OpenMP Fortran programs for rotating dipolar Bose-Einstein condensates

In this paper we present Open Multi-Processing (OpenMP) Fortran 90/95 programs to solve the Gross-Pitaevskii equation for a rotating dipolar Bose-Einstein condensate (BEC) in two and three dimensions, which is a new version of our previous published programs for a dipolar Bose-Einstein condensate without rotation. After the recent experimental study of a rotating dipolar BEC [L. Klaus et al., Nature Phys. 18, 1453 (2022)], the present programs will be useful tools for related theoretical investigation. The algorithm used is the split-step semi-implicit Crank-Nicolson scheme for imaginary- and real-time propagation to obtain stationary states and BEC dynamics, respectively, as in the previous version [L. E. Young-S. et al., Comput. Phys. Commun. 286 (2023) 108669].

==> DBEC-ROT-PROGRAM/output/imag2dXY/im2d-den-10.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  3.321681E-19
-6.350000E+00 -6.300000E+00  1.381999E-18
-6.350000E+00 -6.250000E+00  3.318348E-18
-6.350000E+00 -6.200000E+00  6.458381E-18
-6.350000E+00 -6.150000E+00  1.133139E-17
-6.350000E+00 -6.100000E+00  1.878319E-17
-6.350000E+00 -6.050000E+00  3.013724E-17
-6.350000E+00 -6.000000E+00  4.743738E-17
-6.350000E+00 -5.950000E+00  7.380893E-17
-6.350000E+00 -5.900000E+00  1.139913E-16
-6.350000E+00 -5.850000E+00  1.751186E-16
-6.350000E+00 -5.800000E+00  2.678561E-16
-6.350000E+00 -5.750000E+00  4.080461E-16
-6.350000E+00 -5.700000E+00  6.190760E-16
-6.350000E+00 -5.650000E+00  9.352665E-16
-6.350000E+00 -5.600000E+00  1.406690E-15
-6.350000E+00 -5.550000E+00  2.105981E-15
-6.350000E+00 -5.500000E+00  3.137909E-15
-6.350000E+00 -5.450000E+00  4.652744E-15
-6.350000E+00 -5.400000E+00  6.864813E-15
-6.350000E+00 -5.350000E+00  1.007811E-14
-6.350000E+00 -5.300000E+00  1.472141E-14
-6.350000E+00 -5.250000E+00  2.139613E-14
-6.350000E+00 -5.200000E+00  3.094124E-14
-6.350000E+00 -5.150000E+00  4.452053E-14
-6.350000E+00 -5.100000E+00  6.373956E-14
-6.350000E+00 -5.050000E+00  9.080117E-14
-6.350000E+00 -5.000000E+00  1.287111E-13
-6.350000E+00 -4.950000E+00  1.815480E-13
-6.350000E+00 -4.900000E+00  2.548165E-13
-6.350000E+00 -4.850000E+00  3.559049E-13
-6.350000E+00 -4.800000E+00  4.946764E-13
-6.350000E+00 -4.750000E+00  6.842258E-13
-6.350000E+00 -4.700000E+00  9.418451E-13
-6.350000E+00 -4.650000E+00  1.290246E-12
-6.350000E+00 -4.600000E+00  1.759096E-12
-6.350000E+00 -4.550000E+00  2.386947E-12
-6.350000E+00 -4.500000E+00  3.223620E-12
-6.350000E+00 -4.450000E+00  4.333166E-12
-6.350000E+00 -4.400000E+00  5.797490E-12
-6.350000E+00 -4.350000E+00  7.720779E-12
-6.350000E+00 -4.300000E+00  1.023487E-11
-6.350000E+00 -4.250000E+00  1.350571E-11
-6.350000E+00 -4.200000E+00  1.774112E-11
-6.350000E+00 -4.150000E+00  2.320002E-11
-6.350000E+00 -4.100000E+00  3.020329E-11
-6.350000E+00 -4.050000E+00  3.914666E-11
-6.350000E+00 -4.000000E+00  5.051566E-11
-6.350000E+00 -3.950000E+00  6.490298E-11
-6.350000E+00 -3.900000E+00  8.302859E-11
-6.350000E+00 -3.850000E+00  1.057627E-10
-6.350000E+00 -3.800000E+00  1.341520E-10
-6.350000E+00 -3.750000E+00  1.694494E-10
-6.350000E+00 -3.700000E+00  2.131470E-10
-6.350000E+00 -3.650000E+00  2.670139E-10
-6.350000E+00 -3.600000E+00  3.331374E-10
-6.350000E+00 -3.550000E+00  4.139685E-10
-6.350000E+00 -3.500000E+00  5.123718E-10
-6.350000E+00 -3.450000E+00  6.316803E-10
-6.350000E+00 -3.400000E+00  7.757536E-10
-6.350000E+00 -3.350000E+00  9.490410E-10
-6.350000E+00 -3.300000E+00  1.156649E-09
-6.350000E+00 -3.250000E+00  1.404409E-09
-6.350000E+00 -3.200000E+00  1.698956E-09
-6.350000E+00 -3.150000E+00  2.047799E-09
-6.350000E+00 -3.100000E+00  2.459405E-09
-6.350000E+00 -3.050000E+00  2.943271E-09
-6.350000E+00 -3.000000E+00  3.510008E-09
-6.350000E+00 -2.950000E+00  4.171418E-09
-6.350000E+00 -2.900000E+00  4.940565E-09
-6.350000E+00 -2.850000E+00  5.831846E-09
-6.350000E+00 -2.800000E+00  6.861056E-09
-6.350000E+00 -2.750000E+00  8.045441E-09
-6.350000E+00 -2.700000E+00  9.403742E-09
-6.350000E+00 -2.650000E+00  1.095623E-08
-6.350000E+00 -2.600000E+00  1.272471E-08
-6.350000E+00 -2.550000E+00  1.473254E-08
-6.350000E+00 -2.500000E+00  1.700458E-08
-6.350000E+00 -2.450000E+00  1.956718E-08
-6.350000E+00 -2.400000E+00  2.244806E-08
-6.350000E+00 -2.350000E+00  2.567626E-08
-6.350000E+00 -2.300000E+00  2.928197E-08
-6.350000E+00 -2.250000E+00  3.329637E-08
-6.350000E+00 -2.200000E+00  3.775145E-08
-6.350000E+00 -2.150000E+00  4.267975E-08
-6.350000E+00 -2.100000E+00  4.811409E-08
-6.350000E+00 -2.050000E+00  5.408724E-08
-6.350000E+00 -2.000000E+00  6.063161E-08
-6.350000E+00 -1.950000E+00  6.777884E-08
-6.350000E+00 -1.900000E+00  7.555935E-08
-6.350000E+00 -1.850000E+00  8.400195E-08
-6.350000E+00 -1.800000E+00  9.313329E-08
-6.350000E+00 -1.750000E+00  1.029774E-07
-6.350000E+00 -1.700000E+00  1.135553E-07
-6.350000E+00 -1.650000E+00  1.248840E-07
-6.350000E+00 -1.600000E+00  1.369766E-07
-6.350000E+00 -1.550000E+00  1.498414E-07
-6.350000E+00 -1.500000E+00  1.634814E-07
-6.350000E+00 -1.450000E+00  1.778938E-07
-6.350000E+00 -1.400000E+00  1.930697E-07
-6.350000E+00 -1.350000E+00  2.089934E-07
-6.350000E+00 -1.300000E+00  2.256424E-07
-6.350000E+00 -1.250000E+00  2.429866E-07
-6.350000E+00 -1.200000E+00  2.609886E-07
-6.350000E+00 -1.150000E+00  2.796032E-07
-6.350000E+00 -1.100000E+00  2.987772E-07
-6.350000E+00 -1.050000E+00  3.184498E-07
-6.350000E+00 -1.000000E+00  3.385523E-07
-6.350000E+00 -9.500000E-01  3.590086E-07
-6.350000E+00 -9.000000E-01  3.797355E-07
-6.350000E+00 -8.500000E-01  4.006427E-07
-6.350000E+00 -8.000000E-01  4.216337E-07
-6.350000E+00 -7.500000E-01  4.426063E-07
-6.350000E+00 -7.000000E-01  4.634534E-07
-6.350000E+00 -6.500000E-01  4.840636E-07
-6.350000E+00 -6.000000E-01  5.043221E-07
-6.350000E+00 -5.500000E-01  5.241118E-07
-6.350000E+00 -5.000000E-01  5.433142E-07
-6.350000E+00 -4.500000E-01  5.618104E-07
-6.350000E+00 -4.000000E-01  5.794825E-07
-6.350000E+00 -3.500000E-01  5.962146E-07
-6.350000E+00 -3.000000E-01  6.118936E-07
-6.350000E+00 -2.500000E-01  6.264111E-07
-6.350000E+00 -2.000000E-01  6.396640E-07
-6.350000E+00 -1.500000E-01  6.515555E-07
-6.350000E+00 -1.000000E-01  6.619969E-07
-6.350000E+00 -5.000000E-02  6.709079E-07
-6.350000E+00  0.000000E+00  6.782179E-07
-6.350000E+00  5.000000E-02  6.838666E-07
-6.350000E+00  1.000000E-01  6.878053E-07
-6.350000E+00  1.500000E-01  6.899969E-07
-6.350000E+00  2.000000E-01  6.904166E-07
-6.350000E+00  2.500000E-01  6.890528E-07
-6.350000E+00  3.000000E-01  6.859066E-07
-6.350000E+00  3.500000E-01  6.809923E-07
-6.350000E+00  4.000000E-01  6.743375E-07
-6.350000E+00  4.500000E-01  6.659824E-07
-6.350000E+00  5.000000E-01  6.559801E-07
-6.350000E+00  5.500000E-01  6.443955E-07
-6.350000E+00  6.000000E-01  6.313051E-07
-6.350000E+00  6.500000E-01  6.167959E-07
-6.350000E+00  7.000000E-01  6.009648E-07
-6.350000E+00  7.500000E-01  5.839175E-07
-6.350000E+00  8.000000E-01  5.657671E-07
-6.350000E+00  8.500000E-01  5.466335E-07
-6.350000E+00  9.000000E-01  5.266414E-07
-6.350000E+00  9.500000E-01  5.059195E-07
-6.350000E+00  1.000000E+00  4.845992E-07
-6.350000E+00  1.050000E+00  4.628126E-07
-6.350000E+00  1.100000E+00  4.406918E-07
-6.350000E+00  1.150000E+00  4.183675E-07
-6.350000E+00  1.200000E+00  3.959671E-07
-6.350000E+00  1.250000E+00  3.736143E-07
-6.350000E+00  1.300000E+00  3.514273E-07
-6.350000E+00  1.350000E+00  3.295180E-07
-6.350000E+00  1.400000E+00  3.079912E-07
-6.350000E+00  1.450000E+00  2.869435E-07
-6.350000E+00  1.500000E+00  2.664627E-07
-6.350000E+00  1.550000E+00  2.466275E-07
-6.350000E+00  1.600000E+00  2.275066E-07
-6.350000E+00  1.650000E+00  2.091589E-07
-6.350000E+00  1.700000E+00  1.916333E-07
-6.350000E+00  1.750000E+00  1.749684E-07
-6.350000E+00  1.800000E+00  1.591931E-07
-6.350000E+00  1.850000E+00  1.443266E-07
-6.350000E+00  1.900000E+00  1.303792E-07
-6.350000E+00  1.950000E+00  1.173521E-07
-6.350000E+00  2.000000E+00  1.052389E-07
-6.350000E+00  2.050000E+00  9.402554E-08
-6.350000E+00  2.100000E+00  8.369145E-08
-6.350000E+00  2.150000E+00  7.421021E-08
-6.350000E+00  2.200000E+00  6.555040E-08
-6.350000E+00  2.250000E+00  5.767636E-08
-6.350000E+00  2.300000E+00  5.054907E-08
-6.350000E+00  2.350000E+00  4.412690E-08
-6.350000E+00  2.400000E+00  3.836637E-08
-6.350000E+00  2.450000E+00  3.322290E-08
-6.350000E+00  2.500000E+00  2.865145E-08
-6.350000E+00  2.550000E+00  2.460711E-08
-6.350000E+00  2.600000E+00  2.104567E-08
-6.350000E+00  2.650000E+00  1.792407E-08
-6.350000E+00  2.700000E+00  1.520077E-08
-6.350000E+00  2.750000E+00  1.283611E-08
-6.350000E+00  2.800000E+00  1.079258E-08
-6.350000E+00  2.850000E+00  9.034932E-09
-6.350000E+00  2.900000E+00  7.530393E-09
-6.350000E+00  2.950000E+00  6.248686E-09
-6.350000E+00  3.000000E+00  5.162070E-09
-6.350000E+00  3.050000E+00  4.245309E-09
-6.350000E+00  3.100000E+00  3.475612E-09
-6.350000E+00  3.150000E+00  2.832545E-09
-6.350000E+00  3.200000E+00  2.297910E-09
-6.350000E+00  3.250000E+00  1.855616E-09
-6.350000E+00  3.300000E+00  1.491522E-09
-6.350000E+00  3.350000E+00  1.193293E-09
-6.350000E+00  3.400000E+00  9.502304E-10
-6.350000E+00  3.450000E+00  7.531215E-10
-6.350000E+00  3.500000E+00  5.940810E-10
-6.350000E+00  3.550000E+00  4.664031E-10
-6.350000E+00  3.600000E+00  3.644212E-10
-6.350000E+00  3.650000E+00  2.833766E-10
-6.350000E+00  3.700000E+00  2.192982E-10
-6.350000E+00  3.750000E+00  1.688924E-10
-6.350000E+00  3.800000E+00  1.294441E-10
-6.350000E+00  3.850000E+00  9.872937E-11
-6.350000E+00  3.900000E+00  7.493719E-11
-6.350000E+00  3.950000E+00  5.660193E-11
-6.350000E+00  4.000000E+00  4.254460E-11
-6.350000E+00  4.050000E+00  3.182253E-11
-6.350000E+00  4.100000E+00  2.368646E-11
-6.350000E+00  4.150000E+00  1.754446E-11
-6.350000E+00  4.200000E+00  1.293168E-11
-6.350000E+00  4.250000E+00  9.485178E-12
-6.350000E+00  4.300000E+00  6.923322E-12
-6.350000E+00  4.350000E+00  5.028810E-12
-6.350000E+00  4.400000E+00  3.634983E-12
-6.350000E+00  4.450000E+00  2.614759E-12
-6.350000E+00  4.500000E+00  1.871804E-12
-6.350000E+00  4.550000E+00  1.333511E-12
-6.350000E+00  4.600000E+00  9.454761E-13
-6.350000E+00  4.650000E+00  6.671649E-13
-6.350000E+00  4.700000E+00  4.685514E-13
-6.350000E+00  4.750000E+00  3.275191E-13
-6.350000E+00  4.800000E+00  2.278699E-13
-6.350000E+00  4.850000E+00  1.578065E-13
-6.350000E+00  4.900000E+00  1.087848E-13
-6.350000E+00  4.950000E+00  7.465122E-14
-6.350000E+00  5.000000E+00  5.099773E-14
-6.350000E+00  5.050000E+00  3.468417E-14
-6.350000E+00  5.100000E+00  2.348553E-14
-6.350000E+00  5.150000E+00  1.583364E-14
-6.350000E+00  5.200000E+00  1.062909E-14
-6.350000E+00  5.250000E+00  7.105100E-15
-6.350000E+00  5.300000E+00  4.729652E-15
-6.350000E+00  5.350000E+00  3.135461E-15
-6.350000E+00  5.400000E+00  2.070233E-15
-6.350000E+00  5.450000E+00  1.361518E-15
-6.350000E+00  5.500000E+00  8.920032E-16
-6.350000E+00  5.550000E+00  5.822631E-16
-6.350000E+00  5.600000E+00  3.787737E-16
-6.350000E+00  5.650000E+00  2.456299E-16
-6.350000E+00  5.700000E+00  1.588544E-16
-6.350000E+00  5.750000E+00  1.025069E-16
-6.350000E+00  5.800000E+00  6.603735E-17
-6.350000E+00  5.850000E+00  4.249497E-17
-6.350000E+00  5.900000E+00  2.732178E-17
-6.350000E+00  5.950000E+00  1.754374E-17
-6.350000E+00  6.000000E+00  1.123083E-17
-6.350000E+00  6.050000E+00  7.138244E-18
-6.350000E+00  6.100000E+00  4.468781E-18
-6.350000E+00  6.150000E+00  2.716228E-18
-6.350000E+00  6.200000E+00  1.562481E-18
-6.350000E+00  6.250000E+00  8.103719E-19
-6.350000E+00  6.300000E+00  3.402030E-19
-6.350000E+00  6.350000E+00  8.220625E-20
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  1.385068E-18
-6.300000E+00 -6.300000E+00  5.764396E-18
-6.300000E+00 -6.250000E+00  1.384658E-17
-6.300000E+00 -6.200000E+00  2.696088E-17
-6.300000E+00 -6.150000E+00  4.732378E-17
-6.300000E+00 -6.100000E+00  7.847555E-17
-6.300000E+00 -6.050000E+00  1.259543E-16
-6.300000E+00 -6.000000E+00  1.983115E-16
-6.300000E+00 -5.950000E+00  3.086229E-16
-6.300000E+00 -5.900000E+00  4.767173E-16
-6.300000E+00 -5.850000E+00  7.324424E-16
-6.300000E+00 -5.800000E+00  1.120422E-15
-6.300000E+00 -5.750000E+00  1.706940E-15
-6.300000E+00 -5.700000E+00  2.589854E-15
-6.300000E+00 -5.650000E+00  3.912770E-15
-6.300000E+00 -5.600000E+00  5.885203E-15
-6.300000E+00 -5.550000E+00  8.811077E-15
-6.300000E+00 -5.500000E+00  1.312877E-14
-6.300000E+00 -5.450000E+00  1.946703E-14
-6.300000E+00 -5.400000E+00  2.872263E-14
-6.300000E+00 -5.350000E+00  4.216744E-14
-6.300000E+00 -5.300000E+00  6.159533E-14
-6.300000E+00 -5.250000E+00  8.952242E-14
-6.300000E+00 -5.200000E+00  1.294583E-13
-6.300000E+00 -5.150000E+00  1.862710E-13
-6.300000E+00 -5.100000E+00  2.666763E-13
-6.300000E+00 -5.050000E+00  3.798872E-13
-6.300000E+00 -5.000000E+00  5.384732E-13
-6.300000E+00 -4.950000E+00  7.594899E-13
-6.300000E+00 -4.900000E+00  1.065952E-12
-6.300000E+00 -4.850000E+00  1.488748E-12
-6.300000E+00 -4.800000E+00  2.069106E-12
-6.300000E+00 -4.750000E+00  2.861757E-12
-6.300000E+00 -4.700000E+00  3.938962E-12
-6.300000E+00 -4.650000E+00  5.395616E-12
-6.300000E+00 -4.600000E+00  7.355665E-12
-6.300000E+00 -4.550000E+00  9.980127E-12
-6.300000E+00 -4.500000E+00  1.347707E-11
-6.300000E+00 -4.450000E+00  1.811394E-11
-6.300000E+00 -4.400000E+00  2.423265E-11
-6.300000E+00 -4.350000E+00  3.226804E-11
-6.300000E+00 -4.300000E+00  4.277026E-11
-6.300000E+00 -4.250000E+00  5.643164E-11
-6.300000E+00 -4.200000E+00  7.411900E-11
-6.300000E+00 -4.150000E+00  9.691195E-11
-6.300000E+00 -4.100000E+00  1.261483E-10
-6.300000E+00 -4.050000E+00  1.634774E-10
-6.300000E+00 -4.000000E+00  2.109221E-10
-6.300000E+00 -3.950000E+00  2.709516E-10
-6.300000E+00 -3.900000E+00  3.465639E-10
-6.300000E+00 -3.850000E+00  4.413818E-10
-6.300000E+00 -3.800000E+00  5.597614E-10
-6.300000E+00 -3.750000E+00  7.069150E-10
-6.300000E+00 -3.700000E+00  8.890492E-10
-6.300000E+00 -3.650000E+00  1.113519E-09
-6.300000E+00 -3.600000E+00  1.389000E-09
-6.300000E+00 -3.550000E+00  1.725675E-09
-6.300000E+00 -3.500000E+00  2.135441E-09
-6.300000E+00 -3.450000E+00  2.632137E-09
-6.300000E+00 -3.400000E+00  3.231779E-09
-6.300000E+00 -3.350000E+00  3.952826E-09
-6.300000E+00 -3.300000E+00  4.816450E-09
-6.300000E+00 -3.250000E+00  5.846828E-09
-6.300000E+00 -3.200000E+00  7.071445E-09
-6.300000E+00 -3.150000E+00  8.521404E-09
-6.300000E+00 -3.100000E+00  1.023175E-08
-6.300000E+00 -3.050000E+00  1.224178E-08
-6.300000E+00 -3.000000E+00  1.459538E-08
-6.300000E+00 -2.950000E+00  1.734135E-08
-6.300000E+00 -2.900000E+00  2.053364E-08
-6.300000E+00 -2.850000E+00  2.423174E-08
-6.300000E+00 -2.800000E+00  2.850083E-08
-6.300000E+00 -2.750000E+00  3.341207E-08
-6.300000E+00 -2.700000E+00  3.904274E-08
-6.300000E+00 -2.650000E+00  4.547638E-08
-6.300000E+00 -2.600000E+00  5.280283E-08
-6.300000E+00 -2.550000E+00  6.111824E-08
-6.300000E+00 -2.500000E+00  7.052491E-08
-6.300000E+00 -2.450000E+00  8.113117E-08
-6.300000E+00 -2.400000E+00  9.305100E-08
-6.300000E+00 -2.350000E+00  1.064036E-07
-6.300000E+00 -2.300000E+00  1.213130E-07
-6.300000E+00 -2.250000E+00  1.379071E-07
-6.300000E+00 -2.200000E+00  1.563169E-07
-6.300000E+00 -2.150000E+00  1.766758E-07
-6.300000E+00 -2.100000E+00  1.991181E-07
-6.300000E+00 -2.050000E+00  2.237779E-07
-6.300000E+00 -2.000000E+00  2.507875E-07
-6.300000E+00 -1.950000E+00  2.802761E-07
-6.300000E+00 -1.900000E+00  3.123677E-07
-6.300000E+00 -1.850000E+00  3.471795E-07
-6.300000E+00 -1.800000E+00  3.848200E-07
-6.300000E+00 -1.750000E+00  4.253866E-07
-6.300000E+00 -1.700000E+00  4.689639E-07
-6.300000E+00 -1.650000E+00  5.156210E-07
-6.300000E+00 -1.600000E+00  5.654099E-07
-6.300000E+00 -1.550000E+00  6.183630E-07
-6.300000E+00 -1.500000E+00  6.744911E-07
-6.300000E+00 -1.450000E+00  7.337814E-07
-6.300000E+00 -1.400000E+00  7.961954E-07
-6.300000E+00 -1.350000E+00  8.616678E-07
-6.300000E+00 -1.300000E+00  9.301040E-07
-6.300000E+00 -1.250000E+00  1.001380E-06
-6.300000E+00 -1.200000E+00  1.075341E-06
-6.300000E+00 -1.150000E+00  1.151799E-06
-6.300000E+00 -1.100000E+00  1.230536E-06
-6.300000E+00 -1.050000E+00  1.311301E-06
-6.300000E+00 -1.000000E+00  1.393813E-06
-6.300000E+00 -9.500000E-01  1.477758E-06
-6.300000E+00 -9.000000E-01  1.562795E-06
-6.300000E+00 -8.500000E-01  1.648553E-06
-6.300000E+00 -8.000000E-01  1.734637E-06
-6.300000E+00 -7.500000E-01  1.820629E-06
-6.300000E+00 -7.000000E-01  1.906090E-06
-6.300000E+00 -6.500000E-01  1.990563E-06
-6.300000E+00 -6.000000E-01  2.073580E-06
-6.300000E+00 -5.500000E-01  2.154661E-06
-6.300000E+00 -5.000000E-01  2.233322E-06
-6.300000E+00 -4.500000E-01  2.309078E-06
-6.300000E+00 -4.000000E-01  2.381447E-06
-6.300000E+00 -3.500000E-01  2.449955E-06
-6.300000E+00 -3.000000E-01  2.514141E-06
-6.300000E+00 -2.500000E-01  2.573563E-06
-6.300000E+00 -2.000000E-01  2.627799E-06
-6.300000E+00 -1.500000E-01  2.676456E-06
-6.300000E+00 -1.000000E-01  2.719171E-06
-6.300000E+00 -5.000000E-02  2.755616E-06
-6.300000E+00  0.000000E+00  2.785504E-06
-6.300000E+00  5.000000E-02  2.808590E-06
-6.300000E+00  1.000000E-01  2.824673E-06
-6.300000E+00  1.500000E-01  2.833604E-06
-6.300000E+00  2.000000E-01  2.835282E-06
-6.300000E+00  2.500000E-01  2.829659E-06
-6.300000E+00  3.000000E-01  2.816739E-06
-6.300000E+00  3.500000E-01  2.796581E-06
-6.300000E+00  4.000000E-01  2.769298E-06
-6.300000E+00  4.500000E-01  2.735053E-06
-6.300000E+00  5.000000E-01  2.694064E-06
-6.300000E+00  5.500000E-01  2.646594E-06
-6.300000E+00  6.000000E-01  2.592957E-06
-6.300000E+00  6.500000E-01  2.533506E-06
-6.300000E+00  7.000000E-01  2.468638E-06
-6.300000E+00  7.500000E-01  2.398783E-06
-6.300000E+00  8.000000E-01  2.324405E-06
-6.300000E+00  8.500000E-01  2.245991E-06
-6.300000E+00  9.000000E-01  2.164051E-06
-6.300000E+00  9.500000E-01  2.079112E-06
-6.300000E+00  1.000000E+00  1.991710E-06
-6.300000E+00  1.050000E+00  1.902385E-06
-6.300000E+00  1.100000E+00  1.811678E-06
-6.300000E+00  1.150000E+00  1.720122E-06
-6.300000E+00  1.200000E+00  1.628241E-06
-6.300000E+00  1.250000E+00  1.536540E-06
-6.300000E+00  1.300000E+00  1.445503E-06
-6.300000E+00  1.350000E+00  1.355590E-06
-6.300000E+00  1.400000E+00  1.267229E-06
-6.300000E+00  1.450000E+00  1.180819E-06
-6.300000E+00  1.500000E+00  1.096720E-06
-6.300000E+00  1.550000E+00  1.015254E-06
-6.300000E+00  1.600000E+00  9.367055E-07
-6.300000E+00  1.650000E+00  8.613173E-07
-6.300000E+00  1.700000E+00  7.892906E-07
-6.300000E+00  1.750000E+00  7.207859E-07
-6.300000E+00  1.800000E+00  6.559233E-07
-6.300000E+00  1.850000E+00  5.947833E-07
-6.300000E+00  1.900000E+00  5.374092E-07
-6.300000E+00  1.950000E+00  4.838084E-07
-6.300000E+00  2.000000E+00  4.339556E-07
-6.300000E+00  2.050000E+00  3.877949E-07
-6.300000E+00  2.100000E+00  3.452433E-07
-6.300000E+00  2.150000E+00  3.061939E-07
-6.300000E+00  2.200000E+00  2.705186E-07
-6.300000E+00  2.250000E+00  2.380725E-07
-6.300000E+00  2.300000E+00  2.086960E-07
-6.300000E+00  2.350000E+00  1.822193E-07
-6.300000E+00  2.400000E+00  1.584643E-07
-6.300000E+00  2.450000E+00  1.372487E-07
-6.300000E+00  2.500000E+00  1.183879E-07
-6.300000E+00  2.550000E+00  1.016976E-07
-6.300000E+00  2.600000E+00  8.699663E-08
-6.300000E+00  2.650000E+00  7.410802E-08
-6.300000E+00  2.700000E+00  6.286122E-08
-6.300000E+00  2.750000E+00  5.309322E-08
-6.300000E+00  2.800000E+00  4.464967E-08
-6.300000E+00  2.850000E+00  3.738565E-08
-6.300000E+00  2.900000E+00  3.116621E-08
-6.300000E+00  2.950000E+00  2.586668E-08
-6.300000E+00  3.000000E+00  2.137277E-08
-6.300000E+00  3.050000E+00  1.758046E-08
-6.300000E+00  3.100000E+00  1.439579E-08
-6.300000E+00  3.150000E+00  1.173447E-08
-6.300000E+00  3.200000E+00  9.521409E-09
-6.300000E+00  3.250000E+00  7.690186E-09
-6.300000E+00  3.300000E+00  6.182419E-09
-6.300000E+00  3.350000E+00  4.947144E-09
-6.300000E+00  3.400000E+00  3.940166E-09
-6.300000E+00  3.450000E+00  3.123402E-09
-6.300000E+00  3.500000E+00  2.464251E-09
-6.300000E+00  3.550000E+00  1.934979E-09
-6.300000E+00  3.600000E+00  1.512144E-09
-6.300000E+00  3.650000E+00  1.176055E-09
-6.300000E+00  3.700000E+00  9.102742E-10
-6.300000E+00  3.750000E+00  7.011645E-10
-6.300000E+00  3.800000E+00  5.374827E-10
-6.300000E+00  3.850000E+00  4.100157E-10
-6.300000E+00  3.900000E+00  3.112598E-10
-6.300000E+00  3.950000E+00  2.351409E-10
-6.300000E+00  4.000000E+00  1.767716E-10
-6.300000E+00  4.050000E+00  1.322434E-10
-6.300000E+00  4.100000E+00  9.844888E-11
-6.300000E+00  4.150000E+00  7.293272E-11
-6.300000E+00  4.200000E+00  5.376619E-11
-6.300000E+00  4.250000E+00  3.944326E-11
-6.300000E+00  4.300000E+00  2.879489E-11
-6.300000E+00  4.350000E+00  2.091900E-11
-6.300000E+00  4.400000E+00  1.512356E-11
-6.300000E+00  4.450000E+00  1.088080E-11
-6.300000E+00  4.500000E+00  7.790558E-12
-6.300000E+00  4.550000E+00  5.551191E-12
-6.300000E+00  4.600000E+00  3.936620E-12
-6.300000E+00  4.650000E+00  2.778383E-12
-6.300000E+00  4.700000E+00  1.951663E-12
-6.300000E+00  4.750000E+00  1.364508E-12
-6.300000E+00  4.800000E+00  9.495574E-13
-6.300000E+00  4.850000E+00  6.577452E-13
-6.300000E+00  4.900000E+00  4.535274E-13
-6.300000E+00  4.950000E+00  3.112995E-13
-6.300000E+00  5.000000E+00  2.127173E-13
-6.300000E+00  5.050000E+00  1.447099E-13
-6.300000E+00  5.100000E+00  9.801371E-14
-6.300000E+00  5.150000E+00  6.609848E-14
-6.300000E+00  5.200000E+00  4.438494E-14
-6.300000E+00  5.250000E+00  2.967863E-14
-6.300000E+00  5.300000E+00  1.976250E-14
-6.300000E+00  5.350000E+00  1.310564E-14
-6.300000E+00  5.400000E+00  8.656171E-15
-6.300000E+00  5.450000E+00  5.694888E-15
-6.300000E+00  5.500000E+00  3.732409E-15
-6.300000E+00  5.550000E+00  2.437302E-15
-6.300000E+00  5.600000E+00  1.586147E-15
-6.300000E+00  5.650000E+00  1.029022E-15
-6.300000E+00  5.700000E+00  6.657757E-16
-6.300000E+00  5.750000E+00  4.298045E-16
-6.300000E+00  5.800000E+00  2.770109E-16
-6.300000E+00  5.850000E+00  1.783318E-16
-6.300000E+00  5.900000E+00  1.147019E-16
-6.300000E+00  5.950000E+00  7.367645E-17
-6.300000E+00  6.000000E+00  4.717650E-17
-6.300000E+00  6.050000E+00  2.998906E-17
-6.300000E+00  6.100000E+00  1.877417E-17
-6.300000E+00  6.150000E+00  1.140985E-17
-6.300000E+00  6.200000E+00  6.561765E-18
-6.300000E+00  6.250000E+00  3.402117E-18
-6.300000E+00  6.300000E+00  1.427758E-18
-6.300000E+00  6.350000E+00  3.449040E-19
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  3.337676E-18
-6.250000E+00 -6.300000E+00  1.389644E-17
-6.250000E+00 -6.250000E+00  3.339866E-17
-6.250000E+00 -6.200000E+00  6.507013E-17
-6.250000E+00 -6.150000E+00  1.142839E-16
-6.250000E+00 -6.100000E+00  1.896161E-16
-6.250000E+00 -6.050000E+00  3.044773E-16
-6.250000E+00 -6.000000E+00  4.795704E-16
-6.250000E+00 -5.950000E+00  7.465482E-16
-6.250000E+00 -5.900000E+00  1.153409E-15
-6.250000E+00 -5.850000E+00  1.772401E-15
-6.250000E+00 -5.800000E+00  2.711542E-15
-6.250000E+00 -5.750000E+00  4.131285E-15
-6.250000E+00 -5.700000E+00  6.268505E-15
-6.250000E+00 -5.650000E+00  9.470822E-15
-6.250000E+00 -5.600000E+00  1.424539E-14
-6.250000E+00 -5.550000E+00  2.132786E-14
-6.250000E+00 -5.500000E+00  3.177929E-14
-6.250000E+00 -5.450000E+00  4.712144E-14
-6.250000E+00 -5.400000E+00  6.952456E-14
-6.250000E+00 -5.350000E+00  1.020665E-13
-6.250000E+00 -5.300000E+00  1.490878E-13
-6.250000E+00 -5.250000E+00  2.166761E-13
-6.250000E+00 -5.200000E+00  3.133212E-13
-6.250000E+00 -5.150000E+00  4.507984E-13
-6.250000E+00 -5.100000E+00  6.453487E-13
-6.250000E+00 -5.050000E+00  9.192495E-13
-6.250000E+00 -5.000000E+00  1.302890E-12
-6.250000E+00 -4.950000E+00  1.837494E-12
-6.250000E+00 -4.900000E+00  2.578684E-12
-6.250000E+00 -4.850000E+00  3.601089E-12
-6.250000E+00 -4.800000E+00  5.004300E-12
-6.250000E+00 -4.750000E+00  6.920493E-12
-6.250000E+00 -4.700000E+00  9.524139E-12
-6.250000E+00 -4.650000E+00  1.304429E-11
-6.250000E+00 -4.600000E+00  1.778004E-11
-6.250000E+00 -4.550000E+00  2.411983E-11
-6.250000E+00 -4.500000E+00  3.256543E-11
-6.250000E+00 -4.450000E+00  4.376161E-11
-6.250000E+00 -4.400000E+00  5.853240E-11
-6.250000E+00 -4.350000E+00  7.792543E-11
-6.250000E+00 -4.300000E+00  1.032656E-10
-6.250000E+00 -4.250000E+00  1.362196E-10
-6.250000E+00 -4.200000E+00  1.788733E-10
-6.250000E+00 -4.150000E+00  2.338237E-10
-6.250000E+00 -4.100000E+00  3.042875E-10
-6.250000E+00 -4.050000E+00  3.942285E-10
-6.250000E+00 -4.000000E+00  5.085063E-10
-6.250000E+00 -3.950000E+00  6.530492E-10
-6.250000E+00 -3.900000E+00  8.350526E-10
-6.250000E+00 -3.850000E+00  1.063207E-09
-6.250000E+00 -3.800000E+00  1.347955E-09
-6.250000E+00 -3.750000E+00  1.701786E-09
-6.250000E+00 -3.700000E+00  2.139565E-09
-6.250000E+00 -3.650000E+00  2.678896E-09
-6.250000E+00 -3.600000E+00  3.340531E-09
-6.250000E+00 -3.550000E+00  4.148814E-09
-6.250000E+00 -3.500000E+00  5.132171E-09
-6.250000E+00 -3.450000E+00  6.323642E-09
-6.250000E+00 -3.400000E+00  7.761446E-09
-6.250000E+00 -3.350000E+00  9.489597E-09
-6.250000E+00 -3.300000E+00  1.155855E-08
-6.250000E+00 -3.250000E+00  1.402587E-08
-6.250000E+00 -3.200000E+00  1.695697E-08
-6.250000E+00 -3.150000E+00  2.042581E-08
-6.250000E+00 -3.100000E+00  2.451564E-08
-6.250000E+00 -3.050000E+00  2.931980E-08
-6.250000E+00 -3.000000E+00  3.494240E-08
-6.250000E+00 -2.950000E+00  4.149909E-08
-6.250000E+00 -2.900000E+00  4.911773E-08
-6.250000E+00 -2.850000E+00  5.793908E-08
-6.250000E+00 -2.800000E+00  6.811730E-08
-6.250000E+00 -2.750000E+00  7.982054E-08
-6.250000E+00 -2.700000E+00  9.323125E-08
-6.250000E+00 -2.650000E+00  1.085465E-07
-6.250000E+00 -2.600000E+00  1.259780E-07
-6.250000E+00 -2.550000E+00  1.457521E-07
-6.250000E+00 -2.500000E+00  1.681096E-07
-6.250000E+00 -2.450000E+00  1.933050E-07
-6.250000E+00 -2.400000E+00  2.216060E-07
-6.250000E+00 -2.350000E+00  2.532921E-07
-6.250000E+00 -2.300000E+00  2.886539E-07
-6.250000E+00 -2.250000E+00  3.279907E-07
-6.250000E+00 -2.200000E+00  3.716090E-07
-6.250000E+00 -2.150000E+00  4.198201E-07
-6.250000E+00 -2.100000E+00  4.729372E-07
-6.250000E+00 -2.050000E+00  5.312725E-07
-6.250000E+00 -2.000000E+00  5.951338E-07
-6.250000E+00 -1.950000E+00  6.648207E-07
-6.250000E+00 -1.900000E+00  7.406207E-07
-6.250000E+00 -1.850000E+00  8.228047E-07
-6.250000E+00 -1.800000E+00  9.116224E-07
-6.250000E+00 -1.750000E+00  1.007298E-06
-6.250000E+00 -1.700000E+00  1.110023E-06
-6.250000E+00 -1.650000E+00  1.219956E-06
-6.250000E+00 -1.600000E+00  1.337212E-06
-6.250000E+00 -1.550000E+00  1.461862E-06
-6.250000E+00 -1.500000E+00  1.593925E-06
-6.250000E+00 -1.450000E+00  1.733365E-06
-6.250000E+00 -1.400000E+00  1.880086E-06
-6.250000E+00 -1.350000E+00  2.033928E-06
-6.250000E+00 -1.300000E+00  2.194666E-06
-6.250000E+00 -1.250000E+00  2.362003E-06
-6.250000E+00 -1.200000E+00  2.535570E-06
-6.250000E+00 -1.150000E+00  2.714926E-06
-6.250000E+00 -1.100000E+00  2.899555E-06
-6.250000E+00 -1.050000E+00  3.088867E-06
-6.250000E+00 -1.000000E+00  3.282199E-06
-6.250000E+00 -9.500000E-01  3.478817E-06
-6.250000E+00 -9.000000E-01  3.677921E-06
-6.250000E+00 -8.500000E-01  3.878644E-06
-6.250000E+00 -8.000000E-01  4.080062E-06
-6.250000E+00 -7.500000E-01  4.281199E-06
-6.250000E+00 -7.000000E-01  4.481028E-06
-6.250000E+00 -6.500000E-01  4.678489E-06
-6.250000E+00 -6.000000E-01  4.872487E-06
-6.250000E+00 -5.500000E-01  5.061907E-06
-6.250000E+00 -5.000000E-01  5.245623E-06
-6.250000E+00 -4.500000E-01  5.422505E-06
-6.250000E+00 -4.000000E-01  5.591434E-06
-6.250000E+00 -3.500000E-01  5.751309E-06
-6.250000E+00 -3.000000E-01  5.901060E-06
-6.250000E+00 -2.500000E-01  6.039659E-06
-6.250000E+00 -2.000000E-01  6.166130E-06
-6.250000E+00 -1.500000E-01  6.279558E-06
-6.250000E+00 -1.000000E-01  6.379103E-06
-6.250000E+00 -5.000000E-02  6.464006E-06
-6.250000E+00  0.000000E+00  6.533599E-06
-6.250000E+00  5.000000E-02  6.587316E-06
-6.250000E+00  1.000000E-01  6.624693E-06
-6.250000E+00  1.500000E-01  6.645382E-06
-6.250000E+00  2.000000E-01  6.649149E-06
-6.250000E+00  2.500000E-01  6.635884E-06
-6.250000E+00  3.000000E-01  6.605597E-06
-6.250000E+00  3.500000E-01  6.558426E-06
-6.250000E+00  4.000000E-01  6.494629E-06
-6.250000E+00  4.500000E-01  6.414589E-06
-6.250000E+00  5.000000E-01  6.318806E-06
-6.250000E+00  5.500000E-01  6.207895E-06
-6.250000E+00  6.000000E-01  6.082579E-06
-6.250000E+00  6.500000E-01  5.943683E-06
-6.250000E+00  7.000000E-01  5.792124E-06
-6.250000E+00  7.500000E-01  5.628902E-06
-6.250000E+00  8.000000E-01  5.455091E-06
-6.250000E+00  8.500000E-01  5.271826E-06
-6.250000E+00  9.000000E-01  5.080293E-06
-6.250000E+00  9.500000E-01  4.881715E-06
-6.250000E+00  1.000000E+00  4.677337E-06
-6.250000E+00  1.050000E+00  4.468421E-06
-6.250000E+00  1.100000E+00  4.256223E-06
-6.250000E+00  1.150000E+00  4.041989E-06
-6.250000E+00  1.200000E+00  3.826936E-06
-6.250000E+00  1.250000E+00  3.612247E-06
-6.250000E+00  1.300000E+00  3.399052E-06
-6.250000E+00  1.350000E+00  3.188425E-06
-6.250000E+00  1.400000E+00  2.981372E-06
-6.250000E+00  1.450000E+00  2.778823E-06
-6.250000E+00  1.500000E+00  2.581625E-06
-6.250000E+00  1.550000E+00  2.390537E-06
-6.250000E+00  1.600000E+00  2.206227E-06
-6.250000E+00  1.650000E+00  2.029269E-06
-6.250000E+00  1.700000E+00  1.860138E-06
-6.250000E+00  1.750000E+00  1.699218E-06
-6.250000E+00  1.800000E+00  1.546795E-06
-6.250000E+00  1.850000E+00  1.403064E-06
-6.250000E+00  1.900000E+00  1.268132E-06
-6.250000E+00  1.950000E+00  1.142025E-06
-6.250000E+00  2.000000E+00  1.024688E-06
-6.250000E+00  2.050000E+00  9.159972E-07
-6.250000E+00  2.100000E+00  8.157635E-07
-6.250000E+00  2.150000E+00  7.237414E-07
-6.250000E+00  2.200000E+00  6.396360E-07
-6.250000E+00  2.250000E+00  5.631115E-07
-6.250000E+00  2.300000E+00  4.937982E-07
-6.250000E+00  2.350000E+00  4.313006E-07
-6.250000E+00  2.400000E+00  3.752044E-07
-6.250000E+00  2.450000E+00  3.250839E-07
-6.250000E+00  2.500000E+00  2.805078E-07
-6.250000E+00  2.550000E+00  2.410456E-07
-6.250000E+00  2.600000E+00  2.062723E-07
-6.250000E+00  2.650000E+00  1.757735E-07
-6.250000E+00  2.700000E+00  1.491489E-07
-6.250000E+00  2.750000E+00  1.260158E-07
-6.250000E+00  2.800000E+00  1.060112E-07
-6.250000E+00  2.850000E+00  8.879438E-08
-6.250000E+00  2.900000E+00  7.404752E-08
-6.250000E+00  2.950000E+00  6.147694E-08
-6.250000E+00  3.000000E+00  5.081316E-08
-6.250000E+00  3.050000E+00  4.181080E-08
-6.250000E+00  3.100000E+00  3.424801E-08
-6.250000E+00  3.150000E+00  2.792568E-08
-6.250000E+00  3.200000E+00  2.266632E-08
-6.250000E+00  3.250000E+00  1.831279E-08
-6.250000E+00  3.300000E+00  1.472696E-08
-6.250000E+00  3.350000E+00  1.178812E-08
-6.250000E+00  3.400000E+00  9.391588E-09
-6.250000E+00  3.450000E+00  7.447073E-09
-6.250000E+00  3.500000E+00  5.877257E-09
-6.250000E+00  3.550000E+00  4.616332E-09
-6.250000E+00  3.600000E+00  3.608644E-09
-6.250000E+00  3.650000E+00  2.807422E-09
-6.250000E+00  3.700000E+00  2.173605E-09
-6.250000E+00  3.750000E+00  1.674773E-09
-6.250000E+00  3.800000E+00  1.284185E-09
-6.250000E+00  3.850000E+00  9.799190E-10
-6.250000E+00  3.900000E+00  7.441135E-10
-6.250000E+00  3.950000E+00  5.623034E-10
-6.250000E+00  4.000000E+00  4.228455E-10
-6.250000E+00  4.050000E+00  3.164244E-10
-6.250000E+00  4.100000E+00  2.356320E-10
-6.250000E+00  4.150000E+00  1.746121E-10
-6.250000E+00  4.200000E+00  1.287629E-10
-6.250000E+00  4.250000E+00  9.448987E-11
-6.250000E+00  4.300000E+00  6.900184E-11
-6.250000E+00  4.350000E+00  5.014425E-11
-6.250000E+00  4.400000E+00  3.626366E-11
-6.250000E+00  4.450000E+00  2.609869E-11
-6.250000E+00  4.500000E+00  1.869261E-11
-6.250000E+00  4.550000E+00  1.332400E-11
-6.250000E+00  4.600000E+00  9.451993E-12
-6.250000E+00  4.650000E+00  6.673410E-12
-6.250000E+00  4.700000E+00  4.689443E-12
-6.250000E+00  4.750000E+00  3.279884E-12
-6.250000E+00  4.800000E+00  2.283366E-12
-6.250000E+00  4.850000E+00  1.582304E-12
-6.250000E+00  4.900000E+00  1.091492E-12
-6.250000E+00  4.950000E+00  7.495260E-13
-6.250000E+00  5.000000E+00  5.124007E-13
-6.250000E+00  5.050000E+00  3.487475E-13
-6.250000E+00  5.100000E+00  2.363271E-13
-6.250000E+00  5.150000E+00  1.594556E-13
-6.250000E+00  5.200000E+00  1.071306E-13
-6.250000E+00  5.250000E+00  7.167371E-14
-6.250000E+00  5.300000E+00  4.775339E-14
-6.250000E+00  5.350000E+00  3.168658E-14
-6.250000E+00  5.400000E+00  2.094143E-14
-6.250000E+00  5.450000E+00  1.378600E-14
-6.250000E+00  5.500000E+00  9.041163E-15
-6.250000E+00  5.550000E+00  5.907939E-15
-6.250000E+00  5.600000E+00  3.847438E-15
-6.250000E+00  5.650000E+00  2.497837E-15
-6.250000E+00  5.700000E+00  1.617288E-15
-6.250000E+00  5.750000E+00  1.044854E-15
-6.250000E+00  5.800000E+00  6.739181E-16
-6.250000E+00  5.850000E+00  4.341660E-16
-6.250000E+00  5.900000E+00  2.794422E-16
-6.250000E+00  5.950000E+00  1.795997E-16
-6.250000E+00  6.000000E+00  1.150534E-16
-6.250000E+00  6.050000E+00  7.315724E-17
-6.250000E+00  6.100000E+00  4.580244E-17
-6.250000E+00  6.150000E+00  2.783258E-17
-6.250000E+00  6.200000E+00  1.600166E-17
-6.250000E+00  6.250000E+00  8.293076E-18
-6.250000E+00  6.300000E+00  3.478816E-18
-6.250000E+00  6.350000E+00  8.400783E-19
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  6.527516E-18
-6.200000E+00 -6.300000E+00  2.718944E-17
-6.200000E+00 -6.250000E+00  6.538645E-17
-6.200000E+00 -6.200000E+00  1.274773E-16
-6.200000E+00 -6.150000E+00  2.240403E-16
-6.200000E+00 -6.100000E+00  3.719465E-16
-6.200000E+00 -6.050000E+00  5.975630E-16
-6.200000E+00 -6.000000E+00  9.415820E-16
-6.200000E+00 -5.950000E+00  1.466206E-15
-6.200000E+00 -5.900000E+00  2.265747E-15
-6.200000E+00 -5.850000E+00  3.482161E-15
-6.200000E+00 -5.800000E+00  5.327667E-15
-6.200000E+00 -5.750000E+00  8.117487E-15
-6.200000E+00 -5.700000E+00  1.231696E-14
-6.200000E+00 -5.650000E+00  1.860893E-14
-6.200000E+00 -5.600000E+00  2.798954E-14
-6.200000E+00 -5.550000E+00  4.190361E-14
-6.200000E+00 -5.500000E+00  6.243479E-14
-6.200000E+00 -5.450000E+00  9.257109E-14
-6.200000E+00 -5.400000E+00  1.365732E-13
-6.200000E+00 -5.350000E+00  2.004824E-13
-6.200000E+00 -5.300000E+00  2.928175E-13
-6.200000E+00 -5.250000E+00  4.255227E-13
-6.200000E+00 -5.200000E+00  6.152531E-13
-6.200000E+00 -5.150000E+00  8.851027E-13
-6.200000E+00 -5.100000E+00  1.266916E-12
-6.200000E+00 -5.050000E+00  1.804363E-12
-6.200000E+00 -5.000000E+00  2.556996E-12
-6.200000E+00 -4.950000E+00  3.605579E-12
-6.200000E+00 -4.900000E+00  5.059043E-12
-6.200000E+00 -4.850000E+00  7.063502E-12
-6.200000E+00 -4.800000E+00  9.813867E-12
-6.200000E+00 -4.750000E+00  1.356873E-11
-6.200000E+00 -4.700000E+00  1.866930E-11
-6.200000E+00 -4.650000E+00  2.556334E-11
-6.200000E+00 -4.600000E+00  3.483528E-11
-6.200000E+00 -4.550000E+00  4.724382E-11
-6.200000E+00 -4.500000E+00  6.376860E-11
-6.200000E+00 -4.450000E+00  8.566772E-11
-6.200000E+00 -4.400000E+00  1.145484E-10
-6.200000E+00 -4.350000E+00  1.524528E-10
-6.200000E+00 -4.300000E+00  2.019623E-10
-6.200000E+00 -4.250000E+00  2.663224E-10
-6.200000E+00 -4.200000E+00  3.495926E-10
-6.200000E+00 -4.150000E+00  4.568239E-10
-6.200000E+00 -4.100000E+00  5.942686E-10
-6.200000E+00 -4.050000E+00  7.696268E-10
-6.200000E+00 -4.000000E+00  9.923325E-10
-6.200000E+00 -3.950000E+00  1.273886E-09
-6.200000E+00 -3.900000E+00  1.628237E-09
-6.200000E+00 -3.850000E+00  2.072220E-09
-6.200000E+00 -3.800000E+00  2.626051E-09
-6.200000E+00 -3.750000E+00  3.313889E-09
-6.200000E+00 -3.700000E+00  4.164464E-09
-6.200000E+00 -3.650000E+00  5.211774E-09
-6.200000E+00 -3.600000E+00  6.495863E-09
-6.200000E+00 -3.550000E+00  8.063669E-09
-6.200000E+00 -3.500000E+00  9.969952E-09
-6.200000E+00 -3.450000E+00  1.227830E-08
-6.200000E+00 -3.400000E+00  1.506221E-08
-6.200000E+00 -3.350000E+00  1.840623E-08
-6.200000E+00 -3.300000E+00  2.240721E-08
-6.200000E+00 -3.250000E+00  2.717553E-08
-6.200000E+00 -3.200000E+00  3.283648E-08
-6.200000E+00 -3.150000E+00  3.953158E-08
-6.200000E+00 -3.100000E+00  4.742002E-08
-6.200000E+00 -3.050000E+00  5.668000E-08
-6.200000E+00 -3.000000E+00  6.751014E-08
-6.200000E+00 -2.950000E+00  8.013081E-08
-6.200000E+00 -2.900000E+00  9.478539E-08
-6.200000E+00 -2.850000E+00  1.117415E-07
-6.200000E+00 -2.800000E+00  1.312919E-07
-6.200000E+00 -2.750000E+00  1.537555E-07
-6.200000E+00 -2.700000E+00  1.794780E-07
-6.200000E+00 -2.650000E+00  2.088324E-07
-6.200000E+00 -2.600000E+00  2.422187E-07
-6.200000E+00 -2.550000E+00  2.800643E-07
-6.200000E+00 -2.500000E+00  3.228230E-07
-6.200000E+00 -2.450000E+00  3.709740E-07
-6.200000E+00 -2.400000E+00  4.250204E-07
-6.200000E+00 -2.350000E+00  4.854874E-07
-6.200000E+00 -2.300000E+00  5.529192E-07
-6.200000E+00 -2.250000E+00  6.278765E-07
-6.200000E+00 -2.200000E+00  7.109319E-07
-6.200000E+00 -2.150000E+00  8.026661E-07
-6.200000E+00 -2.100000E+00  9.036624E-07
-6.200000E+00 -2.050000E+00  1.014501E-06
-6.200000E+00 -2.000000E+00  1.135753E-06
-6.200000E+00 -1.950000E+00  1.267972E-06
-6.200000E+00 -1.900000E+00  1.411689E-06
-6.200000E+00 -1.850000E+00  1.567401E-06
-6.200000E+00 -1.800000E+00  1.735567E-06
-6.200000E+00 -1.750000E+00  1.916592E-06
-6.200000E+00 -1.700000E+00  2.110827E-06
-6.200000E+00 -1.650000E+00  2.318552E-06
-6.200000E+00 -1.600000E+00  2.539969E-06
-6.200000E+00 -1.550000E+00  2.775195E-06
-6.200000E+00 -1.500000E+00  3.024251E-06
-6.200000E+00 -1.450000E+00  3.287055E-06
-6.200000E+00 -1.400000E+00  3.563410E-06
-6.200000E+00 -1.350000E+00  3.853004E-06
-6.200000E+00 -1.300000E+00  4.155397E-06
-6.200000E+00 -1.250000E+00  4.470021E-06
-6.200000E+00 -1.200000E+00  4.796174E-06
-6.200000E+00 -1.150000E+00  5.133016E-06
-6.200000E+00 -1.100000E+00  5.479572E-06
-6.200000E+00 -1.050000E+00  5.834728E-06
-6.200000E+00 -1.000000E+00  6.197238E-06
-6.200000E+00 -9.500000E-01  6.565724E-06
-6.200000E+00 -9.000000E-01  6.938683E-06
-6.200000E+00 -8.500000E-01  7.314496E-06
-6.200000E+00 -8.000000E-01  7.691436E-06
-6.200000E+00 -7.500000E-01  8.067679E-06
-6.200000E+00 -7.000000E-01  8.441316E-06
-6.200000E+00 -6.500000E-01  8.810367E-06
-6.200000E+00 -6.000000E-01  9.172798E-06
-6.200000E+00 -5.500000E-01  9.526538E-06
-6.200000E+00 -5.000000E-01  9.869494E-06
-6.200000E+00 -4.500000E-01  1.019957E-05
-6.200000E+00 -4.000000E-01  1.051469E-05
-6.200000E+00 -3.500000E-01  1.081282E-05
-6.200000E+00 -3.000000E-01  1.109197E-05
-6.200000E+00 -2.500000E-01  1.135025E-05
-6.200000E+00 -2.000000E-01  1.158584E-05
-6.200000E+00 -1.500000E-01  1.179705E-05
-6.200000E+00 -1.000000E-01  1.198234E-05
-6.200000E+00 -5.000000E-02  1.214029E-05
-6.200000E+00  0.000000E+00  1.226968E-05
-6.200000E+00  5.000000E-02  1.236946E-05
-6.200000E+00  1.000000E-01  1.243878E-05
-6.200000E+00  1.500000E-01  1.247699E-05
-6.200000E+00  2.000000E-01  1.248365E-05
-6.200000E+00  2.500000E-01  1.245857E-05
-6.200000E+00  3.000000E-01  1.240177E-05
-6.200000E+00  3.500000E-01  1.231350E-05
-6.200000E+00  4.000000E-01  1.219423E-05
-6.200000E+00  4.500000E-01  1.204468E-05
-6.200000E+00  5.000000E-01  1.186577E-05
-6.200000E+00  5.500000E-01  1.165863E-05
-6.200000E+00  6.000000E-01  1.142460E-05
-6.200000E+00  6.500000E-01  1.116521E-05
-6.200000E+00  7.000000E-01  1.088216E-05
-6.200000E+00  7.500000E-01  1.057728E-05
-6.200000E+00  8.000000E-01  1.025258E-05
-6.200000E+00  8.500000E-01  9.910155E-06
-6.200000E+00  9.000000E-01  9.552203E-06
-6.200000E+00  9.500000E-01  9.180991E-06
-6.200000E+00  1.000000E+00  8.798836E-06
-6.200000E+00  1.050000E+00  8.408078E-06
-6.200000E+00  1.100000E+00  8.011055E-06
-6.200000E+00  1.150000E+00  7.610085E-06
-6.200000E+00  1.200000E+00  7.207437E-06
-6.200000E+00  1.250000E+00  6.805315E-06
-6.200000E+00  1.300000E+00  6.405832E-06
-6.200000E+00  1.350000E+00  6.010997E-06
-6.200000E+00  1.400000E+00  5.622692E-06
-6.200000E+00  1.450000E+00  5.242662E-06
-6.200000E+00  1.500000E+00  4.872499E-06
-6.200000E+00  1.550000E+00  4.513635E-06
-6.200000E+00  1.600000E+00  4.167330E-06
-6.200000E+00  1.650000E+00  3.834670E-06
-6.200000E+00  1.700000E+00  3.516562E-06
-6.200000E+00  1.750000E+00  3.213737E-06
-6.200000E+00  1.800000E+00  2.926749E-06
-6.200000E+00  1.850000E+00  2.655980E-06
-6.200000E+00  1.900000E+00  2.401648E-06
-6.200000E+00  1.950000E+00  2.163816E-06
-6.200000E+00  2.000000E+00  1.942401E-06
-6.200000E+00  2.050000E+00  1.737184E-06
-6.200000E+00  2.100000E+00  1.547826E-06
-6.200000E+00  2.150000E+00  1.373881E-06
-6.200000E+00  2.200000E+00  1.214809E-06
-6.200000E+00  2.250000E+00  1.069990E-06
-6.200000E+00  2.300000E+00  9.387420E-07
-6.200000E+00  2.350000E+00  8.203305E-07
-6.200000E+00  2.400000E+00  7.139854E-07
-6.200000E+00  2.450000E+00  6.189132E-07
-6.200000E+00  2.500000E+00  5.343088E-07
-6.200000E+00  2.550000E+00  4.593667E-07
-6.200000E+00  2.600000E+00  3.932911E-07
-6.200000E+00  2.650000E+00  3.353042E-07
-6.200000E+00  2.700000E+00  2.846543E-07
-6.200000E+00  2.750000E+00  2.406212E-07
-6.200000E+00  2.800000E+00  2.025216E-07
-6.200000E+00  2.850000E+00  1.697128E-07
-6.200000E+00  2.900000E+00  1.415951E-07
-6.200000E+00  2.950000E+00  1.176137E-07
-6.200000E+00  3.000000E+00  9.725866E-08
-6.200000E+00  3.050000E+00  8.006559E-08
-6.200000E+00  3.100000E+00  6.561406E-08
-6.200000E+00  3.150000E+00  5.352642E-08
-6.200000E+00  3.200000E+00  4.346573E-08
-6.200000E+00  3.250000E+00  3.513346E-08
-6.200000E+00  3.300000E+00  2.826691E-08
-6.200000E+00  3.350000E+00  2.263642E-08
-6.200000E+00  3.400000E+00  1.804258E-08
-6.200000E+00  3.450000E+00  1.431333E-08
-6.200000E+00  3.500000E+00  1.130119E-08
-6.200000E+00  3.550000E+00  8.880551E-09
-6.200000E+00  3.600000E+00  6.945116E-09
-6.200000E+00  3.650000E+00  5.405489E-09
-6.200000E+00  3.700000E+00  4.186963E-09
-6.200000E+00  3.750000E+00  3.227493E-09
-6.200000E+00  3.800000E+00  2.475869E-09
-6.200000E+00  3.850000E+00  1.890084E-09
-6.200000E+00  3.900000E+00  1.435890E-09
-6.200000E+00  3.950000E+00  1.085536E-09
-6.200000E+00  4.000000E+00  8.166719E-10
-6.200000E+00  4.050000E+00  6.114058E-10
-6.200000E+00  4.100000E+00  4.555006E-10
-6.200000E+00  4.150000E+00  3.376961E-10
-6.200000E+00  4.200000E+00  2.491390E-10
-6.200000E+00  4.250000E+00  1.829104E-10
-6.200000E+00  4.300000E+00  1.336347E-10
-6.200000E+00  4.350000E+00  9.716019E-11
-6.200000E+00  4.400000E+00  7.029945E-11
-6.200000E+00  4.450000E+00  5.061936E-11
-6.200000E+00  4.500000E+00  3.627363E-11
-6.200000E+00  4.550000E+00  2.586928E-11
-6.200000E+00  4.600000E+00  1.836149E-11
-6.200000E+00  4.650000E+00  1.297103E-11
-6.200000E+00  4.700000E+00  9.120048E-12
-6.200000E+00  4.750000E+00  6.382513E-12
-6.200000E+00  4.800000E+00  4.446053E-12
-6.200000E+00  4.850000E+00  3.082933E-12
-6.200000E+00  4.900000E+00  2.128036E-12
-6.200000E+00  4.950000E+00  1.462310E-12
-6.200000E+00  5.000000E+00  1.000385E-12
-6.200000E+00  5.050000E+00  6.813716E-13
-6.200000E+00  5.100000E+00  4.620750E-13
-6.200000E+00  5.150000E+00  3.120153E-13
-6.200000E+00  5.200000E+00  2.097965E-13
-6.200000E+00  5.250000E+00  1.404766E-13
-6.200000E+00  5.300000E+00  9.367400E-14
-6.200000E+00  5.350000E+00  6.221177E-14
-6.200000E+00  5.400000E+00  4.115263E-14
-6.200000E+00  5.450000E+00  2.711661E-14
-6.200000E+00  5.500000E+00  1.780079E-14
-6.200000E+00  5.550000E+00  1.164345E-14
-6.200000E+00  5.600000E+00  7.590321E-15
-6.200000E+00  5.650000E+00  4.932959E-15
-6.200000E+00  5.700000E+00  3.197391E-15
-6.200000E+00  5.750000E+00  2.067927E-15
-6.200000E+00  5.800000E+00  1.335231E-15
-6.200000E+00  5.850000E+00  8.611159E-16
-6.200000E+00  5.900000E+00  5.547836E-16
-6.200000E+00  5.950000E+00  3.568702E-16
-6.200000E+00  6.000000E+00  2.287707E-16
-6.200000E+00  6.050000E+00  1.455311E-16
-6.200000E+00  6.100000E+00  9.113249E-17
-6.200000E+00  6.150000E+00  5.537491E-17
-6.200000E+00  6.200000E+00  3.182772E-17
-6.200000E+00  6.250000E+00  1.648832E-17
-6.200000E+00  6.300000E+00  6.913474E-18
-6.200000E+00  6.350000E+00  1.668876E-18
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  1.152063E-17
-6.150000E+00 -6.300000E+00  4.800840E-17
-6.150000E+00 -6.250000E+00  1.155219E-16
-6.150000E+00 -6.200000E+00  2.253722E-16
-6.150000E+00 -6.150000E+00  3.963529E-16
-6.150000E+00 -6.100000E+00  6.584094E-16
-6.150000E+00 -6.050000E+00  1.058313E-15
-6.150000E+00 -6.000000E+00  1.668212E-15
-6.150000E+00 -5.950000E+00  2.598360E-15
-6.150000E+00 -5.900000E+00  4.015890E-15
-6.150000E+00 -5.850000E+00  6.172317E-15
-6.150000E+00 -5.800000E+00  9.443590E-15
-6.150000E+00 -5.750000E+00  1.438805E-14
-6.150000E+00 -5.700000E+00  2.182979E-14
-6.150000E+00 -5.650000E+00  3.297789E-14
-6.150000E+00 -5.600000E+00  4.959585E-14
-6.150000E+00 -5.550000E+00  7.424097E-14
-6.150000E+00 -5.500000E+00  1.106004E-13
-6.150000E+00 -5.450000E+00  1.639604E-13
-6.150000E+00 -5.400000E+00  2.418566E-13
-6.150000E+00 -5.350000E+00  3.549714E-13
-6.150000E+00 -5.300000E+00  5.183625E-13
-6.150000E+00 -5.250000E+00  7.531367E-13
-6.150000E+00 -5.200000E+00  1.088714E-12
-6.150000E+00 -5.150000E+00  1.565876E-12
-6.150000E+00 -5.100000E+00  2.240834E-12
-6.150000E+00 -5.050000E+00  3.190640E-12
-6.150000E+00 -5.000000E+00  4.520329E-12
-6.150000E+00 -4.950000E+00  6.372288E-12
-6.150000E+00 -4.900000E+00  8.938468E-12
-6.150000E+00 -4.850000E+00  1.247622E-11
-6.150000E+00 -4.800000E+00  1.732868E-11
-6.150000E+00 -4.750000E+00  2.395084E-11
-6.150000E+00 -4.700000E+00  3.294274E-11
-6.150000E+00 -4.650000E+00  4.509137E-11
-6.150000E+00 -4.600000E+00  6.142334E-11
-6.150000E+00 -4.550000E+00  8.327054E-11
-6.150000E+00 -4.500000E+00  1.123517E-10
-6.150000E+00 -4.450000E+00  1.508725E-10
-6.150000E+00 -4.400000E+00  2.016491E-10
-6.150000E+00 -4.350000E+00  2.682572E-10
-6.150000E+00 -4.300000E+00  3.552131E-10
-6.150000E+00 -4.250000E+00  4.681912E-10
-6.150000E+00 -4.200000E+00  6.142834E-10
-6.150000E+00 -4.150000E+00  8.023070E-10
-6.150000E+00 -4.100000E+00  1.043168E-09
-6.150000E+00 -4.050000E+00  1.350285E-09
-6.150000E+00 -4.000000E+00  1.740086E-09
-6.150000E+00 -3.950000E+00  2.232579E-09
-6.150000E+00 -3.900000E+00  2.852010E-09
-6.150000E+00 -3.850000E+00  3.627612E-09
-6.150000E+00 -3.800000E+00  4.594459E-09
-6.150000E+00 -3.750000E+00  5.794421E-09
-6.150000E+00 -3.700000E+00  7.277241E-09
-6.150000E+00 -3.650000E+00  9.101724E-09
-6.150000E+00 -3.600000E+00  1.133706E-08
-6.150000E+00 -3.550000E+00  1.406424E-08
-6.150000E+00 -3.500000E+00  1.737769E-08
-6.150000E+00 -3.450000E+00  2.138690E-08
-6.150000E+00 -3.400000E+00  2.621828E-08
-6.150000E+00 -3.350000E+00  3.201708E-08
-6.150000E+00 -3.300000E+00  3.894946E-08
-6.150000E+00 -3.250000E+00  4.720460E-08
-6.150000E+00 -3.200000E+00  5.699692E-08
-6.150000E+00 -3.150000E+00  6.856834E-08
-6.150000E+00 -3.100000E+00  8.219056E-08
-6.150000E+00 -3.050000E+00  9.816738E-08
-6.150000E+00 -3.000000E+00  1.168369E-07
-6.150000E+00 -2.950000E+00  1.385739E-07
-6.150000E+00 -2.900000E+00  1.637913E-07
-6.150000E+00 -2.850000E+00  1.929429E-07
-6.150000E+00 -2.800000E+00  2.265242E-07
-6.150000E+00 -2.750000E+00  2.650744E-07
-6.150000E+00 -2.700000E+00  3.091766E-07
-6.150000E+00 -2.650000E+00  3.594593E-07
-6.150000E+00 -2.600000E+00  4.165957E-07
-6.150000E+00 -2.550000E+00  4.813033E-07
-6.150000E+00 -2.500000E+00  5.543431E-07
-6.150000E+00 -2.450000E+00  6.365173E-07
-6.150000E+00 -2.400000E+00  7.286666E-07
-6.150000E+00 -2.350000E+00  8.316668E-07
-6.150000E+00 -2.300000E+00  9.464242E-07
-6.150000E+00 -2.250000E+00  1.073870E-06
-6.150000E+00 -2.200000E+00  1.214954E-06
-6.150000E+00 -2.150000E+00  1.370637E-06
-6.150000E+00 -2.100000E+00  1.541881E-06
-6.150000E+00 -2.050000E+00  1.729642E-06
-6.150000E+00 -2.000000E+00  1.934857E-06
-6.150000E+00 -1.950000E+00  2.158432E-06
-6.150000E+00 -1.900000E+00  2.401233E-06
-6.150000E+00 -1.850000E+00  2.664067E-06
-6.150000E+00 -1.800000E+00  2.947673E-06
-6.150000E+00 -1.750000E+00  3.252704E-06
-6.150000E+00 -1.700000E+00  3.579712E-06
-6.150000E+00 -1.650000E+00  3.929135E-06
-6.150000E+00 -1.600000E+00  4.301282E-06
-6.150000E+00 -1.550000E+00  4.696314E-06
-6.150000E+00 -1.500000E+00  5.114233E-06
-6.150000E+00 -1.450000E+00  5.554869E-06
-6.150000E+00 -1.400000E+00  6.017866E-06
-6.150000E+00 -1.350000E+00  6.502669E-06
-6.150000E+00 -1.300000E+00  7.008518E-06
-6.150000E+00 -1.250000E+00  7.534440E-06
-6.150000E+00 -1.200000E+00  8.079238E-06
-6.150000E+00 -1.150000E+00  8.641494E-06
-6.150000E+00 -1.100000E+00  9.219564E-06
-6.150000E+00 -1.050000E+00  9.811582E-06
-6.150000E+00 -1.000000E+00  1.041546E-05
-6.150000E+00 -9.500000E-01  1.102890E-05
-6.150000E+00 -9.000000E-01  1.164941E-05
-6.150000E+00 -8.500000E-01  1.227428E-05
-6.150000E+00 -8.000000E-01  1.290066E-05
-6.150000E+00 -7.500000E-01  1.352553E-05
-6.150000E+00 -7.000000E-01  1.414573E-05
-6.150000E+00 -6.500000E-01  1.475800E-05
-6.150000E+00 -6.000000E-01  1.535897E-05
-6.150000E+00 -5.500000E-01  1.594525E-05
-6.150000E+00 -5.000000E-01  1.651338E-05
-6.150000E+00 -4.500000E-01  1.705992E-05
-6.150000E+00 -4.000000E-01  1.758147E-05
-6.150000E+00 -3.500000E-01  1.807467E-05
-6.150000E+00 -3.000000E-01  1.853628E-05
-6.150000E+00 -2.500000E-01  1.896319E-05
-6.150000E+00 -2.000000E-01  1.935243E-05
-6.150000E+00 -1.500000E-01  1.970123E-05
-6.150000E+00 -1.000000E-01  2.000707E-05
-6.150000E+00 -5.000000E-02  2.026764E-05
-6.150000E+00  0.000000E+00  2.048092E-05
-6.150000E+00  5.000000E-02  2.064522E-05
-6.150000E+00  1.000000E-01  2.075912E-05
-6.150000E+00  1.500000E-01  2.082159E-05
-6.150000E+00  2.000000E-01  2.083191E-05
-6.150000E+00  2.500000E-01  2.078975E-05
-6.150000E+00  3.000000E-01  2.069516E-05
-6.150000E+00  3.500000E-01  2.054852E-05
-6.150000E+00  4.000000E-01  2.035065E-05
-6.150000E+00  4.500000E-01  2.010267E-05
-6.150000E+00  5.000000E-01  1.980611E-05
-6.150000E+00  5.500000E-01  1.946282E-05
-6.150000E+00  6.000000E-01  1.907500E-05
-6.150000E+00  6.500000E-01  1.864512E-05
-6.150000E+00  7.000000E-01  1.817598E-05
-6.150000E+00  7.500000E-01  1.767061E-05
-6.150000E+00  8.000000E-01  1.713225E-05
-6.150000E+00  8.500000E-01  1.656437E-05
-6.150000E+00  9.000000E-01  1.597058E-05
-6.150000E+00  9.500000E-01  1.535459E-05
-6.150000E+00  1.000000E+00  1.472021E-05
-6.150000E+00  1.050000E+00  1.407131E-05
-6.150000E+00  1.100000E+00  1.341173E-05
-6.150000E+00  1.150000E+00  1.274530E-05
-6.150000E+00  1.200000E+00  1.207577E-05
-6.150000E+00  1.250000E+00  1.140678E-05
-6.150000E+00  1.300000E+00  1.074185E-05
-6.150000E+00  1.350000E+00  1.008429E-05
-6.150000E+00  1.400000E+00  9.437255E-06
-6.150000E+00  1.450000E+00  8.803638E-06
-6.150000E+00  1.500000E+00  8.186105E-06
-6.150000E+00  1.550000E+00  7.587053E-06
-6.150000E+00  1.600000E+00  7.008601E-06
-6.150000E+00  1.650000E+00  6.452582E-06
-6.150000E+00  1.700000E+00  5.920536E-06
-6.150000E+00  1.750000E+00  5.413709E-06
-6.150000E+00  1.800000E+00  4.933058E-06
-6.150000E+00  1.850000E+00  4.479256E-06
-6.150000E+00  1.900000E+00  4.052701E-06
-6.150000E+00  1.950000E+00  3.653534E-06
-6.150000E+00  2.000000E+00  3.281651E-06
-6.150000E+00  2.050000E+00  2.936722E-06
-6.150000E+00  2.100000E+00  2.618215E-06
-6.150000E+00  2.150000E+00  2.325417E-06
-6.150000E+00  2.200000E+00  2.057453E-06
-6.150000E+00  2.250000E+00  1.813318E-06
-6.150000E+00  2.300000E+00  1.591894E-06
-6.150000E+00  2.350000E+00  1.391975E-06
-6.150000E+00  2.400000E+00  1.212293E-06
-6.150000E+00  2.450000E+00  1.051537E-06
-6.150000E+00  2.500000E+00  9.083729E-07
-6.150000E+00  2.550000E+00  7.814635E-07
-6.150000E+00  2.600000E+00  6.694847E-07
-6.150000E+00  2.650000E+00  5.711405E-07
-6.150000E+00  2.700000E+00  4.851754E-07
-6.150000E+00  2.750000E+00  4.103851E-07
-6.150000E+00  2.800000E+00  3.456251E-07
-6.150000E+00  2.850000E+00  2.898172E-07
-6.150000E+00  2.900000E+00  2.419539E-07
-6.150000E+00  2.950000E+00  2.011018E-07
-6.150000E+00  3.000000E+00  1.664024E-07
-6.150000E+00  3.050000E+00  1.370722E-07
-6.150000E+00  3.100000E+00  1.124013E-07
-6.150000E+00  3.150000E+00  9.175138E-08
-6.150000E+00  3.200000E+00  7.455217E-08
-6.150000E+00  3.250000E+00  6.029790E-08
-6.150000E+00  3.300000E+00  4.854299E-08
-6.150000E+00  3.350000E+00  3.889754E-08
-6.150000E+00  3.400000E+00  3.102260E-08
-6.150000E+00  3.450000E+00  2.462548E-08
-6.150000E+00  3.500000E+00  1.945503E-08
-6.150000E+00  3.550000E+00  1.529716E-08
-6.150000E+00  3.600000E+00  1.197053E-08
-6.150000E+00  3.650000E+00  9.322489E-09
-6.150000E+00  3.700000E+00  7.225352E-09
-6.150000E+00  3.750000E+00  5.572994E-09
-6.150000E+00  3.800000E+00  4.277745E-09
-6.150000E+00  3.850000E+00  3.267632E-09
-6.150000E+00  3.900000E+00  2.483930E-09
-6.150000E+00  3.950000E+00  1.879015E-09
-6.150000E+00  4.000000E+00  1.414502E-09
-6.150000E+00  4.050000E+00  1.059638E-09
-6.150000E+00  4.100000E+00  7.899366E-10
-6.150000E+00  4.150000E+00  5.860137E-10
-6.150000E+00  4.200000E+00  4.326194E-10
-6.150000E+00  4.250000E+00  3.178260E-10
-6.150000E+00  4.300000E+00  2.323603E-10
-6.150000E+00  4.350000E+00  1.690553E-10
-6.150000E+00  4.400000E+00  1.224041E-10
-6.150000E+00  4.450000E+00  8.820058E-11
-6.150000E+00  4.500000E+00  6.325049E-11
-6.150000E+00  4.550000E+00  4.514231E-11
-6.150000E+00  4.600000E+00  3.206585E-11
-6.150000E+00  4.650000E+00  2.267012E-11
-6.150000E+00  4.700000E+00  1.595261E-11
-6.150000E+00  4.750000E+00  1.117358E-11
-6.150000E+00  4.800000E+00  7.790275E-12
-6.150000E+00  4.850000E+00  5.406692E-12
-6.150000E+00  4.900000E+00  3.735498E-12
-6.150000E+00  4.950000E+00  2.569355E-12
-6.150000E+00  5.000000E+00  1.759463E-12
-6.150000E+00  5.050000E+00  1.199606E-12
-6.150000E+00  5.100000E+00  8.143716E-13
-6.150000E+00  5.150000E+00  5.504975E-13
-6.150000E+00  5.200000E+00  3.705618E-13
-6.150000E+00  5.250000E+00  2.484066E-13
-6.150000E+00  5.300000E+00  1.658399E-13
-6.150000E+00  5.350000E+00  1.102724E-13
-6.150000E+00  5.400000E+00  7.303475E-14
-6.150000E+00  5.450000E+00  4.818579E-14
-6.150000E+00  5.500000E+00  3.167294E-14
-6.150000E+00  5.550000E+00  2.074484E-14
-6.150000E+00  5.600000E+00  1.354197E-14
-6.150000E+00  5.650000E+00  8.813229E-15
-6.150000E+00  5.700000E+00  5.720565E-15
-6.150000E+00  5.750000E+00  3.705089E-15
-6.150000E+00  5.800000E+00  2.395716E-15
-6.150000E+00  5.850000E+00  1.547164E-15
-6.150000E+00  5.900000E+00  9.980545E-16
-6.150000E+00  5.950000E+00  6.427335E-16
-6.150000E+00  6.000000E+00  4.123992E-16
-6.150000E+00  6.050000E+00  2.625141E-16
-6.150000E+00  6.100000E+00  1.644439E-16
-6.150000E+00  6.150000E+00  9.992562E-17
-6.150000E+00  6.200000E+00  5.742232E-17
-6.150000E+00  6.250000E+00  2.973668E-17
-6.150000E+00  6.300000E+00  1.246325E-17
-6.150000E+00  6.350000E+00  3.007530E-18
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  1.922654E-17
-6.100000E+00 -6.300000E+00  8.015195E-17
-6.100000E+00 -6.250000E+00  1.929741E-16
-6.100000E+00 -6.200000E+00  3.767045E-16
-6.100000E+00 -6.150000E+00  6.628930E-16
-6.100000E+00 -6.100000E+00  1.101760E-15
-6.100000E+00 -6.050000E+00  1.771684E-15
-6.100000E+00 -6.000000E+00  2.793503E-15
-6.100000E+00 -5.950000E+00  4.351787E-15
-6.100000E+00 -5.900000E+00  6.726226E-15
-6.100000E+00 -5.850000E+00  1.033759E-14
-6.100000E+00 -5.800000E+00  1.581461E-14
-6.100000E+00 -5.750000E+00  2.409082E-14
-6.100000E+00 -5.700000E+00  3.654364E-14
-6.100000E+00 -5.650000E+00  5.519336E-14
-6.100000E+00 -5.600000E+00  8.298572E-14
-6.100000E+00 -5.550000E+00  1.241909E-13
-6.100000E+00 -5.500000E+00  1.849636E-13
-6.100000E+00 -5.450000E+00  2.741242E-13
-6.100000E+00 -5.400000E+00  4.042414E-13
-6.100000E+00 -5.350000E+00  5.931246E-13
-6.100000E+00 -5.300000E+00  8.658668E-13
-6.100000E+00 -5.250000E+00  1.257624E-12
-6.100000E+00 -5.200000E+00  1.817378E-12
-6.100000E+00 -5.150000E+00  2.612987E-12
-6.100000E+00 -5.100000E+00  3.737938E-12
-6.100000E+00 -5.050000E+00  5.320308E-12
-6.100000E+00 -5.000000E+00  7.534587E-12
-6.100000E+00 -4.950000E+00  1.061717E-11
-6.100000E+00 -4.900000E+00  1.488656E-11
-6.100000E+00 -4.850000E+00  2.076949E-11
-6.100000E+00 -4.800000E+00  2.883455E-11
-6.100000E+00 -4.750000E+00  3.983522E-11
-6.100000E+00 -4.700000E+00  5.476442E-11
-6.100000E+00 -4.650000E+00  7.492351E-11
-6.100000E+00 -4.600000E+00  1.020088E-10
-6.100000E+00 -4.550000E+00  1.382193E-10
-6.100000E+00 -4.500000E+00  1.863904E-10
-6.100000E+00 -4.450000E+00  2.501581E-10
-6.100000E+00 -4.400000E+00  3.341602E-10
-6.100000E+00 -4.350000E+00  4.442807E-10
-6.100000E+00 -4.300000E+00  5.879445E-10
-6.100000E+00 -4.250000E+00  7.744719E-10
-6.100000E+00 -4.200000E+00  1.015500E-09
-6.100000E+00 -4.150000E+00  1.325484E-09
-6.100000E+00 -4.100000E+00  1.722283E-09
-6.100000E+00 -4.050000E+00  2.227850E-09
-6.100000E+00 -4.000000E+00  2.869032E-09
-6.100000E+00 -3.950000E+00  3.678490E-09
-6.100000E+00 -3.900000E+00  4.695758E-09
-6.100000E+00 -3.850000E+00  5.968450E-09
-6.100000E+00 -3.800000E+00  7.553621E-09
-6.100000E+00 -3.750000E+00  9.519304E-09
-6.100000E+00 -3.700000E+00  1.194622E-08
-6.100000E+00 -3.650000E+00  1.492967E-08
-6.100000E+00 -3.600000E+00  1.858164E-08
-6.100000E+00 -3.550000E+00  2.303307E-08
-6.100000E+00 -3.500000E+00  2.843635E-08
-6.100000E+00 -3.450000E+00  3.496799E-08
-6.100000E+00 -3.400000E+00  4.283147E-08
-6.100000E+00 -3.350000E+00  5.226025E-08
-6.100000E+00 -3.300000E+00  6.352100E-08
-6.100000E+00 -3.250000E+00  7.691687E-08
-6.100000E+00 -3.200000E+00  9.279092E-08
-6.100000E+00 -3.150000E+00  1.115296E-07
-6.100000E+00 -3.100000E+00  1.335663E-07
-6.100000E+00 -3.050000E+00  1.593847E-07
-6.100000E+00 -3.000000E+00  1.895224E-07
-6.100000E+00 -2.950000E+00  2.245738E-07
-6.100000E+00 -2.900000E+00  2.651934E-07
-6.100000E+00 -2.850000E+00  3.120986E-07
-6.100000E+00 -2.800000E+00  3.660718E-07
-6.100000E+00 -2.750000E+00  4.279623E-07
-6.100000E+00 -2.700000E+00  4.986875E-07
-6.100000E+00 -2.650000E+00  5.792339E-07
-6.100000E+00 -2.600000E+00  6.706560E-07
-6.100000E+00 -2.550000E+00  7.740762E-07
-6.100000E+00 -2.500000E+00  8.906817E-07
-6.100000E+00 -2.450000E+00  1.021722E-06
-6.100000E+00 -2.400000E+00  1.168503E-06
-6.100000E+00 -2.350000E+00  1.332383E-06
-6.100000E+00 -2.300000E+00  1.514764E-06
-6.100000E+00 -2.250000E+00  1.717082E-06
-6.100000E+00 -2.200000E+00  1.940801E-06
-6.100000E+00 -2.150000E+00  2.187393E-06
-6.100000E+00 -2.100000E+00  2.458334E-06
-6.100000E+00 -2.050000E+00  2.755080E-06
-6.100000E+00 -2.000000E+00  3.079056E-06
-6.100000E+00 -1.950000E+00  3.431636E-06
-6.100000E+00 -1.900000E+00  3.814121E-06
-6.100000E+00 -1.850000E+00  4.227725E-06
-6.100000E+00 -1.800000E+00  4.673544E-06
-6.100000E+00 -1.750000E+00  5.152542E-06
-6.100000E+00 -1.700000E+00  5.665522E-06
-6.100000E+00 -1.650000E+00  6.213109E-06
-6.100000E+00 -1.600000E+00  6.795720E-06
-6.100000E+00 -1.550000E+00  7.413547E-06
-6.100000E+00 -1.500000E+00  8.066534E-06
-6.100000E+00 -1.450000E+00  8.754355E-06
-6.100000E+00 -1.400000E+00  9.476401E-06
-6.100000E+00 -1.350000E+00  1.023176E-05
-6.100000E+00 -1.300000E+00  1.101919E-05
-6.100000E+00 -1.250000E+00  1.183714E-05
-6.100000E+00 -1.200000E+00  1.268371E-05
-6.100000E+00 -1.150000E+00  1.355667E-05
-6.100000E+00 -1.100000E+00  1.445344E-05
-6.100000E+00 -1.050000E+00  1.537111E-05
-6.100000E+00 -1.000000E+00  1.630642E-05
-6.100000E+00 -9.500000E-01  1.725582E-05
-6.100000E+00 -9.000000E-01  1.821543E-05
-6.100000E+00 -8.500000E-01  1.918110E-05
-6.100000E+00 -8.000000E-01  2.014843E-05
-6.100000E+00 -7.500000E-01  2.111277E-05
-6.100000E+00 -7.000000E-01  2.206927E-05
-6.100000E+00 -6.500000E-01  2.301294E-05
-6.100000E+00 -6.000000E-01  2.393865E-05
-6.100000E+00 -5.500000E-01  2.484117E-05
-6.100000E+00 -5.000000E-01  2.571527E-05
-6.100000E+00 -4.500000E-01  2.655570E-05
-6.100000E+00 -4.000000E-01  2.735726E-05
-6.100000E+00 -3.500000E-01  2.811487E-05
-6.100000E+00 -3.000000E-01  2.882360E-05
-6.100000E+00 -2.500000E-01  2.947871E-05
-6.100000E+00 -2.000000E-01  3.007571E-05
-6.100000E+00 -1.500000E-01  3.061042E-05
-6.100000E+00 -1.000000E-01  3.107897E-05
-6.100000E+00 -5.000000E-02  3.147791E-05
-6.100000E+00  0.000000E+00  3.180418E-05
-6.100000E+00  5.000000E-02  3.205518E-05
-6.100000E+00  1.000000E-01  3.222881E-05
-6.100000E+00  1.500000E-01  3.232347E-05
-6.100000E+00  2.000000E-01  3.233810E-05
-6.100000E+00  2.500000E-01  3.227220E-05
-6.100000E+00  3.000000E-01  3.212581E-05
-6.100000E+00  3.500000E-01  3.189956E-05
-6.100000E+00  4.000000E-01  3.159462E-05
-6.100000E+00  4.500000E-01  3.121275E-05
-6.100000E+00  5.000000E-01  3.075623E-05
-6.100000E+00  5.500000E-01  3.022787E-05
-6.100000E+00  6.000000E-01  2.963099E-05
-6.100000E+00  6.500000E-01  2.896935E-05
-6.100000E+00  7.000000E-01  2.824717E-05
-6.100000E+00  7.500000E-01  2.746907E-05
-6.100000E+00  8.000000E-01  2.663998E-05
-6.100000E+00  8.500000E-01  2.576515E-05
-6.100000E+00  9.000000E-01  2.485006E-05
-6.100000E+00  9.500000E-01  2.390041E-05
-6.100000E+00  1.000000E+00  2.292199E-05
-6.100000E+00  1.050000E+00  2.192068E-05
-6.100000E+00  1.100000E+00  2.090239E-05
-6.100000E+00  1.150000E+00  1.987297E-05
-6.100000E+00  1.200000E+00  1.883817E-05
-6.100000E+00  1.250000E+00  1.780359E-05
-6.100000E+00  1.300000E+00  1.677462E-05
-6.100000E+00  1.350000E+00  1.575641E-05
-6.100000E+00  1.400000E+00  1.475381E-05
-6.100000E+00  1.450000E+00  1.377131E-05
-6.100000E+00  1.500000E+00  1.281305E-05
-6.100000E+00  1.550000E+00  1.188277E-05
-6.100000E+00  1.600000E+00  1.098380E-05
-6.100000E+00  1.650000E+00  1.011901E-05
-6.100000E+00  1.700000E+00  9.290835E-06
-6.100000E+00  1.750000E+00  8.501272E-06
-6.100000E+00  1.800000E+00  7.751861E-06
-6.100000E+00  1.850000E+00  7.043711E-06
-6.100000E+00  1.900000E+00  6.377507E-06
-6.100000E+00  1.950000E+00  5.753533E-06
-6.100000E+00  2.000000E+00  5.171696E-06
-6.100000E+00  2.050000E+00  4.631550E-06
-6.100000E+00  2.100000E+00  4.132332E-06
-6.100000E+00  2.150000E+00  3.672992E-06
-6.100000E+00  2.200000E+00  3.252230E-06
-6.100000E+00  2.250000E+00  2.868532E-06
-6.100000E+00  2.300000E+00  2.520207E-06
-6.100000E+00  2.350000E+00  2.205424E-06
-6.100000E+00  2.400000E+00  1.922243E-06
-6.100000E+00  2.450000E+00  1.668655E-06
-6.100000E+00  2.500000E+00  1.442608E-06
-6.100000E+00  2.550000E+00  1.242041E-06
-6.100000E+00  2.600000E+00  1.064907E-06
-6.100000E+00  2.650000E+00  9.091970E-07
-6.100000E+00  2.700000E+00  7.729619E-07
-6.100000E+00  2.750000E+00  6.543276E-07
-6.100000E+00  2.800000E+00  5.515098E-07
-6.100000E+00  2.850000E+00  4.628243E-07
-6.100000E+00  2.900000E+00  3.866949E-07
-6.100000E+00  2.950000E+00  3.216586E-07
-6.100000E+00  3.000000E+00  2.663677E-07
-6.100000E+00  3.050000E+00  2.195905E-07
-6.100000E+00  3.100000E+00  1.802094E-07
-6.100000E+00  3.150000E+00  1.472177E-07
-6.100000E+00  3.200000E+00  1.197150E-07
-6.100000E+00  3.250000E+00  9.690156E-08
-6.100000E+00  3.300000E+00  7.807195E-08
-6.100000E+00  3.350000E+00  6.260806E-08
-6.100000E+00  3.400000E+00  4.997189E-08
-6.100000E+00  3.450000E+00  3.969827E-08
-6.100000E+00  3.500000E+00  3.138762E-08
-6.100000E+00  3.550000E+00  2.469889E-08
-6.100000E+00  3.600000E+00  1.934285E-08
-6.100000E+00  3.650000E+00  1.507580E-08
-6.100000E+00  3.700000E+00  1.169364E-08
-6.100000E+00  3.750000E+00  9.026582E-09
-6.100000E+00  3.800000E+00  6.934185E-09
-6.100000E+00  3.850000E+00  5.301047E-09
-6.100000E+00  3.900000E+00  4.032908E-09
-6.100000E+00  3.950000E+00  3.053253E-09
-6.100000E+00  4.000000E+00  2.300346E-09
-6.100000E+00  4.050000E+00  1.724680E-09
-6.100000E+00  4.100000E+00  1.286794E-09
-6.100000E+00  4.150000E+00  9.554231E-10
-6.100000E+00  4.200000E+00  7.059449E-10
-6.100000E+00  4.250000E+00  5.190840E-10
-6.100000E+00  4.300000E+00  3.798401E-10
-6.100000E+00  4.350000E+00  2.766089E-10
-6.100000E+00  4.400000E+00  2.004659E-10
-6.100000E+00  4.450000E+00  1.445880E-10
-6.100000E+00  4.500000E+00  1.037890E-10
-6.100000E+00  4.550000E+00  7.414954E-11
-6.100000E+00  4.600000E+00  5.272498E-11
-6.100000E+00  4.650000E+00  3.731546E-11
-6.100000E+00  4.700000E+00  2.628700E-11
-6.100000E+00  4.750000E+00  1.843273E-11
-6.100000E+00  4.800000E+00  1.286626E-11
-6.100000E+00  4.850000E+00  8.940218E-12
-6.100000E+00  4.900000E+00  6.184395E-12
-6.100000E+00  4.950000E+00  4.259128E-12
-6.100000E+00  5.000000E+00  2.920386E-12
-6.100000E+00  5.050000E+00  1.993785E-12
-6.100000E+00  5.100000E+00  1.355370E-12
-6.100000E+00  5.150000E+00  9.174909E-13
-6.100000E+00  5.200000E+00  6.184918E-13
-6.100000E+00  5.250000E+00  4.152204E-13
-6.100000E+00  5.300000E+00  2.776269E-13
-6.100000E+00  5.350000E+00  1.848890E-13
-6.100000E+00  5.400000E+00  1.226480E-13
-6.100000E+00  5.450000E+00  8.104953E-14
-6.100000E+00  5.500000E+00  5.336232E-14
-6.100000E+00  5.550000E+00  3.500942E-14
-6.100000E+00  5.600000E+00  2.289277E-14
-6.100000E+00  5.650000E+00  1.492466E-14
-6.100000E+00  5.700000E+00  9.704405E-15
-6.100000E+00  5.750000E+00  6.296369E-15
-6.100000E+00  5.800000E+00  4.078291E-15
-6.100000E+00  5.850000E+00  2.638173E-15
-6.100000E+00  5.900000E+00  1.704492E-15
-6.100000E+00  5.950000E+00  1.099175E-15
-6.100000E+00  6.000000E+00  7.060591E-16
-6.100000E+00  6.050000E+00  4.498110E-16
-6.100000E+00  6.100000E+00  2.819056E-16
-6.100000E+00  6.150000E+00  1.713284E-16
-6.100000E+00  6.200000E+00  9.844245E-17
-6.100000E+00  6.250000E+00  5.096428E-17
-6.100000E+00  6.300000E+00  2.135255E-17
-6.100000E+00  6.350000E+00  5.151083E-18
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  3.107694E-17
-6.050000E+00 -6.300000E+00  1.295982E-16
-6.050000E+00 -6.250000E+00  3.121679E-16
-6.050000E+00 -6.200000E+00  6.097012E-16
-6.050000E+00 -6.150000E+00  1.073439E-15
-6.050000E+00 -6.100000E+00  1.784862E-15
-6.050000E+00 -6.050000E+00  2.871019E-15
-6.050000E+00 -6.000000E+00  4.527645E-15
-6.050000E+00 -5.950000E+00  7.053533E-15
-6.050000E+00 -5.900000E+00  1.090121E-14
-6.050000E+00 -5.850000E+00  1.675115E-14
-6.050000E+00 -5.800000E+00  2.561968E-14
-6.050000E+00 -5.750000E+00  3.901510E-14
-6.050000E+00 -5.700000E+00  5.916198E-14
-6.050000E+00 -5.650000E+00  8.932154E-14
-6.050000E+00 -5.600000E+00  1.342466E-13
-6.050000E+00 -5.550000E+00  2.008235E-13
-6.050000E+00 -5.500000E+00  2.989724E-13
-6.050000E+00 -5.450000E+00  4.429022E-13
-6.050000E+00 -5.400000E+00  6.528490E-13
-6.050000E+00 -5.350000E+00  9.574697E-13
-6.050000E+00 -5.300000E+00  1.397116E-12
-6.050000E+00 -5.250000E+00  2.028288E-12
-6.050000E+00 -5.200000E+00  2.929652E-12
-6.050000E+00 -5.150000E+00  4.210119E-12
-6.050000E+00 -5.100000E+00  6.019629E-12
-6.050000E+00 -5.050000E+00  8.563452E-12
-6.050000E+00 -5.000000E+00  1.212104E-11
-6.050000E+00 -4.950000E+00  1.707070E-11
-6.050000E+00 -4.900000E+00  2.392172E-11
-6.050000E+00 -4.850000E+00  3.335594E-11
-6.050000E+00 -4.800000E+00  4.628107E-11
-6.050000E+00 -4.750000E+00  6.389895E-11
-6.050000E+00 -4.700000E+00  8.779196E-11
-6.050000E+00 -4.650000E+00  1.200322E-10
-6.050000E+00 -4.600000E+00  1.633179E-10
-6.050000E+00 -4.550000E+00  2.211440E-10
-6.050000E+00 -4.500000E+00  2.980118E-10
-6.050000E+00 -4.450000E+00  3.996884E-10
-6.050000E+00 -4.400000E+00  5.335220E-10
-6.050000E+00 -4.350000E+00  7.088250E-10
-6.050000E+00 -4.300000E+00  9.373362E-10
-6.050000E+00 -4.250000E+00  1.233774E-09
-6.050000E+00 -4.200000E+00  1.616495E-09
-6.050000E+00 -4.150000E+00  2.108273E-09
-6.050000E+00 -4.100000E+00  2.737211E-09
-6.050000E+00 -4.050000E+00  3.537813E-09
-6.050000E+00 -4.000000E+00  4.552216E-09
-6.050000E+00 -3.950000E+00  5.831622E-09
-6.050000E+00 -3.900000E+00  7.437919E-09
-6.050000E+00 -3.850000E+00  9.445545E-09
-6.050000E+00 -3.800000E+00  1.194357E-08
-6.050000E+00 -3.750000E+00  1.503805E-08
-6.050000E+00 -3.700000E+00  1.885463E-08
-6.050000E+00 -3.650000E+00  2.354144E-08
-6.050000E+00 -3.600000E+00  2.927225E-08
-6.050000E+00 -3.550000E+00  3.624996E-08
-6.050000E+00 -3.500000E+00  4.471029E-08
-6.050000E+00 -3.450000E+00  5.492581E-08
-6.050000E+00 -3.400000E+00  6.721025E-08
-6.050000E+00 -3.350000E+00  8.192295E-08
-6.050000E+00 -3.300000E+00  9.947358E-08
-6.050000E+00 -3.250000E+00  1.203271E-07
-6.050000E+00 -3.200000E+00  1.450087E-07
-6.050000E+00 -3.150000E+00  1.741088E-07
-6.050000E+00 -3.100000E+00  2.082884E-07
-6.050000E+00 -3.050000E+00  2.482838E-07
-6.050000E+00 -3.000000E+00  2.949116E-07
-6.050000E+00 -2.950000E+00  3.490731E-07
-6.050000E+00 -2.900000E+00  4.117586E-07
-6.050000E+00 -2.850000E+00  4.840513E-07
-6.050000E+00 -2.800000E+00  5.671300E-07
-6.050000E+00 -2.750000E+00  6.622717E-07
-6.050000E+00 -2.700000E+00  7.708529E-07
-6.050000E+00 -2.650000E+00  8.943498E-07
-6.050000E+00 -2.600000E+00  1.034338E-06
-6.050000E+00 -2.550000E+00  1.192489E-06
-6.050000E+00 -2.500000E+00  1.370568E-06
-6.050000E+00 -2.450000E+00  1.570427E-06
-6.050000E+00 -2.400000E+00  1.793999E-06
-6.050000E+00 -2.350000E+00  2.043287E-06
-6.050000E+00 -2.300000E+00  2.320352E-06
-6.050000E+00 -2.250000E+00  2.627304E-06
-6.050000E+00 -2.200000E+00  2.966279E-06
-6.050000E+00 -2.150000E+00  3.339427E-06
-6.050000E+00 -2.100000E+00  3.748889E-06
-6.050000E+00 -2.050000E+00  4.196773E-06
-6.050000E+00 -2.000000E+00  4.685132E-06
-6.050000E+00 -1.950000E+00  5.215936E-06
-6.050000E+00 -1.900000E+00  5.791040E-06
-6.050000E+00 -1.850000E+00  6.412161E-06
-6.050000E+00 -1.800000E+00  7.080838E-06
-6.050000E+00 -1.750000E+00  7.798407E-06
-6.050000E+00 -1.700000E+00  8.565961E-06
-6.050000E+00 -1.650000E+00  9.384325E-06
-6.050000E+00 -1.600000E+00  1.025402E-05
-6.050000E+00 -1.550000E+00  1.117521E-05
-6.050000E+00 -1.500000E+00  1.214773E-05
-6.050000E+00 -1.450000E+00  1.317099E-05
-6.050000E+00 -1.400000E+00  1.424399E-05
-6.050000E+00 -1.350000E+00  1.536529E-05
-6.050000E+00 -1.300000E+00  1.653297E-05
-6.050000E+00 -1.250000E+00  1.774465E-05
-6.050000E+00 -1.200000E+00  1.899747E-05
-6.050000E+00 -1.150000E+00  2.028807E-05
-6.050000E+00 -1.100000E+00  2.161259E-05
-6.050000E+00 -1.050000E+00  2.296670E-05
-6.050000E+00 -1.000000E+00  2.434560E-05
-6.050000E+00 -9.500000E-01  2.574401E-05
-6.050000E+00 -9.000000E-01  2.715625E-05
-6.050000E+00 -8.500000E-01  2.857623E-05
-6.050000E+00 -8.000000E-01  2.999749E-05
-6.050000E+00 -7.500000E-01  3.141324E-05
-6.050000E+00 -7.000000E-01  3.281643E-05
-6.050000E+00 -6.500000E-01  3.419979E-05
-6.050000E+00 -6.000000E-01  3.555586E-05
-6.050000E+00 -5.500000E-01  3.687707E-05
-6.050000E+00 -5.000000E-01  3.815584E-05
-6.050000E+00 -4.500000E-01  3.938457E-05
-6.050000E+00 -4.000000E-01  4.055577E-05
-6.050000E+00 -3.500000E-01  4.166210E-05
-6.050000E+00 -3.000000E-01  4.269645E-05
-6.050000E+00 -2.500000E-01  4.365200E-05
-6.050000E+00 -2.000000E-01  4.452229E-05
-6.050000E+00 -1.500000E-01  4.530130E-05
-6.050000E+00 -1.000000E-01  4.598350E-05
-6.050000E+00 -5.000000E-02  4.656389E-05
-6.050000E+00  0.000000E+00  4.703811E-05
-6.050000E+00  5.000000E-02  4.740242E-05
-6.050000E+00  1.000000E-01  4.765381E-05
-6.050000E+00  1.500000E-01  4.778997E-05
-6.050000E+00  2.000000E-01  4.780940E-05
-6.050000E+00  2.500000E-01  4.771135E-05
-6.050000E+00  3.000000E-01  4.749590E-05
-6.050000E+00  3.500000E-01  4.716394E-05
-6.050000E+00  4.000000E-01  4.671716E-05
-6.050000E+00  4.500000E-01  4.615805E-05
-6.050000E+00  5.000000E-01  4.548989E-05
-6.050000E+00  5.500000E-01  4.471673E-05
-6.050000E+00  6.000000E-01  4.384330E-05
-6.050000E+00  6.500000E-01  4.287504E-05
-6.050000E+00  7.000000E-01  4.181800E-05
-6.050000E+00  7.500000E-01  4.067881E-05
-6.050000E+00  8.000000E-01  3.946461E-05
-6.050000E+00  8.500000E-01  3.818294E-05
-6.050000E+00  9.000000E-01  3.684174E-05
-6.050000E+00  9.500000E-01  3.544920E-05
-6.050000E+00  1.000000E+00  3.401375E-05
-6.050000E+00  1.050000E+00  3.254391E-05
-6.050000E+00  1.100000E+00  3.104824E-05
-6.050000E+00  1.150000E+00  2.953525E-05
-6.050000E+00  1.200000E+00  2.801334E-05
-6.050000E+00  1.250000E+00  2.649067E-05
-6.050000E+00  1.300000E+00  2.497515E-05
-6.050000E+00  1.350000E+00  2.347431E-05
-6.050000E+00  1.400000E+00  2.199528E-05
-6.050000E+00  1.450000E+00  2.054472E-05
-6.050000E+00  1.500000E+00  1.912873E-05
-6.050000E+00  1.550000E+00  1.775288E-05
-6.050000E+00  1.600000E+00  1.642213E-05
-6.050000E+00  1.650000E+00  1.514078E-05
-6.050000E+00  1.700000E+00  1.391253E-05
-6.050000E+00  1.750000E+00  1.274041E-05
-6.050000E+00  1.800000E+00  1.162681E-05
-6.050000E+00  1.850000E+00  1.057346E-05
-6.050000E+00  1.900000E+00  9.581497E-06
-6.050000E+00  1.950000E+00  8.651461E-06
-6.050000E+00  2.000000E+00  7.783326E-06
-6.050000E+00  2.050000E+00  6.976549E-06
-6.050000E+00  2.100000E+00  6.230111E-06
-6.050000E+00  2.150000E+00  5.542564E-06
-6.050000E+00  2.200000E+00  4.912084E-06
-6.050000E+00  2.250000E+00  4.336519E-06
-6.050000E+00  2.300000E+00  3.813447E-06
-6.050000E+00  2.350000E+00  3.340226E-06
-6.050000E+00  2.400000E+00  2.914048E-06
-6.050000E+00  2.450000E+00  2.531986E-06
-6.050000E+00  2.500000E+00  2.191046E-06
-6.050000E+00  2.550000E+00  1.888204E-06
-6.050000E+00  2.600000E+00  1.620449E-06
-6.050000E+00  2.650000E+00  1.384821E-06
-6.050000E+00  2.700000E+00  1.178438E-06
-6.050000E+00  2.750000E+00  9.985209E-07
-6.050000E+00  2.800000E+00  8.424207E-07
-6.050000E+00  2.850000E+00  7.076300E-07
-6.050000E+00  2.900000E+00  5.917975E-07
-6.050000E+00  2.950000E+00  4.927364E-07
-6.050000E+00  3.000000E+00  4.084285E-07
-6.050000E+00  3.050000E+00  3.370259E-07
-6.050000E+00  3.100000E+00  2.768487E-07
-6.050000E+00  3.150000E+00  2.263813E-07
-6.050000E+00  3.200000E+00  1.842658E-07
-6.050000E+00  3.250000E+00  1.492942E-07
-6.050000E+00  3.300000E+00  1.203992E-07
-6.050000E+00  3.350000E+00  9.664423E-08
-6.050000E+00  3.400000E+00  7.721279E-08
-6.050000E+00  3.450000E+00  6.139794E-08
-6.050000E+00  3.500000E+00  4.859152E-08
-6.050000E+00  3.550000E+00  3.827373E-08
-6.050000E+00  3.600000E+00  3.000315E-08
-6.050000E+00  3.650000E+00  2.340732E-08
-6.050000E+00  3.700000E+00  1.817392E-08
-6.050000E+00  3.750000E+00  1.404276E-08
-6.050000E+00  3.800000E+00  1.079836E-08
-6.050000E+00  3.850000E+00  8.263447E-09
-6.050000E+00  3.900000E+00  6.293023E-09
-6.050000E+00  3.950000E+00  4.769248E-09
-6.050000E+00  4.000000E+00  3.596927E-09
-6.050000E+00  4.050000E+00  2.699630E-09
-6.050000E+00  4.100000E+00  2.016362E-09
-6.050000E+00  4.150000E+00  1.498740E-09
-6.050000E+00  4.200000E+00  1.108614E-09
-6.050000E+00  4.250000E+00  8.160840E-10
-6.050000E+00  4.300000E+00  5.978539E-10
-6.050000E+00  4.350000E+00  4.358806E-10
-6.050000E+00  4.400000E+00  3.162715E-10
-6.050000E+00  4.450000E+00  2.283925E-10
-6.050000E+00  4.500000E+00  1.641509E-10
-6.050000E+00  4.550000E+00  1.174239E-10
-6.050000E+00  4.600000E+00  8.360535E-11
-6.050000E+00  4.650000E+00  5.925038E-11
-6.050000E+00  4.700000E+00  4.179684E-11
-6.050000E+00  4.750000E+00  2.934999E-11
-6.050000E+00  4.800000E+00  2.051650E-11
-6.050000E+00  4.850000E+00  1.427739E-11
-6.050000E+00  4.900000E+00  9.891559E-12
-6.050000E+00  4.950000E+00  6.822954E-12
-6.050000E+00  5.000000E+00  4.685907E-12
-6.050000E+00  5.050000E+00  3.204430E-12
-6.050000E+00  5.100000E+00  2.182058E-12
-6.050000E+00  5.150000E+00  1.479663E-12
-6.050000E+00  5.200000E+00  9.992265E-13
-6.050000E+00  5.250000E+00  6.720368E-13
-6.050000E+00  5.300000E+00  4.501688E-13
-6.050000E+00  5.350000E+00  3.003576E-13
-6.050000E+00  5.400000E+00  1.996252E-13
-6.050000E+00  5.450000E+00  1.321740E-13
-6.050000E+00  5.500000E+00  8.719336E-14
-6.050000E+00  5.550000E+00  5.731903E-14
-6.050000E+00  5.600000E+00  3.755675E-14
-6.050000E+00  5.650000E+00  2.453453E-14
-6.050000E+00  5.700000E+00  1.598562E-14
-6.050000E+00  5.750000E+00  1.039282E-14
-6.050000E+00  5.800000E+00  6.745078E-15
-6.050000E+00  5.850000E+00  4.371612E-15
-6.050000E+00  5.900000E+00  2.829450E-15
-6.050000E+00  5.950000E+00  1.827480E-15
-6.050000E+00  6.000000E+00  1.175398E-15
-6.050000E+00  6.050000E+00  7.495271E-16
-6.050000E+00  6.100000E+00  4.700220E-16
-6.050000E+00  6.150000E+00  2.857273E-16
-6.050000E+00  6.200000E+00  1.641683E-16
-6.050000E+00  6.250000E+00  8.497205E-17
-6.050000E+00  6.300000E+00  3.559032E-17
-6.050000E+00  6.350000E+00  8.583651E-18
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  4.929687E-17
-6.000000E+00 -6.300000E+00  2.056371E-16
-6.000000E+00 -6.250000E+00  4.955165E-16
-6.000000E+00 -6.200000E+00  9.682095E-16
-6.000000E+00 -6.150000E+00  1.705290E-15
-6.000000E+00 -6.100000E+00  2.836322E-15
-6.000000E+00 -6.050000E+00  4.563138E-15
-6.000000E+00 -6.000000E+00  7.196407E-15
-6.000000E+00 -5.950000E+00  1.121001E-14
-6.000000E+00 -5.900000E+00  1.732114E-14
-6.000000E+00 -5.850000E+00  2.660756E-14
-6.000000E+00 -5.800000E+00  4.067799E-14
-6.000000E+00 -5.750000E+00  6.191835E-14
-6.000000E+00 -5.700000E+00  9.384543E-14
-6.000000E+00 -5.650000E+00  1.416116E-13
-6.000000E+00 -5.600000E+00  2.127209E-13
-6.000000E+00 -5.550000E+00  3.180387E-13
-6.000000E+00 -5.500000E+00  4.732064E-13
-6.000000E+00 -5.450000E+00  7.006118E-13
-6.000000E+00 -5.400000E+00  1.032116E-12
-6.000000E+00 -5.350000E+00  1.512804E-12
-6.000000E+00 -5.300000E+00  2.206113E-12
-6.000000E+00 -5.250000E+00  3.200795E-12
-6.000000E+00 -5.200000E+00  4.620318E-12
-6.000000E+00 -5.150000E+00  6.635482E-12
-6.000000E+00 -5.100000E+00  9.481226E-12
-6.000000E+00 -5.050000E+00  1.347890E-11
-6.000000E+00 -5.000000E+00  1.906559E-11
-6.000000E+00 -4.950000E+00  2.683245E-11
-6.000000E+00 -4.900000E+00  3.757456E-11
-6.000000E+00 -4.850000E+00  5.235529E-11
-6.000000E+00 -4.800000E+00  7.258894E-11
-6.000000E+00 -4.750000E+00  1.001461E-10
-6.000000E+00 -4.700000E+00  1.374870E-10
-6.000000E+00 -4.650000E+00  1.878299E-10
-6.000000E+00 -4.600000E+00  2.553609E-10
-6.000000E+00 -4.550000E+00  3.454957E-10
-6.000000E+00 -4.500000E+00  4.652019E-10
-6.000000E+00 -4.450000E+00  6.233952E-10
-6.000000E+00 -4.400000E+00  8.314217E-10
-6.000000E+00 -4.350000E+00  1.103643E-09
-6.000000E+00 -4.300000E+00  1.458139E-09
-6.000000E+00 -4.250000E+00  1.917549E-09
-6.000000E+00 -4.200000E+00  2.510071E-09
-6.000000E+00 -4.150000E+00  3.270639E-09
-6.000000E+00 -4.100000E+00  4.242302E-09
-6.000000E+00 -4.050000E+00  5.477836E-09
-6.000000E+00 -4.000000E+00  7.041602E-09
-6.000000E+00 -3.950000E+00  9.011680E-09
-6.000000E+00 -3.900000E+00  1.148231E-08
-6.000000E+00 -3.850000E+00  1.456665E-08
-6.000000E+00 -3.800000E+00  1.839989E-08
-6.000000E+00 -3.750000E+00  2.314274E-08
-6.000000E+00 -3.700000E+00  2.898525E-08
-6.000000E+00 -3.650000E+00  3.615112E-08
-6.000000E+00 -3.600000E+00  4.490228E-08
-6.000000E+00 -3.550000E+00  5.554402E-08
-6.000000E+00 -3.500000E+00  6.843035E-08
-6.000000E+00 -3.450000E+00  8.396990E-08
-6.000000E+00 -3.400000E+00  1.026320E-07
-6.000000E+00 -3.350000E+00  1.249532E-07
-6.000000E+00 -3.300000E+00  1.515440E-07
-6.000000E+00 -3.250000E+00  1.830959E-07
-6.000000E+00 -3.200000E+00  2.203881E-07
-6.000000E+00 -3.150000E+00  2.642952E-07
-6.000000E+00 -3.100000E+00  3.157937E-07
-6.000000E+00 -3.050000E+00  3.759692E-07
-6.000000E+00 -3.000000E+00  4.460228E-07
-6.000000E+00 -2.950000E+00  5.272775E-07
-6.000000E+00 -2.900000E+00  6.211834E-07
-6.000000E+00 -2.850000E+00  7.293225E-07
-6.000000E+00 -2.800000E+00  8.534127E-07
-6.000000E+00 -2.750000E+00  9.953102E-07
-6.000000E+00 -2.700000E+00  1.157011E-06
-6.000000E+00 -2.650000E+00  1.340650E-06
-6.000000E+00 -2.600000E+00  1.548499E-06
-6.000000E+00 -2.550000E+00  1.782964E-06
-6.000000E+00 -2.500000E+00  2.046576E-06
-6.000000E+00 -2.450000E+00  2.341985E-06
-6.000000E+00 -2.400000E+00  2.671948E-06
-6.000000E+00 -2.350000E+00  3.039311E-06
-6.000000E+00 -2.300000E+00  3.446999E-06
-6.000000E+00 -2.250000E+00  3.897988E-06
-6.000000E+00 -2.200000E+00  4.395289E-06
-6.000000E+00 -2.150000E+00  4.941915E-06
-6.000000E+00 -2.100000E+00  5.540854E-06
-6.000000E+00 -2.050000E+00  6.195039E-06
-6.000000E+00 -2.000000E+00  6.907307E-06
-6.000000E+00 -1.950000E+00  7.680367E-06
-6.000000E+00 -1.900000E+00  8.516752E-06
-6.000000E+00 -1.850000E+00  9.418784E-06
-6.000000E+00 -1.800000E+00  1.038853E-05
-6.000000E+00 -1.750000E+00  1.142773E-05
-6.000000E+00 -1.700000E+00  1.253782E-05
-6.000000E+00 -1.650000E+00  1.371979E-05
-6.000000E+00 -1.600000E+00  1.497423E-05
-6.000000E+00 -1.550000E+00  1.630123E-05
-6.000000E+00 -1.500000E+00  1.770036E-05
-6.000000E+00 -1.450000E+00  1.917063E-05
-6.000000E+00 -1.400000E+00  2.071045E-05
-6.000000E+00 -1.350000E+00  2.231761E-05
-6.000000E+00 -1.300000E+00  2.398927E-05
-6.000000E+00 -1.250000E+00  2.572189E-05
-6.000000E+00 -1.200000E+00  2.751129E-05
-6.000000E+00 -1.150000E+00  2.935258E-05
-6.000000E+00 -1.100000E+00  3.124022E-05
-6.000000E+00 -1.050000E+00  3.316797E-05
-6.000000E+00 -1.000000E+00  3.512898E-05
-6.000000E+00 -9.500000E-01  3.711576E-05
-6.000000E+00 -9.000000E-01  3.912022E-05
-6.000000E+00 -8.500000E-01  4.113376E-05
-6.000000E+00 -8.000000E-01  4.314726E-05
-6.000000E+00 -7.500000E-01  4.515121E-05
-6.000000E+00 -7.000000E-01  4.713568E-05
-6.000000E+00 -6.500000E-01  4.909049E-05
-6.000000E+00 -6.000000E-01  5.100522E-05
-6.000000E+00 -5.500000E-01  5.286933E-05
-6.000000E+00 -5.000000E-01  5.467222E-05
-6.000000E+00 -4.500000E-01  5.640335E-05
-6.000000E+00 -4.000000E-01  5.805230E-05
-6.000000E+00 -3.500000E-01  5.960890E-05
-6.000000E+00 -3.000000E-01  6.106329E-05
-6.000000E+00 -2.500000E-01  6.240602E-05
-6.000000E+00 -2.000000E-01  6.362818E-05
-6.000000E+00 -1.500000E-01  6.472144E-05
-6.000000E+00 -1.000000E-01  6.567815E-05
-6.000000E+00 -5.000000E-02  6.649143E-05
-6.000000E+00  0.000000E+00  6.715523E-05
-6.000000E+00  5.000000E-02  6.766443E-05
-6.000000E+00  1.000000E-01  6.801485E-05
-6.000000E+00  1.500000E-01  6.820332E-05
-6.000000E+00  2.000000E-01  6.822775E-05
-6.000000E+00  2.500000E-01  6.808712E-05
-6.000000E+00  3.000000E-01  6.778152E-05
-6.000000E+00  3.500000E-01  6.731217E-05
-6.000000E+00  4.000000E-01  6.668138E-05
-6.000000E+00  4.500000E-01  6.589260E-05
-6.000000E+00  5.000000E-01  6.495034E-05
-6.000000E+00  5.500000E-01  6.386014E-05
-6.000000E+00  6.000000E-01  6.262857E-05
-6.000000E+00  6.500000E-01  6.126312E-05
-6.000000E+00  7.000000E-01  5.977215E-05
-6.000000E+00  7.500000E-01  5.816483E-05
-6.000000E+00  8.000000E-01  5.645102E-05
-6.000000E+00  8.500000E-01  5.464121E-05
-6.000000E+00  9.000000E-01  5.274640E-05
-6.000000E+00  9.500000E-01  5.077800E-05
-6.000000E+00  1.000000E+00  4.874773E-05
-6.000000E+00  1.050000E+00  4.666747E-05
-6.000000E+00  1.100000E+00  4.454920E-05
-6.000000E+00  1.150000E+00  4.240482E-05
-6.000000E+00  1.200000E+00  4.024613E-05
-6.000000E+00  1.250000E+00  3.808461E-05
-6.000000E+00  1.300000E+00  3.593140E-05
-6.000000E+00  1.350000E+00  3.379716E-05
-6.000000E+00  1.400000E+00  3.169200E-05
-6.000000E+00  1.450000E+00  2.962538E-05
-6.000000E+00  1.500000E+00  2.760605E-05
-6.000000E+00  1.550000E+00  2.564197E-05
-6.000000E+00  1.600000E+00  2.374028E-05
-6.000000E+00  1.650000E+00  2.190726E-05
-6.000000E+00  1.700000E+00  2.014828E-05
-6.000000E+00  1.750000E+00  1.846782E-05
-6.000000E+00  1.800000E+00  1.686944E-05
-6.000000E+00  1.850000E+00  1.535581E-05
-6.000000E+00  1.900000E+00  1.392873E-05
-6.000000E+00  1.950000E+00  1.258915E-05
-6.000000E+00  2.000000E+00  1.133724E-05
-6.000000E+00  2.050000E+00  1.017240E-05
-6.000000E+00  2.100000E+00  9.093359E-06
-6.000000E+00  2.150000E+00  8.098227E-06
-6.000000E+00  2.200000E+00  7.184558E-06
-6.000000E+00  2.250000E+00  6.349428E-06
-6.000000E+00  2.300000E+00  5.589510E-06
-6.000000E+00  2.350000E+00  4.901150E-06
-6.000000E+00  2.400000E+00  4.280435E-06
-6.000000E+00  2.450000E+00  3.723269E-06
-6.000000E+00  2.500000E+00  3.225439E-06
-6.000000E+00  2.550000E+00  2.782675E-06
-6.000000E+00  2.600000E+00  2.390712E-06
-6.000000E+00  2.650000E+00  2.045341E-06
-6.000000E+00  2.700000E+00  1.742449E-06
-6.000000E+00  2.750000E+00  1.478065E-06
-6.000000E+00  2.800000E+00  1.248387E-06
-6.000000E+00  2.850000E+00  1.049813E-06
-6.000000E+00  2.900000E+00  8.789514E-07
-6.000000E+00  2.950000E+00  7.326449E-07
-6.000000E+00  3.000000E+00  6.079712E-07
-6.000000E+00  3.050000E+00  5.022491E-07
-6.000000E+00  3.100000E+00  4.130364E-07
-6.000000E+00  3.150000E+00  3.381250E-07
-6.000000E+00  3.200000E+00  2.755330E-07
-6.000000E+00  3.250000E+00  2.234936E-07
-6.000000E+00  3.300000E+00  1.804432E-07
-6.000000E+00  3.350000E+00  1.450070E-07
-6.000000E+00  3.400000E+00  1.159845E-07
-6.000000E+00  3.450000E+00  9.233464E-08
-6.000000E+00  3.500000E+00  7.315998E-08
-6.000000E+00  3.550000E+00  5.769242E-08
-6.000000E+00  3.600000E+00  4.527856E-08
-6.000000E+00  3.650000E+00  3.536621E-08
-6.000000E+00  3.700000E+00  2.749163E-08
-6.000000E+00  3.750000E+00  2.126784E-08
-6.000000E+00  3.800000E+00  1.637392E-08
-6.000000E+00  3.850000E+00  1.254542E-08
-6.000000E+00  3.900000E+00  9.565734E-09
-6.000000E+00  3.950000E+00  7.258556E-09
-6.000000E+00  4.000000E+00  5.481260E-09
-6.000000E+00  4.050000E+00  4.119165E-09
-6.000000E+00  4.100000E+00  3.080619E-09
-6.000000E+00  4.150000E+00  2.292817E-09
-6.000000E+00  4.200000E+00  1.698271E-09
-6.000000E+00  4.250000E+00  1.251860E-09
-6.000000E+00  4.300000E+00  9.183787E-10
-6.000000E+00  4.350000E+00  6.705207E-10
-6.000000E+00  4.400000E+00  4.872319E-10
-6.000000E+00  4.450000E+00  3.523727E-10
-6.000000E+00  4.500000E+00  2.536431E-10
-6.000000E+00  4.550000E+00  1.817233E-10
-6.000000E+00  4.600000E+00  1.295923E-10
-6.000000E+00  4.650000E+00  9.199059E-11
-6.000000E+00  4.700000E+00  6.500100E-11
-6.000000E+00  4.750000E+00  4.572215E-11
-6.000000E+00  4.800000E+00  3.201709E-11
-6.000000E+00  4.850000E+00  2.232057E-11
-6.000000E+00  4.900000E+00  1.549236E-11
-6.000000E+00  4.950000E+00  1.070631E-11
-6.000000E+00  5.000000E+00  7.367044E-12
-6.000000E+00  5.050000E+00  5.047776E-12
-6.000000E+00  5.100000E+00  3.444151E-12
-6.000000E+00  5.150000E+00  2.340246E-12
-6.000000E+00  5.200000E+00  1.583655E-12
-6.000000E+00  5.250000E+00  1.067338E-12
-6.000000E+00  5.300000E+00  7.164899E-13
-6.000000E+00  5.350000E+00  4.790837E-13
-6.000000E+00  5.400000E+00  3.191080E-13
-6.000000E+00  5.450000E+00  2.117524E-13
-6.000000E+00  5.500000E+00  1.400024E-13
-6.000000E+00  5.550000E+00  9.224209E-14
-6.000000E+00  5.600000E+00  6.057633E-14
-6.000000E+00  5.650000E+00  3.966256E-14
-6.000000E+00  5.700000E+00  2.590111E-14
-6.000000E+00  5.750000E+00  1.687706E-14
-6.000000E+00  5.800000E+00  1.097741E-14
-6.000000E+00  5.850000E+00  7.129497E-15
-6.000000E+00  5.900000E+00  4.623313E-15
-6.000000E+00  5.950000E+00  2.991145E-15
-6.000000E+00  6.000000E+00  1.926521E-15
-6.000000E+00  6.050000E+00  1.229780E-15
-6.000000E+00  6.100000E+00  7.716988E-16
-6.000000E+00  6.150000E+00  4.692647E-16
-6.000000E+00  6.200000E+00  2.696292E-16
-6.000000E+00  6.250000E+00  1.395348E-16
-6.000000E+00  6.300000E+00  5.842974E-17
-6.000000E+00  6.350000E+00  1.408911E-17
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  7.731143E-17
-5.950000E+00 -6.300000E+00  3.225689E-16
-5.950000E+00 -6.250000E+00  7.775181E-16
-5.950000E+00 -6.200000E+00  1.519710E-15
-5.950000E+00 -6.150000E+00  2.677377E-15
-5.950000E+00 -6.100000E+00  4.453951E-15
-5.950000E+00 -6.050000E+00  7.165979E-15
-5.950000E+00 -6.000000E+00  1.130022E-14
-5.950000E+00 -5.950000E+00  1.759847E-14
-5.950000E+00 -5.900000E+00  2.718246E-14
-5.950000E+00 -5.850000E+00  4.173645E-14
-5.950000E+00 -5.800000E+00  6.377252E-14
-5.950000E+00 -5.750000E+00  9.701348E-14
-5.950000E+00 -5.700000E+00  1.469423E-13
-5.950000E+00 -5.650000E+00  2.215856E-13
-5.950000E+00 -5.600000E+00  3.326243E-13
-5.950000E+00 -5.550000E+00  4.969573E-13
-5.950000E+00 -5.500000E+00  7.388914E-13
-5.950000E+00 -5.450000E+00  1.093187E-12
-5.950000E+00 -5.400000E+00  1.609271E-12
-5.950000E+00 -5.350000E+00  2.357018E-12
-5.950000E+00 -5.300000E+00  3.434657E-12
-5.950000E+00 -5.250000E+00  4.979483E-12
-5.950000E+00 -5.200000E+00  7.182314E-12
-5.950000E+00 -5.150000E+00  1.030685E-11
-5.950000E+00 -5.100000E+00  1.471544E-11
-5.950000E+00 -5.050000E+00  2.090322E-11
-5.950000E+00 -5.000000E+00  2.954288E-11
-5.950000E+00 -4.950000E+00  4.154328E-11
-5.950000E+00 -4.900000E+00  5.812542E-11
-5.950000E+00 -4.850000E+00  8.092047E-11
-5.950000E+00 -4.800000E+00  1.120953E-10
-5.950000E+00 -4.750000E+00  1.545125E-10
-5.950000E+00 -4.700000E+00  2.119326E-10
-5.950000E+00 -4.650000E+00  2.892683E-10
-5.950000E+00 -4.600000E+00  3.929017E-10
-5.950000E+00 -4.550000E+00  5.310787E-10
-5.950000E+00 -4.500000E+00  7.143942E-10
-5.950000E+00 -4.450000E+00  9.563864E-10
-5.950000E+00 -4.400000E+00  1.274261E-09
-5.950000E+00 -4.350000E+00  1.689763E-09
-5.950000E+00 -4.300000E+00  2.230230E-09
-5.950000E+00 -4.250000E+00  2.929842E-09
-5.950000E+00 -4.200000E+00  3.831103E-09
-5.950000E+00 -4.150000E+00  4.986592E-09
-5.950000E+00 -4.100000E+00  6.460998E-09
-5.950000E+00 -4.050000E+00  8.333495E-09
-5.950000E+00 -4.000000E+00  1.070048E-08
-5.950000E+00 -3.950000E+00  1.367868E-08
-5.950000E+00 -3.900000E+00  1.740875E-08
-5.950000E+00 -3.850000E+00  2.205930E-08
-5.950000E+00 -3.800000E+00  2.783135E-08
-5.950000E+00 -3.750000E+00  3.496344E-08
-5.950000E+00 -3.700000E+00  4.373715E-08
-5.950000E+00 -3.650000E+00  5.448321E-08
-5.950000E+00 -3.600000E+00  6.758817E-08
-5.950000E+00 -3.550000E+00  8.350158E-08
-5.950000E+00 -3.500000E+00  1.027437E-07
-5.950000E+00 -3.450000E+00  1.259137E-07
-5.950000E+00 -3.400000E+00  1.536984E-07
-5.950000E+00 -3.350000E+00  1.868811E-07
-5.950000E+00 -3.300000E+00  2.263512E-07
-5.950000E+00 -3.250000E+00  2.731135E-07
-5.950000E+00 -3.200000E+00  3.282980E-07
-5.950000E+00 -3.150000E+00  3.931694E-07
-5.950000E+00 -3.100000E+00  4.691370E-07
-5.950000E+00 -3.050000E+00  5.577632E-07
-5.950000E+00 -3.000000E+00  6.607723E-07
-5.950000E+00 -2.950000E+00  7.800587E-07
-5.950000E+00 -2.900000E+00  9.176934E-07
-5.950000E+00 -2.850000E+00  1.075930E-06
-5.950000E+00 -2.800000E+00  1.257208E-06
-5.950000E+00 -2.750000E+00  1.464156E-06
-5.950000E+00 -2.700000E+00  1.699595E-06
-5.950000E+00 -2.650000E+00  1.966530E-06
-5.950000E+00 -2.600000E+00  2.268151E-06
-5.950000E+00 -2.550000E+00  2.607827E-06
-5.950000E+00 -2.500000E+00  2.989088E-06
-5.950000E+00 -2.450000E+00  3.415622E-06
-5.950000E+00 -2.400000E+00  3.891247E-06
-5.950000E+00 -2.350000E+00  4.419898E-06
-5.950000E+00 -2.300000E+00  5.005598E-06
-5.950000E+00 -2.250000E+00  5.652428E-06
-5.950000E+00 -2.200000E+00  6.364498E-06
-5.950000E+00 -2.150000E+00  7.145903E-06
-5.950000E+00 -2.100000E+00  8.000687E-06
-5.950000E+00 -2.050000E+00  8.932794E-06
-5.950000E+00 -2.000000E+00  9.946018E-06
-5.950000E+00 -1.950000E+00  1.104396E-05
-5.950000E+00 -1.900000E+00  1.222994E-05
-5.950000E+00 -1.850000E+00  1.350700E-05
-5.950000E+00 -1.800000E+00  1.487778E-05
-5.950000E+00 -1.750000E+00  1.634450E-05
-5.950000E+00 -1.700000E+00  1.790886E-05
-5.950000E+00 -1.650000E+00  1.957204E-05
-5.950000E+00 -1.600000E+00  2.133458E-05
-5.950000E+00 -1.550000E+00  2.319635E-05
-5.950000E+00 -1.500000E+00  2.515650E-05
-5.950000E+00 -1.450000E+00  2.721341E-05
-5.950000E+00 -1.400000E+00  2.936466E-05
-5.950000E+00 -1.350000E+00  3.160694E-05
-5.950000E+00 -1.300000E+00  3.393609E-05
-5.950000E+00 -1.250000E+00  3.634706E-05
-5.950000E+00 -1.200000E+00  3.883385E-05
-5.950000E+00 -1.150000E+00  4.138959E-05
-5.950000E+00 -1.100000E+00  4.400648E-05
-5.950000E+00 -1.050000E+00  4.667584E-05
-5.950000E+00 -1.000000E+00  4.938812E-05
-5.950000E+00 -9.500000E-01  5.213296E-05
-5.950000E+00 -9.000000E-01  5.489926E-05
-5.950000E+00 -8.500000E-01  5.767516E-05
-5.950000E+00 -8.000000E-01  6.044821E-05
-5.950000E+00 -7.500000E-01  6.320539E-05
-5.950000E+00 -7.000000E-01  6.593320E-05
-5.950000E+00 -6.500000E-01  6.861779E-05
-5.950000E+00 -6.000000E-01  7.124505E-05
-5.950000E+00 -5.500000E-01  7.380069E-05
-5.950000E+00 -5.000000E-01  7.627041E-05
-5.950000E+00 -4.500000E-01  7.863999E-05
-5.950000E+00 -4.000000E-01  8.089540E-05
-5.950000E+00 -3.500000E-01  8.302296E-05
-5.950000E+00 -3.000000E-01  8.500942E-05
-5.950000E+00 -2.500000E-01  8.684213E-05
-5.950000E+00 -2.000000E-01  8.850911E-05
-5.950000E+00 -1.500000E-01  8.999922E-05
-5.950000E+00 -1.000000E-01  9.130222E-05
-5.950000E+00 -5.000000E-02  9.240891E-05
-5.950000E+00  0.000000E+00  9.331122E-05
-5.950000E+00  5.000000E-02  9.400226E-05
-5.950000E+00  1.000000E-01  9.447647E-05
-5.950000E+00  1.500000E-01  9.472961E-05
-5.950000E+00  2.000000E-01  9.475887E-05
-5.950000E+00  2.500000E-01  9.456288E-05
-5.950000E+00  3.000000E-01  9.414174E-05
-5.950000E+00  3.500000E-01  9.349706E-05
-5.950000E+00  4.000000E-01  9.263193E-05
-5.950000E+00  4.500000E-01  9.155092E-05
-5.950000E+00  5.000000E-01  9.026003E-05
-5.950000E+00  5.500000E-01  8.876668E-05
-5.950000E+00  6.000000E-01  8.707961E-05
-5.950000E+00  6.500000E-01  8.520885E-05
-5.950000E+00  7.000000E-01  8.316558E-05
-5.950000E+00  7.500000E-01  8.096208E-05
-5.950000E+00  8.000000E-01  7.861160E-05
-5.950000E+00  8.500000E-01  7.612822E-05
-5.950000E+00  9.000000E-01  7.352674E-05
-5.950000E+00  9.500000E-01  7.082256E-05
-5.950000E+00  1.000000E+00  6.803148E-05
-5.950000E+00  1.050000E+00  6.516959E-05
-5.950000E+00  1.100000E+00  6.225313E-05
-5.950000E+00  1.150000E+00  5.929829E-05
-5.950000E+00  1.200000E+00  5.632111E-05
-5.950000E+00  1.250000E+00  5.333729E-05
-5.950000E+00  1.300000E+00  5.036209E-05
-5.950000E+00  1.350000E+00  4.741015E-05
-5.950000E+00  1.400000E+00  4.449541E-05
-5.950000E+00  1.450000E+00  4.163096E-05
-5.950000E+00  1.500000E+00  3.882894E-05
-5.950000E+00  1.550000E+00  3.610048E-05
-5.950000E+00  1.600000E+00  3.345560E-05
-5.950000E+00  1.650000E+00  3.090315E-05
-5.950000E+00  1.700000E+00  2.845081E-05
-5.950000E+00  1.750000E+00  2.610499E-05
-5.950000E+00  1.800000E+00  2.387091E-05
-5.950000E+00  1.850000E+00  2.175255E-05
-5.950000E+00  1.900000E+00  1.975267E-05
-5.950000E+00  1.950000E+00  1.787292E-05
-5.950000E+00  2.000000E+00  1.611379E-05
-5.950000E+00  2.050000E+00  1.447478E-05
-5.950000E+00  2.100000E+00  1.295441E-05
-5.950000E+00  2.150000E+00  1.155030E-05
-5.950000E+00  2.200000E+00  1.025932E-05
-5.950000E+00  2.250000E+00  9.077653E-06
-5.950000E+00  2.300000E+00  8.000877E-06
-5.950000E+00  2.350000E+00  7.024101E-06
-5.950000E+00  2.400000E+00  6.142051E-06
-5.950000E+00  2.450000E+00  5.349168E-06
-5.950000E+00  2.500000E+00  4.639700E-06
-5.950000E+00  2.550000E+00  4.007799E-06
-5.950000E+00  2.600000E+00  3.447591E-06
-5.950000E+00  2.650000E+00  2.953258E-06
-5.950000E+00  2.700000E+00  2.519100E-06
-5.950000E+00  2.750000E+00  2.139590E-06
-5.950000E+00  2.800000E+00  1.809424E-06
-5.950000E+00  2.850000E+00  1.523555E-06
-5.950000E+00  2.900000E+00  1.277228E-06
-5.950000E+00  2.950000E+00  1.065997E-06
-5.950000E+00  3.000000E+00  8.857400E-07
-5.950000E+00  3.050000E+00  7.326640E-07
-5.950000E+00  3.100000E+00  6.033067E-07
-5.950000E+00  3.150000E+00  4.945307E-07
-5.950000E+00  3.200000E+00  4.035130E-07
-5.950000E+00  3.250000E+00  3.277323E-07
-5.950000E+00  3.300000E+00  2.649520E-07
-5.950000E+00  3.350000E+00  2.132017E-07
-5.950000E+00  3.400000E+00  1.707574E-07
-5.950000E+00  3.450000E+00  1.361210E-07
-5.950000E+00  3.500000E+00  1.079987E-07
-5.950000E+00  3.550000E+00  8.528087E-08
-5.950000E+00  3.600000E+00  6.702206E-08
-5.950000E+00  3.650000E+00  5.242164E-08
-5.950000E+00  3.700000E+00  4.080604E-08
-5.950000E+00  3.750000E+00  3.161221E-08
-5.950000E+00  3.800000E+00  2.437238E-08
-5.950000E+00  3.850000E+00  1.870039E-08
-5.950000E+00  3.900000E+00  1.427945E-08
-5.950000E+00  3.950000E+00  1.085123E-08
-5.950000E+00  4.000000E+00  8.206411E-09
-5.950000E+00  4.050000E+00  6.176402E-09
-5.950000E+00  4.100000E+00  4.626237E-09
-5.950000E+00  4.150000E+00  3.448527E-09
-5.950000E+00  4.200000E+00  2.558333E-09
-5.950000E+00  4.250000E+00  1.888878E-09
-5.950000E+00  4.300000E+00  1.387973E-09
-5.950000E+00  4.350000E+00  1.015071E-09
-5.950000E+00  4.400000E+00  7.388551E-10
-5.950000E+00  4.450000E+00  5.352794E-10
-5.950000E+00  4.500000E+00  3.859864E-10
-5.950000E+00  4.550000E+00  2.770428E-10
-5.950000E+00  4.600000E+00  1.979336E-10
-5.950000E+00  4.650000E+00  1.407686E-10
-5.950000E+00  4.700000E+00  9.966029E-11
-5.950000E+00  4.750000E+00  7.024035E-11
-5.950000E+00  4.800000E+00  4.928538E-11
-5.950000E+00  4.850000E+00  3.442992E-11
-5.950000E+00  4.900000E+00  2.394753E-11
-5.950000E+00  4.950000E+00  1.658490E-11
-5.950000E+00  5.000000E+00  1.143703E-11
-5.950000E+00  5.050000E+00  7.853862E-12
-5.950000E+00  5.100000E+00  5.370860E-12
-5.950000E+00  5.150000E+00  3.657767E-12
-5.950000E+00  5.200000E+00  2.480966E-12
-5.950000E+00  5.250000E+00  1.676022E-12
-5.950000E+00  5.300000E+00  1.127757E-12
-5.950000E+00  5.350000E+00  7.558819E-13
-5.950000E+00  5.400000E+00  5.046906E-13
-5.950000E+00  5.450000E+00  3.357126E-13
-5.950000E+00  5.500000E+00  2.225010E-13
-5.950000E+00  5.550000E+00  1.469557E-13
-5.950000E+00  5.600000E+00  9.674373E-14
-5.950000E+00  5.650000E+00  6.349810E-14
-5.950000E+00  5.700000E+00  4.156711E-14
-5.950000E+00  5.750000E+00  2.714949E-14
-5.950000E+00  5.800000E+00  1.769966E-14
-5.950000E+00  5.850000E+00  1.152050E-14
-5.950000E+00  5.900000E+00  7.485729E-15
-5.950000E+00  5.950000E+00  4.851530E-15
-5.950000E+00  6.000000E+00  3.129244E-15
-5.950000E+00  6.050000E+00  1.999683E-15
-5.950000E+00  6.100000E+00  1.255698E-15
-5.950000E+00  6.150000E+00  7.638478E-16
-5.950000E+00  6.200000E+00  4.389181E-16
-5.950000E+00  6.250000E+00  2.271148E-16
-5.950000E+00  6.300000E+00  9.508443E-17
-5.950000E+00  6.350000E+00  2.292358E-17
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  1.203506E-16
-5.900000E+00 -6.300000E+00  5.022293E-16
-5.900000E+00 -6.250000E+00  1.210850E-15
-5.900000E+00 -6.200000E+00  2.367238E-15
-5.900000E+00 -6.150000E+00  4.171266E-15
-5.900000E+00 -6.100000E+00  6.939629E-15
-5.900000E+00 -6.050000E+00  1.116452E-14
-5.900000E+00 -6.000000E+00  1.760197E-14
-5.900000E+00 -5.950000E+00  2.740286E-14
-5.900000E+00 -5.900000E+00  4.230588E-14
-5.900000E+00 -5.850000E+00  6.491910E-14
-5.900000E+00 -5.800000E+00  9.912887E-14
-5.900000E+00 -5.750000E+00  1.506892E-13
-5.900000E+00 -5.700000E+00  2.280670E-13
-5.900000E+00 -5.650000E+00  3.436453E-13
-5.900000E+00 -5.600000E+00  5.154274E-13
-5.900000E+00 -5.550000E+00  7.694344E-13
-5.900000E+00 -5.500000E+00  1.143057E-12
-5.900000E+00 -5.450000E+00  1.689711E-12
-5.900000E+00 -5.400000E+00  2.485274E-12
-5.900000E+00 -5.350000E+00  3.636901E-12
-5.900000E+00 -5.300000E+00  5.295067E-12
-5.900000E+00 -5.250000E+00  7.669861E-12
-5.900000E+00 -5.200000E+00  1.105295E-11
-5.900000E+00 -5.150000E+00  1.584692E-11
-5.900000E+00 -5.100000E+00  2.260437E-11
-5.900000E+00 -5.050000E+00  3.207943E-11
-5.900000E+00 -5.000000E+00  4.529551E-11
-5.900000E+00 -4.950000E+00  6.363351E-11
-5.900000E+00 -4.900000E+00  8.894631E-11
-5.900000E+00 -4.850000E+00  1.237060E-10
-5.900000E+00 -4.800000E+00  1.711922E-10
-5.900000E+00 -4.750000E+00  2.357318E-10
-5.900000E+00 -4.700000E+00  3.230008E-10
-5.900000E+00 -4.650000E+00  4.404041E-10
-5.900000E+00 -4.600000E+00  5.975480E-10
-5.900000E+00 -4.550000E+00  8.068253E-10
-5.900000E+00 -4.500000E+00  1.084136E-09
-5.900000E+00 -4.450000E+00  1.449765E-09
-5.900000E+00 -4.400000E+00  1.929452E-09
-5.900000E+00 -4.350000E+00  2.555680E-09
-5.900000E+00 -4.300000E+00  3.369214E-09
-5.900000E+00 -4.250000E+00  4.420938E-09
-5.900000E+00 -4.200000E+00  5.774025E-09
-5.900000E+00 -4.150000E+00  7.506481E-09
-5.900000E+00 -4.100000E+00  9.714113E-09
-5.900000E+00 -4.050000E+00  1.251396E-08
-5.900000E+00 -4.000000E+00  1.604826E-08
-5.900000E+00 -3.950000E+00  2.048894E-08
-5.900000E+00 -3.900000E+00  2.604275E-08
-5.900000E+00 -3.850000E+00  3.295700E-08
-5.900000E+00 -3.800000E+00  4.152603E-08
-5.900000E+00 -3.750000E+00  5.209833E-08
-5.900000E+00 -3.700000E+00  6.508441E-08
-5.900000E+00 -3.650000E+00  8.096541E-08
-5.900000E+00 -3.600000E+00  1.003024E-07
-5.900000E+00 -3.550000E+00  1.237464E-07
-5.900000E+00 -3.500000E+00  1.520492E-07
-5.900000E+00 -3.450000E+00  1.860745E-07
-5.900000E+00 -3.400000E+00  2.268099E-07
-5.900000E+00 -3.350000E+00  2.753792E-07
-5.900000E+00 -3.300000E+00  3.330548E-07
-5.900000E+00 -3.250000E+00  4.012709E-07
-5.900000E+00 -3.200000E+00  4.816361E-07
-5.900000E+00 -3.150000E+00  5.759460E-07
-5.900000E+00 -3.100000E+00  6.861958E-07
-5.900000E+00 -3.050000E+00  8.145915E-07
-5.900000E+00 -3.000000E+00  9.635610E-07
-5.900000E+00 -2.950000E+00  1.135764E-06
-5.900000E+00 -2.900000E+00  1.334099E-06
-5.900000E+00 -2.850000E+00  1.561711E-06
-5.900000E+00 -2.800000E+00  1.821994E-06
-5.900000E+00 -2.750000E+00  2.118596E-06
-5.900000E+00 -2.700000E+00  2.455414E-06
-5.900000E+00 -2.650000E+00  2.836591E-06
-5.900000E+00 -2.600000E+00  3.266508E-06
-5.900000E+00 -2.550000E+00  3.749774E-06
-5.900000E+00 -2.500000E+00  4.291208E-06
-5.900000E+00 -2.450000E+00  4.895815E-06
-5.900000E+00 -2.400000E+00  5.568769E-06
-5.900000E+00 -2.350000E+00  6.315372E-06
-5.900000E+00 -2.300000E+00  7.141027E-06
-5.900000E+00 -2.250000E+00  8.051189E-06
-5.900000E+00 -2.200000E+00  9.051325E-06
-5.900000E+00 -2.150000E+00  1.014686E-05
-5.900000E+00 -2.100000E+00  1.134310E-05
-5.900000E+00 -2.050000E+00  1.264522E-05
-5.900000E+00 -2.000000E+00  1.405815E-05
-5.900000E+00 -1.950000E+00  1.558650E-05
-5.900000E+00 -1.900000E+00  1.723453E-05
-5.900000E+00 -1.850000E+00  1.900605E-05
-5.900000E+00 -1.800000E+00  2.090432E-05
-5.900000E+00 -1.750000E+00  2.293201E-05
-5.900000E+00 -1.700000E+00  2.509108E-05
-5.900000E+00 -1.650000E+00  2.738274E-05
-5.900000E+00 -1.600000E+00  2.980737E-05
-5.900000E+00 -1.550000E+00  3.236440E-05
-5.900000E+00 -1.500000E+00  3.505232E-05
-5.900000E+00 -1.450000E+00  3.786856E-05
-5.900000E+00 -1.400000E+00  4.080948E-05
-5.900000E+00 -1.350000E+00  4.387029E-05
-5.900000E+00 -1.300000E+00  4.704505E-05
-5.900000E+00 -1.250000E+00  5.032663E-05
-5.900000E+00 -1.200000E+00  5.370670E-05
-5.900000E+00 -1.150000E+00  5.717574E-05
-5.900000E+00 -1.100000E+00  6.072305E-05
-5.900000E+00 -1.050000E+00  6.433681E-05
-5.900000E+00 -1.000000E+00  6.800406E-05
-5.900000E+00 -9.500000E-01  7.171081E-05
-5.900000E+00 -9.000000E-01  7.544209E-05
-5.900000E+00 -8.500000E-01  7.918205E-05
-5.900000E+00 -8.000000E-01  8.291402E-05
-5.900000E+00 -7.500000E-01  8.662065E-05
-5.900000E+00 -7.000000E-01  9.028403E-05
-5.900000E+00 -6.500000E-01  9.388579E-05
-5.900000E+00 -6.000000E-01  9.740726E-05
-5.900000E+00 -5.500000E-01  1.008296E-04
-5.900000E+00 -5.000000E-01  1.041340E-04
-5.900000E+00 -4.500000E-01  1.073018E-04
-5.900000E+00 -4.000000E-01  1.103144E-04
-5.900000E+00 -3.500000E-01  1.131541E-04
-5.900000E+00 -3.000000E-01  1.158035E-04
-5.900000E+00 -2.500000E-01  1.182460E-04
-5.900000E+00 -2.000000E-01  1.204660E-04
-5.900000E+00 -1.500000E-01  1.224489E-04
-5.900000E+00 -1.000000E-01  1.241815E-04
-5.900000E+00 -5.000000E-02  1.256517E-04
-5.900000E+00  0.000000E+00  1.268489E-04
-5.900000E+00  5.000000E-02  1.277644E-04
-5.900000E+00  1.000000E-01  1.283907E-04
-5.900000E+00  1.500000E-01  1.287224E-04
-5.900000E+00  2.000000E-01  1.287558E-04
-5.900000E+00  2.500000E-01  1.284891E-04
-5.900000E+00  3.000000E-01  1.279223E-04
-5.900000E+00  3.500000E-01  1.270577E-04
-5.900000E+00  4.000000E-01  1.258990E-04
-5.900000E+00  4.500000E-01  1.244524E-04
-5.900000E+00  5.000000E-01  1.227254E-04
-5.900000E+00  5.500000E-01  1.207278E-04
-5.900000E+00  6.000000E-01  1.184710E-04
-5.900000E+00  6.500000E-01  1.159679E-04
-5.900000E+00  7.000000E-01  1.132331E-04
-5.900000E+00  7.500000E-01  1.102827E-04
-5.900000E+00  8.000000E-01  1.071339E-04
-5.900000E+00  8.500000E-01  1.038053E-04
-5.900000E+00  9.000000E-01  1.003162E-04
-5.900000E+00  9.500000E-01  9.668675E-05
-5.900000E+00  1.000000E+00  9.293787E-05
-5.900000E+00  1.050000E+00  8.909076E-05
-5.900000E+00  1.100000E+00  8.516687E-05
-5.900000E+00  1.150000E+00  8.118767E-05
-5.900000E+00  1.200000E+00  7.717448E-05
-5.900000E+00  1.250000E+00  7.314824E-05
-5.900000E+00  1.300000E+00  6.912934E-05
-5.900000E+00  1.350000E+00  6.513743E-05
-5.900000E+00  1.400000E+00  6.119127E-05
-5.900000E+00  1.450000E+00  5.730855E-05
-5.900000E+00  1.500000E+00  5.350579E-05
-5.900000E+00  1.550000E+00  4.979815E-05
-5.900000E+00  1.600000E+00  4.619941E-05
-5.900000E+00  1.650000E+00  4.272181E-05
-5.900000E+00  1.700000E+00  3.937602E-05
-5.900000E+00  1.750000E+00  3.617113E-05
-5.900000E+00  1.800000E+00  3.311455E-05
-5.900000E+00  1.850000E+00  3.021211E-05
-5.900000E+00  1.900000E+00  2.746800E-05
-5.900000E+00  1.950000E+00  2.488487E-05
-5.900000E+00  2.000000E+00  2.246387E-05
-5.900000E+00  2.050000E+00  2.020475E-05
-5.900000E+00  2.100000E+00  1.810591E-05
-5.900000E+00  2.150000E+00  1.616458E-05
-5.900000E+00  2.200000E+00  1.437687E-05
-5.900000E+00  2.250000E+00  1.273795E-05
-5.900000E+00  2.300000E+00  1.124214E-05
-5.900000E+00  2.350000E+00  9.883089E-06
-5.900000E+00  2.400000E+00  8.653872E-06
-5.900000E+00  2.450000E+00  7.547142E-06
-5.900000E+00  2.500000E+00  6.555253E-06
-5.900000E+00  2.550000E+00  5.670382E-06
-5.900000E+00  2.600000E+00  4.884638E-06
-5.900000E+00  2.650000E+00  4.190168E-06
-5.900000E+00  2.700000E+00  3.579248E-06
-5.900000E+00  2.750000E+00  3.044360E-06
-5.900000E+00  2.800000E+00  2.578264E-06
-5.900000E+00  2.850000E+00  2.174050E-06
-5.900000E+00  2.900000E+00  1.825184E-06
-5.900000E+00  2.950000E+00  1.525540E-06
-5.900000E+00  3.000000E+00  1.269420E-06
-5.900000E+00  3.050000E+00  1.051570E-06
-5.900000E+00  3.100000E+00  8.671777E-07
-5.900000E+00  3.150000E+00  7.118730E-07
-5.900000E+00  3.200000E+00  5.817133E-07
-5.900000E+00  3.250000E+00  4.731686E-07
-5.900000E+00  3.300000E+00  3.831000E-07
-5.900000E+00  3.350000E+00  3.087360E-07
-5.900000E+00  3.400000E+00  2.476463E-07
-5.900000E+00  3.450000E+00  1.977138E-07
-5.900000E+00  3.500000E+00  1.571065E-07
-5.900000E+00  3.550000E+00  1.242499E-07
-5.900000E+00  3.600000E+00  9.779943E-08
-5.900000E+00  3.650000E+00  7.661411E-08
-5.900000E+00  3.700000E+00  5.973220E-08
-5.900000E+00  3.750000E+00  4.634805E-08
-5.900000E+00  3.800000E+00  3.579105E-08
-5.900000E+00  3.850000E+00  2.750648E-08
-5.900000E+00  3.900000E+00  2.103836E-08
-5.900000E+00  3.950000E+00  1.601418E-08
-5.900000E+00  4.000000E+00  1.213149E-08
-5.900000E+00  4.050000E+00  9.146233E-09
-5.900000E+00  4.100000E+00  6.862645E-09
-5.900000E+00  4.150000E+00  5.124672E-09
-5.900000E+00  4.200000E+00  3.808649E-09
-5.900000E+00  4.250000E+00  2.817167E-09
-5.900000E+00  4.300000E+00  2.073951E-09
-5.900000E+00  4.350000E+00  1.519629E-09
-5.900000E+00  4.400000E+00  1.108254E-09
-5.900000E+00  4.450000E+00  8.044805E-10
-5.900000E+00  4.500000E+00  5.812706E-10
-5.900000E+00  4.550000E+00  4.180627E-10
-5.900000E+00  4.600000E+00  2.993090E-10
-5.900000E+00  4.650000E+00  2.133187E-10
-5.900000E+00  4.700000E+00  1.513513E-10
-5.900000E+00  4.750000E+00  1.069077E-10
-5.900000E+00  4.800000E+00  7.518243E-11
-5.900000E+00  4.850000E+00  5.264137E-11
-5.900000E+00  4.900000E+00  3.669960E-11
-5.900000E+00  4.950000E+00  2.547645E-11
-5.900000E+00  5.000000E+00  1.761082E-11
-5.900000E+00  5.050000E+00  1.212282E-11
-5.900000E+00  5.100000E+00  8.310576E-12
-5.900000E+00  5.150000E+00  5.673893E-12
-5.900000E+00  5.200000E+00  3.858100E-12
-5.900000E+00  5.250000E+00  2.612932E-12
-5.900000E+00  5.300000E+00  1.762651E-12
-5.900000E+00  5.350000E+00  1.184438E-12
-5.900000E+00  5.400000E+00  7.928564E-13
-5.900000E+00  5.450000E+00  5.287498E-13
-5.900000E+00  5.500000E+00  3.513408E-13
-5.900000E+00  5.550000E+00  2.326461E-13
-5.900000E+00  5.600000E+00  1.535468E-13
-5.900000E+00  5.650000E+00  1.010368E-13
-5.900000E+00  5.700000E+00  6.630627E-14
-5.900000E+00  5.750000E+00  4.341376E-14
-5.900000E+00  5.800000E+00  2.836952E-14
-5.900000E+00  5.850000E+00  1.850630E-14
-5.900000E+00  5.900000E+00  1.204920E-14
-5.900000E+00  5.950000E+00  7.822866E-15
-5.900000E+00  6.000000E+00  5.053014E-15
-5.900000E+00  6.050000E+00  3.232500E-15
-5.900000E+00  6.100000E+00  2.031266E-15
-5.900000E+00  6.150000E+00  1.236069E-15
-5.900000E+00  6.200000E+00  7.103195E-16
-5.900000E+00  6.250000E+00  3.675120E-16
-5.900000E+00  6.300000E+00  1.538363E-16
-5.900000E+00  6.350000E+00  3.708213E-17
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  1.863424E-16
-5.850000E+00 -6.300000E+00  7.777207E-16
-5.850000E+00 -6.250000E+00  1.875373E-15
-5.850000E+00 -6.200000E+00  3.666988E-15
-5.850000E+00 -6.150000E+00  6.462164E-15
-5.850000E+00 -6.100000E+00  1.075081E-14
-5.850000E+00 -6.050000E+00  1.729338E-14
-5.850000E+00 -6.000000E+00  2.725648E-14
-5.850000E+00 -5.950000E+00  4.241403E-14
-5.850000E+00 -5.900000E+00  6.544290E-14
-5.850000E+00 -5.850000E+00  1.003542E-13
-5.850000E+00 -5.800000E+00  1.531188E-13
-5.850000E+00 -5.750000E+00  2.325674E-13
-5.850000E+00 -5.700000E+00  3.516806E-13
-5.850000E+00 -5.650000E+00  5.294231E-13
-5.850000E+00 -5.600000E+00  7.933373E-13
-5.850000E+00 -5.550000E+00  1.183187E-12
-5.850000E+00 -5.500000E+00  1.756049E-12
-5.850000E+00 -5.450000E+00  2.593370E-12
-5.850000E+00 -5.400000E+00  3.810708E-12
-5.850000E+00 -5.350000E+00  5.571070E-12
-5.850000E+00 -5.300000E+00  8.103081E-12
-5.850000E+00 -5.250000E+00  1.172556E-11
-5.850000E+00 -5.200000E+00  1.688055E-11
-5.850000E+00 -5.150000E+00  2.417747E-11
-5.850000E+00 -5.100000E+00  3.445170E-11
-5.850000E+00 -5.050000E+00  4.884178E-11
-5.850000E+00 -5.000000E+00  6.889072E-11
-5.850000E+00 -4.950000E+00  9.667770E-11
-5.850000E+00 -4.900000E+00  1.349886E-10
-5.850000E+00 -4.850000E+00  1.875349E-10
-5.850000E+00 -4.800000E+00  2.592337E-10
-5.850000E+00 -4.750000E+00  3.565621E-10
-5.850000E+00 -4.700000E+00  4.880043E-10
-5.850000E+00 -4.650000E+00  6.646115E-10
-5.850000E+00 -4.600000E+00  9.006976E-10
-5.850000E+00 -4.550000E+00  1.214699E-09
-5.850000E+00 -4.500000E+00  1.630231E-09
-5.850000E+00 -4.450000E+00  2.177371E-09
-5.850000E+00 -4.400000E+00  2.894219E-09
-5.850000E+00 -4.350000E+00  3.828772E-09
-5.850000E+00 -4.300000E+00  5.041158E-09
-5.850000E+00 -4.250000E+00  6.606295E-09
-5.850000E+00 -4.200000E+00  8.617019E-09
-5.850000E+00 -4.150000E+00  1.118775E-08
-5.850000E+00 -4.100000E+00  1.445873E-08
-5.850000E+00 -4.050000E+00  1.860097E-08
-5.850000E+00 -4.000000E+00  2.382184E-08
-5.850000E+00 -3.950000E+00  3.037153E-08
-5.850000E+00 -3.900000E+00  3.855020E-08
-5.850000E+00 -3.850000E+00  4.871618E-08
-5.850000E+00 -3.800000E+00  6.129495E-08
-5.850000E+00 -3.750000E+00  7.678917E-08
-5.850000E+00 -3.700000E+00  9.578954E-08
-5.850000E+00 -3.650000E+00  1.189868E-07
-5.850000E+00 -3.600000E+00  1.471845E-07
-5.850000E+00 -3.550000E+00  1.813126E-07
-5.850000E+00 -3.500000E+00  2.224426E-07
-5.850000E+00 -3.450000E+00  2.718019E-07
-5.850000E+00 -3.400000E+00  3.307906E-07
-5.850000E+00 -3.350000E+00  4.009973E-07
-5.850000E+00 -3.300000E+00  4.842164E-07
-5.850000E+00 -3.250000E+00  5.824639E-07
-5.850000E+00 -3.200000E+00  6.979952E-07
-5.850000E+00 -3.150000E+00  8.333201E-07
-5.850000E+00 -3.100000E+00  9.912192E-07
-5.850000E+00 -3.050000E+00  1.174758E-06
-5.850000E+00 -3.000000E+00  1.387299E-06
-5.850000E+00 -2.950000E+00  1.632513E-06
-5.850000E+00 -2.900000E+00  1.914392E-06
-5.850000E+00 -2.850000E+00  2.237248E-06
-5.850000E+00 -2.800000E+00  2.605722E-06
-5.850000E+00 -2.750000E+00  3.024783E-06
-5.850000E+00 -2.700000E+00  3.499720E-06
-5.850000E+00 -2.650000E+00  4.036138E-06
-5.850000E+00 -2.600000E+00  4.639942E-06
-5.850000E+00 -2.550000E+00  5.317317E-06
-5.850000E+00 -2.500000E+00  6.074704E-06
-5.850000E+00 -2.450000E+00  6.918773E-06
-5.850000E+00 -2.400000E+00  7.856378E-06
-5.850000E+00 -2.350000E+00  8.894521E-06
-5.850000E+00 -2.300000E+00  1.004030E-05
-5.850000E+00 -2.250000E+00  1.130084E-05
-5.850000E+00 -2.200000E+00  1.268325E-05
-5.850000E+00 -2.150000E+00  1.419453E-05
-5.850000E+00 -2.100000E+00  1.584152E-05
-5.850000E+00 -2.050000E+00  1.763079E-05
-5.850000E+00 -2.000000E+00  1.956857E-05
-5.850000E+00 -1.950000E+00  2.166064E-05
-5.850000E+00 -1.900000E+00  2.391225E-05
-5.850000E+00 -1.850000E+00  2.632801E-05
-5.850000E+00 -1.800000E+00  2.891181E-05
-5.850000E+00 -1.750000E+00  3.166669E-05
-5.850000E+00 -1.700000E+00  3.459475E-05
-5.850000E+00 -1.650000E+00  3.769706E-05
-5.850000E+00 -1.600000E+00  4.097357E-05
-5.850000E+00 -1.550000E+00  4.442301E-05
-5.850000E+00 -1.500000E+00  4.804281E-05
-5.850000E+00 -1.450000E+00  5.182906E-05
-5.850000E+00 -1.400000E+00  5.577640E-05
-5.850000E+00 -1.350000E+00  5.987801E-05
-5.850000E+00 -1.300000E+00  6.412559E-05
-5.850000E+00 -1.250000E+00  6.850927E-05
-5.850000E+00 -1.200000E+00  7.301768E-05
-5.850000E+00 -1.150000E+00  7.763792E-05
-5.850000E+00 -1.100000E+00  8.235562E-05
-5.850000E+00 -1.050000E+00  8.715493E-05
-5.850000E+00 -1.000000E+00  9.201864E-05
-5.850000E+00 -9.500000E-01  9.692823E-05
-5.850000E+00 -9.000000E-01  1.018640E-04
-5.850000E+00 -8.500000E-01  1.068051E-04
-5.850000E+00 -8.000000E-01  1.117297E-04
-5.850000E+00 -7.500000E-01  1.166152E-04
-5.850000E+00 -7.000000E-01  1.214384E-04
-5.850000E+00 -6.500000E-01  1.261753E-04
-5.850000E+00 -6.000000E-01  1.308019E-04
-5.850000E+00 -5.500000E-01  1.352939E-04
-5.850000E+00 -5.000000E-01  1.396269E-04
-5.850000E+00 -4.500000E-01  1.437770E-04
-5.850000E+00 -4.000000E-01  1.477205E-04
-5.850000E+00 -3.500000E-01  1.514344E-04
-5.850000E+00 -3.000000E-01  1.548967E-04
-5.850000E+00 -2.500000E-01  1.580861E-04
-5.850000E+00 -2.000000E-01  1.609827E-04
-5.850000E+00 -1.500000E-01  1.635680E-04
-5.850000E+00 -1.000000E-01  1.658250E-04
-5.850000E+00 -5.000000E-02  1.677383E-04
-5.850000E+00  0.000000E+00  1.692946E-04
-5.850000E+00  5.000000E-02  1.704825E-04
-5.850000E+00  1.000000E-01  1.712927E-04
-5.850000E+00  1.500000E-01  1.717183E-04
-5.850000E+00  2.000000E-01  1.717544E-04
-5.850000E+00  2.500000E-01  1.713988E-04
-5.850000E+00  3.000000E-01  1.706516E-04
-5.850000E+00  3.500000E-01  1.695153E-04
-5.850000E+00  4.000000E-01  1.679949E-04
-5.850000E+00  4.500000E-01  1.660979E-04
-5.850000E+00  5.000000E-01  1.638342E-04
-5.850000E+00  5.500000E-01  1.612159E-04
-5.850000E+00  6.000000E-01  1.582574E-04
-5.850000E+00  6.500000E-01  1.549754E-04
-5.850000E+00  7.000000E-01  1.513883E-04
-5.850000E+00  7.500000E-01  1.475166E-04
-5.850000E+00  8.000000E-01  1.433824E-04
-5.850000E+00  8.500000E-01  1.390093E-04
-5.850000E+00  9.000000E-01  1.344221E-04
-5.850000E+00  9.500000E-01  1.296468E-04
-5.850000E+00  1.000000E+00  1.247102E-04
-5.850000E+00  1.050000E+00  1.196397E-04
-5.850000E+00  1.100000E+00  1.144630E-04
-5.850000E+00  1.150000E+00  1.092081E-04
-5.850000E+00  1.200000E+00  1.039026E-04
-5.850000E+00  1.250000E+00  9.857384E-05
-5.850000E+00  1.300000E+00  9.324857E-05
-5.850000E+00  1.350000E+00  8.795260E-05
-5.850000E+00  1.400000E+00  8.271069E-05
-5.850000E+00  1.450000E+00  7.754629E-05
-5.850000E+00  1.500000E+00  7.248139E-05
-5.850000E+00  1.550000E+00  6.753632E-05
-5.850000E+00  1.600000E+00  6.272961E-05
-5.850000E+00  1.650000E+00  5.807789E-05
-5.850000E+00  1.700000E+00  5.359579E-05
-5.850000E+00  1.750000E+00  4.929585E-05
-5.850000E+00  1.800000E+00  4.518852E-05
-5.850000E+00  1.850000E+00  4.128211E-05
-5.850000E+00  1.900000E+00  3.758286E-05
-5.850000E+00  1.950000E+00  3.409492E-05
-5.850000E+00  2.000000E+00  3.082050E-05
-5.850000E+00  2.050000E+00  2.775989E-05
-5.850000E+00  2.100000E+00  2.491162E-05
-5.850000E+00  2.150000E+00  2.227259E-05
-5.850000E+00  2.200000E+00  1.983821E-05
-5.850000E+00  2.250000E+00  1.760257E-05
-5.850000E+00  2.300000E+00  1.555859E-05
-5.850000E+00  2.350000E+00  1.369822E-05
-5.850000E+00  2.400000E+00  1.201261E-05
-5.850000E+00  2.450000E+00  1.049229E-05
-5.850000E+00  2.500000E+00  9.127299E-06
-5.850000E+00  2.550000E+00  7.907416E-06
-5.850000E+00  2.600000E+00  6.822259E-06
-5.850000E+00  2.650000E+00  5.861443E-06
-5.850000E+00  2.700000E+00  5.014710E-06
-5.850000E+00  2.750000E+00  4.272031E-06
-5.850000E+00  2.800000E+00  3.623710E-06
-5.850000E+00  2.850000E+00  3.060457E-06
-5.850000E+00  2.900000E+00  2.573460E-06
-5.850000E+00  2.950000E+00  2.154424E-06
-5.850000E+00  3.000000E+00  1.795615E-06
-5.850000E+00  3.050000E+00  1.489873E-06
-5.850000E+00  3.100000E+00  1.230625E-06
-5.850000E+00  3.150000E+00  1.011882E-06
-5.850000E+00  3.200000E+00  8.282274E-07
-5.850000E+00  3.250000E+00  6.747974E-07
-5.850000E+00  3.300000E+00  5.472560E-07
-5.850000E+00  3.350000E+00  4.417645E-07
-5.850000E+00  3.400000E+00  3.549482E-07
-5.850000E+00  3.450000E+00  2.838601E-07
-5.850000E+00  3.500000E+00  2.259441E-07
-5.850000E+00  3.550000E+00  1.789980E-07
-5.850000E+00  3.600000E+00  1.411366E-07
-5.850000E+00  3.650000E+00  1.107566E-07
-5.850000E+00  3.700000E+00  8.650362E-08
-5.850000E+00  3.750000E+00  6.724028E-08
-5.850000E+00  3.800000E+00  5.201790E-08
-5.850000E+00  3.850000E+00  4.005000E-08
-5.850000E+00  3.900000E+00  3.068865E-08
-5.850000E+00  3.950000E+00  2.340340E-08
-5.850000E+00  4.000000E+00  1.776264E-08
-5.850000E+00  4.050000E+00  1.341732E-08
-5.850000E+00  4.100000E+00  1.008688E-08
-5.850000E+00  4.150000E+00  7.547204E-09
-5.850000E+00  4.200000E+00  5.620290E-09
-5.850000E+00  4.250000E+00  4.165642E-09
-5.850000E+00  4.300000E+00  3.073008E-09
-5.850000E+00  4.350000E+00  2.256386E-09
-5.850000E+00  4.400000E+00  1.649080E-09
-5.850000E+00  4.450000E+00  1.199665E-09
-5.850000E+00  4.500000E+00  8.687223E-10
-5.850000E+00  4.550000E+00  6.262083E-10
-5.850000E+00  4.600000E+00  4.493538E-10
-5.850000E+00  4.650000E+00  3.210004E-10
-5.850000E+00  4.700000E+00  2.282901E-10
-5.850000E+00  4.750000E+00  1.616406E-10
-5.850000E+00  4.800000E+00  1.139499E-10
-5.850000E+00  4.850000E+00  7.998268E-11
-5.850000E+00  4.900000E+00  5.590048E-11
-5.850000E+00  4.950000E+00  3.890376E-11
-5.850000E+00  5.000000E+00  2.696143E-11
-5.850000E+00  5.050000E+00  1.860751E-11
-5.850000E+00  5.100000E+00  1.278927E-11
-5.850000E+00  5.150000E+00  8.754545E-12
-5.850000E+00  5.200000E+00  5.968557E-12
-5.850000E+00  5.250000E+00  4.052952E-12
-5.850000E+00  5.300000E+00  2.741319E-12
-5.850000E+00  5.350000E+00  1.846953E-12
-5.850000E+00  5.400000E+00  1.239617E-12
-5.850000E+00  5.450000E+00  8.288779E-13
-5.850000E+00  5.500000E+00  5.522198E-13
-5.850000E+00  5.550000E+00  3.666200E-13
-5.850000E+00  5.600000E+00  2.425992E-13
-5.850000E+00  5.650000E+00  1.600452E-13
-5.850000E+00  5.700000E+00  1.052960E-13
-5.850000E+00  5.750000E+00  6.911123E-14
-5.850000E+00  5.800000E+00  4.526802E-14
-5.850000E+00  5.850000E+00  2.959459E-14
-5.850000E+00  5.900000E+00  1.930700E-14
-5.850000E+00  5.950000E+00  1.255656E-14
-5.850000E+00  6.000000E+00  8.122020E-15
-5.850000E+00  6.050000E+00  5.201216E-15
-5.850000E+00  6.100000E+00  3.270600E-15
-5.850000E+00  6.150000E+00  1.990914E-15
-5.850000E+00  6.200000E+00  1.144189E-15
-5.850000E+00  6.250000E+00  5.919364E-16
-5.850000E+00  6.300000E+00  2.477374E-16
-5.850000E+00  6.350000E+00  5.970848E-17
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.872250E-16
-5.800000E+00 -6.300000E+00  1.198890E-15
-5.800000E+00 -6.250000E+00  2.891345E-15
-5.800000E+00 -6.200000E+00  5.654170E-15
-5.800000E+00 -6.150000E+00  9.964447E-15
-5.800000E+00 -6.100000E+00  1.657612E-14
-5.800000E+00 -6.050000E+00  2.665790E-14
-5.800000E+00 -6.000000E+00  4.200039E-14
-5.800000E+00 -5.950000E+00  6.532299E-14
-5.800000E+00 -5.900000E+00  1.007243E-13
-5.800000E+00 -5.850000E+00  1.543388E-13
-5.800000E+00 -5.800000E+00  2.352872E-13
-5.800000E+00 -5.750000E+00  3.570438E-13
-5.800000E+00 -5.700000E+00  5.393918E-13
-5.800000E+00 -5.650000E+00  8.112010E-13
-5.800000E+00 -5.600000E+00  1.214349E-12
-5.800000E+00 -5.550000E+00  1.809227E-12
-5.800000E+00 -5.500000E+00  2.682407E-12
-5.800000E+00 -5.450000E+00  3.957281E-12
-5.800000E+00 -5.400000E+00  5.808694E-12
-5.800000E+00 -5.350000E+00  8.482969E-12
-5.800000E+00 -5.300000E+00  1.232513E-11
-5.800000E+00 -5.250000E+00  1.781569E-11
-5.800000E+00 -5.200000E+00  2.561997E-11
-5.800000E+00 -5.150000E+00  3.665393E-11
-5.800000E+00 -5.100000E+00  5.217140E-11
-5.800000E+00 -5.050000E+00  7.387879E-11
-5.800000E+00 -5.000000E+00  1.040853E-10
-5.800000E+00 -4.950000E+00  1.458980E-10
-5.800000E+00 -4.900000E+00  2.034736E-10
-5.800000E+00 -4.850000E+00  2.823415E-10
-5.800000E+00 -4.800000E+00  3.898155E-10
-5.800000E+00 -4.750000E+00  5.355143E-10
-5.800000E+00 -4.700000E+00  7.320170E-10
-5.800000E+00 -4.650000E+00  9.956808E-10
-5.800000E+00 -4.600000E+00  1.347656E-09
-5.800000E+00 -4.550000E+00  1.815139E-09
-5.800000E+00 -4.500000E+00  2.432899E-09
-5.800000E+00 -4.450000E+00  3.245146E-09
-5.800000E+00 -4.400000E+00  4.307775E-09
-5.800000E+00 -4.350000E+00  5.691068E-09
-5.800000E+00 -4.300000E+00  7.482901E-09
-5.800000E+00 -4.250000E+00  9.792552E-09
-5.800000E+00 -4.200000E+00  1.275516E-08
-5.800000E+00 -4.150000E+00  1.653694E-08
-5.800000E+00 -4.100000E+00  2.134121E-08
-5.800000E+00 -4.050000E+00  2.741535E-08
-5.800000E+00 -4.000000E+00  3.505867E-08
-5.800000E+00 -3.950000E+00  4.463148E-08
-5.800000E+00 -3.900000E+00  5.656509E-08
-5.800000E+00 -3.850000E+00  7.137318E-08
-5.800000E+00 -3.800000E+00  8.966426E-08
-5.800000E+00 -3.750000E+00  1.121554E-07
-5.800000E+00 -3.700000E+00  1.396872E-07
-5.800000E+00 -3.650000E+00  1.732402E-07
-5.800000E+00 -3.600000E+00  2.139518E-07
-5.800000E+00 -3.550000E+00  2.631355E-07
-5.800000E+00 -3.500000E+00  3.222995E-07
-5.800000E+00 -3.450000E+00  3.931678E-07
-5.800000E+00 -3.400000E+00  4.777005E-07
-5.800000E+00 -3.350000E+00  5.781158E-07
-5.800000E+00 -3.300000E+00  6.969108E-07
-5.800000E+00 -3.250000E+00  8.368838E-07
-5.800000E+00 -3.200000E+00  1.001154E-06
-5.800000E+00 -3.150000E+00  1.193184E-06
-5.800000E+00 -3.100000E+00  1.416794E-06
-5.800000E+00 -3.050000E+00  1.676185E-06
-5.800000E+00 -3.000000E+00  1.975946E-06
-5.800000E+00 -2.950000E+00  2.321075E-06
-5.800000E+00 -2.900000E+00  2.716980E-06
-5.800000E+00 -2.850000E+00  3.169489E-06
-5.800000E+00 -2.800000E+00  3.684846E-06
-5.800000E+00 -2.750000E+00  4.269713E-06
-5.800000E+00 -2.700000E+00  4.931155E-06
-5.800000E+00 -2.650000E+00  5.676627E-06
-5.800000E+00 -2.600000E+00  6.513949E-06
-5.800000E+00 -2.550000E+00  7.451280E-06
-5.800000E+00 -2.500000E+00  8.497080E-06
-5.800000E+00 -2.450000E+00  9.660064E-06
-5.800000E+00 -2.400000E+00  1.094915E-05
-5.800000E+00 -2.350000E+00  1.237340E-05
-5.800000E+00 -2.300000E+00  1.394195E-05
-5.800000E+00 -2.250000E+00  1.566392E-05
-5.800000E+00 -2.200000E+00  1.754836E-05
-5.800000E+00 -2.150000E+00  1.960411E-05
-5.800000E+00 -2.100000E+00  2.183973E-05
-5.800000E+00 -2.050000E+00  2.426340E-05
-5.800000E+00 -2.000000E+00  2.688278E-05
-5.800000E+00 -1.950000E+00  2.970488E-05
-5.800000E+00 -1.900000E+00  3.273599E-05
-5.800000E+00 -1.850000E+00  3.598151E-05
-5.800000E+00 -1.800000E+00  3.944584E-05
-5.800000E+00 -1.750000E+00  4.313223E-05
-5.800000E+00 -1.700000E+00  4.704270E-05
-5.800000E+00 -1.650000E+00  5.117791E-05
-5.800000E+00 -1.600000E+00  5.553702E-05
-5.800000E+00 -1.550000E+00  6.011761E-05
-5.800000E+00 -1.500000E+00  6.491559E-05
-5.800000E+00 -1.450000E+00  6.992511E-05
-5.800000E+00 -1.400000E+00  7.513851E-05
-5.800000E+00 -1.350000E+00  8.054625E-05
-5.800000E+00 -1.300000E+00  8.613687E-05
-5.800000E+00 -1.250000E+00  9.189703E-05
-5.800000E+00 -1.200000E+00  9.781144E-05
-5.800000E+00 -1.150000E+00  1.038629E-04
-5.800000E+00 -1.100000E+00  1.100325E-04
-5.800000E+00 -1.050000E+00  1.162993E-04
-5.800000E+00 -1.000000E+00  1.226410E-04
-5.800000E+00 -9.500000E-01  1.290333E-04
-5.800000E+00 -9.000000E-01  1.354509E-04
-5.800000E+00 -8.500000E-01  1.418669E-04
-5.800000E+00 -8.000000E-01  1.482533E-04
-5.800000E+00 -7.500000E-01  1.545812E-04
-5.800000E+00 -7.000000E-01  1.608208E-04
-5.800000E+00 -6.500000E-01  1.669419E-04
-5.800000E+00 -6.000000E-01  1.729138E-04
-5.800000E+00 -5.500000E-01  1.787058E-04
-5.800000E+00 -5.000000E-01  1.842873E-04
-5.800000E+00 -4.500000E-01  1.896280E-04
-5.800000E+00 -4.000000E-01  1.946983E-04
-5.800000E+00 -3.500000E-01  1.994691E-04
-5.800000E+00 -3.000000E-01  2.039129E-04
-5.800000E+00 -2.500000E-01  2.080030E-04
-5.800000E+00 -2.000000E-01  2.117147E-04
-5.800000E+00 -1.500000E-01  2.150246E-04
-5.800000E+00 -1.000000E-01  2.179117E-04
-5.800000E+00 -5.000000E-02  2.203568E-04
-5.800000E+00  0.000000E+00  2.223432E-04
-5.800000E+00  5.000000E-02  2.238567E-04
-5.800000E+00  1.000000E-01  2.248858E-04
-5.800000E+00  1.500000E-01  2.254216E-04
-5.800000E+00  2.000000E-01  2.254583E-04
-5.800000E+00  2.500000E-01  2.249928E-04
-5.800000E+00  3.000000E-01  2.240253E-04
-5.800000E+00  3.500000E-01  2.225588E-04
-5.800000E+00  4.000000E-01  2.205996E-04
-5.800000E+00  4.500000E-01  2.181567E-04
-5.800000E+00  5.000000E-01  2.152424E-04
-5.800000E+00  5.500000E-01  2.118718E-04
-5.800000E+00  6.000000E-01  2.080628E-04
-5.800000E+00  6.500000E-01  2.038359E-04
-5.800000E+00  7.000000E-01  1.992144E-04
-5.800000E+00  7.500000E-01  1.942235E-04
-5.800000E+00  8.000000E-01  1.888911E-04
-5.800000E+00  8.500000E-01  1.832466E-04
-5.800000E+00  9.000000E-01  1.773213E-04
-5.800000E+00  9.500000E-01  1.711479E-04
-5.800000E+00  1.000000E+00  1.647601E-04
-5.800000E+00  1.050000E+00  1.581926E-04
-5.800000E+00  1.100000E+00  1.514806E-04
-5.800000E+00  1.150000E+00  1.446596E-04
-5.800000E+00  1.200000E+00  1.377649E-04
-5.800000E+00  1.250000E+00  1.308315E-04
-5.800000E+00  1.300000E+00  1.238939E-04
-5.800000E+00  1.350000E+00  1.169852E-04
-5.800000E+00  1.400000E+00  1.101376E-04
-5.800000E+00  1.450000E+00  1.033817E-04
-5.800000E+00  1.500000E+00  9.674615E-05
-5.800000E+00  1.550000E+00  9.025778E-05
-5.800000E+00  1.600000E+00  8.394115E-05
-5.800000E+00  1.650000E+00  7.781845E-05
-5.800000E+00  1.700000E+00  7.190938E-05
-5.800000E+00  1.750000E+00  6.623102E-05
-5.800000E+00  1.800000E+00  6.079781E-05
-5.800000E+00  1.850000E+00  5.562145E-05
-5.800000E+00  1.900000E+00  5.071099E-05
-5.800000E+00  1.950000E+00  4.607280E-05
-5.800000E+00  2.000000E+00  4.171067E-05
-5.800000E+00  2.050000E+00  3.762595E-05
-5.800000E+00  2.100000E+00  3.381760E-05
-5.800000E+00  2.150000E+00  3.028246E-05
-5.800000E+00  2.200000E+00  2.701534E-05
-5.800000E+00  2.250000E+00  2.400925E-05
-5.800000E+00  2.300000E+00  2.125565E-05
-5.800000E+00  2.350000E+00  1.874461E-05
-5.800000E+00  2.400000E+00  1.646508E-05
-5.800000E+00  2.450000E+00  1.440510E-05
-5.800000E+00  2.500000E+00  1.255201E-05
-5.800000E+00  2.550000E+00  1.089270E-05
-5.800000E+00  2.600000E+00  9.413774E-06
-5.800000E+00  2.650000E+00  8.101754E-06
-5.800000E+00  2.700000E+00  6.943259E-06
-5.800000E+00  2.750000E+00  5.925145E-06
-5.800000E+00  2.800000E+00  5.034644E-06
-5.800000E+00  2.850000E+00  4.259477E-06
-5.800000E+00  2.900000E+00  3.587943E-06
-5.800000E+00  2.950000E+00  3.008992E-06
-5.800000E+00  3.000000E+00  2.512282E-06
-5.800000E+00  3.050000E+00  2.088206E-06
-5.800000E+00  3.100000E+00  1.727916E-06
-5.800000E+00  3.150000E+00  1.423323E-06
-5.800000E+00  3.200000E+00  1.167089E-06
-5.800000E+00  3.250000E+00  9.526044E-07
-5.800000E+00  3.300000E+00  7.739608E-07
-5.800000E+00  3.350000E+00  6.259120E-07
-5.800000E+00  3.400000E+00  5.038327E-07
-5.800000E+00  3.450000E+00  4.036734E-07
-5.800000E+00  3.500000E+00  3.219119E-07
-5.800000E+00  3.550000E+00  2.555056E-07
-5.800000E+00  3.600000E+00  2.018434E-07
-5.800000E+00  3.650000E+00  1.586991E-07
-5.800000E+00  3.700000E+00  1.241871E-07
-5.800000E+00  3.750000E+00  9.672019E-08
-5.800000E+00  3.800000E+00  7.497120E-08
-5.800000E+00  3.850000E+00  5.783720E-08
-5.800000E+00  3.900000E+00  4.440741E-08
-5.800000E+00  3.950000E+00  3.393437E-08
-5.800000E+00  4.000000E+00  2.580847E-08
-5.800000E+00  4.050000E+00  1.953556E-08
-5.800000E+00  4.100000E+00  1.471752E-08
-5.800000E+00  4.150000E+00  1.103555E-08
-5.800000E+00  4.200000E+00  8.235875E-09
-5.800000E+00  4.250000E+00  6.117722E-09
-5.800000E+00  4.300000E+00  4.523165E-09
-5.800000E+00  4.350000E+00  3.328722E-09
-5.800000E+00  4.400000E+00  2.438405E-09
-5.800000E+00  4.450000E+00  1.778031E-09
-5.800000E+00  4.500000E+00  1.290597E-09
-5.800000E+00  4.550000E+00  9.325542E-10
-5.800000E+00  4.600000E+00  6.708173E-10
-5.800000E+00  4.650000E+00  4.803933E-10
-5.800000E+00  4.700000E+00  3.425062E-10
-5.800000E+00  4.750000E+00  2.431284E-10
-5.800000E+00  4.800000E+00  1.718369E-10
-5.800000E+00  4.850000E+00  1.209283E-10
-5.800000E+00  4.900000E+00  8.473993E-11
-5.800000E+00  4.950000E+00  5.913094E-11
-5.800000E+00  5.000000E+00  4.108897E-11
-5.800000E+00  5.050000E+00  2.843391E-11
-5.800000E+00  5.100000E+00  1.959590E-11
-5.800000E+00  5.150000E+00  1.345017E-11
-5.800000E+00  5.200000E+00  9.194744E-12
-5.800000E+00  5.250000E+00  6.260627E-12
-5.800000E+00  5.300000E+00  4.246000E-12
-5.800000E+00  5.350000E+00  2.868447E-12
-5.800000E+00  5.400000E+00  1.930386E-12
-5.800000E+00  5.450000E+00  1.294213E-12
-5.800000E+00  5.500000E+00  8.645252E-13
-5.800000E+00  5.550000E+00  5.754690E-13
-5.800000E+00  5.600000E+00  3.817874E-13
-5.800000E+00  5.650000E+00  2.525130E-13
-5.800000E+00  5.700000E+00  1.665472E-13
-5.800000E+00  5.750000E+00  1.095779E-13
-5.800000E+00  5.800000E+00  7.193916E-14
-5.800000E+00  5.850000E+00  4.713213E-14
-5.800000E+00  5.900000E+00  3.080768E-14
-5.800000E+00  5.950000E+00  2.006958E-14
-5.800000E+00  6.000000E+00  1.299920E-14
-5.800000E+00  6.050000E+00  8.332782E-15
-5.800000E+00  6.100000E+00  5.243142E-15
-5.800000E+00  6.150000E+00  3.192689E-15
-5.800000E+00  6.200000E+00  1.834983E-15
-5.800000E+00  6.250000E+00  9.492256E-16
-5.800000E+00  6.300000E+00  3.972082E-16
-5.800000E+00  6.350000E+00  9.572037E-17
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  4.408604E-16
-5.750000E+00 -6.300000E+00  1.840323E-15
-5.750000E+00 -6.250000E+00  4.438715E-15
-5.750000E+00 -6.200000E+00  8.680727E-15
-5.750000E+00 -6.150000E+00  1.529808E-14
-5.750000E+00 -6.100000E+00  2.544554E-14
-5.750000E+00 -6.050000E+00  4.091070E-14
-5.750000E+00 -6.000000E+00  6.442866E-14
-5.750000E+00 -5.950000E+00  1.001478E-13
-5.750000E+00 -5.900000E+00  1.543123E-13
-5.750000E+00 -5.850000E+00  2.362567E-13
-5.750000E+00 -5.800000E+00  3.598420E-13
-5.750000E+00 -5.750000E+00  5.455209E-13
-5.750000E+00 -5.700000E+00  8.232848E-13
-5.750000E+00 -5.650000E+00  1.236846E-12
-5.750000E+00 -5.600000E+00  1.849533E-12
-5.750000E+00 -5.550000E+00  2.752552E-12
-5.750000E+00 -5.500000E+00  4.076484E-12
-5.750000E+00 -5.450000E+00  6.007197E-12
-5.750000E+00 -5.400000E+00  8.807710E-12
-5.750000E+00 -5.350000E+00  1.284806E-11
-5.750000E+00 -5.300000E+00  1.864584E-11
-5.750000E+00 -5.250000E+00  2.692086E-11
-5.750000E+00 -5.200000E+00  3.866834E-11
-5.750000E+00 -5.150000E+00  5.525642E-11
-5.750000E+00 -5.100000E+00  7.855506E-11
-5.750000E+00 -5.050000E+00  1.111053E-10
-5.750000E+00 -5.000000E+00  1.563406E-10
-5.750000E+00 -4.950000E+00  2.188732E-10
-5.750000E+00 -4.900000E+00  3.048636E-10
-5.750000E+00 -4.850000E+00  4.224932E-10
-5.750000E+00 -4.800000E+00  5.825654E-10
-5.750000E+00 -4.750000E+00  7.992642E-10
-5.750000E+00 -4.700000E+00  1.091106E-09
-5.750000E+00 -4.650000E+00  1.482127E-09
-5.750000E+00 -4.600000E+00  2.003350E-09
-5.750000E+00 -4.550000E+00  2.694589E-09
-5.750000E+00 -4.500000E+00  3.606654E-09
-5.750000E+00 -4.450000E+00  4.804021E-09
-5.750000E+00 -4.400000E+00  6.368053E-09
-5.750000E+00 -4.350000E+00  8.400842E-09
-5.750000E+00 -4.300000E+00  1.102978E-08
-5.750000E+00 -4.250000E+00  1.441296E-08
-5.750000E+00 -4.200000E+00  1.874546E-08
-5.750000E+00 -4.150000E+00  2.426669E-08
-5.750000E+00 -4.100000E+00  3.126886E-08
-5.750000E+00 -4.050000E+00  4.010667E-08
-5.750000E+00 -4.000000E+00  5.120833E-08
-5.750000E+00 -3.950000E+00  6.508801E-08
-5.750000E+00 -3.900000E+00  8.235979E-08
-5.750000E+00 -3.850000E+00  1.037531E-07
-5.750000E+00 -3.800000E+00  1.301299E-07
-5.750000E+00 -3.750000E+00  1.625033E-07
-5.750000E+00 -3.700000E+00  2.020577E-07
-5.750000E+00 -3.650000E+00  2.501708E-07
-5.750000E+00 -3.600000E+00  3.084365E-07
-5.750000E+00 -3.550000E+00  3.786899E-07
-5.750000E+00 -3.500000E+00  4.630324E-07
-5.750000E+00 -3.450000E+00  5.638582E-07
-5.750000E+00 -3.400000E+00  6.838818E-07
-5.750000E+00 -3.350000E+00  8.261648E-07
-5.750000E+00 -3.300000E+00  9.941434E-07
-5.750000E+00 -3.250000E+00  1.191655E-06
-5.750000E+00 -3.200000E+00  1.422964E-06
-5.750000E+00 -3.150000E+00  1.692784E-06
-5.750000E+00 -3.100000E+00  2.006304E-06
-5.750000E+00 -3.050000E+00  2.369202E-06
-5.750000E+00 -3.000000E+00  2.787666E-06
-5.750000E+00 -2.950000E+00  3.268402E-06
-5.750000E+00 -2.900000E+00  3.818642E-06
-5.750000E+00 -2.850000E+00  4.446148E-06
-5.750000E+00 -2.800000E+00  5.159206E-06
-5.750000E+00 -2.750000E+00  5.966614E-06
-5.750000E+00 -2.700000E+00  6.877665E-06
-5.750000E+00 -2.650000E+00  7.902121E-06
-5.750000E+00 -2.600000E+00  9.050177E-06
-5.750000E+00 -2.550000E+00  1.033242E-05
-5.750000E+00 -2.500000E+00  1.175977E-05
-5.750000E+00 -2.450000E+00  1.334342E-05
-5.750000E+00 -2.400000E+00  1.509476E-05
-5.750000E+00 -2.350000E+00  1.702531E-05
-5.750000E+00 -2.300000E+00  1.914660E-05
-5.750000E+00 -2.250000E+00  2.147007E-05
-5.750000E+00 -2.200000E+00  2.400697E-05
-5.750000E+00 -2.150000E+00  2.676826E-05
-5.750000E+00 -2.100000E+00  2.976439E-05
-5.750000E+00 -2.050000E+00  3.300529E-05
-5.750000E+00 -2.000000E+00  3.650010E-05
-5.750000E+00 -1.950000E+00  4.025711E-05
-5.750000E+00 -1.900000E+00  4.428356E-05
-5.750000E+00 -1.850000E+00  4.858550E-05
-5.750000E+00 -1.800000E+00  5.316765E-05
-5.750000E+00 -1.750000E+00  5.803322E-05
-5.750000E+00 -1.700000E+00  6.318378E-05
-5.750000E+00 -1.650000E+00  6.861913E-05
-5.750000E+00 -1.600000E+00  7.433714E-05
-5.750000E+00 -1.550000E+00  8.033369E-05
-5.750000E+00 -1.500000E+00  8.660248E-05
-5.750000E+00 -1.450000E+00  9.313504E-05
-5.750000E+00 -1.400000E+00  9.992058E-05
-5.750000E+00 -1.350000E+00  1.069460E-04
-5.750000E+00 -1.300000E+00  1.141958E-04
-5.750000E+00 -1.250000E+00  1.216522E-04
-5.750000E+00 -1.200000E+00  1.292949E-04
-5.750000E+00 -1.150000E+00  1.371016E-04
-5.750000E+00 -1.100000E+00  1.450474E-04
-5.750000E+00 -1.050000E+00  1.531056E-04
-5.750000E+00 -1.000000E+00  1.612472E-04
-5.750000E+00 -9.500000E-01  1.694416E-04
-5.750000E+00 -9.000000E-01  1.776562E-04
-5.750000E+00 -8.500000E-01  1.858572E-04
-5.750000E+00 -8.000000E-01  1.940092E-04
-5.750000E+00 -7.500000E-01  2.020759E-04
-5.750000E+00 -7.000000E-01  2.100200E-04
-5.750000E+00 -6.500000E-01  2.178038E-04
-5.750000E+00 -6.000000E-01  2.253890E-04
-5.750000E+00 -5.500000E-01  2.327376E-04
-5.750000E+00 -5.000000E-01  2.398116E-04
-5.750000E+00 -4.500000E-01  2.465734E-04
-5.750000E+00 -4.000000E-01  2.529866E-04
-5.750000E+00 -3.500000E-01  2.590156E-04
-5.750000E+00 -3.000000E-01  2.646261E-04
-5.750000E+00 -2.500000E-01  2.697858E-04
-5.750000E+00 -2.000000E-01  2.744640E-04
-5.750000E+00 -1.500000E-01  2.786323E-04
-5.750000E+00 -1.000000E-01  2.822648E-04
-5.750000E+00 -5.000000E-02  2.853380E-04
-5.750000E+00  0.000000E+00  2.878317E-04
-5.750000E+00  5.000000E-02  2.897282E-04
-5.750000E+00  1.000000E-01  2.910136E-04
-5.750000E+00  1.500000E-01  2.916769E-04
-5.750000E+00  2.000000E-01  2.917109E-04
-5.750000E+00  2.500000E-01  2.911119E-04
-5.750000E+00  3.000000E-01  2.898798E-04
-5.750000E+00  3.500000E-01  2.880183E-04
-5.750000E+00  4.000000E-01  2.855349E-04
-5.750000E+00  4.500000E-01  2.824405E-04
-5.750000E+00  5.000000E-01  2.787500E-04
-5.750000E+00  5.500000E-01  2.744816E-04
-5.750000E+00  6.000000E-01  2.696571E-04
-5.750000E+00  6.500000E-01  2.643017E-04
-5.750000E+00  7.000000E-01  2.584436E-04
-5.750000E+00  7.500000E-01  2.521138E-04
-5.750000E+00  8.000000E-01  2.453464E-04
-5.750000E+00  8.500000E-01  2.381775E-04
-5.750000E+00  9.000000E-01  2.306458E-04
-5.750000E+00  9.500000E-01  2.227915E-04
-5.750000E+00  1.000000E+00  2.146564E-04
-5.750000E+00  1.050000E+00  2.062836E-04
-5.750000E+00  1.100000E+00  1.977170E-04
-5.750000E+00  1.150000E+00  1.890009E-04
-5.750000E+00  1.200000E+00  1.801795E-04
-5.750000E+00  1.250000E+00  1.712970E-04
-5.750000E+00  1.300000E+00  1.623968E-04
-5.750000E+00  1.350000E+00  1.535210E-04
-5.750000E+00  1.400000E+00  1.447107E-04
-5.750000E+00  1.450000E+00  1.360049E-04
-5.750000E+00  1.500000E+00  1.274406E-04
-5.750000E+00  1.550000E+00  1.190527E-04
-5.750000E+00  1.600000E+00  1.108730E-04
-5.750000E+00  1.650000E+00  1.029308E-04
-5.750000E+00  1.700000E+00  9.525226E-05
-5.750000E+00  1.750000E+00  8.786024E-05
-5.750000E+00  1.800000E+00  8.077438E-05
-5.750000E+00  1.850000E+00  7.401092E-05
-5.750000E+00  1.900000E+00  6.758272E-05
-5.750000E+00  1.950000E+00  6.149927E-05
-5.750000E+00  2.000000E+00  5.576676E-05
-5.750000E+00  2.050000E+00  5.038820E-05
-5.750000E+00  2.100000E+00  4.536358E-05
-5.750000E+00  2.150000E+00  4.069003E-05
-5.750000E+00  2.200000E+00  3.636203E-05
-5.750000E+00  2.250000E+00  3.237170E-05
-5.750000E+00  2.300000E+00  2.870899E-05
-5.750000E+00  2.350000E+00  2.536202E-05
-5.750000E+00  2.400000E+00  2.231730E-05
-5.750000E+00  2.450000E+00  1.956009E-05
-5.750000E+00  2.500000E+00  1.707459E-05
-5.750000E+00  2.550000E+00  1.484433E-05
-5.750000E+00  2.600000E+00  1.285233E-05
-5.750000E+00  2.650000E+00  1.108141E-05
-5.750000E+00  2.700000E+00  9.514409E-06
-5.750000E+00  2.750000E+00  8.134379E-06
-5.750000E+00  2.800000E+00  6.924771E-06
-5.750000E+00  2.850000E+00  5.869596E-06
-5.750000E+00  2.900000E+00  4.953552E-06
-5.750000E+00  2.950000E+00  4.162130E-06
-5.750000E+00  3.000000E+00  3.481691E-06
-5.750000E+00  3.050000E+00  2.899522E-06
-5.750000E+00  3.100000E+00  2.403870E-06
-5.750000E+00  3.150000E+00  1.983953E-06
-5.750000E+00  3.200000E+00  1.629955E-06
-5.750000E+00  3.250000E+00  1.333008E-06
-5.750000E+00  3.300000E+00  1.085156E-06
-5.750000E+00  3.350000E+00  8.793157E-07
-5.750000E+00  3.400000E+00  7.092208E-07
-5.750000E+00  3.450000E+00  5.693697E-07
-5.750000E+00  3.500000E+00  4.549633E-07
-5.750000E+00  3.550000E+00  3.618439E-07
-5.750000E+00  3.600000E+00  2.864335E-07
-5.750000E+00  3.650000E+00  2.256729E-07
-5.750000E+00  3.700000E+00  1.769639E-07
-5.750000E+00  3.750000E+00  1.381137E-07
-5.750000E+00  3.800000E+00  1.072838E-07
-5.750000E+00  3.850000E+00  8.294238E-08
-5.750000E+00  3.900000E+00  6.382102E-08
-5.750000E+00  3.950000E+00  4.887620E-08
-5.750000E+00  4.000000E+00  3.725461E-08
-5.750000E+00  4.050000E+00  2.826278E-08
-5.750000E+00  4.100000E+00  2.134060E-08
-5.750000E+00  4.150000E+00  1.603839E-08
-5.750000E+00  4.200000E+00  1.199732E-08
-5.750000E+00  4.250000E+00  8.932744E-09
-5.750000E+00  4.300000E+00  6.620204E-09
-5.750000E+00  4.350000E+00  4.883752E-09
-5.750000E+00  4.400000E+00  3.586268E-09
-5.750000E+00  4.450000E+00  2.621504E-09
-5.750000E+00  4.500000E+00  1.907612E-09
-5.750000E+00  4.550000E+00  1.381894E-09
-5.750000E+00  4.600000E+00  9.965967E-10
-5.750000E+00  4.650000E+00  7.155488E-10
-5.750000E+00  4.700000E+00  5.115051E-10
-5.750000E+00  4.750000E+00  3.640556E-10
-5.750000E+00  4.800000E+00  2.579936E-10
-5.750000E+00  4.850000E+00  1.820499E-10
-5.750000E+00  4.900000E+00  1.279170E-10
-5.750000E+00  4.950000E+00  8.950332E-11
-5.750000E+00  5.000000E+00  6.236467E-11
-5.750000E+00  5.050000E+00  4.327550E-11
-5.750000E+00  5.100000E+00  2.990641E-11
-5.750000E+00  5.150000E+00  2.058352E-11
-5.750000E+00  5.200000E+00  1.410985E-11
-5.750000E+00  5.250000E+00  9.633571E-12
-5.750000E+00  5.300000E+00  6.551343E-12
-5.750000E+00  5.350000E+00  4.437830E-12
-5.750000E+00  5.400000E+00  2.994558E-12
-5.750000E+00  5.450000E+00  2.013023E-12
-5.750000E+00  5.500000E+00  1.348227E-12
-5.750000E+00  5.550000E+00  8.997787E-13
-5.750000E+00  5.600000E+00  5.984764E-13
-5.750000E+00  5.650000E+00  3.968254E-13
-5.750000E+00  5.700000E+00  2.623706E-13
-5.750000E+00  5.750000E+00  1.730314E-13
-5.750000E+00  5.800000E+00  1.138516E-13
-5.750000E+00  5.850000E+00  7.474674E-14
-5.750000E+00  5.900000E+00  4.894893E-14
-5.750000E+00  5.950000E+00  3.193862E-14
-5.750000E+00  6.000000E+00  2.071347E-14
-5.750000E+00  6.050000E+00  1.329036E-14
-5.750000E+00  6.100000E+00  8.367598E-15
-5.750000E+00  6.150000E+00  5.096773E-15
-5.750000E+00  6.200000E+00  2.929515E-15
-5.750000E+00  6.250000E+00  1.515278E-15
-5.750000E+00  6.300000E+00  6.339786E-16
-5.750000E+00  6.350000E+00  1.527582E-16
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  6.738109E-16
-5.700000E+00 -6.300000E+00  2.812938E-15
-5.700000E+00 -6.250000E+00  6.785098E-15
-5.700000E+00 -6.200000E+00  1.327005E-14
-5.700000E+00 -6.150000E+00  2.338490E-14
-5.700000E+00 -6.100000E+00  3.889022E-14
-5.700000E+00 -6.050000E+00  6.250750E-14
-5.700000E+00 -6.000000E+00  9.839496E-14
-5.700000E+00 -5.950000E+00  1.528508E-13
-5.700000E+00 -5.900000E+00  2.353429E-13
-5.700000E+00 -5.850000E+00  3.600058E-13
-5.700000E+00 -5.800000E+00  5.478016E-13
-5.700000E+00 -5.750000E+00  8.296208E-13
-5.700000E+00 -5.700000E+00  1.250702E-12
-5.700000E+00 -5.650000E+00  1.876894E-12
-5.700000E+00 -5.600000E+00  2.803470E-12
-5.700000E+00 -5.550000E+00  4.167455E-12
-5.700000E+00 -5.500000E+00  6.164767E-12
-5.700000E+00 -5.450000E+00  9.073879E-12
-5.700000E+00 -5.400000E+00  1.328830E-11
-5.700000E+00 -5.350000E+00  1.936086E-11
-5.700000E+00 -5.300000E+00  2.806369E-11
-5.700000E+00 -5.250000E+00  4.046897E-11
-5.700000E+00 -5.200000E+00  5.805689E-11
-5.700000E+00 -5.150000E+00  8.285910E-11
-5.700000E+00 -5.100000E+00  1.176480E-10
-5.700000E+00 -5.050000E+00  1.661851E-10
-5.700000E+00 -5.000000E+00  2.335442E-10
-5.700000E+00 -4.950000E+00  3.265301E-10
-5.700000E+00 -4.900000E+00  4.542160E-10
-5.700000E+00 -4.850000E+00  6.286311E-10
-5.700000E+00 -4.800000E+00  8.656311E-10
-5.700000E+00 -4.750000E+00  1.185996E-09
-5.700000E+00 -4.700000E+00  1.616803E-09
-5.700000E+00 -4.650000E+00  2.193135E-09
-5.700000E+00 -4.600000E+00  2.960185E-09
-5.700000E+00 -4.550000E+00  3.975841E-09
-5.700000E+00 -4.500000E+00  5.313831E-09
-5.700000E+00 -4.450000E+00  7.067523E-09
-5.700000E+00 -4.400000E+00  9.354492E-09
-5.700000E+00 -4.350000E+00  1.232196E-08
-5.700000E+00 -4.300000E+00  1.615323E-08
-5.700000E+00 -4.250000E+00  2.107526E-08
-5.700000E+00 -4.200000E+00  2.736751E-08
-5.700000E+00 -4.150000E+00  3.537214E-08
-5.700000E+00 -4.100000E+00  4.550575E-08
-5.700000E+00 -4.050000E+00  5.827284E-08
-5.700000E+00 -4.000000E+00  7.428096E-08
-5.700000E+00 -3.950000E+00  9.425778E-08
-5.700000E+00 -3.900000E+00  1.190701E-07
-5.700000E+00 -3.850000E+00  1.497448E-07
-5.700000E+00 -3.800000E+00  1.874921E-07
-5.700000E+00 -3.750000E+00  2.337304E-07
-5.700000E+00 -3.700000E+00  2.901133E-07
-5.700000E+00 -3.650000E+00  3.585587E-07
-5.700000E+00 -3.600000E+00  4.412789E-07
-5.700000E+00 -3.550000E+00  5.408129E-07
-5.700000E+00 -3.500000E+00  6.600593E-07
-5.700000E+00 -3.450000E+00  8.023103E-07
-5.700000E+00 -3.400000E+00  9.712857E-07
-5.700000E+00 -3.350000E+00  1.171167E-06
-5.700000E+00 -3.300000E+00  1.406633E-06
-5.700000E+00 -3.250000E+00  1.682886E-06
-5.700000E+00 -3.200000E+00  2.005691E-06
-5.700000E+00 -3.150000E+00  2.381396E-06
-5.700000E+00 -3.100000E+00  2.816959E-06
-5.700000E+00 -3.050000E+00  3.319968E-06
-5.700000E+00 -3.000000E+00  3.898658E-06
-5.700000E+00 -2.950000E+00  4.561918E-06
-5.700000E+00 -2.900000E+00  5.319294E-06
-5.700000E+00 -2.850000E+00  6.180985E-06
-5.700000E+00 -2.800000E+00  7.157834E-06
-5.700000E+00 -2.750000E+00  8.261298E-06
-5.700000E+00 -2.700000E+00  9.503426E-06
-5.700000E+00 -2.650000E+00  1.089681E-05
-5.700000E+00 -2.600000E+00  1.245454E-05
-5.700000E+00 -2.550000E+00  1.419012E-05
-5.700000E+00 -2.500000E+00  1.611743E-05
-5.700000E+00 -2.450000E+00  1.825060E-05
-5.700000E+00 -2.400000E+00  2.060394E-05
-5.700000E+00 -2.350000E+00  2.319178E-05
-5.700000E+00 -2.300000E+00  2.602841E-05
-5.700000E+00 -2.250000E+00  2.912791E-05
-5.700000E+00 -2.200000E+00  3.250399E-05
-5.700000E+00 -2.150000E+00  3.616985E-05
-5.700000E+00 -2.100000E+00  4.013801E-05
-5.700000E+00 -2.050000E+00  4.442016E-05
-5.700000E+00 -2.000000E+00  4.902694E-05
-5.700000E+00 -1.950000E+00  5.396776E-05
-5.700000E+00 -1.900000E+00  5.925067E-05
-5.700000E+00 -1.850000E+00  6.488210E-05
-5.700000E+00 -1.800000E+00  7.086671E-05
-5.700000E+00 -1.750000E+00  7.720724E-05
-5.700000E+00 -1.700000E+00  8.390429E-05
-5.700000E+00 -1.650000E+00  9.095620E-05
-5.700000E+00 -1.600000E+00  9.835888E-05
-5.700000E+00 -1.550000E+00  1.061057E-04
-5.700000E+00 -1.500000E+00  1.141874E-04
-5.700000E+00 -1.450000E+00  1.225918E-04
-5.700000E+00 -1.400000E+00  1.313042E-04
-5.700000E+00 -1.350000E+00  1.403068E-04
-5.700000E+00 -1.300000E+00  1.495791E-04
-5.700000E+00 -1.250000E+00  1.590976E-04
-5.700000E+00 -1.200000E+00  1.688361E-04
-5.700000E+00 -1.150000E+00  1.787656E-04
-5.700000E+00 -1.100000E+00  1.888545E-04
-5.700000E+00 -1.050000E+00  1.990686E-04
-5.700000E+00 -1.000000E+00  2.093715E-04
-5.700000E+00 -9.500000E-01  2.197245E-04
-5.700000E+00 -9.000000E-01  2.300872E-04
-5.700000E+00 -8.500000E-01  2.404171E-04
-5.700000E+00 -8.000000E-01  2.506705E-04
-5.700000E+00 -7.500000E-01  2.608026E-04
-5.700000E+00 -7.000000E-01  2.707674E-04
-5.700000E+00 -6.500000E-01  2.805186E-04
-5.700000E+00 -6.000000E-01  2.900095E-04
-5.700000E+00 -5.500000E-01  2.991935E-04
-5.700000E+00 -5.000000E-01  3.080244E-04
-5.700000E+00 -4.500000E-01  3.164567E-04
-5.700000E+00 -4.000000E-01  3.244461E-04
-5.700000E+00 -3.500000E-01  3.319496E-04
-5.700000E+00 -3.000000E-01  3.389258E-04
-5.700000E+00 -2.500000E-01  3.453356E-04
-5.700000E+00 -2.000000E-01  3.511422E-04
-5.700000E+00 -1.500000E-01  3.563113E-04
-5.700000E+00 -1.000000E-01  3.608117E-04
-5.700000E+00 -5.000000E-02  3.646154E-04
-5.700000E+00  0.000000E+00  3.676977E-04
-5.700000E+00  5.000000E-02  3.700378E-04
-5.700000E+00  1.000000E-01  3.716185E-04
-5.700000E+00  1.500000E-01  3.724268E-04
-5.700000E+00  2.000000E-01  3.724538E-04
-5.700000E+00  2.500000E-01  3.716950E-04
-5.700000E+00  3.000000E-01  3.701502E-04
-5.700000E+00  3.500000E-01  3.678235E-04
-5.700000E+00  4.000000E-01  3.647237E-04
-5.700000E+00  4.500000E-01  3.608639E-04
-5.700000E+00  5.000000E-01  3.562615E-04
-5.700000E+00  5.500000E-01  3.509384E-04
-5.700000E+00  6.000000E-01  3.449205E-04
-5.700000E+00  6.500000E-01  3.382378E-04
-5.700000E+00  7.000000E-01  3.309240E-04
-5.700000E+00  7.500000E-01  3.230167E-04
-5.700000E+00  8.000000E-01  3.145566E-04
-5.700000E+00  8.500000E-01  3.055875E-04
-5.700000E+00  9.000000E-01  2.961559E-04
-5.700000E+00  9.500000E-01  2.863107E-04
-5.700000E+00  1.000000E+00  2.761028E-04
-5.700000E+00  1.050000E+00  2.655848E-04
-5.700000E+00  1.100000E+00  2.548103E-04
-5.700000E+00  1.150000E+00  2.438337E-04
-5.700000E+00  1.200000E+00  2.327097E-04
-5.700000E+00  1.250000E+00  2.214928E-04
-5.700000E+00  1.300000E+00  2.102369E-04
-5.700000E+00  1.350000E+00  1.989948E-04
-5.700000E+00  1.400000E+00  1.878178E-04
-5.700000E+00  1.450000E+00  1.767552E-04
-5.700000E+00  1.500000E+00  1.658540E-04
-5.700000E+00  1.550000E+00  1.551586E-04
-5.700000E+00  1.600000E+00  1.447099E-04
-5.700000E+00  1.650000E+00  1.345460E-04
-5.700000E+00  1.700000E+00  1.247008E-04
-5.700000E+00  1.750000E+00  1.152048E-04
-5.700000E+00  1.800000E+00  1.060843E-04
-5.700000E+00  1.850000E+00  9.736125E-05
-5.700000E+00  1.900000E+00  8.905379E-05
-5.700000E+00  1.950000E+00  8.117564E-05
-5.700000E+00  2.000000E+00  7.373645E-05
-5.700000E+00  2.050000E+00  6.674183E-05
-5.700000E+00  2.100000E+00  6.019350E-05
-5.700000E+00  2.150000E+00  5.408955E-05
-5.700000E+00  2.200000E+00  4.842460E-05
-5.700000E+00  2.250000E+00  4.319015E-05
-5.700000E+00  2.300000E+00  3.837486E-05
-5.700000E+00  2.350000E+00  3.396488E-05
-5.700000E+00  2.400000E+00  2.994419E-05
-5.700000E+00  2.450000E+00  2.629498E-05
-5.700000E+00  2.500000E+00  2.299800E-05
-5.700000E+00  2.550000E+00  2.003290E-05
-5.700000E+00  2.600000E+00  1.737858E-05
-5.700000E+00  2.650000E+00  1.501350E-05
-5.700000E+00  2.700000E+00  1.291600E-05
-5.700000E+00  2.750000E+00  1.106458E-05
-5.700000E+00  2.800000E+00  9.438097E-06
-5.700000E+00  2.850000E+00  8.016047E-06
-5.700000E+00  2.900000E+00  6.778695E-06
-5.700000E+00  2.950000E+00  5.707245E-06
-5.700000E+00  3.000000E+00  4.783952E-06
-5.700000E+00  3.050000E+00  3.992206E-06
-5.700000E+00  3.100000E+00  3.316590E-06
-5.700000E+00  3.150000E+00  2.742904E-06
-5.700000E+00  3.200000E+00  2.258177E-06
-5.700000E+00  3.250000E+00  1.850643E-06
-5.700000E+00  3.300000E+00  1.509714E-06
-5.700000E+00  3.350000E+00  1.225928E-06
-5.700000E+00  3.400000E+00  9.908878E-07
-5.700000E+00  3.450000E+00  7.971978E-07
-5.700000E+00  3.500000E+00  6.383853E-07
-5.700000E+00  3.550000E+00  5.088256E-07
-5.700000E+00  3.600000E+00  4.036634E-07
-5.700000E+00  3.650000E+00  3.187352E-07
-5.700000E+00  3.700000E+00  2.504943E-07
-5.700000E+00  3.750000E+00  1.959389E-07
-5.700000E+00  3.800000E+00  1.525448E-07
-5.700000E+00  3.850000E+00  1.182027E-07
-5.700000E+00  3.900000E+00  9.116164E-08
-5.700000E+00  3.950000E+00  6.997662E-08
-5.700000E+00  4.000000E+00  5.346294E-08
-5.700000E+00  4.050000E+00  4.065515E-08
-5.700000E+00  4.100000E+00  3.077133E-08
-5.700000E+00  4.150000E+00  2.318199E-08
-5.700000E+00  4.200000E+00  1.738345E-08
-5.700000E+00  4.250000E+00  1.297508E-08
-5.700000E+00  4.300000E+00  9.640106E-09
-5.700000E+00  4.350000E+00  7.129540E-09
-5.700000E+00  4.400000E+00  5.248800E-09
-5.700000E+00  4.450000E+00  3.846707E-09
-5.700000E+00  4.500000E+00  2.806476E-09
-5.700000E+00  4.550000E+00  2.038404E-09
-5.700000E+00  4.600000E+00  1.473974E-09
-5.700000E+00  4.650000E+00  1.061145E-09
-5.700000E+00  4.700000E+00  7.606056E-10
-5.700000E+00  4.750000E+00  5.428249E-10
-5.700000E+00  4.800000E+00  3.857366E-10
-5.700000E+00  4.850000E+00  2.729405E-10
-5.700000E+00  4.900000E+00  1.923119E-10
-5.700000E+00  4.950000E+00  1.349336E-10
-5.700000E+00  5.000000E+00  9.428099E-11
-5.700000E+00  5.050000E+00  6.560421E-11
-5.700000E+00  5.100000E+00  4.546276E-11
-5.700000E+00  5.150000E+00  3.137682E-11
-5.700000E+00  5.200000E+00  2.156770E-11
-5.700000E+00  5.250000E+00  1.476567E-11
-5.700000E+00  5.300000E+00  1.006866E-11
-5.700000E+00  5.350000E+00  6.838750E-12
-5.700000E+00  5.400000E+00  4.626917E-12
-5.700000E+00  5.450000E+00  3.118512E-12
-5.700000E+00  5.500000E+00  2.094049E-12
-5.700000E+00  5.550000E+00  1.401096E-12
-5.700000E+00  5.600000E+00  9.342614E-13
-5.700000E+00  5.650000E+00  6.209919E-13
-5.700000E+00  5.700000E+00  4.115630E-13
-5.700000E+00  5.750000E+00  2.720448E-13
-5.700000E+00  5.800000E+00  1.793888E-13
-5.700000E+00  5.850000E+00  1.180096E-13
-5.700000E+00  5.900000E+00  7.741867E-14
-5.700000E+00  5.950000E+00  5.059208E-14
-5.700000E+00  6.000000E+00  3.285120E-14
-5.700000E+00  6.050000E+00  2.109717E-14
-5.700000E+00  6.100000E+00  1.329032E-14
-5.700000E+00  6.150000E+00  8.097474E-15
-5.700000E+00  6.200000E+00  4.654474E-15
-5.700000E+00  6.250000E+00  2.407272E-15
-5.700000E+00  6.300000E+00  1.007029E-15
-5.700000E+00  6.350000E+00  2.426149E-16
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  1.025343E-15
-5.650000E+00 -6.300000E+00  4.280707E-15
-5.650000E+00 -6.250000E+00  1.032612E-14
-5.650000E+00 -6.200000E+00  2.019585E-14
-5.650000E+00 -6.150000E+00  3.558748E-14
-5.650000E+00 -6.100000E+00  5.917269E-14
-5.650000E+00 -6.050000E+00  9.507543E-14
-5.650000E+00 -6.000000E+00  1.495878E-13
-5.650000E+00 -5.950000E+00  2.322266E-13
-5.650000E+00 -5.900000E+00  3.572788E-13
-5.650000E+00 -5.850000E+00  5.460444E-13
-5.650000E+00 -5.800000E+00  8.300699E-13
-5.650000E+00 -5.750000E+00  1.255781E-12
-5.650000E+00 -5.700000E+00  1.891076E-12
-5.650000E+00 -5.650000E+00  2.834651E-12
-5.650000E+00 -5.600000E+00  4.229109E-12
-5.650000E+00 -5.550000E+00  6.279261E-12
-5.650000E+00 -5.500000E+00  9.277522E-12
-5.650000E+00 -5.450000E+00  1.363893E-11
-5.650000E+00 -5.400000E+00  1.994910E-11
-5.650000E+00 -5.350000E+00  2.902952E-11
-5.650000E+00 -5.300000E+00  4.202579E-11
-5.650000E+00 -5.250000E+00  6.052621E-11
-5.650000E+00 -5.200000E+00  8.672002E-11
-5.650000E+00 -5.150000E+00  1.236072E-10
-5.650000E+00 -5.100000E+00  1.752750E-10
-5.650000E+00 -5.050000E+00  2.472590E-10
-5.650000E+00 -5.000000E+00  3.470139E-10
-5.650000E+00 -4.950000E+00  4.845198E-10
-5.650000E+00 -4.900000E+00  6.730603E-10
-5.650000E+00 -4.850000E+00  9.302145E-10
-5.650000E+00 -4.800000E+00  1.279111E-09
-5.650000E+00 -4.750000E+00  1.750003E-09
-5.650000E+00 -4.700000E+00  2.382238E-09
-5.650000E+00 -4.650000E+00  3.226694E-09
-5.650000E+00 -4.600000E+00  4.348783E-09
-5.650000E+00 -4.550000E+00  5.832118E-09
-5.650000E+00 -4.500000E+00  7.782967E-09
-5.650000E+00 -4.450000E+00  1.033562E-08
-5.650000E+00 -4.400000E+00  1.365883E-08
-5.650000E+00 -4.350000E+00  1.796339E-08
-5.650000E+00 -4.300000E+00  2.351120E-08
-5.650000E+00 -4.250000E+00  3.062578E-08
-5.650000E+00 -4.200000E+00  3.970450E-08
-5.650000E+00 -4.150000E+00  5.123272E-08
-5.650000E+00 -4.100000E+00  6.579996E-08
-5.650000E+00 -4.050000E+00  8.411826E-08
-5.650000E+00 -4.000000E+00  1.070429E-07
-5.650000E+00 -3.950000E+00  1.355955E-07
-5.650000E+00 -3.900000E+00  1.709897E-07
-5.650000E+00 -3.850000E+00  2.146593E-07
-5.650000E+00 -3.800000E+00  2.682892E-07
-5.650000E+00 -3.750000E+00  3.338483E-07
-5.650000E+00 -3.700000E+00  4.136253E-07
-5.650000E+00 -3.650000E+00  5.102661E-07
-5.650000E+00 -3.600000E+00  6.268137E-07
-5.650000E+00 -3.550000E+00  7.667488E-07
-5.650000E+00 -3.500000E+00  9.340319E-07
-5.650000E+00 -3.450000E+00  1.133146E-06
-5.650000E+00 -3.400000E+00  1.369139E-06
-5.650000E+00 -3.350000E+00  1.647665E-06
-5.650000E+00 -3.300000E+00  1.975026E-06
-5.650000E+00 -3.250000E+00  2.358206E-06
-5.650000E+00 -3.200000E+00  2.804910E-06
-5.650000E+00 -3.150000E+00  3.323592E-06
-5.650000E+00 -3.100000E+00  3.923480E-06
-5.650000E+00 -3.050000E+00  4.614596E-06
-5.650000E+00 -3.000000E+00  5.407767E-06
-5.650000E+00 -2.950000E+00  6.314631E-06
-5.650000E+00 -2.900000E+00  7.347628E-06
-5.650000E+00 -2.850000E+00  8.519991E-06
-5.650000E+00 -2.800000E+00  9.845713E-06
-5.650000E+00 -2.750000E+00  1.133951E-05
-5.650000E+00 -2.700000E+00  1.301679E-05
-5.650000E+00 -2.650000E+00  1.489354E-05
-5.650000E+00 -2.600000E+00  1.698632E-05
-5.650000E+00 -2.550000E+00  1.931211E-05
-5.650000E+00 -2.500000E+00  2.188822E-05
-5.650000E+00 -2.450000E+00  2.473221E-05
-5.650000E+00 -2.400000E+00  2.786170E-05
-5.650000E+00 -2.350000E+00  3.129424E-05
-5.650000E+00 -2.300000E+00  3.504718E-05
-5.650000E+00 -2.250000E+00  3.913746E-05
-5.650000E+00 -2.200000E+00  4.358140E-05
-5.650000E+00 -2.150000E+00  4.839459E-05
-5.650000E+00 -2.100000E+00  5.359159E-05
-5.650000E+00 -2.050000E+00  5.918578E-05
-5.650000E+00 -2.000000E+00  6.518910E-05
-5.650000E+00 -1.950000E+00  7.161186E-05
-5.650000E+00 -1.900000E+00  7.846253E-05
-5.650000E+00 -1.850000E+00  8.574747E-05
-5.650000E+00 -1.800000E+00  9.347076E-05
-5.650000E+00 -1.750000E+00  1.016340E-04
-5.650000E+00 -1.700000E+00  1.102361E-04
-5.650000E+00 -1.650000E+00  1.192731E-04
-5.650000E+00 -1.600000E+00  1.287381E-04
-5.650000E+00 -1.550000E+00  1.386210E-04
-5.650000E+00 -1.500000E+00  1.489084E-04
-5.650000E+00 -1.450000E+00  1.595835E-04
-5.650000E+00 -1.400000E+00  1.706264E-04
-5.650000E+00 -1.350000E+00  1.820135E-04
-5.650000E+00 -1.300000E+00  1.937178E-04
-5.650000E+00 -1.250000E+00  2.057091E-04
-5.650000E+00 -1.200000E+00  2.179538E-04
-5.650000E+00 -1.150000E+00  2.304150E-04
-5.650000E+00 -1.100000E+00  2.430530E-04
-5.650000E+00 -1.050000E+00  2.558251E-04
-5.650000E+00 -1.000000E+00  2.686858E-04
-5.650000E+00 -9.500000E-01  2.815875E-04
-5.650000E+00 -9.000000E-01  2.944801E-04
-5.650000E+00 -8.500000E-01  3.073118E-04
-5.650000E+00 -8.000000E-01  3.200294E-04
-5.650000E+00 -7.500000E-01  3.325780E-04
-5.650000E+00 -7.000000E-01  3.449024E-04
-5.650000E+00 -6.500000E-01  3.569463E-04
-5.650000E+00 -6.000000E-01  3.686538E-04
-5.650000E+00 -5.500000E-01  3.799689E-04
-5.650000E+00 -5.000000E-01  3.908363E-04
-5.650000E+00 -4.500000E-01  4.012018E-04
-5.650000E+00 -4.000000E-01  4.110123E-04
-5.650000E+00 -3.500000E-01  4.202169E-04
-5.650000E+00 -3.000000E-01  4.287664E-04
-5.650000E+00 -2.500000E-01  4.366146E-04
-5.650000E+00 -2.000000E-01  4.437176E-04
-5.650000E+00 -1.500000E-01  4.500351E-04
-5.650000E+00 -1.000000E-01  4.555302E-04
-5.650000E+00 -5.000000E-02  4.601696E-04
-5.650000E+00  0.000000E+00  4.639244E-04
-5.650000E+00  5.000000E-02  4.667697E-04
-5.650000E+00  1.000000E-01  4.686853E-04
-5.650000E+00  1.500000E-01  4.696557E-04
-5.650000E+00  2.000000E-01  4.696703E-04
-5.650000E+00  2.500000E-01  4.687235E-04
-5.650000E+00  3.000000E-01  4.668148E-04
-5.650000E+00  3.500000E-01  4.639490E-04
-5.650000E+00  4.000000E-01  4.601361E-04
-5.650000E+00  4.500000E-01  4.553911E-04
-5.650000E+00  5.000000E-01  4.497344E-04
-5.650000E+00  5.500000E-01  4.431915E-04
-5.650000E+00  6.000000E-01  4.357927E-04
-5.650000E+00  6.500000E-01  4.275731E-04
-5.650000E+00  7.000000E-01  4.185726E-04
-5.650000E+00  7.500000E-01  4.088351E-04
-5.650000E+00  8.000000E-01  3.984089E-04
-5.650000E+00  8.500000E-01  3.873459E-04
-5.650000E+00  9.000000E-01  3.757013E-04
-5.650000E+00  9.500000E-01  3.635335E-04
-5.650000E+00  1.000000E+00  3.509033E-04
-5.650000E+00  1.050000E+00  3.378736E-04
-5.650000E+00  1.100000E+00  3.245090E-04
-5.650000E+00  1.150000E+00  3.108753E-04
-5.650000E+00  1.200000E+00  2.970388E-04
-5.650000E+00  1.250000E+00  2.830658E-04
-5.650000E+00  1.300000E+00  2.690223E-04
-5.650000E+00  1.350000E+00  2.549731E-04
-5.650000E+00  1.400000E+00  2.409817E-04
-5.650000E+00  1.450000E+00  2.271093E-04
-5.650000E+00  1.500000E+00  2.134146E-04
-5.650000E+00  1.550000E+00  1.999533E-04
-5.650000E+00  1.600000E+00  1.867775E-04
-5.650000E+00  1.650000E+00  1.739356E-04
-5.650000E+00  1.700000E+00  1.614715E-04
-5.650000E+00  1.750000E+00  1.494248E-04
-5.650000E+00  1.800000E+00  1.378301E-04
-5.650000E+00  1.850000E+00  1.267172E-04
-5.650000E+00  1.900000E+00  1.161108E-04
-5.650000E+00  1.950000E+00  1.060303E-04
-5.650000E+00  2.000000E+00  9.649037E-05
-5.650000E+00  2.050000E+00  8.750025E-05
-5.650000E+00  2.100000E+00  7.906456E-05
-5.650000E+00  2.150000E+00  7.118319E-05
-5.650000E+00  2.200000E+00  6.385165E-05
-5.650000E+00  2.250000E+00  5.706140E-05
-5.650000E+00  2.300000E+00  5.080014E-05
-5.650000E+00  2.350000E+00  4.505229E-05
-5.650000E+00  2.400000E+00  3.979935E-05
-5.650000E+00  2.450000E+00  3.502032E-05
-5.650000E+00  2.500000E+00  3.069219E-05
-5.650000E+00  2.550000E+00  2.679036E-05
-5.650000E+00  2.600000E+00  2.328905E-05
-5.650000E+00  2.650000E+00  2.016173E-05
-5.650000E+00  2.700000E+00  1.738152E-05
-5.650000E+00  2.750000E+00  1.492151E-05
-5.650000E+00  2.800000E+00  1.275516E-05
-5.650000E+00  2.850000E+00  1.085649E-05
-5.650000E+00  2.900000E+00  9.200422E-06
-5.650000E+00  2.950000E+00  7.762915E-06
-5.650000E+00  3.000000E+00  6.521177E-06
-5.650000E+00  3.050000E+00  5.453776E-06
-5.650000E+00  3.100000E+00  4.540728E-06
-5.650000E+00  3.150000E+00  3.763554E-06
-5.650000E+00  3.200000E+00  3.105301E-06
-5.650000E+00  3.250000E+00  2.550535E-06
-5.650000E+00  3.300000E+00  2.085311E-06
-5.650000E+00  3.350000E+00  1.697124E-06
-5.650000E+00  3.400000E+00  1.374837E-06
-5.650000E+00  3.450000E+00  1.108603E-06
-5.650000E+00  3.500000E+00  8.897789E-07
-5.650000E+00  3.550000E+00  7.108263E-07
-5.650000E+00  3.600000E+00  5.652176E-07
-5.650000E+00  3.650000E+00  4.473372E-07
-5.650000E+00  3.700000E+00  3.523860E-07
-5.650000E+00  3.750000E+00  2.762898E-07
-5.650000E+00  3.800000E+00  2.156120E-07
-5.650000E+00  3.850000E+00  1.674722E-07
-5.650000E+00  3.900000E+00  1.294720E-07
-5.650000E+00  3.950000E+00  9.962631E-08
-5.650000E+00  4.000000E+00  7.630284E-08
-5.650000E+00  4.050000E+00  5.816743E-08
-5.650000E+00  4.100000E+00  4.413640E-08
-5.650000E+00  4.150000E+00  3.333479E-08
-5.650000E+00  4.200000E+00  2.506050E-08
-5.650000E+00  4.250000E+00  1.875343E-08
-5.650000E+00  4.300000E+00  1.396948E-08
-5.650000E+00  4.350000E+00  1.035852E-08
-5.650000E+00  4.400000E+00  7.646168E-09
-5.650000E+00  4.450000E+00  5.618631E-09
-5.650000E+00  4.500000E+00  4.110265E-09
-5.650000E+00  4.550000E+00  2.993469E-09
-5.650000E+00  4.600000E+00  2.170493E-09
-5.650000E+00  4.650000E+00  1.566877E-09
-5.650000E+00  4.700000E+00  1.126206E-09
-5.650000E+00  4.750000E+00  8.059750E-10
-5.650000E+00  4.800000E+00  5.743284E-10
-5.650000E+00  4.850000E+00  4.075190E-10
-5.650000E+00  4.900000E+00  2.879372E-10
-5.650000E+00  4.950000E+00  2.025925E-10
-5.650000E+00  5.000000E+00  1.419505E-10
-5.650000E+00  5.050000E+00  9.904907E-11
-5.650000E+00  5.100000E+00  6.882956E-11
-5.650000E+00  5.150000E+00  4.763449E-11
-5.650000E+00  5.200000E+00  3.283227E-11
-5.650000E+00  5.250000E+00  2.253847E-11
-5.650000E+00  5.300000E+00  1.541010E-11
-5.650000E+00  5.350000E+00  1.049446E-11
-5.650000E+00  5.400000E+00  7.118858E-12
-5.650000E+00  5.450000E+00  4.810452E-12
-5.650000E+00  5.500000E+00  3.238384E-12
-5.650000E+00  5.550000E+00  2.172171E-12
-5.650000E+00  5.600000E+00  1.451969E-12
-5.650000E+00  5.650000E+00  9.674145E-13
-5.650000E+00  5.700000E+00  6.426411E-13
-5.650000E+00  5.750000E+00  4.257322E-13
-5.650000E+00  5.800000E+00  2.813200E-13
-5.650000E+00  5.850000E+00  1.854218E-13
-5.650000E+00  5.900000E+00  1.218530E-13
-5.650000E+00  5.950000E+00  7.974610E-14
-5.650000E+00  6.000000E+00  5.184255E-14
-5.650000E+00  6.050000E+00  3.332189E-14
-5.650000E+00  6.100000E+00  2.100266E-14
-5.650000E+00  6.150000E+00  1.279972E-14
-5.650000E+00  6.200000E+00  7.357645E-15
-5.650000E+00  6.250000E+00  3.804970E-15
-5.650000E+00  6.300000E+00  1.591492E-15
-5.650000E+00  6.350000E+00  3.833776E-16
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.553163E-15
-5.600000E+00 -6.300000E+00  6.484617E-15
-5.600000E+00 -6.250000E+00  1.564322E-14
-5.600000E+00 -6.200000E+00  3.059517E-14
-5.600000E+00 -6.150000E+00  5.390792E-14
-5.600000E+00 -6.100000E+00  8.961647E-14
-5.600000E+00 -6.050000E+00  1.439401E-13
-5.600000E+00 -6.000000E+00  2.263541E-13
-5.600000E+00 -5.950000E+00  3.511697E-13
-5.600000E+00 -5.900000E+00  5.398409E-13
-5.600000E+00 -5.850000E+00  8.243087E-13
-5.600000E+00 -5.800000E+00  1.251815E-12
-5.600000E+00 -5.750000E+00  1.891786E-12
-5.600000E+00 -5.700000E+00  2.845619E-12
-5.600000E+00 -5.650000E+00  4.260500E-12
-5.600000E+00 -5.600000E+00  6.348785E-12
-5.600000E+00 -5.550000E+00  9.415028E-12
-5.600000E+00 -5.500000E+00  1.389342E-11
-5.600000E+00 -5.450000E+00  2.039928E-11
-5.600000E+00 -5.400000E+00  2.979954E-11
-5.600000E+00 -5.350000E+00  4.330837E-11
-5.600000E+00 -5.300000E+00  6.261634E-11
-5.600000E+00 -5.250000E+00  9.006355E-11
-5.600000E+00 -5.200000E+00  1.288702E-10
-5.600000E+00 -5.150000E+00  1.834415E-10
-5.600000E+00 -5.100000E+00  2.597690E-10
-5.600000E+00 -5.050000E+00  3.659537E-10
-5.600000E+00 -5.000000E+00  5.128850E-10
-5.600000E+00 -4.950000E+00  7.151153E-10
-5.600000E+00 -4.900000E+00  9.919784E-10
-5.600000E+00 -4.850000E+00  1.369011E-09
-5.600000E+00 -4.800000E+00  1.879748E-09
-5.600000E+00 -4.750000E+00  2.567968E-09
-5.600000E+00 -4.700000E+00  3.490495E-09
-5.600000E+00 -4.650000E+00  4.720656E-09
-5.600000E+00 -4.600000E+00  6.352526E-09
-5.600000E+00 -4.550000E+00  8.506101E-09
-5.600000E+00 -4.500000E+00  1.133356E-08
-5.600000E+00 -4.450000E+00  1.502679E-08
-5.600000E+00 -4.400000E+00  1.982633E-08
-5.600000E+00 -4.350000E+00  2.603202E-08
-5.600000E+00 -4.300000E+00  3.401546E-08
-5.600000E+00 -4.250000E+00  4.423456E-08
-5.600000E+00 -4.200000E+00  5.725036E-08
-5.600000E+00 -4.150000E+00  7.374642E-08
-5.600000E+00 -4.100000E+00  9.455081E-08
-5.600000E+00 -4.050000E+00  1.206610E-07
-5.600000E+00 -4.000000E+00  1.532719E-07
-5.600000E+00 -3.950000E+00  1.938069E-07
-5.600000E+00 -3.900000E+00  2.439517E-07
-5.600000E+00 -3.850000E+00  3.056925E-07
-5.600000E+00 -3.800000E+00  3.813558E-07
-5.600000E+00 -3.750000E+00  4.736522E-07
-5.600000E+00 -3.700000E+00  5.857224E-07
-5.600000E+00 -3.650000E+00  7.211856E-07
-5.600000E+00 -3.600000E+00  8.841902E-07
-5.600000E+00 -3.550000E+00  1.079465E-06
-5.600000E+00 -3.500000E+00  1.312372E-06
-5.600000E+00 -3.450000E+00  1.588958E-06
-5.600000E+00 -3.400000E+00  1.916008E-06
-5.600000E+00 -3.350000E+00  2.301092E-06
-5.600000E+00 -3.300000E+00  2.752612E-06
-5.600000E+00 -3.250000E+00  3.279848E-06
-5.600000E+00 -3.200000E+00  3.892989E-06
-5.600000E+00 -3.150000E+00  4.603173E-06
-5.600000E+00 -3.100000E+00  5.422499E-06
-5.600000E+00 -3.050000E+00  6.364052E-06
-5.600000E+00 -3.000000E+00  7.441902E-06
-5.600000E+00 -2.950000E+00  8.671100E-06
-5.600000E+00 -2.900000E+00  1.006766E-05
-5.600000E+00 -2.850000E+00  1.164851E-05
-5.600000E+00 -2.800000E+00  1.343150E-05
-5.600000E+00 -2.750000E+00  1.543525E-05
-5.600000E+00 -2.700000E+00  1.767917E-05
-5.600000E+00 -2.650000E+00  2.018329E-05
-5.600000E+00 -2.600000E+00  2.296822E-05
-5.600000E+00 -2.550000E+00  2.605494E-05
-5.600000E+00 -2.500000E+00  2.946474E-05
-5.600000E+00 -2.450000E+00  3.321900E-05
-5.600000E+00 -2.400000E+00  3.733905E-05
-5.600000E+00 -2.350000E+00  4.184597E-05
-5.600000E+00 -2.300000E+00  4.676036E-05
-5.600000E+00 -2.250000E+00  5.210216E-05
-5.600000E+00 -2.200000E+00  5.789037E-05
-5.600000E+00 -2.150000E+00  6.414287E-05
-5.600000E+00 -2.100000E+00  7.087611E-05
-5.600000E+00 -2.050000E+00  7.810491E-05
-5.600000E+00 -2.000000E+00  8.584213E-05
-5.600000E+00 -1.950000E+00  9.409852E-05
-5.600000E+00 -1.900000E+00  1.028824E-04
-5.600000E+00 -1.850000E+00  1.121993E-04
-5.600000E+00 -1.800000E+00  1.220519E-04
-5.600000E+00 -1.750000E+00  1.324400E-04
-5.600000E+00 -1.700000E+00  1.433596E-04
-5.600000E+00 -1.650000E+00  1.548036E-04
-5.600000E+00 -1.600000E+00  1.667610E-04
-5.600000E+00 -1.550000E+00  1.792170E-04
-5.600000E+00 -1.500000E+00  1.921528E-04
-5.600000E+00 -1.450000E+00  2.055460E-04
-5.600000E+00 -1.400000E+00  2.193697E-04
-5.600000E+00 -1.350000E+00  2.335932E-04
-5.600000E+00 -1.300000E+00  2.481820E-04
-5.600000E+00 -1.250000E+00  2.630974E-04
-5.600000E+00 -1.200000E+00  2.782970E-04
-5.600000E+00 -1.150000E+00  2.937349E-04
-5.600000E+00 -1.100000E+00  3.093616E-04
-5.600000E+00 -1.050000E+00  3.251246E-04
-5.600000E+00 -1.000000E+00  3.409684E-04
-5.600000E+00 -9.500000E-01  3.568346E-04
-5.600000E+00 -9.000000E-01  3.726629E-04
-5.600000E+00 -8.500000E-01  3.883907E-04
-5.600000E+00 -8.000000E-01  4.039539E-04
-5.600000E+00 -7.500000E-01  4.192872E-04
-5.600000E+00 -7.000000E-01  4.343245E-04
-5.600000E+00 -6.500000E-01  4.489993E-04
-5.600000E+00 -6.000000E-01  4.632452E-04
-5.600000E+00 -5.500000E-01  4.769961E-04
-5.600000E+00 -5.000000E-01  4.901870E-04
-5.600000E+00 -4.500000E-01  5.027541E-04
-5.600000E+00 -4.000000E-01  5.146356E-04
-5.600000E+00 -3.500000E-01  5.257715E-04
-5.600000E+00 -3.000000E-01  5.361047E-04
-5.600000E+00 -2.500000E-01  5.455812E-04
-5.600000E+00 -2.000000E-01  5.541499E-04
-5.600000E+00 -1.500000E-01  5.617640E-04
-5.600000E+00 -1.000000E-01  5.683805E-04
-5.600000E+00 -5.000000E-02  5.739607E-04
-5.600000E+00  0.000000E+00  5.784711E-04
-5.600000E+00  5.000000E-02  5.818826E-04
-5.600000E+00  1.000000E-01  5.841717E-04
-5.600000E+00  1.500000E-01  5.853202E-04
-5.600000E+00  2.000000E-01  5.853157E-04
-5.600000E+00  2.500000E-01  5.841513E-04
-5.600000E+00  3.000000E-01  5.818263E-04
-5.600000E+00  3.500000E-01  5.783457E-04
-5.600000E+00  4.000000E-01  5.737208E-04
-5.600000E+00  4.500000E-01  5.679686E-04
-5.600000E+00  5.000000E-01  5.611125E-04
-5.600000E+00  5.500000E-01  5.531813E-04
-5.600000E+00  6.000000E-01  5.442100E-04
-5.600000E+00  6.500000E-01  5.342390E-04
-5.600000E+00  7.000000E-01  5.233142E-04
-5.600000E+00  7.500000E-01  5.114867E-04
-5.600000E+00  8.000000E-01  4.988123E-04
-5.600000E+00  8.500000E-01  4.853515E-04
-5.600000E+00  9.000000E-01  4.711688E-04
-5.600000E+00  9.500000E-01  4.563325E-04
-5.600000E+00  1.000000E+00  4.409140E-04
-5.600000E+00  1.050000E+00  4.249877E-04
-5.600000E+00  1.100000E+00  4.086299E-04
-5.600000E+00  1.150000E+00  3.919188E-04
-5.600000E+00  1.200000E+00  3.749335E-04
-5.600000E+00  1.250000E+00  3.577536E-04
-5.600000E+00  1.300000E+00  3.404585E-04
-5.600000E+00  1.350000E+00  3.231266E-04
-5.600000E+00  1.400000E+00  3.058352E-04
-5.600000E+00  1.450000E+00  2.886591E-04
-5.600000E+00  1.500000E+00  2.716707E-04
-5.600000E+00  1.550000E+00  2.549389E-04
-5.600000E+00  1.600000E+00  2.385289E-04
-5.600000E+00  1.650000E+00  2.225015E-04
-5.600000E+00  1.700000E+00  2.069126E-04
-5.600000E+00  1.750000E+00  1.918129E-04
-5.600000E+00  1.800000E+00  1.772477E-04
-5.600000E+00  1.850000E+00  1.632562E-04
-5.600000E+00  1.900000E+00  1.498717E-04
-5.600000E+00  1.950000E+00  1.371212E-04
-5.600000E+00  2.000000E+00  1.250259E-04
-5.600000E+00  2.050000E+00  1.136004E-04
-5.600000E+00  2.100000E+00  1.028536E-04
-5.600000E+00  2.150000E+00  9.278837E-05
-5.600000E+00  2.200000E+00  8.340224E-05
-5.600000E+00  2.250000E+00  7.468746E-05
-5.600000E+00  2.300000E+00  6.663148E-05
-5.600000E+00  2.350000E+00  5.921743E-05
-5.600000E+00  2.400000E+00  5.242458E-05
-5.600000E+00  2.450000E+00  4.622887E-05
-5.600000E+00  2.500000E+00  4.060340E-05
-5.600000E+00  2.550000E+00  3.551902E-05
-5.600000E+00  2.600000E+00  3.094485E-05
-5.600000E+00  2.650000E+00  2.684878E-05
-5.600000E+00  2.700000E+00  2.319796E-05
-5.600000E+00  2.750000E+00  1.995932E-05
-5.600000E+00  2.800000E+00  1.709993E-05
-5.600000E+00  2.850000E+00  1.458740E-05
-5.600000E+00  2.900000E+00  1.239027E-05
-5.600000E+00  2.950000E+00  1.047820E-05
-5.600000E+00  3.000000E+00  8.822283E-06
-5.600000E+00  3.050000E+00  7.395193E-06
-5.600000E+00  3.100000E+00  6.171336E-06
-5.600000E+00  3.150000E+00  5.126931E-06
-5.600000E+00  3.200000E+00  4.240069E-06
-5.600000E+00  3.250000E+00  3.490718E-06
-5.600000E+00  3.300000E+00  2.860707E-06
-5.600000E+00  3.350000E+00  2.333671E-06
-5.600000E+00  3.400000E+00  1.894984E-06
-5.600000E+00  3.450000E+00  1.531667E-06
-5.600000E+00  3.500000E+00  1.232280E-06
-5.600000E+00  3.550000E+00  9.868144E-07
-5.600000E+00  3.600000E+00  7.865719E-07
-5.600000E+00  3.650000E+00  6.240434E-07
-5.600000E+00  3.700000E+00  4.927902E-07
-5.600000E+00  3.750000E+00  3.873280E-07
-5.600000E+00  3.800000E+00  3.030154E-07
-5.600000E+00  3.850000E+00  2.359499E-07
-5.600000E+00  3.900000E+00  1.828715E-07
-5.600000E+00  3.950000E+00  1.410735E-07
-5.600000E+00  4.000000E+00  1.083232E-07
-5.600000E+00  4.050000E+00  8.279013E-08
-5.600000E+00  4.100000E+00  6.298283E-08
-5.600000E+00  4.150000E+00  4.769341E-08
-5.600000E+00  4.200000E+00  3.594963E-08
-5.600000E+00  4.250000E+00  2.697356E-08
-5.600000E+00  4.300000E+00  2.014648E-08
-5.600000E+00  4.350000E+00  1.497912E-08
-5.600000E+00  4.400000E+00  1.108691E-08
-5.600000E+00  4.450000E+00  8.169263E-09
-5.600000E+00  4.500000E+00  5.992596E-09
-5.600000E+00  4.550000E+00  4.376421E-09
-5.600000E+00  4.600000E+00  3.182056E-09
-5.600000E+00  4.650000E+00  2.303530E-09
-5.600000E+00  4.700000E+00  1.660315E-09
-5.600000E+00  4.750000E+00  1.191545E-09
-5.600000E+00  4.800000E+00  8.514643E-10
-5.600000E+00  4.850000E+00  6.058587E-10
-5.600000E+00  4.900000E+00  4.292764E-10
-5.600000E+00  4.950000E+00  3.028832E-10
-5.600000E+00  5.000000E+00  2.128121E-10
-5.600000E+00  5.050000E+00  1.489056E-10
-5.600000E+00  5.100000E+00  1.037597E-10
-5.600000E+00  5.150000E+00  7.200437E-11
-5.600000E+00  5.200000E+00  4.976345E-11
-5.600000E+00  5.250000E+00  3.425261E-11
-5.600000E+00  5.300000E+00  2.348121E-11
-5.600000E+00  5.350000E+00  1.603267E-11
-5.600000E+00  5.400000E+00  1.090363E-11
-5.600000E+00  5.450000E+00  7.386598E-12
-5.600000E+00  5.500000E+00  4.985015E-12
-5.600000E+00  5.550000E+00  3.351906E-12
-5.600000E+00  5.600000E+00  2.245911E-12
-5.600000E+00  5.650000E+00  1.499885E-12
-5.600000E+00  5.700000E+00  9.985991E-13
-5.600000E+00  5.750000E+00  6.629707E-13
-5.600000E+00  5.800000E+00  4.389739E-13
-5.600000E+00  5.850000E+00  2.898734E-13
-5.600000E+00  5.900000E+00  1.908112E-13
-5.600000E+00  5.950000E+00  1.250515E-13
-5.600000E+00  6.000000E+00  8.138673E-14
-5.600000E+00  6.050000E+00  5.235420E-14
-5.600000E+00  6.100000E+00  3.301563E-14
-5.600000E+00  6.150000E+00  2.012575E-14
-5.600000E+00  6.200000E+00  1.156927E-14
-5.600000E+00  6.250000E+00  5.982426E-15
-5.600000E+00  6.300000E+00  2.501892E-15
-5.600000E+00  6.350000E+00  6.026147E-16
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  2.341594E-15
-5.550000E+00 -6.300000E+00  9.776800E-15
-5.550000E+00 -6.250000E+00  2.358600E-14
-5.550000E+00 -6.200000E+00  4.612935E-14
-5.550000E+00 -6.150000E+00  8.127098E-14
-5.550000E+00 -6.100000E+00  1.350752E-13
-5.550000E+00 -6.050000E+00  2.168753E-13
-5.550000E+00 -6.000000E+00  3.408705E-13
-5.550000E+00 -5.950000E+00  5.284751E-13
-5.550000E+00 -5.900000E+00  8.117465E-13
-5.550000E+00 -5.850000E+00  1.238344E-12
-5.550000E+00 -5.800000E+00  1.878658E-12
-5.550000E+00 -5.750000E+00  2.835989E-12
-5.550000E+00 -5.700000E+00  4.260994E-12
-5.550000E+00 -5.650000E+00  6.372042E-12
-5.550000E+00 -5.600000E+00  9.483738E-12
-5.550000E+00 -5.550000E+00  1.404661E-11
-5.550000E+00 -5.500000E+00  2.070197E-11
-5.550000E+00 -5.450000E+00  3.035730E-11
-5.550000E+00 -5.400000E+00  4.428912E-11
-5.550000E+00 -5.350000E+00  6.428243E-11
-5.550000E+00 -5.300000E+00  9.281854E-11
-5.550000E+00 -5.250000E+00  1.333264E-10
-5.550000E+00 -5.200000E+00  1.905164E-10
-5.550000E+00 -5.150000E+00  2.708218E-10
-5.550000E+00 -5.100000E+00  3.829764E-10
-5.550000E+00 -5.050000E+00  5.387679E-10
-5.550000E+00 -5.000000E+00  7.540127E-10
-5.550000E+00 -4.950000E+00  1.049808E-09
-5.550000E+00 -4.900000E+00  1.454128E-09
-5.550000E+00 -4.850000E+00  2.003852E-09
-5.550000E+00 -4.800000E+00  2.747311E-09
-5.550000E+00 -4.750000E+00  3.747476E-09
-5.550000E+00 -4.700000E+00  5.085907E-09
-5.550000E+00 -4.650000E+00  6.867633E-09
-5.550000E+00 -4.600000E+00  9.227106E-09
-5.550000E+00 -4.550000E+00  1.233545E-08
-5.550000E+00 -4.500000E+00  1.640918E-08
-5.550000E+00 -4.450000E+00  2.172069E-08
-5.550000E+00 -4.400000E+00  2.861063E-08
-5.550000E+00 -4.350000E+00  3.750260E-08
-5.550000E+00 -4.300000E+00  4.892028E-08
-5.550000E+00 -4.250000E+00  6.350733E-08
-5.550000E+00 -4.200000E+00  8.205037E-08
-5.550000E+00 -4.150000E+00  1.055052E-07
-5.550000E+00 -4.100000E+00  1.350266E-07
-5.550000E+00 -4.050000E+00  1.720018E-07
-5.550000E+00 -4.000000E+00  2.180875E-07
-5.550000E+00 -3.950000E+00  2.752516E-07
-5.550000E+00 -3.900000E+00  3.458181E-07
-5.550000E+00 -3.850000E+00  4.325161E-07
-5.550000E+00 -3.800000E+00  5.385326E-07
-5.550000E+00 -3.750000E+00  6.675687E-07
-5.550000E+00 -3.700000E+00  8.238983E-07
-5.550000E+00 -3.650000E+00  1.012430E-06
-5.550000E+00 -3.600000E+00  1.238769E-06
-5.550000E+00 -3.550000E+00  1.509284E-06
-5.550000E+00 -3.500000E+00  1.831168E-06
-5.550000E+00 -3.450000E+00  2.212502E-06
-5.550000E+00 -3.400000E+00  2.662317E-06
-5.550000E+00 -3.350000E+00  3.190650E-06
-5.550000E+00 -3.300000E+00  3.808595E-06
-5.550000E+00 -3.250000E+00  4.528350E-06
-5.550000E+00 -3.200000E+00  5.363253E-06
-5.550000E+00 -3.150000E+00  6.327811E-06
-5.550000E+00 -3.100000E+00  7.437719E-06
-5.550000E+00 -3.050000E+00  8.709862E-06
-5.550000E+00 -3.000000E+00  1.016231E-05
-5.550000E+00 -2.950000E+00  1.181428E-05
-5.550000E+00 -2.900000E+00  1.368613E-05
-5.550000E+00 -2.850000E+00  1.579927E-05
-5.550000E+00 -2.800000E+00  1.817609E-05
-5.550000E+00 -2.750000E+00  2.083987E-05
-5.550000E+00 -2.700000E+00  2.381471E-05
-5.550000E+00 -2.650000E+00  2.712530E-05
-5.550000E+00 -2.600000E+00  3.079687E-05
-5.550000E+00 -2.550000E+00  3.485496E-05
-5.550000E+00 -2.500000E+00  3.932525E-05
-5.550000E+00 -2.450000E+00  4.423334E-05
-5.550000E+00 -2.400000E+00  4.960453E-05
-5.550000E+00 -2.350000E+00  5.546357E-05
-5.550000E+00 -2.300000E+00  6.183443E-05
-5.550000E+00 -2.250000E+00  6.874000E-05
-5.550000E+00 -2.200000E+00  7.620179E-05
-5.550000E+00 -2.150000E+00  8.423972E-05
-5.550000E+00 -2.100000E+00  9.287173E-05
-5.550000E+00 -2.050000E+00  1.021136E-04
-5.550000E+00 -2.000000E+00  1.119784E-04
-5.550000E+00 -1.950000E+00  1.224767E-04
-5.550000E+00 -1.900000E+00  1.336156E-04
-5.550000E+00 -1.850000E+00  1.453990E-04
-5.550000E+00 -1.800000E+00  1.578274E-04
-5.550000E+00 -1.750000E+00  1.708970E-04
-5.550000E+00 -1.700000E+00  1.846001E-04
-5.550000E+00 -1.650000E+00  1.989250E-04
-5.550000E+00 -1.600000E+00  2.138551E-04
-5.550000E+00 -1.550000E+00  2.293697E-04
-5.550000E+00 -1.500000E+00  2.454432E-04
-5.550000E+00 -1.450000E+00  2.620456E-04
-5.550000E+00 -1.400000E+00  2.791419E-04
-5.550000E+00 -1.350000E+00  2.966929E-04
-5.550000E+00 -1.300000E+00  3.146546E-04
-5.550000E+00 -1.250000E+00  3.329786E-04
-5.550000E+00 -1.200000E+00  3.516123E-04
-5.550000E+00 -1.150000E+00  3.704993E-04
-5.550000E+00 -1.100000E+00  3.895790E-04
-5.550000E+00 -1.050000E+00  4.087877E-04
-5.550000E+00 -1.000000E+00  4.280584E-04
-5.550000E+00 -9.500000E-01  4.473214E-04
-5.550000E+00 -9.000000E-01  4.665044E-04
-5.550000E+00 -8.500000E-01  4.855333E-04
-5.550000E+00 -8.000000E-01  5.043323E-04
-5.550000E+00 -7.500000E-01  5.228245E-04
-5.550000E+00 -7.000000E-01  5.409325E-04
-5.550000E+00 -6.500000E-01  5.585786E-04
-5.550000E+00 -6.000000E-01  5.756853E-04
-5.550000E+00 -5.500000E-01  5.921761E-04
-5.550000E+00 -5.000000E-01  6.079757E-04
-5.550000E+00 -4.500000E-01  6.230103E-04
-5.550000E+00 -4.000000E-01  6.372085E-04
-5.550000E+00 -3.500000E-01  6.505018E-04
-5.550000E+00 -3.000000E-01  6.628243E-04
-5.550000E+00 -2.500000E-01  6.741139E-04
-5.550000E+00 -2.000000E-01  6.843126E-04
-5.550000E+00 -1.500000E-01  6.933665E-04
-5.550000E+00 -1.000000E-01  7.012265E-04
-5.550000E+00 -5.000000E-02  7.078484E-04
-5.550000E+00  0.000000E+00  7.131937E-04
-5.550000E+00  5.000000E-02  7.172292E-04
-5.550000E+00  1.000000E-01  7.199279E-04
-5.550000E+00  1.500000E-01  7.212687E-04
-5.550000E+00  2.000000E-01  7.212372E-04
-5.550000E+00  2.500000E-01  7.198253E-04
-5.550000E+00  3.000000E-01  7.170316E-04
-5.550000E+00  3.500000E-01  7.128615E-04
-5.550000E+00  4.000000E-01  7.073272E-04
-5.550000E+00  4.500000E-01  7.004476E-04
-5.550000E+00  5.000000E-01  6.922488E-04
-5.550000E+00  5.500000E-01  6.827632E-04
-5.550000E+00  6.000000E-01  6.720301E-04
-5.550000E+00  6.500000E-01  6.600952E-04
-5.550000E+00  7.000000E-01  6.470105E-04
-5.550000E+00  7.500000E-01  6.328339E-04
-5.550000E+00  8.000000E-01  6.176294E-04
-5.550000E+00  8.500000E-01  6.014658E-04
-5.550000E+00  9.000000E-01  5.844173E-04
-5.550000E+00  9.500000E-01  5.665625E-04
-5.550000E+00  1.000000E+00  5.479841E-04
-5.550000E+00  1.050000E+00  5.287680E-04
-5.550000E+00  1.100000E+00  5.090034E-04
-5.550000E+00  1.150000E+00  4.887816E-04
-5.550000E+00  1.200000E+00  4.681955E-04
-5.550000E+00  1.250000E+00  4.473389E-04
-5.550000E+00  1.300000E+00  4.263061E-04
-5.550000E+00  1.350000E+00  4.051905E-04
-5.550000E+00  1.400000E+00  3.840847E-04
-5.550000E+00  1.450000E+00  3.630790E-04
-5.550000E+00  1.500000E+00  3.422610E-04
-5.550000E+00  1.550000E+00  3.217152E-04
-5.550000E+00  1.600000E+00  3.015216E-04
-5.550000E+00  1.650000E+00  2.817557E-04
-5.550000E+00  1.700000E+00  2.624876E-04
-5.550000E+00  1.750000E+00  2.437815E-04
-5.550000E+00  1.800000E+00  2.256953E-04
-5.550000E+00  1.850000E+00  2.082802E-04
-5.550000E+00  1.900000E+00  1.915803E-04
-5.550000E+00  1.950000E+00  1.756324E-04
-5.550000E+00  2.000000E+00  1.604661E-04
-5.550000E+00  2.050000E+00  1.461036E-04
-5.550000E+00  2.100000E+00  1.325596E-04
-5.550000E+00  2.150000E+00  1.198418E-04
-5.550000E+00  2.200000E+00  1.079512E-04
-5.550000E+00  2.250000E+00  9.688203E-05
-5.550000E+00  2.300000E+00  8.662255E-05
-5.550000E+00  2.350000E+00  7.715543E-05
-5.550000E+00  2.400000E+00  6.845832E-05
-5.550000E+00  2.450000E+00  6.050439E-05
-5.550000E+00  2.500000E+00  5.326305E-05
-5.550000E+00  2.550000E+00  4.670051E-05
-5.550000E+00  2.600000E+00  4.078050E-05
-5.550000E+00  2.650000E+00  3.546486E-05
-5.550000E+00  2.700000E+00  3.071416E-05
-5.550000E+00  2.750000E+00  2.648836E-05
-5.550000E+00  2.800000E+00  2.274724E-05
-5.550000E+00  2.850000E+00  1.945103E-05
-5.550000E+00  2.900000E+00  1.656074E-05
-5.550000E+00  2.950000E+00  1.403861E-05
-5.550000E+00  3.000000E+00  1.184844E-05
-5.550000E+00  3.050000E+00  9.955805E-06
-5.550000E+00  3.100000E+00  8.328305E-06
-5.550000E+00  3.150000E+00  6.935687E-06
-5.550000E+00  3.200000E+00  5.749942E-06
-5.550000E+00  3.250000E+00  4.745347E-06
-5.550000E+00  3.300000E+00  3.898462E-06
-5.550000E+00  3.350000E+00  3.188090E-06
-5.550000E+00  3.400000E+00  2.595208E-06
-5.550000E+00  3.450000E+00  2.102863E-06
-5.550000E+00  3.500000E+00  1.696059E-06
-5.550000E+00  3.550000E+00  1.361624E-06
-5.550000E+00  3.600000E+00  1.088067E-06
-5.550000E+00  3.650000E+00  8.654321E-07
-5.550000E+00  3.700000E+00  6.851524E-07
-5.550000E+00  3.750000E+00  5.399044E-07
-5.550000E+00  3.800000E+00  4.234693E-07
-5.550000E+00  3.850000E+00  3.306001E-07
-5.550000E+00  3.900000E+00  2.568985E-07
-5.550000E+00  3.950000E+00  1.987012E-07
-5.550000E+00  4.000000E+00  1.529759E-07
-5.550000E+00  4.050000E+00  1.172287E-07
-5.550000E+00  4.100000E+00  8.942082E-08
-5.550000E+00  4.150000E+00  6.789582E-08
-5.550000E+00  4.200000E+00  5.131620E-08
-5.550000E+00  4.250000E+00  3.860831E-08
-5.550000E+00  4.300000E+00  2.891550E-08
-5.550000E+00  4.350000E+00  2.155826E-08
-5.550000E+00  4.400000E+00  1.600072E-08
-5.550000E+00  4.450000E+00  1.182276E-08
-5.550000E+00  4.500000E+00  8.696875E-09
-5.550000E+00  4.550000E+00  6.369180E-09
-5.550000E+00  4.600000E+00  4.643995E-09
-5.550000E+00  4.650000E+00  3.371317E-09
-5.550000E+00  4.700000E+00  2.436796E-09
-5.550000E+00  4.750000E+00  1.753727E-09
-5.550000E+00  4.800000E+00  1.256724E-09
-5.550000E+00  4.850000E+00  8.967341E-10
-5.550000E+00  4.900000E+00  6.371536E-10
-5.550000E+00  4.950000E+00  4.508076E-10
-5.550000E+00  5.000000E+00  3.176247E-10
-5.550000E+00  5.050000E+00  2.228547E-10
-5.550000E+00  5.100000E+00  1.557120E-10
-5.550000E+00  5.150000E+00  1.083485E-10
-5.550000E+00  5.200000E+00  7.508135E-11
-5.550000E+00  5.250000E+00  5.181536E-11
-5.550000E+00  5.300000E+00  3.561336E-11
-5.550000E+00  5.350000E+00  2.437867E-11
-5.550000E+00  5.400000E+00  1.662146E-11
-5.550000E+00  5.450000E+00  1.128805E-11
-5.550000E+00  5.500000E+00  7.636559E-12
-5.550000E+00  5.550000E+00  5.147058E-12
-5.550000E+00  5.600000E+00  3.456785E-12
-5.550000E+00  5.650000E+00  2.313785E-12
-5.550000E+00  5.700000E+00  1.543860E-12
-5.550000E+00  5.750000E+00  1.027117E-12
-5.550000E+00  5.800000E+00  6.814261E-13
-5.550000E+00  5.850000E+00  4.507884E-13
-5.550000E+00  5.900000E+00  2.972111E-13
-5.550000E+00  5.950000E+00  1.950479E-13
-5.550000E+00  6.000000E+00  1.270798E-13
-5.550000E+00  6.050000E+00  8.181193E-14
-5.550000E+00  6.100000E+00  5.161789E-14
-5.550000E+00  6.150000E+00  3.147283E-14
-5.550000E+00  6.200000E+00  1.809279E-14
-5.550000E+00  6.250000E+00  9.354871E-15
-5.550000E+00  6.300000E+00  3.911738E-15
-5.550000E+00  6.350000E+00  9.420890E-16
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  3.513143E-15
-5.500000E+00 -6.300000E+00  1.466886E-14
-5.500000E+00 -6.250000E+00  3.538879E-14
-5.500000E+00 -6.200000E+00  6.921183E-14
-5.500000E+00 -6.150000E+00  1.219247E-13
-5.500000E+00 -6.100000E+00  2.025960E-13
-5.500000E+00 -6.050000E+00  3.251628E-13
-5.500000E+00 -6.000000E+00  5.107959E-13
-5.500000E+00 -5.950000E+00  7.913782E-13
-5.500000E+00 -5.900000E+00  1.214568E-12
-5.500000E+00 -5.850000E+00  1.851119E-12
-5.500000E+00 -5.800000E+00  2.805378E-12
-5.500000E+00 -5.750000E+00  4.230259E-12
-5.500000E+00 -5.700000E+00  6.348452E-12
-5.500000E+00 -5.650000E+00  9.482263E-12
-5.500000E+00 -5.600000E+00  1.409534E-11
-5.500000E+00 -5.550000E+00  2.085064E-11
-5.500000E+00 -5.500000E+00  3.069042E-11
-5.500000E+00 -5.450000E+00  4.494589E-11
-5.500000E+00 -5.400000E+00  6.548662E-11
-5.500000E+00 -5.350000E+00  9.492260E-11
-5.500000E+00 -5.300000E+00  1.368759E-10
-5.500000E+00 -5.250000E+00  1.963434E-10
-5.500000E+00 -5.200000E+00  2.801775E-10
-5.500000E+00 -5.150000E+00  3.977200E-10
-5.500000E+00 -5.100000E+00  5.616308E-10
-5.500000E+00 -5.050000E+00  7.889650E-10
-5.500000E+00 -5.000000E+00  1.102563E-09
-5.500000E+00 -4.950000E+00  1.532832E-09
-5.500000E+00 -4.900000E+00  2.120015E-09
-5.500000E+00 -4.850000E+00  2.917054E-09
-5.500000E+00 -4.800000E+00  3.993193E-09
-5.500000E+00 -4.750000E+00  5.438457E-09
-5.500000E+00 -4.700000E+00  7.369201E-09
-5.500000E+00 -4.650000E+00  9.934928E-09
-5.500000E+00 -4.600000E+00  1.332660E-08
-5.500000E+00 -4.550000E+00  1.778670E-08
-5.500000E+00 -4.500000E+00  2.362134E-08
-5.500000E+00 -4.450000E+00  3.121465E-08
-5.500000E+00 -4.400000E+00  4.104591E-08
-5.500000E+00 -4.350000E+00  5.370956E-08
-5.500000E+00 -4.300000E+00  6.993860E-08
-5.500000E+00 -4.250000E+00  9.063162E-08
-5.500000E+00 -4.200000E+00  1.168838E-07
-5.500000E+00 -4.150000E+00  1.500223E-07
-5.500000E+00 -4.100000E+00  1.916458E-07
-5.500000E+00 -4.050000E+00  2.436691E-07
-5.500000E+00 -4.000000E+00  3.083729E-07
-5.500000E+00 -3.950000E+00  3.884571E-07
-5.500000E+00 -3.900000E+00  4.871005E-07
-5.500000E+00 -3.850000E+00  6.080241E-07
-5.500000E+00 -3.800000E+00  7.555588E-07
-5.500000E+00 -3.750000E+00  9.347165E-07
-5.500000E+00 -3.700000E+00  1.151265E-06
-5.500000E+00 -3.650000E+00  1.411805E-06
-5.500000E+00 -3.600000E+00  1.723846E-06
-5.500000E+00 -3.550000E+00  2.095887E-06
-5.500000E+00 -3.500000E+00  2.537490E-06
-5.500000E+00 -3.450000E+00  3.059354E-06
-5.500000E+00 -3.400000E+00  3.673387E-06
-5.500000E+00 -3.350000E+00  4.392765E-06
-5.500000E+00 -3.300000E+00  5.231987E-06
-5.500000E+00 -3.250000E+00  6.206925E-06
-5.500000E+00 -3.200000E+00  7.334850E-06
-5.500000E+00 -3.150000E+00  8.634458E-06
-5.500000E+00 -3.100000E+00  1.012587E-05
-5.500000E+00 -3.050000E+00  1.183063E-05
-5.500000E+00 -3.000000E+00  1.377165E-05
-5.500000E+00 -2.950000E+00  1.597319E-05
-5.500000E+00 -2.900000E+00  1.846078E-05
-5.500000E+00 -2.850000E+00  2.126111E-05
-5.500000E+00 -2.800000E+00  2.440192E-05
-5.500000E+00 -2.750000E+00  2.791188E-05
-5.500000E+00 -2.700000E+00  3.182043E-05
-5.500000E+00 -2.650000E+00  3.615756E-05
-5.500000E+00 -2.600000E+00  4.095366E-05
-5.500000E+00 -2.550000E+00  4.623923E-05
-5.500000E+00 -2.500000E+00  5.204469E-05
-5.500000E+00 -2.450000E+00  5.840007E-05
-5.500000E+00 -2.400000E+00  6.533477E-05
-5.500000E+00 -2.350000E+00  7.287722E-05
-5.500000E+00 -2.300000E+00  8.105456E-05
-5.500000E+00 -2.250000E+00  8.989237E-05
-5.500000E+00 -2.200000E+00  9.941429E-05
-5.500000E+00 -2.150000E+00  1.096417E-04
-5.500000E+00 -2.100000E+00  1.205933E-04
-5.500000E+00 -2.050000E+00  1.322850E-04
-5.500000E+00 -2.000000E+00  1.447294E-04
-5.500000E+00 -1.950000E+00  1.579354E-04
-5.500000E+00 -1.900000E+00  1.719080E-04
-5.500000E+00 -1.850000E+00  1.866483E-04
-5.500000E+00 -1.800000E+00  2.021526E-04
-5.500000E+00 -1.750000E+00  2.184127E-04
-5.500000E+00 -1.700000E+00  2.354156E-04
-5.500000E+00 -1.650000E+00  2.531430E-04
-5.500000E+00 -1.600000E+00  2.715715E-04
-5.500000E+00 -1.550000E+00  2.906727E-04
-5.500000E+00 -1.500000E+00  3.104124E-04
-5.500000E+00 -1.450000E+00  3.307515E-04
-5.500000E+00 -1.400000E+00  3.516453E-04
-5.500000E+00 -1.350000E+00  3.730443E-04
-5.500000E+00 -1.300000E+00  3.948935E-04
-5.500000E+00 -1.250000E+00  4.171333E-04
-5.500000E+00 -1.200000E+00  4.396996E-04
-5.500000E+00 -1.150000E+00  4.625237E-04
-5.500000E+00 -1.100000E+00  4.855331E-04
-5.500000E+00 -1.050000E+00  5.086515E-04
-5.500000E+00 -1.000000E+00  5.317993E-04
-5.500000E+00 -9.500000E-01  5.548943E-04
-5.500000E+00 -9.000000E-01  5.778516E-04
-5.500000E+00 -8.500000E-01  6.005846E-04
-5.500000E+00 -8.000000E-01  6.230051E-04
-5.500000E+00 -7.500000E-01  6.450242E-04
-5.500000E+00 -7.000000E-01  6.665524E-04
-5.500000E+00 -6.500000E-01  6.875003E-04
-5.500000E+00 -6.000000E-01  7.077794E-04
-5.500000E+00 -5.500000E-01  7.273021E-04
-5.500000E+00 -5.000000E-01  7.459825E-04
-5.500000E+00 -4.500000E-01  7.637370E-04
-5.500000E+00 -4.000000E-01  7.804846E-04
-5.500000E+00 -3.500000E-01  7.961477E-04
-5.500000E+00 -3.000000E-01  8.106519E-04
-5.500000E+00 -2.500000E-01  8.239272E-04
-5.500000E+00 -2.000000E-01  8.359082E-04
-5.500000E+00 -1.500000E-01  8.465342E-04
-5.500000E+00 -1.000000E-01  8.557499E-04
-5.500000E+00 -5.000000E-02  8.635057E-04
-5.500000E+00  0.000000E+00  8.697580E-04
-5.500000E+00  5.000000E-02  8.744695E-04
-5.500000E+00  1.000000E-01  8.776096E-04
-5.500000E+00  1.500000E-01  8.791544E-04
-5.500000E+00  2.000000E-01  8.790871E-04
-5.500000E+00  2.500000E-01  8.773983E-04
-5.500000E+00  3.000000E-01  8.740859E-04
-5.500000E+00  3.500000E-01  8.691551E-04
-5.500000E+00  4.000000E-01  8.626191E-04
-5.500000E+00  4.500000E-01  8.544985E-04
-5.500000E+00  5.000000E-01  8.448216E-04
-5.500000E+00  5.500000E-01  8.336241E-04
-5.500000E+00  6.000000E-01  8.209494E-04
-5.500000E+00  6.500000E-01  8.068482E-04
-5.500000E+00  7.000000E-01  7.913784E-04
-5.500000E+00  7.500000E-01  7.746045E-04
-5.500000E+00  8.000000E-01  7.565981E-04
-5.500000E+00  8.500000E-01  7.374367E-04
-5.500000E+00  9.000000E-01  7.172040E-04
-5.500000E+00  9.500000E-01  6.959888E-04
-5.500000E+00  1.000000E+00  6.738850E-04
-5.500000E+00  1.050000E+00  6.509909E-04
-5.500000E+00  1.100000E+00  6.274084E-04
-5.500000E+00  1.150000E+00  6.032426E-04
-5.500000E+00  1.200000E+00  5.786009E-04
-5.500000E+00  1.250000E+00  5.535923E-04
-5.500000E+00  1.300000E+00  5.283268E-04
-5.500000E+00  1.350000E+00  5.029141E-04
-5.500000E+00  1.400000E+00  4.774634E-04
-5.500000E+00  1.450000E+00  4.520819E-04
-5.500000E+00  1.500000E+00  4.268747E-04
-5.500000E+00  1.550000E+00  4.019430E-04
-5.500000E+00  1.600000E+00  3.773843E-04
-5.500000E+00  1.650000E+00  3.532908E-04
-5.500000E+00  1.700000E+00  3.297490E-04
-5.500000E+00  1.750000E+00  3.068391E-04
-5.500000E+00  1.800000E+00  2.846341E-04
-5.500000E+00  1.850000E+00  2.631997E-04
-5.500000E+00  1.900000E+00  2.425933E-04
-5.500000E+00  1.950000E+00  2.228640E-04
-5.500000E+00  2.000000E+00  2.040525E-04
-5.500000E+00  2.050000E+00  1.861905E-04
-5.500000E+00  2.100000E+00  1.693013E-04
-5.500000E+00  2.150000E+00  1.533993E-04
-5.500000E+00  2.200000E+00  1.384907E-04
-5.500000E+00  2.250000E+00  1.245736E-04
-5.500000E+00  2.300000E+00  1.116386E-04
-5.500000E+00  2.350000E+00  9.966917E-05
-5.500000E+00  2.400000E+00  8.864222E-05
-5.500000E+00  2.450000E+00  7.852900E-05
-5.500000E+00  2.500000E+00  6.929564E-05
-5.500000E+00  2.550000E+00  6.090397E-05
-5.500000E+00  2.600000E+00  5.331230E-05
-5.500000E+00  2.650000E+00  4.647615E-05
-5.500000E+00  2.700000E+00  4.034906E-05
-5.500000E+00  2.750000E+00  3.488333E-05
-5.500000E+00  2.800000E+00  3.003066E-05
-5.500000E+00  2.850000E+00  2.574283E-05
-5.500000E+00  2.900000E+00  2.197229E-05
-5.500000E+00  2.950000E+00  1.867265E-05
-5.500000E+00  3.000000E+00  1.579912E-05
-5.500000E+00  3.050000E+00  1.330889E-05
-5.500000E+00  3.100000E+00  1.116142E-05
-5.500000E+00  3.150000E+00  9.318658E-06
-5.500000E+00  3.200000E+00  7.745187E-06
-5.500000E+00  3.250000E+00  6.408326E-06
-5.500000E+00  3.300000E+00  5.278150E-06
-5.500000E+00  3.350000E+00  4.327476E-06
-5.500000E+00  3.400000E+00  3.531797E-06
-5.500000E+00  3.450000E+00  2.869181E-06
-5.500000E+00  3.500000E+00  2.320148E-06
-5.500000E+00  3.550000E+00  1.867515E-06
-5.500000E+00  3.600000E+00  1.496232E-06
-5.500000E+00  3.650000E+00  1.193213E-06
-5.500000E+00  3.700000E+00  9.471490E-07
-5.500000E+00  3.750000E+00  7.483409E-07
-5.500000E+00  3.800000E+00  5.885200E-07
-5.500000E+00  3.850000E+00  4.606854E-07
-5.500000E+00  3.900000E+00  3.589475E-07
-5.500000E+00  3.950000E+00  2.783834E-07
-5.500000E+00  4.000000E+00  2.149044E-07
-5.500000E+00  4.050000E+00  1.651358E-07
-5.500000E+00  4.100000E+00  1.263097E-07
-5.500000E+00  4.150000E+00  9.616952E-08
-5.500000E+00  4.200000E+00  7.288713E-08
-5.500000E+00  4.250000E+00  5.499008E-08
-5.500000E+00  4.300000E+00  4.129965E-08
-5.500000E+00  4.350000E+00  3.087777E-08
-5.500000E+00  4.400000E+00  2.298225E-08
-5.500000E+00  4.450000E+00  1.702927E-08
-5.500000E+00  4.500000E+00  1.256224E-08
-5.500000E+00  4.550000E+00  9.226057E-09
-5.500000E+00  4.600000E+00  6.746119E-09
-5.500000E+00  4.650000E+00  4.911244E-09
-5.500000E+00  4.700000E+00  3.559914E-09
-5.500000E+00  4.750000E+00  2.569263E-09
-5.500000E+00  4.800000E+00  1.846328E-09
-5.500000E+00  4.850000E+00  1.321144E-09
-5.500000E+00  4.900000E+00  9.413289E-10
-5.500000E+00  4.950000E+00  6.678693E-10
-5.500000E+00  5.000000E+00  4.718545E-10
-5.500000E+00  5.050000E+00  3.319698E-10
-5.500000E+00  5.100000E+00  2.325784E-10
-5.500000E+00  5.150000E+00  1.622659E-10
-5.500000E+00  5.200000E+00  1.127402E-10
-5.500000E+00  5.250000E+00  7.800673E-11
-5.500000E+00  5.300000E+00  5.375226E-11
-5.500000E+00  5.350000E+00  3.688811E-11
-5.500000E+00  5.400000E+00  2.521276E-11
-5.500000E+00  5.450000E+00  1.716429E-11
-5.500000E+00  5.500000E+00  1.163967E-11
-5.500000E+00  5.550000E+00  7.863511E-12
-5.500000E+00  5.600000E+00  5.293224E-12
-5.500000E+00  5.650000E+00  3.550861E-12
-5.500000E+00  5.700000E+00  2.374364E-12
-5.500000E+00  5.750000E+00  1.582872E-12
-5.500000E+00  5.800000E+00  1.052147E-12
-5.500000E+00  5.850000E+00  6.972573E-13
-5.500000E+00  5.900000E+00  4.604284E-13
-5.500000E+00  5.950000E+00  3.025606E-13
-5.500000E+00  6.000000E+00  1.973353E-13
-5.500000E+00  6.050000E+00  1.271386E-13
-5.500000E+00  6.100000E+00  8.025483E-14
-5.500000E+00  6.150000E+00  4.894501E-14
-5.500000E+00  6.200000E+00  2.813813E-14
-5.500000E+00  6.250000E+00  1.454761E-14
-5.500000E+00  6.300000E+00  6.082300E-15
-5.500000E+00  6.350000E+00  1.464682E-15
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  5.244783E-15
-5.450000E+00 -6.300000E+00  2.189984E-14
-5.450000E+00 -6.250000E+00  5.283465E-14
-5.450000E+00 -6.200000E+00  1.033286E-13
-5.450000E+00 -6.150000E+00  1.820035E-13
-5.450000E+00 -6.100000E+00  3.023522E-13
-5.450000E+00 -6.050000E+00  4.850801E-13
-5.450000E+00 -6.000000E+00  7.615926E-13
-5.450000E+00 -5.950000E+00  1.179116E-12
-5.450000E+00 -5.900000E+00  1.808139E-12
-5.450000E+00 -5.850000E+00  2.753158E-12
-5.450000E+00 -5.800000E+00  4.168057E-12
-5.450000E+00 -5.750000E+00  6.278019E-12
-5.450000E+00 -5.700000E+00  9.410485E-12
-5.450000E+00 -5.650000E+00  1.403867E-11
-5.450000E+00 -5.600000E+00  2.084226E-11
-5.450000E+00 -5.550000E+00  3.079163E-11
-5.450000E+00 -5.500000E+00  4.526378E-11
-5.450000E+00 -5.450000E+00  6.620100E-11
-5.450000E+00 -5.400000E+00  9.632659E-11
-5.450000E+00 -5.350000E+00  1.394360E-10
-5.450000E+00 -5.300000E+00  2.007875E-10
-5.450000E+00 -5.250000E+00  2.876225E-10
-5.450000E+00 -5.200000E+00  4.098538E-10
-5.450000E+00 -5.150000E+00  5.809707E-10
-5.450000E+00 -5.100000E+00  8.192201E-10
-5.450000E+00 -5.050000E+00  1.149137E-09
-5.450000E+00 -5.000000E+00  1.603514E-09
-5.450000E+00 -4.950000E+00  2.225925E-09
-5.450000E+00 -4.900000E+00  3.073918E-09
-5.450000E+00 -4.850000E+00  4.223046E-09
-5.450000E+00 -4.800000E+00  5.771918E-09
-5.450000E+00 -4.750000E+00  7.848458E-09
-5.450000E+00 -4.700000E+00  1.061764E-08
-5.450000E+00 -4.650000E+00  1.429097E-08
-5.450000E+00 -4.600000E+00  1.913796E-08
-5.450000E+00 -4.550000E+00  2.550004E-08
-5.450000E+00 -4.500000E+00  3.380718E-08
-5.450000E+00 -4.450000E+00  4.459762E-08
-5.450000E+00 -4.400000E+00  5.854120E-08
-5.450000E+00 -4.350000E+00  7.646654E-08
-5.450000E+00 -4.300000E+00  9.939270E-08
-5.450000E+00 -4.250000E+00  1.285656E-07
-5.450000E+00 -4.200000E+00  1.654993E-07
-5.450000E+00 -4.150000E+00  2.120233E-07
-5.450000E+00 -4.100000E+00  2.703353E-07
-5.450000E+00 -4.050000E+00  3.430592E-07
-5.450000E+00 -4.000000E+00  4.333104E-07
-5.450000E+00 -3.950000E+00  5.447658E-07
-5.450000E+00 -3.900000E+00  6.817398E-07
-5.450000E+00 -3.850000E+00  8.492657E-07
-5.450000E+00 -3.800000E+00  1.053181E-06
-5.450000E+00 -3.750000E+00  1.300219E-06
-5.450000E+00 -3.700000E+00  1.598097E-06
-5.450000E+00 -3.650000E+00  1.955616E-06
-5.450000E+00 -3.600000E+00  2.382747E-06
-5.450000E+00 -3.550000E+00  2.890733E-06
-5.450000E+00 -3.500000E+00  3.492166E-06
-5.450000E+00 -3.450000E+00  4.201082E-06
-5.450000E+00 -3.400000E+00  5.033028E-06
-5.450000E+00 -3.350000E+00  6.005129E-06
-5.450000E+00 -3.300000E+00  7.136146E-06
-5.450000E+00 -3.250000E+00  8.446511E-06
-5.450000E+00 -3.200000E+00  9.958347E-06
-5.450000E+00 -3.150000E+00  1.169548E-05
-5.450000E+00 -3.100000E+00  1.368341E-05
-5.450000E+00 -3.050000E+00  1.594929E-05
-5.450000E+00 -3.000000E+00  1.852183E-05
-5.450000E+00 -2.950000E+00  2.143125E-05
-5.450000E+00 -2.900000E+00  2.470913E-05
-5.450000E+00 -2.850000E+00  2.838830E-05
-5.450000E+00 -2.800000E+00  3.250264E-05
-5.450000E+00 -2.750000E+00  3.708691E-05
-5.450000E+00 -2.700000E+00  4.217650E-05
-5.450000E+00 -2.650000E+00  4.780723E-05
-5.450000E+00 -2.600000E+00  5.401503E-05
-5.450000E+00 -2.550000E+00  6.083568E-05
-5.450000E+00 -2.500000E+00  6.830448E-05
-5.450000E+00 -2.450000E+00  7.645593E-05
-5.450000E+00 -2.400000E+00  8.532335E-05
-5.450000E+00 -2.350000E+00  9.493856E-05
-5.450000E+00 -2.300000E+00  1.053315E-04
-5.450000E+00 -2.250000E+00  1.165297E-04
-5.450000E+00 -2.200000E+00  1.285583E-04
-5.450000E+00 -2.150000E+00  1.414392E-04
-5.450000E+00 -2.100000E+00  1.551909E-04
-5.450000E+00 -2.050000E+00  1.698282E-04
-5.450000E+00 -2.000000E+00  1.853617E-04
-5.450000E+00 -1.950000E+00  2.017974E-04
-5.450000E+00 -1.900000E+00  2.191368E-04
-5.450000E+00 -1.850000E+00  2.373762E-04
-5.450000E+00 -1.800000E+00  2.565063E-04
-5.450000E+00 -1.750000E+00  2.765127E-04
-5.450000E+00 -1.700000E+00  2.973750E-04
-5.450000E+00 -1.650000E+00  3.190668E-04
-5.450000E+00 -1.600000E+00  3.415561E-04
-5.450000E+00 -1.550000E+00  3.648046E-04
-5.450000E+00 -1.500000E+00  3.887680E-04
-5.450000E+00 -1.450000E+00  4.133963E-04
-5.450000E+00 -1.400000E+00  4.386333E-04
-5.450000E+00 -1.350000E+00  4.644174E-04
-5.450000E+00 -1.300000E+00  4.906815E-04
-5.450000E+00 -1.250000E+00  5.173532E-04
-5.450000E+00 -1.200000E+00  5.443552E-04
-5.450000E+00 -1.150000E+00  5.716057E-04
-5.450000E+00 -1.100000E+00  5.990187E-04
-5.450000E+00 -1.050000E+00  6.265047E-04
-5.450000E+00 -1.000000E+00  6.539706E-04
-5.450000E+00 -9.500000E-01  6.813207E-04
-5.450000E+00 -9.000000E-01  7.084571E-04
-5.450000E+00 -8.500000E-01  7.352801E-04
-5.450000E+00 -8.000000E-01  7.616887E-04
-5.450000E+00 -7.500000E-01  7.875816E-04
-5.450000E+00 -7.000000E-01  8.128571E-04
-5.450000E+00 -6.500000E-01  8.374142E-04
-5.450000E+00 -6.000000E-01  8.611530E-04
-5.450000E+00 -5.500000E-01  8.839750E-04
-5.450000E+00 -5.000000E-01  9.057840E-04
-5.450000E+00 -4.500000E-01  9.264865E-04
-5.450000E+00 -4.000000E-01  9.459922E-04
-5.450000E+00 -3.500000E-01  9.642145E-04
-5.450000E+00 -3.000000E-01  9.810710E-04
-5.450000E+00 -2.500000E-01  9.964839E-04
-5.450000E+00 -2.000000E-01  1.010380E-03
-5.450000E+00 -1.500000E-01  1.022694E-03
-5.450000E+00 -1.000000E-01  1.033362E-03
-5.450000E+00 -5.000000E-02  1.042331E-03
-5.450000E+00  0.000000E+00  1.049552E-03
-5.450000E+00  5.000000E-02  1.054983E-03
-5.450000E+00  1.000000E-01  1.058590E-03
-5.450000E+00  1.500000E-01  1.060347E-03
-5.450000E+00  2.000000E-01  1.060235E-03
-5.450000E+00  2.500000E-01  1.058241E-03
-5.450000E+00  3.000000E-01  1.054364E-03
-5.450000E+00  3.500000E-01  1.048609E-03
-5.450000E+00  4.000000E-01  1.040988E-03
-5.450000E+00  4.500000E-01  1.031525E-03
-5.450000E+00  5.000000E-01  1.020248E-03
-5.450000E+00  5.500000E-01  1.007197E-03
-5.450000E+00  6.000000E-01  9.924179E-04
-5.450000E+00  6.500000E-01  9.759669E-04
-5.450000E+00  7.000000E-01  9.579067E-04
-5.450000E+00  7.500000E-01  9.383081E-04
-5.450000E+00  8.000000E-01  9.172499E-04
-5.450000E+00  8.500000E-01  8.948176E-04
-5.450000E+00  9.000000E-01  8.711038E-04
-5.450000E+00  9.500000E-01  8.462075E-04
-5.450000E+00  1.000000E+00  8.202336E-04
-5.450000E+00  1.050000E+00  7.932923E-04
-5.450000E+00  1.100000E+00  7.654984E-04
-5.450000E+00  1.150000E+00  7.369709E-04
-5.450000E+00  1.200000E+00  7.078319E-04
-5.450000E+00  1.250000E+00  6.782062E-04
-5.450000E+00  1.300000E+00  6.482198E-04
-5.450000E+00  1.350000E+00  6.179999E-04
-5.450000E+00  1.400000E+00  5.876733E-04
-5.450000E+00  1.450000E+00  5.573654E-04
-5.450000E+00  1.500000E+00  5.272000E-04
-5.450000E+00  1.550000E+00  4.972972E-04
-5.450000E+00  1.600000E+00  4.677735E-04
-5.450000E+00  1.650000E+00  4.387400E-04
-5.450000E+00  1.700000E+00  4.103021E-04
-5.450000E+00  1.750000E+00  3.825584E-04
-5.450000E+00  1.800000E+00  3.555996E-04
-5.450000E+00  1.850000E+00  3.295085E-04
-5.450000E+00  1.900000E+00  3.043587E-04
-5.450000E+00  1.950000E+00  2.802144E-04
-5.450000E+00  2.000000E+00  2.571301E-04
-5.450000E+00  2.050000E+00  2.351501E-04
-5.450000E+00  2.100000E+00  2.143085E-04
-5.450000E+00  2.150000E+00  1.946294E-04
-5.450000E+00  2.200000E+00  1.761266E-04
-5.450000E+00  2.250000E+00  1.588043E-04
-5.450000E+00  2.300000E+00  1.426573E-04
-5.450000E+00  2.350000E+00  1.276716E-04
-5.450000E+00  2.400000E+00  1.138251E-04
-5.450000E+00  2.450000E+00  1.010883E-04
-5.450000E+00  2.500000E+00  8.942483E-05
-5.450000E+00  2.550000E+00  7.879291E-05
-5.450000E+00  2.600000E+00  6.914571E-05
-5.450000E+00  2.650000E+00  6.043253E-05
-5.450000E+00  2.700000E+00  5.259965E-05
-5.450000E+00  2.750000E+00  4.559124E-05
-5.450000E+00  2.800000E+00  3.935024E-05
-5.450000E+00  2.850000E+00  3.381914E-05
-5.450000E+00  2.900000E+00  2.894072E-05
-5.450000E+00  2.950000E+00  2.465879E-05
-5.450000E+00  3.000000E+00  2.091867E-05
-5.450000E+00  3.050000E+00  1.766777E-05
-5.450000E+00  3.100000E+00  1.485599E-05
-5.450000E+00  3.150000E+00  1.243600E-05
-5.450000E+00  3.200000E+00  1.036353E-05
-5.450000E+00  3.250000E+00  8.597491E-06
-5.450000E+00  3.300000E+00  7.100084E-06
-5.450000E+00  3.350000E+00  5.836792E-06
-5.450000E+00  3.400000E+00  4.776351E-06
-5.450000E+00  3.450000E+00  3.890656E-06
-5.450000E+00  3.500000E+00  3.154629E-06
-5.450000E+00  3.550000E+00  2.546056E-06
-5.450000E+00  3.600000E+00  2.045399E-06
-5.450000E+00  3.650000E+00  1.635594E-06
-5.450000E+00  3.700000E+00  1.301843E-06
-5.450000E+00  3.750000E+00  1.031399E-06
-5.450000E+00  3.800000E+00  8.133541E-07
-5.450000E+00  3.850000E+00  6.384373E-07
-5.450000E+00  3.900000E+00  4.988207E-07
-5.450000E+00  3.950000E+00  3.879368E-07
-5.450000E+00  4.000000E+00  3.003112E-07
-5.450000E+00  4.050000E+00  2.314091E-07
-5.450000E+00  4.100000E+00  1.774977E-07
-5.450000E+00  4.150000E+00  1.355236E-07
-5.450000E+00  4.200000E+00  1.030038E-07
-5.450000E+00  4.250000E+00  7.793188E-08
-5.450000E+00  4.300000E+00  5.869604E-08
-5.450000E+00  4.350000E+00  4.400911E-08
-5.450000E+00  4.400000E+00  3.284925E-08
-5.450000E+00  4.450000E+00  2.440994E-08
-5.450000E+00  4.500000E+00  1.805827E-08
-5.450000E+00  4.550000E+00  1.330035E-08
-5.450000E+00  4.600000E+00  9.752997E-09
-5.450000E+00  4.650000E+00  7.120500E-09
-5.450000E+00  4.700000E+00  5.175949E-09
-5.450000E+00  4.750000E+00  3.746157E-09
-5.450000E+00  4.800000E+00  2.699650E-09
-5.450000E+00  4.850000E+00  1.937148E-09
-5.450000E+00  4.900000E+00  1.384076E-09
-5.450000E+00  4.950000E+00  9.847045E-10
-5.450000E+00  5.000000E+00  6.976014E-10
-5.450000E+00  5.050000E+00  4.921189E-10
-5.450000E+00  5.100000E+00  3.457001E-10
-5.450000E+00  5.150000E+00  2.418250E-10
-5.450000E+00  5.200000E+00  1.684538E-10
-5.450000E+00  5.250000E+00  1.168544E-10
-5.450000E+00  5.300000E+00  8.072419E-11
-5.450000E+00  5.350000E+00  5.553529E-11
-5.450000E+00  5.400000E+00  3.805046E-11
-5.450000E+00  5.450000E+00  2.596587E-11
-5.450000E+00  5.500000E+00  1.764961E-11
-5.450000E+00  5.550000E+00  1.195106E-11
-5.450000E+00  5.600000E+00  8.062719E-12
-5.450000E+00  5.650000E+00  5.420484E-12
-5.450000E+00  5.700000E+00  3.632125E-12
-5.450000E+00  5.750000E+00  2.426195E-12
-5.450000E+00  5.800000E+00  1.615730E-12
-5.450000E+00  5.850000E+00  1.072581E-12
-5.450000E+00  5.900000E+00  7.093478E-13
-5.450000E+00  5.950000E+00  4.667338E-13
-5.450000E+00  6.000000E+00  3.047248E-13
-5.450000E+00  6.050000E+00  1.964743E-13
-5.450000E+00  6.100000E+00  1.240814E-13
-5.450000E+00  6.150000E+00  7.569125E-14
-5.450000E+00  6.200000E+00  4.351634E-14
-5.450000E+00  6.250000E+00  2.249659E-14
-5.450000E+00  6.300000E+00  9.404615E-15
-5.450000E+00  6.350000E+00  2.264503E-15
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  7.790730E-15
-5.400000E+00 -6.300000E+00  3.253136E-14
-5.400000E+00 -6.250000E+00  7.848466E-14
-5.400000E+00 -6.200000E+00  1.534860E-13
-5.400000E+00 -6.150000E+00  2.703157E-13
-5.400000E+00 -6.100000E+00  4.489458E-13
-5.400000E+00 -6.050000E+00  7.199787E-13
-5.400000E+00 -6.000000E+00  1.129762E-12
-5.400000E+00 -5.950000E+00  1.747886E-12
-5.400000E+00 -5.900000E+00  2.678070E-12
-5.400000E+00 -5.850000E+00  4.073837E-12
-5.400000E+00 -5.800000E+00  6.160943E-12
-5.400000E+00 -5.750000E+00  9.269243E-12
-5.400000E+00 -5.700000E+00  1.387767E-11
-5.400000E+00 -5.650000E+00  2.067730E-11
-5.400000E+00 -5.600000E+00  3.065923E-11
-5.400000E+00 -5.550000E+00  4.523615E-11
-5.400000E+00 -5.500000E+00  6.640954E-11
-5.400000E+00 -5.450000E+00  9.699789E-11
-5.400000E+00 -5.400000E+00  1.409464E-10
-5.400000E+00 -5.350000E+00  2.037440E-10
-5.400000E+00 -5.300000E+00  2.929820E-10
-5.400000E+00 -5.250000E+00  4.190960E-10
-5.400000E+00 -5.200000E+00  5.963454E-10
-5.400000E+00 -5.150000E+00  8.440983E-10
-5.400000E+00 -5.100000E+00  1.188503E-09
-5.400000E+00 -5.050000E+00  1.664653E-09
-5.400000E+00 -5.000000E+00  2.319358E-09
-5.400000E+00 -4.950000E+00  3.214690E-09
-5.400000E+00 -4.900000E+00  4.432457E-09
-5.400000E+00 -4.850000E+00  6.079841E-09
-5.400000E+00 -4.800000E+00  8.296417E-09
-5.400000E+00 -4.750000E+00  1.126286E-08
-5.400000E+00 -4.700000E+00  1.521165E-08
-5.400000E+00 -4.650000E+00  2.044011E-08
-5.400000E+00 -4.600000E+00  2.732624E-08
-5.400000E+00 -4.550000E+00  3.634774E-08
-5.400000E+00 -4.500000E+00  4.810466E-08
-5.400000E+00 -4.450000E+00  6.334625E-08
-5.400000E+00 -4.400000E+00  8.300245E-08
-5.400000E+00 -4.350000E+00  1.082206E-07
-5.400000E+00 -4.300000E+00  1.404078E-07
-5.400000E+00 -4.250000E+00  1.812794E-07
-5.400000E+00 -4.200000E+00  2.329143E-07
-5.400000E+00 -4.150000E+00  2.978165E-07
-5.400000E+00 -4.100000E+00  3.789848E-07
-5.400000E+00 -4.050000E+00  4.799887E-07
-5.400000E+00 -4.000000E+00  6.050520E-07
-5.400000E+00 -3.950000E+00  7.591435E-07
-5.400000E+00 -3.900000E+00  9.480735E-07
-5.400000E+00 -3.850000E+00  1.178597E-06
-5.400000E+00 -3.800000E+00  1.458518E-06
-5.400000E+00 -3.750000E+00  1.796807E-06
-5.400000E+00 -3.700000E+00  2.203704E-06
-5.400000E+00 -3.650000E+00  2.690839E-06
-5.400000E+00 -3.600000E+00  3.271341E-06
-5.400000E+00 -3.550000E+00  3.959941E-06
-5.400000E+00 -3.500000E+00  4.773074E-06
-5.400000E+00 -3.450000E+00  5.728971E-06
-5.400000E+00 -3.400000E+00  6.847734E-06
-5.400000E+00 -3.350000E+00  8.151399E-06
-5.400000E+00 -3.300000E+00  9.663985E-06
-5.400000E+00 -3.250000E+00  1.141151E-05
-5.400000E+00 -3.200000E+00  1.342201E-05
-5.400000E+00 -3.150000E+00  1.572549E-05
-5.400000E+00 -3.100000E+00  1.835389E-05
-5.400000E+00 -3.050000E+00  2.134100E-05
-5.400000E+00 -3.000000E+00  2.472236E-05
-5.400000E+00 -2.950000E+00  2.853508E-05
-5.400000E+00 -2.900000E+00  3.281773E-05
-5.400000E+00 -2.850000E+00  3.761007E-05
-5.400000E+00 -2.800000E+00  4.295283E-05
-5.400000E+00 -2.750000E+00  4.888749E-05
-5.400000E+00 -2.700000E+00  5.545591E-05
-5.400000E+00 -2.650000E+00  6.270007E-05
-5.400000E+00 -2.600000E+00  7.066167E-05
-5.400000E+00 -2.550000E+00  7.938180E-05
-5.400000E+00 -2.500000E+00  8.890052E-05
-5.400000E+00 -2.450000E+00  9.925650E-05
-5.400000E+00 -2.400000E+00  1.104865E-04
-5.400000E+00 -2.350000E+00  1.226252E-04
-5.400000E+00 -2.300000E+00  1.357043E-04
-5.400000E+00 -2.250000E+00  1.497525E-04
-5.400000E+00 -2.200000E+00  1.647951E-04
-5.400000E+00 -2.150000E+00  1.808533E-04
-5.400000E+00 -2.100000E+00  1.979439E-04
-5.400000E+00 -2.050000E+00  2.160789E-04
-5.400000E+00 -2.000000E+00  2.352652E-04
-5.400000E+00 -1.950000E+00  2.555044E-04
-5.400000E+00 -1.900000E+00  2.767921E-04
-5.400000E+00 -1.850000E+00  2.991179E-04
-5.400000E+00 -1.800000E+00  3.224653E-04
-5.400000E+00 -1.750000E+00  3.468112E-04
-5.400000E+00 -1.700000E+00  3.721258E-04
-5.400000E+00 -1.650000E+00  3.983730E-04
-5.400000E+00 -1.600000E+00  4.255095E-04
-5.400000E+00 -1.550000E+00  4.534857E-04
-5.400000E+00 -1.500000E+00  4.822452E-04
-5.400000E+00 -1.450000E+00  5.117252E-04
-5.400000E+00 -1.400000E+00  5.418564E-04
-5.400000E+00 -1.350000E+00  5.725637E-04
-5.400000E+00 -1.300000E+00  6.037661E-04
-5.400000E+00 -1.250000E+00  6.353773E-04
-5.400000E+00 -1.200000E+00  6.673057E-04
-5.400000E+00 -1.150000E+00  6.994554E-04
-5.400000E+00 -1.100000E+00  7.317261E-04
-5.400000E+00 -1.050000E+00  7.640142E-04
-5.400000E+00 -1.000000E+00  7.962125E-04
-5.400000E+00 -9.500000E-01  8.282118E-04
-5.400000E+00 -9.000000E-01  8.599005E-04
-5.400000E+00 -8.500000E-01  8.911658E-04
-5.400000E+00 -8.000000E-01  9.218941E-04
-5.400000E+00 -7.500000E-01  9.519714E-04
-5.400000E+00 -7.000000E-01  9.812843E-04
-5.400000E+00 -6.500000E-01  1.009720E-03
-5.400000E+00 -6.000000E-01  1.037168E-03
-5.400000E+00 -5.500000E-01  1.063520E-03
-5.400000E+00 -5.000000E-01  1.088669E-03
-5.400000E+00 -4.500000E-01  1.112512E-03
-5.400000E+00 -4.000000E-01  1.134950E-03
-5.400000E+00 -3.500000E-01  1.155889E-03
-5.400000E+00 -3.000000E-01  1.175237E-03
-5.400000E+00 -2.500000E-01  1.192911E-03
-5.400000E+00 -2.000000E-01  1.208831E-03
-5.400000E+00 -1.500000E-01  1.222923E-03
-5.400000E+00 -1.000000E-01  1.235121E-03
-5.400000E+00 -5.000000E-02  1.245365E-03
-5.400000E+00  0.000000E+00  1.253601E-03
-5.400000E+00  5.000000E-02  1.259785E-03
-5.400000E+00  1.000000E-01  1.263878E-03
-5.400000E+00  1.500000E-01  1.265852E-03
-5.400000E+00  2.000000E-01  1.265684E-03
-5.400000E+00  2.500000E-01  1.263362E-03
-5.400000E+00  3.000000E-01  1.258881E-03
-5.400000E+00  3.500000E-01  1.252247E-03
-5.400000E+00  4.000000E-01  1.243472E-03
-5.400000E+00  4.500000E-01  1.232579E-03
-5.400000E+00  5.000000E-01  1.219600E-03
-5.400000E+00  5.500000E-01  1.204576E-03
-5.400000E+00  6.000000E-01  1.187556E-03
-5.400000E+00  6.500000E-01  1.168599E-03
-5.400000E+00  7.000000E-01  1.147773E-03
-5.400000E+00  7.500000E-01  1.125154E-03
-5.400000E+00  8.000000E-01  1.100827E-03
-5.400000E+00  8.500000E-01  1.074885E-03
-5.400000E+00  9.000000E-01  1.047429E-03
-5.400000E+00  9.500000E-01  1.018566E-03
-5.400000E+00  1.000000E+00  9.884127E-04
-5.400000E+00  1.050000E+00  9.570898E-04
-5.400000E+00  1.100000E+00  9.247247E-04
-5.400000E+00  1.150000E+00  8.914500E-04
-5.400000E+00  1.200000E+00  8.574023E-04
-5.400000E+00  1.250000E+00  8.227219E-04
-5.400000E+00  1.300000E+00  7.875517E-04
-5.400000E+00  1.350000E+00  7.520360E-04
-5.400000E+00  1.400000E+00  7.163200E-04
-5.400000E+00  1.450000E+00  6.805486E-04
-5.400000E+00  1.500000E+00  6.448649E-04
-5.400000E+00  1.550000E+00  6.094097E-04
-5.400000E+00  1.600000E+00  5.743199E-04
-5.400000E+00  1.650000E+00  5.397277E-04
-5.400000E+00  1.700000E+00  5.057593E-04
-5.400000E+00  1.750000E+00  4.725341E-04
-5.400000E+00  1.800000E+00  4.401632E-04
-5.400000E+00  1.850000E+00  4.087494E-04
-5.400000E+00  1.900000E+00  3.783852E-04
-5.400000E+00  1.950000E+00  3.491531E-04
-5.400000E+00  2.000000E+00  3.211246E-04
-5.400000E+00  2.050000E+00  2.943595E-04
-5.400000E+00  2.100000E+00  2.689063E-04
-5.400000E+00  2.150000E+00  2.448013E-04
-5.400000E+00  2.200000E+00  2.220692E-04
-5.400000E+00  2.250000E+00  2.007229E-04
-5.400000E+00  2.300000E+00  1.807642E-04
-5.400000E+00  2.350000E+00  1.621840E-04
-5.400000E+00  2.400000E+00  1.449632E-04
-5.400000E+00  2.450000E+00  1.290732E-04
-5.400000E+00  2.500000E+00  1.144769E-04
-5.400000E+00  2.550000E+00  1.011299E-04
-5.400000E+00  2.600000E+00  8.898109E-05
-5.400000E+00  2.650000E+00  7.797405E-05
-5.400000E+00  2.700000E+00  6.804795E-05
-5.400000E+00  2.750000E+00  5.913874E-05
-5.400000E+00  2.800000E+00  5.118013E-05
-5.400000E+00  2.850000E+00  4.410465E-05
-5.400000E+00  2.900000E+00  3.784454E-05
-5.400000E+00  2.950000E+00  3.233265E-05
-5.400000E+00  3.000000E+00  2.750316E-05
-5.400000E+00  3.050000E+00  2.329231E-05
-5.400000E+00  3.100000E+00  1.963891E-05
-5.400000E+00  3.150000E+00  1.648483E-05
-5.400000E+00  3.200000E+00  1.377533E-05
-5.400000E+00  3.250000E+00  1.145933E-05
-5.400000E+00  3.300000E+00  9.489568E-06
-5.400000E+00  3.350000E+00  7.822673E-06
-5.400000E+00  3.400000E+00  6.419153E-06
-5.400000E+00  3.450000E+00  5.243333E-06
-5.400000E+00  3.500000E+00  4.263229E-06
-5.400000E+00  3.550000E+00  3.450378E-06
-5.400000E+00  3.600000E+00  2.779636E-06
-5.400000E+00  3.650000E+00  2.228945E-06
-5.400000E+00  3.700000E+00  1.779097E-06
-5.400000E+00  3.750000E+00  1.413473E-06
-5.400000E+00  3.800000E+00  1.117798E-06
-5.400000E+00  3.850000E+00  8.798895E-07
-5.400000E+00  3.900000E+00  6.894194E-07
-5.400000E+00  3.950000E+00  5.376904E-07
-5.400000E+00  4.000000E+00  4.174246E-07
-5.400000E+00  4.050000E+00  3.225707E-07
-5.400000E+00  4.100000E+00  2.481294E-07
-5.400000E+00  4.150000E+00  1.899956E-07
-5.400000E+00  4.200000E+00  1.448196E-07
-5.400000E+00  4.250000E+00  1.098845E-07
-5.400000E+00  4.300000E+00  8.300013E-08
-5.400000E+00  4.350000E+00  6.241112E-08
-5.400000E+00  4.400000E+00  4.671909E-08
-5.400000E+00  4.450000E+00  3.481648E-08
-5.400000E+00  4.500000E+00  2.583105E-08
-5.400000E+00  4.550000E+00  1.907984E-08
-5.400000E+00  4.600000E+00  1.403112E-08
-5.400000E+00  4.650000E+00  1.027314E-08
-5.400000E+00  4.700000E+00  7.488860E-09
-5.400000E+00  4.750000E+00  5.435487E-09
-5.400000E+00  4.800000E+00  3.928069E-09
-5.400000E+00  4.850000E+00  2.826472E-09
-5.400000E+00  4.900000E+00  2.025079E-09
-5.400000E+00  4.950000E+00  1.444696E-09
-5.400000E+00  5.000000E+00  1.026252E-09
-5.400000E+00  5.050000E+00  7.259038E-10
-5.400000E+00  5.100000E+00  5.112767E-10
-5.400000E+00  5.150000E+00  3.585825E-10
-5.400000E+00  5.200000E+00  2.504283E-10
-5.400000E+00  5.250000E+00  1.741587E-10
-5.400000E+00  5.300000E+00  1.206098E-10
-5.400000E+00  5.350000E+00  8.317800E-11
-5.400000E+00  5.400000E+00  5.712691E-11
-5.400000E+00  5.450000E+00  3.907558E-11
-5.400000E+00  5.500000E+00  2.662188E-11
-5.400000E+00  5.550000E+00  1.806713E-11
-5.400000E+00  5.600000E+00  1.221571E-11
-5.400000E+00  5.650000E+00  8.230035E-12
-5.400000E+00  5.700000E+00  5.526072E-12
-5.400000E+00  5.750000E+00  3.698547E-12
-5.400000E+00  5.800000E+00  2.467576E-12
-5.400000E+00  5.850000E+00  1.640819E-12
-5.400000E+00  5.900000E+00  1.086766E-12
-5.400000E+00  5.950000E+00  7.159692E-13
-5.400000E+00  6.000000E+00  4.679188E-13
-5.400000E+00  6.050000E+00  3.019179E-13
-5.400000E+00  6.100000E+00  1.907634E-13
-5.400000E+00  6.150000E+00  1.163958E-13
-5.400000E+00  6.200000E+00  6.692177E-14
-5.400000E+00  6.250000E+00  3.459428E-14
-5.400000E+00  6.300000E+00  1.446042E-14
-5.400000E+00  6.350000E+00  3.481544E-15
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  1.151408E-14
-5.350000E+00 -6.300000E+00  4.807970E-14
-5.350000E+00 -6.250000E+00  1.159966E-13
-5.350000E+00 -6.200000E+00  2.268336E-13
-5.350000E+00 -6.150000E+00  3.994366E-13
-5.350000E+00 -6.100000E+00  6.632152E-13
-5.350000E+00 -6.050000E+00  1.063165E-12
-5.350000E+00 -6.000000E+00  1.667329E-12
-5.350000E+00 -5.950000E+00  2.577720E-12
-5.350000E+00 -5.900000E+00  3.946147E-12
-5.350000E+00 -5.850000E+00  5.996986E-12
-5.350000E+00 -5.800000E+00  9.059680E-12
-5.350000E+00 -5.750000E+00  1.361485E-11
-5.350000E+00 -5.700000E+00  2.035928E-11
-5.350000E+00 -5.650000E+00  3.029682E-11
-5.350000E+00 -5.600000E+00  4.486485E-11
-5.350000E+00 -5.550000E+00  6.610891E-11
-5.350000E+00 -5.500000E+00  9.692229E-11
-5.350000E+00 -5.450000E+00  1.413726E-10
-5.350000E+00 -5.400000E+00  2.051435E-10
-5.350000E+00 -5.350000E+00  2.961295E-10
-5.350000E+00 -5.300000E+00  4.252286E-10
-5.350000E+00 -5.250000E+00  6.073950E-10
-5.350000E+00 -5.200000E+00  8.630247E-10
-5.350000E+00 -5.150000E+00  1.219768E-09
-5.350000E+00 -5.100000E+00  1.714882E-09
-5.350000E+00 -5.050000E+00  2.398268E-09
-5.350000E+00 -5.000000E+00  3.336357E-09
-5.350000E+00 -4.950000E+00  4.617049E-09
-5.350000E+00 -4.900000E+00  6.355952E-09
-5.350000E+00 -4.850000E+00  8.704197E-09
-5.350000E+00 -4.800000E+00  1.185815E-08
-5.350000E+00 -4.750000E+00  1.607143E-08
-5.350000E+00 -4.700000E+00  2.166959E-08
-5.350000E+00 -4.650000E+00  2.906802E-08
-5.350000E+00 -4.600000E+00  3.879351E-08
-5.350000E+00 -4.550000E+00  5.151009E-08
-5.350000E+00 -4.500000E+00  6.804977E-08
-5.350000E+00 -4.450000E+00  8.944862E-08
-5.350000E+00 -4.400000E+00  1.169891E-07
-5.350000E+00 -4.350000E+00  1.522492E-07
-5.350000E+00 -4.300000E+00  1.971584E-07
-5.350000E+00 -4.250000E+00  2.540623E-07
-5.350000E+00 -4.200000E+00  3.257944E-07
-5.350000E+00 -4.150000E+00  4.157578E-07
-5.350000E+00 -4.100000E+00  5.280145E-07
-5.350000E+00 -4.050000E+00  6.673840E-07
-5.350000E+00 -4.000000E+00  8.395500E-07
-5.350000E+00 -3.950000E+00  1.051175E-06
-5.350000E+00 -3.900000E+00  1.310023E-06
-5.350000E+00 -3.850000E+00  1.625084E-06
-5.350000E+00 -3.800000E+00  2.006711E-06
-5.350000E+00 -3.750000E+00  2.466749E-06
-5.350000E+00 -3.700000E+00  3.018673E-06
-5.350000E+00 -3.650000E+00  3.677719E-06
-5.350000E+00 -3.600000E+00  4.461010E-06
-5.350000E+00 -3.550000E+00  5.387676E-06
-5.350000E+00 -3.500000E+00  6.478962E-06
-5.350000E+00 -3.450000E+00  7.758319E-06
-5.350000E+00 -3.400000E+00  9.251478E-06
-5.350000E+00 -3.350000E+00  1.098650E-05
-5.350000E+00 -3.300000E+00  1.299381E-05
-5.350000E+00 -3.250000E+00  1.530618E-05
-5.350000E+00 -3.200000E+00  1.795871E-05
-5.350000E+00 -3.150000E+00  2.098876E-05
-5.350000E+00 -3.100000E+00  2.443584E-05
-5.350000E+00 -3.050000E+00  2.834147E-05
-5.350000E+00 -3.000000E+00  3.274903E-05
-5.350000E+00 -2.950000E+00  3.770350E-05
-5.350000E+00 -2.900000E+00  4.325125E-05
-5.350000E+00 -2.850000E+00  4.943971E-05
-5.350000E+00 -2.800000E+00  5.631709E-05
-5.350000E+00 -2.750000E+00  6.393199E-05
-5.350000E+00 -2.700000E+00  7.233304E-05
-5.350000E+00 -2.650000E+00  8.156846E-05
-5.350000E+00 -2.600000E+00  9.168564E-05
-5.350000E+00 -2.550000E+00  1.027307E-04
-5.350000E+00 -2.500000E+00  1.147480E-04
-5.350000E+00 -2.450000E+00  1.277796E-04
-5.350000E+00 -2.400000E+00  1.418649E-04
-5.350000E+00 -2.350000E+00  1.570401E-04
-5.350000E+00 -2.300000E+00  1.733377E-04
-5.350000E+00 -2.250000E+00  1.907861E-04
-5.350000E+00 -2.200000E+00  2.094088E-04
-5.350000E+00 -2.150000E+00  2.292247E-04
-5.350000E+00 -2.100000E+00  2.502468E-04
-5.350000E+00 -2.050000E+00  2.724825E-04
-5.350000E+00 -2.000000E+00  2.959328E-04
-5.350000E+00 -1.950000E+00  3.205924E-04
-5.350000E+00 -1.900000E+00  3.464490E-04
-5.350000E+00 -1.850000E+00  3.734833E-04
-5.350000E+00 -1.800000E+00  4.016690E-04
-5.350000E+00 -1.750000E+00  4.309720E-04
-5.350000E+00 -1.700000E+00  4.613514E-04
-5.350000E+00 -1.650000E+00  4.927584E-04
-5.350000E+00 -1.600000E+00  5.251372E-04
-5.350000E+00 -1.550000E+00  5.584243E-04
-5.350000E+00 -1.500000E+00  5.925496E-04
-5.350000E+00 -1.450000E+00  6.274358E-04
-5.350000E+00 -1.400000E+00  6.629990E-04
-5.350000E+00 -1.350000E+00  6.991492E-04
-5.350000E+00 -1.300000E+00  7.357904E-04
-5.350000E+00 -1.250000E+00  7.728212E-04
-5.350000E+00 -1.200000E+00  8.101351E-04
-5.350000E+00 -1.150000E+00  8.476211E-04
-5.350000E+00 -1.100000E+00  8.851645E-04
-5.350000E+00 -1.050000E+00  9.226469E-04
-5.350000E+00 -1.000000E+00  9.599474E-04
-5.350000E+00 -9.500000E-01  9.969427E-04
-5.350000E+00 -9.000000E-01  1.033508E-03
-5.350000E+00 -8.500000E-01  1.069518E-03
-5.350000E+00 -8.000000E-01  1.104846E-03
-5.350000E+00 -7.500000E-01  1.139367E-03
-5.350000E+00 -7.000000E-01  1.172956E-03
-5.350000E+00 -6.500000E-01  1.205489E-03
-5.350000E+00 -6.000000E-01  1.236846E-03
-5.350000E+00 -5.500000E-01  1.266908E-03
-5.350000E+00 -5.000000E-01  1.295559E-03
-5.350000E+00 -4.500000E-01  1.322690E-03
-5.350000E+00 -4.000000E-01  1.348191E-03
-5.350000E+00 -3.500000E-01  1.371962E-03
-5.350000E+00 -3.000000E-01  1.393904E-03
-5.350000E+00 -2.500000E-01  1.413927E-03
-5.350000E+00 -2.000000E-01  1.431946E-03
-5.350000E+00 -1.500000E-01  1.447880E-03
-5.350000E+00 -1.000000E-01  1.461660E-03
-5.350000E+00 -5.000000E-02  1.473219E-03
-5.350000E+00  0.000000E+00  1.482502E-03
-5.350000E+00  5.000000E-02  1.489458E-03
-5.350000E+00  1.000000E-01  1.494047E-03
-5.350000E+00  1.500000E-01  1.496237E-03
-5.350000E+00  2.000000E-01  1.496004E-03
-5.350000E+00  2.500000E-01  1.493333E-03
-5.350000E+00  3.000000E-01  1.488218E-03
-5.350000E+00  3.500000E-01  1.480663E-03
-5.350000E+00  4.000000E-01  1.470682E-03
-5.350000E+00  4.500000E-01  1.458295E-03
-5.350000E+00  5.000000E-01  1.443537E-03
-5.350000E+00  5.500000E-01  1.426449E-03
-5.350000E+00  6.000000E-01  1.407083E-03
-5.350000E+00  6.500000E-01  1.385500E-03
-5.350000E+00  7.000000E-01  1.361772E-03
-5.350000E+00  7.500000E-01  1.335978E-03
-5.350000E+00  8.000000E-01  1.308210E-03
-5.350000E+00  8.500000E-01  1.278565E-03
-5.350000E+00  9.000000E-01  1.247152E-03
-5.350000E+00  9.500000E-01  1.214087E-03
-5.350000E+00  1.000000E+00  1.179494E-03
-5.350000E+00  1.050000E+00  1.143505E-03
-5.350000E+00  1.100000E+00  1.106260E-03
-5.350000E+00  1.150000E+00  1.067902E-03
-5.350000E+00  1.200000E+00  1.028582E-03
-5.350000E+00  1.250000E+00  9.884558E-04
-5.350000E+00  1.300000E+00  9.476824E-04
-5.350000E+00  1.350000E+00  9.064235E-04
-5.350000E+00  1.400000E+00  8.648426E-04
-5.350000E+00  1.450000E+00  8.231040E-04
-5.350000E+00  1.500000E+00  7.813713E-04
-5.350000E+00  1.550000E+00  7.398066E-04
-5.350000E+00  1.600000E+00  6.985686E-04
-5.350000E+00  1.650000E+00  6.578120E-04
-5.350000E+00  1.700000E+00  6.176858E-04
-5.350000E+00  1.750000E+00  5.783323E-04
-5.350000E+00  1.800000E+00  5.398856E-04
-5.350000E+00  1.850000E+00  5.024710E-04
-5.350000E+00  1.900000E+00  4.662032E-04
-5.350000E+00  1.950000E+00  4.311860E-04
-5.350000E+00  2.000000E+00  3.975110E-04
-5.350000E+00  2.050000E+00  3.652574E-04
-5.350000E+00  2.100000E+00  3.344911E-04
-5.350000E+00  2.150000E+00  3.052645E-04
-5.350000E+00  2.200000E+00  2.776165E-04
-5.350000E+00  2.250000E+00  2.515721E-04
-5.350000E+00  2.300000E+00  2.271433E-04
-5.350000E+00  2.350000E+00  2.043289E-04
-5.350000E+00  2.400000E+00  1.831154E-04
-5.350000E+00  2.450000E+00  1.634779E-04
-5.350000E+00  2.500000E+00  1.453807E-04
-5.350000E+00  2.550000E+00  1.287783E-04
-5.350000E+00  2.600000E+00  1.136169E-04
-5.350000E+00  2.650000E+00  9.983533E-05
-5.350000E+00  2.700000E+00  8.736645E-05
-5.350000E+00  2.750000E+00  7.613823E-05
-5.350000E+00  2.800000E+00  6.607518E-05
-5.350000E+00  2.850000E+00  5.709946E-05
-5.350000E+00  2.900000E+00  4.913213E-05
-5.350000E+00  2.950000E+00  4.209415E-05
-5.350000E+00  3.000000E+00  3.590745E-05
-5.350000E+00  3.050000E+00  3.049571E-05
-5.350000E+00  3.100000E+00  2.578519E-05
-5.350000E+00  3.150000E+00  2.170533E-05
-5.350000E+00  3.200000E+00  1.818926E-05
-5.350000E+00  3.250000E+00  1.517419E-05
-5.350000E+00  3.300000E+00  1.260166E-05
-5.350000E+00  3.350000E+00  1.041774E-05
-5.350000E+00  3.400000E+00  8.573032E-06
-5.350000E+00  3.450000E+00  7.022706E-06
-5.350000E+00  3.500000E+00  5.726349E-06
-5.350000E+00  3.550000E+00  4.647824E-06
-5.350000E+00  3.600000E+00  3.755057E-06
-5.350000E+00  3.650000E+00  3.019782E-06
-5.350000E+00  3.700000E+00  2.417270E-06
-5.350000E+00  3.750000E+00  1.926036E-06
-5.350000E+00  3.800000E+00  1.527542E-06
-5.350000E+00  3.850000E+00  1.205904E-06
-5.350000E+00  3.900000E+00  9.476000E-07
-5.350000E+00  3.950000E+00  7.411947E-07
-5.350000E+00  4.000000E+00  5.770828E-07
-5.350000E+00  4.050000E+00  4.472461E-07
-5.350000E+00  4.100000E+00  3.450345E-07
-5.350000E+00  4.150000E+00  2.649668E-07
-5.350000E+00  4.200000E+00  2.025533E-07
-5.350000E+00  4.250000E+00  1.541391E-07
-5.350000E+00  4.300000E+00  1.167667E-07
-5.350000E+00  4.350000E+00  8.805726E-08
-5.350000E+00  4.400000E+00  6.610877E-08
-5.350000E+00  4.450000E+00  4.940929E-08
-5.350000E+00  4.500000E+00  3.676392E-08
-5.350000E+00  4.550000E+00  2.723370E-08
-5.350000E+00  4.600000E+00  2.008497E-08
-5.350000E+00  4.650000E+00  1.474766E-08
-5.350000E+00  4.700000E+00  1.078127E-08
-5.350000E+00  4.750000E+00  7.847277E-09
-5.350000E+00  4.800000E+00  5.686910E-09
-5.350000E+00  4.850000E+00  4.103443E-09
-5.350000E+00  4.900000E+00  2.948087E-09
-5.350000E+00  4.950000E+00  2.108905E-09
-5.350000E+00  5.000000E+00  1.502113E-09
-5.350000E+00  5.050000E+00  1.065322E-09
-5.350000E+00  5.100000E+00  7.523067E-10
-5.350000E+00  5.150000E+00  5.289914E-10
-5.350000E+00  5.200000E+00  3.703786E-10
-5.350000E+00  5.250000E+00  2.582216E-10
-5.350000E+00  5.300000E+00  1.792654E-10
-5.350000E+00  5.350000E+00  1.239280E-10
-5.350000E+00  5.400000E+00  8.531586E-11
-5.350000E+00  5.450000E+00  5.849280E-11
-5.350000E+00  5.500000E+00  3.994136E-11
-5.350000E+00  5.550000E+00  2.716679E-11
-5.350000E+00  5.600000E+00  1.840808E-11
-5.350000E+00  5.650000E+00  1.242806E-11
-5.350000E+00  5.700000E+00  8.361724E-12
-5.350000E+00  5.750000E+00  5.607197E-12
-5.350000E+00  5.800000E+00  3.747723E-12
-5.350000E+00  5.850000E+00  2.496166E-12
-5.350000E+00  5.900000E+00  1.655708E-12
-5.350000E+00  5.950000E+00  1.092146E-12
-5.350000E+00  6.000000E+00  7.144763E-13
-5.350000E+00  6.050000E+00  4.613420E-13
-5.350000E+00  6.100000E+00  2.916315E-13
-5.350000E+00  6.150000E+00  1.779846E-13
-5.350000E+00  6.200000E+00  1.023387E-13
-5.350000E+00  6.250000E+00  5.289983E-14
-5.350000E+00  6.300000E+00  2.210994E-14
-5.350000E+00  6.350000E+00  5.322808E-15
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  1.693053E-14
-5.300000E+00 -6.300000E+00  7.069831E-14
-5.300000E+00 -6.250000E+00  1.705650E-13
-5.300000E+00 -6.200000E+00  3.335226E-13
-5.300000E+00 -6.150000E+00  5.872171E-13
-5.300000E+00 -6.100000E+00  9.747292E-13
-5.300000E+00 -6.050000E+00  1.561872E-12
-5.300000E+00 -6.000000E+00  2.448017E-12
-5.300000E+00 -5.950000E+00  3.781920E-12
-5.300000E+00 -5.900000E+00  5.784614E-12
-5.300000E+00 -5.850000E+00  8.782286E-12
-5.300000E+00 -5.800000E+00  1.325314E-11
-5.300000E+00 -5.750000E+00  1.989376E-11
-5.300000E+00 -5.700000E+00  2.971241E-11
-5.300000E+00 -5.650000E+00  4.415944E-11
-5.300000E+00 -5.600000E+00  6.530820E-11
-5.300000E+00 -5.550000E+00  9.610444E-11
-5.300000E+00 -5.500000E+00  1.407078E-10
-5.300000E+00 -5.450000E+00  2.049561E-10
-5.300000E+00 -5.400000E+00  2.969928E-10
-5.300000E+00 -5.350000E+00  4.281080E-10
-5.300000E+00 -5.300000E+00  6.138596E-10
-5.300000E+00 -5.250000E+00  8.755559E-10
-5.300000E+00 -5.200000E+00  1.242204E-09
-5.300000E+00 -5.150000E+00  1.753052E-09
-5.300000E+00 -5.100000E+00  2.460878E-09
-5.300000E+00 -5.050000E+00  3.436228E-09
-5.300000E+00 -5.000000E+00  4.772820E-09
-5.300000E+00 -4.950000E+00  6.594397E-09
-5.300000E+00 -4.900000E+00  9.063351E-09
-5.300000E+00 -4.850000E+00  1.239150E-08
-5.300000E+00 -4.800000E+00  1.685342E-08
-5.300000E+00 -4.750000E+00  2.280292E-08
-5.300000E+00 -4.700000E+00  3.069306E-08
-5.300000E+00 -4.650000E+00  4.110051E-08
-5.300000E+00 -4.600000E+00  5.475473E-08
-5.300000E+00 -4.550000E+00  7.257285E-08
-5.300000E+00 -4.500000E+00  9.570089E-08
-5.300000E+00 -4.450000E+00  1.255621E-07
-5.300000E+00 -4.400000E+00  1.639134E-07
-5.300000E+00 -4.350000E+00  2.129098E-07
-5.300000E+00 -4.300000E+00  2.751793E-07
-5.300000E+00 -4.250000E+00  3.539062E-07
-5.300000E+00 -4.200000E+00  4.529259E-07
-5.300000E+00 -4.150000E+00  5.768291E-07
-5.300000E+00 -4.100000E+00  7.310778E-07
-5.300000E+00 -4.050000E+00  9.221302E-07
-5.300000E+00 -4.000000E+00  1.157576E-06
-5.300000E+00 -3.950000E+00  1.446279E-06
-5.300000E+00 -3.900000E+00  1.798529E-06
-5.300000E+00 -3.850000E+00  2.226200E-06
-5.300000E+00 -3.800000E+00  2.742903E-06
-5.300000E+00 -3.750000E+00  3.364154E-06
-5.300000E+00 -3.700000E+00  4.107525E-06
-5.300000E+00 -3.650000E+00  4.992797E-06
-5.300000E+00 -3.600000E+00  6.042102E-06
-5.300000E+00 -3.550000E+00  7.280047E-06
-5.300000E+00 -3.500000E+00  8.733828E-06
-5.300000E+00 -3.450000E+00  1.043331E-05
-5.300000E+00 -3.400000E+00  1.241109E-05
-5.300000E+00 -3.350000E+00  1.470252E-05
-5.300000E+00 -3.300000E+00  1.734571E-05
-5.300000E+00 -3.250000E+00  2.038147E-05
-5.300000E+00 -3.200000E+00  2.385324E-05
-5.300000E+00 -3.150000E+00  2.780696E-05
-5.300000E+00 -3.100000E+00  3.229086E-05
-5.300000E+00 -3.050000E+00  3.735531E-05
-5.300000E+00 -3.000000E+00  4.305248E-05
-5.300000E+00 -2.950000E+00  4.943609E-05
-5.300000E+00 -2.900000E+00  5.656102E-05
-5.300000E+00 -2.850000E+00  6.448295E-05
-5.300000E+00 -2.800000E+00  7.325790E-05
-5.300000E+00 -2.750000E+00  8.294180E-05
-5.300000E+00 -2.700000E+00  9.358996E-05
-5.300000E+00 -2.650000E+00  1.052566E-04
-5.300000E+00 -2.600000E+00  1.179943E-04
-5.300000E+00 -2.550000E+00  1.318535E-04
-5.300000E+00 -2.500000E+00  1.468818E-04
-5.300000E+00 -2.450000E+00  1.631236E-04
-5.300000E+00 -2.400000E+00  1.806194E-04
-5.300000E+00 -2.350000E+00  1.994055E-04
-5.300000E+00 -2.300000E+00  2.195131E-04
-5.300000E+00 -2.250000E+00  2.409682E-04
-5.300000E+00 -2.200000E+00  2.637908E-04
-5.300000E+00 -2.150000E+00  2.879947E-04
-5.300000E+00 -2.100000E+00  3.135871E-04
-5.300000E+00 -2.050000E+00  3.405679E-04
-5.300000E+00 -2.000000E+00  3.689300E-04
-5.300000E+00 -1.950000E+00  3.986583E-04
-5.300000E+00 -1.900000E+00  4.297302E-04
-5.300000E+00 -1.850000E+00  4.621149E-04
-5.300000E+00 -1.800000E+00  4.957737E-04
-5.300000E+00 -1.750000E+00  5.306595E-04
-5.300000E+00 -1.700000E+00  5.667173E-04
-5.300000E+00 -1.650000E+00  6.038842E-04
-5.300000E+00 -1.600000E+00  6.420891E-04
-5.300000E+00 -1.550000E+00  6.812535E-04
-5.300000E+00 -1.500000E+00  7.212915E-04
-5.300000E+00 -1.450000E+00  7.621099E-04
-5.300000E+00 -1.400000E+00  8.036091E-04
-5.300000E+00 -1.350000E+00  8.456829E-04
-5.300000E+00 -1.300000E+00  8.882195E-04
-5.300000E+00 -1.250000E+00  9.311019E-04
-5.300000E+00 -1.200000E+00  9.742082E-04
-5.300000E+00 -1.150000E+00  1.017412E-03
-5.300000E+00 -1.100000E+00  1.060585E-03
-5.300000E+00 -1.050000E+00  1.103593E-03
-5.300000E+00 -1.000000E+00  1.146302E-03
-5.300000E+00 -9.500000E-01  1.188576E-03
-5.300000E+00 -9.000000E-01  1.230277E-03
-5.300000E+00 -8.500000E-01  1.271267E-03
-5.300000E+00 -8.000000E-01  1.311409E-03
-5.300000E+00 -7.500000E-01  1.350567E-03
-5.300000E+00 -7.000000E-01  1.388605E-03
-5.300000E+00 -6.500000E-01  1.425390E-03
-5.300000E+00 -6.000000E-01  1.460793E-03
-5.300000E+00 -5.500000E-01  1.494686E-03
-5.300000E+00 -5.000000E-01  1.526947E-03
-5.300000E+00 -4.500000E-01  1.557456E-03
-5.300000E+00 -4.000000E-01  1.586100E-03
-5.300000E+00 -3.500000E-01  1.612770E-03
-5.300000E+00 -3.000000E-01  1.637363E-03
-5.300000E+00 -2.500000E-01  1.659783E-03
-5.300000E+00 -2.000000E-01  1.679938E-03
-5.300000E+00 -1.500000E-01  1.697746E-03
-5.300000E+00 -1.000000E-01  1.713131E-03
-5.300000E+00 -5.000000E-02  1.726023E-03
-5.300000E+00  0.000000E+00  1.736363E-03
-5.300000E+00  5.000000E-02  1.744098E-03
-5.300000E+00  1.000000E-01  1.749184E-03
-5.300000E+00  1.500000E-01  1.751586E-03
-5.300000E+00  2.000000E-01  1.751278E-03
-5.300000E+00  2.500000E-01  1.748243E-03
-5.300000E+00  3.000000E-01  1.742474E-03
-5.300000E+00  3.500000E-01  1.733973E-03
-5.300000E+00  4.000000E-01  1.722751E-03
-5.300000E+00  4.500000E-01  1.708832E-03
-5.300000E+00  5.000000E-01  1.692247E-03
-5.300000E+00  5.500000E-01  1.673039E-03
-5.300000E+00  6.000000E-01  1.651260E-03
-5.300000E+00  6.500000E-01  1.626973E-03
-5.300000E+00  7.000000E-01  1.600252E-03
-5.300000E+00  7.500000E-01  1.571179E-03
-5.300000E+00  8.000000E-01  1.539850E-03
-5.300000E+00  8.500000E-01  1.506366E-03
-5.300000E+00  9.000000E-01  1.470842E-03
-5.300000E+00  9.500000E-01  1.433399E-03
-5.300000E+00  1.000000E+00  1.394171E-03
-5.300000E+00  1.050000E+00  1.353297E-03
-5.300000E+00  1.100000E+00  1.310926E-03
-5.300000E+00  1.150000E+00  1.267215E-03
-5.300000E+00  1.200000E+00  1.222325E-03
-5.300000E+00  1.250000E+00  1.176427E-03
-5.300000E+00  1.300000E+00  1.129695E-03
-5.300000E+00  1.350000E+00  1.082306E-03
-5.300000E+00  1.400000E+00  1.034442E-03
-5.300000E+00  1.450000E+00  9.862878E-04
-5.300000E+00  1.500000E+00  9.380260E-04
-5.300000E+00  1.550000E+00  8.898406E-04
-5.300000E+00  1.600000E+00  8.419130E-04
-5.300000E+00  1.650000E+00  7.944214E-04
-5.300000E+00  1.700000E+00  7.475390E-04
-5.300000E+00  1.750000E+00  7.014329E-04
-5.300000E+00  1.800000E+00  6.562621E-04
-5.300000E+00  1.850000E+00  6.121770E-04
-5.300000E+00  1.900000E+00  5.693173E-04
-5.300000E+00  1.950000E+00  5.278111E-04
-5.300000E+00  2.000000E+00  4.877739E-04
-5.300000E+00  2.050000E+00  4.493074E-04
-5.300000E+00  2.100000E+00  4.124990E-04
-5.300000E+00  2.150000E+00  3.774209E-04
-5.300000E+00  2.200000E+00  3.441301E-04
-5.300000E+00  2.250000E+00  3.126678E-04
-5.300000E+00  2.300000E+00  2.830597E-04
-5.300000E+00  2.350000E+00  2.553165E-04
-5.300000E+00  2.400000E+00  2.294337E-04
-5.300000E+00  2.450000E+00  2.053930E-04
-5.300000E+00  2.500000E+00  1.831629E-04
-5.300000E+00  2.550000E+00  1.626999E-04
-5.300000E+00  2.600000E+00  1.439494E-04
-5.300000E+00  2.650000E+00  1.268472E-04
-5.300000E+00  2.700000E+00  1.113212E-04
-5.300000E+00  2.750000E+00  9.729223E-05
-5.300000E+00  2.800000E+00  8.467617E-05
-5.300000E+00  2.850000E+00  7.338494E-05
-5.300000E+00  2.900000E+00  6.332811E-05
-5.300000E+00  2.950000E+00  5.441420E-05
-5.300000E+00  3.000000E+00  4.655191E-05
-5.300000E+00  3.050000E+00  3.965123E-05
-5.300000E+00  3.100000E+00  3.362447E-05
-5.300000E+00  3.150000E+00  2.838707E-05
-5.300000E+00  3.200000E+00  2.385832E-05
-5.300000E+00  3.250000E+00  1.996192E-05
-5.300000E+00  3.300000E+00  1.662639E-05
-5.300000E+00  3.350000E+00  1.378536E-05
-5.300000E+00  3.400000E+00  1.137771E-05
-5.300000E+00  3.450000E+00  9.347622E-06
-5.300000E+00  3.500000E+00  7.644546E-06
-5.300000E+00  3.550000E+00  6.223027E-06
-5.300000E+00  3.600000E+00  5.042518E-06
-5.300000E+00  3.650000E+00  4.067113E-06
-5.300000E+00  3.700000E+00  3.265249E-06
-5.300000E+00  3.750000E+00  2.609376E-06
-5.300000E+00  3.800000E+00  2.075619E-06
-5.300000E+00  3.850000E+00  1.643424E-06
-5.300000E+00  3.900000E+00  1.295224E-06
-5.300000E+00  3.950000E+00  1.016098E-06
-5.300000E+00  4.000000E+00  7.934599E-07
-5.300000E+00  4.050000E+00  6.167612E-07
-5.300000E+00  4.100000E+00  4.772174E-07
-5.300000E+00  4.150000E+00  3.675597E-07
-5.300000E+00  4.200000E+00  2.818107E-07
-5.300000E+00  4.250000E+00  2.150855E-07
-5.300000E+00  4.300000E+00  1.634163E-07
-5.300000E+00  4.350000E+00  1.235996E-07
-5.300000E+00  4.400000E+00  9.306436E-08
-5.300000E+00  4.450000E+00  6.975916E-08
-5.300000E+00  4.500000E+00  5.205686E-08
-5.300000E+00  4.550000E+00  3.867415E-08
-5.300000E+00  4.600000E+00  2.860465E-08
-5.300000E+00  4.650000E+00  2.106359E-08
-5.300000E+00  4.700000E+00  1.544239E-08
-5.300000E+00  4.750000E+00  1.127168E-08
-5.300000E+00  4.800000E+00  8.191454E-09
-5.300000E+00  4.850000E+00  5.927013E-09
-5.300000E+00  4.900000E+00  4.269902E-09
-5.300000E+00  4.950000E+00  3.062743E-09
-5.300000E+00  5.000000E+00  2.187345E-09
-5.300000E+00  5.050000E+00  1.555395E-09
-5.300000E+00  5.100000E+00  1.101243E-09
-5.300000E+00  5.150000E+00  7.763328E-10
-5.300000E+00  5.200000E+00  5.449269E-10
-5.300000E+00  5.250000E+00  3.808545E-10
-5.300000E+00  5.300000E+00  2.650443E-10
-5.300000E+00  5.350000E+00  1.836655E-10
-5.300000E+00  5.400000E+00  1.267373E-10
-5.300000E+00  5.450000E+00  8.709102E-11
-5.300000E+00  5.500000E+00  5.960316E-11
-5.300000E+00  5.550000E+00  4.062916E-11
-5.300000E+00  5.600000E+00  2.758902E-11
-5.300000E+00  5.650000E+00  1.866512E-11
-5.300000E+00  5.700000E+00  1.258313E-11
-5.300000E+00  5.750000E+00  8.453997E-12
-5.300000E+00  5.800000E+00  5.660493E-12
-5.300000E+00  5.850000E+00  3.776289E-12
-5.300000E+00  5.900000E+00  2.508422E-12
-5.300000E+00  5.950000E+00  1.656642E-12
-5.300000E+00  6.000000E+00  1.084829E-12
-5.300000E+00  6.050000E+00  7.009890E-13
-5.300000E+00  6.100000E+00  4.433312E-13
-5.300000E+00  6.150000E+00  2.706356E-13
-5.300000E+00  6.200000E+00  1.556234E-13
-5.300000E+00  6.250000E+00  8.043995E-14
-5.300000E+00  6.300000E+00  3.361758E-14
-5.300000E+00  6.350000E+00  8.092547E-15
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  2.476839E-14
-5.250000E+00 -6.300000E+00  1.034283E-13
-5.250000E+00 -6.250000E+00  2.495250E-13
-5.250000E+00 -6.200000E+00  4.878853E-13
-5.250000E+00 -6.150000E+00  8.588529E-13
-5.250000E+00 -6.100000E+00  1.425205E-12
-5.250000E+00 -6.050000E+00  2.282699E-12
-5.250000E+00 -6.000000E+00  3.575700E-12
-5.250000E+00 -5.950000E+00  5.519980E-12
-5.250000E+00 -5.900000E+00  8.435661E-12
-5.250000E+00 -5.850000E+00  1.279443E-11
-5.250000E+00 -5.800000E+00  1.928673E-11
-5.250000E+00 -5.750000E+00  2.891673E-11
-5.250000E+00 -5.700000E+00  4.313561E-11
-5.250000E+00 -5.650000E+00  6.402747E-11
-5.250000E+00 -5.600000E+00  9.456678E-11
-5.250000E+00 -5.550000E+00  1.389725E-10
-5.250000E+00 -5.500000E+00  2.031920E-10
-5.250000E+00 -5.450000E+00  2.955577E-10
-5.250000E+00 -5.400000E+00  4.276719E-10
-5.250000E+00 -5.350000E+00  6.155911E-10
-5.250000E+00 -5.300000E+00  8.814001E-10
-5.250000E+00 -5.250000E+00  1.255289E-09
-5.250000E+00 -5.200000E+00  1.778277E-09
-5.250000E+00 -5.150000E+00  2.505750E-09
-5.250000E+00 -5.100000E+00  3.512043E-09
-5.250000E+00 -5.050000E+00  4.896303E-09
-5.250000E+00 -5.000000E+00  6.789964E-09
-5.250000E+00 -4.950000E+00  9.366186E-09
-5.250000E+00 -4.900000E+00  1.285171E-08
-5.250000E+00 -4.850000E+00  1.754159E-08
-5.250000E+00 -4.800000E+00  2.381743E-08
-5.250000E+00 -4.750000E+00  3.216974E-08
-5.250000E+00 -4.700000E+00  4.322509E-08
-5.250000E+00 -4.650000E+00  5.777895E-08
-5.250000E+00 -4.600000E+00  7.683493E-08
-5.250000E+00 -4.550000E+00  1.016515E-07
-5.250000E+00 -4.500000E+00  1.337969E-07
-5.250000E+00 -4.450000E+00  1.752131E-07
-5.250000E+00 -4.400000E+00  2.282905E-07
-5.250000E+00 -4.350000E+00  2.959526E-07
-5.250000E+00 -4.300000E+00  3.817532E-07
-5.250000E+00 -4.250000E+00  4.899850E-07
-5.250000E+00 -4.200000E+00  6.258014E-07
-5.250000E+00 -4.150000E+00  7.953508E-07
-5.250000E+00 -4.100000E+00  1.005922E-06
-5.250000E+00 -4.050000E+00  1.266104E-06
-5.250000E+00 -4.000000E+00  1.585952E-06
-5.250000E+00 -3.950000E+00  1.977166E-06
-5.250000E+00 -3.900000E+00  2.453277E-06
-5.250000E+00 -3.850000E+00  3.029829E-06
-5.250000E+00 -3.800000E+00  3.724574E-06
-5.250000E+00 -3.750000E+00  4.557655E-06
-5.250000E+00 -3.700000E+00  5.551785E-06
-5.250000E+00 -3.650000E+00  6.732413E-06
-5.250000E+00 -3.600000E+00  8.127875E-06
-5.250000E+00 -3.550000E+00  9.769520E-06
-5.250000E+00 -3.500000E+00  1.169181E-05
-5.250000E+00 -3.450000E+00  1.393239E-05
-5.250000E+00 -3.400000E+00  1.653212E-05
-5.250000E+00 -3.350000E+00  1.953505E-05
-5.250000E+00 -3.300000E+00  2.298837E-05
-5.250000E+00 -3.250000E+00  2.694230E-05
-5.250000E+00 -3.200000E+00  3.144994E-05
-5.250000E+00 -3.150000E+00  3.656703E-05
-5.250000E+00 -3.100000E+00  4.235169E-05
-5.250000E+00 -3.050000E+00  4.886411E-05
-5.250000E+00 -3.000000E+00  5.616615E-05
-5.250000E+00 -2.950000E+00  6.432092E-05
-5.250000E+00 -2.900000E+00  7.339233E-05
-5.250000E+00 -2.850000E+00  8.344453E-05
-5.250000E+00 -2.800000E+00  9.454142E-05
-5.250000E+00 -2.750000E+00  1.067460E-04
-5.250000E+00 -2.700000E+00  1.201198E-04
-5.250000E+00 -2.650000E+00  1.347223E-04
-5.250000E+00 -2.600000E+00  1.506103E-04
-5.250000E+00 -2.550000E+00  1.678370E-04
-5.250000E+00 -2.500000E+00  1.864521E-04
-5.250000E+00 -2.450000E+00  2.065003E-04
-5.250000E+00 -2.400000E+00  2.280213E-04
-5.250000E+00 -2.350000E+00  2.510490E-04
-5.250000E+00 -2.300000E+00  2.756112E-04
-5.250000E+00 -2.250000E+00  3.017288E-04
-5.250000E+00 -2.200000E+00  3.294155E-04
-5.250000E+00 -2.150000E+00  3.586774E-04
-5.250000E+00 -2.100000E+00  3.895127E-04
-5.250000E+00 -2.050000E+00  4.219114E-04
-5.250000E+00 -2.000000E+00  4.558548E-04
-5.250000E+00 -1.950000E+00  4.913156E-04
-5.250000E+00 -1.900000E+00  5.282578E-04
-5.250000E+00 -1.850000E+00  5.666365E-04
-5.250000E+00 -1.800000E+00  6.063980E-04
-5.250000E+00 -1.750000E+00  6.474798E-04
-5.250000E+00 -1.700000E+00  6.898108E-04
-5.250000E+00 -1.650000E+00  7.333115E-04
-5.250000E+00 -1.600000E+00  7.778941E-04
-5.250000E+00 -1.550000E+00  8.234632E-04
-5.250000E+00 -1.500000E+00  8.699158E-04
-5.250000E+00 -1.450000E+00  9.171420E-04
-5.250000E+00 -1.400000E+00  9.650251E-04
-5.250000E+00 -1.350000E+00  1.013443E-03
-5.250000E+00 -1.300000E+00  1.062267E-03
-5.250000E+00 -1.250000E+00  1.111364E-03
-5.250000E+00 -1.200000E+00  1.160598E-03
-5.250000E+00 -1.150000E+00  1.209827E-03
-5.250000E+00 -1.100000E+00  1.258908E-03
-5.250000E+00 -1.050000E+00  1.307695E-03
-5.250000E+00 -1.000000E+00  1.356040E-03
-5.250000E+00 -9.500000E-01  1.403794E-03
-5.250000E+00 -9.000000E-01  1.450809E-03
-5.250000E+00 -8.500000E-01  1.496937E-03
-5.250000E+00 -8.000000E-01  1.542028E-03
-5.250000E+00 -7.500000E-01  1.585938E-03
-5.250000E+00 -7.000000E-01  1.628523E-03
-5.250000E+00 -6.500000E-01  1.669642E-03
-5.250000E+00 -6.000000E-01  1.709157E-03
-5.250000E+00 -5.500000E-01  1.746935E-03
-5.250000E+00 -5.000000E-01  1.782845E-03
-5.250000E+00 -4.500000E-01  1.816764E-03
-5.250000E+00 -4.000000E-01  1.848572E-03
-5.250000E+00 -3.500000E-01  1.878156E-03
-5.250000E+00 -3.000000E-01  1.905407E-03
-5.250000E+00 -2.500000E-01  1.930226E-03
-5.250000E+00 -2.000000E-01  1.952517E-03
-5.250000E+00 -1.500000E-01  1.972194E-03
-5.250000E+00 -1.000000E-01  1.989177E-03
-5.250000E+00 -5.000000E-02  2.003395E-03
-5.250000E+00  0.000000E+00  2.014784E-03
-5.250000E+00  5.000000E-02  2.023288E-03
-5.250000E+00  1.000000E-01  2.028862E-03
-5.250000E+00  1.500000E-01  2.031467E-03
-5.250000E+00  2.000000E-01  2.031075E-03
-5.250000E+00  2.500000E-01  2.027668E-03
-5.250000E+00  3.000000E-01  2.021235E-03
-5.250000E+00  3.500000E-01  2.011778E-03
-5.250000E+00  4.000000E-01  1.999307E-03
-5.250000E+00  4.500000E-01  1.983842E-03
-5.250000E+00  5.000000E-01  1.965415E-03
-5.250000E+00  5.500000E-01  1.944068E-03
-5.250000E+00  6.000000E-01  1.919852E-03
-5.250000E+00  6.500000E-01  1.892831E-03
-5.250000E+00  7.000000E-01  1.863079E-03
-5.250000E+00  7.500000E-01  1.830680E-03
-5.250000E+00  8.000000E-01  1.795731E-03
-5.250000E+00  8.500000E-01  1.758337E-03
-5.250000E+00  9.000000E-01  1.718615E-03
-5.250000E+00  9.500000E-01  1.676692E-03
-5.250000E+00  1.000000E+00  1.632706E-03
-5.250000E+00  1.050000E+00  1.586804E-03
-5.250000E+00  1.100000E+00  1.539143E-03
-5.250000E+00  1.150000E+00  1.489888E-03
-5.250000E+00  1.200000E+00  1.439212E-03
-5.250000E+00  1.250000E+00  1.387296E-03
-5.250000E+00  1.300000E+00  1.334329E-03
-5.250000E+00  1.350000E+00  1.280503E-03
-5.250000E+00  1.400000E+00  1.226018E-03
-5.250000E+00  1.450000E+00  1.171073E-03
-5.250000E+00  1.500000E+00  1.115874E-03
-5.250000E+00  1.550000E+00  1.060625E-03
-5.250000E+00  1.600000E+00  1.005530E-03
-5.250000E+00  1.650000E+00  9.507908E-04
-5.250000E+00  1.700000E+00  8.966059E-04
-5.250000E+00  1.750000E+00  8.431682E-04
-5.250000E+00  1.800000E+00  7.906635E-04
-5.250000E+00  1.850000E+00  7.392692E-04
-5.250000E+00  1.900000E+00  6.891525E-04
-5.250000E+00  1.950000E+00  6.404687E-04
-5.250000E+00  2.000000E+00  5.933603E-04
-5.250000E+00  2.050000E+00  5.479553E-04
-5.250000E+00  2.100000E+00  5.043663E-04
-5.250000E+00  2.150000E+00  4.626895E-04
-5.250000E+00  2.200000E+00  4.230041E-04
-5.250000E+00  2.250000E+00  3.853718E-04
-5.250000E+00  2.300000E+00  3.498367E-04
-5.250000E+00  2.350000E+00  3.164251E-04
-5.250000E+00  2.400000E+00  2.851460E-04
-5.250000E+00  2.450000E+00  2.559918E-04
-5.250000E+00  2.500000E+00  2.289388E-04
-5.250000E+00  2.550000E+00  2.039484E-04
-5.250000E+00  2.600000E+00  1.809686E-04
-5.250000E+00  2.650000E+00  1.599347E-04
-5.250000E+00  2.700000E+00  1.407716E-04
-5.250000E+00  2.750000E+00  1.233950E-04
-5.250000E+00  2.800000E+00  1.077130E-04
-5.250000E+00  2.850000E+00  9.362800E-05
-5.250000E+00  2.900000E+00  8.103852E-05
-5.250000E+00  2.950000E+00  6.984041E-05
-5.250000E+00  3.000000E+00  5.992863E-05
-5.250000E+00  3.050000E+00  5.119862E-05
-5.250000E+00  3.100000E+00  4.354754E-05
-5.250000E+00  3.150000E+00  3.687541E-05
-5.250000E+00  3.200000E+00  3.108604E-05
-5.250000E+00  3.250000E+00  2.608784E-05
-5.250000E+00  3.300000E+00  2.179438E-05
-5.250000E+00  3.350000E+00  1.812490E-05
-5.250000E+00  3.400000E+00  1.500458E-05
-5.250000E+00  3.450000E+00  1.236465E-05
-5.250000E+00  3.500000E+00  1.014247E-05
-5.250000E+00  3.550000E+00  8.281428E-06
-5.250000E+00  3.600000E+00  6.730732E-06
-5.250000E+00  3.650000E+00  5.445178E-06
-5.250000E+00  3.700000E+00  4.384831E-06
-5.250000E+00  3.750000E+00  3.514662E-06
-5.250000E+00  3.800000E+00  2.804170E-06
-5.250000E+00  3.850000E+00  2.226976E-06
-5.250000E+00  3.900000E+00  1.760432E-06
-5.250000E+00  3.950000E+00  1.385215E-06
-5.250000E+00  4.000000E+00  1.084958E-06
-5.250000E+00  4.050000E+00  8.458821E-07
-5.250000E+00  4.100000E+00  6.564659E-07
-5.250000E+00  4.150000E+00  5.071363E-07
-5.250000E+00  4.200000E+00  3.899893E-07
-5.250000E+00  4.250000E+00  2.985394E-07
-5.250000E+00  4.300000E+00  2.274981E-07
-5.250000E+00  4.350000E+00  1.725787E-07
-5.250000E+00  4.400000E+00  1.303275E-07
-5.250000E+00  4.450000E+00  9.797861E-08
-5.250000E+00  4.500000E+00  7.332952E-08
-5.250000E+00  4.550000E+00  5.463680E-08
-5.250000E+00  4.600000E+00  4.052813E-08
-5.250000E+00  4.650000E+00  2.992945E-08
-5.250000E+00  4.700000E+00  2.200478E-08
-5.250000E+00  4.750000E+00  1.610708E-08
-5.250000E+00  4.800000E+00  1.173822E-08
-5.250000E+00  4.850000E+00  8.516814E-09
-5.250000E+00  4.900000E+00  6.152409E-09
-5.250000E+00  4.950000E+00  4.424957E-09
-5.250000E+00  5.000000E+00  3.168625E-09
-5.250000E+00  5.050000E+00  2.259086E-09
-5.250000E+00  5.100000E+00  1.603601E-09
-5.250000E+00  5.150000E+00  1.133350E-09
-5.250000E+00  5.200000E+00  7.975144E-10
-5.250000E+00  5.250000E+00  5.587594E-10
-5.250000E+00  5.300000E+00  3.897896E-10
-5.250000E+00  5.350000E+00  2.707486E-10
-5.250000E+00  5.400000E+00  1.872620E-10
-5.250000E+00  5.450000E+00  1.289749E-10
-5.250000E+00  5.500000E+00  8.846404E-11
-5.250000E+00  5.550000E+00  6.043358E-11
-5.250000E+00  5.600000E+00  4.112395E-11
-5.250000E+00  5.650000E+00  2.787909E-11
-5.250000E+00  5.700000E+00  1.883180E-11
-5.250000E+00  5.750000E+00  1.267587E-11
-5.250000E+00  5.800000E+00  8.502182E-12
-5.250000E+00  5.850000E+00  5.681159E-12
-5.250000E+00  5.900000E+00  3.779108E-12
-5.250000E+00  5.950000E+00  2.498862E-12
-5.250000E+00  6.000000E+00  1.637936E-12
-5.250000E+00  6.050000E+00  1.059156E-12
-5.250000E+00  6.100000E+00  6.701685E-13
-5.250000E+00  6.150000E+00  4.092162E-13
-5.250000E+00  6.200000E+00  2.353315E-13
-5.250000E+00  6.250000E+00  1.216368E-13
-5.250000E+00  6.300000E+00  5.083068E-14
-5.250000E+00  6.350000E+00  1.223526E-14
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  3.605040E-14
-5.200000E+00 -6.300000E+00  1.505403E-13
-5.200000E+00 -6.250000E+00  3.631757E-13
-5.200000E+00 -6.200000E+00  7.100421E-13
-5.200000E+00 -6.150000E+00  1.249704E-12
-5.200000E+00 -6.100000E+00  2.073162E-12
-5.200000E+00 -6.050000E+00  3.319013E-12
-5.200000E+00 -6.000000E+00  5.195883E-12
-5.200000E+00 -5.950000E+00  8.015108E-12
-5.200000E+00 -5.900000E+00  1.223786E-11
-5.200000E+00 -5.850000E+00  1.854262E-11
-5.200000E+00 -5.800000E+00  2.792094E-11
-5.200000E+00 -5.750000E+00  4.181263E-11
-5.200000E+00 -5.700000E+00  6.229511E-11
-5.200000E+00 -5.650000E+00  9.234695E-11
-5.200000E+00 -5.600000E+00  1.362122E-10
-5.200000E+00 -5.550000E+00  1.999001E-10
-5.200000E+00 -5.500000E+00  2.918676E-10
-5.200000E+00 -5.450000E+00  4.239413E-10
-5.200000E+00 -5.400000E+00  6.125597E-10
-5.200000E+00 -5.350000E+00  8.804298E-10
-5.200000E+00 -5.300000E+00  1.258724E-09
-5.200000E+00 -5.250000E+00  1.789974E-09
-5.200000E+00 -5.200000E+00  2.531849E-09
-5.200000E+00 -5.150000E+00  3.562065E-09
-5.200000E+00 -5.100000E+00  4.984700E-09
-5.200000E+00 -5.050000E+00  6.938282E-09
-5.200000E+00 -5.000000E+00  9.606044E-09
-5.200000E+00 -4.950000E+00  1.322885E-08
-5.200000E+00 -4.900000E+00  1.812138E-08
-5.200000E+00 -4.850000E+00  2.469213E-08
-5.200000E+00 -4.800000E+00  3.346818E-08
-5.200000E+00 -4.750000E+00  4.512530E-08
-5.200000E+00 -4.700000E+00  6.052457E-08
-5.200000E+00 -4.650000E+00  8.075627E-08
-5.200000E+00 -4.600000E+00  1.071923E-07
-5.200000E+00 -4.550000E+00  1.415482E-07
-5.200000E+00 -4.500000E+00  1.859557E-07
-5.200000E+00 -4.450000E+00  2.430469E-07
-5.200000E+00 -4.400000E+00  3.160519E-07
-5.200000E+00 -4.350000E+00  4.089089E-07
-5.200000E+00 -4.300000E+00  5.263901E-07
-5.200000E+00 -4.250000E+00  6.742410E-07
-5.200000E+00 -4.200000E+00  8.593359E-07
-5.200000E+00 -4.150000E+00  1.089847E-06
-5.200000E+00 -4.100000E+00  1.375430E-06
-5.200000E+00 -4.050000E+00  1.727417E-06
-5.200000E+00 -4.000000E+00  2.159027E-06
-5.200000E+00 -3.950000E+00  2.685579E-06
-5.200000E+00 -3.900000E+00  3.324716E-06
-5.200000E+00 -3.850000E+00  4.096623E-06
-5.200000E+00 -3.800000E+00  5.024247E-06
-5.200000E+00 -3.750000E+00  6.133511E-06
-5.200000E+00 -3.700000E+00  7.453505E-06
-5.200000E+00 -3.650000E+00  9.016663E-06
-5.200000E+00 -3.600000E+00  1.085892E-05
-5.200000E+00 -3.550000E+00  1.301981E-05
-5.200000E+00 -3.500000E+00  1.554256E-05
-5.200000E+00 -3.450000E+00  1.847412E-05
-5.200000E+00 -3.400000E+00  2.186514E-05
-5.200000E+00 -3.350000E+00  2.576989E-05
-5.200000E+00 -3.300000E+00  3.024611E-05
-5.200000E+00 -3.250000E+00  3.535483E-05
-5.200000E+00 -3.200000E+00  4.116011E-05
-5.200000E+00 -3.150000E+00  4.772868E-05
-5.200000E+00 -3.100000E+00  5.512957E-05
-5.200000E+00 -3.050000E+00  6.343363E-05
-5.200000E+00 -3.000000E+00  7.271303E-05
-5.200000E+00 -2.950000E+00  8.304068E-05
-5.200000E+00 -2.900000E+00  9.448962E-05
-5.200000E+00 -2.850000E+00  1.071323E-04
-5.200000E+00 -2.800000E+00  1.210402E-04
-5.200000E+00 -2.750000E+00  1.362824E-04
-5.200000E+00 -2.700000E+00  1.529258E-04
-5.200000E+00 -2.650000E+00  1.710338E-04
-5.200000E+00 -2.600000E+00  1.906655E-04
-5.200000E+00 -2.550000E+00  2.118754E-04
-5.200000E+00 -2.500000E+00  2.347126E-04
-5.200000E+00 -2.450000E+00  2.592198E-04
-5.200000E+00 -2.400000E+00  2.854333E-04
-5.200000E+00 -2.350000E+00  3.133818E-04
-5.200000E+00 -2.300000E+00  3.430865E-04
-5.200000E+00 -2.250000E+00  3.745602E-04
-5.200000E+00 -2.200000E+00  4.078069E-04
-5.200000E+00 -2.150000E+00  4.428219E-04
-5.200000E+00 -2.100000E+00  4.795912E-04
-5.200000E+00 -2.050000E+00  5.180912E-04
-5.200000E+00 -2.000000E+00  5.582890E-04
-5.200000E+00 -1.950000E+00  6.001418E-04
-5.200000E+00 -1.900000E+00  6.435975E-04
-5.200000E+00 -1.850000E+00  6.885943E-04
-5.200000E+00 -1.800000E+00  7.350610E-04
-5.200000E+00 -1.750000E+00  7.829173E-04
-5.200000E+00 -1.700000E+00  8.320741E-04
-5.200000E+00 -1.650000E+00  8.824336E-04
-5.200000E+00 -1.600000E+00  9.338899E-04
-5.200000E+00 -1.550000E+00  9.863294E-04
-5.200000E+00 -1.500000E+00  1.039631E-03
-5.200000E+00 -1.450000E+00  1.093668E-03
-5.200000E+00 -1.400000E+00  1.148306E-03
-5.200000E+00 -1.350000E+00  1.203406E-03
-5.200000E+00 -1.300000E+00  1.258824E-03
-5.200000E+00 -1.250000E+00  1.314412E-03
-5.200000E+00 -1.200000E+00  1.370018E-03
-5.200000E+00 -1.150000E+00  1.425488E-03
-5.200000E+00 -1.100000E+00  1.480664E-03
-5.200000E+00 -1.050000E+00  1.535389E-03
-5.200000E+00 -1.000000E+00  1.589503E-03
-5.200000E+00 -9.500000E-01  1.642848E-03
-5.200000E+00 -9.000000E-01  1.695264E-03
-5.200000E+00 -8.500000E-01  1.746594E-03
-5.200000E+00 -8.000000E-01  1.796682E-03
-5.200000E+00 -7.500000E-01  1.845374E-03
-5.200000E+00 -7.000000E-01  1.892521E-03
-5.200000E+00 -6.500000E-01  1.937974E-03
-5.200000E+00 -6.000000E-01  1.981591E-03
-5.200000E+00 -5.500000E-01  2.023233E-03
-5.200000E+00 -5.000000E-01  2.062766E-03
-5.200000E+00 -4.500000E-01  2.100061E-03
-5.200000E+00 -4.000000E-01  2.134995E-03
-5.200000E+00 -3.500000E-01  2.167450E-03
-5.200000E+00 -3.000000E-01  2.197317E-03
-5.200000E+00 -2.500000E-01  2.224492E-03
-5.200000E+00 -2.000000E-01  2.248876E-03
-5.200000E+00 -1.500000E-01  2.270382E-03
-5.200000E+00 -1.000000E-01  2.288927E-03
-5.200000E+00 -5.000000E-02  2.304436E-03
-5.200000E+00  0.000000E+00  2.316844E-03
-5.200000E+00  5.000000E-02  2.326094E-03
-5.200000E+00  1.000000E-01  2.332137E-03
-5.200000E+00  1.500000E-01  2.334932E-03
-5.200000E+00  2.000000E-01  2.334450E-03
-5.200000E+00  2.500000E-01  2.330669E-03
-5.200000E+00  3.000000E-01  2.323577E-03
-5.200000E+00  3.500000E-01  2.313172E-03
-5.200000E+00  4.000000E-01  2.299464E-03
-5.200000E+00  4.500000E-01  2.282470E-03
-5.200000E+00  5.000000E-01  2.262220E-03
-5.200000E+00  5.500000E-01  2.238754E-03
-5.200000E+00  6.000000E-01  2.212122E-03
-5.200000E+00  6.500000E-01  2.182387E-03
-5.200000E+00  7.000000E-01  2.149621E-03
-5.200000E+00  7.500000E-01  2.113909E-03
-5.200000E+00  8.000000E-01  2.075346E-03
-5.200000E+00  8.500000E-01  2.034040E-03
-5.200000E+00  9.000000E-01  1.990108E-03
-5.200000E+00  9.500000E-01  1.943680E-03
-5.200000E+00  1.000000E+00  1.894897E-03
-5.200000E+00  1.050000E+00  1.843910E-03
-5.200000E+00  1.100000E+00  1.790881E-03
-5.200000E+00  1.150000E+00  1.735983E-03
-5.200000E+00  1.200000E+00  1.679397E-03
-5.200000E+00  1.250000E+00  1.621313E-03
-5.200000E+00  1.300000E+00  1.561931E-03
-5.200000E+00  1.350000E+00  1.501458E-03
-5.200000E+00  1.400000E+00  1.440105E-03
-5.200000E+00  1.450000E+00  1.378091E-03
-5.200000E+00  1.500000E+00  1.315639E-03
-5.200000E+00  1.550000E+00  1.252972E-03
-5.200000E+00  1.600000E+00  1.190316E-03
-5.200000E+00  1.650000E+00  1.127898E-03
-5.200000E+00  1.700000E+00  1.065940E-03
-5.200000E+00  1.750000E+00  1.004661E-03
-5.200000E+00  1.800000E+00  9.442751E-04
-5.200000E+00  1.850000E+00  8.849882E-04
-5.200000E+00  1.900000E+00  8.269967E-04
-5.200000E+00  1.950000E+00  7.704857E-04
-5.200000E+00  2.000000E+00  7.156274E-04
-5.200000E+00  2.050000E+00  6.625795E-04
-5.200000E+00  2.100000E+00  6.114835E-04
-5.200000E+00  2.150000E+00  5.624638E-04
-5.200000E+00  2.200000E+00  5.156261E-04
-5.200000E+00  2.250000E+00  4.710573E-04
-5.200000E+00  2.300000E+00  4.288243E-04
-5.200000E+00  2.350000E+00  3.889741E-04
-5.200000E+00  2.400000E+00  3.515341E-04
-5.200000E+00  2.450000E+00  3.165117E-04
-5.200000E+00  2.500000E+00  2.838956E-04
-5.200000E+00  2.550000E+00  2.536567E-04
-5.200000E+00  2.600000E+00  2.257489E-04
-5.200000E+00  2.650000E+00  2.001108E-04
-5.200000E+00  2.700000E+00  1.766672E-04
-5.200000E+00  2.750000E+00  1.553309E-04
-5.200000E+00  2.800000E+00  1.360047E-04
-5.200000E+00  2.850000E+00  1.185830E-04
-5.200000E+00  2.900000E+00  1.029540E-04
-5.200000E+00  2.950000E+00  8.900138E-05
-5.200000E+00  3.000000E+00  7.660647E-05
-5.200000E+00  3.050000E+00  6.564970E-05
-5.200000E+00  3.100000E+00  5.601227E-05
-5.200000E+00  3.150000E+00  4.757761E-05
-5.200000E+00  3.200000E+00  4.023261E-05
-5.200000E+00  3.250000E+00  3.386867E-05
-5.200000E+00  3.300000E+00  2.838258E-05
-5.200000E+00  3.350000E+00  2.367720E-05
-5.200000E+00  3.400000E+00  1.966188E-05
-5.200000E+00  3.450000E+00  1.625283E-05
-5.200000E+00  3.500000E+00  1.337323E-05
-5.200000E+00  3.550000E+00  1.095322E-05
-5.200000E+00  3.600000E+00  8.929806E-06
-5.200000E+00  3.650000E+00  7.246589E-06
-5.200000E+00  3.700000E+00  5.853488E-06
-5.200000E+00  3.750000E+00  4.706350E-06
-5.200000E+00  3.800000E+00  3.766535E-06
-5.200000E+00  3.850000E+00  3.000465E-06
-5.200000E+00  3.900000E+00  2.379169E-06
-5.200000E+00  3.950000E+00  1.877822E-06
-5.200000E+00  4.000000E+00  1.475293E-06
-5.200000E+00  4.050000E+00  1.153721E-06
-5.200000E+00  4.100000E+00  8.981014E-07
-5.200000E+00  4.150000E+00  6.959157E-07
-5.200000E+00  4.200000E+00  5.367837E-07
-5.200000E+00  4.250000E+00  4.121531E-07
-5.200000E+00  4.300000E+00  3.150213E-07
-5.200000E+00  4.350000E+00  2.396893E-07
-5.200000E+00  4.400000E+00  1.815477E-07
-5.200000E+00  4.450000E+00  1.368900E-07
-5.200000E+00  4.500000E+00  1.027537E-07
-5.200000E+00  4.550000E+00  7.678442E-08
-5.200000E+00  4.600000E+00  5.712211E-08
-5.200000E+00  4.650000E+00  4.230539E-08
-5.200000E+00  4.700000E+00  3.119263E-08
-5.200000E+00  4.750000E+00  2.289693E-08
-5.200000E+00  4.800000E+00  1.673304E-08
-5.200000E+00  4.850000E+00  1.217442E-08
-5.200000E+00  4.900000E+00  8.818592E-09
-5.200000E+00  4.950000E+00  6.359605E-09
-5.200000E+00  5.000000E+00  4.566068E-09
-5.200000E+00  5.050000E+00  3.263902E-09
-5.200000E+00  5.100000E+00  2.322820E-09
-5.200000E+00  5.150000E+00  1.645809E-09
-5.200000E+00  5.200000E+00  1.160998E-09
-5.200000E+00  5.250000E+00  8.154093E-10
-5.200000E+00  5.300000E+00  5.701900E-10
-5.200000E+00  5.350000E+00  3.969852E-10
-5.200000E+00  5.400000E+00  2.752052E-10
-5.200000E+00  5.450000E+00  1.899724E-10
-5.200000E+00  5.500000E+00  1.305898E-10
-5.200000E+00  5.550000E+00  8.940364E-11
-5.200000E+00  5.600000E+00  6.096507E-11
-5.200000E+00  5.650000E+00  4.141383E-11
-5.200000E+00  5.700000E+00  2.802881E-11
-5.200000E+00  5.750000E+00  1.890143E-11
-5.200000E+00  5.800000E+00  1.269986E-11
-5.200000E+00  5.850000E+00  8.499494E-12
-5.200000E+00  5.900000E+00  5.661813E-12
-5.200000E+00  5.950000E+00  3.748247E-12
-5.200000E+00  6.000000E+00  2.459243E-12
-5.200000E+00  6.050000E+00  1.591392E-12
-5.200000E+00  6.100000E+00  1.007420E-12
-5.200000E+00  6.150000E+00  6.153123E-13
-5.200000E+00  6.200000E+00  3.538876E-13
-5.200000E+00  6.250000E+00  1.829127E-13
-5.200000E+00  6.300000E+00  7.643207E-14
-5.200000E+00  6.350000E+00  1.839649E-14
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  5.220470E-14
-5.150000E+00 -6.300000E+00  2.179971E-13
-5.150000E+00 -6.250000E+00  5.258966E-13
-5.150000E+00 -6.200000E+00  1.028078E-12
-5.150000E+00 -6.150000E+00  1.809114E-12
-5.150000E+00 -6.100000E+00  3.000223E-12
-5.150000E+00 -6.050000E+00  4.800958E-12
-5.150000E+00 -6.000000E+00  7.511227E-12
-5.150000E+00 -5.950000E+00  1.157788E-11
-5.150000E+00 -5.900000E+00  1.766180E-11
-5.150000E+00 -5.850000E+00  2.673369E-11
-5.150000E+00 -5.800000E+00  4.020995E-11
-5.150000E+00 -5.750000E+00  6.014397E-11
-5.150000E+00 -5.700000E+00  8.949363E-11
-5.150000E+00 -5.650000E+00  1.324928E-10
-5.150000E+00 -5.600000E+00  1.951638E-10
-5.150000E+00 -5.550000E+00  2.860196E-10
-5.150000E+00 -5.500000E+00  4.170184E-10
-5.150000E+00 -5.450000E+00  6.048540E-10
-5.150000E+00 -5.400000E+00  8.726866E-10
-5.150000E+00 -5.350000E+00  1.252448E-09
-5.150000E+00 -5.300000E+00  1.787888E-09
-5.150000E+00 -5.250000E+00  2.538583E-09
-5.150000E+00 -5.200000E+00  3.585148E-09
-5.150000E+00 -5.150000E+00  5.035993E-09
-5.150000E+00 -5.100000E+00  7.035996E-09
-5.150000E+00 -5.050000E+00  9.777563E-09
-5.150000E+00 -5.000000E+00  1.351463E-08
-5.150000E+00 -4.950000E+00  1.858022E-08
-5.150000E+00 -4.900000E+00  2.540839E-08
-5.150000E+00 -4.850000E+00  3.456127E-08
-5.150000E+00 -4.800000E+00  4.676232E-08
-5.150000E+00 -4.750000E+00  6.293677E-08
-5.150000E+00 -4.700000E+00  8.426042E-08
-5.150000E+00 -4.650000E+00  1.122181E-07
-5.150000E+00 -4.600000E+00  1.486730E-07
-5.150000E+00 -4.550000E+00  1.959482E-07
-5.150000E+00 -4.500000E+00  2.569220E-07
-5.150000E+00 -4.450000E+00  3.351380E-07
-5.150000E+00 -4.400000E+00  4.349306E-07
-5.150000E+00 -4.350000E+00  5.615682E-07
-5.150000E+00 -4.300000E+00  7.214134E-07
-5.150000E+00 -4.250000E+00  9.221006E-07
-5.150000E+00 -4.200000E+00  1.172732E-06
-5.150000E+00 -4.150000E+00  1.484090E-06
-5.150000E+00 -4.100000E+00  1.868864E-06
-5.150000E+00 -4.050000E+00  2.341893E-06
-5.150000E+00 -4.000000E+00  2.920413E-06
-5.150000E+00 -3.950000E+00  3.624320E-06
-5.150000E+00 -3.900000E+00  4.476426E-06
-5.150000E+00 -3.850000E+00  5.502716E-06
-5.150000E+00 -3.800000E+00  6.732595E-06
-5.150000E+00 -3.750000E+00  8.199120E-06
-5.150000E+00 -3.700000E+00  9.939202E-06
-5.150000E+00 -3.650000E+00  1.199379E-05
-5.150000E+00 -3.600000E+00  1.440798E-05
-5.150000E+00 -3.550000E+00  1.723115E-05
-5.150000E+00 -3.500000E+00  2.051694E-05
-5.150000E+00 -3.450000E+00  2.432326E-05
-5.150000E+00 -3.400000E+00  2.871217E-05
-5.150000E+00 -3.350000E+00  3.374974E-05
-5.150000E+00 -3.300000E+00  3.950574E-05
-5.150000E+00 -3.250000E+00  4.605340E-05
-5.150000E+00 -3.200000E+00  5.346892E-05
-5.150000E+00 -3.150000E+00  6.183106E-05
-5.150000E+00 -3.100000E+00  7.122054E-05
-5.150000E+00 -3.050000E+00  8.171944E-05
-5.150000E+00 -3.000000E+00  9.341047E-05
-5.150000E+00 -2.950000E+00  1.063763E-04
-5.150000E+00 -2.900000E+00  1.206988E-04
-5.150000E+00 -2.850000E+00  1.364581E-04
-5.150000E+00 -2.800000E+00  1.537317E-04
-5.150000E+00 -2.750000E+00  1.725942E-04
-5.150000E+00 -2.700000E+00  1.931155E-04
-5.150000E+00 -2.650000E+00  2.153609E-04
-5.150000E+00 -2.600000E+00  2.393898E-04
-5.150000E+00 -2.550000E+00  2.652549E-04
-5.150000E+00 -2.500000E+00  2.930019E-04
-5.150000E+00 -2.450000E+00  3.226686E-04
-5.150000E+00 -2.400000E+00  3.542842E-04
-5.150000E+00 -2.350000E+00  3.878688E-04
-5.150000E+00 -2.300000E+00  4.234335E-04
-5.150000E+00 -2.250000E+00  4.609791E-04
-5.150000E+00 -2.200000E+00  5.004966E-04
-5.150000E+00 -2.150000E+00  5.419667E-04
-5.150000E+00 -2.100000E+00  5.853595E-04
-5.150000E+00 -2.050000E+00  6.306349E-04
-5.150000E+00 -2.000000E+00  6.777420E-04
-5.150000E+00 -1.950000E+00  7.266198E-04
-5.150000E+00 -1.900000E+00  7.771972E-04
-5.150000E+00 -1.850000E+00  8.293929E-04
-5.150000E+00 -1.800000E+00  8.831162E-04
-5.150000E+00 -1.750000E+00  9.382670E-04
-5.150000E+00 -1.700000E+00  9.947366E-04
-5.150000E+00 -1.650000E+00  1.052408E-03
-5.150000E+00 -1.600000E+00  1.111155E-03
-5.150000E+00 -1.550000E+00  1.170847E-03
-5.150000E+00 -1.500000E+00  1.231343E-03
-5.150000E+00 -1.450000E+00  1.292500E-03
-5.150000E+00 -1.400000E+00  1.354167E-03
-5.150000E+00 -1.350000E+00  1.416188E-03
-5.150000E+00 -1.300000E+00  1.478405E-03
-5.150000E+00 -1.250000E+00  1.540655E-03
-5.150000E+00 -1.200000E+00  1.602774E-03
-5.150000E+00 -1.150000E+00  1.664593E-03
-5.150000E+00 -1.100000E+00  1.725946E-03
-5.150000E+00 -1.050000E+00  1.786664E-03
-5.150000E+00 -1.000000E+00  1.846578E-03
-5.150000E+00 -9.500000E-01  1.905520E-03
-5.150000E+00 -9.000000E-01  1.963325E-03
-5.150000E+00 -8.500000E-01  2.019827E-03
-5.150000E+00 -8.000000E-01  2.074864E-03
-5.150000E+00 -7.500000E-01  2.128279E-03
-5.150000E+00 -7.000000E-01  2.179916E-03
-5.150000E+00 -6.500000E-01  2.229623E-03
-5.150000E+00 -6.000000E-01  2.277253E-03
-5.150000E+00 -5.500000E-01  2.322666E-03
-5.150000E+00 -5.000000E-01  2.365724E-03
-5.150000E+00 -4.500000E-01  2.406295E-03
-5.150000E+00 -4.000000E-01  2.444257E-03
-5.150000E+00 -3.500000E-01  2.479488E-03
-5.150000E+00 -3.000000E-01  2.511877E-03
-5.150000E+00 -2.500000E-01  2.541319E-03
-5.150000E+00 -2.000000E-01  2.567715E-03
-5.150000E+00 -1.500000E-01  2.590975E-03
-5.150000E+00 -1.000000E-01  2.611014E-03
-5.150000E+00 -5.000000E-02  2.627757E-03
-5.150000E+00  0.000000E+00  2.641137E-03
-5.150000E+00  5.000000E-02  2.651094E-03
-5.150000E+00  1.000000E-01  2.657579E-03
-5.150000E+00  1.500000E-01  2.660548E-03
-5.150000E+00  2.000000E-01  2.659970E-03
-5.150000E+00  2.500000E-01  2.655820E-03
-5.150000E+00  3.000000E-01  2.648084E-03
-5.150000E+00  3.500000E-01  2.636759E-03
-5.150000E+00  4.000000E-01  2.621849E-03
-5.150000E+00  4.500000E-01  2.603371E-03
-5.150000E+00  5.000000E-01  2.581351E-03
-5.150000E+00  5.500000E-01  2.555826E-03
-5.150000E+00  6.000000E-01  2.526844E-03
-5.150000E+00  6.500000E-01  2.494465E-03
-5.150000E+00  7.000000E-01  2.458758E-03
-5.150000E+00  7.500000E-01  2.419806E-03
-5.150000E+00  8.000000E-01  2.377702E-03
-5.150000E+00  8.500000E-01  2.332553E-03
-5.150000E+00  9.000000E-01  2.284476E-03
-5.150000E+00  9.500000E-01  2.233599E-03
-5.150000E+00  1.000000E+00  2.180065E-03
-5.150000E+00  1.050000E+00  2.124027E-03
-5.150000E+00  1.100000E+00  2.065648E-03
-5.150000E+00  1.150000E+00  2.005106E-03
-5.150000E+00  1.200000E+00  1.942587E-03
-5.150000E+00  1.250000E+00  1.878290E-03
-5.150000E+00  1.300000E+00  1.812420E-03
-5.150000E+00  1.350000E+00  1.745195E-03
-5.150000E+00  1.400000E+00  1.676840E-03
-5.150000E+00  1.450000E+00  1.607586E-03
-5.150000E+00  1.500000E+00  1.537672E-03
-5.150000E+00  1.550000E+00  1.467340E-03
-5.150000E+00  1.600000E+00  1.396836E-03
-5.150000E+00  1.650000E+00  1.326408E-03
-5.150000E+00  1.700000E+00  1.256303E-03
-5.150000E+00  1.750000E+00  1.186766E-03
-5.150000E+00  1.800000E+00  1.118038E-03
-5.150000E+00  1.850000E+00  1.050355E-03
-5.150000E+00  1.900000E+00  9.839430E-04
-5.150000E+00  1.950000E+00  9.190190E-04
-5.150000E+00  2.000000E+00  8.557873E-04
-5.150000E+00  2.050000E+00  7.944380E-04
-5.150000E+00  2.100000E+00  7.351449E-04
-5.150000E+00  2.150000E+00  6.780642E-04
-5.150000E+00  2.200000E+00  6.233328E-04
-5.150000E+00  2.250000E+00  5.710672E-04
-5.150000E+00  2.300000E+00  5.213621E-04
-5.150000E+00  2.350000E+00  4.742907E-04
-5.150000E+00  2.400000E+00  4.299033E-04
-5.150000E+00  2.450000E+00  3.882282E-04
-5.150000E+00  2.500000E+00  3.492716E-04
-5.150000E+00  2.550000E+00  3.130187E-04
-5.150000E+00  2.600000E+00  2.794343E-04
-5.150000E+00  2.650000E+00  2.484645E-04
-5.150000E+00  2.700000E+00  2.200382E-04
-5.150000E+00  2.750000E+00  1.940689E-04
-5.150000E+00  2.800000E+00  1.704568E-04
-5.150000E+00  2.850000E+00  1.490907E-04
-5.150000E+00  2.900000E+00  1.298504E-04
-5.150000E+00  2.950000E+00  1.126089E-04
-5.150000E+00  3.000000E+00  9.723449E-05
-5.150000E+00  3.050000E+00  8.359275E-05
-5.150000E+00  3.100000E+00  7.154867E-05
-5.150000E+00  3.150000E+00  6.096835E-05
-5.150000E+00  3.200000E+00  5.172064E-05
-5.150000E+00  3.250000E+00  4.367849E-05
-5.150000E+00  3.300000E+00  3.672019E-05
-5.150000E+00  3.350000E+00  3.073023E-05
-5.150000E+00  3.400000E+00  2.560012E-05
-5.150000E+00  3.450000E+00  2.122882E-05
-5.150000E+00  3.500000E+00  1.752312E-05
-5.150000E+00  3.550000E+00  1.439772E-05
-5.150000E+00  3.600000E+00  1.177519E-05
-5.150000E+00  3.650000E+00  9.585871E-06
-5.150000E+00  3.700000E+00  7.767517E-06
-5.150000E+00  3.750000E+00  6.264964E-06
-5.150000E+00  3.800000E+00  5.029680E-06
-5.150000E+00  3.850000E+00  4.019276E-06
-5.150000E+00  3.900000E+00  3.196996E-06
-5.150000E+00  3.950000E+00  2.531192E-06
-5.150000E+00  4.000000E+00  1.994800E-06
-5.150000E+00  4.050000E+00  1.564832E-06
-5.150000E+00  4.100000E+00  1.221894E-06
-5.150000E+00  4.150000E+00  9.497322E-07
-5.150000E+00  4.200000E+00  7.348095E-07
-5.150000E+00  4.250000E+00  5.659250E-07
-5.150000E+00  4.300000E+00  4.338689E-07
-5.150000E+00  4.350000E+00  3.311147E-07
-5.150000E+00  4.400000E+00  2.515497E-07
-5.150000E+00  4.450000E+00  1.902391E-07
-5.150000E+00  4.500000E+00  1.432224E-07
-5.150000E+00  4.550000E+00  1.073401E-07
-5.150000E+00  4.600000E+00  8.008618E-08
-5.150000E+00  4.650000E+00  5.948422E-08
-5.150000E+00  4.700000E+00  4.398434E-08
-5.150000E+00  4.750000E+00  3.237799E-08
-5.150000E+00  4.800000E+00  2.372793E-08
-5.150000E+00  4.850000E+00  1.731131E-08
-5.150000E+00  4.900000E+00  1.257366E-08
-5.150000E+00  4.950000E+00  9.091947E-09
-5.150000E+00  5.000000E+00  6.545091E-09
-5.150000E+00  5.050000E+00  4.690714E-09
-5.150000E+00  5.100000E+00  3.346782E-09
-5.150000E+00  5.150000E+00  2.377290E-09
-5.150000E+00  5.200000E+00  1.681146E-09
-5.150000E+00  5.250000E+00  1.183591E-09
-5.150000E+00  5.300000E+00  8.296175E-10
-5.150000E+00  5.350000E+00  5.789551E-10
-5.150000E+00  5.400000E+00  4.022716E-10
-5.150000E+00  5.450000E+00  2.783075E-10
-5.150000E+00  5.500000E+00  1.917316E-10
-5.150000E+00  5.550000E+00  1.315428E-10
-5.150000E+00  5.600000E+00  8.988660E-11
-5.150000E+00  5.650000E+00  6.118322E-11
-5.150000E+00  5.700000E+00  4.148870E-11
-5.150000E+00  5.750000E+00  2.802955E-11
-5.150000E+00  5.800000E+00  1.886534E-11
-5.150000E+00  5.850000E+00  1.264561E-11
-5.150000E+00  5.900000E+00  8.435412E-12
-5.150000E+00  5.950000E+00  5.591063E-12
-5.150000E+00  6.000000E+00  3.671845E-12
-5.150000E+00  6.050000E+00  2.377787E-12
-5.150000E+00  6.100000E+00  1.505975E-12
-5.150000E+00  6.150000E+00  9.200748E-13
-5.150000E+00  6.200000E+00  5.292254E-13
-5.150000E+00  6.250000E+00  2.735384E-13
-5.150000E+00  6.300000E+00  1.142946E-13
-5.150000E+00  6.350000E+00  2.750809E-14
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  7.521429E-14
-5.100000E+00 -6.300000E+00  3.140777E-13
-5.100000E+00 -6.250000E+00  7.576497E-13
-5.100000E+00 -6.200000E+00  1.480975E-12
-5.100000E+00 -6.150000E+00  2.605543E-12
-5.100000E+00 -6.100000E+00  4.319583E-12
-5.100000E+00 -6.050000E+00  6.908902E-12
-5.100000E+00 -6.000000E+00  1.080237E-11
-5.100000E+00 -5.950000E+00  1.663796E-11
-5.100000E+00 -5.900000E+00  2.535771E-11
-5.100000E+00 -5.850000E+00  3.834308E-11
-5.100000E+00 -5.800000E+00  5.760655E-11
-5.100000E+00 -5.750000E+00  8.606086E-11
-5.100000E+00 -5.700000E+00  1.278948E-10
-5.100000E+00 -5.650000E+00  1.890939E-10
-5.100000E+00 -5.600000E+00  2.781577E-10
-5.100000E+00 -5.550000E+00  4.070791E-10
-5.100000E+00 -5.500000E+00  5.926747E-10
-5.100000E+00 -5.450000E+00  8.583775E-10
-5.100000E+00 -5.400000E+00  1.236635E-09
-5.100000E+00 -5.350000E+00  1.772099E-09
-5.100000E+00 -5.300000E+00  2.525826E-09
-5.100000E+00 -5.250000E+00  3.580788E-09
-5.100000E+00 -5.200000E+00  5.049027E-09
-5.100000E+00 -5.150000E+00  7.080894E-09
-5.100000E+00 -5.100000E+00  9.876878E-09
-5.100000E+00 -5.050000E+00  1.370264E-08
-5.100000E+00 -5.000000E+00  1.890800E-08
-5.100000E+00 -4.950000E+00  2.595065E-08
-5.100000E+00 -4.900000E+00  3.542565E-08
-5.100000E+00 -4.850000E+00  4.810177E-08
-5.100000E+00 -4.800000E+00  6.496589E-08
-5.100000E+00 -4.750000E+00  8.727678E-08
-5.100000E+00 -4.700000E+00  1.166298E-07
-5.100000E+00 -4.650000E+00  1.550341E-07
-5.100000E+00 -4.600000E+00  2.050033E-07
-5.100000E+00 -4.550000E+00  2.696628E-07
-5.100000E+00 -4.500000E+00  3.528728E-07
-5.100000E+00 -4.450000E+00  4.593708E-07
-5.100000E+00 -4.400000E+00  5.949335E-07
-5.100000E+00 -4.350000E+00  7.665587E-07
-5.100000E+00 -4.300000E+00  9.826686E-07
-5.100000E+00 -4.250000E+00  1.253334E-06
-5.100000E+00 -4.200000E+00  1.590516E-06
-5.100000E+00 -4.150000E+00  2.008333E-06
-5.100000E+00 -4.100000E+00  2.523335E-06
-5.100000E+00 -4.050000E+00  3.154794E-06
-5.100000E+00 -4.000000E+00  3.925006E-06
-5.100000E+00 -3.950000E+00  4.859594E-06
-5.100000E+00 -3.900000E+00  5.987805E-06
-5.100000E+00 -3.850000E+00  7.342797E-06
-5.100000E+00 -3.800000E+00  8.961911E-06
-5.100000E+00 -3.750000E+00  1.088691E-05
-5.100000E+00 -3.700000E+00  1.316419E-05
-5.100000E+00 -3.650000E+00  1.584492E-05
-5.100000E+00 -3.600000E+00  1.898515E-05
-5.100000E+00 -3.550000E+00  2.264588E-05
-5.100000E+00 -3.500000E+00  2.689294E-05
-5.100000E+00 -3.450000E+00  3.179695E-05
-5.100000E+00 -3.400000E+00  3.743307E-05
-5.100000E+00 -3.350000E+00  4.388069E-05
-5.100000E+00 -3.300000E+00  5.122307E-05
-5.100000E+00 -3.250000E+00  5.954681E-05
-5.100000E+00 -3.200000E+00  6.894131E-05
-5.100000E+00 -3.150000E+00  7.949805E-05
-5.100000E+00 -3.100000E+00  9.130991E-05
-5.100000E+00 -3.050000E+00  1.044703E-04
-5.100000E+00 -3.000000E+00  1.190722E-04
-5.100000E+00 -2.950000E+00  1.352075E-04
-5.100000E+00 -2.900000E+00  1.529658E-04
-5.100000E+00 -2.850000E+00  1.724334E-04
-5.100000E+00 -2.800000E+00  1.936926E-04
-5.100000E+00 -2.750000E+00  2.168206E-04
-5.100000E+00 -2.700000E+00  2.418883E-04
-5.100000E+00 -2.650000E+00  2.689598E-04
-5.100000E+00 -2.600000E+00  2.980915E-04
-5.100000E+00 -2.550000E+00  3.293312E-04
-5.100000E+00 -2.500000E+00  3.627173E-04
-5.100000E+00 -2.450000E+00  3.982788E-04
-5.100000E+00 -2.400000E+00  4.360337E-04
-5.100000E+00 -2.350000E+00  4.759899E-04
-5.100000E+00 -2.300000E+00  5.181438E-04
-5.100000E+00 -2.250000E+00  5.624806E-04
-5.100000E+00 -2.200000E+00  6.089740E-04
-5.100000E+00 -2.150000E+00  6.575864E-04
-5.100000E+00 -2.100000E+00  7.082686E-04
-5.100000E+00 -2.050000E+00  7.609601E-04
-5.100000E+00 -2.000000E+00  8.155895E-04
-5.100000E+00 -1.950000E+00  8.720744E-04
-5.100000E+00 -1.900000E+00  9.303223E-04
-5.100000E+00 -1.850000E+00  9.902304E-04
-5.100000E+00 -1.800000E+00  1.051687E-03
-5.100000E+00 -1.750000E+00  1.114570E-03
-5.100000E+00 -1.700000E+00  1.178750E-03
-5.100000E+00 -1.650000E+00  1.244091E-03
-5.100000E+00 -1.600000E+00  1.310447E-03
-5.100000E+00 -1.550000E+00  1.377668E-03
-5.100000E+00 -1.500000E+00  1.445597E-03
-5.100000E+00 -1.450000E+00  1.514072E-03
-5.100000E+00 -1.400000E+00  1.582928E-03
-5.100000E+00 -1.350000E+00  1.651995E-03
-5.100000E+00 -1.300000E+00  1.721099E-03
-5.100000E+00 -1.250000E+00  1.790067E-03
-5.100000E+00 -1.200000E+00  1.858723E-03
-5.100000E+00 -1.150000E+00  1.926888E-03
-5.100000E+00 -1.100000E+00  1.994386E-03
-5.100000E+00 -1.050000E+00  2.061041E-03
-5.100000E+00 -1.000000E+00  2.126677E-03
-5.100000E+00 -9.500000E-01  2.191120E-03
-5.100000E+00 -9.000000E-01  2.254198E-03
-5.100000E+00 -8.500000E-01  2.315744E-03
-5.100000E+00 -8.000000E-01  2.375590E-03
-5.100000E+00 -7.500000E-01  2.433577E-03
-5.100000E+00 -7.000000E-01  2.489546E-03
-5.100000E+00 -6.500000E-01  2.543345E-03
-5.100000E+00 -6.000000E-01  2.594824E-03
-5.100000E+00 -5.500000E-01  2.643842E-03
-5.100000E+00 -5.000000E-01  2.690262E-03
-5.100000E+00 -4.500000E-01  2.733951E-03
-5.100000E+00 -4.000000E-01  2.774784E-03
-5.100000E+00 -3.500000E-01  2.812643E-03
-5.100000E+00 -3.000000E-01  2.847415E-03
-5.100000E+00 -2.500000E-01  2.878995E-03
-5.100000E+00 -2.000000E-01  2.907284E-03
-5.100000E+00 -1.500000E-01  2.932190E-03
-5.100000E+00 -1.000000E-01  2.953630E-03
-5.100000E+00 -5.000000E-02  2.971527E-03
-5.100000E+00  0.000000E+00  2.985813E-03
-5.100000E+00  5.000000E-02  2.996428E-03
-5.100000E+00  1.000000E-01  3.003319E-03
-5.100000E+00  1.500000E-01  3.006443E-03
-5.100000E+00  2.000000E-01  3.005765E-03
-5.100000E+00  2.500000E-01  3.001259E-03
-5.100000E+00  3.000000E-01  2.992908E-03
-5.100000E+00  3.500000E-01  2.980705E-03
-5.100000E+00  4.000000E-01  2.964652E-03
-5.100000E+00  4.500000E-01  2.944762E-03
-5.100000E+00  5.000000E-01  2.921057E-03
-5.100000E+00  5.500000E-01  2.893570E-03
-5.100000E+00  6.000000E-01  2.862346E-03
-5.100000E+00  6.500000E-01  2.827440E-03
-5.100000E+00  7.000000E-01  2.788918E-03
-5.100000E+00  7.500000E-01  2.746858E-03
-5.100000E+00  8.000000E-01  2.701351E-03
-5.100000E+00  8.500000E-01  2.652498E-03
-5.100000E+00  9.000000E-01  2.600414E-03
-5.100000E+00  9.500000E-01  2.545225E-03
-5.100000E+00  1.000000E+00  2.487072E-03
-5.100000E+00  1.050000E+00  2.426106E-03
-5.100000E+00  1.100000E+00  2.362491E-03
-5.100000E+00  1.150000E+00  2.296405E-03
-5.100000E+00  1.200000E+00  2.228036E-03
-5.100000E+00  1.250000E+00  2.157586E-03
-5.100000E+00  1.300000E+00  2.085268E-03
-5.100000E+00  1.350000E+00  2.011304E-03
-5.100000E+00  1.400000E+00  1.935928E-03
-5.100000E+00  1.450000E+00  1.859383E-03
-5.100000E+00  1.500000E+00  1.781920E-03
-5.100000E+00  1.550000E+00  1.703797E-03
-5.100000E+00  1.600000E+00  1.625277E-03
-5.100000E+00  1.650000E+00  1.546628E-03
-5.100000E+00  1.700000E+00  1.468118E-03
-5.100000E+00  1.750000E+00  1.390019E-03
-5.100000E+00  1.800000E+00  1.312597E-03
-5.100000E+00  1.850000E+00  1.236116E-03
-5.100000E+00  1.900000E+00  1.160834E-03
-5.100000E+00  1.950000E+00  1.087000E-03
-5.100000E+00  2.000000E+00  1.014852E-03
-5.100000E+00  2.050000E+00  9.446139E-04
-5.100000E+00  2.100000E+00  8.764952E-04
-5.100000E+00  2.150000E+00  8.106871E-04
-5.100000E+00  2.200000E+00  7.473615E-04
-5.100000E+00  2.250000E+00  6.866689E-04
-5.100000E+00  2.300000E+00  6.287370E-04
-5.100000E+00  2.350000E+00  5.736699E-04
-5.100000E+00  2.400000E+00  5.215471E-04
-5.100000E+00  2.450000E+00  4.724230E-04
-5.100000E+00  2.500000E+00  4.263273E-04
-5.100000E+00  2.550000E+00  3.832652E-04
-5.100000E+00  2.600000E+00  3.432179E-04
-5.100000E+00  2.650000E+00  3.061446E-04
-5.100000E+00  2.700000E+00  2.719830E-04
-5.100000E+00  2.750000E+00  2.406520E-04
-5.100000E+00  2.800000E+00  2.120531E-04
-5.100000E+00  2.850000E+00  1.860731E-04
-5.100000E+00  2.900000E+00  1.625865E-04
-5.100000E+00  2.950000E+00  1.414575E-04
-5.100000E+00  3.000000E+00  1.225430E-04
-5.100000E+00  3.050000E+00  1.056950E-04
-5.100000E+00  3.100000E+00  9.076246E-05
-5.100000E+00  3.150000E+00  7.759415E-05
-5.100000E+00  3.200000E+00  6.604020E-05
-5.100000E+00  3.250000E+00  5.595409E-05
-5.100000E+00  3.300000E+00  4.719411E-05
-5.100000E+00  3.350000E+00  3.962471E-05
-5.100000E+00  3.400000E+00  3.311752E-05
-5.100000E+00  3.450000E+00  2.755214E-05
-5.100000E+00  3.500000E+00  2.281666E-05
-5.100000E+00  3.550000E+00  1.880799E-05
-5.100000E+00  3.600000E+00  1.543199E-05
-5.100000E+00  3.650000E+00  1.260340E-05
-5.100000E+00  3.700000E+00  1.024558E-05
-5.100000E+00  3.750000E+00  8.290254E-06
-5.100000E+00  3.800000E+00  6.676983E-06
-5.100000E+00  3.850000E+00  5.352715E-06
-5.100000E+00  3.900000E+00  4.271203E-06
-5.100000E+00  3.950000E+00  3.392424E-06
-5.100000E+00  4.000000E+00  2.681983E-06
-5.100000E+00  4.050000E+00  2.110525E-06
-5.100000E+00  4.100000E+00  1.653167E-06
-5.100000E+00  4.150000E+00  1.288956E-06
-5.100000E+00  4.200000E+00  1.000366E-06
-5.100000E+00  4.250000E+00  7.728274E-07
-5.100000E+00  4.300000E+00  5.943109E-07
-5.100000E+00  4.350000E+00  4.549427E-07
-5.100000E+00  4.400000E+00  3.466697E-07
-5.100000E+00  4.450000E+00  2.629636E-07
-5.100000E+00  4.500000E+00  1.985637E-07
-5.100000E+00  4.550000E+00  1.492564E-07
-5.100000E+00  4.600000E+00  1.116858E-07
-5.100000E+00  4.650000E+00  8.319531E-08
-5.100000E+00  4.700000E+00  6.169330E-08
-5.100000E+00  4.750000E+00  4.554261E-08
-5.100000E+00  4.800000E+00  3.346883E-08
-5.100000E+00  4.850000E+00  2.448540E-08
-5.100000E+00  4.900000E+00  1.783277E-08
-5.100000E+00  4.950000E+00  1.292933E-08
-5.100000E+00  5.000000E+00  9.332085E-09
-5.100000E+00  5.050000E+00  6.705438E-09
-5.100000E+00  5.100000E+00  4.796469E-09
-5.100000E+00  5.150000E+00  3.415569E-09
-5.100000E+00  5.200000E+00  2.421327E-09
-5.100000E+00  5.250000E+00  1.708822E-09
-5.100000E+00  5.300000E+00  1.200605E-09
-5.100000E+00  5.350000E+00  8.397964E-10
-5.100000E+00  5.400000E+00  5.848374E-10
-5.100000E+00  5.450000E+00  4.055148E-10
-5.100000E+00  5.500000E+00  2.799754E-10
-5.100000E+00  5.550000E+00  1.924928E-10
-5.100000E+00  5.600000E+00  1.318069E-10
-5.100000E+00  5.650000E+00  8.989636E-11
-5.100000E+00  5.700000E+00  6.107611E-11
-5.100000E+00  5.750000E+00  4.133779E-11
-5.100000E+00  5.800000E+00  2.786979E-11
-5.100000E+00  5.850000E+00  1.871041E-11
-5.100000E+00  5.900000E+00  1.249826E-11
-5.100000E+00  5.950000E+00  8.293724E-12
-5.100000E+00  6.000000E+00  5.451984E-12
-5.100000E+00  6.050000E+00  3.533106E-12
-5.100000E+00  6.100000E+00  2.238801E-12
-5.100000E+00  6.150000E+00  1.368188E-12
-5.100000E+00  6.200000E+00  7.870758E-13
-5.100000E+00  6.250000E+00  4.068167E-13
-5.100000E+00  6.300000E+00  1.699758E-13
-5.100000E+00  6.350000E+00  4.090721E-14
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  1.078170E-13
-5.050000E+00 -6.300000E+00  4.502122E-13
-5.050000E+00 -6.250000E+00  1.085991E-12
-5.050000E+00 -6.200000E+00  2.122531E-12
-5.050000E+00 -6.150000E+00  3.733443E-12
-5.050000E+00 -6.100000E+00  6.187325E-12
-5.050000E+00 -6.050000E+00  9.891384E-12
-5.050000E+00 -6.000000E+00  1.545568E-11
-5.050000E+00 -5.950000E+00  2.378628E-11
-5.050000E+00 -5.900000E+00  3.621890E-11
-5.050000E+00 -5.850000E+00  5.470913E-11
-5.050000E+00 -5.800000E+00  8.210115E-11
-5.050000E+00 -5.750000E+00  1.225045E-10
-5.050000E+00 -5.700000E+00  1.818193E-10
-5.050000E+00 -5.650000E+00  2.684617E-10
-5.050000E+00 -5.600000E+00  3.943617E-10
-5.050000E+00 -5.550000E+00  5.763226E-10
-5.050000E+00 -5.500000E+00  8.378628E-10
-5.050000E+00 -5.450000E+00  1.211692E-09
-5.050000E+00 -5.400000E+00  1.743017E-09
-5.050000E+00 -5.350000E+00  2.493922E-09
-5.050000E+00 -5.300000E+00  3.549135E-09
-5.050000E+00 -5.250000E+00  5.023550E-09
-5.050000E+00 -5.200000E+00  7.071992E-09
-5.050000E+00 -5.150000E+00  9.901767E-09
-5.050000E+00 -5.100000E+00  1.378870E-08
-5.050000E+00 -5.050000E+00  1.909742E-08
-5.050000E+00 -5.000000E+00  2.630696E-08
-5.050000E+00 -4.950000E+00  3.604252E-08
-5.050000E+00 -4.900000E+00  4.911498E-08
-5.050000E+00 -4.850000E+00  6.656921E-08
-5.050000E+00 -4.800000E+00  8.974298E-08
-5.050000E+00 -4.750000E+00  1.203381E-07
-5.050000E+00 -4.700000E+00  1.605053E-07
-5.050000E+00 -4.650000E+00  2.129454E-07
-5.050000E+00 -4.600000E+00  2.810278E-07
-5.050000E+00 -4.550000E+00  3.689286E-07
-5.050000E+00 -4.500000E+00  4.817902E-07
-5.050000E+00 -4.450000E+00  6.259028E-07
-5.050000E+00 -4.400000E+00  8.089113E-07
-5.050000E+00 -4.350000E+00  1.040044E-06
-5.050000E+00 -4.300000E+00  1.330370E-06
-5.050000E+00 -4.250000E+00  1.693074E-06
-5.050000E+00 -4.200000E+00  2.143759E-06
-5.050000E+00 -4.150000E+00  2.700766E-06
-5.050000E+00 -4.100000E+00  3.385509E-06
-5.050000E+00 -4.050000E+00  4.222820E-06
-5.050000E+00 -4.000000E+00  5.241303E-06
-5.050000E+00 -3.950000E+00  6.473674E-06
-5.050000E+00 -3.900000E+00  7.957105E-06
-5.050000E+00 -3.850000E+00  9.733531E-06
-5.050000E+00 -3.800000E+00  1.184993E-05
-5.050000E+00 -3.750000E+00  1.435858E-05
-5.050000E+00 -3.700000E+00  1.731720E-05
-5.050000E+00 -3.650000E+00  2.078910E-05
-5.050000E+00 -3.600000E+00  2.484323E-05
-5.050000E+00 -3.550000E+00  2.955407E-05
-5.050000E+00 -3.500000E+00  3.500154E-05
-5.050000E+00 -3.450000E+00  4.127073E-05
-5.050000E+00 -3.400000E+00  4.845149E-05
-5.050000E+00 -3.350000E+00  5.663804E-05
-5.050000E+00 -3.300000E+00  6.592831E-05
-5.050000E+00 -3.250000E+00  7.642326E-05
-5.050000E+00 -3.200000E+00  8.822611E-05
-5.050000E+00 -3.150000E+00  1.014414E-04
-5.050000E+00 -3.100000E+00  1.161741E-04
-5.050000E+00 -3.050000E+00  1.325284E-04
-5.050000E+00 -3.000000E+00  1.506068E-04
-5.050000E+00 -2.950000E+00  1.705089E-04
-5.050000E+00 -2.900000E+00  1.923302E-04
-5.050000E+00 -2.850000E+00  2.161613E-04
-5.050000E+00 -2.800000E+00  2.420862E-04
-5.050000E+00 -2.750000E+00  2.701819E-04
-5.050000E+00 -2.700000E+00  3.005167E-04
-5.050000E+00 -2.650000E+00  3.331502E-04
-5.050000E+00 -2.600000E+00  3.681315E-04
-5.050000E+00 -2.550000E+00  4.054991E-04
-5.050000E+00 -2.500000E+00  4.452801E-04
-5.050000E+00 -2.450000E+00  4.874897E-04
-5.050000E+00 -2.400000E+00  5.321309E-04
-5.050000E+00 -2.350000E+00  5.791942E-04
-5.050000E+00 -2.300000E+00  6.286573E-04
-5.050000E+00 -2.250000E+00  6.804853E-04
-5.050000E+00 -2.200000E+00  7.346309E-04
-5.050000E+00 -2.150000E+00  7.910341E-04
-5.050000E+00 -2.100000E+00  8.496229E-04
-5.050000E+00 -2.050000E+00  9.103136E-04
-5.050000E+00 -2.000000E+00  9.730112E-04
-5.050000E+00 -1.950000E+00  1.037610E-03
-5.050000E+00 -1.900000E+00  1.103993E-03
-5.050000E+00 -1.850000E+00  1.172036E-03
-5.050000E+00 -1.800000E+00  1.241603E-03
-5.050000E+00 -1.750000E+00  1.312552E-03
-5.050000E+00 -1.700000E+00  1.384732E-03
-5.050000E+00 -1.650000E+00  1.457986E-03
-5.050000E+00 -1.600000E+00  1.532151E-03
-5.050000E+00 -1.550000E+00  1.607058E-03
-5.050000E+00 -1.500000E+00  1.682534E-03
-5.050000E+00 -1.450000E+00  1.758402E-03
-5.050000E+00 -1.400000E+00  1.834483E-03
-5.050000E+00 -1.350000E+00  1.910594E-03
-5.050000E+00 -1.300000E+00  1.986551E-03
-5.050000E+00 -1.250000E+00  2.062170E-03
-5.050000E+00 -1.200000E+00  2.137266E-03
-5.050000E+00 -1.150000E+00  2.211654E-03
-5.050000E+00 -1.100000E+00  2.285152E-03
-5.050000E+00 -1.050000E+00  2.357576E-03
-5.050000E+00 -1.000000E+00  2.428748E-03
-5.050000E+00 -9.500000E-01  2.498491E-03
-5.050000E+00 -9.000000E-01  2.566630E-03
-5.050000E+00 -8.500000E-01  2.632996E-03
-5.050000E+00 -8.000000E-01  2.697422E-03
-5.050000E+00 -7.500000E-01  2.759746E-03
-5.050000E+00 -7.000000E-01  2.819810E-03
-5.050000E+00 -6.500000E-01  2.877463E-03
-5.050000E+00 -6.000000E-01  2.932557E-03
-5.050000E+00 -5.500000E-01  2.984951E-03
-5.050000E+00 -5.000000E-01  3.034508E-03
-5.050000E+00 -4.500000E-01  3.081099E-03
-5.050000E+00 -4.000000E-01  3.124600E-03
-5.050000E+00 -3.500000E-01  3.164893E-03
-5.050000E+00 -3.000000E-01  3.201867E-03
-5.050000E+00 -2.500000E-01  3.235419E-03
-5.050000E+00 -2.000000E-01  3.265449E-03
-5.050000E+00 -1.500000E-01  3.291868E-03
-5.050000E+00 -1.000000E-01  3.314592E-03
-5.050000E+00 -5.000000E-02  3.333545E-03
-5.050000E+00  0.000000E+00  3.348658E-03
-5.050000E+00  5.000000E-02  3.359870E-03
-5.050000E+00  1.000000E-01  3.367127E-03
-5.050000E+00  1.500000E-01  3.370385E-03
-5.050000E+00  2.000000E-01  3.369607E-03
-5.050000E+00  2.500000E-01  3.364763E-03
-5.050000E+00  3.000000E-01  3.355836E-03
-5.050000E+00  3.500000E-01  3.342813E-03
-5.050000E+00  4.000000E-01  3.325694E-03
-5.050000E+00  4.500000E-01  3.304487E-03
-5.050000E+00  5.000000E-01  3.279210E-03
-5.050000E+00  5.500000E-01  3.249893E-03
-5.050000E+00  6.000000E-01  3.216573E-03
-5.050000E+00  6.500000E-01  3.179300E-03
-5.050000E+00  7.000000E-01  3.138137E-03
-5.050000E+00  7.500000E-01  3.093154E-03
-5.050000E+00  8.000000E-01  3.044438E-03
-5.050000E+00  8.500000E-01  2.992084E-03
-5.050000E+00  9.000000E-01  2.936202E-03
-5.050000E+00  9.500000E-01  2.876914E-03
-5.050000E+00  1.000000E+00  2.814353E-03
-5.050000E+00  1.050000E+00  2.748670E-03
-5.050000E+00  1.100000E+00  2.680024E-03
-5.050000E+00  1.150000E+00  2.608591E-03
-5.050000E+00  1.200000E+00  2.534558E-03
-5.050000E+00  1.250000E+00  2.458126E-03
-5.050000E+00  1.300000E+00  2.379511E-03
-5.050000E+00  1.350000E+00  2.298937E-03
-5.050000E+00  1.400000E+00  2.216645E-03
-5.050000E+00  1.450000E+00  2.132883E-03
-5.050000E+00  1.500000E+00  2.047912E-03
-5.050000E+00  1.550000E+00  1.962001E-03
-5.050000E+00  1.600000E+00  1.875428E-03
-5.050000E+00  1.650000E+00  1.788477E-03
-5.050000E+00  1.700000E+00  1.701437E-03
-5.050000E+00  1.750000E+00  1.614599E-03
-5.050000E+00  1.800000E+00  1.528256E-03
-5.050000E+00  1.850000E+00  1.442699E-03
-5.050000E+00  1.900000E+00  1.358215E-03
-5.050000E+00  1.950000E+00  1.275086E-03
-5.050000E+00  2.000000E+00  1.193582E-03
-5.050000E+00  2.050000E+00  1.113964E-03
-5.050000E+00  2.100000E+00  1.036478E-03
-5.050000E+00  2.150000E+00  9.613533E-04
-5.050000E+00  2.200000E+00  8.887996E-04
-5.050000E+00  2.250000E+00  8.190055E-04
-5.050000E+00  2.300000E+00  7.521361E-04
-5.050000E+00  2.350000E+00  6.883318E-04
-5.050000E+00  2.400000E+00  6.277065E-04
-5.050000E+00  2.450000E+00  5.703468E-04
-5.050000E+00  2.500000E+00  5.163121E-04
-5.050000E+00  2.550000E+00  4.656336E-04
-5.050000E+00  2.600000E+00  4.183158E-04
-5.050000E+00  2.650000E+00  3.743364E-04
-5.050000E+00  2.700000E+00  3.336485E-04
-5.050000E+00  2.750000E+00  2.961817E-04
-5.050000E+00  2.800000E+00  2.618440E-04
-5.050000E+00  2.850000E+00  2.305250E-04
-5.050000E+00  2.900000E+00  2.020974E-04
-5.050000E+00  2.950000E+00  1.764203E-04
-5.050000E+00  3.000000E+00  1.533421E-04
-5.050000E+00  3.050000E+00  1.327027E-04
-5.050000E+00  3.100000E+00  1.143368E-04
-5.050000E+00  3.150000E+00  9.807624E-05
-5.050000E+00  3.200000E+00  8.375264E-05
-5.050000E+00  3.250000E+00  7.119944E-05
-5.050000E+00  3.300000E+00  6.025401E-05
-5.050000E+00  3.350000E+00  5.075934E-05
-5.050000E+00  3.400000E+00  4.256543E-05
-5.050000E+00  3.450000E+00  3.553049E-05
-5.050000E+00  3.500000E+00  2.952170E-05
-5.050000E+00  3.550000E+00  2.441583E-05
-5.050000E+00  3.600000E+00  2.009959E-05
-5.050000E+00  3.650000E+00  1.646966E-05
-5.050000E+00  3.700000E+00  1.343262E-05
-5.050000E+00  3.750000E+00  1.090471E-05
-5.050000E+00  3.800000E+00  8.811380E-06
-5.050000E+00  3.850000E+00  7.086789E-06
-5.050000E+00  3.900000E+00  5.673246E-06
-5.050000E+00  3.950000E+00  4.520551E-06
-5.050000E+00  4.000000E+00  3.585342E-06
-5.050000E+00  4.050000E+00  2.830424E-06
-5.050000E+00  4.100000E+00  2.224113E-06
-5.050000E+00  4.150000E+00  1.739602E-06
-5.050000E+00  4.200000E+00  1.354358E-06
-5.050000E+00  4.250000E+00  1.049571E-06
-5.050000E+00  4.300000E+00  8.096324E-07
-5.050000E+00  4.350000E+00  6.216787E-07
-5.050000E+00  4.400000E+00  4.751707E-07
-5.050000E+00  4.450000E+00  3.615286E-07
-5.050000E+00  4.500000E+00  2.738094E-07
-5.050000E+00  4.550000E+00  2.064286E-07
-5.050000E+00  4.600000E+00  1.549210E-07
-5.050000E+00  4.650000E+00  1.157369E-07
-5.050000E+00  4.700000E+00  8.607106E-08
-5.050000E+00  4.750000E+00  6.371879E-08
-5.050000E+00  4.800000E+00  4.695741E-08
-5.050000E+00  4.850000E+00  3.444830E-08
-5.050000E+00  4.900000E+00  2.515699E-08
-5.050000E+00  4.950000E+00  1.828844E-08
-5.050000E+00  5.000000E+00  1.323493E-08
-5.050000E+00  5.050000E+00  9.534393E-09
-5.050000E+00  5.100000E+00  6.837398E-09
-5.050000E+00  5.150000E+00  4.881078E-09
-5.050000E+00  5.200000E+00  3.468722E-09
-5.050000E+00  5.250000E+00  2.453896E-09
-5.050000E+00  5.300000E+00  1.728154E-09
-5.050000E+00  5.350000E+00  1.211600E-09
-5.050000E+00  5.400000E+00  8.456737E-10
-5.050000E+00  5.450000E+00  5.876731E-10
-5.050000E+00  5.500000E+00  4.066198E-10
-5.050000E+00  5.550000E+00  2.801558E-10
-5.050000E+00  5.600000E+00  1.922267E-10
-5.050000E+00  5.650000E+00  1.313647E-10
-5.050000E+00  5.700000E+00  8.941985E-11
-5.050000E+00  5.750000E+00  6.063084E-11
-5.050000E+00  5.800000E+00  4.094609E-11
-5.050000E+00  5.850000E+00  2.753162E-11
-5.050000E+00  5.900000E+00  1.841591E-11
-5.050000E+00  5.950000E+00  1.223495E-11
-5.050000E+00  6.000000E+00  8.050473E-12
-5.050000E+00  6.050000E+00  5.220811E-12
-5.050000E+00  6.100000E+00  3.309891E-12
-5.050000E+00  6.150000E+00  2.023361E-12
-5.050000E+00  6.200000E+00  1.164134E-12
-5.050000E+00  6.250000E+00  6.017215E-13
-5.050000E+00  6.300000E+00  2.514022E-13
-5.050000E+00  6.350000E+00  6.050114E-14
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  1.537716E-13
-5.000000E+00 -6.300000E+00  6.420911E-13
-5.000000E+00 -6.250000E+00  1.548742E-12
-5.000000E+00 -6.200000E+00  3.026567E-12
-5.000000E+00 -6.150000E+00  5.322372E-12
-5.000000E+00 -6.100000E+00  8.817441E-12
-5.000000E+00 -6.050000E+00  1.408892E-11
-5.000000E+00 -6.000000E+00  2.200008E-11
-5.000000E+00 -5.950000E+00  3.383095E-11
-5.000000E+00 -5.900000E+00  5.146549E-11
-5.000000E+00 -5.850000E+00  7.765737E-11
-5.000000E+00 -5.800000E+00  1.164048E-10
-5.000000E+00 -5.750000E+00  1.734749E-10
-5.000000E+00 -5.700000E+00  2.571334E-10
-5.000000E+00 -5.650000E+00  3.791504E-10
-5.000000E+00 -5.600000E+00  5.561796E-10
-5.000000E+00 -5.550000E+00  8.116354E-10
-5.000000E+00 -5.500000E+00  1.178227E-09
-5.000000E+00 -5.450000E+00  1.701362E-09
-5.000000E+00 -5.400000E+00  2.443669E-09
-5.000000E+00 -5.350000E+00  3.490989E-09
-5.000000E+00 -5.300000E+00  4.960225E-09
-5.000000E+00 -5.250000E+00  7.009574E-09
-5.000000E+00 -5.200000E+00  9.851741E-09
-5.000000E+00 -5.150000E+00  1.377090E-08
-5.000000E+00 -5.100000E+00  1.914429E-08
-5.000000E+00 -5.050000E+00  2.646943E-08
-5.000000E+00 -5.000000E+00  3.639834E-08
-5.000000E+00 -4.950000E+00  4.977993E-08
-5.000000E+00 -4.900000E+00  6.771234E-08
-5.000000E+00 -4.850000E+00  9.160693E-08
-5.000000E+00 -4.800000E+00  1.232658E-07
-5.000000E+00 -4.750000E+00  1.649751E-07
-5.000000E+00 -4.700000E+00  2.196158E-07
-5.000000E+00 -4.650000E+00  2.907949E-07
-5.000000E+00 -4.600000E+00  3.829987E-07
-5.000000E+00 -4.550000E+00  5.017703E-07
-5.000000E+00 -4.500000E+00  6.539129E-07
-5.000000E+00 -4.450000E+00  8.477212E-07
-5.000000E+00 -4.400000E+00  1.093241E-06
-5.000000E+00 -4.350000E+00  1.402555E-06
-5.000000E+00 -4.300000E+00  1.790102E-06
-5.000000E+00 -4.250000E+00  2.273018E-06
-5.000000E+00 -4.200000E+00  2.871499E-06
-5.000000E+00 -4.150000E+00  3.609187E-06
-5.000000E+00 -4.100000E+00  4.513570E-06
-5.000000E+00 -4.050000E+00  5.616381E-06
-5.000000E+00 -4.000000E+00  6.954004E-06
-5.000000E+00 -3.950000E+00  8.567860E-06
-5.000000E+00 -3.900000E+00  1.050477E-05
-5.000000E+00 -3.850000E+00  1.281728E-05
-5.000000E+00 -3.800000E+00  1.556395E-05
-5.000000E+00 -3.750000E+00  1.880956E-05
-5.000000E+00 -3.700000E+00  2.262521E-05
-5.000000E+00 -3.650000E+00  2.708842E-05
-5.000000E+00 -3.600000E+00  3.228303E-05
-5.000000E+00 -3.550000E+00  3.829903E-05
-5.000000E+00 -3.500000E+00  4.523223E-05
-5.000000E+00 -3.450000E+00  5.318388E-05
-5.000000E+00 -3.400000E+00  6.226004E-05
-5.000000E+00 -3.350000E+00  7.257094E-05
-5.000000E+00 -3.300000E+00  8.423009E-05
-5.000000E+00 -3.250000E+00  9.735336E-05
-5.000000E+00 -3.200000E+00  1.120579E-04
-5.000000E+00 -3.150000E+00  1.284611E-04
-5.000000E+00 -3.100000E+00  1.466792E-04
-5.000000E+00 -3.050000E+00  1.668260E-04
-5.000000E+00 -3.000000E+00  1.890116E-04
-5.000000E+00 -2.950000E+00  2.133414E-04
-5.000000E+00 -2.900000E+00  2.399140E-04
-5.000000E+00 -2.850000E+00  2.688208E-04
-5.000000E+00 -2.800000E+00  3.001443E-04
-5.000000E+00 -2.750000E+00  3.339571E-04
-5.000000E+00 -2.700000E+00  3.703210E-04
-5.000000E+00 -2.650000E+00  4.092858E-04
-5.000000E+00 -2.600000E+00  4.508890E-04
-5.000000E+00 -2.550000E+00  4.951548E-04
-5.000000E+00 -2.500000E+00  5.420940E-04
-5.000000E+00 -2.450000E+00  5.917032E-04
-5.000000E+00 -2.400000E+00  6.439652E-04
-5.000000E+00 -2.350000E+00  6.988484E-04
-5.000000E+00 -2.300000E+00  7.563075E-04
-5.000000E+00 -2.250000E+00  8.162833E-04
-5.000000E+00 -2.200000E+00  8.787032E-04
-5.000000E+00 -2.150000E+00  9.434816E-04
-5.000000E+00 -2.100000E+00  1.010521E-03
-5.000000E+00 -2.050000E+00  1.079711E-03
-5.000000E+00 -2.000000E+00  1.150931E-03
-5.000000E+00 -1.950000E+00  1.224050E-03
-5.000000E+00 -1.900000E+00  1.298928E-03
-5.000000E+00 -1.850000E+00  1.375414E-03
-5.000000E+00 -1.800000E+00  1.453353E-03
-5.000000E+00 -1.750000E+00  1.532578E-03
-5.000000E+00 -1.700000E+00  1.612920E-03
-5.000000E+00 -1.650000E+00  1.694202E-03
-5.000000E+00 -1.600000E+00  1.776244E-03
-5.000000E+00 -1.550000E+00  1.858862E-03
-5.000000E+00 -1.500000E+00  1.941867E-03
-5.000000E+00 -1.450000E+00  2.025071E-03
-5.000000E+00 -1.400000E+00  2.108281E-03
-5.000000E+00 -1.350000E+00  2.191307E-03
-5.000000E+00 -1.300000E+00  2.273956E-03
-5.000000E+00 -1.250000E+00  2.356036E-03
-5.000000E+00 -1.200000E+00  2.437357E-03
-5.000000E+00 -1.150000E+00  2.517730E-03
-5.000000E+00 -1.100000E+00  2.596969E-03
-5.000000E+00 -1.050000E+00  2.674889E-03
-5.000000E+00 -1.000000E+00  2.751310E-03
-5.000000E+00 -9.500000E-01  2.826055E-03
-5.000000E+00 -9.000000E-01  2.898951E-03
-5.000000E+00 -8.500000E-01  2.969827E-03
-5.000000E+00 -8.000000E-01  3.038520E-03
-5.000000E+00 -7.500000E-01  3.104870E-03
-5.000000E+00 -7.000000E-01  3.168722E-03
-5.000000E+00 -6.500000E-01  3.229927E-03
-5.000000E+00 -6.000000E-01  3.288341E-03
-5.000000E+00 -5.500000E-01  3.343824E-03
-5.000000E+00 -5.000000E-01  3.396245E-03
-5.000000E+00 -4.500000E-01  3.445477E-03
-5.000000E+00 -4.000000E-01  3.491399E-03
-5.000000E+00 -3.500000E-01  3.533895E-03
-5.000000E+00 -3.000000E-01  3.572859E-03
-5.000000E+00 -2.500000E-01  3.608186E-03
-5.000000E+00 -2.000000E-01  3.639783E-03
-5.000000E+00 -1.500000E-01  3.667560E-03
-5.000000E+00 -1.000000E-01  3.691433E-03
-5.000000E+00 -5.000000E-02  3.711329E-03
-5.000000E+00  0.000000E+00  3.727178E-03
-5.000000E+00  5.000000E-02  3.738919E-03
-5.000000E+00  1.000000E-01  3.746497E-03
-5.000000E+00  1.500000E-01  3.749867E-03
-5.000000E+00  2.000000E-01  3.748990E-03
-5.000000E+00  2.500000E-01  3.743834E-03
-5.000000E+00  3.000000E-01  3.734378E-03
-5.000000E+00  3.500000E-01  3.720606E-03
-5.000000E+00  4.000000E-01  3.702515E-03
-5.000000E+00  4.500000E-01  3.680107E-03
-5.000000E+00  5.000000E-01  3.653396E-03
-5.000000E+00  5.500000E-01  3.622405E-03
-5.000000E+00  6.000000E-01  3.587166E-03
-5.000000E+00  6.500000E-01  3.547725E-03
-5.000000E+00  7.000000E-01  3.504134E-03
-5.000000E+00  7.500000E-01  3.456460E-03
-5.000000E+00  8.000000E-01  3.404780E-03
-5.000000E+00  8.500000E-01  3.349184E-03
-5.000000E+00  9.000000E-01  3.289773E-03
-5.000000E+00  9.500000E-01  3.226662E-03
-5.000000E+00  1.000000E+00  3.159980E-03
-5.000000E+00  1.050000E+00  3.089867E-03
-5.000000E+00  1.100000E+00  3.016479E-03
-5.000000E+00  1.150000E+00  2.939986E-03
-5.000000E+00  1.200000E+00  2.860570E-03
-5.000000E+00  1.250000E+00  2.778430E-03
-5.000000E+00  1.300000E+00  2.693777E-03
-5.000000E+00  1.350000E+00  2.606837E-03
-5.000000E+00  1.400000E+00  2.517850E-03
-5.000000E+00  1.450000E+00  2.427069E-03
-5.000000E+00  1.500000E+00  2.334759E-03
-5.000000E+00  1.550000E+00  2.241196E-03
-5.000000E+00  1.600000E+00  2.146669E-03
-5.000000E+00  1.650000E+00  2.051474E-03
-5.000000E+00  1.700000E+00  1.955916E-03
-5.000000E+00  1.750000E+00  1.860304E-03
-5.000000E+00  1.800000E+00  1.764953E-03
-5.000000E+00  1.850000E+00  1.670179E-03
-5.000000E+00  1.900000E+00  1.576295E-03
-5.000000E+00  1.950000E+00  1.483615E-03
-5.000000E+00  2.000000E+00  1.392442E-03
-5.000000E+00  2.050000E+00  1.303072E-03
-5.000000E+00  2.100000E+00  1.215788E-03
-5.000000E+00  2.150000E+00  1.130859E-03
-5.000000E+00  2.200000E+00  1.048536E-03
-5.000000E+00  2.250000E+00  9.690471E-04
-5.000000E+00  2.300000E+00  8.925998E-04
-5.000000E+00  2.350000E+00  8.193748E-04
-5.000000E+00  2.400000E+00  7.495259E-04
-5.000000E+00  2.450000E+00  6.831778E-04
-5.000000E+00  2.500000E+00  6.204254E-04
-5.000000E+00  2.550000E+00  5.613331E-04
-5.000000E+00  2.600000E+00  5.059348E-04
-5.000000E+00  2.650000E+00  4.542343E-04
-5.000000E+00  2.700000E+00  4.062063E-04
-5.000000E+00  2.750000E+00  3.617976E-04
-5.000000E+00  2.800000E+00  3.209295E-04
-5.000000E+00  2.850000E+00  2.834994E-04
-5.000000E+00  2.900000E+00  2.493840E-04
-5.000000E+00  2.950000E+00  2.184418E-04
-5.000000E+00  3.000000E+00  1.905161E-04
-5.000000E+00  3.050000E+00  1.654384E-04
-5.000000E+00  3.100000E+00  1.430312E-04
-5.000000E+00  3.150000E+00  1.231113E-04
-5.000000E+00  3.200000E+00  1.054927E-04
-5.000000E+00  3.250000E+00  8.998893E-05
-5.000000E+00  3.300000E+00  7.641628E-05
-5.000000E+00  3.350000E+00  6.459534E-05
-5.000000E+00  3.400000E+00  5.435317E-05
-5.000000E+00  3.450000E+00  4.552482E-05
-5.000000E+00  3.500000E+00  3.795455E-05
-5.000000E+00  3.550000E+00  3.149672E-05
-5.000000E+00  3.600000E+00  2.601641E-05
-5.000000E+00  3.650000E+00  2.138977E-05
-5.000000E+00  3.700000E+00  1.750404E-05
-5.000000E+00  3.750000E+00  1.425744E-05
-5.000000E+00  3.800000E+00  1.155886E-05
-5.000000E+00  3.850000E+00  9.327335E-06
-5.000000E+00  3.900000E+00  7.491517E-06
-5.000000E+00  3.950000E+00  5.988972E-06
-5.000000E+00  4.000000E+00  4.765478E-06
-5.000000E+00  4.050000E+00  3.774281E-06
-5.000000E+00  4.100000E+00  2.975348E-06
-5.000000E+00  4.150000E+00  2.334639E-06
-5.000000E+00  4.200000E+00  1.823404E-06
-5.000000E+00  4.250000E+00  1.417524E-06
-5.000000E+00  4.300000E+00  1.096896E-06
-5.000000E+00  4.350000E+00  8.448722E-07
-5.000000E+00  4.400000E+00  6.477542E-07
-5.000000E+00  4.450000E+00  4.943405E-07
-5.000000E+00  4.500000E+00  3.755273E-07
-5.000000E+00  4.550000E+00  2.839612E-07
-5.000000E+00  4.600000E+00  2.137375E-07
-5.000000E+00  4.650000E+00  1.601431E-07
-5.000000E+00  4.700000E+00  1.194383E-07
-5.000000E+00  4.750000E+00  8.867215E-08
-5.000000E+00  4.800000E+00  6.552996E-08
-5.000000E+00  4.850000E+00  4.820607E-08
-5.000000E+00  4.900000E+00  3.529980E-08
-5.000000E+00  4.950000E+00  2.573067E-08
-5.000000E+00  5.000000E+00  1.866970E-08
-5.000000E+00  5.050000E+00  1.348435E-08
-5.000000E+00  5.100000E+00  9.694589E-09
-5.000000E+00  5.150000E+00  6.938020E-09
-5.000000E+00  5.200000E+00  4.942540E-09
-5.000000E+00  5.250000E+00  3.504914E-09
-5.000000E+00  5.300000E+00  2.474137E-09
-5.000000E+00  5.350000E+00  1.738602E-09
-5.000000E+00  5.400000E+00  1.216249E-09
-5.000000E+00  5.450000E+00  8.470581E-10
-5.000000E+00  5.500000E+00  5.873564E-10
-5.000000E+00  5.550000E+00  4.055317E-10
-5.000000E+00  5.600000E+00  2.788208E-10
-5.000000E+00  5.650000E+00  1.909178E-10
-5.000000E+00  5.700000E+00  1.302035E-10
-5.000000E+00  5.750000E+00  8.844255E-11
-5.000000E+00  5.800000E+00  5.982841E-11
-5.000000E+00  5.850000E+00  4.028953E-11
-5.000000E+00  5.900000E+00  2.698641E-11
-5.000000E+00  5.950000E+00  1.794987E-11
-5.000000E+00  6.000000E+00  1.182208E-11
-5.000000E+00  6.050000E+00  7.672312E-12
-5.000000E+00  6.100000E+00  4.866562E-12
-5.000000E+00  6.150000E+00  2.975885E-12
-5.000000E+00  6.200000E+00  1.712419E-12
-5.000000E+00  6.250000E+00  8.851529E-13
-5.000000E+00  6.300000E+00  3.698128E-13
-5.000000E+00  6.350000E+00  8.899407E-14
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  2.182092E-13
-4.950000E+00 -6.300000E+00  9.111327E-13
-4.950000E+00 -6.250000E+00  2.197524E-12
-4.950000E+00 -6.200000E+00  4.293812E-12
-4.950000E+00 -6.150000E+00  7.549039E-12
-4.950000E+00 -6.100000E+00  1.250164E-11
-4.950000E+00 -6.050000E+00  1.996535E-11
-4.950000E+00 -6.000000E+00  3.115538E-11
-4.950000E+00 -5.950000E+00  4.787063E-11
-4.950000E+00 -5.900000E+00  7.275430E-11
-4.950000E+00 -5.850000E+00  1.096633E-10
-4.950000E+00 -5.800000E+00  1.641884E-10
-4.950000E+00 -5.750000E+00  2.443797E-10
-4.950000E+00 -5.700000E+00  3.617548E-10
-4.950000E+00 -5.650000E+00  5.326851E-10
-4.950000E+00 -5.600000E+00  7.802928E-10
-4.950000E+00 -5.550000E+00  1.137026E-09
-4.950000E+00 -5.500000E+00  1.648126E-09
-4.950000E+00 -5.450000E+00  2.376276E-09
-4.950000E+00 -5.400000E+00  3.407760E-09
-4.950000E+00 -5.350000E+00  4.860596E-09
-4.950000E+00 -5.300000E+00  6.895172E-09
-4.950000E+00 -5.250000E+00  9.728054E-09
-4.950000E+00 -5.200000E+00  1.364979E-08
-4.950000E+00 -5.150000E+00  1.904766E-08
-4.950000E+00 -5.100000E+00  2.643455E-08
-4.950000E+00 -5.050000E+00  3.648531E-08
-4.950000E+00 -5.000000E+00  5.008209E-08
-4.950000E+00 -4.950000E+00  6.837053E-08
-4.950000E+00 -4.900000E+00  9.282875E-08
-4.950000E+00 -4.850000E+00  1.253513E-07
-4.950000E+00 -4.800000E+00  1.683506E-07
-4.950000E+00 -4.750000E+00  2.248781E-07
-4.950000E+00 -4.700000E+00  2.987680E-07
-4.950000E+00 -4.650000E+00  3.948063E-07
-4.950000E+00 -4.600000E+00  5.189267E-07
-4.950000E+00 -4.550000E+00  6.784368E-07
-4.950000E+00 -4.500000E+00  8.822759E-07
-4.950000E+00 -4.450000E+00  1.141305E-06
-4.950000E+00 -4.400000E+00  1.468630E-06
-4.950000E+00 -4.350000E+00  1.879958E-06
-4.950000E+00 -4.300000E+00  2.393986E-06
-4.950000E+00 -4.250000E+00  3.032812E-06
-4.950000E+00 -4.200000E+00  3.822377E-06
-4.950000E+00 -4.150000E+00  4.792918E-06
-4.950000E+00 -4.100000E+00  5.979429E-06
-4.950000E+00 -4.050000E+00  7.422128E-06
-4.950000E+00 -4.000000E+00  9.166901E-06
-4.950000E+00 -3.950000E+00  1.126572E-05
-4.950000E+00 -3.900000E+00  1.377703E-05
-4.950000E+00 -3.850000E+00  1.676608E-05
-4.950000E+00 -3.800000E+00  2.030512E-05
-4.950000E+00 -3.750000E+00  2.447362E-05
-4.950000E+00 -3.700000E+00  2.935829E-05
-4.950000E+00 -3.650000E+00  3.505298E-05
-4.950000E+00 -3.600000E+00  4.165852E-05
-4.950000E+00 -3.550000E+00  4.928230E-05
-4.950000E+00 -3.500000E+00  5.803780E-05
-4.950000E+00 -3.450000E+00  6.804391E-05
-4.950000E+00 -3.400000E+00  7.942408E-05
-4.950000E+00 -3.350000E+00  9.230538E-05
-4.950000E+00 -3.300000E+00  1.068173E-04
-4.950000E+00 -3.250000E+00  1.230906E-04
-4.950000E+00 -3.200000E+00  1.412560E-04
-4.950000E+00 -3.150000E+00  1.614423E-04
-4.950000E+00 -3.100000E+00  1.837756E-04
-4.950000E+00 -3.050000E+00  2.083772E-04
-4.950000E+00 -3.000000E+00  2.353622E-04
-4.950000E+00 -2.950000E+00  2.648381E-04
-4.950000E+00 -2.900000E+00  2.969034E-04
-4.950000E+00 -2.850000E+00  3.316461E-04
-4.950000E+00 -2.800000E+00  3.691423E-04
-4.950000E+00 -2.750000E+00  4.094555E-04
-4.950000E+00 -2.700000E+00  4.526355E-04
-4.950000E+00 -2.650000E+00  4.987175E-04
-4.950000E+00 -2.600000E+00  5.477216E-04
-4.950000E+00 -2.550000E+00  5.996524E-04
-4.950000E+00 -2.500000E+00  6.544987E-04
-4.950000E+00 -2.450000E+00  7.122334E-04
-4.950000E+00 -2.400000E+00  7.728141E-04
-4.950000E+00 -2.350000E+00  8.361825E-04
-4.950000E+00 -2.300000E+00  9.022658E-04
-4.950000E+00 -2.250000E+00  9.709764E-04
-4.950000E+00 -2.200000E+00  1.042213E-03
-4.950000E+00 -2.150000E+00  1.115862E-03
-4.950000E+00 -2.100000E+00  1.191797E-03
-4.950000E+00 -2.050000E+00  1.269880E-03
-4.950000E+00 -2.000000E+00  1.349963E-03
-4.950000E+00 -1.950000E+00  1.431890E-03
-4.950000E+00 -1.900000E+00  1.515495E-03
-4.950000E+00 -1.850000E+00  1.600604E-03
-4.950000E+00 -1.800000E+00  1.687040E-03
-4.950000E+00 -1.750000E+00  1.774616E-03
-4.950000E+00 -1.700000E+00  1.863144E-03
-4.950000E+00 -1.650000E+00  1.952430E-03
-4.950000E+00 -1.600000E+00  2.042280E-03
-4.950000E+00 -1.550000E+00  2.132494E-03
-4.950000E+00 -1.500000E+00  2.222875E-03
-4.950000E+00 -1.450000E+00  2.313223E-03
-4.950000E+00 -1.400000E+00  2.403338E-03
-4.950000E+00 -1.350000E+00  2.493023E-03
-4.950000E+00 -1.300000E+00  2.582079E-03
-4.950000E+00 -1.250000E+00  2.670313E-03
-4.950000E+00 -1.200000E+00  2.757530E-03
-4.950000E+00 -1.150000E+00  2.843543E-03
-4.950000E+00 -1.100000E+00  2.928164E-03
-4.950000E+00 -1.050000E+00  3.011210E-03
-4.950000E+00 -1.000000E+00  3.092502E-03
-4.950000E+00 -9.500000E-01  3.171867E-03
-4.950000E+00 -9.000000E-01  3.249134E-03
-4.950000E+00 -8.500000E-01  3.324138E-03
-4.950000E+00 -8.000000E-01  3.396718E-03
-4.950000E+00 -7.500000E-01  3.466721E-03
-4.950000E+00 -7.000000E-01  3.533995E-03
-4.950000E+00 -6.500000E-01  3.598396E-03
-4.950000E+00 -6.000000E-01  3.659786E-03
-4.950000E+00 -5.500000E-01  3.718030E-03
-4.950000E+00 -5.000000E-01  3.773001E-03
-4.950000E+00 -4.500000E-01  3.824577E-03
-4.950000E+00 -4.000000E-01  3.872641E-03
-4.950000E+00 -3.500000E-01  3.917082E-03
-4.950000E+00 -3.000000E-01  3.957797E-03
-4.950000E+00 -2.500000E-01  3.994685E-03
-4.950000E+00 -2.000000E-01  4.027654E-03
-4.950000E+00 -1.500000E-01  4.056617E-03
-4.950000E+00 -1.000000E-01  4.081494E-03
-4.950000E+00 -5.000000E-02  4.102210E-03
-4.950000E+00  0.000000E+00  4.118697E-03
-4.950000E+00  5.000000E-02  4.130894E-03
-4.950000E+00  1.000000E-01  4.138747E-03
-4.950000E+00  1.500000E-01  4.142207E-03
-4.950000E+00  2.000000E-01  4.141235E-03
-4.950000E+00  2.500000E-01  4.135796E-03
-4.950000E+00  3.000000E-01  4.125866E-03
-4.950000E+00  3.500000E-01  4.111427E-03
-4.950000E+00  4.000000E-01  4.092469E-03
-4.950000E+00  4.500000E-01  4.068991E-03
-4.950000E+00  5.000000E-01  4.041000E-03
-4.950000E+00  5.500000E-01  4.008515E-03
-4.950000E+00  6.000000E-01  3.971561E-03
-4.950000E+00  6.500000E-01  3.930174E-03
-4.950000E+00  7.000000E-01  3.884403E-03
-4.950000E+00  7.500000E-01  3.834303E-03
-4.950000E+00  8.000000E-01  3.779945E-03
-4.950000E+00  8.500000E-01  3.721409E-03
-4.950000E+00  9.000000E-01  3.658789E-03
-4.950000E+00  9.500000E-01  3.592189E-03
-4.950000E+00  1.000000E+00  3.521729E-03
-4.950000E+00  1.050000E+00  3.447542E-03
-4.950000E+00  1.100000E+00  3.369773E-03
-4.950000E+00  1.150000E+00  3.288585E-03
-4.950000E+00  1.200000E+00  3.204152E-03
-4.950000E+00  1.250000E+00  3.116667E-03
-4.950000E+00  1.300000E+00  3.026334E-03
-4.950000E+00  1.350000E+00  2.933375E-03
-4.950000E+00  1.400000E+00  2.838027E-03
-4.950000E+00  1.450000E+00  2.740542E-03
-4.950000E+00  1.500000E+00  2.641184E-03
-4.950000E+00  1.550000E+00  2.540235E-03
-4.950000E+00  1.600000E+00  2.437986E-03
-4.950000E+00  1.650000E+00  2.334742E-03
-4.950000E+00  1.700000E+00  2.230820E-03
-4.950000E+00  1.750000E+00  2.126544E-03
-4.950000E+00  1.800000E+00  2.022244E-03
-4.950000E+00  1.850000E+00  1.918259E-03
-4.950000E+00  1.900000E+00  1.814925E-03
-4.950000E+00  1.950000E+00  1.712583E-03
-4.950000E+00  2.000000E+00  1.611569E-03
-4.950000E+00  2.050000E+00  1.512211E-03
-4.950000E+00  2.100000E+00  1.414830E-03
-4.950000E+00  2.150000E+00  1.319734E-03
-4.950000E+00  2.200000E+00  1.227215E-03
-4.950000E+00  2.250000E+00  1.137545E-03
-4.950000E+00  2.300000E+00  1.050975E-03
-4.950000E+00  2.350000E+00  9.677299E-04
-4.950000E+00  2.400000E+00  8.880083E-04
-4.950000E+00  2.450000E+00  8.119780E-04
-4.950000E+00  2.500000E+00  7.397757E-04
-4.950000E+00  2.550000E+00  6.715053E-04
-4.950000E+00  2.600000E+00  6.072373E-04
-4.950000E+00  2.650000E+00  5.470085E-04
-4.950000E+00  2.700000E+00  4.908227E-04
-4.950000E+00  2.750000E+00  4.386516E-04
-4.950000E+00  2.800000E+00  3.904363E-04
-4.950000E+00  2.850000E+00  3.460895E-04
-4.950000E+00  2.900000E+00  3.054978E-04
-4.950000E+00  2.950000E+00  2.685251E-04
-4.950000E+00  3.000000E+00  2.350149E-04
-4.950000E+00  3.050000E+00  2.047945E-04
-4.950000E+00  3.100000E+00  1.776779E-04
-4.950000E+00  3.150000E+00  1.534698E-04
-4.950000E+00  3.200000E+00  1.319683E-04
-4.950000E+00  3.250000E+00  1.129688E-04
-4.950000E+00  3.300000E+00  9.626661E-05
-4.950000E+00  3.350000E+00  8.165995E-05
-4.950000E+00  3.400000E+00  6.895218E-05
-4.950000E+00  3.450000E+00  5.795392E-05
-4.950000E+00  3.500000E+00  4.848478E-05
-4.950000E+00  3.550000E+00  4.037467E-05
-4.950000E+00  3.600000E+00  3.346477E-05
-4.950000E+00  3.650000E+00  2.760814E-05
-4.950000E+00  3.700000E+00  2.267011E-05
-4.950000E+00  3.750000E+00  1.852825E-05
-4.950000E+00  3.800000E+00  1.507224E-05
-4.950000E+00  3.850000E+00  1.220346E-05
-4.950000E+00  3.900000E+00  9.834435E-06
-4.950000E+00  3.950000E+00  7.888196E-06
-4.950000E+00  4.000000E+00  6.297506E-06
-4.950000E+00  4.050000E+00  5.004073E-06
-4.950000E+00  4.100000E+00  3.957715E-06
-4.950000E+00  4.150000E+00  3.115541E-06
-4.950000E+00  4.200000E+00  2.441141E-06
-4.950000E+00  4.250000E+00  1.903816E-06
-4.950000E+00  4.300000E+00  1.477858E-06
-4.950000E+00  4.350000E+00  1.141874E-06
-4.950000E+00  4.400000E+00  8.781815E-07
-4.950000E+00  4.450000E+00  6.722539E-07
-4.950000E+00  4.500000E+00  5.122328E-07
-4.950000E+00  4.550000E+00  3.884977E-07
-4.950000E+00  4.600000E+00  2.932904E-07
-4.950000E+00  4.650000E+00  2.203927E-07
-4.950000E+00  4.700000E+00  1.648492E-07
-4.950000E+00  4.750000E+00  1.227347E-07
-4.950000E+00  4.800000E+00  9.095758E-08
-4.950000E+00  4.850000E+00  6.709663E-08
-4.950000E+00  4.900000E+00  4.926655E-08
-4.950000E+00  4.950000E+00  3.600743E-08
-4.950000E+00  5.000000E+00  2.619507E-08
-4.950000E+00  5.050000E+00  1.896852E-08
-4.950000E+00  5.100000E+00  1.367203E-08
-4.950000E+00  5.150000E+00  9.808873E-09
-4.950000E+00  5.200000E+00  7.004757E-09
-4.950000E+00  5.250000E+00  4.979191E-09
-4.950000E+00  5.300000E+00  3.523084E-09
-4.950000E+00  5.350000E+00  2.481399E-09
-4.950000E+00  5.400000E+00  1.739784E-09
-4.950000E+00  5.450000E+00  1.214341E-09
-4.950000E+00  5.500000E+00  8.438434E-10
-4.950000E+00  5.550000E+00  5.838399E-10
-4.950000E+00  5.600000E+00  4.022319E-10
-4.950000E+00  5.650000E+00  2.759624E-10
-4.950000E+00  5.700000E+00  1.885573E-10
-4.950000E+00  5.750000E+00  1.283088E-10
-4.950000E+00  5.800000E+00  8.694122E-11
-4.950000E+00  5.850000E+00  5.863703E-11
-4.950000E+00  5.900000E+00  3.932907E-11
-4.950000E+00  5.950000E+00  2.618997E-11
-4.950000E+00  6.000000E+00  1.726557E-11
-4.950000E+00  6.050000E+00  1.121323E-11
-4.950000E+00  6.100000E+00  7.116239E-12
-4.950000E+00  6.150000E+00  4.352946E-12
-4.950000E+00  6.200000E+00  2.505227E-12
-4.950000E+00  6.250000E+00  1.295020E-12
-4.950000E+00  6.300000E+00  5.410469E-13
-4.950000E+00  6.350000E+00  1.301973E-13
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  3.080950E-13
-4.900000E+00 -6.300000E+00  1.286408E-12
-4.900000E+00 -6.250000E+00  3.102388E-12
-4.900000E+00 -6.200000E+00  6.060922E-12
-4.900000E+00 -6.150000E+00  1.065308E-11
-4.900000E+00 -6.100000E+00  1.763529E-11
-4.900000E+00 -6.050000E+00  2.814892E-11
-4.900000E+00 -6.000000E+00  4.389566E-11
-4.900000E+00 -5.950000E+00  6.739038E-11
-4.900000E+00 -5.900000E+00  1.023221E-10
-4.900000E+00 -5.850000E+00  1.540646E-10
-4.900000E+00 -5.800000E+00  2.303936E-10
-4.900000E+00 -5.750000E+00  3.424867E-10
-4.900000E+00 -5.700000E+00  5.063065E-10
-4.900000E+00 -5.650000E+00  7.445019E-10
-4.900000E+00 -5.600000E+00  1.089002E-09
-4.900000E+00 -5.550000E+00  1.584527E-09
-4.900000E+00 -5.500000E+00  2.293312E-09
-4.900000E+00 -5.450000E+00  3.301406E-09
-4.900000E+00 -5.400000E+00  4.727021E-09
-4.900000E+00 -5.350000E+00  6.731503E-09
-4.900000E+00 -5.300000E+00  9.533649E-09
-4.900000E+00 -5.250000E+00  1.342825E-08
-4.900000E+00 -5.200000E+00  1.880987E-08
-4.900000E+00 -5.150000E+00  2.620326E-08
-4.900000E+00 -5.100000E+00  3.630165E-08
-4.900000E+00 -5.050000E+00  5.001494E-08
-4.900000E+00 -5.000000E+00  6.852951E-08
-4.900000E+00 -4.950000E+00  9.338207E-08
-4.900000E+00 -4.900000E+00  1.265500E-07
-4.900000E+00 -4.850000E+00  1.705606E-07
-4.900000E+00 -4.800000E+00  2.286230E-07
-4.900000E+00 -4.750000E+00  3.047842E-07
-4.900000E+00 -4.700000E+00  4.041141E-07
-4.900000E+00 -4.650000E+00  5.329209E-07
-4.900000E+00 -4.600000E+00  6.990005E-07
-4.900000E+00 -4.550000E+00  9.119217E-07
-4.900000E+00 -4.500000E+00  1.183349E-06
-4.900000E+00 -4.450000E+00  1.527403E-06
-4.900000E+00 -4.400000E+00  1.961060E-06
-4.900000E+00 -4.350000E+00  2.504590E-06
-4.900000E+00 -4.300000E+00  3.182020E-06
-4.900000E+00 -4.250000E+00  4.021633E-06
-4.900000E+00 -4.200000E+00  5.056486E-06
-4.900000E+00 -4.150000E+00  6.324938E-06
-4.900000E+00 -4.100000E+00  7.871178E-06
-4.900000E+00 -4.050000E+00  9.745740E-06
-4.900000E+00 -4.000000E+00  1.200599E-05
-4.900000E+00 -3.950000E+00  1.471656E-05
-4.900000E+00 -3.900000E+00  1.794972E-05
-4.900000E+00 -3.850000E+00  2.178568E-05
-4.900000E+00 -3.800000E+00  2.631276E-05
-4.900000E+00 -3.750000E+00  3.162742E-05
-4.900000E+00 -3.700000E+00  3.783424E-05
-4.900000E+00 -3.650000E+00  4.504558E-05
-4.900000E+00 -3.600000E+00  5.338125E-05
-4.900000E+00 -3.550000E+00  6.296786E-05
-4.900000E+00 -3.500000E+00  7.393803E-05
-4.900000E+00 -3.450000E+00  8.642944E-05
-4.900000E+00 -3.400000E+00  1.005837E-04
-4.900000E+00 -3.350000E+00  1.165449E-04
-4.900000E+00 -3.300000E+00  1.344583E-04
-4.900000E+00 -3.250000E+00  1.544688E-04
-4.900000E+00 -3.200000E+00  1.767190E-04
-4.900000E+00 -3.150000E+00  2.013476E-04
-4.900000E+00 -3.100000E+00  2.284877E-04
-4.900000E+00 -3.050000E+00  2.582647E-04
-4.900000E+00 -3.000000E+00  2.907951E-04
-4.900000E+00 -2.950000E+00  3.261844E-04
-4.900000E+00 -2.900000E+00  3.645258E-04
-4.900000E+00 -2.850000E+00  4.058987E-04
-4.900000E+00 -2.800000E+00  4.503676E-04
-4.900000E+00 -2.750000E+00  4.979810E-04
-4.900000E+00 -2.700000E+00  5.487708E-04
-4.900000E+00 -2.650000E+00  6.027514E-04
-4.900000E+00 -2.600000E+00  6.599198E-04
-4.900000E+00 -2.550000E+00  7.202549E-04
-4.900000E+00 -2.500000E+00  7.837182E-04
-4.900000E+00 -2.450000E+00  8.502538E-04
-4.900000E+00 -2.400000E+00  9.197888E-04
-4.900000E+00 -2.350000E+00  9.922341E-04
-4.900000E+00 -2.300000E+00  1.067485E-03
-4.900000E+00 -2.250000E+00  1.145424E-03
-4.900000E+00 -2.200000E+00  1.225916E-03
-4.900000E+00 -2.150000E+00  1.308819E-03
-4.900000E+00 -2.100000E+00  1.393974E-03
-4.900000E+00 -2.050000E+00  1.481217E-03
-4.900000E+00 -2.000000E+00  1.570372E-03
-4.900000E+00 -1.950000E+00  1.661257E-03
-4.900000E+00 -1.900000E+00  1.753681E-03
-4.900000E+00 -1.850000E+00  1.847450E-03
-4.900000E+00 -1.800000E+00  1.942365E-03
-4.900000E+00 -1.750000E+00  2.038221E-03
-4.900000E+00 -1.700000E+00  2.134816E-03
-4.900000E+00 -1.650000E+00  2.231940E-03
-4.900000E+00 -1.600000E+00  2.329387E-03
-4.900000E+00 -1.550000E+00  2.426949E-03
-4.900000E+00 -1.500000E+00  2.524419E-03
-4.900000E+00 -1.450000E+00  2.621592E-03
-4.900000E+00 -1.400000E+00  2.718264E-03
-4.900000E+00 -1.350000E+00  2.814233E-03
-4.900000E+00 -1.300000E+00  2.909301E-03
-4.900000E+00 -1.250000E+00  3.003274E-03
-4.900000E+00 -1.200000E+00  3.095960E-03
-4.900000E+00 -1.150000E+00  3.187172E-03
-4.900000E+00 -1.100000E+00  3.276727E-03
-4.900000E+00 -1.050000E+00  3.364446E-03
-4.900000E+00 -1.000000E+00  3.450156E-03
-4.900000E+00 -9.500000E-01  3.533688E-03
-4.900000E+00 -9.000000E-01  3.614878E-03
-4.900000E+00 -8.500000E-01  3.693567E-03
-4.900000E+00 -8.000000E-01  3.769602E-03
-4.900000E+00 -7.500000E-01  3.842835E-03
-4.900000E+00 -7.000000E-01  3.913121E-03
-4.900000E+00 -6.500000E-01  3.980325E-03
-4.900000E+00 -6.000000E-01  4.044313E-03
-4.900000E+00 -5.500000E-01  4.104958E-03
-4.900000E+00 -5.000000E-01  4.162138E-03
-4.900000E+00 -4.500000E-01  4.215738E-03
-4.900000E+00 -4.000000E-01  4.265646E-03
-4.900000E+00 -3.500000E-01  4.311756E-03
-4.900000E+00 -3.000000E-01  4.353969E-03
-4.900000E+00 -2.500000E-01  4.392188E-03
-4.900000E+00 -2.000000E-01  4.426326E-03
-4.900000E+00 -1.500000E-01  4.456297E-03
-4.900000E+00 -1.000000E-01  4.482023E-03
-4.900000E+00 -5.000000E-02  4.503432E-03
-4.900000E+00  0.000000E+00  4.520457E-03
-4.900000E+00  5.000000E-02  4.533036E-03
-4.900000E+00  1.000000E-01  4.541115E-03
-4.900000E+00  1.500000E-01  4.544646E-03
-4.900000E+00  2.000000E-01  4.543584E-03
-4.900000E+00  2.500000E-01  4.537897E-03
-4.900000E+00  3.000000E-01  4.527554E-03
-4.900000E+00  3.500000E-01  4.512534E-03
-4.900000E+00  4.000000E-01  4.492823E-03
-4.900000E+00  4.500000E-01  4.468415E-03
-4.900000E+00  5.000000E-01  4.439313E-03
-4.900000E+00  5.500000E-01  4.405526E-03
-4.900000E+00  6.000000E-01  4.367074E-03
-4.900000E+00  6.500000E-01  4.323987E-03
-4.900000E+00  7.000000E-01  4.276302E-03
-4.900000E+00  7.500000E-01  4.224069E-03
-4.900000E+00  8.000000E-01  4.167346E-03
-4.900000E+00  8.500000E-01  4.106206E-03
-4.900000E+00  9.000000E-01  4.040732E-03
-4.900000E+00  9.500000E-01  3.971017E-03
-4.900000E+00  1.000000E+00  3.897170E-03
-4.900000E+00  1.050000E+00  3.819314E-03
-4.900000E+00  1.100000E+00  3.737583E-03
-4.900000E+00  1.150000E+00  3.652129E-03
-4.900000E+00  1.200000E+00  3.563115E-03
-4.900000E+00  1.250000E+00  3.470724E-03
-4.900000E+00  1.300000E+00  3.375153E-03
-4.900000E+00  1.350000E+00  3.276613E-03
-4.900000E+00  1.400000E+00  3.175336E-03
-4.900000E+00  1.450000E+00  3.071565E-03
-4.900000E+00  1.500000E+00  2.965565E-03
-4.900000E+00  1.550000E+00  2.857612E-03
-4.900000E+00  1.600000E+00  2.747999E-03
-4.900000E+00  1.650000E+00  2.637036E-03
-4.900000E+00  1.700000E+00  2.525043E-03
-4.900000E+00  1.750000E+00  2.412353E-03
-4.900000E+00  1.800000E+00  2.299311E-03
-4.900000E+00  1.850000E+00  2.186270E-03
-4.900000E+00  1.900000E+00  2.073588E-03
-4.900000E+00  1.950000E+00  1.961627E-03
-4.900000E+00  2.000000E+00  1.850752E-03
-4.900000E+00  2.050000E+00  1.741321E-03
-4.900000E+00  2.100000E+00  1.633691E-03
-4.900000E+00  2.150000E+00  1.528207E-03
-4.900000E+00  2.200000E+00  1.425202E-03
-4.900000E+00  2.250000E+00  1.324992E-03
-4.900000E+00  2.300000E+00  1.227873E-03
-4.900000E+00  2.350000E+00  1.134117E-03
-4.900000E+00  2.400000E+00  1.043971E-03
-4.900000E+00  2.450000E+00  9.576500E-04
-4.900000E+00  2.500000E+00  8.753377E-04
-4.900000E+00  2.550000E+00  7.971836E-04
-4.900000E+00  2.600000E+00  7.233016E-04
-4.900000E+00  2.650000E+00  6.537688E-04
-4.900000E+00  2.700000E+00  5.886259E-04
-4.900000E+00  2.750000E+00  5.278771E-04
-4.900000E+00  2.800000E+00  4.714915E-04
-4.900000E+00  2.850000E+00  4.194046E-04
-4.900000E+00  2.900000E+00  3.715208E-04
-4.900000E+00  2.950000E+00  3.277158E-04
-4.900000E+00  3.000000E+00  2.878402E-04
-4.900000E+00  3.050000E+00  2.517228E-04
-4.900000E+00  3.100000E+00  2.191741E-04
-4.900000E+00  3.150000E+00  1.899905E-04
-4.900000E+00  3.200000E+00  1.639581E-04
-4.900000E+00  3.250000E+00  1.408560E-04
-4.900000E+00  3.300000E+00  1.204607E-04
-4.900000E+00  3.350000E+00  1.025484E-04
-4.900000E+00  3.400000E+00  8.689898E-05
-4.900000E+00  3.450000E+00  7.329805E-05
-4.900000E+00  3.500000E+00  6.153939E-05
-4.900000E+00  3.550000E+00  5.142680E-05
-4.900000E+00  3.600000E+00  4.277548E-05
-4.900000E+00  3.650000E+00  3.541312E-05
-4.900000E+00  3.700000E+00  2.918053E-05
-4.900000E+00  3.750000E+00  2.393199E-05
-4.900000E+00  3.800000E+00  1.953524E-05
-4.900000E+00  3.850000E+00  1.587127E-05
-4.900000E+00  3.900000E+00  1.283384E-05
-4.900000E+00  3.950000E+00  1.032889E-05
-4.900000E+00  4.000000E+00  8.273763E-06
-4.900000E+00  4.050000E+00  6.596385E-06
-4.900000E+00  4.100000E+00  5.234361E-06
-4.900000E+00  4.150000E+00  4.134069E-06
-4.900000E+00  4.200000E+00  3.249749E-06
-4.900000E+00  4.250000E+00  2.542624E-06
-4.900000E+00  4.300000E+00  1.980052E-06
-4.900000E+00  4.350000E+00  1.534742E-06
-4.900000E+00  4.400000E+00  1.184023E-06
-4.900000E+00  4.450000E+00  9.091859E-07
-4.900000E+00  4.500000E+00  6.948879E-07
-4.900000E+00  4.550000E+00  5.286248E-07
-4.900000E+00  4.600000E+00  4.002691E-07
-4.900000E+00  4.650000E+00  3.016677E-07
-4.900000E+00  4.700000E+00  2.262967E-07
-4.900000E+00  4.750000E+00  1.689662E-07
-4.900000E+00  4.800000E+00  1.255722E-07
-4.900000E+00  4.850000E+00  9.288764E-08
-4.900000E+00  4.900000E+00  6.838991E-08
-4.900000E+00  4.950000E+00  5.011809E-08
-4.900000E+00  5.000000E+00  3.655644E-08
-4.900000E+00  5.050000E+00  2.653988E-08
-4.900000E+00  5.100000E+00  1.917781E-08
-4.900000E+00  5.150000E+00  1.379318E-08
-4.900000E+00  5.200000E+00  9.874079E-09
-4.900000E+00  5.250000E+00  7.035577E-09
-4.900000E+00  5.300000E+00  4.989769E-09
-4.900000E+00  5.350000E+00  3.522488E-09
-4.900000E+00  5.400000E+00  2.475270E-09
-4.900000E+00  5.450000E+00  1.731493E-09
-4.900000E+00  5.500000E+00  1.205791E-09
-4.900000E+00  5.550000E+00  8.360072E-10
-4.900000E+00  5.600000E+00  5.771280E-10
-4.900000E+00  5.650000E+00  3.967295E-10
-4.900000E+00  5.700000E+00  2.715822E-10
-4.900000E+00  5.750000E+00  1.851335E-10
-4.900000E+00  5.800000E+00  1.256533E-10
-4.900000E+00  5.850000E+00  8.487477E-11
-4.900000E+00  5.900000E+00  5.700416E-11
-4.900000E+00  5.950000E+00  3.800422E-11
-4.900000E+00  6.000000E+00  2.507791E-11
-4.900000E+00  6.050000E+00  1.629899E-11
-4.900000E+00  6.100000E+00  1.034922E-11
-4.900000E+00  6.150000E+00  6.332631E-12
-4.900000E+00  6.200000E+00  3.645218E-12
-4.900000E+00  6.250000E+00  1.884429E-12
-4.900000E+00  6.300000E+00  7.872949E-13
-4.900000E+00  6.350000E+00  1.894504E-13
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  4.328302E-13
-4.850000E+00 -6.300000E+00  1.807150E-12
-4.850000E+00 -6.250000E+00  4.357861E-12
-4.850000E+00 -6.200000E+00  8.512246E-12
-4.850000E+00 -6.150000E+00  1.495764E-11
-4.850000E+00 -6.100000E+00  2.475121E-11
-4.850000E+00 -6.050000E+00  3.948559E-11
-4.850000E+00 -6.000000E+00  6.153134E-11
-4.850000E+00 -5.950000E+00  9.438594E-11
-4.850000E+00 -5.900000E+00  1.431710E-10
-4.850000E+00 -5.850000E+00  2.153344E-10
-4.850000E+00 -5.800000E+00  3.216340E-10
-4.850000E+00 -5.750000E+00  4.775066E-10
-4.850000E+00 -5.700000E+00  7.049576E-10
-4.850000E+00 -5.650000E+00  1.035152E-09
-4.850000E+00 -5.600000E+00  1.511941E-09
-4.850000E+00 -5.550000E+00  2.196624E-09
-4.850000E+00 -5.500000E+00  3.174340E-09
-4.850000E+00 -5.450000E+00  4.562567E-09
-4.850000E+00 -5.400000E+00  6.522352E-09
-4.850000E+00 -5.350000E+00  9.273042E-09
-4.850000E+00 -5.300000E+00  1.311143E-08
-4.850000E+00 -5.250000E+00  1.843647E-08
-4.850000E+00 -5.200000E+00  2.578094E-08
-4.850000E+00 -5.150000E+00  3.585168E-08
-4.850000E+00 -5.100000E+00  4.958019E-08
-4.850000E+00 -5.050000E+00  6.818599E-08
-4.850000E+00 -5.000000E+00  9.325505E-08
-4.850000E+00 -4.950000E+00  1.268361E-07
-4.850000E+00 -4.900000E+00  1.715581E-07
-4.850000E+00 -4.850000E+00  2.307717E-07
-4.850000E+00 -4.800000E+00  3.087184E-07
-4.850000E+00 -4.750000E+00  4.107317E-07
-4.850000E+00 -4.700000E+00  5.434714E-07
-4.850000E+00 -4.650000E+00  7.151975E-07
-4.850000E+00 -4.600000E+00  9.360836E-07
-4.850000E+00 -4.550000E+00  1.218573E-06
-4.850000E+00 -4.500000E+00  1.577781E-06
-4.850000E+00 -4.450000E+00  2.031937E-06
-4.850000E+00 -4.400000E+00  2.602872E-06
-4.850000E+00 -4.350000E+00  3.316546E-06
-4.850000E+00 -4.300000E+00  4.203606E-06
-4.850000E+00 -4.250000E+00  5.299970E-06
-4.850000E+00 -4.200000E+00  6.647428E-06
-4.850000E+00 -4.150000E+00  8.294248E-06
-4.850000E+00 -4.100000E+00  1.029576E-05
-4.850000E+00 -4.050000E+00  1.271491E-05
-4.850000E+00 -4.000000E+00  1.562277E-05
-4.850000E+00 -3.950000E+00  1.909899E-05
-4.850000E+00 -3.900000E+00  2.323209E-05
-4.850000E+00 -3.850000E+00  2.811970E-05
-4.850000E+00 -3.800000E+00  3.386863E-05
-4.850000E+00 -3.750000E+00  4.059476E-05
-4.850000E+00 -3.700000E+00  4.842277E-05
-4.850000E+00 -3.650000E+00  5.748564E-05
-4.850000E+00 -3.600000E+00  6.792397E-05
-4.850000E+00 -3.550000E+00  7.988506E-05
-4.850000E+00 -3.500000E+00  9.352177E-05
-4.850000E+00 -3.450000E+00  1.089912E-04
-4.850000E+00 -3.400000E+00  1.264531E-04
-4.850000E+00 -3.350000E+00  1.460683E-04
-4.850000E+00 -3.300000E+00  1.679967E-04
-4.850000E+00 -3.250000E+00  1.923954E-04
-4.850000E+00 -3.200000E+00  2.194165E-04
-4.850000E+00 -3.150000E+00  2.492055E-04
-4.850000E+00 -3.100000E+00  2.818986E-04
-4.850000E+00 -3.050000E+00  3.176213E-04
-4.850000E+00 -3.000000E+00  3.564863E-04
-4.850000E+00 -2.950000E+00  3.985916E-04
-4.850000E+00 -2.900000E+00  4.440194E-04
-4.850000E+00 -2.850000E+00  4.928343E-04
-4.850000E+00 -2.800000E+00  5.450829E-04
-4.850000E+00 -2.750000E+00  6.007920E-04
-4.850000E+00 -2.700000E+00  6.599693E-04
-4.850000E+00 -2.650000E+00  7.226020E-04
-4.850000E+00 -2.600000E+00  7.886577E-04
-4.850000E+00 -2.550000E+00  8.580840E-04
-4.850000E+00 -2.500000E+00  9.308097E-04
-4.850000E+00 -2.450000E+00  1.006745E-03
-4.850000E+00 -2.400000E+00  1.085782E-03
-4.850000E+00 -2.350000E+00  1.167797E-03
-4.850000E+00 -2.300000E+00  1.252652E-03
-4.850000E+00 -2.250000E+00  1.340193E-03
-4.850000E+00 -2.200000E+00  1.430255E-03
-4.850000E+00 -2.150000E+00  1.522662E-03
-4.850000E+00 -2.100000E+00  1.617226E-03
-4.850000E+00 -2.050000E+00  1.713754E-03
-4.850000E+00 -2.000000E+00  1.812043E-03
-4.850000E+00 -1.950000E+00  1.911888E-03
-4.850000E+00 -1.900000E+00  2.013075E-03
-4.850000E+00 -1.850000E+00  2.115392E-03
-4.850000E+00 -1.800000E+00  2.218620E-03
-4.850000E+00 -1.750000E+00  2.322542E-03
-4.850000E+00 -1.700000E+00  2.426941E-03
-4.850000E+00 -1.650000E+00  2.531599E-03
-4.850000E+00 -1.600000E+00  2.636300E-03
-4.850000E+00 -1.550000E+00  2.740831E-03
-4.850000E+00 -1.500000E+00  2.844981E-03
-4.850000E+00 -1.450000E+00  2.948542E-03
-4.850000E+00 -1.400000E+00  3.051311E-03
-4.850000E+00 -1.350000E+00  3.153087E-03
-4.850000E+00 -1.300000E+00  3.253674E-03
-4.850000E+00 -1.250000E+00  3.352881E-03
-4.850000E+00 -1.200000E+00  3.450523E-03
-4.850000E+00 -1.150000E+00  3.546418E-03
-4.850000E+00 -1.100000E+00  3.640388E-03
-4.850000E+00 -1.050000E+00  3.732265E-03
-4.850000E+00 -1.000000E+00  3.821880E-03
-4.850000E+00 -9.500000E-01  3.909074E-03
-4.850000E+00 -9.000000E-01  3.993692E-03
-4.850000E+00 -8.500000E-01  4.075583E-03
-4.850000E+00 -8.000000E-01  4.154603E-03
-4.850000E+00 -7.500000E-01  4.230612E-03
-4.850000E+00 -7.000000E-01  4.303474E-03
-4.850000E+00 -6.500000E-01  4.373062E-03
-4.850000E+00 -6.000000E-01  4.439250E-03
-4.850000E+00 -5.500000E-01  4.501919E-03
-4.850000E+00 -5.000000E-01  4.560954E-03
-4.850000E+00 -4.500000E-01  4.616246E-03
-4.850000E+00 -4.000000E-01  4.667690E-03
-4.850000E+00 -3.500000E-01  4.715185E-03
-4.850000E+00 -3.000000E-01  4.758638E-03
-4.850000E+00 -2.500000E-01  4.797956E-03
-4.850000E+00 -2.000000E-01  4.833054E-03
-4.850000E+00 -1.500000E-01  4.863852E-03
-4.850000E+00 -1.000000E-01  4.890274E-03
-4.850000E+00 -5.000000E-02  4.912248E-03
-4.850000E+00  0.000000E+00  4.929710E-03
-4.850000E+00  5.000000E-02  4.942597E-03
-4.850000E+00  1.000000E-01  4.950857E-03
-4.850000E+00  1.500000E-01  4.954437E-03
-4.850000E+00  2.000000E-01  4.953296E-03
-4.850000E+00  2.500000E-01  4.947395E-03
-4.850000E+00  3.000000E-01  4.936702E-03
-4.850000E+00  3.500000E-01  4.921192E-03
-4.850000E+00  4.000000E-01  4.900847E-03
-4.850000E+00  4.500000E-01  4.875656E-03
-4.850000E+00  5.000000E-01  4.845614E-03
-4.850000E+00  5.500000E-01  4.810726E-03
-4.850000E+00  6.000000E-01  4.771004E-03
-4.850000E+00  6.500000E-01  4.726469E-03
-4.850000E+00  7.000000E-01  4.677151E-03
-4.850000E+00  7.500000E-01  4.623089E-03
-4.850000E+00  8.000000E-01  4.564333E-03
-4.850000E+00  8.500000E-01  4.500944E-03
-4.850000E+00  9.000000E-01  4.432994E-03
-4.850000E+00  9.500000E-01  4.360565E-03
-4.850000E+00  1.000000E+00  4.283754E-03
-4.850000E+00  1.050000E+00  4.202670E-03
-4.850000E+00  1.100000E+00  4.117436E-03
-4.850000E+00  1.150000E+00  4.028191E-03
-4.850000E+00  1.200000E+00  3.935085E-03
-4.850000E+00  1.250000E+00  3.838288E-03
-4.850000E+00  1.300000E+00  3.737984E-03
-4.850000E+00  1.350000E+00  3.634375E-03
-4.850000E+00  1.400000E+00  3.527679E-03
-4.850000E+00  1.450000E+00  3.418132E-03
-4.850000E+00  1.500000E+00  3.305989E-03
-4.850000E+00  1.550000E+00  3.191520E-03
-4.850000E+00  1.600000E+00  3.075015E-03
-4.850000E+00  1.650000E+00  2.956779E-03
-4.850000E+00  1.700000E+00  2.837135E-03
-4.850000E+00  1.750000E+00  2.716418E-03
-4.850000E+00  1.800000E+00  2.594981E-03
-4.850000E+00  1.850000E+00  2.473187E-03
-4.850000E+00  1.900000E+00  2.351408E-03
-4.850000E+00  1.950000E+00  2.230026E-03
-4.850000E+00  2.000000E+00  2.109426E-03
-4.850000E+00  2.050000E+00  1.989995E-03
-4.850000E+00  2.100000E+00  1.872121E-03
-4.850000E+00  2.150000E+00  1.756183E-03
-4.850000E+00  2.200000E+00  1.642553E-03
-4.850000E+00  2.250000E+00  1.531590E-03
-4.850000E+00  2.300000E+00  1.423635E-03
-4.850000E+00  2.350000E+00  1.319009E-03
-4.850000E+00  2.400000E+00  1.218007E-03
-4.850000E+00  2.450000E+00  1.120896E-03
-4.850000E+00  2.500000E+00  1.027911E-03
-4.850000E+00  2.550000E+00  9.392517E-04
-4.850000E+00  2.600000E+00  8.550819E-04
-4.850000E+00  2.650000E+00  7.755260E-04
-4.850000E+00  2.700000E+00  7.006689E-04
-4.850000E+00  2.750000E+00  6.305556E-04
-4.850000E+00  2.800000E+00  5.651913E-04
-4.850000E+00  2.850000E+00  5.045429E-04
-4.850000E+00  2.900000E+00  4.485407E-04
-4.850000E+00  2.950000E+00  3.970808E-04
-4.850000E+00  3.000000E+00  3.500282E-04
-4.850000E+00  3.050000E+00  3.072202E-04
-4.850000E+00  3.100000E+00  2.684704E-04
-4.850000E+00  3.150000E+00  2.335726E-04
-4.850000E+00  3.200000E+00  2.023051E-04
-4.850000E+00  3.250000E+00  1.744351E-04
-4.850000E+00  3.300000E+00  1.497224E-04
-4.850000E+00  3.350000E+00  1.279238E-04
-4.850000E+00  3.400000E+00  1.087965E-04
-4.850000E+00  3.450000E+00  9.210145E-05
-4.850000E+00  3.500000E+00  7.760610E-05
-4.850000E+00  3.550000E+00  6.508709E-05
-4.850000E+00  3.600000E+00  5.433207E-05
-4.850000E+00  3.650000E+00  4.514132E-05
-4.850000E+00  3.700000E+00  3.732880E-05
-4.850000E+00  3.750000E+00  3.072286E-05
-4.850000E+00  3.800000E+00  2.516660E-05
-4.850000E+00  3.850000E+00  2.051778E-05
-4.850000E+00  3.900000E+00  1.664862E-05
-4.850000E+00  3.950000E+00  1.344519E-05
-4.850000E+00  4.000000E+00  1.080680E-05
-4.850000E+00  4.050000E+00  8.645074E-06
-4.850000E+00  4.100000E+00  6.883077E-06
-4.850000E+00  4.150000E+00  5.454313E-06
-4.850000E+00  4.200000E+00  4.301720E-06
-4.850000E+00  4.250000E+00  3.376684E-06
-4.850000E+00  4.300000E+00  2.638070E-06
-4.850000E+00  4.350000E+00  2.051310E-06
-4.850000E+00  4.400000E+00  1.587548E-06
-4.850000E+00  4.450000E+00  1.222852E-06
-4.850000E+00  4.500000E+00  9.375057E-07
-4.850000E+00  4.550000E+00  7.153642E-07
-4.850000E+00  4.600000E+00  5.432932E-07
-4.850000E+00  4.650000E+00  4.106722E-07
-4.850000E+00  4.700000E+00  3.089655E-07
-4.850000E+00  4.750000E+00  2.313543E-07
-4.850000E+00  4.800000E+00  1.724238E-07
-4.850000E+00  4.850000E+00  1.278991E-07
-4.850000E+00  4.900000E+00  9.442501E-08
-4.850000E+00  4.950000E+00  6.938314E-08
-4.850000E+00  5.000000E+00  5.074189E-08
-4.850000E+00  5.050000E+00  3.693379E-08
-4.850000E+00  5.100000E+00  2.675622E-08
-4.850000E+00  5.150000E+00  1.929166E-08
-4.850000E+00  5.200000E+00  1.384395E-08
-4.850000E+00  5.250000E+00  9.887813E-09
-4.850000E+00  5.300000E+00  7.029053E-09
-4.850000E+00  5.350000E+00  4.973481E-09
-4.850000E+00  5.400000E+00  3.502730E-09
-4.850000E+00  5.450000E+00  2.455592E-09
-4.850000E+00  5.500000E+00  1.713704E-09
-4.850000E+00  5.550000E+00  1.190632E-09
-4.850000E+00  5.600000E+00  8.236006E-10
-4.850000E+00  5.650000E+00  5.672641E-10
-4.850000E+00  5.700000E+00  3.890472E-10
-4.850000E+00  5.750000E+00  2.656769E-10
-4.850000E+00  5.800000E+00  1.806173E-10
-4.850000E+00  5.850000E+00  1.221854E-10
-4.850000E+00  5.900000E+00  8.217347E-11
-4.850000E+00  5.950000E+00  5.484790E-11
-4.850000E+00  6.000000E+00  3.622711E-11
-4.850000E+00  6.050000E+00  2.356268E-11
-4.850000E+00  6.100000E+00  1.496933E-11
-4.850000E+00  6.150000E+00  9.162791E-12
-4.850000E+00  6.200000E+00  5.275312E-12
-4.850000E+00  6.250000E+00  2.727324E-12
-4.850000E+00  6.300000E+00  1.139458E-12
-4.850000E+00  6.350000E+00  2.741892E-13
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  6.050324E-13
-4.800000E+00 -6.300000E+00  2.526014E-12
-4.800000E+00 -6.250000E+00  6.090771E-12
-4.800000E+00 -6.200000E+00  1.189505E-11
-4.800000E+00 -6.150000E+00  2.089595E-11
-4.800000E+00 -6.100000E+00  3.456332E-11
-4.800000E+00 -6.050000E+00  5.510802E-11
-4.800000E+00 -6.000000E+00  8.581529E-11
-4.800000E+00 -5.950000E+00  1.315239E-10
-4.800000E+00 -5.900000E+00  1.993072E-10
-4.800000E+00 -5.850000E+00  2.994335E-10
-4.800000E+00 -5.800000E+00  4.467082E-10
-4.800000E+00 -5.750000E+00  6.623372E-10
-4.800000E+00 -5.700000E+00  9.764946E-10
-4.800000E+00 -5.650000E+00  1.431833E-09
-4.800000E+00 -5.600000E+00  2.088253E-09
-4.800000E+00 -5.550000E+00  3.029324E-09
-4.800000E+00 -5.500000E+00  4.370878E-09
-4.800000E+00 -5.450000E+00  6.272415E-09
-4.800000E+00 -5.400000E+00  8.952126E-09
-4.800000E+00 -5.350000E+00  1.270653E-08
-4.800000E+00 -5.300000E+00  1.793594E-08
-4.800000E+00 -5.250000E+00  2.517722E-08
-4.800000E+00 -5.200000E+00  3.514562E-08
-4.800000E+00 -5.150000E+00  4.878771E-08
-4.800000E+00 -5.100000E+00  6.734780E-08
-4.800000E+00 -5.050000E+00  9.245071E-08
-4.800000E+00 -5.000000E+00  1.262038E-07
-4.800000E+00 -4.950000E+00  1.713219E-07
-4.800000E+00 -4.900000E+00  2.312786E-07
-4.800000E+00 -4.850000E+00  3.104882E-07
-4.800000E+00 -4.800000E+00  4.145219E-07
-4.800000E+00 -4.750000E+00  5.503626E-07
-4.800000E+00 -4.700000E+00  7.267021E-07
-4.800000E+00 -4.650000E+00  9.542841E-07
-4.800000E+00 -4.600000E+00  1.246295E-06
-4.800000E+00 -4.550000E+00  1.618807E-06
-4.800000E+00 -4.500000E+00  2.091267E-06
-4.800000E+00 -4.450000E+00  2.687040E-06
-4.800000E+00 -4.400000E+00  3.433996E-06
-4.800000E+00 -4.350000E+00  4.365135E-06
-4.800000E+00 -4.300000E+00  5.519247E-06
-4.800000E+00 -4.250000E+00  6.941587E-06
-4.800000E+00 -4.200000E+00  8.684563E-06
-4.800000E+00 -4.150000E+00  1.080840E-05
-4.800000E+00 -4.100000E+00  1.338179E-05
-4.800000E+00 -4.050000E+00  1.648246E-05
-4.800000E+00 -4.000000E+00  2.019766E-05
-4.800000E+00 -3.950000E+00  2.462460E-05
-4.800000E+00 -3.900000E+00  2.987065E-05
-4.800000E+00 -3.850000E+00  3.605344E-05
-4.800000E+00 -3.800000E+00  4.330078E-05
-4.800000E+00 -3.750000E+00  5.175030E-05
-4.800000E+00 -3.700000E+00  6.154895E-05
-4.800000E+00 -3.650000E+00  7.285215E-05
-4.800000E+00 -3.600000E+00  8.582277E-05
-4.800000E+00 -3.550000E+00  1.006298E-04
-4.800000E+00 -3.500000E+00  1.174469E-04
-4.800000E+00 -3.450000E+00  1.364504E-04
-4.800000E+00 -3.400000E+00  1.578176E-04
-4.800000E+00 -3.350000E+00  1.817244E-04
-4.800000E+00 -3.300000E+00  2.083433E-04
-4.800000E+00 -3.250000E+00  2.378406E-04
-4.800000E+00 -3.200000E+00  2.703745E-04
-4.800000E+00 -3.150000E+00  3.060927E-04
-4.800000E+00 -3.100000E+00  3.451299E-04
-4.800000E+00 -3.050000E+00  3.876056E-04
-4.800000E+00 -3.000000E+00  4.336229E-04
-4.800000E+00 -2.950000E+00  4.832658E-04
-4.800000E+00 -2.900000E+00  5.365987E-04
-4.800000E+00 -2.850000E+00  5.936645E-04
-4.800000E+00 -2.800000E+00  6.544845E-04
-4.800000E+00 -2.750000E+00  7.190573E-04
-4.800000E+00 -2.700000E+00  7.873593E-04
-4.800000E+00 -2.650000E+00  8.593443E-04
-4.800000E+00 -2.600000E+00  9.349444E-04
-4.800000E+00 -2.550000E+00  1.014070E-03
-4.800000E+00 -2.500000E+00  1.096613E-03
-4.800000E+00 -2.450000E+00  1.182445E-03
-4.800000E+00 -2.400000E+00  1.271420E-03
-4.800000E+00 -2.350000E+00  1.363378E-03
-4.800000E+00 -2.300000E+00  1.458142E-03
-4.800000E+00 -2.250000E+00  1.555525E-03
-4.800000E+00 -2.200000E+00  1.655328E-03
-4.800000E+00 -2.150000E+00  1.757342E-03
-4.800000E+00 -2.100000E+00  1.861352E-03
-4.800000E+00 -2.050000E+00  1.967138E-03
-4.800000E+00 -2.000000E+00  2.074472E-03
-4.800000E+00 -1.950000E+00  2.183126E-03
-4.800000E+00 -1.900000E+00  2.292871E-03
-4.800000E+00 -1.850000E+00  2.403474E-03
-4.800000E+00 -1.800000E+00  2.514707E-03
-4.800000E+00 -1.750000E+00  2.626340E-03
-4.800000E+00 -1.700000E+00  2.738147E-03
-4.800000E+00 -1.650000E+00  2.849905E-03
-4.800000E+00 -1.600000E+00  2.961395E-03
-4.800000E+00 -1.550000E+00  3.072402E-03
-4.800000E+00 -1.500000E+00  3.182715E-03
-4.800000E+00 -1.450000E+00  3.292128E-03
-4.800000E+00 -1.400000E+00  3.400441E-03
-4.800000E+00 -1.350000E+00  3.507459E-03
-4.800000E+00 -1.300000E+00  3.612994E-03
-4.800000E+00 -1.250000E+00  3.716860E-03
-4.800000E+00 -1.200000E+00  3.818881E-03
-4.800000E+00 -1.150000E+00  3.918884E-03
-4.800000E+00 -1.100000E+00  4.016702E-03
-4.800000E+00 -1.050000E+00  4.112174E-03
-4.800000E+00 -1.000000E+00  4.205145E-03
-4.800000E+00 -9.500000E-01  4.295463E-03
-4.800000E+00 -9.000000E-01  4.382986E-03
-4.800000E+00 -8.500000E-01  4.467572E-03
-4.800000E+00 -8.000000E-01  4.549088E-03
-4.800000E+00 -7.500000E-01  4.627403E-03
-4.800000E+00 -7.000000E-01  4.702393E-03
-4.800000E+00 -6.500000E-01  4.773937E-03
-4.800000E+00 -6.000000E-01  4.841921E-03
-4.800000E+00 -5.500000E-01  4.906233E-03
-4.800000E+00 -5.000000E-01  4.966766E-03
-4.800000E+00 -4.500000E-01  5.023418E-03
-4.800000E+00 -4.000000E-01  5.076091E-03
-4.800000E+00 -3.500000E-01  5.124690E-03
-4.800000E+00 -3.000000E-01  5.169126E-03
-4.800000E+00 -2.500000E-01  5.209313E-03
-4.800000E+00 -2.000000E-01  5.245169E-03
-4.800000E+00 -1.500000E-01  5.276617E-03
-4.800000E+00 -1.000000E-01  5.303583E-03
-4.800000E+00 -5.000000E-02  5.325999E-03
-4.800000E+00  0.000000E+00  5.343800E-03
-4.800000E+00  5.000000E-02  5.356926E-03
-4.800000E+00  1.000000E-01  5.365321E-03
-4.800000E+00  1.500000E-01  5.368936E-03
-4.800000E+00  2.000000E-01  5.367725E-03
-4.800000E+00  2.500000E-01  5.361647E-03
-4.800000E+00  3.000000E-01  5.350669E-03
-4.800000E+00  3.500000E-01  5.334760E-03
-4.800000E+00  4.000000E-01  5.313900E-03
-4.800000E+00  4.500000E-01  5.288070E-03
-4.800000E+00  5.000000E-01  5.257263E-03
-4.800000E+00  5.500000E-01  5.221474E-03
-4.800000E+00  6.000000E-01  5.180709E-03
-4.800000E+00  6.500000E-01  5.134982E-03
-4.800000E+00  7.000000E-01  5.084312E-03
-4.800000E+00  7.500000E-01  5.028731E-03
-4.800000E+00  8.000000E-01  4.968278E-03
-4.800000E+00  8.500000E-01  4.903002E-03
-4.800000E+00  9.000000E-01  4.832964E-03
-4.800000E+00  9.500000E-01  4.758234E-03
-4.800000E+00  1.000000E+00  4.678897E-03
-4.800000E+00  1.050000E+00  4.595046E-03
-4.800000E+00  1.100000E+00  4.506793E-03
-4.800000E+00  1.150000E+00  4.414260E-03
-4.800000E+00  1.200000E+00  4.317584E-03
-4.800000E+00  1.250000E+00  4.216920E-03
-4.800000E+00  1.300000E+00  4.112437E-03
-4.800000E+00  1.350000E+00  4.004322E-03
-4.800000E+00  1.400000E+00  3.892781E-03
-4.800000E+00  1.450000E+00  3.778035E-03
-4.800000E+00  1.500000E+00  3.660326E-03
-4.800000E+00  1.550000E+00  3.539915E-03
-4.800000E+00  1.600000E+00  3.417082E-03
-4.800000E+00  1.650000E+00  3.292125E-03
-4.800000E+00  1.700000E+00  3.165360E-03
-4.800000E+00  1.750000E+00  3.037123E-03
-4.800000E+00  1.800000E+00  2.907767E-03
-4.800000E+00  1.850000E+00  2.777657E-03
-4.800000E+00  1.900000E+00  2.647177E-03
-4.800000E+00  1.950000E+00  2.516719E-03
-4.800000E+00  2.000000E+00  2.386685E-03
-4.800000E+00  2.050000E+00  2.257486E-03
-4.800000E+00  2.100000E+00  2.129532E-03
-4.800000E+00  2.150000E+00  2.003235E-03
-4.800000E+00  2.200000E+00  1.879002E-03
-4.800000E+00  2.250000E+00  1.757231E-03
-4.800000E+00  2.300000E+00  1.638308E-03
-4.800000E+00  2.350000E+00  1.522599E-03
-4.800000E+00  2.400000E+00  1.410451E-03
-4.800000E+00  2.450000E+00  1.302182E-03
-4.800000E+00  2.500000E+00  1.198082E-03
-4.800000E+00  2.550000E+00  1.098405E-03
-4.800000E+00  2.600000E+00  1.003369E-03
-4.800000E+00  2.650000E+00  9.131529E-04
-4.800000E+00  2.700000E+00  8.278921E-04
-4.800000E+00  2.750000E+00  7.476801E-04
-4.800000E+00  2.800000E+00  6.725669E-04
-4.800000E+00  2.850000E+00  6.025595E-04
-4.800000E+00  2.900000E+00  5.376230E-04
-4.800000E+00  2.950000E+00  4.776828E-04
-4.800000E+00  3.000000E+00  4.226271E-04
-4.800000E+00  3.050000E+00  3.723100E-04
-4.800000E+00  3.100000E+00  3.265557E-04
-4.800000E+00  3.150000E+00  2.851626E-04
-4.800000E+00  3.200000E+00  2.479075E-04
-4.800000E+00  3.250000E+00  2.145505E-04
-4.800000E+00  3.300000E+00  1.848396E-04
-4.800000E+00  3.350000E+00  1.585149E-04
-4.800000E+00  3.400000E+00  1.353136E-04
-4.800000E+00  3.450000E+00  1.149731E-04
-4.800000E+00  3.500000E+00  9.723526E-05
-4.800000E+00  3.550000E+00  8.184927E-05
-4.800000E+00  3.600000E+00  6.857428E-05
-4.800000E+00  3.650000E+00  5.718161E-05
-4.800000E+00  3.700000E+00  4.745637E-05
-4.800000E+00  3.750000E+00  3.919867E-05
-4.800000E+00  3.800000E+00  3.222427E-05
-4.800000E+00  3.850000E+00  2.636497E-05
-4.800000E+00  3.900000E+00  2.146852E-05
-4.800000E+00  3.950000E+00  1.739827E-05
-4.800000E+00  4.000000E+00  1.403262E-05
-4.800000E+00  4.050000E+00  1.126419E-05
-4.800000E+00  4.100000E+00  8.998911E-06
-4.800000E+00  4.150000E+00  7.154994E-06
-4.800000E+00  4.200000E+00  5.661854E-06
-4.800000E+00  4.250000E+00  4.459015E-06
-4.800000E+00  4.300000E+00  3.495033E-06
-4.800000E+00  4.350000E+00  2.726442E-06
-4.800000E+00  4.400000E+00  2.116777E-06
-4.800000E+00  4.450000E+00  1.635642E-06
-4.800000E+00  4.500000E+00  1.257871E-06
-4.800000E+00  4.550000E+00  9.627620E-07
-4.800000E+00  4.600000E+00  7.333931E-07
-4.800000E+00  4.650000E+00  5.560185E-07
-4.800000E+00  4.700000E+00  4.195421E-07
-4.800000E+00  4.750000E+00  3.150609E-07
-4.800000E+00  4.800000E+00  2.354750E-07
-4.800000E+00  4.850000E+00  1.751560E-07
-4.800000E+00  4.900000E+00  1.296680E-07
-4.800000E+00  4.950000E+00  9.553597E-08
-4.800000E+00  5.000000E+00  7.005274E-08
-4.800000E+00  5.050000E+00  5.112180E-08
-4.800000E+00  5.100000E+00  3.712864E-08
-4.800000E+00  5.150000E+00  2.683702E-08
-4.800000E+00  5.200000E+00  1.930561E-08
-4.800000E+00  5.250000E+00  1.382168E-08
-4.800000E+00  5.300000E+00  9.848573E-09
-4.800000E+00  5.350000E+00  6.984434E-09
-4.800000E+00  5.400000E+00  4.930035E-09
-4.800000E+00  5.450000E+00  3.463776E-09
-4.800000E+00  5.500000E+00  2.422460E-09
-4.800000E+00  5.550000E+00  1.686556E-09
-4.800000E+00  5.600000E+00  1.169001E-09
-4.800000E+00  5.650000E+00  8.067287E-10
-4.800000E+00  5.700000E+00  5.543095E-10
-4.800000E+00  5.750000E+00  3.792003E-10
-4.800000E+00  5.800000E+00  2.582190E-10
-4.800000E+00  5.850000E+00  1.749451E-10
-4.800000E+00  5.900000E+00  1.178139E-10
-4.800000E+00  5.950000E+00  7.872770E-11
-4.800000E+00  6.000000E+00  5.204948E-11
-4.800000E+00  6.050000E+00  3.387905E-11
-4.800000E+00  6.100000E+00  2.153495E-11
-4.800000E+00  6.150000E+00  1.318630E-11
-4.800000E+00  6.200000E+00  7.593290E-12
-4.800000E+00  6.250000E+00  3.926054E-12
-4.800000E+00  6.300000E+00  1.640312E-12
-4.800000E+00  6.350000E+00  3.947076E-13
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  8.415402E-13
-4.750000E+00 -6.300000E+00  3.513255E-12
-4.750000E+00 -6.250000E+00  8.470324E-12
-4.750000E+00 -6.200000E+00  1.653912E-11
-4.750000E+00 -6.150000E+00  2.904552E-11
-4.750000E+00 -6.100000E+00  4.802274E-11
-4.750000E+00 -6.050000E+00  7.652399E-11
-4.750000E+00 -6.000000E+00  1.190786E-10
-4.750000E+00 -5.950000E+00  1.823463E-10
-4.750000E+00 -5.900000E+00  2.760454E-10
-4.750000E+00 -5.850000E+00  4.142583E-10
-4.750000E+00 -5.800000E+00  6.172538E-10
-4.750000E+00 -5.750000E+00  9.140091E-10
-4.750000E+00 -5.700000E+00  1.345679E-09
-4.750000E+00 -5.650000E+00  1.970327E-09
-4.750000E+00 -5.600000E+00  2.869334E-09
-4.750000E+00 -5.550000E+00  4.156012E-09
-4.750000E+00 -5.500000E+00  5.987094E-09
-4.750000E+00 -5.450000E+00  8.577939E-09
-4.750000E+00 -5.400000E+00  1.222251E-08
-4.750000E+00 -5.350000E+00  1.731942E-08
-4.750000E+00 -5.300000E+00  2.440555E-08
-4.750000E+00 -5.250000E+00  3.419925E-08
-4.750000E+00 -5.200000E+00  4.765518E-08
-4.750000E+00 -5.150000E+00  6.603360E-08
-4.750000E+00 -5.100000E+00  9.098690E-08
-4.750000E+00 -5.050000E+00  1.246670E-07
-4.750000E+00 -5.000000E+00  1.698573E-07
-4.750000E+00 -4.950000E+00  2.301333E-07
-4.750000E+00 -4.900000E+00  3.100563E-07
-4.750000E+00 -4.850000E+00  4.154056E-07
-4.750000E+00 -4.800000E+00  5.534521E-07
-4.750000E+00 -4.750000E+00  7.332797E-07
-4.750000E+00 -4.700000E+00  9.661575E-07
-4.750000E+00 -4.650000E+00  1.265966E-06
-4.750000E+00 -4.600000E+00  1.649683E-06
-4.750000E+00 -4.550000E+00  2.137919E-06
-4.750000E+00 -4.500000E+00  2.755522E-06
-4.750000E+00 -4.450000E+00  3.532222E-06
-4.750000E+00 -4.400000E+00  4.503335E-06
-4.750000E+00 -4.350000E+00  5.710493E-06
-4.750000E+00 -4.300000E+00  7.202411E-06
-4.750000E+00 -4.250000E+00  9.035657E-06
-4.750000E+00 -4.200000E+00  1.127541E-05
-4.750000E+00 -4.150000E+00  1.399619E-05
-4.750000E+00 -4.100000E+00  1.728253E-05
-4.750000E+00 -4.050000E+00  2.122953E-05
-4.750000E+00 -4.000000E+00  2.594333E-05
-4.750000E+00 -3.950000E+00  3.154140E-05
-4.750000E+00 -3.900000E+00  3.815267E-05
-4.750000E+00 -3.850000E+00  4.591738E-05
-4.750000E+00 -3.800000E+00  5.498676E-05
-4.750000E+00 -3.750000E+00  6.552243E-05
-4.750000E+00 -3.700000E+00  7.769544E-05
-4.750000E+00 -3.650000E+00  9.168510E-05
-4.750000E+00 -3.600000E+00  1.076775E-04
-4.750000E+00 -3.550000E+00  1.258637E-04
-4.750000E+00 -3.500000E+00  1.464377E-04
-4.750000E+00 -3.450000E+00  1.695943E-04
-4.750000E+00 -3.400000E+00  1.955263E-04
-4.750000E+00 -3.350000E+00  2.244224E-04
-4.750000E+00 -3.300000E+00  2.564638E-04
-4.750000E+00 -3.250000E+00  2.918224E-04
-4.750000E+00 -3.200000E+00  3.306573E-04
-4.750000E+00 -3.150000E+00  3.731128E-04
-4.750000E+00 -3.100000E+00  4.193156E-04
-4.750000E+00 -3.050000E+00  4.693729E-04
-4.750000E+00 -3.000000E+00  5.233708E-04
-4.750000E+00 -2.950000E+00  5.813720E-04
-4.750000E+00 -2.900000E+00  6.434153E-04
-4.750000E+00 -2.850000E+00  7.095146E-04
-4.750000E+00 -2.800000E+00  7.796584E-04
-4.750000E+00 -2.750000E+00  8.538102E-04
-4.750000E+00 -2.700000E+00  9.319082E-04
-4.750000E+00 -2.650000E+00  1.013867E-03
-4.750000E+00 -2.600000E+00  1.099577E-03
-4.750000E+00 -2.550000E+00  1.188907E-03
-4.750000E+00 -2.500000E+00  1.281708E-03
-4.750000E+00 -2.450000E+00  1.377810E-03
-4.750000E+00 -2.400000E+00  1.477027E-03
-4.750000E+00 -2.350000E+00  1.579158E-03
-4.750000E+00 -2.300000E+00  1.683992E-03
-4.750000E+00 -2.250000E+00  1.791305E-03
-4.750000E+00 -2.200000E+00  1.900866E-03
-4.750000E+00 -2.150000E+00  2.012436E-03
-4.750000E+00 -2.100000E+00  2.125774E-03
-4.750000E+00 -2.050000E+00  2.240635E-03
-4.750000E+00 -2.000000E+00  2.356771E-03
-4.750000E+00 -1.950000E+00  2.473936E-03
-4.750000E+00 -1.900000E+00  2.591886E-03
-4.750000E+00 -1.850000E+00  2.710377E-03
-4.750000E+00 -1.800000E+00  2.829171E-03
-4.750000E+00 -1.750000E+00  2.948032E-03
-4.750000E+00 -1.700000E+00  3.066732E-03
-4.750000E+00 -1.650000E+00  3.185046E-03
-4.750000E+00 -1.600000E+00  3.302755E-03
-4.750000E+00 -1.550000E+00  3.419647E-03
-4.750000E+00 -1.500000E+00  3.535516E-03
-4.750000E+00 -1.450000E+00  3.650164E-03
-4.750000E+00 -1.400000E+00  3.763398E-03
-4.750000E+00 -1.350000E+00  3.875031E-03
-4.750000E+00 -1.300000E+00  3.984884E-03
-4.750000E+00 -1.250000E+00  4.092784E-03
-4.750000E+00 -1.200000E+00  4.198565E-03
-4.750000E+00 -1.150000E+00  4.302066E-03
-4.750000E+00 -1.100000E+00  4.403133E-03
-4.750000E+00 -1.050000E+00  4.501615E-03
-4.750000E+00 -1.000000E+00  4.597371E-03
-4.750000E+00 -9.500000E-01  4.690262E-03
-4.750000E+00 -9.000000E-01  4.780156E-03
-4.750000E+00 -8.500000E-01  4.866924E-03
-4.750000E+00 -8.000000E-01  4.950444E-03
-4.750000E+00 -7.500000E-01  5.030596E-03
-4.750000E+00 -7.000000E-01  5.107267E-03
-4.750000E+00 -6.500000E-01  5.180347E-03
-4.750000E+00 -6.000000E-01  5.249728E-03
-4.750000E+00 -5.500000E-01  5.315310E-03
-4.750000E+00 -5.000000E-01  5.376993E-03
-4.750000E+00 -4.500000E-01  5.434683E-03
-4.750000E+00 -4.000000E-01  5.488287E-03
-4.750000E+00 -3.500000E-01  5.537719E-03
-4.750000E+00 -3.000000E-01  5.582893E-03
-4.750000E+00 -2.500000E-01  5.623729E-03
-4.750000E+00 -2.000000E-01  5.660148E-03
-4.750000E+00 -1.500000E-01  5.692077E-03
-4.750000E+00 -1.000000E-01  5.719446E-03
-4.750000E+00 -5.000000E-02  5.742186E-03
-4.750000E+00  0.000000E+00  5.760235E-03
-4.750000E+00  5.000000E-02  5.773533E-03
-4.750000E+00  1.000000E-01  5.782025E-03
-4.750000E+00  1.500000E-01  5.785659E-03
-4.750000E+00  2.000000E-01  5.784389E-03
-4.750000E+00  2.500000E-01  5.778172E-03
-4.750000E+00  3.000000E-01  5.766971E-03
-4.750000E+00  3.500000E-01  5.750754E-03
-4.750000E+00  4.000000E-01  5.729493E-03
-4.750000E+00  4.500000E-01  5.703167E-03
-4.750000E+00  5.000000E-01  5.671761E-03
-4.750000E+00  5.500000E-01  5.635267E-03
-4.750000E+00  6.000000E-01  5.593681E-03
-4.750000E+00  6.500000E-01  5.547010E-03
-4.750000E+00  7.000000E-01  5.495266E-03
-4.750000E+00  7.500000E-01  5.438469E-03
-4.750000E+00  8.000000E-01  5.376649E-03
-4.750000E+00  8.500000E-01  5.309845E-03
-4.750000E+00  9.000000E-01  5.238104E-03
-4.750000E+00  9.500000E-01  5.161487E-03
-4.750000E+00  1.000000E+00  5.080061E-03
-4.750000E+00  1.050000E+00  4.993910E-03
-4.750000E+00  1.100000E+00  4.903128E-03
-4.750000E+00  1.150000E+00  4.807822E-03
-4.750000E+00  1.200000E+00  4.708115E-03
-4.750000E+00  1.250000E+00  4.604143E-03
-4.750000E+00  1.300000E+00  4.496061E-03
-4.750000E+00  1.350000E+00  4.384039E-03
-4.750000E+00  1.400000E+00  4.268264E-03
-4.750000E+00  1.450000E+00  4.148943E-03
-4.750000E+00  1.500000E+00  4.026302E-03
-4.750000E+00  1.550000E+00  3.900586E-03
-4.750000E+00  1.600000E+00  3.772062E-03
-4.750000E+00  1.650000E+00  3.641016E-03
-4.750000E+00  1.700000E+00  3.507754E-03
-4.750000E+00  1.750000E+00  3.372605E-03
-4.750000E+00  1.800000E+00  3.235914E-03
-4.750000E+00  1.850000E+00  3.098048E-03
-4.750000E+00  1.900000E+00  2.959390E-03
-4.750000E+00  1.950000E+00  2.820340E-03
-4.750000E+00  2.000000E+00  2.681309E-03
-4.750000E+00  2.050000E+00  2.542722E-03
-4.750000E+00  2.100000E+00  2.405011E-03
-4.750000E+00  2.150000E+00  2.268611E-03
-4.750000E+00  2.200000E+00  2.133960E-03
-4.750000E+00  2.250000E+00  2.001491E-03
-4.750000E+00  2.300000E+00  1.871629E-03
-4.750000E+00  2.350000E+00  1.744786E-03
-4.750000E+00  2.400000E+00  1.621356E-03
-4.750000E+00  2.450000E+00  1.501710E-03
-4.750000E+00  2.500000E+00  1.386193E-03
-4.750000E+00  2.550000E+00  1.275116E-03
-4.750000E+00  2.600000E+00  1.168755E-03
-4.750000E+00  2.650000E+00  1.067347E-03
-4.750000E+00  2.700000E+00  9.710857E-04
-4.750000E+00  2.750000E+00  8.801188E-04
-4.750000E+00  2.800000E+00  7.945494E-04
-4.750000E+00  2.850000E+00  7.144332E-04
-4.750000E+00  2.900000E+00  6.397793E-04
-4.750000E+00  2.950000E+00  5.705519E-04
-4.750000E+00  3.000000E+00  5.066716E-04
-4.750000E+00  3.050000E+00  4.480189E-04
-4.750000E+00  3.100000E+00  3.944376E-04
-4.750000E+00  3.150000E+00  3.457387E-04
-4.750000E+00  3.200000E+00  3.017052E-04
-4.750000E+00  3.250000E+00  2.620971E-04
-4.750000E+00  3.300000E+00  2.266561E-04
-4.750000E+00  3.350000E+00  1.951107E-04
-4.750000E+00  3.400000E+00  1.671815E-04
-4.750000E+00  3.450000E+00  1.425853E-04
-4.750000E+00  3.500000E+00  1.210401E-04
-4.750000E+00  3.550000E+00  1.022683E-04
-4.750000E+00  3.600000E+00  8.600041E-05
-4.750000E+00  3.650000E+00  7.197813E-05
-4.750000E+00  3.700000E+00  5.995626E-05
-4.750000E+00  3.750000E+00  4.970465E-05
-4.750000E+00  3.800000E+00  4.100944E-05
-4.750000E+00  3.850000E+00  3.367375E-05
-4.750000E+00  3.900000E+00  2.751803E-05
-4.750000E+00  3.950000E+00  2.237998E-05
-4.750000E+00  4.000000E+00  1.811411E-05
-4.750000E+00  4.050000E+00  1.459113E-05
-4.750000E+00  4.100000E+00  1.169701E-05
-4.750000E+00  4.150000E+00  9.332003E-06
-4.750000E+00  4.200000E+00  7.409503E-06
-4.750000E+00  4.250000E+00  5.854879E-06
-4.750000E+00  4.300000E+00  4.604280E-06
-4.750000E+00  4.350000E+00  3.603470E-06
-4.750000E+00  4.400000E+00  2.806699E-06
-4.750000E+00  4.450000E+00  2.175638E-06
-4.750000E+00  4.500000E+00  1.678391E-06
-4.750000E+00  4.550000E+00  1.288592E-06
-4.750000E+00  4.600000E+00  9.845839E-07
-4.750000E+00  4.650000E+00  7.486938E-07
-4.750000E+00  4.700000E+00  5.665900E-07
-4.750000E+00  4.750000E+00  4.267222E-07
-4.750000E+00  4.800000E+00  3.198391E-07
-4.750000E+00  4.850000E+00  2.385755E-07
-4.750000E+00  4.900000E+00  1.771031E-07
-4.750000E+00  4.950000E+00  1.308370E-07
-4.750000E+00  5.000000E+00  9.619159E-08
-4.750000E+00  5.050000E+00  7.037918E-08
-4.750000E+00  5.100000E+00  5.124496E-08
-4.750000E+00  5.150000E+00  3.713285E-08
-4.750000E+00  5.200000E+00  2.677735E-08
-4.750000E+00  5.250000E+00  1.921689E-08
-4.750000E+00  5.300000E+00  1.372498E-08
-4.750000E+00  5.350000E+00  9.755831E-09
-4.750000E+00  5.400000E+00  6.901691E-09
-4.750000E+00  5.450000E+00  4.859655E-09
-4.750000E+00  5.500000E+00  3.405954E-09
-4.750000E+00  5.550000E+00  2.376207E-09
-4.750000E+00  5.600000E+00  1.650334E-09
-4.750000E+00  5.650000E+00  1.141108E-09
-4.750000E+00  5.700000E+00  7.855201E-10
-4.750000E+00  5.750000E+00  5.383149E-10
-4.750000E+00  5.800000E+00  3.671704E-10
-4.750000E+00  5.850000E+00  2.491338E-10
-4.750000E+00  5.900000E+00  1.680000E-10
-4.750000E+00  5.950000E+00  1.123939E-10
-4.750000E+00  6.000000E+00  7.437854E-11
-4.750000E+00  6.050000E+00  4.844949E-11
-4.750000E+00  6.100000E+00  3.081348E-11
-4.750000E+00  6.150000E+00  1.887463E-11
-4.750000E+00  6.200000E+00  1.087121E-11
-4.750000E+00  6.250000E+00  5.621435E-12
-4.750000E+00  6.300000E+00  2.348715E-12
-4.750000E+00  6.350000E+00  5.651705E-13
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  1.164698E-12
-4.700000E+00 -6.300000E+00  4.862096E-12
-4.700000E+00 -6.250000E+00  1.172098E-11
-4.700000E+00 -6.200000E+00  2.288177E-11
-4.700000E+00 -6.150000E+00  4.017187E-11
-4.700000E+00 -6.100000E+00  6.638932E-11
-4.700000E+00 -6.050000E+00  1.057291E-10
-4.700000E+00 -6.000000E+00  1.644036E-10
-4.700000E+00 -5.950000E+00  2.515313E-10
-4.700000E+00 -5.900000E+00  3.803952E-10
-4.700000E+00 -5.850000E+00  5.702083E-10
-4.700000E+00 -5.800000E+00  8.485727E-10
-4.700000E+00 -5.750000E+00  1.254877E-09
-4.700000E+00 -5.700000E+00  1.844954E-09
-4.700000E+00 -5.650000E+00  2.697425E-09
-4.700000E+00 -5.600000E+00  3.922260E-09
-4.700000E+00 -5.550000E+00  5.672269E-09
-4.700000E+00 -5.500000E+00  8.158368E-09
-4.700000E+00 -5.450000E+00  1.166974E-08
-4.700000E+00 -5.400000E+00  1.660026E-08
-4.700000E+00 -5.350000E+00  2.348276E-08
-4.700000E+00 -5.300000E+00  3.303325E-08
-4.700000E+00 -5.250000E+00  4.620740E-08
-4.700000E+00 -5.200000E+00  6.427214E-08
-4.700000E+00 -5.150000E+00  8.889560E-08
-4.700000E+00 -5.100000E+00  1.222592E-07
-4.700000E+00 -5.050000E+00  1.671961E-07
-4.700000E+00 -5.000000E+00  2.273603E-07
-4.700000E+00 -4.950000E+00  3.074321E-07
-4.700000E+00 -4.900000E+00  4.133644E-07
-4.700000E+00 -4.850000E+00  5.526758E-07
-4.700000E+00 -4.800000E+00  7.347950E-07
-4.700000E+00 -4.750000E+00  9.714627E-07
-4.700000E+00 -4.700000E+00  1.277193E-06
-4.700000E+00 -4.650000E+00  1.669801E-06
-4.700000E+00 -4.600000E+00  2.170991E-06
-4.700000E+00 -4.550000E+00  2.807015E-06
-4.700000E+00 -4.500000E+00  3.609393E-06
-4.700000E+00 -4.450000E+00  4.615679E-06
-4.700000E+00 -4.400000E+00  5.870288E-06
-4.700000E+00 -4.350000E+00  7.425343E-06
-4.700000E+00 -4.300000E+00  9.341544E-06
-4.700000E+00 -4.250000E+00  1.168902E-05
-4.700000E+00 -4.200000E+00  1.454817E-05
-4.700000E+00 -4.150000E+00  1.801041E-05
-4.700000E+00 -4.100000E+00  2.217882E-05
-4.700000E+00 -4.050000E+00  2.716871E-05
-4.700000E+00 -4.000000E+00  3.310793E-05
-4.700000E+00 -3.950000E+00  4.013707E-05
-4.700000E+00 -3.900000E+00  4.840928E-05
-4.700000E+00 -3.850000E+00  5.808997E-05
-4.700000E+00 -3.800000E+00  6.935606E-05
-4.700000E+00 -3.750000E+00  8.239497E-05
-4.700000E+00 -3.700000E+00  9.740331E-05
-4.700000E+00 -3.650000E+00  1.145851E-04
-4.700000E+00 -3.600000E+00  1.341499E-04
-4.700000E+00 -3.550000E+00  1.563103E-04
-4.700000E+00 -3.500000E+00  1.812795E-04
-4.700000E+00 -3.450000E+00  2.092682E-04
-4.700000E+00 -3.400000E+00  2.404820E-04
-4.700000E+00 -3.350000E+00  2.751182E-04
-4.700000E+00 -3.300000E+00  3.133626E-04
-4.700000E+00 -3.250000E+00  3.553864E-04
-4.700000E+00 -3.200000E+00  4.013438E-04
-4.700000E+00 -3.150000E+00  4.513686E-04
-4.700000E+00 -3.100000E+00  5.055722E-04
-4.700000E+00 -3.050000E+00  5.640418E-04
-4.700000E+00 -3.000000E+00  6.268381E-04
-4.700000E+00 -2.950000E+00  6.939945E-04
-4.700000E+00 -2.900000E+00  7.655165E-04
-4.700000E+00 -2.850000E+00  8.413809E-04
-4.700000E+00 -2.800000E+00  9.215363E-04
-4.700000E+00 -2.750000E+00  1.005904E-03
-4.700000E+00 -2.700000E+00  1.094377E-03
-4.700000E+00 -2.650000E+00  1.186827E-03
-4.700000E+00 -2.600000E+00  1.283097E-03
-4.700000E+00 -2.550000E+00  1.383012E-03
-4.700000E+00 -2.500000E+00  1.486377E-03
-4.700000E+00 -2.450000E+00  1.592979E-03
-4.700000E+00 -2.400000E+00  1.702592E-03
-4.700000E+00 -2.350000E+00  1.814976E-03
-4.700000E+00 -2.300000E+00  1.929883E-03
-4.700000E+00 -2.250000E+00  2.047056E-03
-4.700000E+00 -2.200000E+00  2.166234E-03
-4.700000E+00 -2.150000E+00  2.287152E-03
-4.700000E+00 -2.100000E+00  2.409545E-03
-4.700000E+00 -2.050000E+00  2.533148E-03
-4.700000E+00 -2.000000E+00  2.657697E-03
-4.700000E+00 -1.950000E+00  2.782934E-03
-4.700000E+00 -1.900000E+00  2.908604E-03
-4.700000E+00 -1.850000E+00  3.034457E-03
-4.700000E+00 -1.800000E+00  3.160251E-03
-4.700000E+00 -1.750000E+00  3.285750E-03
-4.700000E+00 -1.700000E+00  3.410725E-03
-4.700000E+00 -1.650000E+00  3.534957E-03
-4.700000E+00 -1.600000E+00  3.658232E-03
-4.700000E+00 -1.550000E+00  3.780345E-03
-4.700000E+00 -1.500000E+00  3.901100E-03
-4.700000E+00 -1.450000E+00  4.020308E-03
-4.700000E+00 -1.400000E+00  4.137788E-03
-4.700000E+00 -1.350000E+00  4.253367E-03
-4.700000E+00 -1.300000E+00  4.366876E-03
-4.700000E+00 -1.250000E+00  4.478158E-03
-4.700000E+00 -1.200000E+00  4.587059E-03
-4.700000E+00 -1.150000E+00  4.693433E-03
-4.700000E+00 -1.100000E+00  4.797139E-03
-4.700000E+00 -1.050000E+00  4.898043E-03
-4.700000E+00 -1.000000E+00  4.996014E-03
-4.700000E+00 -9.500000E-01  5.090928E-03
-4.700000E+00 -9.000000E-01  5.182666E-03
-4.700000E+00 -8.500000E-01  5.271113E-03
-4.700000E+00 -8.000000E-01  5.356157E-03
-4.700000E+00 -7.500000E-01  5.437691E-03
-4.700000E+00 -7.000000E-01  5.515613E-03
-4.700000E+00 -6.500000E-01  5.589821E-03
-4.700000E+00 -6.000000E-01  5.660220E-03
-4.700000E+00 -5.500000E-01  5.726716E-03
-4.700000E+00 -5.000000E-01  5.789219E-03
-4.700000E+00 -4.500000E-01  5.847641E-03
-4.700000E+00 -4.000000E-01  5.901897E-03
-4.700000E+00 -3.500000E-01  5.951907E-03
-4.700000E+00 -3.000000E-01  5.997589E-03
-4.700000E+00 -2.500000E-01  6.038869E-03
-4.700000E+00 -2.000000E-01  6.075671E-03
-4.700000E+00 -1.500000E-01  6.107926E-03
-4.700000E+00 -1.000000E-01  6.135564E-03
-4.700000E+00 -5.000000E-02  6.158521E-03
-4.700000E+00  0.000000E+00  6.176734E-03
-4.700000E+00  5.000000E-02  6.190145E-03
-4.700000E+00  1.000000E-01  6.198697E-03
-4.700000E+00  1.500000E-01  6.202339E-03
-4.700000E+00  2.000000E-01  6.201022E-03
-4.700000E+00  2.500000E-01  6.194702E-03
-4.700000E+00  3.000000E-01  6.183339E-03
-4.700000E+00  3.500000E-01  6.166897E-03
-4.700000E+00  4.000000E-01  6.145344E-03
-4.700000E+00  4.500000E-01  6.118656E-03
-4.700000E+00  5.000000E-01  6.086812E-03
-4.700000E+00  5.500000E-01  6.049796E-03
-4.700000E+00  6.000000E-01  6.007601E-03
-4.700000E+00  6.500000E-01  5.960222E-03
-4.700000E+00  7.000000E-01  5.907666E-03
-4.700000E+00  7.500000E-01  5.849943E-03
-4.700000E+00  8.000000E-01  5.787074E-03
-4.700000E+00  8.500000E-01  5.719086E-03
-4.700000E+00  9.000000E-01  5.646016E-03
-4.700000E+00  9.500000E-01  5.567910E-03
-4.700000E+00  1.000000E+00  5.484825E-03
-4.700000E+00  1.050000E+00  5.396829E-03
-4.700000E+00  1.100000E+00  5.304002E-03
-4.700000E+00  1.150000E+00  5.206434E-03
-4.700000E+00  1.200000E+00  5.104233E-03
-4.700000E+00  1.250000E+00  4.997517E-03
-4.700000E+00  1.300000E+00  4.886423E-03
-4.700000E+00  1.350000E+00  4.771103E-03
-4.700000E+00  1.400000E+00  4.651726E-03
-4.700000E+00  1.450000E+00  4.528480E-03
-4.700000E+00  1.500000E+00  4.401573E-03
-4.700000E+00  1.550000E+00  4.271231E-03
-4.700000E+00  1.600000E+00  4.137703E-03
-4.700000E+00  1.650000E+00  4.001260E-03
-4.700000E+00  1.700000E+00  3.862194E-03
-4.700000E+00  1.750000E+00  3.720817E-03
-4.700000E+00  1.800000E+00  3.577468E-03
-4.700000E+00  1.850000E+00  3.432503E-03
-4.700000E+00  1.900000E+00  3.286302E-03
-4.700000E+00  1.950000E+00  3.139262E-03
-4.700000E+00  2.000000E+00  2.991799E-03
-4.700000E+00  2.050000E+00  2.844345E-03
-4.700000E+00  2.100000E+00  2.697344E-03
-4.700000E+00  2.150000E+00  2.551251E-03
-4.700000E+00  2.200000E+00  2.406526E-03
-4.700000E+00  2.250000E+00  2.263631E-03
-4.700000E+00  2.300000E+00  2.123025E-03
-4.700000E+00  2.350000E+00  1.985162E-03
-4.700000E+00  2.400000E+00  1.850479E-03
-4.700000E+00  2.450000E+00  1.719399E-03
-4.700000E+00  2.500000E+00  1.592319E-03
-4.700000E+00  2.550000E+00  1.469608E-03
-4.700000E+00  2.600000E+00  1.351603E-03
-4.700000E+00  2.650000E+00  1.238600E-03
-4.700000E+00  2.700000E+00  1.130856E-03
-4.700000E+00  2.750000E+00  1.028580E-03
-4.700000E+00  2.800000E+00  9.319340E-04
-4.700000E+00  2.850000E+00  8.410315E-04
-4.700000E+00  2.900000E+00  7.559340E-04
-4.700000E+00  2.950000E+00  6.766538E-04
-4.700000E+00  3.000000E+00  6.031539E-04
-4.700000E+00  3.050000E+00  5.353512E-04
-4.700000E+00  3.100000E+00  4.731187E-04
-4.700000E+00  3.150000E+00  4.162899E-04
-4.700000E+00  3.200000E+00  3.646629E-04
-4.700000E+00  3.250000E+00  3.180056E-04
-4.700000E+00  3.300000E+00  2.760608E-04
-4.700000E+00  3.350000E+00  2.385520E-04
-4.700000E+00  3.400000E+00  2.051883E-04
-4.700000E+00  3.450000E+00  1.756703E-04
-4.700000E+00  3.500000E+00  1.496948E-04
-4.700000E+00  3.550000E+00  1.269598E-04
-4.700000E+00  3.600000E+00  1.071683E-04
-4.700000E+00  3.650000E+00  9.003236E-05
-4.700000E+00  3.700000E+00  7.527575E-05
-4.700000E+00  3.750000E+00  6.263680E-05
-4.700000E+00  3.800000E+00  5.187008E-05
-4.700000E+00  3.850000E+00  4.274770E-05
-4.700000E+00  3.900000E+00  3.506016E-05
-4.700000E+00  3.950000E+00  2.861657E-05
-4.700000E+00  4.000000E+00  2.324460E-05
-4.700000E+00  4.050000E+00  1.878995E-05
-4.700000E+00  4.100000E+00  1.511568E-05
-4.700000E+00  4.150000E+00  1.210117E-05
-4.700000E+00  4.200000E+00  9.641045E-06
-4.700000E+00  4.250000E+00  7.643954E-06
-4.700000E+00  4.300000E+00  6.031273E-06
-4.700000E+00  4.350000E+00  4.735836E-06
-4.700000E+00  4.400000E+00  3.700676E-06
-4.700000E+00  4.450000E+00  2.877807E-06
-4.700000E+00  4.500000E+00  2.227092E-06
-4.700000E+00  4.550000E+00  1.715181E-06
-4.700000E+00  4.600000E+00  1.314546E-06
-4.700000E+00  4.650000E+00  1.002616E-06
-4.700000E+00  4.700000E+00  7.610008E-07
-4.700000E+00  4.750000E+00  5.748113E-07
-4.700000E+00  4.800000E+00  4.320692E-07
-4.700000E+00  4.850000E+00  3.231969E-07
-4.700000E+00  4.900000E+00  2.405827E-07
-4.700000E+00  4.950000E+00  1.782145E-07
-4.700000E+00  5.000000E+00  1.313715E-07
-4.700000E+00  5.050000E+00  9.636901E-08
-4.700000E+00  5.100000E+00  7.034785E-08
-4.700000E+00  5.150000E+00  5.110249E-08
-4.700000E+00  5.200000E+00  3.694138E-08
-4.700000E+00  5.250000E+00  2.657469E-08
-4.700000E+00  5.300000E+00  1.902455E-08
-4.700000E+00  5.350000E+00  1.355384E-08
-4.700000E+00  5.400000E+00  9.610070E-09
-4.700000E+00  5.450000E+00  6.781514E-09
-4.700000E+00  5.500000E+00  4.763063E-09
-4.700000E+00  5.550000E+00  3.329910E-09
-4.700000E+00  5.600000E+00  2.317356E-09
-4.700000E+00  5.650000E+00  1.605419E-09
-4.700000E+00  5.700000E+00  1.107193E-09
-4.700000E+00  5.750000E+00  7.600872E-10
-4.700000E+00  5.800000E+00  5.192837E-10
-4.700000E+00  5.850000E+00  3.528742E-10
-4.700000E+00  5.900000E+00  2.382743E-10
-4.700000E+00  5.950000E+00  1.595928E-10
-4.700000E+00  6.000000E+00  1.057148E-10
-4.700000E+00  6.050000E+00  6.891392E-11
-4.700000E+00  6.100000E+00  4.385321E-11
-4.700000E+00  6.150000E+00  2.687219E-11
-4.700000E+00  6.200000E+00  1.548104E-11
-4.700000E+00  6.250000E+00  8.006045E-12
-4.700000E+00  6.300000E+00  3.345174E-12
-4.700000E+00  6.350000E+00  8.049536E-13
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.603990E-12
-4.650000E+00 -6.300000E+00  6.695524E-12
-4.650000E+00 -6.250000E+00  1.613879E-11
-4.650000E+00 -6.200000E+00  3.149962E-11
-4.650000E+00 -6.150000E+00  5.528381E-11
-4.650000E+00 -6.100000E+00  9.132233E-11
-4.650000E+00 -6.050000E+00  1.453493E-10
-4.650000E+00 -6.000000E+00  2.258420E-10
-4.650000E+00 -5.950000E+00  3.452213E-10
-4.650000E+00 -5.900000E+00  5.215483E-10
-4.650000E+00 -5.850000E+00  7.808994E-10
-4.650000E+00 -5.800000E+00  1.160667E-09
-4.650000E+00 -5.750000E+00  1.714110E-09
-4.650000E+00 -5.700000E+00  2.516576E-09
-4.650000E+00 -5.650000E+00  3.673951E-09
-4.650000E+00 -5.600000E+00  5.334049E-09
-4.650000E+00 -5.550000E+00  7.701826E-09
-4.650000E+00 -5.500000E+00  1.105957E-08
-4.650000E+00 -5.450000E+00  1.579349E-08
-4.650000E+00 -5.400000E+00  2.242836E-08
-4.650000E+00 -5.350000E+00  3.167249E-08
-4.650000E+00 -5.300000E+00  4.447541E-08
-4.650000E+00 -5.250000E+00  6.210128E-08
-4.650000E+00 -5.200000E+00  8.622177E-08
-4.650000E+00 -5.150000E+00  1.190321E-07
-4.650000E+00 -5.100000E+00  1.633952E-07
-4.650000E+00 -5.050000E+00  2.230187E-07
-4.650000E+00 -5.000000E+00  3.026709E-07
-4.650000E+00 -4.950000E+00  4.084409E-07
-4.650000E+00 -4.900000E+00  5.480494E-07
-4.650000E+00 -4.850000E+00  7.312163E-07
-4.650000E+00 -4.800000E+00  9.700907E-07
-4.650000E+00 -4.750000E+00  1.279748E-06
-4.650000E+00 -4.700000E+00  1.678759E-06
-4.650000E+00 -4.650000E+00  2.189831E-06
-4.650000E+00 -4.600000E+00  2.840525E-06
-4.650000E+00 -4.550000E+00  3.664043E-06
-4.650000E+00 -4.500000E+00  4.700076E-06
-4.650000E+00 -4.450000E+00  5.995716E-06
-4.650000E+00 -4.400000E+00  7.606401E-06
-4.650000E+00 -4.350000E+00  9.596880E-06
-4.650000E+00 -4.300000E+00  1.204218E-05
-4.650000E+00 -4.250000E+00  1.502854E-05
-4.650000E+00 -4.200000E+00  1.865428E-05
-4.650000E+00 -4.150000E+00  2.303055E-05
-4.650000E+00 -4.100000E+00  2.828193E-05
-4.650000E+00 -4.050000E+00  3.454690E-05
-4.650000E+00 -4.000000E+00  4.197796E-05
-4.650000E+00 -3.950000E+00  5.074159E-05
-4.650000E+00 -3.900000E+00  6.101783E-05
-4.650000E+00 -3.850000E+00  7.299951E-05
-4.650000E+00 -3.800000E+00  8.689113E-05
-4.650000E+00 -3.750000E+00  1.029073E-04
-4.650000E+00 -3.700000E+00  1.212710E-04
-4.650000E+00 -3.650000E+00  1.422110E-04
-4.650000E+00 -3.600000E+00  1.659594E-04
-4.650000E+00 -3.550000E+00  1.927489E-04
-4.650000E+00 -3.500000E+00  2.228091E-04
-4.650000E+00 -3.450000E+00  2.563636E-04
-4.650000E+00 -3.400000E+00  2.936261E-04
-4.650000E+00 -3.350000E+00  3.347973E-04
-4.650000E+00 -3.300000E+00  3.800611E-04
-4.650000E+00 -3.250000E+00  4.295817E-04
-4.650000E+00 -3.200000E+00  4.835001E-04
-4.650000E+00 -3.150000E+00  5.419320E-04
-4.650000E+00 -3.100000E+00  6.049651E-04
-4.650000E+00 -3.050000E+00  6.726575E-04
-4.650000E+00 -3.000000E+00  7.450363E-04
-4.650000E+00 -2.950000E+00  8.220972E-04
-4.650000E+00 -2.900000E+00  9.038039E-04
-4.650000E+00 -2.850000E+00  9.900887E-04
-4.650000E+00 -2.800000E+00  1.080853E-03
-4.650000E+00 -2.750000E+00  1.175970E-03
-4.650000E+00 -2.700000E+00  1.275284E-03
-4.650000E+00 -2.650000E+00  1.378615E-03
-4.650000E+00 -2.600000E+00  1.485760E-03
-4.650000E+00 -2.550000E+00  1.596495E-03
-4.650000E+00 -2.500000E+00  1.710580E-03
-4.650000E+00 -2.450000E+00  1.827758E-03
-4.650000E+00 -2.400000E+00  1.947763E-03
-4.650000E+00 -2.350000E+00  2.070318E-03
-4.650000E+00 -2.300000E+00  2.195140E-03
-4.650000E+00 -2.250000E+00  2.321945E-03
-4.650000E+00 -2.200000E+00  2.450443E-03
-4.650000E+00 -2.150000E+00  2.580348E-03
-4.650000E+00 -2.100000E+00  2.711377E-03
-4.650000E+00 -2.050000E+00  2.843249E-03
-4.650000E+00 -2.000000E+00  2.975691E-03
-4.650000E+00 -1.950000E+00  3.108436E-03
-4.650000E+00 -1.900000E+00  3.241225E-03
-4.650000E+00 -1.850000E+00  3.373809E-03
-4.650000E+00 -1.800000E+00  3.505944E-03
-4.650000E+00 -1.750000E+00  3.637401E-03
-4.650000E+00 -1.700000E+00  3.767958E-03
-4.650000E+00 -1.650000E+00  3.897402E-03
-4.650000E+00 -1.600000E+00  4.025530E-03
-4.650000E+00 -1.550000E+00  4.152150E-03
-4.650000E+00 -1.500000E+00  4.277078E-03
-4.650000E+00 -1.450000E+00  4.400139E-03
-4.650000E+00 -1.400000E+00  4.521166E-03
-4.650000E+00 -1.350000E+00  4.640001E-03
-4.650000E+00 -1.300000E+00  4.756493E-03
-4.650000E+00 -1.250000E+00  4.870498E-03
-4.650000E+00 -1.200000E+00  4.981879E-03
-4.650000E+00 -1.150000E+00  5.090505E-03
-4.650000E+00 -1.100000E+00  5.196251E-03
-4.650000E+00 -1.050000E+00  5.298998E-03
-4.650000E+00 -1.000000E+00  5.398630E-03
-4.650000E+00 -9.500000E-01  5.495038E-03
-4.650000E+00 -9.000000E-01  5.588115E-03
-4.650000E+00 -8.500000E-01  5.677759E-03
-4.650000E+00 -8.000000E-01  5.763871E-03
-4.650000E+00 -7.500000E-01  5.846357E-03
-4.650000E+00 -7.000000E-01  5.925124E-03
-4.650000E+00 -6.500000E-01  6.000081E-03
-4.650000E+00 -6.000000E-01  6.071142E-03
-4.650000E+00 -5.500000E-01  6.138223E-03
-4.650000E+00 -5.000000E-01  6.201240E-03
-4.650000E+00 -4.500000E-01  6.260114E-03
-4.650000E+00 -4.000000E-01  6.314766E-03
-4.650000E+00 -3.500000E-01  6.365119E-03
-4.650000E+00 -3.000000E-01  6.411101E-03
-4.650000E+00 -2.500000E-01  6.452637E-03
-4.650000E+00 -2.000000E-01  6.489659E-03
-4.650000E+00 -1.500000E-01  6.522097E-03
-4.650000E+00 -1.000000E-01  6.549886E-03
-4.650000E+00 -5.000000E-02  6.572963E-03
-4.650000E+00  0.000000E+00  6.591265E-03
-4.650000E+00  5.000000E-02  6.604735E-03
-4.650000E+00  1.000000E-01  6.613316E-03
-4.650000E+00  1.500000E-01  6.616955E-03
-4.650000E+00  2.000000E-01  6.615604E-03
-4.650000E+00  2.500000E-01  6.609215E-03
-4.650000E+00  3.000000E-01  6.597745E-03
-4.650000E+00  3.500000E-01  6.581157E-03
-4.650000E+00  4.000000E-01  6.559414E-03
-4.650000E+00  4.500000E-01  6.532488E-03
-4.650000E+00  5.000000E-01  6.500352E-03
-4.650000E+00  5.500000E-01  6.462986E-03
-4.650000E+00  6.000000E-01  6.420374E-03
-4.650000E+00  6.500000E-01  6.372509E-03
-4.650000E+00  7.000000E-01  6.319385E-03
-4.650000E+00  7.500000E-01  6.261007E-03
-4.650000E+00  8.000000E-01  6.197384E-03
-4.650000E+00  8.500000E-01  6.128536E-03
-4.650000E+00  9.000000E-01  6.054486E-03
-4.650000E+00  9.500000E-01  5.975271E-03
-4.650000E+00  1.000000E+00  5.890933E-03
-4.650000E+00  1.050000E+00  5.801528E-03
-4.650000E+00  1.100000E+00  5.707119E-03
-4.650000E+00  1.150000E+00  5.607782E-03
-4.650000E+00  1.200000E+00  5.503608E-03
-4.650000E+00  1.250000E+00  5.394699E-03
-4.650000E+00  1.300000E+00  5.281171E-03
-4.650000E+00  1.350000E+00  5.163159E-03
-4.650000E+00  1.400000E+00  5.040811E-03
-4.650000E+00  1.450000E+00  4.914295E-03
-4.650000E+00  1.500000E+00  4.783798E-03
-4.650000E+00  1.550000E+00  4.649527E-03
-4.650000E+00  1.600000E+00  4.511711E-03
-4.650000E+00  1.650000E+00  4.370598E-03
-4.650000E+00  1.700000E+00  4.226463E-03
-4.650000E+00  1.750000E+00  4.079601E-03
-4.650000E+00  1.800000E+00  3.930334E-03
-4.650000E+00  1.850000E+00  3.779004E-03
-4.650000E+00  1.900000E+00  3.625980E-03
-4.650000E+00  1.950000E+00  3.471652E-03
-4.650000E+00  2.000000E+00  3.316431E-03
-4.650000E+00  2.050000E+00  3.160751E-03
-4.650000E+00  2.100000E+00  3.005059E-03
-4.650000E+00  2.150000E+00  2.849822E-03
-4.650000E+00  2.200000E+00  2.695514E-03
-4.650000E+00  2.250000E+00  2.542620E-03
-4.650000E+00  2.300000E+00  2.391628E-03
-4.650000E+00  2.350000E+00  2.243023E-03
-4.650000E+00  2.400000E+00  2.097284E-03
-4.650000E+00  2.450000E+00  1.954878E-03
-4.650000E+00  2.500000E+00  1.816254E-03
-4.650000E+00  2.550000E+00  1.681836E-03
-4.650000E+00  2.600000E+00  1.552020E-03
-4.650000E+00  2.650000E+00  1.427166E-03
-4.650000E+00  2.700000E+00  1.307593E-03
-4.650000E+00  2.750000E+00  1.193578E-03
-4.650000E+00  2.800000E+00  1.085347E-03
-4.650000E+00  2.850000E+00  9.830773E-04
-4.650000E+00  2.900000E+00  8.868910E-04
-4.650000E+00  2.950000E+00  7.968577E-04
-4.650000E+00  3.000000E+00  7.129929E-04
-4.650000E+00  3.050000E+00  6.352596E-04
-4.650000E+00  3.100000E+00  5.635709E-04
-4.650000E+00  3.150000E+00  4.977930E-04
-4.650000E+00  3.200000E+00  4.377491E-04
-4.650000E+00  3.250000E+00  3.832249E-04
-4.650000E+00  3.300000E+00  3.339730E-04
-4.650000E+00  3.350000E+00  2.897196E-04
-4.650000E+00  3.400000E+00  2.501696E-04
-4.650000E+00  3.450000E+00  2.150130E-04
-4.650000E+00  3.500000E+00  1.839302E-04
-4.650000E+00  3.550000E+00  1.565982E-04
-4.650000E+00  3.600000E+00  1.326947E-04
-4.650000E+00  3.650000E+00  1.119036E-04
-4.650000E+00  3.700000E+00  9.391801E-05
-4.650000E+00  3.750000E+00  7.844422E-05
-4.650000E+00  3.800000E+00  6.520395E-05
-4.650000E+00  3.850000E+00  5.393648E-05
-4.650000E+00  3.900000E+00  4.439998E-05
-4.650000E+00  3.950000E+00  3.637231E-05
-4.650000E+00  4.000000E+00  2.965134E-05
-4.650000E+00  4.050000E+00  2.405476E-05
-4.650000E+00  4.100000E+00  1.941954E-05
-4.650000E+00  4.150000E+00  1.560118E-05
-4.650000E+00  4.200000E+00  1.247254E-05
-4.650000E+00  4.250000E+00  9.922727E-06
-4.650000E+00  4.300000E+00  7.855700E-06
-4.650000E+00  4.350000E+00  6.188935E-06
-4.650000E+00  4.400000E+00  4.852030E-06
-4.650000E+00  4.450000E+00  3.785355E-06
-4.650000E+00  4.500000E+00  2.938764E-06
-4.650000E+00  4.550000E+00  2.270369E-06
-4.650000E+00  4.600000E+00  1.745422E-06
-4.650000E+00  4.650000E+00  1.335290E-06
-4.650000E+00  4.700000E+00  1.016529E-06
-4.650000E+00  4.750000E+00  7.700713E-07
-4.650000E+00  4.800000E+00  5.805065E-07
-4.650000E+00  4.850000E+00  4.354577E-07
-4.650000E+00  4.900000E+00  3.250464E-07
-4.650000E+00  4.950000E+00  2.414364E-07
-4.650000E+00  5.000000E+00  1.784500E-07
-4.650000E+00  5.050000E+00  1.312458E-07
-4.650000E+00  5.100000E+00  9.605245E-08
-4.650000E+00  5.150000E+00  6.994979E-08
-4.650000E+00  5.200000E+00  5.068991E-08
-4.650000E+00  5.250000E+00  3.655260E-08
-4.650000E+00  5.300000E+00  2.622911E-08
-4.650000E+00  5.350000E+00  1.872959E-08
-4.650000E+00  5.400000E+00  1.330965E-08
-4.650000E+00  5.450000E+00  9.412774E-09
-4.650000E+00  5.500000E+00  6.625274E-09
-4.650000E+00  5.550000E+00  4.641418E-09
-4.650000E+00  5.600000E+00  3.236556E-09
-4.650000E+00  5.650000E+00  2.246564E-09
-4.650000E+00  5.700000E+00  1.552232E-09
-4.650000E+00  5.750000E+00  1.067472E-09
-4.650000E+00  5.800000E+00  7.304766E-10
-4.650000E+00  5.850000E+00  4.971308E-10
-4.650000E+00  5.900000E+00  3.361309E-10
-4.650000E+00  5.950000E+00  2.253967E-10
-4.650000E+00  6.000000E+00  1.494478E-10
-4.650000E+00  6.050000E+00  9.749738E-11
-4.650000E+00  6.100000E+00  6.207755E-11
-4.650000E+00  6.150000E+00  3.805444E-11
-4.650000E+00  6.200000E+00  2.192834E-11
-4.650000E+00  6.250000E+00  1.134168E-11
-4.650000E+00  6.300000E+00  4.739147E-12
-4.650000E+00  6.350000E+00  1.140402E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  2.198097E-12
-4.600000E+00 -6.300000E+00  9.174878E-12
-4.600000E+00 -6.250000E+00  2.211204E-11
-4.600000E+00 -6.200000E+00  4.314865E-11
-4.600000E+00 -6.150000E+00  7.570329E-11
-4.600000E+00 -6.100000E+00  1.249945E-10
-4.600000E+00 -6.050000E+00  1.988204E-10
-4.600000E+00 -6.000000E+00  3.086897E-10
-4.600000E+00 -5.950000E+00  4.714348E-10
-4.600000E+00 -5.900000E+00  7.114869E-10
-4.600000E+00 -5.850000E+00  1.064055E-09
-4.600000E+00 -5.800000E+00  1.579530E-09
-4.600000E+00 -5.750000E+00  2.329548E-09
-4.600000E+00 -5.700000E+00  3.415254E-09
-4.600000E+00 -5.650000E+00  4.978504E-09
-4.600000E+00 -5.600000E+00  7.216907E-09
-4.600000E+00 -5.550000E+00  1.040389E-08
-4.600000E+00 -5.500000E+00  1.491522E-08
-4.600000E+00 -5.450000E+00  2.126382E-08
-4.600000E+00 -5.400000E+00  3.014507E-08
-4.600000E+00 -5.350000E+00  4.249530E-08
-4.600000E+00 -5.300000E+00  5.956658E-08
-4.600000E+00 -5.250000E+00  8.302173E-08
-4.600000E+00 -5.200000E+00  1.150537E-07
-4.600000E+00 -5.150000E+00  1.585347E-07
-4.600000E+00 -5.100000E+00  2.171999E-07
-4.600000E+00 -5.050000E+00  2.958726E-07
-4.600000E+00 -5.000000E+00  4.007377E-07
-4.600000E+00 -4.950000E+00  5.396684E-07
-4.600000E+00 -4.900000E+00  7.226164E-07
-4.600000E+00 -4.850000E+00  9.620682E-07
-4.600000E+00 -4.800000E+00  1.273577E-06
-4.600000E+00 -4.750000E+00  1.676376E-06
-4.600000E+00 -4.700000E+00  2.194065E-06
-4.600000E+00 -4.650000E+00  2.855395E-06
-4.600000E+00 -4.600000E+00  3.695118E-06
-4.600000E+00 -4.550000E+00  4.754927E-06
-4.600000E+00 -4.500000E+00  6.084447E-06
-4.600000E+00 -4.450000E+00  7.742287E-06
-4.600000E+00 -4.400000E+00  9.797112E-06
-4.600000E+00 -4.350000E+00  1.232873E-05
-4.600000E+00 -4.300000E+00  1.542912E-05
-4.600000E+00 -4.250000E+00  1.920346E-05
-4.600000E+00 -4.200000E+00  2.377092E-05
-4.600000E+00 -4.150000E+00  2.926544E-05
-4.600000E+00 -4.100000E+00  3.583621E-05
-4.600000E+00 -4.050000E+00  4.364788E-05
-4.600000E+00 -4.000000E+00  5.288054E-05
-4.600000E+00 -3.950000E+00  6.372925E-05
-4.600000E+00 -3.900000E+00  7.640325E-05
-4.600000E+00 -3.850000E+00  9.112470E-05
-4.600000E+00 -3.800000E+00  1.081270E-04
-4.600000E+00 -3.750000E+00  1.276527E-04
-4.600000E+00 -3.700000E+00  1.499509E-04
-4.600000E+00 -3.650000E+00  1.752741E-04
-4.600000E+00 -3.600000E+00  2.038754E-04
-4.600000E+00 -3.550000E+00  2.360043E-04
-4.600000E+00 -3.500000E+00  2.719031E-04
-4.600000E+00 -3.450000E+00  3.118031E-04
-4.600000E+00 -3.400000E+00  3.559205E-04
-4.600000E+00 -3.350000E+00  4.044525E-04
-4.600000E+00 -3.300000E+00  4.575736E-04
-4.600000E+00 -3.250000E+00  5.154324E-04
-4.600000E+00 -3.200000E+00  5.781486E-04
-4.600000E+00 -3.150000E+00  6.458102E-04
-4.600000E+00 -3.100000E+00  7.184721E-04
-4.600000E+00 -3.050000E+00  7.961544E-04
-4.600000E+00 -3.000000E+00  8.788416E-04
-4.600000E+00 -2.950000E+00  9.664831E-04
-4.600000E+00 -2.900000E+00  1.058993E-03
-4.600000E+00 -2.850000E+00  1.156253E-03
-4.600000E+00 -2.800000E+00  1.258111E-03
-4.600000E+00 -2.750000E+00  1.364386E-03
-4.600000E+00 -2.700000E+00  1.474869E-03
-4.600000E+00 -2.650000E+00  1.589330E-03
-4.600000E+00 -2.600000E+00  1.707512E-03
-4.600000E+00 -2.550000E+00  1.829147E-03
-4.600000E+00 -2.500000E+00  1.953946E-03
-4.600000E+00 -2.450000E+00  2.081614E-03
-4.600000E+00 -2.400000E+00  2.211844E-03
-4.600000E+00 -2.350000E+00  2.344327E-03
-4.600000E+00 -2.300000E+00  2.478752E-03
-4.600000E+00 -2.250000E+00  2.614805E-03
-4.600000E+00 -2.200000E+00  2.752180E-03
-4.600000E+00 -2.150000E+00  2.890572E-03
-4.600000E+00 -2.100000E+00  3.029685E-03
-4.600000E+00 -2.050000E+00  3.169231E-03
-4.600000E+00 -2.000000E+00  3.308931E-03
-4.600000E+00 -1.950000E+00  3.448517E-03
-4.600000E+00 -1.900000E+00  3.587732E-03
-4.600000E+00 -1.850000E+00  3.726329E-03
-4.600000E+00 -1.800000E+00  3.864076E-03
-4.600000E+00 -1.750000E+00  4.000749E-03
-4.600000E+00 -1.700000E+00  4.136139E-03
-4.600000E+00 -1.650000E+00  4.270045E-03
-4.600000E+00 -1.600000E+00  4.402280E-03
-4.600000E+00 -1.550000E+00  4.532667E-03
-4.600000E+00 -1.500000E+00  4.661037E-03
-4.600000E+00 -1.450000E+00  4.787232E-03
-4.600000E+00 -1.400000E+00  4.911103E-03
-4.600000E+00 -1.350000E+00  5.032510E-03
-4.600000E+00 -1.300000E+00  5.151318E-03
-4.600000E+00 -1.250000E+00  5.267401E-03
-4.600000E+00 -1.200000E+00  5.380639E-03
-4.600000E+00 -1.150000E+00  5.490918E-03
-4.600000E+00 -1.100000E+00  5.598130E-03
-4.600000E+00 -1.050000E+00  5.702170E-03
-4.600000E+00 -1.000000E+00  5.802939E-03
-4.600000E+00 -9.500000E-01  5.900341E-03
-4.600000E+00 -9.000000E-01  5.994284E-03
-4.600000E+00 -8.500000E-01  6.084678E-03
-4.600000E+00 -8.000000E-01  6.171438E-03
-4.600000E+00 -7.500000E-01  6.254478E-03
-4.600000E+00 -7.000000E-01  6.333718E-03
-4.600000E+00 -6.500000E-01  6.409078E-03
-4.600000E+00 -6.000000E-01  6.480479E-03
-4.600000E+00 -5.500000E-01  6.547845E-03
-4.600000E+00 -5.000000E-01  6.611101E-03
-4.600000E+00 -4.500000E-01  6.670173E-03
-4.600000E+00 -4.000000E-01  6.724989E-03
-4.600000E+00 -3.500000E-01  6.775478E-03
-4.600000E+00 -3.000000E-01  6.821570E-03
-4.600000E+00 -2.500000E-01  6.863197E-03
-4.600000E+00 -2.000000E-01  6.900292E-03
-4.600000E+00 -1.500000E-01  6.932789E-03
-4.600000E+00 -1.000000E-01  6.960623E-03
-4.600000E+00 -5.000000E-02  6.983733E-03
-4.600000E+00  0.000000E+00  7.002058E-03
-4.600000E+00  5.000000E-02  7.015540E-03
-4.600000E+00  1.000000E-01  7.024123E-03
-4.600000E+00  1.500000E-01  7.027752E-03
-4.600000E+00  2.000000E-01  7.026377E-03
-4.600000E+00  2.500000E-01  7.019949E-03
-4.600000E+00  3.000000E-01  7.008424E-03
-4.600000E+00  3.500000E-01  6.991760E-03
-4.600000E+00  4.000000E-01  6.969918E-03
-4.600000E+00  4.500000E-01  6.942865E-03
-4.600000E+00  5.000000E-01  6.910570E-03
-4.600000E+00  5.500000E-01  6.873008E-03
-4.600000E+00  6.000000E-01  6.830158E-03
-4.600000E+00  6.500000E-01  6.782003E-03
-4.600000E+00  7.000000E-01  6.728535E-03
-4.600000E+00  7.500000E-01  6.669748E-03
-4.600000E+00  8.000000E-01  6.605644E-03
-4.600000E+00  8.500000E-01  6.536231E-03
-4.600000E+00  9.000000E-01  6.461525E-03
-4.600000E+00  9.500000E-01  6.381550E-03
-4.600000E+00  1.000000E+00  6.296337E-03
-4.600000E+00  1.050000E+00  6.205927E-03
-4.600000E+00  1.100000E+00  6.110371E-03
-4.600000E+00  1.150000E+00  6.009730E-03
-4.600000E+00  1.200000E+00  5.904078E-03
-4.600000E+00  1.250000E+00  5.793498E-03
-4.600000E+00  1.300000E+00  5.678091E-03
-4.600000E+00  1.350000E+00  5.557970E-03
-4.600000E+00  1.400000E+00  5.433265E-03
-4.600000E+00  1.450000E+00  5.304122E-03
-4.600000E+00  1.500000E+00  5.170705E-03
-4.600000E+00  1.550000E+00  5.033201E-03
-4.600000E+00  1.600000E+00  4.891814E-03
-4.600000E+00  1.650000E+00  4.746772E-03
-4.600000E+00  1.700000E+00  4.598326E-03
-4.600000E+00  1.750000E+00  4.446750E-03
-4.600000E+00  1.800000E+00  4.292344E-03
-4.600000E+00  1.850000E+00  4.135434E-03
-4.600000E+00  1.900000E+00  3.976371E-03
-4.600000E+00  1.950000E+00  3.815530E-03
-4.600000E+00  2.000000E+00  3.653312E-03
-4.600000E+00  2.050000E+00  3.490143E-03
-4.600000E+00  2.100000E+00  3.326469E-03
-4.600000E+00  2.150000E+00  3.162757E-03
-4.600000E+00  2.200000E+00  2.999491E-03
-4.600000E+00  2.250000E+00  2.837167E-03
-4.600000E+00  2.300000E+00  2.676294E-03
-4.600000E+00  2.350000E+00  2.517384E-03
-4.600000E+00  2.400000E+00  2.360947E-03
-4.600000E+00  2.450000E+00  2.207491E-03
-4.600000E+00  2.500000E+00  2.057510E-03
-4.600000E+00  2.550000E+00  1.911479E-03
-4.600000E+00  2.600000E+00  1.769851E-03
-4.600000E+00  2.650000E+00  1.633048E-03
-4.600000E+00  2.700000E+00  1.501453E-03
-4.600000E+00  2.750000E+00  1.375411E-03
-4.600000E+00  2.800000E+00  1.255218E-03
-4.600000E+00  2.850000E+00  1.141118E-03
-4.600000E+00  2.900000E+00  1.033302E-03
-4.600000E+00  2.950000E+00  9.319044E-04
-4.600000E+00  3.000000E+00  8.370024E-04
-4.600000E+00  3.050000E+00  7.486153E-04
-4.600000E+00  3.100000E+00  6.667066E-04
-4.600000E+00  3.150000E+00  5.911860E-04
-4.600000E+00  3.200000E+00  5.219130E-04
-4.600000E+00  3.250000E+00  4.587015E-04
-4.600000E+00  3.300000E+00  4.013243E-04
-4.600000E+00  3.350000E+00  3.495195E-04
-4.600000E+00  3.400000E+00  3.029965E-04
-4.600000E+00  3.450000E+00  2.614419E-04
-4.600000E+00  3.500000E+00  2.245265E-04
-4.600000E+00  3.550000E+00  1.919109E-04
-4.600000E+00  3.600000E+00  1.632519E-04
-4.600000E+00  3.650000E+00  1.382076E-04
-4.600000E+00  3.700000E+00  1.164422E-04
-4.600000E+00  3.750000E+00  9.763032E-05
-4.600000E+00  3.800000E+00  8.146065E-05
-4.600000E+00  3.850000E+00  6.763841E-05
-4.600000E+00  3.900000E+00  5.588767E-05
-4.600000E+00  3.950000E+00  4.595273E-05
-4.600000E+00  4.000000E+00  3.759896E-05
-4.600000E+00  4.050000E+00  3.061304E-05
-4.600000E+00  4.100000E+00  2.480281E-05
-4.600000E+00  4.150000E+00  1.999665E-05
-4.600000E+00  4.200000E+00  1.604257E-05
-4.600000E+00  4.250000E+00  1.280705E-05
-4.600000E+00  4.300000E+00  1.017378E-05
-4.600000E+00  4.350000E+00  8.042140E-06
-4.600000E+00  4.400000E+00  6.325813E-06
-4.600000E+00  4.450000E+00  4.951253E-06
-4.600000E+00  4.500000E+00  3.856264E-06
-4.600000E+00  4.550000E+00  2.988613E-06
-4.600000E+00  4.600000E+00  2.304741E-06
-4.600000E+00  4.650000E+00  1.768572E-06
-4.600000E+00  4.700000E+00  1.350420E-06
-4.600000E+00  4.750000E+00  1.026027E-06
-4.600000E+00  4.800000E+00  7.756935E-07
-4.600000E+00  4.850000E+00  5.835264E-07
-4.600000E+00  4.900000E+00  4.367847E-07
-4.600000E+00  4.950000E+00  3.253186E-07
-4.600000E+00  5.000000E+00  2.410921E-07
-4.600000E+00  5.050000E+00  1.777823E-07
-4.600000E+00  5.100000E+00  1.304442E-07
-4.600000E+00  5.150000E+00  9.523417E-08
-4.600000E+00  5.200000E+00  6.918230E-08
-4.600000E+00  5.250000E+00  5.000758E-08
-4.600000E+00  5.300000E+00  3.596852E-08
-4.600000E+00  5.350000E+00  2.574340E-08
-4.600000E+00  5.400000E+00  1.833496E-08
-4.600000E+00  5.450000E+00  1.299519E-08
-4.600000E+00  5.500000E+00  9.166345E-09
-4.600000E+00  5.550000E+00  6.434932E-09
-4.600000E+00  5.600000E+00  4.496228E-09
-4.600000E+00  5.650000E+00  3.126969E-09
-4.600000E+00  5.700000E+00  2.164529E-09
-4.600000E+00  5.750000E+00  1.491152E-09
-4.600000E+00  5.800000E+00  1.022068E-09
-4.600000E+00  5.850000E+00  6.966146E-10
-4.600000E+00  5.900000E+00  4.716399E-10
-4.600000E+00  5.950000E+00  3.166312E-10
-4.600000E+00  6.000000E+00  2.101439E-10
-4.600000E+00  6.050000E+00  1.372005E-10
-4.600000E+00  6.100000E+00  8.740753E-11
-4.600000E+00  6.150000E+00  5.360360E-11
-4.600000E+00  6.200000E+00  3.089607E-11
-4.600000E+00  6.250000E+00  1.598211E-11
-4.600000E+00  6.300000E+00  6.678564E-12
-4.600000E+00  6.350000E+00  1.607126E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.997484E-12
-4.550000E+00 -6.300000E+00  1.251061E-11
-4.550000E+00 -6.250000E+00  3.014710E-11
-4.550000E+00 -6.200000E+00  5.881432E-11
-4.550000E+00 -6.150000E+00  1.031526E-10
-4.550000E+00 -6.100000E+00  1.702347E-10
-4.550000E+00 -6.050000E+00  2.706117E-10
-4.550000E+00 -6.000000E+00  4.198281E-10
-4.550000E+00 -5.950000E+00  6.405783E-10
-4.550000E+00 -5.900000E+00  9.657406E-10
-4.550000E+00 -5.850000E+00  1.442608E-09
-4.550000E+00 -5.800000E+00  2.138739E-09
-4.550000E+00 -5.750000E+00  3.149982E-09
-4.550000E+00 -5.700000E+00  4.611402E-09
-4.550000E+00 -5.650000E+00  6.712034E-09
-4.550000E+00 -5.600000E+00  9.714654E-09
-4.550000E+00 -5.550000E+00  1.398207E-08
-4.550000E+00 -5.500000E+00  2.001177E-08
-4.550000E+00 -5.450000E+00  2.848128E-08
-4.550000E+00 -5.400000E+00  4.030696E-08
-4.550000E+00 -5.350000E+00  5.671966E-08
-4.550000E+00 -5.300000E+00  7.936119E-08
-4.550000E+00 -5.250000E+00  1.104063E-07
-4.550000E+00 -5.200000E+00  1.527153E-07
-4.550000E+00 -5.150000E+00  2.100243E-07
-4.550000E+00 -5.100000E+00  2.871778E-07
-4.550000E+00 -5.050000E+00  3.904135E-07
-4.550000E+00 -5.000000E+00  5.277049E-07
-4.550000E+00 -4.950000E+00  7.091703E-07
-4.550000E+00 -4.900000E+00  9.475566E-07
-4.550000E+00 -4.850000E+00  1.258803E-06
-4.550000E+00 -4.800000E+00  1.662695E-06
-4.550000E+00 -4.750000E+00  2.183604E-06
-4.550000E+00 -4.700000E+00  2.851327E-06
-4.550000E+00 -4.650000E+00  3.702013E-06
-4.550000E+00 -4.600000E+00  4.779181E-06
-4.550000E+00 -4.550000E+00  6.134809E-06
-4.550000E+00 -4.500000E+00  7.830488E-06
-4.550000E+00 -4.450000E+00  9.938610E-06
-4.550000E+00 -4.400000E+00  1.254357E-05
-4.550000E+00 -4.350000E+00  1.574295E-05
-4.550000E+00 -4.300000E+00  1.964860E-05
-4.550000E+00 -4.250000E+00  2.438765E-05
-4.550000E+00 -4.200000E+00  3.010334E-05
-4.550000E+00 -4.150000E+00  3.695558E-05
-4.550000E+00 -4.100000E+00  4.512127E-05
-4.550000E+00 -4.050000E+00  5.479429E-05
-4.550000E+00 -4.000000E+00  6.618502E-05
-4.550000E+00 -3.950000E+00  7.951953E-05
-4.550000E+00 -3.900000E+00  9.503815E-05
-4.550000E+00 -3.850000E+00  1.129937E-04
-4.550000E+00 -3.800000E+00  1.336491E-04
-4.550000E+00 -3.750000E+00  1.572744E-04
-4.550000E+00 -3.700000E+00  1.841436E-04
-4.550000E+00 -3.650000E+00  2.145311E-04
-4.550000E+00 -3.600000E+00  2.487072E-04
-4.550000E+00 -3.550000E+00  2.869340E-04
-4.550000E+00 -3.500000E+00  3.294612E-04
-4.550000E+00 -3.450000E+00  3.765214E-04
-4.550000E+00 -3.400000E+00  4.283255E-04
-4.550000E+00 -3.350000E+00  4.850592E-04
-4.550000E+00 -3.300000E+00  5.468787E-04
-4.550000E+00 -3.250000E+00  6.139077E-04
-4.550000E+00 -3.200000E+00  6.862347E-04
-4.550000E+00 -3.150000E+00  7.639106E-04
-4.550000E+00 -3.100000E+00  8.469476E-04
-4.550000E+00 -3.050000E+00  9.353186E-04
-4.550000E+00 -3.000000E+00  1.028957E-03
-4.550000E+00 -2.950000E+00  1.127758E-03
-4.550000E+00 -2.900000E+00  1.231580E-03
-4.550000E+00 -2.850000E+00  1.340246E-03
-4.550000E+00 -2.800000E+00  1.453547E-03
-4.550000E+00 -2.750000E+00  1.571246E-03
-4.550000E+00 -2.700000E+00  1.693077E-03
-4.550000E+00 -2.650000E+00  1.818756E-03
-4.550000E+00 -2.600000E+00  1.947980E-03
-4.550000E+00 -2.550000E+00  2.080429E-03
-4.550000E+00 -2.500000E+00  2.215775E-03
-4.550000E+00 -2.450000E+00  2.353683E-03
-4.550000E+00 -2.400000E+00  2.493815E-03
-4.550000E+00 -2.350000E+00  2.635830E-03
-4.550000E+00 -2.300000E+00  2.779394E-03
-4.550000E+00 -2.250000E+00  2.924176E-03
-4.550000E+00 -2.200000E+00  3.069851E-03
-4.550000E+00 -2.150000E+00  3.216108E-03
-4.550000E+00 -2.100000E+00  3.362643E-03
-4.550000E+00 -2.050000E+00  3.509165E-03
-4.550000E+00 -2.000000E+00  3.655398E-03
-4.550000E+00 -1.950000E+00  3.801078E-03
-4.550000E+00 -1.900000E+00  3.945955E-03
-4.550000E+00 -1.850000E+00  4.089794E-03
-4.550000E+00 -1.800000E+00  4.232372E-03
-4.550000E+00 -1.750000E+00  4.373482E-03
-4.550000E+00 -1.700000E+00  4.512929E-03
-4.550000E+00 -1.650000E+00  4.650530E-03
-4.550000E+00 -1.600000E+00  4.786115E-03
-4.550000E+00 -1.550000E+00  4.919524E-03
-4.550000E+00 -1.500000E+00  5.050610E-03
-4.550000E+00 -1.450000E+00  5.179232E-03
-4.550000E+00 -1.400000E+00  5.305262E-03
-4.550000E+00 -1.350000E+00  5.428576E-03
-4.550000E+00 -1.300000E+00  5.549060E-03
-4.550000E+00 -1.250000E+00  5.666606E-03
-4.550000E+00 -1.200000E+00  5.781112E-03
-4.550000E+00 -1.150000E+00  5.892482E-03
-4.550000E+00 -1.100000E+00  6.000622E-03
-4.550000E+00 -1.050000E+00  6.105446E-03
-4.550000E+00 -1.000000E+00  6.206867E-03
-4.550000E+00 -9.500000E-01  6.304806E-03
-4.550000E+00 -9.000000E-01  6.399182E-03
-4.550000E+00 -8.500000E-01  6.489920E-03
-4.550000E+00 -8.000000E-01  6.576945E-03
-4.550000E+00 -7.500000E-01  6.660183E-03
-4.550000E+00 -7.000000E-01  6.739564E-03
-4.550000E+00 -6.500000E-01  6.815015E-03
-4.550000E+00 -6.000000E-01  6.886468E-03
-4.550000E+00 -5.500000E-01  6.953854E-03
-4.550000E+00 -5.000000E-01  7.017105E-03
-4.550000E+00 -4.500000E-01  7.076152E-03
-4.550000E+00 -4.000000E-01  7.130930E-03
-4.550000E+00 -3.500000E-01  7.181371E-03
-4.550000E+00 -3.000000E-01  7.227410E-03
-4.550000E+00 -2.500000E-01  7.268982E-03
-4.550000E+00 -2.000000E-01  7.306022E-03
-4.550000E+00 -1.500000E-01  7.338466E-03
-4.550000E+00 -1.000000E-01  7.366254E-03
-4.550000E+00 -5.000000E-02  7.389322E-03
-4.550000E+00  0.000000E+00  7.407612E-03
-4.550000E+00  5.000000E-02  7.421065E-03
-4.550000E+00  1.000000E-01  7.429624E-03
-4.550000E+00  1.500000E-01  7.433236E-03
-4.550000E+00  2.000000E-01  7.431847E-03
-4.550000E+00  2.500000E-01  7.425408E-03
-4.550000E+00  3.000000E-01  7.413872E-03
-4.550000E+00  3.500000E-01  7.397194E-03
-4.550000E+00  4.000000E-01  7.375333E-03
-4.550000E+00  4.500000E-01  7.348251E-03
-4.550000E+00  5.000000E-01  7.315914E-03
-4.550000E+00  5.500000E-01  7.278292E-03
-4.550000E+00  6.000000E-01  7.235360E-03
-4.550000E+00  6.500000E-01  7.187094E-03
-4.550000E+00  7.000000E-01  7.133480E-03
-4.550000E+00  7.500000E-01  7.074504E-03
-4.550000E+00  8.000000E-01  7.010161E-03
-4.550000E+00  8.500000E-01  6.940451E-03
-4.550000E+00  9.000000E-01  6.865381E-03
-4.550000E+00  9.500000E-01  6.784962E-03
-4.550000E+00  1.000000E+00  6.699217E-03
-4.550000E+00  1.050000E+00  6.608173E-03
-4.550000E+00  1.100000E+00  6.511869E-03
-4.550000E+00  1.150000E+00  6.410351E-03
-4.550000E+00  1.200000E+00  6.303677E-03
-4.550000E+00  1.250000E+00  6.191915E-03
-4.550000E+00  1.300000E+00  6.075148E-03
-4.550000E+00  1.350000E+00  5.953469E-03
-4.550000E+00  1.400000E+00  5.826989E-03
-4.550000E+00  1.450000E+00  5.695832E-03
-4.550000E+00  1.500000E+00  5.560141E-03
-4.550000E+00  1.550000E+00  5.420079E-03
-4.550000E+00  1.600000E+00  5.275826E-03
-4.550000E+00  1.650000E+00  5.127586E-03
-4.550000E+00  1.700000E+00  4.975585E-03
-4.550000E+00  1.750000E+00  4.820073E-03
-4.550000E+00  1.800000E+00  4.661327E-03
-4.550000E+00  1.850000E+00  4.499648E-03
-4.550000E+00  1.900000E+00  4.335365E-03
-4.550000E+00  1.950000E+00  4.168835E-03
-4.550000E+00  2.000000E+00  4.000441E-03
-4.550000E+00  2.050000E+00  3.830594E-03
-4.550000E+00  2.100000E+00  3.659730E-03
-4.550000E+00  2.150000E+00  3.488311E-03
-4.550000E+00  2.200000E+00  3.316820E-03
-4.550000E+00  2.250000E+00  3.145758E-03
-4.550000E+00  2.300000E+00  2.975644E-03
-4.550000E+00  2.350000E+00  2.807007E-03
-4.550000E+00  2.400000E+00  2.640383E-03
-4.550000E+00  2.450000E+00  2.476311E-03
-4.550000E+00  2.500000E+00  2.315323E-03
-4.550000E+00  2.550000E+00  2.157941E-03
-4.550000E+00  2.600000E+00  2.004669E-03
-4.550000E+00  2.650000E+00  1.855985E-03
-4.550000E+00  2.700000E+00  1.712338E-03
-4.550000E+00  2.750000E+00  1.574139E-03
-4.550000E+00  2.800000E+00  1.441753E-03
-4.550000E+00  2.850000E+00  1.315498E-03
-4.550000E+00  2.900000E+00  1.195637E-03
-4.550000E+00  2.950000E+00  1.082376E-03
-4.550000E+00  3.000000E+00  9.758608E-04
-4.550000E+00  3.050000E+00  8.761772E-04
-4.550000E+00  3.100000E+00  7.833488E-04
-4.550000E+00  3.150000E+00  6.973400E-04
-4.550000E+00  3.200000E+00  6.180578E-04
-4.550000E+00  3.250000E+00  5.453553E-04
-4.550000E+00  3.300000E+00  4.790371E-04
-4.550000E+00  3.350000E+00  4.188640E-04
-4.550000E+00  3.400000E+00  3.645595E-04
-4.550000E+00  3.450000E+00  3.158163E-04
-4.550000E+00  3.500000E+00  2.723031E-04
-4.550000E+00  3.550000E+00  2.336716E-04
-4.550000E+00  3.600000E+00  1.995628E-04
-4.550000E+00  3.650000E+00  1.696133E-04
-4.550000E+00  3.700000E+00  1.434616E-04
-4.550000E+00  3.750000E+00  1.207525E-04
-4.550000E+00  3.800000E+00  1.011424E-04
-4.550000E+00  3.850000E+00  8.430221E-05
-4.550000E+00  3.900000E+00  6.992090E-05
-4.550000E+00  3.950000E+00  5.770746E-05
-4.550000E+00  4.000000E+00  4.739246E-05
-4.550000E+00  4.050000E+00  3.872889E-05
-4.550000E+00  4.100000E+00  3.149242E-05
-4.550000E+00  4.150000E+00  2.548119E-05
-4.550000E+00  4.200000E+00  2.051509E-05
-4.550000E+00  4.250000E+00  1.643484E-05
-4.550000E+00  4.300000E+00  1.310069E-05
-4.550000E+00  4.350000E+00  1.039100E-05
-4.550000E+00  4.400000E+00  8.200753E-06
-4.550000E+00  4.450000E+00  6.439936E-06
-4.550000E+00  4.500000E+00  5.031984E-06
-4.550000E+00  4.550000E+00  3.912234E-06
-4.550000E+00  4.600000E+00  3.026471E-06
-4.550000E+00  4.650000E+00  2.329551E-06
-4.550000E+00  4.700000E+00  1.784143E-06
-4.550000E+00  4.750000E+00  1.359586E-06
-4.550000E+00  4.800000E+00  1.030862E-06
-4.550000E+00  4.850000E+00  7.776946E-07
-4.550000E+00  4.900000E+00  5.837541E-07
-4.550000E+00  4.950000E+00  4.359744E-07
-4.550000E+00  5.000000E+00  3.239668E-07
-4.550000E+00  5.050000E+00  2.395231E-07
-4.550000E+00  5.100000E+00  1.761981E-07
-4.550000E+00  5.150000E+00  1.289624E-07
-4.550000E+00  5.200000E+00  9.391518E-08
-4.550000E+00  5.250000E+00  6.804933E-08
-4.550000E+00  5.300000E+00  4.906081E-08
-4.550000E+00  5.350000E+00  3.519483E-08
-4.550000E+00  5.400000E+00  2.512293E-08
-4.550000E+00  5.450000E+00  1.784542E-08
-4.550000E+00  5.500000E+00  1.261446E-08
-4.550000E+00  5.550000E+00  8.873969E-09
-4.550000E+00  5.600000E+00  6.212903E-09
-4.550000E+00  5.650000E+00  4.329214E-09
-4.550000E+00  5.700000E+00  3.002277E-09
-4.550000E+00  5.750000E+00  2.071893E-09
-4.550000E+00  5.800000E+00  1.422435E-09
-4.550000E+00  5.850000E+00  9.709419E-10
-4.550000E+00  5.900000E+00  6.582512E-10
-4.550000E+00  5.950000E+00  4.424251E-10
-4.550000E+00  6.000000E+00  2.939181E-10
-4.550000E+00  6.050000E+00  1.920454E-10
-4.550000E+00  6.100000E+00  1.224202E-10
-4.550000E+00  6.150000E+00  7.510649E-11
-4.550000E+00  6.200000E+00  4.330132E-11
-4.550000E+00  6.250000E+00  2.240250E-11
-4.550000E+00  6.300000E+00  9.362163E-12
-4.550000E+00  6.350000E+00  2.252966E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  4.067611E-12
-4.500000E+00 -6.300000E+00  1.697566E-11
-4.500000E+00 -6.250000E+00  4.090053E-11
-4.500000E+00 -6.200000E+00  7.977394E-11
-4.500000E+00 -6.150000E+00  1.398629E-10
-4.500000E+00 -6.100000E+00  2.307048E-10
-4.500000E+00 -6.050000E+00  3.665034E-10
-4.500000E+00 -6.000000E+00  5.681478E-10
-4.500000E+00 -5.950000E+00  8.660796E-10
-4.500000E+00 -5.900000E+00  1.304318E-09
-4.500000E+00 -5.850000E+00  1.946063E-09
-4.500000E+00 -5.800000E+00  2.881417E-09
-4.500000E+00 -5.750000E+00  4.237961E-09
-4.500000E+00 -5.700000E+00  6.195106E-09
-4.500000E+00 -5.650000E+00  9.003429E-09
-4.500000E+00 -5.600000E+00  1.301051E-08
-4.500000E+00 -5.550000E+00  1.869518E-08
-4.500000E+00 -5.500000E+00  2.671253E-08
-4.500000E+00 -5.450000E+00  3.795263E-08
-4.500000E+00 -5.400000E+00  5.361641E-08
-4.500000E+00 -5.350000E+00  7.531292E-08
-4.500000E+00 -5.300000E+00  1.051829E-07
-4.500000E+00 -5.250000E+00  1.460546E-07
-4.500000E+00 -5.200000E+00  2.016376E-07
-4.500000E+00 -5.150000E+00  2.767633E-07
-4.500000E+00 -5.100000E+00  3.776783E-07
-4.500000E+00 -5.050000E+00  5.124012E-07
-4.500000E+00 -5.000000E+00  6.911495E-07
-4.500000E+00 -4.950000E+00  9.268471E-07
-4.500000E+00 -4.900000E+00  1.235720E-06
-4.500000E+00 -4.850000E+00  1.637986E-06
-4.500000E+00 -4.800000E+00  2.158649E-06
-4.500000E+00 -4.750000E+00  2.828393E-06
-4.500000E+00 -4.700000E+00  3.684582E-06
-4.500000E+00 -4.650000E+00  4.772360E-06
-4.500000E+00 -4.600000E+00  6.145836E-06
-4.500000E+00 -4.550000E+00  7.869348E-06
-4.500000E+00 -4.500000E+00  1.001877E-05
-4.500000E+00 -4.450000E+00  1.268284E-05
-4.500000E+00 -4.400000E+00  1.596448E-05
-4.500000E+00 -4.350000E+00  1.998202E-05
-4.500000E+00 -4.300000E+00  2.487034E-05
-4.500000E+00 -4.250000E+00  3.078182E-05
-4.500000E+00 -4.200000E+00  3.788700E-05
-4.500000E+00 -4.150000E+00  4.637504E-05
-4.500000E+00 -4.100000E+00  5.645366E-05
-4.500000E+00 -4.050000E+00  6.834876E-05
-4.500000E+00 -4.000000E+00  8.230350E-05
-4.500000E+00 -3.950000E+00  9.857683E-05
-4.500000E+00 -3.900000E+00  1.174415E-04
-4.500000E+00 -3.850000E+00  1.391814E-04
-4.500000E+00 -3.800000E+00  1.640884E-04
-4.500000E+00 -3.750000E+00  1.924590E-04
-4.500000E+00 -3.700000E+00  2.245895E-04
-4.500000E+00 -3.650000E+00  2.607722E-04
-4.500000E+00 -3.600000E+00  3.012899E-04
-4.500000E+00 -3.550000E+00  3.464117E-04
-4.500000E+00 -3.500000E+00  3.963873E-04
-4.500000E+00 -3.450000E+00  4.514424E-04
-4.500000E+00 -3.400000E+00  5.117743E-04
-4.500000E+00 -3.350000E+00  5.775472E-04
-4.500000E+00 -3.300000E+00  6.488892E-04
-4.500000E+00 -3.250000E+00  7.258889E-04
-4.500000E+00 -3.200000E+00  8.085931E-04
-4.500000E+00 -3.150000E+00  8.970057E-04
-4.500000E+00 -3.100000E+00  9.910870E-04
-4.500000E+00 -3.050000E+00  1.090754E-03
-4.500000E+00 -3.000000E+00  1.195880E-03
-4.500000E+00 -2.950000E+00  1.306301E-03
-4.500000E+00 -2.900000E+00  1.421811E-03
-4.500000E+00 -2.850000E+00  1.542174E-03
-4.500000E+00 -2.800000E+00  1.667119E-03
-4.500000E+00 -2.750000E+00  1.796349E-03
-4.500000E+00 -2.700000E+00  1.929545E-03
-4.500000E+00 -2.650000E+00  2.066370E-03
-4.500000E+00 -2.600000E+00  2.206472E-03
-4.500000E+00 -2.550000E+00  2.349489E-03
-4.500000E+00 -2.500000E+00  2.495055E-03
-4.500000E+00 -2.450000E+00  2.642800E-03
-4.500000E+00 -2.400000E+00  2.792360E-03
-4.500000E+00 -2.350000E+00  2.943371E-03
-4.500000E+00 -2.300000E+00  3.095481E-03
-4.500000E+00 -2.250000E+00  3.248347E-03
-4.500000E+00 -2.200000E+00  3.401638E-03
-4.500000E+00 -2.150000E+00  3.555037E-03
-4.500000E+00 -2.100000E+00  3.708242E-03
-4.500000E+00 -2.050000E+00  3.860968E-03
-4.500000E+00 -2.000000E+00  4.012943E-03
-4.500000E+00 -1.950000E+00  4.163916E-03
-4.500000E+00 -1.900000E+00  4.313650E-03
-4.500000E+00 -1.850000E+00  4.461924E-03
-4.500000E+00 -1.800000E+00  4.608533E-03
-4.500000E+00 -1.750000E+00  4.753288E-03
-4.500000E+00 -1.700000E+00  4.896012E-03
-4.500000E+00 -1.650000E+00  5.036544E-03
-4.500000E+00 -1.600000E+00  5.174733E-03
-4.500000E+00 -1.550000E+00  5.310440E-03
-4.500000E+00 -1.500000E+00  5.443539E-03
-4.500000E+00 -1.450000E+00  5.573911E-03
-4.500000E+00 -1.400000E+00  5.701446E-03
-4.500000E+00 -1.350000E+00  5.826041E-03
-4.500000E+00 -1.300000E+00  5.947603E-03
-4.500000E+00 -1.250000E+00  6.066040E-03
-4.500000E+00 -1.200000E+00  6.181270E-03
-4.500000E+00 -1.150000E+00  6.293213E-03
-4.500000E+00 -1.100000E+00  6.401792E-03
-4.500000E+00 -1.050000E+00  6.506935E-03
-4.500000E+00 -1.000000E+00  6.608573E-03
-4.500000E+00 -9.500000E-01  6.706638E-03
-4.500000E+00 -9.000000E-01  6.801062E-03
-4.500000E+00 -8.500000E-01  6.891783E-03
-4.500000E+00 -8.000000E-01  6.978736E-03
-4.500000E+00 -7.500000E-01  7.061857E-03
-4.500000E+00 -7.000000E-01  7.141086E-03
-4.500000E+00 -6.500000E-01  7.216359E-03
-4.500000E+00 -6.000000E-01  7.287614E-03
-4.500000E+00 -5.500000E-01  7.354789E-03
-4.500000E+00 -5.000000E-01  7.417823E-03
-4.500000E+00 -4.500000E-01  7.476653E-03
-4.500000E+00 -4.000000E-01  7.531216E-03
-4.500000E+00 -3.500000E-01  7.581450E-03
-4.500000E+00 -3.000000E-01  7.627294E-03
-4.500000E+00 -2.500000E-01  7.668684E-03
-4.500000E+00 -2.000000E-01  7.705559E-03
-4.500000E+00 -1.500000E-01  7.737857E-03
-4.500000E+00 -1.000000E-01  7.765517E-03
-4.500000E+00 -5.000000E-02  7.788478E-03
-4.500000E+00  0.000000E+00  7.806681E-03
-4.500000E+00  5.000000E-02  7.820069E-03
-4.500000E+00  1.000000E-01  7.828583E-03
-4.500000E+00  1.500000E-01  7.832169E-03
-4.500000E+00  2.000000E-01  7.830773E-03
-4.500000E+00  2.500000E-01  7.824345E-03
-4.500000E+00  3.000000E-01  7.812834E-03
-4.500000E+00  3.500000E-01  7.796194E-03
-4.500000E+00  4.000000E-01  7.774382E-03
-4.500000E+00  4.500000E-01  7.747356E-03
-4.500000E+00  5.000000E-01  7.715079E-03
-4.500000E+00  5.500000E-01  7.677516E-03
-4.500000E+00  6.000000E-01  7.634637E-03
-4.500000E+00  6.500000E-01  7.586416E-03
-4.500000E+00  7.000000E-01  7.532828E-03
-4.500000E+00  7.500000E-01  7.473858E-03
-4.500000E+00  8.000000E-01  7.409491E-03
-4.500000E+00  8.500000E-01  7.339720E-03
-4.500000E+00  9.000000E-01  7.264543E-03
-4.500000E+00  9.500000E-01  7.183963E-03
-4.500000E+00  1.000000E+00  7.097992E-03
-4.500000E+00  1.050000E+00  7.006647E-03
-4.500000E+00  1.100000E+00  6.909952E-03
-4.500000E+00  1.150000E+00  6.807944E-03
-4.500000E+00  1.200000E+00  6.700663E-03
-4.500000E+00  1.250000E+00  6.588165E-03
-4.500000E+00  1.300000E+00  6.470513E-03
-4.500000E+00  1.350000E+00  6.347785E-03
-4.500000E+00  1.400000E+00  6.220070E-03
-4.500000E+00  1.450000E+00  6.087473E-03
-4.500000E+00  1.500000E+00  5.950115E-03
-4.500000E+00  1.550000E+00  5.808135E-03
-4.500000E+00  1.600000E+00  5.661690E-03
-4.500000E+00  1.650000E+00  5.510957E-03
-4.500000E+00  1.700000E+00  5.356138E-03
-4.500000E+00  1.750000E+00  5.197455E-03
-4.500000E+00  1.800000E+00  5.035159E-03
-4.500000E+00  1.850000E+00  4.869524E-03
-4.500000E+00  1.900000E+00  4.700854E-03
-4.500000E+00  1.950000E+00  4.529481E-03
-4.500000E+00  2.000000E+00  4.355766E-03
-4.500000E+00  2.050000E+00  4.180099E-03
-4.500000E+00  2.100000E+00  4.002898E-03
-4.500000E+00  2.150000E+00  3.824613E-03
-4.500000E+00  2.200000E+00  3.645716E-03
-4.500000E+00  2.250000E+00  3.466705E-03
-4.500000E+00  2.300000E+00  3.288101E-03
-4.500000E+00  2.350000E+00  3.110441E-03
-4.500000E+00  2.400000E+00  2.934277E-03
-4.500000E+00  2.450000E+00  2.760169E-03
-4.500000E+00  2.500000E+00  2.588680E-03
-4.500000E+00  2.550000E+00  2.420368E-03
-4.500000E+00  2.600000E+00  2.255783E-03
-4.500000E+00  2.650000E+00  2.095456E-03
-4.500000E+00  2.700000E+00  1.939894E-03
-4.500000E+00  2.750000E+00  1.789571E-03
-4.500000E+00  2.800000E+00  1.644923E-03
-4.500000E+00  2.850000E+00  1.506341E-03
-4.500000E+00  2.900000E+00  1.374162E-03
-4.500000E+00  2.950000E+00  1.248669E-03
-4.500000E+00  3.000000E+00  1.130083E-03
-4.500000E+00  3.050000E+00  1.018563E-03
-4.500000E+00  3.100000E+00  9.142024E-04
-4.500000E+00  3.150000E+00  8.170307E-04
-4.500000E+00  3.200000E+00  7.270130E-04
-4.500000E+00  3.250000E+00  6.440542E-04
-4.500000E+00  3.300000E+00  5.680015E-04
-4.500000E+00  3.350000E+00  4.986505E-04
-4.500000E+00  3.400000E+00  4.357502E-04
-4.500000E+00  3.450000E+00  3.790098E-04
-4.500000E+00  3.500000E+00  3.281058E-04
-4.500000E+00  3.550000E+00  2.826890E-04
-4.500000E+00  3.600000E+00  2.423922E-04
-4.500000E+00  3.650000E+00  2.068368E-04
-4.500000E+00  3.700000E+00  1.756399E-04
-4.500000E+00  3.750000E+00  1.484201E-04
-4.500000E+00  3.800000E+00  1.248034E-04
-4.500000E+00  3.850000E+00  1.044275E-04
-4.500000E+00  3.900000E+00  8.694621E-05
-4.500000E+00  3.950000E+00  7.203227E-05
-4.500000E+00  4.000000E+00  5.937978E-05
-4.500000E+00  4.050000E+00  4.870575E-05
-4.500000E+00  4.100000E+00  3.975098E-05
-4.500000E+00  4.150000E+00  3.228033E-05
-4.500000E+00  4.200000E+00  2.608240E-05
-4.500000E+00  4.250000E+00  2.096882E-05
-4.500000E+00  4.300000E+00  1.677315E-05
-4.500000E+00  4.350000E+00  1.334958E-05
-4.500000E+00  4.400000E+00  1.057135E-05
-4.500000E+00  4.450000E+00  8.329157E-06
-4.500000E+00  4.500000E+00  6.529466E-06
-4.500000E+00  4.550000E+00  5.092817E-06
-4.500000E+00  4.600000E+00  3.952210E-06
-4.500000E+00  4.650000E+00  3.051555E-06
-4.500000E+00  4.700000E+00  2.344226E-06
-4.500000E+00  4.750000E+00  1.791728E-06
-4.500000E+00  4.800000E+00  1.362501E-06
-4.500000E+00  4.850000E+00  1.030839E-06
-4.500000E+00  4.900000E+00  7.759479E-07
-4.500000E+00  4.950000E+00  5.811115E-07
-4.500000E+00  5.000000E+00  4.329822E-07
-4.500000E+00  5.050000E+00  3.209693E-07
-4.500000E+00  5.100000E+00  2.367226E-07
-4.500000E+00  5.150000E+00  1.737000E-07
-4.500000E+00  5.200000E+00  1.268081E-07
-4.500000E+00  5.250000E+00  9.210552E-08
-4.500000E+00  5.300000E+00  6.656160E-08
-4.500000E+00  5.350000E+00  4.785988E-08
-4.500000E+00  5.400000E+00  3.424072E-08
-4.500000E+00  5.450000E+00  2.437556E-08
-4.500000E+00  5.500000E+00  1.726737E-08
-4.500000E+00  5.550000E+00  1.217246E-08
-4.500000E+00  5.600000E+00  8.539409E-09
-4.500000E+00  5.650000E+00  5.961862E-09
-4.500000E+00  5.700000E+00  4.142145E-09
-4.500000E+00  5.750000E+00  2.863516E-09
-4.500000E+00  5.800000E+00  1.969117E-09
-4.500000E+00  5.850000E+00  1.346110E-09
-4.500000E+00  5.900000E+00  9.138183E-10
-4.500000E+00  5.950000E+00  6.149136E-10
-4.500000E+00  6.000000E+00  4.089086E-10
-4.500000E+00  6.050000E+00  2.673907E-10
-4.500000E+00  6.100000E+00  1.705515E-10
-4.500000E+00  6.150000E+00  1.046802E-10
-4.500000E+00  6.200000E+00  6.036823E-11
-4.500000E+00  6.250000E+00  3.123730E-11
-4.500000E+00  6.300000E+00  1.305534E-11
-4.500000E+00  6.350000E+00  3.141819E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  5.492912E-12
-4.450000E+00 -6.300000E+00  2.292205E-11
-4.450000E+00 -6.250000E+00  5.521880E-11
-4.450000E+00 -6.200000E+00  1.076736E-10
-4.450000E+00 -6.150000E+00  1.887079E-10
-4.450000E+00 -6.100000E+00  3.111178E-10
-4.450000E+00 -6.050000E+00  4.939281E-10
-4.450000E+00 -6.000000E+00  7.650681E-10
-4.450000E+00 -5.950000E+00  1.165164E-09
-4.450000E+00 -5.900000E+00  1.752852E-09
-4.450000E+00 -5.850000E+00  2.612152E-09
-4.450000E+00 -5.800000E+00  3.862618E-09
-4.450000E+00 -5.750000E+00  5.673185E-09
-4.450000E+00 -5.700000E+00  8.280930E-09
-4.450000E+00 -5.650000E+00  1.201626E-08
-4.450000E+00 -5.600000E+00  1.733650E-08
-4.450000E+00 -5.550000E+00  2.487022E-08
-4.450000E+00 -5.500000E+00  3.547541E-08
-4.450000E+00 -5.450000E+00  5.031502E-08
-4.450000E+00 -5.400000E+00  7.095427E-08
-4.450000E+00 -5.350000E+00  9.948502E-08
-4.450000E+00 -5.300000E+00  1.386831E-07
-4.450000E+00 -5.250000E+00  1.922055E-07
-4.450000E+00 -5.200000E+00  2.648358E-07
-4.450000E+00 -5.150000E+00  3.627858E-07
-4.450000E+00 -5.100000E+00  4.940628E-07
-4.450000E+00 -5.050000E+00  6.689132E-07
-4.450000E+00 -5.000000E+00  9.003510E-07
-4.450000E+00 -4.950000E+00  1.204782E-06
-4.450000E+00 -4.900000E+00  1.602732E-06
-4.450000E+00 -4.850000E+00  2.119683E-06
-4.450000E+00 -4.800000E+00  2.787031E-06
-4.450000E+00 -4.750000E+00  3.643150E-06
-4.450000E+00 -4.700000E+00  4.734577E-06
-4.450000E+00 -4.650000E+00  6.117298E-06
-4.450000E+00 -4.600000E+00  7.858115E-06
-4.450000E+00 -4.550000E+00  1.003608E-05
-4.450000E+00 -4.500000E+00  1.274397E-05
-4.450000E+00 -4.450000E+00  1.608973E-05
-4.450000E+00 -4.400000E+00  2.019785E-05
-4.450000E+00 -4.350000E+00  2.521068E-05
-4.450000E+00 -4.300000E+00  3.128947E-05
-4.450000E+00 -4.250000E+00  3.861521E-05
-4.450000E+00 -4.200000E+00  4.738915E-05
-4.450000E+00 -4.150000E+00  5.783282E-05
-4.450000E+00 -4.100000E+00  7.018768E-05
-4.450000E+00 -4.050000E+00  8.471417E-05
-4.450000E+00 -4.000000E+00  1.016901E-04
-4.450000E+00 -3.950000E+00  1.214087E-04
-4.450000E+00 -3.900000E+00  1.441753E-04
-4.450000E+00 -3.850000E+00  1.703044E-04
-4.450000E+00 -3.800000E+00  2.001154E-04
-4.450000E+00 -3.750000E+00  2.339280E-04
-4.450000E+00 -3.700000E+00  2.720571E-04
-4.450000E+00 -3.650000E+00  3.148075E-04
-4.450000E+00 -3.600000E+00  3.624684E-04
-4.450000E+00 -3.550000E+00  4.153078E-04
-4.450000E+00 -3.500000E+00  4.735669E-04
-4.450000E+00 -3.450000E+00  5.374552E-04
-4.450000E+00 -3.400000E+00  6.071459E-04
-4.450000E+00 -3.350000E+00  6.827716E-04
-4.450000E+00 -3.300000E+00  7.644211E-04
-4.450000E+00 -3.250000E+00  8.521372E-04
-4.450000E+00 -3.200000E+00  9.459150E-04
-4.450000E+00 -3.150000E+00  1.045701E-03
-4.450000E+00 -3.100000E+00  1.151396E-03
-4.450000E+00 -3.050000E+00  1.262851E-03
-4.450000E+00 -3.000000E+00  1.379875E-03
-4.450000E+00 -2.950000E+00  1.502236E-03
-4.450000E+00 -2.900000E+00  1.629666E-03
-4.450000E+00 -2.850000E+00  1.761860E-03
-4.450000E+00 -2.800000E+00  1.898488E-03
-4.450000E+00 -2.750000E+00  2.039196E-03
-4.450000E+00 -2.700000E+00  2.183610E-03
-4.450000E+00 -2.650000E+00  2.331343E-03
-4.450000E+00 -2.600000E+00  2.482001E-03
-4.450000E+00 -2.550000E+00  2.635183E-03
-4.450000E+00 -2.500000E+00  2.790491E-03
-4.450000E+00 -2.450000E+00  2.947530E-03
-4.450000E+00 -2.400000E+00  3.105912E-03
-4.450000E+00 -2.350000E+00  3.265262E-03
-4.450000E+00 -2.300000E+00  3.425215E-03
-4.450000E+00 -2.250000E+00  3.585424E-03
-4.450000E+00 -2.200000E+00  3.745557E-03
-4.450000E+00 -2.150000E+00  3.905302E-03
-4.450000E+00 -2.100000E+00  4.064364E-03
-4.450000E+00 -2.050000E+00  4.222467E-03
-4.450000E+00 -2.000000E+00  4.379357E-03
-4.450000E+00 -1.950000E+00  4.534795E-03
-4.450000E+00 -1.900000E+00  4.688563E-03
-4.450000E+00 -1.850000E+00  4.840459E-03
-4.450000E+00 -1.800000E+00  4.990300E-03
-4.450000E+00 -1.750000E+00  5.137917E-03
-4.450000E+00 -1.700000E+00  5.283157E-03
-4.450000E+00 -1.650000E+00  5.425880E-03
-4.450000E+00 -1.600000E+00  5.565958E-03
-4.450000E+00 -1.550000E+00  5.703275E-03
-4.450000E+00 -1.500000E+00  5.837725E-03
-4.450000E+00 -1.450000E+00  5.969212E-03
-4.450000E+00 -1.400000E+00  6.097647E-03
-4.450000E+00 -1.350000E+00  6.222947E-03
-4.450000E+00 -1.300000E+00  6.345038E-03
-4.450000E+00 -1.250000E+00  6.463847E-03
-4.450000E+00 -1.200000E+00  6.579309E-03
-4.450000E+00 -1.150000E+00  6.691361E-03
-4.450000E+00 -1.100000E+00  6.799943E-03
-4.450000E+00 -1.050000E+00  6.904997E-03
-4.450000E+00 -1.000000E+00  7.006466E-03
-4.450000E+00 -9.500000E-01  7.104297E-03
-4.450000E+00 -9.000000E-01  7.198433E-03
-4.450000E+00 -8.500000E-01  7.288823E-03
-4.450000E+00 -8.000000E-01  7.375412E-03
-4.450000E+00 -7.500000E-01  7.458146E-03
-4.450000E+00 -7.000000E-01  7.536971E-03
-4.450000E+00 -6.500000E-01  7.611833E-03
-4.450000E+00 -6.000000E-01  7.682676E-03
-4.450000E+00 -5.500000E-01  7.749444E-03
-4.450000E+00 -5.000000E-01  7.812080E-03
-4.450000E+00 -4.500000E-01  7.870527E-03
-4.450000E+00 -4.000000E-01  7.924727E-03
-4.450000E+00 -3.500000E-01  7.974620E-03
-4.450000E+00 -3.000000E-01  8.020146E-03
-4.450000E+00 -2.500000E-01  8.061247E-03
-4.450000E+00 -2.000000E-01  8.097861E-03
-4.450000E+00 -1.500000E-01  8.129930E-03
-4.450000E+00 -1.000000E-01  8.157391E-03
-4.450000E+00 -5.000000E-02  8.180187E-03
-4.450000E+00  0.000000E+00  8.198258E-03
-4.450000E+00  5.000000E-02  8.211546E-03
-4.450000E+00  1.000000E-01  8.219993E-03
-4.450000E+00  1.500000E-01  8.223544E-03
-4.450000E+00  2.000000E-01  8.222144E-03
-4.450000E+00  2.500000E-01  8.215741E-03
-4.450000E+00  3.000000E-01  8.204285E-03
-4.450000E+00  3.500000E-01  8.187726E-03
-4.450000E+00  4.000000E-01  8.166019E-03
-4.450000E+00  4.500000E-01  8.139119E-03
-4.450000E+00  5.000000E-01  8.106987E-03
-4.450000E+00  5.500000E-01  8.069584E-03
-4.450000E+00  6.000000E-01  8.026876E-03
-4.450000E+00  6.500000E-01  7.978831E-03
-4.450000E+00  7.000000E-01  7.925422E-03
-4.450000E+00  7.500000E-01  7.866625E-03
-4.450000E+00  8.000000E-01  7.802421E-03
-4.450000E+00  8.500000E-01  7.732795E-03
-4.450000E+00  9.000000E-01  7.657738E-03
-4.450000E+00  9.500000E-01  7.577244E-03
-4.450000E+00  1.000000E+00  7.491317E-03
-4.450000E+00  1.050000E+00  7.399962E-03
-4.450000E+00  1.100000E+00  7.303196E-03
-4.450000E+00  1.150000E+00  7.201039E-03
-4.450000E+00  1.200000E+00  7.093524E-03
-4.450000E+00  1.250000E+00  6.980687E-03
-4.450000E+00  1.300000E+00  6.862580E-03
-4.450000E+00  1.350000E+00  6.739262E-03
-4.450000E+00  1.400000E+00  6.610804E-03
-4.450000E+00  1.450000E+00  6.477293E-03
-4.450000E+00  1.500000E+00  6.338827E-03
-4.450000E+00  1.550000E+00  6.195524E-03
-4.450000E+00  1.600000E+00  6.047516E-03
-4.450000E+00  1.650000E+00  5.894956E-03
-4.450000E+00  1.700000E+00  5.738017E-03
-4.450000E+00  1.750000E+00  5.576897E-03
-4.450000E+00  1.800000E+00  5.411816E-03
-4.450000E+00  1.850000E+00  5.243021E-03
-4.450000E+00  1.900000E+00  5.070787E-03
-4.450000E+00  1.950000E+00  4.895417E-03
-4.450000E+00  2.000000E+00  4.717246E-03
-4.450000E+00  2.050000E+00  4.536637E-03
-4.450000E+00  2.100000E+00  4.353986E-03
-4.450000E+00  2.150000E+00  4.169720E-03
-4.450000E+00  2.200000E+00  3.984297E-03
-4.450000E+00  2.250000E+00  3.798201E-03
-4.450000E+00  2.300000E+00  3.611946E-03
-4.450000E+00  2.350000E+00  3.426068E-03
-4.450000E+00  2.400000E+00  3.241124E-03
-4.450000E+00  2.450000E+00  3.057687E-03
-4.450000E+00  2.500000E+00  2.876339E-03
-4.450000E+00  2.550000E+00  2.697668E-03
-4.450000E+00  2.600000E+00  2.522259E-03
-4.450000E+00  2.650000E+00  2.350688E-03
-4.450000E+00  2.700000E+00  2.183513E-03
-4.450000E+00  2.750000E+00  2.021268E-03
-4.450000E+00  2.800000E+00  1.864455E-03
-4.450000E+00  2.850000E+00  1.713535E-03
-4.450000E+00  2.900000E+00  1.568921E-03
-4.450000E+00  2.950000E+00  1.430974E-03
-4.450000E+00  3.000000E+00  1.299995E-03
-4.450000E+00  3.050000E+00  1.176222E-03
-4.450000E+00  3.100000E+00  1.059826E-03
-4.450000E+00  3.150000E+00  9.509096E-04
-4.450000E+00  3.200000E+00  8.495074E-04
-4.450000E+00  3.250000E+00  7.555864E-04
-4.450000E+00  3.300000E+00  6.690494E-04
-4.450000E+00  3.350000E+00  5.897384E-04
-4.450000E+00  3.400000E+00  5.174402E-04
-4.450000E+00  3.450000E+00  4.518923E-04
-4.450000E+00  3.500000E+00  3.927899E-04
-4.450000E+00  3.550000E+00  3.397936E-04
-4.450000E+00  3.600000E+00  2.925366E-04
-4.450000E+00  3.650000E+00  2.506331E-04
-4.450000E+00  3.700000E+00  2.136850E-04
-4.450000E+00  3.750000E+00  1.812899E-04
-4.450000E+00  3.800000E+00  1.530471E-04
-4.450000E+00  3.850000E+00  1.285636E-04
-4.450000E+00  3.900000E+00  1.074591E-04
-4.450000E+00  3.950000E+00  8.937013E-05
-4.450000E+00  4.000000E+00  7.395354E-05
-4.450000E+00  4.050000E+00  6.088873E-05
-4.450000E+00  4.100000E+00  4.987939E-05
-4.450000E+00  4.150000E+00  4.065435E-05
-4.450000E+00  4.200000E+00  3.296787E-05
-4.450000E+00  4.250000E+00  2.659924E-05
-4.450000E+00  4.300000E+00  2.135202E-05
-4.450000E+00  4.350000E+00  1.705286E-05
-4.450000E+00  4.400000E+00  1.355007E-05
-4.450000E+00  4.450000E+00  1.071197E-05
-4.450000E+00  4.500000E+00  8.425163E-06
-4.450000E+00  4.550000E+00  6.592740E-06
-4.450000E+00  4.600000E+00  5.132510E-06
-4.450000E+00  4.650000E+00  3.975277E-06
-4.450000E+00  4.700000E+00  3.063206E-06
-4.450000E+00  4.750000E+00  2.348302E-06
-4.450000E+00  4.800000E+00  1.791010E-06
-4.450000E+00  4.850000E+00  1.358957E-06
-4.450000E+00  4.900000E+00  1.025830E-06
-4.450000E+00  4.950000E+00  7.703800E-07
-4.450000E+00  5.000000E+00  5.755631E-07
-4.450000E+00  5.050000E+00  4.277980E-07
-4.450000E+00  5.100000E+00  3.163315E-07
-4.450000E+00  5.150000E+00  2.327050E-07
-4.450000E+00  5.200000E+00  1.703066E-07
-4.450000E+00  5.250000E+00  1.240010E-07
-4.450000E+00  5.300000E+00  8.982432E-08
-4.450000E+00  5.350000E+00  6.473641E-08
-4.450000E+00  5.400000E+00  4.641971E-08
-4.450000E+00  5.450000E+00  3.311859E-08
-4.450000E+00  5.500000E+00  2.351122E-08
-4.450000E+00  5.550000E+00  1.660853E-08
-4.450000E+00  5.600000E+00  1.167494E-08
-4.450000E+00  5.650000E+00  8.166742E-09
-4.450000E+00  5.700000E+00  5.684523E-09
-4.450000E+00  5.750000E+00  3.936645E-09
-4.450000E+00  5.800000E+00  2.711471E-09
-4.450000E+00  5.850000E+00  1.856360E-09
-4.450000E+00  5.900000E+00  1.261895E-09
-4.450000E+00  5.950000E+00  8.501299E-10
-4.450000E+00  6.000000E+00  5.658815E-10
-4.450000E+00  6.050000E+00  3.703321E-10
-4.450000E+00  6.100000E+00  2.363553E-10
-4.450000E+00  6.150000E+00  1.451325E-10
-4.450000E+00  6.200000E+00  8.372087E-11
-4.450000E+00  6.250000E+00  4.332850E-11
-4.450000E+00  6.300000E+00  1.811038E-11
-4.450000E+00  6.350000E+00  4.358508E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  7.381672E-12
-4.400000E+00 -6.300000E+00  3.080113E-11
-4.400000E+00 -6.250000E+00  7.418706E-11
-4.400000E+00 -6.200000E+00  1.446226E-10
-4.400000E+00 -6.150000E+00  2.533677E-10
-4.400000E+00 -6.100000E+00  4.175048E-10
-4.400000E+00 -6.050000E+00  6.623881E-10
-4.400000E+00 -6.000000E+00  1.025172E-09
-4.400000E+00 -5.950000E+00  1.559799E-09
-4.400000E+00 -5.900000E+00  2.343980E-09
-4.400000E+00 -5.850000E+00  3.488847E-09
-4.400000E+00 -5.800000E+00  5.152211E-09
-4.400000E+00 -5.750000E+00  7.556615E-09
-4.400000E+00 -5.700000E+00  1.101370E-08
-4.400000E+00 -5.650000E+00  1.595688E-08
-4.400000E+00 -5.600000E+00  2.298465E-08
-4.400000E+00 -5.550000E+00  3.291780E-08
-4.400000E+00 -5.500000E+00  4.687402E-08
-4.400000E+00 -5.450000E+00  6.636456E-08
-4.400000E+00 -5.400000E+00  9.341834E-08
-4.400000E+00 -5.350000E+00  1.307398E-07
-4.400000E+00 -5.300000E+00  1.819081E-07
-4.400000E+00 -5.250000E+00  2.516256E-07
-4.400000E+00 -5.200000E+00  3.460252E-07
-4.400000E+00 -5.150000E+00  4.730472E-07
-4.400000E+00 -5.100000E+00  6.428959E-07
-4.400000E+00 -5.050000E+00  8.685864E-07
-4.400000E+00 -5.000000E+00  1.166595E-06
-4.400000E+00 -4.950000E+00  1.557619E-06
-4.400000E+00 -4.900000E+00  2.067460E-06
-4.400000E+00 -4.850000E+00  2.728033E-06
-4.400000E+00 -4.800000E+00  3.578500E-06
-4.400000E+00 -4.750000E+00  4.666535E-06
-4.400000E+00 -4.700000E+00  6.049710E-06
-4.400000E+00 -4.650000E+00  7.796969E-06
-4.400000E+00 -4.600000E+00  9.990196E-06
-4.400000E+00 -4.550000E+00  1.272582E-05
-4.400000E+00 -4.500000E+00  1.611641E-05
-4.400000E+00 -4.450000E+00  2.029225E-05
-4.400000E+00 -4.400000E+00  2.540274E-05
-4.400000E+00 -4.350000E+00  3.161764E-05
-4.400000E+00 -4.300000E+00  3.912808E-05
-4.400000E+00 -4.250000E+00  4.814711E-05
-4.400000E+00 -4.200000E+00  5.890991E-05
-4.400000E+00 -4.150000E+00  7.167341E-05
-4.400000E+00 -4.100000E+00  8.671535E-05
-4.400000E+00 -4.050000E+00  1.043326E-04
-4.400000E+00 -4.000000E+00  1.248390E-04
-4.400000E+00 -3.950000E+00  1.485621E-04
-4.400000E+00 -3.900000E+00  1.758395E-04
-4.400000E+00 -3.850000E+00  2.070143E-04
-4.400000E+00 -3.800000E+00  2.424303E-04
-4.400000E+00 -3.750000E+00  2.824261E-04
-4.400000E+00 -3.700000E+00  3.273294E-04
-4.400000E+00 -3.650000E+00  3.774507E-04
-4.400000E+00 -3.600000E+00  4.330773E-04
-4.400000E+00 -3.550000E+00  4.944671E-04
-4.400000E+00 -3.500000E+00  5.618426E-04
-4.400000E+00 -3.450000E+00  6.353865E-04
-4.400000E+00 -3.400000E+00  7.152367E-04
-4.400000E+00 -3.350000E+00  8.014826E-04
-4.400000E+00 -3.300000E+00  8.941629E-04
-4.400000E+00 -3.250000E+00  9.932637E-04
-4.400000E+00 -3.200000E+00  1.098718E-03
-4.400000E+00 -3.150000E+00  1.210408E-03
-4.400000E+00 -3.100000E+00  1.328163E-03
-4.400000E+00 -3.050000E+00  1.451765E-03
-4.400000E+00 -3.000000E+00  1.580954E-03
-4.400000E+00 -2.950000E+00  1.715426E-03
-4.400000E+00 -2.900000E+00  1.854845E-03
-4.400000E+00 -2.850000E+00  1.998844E-03
-4.400000E+00 -2.800000E+00  2.147032E-03
-4.400000E+00 -2.750000E+00  2.298998E-03
-4.400000E+00 -2.700000E+00  2.454320E-03
-4.400000E+00 -2.650000E+00  2.612568E-03
-4.400000E+00 -2.600000E+00  2.773309E-03
-4.400000E+00 -2.550000E+00  2.936112E-03
-4.400000E+00 -2.500000E+00  3.100552E-03
-4.400000E+00 -2.450000E+00  3.266218E-03
-4.400000E+00 -2.400000E+00  3.432708E-03
-4.400000E+00 -2.350000E+00  3.599639E-03
-4.400000E+00 -2.300000E+00  3.766645E-03
-4.400000E+00 -2.250000E+00  3.933382E-03
-4.400000E+00 -2.200000E+00  4.099524E-03
-4.400000E+00 -2.150000E+00  4.264770E-03
-4.400000E+00 -2.100000E+00  4.428840E-03
-4.400000E+00 -2.050000E+00  4.591474E-03
-4.400000E+00 -2.000000E+00  4.752435E-03
-4.400000E+00 -1.950000E+00  4.911506E-03
-4.400000E+00 -1.900000E+00  5.068492E-03
-4.400000E+00 -1.850000E+00  5.223213E-03
-4.400000E+00 -1.800000E+00  5.375510E-03
-4.400000E+00 -1.750000E+00  5.525239E-03
-4.400000E+00 -1.700000E+00  5.672268E-03
-4.400000E+00 -1.650000E+00  5.816484E-03
-4.400000E+00 -1.600000E+00  5.957782E-03
-4.400000E+00 -1.550000E+00  6.096069E-03
-4.400000E+00 -1.500000E+00  6.231262E-03
-4.400000E+00 -1.450000E+00  6.363285E-03
-4.400000E+00 -1.400000E+00  6.492071E-03
-4.400000E+00 -1.350000E+00  6.617557E-03
-4.400000E+00 -1.300000E+00  6.739687E-03
-4.400000E+00 -1.250000E+00  6.858408E-03
-4.400000E+00 -1.200000E+00  6.973669E-03
-4.400000E+00 -1.150000E+00  7.085425E-03
-4.400000E+00 -1.100000E+00  7.193629E-03
-4.400000E+00 -1.050000E+00  7.298237E-03
-4.400000E+00 -1.000000E+00  7.399207E-03
-4.400000E+00 -9.500000E-01  7.496494E-03
-4.400000E+00 -9.000000E-01  7.590055E-03
-4.400000E+00 -8.500000E-01  7.679847E-03
-4.400000E+00 -8.000000E-01  7.765825E-03
-4.400000E+00 -7.500000E-01  7.847943E-03
-4.400000E+00 -7.000000E-01  7.926153E-03
-4.400000E+00 -6.500000E-01  8.000409E-03
-4.400000E+00 -6.000000E-01  8.070660E-03
-4.400000E+00 -5.500000E-01  8.136855E-03
-4.400000E+00 -5.000000E-01  8.198942E-03
-4.400000E+00 -4.500000E-01  8.256868E-03
-4.400000E+00 -4.000000E-01  8.310577E-03
-4.400000E+00 -3.500000E-01  8.360013E-03
-4.400000E+00 -3.000000E-01  8.405118E-03
-4.400000E+00 -2.500000E-01  8.445836E-03
-4.400000E+00 -2.000000E-01  8.482107E-03
-4.400000E+00 -1.500000E-01  8.513873E-03
-4.400000E+00 -1.000000E-01  8.541073E-03
-4.400000E+00 -5.000000E-02  8.563650E-03
-4.400000E+00  0.000000E+00  8.581545E-03
-4.400000E+00  5.000000E-02  8.594699E-03
-4.400000E+00  1.000000E-01  8.603055E-03
-4.400000E+00  1.500000E-01  8.606557E-03
-4.400000E+00  2.000000E-01  8.605151E-03
-4.400000E+00  2.500000E-01  8.598782E-03
-4.400000E+00  3.000000E-01  8.587399E-03
-4.400000E+00  3.500000E-01  8.570953E-03
-4.400000E+00  4.000000E-01  8.549394E-03
-4.400000E+00  4.500000E-01  8.522678E-03
-4.400000E+00  5.000000E-01  8.490761E-03
-4.400000E+00  5.500000E-01  8.453602E-03
-4.400000E+00  6.000000E-01  8.411163E-03
-4.400000E+00  6.500000E-01  8.363409E-03
-4.400000E+00  7.000000E-01  8.310307E-03
-4.400000E+00  7.500000E-01  8.251828E-03
-4.400000E+00  8.000000E-01  8.187948E-03
-4.400000E+00  8.500000E-01  8.118646E-03
-4.400000E+00  9.000000E-01  8.043905E-03
-4.400000E+00  9.500000E-01  7.963714E-03
-4.400000E+00  1.000000E+00  7.878065E-03
-4.400000E+00  1.050000E+00  7.786958E-03
-4.400000E+00  1.100000E+00  7.690398E-03
-4.400000E+00  1.150000E+00  7.588395E-03
-4.400000E+00  1.200000E+00  7.480970E-03
-4.400000E+00  1.250000E+00  7.368148E-03
-4.400000E+00  1.300000E+00  7.249965E-03
-4.400000E+00  1.350000E+00  7.126466E-03
-4.400000E+00  1.400000E+00  6.997706E-03
-4.400000E+00  1.450000E+00  6.863752E-03
-4.400000E+00  1.500000E+00  6.724685E-03
-4.400000E+00  1.550000E+00  6.580600E-03
-4.400000E+00  1.600000E+00  6.431606E-03
-4.400000E+00  1.650000E+00  6.277832E-03
-4.400000E+00  1.700000E+00  6.119426E-03
-4.400000E+00  1.750000E+00  5.956556E-03
-4.400000E+00  1.800000E+00  5.789415E-03
-4.400000E+00  1.850000E+00  5.618220E-03
-4.400000E+00  1.900000E+00  5.443215E-03
-4.400000E+00  1.950000E+00  5.264674E-03
-4.400000E+00  2.000000E+00  5.082898E-03
-4.400000E+00  2.050000E+00  4.898223E-03
-4.400000E+00  2.100000E+00  4.711016E-03
-4.400000E+00  2.150000E+00  4.521677E-03
-4.400000E+00  2.200000E+00  4.330640E-03
-4.400000E+00  2.250000E+00  4.138370E-03
-4.400000E+00  2.300000E+00  3.945364E-03
-4.400000E+00  2.350000E+00  3.752149E-03
-4.400000E+00  2.400000E+00  3.559276E-03
-4.400000E+00  2.450000E+00  3.367320E-03
-4.400000E+00  2.500000E+00  3.176875E-03
-4.400000E+00  2.550000E+00  2.988545E-03
-4.400000E+00  2.600000E+00  2.802942E-03
-4.400000E+00  2.650000E+00  2.620676E-03
-4.400000E+00  2.700000E+00  2.442349E-03
-4.400000E+00  2.750000E+00  2.268547E-03
-4.400000E+00  2.800000E+00  2.099831E-03
-4.400000E+00  2.850000E+00  1.936729E-03
-4.400000E+00  2.900000E+00  1.779727E-03
-4.400000E+00  2.950000E+00  1.629263E-03
-4.400000E+00  3.000000E+00  1.485720E-03
-4.400000E+00  3.050000E+00  1.349417E-03
-4.400000E+00  3.100000E+00  1.220609E-03
-4.400000E+00  3.150000E+00  1.099479E-03
-4.400000E+00  3.200000E+00  9.861412E-04
-4.400000E+00  3.250000E+00  8.806344E-04
-4.400000E+00  3.300000E+00  7.829281E-04
-4.400000E+00  3.350000E+00  6.929234E-04
-4.400000E+00  3.400000E+00  6.104573E-04
-4.400000E+00  3.450000E+00  5.353081E-04
-4.400000E+00  3.500000E+00  4.672023E-04
-4.400000E+00  3.550000E+00  4.058213E-04
-4.400000E+00  3.600000E+00  3.508100E-04
-4.400000E+00  3.650000E+00  3.017844E-04
-4.400000E+00  3.700000E+00  2.583399E-04
-4.400000E+00  3.750000E+00  2.200598E-04
-4.400000E+00  3.800000E+00  1.865221E-04
-4.400000E+00  3.850000E+00  1.573069E-04
-4.400000E+00  3.900000E+00  1.320026E-04
-4.400000E+00  3.950000E+00  1.102111E-04
-4.400000E+00  4.000000E+00  9.155186E-05
-4.400000E+00  4.050000E+00  7.566611E-05
-4.400000E+00  4.100000E+00  6.221879E-05
-4.400000E+00  4.150000E+00  5.090053E-05
-4.400000E+00  4.200000E+00  4.142846E-05
-4.400000E+00  4.250000E+00  3.354646E-05
-4.400000E+00  4.300000E+00  2.702479E-05
-4.400000E+00  4.350000E+00  2.165920E-05
-4.400000E+00  4.400000E+00  1.726965E-05
-4.400000E+00  4.450000E+00  1.369882E-05
-4.400000E+00  4.500000E+00  1.081031E-05
-4.400000E+00  4.550000E+00  8.486835E-06
-4.400000E+00  4.600000E+00  6.628321E-06
-4.400000E+00  4.650000E+00  5.150019E-06
-4.400000E+00  4.700000E+00  3.980696E-06
-4.400000E+00  4.750000E+00  3.060917E-06
-4.400000E+00  4.800000E+00  2.341445E-06
-4.400000E+00  4.850000E+00  1.781779E-06
-4.400000E+00  4.900000E+00  1.348837E-06
-4.400000E+00  4.950000E+00  1.015778E-06
-4.400000E+00  5.000000E+00  7.609762E-07
-4.400000E+00  5.050000E+00  5.671205E-07
-4.400000E+00  5.100000E+00  4.204481E-07
-4.400000E+00  5.150000E+00  3.100873E-07
-4.400000E+00  5.200000E+00  2.275063E-07
-4.400000E+00  5.250000E+00  1.660528E-07
-4.400000E+00  5.300000E+00  1.205729E-07
-4.400000E+00  5.350000E+00  8.709934E-08
-4.400000E+00  5.400000E+00  6.259713E-08
-4.400000E+00  5.450000E+00  4.475938E-08
-4.400000E+00  5.500000E+00  3.184355E-08
-4.400000E+00  5.550000E+00  2.254152E-08
-4.400000E+00  5.600000E+00  1.587748E-08
-4.400000E+00  5.650000E+00  1.112799E-08
-4.400000E+00  5.700000E+00  7.760047E-09
-4.400000E+00  5.750000E+00  5.383376E-09
-4.400000E+00  5.800000E+00  3.713989E-09
-4.400000E+00  5.850000E+00  2.546517E-09
-4.400000E+00  5.900000E+00  1.733366E-09
-4.400000E+00  5.950000E+00  1.169127E-09
-4.400000E+00  6.000000E+00  7.789916E-10
-4.400000E+00  6.050000E+00  5.102088E-10
-4.400000E+00  6.100000E+00  3.258303E-10
-4.400000E+00  6.150000E+00  2.001639E-10
-4.400000E+00  6.200000E+00  1.155011E-10
-4.400000E+00  6.250000E+00  5.978688E-11
-4.400000E+00  6.300000E+00  2.499213E-11
-4.400000E+00  6.350000E+00  6.014973E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  9.871982E-12
-4.350000E+00 -6.300000E+00  4.118843E-11
-4.350000E+00 -6.250000E+00  9.918846E-11
-4.350000E+00 -6.200000E+00  1.933082E-10
-4.350000E+00 -6.150000E+00  3.385282E-10
-4.350000E+00 -6.100000E+00  5.575391E-10
-4.350000E+00 -6.050000E+00  8.839614E-10
-4.350000E+00 -6.000000E+00  1.366973E-09
-4.350000E+00 -5.950000E+00  2.077840E-09
-4.350000E+00 -5.900000E+00  3.119028E-09
-4.350000E+00 -5.850000E+00  4.636781E-09
-4.350000E+00 -5.800000E+00  6.838350E-09
-4.350000E+00 -5.750000E+00  1.001538E-08
-4.350000E+00 -5.700000E+00  1.457543E-08
-4.350000E+00 -5.650000E+00  2.108400E-08
-4.350000E+00 -5.600000E+00  3.032029E-08
-4.350000E+00 -5.550000E+00  4.335039E-08
-4.350000E+00 -5.500000E+00  6.162249E-08
-4.350000E+00 -5.450000E+00  8.708987E-08
-4.350000E+00 -5.400000E+00  1.223682E-07
-4.350000E+00 -5.350000E+00  1.709347E-07
-4.350000E+00 -5.300000E+00  2.373786E-07
-4.350000E+00 -5.250000E+00  3.277120E-07
-4.350000E+00 -5.200000E+00  4.497535E-07
-4.350000E+00 -5.150000E+00  6.135942E-07
-4.350000E+00 -5.100000E+00  8.321613E-07
-4.350000E+00 -5.050000E+00  1.121889E-06
-4.350000E+00 -5.000000E+00  1.503510E-06
-4.350000E+00 -4.950000E+00  2.002976E-06
-4.350000E+00 -4.900000E+00  2.652519E-06
-4.350000E+00 -4.850000E+00  3.491850E-06
-4.350000E+00 -4.800000E+00  4.569503E-06
-4.350000E+00 -4.750000E+00  5.944313E-06
-4.350000E+00 -4.700000E+00  7.687009E-06
-4.350000E+00 -4.650000E+00  9.881904E-06
-4.350000E+00 -4.600000E+00  1.262865E-05
-4.350000E+00 -4.550000E+00  1.604398E-05
-4.350000E+00 -4.500000E+00  2.026346E-05
-4.350000E+00 -4.450000E+00  2.544308E-05
-4.350000E+00 -4.400000E+00  3.176064E-05
-4.350000E+00 -4.350000E+00  3.941692E-05
-4.350000E+00 -4.300000E+00  4.863642E-05
-4.350000E+00 -4.250000E+00  5.966760E-05
-4.350000E+00 -4.200000E+00  7.278264E-05
-4.350000E+00 -4.150000E+00  8.827648E-05
-4.350000E+00 -4.100000E+00  1.064651E-04
-4.350000E+00 -4.050000E+00  1.276831E-04
-4.350000E+00 -4.000000E+00  1.522805E-04
-4.350000E+00 -3.950000E+00  1.806185E-04
-4.350000E+00 -3.900000E+00  2.130648E-04
-4.350000E+00 -3.850000E+00  2.499880E-04
-4.350000E+00 -3.800000E+00  2.917514E-04
-4.350000E+00 -3.750000E+00  3.387066E-04
-4.350000E+00 -3.700000E+00  3.911867E-04
-4.350000E+00 -3.650000E+00  4.494993E-04
-4.350000E+00 -3.600000E+00  5.139199E-04
-4.350000E+00 -3.550000E+00  5.846855E-04
-4.350000E+00 -3.500000E+00  6.619890E-04
-4.350000E+00 -3.450000E+00  7.459743E-04
-4.350000E+00 -3.400000E+00  8.367321E-04
-4.350000E+00 -3.350000E+00  9.342973E-04
-4.350000E+00 -3.300000E+00  1.038647E-03
-4.350000E+00 -3.250000E+00  1.149702E-03
-4.350000E+00 -3.200000E+00  1.267323E-03
-4.350000E+00 -3.150000E+00  1.391318E-03
-4.350000E+00 -3.100000E+00  1.521442E-03
-4.350000E+00 -3.050000E+00  1.657404E-03
-4.350000E+00 -3.000000E+00  1.798867E-03
-4.350000E+00 -2.950000E+00  1.945459E-03
-4.350000E+00 -2.900000E+00  2.096776E-03
-4.350000E+00 -2.850000E+00  2.252388E-03
-4.350000E+00 -2.800000E+00  2.411849E-03
-4.350000E+00 -2.750000E+00  2.574698E-03
-4.350000E+00 -2.700000E+00  2.740469E-03
-4.350000E+00 -2.650000E+00  2.908693E-03
-4.350000E+00 -2.600000E+00  3.078910E-03
-4.350000E+00 -2.550000E+00  3.250664E-03
-4.350000E+00 -2.500000E+00  3.423516E-03
-4.350000E+00 -2.450000E+00  3.597043E-03
-4.350000E+00 -2.400000E+00  3.770838E-03
-4.350000E+00 -2.350000E+00  3.944521E-03
-4.350000E+00 -2.300000E+00  4.117732E-03
-4.350000E+00 -2.250000E+00  4.290135E-03
-4.350000E+00 -2.200000E+00  4.461420E-03
-4.350000E+00 -2.150000E+00  4.631302E-03
-4.350000E+00 -2.100000E+00  4.799519E-03
-4.350000E+00 -2.050000E+00  4.965835E-03
-4.350000E+00 -2.000000E+00  5.130036E-03
-4.350000E+00 -1.950000E+00  5.291930E-03
-4.350000E+00 -1.900000E+00  5.451344E-03
-4.350000E+00 -1.850000E+00  5.608128E-03
-4.350000E+00 -1.800000E+00  5.762146E-03
-4.350000E+00 -1.750000E+00  5.913280E-03
-4.350000E+00 -1.700000E+00  6.061425E-03
-4.350000E+00 -1.650000E+00  6.206491E-03
-4.350000E+00 -1.600000E+00  6.348398E-03
-4.350000E+00 -1.550000E+00  6.487075E-03
-4.350000E+00 -1.500000E+00  6.622462E-03
-4.350000E+00 -1.450000E+00  6.754505E-03
-4.350000E+00 -1.400000E+00  6.883156E-03
-4.350000E+00 -1.350000E+00  7.008372E-03
-4.350000E+00 -1.300000E+00  7.130113E-03
-4.350000E+00 -1.250000E+00  7.248345E-03
-4.350000E+00 -1.200000E+00  7.363033E-03
-4.350000E+00 -1.150000E+00  7.474144E-03
-4.350000E+00 -1.100000E+00  7.581646E-03
-4.350000E+00 -1.050000E+00  7.685509E-03
-4.350000E+00 -1.000000E+00  7.785699E-03
-4.350000E+00 -9.500000E-01  7.882184E-03
-4.350000E+00 -9.000000E-01  7.974930E-03
-4.350000E+00 -8.500000E-01  8.063902E-03
-4.350000E+00 -8.000000E-01  8.149064E-03
-4.350000E+00 -7.500000E-01  8.230375E-03
-4.350000E+00 -7.000000E-01  8.307795E-03
-4.350000E+00 -6.500000E-01  8.381283E-03
-4.350000E+00 -6.000000E-01  8.450793E-03
-4.350000E+00 -5.500000E-01  8.516277E-03
-4.350000E+00 -5.000000E-01  8.577689E-03
-4.350000E+00 -4.500000E-01  8.634976E-03
-4.350000E+00 -4.000000E-01  8.688087E-03
-4.350000E+00 -3.500000E-01  8.736967E-03
-4.350000E+00 -3.000000E-01  8.781562E-03
-4.350000E+00 -2.500000E-01  8.821815E-03
-4.350000E+00 -2.000000E-01  8.857668E-03
-4.350000E+00 -1.500000E-01  8.889063E-03
-4.350000E+00 -1.000000E-01  8.915943E-03
-4.350000E+00 -5.000000E-02  8.938249E-03
-4.350000E+00  0.000000E+00  8.955922E-03
-4.350000E+00  5.000000E-02  8.968906E-03
-4.350000E+00  1.000000E-01  8.977142E-03
-4.350000E+00  1.500000E-01  8.980576E-03
-4.350000E+00  2.000000E-01  8.979152E-03
-4.350000E+00  2.500000E-01  8.972816E-03
-4.350000E+00  3.000000E-01  8.961516E-03
-4.350000E+00  3.500000E-01  8.945202E-03
-4.350000E+00  4.000000E-01  8.923824E-03
-4.350000E+00  4.500000E-01  8.897335E-03
-4.350000E+00  5.000000E-01  8.865689E-03
-4.350000E+00  5.500000E-01  8.828843E-03
-4.350000E+00  6.000000E-01  8.786756E-03
-4.350000E+00  6.500000E-01  8.739388E-03
-4.350000E+00  7.000000E-01  8.686704E-03
-4.350000E+00  7.500000E-01  8.628669E-03
-4.350000E+00  8.000000E-01  8.565253E-03
-4.350000E+00  8.500000E-01  8.496430E-03
-4.350000E+00  9.000000E-01  8.422178E-03
-4.350000E+00  9.500000E-01  8.342476E-03
-4.350000E+00  1.000000E+00  8.257311E-03
-4.350000E+00  1.050000E+00  8.166675E-03
-4.350000E+00  1.100000E+00  8.070562E-03
-4.350000E+00  1.150000E+00  7.968977E-03
-4.350000E+00  1.200000E+00  7.861926E-03
-4.350000E+00  1.250000E+00  7.749427E-03
-4.350000E+00  1.300000E+00  7.631501E-03
-4.350000E+00  1.350000E+00  7.508180E-03
-4.350000E+00  1.400000E+00  7.379506E-03
-4.350000E+00  1.450000E+00  7.245528E-03
-4.350000E+00  1.500000E+00  7.106310E-03
-4.350000E+00  1.550000E+00  6.961926E-03
-4.350000E+00  1.600000E+00  6.812466E-03
-4.350000E+00  1.650000E+00  6.658035E-03
-4.350000E+00  1.700000E+00  6.498755E-03
-4.350000E+00  1.750000E+00  6.334768E-03
-4.350000E+00  1.800000E+00  6.166239E-03
-4.350000E+00  1.850000E+00  5.993355E-03
-4.350000E+00  1.900000E+00  5.816329E-03
-4.350000E+00  1.950000E+00  5.635401E-03
-4.350000E+00  2.000000E+00  5.450842E-03
-4.350000E+00  2.050000E+00  5.262953E-03
-4.350000E+00  2.100000E+00  5.072071E-03
-4.350000E+00  2.150000E+00  4.878562E-03
-4.350000E+00  2.200000E+00  4.682833E-03
-4.350000E+00  2.250000E+00  4.485320E-03
-4.350000E+00  2.300000E+00  4.286499E-03
-4.350000E+00  2.350000E+00  4.086875E-03
-4.350000E+00  2.400000E+00  3.886988E-03
-4.350000E+00  2.450000E+00  3.687405E-03
-4.350000E+00  2.500000E+00  3.488717E-03
-4.350000E+00  2.550000E+00  3.291537E-03
-4.350000E+00  2.600000E+00  3.096490E-03
-4.350000E+00  2.650000E+00  2.904213E-03
-4.350000E+00  2.700000E+00  2.715340E-03
-4.350000E+00  2.750000E+00  2.530500E-03
-4.350000E+00  2.800000E+00  2.350303E-03
-4.350000E+00  2.850000E+00  2.175339E-03
-4.350000E+00  2.900000E+00  2.006160E-03
-4.350000E+00  2.950000E+00  1.843280E-03
-4.350000E+00  3.000000E+00  1.687159E-03
-4.350000E+00  3.050000E+00  1.538202E-03
-4.350000E+00  3.100000E+00  1.396749E-03
-4.350000E+00  3.150000E+00  1.263070E-03
-4.350000E+00  3.200000E+00  1.137363E-03
-4.350000E+00  3.250000E+00  1.019749E-03
-4.350000E+00  3.300000E+00  9.102752E-04
-4.350000E+00  3.350000E+00  8.089128E-04
-4.350000E+00  3.400000E+00  7.155616E-04
-4.350000E+00  3.450000E+00  6.300538E-04
-4.350000E+00  3.500000E+00  5.521598E-04
-4.350000E+00  3.550000E+00  4.815950E-04
-4.350000E+00  3.600000E+00  4.180276E-04
-4.350000E+00  3.650000E+00  3.610869E-04
-4.350000E+00  3.700000E+00  3.103717E-04
-4.350000E+00  3.750000E+00  2.654595E-04
-4.350000E+00  3.800000E+00  2.259145E-04
-4.350000E+00  3.850000E+00  1.912958E-04
-4.350000E+00  3.900000E+00  1.611644E-04
-4.350000E+00  3.950000E+00  1.350904E-04
-4.350000E+00  4.000000E+00  1.126578E-04
-4.350000E+00  4.050000E+00  9.346977E-05
-4.350000E+00  4.100000E+00  7.715188E-05
-4.350000E+00  4.150000E+00  6.335498E-05
-4.350000E+00  4.200000E+00  5.175687E-05
-4.350000E+00  4.250000E+00  4.206329E-05
-4.350000E+00  4.300000E+00  3.400806E-05
-4.350000E+00  4.350000E+00  2.735268E-05
-4.350000E+00  4.400000E+00  2.188536E-05
-4.350000E+00  4.450000E+00  1.741965E-05
-4.350000E+00  4.500000E+00  1.379287E-05
-4.350000E+00  4.550000E+00  1.086415E-05
-4.350000E+00  4.600000E+00  8.512554E-06
-4.350000E+00  4.650000E+00  6.635055E-06
-4.350000E+00  4.700000E+00  5.144545E-06
-4.350000E+00  4.750000E+00  3.967936E-06
-4.350000E+00  4.800000E+00  3.044354E-06
-4.350000E+00  4.850000E+00  2.323466E-06
-4.350000E+00  4.900000E+00  1.763949E-06
-4.350000E+00  4.950000E+00  1.332120E-06
-4.350000E+00  5.000000E+00  1.000707E-06
-4.350000E+00  5.050000E+00  7.477843E-07
-4.350000E+00  5.100000E+00  5.558441E-07
-4.350000E+00  5.150000E+00  4.109970E-07
-4.350000E+00  5.200000E+00  3.022993E-07
-4.350000E+00  5.250000E+00  2.211840E-07
-4.350000E+00  5.300000E+00  1.609892E-07
-4.350000E+00  5.350000E+00  1.165671E-07
-4.350000E+00  5.400000E+00  8.396621E-08
-4.350000E+00  5.450000E+00  6.017243E-08
-4.350000E+00  5.500000E+00  4.290138E-08
-4.350000E+00  5.550000E+00  3.043272E-08
-4.350000E+00  5.600000E+00  2.147908E-08
-4.350000E+00  5.650000E+00  1.508318E-08
-4.350000E+00  5.700000E+00  1.053765E-08
-4.350000E+00  5.750000E+00  7.323064E-09
-4.350000E+00  5.800000E+00  5.060420E-09
-4.350000E+00  5.850000E+00  3.474898E-09
-4.350000E+00  5.900000E+00  2.368480E-09
-4.350000E+00  5.950000E+00  1.599383E-09
-4.350000E+00  6.000000E+00  1.066736E-09
-4.350000E+00  6.050000E+00  6.992384E-10
-4.350000E+00  6.100000E+00  4.468305E-10
-4.350000E+00  6.150000E+00  2.746234E-10
-4.350000E+00  6.200000E+00  1.585164E-10
-4.350000E+00  6.250000E+00  8.206900E-11
-4.350000E+00  6.300000E+00  3.431027E-11
-4.350000E+00  6.350000E+00  8.258047E-12
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  1.313893E-11
-4.300000E+00 -6.300000E+00  5.481353E-11
-4.300000E+00 -6.250000E+00  1.319759E-10
-4.300000E+00 -6.200000E+00  2.571349E-10
-4.300000E+00 -6.150000E+00  4.501217E-10
-4.300000E+00 -6.100000E+00  7.409273E-10
-4.300000E+00 -6.050000E+00  1.173911E-09
-4.300000E+00 -6.000000E+00  1.813842E-09
-4.300000E+00 -5.950000E+00  2.754398E-09
-4.300000E+00 -5.900000E+00  4.130006E-09
-4.300000E+00 -5.850000E+00  6.132142E-09
-4.300000E+00 -5.800000E+00  9.031595E-09
-4.300000E+00 -5.750000E+00  1.320862E-08
-4.300000E+00 -5.700000E+00  1.919343E-08
-4.300000E+00 -5.650000E+00  2.772009E-08
-4.300000E+00 -5.600000E+00  3.979772E-08
-4.300000E+00 -5.550000E+00  5.680366E-08
-4.300000E+00 -5.500000E+00  8.060438E-08
-4.300000E+00 -5.450000E+00  1.137109E-07
-4.300000E+00 -5.400000E+00  1.594769E-07
-4.300000E+00 -5.350000E+00  2.223488E-07
-4.300000E+00 -5.300000E+00  3.081782E-07
-4.300000E+00 -5.250000E+00  4.246088E-07
-4.300000E+00 -5.200000E+00  5.815509E-07
-4.300000E+00 -5.150000E+00  7.917552E-07
-4.300000E+00 -5.100000E+00  1.071503E-06
-4.300000E+00 -5.050000E+00  1.441421E-06
-4.300000E+00 -5.000000E+00  1.927441E-06
-4.300000E+00 -4.950000E+00  2.561902E-06
-4.300000E+00 -4.900000E+00  3.384815E-06
-4.300000E+00 -4.850000E+00  4.445277E-06
-4.300000E+00 -4.800000E+00  5.803044E-06
-4.300000E+00 -4.750000E+00  7.530232E-06
-4.300000E+00 -4.700000E+00  9.713141E-06
-4.300000E+00 -4.650000E+00  1.245415E-05
-4.300000E+00 -4.600000E+00  1.587363E-05
-4.300000E+00 -4.550000E+00  2.011188E-05
-4.300000E+00 -4.500000E+00  2.533087E-05
-4.300000E+00 -4.450000E+00  3.171586E-05
-4.300000E+00 -4.400000E+00  3.947671E-05
-4.300000E+00 -4.350000E+00  4.884881E-05
-4.300000E+00 -4.300000E+00  6.009346E-05
-4.300000E+00 -4.250000E+00  7.349768E-05
-4.300000E+00 -4.200000E+00  8.937332E-05
-4.300000E+00 -4.150000E+00  1.080553E-04
-4.300000E+00 -4.100000E+00  1.298992E-04
-4.300000E+00 -4.050000E+00  1.552776E-04
-4.300000E+00 -4.000000E+00  1.845756E-04
-4.300000E+00 -3.950000E+00  2.181862E-04
-4.300000E+00 -3.900000E+00  2.565035E-04
-4.300000E+00 -3.850000E+00  2.999164E-04
-4.300000E+00 -3.800000E+00  3.488017E-04
-4.300000E+00 -3.750000E+00  4.035161E-04
-4.300000E+00 -3.700000E+00  4.643888E-04
-4.300000E+00 -3.650000E+00  5.317142E-04
-4.300000E+00 -3.600000E+00  6.057450E-04
-4.300000E+00 -3.550000E+00  6.866854E-04
-4.300000E+00 -3.500000E+00  7.746864E-04
-4.300000E+00 -3.450000E+00  8.698407E-04
-4.300000E+00 -3.400000E+00  9.721803E-04
-4.300000E+00 -3.350000E+00  1.081674E-03
-4.300000E+00 -3.300000E+00  1.198228E-03
-4.300000E+00 -3.250000E+00  1.321685E-03
-4.300000E+00 -3.200000E+00  1.451830E-03
-4.300000E+00 -3.150000E+00  1.588391E-03
-4.300000E+00 -3.100000E+00  1.731043E-03
-4.300000E+00 -3.050000E+00  1.879417E-03
-4.300000E+00 -3.000000E+00  2.033104E-03
-4.300000E+00 -2.950000E+00  2.191662E-03
-4.300000E+00 -2.900000E+00  2.354622E-03
-4.300000E+00 -2.850000E+00  2.521499E-03
-4.300000E+00 -2.800000E+00  2.691794E-03
-4.300000E+00 -2.750000E+00  2.865004E-03
-4.300000E+00 -2.700000E+00  3.040625E-03
-4.300000E+00 -2.650000E+00  3.218164E-03
-4.300000E+00 -2.600000E+00  3.397135E-03
-4.300000E+00 -2.550000E+00  3.577072E-03
-4.300000E+00 -2.500000E+00  3.757527E-03
-4.300000E+00 -2.450000E+00  3.938075E-03
-4.300000E+00 -2.400000E+00  4.118315E-03
-4.300000E+00 -2.350000E+00  4.297875E-03
-4.300000E+00 -2.300000E+00  4.476408E-03
-4.300000E+00 -2.250000E+00  4.653596E-03
-4.300000E+00 -2.200000E+00  4.829148E-03
-4.300000E+00 -2.150000E+00  5.002802E-03
-4.300000E+00 -2.100000E+00  5.174321E-03
-4.300000E+00 -2.050000E+00  5.343495E-03
-4.300000E+00 -2.000000E+00  5.510135E-03
-4.300000E+00 -1.950000E+00  5.674077E-03
-4.300000E+00 -1.900000E+00  5.835177E-03
-4.300000E+00 -1.850000E+00  5.993311E-03
-4.300000E+00 -1.800000E+00  6.148370E-03
-4.300000E+00 -1.750000E+00  6.300262E-03
-4.300000E+00 -1.700000E+00  6.448910E-03
-4.300000E+00 -1.650000E+00  6.594246E-03
-4.300000E+00 -1.600000E+00  6.736214E-03
-4.300000E+00 -1.550000E+00  6.874768E-03
-4.300000E+00 -1.500000E+00  7.009868E-03
-4.300000E+00 -1.450000E+00  7.141480E-03
-4.300000E+00 -1.400000E+00  7.269575E-03
-4.300000E+00 -1.350000E+00  7.394128E-03
-4.300000E+00 -1.300000E+00  7.515117E-03
-4.300000E+00 -1.250000E+00  7.632521E-03
-4.300000E+00 -1.200000E+00  7.746320E-03
-4.300000E+00 -1.150000E+00  7.856495E-03
-4.300000E+00 -1.100000E+00  7.963027E-03
-4.300000E+00 -1.050000E+00  8.065894E-03
-4.300000E+00 -1.000000E+00  8.165075E-03
-4.300000E+00 -9.500000E-01  8.260546E-03
-4.300000E+00 -9.000000E-01  8.352281E-03
-4.300000E+00 -8.500000E-01  8.440252E-03
-4.300000E+00 -8.000000E-01  8.524429E-03
-4.300000E+00 -7.500000E-01  8.604780E-03
-4.300000E+00 -7.000000E-01  8.681267E-03
-4.300000E+00 -6.500000E-01  8.753854E-03
-4.300000E+00 -6.000000E-01  8.822500E-03
-4.300000E+00 -5.500000E-01  8.887160E-03
-4.300000E+00 -5.000000E-01  8.947789E-03
-4.300000E+00 -4.500000E-01  9.004339E-03
-4.300000E+00 -4.000000E-01  9.056759E-03
-4.300000E+00 -3.500000E-01  9.104998E-03
-4.300000E+00 -3.000000E-01  9.149001E-03
-4.300000E+00 -2.500000E-01  9.188713E-03
-4.300000E+00 -2.000000E-01  9.224077E-03
-4.300000E+00 -1.500000E-01  9.255037E-03
-4.300000E+00 -1.000000E-01  9.281535E-03
-4.300000E+00 -5.000000E-02  9.303515E-03
-4.300000E+00  0.000000E+00  9.320917E-03
-4.300000E+00  5.000000E-02  9.333686E-03
-4.300000E+00  1.000000E-01  9.341766E-03
-4.300000E+00  1.500000E-01  9.345102E-03
-4.300000E+00  2.000000E-01  9.343638E-03
-4.300000E+00  2.500000E-01  9.337322E-03
-4.300000E+00  3.000000E-01  9.326103E-03
-4.300000E+00  3.500000E-01  9.309928E-03
-4.300000E+00  4.000000E-01  9.288749E-03
-4.300000E+00  4.500000E-01  9.262518E-03
-4.300000E+00  5.000000E-01  9.231186E-03
-4.300000E+00  5.500000E-01  9.194709E-03
-4.300000E+00  6.000000E-01  9.153042E-03
-4.300000E+00  6.500000E-01  9.106144E-03
-4.300000E+00  7.000000E-01  9.053973E-03
-4.300000E+00  7.500000E-01  8.996491E-03
-4.300000E+00  8.000000E-01  8.933664E-03
-4.300000E+00  8.500000E-01  8.865458E-03
-4.300000E+00  9.000000E-01  8.791844E-03
-4.300000E+00  9.500000E-01  8.712798E-03
-4.300000E+00  1.000000E+00  8.628298E-03
-4.300000E+00  1.050000E+00  8.538329E-03
-4.300000E+00  1.100000E+00  8.442877E-03
-4.300000E+00  1.150000E+00  8.341938E-03
-4.300000E+00  1.200000E+00  8.235511E-03
-4.300000E+00  1.250000E+00  8.123602E-03
-4.300000E+00  1.300000E+00  8.006223E-03
-4.300000E+00  1.350000E+00  7.883394E-03
-4.300000E+00  1.400000E+00  7.755143E-03
-4.300000E+00  1.450000E+00  7.621507E-03
-4.300000E+00  1.500000E+00  7.482532E-03
-4.300000E+00  1.550000E+00  7.338277E-03
-4.300000E+00  1.600000E+00  7.188810E-03
-4.300000E+00  1.650000E+00  7.034216E-03
-4.300000E+00  1.700000E+00  6.874595E-03
-4.300000E+00  1.750000E+00  6.710063E-03
-4.300000E+00  1.800000E+00  6.540758E-03
-4.300000E+00  1.850000E+00  6.366836E-03
-4.300000E+00  1.900000E+00  6.188481E-03
-4.300000E+00  1.950000E+00  6.005901E-03
-4.300000E+00  2.000000E+00  5.819332E-03
-4.300000E+00  2.050000E+00  5.629042E-03
-4.300000E+00  2.100000E+00  5.435331E-03
-4.300000E+00  2.150000E+00  5.238532E-03
-4.300000E+00  2.200000E+00  5.039017E-03
-4.300000E+00  2.250000E+00  4.837192E-03
-4.300000E+00  2.300000E+00  4.633499E-03
-4.300000E+00  2.350000E+00  4.428421E-03
-4.300000E+00  2.400000E+00  4.222472E-03
-4.300000E+00  2.450000E+00  4.016204E-03
-4.300000E+00  2.500000E+00  3.810196E-03
-4.300000E+00  2.550000E+00  3.605058E-03
-4.300000E+00  2.600000E+00  3.401419E-03
-4.300000E+00  2.650000E+00  3.199928E-03
-4.300000E+00  2.700000E+00  3.001241E-03
-4.300000E+00  2.750000E+00  2.806017E-03
-4.300000E+00  2.800000E+00  2.614910E-03
-4.300000E+00  2.850000E+00  2.428559E-03
-4.300000E+00  2.900000E+00  2.247576E-03
-4.300000E+00  2.950000E+00  2.072543E-03
-4.300000E+00  3.000000E+00  1.903996E-03
-4.300000E+00  3.050000E+00  1.742421E-03
-4.300000E+00  3.100000E+00  1.588244E-03
-4.300000E+00  3.150000E+00  1.441823E-03
-4.300000E+00  3.200000E+00  1.303448E-03
-4.300000E+00  3.250000E+00  1.173327E-03
-4.300000E+00  3.300000E+00  1.051594E-03
-4.300000E+00  3.350000E+00  9.383004E-04
-4.300000E+00  3.400000E+00  8.334208E-04
-4.300000E+00  3.450000E+00  7.368538E-04
-4.300000E+00  3.500000E+00  6.484272E-04
-4.300000E+00  3.550000E+00  5.679035E-04
-4.300000E+00  3.600000E+00  4.949875E-04
-4.300000E+00  3.650000E+00  4.293341E-04
-4.300000E+00  3.700000E+00  3.705574E-04
-4.300000E+00  3.750000E+00  3.182395E-04
-4.300000E+00  3.800000E+00  2.719397E-04
-4.300000E+00  3.850000E+00  2.312035E-04
-4.300000E+00  3.900000E+00  1.955713E-04
-4.300000E+00  3.950000E+00  1.645854E-04
-4.300000E+00  4.000000E+00  1.377976E-04
-4.300000E+00  4.050000E+00  1.147746E-04
-4.300000E+00  4.100000E+00  9.510308E-05
-4.300000E+00  4.150000E+00  7.839358E-05
-4.300000E+00  4.200000E+00  6.428306E-05
-4.300000E+00  4.250000E+00  5.243685E-05
-4.300000E+00  4.300000E+00  4.254957E-05
-4.300000E+00  4.350000E+00  3.434532E-05
-4.300000E+00  4.400000E+00  2.757715E-05
-4.300000E+00  4.450000E+00  2.202606E-05
-4.300000E+00  4.500000E+00  1.749952E-05
-4.300000E+00  4.550000E+00  1.382975E-05
-4.300000E+00  4.600000E+00  1.087171E-05
-4.300000E+00  4.650000E+00  8.501081E-06
-4.300000E+00  4.700000E+00  6.612114E-06
-4.300000E+00  4.750000E+00  5.115569E-06
-4.300000E+00  4.800000E+00  3.936703E-06
-4.300000E+00  4.850000E+00  3.013383E-06
-4.300000E+00  4.900000E+00  2.294338E-06
-4.300000E+00  4.950000E+00  1.737563E-06
-4.300000E+00  5.000000E+00  1.308889E-06
-4.300000E+00  5.050000E+00  9.807202E-07
-4.300000E+00  5.100000E+00  7.309168E-07
-4.300000E+00  5.150000E+00  5.418436E-07
-4.300000E+00  5.200000E+00  3.995462E-07
-4.300000E+00  5.250000E+00  2.930575E-07
-4.300000E+00  5.300000E+00  2.138157E-07
-4.300000E+00  5.350000E+00  1.551806E-07
-4.300000E+00  5.400000E+00  1.120364E-07
-4.300000E+00  5.450000E+00  8.046715E-08
-4.300000E+00  5.500000E+00  5.749518E-08
-4.300000E+00  5.550000E+00  4.087059E-08
-4.300000E+00  5.600000E+00  2.890443E-08
-4.300000E+00  5.650000E+00  2.033692E-08
-4.300000E+00  5.700000E+00  1.423443E-08
-4.300000E+00  5.750000E+00  9.909431E-09
-4.300000E+00  5.800000E+00  6.858844E-09
-4.300000E+00  5.850000E+00  4.716903E-09
-4.300000E+00  5.900000E+00  3.219362E-09
-4.300000E+00  5.950000E+00  2.176536E-09
-4.300000E+00  6.000000E+00  1.453138E-09
-4.300000E+00  6.050000E+00  9.533058E-10
-4.300000E+00  6.100000E+00  6.095769E-10
-4.300000E+00  6.150000E+00  3.748254E-10
-4.300000E+00  6.200000E+00  2.164250E-10
-4.300000E+00  6.250000E+00  1.120734E-10
-4.300000E+00  6.300000E+00  4.685967E-11
-4.300000E+00  6.350000E+00  1.127919E-11
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.740328E-11
-4.250000E+00 -6.300000E+00  7.259612E-11
-4.250000E+00 -6.250000E+00  1.747584E-10
-4.250000E+00 -6.200000E+00  3.403903E-10
-4.250000E+00 -6.150000E+00  5.956154E-10
-4.250000E+00 -6.100000E+00  9.798774E-10
-4.250000E+00 -6.050000E+00  1.551416E-09
-4.250000E+00 -6.000000E+00  2.395105E-09
-4.250000E+00 -5.950000E+00  3.633474E-09
-4.250000E+00 -5.900000E+00  5.441993E-09
-4.250000E+00 -5.850000E+00  8.070094E-09
-4.250000E+00 -5.800000E+00  1.186979E-08
-4.250000E+00 -5.750000E+00  1.733433E-08
-4.250000E+00 -5.700000E+00  2.514996E-08
-4.250000E+00 -5.650000E+00  3.626462E-08
-4.250000E+00 -5.600000E+00  5.197835E-08
-4.250000E+00 -5.550000E+00  7.406130E-08
-4.250000E+00 -5.500000E+00  1.049062E-07
-4.250000E+00 -5.450000E+00  1.477238E-07
-4.250000E+00 -5.400000E+00  2.067907E-07
-4.250000E+00 -5.350000E+00  2.877614E-07
-4.250000E+00 -5.300000E+00  3.980560E-07
-4.250000E+00 -5.250000E+00  5.473379E-07
-4.250000E+00 -5.200000E+00  7.480973E-07
-4.250000E+00 -5.150000E+00  1.016353E-06
-4.250000E+00 -5.100000E+00  1.372489E-06
-4.250000E+00 -5.050000E+00  1.842242E-06
-4.250000E+00 -5.000000E+00  2.457849E-06
-4.250000E+00 -4.950000E+00  3.259361E-06
-4.250000E+00 -4.900000E+00  4.296130E-06
-4.250000E+00 -4.850000E+00  5.628469E-06
-4.250000E+00 -4.800000E+00  7.329464E-06
-4.250000E+00 -4.750000E+00  9.486918E-06
-4.250000E+00 -4.700000E+00  1.220540E-05
-4.250000E+00 -4.650000E+00  1.560833E-05
-4.250000E+00 -4.600000E+00  1.984007E-05
-4.250000E+00 -4.550000E+00  2.506793E-05
-4.250000E+00 -4.500000E+00  3.148390E-05
-4.250000E+00 -4.450000E+00  3.930624E-05
-4.250000E+00 -4.400000E+00  4.878054E-05
-4.250000E+00 -4.350000E+00  6.018031E-05
-4.250000E+00 -4.300000E+00  7.380687E-05
-4.250000E+00 -4.250000E+00  8.998855E-05
-4.250000E+00 -4.200000E+00  1.090790E-04
-4.250000E+00 -4.150000E+00  1.314543E-04
-4.250000E+00 -4.100000E+00  1.575099E-04
-4.250000E+00 -4.050000E+00  1.876553E-04
-4.250000E+00 -4.000000E+00  2.223087E-04
-4.250000E+00 -3.950000E+00  2.618909E-04
-4.250000E+00 -3.900000E+00  3.068173E-04
-4.250000E+00 -3.850000E+00  3.574907E-04
-4.250000E+00 -3.800000E+00  4.142927E-04
-4.250000E+00 -3.750000E+00  4.775755E-04
-4.250000E+00 -3.700000E+00  5.476540E-04
-4.250000E+00 -3.650000E+00  6.247975E-04
-4.250000E+00 -3.600000E+00  7.092235E-04
-4.250000E+00 -3.550000E+00  8.010910E-04
-4.250000E+00 -3.500000E+00  9.004960E-04
-4.250000E+00 -3.450000E+00  1.007468E-03
-4.250000E+00 -3.400000E+00  1.121969E-03
-4.250000E+00 -3.350000E+00  1.243891E-03
-4.250000E+00 -3.300000E+00  1.373059E-03
-4.250000E+00 -3.250000E+00  1.509233E-03
-4.250000E+00 -3.200000E+00  1.652115E-03
-4.250000E+00 -3.150000E+00  1.801347E-03
-4.250000E+00 -3.100000E+00  1.956527E-03
-4.250000E+00 -3.050000E+00  2.117206E-03
-4.250000E+00 -3.000000E+00  2.282905E-03
-4.250000E+00 -2.950000E+00  2.453115E-03
-4.250000E+00 -2.900000E+00  2.627311E-03
-4.250000E+00 -2.850000E+00  2.804955E-03
-4.250000E+00 -2.800000E+00  2.985506E-03
-4.250000E+00 -2.750000E+00  3.168426E-03
-4.250000E+00 -2.700000E+00  3.353186E-03
-4.250000E+00 -2.650000E+00  3.539272E-03
-4.250000E+00 -2.600000E+00  3.726189E-03
-4.250000E+00 -2.550000E+00  3.913464E-03
-4.250000E+00 -2.500000E+00  4.100652E-03
-4.250000E+00 -2.450000E+00  4.287335E-03
-4.250000E+00 -2.400000E+00  4.473125E-03
-4.250000E+00 -2.350000E+00  4.657666E-03
-4.250000E+00 -2.300000E+00  4.840632E-03
-4.250000E+00 -2.250000E+00  5.021727E-03
-4.250000E+00 -2.200000E+00  5.200686E-03
-4.250000E+00 -2.150000E+00  5.377275E-03
-4.250000E+00 -2.100000E+00  5.551283E-03
-4.250000E+00 -2.050000E+00  5.722530E-03
-4.250000E+00 -2.000000E+00  5.890856E-03
-4.250000E+00 -1.950000E+00  6.056127E-03
-4.250000E+00 -1.900000E+00  6.218227E-03
-4.250000E+00 -1.850000E+00  6.377059E-03
-4.250000E+00 -1.800000E+00  6.532544E-03
-4.250000E+00 -1.750000E+00  6.684615E-03
-4.250000E+00 -1.700000E+00  6.833220E-03
-4.250000E+00 -1.650000E+00  6.978315E-03
-4.250000E+00 -1.600000E+00  7.119868E-03
-4.250000E+00 -1.550000E+00  7.257854E-03
-4.250000E+00 -1.500000E+00  7.392252E-03
-4.250000E+00 -1.450000E+00  7.523049E-03
-4.250000E+00 -1.400000E+00  7.650232E-03
-4.250000E+00 -1.350000E+00  7.773793E-03
-4.250000E+00 -1.300000E+00  7.893725E-03
-4.250000E+00 -1.250000E+00  8.010021E-03
-4.250000E+00 -1.200000E+00  8.122674E-03
-4.250000E+00 -1.150000E+00  8.231676E-03
-4.250000E+00 -1.100000E+00  8.337018E-03
-4.250000E+00 -1.050000E+00  8.438689E-03
-4.250000E+00 -1.000000E+00  8.536676E-03
-4.250000E+00 -9.500000E-01  8.630962E-03
-4.250000E+00 -9.000000E-01  8.721529E-03
-4.250000E+00 -8.500000E-01  8.808355E-03
-4.250000E+00 -8.000000E-01  8.891414E-03
-4.250000E+00 -7.500000E-01  8.970679E-03
-4.250000E+00 -7.000000E-01  9.046118E-03
-4.250000E+00 -6.500000E-01  9.117697E-03
-4.250000E+00 -6.000000E-01  9.185376E-03
-4.250000E+00 -5.500000E-01  9.249116E-03
-4.250000E+00 -5.000000E-01  9.308873E-03
-4.250000E+00 -4.500000E-01  9.364599E-03
-4.250000E+00 -4.000000E-01  9.416247E-03
-4.250000E+00 -3.500000E-01  9.463764E-03
-4.250000E+00 -3.000000E-01  9.507098E-03
-4.250000E+00 -2.500000E-01  9.546195E-03
-4.250000E+00 -2.000000E-01  9.580999E-03
-4.250000E+00 -1.500000E-01  9.611454E-03
-4.250000E+00 -1.000000E-01  9.637505E-03
-4.250000E+00 -5.000000E-02  9.659094E-03
-4.250000E+00  0.000000E+00  9.676166E-03
-4.250000E+00  5.000000E-02  9.688666E-03
-4.250000E+00  1.000000E-01  9.696540E-03
-4.250000E+00  1.500000E-01  9.699733E-03
-4.250000E+00  2.000000E-01  9.698194E-03
-4.250000E+00  2.500000E-01  9.691871E-03
-4.250000E+00  3.000000E-01  9.680713E-03
-4.250000E+00  3.500000E-01  9.664671E-03
-4.250000E+00  4.000000E-01  9.643696E-03
-4.250000E+00  4.500000E-01  9.617739E-03
-4.250000E+00  5.000000E-01  9.586752E-03
-4.250000E+00  5.500000E-01  9.550689E-03
-4.250000E+00  6.000000E-01  9.509501E-03
-4.250000E+00  6.500000E-01  9.463144E-03
-4.250000E+00  7.000000E-01  9.411572E-03
-4.250000E+00  7.500000E-01  9.354744E-03
-4.250000E+00  8.000000E-01  9.292617E-03
-4.250000E+00  8.500000E-01  9.225154E-03
-4.250000E+00  9.000000E-01  9.152319E-03
-4.250000E+00  9.500000E-01  9.074080E-03
-4.250000E+00  1.000000E+00  8.990409E-03
-4.250000E+00  1.050000E+00  8.901283E-03
-4.250000E+00  1.100000E+00  8.806682E-03
-4.250000E+00  1.150000E+00  8.706594E-03
-4.250000E+00  1.200000E+00  8.601008E-03
-4.250000E+00  1.250000E+00  8.489924E-03
-4.250000E+00  1.300000E+00  8.373345E-03
-4.250000E+00  1.350000E+00  8.251280E-03
-4.250000E+00  1.400000E+00  8.123746E-03
-4.250000E+00  1.450000E+00  7.990769E-03
-4.250000E+00  1.500000E+00  7.852381E-03
-4.250000E+00  1.550000E+00  7.708624E-03
-4.250000E+00  1.600000E+00  7.559553E-03
-4.250000E+00  1.650000E+00  7.405232E-03
-4.250000E+00  1.700000E+00  7.245740E-03
-4.250000E+00  1.750000E+00  7.081170E-03
-4.250000E+00  1.800000E+00  6.911634E-03
-4.250000E+00  1.850000E+00  6.737262E-03
-4.250000E+00  1.900000E+00  6.558208E-03
-4.250000E+00  1.950000E+00  6.374647E-03
-4.250000E+00  2.000000E+00  6.186784E-03
-4.250000E+00  2.050000E+00  5.994849E-03
-4.250000E+00  2.100000E+00  5.799108E-03
-4.250000E+00  2.150000E+00  5.599857E-03
-4.250000E+00  2.200000E+00  5.397429E-03
-4.250000E+00  2.250000E+00  5.192195E-03
-4.250000E+00  2.300000E+00  4.984564E-03
-4.250000E+00  2.350000E+00  4.774983E-03
-4.250000E+00  2.400000E+00  4.563938E-03
-4.250000E+00  2.450000E+00  4.351954E-03
-4.250000E+00  2.500000E+00  4.139592E-03
-4.250000E+00  2.550000E+00  3.927445E-03
-4.250000E+00  2.600000E+00  3.716138E-03
-4.250000E+00  2.650000E+00  3.506318E-03
-4.250000E+00  2.700000E+00  3.298652E-03
-4.250000E+00  2.750000E+00  3.093820E-03
-4.250000E+00  2.800000E+00  2.892505E-03
-4.250000E+00  2.850000E+00  2.695384E-03
-4.250000E+00  2.900000E+00  2.503121E-03
-4.250000E+00  2.950000E+00  2.316356E-03
-4.250000E+00  3.000000E+00  2.135694E-03
-4.250000E+00  3.050000E+00  1.961698E-03
-4.250000E+00  3.100000E+00  1.794878E-03
-4.250000E+00  3.150000E+00  1.635680E-03
-4.250000E+00  3.200000E+00  1.484484E-03
-4.250000E+00  3.250000E+00  1.341593E-03
-4.250000E+00  3.300000E+00  1.207233E-03
-4.250000E+00  3.350000E+00  1.081544E-03
-4.250000E+00  3.400000E+00  9.645867E-04
-4.250000E+00  3.450000E+00  8.563374E-04
-4.250000E+00  3.500000E+00  7.566940E-04
-4.250000E+00  3.550000E+00  6.654799E-04
-4.250000E+00  3.600000E+00  5.824501E-04
-4.250000E+00  3.650000E+00  5.072987E-04
-4.250000E+00  3.700000E+00  4.396679E-04
-4.250000E+00  3.750000E+00  3.791564E-04
-4.250000E+00  3.800000E+00  3.253297E-04
-4.250000E+00  3.850000E+00  2.777292E-04
-4.250000E+00  3.900000E+00  2.358821E-04
-4.250000E+00  3.950000E+00  1.993100E-04
-4.250000E+00  4.000000E+00  1.675367E-04
-4.250000E+00  4.050000E+00  1.400960E-04
-4.250000E+00  4.100000E+00  1.165376E-04
-4.250000E+00  4.150000E+00  9.643205E-05
-4.250000E+00  4.200000E+00  7.937499E-05
-4.250000E+00  4.250000E+00  6.498987E-05
-4.250000E+00  4.300000E+00  5.292990E-05
-4.250000E+00  4.350000E+00  4.287895E-05
-4.250000E+00  4.400000E+00  3.455175E-05
-4.250000E+00  4.450000E+00  2.769326E-05
-4.250000E+00  4.500000E+00  2.207763E-05
-4.250000E+00  4.550000E+00  1.750659E-05
-4.250000E+00  4.600000E+00  1.380758E-05
-4.250000E+00  4.650000E+00  1.083174E-05
-4.250000E+00  4.700000E+00  8.451619E-06
-4.250000E+00  4.750000E+00  6.559045E-06
-4.250000E+00  4.800000E+00  5.062885E-06
-4.250000E+00  4.850000E+00  3.886962E-06
-4.250000E+00  4.900000E+00  2.968081E-06
-4.250000E+00  4.950000E+00  2.254206E-06
-4.250000E+00  5.000000E+00  1.702799E-06
-4.250000E+00  5.050000E+00  1.279339E-06
-4.250000E+00  5.100000E+00  9.560085E-07
-4.250000E+00  5.150000E+00  7.105499E-07
-4.250000E+00  5.200000E+00  5.252770E-07
-4.250000E+00  5.250000E+00  3.862328E-07
-4.250000E+00  5.300000E+00  2.824782E-07
-4.250000E+00  5.350000E+00  2.054972E-07
-4.250000E+00  5.400000E+00  1.487046E-07
-4.250000E+00  5.450000E+00  1.070420E-07
-4.250000E+00  5.500000E+00  7.664946E-08
-4.250000E+00  5.550000E+00  5.460107E-08
-4.250000E+00  5.600000E+00  3.869324E-08
-4.250000E+00  5.650000E+00  2.727728E-08
-4.250000E+00  5.700000E+00  1.912764E-08
-4.250000E+00  5.750000E+00  1.333923E-08
-4.250000E+00  5.800000E+00  9.247885E-09
-4.250000E+00  5.850000E+00  6.369424E-09
-4.250000E+00  5.900000E+00  4.353112E-09
-4.250000E+00  5.950000E+00  2.946534E-09
-4.250000E+00  6.000000E+00  1.969209E-09
-4.250000E+00  6.050000E+00  1.292939E-09
-4.250000E+00  6.100000E+00  8.272902E-10
-4.250000E+00  6.150000E+00  5.089431E-10
-4.250000E+00  6.200000E+00  2.939644E-10
-4.250000E+00  6.250000E+00  1.522597E-10
-4.250000E+00  6.300000E+00  6.367039E-11
-4.250000E+00  6.350000E+00  1.532655E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  2.294176E-11
-4.200000E+00 -6.300000E+00  9.568889E-11
-4.200000E+00 -6.250000E+00  2.303036E-10
-4.200000E+00 -6.200000E+00  4.484442E-10
-4.200000E+00 -6.150000E+00  7.843544E-10
-4.200000E+00 -6.100000E+00  1.289655E-09
-4.200000E+00 -6.050000E+00  2.040430E-09
-4.200000E+00 -6.000000E+00  3.147354E-09
-4.200000E+00 -5.950000E+00  4.769889E-09
-4.200000E+00 -5.900000E+00  7.135941E-09
-4.200000E+00 -5.850000E+00  1.056881E-08
-4.200000E+00 -5.800000E+00  1.552378E-08
-4.200000E+00 -5.750000E+00  2.263743E-08
-4.200000E+00 -5.700000E+00  3.279340E-08
-4.200000E+00 -5.650000E+00  4.720948E-08
-4.200000E+00 -5.600000E+00  6.755183E-08
-4.200000E+00 -5.550000E+00  9.608349E-08
-4.200000E+00 -5.500000E+00  1.358556E-07
-4.200000E+00 -5.450000E+00  1.909517E-07
-4.200000E+00 -5.400000E+00  2.667959E-07
-4.200000E+00 -5.350000E+00  3.705398E-07
-4.200000E+00 -5.300000E+00  5.115399E-07
-4.200000E+00 -5.250000E+00  7.019453E-07
-4.200000E+00 -5.200000E+00  9.574079E-07
-4.200000E+00 -5.150000E+00  1.297935E-06
-4.200000E+00 -5.100000E+00  1.748901E-06
-4.200000E+00 -5.050000E+00  2.342227E-06
-4.200000E+00 -5.000000E+00  3.117742E-06
-4.200000E+00 -4.950000E+00  4.124742E-06
-4.200000E+00 -4.900000E+00  5.423719E-06
-4.200000E+00 -4.850000E+00  7.088286E-06
-4.200000E+00 -4.800000E+00  9.207240E-06
-4.200000E+00 -4.750000E+00  1.188676E-05
-4.200000E+00 -4.700000E+00  1.525265E-05
-4.200000E+00 -4.650000E+00  1.945267E-05
-4.200000E+00 -4.600000E+00  2.465863E-05
-4.200000E+00 -4.550000E+00  3.106851E-05
-4.200000E+00 -4.500000E+00  3.890813E-05
-4.200000E+00 -4.450000E+00  4.843246E-05
-4.200000E+00 -4.400000E+00  5.992641E-05
-4.200000E+00 -4.350000E+00  7.370491E-05
-4.200000E+00 -4.300000E+00  9.011214E-05
-4.200000E+00 -4.250000E+00  1.095199E-04
-4.200000E+00 -4.200000E+00  1.323248E-04
-4.200000E+00 -4.150000E+00  1.589447E-04
-4.200000E+00 -4.100000E+00  1.898136E-04
-4.200000E+00 -4.050000E+00  2.253757E-04
-4.200000E+00 -4.000000E+00  2.660785E-04
-4.200000E+00 -3.950000E+00  3.123651E-04
-4.200000E+00 -3.900000E+00  3.646653E-04
-4.200000E+00 -3.850000E+00  4.233869E-04
-4.200000E+00 -3.800000E+00  4.889067E-04
-4.200000E+00 -3.750000E+00  5.615612E-04
-4.200000E+00 -3.700000E+00  6.416387E-04
-4.200000E+00 -3.650000E+00  7.293707E-04
-4.200000E+00 -3.600000E+00  8.249262E-04
-4.200000E+00 -3.550000E+00  9.284058E-04
-4.200000E+00 -3.500000E+00  1.039838E-03
-4.200000E+00 -3.450000E+00  1.159178E-03
-4.200000E+00 -3.400000E+00  1.286306E-03
-4.200000E+00 -3.350000E+00  1.421028E-03
-4.200000E+00 -3.300000E+00  1.563083E-03
-4.200000E+00 -3.250000E+00  1.712142E-03
-4.200000E+00 -3.200000E+00  1.867818E-03
-4.200000E+00 -3.150000E+00  2.029671E-03
-4.200000E+00 -3.100000E+00  2.197217E-03
-4.200000E+00 -3.050000E+00  2.369935E-03
-4.200000E+00 -3.000000E+00  2.547278E-03
-4.200000E+00 -2.950000E+00  2.728679E-03
-4.200000E+00 -2.900000E+00  2.913561E-03
-4.200000E+00 -2.850000E+00  3.101344E-03
-4.200000E+00 -2.800000E+00  3.291454E-03
-4.200000E+00 -2.750000E+00  3.483329E-03
-4.200000E+00 -2.700000E+00  3.676421E-03
-4.200000E+00 -2.650000E+00  3.870210E-03
-4.200000E+00 -2.600000E+00  4.064198E-03
-4.200000E+00 -2.550000E+00  4.257917E-03
-4.200000E+00 -2.500000E+00  4.450934E-03
-4.200000E+00 -2.450000E+00  4.642845E-03
-4.200000E+00 -2.400000E+00  4.833283E-03
-4.200000E+00 -2.350000E+00  5.021915E-03
-4.200000E+00 -2.300000E+00  5.208440E-03
-4.200000E+00 -2.250000E+00  5.392591E-03
-4.200000E+00 -2.200000E+00  5.574133E-03
-4.200000E+00 -2.150000E+00  5.752860E-03
-4.200000E+00 -2.100000E+00  5.928595E-03
-4.200000E+00 -2.050000E+00  6.101186E-03
-4.200000E+00 -2.000000E+00  6.270506E-03
-4.200000E+00 -1.950000E+00  6.436450E-03
-4.200000E+00 -1.900000E+00  6.598931E-03
-4.200000E+00 -1.850000E+00  6.757881E-03
-4.200000E+00 -1.800000E+00  6.913247E-03
-4.200000E+00 -1.750000E+00  7.064988E-03
-4.200000E+00 -1.700000E+00  7.213075E-03
-4.200000E+00 -1.650000E+00  7.357490E-03
-4.200000E+00 -1.600000E+00  7.498220E-03
-4.200000E+00 -1.550000E+00  7.635261E-03
-4.200000E+00 -1.500000E+00  7.768610E-03
-4.200000E+00 -1.450000E+00  7.898272E-03
-4.200000E+00 -1.400000E+00  8.024249E-03
-4.200000E+00 -1.350000E+00  8.146549E-03
-4.200000E+00 -1.300000E+00  8.265178E-03
-4.200000E+00 -1.250000E+00  8.380140E-03
-4.200000E+00 -1.200000E+00  8.491441E-03
-4.200000E+00 -1.150000E+00  8.599081E-03
-4.200000E+00 -1.100000E+00  8.703061E-03
-4.200000E+00 -1.050000E+00  8.803378E-03
-4.200000E+00 -1.000000E+00  8.900026E-03
-4.200000E+00 -9.500000E-01  8.992994E-03
-4.200000E+00 -9.000000E-01  9.082271E-03
-4.200000E+00 -8.500000E-01  9.167837E-03
-4.200000E+00 -8.000000E-01  9.249673E-03
-4.200000E+00 -7.500000E-01  9.327754E-03
-4.200000E+00 -7.000000E-01  9.402051E-03
-4.200000E+00 -6.500000E-01  9.472533E-03
-4.200000E+00 -6.000000E-01  9.539162E-03
-4.200000E+00 -5.500000E-01  9.601899E-03
-4.200000E+00 -5.000000E-01  9.660703E-03
-4.200000E+00 -4.500000E-01  9.715527E-03
-4.200000E+00 -4.000000E-01  9.766323E-03
-4.200000E+00 -3.500000E-01  9.813041E-03
-4.200000E+00 -3.000000E-01  9.855628E-03
-4.200000E+00 -2.500000E-01  9.894032E-03
-4.200000E+00 -2.000000E-01  9.928197E-03
-4.200000E+00 -1.500000E-01  9.958069E-03
-4.200000E+00 -1.000000E-01  9.983594E-03
-4.200000E+00 -5.000000E-02  1.000472E-02
-4.200000E+00  0.000000E+00  1.002138E-02
-4.200000E+00  5.000000E-02  1.003354E-02
-4.200000E+00  1.000000E-01  1.004114E-02
-4.200000E+00  1.500000E-01  1.004413E-02
-4.200000E+00  2.000000E-01  1.004246E-02
-4.200000E+00  2.500000E-01  1.003608E-02
-4.200000E+00  3.000000E-01  1.002495E-02
-4.200000E+00  3.500000E-01  1.000902E-02
-4.200000E+00  4.000000E-01  9.988233E-03
-4.200000E+00  4.500000E-01  9.962554E-03
-4.200000E+00  5.000000E-01  9.931931E-03
-4.200000E+00  5.500000E-01  9.896315E-03
-4.200000E+00  6.000000E-01  9.855657E-03
-4.200000E+00  6.500000E-01  9.809907E-03
-4.200000E+00  7.000000E-01  9.759017E-03
-4.200000E+00  7.500000E-01  9.702938E-03
-4.200000E+00  8.000000E-01  9.641622E-03
-4.200000E+00  8.500000E-01  9.575024E-03
-4.200000E+00  9.000000E-01  9.503102E-03
-4.200000E+00  9.500000E-01  9.425816E-03
-4.200000E+00  1.000000E+00  9.343130E-03
-4.200000E+00  1.050000E+00  9.255013E-03
-4.200000E+00  1.100000E+00  9.161440E-03
-4.200000E+00  1.150000E+00  9.062388E-03
-4.200000E+00  1.200000E+00  8.957843E-03
-4.200000E+00  1.250000E+00  8.847795E-03
-4.200000E+00  1.300000E+00  8.732238E-03
-4.200000E+00  1.350000E+00  8.611175E-03
-4.200000E+00  1.400000E+00  8.484615E-03
-4.200000E+00  1.450000E+00  8.352571E-03
-4.200000E+00  1.500000E+00  8.215066E-03
-4.200000E+00  1.550000E+00  8.072130E-03
-4.200000E+00  1.600000E+00  7.923801E-03
-4.200000E+00  1.650000E+00  7.770129E-03
-4.200000E+00  1.700000E+00  7.611175E-03
-4.200000E+00  1.750000E+00  7.447011E-03
-4.200000E+00  1.800000E+00  7.277725E-03
-4.200000E+00  1.850000E+00  7.103424E-03
-4.200000E+00  1.900000E+00  6.924232E-03
-4.200000E+00  1.950000E+00  6.740296E-03
-4.200000E+00  2.000000E+00  6.551786E-03
-4.200000E+00  2.050000E+00  6.358901E-03
-4.200000E+00  2.100000E+00  6.161867E-03
-4.200000E+00  2.150000E+00  5.960945E-03
-4.200000E+00  2.200000E+00  5.756429E-03
-4.200000E+00  2.250000E+00  5.548650E-03
-4.200000E+00  2.300000E+00  5.337978E-03
-4.200000E+00  2.350000E+00  5.124824E-03
-4.200000E+00  2.400000E+00  4.909637E-03
-4.200000E+00  2.450000E+00  4.692910E-03
-4.200000E+00  2.500000E+00  4.475174E-03
-4.200000E+00  2.550000E+00  4.257001E-03
-4.200000E+00  2.600000E+00  4.038995E-03
-4.200000E+00  2.650000E+00  3.821796E-03
-4.200000E+00  2.700000E+00  3.606068E-03
-4.200000E+00  2.750000E+00  3.392498E-03
-4.200000E+00  2.800000E+00  3.181786E-03
-4.200000E+00  2.850000E+00  2.974637E-03
-4.200000E+00  2.900000E+00  2.771753E-03
-4.200000E+00  2.950000E+00  2.573823E-03
-4.200000E+00  3.000000E+00  2.381512E-03
-4.200000E+00  3.050000E+00  2.195451E-03
-4.200000E+00  3.100000E+00  2.016228E-03
-4.200000E+00  3.150000E+00  1.844374E-03
-4.200000E+00  3.200000E+00  1.680361E-03
-4.200000E+00  3.250000E+00  1.524585E-03
-4.200000E+00  3.300000E+00  1.377367E-03
-4.200000E+00  3.350000E+00  1.238946E-03
-4.200000E+00  3.400000E+00  1.109474E-03
-4.200000E+00  3.450000E+00  9.890157E-04
-4.200000E+00  3.500000E+00  8.775518E-04
-4.200000E+00  3.550000E+00  7.749792E-04
-4.200000E+00  3.600000E+00  6.811169E-04
-4.200000E+00  3.650000E+00  5.957125E-04
-4.200000E+00  3.700000E+00  5.184498E-04
-4.200000E+00  3.750000E+00  4.489577E-04
-4.200000E+00  3.800000E+00  3.868201E-04
-4.200000E+00  3.850000E+00  3.315858E-04
-4.200000E+00  3.900000E+00  2.827786E-04
-4.200000E+00  3.950000E+00  2.399072E-04
-4.200000E+00  4.000000E+00  2.024747E-04
-4.200000E+00  4.050000E+00  1.699866E-04
-4.200000E+00  4.100000E+00  1.419590E-04
-4.200000E+00  4.150000E+00  1.179247E-04
-4.200000E+00  4.200000E+00  9.743841E-05
-4.200000E+00  4.250000E+00  8.008128E-05
-4.200000E+00  4.300000E+00  6.546358E-05
-4.200000E+00  4.350000E+00  5.322673E-05
-4.200000E+00  4.400000E+00  4.304428E-05
-4.200000E+00  4.450000E+00  3.462195E-05
-4.200000E+00  4.500000E+00  2.769706E-05
-4.200000E+00  4.550000E+00  2.203726E-05
-4.200000E+00  4.600000E+00  1.743894E-05
-4.200000E+00  4.650000E+00  1.372516E-05
-4.200000E+00  4.700000E+00  1.074353E-05
-4.200000E+00  4.750000E+00  8.363858E-06
-4.200000E+00  4.800000E+00  6.475805E-06
-4.200000E+00  4.850000E+00  4.986627E-06
-4.200000E+00  4.900000E+00  3.818955E-06
-4.200000E+00  4.950000E+00  2.908749E-06
-4.200000E+00  5.000000E+00  2.203393E-06
-4.200000E+00  5.050000E+00  1.659978E-06
-4.200000E+00  5.100000E+00  1.243768E-06
-4.200000E+00  5.150000E+00  9.268425E-07
-4.200000E+00  5.200000E+00  6.869212E-07
-4.200000E+00  5.250000E+00  5.063472E-07
-4.200000E+00  5.300000E+00  3.712262E-07
-4.200000E+00  5.350000E+00  2.706996E-07
-4.200000E+00  5.400000E+00  1.963394E-07
-4.200000E+00  5.450000E+00  1.416482E-07
-4.200000E+00  5.500000E+00  1.016510E-07
-4.200000E+00  5.550000E+00  7.256365E-08
-4.200000E+00  5.600000E+00  5.152712E-08
-4.200000E+00  5.650000E+00  3.639559E-08
-4.200000E+00  5.700000E+00  2.556914E-08
-4.200000E+00  5.750000E+00  1.786270E-08
-4.200000E+00  5.800000E+00  1.240423E-08
-4.200000E+00  5.850000E+00  8.556192E-09
-4.200000E+00  5.900000E+00  5.855565E-09
-4.200000E+00  5.950000E+00  3.968245E-09
-4.200000E+00  6.000000E+00  2.654736E-09
-4.200000E+00  6.050000E+00  1.744506E-09
-4.200000E+00  6.100000E+00  1.116967E-09
-4.200000E+00  6.150000E+00  6.874921E-10
-4.200000E+00  6.200000E+00  3.972334E-10
-4.200000E+00  6.250000E+00  2.057956E-10
-4.200000E+00  6.300000E+00  8.606932E-11
-4.200000E+00  6.350000E+00  2.071982E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  3.009930E-11
-4.150000E+00 -6.300000E+00  1.255283E-10
-4.150000E+00 -6.250000E+00  3.020593E-10
-4.150000E+00 -6.200000E+00  5.879828E-10
-4.150000E+00 -6.150000E+00  1.027967E-09
-4.150000E+00 -6.100000E+00  1.689237E-09
-4.150000E+00 -6.050000E+00  2.670704E-09
-4.150000E+00 -6.000000E+00  4.115973E-09
-4.150000E+00 -5.950000E+00  6.231545E-09
-4.150000E+00 -5.900000E+00  9.311959E-09
-4.150000E+00 -5.850000E+00  1.377416E-08
-4.150000E+00 -5.800000E+00  2.020405E-08
-4.150000E+00 -5.750000E+00  2.941901E-08
-4.150000E+00 -5.700000E+00  4.255107E-08
-4.150000E+00 -5.650000E+00  6.115667E-08
-4.150000E+00 -5.600000E+00  8.736013E-08
-4.150000E+00 -5.550000E+00  1.240395E-07
-4.150000E+00 -5.500000E+00  1.750650E-07
-4.150000E+00 -5.450000E+00  2.456025E-07
-4.150000E+00 -5.400000E+00  3.424947E-07
-4.150000E+00 -5.350000E+00  4.747369E-07
-4.150000E+00 -5.300000E+00  6.540633E-07
-4.150000E+00 -5.250000E+00  8.956617E-07
-4.150000E+00 -5.200000E+00  1.219035E-06
-4.150000E+00 -5.150000E+00  1.649031E-06
-4.150000E+00 -5.100000E+00  2.217047E-06
-4.150000E+00 -5.050000E+00  2.962438E-06
-4.150000E+00 -5.000000E+00  3.934122E-06
-4.150000E+00 -4.950000E+00  5.192391E-06
-4.150000E+00 -4.900000E+00  6.810929E-06
-4.150000E+00 -4.850000E+00  8.878992E-06
-4.150000E+00 -4.800000E+00  1.150375E-05
-4.150000E+00 -4.750000E+00  1.481273E-05
-4.150000E+00 -4.700000E+00  1.895624E-05
-4.150000E+00 -4.650000E+00  2.410985E-05
-4.150000E+00 -4.600000E+00  3.047654E-05
-4.150000E+00 -4.550000E+00  3.828877E-05
-4.150000E+00 -4.500000E+00  4.780996E-05
-4.150000E+00 -4.450000E+00  5.933548E-05
-4.150000E+00 -4.400000E+00  7.319296E-05
-4.150000E+00 -4.350000E+00  8.974163E-05
-4.150000E+00 -4.300000E+00  1.093708E-04
-4.150000E+00 -4.250000E+00  1.324970E-04
-4.150000E+00 -4.200000E+00  1.595603E-04
-4.150000E+00 -4.150000E+00  1.910192E-04
-4.150000E+00 -4.100000E+00  2.273439E-04
-4.150000E+00 -4.050000E+00  2.690095E-04
-4.150000E+00 -4.000000E+00  3.164871E-04
-4.150000E+00 -3.950000E+00  3.702348E-04
-4.150000E+00 -3.900000E+00  4.306880E-04
-4.150000E+00 -3.850000E+00  4.982493E-04
-4.150000E+00 -3.800000E+00  5.732790E-04
-4.150000E+00 -3.750000E+00  6.560854E-04
-4.150000E+00 -3.700000E+00  7.469166E-04
-4.150000E+00 -3.650000E+00  8.459531E-04
-4.150000E+00 -3.600000E+00  9.533019E-04
-4.150000E+00 -3.550000E+00  1.068992E-03
-4.150000E+00 -3.500000E+00  1.192973E-03
-4.150000E+00 -3.450000E+00  1.325114E-03
-4.150000E+00 -3.400000E+00  1.465206E-03
-4.150000E+00 -3.350000E+00  1.612962E-03
-4.150000E+00 -3.300000E+00  1.768027E-03
-4.150000E+00 -3.250000E+00  1.929983E-03
-4.150000E+00 -3.200000E+00  2.098354E-03
-4.150000E+00 -3.150000E+00  2.272619E-03
-4.150000E+00 -3.100000E+00  2.452215E-03
-4.150000E+00 -3.050000E+00  2.636555E-03
-4.150000E+00 -3.000000E+00  2.825032E-03
-4.150000E+00 -2.950000E+00  3.017027E-03
-4.150000E+00 -2.900000E+00  3.211922E-03
-4.150000E+00 -2.850000E+00  3.409106E-03
-4.150000E+00 -2.800000E+00  3.607981E-03
-4.150000E+00 -2.750000E+00  3.807971E-03
-4.150000E+00 -2.700000E+00  4.008525E-03
-4.150000E+00 -2.650000E+00  4.209119E-03
-4.150000E+00 -2.600000E+00  4.409267E-03
-4.150000E+00 -2.550000E+00  4.608515E-03
-4.150000E+00 -2.500000E+00  4.806447E-03
-4.150000E+00 -2.450000E+00  5.002683E-03
-4.150000E+00 -2.400000E+00  5.196882E-03
-4.150000E+00 -2.350000E+00  5.388740E-03
-4.150000E+00 -2.300000E+00  5.577986E-03
-4.150000E+00 -2.250000E+00  5.764385E-03
-4.150000E+00 -2.200000E+00  5.947736E-03
-4.150000E+00 -2.150000E+00  6.127863E-03
-4.150000E+00 -2.100000E+00  6.304624E-03
-4.150000E+00 -2.050000E+00  6.477898E-03
-4.150000E+00 -2.000000E+00  6.647589E-03
-4.150000E+00 -1.950000E+00  6.813621E-03
-4.150000E+00 -1.900000E+00  6.975937E-03
-4.150000E+00 -1.850000E+00  7.134496E-03
-4.150000E+00 -1.800000E+00  7.289271E-03
-4.150000E+00 -1.750000E+00  7.440245E-03
-4.150000E+00 -1.700000E+00  7.587413E-03
-4.150000E+00 -1.650000E+00  7.730777E-03
-4.150000E+00 -1.600000E+00  7.870344E-03
-4.150000E+00 -1.550000E+00  8.006128E-03
-4.150000E+00 -1.500000E+00  8.138145E-03
-4.150000E+00 -1.450000E+00  8.266412E-03
-4.150000E+00 -1.400000E+00  8.390949E-03
-4.150000E+00 -1.350000E+00  8.511775E-03
-4.150000E+00 -1.300000E+00  8.628906E-03
-4.150000E+00 -1.250000E+00  8.742358E-03
-4.150000E+00 -1.200000E+00  8.852146E-03
-4.150000E+00 -1.150000E+00  8.958280E-03
-4.150000E+00 -1.100000E+00  9.060767E-03
-4.150000E+00 -1.050000E+00  9.159609E-03
-4.150000E+00 -1.000000E+00  9.254808E-03
-4.150000E+00 -9.500000E-01  9.346358E-03
-4.150000E+00 -9.000000E-01  9.434249E-03
-4.150000E+00 -8.500000E-01  9.518469E-03
-4.150000E+00 -8.000000E-01  9.598999E-03
-4.150000E+00 -7.500000E-01  9.675817E-03
-4.150000E+00 -7.000000E-01  9.748896E-03
-4.150000E+00 -6.500000E-01  9.818206E-03
-4.150000E+00 -6.000000E-01  9.883711E-03
-4.150000E+00 -5.500000E-01  9.945372E-03
-4.150000E+00 -5.000000E-01  1.000315E-02
-4.150000E+00 -4.500000E-01  1.005699E-02
-4.150000E+00 -4.000000E-01  1.010686E-02
-4.150000E+00 -3.500000E-01  1.015269E-02
-4.150000E+00 -3.000000E-01  1.019445E-02
-4.150000E+00 -2.500000E-01  1.023207E-02
-4.150000E+00 -2.000000E-01  1.026551E-02
-4.150000E+00 -1.500000E-01  1.029470E-02
-4.150000E+00 -1.000000E-01  1.031960E-02
-4.150000E+00 -5.000000E-02  1.034016E-02
-4.150000E+00  0.000000E+00  1.035632E-02
-4.150000E+00  5.000000E-02  1.036804E-02
-4.150000E+00  1.000000E-01  1.037527E-02
-4.150000E+00  1.500000E-01  1.037796E-02
-4.150000E+00  2.000000E-01  1.037608E-02
-4.150000E+00  2.500000E-01  1.036958E-02
-4.150000E+00  3.000000E-01  1.035841E-02
-4.150000E+00  3.500000E-01  1.034254E-02
-4.150000E+00  4.000000E-01  1.032192E-02
-4.150000E+00  4.500000E-01  1.029651E-02
-4.150000E+00  5.000000E-01  1.026626E-02
-4.150000E+00  5.500000E-01  1.023112E-02
-4.150000E+00  6.000000E-01  1.019103E-02
-4.150000E+00  6.500000E-01  1.014596E-02
-4.150000E+00  7.000000E-01  1.009583E-02
-4.150000E+00  7.500000E-01  1.004060E-02
-4.150000E+00  8.000000E-01  9.980213E-03
-4.150000E+00  8.500000E-01  9.914609E-03
-4.150000E+00  9.000000E-01  9.843740E-03
-4.150000E+00  9.500000E-01  9.767557E-03
-4.150000E+00  1.000000E+00  9.686015E-03
-4.150000E+00  1.050000E+00  9.599074E-03
-4.150000E+00  1.100000E+00  9.506701E-03
-4.150000E+00  1.150000E+00  9.408867E-03
-4.150000E+00  1.200000E+00  9.305549E-03
-4.150000E+00  1.250000E+00  9.196731E-03
-4.150000E+00  1.300000E+00  9.082401E-03
-4.150000E+00  1.350000E+00  8.962555E-03
-4.150000E+00  1.400000E+00  8.837193E-03
-4.150000E+00  1.450000E+00  8.706323E-03
-4.150000E+00  1.500000E+00  8.569959E-03
-4.150000E+00  1.550000E+00  8.428119E-03
-4.150000E+00  1.600000E+00  8.280833E-03
-4.150000E+00  1.650000E+00  8.128135E-03
-4.150000E+00  1.700000E+00  7.970070E-03
-4.150000E+00  1.750000E+00  7.806695E-03
-4.150000E+00  1.800000E+00  7.638077E-03
-4.150000E+00  1.850000E+00  7.464301E-03
-4.150000E+00  1.900000E+00  7.285464E-03
-4.150000E+00  1.950000E+00  7.101688E-03
-4.150000E+00  2.000000E+00  6.913110E-03
-4.150000E+00  2.050000E+00  6.719898E-03
-4.150000E+00  2.100000E+00  6.522242E-03
-4.150000E+00  2.150000E+00  6.320365E-03
-4.150000E+00  2.200000E+00  6.114523E-03
-4.150000E+00  2.250000E+00  5.905006E-03
-4.150000E+00  2.300000E+00  5.692144E-03
-4.150000E+00  2.350000E+00  5.476305E-03
-4.150000E+00  2.400000E+00  5.257899E-03
-4.150000E+00  2.450000E+00  5.037381E-03
-4.150000E+00  2.500000E+00  4.815247E-03
-4.150000E+00  2.550000E+00  4.592035E-03
-4.150000E+00  2.600000E+00  4.368324E-03
-4.150000E+00  2.650000E+00  4.144733E-03
-4.150000E+00  2.700000E+00  3.921913E-03
-4.150000E+00  2.750000E+00  3.700545E-03
-4.150000E+00  2.800000E+00  3.481334E-03
-4.150000E+00  2.850000E+00  3.265000E-03
-4.150000E+00  2.900000E+00  3.052272E-03
-4.150000E+00  2.950000E+00  2.843873E-03
-4.150000E+00  3.000000E+00  2.640519E-03
-4.150000E+00  3.050000E+00  2.442898E-03
-4.150000E+00  3.100000E+00  2.251668E-03
-4.150000E+00  3.150000E+00  2.067439E-03
-4.150000E+00  3.200000E+00  1.890768E-03
-4.150000E+00  3.250000E+00  1.722146E-03
-4.150000E+00  3.300000E+00  1.561990E-03
-4.150000E+00  3.350000E+00  1.410638E-03
-4.150000E+00  3.400000E+00  1.268341E-03
-4.150000E+00  3.450000E+00  1.135262E-03
-4.150000E+00  3.500000E+00  1.011473E-03
-4.150000E+00  3.550000E+00  8.969566E-04
-4.150000E+00  3.600000E+00  7.916093E-04
-4.150000E+00  3.650000E+00  6.952458E-04
-4.150000E+00  3.700000E+00  6.076061E-04
-4.150000E+00  3.750000E+00  5.283636E-04
-4.150000E+00  3.800000E+00  4.571342E-04
-4.150000E+00  3.850000E+00  3.934867E-04
-4.150000E+00  3.900000E+00  3.369533E-04
-4.150000E+00  3.950000E+00  2.870401E-04
-4.150000E+00  4.000000E+00  2.432376E-04
-4.150000E+00  4.050000E+00  2.050302E-04
-4.150000E+00  4.100000E+00  1.719055E-04
-4.150000E+00  4.150000E+00  1.433619E-04
-4.150000E+00  4.200000E+00  1.189156E-04
-4.150000E+00  4.250000E+00  9.810576E-05
-4.150000E+00  4.300000E+00  8.049942E-05
-4.150000E+00  4.350000E+00  6.569401E-05
-4.150000E+00  4.400000E+00  5.331960E-05
-4.150000E+00  4.450000E+00  4.303981E-05
-4.150000E+00  4.500000E+00  3.455182E-05
-4.150000E+00  4.550000E+00  2.758572E-05
-4.150000E+00  4.600000E+00  2.190315E-05
-4.150000E+00  4.650000E+00  1.729555E-05
-4.150000E+00  4.700000E+00  1.358202E-05
-4.150000E+00  4.750000E+00  1.060705E-05
-4.150000E+00  4.800000E+00  8.238022E-06
-4.150000E+00  4.850000E+00  6.362790E-06
-4.150000E+00  4.900000E+00  4.887286E-06
-4.150000E+00  4.950000E+00  3.733214E-06
-4.150000E+00  5.000000E+00  2.835916E-06
-4.150000E+00  5.050000E+00  2.142399E-06
-4.150000E+00  5.100000E+00  1.609556E-06
-4.150000E+00  5.150000E+00  1.202580E-06
-4.150000E+00  5.200000E+00  8.935704E-07
-4.150000E+00  5.250000E+00  6.603243E-07
-4.150000E+00  5.300000E+00  4.852970E-07
-4.150000E+00  5.350000E+00  3.547234E-07
-4.150000E+00  5.400000E+00  2.578788E-07
-4.150000E+00  5.450000E+00  1.864650E-07
-4.150000E+00  5.500000E+00  1.341056E-07
-4.150000E+00  5.550000E+00  9.593405E-08
-4.150000E+00  5.600000E+00  6.826133E-08
-4.150000E+00  5.650000E+00  4.830996E-08
-4.150000E+00  5.700000E+00  3.400265E-08
-4.150000E+00  5.750000E+00  2.379617E-08
-4.150000E+00  5.800000E+00  1.655167E-08
-4.150000E+00  5.850000E+00  1.143424E-08
-4.150000E+00  5.900000E+00  7.835849E-09
-4.150000E+00  5.950000E+00  5.316626E-09
-4.150000E+00  6.000000E+00  3.560449E-09
-4.150000E+00  6.050000E+00  2.341665E-09
-4.150000E+00  6.100000E+00  1.500325E-09
-4.150000E+00  6.150000E+00  9.239193E-10
-4.150000E+00  6.200000E+00  5.340352E-10
-4.150000E+00  6.250000E+00  2.767356E-10
-4.150000E+00  6.300000E+00  1.157554E-10
-4.150000E+00  6.350000E+00  2.786841E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  3.930340E-11
-4.100000E+00 -6.300000E+00  1.638943E-10
-4.100000E+00 -6.250000E+00  3.942962E-10
-4.100000E+00 -6.200000E+00  7.672833E-10
-4.100000E+00 -6.150000E+00  1.340838E-09
-4.100000E+00 -6.100000E+00  2.202084E-09
-4.100000E+00 -6.050000E+00  3.478973E-09
-4.100000E+00 -6.000000E+00  5.356929E-09
-4.100000E+00 -5.950000E+00  8.102052E-09
-4.100000E+00 -5.900000E+00  1.209311E-08
-4.100000E+00 -5.850000E+00  1.786515E-08
-4.100000E+00 -5.800000E+00  2.616838E-08
-4.100000E+00 -5.750000E+00  3.804706E-08
-4.100000E+00 -5.700000E+00  5.494407E-08
-4.100000E+00 -5.650000E+00  7.883851E-08
-4.100000E+00 -5.600000E+00  1.124249E-07
-4.100000E+00 -5.550000E+00  1.593443E-07
-4.100000E+00 -5.500000E+00  2.244803E-07
-4.100000E+00 -5.450000E+00  3.143331E-07
-4.100000E+00 -5.400000E+00  4.374887E-07
-4.100000E+00 -5.350000E+00  6.052005E-07
-4.100000E+00 -5.300000E+00  8.321029E-07
-4.100000E+00 -5.250000E+00  1.137077E-06
-4.100000E+00 -5.200000E+00  1.544288E-06
-4.100000E+00 -5.150000E+00  2.084414E-06
-4.100000E+00 -5.100000E+00  2.796083E-06
-4.100000E+00 -5.050000E+00  3.727524E-06
-4.100000E+00 -5.000000E+00  4.938449E-06
-4.100000E+00 -4.950000E+00  6.502151E-06
-4.100000E+00 -4.900000E+00  8.507803E-06
-4.100000E+00 -4.850000E+00  1.106293E-05
-4.100000E+00 -4.800000E+00  1.429602E-05
-4.100000E+00 -4.750000E+00  1.835917E-05
-4.100000E+00 -4.700000E+00  2.343072E-05
-4.100000E+00 -4.650000E+00  2.971772E-05
-4.100000E+00 -4.600000E+00  3.745819E-05
-4.100000E+00 -4.550000E+00  4.692291E-05
-4.100000E+00 -4.500000E+00  5.841664E-05
-4.100000E+00 -4.450000E+00  7.227861E-05
-4.100000E+00 -4.400000E+00  8.888216E-05
-4.100000E+00 -4.350000E+00  1.086332E-04
-4.100000E+00 -4.300000E+00  1.319675E-04
-4.100000E+00 -4.250000E+00  1.593469E-04
-4.100000E+00 -4.200000E+00  1.912539E-04
-4.100000E+00 -4.150000E+00  2.281851E-04
-4.100000E+00 -4.100000E+00  2.706433E-04
-4.100000E+00 -4.050000E+00  3.191284E-04
-4.100000E+00 -4.000000E+00  3.741278E-04
-4.100000E+00 -3.950000E+00  4.361057E-04
-4.100000E+00 -3.900000E+00  5.054923E-04
-4.100000E+00 -3.850000E+00  5.826732E-04
-4.100000E+00 -3.800000E+00  6.679791E-04
-4.100000E+00 -3.750000E+00  7.616764E-04
-4.100000E+00 -3.700000E+00  8.639593E-04
-4.100000E+00 -3.650000E+00  9.749431E-04
-4.100000E+00 -3.600000E+00  1.094660E-03
-4.100000E+00 -3.550000E+00  1.223055E-03
-4.100000E+00 -3.500000E+00  1.359988E-03
-4.100000E+00 -3.450000E+00  1.505234E-03
-4.100000E+00 -3.400000E+00  1.658485E-03
-4.100000E+00 -3.350000E+00  1.819359E-03
-4.100000E+00 -3.300000E+00  1.987407E-03
-4.100000E+00 -3.250000E+00  2.162117E-03
-4.100000E+00 -3.200000E+00  2.342929E-03
-4.100000E+00 -3.150000E+00  2.529242E-03
-4.100000E+00 -3.100000E+00  2.720428E-03
-4.100000E+00 -3.050000E+00  2.915835E-03
-4.100000E+00 -3.000000E+00  3.114807E-03
-4.100000E+00 -2.950000E+00  3.316684E-03
-4.100000E+00 -2.900000E+00  3.520819E-03
-4.100000E+00 -2.850000E+00  3.726579E-03
-4.100000E+00 -2.800000E+00  3.933354E-03
-4.100000E+00 -2.750000E+00  4.140565E-03
-4.100000E+00 -2.700000E+00  4.347665E-03
-4.100000E+00 -2.650000E+00  4.554143E-03
-4.100000E+00 -2.600000E+00  4.759529E-03
-4.100000E+00 -2.550000E+00  4.963390E-03
-4.100000E+00 -2.500000E+00  5.165337E-03
-4.100000E+00 -2.450000E+00  5.365020E-03
-4.100000E+00 -2.400000E+00  5.562129E-03
-4.100000E+00 -2.350000E+00  5.756391E-03
-4.100000E+00 -2.300000E+00  5.947572E-03
-4.100000E+00 -2.250000E+00  6.135470E-03
-4.100000E+00 -2.200000E+00  6.319918E-03
-4.100000E+00 -2.150000E+00  6.500776E-03
-4.100000E+00 -2.100000E+00  6.677932E-03
-4.100000E+00 -2.050000E+00  6.851299E-03
-4.100000E+00 -2.000000E+00  7.020811E-03
-4.100000E+00 -1.950000E+00  7.186421E-03
-4.100000E+00 -1.900000E+00  7.348101E-03
-4.100000E+00 -1.850000E+00  7.505834E-03
-4.100000E+00 -1.800000E+00  7.659618E-03
-4.100000E+00 -1.750000E+00  7.809459E-03
-4.100000E+00 -1.700000E+00  7.955374E-03
-4.100000E+00 -1.650000E+00  8.097382E-03
-4.100000E+00 -1.600000E+00  8.235511E-03
-4.100000E+00 -1.550000E+00  8.369789E-03
-4.100000E+00 -1.500000E+00  8.500248E-03
-4.100000E+00 -1.450000E+00  8.626919E-03
-4.100000E+00 -1.400000E+00  8.749832E-03
-4.100000E+00 -1.350000E+00  8.869019E-03
-4.100000E+00 -1.300000E+00  8.984505E-03
-4.100000E+00 -1.250000E+00  9.096316E-03
-4.100000E+00 -1.200000E+00  9.204473E-03
-4.100000E+00 -1.150000E+00  9.308993E-03
-4.100000E+00 -1.100000E+00  9.409889E-03
-4.100000E+00 -1.050000E+00  9.507170E-03
-4.100000E+00 -1.000000E+00  9.600839E-03
-4.100000E+00 -9.500000E-01  9.690895E-03
-4.100000E+00 -9.000000E-01  9.777332E-03
-4.100000E+00 -8.500000E-01  9.860138E-03
-4.100000E+00 -8.000000E-01  9.939297E-03
-4.100000E+00 -7.500000E-01  1.001479E-02
-4.100000E+00 -7.000000E-01  1.008659E-02
-4.100000E+00 -6.500000E-01  1.015466E-02
-4.100000E+00 -6.000000E-01  1.021897E-02
-4.100000E+00 -5.500000E-01  1.027949E-02
-4.100000E+00 -5.000000E-01  1.033616E-02
-4.100000E+00 -4.500000E-01  1.038894E-02
-4.100000E+00 -4.000000E-01  1.043779E-02
-4.100000E+00 -3.500000E-01  1.048266E-02
-4.100000E+00 -3.000000E-01  1.052348E-02
-4.100000E+00 -2.500000E-01  1.056022E-02
-4.100000E+00 -2.000000E-01  1.059281E-02
-4.100000E+00 -1.500000E-01  1.062120E-02
-4.100000E+00 -1.000000E-01  1.064536E-02
-4.100000E+00 -5.000000E-02  1.066522E-02
-4.100000E+00  0.000000E+00  1.068074E-02
-4.100000E+00  5.000000E-02  1.069189E-02
-4.100000E+00  1.000000E-01  1.069862E-02
-4.100000E+00  1.500000E-01  1.070090E-02
-4.100000E+00  2.000000E-01  1.069869E-02
-4.100000E+00  2.500000E-01  1.069195E-02
-4.100000E+00  3.000000E-01  1.068067E-02
-4.100000E+00  3.500000E-01  1.066479E-02
-4.100000E+00  4.000000E-01  1.064428E-02
-4.100000E+00  4.500000E-01  1.061911E-02
-4.100000E+00  5.000000E-01  1.058922E-02
-4.100000E+00  5.500000E-01  1.055457E-02
-4.100000E+00  6.000000E-01  1.051511E-02
-4.100000E+00  6.500000E-01  1.047078E-02
-4.100000E+00  7.000000E-01  1.042151E-02
-4.100000E+00  7.500000E-01  1.036724E-02
-4.100000E+00  8.000000E-01  1.030791E-02
-4.100000E+00  8.500000E-01  1.024344E-02
-4.100000E+00  9.000000E-01  1.017378E-02
-4.100000E+00  9.500000E-01  1.009887E-02
-4.100000E+00  1.000000E+00  1.001865E-02
-4.100000E+00  1.050000E+00  9.933062E-03
-4.100000E+00  1.100000E+00  9.842073E-03
-4.100000E+00  1.150000E+00  9.745642E-03
-4.100000E+00  1.200000E+00  9.643740E-03
-4.100000E+00  1.250000E+00  9.536343E-03
-4.100000E+00  1.300000E+00  9.423434E-03
-4.100000E+00  1.350000E+00  9.305004E-03
-4.100000E+00  1.400000E+00  9.181048E-03
-4.100000E+00  1.450000E+00  9.051567E-03
-4.100000E+00  1.500000E+00  8.916570E-03
-4.100000E+00  1.550000E+00  8.776068E-03
-4.100000E+00  1.600000E+00  8.630081E-03
-4.100000E+00  1.650000E+00  8.478634E-03
-4.100000E+00  1.700000E+00  8.321761E-03
-4.100000E+00  1.750000E+00  8.159502E-03
-4.100000E+00  1.800000E+00  7.991911E-03
-4.100000E+00  1.850000E+00  7.819049E-03
-4.100000E+00  1.900000E+00  7.640996E-03
-4.100000E+00  1.950000E+00  7.457845E-03
-4.100000E+00  2.000000E+00  7.269708E-03
-4.100000E+00  2.050000E+00  7.076720E-03
-4.100000E+00  2.100000E+00  6.879040E-03
-4.100000E+00  2.150000E+00  6.676854E-03
-4.100000E+00  2.200000E+00  6.470379E-03
-4.100000E+00  2.250000E+00  6.259865E-03
-4.100000E+00  2.300000E+00  6.045600E-03
-4.100000E+00  2.350000E+00  5.827909E-03
-4.100000E+00  2.400000E+00  5.607161E-03
-4.100000E+00  2.450000E+00  5.383766E-03
-4.100000E+00  2.500000E+00  5.158180E-03
-4.100000E+00  2.550000E+00  4.930902E-03
-4.100000E+00  2.600000E+00  4.702477E-03
-4.100000E+00  2.650000E+00  4.473493E-03
-4.100000E+00  2.700000E+00  4.244579E-03
-4.100000E+00  2.750000E+00  4.016399E-03
-4.100000E+00  2.800000E+00  3.789650E-03
-4.100000E+00  2.850000E+00  3.565054E-03
-4.100000E+00  2.900000E+00  3.343352E-03
-4.100000E+00  2.950000E+00  3.125292E-03
-4.100000E+00  3.000000E+00  2.911623E-03
-4.100000E+00  3.050000E+00  2.703082E-03
-4.100000E+00  3.100000E+00  2.500385E-03
-4.100000E+00  3.150000E+00  2.304213E-03
-4.100000E+00  3.200000E+00  2.115200E-03
-4.100000E+00  3.250000E+00  1.933926E-03
-4.100000E+00  3.300000E+00  1.760904E-03
-4.100000E+00  3.350000E+00  1.596570E-03
-4.100000E+00  3.400000E+00  1.441279E-03
-4.100000E+00  3.450000E+00  1.295296E-03
-4.100000E+00  3.500000E+00  1.158792E-03
-4.100000E+00  3.550000E+00  1.031848E-03
-4.100000E+00  3.600000E+00  9.144473E-04
-4.100000E+00  3.650000E+00  8.064867E-04
-4.100000E+00  3.700000E+00  7.077763E-04
-4.100000E+00  3.750000E+00  6.180483E-04
-4.100000E+00  3.800000E+00  5.369654E-04
-4.100000E+00  3.850000E+00  4.641303E-04
-4.100000E+00  3.900000E+00  3.990968E-04
-4.100000E+00  3.950000E+00  3.413801E-04
-4.100000E+00  4.000000E+00  2.904687E-04
-4.100000E+00  4.050000E+00  2.458346E-04
-4.100000E+00  4.100000E+00  2.069440E-04
-4.100000E+00  4.150000E+00  1.732662E-04
-4.100000E+00  4.200000E+00  1.442824E-04
-4.100000E+00  4.250000E+00  1.194923E-04
-4.100000E+00  4.300000E+00  9.841998E-05
-4.100000E+00  4.350000E+00  8.061852E-05
-4.100000E+00  4.400000E+00  6.567301E-05
-4.100000E+00  4.450000E+00  5.320260E-05
-4.100000E+00  4.500000E+00  4.286145E-05
-4.100000E+00  4.550000E+00  3.433872E-05
-4.100000E+00  4.600000E+00  2.735774E-05
-4.100000E+00  4.650000E+00  2.167462E-05
-4.100000E+00  4.700000E+00  1.707635E-05
-4.100000E+00  4.750000E+00  1.337853E-05
-4.100000E+00  4.800000E+00  1.042292E-05
-4.100000E+00  4.850000E+00  8.074893E-06
-4.100000E+00  4.900000E+00  6.220851E-06
-4.100000E+00  4.950000E+00  4.765717E-06
-4.100000E+00  5.000000E+00  3.630554E-06
-4.100000E+00  5.050000E+00  2.750333E-06
-4.100000E+00  5.100000E+00  2.071896E-06
-4.100000E+00  5.150000E+00  1.552118E-06
-4.100000E+00  5.200000E+00  1.156274E-06
-4.100000E+00  5.250000E+00  8.566090E-07
-4.100000E+00  5.300000E+00  6.311013E-07
-4.100000E+00  5.350000E+00  4.624023E-07
-4.100000E+00  5.400000E+00  3.369431E-07
-4.100000E+00  5.450000E+00  2.441860E-07
-4.100000E+00  5.500000E+00  1.760043E-07
-4.100000E+00  5.550000E+00  1.261742E-07
-4.100000E+00  5.600000E+00  8.996228E-08
-4.100000E+00  5.650000E+00  6.379308E-08
-4.100000E+00  5.700000E+00  4.498422E-08
-4.100000E+00  5.750000E+00  3.153694E-08
-4.100000E+00  5.800000E+00  2.197192E-08
-4.100000E+00  5.850000E+00  1.520161E-08
-4.100000E+00  5.900000E+00  1.043184E-08
-4.100000E+00  5.950000E+00  7.086538E-09
-4.100000E+00  6.000000E+00  4.750637E-09
-4.100000E+00  6.050000E+00  3.127121E-09
-4.100000E+00  6.100000E+00  2.004946E-09
-4.100000E+00  6.150000E+00  1.235316E-09
-4.100000E+00  6.200000E+00  7.142935E-10
-4.100000E+00  6.250000E+00  3.702384E-10
-4.100000E+00  6.300000E+00  1.548907E-10
-4.100000E+00  6.350000E+00  3.729343E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  5.108083E-11
-4.050000E+00 -6.300000E+00  2.129797E-10
-4.050000E+00 -6.250000E+00  5.122738E-10
-4.050000E+00 -6.200000E+00  9.965343E-10
-4.050000E+00 -6.150000E+00  1.740663E-09
-4.050000E+00 -6.100000E+00  2.857021E-09
-4.050000E+00 -6.050000E+00  4.510330E-09
-4.050000E+00 -6.000000E+00  6.938836E-09
-4.050000E+00 -5.950000E+00  1.048376E-08
-4.050000E+00 -5.900000E+00  1.562980E-08
-4.050000E+00 -5.850000E+00  2.306014E-08
-4.050000E+00 -5.800000E+00  3.373060E-08
-4.050000E+00 -5.750000E+00  4.896860E-08
-4.050000E+00 -5.700000E+00  7.060397E-08
-4.050000E+00 -5.650000E+00  1.011404E-07
-4.050000E+00 -5.600000E+00  1.439780E-07
-4.050000E+00 -5.550000E+00  2.036997E-07
-4.050000E+00 -5.500000E+00  2.864351E-07
-4.050000E+00 -5.450000E+00  4.003205E-07
-4.050000E+00 -5.400000E+00  5.560716E-07
-4.050000E+00 -5.350000E+00  7.676905E-07
-4.050000E+00 -5.300000E+00  1.053329E-06
-4.050000E+00 -5.250000E+00  1.436328E-06
-4.050000E+00 -5.200000E+00  1.946462E-06
-4.050000E+00 -5.150000E+00  2.621390E-06
-4.050000E+00 -5.100000E+00  3.508355E-06
-4.050000E+00 -5.050000E+00  4.666114E-06
-4.050000E+00 -5.000000E+00  6.167112E-06
-4.050000E+00 -4.950000E+00  8.099886E-06
-4.050000E+00 -4.900000E+00  1.057167E-05
-4.050000E+00 -4.850000E+00  1.371117E-05
-4.050000E+00 -4.800000E+00  1.767137E-05
-4.050000E+00 -4.750000E+00  2.263243E-05
-4.050000E+00 -4.700000E+00  2.880442E-05
-4.050000E+00 -4.650000E+00  3.642975E-05
-4.050000E+00 -4.600000E+00  4.578537E-05
-4.050000E+00 -4.550000E+00  5.718415E-05
-4.050000E+00 -4.500000E+00  7.097576E-05
-4.050000E+00 -4.450000E+00  8.754639E-05
-4.050000E+00 -4.400000E+00  1.073175E-04
-4.050000E+00 -4.350000E+00  1.307432E-04
-4.050000E+00 -4.300000E+00  1.583064E-04
-4.050000E+00 -4.250000E+00  1.905132E-04
-4.050000E+00 -4.200000E+00  2.278863E-04
-4.050000E+00 -4.150000E+00  2.709564E-04
-4.050000E+00 -4.100000E+00  3.202529E-04
-4.050000E+00 -4.050000E+00  3.762933E-04
-4.050000E+00 -4.000000E+00  4.395720E-04
-4.050000E+00 -3.950000E+00  5.105483E-04
-4.050000E+00 -3.900000E+00  5.896351E-04
-4.050000E+00 -3.850000E+00  6.771875E-04
-4.050000E+00 -3.800000E+00  7.734927E-04
-4.050000E+00 -3.750000E+00  8.787609E-04
-4.050000E+00 -3.700000E+00  9.931182E-04
-4.050000E+00 -3.650000E+00  1.116601E-03
-4.050000E+00 -3.600000E+00  1.249155E-03
-4.050000E+00 -3.550000E+00  1.390630E-03
-4.050000E+00 -3.500000E+00  1.540787E-03
-4.050000E+00 -3.450000E+00  1.699299E-03
-4.050000E+00 -3.400000E+00  1.865759E-03
-4.050000E+00 -3.350000E+00  2.039685E-03
-4.050000E+00 -3.300000E+00  2.220531E-03
-4.050000E+00 -3.250000E+00  2.407701E-03
-4.050000E+00 -3.200000E+00  2.600552E-03
-4.050000E+00 -3.150000E+00  2.798413E-03
-4.050000E+00 -3.100000E+00  3.000594E-03
-4.050000E+00 -3.050000E+00  3.206395E-03
-4.050000E+00 -3.000000E+00  3.415117E-03
-4.050000E+00 -2.950000E+00  3.626074E-03
-4.050000E+00 -2.900000E+00  3.838597E-03
-4.050000E+00 -2.850000E+00  4.052045E-03
-4.050000E+00 -2.800000E+00  4.265809E-03
-4.050000E+00 -2.750000E+00  4.479315E-03
-4.050000E+00 -2.700000E+00  4.692032E-03
-4.050000E+00 -2.650000E+00  4.903470E-03
-4.050000E+00 -2.600000E+00  5.113181E-03
-4.050000E+00 -2.550000E+00  5.320764E-03
-4.050000E+00 -2.500000E+00  5.525861E-03
-4.050000E+00 -2.450000E+00  5.728155E-03
-4.050000E+00 -2.400000E+00  5.927372E-03
-4.050000E+00 -2.350000E+00  6.123277E-03
-4.050000E+00 -2.300000E+00  6.315670E-03
-4.050000E+00 -2.250000E+00  6.504385E-03
-4.050000E+00 -2.200000E+00  6.689291E-03
-4.050000E+00 -2.150000E+00  6.870282E-03
-4.050000E+00 -2.100000E+00  7.047278E-03
-4.050000E+00 -2.050000E+00  7.220224E-03
-4.050000E+00 -2.000000E+00  7.389082E-03
-4.050000E+00 -1.950000E+00  7.553835E-03
-4.050000E+00 -1.900000E+00  7.714479E-03
-4.050000E+00 -1.850000E+00  7.871022E-03
-4.050000E+00 -1.800000E+00  8.023485E-03
-4.050000E+00 -1.750000E+00  8.171895E-03
-4.050000E+00 -1.700000E+00  8.316287E-03
-4.050000E+00 -1.650000E+00  8.456698E-03
-4.050000E+00 -1.600000E+00  8.593172E-03
-4.050000E+00 -1.550000E+00  8.725751E-03
-4.050000E+00 -1.500000E+00  8.854479E-03
-4.050000E+00 -1.450000E+00  8.979400E-03
-4.050000E+00 -1.400000E+00  9.100554E-03
-4.050000E+00 -1.350000E+00  9.217982E-03
-4.050000E+00 -1.300000E+00  9.331717E-03
-4.050000E+00 -1.250000E+00  9.441793E-03
-4.050000E+00 -1.200000E+00  9.548235E-03
-4.050000E+00 -1.150000E+00  9.651067E-03
-4.050000E+00 -1.100000E+00  9.750306E-03
-4.050000E+00 -1.050000E+00  9.845963E-03
-4.050000E+00 -1.000000E+00  9.938046E-03
-4.050000E+00 -9.500000E-01  1.002655E-02
-4.050000E+00 -9.000000E-01  1.011149E-02
-4.050000E+00 -8.500000E-01  1.019283E-02
-4.050000E+00 -8.000000E-01  1.027056E-02
-4.050000E+00 -7.500000E-01  1.034468E-02
-4.050000E+00 -7.000000E-01  1.041513E-02
-4.050000E+00 -6.500000E-01  1.048191E-02
-4.050000E+00 -6.000000E-01  1.054496E-02
-4.050000E+00 -5.500000E-01  1.060426E-02
-4.050000E+00 -5.000000E-01  1.065975E-02
-4.050000E+00 -4.500000E-01  1.071138E-02
-4.050000E+00 -4.000000E-01  1.075912E-02
-4.050000E+00 -3.500000E-01  1.080290E-02
-4.050000E+00 -3.000000E-01  1.084267E-02
-4.050000E+00 -2.500000E-01  1.087839E-02
-4.050000E+00 -2.000000E-01  1.090999E-02
-4.050000E+00 -1.500000E-01  1.093744E-02
-4.050000E+00 -1.000000E-01  1.096069E-02
-4.050000E+00 -5.000000E-02  1.097968E-02
-4.050000E+00  0.000000E+00  1.099440E-02
-4.050000E+00  5.000000E-02  1.100480E-02
-4.050000E+00  1.000000E-01  1.101085E-02
-4.050000E+00  1.500000E-01  1.101254E-02
-4.050000E+00  2.000000E-01  1.100983E-02
-4.050000E+00  2.500000E-01  1.100272E-02
-4.050000E+00  3.000000E-01  1.099118E-02
-4.050000E+00  3.500000E-01  1.097518E-02
-4.050000E+00  4.000000E-01  1.095471E-02
-4.050000E+00  4.500000E-01  1.092972E-02
-4.050000E+00  5.000000E-01  1.090019E-02
-4.050000E+00  5.500000E-01  1.086605E-02
-4.050000E+00  6.000000E-01  1.082726E-02
-4.050000E+00  6.500000E-01  1.078375E-02
-4.050000E+00  7.000000E-01  1.073544E-02
-4.050000E+00  7.500000E-01  1.068227E-02
-4.050000E+00  8.000000E-01  1.062415E-02
-4.050000E+00  8.500000E-01  1.056101E-02
-4.050000E+00  9.000000E-01  1.049275E-02
-4.050000E+00  9.500000E-01  1.041930E-02
-4.050000E+00  1.000000E+00  1.034060E-02
-4.050000E+00  1.050000E+00  1.025658E-02
-4.050000E+00  1.100000E+00  1.016718E-02
-4.050000E+00  1.150000E+00  1.007236E-02
-4.050000E+00  1.200000E+00  9.972077E-03
-4.050000E+00  1.250000E+00  9.866301E-03
-4.050000E+00  1.300000E+00  9.755011E-03
-4.050000E+00  1.350000E+00  9.638194E-03
-4.050000E+00  1.400000E+00  9.515840E-03
-4.050000E+00  1.450000E+00  9.387949E-03
-4.050000E+00  1.500000E+00  9.254524E-03
-4.050000E+00  1.550000E+00  9.115573E-03
-4.050000E+00  1.600000E+00  8.971111E-03
-4.050000E+00  1.650000E+00  8.821155E-03
-4.050000E+00  1.700000E+00  8.665730E-03
-4.050000E+00  1.750000E+00  8.504868E-03
-4.050000E+00  1.800000E+00  8.338606E-03
-4.050000E+00  1.850000E+00  8.166993E-03
-4.050000E+00  1.900000E+00  7.990088E-03
-4.050000E+00  1.950000E+00  7.807963E-03
-4.050000E+00  2.000000E+00  7.620705E-03
-4.050000E+00  2.050000E+00  7.428423E-03
-4.050000E+00  2.100000E+00  7.231243E-03
-4.050000E+00  2.150000E+00  7.029318E-03
-4.050000E+00  2.200000E+00  6.822830E-03
-4.050000E+00  2.250000E+00  6.611988E-03
-4.050000E+00  2.300000E+00  6.397038E-03
-4.050000E+00  2.350000E+00  6.178264E-03
-4.050000E+00  2.400000E+00  5.955988E-03
-4.050000E+00  2.450000E+00  5.730576E-03
-4.050000E+00  2.500000E+00  5.502439E-03
-4.050000E+00  2.550000E+00  5.272033E-03
-4.050000E+00  2.600000E+00  5.039862E-03
-4.050000E+00  2.650000E+00  4.806476E-03
-4.050000E+00  2.700000E+00  4.572470E-03
-4.050000E+00  2.750000E+00  4.338484E-03
-4.050000E+00  2.800000E+00  4.105194E-03
-4.050000E+00  2.850000E+00  3.873311E-03
-4.050000E+00  2.900000E+00  3.643576E-03
-4.050000E+00  2.950000E+00  3.416748E-03
-4.050000E+00  3.000000E+00  3.193597E-03
-4.050000E+00  3.050000E+00  2.974893E-03
-4.050000E+00  3.100000E+00  2.761399E-03
-4.050000E+00  3.150000E+00  2.553854E-03
-4.050000E+00  3.200000E+00  2.352962E-03
-4.050000E+00  3.250000E+00  2.159384E-03
-4.050000E+00  3.300000E+00  1.973721E-03
-4.050000E+00  3.350000E+00  1.796508E-03
-4.050000E+00  3.400000E+00  1.628200E-03
-4.050000E+00  3.450000E+00  1.469168E-03
-4.050000E+00  3.500000E+00  1.319691E-03
-4.050000E+00  3.550000E+00  1.179950E-03
-4.050000E+00  3.600000E+00  1.050031E-03
-4.050000E+00  3.650000E+00  9.299217E-04
-4.050000E+00  3.700000E+00  8.195165E-04
-4.050000E+00  3.750000E+00  7.186209E-04
-4.050000E+00  3.800000E+00  6.269592E-04
-4.050000E+00  3.850000E+00  5.441831E-04
-4.050000E+00  3.900000E+00  4.698820E-04
-4.050000E+00  3.950000E+00  4.035938E-04
-4.050000E+00  4.000000E+00  3.448171E-04
-4.050000E+00  4.050000E+00  2.930222E-04
-4.050000E+00  4.100000E+00  2.476628E-04
-4.050000E+00  4.150000E+00  2.081865E-04
-4.050000E+00  4.200000E+00  1.740447E-04
-4.050000E+00  4.250000E+00  1.447014E-04
-4.050000E+00  4.300000E+00  1.196399E-04
-4.050000E+00  4.350000E+00  9.836969E-05
-4.050000E+00  4.400000E+00  8.043025E-05
-4.050000E+00  4.450000E+00  6.539474E-05
-4.050000E+00  4.500000E+00  5.287191E-05
-4.050000E+00  4.550000E+00  4.250700E-05
-4.050000E+00  4.600000E+00  3.398165E-05
-4.050000E+00  4.650000E+00  2.701301E-05
-4.050000E+00  4.700000E+00  2.135222E-05
-4.050000E+00  4.750000E+00  1.678231E-05
-4.050000E+00  4.800000E+00  1.311589E-05
-4.050000E+00  4.850000E+00  1.019247E-05
-4.050000E+00  4.900000E+00  7.875824E-06
-4.050000E+00  4.950000E+00  6.051293E-06
-4.050000E+00  5.000000E+00  4.623136E-06
-4.050000E+00  5.050000E+00  3.512073E-06
-4.050000E+00  5.100000E+00  2.652965E-06
-4.050000E+00  5.150000E+00  1.992715E-06
-4.050000E+00  5.200000E+00  1.488365E-06
-4.050000E+00  5.250000E+00  1.105432E-06
-4.050000E+00  5.300000E+00  8.164334E-07
-4.050000E+00  5.350000E+00  5.996337E-07
-4.050000E+00  5.400000E+00  4.379642E-07
-4.050000E+00  5.450000E+00  3.181190E-07
-4.050000E+00  5.500000E+00  2.297993E-07
-4.050000E+00  5.550000E+00  1.650901E-07
-4.050000E+00  5.600000E+00  1.179510E-07
-4.050000E+00  5.650000E+00  8.380473E-08
-4.050000E+00  5.700000E+00  5.920627E-08
-4.050000E+00  5.750000E+00  4.158090E-08
-4.050000E+00  5.800000E+00  2.901735E-08
-4.050000E+00  5.850000E+00  2.010655E-08
-4.050000E+00  5.900000E+00  1.381668E-08
-4.050000E+00  5.950000E+00  9.397285E-09
-4.050000E+00  6.000000E+00  6.306268E-09
-4.050000E+00  6.050000E+00  4.154724E-09
-4.050000E+00  6.100000E+00  2.665646E-09
-4.050000E+00  6.150000E+00  1.643271E-09
-4.050000E+00  6.200000E+00  9.505524E-10
-4.050000E+00  6.250000E+00  4.928278E-10
-4.050000E+00  6.300000E+00  2.062104E-10
-4.050000E+00  6.350000E+00  4.965420E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  6.607703E-11
-4.000000E+00 -6.300000E+00  2.754707E-10
-4.000000E+00 -6.250000E+00  6.624324E-10
-4.000000E+00 -6.200000E+00  1.288205E-09
-4.000000E+00 -6.150000E+00  2.249080E-09
-4.000000E+00 -6.100000E+00  3.689270E-09
-4.000000E+00 -6.050000E+00  5.819807E-09
-4.000000E+00 -6.000000E+00  8.945322E-09
-4.000000E+00 -5.950000E+00  1.350124E-08
-4.000000E+00 -5.900000E+00  2.010475E-08
-4.000000E+00 -5.850000E+00  2.962391E-08
-4.000000E+00 -5.800000E+00  4.327050E-08
-4.000000E+00 -5.750000E+00  6.272344E-08
-4.000000E+00 -5.700000E+00  9.029160E-08
-4.000000E+00 -5.650000E+00  1.291263E-07
-4.000000E+00 -5.600000E+00  1.834963E-07
-4.000000E+00 -5.550000E+00  2.591397E-07
-4.000000E+00 -5.500000E+00  3.637107E-07
-4.000000E+00 -5.450000E+00  5.073396E-07
-4.000000E+00 -5.400000E+00  7.033286E-07
-4.000000E+00 -5.350000E+00  9.690062E-07
-4.000000E+00 -5.300000E+00  1.326763E-06
-4.000000E+00 -5.250000E+00  1.805297E-06
-4.000000E+00 -5.200000E+00  2.441081E-06
-4.000000E+00 -5.150000E+00  3.280084E-06
-4.000000E+00 -5.100000E+00  4.379748E-06
-4.000000E+00 -5.050000E+00  5.811226E-06
-4.000000E+00 -5.000000E+00  7.661877E-06
-4.000000E+00 -4.950000E+00  1.003799E-05
-4.000000E+00 -4.900000E+00  1.306771E-05
-4.000000E+00 -4.850000E+00  1.690404E-05
-4.000000E+00 -4.800000E+00  2.172795E-05
-4.000000E+00 -4.750000E+00  2.775134E-05
-4.000000E+00 -4.700000E+00  3.521986E-05
-4.000000E+00 -4.650000E+00  4.441524E-05
-4.000000E+00 -4.600000E+00  5.565714E-05
-4.000000E+00 -4.550000E+00  6.930423E-05
-4.000000E+00 -4.500000E+00  8.575422E-05
-4.000000E+00 -4.450000E+00  1.054428E-04
-4.000000E+00 -4.400000E+00  1.288414E-04
-4.000000E+00 -4.350000E+00  1.564528E-04
-4.000000E+00 -4.300000E+00  1.888062E-04
-4.000000E+00 -4.250000E+00  2.264499E-04
-4.000000E+00 -4.200000E+00  2.699427E-04
-4.000000E+00 -4.150000E+00  3.198438E-04
-4.000000E+00 -4.100000E+00  3.767017E-04
-4.000000E+00 -4.050000E+00  4.410420E-04
-4.000000E+00 -4.000000E+00  5.133549E-04
-4.000000E+00 -3.950000E+00  5.940825E-04
-4.000000E+00 -3.900000E+00  6.836068E-04
-4.000000E+00 -3.850000E+00  7.822380E-04
-4.000000E+00 -3.800000E+00  8.902052E-04
-4.000000E+00 -3.750000E+00  1.007648E-03
-4.000000E+00 -3.700000E+00  1.134610E-03
-4.000000E+00 -3.650000E+00  1.271038E-03
-4.000000E+00 -3.600000E+00  1.416777E-03
-4.000000E+00 -3.550000E+00  1.571576E-03
-4.000000E+00 -3.500000E+00  1.735090E-03
-4.000000E+00 -3.450000E+00  1.906885E-03
-4.000000E+00 -3.400000E+00  2.086452E-03
-4.000000E+00 -3.350000E+00  2.273211E-03
-4.000000E+00 -3.300000E+00  2.466526E-03
-4.000000E+00 -3.250000E+00  2.665718E-03
-4.000000E+00 -3.200000E+00  2.870072E-03
-4.000000E+00 -3.150000E+00  3.078855E-03
-4.000000E+00 -3.100000E+00  3.291327E-03
-4.000000E+00 -3.050000E+00  3.506747E-03
-4.000000E+00 -3.000000E+00  3.724391E-03
-4.000000E+00 -2.950000E+00  3.943555E-03
-4.000000E+00 -2.900000E+00  4.163563E-03
-4.000000E+00 -2.850000E+00  4.383776E-03
-4.000000E+00 -2.800000E+00  4.603596E-03
-4.000000E+00 -2.750000E+00  4.822466E-03
-4.000000E+00 -2.700000E+00  5.039878E-03
-4.000000E+00 -2.650000E+00  5.255370E-03
-4.000000E+00 -2.600000E+00  5.468526E-03
-4.000000E+00 -2.550000E+00  5.678981E-03
-4.000000E+00 -2.500000E+00  5.886411E-03
-4.000000E+00 -2.450000E+00  6.090539E-03
-4.000000E+00 -2.400000E+00  6.291127E-03
-4.000000E+00 -2.350000E+00  6.487979E-03
-4.000000E+00 -2.300000E+00  6.680932E-03
-4.000000E+00 -2.250000E+00  6.869858E-03
-4.000000E+00 -2.200000E+00  7.054657E-03
-4.000000E+00 -2.150000E+00  7.235259E-03
-4.000000E+00 -2.100000E+00  7.411616E-03
-4.000000E+00 -2.050000E+00  7.583701E-03
-4.000000E+00 -2.000000E+00  7.751505E-03
-4.000000E+00 -1.950000E+00  7.915037E-03
-4.000000E+00 -1.900000E+00  8.074316E-03
-4.000000E+00 -1.850000E+00  8.229374E-03
-4.000000E+00 -1.800000E+00  8.380250E-03
-4.000000E+00 -1.750000E+00  8.526992E-03
-4.000000E+00 -1.700000E+00  8.669650E-03
-4.000000E+00 -1.650000E+00  8.808278E-03
-4.000000E+00 -1.600000E+00  8.942932E-03
-4.000000E+00 -1.550000E+00  9.073667E-03
-4.000000E+00 -1.500000E+00  9.200539E-03
-4.000000E+00 -1.450000E+00  9.323601E-03
-4.000000E+00 -1.400000E+00  9.442902E-03
-4.000000E+00 -1.350000E+00  9.558489E-03
-4.000000E+00 -1.300000E+00  9.670403E-03
-4.000000E+00 -1.250000E+00  9.778681E-03
-4.000000E+00 -1.200000E+00  9.883355E-03
-4.000000E+00 -1.150000E+00  9.984452E-03
-4.000000E+00 -1.100000E+00  1.008199E-02
-4.000000E+00 -1.050000E+00  1.017599E-02
-4.000000E+00 -1.000000E+00  1.026644E-02
-4.000000E+00 -9.500000E-01  1.035337E-02
-4.000000E+00 -9.000000E-01  1.043676E-02
-4.000000E+00 -8.500000E-01  1.051659E-02
-4.000000E+00 -8.000000E-01  1.059287E-02
-4.000000E+00 -7.500000E-01  1.066555E-02
-4.000000E+00 -7.000000E-01  1.073462E-02
-4.000000E+00 -6.500000E-01  1.080003E-02
-4.000000E+00 -6.000000E-01  1.086176E-02
-4.000000E+00 -5.500000E-01  1.091976E-02
-4.000000E+00 -5.000000E-01  1.097397E-02
-4.000000E+00 -4.500000E-01  1.102435E-02
-4.000000E+00 -4.000000E-01  1.107086E-02
-4.000000E+00 -3.500000E-01  1.111342E-02
-4.000000E+00 -3.000000E-01  1.115200E-02
-4.000000E+00 -2.500000E-01  1.118653E-02
-4.000000E+00 -2.000000E-01  1.121697E-02
-4.000000E+00 -1.500000E-01  1.124327E-02
-4.000000E+00 -1.000000E-01  1.126539E-02
-4.000000E+00 -5.000000E-02  1.128330E-02
-4.000000E+00  0.000000E+00  1.129697E-02
-4.000000E+00  5.000000E-02  1.130638E-02
-4.000000E+00  1.000000E-01  1.131152E-02
-4.000000E+00  1.500000E-01  1.131238E-02
-4.000000E+00  2.000000E-01  1.130896E-02
-4.000000E+00  2.500000E-01  1.130126E-02
-4.000000E+00  3.000000E-01  1.128928E-02
-4.000000E+00  3.500000E-01  1.127301E-02
-4.000000E+00  4.000000E-01  1.125245E-02
-4.000000E+00  4.500000E-01  1.122758E-02
-4.000000E+00  5.000000E-01  1.119836E-02
-4.000000E+00  5.500000E-01  1.116474E-02
-4.000000E+00  6.000000E-01  1.112668E-02
-4.000000E+00  6.500000E-01  1.108409E-02
-4.000000E+00  7.000000E-01  1.103689E-02
-4.000000E+00  7.500000E-01  1.098499E-02
-4.000000E+00  8.000000E-01  1.092829E-02
-4.000000E+00  8.500000E-01  1.086668E-02
-4.000000E+00  9.000000E-01  1.080006E-02
-4.000000E+00  9.500000E-01  1.072834E-02
-4.000000E+00  1.000000E+00  1.065141E-02
-4.000000E+00  1.050000E+00  1.056921E-02
-4.000000E+00  1.100000E+00  1.048165E-02
-4.000000E+00  1.150000E+00  1.038868E-02
-4.000000E+00  1.200000E+00  1.029024E-02
-4.000000E+00  1.250000E+00  1.018631E-02
-4.000000E+00  1.300000E+00  1.007686E-02
-4.000000E+00  1.350000E+00  9.961856E-03
-4.000000E+00  1.400000E+00  9.841305E-03
-4.000000E+00  1.450000E+00  9.715198E-03
-4.000000E+00  1.500000E+00  9.583540E-03
-4.000000E+00  1.550000E+00  9.446336E-03
-4.000000E+00  1.600000E+00  9.303599E-03
-4.000000E+00  1.650000E+00  9.155345E-03
-4.000000E+00  1.700000E+00  9.001591E-03
-4.000000E+00  1.750000E+00  8.842363E-03
-4.000000E+00  1.800000E+00  8.677689E-03
-4.000000E+00  1.850000E+00  8.507605E-03
-4.000000E+00  1.900000E+00  8.332156E-03
-4.000000E+00  1.950000E+00  8.151397E-03
-4.000000E+00  2.000000E+00  7.965393E-03
-4.000000E+00  2.050000E+00  7.774228E-03
-4.000000E+00  2.100000E+00  7.578002E-03
-4.000000E+00  2.150000E+00  7.376836E-03
-4.000000E+00  2.200000E+00  7.170878E-03
-4.000000E+00  2.250000E+00  6.960301E-03
-4.000000E+00  2.300000E+00  6.745311E-03
-4.000000E+00  2.350000E+00  6.526147E-03
-4.000000E+00  2.400000E+00  6.303088E-03
-4.000000E+00  2.450000E+00  6.076455E-03
-4.000000E+00  2.500000E+00  5.846609E-03
-4.000000E+00  2.550000E+00  5.613962E-03
-4.000000E+00  2.600000E+00  5.378971E-03
-4.000000E+00  2.650000E+00  5.142143E-03
-4.000000E+00  2.700000E+00  4.904032E-03
-4.000000E+00  2.750000E+00  4.665242E-03
-4.000000E+00  2.800000E+00  4.426420E-03
-4.000000E+00  2.850000E+00  4.188255E-03
-4.000000E+00  2.900000E+00  3.951475E-03
-4.000000E+00  2.950000E+00  3.716835E-03
-4.000000E+00  3.000000E+00  3.485112E-03
-4.000000E+00  3.050000E+00  3.257099E-03
-4.000000E+00  3.100000E+00  3.033589E-03
-4.000000E+00  3.150000E+00  2.815366E-03
-4.000000E+00  3.200000E+00  2.603193E-03
-4.000000E+00  3.250000E+00  2.397801E-03
-4.000000E+00  3.300000E+00  2.199872E-03
-4.000000E+00  3.350000E+00  2.010032E-03
-4.000000E+00  3.400000E+00  1.828836E-03
-4.000000E+00  3.450000E+00  1.656758E-03
-4.000000E+00  3.500000E+00  1.494186E-03
-4.000000E+00  3.550000E+00  1.341411E-03
-4.000000E+00  3.600000E+00  1.198624E-03
-4.000000E+00  3.650000E+00  1.065917E-03
-4.000000E+00  3.700000E+00  9.432806E-04
-4.000000E+00  3.750000E+00  8.306063E-04
-4.000000E+00  3.800000E+00  7.276950E-04
-4.000000E+00  3.850000E+00  6.342622E-04
-4.000000E+00  3.900000E+00  5.499483E-04
-4.000000E+00  3.950000E+00  4.743287E-04
-4.000000E+00  4.000000E+00  4.069253E-04
-4.000000E+00  4.050000E+00  3.472193E-04
-4.000000E+00  4.100000E+00  2.946628E-04
-4.000000E+00  4.150000E+00  2.486908E-04
-4.000000E+00  4.200000E+00  2.087323E-04
-4.000000E+00  4.250000E+00  1.742209E-04
-4.000000E+00  4.300000E+00  1.446032E-04
-4.000000E+00  4.350000E+00  1.193469E-04
-4.000000E+00  4.400000E+00  9.794673E-05
-4.000000E+00  4.450000E+00  7.992919E-05
-4.000000E+00  4.500000E+00  6.485602E-05
-4.000000E+00  4.550000E+00  5.232609E-05
-4.000000E+00  4.600000E+00  4.197630E-05
-4.000000E+00  4.650000E+00  3.348140E-05
-4.000000E+00  4.700000E+00  2.655298E-05
-4.000000E+00  4.750000E+00  2.093777E-05
-4.000000E+00  4.800000E+00  1.641547E-05
-4.000000E+00  4.850000E+00  1.279619E-05
-4.000000E+00  4.900000E+00  9.917732E-06
-4.000000E+00  4.950000E+00  7.642734E-06
-4.000000E+00  5.000000E+00  5.855866E-06
-4.000000E+00  5.050000E+00  4.461099E-06
-4.000000E+00  5.100000E+00  3.379125E-06
-4.000000E+00  5.150000E+00  2.544970E-06
-4.000000E+00  5.200000E+00  1.905826E-06
-4.000000E+00  5.250000E+00  1.419100E-06
-4.000000E+00  5.300000E+00  1.050705E-06
-4.000000E+00  5.350000E+00  7.735640E-07
-4.000000E+00  5.400000E+00  5.663306E-07
-4.000000E+00  5.450000E+00  4.122993E-07
-4.000000E+00  5.500000E+00  2.984919E-07
-4.000000E+00  5.550000E+00  2.148984E-07
-4.000000E+00  5.600000E+00  1.538537E-07
-4.000000E+00  5.650000E+00  1.095294E-07
-4.000000E+00  5.700000E+00  7.752554E-08
-4.000000E+00  5.750000E+00  5.454308E-08
-4.000000E+00  5.800000E+00  3.812597E-08
-4.000000E+00  5.850000E+00  2.645823E-08
-4.000000E+00  5.900000E+00  1.820639E-08
-4.000000E+00  5.950000E+00  1.239798E-08
-4.000000E+00  6.000000E+00  8.328691E-09
-4.000000E+00  6.050000E+00  5.491961E-09
-4.000000E+00  6.100000E+00  3.526100E-09
-4.000000E+00  6.150000E+00  2.174893E-09
-4.000000E+00  6.200000E+00  1.258571E-09
-4.000000E+00  6.250000E+00  6.527038E-10
-4.000000E+00  6.300000E+00  2.731535E-10
-4.000000E+00  6.350000E+00  6.577987E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  8.507824E-11
-3.950000E+00 -6.300000E+00  3.546388E-10
-3.950000E+00 -6.250000E+00  8.526125E-10
-3.950000E+00 -6.200000E+00  1.657466E-09
-3.950000E+00 -6.150000E+00  2.892399E-09
-3.950000E+00 -6.100000E+00  4.741615E-09
-3.950000E+00 -6.050000E+00  7.474173E-09
-3.950000E+00 -6.000000E+00  1.147771E-08
-3.950000E+00 -5.950000E+00  1.730517E-08
-3.950000E+00 -5.900000E+00  2.573863E-08
-3.950000E+00 -5.850000E+00  3.787566E-08
-3.950000E+00 -5.800000E+00  5.524493E-08
-3.950000E+00 -5.750000E+00  7.995943E-08
-3.950000E+00 -5.700000E+00  1.149179E-07
-3.950000E+00 -5.650000E+00  1.640670E-07
-3.950000E+00 -5.600000E+00  2.327385E-07
-3.950000E+00 -5.550000E+00  3.280804E-07
-3.950000E+00 -5.500000E+00  4.596007E-07
-3.950000E+00 -5.450000E+00  6.398465E-07
-3.950000E+00 -5.400000E+00  8.852437E-07
-3.950000E+00 -5.350000E+00  1.217122E-06
-3.950000E+00 -5.300000E+00  1.662951E-06
-3.950000E+00 -5.250000E+00  2.257816E-06
-3.950000E+00 -5.200000E+00  3.046150E-06
-3.950000E+00 -5.150000E+00  4.083741E-06
-3.950000E+00 -5.100000E+00  5.440024E-06
-3.950000E+00 -5.050000E+00  7.200653E-06
-3.950000E+00 -5.000000E+00  9.470332E-06
-3.950000E+00 -4.950000E+00  1.237587E-05
-3.950000E+00 -4.900000E+00  1.606938E-05
-3.950000E+00 -4.850000E+00  2.073162E-05
-3.950000E+00 -4.800000E+00  2.657516E-05
-3.950000E+00 -4.750000E+00  3.384753E-05
-3.950000E+00 -4.700000E+00  4.283387E-05
-3.950000E+00 -4.650000E+00  5.385910E-05
-3.950000E+00 -4.600000E+00  6.728934E-05
-3.950000E+00 -4.550000E+00  8.353230E-05
-3.950000E+00 -4.500000E+00  1.030365E-04
-3.950000E+00 -4.450000E+00  1.262889E-04
-3.950000E+00 -4.400000E+00  1.538115E-04
-3.950000E+00 -4.350000E+00  1.861554E-04
-3.950000E+00 -4.300000E+00  2.238940E-04
-3.950000E+00 -4.250000E+00  2.676139E-04
-3.950000E+00 -4.200000E+00  3.179041E-04
-3.950000E+00 -4.150000E+00  3.753450E-04
-3.950000E+00 -4.100000E+00  4.404946E-04
-3.950000E+00 -4.050000E+00  5.138755E-04
-3.950000E+00 -4.000000E+00  5.959611E-04
-3.950000E+00 -3.950000E+00  6.871626E-04
-3.950000E+00 -3.900000E+00  7.878161E-04
-3.950000E+00 -3.850000E+00  8.981722E-04
-3.950000E+00 -3.800000E+00  1.018387E-03
-3.950000E+00 -3.750000E+00  1.148516E-03
-3.950000E+00 -3.700000E+00  1.288508E-03
-3.950000E+00 -3.650000E+00  1.438206E-03
-3.950000E+00 -3.600000E+00  1.597350E-03
-3.950000E+00 -3.550000E+00  1.765578E-03
-3.950000E+00 -3.500000E+00  1.942434E-03
-3.950000E+00 -3.450000E+00  2.127382E-03
-3.950000E+00 -3.400000E+00  2.319807E-03
-3.950000E+00 -3.350000E+00  2.519039E-03
-3.950000E+00 -3.300000E+00  2.724355E-03
-3.950000E+00 -3.250000E+00  2.935003E-03
-3.950000E+00 -3.200000E+00  3.150205E-03
-3.950000E+00 -3.150000E+00  3.369179E-03
-3.950000E+00 -3.100000E+00  3.591145E-03
-3.950000E+00 -3.050000E+00  3.815337E-03
-3.950000E+00 -3.000000E+00  4.041014E-03
-3.950000E+00 -2.950000E+00  4.267469E-03
-3.950000E+00 -2.900000E+00  4.494031E-03
-3.950000E+00 -2.850000E+00  4.720074E-03
-3.950000E+00 -2.800000E+00  4.945018E-03
-3.950000E+00 -2.750000E+00  5.168336E-03
-3.950000E+00 -2.700000E+00  5.389548E-03
-3.950000E+00 -2.650000E+00  5.608227E-03
-3.950000E+00 -2.600000E+00  5.823997E-03
-3.950000E+00 -2.550000E+00  6.036527E-03
-3.950000E+00 -2.500000E+00  6.245537E-03
-3.950000E+00 -2.450000E+00  6.450787E-03
-3.950000E+00 -2.400000E+00  6.652081E-03
-3.950000E+00 -2.350000E+00  6.849259E-03
-3.950000E+00 -2.300000E+00  7.042197E-03
-3.950000E+00 -2.250000E+00  7.230801E-03
-3.950000E+00 -2.200000E+00  7.415006E-03
-3.950000E+00 -2.150000E+00  7.594774E-03
-3.950000E+00 -2.100000E+00  7.770086E-03
-3.950000E+00 -2.050000E+00  7.940942E-03
-3.950000E+00 -2.000000E+00  8.107362E-03
-3.950000E+00 -1.950000E+00  8.269376E-03
-3.950000E+00 -1.900000E+00  8.427026E-03
-3.950000E+00 -1.850000E+00  8.580364E-03
-3.950000E+00 -1.800000E+00  8.729448E-03
-3.950000E+00 -1.750000E+00  8.874340E-03
-3.950000E+00 -1.700000E+00  9.015106E-03
-3.950000E+00 -1.650000E+00  9.151813E-03
-3.950000E+00 -1.600000E+00  9.284530E-03
-3.950000E+00 -1.550000E+00  9.413322E-03
-3.950000E+00 -1.500000E+00  9.538253E-03
-3.950000E+00 -1.450000E+00  9.659384E-03
-3.950000E+00 -1.400000E+00  9.776772E-03
-3.950000E+00 -1.350000E+00  9.890468E-03
-3.950000E+00 -1.300000E+00  1.000052E-02
-3.950000E+00 -1.250000E+00  1.010697E-02
-3.950000E+00 -1.200000E+00  1.020984E-02
-3.950000E+00 -1.150000E+00  1.030918E-02
-3.950000E+00 -1.100000E+00  1.040499E-02
-3.950000E+00 -1.050000E+00  1.049731E-02
-3.950000E+00 -1.000000E+00  1.058612E-02
-3.950000E+00 -9.500000E-01  1.067144E-02
-3.950000E+00 -9.000000E-01  1.075325E-02
-3.950000E+00 -8.500000E-01  1.083156E-02
-3.950000E+00 -8.000000E-01  1.090633E-02
-3.950000E+00 -7.500000E-01  1.097754E-02
-3.950000E+00 -7.000000E-01  1.104516E-02
-3.950000E+00 -6.500000E-01  1.110915E-02
-3.950000E+00 -6.000000E-01  1.116947E-02
-3.950000E+00 -5.500000E-01  1.122608E-02
-3.950000E+00 -5.000000E-01  1.127891E-02
-3.950000E+00 -4.500000E-01  1.132792E-02
-3.950000E+00 -4.000000E-01  1.137304E-02
-3.950000E+00 -3.500000E-01  1.141423E-02
-3.950000E+00 -3.000000E-01  1.145142E-02
-3.950000E+00 -2.500000E-01  1.148456E-02
-3.950000E+00 -2.000000E-01  1.151360E-02
-3.950000E+00 -1.500000E-01  1.153849E-02
-3.950000E+00 -1.000000E-01  1.155922E-02
-3.950000E+00 -5.000000E-02  1.157574E-02
-3.950000E+00  0.000000E+00  1.158806E-02
-3.950000E+00  5.000000E-02  1.159616E-02
-3.950000E+00  1.000000E-01  1.160006E-02
-3.950000E+00  1.500000E-01  1.159978E-02
-3.950000E+00  2.000000E-01  1.159533E-02
-3.950000E+00  2.500000E-01  1.158676E-02
-3.950000E+00  3.000000E-01  1.157409E-02
-3.950000E+00  3.500000E-01  1.155734E-02
-3.950000E+00  4.000000E-01  1.153653E-02
-3.950000E+00  4.500000E-01  1.151165E-02
-3.950000E+00  5.000000E-01  1.148269E-02
-3.950000E+00  5.500000E-01  1.144961E-02
-3.950000E+00  6.000000E-01  1.141234E-02
-3.950000E+00  6.500000E-01  1.137080E-02
-3.950000E+00  7.000000E-01  1.132489E-02
-3.950000E+00  7.500000E-01  1.127448E-02
-3.950000E+00  8.000000E-01  1.121946E-02
-3.950000E+00  8.500000E-01  1.115968E-02
-3.950000E+00  9.000000E-01  1.109502E-02
-3.950000E+00  9.500000E-01  1.102534E-02
-3.950000E+00  1.000000E+00  1.095051E-02
-3.950000E+00  1.050000E+00  1.087044E-02
-3.950000E+00  1.100000E+00  1.078504E-02
-3.950000E+00  1.150000E+00  1.069421E-02
-3.950000E+00  1.200000E+00  1.059791E-02
-3.950000E+00  1.250000E+00  1.049609E-02
-3.950000E+00  1.300000E+00  1.038871E-02
-3.950000E+00  1.350000E+00  1.027576E-02
-3.950000E+00  1.400000E+00  1.015723E-02
-3.950000E+00  1.450000E+00  1.003311E-02
-3.950000E+00  1.500000E+00  9.903409E-03
-3.950000E+00  1.550000E+00  9.768141E-03
-3.950000E+00  1.600000E+00  9.627316E-03
-3.950000E+00  1.650000E+00  9.480951E-03
-3.950000E+00  1.700000E+00  9.329063E-03
-3.950000E+00  1.750000E+00  9.171674E-03
-3.950000E+00  1.800000E+00  9.008807E-03
-3.950000E+00  1.850000E+00  8.840490E-03
-3.950000E+00  1.900000E+00  8.666756E-03
-3.950000E+00  1.950000E+00  8.487646E-03
-3.950000E+00  2.000000E+00  8.303211E-03
-3.950000E+00  2.050000E+00  8.113512E-03
-3.950000E+00  2.100000E+00  7.918625E-03
-3.950000E+00  2.150000E+00  7.718646E-03
-3.950000E+00  2.200000E+00  7.513689E-03
-3.950000E+00  2.250000E+00  7.303894E-03
-3.950000E+00  2.300000E+00  7.089430E-03
-3.950000E+00  2.350000E+00  6.870494E-03
-3.950000E+00  2.400000E+00  6.647323E-03
-3.950000E+00  2.450000E+00  6.420190E-03
-3.950000E+00  2.500000E+00  6.189411E-03
-3.950000E+00  2.550000E+00  5.955346E-03
-3.950000E+00  2.600000E+00  5.718406E-03
-3.950000E+00  2.650000E+00  5.479048E-03
-3.950000E+00  2.700000E+00  5.237781E-03
-3.950000E+00  2.750000E+00  4.995166E-03
-3.950000E+00  2.800000E+00  4.751811E-03
-3.950000E+00  2.850000E+00  4.508375E-03
-3.950000E+00  2.900000E+00  4.265557E-03
-3.950000E+00  2.950000E+00  4.024100E-03
-3.950000E+00  3.000000E+00  3.784774E-03
-3.950000E+00  3.050000E+00  3.548377E-03
-3.950000E+00  3.100000E+00  3.315720E-03
-3.950000E+00  3.150000E+00  3.087619E-03
-3.950000E+00  3.200000E+00  2.864882E-03
-3.950000E+00  3.250000E+00  2.648297E-03
-3.950000E+00  3.300000E+00  2.438616E-03
-3.950000E+00  3.350000E+00  2.236548E-03
-3.950000E+00  3.400000E+00  2.042740E-03
-3.950000E+00  3.450000E+00  1.857768E-03
-3.950000E+00  3.500000E+00  1.682125E-03
-3.950000E+00  3.550000E+00  1.516215E-03
-3.950000E+00  3.600000E+00  1.360341E-03
-3.950000E+00  3.650000E+00  1.214705E-03
-3.950000E+00  3.700000E+00  1.079404E-03
-3.950000E+00  3.750000E+00  9.544274E-04
-3.950000E+00  3.800000E+00  8.396672E-04
-3.950000E+00  3.850000E+00  7.349175E-04
-3.950000E+00  3.900000E+00  6.398847E-04
-3.950000E+00  3.950000E+00  5.541968E-04
-3.950000E+00  4.000000E+00  4.774145E-04
-3.950000E+00  4.050000E+00  4.090434E-04
-3.950000E+00  4.100000E+00  3.485466E-04
-3.950000E+00  4.150000E+00  2.953574E-04
-3.950000E+00  4.200000E+00  2.488920E-04
-3.950000E+00  4.250000E+00  2.085607E-04
-3.950000E+00  4.300000E+00  1.737791E-04
-3.950000E+00  4.350000E+00  1.439767E-04
-3.950000E+00  4.400000E+00  1.186057E-04
-3.950000E+00  4.450000E+00  9.714654E-05
-3.950000E+00  4.500000E+00  7.911322E-05
-3.950000E+00  4.550000E+00  6.405657E-05
-3.950000E+00  4.600000E+00  5.156623E-05
-3.950000E+00  4.650000E+00  4.127142E-05
-3.950000E+00  4.700000E+00  3.284067E-05
-3.950000E+00  4.750000E+00  2.598067E-05
-3.950000E+00  4.800000E+00  2.043443E-05
-3.950000E+00  4.850000E+00  1.597893E-05
-3.950000E+00  4.900000E+00  1.242241E-05
-3.950000E+00  4.950000E+00  9.601456E-06
-3.950000E+00  5.000000E+00  7.378084E-06
-3.950000E+00  5.050000E+00  5.636737E-06
-3.950000E+00  5.100000E+00  4.281476E-06
-3.950000E+00  5.150000E+00  3.233297E-06
-3.950000E+00  5.200000E+00  2.427673E-06
-3.950000E+00  5.250000E+00  1.812319E-06
-3.950000E+00  5.300000E+00  1.345203E-06
-3.950000E+00  5.350000E+00  9.927948E-07
-3.950000E+00  5.400000E+00  7.285510E-07
-3.950000E+00  5.450000E+00  5.316171E-07
-3.950000E+00  5.500000E+00  3.857305E-07
-3.950000E+00  5.550000E+00  2.783023E-07
-3.950000E+00  5.600000E+00  1.996588E-07
-3.950000E+00  5.650000E+00  1.424198E-07
-3.950000E+00  5.700000E+00  1.009953E-07
-3.950000E+00  5.750000E+00  7.118146E-08
-3.950000E+00  5.800000E+00  4.983877E-08
-3.950000E+00  5.850000E+00  3.463932E-08
-3.950000E+00  5.900000E+00  2.386886E-08
-3.950000E+00  5.950000E+00  1.627384E-08
-3.950000E+00  6.000000E+00  1.094397E-08
-3.950000E+00  6.050000E+00  7.222887E-09
-3.950000E+00  6.100000E+00  4.640763E-09
-3.950000E+00  6.150000E+00  2.864007E-09
-3.950000E+00  6.200000E+00  1.658030E-09
-3.950000E+00  6.250000E+00  8.601106E-10
-3.950000E+00  6.300000E+00  3.600177E-10
-3.950000E+00  6.350000E+00  8.670684E-11
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  1.090368E-10
-3.900000E+00 -6.300000E+00  4.544456E-10
-3.900000E+00 -6.250000E+00  1.092305E-09
-3.900000E+00 -6.200000E+00  2.122672E-09
-3.900000E+00 -6.150000E+00  3.702423E-09
-3.900000E+00 -6.100000E+00  6.065721E-09
-3.900000E+00 -6.050000E+00  9.553972E-09
-3.900000E+00 -6.000000E+00  1.465807E-08
-3.900000E+00 -5.950000E+00  2.207680E-08
-3.900000E+00 -5.900000E+00  3.279639E-08
-3.900000E+00 -5.850000E+00  4.819786E-08
-3.900000E+00 -5.800000E+00  7.020015E-08
-3.900000E+00 -5.750000E+00  1.014495E-07
-3.900000E+00 -5.700000E+00  1.455672E-07
-3.900000E+00 -5.650000E+00  2.074708E-07
-3.900000E+00 -5.600000E+00  2.937866E-07
-3.900000E+00 -5.550000E+00  4.133734E-07
-3.900000E+00 -5.500000E+00  5.779810E-07
-3.900000E+00 -5.450000E+00  8.030689E-07
-3.900000E+00 -5.400000E+00  1.108813E-06
-3.900000E+00 -5.350000E+00  1.521327E-06
-3.900000E+00 -5.300000E+00  2.074129E-06
-3.900000E+00 -5.250000E+00  2.809879E-06
-3.900000E+00 -5.200000E+00  3.782401E-06
-3.900000E+00 -5.150000E+00  5.059013E-06
-3.900000E+00 -5.100000E+00  6.723161E-06
-3.900000E+00 -5.050000E+00  8.877339E-06
-3.900000E+00 -5.000000E+00  1.164627E-05
-3.900000E+00 -4.950000E+00  1.518030E-05
-3.900000E+00 -4.900000E+00  1.965888E-05
-3.900000E+00 -4.850000E+00  2.529407E-05
-3.900000E+00 -4.800000E+00  3.233391E-05
-3.900000E+00 -4.750000E+00  4.106546E-05
-3.900000E+00 -4.700000E+00  5.181731E-05
-3.900000E+00 -4.650000E+00  6.496133E-05
-3.900000E+00 -4.600000E+00  8.091348E-05
-3.900000E+00 -4.550000E+00  1.001333E-04
-3.900000E+00 -4.500000E+00  1.231221E-04
-3.900000E+00 -4.450000E+00  1.504192E-04
-3.900000E+00 -4.400000E+00  1.825966E-04
-3.900000E+00 -4.350000E+00  2.202518E-04
-3.900000E+00 -4.300000E+00  2.639987E-04
-3.900000E+00 -4.250000E+00  3.144566E-04
-3.900000E+00 -4.200000E+00  3.722376E-04
-3.900000E+00 -4.150000E+00  4.379333E-04
-3.900000E+00 -4.100000E+00  5.121003E-04
-3.900000E+00 -4.050000E+00  5.952454E-04
-3.900000E+00 -4.000000E+00  6.878114E-04
-3.900000E+00 -3.950000E+00  7.901631E-04
-3.900000E+00 -3.900000E+00  9.025762E-04
-3.900000E+00 -3.850000E+00  1.025227E-03
-3.900000E+00 -3.800000E+00  1.158183E-03
-3.900000E+00 -3.750000E+00  1.301402E-03
-3.900000E+00 -3.700000E+00  1.454729E-03
-3.900000E+00 -3.650000E+00  1.617895E-03
-3.900000E+00 -3.600000E+00  1.790526E-03
-3.900000E+00 -3.550000E+00  1.972145E-03
-3.900000E+00 -3.500000E+00  2.162189E-03
-3.900000E+00 -3.450000E+00  2.360014E-03
-3.900000E+00 -3.400000E+00  2.564911E-03
-3.900000E+00 -3.350000E+00  2.776120E-03
-3.900000E+00 -3.300000E+00  2.992847E-03
-3.900000E+00 -3.250000E+00  3.214272E-03
-3.900000E+00 -3.200000E+00  3.439570E-03
-3.900000E+00 -3.150000E+00  3.667919E-03
-3.900000E+00 -3.100000E+00  3.898515E-03
-3.900000E+00 -3.050000E+00  4.130579E-03
-3.900000E+00 -3.000000E+00  4.363367E-03
-3.900000E+00 -2.950000E+00  4.596178E-03
-3.900000E+00 -2.900000E+00  4.828358E-03
-3.900000E+00 -2.850000E+00  5.059304E-03
-3.900000E+00 -2.800000E+00  5.288465E-03
-3.900000E+00 -2.750000E+00  5.515348E-03
-3.900000E+00 -2.700000E+00  5.739510E-03
-3.900000E+00 -2.650000E+00  5.960563E-03
-3.900000E+00 -2.600000E+00  6.178173E-03
-3.900000E+00 -2.550000E+00  6.392050E-03
-3.900000E+00 -2.500000E+00  6.601956E-03
-3.900000E+00 -2.450000E+00  6.807692E-03
-3.900000E+00 -2.400000E+00  7.009100E-03
-3.900000E+00 -2.350000E+00  7.206060E-03
-3.900000E+00 -2.300000E+00  7.398483E-03
-3.900000E+00 -2.250000E+00  7.586309E-03
-3.900000E+00 -2.200000E+00  7.769508E-03
-3.900000E+00 -2.150000E+00  7.948067E-03
-3.900000E+00 -2.100000E+00  8.121998E-03
-3.900000E+00 -2.050000E+00  8.291328E-03
-3.900000E+00 -2.000000E+00  8.456097E-03
-3.900000E+00 -1.950000E+00  8.616359E-03
-3.900000E+00 -1.900000E+00  8.772175E-03
-3.900000E+00 -1.850000E+00  8.923613E-03
-3.900000E+00 -1.800000E+00  9.070749E-03
-3.900000E+00 -1.750000E+00  9.213659E-03
-3.900000E+00 -1.700000E+00  9.352421E-03
-3.900000E+00 -1.650000E+00  9.487115E-03
-3.900000E+00 -1.600000E+00  9.617817E-03
-3.900000E+00 -1.550000E+00  9.744602E-03
-3.900000E+00 -1.500000E+00  9.867542E-03
-3.900000E+00 -1.450000E+00  9.986703E-03
-3.900000E+00 -1.400000E+00  1.010215E-02
-3.900000E+00 -1.350000E+00  1.021393E-02
-3.900000E+00 -1.300000E+00  1.032210E-02
-3.900000E+00 -1.250000E+00  1.042671E-02
-3.900000E+00 -1.200000E+00  1.052778E-02
-3.900000E+00 -1.150000E+00  1.062535E-02
-3.900000E+00 -1.100000E+00  1.071943E-02
-3.900000E+00 -1.050000E+00  1.081005E-02
-3.900000E+00 -1.000000E+00  1.089721E-02
-3.900000E+00 -9.500000E-01  1.098091E-02
-3.900000E+00 -9.000000E-01  1.106113E-02
-3.900000E+00 -8.500000E-01  1.113787E-02
-3.900000E+00 -8.000000E-01  1.121111E-02
-3.900000E+00 -7.500000E-01  1.128080E-02
-3.900000E+00 -7.000000E-01  1.134692E-02
-3.900000E+00 -6.500000E-01  1.140942E-02
-3.900000E+00 -6.000000E-01  1.146824E-02
-3.900000E+00 -5.500000E-01  1.152335E-02
-3.900000E+00 -5.000000E-01  1.157468E-02
-3.900000E+00 -4.500000E-01  1.162215E-02
-3.900000E+00 -4.000000E-01  1.166573E-02
-3.900000E+00 -3.500000E-01  1.170533E-02
-3.900000E+00 -3.000000E-01  1.174090E-02
-3.900000E+00 -2.500000E-01  1.177238E-02
-3.900000E+00 -2.000000E-01  1.179972E-02
-3.900000E+00 -1.500000E-01  1.182289E-02
-3.900000E+00 -1.000000E-01  1.184185E-02
-3.900000E+00 -5.000000E-02  1.185661E-02
-3.900000E+00  0.000000E+00  1.186716E-02
-3.900000E+00  5.000000E-02  1.187353E-02
-3.900000E+00  1.000000E-01  1.187575E-02
-3.900000E+00  1.500000E-01  1.187389E-02
-3.900000E+00  2.000000E-01  1.186800E-02
-3.900000E+00  2.500000E-01  1.185817E-02
-3.900000E+00  3.000000E-01  1.184445E-02
-3.900000E+00  3.500000E-01  1.182693E-02
-3.900000E+00  4.000000E-01  1.180563E-02
-3.900000E+00  4.500000E-01  1.178059E-02
-3.900000E+00  5.000000E-01  1.175182E-02
-3.900000E+00  5.500000E-01  1.171927E-02
-3.900000E+00  6.000000E-01  1.168289E-02
-3.900000E+00  6.500000E-01  1.164257E-02
-3.900000E+00  7.000000E-01  1.159818E-02
-3.900000E+00  7.500000E-01  1.154958E-02
-3.900000E+00  8.000000E-01  1.149659E-02
-3.900000E+00  8.500000E-01  1.143903E-02
-3.900000E+00  9.000000E-01  1.137673E-02
-3.900000E+00  9.500000E-01  1.130951E-02
-3.900000E+00  1.000000E+00  1.123722E-02
-3.900000E+00  1.050000E+00  1.115970E-02
-3.900000E+00  1.100000E+00  1.107685E-02
-3.900000E+00  1.150000E+00  1.098854E-02
-3.900000E+00  1.200000E+00  1.089473E-02
-3.900000E+00  1.250000E+00  1.079533E-02
-3.900000E+00  1.300000E+00  1.069033E-02
-3.900000E+00  1.350000E+00  1.057969E-02
-3.900000E+00  1.400000E+00  1.046342E-02
-3.900000E+00  1.450000E+00  1.034151E-02
-3.900000E+00  1.500000E+00  1.021397E-02
-3.900000E+00  1.550000E+00  1.008083E-02
-3.900000E+00  1.600000E+00  9.942103E-03
-3.900000E+00  1.650000E+00  9.797805E-03
-3.900000E+00  1.700000E+00  9.647959E-03
-3.900000E+00  1.750000E+00  9.492588E-03
-3.900000E+00  1.800000E+00  9.331715E-03
-3.900000E+00  1.850000E+00  9.165364E-03
-3.900000E+00  1.900000E+00  8.993562E-03
-3.900000E+00  1.950000E+00  8.816340E-03
-3.900000E+00  2.000000E+00  8.633734E-03
-3.900000E+00  2.050000E+00  8.445792E-03
-3.900000E+00  2.100000E+00  8.252569E-03
-3.900000E+00  2.150000E+00  8.054135E-03
-3.900000E+00  2.200000E+00  7.850580E-03
-3.900000E+00  2.250000E+00  7.642012E-03
-3.900000E+00  2.300000E+00  7.428565E-03
-3.900000E+00  2.350000E+00  7.210398E-03
-3.900000E+00  2.400000E+00  6.987707E-03
-3.900000E+00  2.450000E+00  6.760719E-03
-3.900000E+00  2.500000E+00  6.529705E-03
-3.900000E+00  2.550000E+00  6.294975E-03
-3.900000E+00  2.600000E+00  6.056889E-03
-3.900000E+00  2.650000E+00  5.815854E-03
-3.900000E+00  2.700000E+00  5.572330E-03
-3.900000E+00  2.750000E+00  5.326826E-03
-3.900000E+00  2.800000E+00  5.079909E-03
-3.900000E+00  2.850000E+00  4.832194E-03
-3.900000E+00  2.900000E+00  4.584347E-03
-3.900000E+00  2.950000E+00  4.337081E-03
-3.900000E+00  3.000000E+00  4.091151E-03
-3.900000E+00  3.050000E+00  3.847345E-03
-3.900000E+00  3.100000E+00  3.606479E-03
-3.900000E+00  3.150000E+00  3.369384E-03
-3.900000E+00  3.200000E+00  3.136899E-03
-3.900000E+00  3.250000E+00  2.909854E-03
-3.900000E+00  3.300000E+00  2.689061E-03
-3.900000E+00  3.350000E+00  2.475299E-03
-3.900000E+00  3.400000E+00  2.269297E-03
-3.900000E+00  3.450000E+00  2.071727E-03
-3.900000E+00  3.500000E+00  1.883185E-03
-3.900000E+00  3.550000E+00  1.704183E-03
-3.900000E+00  3.600000E+00  1.535140E-03
-3.900000E+00  3.650000E+00  1.376371E-03
-3.900000E+00  3.700000E+00  1.228087E-03
-3.900000E+00  3.750000E+00  1.090389E-03
-3.900000E+00  3.800000E+00  9.632693E-04
-3.900000E+00  3.850000E+00  8.466145E-04
-3.900000E+00  3.900000E+00  7.402124E-04
-3.900000E+00  3.950000E+00  6.437593E-04
-3.900000E+00  4.000000E+00  5.568699E-04
-3.900000E+00  4.050000E+00  4.790895E-04
-3.900000E+00  4.100000E+00  4.099062E-04
-3.900000E+00  4.150000E+00  3.487646E-04
-3.900000E+00  4.200000E+00  2.950788E-04
-3.900000E+00  4.250000E+00  2.482456E-04
-3.900000E+00  4.300000E+00  2.076565E-04
-3.900000E+00  4.350000E+00  1.727088E-04
-3.900000E+00  4.400000E+00  1.428156E-04
-3.900000E+00  4.450000E+00  1.174132E-04
-3.900000E+00  4.500000E+00  9.596860E-05
-3.900000E+00  4.550000E+00  7.798377E-05
-3.900000E+00  4.600000E+00  6.299926E-05
-3.900000E+00  4.650000E+00  5.059615E-05
-3.900000E+00  4.700000E+00  4.039673E-05
-3.900000E+00  4.750000E+00  3.206407E-05
-3.900000E+00  4.800000E+00  2.530072E-05
-3.900000E+00  4.850000E+00  1.984668E-05
-3.900000E+00  4.900000E+00  1.547688E-05
-3.900000E+00  4.950000E+00  1.199833E-05
-3.900000E+00  5.000000E+00  9.247022E-06
-3.900000E+00  5.050000E+00  7.084832E-06
-3.900000E+00  5.100000E+00  5.396446E-06
-3.900000E+00  5.150000E+00  4.086411E-06
-3.900000E+00  5.200000E+00  3.076371E-06
-3.900000E+00  5.250000E+00  2.302530E-06
-3.900000E+00  5.300000E+00  1.713369E-06
-3.900000E+00  5.350000E+00  1.267608E-06
-3.900000E+00  5.400000E+00  9.324333E-07
-3.900000E+00  5.450000E+00  6.819589E-07
-3.900000E+00  5.500000E+00  4.959212E-07
-3.900000E+00  5.550000E+00  3.585762E-07
-3.900000E+00  5.600000E+00  2.577824E-07
-3.900000E+00  5.650000E+00  1.842455E-07
-3.900000E+00  5.700000E+00  1.309023E-07
-3.900000E+00  5.750000E+00  9.242420E-08
-3.900000E+00  5.800000E+00  6.481977E-08
-3.900000E+00  5.850000E+00  4.512049E-08
-3.900000E+00  5.900000E+00  3.113421E-08
-3.900000E+00  5.950000E+00  2.125349E-08
-3.900000E+00  6.000000E+00  1.430797E-08
-3.900000E+00  6.050000E+00  9.451543E-09
-3.900000E+00  6.100000E+00  6.077114E-09
-3.900000E+00  6.150000E+00  3.752568E-09
-3.900000E+00  6.200000E+00  2.173351E-09
-3.900000E+00  6.250000E+00  1.127768E-09
-3.900000E+00  6.300000E+00  4.721413E-10
-3.900000E+00  6.350000E+00  1.137227E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.390996E-10
-3.850000E+00 -6.300000E+00  5.796608E-10
-3.850000E+00 -6.250000E+00  1.392931E-09
-3.850000E+00 -6.200000E+00  2.705897E-09
-3.850000E+00 -6.150000E+00  4.717373E-09
-3.850000E+00 -6.100000E+00  7.723622E-09
-3.850000E+00 -6.050000E+00  1.215579E-08
-3.850000E+00 -6.000000E+00  1.863257E-08
-3.850000E+00 -5.950000E+00  2.803281E-08
-3.850000E+00 -5.900000E+00  4.159423E-08
-3.850000E+00 -5.850000E+00  6.104604E-08
-3.850000E+00 -5.800000E+00  8.878544E-08
-3.850000E+00 -5.750000E+00  1.281101E-07
-3.850000E+00 -5.700000E+00  1.835217E-07
-3.850000E+00 -5.650000E+00  2.611172E-07
-3.850000E+00 -5.600000E+00  3.690901E-07
-3.850000E+00 -5.550000E+00  5.183636E-07
-3.850000E+00 -5.500000E+00  7.233836E-07
-3.850000E+00 -5.450000E+00  1.003099E-06
-3.850000E+00 -5.400000E+00  1.382161E-06
-3.850000E+00 -5.350000E+00  1.892371E-06
-3.850000E+00 -5.300000E+00  2.574408E-06
-3.850000E+00 -5.250000E+00  3.479852E-06
-3.850000E+00 -5.200000E+00  4.673542E-06
-3.850000E+00 -5.150000E+00  6.236246E-06
-3.850000E+00 -5.100000E+00  8.267661E-06
-3.850000E+00 -5.050000E+00  1.088971E-05
-3.850000E+00 -5.000000E+00  1.425005E-05
-3.850000E+00 -4.950000E+00  1.852583E-05
-3.850000E+00 -4.900000E+00  2.392735E-05
-3.850000E+00 -4.850000E+00  3.070179E-05
-3.850000E+00 -4.800000E+00  3.913657E-05
-3.850000E+00 -4.750000E+00  4.956223E-05
-3.850000E+00 -4.700000E+00  6.235460E-05
-3.850000E+00 -4.650000E+00  7.793601E-05
-3.850000E+00 -4.600000E+00  9.677521E-05
-3.850000E+00 -4.550000E+00  1.193858E-04
-3.850000E+00 -4.500000E+00  1.463228E-04
-3.850000E+00 -4.450000E+00  1.781778E-04
-3.850000E+00 -4.400000E+00  2.155711E-04
-3.850000E+00 -4.350000E+00  2.591433E-04
-3.850000E+00 -4.300000E+00  3.095432E-04
-3.850000E+00 -4.250000E+00  3.674154E-04
-3.850000E+00 -4.200000E+00  4.333858E-04
-3.850000E+00 -4.150000E+00  5.080463E-04
-3.850000E+00 -4.100000E+00  5.919391E-04
-3.850000E+00 -4.050000E+00  6.855410E-04
-3.850000E+00 -4.000000E+00  7.892489E-04
-3.850000E+00 -3.950000E+00  9.033665E-04
-3.850000E+00 -3.900000E+00  1.028093E-03
-3.850000E+00 -3.850000E+00  1.163516E-03
-3.850000E+00 -3.800000E+00  1.309602E-03
-3.850000E+00 -3.750000E+00  1.466201E-03
-3.850000E+00 -3.700000E+00  1.633041E-03
-3.850000E+00 -3.650000E+00  1.809737E-03
-3.850000E+00 -3.600000E+00  1.995796E-03
-3.850000E+00 -3.550000E+00  2.190630E-03
-3.850000E+00 -3.500000E+00  2.393564E-03
-3.850000E+00 -3.450000E+00  2.603857E-03
-3.850000E+00 -3.400000E+00  2.820710E-03
-3.850000E+00 -3.350000E+00  3.043286E-03
-3.850000E+00 -3.300000E+00  3.270725E-03
-3.850000E+00 -3.250000E+00  3.502159E-03
-3.850000E+00 -3.200000E+00  3.736723E-03
-3.850000E+00 -3.150000E+00  3.973573E-03
-3.850000E+00 -3.100000E+00  4.211891E-03
-3.850000E+00 -3.050000E+00  4.450898E-03
-3.850000E+00 -3.000000E+00  4.689860E-03
-3.850000E+00 -2.950000E+00  4.928095E-03
-3.850000E+00 -2.900000E+00  5.164974E-03
-3.850000E+00 -2.850000E+00  5.399926E-03
-3.850000E+00 -2.800000E+00  5.632436E-03
-3.850000E+00 -2.750000E+00  5.862051E-03
-3.850000E+00 -2.700000E+00  6.088369E-03
-3.850000E+00 -2.650000E+00  6.311048E-03
-3.850000E+00 -2.600000E+00  6.529793E-03
-3.850000E+00 -2.550000E+00  6.744362E-03
-3.850000E+00 -2.500000E+00  6.954555E-03
-3.850000E+00 -2.450000E+00  7.160215E-03
-3.850000E+00 -2.400000E+00  7.361224E-03
-3.850000E+00 -2.350000E+00  7.557497E-03
-3.850000E+00 -2.300000E+00  7.748980E-03
-3.850000E+00 -2.250000E+00  7.935646E-03
-3.850000E+00 -2.200000E+00  8.117493E-03
-3.850000E+00 -2.150000E+00  8.294540E-03
-3.850000E+00 -2.100000E+00  8.466820E-03
-3.850000E+00 -2.050000E+00  8.634384E-03
-3.850000E+00 -2.000000E+00  8.797295E-03
-3.850000E+00 -1.950000E+00  8.955625E-03
-3.850000E+00 -1.900000E+00  9.109452E-03
-3.850000E+00 -1.850000E+00  9.258861E-03
-3.850000E+00 -1.800000E+00  9.403940E-03
-3.850000E+00 -1.750000E+00  9.544778E-03
-3.850000E+00 -1.700000E+00  9.681464E-03
-3.850000E+00 -1.650000E+00  9.814087E-03
-3.850000E+00 -1.600000E+00  9.942731E-03
-3.850000E+00 -1.550000E+00  1.006748E-02
-3.850000E+00 -1.500000E+00  1.018841E-02
-3.850000E+00 -1.450000E+00  1.030558E-02
-3.850000E+00 -1.400000E+00  1.041908E-02
-3.850000E+00 -1.350000E+00  1.052895E-02
-3.850000E+00 -1.300000E+00  1.063525E-02
-3.850000E+00 -1.250000E+00  1.073801E-02
-3.850000E+00 -1.200000E+00  1.083729E-02
-3.850000E+00 -1.150000E+00  1.093310E-02
-3.850000E+00 -1.100000E+00  1.102546E-02
-3.850000E+00 -1.050000E+00  1.111439E-02
-3.850000E+00 -1.000000E+00  1.119989E-02
-3.850000E+00 -9.500000E-01  1.128196E-02
-3.850000E+00 -9.000000E-01  1.136058E-02
-3.850000E+00 -8.500000E-01  1.143574E-02
-3.850000E+00 -8.000000E-01  1.150740E-02
-3.850000E+00 -7.500000E-01  1.157552E-02
-3.850000E+00 -7.000000E-01  1.164007E-02
-3.850000E+00 -6.500000E-01  1.170099E-02
-3.850000E+00 -6.000000E-01  1.175823E-02
-3.850000E+00 -5.500000E-01  1.181171E-02
-3.850000E+00 -5.000000E-01  1.186137E-02
-3.850000E+00 -4.500000E-01  1.190714E-02
-3.850000E+00 -4.000000E-01  1.194894E-02
-3.850000E+00 -3.500000E-01  1.198671E-02
-3.850000E+00 -3.000000E-01  1.202036E-02
-3.850000E+00 -2.500000E-01  1.204985E-02
-3.850000E+00 -2.000000E-01  1.207512E-02
-3.850000E+00 -1.500000E-01  1.209613E-02
-3.850000E+00 -1.000000E-01  1.211288E-02
-3.850000E+00 -5.000000E-02  1.212536E-02
-3.850000E+00  0.000000E+00  1.213360E-02
-3.850000E+00  5.000000E-02  1.213767E-02
-3.850000E+00  1.000000E-01  1.213765E-02
-3.850000E+00  1.500000E-01  1.213363E-02
-3.850000E+00  2.000000E-01  1.212574E-02
-3.850000E+00  2.500000E-01  1.211411E-02
-3.850000E+00  3.000000E-01  1.209887E-02
-3.850000E+00  3.500000E-01  1.208015E-02
-3.850000E+00  4.000000E-01  1.205805E-02
-3.850000E+00  4.500000E-01  1.203263E-02
-3.850000E+00  5.000000E-01  1.200393E-02
-3.850000E+00  5.500000E-01  1.197192E-02
-3.850000E+00  6.000000E-01  1.193654E-02
-3.850000E+00  6.500000E-01  1.189766E-02
-3.850000E+00  7.000000E-01  1.185513E-02
-3.850000E+00  7.500000E-01  1.180873E-02
-3.850000E+00  8.000000E-01  1.175825E-02
-3.850000E+00  8.500000E-01  1.170344E-02
-3.850000E+00  9.000000E-01  1.164406E-02
-3.850000E+00  9.500000E-01  1.157987E-02
-3.850000E+00  1.000000E+00  1.151067E-02
-3.850000E+00  1.050000E+00  1.143625E-02
-3.850000E+00  1.100000E+00  1.135645E-02
-3.850000E+00  1.150000E+00  1.127116E-02
-3.850000E+00  1.200000E+00  1.118026E-02
-3.850000E+00  1.250000E+00  1.108370E-02
-3.850000E+00  1.300000E+00  1.098143E-02
-3.850000E+00  1.350000E+00  1.087343E-02
-3.850000E+00  1.400000E+00  1.075971E-02
-3.850000E+00  1.450000E+00  1.064026E-02
-3.850000E+00  1.500000E+00  1.051512E-02
-3.850000E+00  1.550000E+00  1.038431E-02
-3.850000E+00  1.600000E+00  1.024786E-02
-3.850000E+00  1.650000E+00  1.010580E-02
-3.850000E+00  1.700000E+00  9.958163E-03
-3.850000E+00  1.750000E+00  9.804973E-03
-3.850000E+00  1.800000E+00  9.646259E-03
-3.850000E+00  1.850000E+00  9.482045E-03
-3.850000E+00  1.900000E+00  9.312355E-03
-3.850000E+00  1.950000E+00  9.137217E-03
-3.850000E+00  2.000000E+00  8.956658E-03
-3.850000E+00  2.050000E+00  8.770711E-03
-3.850000E+00  2.100000E+00  8.579418E-03
-3.850000E+00  2.150000E+00  8.382831E-03
-3.850000E+00  2.200000E+00  8.181013E-03
-3.850000E+00  2.250000E+00  7.974047E-03
-3.850000E+00  2.300000E+00  7.762034E-03
-3.850000E+00  2.350000E+00  7.545102E-03
-3.850000E+00  2.400000E+00  7.323405E-03
-3.850000E+00  2.450000E+00  7.097130E-03
-3.850000E+00  2.500000E+00  6.866501E-03
-3.850000E+00  2.550000E+00  6.631781E-03
-3.850000E+00  2.600000E+00  6.393279E-03
-3.850000E+00  2.650000E+00  6.151351E-03
-3.850000E+00  2.700000E+00  5.906402E-03
-3.850000E+00  2.750000E+00  5.658892E-03
-3.850000E+00  2.800000E+00  5.409336E-03
-3.850000E+00  2.850000E+00  5.158300E-03
-3.850000E+00  2.900000E+00  4.906410E-03
-3.850000E+00  2.950000E+00  4.654339E-03
-3.850000E+00  3.000000E+00  4.402812E-03
-3.850000E+00  3.050000E+00  4.152598E-03
-3.850000E+00  3.100000E+00  3.904501E-03
-3.850000E+00  3.150000E+00  3.659356E-03
-3.850000E+00  3.200000E+00  3.418016E-03
-3.850000E+00  3.250000E+00  3.181340E-03
-3.850000E+00  3.300000E+00  2.950183E-03
-3.850000E+00  3.350000E+00  2.725381E-03
-3.850000E+00  3.400000E+00  2.507737E-03
-3.850000E+00  3.450000E+00  2.298004E-03
-3.850000E+00  3.500000E+00  2.096875E-03
-3.850000E+00  3.550000E+00  1.904969E-03
-3.850000E+00  3.600000E+00  1.722815E-03
-3.850000E+00  3.650000E+00  1.550846E-03
-3.850000E+00  3.700000E+00  1.389391E-03
-3.850000E+00  3.750000E+00  1.238667E-03
-3.850000E+00  3.800000E+00  1.098779E-03
-3.850000E+00  3.850000E+00  9.697186E-04
-3.850000E+00  3.900000E+00  8.513690E-04
-3.850000E+00  3.950000E+00  7.435096E-04
-3.850000E+00  4.000000E+00  6.458250E-04
-3.850000E+00  4.050000E+00  5.579158E-04
-3.850000E+00  4.100000E+00  4.793106E-04
-3.850000E+00  4.150000E+00  4.094791E-04
-3.850000E+00  4.200000E+00  3.478465E-04
-3.850000E+00  4.250000E+00  2.938070E-04
-3.850000E+00  4.300000E+00  2.467376E-04
-3.850000E+00  4.350000E+00  2.060108E-04
-3.850000E+00  4.400000E+00  1.710057E-04
-3.850000E+00  4.450000E+00  1.411186E-04
-3.850000E+00  4.500000E+00  1.157711E-04
-3.850000E+00  4.550000E+00  9.441670E-05
-3.850000E+00  4.600000E+00  7.654607E-05
-3.850000E+00  4.650000E+00  6.169021E-05
-3.850000E+00  4.700000E+00  4.942245E-05
-3.850000E+00  4.750000E+00  3.935896E-05
-3.850000E+00  4.800000E+00  3.115819E-05
-3.850000E+00  4.850000E+00  2.451936E-05
-3.850000E+00  4.900000E+00  1.918025E-05
-3.850000E+00  4.950000E+00  1.491450E-05
-3.850000E+00  5.000000E+00  1.152855E-05
-3.850000E+00  5.050000E+00  8.858413E-06
-3.850000E+00  5.100000E+00  6.766378E-06
-3.850000E+00  5.150000E+00  5.137851E-06
-3.850000E+00  5.200000E+00  3.878273E-06
-3.850000E+00  5.250000E+00  2.910281E-06
-3.850000E+00  5.300000E+00  2.171100E-06
-3.850000E+00  5.350000E+00  1.610211E-06
-3.850000E+00  5.400000E+00  1.187281E-06
-3.850000E+00  5.450000E+00  8.703627E-07
-3.850000E+00  5.500000E+00  6.343496E-07
-3.850000E+00  5.550000E+00  4.596606E-07
-3.850000E+00  5.600000E+00  3.311408E-07
-3.850000E+00  5.650000E+00  2.371487E-07
-3.850000E+00  5.700000E+00  1.688080E-07
-3.850000E+00  5.750000E+00  1.194007E-07
-3.850000E+00  5.800000E+00  8.387875E-08
-3.850000E+00  5.850000E+00  5.847695E-08
-3.850000E+00  5.900000E+00  4.040665E-08
-3.850000E+00  5.950000E+00  2.761737E-08
-3.850000E+00  6.000000E+00  1.861213E-08
-3.850000E+00  6.050000E+00  1.230591E-08
-3.850000E+00  6.100000E+00  7.918249E-09
-3.850000E+00  6.150000E+00  4.892283E-09
-3.850000E+00  6.200000E+00  2.834659E-09
-3.850000E+00  6.250000E+00  1.471375E-09
-3.850000E+00  6.300000E+00  6.161149E-10
-3.850000E+00  6.350000E+00  1.484174E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  1.766399E-10
-3.800000E+00 -6.300000E+00  7.359939E-10
-3.800000E+00 -6.250000E+00  1.768159E-09
-3.800000E+00 -6.200000E+00  3.433540E-09
-3.800000E+00 -6.150000E+00  5.982918E-09
-3.800000E+00 -6.100000E+00  9.789359E-09
-3.800000E+00 -6.050000E+00  1.539476E-08
-3.800000E+00 -6.000000E+00  2.357520E-08
-3.800000E+00 -5.950000E+00  3.543075E-08
-3.800000E+00 -5.900000E+00  5.250728E-08
-3.800000E+00 -5.850000E+00  7.695958E-08
-3.800000E+00 -5.800000E+00  1.117678E-07
-3.800000E+00 -5.750000E+00  1.610215E-07
-3.800000E+00 -5.700000E+00  2.302891E-07
-3.800000E+00 -5.650000E+00  3.270925E-07
-3.800000E+00 -5.600000E+00  4.615123E-07
-3.800000E+00 -5.550000E+00  6.469495E-07
-3.800000E+00 -5.500000E+00  9.010737E-07
-3.800000E+00 -5.450000E+00  1.246991E-06
-3.800000E+00 -5.400000E+00  1.714664E-06
-3.800000E+00 -5.350000E+00  2.342614E-06
-3.800000E+00 -5.300000E+00  3.179942E-06
-3.800000E+00 -5.250000E+00  4.288678E-06
-3.800000E+00 -5.200000E+00  5.746489E-06
-3.800000E+00 -5.150000E+00  7.649731E-06
-3.800000E+00 -5.100000E+00  1.011683E-05
-3.800000E+00 -5.050000E+00  1.329194E-05
-3.800000E+00 -5.000000E+00  1.734884E-05
-3.800000E+00 -4.950000E+00  2.249490E-05
-3.800000E+00 -4.900000E+00  2.897503E-05
-3.800000E+00 -4.850000E+00  3.707541E-05
-3.800000E+00 -4.800000E+00  4.712676E-05
-3.800000E+00 -4.750000E+00  5.950699E-05
-3.800000E+00 -4.700000E+00  7.464274E-05
-3.800000E+00 -4.650000E+00  9.300987E-05
-3.800000E+00 -4.600000E+00  1.151322E-04
-3.800000E+00 -4.550000E+00  1.415788E-04
-3.800000E+00 -4.500000E+00  1.729585E-04
-3.800000E+00 -4.450000E+00  2.099135E-04
-3.800000E+00 -4.400000E+00  2.531096E-04
-3.800000E+00 -4.350000E+00  3.032247E-04
-3.800000E+00 -4.300000E+00  3.609358E-04
-3.800000E+00 -4.250000E+00  4.269038E-04
-3.800000E+00 -4.200000E+00  5.017570E-04
-3.800000E+00 -4.150000E+00  5.860749E-04
-3.800000E+00 -4.100000E+00  6.803710E-04
-3.800000E+00 -4.050000E+00  7.850771E-04
-3.800000E+00 -4.000000E+00  9.005286E-04
-3.800000E+00 -3.950000E+00  1.026952E-03
-3.800000E+00 -3.900000E+00  1.164457E-03
-3.800000E+00 -3.850000E+00  1.313026E-03
-3.800000E+00 -3.800000E+00  1.472517E-03
-3.800000E+00 -3.750000E+00  1.642658E-03
-3.800000E+00 -3.700000E+00  1.823058E-03
-3.800000E+00 -3.650000E+00  2.013210E-03
-3.800000E+00 -3.600000E+00  2.212503E-03
-3.800000E+00 -3.550000E+00  2.420237E-03
-3.800000E+00 -3.500000E+00  2.635635E-03
-3.800000E+00 -3.450000E+00  2.857864E-03
-3.800000E+00 -3.400000E+00  3.086045E-03
-3.800000E+00 -3.350000E+00  3.319276E-03
-3.800000E+00 -3.300000E+00  3.556646E-03
-3.800000E+00 -3.250000E+00  3.797248E-03
-3.800000E+00 -3.200000E+00  4.040196E-03
-3.800000E+00 -3.150000E+00  4.284633E-03
-3.800000E+00 -3.100000E+00  4.529743E-03
-3.800000E+00 -3.050000E+00  4.774760E-03
-3.800000E+00 -3.000000E+00  5.018970E-03
-3.800000E+00 -2.950000E+00  5.261718E-03
-3.800000E+00 -2.900000E+00  5.502411E-03
-3.800000E+00 -2.850000E+00  5.740516E-03
-3.800000E+00 -2.800000E+00  5.975561E-03
-3.800000E+00 -2.750000E+00  6.207135E-03
-3.800000E+00 -2.700000E+00  6.434884E-03
-3.800000E+00 -2.650000E+00  6.658509E-03
-3.800000E+00 -2.600000E+00  6.877761E-03
-3.800000E+00 -2.550000E+00  7.092439E-03
-3.800000E+00 -2.500000E+00  7.302387E-03
-3.800000E+00 -2.450000E+00  7.507486E-03
-3.800000E+00 -2.400000E+00  7.707655E-03
-3.800000E+00 -2.350000E+00  7.902845E-03
-3.800000E+00 -2.300000E+00  8.093034E-03
-3.800000E+00 -2.250000E+00  8.278225E-03
-3.800000E+00 -2.200000E+00  8.458444E-03
-3.800000E+00 -2.150000E+00  8.633732E-03
-3.800000E+00 -2.100000E+00  8.804148E-03
-3.800000E+00 -2.050000E+00  8.969765E-03
-3.800000E+00 -2.000000E+00  9.130661E-03
-3.800000E+00 -1.950000E+00  9.286927E-03
-3.800000E+00 -1.900000E+00  9.438656E-03
-3.800000E+00 -1.850000E+00  9.585947E-03
-3.800000E+00 -1.800000E+00  9.728899E-03
-3.800000E+00 -1.750000E+00  9.867611E-03
-3.800000E+00 -1.700000E+00  1.000218E-02
-3.800000E+00 -1.650000E+00  1.013271E-02
-3.800000E+00 -1.600000E+00  1.025928E-02
-3.800000E+00 -1.550000E+00  1.038198E-02
-3.800000E+00 -1.500000E+00  1.050090E-02
-3.800000E+00 -1.450000E+00  1.061611E-02
-3.800000E+00 -1.400000E+00  1.072767E-02
-3.800000E+00 -1.350000E+00  1.083565E-02
-3.800000E+00 -1.300000E+00  1.094009E-02
-3.800000E+00 -1.250000E+00  1.104104E-02
-3.800000E+00 -1.200000E+00  1.113854E-02
-3.800000E+00 -1.150000E+00  1.123261E-02
-3.800000E+00 -1.100000E+00  1.132327E-02
-3.800000E+00 -1.050000E+00  1.141053E-02
-3.800000E+00 -1.000000E+00  1.149438E-02
-3.800000E+00 -9.500000E-01  1.157481E-02
-3.800000E+00 -9.000000E-01  1.165182E-02
-3.800000E+00 -8.500000E-01  1.172537E-02
-3.800000E+00 -8.000000E-01  1.179541E-02
-3.800000E+00 -7.500000E-01  1.186192E-02
-3.800000E+00 -7.000000E-01  1.192483E-02
-3.800000E+00 -6.500000E-01  1.198408E-02
-3.800000E+00 -6.000000E-01  1.203960E-02
-3.800000E+00 -5.500000E-01  1.209131E-02
-3.800000E+00 -5.000000E-01  1.213912E-02
-3.800000E+00 -4.500000E-01  1.218296E-02
-3.800000E+00 -4.000000E-01  1.222273E-02
-3.800000E+00 -3.500000E-01  1.225834E-02
-3.800000E+00 -3.000000E-01  1.228972E-02
-3.800000E+00 -2.500000E-01  1.231680E-02
-3.800000E+00 -2.000000E-01  1.233951E-02
-3.800000E+00 -1.500000E-01  1.235784E-02
-3.800000E+00 -1.000000E-01  1.237176E-02
-3.800000E+00 -5.000000E-02  1.238131E-02
-3.800000E+00  0.000000E+00  1.238655E-02
-3.800000E+00  5.000000E-02  1.238758E-02
-3.800000E+00  1.000000E-01  1.238453E-02
-3.800000E+00  1.500000E-01  1.237758E-02
-3.800000E+00  2.000000E-01  1.236693E-02
-3.800000E+00  2.500000E-01  1.235279E-02
-3.800000E+00  3.000000E-01  1.233538E-02
-3.800000E+00  3.500000E-01  1.231491E-02
-3.800000E+00  4.000000E-01  1.229156E-02
-3.800000E+00  4.500000E-01  1.226545E-02
-3.800000E+00  5.000000E-01  1.223666E-02
-3.800000E+00  5.500000E-01  1.220520E-02
-3.800000E+00  6.000000E-01  1.217097E-02
-3.800000E+00  6.500000E-01  1.213384E-02
-3.800000E+00  7.000000E-01  1.209360E-02
-3.800000E+00  7.500000E-01  1.204996E-02
-3.800000E+00  8.000000E-01  1.200263E-02
-3.800000E+00  8.500000E-01  1.195127E-02
-3.800000E+00  9.000000E-01  1.189554E-02
-3.800000E+00  9.500000E-01  1.183514E-02
-3.800000E+00  1.000000E+00  1.176976E-02
-3.800000E+00  1.050000E+00  1.169915E-02
-3.800000E+00  1.100000E+00  1.162310E-02
-3.800000E+00  1.150000E+00  1.154143E-02
-3.800000E+00  1.200000E+00  1.145403E-02
-3.800000E+00  1.250000E+00  1.136081E-02
-3.800000E+00  1.300000E+00  1.126172E-02
-3.800000E+00  1.350000E+00  1.115676E-02
-3.800000E+00  1.400000E+00  1.104592E-02
-3.800000E+00  1.450000E+00  1.092924E-02
-3.800000E+00  1.500000E+00  1.080675E-02
-3.800000E+00  1.550000E+00  1.067850E-02
-3.800000E+00  1.600000E+00  1.054453E-02
-3.800000E+00  1.650000E+00  1.040489E-02
-3.800000E+00  1.700000E+00  1.025962E-02
-3.800000E+00  1.750000E+00  1.010877E-02
-3.800000E+00  1.800000E+00  9.952358E-03
-3.800000E+00  1.850000E+00  9.790429E-03
-3.800000E+00  1.900000E+00  9.623006E-03
-3.800000E+00  1.950000E+00  9.450114E-03
-3.800000E+00  2.000000E+00  9.271778E-03
-3.800000E+00  2.050000E+00  9.088022E-03
-3.800000E+00  2.100000E+00  8.898878E-03
-3.800000E+00  2.150000E+00  8.704381E-03
-3.800000E+00  2.200000E+00  8.504576E-03
-3.800000E+00  2.250000E+00  8.299523E-03
-3.800000E+00  2.300000E+00  8.089296E-03
-3.800000E+00  2.350000E+00  7.873992E-03
-3.800000E+00  2.400000E+00  7.653729E-03
-3.800000E+00  2.450000E+00  7.428656E-03
-3.800000E+00  2.500000E+00  7.198953E-03
-3.800000E+00  2.550000E+00  6.964839E-03
-3.800000E+00  2.600000E+00  6.726573E-03
-3.800000E+00  2.650000E+00  6.484458E-03
-3.800000E+00  2.700000E+00  6.238848E-03
-3.800000E+00  2.750000E+00  5.990146E-03
-3.800000E+00  2.800000E+00  5.738814E-03
-3.800000E+00  2.850000E+00  5.485368E-03
-3.800000E+00  2.900000E+00  5.230379E-03
-3.800000E+00  2.950000E+00  4.974479E-03
-3.800000E+00  3.000000E+00  4.718352E-03
-3.800000E+00  3.050000E+00  4.462733E-03
-3.800000E+00  3.100000E+00  4.208406E-03
-3.800000E+00  3.150000E+00  3.956192E-03
-3.800000E+00  3.200000E+00  3.706945E-03
-3.800000E+00  3.250000E+00  3.461538E-03
-3.800000E+00  3.300000E+00  3.220854E-03
-3.800000E+00  3.350000E+00  2.985771E-03
-3.800000E+00  3.400000E+00  2.757150E-03
-3.800000E+00  3.450000E+00  2.535817E-03
-3.800000E+00  3.500000E+00  2.322551E-03
-3.800000E+00  3.550000E+00  2.118067E-03
-3.800000E+00  3.600000E+00  1.923002E-03
-3.800000E+00  3.650000E+00  1.737904E-03
-3.800000E+00  3.700000E+00  1.563222E-03
-3.800000E+00  3.750000E+00  1.399295E-03
-3.800000E+00  3.800000E+00  1.246345E-03
-3.800000E+00  3.850000E+00  1.104481E-03
-3.800000E+00  3.900000E+00  9.736934E-04
-3.800000E+00  3.950000E+00  8.538585E-04
-3.800000E+00  4.000000E+00  7.447464E-04
-3.800000E+00  4.050000E+00  6.460290E-04
-3.800000E+00  4.100000E+00  5.572911E-04
-3.800000E+00  4.150000E+00  4.780432E-04
-3.800000E+00  4.200000E+00  4.077357E-04
-3.800000E+00  4.250000E+00  3.457733E-04
-3.800000E+00  4.300000E+00  2.915296E-04
-3.800000E+00  4.350000E+00  2.443613E-04
-3.800000E+00  4.400000E+00  2.036215E-04
-3.800000E+00  4.450000E+00  1.686714E-04
-3.800000E+00  4.500000E+00  1.388907E-04
-3.800000E+00  4.550000E+00  1.136863E-04
-3.800000E+00  4.600000E+00  9.249918E-05
-3.800000E+00  4.650000E+00  7.480928E-05
-3.800000E+00  4.700000E+00  6.013893E-05
-3.800000E+00  4.750000E+00  4.805457E-05
-3.800000E+00  4.800000E+00  3.816719E-05
-3.800000E+00  4.850000E+00  3.013151E-05
-3.800000E+00  4.900000E+00  2.364433E-05
-3.800000E+00  4.950000E+00  1.844208E-05
-3.800000E+00  5.000000E+00  1.429789E-05
-3.800000E+00  5.050000E+00  1.101835E-05
-3.800000E+00  5.100000E+00  8.440117E-06
-3.800000E+00  5.150000E+00  6.426488E-06
-3.800000E+00  5.200000E+00  4.864063E-06
-3.800000E+00  5.250000E+00  3.659596E-06
-3.800000E+00  5.300000E+00  2.737061E-06
-3.800000E+00  5.350000E+00  2.034992E-06
-3.800000E+00  5.400000E+00  1.504102E-06
-3.800000E+00  5.450000E+00  1.105187E-06
-3.800000E+00  5.500000E+00  8.073142E-07
-3.800000E+00  5.550000E+00  5.862663E-07
-3.800000E+00  5.600000E+00  4.232309E-07
-3.800000E+00  5.650000E+00  3.037056E-07
-3.800000E+00  5.700000E+00  2.165957E-07
-3.800000E+00  5.750000E+00  1.534761E-07
-3.800000E+00  5.800000E+00  1.079970E-07
-3.800000E+00  5.850000E+00  7.540724E-08
-3.800000E+00  5.900000E+00  5.217806E-08
-3.800000E+00  5.950000E+00  3.570732E-08
-3.800000E+00  6.000000E+00  2.409020E-08
-3.800000E+00  6.050000E+00  1.594246E-08
-3.800000E+00  6.100000E+00  1.026587E-08
-3.800000E+00  6.150000E+00  6.346498E-09
-3.800000E+00  6.200000E+00  3.678883E-09
-3.800000E+00  6.250000E+00  1.910185E-09
-3.800000E+00  6.300000E+00  8.000248E-10
-3.800000E+00  6.350000E+00  1.927422E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  2.232923E-10
-3.750000E+00 -6.300000E+00  9.302401E-10
-3.750000E+00 -6.250000E+00  2.234244E-09
-3.750000E+00 -6.200000E+00  4.336984E-09
-3.750000E+00 -6.150000E+00  7.553307E-09
-3.750000E+00 -6.100000E+00  1.235080E-08
-3.750000E+00 -6.050000E+00  1.940737E-08
-3.750000E+00 -6.000000E+00  2.969191E-08
-3.750000E+00 -5.950000E+00  4.457491E-08
-3.750000E+00 -5.900000E+00  6.597792E-08
-3.750000E+00 -5.850000E+00  9.657326E-08
-3.750000E+00 -5.800000E+00  1.400480E-07
-3.750000E+00 -5.750000E+00  2.014490E-07
-3.750000E+00 -5.700000E+00  2.876307E-07
-3.750000E+00 -5.650000E+00  4.078273E-07
-3.750000E+00 -5.600000E+00  5.743798E-07
-3.750000E+00 -5.550000E+00  8.036460E-07
-3.750000E+00 -5.500000E+00  1.117129E-06
-3.750000E+00 -5.450000E+00  1.542860E-06
-3.750000E+00 -5.400000E+00  2.117067E-06
-3.750000E+00 -5.350000E+00  2.886166E-06
-3.750000E+00 -5.300000E+00  3.909104E-06
-3.750000E+00 -5.250000E+00  5.260071E-06
-3.750000E+00 -5.200000E+00  7.031585E-06
-3.750000E+00 -5.150000E+00  9.337943E-06
-3.750000E+00 -5.100000E+00  1.231900E-05
-3.750000E+00 -5.050000E+00  1.614420E-05
-3.750000E+00 -5.000000E+00  2.101678E-05
-3.750000E+00 -4.950000E+00  2.717800E-05
-3.750000E+00 -4.900000E+00  3.491121E-05
-3.750000E+00 -4.850000E+00  4.454552E-05
-3.750000E+00 -4.800000E+00  5.645886E-05
-3.750000E+00 -4.750000E+00  7.108010E-05
-3.750000E+00 -4.700000E+00  8.888995E-05
-3.750000E+00 -4.650000E+00  1.104203E-04
-3.750000E+00 -4.600000E+00  1.362516E-04
-3.750000E+00 -4.550000E+00  1.670086E-04
-3.750000E+00 -4.500000E+00  2.033529E-04
-3.750000E+00 -4.450000E+00  2.459745E-04
-3.750000E+00 -4.400000E+00  2.955795E-04
-3.750000E+00 -4.350000E+00  3.528767E-04
-3.750000E+00 -4.300000E+00  4.185622E-04
-3.750000E+00 -4.250000E+00  4.933019E-04
-3.750000E+00 -4.200000E+00  5.777144E-04
-3.750000E+00 -4.150000E+00  6.723521E-04
-3.750000E+00 -4.100000E+00  7.776850E-04
-3.750000E+00 -4.050000E+00  8.940839E-04
-3.750000E+00 -4.000000E+00  1.021807E-03
-3.750000E+00 -3.950000E+00  1.160989E-03
-3.750000E+00 -3.900000E+00  1.311635E-03
-3.750000E+00 -3.850000E+00  1.473613E-03
-3.750000E+00 -3.800000E+00  1.646659E-03
-3.750000E+00 -3.750000E+00  1.830377E-03
-3.750000E+00 -3.700000E+00  2.024251E-03
-3.750000E+00 -3.650000E+00  2.227650E-03
-3.750000E+00 -3.600000E+00  2.439851E-03
-3.750000E+00 -3.550000E+00  2.660045E-03
-3.750000E+00 -3.500000E+00  2.887363E-03
-3.750000E+00 -3.450000E+00  3.120888E-03
-3.750000E+00 -3.400000E+00  3.359675E-03
-3.750000E+00 -3.350000E+00  3.602770E-03
-3.750000E+00 -3.300000E+00  3.849223E-03
-3.750000E+00 -3.250000E+00  4.098107E-03
-3.750000E+00 -3.200000E+00  4.348523E-03
-3.750000E+00 -3.150000E+00  4.599619E-03
-3.750000E+00 -3.100000E+00  4.850593E-03
-3.750000E+00 -3.050000E+00  5.100699E-03
-3.750000E+00 -3.000000E+00  5.349257E-03
-3.750000E+00 -2.950000E+00  5.595647E-03
-3.750000E+00 -2.900000E+00  5.839318E-03
-3.750000E+00 -2.850000E+00  6.079780E-03
-3.750000E+00 -2.800000E+00  6.316608E-03
-3.750000E+00 -2.750000E+00  6.549439E-03
-3.750000E+00 -2.700000E+00  6.777965E-03
-3.750000E+00 -2.650000E+00  7.001932E-03
-3.750000E+00 -2.600000E+00  7.221136E-03
-3.750000E+00 -2.550000E+00  7.435418E-03
-3.750000E+00 -2.500000E+00  7.644663E-03
-3.750000E+00 -2.450000E+00  7.848789E-03
-3.750000E+00 -2.400000E+00  8.047750E-03
-3.750000E+00 -2.350000E+00  8.241529E-03
-3.750000E+00 -2.300000E+00  8.430134E-03
-3.750000E+00 -2.250000E+00  8.613596E-03
-3.750000E+00 -2.200000E+00  8.791964E-03
-3.750000E+00 -2.150000E+00  8.965305E-03
-3.750000E+00 -2.100000E+00  9.133696E-03
-3.750000E+00 -2.050000E+00  9.297228E-03
-3.750000E+00 -2.000000E+00  9.455998E-03
-3.750000E+00 -1.950000E+00  9.610110E-03
-3.750000E+00 -1.900000E+00  9.759670E-03
-3.750000E+00 -1.850000E+00  9.904790E-03
-3.750000E+00 -1.800000E+00  1.004558E-02
-3.750000E+00 -1.750000E+00  1.018214E-02
-3.750000E+00 -1.700000E+00  1.031459E-02
-3.750000E+00 -1.650000E+00  1.044301E-02
-3.750000E+00 -1.600000E+00  1.056752E-02
-3.750000E+00 -1.550000E+00  1.068820E-02
-3.750000E+00 -1.500000E+00  1.080513E-02
-3.750000E+00 -1.450000E+00  1.091840E-02
-3.750000E+00 -1.400000E+00  1.102806E-02
-3.750000E+00 -1.350000E+00  1.113418E-02
-3.750000E+00 -1.300000E+00  1.123680E-02
-3.750000E+00 -1.250000E+00  1.133598E-02
-3.750000E+00 -1.200000E+00  1.143174E-02
-3.750000E+00 -1.150000E+00  1.152410E-02
-3.750000E+00 -1.100000E+00  1.161308E-02
-3.750000E+00 -1.050000E+00  1.169868E-02
-3.750000E+00 -1.000000E+00  1.178089E-02
-3.750000E+00 -9.500000E-01  1.185970E-02
-3.750000E+00 -9.000000E-01  1.193508E-02
-3.750000E+00 -8.500000E-01  1.200699E-02
-3.750000E+00 -8.000000E-01  1.207539E-02
-3.750000E+00 -7.500000E-01  1.214021E-02
-3.750000E+00 -7.000000E-01  1.220140E-02
-3.750000E+00 -6.500000E-01  1.225887E-02
-3.750000E+00 -6.000000E-01  1.231253E-02
-3.750000E+00 -5.500000E-01  1.236229E-02
-3.750000E+00 -5.000000E-01  1.240804E-02
-3.750000E+00 -4.500000E-01  1.244968E-02
-3.750000E+00 -4.000000E-01  1.248710E-02
-3.750000E+00 -3.500000E-01  1.252018E-02
-3.750000E+00 -3.000000E-01  1.254884E-02
-3.750000E+00 -2.500000E-01  1.257299E-02
-3.750000E+00 -2.000000E-01  1.259255E-02
-3.750000E+00 -1.500000E-01  1.260750E-02
-3.750000E+00 -1.000000E-01  1.261784E-02
-3.750000E+00 -5.000000E-02  1.262362E-02
-3.750000E+00  0.000000E+00  1.262494E-02
-3.750000E+00  5.000000E-02  1.262195E-02
-3.750000E+00  1.000000E-01  1.261487E-02
-3.750000E+00  1.500000E-01  1.260396E-02
-3.750000E+00  2.000000E-01  1.258953E-02
-3.750000E+00  2.500000E-01  1.257191E-02
-3.750000E+00  3.000000E-01  1.255144E-02
-3.750000E+00  3.500000E-01  1.252846E-02
-3.750000E+00  4.000000E-01  1.250325E-02
-3.750000E+00  4.500000E-01  1.247604E-02
-3.750000E+00  5.000000E-01  1.244695E-02
-3.750000E+00  5.500000E-01  1.241601E-02
-3.750000E+00  6.000000E-01  1.238316E-02
-3.750000E+00  6.500000E-01  1.234820E-02
-3.750000E+00  7.000000E-01  1.231083E-02
-3.750000E+00  7.500000E-01  1.227070E-02
-3.750000E+00  8.000000E-01  1.222738E-02
-3.750000E+00  8.500000E-01  1.218041E-02
-3.750000E+00  9.000000E-01  1.212934E-02
-3.750000E+00  9.500000E-01  1.207371E-02
-3.750000E+00  1.000000E+00  1.201314E-02
-3.750000E+00  1.050000E+00  1.194728E-02
-3.750000E+00  1.100000E+00  1.187584E-02
-3.750000E+00  1.150000E+00  1.179861E-02
-3.750000E+00  1.200000E+00  1.171542E-02
-3.750000E+00  1.250000E+00  1.162618E-02
-3.750000E+00  1.300000E+00  1.153084E-02
-3.750000E+00  1.350000E+00  1.142940E-02
-3.750000E+00  1.400000E+00  1.132188E-02
-3.750000E+00  1.450000E+00  1.120832E-02
-3.750000E+00  1.500000E+00  1.108879E-02
-3.750000E+00  1.550000E+00  1.096335E-02
-3.750000E+00  1.600000E+00  1.083209E-02
-3.750000E+00  1.650000E+00  1.069506E-02
-3.750000E+00  1.700000E+00  1.055233E-02
-3.750000E+00  1.750000E+00  1.040395E-02
-3.750000E+00  1.800000E+00  1.024999E-02
-3.750000E+00  1.850000E+00  1.009048E-02
-3.750000E+00  1.900000E+00  9.925457E-03
-3.750000E+00  1.950000E+00  9.754947E-03
-3.750000E+00  2.000000E+00  9.578978E-03
-3.750000E+00  2.050000E+00  9.397572E-03
-3.750000E+00  2.100000E+00  9.210751E-03
-3.750000E+00  2.150000E+00  9.018541E-03
-3.750000E+00  2.200000E+00  8.820973E-03
-3.750000E+00  2.250000E+00  8.618086E-03
-3.750000E+00  2.300000E+00  8.409933E-03
-3.750000E+00  2.350000E+00  8.196583E-03
-3.750000E+00  2.400000E+00  7.978124E-03
-3.750000E+00  2.450000E+00  7.754668E-03
-3.750000E+00  2.500000E+00  7.526358E-03
-3.750000E+00  2.550000E+00  7.293367E-03
-3.750000E+00  2.600000E+00  7.055908E-03
-3.750000E+00  2.650000E+00  6.814234E-03
-3.750000E+00  2.700000E+00  6.568647E-03
-3.750000E+00  2.750000E+00  6.319495E-03
-3.750000E+00  2.800000E+00  6.067183E-03
-3.750000E+00  2.850000E+00  5.812171E-03
-3.750000E+00  2.900000E+00  5.554977E-03
-3.750000E+00  2.950000E+00  5.296181E-03
-3.750000E+00  3.000000E+00  5.036417E-03
-3.750000E+00  3.050000E+00  4.776382E-03
-3.750000E+00  3.100000E+00  4.516822E-03
-3.750000E+00  3.150000E+00  4.258536E-03
-3.750000E+00  3.200000E+00  4.002363E-03
-3.750000E+00  3.250000E+00  3.749175E-03
-3.750000E+00  3.300000E+00  3.499867E-03
-3.750000E+00  3.350000E+00  3.255346E-03
-3.750000E+00  3.400000E+00  3.016515E-03
-3.750000E+00  3.450000E+00  2.784257E-03
-3.750000E+00  3.500000E+00  2.559425E-03
-3.750000E+00  3.550000E+00  2.342821E-03
-3.750000E+00  3.600000E+00  2.135183E-03
-3.750000E+00  3.650000E+00  1.937167E-03
-3.750000E+00  3.700000E+00  1.749339E-03
-3.750000E+00  3.750000E+00  1.572161E-03
-3.750000E+00  3.800000E+00  1.405981E-03
-3.750000E+00  3.850000E+00  1.251029E-03
-3.750000E+00  3.900000E+00  1.107413E-03
-3.750000E+00  3.950000E+00  9.751200E-04
-3.750000E+00  4.000000E+00  8.540193E-04
-3.750000E+00  4.050000E+00  7.438696E-04
-3.750000E+00  4.100000E+00  6.443281E-04
-3.750000E+00  4.150000E+00  5.549621E-04
-3.750000E+00  4.200000E+00  4.752627E-04
-3.750000E+00  4.250000E+00  4.046594E-04
-3.750000E+00  4.300000E+00  3.425355E-04
-3.750000E+00  4.350000E+00  2.882432E-04
-3.750000E+00  4.400000E+00  2.411184E-04
-3.750000E+00  4.450000E+00  2.004946E-04
-3.750000E+00  4.500000E+00  1.657148E-04
-3.750000E+00  4.550000E+00  1.361427E-04
-3.750000E+00  4.600000E+00  1.111712E-04
-3.750000E+00  4.650000E+00  9.022906E-05
-3.750000E+00  4.700000E+00  7.278658E-05
-3.750000E+00  4.750000E+00  5.835827E-05
-3.750000E+00  4.800000E+00  4.650471E-05
-3.750000E+00  4.850000E+00  3.683270E-05
-3.750000E+00  4.900000E+00  2.899429E-05
-3.750000E+00  4.950000E+00  2.268479E-05
-3.750000E+00  5.000000E+00  1.764019E-05
-3.750000E+00  5.050000E+00  1.363395E-05
-3.750000E+00  5.100000E+00  1.047357E-05
-3.750000E+00  5.150000E+00  7.997036E-06
-3.750000E+00  5.200000E+00  6.069202E-06
-3.750000E+00  5.250000E+00  4.578369E-06
-3.750000E+00  5.300000E+00  3.433015E-06
-3.750000E+00  5.350000E+00  2.558796E-06
-3.750000E+00  5.400000E+00  1.895832E-06
-3.750000E+00  5.450000E+00  1.396289E-06
-3.750000E+00  5.500000E+00  1.022269E-06
-3.750000E+00  5.550000E+00  7.439871E-07
-3.750000E+00  5.600000E+00  5.382180E-07
-3.750000E+00  5.650000E+00  3.869940E-07
-3.750000E+00  5.700000E+00  2.765211E-07
-3.750000E+00  5.750000E+00  1.962904E-07
-3.750000E+00  5.800000E+00  1.383559E-07
-3.750000E+00  5.850000E+00  9.675427E-08
-3.750000E+00  5.900000E+00  6.704311E-08
-3.750000E+00  5.950000E+00  4.593739E-08
-3.750000E+00  6.000000E+00  3.102575E-08
-3.750000E+00  6.050000E+00  2.055125E-08
-3.750000E+00  6.100000E+00  1.324366E-08
-3.750000E+00  6.150000E+00  8.192326E-09
-3.750000E+00  6.200000E+00  4.751015E-09
-3.750000E+00  6.250000E+00  2.467670E-09
-3.750000E+00  6.300000E+00  1.033732E-09
-3.750000E+00  6.350000E+00  2.490771E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  2.809916E-10
-3.700000E+00 -6.300000E+00  1.170440E-09
-3.700000E+00 -6.250000E+00  2.810418E-09
-3.700000E+00 -6.200000E+00  5.453321E-09
-3.700000E+00 -6.150000E+00  9.492604E-09
-3.700000E+00 -6.100000E+00  1.551159E-08
-3.700000E+00 -6.050000E+00  2.435438E-08
-3.700000E+00 -6.000000E+00  3.722496E-08
-3.700000E+00 -5.950000E+00  5.582265E-08
-3.700000E+00 -5.900000E+00  8.252475E-08
-3.700000E+00 -5.850000E+00  1.206296E-07
-3.700000E+00 -5.800000E+00  1.746771E-07
-3.700000E+00 -5.750000E+00  2.508658E-07
-3.700000E+00 -5.700000E+00  3.575919E-07
-3.700000E+00 -5.650000E+00  5.061365E-07
-3.700000E+00 -5.600000E+00  7.115328E-07
-3.700000E+00 -5.550000E+00  9.936488E-07
-3.700000E+00 -5.500000E+00  1.378521E-06
-3.700000E+00 -5.450000E+00  1.899981E-06
-3.700000E+00 -5.400000E+00  2.601605E-06
-3.700000E+00 -5.350000E+00  3.539027E-06
-3.700000E+00 -5.300000E+00  4.782640E-06
-3.700000E+00 -5.250000E+00  6.420693E-06
-3.700000E+00 -5.200000E+00  8.562784E-06
-3.700000E+00 -5.150000E+00  1.134372E-05
-3.700000E+00 -5.100000E+00  1.492772E-05
-3.700000E+00 -5.050000E+00  1.951274E-05
-3.700000E+00 -5.000000E+00  2.533506E-05
-3.700000E+00 -4.950000E+00  3.267358E-05
-3.700000E+00 -4.900000E+00  4.185399E-05
-3.700000E+00 -4.850000E+00  5.325222E-05
-3.700000E+00 -4.800000E+00  6.729712E-05
-3.700000E+00 -4.750000E+00  8.447188E-05
-3.700000E+00 -4.700000E+00  1.053139E-04
-3.700000E+00 -4.650000E+00  1.304129E-04
-3.700000E+00 -4.600000E+00  1.604066E-04
-3.700000E+00 -4.550000E+00  1.959746E-04
-3.700000E+00 -4.500000E+00  2.378287E-04
-3.700000E+00 -4.450000E+00  2.867021E-04
-3.700000E+00 -4.400000E+00  3.433348E-04
-3.700000E+00 -4.350000E+00  4.084579E-04
-3.700000E+00 -4.300000E+00  4.827757E-04
-3.700000E+00 -4.250000E+00  5.669472E-04
-3.700000E+00 -4.200000E+00  6.615662E-04
-3.700000E+00 -4.150000E+00  7.671438E-04
-3.700000E+00 -4.100000E+00  8.840898E-04
-3.700000E+00 -4.050000E+00  1.012699E-03
-3.700000E+00 -4.000000E+00  1.153136E-03
-3.700000E+00 -3.950000E+00  1.305431E-03
-3.700000E+00 -3.900000E+00  1.469471E-03
-3.700000E+00 -3.850000E+00  1.645001E-03
-3.700000E+00 -3.800000E+00  1.831628E-03
-3.700000E+00 -3.750000E+00  2.028828E-03
-3.700000E+00 -3.700000E+00  2.235958E-03
-3.700000E+00 -3.650000E+00  2.452270E-03
-3.700000E+00 -3.600000E+00  2.676929E-03
-3.700000E+00 -3.550000E+00  2.909031E-03
-3.700000E+00 -3.500000E+00  3.147621E-03
-3.700000E+00 -3.450000E+00  3.391713E-03
-3.700000E+00 -3.400000E+00  3.640310E-03
-3.700000E+00 -3.350000E+00  3.892418E-03
-3.700000E+00 -3.300000E+00  4.147067E-03
-3.700000E+00 -3.250000E+00  4.403317E-03
-3.700000E+00 -3.200000E+00  4.660277E-03
-3.700000E+00 -3.150000E+00  4.917108E-03
-3.700000E+00 -3.100000E+00  5.173034E-03
-3.700000E+00 -3.050000E+00  5.427343E-03
-3.700000E+00 -3.000000E+00  5.679391E-03
-3.700000E+00 -2.950000E+00  5.928604E-03
-3.700000E+00 -2.900000E+00  6.174475E-03
-3.700000E+00 -2.850000E+00  6.416564E-03
-3.700000E+00 -2.800000E+00  6.654496E-03
-3.700000E+00 -2.750000E+00  6.887953E-03
-3.700000E+00 -2.700000E+00  7.116675E-03
-3.700000E+00 -2.650000E+00  7.340455E-03
-3.700000E+00 -2.600000E+00  7.559131E-03
-3.700000E+00 -2.550000E+00  7.772586E-03
-3.700000E+00 -2.500000E+00  7.980740E-03
-3.700000E+00 -2.450000E+00  8.183548E-03
-3.700000E+00 -2.400000E+00  8.380997E-03
-3.700000E+00 -2.350000E+00  8.573098E-03
-3.700000E+00 -2.300000E+00  8.759887E-03
-3.700000E+00 -2.250000E+00  8.941420E-03
-3.700000E+00 -2.200000E+00  9.117768E-03
-3.700000E+00 -2.150000E+00  9.289018E-03
-3.700000E+00 -2.100000E+00  9.455266E-03
-3.700000E+00 -2.050000E+00  9.616618E-03
-3.700000E+00 -2.000000E+00  9.773187E-03
-3.700000E+00 -1.950000E+00  9.925088E-03
-3.700000E+00 -1.900000E+00  1.007244E-02
-3.700000E+00 -1.850000E+00  1.021536E-02
-3.700000E+00 -1.800000E+00  1.035398E-02
-3.700000E+00 -1.750000E+00  1.048839E-02
-3.700000E+00 -1.700000E+00  1.061872E-02
-3.700000E+00 -1.650000E+00  1.074508E-02
-3.700000E+00 -1.600000E+00  1.086755E-02
-3.700000E+00 -1.550000E+00  1.098624E-02
-3.700000E+00 -1.500000E+00  1.110123E-02
-3.700000E+00 -1.450000E+00  1.121260E-02
-3.700000E+00 -1.400000E+00  1.132041E-02
-3.700000E+00 -1.350000E+00  1.142472E-02
-3.700000E+00 -1.300000E+00  1.152557E-02
-3.700000E+00 -1.250000E+00  1.162302E-02
-3.700000E+00 -1.200000E+00  1.171708E-02
-3.700000E+00 -1.150000E+00  1.180777E-02
-3.700000E+00 -1.100000E+00  1.189511E-02
-3.700000E+00 -1.050000E+00  1.197908E-02
-3.700000E+00 -1.000000E+00  1.205967E-02
-3.700000E+00 -9.500000E-01  1.213686E-02
-3.700000E+00 -9.000000E-01  1.221060E-02
-3.700000E+00 -8.500000E-01  1.228086E-02
-3.700000E+00 -8.000000E-01  1.234756E-02
-3.700000E+00 -7.500000E-01  1.241064E-02
-3.700000E+00 -7.000000E-01  1.247001E-02
-3.700000E+00 -6.500000E-01  1.252557E-02
-3.700000E+00 -6.000000E-01  1.257721E-02
-3.700000E+00 -5.500000E-01  1.262482E-02
-3.700000E+00 -5.000000E-01  1.266825E-02
-3.700000E+00 -4.500000E-01  1.270738E-02
-3.700000E+00 -4.000000E-01  1.274206E-02
-3.700000E+00 -3.500000E-01  1.277216E-02
-3.700000E+00 -3.000000E-01  1.279755E-02
-3.700000E+00 -2.500000E-01  1.281812E-02
-3.700000E+00 -2.000000E-01  1.283379E-02
-3.700000E+00 -1.500000E-01  1.284452E-02
-3.700000E+00 -1.000000E-01  1.285031E-02
-3.700000E+00 -5.000000E-02  1.285124E-02
-3.700000E+00  0.000000E+00  1.284746E-02
-3.700000E+00  5.000000E-02  1.283919E-02
-3.700000E+00  1.000000E-01  1.282675E-02
-3.700000E+00  1.500000E-01  1.281051E-02
-3.700000E+00  2.000000E-01  1.279095E-02
-3.700000E+00  2.500000E-01  1.276855E-02
-3.700000E+00  3.000000E-01  1.274384E-02
-3.700000E+00  3.500000E-01  1.271731E-02
-3.700000E+00  4.000000E-01  1.268942E-02
-3.700000E+00  4.500000E-01  1.266051E-02
-3.700000E+00  5.000000E-01  1.263081E-02
-3.700000E+00  5.500000E-01  1.260041E-02
-3.700000E+00  6.000000E-01  1.256920E-02
-3.700000E+00  6.500000E-01  1.253696E-02
-3.700000E+00  7.000000E-01  1.250329E-02
-3.700000E+00  7.500000E-01  1.246767E-02
-3.700000E+00  8.000000E-01  1.242953E-02
-3.700000E+00  8.500000E-01  1.238822E-02
-3.700000E+00  9.000000E-01  1.234311E-02
-3.700000E+00  9.500000E-01  1.229359E-02
-3.700000E+00  1.000000E+00  1.223912E-02
-3.700000E+00  1.050000E+00  1.217923E-02
-3.700000E+00  1.100000E+00  1.211354E-02
-3.700000E+00  1.150000E+00  1.204177E-02
-3.700000E+00  1.200000E+00  1.196372E-02
-3.700000E+00  1.250000E+00  1.187927E-02
-3.700000E+00  1.300000E+00  1.178839E-02
-3.700000E+00  1.350000E+00  1.169108E-02
-3.700000E+00  1.400000E+00  1.158738E-02
-3.700000E+00  1.450000E+00  1.147738E-02
-3.700000E+00  1.500000E+00  1.136116E-02
-3.700000E+00  1.550000E+00  1.123885E-02
-3.700000E+00  1.600000E+00  1.111054E-02
-3.700000E+00  1.650000E+00  1.097632E-02
-3.700000E+00  1.700000E+00  1.083631E-02
-3.700000E+00  1.750000E+00  1.069058E-02
-3.700000E+00  1.800000E+00  1.053920E-02
-3.700000E+00  1.850000E+00  1.038222E-02
-3.700000E+00  1.900000E+00  1.021971E-02
-3.700000E+00  1.950000E+00  1.005170E-02
-3.700000E+00  2.000000E+00  9.878218E-03
-3.700000E+00  2.050000E+00  9.699287E-03
-3.700000E+00  2.100000E+00  9.514929E-03
-3.700000E+00  2.150000E+00  9.325161E-03
-3.700000E+00  2.200000E+00  9.130006E-03
-3.700000E+00  2.250000E+00  8.929488E-03
-3.700000E+00  2.300000E+00  8.723641E-03
-3.700000E+00  2.350000E+00  8.512511E-03
-3.700000E+00  2.400000E+00  8.296159E-03
-3.700000E+00  2.450000E+00  8.074667E-03
-3.700000E+00  2.500000E+00  7.848141E-03
-3.700000E+00  2.550000E+00  7.616714E-03
-3.700000E+00  2.600000E+00  7.380556E-03
-3.700000E+00  2.650000E+00  7.139873E-03
-3.700000E+00  2.700000E+00  6.894913E-03
-3.700000E+00  2.750000E+00  6.645973E-03
-3.700000E+00  2.800000E+00  6.393401E-03
-3.700000E+00  2.850000E+00  6.137599E-03
-3.700000E+00  2.900000E+00  5.879028E-03
-3.700000E+00  2.950000E+00  5.618211E-03
-3.700000E+00  3.000000E+00  5.355730E-03
-3.700000E+00  3.050000E+00  5.092230E-03
-3.700000E+00  3.100000E+00  4.828416E-03
-3.700000E+00  3.150000E+00  4.565048E-03
-3.700000E+00  3.200000E+00  4.302940E-03
-3.700000E+00  3.250000E+00  4.042949E-03
-3.700000E+00  3.300000E+00  3.785967E-03
-3.700000E+00  3.350000E+00  3.532913E-03
-3.700000E+00  3.400000E+00  3.284716E-03
-3.700000E+00  3.450000E+00  3.042304E-03
-3.700000E+00  3.500000E+00  2.806588E-03
-3.700000E+00  3.550000E+00  2.578443E-03
-3.700000E+00  3.600000E+00  2.358695E-03
-3.700000E+00  3.650000E+00  2.148105E-03
-3.700000E+00  3.700000E+00  1.947349E-03
-3.700000E+00  3.750000E+00  1.757009E-03
-3.700000E+00  3.800000E+00  1.577560E-03
-3.700000E+00  3.850000E+00  1.409357E-03
-3.700000E+00  3.900000E+00  1.252634E-03
-3.700000E+00  3.950000E+00  1.107500E-03
-3.700000E+00  4.000000E+00  9.739344E-04
-3.700000E+00  4.050000E+00  8.517984E-04
-3.700000E+00  4.100000E+00  7.408369E-04
-3.700000E+00  4.150000E+00  6.406903E-04
-3.700000E+00  4.200000E+00  5.509065E-04
-3.700000E+00  4.250000E+00  4.709554E-04
-3.700000E+00  4.300000E+00  4.002444E-04
-3.700000E+00  4.350000E+00  3.381339E-04
-3.700000E+00  4.400000E+00  2.839541E-04
-3.700000E+00  4.450000E+00  2.370194E-04
-3.700000E+00  4.500000E+00  1.966436E-04
-3.700000E+00  4.550000E+00  1.621519E-04
-3.700000E+00  4.600000E+00  1.328921E-04
-3.700000E+00  4.650000E+00  1.082435E-04
-3.700000E+00  4.700000E+00  8.762404E-05
-3.700000E+00  4.750000E+00  7.049503E-05
-3.700000E+00  4.800000E+00  5.636429E-05
-3.700000E+00  4.850000E+00  4.478767E-05
-3.700000E+00  4.900000E+00  3.536889E-05
-3.700000E+00  4.950000E+00  2.775840E-05
-3.700000E+00  5.000000E+00  2.165110E-05
-3.700000E+00  5.050000E+00  1.678349E-05
-3.700000E+00  5.100000E+00  1.293023E-05
-3.700000E+00  5.150000E+00  9.900535E-06
-3.700000E+00  5.200000E+00  7.534367E-06
-3.700000E+00  5.250000E+00  5.698743E-06
-3.700000E+00  5.300000E+00  4.284151E-06
-3.700000E+00  5.350000E+00  3.201202E-06
-3.700000E+00  5.400000E+00  2.377567E-06
-3.700000E+00  5.450000E+00  1.755215E-06
-3.700000E+00  5.500000E+00  1.287977E-06
-3.700000E+00  5.550000E+00  9.394205E-07
-3.700000E+00  5.600000E+00  6.810309E-07
-3.700000E+00  5.650000E+00  4.906663E-07
-3.700000E+00  5.700000E+00  3.512691E-07
-3.700000E+00  5.750000E+00  2.498002E-07
-3.700000E+00  5.800000E+00  1.763687E-07
-3.700000E+00  5.850000E+00  1.235286E-07
-3.700000E+00  5.900000E+00  8.571625E-08
-3.700000E+00  5.950000E+00  5.880592E-08
-3.700000E+00  6.000000E+00  3.976062E-08
-3.700000E+00  6.050000E+00  2.636174E-08
-3.700000E+00  6.100000E+00  1.700112E-08
-3.700000E+00  6.150000E+00  1.052306E-08
-3.700000E+00  6.200000E+00  6.105526E-09
-3.700000E+00  6.250000E+00  3.172261E-09
-3.700000E+00  6.300000E+00  1.329188E-09
-3.700000E+00  6.350000E+00  3.203073E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  3.520147E-10
-3.650000E+00 -6.300000E+00  1.466051E-09
-3.650000E+00 -6.250000E+00  3.519289E-09
-3.650000E+00 -6.200000E+00  6.826139E-09
-3.650000E+00 -6.150000E+00  1.187602E-08
-3.650000E+00 -6.100000E+00  1.939330E-08
-3.650000E+00 -6.050000E+00  3.042414E-08
-3.650000E+00 -6.000000E+00  4.645769E-08
-3.650000E+00 -5.950000E+00  6.959121E-08
-3.650000E+00 -5.900000E+00  1.027520E-07
-3.650000E+00 -5.850000E+00  1.499921E-07
-3.650000E+00 -5.800000E+00  2.168746E-07
-3.650000E+00 -5.750000E+00  3.109764E-07
-3.650000E+00 -5.700000E+00  4.425330E-07
-3.650000E+00 -5.650000E+00  6.252586E-07
-3.650000E+00 -5.600000E+00  8.773767E-07
-3.650000E+00 -5.550000E+00  1.222898E-06
-3.650000E+00 -5.500000E+00  1.693192E-06
-3.650000E+00 -5.450000E+00  2.328881E-06
-3.650000E+00 -5.400000E+00  3.182112E-06
-3.650000E+00 -5.350000E+00  4.319220E-06
-3.650000E+00 -5.300000E+00  5.823817E-06
-3.650000E+00 -5.250000E+00  7.800306E-06
-3.650000E+00 -5.200000E+00  1.037780E-05
-3.650000E+00 -5.150000E+00  1.371442E-05
-3.650000E+00 -5.100000E+00  1.800182E-05
-3.650000E+00 -5.050000E+00  2.346998E-05
-3.650000E+00 -5.000000E+00  3.039183E-05
-3.650000E+00 -4.950000E+00  3.908782E-05
-3.650000E+00 -4.900000E+00  4.992982E-05
-3.650000E+00 -4.850000E+00  6.334436E-05
-3.650000E+00 -4.800000E+00  7.981461E-05
-3.650000E+00 -4.750000E+00  9.988093E-05
-3.650000E+00 -4.700000E+00  1.241395E-04
-3.650000E+00 -4.650000E+00  1.532386E-04
-3.650000E+00 -4.600000E+00  1.878730E-04
-3.650000E+00 -4.550000E+00  2.287747E-04
-3.650000E+00 -4.500000E+00  2.767018E-04
-3.650000E+00 -4.450000E+00  3.324244E-04
-3.650000E+00 -4.400000E+00  3.967084E-04
-3.650000E+00 -4.350000E+00  4.702967E-04
-3.650000E+00 -4.300000E+00  5.538897E-04
-3.650000E+00 -4.250000E+00  6.481249E-04
-3.650000E+00 -4.200000E+00  7.535572E-04
-3.650000E+00 -4.150000E+00  8.706395E-04
-3.650000E+00 -4.100000E+00  9.997061E-04
-3.650000E+00 -4.050000E+00  1.140959E-03
-3.650000E+00 -4.000000E+00  1.294457E-03
-3.650000E+00 -3.950000E+00  1.460112E-03
-3.650000E+00 -3.900000E+00  1.637684E-03
-3.650000E+00 -3.850000E+00  1.826787E-03
-3.650000E+00 -3.800000E+00  2.026895E-03
-3.650000E+00 -3.750000E+00  2.237355E-03
-3.650000E+00 -3.700000E+00  2.457401E-03
-3.650000E+00 -3.650000E+00  2.686173E-03
-3.650000E+00 -3.600000E+00  2.922734E-03
-3.650000E+00 -3.550000E+00  3.166092E-03
-3.650000E+00 -3.500000E+00  3.415222E-03
-3.650000E+00 -3.450000E+00  3.669083E-03
-3.650000E+00 -3.400000E+00  3.926638E-03
-3.650000E+00 -3.350000E+00  4.186872E-03
-3.650000E+00 -3.300000E+00  4.448804E-03
-3.650000E+00 -3.250000E+00  4.711502E-03
-3.650000E+00 -3.200000E+00  4.974089E-03
-3.650000E+00 -3.150000E+00  5.235755E-03
-3.650000E+00 -3.100000E+00  5.495757E-03
-3.650000E+00 -3.050000E+00  5.753425E-03
-3.650000E+00 -3.000000E+00  6.008160E-03
-3.650000E+00 -2.950000E+00  6.259437E-03
-3.650000E+00 -2.900000E+00  6.506799E-03
-3.650000E+00 -2.850000E+00  6.749856E-03
-3.650000E+00 -2.800000E+00  6.988283E-03
-3.650000E+00 -2.750000E+00  7.221810E-03
-3.650000E+00 -2.700000E+00  7.450225E-03
-3.650000E+00 -2.650000E+00  7.673361E-03
-3.650000E+00 -2.600000E+00  7.891101E-03
-3.650000E+00 -2.550000E+00  8.103363E-03
-3.650000E+00 -2.500000E+00  8.310104E-03
-3.650000E+00 -2.450000E+00  8.511312E-03
-3.650000E+00 -2.400000E+00  8.707002E-03
-3.650000E+00 -2.350000E+00  8.897212E-03
-3.650000E+00 -2.300000E+00  9.082004E-03
-3.650000E+00 -2.250000E+00  9.261454E-03
-3.650000E+00 -2.200000E+00  9.435655E-03
-3.650000E+00 -2.150000E+00  9.604710E-03
-3.650000E+00 -2.100000E+00  9.768733E-03
-3.650000E+00 -2.050000E+00  9.927843E-03
-3.650000E+00 -2.000000E+00  1.008217E-02
-3.650000E+00 -1.950000E+00  1.023183E-02
-3.650000E+00 -1.900000E+00  1.037696E-02
-3.650000E+00 -1.850000E+00  1.051769E-02
-3.650000E+00 -1.800000E+00  1.065414E-02
-3.650000E+00 -1.750000E+00  1.078643E-02
-3.650000E+00 -1.700000E+00  1.091468E-02
-3.650000E+00 -1.650000E+00  1.103900E-02
-3.650000E+00 -1.600000E+00  1.115949E-02
-3.650000E+00 -1.550000E+00  1.127624E-02
-3.650000E+00 -1.500000E+00  1.138934E-02
-3.650000E+00 -1.450000E+00  1.149887E-02
-3.650000E+00 -1.400000E+00  1.160489E-02
-3.650000E+00 -1.350000E+00  1.170745E-02
-3.650000E+00 -1.300000E+00  1.180660E-02
-3.650000E+00 -1.250000E+00  1.190238E-02
-3.650000E+00 -1.200000E+00  1.199480E-02
-3.650000E+00 -1.150000E+00  1.208387E-02
-3.650000E+00 -1.100000E+00  1.216960E-02
-3.650000E+00 -1.050000E+00  1.225198E-02
-3.650000E+00 -1.000000E+00  1.233097E-02
-3.650000E+00 -9.500000E-01  1.240654E-02
-3.650000E+00 -9.000000E-01  1.247865E-02
-3.650000E+00 -8.500000E-01  1.254722E-02
-3.650000E+00 -8.000000E-01  1.261218E-02
-3.650000E+00 -7.500000E-01  1.267344E-02
-3.650000E+00 -7.000000E-01  1.273089E-02
-3.650000E+00 -6.500000E-01  1.278441E-02
-3.650000E+00 -6.000000E-01  1.283385E-02
-3.650000E+00 -5.500000E-01  1.287906E-02
-3.650000E+00 -5.000000E-01  1.291988E-02
-3.650000E+00 -4.500000E-01  1.295613E-02
-3.650000E+00 -4.000000E-01  1.298763E-02
-3.650000E+00 -3.500000E-01  1.301419E-02
-3.650000E+00 -3.000000E-01  1.303566E-02
-3.650000E+00 -2.500000E-01  1.305187E-02
-3.650000E+00 -2.000000E-01  1.306273E-02
-3.650000E+00 -1.500000E-01  1.306817E-02
-3.650000E+00 -1.000000E-01  1.306820E-02
-3.650000E+00 -5.000000E-02  1.306291E-02
-3.650000E+00  0.000000E+00  1.305252E-02
-3.650000E+00  5.000000E-02  1.303733E-02
-3.650000E+00  1.000000E-01  1.301779E-02
-3.650000E+00  1.500000E-01  1.299444E-02
-3.650000E+00  2.000000E-01  1.296794E-02
-3.650000E+00  2.500000E-01  1.293903E-02
-3.650000E+00  3.000000E-01  1.290847E-02
-3.650000E+00  3.500000E-01  1.287699E-02
-3.650000E+00  4.000000E-01  1.284529E-02
-3.650000E+00  4.500000E-01  1.281390E-02
-3.650000E+00  5.000000E-01  1.278318E-02
-3.650000E+00  5.500000E-01  1.275328E-02
-3.650000E+00  6.000000E-01  1.272412E-02
-3.650000E+00  6.500000E-01  1.269535E-02
-3.650000E+00  7.000000E-01  1.266646E-02
-3.650000E+00  7.500000E-01  1.263672E-02
-3.650000E+00  8.000000E-01  1.260531E-02
-3.650000E+00  8.500000E-01  1.257136E-02
-3.650000E+00  9.000000E-01  1.253396E-02
-3.650000E+00  9.500000E-01  1.249230E-02
-3.650000E+00  1.000000E+00  1.244561E-02
-3.650000E+00  1.050000E+00  1.239328E-02
-3.650000E+00  1.100000E+00  1.233481E-02
-3.650000E+00  1.150000E+00  1.226982E-02
-3.650000E+00  1.200000E+00  1.219808E-02
-3.650000E+00  1.250000E+00  1.211945E-02
-3.650000E+00  1.300000E+00  1.203390E-02
-3.650000E+00  1.350000E+00  1.194145E-02
-3.650000E+00  1.400000E+00  1.184220E-02
-3.650000E+00  1.450000E+00  1.173628E-02
-3.650000E+00  1.500000E+00  1.162381E-02
-3.650000E+00  1.550000E+00  1.150497E-02
-3.650000E+00  1.600000E+00  1.137990E-02
-3.650000E+00  1.650000E+00  1.124874E-02
-3.650000E+00  1.700000E+00  1.111164E-02
-3.650000E+00  1.750000E+00  1.096871E-02
-3.650000E+00  1.800000E+00  1.082004E-02
-3.650000E+00  1.850000E+00  1.066573E-02
-3.650000E+00  1.900000E+00  1.050584E-02
-3.650000E+00  1.950000E+00  1.034042E-02
-3.650000E+00  2.000000E+00  1.016952E-02
-3.650000E+00  2.050000E+00  9.993163E-03
-3.650000E+00  2.100000E+00  9.811375E-03
-3.650000E+00  2.150000E+00  9.624171E-03
-3.650000E+00  2.200000E+00  9.431565E-03
-3.650000E+00  2.250000E+00  9.233574E-03
-3.650000E+00  2.300000E+00  9.030215E-03
-3.650000E+00  2.350000E+00  8.821516E-03
-3.650000E+00  2.400000E+00  8.607516E-03
-3.650000E+00  2.450000E+00  8.388270E-03
-3.650000E+00  2.500000E+00  8.163851E-03
-3.650000E+00  2.550000E+00  7.934358E-03
-3.650000E+00  2.600000E+00  7.699920E-03
-3.650000E+00  2.650000E+00  7.460697E-03
-3.650000E+00  2.700000E+00  7.216891E-03
-3.650000E+00  2.750000E+00  6.968746E-03
-3.650000E+00  2.800000E+00  6.716554E-03
-3.650000E+00  2.850000E+00  6.460661E-03
-3.650000E+00  2.900000E+00  6.201470E-03
-3.650000E+00  2.950000E+00  5.939442E-03
-3.650000E+00  3.000000E+00  5.675103E-03
-3.650000E+00  3.050000E+00  5.409042E-03
-3.650000E+00  3.100000E+00  5.141913E-03
-3.650000E+00  3.150000E+00  4.874430E-03
-3.650000E+00  3.200000E+00  4.607368E-03
-3.650000E+00  3.250000E+00  4.341558E-03
-3.650000E+00  3.300000E+00  4.077876E-03
-3.650000E+00  3.350000E+00  3.817235E-03
-3.650000E+00  3.400000E+00  3.560577E-03
-3.650000E+00  3.450000E+00  3.308857E-03
-3.650000E+00  3.500000E+00  3.063027E-03
-3.650000E+00  3.550000E+00  2.824024E-03
-3.650000E+00  3.600000E+00  2.592749E-03
-3.650000E+00  3.650000E+00  2.370053E-03
-3.650000E+00  3.700000E+00  2.156717E-03
-3.650000E+00  3.750000E+00  1.953437E-03
-3.650000E+00  3.800000E+00  1.760810E-03
-3.650000E+00  3.850000E+00  1.579322E-03
-3.650000E+00  3.900000E+00  1.409335E-03
-3.650000E+00  3.950000E+00  1.251085E-03
-3.650000E+00  4.000000E+00  1.104677E-03
-3.650000E+00  4.050000E+00  9.700845E-04
-3.650000E+00  4.100000E+00  8.471554E-04
-3.650000E+00  4.150000E+00  7.356190E-04
-3.650000E+00  4.200000E+00  6.350967E-04
-3.650000E+00  4.250000E+00  5.451148E-04
-3.650000E+00  4.300000E+00  4.651204E-04
-3.650000E+00  4.350000E+00  3.944967E-04
-3.650000E+00  4.400000E+00  3.325806E-04
-3.650000E+00  4.450000E+00  2.786788E-04
-3.650000E+00  4.500000E+00  2.320843E-04
-3.650000E+00  4.550000E+00  1.920909E-04
-3.650000E+00  4.600000E+00  1.580060E-04
-3.650000E+00  4.650000E+00  1.291623E-04
-3.650000E+00  4.700000E+00  1.049265E-04
-3.650000E+00  4.750000E+00  8.470639E-05
-3.650000E+00  4.800000E+00  6.795547E-05
-3.650000E+00  4.850000E+00  5.417612E-05
-3.650000E+00  4.900000E+00  4.292066E-05
-3.650000E+00  4.950000E+00  3.379099E-05
-3.650000E+00  5.000000E+00  2.643712E-05
-3.650000E+00  5.050000E+00  2.055467E-05
-3.650000E+00  5.100000E+00  1.588163E-05
-3.650000E+00  5.150000E+00  1.219479E-05
-3.650000E+00  5.200000E+00  9.305860E-06
-3.650000E+00  5.250000E+00  7.057482E-06
-3.650000E+00  5.300000E+00  5.319410E-06
-3.650000E+00  5.350000E+00  3.984802E-06
-3.650000E+00  5.400000E+00  2.966797E-06
-3.650000E+00  5.450000E+00  2.195396E-06
-3.650000E+00  5.500000E+00  1.614666E-06
-3.650000E+00  5.550000E+00  1.180295E-06
-3.650000E+00  5.600000E+00  8.574620E-07
-3.650000E+00  5.650000E+00  6.190287E-07
-3.650000E+00  5.700000E+00  4.440142E-07
-3.650000E+00  5.750000E+00  3.163255E-07
-3.650000E+00  5.800000E+00  2.237151E-07
-3.650000E+00  5.850000E+00  1.569339E-07
-3.650000E+00  5.900000E+00  1.090503E-07
-3.650000E+00  5.950000E+00  7.490885E-08
-3.650000E+00  6.000000E+00  5.070430E-08
-3.650000E+00  6.050000E+00  3.364917E-08
-3.650000E+00  6.100000E+00  2.171781E-08
-3.650000E+00  6.150000E+00  1.345086E-08
-3.650000E+00  6.200000E+00  7.807957E-09
-3.650000E+00  6.250000E+00  4.058192E-09
-3.650000E+00  6.300000E+00  1.700786E-09
-3.650000E+00  6.350000E+00  4.099084E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  4.390250E-10
-3.600000E+00 -6.300000E+00  1.828138E-09
-3.600000E+00 -6.250000E+00  4.387289E-09
-3.600000E+00 -6.200000E+00  8.506360E-09
-3.600000E+00 -6.150000E+00  1.479136E-08
-3.600000E+00 -6.100000E+00  2.413765E-08
-3.600000E+00 -6.050000E+00  3.783591E-08
-3.600000E+00 -6.000000E+00  5.771949E-08
-3.600000E+00 -5.950000E+00  8.636479E-08
-3.600000E+00 -5.900000E+00  1.273597E-07
-3.600000E+00 -5.850000E+00  1.856585E-07
-3.600000E+00 -5.800000E+00  2.680465E-07
-3.600000E+00 -5.750000E+00  3.837412E-07
-3.600000E+00 -5.700000E+00  5.451606E-07
-3.600000E+00 -5.650000E+00  7.688968E-07
-3.600000E+00 -5.600000E+00  1.076932E-06
-3.600000E+00 -5.550000E+00  1.498143E-06
-3.600000E+00 -5.500000E+00  2.070133E-06
-3.600000E+00 -5.450000E+00  2.841434E-06
-3.600000E+00 -5.400000E+00  3.874129E-06
-3.600000E+00 -5.350000E+00  5.246901E-06
-3.600000E+00 -5.300000E+00  7.058539E-06
-3.600000E+00 -5.250000E+00  9.431890E-06
-3.600000E+00 -5.200000E+00  1.251823E-05
-3.600000E+00 -5.150000E+00  1.650194E-05
-3.600000E+00 -5.100000E+00  2.160548E-05
-3.600000E+00 -5.050000E+00  2.809435E-05
-3.600000E+00 -5.000000E+00  3.628199E-05
-3.600000E+00 -4.950000E+00  4.653418E-05
-3.600000E+00 -4.900000E+00  5.927279E-05
-3.600000E+00 -4.850000E+00  7.497845E-05
-3.600000E+00 -4.800000E+00  9.419167E-05
-3.600000E+00 -4.750000E+00  1.175122E-04
-3.600000E+00 -4.700000E+00  1.455962E-04
-3.600000E+00 -4.650000E+00  1.791506E-04
-3.600000E+00 -4.600000E+00  2.189249E-04
-3.600000E+00 -4.550000E+00  2.657004E-04
-3.600000E+00 -4.500000E+00  3.202756E-04
-3.600000E+00 -4.450000E+00  3.834500E-04
-3.600000E+00 -4.400000E+00  4.560050E-04
-3.600000E+00 -4.350000E+00  5.386835E-04
-3.600000E+00 -4.300000E+00  6.321683E-04
-3.600000E+00 -4.250000E+00  7.370608E-04
-3.600000E+00 -4.200000E+00  8.538604E-04
-3.600000E+00 -4.150000E+00  9.829461E-04
-3.600000E+00 -4.100000E+00  1.124561E-03
-3.600000E+00 -4.050000E+00  1.278800E-03
-3.600000E+00 -4.000000E+00  1.445603E-03
-3.600000E+00 -3.950000E+00  1.624753E-03
-3.600000E+00 -3.900000E+00  1.815876E-03
-3.600000E+00 -3.850000E+00  2.018450E-03
-3.600000E+00 -3.800000E+00  2.231817E-03
-3.600000E+00 -3.750000E+00  2.455196E-03
-3.600000E+00 -3.700000E+00  2.687705E-03
-3.600000E+00 -3.650000E+00  2.928378E-03
-3.600000E+00 -3.600000E+00  3.176189E-03
-3.600000E+00 -3.550000E+00  3.430071E-03
-3.600000E+00 -3.500000E+00  3.688943E-03
-3.600000E+00 -3.450000E+00  3.951724E-03
-3.600000E+00 -3.400000E+00  4.217353E-03
-3.600000E+00 -3.350000E+00  4.484806E-03
-3.600000E+00 -3.300000E+00  4.753109E-03
-3.600000E+00 -3.250000E+00  5.021347E-03
-3.600000E+00 -3.200000E+00  5.288672E-03
-3.600000E+00 -3.150000E+00  5.554309E-03
-3.600000E+00 -3.100000E+00  5.817559E-03
-3.600000E+00 -3.050000E+00  6.077799E-03
-3.600000E+00 -3.000000E+00  6.334481E-03
-3.600000E+00 -2.950000E+00  6.587132E-03
-3.600000E+00 -2.900000E+00  6.835345E-03
-3.600000E+00 -2.850000E+00  7.078784E-03
-3.600000E+00 -2.800000E+00  7.317171E-03
-3.600000E+00 -2.750000E+00  7.550285E-03
-3.600000E+00 -2.700000E+00  7.777957E-03
-3.600000E+00 -2.650000E+00  8.000063E-03
-3.600000E+00 -2.600000E+00  8.216522E-03
-3.600000E+00 -2.550000E+00  8.427289E-03
-3.600000E+00 -2.500000E+00  8.632354E-03
-3.600000E+00 -2.450000E+00  8.831732E-03
-3.600000E+00 -2.400000E+00  9.025467E-03
-3.600000E+00 -2.350000E+00  9.213620E-03
-3.600000E+00 -2.300000E+00  9.396275E-03
-3.600000E+00 -2.250000E+00  9.573528E-03
-3.600000E+00 -2.200000E+00  9.745488E-03
-3.600000E+00 -2.150000E+00  9.912277E-03
-3.600000E+00 -2.100000E+00  1.007402E-02
-3.600000E+00 -2.050000E+00  1.023085E-02
-3.600000E+00 -2.000000E+00  1.038291E-02
-3.600000E+00 -1.950000E+00  1.053033E-02
-3.600000E+00 -1.900000E+00  1.067325E-02
-3.600000E+00 -1.850000E+00  1.081180E-02
-3.600000E+00 -1.800000E+00  1.094612E-02
-3.600000E+00 -1.750000E+00  1.107632E-02
-3.600000E+00 -1.700000E+00  1.120254E-02
-3.600000E+00 -1.650000E+00  1.132488E-02
-3.600000E+00 -1.600000E+00  1.144345E-02
-3.600000E+00 -1.550000E+00  1.155833E-02
-3.600000E+00 -1.500000E+00  1.166962E-02
-3.600000E+00 -1.450000E+00  1.177738E-02
-3.600000E+00 -1.400000E+00  1.188168E-02
-3.600000E+00 -1.350000E+00  1.198257E-02
-3.600000E+00 -1.300000E+00  1.208009E-02
-3.600000E+00 -1.250000E+00  1.217426E-02
-3.600000E+00 -1.200000E+00  1.226511E-02
-3.600000E+00 -1.150000E+00  1.235262E-02
-3.600000E+00 -1.100000E+00  1.243680E-02
-3.600000E+00 -1.050000E+00  1.251762E-02
-3.600000E+00 -1.000000E+00  1.259504E-02
-3.600000E+00 -9.500000E-01  1.266902E-02
-3.600000E+00 -9.000000E-01  1.273948E-02
-3.600000E+00 -8.500000E-01  1.280635E-02
-3.600000E+00 -8.000000E-01  1.286952E-02
-3.600000E+00 -7.500000E-01  1.292888E-02
-3.600000E+00 -7.000000E-01  1.298430E-02
-3.600000E+00 -6.500000E-01  1.303561E-02
-3.600000E+00 -6.000000E-01  1.308264E-02
-3.600000E+00 -5.500000E-01  1.312520E-02
-3.600000E+00 -5.000000E-01  1.316306E-02
-3.600000E+00 -4.500000E-01  1.319601E-02
-3.600000E+00 -4.000000E-01  1.322379E-02
-3.600000E+00 -3.500000E-01  1.324618E-02
-3.600000E+00 -3.000000E-01  1.326293E-02
-3.600000E+00 -2.500000E-01  1.327385E-02
-3.600000E+00 -2.000000E-01  1.327878E-02
-3.600000E+00 -1.500000E-01  1.327762E-02
-3.600000E+00 -1.000000E-01  1.327037E-02
-3.600000E+00 -5.000000E-02  1.325715E-02
-3.600000E+00  0.000000E+00  1.323822E-02
-3.600000E+00  5.000000E-02  1.321401E-02
-3.600000E+00  1.000000E-01  1.318511E-02
-3.600000E+00  1.500000E-01  1.315230E-02
-3.600000E+00  2.000000E-01  1.311651E-02
-3.600000E+00  2.500000E-01  1.307878E-02
-3.600000E+00  3.000000E-01  1.304021E-02
-3.600000E+00  3.500000E-01  1.300191E-02
-3.600000E+00  4.000000E-01  1.296488E-02
-3.600000E+00  4.500000E-01  1.292992E-02
-3.600000E+00  5.000000E-01  1.289761E-02
-3.600000E+00  5.500000E-01  1.286819E-02
-3.600000E+00  6.000000E-01  1.284157E-02
-3.600000E+00  6.500000E-01  1.281731E-02
-3.600000E+00  7.000000E-01  1.279466E-02
-3.600000E+00  7.500000E-01  1.277262E-02
-3.600000E+00  8.000000E-01  1.275005E-02
-3.600000E+00  8.500000E-01  1.272570E-02
-3.600000E+00  9.000000E-01  1.269834E-02
-3.600000E+00  9.500000E-01  1.266683E-02
-3.600000E+00  1.000000E+00  1.263013E-02
-3.600000E+00  1.050000E+00  1.258742E-02
-3.600000E+00  1.100000E+00  1.253803E-02
-3.600000E+00  1.150000E+00  1.248150E-02
-3.600000E+00  1.200000E+00  1.241753E-02
-3.600000E+00  1.250000E+00  1.234599E-02
-3.600000E+00  1.300000E+00  1.226684E-02
-3.600000E+00  1.350000E+00  1.218017E-02
-3.600000E+00  1.400000E+00  1.208613E-02
-3.600000E+00  1.450000E+00  1.198489E-02
-3.600000E+00  1.500000E+00  1.187668E-02
-3.600000E+00  1.550000E+00  1.176172E-02
-3.600000E+00  1.600000E+00  1.164022E-02
-3.600000E+00  1.650000E+00  1.151239E-02
-3.600000E+00  1.700000E+00  1.137841E-02
-3.600000E+00  1.750000E+00  1.123845E-02
-3.600000E+00  1.800000E+00  1.109263E-02
-3.600000E+00  1.850000E+00  1.094109E-02
-3.600000E+00  1.900000E+00  1.078392E-02
-3.600000E+00  1.950000E+00  1.062119E-02
-3.600000E+00  2.000000E+00  1.045295E-02
-3.600000E+00  2.050000E+00  1.027925E-02
-3.600000E+00  2.100000E+00  1.010011E-02
-3.600000E+00  2.150000E+00  9.915565E-03
-3.600000E+00  2.200000E+00  9.725612E-03
-3.600000E+00  2.250000E+00  9.530265E-03
-3.600000E+00  2.300000E+00  9.329533E-03
-3.600000E+00  2.350000E+00  9.123429E-03
-3.600000E+00  2.400000E+00  8.911973E-03
-3.600000E+00  2.450000E+00  8.695196E-03
-3.600000E+00  2.500000E+00  8.473146E-03
-3.600000E+00  2.550000E+00  8.245890E-03
-3.600000E+00  2.600000E+00  8.013519E-03
-3.600000E+00  2.650000E+00  7.776154E-03
-3.600000E+00  2.700000E+00  7.533951E-03
-3.600000E+00  2.750000E+00  7.287104E-03
-3.600000E+00  2.800000E+00  7.035855E-03
-3.600000E+00  2.850000E+00  6.780491E-03
-3.600000E+00  2.900000E+00  6.521357E-03
-3.600000E+00  2.950000E+00  6.258855E-03
-3.600000E+00  3.000000E+00  5.993450E-03
-3.600000E+00  3.050000E+00  5.725671E-03
-3.600000E+00  3.100000E+00  5.456115E-03
-3.600000E+00  3.150000E+00  5.185443E-03
-3.600000E+00  3.200000E+00  4.914383E-03
-3.600000E+00  3.250000E+00  4.643726E-03
-3.600000E+00  3.300000E+00  4.374319E-03
-3.600000E+00  3.350000E+00  4.107058E-03
-3.600000E+00  3.400000E+00  3.842881E-03
-3.600000E+00  3.450000E+00  3.582753E-03
-3.600000E+00  3.500000E+00  3.327654E-03
-3.600000E+00  3.550000E+00  3.078563E-03
-3.600000E+00  3.600000E+00  2.836445E-03
-3.600000E+00  3.650000E+00  2.602225E-03
-3.600000E+00  3.700000E+00  2.376778E-03
-3.600000E+00  3.750000E+00  2.160906E-03
-3.600000E+00  3.800000E+00  1.955325E-03
-3.600000E+00  3.850000E+00  1.760645E-03
-3.600000E+00  3.900000E+00  1.577360E-03
-3.600000E+00  3.950000E+00  1.405840E-03
-3.600000E+00  4.000000E+00  1.246318E-03
-3.600000E+00  4.050000E+00  1.098895E-03
-3.600000E+00  4.100000E+00  9.635323E-04
-3.600000E+00  4.150000E+00  8.400643E-04
-3.600000E+00  4.200000E+00  7.282013E-04
-3.600000E+00  4.250000E+00  6.275430E-04
-3.600000E+00  4.300000E+00  5.375920E-04
-3.600000E+00  4.350000E+00  4.577703E-04
-3.600000E+00  4.400000E+00  3.874355E-04
-3.600000E+00  4.450000E+00  3.258994E-04
-3.600000E+00  4.500000E+00  2.724449E-04
-3.600000E+00  4.550000E+00  2.263428E-04
-3.600000E+00  4.600000E+00  1.868671E-04
-3.600000E+00  4.650000E+00  1.533079E-04
-3.600000E+00  4.700000E+00  1.249835E-04
-3.600000E+00  4.750000E+00  1.012489E-04
-3.600000E+00  4.800000E+00  8.150271E-05
-3.600000E+00  4.850000E+00  6.519222E-05
-3.600000E+00  4.900000E+00  5.181560E-05
-3.600000E+00  4.950000E+00  4.092299E-05
-3.600000E+00  5.000000E+00  3.211580E-05
-3.600000E+00  5.050000E+00  2.504488E-05
-3.600000E+00  5.100000E+00  1.940767E-05
-3.600000E+00  5.150000E+00  1.494476E-05
-3.600000E+00  5.200000E+00  1.143598E-05
-3.600000E+00  5.250000E+00  8.696317E-06
-3.600000E+00  5.300000E+00  6.571797E-06
-3.600000E+00  5.350000E+00  4.935473E-06
-3.600000E+00  5.400000E+00  3.683640E-06
-3.600000E+00  5.450000E+00  2.732341E-06
-3.600000E+00  5.500000E+00  2.014196E-06
-3.600000E+00  5.550000E+00  1.475603E-06
-3.600000E+00  5.600000E+00  1.074273E-06
-3.600000E+00  5.650000E+00  7.771234E-07
-3.600000E+00  5.700000E+00  5.584844E-07
-3.600000E+00  5.750000E+00  3.985982E-07
-3.600000E+00  5.800000E+00  2.823781E-07
-3.600000E+00  5.850000E+00  1.983948E-07
-3.600000E+00  5.900000E+00  1.380565E-07
-3.600000E+00  5.950000E+00  9.495432E-08
-3.600000E+00  6.000000E+00  6.434418E-08
-3.600000E+00  6.050000E+00  4.274165E-08
-3.600000E+00  6.100000E+00  2.760800E-08
-3.600000E+00  6.150000E+00  1.710973E-08
-3.600000E+00  6.200000E+00  9.936675E-09
-3.600000E+00  6.250000E+00  5.166417E-09
-3.600000E+00  6.300000E+00  2.165754E-09
-3.600000E+00  6.350000E+00  5.220417E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  5.451205E-10
-3.550000E+00 -6.300000E+00  2.269562E-09
-3.550000E+00 -6.250000E+00  5.445137E-09
-3.550000E+00 -6.200000E+00  1.055312E-08
-3.550000E+00 -6.150000E+00  1.834048E-08
-3.550000E+00 -6.100000E+00  2.990892E-08
-3.550000E+00 -6.050000E+00  4.684349E-08
-3.550000E+00 -6.000000E+00  7.139101E-08
-3.550000E+00 -5.950000E+00  1.067019E-07
-3.550000E+00 -5.900000E+00  1.571533E-07
-3.550000E+00 -5.850000E+00  2.287749E-07
-3.550000E+00 -5.800000E+00  3.298039E-07
-3.550000E+00 -5.750000E+00  4.714005E-07
-3.550000E+00 -5.700000E+00  6.685595E-07
-3.550000E+00 -5.650000E+00  9.412584E-07
-3.550000E+00 -5.600000E+00  1.315886E-06
-3.550000E+00 -5.550000E+00  1.827000E-06
-3.550000E+00 -5.500000E+00  2.519453E-06
-3.550000E+00 -5.450000E+00  3.450938E-06
-3.550000E+00 -5.400000E+00  4.694991E-06
-3.550000E+00 -5.350000E+00  6.344456E-06
-3.550000E+00 -5.300000E+00  8.515441E-06
-3.550000E+00 -5.250000E+00  1.135172E-05
-3.550000E+00 -5.200000E+00  1.502955E-05
-3.550000E+00 -5.150000E+00  1.976277E-05
-3.550000E+00 -5.100000E+00  2.580806E-05
-3.550000E+00 -5.050000E+00  3.347016E-05
-3.550000E+00 -5.000000E+00  4.310677E-05
-3.550000E+00 -4.950000E+00  5.513281E-05
-3.550000E+00 -4.900000E+00  7.002374E-05
-3.550000E+00 -4.850000E+00  8.831740E-05
-3.550000E+00 -4.800000E+00  1.106141E-04
-3.550000E+00 -4.750000E+00  1.375746E-04
-3.550000E+00 -4.700000E+00  1.699151E-04
-3.550000E+00 -4.650000E+00  2.083999E-04
-3.550000E+00 -4.600000E+00  2.538303E-04
-3.550000E+00 -4.550000E+00  3.070315E-04
-3.550000E+00 -4.500000E+00  3.688352E-04
-3.550000E+00 -4.450000E+00  4.400607E-04
-3.550000E+00 -4.400000E+00  5.214936E-04
-3.550000E+00 -4.350000E+00  6.138633E-04
-3.550000E+00 -4.300000E+00  7.178202E-04
-3.550000E+00 -4.250000E+00  8.339136E-04
-3.550000E+00 -4.200000E+00  9.625714E-04
-3.550000E+00 -4.150000E+00  1.104083E-03
-3.550000E+00 -4.100000E+00  1.258585E-03
-3.550000E+00 -4.050000E+00  1.426053E-03
-3.550000E+00 -4.000000E+00  1.606296E-03
-3.550000E+00 -3.950000E+00  1.798962E-03
-3.550000E+00 -3.900000E+00  2.003536E-03
-3.550000E+00 -3.850000E+00  2.219362E-03
-3.550000E+00 -3.800000E+00  2.445649E-03
-3.550000E+00 -3.750000E+00  2.681497E-03
-3.550000E+00 -3.700000E+00  2.925913E-03
-3.550000E+00 -3.650000E+00  3.177839E-03
-3.550000E+00 -3.600000E+00  3.436171E-03
-3.550000E+00 -3.550000E+00  3.699784E-03
-3.550000E+00 -3.500000E+00  3.967554E-03
-3.550000E+00 -3.450000E+00  4.238375E-03
-3.550000E+00 -3.400000E+00  4.511178E-03
-3.550000E+00 -3.350000E+00  4.784945E-03
-3.550000E+00 -3.300000E+00  5.058721E-03
-3.550000E+00 -3.250000E+00  5.331620E-03
-3.550000E+00 -3.200000E+00  5.602832E-03
-3.550000E+00 -3.150000E+00  5.871626E-03
-3.550000E+00 -3.100000E+00  6.137354E-03
-3.550000E+00 -3.050000E+00  6.399443E-03
-3.550000E+00 -3.000000E+00  6.657400E-03
-3.550000E+00 -2.950000E+00  6.910803E-03
-3.550000E+00 -2.900000E+00  7.159302E-03
-3.550000E+00 -2.850000E+00  7.402608E-03
-3.550000E+00 -2.800000E+00  7.640492E-03
-3.550000E+00 -2.750000E+00  7.872778E-03
-3.550000E+00 -2.700000E+00  8.099338E-03
-3.550000E+00 -2.650000E+00  8.320088E-03
-3.550000E+00 -2.600000E+00  8.534982E-03
-3.550000E+00 -2.550000E+00  8.744007E-03
-3.550000E+00 -2.500000E+00  8.947181E-03
-3.550000E+00 -2.450000E+00  9.144547E-03
-3.550000E+00 -2.400000E+00  9.336171E-03
-3.550000E+00 -2.350000E+00  9.522139E-03
-3.550000E+00 -2.300000E+00  9.702550E-03
-3.550000E+00 -2.250000E+00  9.877521E-03
-3.550000E+00 -2.200000E+00  1.004718E-02
-3.550000E+00 -2.150000E+00  1.021165E-02
-3.550000E+00 -2.100000E+00  1.037109E-02
-3.550000E+00 -2.050000E+00  1.052563E-02
-3.550000E+00 -2.000000E+00  1.067542E-02
-3.550000E+00 -1.950000E+00  1.082060E-02
-3.550000E+00 -1.900000E+00  1.096133E-02
-3.550000E+00 -1.850000E+00  1.109775E-02
-3.550000E+00 -1.800000E+00  1.122998E-02
-3.550000E+00 -1.750000E+00  1.135816E-02
-3.550000E+00 -1.700000E+00  1.148240E-02
-3.550000E+00 -1.650000E+00  1.160284E-02
-3.550000E+00 -1.600000E+00  1.171955E-02
-3.550000E+00 -1.550000E+00  1.183265E-02
-3.550000E+00 -1.500000E+00  1.194221E-02
-3.550000E+00 -1.450000E+00  1.204829E-02
-3.550000E+00 -1.400000E+00  1.215097E-02
-3.550000E+00 -1.350000E+00  1.225027E-02
-3.550000E+00 -1.300000E+00  1.234624E-02
-3.550000E+00 -1.250000E+00  1.243889E-02
-3.550000E+00 -1.200000E+00  1.252823E-02
-3.550000E+00 -1.150000E+00  1.261426E-02
-3.550000E+00 -1.100000E+00  1.269694E-02
-3.550000E+00 -1.050000E+00  1.277626E-02
-3.550000E+00 -1.000000E+00  1.285215E-02
-3.550000E+00 -9.500000E-01  1.292454E-02
-3.550000E+00 -9.000000E-01  1.299336E-02
-3.550000E+00 -8.500000E-01  1.305850E-02
-3.550000E+00 -8.000000E-01  1.311984E-02
-3.550000E+00 -7.500000E-01  1.317722E-02
-3.550000E+00 -7.000000E-01  1.323049E-02
-3.550000E+00 -6.500000E-01  1.327943E-02
-3.550000E+00 -6.000000E-01  1.332383E-02
-3.550000E+00 -5.500000E-01  1.336343E-02
-3.550000E+00 -5.000000E-01  1.339796E-02
-3.550000E+00 -4.500000E-01  1.342712E-02
-3.550000E+00 -4.000000E-01  1.345058E-02
-3.550000E+00 -3.500000E-01  1.346803E-02
-3.550000E+00 -3.000000E-01  1.347915E-02
-3.550000E+00 -2.500000E-01  1.348366E-02
-3.550000E+00 -2.000000E-01  1.348131E-02
-3.550000E+00 -1.500000E-01  1.347195E-02
-3.550000E+00 -1.000000E-01  1.345556E-02
-3.550000E+00 -5.000000E-02  1.343226E-02
-3.550000E+00  0.000000E+00  1.340237E-02
-3.550000E+00  5.000000E-02  1.336645E-02
-3.550000E+00  1.000000E-01  1.332530E-02
-3.550000E+00  1.500000E-01  1.327998E-02
-3.550000E+00  2.000000E-01  1.323178E-02
-3.550000E+00  2.500000E-01  1.318218E-02
-3.550000E+00  3.000000E-01  1.313276E-02
-3.550000E+00  3.500000E-01  1.308510E-02
-3.550000E+00  4.000000E-01  1.304068E-02
-3.550000E+00  4.500000E-01  1.300070E-02
-3.550000E+00  5.000000E-01  1.296602E-02
-3.550000E+00  5.500000E-01  1.293704E-02
-3.550000E+00  6.000000E-01  1.291365E-02
-3.550000E+00  6.500000E-01  1.289526E-02
-3.550000E+00  7.000000E-01  1.288082E-02
-3.550000E+00  7.500000E-01  1.286894E-02
-3.550000E+00  8.000000E-01  1.285799E-02
-3.550000E+00  8.500000E-01  1.284623E-02
-3.550000E+00  9.000000E-01  1.283195E-02
-3.550000E+00  9.500000E-01  1.281357E-02
-3.550000E+00  1.000000E+00  1.278971E-02
-3.550000E+00  1.050000E+00  1.275925E-02
-3.550000E+00  1.100000E+00  1.272133E-02
-3.550000E+00  1.150000E+00  1.267536E-02
-3.550000E+00  1.200000E+00  1.262099E-02
-3.550000E+00  1.250000E+00  1.255808E-02
-3.550000E+00  1.300000E+00  1.248666E-02
-3.550000E+00  1.350000E+00  1.240685E-02
-3.550000E+00  1.400000E+00  1.231891E-02
-3.550000E+00  1.450000E+00  1.222310E-02
-3.550000E+00  1.500000E+00  1.211973E-02
-3.550000E+00  1.550000E+00  1.200913E-02
-3.550000E+00  1.600000E+00  1.189158E-02
-3.550000E+00  1.650000E+00  1.176736E-02
-3.550000E+00  1.700000E+00  1.163674E-02
-3.550000E+00  1.750000E+00  1.149993E-02
-3.550000E+00  1.800000E+00  1.135712E-02
-3.550000E+00  1.850000E+00  1.120847E-02
-3.550000E+00  1.900000E+00  1.105411E-02
-3.550000E+00  1.950000E+00  1.089413E-02
-3.550000E+00  2.000000E+00  1.072863E-02
-3.550000E+00  2.050000E+00  1.055764E-02
-3.550000E+00  2.100000E+00  1.038123E-02
-3.550000E+00  2.150000E+00  1.019940E-02
-3.550000E+00  2.200000E+00  1.001217E-02
-3.550000E+00  2.250000E+00  9.819552E-03
-3.550000E+00  2.300000E+00  9.621548E-03
-3.550000E+00  2.350000E+00  9.418160E-03
-3.550000E+00  2.400000E+00  9.209392E-03
-3.550000E+00  2.450000E+00  8.995259E-03
-3.550000E+00  2.500000E+00  8.775784E-03
-3.550000E+00  2.550000E+00  8.551005E-03
-3.550000E+00  2.600000E+00  8.320984E-03
-3.550000E+00  2.650000E+00  8.085804E-03
-3.550000E+00  2.700000E+00  7.845580E-03
-3.550000E+00  2.750000E+00  7.600461E-03
-3.550000E+00  2.800000E+00  7.350636E-03
-3.550000E+00  2.850000E+00  7.096342E-03
-3.550000E+00  2.900000E+00  6.837866E-03
-3.550000E+00  2.950000E+00  6.575549E-03
-3.550000E+00  3.000000E+00  6.309796E-03
-3.550000E+00  3.050000E+00  6.041073E-03
-3.550000E+00  3.100000E+00  5.769915E-03
-3.550000E+00  3.150000E+00  5.496927E-03
-3.550000E+00  3.200000E+00  5.222782E-03
-3.550000E+00  3.250000E+00  4.948221E-03
-3.550000E+00  3.300000E+00  4.674050E-03
-3.550000E+00  3.350000E+00  4.401137E-03
-3.550000E+00  3.400000E+00  4.130399E-03
-3.550000E+00  3.450000E+00  3.862798E-03
-3.550000E+00  3.500000E+00  3.599325E-03
-3.550000E+00  3.550000E+00  3.340987E-03
-3.550000E+00  3.600000E+00  3.088791E-03
-3.550000E+00  3.650000E+00  2.843728E-03
-3.550000E+00  3.700000E+00  2.606750E-03
-3.550000E+00  3.750000E+00  2.378755E-03
-3.550000E+00  3.800000E+00  2.160566E-03
-3.550000E+00  3.850000E+00  1.952915E-03
-3.550000E+00  3.900000E+00  1.756426E-03
-3.550000E+00  3.950000E+00  1.571601E-03
-3.550000E+00  4.000000E+00  1.398811E-03
-3.550000E+00  4.050000E+00  1.238286E-03
-3.550000E+00  4.100000E+00  1.090118E-03
-3.550000E+00  4.150000E+00  9.542561E-04
-3.550000E+00  4.200000E+00  8.305157E-04
-3.550000E+00  4.250000E+00  7.185856E-04
-3.550000E+00  4.300000E+00  6.180410E-04
-3.550000E+00  4.350000E+00  5.283584E-04
-3.550000E+00  4.400000E+00  4.489322E-04
-3.550000E+00  4.450000E+00  3.790931E-04
-3.550000E+00  4.500000E+00  3.181265E-04
-3.550000E+00  4.550000E+00  2.652908E-04
-3.550000E+00  4.600000E+00  2.198343E-04
-3.550000E+00  4.650000E+00  1.810114E-04
-3.550000E+00  4.700000E+00  1.480956E-04
-3.550000E+00  4.750000E+00  1.203916E-04
-3.550000E+00  4.800000E+00  9.724390E-05
-3.550000E+00  4.850000E+00  7.804352E-05
-3.550000E+00  4.900000E+00  6.223267E-05
-3.550000E+00  4.950000E+00  4.930692E-05
-3.550000E+00  5.000000E+00  3.881570E-05
-3.550000E+00  5.050000E+00  3.036137E-05
-3.550000E+00  5.100000E+00  2.359691E-05
-3.550000E+00  5.150000E+00  1.822281E-05
-3.550000E+00  5.200000E+00  1.398333E-05
-3.550000E+00  5.250000E+00  1.066225E-05
-3.550000E+00  5.300000E+00  8.078670E-06
-3.550000E+00  5.350000E+00  6.082643E-06
-3.550000E+00  5.400000E+00  4.551074E-06
-3.550000E+00  5.450000E+00  3.383836E-06
-3.550000E+00  5.500000E+00  2.500218E-06
-3.550000E+00  5.550000E+00  1.835732E-06
-3.550000E+00  5.600000E+00  1.339303E-06
-3.550000E+00  5.650000E+00  9.708153E-07
-3.550000E+00  5.700000E+00  6.990290E-07
-3.550000E+00  5.750000E+00  4.998142E-07
-3.550000E+00  5.800000E+00  3.546836E-07
-3.550000E+00  5.850000E+00  2.495862E-07
-3.550000E+00  5.900000E+00  1.739267E-07
-3.550000E+00  5.950000E+00  1.197783E-07
-3.550000E+00  6.000000E+00  8.125661E-08
-3.550000E+00  6.050000E+00  5.402774E-08
-3.550000E+00  6.100000E+00  3.492582E-08
-3.550000E+00  6.150000E+00  2.165875E-08
-3.550000E+00  6.200000E+00  1.258479E-08
-3.550000E+00  6.250000E+00  6.545627E-09
-3.550000E+00  6.300000E+00  2.744586E-09
-3.550000E+00  6.350000E+00  6.616580E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  6.738835E-10
-3.500000E+00 -6.300000E+00  2.805194E-09
-3.500000E+00 -6.250000E+00  6.728324E-09
-3.500000E+00 -6.200000E+00  1.303470E-08
-3.500000E+00 -6.150000E+00  2.264088E-08
-3.500000E+00 -6.100000E+00  3.689636E-08
-3.500000E+00 -6.050000E+00  5.773890E-08
-3.500000E+00 -6.000000E+00  8.790950E-08
-3.500000E+00 -5.950000E+00  1.312430E-07
-3.500000E+00 -5.900000E+00  1.930550E-07
-3.500000E+00 -5.850000E+00  2.806500E-07
-3.500000E+00 -5.800000E+00  4.039815E-07
-3.500000E+00 -5.750000E+00  5.764989E-07
-3.500000E+00 -5.700000E+00  8.162231E-07
-3.500000E+00 -5.650000E+00  1.147093E-06
-3.500000E+00 -5.600000E+00  1.600637E-06
-3.500000E+00 -5.550000E+00  2.218008E-06
-3.500000E+00 -5.500000E+00  3.052445E-06
-3.500000E+00 -5.450000E+00  4.172189E-06
-3.500000E+00 -5.400000E+00  5.663900E-06
-3.500000E+00 -5.350000E+00  7.636571E-06
-3.500000E+00 -5.300000E+00  1.022595E-05
-3.500000E+00 -5.250000E+00  1.359940E-05
-3.500000E+00 -5.200000E+00  1.796118E-05
-3.500000E+00 -5.150000E+00  2.355787E-05
-3.500000E+00 -5.100000E+00  3.068397E-05
-3.500000E+00 -5.050000E+00  3.968716E-05
-3.500000E+00 -5.000000E+00  5.097317E-05
-3.500000E+00 -4.950000E+00  6.500970E-05
-3.500000E+00 -4.900000E+00  8.232903E-05
-3.500000E+00 -4.850000E+00  1.035289E-04
-3.500000E+00 -4.800000E+00  1.292713E-04
-3.500000E+00 -4.750000E+00  1.602784E-04
-3.500000E+00 -4.700000E+00  1.973257E-04
-3.500000E+00 -4.650000E+00  2.412321E-04
-3.500000E+00 -4.600000E+00  2.928465E-04
-3.500000E+00 -4.550000E+00  3.530308E-04
-3.500000E+00 -4.500000E+00  4.226412E-04
-3.500000E+00 -4.450000E+00  5.025058E-04
-3.500000E+00 -4.400000E+00  5.934013E-04
-3.500000E+00 -4.350000E+00  6.960290E-04
-3.500000E+00 -4.300000E+00  8.109914E-04
-3.500000E+00 -4.250000E+00  9.387694E-04
-3.500000E+00 -4.200000E+00  1.079704E-03
-3.500000E+00 -4.150000E+00  1.233978E-03
-3.500000E+00 -4.100000E+00  1.401611E-03
-3.500000E+00 -4.050000E+00  1.582446E-03
-3.500000E+00 -4.000000E+00  1.776155E-03
-3.500000E+00 -3.950000E+00  1.982242E-03
-3.500000E+00 -3.900000E+00  2.200055E-03
-3.500000E+00 -3.850000E+00  2.428801E-03
-3.500000E+00 -3.800000E+00  2.667564E-03
-3.500000E+00 -3.750000E+00  2.915331E-03
-3.500000E+00 -3.700000E+00  3.171012E-03
-3.500000E+00 -3.650000E+00  3.433469E-03
-3.500000E+00 -3.600000E+00  3.701535E-03
-3.500000E+00 -3.550000E+00  3.974041E-03
-3.500000E+00 -3.500000E+00  4.249836E-03
-3.500000E+00 -3.450000E+00  4.527806E-03
-3.500000E+00 -3.400000E+00  4.806888E-03
-3.500000E+00 -3.350000E+00  5.086082E-03
-3.500000E+00 -3.300000E+00  5.364463E-03
-3.500000E+00 -3.250000E+00  5.641184E-03
-3.500000E+00 -3.200000E+00  5.915482E-03
-3.500000E+00 -3.150000E+00  6.186678E-03
-3.500000E+00 -3.100000E+00  6.454176E-03
-3.500000E+00 -3.050000E+00  6.717458E-03
-3.500000E+00 -3.000000E+00  6.976088E-03
-3.500000E+00 -2.950000E+00  7.229696E-03
-3.500000E+00 -2.900000E+00  7.477984E-03
-3.500000E+00 -2.850000E+00  7.720711E-03
-3.500000E+00 -2.800000E+00  7.957695E-03
-3.500000E+00 -2.750000E+00  8.188801E-03
-3.500000E+00 -2.700000E+00  8.413941E-03
-3.500000E+00 -2.650000E+00  8.633065E-03
-3.500000E+00 -2.600000E+00  8.846159E-03
-3.500000E+00 -2.550000E+00  9.053240E-03
-3.500000E+00 -2.500000E+00  9.254351E-03
-3.500000E+00 -2.450000E+00  9.449560E-03
-3.500000E+00 -2.400000E+00  9.638952E-03
-3.500000E+00 -2.350000E+00  9.822634E-03
-3.500000E+00 -2.300000E+00  1.000072E-02
-3.500000E+00 -2.250000E+00  1.017335E-02
-3.500000E+00 -2.200000E+00  1.034066E-02
-3.500000E+00 -2.150000E+00  1.050279E-02
-3.500000E+00 -2.100000E+00  1.065990E-02
-3.500000E+00 -2.050000E+00  1.081215E-02
-3.500000E+00 -2.000000E+00  1.095969E-02
-3.500000E+00 -1.950000E+00  1.110267E-02
-3.500000E+00 -1.900000E+00  1.124124E-02
-3.500000E+00 -1.850000E+00  1.137556E-02
-3.500000E+00 -1.800000E+00  1.150577E-02
-3.500000E+00 -1.750000E+00  1.163199E-02
-3.500000E+00 -1.700000E+00  1.175434E-02
-3.500000E+00 -1.650000E+00  1.187295E-02
-3.500000E+00 -1.600000E+00  1.198792E-02
-3.500000E+00 -1.550000E+00  1.209932E-02
-3.500000E+00 -1.500000E+00  1.220724E-02
-3.500000E+00 -1.450000E+00  1.231175E-02
-3.500000E+00 -1.400000E+00  1.241290E-02
-3.500000E+00 -1.350000E+00  1.251072E-02
-3.500000E+00 -1.300000E+00  1.260523E-02
-3.500000E+00 -1.250000E+00  1.269646E-02
-3.500000E+00 -1.200000E+00  1.278439E-02
-3.500000E+00 -1.150000E+00  1.286900E-02
-3.500000E+00 -1.100000E+00  1.295027E-02
-3.500000E+00 -1.050000E+00  1.302814E-02
-3.500000E+00 -1.000000E+00  1.310254E-02
-3.500000E+00 -9.500000E-01  1.317338E-02
-3.500000E+00 -9.000000E-01  1.324057E-02
-3.500000E+00 -8.500000E-01  1.330397E-02
-3.500000E+00 -8.000000E-01  1.336342E-02
-3.500000E+00 -7.500000E-01  1.341875E-02
-3.500000E+00 -7.000000E-01  1.346973E-02
-3.500000E+00 -6.500000E-01  1.351613E-02
-3.500000E+00 -6.000000E-01  1.355765E-02
-3.500000E+00 -5.500000E-01  1.359397E-02
-3.500000E+00 -5.000000E-01  1.362475E-02
-3.500000E+00 -4.500000E-01  1.364957E-02
-3.500000E+00 -4.000000E-01  1.366803E-02
-3.500000E+00 -3.500000E-01  1.367969E-02
-3.500000E+00 -3.000000E-01  1.368411E-02
-3.500000E+00 -2.500000E-01  1.368087E-02
-3.500000E+00 -2.000000E-01  1.366965E-02
-3.500000E+00 -1.500000E-01  1.365017E-02
-3.500000E+00 -1.000000E-01  1.362237E-02
-3.500000E+00 -5.000000E-02  1.358634E-02
-3.500000E+00  0.000000E+00  1.354247E-02
-3.500000E+00  5.000000E-02  1.349146E-02
-3.500000E+00  1.000000E-01  1.343436E-02
-3.500000E+00  1.500000E-01  1.337260E-02
-3.500000E+00  2.000000E-01  1.330795E-02
-3.500000E+00  2.500000E-01  1.324248E-02
-3.500000E+00  3.000000E-01  1.317842E-02
-3.500000E+00  3.500000E-01  1.311804E-02
-3.500000E+00  4.000000E-01  1.306348E-02
-3.500000E+00  4.500000E-01  1.301652E-02
-3.500000E+00  5.000000E-01  1.297841E-02
-3.500000E+00  5.500000E-01  1.294980E-02
-3.500000E+00  6.000000E-01  1.293056E-02
-3.500000E+00  6.500000E-01  1.291988E-02
-3.500000E+00  7.000000E-01  1.291629E-02
-3.500000E+00  7.500000E-01  1.291782E-02
-3.500000E+00  8.000000E-01  1.292217E-02
-3.500000E+00  8.500000E-01  1.292691E-02
-3.500000E+00  9.000000E-01  1.292969E-02
-3.500000E+00  9.500000E-01  1.292832E-02
-3.500000E+00  1.000000E+00  1.292094E-02
-3.500000E+00  1.050000E+00  1.290607E-02
-3.500000E+00  1.100000E+00  1.288259E-02
-3.500000E+00  1.150000E+00  1.284979E-02
-3.500000E+00  1.200000E+00  1.280727E-02
-3.500000E+00  1.250000E+00  1.275489E-02
-3.500000E+00  1.300000E+00  1.269276E-02
-3.500000E+00  1.350000E+00  1.262113E-02
-3.500000E+00  1.400000E+00  1.254033E-02
-3.500000E+00  1.450000E+00  1.245080E-02
-3.500000E+00  1.500000E+00  1.235295E-02
-3.500000E+00  1.550000E+00  1.224724E-02
-3.500000E+00  1.600000E+00  1.213406E-02
-3.500000E+00  1.650000E+00  1.201379E-02
-3.500000E+00  1.700000E+00  1.188679E-02
-3.500000E+00  1.750000E+00  1.175333E-02
-3.500000E+00  1.800000E+00  1.161367E-02
-3.500000E+00  1.850000E+00  1.146802E-02
-3.500000E+00  1.900000E+00  1.131656E-02
-3.500000E+00  1.950000E+00  1.115942E-02
-3.500000E+00  2.000000E+00  1.099670E-02
-3.500000E+00  2.050000E+00  1.082848E-02
-3.500000E+00  2.100000E+00  1.065482E-02
-3.500000E+00  2.150000E+00  1.047576E-02
-3.500000E+00  2.200000E+00  1.029131E-02
-3.500000E+00  2.250000E+00  1.010148E-02
-3.500000E+00  2.300000E+00  9.906272E-03
-3.500000E+00  2.350000E+00  9.705684E-03
-3.500000E+00  2.400000E+00  9.499710E-03
-3.500000E+00  2.450000E+00  9.288348E-03
-3.500000E+00  2.500000E+00  9.071603E-03
-3.500000E+00  2.550000E+00  8.849490E-03
-3.500000E+00  2.600000E+00  8.622042E-03
-3.500000E+00  2.650000E+00  8.389311E-03
-3.500000E+00  2.700000E+00  8.151374E-03
-3.500000E+00  2.750000E+00  7.908338E-03
-3.500000E+00  2.800000E+00  7.660348E-03
-3.500000E+00  2.850000E+00  7.407588E-03
-3.500000E+00  2.900000E+00  7.150290E-03
-3.500000E+00  2.950000E+00  6.888739E-03
-3.500000E+00  3.000000E+00  6.623278E-03
-3.500000E+00  3.050000E+00  6.354310E-03
-3.500000E+00  3.100000E+00  6.082309E-03
-3.500000E+00  3.150000E+00  5.807815E-03
-3.500000E+00  3.200000E+00  5.531442E-03
-3.500000E+00  3.250000E+00  5.253874E-03
-3.500000E+00  3.300000E+00  4.975870E-03
-3.500000E+00  3.350000E+00  4.698254E-03
-3.500000E+00  3.400000E+00  4.421913E-03
-3.500000E+00  3.450000E+00  4.147789E-03
-3.500000E+00  3.500000E+00  3.876869E-03
-3.500000E+00  3.550000E+00  3.610171E-03
-3.500000E+00  3.600000E+00  3.348732E-03
-3.500000E+00  3.650000E+00  3.093586E-03
-3.500000E+00  3.700000E+00  2.845752E-03
-3.500000E+00  3.750000E+00  2.606207E-03
-3.500000E+00  3.800000E+00  2.375875E-03
-3.500000E+00  3.850000E+00  2.155596E-03
-3.500000E+00  3.900000E+00  1.946120E-03
-3.500000E+00  3.950000E+00  1.748081E-03
-3.500000E+00  4.000000E+00  1.561984E-03
-3.500000E+00  4.050000E+00  1.388202E-03
-3.500000E+00  4.100000E+00  1.226957E-03
-3.500000E+00  4.150000E+00  1.078330E-03
-3.500000E+00  4.200000E+00  9.422527E-04
-3.500000E+00  4.250000E+00  8.185186E-04
-3.500000E+00  4.300000E+00  7.067919E-04
-3.500000E+00  4.350000E+00  6.066201E-04
-3.500000E+00  4.400000E+00  5.174508E-04
-3.500000E+00  4.450000E+00  4.386489E-04
-3.500000E+00  4.500000E+00  3.695163E-04
-3.500000E+00  4.550000E+00  3.093109E-04
-3.500000E+00  4.600000E+00  2.572661E-04
-3.500000E+00  4.650000E+00  2.126078E-04
-3.500000E+00  4.700000E+00  1.745712E-04
-3.500000E+00  4.750000E+00  1.424140E-04
-3.500000E+00  4.800000E+00  1.154283E-04
-3.500000E+00  4.850000E+00  9.294957E-05
-3.500000E+00  4.900000E+00  7.436281E-05
-3.500000E+00  4.950000E+00  5.910684E-05
-3.500000E+00  5.000000E+00  4.667617E-05
-3.500000E+00  5.050000E+00  3.662117E-05
-3.500000E+00  5.100000E+00  2.854659E-05
-3.500000E+00  5.150000E+00  2.210895E-05
-3.500000E+00  5.200000E+00  1.701303E-05
-3.500000E+00  5.250000E+00  1.300781E-05
-3.500000E+00  5.300000E+00  9.881987E-06
-3.500000E+00  5.350000E+00  7.459521E-06
-3.500000E+00  5.400000E+00  5.595145E-06
-3.500000E+00  5.450000E+00  4.170130E-06
-3.500000E+00  5.500000E+00  3.088332E-06
-3.500000E+00  5.550000E+00  2.272602E-06
-3.500000E+00  5.600000E+00  1.661577E-06
-3.500000E+00  5.650000E+00  1.206878E-06
-3.500000E+00  5.700000E+00  8.706873E-07
-3.500000E+00  5.750000E+00  6.236876E-07
-3.500000E+00  5.800000E+00  4.433417E-07
-3.500000E+00  5.850000E+00  3.124642E-07
-3.500000E+00  5.900000E+00  2.180557E-07
-3.500000E+00  5.950000E+00  1.503613E-07
-3.500000E+00  6.000000E+00  1.021188E-07
-3.500000E+00  6.050000E+00  6.796470E-08
-3.500000E+00  6.100000E+00  4.397069E-08
-3.500000E+00  6.150000E+00  2.728554E-08
-3.500000E+00  6.200000E+00  1.586222E-08
-3.500000E+00  6.250000E+00  8.253345E-09
-3.500000E+00  6.300000E+00  3.461500E-09
-3.500000E+00  6.350000E+00  8.346104E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  8.294317E-10
-3.450000E+00 -6.300000E+00  3.452121E-09
-3.450000E+00 -6.250000E+00  8.277617E-09
-3.450000E+00 -6.200000E+00  1.602945E-08
-3.450000E+00 -6.150000E+00  2.782729E-08
-3.450000E+00 -6.100000E+00  4.531672E-08
-3.450000E+00 -6.050000E+00  7.085608E-08
-3.450000E+00 -6.000000E+00  1.077742E-07
-3.450000E+00 -5.950000E+00  1.607180E-07
-3.450000E+00 -5.900000E+00  2.361132E-07
-3.450000E+00 -5.850000E+00  3.427685E-07
-3.450000E+00 -5.800000E+00  4.926556E-07
-3.450000E+00 -5.750000E+00  7.019082E-07
-3.450000E+00 -5.700000E+00  9.920823E-07
-3.450000E+00 -5.650000E+00  1.391730E-06
-3.450000E+00 -5.600000E+00  1.938337E-06
-3.450000E+00 -5.550000E+00  2.680678E-06
-3.450000E+00 -5.500000E+00  3.681637E-06
-3.450000E+00 -5.450000E+00  5.021533E-06
-3.450000E+00 -5.400000E+00  6.801979E-06
-3.450000E+00 -5.350000E+00  9.150271E-06
-3.450000E+00 -5.300000E+00  1.222429E-05
-3.450000E+00 -5.250000E+00  1.621784E-05
-3.450000E+00 -5.200000E+00  2.136632E-05
-3.450000E+00 -5.150000E+00  2.795250E-05
-3.450000E+00 -5.100000E+00  3.631231E-05
-3.450000E+00 -5.050000E+00  4.684010E-05
-3.450000E+00 -5.000000E+00  5.999328E-05
-3.450000E+00 -4.950000E+00  7.629565E-05
-3.450000E+00 -4.900000E+00  9.633918E-05
-3.450000E+00 -4.850000E+00  1.207836E-04
-3.450000E+00 -4.800000E+00  1.503534E-04
-3.450000E+00 -4.750000E+00  1.858319E-04
-3.450000E+00 -4.700000E+00  2.280519E-04
-3.450000E+00 -4.650000E+00  2.778829E-04
-3.450000E+00 -4.600000E+00  3.362148E-04
-3.450000E+00 -4.550000E+00  4.039386E-04
-3.450000E+00 -4.500000E+00  4.819240E-04
-3.450000E+00 -4.450000E+00  5.709955E-04
-3.450000E+00 -4.400000E+00  6.719068E-04
-3.450000E+00 -4.350000E+00  7.853158E-04
-3.450000E+00 -4.300000E+00  9.117607E-04
-3.450000E+00 -4.250000E+00  1.051638E-03
-3.450000E+00 -4.200000E+00  1.205187E-03
-3.450000E+00 -4.150000E+00  1.372471E-03
-3.450000E+00 -4.100000E+00  1.553378E-03
-3.450000E+00 -4.050000E+00  1.747612E-03
-3.450000E+00 -4.000000E+00  1.954701E-03
-3.450000E+00 -3.950000E+00  2.174006E-03
-3.450000E+00 -3.900000E+00  2.404735E-03
-3.450000E+00 -3.850000E+00  2.645965E-03
-3.450000E+00 -3.800000E+00  2.896665E-03
-3.450000E+00 -3.750000E+00  3.155719E-03
-3.450000E+00 -3.700000E+00  3.421953E-03
-3.450000E+00 -3.650000E+00  3.694162E-03
-3.450000E+00 -3.600000E+00  3.971133E-03
-3.450000E+00 -3.550000E+00  4.251668E-03
-3.450000E+00 -3.500000E+00  4.534608E-03
-3.450000E+00 -3.450000E+00  4.818840E-03
-3.450000E+00 -3.400000E+00  5.103323E-03
-3.450000E+00 -3.350000E+00  5.387087E-03
-3.450000E+00 -3.300000E+00  5.669247E-03
-3.450000E+00 -3.250000E+00  5.949004E-03
-3.450000E+00 -3.200000E+00  6.225647E-03
-3.450000E+00 -3.150000E+00  6.498553E-03
-3.450000E+00 -3.100000E+00  6.767180E-03
-3.450000E+00 -3.050000E+00  7.031071E-03
-3.450000E+00 -3.000000E+00  7.289840E-03
-3.450000E+00 -2.950000E+00  7.543174E-03
-3.450000E+00 -2.900000E+00  7.790821E-03
-3.450000E+00 -2.850000E+00  8.032588E-03
-3.450000E+00 -2.800000E+00  8.268335E-03
-3.450000E+00 -2.750000E+00  8.497967E-03
-3.450000E+00 -2.700000E+00  8.721429E-03
-3.450000E+00 -2.650000E+00  8.938704E-03
-3.450000E+00 -2.600000E+00  9.149807E-03
-3.450000E+00 -2.550000E+00  9.354779E-03
-3.450000E+00 -2.500000E+00  9.553688E-03
-3.450000E+00 -2.450000E+00  9.746621E-03
-3.450000E+00 -2.400000E+00  9.933685E-03
-3.450000E+00 -2.350000E+00  1.011500E-02
-3.450000E+00 -2.300000E+00  1.029071E-02
-3.450000E+00 -2.250000E+00  1.046095E-02
-3.450000E+00 -2.200000E+00  1.062587E-02
-3.450000E+00 -2.150000E+00  1.078565E-02
-3.450000E+00 -2.100000E+00  1.094043E-02
-3.450000E+00 -2.050000E+00  1.109039E-02
-3.450000E+00 -2.000000E+00  1.123570E-02
-3.450000E+00 -1.950000E+00  1.137651E-02
-3.450000E+00 -1.900000E+00  1.151299E-02
-3.450000E+00 -1.850000E+00  1.164527E-02
-3.450000E+00 -1.800000E+00  1.177352E-02
-3.450000E+00 -1.750000E+00  1.189786E-02
-3.450000E+00 -1.700000E+00  1.201842E-02
-3.450000E+00 -1.650000E+00  1.213530E-02
-3.450000E+00 -1.600000E+00  1.224861E-02
-3.450000E+00 -1.550000E+00  1.235843E-02
-3.450000E+00 -1.500000E+00  1.246484E-02
-3.450000E+00 -1.450000E+00  1.256789E-02
-3.450000E+00 -1.400000E+00  1.266763E-02
-3.450000E+00 -1.350000E+00  1.276408E-02
-3.450000E+00 -1.300000E+00  1.285726E-02
-3.450000E+00 -1.250000E+00  1.294716E-02
-3.450000E+00 -1.200000E+00  1.303378E-02
-3.450000E+00 -1.150000E+00  1.311708E-02
-3.450000E+00 -1.100000E+00  1.319701E-02
-3.450000E+00 -1.050000E+00  1.327350E-02
-3.450000E+00 -1.000000E+00  1.334647E-02
-3.450000E+00 -9.500000E-01  1.341581E-02
-3.450000E+00 -9.000000E-01  1.348138E-02
-3.450000E+00 -8.500000E-01  1.354303E-02
-3.450000E+00 -8.000000E-01  1.360056E-02
-3.450000E+00 -7.500000E-01  1.365374E-02
-3.450000E+00 -7.000000E-01  1.370233E-02
-3.450000E+00 -6.500000E-01  1.374599E-02
-3.450000E+00 -6.000000E-01  1.378438E-02
-3.450000E+00 -5.500000E-01  1.381708E-02
-3.450000E+00 -5.000000E-01  1.384365E-02
-3.450000E+00 -4.500000E-01  1.386355E-02
-3.450000E+00 -4.000000E-01  1.387624E-02
-3.450000E+00 -3.500000E-01  1.388113E-02
-3.450000E+00 -3.000000E-01  1.387762E-02
-3.450000E+00 -2.500000E-01  1.386513E-02
-3.450000E+00 -2.000000E-01  1.384315E-02
-3.450000E+00 -1.500000E-01  1.381129E-02
-3.450000E+00 -1.000000E-01  1.376933E-02
-3.450000E+00 -5.000000E-02  1.371736E-02
-3.450000E+00  0.000000E+00  1.365578E-02
-3.450000E+00  5.000000E-02  1.358546E-02
-3.450000E+00  1.000000E-01  1.350775E-02
-3.450000E+00  1.500000E-01  1.342454E-02
-3.450000E+00  2.000000E-01  1.333823E-02
-3.450000E+00  2.500000E-01  1.325168E-02
-3.450000E+00  3.000000E-01  1.316802E-02
-3.450000E+00  3.500000E-01  1.309048E-02
-3.450000E+00  4.000000E-01  1.302213E-02
-3.450000E+00  4.500000E-01  1.296555E-02
-3.450000E+00  5.000000E-01  1.292261E-02
-3.450000E+00  5.500000E-01  1.289426E-02
-3.450000E+00  6.000000E-01  1.288039E-02
-3.450000E+00  6.500000E-01  1.287986E-02
-3.450000E+00  7.000000E-01  1.289060E-02
-3.450000E+00  7.500000E-01  1.290983E-02
-3.450000E+00  8.000000E-01  1.293433E-02
-3.450000E+00  8.500000E-01  1.296069E-02
-3.450000E+00  9.000000E-01  1.298565E-02
-3.450000E+00  9.500000E-01  1.300624E-02
-3.450000E+00  1.000000E+00  1.301996E-02
-3.450000E+00  1.050000E+00  1.302486E-02
-3.450000E+00  1.100000E+00  1.301954E-02
-3.450000E+00  1.150000E+00  1.300311E-02
-3.450000E+00  1.200000E+00  1.297514E-02
-3.450000E+00  1.250000E+00  1.293557E-02
-3.450000E+00  1.300000E+00  1.288460E-02
-3.450000E+00  1.350000E+00  1.282264E-02
-3.450000E+00  1.400000E+00  1.275022E-02
-3.450000E+00  1.450000E+00  1.266793E-02
-3.450000E+00  1.500000E+00  1.257637E-02
-3.450000E+00  1.550000E+00  1.247615E-02
-3.450000E+00  1.600000E+00  1.236780E-02
-3.450000E+00  1.650000E+00  1.225185E-02
-3.450000E+00  1.700000E+00  1.212873E-02
-3.450000E+00  1.750000E+00  1.199883E-02
-3.450000E+00  1.800000E+00  1.186248E-02
-3.450000E+00  1.850000E+00  1.171996E-02
-3.450000E+00  1.900000E+00  1.157148E-02
-3.450000E+00  1.950000E+00  1.141723E-02
-3.450000E+00  2.000000E+00  1.125735E-02
-3.450000E+00  2.050000E+00  1.109193E-02
-3.450000E+00  2.100000E+00  1.092106E-02
-3.450000E+00  2.150000E+00  1.074479E-02
-3.450000E+00  2.200000E+00  1.056314E-02
-3.450000E+00  2.250000E+00  1.037613E-02
-3.450000E+00  2.300000E+00  1.018377E-02
-3.450000E+00  2.350000E+00  9.986033E-03
-3.450000E+00  2.400000E+00  9.782922E-03
-3.450000E+00  2.450000E+00  9.574420E-03
-3.450000E+00  2.500000E+00  9.360517E-03
-3.450000E+00  2.550000E+00  9.141209E-03
-3.450000E+00  2.600000E+00  8.916505E-03
-3.450000E+00  2.650000E+00  8.686429E-03
-3.450000E+00  2.700000E+00  8.451026E-03
-3.450000E+00  2.750000E+00  8.210364E-03
-3.450000E+00  2.800000E+00  7.964546E-03
-3.450000E+00  2.850000E+00  7.713710E-03
-3.450000E+00  2.900000E+00  7.458036E-03
-3.450000E+00  2.950000E+00  7.197754E-03
-3.450000E+00  3.000000E+00  6.933147E-03
-3.450000E+00  3.050000E+00  6.664558E-03
-3.450000E+00  3.100000E+00  6.392395E-03
-3.450000E+00  3.150000E+00  6.117135E-03
-3.450000E+00  3.200000E+00  5.839328E-03
-3.450000E+00  3.250000E+00  5.559598E-03
-3.450000E+00  3.300000E+00  5.278645E-03
-3.450000E+00  3.350000E+00  4.997242E-03
-3.450000E+00  3.400000E+00  4.716235E-03
-3.450000E+00  3.450000E+00  4.436534E-03
-3.450000E+00  3.500000E+00  4.159107E-03
-3.450000E+00  3.550000E+00  3.884968E-03
-3.450000E+00  3.600000E+00  3.615165E-03
-3.450000E+00  3.650000E+00  3.350762E-03
-3.450000E+00  3.700000E+00  3.092824E-03
-3.450000E+00  3.750000E+00  2.842398E-03
-3.450000E+00  3.800000E+00  2.600488E-03
-3.450000E+00  3.850000E+00  2.368038E-03
-3.450000E+00  3.900000E+00  2.145911E-03
-3.450000E+00  3.950000E+00  1.934867E-03
-3.450000E+00  4.000000E+00  1.735550E-03
-3.450000E+00  4.050000E+00  1.548467E-03
-3.450000E+00  4.100000E+00  1.373986E-03
-3.450000E+00  4.150000E+00  1.212321E-03
-3.450000E+00  4.200000E+00  1.063535E-03
-3.450000E+00  4.250000E+00  9.275391E-04
-3.450000E+00  4.300000E+00  8.041022E-04
-3.450000E+00  4.350000E+00  6.928595E-04
-3.450000E+00  4.400000E+00  5.933279E-04
-3.450000E+00  4.450000E+00  5.049231E-04
-3.450000E+00  4.500000E+00  4.269785E-04
-3.450000E+00  4.550000E+00  3.587656E-04
-3.450000E+00  4.600000E+00  2.995139E-04
-3.450000E+00  4.650000E+00  2.484313E-04
-3.450000E+00  4.700000E+00  2.047217E-04
-3.450000E+00  4.750000E+00  1.676015E-04
-3.450000E+00  4.800000E+00  1.363139E-04
-3.450000E+00  4.850000E+00  1.101400E-04
-3.450000E+00  4.900000E+00  8.840759E-05
-3.450000E+00  4.950000E+00  7.049743E-05
-3.450000E+00  5.000000E+00  5.584676E-05
-3.450000E+00  5.050000E+00  4.395084E-05
-3.450000E+00  5.100000E+00  3.436261E-05
-3.450000E+00  5.150000E+00  2.669081E-05
-3.450000E+00  5.200000E+00  2.059691E-05
-3.450000E+00  5.250000E+00  1.579122E-05
-3.450000E+00  5.300000E+00  1.202851E-05
-3.450000E+00  5.350000E+00  9.103296E-06
-3.450000E+00  5.400000E+00  6.845157E-06
-3.450000E+00  5.450000E+00  5.114103E-06
-3.450000E+00  5.500000E+00  3.796245E-06
-3.450000E+00  5.550000E+00  2.799787E-06
-3.450000E+00  5.600000E+00  2.051413E-06
-3.450000E+00  5.650000E+00  1.493084E-06
-3.450000E+00  5.700000E+00  1.079259E-06
-3.450000E+00  5.750000E+00  7.745046E-07
-3.450000E+00  5.800000E+00  5.514885E-07
-3.450000E+00  5.850000E+00  3.892984E-07
-3.450000E+00  5.900000E+00  2.720656E-07
-3.450000E+00  5.950000E+00  1.878459E-07
-3.450000E+00  6.000000E+00  1.277213E-07
-3.450000E+00  6.050000E+00  8.508715E-08
-3.450000E+00  6.100000E+00  5.509315E-08
-3.450000E+00  6.150000E+00  3.421002E-08
-3.450000E+00  6.200000E+00  1.989791E-08
-3.450000E+00  6.250000E+00  1.035709E-08
-3.450000E+00  6.300000E+00  4.344941E-09
-3.450000E+00  6.350000E+00  1.047775E-09
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  1.016471E-09
-3.400000E+00 -6.300000E+00  4.229865E-09
-3.400000E+00 -6.250000E+00  1.013956E-08
-3.400000E+00 -6.200000E+00  1.962681E-08
-3.400000E+00 -6.150000E+00  3.405329E-08
-3.400000E+00 -6.100000E+00  5.541679E-08
-3.400000E+00 -6.050000E+00  8.657472E-08
-3.400000E+00 -6.000000E+00  1.315518E-07
-3.400000E+00 -5.950000E+00  1.959536E-07
-3.400000E+00 -5.900000E+00  2.875131E-07
-3.400000E+00 -5.850000E+00  4.168045E-07
-3.400000E+00 -5.800000E+00  5.981618E-07
-3.400000E+00 -5.750000E+00  8.508492E-07
-3.400000E+00 -5.700000E+00  1.200532E-06
-3.400000E+00 -5.650000E+00  1.681106E-06
-3.400000E+00 -5.600000E+00  2.336929E-06
-3.400000E+00 -5.550000E+00  3.225534E-06
-3.400000E+00 -5.500000E+00  4.420836E-06
-3.400000E+00 -5.450000E+00  6.016906E-06
-3.400000E+00 -5.400000E+00  8.132295E-06
-3.400000E+00 -5.350000E+00  1.091492E-05
-3.400000E+00 -5.300000E+00  1.454747E-05
-3.400000E+00 -5.250000E+00  1.925316E-05
-3.400000E+00 -5.200000E+00  2.530181E-05
-3.400000E+00 -5.150000E+00  3.301591E-05
-3.400000E+00 -5.100000E+00  4.277644E-05
-3.400000E+00 -5.050000E+00  5.502807E-05
-3.400000E+00 -5.000000E+00  7.028326E-05
-3.400000E+00 -4.950000E+00  8.912497E-05
-3.400000E+00 -4.900000E+00  1.122072E-04
-3.400000E+00 -4.850000E+00  1.402528E-04
-3.400000E+00 -4.800000E+00  1.740492E-04
-3.400000E+00 -4.750000E+00  2.144390E-04
-3.400000E+00 -4.700000E+00  2.623089E-04
-3.400000E+00 -4.650000E+00  3.185736E-04
-3.400000E+00 -4.600000E+00  3.841565E-04
-3.400000E+00 -4.550000E+00  4.599675E-04
-3.400000E+00 -4.500000E+00  5.468783E-04
-3.400000E+00 -4.450000E+00  6.456958E-04
-3.400000E+00 -4.400000E+00  7.571357E-04
-3.400000E+00 -4.350000E+00  8.817965E-04
-3.400000E+00 -4.300000E+00  1.020136E-03
-3.400000E+00 -4.250000E+00  1.172452E-03
-3.400000E+00 -4.200000E+00  1.338865E-03
-3.400000E+00 -4.150000E+00  1.519310E-03
-3.400000E+00 -4.100000E+00  1.713533E-03
-3.400000E+00 -4.050000E+00  1.921092E-03
-3.400000E+00 -4.000000E+00  2.141369E-03
-3.400000E+00 -3.950000E+00  2.373582E-03
-3.400000E+00 -3.900000E+00  2.616805E-03
-3.400000E+00 -3.850000E+00  2.869994E-03
-3.400000E+00 -3.800000E+00  3.132011E-03
-3.400000E+00 -3.750000E+00  3.401651E-03
-3.400000E+00 -3.700000E+00  3.677669E-03
-3.400000E+00 -3.650000E+00  3.958812E-03
-3.400000E+00 -3.600000E+00  4.243836E-03
-3.400000E+00 -3.550000E+00  4.531530E-03
-3.400000E+00 -3.500000E+00  4.820737E-03
-3.400000E+00 -3.450000E+00  5.110366E-03
-3.400000E+00 -3.400000E+00  5.399404E-03
-3.400000E+00 -3.350000E+00  5.686925E-03
-3.400000E+00 -3.300000E+00  5.972090E-03
-3.400000E+00 -3.250000E+00  6.254154E-03
-3.400000E+00 -3.200000E+00  6.532464E-03
-3.400000E+00 -3.150000E+00  6.806453E-03
-3.400000E+00 -3.100000E+00  7.075639E-03
-3.400000E+00 -3.050000E+00  7.339620E-03
-3.400000E+00 -3.000000E+00  7.598064E-03
-3.400000E+00 -2.950000E+00  7.850708E-03
-3.400000E+00 -2.900000E+00  8.097347E-03
-3.400000E+00 -2.850000E+00  8.337831E-03
-3.400000E+00 -2.800000E+00  8.572058E-03
-3.400000E+00 -2.750000E+00  8.799968E-03
-3.400000E+00 -2.700000E+00  9.021538E-03
-3.400000E+00 -2.650000E+00  9.236779E-03
-3.400000E+00 -2.600000E+00  9.445731E-03
-3.400000E+00 -2.550000E+00  9.648459E-03
-3.400000E+00 -2.500000E+00  9.845049E-03
-3.400000E+00 -2.450000E+00  1.003561E-02
-3.400000E+00 -2.400000E+00  1.022026E-02
-3.400000E+00 -2.350000E+00  1.039915E-02
-3.400000E+00 -2.300000E+00  1.057242E-02
-3.400000E+00 -2.250000E+00  1.074023E-02
-3.400000E+00 -2.200000E+00  1.090275E-02
-3.400000E+00 -2.150000E+00  1.106015E-02
-3.400000E+00 -2.100000E+00  1.121261E-02
-3.400000E+00 -2.050000E+00  1.136031E-02
-3.400000E+00 -2.000000E+00  1.150341E-02
-3.400000E+00 -1.950000E+00  1.164210E-02
-3.400000E+00 -1.900000E+00  1.177652E-02
-3.400000E+00 -1.850000E+00  1.190685E-02
-3.400000E+00 -1.800000E+00  1.203322E-02
-3.400000E+00 -1.750000E+00  1.215578E-02
-3.400000E+00 -1.700000E+00  1.227464E-02
-3.400000E+00 -1.650000E+00  1.238991E-02
-3.400000E+00 -1.600000E+00  1.250170E-02
-3.400000E+00 -1.550000E+00  1.261006E-02
-3.400000E+00 -1.500000E+00  1.271509E-02
-3.400000E+00 -1.450000E+00  1.281681E-02
-3.400000E+00 -1.400000E+00  1.291527E-02
-3.400000E+00 -1.350000E+00  1.301049E-02
-3.400000E+00 -1.300000E+00  1.310246E-02
-3.400000E+00 -1.250000E+00  1.319118E-02
-3.400000E+00 -1.200000E+00  1.327661E-02
-3.400000E+00 -1.150000E+00  1.335870E-02
-3.400000E+00 -1.100000E+00  1.343739E-02
-3.400000E+00 -1.050000E+00  1.351259E-02
-3.400000E+00 -1.000000E+00  1.358420E-02
-3.400000E+00 -9.500000E-01  1.365208E-02
-3.400000E+00 -9.000000E-01  1.371606E-02
-3.400000E+00 -8.500000E-01  1.377596E-02
-3.400000E+00 -8.000000E-01  1.383154E-02
-3.400000E+00 -7.500000E-01  1.388252E-02
-3.400000E+00 -7.000000E-01  1.392858E-02
-3.400000E+00 -6.500000E-01  1.396933E-02
-3.400000E+00 -6.000000E-01  1.400433E-02
-3.400000E+00 -5.500000E-01  1.403306E-02
-3.400000E+00 -5.000000E-01  1.405493E-02
-3.400000E+00 -4.500000E-01  1.406927E-02
-3.400000E+00 -4.000000E-01  1.407537E-02
-3.400000E+00 -3.500000E-01  1.407242E-02
-3.400000E+00 -3.000000E-01  1.405962E-02
-3.400000E+00 -2.500000E-01  1.403615E-02
-3.400000E+00 -2.000000E-01  1.400126E-02
-3.400000E+00 -1.500000E-01  1.395435E-02
-3.400000E+00 -1.000000E-01  1.389502E-02
-3.400000E+00 -5.000000E-02  1.382325E-02
-3.400000E+00  0.000000E+00  1.373944E-02
-3.400000E+00  5.000000E-02  1.364462E-02
-3.400000E+00  1.000000E-01  1.354050E-02
-3.400000E+00  1.500000E-01  1.342952E-02
-3.400000E+00  2.000000E-01  1.331493E-02
-3.400000E+00  2.500000E-01  1.320060E-02
-3.400000E+00  3.000000E-01  1.309090E-02
-3.400000E+00  3.500000E-01  1.299040E-02
-3.400000E+00  4.000000E-01  1.290344E-02
-3.400000E+00  4.500000E-01  1.283376E-02
-3.400000E+00  5.000000E-01  1.278411E-02
-3.400000E+00  5.500000E-01  1.275588E-02
-3.400000E+00  6.000000E-01  1.274897E-02
-3.400000E+00  6.500000E-01  1.276181E-02
-3.400000E+00  7.000000E-01  1.279147E-02
-3.400000E+00  7.500000E-01  1.283402E-02
-3.400000E+00  8.000000E-01  1.288494E-02
-3.400000E+00  8.500000E-01  1.293950E-02
-3.400000E+00  9.000000E-01  1.299319E-02
-3.400000E+00  9.500000E-01  1.304200E-02
-3.400000E+00  1.000000E+00  1.308259E-02
-3.400000E+00  1.050000E+00  1.311244E-02
-3.400000E+00  1.100000E+00  1.312979E-02
-3.400000E+00  1.150000E+00  1.313359E-02
-3.400000E+00  1.200000E+00  1.312342E-02
-3.400000E+00  1.250000E+00  1.309932E-02
-3.400000E+00  1.300000E+00  1.306168E-02
-3.400000E+00  1.350000E+00  1.301114E-02
-3.400000E+00  1.400000E+00  1.294847E-02
-3.400000E+00  1.450000E+00  1.287451E-02
-3.400000E+00  1.500000E+00  1.279008E-02
-3.400000E+00  1.550000E+00  1.269600E-02
-3.400000E+00  1.600000E+00  1.259299E-02
-3.400000E+00  1.650000E+00  1.248173E-02
-3.400000E+00  1.700000E+00  1.236278E-02
-3.400000E+00  1.750000E+00  1.223666E-02
-3.400000E+00  1.800000E+00  1.210378E-02
-3.400000E+00  1.850000E+00  1.196449E-02
-3.400000E+00  1.900000E+00  1.181908E-02
-3.400000E+00  1.950000E+00  1.166778E-02
-3.400000E+00  2.000000E+00  1.151077E-02
-3.400000E+00  2.050000E+00  1.134819E-02
-3.400000E+00  2.100000E+00  1.118012E-02
-3.400000E+00  2.150000E+00  1.100665E-02
-3.400000E+00  2.200000E+00  1.082782E-02
-3.400000E+00  2.250000E+00  1.064364E-02
-3.400000E+00  2.300000E+00  1.045413E-02
-3.400000E+00  2.350000E+00  1.025928E-02
-3.400000E+00  2.400000E+00  1.005907E-02
-3.400000E+00  2.450000E+00  9.853486E-03
-3.400000E+00  2.500000E+00  9.642500E-03
-3.400000E+00  2.550000E+00  9.426094E-03
-3.400000E+00  2.600000E+00  9.204259E-03
-3.400000E+00  2.650000E+00  8.976994E-03
-3.400000E+00  2.700000E+00  8.744314E-03
-3.400000E+00  2.750000E+00  8.506256E-03
-3.400000E+00  2.800000E+00  8.262884E-03
-3.400000E+00  2.850000E+00  8.014294E-03
-3.400000E+00  2.900000E+00  7.760617E-03
-3.400000E+00  2.950000E+00  7.502032E-03
-3.400000E+00  3.000000E+00  7.238765E-03
-3.400000E+00  3.050000E+00  6.971100E-03
-3.400000E+00  3.100000E+00  6.699382E-03
-3.400000E+00  3.150000E+00  6.424022E-03
-3.400000E+00  3.200000E+00  6.145506E-03
-3.400000E+00  3.250000E+00  5.864392E-03
-3.400000E+00  3.300000E+00  5.581317E-03
-3.400000E+00  3.350000E+00  5.296999E-03
-3.400000E+00  3.400000E+00  5.012230E-03
-3.400000E+00  3.450000E+00  4.727878E-03
-3.400000E+00  3.500000E+00  4.444879E-03
-3.400000E+00  3.550000E+00  4.164227E-03
-3.400000E+00  3.600000E+00  3.886966E-03
-3.400000E+00  3.650000E+00  3.614175E-03
-3.400000E+00  3.700000E+00  3.346950E-03
-3.400000E+00  3.750000E+00  3.086385E-03
-3.400000E+00  3.800000E+00  2.833555E-03
-3.400000E+00  3.850000E+00  2.589491E-03
-3.400000E+00  3.900000E+00  2.355159E-03
-3.400000E+00  3.950000E+00  2.131437E-03
-3.400000E+00  4.000000E+00  1.919100E-03
-3.400000E+00  4.050000E+00  1.718794E-03
-3.400000E+00  4.100000E+00  1.531027E-03
-3.400000E+00  4.150000E+00  1.356159E-03
-3.400000E+00  4.200000E+00  1.194388E-03
-3.400000E+00  4.250000E+00  1.045758E-03
-3.400000E+00  4.300000E+00  9.101545E-04
-3.400000E+00  4.350000E+00  7.873170E-04
-3.400000E+00  4.400000E+00  6.768483E-04
-3.400000E+00  4.450000E+00  5.782313E-04
-3.400000E+00  4.500000E+00  4.908470E-04
-3.400000E+00  4.550000E+00  4.139952E-04
-3.400000E+00  4.600000E+00  3.469157E-04
-3.400000E+00  4.650000E+00  2.888090E-04
-3.400000E+00  4.700000E+00  2.388572E-04
-3.400000E+00  4.750000E+00  1.962427E-04
-3.400000E+00  4.800000E+00  1.601644E-04
-3.400000E+00  4.850000E+00  1.298520E-04
-3.400000E+00  4.900000E+00  1.045774E-04
-3.400000E+00  4.950000E+00  8.366277E-05
-3.400000E+00  5.000000E+00  6.648639E-05
-3.400000E+00  5.050000E+00  5.248590E-05
-3.400000E+00  5.100000E+00  4.115920E-05
-3.400000E+00  5.150000E+00  3.206360E-05
-3.400000E+00  5.200000E+00  2.481342E-05
-3.400000E+00  5.250000E+00  1.907650E-05
-3.400000E+00  5.300000E+00  1.456992E-05
-3.400000E+00  5.350000E+00  1.105529E-05
-3.400000E+00  5.400000E+00  8.333833E-06
-3.400000E+00  5.450000E+00  6.241420E-06
-3.400000E+00  5.500000E+00  4.643898E-06
-3.400000E+00  5.550000E+00  3.432643E-06
-3.400000E+00  5.600000E+00  2.520523E-06
-3.400000E+00  5.650000E+00  1.838284E-06
-3.400000E+00  5.700000E+00  1.331370E-06
-3.400000E+00  5.750000E+00  9.571786E-07
-3.400000E+00  5.800000E+00  6.827292E-07
-3.400000E+00  5.850000E+00  4.827041E-07
-3.400000E+00  5.900000E+00  3.378298E-07
-3.400000E+00  5.950000E+00  2.335543E-07
-3.400000E+00  6.000000E+00  1.589807E-07
-3.400000E+00  6.050000E+00  1.060160E-07
-3.400000E+00  6.100000E+00  6.870092E-08
-3.400000E+00  6.150000E+00  4.268826E-08
-3.400000E+00  6.200000E+00  2.484215E-08
-3.400000E+00  6.250000E+00  1.293562E-08
-3.400000E+00  6.300000E+00  5.428100E-09
-3.400000E+00  6.350000E+00  1.309176E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.240348E-09
-3.350000E+00 -6.300000E+00  5.160595E-09
-3.350000E+00 -6.250000E+00  1.236699E-08
-3.350000E+00 -6.200000E+00  2.392818E-08
-3.350000E+00 -6.150000E+00  4.149289E-08
-3.350000E+00 -6.100000E+00  6.747582E-08
-3.350000E+00 -6.050000E+00  1.053238E-07
-3.350000E+00 -6.000000E+00  1.598814E-07
-3.350000E+00 -5.950000E+00  2.378805E-07
-3.350000E+00 -5.900000E+00  3.485860E-07
-3.350000E+00 -5.850000E+00  5.046343E-07
-3.350000E+00 -5.800000E+00  7.231102E-07
-3.350000E+00 -5.750000E+00  1.026911E-06
-3.350000E+00 -5.700000E+00  1.446457E-06
-3.350000E+00 -5.650000E+00  2.021795E-06
-3.350000E+00 -5.600000E+00  2.805177E-06
-3.350000E+00 -5.550000E+00  3.864138E-06
-3.350000E+00 -5.500000E+00  5.285149E-06
-3.350000E+00 -5.450000E+00  7.177845E-06
-3.350000E+00 -5.400000E+00  9.679860E-06
-3.350000E+00 -5.350000E+00  1.296221E-05
-3.350000E+00 -5.300000E+00  1.723518E-05
-3.350000E+00 -5.250000E+00  2.275453E-05
-3.350000E+00 -5.200000E+00  2.982788E-05
-3.350000E+00 -5.150000E+00  3.882097E-05
-3.350000E+00 -5.100000E+00  5.016341E-05
-3.350000E+00 -5.050000E+00  6.435364E-05
-3.350000E+00 -5.000000E+00  8.196234E-05
-3.350000E+00 -4.950000E+00  1.036341E-04
-3.350000E+00 -4.900000E+00  1.300866E-04
-3.350000E+00 -4.850000E+00  1.621065E-04
-3.350000E+00 -4.800000E+00  2.005428E-04
-3.350000E+00 -4.750000E+00  2.462949E-04
-3.350000E+00 -4.700000E+00  3.002987E-04
-3.350000E+00 -4.650000E+00  3.635068E-04
-3.350000E+00 -4.600000E+00  4.368673E-04
-3.350000E+00 -4.550000E+00  5.212976E-04
-3.350000E+00 -4.500000E+00  6.176581E-04
-3.350000E+00 -4.450000E+00  7.267236E-04
-3.350000E+00 -4.400000E+00  8.491561E-04
-3.350000E+00 -4.350000E+00  9.854788E-04
-3.350000E+00 -4.300000E+00  1.136054E-03
-3.350000E+00 -4.250000E+00  1.301064E-03
-3.350000E+00 -4.200000E+00  1.480501E-03
-3.350000E+00 -4.150000E+00  1.674159E-03
-3.350000E+00 -4.100000E+00  1.881637E-03
-3.350000E+00 -4.050000E+00  2.102345E-03
-3.350000E+00 -4.000000E+00  2.335516E-03
-3.350000E+00 -3.950000E+00  2.580231E-03
-3.350000E+00 -3.900000E+00  2.835439E-03
-3.350000E+00 -3.850000E+00  3.099982E-03
-3.350000E+00 -3.800000E+00  3.372629E-03
-3.350000E+00 -3.750000E+00  3.652100E-03
-3.350000E+00 -3.700000E+00  3.937099E-03
-3.350000E+00 -3.650000E+00  4.226336E-03
-3.350000E+00 -3.600000E+00  4.518552E-03
-3.350000E+00 -3.550000E+00  4.812540E-03
-3.350000E+00 -3.500000E+00  5.107160E-03
-3.350000E+00 -3.450000E+00  5.401351E-03
-3.350000E+00 -3.400000E+00  5.694143E-03
-3.350000E+00 -3.350000E+00  5.984656E-03
-3.350000E+00 -3.300000E+00  6.272110E-03
-3.350000E+00 -3.250000E+00  6.555816E-03
-3.350000E+00 -3.200000E+00  6.835179E-03
-3.350000E+00 -3.150000E+00  7.109694E-03
-3.350000E+00 -3.100000E+00  7.378934E-03
-3.350000E+00 -3.050000E+00  7.642553E-03
-3.350000E+00 -3.000000E+00  7.900269E-03
-3.350000E+00 -2.950000E+00  8.151867E-03
-3.350000E+00 -2.900000E+00  8.397186E-03
-3.350000E+00 -2.850000E+00  8.636113E-03
-3.350000E+00 -2.800000E+00  8.868582E-03
-3.350000E+00 -2.750000E+00  9.094563E-03
-3.350000E+00 -2.700000E+00  9.314061E-03
-3.350000E+00 -2.650000E+00  9.527113E-03
-3.350000E+00 -2.600000E+00  9.733778E-03
-3.350000E+00 -2.550000E+00  9.934143E-03
-3.350000E+00 -2.500000E+00  1.012831E-02
-3.350000E+00 -2.450000E+00  1.031641E-02
-3.350000E+00 -2.400000E+00  1.049858E-02
-3.350000E+00 -2.350000E+00  1.067497E-02
-3.350000E+00 -2.300000E+00  1.084575E-02
-3.350000E+00 -2.250000E+00  1.101109E-02
-3.350000E+00 -2.200000E+00  1.117118E-02
-3.350000E+00 -2.150000E+00  1.132620E-02
-3.350000E+00 -2.100000E+00  1.147634E-02
-3.350000E+00 -2.050000E+00  1.162178E-02
-3.350000E+00 -2.000000E+00  1.176272E-02
-3.350000E+00 -1.950000E+00  1.189932E-02
-3.350000E+00 -1.900000E+00  1.203177E-02
-3.350000E+00 -1.850000E+00  1.216022E-02
-3.350000E+00 -1.800000E+00  1.228481E-02
-3.350000E+00 -1.750000E+00  1.240569E-02
-3.350000E+00 -1.700000E+00  1.252298E-02
-3.350000E+00 -1.650000E+00  1.263678E-02
-3.350000E+00 -1.600000E+00  1.274717E-02
-3.350000E+00 -1.550000E+00  1.285424E-02
-3.350000E+00 -1.500000E+00  1.295803E-02
-3.350000E+00 -1.450000E+00  1.305859E-02
-3.350000E+00 -1.400000E+00  1.315593E-02
-3.350000E+00 -1.350000E+00  1.325007E-02
-3.350000E+00 -1.300000E+00  1.334099E-02
-3.350000E+00 -1.250000E+00  1.342866E-02
-3.350000E+00 -1.200000E+00  1.351303E-02
-3.350000E+00 -1.150000E+00  1.359405E-02
-3.350000E+00 -1.100000E+00  1.367162E-02
-3.350000E+00 -1.050000E+00  1.374564E-02
-3.350000E+00 -1.000000E+00  1.381597E-02
-3.350000E+00 -9.500000E-01  1.388246E-02
-3.350000E+00 -9.000000E-01  1.394490E-02
-3.350000E+00 -8.500000E-01  1.400307E-02
-3.350000E+00 -8.000000E-01  1.405668E-02
-3.350000E+00 -7.500000E-01  1.410539E-02
-3.350000E+00 -7.000000E-01  1.414882E-02
-3.350000E+00 -6.500000E-01  1.418649E-02
-3.350000E+00 -6.000000E-01  1.421784E-02
-3.350000E+00 -5.500000E-01  1.424224E-02
-3.350000E+00 -5.000000E-01  1.425892E-02
-3.350000E+00 -4.500000E-01  1.426705E-02
-3.350000E+00 -4.000000E-01  1.426567E-02
-3.350000E+00 -3.500000E-01  1.425374E-02
-3.350000E+00 -3.000000E-01  1.423016E-02
-3.350000E+00 -2.500000E-01  1.419380E-02
-3.350000E+00 -2.000000E-01  1.414358E-02
-3.350000E+00 -1.500000E-01  1.407859E-02
-3.350000E+00 -1.000000E-01  1.399816E-02
-3.350000E+00 -5.000000E-02  1.390206E-02
-3.350000E+00  0.000000E+00  1.379064E-02
-3.350000E+00  5.000000E-02  1.366506E-02
-3.350000E+00  1.000000E-01  1.352741E-02
-3.350000E+00  1.500000E-01  1.338085E-02
-3.350000E+00  2.000000E-01  1.322965E-02
-3.350000E+00  2.500000E-01  1.307906E-02
-3.350000E+00  3.000000E-01  1.293509E-02
-3.350000E+00  3.500000E-01  1.280411E-02
-3.350000E+00  4.000000E-01  1.269228E-02
-3.350000E+00  4.500000E-01  1.260496E-02
-3.350000E+00  5.000000E-01  1.254611E-02
-3.350000E+00  5.500000E-01  1.251780E-02
-3.350000E+00  6.000000E-01  1.251995E-02
-3.350000E+00  6.500000E-01  1.255034E-02
-3.350000E+00  7.000000E-01  1.260486E-02
-3.350000E+00  7.500000E-01  1.267798E-02
-3.350000E+00  8.000000E-01  1.276337E-02
-3.350000E+00  8.500000E-01  1.285449E-02
-3.350000E+00  9.000000E-01  1.294515E-02
-3.350000E+00  9.500000E-01  1.302997E-02
-3.350000E+00  1.000000E+00  1.310454E-02
-3.350000E+00  1.050000E+00  1.316562E-02
-3.350000E+00  1.100000E+00  1.321106E-02
-3.350000E+00  1.150000E+00  1.323966E-02
-3.350000E+00  1.200000E+00  1.325106E-02
-3.350000E+00  1.250000E+00  1.324550E-02
-3.350000E+00  1.300000E+00  1.322365E-02
-3.350000E+00  1.350000E+00  1.318648E-02
-3.350000E+00  1.400000E+00  1.313510E-02
-3.350000E+00  1.450000E+00  1.307065E-02
-3.350000E+00  1.500000E+00  1.299427E-02
-3.350000E+00  1.550000E+00  1.290702E-02
-3.350000E+00  1.600000E+00  1.280988E-02
-3.350000E+00  1.650000E+00  1.270370E-02
-3.350000E+00  1.700000E+00  1.258922E-02
-3.350000E+00  1.750000E+00  1.246709E-02
-3.350000E+00  1.800000E+00  1.233783E-02
-3.350000E+00  1.850000E+00  1.220188E-02
-3.350000E+00  1.900000E+00  1.205962E-02
-3.350000E+00  1.950000E+00  1.191132E-02
-3.350000E+00  2.000000E+00  1.175720E-02
-3.350000E+00  2.050000E+00  1.159746E-02
-3.350000E+00  2.100000E+00  1.143220E-02
-3.350000E+00  2.150000E+00  1.126153E-02
-3.350000E+00  2.200000E+00  1.108551E-02
-3.350000E+00  2.250000E+00  1.090416E-02
-3.350000E+00  2.300000E+00  1.071751E-02
-3.350000E+00  2.350000E+00  1.052554E-02
-3.350000E+00  2.400000E+00  1.032825E-02
-3.350000E+00  2.450000E+00  1.012560E-02
-3.350000E+00  2.500000E+00  9.917576E-03
-3.350000E+00  2.550000E+00  9.704134E-03
-3.350000E+00  2.600000E+00  9.485251E-03
-3.350000E+00  2.650000E+00  9.260906E-03
-3.350000E+00  2.700000E+00  9.031091E-03
-3.350000E+00  2.750000E+00  8.795814E-03
-3.350000E+00  2.800000E+00  8.555103E-03
-3.350000E+00  2.850000E+00  8.309016E-03
-3.350000E+00  2.900000E+00  8.057643E-03
-3.350000E+00  2.950000E+00  7.801112E-03
-3.350000E+00  3.000000E+00  7.539598E-03
-3.350000E+00  3.050000E+00  7.273327E-03
-3.350000E+00  3.100000E+00  7.002582E-03
-3.350000E+00  3.150000E+00  6.727714E-03
-3.350000E+00  3.200000E+00  6.449138E-03
-3.350000E+00  3.250000E+00  6.167350E-03
-3.350000E+00  3.300000E+00  5.882920E-03
-3.350000E+00  3.350000E+00  5.596501E-03
-3.350000E+00  3.400000E+00  5.308827E-03
-3.350000E+00  3.450000E+00  5.020715E-03
-3.350000E+00  3.500000E+00  4.733055E-03
-3.350000E+00  3.550000E+00  4.446813E-03
-3.350000E+00  3.600000E+00  4.163012E-03
-3.350000E+00  3.650000E+00  3.882728E-03
-3.350000E+00  3.700000E+00  3.607072E-03
-3.350000E+00  3.750000E+00  3.337171E-03
-3.350000E+00  3.800000E+00  3.074153E-03
-3.350000E+00  3.850000E+00  2.819120E-03
-3.350000E+00  3.900000E+00  2.573128E-03
-3.350000E+00  3.950000E+00  2.337163E-03
-3.350000E+00  4.000000E+00  2.112121E-03
-3.350000E+00  4.050000E+00  1.898782E-03
-3.350000E+00  4.100000E+00  1.697796E-03
-3.350000E+00  4.150000E+00  1.509667E-03
-3.350000E+00  4.200000E+00  1.334738E-03
-3.350000E+00  4.250000E+00  1.173194E-03
-3.350000E+00  4.300000E+00  1.025049E-03
-3.350000E+00  4.350000E+00  8.901618E-04
-3.350000E+00  4.400000E+00  7.682363E-04
-3.350000E+00  4.450000E+00  6.588393E-04
-3.350000E+00  4.500000E+00  5.614164E-04
-3.350000E+00  4.550000E+00  4.753115E-04
-3.350000E+00  4.600000E+00  3.997887E-04
-3.350000E+00  4.650000E+00  3.340548E-04
-3.350000E+00  4.700000E+00  2.772810E-04
-3.350000E+00  4.750000E+00  2.286240E-04
-3.350000E+00  4.800000E+00  1.872453E-04
-3.350000E+00  4.850000E+00  1.523277E-04
-3.350000E+00  4.900000E+00  1.230893E-04
-3.350000E+00  4.950000E+00  9.879461E-05
-3.350000E+00  5.000000E+00  7.876216E-05
-3.350000E+00  5.050000E+00  6.237007E-05
-3.350000E+00  5.100000E+00  4.905844E-05
-3.350000E+00  5.150000E+00  3.832978E-05
-3.350000E+00  5.200000E+00  2.974760E-05
-3.350000E+00  5.250000E+00  2.293343E-05
-3.350000E+00  5.300000E+00  1.756289E-05
-3.350000E+00  5.350000E+00  1.336107E-05
-3.350000E+00  5.400000E+00  1.009743E-05
-3.350000E+00  5.450000E+00  7.580650E-06
-3.350000E+00  5.500000E+00  5.653588E-06
-3.350000E+00  5.550000E+00  4.188405E-06
-3.350000E+00  5.600000E+00  3.082108E-06
-3.350000E+00  5.650000E+00  2.252491E-06
-3.350000E+00  5.700000E+00  1.634543E-06
-3.350000E+00  5.750000E+00  1.177303E-06
-3.350000E+00  5.800000E+00  8.411792E-07
-3.350000E+00  5.850000E+00  5.956750E-07
-3.350000E+00  5.900000E+00  4.174979E-07
-3.350000E+00  5.950000E+00  2.890071E-07
-3.350000E+00  6.000000E+00  1.969531E-07
-3.350000E+00  6.050000E+00  1.314677E-07
-3.350000E+00  6.100000E+00  8.526506E-08
-3.350000E+00  6.150000E+00  5.301649E-08
-3.350000E+00  6.200000E+00  3.086895E-08
-3.350000E+00  6.250000E+00  1.608018E-08
-3.350000E+00  6.300000E+00  6.749455E-09
-3.350000E+00  6.350000E+00  1.628123E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.507100E-09
-3.300000E+00 -6.300000E+00  6.269343E-09
-3.300000E+00 -6.250000E+00  1.501953E-08
-3.300000E+00 -6.200000E+00  2.904789E-08
-3.300000E+00 -6.150000E+00  5.034208E-08
-3.300000E+00 -6.100000E+00  8.180794E-08
-3.300000E+00 -6.050000E+00  1.275852E-07
-3.300000E+00 -6.000000E+00  1.934796E-07
-3.300000E+00 -5.950000E+00  2.875404E-07
-3.300000E+00 -5.900000E+00  4.208182E-07
-3.300000E+00 -5.850000E+00  6.083473E-07
-3.300000E+00 -5.800000E+00  8.703997E-07
-3.300000E+00 -5.750000E+00  1.234069E-06
-3.300000E+00 -5.700000E+00  1.735244E-06
-3.300000E+00 -5.650000E+00  2.421028E-06
-3.300000E+00 -5.600000E+00  3.352680E-06
-3.300000E+00 -5.550000E+00  4.609111E-06
-3.300000E+00 -5.500000E+00  6.290991E-06
-3.300000E+00 -5.450000E+00  8.525485E-06
-3.300000E+00 -5.400000E+00  1.147159E-05
-3.300000E+00 -5.350000E+00  1.532605E-05
-3.300000E+00 -5.300000E+00  2.032967E-05
-3.300000E+00 -5.250000E+00  2.677398E-05
-3.300000E+00 -5.200000E+00  3.500780E-05
-3.300000E+00 -5.150000E+00  4.544365E-05
-3.300000E+00 -5.100000E+00  5.856324E-05
-3.300000E+00 -5.050000E+00  7.492197E-05
-3.300000E+00 -5.000000E+00  9.515148E-05
-3.300000E+00 -4.950000E+00  1.199600E-04
-3.300000E+00 -4.900000E+00  1.501296E-04
-3.300000E+00 -4.850000E+00  1.865106E-04
-3.300000E+00 -4.800000E+00  2.300112E-04
-3.300000E+00 -4.750000E+00  2.815836E-04
-3.300000E+00 -4.700000E+00  3.422065E-04
-3.300000E+00 -4.650000E+00  4.128626E-04
-3.300000E+00 -4.600000E+00  4.945135E-04
-3.300000E+00 -4.550000E+00  5.880720E-04
-3.300000E+00 -4.500000E+00  6.943729E-04
-3.300000E+00 -4.450000E+00  8.141435E-04
-3.300000E+00 -4.400000E+00  9.479761E-04
-3.300000E+00 -4.350000E+00  1.096303E-03
-3.300000E+00 -4.300000E+00  1.259375E-03
-3.300000E+00 -4.250000E+00  1.437250E-03
-3.300000E+00 -4.200000E+00  1.629777E-03
-3.300000E+00 -4.150000E+00  1.836604E-03
-3.300000E+00 -4.100000E+00  2.057178E-03
-3.300000E+00 -4.050000E+00  2.290759E-03
-3.300000E+00 -4.000000E+00  2.536438E-03
-3.300000E+00 -3.950000E+00  2.793164E-03
-3.300000E+00 -3.900000E+00  3.059768E-03
-3.300000E+00 -3.850000E+00  3.334996E-03
-3.300000E+00 -3.800000E+00  3.617535E-03
-3.300000E+00 -3.750000E+00  3.906048E-03
-3.300000E+00 -3.700000E+00  4.199200E-03
-3.300000E+00 -3.650000E+00  4.495683E-03
-3.300000E+00 -3.600000E+00  4.794239E-03
-3.300000E+00 -3.550000E+00  5.093677E-03
-3.300000E+00 -3.500000E+00  5.392886E-03
-3.300000E+00 -3.450000E+00  5.690849E-03
-3.300000E+00 -3.400000E+00  5.986642E-03
-3.300000E+00 -3.350000E+00  6.279444E-03
-3.300000E+00 -3.300000E+00  6.568531E-03
-3.300000E+00 -3.250000E+00  6.853277E-03
-3.300000E+00 -3.200000E+00  7.133148E-03
-3.300000E+00 -3.150000E+00  7.407694E-03
-3.300000E+00 -3.100000E+00  7.676548E-03
-3.300000E+00 -3.050000E+00  7.939413E-03
-3.300000E+00 -3.000000E+00  8.196057E-03
-3.300000E+00 -2.950000E+00  8.446306E-03
-3.300000E+00 -2.900000E+00  8.690039E-03
-3.300000E+00 -2.850000E+00  8.927178E-03
-3.300000E+00 -2.800000E+00  9.157686E-03
-3.300000E+00 -2.750000E+00  9.381561E-03
-3.300000E+00 -2.700000E+00  9.598833E-03
-3.300000E+00 -2.650000E+00  9.809556E-03
-3.300000E+00 -2.600000E+00  1.001381E-02
-3.300000E+00 -2.550000E+00  1.021170E-02
-3.300000E+00 -2.500000E+00  1.040336E-02
-3.300000E+00 -2.450000E+00  1.058890E-02
-3.300000E+00 -2.400000E+00  1.076851E-02
-3.300000E+00 -2.350000E+00  1.094234E-02
-3.300000E+00 -2.300000E+00  1.111057E-02
-3.300000E+00 -2.250000E+00  1.127340E-02
-3.300000E+00 -2.200000E+00  1.143102E-02
-3.300000E+00 -2.150000E+00  1.158363E-02
-3.300000E+00 -2.100000E+00  1.173144E-02
-3.300000E+00 -2.050000E+00  1.187465E-02
-3.300000E+00 -2.000000E+00  1.201345E-02
-3.300000E+00 -1.950000E+00  1.214803E-02
-3.300000E+00 -1.900000E+00  1.227857E-02
-3.300000E+00 -1.850000E+00  1.240522E-02
-3.300000E+00 -1.800000E+00  1.252815E-02
-3.300000E+00 -1.750000E+00  1.264748E-02
-3.300000E+00 -1.700000E+00  1.276334E-02
-3.300000E+00 -1.650000E+00  1.287581E-02
-3.300000E+00 -1.600000E+00  1.298499E-02
-3.300000E+00 -1.550000E+00  1.309093E-02
-3.300000E+00 -1.500000E+00  1.319367E-02
-3.300000E+00 -1.450000E+00  1.329324E-02
-3.300000E+00 -1.400000E+00  1.338965E-02
-3.300000E+00 -1.350000E+00  1.348289E-02
-3.300000E+00 -1.300000E+00  1.357293E-02
-3.300000E+00 -1.250000E+00  1.365973E-02
-3.300000E+00 -1.200000E+00  1.374321E-02
-3.300000E+00 -1.150000E+00  1.382331E-02
-3.300000E+00 -1.100000E+00  1.389989E-02
-3.300000E+00 -1.050000E+00  1.397285E-02
-3.300000E+00 -1.000000E+00  1.404202E-02
-3.300000E+00 -9.500000E-01  1.410720E-02
-3.300000E+00 -9.000000E-01  1.416816E-02
-3.300000E+00 -8.500000E-01  1.422464E-02
-3.300000E+00 -8.000000E-01  1.427628E-02
-3.300000E+00 -7.500000E-01  1.432270E-02
-3.300000E+00 -7.000000E-01  1.436341E-02
-3.300000E+00 -6.500000E-01  1.439784E-02
-3.300000E+00 -6.000000E-01  1.442531E-02
-3.300000E+00 -5.500000E-01  1.444503E-02
-3.300000E+00 -5.000000E-01  1.445605E-02
-3.300000E+00 -4.500000E-01  1.445730E-02
-3.300000E+00 -4.000000E-01  1.444754E-02
-3.300000E+00 -3.500000E-01  1.442543E-02
-3.300000E+00 -3.000000E-01  1.438949E-02
-3.300000E+00 -2.500000E-01  1.433818E-02
-3.300000E+00 -2.000000E-01  1.426999E-02
-3.300000E+00 -1.500000E-01  1.418355E-02
-3.300000E+00 -1.000000E-01  1.407780E-02
-3.300000E+00 -5.000000E-02  1.395217E-02
-3.300000E+00  0.000000E+00  1.380688E-02
-3.300000E+00  5.000000E-02  1.364313E-02
-3.300000E+00  1.000000E-01  1.346344E-02
-3.300000E+00  1.500000E-01  1.327180E-02
-3.300000E+00  2.000000E-01  1.307375E-02
-3.300000E+00  2.500000E-01  1.287632E-02
-3.300000E+00  3.000000E-01  1.268771E-02
-3.300000E+00  3.500000E-01  1.251673E-02
-3.300000E+00  4.000000E-01  1.237203E-02
-3.300000E+00  4.500000E-01  1.226122E-02
-3.300000E+00  5.000000E-01  1.218996E-02
-3.300000E+00  5.500000E-01  1.216129E-02
-3.300000E+00  6.000000E-01  1.217516E-02
-3.300000E+00  6.500000E-01  1.222847E-02
-3.300000E+00  7.000000E-01  1.231545E-02
-3.300000E+00  7.500000E-01  1.242834E-02
-3.300000E+00  8.000000E-01  1.255834E-02
-3.300000E+00  8.500000E-01  1.269645E-02
-3.300000E+00  9.000000E-01  1.283427E-02
-3.300000E+00  9.500000E-01  1.296458E-02
-3.300000E+00  1.000000E+00  1.308169E-02
-3.300000E+00  1.050000E+00  1.318148E-02
-3.300000E+00  1.100000E+00  1.326135E-02
-3.300000E+00  1.150000E+00  1.332004E-02
-3.300000E+00  1.200000E+00  1.335731E-02
-3.300000E+00  1.250000E+00  1.337374E-02
-3.300000E+00  1.300000E+00  1.337042E-02
-3.300000E+00  1.350000E+00  1.334875E-02
-3.300000E+00  1.400000E+00  1.331028E-02
-3.300000E+00  1.450000E+00  1.325660E-02
-3.300000E+00  1.500000E+00  1.318922E-02
-3.300000E+00  1.550000E+00  1.310953E-02
-3.300000E+00  1.600000E+00  1.301878E-02
-3.300000E+00  1.650000E+00  1.291807E-02
-3.300000E+00  1.700000E+00  1.280835E-02
-3.300000E+00  1.750000E+00  1.269041E-02
-3.300000E+00  1.800000E+00  1.256492E-02
-3.300000E+00  1.850000E+00  1.243242E-02
-3.300000E+00  1.900000E+00  1.229335E-02
-3.300000E+00  1.950000E+00  1.214808E-02
-3.300000E+00  2.000000E+00  1.199688E-02
-3.300000E+00  2.050000E+00  1.183998E-02
-3.300000E+00  2.100000E+00  1.167752E-02
-3.300000E+00  2.150000E+00  1.150964E-02
-3.300000E+00  2.200000E+00  1.133640E-02
-3.300000E+00  2.250000E+00  1.115786E-02
-3.300000E+00  2.300000E+00  1.097405E-02
-3.300000E+00  2.350000E+00  1.078495E-02
-3.300000E+00  2.400000E+00  1.059057E-02
-3.300000E+00  2.450000E+00  1.039087E-02
-3.300000E+00  2.500000E+00  1.018581E-02
-3.300000E+00  2.550000E+00  9.975361E-03
-3.300000E+00  2.600000E+00  9.759479E-03
-3.300000E+00  2.650000E+00  9.538127E-03
-3.300000E+00  2.700000E+00  9.311274E-03
-3.300000E+00  2.750000E+00  9.078905E-03
-3.300000E+00  2.800000E+00  8.841019E-03
-3.300000E+00  2.850000E+00  8.597638E-03
-3.300000E+00  2.900000E+00  8.348812E-03
-3.300000E+00  2.950000E+00  8.094628E-03
-3.300000E+00  3.000000E+00  7.835209E-03
-3.300000E+00  3.050000E+00  7.570729E-03
-3.300000E+00  3.100000E+00  7.301414E-03
-3.300000E+00  3.150000E+00  7.027551E-03
-3.300000E+00  3.200000E+00  6.749493E-03
-3.300000E+00  3.250000E+00  6.467667E-03
-3.300000E+00  3.300000E+00  6.182576E-03
-3.300000E+00  3.350000E+00  5.894807E-03
-3.300000E+00  3.400000E+00  5.605030E-03
-3.300000E+00  3.450000E+00  5.314001E-03
-3.300000E+00  3.500000E+00  5.022561E-03
-3.300000E+00  3.550000E+00  4.731627E-03
-3.300000E+00  3.600000E+00  4.442196E-03
-3.300000E+00  3.650000E+00  4.155323E-03
-3.300000E+00  3.700000E+00  3.872119E-03
-3.300000E+00  3.750000E+00  3.593727E-03
-3.300000E+00  3.800000E+00  3.321310E-03
-3.300000E+00  3.850000E+00  3.056025E-03
-3.300000E+00  3.900000E+00  2.799004E-03
-3.300000E+00  3.950000E+00  2.551327E-03
-3.300000E+00  4.000000E+00  2.313999E-03
-3.300000E+00  4.050000E+00  2.087929E-03
-3.300000E+00  4.100000E+00  1.873901E-03
-3.300000E+00  4.150000E+00  1.672565E-03
-3.300000E+00  4.200000E+00  1.484412E-03
-3.300000E+00  4.250000E+00  1.309771E-03
-3.300000E+00  4.300000E+00  1.148800E-03
-3.300000E+00  4.350000E+00  1.001485E-03
-3.300000E+00  4.400000E+00  8.676487E-04
-3.300000E+00  4.450000E+00  7.469564E-04
-3.300000E+00  4.500000E+00  6.389349E-04
-3.300000E+00  4.550000E+00  5.429890E-04
-3.300000E+00  4.600000E+00  4.584229E-04
-3.300000E+00  4.650000E+00  3.844635E-04
-3.300000E+00  4.700000E+00  3.202838E-04
-3.300000E+00  4.750000E+00  2.650254E-04
-3.300000E+00  4.800000E+00  2.178203E-04
-3.300000E+00  4.850000E+00  1.778106E-04
-3.300000E+00  4.900000E+00  1.441644E-04
-3.300000E+00  4.950000E+00  1.160904E-04
-3.300000E+00  5.000000E+00  9.284789E-05
-3.300000E+00  5.050000E+00  7.375418E-05
-3.300000E+00  5.100000E+00  5.818948E-05
-3.300000E+00  5.150000E+00  4.559860E-05
-3.300000E+00  5.200000E+00  3.549074E-05
-3.300000E+00  5.250000E+00  2.743743E-05
-3.300000E+00  5.300000E+00  2.106906E-05
-3.300000E+00  5.350000E+00  1.607044E-05
-3.300000E+00  5.400000E+00  1.217578E-05
-3.300000E+00  5.450000E+00  9.163345E-06
-3.300000E+00  5.500000E+00  6.850055E-06
-3.300000E+00  5.550000E+00  5.086282E-06
-3.300000E+00  5.600000E+00  3.750933E-06
-3.300000E+00  5.650000E+00  2.746947E-06
-3.300000E+00  5.700000E+00  1.997251E-06
-3.300000E+00  5.750000E+00  1.441199E-06
-3.300000E+00  5.800000E+00  1.031504E-06
-3.300000E+00  5.850000E+00  7.316138E-07
-3.300000E+00  5.900000E+00  5.135193E-07
-3.300000E+00  5.950000E+00  3.559405E-07
-3.300000E+00  6.000000E+00  2.428465E-07
-3.300000E+00  6.050000E+00  1.622634E-07
-3.300000E+00  6.100000E+00  1.053263E-07
-3.300000E+00  6.150000E+00  6.553513E-08
-3.300000E+00  6.200000E+00  3.817849E-08
-3.300000E+00  6.250000E+00  1.989583E-08
-3.300000E+00  6.300000E+00  8.353326E-09
-3.300000E+00  6.350000E+00  2.015337E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.823504E-09
-3.250000E+00 -6.300000E+00  7.584196E-09
-3.250000E+00 -6.250000E+00  1.816403E-08
-3.250000E+00 -6.200000E+00  3.511408E-08
-3.250000E+00 -6.150000E+00  6.082024E-08
-3.250000E+00 -6.100000E+00  9.876436E-08
-3.250000E+00 -6.050000E+00  1.538967E-07
-3.250000E+00 -6.000000E+00  2.331450E-07
-3.250000E+00 -5.950000E+00  3.460912E-07
-3.250000E+00 -5.900000E+00  5.058588E-07
-3.250000E+00 -5.850000E+00  7.302555E-07
-3.250000E+00 -5.800000E+00  1.043229E-06
-3.250000E+00 -5.750000E+00  1.476695E-06
-3.250000E+00 -5.700000E+00  2.072803E-06
-3.250000E+00 -5.650000E+00  2.886706E-06
-3.250000E+00 -5.600000E+00  3.989890E-06
-3.250000E+00 -5.550000E+00  5.474129E-06
-3.250000E+00 -5.500000E+00  7.456075E-06
-3.250000E+00 -5.450000E+00  1.008252E-05
-3.250000E+00 -5.400000E+00  1.353624E-05
-3.250000E+00 -5.350000E+00  1.804245E-05
-3.250000E+00 -5.300000E+00  2.387554E-05
-3.250000E+00 -5.250000E+00  3.136605E-05
-3.250000E+00 -5.200000E+00  4.090745E-05
-3.250000E+00 -5.150000E+00  5.296242E-05
-3.250000E+00 -5.100000E+00  6.806810E-05
-3.250000E+00 -5.050000E+00  8.683968E-05
-3.250000E+00 -5.000000E+00  1.099720E-04
-3.250000E+00 -4.950000E+00  1.382382E-04
-3.250000E+00 -4.900000E+00  1.724850E-04
-3.250000E+00 -4.850000E+00  2.136244E-04
-3.250000E+00 -4.800000E+00  2.626208E-04
-3.250000E+00 -4.750000E+00  3.204739E-04
-3.250000E+00 -4.700000E+00  3.881975E-04
-3.250000E+00 -4.650000E+00  4.667943E-04
-3.250000E+00 -4.600000E+00  5.572282E-04
-3.250000E+00 -4.550000E+00  6.603933E-04
-3.250000E+00 -4.500000E+00  7.770840E-04
-3.250000E+00 -4.450000E+00  9.079646E-04
-3.250000E+00 -4.400000E+00  1.053542E-03
-3.250000E+00 -4.350000E+00  1.214142E-03
-3.250000E+00 -4.300000E+00  1.389893E-03
-3.250000E+00 -4.250000E+00  1.580712E-03
-3.250000E+00 -4.200000E+00  1.786303E-03
-3.250000E+00 -4.150000E+00  2.006159E-03
-3.250000E+00 -4.100000E+00  2.239575E-03
-3.250000E+00 -4.050000E+00  2.485664E-03
-3.250000E+00 -4.000000E+00  2.743380E-03
-3.250000E+00 -3.950000E+00  3.011551E-03
-3.250000E+00 -3.900000E+00  3.288902E-03
-3.250000E+00 -3.850000E+00  3.574093E-03
-3.250000E+00 -3.800000E+00  3.865751E-03
-3.250000E+00 -3.750000E+00  4.162494E-03
-3.250000E+00 -3.700000E+00  4.462965E-03
-3.250000E+00 -3.650000E+00  4.765855E-03
-3.250000E+00 -3.600000E+00  5.069919E-03
-3.250000E+00 -3.550000E+00  5.373994E-03
-3.250000E+00 -3.500000E+00  5.677012E-03
-3.250000E+00 -3.450000E+00  5.978004E-03
-3.250000E+00 -3.400000E+00  6.276103E-03
-3.250000E+00 -3.350000E+00  6.570548E-03
-3.250000E+00 -3.300000E+00  6.860678E-03
-3.250000E+00 -3.250000E+00  7.145927E-03
-3.250000E+00 -3.200000E+00  7.425821E-03
-3.250000E+00 -3.150000E+00  7.699969E-03
-3.250000E+00 -3.100000E+00  7.968054E-03
-3.250000E+00 -3.050000E+00  8.229829E-03
-3.250000E+00 -3.000000E+00  8.485105E-03
-3.250000E+00 -2.950000E+00  8.733747E-03
-3.250000E+00 -2.900000E+00  8.975668E-03
-3.250000E+00 -2.850000E+00  9.210820E-03
-3.250000E+00 -2.800000E+00  9.439193E-03
-3.250000E+00 -2.750000E+00  9.660806E-03
-3.250000E+00 -2.700000E+00  9.875708E-03
-3.250000E+00 -2.650000E+00  1.008397E-02
-3.250000E+00 -2.600000E+00  1.028570E-02
-3.250000E+00 -2.550000E+00  1.048101E-02
-3.250000E+00 -2.500000E+00  1.067003E-02
-3.250000E+00 -2.450000E+00  1.085293E-02
-3.250000E+00 -2.400000E+00  1.102988E-02
-3.250000E+00 -2.350000E+00  1.120106E-02
-3.250000E+00 -2.300000E+00  1.136667E-02
-3.250000E+00 -2.250000E+00  1.152692E-02
-3.250000E+00 -2.200000E+00  1.168202E-02
-3.250000E+00 -2.150000E+00  1.183220E-02
-3.250000E+00 -2.100000E+00  1.197767E-02
-3.250000E+00 -2.050000E+00  1.211864E-02
-3.250000E+00 -2.000000E+00  1.225534E-02
-3.250000E+00 -1.950000E+00  1.238794E-02
-3.250000E+00 -1.900000E+00  1.251665E-02
-3.250000E+00 -1.850000E+00  1.264162E-02
-3.250000E+00 -1.800000E+00  1.276301E-02
-3.250000E+00 -1.750000E+00  1.288094E-02
-3.250000E+00 -1.700000E+00  1.299553E-02
-3.250000E+00 -1.650000E+00  1.310687E-02
-3.250000E+00 -1.600000E+00  1.321503E-02
-3.250000E+00 -1.550000E+00  1.332004E-02
-3.250000E+00 -1.500000E+00  1.342195E-02
-3.250000E+00 -1.450000E+00  1.352076E-02
-3.250000E+00 -1.400000E+00  1.361646E-02
-3.250000E+00 -1.350000E+00  1.370901E-02
-3.250000E+00 -1.300000E+00  1.379838E-02
-3.250000E+00 -1.250000E+00  1.388450E-02
-3.250000E+00 -1.200000E+00  1.396728E-02
-3.250000E+00 -1.150000E+00  1.404663E-02
-3.250000E+00 -1.100000E+00  1.412240E-02
-3.250000E+00 -1.050000E+00  1.419444E-02
-3.250000E+00 -1.000000E+00  1.426257E-02
-3.250000E+00 -9.500000E-01  1.432655E-02
-3.250000E+00 -9.000000E-01  1.438613E-02
-3.250000E+00 -8.500000E-01  1.444097E-02
-3.250000E+00 -8.000000E-01  1.449067E-02
-3.250000E+00 -7.500000E-01  1.453478E-02
-3.250000E+00 -7.000000E-01  1.457271E-02
-3.250000E+00 -6.500000E-01  1.460378E-02
-3.250000E+00 -6.000000E-01  1.462717E-02
-3.250000E+00 -5.500000E-01  1.464189E-02
-3.250000E+00 -5.000000E-01  1.464680E-02
-3.250000E+00 -4.500000E-01  1.464052E-02
-3.250000E+00 -4.000000E-01  1.462152E-02
-3.250000E+00 -3.500000E-01  1.458803E-02
-3.250000E+00 -3.000000E-01  1.453811E-02
-3.250000E+00 -2.500000E-01  1.446972E-02
-3.250000E+00 -2.000000E-01  1.438075E-02
-3.250000E+00 -1.500000E-01  1.426925E-02
-3.250000E+00 -1.000000E-01  1.413355E-02
-3.250000E+00 -5.000000E-02  1.397263E-02
-3.250000E+00  0.000000E+00  1.378635E-02
-3.250000E+00  5.000000E-02  1.357593E-02
-3.250000E+00  1.000000E-01  1.334425E-02
-3.250000E+00  1.500000E-01  1.309626E-02
-3.250000E+00  2.000000E-01  1.283906E-02
-3.250000E+00  2.500000E-01  1.258193E-02
-3.250000E+00  3.000000E-01  1.233592E-02
-3.250000E+00  3.500000E-01  1.211310E-02
-3.250000E+00  4.000000E-01  1.192550E-02
-3.250000E+00  4.500000E-01  1.178381E-02
-3.250000E+00  5.000000E-01  1.169608E-02
-3.250000E+00  5.500000E-01  1.166667E-02
-3.250000E+00  6.000000E-01  1.169561E-02
-3.250000E+00  6.500000E-01  1.177858E-02
-3.250000E+00  7.000000E-01  1.190751E-02
-3.250000E+00  7.500000E-01  1.207163E-02
-3.250000E+00  8.000000E-01  1.225874E-02
-3.250000E+00  8.500000E-01  1.245655E-02
-3.250000E+00  9.000000E-01  1.265379E-02
-3.250000E+00  9.500000E-01  1.284093E-02
-3.250000E+00  1.000000E+00  1.301062E-02
-3.250000E+00  1.050000E+00  1.315775E-02
-3.250000E+00  1.100000E+00  1.327931E-02
-3.250000E+00  1.150000E+00  1.337401E-02
-3.250000E+00  1.200000E+00  1.344192E-02
-3.250000E+00  1.250000E+00  1.348409E-02
-3.250000E+00  1.300000E+00  1.350220E-02
-3.250000E+00  1.350000E+00  1.349827E-02
-3.250000E+00  1.400000E+00  1.347443E-02
-3.250000E+00  1.450000E+00  1.343280E-02
-3.250000E+00  1.500000E+00  1.337536E-02
-3.250000E+00  1.550000E+00  1.330393E-02
-3.250000E+00  1.600000E+00  1.322009E-02
-3.250000E+00  1.650000E+00  1.312524E-02
-3.250000E+00  1.700000E+00  1.302054E-02
-3.250000E+00  1.750000E+00  1.290697E-02
-3.250000E+00  1.800000E+00  1.278537E-02
-3.250000E+00  1.850000E+00  1.265639E-02
-3.250000E+00  1.900000E+00  1.252057E-02
-3.250000E+00  1.950000E+00  1.237836E-02
-3.250000E+00  2.000000E+00  1.223008E-02
-3.250000E+00  2.050000E+00  1.207600E-02
-3.250000E+00  2.100000E+00  1.191632E-02
-3.250000E+00  2.150000E+00  1.175119E-02
-3.250000E+00  2.200000E+00  1.158071E-02
-3.250000E+00  2.250000E+00  1.140494E-02
-3.250000E+00  2.300000E+00  1.122393E-02
-3.250000E+00  2.350000E+00  1.103767E-02
-3.250000E+00  2.400000E+00  1.084617E-02
-3.250000E+00  2.450000E+00  1.064939E-02
-3.250000E+00  2.500000E+00  1.044730E-02
-3.250000E+00  2.550000E+00  1.023984E-02
-3.250000E+00  2.600000E+00  1.002698E-02
-3.250000E+00  2.650000E+00  9.808661E-03
-3.250000E+00  2.700000E+00  9.584832E-03
-3.250000E+00  2.750000E+00  9.355458E-03
-3.250000E+00  2.800000E+00  9.120512E-03
-3.250000E+00  2.850000E+00  8.879988E-03
-3.250000E+00  2.900000E+00  8.633900E-03
-3.250000E+00  2.950000E+00  8.382294E-03
-3.250000E+00  3.000000E+00  8.125250E-03
-3.250000E+00  3.050000E+00  7.862892E-03
-3.250000E+00  3.100000E+00  7.595391E-03
-3.250000E+00  3.150000E+00  7.322976E-03
-3.250000E+00  3.200000E+00  7.045937E-03
-3.250000E+00  3.250000E+00  6.764635E-03
-3.250000E+00  3.300000E+00  6.479507E-03
-3.250000E+00  3.350000E+00  6.191071E-03
-3.250000E+00  3.400000E+00  5.899929E-03
-3.250000E+00  3.450000E+00  5.606772E-03
-3.250000E+00  3.500000E+00  5.312381E-03
-3.250000E+00  3.550000E+00  5.017623E-03
-3.250000E+00  3.600000E+00  4.723448E-03
-3.250000E+00  3.650000E+00  4.430884E-03
-3.250000E+00  3.700000E+00  4.141022E-03
-3.250000E+00  3.750000E+00  3.855008E-03
-3.250000E+00  3.800000E+00  3.574021E-03
-3.250000E+00  3.850000E+00  3.299259E-03
-3.250000E+00  3.900000E+00  3.031910E-03
-3.250000E+00  3.950000E+00  2.773135E-03
-3.250000E+00  4.000000E+00  2.524037E-03
-3.250000E+00  4.050000E+00  2.285637E-03
-3.250000E+00  4.100000E+00  2.058853E-03
-3.250000E+00  4.150000E+00  1.844472E-03
-3.250000E+00  4.200000E+00  1.643135E-03
-3.250000E+00  4.250000E+00  1.455319E-03
-3.250000E+00  4.300000E+00  1.281331E-03
-3.250000E+00  4.350000E+00  1.121297E-03
-3.250000E+00  4.400000E+00  9.751690E-04
-3.250000E+00  4.450000E+00  8.427280E-04
-3.250000E+00  4.500000E+00  7.235972E-04
-3.250000E+00  4.550000E+00  6.172588E-04
-3.250000E+00  4.600000E+00  5.230736E-04
-3.250000E+00  4.650000E+00  4.403039E-04
-3.250000E+00  4.700000E+00  3.681382E-04
-3.250000E+00  4.750000E+00  3.057149E-04
-3.250000E+00  4.800000E+00  2.521467E-04
-3.250000E+00  4.850000E+00  2.065420E-04
-3.250000E+00  4.900000E+00  1.680248E-04
-3.250000E+00  4.950000E+00  1.357511E-04
-3.250000E+00  5.000000E+00  1.089222E-04
-3.250000E+00  5.050000E+00  8.679479E-05
-3.250000E+00  5.100000E+00  6.868762E-05
-3.250000E+00  5.150000E+00  5.398539E-05
-3.250000E+00  5.200000E+00  4.213995E-05
-3.250000E+00  5.250000E+00  3.266929E-05
-3.250000E+00  5.300000E+00  2.515483E-05
-3.250000E+00  5.350000E+00  1.923740E-05
-3.250000E+00  5.400000E+00  1.461234E-05
-3.250000E+00  5.450000E+00  1.102408E-05
-3.250000E+00  5.500000E+00  8.260535E-06
-3.250000E+00  5.550000E+00  6.147512E-06
-3.250000E+00  5.600000E+00  4.543397E-06
-3.250000E+00  5.650000E+00  3.334184E-06
-3.250000E+00  5.700000E+00  2.428973E-06
-3.250000E+00  5.750000E+00  1.755963E-06
-3.250000E+00  5.800000E+00  1.258956E-06
-3.250000E+00  5.850000E+00  8.943614E-07
-3.250000E+00  5.900000E+00  6.286655E-07
-3.250000E+00  5.950000E+00  4.363237E-07
-3.250000E+00  6.000000E+00  2.980341E-07
-3.250000E+00  6.050000E+00  1.993379E-07
-3.250000E+00  6.100000E+00  1.295011E-07
-3.250000E+00  6.150000E+00  8.063276E-08
-3.250000E+00  6.200000E+00  4.699949E-08
-3.250000E+00  6.250000E+00  2.450269E-08
-3.250000E+00  6.300000E+00  1.029042E-08
-3.250000E+00  6.350000E+00  2.483092E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.197126E-09
-3.200000E+00 -6.300000E+00  9.136489E-09
-3.200000E+00 -6.250000E+00  2.187504E-08
-3.200000E+00 -6.200000E+00  4.226948E-08
-3.200000E+00 -6.150000E+00  7.317153E-08
-3.200000E+00 -6.100000E+00  1.187353E-07
-3.200000E+00 -6.050000E+00  1.848552E-07
-3.200000E+00 -6.000000E+00  2.797617E-07
-3.200000E+00 -5.950000E+00  4.148129E-07
-3.200000E+00 -5.900000E+00  6.055256E-07
-3.200000E+00 -5.850000E+00  8.729012E-07
-3.200000E+00 -5.800000E+00  1.245105E-06
-3.200000E+00 -5.750000E+00  1.759568E-06
-3.200000E+00 -5.700000E+00  2.465572E-06
-3.200000E+00 -5.650000E+00  3.427401E-06
-3.200000E+00 -5.600000E+00  4.728101E-06
-3.200000E+00 -5.550000E+00  6.473911E-06
-3.200000E+00 -5.500000E+00  8.799374E-06
-3.200000E+00 -5.450000E+00  1.187312E-05
-3.200000E+00 -5.400000E+00  1.590429E-05
-3.200000E+00 -5.350000E+00  2.114938E-05
-3.200000E+00 -5.300000E+00  2.791947E-05
-3.200000E+00 -5.250000E+00  3.658744E-05
-3.200000E+00 -5.200000E+00  4.759475E-05
-3.200000E+00 -5.150000E+00  6.145756E-05
-3.200000E+00 -5.100000E+00  7.877135E-05
-3.200000E+00 -5.050000E+00  1.002136E-04
-3.200000E+00 -5.000000E+00  1.265441E-04
-3.200000E+00 -4.950000E+00  1.586012E-04
-3.200000E+00 -4.900000E+00  1.972955E-04
-3.200000E+00 -4.850000E+00  2.435981E-04
-3.200000E+00 -4.800000E+00  2.985249E-04
-3.200000E+00 -4.750000E+00  3.631163E-04
-3.200000E+00 -4.700000E+00  4.384124E-04
-3.200000E+00 -4.650000E+00  5.254252E-04
-3.200000E+00 -4.600000E+00  6.251072E-04
-3.200000E+00 -4.550000E+00  7.383201E-04
-3.200000E+00 -4.500000E+00  8.658023E-04
-3.200000E+00 -4.450000E+00  1.008139E-03
-3.200000E+00 -4.400000E+00  1.165738E-03
-3.200000E+00 -4.350000E+00  1.338805E-03
-3.200000E+00 -4.300000E+00  1.527331E-03
-3.200000E+00 -4.250000E+00  1.731087E-03
-3.200000E+00 -4.200000E+00  1.949623E-03
-3.200000E+00 -4.150000E+00  2.182277E-03
-3.200000E+00 -4.100000E+00  2.428193E-03
-3.200000E+00 -4.050000E+00  2.686343E-03
-3.200000E+00 -4.000000E+00  2.955553E-03
-3.200000E+00 -3.950000E+00  3.234540E-03
-3.200000E+00 -3.900000E+00  3.521938E-03
-3.200000E+00 -3.850000E+00  3.816338E-03
-3.200000E+00 -3.800000E+00  4.116319E-03
-3.200000E+00 -3.750000E+00  4.420473E-03
-3.200000E+00 -3.700000E+00  4.727437E-03
-3.200000E+00 -3.650000E+00  5.035912E-03
-3.200000E+00 -3.600000E+00  5.344682E-03
-3.200000E+00 -3.550000E+00  5.652624E-03
-3.200000E+00 -3.500000E+00  5.958718E-03
-3.200000E+00 -3.450000E+00  6.262052E-03
-3.200000E+00 -3.400000E+00  6.561822E-03
-3.200000E+00 -3.350000E+00  6.857328E-03
-3.200000E+00 -3.300000E+00  7.147971E-03
-3.200000E+00 -3.250000E+00  7.433249E-03
-3.200000E+00 -3.200000E+00  7.712744E-03
-3.200000E+00 -3.150000E+00  7.986119E-03
-3.200000E+00 -3.100000E+00  8.253106E-03
-3.200000E+00 -3.050000E+00  8.513502E-03
-3.200000E+00 -3.000000E+00  8.767158E-03
-3.200000E+00 -2.950000E+00  9.013972E-03
-3.200000E+00 -2.900000E+00  9.253885E-03
-3.200000E+00 -2.850000E+00  9.486875E-03
-3.200000E+00 -2.800000E+00  9.712953E-03
-3.200000E+00 -2.750000E+00  9.932157E-03
-3.200000E+00 -2.700000E+00  1.014455E-02
-3.200000E+00 -2.650000E+00  1.035023E-02
-3.200000E+00 -2.600000E+00  1.054930E-02
-3.200000E+00 -2.550000E+00  1.074189E-02
-3.200000E+00 -2.500000E+00  1.092817E-02
-3.200000E+00 -2.450000E+00  1.110829E-02
-3.200000E+00 -2.400000E+00  1.128246E-02
-3.200000E+00 -2.350000E+00  1.145087E-02
-3.200000E+00 -2.300000E+00  1.161376E-02
-3.200000E+00 -2.250000E+00  1.177133E-02
-3.200000E+00 -2.200000E+00  1.192384E-02
-3.200000E+00 -2.150000E+00  1.207153E-02
-3.200000E+00 -2.100000E+00  1.221462E-02
-3.200000E+00 -2.050000E+00  1.235337E-02
-3.200000E+00 -2.000000E+00  1.248798E-02
-3.200000E+00 -1.950000E+00  1.261867E-02
-3.200000E+00 -1.900000E+00  1.274563E-02
-3.200000E+00 -1.850000E+00  1.286904E-02
-3.200000E+00 -1.800000E+00  1.298903E-02
-3.200000E+00 -1.750000E+00  1.310575E-02
-3.200000E+00 -1.700000E+00  1.321928E-02
-3.200000E+00 -1.650000E+00  1.332971E-02
-3.200000E+00 -1.600000E+00  1.343708E-02
-3.200000E+00 -1.550000E+00  1.354143E-02
-3.200000E+00 -1.500000E+00  1.364275E-02
-3.200000E+00 -1.450000E+00  1.374105E-02
-3.200000E+00 -1.400000E+00  1.383629E-02
-3.200000E+00 -1.350000E+00  1.392842E-02
-3.200000E+00 -1.300000E+00  1.401736E-02
-3.200000E+00 -1.250000E+00  1.410304E-02
-3.200000E+00 -1.200000E+00  1.418534E-02
-3.200000E+00 -1.150000E+00  1.426414E-02
-3.200000E+00 -1.100000E+00  1.433928E-02
-3.200000E+00 -1.050000E+00  1.441058E-02
-3.200000E+00 -1.000000E+00  1.447783E-02
-3.200000E+00 -9.500000E-01  1.454075E-02
-3.200000E+00 -9.000000E-01  1.459905E-02
-3.200000E+00 -8.500000E-01  1.465234E-02
-3.200000E+00 -8.000000E-01  1.470017E-02
-3.200000E+00 -7.500000E-01  1.474199E-02
-3.200000E+00 -7.000000E-01  1.477711E-02
-3.200000E+00 -6.500000E-01  1.480474E-02
-3.200000E+00 -6.000000E-01  1.482389E-02
-3.200000E+00 -5.500000E-01  1.483336E-02
-3.200000E+00 -5.000000E-01  1.483176E-02
-3.200000E+00 -4.500000E-01  1.481739E-02
-3.200000E+00 -4.000000E-01  1.478832E-02
-3.200000E+00 -3.500000E-01  1.474232E-02
-3.200000E+00 -3.000000E-01  1.467687E-02
-3.200000E+00 -2.500000E-01  1.458926E-02
-3.200000E+00 -2.000000E-01  1.447668E-02
-3.200000E+00 -1.500000E-01  1.433637E-02
-3.200000E+00 -1.000000E-01  1.416588E-02
-3.200000E+00 -5.000000E-02  1.396345E-02
-3.200000E+00  0.000000E+00  1.372845E-02
-3.200000E+00  5.000000E-02  1.346189E-02
-3.200000E+00  1.000000E-01  1.316699E-02
-3.200000E+00  1.500000E-01  1.284971E-02
-3.200000E+00  2.000000E-01  1.251903E-02
-3.200000E+00  2.500000E-01  1.218702E-02
-3.200000E+00  3.000000E-01  1.186835E-02
-3.200000E+00  3.500000E-01  1.157939E-02
-3.200000E+00  4.000000E-01  1.133665E-02
-3.200000E+00  4.500000E-01  1.115500E-02
-3.200000E+00  5.000000E-01  1.104577E-02
-3.200000E+00  5.500000E-01  1.101514E-02
-3.200000E+00  6.000000E-01  1.106324E-02
-3.200000E+00  6.500000E-01  1.118411E-02
-3.200000E+00  7.000000E-01  1.136657E-02
-3.200000E+00  7.500000E-01  1.159573E-02
-3.200000E+00  8.000000E-01  1.185492E-02
-3.200000E+00  8.500000E-01  1.212752E-02
-3.200000E+00  9.000000E-01  1.239853E-02
-3.200000E+00  9.500000E-01  1.265553E-02
-3.200000E+00  1.000000E+00  1.288922E-02
-3.200000E+00  1.050000E+00  1.309338E-02
-3.200000E+00  1.100000E+00  1.326459E-02
-3.200000E+00  1.150000E+00  1.340171E-02
-3.200000E+00  1.200000E+00  1.350531E-02
-3.200000E+00  1.250000E+00  1.357715E-02
-3.200000E+00  1.300000E+00  1.361970E-02
-3.200000E+00  1.350000E+00  1.363576E-02
-3.200000E+00  1.400000E+00  1.362823E-02
-3.200000E+00  1.450000E+00  1.359989E-02
-3.200000E+00  1.500000E+00  1.355331E-02
-3.200000E+00  1.550000E+00  1.349079E-02
-3.200000E+00  1.600000E+00  1.341433E-02
-3.200000E+00  1.650000E+00  1.332566E-02
-3.200000E+00  1.700000E+00  1.322620E-02
-3.200000E+00  1.750000E+00  1.311717E-02
-3.200000E+00  1.800000E+00  1.299955E-02
-3.200000E+00  1.850000E+00  1.287414E-02
-3.200000E+00  1.900000E+00  1.274160E-02
-3.200000E+00  1.950000E+00  1.260243E-02
-3.200000E+00  2.000000E+00  1.245705E-02
-3.200000E+00  2.050000E+00  1.230577E-02
-3.200000E+00  2.100000E+00  1.214883E-02
-3.200000E+00  2.150000E+00  1.198641E-02
-3.200000E+00  2.200000E+00  1.181863E-02
-3.200000E+00  2.250000E+00  1.164559E-02
-3.200000E+00  2.300000E+00  1.146733E-02
-3.200000E+00  2.350000E+00  1.128387E-02
-3.200000E+00  2.400000E+00  1.109520E-02
-3.200000E+00  2.450000E+00  1.090131E-02
-3.200000E+00  2.500000E+00  1.070215E-02
-3.200000E+00  2.550000E+00  1.049768E-02
-3.200000E+00  2.600000E+00  1.028783E-02
-3.200000E+00  2.650000E+00  1.007255E-02
-3.200000E+00  2.700000E+00  9.851776E-03
-3.200000E+00  2.750000E+00  9.625448E-03
-3.200000E+00  2.800000E+00  9.393520E-03
-3.200000E+00  2.850000E+00  9.155959E-03
-3.200000E+00  2.900000E+00  8.912749E-03
-3.200000E+00  2.950000E+00  8.663900E-03
-3.200000E+00  3.000000E+00  8.409452E-03
-3.200000E+00  3.050000E+00  8.149483E-03
-3.200000E+00  3.100000E+00  7.884115E-03
-3.200000E+00  3.150000E+00  7.613521E-03
-3.200000E+00  3.200000E+00  7.337931E-03
-3.200000E+00  3.250000E+00  7.057645E-03
-3.200000E+00  3.300000E+00  6.773030E-03
-3.200000E+00  3.350000E+00  6.484538E-03
-3.200000E+00  3.400000E+00  6.192701E-03
-3.200000E+00  3.450000E+00  5.898143E-03
-3.200000E+00  3.500000E+00  5.601578E-03
-3.200000E+00  3.550000E+00  5.303815E-03
-3.200000E+00  3.600000E+00  5.005750E-03
-3.200000E+00  3.650000E+00  4.708368E-03
-3.200000E+00  3.700000E+00  4.412731E-03
-3.200000E+00  3.750000E+00  4.119971E-03
-3.200000E+00  3.800000E+00  3.831269E-03
-3.200000E+00  3.850000E+00  3.547843E-03
-3.200000E+00  3.900000E+00  3.270925E-03
-3.200000E+00  3.950000E+00  3.001736E-03
-3.200000E+00  4.000000E+00  2.741463E-03
-3.200000E+00  4.050000E+00  2.491230E-03
-3.200000E+00  4.100000E+00  2.252074E-03
-3.200000E+00  4.150000E+00  2.024915E-03
-3.200000E+00  4.200000E+00  1.810538E-03
-3.200000E+00  4.250000E+00  1.609573E-03
-3.200000E+00  4.300000E+00  1.422475E-03
-3.200000E+00  4.350000E+00  1.249522E-03
-3.200000E+00  4.400000E+00  1.090804E-03
-3.200000E+00  4.450000E+00  9.462307E-04
-3.200000E+00  4.500000E+00  8.155383E-04
-3.200000E+00  4.550000E+00  6.983019E-04
-3.200000E+00  4.600000E+00  5.939554E-04
-3.200000E+00  4.650000E+00  5.018127E-04
-3.200000E+00  4.700000E+00  4.210925E-04
-3.200000E+00  4.750000E+00  3.509436E-04
-3.200000E+00  4.800000E+00  2.904703E-04
-3.200000E+00  4.850000E+00  2.387570E-04
-3.200000E+00  4.900000E+00  1.948902E-04
-3.200000E+00  4.950000E+00  1.579780E-04
-3.200000E+00  5.000000E+00  1.271665E-04
-3.200000E+00  5.050000E+00  1.016525E-04
-3.200000E+00  5.100000E+00  8.069297E-05
-3.200000E+00  5.150000E+00  6.361068E-05
-3.200000E+00  5.200000E+00  4.979752E-05
-3.200000E+00  5.250000E+00  3.871471E-05
-3.200000E+00  5.300000E+00  2.989115E-05
-3.200000E+00  5.350000E+00  2.292000E-05
-3.200000E+00  5.400000E+00  1.745406E-05
-3.200000E+00  5.450000E+00  1.320044E-05
-3.200000E+00  5.500000E+00  9.914779E-06
-3.200000E+00  5.550000E+00  7.395404E-06
-3.200000E+00  5.600000E+00  5.477569E-06
-3.200000E+00  5.650000E+00  4.028066E-06
-3.200000E+00  5.700000E+00  2.940236E-06
-3.200000E+00  5.750000E+00  2.129499E-06
-3.200000E+00  5.800000E+00  1.529404E-06
-3.200000E+00  5.850000E+00  1.088223E-06
-3.200000E+00  5.900000E+00  7.660510E-07
-3.200000E+00  5.950000E+00  5.323746E-07
-3.200000E+00  6.000000E+00  3.640654E-07
-3.200000E+00  6.050000E+00  2.437480E-07
-3.200000E+00  6.100000E+00  1.584875E-07
-3.200000E+00  6.150000E+00  9.874997E-08
-3.200000E+00  6.200000E+00  5.759154E-08
-3.200000E+00  6.250000E+00  3.003720E-08
-3.200000E+00  6.300000E+00  1.261837E-08
-3.200000E+00  6.350000E+00  3.045340E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.636353E-09
-3.150000E+00 -6.300000E+00  1.096096E-08
-3.150000E+00 -6.250000E+00  2.623516E-08
-3.150000E+00 -6.200000E+00  5.067212E-08
-3.150000E+00 -6.150000E+00  8.766593E-08
-3.150000E+00 -6.100000E+00  1.421519E-07
-3.150000E+00 -6.050000E+00  2.211186E-07
-3.150000E+00 -6.000000E+00  3.343031E-07
-3.150000E+00 -5.950000E+00  4.951107E-07
-3.150000E+00 -5.900000E+00  7.218101E-07
-3.150000E+00 -5.850000E+00  1.039062E-06
-3.150000E+00 -5.800000E+00  1.479849E-06
-3.150000E+00 -5.750000E+00  2.087876E-06
-3.150000E+00 -5.700000E+00  2.920513E-06
-3.150000E+00 -5.650000E+00  4.052352E-06
-3.150000E+00 -5.600000E+00  5.579435E-06
-3.150000E+00 -5.550000E+00  7.624184E-06
-3.150000E+00 -5.500000E+00  1.034106E-05
-3.150000E+00 -5.450000E+00  1.392288E-05
-3.150000E+00 -5.400000E+00  1.860777E-05
-3.150000E+00 -5.350000E+00  2.468648E-05
-3.150000E+00 -5.300000E+00  3.250993E-05
-3.150000E+00 -5.250000E+00  4.249656E-05
-3.150000E+00 -5.200000E+00  5.513912E-05
-3.150000E+00 -5.150000E+00  7.101029E-05
-3.150000E+00 -5.100000E+00  9.076654E-05
-3.150000E+00 -5.050000E+00  1.151496E-04
-3.150000E+00 -5.000000E+00  1.449850E-04
-3.150000E+00 -4.950000E+00  1.811763E-04
-3.150000E+00 -4.900000E+00  2.246958E-04
-3.150000E+00 -4.850000E+00  2.765699E-04
-3.150000E+00 -4.800000E+00  3.378604E-04
-3.150000E+00 -4.750000E+00  4.096401E-04
-3.150000E+00 -4.700000E+00  4.929654E-04
-3.150000E+00 -4.650000E+00  5.888450E-04
-3.150000E+00 -4.600000E+00  6.982071E-04
-3.150000E+00 -4.550000E+00  8.218654E-04
-3.150000E+00 -4.500000E+00  9.604871E-04
-3.150000E+00 -4.450000E+00  1.114564E-03
-3.150000E+00 -4.400000E+00  1.284388E-03
-3.150000E+00 -4.350000E+00  1.470034E-03
-3.150000E+00 -4.300000E+00  1.671348E-03
-3.150000E+00 -4.250000E+00  1.887946E-03
-3.150000E+00 -4.200000E+00  2.119221E-03
-3.150000E+00 -4.150000E+00  2.364358E-03
-3.150000E+00 -4.100000E+00  2.622354E-03
-3.150000E+00 -4.050000E+00  2.892047E-03
-3.150000E+00 -4.000000E+00  3.172147E-03
-3.150000E+00 -3.950000E+00  3.461272E-03
-3.150000E+00 -3.900000E+00  3.757982E-03
-3.150000E+00 -3.850000E+00  4.060814E-03
-3.150000E+00 -3.800000E+00  4.368314E-03
-3.150000E+00 -3.750000E+00  4.679066E-03
-3.150000E+00 -3.700000E+00  4.991714E-03
-3.150000E+00 -3.650000E+00  5.304984E-03
-3.150000E+00 -3.600000E+00  5.617698E-03
-3.150000E+00 -3.550000E+00  5.928783E-03
-3.150000E+00 -3.500000E+00  6.237275E-03
-3.150000E+00 -3.450000E+00  6.542323E-03
-3.150000E+00 -3.400000E+00  6.843188E-03
-3.150000E+00 -3.350000E+00  7.139233E-03
-3.150000E+00 -3.300000E+00  7.429923E-03
-3.150000E+00 -3.250000E+00  7.714813E-03
-3.150000E+00 -3.200000E+00  7.993541E-03
-3.150000E+00 -3.150000E+00  8.265820E-03
-3.150000E+00 -3.100000E+00  8.531427E-03
-3.150000E+00 -3.050000E+00  8.790197E-03
-3.150000E+00 -3.000000E+00  9.042013E-03
-3.150000E+00 -2.950000E+00  9.286805E-03
-3.150000E+00 -2.900000E+00  9.524535E-03
-3.150000E+00 -2.850000E+00  9.755202E-03
-3.150000E+00 -2.800000E+00  9.978833E-03
-3.150000E+00 -2.750000E+00  1.019548E-02
-3.150000E+00 -2.700000E+00  1.040522E-02
-3.150000E+00 -2.650000E+00  1.060816E-02
-3.150000E+00 -2.600000E+00  1.080442E-02
-3.150000E+00 -2.550000E+00  1.099415E-02
-3.150000E+00 -2.500000E+00  1.117751E-02
-3.150000E+00 -2.450000E+00  1.135470E-02
-3.150000E+00 -2.400000E+00  1.152593E-02
-3.150000E+00 -2.350000E+00  1.169143E-02
-3.150000E+00 -2.300000E+00  1.185143E-02
-3.150000E+00 -2.250000E+00  1.200620E-02
-3.150000E+00 -2.200000E+00  1.215601E-02
-3.150000E+00 -2.150000E+00  1.230111E-02
-3.150000E+00 -2.100000E+00  1.244178E-02
-3.150000E+00 -2.050000E+00  1.257826E-02
-3.150000E+00 -2.000000E+00  1.271081E-02
-3.150000E+00 -1.950000E+00  1.283964E-02
-3.150000E+00 -1.900000E+00  1.296496E-02
-3.150000E+00 -1.850000E+00  1.308695E-02
-3.150000E+00 -1.800000E+00  1.320573E-02
-3.150000E+00 -1.750000E+00  1.332145E-02
-3.150000E+00 -1.700000E+00  1.343416E-02
-3.150000E+00 -1.650000E+00  1.354395E-02
-3.150000E+00 -1.600000E+00  1.365083E-02
-3.150000E+00 -1.550000E+00  1.375481E-02
-3.150000E+00 -1.500000E+00  1.385587E-02
-3.150000E+00 -1.450000E+00  1.395397E-02
-3.150000E+00 -1.400000E+00  1.404906E-02
-3.150000E+00 -1.350000E+00  1.414105E-02
-3.150000E+00 -1.300000E+00  1.422986E-02
-3.150000E+00 -1.250000E+00  1.431537E-02
-3.150000E+00 -1.200000E+00  1.439745E-02
-3.150000E+00 -1.150000E+00  1.447594E-02
-3.150000E+00 -1.100000E+00  1.455068E-02
-3.150000E+00 -1.050000E+00  1.462144E-02
-3.150000E+00 -1.000000E+00  1.468799E-02
-3.150000E+00 -9.500000E-01  1.475002E-02
-3.150000E+00 -9.000000E-01  1.480718E-02
-3.150000E+00 -8.500000E-01  1.485904E-02
-3.150000E+00 -8.000000E-01  1.490508E-02
-3.150000E+00 -7.500000E-01  1.494467E-02
-3.150000E+00 -7.000000E-01  1.497702E-02
-3.150000E+00 -6.500000E-01  1.500118E-02
-3.150000E+00 -6.000000E-01  1.501599E-02
-3.150000E+00 -5.500000E-01  1.502003E-02
-3.150000E+00 -5.000000E-01  1.501162E-02
-3.150000E+00 -4.500000E-01  1.498870E-02
-3.150000E+00 -4.000000E-01  1.494887E-02
-3.150000E+00 -3.500000E-01  1.488935E-02
-3.150000E+00 -3.000000E-01  1.480695E-02
-3.150000E+00 -2.500000E-01  1.469817E-02
-3.150000E+00 -2.000000E-01  1.455927E-02
-3.150000E+00 -1.500000E-01  1.438649E-02
-3.150000E+00 -1.000000E-01  1.417636E-02
-3.150000E+00 -5.000000E-02  1.392611E-02
-3.150000E+00  0.000000E+00  1.363432E-02
-3.150000E+00  5.000000E-02  1.330158E-02
-3.150000E+00  1.000000E-01  1.293131E-02
-3.150000E+00  1.500000E-01  1.253051E-02
-3.150000E+00  2.000000E-01  1.211031E-02
-3.150000E+00  2.500000E-01  1.168615E-02
-3.150000E+00  3.000000E-01  1.127726E-02
-3.150000E+00  3.500000E-01  1.090548E-02
-3.150000E+00  4.000000E-01  1.059321E-02
-3.150000E+00  4.500000E-01  1.036085E-02
-3.150000E+00  5.000000E-01  1.022410E-02
-3.150000E+00  5.500000E-01  1.019163E-02
-3.150000E+00  6.000000E-01  1.026373E-02
-3.150000E+00  6.500000E-01  1.043223E-02
-3.150000E+00  7.000000E-01  1.068181E-02
-3.150000E+00  7.500000E-01  1.099213E-02
-3.150000E+00  8.000000E-01  1.134067E-02
-3.150000E+00  8.500000E-01  1.170524E-02
-3.150000E+00  9.000000E-01  1.206614E-02
-3.150000E+00  9.500000E-01  1.240745E-02
-3.150000E+00  1.000000E+00  1.271757E-02
-3.150000E+00  1.050000E+00  1.298910E-02
-3.150000E+00  1.100000E+00  1.321833E-02
-3.150000E+00  1.150000E+00  1.340448E-02
-3.150000E+00  1.200000E+00  1.354889E-02
-3.150000E+00  1.250000E+00  1.365428E-02
-3.150000E+00  1.300000E+00  1.372416E-02
-3.150000E+00  1.350000E+00  1.376236E-02
-3.150000E+00  1.400000E+00  1.377270E-02
-3.150000E+00  1.450000E+00  1.375877E-02
-3.150000E+00  1.500000E+00  1.372385E-02
-3.150000E+00  1.550000E+00  1.367080E-02
-3.150000E+00  1.600000E+00  1.360211E-02
-3.150000E+00  1.650000E+00  1.351986E-02
-3.150000E+00  1.700000E+00  1.342582E-02
-3.150000E+00  1.750000E+00  1.332142E-02
-3.150000E+00  1.800000E+00  1.320784E-02
-3.150000E+00  1.850000E+00  1.308602E-02
-3.150000E+00  1.900000E+00  1.295674E-02
-3.150000E+00  1.950000E+00  1.282061E-02
-3.150000E+00  2.000000E+00  1.267809E-02
-3.150000E+00  2.050000E+00  1.252956E-02
-3.150000E+00  2.100000E+00  1.237530E-02
-3.150000E+00  2.150000E+00  1.221553E-02
-3.150000E+00  2.200000E+00  1.205041E-02
-3.150000E+00  2.250000E+00  1.188003E-02
-3.150000E+00  2.300000E+00  1.170446E-02
-3.150000E+00  2.350000E+00  1.152373E-02
-3.150000E+00  2.400000E+00  1.133785E-02
-3.150000E+00  2.450000E+00  1.114679E-02
-3.150000E+00  2.500000E+00  1.095052E-02
-3.150000E+00  2.550000E+00  1.074899E-02
-3.150000E+00  2.600000E+00  1.054213E-02
-3.150000E+00  2.650000E+00  1.032987E-02
-3.150000E+00  2.700000E+00  1.011215E-02
-3.150000E+00  2.750000E+00  9.888889E-03
-3.150000E+00  2.800000E+00  9.660022E-03
-3.150000E+00  2.850000E+00  9.425493E-03
-3.150000E+00  2.900000E+00  9.185259E-03
-3.150000E+00  2.950000E+00  8.939298E-03
-3.150000E+00  3.000000E+00  8.687616E-03
-3.150000E+00  3.050000E+00  8.430248E-03
-3.150000E+00  3.100000E+00  8.167271E-03
-3.150000E+00  3.150000E+00  7.898806E-03
-3.150000E+00  3.200000E+00  7.625029E-03
-3.150000E+00  3.250000E+00  7.346177E-03
-3.150000E+00  3.300000E+00  7.062555E-03
-3.150000E+00  3.350000E+00  6.774547E-03
-3.150000E+00  3.400000E+00  6.482616E-03
-3.150000E+00  3.450000E+00  6.187317E-03
-3.150000E+00  3.500000E+00  5.889293E-03
-3.150000E+00  3.550000E+00  5.589289E-03
-3.150000E+00  3.600000E+00  5.288142E-03
-3.150000E+00  3.650000E+00  4.986783E-03
-3.150000E+00  3.700000E+00  4.686234E-03
-3.150000E+00  3.750000E+00  4.387596E-03
-3.150000E+00  3.800000E+00  4.092040E-03
-3.150000E+00  3.850000E+00  3.800789E-03
-3.150000E+00  3.900000E+00  3.515097E-03
-3.150000E+00  3.950000E+00  3.236234E-03
-3.150000E+00  4.000000E+00  2.965451E-03
-3.150000E+00  4.050000E+00  2.703962E-03
-3.150000E+00  4.100000E+00  2.452907E-03
-3.150000E+00  4.150000E+00  2.213335E-03
-3.150000E+00  4.200000E+00  1.986166E-03
-3.150000E+00  4.250000E+00  1.772177E-03
-3.150000E+00  4.300000E+00  1.571978E-03
-3.150000E+00  4.350000E+00  1.385999E-03
-3.150000E+00  4.400000E+00  1.214479E-03
-3.150000E+00  4.450000E+00  1.057469E-03
-3.150000E+00  4.500000E+00  9.148288E-04
-3.150000E+00  4.550000E+00  7.862436E-04
-3.150000E+00  4.600000E+00  6.712362E-04
-3.150000E+00  4.650000E+00  5.691886E-04
-3.150000E+00  4.700000E+00  4.793654E-04
-3.150000E+00  4.750000E+00  4.009401E-04
-3.150000E+00  4.800000E+00  3.330215E-04
-3.150000E+00  4.850000E+00  2.746805E-04
-3.150000E+00  4.900000E+00  2.249745E-04
-3.150000E+00  4.950000E+00  1.829701E-04
-3.150000E+00  5.000000E+00  1.477623E-04
-3.150000E+00  5.050000E+00  1.184901E-04
-3.150000E+00  5.100000E+00  9.434903E-05
-3.150000E+00  5.150000E+00  7.459907E-05
-3.150000E+00  5.200000E+00  5.857008E-05
-3.150000E+00  5.250000E+00  4.566375E-05
-3.150000E+00  5.300000E+00  3.535312E-05
-3.150000E+00  5.350000E+00  2.718009E-05
-3.150000E+00  5.400000E+00  2.075128E-05
-3.150000E+00  5.450000E+00  1.573291E-05
-3.150000E+00  5.500000E+00  1.184502E-05
-3.150000E+00  5.550000E+00  8.855326E-06
-3.150000E+00  5.600000E+00  6.573206E-06
-3.150000E+00  5.650000E+00  4.843813E-06
-3.150000E+00  5.700000E+00  3.542641E-06
-3.150000E+00  5.750000E+00  2.570550E-06
-3.150000E+00  5.800000E+00  1.849360E-06
-3.150000E+00  5.850000E+00  1.317988E-06
-3.150000E+00  5.900000E+00  9.291506E-07
-3.150000E+00  5.950000E+00  6.465733E-07
-3.150000E+00  6.000000E+00  4.426768E-07
-3.150000E+00  6.050000E+00  2.966803E-07
-3.150000E+00  6.100000E+00  1.930704E-07
-3.150000E+00  6.150000E+00  1.203828E-07
-3.150000E+00  6.200000E+00  7.024727E-08
-3.150000E+00  6.250000E+00  3.665329E-08
-3.150000E+00  6.300000E+00  1.540223E-08
-3.150000E+00  6.350000E+00  3.717837E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.150435E-09
-3.100000E+00 -6.300000E+00  1.309591E-08
-3.100000E+00 -6.250000E+00  3.133537E-08
-3.100000E+00 -6.200000E+00  6.049590E-08
-3.100000E+00 -6.150000E+00  1.046002E-07
-3.100000E+00 -6.100000E+00  1.694871E-07
-3.100000E+00 -6.050000E+00  2.634078E-07
-3.100000E+00 -6.000000E+00  3.978332E-07
-3.100000E+00 -5.950000E+00  5.885183E-07
-3.100000E+00 -5.900000E+00  8.568800E-07
-3.100000E+00 -5.850000E+00  1.231753E-06
-3.100000E+00 -5.800000E+00  1.751594E-06
-3.100000E+00 -5.750000E+00  2.467215E-06
-3.100000E+00 -5.700000E+00  3.445108E-06
-3.100000E+00 -5.650000E+00  4.771448E-06
-3.100000E+00 -5.600000E+00  6.556808E-06
-3.100000E+00 -5.550000E+00  8.941626E-06
-3.100000E+00 -5.500000E+00  1.210241E-05
-3.100000E+00 -5.450000E+00  1.625863E-05
-3.100000E+00 -5.400000E+00  2.168012E-05
-3.100000E+00 -5.350000E+00  2.869486E-05
-3.100000E+00 -5.300000E+00  3.769674E-05
-3.100000E+00 -5.250000E+00  4.915300E-05
-3.100000E+00 -5.200000E+00  6.361074E-05
-3.100000E+00 -5.150000E+00  8.170192E-05
-3.100000E+00 -5.100000E+00  1.041462E-04
-3.100000E+00 -5.050000E+00  1.317510E-04
-3.100000E+00 -5.000000E+00  1.654077E-04
-3.100000E+00 -4.950000E+00  2.060837E-04
-3.100000E+00 -4.900000E+00  2.548102E-04
-3.100000E+00 -4.850000E+00  3.126640E-04
-3.100000E+00 -4.800000E+00  3.807452E-04
-3.100000E+00 -4.750000E+00  4.601503E-04
-3.100000E+00 -4.700000E+00  5.519405E-04
-3.100000E+00 -4.650000E+00  6.571084E-04
-3.100000E+00 -4.600000E+00  7.765429E-04
-3.100000E+00 -4.550000E+00  9.109951E-04
-3.100000E+00 -4.500000E+00  1.061046E-03
-3.100000E+00 -4.450000E+00  1.227079E-03
-3.100000E+00 -4.400000E+00  1.409259E-03
-3.100000E+00 -4.350000E+00  1.607517E-03
-3.100000E+00 -4.300000E+00  1.821547E-03
-3.100000E+00 -4.250000E+00  2.050808E-03
-3.100000E+00 -4.200000E+00  2.294535E-03
-3.100000E+00 -4.150000E+00  2.551763E-03
-3.100000E+00 -4.100000E+00  2.821348E-03
-3.100000E+00 -4.050000E+00  3.102005E-03
-3.100000E+00 -4.000000E+00  3.392342E-03
-3.100000E+00 -3.950000E+00  3.690892E-03
-3.100000E+00 -3.900000E+00  3.996156E-03
-3.100000E+00 -3.850000E+00  4.306634E-03
-3.100000E+00 -3.800000E+00  4.620855E-03
-3.100000E+00 -3.750000E+00  4.937409E-03
-3.100000E+00 -3.700000E+00  5.254961E-03
-3.100000E+00 -3.650000E+00  5.572274E-03
-3.100000E+00 -3.600000E+00  5.888216E-03
-3.100000E+00 -3.550000E+00  6.201772E-03
-3.100000E+00 -3.500000E+00  6.512039E-03
-3.100000E+00 -3.450000E+00  6.818233E-03
-3.100000E+00 -3.400000E+00  7.119676E-03
-3.100000E+00 -3.350000E+00  7.415799E-03
-3.100000E+00 -3.300000E+00  7.706125E-03
-3.100000E+00 -3.250000E+00  7.990265E-03
-3.100000E+00 -3.200000E+00  8.267909E-03
-3.100000E+00 -3.150000E+00  8.538814E-03
-3.100000E+00 -3.100000E+00  8.802797E-03
-3.100000E+00 -3.050000E+00  9.059725E-03
-3.100000E+00 -3.000000E+00  9.309511E-03
-3.100000E+00 -2.950000E+00  9.552105E-03
-3.100000E+00 -2.900000E+00  9.787488E-03
-3.100000E+00 -2.850000E+00  1.001567E-02
-3.100000E+00 -2.800000E+00  1.023670E-02
-3.100000E+00 -2.750000E+00  1.045063E-02
-3.100000E+00 -2.700000E+00  1.065755E-02
-3.100000E+00 -2.650000E+00  1.085758E-02
-3.100000E+00 -2.600000E+00  1.105084E-02
-3.100000E+00 -2.550000E+00  1.123750E-02
-3.100000E+00 -2.500000E+00  1.141775E-02
-3.100000E+00 -2.450000E+00  1.159179E-02
-3.100000E+00 -2.400000E+00  1.175986E-02
-3.100000E+00 -2.350000E+00  1.192222E-02
-3.100000E+00 -2.300000E+00  1.207914E-02
-3.100000E+00 -2.250000E+00  1.223092E-02
-3.100000E+00 -2.200000E+00  1.237785E-02
-3.100000E+00 -2.150000E+00  1.252024E-02
-3.100000E+00 -2.100000E+00  1.265838E-02
-3.100000E+00 -2.050000E+00  1.279256E-02
-3.100000E+00 -2.000000E+00  1.292305E-02
-3.100000E+00 -1.950000E+00  1.305009E-02
-3.100000E+00 -1.900000E+00  1.317389E-02
-3.100000E+00 -1.850000E+00  1.329462E-02
-3.100000E+00 -1.800000E+00  1.341242E-02
-3.100000E+00 -1.750000E+00  1.352739E-02
-3.100000E+00 -1.700000E+00  1.363960E-02
-3.100000E+00 -1.650000E+00  1.374908E-02
-3.100000E+00 -1.600000E+00  1.385583E-02
-3.100000E+00 -1.550000E+00  1.395981E-02
-3.100000E+00 -1.500000E+00  1.406098E-02
-3.100000E+00 -1.450000E+00  1.415926E-02
-3.100000E+00 -1.400000E+00  1.425457E-02
-3.100000E+00 -1.350000E+00  1.434679E-02
-3.100000E+00 -1.300000E+00  1.443580E-02
-3.100000E+00 -1.250000E+00  1.452146E-02
-3.100000E+00 -1.200000E+00  1.460362E-02
-3.100000E+00 -1.150000E+00  1.468210E-02
-3.100000E+00 -1.100000E+00  1.475669E-02
-3.100000E+00 -1.050000E+00  1.482715E-02
-3.100000E+00 -1.000000E+00  1.489321E-02
-3.100000E+00 -9.500000E-01  1.495454E-02
-3.100000E+00 -9.000000E-01  1.501074E-02
-3.100000E+00 -8.500000E-01  1.506133E-02
-3.100000E+00 -8.000000E-01  1.510571E-02
-3.100000E+00 -7.500000E-01  1.514318E-02
-3.100000E+00 -7.000000E-01  1.517282E-02
-3.100000E+00 -6.500000E-01  1.519355E-02
-3.100000E+00 -6.000000E-01  1.520401E-02
-3.100000E+00 -5.500000E-01  1.520255E-02
-3.100000E+00 -5.000000E-01  1.518715E-02
-3.100000E+00 -4.500000E-01  1.515536E-02
-3.100000E+00 -4.000000E-01  1.510428E-02
-3.100000E+00 -3.500000E-01  1.503047E-02
-3.100000E+00 -3.000000E-01  1.492998E-02
-3.100000E+00 -2.500000E-01  1.479837E-02
-3.100000E+00 -2.000000E-01  1.463079E-02
-3.100000E+00 -1.500000E-01  1.442227E-02
-3.100000E+00 -1.000000E-01  1.416800E-02
-3.100000E+00 -5.000000E-02  1.386393E-02
-3.100000E+00  0.000000E+00  1.350750E-02
-3.100000E+00  5.000000E-02  1.309857E-02
-3.100000E+00  1.000000E-01  1.264054E-02
-3.100000E+00  1.500000E-01  1.214142E-02
-3.100000E+00  2.000000E-01  1.161471E-02
-3.100000E+00  2.500000E-01  1.107978E-02
-3.100000E+00  3.000000E-01  1.056144E-02
-3.100000E+00  3.500000E-01  1.008835E-02
-3.100000E+00  4.000000E-01  9.690401E-03
-3.100000E+00  4.500000E-01  9.395165E-03
-3.100000E+00  5.000000E-01  9.224045E-03
-3.100000E+00  5.500000E-01  9.188987E-03
-3.100000E+00  6.000000E-01  9.290510E-03
-3.100000E+00  6.500000E-01  9.517598E-03
-3.100000E+00  7.000000E-01  9.849488E-03
-3.100000E+00  7.500000E-01  1.025886E-02
-3.100000E+00  8.000000E-01  1.071569E-02
-3.100000E+00  8.500000E-01  1.119081E-02
-3.100000E+00  9.000000E-01  1.165880E-02
-3.100000E+00  9.500000E-01  1.209953E-02
-3.100000E+00  1.000000E+00  1.249884E-02
-3.100000E+00  1.050000E+00  1.284815E-02
-3.100000E+00  1.100000E+00  1.314365E-02
-3.100000E+00  1.150000E+00  1.338519E-02
-3.100000E+00  1.200000E+00  1.357521E-02
-3.100000E+00  1.250000E+00  1.371771E-02
-3.100000E+00  1.300000E+00  1.381751E-02
-3.100000E+00  1.350000E+00  1.387970E-02
-3.100000E+00  1.400000E+00  1.390921E-02
-3.100000E+00  1.450000E+00  1.391060E-02
-3.100000E+00  1.500000E+00  1.388795E-02
-3.100000E+00  1.550000E+00  1.384478E-02
-3.100000E+00  1.600000E+00  1.378412E-02
-3.100000E+00  1.650000E+00  1.370847E-02
-3.100000E+00  1.700000E+00  1.361993E-02
-3.100000E+00  1.750000E+00  1.352020E-02
-3.100000E+00  1.800000E+00  1.341066E-02
-3.100000E+00  1.850000E+00  1.329241E-02
-3.100000E+00  1.900000E+00  1.316636E-02
-3.100000E+00  1.950000E+00  1.303320E-02
-3.100000E+00  2.000000E+00  1.289348E-02
-3.100000E+00  2.050000E+00  1.274763E-02
-3.100000E+00  2.100000E+00  1.259599E-02
-3.100000E+00  2.150000E+00  1.243880E-02
-3.100000E+00  2.200000E+00  1.227625E-02
-3.100000E+00  2.250000E+00  1.210845E-02
-3.100000E+00  2.300000E+00  1.193550E-02
-3.100000E+00  2.350000E+00  1.175743E-02
-3.100000E+00  2.400000E+00  1.157426E-02
-3.100000E+00  2.450000E+00  1.138597E-02
-3.100000E+00  2.500000E+00  1.119253E-02
-3.100000E+00  2.550000E+00  1.099389E-02
-3.100000E+00  2.600000E+00  1.078997E-02
-3.100000E+00  2.650000E+00  1.058071E-02
-3.100000E+00  2.700000E+00  1.036603E-02
-3.100000E+00  2.750000E+00  1.014583E-02
-3.100000E+00  2.800000E+00  9.920035E-03
-3.100000E+00  2.850000E+00  9.688573E-03
-3.100000E+00  2.900000E+00  9.451376E-03
-3.100000E+00  2.950000E+00  9.208395E-03
-3.100000E+00  3.000000E+00  8.959602E-03
-3.100000E+00  3.050000E+00  8.704997E-03
-3.100000E+00  3.100000E+00  8.444614E-03
-3.100000E+00  3.150000E+00  8.178528E-03
-3.100000E+00  3.200000E+00  7.906863E-03
-3.100000E+00  3.250000E+00  7.629799E-03
-3.100000E+00  3.300000E+00  7.347582E-03
-3.100000E+00  3.350000E+00  7.060528E-03
-3.100000E+00  3.400000E+00  6.769034E-03
-3.100000E+00  3.450000E+00  6.473583E-03
-3.100000E+00  3.500000E+00  6.174752E-03
-3.100000E+00  3.550000E+00  5.873212E-03
-3.100000E+00  3.600000E+00  5.569736E-03
-3.100000E+00  3.650000E+00  5.265197E-03
-3.100000E+00  3.700000E+00  4.960564E-03
-3.100000E+00  3.750000E+00  4.656898E-03
-3.100000E+00  3.800000E+00  4.355343E-03
-3.100000E+00  3.850000E+00  4.057112E-03
-3.100000E+00  3.900000E+00  3.763468E-03
-3.100000E+00  3.950000E+00  3.475708E-03
-3.100000E+00  4.000000E+00  3.195135E-03
-3.100000E+00  4.050000E+00  2.923032E-03
-3.100000E+00  4.100000E+00  2.660634E-03
-3.100000E+00  4.150000E+00  2.409100E-03
-3.100000E+00  4.200000E+00  2.169480E-03
-3.100000E+00  4.250000E+00  1.942692E-03
-3.100000E+00  4.300000E+00  1.729499E-03
-3.100000E+00  4.350000E+00  1.530484E-03
-3.100000E+00  4.400000E+00  1.346042E-03
-3.100000E+00  4.450000E+00  1.176371E-03
-3.100000E+00  4.500000E+00  1.021471E-03
-3.100000E+00  4.550000E+00  8.811488E-04
-3.100000E+00  4.600000E+00  7.550320E-04
-3.100000E+00  4.650000E+00  6.425868E-04
-3.100000E+00  4.700000E+00  5.431402E-04
-3.100000E+00  4.750000E+00  4.559054E-04
-3.100000E+00  4.800000E+00  3.800097E-04
-3.100000E+00  4.850000E+00  3.145224E-04
-3.100000E+00  4.900000E+00  2.584819E-04
-3.100000E+00  4.950000E+00  2.109209E-04
-3.100000E+00  5.000000E+00  1.708888E-04
-3.100000E+00  5.050000E+00  1.374703E-04
-3.100000E+00  5.100000E+00  1.098009E-04
-3.100000E+00  5.150000E+00  8.707787E-05
-3.100000E+00  5.200000E+00  6.856764E-05
-3.100000E+00  5.250000E+00  5.361008E-05
-3.100000E+00  5.300000E+00  4.161943E-05
-3.100000E+00  5.350000E+00  3.208292E-05
-3.100000E+00  5.400000E+00  2.455745E-05
-3.100000E+00  5.450000E+00  1.866478E-05
-3.100000E+00  5.500000E+00  1.408587E-05
-3.100000E+00  5.550000E+00  1.055467E-05
-3.100000E+00  5.600000E+00  7.851738E-06
-3.100000E+00  5.650000E+00  5.798008E-06
-3.100000E+00  5.700000E+00  4.248872E-06
-3.100000E+00  5.750000E+00  3.088713E-06
-3.100000E+00  5.800000E+00  2.225996E-06
-3.100000E+00  5.850000E+00  1.588948E-06
-3.100000E+00  5.900000E+00  1.121813E-06
-3.100000E+00  5.950000E+00  7.816738E-07
-3.100000E+00  6.000000E+00  5.358007E-07
-3.100000E+00  6.050000E+00  3.594575E-07
-3.100000E+00  6.100000E+00  2.341263E-07
-3.100000E+00  6.150000E+00  1.460861E-07
-3.100000E+00  6.200000E+00  8.529421E-08
-3.100000E+00  6.250000E+00  4.452342E-08
-3.100000E+00  6.300000E+00  1.871492E-08
-3.100000E+00  6.350000E+00  4.518251E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  3.749507E-09
-3.050000E+00 -6.300000E+00  1.558327E-08
-3.050000E+00 -6.250000E+00  3.727526E-08
-3.050000E+00 -6.200000E+00  7.193099E-08
-3.050000E+00 -6.150000E+00  1.242985E-07
-3.050000E+00 -6.100000E+00  2.012570E-07
-3.050000E+00 -6.050000E+00  3.125080E-07
-3.050000E+00 -6.000000E+00  4.715087E-07
-3.050000E+00 -5.950000E+00  6.966983E-07
-3.050000E+00 -5.900000E+00  1.013079E-06
-3.050000E+00 -5.850000E+00  1.454224E-06
-3.050000E+00 -5.800000E+00  2.064784E-06
-3.050000E+00 -5.750000E+00  2.903579E-06
-3.050000E+00 -5.700000E+00  4.047343E-06
-3.050000E+00 -5.650000E+00  5.595196E-06
-3.050000E+00 -5.600000E+00  7.673884E-06
-3.050000E+00 -5.550000E+00  1.044380E-05
-3.050000E+00 -5.500000E+00  1.410573E-05
-3.050000E+00 -5.450000E+00  1.890831E-05
-3.050000E+00 -5.400000E+00  2.515590E-05
-3.050000E+00 -5.350000E+00  3.321670E-05
-3.050000E+00 -5.300000E+00  4.353069E-05
-3.050000E+00 -5.250000E+00  5.661696E-05
-3.050000E+00 -5.200000E+00  7.307980E-05
-3.050000E+00 -5.150000E+00  9.361287E-05
-3.050000E+00 -5.100000E+00  1.190008E-04
-3.050000E+00 -5.050000E+00  1.501171E-04
-3.050000E+00 -5.000000E+00  1.879187E-04
-3.050000E+00 -4.950000E+00  2.334345E-04
-3.050000E+00 -4.900000E+00  2.877504E-04
-3.050000E+00 -4.850000E+00  3.519874E-04
-3.050000E+00 -4.800000E+00  4.272761E-04
-3.050000E+00 -4.750000E+00  5.147257E-04
-3.050000E+00 -4.700000E+00  6.153901E-04
-3.050000E+00 -4.650000E+00  7.302322E-04
-3.050000E+00 -4.600000E+00  8.600870E-04
-3.050000E+00 -4.550000E+00  1.005628E-03
-3.050000E+00 -4.500000E+00  1.167335E-03
-3.050000E+00 -4.450000E+00  1.345470E-03
-3.050000E+00 -4.400000E+00  1.540060E-03
-3.050000E+00 -4.350000E+00  1.750884E-03
-3.050000E+00 -4.300000E+00  1.977480E-03
-3.050000E+00 -4.250000E+00  2.219145E-03
-3.050000E+00 -4.200000E+00  2.474962E-03
-3.050000E+00 -4.150000E+00  2.743819E-03
-3.050000E+00 -4.100000E+00  3.024444E-03
-3.050000E+00 -4.050000E+00  3.315440E-03
-3.050000E+00 -4.000000E+00  3.615324E-03
-3.050000E+00 -3.950000E+00  3.922563E-03
-3.050000E+00 -3.900000E+00  4.235613E-03
-3.050000E+00 -3.850000E+00  4.552954E-03
-3.050000E+00 -3.800000E+00  4.873114E-03
-3.050000E+00 -3.750000E+00  5.194701E-03
-3.050000E+00 -3.700000E+00  5.516413E-03
-3.050000E+00 -3.650000E+00  5.837059E-03
-3.050000E+00 -3.600000E+00  6.155565E-03
-3.050000E+00 -3.550000E+00  6.470975E-03
-3.050000E+00 -3.500000E+00  6.782454E-03
-3.050000E+00 -3.450000E+00  7.089281E-03
-3.050000E+00 -3.400000E+00  7.390847E-03
-3.050000E+00 -3.350000E+00  7.686640E-03
-3.050000E+00 -3.300000E+00  7.976244E-03
-3.050000E+00 -3.250000E+00  8.259321E-03
-3.050000E+00 -3.200000E+00  8.535607E-03
-3.050000E+00 -3.150000E+00  8.804898E-03
-3.050000E+00 -3.100000E+00  9.067044E-03
-3.050000E+00 -3.050000E+00  9.321941E-03
-3.050000E+00 -3.000000E+00  9.569521E-03
-3.050000E+00 -2.950000E+00  9.809751E-03
-3.050000E+00 -2.900000E+00  1.004263E-02
-3.050000E+00 -2.850000E+00  1.026816E-02
-3.050000E+00 -2.800000E+00  1.048641E-02
-3.050000E+00 -2.750000E+00  1.069744E-02
-3.050000E+00 -2.700000E+00  1.090134E-02
-3.050000E+00 -2.650000E+00  1.109823E-02
-3.050000E+00 -2.600000E+00  1.128825E-02
-3.050000E+00 -2.550000E+00  1.147159E-02
-3.050000E+00 -2.500000E+00  1.164844E-02
-3.050000E+00 -2.450000E+00  1.181904E-02
-3.050000E+00 -2.400000E+00  1.198365E-02
-3.050000E+00 -2.350000E+00  1.214258E-02
-3.050000E+00 -2.300000E+00  1.229613E-02
-3.050000E+00 -2.250000E+00  1.244464E-02
-3.050000E+00 -2.200000E+00  1.258847E-02
-3.050000E+00 -2.150000E+00  1.272795E-02
-3.050000E+00 -2.100000E+00  1.286343E-02
-3.050000E+00 -2.050000E+00  1.299524E-02
-3.050000E+00 -2.000000E+00  1.312366E-02
-3.050000E+00 -1.950000E+00  1.324897E-02
-3.050000E+00 -1.900000E+00  1.337138E-02
-3.050000E+00 -1.850000E+00  1.349107E-02
-3.050000E+00 -1.800000E+00  1.360816E-02
-3.050000E+00 -1.750000E+00  1.372273E-02
-3.050000E+00 -1.700000E+00  1.383481E-02
-3.050000E+00 -1.650000E+00  1.394440E-02
-3.050000E+00 -1.600000E+00  1.405146E-02
-3.050000E+00 -1.550000E+00  1.415591E-02
-3.050000E+00 -1.500000E+00  1.425765E-02
-3.050000E+00 -1.450000E+00  1.435658E-02
-3.050000E+00 -1.400000E+00  1.445255E-02
-3.050000E+00 -1.350000E+00  1.454543E-02
-3.050000E+00 -1.300000E+00  1.463505E-02
-3.050000E+00 -1.250000E+00  1.472125E-02
-3.050000E+00 -1.200000E+00  1.480385E-02
-3.050000E+00 -1.150000E+00  1.488263E-02
-3.050000E+00 -1.100000E+00  1.495737E-02
-3.050000E+00 -1.050000E+00  1.502781E-02
-3.050000E+00 -1.000000E+00  1.509364E-02
-3.050000E+00 -9.500000E-01  1.515449E-02
-3.050000E+00 -9.000000E-01  1.520994E-02
-3.050000E+00 -8.500000E-01  1.525944E-02
-3.050000E+00 -8.000000E-01  1.530234E-02
-3.050000E+00 -7.500000E-01  1.533784E-02
-3.050000E+00 -7.000000E-01  1.536491E-02
-3.050000E+00 -6.500000E-01  1.538233E-02
-3.050000E+00 -6.000000E-01  1.538853E-02
-3.050000E+00 -5.500000E-01  1.538161E-02
-3.050000E+00 -5.000000E-01  1.535920E-02
-3.050000E+00 -4.500000E-01  1.531844E-02
-3.050000E+00 -4.000000E-01  1.525586E-02
-3.050000E+00 -3.500000E-01  1.516732E-02
-3.050000E+00 -3.000000E-01  1.504800E-02
-3.050000E+00 -2.500000E-01  1.489239E-02
-3.050000E+00 -2.000000E-01  1.469439E-02
-3.050000E+00 -1.500000E-01  1.444756E-02
-3.050000E+00 -1.000000E-01  1.414548E-02
-3.050000E+00 -5.000000E-02  1.378248E-02
-3.050000E+00  0.000000E+00  1.335449E-02
-3.050000E+00  5.000000E-02  1.286028E-02
-3.050000E+00  1.000000E-01  1.230292E-02
-3.050000E+00  1.500000E-01  1.169130E-02
-3.050000E+00  2.000000E-01  1.104140E-02
-3.050000E+00  2.500000E-01  1.037709E-02
-3.050000E+00  3.000000E-01  9.729689E-03
-3.050000E+00  3.500000E-01  9.136149E-03
-3.050000E+00  4.000000E-01  8.635606E-03
-3.050000E+00  4.500000E-01  8.264595E-03
-3.050000E+00  5.000000E-01  8.051769E-03
-3.050000E+00  5.500000E-01  8.013264E-03
-3.050000E+00  6.000000E-01  8.149919E-03
-3.050000E+00  6.500000E-01  8.447100E-03
-3.050000E+00  7.000000E-01  8.877207E-03
-3.050000E+00  7.500000E-01  9.404143E-03
-3.050000E+00  8.000000E-01  9.988601E-03
-3.050000E+00  8.500000E-01  1.059297E-02
-3.050000E+00  9.000000E-01  1.118497E-02
-3.050000E+00  9.500000E-01  1.173973E-02
-3.050000E+00  1.000000E+00  1.224028E-02
-3.050000E+00  1.050000E+00  1.267694E-02
-3.050000E+00  1.100000E+00  1.304608E-02
-3.050000E+00  1.150000E+00  1.334854E-02
-3.050000E+00  1.200000E+00  1.358819E-02
-3.050000E+00  1.250000E+00  1.377066E-02
-3.050000E+00  1.300000E+00  1.390239E-02
-3.050000E+00  1.350000E+00  1.398994E-02
-3.050000E+00  1.400000E+00  1.403953E-02
-3.050000E+00  1.450000E+00  1.405682E-02
-3.050000E+00  1.500000E+00  1.404680E-02
-3.050000E+00  1.550000E+00  1.401372E-02
-3.050000E+00  1.600000E+00  1.396118E-02
-3.050000E+00  1.650000E+00  1.389217E-02
-3.050000E+00  1.700000E+00  1.380912E-02
-3.050000E+00  1.750000E+00  1.371401E-02
-3.050000E+00  1.800000E+00  1.360845E-02
-3.050000E+00  1.850000E+00  1.349371E-02
-3.050000E+00  1.900000E+00  1.337080E-02
-3.050000E+00  1.950000E+00  1.324052E-02
-3.050000E+00  2.000000E+00  1.310352E-02
-3.050000E+00  2.050000E+00  1.296027E-02
-3.050000E+00  2.100000E+00  1.281115E-02
-3.050000E+00  2.150000E+00  1.265645E-02
-3.050000E+00  2.200000E+00  1.249638E-02
-3.050000E+00  2.250000E+00  1.233108E-02
-3.050000E+00  2.300000E+00  1.216066E-02
-3.050000E+00  2.350000E+00  1.198516E-02
-3.050000E+00  2.400000E+00  1.180462E-02
-3.050000E+00  2.450000E+00  1.161903E-02
-3.050000E+00  2.500000E+00  1.142834E-02
-3.050000E+00  2.550000E+00  1.123252E-02
-3.050000E+00  2.600000E+00  1.103149E-02
-3.050000E+00  2.650000E+00  1.082518E-02
-3.050000E+00  2.700000E+00  1.061349E-02
-3.050000E+00  2.750000E+00  1.039633E-02
-3.050000E+00  2.800000E+00  1.017360E-02
-3.050000E+00  2.850000E+00  9.945214E-03
-3.050000E+00  2.900000E+00  9.711086E-03
-3.050000E+00  2.950000E+00  9.471140E-03
-3.050000E+00  3.000000E+00  9.225322E-03
-3.050000E+00  3.050000E+00  8.973597E-03
-3.050000E+00  3.100000E+00  8.715963E-03
-3.050000E+00  3.150000E+00  8.452452E-03
-3.050000E+00  3.200000E+00  8.183141E-03
-3.050000E+00  3.250000E+00  7.908159E-03
-3.050000E+00  3.300000E+00  7.627692E-03
-3.050000E+00  3.350000E+00  7.341995E-03
-3.050000E+00  3.400000E+00  7.051401E-03
-3.050000E+00  3.450000E+00  6.756322E-03
-3.050000E+00  3.500000E+00  6.457264E-03
-3.050000E+00  3.550000E+00  6.154830E-03
-3.050000E+00  3.600000E+00  5.849722E-03
-3.050000E+00  3.650000E+00  5.542747E-03
-3.050000E+00  3.700000E+00  5.234815E-03
-3.050000E+00  3.750000E+00  4.926938E-03
-3.050000E+00  3.800000E+00  4.620219E-03
-3.050000E+00  3.850000E+00  4.315848E-03
-3.050000E+00  3.900000E+00  4.015082E-03
-3.050000E+00  3.950000E+00  3.719228E-03
-3.050000E+00  4.000000E+00  3.429622E-03
-3.050000E+00  4.050000E+00  3.147603E-03
-3.050000E+00  4.100000E+00  2.874483E-03
-3.050000E+00  4.150000E+00  2.611517E-03
-3.050000E+00  4.200000E+00  2.359873E-03
-3.050000E+00  4.250000E+00  2.120605E-03
-3.050000E+00  4.300000E+00  1.894618E-03
-3.050000E+00  4.350000E+00  1.682653E-03
-3.050000E+00  4.400000E+00  1.485260E-03
-3.050000E+00  4.450000E+00  1.302793E-03
-3.050000E+00  4.500000E+00  1.135399E-03
-3.050000E+00  4.550000E+00  9.830196E-04
-3.050000E+00  4.600000E+00  8.454031E-04
-3.050000E+00  4.650000E+00  7.221149E-04
-3.050000E+00  4.700000E+00  6.125603E-04
-3.050000E+00  4.750000E+00  5.160081E-04
-3.050000E+00  4.800000E+00  4.316188E-04
-3.050000E+00  4.850000E+00  3.584736E-04
-3.050000E+00  4.900000E+00  2.956029E-04
-3.050000E+00  4.950000E+00  2.420148E-04
-3.050000E+00  5.000000E+00  1.967199E-04
-3.050000E+00  5.050000E+00  1.587533E-04
-3.050000E+00  5.100000E+00  1.271935E-04
-3.050000E+00  5.150000E+00  1.011756E-04
-3.050000E+00  5.200000E+00  7.990233E-05
-3.050000E+00  5.250000E+00  6.265007E-05
-3.050000E+00  5.300000E+00  4.877170E-05
-3.050000E+00  5.350000E+00  3.769672E-05
-3.050000E+00  5.400000E+00  2.892884E-05
-3.050000E+00  5.450000E+00  2.204187E-05
-3.050000E+00  5.500000E+00  1.667422E-05
-3.050000E+00  5.550000E+00  1.252277E-05
-3.050000E+00  5.600000E+00  9.336220E-06
-3.050000E+00  5.650000E+00  6.908568E-06
-3.050000E+00  5.700000E+00  5.072696E-06
-3.050000E+00  5.750000E+00  3.694436E-06
-3.050000E+00  5.800000E+00  2.667150E-06
-3.050000E+00  5.850000E+00  1.906904E-06
-3.050000E+00  5.900000E+00  1.348268E-06
-3.050000E+00  5.950000E+00  9.407108E-07
-3.050000E+00  6.000000E+00  6.455714E-07
-3.050000E+00  6.050000E+00  4.335438E-07
-3.050000E+00  6.100000E+00  2.826269E-07
-3.050000E+00  6.150000E+00  1.764755E-07
-3.050000E+00  6.200000E+00  1.030964E-07
-3.050000E+00  6.250000E+00  5.383942E-08
-3.050000E+00  6.300000E+00  2.263760E-08
-3.050000E+00  6.350000E+00  5.466255E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.444607E-09
-3.000000E+00 -6.300000E+00  1.846869E-08
-3.000000E+00 -6.250000E+00  4.416316E-08
-3.000000E+00 -6.200000E+00  8.518410E-08
-3.000000E+00 -6.150000E+00  1.471128E-07
-3.000000E+00 -6.100000E+00  2.380210E-07
-3.000000E+00 -6.050000E+00  3.692686E-07
-3.000000E+00 -6.000000E+00  5.565783E-07
-3.000000E+00 -5.950000E+00  8.214416E-07
-3.000000E+00 -5.900000E+00  1.192926E-06
-3.000000E+00 -5.850000E+00  1.709959E-06
-3.000000E+00 -5.800000E+00  2.424163E-06
-3.000000E+00 -5.750000E+00  3.403343E-06
-3.000000E+00 -5.700000E+00  4.735676E-06
-3.000000E+00 -5.650000E+00  6.534682E-06
-3.000000E+00 -5.600000E+00  8.945012E-06
-3.000000E+00 -5.550000E+00  1.214903E-05
-3.000000E+00 -5.500000E+00  1.637414E-05
-3.000000E+00 -5.450000E+00  2.190075E-05
-3.000000E+00 -5.400000E+00  2.907055E-05
-3.000000E+00 -5.350000E+00  3.829494E-05
-3.000000E+00 -5.300000E+00  5.006300E-05
-3.000000E+00 -5.250000E+00  6.494858E-05
-3.000000E+00 -5.200000E+00  8.361569E-05
-3.000000E+00 -5.150000E+00  1.068217E-04
-3.000000E+00 -5.100000E+00  1.354171E-04
-3.000000E+00 -5.050000E+00  1.703419E-04
-3.000000E+00 -5.000000E+00  2.126167E-04
-3.000000E+00 -4.950000E+00  2.633288E-04
-3.000000E+00 -4.900000E+00  3.236135E-04
-3.000000E+00 -4.850000E+00  3.946287E-04
-3.000000E+00 -4.800000E+00  4.775260E-04
-3.000000E+00 -4.750000E+00  5.734162E-04
-3.000000E+00 -4.700000E+00  6.833330E-04
-3.000000E+00 -4.650000E+00  8.081950E-04
-3.000000E+00 -4.600000E+00  9.487690E-04
-3.000000E+00 -4.550000E+00  1.105636E-03
-3.000000E+00 -4.500000E+00  1.279161E-03
-3.000000E+00 -4.450000E+00  1.469474E-03
-3.000000E+00 -4.400000E+00  1.676453E-03
-3.000000E+00 -4.350000E+00  1.899722E-03
-3.000000E+00 -4.300000E+00  2.138655E-03
-3.000000E+00 -4.250000E+00  2.392395E-03
-3.000000E+00 -4.200000E+00  2.659872E-03
-3.000000E+00 -4.150000E+00  2.939840E-03
-3.000000E+00 -4.100000E+00  3.230906E-03
-3.000000E+00 -4.050000E+00  3.531578E-03
-3.000000E+00 -4.000000E+00  3.840295E-03
-3.000000E+00 -3.950000E+00  4.155475E-03
-3.000000E+00 -3.900000E+00  4.475546E-03
-3.000000E+00 -3.850000E+00  4.798980E-03
-3.000000E+00 -3.800000E+00  5.124321E-03
-3.000000E+00 -3.750000E+00  5.450205E-03
-3.000000E+00 -3.700000E+00  5.775376E-03
-3.000000E+00 -3.650000E+00  6.098697E-03
-3.000000E+00 -3.600000E+00  6.419154E-03
-3.000000E+00 -3.550000E+00  6.735858E-03
-3.000000E+00 -3.500000E+00  7.048040E-03
-3.000000E+00 -3.450000E+00  7.355047E-03
-3.000000E+00 -3.400000E+00  7.656331E-03
-3.000000E+00 -3.350000E+00  7.951441E-03
-3.000000E+00 -3.300000E+00  8.240013E-03
-3.000000E+00 -3.250000E+00  8.521756E-03
-3.000000E+00 -3.200000E+00  8.796447E-03
-3.000000E+00 -3.150000E+00  9.063914E-03
-3.000000E+00 -3.100000E+00  9.324036E-03
-3.000000E+00 -3.050000E+00  9.576727E-03
-3.000000E+00 -3.000000E+00  9.821935E-03
-3.000000E+00 -2.950000E+00  1.005964E-02
-3.000000E+00 -2.900000E+00  1.028983E-02
-3.000000E+00 -2.850000E+00  1.051254E-02
-3.000000E+00 -2.800000E+00  1.072781E-02
-3.000000E+00 -2.750000E+00  1.093571E-02
-3.000000E+00 -2.700000E+00  1.113633E-02
-3.000000E+00 -2.650000E+00  1.132980E-02
-3.000000E+00 -2.600000E+00  1.151627E-02
-3.000000E+00 -2.550000E+00  1.169594E-02
-3.000000E+00 -2.500000E+00  1.186902E-02
-3.000000E+00 -2.450000E+00  1.203578E-02
-3.000000E+00 -2.400000E+00  1.219654E-02
-3.000000E+00 -2.350000E+00  1.235162E-02
-3.000000E+00 -2.300000E+00  1.250140E-02
-3.000000E+00 -2.250000E+00  1.264628E-02
-3.000000E+00 -2.200000E+00  1.278667E-02
-3.000000E+00 -2.150000E+00  1.292297E-02
-3.000000E+00 -2.100000E+00  1.305559E-02
-3.000000E+00 -2.050000E+00  1.318490E-02
-3.000000E+00 -2.000000E+00  1.331124E-02
-3.000000E+00 -1.950000E+00  1.343489E-02
-3.000000E+00 -1.900000E+00  1.355608E-02
-3.000000E+00 -1.850000E+00  1.367499E-02
-3.000000E+00 -1.800000E+00  1.379172E-02
-3.000000E+00 -1.750000E+00  1.390631E-02
-3.000000E+00 -1.700000E+00  1.401875E-02
-3.000000E+00 -1.650000E+00  1.412898E-02
-3.000000E+00 -1.600000E+00  1.423691E-02
-3.000000E+00 -1.550000E+00  1.434240E-02
-3.000000E+00 -1.500000E+00  1.444530E-02
-3.000000E+00 -1.450000E+00  1.454543E-02
-3.000000E+00 -1.400000E+00  1.464262E-02
-3.000000E+00 -1.350000E+00  1.473668E-02
-3.000000E+00 -1.300000E+00  1.482740E-02
-3.000000E+00 -1.250000E+00  1.491459E-02
-3.000000E+00 -1.200000E+00  1.499804E-02
-3.000000E+00 -1.150000E+00  1.507751E-02
-3.000000E+00 -1.100000E+00  1.515275E-02
-3.000000E+00 -1.050000E+00  1.522348E-02
-3.000000E+00 -1.000000E+00  1.528936E-02
-3.000000E+00 -9.500000E-01  1.535000E-02
-3.000000E+00 -9.000000E-01  1.540494E-02
-3.000000E+00 -8.500000E-01  1.545358E-02
-3.000000E+00 -8.000000E-01  1.549522E-02
-3.000000E+00 -7.500000E-01  1.552895E-02
-3.000000E+00 -7.000000E-01  1.555367E-02
-3.000000E+00 -6.500000E-01  1.556796E-02
-3.000000E+00 -6.000000E-01  1.557010E-02
-3.000000E+00 -5.500000E-01  1.555790E-02
-3.000000E+00 -5.000000E-01  1.552867E-02
-3.000000E+00 -4.500000E-01  1.547907E-02
-3.000000E+00 -4.000000E-01  1.540507E-02
-3.000000E+00 -3.500000E-01  1.530178E-02
-3.000000E+00 -3.000000E-01  1.516344E-02
-3.000000E+00 -2.500000E-01  1.498338E-02
-3.000000E+00 -2.000000E-01  1.475408E-02
-3.000000E+00 -1.500000E-01  1.446744E-02
-3.000000E+00 -1.000000E-01  1.411523E-02
-3.000000E+00 -5.000000E-02  1.368978E-02
-3.000000E+00  0.000000E+00  1.318516E-02
-3.000000E+00  5.000000E-02  1.259865E-02
-3.000000E+00  1.000000E-01  1.193263E-02
-3.000000E+00  1.500000E-01  1.119660E-02
-3.000000E+00  2.000000E-01  1.040908E-02
-3.000000E+00  2.500000E-01  9.598779E-03
-3.000000E+00  3.000000E-01  8.804420E-03
-3.000000E+00  3.500000E-01  8.072599E-03
-3.000000E+00  4.000000E-01  7.453426E-03
-3.000000E+00  4.500000E-01  6.994259E-03
-3.000000E+00  5.000000E-01  6.732589E-03
-3.000000E+00  5.500000E-01  6.689718E-03
-3.000000E+00  6.000000E-01  6.866903E-03
-3.000000E+00  6.500000E-01  7.245107E-03
-3.000000E+00  7.000000E-01  7.788417E-03
-3.000000E+00  7.500000E-01  8.450145E-03
-3.000000E+00  8.000000E-01  9.179947E-03
-3.000000E+00  8.500000E-01  9.930295E-03
-3.000000E+00  9.000000E-01  1.066113E-02
-3.000000E+00  9.500000E-01  1.134230E-02
-3.000000E+00  1.000000E+00  1.195397E-02
-3.000000E+00  1.050000E+00  1.248554E-02
-3.000000E+00  1.100000E+00  1.293387E-02
-3.000000E+00  1.150000E+00  1.330119E-02
-3.000000E+00  1.200000E+00  1.359317E-02
-3.000000E+00  1.250000E+00  1.381739E-02
-3.000000E+00  1.300000E+00  1.398217E-02
-3.000000E+00  1.350000E+00  1.409573E-02
-3.000000E+00  1.400000E+00  1.416575E-02
-3.000000E+00  1.450000E+00  1.419910E-02
-3.000000E+00  1.500000E+00  1.420173E-02
-3.000000E+00  1.550000E+00  1.417869E-02
-3.000000E+00  1.600000E+00  1.413419E-02
-3.000000E+00  1.650000E+00  1.407169E-02
-3.000000E+00  1.700000E+00  1.399400E-02
-3.000000E+00  1.750000E+00  1.390339E-02
-3.000000E+00  1.800000E+00  1.380167E-02
-3.000000E+00  1.850000E+00  1.369029E-02
-3.000000E+00  1.900000E+00  1.357040E-02
-3.000000E+00  1.950000E+00  1.344290E-02
-3.000000E+00  2.000000E+00  1.330849E-02
-3.000000E+00  2.050000E+00  1.316772E-02
-3.000000E+00  2.100000E+00  1.302101E-02
-3.000000E+00  2.150000E+00  1.286870E-02
-3.000000E+00  2.200000E+00  1.271100E-02
-3.000000E+00  2.250000E+00  1.254810E-02
-3.000000E+00  2.300000E+00  1.238011E-02
-3.000000E+00  2.350000E+00  1.220710E-02
-3.000000E+00  2.400000E+00  1.202910E-02
-3.000000E+00  2.450000E+00  1.184611E-02
-3.000000E+00  2.500000E+00  1.165810E-02
-3.000000E+00  2.550000E+00  1.146502E-02
-3.000000E+00  2.600000E+00  1.126681E-02
-3.000000E+00  2.650000E+00  1.106338E-02
-3.000000E+00  2.700000E+00  1.085463E-02
-3.000000E+00  2.750000E+00  1.064047E-02
-3.000000E+00  2.800000E+00  1.042078E-02
-3.000000E+00  2.850000E+00  1.019546E-02
-3.000000E+00  2.900000E+00  9.964401E-03
-3.000000E+00  2.950000E+00  9.727518E-03
-3.000000E+00  3.000000E+00  9.484725E-03
-3.000000E+00  3.050000E+00  9.235961E-03
-3.000000E+00  3.100000E+00  8.981188E-03
-3.000000E+00  3.150000E+00  8.720403E-03
-3.000000E+00  3.200000E+00  8.453638E-03
-3.000000E+00  3.250000E+00  8.180973E-03
-3.000000E+00  3.300000E+00  7.902543E-03
-3.000000E+00  3.350000E+00  7.618544E-03
-3.000000E+00  3.400000E+00  7.329245E-03
-3.000000E+00  3.450000E+00  7.034994E-03
-3.000000E+00  3.500000E+00  6.736227E-03
-3.000000E+00  3.550000E+00  6.433473E-03
-3.000000E+00  3.600000E+00  6.127366E-03
-3.000000E+00  3.650000E+00  5.818643E-03
-3.000000E+00  3.700000E+00  5.508147E-03
-3.000000E+00  3.750000E+00  5.196833E-03
-3.000000E+00  3.800000E+00  4.885756E-03
-3.000000E+00  3.850000E+00  4.576067E-03
-3.000000E+00  3.900000E+00  4.269003E-03
-3.000000E+00  3.950000E+00  3.965867E-03
-3.000000E+00  4.000000E+00  3.668012E-03
-3.000000E+00  4.050000E+00  3.376814E-03
-3.000000E+00  4.100000E+00  3.093645E-03
-3.000000E+00  4.150000E+00  2.819843E-03
-3.000000E+00  4.200000E+00  2.556682E-03
-3.000000E+00  4.250000E+00  2.305334E-03
-3.000000E+00  4.300000E+00  2.066846E-03
-3.000000E+00  4.350000E+00  1.842107E-03
-3.000000E+00  4.400000E+00  1.631826E-03
-3.000000E+00  4.450000E+00  1.436514E-03
-3.000000E+00  4.500000E+00  1.256473E-03
-3.000000E+00  4.550000E+00  1.091793E-03
-3.000000E+00  4.600000E+00  9.423508E-04
-3.000000E+00  4.650000E+00  8.078284E-04
-3.000000E+00  4.700000E+00  6.877246E-04
-3.000000E+00  4.750000E+00  5.813799E-04
-3.000000E+00  4.800000E+00  4.880033E-04
-3.000000E+00  4.850000E+00  4.067018E-04
-3.000000E+00  4.900000E+00  3.365107E-04
-3.000000E+00  4.950000E+00  2.764237E-04
-3.000000E+00  5.000000E+00  2.254210E-04
-3.000000E+00  5.050000E+00  1.824945E-04
-3.000000E+00  5.100000E+00  1.466690E-04
-3.000000E+00  5.150000E+00  1.170201E-04
-3.000000E+00  5.200000E+00  9.268708E-05
-3.000000E+00  5.250000E+00  7.288175E-05
-3.000000E+00  5.300000E+00  5.689372E-05
-3.000000E+00  5.350000E+00  4.409203E-05
-3.000000E+00  5.400000E+00  3.392406E-05
-3.000000E+00  5.450000E+00  2.591223E-05
-3.000000E+00  5.500000E+00  1.964897E-05
-3.000000E+00  5.550000E+00  1.479073E-05
-3.000000E+00  5.600000E+00  1.105124E-05
-3.000000E+00  5.650000E+00  8.194691E-06
-3.000000E+00  5.700000E+00  6.028924E-06
-3.000000E+00  5.750000E+00  4.399011E-06
-3.000000E+00  5.800000E+00  3.181317E-06
-3.000000E+00  5.850000E+00  2.278164E-06
-3.000000E+00  5.900000E+00  1.613132E-06
-3.000000E+00  5.950000E+00  1.127004E-06
-3.000000E+00  6.000000E+00  7.743289E-07
-3.000000E+00  6.050000E+00  5.205474E-07
-3.000000E+00  6.100000E+00  3.396416E-07
-3.000000E+00  6.150000E+00  2.122297E-07
-3.000000E+00  6.200000E+00  1.240556E-07
-3.000000E+00  6.250000E+00  6.481315E-08
-3.000000E+00  6.300000E+00  2.725999E-08
-3.000000E+00  6.350000E+00  6.583598E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.247680E-09
-2.950000E+00 -6.300000E+00  2.180158E-08
-2.950000E+00 -6.250000E+00  5.211621E-08
-2.950000E+00 -6.200000E+00  1.004785E-07
-2.950000E+00 -6.150000E+00  1.734226E-07
-2.950000E+00 -6.100000E+00  2.803813E-07
-2.950000E+00 -6.050000E+00  4.346027E-07
-2.950000E+00 -6.000000E+00  6.543814E-07
-2.950000E+00 -5.950000E+00  9.646649E-07
-2.950000E+00 -5.900000E+00  1.399109E-06
-2.950000E+00 -5.850000E+00  2.002660E-06
-2.950000E+00 -5.800000E+00  2.834760E-06
-2.950000E+00 -5.750000E+00  3.973243E-06
-2.950000E+00 -5.700000E+00  5.519006E-06
-2.950000E+00 -5.650000E+00  7.601514E-06
-2.950000E+00 -5.600000E+00  1.038514E-05
-2.950000E+00 -5.550000E+00  1.407634E-05
-2.950000E+00 -5.500000E+00  1.893151E-05
-2.950000E+00 -5.450000E+00  2.526545E-05
-2.950000E+00 -5.400000E+00  3.346005E-05
-2.950000E+00 -5.350000E+00  4.397282E-05
-2.950000E+00 -5.300000E+00  5.734482E-05
-2.950000E+00 -5.250000E+00  7.420726E-05
-2.950000E+00 -5.200000E+00  9.528611E-05
-2.950000E+00 -5.150000E+00  1.214039E-04
-2.950000E+00 -5.100000E+00  1.534776E-04
-2.950000E+00 -5.050000E+00  1.925126E-04
-2.950000E+00 -5.000000E+00  2.395908E-04
-2.950000E+00 -4.950000E+00  2.958538E-04
-2.950000E+00 -4.900000E+00  3.624798E-04
-2.950000E+00 -4.850000E+00  4.406555E-04
-2.950000E+00 -4.800000E+00  5.315429E-04
-2.950000E+00 -4.750000E+00  6.362422E-04
-2.950000E+00 -4.700000E+00  7.557534E-04
-2.950000E+00 -4.650000E+00  8.909367E-04
-2.950000E+00 -4.600000E+00  1.042476E-03
-2.950000E+00 -4.550000E+00  1.210846E-03
-2.950000E+00 -4.500000E+00  1.396286E-03
-2.950000E+00 -4.450000E+00  1.598782E-03
-2.950000E+00 -4.400000E+00  1.818056E-03
-2.950000E+00 -4.350000E+00  2.053574E-03
-2.950000E+00 -4.300000E+00  2.304548E-03
-2.950000E+00 -4.250000E+00  2.569966E-03
-2.950000E+00 -4.200000E+00  2.848617E-03
-2.950000E+00 -4.150000E+00  3.139127E-03
-2.950000E+00 -4.100000E+00  3.439999E-03
-2.950000E+00 -4.050000E+00  3.749657E-03
-2.950000E+00 -4.000000E+00  4.066481E-03
-2.950000E+00 -3.950000E+00  4.388854E-03
-2.950000E+00 -3.900000E+00  4.715192E-03
-2.950000E+00 -3.850000E+00  5.043973E-03
-2.950000E+00 -3.800000E+00  5.373769E-03
-2.950000E+00 -3.750000E+00  5.703257E-03
-2.950000E+00 -3.700000E+00  6.031232E-03
-2.950000E+00 -3.650000E+00  6.356619E-03
-2.950000E+00 -3.600000E+00  6.678469E-03
-2.950000E+00 -3.550000E+00  6.995962E-03
-2.950000E+00 -3.500000E+00  7.308395E-03
-2.950000E+00 -3.450000E+00  7.615180E-03
-2.950000E+00 -3.400000E+00  7.915830E-03
-2.950000E+00 -3.350000E+00  8.209949E-03
-2.950000E+00 -3.300000E+00  8.497221E-03
-2.950000E+00 -3.250000E+00  8.777396E-03
-2.950000E+00 -3.200000E+00  9.050284E-03
-2.950000E+00 -3.150000E+00  9.315743E-03
-2.950000E+00 -3.100000E+00  9.573668E-03
-2.950000E+00 -3.050000E+00  9.823988E-03
-2.950000E+00 -3.000000E+00  1.006666E-02
-2.950000E+00 -2.950000E+00  1.030165E-02
-2.950000E+00 -2.900000E+00  1.052897E-02
-2.950000E+00 -2.850000E+00  1.074864E-02
-2.950000E+00 -2.800000E+00  1.096068E-02
-2.950000E+00 -2.750000E+00  1.116517E-02
-2.950000E+00 -2.700000E+00  1.136220E-02
-2.950000E+00 -2.650000E+00  1.155189E-02
-2.950000E+00 -2.600000E+00  1.173440E-02
-2.950000E+00 -2.550000E+00  1.190993E-02
-2.950000E+00 -2.500000E+00  1.207875E-02
-2.950000E+00 -2.450000E+00  1.224116E-02
-2.950000E+00 -2.400000E+00  1.239750E-02
-2.950000E+00 -2.350000E+00  1.254819E-02
-2.950000E+00 -2.300000E+00  1.269366E-02
-2.950000E+00 -2.250000E+00  1.283440E-02
-2.950000E+00 -2.200000E+00  1.297090E-02
-2.950000E+00 -2.150000E+00  1.310364E-02
-2.950000E+00 -2.100000E+00  1.323311E-02
-2.950000E+00 -2.050000E+00  1.335975E-02
-2.950000E+00 -2.000000E+00  1.348394E-02
-2.950000E+00 -1.950000E+00  1.360601E-02
-2.950000E+00 -1.900000E+00  1.372620E-02
-2.950000E+00 -1.850000E+00  1.384466E-02
-2.950000E+00 -1.800000E+00  1.396147E-02
-2.950000E+00 -1.750000E+00  1.407663E-02
-2.950000E+00 -1.700000E+00  1.419005E-02
-2.950000E+00 -1.650000E+00  1.430161E-02
-2.950000E+00 -1.600000E+00  1.441112E-02
-2.950000E+00 -1.550000E+00  1.451838E-02
-2.950000E+00 -1.500000E+00  1.462316E-02
-2.950000E+00 -1.450000E+00  1.472520E-02
-2.950000E+00 -1.400000E+00  1.482428E-02
-2.950000E+00 -1.350000E+00  1.492014E-02
-2.950000E+00 -1.300000E+00  1.501255E-02
-2.950000E+00 -1.250000E+00  1.510127E-02
-2.950000E+00 -1.200000E+00  1.518605E-02
-2.950000E+00 -1.150000E+00  1.526665E-02
-2.950000E+00 -1.100000E+00  1.534279E-02
-2.950000E+00 -1.050000E+00  1.541417E-02
-2.950000E+00 -1.000000E+00  1.548043E-02
-2.950000E+00 -9.500000E-01  1.554117E-02
-2.950000E+00 -9.000000E-01  1.559587E-02
-2.950000E+00 -8.500000E-01  1.564393E-02
-2.950000E+00 -8.000000E-01  1.568456E-02
-2.950000E+00 -7.500000E-01  1.571679E-02
-2.950000E+00 -7.000000E-01  1.573941E-02
-2.950000E+00 -6.500000E-01  1.575088E-02
-2.950000E+00 -6.000000E-01  1.574927E-02
-2.950000E+00 -5.500000E-01  1.573214E-02
-2.950000E+00 -5.000000E-01  1.569646E-02
-2.950000E+00 -4.500000E-01  1.563845E-02
-2.950000E+00 -4.000000E-01  1.555348E-02
-2.950000E+00 -3.500000E-01  1.543592E-02
-2.950000E+00 -3.000000E-01  1.527904E-02
-2.950000E+00 -2.500000E-01  1.507493E-02
-2.950000E+00 -2.000000E-01  1.481461E-02
-2.950000E+00 -1.500000E-01  1.448818E-02
-2.950000E+00 -1.000000E-01  1.408535E-02
-2.950000E+00 -5.000000E-02  1.359627E-02
-2.950000E+00  0.000000E+00  1.301280E-02
-2.950000E+00  5.000000E-02  1.233037E-02
-2.950000E+00  1.000000E-01  1.155025E-02
-2.950000E+00  1.500000E-01  1.068228E-02
-2.950000E+00  2.000000E-01  9.747346E-03
-2.950000E+00  2.500000E-01  8.779184E-03
-2.950000E+00  3.000000E-01  7.824511E-03
-2.950000E+00  3.500000E-01  6.940636E-03
-2.950000E+00  4.000000E-01  6.190115E-03
-2.950000E+00  4.500000E-01  5.632752E-03
-2.950000E+00  5.000000E-01  5.316325E-03
-2.950000E+00  5.500000E-01  5.268197E-03
-2.950000E+00  6.000000E-01  5.490155E-03
-2.950000E+00  6.500000E-01  5.958046E-03
-2.950000E+00  7.000000E-01  6.626321E-03
-2.950000E+00  7.500000E-01  7.436104E-03
-2.950000E+00  8.000000E-01  8.324507E-03
-2.950000E+00  8.500000E-01  9.232919E-03
-2.950000E+00  9.000000E-01  1.011279E-02
-2.950000E+00  9.500000E-01  1.092844E-02
-2.950000E+00  1.000000E+00  1.165718E-02
-2.950000E+00  1.050000E+00  1.228781E-02
-2.950000E+00  1.100000E+00  1.281801E-02
-2.950000E+00  1.150000E+00  1.325175E-02
-2.950000E+00  1.200000E+00  1.359685E-02
-2.950000E+00  1.250000E+00  1.386310E-02
-2.950000E+00  1.300000E+00  1.406085E-02
-2.950000E+00  1.350000E+00  1.420018E-02
-2.950000E+00  1.400000E+00  1.429028E-02
-2.950000E+00  1.450000E+00  1.433931E-02
-2.950000E+00  1.500000E+00  1.435422E-02
-2.950000E+00  1.550000E+00  1.434086E-02
-2.950000E+00  1.600000E+00  1.430408E-02
-2.950000E+00  1.650000E+00  1.424780E-02
-2.950000E+00  1.700000E+00  1.417520E-02
-2.950000E+00  1.750000E+00  1.408885E-02
-2.950000E+00  1.800000E+00  1.399078E-02
-2.950000E+00  1.850000E+00  1.388258E-02
-2.950000E+00  1.900000E+00  1.376553E-02
-2.950000E+00  1.950000E+00  1.364064E-02
-2.950000E+00  2.000000E+00  1.350867E-02
-2.950000E+00  2.050000E+00  1.337025E-02
-2.950000E+00  2.100000E+00  1.322582E-02
-2.950000E+00  2.150000E+00  1.307576E-02
-2.950000E+00  2.200000E+00  1.292032E-02
-2.950000E+00  2.250000E+00  1.275971E-02
-2.950000E+00  2.300000E+00  1.259404E-02
-2.950000E+00  2.350000E+00  1.242340E-02
-2.950000E+00  2.400000E+00  1.224784E-02
-2.950000E+00  2.450000E+00  1.206736E-02
-2.950000E+00  2.500000E+00  1.188194E-02
-2.950000E+00  2.550000E+00  1.169152E-02
-2.950000E+00  2.600000E+00  1.149605E-02
-2.950000E+00  2.650000E+00  1.129542E-02
-2.950000E+00  2.700000E+00  1.108956E-02
-2.950000E+00  2.750000E+00  1.087833E-02
-2.950000E+00  2.800000E+00  1.066164E-02
-2.950000E+00  2.850000E+00  1.043935E-02
-2.950000E+00  2.900000E+00  1.021136E-02
-2.950000E+00  2.950000E+00  9.977538E-03
-2.950000E+00  3.000000E+00  9.737795E-03
-2.950000E+00  3.050000E+00  9.492039E-03
-2.950000E+00  3.100000E+00  9.240206E-03
-2.950000E+00  3.150000E+00  8.982255E-03
-2.950000E+00  3.200000E+00  8.718182E-03
-2.950000E+00  3.250000E+00  8.448022E-03
-2.950000E+00  3.300000E+00  8.171860E-03
-2.950000E+00  3.350000E+00  7.889841E-03
-2.950000E+00  3.400000E+00  7.602174E-03
-2.950000E+00  3.450000E+00  7.309142E-03
-2.950000E+00  3.500000E+00  7.011115E-03
-2.950000E+00  3.550000E+00  6.708553E-03
-2.950000E+00  3.600000E+00  6.402016E-03
-2.950000E+00  3.650000E+00  6.092170E-03
-2.950000E+00  3.700000E+00  5.779791E-03
-2.950000E+00  3.750000E+00  5.465767E-03
-2.950000E+00  3.800000E+00  5.151096E-03
-2.950000E+00  3.850000E+00  4.836882E-03
-2.950000E+00  3.900000E+00  4.524328E-03
-2.950000E+00  3.950000E+00  4.214720E-03
-2.950000E+00  4.000000E+00  3.909409E-03
-2.950000E+00  4.050000E+00  3.609795E-03
-2.950000E+00  4.100000E+00  3.317291E-03
-2.950000E+00  4.150000E+00  3.033303E-03
-2.950000E+00  4.200000E+00  2.759192E-03
-2.950000E+00  4.250000E+00  2.496242E-03
-2.950000E+00  4.300000E+00  2.245626E-03
-2.950000E+00  4.350000E+00  2.008378E-03
-2.950000E+00  4.400000E+00  1.785361E-03
-2.950000E+00  4.450000E+00  1.577244E-03
-2.950000E+00  4.500000E+00  1.384489E-03
-2.950000E+00  4.550000E+00  1.207339E-03
-2.950000E+00  4.600000E+00  1.045816E-03
-2.950000E+00  4.650000E+00  8.997286E-04
-2.950000E+00  4.700000E+00  7.686846E-04
-2.950000E+00  4.750000E+00  6.521118E-04
-2.950000E+00  4.800000E+00  5.492835E-04
-2.950000E+00  4.850000E+00  4.593473E-04
-2.950000E+00  4.900000E+00  3.813570E-04
-2.950000E+00  4.950000E+00  3.143035E-04
-2.950000E+00  5.000000E+00  2.571463E-04
-2.950000E+00  5.050000E+00  2.088412E-04
-2.950000E+00  5.100000E+00  1.683651E-04
-2.950000E+00  5.150000E+00  1.347370E-04
-2.950000E+00  5.200000E+00  1.070341E-04
-2.950000E+00  5.250000E+00  8.440357E-05
-2.950000E+00  5.300000E+00  6.607045E-05
-2.950000E+00  5.350000E+00  5.134106E-05
-2.950000E+00  5.400000E+00  3.960357E-05
-2.950000E+00  5.450000E+00  3.032579E-05
-2.950000E+00  5.500000E+00  2.305081E-05
-2.950000E+00  5.550000E+00  1.739128E-05
-2.950000E+00  5.600000E+00  1.302280E-05
-2.950000E+00  5.650000E+00  9.676777E-06
-2.950000E+00  5.700000E+00  7.133367E-06
-2.950000E+00  5.750000E+00  5.214537E-06
-2.950000E+00  5.800000E+00  3.777638E-06
-2.950000E+00  5.850000E+00  2.709537E-06
-2.950000E+00  5.900000E+00  1.921401E-06
-2.950000E+00  5.950000E+00  1.344158E-06
-2.950000E+00  6.000000E+00  9.246191E-07
-2.950000E+00  6.050000E+00  6.222220E-07
-2.950000E+00  6.100000E+00  4.063383E-07
-2.950000E+00  6.150000E+00  2.540912E-07
-2.950000E+00  6.200000E+00  1.486117E-07
-2.950000E+00  6.250000E+00  7.767688E-08
-2.950000E+00  6.300000E+00  3.268049E-08
-2.950000E+00  6.350000E+00  7.894151E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  6.171575E-09
-2.900000E+00 -6.300000E+00  2.563503E-08
-2.900000E+00 -6.250000E+00  6.126024E-08
-2.900000E+00 -6.200000E+00  1.180537E-07
-2.900000E+00 -6.150000E+00  2.036349E-07
-2.900000E+00 -6.100000E+00  3.289827E-07
-2.900000E+00 -6.050000E+00  5.094856E-07
-2.900000E+00 -6.000000E+00  7.663457E-07
-2.900000E+00 -5.950000E+00  1.128405E-06
-2.900000E+00 -5.900000E+00  1.634474E-06
-2.900000E+00 -5.850000E+00  2.336243E-06
-2.900000E+00 -5.800000E+00  3.301871E-06
-2.900000E+00 -5.750000E+00  4.620340E-06
-2.900000E+00 -5.700000E+00  6.406625E-06
-2.900000E+00 -5.650000E+00  8.807753E-06
-2.900000E+00 -5.600000E+00  1.200972E-05
-2.900000E+00 -5.550000E+00  1.624524E-05
-2.900000E+00 -5.500000E+00  2.180216E-05
-2.900000E+00 -5.450000E+00  2.903234E-05
-2.900000E+00 -5.400000E+00  3.836063E-05
-2.900000E+00 -5.350000E+00  5.029347E-05
-2.900000E+00 -5.300000E+00  6.542659E-05
-2.900000E+00 -5.250000E+00  8.445095E-05
-2.900000E+00 -5.200000E+00  1.081562E-04
-2.900000E+00 -5.150000E+00  1.374310E-04
-2.900000E+00 -5.100000E+00  1.732586E-04
-2.900000E+00 -5.050000E+00  2.167079E-04
-2.900000E+00 -5.000000E+00  2.689191E-04
-2.900000E+00 -4.950000E+00  3.310823E-04
-2.900000E+00 -4.900000E+00  4.044117E-04
-2.900000E+00 -4.850000E+00  4.901132E-04
-2.900000E+00 -4.800000E+00  5.893479E-04
-2.900000E+00 -4.750000E+00  7.031929E-04
-2.900000E+00 -4.700000E+00  8.326006E-04
-2.900000E+00 -4.650000E+00  9.783586E-04
-2.900000E+00 -4.600000E+00  1.141054E-03
-2.900000E+00 -4.550000E+00  1.321043E-03
-2.900000E+00 -4.500000E+00  1.518427E-03
-2.900000E+00 -4.450000E+00  1.733041E-03
-2.900000E+00 -4.400000E+00  1.964449E-03
-2.900000E+00 -4.350000E+00  2.211951E-03
-2.900000E+00 -4.300000E+00  2.474605E-03
-2.900000E+00 -4.250000E+00  2.751248E-03
-2.900000E+00 -4.200000E+00  3.040537E-03
-2.900000E+00 -4.150000E+00  3.340984E-03
-2.900000E+00 -4.100000E+00  3.651001E-03
-2.900000E+00 -4.050000E+00  3.968941E-03
-2.900000E+00 -4.000000E+00  4.293145E-03
-2.900000E+00 -3.950000E+00  4.621972E-03
-2.900000E+00 -3.900000E+00  4.953841E-03
-2.900000E+00 -3.850000E+00  5.287254E-03
-2.900000E+00 -3.800000E+00  5.620817E-03
-2.900000E+00 -3.750000E+00  5.953258E-03
-2.900000E+00 -3.700000E+00  6.283432E-03
-2.900000E+00 -3.650000E+00  6.610329E-03
-2.900000E+00 -3.600000E+00  6.933069E-03
-2.900000E+00 -3.550000E+00  7.250899E-03
-2.900000E+00 -3.500000E+00  7.563183E-03
-2.900000E+00 -3.450000E+00  7.869396E-03
-2.900000E+00 -3.400000E+00  8.169105E-03
-2.900000E+00 -3.350000E+00  8.461967E-03
-2.900000E+00 -3.300000E+00  8.747705E-03
-2.900000E+00 -3.250000E+00  9.026108E-03
-2.900000E+00 -3.200000E+00  9.297012E-03
-2.900000E+00 -3.150000E+00  9.560293E-03
-2.900000E+00 -3.100000E+00  9.815858E-03
-2.900000E+00 -3.050000E+00  1.006364E-02
-2.900000E+00 -3.000000E+00  1.030360E-02
-2.900000E+00 -2.950000E+00  1.053569E-02
-2.900000E+00 -2.900000E+00  1.075992E-02
-2.900000E+00 -2.850000E+00  1.097628E-02
-2.900000E+00 -2.800000E+00  1.118480E-02
-2.900000E+00 -2.750000E+00  1.138553E-02
-2.900000E+00 -2.700000E+00  1.157855E-02
-2.900000E+00 -2.650000E+00  1.176398E-02
-2.900000E+00 -2.600000E+00  1.194199E-02
-2.900000E+00 -2.550000E+00  1.211280E-02
-2.900000E+00 -2.500000E+00  1.227670E-02
-2.900000E+00 -2.450000E+00  1.243405E-02
-2.900000E+00 -2.400000E+00  1.258525E-02
-2.900000E+00 -2.350000E+00  1.273080E-02
-2.900000E+00 -2.300000E+00  1.287123E-02
-2.900000E+00 -2.250000E+00  1.300713E-02
-2.900000E+00 -2.200000E+00  1.313911E-02
-2.900000E+00 -2.150000E+00  1.326776E-02
-2.900000E+00 -2.100000E+00  1.339369E-02
-2.900000E+00 -2.050000E+00  1.351741E-02
-2.900000E+00 -2.000000E+00  1.363938E-02
-2.900000E+00 -1.950000E+00  1.375996E-02
-2.900000E+00 -1.900000E+00  1.387941E-02
-2.900000E+00 -1.850000E+00  1.399786E-02
-2.900000E+00 -1.800000E+00  1.411533E-02
-2.900000E+00 -1.750000E+00  1.423176E-02
-2.900000E+00 -1.700000E+00  1.434697E-02
-2.900000E+00 -1.650000E+00  1.446072E-02
-2.900000E+00 -1.600000E+00  1.457273E-02
-2.900000E+00 -1.550000E+00  1.468268E-02
-2.900000E+00 -1.500000E+00  1.479024E-02
-2.900000E+00 -1.450000E+00  1.489507E-02
-2.900000E+00 -1.400000E+00  1.499686E-02
-2.900000E+00 -1.350000E+00  1.509530E-02
-2.900000E+00 -1.300000E+00  1.519010E-02
-2.900000E+00 -1.250000E+00  1.528099E-02
-2.900000E+00 -1.200000E+00  1.536768E-02
-2.900000E+00 -1.150000E+00  1.544992E-02
-2.900000E+00 -1.100000E+00  1.552742E-02
-2.900000E+00 -1.050000E+00  1.559985E-02
-2.900000E+00 -1.000000E+00  1.566687E-02
-2.900000E+00 -9.500000E-01  1.572804E-02
-2.900000E+00 -9.000000E-01  1.578283E-02
-2.900000E+00 -8.500000E-01  1.583060E-02
-2.900000E+00 -8.000000E-01  1.587052E-02
-2.900000E+00 -7.500000E-01  1.590157E-02
-2.900000E+00 -7.000000E-01  1.592244E-02
-2.900000E+00 -6.500000E-01  1.593146E-02
-2.900000E+00 -6.000000E-01  1.592652E-02
-2.900000E+00 -5.500000E-01  1.590497E-02
-2.900000E+00 -5.000000E-01  1.586344E-02
-2.900000E+00 -4.500000E-01  1.579775E-02
-2.900000E+00 -4.000000E-01  1.570269E-02
-2.900000E+00 -3.500000E-01  1.557190E-02
-2.900000E+00 -3.000000E-01  1.539770E-02
-2.900000E+00 -2.500000E-01  1.517099E-02
-2.900000E+00 -2.000000E-01  1.488127E-02
-2.900000E+00 -1.500000E-01  1.451684E-02
-2.900000E+00 -1.000000E-01  1.406530E-02
-2.900000E+00 -5.000000E-02  1.351444E-02
-2.900000E+00  0.000000E+00  1.285373E-02
-2.900000E+00  5.000000E-02  1.207644E-02
-2.900000E+00  1.000000E-01  1.118247E-02
-2.900000E+00  1.500000E-01  1.018159E-02
-2.900000E+00  2.000000E-01  9.096780E-03
-2.900000E+00  2.500000E-01  7.966705E-03
-2.900000E+00  3.000000E-01  6.846240E-03
-2.900000E+00  3.500000E-01  5.803936E-03
-2.900000E+00  4.000000E-01  4.915653E-03
-2.900000E+00  4.500000E-01  4.254702E-03
-2.900000E+00  5.000000E-01  3.880138E-03
-2.900000E+00  5.500000E-01  3.826028E-03
-2.900000E+00  6.000000E-01  4.094784E-03
-2.900000E+00  6.500000E-01  4.656663E-03
-2.900000E+00  7.000000E-01  5.455586E-03
-2.900000E+00  7.500000E-01  6.419457E-03
-2.900000E+00  8.000000E-01  7.471927E-03
-2.900000E+00  8.500000E-01  8.542691E-03
-2.900000E+00  9.000000E-01  9.574441E-03
-2.900000E+00  9.500000E-01  1.052597E-02
-2.900000E+00  1.000000E+00  1.137202E-02
-2.900000E+00  1.050000E+00  1.210103E-02
-2.900000E+00  1.100000E+00  1.271185E-02
-2.900000E+00  1.150000E+00  1.321046E-02
-2.900000E+00  1.200000E+00  1.360702E-02
-2.900000E+00  1.250000E+00  1.391366E-02
-2.900000E+00  1.300000E+00  1.414290E-02
-2.900000E+00  1.350000E+00  1.430666E-02
-2.900000E+00  1.400000E+00  1.441571E-02
-2.900000E+00  1.450000E+00  1.447943E-02
-2.900000E+00  1.500000E+00  1.450580E-02
-2.900000E+00  1.550000E+00  1.450144E-02
-2.900000E+00  1.600000E+00  1.447180E-02
-2.900000E+00  1.650000E+00  1.442126E-02
-2.900000E+00  1.700000E+00  1.435337E-02
-2.900000E+00  1.750000E+00  1.427094E-02
-2.900000E+00  1.800000E+00  1.417621E-02
-2.900000E+00  1.850000E+00  1.407094E-02
-2.900000E+00  1.900000E+00  1.395652E-02
-2.900000E+00  1.950000E+00  1.383404E-02
-2.900000E+00  2.000000E+00  1.370434E-02
-2.900000E+00  2.050000E+00  1.356809E-02
-2.900000E+00  2.100000E+00  1.342580E-02
-2.900000E+00  2.150000E+00  1.327785E-02
-2.900000E+00  2.200000E+00  1.312453E-02
-2.900000E+00  2.250000E+00  1.296607E-02
-2.900000E+00  2.300000E+00  1.280260E-02
-2.900000E+00  2.350000E+00  1.263423E-02
-2.900000E+00  2.400000E+00  1.246100E-02
-2.900000E+00  2.450000E+00  1.228292E-02
-2.900000E+00  2.500000E+00  1.209998E-02
-2.900000E+00  2.550000E+00  1.191214E-02
-2.900000E+00  2.600000E+00  1.171931E-02
-2.900000E+00  2.650000E+00  1.152142E-02
-2.900000E+00  2.700000E+00  1.131836E-02
-2.900000E+00  2.750000E+00  1.111002E-02
-2.900000E+00  2.800000E+00  1.089626E-02
-2.900000E+00  2.850000E+00  1.067696E-02
-2.900000E+00  2.900000E+00  1.045200E-02
-2.900000E+00  2.950000E+00  1.022123E-02
-2.900000E+00  3.000000E+00  9.984537E-03
-2.900000E+00  3.050000E+00  9.741814E-03
-2.900000E+00  3.100000E+00  9.492967E-03
-2.900000E+00  3.150000E+00  9.237925E-03
-2.900000E+00  3.200000E+00  8.976650E-03
-2.900000E+00  3.250000E+00  8.709138E-03
-2.900000E+00  3.300000E+00  8.435431E-03
-2.900000E+00  3.350000E+00  8.155621E-03
-2.900000E+00  3.400000E+00  7.869863E-03
-2.900000E+00  3.450000E+00  7.578383E-03
-2.900000E+00  3.500000E+00  7.281484E-03
-2.900000E+00  3.550000E+00  6.979559E-03
-2.900000E+00  3.600000E+00  6.673098E-03
-2.900000E+00  3.650000E+00  6.362694E-03
-2.900000E+00  3.700000E+00  6.049051E-03
-2.900000E+00  3.750000E+00  5.732990E-03
-2.900000E+00  3.800000E+00  5.415442E-03
-2.900000E+00  3.850000E+00  5.097459E-03
-2.900000E+00  3.900000E+00  4.780196E-03
-2.900000E+00  3.950000E+00  4.464909E-03
-2.900000E+00  4.000000E+00  4.152935E-03
-2.900000E+00  4.050000E+00  3.845679E-03
-2.900000E+00  4.100000E+00  3.544581E-03
-2.900000E+00  4.150000E+00  3.251097E-03
-2.900000E+00  4.200000E+00  2.966659E-03
-2.900000E+00  4.250000E+00  2.692648E-03
-2.900000E+00  4.300000E+00  2.430353E-03
-2.900000E+00  4.350000E+00  2.180941E-03
-2.900000E+00  4.400000E+00  1.945422E-03
-2.900000E+00  4.450000E+00  1.724625E-03
-2.900000E+00  4.500000E+00  1.519172E-03
-2.900000E+00  4.550000E+00  1.329465E-03
-2.900000E+00  4.600000E+00  1.155679E-03
-2.900000E+00  4.650000E+00  9.977607E-04
-2.900000E+00  4.700000E+00  8.554413E-04
-2.900000E+00  4.750000E+00  7.282510E-04
-2.900000E+00  4.800000E+00  6.155426E-04
-2.900000E+00  4.850000E+00  5.165198E-04
-2.900000E+00  4.900000E+00  4.302688E-04
-2.900000E+00  4.950000E+00  3.557908E-04
-2.900000E+00  5.000000E+00  2.920353E-04
-2.900000E+00  5.050000E+00  2.379306E-04
-2.900000E+00  5.100000E+00  1.924124E-04
-2.900000E+00  5.150000E+00  1.544474E-04
-2.900000E+00  5.200000E+00  1.230531E-04
-2.900000E+00  5.250000E+00  9.731309E-05
-2.900000E+00  5.300000E+00  7.638701E-05
-2.900000E+00  5.350000E+00  5.951681E-05
-2.900000E+00  5.400000E+00  4.602903E-05
-2.900000E+00  5.450000E+00  3.533386E-05
-2.900000E+00  5.500000E+00  2.692183E-05
-2.900000E+00  5.550000E+00  2.035851E-05
-2.900000E+00  5.600000E+00  1.527812E-05
-2.900000E+00  5.650000E+00  1.137630E-05
-2.900000E+00  5.700000E+00  8.402747E-06
-2.900000E+00  5.750000E+00  6.153867E-06
-2.900000E+00  5.800000E+00  4.465861E-06
-2.900000E+00  5.850000E+00  3.208311E-06
-2.900000E+00  5.900000E+00  2.278439E-06
-2.900000E+00  5.950000E+00  1.596050E-06
-2.900000E+00  6.000000E+00  1.099190E-06
-2.900000E+00  6.050000E+00  7.404644E-07
-2.900000E+00  6.100000E+00  4.839829E-07
-2.900000E+00  6.150000E+00  3.028659E-07
-2.900000E+00  6.200000E+00  1.772428E-07
-2.900000E+00  6.250000E+00  9.268330E-08
-2.900000E+00  6.300000E+00  3.900624E-08
-2.900000E+00  6.350000E+00  9.423911E-09
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  7.230023E-09
-2.850000E+00 -6.300000E+00  3.002577E-08
-2.850000E+00 -6.250000E+00  7.172956E-08
-2.850000E+00 -6.200000E+00  1.381653E-07
-2.850000E+00 -6.150000E+00  2.381828E-07
-2.850000E+00 -6.100000E+00  3.845105E-07
-2.850000E+00 -6.050000E+00  5.949522E-07
-2.850000E+00 -6.000000E+00  8.939823E-07
-2.850000E+00 -5.950000E+00  1.314814E-06
-2.850000E+00 -5.900000E+00  1.902022E-06
-2.850000E+00 -5.850000E+00  2.714812E-06
-2.850000E+00 -5.800000E+00  3.831030E-06
-2.850000E+00 -5.750000E+00  5.351985E-06
-2.850000E+00 -5.700000E+00  7.408161E-06
-2.850000E+00 -5.650000E+00  1.016584E-05
-2.850000E+00 -5.600000E+00  1.383460E-05
-2.850000E+00 -5.550000E+00  1.867566E-05
-2.850000E+00 -5.500000E+00  2.501076E-05
-2.850000E+00 -5.450000E+00  3.323146E-05
-2.850000E+00 -5.400000E+00  4.380832E-05
-2.850000E+00 -5.350000E+00  5.729940E-05
-2.850000E+00 -5.300000E+00  7.435752E-05
-2.850000E+00 -5.250000E+00  9.573540E-05
-2.850000E+00 -5.200000E+00  1.222877E-04
-2.850000E+00 -5.150000E+00  1.549695E-04
-2.850000E+00 -5.100000E+00  1.948292E-04
-2.850000E+00 -5.050000E+00  2.429971E-04
-2.850000E+00 -5.000000E+00  3.006669E-04
-2.850000E+00 -4.950000E+00  3.690713E-04
-2.850000E+00 -4.900000E+00  4.494518E-04
-2.850000E+00 -4.850000E+00  5.430235E-04
-2.850000E+00 -4.800000E+00  6.509348E-04
-2.850000E+00 -4.750000E+00  7.742266E-04
-2.850000E+00 -4.700000E+00  9.137895E-04
-2.850000E+00 -4.650000E+00  1.070325E-03
-2.850000E+00 -4.600000E+00  1.244311E-03
-2.850000E+00 -4.550000E+00  1.435973E-03
-2.850000E+00 -4.500000E+00  1.645266E-03
-2.850000E+00 -4.450000E+00  1.871867E-03
-2.850000E+00 -4.400000E+00  2.115179E-03
-2.850000E+00 -4.350000E+00  2.374341E-03
-2.850000E+00 -4.300000E+00  2.648257E-03
-2.850000E+00 -4.250000E+00  2.935624E-03
-2.850000E+00 -4.200000E+00  3.234977E-03
-2.850000E+00 -4.150000E+00  3.544728E-03
-2.850000E+00 -4.100000E+00  3.863210E-03
-2.850000E+00 -4.050000E+00  4.188725E-03
-2.850000E+00 -4.000000E+00  4.519586E-03
-2.850000E+00 -3.950000E+00  4.854146E-03
-2.850000E+00 -3.900000E+00  5.190841E-03
-2.850000E+00 -3.850000E+00  5.528204E-03
-2.850000E+00 -3.800000E+00  5.864890E-03
-2.850000E+00 -3.750000E+00  6.199681E-03
-2.850000E+00 -3.700000E+00  6.531500E-03
-2.850000E+00 -3.650000E+00  6.859404E-03
-2.850000E+00 -3.600000E+00  7.182582E-03
-2.850000E+00 -3.550000E+00  7.500348E-03
-2.850000E+00 -3.500000E+00  7.812133E-03
-2.850000E+00 -3.450000E+00  8.117466E-03
-2.850000E+00 -3.400000E+00  8.415970E-03
-2.850000E+00 -3.350000E+00  8.707343E-03
-2.850000E+00 -3.300000E+00  8.991348E-03
-2.850000E+00 -3.250000E+00  9.267799E-03
-2.850000E+00 -3.200000E+00  9.536553E-03
-2.850000E+00 -3.150000E+00  9.797497E-03
-2.850000E+00 -3.100000E+00  1.005054E-02
-2.850000E+00 -3.050000E+00  1.029562E-02
-2.850000E+00 -3.000000E+00  1.053267E-02
-2.850000E+00 -2.950000E+00  1.076164E-02
-2.850000E+00 -2.900000E+00  1.098251E-02
-2.850000E+00 -2.850000E+00  1.119526E-02
-2.850000E+00 -2.800000E+00  1.139987E-02
-2.850000E+00 -2.750000E+00  1.159640E-02
-2.850000E+00 -2.700000E+00  1.178488E-02
-2.850000E+00 -2.650000E+00  1.196545E-02
-2.850000E+00 -2.600000E+00  1.213826E-02
-2.850000E+00 -2.550000E+00  1.230357E-02
-2.850000E+00 -2.500000E+00  1.246169E-02
-2.850000E+00 -2.450000E+00  1.261305E-02
-2.850000E+00 -2.400000E+00  1.275813E-02
-2.850000E+00 -2.350000E+00  1.289754E-02
-2.850000E+00 -2.300000E+00  1.303194E-02
-2.850000E+00 -2.250000E+00  1.316207E-02
-2.850000E+00 -2.200000E+00  1.328867E-02
-2.850000E+00 -2.150000E+00  1.341253E-02
-2.850000E+00 -2.100000E+00  1.353435E-02
-2.850000E+00 -2.050000E+00  1.365480E-02
-2.850000E+00 -2.000000E+00  1.377443E-02
-2.850000E+00 -1.950000E+00  1.389363E-02
-2.850000E+00 -1.900000E+00  1.401268E-02
-2.850000E+00 -1.850000E+00  1.413168E-02
-2.850000E+00 -1.800000E+00  1.425059E-02
-2.850000E+00 -1.750000E+00  1.436921E-02
-2.850000E+00 -1.700000E+00  1.448725E-02
-2.850000E+00 -1.650000E+00  1.460433E-02
-2.850000E+00 -1.600000E+00  1.472000E-02
-2.850000E+00 -1.550000E+00  1.483382E-02
-2.850000E+00 -1.500000E+00  1.494531E-02
-2.850000E+00 -1.450000E+00  1.505403E-02
-2.850000E+00 -1.400000E+00  1.515956E-02
-2.850000E+00 -1.350000E+00  1.526151E-02
-2.850000E+00 -1.300000E+00  1.535955E-02
-2.850000E+00 -1.250000E+00  1.545336E-02
-2.850000E+00 -1.200000E+00  1.554265E-02
-2.850000E+00 -1.150000E+00  1.562712E-02
-2.850000E+00 -1.100000E+00  1.570650E-02
-2.850000E+00 -1.050000E+00  1.578046E-02
-2.850000E+00 -1.000000E+00  1.584864E-02
-2.850000E+00 -9.500000E-01  1.591061E-02
-2.850000E+00 -9.000000E-01  1.596584E-02
-2.850000E+00 -8.500000E-01  1.601366E-02
-2.850000E+00 -8.000000E-01  1.605322E-02
-2.850000E+00 -7.500000E-01  1.608345E-02
-2.850000E+00 -7.000000E-01  1.610297E-02
-2.850000E+00 -6.500000E-01  1.611000E-02
-2.850000E+00 -6.000000E-01  1.610229E-02
-2.850000E+00 -5.500000E-01  1.607697E-02
-2.850000E+00 -5.000000E-01  1.603042E-02
-2.850000E+00 -4.500000E-01  1.595806E-02
-2.850000E+00 -4.000000E-01  1.585420E-02
-2.850000E+00 -3.500000E-01  1.571180E-02
-2.850000E+00 -3.000000E-01  1.552231E-02
-2.850000E+00 -2.500000E-01  1.527552E-02
-2.850000E+00 -2.000000E-01  1.495953E-02
-2.850000E+00 -1.500000E-01  1.456092E-02
-2.850000E+00 -1.000000E-01  1.406523E-02
-2.850000E+00 -5.000000E-02  1.345797E-02
-2.850000E+00  0.000000E+00  1.272618E-02
-2.850000E+00  5.000000E-02  1.186091E-02
-2.850000E+00  1.000000E-01  1.086044E-02
-2.850000E+00  1.500000E-01  9.734199E-03
-2.850000E+00  2.000000E-01  8.506870E-03
-2.850000E+00  2.500000E-01  7.221589E-03
-2.850000E+00  3.000000E-01  5.941005E-03
-2.850000E+00  3.500000E-01  4.744636E-03
-2.850000E+00  4.000000E-01  3.721562E-03
-2.850000E+00  4.500000E-01  2.958688E-03
-2.850000E+00  5.000000E-01  2.526532E-03
-2.850000E+00  5.500000E-01  2.466039E-03
-2.850000E+00  6.000000E-01  2.780310E-03
-2.850000E+00  6.500000E-01  3.433939E-03
-2.850000E+00  7.000000E-01  4.360195E-03
-2.850000E+00  7.500000E-01  5.473671E-03
-2.850000E+00  8.000000E-01  6.684607E-03
-2.850000E+00  8.500000E-01  7.911210E-03
-2.850000E+00  9.000000E-01  9.087744E-03
-2.850000E+00  9.500000E-01  1.016787E-02
-2.850000E+00  1.000000E+00  1.112411E-02
-2.850000E+00  1.050000E+00  1.194483E-02
-2.850000E+00  1.100000E+00  1.263027E-02
-2.850000E+00  1.150000E+00  1.318850E-02
-2.850000E+00  1.200000E+00  1.363204E-02
-2.850000E+00  1.250000E+00  1.397534E-02
-2.850000E+00  1.300000E+00  1.423298E-02
-2.850000E+00  1.350000E+00  1.441867E-02
-2.850000E+00  1.400000E+00  1.454464E-02
-2.850000E+00  1.450000E+00  1.462145E-02
-2.850000E+00  1.500000E+00  1.465799E-02
-2.850000E+00  1.550000E+00  1.466161E-02
-2.850000E+00  1.600000E+00  1.463828E-02
-2.850000E+00  1.650000E+00  1.459282E-02
-2.850000E+00  1.700000E+00  1.452909E-02
-2.850000E+00  1.750000E+00  1.445014E-02
-2.850000E+00  1.800000E+00  1.435839E-02
-2.850000E+00  1.850000E+00  1.425574E-02
-2.850000E+00  1.900000E+00  1.414368E-02
-2.850000E+00  1.950000E+00  1.402337E-02
-2.850000E+00  2.000000E+00  1.389573E-02
-2.850000E+00  2.050000E+00  1.376147E-02
-2.850000E+00  2.100000E+00  1.362113E-02
-2.850000E+00  2.150000E+00  1.347513E-02
-2.850000E+00  2.200000E+00  1.332379E-02
-2.850000E+00  2.250000E+00  1.316734E-02
-2.850000E+00  2.300000E+00  1.300594E-02
-2.850000E+00  2.350000E+00  1.283971E-02
-2.850000E+00  2.400000E+00  1.266869E-02
-2.850000E+00  2.450000E+00  1.249291E-02
-2.850000E+00  2.500000E+00  1.231235E-02
-2.850000E+00  2.550000E+00  1.212698E-02
-2.850000E+00  2.600000E+00  1.193671E-02
-2.850000E+00  2.650000E+00  1.174147E-02
-2.850000E+00  2.700000E+00  1.154114E-02
-2.850000E+00  2.750000E+00  1.133560E-02
-2.850000E+00  2.800000E+00  1.112472E-02
-2.850000E+00  2.850000E+00  1.090836E-02
-2.850000E+00  2.900000E+00  1.068638E-02
-2.850000E+00  2.950000E+00  1.045863E-02
-2.850000E+00  3.000000E+00  1.022497E-02
-2.850000E+00  3.050000E+00  9.985286E-03
-2.850000E+00  3.100000E+00  9.739447E-03
-2.850000E+00  3.150000E+00  9.487362E-03
-2.850000E+00  3.200000E+00  9.228960E-03
-2.850000E+00  3.250000E+00  8.964202E-03
-2.850000E+00  3.300000E+00  8.693090E-03
-2.850000E+00  3.350000E+00  8.415671E-03
-2.850000E+00  3.400000E+00  8.132051E-03
-2.850000E+00  3.450000E+00  7.842398E-03
-2.850000E+00  3.500000E+00  7.546957E-03
-2.850000E+00  3.550000E+00  7.246055E-03
-2.850000E+00  3.600000E+00  6.940113E-03
-2.850000E+00  3.650000E+00  6.629653E-03
-2.850000E+00  3.700000E+00  6.315307E-03
-2.850000E+00  3.750000E+00  5.997822E-03
-2.850000E+00  3.800000E+00  5.678065E-03
-2.850000E+00  3.850000E+00  5.357022E-03
-2.850000E+00  3.900000E+00  5.035795E-03
-2.850000E+00  3.950000E+00  4.715598E-03
-2.850000E+00  4.000000E+00  4.397741E-03
-2.850000E+00  4.050000E+00  4.083617E-03
-2.850000E+00  4.100000E+00  3.774680E-03
-2.850000E+00  4.150000E+00  3.472416E-03
-2.850000E+00  4.200000E+00  3.178316E-03
-2.850000E+00  4.250000E+00  2.893838E-03
-2.850000E+00  4.300000E+00  2.620375E-03
-2.850000E+00  4.350000E+00  2.359216E-03
-2.850000E+00  4.400000E+00  2.111511E-03
-2.850000E+00  4.450000E+00  1.878241E-03
-2.850000E+00  4.500000E+00  1.660188E-03
-2.850000E+00  4.550000E+00  1.457917E-03
-2.850000E+00  4.600000E+00  1.271759E-03
-2.850000E+00  4.650000E+00  1.101813E-03
-2.850000E+00  4.700000E+00  9.479444E-04
-2.850000E+00  4.750000E+00  8.097986E-04
-2.850000E+00  4.800000E+00  6.868237E-04
-2.850000E+00  4.850000E+00  5.782948E-04
-2.850000E+00  4.900000E+00  4.833451E-04
-2.850000E+00  4.950000E+00  4.009997E-04
-2.850000E+00  5.000000E+00  3.302098E-04
-2.850000E+00  5.050000E+00  2.698866E-04
-2.850000E+00  5.100000E+00  2.189319E-04
-2.850000E+00  5.150000E+00  1.762657E-04
-2.850000E+00  5.200000E+00  1.408498E-04
-2.850000E+00  5.250000E+00  1.117055E-04
-2.850000E+00  5.300000E+00  8.792746E-05
-2.850000E+00  5.350000E+00  6.869221E-05
-2.850000E+00  5.400000E+00  5.326259E-05
-2.850000E+00  5.450000E+00  4.098860E-05
-2.850000E+00  5.500000E+00  3.130514E-05
-2.850000E+00  5.550000E+00  2.372755E-05
-2.850000E+00  5.600000E+00  1.784545E-05
-2.850000E+00  5.650000E+00  1.331567E-05
-2.850000E+00  5.700000E+00  9.854593E-06
-2.850000E+00  5.750000E+00  7.230536E-06
-2.850000E+00  5.800000E+00  5.256291E-06
-2.850000E+00  5.850000E+00  3.782220E-06
-2.850000E+00  5.900000E+00  2.689958E-06
-2.850000E+00  5.950000E+00  1.886825E-06
-2.850000E+00  6.000000E+00  1.300985E-06
-2.850000E+00  6.050000E+00  8.773103E-07
-2.850000E+00  6.100000E+00  5.739364E-07
-2.850000E+00  6.150000E+00  3.594217E-07
-2.850000E+00  6.200000E+00  2.104647E-07
-2.850000E+00  6.250000E+00  1.101052E-07
-2.850000E+00  6.300000E+00  4.635296E-08
-2.850000E+00  6.350000E+00  1.120097E-08
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  8.437604E-09
-2.800000E+00 -6.300000E+00  3.503400E-08
-2.800000E+00 -6.250000E+00  8.366663E-08
-2.800000E+00 -6.200000E+00  1.610839E-07
-2.800000E+00 -6.150000E+00  2.775247E-07
-2.800000E+00 -6.100000E+00  4.476885E-07
-2.800000E+00 -6.050000E+00  6.920931E-07
-2.800000E+00 -6.000000E+00  1.038880E-06
-2.800000E+00 -5.950000E+00  1.526146E-06
-2.800000E+00 -5.900000E+00  2.204885E-06
-2.800000E+00 -5.850000E+00  3.142646E-06
-2.800000E+00 -5.800000E+00  4.427980E-06
-2.800000E+00 -5.750000E+00  6.175773E-06
-2.800000E+00 -5.700000E+00  8.533511E-06
-2.800000E+00 -5.650000E+00  1.168848E-05
-2.800000E+00 -5.600000E+00  1.587588E-05
-2.800000E+00 -5.550000E+00  2.138767E-05
-2.800000E+00 -5.500000E+00  2.858198E-05
-2.800000E+00 -5.450000E+00  3.789268E-05
-2.800000E+00 -5.400000E+00  4.983862E-05
-2.800000E+00 -5.350000E+00  6.503199E-05
-2.800000E+00 -5.300000E+00  8.418490E-05
-2.800000E+00 -5.250000E+00  1.081134E-04
-2.800000E+00 -5.200000E+00  1.377380E-04
-2.800000E+00 -5.150000E+00  1.740796E-04
-2.800000E+00 -5.100000E+00  2.182505E-04
-2.800000E+00 -5.050000E+00  2.714386E-04
-2.800000E+00 -5.000000E+00  3.348859E-04
-2.800000E+00 -4.950000E+00  4.098604E-04
-2.800000E+00 -4.900000E+00  4.976222E-04
-2.800000E+00 -4.850000E+00  5.993840E-04
-2.800000E+00 -4.800000E+00  7.162697E-04
-2.800000E+00 -4.750000E+00  8.492702E-04
-2.800000E+00 -4.700000E+00  9.992014E-04
-2.800000E+00 -4.650000E+00  1.166665E-03
-2.800000E+00 -4.600000E+00  1.352018E-03
-2.800000E+00 -4.550000E+00  1.555345E-03
-2.800000E+00 -4.500000E+00  1.776448E-03
-2.800000E+00 -4.450000E+00  2.014844E-03
-2.800000E+00 -4.400000E+00  2.269771E-03
-2.800000E+00 -4.350000E+00  2.540212E-03
-2.800000E+00 -4.300000E+00  2.824924E-03
-2.800000E+00 -4.250000E+00  3.122475E-03
-2.800000E+00 -4.200000E+00  3.431289E-03
-2.800000E+00 -4.150000E+00  3.749691E-03
-2.800000E+00 -4.100000E+00  4.075953E-03
-2.800000E+00 -4.050000E+00  4.408340E-03
-2.800000E+00 -4.000000E+00  4.745151E-03
-2.800000E+00 -3.950000E+00  5.084750E-03
-2.800000E+00 -3.900000E+00  5.425597E-03
-2.800000E+00 -3.850000E+00  5.766270E-03
-2.800000E+00 -3.800000E+00  6.105477E-03
-2.800000E+00 -3.750000E+00  6.442066E-03
-2.800000E+00 -3.700000E+00  6.775026E-03
-2.800000E+00 -3.650000E+00  7.103484E-03
-2.800000E+00 -3.600000E+00  7.426698E-03
-2.800000E+00 -3.550000E+00  7.744049E-03
-2.800000E+00 -3.500000E+00  8.055026E-03
-2.800000E+00 -3.450000E+00  8.359215E-03
-2.800000E+00 -3.400000E+00  8.656284E-03
-2.800000E+00 -3.350000E+00  8.945970E-03
-2.800000E+00 -3.300000E+00  9.228065E-03
-2.800000E+00 -3.250000E+00  9.502404E-03
-2.800000E+00 -3.200000E+00  9.768854E-03
-2.800000E+00 -3.150000E+00  1.002731E-02
-2.800000E+00 -3.100000E+00  1.027767E-02
-2.800000E+00 -3.050000E+00  1.051985E-02
-2.800000E+00 -3.000000E+00  1.075377E-02
-2.800000E+00 -2.950000E+00  1.097937E-02
-2.800000E+00 -2.900000E+00  1.119656E-02
-2.800000E+00 -2.850000E+00  1.140531E-02
-2.800000E+00 -2.800000E+00  1.160556E-02
-2.800000E+00 -2.750000E+00  1.179732E-02
-2.800000E+00 -2.700000E+00  1.198061E-02
-2.800000E+00 -2.650000E+00  1.215553E-02
-2.800000E+00 -2.600000E+00  1.232226E-02
-2.800000E+00 -2.550000E+00  1.248105E-02
-2.800000E+00 -2.500000E+00  1.263227E-02
-2.800000E+00 -2.450000E+00  1.277641E-02
-2.800000E+00 -2.400000E+00  1.291408E-02
-2.800000E+00 -2.350000E+00  1.304602E-02
-2.800000E+00 -2.300000E+00  1.317307E-02
-2.800000E+00 -2.250000E+00  1.329616E-02
-2.800000E+00 -2.200000E+00  1.341625E-02
-2.800000E+00 -2.150000E+00  1.353432E-02
-2.800000E+00 -2.100000E+00  1.365130E-02
-2.800000E+00 -2.050000E+00  1.376800E-02
-2.800000E+00 -2.000000E+00  1.388508E-02
-2.800000E+00 -1.950000E+00  1.400305E-02
-2.800000E+00 -1.900000E+00  1.412215E-02
-2.800000E+00 -1.850000E+00  1.424245E-02
-2.800000E+00 -1.800000E+00  1.436378E-02
-2.800000E+00 -1.750000E+00  1.448581E-02
-2.800000E+00 -1.700000E+00  1.460806E-02
-2.800000E+00 -1.650000E+00  1.472993E-02
-2.800000E+00 -1.600000E+00  1.485079E-02
-2.800000E+00 -1.550000E+00  1.496997E-02
-2.800000E+00 -1.500000E+00  1.508685E-02
-2.800000E+00 -1.450000E+00  1.520082E-02
-2.800000E+00 -1.400000E+00  1.531135E-02
-2.800000E+00 -1.350000E+00  1.541797E-02
-2.800000E+00 -1.300000E+00  1.552028E-02
-2.800000E+00 -1.250000E+00  1.561793E-02
-2.800000E+00 -1.200000E+00  1.571059E-02
-2.800000E+00 -1.150000E+00  1.579799E-02
-2.800000E+00 -1.100000E+00  1.587985E-02
-2.800000E+00 -1.050000E+00  1.595585E-02
-2.800000E+00 -1.000000E+00  1.602566E-02
-2.800000E+00 -9.500000E-01  1.608885E-02
-2.800000E+00 -9.000000E-01  1.614490E-02
-2.800000E+00 -8.500000E-01  1.619314E-02
-2.800000E+00 -8.000000E-01  1.623272E-02
-2.800000E+00 -7.500000E-01  1.626253E-02
-2.800000E+00 -7.000000E-01  1.628114E-02
-2.800000E+00 -6.500000E-01  1.628671E-02
-2.800000E+00 -6.000000E-01  1.627688E-02
-2.800000E+00 -5.500000E-01  1.624861E-02
-2.800000E+00 -5.000000E-01  1.619805E-02
-2.800000E+00 -4.500000E-01  1.612034E-02
-2.800000E+00 -4.000000E-01  1.600935E-02
-2.800000E+00 -3.500000E-01  1.585751E-02
-2.800000E+00 -3.000000E-01  1.565553E-02
-2.800000E+00 -2.500000E-01  1.539227E-02
-2.800000E+00 -2.000000E-01  1.505461E-02
-2.800000E+00 -1.500000E-01  1.462765E-02
-2.800000E+00 -1.000000E-01  1.409515E-02
-2.800000E+00 -5.000000E-02  1.344056E-02
-2.800000E+00  0.000000E+00  1.264874E-02
-2.800000E+00  5.000000E-02  1.170866E-02
-2.800000E+00  1.000000E-01  1.061698E-02
-2.800000E+00  1.500000E-01  9.382632E-03
-2.800000E+00  2.000000E-01  8.031510E-03
-2.800000E+00  2.500000E-01  6.610485E-03
-2.800000E+00  3.000000E-01  5.188934E-03
-2.800000E+00  3.500000E-01  3.856093E-03
-2.800000E+00  4.000000E-01  2.712942E-03
-2.800000E+00  4.500000E-01  1.858765E-03
-2.800000E+00  5.000000E-01  1.374619E-03
-2.800000E+00  5.500000E-01  1.307826E-03
-2.800000E+00  6.000000E-01  1.662177E-03
-2.800000E+00  6.500000E-01  2.397111E-03
-2.800000E+00  7.000000E-01  3.436157E-03
-2.800000E+00  7.500000E-01  4.681799E-03
-2.800000E+00  8.000000E-01  6.032168E-03
-2.800000E+00  8.500000E-01  7.395221E-03
-2.800000E+00  9.000000E-01  8.697828E-03
-2.800000E+00  9.500000E-01  9.889283E-03
-2.800000E+00  1.000000E+00  1.094034E-02
-2.800000E+00  1.050000E+00  1.183953E-02
-2.800000E+00  1.100000E+00  1.258844E-02
-2.800000E+00  1.150000E+00  1.319710E-02
-2.800000E+00  1.200000E+00  1.368020E-02
-2.800000E+00  1.250000E+00  1.405421E-02
-2.800000E+00  1.300000E+00  1.433558E-02
-2.800000E+00  1.350000E+00  1.453952E-02
-2.800000E+00  1.400000E+00  1.467955E-02
-2.800000E+00  1.450000E+00  1.476722E-02
-2.800000E+00  1.500000E+00  1.481220E-02
-2.800000E+00  1.550000E+00  1.482243E-02
-2.800000E+00  1.600000E+00  1.480436E-02
-2.800000E+00  1.650000E+00  1.476316E-02
-2.800000E+00  1.700000E+00  1.470292E-02
-2.800000E+00  1.750000E+00  1.462692E-02
-2.800000E+00  1.800000E+00  1.453770E-02
-2.800000E+00  1.850000E+00  1.443730E-02
-2.800000E+00  1.900000E+00  1.432728E-02
-2.800000E+00  1.950000E+00  1.420887E-02
-2.800000E+00  2.000000E+00  1.408306E-02
-2.800000E+00  2.050000E+00  1.395057E-02
-2.800000E+00  2.100000E+00  1.381199E-02
-2.800000E+00  2.150000E+00  1.366777E-02
-2.800000E+00  2.200000E+00  1.351824E-02
-2.800000E+00  2.250000E+00  1.336365E-02
-2.800000E+00  2.300000E+00  1.320418E-02
-2.800000E+00  2.350000E+00  1.303995E-02
-2.800000E+00  2.400000E+00  1.287102E-02
-2.800000E+00  2.450000E+00  1.269742E-02
-2.800000E+00  2.500000E+00  1.251913E-02
-2.800000E+00  2.550000E+00  1.233612E-02
-2.800000E+00  2.600000E+00  1.214832E-02
-2.800000E+00  2.650000E+00  1.195563E-02
-2.800000E+00  2.700000E+00  1.175795E-02
-2.800000E+00  2.750000E+00  1.155514E-02
-2.800000E+00  2.800000E+00  1.134707E-02
-2.800000E+00  2.850000E+00  1.113359E-02
-2.800000E+00  2.900000E+00  1.091455E-02
-2.800000E+00  2.950000E+00  1.068978E-02
-2.800000E+00  3.000000E+00  1.045914E-02
-2.800000E+00  3.050000E+00  1.022247E-02
-2.800000E+00  3.100000E+00  9.979644E-03
-2.800000E+00  3.150000E+00  9.730539E-03
-2.800000E+00  3.200000E+00  9.475058E-03
-2.800000E+00  3.250000E+00  9.213128E-03
-2.800000E+00  3.300000E+00  8.944717E-03
-2.800000E+00  3.350000E+00  8.669832E-03
-2.800000E+00  3.400000E+00  8.388530E-03
-2.800000E+00  3.450000E+00  8.100932E-03
-2.800000E+00  3.500000E+00  7.807224E-03
-2.800000E+00  3.550000E+00  7.507673E-03
-2.800000E+00  3.600000E+00  7.202634E-03
-2.800000E+00  3.650000E+00  6.892559E-03
-2.800000E+00  3.700000E+00  6.578009E-03
-2.800000E+00  3.750000E+00  6.259659E-03
-2.800000E+00  3.800000E+00  5.938303E-03
-2.800000E+00  3.850000E+00  5.614860E-03
-2.800000E+00  3.900000E+00  5.290371E-03
-2.800000E+00  3.950000E+00  4.965998E-03
-2.800000E+00  4.000000E+00  4.643013E-03
-2.800000E+00  4.050000E+00  4.322787E-03
-2.800000E+00  4.100000E+00  4.006766E-03
-2.800000E+00  4.150000E+00  3.696456E-03
-2.800000E+00  4.200000E+00  3.393386E-03
-2.800000E+00  4.250000E+00  3.099078E-03
-2.800000E+00  4.300000E+00  2.815012E-03
-2.800000E+00  4.350000E+00  2.542586E-03
-2.800000E+00  4.400000E+00  2.283080E-03
-2.800000E+00  4.450000E+00  2.037620E-03
-2.800000E+00  4.500000E+00  1.807144E-03
-2.800000E+00  4.550000E+00  1.592379E-03
-2.800000E+00  4.600000E+00  1.393819E-03
-2.800000E+00  4.650000E+00  1.211720E-03
-2.800000E+00  4.700000E+00  1.046091E-03
-2.800000E+00  4.750000E+00  8.967081E-04
-2.800000E+00  4.800000E+00  7.631278E-04
-2.800000E+00  4.850000E+00  6.447112E-04
-2.800000E+00  4.900000E+00  5.406539E-04
-2.800000E+00  4.950000E+00  4.500187E-04
-2.800000E+00  5.000000E+00  3.717717E-04
-2.800000E+00  5.050000E+00  3.048173E-04
-2.800000E+00  5.100000E+00  2.480326E-04
-2.800000E+00  5.150000E+00  2.002980E-04
-2.800000E+00  5.200000E+00  1.605238E-04
-2.800000E+00  5.250000E+00  1.276721E-04
-2.800000E+00  5.300000E+00  1.007736E-04
-2.800000E+00  5.350000E+00  7.893901E-05
-2.800000E+00  5.400000E+00  6.136608E-05
-2.800000E+00  5.450000E+00  4.734236E-05
-2.800000E+00  5.500000E+00  3.624440E-05
-2.800000E+00  5.550000E+00  2.753422E-05
-2.800000E+00  5.600000E+00  2.075378E-05
-2.800000E+00  5.650000E+00  1.551800E-05
-2.800000E+00  5.700000E+00  1.150710E-05
-2.800000E+00  5.750000E+00  8.458661E-06
-2.800000E+00  5.800000E+00  6.159725E-06
-2.800000E+00  5.850000E+00  4.439398E-06
-2.800000E+00  5.900000E+00  3.161986E-06
-2.800000E+00  5.950000E+00  2.220869E-06
-2.800000E+00  6.000000E+00  1.533126E-06
-2.800000E+00  6.050000E+00  1.034926E-06
-2.800000E+00  6.100000E+00  6.776502E-07
-2.800000E+00  6.150000E+00  4.246855E-07
-2.800000E+00  6.200000E+00  2.488288E-07
-2.800000E+00  6.250000E+00  1.302345E-07
-2.800000E+00  6.300000E+00  5.484466E-08
-2.800000E+00  6.350000E+00  1.325546E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  9.809702E-09
-2.750000E+00 -6.300000E+00  4.072322E-08
-2.750000E+00 -6.250000E+00  9.722154E-08
-2.750000E+00 -6.200000E+00  1.870944E-07
-2.750000E+00 -6.150000E+00  3.221424E-07
-2.750000E+00 -6.100000E+00  5.192759E-07
-2.750000E+00 -6.050000E+00  8.020498E-07
-2.750000E+00 -6.000000E+00  1.202698E-06
-2.750000E+00 -5.950000E+00  1.764748E-06
-2.750000E+00 -5.900000E+00  2.546317E-06
-2.750000E+00 -5.850000E+00  3.624166E-06
-2.750000E+00 -5.800000E+00  5.098633E-06
-2.750000E+00 -5.750000E+00  7.099487E-06
-2.750000E+00 -5.700000E+00  9.792767E-06
-2.750000E+00 -5.650000E+00  1.338858E-05
-2.750000E+00 -5.600000E+00  1.814979E-05
-2.750000E+00 -5.550000E+00  2.440139E-05
-2.750000E+00 -5.500000E+00  3.254034E-05
-2.750000E+00 -5.450000E+00  4.304534E-05
-2.750000E+00 -5.400000E+00  5.648606E-05
-2.750000E+00 -5.350000E+00  7.353104E-05
-2.750000E+00 -5.300000E+00  9.495350E-05
-2.750000E+00 -5.250000E+00  1.216340E-04
-2.750000E+00 -5.200000E+00  1.545591E-04
-2.750000E+00 -5.150000E+00  1.948148E-04
-2.750000E+00 -5.100000E+00  2.435741E-04
-2.750000E+00 -5.050000E+00  3.020787E-04
-2.750000E+00 -5.000000E+00  3.716128E-04
-2.750000E+00 -4.950000E+00  4.534715E-04
-2.750000E+00 -4.900000E+00  5.489233E-04
-2.750000E+00 -4.850000E+00  6.591677E-04
-2.750000E+00 -4.800000E+00  7.852909E-04
-2.750000E+00 -4.750000E+00  9.282208E-04
-2.750000E+00 -4.700000E+00  1.088685E-03
-2.750000E+00 -4.650000E+00  1.267175E-03
-2.750000E+00 -4.600000E+00  1.463913E-03
-2.750000E+00 -4.550000E+00  1.678838E-03
-2.750000E+00 -4.500000E+00  1.911593E-03
-2.750000E+00 -4.450000E+00  2.161531E-03
-2.750000E+00 -4.400000E+00  2.427731E-03
-2.750000E+00 -4.350000E+00  2.709023E-03
-2.750000E+00 -4.300000E+00  3.004026E-03
-2.750000E+00 -4.250000E+00  3.311190E-03
-2.750000E+00 -4.200000E+00  3.628841E-03
-2.750000E+00 -4.150000E+00  3.955233E-03
-2.750000E+00 -4.100000E+00  4.288592E-03
-2.750000E+00 -4.050000E+00  4.627160E-03
-2.750000E+00 -4.000000E+00  4.969237E-03
-2.750000E+00 -3.950000E+00  5.313208E-03
-2.750000E+00 -3.900000E+00  5.657572E-03
-2.750000E+00 -3.850000E+00  6.000957E-03
-2.750000E+00 -3.800000E+00  6.342133E-03
-2.750000E+00 -3.750000E+00  6.680014E-03
-2.750000E+00 -3.700000E+00  7.013661E-03
-2.750000E+00 -3.650000E+00  7.342269E-03
-2.750000E+00 -3.600000E+00  7.665166E-03
-2.750000E+00 -3.550000E+00  7.981793E-03
-2.750000E+00 -3.500000E+00  8.291697E-03
-2.750000E+00 -3.450000E+00  8.594513E-03
-2.750000E+00 -3.400000E+00  8.889950E-03
-2.750000E+00 -3.350000E+00  9.177775E-03
-2.750000E+00 -3.300000E+00  9.457803E-03
-2.750000E+00 -3.250000E+00  9.729882E-03
-2.750000E+00 -3.200000E+00  9.993883E-03
-2.750000E+00 -3.150000E+00  1.024969E-02
-2.750000E+00 -3.100000E+00  1.049719E-02
-2.750000E+00 -3.050000E+00  1.073627E-02
-2.750000E+00 -3.000000E+00  1.096682E-02
-2.750000E+00 -2.950000E+00  1.118873E-02
-2.750000E+00 -2.900000E+00  1.140187E-02
-2.750000E+00 -2.850000E+00  1.160615E-02
-2.750000E+00 -2.800000E+00  1.180146E-02
-2.750000E+00 -2.750000E+00  1.198776E-02
-2.750000E+00 -2.700000E+00  1.216502E-02
-2.750000E+00 -2.650000E+00  1.233332E-02
-2.750000E+00 -2.600000E+00  1.249282E-02
-2.750000E+00 -2.550000E+00  1.264379E-02
-2.750000E+00 -2.500000E+00  1.278665E-02
-2.750000E+00 -2.450000E+00  1.292198E-02
-2.750000E+00 -2.400000E+00  1.305055E-02
-2.750000E+00 -2.350000E+00  1.317326E-02
-2.750000E+00 -2.300000E+00  1.329120E-02
-2.750000E+00 -2.250000E+00  1.340556E-02
-2.750000E+00 -2.200000E+00  1.351759E-02
-2.750000E+00 -2.150000E+00  1.362855E-02
-2.750000E+00 -2.100000E+00  1.373966E-02
-2.750000E+00 -2.050000E+00  1.385194E-02
-2.750000E+00 -2.000000E+00  1.396624E-02
-2.750000E+00 -1.950000E+00  1.408313E-02
-2.750000E+00 -1.900000E+00  1.420289E-02
-2.750000E+00 -1.850000E+00  1.432547E-02
-2.750000E+00 -1.800000E+00  1.445056E-02
-2.750000E+00 -1.750000E+00  1.457760E-02
-2.750000E+00 -1.700000E+00  1.470584E-02
-2.750000E+00 -1.650000E+00  1.483442E-02
-2.750000E+00 -1.600000E+00  1.496240E-02
-2.750000E+00 -1.550000E+00  1.508888E-02
-2.750000E+00 -1.500000E+00  1.521298E-02
-2.750000E+00 -1.450000E+00  1.533393E-02
-2.750000E+00 -1.400000E+00  1.545103E-02
-2.750000E+00 -1.350000E+00  1.556373E-02
-2.750000E+00 -1.300000E+00  1.567155E-02
-2.750000E+00 -1.250000E+00  1.577411E-02
-2.750000E+00 -1.200000E+00  1.587109E-02
-2.750000E+00 -1.150000E+00  1.596221E-02
-2.750000E+00 -1.100000E+00  1.604723E-02
-2.750000E+00 -1.050000E+00  1.612586E-02
-2.750000E+00 -1.000000E+00  1.619779E-02
-2.750000E+00 -9.500000E-01  1.626265E-02
-2.750000E+00 -9.000000E-01  1.631994E-02
-2.750000E+00 -8.500000E-01  1.636900E-02
-2.750000E+00 -8.000000E-01  1.640900E-02
-2.750000E+00 -7.500000E-01  1.643883E-02
-2.750000E+00 -7.000000E-01  1.645703E-02
-2.750000E+00 -6.500000E-01  1.646173E-02
-2.750000E+00 -6.000000E-01  1.645050E-02
-2.750000E+00 -5.500000E-01  1.642020E-02
-2.750000E+00 -5.000000E-01  1.636682E-02
-2.750000E+00 -4.500000E-01  1.628528E-02
-2.750000E+00 -4.000000E-01  1.616918E-02
-2.750000E+00 -3.500000E-01  1.601054E-02
-2.750000E+00 -3.000000E-01  1.579955E-02
-2.750000E+00 -2.500000E-01  1.552435E-02
-2.750000E+00 -2.000000E-01  1.517095E-02
-2.750000E+00 -1.500000E-01  1.472332E-02
-2.750000E+00 -1.000000E-01  1.416386E-02
-2.750000E+00 -5.000000E-02  1.347445E-02
-2.750000E+00  0.000000E+00  1.263826E-02
-2.750000E+00  5.000000E-02  1.164256E-02
-2.750000E+00  1.000000E-01  1.048271E-02
-2.750000E+00  1.500000E-01  9.167065E-03
-2.750000E+00  2.000000E-01  7.722309E-03
-2.750000E+00  2.500000E-01  6.198008E-03
-2.750000E+00  3.000000E-01  4.668594E-03
-2.750000E+00  3.500000E-01  3.230751E-03
-2.750000E+00  4.000000E-01  1.994702E-03
-2.750000E+00  4.500000E-01  1.069450E-03
-2.750000E+00  5.000000E-01  5.443983E-04
-2.750000E+00  5.500000E-01  4.719746E-04
-2.750000E+00  6.000000E-01  8.565860E-04
-2.750000E+00  6.500000E-01  1.653656E-03
-2.750000E+00  7.000000E-01  2.779081E-03
-2.750000E+00  7.500000E-01  4.125863E-03
-2.750000E+00  8.000000E-01  5.582695E-03
-2.750000E+00  8.500000E-01  7.049614E-03
-2.750000E+00  9.000000E-01  8.447843E-03
-2.750000E+00  9.500000E-01  9.723410E-03
-2.750000E+00  1.000000E+00  1.084582E-02
-2.750000E+00  1.050000E+00  1.180384E-02
-2.750000E+00  1.100000E+00  1.260016E-02
-2.750000E+00  1.150000E+00  1.324639E-02
-2.750000E+00  1.200000E+00  1.375887E-02
-2.750000E+00  1.250000E+00  1.415567E-02
-2.750000E+00  1.300000E+00  1.445461E-02
-2.750000E+00  1.350000E+00  1.467210E-02
-2.750000E+00  1.400000E+00  1.482257E-02
-2.750000E+00  1.450000E+00  1.491832E-02
-2.750000E+00  1.500000E+00  1.496962E-02
-2.750000E+00  1.550000E+00  1.498484E-02
-2.750000E+00  1.600000E+00  1.497077E-02
-2.750000E+00  1.650000E+00  1.493283E-02
-2.750000E+00  1.700000E+00  1.487532E-02
-2.750000E+00  1.750000E+00  1.480164E-02
-2.750000E+00  1.800000E+00  1.471446E-02
-2.750000E+00  1.850000E+00  1.461588E-02
-2.750000E+00  1.900000E+00  1.450756E-02
-2.750000E+00  1.950000E+00  1.439076E-02
-2.750000E+00  2.000000E+00  1.426650E-02
-2.750000E+00  2.050000E+00  1.413555E-02
-2.750000E+00  2.100000E+00  1.399853E-02
-2.750000E+00  2.150000E+00  1.385589E-02
-2.750000E+00  2.200000E+00  1.370799E-02
-2.750000E+00  2.250000E+00  1.355510E-02
-2.750000E+00  2.300000E+00  1.339741E-02
-2.750000E+00  2.350000E+00  1.323503E-02
-2.750000E+00  2.400000E+00  1.306806E-02
-2.750000E+00  2.450000E+00  1.289651E-02
-2.750000E+00  2.500000E+00  1.272038E-02
-2.750000E+00  2.550000E+00  1.253963E-02
-2.750000E+00  2.600000E+00  1.235420E-02
-2.750000E+00  2.650000E+00  1.216397E-02
-2.750000E+00  2.700000E+00  1.196886E-02
-2.750000E+00  2.750000E+00  1.176870E-02
-2.750000E+00  2.800000E+00  1.156338E-02
-2.750000E+00  2.850000E+00  1.135271E-02
-2.750000E+00  2.900000E+00  1.113655E-02
-2.750000E+00  2.950000E+00  1.091472E-02
-2.750000E+00  3.000000E+00  1.068705E-02
-2.750000E+00  3.050000E+00  1.045338E-02
-2.750000E+00  3.100000E+00  1.021356E-02
-2.750000E+00  3.150000E+00  9.967447E-03
-2.750000E+00  3.200000E+00  9.714912E-03
-2.750000E+00  3.250000E+00  9.455861E-03
-2.750000E+00  3.300000E+00  9.190227E-03
-2.750000E+00  3.350000E+00  8.917981E-03
-2.750000E+00  3.400000E+00  8.639142E-03
-2.750000E+00  3.450000E+00  8.353781E-03
-2.750000E+00  3.500000E+00  8.062033E-03
-2.750000E+00  3.550000E+00  7.764109E-03
-2.750000E+00  3.600000E+00  7.460300E-03
-2.750000E+00  3.650000E+00  7.150994E-03
-2.750000E+00  3.700000E+00  6.836681E-03
-2.750000E+00  3.750000E+00  6.517962E-03
-2.750000E+00  3.800000E+00  6.195561E-03
-2.750000E+00  3.850000E+00  5.870325E-03
-2.750000E+00  3.900000E+00  5.543229E-03
-2.750000E+00  3.950000E+00  5.215376E-03
-2.750000E+00  4.000000E+00  4.887988E-03
-2.750000E+00  4.050000E+00  4.562401E-03
-2.750000E+00  4.100000E+00  4.240044E-03
-2.750000E+00  4.150000E+00  3.922425E-03
-2.750000E+00  4.200000E+00  3.611094E-03
-2.750000E+00  4.250000E+00  3.307622E-03
-2.750000E+00  4.300000E+00  3.013561E-03
-2.750000E+00  4.350000E+00  2.730402E-03
-2.750000E+00  4.400000E+00  2.459543E-03
-2.750000E+00  4.450000E+00  2.202245E-03
-2.750000E+00  4.500000E+00  1.959596E-03
-2.750000E+00  4.550000E+00  1.732484E-03
-2.750000E+00  4.600000E+00  1.521566E-03
-2.750000E+00  4.650000E+00  1.327260E-03
-2.750000E+00  4.700000E+00  1.149727E-03
-2.750000E+00  4.750000E+00  9.888853E-04
-2.750000E+00  4.800000E+00  8.444121E-04
-2.750000E+00  4.850000E+00  7.157697E-04
-2.750000E+00  4.900000E+00  6.022302E-04
-2.750000E+00  4.950000E+00  5.029088E-04
-2.750000E+00  5.000000E+00  4.167995E-04
-2.750000E+00  5.050000E+00  3.428123E-04
-2.750000E+00  5.100000E+00  2.798094E-04
-2.750000E+00  5.150000E+00  2.266393E-04
-2.750000E+00  5.200000E+00  1.821669E-04
-2.750000E+00  5.250000E+00  1.452988E-04
-2.750000E+00  5.300000E+00  1.150036E-04
-2.750000E+00  5.350000E+00  9.032679E-05
-2.750000E+00  5.400000E+00  7.040014E-05
-2.750000E+00  5.450000E+00  5.444704E-05
-2.750000E+00  5.500000E+00  4.178324E-05
-2.750000E+00  5.550000E+00  3.181466E-05
-2.750000E+00  5.600000E+00  2.403255E-05
-2.750000E+00  5.650000E+00  1.800693E-05
-2.750000E+00  5.700000E+00  1.337898E-05
-2.750000E+00  5.750000E+00  9.852826E-06
-2.750000E+00  5.800000E+00  7.187367E-06
-2.750000E+00  5.850000E+00  5.188318E-06
-2.750000E+00  5.900000E+00  3.700827E-06
-2.750000E+00  5.950000E+00  2.602784E-06
-2.750000E+00  6.000000E+00  1.798900E-06
-2.750000E+00  6.050000E+00  1.215596E-06
-2.750000E+00  6.100000E+00  7.966582E-07
-2.750000E+00  6.150000E+00  4.996390E-07
-2.750000E+00  6.200000E+00  2.929200E-07
-2.750000E+00  6.250000E+00  1.533815E-07
-2.750000E+00  6.300000E+00  6.461310E-08
-2.750000E+00  6.350000E+00  1.561938E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.136244E-08
-2.700000E+00 -6.300000E+00  4.715992E-08
-2.700000E+00 -6.250000E+00  1.125514E-07
-2.700000E+00 -6.200000E+00  2.164946E-07
-2.700000E+00 -6.150000E+00  3.725385E-07
-2.700000E+00 -6.100000E+00  6.000637E-07
-2.700000E+00 -6.050000E+00  9.260090E-07
-2.700000E+00 -6.000000E+00  1.387155E-06
-2.700000E+00 -5.950000E+00  2.033049E-06
-2.700000E+00 -5.900000E+00  2.929666E-06
-2.700000E+00 -5.850000E+00  4.163909E-06
-2.700000E+00 -5.800000E+00  5.849029E-06
-2.700000E+00 -5.750000E+00  8.131040E-06
-2.700000E+00 -5.700000E+00  1.119614E-05
-2.700000E+00 -5.650000E+00  1.527909E-05
-2.700000E+00 -5.600000E+00  2.067252E-05
-2.700000E+00 -5.550000E+00  2.773672E-05
-2.700000E+00 -5.500000E+00  3.690989E-05
-2.700000E+00 -5.450000E+00  4.871798E-05
-2.700000E+00 -5.400000E+00  6.378376E-05
-2.700000E+00 -5.350000E+00  8.283416E-05
-2.700000E+00 -5.300000E+00  1.067050E-04
-2.700000E+00 -5.250000E+00  1.363420E-04
-2.700000E+00 -5.200000E+00  1.727973E-04
-2.700000E+00 -5.150000E+00  2.172202E-04
-2.700000E+00 -5.100000E+00  2.708415E-04
-2.700000E+00 -5.050000E+00  3.349511E-04
-2.700000E+00 -5.000000E+00  4.108687E-04
-2.700000E+00 -4.950000E+00  4.999076E-04
-2.700000E+00 -4.900000E+00  6.033343E-04
-2.700000E+00 -4.850000E+00  7.223230E-04
-2.700000E+00 -4.800000E+00  8.579096E-04
-2.700000E+00 -4.750000E+00  1.010946E-03
-2.700000E+00 -4.700000E+00  1.182060E-03
-2.700000E+00 -4.650000E+00  1.371620E-03
-2.700000E+00 -4.600000E+00  1.579707E-03
-2.700000E+00 -4.550000E+00  1.806106E-03
-2.700000E+00 -4.500000E+00  2.050299E-03
-2.700000E+00 -4.450000E+00  2.311475E-03
-2.700000E+00 -4.400000E+00  2.588557E-03
-2.700000E+00 -4.350000E+00  2.880230E-03
-2.700000E+00 -4.300000E+00  3.184987E-03
-2.700000E+00 -4.250000E+00  3.501170E-03
-2.700000E+00 -4.200000E+00  3.827024E-03
-2.700000E+00 -4.150000E+00  4.160745E-03
-2.700000E+00 -4.100000E+00  4.500527E-03
-2.700000E+00 -4.050000E+00  4.844605E-03
-2.700000E+00 -4.000000E+00  5.191292E-03
-2.700000E+00 -3.950000E+00  5.539005E-03
-2.700000E+00 -3.900000E+00  5.886290E-03
-2.700000E+00 -3.850000E+00  6.231834E-03
-2.700000E+00 -3.800000E+00  6.574472E-03
-2.700000E+00 -3.750000E+00  6.913190E-03
-2.700000E+00 -3.700000E+00  7.247116E-03
-2.700000E+00 -3.650000E+00  7.575518E-03
-2.700000E+00 -3.600000E+00  7.897786E-03
-2.700000E+00 -3.550000E+00  8.213422E-03
-2.700000E+00 -3.500000E+00  8.522024E-03
-2.700000E+00 -3.450000E+00  8.823269E-03
-2.700000E+00 -3.400000E+00  9.116902E-03
-2.700000E+00 -3.350000E+00  9.402714E-03
-2.700000E+00 -3.300000E+00  9.680536E-03
-2.700000E+00 -3.250000E+00  9.950218E-03
-2.700000E+00 -3.200000E+00  1.021162E-02
-2.700000E+00 -3.150000E+00  1.046462E-02
-2.700000E+00 -3.100000E+00  1.070907E-02
-2.700000E+00 -3.050000E+00  1.094482E-02
-2.700000E+00 -3.000000E+00  1.117172E-02
-2.700000E+00 -2.950000E+00  1.138957E-02
-2.700000E+00 -2.900000E+00  1.159821E-02
-2.700000E+00 -2.850000E+00  1.179745E-02
-2.700000E+00 -2.800000E+00  1.198713E-02
-2.700000E+00 -2.750000E+00  1.216711E-02
-2.700000E+00 -2.700000E+00  1.233731E-02
-2.700000E+00 -2.650000E+00  1.249776E-02
-2.700000E+00 -2.600000E+00  1.264858E-02
-2.700000E+00 -2.550000E+00  1.279007E-02
-2.700000E+00 -2.500000E+00  1.292270E-02
-2.700000E+00 -2.450000E+00  1.304717E-02
-2.700000E+00 -2.400000E+00  1.316441E-02
-2.700000E+00 -2.350000E+00  1.327559E-02
-2.700000E+00 -2.300000E+00  1.338209E-02
-2.700000E+00 -2.250000E+00  1.348546E-02
-2.700000E+00 -2.200000E+00  1.358736E-02
-2.700000E+00 -2.150000E+00  1.368944E-02
-2.700000E+00 -2.100000E+00  1.379329E-02
-2.700000E+00 -2.050000E+00  1.390026E-02
-2.700000E+00 -2.000000E+00  1.401142E-02
-2.700000E+00 -1.950000E+00  1.412746E-02
-2.700000E+00 -1.900000E+00  1.424865E-02
-2.700000E+00 -1.850000E+00  1.437483E-02
-2.700000E+00 -1.800000E+00  1.450544E-02
-2.700000E+00 -1.750000E+00  1.463960E-02
-2.700000E+00 -1.700000E+00  1.477620E-02
-2.700000E+00 -1.650000E+00  1.491397E-02
-2.700000E+00 -1.600000E+00  1.505160E-02
-2.700000E+00 -1.550000E+00  1.518783E-02
-2.700000E+00 -1.500000E+00  1.532149E-02
-2.700000E+00 -1.450000E+00  1.545156E-02
-2.700000E+00 -1.400000E+00  1.557719E-02
-2.700000E+00 -1.350000E+00  1.569768E-02
-2.700000E+00 -1.300000E+00  1.581251E-02
-2.700000E+00 -1.250000E+00  1.592126E-02
-2.700000E+00 -1.200000E+00  1.602364E-02
-2.700000E+00 -1.150000E+00  1.611941E-02
-2.700000E+00 -1.100000E+00  1.620835E-02
-2.700000E+00 -1.050000E+00  1.629026E-02
-2.700000E+00 -1.000000E+00  1.636488E-02
-2.700000E+00 -9.500000E-01  1.643189E-02
-2.700000E+00 -9.000000E-01  1.649085E-02
-2.700000E+00 -8.500000E-01  1.654115E-02
-2.700000E+00 -8.000000E-01  1.658200E-02
-2.700000E+00 -7.500000E-01  1.661230E-02
-2.700000E+00 -7.000000E-01  1.663062E-02
-2.700000E+00 -6.500000E-01  1.663508E-02
-2.700000E+00 -6.000000E-01  1.662322E-02
-2.700000E+00 -5.500000E-01  1.659189E-02
-2.700000E+00 -5.000000E-01  1.653699E-02
-2.700000E+00 -4.500000E-01  1.645334E-02
-2.700000E+00 -4.000000E-01  1.633438E-02
-2.700000E+00 -3.500000E-01  1.617193E-02
-2.700000E+00 -3.000000E-01  1.595588E-02
-2.700000E+00 -2.500000E-01  1.567399E-02
-2.700000E+00 -2.000000E-01  1.531178E-02
-2.700000E+00 -1.500000E-01  1.485256E-02
-2.700000E+00 -1.000000E-01  1.427797E-02
-2.700000E+00 -5.000000E-02  1.356896E-02
-2.700000E+00  0.000000E+00  1.270770E-02
-2.700000E+00  5.000000E-02  1.168044E-02
-2.700000E+00  1.000000E-01  1.048173E-02
-2.700000E+00  1.500000E-01  9.119509E-03
-2.700000E+00  2.000000E-01  7.620817E-03
-2.700000E+00  2.500000E-01  6.036693E-03
-2.700000E+00  3.000000E-01  4.444434E-03
-2.700000E+00  3.500000E-01  2.945030E-03
-2.700000E+00  4.000000E-01  1.654120E-03
-2.700000E+00  4.500000E-01  6.864642E-04
-2.700000E+00  5.000000E-01  1.364687E-04
-2.700000E+00  5.500000E-01  5.967622E-05
-2.700000E+00  6.000000E-01  4.609576E-04
-2.700000E+00  6.500000E-01  1.293441E-03
-2.700000E+00  7.000000E-01  2.468562E-03
-2.700000E+00  7.500000E-01  3.873753E-03
-2.700000E+00  8.000000E-01  5.392160E-03
-2.700000E+00  8.500000E-01  6.919168E-03
-2.700000E+00  9.000000E-01  8.372700E-03
-2.700000E+00  9.500000E-01  9.696887E-03
-2.700000E+00  1.000000E+00  1.086053E-02
-2.700000E+00  1.050000E+00  1.185253E-02
-2.700000E+00  1.100000E+00  1.267626E-02
-2.700000E+00  1.150000E+00  1.334423E-02
-2.700000E+00  1.200000E+00  1.387377E-02
-2.700000E+00  1.250000E+00  1.428385E-02
-2.700000E+00  1.300000E+00  1.459309E-02
-2.700000E+00  1.350000E+00  1.481858E-02
-2.700000E+00  1.400000E+00  1.497529E-02
-2.700000E+00  1.450000E+00  1.507596E-02
-2.700000E+00  1.500000E+00  1.513116E-02
-2.700000E+00  1.550000E+00  1.514953E-02
-2.700000E+00  1.600000E+00  1.513805E-02
-2.700000E+00  1.650000E+00  1.510228E-02
-2.700000E+00  1.700000E+00  1.504663E-02
-2.700000E+00  1.750000E+00  1.497459E-02
-2.700000E+00  1.800000E+00  1.488890E-02
-2.700000E+00  1.850000E+00  1.479171E-02
-2.700000E+00  1.900000E+00  1.468469E-02
-2.700000E+00  1.950000E+00  1.456918E-02
-2.700000E+00  2.000000E+00  1.444619E-02
-2.700000E+00  2.050000E+00  1.431653E-02
-2.700000E+00  2.100000E+00  1.418083E-02
-2.700000E+00  2.150000E+00  1.403957E-02
-2.700000E+00  2.200000E+00  1.389312E-02
-2.700000E+00  2.250000E+00  1.374175E-02
-2.700000E+00  2.300000E+00  1.358567E-02
-2.700000E+00  2.350000E+00  1.342501E-02
-2.700000E+00  2.400000E+00  1.325985E-02
-2.700000E+00  2.450000E+00  1.309023E-02
-2.700000E+00  2.500000E+00  1.291614E-02
-2.700000E+00  2.550000E+00  1.273754E-02
-2.700000E+00  2.600000E+00  1.255437E-02
-2.700000E+00  2.650000E+00  1.236652E-02
-2.700000E+00  2.700000E+00  1.217388E-02
-2.700000E+00  2.750000E+00  1.197631E-02
-2.700000E+00  2.800000E+00  1.177366E-02
-2.700000E+00  2.850000E+00  1.156575E-02
-2.700000E+00  2.900000E+00  1.135242E-02
-2.700000E+00  2.950000E+00  1.113347E-02
-2.700000E+00  3.000000E+00  1.090875E-02
-2.700000E+00  3.050000E+00  1.067805E-02
-2.700000E+00  3.100000E+00  1.044122E-02
-2.700000E+00  3.150000E+00  1.019808E-02
-2.700000E+00  3.200000E+00  9.948506E-03
-2.700000E+00  3.250000E+00  9.692363E-03
-2.700000E+00  3.300000E+00  9.429559E-03
-2.700000E+00  3.350000E+00  9.160032E-03
-2.700000E+00  3.400000E+00  8.883764E-03
-2.700000E+00  3.450000E+00  8.600784E-03
-2.700000E+00  3.500000E+00  8.311181E-03
-2.700000E+00  3.550000E+00  8.015112E-03
-2.700000E+00  3.600000E+00  7.712811E-03
-2.700000E+00  3.650000E+00  7.404603E-03
-2.700000E+00  3.700000E+00  7.090910E-03
-2.700000E+00  3.750000E+00  6.772264E-03
-2.700000E+00  3.800000E+00  6.449315E-03
-2.700000E+00  3.850000E+00  6.122838E-03
-2.700000E+00  3.900000E+00  5.793738E-03
-2.700000E+00  3.950000E+00  5.463053E-03
-2.700000E+00  4.000000E+00  5.131949E-03
-2.700000E+00  4.050000E+00  4.801715E-03
-2.700000E+00  4.100000E+00  4.473752E-03
-2.700000E+00  4.150000E+00  4.149553E-03
-2.700000E+00  4.200000E+00  3.830677E-03
-2.700000E+00  4.250000E+00  3.518727E-03
-2.700000E+00  4.300000E+00  3.215309E-03
-2.700000E+00  4.350000E+00  2.921994E-03
-2.700000E+00  4.400000E+00  2.640283E-03
-2.700000E+00  4.450000E+00  2.371561E-03
-2.700000E+00  4.500000E+00  2.117058E-03
-2.700000E+00  4.550000E+00  1.877817E-03
-2.700000E+00  4.600000E+00  1.654658E-03
-2.700000E+00  4.650000E+00  1.448161E-03
-2.700000E+00  4.700000E+00  1.258649E-03
-2.700000E+00  4.750000E+00  1.086188E-03
-2.700000E+00  4.800000E+00  9.305902E-04
-2.700000E+00  4.850000E+00  7.914310E-04
-2.700000E+00  4.900000E+00  6.680738E-04
-2.700000E+00  4.950000E+00  5.597004E-04
-2.700000E+00  5.000000E+00  4.653468E-04
-2.700000E+00  5.050000E+00  3.839407E-04
-2.700000E+00  5.100000E+00  3.143407E-04
-2.700000E+00  5.150000E+00  2.553721E-04
-2.700000E+00  5.200000E+00  2.058614E-04
-2.700000E+00  5.250000E+00  1.646644E-04
-2.700000E+00  5.300000E+00  1.306907E-04
-2.700000E+00  5.350000E+00  1.029217E-04
-2.700000E+00  5.400000E+00  8.042330E-05
-2.700000E+00  5.450000E+00  6.235331E-05
-2.700000E+00  5.500000E+00  4.796472E-05
-2.700000E+00  5.550000E+00  3.660481E-05
-2.700000E+00  5.600000E+00  2.771128E-05
-2.700000E+00  5.650000E+00  2.080634E-05
-2.700000E+00  5.700000E+00  1.548922E-05
-2.700000E+00  5.750000E+00  1.142793E-05
-2.700000E+00  5.800000E+00  8.350724E-06
-2.700000E+00  5.850000E+00  6.037724E-06
-2.700000E+00  5.900000E+00  4.313010E-06
-2.700000E+00  5.950000E+00  3.037351E-06
-2.700000E+00  6.000000E+00  2.101734E-06
-2.700000E+00  6.050000E+00  1.421709E-06
-2.700000E+00  6.100000E+00  9.325675E-07
-2.700000E+00  6.150000E+00  5.853125E-07
-2.700000E+00  6.200000E+00  3.433531E-07
-2.700000E+00  6.250000E+00  1.798723E-07
-2.700000E+00  6.300000E+00  7.579706E-08
-2.700000E+00  6.350000E+00  1.832647E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.311259E-08
-2.650000E+00 -6.300000E+00  5.441330E-08
-2.650000E+00 -6.250000E+00  1.298195E-07
-2.650000E+00 -6.200000E+00  2.495936E-07
-2.650000E+00 -6.150000E+00  4.292343E-07
-2.650000E+00 -6.100000E+00  6.908700E-07
-2.650000E+00 -6.050000E+00  1.065195E-06
-2.650000E+00 -6.000000E+00  1.594022E-06
-2.650000E+00 -5.950000E+00  2.333537E-06
-2.650000E+00 -5.900000E+00  3.358357E-06
-2.650000E+00 -5.850000E+00  4.766493E-06
-2.650000E+00 -5.800000E+00  6.685289E-06
-2.650000E+00 -5.750000E+00  9.278406E-06
-2.650000E+00 -5.700000E+00  1.275384E-05
-2.650000E+00 -5.650000E+00  1.737291E-05
-2.650000E+00 -5.600000E+00  2.346006E-05
-2.650000E+00 -5.550000E+00  3.141316E-05
-2.650000E+00 -5.500000E+00  4.171396E-05
-2.650000E+00 -5.450000E+00  5.493794E-05
-2.650000E+00 -5.400000E+00  7.176308E-05
-2.650000E+00 -5.350000E+00  9.297636E-05
-2.650000E+00 -5.300000E+00  1.194772E-04
-2.650000E+00 -5.250000E+00  1.522768E-04
-2.650000E+00 -5.200000E+00  1.924918E-04
-2.650000E+00 -5.150000E+00  2.413324E-04
-2.650000E+00 -5.100000E+00  3.000829E-04
-2.650000E+00 -5.050000E+00  3.700759E-04
-2.650000E+00 -5.000000E+00  4.526584E-04
-2.650000E+00 -4.950000E+00  5.491528E-04
-2.650000E+00 -4.900000E+00  6.608124E-04
-2.650000E+00 -4.850000E+00  7.887741E-04
-2.650000E+00 -4.800000E+00  9.340110E-04
-2.650000E+00 -4.750000E+00  1.097287E-03
-2.650000E+00 -4.700000E+00  1.279118E-03
-2.650000E+00 -4.650000E+00  1.479740E-03
-2.650000E+00 -4.600000E+00  1.699085E-03
-2.650000E+00 -4.550000E+00  1.936781E-03
-2.650000E+00 -4.500000E+00  2.192144E-03
-2.650000E+00 -4.450000E+00  2.464207E-03
-2.650000E+00 -4.400000E+00  2.751741E-03
-2.650000E+00 -4.350000E+00  3.053295E-03
-2.650000E+00 -4.300000E+00  3.367244E-03
-2.650000E+00 -4.250000E+00  3.691840E-03
-2.650000E+00 -4.200000E+00  4.025259E-03
-2.650000E+00 -4.150000E+00  4.365653E-03
-2.650000E+00 -4.100000E+00  4.711201E-03
-2.650000E+00 -4.050000E+00  5.060143E-03
-2.650000E+00 -4.000000E+00  5.410815E-03
-2.650000E+00 -3.950000E+00  5.761677E-03
-2.650000E+00 -3.900000E+00  6.111331E-03
-2.650000E+00 -3.850000E+00  6.458526E-03
-2.650000E+00 -3.800000E+00  6.802168E-03
-2.650000E+00 -3.750000E+00  7.141311E-03
-2.650000E+00 -3.700000E+00  7.475157E-03
-2.650000E+00 -3.650000E+00  7.803038E-03
-2.650000E+00 -3.600000E+00  8.124407E-03
-2.650000E+00 -3.550000E+00  8.438820E-03
-2.650000E+00 -3.500000E+00  8.745922E-03
-2.650000E+00 -3.450000E+00  9.045428E-03
-2.650000E+00 -3.400000E+00  9.337109E-03
-2.650000E+00 -3.350000E+00  9.620774E-03
-2.650000E+00 -3.300000E+00  9.896260E-03
-2.650000E+00 -3.250000E+00  1.016341E-02
-2.650000E+00 -3.200000E+00  1.042208E-02
-2.650000E+00 -3.150000E+00  1.067210E-02
-2.650000E+00 -3.100000E+00  1.091330E-02
-2.650000E+00 -3.050000E+00  1.114546E-02
-2.650000E+00 -3.000000E+00  1.136836E-02
-2.650000E+00 -2.950000E+00  1.158175E-02
-2.650000E+00 -2.900000E+00  1.178535E-02
-2.650000E+00 -2.850000E+00  1.197888E-02
-2.650000E+00 -2.800000E+00  1.216207E-02
-2.650000E+00 -2.750000E+00  1.233470E-02
-2.650000E+00 -2.700000E+00  1.249657E-02
-2.650000E+00 -2.650000E+00  1.264764E-02
-2.650000E+00 -2.600000E+00  1.278798E-02
-2.650000E+00 -2.550000E+00  1.291789E-02
-2.650000E+00 -2.500000E+00  1.303791E-02
-2.650000E+00 -2.450000E+00  1.314887E-02
-2.650000E+00 -2.400000E+00  1.325192E-02
-2.650000E+00 -2.350000E+00  1.334855E-02
-2.650000E+00 -2.300000E+00  1.344055E-02
-2.650000E+00 -2.250000E+00  1.352996E-02
-2.650000E+00 -2.200000E+00  1.361897E-02
-2.650000E+00 -2.150000E+00  1.370979E-02
-2.650000E+00 -2.100000E+00  1.380452E-02
-2.650000E+00 -2.050000E+00  1.390497E-02
-2.650000E+00 -2.000000E+00  1.401251E-02
-2.650000E+00 -1.950000E+00  1.412799E-02
-2.650000E+00 -1.900000E+00  1.425166E-02
-2.650000E+00 -1.850000E+00  1.438318E-02
-2.650000E+00 -1.800000E+00  1.452164E-02
-2.650000E+00 -1.750000E+00  1.466571E-02
-2.650000E+00 -1.700000E+00  1.481375E-02
-2.650000E+00 -1.650000E+00  1.496395E-02
-2.650000E+00 -1.600000E+00  1.511448E-02
-2.650000E+00 -1.550000E+00  1.526360E-02
-2.650000E+00 -1.500000E+00  1.540976E-02
-2.650000E+00 -1.450000E+00  1.555164E-02
-2.650000E+00 -1.400000E+00  1.568818E-02
-2.650000E+00 -1.350000E+00  1.581855E-02
-2.650000E+00 -1.300000E+00  1.594218E-02
-2.650000E+00 -1.250000E+00  1.605865E-02
-2.650000E+00 -1.200000E+00  1.616770E-02
-2.650000E+00 -1.150000E+00  1.626916E-02
-2.650000E+00 -1.100000E+00  1.636290E-02
-2.650000E+00 -1.050000E+00  1.644880E-02
-2.650000E+00 -1.000000E+00  1.652672E-02
-2.650000E+00 -9.500000E-01  1.659640E-02
-2.650000E+00 -9.000000E-01  1.665749E-02
-2.650000E+00 -8.500000E-01  1.670947E-02
-2.650000E+00 -8.000000E-01  1.675159E-02
-2.650000E+00 -7.500000E-01  1.678282E-02
-2.650000E+00 -7.000000E-01  1.680179E-02
-2.650000E+00 -6.500000E-01  1.680666E-02
-2.650000E+00 -6.000000E-01  1.679499E-02
-2.650000E+00 -5.500000E-01  1.676365E-02
-2.650000E+00 -5.000000E-01  1.670859E-02
-2.650000E+00 -4.500000E-01  1.662462E-02
-2.650000E+00 -4.000000E-01  1.650519E-02
-2.650000E+00 -3.500000E-01  1.634210E-02
-2.650000E+00 -3.000000E-01  1.612522E-02
-2.650000E+00 -2.500000E-01  1.584229E-02
-2.650000E+00 -2.000000E-01  1.547874E-02
-2.650000E+00 -1.500000E-01  1.501782E-02
-2.650000E+00 -1.000000E-01  1.444104E-02
-2.650000E+00 -5.000000E-02  1.372921E-02
-2.650000E+00  0.000000E+00  1.286431E-02
-2.650000E+00  5.000000E-02  1.183243E-02
-2.650000E+00  1.000000E-01  1.062792E-02
-2.650000E+00  1.500000E-01  9.258584E-03
-2.650000E+00  2.000000E-01  7.751451E-03
-2.650000E+00  2.500000E-01  6.157697E-03
-2.650000E+00  3.000000E-01  4.554988E-03
-2.650000E+00  3.500000E-01  3.044942E-03
-2.650000E+00  4.000000E-01  1.744051E-03
-2.650000E+00  4.500000E-01  7.680409E-04
-2.650000E+00  5.000000E-01  2.122268E-04
-2.650000E+00  5.500000E-01  1.328047E-04
-2.650000E+00  6.000000E-01  5.348907E-04
-2.650000E+00  6.500000E-01  1.371399E-03
-2.650000E+00  7.000000E-01  2.553161E-03
-2.650000E+00  7.500000E-01  3.966770E-03
-2.650000E+00  8.000000E-01  5.494483E-03
-2.650000E+00  8.500000E-01  7.030903E-03
-2.650000E+00  9.000000E-01  8.493365E-03
-2.650000E+00  9.500000E-01  9.825632E-03
-2.650000E+00  1.000000E+00  1.099633E-02
-2.650000E+00  1.050000E+00  1.199434E-02
-2.650000E+00  1.100000E+00  1.282310E-02
-2.650000E+00  1.150000E+00  1.349523E-02
-2.650000E+00  1.200000E+00  1.402820E-02
-2.650000E+00  1.250000E+00  1.444113E-02
-2.650000E+00  1.300000E+00  1.475275E-02
-2.650000E+00  1.350000E+00  1.498025E-02
-2.650000E+00  1.400000E+00  1.513867E-02
-2.650000E+00  1.450000E+00  1.524083E-02
-2.650000E+00  1.500000E+00  1.529735E-02
-2.650000E+00  1.550000E+00  1.531692E-02
-2.650000E+00  1.600000E+00  1.530653E-02
-2.650000E+00  1.650000E+00  1.527177E-02
-2.650000E+00  1.700000E+00  1.521709E-02
-2.650000E+00  1.750000E+00  1.514598E-02
-2.650000E+00  1.800000E+00  1.506120E-02
-2.650000E+00  1.850000E+00  1.496491E-02
-2.650000E+00  1.900000E+00  1.485881E-02
-2.650000E+00  1.950000E+00  1.474423E-02
-2.650000E+00  2.000000E+00  1.462222E-02
-2.650000E+00  2.050000E+00  1.449358E-02
-2.650000E+00  2.100000E+00  1.435897E-02
-2.650000E+00  2.150000E+00  1.421887E-02
-2.650000E+00  2.200000E+00  1.407366E-02
-2.650000E+00  2.250000E+00  1.392363E-02
-2.650000E+00  2.300000E+00  1.376899E-02
-2.650000E+00  2.350000E+00  1.360988E-02
-2.650000E+00  2.400000E+00  1.344639E-02
-2.650000E+00  2.450000E+00  1.327856E-02
-2.650000E+00  2.500000E+00  1.310638E-02
-2.650000E+00  2.550000E+00  1.292983E-02
-2.650000E+00  2.600000E+00  1.274882E-02
-2.650000E+00  2.650000E+00  1.256326E-02
-2.650000E+00  2.700000E+00  1.237302E-02
-2.650000E+00  2.750000E+00  1.217796E-02
-2.650000E+00  2.800000E+00  1.197791E-02
-2.650000E+00  2.850000E+00  1.177270E-02
-2.650000E+00  2.900000E+00  1.156215E-02
-2.650000E+00  2.950000E+00  1.134606E-02
-2.650000E+00  3.000000E+00  1.112423E-02
-2.650000E+00  3.050000E+00  1.089648E-02
-2.650000E+00  3.100000E+00  1.066261E-02
-2.650000E+00  3.150000E+00  1.042245E-02
-2.650000E+00  3.200000E+00  1.017583E-02
-2.650000E+00  3.250000E+00  9.922613E-03
-2.650000E+00  3.300000E+00  9.662674E-03
-2.650000E+00  3.350000E+00  9.395922E-03
-2.650000E+00  3.400000E+00  9.122307E-03
-2.650000E+00  3.450000E+00  8.841820E-03
-2.650000E+00  3.500000E+00  8.554509E-03
-2.650000E+00  3.550000E+00  8.260481E-03
-2.650000E+00  3.600000E+00  7.959919E-03
-2.650000E+00  3.650000E+00  7.653088E-03
-2.650000E+00  3.700000E+00  7.340347E-03
-2.650000E+00  3.750000E+00  7.022159E-03
-2.650000E+00  3.800000E+00  6.699103E-03
-2.650000E+00  3.850000E+00  6.371882E-03
-2.650000E+00  3.900000E+00  6.041329E-03
-2.650000E+00  3.950000E+00  5.708412E-03
-2.650000E+00  4.000000E+00  5.374236E-03
-2.650000E+00  4.050000E+00  5.040034E-03
-2.650000E+00  4.100000E+00  4.707167E-03
-2.650000E+00  4.150000E+00  4.377102E-03
-2.650000E+00  4.200000E+00  4.051394E-03
-2.650000E+00  4.250000E+00  3.731660E-03
-2.650000E+00  4.300000E+00  3.419543E-03
-2.650000E+00  4.350000E+00  3.116682E-03
-2.650000E+00  4.400000E+00  2.824664E-03
-2.650000E+00  4.450000E+00  2.544985E-03
-2.650000E+00  4.500000E+00  2.279007E-03
-2.650000E+00  4.550000E+00  2.027921E-03
-2.650000E+00  4.600000E+00  1.792705E-03
-2.650000E+00  4.650000E+00  1.574104E-03
-2.650000E+00  4.700000E+00  1.372605E-03
-2.650000E+00  4.750000E+00  1.188429E-03
-2.650000E+00  4.800000E+00  1.021532E-03
-2.650000E+00  4.850000E+00  8.716158E-04
-2.650000E+00  4.900000E+00  7.381486E-04
-2.650000E+00  4.950000E+00  6.203928E-04
-2.650000E+00  5.000000E+00  5.174400E-04
-2.650000E+00  5.050000E+00  4.282492E-04
-2.650000E+00  5.100000E+00  3.516864E-04
-2.650000E+00  5.150000E+00  2.865641E-04
-2.650000E+00  5.200000E+00  2.316779E-04
-2.650000E+00  5.250000E+00  1.858389E-04
-2.650000E+00  5.300000E+00  1.479017E-04
-2.650000E+00  5.350000E+00  1.167856E-04
-2.650000E+00  5.400000E+00  9.149098E-05
-2.650000E+00  5.450000E+00  7.110980E-05
-2.650000E+00  5.500000E+00  5.483066E-05
-2.650000E+00  5.550000E+00  4.193993E-05
-2.650000E+00  5.600000E+00  3.181919E-05
-2.650000E+00  5.650000E+00  2.394003E-05
-2.650000E+00  5.700000E+00  1.785692E-05
-2.650000E+00  5.750000E+00  1.319903E-05
-2.650000E+00  5.800000E+00  9.661482E-06
-2.650000E+00  5.850000E+00  6.996538E-06
-2.650000E+00  5.900000E+00  5.005225E-06
-2.650000E+00  5.950000E+00  3.529492E-06
-2.650000E+00  6.000000E+00  2.445163E-06
-2.650000E+00  6.050000E+00  1.655735E-06
-2.650000E+00  6.100000E+00  1.087045E-06
-2.650000E+00  6.150000E+00  6.827769E-07
-2.650000E+00  6.200000E+00  4.007681E-07
-2.650000E+00  6.250000E+00  2.100472E-07
-2.650000E+00  6.300000E+00  8.854133E-08
-2.650000E+00  6.350000E+00  2.141197E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.507751E-08
-2.600000E+00 -6.300000E+00  6.255485E-08
-2.600000E+00 -6.250000E+00  1.491943E-07
-2.600000E+00 -6.200000E+00  2.867101E-07
-2.600000E+00 -6.150000E+00  4.927661E-07
-2.600000E+00 -6.100000E+00  7.925353E-07
-2.600000E+00 -6.050000E+00  1.220863E-06
-2.600000E+00 -6.000000E+00  1.825107E-06
-2.600000E+00 -5.950000E+00  2.668746E-06
-2.600000E+00 -5.900000E+00  3.835861E-06
-2.600000E+00 -5.850000E+00  5.436580E-06
-2.600000E+00 -5.800000E+00  7.613558E-06
-2.600000E+00 -5.750000E+00  1.054955E-05
-2.600000E+00 -5.700000E+00  1.447603E-05
-2.600000E+00 -5.650000E+00  1.968274E-05
-2.600000E+00 -5.600000E+00  2.652805E-05
-2.600000E+00 -5.550000E+00  3.544958E-05
-2.600000E+00 -5.500000E+00  4.697485E-05
-2.600000E+00 -5.450000E+00  6.173102E-05
-2.600000E+00 -5.400000E+00  8.045310E-05
-2.600000E+00 -5.350000E+00  1.039895E-04
-2.600000E+00 -5.300000E+00  1.333039E-04
-2.600000E+00 -5.250000E+00  1.694724E-04
-2.600000E+00 -5.200000E+00  2.136747E-04
-2.600000E+00 -5.150000E+00  2.671786E-04
-2.600000E+00 -5.100000E+00  3.313172E-04
-2.600000E+00 -5.050000E+00  4.074590E-04
-2.600000E+00 -5.000000E+00  4.969701E-04
-2.600000E+00 -4.950000E+00  6.011719E-04
-2.600000E+00 -4.900000E+00  7.212933E-04
-2.600000E+00 -4.850000E+00  8.584220E-04
-2.600000E+00 -4.800000E+00  1.013456E-03
-2.600000E+00 -4.750000E+00  1.187060E-03
-2.600000E+00 -4.700000E+00  1.379626E-03
-2.600000E+00 -4.650000E+00  1.591250E-03
-2.600000E+00 -4.600000E+00  1.821713E-03
-2.600000E+00 -4.550000E+00  2.070477E-03
-2.600000E+00 -4.500000E+00  2.336700E-03
-2.600000E+00 -4.450000E+00  2.619258E-03
-2.600000E+00 -4.400000E+00  2.916778E-03
-2.600000E+00 -4.350000E+00  3.227686E-03
-2.600000E+00 -4.300000E+00  3.550252E-03
-2.600000E+00 -4.250000E+00  3.882648E-03
-2.600000E+00 -4.200000E+00  4.222997E-03
-2.600000E+00 -4.150000E+00  4.569424E-03
-2.600000E+00 -4.100000E+00  4.920103E-03
-2.600000E+00 -4.050000E+00  5.273290E-03
-2.600000E+00 -4.000000E+00  5.627359E-03
-2.600000E+00 -3.950000E+00  5.980819E-03
-2.600000E+00 -3.900000E+00  6.332332E-03
-2.600000E+00 -3.850000E+00  6.680716E-03
-2.600000E+00 -3.800000E+00  7.024946E-03
-2.600000E+00 -3.750000E+00  7.364149E-03
-2.600000E+00 -3.700000E+00  7.697596E-03
-2.600000E+00 -3.650000E+00  8.024682E-03
-2.600000E+00 -3.600000E+00  8.344917E-03
-2.600000E+00 -3.550000E+00  8.657909E-03
-2.600000E+00 -3.500000E+00  8.963343E-03
-2.600000E+00 -3.450000E+00  9.260964E-03
-2.600000E+00 -3.400000E+00  9.550564E-03
-2.600000E+00 -3.350000E+00  9.831963E-03
-2.600000E+00 -3.300000E+00  1.010499E-02
-2.600000E+00 -3.250000E+00  1.036949E-02
-2.600000E+00 -3.200000E+00  1.062527E-02
-2.600000E+00 -3.150000E+00  1.087214E-02
-2.600000E+00 -3.100000E+00  1.110985E-02
-2.600000E+00 -3.050000E+00  1.133813E-02
-2.600000E+00 -3.000000E+00  1.155666E-02
-2.600000E+00 -2.950000E+00  1.176509E-02
-2.600000E+00 -2.900000E+00  1.196303E-02
-2.600000E+00 -2.850000E+00  1.215006E-02
-2.600000E+00 -2.800000E+00  1.232578E-02
-2.600000E+00 -2.750000E+00  1.248979E-02
-2.600000E+00 -2.700000E+00  1.264180E-02
-2.600000E+00 -2.650000E+00  1.278163E-02
-2.600000E+00 -2.600000E+00  1.290927E-02
-2.600000E+00 -2.550000E+00  1.302500E-02
-2.600000E+00 -2.500000E+00  1.312941E-02
-2.600000E+00 -2.450000E+00  1.322349E-02
-2.600000E+00 -2.400000E+00  1.330867E-02
-2.600000E+00 -2.350000E+00  1.338685E-02
-2.600000E+00 -2.300000E+00  1.346036E-02
-2.600000E+00 -2.250000E+00  1.353189E-02
-2.600000E+00 -2.200000E+00  1.360436E-02
-2.600000E+00 -2.150000E+00  1.368076E-02
-2.600000E+00 -2.100000E+00  1.376389E-02
-2.600000E+00 -2.050000E+00  1.385619E-02
-2.600000E+00 -2.000000E+00  1.395946E-02
-2.600000E+00 -1.950000E+00  1.407476E-02
-2.600000E+00 -1.900000E+00  1.420232E-02
-2.600000E+00 -1.850000E+00  1.434149E-02
-2.600000E+00 -1.800000E+00  1.449089E-02
-2.600000E+00 -1.750000E+00  1.464854E-02
-2.600000E+00 -1.700000E+00  1.481205E-02
-2.600000E+00 -1.650000E+00  1.497886E-02
-2.600000E+00 -1.600000E+00  1.514644E-02
-2.600000E+00 -1.550000E+00  1.531244E-02
-2.600000E+00 -1.500000E+00  1.547479E-02
-2.600000E+00 -1.450000E+00  1.563180E-02
-2.600000E+00 -1.400000E+00  1.578218E-02
-2.600000E+00 -1.350000E+00  1.592496E-02
-2.600000E+00 -1.300000E+00  1.605953E-02
-2.600000E+00 -1.250000E+00  1.618549E-02
-2.600000E+00 -1.200000E+00  1.630268E-02
-2.600000E+00 -1.150000E+00  1.641103E-02
-2.600000E+00 -1.100000E+00  1.651054E-02
-2.600000E+00 -1.050000E+00  1.660124E-02
-2.600000E+00 -1.000000E+00  1.668309E-02
-2.600000E+00 -9.500000E-01  1.675598E-02
-2.600000E+00 -9.000000E-01  1.681969E-02
-2.600000E+00 -8.500000E-01  1.687377E-02
-2.600000E+00 -8.000000E-01  1.691760E-02
-2.600000E+00 -7.500000E-01  1.695024E-02
-2.600000E+00 -7.000000E-01  1.697039E-02
-2.600000E+00 -6.500000E-01  1.697629E-02
-2.600000E+00 -6.000000E-01  1.696561E-02
-2.600000E+00 -5.500000E-01  1.693530E-02
-2.600000E+00 -5.000000E-01  1.688142E-02
-2.600000E+00 -4.500000E-01  1.679891E-02
-2.600000E+00 -4.000000E-01  1.668138E-02
-2.600000E+00 -3.500000E-01  1.652083E-02
-2.600000E+00 -3.000000E-01  1.630738E-02
-2.600000E+00 -2.500000E-01  1.602906E-02
-2.600000E+00 -2.000000E-01  1.567171E-02
-2.600000E+00 -1.500000E-01  1.521904E-02
-2.600000E+00 -1.000000E-01  1.465312E-02
-2.600000E+00 -5.000000E-02  1.395540E-02
-2.600000E+00  0.000000E+00  1.310856E-02
-2.600000E+00  5.000000E-02  1.209934E-02
-2.600000E+00  1.000000E-01  1.092258E-02
-2.600000E+00  1.500000E-01  9.586269E-03
-2.600000E+00  2.000000E-01  8.117029E-03
-2.600000E+00  2.500000E-01  6.564850E-03
-2.600000E+00  3.000000E-01  5.005241E-03
-2.600000E+00  3.500000E-01  3.536693E-03
-2.600000E+00  4.000000E-01  2.271870E-03
-2.600000E+00  4.500000E-01  1.322540E-03
-2.600000E+00  5.000000E-01  7.806978E-04
-2.600000E+00  5.500000E-01  7.006372E-04
-2.600000E+00  6.000000E-01  1.087470E-03
-2.600000E+00  6.500000E-01  1.896018E-03
-2.600000E+00  7.000000E-01  3.040463E-03
-2.600000E+00  7.500000E-01  4.411420E-03
-2.600000E+00  8.000000E-01  5.895045E-03
-2.600000E+00  8.500000E-01  7.389126E-03
-2.600000E+00  9.000000E-01  8.813193E-03
-2.600000E+00  9.500000E-01  1.011220E-02
-2.600000E+00  1.000000E+00  1.125513E-02
-2.600000E+00  1.050000E+00  1.223067E-02
-2.600000E+00  1.100000E+00  1.304170E-02
-2.600000E+00  1.150000E+00  1.370014E-02
-2.600000E+00  1.200000E+00  1.422274E-02
-2.600000E+00  1.250000E+00  1.462794E-02
-2.600000E+00  1.300000E+00  1.493391E-02
-2.600000E+00  1.350000E+00  1.515734E-02
-2.600000E+00  1.400000E+00  1.531291E-02
-2.600000E+00  1.450000E+00  1.541311E-02
-2.600000E+00  1.500000E+00  1.546835E-02
-2.600000E+00  1.550000E+00  1.548712E-02
-2.600000E+00  1.600000E+00  1.547631E-02
-2.600000E+00  1.650000E+00  1.544141E-02
-2.600000E+00  1.700000E+00  1.538678E-02
-2.600000E+00  1.750000E+00  1.531587E-02
-2.600000E+00  1.800000E+00  1.523141E-02
-2.600000E+00  1.850000E+00  1.513555E-02
-2.600000E+00  1.900000E+00  1.502995E-02
-2.600000E+00  1.950000E+00  1.491596E-02
-2.600000E+00  2.000000E+00  1.479461E-02
-2.600000E+00  2.050000E+00  1.466672E-02
-2.600000E+00  2.100000E+00  1.453294E-02
-2.600000E+00  2.150000E+00  1.439376E-02
-2.600000E+00  2.200000E+00  1.424959E-02
-2.600000E+00  2.250000E+00  1.410070E-02
-2.600000E+00  2.300000E+00  1.394732E-02
-2.600000E+00  2.350000E+00  1.378960E-02
-2.600000E+00  2.400000E+00  1.362762E-02
-2.600000E+00  2.450000E+00  1.346145E-02
-2.600000E+00  2.500000E+00  1.329107E-02
-2.600000E+00  2.550000E+00  1.311644E-02
-2.600000E+00  2.600000E+00  1.293750E-02
-2.600000E+00  2.650000E+00  1.275414E-02
-2.600000E+00  2.700000E+00  1.256622E-02
-2.600000E+00  2.750000E+00  1.237360E-02
-2.600000E+00  2.800000E+00  1.217610E-02
-2.600000E+00  2.850000E+00  1.197355E-02
-2.600000E+00  2.900000E+00  1.176573E-02
-2.600000E+00  2.950000E+00  1.155245E-02
-2.600000E+00  3.000000E+00  1.133349E-02
-2.600000E+00  3.050000E+00  1.110865E-02
-2.600000E+00  3.100000E+00  1.087773E-02
-2.600000E+00  3.150000E+00  1.064054E-02
-2.600000E+00  3.200000E+00  1.039688E-02
-2.600000E+00  3.250000E+00  1.014659E-02
-2.600000E+00  3.300000E+00  9.889542E-03
-2.600000E+00  3.350000E+00  9.625605E-03
-2.600000E+00  3.400000E+00  9.354704E-03
-2.600000E+00  3.450000E+00  9.076797E-03
-2.600000E+00  3.500000E+00  8.791893E-03
-2.600000E+00  3.550000E+00  8.500058E-03
-2.600000E+00  3.600000E+00  8.201425E-03
-2.600000E+00  3.650000E+00  7.896205E-03
-2.600000E+00  3.700000E+00  7.584697E-03
-2.600000E+00  3.750000E+00  7.267301E-03
-2.600000E+00  3.800000E+00  6.944526E-03
-2.600000E+00  3.850000E+00  6.617004E-03
-2.600000E+00  3.900000E+00  6.285496E-03
-2.600000E+00  3.950000E+00  5.950897E-03
-2.600000E+00  4.000000E+00  5.614245E-03
-2.600000E+00  4.050000E+00  5.276714E-03
-2.600000E+00  4.100000E+00  4.939613E-03
-2.600000E+00  4.150000E+00  4.604374E-03
-2.600000E+00  4.200000E+00  4.272532E-03
-2.600000E+00  4.250000E+00  3.945704E-03
-2.600000E+00  4.300000E+00  3.625560E-03
-2.600000E+00  4.350000E+00  3.313784E-03
-2.600000E+00  4.400000E+00  3.012037E-03
-2.600000E+00  4.450000E+00  2.721912E-03
-2.600000E+00  4.500000E+00  2.444892E-03
-2.600000E+00  4.550000E+00  2.182305E-03
-2.600000E+00  4.600000E+00  1.935282E-03
-2.600000E+00  4.650000E+00  1.704730E-03
-2.600000E+00  4.700000E+00  1.491300E-03
-2.600000E+00  4.750000E+00  1.295376E-03
-2.600000E+00  4.800000E+00  1.117065E-03
-2.600000E+00  4.850000E+00  9.562051E-04
-2.600000E+00  4.900000E+00  8.123820E-04
-2.600000E+00  4.950000E+00  6.849524E-04
-2.600000E+00  5.000000E+00  5.730773E-04
-2.600000E+00  5.050000E+00  4.757598E-04
-2.600000E+00  5.100000E+00  3.918862E-04
-2.600000E+00  5.150000E+00  3.202663E-04
-2.600000E+00  5.200000E+00  2.596740E-04
-2.600000E+00  5.250000E+00  2.088824E-04
-2.600000E+00  5.300000E+00  1.666956E-04
-2.600000E+00  5.350000E+00  1.319742E-04
-2.600000E+00  5.400000E+00  1.036545E-04
-2.600000E+00  5.450000E+00  8.076231E-05
-2.600000E+00  5.500000E+00  6.242095E-05
-2.600000E+00  5.550000E+00  4.785407E-05
-2.600000E+00  5.600000E+00  3.638478E-05
-2.600000E+00  5.650000E+00  2.743142E-05
-2.600000E+00  5.700000E+00  2.050099E-05
-2.600000E+00  5.750000E+00  1.518116E-05
-2.600000E+00  5.800000E+00  1.113137E-05
-2.600000E+00  5.850000E+00  8.073762E-06
-2.600000E+00  5.900000E+00  5.784254E-06
-2.600000E+00  5.950000E+00  4.084211E-06
-2.600000E+00  6.000000E+00  2.832797E-06
-2.600000E+00  6.050000E+00  1.920207E-06
-2.600000E+00  6.100000E+00  1.261803E-06
-2.600000E+00  6.150000E+00  7.931341E-07
-2.600000E+00  6.200000E+00  4.658249E-07
-2.600000E+00  6.250000E+00  2.442571E-07
-2.600000E+00  6.300000E+00  1.029955E-07
-2.600000E+00  6.350000E+00  2.491226E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.727500E-08
-2.550000E+00 -6.300000E+00  7.165790E-08
-2.550000E+00 -6.250000E+00  1.708487E-07
-2.550000E+00 -6.200000E+00  3.281704E-07
-2.550000E+00 -6.150000E+00  5.636817E-07
-2.550000E+00 -6.100000E+00  9.059160E-07
-2.550000E+00 -6.050000E+00  1.394288E-06
-2.550000E+00 -6.000000E+00  2.082241E-06
-2.550000E+00 -5.950000E+00  3.041235E-06
-2.550000E+00 -5.900000E+00  4.365670E-06
-2.550000E+00 -5.850000E+00  6.178836E-06
-2.550000E+00 -5.800000E+00  8.639958E-06
-2.550000E+00 -5.750000E+00  1.195236E-05
-2.550000E+00 -5.700000E+00  1.637267E-05
-2.550000E+00 -5.650000E+00  2.222097E-05
-2.550000E+00 -5.600000E+00  2.989158E-05
-2.550000E+00 -5.550000E+00  3.986400E-05
-2.550000E+00 -5.500000E+00  5.271362E-05
-2.550000E+00 -5.450000E+00  6.912120E-05
-2.550000E+00 -5.400000E+00  8.988034E-05
-2.550000E+00 -5.350000E+00  1.159018E-04
-2.550000E+00 -5.300000E+00  1.482138E-04
-2.550000E+00 -5.250000E+00  1.879564E-04
-2.550000E+00 -5.200000E+00  2.363699E-04
-2.550000E+00 -5.150000E+00  2.947760E-04
-2.550000E+00 -5.100000E+00  3.645511E-04
-2.550000E+00 -5.050000E+00  4.470921E-04
-2.550000E+00 -5.000000E+00  5.437755E-04
-2.550000E+00 -4.950000E+00  6.559112E-04
-2.550000E+00 -4.900000E+00  7.846924E-04
-2.550000E+00 -4.850000E+00  9.311457E-04
-2.550000E+00 -4.800000E+00  1.096082E-03
-2.550000E+00 -4.750000E+00  1.280056E-03
-2.550000E+00 -4.700000E+00  1.483330E-03
-2.550000E+00 -4.650000E+00  1.705849E-03
-2.550000E+00 -4.600000E+00  1.947239E-03
-2.550000E+00 -4.550000E+00  2.206799E-03
-2.550000E+00 -4.500000E+00  2.483530E-03
-2.550000E+00 -4.450000E+00  2.776157E-03
-2.550000E+00 -4.400000E+00  3.083173E-03
-2.550000E+00 -4.350000E+00  3.402890E-03
-2.550000E+00 -4.300000E+00  3.733487E-03
-2.550000E+00 -4.250000E+00  4.073072E-03
-2.550000E+00 -4.200000E+00  4.419728E-03
-2.550000E+00 -4.150000E+00  4.771565E-03
-2.550000E+00 -4.100000E+00  5.126765E-03
-2.550000E+00 -4.050000E+00  5.483614E-03
-2.550000E+00 -4.000000E+00  5.840529E-03
-2.550000E+00 -3.950000E+00  6.196076E-03
-2.550000E+00 -3.900000E+00  6.548981E-03
-2.550000E+00 -3.850000E+00  6.898135E-03
-2.550000E+00 -3.800000E+00  7.242582E-03
-2.550000E+00 -3.750000E+00  7.581523E-03
-2.550000E+00 -3.700000E+00  7.914290E-03
-2.550000E+00 -3.650000E+00  8.240343E-03
-2.550000E+00 -3.600000E+00  8.559245E-03
-2.550000E+00 -3.550000E+00  8.870646E-03
-2.550000E+00 -3.500000E+00  9.174267E-03
-2.550000E+00 -3.450000E+00  9.469879E-03
-2.550000E+00 -3.400000E+00  9.757287E-03
-2.550000E+00 -3.350000E+00  1.003631E-02
-2.550000E+00 -3.300000E+00  1.030678E-02
-2.550000E+00 -3.250000E+00  1.056849E-02
-2.550000E+00 -3.200000E+00  1.082124E-02
-2.550000E+00 -3.150000E+00  1.106475E-02
-2.550000E+00 -3.100000E+00  1.129873E-02
-2.550000E+00 -3.050000E+00  1.152281E-02
-2.550000E+00 -3.000000E+00  1.173656E-02
-2.550000E+00 -2.950000E+00  1.193949E-02
-2.550000E+00 -2.900000E+00  1.213105E-02
-2.550000E+00 -2.850000E+00  1.231066E-02
-2.550000E+00 -2.800000E+00  1.247773E-02
-2.550000E+00 -2.750000E+00  1.263167E-02
-2.550000E+00 -2.700000E+00  1.277198E-02
-2.550000E+00 -2.650000E+00  1.289831E-02
-2.550000E+00 -2.600000E+00  1.301054E-02
-2.550000E+00 -2.550000E+00  1.310888E-02
-2.550000E+00 -2.500000E+00  1.319395E-02
-2.550000E+00 -2.450000E+00  1.326693E-02
-2.550000E+00 -2.400000E+00  1.332958E-02
-2.550000E+00 -2.350000E+00  1.338431E-02
-2.550000E+00 -2.300000E+00  1.343416E-02
-2.550000E+00 -2.250000E+00  1.348271E-02
-2.550000E+00 -2.200000E+00  1.353386E-02
-2.550000E+00 -2.150000E+00  1.359166E-02
-2.550000E+00 -2.100000E+00  1.365991E-02
-2.550000E+00 -2.050000E+00  1.374189E-02
-2.550000E+00 -2.000000E+00  1.384003E-02
-2.550000E+00 -1.950000E+00  1.395567E-02
-2.550000E+00 -1.900000E+00  1.408897E-02
-2.550000E+00 -1.850000E+00  1.423886E-02
-2.550000E+00 -1.800000E+00  1.440326E-02
-2.550000E+00 -1.750000E+00  1.457927E-02
-2.550000E+00 -1.700000E+00  1.476348E-02
-2.550000E+00 -1.650000E+00  1.495229E-02
-2.550000E+00 -1.600000E+00  1.514222E-02
-2.550000E+00 -1.550000E+00  1.533010E-02
-2.550000E+00 -1.500000E+00  1.551323E-02
-2.550000E+00 -1.450000E+00  1.568948E-02
-2.550000E+00 -1.400000E+00  1.585724E-02
-2.550000E+00 -1.350000E+00  1.601545E-02
-2.550000E+00 -1.300000E+00  1.616347E-02
-2.550000E+00 -1.250000E+00  1.630101E-02
-2.550000E+00 -1.200000E+00  1.642801E-02
-2.550000E+00 -1.150000E+00  1.654459E-02
-2.550000E+00 -1.100000E+00  1.665095E-02
-2.550000E+00 -1.050000E+00  1.674729E-02
-2.550000E+00 -1.000000E+00  1.683377E-02
-2.550000E+00 -9.500000E-01  1.691045E-02
-2.550000E+00 -9.000000E-01  1.697725E-02
-2.550000E+00 -8.500000E-01  1.703388E-02
-2.550000E+00 -8.000000E-01  1.707985E-02
-2.550000E+00 -7.500000E-01  1.711433E-02
-2.550000E+00 -7.000000E-01  1.713616E-02
-2.550000E+00 -6.500000E-01  1.714370E-02
-2.550000E+00 -6.000000E-01  1.713477E-02
-2.550000E+00 -5.500000E-01  1.710647E-02
-2.550000E+00 -5.000000E-01  1.705505E-02
-2.550000E+00 -4.500000E-01  1.697570E-02
-2.550000E+00 -4.000000E-01  1.686232E-02
-2.550000E+00 -3.500000E-01  1.670731E-02
-2.550000E+00 -3.000000E-01  1.650127E-02
-2.550000E+00 -2.500000E-01  1.623289E-02
-2.550000E+00 -2.000000E-01  1.588878E-02
-2.550000E+00 -1.500000E-01  1.545364E-02
-2.550000E+00 -1.000000E-01  1.491072E-02
-2.550000E+00 -5.000000E-02  1.424283E-02
-2.550000E+00  0.000000E+00  1.343407E-02
-2.550000E+00  5.000000E-02  1.247258E-02
-2.550000E+00  1.000000E-01  1.135428E-02
-2.550000E+00  1.500000E-01  1.008755E-02
-2.550000E+00  2.000000E-01  8.698239E-03
-2.550000E+00  2.500000E-01  7.233909E-03
-2.550000E+00  3.000000E-01  5.765617E-03
-2.550000E+00  3.500000E-01  4.385377E-03
-2.550000E+00  4.000000E-01  3.197887E-03
-2.550000E+00  4.500000E-01  2.306618E-03
-2.550000E+00  5.000000E-01  1.796547E-03
-2.550000E+00  5.500000E-01  1.717812E-03
-2.550000E+00  6.000000E-01  2.075283E-03
-2.550000E+00  6.500000E-01  2.827521E-03
-2.550000E+00  7.000000E-01  3.895497E-03
-2.550000E+00  7.500000E-01  5.178108E-03
-2.550000E+00  8.000000E-01  6.569646E-03
-2.550000E+00  8.500000E-01  7.974639E-03
-2.550000E+00  9.000000E-01  9.317340E-03
-2.550000E+00  9.500000E-01  1.054535E-02
-2.550000E+00  1.000000E+00  1.162859E-02
-2.550000E+00  1.050000E+00  1.255541E-02
-2.550000E+00  1.100000E+00  1.332763E-02
-2.550000E+00  1.150000E+00  1.395578E-02
-2.550000E+00  1.200000E+00  1.445510E-02
-2.550000E+00  1.250000E+00  1.484267E-02
-2.550000E+00  1.300000E+00  1.513542E-02
-2.550000E+00  1.350000E+00  1.534905E-02
-2.550000E+00  1.400000E+00  1.549743E-02
-2.550000E+00  1.450000E+00  1.559239E-02
-2.550000E+00  1.500000E+00  1.564386E-02
-2.550000E+00  1.550000E+00  1.565996E-02
-2.550000E+00  1.600000E+00  1.564728E-02
-2.550000E+00  1.650000E+00  1.561110E-02
-2.550000E+00  1.700000E+00  1.555564E-02
-2.550000E+00  1.750000E+00  1.548423E-02
-2.550000E+00  1.800000E+00  1.539952E-02
-2.550000E+00  1.850000E+00  1.530359E-02
-2.550000E+00  1.900000E+00  1.519810E-02
-2.550000E+00  1.950000E+00  1.508433E-02
-2.550000E+00  2.000000E+00  1.496333E-02
-2.550000E+00  2.050000E+00  1.483590E-02
-2.550000E+00  2.100000E+00  1.470269E-02
-2.550000E+00  2.150000E+00  1.456420E-02
-2.550000E+00  2.200000E+00  1.442083E-02
-2.550000E+00  2.250000E+00  1.427288E-02
-2.550000E+00  2.300000E+00  1.412057E-02
-2.550000E+00  2.350000E+00  1.396406E-02
-2.550000E+00  2.400000E+00  1.380345E-02
-2.550000E+00  2.450000E+00  1.363879E-02
-2.550000E+00  2.500000E+00  1.347007E-02
-2.550000E+00  2.550000E+00  1.329726E-02
-2.550000E+00  2.600000E+00  1.312029E-02
-2.550000E+00  2.650000E+00  1.293904E-02
-2.550000E+00  2.700000E+00  1.275338E-02
-2.550000E+00  2.750000E+00  1.256314E-02
-2.550000E+00  2.800000E+00  1.236815E-02
-2.550000E+00  2.850000E+00  1.216820E-02
-2.550000E+00  2.900000E+00  1.196309E-02
-2.550000E+00  2.950000E+00  1.175259E-02
-2.550000E+00  3.000000E+00  1.153649E-02
-2.550000E+00  3.050000E+00  1.131456E-02
-2.550000E+00  3.100000E+00  1.108657E-02
-2.550000E+00  3.150000E+00  1.085233E-02
-2.550000E+00  3.200000E+00  1.061163E-02
-2.550000E+00  3.250000E+00  1.036429E-02
-2.550000E+00  3.300000E+00  1.011014E-02
-2.550000E+00  3.350000E+00  9.849047E-03
-2.550000E+00  3.400000E+00  9.580905E-03
-2.550000E+00  3.450000E+00  9.305644E-03
-2.550000E+00  3.500000E+00  9.023238E-03
-2.550000E+00  3.550000E+00  8.733716E-03
-2.550000E+00  3.600000E+00  8.437167E-03
-2.550000E+00  3.650000E+00  8.133752E-03
-2.550000E+00  3.700000E+00  7.823716E-03
-2.550000E+00  3.750000E+00  7.507398E-03
-2.550000E+00  3.800000E+00  7.185242E-03
-2.550000E+00  3.850000E+00  6.857810E-03
-2.550000E+00  3.900000E+00  6.525791E-03
-2.550000E+00  3.950000E+00  6.190009E-03
-2.550000E+00  4.000000E+00  5.851430E-03
-2.550000E+00  4.050000E+00  5.511164E-03
-2.550000E+00  4.100000E+00  5.170462E-03
-2.550000E+00  4.150000E+00  4.830709E-03
-2.550000E+00  4.200000E+00  4.493411E-03
-2.550000E+00  4.250000E+00  4.160173E-03
-2.550000E+00  4.300000E+00  3.832671E-03
-2.550000E+00  4.350000E+00  3.512625E-03
-2.550000E+00  4.400000E+00  3.201752E-03
-2.550000E+00  4.450000E+00  2.901728E-03
-2.550000E+00  4.500000E+00  2.614143E-03
-2.550000E+00  4.550000E+00  2.340449E-03
-2.550000E+00  4.600000E+00  2.081927E-03
-2.550000E+00  4.650000E+00  1.839638E-03
-2.550000E+00  4.700000E+00  1.614399E-03
-2.550000E+00  4.750000E+00  1.406756E-03
-2.550000E+00  4.800000E+00  1.216976E-03
-2.550000E+00  4.850000E+00  1.045041E-03
-2.550000E+00  4.900000E+00  8.906651E-04
-2.550000E+00  4.950000E+00  7.533125E-04
-2.550000E+00  5.000000E+00  6.322270E-04
-2.550000E+00  5.050000E+00  5.264694E-04
-2.550000E+00  5.100000E+00  4.349581E-04
-2.550000E+00  5.150000E+00  3.565122E-04
-2.550000E+00  5.200000E+00  2.898928E-04
-2.550000E+00  5.250000E+00  2.338431E-04
-2.550000E+00  5.300000E+00  1.871226E-04
-2.550000E+00  5.350000E+00  1.485367E-04
-2.550000E+00  5.400000E+00  1.169600E-04
-2.550000E+00  5.450000E+00  9.135292E-05
-2.550000E+00  5.500000E+00  7.077289E-05
-2.550000E+00  5.550000E+00  5.437950E-05
-2.550000E+00  5.600000E+00  4.143537E-05
-2.550000E+00  5.650000E+00  3.130319E-05
-2.550000E+00  5.700000E+00  2.343991E-05
-2.550000E+00  5.750000E+00  1.738909E-05
-2.550000E+00  5.800000E+00  1.277201E-05
-2.550000E+00  5.850000E+00  9.278362E-06
-2.550000E+00  5.900000E+00  6.656887E-06
-2.550000E+00  5.950000E+00  4.706544E-06
-2.550000E+00  6.000000E+00  3.268280E-06
-2.550000E+00  6.050000E+00  2.217688E-06
-2.550000E+00  6.100000E+00  1.458579E-06
-2.550000E+00  6.150000E+00  9.175059E-07
-2.550000E+00  6.200000E+00  5.391962E-07
-2.550000E+00  6.250000E+00  2.828607E-07
-2.550000E+00  6.300000E+00  1.193125E-07
-2.550000E+00  6.350000E+00  2.886459E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  1.972321E-08
-2.500000E+00 -6.300000E+00  8.179713E-08
-2.500000E+00 -6.250000E+00  1.949584E-07
-2.500000E+00 -6.200000E+00  3.743057E-07
-2.500000E+00 -6.150000E+00  6.425366E-07
-2.500000E+00 -6.100000E+00  1.031879E-06
-2.500000E+00 -6.050000E+00  1.586755E-06
-2.500000E+00 -6.000000E+00  2.367266E-06
-2.500000E+00 -5.950000E+00  3.453567E-06
-2.500000E+00 -5.900000E+00  4.951264E-06
-2.500000E+00 -5.850000E+00  6.997889E-06
-2.500000E+00 -5.800000E+00  9.770520E-06
-2.500000E+00 -5.750000E+00  1.349454E-05
-2.500000E+00 -5.700000E+00  1.845345E-05
-2.500000E+00 -5.650000E+00  2.499953E-05
-2.500000E+00 -5.600000E+00  3.356502E-05
-2.500000E+00 -5.550000E+00  4.467336E-05
-2.500000E+00 -5.500000E+00  5.894976E-05
-2.500000E+00 -5.450000E+00  7.713024E-05
-2.500000E+00 -5.400000E+00  1.000683E-04
-2.500000E+00 -5.350000E+00  1.287377E-04
-2.500000E+00 -5.300000E+00  1.642305E-04
-2.500000E+00 -5.250000E+00  2.077496E-04
-2.500000E+00 -5.200000E+00  2.605929E-04
-2.500000E+00 -5.150000E+00  3.241314E-04
-2.500000E+00 -5.100000E+00  3.997787E-04
-2.500000E+00 -5.050000E+00  4.889523E-04
-2.500000E+00 -5.000000E+00  5.930297E-04
-2.500000E+00 -4.950000E+00  7.132986E-04
-2.500000E+00 -4.900000E+00  8.509053E-04
-2.500000E+00 -4.850000E+00  1.006804E-03
-2.500000E+00 -4.800000E+00  1.181708E-03
-2.500000E+00 -4.750000E+00  1.376051E-03
-2.500000E+00 -4.700000E+00  1.589956E-03
-2.500000E+00 -4.650000E+00  1.823219E-03
-2.500000E+00 -4.600000E+00  2.075303E-03
-2.500000E+00 -4.550000E+00  2.345347E-03
-2.500000E+00 -4.500000E+00  2.632199E-03
-2.500000E+00 -4.450000E+00  2.934440E-03
-2.500000E+00 -4.400000E+00  3.250441E-03
-2.500000E+00 -4.350000E+00  3.578412E-03
-2.500000E+00 -4.300000E+00  3.916454E-03
-2.500000E+00 -4.250000E+00  4.262624E-03
-2.500000E+00 -4.200000E+00  4.614978E-03
-2.500000E+00 -4.150000E+00  4.971626E-03
-2.500000E+00 -4.100000E+00  5.330769E-03
-2.500000E+00 -4.050000E+00  5.690731E-03
-2.500000E+00 -4.000000E+00  6.049979E-03
-2.500000E+00 -3.950000E+00  6.407143E-03
-2.500000E+00 -3.900000E+00  6.761018E-03
-2.500000E+00 -3.850000E+00  7.110564E-03
-2.500000E+00 -3.800000E+00  7.454900E-03
-2.500000E+00 -3.750000E+00  7.793292E-03
-2.500000E+00 -3.700000E+00  8.125138E-03
-2.500000E+00 -3.650000E+00  8.449954E-03
-2.500000E+00 -3.600000E+00  8.767350E-03
-2.500000E+00 -3.550000E+00  9.077017E-03
-2.500000E+00 -3.500000E+00  9.378704E-03
-2.500000E+00 -3.450000E+00  9.672200E-03
-2.500000E+00 -3.400000E+00  9.957318E-03
-2.500000E+00 -3.350000E+00  1.023387E-02
-2.500000E+00 -3.300000E+00  1.050167E-02
-2.500000E+00 -3.250000E+00  1.076048E-02
-2.500000E+00 -3.200000E+00  1.101003E-02
-2.500000E+00 -3.150000E+00  1.125000E-02
-2.500000E+00 -3.100000E+00  1.147999E-02
-2.500000E+00 -3.050000E+00  1.169952E-02
-2.500000E+00 -3.000000E+00  1.190801E-02
-2.500000E+00 -2.950000E+00  1.210483E-02
-2.500000E+00 -2.900000E+00  1.228922E-02
-2.500000E+00 -2.850000E+00  1.246038E-02
-2.500000E+00 -2.800000E+00  1.261745E-02
-2.500000E+00 -2.750000E+00  1.275961E-02
-2.500000E+00 -2.700000E+00  1.288609E-02
-2.500000E+00 -2.650000E+00  1.299628E-02
-2.500000E+00 -2.600000E+00  1.308985E-02
-2.500000E+00 -2.550000E+00  1.316691E-02
-2.500000E+00 -2.500000E+00  1.322807E-02
-2.500000E+00 -2.450000E+00  1.327471E-02
-2.500000E+00 -2.400000E+00  1.330897E-02
-2.500000E+00 -2.350000E+00  1.333392E-02
-2.500000E+00 -2.300000E+00  1.335353E-02
-2.500000E+00 -2.250000E+00  1.337251E-02
-2.500000E+00 -2.200000E+00  1.339614E-02
-2.500000E+00 -2.150000E+00  1.342989E-02
-2.500000E+00 -2.100000E+00  1.347894E-02
-2.500000E+00 -2.050000E+00  1.354777E-02
-2.500000E+00 -2.000000E+00  1.363964E-02
-2.500000E+00 -1.950000E+00  1.375630E-02
-2.500000E+00 -1.900000E+00  1.389777E-02
-2.500000E+00 -1.850000E+00  1.406241E-02
-2.500000E+00 -1.800000E+00  1.424712E-02
-2.500000E+00 -1.750000E+00  1.444770E-02
-2.500000E+00 -1.700000E+00  1.465933E-02
-2.500000E+00 -1.650000E+00  1.487700E-02
-2.500000E+00 -1.600000E+00  1.509595E-02
-2.500000E+00 -1.550000E+00  1.531196E-02
-2.500000E+00 -1.500000E+00  1.552152E-02
-2.500000E+00 -1.450000E+00  1.572195E-02
-2.500000E+00 -1.400000E+00  1.591135E-02
-2.500000E+00 -1.350000E+00  1.608856E-02
-2.500000E+00 -1.300000E+00  1.625297E-02
-2.500000E+00 -1.250000E+00  1.640444E-02
-2.500000E+00 -1.200000E+00  1.654315E-02
-2.500000E+00 -1.150000E+00  1.666946E-02
-2.500000E+00 -1.100000E+00  1.678384E-02
-2.500000E+00 -1.050000E+00  1.688674E-02
-2.500000E+00 -1.000000E+00  1.697858E-02
-2.500000E+00 -9.500000E-01  1.705962E-02
-2.500000E+00 -9.000000E-01  1.713000E-02
-2.500000E+00 -8.500000E-01  1.718961E-02
-2.500000E+00 -8.000000E-01  1.723811E-02
-2.500000E+00 -7.500000E-01  1.727486E-02
-2.500000E+00 -7.000000E-01  1.729883E-02
-2.500000E+00 -6.500000E-01  1.730857E-02
-2.500000E+00 -6.000000E-01  1.730208E-02
-2.500000E+00 -5.500000E-01  1.727667E-02
-2.500000E+00 -5.000000E-01  1.722887E-02
-2.500000E+00 -4.500000E-01  1.715420E-02
-2.500000E+00 -4.000000E-01  1.704698E-02
-2.500000E+00 -3.500000E-01  1.690017E-02
-2.500000E+00 -3.000000E-01  1.670508E-02
-2.500000E+00 -2.500000E-01  1.645127E-02
-2.500000E+00 -2.000000E-01  1.612652E-02
-2.500000E+00 -1.500000E-01  1.571690E-02
-2.500000E+00 -1.000000E-01  1.520734E-02
-2.500000E+00 -5.000000E-02  1.458250E-02
-2.500000E+00  0.000000E+00  1.382853E-02
-2.500000E+00  5.000000E-02  1.293547E-02
-2.500000E+00  1.000000E-01  1.190070E-02
-2.500000E+00  1.500000E-01  1.073305E-02
-2.500000E+00  2.000000E-01  9.457208E-03
-2.500000E+00  2.500000E-01  8.117233E-03
-2.500000E+00  3.000000E-01  6.777914E-03
-2.500000E+00  3.500000E-01  5.522217E-03
-2.500000E+00  4.000000E-01  4.443784E-03
-2.500000E+00  4.500000E-01  3.634620E-03
-2.500000E+00  5.000000E-01  3.169992E-03
-2.500000E+00  5.500000E-01  3.094262E-03
-2.500000E+00  6.000000E-01  3.411867E-03
-2.500000E+00  6.500000E-01  4.086389E-03
-2.500000E+00  7.000000E-01  5.048056E-03
-2.500000E+00  7.500000E-01  6.207150E-03
-2.500000E+00  8.000000E-01  7.469251E-03
-2.500000E+00  8.500000E-01  8.748351E-03
-2.500000E+00  9.000000E-01  9.975438E-03
-2.500000E+00  9.500000E-01  1.110202E-02
-2.500000E+00  1.000000E+00  1.209947E-02
-2.500000E+00  1.050000E+00  1.295587E-02
-2.500000E+00  1.100000E+00  1.367166E-02
-2.500000E+00  1.150000E+00  1.425546E-02
-2.500000E+00  1.200000E+00  1.472048E-02
-2.500000E+00  1.250000E+00  1.508186E-02
-2.500000E+00  1.300000E+00  1.535482E-02
-2.500000E+00  1.350000E+00  1.555362E-02
-2.500000E+00  1.400000E+00  1.569096E-02
-2.500000E+00  1.450000E+00  1.577777E-02
-2.500000E+00  1.500000E+00  1.582324E-02
-2.500000E+00  1.550000E+00  1.583495E-02
-2.500000E+00  1.600000E+00  1.581908E-02
-2.500000E+00  1.650000E+00  1.578059E-02
-2.500000E+00  1.700000E+00  1.572348E-02
-2.500000E+00  1.750000E+00  1.565090E-02
-2.500000E+00  1.800000E+00  1.556539E-02
-2.500000E+00  1.850000E+00  1.546894E-02
-2.500000E+00  1.900000E+00  1.536314E-02
-2.500000E+00  1.950000E+00  1.524925E-02
-2.500000E+00  2.000000E+00  1.512828E-02
-2.500000E+00  2.050000E+00  1.500102E-02
-2.500000E+00  2.100000E+00  1.486811E-02
-2.500000E+00  2.150000E+00  1.473006E-02
-2.500000E+00  2.200000E+00  1.458727E-02
-2.500000E+00  2.250000E+00  1.444003E-02
-2.500000E+00  2.300000E+00  1.428859E-02
-2.500000E+00  2.350000E+00  1.413311E-02
-2.500000E+00  2.400000E+00  1.397369E-02
-2.500000E+00  2.450000E+00  1.381038E-02
-2.500000E+00  2.500000E+00  1.364320E-02
-2.500000E+00  2.550000E+00  1.347210E-02
-2.500000E+00  2.600000E+00  1.329700E-02
-2.500000E+00  2.650000E+00  1.311779E-02
-2.500000E+00  2.700000E+00  1.293432E-02
-2.500000E+00  2.750000E+00  1.274642E-02
-2.500000E+00  2.800000E+00  1.255390E-02
-2.500000E+00  2.850000E+00  1.235654E-02
-2.500000E+00  2.900000E+00  1.215412E-02
-2.500000E+00  2.950000E+00  1.194640E-02
-2.500000E+00  3.000000E+00  1.173315E-02
-2.500000E+00  3.050000E+00  1.151412E-02
-2.500000E+00  3.100000E+00  1.128908E-02
-2.500000E+00  3.150000E+00  1.105779E-02
-2.500000E+00  3.200000E+00  1.082006E-02
-2.500000E+00  3.250000E+00  1.057567E-02
-2.500000E+00  3.300000E+00  1.032444E-02
-2.500000E+00  3.350000E+00  1.006622E-02
-2.500000E+00  3.400000E+00  9.800872E-03
-2.500000E+00  3.450000E+00  9.528308E-03
-2.500000E+00  3.500000E+00  9.248472E-03
-2.500000E+00  3.550000E+00  8.961359E-03
-2.500000E+00  3.600000E+00  8.667019E-03
-2.500000E+00  3.650000E+00  8.365569E-03
-2.500000E+00  3.700000E+00  8.057204E-03
-2.500000E+00  3.750000E+00  7.742207E-03
-2.500000E+00  3.800000E+00  7.420961E-03
-2.500000E+00  3.850000E+00  7.093960E-03
-2.500000E+00  3.900000E+00  6.761825E-03
-2.500000E+00  3.950000E+00  6.425307E-03
-2.500000E+00  4.000000E+00  6.085301E-03
-2.500000E+00  4.050000E+00  5.742848E-03
-2.500000E+00  4.100000E+00  5.399136E-03
-2.500000E+00  4.150000E+00  5.055496E-03
-2.500000E+00  4.200000E+00  4.713393E-03
-2.500000E+00  4.250000E+00  4.374408E-03
-2.500000E+00  4.300000E+00  4.040214E-03
-2.500000E+00  4.350000E+00  3.712546E-03
-2.500000E+00  4.400000E+00  3.393164E-03
-2.500000E+00  4.450000E+00  3.083814E-03
-2.500000E+00  4.500000E+00  2.786174E-03
-2.500000E+00  4.550000E+00  2.501817E-03
-2.500000E+00  4.600000E+00  2.232154E-03
-2.500000E+00  4.650000E+00  1.978400E-03
-2.500000E+00  4.700000E+00  1.741532E-03
-2.500000E+00  4.750000E+00  1.522261E-03
-2.500000E+00  4.800000E+00  1.321014E-03
-2.500000E+00  4.850000E+00  1.137927E-03
-2.500000E+00  4.900000E+00  9.728532E-04
-2.500000E+00  4.950000E+00  8.253736E-04
-2.500000E+00  5.000000E+00  6.948281E-04
-2.500000E+00  5.050000E+00  5.803482E-04
-2.500000E+00  5.100000E+00  4.808974E-04
-2.500000E+00  5.150000E+00  3.953154E-04
-2.500000E+00  5.200000E+00  3.223614E-04
-2.500000E+00  5.250000E+00  2.607565E-04
-2.500000E+00  5.300000E+00  2.092224E-04
-2.500000E+00  5.350000E+00  1.665142E-04
-2.500000E+00  5.400000E+00  1.314476E-04
-2.500000E+00  5.450000E+00  1.029192E-04
-2.500000E+00  5.500000E+00  7.992046E-05
-2.500000E+00  5.550000E+00  6.154612E-05
-2.500000E+00  5.600000E+00  4.699663E-05
-2.500000E+00  5.650000E+00  3.557689E-05
-2.500000E+00  5.700000E+00  2.669141E-05
-2.500000E+00  5.750000E+00  1.983714E-05
-2.500000E+00  5.800000E+00  1.459474E-05
-2.500000E+00  5.850000E+00  1.061914E-05
-2.500000E+00  5.900000E+00  7.629828E-06
-2.500000E+00  5.950000E+00  5.401485E-06
-2.500000E+00  6.000000E+00  3.755245E-06
-2.500000E+00  6.050000E+00  2.550741E-06
-2.500000E+00  6.100000E+00  1.679118E-06
-2.500000E+00  6.150000E+00  1.057020E-06
-2.500000E+00  6.200000E+00  6.215601E-07
-2.500000E+00  6.250000E+00  3.262198E-07
-2.500000E+00  6.300000E+00  1.376468E-07
-2.500000E+00  6.350000E+00  3.330661E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.244050E-08
-2.450000E+00 -6.300000E+00  9.304804E-08
-2.450000E+00 -6.250000E+00  2.217007E-07
-2.450000E+00 -6.200000E+00  4.254501E-07
-2.450000E+00 -6.150000E+00  7.298897E-07
-2.450000E+00 -6.100000E+00  1.171292E-06
-2.450000E+00 -6.050000E+00  1.799553E-06
-2.450000E+00 -6.000000E+00  2.682017E-06
-2.450000E+00 -5.950000E+00  3.908283E-06
-2.450000E+00 -5.900000E+00  5.596078E-06
-2.450000E+00 -5.850000E+00  7.898281E-06
-2.450000E+00 -5.800000E+00  1.101113E-05
-2.450000E+00 -5.750000E+00  1.518358E-05
-2.450000E+00 -5.700000E+00  2.072767E-05
-2.450000E+00 -5.650000E+00  2.802974E-05
-2.450000E+00 -5.600000E+00  3.756188E-05
-2.450000E+00 -5.550000E+00  4.989336E-05
-2.450000E+00 -5.500000E+00  6.570097E-05
-2.450000E+00 -5.450000E+00  8.577747E-05
-2.450000E+00 -5.400000E+00  1.110371E-04
-2.450000E+00 -5.350000E+00  1.425168E-04
-2.450000E+00 -5.300000E+00  1.813720E-04
-2.450000E+00 -5.250000E+00  2.288658E-04
-2.450000E+00 -5.200000E+00  2.863504E-04
-2.450000E+00 -5.150000E+00  3.552413E-04
-2.450000E+00 -5.100000E+00  4.369819E-04
-2.450000E+00 -5.050000E+00  5.330026E-04
-2.450000E+00 -5.000000E+00  6.446717E-04
-2.450000E+00 -4.950000E+00  7.732445E-04
-2.450000E+00 -4.900000E+00  9.198093E-04
-2.450000E+00 -4.850000E+00  1.085236E-03
-2.450000E+00 -4.800000E+00  1.270131E-03
-2.450000E+00 -4.750000E+00  1.474800E-03
-2.450000E+00 -4.700000E+00  1.699220E-03
-2.450000E+00 -4.650000E+00  1.943031E-03
-2.450000E+00 -4.600000E+00  2.205536E-03
-2.450000E+00 -4.550000E+00  2.485718E-03
-2.450000E+00 -4.500000E+00  2.782274E-03
-2.450000E+00 -4.450000E+00  3.093655E-03
-2.450000E+00 -4.400000E+00  3.418117E-03
-2.450000E+00 -4.350000E+00  3.753781E-03
-2.450000E+00 -4.300000E+00  4.098687E-03
-2.450000E+00 -4.250000E+00  4.450849E-03
-2.450000E+00 -4.200000E+00  4.808315E-03
-2.450000E+00 -4.150000E+00  5.169202E-03
-2.450000E+00 -4.100000E+00  5.531742E-03
-2.450000E+00 -4.050000E+00  5.894303E-03
-2.450000E+00 -4.000000E+00  6.255412E-03
-2.450000E+00 -3.950000E+00  6.613765E-03
-2.450000E+00 -3.900000E+00  6.968226E-03
-2.450000E+00 -3.850000E+00  7.317829E-03
-2.450000E+00 -3.800000E+00  7.661762E-03
-2.450000E+00 -3.750000E+00  7.999357E-03
-2.450000E+00 -3.700000E+00  8.330073E-03
-2.450000E+00 -3.650000E+00  8.653476E-03
-2.450000E+00 -3.600000E+00  8.969221E-03
-2.450000E+00 -3.550000E+00  9.277033E-03
-2.450000E+00 -3.500000E+00  9.576684E-03
-2.450000E+00 -3.450000E+00  9.867976E-03
-2.450000E+00 -3.400000E+00  1.015072E-02
-2.450000E+00 -3.350000E+00  1.042472E-02
-2.450000E+00 -3.300000E+00  1.068974E-02
-2.450000E+00 -3.250000E+00  1.094552E-02
-2.450000E+00 -3.200000E+00  1.119173E-02
-2.450000E+00 -3.150000E+00  1.142795E-02
-2.450000E+00 -3.100000E+00  1.165368E-02
-2.450000E+00 -3.050000E+00  1.186829E-02
-2.450000E+00 -3.000000E+00  1.207104E-02
-2.450000E+00 -2.950000E+00  1.226108E-02
-2.450000E+00 -2.900000E+00  1.243743E-02
-2.450000E+00 -2.850000E+00  1.259898E-02
-2.450000E+00 -2.800000E+00  1.274458E-02
-2.450000E+00 -2.750000E+00  1.287303E-02
-2.450000E+00 -2.700000E+00  1.298321E-02
-2.450000E+00 -2.650000E+00  1.307418E-02
-2.450000E+00 -2.600000E+00  1.314529E-02
-2.450000E+00 -2.550000E+00  1.319644E-02
-2.450000E+00 -2.500000E+00  1.322821E-02
-2.450000E+00 -2.450000E+00  1.324211E-02
-2.450000E+00 -2.400000E+00  1.324078E-02
-2.450000E+00 -2.350000E+00  1.322807E-02
-2.450000E+00 -2.300000E+00  1.320911E-02
-2.450000E+00 -2.250000E+00  1.319017E-02
-2.450000E+00 -2.200000E+00  1.317832E-02
-2.450000E+00 -2.150000E+00  1.318098E-02
-2.450000E+00 -2.100000E+00  1.320524E-02
-2.450000E+00 -2.050000E+00  1.325723E-02
-2.450000E+00 -2.000000E+00  1.334136E-02
-2.450000E+00 -1.950000E+00  1.345993E-02
-2.450000E+00 -1.900000E+00  1.361277E-02
-2.450000E+00 -1.850000E+00  1.379739E-02
-2.450000E+00 -1.800000E+00  1.400926E-02
-2.450000E+00 -1.750000E+00  1.424238E-02
-2.450000E+00 -1.700000E+00  1.448996E-02
-2.450000E+00 -1.650000E+00  1.474512E-02
-2.450000E+00 -1.600000E+00  1.500138E-02
-2.450000E+00 -1.550000E+00  1.525317E-02
-2.450000E+00 -1.500000E+00  1.549600E-02
-2.450000E+00 -1.450000E+00  1.572655E-02
-2.450000E+00 -1.400000E+00  1.594261E-02
-2.450000E+00 -1.350000E+00  1.614294E-02
-2.450000E+00 -1.300000E+00  1.632709E-02
-2.450000E+00 -1.250000E+00  1.649517E-02
-2.450000E+00 -1.200000E+00  1.664768E-02
-2.450000E+00 -1.150000E+00  1.678535E-02
-2.450000E+00 -1.100000E+00  1.690899E-02
-2.450000E+00 -1.050000E+00  1.701943E-02
-2.450000E+00 -1.000000E+00  1.711736E-02
-2.450000E+00 -9.500000E-01  1.720335E-02
-2.450000E+00 -9.000000E-01  1.727778E-02
-2.450000E+00 -8.500000E-01  1.734077E-02
-2.450000E+00 -8.000000E-01  1.739219E-02
-2.450000E+00 -7.500000E-01  1.743158E-02
-2.450000E+00 -7.000000E-01  1.745811E-02
-2.450000E+00 -6.500000E-01  1.747055E-02
-2.450000E+00 -6.000000E-01  1.746709E-02
-2.450000E+00 -5.500000E-01  1.744534E-02
-2.450000E+00 -5.000000E-01  1.740215E-02
-2.450000E+00 -4.500000E-01  1.733343E-02
-2.450000E+00 -4.000000E-01  1.723407E-02
-2.450000E+00 -3.500000E-01  1.709765E-02
-2.450000E+00 -3.000000E-01  1.691637E-02
-2.450000E+00 -2.500000E-01  1.668090E-02
-2.450000E+00 -2.000000E-01  1.638035E-02
-2.450000E+00 -1.500000E-01  1.600249E-02
-2.450000E+00 -1.000000E-01  1.553419E-02
-2.450000E+00 -5.000000E-02  1.496238E-02
-2.450000E+00  0.000000E+00  1.427550E-02
-2.450000E+00  5.000000E-02  1.346580E-02
-2.450000E+00  1.000000E-01  1.253221E-02
-2.450000E+00  1.500000E-01  1.148396E-02
-2.450000E+00  2.000000E-01  1.034411E-02
-2.450000E+00  2.500000E-01  9.152454E-03
-2.450000E+00  3.000000E-01  7.966277E-03
-2.450000E+00  3.500000E-01  6.857926E-03
-2.450000E+00  4.000000E-01  5.908206E-03
-2.450000E+00  4.500000E-01  5.195899E-03
-2.450000E+00  5.000000E-01  4.785130E-03
-2.450000E+00  5.500000E-01  4.713624E-03
-2.450000E+00  6.000000E-01  4.985260E-03
-2.450000E+00  6.500000E-01  5.569286E-03
-2.450000E+00  7.000000E-01  6.406467E-03
-2.450000E+00  7.500000E-01  7.420159E-03
-2.450000E+00  8.000000E-01  8.529033E-03
-2.450000E+00  8.500000E-01  9.658209E-03
-2.450000E+00  9.000000E-01  1.074675E-02
-2.450000E+00  9.500000E-01  1.175098E-02
-2.450000E+00  1.000000E+00  1.264429E-02
-2.450000E+00  1.050000E+00  1.341462E-02
-2.450000E+00  1.100000E+00  1.406099E-02
-2.450000E+00  1.150000E+00  1.458988E-02
-2.450000E+00  1.200000E+00  1.501214E-02
-2.450000E+00  1.250000E+00  1.534065E-02
-2.450000E+00  1.300000E+00  1.558860E-02
-2.450000E+00  1.350000E+00  1.576852E-02
-2.450000E+00  1.400000E+00  1.589169E-02
-2.450000E+00  1.450000E+00  1.596792E-02
-2.450000E+00  1.500000E+00  1.600551E-02
-2.450000E+00  1.550000E+00  1.601138E-02
-2.450000E+00  1.600000E+00  1.599117E-02
-2.450000E+00  1.650000E+00  1.594947E-02
-2.450000E+00  1.700000E+00  1.588997E-02
-2.450000E+00  1.750000E+00  1.581563E-02
-2.450000E+00  1.800000E+00  1.572881E-02
-2.450000E+00  1.850000E+00  1.563141E-02
-2.450000E+00  1.900000E+00  1.552492E-02
-2.450000E+00  1.950000E+00  1.541056E-02
-2.450000E+00  2.000000E+00  1.528929E-02
-2.450000E+00  2.050000E+00  1.516191E-02
-2.450000E+00  2.100000E+00  1.502902E-02
-2.450000E+00  2.150000E+00  1.489114E-02
-2.450000E+00  2.200000E+00  1.474867E-02
-2.450000E+00  2.250000E+00  1.460192E-02
-2.450000E+00  2.300000E+00  1.445113E-02
-2.450000E+00  2.350000E+00  1.429647E-02
-2.450000E+00  2.400000E+00  1.413807E-02
-2.450000E+00  2.450000E+00  1.397597E-02
-2.450000E+00  2.500000E+00  1.381018E-02
-2.450000E+00  2.550000E+00  1.364067E-02
-2.450000E+00  2.600000E+00  1.346736E-02
-2.450000E+00  2.650000E+00  1.329012E-02
-2.450000E+00  2.700000E+00  1.310880E-02
-2.450000E+00  2.750000E+00  1.292321E-02
-2.450000E+00  2.800000E+00  1.273315E-02
-2.450000E+00  2.850000E+00  1.253837E-02
-2.450000E+00  2.900000E+00  1.233865E-02
-2.450000E+00  2.950000E+00  1.213373E-02
-2.450000E+00  3.000000E+00  1.192334E-02
-2.450000E+00  3.050000E+00  1.170723E-02
-2.450000E+00  3.100000E+00  1.148515E-02
-2.450000E+00  3.150000E+00  1.125685E-02
-2.450000E+00  3.200000E+00  1.102211E-02
-2.450000E+00  3.250000E+00  1.078069E-02
-2.450000E+00  3.300000E+00  1.053241E-02
-2.450000E+00  3.350000E+00  1.027708E-02
-2.450000E+00  3.400000E+00  1.001457E-02
-2.450000E+00  3.450000E+00  9.744744E-03
-2.450000E+00  3.500000E+00  9.467538E-03
-2.450000E+00  3.550000E+00  9.182911E-03
-2.450000E+00  3.600000E+00  8.890881E-03
-2.450000E+00  3.650000E+00  8.591527E-03
-2.450000E+00  3.700000E+00  8.284999E-03
-2.450000E+00  3.750000E+00  7.971527E-03
-2.450000E+00  3.800000E+00  7.651438E-03
-2.450000E+00  3.850000E+00  7.325166E-03
-2.450000E+00  3.900000E+00  6.993261E-03
-2.450000E+00  3.950000E+00  6.656406E-03
-2.450000E+00  4.000000E+00  6.315424E-03
-2.450000E+00  4.050000E+00  5.971285E-03
-2.450000E+00  4.100000E+00  5.625110E-03
-2.450000E+00  4.150000E+00  5.278171E-03
-2.450000E+00  4.200000E+00  4.931882E-03
-2.450000E+00  4.250000E+00  4.587790E-03
-2.450000E+00  4.300000E+00  4.247552E-03
-2.450000E+00  4.350000E+00  3.912906E-03
-2.450000E+00  4.400000E+00  3.585641E-03
-2.450000E+00  4.450000E+00  3.267553E-03
-2.450000E+00  4.500000E+00  2.960400E-03
-2.450000E+00  4.550000E+00  2.665856E-03
-2.450000E+00  4.600000E+00  2.385457E-03
-2.450000E+00  4.650000E+00  2.120561E-03
-2.450000E+00  4.700000E+00  1.872300E-03
-2.450000E+00  4.750000E+00  1.641547E-03
-2.450000E+00  4.800000E+00  1.428894E-03
-2.450000E+00  4.850000E+00  1.234635E-03
-2.450000E+00  4.900000E+00  1.058768E-03
-2.450000E+00  4.950000E+00  9.010038E-04
-2.450000E+00  5.000000E+00  7.607895E-04
-2.450000E+00  5.050000E+00  6.373397E-04
-2.450000E+00  5.100000E+00  5.296758E-04
-2.450000E+00  5.150000E+00  4.366698E-04
-2.450000E+00  5.200000E+00  3.570896E-04
-2.450000E+00  5.250000E+00  2.896438E-04
-2.450000E+00  5.300000E+00  2.330234E-04
-2.450000E+00  5.350000E+00  1.859388E-04
-2.450000E+00  5.400000E+00  1.471504E-04
-2.450000E+00  5.450000E+00  1.154932E-04
-2.450000E+00  5.500000E+00  8.989360E-05
-2.450000E+00  5.550000E+00  6.938086E-05
-2.450000E+00  5.600000E+00  5.309211E-05
-2.450000E+00  5.650000E+00  4.027260E-05
-2.450000E+00  5.700000E+00  3.027221E-05
-2.450000E+00  5.750000E+00  2.253893E-05
-2.450000E+00  5.800000E+00  1.661044E-05
-2.450000E+00  5.850000E+00  1.210462E-05
-2.450000E+00  5.900000E+00  8.709597E-06
-2.450000E+00  5.950000E+00  6.173919E-06
-2.450000E+00  6.000000E+00  4.297258E-06
-2.450000E+00  6.050000E+00  2.921896E-06
-2.450000E+00  6.100000E+00  1.925145E-06
-2.450000E+00  6.150000E+00  1.212797E-06
-2.450000E+00  6.200000E+00  7.135908E-07
-2.450000E+00  6.250000E+00  3.746949E-07
-2.450000E+00  6.300000E+00  1.581525E-07
-2.450000E+00  6.350000E+00  3.827590E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.544527E-08
-2.400000E+00 -6.300000E+00  1.054863E-07
-2.400000E+00 -6.250000E+00  2.512535E-07
-2.400000E+00 -6.200000E+00  4.819374E-07
-2.400000E+00 -6.150000E+00  8.262982E-07
-2.400000E+00 -6.100000E+00  1.325021E-06
-2.400000E+00 -6.050000E+00  2.033955E-06
-2.400000E+00 -6.000000E+00  3.028306E-06
-2.400000E+00 -5.950000E+00  4.407883E-06
-2.400000E+00 -5.900000E+00  6.303473E-06
-2.400000E+00 -5.850000E+00  8.884429E-06
-2.400000E+00 -5.800000E+00  1.236747E-05
-2.400000E+00 -5.750000E+00  1.702661E-05
-2.400000E+00 -5.700000E+00  2.320414E-05
-2.400000E+00 -5.650000E+00  3.132220E-05
-2.400000E+00 -5.600000E+00  4.189460E-05
-2.400000E+00 -5.550000E+00  5.553819E-05
-2.400000E+00 -5.500000E+00  7.298291E-05
-2.400000E+00 -5.450000E+00  9.507942E-05
-2.400000E+00 -5.400000E+00  1.228033E-04
-2.400000E+00 -5.350000E+00  1.572545E-04
-2.400000E+00 -5.300000E+00  1.996502E-04
-2.400000E+00 -5.250000E+00  2.513113E-04
-2.400000E+00 -5.200000E+00  3.136403E-04
-2.400000E+00 -5.150000E+00  3.880911E-04
-2.400000E+00 -5.100000E+00  4.761303E-04
-2.400000E+00 -5.050000E+00  5.791918E-04
-2.400000E+00 -5.000000E+00  6.986256E-04
-2.400000E+00 -4.950000E+00  8.356434E-04
-2.400000E+00 -4.900000E+00  9.912647E-04
-2.400000E+00 -4.850000E+00  1.166266E-03
-2.400000E+00 -4.800000E+00  1.361137E-03
-2.400000E+00 -4.750000E+00  1.576047E-03
-2.400000E+00 -4.700000E+00  1.810824E-03
-2.400000E+00 -4.650000E+00  2.064950E-03
-2.400000E+00 -4.600000E+00  2.337569E-03
-2.400000E+00 -4.550000E+00  2.627512E-03
-2.400000E+00 -4.500000E+00  2.933334E-03
-2.400000E+00 -4.450000E+00  3.253363E-03
-2.400000E+00 -4.400000E+00  3.585756E-03
-2.400000E+00 -4.350000E+00  3.928556E-03
-2.400000E+00 -4.300000E+00  4.279750E-03
-2.400000E+00 -4.250000E+00  4.637332E-03
-2.400000E+00 -4.200000E+00  4.999345E-03
-2.400000E+00 -4.150000E+00  5.363929E-03
-2.400000E+00 -4.100000E+00  5.729353E-03
-2.400000E+00 -4.050000E+00  6.094039E-03
-2.400000E+00 -4.000000E+00  6.456576E-03
-2.400000E+00 -3.950000E+00  6.815729E-03
-2.400000E+00 -3.900000E+00  7.170434E-03
-2.400000E+00 -3.850000E+00  7.519795E-03
-2.400000E+00 -3.800000E+00  7.863070E-03
-2.400000E+00 -3.750000E+00  8.199653E-03
-2.400000E+00 -3.700000E+00  8.529058E-03
-2.400000E+00 -3.650000E+00  8.850901E-03
-2.400000E+00 -3.600000E+00  9.164875E-03
-2.400000E+00 -3.550000E+00  9.470733E-03
-2.400000E+00 -3.500000E+00  9.768264E-03
-2.400000E+00 -3.450000E+00  1.005728E-02
-2.400000E+00 -3.400000E+00  1.033757E-02
-2.400000E+00 -3.350000E+00  1.060893E-02
-2.400000E+00 -3.300000E+00  1.087110E-02
-2.400000E+00 -3.250000E+00  1.112374E-02
-2.400000E+00 -3.200000E+00  1.136646E-02
-2.400000E+00 -3.150000E+00  1.159872E-02
-2.400000E+00 -3.100000E+00  1.181991E-02
-2.400000E+00 -3.050000E+00  1.202922E-02
-2.400000E+00 -3.000000E+00  1.222572E-02
-2.400000E+00 -2.950000E+00  1.240830E-02
-2.400000E+00 -2.900000E+00  1.257567E-02
-2.400000E+00 -2.850000E+00  1.272639E-02
-2.400000E+00 -2.800000E+00  1.285888E-02
-2.400000E+00 -2.750000E+00  1.297150E-02
-2.400000E+00 -2.700000E+00  1.306266E-02
-2.400000E+00 -2.650000E+00  1.313092E-02
-2.400000E+00 -2.600000E+00  1.317521E-02
-2.400000E+00 -2.550000E+00  1.319508E-02
-2.400000E+00 -2.500000E+00  1.319098E-02
-2.400000E+00 -2.450000E+00  1.316453E-02
-2.400000E+00 -2.400000E+00  1.311888E-02
-2.400000E+00 -2.350000E+00  1.305886E-02
-2.400000E+00 -2.300000E+00  1.299107E-02
-2.400000E+00 -2.250000E+00  1.292375E-02
-2.400000E+00 -2.200000E+00  1.286639E-02
-2.400000E+00 -2.150000E+00  1.282903E-02
-2.400000E+00 -2.100000E+00  1.282137E-02
-2.400000E+00 -2.050000E+00  1.285178E-02
-2.400000E+00 -2.000000E+00  1.292631E-02
-2.400000E+00 -1.950000E+00  1.304796E-02
-2.400000E+00 -1.900000E+00  1.321629E-02
-2.400000E+00 -1.850000E+00  1.342760E-02
-2.400000E+00 -1.800000E+00  1.367534E-02
-2.400000E+00 -1.750000E+00  1.395104E-02
-2.400000E+00 -1.700000E+00  1.424526E-02
-2.400000E+00 -1.650000E+00  1.454854E-02
-2.400000E+00 -1.600000E+00  1.485225E-02
-2.400000E+00 -1.550000E+00  1.514906E-02
-2.400000E+00 -1.500000E+00  1.543329E-02
-2.400000E+00 -1.450000E+00  1.570089E-02
-2.400000E+00 -1.400000E+00  1.594937E-02
-2.400000E+00 -1.350000E+00  1.617753E-02
-2.400000E+00 -1.300000E+00  1.638516E-02
-2.400000E+00 -1.250000E+00  1.657278E-02
-2.400000E+00 -1.200000E+00  1.674135E-02
-2.400000E+00 -1.150000E+00  1.689210E-02
-2.400000E+00 -1.100000E+00  1.702633E-02
-2.400000E+00 -1.050000E+00  1.714527E-02
-2.400000E+00 -1.000000E+00  1.725004E-02
-2.400000E+00 -9.500000E-01  1.734156E-02
-2.400000E+00 -9.000000E-01  1.742048E-02
-2.400000E+00 -8.500000E-01  1.748723E-02
-2.400000E+00 -8.000000E-01  1.754190E-02
-2.400000E+00 -7.500000E-01  1.758426E-02
-2.400000E+00 -7.000000E-01  1.761372E-02
-2.400000E+00 -6.500000E-01  1.762925E-02
-2.400000E+00 -6.000000E-01  1.762933E-02
-2.400000E+00 -5.500000E-01  1.761186E-02
-2.400000E+00 -5.000000E-01  1.757406E-02
-2.400000E+00 -4.500000E-01  1.751232E-02
-2.400000E+00 -4.000000E-01  1.742210E-02
-2.400000E+00 -3.500000E-01  1.729774E-02
-2.400000E+00 -3.000000E-01  1.713241E-02
-2.400000E+00 -2.500000E-01  1.691796E-02
-2.400000E+00 -2.000000E-01  1.664502E-02
-2.400000E+00 -1.500000E-01  1.630315E-02
-2.400000E+00 -1.000000E-01  1.588134E-02
-2.400000E+00 -5.000000E-02  1.536885E-02
-2.400000E+00  0.000000E+00  1.475655E-02
-2.400000E+00  5.000000E-02  1.403884E-02
-2.400000E+00  1.000000E-01  1.321615E-02
-2.400000E+00  1.500000E-01  1.229783E-02
-2.400000E+00  2.000000E-01  1.130498E-02
-2.400000E+00  2.500000E-01  1.027260E-02
-2.400000E+00  3.000000E-01  9.249917E-03
-2.400000E+00  3.500000E-01  8.298076E-03
-2.400000E+00  4.000000E-01  7.484549E-03
-2.400000E+00  4.500000E-01  6.874525E-03
-2.400000E+00  5.000000E-01  6.520741E-03
-2.400000E+00  5.500000E-01  6.454151E-03
-2.400000E+00  6.000000E-01  6.678024E-03
-2.400000E+00  6.500000E-01  7.167319E-03
-2.400000E+00  7.000000E-01  7.873502E-03
-2.400000E+00  7.500000E-01  8.733331E-03
-2.400000E+00  8.000000E-01  9.679050E-03
-2.400000E+00  8.500000E-01  1.064749E-02
-2.400000E+00  9.000000E-01  1.158642E-02
-2.400000E+00  9.500000E-01  1.245752E-02
-2.400000E+00  1.000000E+00  1.323663E-02
-2.400000E+00  1.050000E+00  1.391186E-02
-2.400000E+00  1.100000E+00  1.448094E-02
-2.400000E+00  1.150000E+00  1.494824E-02
-2.400000E+00  1.200000E+00  1.532220E-02
-2.400000E+00  1.250000E+00  1.561329E-02
-2.400000E+00  1.300000E+00  1.583257E-02
-2.400000E+00  1.350000E+00  1.599068E-02
-2.400000E+00  1.400000E+00  1.609736E-02
-2.400000E+00  1.450000E+00  1.616118E-02
-2.400000E+00  1.500000E+00  1.618945E-02
-2.400000E+00  1.550000E+00  1.618831E-02
-2.400000E+00  1.600000E+00  1.616284E-02
-2.400000E+00  1.650000E+00  1.611718E-02
-2.400000E+00  1.700000E+00  1.605468E-02
-2.400000E+00  1.750000E+00  1.597805E-02
-2.400000E+00  1.800000E+00  1.588947E-02
-2.400000E+00  1.850000E+00  1.579071E-02
-2.400000E+00  1.900000E+00  1.568317E-02
-2.400000E+00  1.950000E+00  1.556800E-02
-2.400000E+00  2.000000E+00  1.544613E-02
-2.400000E+00  2.050000E+00  1.531830E-02
-2.400000E+00  2.100000E+00  1.518515E-02
-2.400000E+00  2.150000E+00  1.504716E-02
-2.400000E+00  2.200000E+00  1.490474E-02
-2.400000E+00  2.250000E+00  1.475822E-02
-2.400000E+00  2.300000E+00  1.460785E-02
-2.400000E+00  2.350000E+00  1.445381E-02
-2.400000E+00  2.400000E+00  1.429622E-02
-2.400000E+00  2.450000E+00  1.413516E-02
-2.400000E+00  2.500000E+00  1.397063E-02
-2.400000E+00  2.550000E+00  1.380261E-02
-2.400000E+00  2.600000E+00  1.363099E-02
-2.400000E+00  2.650000E+00  1.345567E-02
-2.400000E+00  2.700000E+00  1.327646E-02
-2.400000E+00  2.750000E+00  1.309317E-02
-2.400000E+00  2.800000E+00  1.290557E-02
-2.400000E+00  2.850000E+00  1.271341E-02
-2.400000E+00  2.900000E+00  1.251643E-02
-2.400000E+00  2.950000E+00  1.231434E-02
-2.400000E+00  3.000000E+00  1.210687E-02
-2.400000E+00  3.050000E+00  1.189374E-02
-2.400000E+00  3.100000E+00  1.167467E-02
-2.400000E+00  3.150000E+00  1.144941E-02
-2.400000E+00  3.200000E+00  1.121769E-02
-2.400000E+00  3.250000E+00  1.097929E-02
-2.400000E+00  3.300000E+00  1.073399E-02
-2.400000E+00  3.350000E+00  1.048159E-02
-2.400000E+00  3.400000E+00  1.022195E-02
-2.400000E+00  3.450000E+00  9.954911E-03
-2.400000E+00  3.500000E+00  9.680385E-03
-2.400000E+00  3.550000E+00  9.398311E-03
-2.400000E+00  3.600000E+00  9.108676E-03
-2.400000E+00  3.650000E+00  8.811525E-03
-2.400000E+00  3.700000E+00  8.506970E-03
-2.400000E+00  3.750000E+00  8.195194E-03
-2.400000E+00  3.800000E+00  7.876474E-03
-2.400000E+00  3.850000E+00  7.551184E-03
-2.400000E+00  3.900000E+00  7.219812E-03
-2.400000E+00  3.950000E+00  6.882972E-03
-2.400000E+00  4.000000E+00  6.541418E-03
-2.400000E+00  4.050000E+00  6.196047E-03
-2.400000E+00  4.100000E+00  5.847911E-03
-2.400000E+00  4.150000E+00  5.498218E-03
-2.400000E+00  4.200000E+00  5.148327E-03
-2.400000E+00  4.250000E+00  4.799740E-03
-2.400000E+00  4.300000E+00  4.454085E-03
-2.400000E+00  4.350000E+00  4.113094E-03
-2.400000E+00  4.400000E+00  3.778568E-03
-2.400000E+00  4.450000E+00  3.452340E-03
-2.400000E+00  4.500000E+00  3.136234E-03
-2.400000E+00  4.550000E+00  2.832009E-03
-2.400000E+00  4.600000E+00  2.541317E-03
-2.400000E+00  4.650000E+00  2.265646E-03
-2.400000E+00  4.700000E+00  2.006277E-03
-2.400000E+00  4.750000E+00  1.764243E-03
-2.400000E+00  4.800000E+00  1.540299E-03
-2.400000E+00  4.850000E+00  1.334901E-03
-2.400000E+00  4.900000E+00  1.148199E-03
-2.400000E+00  4.950000E+00  9.800401E-04
-2.400000E+00  5.000000E+00  8.299909E-04
-2.400000E+00  5.050000E+00  6.973606E-04
-2.400000E+00  5.100000E+00  5.812408E-04
-2.400000E+00  5.150000E+00  4.805479E-04
-2.400000E+00  5.200000E+00  3.940694E-04
-2.400000E+00  5.250000E+00  3.205111E-04
-2.400000E+00  5.300000E+00  2.585415E-04
-2.400000E+00  5.350000E+00  2.068324E-04
-2.400000E+00  5.400000E+00  1.640936E-04
-2.400000E+00  5.450000E+00  1.291010E-04
-2.400000E+00  5.500000E+00  1.007175E-04
-2.400000E+00  5.550000E+00  7.790713E-05
-2.400000E+00  5.600000E+00  5.974271E-05
-2.400000E+00  5.650000E+00  4.540846E-05
-2.400000E+00  5.700000E+00  3.419765E-05
-2.400000E+00  5.750000E+00  2.550713E-05
-2.400000E+00  5.800000E+00  1.882932E-05
-2.400000E+00  5.850000E+00  1.374286E-05
-2.400000E+00  5.900000E+00  9.902424E-06
-2.400000E+00  5.950000E+00  7.028543E-06
-2.400000E+00  6.000000E+00  4.897769E-06
-2.400000E+00  6.050000E+00  3.333607E-06
-2.400000E+00  6.100000E+00  2.198342E-06
-2.400000E+00  6.150000E+00  1.385930E-06
-2.400000E+00  6.200000E+00  8.159493E-07
-2.400000E+00  6.250000E+00  4.286401E-07
-2.400000E+00  6.300000E+00  1.809812E-07
-2.400000E+00  6.350000E+00  4.380945E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  2.875585E-08
-2.350000E+00 -6.300000E+00  1.191872E-07
-2.350000E+00 -6.250000E+00  2.837930E-07
-2.350000E+00 -6.200000E+00  5.440986E-07
-2.350000E+00 -6.150000E+00  9.323131E-07
-2.350000E+00 -6.100000E+00  1.493918E-06
-2.350000E+00 -6.050000E+00  2.291215E-06
-2.350000E+00 -6.000000E+00  3.407907E-06
-2.350000E+00 -5.950000E+00  4.954798E-06
-2.350000E+00 -5.900000E+00  7.076698E-06
-2.350000E+00 -5.850000E+00  9.960572E-06
-2.350000E+00 -5.800000E+00  1.384493E-05
-2.350000E+00 -5.750000E+00  1.903038E-05
-2.350000E+00 -5.700000E+00  2.589105E-05
-2.350000E+00 -5.650000E+00  3.488665E-05
-2.350000E+00 -5.600000E+00  4.657440E-05
-2.350000E+00 -5.550000E+00  6.162038E-05
-2.350000E+00 -5.500000E+00  8.080897E-05
-2.350000E+00 -5.450000E+00  1.050497E-04
-2.350000E+00 -5.400000E+00  1.353796E-04
-2.350000E+00 -5.350000E+00  1.729608E-04
-2.350000E+00 -5.300000E+00  2.190707E-04
-2.350000E+00 -5.250000E+00  2.750849E-04
-2.350000E+00 -5.200000E+00  3.424512E-04
-2.350000E+00 -5.150000E+00  4.226560E-04
-2.350000E+00 -5.100000E+00  5.171812E-04
-2.350000E+00 -5.050000E+00  6.274556E-04
-2.350000E+00 -5.000000E+00  7.548005E-04
-2.350000E+00 -4.950000E+00  9.003742E-04
-2.350000E+00 -4.900000E+00  1.065117E-03
-2.350000E+00 -4.850000E+00  1.249703E-03
-2.350000E+00 -4.800000E+00  1.454496E-03
-2.350000E+00 -4.750000E+00  1.679524E-03
-2.350000E+00 -4.700000E+00  1.924463E-03
-2.350000E+00 -4.650000E+00  2.188636E-03
-2.350000E+00 -4.600000E+00  2.471033E-03
-2.350000E+00 -4.550000E+00  2.770336E-03
-2.350000E+00 -4.500000E+00  3.084968E-03
-2.350000E+00 -4.450000E+00  3.413147E-03
-2.350000E+00 -4.400000E+00  3.752937E-03
-2.350000E+00 -4.350000E+00  4.102319E-03
-2.350000E+00 -4.300000E+00  4.459245E-03
-2.350000E+00 -4.250000E+00  4.821692E-03
-2.350000E+00 -4.200000E+00  5.187717E-03
-2.350000E+00 -4.150000E+00  5.555487E-03
-2.350000E+00 -4.100000E+00  5.923319E-03
-2.350000E+00 -4.050000E+00  6.289692E-03
-2.350000E+00 -4.000000E+00  6.653263E-03
-2.350000E+00 -3.950000E+00  7.012865E-03
-2.350000E+00 -3.900000E+00  7.367507E-03
-2.350000E+00 -3.850000E+00  7.716364E-03
-2.350000E+00 -3.800000E+00  8.058759E-03
-2.350000E+00 -3.750000E+00  8.394144E-03
-2.350000E+00 -3.700000E+00  8.722088E-03
-2.350000E+00 -3.650000E+00  9.042248E-03
-2.350000E+00 -3.600000E+00  9.354351E-03
-2.350000E+00 -3.550000E+00  9.658173E-03
-2.350000E+00 -3.500000E+00  9.953516E-03
-2.350000E+00 -3.450000E+00  1.024019E-02
-2.350000E+00 -3.400000E+00  1.051798E-02
-2.350000E+00 -3.350000E+00  1.078664E-02
-2.350000E+00 -3.300000E+00  1.104587E-02
-2.350000E+00 -3.250000E+00  1.129527E-02
-2.350000E+00 -3.200000E+00  1.153435E-02
-2.350000E+00 -3.150000E+00  1.176247E-02
-2.350000E+00 -3.100000E+00  1.197884E-02
-2.350000E+00 -3.050000E+00  1.218249E-02
-2.350000E+00 -3.000000E+00  1.237223E-02
-2.350000E+00 -2.950000E+00  1.254665E-02
-2.350000E+00 -2.900000E+00  1.270410E-02
-2.350000E+00 -2.850000E+00  1.284270E-02
-2.350000E+00 -2.800000E+00  1.296038E-02
-2.350000E+00 -2.750000E+00  1.305492E-02
-2.350000E+00 -2.700000E+00  1.312409E-02
-2.350000E+00 -2.650000E+00  1.316582E-02
-2.350000E+00 -2.600000E+00  1.317843E-02
-2.350000E+00 -2.550000E+00  1.316096E-02
-2.350000E+00 -2.500000E+00  1.311356E-02
-2.350000E+00 -2.450000E+00  1.303792E-02
-2.350000E+00 -2.400000E+00  1.293768E-02
-2.350000E+00 -2.350000E+00  1.281882E-02
-2.350000E+00 -2.300000E+00  1.268977E-02
-2.350000E+00 -2.250000E+00  1.256131E-02
-2.350000E+00 -2.200000E+00  1.244606E-02
-2.350000E+00 -2.150000E+00  1.235758E-02
-2.350000E+00 -2.100000E+00  1.230908E-02
-2.350000E+00 -2.050000E+00  1.231201E-02
-2.350000E+00 -2.000000E+00  1.237461E-02
-2.350000E+00 -1.950000E+00  1.250083E-02
-2.350000E+00 -1.900000E+00  1.268988E-02
-2.350000E+00 -1.850000E+00  1.293629E-02
-2.350000E+00 -1.800000E+00  1.323079E-02
-2.350000E+00 -1.750000E+00  1.356149E-02
-2.350000E+00 -1.700000E+00  1.391539E-02
-2.350000E+00 -1.650000E+00  1.427969E-02
-2.350000E+00 -1.600000E+00  1.464291E-02
-2.350000E+00 -1.550000E+00  1.499560E-02
-2.350000E+00 -1.500000E+00  1.533063E-02
-2.350000E+00 -1.450000E+00  1.564320E-02
-2.350000E+00 -1.400000E+00  1.593059E-02
-2.350000E+00 -1.350000E+00  1.619175E-02
-2.350000E+00 -1.300000E+00  1.642691E-02
-2.350000E+00 -1.250000E+00  1.663719E-02
-2.350000E+00 -1.200000E+00  1.682420E-02
-2.350000E+00 -1.150000E+00  1.698980E-02
-2.350000E+00 -1.100000E+00  1.713592E-02
-2.350000E+00 -1.050000E+00  1.726434E-02
-2.350000E+00 -1.000000E+00  1.737667E-02
-2.350000E+00 -9.500000E-01  1.747423E-02
-2.350000E+00 -9.000000E-01  1.755807E-02
-2.350000E+00 -8.500000E-01  1.762890E-02
-2.350000E+00 -8.000000E-01  1.768711E-02
-2.350000E+00 -7.500000E-01  1.773272E-02
-2.350000E+00 -7.000000E-01  1.776539E-02
-2.350000E+00 -6.500000E-01  1.778434E-02
-2.350000E+00 -6.000000E-01  1.778834E-02
-2.350000E+00 -5.500000E-01  1.777563E-02
-2.350000E+00 -5.000000E-01  1.774380E-02
-2.350000E+00 -4.500000E-01  1.768975E-02
-2.350000E+00 -4.000000E-01  1.760956E-02
-2.350000E+00 -3.500000E-01  1.749837E-02
-2.350000E+00 -3.000000E-01  1.735032E-02
-2.350000E+00 -2.500000E-01  1.715853E-02
-2.350000E+00 -2.000000E-01  1.691513E-02
-2.350000E+00 -1.500000E-01  1.661149E-02
-2.350000E+00 -1.000000E-01  1.623869E-02
-2.350000E+00 -5.000000E-02  1.578826E-02
-2.350000E+00  0.000000E+00  1.525335E-02
-2.350000E+00  5.000000E-02  1.463033E-02
-2.350000E+00  1.000000E-01  1.392085E-02
-2.350000E+00  1.500000E-01  1.313407E-02
-2.350000E+00  2.000000E-01  1.228885E-02
-2.350000E+00  2.500000E-01  1.141520E-02
-2.350000E+00  3.000000E-01  1.055431E-02
-2.350000E+00  3.500000E-01  9.756425E-03
-2.350000E+00  4.000000E-01  9.076229E-03
-2.350000E+00  4.500000E-01  8.566043E-03
-2.350000E+00  5.000000E-01  8.267909E-03
-2.350000E+00  5.500000E-01  8.206431E-03
-2.350000E+00  6.000000E-01  8.384288E-03
-2.350000E+00  6.500000E-01  8.781731E-03
-2.350000E+00  7.000000E-01  9.360238E-03
-2.350000E+00  7.500000E-01  1.006921E-02
-2.350000E+00  8.000000E-01  1.085386E-02
-2.350000E+00  8.500000E-01  1.166243E-02
-2.350000E+00  9.000000E-01  1.245131E-02
-2.350000E+00  9.500000E-01  1.318777E-02
-2.350000E+00  1.000000E+00  1.385037E-02
-2.350000E+00  1.050000E+00  1.442775E-02
-2.350000E+00  1.100000E+00  1.491660E-02
-2.350000E+00  1.150000E+00  1.531943E-02
-2.350000E+00  1.200000E+00  1.564241E-02
-2.350000E+00  1.250000E+00  1.589372E-02
-2.350000E+00  1.300000E+00  1.608226E-02
-2.350000E+00  1.350000E+00  1.621681E-02
-2.350000E+00  1.400000E+00  1.630554E-02
-2.350000E+00  1.450000E+00  1.635573E-02
-2.350000E+00  1.500000E+00  1.637368E-02
-2.350000E+00  1.550000E+00  1.636472E-02
-2.350000E+00  1.600000E+00  1.633330E-02
-2.350000E+00  1.650000E+00  1.628309E-02
-2.350000E+00  1.700000E+00  1.621709E-02
-2.350000E+00  1.750000E+00  1.613773E-02
-2.350000E+00  1.800000E+00  1.604700E-02
-2.350000E+00  1.850000E+00  1.594651E-02
-2.350000E+00  1.900000E+00  1.583757E-02
-2.350000E+00  1.950000E+00  1.572126E-02
-2.350000E+00  2.000000E+00  1.559845E-02
-2.350000E+00  2.050000E+00  1.546987E-02
-2.350000E+00  2.100000E+00  1.533614E-02
-2.350000E+00  2.150000E+00  1.519774E-02
-2.350000E+00  2.200000E+00  1.505509E-02
-2.350000E+00  2.250000E+00  1.490852E-02
-2.350000E+00  2.300000E+00  1.475830E-02
-2.350000E+00  2.350000E+00  1.460464E-02
-2.350000E+00  2.400000E+00  1.444766E-02
-2.350000E+00  2.450000E+00  1.428745E-02
-2.350000E+00  2.500000E+00  1.412404E-02
-2.350000E+00  2.550000E+00  1.395737E-02
-2.350000E+00  2.600000E+00  1.378738E-02
-2.350000E+00  2.650000E+00  1.361392E-02
-2.350000E+00  2.700000E+00  1.343682E-02
-2.350000E+00  2.750000E+00  1.325585E-02
-2.350000E+00  2.800000E+00  1.307076E-02
-2.350000E+00  2.850000E+00  1.288127E-02
-2.350000E+00  2.900000E+00  1.268710E-02
-2.350000E+00  2.950000E+00  1.248794E-02
-2.350000E+00  3.000000E+00  1.228348E-02
-2.350000E+00  3.050000E+00  1.207342E-02
-2.350000E+00  3.100000E+00  1.185745E-02
-2.350000E+00  3.150000E+00  1.163530E-02
-2.350000E+00  3.200000E+00  1.140668E-02
-2.350000E+00  3.250000E+00  1.117136E-02
-2.350000E+00  3.300000E+00  1.092910E-02
-2.350000E+00  3.350000E+00  1.067970E-02
-2.350000E+00  3.400000E+00  1.042297E-02
-2.350000E+00  3.450000E+00  1.015876E-02
-2.350000E+00  3.500000E+00  9.886971E-03
-2.350000E+00  3.550000E+00  9.607507E-03
-2.350000E+00  3.600000E+00  9.320339E-03
-2.350000E+00  3.650000E+00  9.025482E-03
-2.350000E+00  3.700000E+00  8.723013E-03
-2.350000E+00  3.750000E+00  8.413077E-03
-2.350000E+00  3.800000E+00  8.095902E-03
-2.350000E+00  3.850000E+00  7.771811E-03
-2.350000E+00  3.900000E+00  7.441233E-03
-2.350000E+00  3.950000E+00  7.104718E-03
-2.350000E+00  4.000000E+00  6.762948E-03
-2.350000E+00  4.050000E+00  6.416754E-03
-2.350000E+00  4.100000E+00  6.067115E-03
-2.350000E+00  4.150000E+00  5.715172E-03
-2.350000E+00  4.200000E+00  5.362223E-03
-2.350000E+00  4.250000E+00  5.009719E-03
-2.350000E+00  4.300000E+00  4.659250E-03
-2.350000E+00  4.350000E+00  4.312528E-03
-2.350000E+00  4.400000E+00  3.971355E-03
-2.350000E+00  4.450000E+00  3.637588E-03
-2.350000E+00  4.500000E+00  3.313098E-03
-2.350000E+00  4.550000E+00  2.999722E-03
-2.350000E+00  4.600000E+00  2.699209E-03
-2.350000E+00  4.650000E+00  2.413168E-03
-2.350000E+00  4.700000E+00  2.143021E-03
-2.350000E+00  4.750000E+00  1.889956E-03
-2.350000E+00  4.800000E+00  1.654888E-03
-2.350000E+00  4.850000E+00  1.438436E-03
-2.350000E+00  4.900000E+00  1.240905E-03
-2.350000E+00  4.950000E+00  1.062290E-03
-2.350000E+00  5.000000E+00  9.022838E-04
-2.350000E+00  5.050000E+00  7.603013E-04
-2.350000E+00  5.100000E+00  6.355163E-04
-2.350000E+00  5.150000E+00  5.269011E-04
-2.350000E+00  5.200000E+00  4.332744E-04
-2.350000E+00  5.250000E+00  3.533490E-04
-2.350000E+00  5.300000E+00  2.857795E-04
-2.350000E+00  5.350000E+00  2.292063E-04
-2.350000E+00  5.400000E+00  1.822935E-04
-2.350000E+00  5.450000E+00  1.437618E-04
-2.350000E+00  5.500000E+00  1.124122E-04
-2.350000E+00  5.550000E+00  8.714419E-05
-2.350000E+00  5.600000E+00  6.696627E-05
-2.350000E+00  5.650000E+00  5.100034E-05
-2.350000E+00  5.700000E+00  3.848141E-05
-2.350000E+00  5.750000E+00  2.875319E-05
-2.350000E+00  5.800000E+00  2.126075E-05
-2.350000E+00  5.850000E+00  1.554133E-05
-2.350000E+00  5.900000E+00  1.121413E-05
-2.350000E+00  5.950000E+00  7.969780E-06
-2.350000E+00  6.000000E+00  5.560048E-06
-2.350000E+00  6.050000E+00  3.788215E-06
-2.350000E+00  6.100000E+00  2.500320E-06
-2.350000E+00  6.150000E+00  1.577471E-06
-2.350000E+00  6.200000E+00  9.292727E-07
-2.350000E+00  6.250000E+00  4.883973E-07
-2.350000E+00  6.300000E+00  2.062795E-07
-2.350000E+00  6.350000E+00  4.994307E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.239032E-08
-2.300000E+00 -6.300000E+00  1.342248E-07
-2.300000E+00 -6.250000E+00  3.194929E-07
-2.300000E+00 -6.200000E+00  6.122585E-07
-2.300000E+00 -6.150000E+00  1.048474E-06
-2.300000E+00 -6.100000E+00  1.678815E-06
-2.300000E+00 -6.050000E+00  2.572550E-06
-2.300000E+00 -6.000000E+00  3.822532E-06
-2.300000E+00 -5.950000E+00  5.551368E-06
-2.300000E+00 -5.900000E+00  7.918858E-06
-2.300000E+00 -5.850000E+00  1.113073E-05
-2.300000E+00 -5.800000E+00  1.544861E-05
-2.300000E+00 -5.750000E+00  2.120114E-05
-2.300000E+00 -5.700000E+00  2.879593E-05
-2.300000E+00 -5.650000E+00  3.873185E-05
-2.300000E+00 -5.600000E+00  5.161118E-05
-2.300000E+00 -5.550000E+00  6.815060E-05
-2.300000E+00 -5.500000E+00  8.919011E-05
-2.300000E+00 -5.450000E+00  1.156985E-04
-2.300000E+00 -5.400000E+00  1.487745E-04
-2.300000E+00 -5.350000E+00  1.896409E-04
-2.300000E+00 -5.300000E+00  2.396331E-04
-2.300000E+00 -5.250000E+00  3.001776E-04
-2.300000E+00 -5.200000E+00  3.727627E-04
-2.300000E+00 -5.150000E+00  4.589005E-04
-2.300000E+00 -5.100000E+00  5.600803E-04
-2.300000E+00 -5.050000E+00  6.777167E-04
-2.300000E+00 -5.000000E+00  8.130926E-04
-2.300000E+00 -4.950000E+00  9.673028E-04
-2.300000E+00 -4.900000E+00  1.141199E-03
-2.300000E+00 -4.850000E+00  1.335343E-03
-2.300000E+00 -4.800000E+00  1.549968E-03
-2.300000E+00 -4.750000E+00  1.784957E-03
-2.300000E+00 -4.700000E+00  2.039829E-03
-2.300000E+00 -4.650000E+00  2.313753E-03
-2.300000E+00 -4.600000E+00  2.605564E-03
-2.300000E+00 -4.550000E+00  2.913808E-03
-2.300000E+00 -4.500000E+00  3.236784E-03
-2.300000E+00 -4.450000E+00  3.572606E-03
-2.300000E+00 -4.400000E+00  3.919265E-03
-2.300000E+00 -4.350000E+00  4.274689E-03
-2.300000E+00 -4.300000E+00  4.636805E-03
-2.300000E+00 -4.250000E+00  5.003589E-03
-2.300000E+00 -4.200000E+00  5.373118E-03
-2.300000E+00 -4.150000E+00  5.743597E-03
-2.300000E+00 -4.100000E+00  6.113396E-03
-2.300000E+00 -4.050000E+00  6.481056E-03
-2.300000E+00 -4.000000E+00  6.845301E-03
-2.300000E+00 -3.950000E+00  7.205039E-03
-2.300000E+00 -3.900000E+00  7.559349E-03
-2.300000E+00 -3.850000E+00  7.907472E-03
-2.300000E+00 -3.800000E+00  8.248794E-03
-2.300000E+00 -3.750000E+00  8.582825E-03
-2.300000E+00 -3.700000E+00  8.909180E-03
-2.300000E+00 -3.650000E+00  9.227556E-03
-2.300000E+00 -3.600000E+00  9.537708E-03
-2.300000E+00 -3.550000E+00  9.839430E-03
-2.300000E+00 -3.500000E+00  1.013253E-02
-2.300000E+00 -3.450000E+00  1.041682E-02
-2.300000E+00 -3.400000E+00  1.069206E-02
-2.300000E+00 -3.350000E+00  1.095797E-02
-2.300000E+00 -3.300000E+00  1.121419E-02
-2.300000E+00 -3.250000E+00  1.146026E-02
-2.300000E+00 -3.200000E+00  1.169558E-02
-2.300000E+00 -3.150000E+00  1.191938E-02
-2.300000E+00 -3.100000E+00  1.213070E-02
-2.300000E+00 -3.050000E+00  1.232834E-02
-2.300000E+00 -3.000000E+00  1.251083E-02
-2.300000E+00 -2.950000E+00  1.267643E-02
-2.300000E+00 -2.900000E+00  1.282303E-02
-2.300000E+00 -2.850000E+00  1.294826E-02
-2.300000E+00 -2.800000E+00  1.304941E-02
-2.300000E+00 -2.750000E+00  1.312356E-02
-2.300000E+00 -2.700000E+00  1.316768E-02
-2.300000E+00 -2.650000E+00  1.317886E-02
-2.300000E+00 -2.600000E+00  1.315458E-02
-2.300000E+00 -2.550000E+00  1.309316E-02
-2.300000E+00 -2.500000E+00  1.299425E-02
-2.300000E+00 -2.450000E+00  1.285945E-02
-2.300000E+00 -2.400000E+00  1.269291E-02
-2.300000E+00 -2.350000E+00  1.250187E-02
-2.300000E+00 -2.300000E+00  1.229698E-02
-2.300000E+00 -2.250000E+00  1.209222E-02
-2.300000E+00 -2.200000E+00  1.190424E-02
-2.300000E+00 -2.150000E+00  1.175121E-02
-2.300000E+00 -2.100000E+00  1.165103E-02
-2.300000E+00 -2.050000E+00  1.161926E-02
-2.300000E+00 -2.000000E+00  1.166709E-02
-2.300000E+00 -1.950000E+00  1.179981E-02
-2.300000E+00 -1.900000E+00  1.201599E-02
-2.300000E+00 -1.850000E+00  1.230784E-02
-2.300000E+00 -1.800000E+00  1.266231E-02
-2.300000E+00 -1.750000E+00  1.306296E-02
-2.300000E+00 -1.700000E+00  1.349207E-02
-2.300000E+00 -1.650000E+00  1.393249E-02
-2.300000E+00 -1.600000E+00  1.436920E-02
-2.300000E+00 -1.550000E+00  1.479013E-02
-2.300000E+00 -1.500000E+00  1.518652E-02
-2.300000E+00 -1.450000E+00  1.555278E-02
-2.300000E+00 -1.400000E+00  1.588607E-02
-2.300000E+00 -1.350000E+00  1.618573E-02
-2.300000E+00 -1.300000E+00  1.645266E-02
-2.300000E+00 -1.250000E+00  1.668879E-02
-2.300000E+00 -1.200000E+00  1.689659E-02
-2.300000E+00 -1.150000E+00  1.707879E-02
-2.300000E+00 -1.100000E+00  1.723806E-02
-2.300000E+00 -1.050000E+00  1.737687E-02
-2.300000E+00 -1.000000E+00  1.749740E-02
-2.300000E+00 -9.500000E-01  1.760149E-02
-2.300000E+00 -9.000000E-01  1.769059E-02
-2.300000E+00 -8.500000E-01  1.776578E-02
-2.300000E+00 -8.000000E-01  1.782776E-02
-2.300000E+00 -7.500000E-01  1.787683E-02
-2.300000E+00 -7.000000E-01  1.791292E-02
-2.300000E+00 -6.500000E-01  1.793553E-02
-2.300000E+00 -6.000000E-01  1.794372E-02
-2.300000E+00 -5.500000E-01  1.793606E-02
-2.300000E+00 -5.000000E-01  1.791057E-02
-2.300000E+00 -4.500000E-01  1.786465E-02
-2.300000E+00 -4.000000E-01  1.779499E-02
-2.300000E+00 -3.500000E-01  1.769752E-02
-2.300000E+00 -3.000000E-01  1.756738E-02
-2.300000E+00 -2.500000E-01  1.739886E-02
-2.300000E+00 -2.000000E-01  1.718556E-02
-2.300000E+00 -1.500000E-01  1.692058E-02
-2.300000E+00 -1.000000E-01  1.659691E-02
-2.300000E+00 -5.000000E-02  1.620815E-02
-2.300000E+00  0.000000E+00  1.574944E-02
-2.300000E+00  5.000000E-02  1.521881E-02
-2.300000E+00  1.000000E-01  1.461875E-02
-2.300000E+00  1.500000E-01  1.395795E-02
-2.300000E+00  2.000000E-01  1.325286E-02
-2.300000E+00  2.500000E-01  1.252860E-02
-2.300000E+00  3.000000E-01  1.181880E-02
-2.300000E+00  3.500000E-01  1.116371E-02
-2.300000E+00  4.000000E-01  1.060651E-02
-2.300000E+00  4.500000E-01  1.018811E-02
-2.300000E+00  5.000000E-01  9.941103E-03
-2.300000E+00  5.500000E-01  9.884544E-03
-2.300000E+00  6.000000E-01  1.002057E-02
-2.300000E+00  6.500000E-01  1.033404E-02
-2.300000E+00  7.000000E-01  1.079520E-02
-2.300000E+00  7.500000E-01  1.136466E-02
-2.300000E+00  8.000000E-01  1.199928E-02
-2.300000E+00  8.500000E-01  1.265769E-02
-2.300000E+00  9.000000E-01  1.330442E-02
-2.300000E+00  9.500000E-01  1.391213E-02
-2.300000E+00  1.000000E+00  1.446227E-02
-2.300000E+00  1.050000E+00  1.494428E-02
-2.300000E+00  1.100000E+00  1.535422E-02
-2.300000E+00  1.150000E+00  1.569304E-02
-2.300000E+00  1.200000E+00  1.596496E-02
-2.300000E+00  1.250000E+00  1.617606E-02
-2.300000E+00  1.300000E+00  1.633328E-02
-2.300000E+00  1.350000E+00  1.644363E-02
-2.300000E+00  1.400000E+00  1.651377E-02
-2.300000E+00  1.450000E+00  1.654972E-02
-2.300000E+00  1.500000E+00  1.655679E-02
-2.300000E+00  1.550000E+00  1.653950E-02
-2.300000E+00  1.600000E+00  1.650168E-02
-2.300000E+00  1.650000E+00  1.644651E-02
-2.300000E+00  1.700000E+00  1.637662E-02
-2.300000E+00  1.750000E+00  1.629417E-02
-2.300000E+00  1.800000E+00  1.620094E-02
-2.300000E+00  1.850000E+00  1.609839E-02
-2.300000E+00  1.900000E+00  1.598772E-02
-2.300000E+00  1.950000E+00  1.586993E-02
-2.300000E+00  2.000000E+00  1.574585E-02
-2.300000E+00  2.050000E+00  1.561619E-02
-2.300000E+00  2.100000E+00  1.548153E-02
-2.300000E+00  2.150000E+00  1.534239E-02
-2.300000E+00  2.200000E+00  1.519917E-02
-2.300000E+00  2.250000E+00  1.505224E-02
-2.300000E+00  2.300000E+00  1.490189E-02
-2.300000E+00  2.350000E+00  1.474832E-02
-2.300000E+00  2.400000E+00  1.459172E-02
-2.300000E+00  2.450000E+00  1.443216E-02
-2.300000E+00  2.500000E+00  1.426969E-02
-2.300000E+00  2.550000E+00  1.410428E-02
-2.300000E+00  2.600000E+00  1.393584E-02
-2.300000E+00  2.650000E+00  1.376422E-02
-2.300000E+00  2.700000E+00  1.358923E-02
-2.300000E+00  2.750000E+00  1.341063E-02
-2.300000E+00  2.800000E+00  1.322813E-02
-2.300000E+00  2.850000E+00  1.304143E-02
-2.300000E+00  2.900000E+00  1.285020E-02
-2.300000E+00  2.950000E+00  1.265411E-02
-2.300000E+00  3.000000E+00  1.245280E-02
-2.300000E+00  3.050000E+00  1.224595E-02
-2.300000E+00  3.100000E+00  1.203322E-02
-2.300000E+00  3.150000E+00  1.181430E-02
-2.300000E+00  3.200000E+00  1.158891E-02
-2.300000E+00  3.250000E+00  1.135678E-02
-2.300000E+00  3.300000E+00  1.111765E-02
-2.300000E+00  3.350000E+00  1.087130E-02
-2.300000E+00  3.400000E+00  1.061756E-02
-2.300000E+00  3.450000E+00  1.035625E-02
-2.300000E+00  3.500000E+00  1.008725E-02
-2.300000E+00  3.550000E+00  9.810453E-03
-2.300000E+00  3.600000E+00  9.525817E-03
-2.300000E+00  3.650000E+00  9.233332E-03
-2.300000E+00  3.700000E+00  8.933045E-03
-2.300000E+00  3.750000E+00  8.625068E-03
-2.300000E+00  3.800000E+00  8.309589E-03
-2.300000E+00  3.850000E+00  7.986882E-03
-2.300000E+00  3.900000E+00  7.657322E-03
-2.300000E+00  3.950000E+00  7.321398E-03
-2.300000E+00  4.000000E+00  6.979730E-03
-2.300000E+00  4.050000E+00  6.633075E-03
-2.300000E+00  4.100000E+00  6.282347E-03
-2.300000E+00  4.150000E+00  5.928615E-03
-2.300000E+00  4.200000E+00  5.573112E-03
-2.300000E+00  4.250000E+00  5.217233E-03
-2.300000E+00  4.300000E+00  4.862522E-03
-2.300000E+00  4.350000E+00  4.510661E-03
-2.300000E+00  4.400000E+00  4.163440E-03
-2.300000E+00  4.450000E+00  3.822728E-03
-2.300000E+00  4.500000E+00  3.490431E-03
-2.300000E+00  4.550000E+00  3.168445E-03
-2.300000E+00  4.600000E+00  2.858605E-03
-2.300000E+00  4.650000E+00  2.562631E-03
-2.300000E+00  4.700000E+00  2.282076E-03
-2.300000E+00  4.750000E+00  2.018272E-03
-2.300000E+00  4.800000E+00  1.772294E-03
-2.300000E+00  4.850000E+00  1.544922E-03
-2.300000E+00  4.900000E+00  1.336621E-03
-2.300000E+00  4.950000E+00  1.147535E-03
-2.300000E+00  5.000000E+00  9.774930E-04
-2.300000E+00  5.050000E+00  8.260268E-04
-2.300000E+00  5.100000E+00  6.924022E-04
-2.300000E+00  5.150000E+00  5.756594E-04
-2.300000E+00  5.200000E+00  4.746591E-04
-2.300000E+00  5.250000E+00  3.881315E-04
-2.300000E+00  5.300000E+00  3.147265E-04
-2.300000E+00  5.350000E+00  2.530601E-04
-2.300000E+00  5.400000E+00  2.017572E-04
-2.300000E+00  5.450000E+00  1.594869E-04
-2.300000E+00  5.500000E+00  1.249913E-04
-2.300000E+00  5.550000E+00  9.710670E-05
-2.300000E+00  5.600000E+00  7.477707E-05
-2.300000E+00  5.650000E+00  5.706142E-05
-2.300000E+00  5.700000E+00  4.313517E-05
-2.300000E+00  5.750000E+00  3.228714E-05
-2.300000E+00  5.800000E+00  2.391307E-05
-2.300000E+00  5.850000E+00  1.750678E-05
-2.300000E+00  5.900000E+00  1.265003E-05
-2.300000E+00  5.950000E+00  9.001698E-06
-2.300000E+00  6.000000E+00  6.287121E-06
-2.300000E+00  6.050000E+00  4.287902E-06
-2.300000E+00  6.100000E+00  2.832589E-06
-2.300000E+00  6.150000E+00  1.788411E-06
-2.300000E+00  6.200000E+00  1.054163E-06
-2.300000E+00  6.250000E+00  5.542903E-07
-2.300000E+00  6.300000E+00  2.341864E-07
-2.300000E+00  6.350000E+00  5.671077E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  3.636633E-08
-2.250000E+00 -6.300000E+00  1.506716E-07
-2.250000E+00 -6.250000E+00  3.585225E-07
-2.250000E+00 -6.200000E+00  6.867333E-07
-2.250000E+00 -6.150000E+00  1.175305E-06
-2.250000E+00 -6.100000E+00  1.880515E-06
-2.250000E+00 -6.050000E+00  2.879132E-06
-2.250000E+00 -6.000000E+00  4.273823E-06
-2.250000E+00 -5.950000E+00  6.199813E-06
-2.250000E+00 -5.900000E+00  8.832877E-06
-2.250000E+00 -5.850000E+00  1.239865E-05
-2.250000E+00 -5.800000E+00  1.718318E-05
-2.250000E+00 -5.750000E+00  2.354460E-05
-2.250000E+00 -5.700000E+00  3.192549E-05
-2.250000E+00 -5.650000E+00  4.286547E-05
-2.250000E+00 -5.600000E+00  5.701331E-05
-2.250000E+00 -5.550000E+00  7.513756E-05
-2.250000E+00 -5.500000E+00  9.813465E-05
-2.250000E+00 -5.450000E+00  1.270330E-04
-2.250000E+00 -5.400000E+00  1.629921E-04
-2.250000E+00 -5.350000E+00  2.072945E-04
-2.250000E+00 -5.300000E+00  2.613303E-04
-2.250000E+00 -5.250000E+00  3.265730E-04
-2.250000E+00 -5.200000E+00  4.045457E-04
-2.250000E+00 -5.150000E+00  4.967793E-04
-2.250000E+00 -5.100000E+00  6.047625E-04
-2.250000E+00 -5.050000E+00  7.298863E-04
-2.250000E+00 -5.000000E+00  8.733858E-04
-2.250000E+00 -4.950000E+00  1.036283E-03
-2.250000E+00 -4.900000E+00  1.219331E-03
-2.250000E+00 -4.850000E+00  1.422974E-03
-2.250000E+00 -4.800000E+00  1.647308E-03
-2.250000E+00 -4.750000E+00  1.892066E-03
-2.250000E+00 -4.700000E+00  2.156613E-03
-2.250000E+00 -4.650000E+00  2.439964E-03
-2.250000E+00 -4.600000E+00  2.740809E-03
-2.250000E+00 -4.550000E+00  3.057560E-03
-2.250000E+00 -4.500000E+00  3.388405E-03
-2.250000E+00 -4.450000E+00  3.731368E-03
-2.250000E+00 -4.400000E+00  4.084374E-03
-2.250000E+00 -4.350000E+00  4.445314E-03
-2.250000E+00 -4.300000E+00  4.812100E-03
-2.250000E+00 -4.250000E+00  5.182719E-03
-2.250000E+00 -4.200000E+00  5.555274E-03
-2.250000E+00 -4.150000E+00  5.928019E-03
-2.250000E+00 -4.100000E+00  6.299378E-03
-2.250000E+00 -4.050000E+00  6.667960E-03
-2.250000E+00 -4.000000E+00  7.032559E-03
-2.250000E+00 -3.950000E+00  7.392153E-03
-2.250000E+00 -3.900000E+00  7.745892E-03
-2.250000E+00 -3.850000E+00  8.093082E-03
-2.250000E+00 -3.800000E+00  8.433168E-03
-2.250000E+00 -3.750000E+00  8.765713E-03
-2.250000E+00 -3.700000E+00  9.090375E-03
-2.250000E+00 -3.650000E+00  9.406885E-03
-2.250000E+00 -3.600000E+00  9.715024E-03
-2.250000E+00 -3.550000E+00  1.001460E-02
-2.250000E+00 -3.500000E+00  1.030542E-02
-2.250000E+00 -3.450000E+00  1.058729E-02
-2.250000E+00 -3.400000E+00  1.085994E-02
-2.250000E+00 -3.350000E+00  1.112307E-02
-2.250000E+00 -3.300000E+00  1.137624E-02
-2.250000E+00 -3.250000E+00  1.161891E-02
-2.250000E+00 -3.200000E+00  1.185037E-02
-2.250000E+00 -3.150000E+00  1.206971E-02
-2.250000E+00 -3.100000E+00  1.227577E-02
-2.250000E+00 -3.050000E+00  1.246711E-02
-2.250000E+00 -3.000000E+00  1.264195E-02
-2.250000E+00 -2.950000E+00  1.279811E-02
-2.250000E+00 -2.900000E+00  1.293304E-02
-2.250000E+00 -2.850000E+00  1.304372E-02
-2.250000E+00 -2.800000E+00  1.312672E-02
-2.250000E+00 -2.750000E+00  1.317825E-02
-2.250000E+00 -2.700000E+00  1.319431E-02
-2.250000E+00 -2.650000E+00  1.317090E-02
-2.250000E+00 -2.600000E+00  1.310442E-02
-2.250000E+00 -2.550000E+00  1.299219E-02
-2.250000E+00 -2.500000E+00  1.283308E-02
-2.250000E+00 -2.450000E+00  1.262840E-02
-2.250000E+00 -2.400000E+00  1.238271E-02
-2.250000E+00 -2.350000E+00  1.210465E-02
-2.250000E+00 -2.300000E+00  1.180749E-02
-2.250000E+00 -2.250000E+00  1.150908E-02
-2.250000E+00 -2.200000E+00  1.123122E-02
-2.250000E+00 -2.150000E+00  1.099799E-02
-2.250000E+00 -2.100000E+00  1.083339E-02
-2.250000E+00 -2.050000E+00  1.075843E-02
-2.250000E+00 -2.000000E+00  1.078822E-02
-2.250000E+00 -1.950000E+00  1.092974E-02
-2.250000E+00 -1.900000E+00  1.118076E-02
-2.250000E+00 -1.850000E+00  1.153027E-02
-2.250000E+00 -1.800000E+00  1.196021E-02
-2.250000E+00 -1.750000E+00  1.244816E-02
-2.250000E+00 -1.700000E+00  1.297025E-02
-2.250000E+00 -1.650000E+00  1.350388E-02
-2.250000E+00 -1.600000E+00  1.402961E-02
-2.250000E+00 -1.550000E+00  1.453229E-02
-2.250000E+00 -1.500000E+00  1.500135E-02
-2.250000E+00 -1.450000E+00  1.543047E-02
-2.250000E+00 -1.400000E+00  1.581689E-02
-2.250000E+00 -1.350000E+00  1.616061E-02
-2.250000E+00 -1.300000E+00  1.646348E-02
-2.250000E+00 -1.250000E+00  1.672854E-02
-2.250000E+00 -1.200000E+00  1.695938E-02
-2.250000E+00 -1.150000E+00  1.715977E-02
-2.250000E+00 -1.100000E+00  1.733331E-02
-2.250000E+00 -1.050000E+00  1.748329E-02
-2.250000E+00 -1.000000E+00  1.761257E-02
-2.250000E+00 -9.500000E-01  1.772356E-02
-2.250000E+00 -9.000000E-01  1.781820E-02
-2.250000E+00 -8.500000E-01  1.789795E-02
-2.250000E+00 -8.000000E-01  1.796386E-02
-2.250000E+00 -7.500000E-01  1.801653E-02
-2.250000E+00 -7.000000E-01  1.805618E-02
-2.250000E+00 -6.500000E-01  1.808258E-02
-2.250000E+00 -6.000000E-01  1.809511E-02
-2.250000E+00 -5.500000E-01  1.809268E-02
-2.250000E+00 -5.000000E-01  1.807370E-02
-2.250000E+00 -4.500000E-01  1.803607E-02
-2.250000E+00 -4.000000E-01  1.797708E-02
-2.250000E+00 -3.500000E-01  1.789342E-02
-2.250000E+00 -3.000000E-01  1.778112E-02
-2.250000E+00 -2.500000E-01  1.763563E-02
-2.250000E+00 -2.000000E-01  1.745185E-02
-2.250000E+00 -1.500000E-01  1.722442E-02
-2.250000E+00 -1.000000E-01  1.694805E-02
-2.250000E+00 -5.000000E-02  1.661808E-02
-2.250000E+00  0.000000E+00  1.623132E-02
-2.250000E+00  5.000000E-02  1.578705E-02
-2.250000E+00  1.000000E-01  1.528825E-02
-2.250000E+00  1.500000E-01  1.474288E-02
-2.250000E+00  2.000000E-01  1.416493E-02
-2.250000E+00  2.500000E-01  1.357501E-02
-2.250000E+00  3.000000E-01  1.299995E-02
-2.250000E+00  3.500000E-01  1.247128E-02
-2.250000E+00  4.000000E-01  1.202236E-02
-2.250000E+00  4.500000E-01  1.168442E-02
-2.250000E+00  5.000000E-01  1.148220E-02
-2.250000E+00  5.500000E-01  1.143010E-02
-2.250000E+00  6.000000E-01  1.152980E-02
-2.250000E+00  6.500000E-01  1.176998E-02
-2.250000E+00  7.000000E-01  1.212820E-02
-2.250000E+00  7.500000E-01  1.257448E-02
-2.250000E+00  8.000000E-01  1.307563E-02
-2.250000E+00  8.500000E-01  1.359932E-02
-2.250000E+00  9.000000E-01  1.411732E-02
-2.250000E+00  9.500000E-01  1.460731E-02
-2.250000E+00  1.000000E+00  1.505357E-02
-2.250000E+00  1.050000E+00  1.544661E-02
-2.250000E+00  1.100000E+00  1.578219E-02
-2.250000E+00  1.150000E+00  1.606010E-02
-2.250000E+00  1.200000E+00  1.628296E-02
-2.250000E+00  1.250000E+00  1.645507E-02
-2.250000E+00  1.300000E+00  1.658163E-02
-2.250000E+00  1.350000E+00  1.666809E-02
-2.250000E+00  1.400000E+00  1.671970E-02
-2.250000E+00  1.450000E+00  1.674135E-02
-2.250000E+00  1.500000E+00  1.673738E-02
-2.250000E+00  1.550000E+00  1.671155E-02
-2.250000E+00  1.600000E+00  1.666708E-02
-2.250000E+00  1.650000E+00  1.660669E-02
-2.250000E+00  1.700000E+00  1.653264E-02
-2.250000E+00  1.750000E+00  1.644683E-02
-2.250000E+00  1.800000E+00  1.635080E-02
-2.250000E+00  1.850000E+00  1.624588E-02
-2.250000E+00  1.900000E+00  1.613315E-02
-2.250000E+00  1.950000E+00  1.601354E-02
-2.250000E+00  2.000000E+00  1.588784E-02
-2.250000E+00  2.050000E+00  1.575672E-02
-2.250000E+00  2.100000E+00  1.562076E-02
-2.250000E+00  2.150000E+00  1.548049E-02
-2.250000E+00  2.200000E+00  1.533633E-02
-2.250000E+00  2.250000E+00  1.518867E-02
-2.250000E+00  2.300000E+00  1.503783E-02
-2.250000E+00  2.350000E+00  1.488405E-02
-2.250000E+00  2.400000E+00  1.472754E-02
-2.250000E+00  2.450000E+00  1.456840E-02
-2.250000E+00  2.500000E+00  1.440670E-02
-2.250000E+00  2.550000E+00  1.424242E-02
-2.250000E+00  2.600000E+00  1.407547E-02
-2.250000E+00  2.650000E+00  1.390568E-02
-2.250000E+00  2.700000E+00  1.373286E-02
-2.250000E+00  2.750000E+00  1.355672E-02
-2.250000E+00  2.800000E+00  1.337695E-02
-2.250000E+00  2.850000E+00  1.319320E-02
-2.250000E+00  2.900000E+00  1.300511E-02
-2.250000E+00  2.950000E+00  1.281229E-02
-2.250000E+00  3.000000E+00  1.261435E-02
-2.250000E+00  3.050000E+00  1.241092E-02
-2.250000E+00  3.100000E+00  1.220163E-02
-2.250000E+00  3.150000E+00  1.198615E-02
-2.250000E+00  3.200000E+00  1.176415E-02
-2.250000E+00  3.250000E+00  1.153534E-02
-2.250000E+00  3.300000E+00  1.129947E-02
-2.250000E+00  3.350000E+00  1.105631E-02
-2.250000E+00  3.400000E+00  1.080564E-02
-2.250000E+00  3.450000E+00  1.054730E-02
-2.250000E+00  3.500000E+00  1.028116E-02
-2.250000E+00  3.550000E+00  1.000710E-02
-2.250000E+00  3.600000E+00  9.725063E-03
-2.250000E+00  3.650000E+00  9.435021E-03
-2.250000E+00  3.700000E+00  9.137000E-03
-2.250000E+00  3.750000E+00  8.831084E-03
-2.250000E+00  3.800000E+00  8.517427E-03
-2.250000E+00  3.850000E+00  8.196259E-03
-2.250000E+00  3.900000E+00  7.867908E-03
-2.250000E+00  3.950000E+00  7.532808E-03
-2.250000E+00  4.000000E+00  7.191516E-03
-2.250000E+00  4.050000E+00  6.844725E-03
-2.250000E+00  4.100000E+00  6.493277E-03
-2.250000E+00  4.150000E+00  6.138174E-03
-2.250000E+00  4.200000E+00  5.780581E-03
-2.250000E+00  4.250000E+00  5.421832E-03
-2.250000E+00  4.300000E+00  5.063418E-03
-2.250000E+00  4.350000E+00  4.706983E-03
-2.250000E+00  4.400000E+00  4.354294E-03
-2.250000E+00  4.450000E+00  4.007220E-03
-2.250000E+00  4.500000E+00  3.667687E-03
-2.250000E+00  4.550000E+00  3.337640E-03
-2.250000E+00  4.600000E+00  3.018985E-03
-2.250000E+00  4.650000E+00  2.713540E-03
-2.250000E+00  4.700000E+00  2.422976E-03
-2.250000E+00  4.750000E+00  2.148766E-03
-2.250000E+00  4.800000E+00  1.892135E-03
-2.250000E+00  4.850000E+00  1.654023E-03
-2.250000E+00  4.900000E+00  1.435055E-03
-2.250000E+00  4.950000E+00  1.235530E-03
-2.250000E+00  5.000000E+00  1.055419E-03
-2.250000E+00  5.050000E+00  8.943778E-04
-2.250000E+00  5.100000E+00  7.517759E-04
-2.250000E+00  5.150000E+00  6.267318E-04
-2.250000E+00  5.200000E+00  5.181591E-04
-2.250000E+00  5.250000E+00  4.248160E-04
-2.250000E+00  5.300000E+00  3.453568E-04
-2.250000E+00  5.350000E+00  2.783816E-04
-2.250000E+00  5.400000E+00  2.224817E-04
-2.250000E+00  5.450000E+00  1.762799E-04
-2.250000E+00  5.500000E+00  1.384624E-04
-2.250000E+00  5.550000E+00  1.078042E-04
-2.250000E+00  5.600000E+00  8.318540E-05
-2.250000E+00  5.650000E+00  6.360184E-05
-2.250000E+00  5.700000E+00  4.816831E-05
-2.250000E+00  5.750000E+00  3.611727E-05
-2.250000E+00  5.800000E+00  2.679334E-05
-2.250000E+00  5.850000E+00  1.964503E-05
-2.250000E+00  5.900000E+00  1.421477E-05
-2.250000E+00  5.950000E+00  1.012792E-05
-2.250000E+00  6.000000E+00  7.081715E-06
-2.250000E+00  6.050000E+00  4.834647E-06
-2.250000E+00  6.100000E+00  3.196525E-06
-2.250000E+00  6.150000E+00  2.019657E-06
-2.250000E+00  6.200000E+00  1.191173E-06
-2.250000E+00  6.250000E+00  6.266185E-07
-2.250000E+00  6.300000E+00  2.648309E-07
-2.250000E+00  6.350000E+00  6.414410E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  4.070097E-08
-2.200000E+00 -6.300000E+00  1.685975E-07
-2.200000E+00 -6.250000E+00  4.010448E-07
-2.200000E+00 -6.200000E+00  7.678269E-07
-2.200000E+00 -6.150000E+00  1.313307E-06
-2.200000E+00 -6.100000E+00  2.099786E-06
-2.200000E+00 -6.050000E+00  3.212073E-06
-2.200000E+00 -6.000000E+00  4.763325E-06
-2.200000E+00 -5.950000E+00  6.902216E-06
-2.200000E+00 -5.900000E+00  9.821472E-06
-2.200000E+00 -5.850000E+00  1.376777E-05
-2.200000E+00 -5.800000E+00  1.905288E-05
-2.200000E+00 -5.750000E+00  2.606581E-05
-2.200000E+00 -5.700000E+00  3.528558E-05
-2.200000E+00 -5.650000E+00  4.729398E-05
-2.200000E+00 -5.600000E+00  6.278758E-05
-2.200000E+00 -5.550000E+00  8.258783E-05
-2.200000E+00 -5.500000E+00  1.076482E-04
-2.200000E+00 -5.450000E+00  1.390566E-04
-2.200000E+00 -5.400000E+00  1.780325E-04
-2.200000E+00 -5.350000E+00  2.259159E-04
-2.200000E+00 -5.300000E+00  2.841488E-04
-2.200000E+00 -5.250000E+00  3.542469E-04
-2.200000E+00 -5.200000E+00  4.377623E-04
-2.200000E+00 -5.150000E+00  5.362374E-04
-2.200000E+00 -5.100000E+00  6.511520E-04
-2.200000E+00 -5.050000E+00  7.838646E-04
-2.200000E+00 -5.000000E+00  9.355532E-04
-2.200000E+00 -4.950000E+00  1.107157E-03
-2.200000E+00 -4.900000E+00  1.299326E-03
-2.200000E+00 -4.850000E+00  1.512376E-03
-2.200000E+00 -4.800000E+00  1.746264E-03
-2.200000E+00 -4.750000E+00  2.000571E-03
-2.200000E+00 -4.700000E+00  2.274509E-03
-2.200000E+00 -4.650000E+00  2.566943E-03
-2.200000E+00 -4.600000E+00  2.876423E-03
-2.200000E+00 -4.550000E+00  3.201240E-03
-2.200000E+00 -4.500000E+00  3.539477E-03
-2.200000E+00 -4.450000E+00  3.889081E-03
-2.200000E+00 -4.400000E+00  4.247926E-03
-2.200000E+00 -4.350000E+00  4.613874E-03
-2.200000E+00 -4.300000E+00  4.984834E-03
-2.200000E+00 -4.250000E+00  5.358812E-03
-2.200000E+00 -4.200000E+00  5.733949E-03
-2.200000E+00 -4.150000E+00  6.108549E-03
-2.200000E+00 -4.100000E+00  6.481098E-03
-2.200000E+00 -4.050000E+00  6.850272E-03
-2.200000E+00 -4.000000E+00  7.214937E-03
-2.200000E+00 -3.950000E+00  7.574141E-03
-2.200000E+00 -3.900000E+00  7.927101E-03
-2.200000E+00 -3.850000E+00  8.273186E-03
-2.200000E+00 -3.800000E+00  8.611898E-03
-2.200000E+00 -3.750000E+00  8.942848E-03
-2.200000E+00 -3.700000E+00  9.265733E-03
-2.200000E+00 -3.650000E+00  9.580314E-03
-2.200000E+00 -3.600000E+00  9.886394E-03
-2.200000E+00 -3.550000E+00  1.018379E-02
-2.200000E+00 -3.500000E+00  1.047231E-02
-2.200000E+00 -3.450000E+00  1.075174E-02
-2.200000E+00 -3.400000E+00  1.102180E-02
-2.200000E+00 -3.350000E+00  1.128212E-02
-2.200000E+00 -3.300000E+00  1.153221E-02
-2.200000E+00 -3.250000E+00  1.177145E-02
-2.200000E+00 -3.200000E+00  1.199899E-02
-2.200000E+00 -3.150000E+00  1.221378E-02
-2.200000E+00 -3.100000E+00  1.241444E-02
-2.200000E+00 -3.050000E+00  1.259925E-02
-2.200000E+00 -3.000000E+00  1.276610E-02
-2.200000E+00 -2.950000E+00  1.291238E-02
-2.200000E+00 -2.900000E+00  1.303494E-02
-2.200000E+00 -2.850000E+00  1.313008E-02
-2.200000E+00 -2.800000E+00  1.319353E-02
-2.200000E+00 -2.750000E+00  1.322047E-02
-2.200000E+00 -2.700000E+00  1.320572E-02
-2.200000E+00 -2.650000E+00  1.314397E-02
-2.200000E+00 -2.600000E+00  1.303024E-02
-2.200000E+00 -2.550000E+00  1.286050E-02
-2.200000E+00 -2.500000E+00  1.263255E-02
-2.200000E+00 -2.450000E+00  1.234710E-02
-2.200000E+00 -2.400000E+00  1.200899E-02
-2.200000E+00 -2.350000E+00  1.162830E-02
-2.200000E+00 -2.300000E+00  1.122125E-02
-2.200000E+00 -2.250000E+00  1.081038E-02
-2.200000E+00 -2.200000E+00  1.042377E-02
-2.200000E+00 -2.150000E+00  1.009293E-02
-2.200000E+00 -2.100000E+00  9.849673E-03
-2.200000E+00 -2.050000E+00  9.722014E-03
-2.200000E+00 -2.000000E+00  9.730135E-03
-2.200000E+00 -1.950000E+00  9.883192E-03
-2.200000E+00 -1.900000E+00  1.017784E-02
-2.200000E+00 -1.850000E+00  1.059884E-02
-2.200000E+00 -1.800000E+00  1.112161E-02
-2.200000E+00 -1.750000E+00  1.171601E-02
-2.200000E+00 -1.700000E+00  1.235047E-02
-2.200000E+00 -1.650000E+00  1.299560E-02
-2.200000E+00 -1.600000E+00  1.362669E-02
-2.200000E+00 -1.550000E+00  1.422507E-02
-2.200000E+00 -1.500000E+00  1.477823E-02
-2.200000E+00 -1.450000E+00  1.527926E-02
-2.200000E+00 -1.400000E+00  1.572579E-02
-2.200000E+00 -1.350000E+00  1.611878E-02
-2.200000E+00 -1.300000E+00  1.646141E-02
-2.200000E+00 -1.250000E+00  1.675812E-02
-2.200000E+00 -1.200000E+00  1.701392E-02
-2.200000E+00 -1.150000E+00  1.723381E-02
-2.200000E+00 -1.100000E+00  1.742252E-02
-2.200000E+00 -1.050000E+00  1.758426E-02
-2.200000E+00 -1.000000E+00  1.772268E-02
-2.200000E+00 -9.500000E-01  1.784083E-02
-2.200000E+00 -9.000000E-01  1.794116E-02
-2.200000E+00 -8.500000E-01  1.802559E-02
-2.200000E+00 -8.000000E-01  1.809551E-02
-2.200000E+00 -7.500000E-01  1.815185E-02
-2.200000E+00 -7.000000E-01  1.819511E-02
-2.200000E+00 -6.500000E-01  1.822537E-02
-2.200000E+00 -6.000000E-01  1.824228E-02
-2.200000E+00 -5.500000E-01  1.824510E-02
-2.200000E+00 -5.000000E-01  1.823263E-02
-2.200000E+00 -4.500000E-01  1.820322E-02
-2.200000E+00 -4.000000E-01  1.815473E-02
-2.200000E+00 -3.500000E-01  1.808454E-02
-2.200000E+00 -3.000000E-01  1.798952E-02
-2.200000E+00 -2.500000E-01  1.786609E-02
-2.200000E+00 -2.000000E-01  1.771036E-02
-2.200000E+00 -1.500000E-01  1.751825E-02
-2.200000E+00 -1.000000E-01  1.728592E-02
-2.200000E+00 -5.000000E-02  1.701014E-02
-2.200000E+00  0.000000E+00  1.668899E-02
-2.200000E+00  5.000000E-02  1.632265E-02
-2.200000E+00  1.000000E-01  1.591427E-02
-2.200000E+00  1.500000E-01  1.547090E-02
-2.200000E+00  2.000000E-01  1.500420E-02
-2.200000E+00  2.500000E-01  1.453069E-02
-2.200000E+00  3.000000E-01  1.407140E-02
-2.200000E+00  3.500000E-01  1.365056E-02
-2.200000E+00  4.000000E-01  1.329343E-02
-2.200000E+00  4.500000E-01  1.302341E-02
-2.200000E+00  5.000000E-01  1.285893E-02
-2.200000E+00  5.500000E-01  1.281068E-02
-2.200000E+00  6.000000E-01  1.287998E-02
-2.200000E+00  6.500000E-01  1.305851E-02
-2.200000E+00  7.000000E-01  1.332970E-02
-2.200000E+00  7.500000E-01  1.367120E-02
-2.200000E+00  8.000000E-01  1.405793E-02
-2.200000E+00  8.500000E-01  1.446515E-02
-2.200000E+00  9.000000E-01  1.487078E-02
-2.200000E+00  9.500000E-01  1.525698E-02
-2.200000E+00  1.000000E+00  1.561071E-02
-2.200000E+00  1.050000E+00  1.592365E-02
-2.200000E+00  1.100000E+00  1.619158E-02
-2.200000E+00  1.150000E+00  1.641352E-02
-2.200000E+00  1.200000E+00  1.659082E-02
-2.200000E+00  1.250000E+00  1.672638E-02
-2.200000E+00  1.300000E+00  1.682393E-02
-2.200000E+00  1.350000E+00  1.688754E-02
-2.200000E+00  1.400000E+00  1.692129E-02
-2.200000E+00  1.450000E+00  1.692900E-02
-2.200000E+00  1.500000E+00  1.691416E-02
-2.200000E+00  1.550000E+00  1.687982E-02
-2.200000E+00  1.600000E+00  1.682865E-02
-2.200000E+00  1.650000E+00  1.676292E-02
-2.200000E+00  1.700000E+00  1.668453E-02
-2.200000E+00  1.750000E+00  1.659512E-02
-2.200000E+00  1.800000E+00  1.649603E-02
-2.200000E+00  1.850000E+00  1.638844E-02
-2.200000E+00  1.900000E+00  1.627332E-02
-2.200000E+00  1.950000E+00  1.615152E-02
-2.200000E+00  2.000000E+00  1.602380E-02
-2.200000E+00  2.050000E+00  1.589080E-02
-2.200000E+00  2.100000E+00  1.575311E-02
-2.200000E+00  2.150000E+00  1.561126E-02
-2.200000E+00  2.200000E+00  1.546571E-02
-2.200000E+00  2.250000E+00  1.531688E-02
-2.200000E+00  2.300000E+00  1.516514E-02
-2.200000E+00  2.350000E+00  1.501077E-02
-2.200000E+00  2.400000E+00  1.485402E-02
-2.200000E+00  2.450000E+00  1.469503E-02
-2.200000E+00  2.500000E+00  1.453389E-02
-2.200000E+00  2.550000E+00  1.437060E-02
-2.200000E+00  2.600000E+00  1.420508E-02
-2.200000E+00  2.650000E+00  1.403715E-02
-2.200000E+00  2.700000E+00  1.386658E-02
-2.200000E+00  2.750000E+00  1.369306E-02
-2.200000E+00  2.800000E+00  1.351623E-02
-2.200000E+00  2.850000E+00  1.333569E-02
-2.200000E+00  2.900000E+00  1.315102E-02
-2.200000E+00  2.950000E+00  1.296177E-02
-2.200000E+00  3.000000E+00  1.276750E-02
-2.200000E+00  3.050000E+00  1.256779E-02
-2.200000E+00  3.100000E+00  1.236223E-02
-2.200000E+00  3.150000E+00  1.215044E-02
-2.200000E+00  3.200000E+00  1.193207E-02
-2.200000E+00  3.250000E+00  1.170681E-02
-2.200000E+00  3.300000E+00  1.147439E-02
-2.200000E+00  3.350000E+00  1.123455E-02
-2.200000E+00  3.400000E+00  1.098709E-02
-2.200000E+00  3.450000E+00  1.073184E-02
-2.200000E+00  3.500000E+00  1.046864E-02
-2.200000E+00  3.550000E+00  1.019740E-02
-2.200000E+00  3.600000E+00  9.918029E-03
-2.200000E+00  3.650000E+00  9.630501E-03
-2.200000E+00  3.700000E+00  9.334823E-03
-2.200000E+00  3.750000E+00  9.031057E-03
-2.200000E+00  3.800000E+00  8.719328E-03
-2.200000E+00  3.850000E+00  8.399833E-03
-2.200000E+00  3.900000E+00  8.072854E-03
-2.200000E+00  3.950000E+00  7.738777E-03
-2.200000E+00  4.000000E+00  7.398100E-03
-2.200000E+00  4.050000E+00  7.051456E-03
-2.200000E+00  4.100000E+00  6.699619E-03
-2.200000E+00  4.150000E+00  6.343522E-03
-2.200000E+00  4.200000E+00  5.984262E-03
-2.200000E+00  4.250000E+00  5.623108E-03
-2.200000E+00  4.300000E+00  5.261495E-03
-2.200000E+00  4.350000E+00  4.901020E-03
-2.200000E+00  4.400000E+00  4.543420E-03
-2.200000E+00  4.450000E+00  4.190549E-03
-2.200000E+00  4.500000E+00  3.844346E-03
-2.200000E+00  4.550000E+00  3.506786E-03
-2.200000E+00  4.600000E+00  3.179837E-03
-2.200000E+00  4.650000E+00  2.865400E-03
-2.200000E+00  4.700000E+00  2.565255E-03
-2.200000E+00  4.750000E+00  2.281003E-03
-2.200000E+00  4.800000E+00  2.014015E-03
-2.200000E+00  4.850000E+00  1.765384E-03
-2.200000E+00  4.900000E+00  1.535897E-03
-2.200000E+00  4.950000E+00  1.326009E-03
-2.200000E+00  5.000000E+00  1.135838E-03
-2.200000E+00  5.050000E+00  9.651725E-04
-2.200000E+00  5.100000E+00  8.134929E-04
-2.200000E+00  5.150000E+00  6.800068E-04
-2.200000E+00  5.200000E+00  5.636916E-04
-2.200000E+00  5.250000E+00  4.633435E-04
-2.200000E+00  5.300000E+00  3.776308E-04
-2.200000E+00  5.350000E+00  3.051458E-04
-2.200000E+00  5.400000E+00  2.444535E-04
-2.200000E+00  5.450000E+00  1.941354E-04
-2.200000E+00  5.500000E+00  1.528258E-04
-2.200000E+00  5.550000E+00  1.192405E-04
-2.200000E+00  5.600000E+00  9.219715E-05
-2.200000E+00  5.650000E+00  7.062834E-05
-2.200000E+00  5.700000E+00  5.358765E-05
-2.200000E+00  5.750000E+00  4.024995E-05
-2.200000E+00  5.800000E+00  2.990719E-05
-2.200000E+00  5.850000E+00  2.196087E-05
-2.200000E+00  5.900000E+00  1.591228E-05
-2.200000E+00  5.950000E+00  1.135152E-05
-2.200000E+00  6.000000E+00  7.946184E-06
-2.200000E+00  6.050000E+00  5.430178E-06
-2.200000E+00  6.100000E+00  3.593346E-06
-2.200000E+00  6.150000E+00  2.272018E-06
-2.200000E+00  6.200000E+00  1.340800E-06
-2.200000E+00  6.250000E+00  7.056502E-07
-2.200000E+00  6.300000E+00  2.983287E-07
-2.200000E+00  6.350000E+00  7.227146E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  4.541056E-08
-2.150000E+00 -6.300000E+00  1.880693E-07
-2.150000E+00 -6.250000E+00  4.472155E-07
-2.150000E+00 -6.200000E+00  8.558281E-07
-2.150000E+00 -6.150000E+00  1.462955E-06
-2.150000E+00 -6.100000E+00  2.337349E-06
-2.150000E+00 -6.050000E+00  3.572412E-06
-2.150000E+00 -6.000000E+00  5.292477E-06
-2.150000E+00 -5.950000E+00  7.660490E-06
-2.150000E+00 -5.900000E+00  1.088711E-05
-2.150000E+00 -5.850000E+00  1.524120E-05
-2.150000E+00 -5.800000E+00  2.106146E-05
-2.150000E+00 -5.750000E+00  2.876915E-05
-2.150000E+00 -5.700000E+00  3.888108E-05
-2.150000E+00 -5.650000E+00  5.202254E-05
-2.150000E+00 -5.600000E+00  6.893904E-05
-2.150000E+00 -5.550000E+00  9.050572E-05
-2.150000E+00 -5.500000E+00  1.177333E-04
-2.150000E+00 -5.450000E+00  1.517691E-04
-2.150000E+00 -5.400000E+00  1.938909E-04
-2.150000E+00 -5.350000E+00  2.454941E-04
-2.150000E+00 -5.300000E+00  3.080687E-04
-2.150000E+00 -5.250000E+00  3.831679E-04
-2.150000E+00 -5.200000E+00  4.723664E-04
-2.150000E+00 -5.150000E+00  5.772109E-04
-2.150000E+00 -5.100000E+00  6.991637E-04
-2.150000E+00 -5.050000E+00  8.395423E-04
-2.150000E+00 -5.000000E+00  9.994586E-04
-2.150000E+00 -4.950000E+00  1.179762E-03
-2.150000E+00 -4.900000E+00  1.380989E-03
-2.150000E+00 -4.850000E+00  1.603325E-03
-2.150000E+00 -4.800000E+00  1.846583E-03
-2.150000E+00 -4.750000E+00  2.110193E-03
-2.150000E+00 -4.700000E+00  2.393216E-03
-2.150000E+00 -4.650000E+00  2.694371E-03
-2.150000E+00 -4.600000E+00  3.012079E-03
-2.150000E+00 -4.550000E+00  3.344513E-03
-2.150000E+00 -4.500000E+00  3.689668E-03
-2.150000E+00 -4.450000E+00  4.045424E-03
-2.150000E+00 -4.400000E+00  4.409613E-03
-2.150000E+00 -4.350000E+00  4.780081E-03
-2.150000E+00 -4.300000E+00  5.154745E-03
-2.150000E+00 -4.250000E+00  5.531637E-03
-2.150000E+00 -4.200000E+00  5.908942E-03
-2.150000E+00 -4.150000E+00  6.285019E-03
-2.150000E+00 -4.100000E+00  6.658420E-03
-2.150000E+00 -4.050000E+00  7.027890E-03
-2.150000E+00 -4.000000E+00  7.392365E-03
-2.150000E+00 -3.950000E+00  7.750962E-03
-2.150000E+00 -3.900000E+00  8.102964E-03
-2.150000E+00 -3.850000E+00  8.447799E-03
-2.150000E+00 -3.800000E+00  8.785022E-03
-2.150000E+00 -3.750000E+00  9.114288E-03
-2.150000E+00 -3.700000E+00  9.435330E-03
-2.150000E+00 -3.650000E+00  9.747937E-03
-2.150000E+00 -3.600000E+00  1.005193E-02
-2.150000E+00 -3.550000E+00  1.034713E-02
-2.150000E+00 -3.500000E+00  1.063334E-02
-2.150000E+00 -3.450000E+00  1.091033E-02
-2.150000E+00 -3.400000E+00  1.117779E-02
-2.150000E+00 -3.350000E+00  1.143531E-02
-2.150000E+00 -3.300000E+00  1.168233E-02
-2.150000E+00 -3.250000E+00  1.191812E-02
-2.150000E+00 -3.200000E+00  1.214173E-02
-2.150000E+00 -3.150000E+00  1.235193E-02
-2.150000E+00 -3.100000E+00  1.254712E-02
-2.150000E+00 -3.050000E+00  1.272531E-02
-2.150000E+00 -3.000000E+00  1.288399E-02
-2.150000E+00 -2.950000E+00  1.302007E-02
-2.150000E+00 -2.900000E+00  1.312981E-02
-2.150000E+00 -2.850000E+00  1.320873E-02
-2.150000E+00 -2.800000E+00  1.325160E-02
-2.150000E+00 -2.750000E+00  1.325243E-02
-2.150000E+00 -2.700000E+00  1.320468E-02
-2.150000E+00 -2.650000E+00  1.310148E-02
-2.150000E+00 -2.600000E+00  1.293616E-02
-2.150000E+00 -2.550000E+00  1.270301E-02
-2.150000E+00 -2.500000E+00  1.239838E-02
-2.150000E+00 -2.450000E+00  1.202205E-02
-2.150000E+00 -2.400000E+00  1.157886E-02
-2.150000E+00 -2.350000E+00  1.108031E-02
-2.150000E+00 -2.300000E+00  1.054590E-02
-2.150000E+00 -2.250000E+00  1.000356E-02
-2.150000E+00 -2.200000E+00  9.488850E-03
-2.150000E+00 -2.150000E+00  9.042385E-03
-2.150000E+00 -2.100000E+00  8.705601E-03
-2.150000E+00 -2.050000E+00  8.515298E-03
-2.150000E+00 -2.000000E+00  8.498024E-03
-2.150000E+00 -1.950000E+00  8.665660E-03
-2.150000E+00 -1.900000E+00  9.013371E-03
-2.150000E+00 -1.850000E+00  9.520525E-03
-2.150000E+00 -1.800000E+00  1.015429E-02
-2.150000E+00 -1.750000E+00  1.087492E-02
-2.150000E+00 -1.700000E+00  1.164141E-02
-2.150000E+00 -1.650000E+00  1.241622E-02
-2.150000E+00 -1.600000E+00  1.316859E-02
-2.150000E+00 -1.550000E+00  1.387589E-02
-2.150000E+00 -1.500000E+00  1.452372E-02
-2.150000E+00 -1.450000E+00  1.510479E-02
-2.150000E+00 -1.400000E+00  1.561746E-02
-2.150000E+00 -1.350000E+00  1.606408E-02
-2.150000E+00 -1.300000E+00  1.644953E-02
-2.150000E+00 -1.250000E+00  1.678000E-02
-2.150000E+00 -1.200000E+00  1.706214E-02
-2.150000E+00 -1.150000E+00  1.730242E-02
-2.150000E+00 -1.100000E+00  1.750684E-02
-2.150000E+00 -1.050000E+00  1.768067E-02
-2.150000E+00 -1.000000E+00  1.782841E-02
-2.150000E+00 -9.500000E-01  1.795381E-02
-2.150000E+00 -9.000000E-01  1.805988E-02
-2.150000E+00 -8.500000E-01  1.814898E-02
-2.150000E+00 -8.000000E-01  1.822290E-02
-2.150000E+00 -7.500000E-01  1.828290E-02
-2.150000E+00 -7.000000E-01  1.832976E-02
-2.150000E+00 -6.500000E-01  1.836383E-02
-2.150000E+00 -6.000000E-01  1.838508E-02
-2.150000E+00 -5.500000E-01  1.839306E-02
-2.150000E+00 -5.000000E-01  1.838694E-02
-2.150000E+00 -4.500000E-01  1.836549E-02
-2.150000E+00 -4.000000E-01  1.832709E-02
-2.150000E+00 -3.500000E-01  1.826973E-02
-2.150000E+00 -3.000000E-01  1.819100E-02
-2.150000E+00 -2.500000E-01  1.808819E-02
-2.150000E+00 -2.000000E-01  1.795837E-02
-2.150000E+00 -1.500000E-01  1.779860E-02
-2.150000E+00 -1.000000E-01  1.760615E-02
-2.150000E+00 -5.000000E-02  1.737891E-02
-2.150000E+00  0.000000E+00  1.711591E-02
-2.150000E+00  5.000000E-02  1.681787E-02
-2.150000E+00  1.000000E-01  1.648788E-02
-2.150000E+00  1.500000E-01  1.613201E-02
-2.150000E+00  2.000000E-01  1.575976E-02
-2.150000E+00  2.500000E-01  1.538416E-02
-2.150000E+00  3.000000E-01  1.502138E-02
-2.150000E+00  3.500000E-01  1.468975E-02
-2.150000E+00  4.000000E-01  1.440810E-02
-2.150000E+00  4.500000E-01  1.419370E-02
-2.150000E+00  5.000000E-01  1.406006E-02
-2.150000E+00  5.500000E-01  1.401501E-02
-2.150000E+00  6.000000E-01  1.405957E-02
-2.150000E+00  6.500000E-01  1.418777E-02
-2.150000E+00  7.000000E-01  1.438756E-02
-2.150000E+00  7.500000E-01  1.464253E-02
-2.150000E+00  8.000000E-01  1.493409E-02
-2.150000E+00  8.500000E-01  1.524357E-02
-2.150000E+00  9.000000E-01  1.555402E-02
-2.150000E+00  9.500000E-01  1.585141E-02
-2.150000E+00  1.000000E+00  1.612512E-02
-2.150000E+00  1.050000E+00  1.636806E-02
-2.150000E+00  1.100000E+00  1.657623E-02
-2.150000E+00  1.150000E+00  1.674819E-02
-2.150000E+00  1.200000E+00  1.688439E-02
-2.150000E+00  1.250000E+00  1.698663E-02
-2.150000E+00  1.300000E+00  1.705746E-02
-2.150000E+00  1.350000E+00  1.709983E-02
-2.150000E+00  1.400000E+00  1.711679E-02
-2.150000E+00  1.450000E+00  1.711126E-02
-2.150000E+00  1.500000E+00  1.708598E-02
-2.150000E+00  1.550000E+00  1.704337E-02
-2.150000E+00  1.600000E+00  1.698559E-02
-2.150000E+00  1.650000E+00  1.691448E-02
-2.150000E+00  1.700000E+00  1.683164E-02
-2.150000E+00  1.750000E+00  1.673844E-02
-2.150000E+00  1.800000E+00  1.663605E-02
-2.150000E+00  1.850000E+00  1.652548E-02
-2.150000E+00  1.900000E+00  1.640761E-02
-2.150000E+00  1.950000E+00  1.628322E-02
-2.150000E+00  2.000000E+00  1.615302E-02
-2.150000E+00  2.050000E+00  1.601765E-02
-2.150000E+00  2.100000E+00  1.587771E-02
-2.150000E+00  2.150000E+00  1.573374E-02
-2.150000E+00  2.200000E+00  1.558625E-02
-2.150000E+00  2.250000E+00  1.543572E-02
-2.150000E+00  2.300000E+00  1.528256E-02
-2.150000E+00  2.350000E+00  1.512713E-02
-2.150000E+00  2.400000E+00  1.496973E-02
-2.150000E+00  2.450000E+00  1.481056E-02
-2.150000E+00  2.500000E+00  1.464974E-02
-2.150000E+00  2.550000E+00  1.448730E-02
-2.150000E+00  2.600000E+00  1.432315E-02
-2.150000E+00  2.650000E+00  1.415713E-02
-2.150000E+00  2.700000E+00  1.398896E-02
-2.150000E+00  2.750000E+00  1.381830E-02
-2.150000E+00  2.800000E+00  1.364471E-02
-2.150000E+00  2.850000E+00  1.346774E-02
-2.150000E+00  2.900000E+00  1.328688E-02
-2.150000E+00  2.950000E+00  1.310162E-02
-2.150000E+00  3.000000E+00  1.291144E-02
-2.150000E+00  3.050000E+00  1.271587E-02
-2.150000E+00  3.100000E+00  1.251443E-02
-2.150000E+00  3.150000E+00  1.230670E-02
-2.150000E+00  3.200000E+00  1.209229E-02
-2.150000E+00  3.250000E+00  1.187087E-02
-2.150000E+00  3.300000E+00  1.164214E-02
-2.150000E+00  3.350000E+00  1.140584E-02
-2.150000E+00  3.400000E+00  1.116177E-02
-2.150000E+00  3.450000E+00  1.090974E-02
-2.150000E+00  3.500000E+00  1.064962E-02
-2.150000E+00  3.550000E+00  1.038128E-02
-2.150000E+00  3.600000E+00  1.010467E-02
-2.150000E+00  3.650000E+00  9.819727E-03
-2.150000E+00  3.700000E+00  9.526467E-03
-2.150000E+00  3.750000E+00  9.224932E-03
-2.150000E+00  3.800000E+00  8.915226E-03
-2.150000E+00  3.850000E+00  8.597515E-03
-2.150000E+00  3.900000E+00  8.272047E-03
-2.150000E+00  3.950000E+00  7.939163E-03
-2.150000E+00  4.000000E+00  7.599310E-03
-2.150000E+00  4.050000E+00  7.253060E-03
-2.150000E+00  4.100000E+00  6.901125E-03
-2.150000E+00  4.150000E+00  6.544371E-03
-2.150000E+00  4.200000E+00  6.183828E-03
-2.150000E+00  4.250000E+00  5.820696E-03
-2.150000E+00  4.300000E+00  5.456352E-03
-2.150000E+00  4.350000E+00  5.092339E-03
-2.150000E+00  4.400000E+00  4.730355E-03
-2.150000E+00  4.450000E+00  4.372235E-03
-2.150000E+00  4.500000E+00  4.019911E-03
-2.150000E+00  4.550000E+00  3.675384E-03
-2.150000E+00  4.600000E+00  3.340665E-03
-2.150000E+00  4.650000E+00  3.017728E-03
-2.150000E+00  4.700000E+00  2.708448E-03
-2.150000E+00  4.750000E+00  2.414546E-03
-2.150000E+00  4.800000E+00  2.137527E-03
-2.150000E+00  4.850000E+00  1.878639E-03
-2.150000E+00  4.900000E+00  1.638822E-03
-2.150000E+00  4.950000E+00  1.418689E-03
-2.150000E+00  5.000000E+00  1.218509E-03
-2.150000E+00  5.050000E+00  1.038209E-03
-2.150000E+00  5.100000E+00  8.773882E-04
-2.150000E+00  5.150000E+00  7.353536E-04
-2.150000E+00  5.200000E+00  6.111554E-04
-2.150000E+00  5.250000E+00  5.036383E-04
-2.150000E+00  5.300000E+00  4.114940E-04
-2.150000E+00  5.350000E+00  3.333154E-04
-2.150000E+00  5.400000E+00  2.676485E-04
-2.150000E+00  5.450000E+00  2.130394E-04
-2.150000E+00  5.500000E+00  1.680746E-04
-2.150000E+00  5.550000E+00  1.314137E-04
-2.150000E+00  5.600000E+00  1.018135E-04
-2.150000E+00  5.650000E+00  7.814398E-05
-2.150000E+00  5.700000E+00  5.939713E-05
-2.150000E+00  5.750000E+00  4.468936E-05
-2.150000E+00  5.800000E+00  3.325864E-05
-2.150000E+00  5.850000E+00  2.445788E-05
-2.150000E+00  5.900000E+00  1.774558E-05
-2.150000E+00  5.950000E+00  1.267499E-05
-2.150000E+00  6.000000E+00  8.882449E-06
-2.150000E+00  6.050000E+00  6.075932E-06
-2.150000E+00  6.100000E+00  4.024070E-06
-2.150000E+00  6.150000E+00  2.546177E-06
-2.150000E+00  6.200000E+00  1.503466E-06
-2.150000E+00  6.250000E+00  7.916162E-07
-2.150000E+00  6.300000E+00  3.347798E-07
-2.150000E+00  6.350000E+00  8.111745E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  5.051051E-08
-2.100000E+00 -6.300000E+00  2.091499E-07
-2.100000E+00 -6.250000E+00  4.971806E-07
-2.100000E+00 -6.200000E+00  9.510075E-07
-2.100000E+00 -6.150000E+00  1.624691E-06
-2.100000E+00 -6.100000E+00  2.593876E-06
-2.100000E+00 -6.050000E+00  3.961110E-06
-2.100000E+00 -6.000000E+00  5.862589E-06
-2.100000E+00 -5.950000E+00  8.476365E-06
-2.100000E+00 -5.900000E+00  1.203200E-05
-2.100000E+00 -5.850000E+00  1.682162E-05
-2.100000E+00 -5.800000E+00  2.321211E-05
-2.100000E+00 -5.750000E+00  3.165822E-05
-2.100000E+00 -5.700000E+00  4.271586E-05
-2.100000E+00 -5.650000E+00  5.705498E-05
-2.100000E+00 -5.600000E+00  7.547096E-05
-2.100000E+00 -5.550000E+00  9.889326E-05
-2.100000E+00 -5.500000E+00  1.283900E-04
-2.100000E+00 -5.450000E+00  1.651667E-04
-2.100000E+00 -5.400000E+00  2.105584E-04
-2.100000E+00 -5.350000E+00  2.660128E-04
-2.100000E+00 -5.300000E+00  3.330641E-04
-2.100000E+00 -5.250000E+00  4.132975E-04
-2.100000E+00 -5.200000E+00  5.083042E-04
-2.100000E+00 -5.150000E+00  6.196274E-04
-2.100000E+00 -5.100000E+00  7.487039E-04
-2.100000E+00 -5.050000E+00  8.968015E-04
-2.100000E+00 -5.000000E+00  1.064958E-03
-2.100000E+00 -4.950000E+00  1.253924E-03
-2.100000E+00 -4.900000E+00  1.464119E-03
-2.100000E+00 -4.850000E+00  1.695592E-03
-2.100000E+00 -4.800000E+00  1.948011E-03
-2.100000E+00 -4.750000E+00  2.220656E-03
-2.100000E+00 -4.700000E+00  2.512440E-03
-2.100000E+00 -4.650000E+00  2.821943E-03
-2.100000E+00 -4.600000E+00  3.147461E-03
-2.100000E+00 -4.550000E+00  3.487065E-03
-2.100000E+00 -4.500000E+00  3.838670E-03
-2.100000E+00 -4.450000E+00  4.200100E-03
-2.100000E+00 -4.400000E+00  4.569156E-03
-2.100000E+00 -4.350000E+00  4.943680E-03
-2.100000E+00 -4.300000E+00  5.321603E-03
-2.100000E+00 -4.250000E+00  5.700994E-03
-2.100000E+00 -4.200000E+00  6.080084E-03
-2.100000E+00 -4.150000E+00  6.457295E-03
-2.100000E+00 -4.100000E+00  6.831242E-03
-2.100000E+00 -4.050000E+00  7.200742E-03
-2.100000E+00 -4.000000E+00  7.564801E-03
-2.100000E+00 -3.950000E+00  7.922602E-03
-2.100000E+00 -3.900000E+00  8.273492E-03
-2.100000E+00 -3.850000E+00  8.616956E-03
-2.100000E+00 -3.800000E+00  8.952595E-03
-2.100000E+00 -3.750000E+00  9.280107E-03
-2.100000E+00 -3.700000E+00  9.599258E-03
-2.100000E+00 -3.650000E+00  9.909860E-03
-2.100000E+00 -3.600000E+00  1.021174E-02
-2.100000E+00 -3.550000E+00  1.050474E-02
-2.100000E+00 -3.500000E+00  1.078865E-02
-2.100000E+00 -3.450000E+00  1.106322E-02
-2.100000E+00 -3.400000E+00  1.132811E-02
-2.100000E+00 -3.350000E+00  1.158285E-02
-2.100000E+00 -3.300000E+00  1.182683E-02
-2.100000E+00 -3.250000E+00  1.205922E-02
-2.100000E+00 -3.200000E+00  1.227894E-02
-2.100000E+00 -3.150000E+00  1.248458E-02
-2.100000E+00 -3.100000E+00  1.267434E-02
-2.100000E+00 -3.050000E+00  1.284591E-02
-2.100000E+00 -3.000000E+00  1.299641E-02
-2.100000E+00 -2.950000E+00  1.312225E-02
-2.100000E+00 -2.900000E+00  1.321903E-02
-2.100000E+00 -2.850000E+00  1.328144E-02
-2.100000E+00 -2.800000E+00  1.330321E-02
-2.100000E+00 -2.750000E+00  1.327710E-02
-2.100000E+00 -2.700000E+00  1.319501E-02
-2.100000E+00 -2.650000E+00  1.304832E-02
-2.100000E+00 -2.600000E+00  1.282838E-02
-2.100000E+00 -2.550000E+00  1.252747E-02
-2.100000E+00 -2.500000E+00  1.214011E-02
-2.100000E+00 -2.450000E+00  1.166475E-02
-2.100000E+00 -2.400000E+00  1.110594E-02
-2.100000E+00 -2.350000E+00  1.047647E-02
-2.100000E+00 -2.300000E+00  9.799264E-03
-2.100000E+00 -2.250000E+00  9.108287E-03
-2.100000E+00 -2.200000E+00  8.447697E-03
-2.100000E+00 -2.150000E+00  7.868783E-03
-2.100000E+00 -2.100000E+00  7.424485E-03
-2.100000E+00 -2.050000E+00  7.162179E-03
-2.100000E+00 -2.000000E+00  7.116127E-03
-2.100000E+00 -1.950000E+00  7.301476E-03
-2.100000E+00 -1.900000E+00  7.711507E-03
-2.100000E+00 -1.850000E+00  8.318940E-03
-2.100000E+00 -1.800000E+00  9.080907E-03
-2.100000E+00 -1.750000E+00  9.946143E-03
-2.100000E+00 -1.700000E+00  1.086249E-02
-2.100000E+00 -1.650000E+00  1.178309E-02
-2.100000E+00 -1.600000E+00  1.267036E-02
-2.100000E+00 -1.550000E+00  1.349755E-02
-2.100000E+00 -1.500000E+00  1.424842E-02
-2.100000E+00 -1.450000E+00  1.491567E-02
-2.100000E+00 -1.400000E+00  1.549880E-02
-2.100000E+00 -1.350000E+00  1.600196E-02
-2.100000E+00 -1.300000E+00  1.643209E-02
-2.100000E+00 -1.250000E+00  1.679743E-02
-2.100000E+00 -1.200000E+00  1.710653E-02
-2.100000E+00 -1.150000E+00  1.736750E-02
-2.100000E+00 -1.100000E+00  1.758773E-02
-2.100000E+00 -1.050000E+00  1.777362E-02
-2.100000E+00 -1.000000E+00  1.793060E-02
-2.100000E+00 -9.500000E-01  1.806314E-02
-2.100000E+00 -9.000000E-01  1.817483E-02
-2.100000E+00 -8.500000E-01  1.826850E-02
-2.100000E+00 -8.000000E-01  1.834633E-02
-2.100000E+00 -7.500000E-01  1.840988E-02
-2.100000E+00 -7.000000E-01  1.846024E-02
-2.100000E+00 -6.500000E-01  1.849802E-02
-2.100000E+00 -6.000000E-01  1.852346E-02
-2.100000E+00 -5.500000E-01  1.853641E-02
-2.100000E+00 -5.000000E-01  1.853637E-02
-2.100000E+00 -4.500000E-01  1.852248E-02
-2.100000E+00 -4.000000E-01  1.849358E-02
-2.100000E+00 -3.500000E-01  1.844816E-02
-2.100000E+00 -3.000000E-01  1.838446E-02
-2.100000E+00 -2.500000E-01  1.830049E-02
-2.100000E+00 -2.000000E-01  1.819411E-02
-2.100000E+00 -1.500000E-01  1.806325E-02
-2.100000E+00 -1.000000E-01  1.790608E-02
-2.100000E+00 -5.000000E-02  1.772132E-02
-2.100000E+00  0.000000E+00  1.750862E-02
-2.100000E+00  5.000000E-02  1.726901E-02
-2.100000E+00  1.000000E-01  1.700535E-02
-2.100000E+00  1.500000E-01  1.672272E-02
-2.100000E+00  2.000000E-01  1.642871E-02
-2.100000E+00  2.500000E-01  1.613344E-02
-2.100000E+00  3.000000E-01  1.584917E-02
-2.100000E+00  3.500000E-01  1.558957E-02
-2.100000E+00  4.000000E-01  1.536848E-02
-2.100000E+00  4.500000E-01  1.519851E-02
-2.100000E+00  5.000000E-01  1.508944E-02
-2.100000E+00  5.500000E-01  1.504695E-02
-2.100000E+00  6.000000E-01  1.507184E-02
-2.100000E+00  6.500000E-01  1.515989E-02
-2.100000E+00  7.000000E-01  1.530247E-02
-2.100000E+00  7.500000E-01  1.548771E-02
-2.100000E+00  8.000000E-01  1.570198E-02
-2.100000E+00  8.500000E-01  1.593142E-02
-2.100000E+00  9.000000E-01  1.616319E-02
-2.100000E+00  9.500000E-01  1.638642E-02
-2.100000E+00  1.000000E+00  1.659263E-02
-2.100000E+00  1.050000E+00  1.677587E-02
-2.100000E+00  1.100000E+00  1.693251E-02
-2.100000E+00  1.150000E+00  1.706090E-02
-2.100000E+00  1.200000E+00  1.716091E-02
-2.100000E+00  1.250000E+00  1.723348E-02
-2.100000E+00  1.300000E+00  1.728027E-02
-2.100000E+00  1.350000E+00  1.730332E-02
-2.100000E+00  1.400000E+00  1.730484E-02
-2.100000E+00  1.450000E+00  1.728701E-02
-2.100000E+00  1.500000E+00  1.725189E-02
-2.100000E+00  1.550000E+00  1.720138E-02
-2.100000E+00  1.600000E+00  1.713716E-02
-2.100000E+00  1.650000E+00  1.706072E-02
-2.100000E+00  1.700000E+00  1.697336E-02
-2.100000E+00  1.750000E+00  1.687621E-02
-2.100000E+00  1.800000E+00  1.677025E-02
-2.100000E+00  1.850000E+00  1.665636E-02
-2.100000E+00  1.900000E+00  1.653533E-02
-2.100000E+00  1.950000E+00  1.640787E-02
-2.100000E+00  2.000000E+00  1.627466E-02
-2.100000E+00  2.050000E+00  1.613633E-02
-2.100000E+00  2.100000E+00  1.599349E-02
-2.100000E+00  2.150000E+00  1.584674E-02
-2.100000E+00  2.200000E+00  1.569663E-02
-2.100000E+00  2.250000E+00  1.554372E-02
-2.100000E+00  2.300000E+00  1.538851E-02
-2.100000E+00  2.350000E+00  1.523143E-02
-2.100000E+00  2.400000E+00  1.507286E-02
-2.100000E+00  2.450000E+00  1.491309E-02
-2.100000E+00  2.500000E+00  1.475229E-02
-2.100000E+00  2.550000E+00  1.459053E-02
-2.100000E+00  2.600000E+00  1.442773E-02
-2.100000E+00  2.650000E+00  1.426371E-02
-2.100000E+00  2.700000E+00  1.409816E-02
-2.100000E+00  2.750000E+00  1.393068E-02
-2.100000E+00  2.800000E+00  1.376076E-02
-2.100000E+00  2.850000E+00  1.358785E-02
-2.100000E+00  2.900000E+00  1.341135E-02
-2.100000E+00  2.950000E+00  1.323066E-02
-2.100000E+00  3.000000E+00  1.304516E-02
-2.100000E+00  3.050000E+00  1.285428E-02
-2.100000E+00  3.100000E+00  1.265749E-02
-2.100000E+00  3.150000E+00  1.245431E-02
-2.100000E+00  3.200000E+00  1.224431E-02
-2.100000E+00  3.250000E+00  1.202711E-02
-2.100000E+00  3.300000E+00  1.180241E-02
-2.100000E+00  3.350000E+00  1.156994E-02
-2.100000E+00  3.400000E+00  1.132949E-02
-2.100000E+00  3.450000E+00  1.108088E-02
-2.100000E+00  3.500000E+00  1.082398E-02
-2.100000E+00  3.550000E+00  1.055868E-02
-2.100000E+00  3.600000E+00  1.028492E-02
-2.100000E+00  3.650000E+00  1.000265E-02
-2.100000E+00  3.700000E+00  9.711890E-03
-2.100000E+00  3.750000E+00  9.412664E-03
-2.100000E+00  3.800000E+00  9.105064E-03
-2.100000E+00  3.850000E+00  8.789237E-03
-2.100000E+00  3.900000E+00  8.465399E-03
-2.100000E+00  3.950000E+00  8.133853E-03
-2.100000E+00  4.000000E+00  7.795000E-03
-2.100000E+00  4.050000E+00  7.449360E-03
-2.100000E+00  4.100000E+00  7.097584E-03
-2.100000E+00  4.150000E+00  6.740473E-03
-2.100000E+00  4.200000E+00  6.378991E-03
-2.100000E+00  4.250000E+00  6.014272E-03
-2.100000E+00  4.300000E+00  5.647627E-03
-2.100000E+00  4.350000E+00  5.280544E-03
-2.100000E+00  4.400000E+00  4.914677E-03
-2.100000E+00  4.450000E+00  4.551827E-03
-2.100000E+00  4.500000E+00  4.193918E-03
-2.100000E+00  4.550000E+00  3.842956E-03
-2.100000E+00  4.600000E+00  3.500989E-03
-2.100000E+00  4.650000E+00  3.170049E-03
-2.100000E+00  4.700000E+00  2.852095E-03
-2.100000E+00  4.750000E+00  2.548955E-03
-2.100000E+00  4.800000E+00  2.262264E-03
-2.100000E+00  4.850000E+00  1.993410E-03
-2.100000E+00  4.900000E+00  1.743489E-03
-2.100000E+00  4.950000E+00  1.513269E-03
-2.100000E+00  5.000000E+00  1.303171E-03
-2.100000E+00  5.050000E+00  1.113265E-03
-2.100000E+00  5.100000E+00  9.432784E-04
-2.100000E+00  5.150000E+00  7.926229E-04
-2.100000E+00  5.200000E+00  6.604323E-04
-2.100000E+00  5.250000E+00  5.456090E-04
-2.100000E+00  5.300000E+00  4.468775E-04
-2.100000E+00  5.350000E+00  3.628403E-04
-2.100000E+00  5.400000E+00  2.920316E-04
-2.100000E+00  5.450000E+00  2.329683E-04
-2.100000E+00  5.500000E+00  1.841941E-04
-2.100000E+00  5.550000E+00  1.443155E-04
-2.100000E+00  5.600000E+00  1.120307E-04
-2.100000E+00  5.650000E+00  8.614782E-05
-2.100000E+00  5.700000E+00  6.559760E-05
-2.100000E+00  5.750000E+00  4.943732E-05
-2.100000E+00  5.800000E+00  3.684990E-05
-2.100000E+00  5.850000E+00  2.713830E-05
-2.100000E+00  5.900000E+00  1.971675E-05
-2.100000E+00  5.950000E+00  1.410007E-05
-2.100000E+00  6.000000E+00  9.891939E-06
-2.100000E+00  6.050000E+00  6.773003E-06
-2.100000E+00  6.100000E+00  4.489495E-06
-2.100000E+00  6.150000E+00  2.842677E-06
-2.100000E+00  6.200000E+00  1.679511E-06
-2.100000E+00  6.250000E+00  8.847032E-07
-2.100000E+00  6.300000E+00  3.742657E-07
-2.100000E+00  6.350000E+00  9.070211E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  5.601517E-08
-2.050000E+00 -6.300000E+00  2.318978E-07
-2.050000E+00 -6.250000E+00  5.510756E-07
-2.050000E+00 -6.200000E+00  1.053615E-06
-2.050000E+00 -6.150000E+00  1.798923E-06
-2.050000E+00 -6.100000E+00  2.869975E-06
-2.050000E+00 -6.050000E+00  4.379029E-06
-2.050000E+00 -6.000000E+00  6.474832E-06
-2.050000E+00 -5.950000E+00  9.351361E-06
-2.050000E+00 -5.900000E+00  1.325804E-05
-2.050000E+00 -5.850000E+00  1.851132E-05
-2.050000E+00 -5.800000E+00  2.550744E-05
-2.050000E+00 -5.750000E+00  3.473584E-05
-2.050000E+00 -5.700000E+00  4.679269E-05
-2.050000E+00 -5.650000E+00  6.239365E-05
-2.050000E+00 -5.600000E+00  8.238475E-05
-2.050000E+00 -5.550000E+00  1.077501E-04
-2.050000E+00 -5.500000E+00  1.396148E-04
-2.050000E+00 -5.450000E+00  1.792420E-04
-2.050000E+00 -5.400000E+00  2.280216E-04
-2.050000E+00 -5.350000E+00  2.874505E-04
-2.050000E+00 -5.300000E+00  3.591030E-04
-2.050000E+00 -5.250000E+00  4.445908E-04
-2.050000E+00 -5.200000E+00  5.455146E-04
-2.050000E+00 -5.150000E+00  6.634072E-04
-2.050000E+00 -5.100000E+00  7.996714E-04
-2.050000E+00 -5.050000E+00  9.555172E-04
-2.050000E+00 -5.000000E+00  1.131900E-03
-2.050000E+00 -4.950000E+00  1.329467E-03
-2.050000E+00 -4.900000E+00  1.548513E-03
-2.050000E+00 -4.850000E+00  1.788951E-03
-2.050000E+00 -4.800000E+00  2.050299E-03
-2.050000E+00 -4.750000E+00  2.331691E-03
-2.050000E+00 -4.700000E+00  2.631897E-03
-2.050000E+00 -4.650000E+00  2.949364E-03
-2.050000E+00 -4.600000E+00  3.282274E-03
-2.050000E+00 -4.550000E+00  3.628604E-03
-2.050000E+00 -4.500000E+00  3.986199E-03
-2.050000E+00 -4.450000E+00  4.352839E-03
-2.050000E+00 -4.400000E+00  4.726306E-03
-2.050000E+00 -4.350000E+00  5.104445E-03
-2.050000E+00 -4.300000E+00  5.485212E-03
-2.050000E+00 -4.250000E+00  5.866714E-03
-2.050000E+00 -4.200000E+00  6.247239E-03
-2.050000E+00 -4.150000E+00  6.625268E-03
-2.050000E+00 -4.100000E+00  6.999488E-03
-2.050000E+00 -4.050000E+00  7.368783E-03
-2.050000E+00 -4.000000E+00  7.732227E-03
-2.050000E+00 -3.950000E+00  8.089071E-03
-2.050000E+00 -3.900000E+00  8.438719E-03
-2.050000E+00 -3.850000E+00  8.780709E-03
-2.050000E+00 -3.800000E+00  9.114690E-03
-2.050000E+00 -3.750000E+00  9.440396E-03
-2.050000E+00 -3.700000E+00  9.757623E-03
-2.050000E+00 -3.650000E+00  1.006620E-02
-2.050000E+00 -3.600000E+00  1.036598E-02
-2.050000E+00 -3.550000E+00  1.065679E-02
-2.050000E+00 -3.500000E+00  1.093842E-02
-2.050000E+00 -3.450000E+00  1.121059E-02
-2.050000E+00 -3.400000E+00  1.147295E-02
-2.050000E+00 -3.350000E+00  1.172497E-02
-2.050000E+00 -3.300000E+00  1.196598E-02
-2.050000E+00 -3.250000E+00  1.219505E-02
-2.050000E+00 -3.200000E+00  1.241098E-02
-2.050000E+00 -3.150000E+00  1.261219E-02
-2.050000E+00 -3.100000E+00  1.279666E-02
-2.050000E+00 -3.050000E+00  1.296180E-02
-2.050000E+00 -3.000000E+00  1.310432E-02
-2.050000E+00 -2.950000E+00  1.322013E-02
-2.050000E+00 -2.900000E+00  1.330417E-02
-2.050000E+00 -2.850000E+00  1.335030E-02
-2.050000E+00 -2.800000E+00  1.335116E-02
-2.050000E+00 -2.750000E+00  1.329816E-02
-2.050000E+00 -2.700000E+00  1.318158E-02
-2.050000E+00 -2.650000E+00  1.299086E-02
-2.050000E+00 -2.600000E+00  1.271519E-02
-2.050000E+00 -2.550000E+00  1.234457E-02
-2.050000E+00 -2.500000E+00  1.187131E-02
-2.050000E+00 -2.450000E+00  1.129222E-02
-2.050000E+00 -2.400000E+00  1.061118E-02
-2.050000E+00 -2.350000E+00  9.842056E-03
-2.050000E+00 -2.300000E+00  9.011232E-03
-2.050000E+00 -2.250000E+00  8.159064E-03
-2.050000E+00 -2.200000E+00  7.339183E-03
-2.050000E+00 -2.150000E+00  6.614851E-03
-2.050000E+00 -2.100000E+00  6.052117E-03
-2.050000E+00 -2.050000E+00  5.710531E-03
-2.050000E+00 -2.000000E+00  5.633262E-03
-2.050000E+00 -1.950000E+00  5.839200E-03
-2.050000E+00 -1.900000E+00  6.319339E-03
-2.050000E+00 -1.850000E+00  7.038590E-03
-2.050000E+00 -1.800000E+00  7.942437E-03
-2.050000E+00 -1.750000E+00  8.966417E-03
-2.050000E+00 -1.700000E+00  1.004584E-02
-2.050000E+00 -1.650000E+00  1.112357E-02
-2.050000E+00 -1.600000E+00  1.215480E-02
-2.050000E+00 -1.550000E+00  1.310860E-02
-2.050000E+00 -1.500000E+00  1.396718E-02
-2.050000E+00 -1.450000E+00  1.472359E-02
-2.050000E+00 -1.400000E+00  1.537887E-02
-2.050000E+00 -1.350000E+00  1.593935E-02
-2.050000E+00 -1.300000E+00  1.641435E-02
-2.050000E+00 -1.250000E+00  1.681440E-02
-2.050000E+00 -1.200000E+00  1.715009E-02
-2.050000E+00 -1.150000E+00  1.743132E-02
-2.050000E+00 -1.100000E+00  1.766690E-02
-2.050000E+00 -1.050000E+00  1.786442E-02
-2.050000E+00 -1.000000E+00  1.803025E-02
-2.050000E+00 -9.500000E-01  1.816958E-02
-2.050000E+00 -9.000000E-01  1.828661E-02
-2.050000E+00 -8.500000E-01  1.838462E-02
-2.050000E+00 -8.000000E-01  1.846614E-02
-2.050000E+00 -7.500000E-01  1.853307E-02
-2.050000E+00 -7.000000E-01  1.858675E-02
-2.050000E+00 -6.500000E-01  1.862807E-02
-2.050000E+00 -6.000000E-01  1.865749E-02
-2.050000E+00 -5.500000E-01  1.867514E-02
-2.050000E+00 -5.000000E-01  1.868080E-02
-2.050000E+00 -4.500000E-01  1.867396E-02
-2.050000E+00 -4.000000E-01  1.865383E-02
-2.050000E+00 -3.500000E-01  1.861935E-02
-2.050000E+00 -3.000000E-01  1.856927E-02
-2.050000E+00 -2.500000E-01  1.850218E-02
-2.050000E+00 -2.000000E-01  1.841659E-02
-2.050000E+00 -1.500000E-01  1.831110E-02
-2.050000E+00 -1.000000E-01  1.818452E-02
-2.050000E+00 -5.000000E-02  1.803618E-02
-2.050000E+00  0.000000E+00  1.786614E-02
-2.050000E+00  5.000000E-02  1.767552E-02
-2.050000E+00  1.000000E-01  1.746684E-02
-2.050000E+00  1.500000E-01  1.724428E-02
-2.050000E+00  2.000000E-01  1.701381E-02
-2.050000E+00  2.500000E-01  1.678315E-02
-2.050000E+00  3.000000E-01  1.656149E-02
-2.050000E+00  3.500000E-01  1.635889E-02
-2.050000E+00  4.000000E-01  1.618546E-02
-2.050000E+00  4.500000E-01  1.605027E-02
-2.050000E+00  5.000000E-01  1.596038E-02
-2.050000E+00  5.500000E-01  1.591988E-02
-2.050000E+00  6.000000E-01  1.592940E-02
-2.050000E+00  6.500000E-01  1.598600E-02
-2.050000E+00  7.000000E-01  1.608358E-02
-2.050000E+00  7.500000E-01  1.621366E-02
-2.050000E+00  8.000000E-01  1.636637E-02
-2.050000E+00  8.500000E-01  1.653153E-02
-2.050000E+00  9.000000E-01  1.669955E-02
-2.050000E+00  9.500000E-01  1.686208E-02
-2.050000E+00  1.000000E+00  1.701246E-02
-2.050000E+00  1.050000E+00  1.714580E-02
-2.050000E+00  1.100000E+00  1.725892E-02
-2.050000E+00  1.150000E+00  1.735010E-02
-2.050000E+00  1.200000E+00  1.741884E-02
-2.050000E+00  1.250000E+00  1.746551E-02
-2.050000E+00  1.300000E+00  1.749108E-02
-2.050000E+00  1.350000E+00  1.749689E-02
-2.050000E+00  1.400000E+00  1.748447E-02
-2.050000E+00  1.450000E+00  1.745538E-02
-2.050000E+00  1.500000E+00  1.741113E-02
-2.050000E+00  1.550000E+00  1.735315E-02
-2.050000E+00  1.600000E+00  1.728274E-02
-2.050000E+00  1.650000E+00  1.720104E-02
-2.050000E+00  1.700000E+00  1.710909E-02
-2.050000E+00  1.750000E+00  1.700779E-02
-2.050000E+00  1.800000E+00  1.689798E-02
-2.050000E+00  1.850000E+00  1.678039E-02
-2.050000E+00  1.900000E+00  1.665572E-02
-2.050000E+00  1.950000E+00  1.652462E-02
-2.050000E+00  2.000000E+00  1.638774E-02
-2.050000E+00  2.050000E+00  1.624571E-02
-2.050000E+00  2.100000E+00  1.609918E-02
-2.050000E+00  2.150000E+00  1.594880E-02
-2.050000E+00  2.200000E+00  1.579522E-02
-2.050000E+00  2.250000E+00  1.563907E-02
-2.050000E+00  2.300000E+00  1.548097E-02
-2.050000E+00  2.350000E+00  1.532149E-02
-2.050000E+00  2.400000E+00  1.516110E-02
-2.050000E+00  2.450000E+00  1.500020E-02
-2.050000E+00  2.500000E+00  1.483905E-02
-2.050000E+00  2.550000E+00  1.467775E-02
-2.050000E+00  2.600000E+00  1.451627E-02
-2.050000E+00  2.650000E+00  1.435441E-02
-2.050000E+00  2.700000E+00  1.419180E-02
-2.050000E+00  2.750000E+00  1.402797E-02
-2.050000E+00  2.800000E+00  1.386231E-02
-2.050000E+00  2.850000E+00  1.369415E-02
-2.050000E+00  2.900000E+00  1.352276E-02
-2.050000E+00  2.950000E+00  1.334740E-02
-2.050000E+00  3.000000E+00  1.316734E-02
-2.050000E+00  3.050000E+00  1.298192E-02
-2.050000E+00  3.100000E+00  1.279049E-02
-2.050000E+00  3.150000E+00  1.259251E-02
-2.050000E+00  3.200000E+00  1.238750E-02
-2.050000E+00  3.250000E+00  1.217504E-02
-2.050000E+00  3.300000E+00  1.195482E-02
-2.050000E+00  3.350000E+00  1.172655E-02
-2.050000E+00  3.400000E+00  1.149002E-02
-2.050000E+00  3.450000E+00  1.124508E-02
-2.050000E+00  3.500000E+00  1.099161E-02
-2.050000E+00  3.550000E+00  1.072950E-02
-2.050000E+00  3.600000E+00  1.045872E-02
-2.050000E+00  3.650000E+00  1.017924E-02
-2.050000E+00  3.700000E+00  9.891054E-03
-2.050000E+00  3.750000E+00  9.594215E-03
-2.050000E+00  3.800000E+00  9.288800E-03
-2.050000E+00  3.850000E+00  8.974943E-03
-2.050000E+00  3.900000E+00  8.652838E-03
-2.050000E+00  3.950000E+00  8.322755E-03
-2.050000E+00  4.000000E+00  7.985055E-03
-2.050000E+00  4.050000E+00  7.640210E-03
-2.050000E+00  4.100000E+00  7.288817E-03
-2.050000E+00  4.150000E+00  6.931615E-03
-2.050000E+00  4.200000E+00  6.569502E-03
-2.050000E+00  4.250000E+00  6.203547E-03
-2.050000E+00  4.300000E+00  5.834997E-03
-2.050000E+00  4.350000E+00  5.465278E-03
-2.050000E+00  4.400000E+00  5.095995E-03
-2.050000E+00  4.450000E+00  4.728911E-03
-2.050000E+00  4.500000E+00  4.365927E-03
-2.050000E+00  4.550000E+00  4.009051E-03
-2.050000E+00  4.600000E+00  3.660351E-03
-2.050000E+00  4.650000E+00  3.321906E-03
-2.050000E+00  4.700000E+00  2.995748E-03
-2.050000E+00  4.750000E+00  2.683800E-03
-2.050000E+00  4.800000E+00  2.387816E-03
-2.050000E+00  4.850000E+00  2.109318E-03
-2.050000E+00  4.900000E+00  1.849551E-03
-2.050000E+00  4.950000E+00  1.609437E-03
-2.050000E+00  5.000000E+00  1.389550E-03
-2.050000E+00  5.050000E+00  1.190105E-03
-2.050000E+00  5.100000E+00  1.010963E-03
-2.050000E+00  5.150000E+00  8.516489E-04
-2.050000E+00  5.200000E+00  7.113876E-04
-2.050000E+00  5.250000E+00  5.891486E-04
-2.050000E+00  5.300000E+00  4.836987E-04
-2.050000E+00  5.350000E+00  3.936580E-04
-2.050000E+00  5.400000E+00  3.175569E-04
-2.050000E+00  5.450000E+00  2.538896E-04
-2.050000E+00  5.500000E+00  2.011618E-04
-2.050000E+00  5.550000E+00  1.579313E-04
-2.050000E+00  5.600000E+00  1.228395E-04
-2.050000E+00  5.650000E+00  9.463475E-05
-2.050000E+00  5.700000E+00  7.218662E-05
-2.050000E+00  5.750000E+00  5.449309E-05
-2.050000E+00  5.800000E+00  4.068123E-05
-2.050000E+00  5.850000E+00  3.000291E-05
-2.050000E+00  5.900000E+00  2.182676E-05
-2.050000E+00  5.950000E+00  1.562777E-05
-2.050000E+00  6.000000E+00  1.097553E-05
-2.050000E+00  6.050000E+00  7.522107E-06
-2.050000E+00  6.100000E+00  4.990163E-06
-2.050000E+00  6.150000E+00  3.161899E-06
-2.050000E+00  6.200000E+00  1.869178E-06
-2.050000E+00  6.250000E+00  9.850471E-07
-2.050000E+00  6.300000E+00  4.168461E-07
-2.050000E+00  6.350000E+00  1.010403E-07
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  6.193760E-08
-2.000000E+00 -6.300000E+00  2.563662E-07
-2.000000E+00 -6.250000E+00  6.090233E-07
-2.000000E+00 -6.200000E+00  1.163875E-06
-2.000000E+00 -6.150000E+00  1.986013E-06
-2.000000E+00 -6.100000E+00  3.166190E-06
-2.000000E+00 -6.050000E+00  4.826930E-06
-2.000000E+00 -6.000000E+00  7.130220E-06
-2.000000E+00 -5.950000E+00  1.028677E-05
-2.000000E+00 -5.900000E+00  1.456678E-05
-2.000000E+00 -5.850000E+00  2.031211E-05
-2.000000E+00 -5.800000E+00  2.794942E-05
-2.000000E+00 -5.750000E+00  3.800396E-05
-2.000000E+00 -5.700000E+00  5.111323E-05
-2.000000E+00 -5.650000E+00  6.803945E-05
-2.000000E+00 -5.600000E+00  8.967990E-05
-2.000000E+00 -5.550000E+00  1.170734E-04
-2.000000E+00 -5.500000E+00  1.514018E-04
-2.000000E+00 -5.450000E+00  1.939840E-04
-2.000000E+00 -5.400000E+00  2.462627E-04
-2.000000E+00 -5.350000E+00  3.097808E-04
-2.000000E+00 -5.300000E+00  3.861477E-04
-2.000000E+00 -5.250000E+00  4.769963E-04
-2.000000E+00 -5.200000E+00  5.839301E-04
-2.000000E+00 -5.150000E+00  7.084635E-04
-2.000000E+00 -5.100000E+00  8.519581E-04
-2.000000E+00 -5.050000E+00  1.015558E-03
-2.000000E+00 -5.000000E+00  1.200131E-03
-2.000000E+00 -4.950000E+00  1.406212E-03
-2.000000E+00 -4.900000E+00  1.633968E-03
-2.000000E+00 -4.850000E+00  1.883173E-03
-2.000000E+00 -4.800000E+00  2.153201E-03
-2.000000E+00 -4.750000E+00  2.443037E-03
-2.000000E+00 -4.700000E+00  2.751315E-03
-2.000000E+00 -4.650000E+00  3.076357E-03
-2.000000E+00 -4.600000E+00  3.416240E-03
-2.000000E+00 -4.550000E+00  3.768858E-03
-2.000000E+00 -4.500000E+00  4.131996E-03
-2.000000E+00 -4.450000E+00  4.503400E-03
-2.000000E+00 -4.400000E+00  4.880843E-03
-2.000000E+00 -4.350000E+00  5.262181E-03
-2.000000E+00 -4.300000E+00  5.645402E-03
-2.000000E+00 -4.250000E+00  6.028659E-03
-2.000000E+00 -4.200000E+00  6.410297E-03
-2.000000E+00 -4.150000E+00  6.788863E-03
-2.000000E+00 -4.100000E+00  7.163109E-03
-2.000000E+00 -4.050000E+00  7.531991E-03
-2.000000E+00 -4.000000E+00  7.894649E-03
-2.000000E+00 -3.950000E+00  8.250395E-03
-2.000000E+00 -3.900000E+00  8.598692E-03
-2.000000E+00 -3.850000E+00  8.939128E-03
-2.000000E+00 -3.800000E+00  9.271393E-03
-2.000000E+00 -3.750000E+00  9.595256E-03
-2.000000E+00 -3.700000E+00  9.910540E-03
-2.000000E+00 -3.650000E+00  1.021709E-02
-2.000000E+00 -3.600000E+00  1.051478E-02
-2.000000E+00 -3.550000E+00  1.080342E-02
-2.000000E+00 -3.500000E+00  1.108280E-02
-2.000000E+00 -3.450000E+00  1.135264E-02
-2.000000E+00 -3.400000E+00  1.161253E-02
-2.000000E+00 -3.350000E+00  1.186191E-02
-2.000000E+00 -3.300000E+00  1.210005E-02
-2.000000E+00 -3.250000E+00  1.232593E-02
-2.000000E+00 -3.200000E+00  1.253824E-02
-2.000000E+00 -3.150000E+00  1.273524E-02
-2.000000E+00 -3.100000E+00  1.291470E-02
-2.000000E+00 -3.050000E+00  1.307373E-02
-2.000000E+00 -3.000000E+00  1.320871E-02
-2.000000E+00 -2.950000E+00  1.331504E-02
-2.000000E+00 -2.900000E+00  1.338703E-02
-2.000000E+00 -2.850000E+00  1.341770E-02
-2.000000E+00 -2.800000E+00  1.339862E-02
-2.000000E+00 -2.750000E+00  1.331989E-02
-2.000000E+00 -2.700000E+00  1.317011E-02
-2.000000E+00 -2.650000E+00  1.293675E-02
-2.000000E+00 -2.600000E+00  1.260675E-02
-2.000000E+00 -2.550000E+00  1.216765E-02
-2.000000E+00 -2.500000E+00  1.160938E-02
-2.000000E+00 -2.450000E+00  1.092679E-02
-2.000000E+00 -2.400000E+00  1.012281E-02
-2.000000E+00 -2.350000E+00  9.212078E-03
-2.000000E+00 -2.300000E+00  8.224269E-03
-2.000000E+00 -2.250000E+00  7.206202E-03
-2.000000E+00 -2.200000E+00  6.221355E-03
-2.000000E+00 -2.150000E+00  5.345698E-03
-2.000000E+00 -2.100000E+00  4.659384E-03
-2.000000E+00 -2.050000E+00  4.235170E-03
-2.000000E+00 -2.000000E+00  4.125929E-03
-2.000000E+00 -1.950000E+00  4.354575E-03
-2.000000E+00 -1.900000E+00  4.909491E-03
-2.000000E+00 -1.850000E+00  5.746933E-03
-2.000000E+00 -1.800000E+00  6.799630E-03
-2.000000E+00 -1.750000E+00  7.988859E-03
-2.000000E+00 -1.700000E+00  9.236612E-03
-2.000000E+00 -1.650000E+00  1.047509E-02
-2.000000E+00 -1.600000E+00  1.165221E-02
-2.000000E+00 -1.550000E+00  1.273309E-02
-2.000000E+00 -1.500000E+00  1.369874E-02
-2.000000E+00 -1.450000E+00  1.454291E-02
-2.000000E+00 -1.400000E+00  1.526856E-02
-2.000000E+00 -1.350000E+00  1.588444E-02
-2.000000E+00 -1.300000E+00  1.640243E-02
-2.000000E+00 -1.250000E+00  1.683545E-02
-2.000000E+00 -1.200000E+00  1.719621E-02
-2.000000E+00 -1.150000E+00  1.749637E-02
-2.000000E+00 -1.100000E+00  1.774621E-02
-2.000000E+00 -1.050000E+00  1.795447E-02
-2.000000E+00 -1.000000E+00  1.812843E-02
-2.000000E+00 -9.500000E-01  1.827398E-02
-2.000000E+00 -9.000000E-01  1.839588E-02
-2.000000E+00 -8.500000E-01  1.849785E-02
-2.000000E+00 -8.000000E-01  1.858277E-02
-2.000000E+00 -7.500000E-01  1.865281E-02
-2.000000E+00 -7.000000E-01  1.870957E-02
-2.000000E+00 -6.500000E-01  1.875417E-02
-2.000000E+00 -6.000000E-01  1.878731E-02
-2.000000E+00 -5.500000E-01  1.880932E-02
-2.000000E+00 -5.000000E-01  1.882025E-02
-2.000000E+00 -4.500000E-01  1.881987E-02
-2.000000E+00 -4.000000E-01  1.880771E-02
-2.000000E+00 -3.500000E-01  1.878308E-02
-2.000000E+00 -3.000000E-01  1.874515E-02
-2.000000E+00 -2.500000E-01  1.869295E-02
-2.000000E+00 -2.000000E-01  1.862550E-02
-2.000000E+00 -1.500000E-01  1.854188E-02
-2.000000E+00 -1.000000E-01  1.844142E-02
-2.000000E+00 -5.000000E-02  1.832379E-02
-2.000000E+00  0.000000E+00  1.818931E-02
-2.000000E+00  5.000000E-02  1.803908E-02
-2.000000E+00  1.000000E-01  1.787525E-02
-2.000000E+00  1.500000E-01  1.770116E-02
-2.000000E+00  2.000000E-01  1.752143E-02
-2.000000E+00  2.500000E-01  1.734189E-02
-2.000000E+00  3.000000E-01  1.716936E-02
-2.000000E+00  3.500000E-01  1.701117E-02
-2.000000E+00  4.000000E-01  1.687463E-02
-2.000000E+00  4.500000E-01  1.676626E-02
-2.000000E+00  5.000000E-01  1.669109E-02
-2.000000E+00  5.500000E-01  1.665207E-02
-2.000000E+00  6.000000E-01  1.664972E-02
-2.000000E+00  6.500000E-01  1.668202E-02
-2.000000E+00  7.000000E-01  1.674472E-02
-2.000000E+00  7.500000E-01  1.683182E-02
-2.000000E+00  8.000000E-01  1.693623E-02
-2.000000E+00  8.500000E-01  1.705057E-02
-2.000000E+00  9.000000E-01  1.716772E-02
-2.000000E+00  9.500000E-01  1.728137E-02
-2.000000E+00  1.000000E+00  1.738633E-02
-2.000000E+00  1.050000E+00  1.747865E-02
-2.000000E+00  1.100000E+00  1.755558E-02
-2.000000E+00  1.150000E+00  1.761551E-02
-2.000000E+00  1.200000E+00  1.765769E-02
-2.000000E+00  1.250000E+00  1.768210E-02
-2.000000E+00  1.300000E+00  1.768923E-02
-2.000000E+00  1.350000E+00  1.767988E-02
-2.000000E+00  1.400000E+00  1.765503E-02
-2.000000E+00  1.450000E+00  1.761575E-02
-2.000000E+00  1.500000E+00  1.756311E-02
-2.000000E+00  1.550000E+00  1.749814E-02
-2.000000E+00  1.600000E+00  1.742177E-02
-2.000000E+00  1.650000E+00  1.733489E-02
-2.000000E+00  1.700000E+00  1.723826E-02
-2.000000E+00  1.750000E+00  1.713261E-02
-2.000000E+00  1.800000E+00  1.701859E-02
-2.000000E+00  1.850000E+00  1.689683E-02
-2.000000E+00  1.900000E+00  1.676792E-02
-2.000000E+00  1.950000E+00  1.663247E-02
-2.000000E+00  2.000000E+00  1.649110E-02
-2.000000E+00  2.050000E+00  1.634446E-02
-2.000000E+00  2.100000E+00  1.619324E-02
-2.000000E+00  2.150000E+00  1.603816E-02
-2.000000E+00  2.200000E+00  1.587999E-02
-2.000000E+00  2.250000E+00  1.571950E-02
-2.000000E+00  2.300000E+00  1.555746E-02
-2.000000E+00  2.350000E+00  1.539458E-02
-2.000000E+00  2.400000E+00  1.523152E-02
-2.000000E+00  2.450000E+00  1.506880E-02
-2.000000E+00  2.500000E+00  1.490681E-02
-2.000000E+00  2.550000E+00  1.474572E-02
-2.000000E+00  2.600000E+00  1.458555E-02
-2.000000E+00  2.650000E+00  1.442606E-02
-2.000000E+00  2.700000E+00  1.426685E-02
-2.000000E+00  2.750000E+00  1.410732E-02
-2.000000E+00  2.800000E+00  1.394672E-02
-2.000000E+00  2.850000E+00  1.378424E-02
-2.000000E+00  2.900000E+00  1.361895E-02
-2.000000E+00  2.950000E+00  1.344997E-02
-2.000000E+00  3.000000E+00  1.327640E-02
-2.000000E+00  3.050000E+00  1.309742E-02
-2.000000E+00  3.100000E+00  1.291229E-02
-2.000000E+00  3.150000E+00  1.272037E-02
-2.000000E+00  3.200000E+00  1.252111E-02
-2.000000E+00  3.250000E+00  1.231407E-02
-2.000000E+00  3.300000E+00  1.209889E-02
-2.000000E+00  3.350000E+00  1.187530E-02
-2.000000E+00  3.400000E+00  1.164310E-02
-2.000000E+00  3.450000E+00  1.140215E-02
-2.000000E+00  3.500000E+00  1.115235E-02
-2.000000E+00  3.550000E+00  1.089365E-02
-2.000000E+00  3.600000E+00  1.062600E-02
-2.000000E+00  3.650000E+00  1.034942E-02
-2.000000E+00  3.700000E+00  1.006392E-02
-2.000000E+00  3.750000E+00  9.769551E-03
-2.000000E+00  3.800000E+00  9.466400E-03
-2.000000E+00  3.850000E+00  9.154594E-03
-2.000000E+00  3.900000E+00  8.834311E-03
-2.000000E+00  3.950000E+00  8.505797E-03
-2.000000E+00  4.000000E+00  8.169381E-03
-2.000000E+00  4.050000E+00  7.825492E-03
-2.000000E+00  4.100000E+00  7.474676E-03
-2.000000E+00  4.150000E+00  7.117615E-03
-2.000000E+00  4.200000E+00  6.755146E-03
-2.000000E+00  4.250000E+00  6.388272E-03
-2.000000E+00  4.300000E+00  6.018175E-03
-2.000000E+00  4.350000E+00  5.646220E-03
-2.000000E+00  4.400000E+00  5.273957E-03
-2.000000E+00  4.450000E+00  4.903104E-03
-2.000000E+00  4.500000E+00  4.535536E-03
-2.000000E+00  4.550000E+00  4.173247E-03
-2.000000E+00  4.600000E+00  3.818317E-03
-2.000000E+00  4.650000E+00  3.472861E-03
-2.000000E+00  4.700000E+00  3.138972E-03
-2.000000E+00  4.750000E+00  2.818656E-03
-2.000000E+00  4.800000E+00  2.513774E-03
-2.000000E+00  4.850000E+00  2.225979E-03
-2.000000E+00  4.900000E+00  1.956653E-03
-2.000000E+00  4.950000E+00  1.706871E-03
-2.000000E+00  5.000000E+00  1.477359E-03
-2.000000E+00  5.050000E+00  1.268479E-03
-2.000000E+00  5.100000E+00  1.080227E-03
-2.000000E+00  5.150000E+00  9.122503E-04
-2.000000E+00  5.200000E+00  7.638716E-04
-2.000000E+00  5.250000E+00  6.341363E-04
-2.000000E+00  5.300000E+00  5.218615E-04
-2.000000E+00  5.350000E+00  4.256940E-04
-2.000000E+00  5.400000E+00  3.441678E-04
-2.000000E+00  5.450000E+00  2.757612E-04
-2.000000E+00  5.500000E+00  2.189474E-04
-2.000000E+00  5.550000E+00  1.722395E-04
-2.000000E+00  5.600000E+00  1.342255E-04
-2.000000E+00  5.650000E+00  1.035953E-04
-2.000000E+00  5.700000E+00  7.915829E-05
-2.000000E+00  5.750000E+00  5.985322E-05
-2.000000E+00  5.800000E+00  4.475083E-05
-2.000000E+00  5.850000E+00  3.305094E-05
-2.000000E+00  5.900000E+00  2.407543E-05
-2.000000E+00  5.950000E+00  1.725820E-05
-2.000000E+00  6.000000E+00  1.213348E-05
-2.000000E+00  6.050000E+00  8.323536E-06
-2.000000E+00  6.100000E+00  5.526334E-06
-2.000000E+00  6.150000E+00  3.504044E-06
-2.000000E+00  6.200000E+00  2.072604E-06
-2.000000E+00  6.250000E+00  1.092728E-06
-2.000000E+00  6.300000E+00  4.625571E-07
-2.000000E+00  6.350000E+00  1.121411E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  6.828952E-08
-1.950000E+00 -6.300000E+00  2.826026E-07
-1.950000E+00 -6.250000E+00  6.711328E-07
-1.950000E+00 -6.200000E+00  1.281986E-06
-1.950000E+00 -6.150000E+00  2.186280E-06
-1.950000E+00 -6.100000E+00  3.482987E-06
-1.950000E+00 -6.050000E+00  5.305459E-06
-1.950000E+00 -6.000000E+00  7.829594E-06
-1.950000E+00 -5.950000E+00  1.128363E-05
-1.950000E+00 -5.900000E+00  1.595947E-05
-1.950000E+00 -5.850000E+00  2.222533E-05
-1.950000E+00 -5.800000E+00  3.053935E-05
-1.950000E+00 -5.750000E+00  4.146364E-05
-1.950000E+00 -5.700000E+00  5.567793E-05
-1.950000E+00 -5.650000E+00  7.399175E-05
-1.950000E+00 -5.600000E+00  9.735398E-05
-1.950000E+00 -5.550000E+00  1.268581E-04
-1.950000E+00 -5.500000E+00  1.637415E-04
-1.950000E+00 -5.450000E+00  2.093779E-04
-1.950000E+00 -5.400000E+00  2.652599E-04
-1.950000E+00 -5.350000E+00  3.329724E-04
-1.950000E+00 -5.300000E+00  4.141555E-04
-1.950000E+00 -5.250000E+00  5.104571E-04
-1.950000E+00 -5.200000E+00  6.234769E-04
-1.950000E+00 -5.150000E+00  7.547039E-04
-1.950000E+00 -5.100000E+00  9.054508E-04
-1.950000E+00 -5.050000E+00  1.076789E-03
-1.950000E+00 -5.000000E+00  1.269490E-03
-1.950000E+00 -4.950000E+00  1.483975E-03
-1.950000E+00 -4.900000E+00  1.720280E-03
-1.950000E+00 -4.850000E+00  1.978037E-03
-1.950000E+00 -4.800000E+00  2.256475E-03
-1.950000E+00 -4.750000E+00  2.554441E-03
-1.950000E+00 -4.700000E+00  2.870434E-03
-1.950000E+00 -4.650000E+00  3.202661E-03
-1.950000E+00 -4.600000E+00  3.549102E-03
-1.950000E+00 -4.550000E+00  3.907578E-03
-1.950000E+00 -4.500000E+00  4.275825E-03
-1.950000E+00 -4.450000E+00  4.651566E-03
-1.950000E+00 -4.400000E+00  5.032573E-03
-1.950000E+00 -4.350000E+00  5.416721E-03
-1.950000E+00 -4.300000E+00  5.802034E-03
-1.950000E+00 -4.250000E+00  6.186718E-03
-1.950000E+00 -4.200000E+00  6.569177E-03
-1.950000E+00 -4.150000E+00  6.948023E-03
-1.950000E+00 -4.100000E+00  7.322079E-03
-1.950000E+00 -4.050000E+00  7.690365E-03
-1.950000E+00 -4.000000E+00  8.052089E-03
-1.950000E+00 -3.950000E+00  8.406621E-03
-1.950000E+00 -3.900000E+00  8.753478E-03
-1.950000E+00 -3.850000E+00  9.092295E-03
-1.950000E+00 -3.800000E+00  9.422801E-03
-1.950000E+00 -3.750000E+00  9.744799E-03
-1.950000E+00 -3.700000E+00  1.005813E-02
-1.950000E+00 -3.650000E+00  1.036267E-02
-1.950000E+00 -3.600000E+00  1.065828E-02
-1.950000E+00 -3.550000E+00  1.094479E-02
-1.950000E+00 -3.500000E+00  1.122198E-02
-1.950000E+00 -3.450000E+00  1.148955E-02
-1.950000E+00 -3.400000E+00  1.174706E-02
-1.950000E+00 -3.350000E+00  1.199392E-02
-1.950000E+00 -3.300000E+00  1.222933E-02
-1.950000E+00 -3.250000E+00  1.245221E-02
-1.950000E+00 -3.200000E+00  1.266113E-02
-1.950000E+00 -3.150000E+00  1.285423E-02
-1.950000E+00 -3.100000E+00  1.302907E-02
-1.950000E+00 -3.050000E+00  1.318253E-02
-1.950000E+00 -3.000000E+00  1.331065E-02
-1.950000E+00 -2.950000E+00  1.340838E-02
-1.950000E+00 -2.900000E+00  1.346946E-02
-1.950000E+00 -2.850000E+00  1.348613E-02
-1.950000E+00 -2.800000E+00  1.344899E-02
-1.950000E+00 -2.750000E+00  1.334687E-02
-1.950000E+00 -2.700000E+00  1.316683E-02
-1.950000E+00 -2.650000E+00  1.289444E-02
-1.950000E+00 -2.600000E+00  1.251444E-02
-1.950000E+00 -2.550000E+00  1.201196E-02
-1.950000E+00 -2.500000E+00  1.137453E-02
-1.950000E+00 -2.450000E+00  1.059491E-02
-1.950000E+00 -2.400000E+00  9.674899E-03
-1.950000E+00 -2.350000E+00  8.629603E-03
-1.950000E+00 -2.300000E+00  7.491648E-03
-1.950000E+00 -2.250000E+00  6.313954E-03
-1.950000E+00 -2.200000E+00  5.169565E-03
-1.950000E+00 -2.150000E+00  4.147005E-03
-1.950000E+00 -2.100000E+00  3.340524E-03
-1.950000E+00 -2.050000E+00  2.836178E-03
-1.950000E+00 -2.000000E+00  2.696622E-03
-1.950000E+00 -1.950000E+00  2.948770E-03
-1.950000E+00 -1.900000E+00  3.578226E-03
-1.950000E+00 -1.850000E+00  4.532341E-03
-1.950000E+00 -1.800000E+00  5.730878E-03
-1.950000E+00 -1.750000E+00  7.080806E-03
-1.950000E+00 -1.700000E+00  8.490965E-03
-1.950000E+00 -1.650000E+00  9.883246E-03
-1.950000E+00 -1.600000E+00  1.119874E-02
-1.950000E+00 -1.550000E+00  1.239911E-02
-1.950000E+00 -1.500000E+00  1.346454E-02
-1.950000E+00 -1.450000E+00  1.438980E-02
-1.950000E+00 -1.400000E+00  1.517990E-02
-1.950000E+00 -1.350000E+00  1.584612E-02
-1.950000E+00 -1.300000E+00  1.640285E-02
-1.950000E+00 -1.250000E+00  1.686537E-02
-1.950000E+00 -1.200000E+00  1.724839E-02
-1.950000E+00 -1.150000E+00  1.756526E-02
-1.950000E+00 -1.100000E+00  1.782761E-02
-1.950000E+00 -1.050000E+00  1.804524E-02
-1.950000E+00 -1.000000E+00  1.822626E-02
-1.950000E+00 -9.500000E-01  1.837721E-02
-1.950000E+00 -9.000000E-01  1.850334E-02
-1.950000E+00 -8.500000E-01  1.860876E-02
-1.950000E+00 -8.000000E-01  1.869666E-02
-1.950000E+00 -7.500000E-01  1.876947E-02
-1.950000E+00 -7.000000E-01  1.882901E-02
-1.950000E+00 -6.500000E-01  1.887659E-02
-1.950000E+00 -6.000000E-01  1.891310E-02
-1.950000E+00 -5.500000E-01  1.893909E-02
-1.950000E+00 -5.000000E-01  1.895482E-02
-1.950000E+00 -4.500000E-01  1.896027E-02
-1.950000E+00 -4.000000E-01  1.895525E-02
-1.950000E+00 -3.500000E-01  1.893937E-02
-1.950000E+00 -3.000000E-01  1.891211E-02
-1.950000E+00 -2.500000E-01  1.887287E-02
-1.950000E+00 -2.000000E-01  1.882103E-02
-1.950000E+00 -1.500000E-01  1.875603E-02
-1.950000E+00 -1.000000E-01  1.867753E-02
-1.950000E+00 -5.000000E-02  1.858545E-02
-1.950000E+00  0.000000E+00  1.848021E-02
-1.950000E+00  5.000000E-02  1.836282E-02
-1.950000E+00  1.000000E-01  1.823506E-02
-1.950000E+00  1.500000E-01  1.809955E-02
-1.950000E+00  2.000000E-01  1.795982E-02
-1.950000E+00  2.500000E-01  1.782021E-02
-1.950000E+00  3.000000E-01  1.768574E-02
-1.950000E+00  3.500000E-01  1.756172E-02
-1.950000E+00  4.000000E-01  1.745339E-02
-1.950000E+00  4.500000E-01  1.736542E-02
-1.950000E+00  5.000000E-01  1.730139E-02
-1.950000E+00  5.500000E-01  1.726344E-02
-1.950000E+00  6.000000E-01  1.725199E-02
-1.950000E+00  6.500000E-01  1.726571E-02
-1.950000E+00  7.000000E-01  1.730165E-02
-1.950000E+00  7.500000E-01  1.735561E-02
-1.950000E+00  8.000000E-01  1.742258E-02
-1.950000E+00  8.500000E-01  1.749720E-02
-1.950000E+00  9.000000E-01  1.757427E-02
-1.950000E+00  9.500000E-01  1.764905E-02
-1.950000E+00  1.000000E+00  1.771753E-02
-1.950000E+00  1.050000E+00  1.777655E-02
-1.950000E+00  1.100000E+00  1.782381E-02
-1.950000E+00  1.150000E+00  1.785781E-02
-1.950000E+00  1.200000E+00  1.787772E-02
-1.950000E+00  1.250000E+00  1.788325E-02
-1.950000E+00  1.300000E+00  1.787454E-02
-1.950000E+00  1.350000E+00  1.785199E-02
-1.950000E+00  1.400000E+00  1.781617E-02
-1.950000E+00  1.450000E+00  1.776776E-02
-1.950000E+00  1.500000E+00  1.770745E-02
-1.950000E+00  1.550000E+00  1.763592E-02
-1.950000E+00  1.600000E+00  1.755384E-02
-1.950000E+00  1.650000E+00  1.746180E-02
-1.950000E+00  1.700000E+00  1.736037E-02
-1.950000E+00  1.750000E+00  1.725007E-02
-1.950000E+00  1.800000E+00  1.713141E-02
-1.950000E+00  1.850000E+00  1.700488E-02
-1.950000E+00  1.900000E+00  1.687100E-02
-1.950000E+00  1.950000E+00  1.673031E-02
-1.950000E+00  2.000000E+00  1.658343E-02
-1.950000E+00  2.050000E+00  1.643101E-02
-1.950000E+00  2.100000E+00  1.627381E-02
-1.950000E+00  2.150000E+00  1.611267E-02
-1.950000E+00  2.200000E+00  1.594849E-02
-1.950000E+00  2.250000E+00  1.578222E-02
-1.950000E+00  2.300000E+00  1.561483E-02
-1.950000E+00  2.350000E+00  1.544728E-02
-1.950000E+00  2.400000E+00  1.528042E-02
-1.950000E+00  2.450000E+00  1.511498E-02
-1.950000E+00  2.500000E+00  1.495152E-02
-1.950000E+00  2.550000E+00  1.479032E-02
-1.950000E+00  2.600000E+00  1.463145E-02
-1.950000E+00  2.650000E+00  1.447466E-02
-1.950000E+00  2.700000E+00  1.431945E-02
-1.950000E+00  2.750000E+00  1.416510E-02
-1.950000E+00  2.800000E+00  1.401067E-02
-1.950000E+00  2.850000E+00  1.385510E-02
-1.950000E+00  2.900000E+00  1.369727E-02
-1.950000E+00  2.950000E+00  1.353605E-02
-1.950000E+00  3.000000E+00  1.337033E-02
-1.950000E+00  3.050000E+00  1.319912E-02
-1.950000E+00  3.100000E+00  1.302151E-02
-1.950000E+00  3.150000E+00  1.283676E-02
-1.950000E+00  3.200000E+00  1.264425E-02
-1.950000E+00  3.250000E+00  1.244347E-02
-1.950000E+00  3.300000E+00  1.223407E-02
-1.950000E+00  3.350000E+00  1.201577E-02
-1.950000E+00  3.400000E+00  1.178840E-02
-1.950000E+00  3.450000E+00  1.155185E-02
-1.950000E+00  3.500000E+00  1.130606E-02
-1.950000E+00  3.550000E+00  1.105100E-02
-1.950000E+00  3.600000E+00  1.078669E-02
-1.950000E+00  3.650000E+00  1.051315E-02
-1.950000E+00  3.700000E+00  1.023045E-02
-1.950000E+00  3.750000E+00  9.938643E-03
-1.950000E+00  3.800000E+00  9.637836E-03
-1.950000E+00  3.850000E+00  9.328156E-03
-1.950000E+00  3.900000E+00  9.009776E-03
-1.950000E+00  3.950000E+00  8.682925E-03
-1.950000E+00  4.000000E+00  8.347905E-03
-1.950000E+00  4.050000E+00  8.005108E-03
-1.950000E+00  4.100000E+00  7.655037E-03
-1.950000E+00  4.150000E+00  7.298321E-03
-1.950000E+00  4.200000E+00  6.935738E-03
-1.950000E+00  4.250000E+00  6.568228E-03
-1.950000E+00  4.300000E+00  6.196909E-03
-1.950000E+00  4.350000E+00  5.823084E-03
-1.950000E+00  4.400000E+00  5.448244E-03
-1.950000E+00  4.450000E+00  5.074059E-03
-1.950000E+00  4.500000E+00  4.702368E-03
-1.950000E+00  4.550000E+00  4.335147E-03
-1.950000E+00  4.600000E+00  3.974477E-03
-1.950000E+00  4.650000E+00  3.622497E-03
-1.950000E+00  4.700000E+00  3.281347E-03
-1.950000E+00  4.750000E+00  2.953109E-03
-1.950000E+00  4.800000E+00  2.639741E-03
-1.950000E+00  4.850000E+00  2.343012E-03
-1.950000E+00  4.900000E+00  2.064441E-03
-1.950000E+00  4.950000E+00  1.805246E-03
-1.950000E+00  5.000000E+00  1.566303E-03
-1.950000E+00  5.050000E+00  1.348124E-03
-1.950000E+00  5.100000E+00  1.150844E-03
-1.950000E+00  5.150000E+00  9.742328E-04
-1.950000E+00  5.200000E+00  8.177213E-04
-1.950000E+00  5.250000E+00  6.804374E-04
-1.950000E+00  5.300000E+00  5.612572E-04
-1.950000E+00  5.350000E+00  4.588619E-04
-1.950000E+00  5.400000E+00  3.717972E-04
-1.950000E+00  5.450000E+00  2.985319E-04
-1.950000E+00  5.500000E+00  2.375127E-04
-1.950000E+00  5.550000E+00  1.872124E-04
-1.950000E+00  5.600000E+00  1.461687E-04
-1.950000E+00  5.650000E+00  1.130155E-04
-1.950000E+00  5.700000E+00  8.650309E-05
-1.950000E+00  5.750000E+00  6.551145E-05
-1.950000E+00  5.800000E+00  4.905468E-05
-1.950000E+00  5.850000E+00  3.627992E-05
-1.950000E+00  5.900000E+00  2.646133E-05
-1.950000E+00  5.950000E+00  1.899058E-05
-1.950000E+00  6.000000E+00  1.336542E-05
-1.950000E+00  6.050000E+00  9.177128E-06
-1.950000E+00  6.100000E+00  6.097960E-06
-1.950000E+00  6.150000E+00  3.869116E-06
-1.950000E+00  6.200000E+00  2.289808E-06
-1.950000E+00  6.250000E+00  1.207762E-06
-1.950000E+00  6.300000E+00  5.114080E-07
-1.950000E+00  6.350000E+00  1.240071E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  7.508105E-08
-1.900000E+00 -6.300000E+00  3.106480E-07
-1.900000E+00 -6.250000E+00  7.374976E-07
-1.900000E+00 -6.200000E+00  1.408119E-06
-1.900000E+00 -6.150000E+00  2.399992E-06
-1.900000E+00 -6.100000E+00  3.820755E-06
-1.900000E+00 -6.050000E+00  5.815138E-06
-1.900000E+00 -6.000000E+00  8.573616E-06
-1.900000E+00 -5.950000E+00  1.234273E-05
-1.900000E+00 -5.900000E+00  1.743695E-05
-1.900000E+00 -5.850000E+00  2.425180E-05
-1.900000E+00 -5.800000E+00  3.327786E-05
-1.900000E+00 -5.750000E+00  4.511503E-05
-1.900000E+00 -5.700000E+00  6.048606E-05
-1.900000E+00 -5.650000E+00  8.024836E-05
-1.900000E+00 -5.600000E+00  1.054026E-04
-1.900000E+00 -5.550000E+00  1.370964E-04
-1.900000E+00 -5.500000E+00  1.766221E-04
-1.900000E+00 -5.450000E+00  2.254057E-04
-1.900000E+00 -5.400000E+00  2.849871E-04
-1.900000E+00 -5.350000E+00  3.569894E-04
-1.900000E+00 -5.300000E+00  4.430783E-04
-1.900000E+00 -5.250000E+00  5.449108E-04
-1.900000E+00 -5.200000E+00  6.640762E-04
-1.900000E+00 -5.150000E+00  8.020308E-04
-1.900000E+00 -5.100000E+00  9.600314E-04
-1.900000E+00 -5.050000E+00  1.139070E-03
-1.900000E+00 -5.000000E+00  1.339818E-03
-1.900000E+00 -4.950000E+00  1.562576E-03
-1.900000E+00 -4.900000E+00  1.807247E-03
-1.900000E+00 -4.850000E+00  2.073323E-03
-1.900000E+00 -4.800000E+00  2.359892E-03
-1.900000E+00 -4.750000E+00  2.665662E-03
-1.900000E+00 -4.700000E+00  2.989008E-03
-1.900000E+00 -4.650000E+00  3.328030E-03
-1.900000E+00 -4.600000E+00  3.680621E-03
-1.900000E+00 -4.550000E+00  4.044537E-03
-1.900000E+00 -4.500000E+00  4.417477E-03
-1.900000E+00 -4.450000E+00  4.797147E-03
-1.900000E+00 -4.400000E+00  5.181328E-03
-1.900000E+00 -4.350000E+00  5.567922E-03
-1.900000E+00 -4.300000E+00  5.954995E-03
-1.900000E+00 -4.250000E+00  6.340805E-03
-1.900000E+00 -4.200000E+00  6.723820E-03
-1.900000E+00 -4.150000E+00  7.102719E-03
-1.900000E+00 -4.100000E+00  7.476392E-03
-1.900000E+00 -4.050000E+00  7.843925E-03
-1.900000E+00 -4.000000E+00  8.204587E-03
-1.900000E+00 -3.950000E+00  8.557807E-03
-1.900000E+00 -3.900000E+00  8.903153E-03
-1.900000E+00 -3.850000E+00  9.240303E-03
-1.900000E+00 -3.800000E+00  9.569024E-03
-1.900000E+00 -3.750000E+00  9.889145E-03
-1.900000E+00 -3.700000E+00  1.020054E-02
-1.900000E+00 -3.650000E+00  1.050308E-02
-1.900000E+00 -3.600000E+00  1.079665E-02
-1.900000E+00 -3.550000E+00  1.108108E-02
-1.900000E+00 -3.500000E+00  1.135614E-02
-1.900000E+00 -3.450000E+00  1.162152E-02
-1.900000E+00 -3.400000E+00  1.187676E-02
-1.900000E+00 -3.350000E+00  1.212124E-02
-1.900000E+00 -3.300000E+00  1.235410E-02
-1.900000E+00 -3.250000E+00  1.257421E-02
-1.900000E+00 -3.200000E+00  1.278005E-02
-1.900000E+00 -3.150000E+00  1.296964E-02
-1.900000E+00 -3.100000E+00  1.314040E-02
-1.900000E+00 -3.050000E+00  1.328899E-02
-1.900000E+00 -3.000000E+00  1.341116E-02
-1.900000E+00 -2.950000E+00  1.350152E-02
-1.900000E+00 -2.900000E+00  1.355328E-02
-1.900000E+00 -2.850000E+00  1.355807E-02
-1.900000E+00 -2.800000E+00  1.350563E-02
-1.900000E+00 -2.750000E+00  1.338372E-02
-1.900000E+00 -2.700000E+00  1.317805E-02
-1.900000E+00 -2.650000E+00  1.287254E-02
-1.900000E+00 -2.600000E+00  1.245000E-02
-1.900000E+00 -2.550000E+00  1.189341E-02
-1.900000E+00 -2.500000E+00  1.118810E-02
-1.900000E+00 -2.450000E+00  1.032491E-02
-1.900000E+00 -2.400000E+00  9.304450E-03
-1.900000E+00 -2.350000E+00  8.142095E-03
-1.900000E+00 -2.300000E+00  6.872897E-03
-1.900000E+00 -2.250000E+00  5.555070E-03
-1.900000E+00 -2.200000E+00  4.270132E-03
-1.900000E+00 -2.150000E+00  3.117881E-03
-1.900000E+00 -2.100000E+00  2.205336E-03
-1.900000E+00 -2.050000E+00  1.630653E-03
-1.900000E+00 -2.000000E+00  1.465375E-03
-1.900000E+00 -1.950000E+00  1.739972E-03
-1.900000E+00 -1.900000E+00  2.437346E-03
-1.900000E+00 -1.850000E+00  3.496547E-03
-1.900000E+00 -1.800000E+00  4.825402E-03
-1.900000E+00 -1.750000E+00  6.317871E-03
-1.900000E+00 -1.700000E+00  7.871018E-03
-1.900000E+00 -1.650000E+00  9.397675E-03
-1.900000E+00 -1.600000E+00  1.083313E-02
-1.900000E+00 -1.550000E+00  1.213627E-02
-1.900000E+00 -1.500000E+00  1.328685E-02
-1.900000E+00 -1.450000E+00  1.428077E-02
-1.900000E+00 -1.400000E+00  1.512504E-02
-1.900000E+00 -1.350000E+00  1.583324E-02
-1.900000E+00 -1.300000E+00  1.642207E-02
-1.900000E+00 -1.250000E+00  1.690885E-02
-1.900000E+00 -1.200000E+00  1.731007E-02
-1.900000E+00 -1.150000E+00  1.764052E-02
-1.900000E+00 -1.100000E+00  1.791297E-02
-1.900000E+00 -1.050000E+00  1.813814E-02
-1.900000E+00 -1.000000E+00  1.832482E-02
-1.900000E+00 -9.500000E-01  1.848012E-02
-1.900000E+00 -9.000000E-01  1.860966E-02
-1.900000E+00 -8.500000E-01  1.871790E-02
-1.900000E+00 -8.000000E-01  1.880828E-02
-1.900000E+00 -7.500000E-01  1.888345E-02
-1.900000E+00 -7.000000E-01  1.894539E-02
-1.900000E+00 -6.500000E-01  1.899560E-02
-1.900000E+00 -6.000000E-01  1.903513E-02
-1.900000E+00 -5.500000E-01  1.906468E-02
-1.900000E+00 -5.000000E-01  1.908468E-02
-1.900000E+00 -4.500000E-01  1.909533E-02
-1.900000E+00 -4.000000E-01  1.909663E-02
-1.900000E+00 -3.500000E-01  1.908842E-02
-1.900000E+00 -3.000000E-01  1.907042E-02
-1.900000E+00 -2.500000E-01  1.904231E-02
-1.900000E+00 -2.000000E-01  1.900374E-02
-1.900000E+00 -1.500000E-01  1.895440E-02
-1.900000E+00 -1.000000E-01  1.889415E-02
-1.900000E+00 -5.000000E-02  1.882307E-02
-1.900000E+00  0.000000E+00  1.874160E-02
-1.900000E+00  5.000000E-02  1.865062E-02
-1.900000E+00  1.000000E-01  1.855155E-02
-1.900000E+00  1.500000E-01  1.844642E-02
-1.900000E+00  2.000000E-01  1.833788E-02
-1.900000E+00  2.500000E-01  1.822915E-02
-1.900000E+00  3.000000E-01  1.812387E-02
-1.900000E+00  3.500000E-01  1.802587E-02
-1.900000E+00  4.000000E-01  1.793889E-02
-1.900000E+00  4.500000E-01  1.786627E-02
-1.900000E+00  5.000000E-01  1.781057E-02
-1.900000E+00  5.500000E-01  1.777335E-02
-1.900000E+00  6.000000E-01  1.775497E-02
-1.900000E+00  6.500000E-01  1.775456E-02
-1.900000E+00  7.000000E-01  1.777013E-02
-1.900000E+00  7.500000E-01  1.779876E-02
-1.900000E+00  8.000000E-01  1.783692E-02
-1.900000E+00  8.500000E-01  1.788080E-02
-1.900000E+00  9.000000E-01  1.792657E-02
-1.900000E+00  9.500000E-01  1.797073E-02
-1.900000E+00  1.000000E+00  1.801020E-02
-1.900000E+00  1.050000E+00  1.804247E-02
-1.900000E+00  1.100000E+00  1.806564E-02
-1.900000E+00  1.150000E+00  1.807835E-02
-1.900000E+00  1.200000E+00  1.807976E-02
-1.900000E+00  1.250000E+00  1.806943E-02
-1.900000E+00  1.300000E+00  1.804723E-02
-1.900000E+00  1.350000E+00  1.801327E-02
-1.900000E+00  1.400000E+00  1.796783E-02
-1.900000E+00  1.450000E+00  1.791124E-02
-1.900000E+00  1.500000E+00  1.784390E-02
-1.900000E+00  1.550000E+00  1.776622E-02
-1.900000E+00  1.600000E+00  1.767858E-02
-1.900000E+00  1.650000E+00  1.758137E-02
-1.900000E+00  1.700000E+00  1.747492E-02
-1.900000E+00  1.750000E+00  1.735960E-02
-1.900000E+00  1.800000E+00  1.723573E-02
-1.900000E+00  1.850000E+00  1.710371E-02
-1.900000E+00  1.900000E+00  1.696394E-02
-1.900000E+00  1.950000E+00  1.681691E-02
-1.900000E+00  2.000000E+00  1.666320E-02
-1.900000E+00  2.050000E+00  1.650353E-02
-1.900000E+00  2.100000E+00  1.633873E-02
-1.900000E+00  2.150000E+00  1.616975E-02
-1.900000E+00  2.200000E+00  1.599771E-02
-1.900000E+00  2.250000E+00  1.582378E-02
-1.900000E+00  2.300000E+00  1.564923E-02
-1.900000E+00  2.350000E+00  1.547530E-02
-1.900000E+00  2.400000E+00  1.530316E-02
-1.900000E+00  2.450000E+00  1.513382E-02
-1.900000E+00  2.500000E+00  1.496805E-02
-1.900000E+00  2.550000E+00  1.480632E-02
-1.900000E+00  2.600000E+00  1.464876E-02
-1.900000E+00  2.650000E+00  1.449511E-02
-1.900000E+00  2.700000E+00  1.434476E-02
-1.900000E+00  2.750000E+00  1.419677E-02
-1.900000E+00  2.800000E+00  1.404998E-02
-1.900000E+00  2.850000E+00  1.390301E-02
-1.900000E+00  2.900000E+00  1.375443E-02
-1.900000E+00  2.950000E+00  1.360279E-02
-1.900000E+00  3.000000E+00  1.344673E-02
-1.900000E+00  3.050000E+00  1.328499E-02
-1.900000E+00  3.100000E+00  1.311649E-02
-1.900000E+00  3.150000E+00  1.294034E-02
-1.900000E+00  3.200000E+00  1.275583E-02
-1.900000E+00  3.250000E+00  1.256242E-02
-1.900000E+00  3.300000E+00  1.235971E-02
-1.900000E+00  3.350000E+00  1.214748E-02
-1.900000E+00  3.400000E+00  1.192557E-02
-1.900000E+00  3.450000E+00  1.169392E-02
-1.900000E+00  3.500000E+00  1.145252E-02
-1.900000E+00  3.550000E+00  1.120142E-02
-1.900000E+00  3.600000E+00  1.094068E-02
-1.900000E+00  3.650000E+00  1.067037E-02
-1.900000E+00  3.700000E+00  1.039060E-02
-1.900000E+00  3.750000E+00  1.010147E-02
-1.900000E+00  3.800000E+00  9.803087E-03
-1.900000E+00  3.850000E+00  9.495609E-03
-1.900000E+00  3.900000E+00  9.179206E-03
-1.900000E+00  3.950000E+00  8.854099E-03
-1.900000E+00  4.000000E+00  8.520570E-03
-1.900000E+00  4.050000E+00  8.178984E-03
-1.900000E+00  4.100000E+00  7.829802E-03
-1.900000E+00  4.150000E+00  7.473607E-03
-1.900000E+00  4.200000E+00  7.111123E-03
-1.900000E+00  4.250000E+00  6.743229E-03
-1.900000E+00  4.300000E+00  6.370980E-03
-1.900000E+00  4.350000E+00  5.995617E-03
-1.900000E+00  4.400000E+00  5.618571E-03
-1.900000E+00  4.450000E+00  5.241461E-03
-1.900000E+00  4.500000E+00  4.866083E-03
-1.900000E+00  4.550000E+00  4.494387E-03
-1.900000E+00  4.600000E+00  4.128448E-03
-1.900000E+00  4.650000E+00  3.770417E-03
-1.900000E+00  4.700000E+00  3.422474E-03
-1.900000E+00  4.750000E+00  3.086762E-03
-1.900000E+00  4.800000E+00  2.765327E-03
-1.900000E+00  4.850000E+00  2.460044E-03
-1.900000E+00  4.900000E+00  2.172559E-03
-1.900000E+00  4.950000E+00  1.904231E-03
-1.900000E+00  5.000000E+00  1.656082E-03
-1.900000E+00  5.050000E+00  1.428771E-03
-1.900000E+00  5.100000E+00  1.222574E-03
-1.900000E+00  5.150000E+00  1.037390E-03
-1.900000E+00  5.200000E+00  8.727615E-04
-1.900000E+00  5.250000E+00  7.279055E-04
-1.900000E+00  5.300000E+00  6.017654E-04
-1.900000E+00  5.350000E+00  4.930647E-04
-1.900000E+00  5.400000E+00  4.003680E-04
-1.900000E+00  5.450000E+00  3.221417E-04
-1.900000E+00  5.500000E+00  2.568118E-04
-1.900000E+00  5.550000E+00  2.028153E-04
-1.900000E+00  5.600000E+00  1.586436E-04
-1.900000E+00  5.650000E+00  1.228768E-04
-1.900000E+00  5.700000E+00  9.420789E-05
-1.900000E+00  5.750000E+00  7.145860E-05
-1.900000E+00  5.800000E+00  5.358652E-05
-1.900000E+00  5.850000E+00  3.968567E-05
-1.900000E+00  5.900000E+00  2.898172E-05
-1.900000E+00  5.950000E+00  2.082318E-05
-1.900000E+00  6.000000E+00  1.467025E-05
-1.900000E+00  6.050000E+00  1.008223E-05
-1.900000E+00  6.100000E+00  6.704667E-06
-1.900000E+00  6.150000E+00  4.256907E-06
-1.900000E+00  6.200000E+00  2.520683E-06
-1.900000E+00  6.250000E+00  1.330099E-06
-1.900000E+00  6.300000E+00  5.633796E-07
-1.900000E+00  6.350000E+00  1.366339E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  8.232065E-08
-1.850000E+00 -6.300000E+00  3.405363E-07
-1.850000E+00 -6.250000E+00  8.081948E-07
-1.850000E+00 -6.200000E+00  1.542409E-06
-1.850000E+00 -6.150000E+00  2.627362E-06
-1.850000E+00 -6.100000E+00  4.179793E-06
-1.850000E+00 -6.050000E+00  6.356355E-06
-1.850000E+00 -6.000000E+00  9.362750E-06
-1.850000E+00 -5.950000E+00  1.346457E-05
-1.850000E+00 -5.900000E+00  1.899968E-05
-1.850000E+00 -5.850000E+00  2.639180E-05
-1.850000E+00 -5.800000E+00  3.616485E-05
-1.850000E+00 -5.750000E+00  4.895732E-05
-1.850000E+00 -5.700000E+00  6.553566E-05
-1.850000E+00 -5.650000E+00  8.680554E-05
-1.850000E+00 -5.600000E+00  1.138194E-04
-1.850000E+00 -5.550000E+00  1.477785E-04
-1.850000E+00 -5.500000E+00  1.900286E-04
-1.850000E+00 -5.450000E+00  2.420460E-04
-1.850000E+00 -5.400000E+00  3.054146E-04
-1.850000E+00 -5.350000E+00  3.817918E-04
-1.850000E+00 -5.300000E+00  4.728637E-04
-1.850000E+00 -5.250000E+00  5.802904E-04
-1.850000E+00 -5.200000E+00  7.056443E-04
-1.850000E+00 -5.150000E+00  8.503423E-04
-1.850000E+00 -5.100000E+00  1.015579E-03
-1.850000E+00 -5.050000E+00  1.202260E-03
-1.850000E+00 -5.000000E+00  1.410951E-03
-1.850000E+00 -4.950000E+00  1.641832E-03
-1.850000E+00 -4.900000E+00  1.894671E-03
-1.850000E+00 -4.850000E+00  2.168820E-03
-1.850000E+00 -4.800000E+00  2.463227E-03
-1.850000E+00 -4.750000E+00  2.776470E-03
-1.850000E+00 -4.700000E+00  3.106807E-03
-1.850000E+00 -4.650000E+00  3.452238E-03
-1.850000E+00 -4.600000E+00  3.810577E-03
-1.850000E+00 -4.550000E+00  4.179529E-03
-1.850000E+00 -4.500000E+00  4.556762E-03
-1.850000E+00 -4.450000E+00  4.939977E-03
-1.850000E+00 -4.400000E+00  5.326967E-03
-1.850000E+00 -4.350000E+00  5.715668E-03
-1.850000E+00 -4.300000E+00  6.104192E-03
-1.850000E+00 -4.250000E+00  6.490857E-03
-1.850000E+00 -4.200000E+00  6.874190E-03
-1.850000E+00 -4.150000E+00  7.252939E-03
-1.850000E+00 -4.100000E+00  7.626060E-03
-1.850000E+00 -4.050000E+00  7.992703E-03
-1.850000E+00 -4.000000E+00  8.352198E-03
-1.850000E+00 -3.950000E+00  8.704028E-03
-1.850000E+00 -3.900000E+00  9.047807E-03
-1.850000E+00 -3.850000E+00  9.383255E-03
-1.850000E+00 -3.800000E+00  9.710175E-03
-1.850000E+00 -3.750000E+00  1.002842E-02
-1.850000E+00 -3.700000E+00  1.033789E-02
-1.850000E+00 -3.650000E+00  1.063847E-02
-1.850000E+00 -3.600000E+00  1.093004E-02
-1.850000E+00 -3.550000E+00  1.121245E-02
-1.850000E+00 -3.500000E+00  1.148547E-02
-1.850000E+00 -3.450000E+00  1.174876E-02
-1.850000E+00 -3.400000E+00  1.200186E-02
-1.850000E+00 -3.350000E+00  1.224412E-02
-1.850000E+00 -3.300000E+00  1.247465E-02
-1.850000E+00 -3.250000E+00  1.269226E-02
-1.850000E+00 -3.200000E+00  1.289539E-02
-1.850000E+00 -3.150000E+00  1.308196E-02
-1.850000E+00 -3.100000E+00  1.324927E-02
-1.850000E+00 -3.050000E+00  1.339384E-02
-1.850000E+00 -3.000000E+00  1.351121E-02
-1.850000E+00 -2.950000E+00  1.359570E-02
-1.850000E+00 -2.900000E+00  1.364018E-02
-1.850000E+00 -2.850000E+00  1.363578E-02
-1.850000E+00 -2.800000E+00  1.357163E-02
-1.850000E+00 -2.750000E+00  1.343466E-02
-1.850000E+00 -2.700000E+00  1.320957E-02
-1.850000E+00 -2.650000E+00  1.287903E-02
-1.850000E+00 -2.600000E+00  1.242437E-02
-1.850000E+00 -2.550000E+00  1.182693E-02
-1.850000E+00 -2.500000E+00  1.107030E-02
-1.850000E+00 -2.450000E+00  1.014383E-02
-1.850000E+00 -2.400000E+00  9.047170E-03
-1.850000E+00 -2.350000E+00  7.795804E-03
-1.850000E+00 -2.300000E+00  6.426596E-03
-1.850000E+00 -2.250000E+00  5.001804E-03
-1.850000E+00 -2.200000E+00  3.609498E-03
-1.850000E+00 -2.150000E+00  2.358254E-03
-1.850000E+00 -2.100000E+00  1.365068E-03
-1.850000E+00 -2.050000E+00  7.375543E-04
-1.850000E+00 -2.000000E+00  5.541551E-04
-1.850000E+00 -1.950000E+00  8.479910E-04
-1.850000E+00 -1.900000E+00  1.599650E-03
-1.850000E+00 -1.850000E+00  2.741468E-03
-1.850000E+00 -1.800000E+00  4.171783E-03
-1.850000E+00 -1.750000E+00  5.774343E-03
-1.850000E+00 -1.700000E+00  7.437100E-03
-1.850000E+00 -1.650000E+00  9.066008E-03
-1.850000E+00 -1.600000E+00  1.059208E-02
-1.850000E+00 -1.550000E+00  1.197229E-02
-1.850000E+00 -1.500000E+00  1.318625E-02
-1.850000E+00 -1.450000E+00  1.423092E-02
-1.850000E+00 -1.400000E+00  1.511494E-02
-1.850000E+00 -1.350000E+00  1.585375E-02
-1.850000E+00 -1.300000E+00  1.646580E-02
-1.850000E+00 -1.250000E+00  1.697003E-02
-1.850000E+00 -1.200000E+00  1.738425E-02
-1.850000E+00 -1.150000E+00  1.772434E-02
-1.850000E+00 -1.100000E+00  1.800393E-02
-1.850000E+00 -1.050000E+00  1.823442E-02
-1.850000E+00 -1.000000E+00  1.842510E-02
-1.850000E+00 -9.500000E-01  1.858347E-02
-1.850000E+00 -9.000000E-01  1.871548E-02
-1.850000E+00 -8.500000E-01  1.882580E-02
-1.850000E+00 -8.000000E-01  1.891808E-02
-1.850000E+00 -7.500000E-01  1.899512E-02
-1.850000E+00 -7.000000E-01  1.905906E-02
-1.850000E+00 -6.500000E-01  1.911151E-02
-1.850000E+00 -6.000000E-01  1.915365E-02
-1.850000E+00 -5.500000E-01  1.918632E-02
-1.850000E+00 -5.000000E-01  1.921008E-02
-1.850000E+00 -4.500000E-01  1.922528E-02
-1.850000E+00 -4.000000E-01  1.923208E-02
-1.850000E+00 -3.500000E-01  1.923051E-02
-1.850000E+00 -3.000000E-01  1.922046E-02
-1.850000E+00 -2.500000E-01  1.920182E-02
-1.850000E+00 -2.000000E-01  1.917440E-02
-1.850000E+00 -1.500000E-01  1.913809E-02
-1.850000E+00 -1.000000E-01  1.909286E-02
-1.850000E+00 -5.000000E-02  1.903888E-02
-1.850000E+00  0.000000E+00  1.897656E-02
-1.850000E+00  5.000000E-02  1.890661E-02
-1.850000E+00  1.000000E-01  1.883016E-02
-1.850000E+00  1.500000E-01  1.874874E-02
-1.850000E+00  2.000000E-01  1.866433E-02
-1.850000E+00  2.500000E-01  1.857928E-02
-1.850000E+00  3.000000E-01  1.849620E-02
-1.850000E+00  3.500000E-01  1.841786E-02
-1.850000E+00  4.000000E-01  1.834692E-02
-1.850000E+00  4.500000E-01  1.828576E-02
-1.850000E+00  5.000000E-01  1.823624E-02
-1.850000E+00  5.500000E-01  1.819948E-02
-1.850000E+00  6.000000E-01  1.817582E-02
-1.850000E+00  6.500000E-01  1.816471E-02
-1.850000E+00  7.000000E-01  1.816484E-02
-1.850000E+00  7.500000E-01  1.817420E-02
-1.850000E+00  8.000000E-01  1.819034E-02
-1.850000E+00  8.500000E-01  1.821054E-02
-1.850000E+00  9.000000E-01  1.823205E-02
-1.850000E+00  9.500000E-01  1.825225E-02
-1.850000E+00  1.000000E+00  1.826881E-02
-1.850000E+00  1.050000E+00  1.827975E-02
-1.850000E+00  1.100000E+00  1.828349E-02
-1.850000E+00  1.150000E+00  1.827885E-02
-1.850000E+00  1.200000E+00  1.826500E-02
-1.850000E+00  1.250000E+00  1.824140E-02
-1.850000E+00  1.300000E+00  1.820777E-02
-1.850000E+00  1.350000E+00  1.816400E-02
-1.850000E+00  1.400000E+00  1.811010E-02
-1.850000E+00  1.450000E+00  1.804619E-02
-1.850000E+00  1.500000E+00  1.797238E-02
-1.850000E+00  1.550000E+00  1.788886E-02
-1.850000E+00  1.600000E+00  1.779576E-02
-1.850000E+00  1.650000E+00  1.769326E-02
-1.850000E+00  1.700000E+00  1.758151E-02
-1.850000E+00  1.750000E+00  1.746065E-02
-1.850000E+00  1.800000E+00  1.733088E-02
-1.850000E+00  1.850000E+00  1.719244E-02
-1.850000E+00  1.900000E+00  1.704562E-02
-1.850000E+00  1.950000E+00  1.689086E-02
-1.850000E+00  2.000000E+00  1.672872E-02
-1.850000E+00  2.050000E+00  1.655993E-02
-1.850000E+00  2.100000E+00  1.638542E-02
-1.850000E+00  2.150000E+00  1.620634E-02
-1.850000E+00  2.200000E+00  1.602404E-02
-1.850000E+00  2.250000E+00  1.584002E-02
-1.850000E+00  2.300000E+00  1.565591E-02
-1.850000E+00  2.350000E+00  1.547336E-02
-1.850000E+00  2.400000E+00  1.529398E-02
-1.850000E+00  2.450000E+00  1.511915E-02
-1.850000E+00  2.500000E+00  1.494998E-02
-1.850000E+00  2.550000E+00  1.478716E-02
-1.850000E+00  2.600000E+00  1.463094E-02
-1.850000E+00  2.650000E+00  1.448103E-02
-1.850000E+00  2.700000E+00  1.433667E-02
-1.850000E+00  2.750000E+00  1.419667E-02
-1.850000E+00  2.800000E+00  1.405948E-02
-1.850000E+00  2.850000E+00  1.392334E-02
-1.850000E+00  2.900000E+00  1.378637E-02
-1.850000E+00  2.950000E+00  1.364673E-02
-1.850000E+00  3.000000E+00  1.350266E-02
-1.850000E+00  3.050000E+00  1.335262E-02
-1.850000E+00  3.100000E+00  1.319527E-02
-1.850000E+00  3.150000E+00  1.302955E-02
-1.850000E+00  3.200000E+00  1.285464E-02
-1.850000E+00  3.250000E+00  1.266995E-02
-1.850000E+00  3.300000E+00  1.247510E-02
-1.850000E+00  3.350000E+00  1.226988E-02
-1.850000E+00  3.400000E+00  1.205419E-02
-1.850000E+00  3.450000E+00  1.182806E-02
-1.850000E+00  3.500000E+00  1.159154E-02
-1.850000E+00  3.550000E+00  1.134477E-02
-1.850000E+00  3.600000E+00  1.108788E-02
-1.850000E+00  3.650000E+00  1.082102E-02
-1.850000E+00  3.700000E+00  1.054434E-02
-1.850000E+00  3.750000E+00  1.025800E-02
-1.850000E+00  3.800000E+00  9.962139E-03
-1.850000E+00  3.850000E+00  9.656939E-03
-1.850000E+00  3.900000E+00  9.342583E-03
-1.850000E+00  3.950000E+00  9.019292E-03
-1.850000E+00  4.000000E+00  8.687338E-03
-1.850000E+00  4.050000E+00  8.347061E-03
-1.850000E+00  4.100000E+00  7.998892E-03
-1.850000E+00  4.150000E+00  7.643372E-03
-1.850000E+00  4.200000E+00  7.281171E-03
-1.850000E+00  4.250000E+00  6.913115E-03
-1.850000E+00  4.300000E+00  6.540198E-03
-1.850000E+00  4.350000E+00  6.163598E-03
-1.850000E+00  4.400000E+00  5.784686E-03
-1.850000E+00  4.450000E+00  5.405026E-03
-1.850000E+00  4.500000E+00  5.026368E-03
-1.850000E+00  4.550000E+00  4.650631E-03
-1.850000E+00  4.600000E+00  4.279874E-03
-1.850000E+00  4.650000E+00  3.916252E-03
-1.850000E+00  4.700000E+00  3.561973E-03
-1.850000E+00  4.750000E+00  3.219234E-03
-1.850000E+00  4.800000E+00  2.890152E-03
-1.850000E+00  4.850000E+00  2.576706E-03
-1.850000E+00  4.900000E+00  2.280657E-03
-1.850000E+00  4.950000E+00  2.003498E-03
-1.850000E+00  5.000000E+00  1.746393E-03
-1.850000E+00  5.050000E+00  1.510145E-03
-1.850000E+00  5.100000E+00  1.295173E-03
-1.850000E+00  5.150000E+00  1.101508E-03
-1.850000E+00  5.200000E+00  9.288065E-04
-1.850000E+00  5.250000E+00  7.763835E-04
-1.850000E+00  5.300000E+00  6.432553E-04
-1.850000E+00  5.350000E+00  5.281952E-04
-1.850000E+00  5.400000E+00  4.297939E-04
-1.850000E+00  5.450000E+00  3.465221E-04
-1.850000E+00  5.500000E+00  2.767911E-04
-1.850000E+00  5.550000E+00  2.190072E-04
-1.850000E+00  5.600000E+00  1.716192E-04
-1.850000E+00  5.650000E+00  1.331562E-04
-1.850000E+00  5.700000E+00  1.022558E-04
-1.850000E+00  5.750000E+00  7.768255E-05
-1.850000E+00  5.800000E+00  5.833775E-05
-1.850000E+00  5.850000E+00  4.326220E-05
-1.850000E+00  5.900000E+00  3.163250E-05
-1.850000E+00  5.950000E+00  2.275324E-05
-1.850000E+00  6.000000E+00  1.604618E-05
-1.850000E+00  6.050000E+00  1.103769E-05
-1.850000E+00  6.100000E+00  7.345732E-06
-1.850000E+00  6.150000E+00  4.666988E-06
-1.850000E+00  6.200000E+00  2.764988E-06
-1.850000E+00  6.250000E+00  1.459619E-06
-1.850000E+00  6.300000E+00  6.184222E-07
-1.850000E+00  6.350000E+00  1.500097E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  9.001494E-08
-1.800000E+00 -6.300000E+00  3.722940E-07
-1.800000E+00 -6.250000E+00  8.832833E-07
-1.800000E+00 -6.200000E+00  1.684961E-06
-1.800000E+00 -6.150000E+00  2.868544E-06
-1.800000E+00 -6.100000E+00  4.560308E-06
-1.800000E+00 -6.050000E+00  6.929360E-06
-1.800000E+00 -6.000000E+00  1.019726E-05
-1.800000E+00 -5.950000E+00  1.464937E-05
-1.800000E+00 -5.900000E+00  2.064773E-05
-1.800000E+00 -5.850000E+00  2.864508E-05
-1.800000E+00 -5.800000E+00  3.919948E-05
-1.800000E+00 -5.750000E+00  5.298873E-05
-1.800000E+00 -5.700000E+00  7.082352E-05
-1.800000E+00 -5.650000E+00  9.365798E-05
-1.800000E+00 -5.600000E+00  1.225960E-04
-1.800000E+00 -5.550000E+00  1.588919E-04
-1.800000E+00 -5.500000E+00  2.039431E-04
-1.800000E+00 -5.450000E+00  2.592740E-04
-1.800000E+00 -5.400000E+00  3.265091E-04
-1.800000E+00 -5.350000E+00  4.073357E-04
-1.800000E+00 -5.300000E+00  5.034551E-04
-1.800000E+00 -5.250000E+00  6.165249E-04
-1.800000E+00 -5.200000E+00  7.480938E-04
-1.800000E+00 -5.150000E+00  8.995332E-04
-1.800000E+00 -5.100000E+00  1.071968E-03
-1.800000E+00 -5.050000E+00  1.266216E-03
-1.800000E+00 -5.000000E+00  1.482730E-03
-1.800000E+00 -4.950000E+00  1.721566E-03
-1.800000E+00 -4.900000E+00  1.982358E-03
-1.800000E+00 -4.850000E+00  2.264320E-03
-1.800000E+00 -4.800000E+00  2.566266E-03
-1.800000E+00 -4.750000E+00  2.886649E-03
-1.800000E+00 -4.700000E+00  3.223615E-03
-1.800000E+00 -4.650000E+00  3.575075E-03
-1.800000E+00 -4.600000E+00  3.938774E-03
-1.800000E+00 -4.550000E+00  4.312372E-03
-1.800000E+00 -4.500000E+00  4.693516E-03
-1.800000E+00 -4.450000E+00  5.079910E-03
-1.800000E+00 -4.400000E+00  5.469369E-03
-1.800000E+00 -4.350000E+00  5.859864E-03
-1.800000E+00 -4.300000E+00  6.249560E-03
-1.800000E+00 -4.250000E+00  6.636830E-03
-1.800000E+00 -4.200000E+00  7.020269E-03
-1.800000E+00 -4.150000E+00  7.398689E-03
-1.800000E+00 -4.100000E+00  7.771112E-03
-1.800000E+00 -4.050000E+00  8.136749E-03
-1.800000E+00 -4.000000E+00  8.494988E-03
-1.800000E+00 -3.950000E+00  8.845364E-03
-1.800000E+00 -3.900000E+00  9.187536E-03
-1.800000E+00 -3.850000E+00  9.521263E-03
-1.800000E+00 -3.800000E+00  9.846377E-03
-1.800000E+00 -3.750000E+00  1.016276E-02
-1.800000E+00 -3.700000E+00  1.047033E-02
-1.800000E+00 -3.650000E+00  1.076898E-02
-1.800000E+00 -3.600000E+00  1.105862E-02
-1.800000E+00 -3.550000E+00  1.133909E-02
-1.800000E+00 -3.500000E+00  1.161014E-02
-1.800000E+00 -3.450000E+00  1.187146E-02
-1.800000E+00 -3.400000E+00  1.212257E-02
-1.800000E+00 -3.350000E+00  1.236279E-02
-1.800000E+00 -3.300000E+00  1.259123E-02
-1.800000E+00 -3.250000E+00  1.280667E-02
-1.800000E+00 -3.200000E+00  1.300750E-02
-1.800000E+00 -3.150000E+00  1.319160E-02
-1.800000E+00 -3.100000E+00  1.335620E-02
-1.800000E+00 -3.050000E+00  1.349773E-02
-1.800000E+00 -3.000000E+00  1.361161E-02
-1.800000E+00 -2.950000E+00  1.369200E-02
-1.800000E+00 -2.900000E+00  1.373156E-02
-1.800000E+00 -2.850000E+00  1.372114E-02
-1.800000E+00 -2.800000E+00  1.364950E-02
-1.800000E+00 -2.750000E+00  1.350311E-02
-1.800000E+00 -2.700000E+00  1.326609E-02
-1.800000E+00 -2.650000E+00  1.292037E-02
-1.800000E+00 -2.600000E+00  1.244643E-02
-1.800000E+00 -2.550000E+00  1.182465E-02
-1.800000E+00 -2.500000E+00  1.103766E-02
-1.800000E+00 -2.450000E+00  1.007391E-02
-1.800000E+00 -2.400000E+00  8.932526E-03
-1.800000E+00 -2.350000E+00  7.629110E-03
-1.800000E+00 -2.300000E+00  6.201629E-03
-1.800000E+00 -2.250000E+00  4.714773E-03
-1.800000E+00 -2.200000E+00  3.260519E-03
-1.800000E+00 -2.150000E+00  1.952654E-03
-1.800000E+00 -2.100000E+00  9.140553E-04
-1.800000E+00 -2.050000E+00  2.578462E-04
-1.800000E+00 -2.000000E+00  6.639577E-05
-1.800000E+00 -1.950000E+00  3.741693E-04
-1.800000E+00 -1.900000E+00  1.160135E-03
-1.800000E+00 -1.850000E+00  2.352436E-03
-1.800000E+00 -1.800000E+00  3.843651E-03
-1.800000E+00 -1.750000E+00  5.511456E-03
-1.800000E+00 -1.700000E+00  7.238485E-03
-1.800000E+00 -1.650000E+00  8.926775E-03
-1.800000E+00 -1.600000E+00  1.050499E-02
-1.800000E+00 -1.550000E+00  1.192914E-02
-1.800000E+00 -1.500000E+00  1.317893E-02
-1.800000E+00 -1.450000E+00  1.425203E-02
-1.800000E+00 -1.400000E+00  1.515811E-02
-1.800000E+00 -1.350000E+00  1.591375E-02
-1.800000E+00 -1.300000E+00  1.653845E-02
-1.800000E+00 -1.250000E+00  1.705209E-02
-1.800000E+00 -1.200000E+00  1.747325E-02
-1.800000E+00 -1.150000E+00  1.781844E-02
-1.800000E+00 -1.100000E+00  1.810180E-02
-1.800000E+00 -1.050000E+00  1.833507E-02
-1.800000E+00 -1.000000E+00  1.852787E-02
-1.800000E+00 -9.500000E-01  1.868791E-02
-1.800000E+00 -9.000000E-01  1.882132E-02
-1.800000E+00 -8.500000E-01  1.893292E-02
-1.800000E+00 -8.000000E-01  1.902646E-02
-1.800000E+00 -7.500000E-01  1.910485E-02
-1.800000E+00 -7.000000E-01  1.917033E-02
-1.800000E+00 -6.500000E-01  1.922460E-02
-1.800000E+00 -6.000000E-01  1.926893E-02
-1.800000E+00 -5.500000E-01  1.930425E-02
-1.800000E+00 -5.000000E-01  1.933125E-02
-1.800000E+00 -4.500000E-01  1.935037E-02
-1.800000E+00 -4.000000E-01  1.936190E-02
-1.800000E+00 -3.500000E-01  1.936599E-02
-1.800000E+00 -3.000000E-01  1.936270E-02
-1.800000E+00 -2.500000E-01  1.935200E-02
-1.800000E+00 -2.000000E-01  1.933388E-02
-1.800000E+00 -1.500000E-01  1.930831E-02
-1.800000E+00 -1.000000E-01  1.927534E-02
-1.800000E+00 -5.000000E-02  1.923517E-02
-1.800000E+00  0.000000E+00  1.918813E-02
-1.800000E+00  5.000000E-02  1.913482E-02
-1.800000E+00  1.000000E-01  1.907607E-02
-1.800000E+00  1.500000E-01  1.901305E-02
-1.800000E+00  2.000000E-01  1.894718E-02
-1.800000E+00  2.500000E-01  1.888016E-02
-1.800000E+00  3.000000E-01  1.881388E-02
-1.800000E+00  3.500000E-01  1.875031E-02
-1.800000E+00  4.000000E-01  1.869134E-02
-1.800000E+00  4.500000E-01  1.863869E-02
-1.800000E+00  5.000000E-01  1.859369E-02
-1.800000E+00  5.500000E-01  1.855720E-02
-1.800000E+00  6.000000E-01  1.852950E-02
-1.800000E+00  6.500000E-01  1.851032E-02
-1.800000E+00  7.000000E-01  1.849877E-02
-1.800000E+00  7.500000E-01  1.849352E-02
-1.800000E+00  8.000000E-01  1.849288E-02
-1.800000E+00  8.500000E-01  1.849493E-02
-1.800000E+00  9.000000E-01  1.849769E-02
-1.800000E+00  9.500000E-01  1.849923E-02
-1.800000E+00  1.000000E+00  1.849778E-02
-1.800000E+00  1.050000E+00  1.849178E-02
-1.800000E+00  1.100000E+00  1.847994E-02
-1.800000E+00  1.150000E+00  1.846121E-02
-1.800000E+00  1.200000E+00  1.843481E-02
-1.800000E+00  1.250000E+00  1.840015E-02
-1.800000E+00  1.300000E+00  1.835684E-02
-1.800000E+00  1.350000E+00  1.830461E-02
-1.800000E+00  1.400000E+00  1.824328E-02
-1.800000E+00  1.450000E+00  1.817274E-02
-1.800000E+00  1.500000E+00  1.809293E-02
-1.800000E+00  1.550000E+00  1.800377E-02
-1.800000E+00  1.600000E+00  1.790523E-02
-1.800000E+00  1.650000E+00  1.779724E-02
-1.800000E+00  1.700000E+00  1.767974E-02
-1.800000E+00  1.750000E+00  1.755272E-02
-1.800000E+00  1.800000E+00  1.741617E-02
-1.800000E+00  1.850000E+00  1.727017E-02
-1.800000E+00  1.900000E+00  1.711489E-02
-1.800000E+00  1.950000E+00  1.695068E-02
-1.800000E+00  2.000000E+00  1.677805E-02
-1.800000E+00  2.050000E+00  1.659778E-02
-1.800000E+00  2.100000E+00  1.641093E-02
-1.800000E+00  2.150000E+00  1.621884E-02
-1.800000E+00  2.200000E+00  1.602319E-02
-1.800000E+00  2.250000E+00  1.582590E-02
-1.800000E+00  2.300000E+00  1.562909E-02
-1.800000E+00  2.350000E+00  1.543500E-02
-1.800000E+00  2.400000E+00  1.524577E-02
-1.800000E+00  2.450000E+00  1.506335E-02
-1.800000E+00  2.500000E+00  1.488931E-02
-1.800000E+00  2.550000E+00  1.472468E-02
-1.800000E+00  2.600000E+00  1.456984E-02
-1.800000E+00  2.650000E+00  1.442450E-02
-1.800000E+00  2.700000E+00  1.428767E-02
-1.800000E+00  2.750000E+00  1.415779E-02
-1.800000E+00  2.800000E+00  1.403284E-02
-1.800000E+00  2.850000E+00  1.391047E-02
-1.800000E+00  2.900000E+00  1.378823E-02
-1.800000E+00  2.950000E+00  1.366372E-02
-1.800000E+00  3.000000E+00  1.353469E-02
-1.800000E+00  3.050000E+00  1.339919E-02
-1.800000E+00  3.100000E+00  1.325558E-02
-1.800000E+00  3.150000E+00  1.310258E-02
-1.800000E+00  3.200000E+00  1.293927E-02
-1.800000E+00  3.250000E+00  1.276500E-02
-1.800000E+00  3.300000E+00  1.257942E-02
-1.800000E+00  3.350000E+00  1.238236E-02
-1.800000E+00  3.400000E+00  1.217384E-02
-1.800000E+00  3.450000E+00  1.195396E-02
-1.800000E+00  3.500000E+00  1.172291E-02
-1.800000E+00  3.550000E+00  1.148091E-02
-1.800000E+00  3.600000E+00  1.122821E-02
-1.800000E+00  3.650000E+00  1.096504E-02
-1.800000E+00  3.700000E+00  1.069164E-02
-1.800000E+00  3.750000E+00  1.040822E-02
-1.800000E+00  3.800000E+00  1.011498E-02
-1.800000E+00  3.850000E+00  9.812139E-03
-1.800000E+00  3.900000E+00  9.499898E-03
-1.800000E+00  3.950000E+00  9.178489E-03
-1.800000E+00  4.000000E+00  8.848181E-03
-1.800000E+00  4.050000E+00  8.509300E-03
-1.800000E+00  4.100000E+00  8.162249E-03
-1.800000E+00  4.150000E+00  7.807532E-03
-1.800000E+00  4.200000E+00  7.445777E-03
-1.800000E+00  4.250000E+00  7.077754E-03
-1.800000E+00  4.300000E+00  6.704401E-03
-1.800000E+00  4.350000E+00  6.326834E-03
-1.800000E+00  4.400000E+00  5.946365E-03
-1.800000E+00  4.450000E+00  5.564501E-03
-1.800000E+00  4.500000E+00  5.182943E-03
-1.800000E+00  4.550000E+00  4.803573E-03
-1.800000E+00  4.600000E+00  4.428426E-03
-1.800000E+00  4.650000E+00  4.059656E-03
-1.800000E+00  4.700000E+00  3.699488E-03
-1.800000E+00  4.750000E+00  3.350159E-03
-1.800000E+00  4.800000E+00  3.013856E-03
-1.800000E+00  4.850000E+00  2.692642E-03
-1.800000E+00  4.900000E+00  2.388392E-03
-1.800000E+00  4.950000E+00  2.102720E-03
-1.800000E+00  5.000000E+00  1.836930E-03
-1.800000E+00  5.050000E+00  1.591966E-03
-1.800000E+00  5.100000E+00  1.368389E-03
-1.800000E+00  5.150000E+00  1.166363E-03
-1.800000E+00  5.200000E+00  9.856625E-04
-1.800000E+00  5.250000E+00  8.257051E-04
-1.800000E+00  5.300000E+00  6.855866E-04
-1.800000E+00  5.350000E+00  5.641369E-04
-1.800000E+00  5.400000E+00  4.599797E-04
-1.800000E+00  5.450000E+00  3.715968E-04
-1.800000E+00  5.500000E+00  2.973903E-04
-1.800000E+00  5.550000E+00  2.357410E-04
-1.800000E+00  5.600000E+00  1.850592E-04
-1.800000E+00  5.650000E+00  1.438263E-04
-1.800000E+00  5.700000E+00  1.106264E-04
-1.800000E+00  5.750000E+00  8.416820E-05
-1.800000E+00  5.800000E+00  6.329746E-05
-1.800000E+00  5.850000E+00  4.700171E-05
-1.800000E+00  5.900000E+00  3.440819E-05
-1.800000E+00  5.950000E+00  2.477698E-05
-1.800000E+00  6.000000E+00  1.749063E-05
-1.800000E+00  6.050000E+00  1.204181E-05
-1.800000E+00  6.100000E+00  8.020071E-06
-1.800000E+00  6.150000E+00  5.098692E-06
-1.800000E+00  6.200000E+00  3.022340E-06
-1.800000E+00  6.250000E+00  1.596124E-06
-1.800000E+00  6.300000E+00  6.764540E-07
-1.800000E+00  6.350000E+00  1.641149E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  9.816858E-08
-1.750000E+00 -6.300000E+00  4.059395E-07
-1.750000E+00 -6.250000E+00  9.628030E-07
-1.750000E+00 -6.200000E+00  1.835839E-06
-1.750000E+00 -6.150000E+00  3.123630E-06
-1.750000E+00 -6.100000E+00  4.962410E-06
-1.750000E+00 -6.050000E+00  7.534255E-06
-1.750000E+00 -6.000000E+00  1.107718E-05
-1.750000E+00 -5.950000E+00  1.589702E-05
-1.750000E+00 -5.900000E+00  2.238072E-05
-1.750000E+00 -5.850000E+00  3.101079E-05
-1.750000E+00 -5.800000E+00  4.238016E-05
-1.750000E+00 -5.750000E+00  5.720653E-05
-1.750000E+00 -5.700000E+00  7.634521E-05
-1.750000E+00 -5.650000E+00  1.007988E-04
-1.750000E+00 -5.600000E+00  1.317224E-04
-1.750000E+00 -5.550000E+00  1.704221E-04
-1.750000E+00 -5.500000E+00  2.183454E-04
-1.750000E+00 -5.450000E+00  2.770621E-04
-1.750000E+00 -5.400000E+00  3.482339E-04
-1.750000E+00 -5.350000E+00  4.335735E-04
-1.750000E+00 -5.300000E+00  5.347923E-04
-1.750000E+00 -5.250000E+00  6.535393E-04
-1.750000E+00 -5.200000E+00  7.913340E-04
-1.750000E+00 -5.150000E+00  9.494955E-04
-1.750000E+00 -5.100000E+00  1.129075E-03
-1.750000E+00 -5.050000E+00  1.330794E-03
-1.750000E+00 -5.000000E+00  1.554993E-03
-1.750000E+00 -4.950000E+00  1.801602E-03
-1.750000E+00 -4.900000E+00  2.070121E-03
-1.750000E+00 -4.850000E+00  2.359629E-03
-1.750000E+00 -4.800000E+00  2.668809E-03
-1.750000E+00 -4.750000E+00  2.995995E-03
-1.750000E+00 -4.700000E+00  3.339232E-03
-1.750000E+00 -4.650000E+00  3.696348E-03
-1.750000E+00 -4.600000E+00  4.065029E-03
-1.750000E+00 -4.550000E+00  4.442900E-03
-1.750000E+00 -4.500000E+00  4.827596E-03
-1.750000E+00 -4.450000E+00  5.216827E-03
-1.750000E+00 -4.400000E+00  5.608436E-03
-1.750000E+00 -4.350000E+00  6.000437E-03
-1.750000E+00 -4.300000E+00  6.391047E-03
-1.750000E+00 -4.250000E+00  6.778701E-03
-1.750000E+00 -4.200000E+00  7.162056E-03
-1.750000E+00 -4.150000E+00  7.539991E-03
-1.750000E+00 -4.100000E+00  7.911589E-03
-1.750000E+00 -4.050000E+00  8.276123E-03
-1.750000E+00 -4.000000E+00  8.633036E-03
-1.750000E+00 -3.950000E+00  8.981909E-03
-1.750000E+00 -3.900000E+00  9.322446E-03
-1.750000E+00 -3.850000E+00  9.654442E-03
-1.750000E+00 -3.800000E+00  9.977758E-03
-1.750000E+00 -3.750000E+00  1.029230E-02
-1.750000E+00 -3.700000E+00  1.059800E-02
-1.750000E+00 -3.650000E+00  1.089478E-02
-1.750000E+00 -3.600000E+00  1.118255E-02
-1.750000E+00 -3.550000E+00  1.146114E-02
-1.750000E+00 -3.500000E+00  1.173035E-02
-1.750000E+00 -3.450000E+00  1.198982E-02
-1.750000E+00 -3.400000E+00  1.223909E-02
-1.750000E+00 -3.350000E+00  1.247748E-02
-1.750000E+00 -3.300000E+00  1.270410E-02
-1.750000E+00 -3.250000E+00  1.291771E-02
-1.750000E+00 -3.200000E+00  1.311670E-02
-1.750000E+00 -3.150000E+00  1.329892E-02
-1.750000E+00 -3.100000E+00  1.346161E-02
-1.750000E+00 -3.050000E+00  1.360117E-02
-1.750000E+00 -3.000000E+00  1.371299E-02
-1.750000E+00 -2.950000E+00  1.379121E-02
-1.750000E+00 -2.900000E+00  1.382843E-02
-1.750000E+00 -2.850000E+00  1.381546E-02
-1.750000E+00 -2.800000E+00  1.374099E-02
-1.750000E+00 -2.750000E+00  1.359141E-02
-1.750000E+00 -2.700000E+00  1.335073E-02
-1.750000E+00 -2.650000E+00  1.300079E-02
-1.750000E+00 -2.600000E+00  1.252192E-02
-1.750000E+00 -2.550000E+00  1.189438E-02
-1.750000E+00 -2.500000E+00  1.110069E-02
-1.750000E+00 -2.450000E+00  1.012924E-02
-1.750000E+00 -2.400000E+00  8.979175E-03
-1.750000E+00 -2.350000E+00  7.666270E-03
-1.750000E+00 -2.300000E+00  6.228853E-03
-1.750000E+00 -2.250000E+00  4.732202E-03
-1.750000E+00 -2.200000E+00  3.269101E-03
-1.750000E+00 -2.150000E+00  1.954284E-03
-1.750000E+00 -2.100000E+00  9.115683E-04
-1.750000E+00 -2.050000E+00  2.548094E-04
-1.750000E+00 -2.000000E+00  6.670583E-05
-1.750000E+00 -1.950000E+00  3.815336E-04
-1.750000E+00 -1.900000E+00  1.177568E-03
-1.750000E+00 -1.850000E+00  2.381904E-03
-1.750000E+00 -1.800000E+00  3.885948E-03
-1.750000E+00 -1.750000E+00  5.566300E-03
-1.750000E+00 -1.700000E+00  7.304782E-03
-1.750000E+00 -1.650000E+00  9.002940E-03
-1.750000E+00 -1.600000E+00  1.058925E-02
-1.750000E+00 -1.550000E+00  1.201975E-02
-1.750000E+00 -1.500000E+00  1.327434E-02
-1.750000E+00 -1.450000E+00  1.435093E-02
-1.750000E+00 -1.400000E+00  1.525948E-02
-1.750000E+00 -1.350000E+00  1.601678E-02
-1.750000E+00 -1.300000E+00  1.664257E-02
-1.750000E+00 -1.250000E+00  1.715689E-02
-1.750000E+00 -1.200000E+00  1.757846E-02
-1.750000E+00 -1.150000E+00  1.792389E-02
-1.750000E+00 -1.100000E+00  1.820738E-02
-1.750000E+00 -1.050000E+00  1.844076E-02
-1.750000E+00 -1.000000E+00  1.863368E-02
-1.750000E+00 -9.500000E-01  1.879390E-02
-1.750000E+00 -9.000000E-01  1.892759E-02
-1.750000E+00 -8.500000E-01  1.903960E-02
-1.750000E+00 -8.000000E-01  1.913372E-02
-1.750000E+00 -7.500000E-01  1.921292E-02
-1.750000E+00 -7.000000E-01  1.927946E-02
-1.750000E+00 -6.500000E-01  1.933511E-02
-1.750000E+00 -6.000000E-01  1.938119E-02
-1.750000E+00 -5.500000E-01  1.941871E-02
-1.750000E+00 -5.000000E-01  1.944842E-02
-1.750000E+00 -4.500000E-01  1.947085E-02
-1.750000E+00 -4.000000E-01  1.948638E-02
-1.750000E+00 -3.500000E-01  1.949524E-02
-1.750000E+00 -3.000000E-01  1.949760E-02
-1.750000E+00 -2.500000E-01  1.949352E-02
-1.750000E+00 -2.000000E-01  1.948306E-02
-1.750000E+00 -1.500000E-01  1.946626E-02
-1.750000E+00 -1.000000E-01  1.944323E-02
-1.750000E+00 -5.000000E-02  1.941411E-02
-1.750000E+00  0.000000E+00  1.937921E-02
-1.750000E+00  5.000000E-02  1.933897E-02
-1.750000E+00  1.000000E-01  1.929400E-02
-1.750000E+00  1.500000E-01  1.924516E-02
-1.750000E+00  2.000000E-01  1.919346E-02
-1.750000E+00  2.500000E-01  1.914013E-02
-1.750000E+00  3.000000E-01  1.908650E-02
-1.750000E+00  3.500000E-01  1.903397E-02
-1.750000E+00  4.000000E-01  1.898391E-02
-1.750000E+00  4.500000E-01  1.893754E-02
-1.750000E+00  5.000000E-01  1.889584E-02
-1.750000E+00  5.500000E-01  1.885947E-02
-1.750000E+00  6.000000E-01  1.882870E-02
-1.750000E+00  6.500000E-01  1.880340E-02
-1.750000E+00  7.000000E-01  1.878303E-02
-1.750000E+00  7.500000E-01  1.876672E-02
-1.750000E+00  8.000000E-01  1.875331E-02
-1.750000E+00  8.500000E-01  1.874148E-02
-1.750000E+00  9.000000E-01  1.872979E-02
-1.750000E+00  9.500000E-01  1.871683E-02
-1.750000E+00  1.000000E+00  1.870125E-02
-1.750000E+00  1.050000E+00  1.868183E-02
-1.750000E+00  1.100000E+00  1.865750E-02
-1.750000E+00  1.150000E+00  1.862735E-02
-1.750000E+00  1.200000E+00  1.859064E-02
-1.750000E+00  1.250000E+00  1.854676E-02
-1.750000E+00  1.300000E+00  1.849524E-02
-1.750000E+00  1.350000E+00  1.843567E-02
-1.750000E+00  1.400000E+00  1.836774E-02
-1.750000E+00  1.450000E+00  1.829116E-02
-1.750000E+00  1.500000E+00  1.820567E-02
-1.750000E+00  1.550000E+00  1.811101E-02
-1.750000E+00  1.600000E+00  1.800691E-02
-1.750000E+00  1.650000E+00  1.789311E-02
-1.750000E+00  1.700000E+00  1.776934E-02
-1.750000E+00  1.750000E+00  1.763536E-02
-1.750000E+00  1.800000E+00  1.749095E-02
-1.750000E+00  1.850000E+00  1.733601E-02
-1.750000E+00  1.900000E+00  1.717054E-02
-1.750000E+00  1.950000E+00  1.699475E-02
-1.750000E+00  2.000000E+00  1.680911E-02
-1.750000E+00  2.050000E+00  1.661443E-02
-1.750000E+00  2.100000E+00  1.641189E-02
-1.750000E+00  2.150000E+00  1.620310E-02
-1.750000E+00  2.200000E+00  1.599014E-02
-1.750000E+00  2.250000E+00  1.577547E-02
-1.750000E+00  2.300000E+00  1.556190E-02
-1.750000E+00  2.350000E+00  1.535238E-02
-1.750000E+00  2.400000E+00  1.514989E-02
-1.750000E+00  2.450000E+00  1.495711E-02
-1.750000E+00  2.500000E+00  1.477626E-02
-1.750000E+00  2.550000E+00  1.460883E-02
-1.750000E+00  2.600000E+00  1.445545E-02
-1.750000E+00  2.650000E+00  1.431576E-02
-1.750000E+00  2.700000E+00  1.418852E-02
-1.750000E+00  2.750000E+00  1.407163E-02
-1.750000E+00  2.800000E+00  1.396237E-02
-1.750000E+00  2.850000E+00  1.385765E-02
-1.750000E+00  2.900000E+00  1.375420E-02
-1.750000E+00  2.950000E+00  1.364888E-02
-1.750000E+00  3.000000E+00  1.353879E-02
-1.750000E+00  3.050000E+00  1.342145E-02
-1.750000E+00  3.100000E+00  1.329484E-02
-1.750000E+00  3.150000E+00  1.315745E-02
-1.750000E+00  3.200000E+00  1.300819E-02
-1.750000E+00  3.250000E+00  1.284642E-02
-1.750000E+00  3.300000E+00  1.267182E-02
-1.750000E+00  3.350000E+00  1.248432E-02
-1.750000E+00  3.400000E+00  1.228407E-02
-1.750000E+00  3.450000E+00  1.207132E-02
-1.750000E+00  3.500000E+00  1.184640E-02
-1.750000E+00  3.550000E+00  1.160969E-02
-1.750000E+00  3.600000E+00  1.136157E-02
-1.750000E+00  3.650000E+00  1.110238E-02
-1.750000E+00  3.700000E+00  1.083246E-02
-1.750000E+00  3.750000E+00  1.055212E-02
-1.750000E+00  3.800000E+00  1.026162E-02
-1.750000E+00  3.850000E+00  9.961213E-03
-1.750000E+00  3.900000E+00  9.651153E-03
-1.750000E+00  3.950000E+00  9.331686E-03
-1.750000E+00  4.000000E+00  9.003087E-03
-1.750000E+00  4.050000E+00  8.665673E-03
-1.750000E+00  4.100000E+00  8.319828E-03
-1.750000E+00  4.150000E+00  7.966027E-03
-1.750000E+00  4.200000E+00  7.604855E-03
-1.750000E+00  4.250000E+00  7.237036E-03
-1.750000E+00  4.300000E+00  6.863452E-03
-1.750000E+00  4.350000E+00  6.485161E-03
-1.750000E+00  4.400000E+00  6.103414E-03
-1.750000E+00  4.450000E+00  5.719663E-03
-1.750000E+00  4.500000E+00  5.335556E-03
-1.750000E+00  4.550000E+00  4.952934E-03
-1.750000E+00  4.600000E+00  4.573803E-03
-1.750000E+00  4.650000E+00  4.200308E-03
-1.750000E+00  4.700000E+00  3.834682E-03
-1.750000E+00  4.750000E+00  3.479196E-03
-1.750000E+00  4.800000E+00  3.136091E-03
-1.750000E+00  4.850000E+00  2.807510E-03
-1.750000E+00  4.900000E+00  2.495427E-03
-1.750000E+00  4.950000E+00  2.201576E-03
-1.750000E+00  5.000000E+00  1.927392E-03
-1.750000E+00  5.050000E+00  1.673956E-03
-1.750000E+00  5.100000E+00  1.441968E-03
-1.750000E+00  5.150000E+00  1.231726E-03
-1.750000E+00  5.200000E+00  1.043129E-03
-1.750000E+00  5.250000E+00  8.756963E-04
-1.750000E+00  5.300000E+00  7.286111E-04
-1.750000E+00  5.350000E+00  6.007654E-04
-1.750000E+00  5.400000E+00  4.908227E-04
-1.750000E+00  5.450000E+00  3.972818E-04
-1.750000E+00  5.500000E+00  3.185420E-04
-1.750000E+00  5.550000E+00  2.529635E-04
-1.750000E+00  5.600000E+00  1.989223E-04
-1.750000E+00  5.650000E+00  1.548553E-04
-1.750000E+00  5.700000E+00  1.192956E-04
-1.750000E+00  5.750000E+00  9.089757E-05
-1.750000E+00  5.800000E+00  6.845238E-05
-1.750000E+00  5.850000E+00  5.089457E-05
-1.750000E+00  5.900000E+00  3.730193E-05
-1.750000E+00  5.950000E+00  2.688957E-05
-1.750000E+00  6.000000E+00  1.900029E-05
-1.750000E+00  6.050000E+00  1.309235E-05
-1.750000E+00  6.100000E+00  8.726231E-06
-1.750000E+00  6.150000E+00  5.551115E-06
-1.750000E+00  6.200000E+00  3.292213E-06
-1.750000E+00  6.250000E+00  1.739340E-06
-1.750000E+00  6.300000E+00  7.373599E-07
-1.750000E+00  6.350000E+00  1.789218E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.067841E-07
-1.700000E+00 -6.300000E+00  4.414823E-07
-1.700000E+00 -6.250000E+00  1.046773E-06
-1.700000E+00 -6.200000E+00  1.995071E-06
-1.700000E+00 -6.150000E+00  3.392648E-06
-1.700000E+00 -6.100000E+00  5.386104E-06
-1.700000E+00 -6.050000E+00  8.170985E-06
-1.700000E+00 -6.000000E+00  1.200235E-05
-1.700000E+00 -5.950000E+00  1.720712E-05
-1.700000E+00 -5.900000E+00  2.419786E-05
-1.700000E+00 -5.850000E+00  3.348754E-05
-1.700000E+00 -5.800000E+00  4.570455E-05
-1.700000E+00 -5.750000E+00  6.160700E-05
-1.700000E+00 -5.700000E+00  8.209502E-05
-1.700000E+00 -5.650000E+00  1.082197E-04
-1.700000E+00 -5.600000E+00  1.411865E-04
-1.700000E+00 -5.550000E+00  1.823522E-04
-1.700000E+00 -5.500000E+00  2.332124E-04
-1.700000E+00 -5.450000E+00  2.953796E-04
-1.700000E+00 -5.400000E+00  3.705490E-04
-1.700000E+00 -5.350000E+00  4.604542E-04
-1.700000E+00 -5.300000E+00  5.668116E-04
-1.700000E+00 -5.250000E+00  6.912560E-04
-1.700000E+00 -5.200000E+00  8.352714E-04
-1.700000E+00 -5.150000E+00  1.000120E-03
-1.700000E+00 -5.100000E+00  1.186772E-03
-1.700000E+00 -5.050000E+00  1.395851E-03
-1.700000E+00 -5.000000E+00  1.627583E-03
-1.700000E+00 -4.950000E+00  1.881769E-03
-1.700000E+00 -4.900000E+00  2.157778E-03
-1.700000E+00 -4.850000E+00  2.454556E-03
-1.700000E+00 -4.800000E+00  2.770662E-03
-1.700000E+00 -4.750000E+00  3.104317E-03
-1.700000E+00 -4.700000E+00  3.453473E-03
-1.700000E+00 -4.650000E+00  3.815883E-03
-1.700000E+00 -4.600000E+00  4.189183E-03
-1.700000E+00 -4.550000E+00  4.570971E-03
-1.700000E+00 -4.500000E+00  4.958876E-03
-1.700000E+00 -4.450000E+00  5.350624E-03
-1.700000E+00 -4.400000E+00  5.744090E-03
-1.700000E+00 -4.350000E+00  6.137333E-03
-1.700000E+00 -4.300000E+00  6.528625E-03
-1.700000E+00 -4.250000E+00  6.916462E-03
-1.700000E+00 -4.200000E+00  7.299566E-03
-1.700000E+00 -4.150000E+00  7.676878E-03
-1.700000E+00 -4.100000E+00  8.047545E-03
-1.700000E+00 -4.050000E+00  8.410896E-03
-1.700000E+00 -4.000000E+00  8.766425E-03
-1.700000E+00 -3.950000E+00  9.113762E-03
-1.700000E+00 -3.900000E+00  9.452648E-03
-1.700000E+00 -3.850000E+00  9.782912E-03
-1.700000E+00 -3.800000E+00  1.010445E-02
-1.700000E+00 -3.750000E+00  1.041718E-02
-1.700000E+00 -3.700000E+00  1.072106E-02
-1.700000E+00 -3.650000E+00  1.101602E-02
-1.700000E+00 -3.600000E+00  1.130198E-02
-1.700000E+00 -3.550000E+00  1.157880E-02
-1.700000E+00 -3.500000E+00  1.184625E-02
-1.700000E+00 -3.450000E+00  1.210401E-02
-1.700000E+00 -3.400000E+00  1.235162E-02
-1.700000E+00 -3.350000E+00  1.258840E-02
-1.700000E+00 -3.300000E+00  1.281348E-02
-1.700000E+00 -3.250000E+00  1.302562E-02
-1.700000E+00 -3.200000E+00  1.322324E-02
-1.700000E+00 -3.150000E+00  1.340422E-02
-1.700000E+00 -3.100000E+00  1.356583E-02
-1.700000E+00 -3.050000E+00  1.370453E-02
-1.700000E+00 -3.000000E+00  1.381577E-02
-1.700000E+00 -2.950000E+00  1.389379E-02
-1.700000E+00 -2.900000E+00  1.393134E-02
-1.700000E+00 -2.850000E+00  1.391939E-02
-1.700000E+00 -2.800000E+00  1.384688E-02
-1.700000E+00 -2.750000E+00  1.370051E-02
-1.700000E+00 -2.700000E+00  1.346470E-02
-1.700000E+00 -2.650000E+00  1.312178E-02
-1.700000E+00 -2.600000E+00  1.265272E-02
-1.700000E+00 -2.550000E+00  1.203850E-02
-1.700000E+00 -2.500000E+00  1.126241E-02
-1.700000E+00 -2.450000E+00  1.031362E-02
-1.700000E+00 -2.400000E+00  9.191872E-03
-1.700000E+00 -2.350000E+00  7.913169E-03
-1.700000E+00 -2.300000E+00  6.515424E-03
-1.700000E+00 -2.250000E+00  5.062593E-03
-1.700000E+00 -2.200000E+00  3.645055E-03
-1.700000E+00 -2.150000E+00  2.374090E-03
-1.700000E+00 -2.100000E+00  1.369362E-03
-1.700000E+00 -2.050000E+00  7.405463E-04
-1.700000E+00 -2.000000E+00  5.670036E-04
-1.700000E+00 -1.950000E+00  8.812948E-04
-1.700000E+00 -1.900000E+00  1.662022E-03
-1.700000E+00 -1.850000E+00  2.838531E-03
-1.700000E+00 -1.800000E+00  4.305810E-03
-1.700000E+00 -1.750000E+00  5.944539E-03
-1.700000E+00 -1.700000E+00  7.640337E-03
-1.700000E+00 -1.650000E+00  9.297746E-03
-1.700000E+00 -1.600000E+00  1.084722E-02
-1.700000E+00 -1.550000E+00  1.224582E-02
-1.700000E+00 -1.500000E+00  1.347370E-02
-1.700000E+00 -1.450000E+00  1.452852E-02
-1.700000E+00 -1.400000E+00  1.541969E-02
-1.700000E+00 -1.350000E+00  1.616336E-02
-1.700000E+00 -1.300000E+00  1.677859E-02
-1.700000E+00 -1.250000E+00  1.728479E-02
-1.700000E+00 -1.200000E+00  1.770019E-02
-1.700000E+00 -1.150000E+00  1.804096E-02
-1.700000E+00 -1.100000E+00  1.832095E-02
-1.700000E+00 -1.050000E+00  1.855175E-02
-1.700000E+00 -1.000000E+00  1.874279E-02
-1.700000E+00 -9.500000E-01  1.890169E-02
-1.700000E+00 -9.000000E-01  1.903453E-02
-1.700000E+00 -8.500000E-01  1.914608E-02
-1.700000E+00 -8.000000E-01  1.924010E-02
-1.700000E+00 -7.500000E-01  1.931953E-02
-1.700000E+00 -7.000000E-01  1.938665E-02
-1.700000E+00 -6.500000E-01  1.944323E-02
-1.700000E+00 -6.000000E-01  1.949062E-02
-1.700000E+00 -5.500000E-01  1.952988E-02
-1.700000E+00 -5.000000E-01  1.956179E-02
-1.700000E+00 -4.500000E-01  1.958694E-02
-1.700000E+00 -4.000000E-01  1.960578E-02
-1.700000E+00 -3.500000E-01  1.961860E-02
-1.700000E+00 -3.000000E-01  1.962562E-02
-1.700000E+00 -2.500000E-01  1.962697E-02
-1.700000E+00 -2.000000E-01  1.962276E-02
-1.700000E+00 -1.500000E-01  1.961308E-02
-1.700000E+00 -1.000000E-01  1.959801E-02
-1.700000E+00 -5.000000E-02  1.957770E-02
-1.700000E+00  0.000000E+00  1.955236E-02
-1.700000E+00  5.000000E-02  1.952233E-02
-1.700000E+00  1.000000E-01  1.948804E-02
-1.700000E+00  1.500000E-01  1.945009E-02
-1.700000E+00  2.000000E-01  1.940919E-02
-1.700000E+00  2.500000E-01  1.936621E-02
-1.700000E+00  3.000000E-01  1.932208E-02
-1.700000E+00  3.500000E-01  1.927780E-02
-1.700000E+00  4.000000E-01  1.923434E-02
-1.700000E+00  4.500000E-01  1.919260E-02
-1.700000E+00  5.000000E-01  1.915330E-02
-1.700000E+00  5.500000E-01  1.911696E-02
-1.700000E+00  6.000000E-01  1.908384E-02
-1.700000E+00  6.500000E-01  1.905392E-02
-1.700000E+00  7.000000E-01  1.902690E-02
-1.700000E+00  7.500000E-01  1.900221E-02
-1.700000E+00  8.000000E-01  1.897910E-02
-1.700000E+00  8.500000E-01  1.895663E-02
-1.700000E+00  9.000000E-01  1.893381E-02
-1.700000E+00  9.500000E-01  1.890959E-02
-1.700000E+00  1.000000E+00  1.888294E-02
-1.700000E+00  1.050000E+00  1.885289E-02
-1.700000E+00  1.100000E+00  1.881856E-02
-1.700000E+00  1.150000E+00  1.877914E-02
-1.700000E+00  1.200000E+00  1.873394E-02
-1.700000E+00  1.250000E+00  1.868234E-02
-1.700000E+00  1.300000E+00  1.862380E-02
-1.700000E+00  1.350000E+00  1.855783E-02
-1.700000E+00  1.400000E+00  1.848397E-02
-1.700000E+00  1.450000E+00  1.840179E-02
-1.700000E+00  1.500000E+00  1.831085E-02
-1.700000E+00  1.550000E+00  1.821069E-02
-1.700000E+00  1.600000E+00  1.810084E-02
-1.700000E+00  1.650000E+00  1.798081E-02
-1.700000E+00  1.700000E+00  1.785009E-02
-1.700000E+00  1.750000E+00  1.770818E-02
-1.700000E+00  1.800000E+00  1.755464E-02
-1.700000E+00  1.850000E+00  1.738909E-02
-1.700000E+00  1.900000E+00  1.721134E-02
-1.700000E+00  1.950000E+00  1.702142E-02
-1.700000E+00  2.000000E+00  1.681970E-02
-1.700000E+00  2.050000E+00  1.660697E-02
-1.700000E+00  2.100000E+00  1.638458E-02
-1.700000E+00  2.150000E+00  1.615445E-02
-1.700000E+00  2.200000E+00  1.591915E-02
-1.700000E+00  2.250000E+00  1.568184E-02
-1.700000E+00  2.300000E+00  1.544622E-02
-1.700000E+00  2.350000E+00  1.521627E-02
-1.700000E+00  2.400000E+00  1.499602E-02
-1.700000E+00  2.450000E+00  1.478923E-02
-1.700000E+00  2.500000E+00  1.459900E-02
-1.700000E+00  2.550000E+00  1.442749E-02
-1.700000E+00  2.600000E+00  1.427564E-02
-1.700000E+00  2.650000E+00  1.414308E-02
-1.700000E+00  2.700000E+00  1.402813E-02
-1.700000E+00  2.750000E+00  1.392798E-02
-1.700000E+00  2.800000E+00  1.383898E-02
-1.700000E+00  2.850000E+00  1.375694E-02
-1.700000E+00  2.900000E+00  1.367754E-02
-1.700000E+00  2.950000E+00  1.359661E-02
-1.700000E+00  3.000000E+00  1.351041E-02
-1.700000E+00  3.050000E+00  1.341578E-02
-1.700000E+00  3.100000E+00  1.331024E-02
-1.700000E+00  3.150000E+00  1.319198E-02
-1.700000E+00  3.200000E+00  1.305978E-02
-1.700000E+00  3.250000E+00  1.291301E-02
-1.700000E+00  3.300000E+00  1.275143E-02
-1.700000E+00  3.350000E+00  1.257513E-02
-1.700000E+00  3.400000E+00  1.238445E-02
-1.700000E+00  3.450000E+00  1.217983E-02
-1.700000E+00  3.500000E+00  1.196183E-02
-1.700000E+00  3.550000E+00  1.173100E-02
-1.700000E+00  3.600000E+00  1.148789E-02
-1.700000E+00  3.650000E+00  1.123300E-02
-1.700000E+00  3.700000E+00  1.096680E-02
-1.700000E+00  3.750000E+00  1.068970E-02
-1.700000E+00  3.800000E+00  1.040205E-02
-1.700000E+00  3.850000E+00  1.010417E-02
-1.700000E+00  3.900000E+00  9.796359E-03
-1.700000E+00  3.950000E+00  9.478889E-03
-1.700000E+00  4.000000E+00  9.152052E-03
-1.700000E+00  4.050000E+00  8.816166E-03
-1.700000E+00  4.100000E+00  8.471603E-03
-1.700000E+00  4.150000E+00  8.118810E-03
-1.700000E+00  4.200000E+00  7.758340E-03
-1.700000E+00  4.250000E+00  7.390873E-03
-1.700000E+00  4.300000E+00  7.017237E-03
-1.700000E+00  4.350000E+00  6.638437E-03
-1.700000E+00  4.400000E+00  6.255665E-03
-1.700000E+00  4.450000E+00  5.870315E-03
-1.700000E+00  4.500000E+00  5.483983E-03
-1.700000E+00  4.550000E+00  5.098463E-03
-1.700000E+00  4.600000E+00  4.715731E-03
-1.700000E+00  4.650000E+00  4.337914E-03
-1.700000E+00  4.700000E+00  3.967246E-03
-1.700000E+00  4.750000E+00  3.606021E-03
-1.700000E+00  4.800000E+00  3.256529E-03
-1.700000E+00  4.850000E+00  2.920980E-03
-1.700000E+00  4.900000E+00  2.601441E-03
-1.700000E+00  4.950000E+00  2.299755E-03
-1.700000E+00  5.000000E+00  2.017481E-03
-1.700000E+00  5.050000E+00  1.755836E-03
-1.700000E+00  5.100000E+00  1.515655E-03
-1.700000E+00  5.150000E+00  1.297368E-03
-1.700000E+00  5.200000E+00  1.100999E-03
-1.700000E+00  5.250000E+00  9.261770E-04
-1.700000E+00  5.300000E+00  7.721734E-04
-1.700000E+00  5.350000E+00  6.379490E-04
-1.700000E+00  5.400000E+00  5.222128E-04
-1.700000E+00  5.450000E+00  4.234868E-04
-1.700000E+00  5.500000E+00  3.401729E-04
-1.700000E+00  5.550000E+00  2.706160E-04
-1.700000E+00  5.600000E+00  2.131621E-04
-1.700000E+00  5.650000E+00  1.662071E-04
-1.700000E+00  5.700000E+00  1.282357E-04
-1.700000E+00  5.750000E+00  9.784982E-05
-1.700000E+00  5.800000E+00  7.378698E-05
-1.700000E+00  5.850000E+00  5.492938E-05
-1.700000E+00  5.900000E+00  4.030544E-05
-1.700000E+00  5.950000E+00  2.908513E-05
-1.700000E+00  6.000000E+00  2.057105E-05
-1.700000E+00  6.050000E+00  1.418655E-05
-1.700000E+00  6.100000E+00  9.462382E-06
-1.700000E+00  6.150000E+00  6.023107E-06
-1.700000E+00  6.200000E+00  3.573932E-06
-1.700000E+00  6.250000E+00  1.888913E-06
-1.700000E+00  6.300000E+00  8.009913E-07
-1.700000E+00  6.350000E+00  1.943944E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.158620E-07
-1.650000E+00 -6.300000E+00  4.789232E-07
-1.650000E+00 -6.250000E+00  1.135191E-06
-1.650000E+00 -6.200000E+00  2.162645E-06
-1.650000E+00 -6.150000E+00  3.675555E-06
-1.650000E+00 -6.100000E+00  5.831289E-06
-1.650000E+00 -6.050000E+00  8.839337E-06
-1.650000E+00 -6.000000E+00  1.297235E-05
-1.650000E+00 -5.950000E+00  1.857895E-05
-1.650000E+00 -5.900000E+00  2.609793E-05
-1.650000E+00 -5.850000E+00  3.607333E-05
-1.650000E+00 -5.800000E+00  4.916954E-05
-1.650000E+00 -5.750000E+00  6.618541E-05
-1.650000E+00 -5.700000E+00  8.806605E-05
-1.650000E+00 -5.650000E+00  1.159106E-04
-1.650000E+00 -5.600000E+00  1.509744E-04
-1.650000E+00 -5.550000E+00  1.946632E-04
-1.650000E+00 -5.500000E+00  2.485189E-04
-1.650000E+00 -5.450000E+00  3.141933E-04
-1.650000E+00 -5.400000E+00  3.934117E-04
-1.650000E+00 -5.350000E+00  4.879240E-04
-1.650000E+00 -5.300000E+00  5.994465E-04
-1.650000E+00 -5.250000E+00  7.295944E-04
-1.650000E+00 -5.200000E+00  8.798107E-04
-1.650000E+00 -5.150000E+00  1.051294E-03
-1.650000E+00 -5.100000E+00  1.244933E-03
-1.650000E+00 -5.050000E+00  1.461247E-03
-1.650000E+00 -5.000000E+00  1.700345E-03
-1.650000E+00 -4.950000E+00  1.961902E-03
-1.650000E+00 -4.900000E+00  2.245155E-03
-1.650000E+00 -4.850000E+00  2.548923E-03
-1.650000E+00 -4.800000E+00  2.871645E-03
-1.650000E+00 -4.750000E+00  3.211439E-03
-1.650000E+00 -4.700000E+00  3.566168E-03
-1.650000E+00 -4.650000E+00  3.933521E-03
-1.650000E+00 -4.600000E+00  4.311092E-03
-1.650000E+00 -4.550000E+00  4.696458E-03
-1.650000E+00 -4.500000E+00  5.087251E-03
-1.650000E+00 -4.450000E+00  5.481218E-03
-1.650000E+00 -4.400000E+00  5.876269E-03
-1.650000E+00 -4.350000E+00  6.270513E-03
-1.650000E+00 -4.300000E+00  6.662277E-03
-1.650000E+00 -4.250000E+00  7.050119E-03
-1.650000E+00 -4.200000E+00  7.432825E-03
-1.650000E+00 -4.150000E+00  7.809397E-03
-1.650000E+00 -4.100000E+00  8.179042E-03
-1.650000E+00 -4.050000E+00  8.541145E-03
-1.650000E+00 -4.000000E+00  8.895248E-03
-1.650000E+00 -3.950000E+00  9.241025E-03
-1.650000E+00 -3.900000E+00  9.578255E-03
-1.650000E+00 -3.850000E+00  9.906798E-03
-1.650000E+00 -3.800000E+00  1.022657E-02
-1.650000E+00 -3.750000E+00  1.053753E-02
-1.650000E+00 -3.700000E+00  1.083963E-02
-1.650000E+00 -3.650000E+00  1.113284E-02
-1.650000E+00 -3.600000E+00  1.141707E-02
-1.650000E+00 -3.550000E+00  1.169220E-02
-1.650000E+00 -3.500000E+00  1.195802E-02
-1.650000E+00 -3.450000E+00  1.221422E-02
-1.650000E+00 -3.400000E+00  1.246034E-02
-1.650000E+00 -3.350000E+00  1.269574E-02
-1.650000E+00 -3.300000E+00  1.291955E-02
-1.650000E+00 -3.250000E+00  1.313059E-02
-1.650000E+00 -3.200000E+00  1.332732E-02
-1.650000E+00 -3.150000E+00  1.350769E-02
-1.650000E+00 -3.100000E+00  1.366905E-02
-1.650000E+00 -3.050000E+00  1.380797E-02
-1.650000E+00 -3.000000E+00  1.392010E-02
-1.650000E+00 -2.950000E+00  1.399988E-02
-1.650000E+00 -2.900000E+00  1.404035E-02
-1.650000E+00 -2.850000E+00  1.403289E-02
-1.650000E+00 -2.800000E+00  1.396697E-02
-1.650000E+00 -2.750000E+00  1.382995E-02
-1.650000E+00 -2.700000E+00  1.360713E-02
-1.650000E+00 -2.650000E+00  1.328193E-02
-1.650000E+00 -2.600000E+00  1.283661E-02
-1.650000E+00 -2.550000E+00  1.225363E-02
-1.650000E+00 -2.500000E+00  1.151786E-02
-1.650000E+00 -2.450000E+00  1.061995E-02
-1.650000E+00 -2.400000E+00  9.560699E-03
-1.650000E+00 -2.350000E+00  8.356305E-03
-1.650000E+00 -2.300000E+00  7.043483E-03
-1.650000E+00 -2.250000E+00  5.683073E-03
-1.650000E+00 -2.200000E+00  4.360109E-03
-1.650000E+00 -2.150000E+00  3.178462E-03
-1.650000E+00 -2.100000E+00  2.249131E-03
-1.650000E+00 -2.050000E+00  1.673314E-03
-1.650000E+00 -2.000000E+00  1.523863E-03
-1.650000E+00 -1.950000E+00  1.830349E-03
-1.650000E+00 -1.900000E+00  2.572649E-03
-1.650000E+00 -1.850000E+00  3.685293E-03
-1.650000E+00 -1.800000E+00  5.071050E-03
-1.650000E+00 -1.750000E+00  6.619237E-03
-1.650000E+00 -1.700000E+00  8.223368E-03
-1.650000E+00 -1.650000E+00  9.794096E-03
-1.650000E+00 -1.600000E+00  1.126583E-02
-1.650000E+00 -1.550000E+00  1.259756E-02
-1.650000E+00 -1.500000E+00  1.376983E-02
-1.650000E+00 -1.450000E+00  1.477961E-02
-1.650000E+00 -1.400000E+00  1.563507E-02
-1.650000E+00 -1.350000E+00  1.635090E-02
-1.650000E+00 -1.300000E+00  1.694470E-02
-1.650000E+00 -1.250000E+00  1.743459E-02
-1.650000E+00 -1.200000E+00  1.783765E-02
-1.650000E+00 -1.150000E+00  1.816915E-02
-1.650000E+00 -1.100000E+00  1.844223E-02
-1.650000E+00 -1.050000E+00  1.866788E-02
-1.650000E+00 -1.000000E+00  1.885514E-02
-1.650000E+00 -9.500000E-01  1.901129E-02
-1.650000E+00 -9.000000E-01  1.914219E-02
-1.650000E+00 -8.500000E-01  1.925244E-02
-1.650000E+00 -8.000000E-01  1.934570E-02
-1.650000E+00 -7.500000E-01  1.942481E-02
-1.650000E+00 -7.000000E-01  1.949203E-02
-1.650000E+00 -6.500000E-01  1.954909E-02
-1.650000E+00 -6.000000E-01  1.959735E-02
-1.650000E+00 -5.500000E-01  1.963789E-02
-1.650000E+00 -5.000000E-01  1.967150E-02
-1.650000E+00 -4.500000E-01  1.969882E-02
-1.650000E+00 -4.000000E-01  1.972032E-02
-1.650000E+00 -3.500000E-01  1.973634E-02
-1.650000E+00 -3.000000E-01  1.974714E-02
-1.650000E+00 -2.500000E-01  1.975289E-02
-1.650000E+00 -2.000000E-01  1.975372E-02
-1.650000E+00 -1.500000E-01  1.974972E-02
-1.650000E+00 -1.000000E-01  1.974098E-02
-1.650000E+00 -5.000000E-02  1.972762E-02
-1.650000E+00  0.000000E+00  1.970979E-02
-1.650000E+00  5.000000E-02  1.968770E-02
-1.650000E+00  1.000000E-01  1.966164E-02
-1.650000E+00  1.500000E-01  1.963203E-02
-1.650000E+00  2.000000E-01  1.959934E-02
-1.650000E+00  2.500000E-01  1.956418E-02
-1.650000E+00  3.000000E-01  1.952718E-02
-1.650000E+00  3.500000E-01  1.948906E-02
-1.650000E+00  4.000000E-01  1.945051E-02
-1.650000E+00  4.500000E-01  1.941218E-02
-1.650000E+00  5.000000E-01  1.937463E-02
-1.650000E+00  5.500000E-01  1.933828E-02
-1.650000E+00  6.000000E-01  1.930338E-02
-1.650000E+00  6.500000E-01  1.926997E-02
-1.650000E+00  7.000000E-01  1.923793E-02
-1.650000E+00  7.500000E-01  1.920691E-02
-1.650000E+00  8.000000E-01  1.917642E-02
-1.650000E+00  8.500000E-01  1.914583E-02
-1.650000E+00  9.000000E-01  1.911444E-02
-1.650000E+00  9.500000E-01  1.908146E-02
-1.650000E+00  1.000000E+00  1.904613E-02
-1.650000E+00  1.050000E+00  1.900765E-02
-1.650000E+00  1.100000E+00  1.896528E-02
-1.650000E+00  1.150000E+00  1.891831E-02
-1.650000E+00  1.200000E+00  1.886609E-02
-1.650000E+00  1.250000E+00  1.880798E-02
-1.650000E+00  1.300000E+00  1.874340E-02
-1.650000E+00  1.350000E+00  1.867176E-02
-1.650000E+00  1.400000E+00  1.859251E-02
-1.650000E+00  1.450000E+00  1.850506E-02
-1.650000E+00  1.500000E+00  1.840879E-02
-1.650000E+00  1.550000E+00  1.830306E-02
-1.650000E+00  1.600000E+00  1.818716E-02
-1.650000E+00  1.650000E+00  1.806037E-02
-1.650000E+00  1.700000E+00  1.792189E-02
-1.650000E+00  1.750000E+00  1.777094E-02
-1.650000E+00  1.800000E+00  1.760676E-02
-1.650000E+00  1.850000E+00  1.742867E-02
-1.650000E+00  1.900000E+00  1.723618E-02
-1.650000E+00  1.950000E+00  1.702908E-02
-1.650000E+00  2.000000E+00  1.680756E-02
-1.650000E+00  2.050000E+00  1.657239E-02
-1.650000E+00  2.100000E+00  1.632504E-02
-1.650000E+00  2.150000E+00  1.606780E-02
-1.650000E+00  2.200000E+00  1.580383E-02
-1.650000E+00  2.250000E+00  1.553723E-02
-1.650000E+00  2.300000E+00  1.527280E-02
-1.650000E+00  2.350000E+00  1.501593E-02
-1.650000E+00  2.400000E+00  1.477210E-02
-1.650000E+00  2.450000E+00  1.454651E-02
-1.650000E+00  2.500000E+00  1.434354E-02
-1.650000E+00  2.550000E+00  1.416625E-02
-1.650000E+00  2.600000E+00  1.401606E-02
-1.650000E+00  2.650000E+00  1.389254E-02
-1.650000E+00  2.700000E+00  1.379344E-02
-1.650000E+00  2.750000E+00  1.371495E-02
-1.650000E+00  2.800000E+00  1.365210E-02
-1.650000E+00  2.850000E+00  1.359925E-02
-1.650000E+00  2.900000E+00  1.355060E-02
-1.650000E+00  2.950000E+00  1.350065E-02
-1.650000E+00  3.000000E+00  1.344455E-02
-1.650000E+00  3.050000E+00  1.337828E-02
-1.650000E+00  3.100000E+00  1.329879E-02
-1.650000E+00  3.150000E+00  1.320393E-02
-1.650000E+00  3.200000E+00  1.309240E-02
-1.650000E+00  3.250000E+00  1.296359E-02
-1.650000E+00  3.300000E+00  1.281741E-02
-1.650000E+00  3.350000E+00  1.265422E-02
-1.650000E+00  3.400000E+00  1.247458E-02
-1.650000E+00  3.450000E+00  1.227926E-02
-1.650000E+00  3.500000E+00  1.206904E-02
-1.650000E+00  3.550000E+00  1.184474E-02
-1.650000E+00  3.600000E+00  1.160712E-02
-1.650000E+00  3.650000E+00  1.135689E-02
-1.650000E+00  3.700000E+00  1.109466E-02
-1.650000E+00  3.750000E+00  1.082098E-02
-1.650000E+00  3.800000E+00  1.053631E-02
-1.650000E+00  3.850000E+00  1.024104E-02
-1.650000E+00  3.900000E+00  9.935537E-03
-1.650000E+00  3.950000E+00  9.620115E-03
-1.650000E+00  4.000000E+00  9.295087E-03
-1.650000E+00  4.050000E+00  8.960779E-03
-1.650000E+00  4.100000E+00  8.617557E-03
-1.650000E+00  4.150000E+00  8.265852E-03
-1.650000E+00  4.200000E+00  7.906184E-03
-1.650000E+00  4.250000E+00  7.539194E-03
-1.650000E+00  4.300000E+00  7.165665E-03
-1.650000E+00  4.350000E+00  6.786546E-03
-1.650000E+00  4.400000E+00  6.402975E-03
-1.650000E+00  4.450000E+00  6.016287E-03
-1.650000E+00  4.500000E+00  5.628025E-03
-1.650000E+00  4.550000E+00  5.239938E-03
-1.650000E+00  4.600000E+00  4.853963E-03
-1.650000E+00  4.650000E+00  4.472203E-03
-1.650000E+00  4.700000E+00  4.096891E-03
-1.650000E+00  4.750000E+00  3.730334E-03
-1.650000E+00  4.800000E+00  3.374860E-03
-1.650000E+00  4.850000E+00  3.032740E-03
-1.650000E+00  4.900000E+00  2.706122E-03
-1.650000E+00  4.950000E+00  2.396952E-03
-1.650000E+00  5.000000E+00  2.106906E-03
-1.650000E+00  5.050000E+00  1.837331E-03
-1.650000E+00  5.100000E+00  1.589193E-03
-1.650000E+00  5.150000E+00  1.363056E-03
-1.650000E+00  5.200000E+00  1.159065E-03
-1.650000E+00  5.250000E+00  9.769628E-04
-1.650000E+00  5.300000E+00  8.161133E-04
-1.650000E+00  5.350000E+00  6.755505E-04
-1.650000E+00  5.400000E+00  5.540342E-04
-1.650000E+00  5.450000E+00  4.501155E-04
-1.650000E+00  5.500000E+00  3.622042E-04
-1.650000E+00  5.550000E+00  2.886350E-04
-1.650000E+00  5.600000E+00  2.277281E-04
-1.650000E+00  5.650000E+00  1.778421E-04
-1.650000E+00  5.700000E+00  1.374160E-04
-1.650000E+00  5.750000E+00  1.050014E-04
-1.650000E+00  5.800000E+00  7.928351E-05
-1.650000E+00  5.850000E+00  5.909297E-05
-1.650000E+00  5.900000E+00  4.340911E-05
-1.650000E+00  5.950000E+00  3.135678E-05
-1.650000E+00  6.000000E+00  2.219809E-05
-1.650000E+00  6.050000E+00  1.532106E-05
-1.650000E+00  6.100000E+00  1.022632E-05
-1.650000E+00  6.150000E+00  6.513276E-06
-1.650000E+00  6.200000E+00  3.866675E-06
-1.650000E+00  6.250000E+00  2.044412E-06
-1.650000E+00  6.300000E+00  8.671653E-07
-1.650000E+00  6.350000E+00  2.104885E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.254002E-07
-1.600000E+00 -6.300000E+00  5.182530E-07
-1.600000E+00 -6.250000E+00  1.228033E-06
-1.600000E+00 -6.200000E+00  2.338504E-06
-1.600000E+00 -6.150000E+00  3.972238E-06
-1.600000E+00 -6.100000E+00  6.297751E-06
-1.600000E+00 -6.050000E+00  9.538929E-06
-1.600000E+00 -6.000000E+00  1.398653E-05
-1.600000E+00 -5.950000E+00  2.001143E-05
-1.600000E+00 -5.900000E+00  2.807923E-05
-1.600000E+00 -5.850000E+00  3.876555E-05
-1.600000E+00 -5.800000E+00  5.277122E-05
-1.600000E+00 -5.750000E+00  7.093607E-05
-1.600000E+00 -5.700000E+00  9.425013E-05
-1.600000E+00 -5.650000E+00  1.238602E-04
-1.600000E+00 -5.600000E+00  1.610704E-04
-1.600000E+00 -5.550000E+00  2.073342E-04
-1.600000E+00 -5.500000E+00  2.642370E-04
-1.600000E+00 -5.450000E+00  3.334673E-04
-1.600000E+00 -5.400000E+00  4.167765E-04
-1.600000E+00 -5.350000E+00  5.159265E-04
-1.600000E+00 -5.300000E+00  6.326282E-04
-1.600000E+00 -5.250000E+00  7.684721E-04
-1.600000E+00 -5.200000E+00  9.248549E-04
-1.600000E+00 -5.150000E+00  1.102908E-03
-1.600000E+00 -5.100000E+00  1.303433E-03
-1.600000E+00 -5.050000E+00  1.526842E-03
-1.600000E+00 -5.000000E+00  1.773128E-03
-1.600000E+00 -4.950000E+00  2.041839E-03
-1.600000E+00 -4.900000E+00  2.332084E-03
-1.600000E+00 -4.850000E+00  2.642560E-03
-1.600000E+00 -4.800000E+00  2.971591E-03
-1.600000E+00 -4.750000E+00  3.317197E-03
-1.600000E+00 -4.700000E+00  3.677163E-03
-1.600000E+00 -4.650000E+00  4.049120E-03
-1.600000E+00 -4.600000E+00  4.430628E-03
-1.600000E+00 -4.550000E+00  4.819253E-03
-1.600000E+00 -4.500000E+00  5.212633E-03
-1.600000E+00 -4.450000E+00  5.608542E-03
-1.600000E+00 -4.400000E+00  6.004929E-03
-1.600000E+00 -4.350000E+00  6.399954E-03
-1.600000E+00 -4.300000E+00  6.792001E-03
-1.600000E+00 -4.250000E+00  7.179691E-03
-1.600000E+00 -4.200000E+00  7.561870E-03
-1.600000E+00 -4.150000E+00  7.937604E-03
-1.600000E+00 -4.100000E+00  8.306153E-03
-1.600000E+00 -4.050000E+00  8.666956E-03
-1.600000E+00 -4.000000E+00  9.019602E-03
-1.600000E+00 -3.950000E+00  9.363806E-03
-1.600000E+00 -3.900000E+00  9.699383E-03
-1.600000E+00 -3.850000E+00  1.002622E-02
-1.600000E+00 -3.800000E+00  1.034427E-02
-1.600000E+00 -3.750000E+00  1.065349E-02
-1.600000E+00 -3.700000E+00  1.095388E-02
-1.600000E+00 -3.650000E+00  1.124540E-02
-1.600000E+00 -3.600000E+00  1.152798E-02
-1.600000E+00 -3.550000E+00  1.180152E-02
-1.600000E+00 -3.500000E+00  1.206583E-02
-1.600000E+00 -3.450000E+00  1.232060E-02
-1.600000E+00 -3.400000E+00  1.256541E-02
-1.600000E+00 -3.350000E+00  1.279964E-02
-1.600000E+00 -3.300000E+00  1.302248E-02
-1.600000E+00 -3.250000E+00  1.323278E-02
-1.600000E+00 -3.200000E+00  1.342909E-02
-1.600000E+00 -3.150000E+00  1.360944E-02
-1.600000E+00 -3.100000E+00  1.377134E-02
-1.600000E+00 -3.050000E+00  1.391154E-02
-1.600000E+00 -3.000000E+00  1.402591E-02
-1.600000E+00 -2.950000E+00  1.410925E-02
-1.600000E+00 -2.900000E+00  1.415504E-02
-1.600000E+00 -2.850000E+00  1.415523E-02
-1.600000E+00 -2.800000E+00  1.410006E-02
-1.600000E+00 -2.750000E+00  1.397790E-02
-1.600000E+00 -2.700000E+00  1.377527E-02
-1.600000E+00 -2.650000E+00  1.347715E-02
-1.600000E+00 -2.600000E+00  1.306763E-02
-1.600000E+00 -2.550000E+00  1.253123E-02
-1.600000E+00 -2.500000E+00  1.185498E-02
-1.600000E+00 -2.450000E+00  1.103147E-02
-1.600000E+00 -2.400000E+00  1.006283E-02
-1.600000E+00 -2.350000E+00  8.965288E-03
-1.600000E+00 -2.300000E+00  7.773602E-03
-1.600000E+00 -2.250000E+00  6.543968E-03
-1.600000E+00 -2.200000E+00  5.353740E-03
-1.600000E+00 -2.150000E+00  4.296351E-03
-1.600000E+00 -2.100000E+00  3.470783E-03
-1.600000E+00 -2.050000E+00  2.966644E-03
-1.600000E+00 -2.000000E+00  2.848033E-03
-1.600000E+00 -1.950000E+00  3.140681E-03
-1.600000E+00 -1.900000E+00  3.826476E-03
-1.600000E+00 -1.850000E+00  4.847289E-03
-1.600000E+00 -1.800000E+00  6.116752E-03
-1.600000E+00 -1.750000E+00  7.536191E-03
-1.600000E+00 -1.700000E+00  9.010098E-03
-1.600000E+00 -1.650000E+00  1.045765E-02
-1.600000E+00 -1.600000E+00  1.181880E-02
-1.600000E+00 -1.550000E+00  1.305531E-02
-1.600000E+00 -1.500000E+00  1.414825E-02
-1.600000E+00 -1.450000E+00  1.509369E-02
-1.600000E+00 -1.400000E+00  1.589809E-02
-1.600000E+00 -1.350000E+00  1.657406E-02
-1.600000E+00 -1.300000E+00  1.713717E-02
-1.600000E+00 -1.250000E+00  1.760366E-02
-1.600000E+00 -1.200000E+00  1.798903E-02
-1.600000E+00 -1.150000E+00  1.830723E-02
-1.600000E+00 -1.100000E+00  1.857036E-02
-1.600000E+00 -1.050000E+00  1.878861E-02
-1.600000E+00 -1.000000E+00  1.897038E-02
-1.600000E+00 -9.500000E-01  1.912250E-02
-1.600000E+00 -9.000000E-01  1.925046E-02
-1.600000E+00 -8.500000E-01  1.935864E-02
-1.600000E+00 -8.000000E-01  1.945050E-02
-1.600000E+00 -7.500000E-01  1.952877E-02
-1.600000E+00 -7.000000E-01  1.959561E-02
-1.600000E+00 -6.500000E-01  1.965272E-02
-1.600000E+00 -6.000000E-01  1.970143E-02
-1.600000E+00 -5.500000E-01  1.974279E-02
-1.600000E+00 -5.000000E-01  1.977763E-02
-1.600000E+00 -4.500000E-01  1.980658E-02
-1.600000E+00 -4.000000E-01  1.983014E-02
-1.600000E+00 -3.500000E-01  1.984867E-02
-1.600000E+00 -3.000000E-01  1.986246E-02
-1.600000E+00 -2.500000E-01  1.987168E-02
-1.600000E+00 -2.000000E-01  1.987650E-02
-1.600000E+00 -1.500000E-01  1.987699E-02
-1.600000E+00 -1.000000E-01  1.987324E-02
-1.600000E+00 -5.000000E-02  1.986531E-02
-1.600000E+00  0.000000E+00  1.985331E-02
-1.600000E+00  5.000000E-02  1.983735E-02
-1.600000E+00  1.000000E-01  1.981763E-02
-1.600000E+00  1.500000E-01  1.979439E-02
-1.600000E+00  2.000000E-01  1.976794E-02
-1.600000E+00  2.500000E-01  1.973867E-02
-1.600000E+00  3.000000E-01  1.970704E-02
-1.600000E+00  3.500000E-01  1.967353E-02
-1.600000E+00  4.000000E-01  1.963865E-02
-1.600000E+00  4.500000E-01  1.960287E-02
-1.600000E+00  5.000000E-01  1.956663E-02
-1.600000E+00  5.500000E-01  1.953027E-02
-1.600000E+00  6.000000E-01  1.949404E-02
-1.600000E+00  6.500000E-01  1.945803E-02
-1.600000E+00  7.000000E-01  1.942222E-02
-1.600000E+00  7.500000E-01  1.938642E-02
-1.600000E+00  8.000000E-01  1.935033E-02
-1.600000E+00  8.500000E-01  1.931354E-02
-1.600000E+00  9.000000E-01  1.927555E-02
-1.600000E+00  9.500000E-01  1.923577E-02
-1.600000E+00  1.000000E+00  1.919362E-02
-1.600000E+00  1.050000E+00  1.914844E-02
-1.600000E+00  1.100000E+00  1.909960E-02
-1.600000E+00  1.150000E+00  1.904646E-02
-1.600000E+00  1.200000E+00  1.898838E-02
-1.600000E+00  1.250000E+00  1.892474E-02
-1.600000E+00  1.300000E+00  1.885489E-02
-1.600000E+00  1.350000E+00  1.877819E-02
-1.600000E+00  1.400000E+00  1.869395E-02
-1.600000E+00  1.450000E+00  1.860144E-02
-1.600000E+00  1.500000E+00  1.849988E-02
-1.600000E+00  1.550000E+00  1.838842E-02
-1.600000E+00  1.600000E+00  1.826612E-02
-1.600000E+00  1.650000E+00  1.813194E-02
-1.600000E+00  1.700000E+00  1.798479E-02
-1.600000E+00  1.750000E+00  1.782354E-02
-1.600000E+00  1.800000E+00  1.764702E-02
-1.600000E+00  1.850000E+00  1.745418E-02
-1.600000E+00  1.900000E+00  1.724411E-02
-1.600000E+00  1.950000E+00  1.701627E-02
-1.600000E+00  2.000000E+00  1.677060E-02
-1.600000E+00  2.050000E+00  1.650773E-02
-1.600000E+00  2.100000E+00  1.622925E-02
-1.600000E+00  2.150000E+00  1.593784E-02
-1.600000E+00  2.200000E+00  1.563741E-02
-1.600000E+00  2.250000E+00  1.533316E-02
-1.600000E+00  2.300000E+00  1.503143E-02
-1.600000E+00  2.350000E+00  1.473937E-02
-1.600000E+00  2.400000E+00  1.446448E-02
-1.600000E+00  2.450000E+00  1.421394E-02
-1.600000E+00  2.500000E+00  1.399385E-02
-1.600000E+00  2.550000E+00  1.380857E-02
-1.600000E+00  2.600000E+00  1.366019E-02
-1.600000E+00  2.650000E+00  1.354819E-02
-1.600000E+00  2.700000E+00  1.346954E-02
-1.600000E+00  2.750000E+00  1.341904E-02
-1.600000E+00  2.800000E+00  1.338991E-02
-1.600000E+00  2.850000E+00  1.337450E-02
-1.600000E+00  2.900000E+00  1.336506E-02
-1.600000E+00  2.950000E+00  1.335431E-02
-1.600000E+00  3.000000E+00  1.333596E-02
-1.600000E+00  3.050000E+00  1.330494E-02
-1.600000E+00  3.100000E+00  1.325750E-02
-1.600000E+00  3.150000E+00  1.319115E-02
-1.600000E+00  3.200000E+00  1.310451E-02
-1.600000E+00  3.250000E+00  1.299708E-02
-1.600000E+00  3.300000E+00  1.286905E-02
-1.600000E+00  3.350000E+00  1.272111E-02
-1.600000E+00  3.400000E+00  1.255419E-02
-1.600000E+00  3.450000E+00  1.236941E-02
-1.600000E+00  3.500000E+00  1.216793E-02
-1.600000E+00  3.550000E+00  1.195087E-02
-1.600000E+00  3.600000E+00  1.171927E-02
-1.600000E+00  3.650000E+00  1.147406E-02
-1.600000E+00  3.700000E+00  1.121607E-02
-1.600000E+00  3.750000E+00  1.094599E-02
-1.600000E+00  3.800000E+00  1.066442E-02
-1.600000E+00  3.850000E+00  1.037186E-02
-1.600000E+00  3.900000E+00  1.006872E-02
-1.600000E+00  3.950000E+00  9.755390E-03
-1.600000E+00  4.000000E+00  9.432210E-03
-1.600000E+00  4.050000E+00  9.099521E-03
-1.600000E+00  4.100000E+00  8.757690E-03
-1.600000E+00  4.150000E+00  8.407135E-03
-1.600000E+00  4.200000E+00  8.048353E-03
-1.600000E+00  4.250000E+00  7.681948E-03
-1.600000E+00  4.300000E+00  7.308661E-03
-1.600000E+00  4.350000E+00  6.929391E-03
-1.600000E+00  4.400000E+00  6.545221E-03
-1.600000E+00  4.450000E+00  6.157431E-03
-1.600000E+00  4.500000E+00  5.767511E-03
-1.600000E+00  4.550000E+00  5.377159E-03
-1.600000E+00  4.600000E+00  4.988274E-03
-1.600000E+00  4.650000E+00  4.602932E-03
-1.600000E+00  4.700000E+00  4.223353E-03
-1.600000E+00  4.750000E+00  3.851855E-03
-1.600000E+00  4.800000E+00  3.490794E-03
-1.600000E+00  4.850000E+00  3.142493E-03
-1.600000E+00  4.900000E+00  2.809173E-03
-1.600000E+00  4.950000E+00  2.492875E-03
-1.600000E+00  5.000000E+00  2.195386E-03
-1.600000E+00  5.050000E+00  1.918172E-03
-1.600000E+00  5.100000E+00  1.662332E-03
-1.600000E+00  5.150000E+00  1.428556E-03
-1.600000E+00  5.200000E+00  1.217117E-03
-1.600000E+00  5.250000E+00  1.027866E-03
-1.600000E+00  5.300000E+00  8.602663E-04
-1.600000E+00  5.350000E+00  7.134276E-04
-1.600000E+00  5.400000E+00  5.861660E-04
-1.600000E+00  5.450000E+00  4.770665E-04
-1.600000E+00  5.500000E+00  3.845521E-04
-1.600000E+00  5.550000E+00  3.069521E-04
-1.600000E+00  5.600000E+00  2.425654E-04
-1.600000E+00  5.650000E+00  1.897168E-04
-1.600000E+00  5.700000E+00  1.468026E-04
-1.600000E+00  5.750000E+00  1.123262E-04
-1.600000E+00  5.800000E+00  8.492214E-05
-1.600000E+00  5.850000E+00  6.337049E-05
-1.600000E+00  5.900000E+00  4.660203E-05
-1.600000E+00  5.950000E+00  3.369660E-05
-1.600000E+00  6.000000E+00  2.387580E-05
-1.600000E+00  6.050000E+00  1.649205E-05
-1.600000E+00  6.100000E+00  1.101549E-05
-1.600000E+00  6.150000E+00  7.019988E-06
-1.600000E+00  6.200000E+00  4.169474E-06
-1.600000E+00  6.250000E+00  2.205325E-06
-1.600000E+00  6.300000E+00  9.356652E-07
-1.600000E+00  6.350000E+00  2.271514E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.353942E-07
-1.550000E+00 -6.300000E+00  5.594527E-07
-1.550000E+00 -6.250000E+00  1.325250E-06
-1.550000E+00 -6.200000E+00  2.522547E-06
-1.550000E+00 -6.150000E+00  4.282509E-06
-1.550000E+00 -6.100000E+00  6.785158E-06
-1.550000E+00 -6.050000E+00  1.026921E-05
-1.550000E+00 -6.000000E+00  1.504400E-05
-1.550000E+00 -5.950000E+00  2.150317E-05
-1.550000E+00 -5.900000E+00  3.013962E-05
-1.550000E+00 -5.850000E+00  4.156102E-05
-1.550000E+00 -5.800000E+00  5.650493E-05
-1.550000E+00 -5.750000E+00  7.585232E-05
-1.550000E+00 -5.700000E+00  1.006379E-04
-1.550000E+00 -5.650000E+00  1.320556E-04
-1.550000E+00 -5.600000E+00  1.714572E-04
-1.550000E+00 -5.550000E+00  2.203421E-04
-1.550000E+00 -5.500000E+00  2.803368E-04
-1.550000E+00 -5.450000E+00  3.531636E-04
-1.550000E+00 -5.400000E+00  4.405957E-04
-1.550000E+00 -5.350000E+00  5.444027E-04
-1.550000E+00 -5.300000E+00  6.662855E-04
-1.550000E+00 -5.250000E+00  8.078046E-04
-1.550000E+00 -5.200000E+00  9.703061E-04
-1.550000E+00 -5.150000E+00  1.154850E-03
-1.550000E+00 -5.100000E+00  1.362145E-03
-1.550000E+00 -5.050000E+00  1.592499E-03
-1.550000E+00 -5.000000E+00  1.845785E-03
-1.550000E+00 -4.950000E+00  2.121426E-03
-1.550000E+00 -4.900000E+00  2.418408E-03
-1.550000E+00 -4.850000E+00  2.735306E-03
-1.550000E+00 -4.800000E+00  3.070341E-03
-1.550000E+00 -4.750000E+00  3.421439E-03
-1.550000E+00 -4.700000E+00  3.786315E-03
-1.550000E+00 -4.650000E+00  4.162552E-03
-1.550000E+00 -4.600000E+00  4.547681E-03
-1.550000E+00 -4.550000E+00  4.939262E-03
-1.550000E+00 -4.500000E+00  5.334949E-03
-1.550000E+00 -4.450000E+00  5.732543E-03
-1.550000E+00 -4.400000E+00  6.130038E-03
-1.550000E+00 -4.350000E+00  6.525646E-03
-1.550000E+00 -4.300000E+00  6.917809E-03
-1.550000E+00 -4.250000E+00  7.305207E-03
-1.550000E+00 -4.200000E+00  7.686750E-03
-1.550000E+00 -4.150000E+00  8.061559E-03
-1.550000E+00 -4.100000E+00  8.428952E-03
-1.550000E+00 -4.050000E+00  8.788417E-03
-1.550000E+00 -4.000000E+00  9.139587E-03
-1.550000E+00 -3.950000E+00  9.482216E-03
-1.550000E+00 -3.900000E+00  9.816152E-03
-1.550000E+00 -3.850000E+00  1.014131E-02
-1.550000E+00 -3.800000E+00  1.045767E-02
-1.550000E+00 -3.750000E+00  1.076521E-02
-1.550000E+00 -3.700000E+00  1.106393E-02
-1.550000E+00 -3.650000E+00  1.135383E-02
-1.550000E+00 -3.600000E+00  1.163485E-02
-1.550000E+00 -3.550000E+00  1.190690E-02
-1.550000E+00 -3.500000E+00  1.216981E-02
-1.550000E+00 -3.450000E+00  1.242330E-02
-1.550000E+00 -3.400000E+00  1.266697E-02
-1.550000E+00 -3.350000E+00  1.290026E-02
-1.550000E+00 -3.300000E+00  1.312239E-02
-1.550000E+00 -3.250000E+00  1.333230E-02
-1.550000E+00 -3.200000E+00  1.352861E-02
-1.550000E+00 -3.150000E+00  1.370952E-02
-1.550000E+00 -3.100000E+00  1.387267E-02
-1.550000E+00 -3.050000E+00  1.401508E-02
-1.550000E+00 -3.000000E+00  1.413292E-02
-1.550000E+00 -2.950000E+00  1.422140E-02
-1.550000E+00 -2.900000E+00  1.427457E-02
-1.550000E+00 -2.850000E+00  1.428511E-02
-1.550000E+00 -2.800000E+00  1.424419E-02
-1.550000E+00 -2.750000E+00  1.414141E-02
-1.550000E+00 -2.700000E+00  1.396481E-02
-1.550000E+00 -2.650000E+00  1.370122E-02
-1.550000E+00 -2.600000E+00  1.333691E-02
-1.550000E+00 -2.550000E+00  1.285879E-02
-1.550000E+00 -2.500000E+00  1.225638E-02
-1.550000E+00 -2.450000E+00  1.152441E-02
-1.550000E+00 -2.400000E+00  1.066633E-02
-1.550000E+00 -2.350000E+00  9.698121E-03
-1.550000E+00 -2.300000E+00  8.651909E-03
-1.550000E+00 -2.250000E+00  7.578125E-03
-1.550000E+00 -2.200000E+00  6.544895E-03
-1.550000E+00 -2.150000E+00  5.633380E-03
-1.550000E+00 -2.100000E+00  4.928639E-03
-1.550000E+00 -2.050000E+00  4.507026E-03
-1.550000E+00 -2.000000E+00  4.422763E-03
-1.550000E+00 -1.950000E+00  4.697357E-03
-1.550000E+00 -1.900000E+00  5.315166E-03
-1.550000E+00 -1.850000E+00  6.226583E-03
-1.550000E+00 -1.800000E+00  7.357800E-03
-1.550000E+00 -1.750000E+00  8.624050E-03
-1.550000E+00 -1.700000E+00  9.942625E-03
-1.550000E+00 -1.650000E+00  1.124275E-02
-1.550000E+00 -1.600000E+00  1.247101E-02
-1.550000E+00 -1.550000E+00  1.359257E-02
-1.550000E+00 -1.500000E+00  1.458932E-02
-1.550000E+00 -1.450000E+00  1.545643E-02
-1.550000E+00 -1.400000E+00  1.619837E-02
-1.550000E+00 -1.350000E+00  1.682541E-02
-1.550000E+00 -1.300000E+00  1.735070E-02
-1.550000E+00 -1.250000E+00  1.778827E-02
-1.550000E+00 -1.200000E+00  1.815170E-02
-1.550000E+00 -1.150000E+00  1.845336E-02
-1.550000E+00 -1.100000E+00  1.870408E-02
-1.550000E+00 -1.050000E+00  1.891304E-02
-1.550000E+00 -1.000000E+00  1.908789E-02
-1.550000E+00 -9.500000E-01  1.923487E-02
-1.550000E+00 -9.000000E-01  1.935905E-02
-1.550000E+00 -8.500000E-01  1.946447E-02
-1.550000E+00 -8.000000E-01  1.955436E-02
-1.550000E+00 -7.500000E-01  1.963130E-02
-1.550000E+00 -7.000000E-01  1.969734E-02
-1.550000E+00 -6.500000E-01  1.975408E-02
-1.550000E+00 -6.000000E-01  1.980282E-02
-1.550000E+00 -5.500000E-01  1.984458E-02
-1.550000E+00 -5.000000E-01  1.988018E-02
-1.550000E+00 -4.500000E-01  1.991025E-02
-1.550000E+00 -4.000000E-01  1.993530E-02
-1.550000E+00 -3.500000E-01  1.995570E-02
-1.550000E+00 -3.000000E-01  1.997175E-02
-1.550000E+00 -2.500000E-01  1.998364E-02
-1.550000E+00 -2.000000E-01  1.999153E-02
-1.550000E+00 -1.500000E-01  1.999549E-02
-1.550000E+00 -1.000000E-01  1.999558E-02
-1.550000E+00 -5.000000E-02  1.999186E-02
-1.550000E+00  0.000000E+00  1.998434E-02
-1.550000E+00  5.000000E-02  1.997310E-02
-1.550000E+00  1.000000E-01  1.995822E-02
-1.550000E+00  1.500000E-01  1.993984E-02
-1.550000E+00  2.000000E-01  1.991813E-02
-1.550000E+00  2.500000E-01  1.989335E-02
-1.550000E+00  3.000000E-01  1.986578E-02
-1.550000E+00  3.500000E-01  1.983576E-02
-1.550000E+00  4.000000E-01  1.980365E-02
-1.550000E+00  4.500000E-01  1.976982E-02
-1.550000E+00  5.000000E-01  1.973460E-02
-1.550000E+00  5.500000E-01  1.969829E-02
-1.550000E+00  6.000000E-01  1.966111E-02
-1.550000E+00  6.500000E-01  1.962320E-02
-1.550000E+00  7.000000E-01  1.958459E-02
-1.550000E+00  7.500000E-01  1.954522E-02
-1.550000E+00  8.000000E-01  1.950492E-02
-1.550000E+00  8.500000E-01  1.946341E-02
-1.550000E+00  9.000000E-01  1.942035E-02
-1.550000E+00  9.500000E-01  1.937530E-02
-1.550000E+00  1.000000E+00  1.932778E-02
-1.550000E+00  1.050000E+00  1.927727E-02
-1.550000E+00  1.100000E+00  1.922320E-02
-1.550000E+00  1.150000E+00  1.916498E-02
-1.550000E+00  1.200000E+00  1.910200E-02
-1.550000E+00  1.250000E+00  1.903360E-02
-1.550000E+00  1.300000E+00  1.895912E-02
-1.550000E+00  1.350000E+00  1.887781E-02
-1.550000E+00  1.400000E+00  1.878889E-02
-1.550000E+00  1.450000E+00  1.869148E-02
-1.550000E+00  1.500000E+00  1.858461E-02
-1.550000E+00  1.550000E+00  1.846721E-02
-1.550000E+00  1.600000E+00  1.833806E-02
-1.550000E+00  1.650000E+00  1.819582E-02
-1.550000E+00  1.700000E+00  1.803901E-02
-1.550000E+00  1.750000E+00  1.786607E-02
-1.550000E+00  1.800000E+00  1.767536E-02
-1.550000E+00  1.850000E+00  1.746530E-02
-1.550000E+00  1.900000E+00  1.723449E-02
-1.550000E+00  1.950000E+00  1.698189E-02
-1.550000E+00  2.000000E+00  1.670703E-02
-1.550000E+00  2.050000E+00  1.641034E-02
-1.550000E+00  2.100000E+00  1.609345E-02
-1.550000E+00  2.150000E+00  1.575943E-02
-1.550000E+00  2.200000E+00  1.541307E-02
-1.550000E+00  2.250000E+00  1.506096E-02
-1.550000E+00  2.300000E+00  1.471135E-02
-1.550000E+00  2.350000E+00  1.437378E-02
-1.550000E+00  2.400000E+00  1.405839E-02
-1.550000E+00  2.450000E+00  1.377505E-02
-1.550000E+00  2.500000E+00  1.353226E-02
-1.550000E+00  2.550000E+00  1.333617E-02
-1.550000E+00  2.600000E+00  1.318976E-02
-1.550000E+00  2.650000E+00  1.309245E-02
-1.550000E+00  2.700000E+00  1.304011E-02
-1.550000E+00  2.750000E+00  1.302562E-02
-1.550000E+00  2.800000E+00  1.303973E-02
-1.550000E+00  2.850000E+00  1.307209E-02
-1.550000E+00  2.900000E+00  1.311232E-02
-1.550000E+00  2.950000E+00  1.315083E-02
-1.550000E+00  3.000000E+00  1.317949E-02
-1.550000E+00  3.050000E+00  1.319194E-02
-1.550000E+00  3.100000E+00  1.318363E-02
-1.550000E+00  3.150000E+00  1.315172E-02
-1.550000E+00  3.200000E+00  1.309481E-02
-1.550000E+00  3.250000E+00  1.301265E-02
-1.550000E+00  3.300000E+00  1.290584E-02
-1.550000E+00  3.350000E+00  1.277550E-02
-1.550000E+00  3.400000E+00  1.262311E-02
-1.550000E+00  3.450000E+00  1.245024E-02
-1.550000E+00  3.500000E+00  1.225851E-02
-1.550000E+00  3.550000E+00  1.204942E-02
-1.550000E+00  3.600000E+00  1.182437E-02
-1.550000E+00  3.650000E+00  1.158457E-02
-1.550000E+00  3.700000E+00  1.133109E-02
-1.550000E+00  3.750000E+00  1.106480E-02
-1.550000E+00  3.800000E+00  1.078645E-02
-1.550000E+00  3.850000E+00  1.049667E-02
-1.550000E+00  3.900000E+00  1.019595E-02
-1.550000E+00  3.950000E+00  9.884754E-03
-1.550000E+00  4.000000E+00  9.563451E-03
-1.550000E+00  4.050000E+00  9.232413E-03
-1.550000E+00  4.100000E+00  8.892011E-03
-1.550000E+00  4.150000E+00  8.542657E-03
-1.550000E+00  4.200000E+00  8.184828E-03
-1.550000E+00  4.250000E+00  7.819099E-03
-1.550000E+00  4.300000E+00  7.446170E-03
-1.550000E+00  4.350000E+00  7.066895E-03
-1.550000E+00  4.400000E+00  6.682304E-03
-1.550000E+00  4.450000E+00  6.293623E-03
-1.550000E+00  4.500000E+00  5.902290E-03
-1.550000E+00  4.550000E+00  5.509952E-03
-1.550000E+00  4.600000E+00  5.118466E-03
-1.550000E+00  4.650000E+00  4.729878E-03
-1.550000E+00  4.700000E+00  4.346392E-03
-1.550000E+00  4.750000E+00  3.970328E-03
-1.550000E+00  4.800000E+00  3.604061E-03
-1.550000E+00  4.850000E+00  3.249961E-03
-1.550000E+00  4.900000E+00  2.910314E-03
-1.550000E+00  4.950000E+00  2.587246E-03
-1.550000E+00  5.000000E+00  2.282645E-03
-1.550000E+00  5.050000E+00  1.998097E-03
-1.550000E+00  5.100000E+00  1.734823E-03
-1.550000E+00  5.150000E+00  1.493641E-03
-1.550000E+00  5.200000E+00  1.274944E-03
-1.550000E+00  5.250000E+00  1.078699E-03
-1.550000E+00  5.300000E+00  9.044654E-04
-1.550000E+00  5.350000E+00  7.514350E-04
-1.550000E+00  5.400000E+00  6.184834E-04
-1.550000E+00  5.450000E+00  5.042343E-04
-1.550000E+00  5.500000E+00  4.071288E-04
-1.550000E+00  5.550000E+00  3.254953E-04
-1.550000E+00  5.600000E+00  2.576157E-04
-1.550000E+00  5.650000E+00  2.017846E-04
-1.550000E+00  5.700000E+00  1.563587E-04
-1.550000E+00  5.750000E+00  1.197957E-04
-1.550000E+00  5.800000E+00  9.068109E-05
-1.550000E+00  5.850000E+00  6.774553E-05
-1.550000E+00  5.900000E+00  4.987202E-05
-1.550000E+00  5.950000E+00  3.609576E-05
-1.550000E+00  6.000000E+00  2.559789E-05
-1.550000E+00  6.050000E+00  1.769514E-05
-1.550000E+00  6.100000E+00  1.182695E-05
-1.550000E+00  6.150000E+00  7.541378E-06
-1.550000E+00  6.200000E+00  4.481219E-06
-1.550000E+00  6.250000E+00  2.371064E-06
-1.550000E+00  6.300000E+00  1.006242E-06
-1.550000E+00  6.350000E+00  2.443226E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.458373E-07
-1.500000E+00 -6.300000E+00  6.024928E-07
-1.500000E+00 -6.250000E+00  1.426769E-06
-1.500000E+00 -6.200000E+00  2.714627E-06
-1.500000E+00 -6.150000E+00  4.606102E-06
-1.500000E+00 -6.100000E+00  7.293061E-06
-1.500000E+00 -6.050000E+00  1.102944E-05
-1.500000E+00 -6.000000E+00  1.614360E-05
-1.500000E+00 -5.950000E+00  2.305241E-05
-1.500000E+00 -5.900000E+00  3.227649E-05
-1.500000E+00 -5.850000E+00  4.445591E-05
-1.500000E+00 -5.800000E+00  6.036521E-05
-1.500000E+00 -5.750000E+00  8.092648E-05
-1.500000E+00 -5.700000E+00  1.072189E-04
-1.500000E+00 -5.650000E+00  1.404826E-04
-1.500000E+00 -5.600000E+00  1.821158E-04
-1.500000E+00 -5.550000E+00  2.336620E-04
-1.500000E+00 -5.500000E+00  2.967865E-04
-1.500000E+00 -5.450000E+00  3.732417E-04
-1.500000E+00 -5.400000E+00  4.648192E-04
-1.500000E+00 -5.350000E+00  5.732918E-04
-1.500000E+00 -5.300000E+00  7.003456E-04
-1.500000E+00 -5.250000E+00  8.475066E-04
-1.500000E+00 -5.200000E+00  1.016066E-03
-1.500000E+00 -5.150000E+00  1.207007E-03
-1.500000E+00 -5.100000E+00  1.420947E-03
-1.500000E+00 -5.050000E+00  1.658084E-03
-1.500000E+00 -5.000000E+00  1.918173E-03
-1.500000E+00 -4.950000E+00  2.200515E-03
-1.500000E+00 -4.900000E+00  2.503973E-03
-1.500000E+00 -4.850000E+00  2.827012E-03
-1.500000E+00 -4.800000E+00  3.167748E-03
-1.500000E+00 -4.750000E+00  3.524026E-03
-1.500000E+00 -4.700000E+00  3.893498E-03
-1.500000E+00 -4.650000E+00  4.273702E-03
-1.500000E+00 -4.600000E+00  4.662152E-03
-1.500000E+00 -4.550000E+00  5.056407E-03
-1.500000E+00 -4.500000E+00  5.454139E-03
-1.500000E+00 -4.450000E+00  5.853183E-03
-1.500000E+00 -4.400000E+00  6.251579E-03
-1.500000E+00 -4.350000E+00  6.647590E-03
-1.500000E+00 -4.300000E+00  7.039718E-03
-1.500000E+00 -4.250000E+00  7.426705E-03
-1.500000E+00 -4.200000E+00  7.807516E-03
-1.500000E+00 -4.150000E+00  8.181333E-03
-1.500000E+00 -4.100000E+00  8.547523E-03
-1.500000E+00 -4.050000E+00  8.905622E-03
-1.500000E+00 -4.000000E+00  9.255306E-03
-1.500000E+00 -3.950000E+00  9.596365E-03
-1.500000E+00 -3.900000E+00  9.928678E-03
-1.500000E+00 -3.850000E+00  1.025219E-02
-1.500000E+00 -3.800000E+00  1.056689E-02
-1.500000E+00 -3.750000E+00  1.087280E-02
-1.500000E+00 -3.700000E+00  1.116992E-02
-1.500000E+00 -3.650000E+00  1.145827E-02
-1.500000E+00 -3.600000E+00  1.173781E-02
-1.500000E+00 -3.550000E+00  1.200847E-02
-1.500000E+00 -3.500000E+00  1.227010E-02
-1.500000E+00 -3.450000E+00  1.252245E-02
-1.500000E+00 -3.400000E+00  1.276516E-02
-1.500000E+00 -3.350000E+00  1.299771E-02
-1.500000E+00 -3.300000E+00  1.321937E-02
-1.500000E+00 -3.250000E+00  1.342920E-02
-1.500000E+00 -3.200000E+00  1.362592E-02
-1.500000E+00 -3.150000E+00  1.380787E-02
-1.500000E+00 -3.100000E+00  1.397291E-02
-1.500000E+00 -3.050000E+00  1.411831E-02
-1.500000E+00 -3.000000E+00  1.424064E-02
-1.500000E+00 -2.950000E+00  1.433557E-02
-1.500000E+00 -2.900000E+00  1.439777E-02
-1.500000E+00 -2.850000E+00  1.442077E-02
-1.500000E+00 -2.800000E+00  1.439678E-02
-1.500000E+00 -2.750000E+00  1.431676E-02
-1.500000E+00 -2.700000E+00  1.417041E-02
-1.500000E+00 -2.650000E+00  1.394655E-02
-1.500000E+00 -2.600000E+00  1.363377E-02
-1.500000E+00 -2.550000E+00  1.322152E-02
-1.500000E+00 -2.500000E+00  1.270179E-02
-1.500000E+00 -2.450000E+00  1.207142E-02
-1.500000E+00 -2.400000E+00  1.133497E-02
-1.500000E+00 -2.350000E+00  1.050780E-02
-1.500000E+00 -2.300000E+00  9.618876E-03
-1.500000E+00 -2.250000E+00  8.712200E-03
-1.500000E+00 -2.200000E+00  7.845983E-03
-1.500000E+00 -2.150000E+00  7.088481E-03
-1.500000E+00 -2.100000E+00  6.510356E-03
-1.500000E+00 -2.050000E+00  6.174425E-03
-1.500000E+00 -2.000000E+00  6.124946E-03
-1.500000E+00 -1.950000E+00  6.379264E-03
-1.500000E+00 -1.900000E+00  6.924357E-03
-1.500000E+00 -1.850000E+00  7.719395E-03
-1.500000E+00 -1.800000E+00  8.703477E-03
-1.500000E+00 -1.750000E+00  9.806217E-03
-1.500000E+00 -1.700000E+00  1.095826E-02
-1.500000E+00 -1.650000E+00  1.209948E-02
-1.500000E+00 -1.600000E+00  1.318365E-02
-1.500000E+00 -1.550000E+00  1.417979E-02
-1.500000E+00 -1.500000E+00  1.507094E-02
-1.500000E+00 -1.450000E+00  1.585148E-02
-1.500000E+00 -1.400000E+00  1.652399E-02
-1.500000E+00 -1.350000E+00  1.709631E-02
-1.500000E+00 -1.300000E+00  1.757908E-02
-1.500000E+00 -1.250000E+00  1.798396E-02
-1.500000E+00 -1.200000E+00  1.832247E-02
-1.500000E+00 -1.150000E+00  1.860526E-02
-1.500000E+00 -1.100000E+00  1.884175E-02
-1.500000E+00 -1.050000E+00  1.904002E-02
-1.500000E+00 -1.000000E+00  1.920684E-02
-1.500000E+00 -9.500000E-01  1.934782E-02
-1.500000E+00 -9.000000E-01  1.946751E-02
-1.500000E+00 -8.500000E-01  1.956960E-02
-1.500000E+00 -8.000000E-01  1.965704E-02
-1.500000E+00 -7.500000E-01  1.973222E-02
-1.500000E+00 -7.000000E-01  1.979704E-02
-1.500000E+00 -6.500000E-01  1.985302E-02
-1.500000E+00 -6.000000E-01  1.990139E-02
-1.500000E+00 -5.500000E-01  1.994314E-02
-1.500000E+00 -5.000000E-01  1.997904E-02
-1.500000E+00 -4.500000E-01  2.000975E-02
-1.500000E+00 -4.000000E-01  2.003574E-02
-1.500000E+00 -3.500000E-01  2.005742E-02
-1.500000E+00 -3.000000E-01  2.007507E-02
-1.500000E+00 -2.500000E-01  2.008890E-02
-1.500000E+00 -2.000000E-01  2.009905E-02
-1.500000E+00 -1.500000E-01  2.010560E-02
-1.500000E+00 -1.000000E-01  2.010859E-02
-1.500000E+00 -5.000000E-02  2.010804E-02
-1.500000E+00  0.000000E+00  2.010393E-02
-1.500000E+00  5.000000E-02  2.009628E-02
-1.500000E+00  1.000000E-01  2.008509E-02
-1.500000E+00  1.500000E-01  2.007041E-02
-1.500000E+00  2.000000E-01  2.005232E-02
-1.500000E+00  2.500000E-01  2.003097E-02
-1.500000E+00  3.000000E-01  2.000652E-02
-1.500000E+00  3.500000E-01  1.997920E-02
-1.500000E+00  4.000000E-01  1.994926E-02
-1.500000E+00  4.500000E-01  1.991698E-02
-1.500000E+00  5.000000E-01  1.988263E-02
-1.500000E+00  5.500000E-01  1.984646E-02
-1.500000E+00  6.000000E-01  1.980868E-02
-1.500000E+00  6.500000E-01  1.976944E-02
-1.500000E+00  7.000000E-01  1.972883E-02
-1.500000E+00  7.500000E-01  1.968686E-02
-1.500000E+00  8.000000E-01  1.964342E-02
-1.500000E+00  8.500000E-01  1.959837E-02
-1.500000E+00  9.000000E-01  1.955144E-02
-1.500000E+00  9.500000E-01  1.950231E-02
-1.500000E+00  1.000000E+00  1.945060E-02
-1.500000E+00  1.050000E+00  1.939584E-02
-1.500000E+00  1.100000E+00  1.933753E-02
-1.500000E+00  1.150000E+00  1.927512E-02
-1.500000E+00  1.200000E+00  1.920800E-02
-1.500000E+00  1.250000E+00  1.913550E-02
-1.500000E+00  1.300000E+00  1.905688E-02
-1.500000E+00  1.350000E+00  1.897134E-02
-1.500000E+00  1.400000E+00  1.887798E-02
-1.500000E+00  1.450000E+00  1.877576E-02
-1.500000E+00  1.500000E+00  1.866353E-02
-1.500000E+00  1.550000E+00  1.853995E-02
-1.500000E+00  1.600000E+00  1.840351E-02
-1.500000E+00  1.650000E+00  1.825250E-02
-1.500000E+00  1.700000E+00  1.808500E-02
-1.500000E+00  1.750000E+00  1.789891E-02
-1.500000E+00  1.800000E+00  1.769204E-02
-1.500000E+00  1.850000E+00  1.746215E-02
-1.500000E+00  1.900000E+00  1.720716E-02
-1.500000E+00  1.950000E+00  1.692535E-02
-1.500000E+00  2.000000E+00  1.661571E-02
-1.500000E+00  2.050000E+00  1.627827E-02
-1.500000E+00  2.100000E+00  1.591458E-02
-1.500000E+00  2.150000E+00  1.552812E-02
-1.500000E+00  2.200000E+00  1.512465E-02
-1.500000E+00  2.250000E+00  1.471245E-02
-1.500000E+00  2.300000E+00  1.430217E-02
-1.500000E+00  2.350000E+00  1.390642E-02
-1.500000E+00  2.400000E+00  1.353887E-02
-1.500000E+00  2.450000E+00  1.321296E-02
-1.500000E+00  2.500000E+00  1.294046E-02
-1.500000E+00  2.550000E+00  1.272997E-02
-1.500000E+00  2.600000E+00  1.258575E-02
-1.500000E+00  2.650000E+00  1.250708E-02
-1.500000E+00  2.700000E+00  1.248835E-02
-1.500000E+00  2.750000E+00  1.251984E-02
-1.500000E+00  2.800000E+00  1.258893E-02
-1.500000E+00  2.850000E+00  1.268167E-02
-1.500000E+00  2.900000E+00  1.278421E-02
-1.500000E+00  2.950000E+00  1.288401E-02
-1.500000E+00  3.000000E+00  1.297062E-02
-1.500000E+00  3.050000E+00  1.303612E-02
-1.500000E+00  3.100000E+00  1.307505E-02
-1.500000E+00  3.150000E+00  1.308427E-02
-1.500000E+00  3.200000E+00  1.306249E-02
-1.500000E+00  3.250000E+00  1.300987E-02
-1.500000E+00  3.300000E+00  1.292757E-02
-1.500000E+00  3.350000E+00  1.281737E-02
-1.500000E+00  3.400000E+00  1.268139E-02
-1.500000E+00  3.450000E+00  1.252184E-02
-1.500000E+00  3.500000E+00  1.234089E-02
-1.500000E+00  3.550000E+00  1.214052E-02
-1.500000E+00  3.600000E+00  1.192255E-02
-1.500000E+00  3.650000E+00  1.168854E-02
-1.500000E+00  3.700000E+00  1.143981E-02
-1.500000E+00  3.750000E+00  1.117748E-02
-1.500000E+00  3.800000E+00  1.090247E-02
-1.500000E+00  3.850000E+00  1.061554E-02
-1.500000E+00  3.900000E+00  1.031730E-02
-1.500000E+00  3.950000E+00  1.000825E-02
-1.500000E+00  4.000000E+00  9.688852E-03
-1.500000E+00  4.050000E+00  9.359485E-03
-1.500000E+00  4.100000E+00  9.020539E-03
-1.500000E+00  4.150000E+00  8.672424E-03
-1.500000E+00  4.200000E+00  8.315602E-03
-1.500000E+00  4.250000E+00  7.950623E-03
-1.500000E+00  4.300000E+00  7.578151E-03
-1.500000E+00  4.350000E+00  7.198997E-03
-1.500000E+00  4.400000E+00  6.814141E-03
-1.500000E+00  4.450000E+00  6.424759E-03
-1.500000E+00  4.500000E+00  6.032234E-03
-1.500000E+00  4.550000E+00  5.638165E-03
-1.500000E+00  4.600000E+00  5.244365E-03
-1.500000E+00  4.650000E+00  4.852846E-03
-1.500000E+00  4.700000E+00  4.465791E-03
-1.500000E+00  4.750000E+00  4.085515E-03
-1.500000E+00  4.800000E+00  3.714412E-03
-1.500000E+00  4.850000E+00  3.354886E-03
-1.500000E+00  4.900000E+00  3.009280E-03
-1.500000E+00  4.950000E+00  2.679798E-03
-1.500000E+00  5.000000E+00  2.368424E-03
-1.500000E+00  5.050000E+00  2.076853E-03
-1.500000E+00  5.100000E+00  1.806426E-03
-1.500000E+00  5.150000E+00  1.558083E-03
-1.500000E+00  5.200000E+00  1.332339E-03
-1.500000E+00  5.250000E+00  1.129272E-03
-1.500000E+00  5.300000E+00  9.485425E-04
-1.500000E+00  5.350000E+00  7.894252E-04
-1.500000E+00  5.400000E+00  6.508589E-04
-1.500000E+00  5.450000E+00  5.315103E-04
-1.500000E+00  5.500000E+00  4.298431E-04
-1.500000E+00  5.550000E+00  3.441891E-04
-1.500000E+00  5.600000E+00  2.728173E-04
-1.500000E+00  5.650000E+00  2.139960E-04
-1.500000E+00  5.700000E+00  1.660452E-04
-1.500000E+00  5.750000E+00  1.273793E-04
-1.500000E+00  5.800000E+00  9.653678E-05
-1.500000E+00  5.850000E+00  7.220023E-05
-1.500000E+00  5.900000E+00  5.320578E-05
-1.500000E+00  5.950000E+00  3.854452E-05
-1.500000E+00  6.000000E+00  2.735739E-05
-1.500000E+00  6.050000E+00  1.892550E-05
-1.500000E+00  6.100000E+00  1.265745E-05
-1.500000E+00  6.150000E+00  8.075357E-06
-1.500000E+00  6.200000E+00  4.800665E-06
-1.500000E+00  6.250000E+00  2.540969E-06
-1.500000E+00  6.300000E+00  1.078614E-06
-1.500000E+00  6.350000E+00  2.619339E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.567196E-07
-1.450000E+00 -6.300000E+00  6.473325E-07
-1.450000E+00 -6.250000E+00  1.532490E-06
-1.450000E+00 -6.200000E+00  2.914550E-06
-1.450000E+00 -6.150000E+00  4.942669E-06
-1.450000E+00 -6.100000E+00  7.820884E-06
-1.450000E+00 -6.050000E+00  1.181872E-05
-1.450000E+00 -6.000000E+00  1.728394E-05
-1.450000E+00 -5.950000E+00  2.465705E-05
-1.450000E+00 -5.900000E+00  3.448676E-05
-1.450000E+00 -5.850000E+00  4.744582E-05
-1.450000E+00 -5.800000E+00  6.434585E-05
-1.450000E+00 -5.750000E+00  8.614994E-05
-1.450000E+00 -5.700000E+00  1.139812E-04
-1.450000E+00 -5.650000E+00  1.491253E-04
-1.450000E+00 -5.600000E+00  1.930255E-04
-1.450000E+00 -5.550000E+00  2.472672E-04
-1.450000E+00 -5.500000E+00  3.135520E-04
-1.450000E+00 -5.450000E+00  3.936591E-04
-1.450000E+00 -5.400000E+00  4.893948E-04
-1.450000E+00 -5.350000E+00  6.025307E-04
-1.450000E+00 -5.300000E+00  7.347339E-04
-1.450000E+00 -5.250000E+00  8.874914E-04
-1.450000E+00 -5.200000E+00  1.062035E-03
-1.450000E+00 -5.150000E+00  1.259270E-03
-1.450000E+00 -5.100000E+00  1.479717E-03
-1.450000E+00 -5.050000E+00  1.723466E-03
-1.450000E+00 -5.000000E+00  1.990154E-03
-1.450000E+00 -4.950000E+00  2.278963E-03
-1.450000E+00 -4.900000E+00  2.588638E-03
-1.450000E+00 -4.850000E+00  2.917535E-03
-1.450000E+00 -4.800000E+00  3.263677E-03
-1.450000E+00 -4.750000E+00  3.624832E-03
-1.450000E+00 -4.700000E+00  3.998595E-03
-1.450000E+00 -4.650000E+00  4.382470E-03
-1.450000E+00 -4.600000E+00  4.773957E-03
-1.450000E+00 -4.550000E+00  5.170621E-03
-1.450000E+00 -4.500000E+00  5.570155E-03
-1.450000E+00 -4.450000E+00  5.970434E-03
-1.450000E+00 -4.400000E+00  6.369541E-03
-1.450000E+00 -4.350000E+00  6.765796E-03
-1.450000E+00 -4.300000E+00  7.157759E-03
-1.450000E+00 -4.250000E+00  7.544229E-03
-1.450000E+00 -4.200000E+00  7.924230E-03
-1.450000E+00 -4.150000E+00  8.296996E-03
-1.450000E+00 -4.100000E+00  8.661947E-03
-1.450000E+00 -4.050000E+00  9.018664E-03
-1.450000E+00 -4.000000E+00  9.366861E-03
-1.450000E+00 -3.950000E+00  9.706363E-03
-1.450000E+00 -3.900000E+00  1.003708E-02
-1.450000E+00 -3.850000E+00  1.035898E-02
-1.450000E+00 -3.800000E+00  1.067207E-02
-1.450000E+00 -3.750000E+00  1.097640E-02
-1.450000E+00 -3.700000E+00  1.127199E-02
-1.450000E+00 -3.650000E+00  1.155886E-02
-1.450000E+00 -3.600000E+00  1.183701E-02
-1.450000E+00 -3.550000E+00  1.210637E-02
-1.450000E+00 -3.500000E+00  1.236683E-02
-1.450000E+00 -3.450000E+00  1.261817E-02
-1.450000E+00 -3.400000E+00  1.286007E-02
-1.450000E+00 -3.350000E+00  1.309206E-02
-1.450000E+00 -3.300000E+00  1.331350E-02
-1.450000E+00 -3.250000E+00  1.352352E-02
-1.450000E+00 -3.200000E+00  1.372098E-02
-1.450000E+00 -3.150000E+00  1.390439E-02
-1.450000E+00 -3.100000E+00  1.407183E-02
-1.450000E+00 -3.050000E+00  1.422088E-02
-1.450000E+00 -3.000000E+00  1.434847E-02
-1.450000E+00 -2.950000E+00  1.445083E-02
-1.450000E+00 -2.900000E+00  1.452327E-02
-1.450000E+00 -2.850000E+00  1.456020E-02
-1.450000E+00 -2.800000E+00  1.455494E-02
-1.450000E+00 -2.750000E+00  1.449982E-02
-1.450000E+00 -2.700000E+00  1.438623E-02
-1.450000E+00 -2.650000E+00  1.420500E-02
-1.450000E+00 -2.600000E+00  1.394699E-02
-1.450000E+00 -2.550000E+00  1.360407E-02
-1.450000E+00 -2.500000E+00  1.317053E-02
-1.450000E+00 -2.450000E+00  1.264506E-02
-1.450000E+00 -2.400000E+00  1.203297E-02
-1.450000E+00 -2.350000E+00  1.134864E-02
-1.450000E+00 -2.300000E+00  1.061751E-02
-1.450000E+00 -2.250000E+00  9.876991E-03
-1.450000E+00 -2.200000E+00  9.175435E-03
-1.450000E+00 -2.150000E+00  8.568588E-03
-1.450000E+00 -2.100000E+00  8.113395E-03
-1.450000E+00 -2.050000E+00  7.859955E-03
-1.450000E+00 -2.000000E+00  7.843266E-03
-1.450000E+00 -1.950000E+00  8.076882E-03
-1.450000E+00 -1.900000E+00  8.550322E-03
-1.450000E+00 -1.850000E+00  9.231034E-03
-1.450000E+00 -1.800000E+00  1.007032E-02
-1.450000E+00 -1.750000E+00  1.101148E-02
-1.450000E+00 -1.700000E+00  1.199804E-02
-1.450000E+00 -1.650000E+00  1.298029E-02
-1.450000E+00 -1.600000E+00  1.391926E-02
-1.450000E+00 -1.550000E+00  1.478805E-02
-1.450000E+00 -1.500000E+00  1.557112E-02
-1.450000E+00 -1.450000E+00  1.626239E-02
-1.450000E+00 -1.400000E+00  1.686277E-02
-1.450000E+00 -1.350000E+00  1.737782E-02
-1.450000E+00 -1.300000E+00  1.781577E-02
-1.450000E+00 -1.250000E+00  1.818598E-02
-1.450000E+00 -1.200000E+00  1.849791E-02
-1.450000E+00 -1.150000E+00  1.876044E-02
-1.450000E+00 -1.100000E+00  1.898156E-02
-1.450000E+00 -1.050000E+00  1.916820E-02
-1.450000E+00 -1.000000E+00  1.932625E-02
-1.450000E+00 -9.500000E-01  1.946060E-02
-1.450000E+00 -9.000000E-01  1.957528E-02
-1.450000E+00 -8.500000E-01  1.967359E-02
-1.450000E+00 -8.000000E-01  1.975818E-02
-1.450000E+00 -7.500000E-01  1.983123E-02
-1.450000E+00 -7.000000E-01  1.989447E-02
-1.450000E+00 -6.500000E-01  1.994932E-02
-1.450000E+00 -6.000000E-01  1.999694E-02
-1.450000E+00 -5.500000E-01  2.003825E-02
-1.450000E+00 -5.000000E-01  2.007403E-02
-1.450000E+00 -4.500000E-01  2.010489E-02
-1.450000E+00 -4.000000E-01  2.013131E-02
-1.450000E+00 -3.500000E-01  2.015369E-02
-1.450000E+00 -3.000000E-01  2.017232E-02
-1.450000E+00 -2.500000E-01  2.018742E-02
-1.450000E+00 -2.000000E-01  2.019911E-02
-1.450000E+00 -1.500000E-01  2.020748E-02
-1.450000E+00 -1.000000E-01  2.021256E-02
-1.450000E+00 -5.000000E-02  2.021432E-02
-1.450000E+00  0.000000E+00  2.021275E-02
-1.450000E+00  5.000000E-02  2.020778E-02
-1.450000E+00  1.000000E-01  2.019939E-02
-1.450000E+00  1.500000E-01  2.018754E-02
-1.450000E+00  2.000000E-01  2.017225E-02
-1.450000E+00  2.500000E-01  2.015356E-02
-1.450000E+00  3.000000E-01  2.013157E-02
-1.450000E+00  3.500000E-01  2.010641E-02
-1.450000E+00  4.000000E-01  2.007826E-02
-1.450000E+00  4.500000E-01  2.004731E-02
-1.450000E+00  5.000000E-01  2.001379E-02
-1.450000E+00  5.500000E-01  1.997791E-02
-1.450000E+00  6.000000E-01  1.993987E-02
-1.450000E+00  6.500000E-01  1.989982E-02
-1.450000E+00  7.000000E-01  1.985787E-02
-1.450000E+00  7.500000E-01  1.981407E-02
-1.450000E+00  8.000000E-01  1.976839E-02
-1.450000E+00  8.500000E-01  1.972073E-02
-1.450000E+00  9.000000E-01  1.967091E-02
-1.450000E+00  9.500000E-01  1.961868E-02
-1.450000E+00  1.000000E+00  1.956370E-02
-1.450000E+00  1.050000E+00  1.950559E-02
-1.450000E+00  1.100000E+00  1.944386E-02
-1.450000E+00  1.150000E+00  1.937798E-02
-1.450000E+00  1.200000E+00  1.930734E-02
-1.450000E+00  1.250000E+00  1.923125E-02
-1.450000E+00  1.300000E+00  1.914893E-02
-1.450000E+00  1.350000E+00  1.905947E-02
-1.450000E+00  1.400000E+00  1.896186E-02
-1.450000E+00  1.450000E+00  1.885491E-02
-1.450000E+00  1.500000E+00  1.873724E-02
-1.450000E+00  1.550000E+00  1.860726E-02
-1.450000E+00  1.600000E+00  1.846310E-02
-1.450000E+00  1.650000E+00  1.830263E-02
-1.450000E+00  1.700000E+00  1.812342E-02
-1.450000E+00  1.750000E+00  1.792278E-02
-1.450000E+00  1.800000E+00  1.769776E-02
-1.450000E+00  1.850000E+00  1.744536E-02
-1.450000E+00  1.900000E+00  1.716261E-02
-1.450000E+00  1.950000E+00  1.684692E-02
-1.450000E+00  2.000000E+00  1.649648E-02
-1.450000E+00  2.050000E+00  1.611072E-02
-1.450000E+00  2.100000E+00  1.569094E-02
-1.450000E+00  2.150000E+00  1.524095E-02
-1.450000E+00  2.200000E+00  1.476758E-02
-1.450000E+00  2.250000E+00  1.428107E-02
-1.450000E+00  2.300000E+00  1.379507E-02
-1.450000E+00  2.350000E+00  1.332608E-02
-1.450000E+00  2.400000E+00  1.289232E-02
-1.450000E+00  2.450000E+00  1.251200E-02
-1.450000E+00  2.500000E+00  1.220125E-02
-1.450000E+00  2.550000E+00  1.197198E-02
-1.450000E+00  2.600000E+00  1.183016E-02
-1.450000E+00  2.650000E+00  1.177493E-02
-1.450000E+00  2.700000E+00  1.179868E-02
-1.450000E+00  2.750000E+00  1.188816E-02
-1.450000E+00  2.800000E+00  1.202631E-02
-1.450000E+00  2.850000E+00  1.219440E-02
-1.450000E+00  2.900000E+00  1.237411E-02
-1.450000E+00  2.950000E+00  1.254912E-02
-1.450000E+00  3.000000E+00  1.270617E-02
-1.450000E+00  3.050000E+00  1.283548E-02
-1.450000E+00  3.100000E+00  1.293067E-02
-1.450000E+00  3.150000E+00  1.298833E-02
-1.450000E+00  3.200000E+00  1.300748E-02
-1.450000E+00  3.250000E+00  1.298889E-02
-1.450000E+00  3.300000E+00  1.293453E-02
-1.450000E+00  3.350000E+00  1.284704E-02
-1.450000E+00  3.400000E+00  1.272937E-02
-1.450000E+00  3.450000E+00  1.258453E-02
-1.450000E+00  3.500000E+00  1.241534E-02
-1.450000E+00  3.550000E+00  1.222441E-02
-1.450000E+00  3.600000E+00  1.201401E-02
-1.450000E+00  3.650000E+00  1.178612E-02
-1.450000E+00  3.700000E+00  1.154237E-02
-1.450000E+00  3.750000E+00  1.128416E-02
-1.450000E+00  3.800000E+00  1.101258E-02
-1.450000E+00  3.850000E+00  1.072856E-02
-1.450000E+00  3.900000E+00  1.043282E-02
-1.450000E+00  3.950000E+00  1.012596E-02
-1.450000E+00  4.000000E+00  9.808463E-03
-1.450000E+00  4.050000E+00  9.480778E-03
-1.450000E+00  4.100000E+00  9.143304E-03
-1.450000E+00  4.150000E+00  8.796454E-03
-1.450000E+00  4.200000E+00  8.440681E-03
-1.450000E+00  4.250000E+00  8.076511E-03
-1.450000E+00  4.300000E+00  7.704578E-03
-1.450000E+00  4.350000E+00  7.325653E-03
-1.450000E+00  4.400000E+00  6.940669E-03
-1.450000E+00  4.450000E+00  6.550753E-03
-1.450000E+00  4.500000E+00  6.157236E-03
-1.450000E+00  4.550000E+00  5.761668E-03
-1.450000E+00  4.600000E+00  5.365816E-03
-1.450000E+00  4.650000E+00  4.971658E-03
-1.450000E+00  4.700000E+00  4.581352E-03
-1.450000E+00  4.750000E+00  4.197205E-03
-1.450000E+00  4.800000E+00  3.821618E-03
-1.450000E+00  4.850000E+00  3.457027E-03
-1.450000E+00  4.900000E+00  3.105823E-03
-1.450000E+00  4.950000E+00  2.770281E-03
-1.450000E+00  5.000000E+00  2.452473E-03
-1.450000E+00  5.050000E+00  2.154197E-03
-1.450000E+00  5.100000E+00  1.876907E-03
-1.450000E+00  5.150000E+00  1.621663E-03
-1.450000E+00  5.200000E+00  1.389096E-03
-1.450000E+00  5.250000E+00  1.179398E-03
-1.450000E+00  5.300000E+00  9.923298E-04
-1.450000E+00  5.350000E+00  8.272494E-04
-1.450000E+00  5.400000E+00  6.831629E-04
-1.450000E+00  5.450000E+00  5.587834E-04
-1.450000E+00  5.500000E+00  4.526011E-04
-1.450000E+00  5.550000E+00  3.629553E-04
-1.450000E+00  5.600000E+00  2.881062E-04
-1.450000E+00  5.650000E+00  2.262991E-04
-1.450000E+00  5.700000E+00  1.758207E-04
-1.450000E+00  5.750000E+00  1.350445E-04
-1.450000E+00  5.800000E+00  1.024640E-04
-1.450000E+00  5.850000E+00  7.671542E-05
-1.450000E+00  5.900000E+00  5.658894E-05
-1.450000E+00  5.950000E+00  4.103232E-05
-1.450000E+00  6.000000E+00  2.914673E-05
-1.450000E+00  6.050000E+00  2.017781E-05
-1.450000E+00  6.100000E+00  1.350342E-05
-1.450000E+00  6.150000E+00  8.619629E-06
-1.450000E+00  6.200000E+00  5.126440E-06
-1.450000E+00  6.250000E+00  2.714310E-06
-1.450000E+00  6.300000E+00  1.152470E-06
-1.450000E+00  6.350000E+00  2.799094E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.680288E-07
-1.400000E+00 -6.300000E+00  6.939200E-07
-1.400000E+00 -6.250000E+00  1.642289E-06
-1.400000E+00 -6.200000E+00  3.122068E-06
-1.400000E+00 -6.150000E+00  5.291783E-06
-1.400000E+00 -6.100000E+00  8.367923E-06
-1.400000E+00 -6.050000E+00  1.263593E-05
-1.400000E+00 -6.000000E+00  1.846335E-05
-1.400000E+00 -5.950000E+00  2.631462E-05
-1.400000E+00 -5.900000E+00  3.676687E-05
-1.400000E+00 -5.850000E+00  5.052568E-05
-1.400000E+00 -5.800000E+00  6.843981E-05
-1.400000E+00 -5.750000E+00  9.151311E-05
-1.400000E+00 -5.700000E+00  1.209121E-04
-1.400000E+00 -5.650000E+00  1.579669E-04
-1.400000E+00 -5.600000E+00  2.041642E-04
-1.400000E+00 -5.550000E+00  2.611294E-04
-1.400000E+00 -5.500000E+00  3.305976E-04
-1.400000E+00 -5.450000E+00  4.143717E-04
-1.400000E+00 -5.400000E+00  5.142687E-04
-1.400000E+00 -5.350000E+00  6.320553E-04
-1.400000E+00 -5.300000E+00  7.693749E-04
-1.400000E+00 -5.250000E+00  9.276718E-04
-1.400000E+00 -5.200000E+00  1.108115E-03
-1.400000E+00 -5.150000E+00  1.311528E-03
-1.400000E+00 -5.100000E+00  1.538336E-03
-1.400000E+00 -5.050000E+00  1.788518E-03
-1.400000E+00 -5.000000E+00  2.061596E-03
-1.400000E+00 -4.950000E+00  2.356634E-03
-1.400000E+00 -4.900000E+00  2.672265E-03
-1.400000E+00 -4.850000E+00  3.006742E-03
-1.400000E+00 -4.800000E+00  3.358001E-03
-1.400000E+00 -4.750000E+00  3.723740E-03
-1.400000E+00 -4.700000E+00  4.101503E-03
-1.400000E+00 -4.650000E+00  4.488767E-03
-1.400000E+00 -4.600000E+00  4.883024E-03
-1.400000E+00 -4.550000E+00  5.281849E-03
-1.400000E+00 -4.500000E+00  5.682963E-03
-1.400000E+00 -4.450000E+00  6.084278E-03
-1.400000E+00 -4.400000E+00  6.483927E-03
-1.400000E+00 -4.350000E+00  6.880283E-03
-1.400000E+00 -4.300000E+00  7.271965E-03
-1.400000E+00 -4.250000E+00  7.657828E-03
-1.400000E+00 -4.200000E+00  8.036953E-03
-1.400000E+00 -4.150000E+00  8.408625E-03
-1.400000E+00 -4.100000E+00  8.772313E-03
-1.400000E+00 -4.050000E+00  9.127638E-03
-1.400000E+00 -4.000000E+00  9.474354E-03
-1.400000E+00 -3.950000E+00  9.812318E-03
-1.400000E+00 -3.900000E+00  1.014147E-02
-1.400000E+00 -3.850000E+00  1.046179E-02
-1.400000E+00 -3.800000E+00  1.077333E-02
-1.400000E+00 -3.750000E+00  1.107613E-02
-1.400000E+00 -3.700000E+00  1.137025E-02
-1.400000E+00 -3.650000E+00  1.165572E-02
-1.400000E+00 -3.600000E+00  1.193255E-02
-1.400000E+00 -3.550000E+00  1.220071E-02
-1.400000E+00 -3.500000E+00  1.246011E-02
-1.400000E+00 -3.450000E+00  1.271057E-02
-1.400000E+00 -3.400000E+00  1.295180E-02
-1.400000E+00 -3.350000E+00  1.318340E-02
-1.400000E+00 -3.300000E+00  1.340480E-02
-1.400000E+00 -3.250000E+00  1.361525E-02
-1.400000E+00 -3.200000E+00  1.381373E-02
-1.400000E+00 -3.150000E+00  1.399892E-02
-1.400000E+00 -3.100000E+00  1.416916E-02
-1.400000E+00 -3.050000E+00  1.432232E-02
-1.400000E+00 -3.000000E+00  1.445575E-02
-1.400000E+00 -2.950000E+00  1.456617E-02
-1.400000E+00 -2.900000E+00  1.464960E-02
-1.400000E+00 -2.850000E+00  1.470130E-02
-1.400000E+00 -2.800000E+00  1.471569E-02
-1.400000E+00 -2.750000E+00  1.468641E-02
-1.400000E+00 -2.700000E+00  1.460650E-02
-1.400000E+00 -2.650000E+00  1.446867E-02
-1.400000E+00 -2.600000E+00  1.426584E-02
-1.400000E+00 -2.550000E+00  1.399206E-02
-1.400000E+00 -2.500000E+00  1.364361E-02
-1.400000E+00 -2.450000E+00  1.322061E-02
-1.400000E+00 -2.400000E+00  1.272875E-02
-1.400000E+00 -2.350000E+00  1.218108E-02
-1.400000E+00 -2.300000E+00  1.159942E-02
-1.400000E+00 -2.250000E+00  1.101479E-02
-1.400000E+00 -2.200000E+00  1.046636E-02
-1.400000E+00 -2.150000E+00  9.998467E-03
-1.400000E+00 -2.100000E+00  9.655808E-03
-1.400000E+00 -2.050000E+00  9.477267E-03
-1.400000E+00 -2.000000E+00  9.489780E-03
-1.400000E+00 -1.950000E+00  9.703657E-03
-1.400000E+00 -1.900000E+00  1.011071E-02
-1.400000E+00 -1.850000E+00  1.068570E-02
-1.400000E+00 -1.800000E+00  1.139074E-02
-1.400000E+00 -1.750000E+00  1.218136E-02
-1.400000E+00 -1.700000E+00  1.301273E-02
-1.400000E+00 -1.650000E+00  1.384479E-02
-1.400000E+00 -1.600000E+00  1.464544E-02
-1.400000E+00 -1.550000E+00  1.539186E-02
-1.400000E+00 -1.500000E+00  1.607018E-02
-1.400000E+00 -1.450000E+00  1.667415E-02
-1.400000E+00 -1.400000E+00  1.720337E-02
-1.400000E+00 -1.350000E+00  1.766147E-02
-1.400000E+00 -1.300000E+00  1.805450E-02
-1.400000E+00 -1.250000E+00  1.838969E-02
-1.400000E+00 -1.200000E+00  1.867456E-02
-1.400000E+00 -1.150000E+00  1.891633E-02
-1.400000E+00 -1.100000E+00  1.912160E-02
-1.400000E+00 -1.050000E+00  1.929617E-02
-1.400000E+00 -1.000000E+00  1.944503E-02
-1.400000E+00 -9.500000E-01  1.957238E-02
-1.400000E+00 -9.000000E-01  1.968171E-02
-1.400000E+00 -8.500000E-01  1.977591E-02
-1.400000E+00 -8.000000E-01  1.985734E-02
-1.400000E+00 -7.500000E-01  1.992793E-02
-1.400000E+00 -7.000000E-01  1.998927E-02
-1.400000E+00 -6.500000E-01  2.004265E-02
-1.400000E+00 -6.000000E-01  2.008914E-02
-1.400000E+00 -5.500000E-01  2.012963E-02
-1.400000E+00 -5.000000E-01  2.016484E-02
-1.400000E+00 -4.500000E-01  2.019537E-02
-1.400000E+00 -4.000000E-01  2.022171E-02
-1.400000E+00 -3.500000E-01  2.024423E-02
-1.400000E+00 -3.000000E-01  2.026325E-02
-1.400000E+00 -2.500000E-01  2.027897E-02
-1.400000E+00 -2.000000E-01  2.029155E-02
-1.400000E+00 -1.500000E-01  2.030104E-02
-1.400000E+00 -1.000000E-01  2.030749E-02
-1.400000E+00 -5.000000E-02  2.031085E-02
-1.400000E+00  0.000000E+00  2.031108E-02
-1.400000E+00  5.000000E-02  2.030809E-02
-1.400000E+00  1.000000E-01  2.030180E-02
-1.400000E+00  1.500000E-01  2.029213E-02
-1.400000E+00  2.000000E-01  2.027903E-02
-1.400000E+00  2.500000E-01  2.026249E-02
-1.400000E+00  3.000000E-01  2.024253E-02
-1.400000E+00  3.500000E-01  2.021921E-02
-1.400000E+00  4.000000E-01  2.019264E-02
-1.400000E+00  4.500000E-01  2.016296E-02
-1.400000E+00  5.000000E-01  2.013034E-02
-1.400000E+00  5.500000E-01  2.009497E-02
-1.400000E+00  6.000000E-01  2.005701E-02
-1.400000E+00  6.500000E-01  2.001662E-02
-1.400000E+00  7.000000E-01  1.997392E-02
-1.400000E+00  7.500000E-01  1.992898E-02
-1.400000E+00  8.000000E-01  1.988180E-02
-1.400000E+00  8.500000E-01  1.983232E-02
-1.400000E+00  9.000000E-01  1.978042E-02
-1.400000E+00  9.500000E-01  1.972589E-02
-1.400000E+00  1.000000E+00  1.966843E-02
-1.400000E+00  1.050000E+00  1.960769E-02
-1.400000E+00  1.100000E+00  1.954322E-02
-1.400000E+00  1.150000E+00  1.947448E-02
-1.400000E+00  1.200000E+00  1.940087E-02
-1.400000E+00  1.250000E+00  1.932165E-02
-1.400000E+00  1.300000E+00  1.923598E-02
-1.400000E+00  1.350000E+00  1.914288E-02
-1.400000E+00  1.400000E+00  1.904121E-02
-1.400000E+00  1.450000E+00  1.892960E-02
-1.400000E+00  1.500000E+00  1.880645E-02
-1.400000E+00  1.550000E+00  1.866987E-02
-1.400000E+00  1.600000E+00  1.851761E-02
-1.400000E+00  1.650000E+00  1.834709E-02
-1.400000E+00  1.700000E+00  1.815526E-02
-1.400000E+00  1.750000E+00  1.793873E-02
-1.400000E+00  1.800000E+00  1.769372E-02
-1.400000E+00  1.850000E+00  1.741623E-02
-1.400000E+00  1.900000E+00  1.710221E-02
-1.400000E+00  1.950000E+00  1.674796E-02
-1.400000E+00  2.000000E+00  1.635057E-02
-1.400000E+00  2.050000E+00  1.590862E-02
-1.400000E+00  2.100000E+00  1.542291E-02
-1.400000E+00  2.150000E+00  1.489743E-02
-1.400000E+00  2.200000E+00  1.434010E-02
-1.400000E+00  2.250000E+00  1.376345E-02
-1.400000E+00  2.300000E+00  1.318470E-02
-1.400000E+00  2.350000E+00  1.262519E-02
-1.400000E+00  2.400000E+00  1.210896E-02
-1.400000E+00  2.450000E+00  1.166037E-02
-1.400000E+00  2.500000E+00  1.130129E-02
-1.400000E+00  2.550000E+00  1.104800E-02
-1.400000E+00  2.600000E+00  1.090881E-02
-1.400000E+00  2.650000E+00  1.088264E-02
-1.400000E+00  2.700000E+00  1.095925E-02
-1.400000E+00  2.750000E+00  1.112073E-02
-1.400000E+00  2.800000E+00  1.134419E-02
-1.400000E+00  2.850000E+00  1.160474E-02
-1.400000E+00  2.900000E+00  1.187837E-02
-1.400000E+00  2.950000E+00  1.214410E-02
-1.400000E+00  3.000000E+00  1.238528E-02
-1.400000E+00  3.050000E+00  1.259003E-02
-1.400000E+00  3.100000E+00  1.275099E-02
-1.400000E+00  3.150000E+00  1.286470E-02
-1.400000E+00  3.200000E+00  1.293069E-02
-1.400000E+00  3.250000E+00  1.295063E-02
-1.400000E+00  3.300000E+00  1.292757E-02
-1.400000E+00  3.350000E+00  1.286526E-02
-1.400000E+00  3.400000E+00  1.276770E-02
-1.400000E+00  3.450000E+00  1.263884E-02
-1.400000E+00  3.500000E+00  1.248232E-02
-1.400000E+00  3.550000E+00  1.230144E-02
-1.400000E+00  3.600000E+00  1.209904E-02
-1.400000E+00  3.650000E+00  1.187755E-02
-1.400000E+00  3.700000E+00  1.163898E-02
-1.400000E+00  3.750000E+00  1.138499E-02
-1.400000E+00  3.800000E+00  1.111692E-02
-1.400000E+00  3.850000E+00  1.083584E-02
-1.400000E+00  3.900000E+00  1.054261E-02
-1.400000E+00  3.950000E+00  1.023793E-02
-1.400000E+00  4.000000E+00  9.922345E-03
-1.400000E+00  4.050000E+00  9.596342E-03
-1.400000E+00  4.100000E+00  9.260345E-03
-1.400000E+00  4.150000E+00  8.914776E-03
-1.400000E+00  4.200000E+00  8.560080E-03
-1.400000E+00  4.250000E+00  8.196766E-03
-1.400000E+00  4.300000E+00  7.825439E-03
-1.400000E+00  4.350000E+00  7.446833E-03
-1.400000E+00  4.400000E+00  7.061840E-03
-1.400000E+00  4.450000E+00  6.671537E-03
-1.400000E+00  4.500000E+00  6.277206E-03
-1.400000E+00  4.550000E+00  5.880349E-03
-1.400000E+00  4.600000E+00  5.482687E-03
-1.400000E+00  4.650000E+00  5.086160E-03
-1.400000E+00  4.700000E+00  4.692901E-03
-1.400000E+00  4.750000E+00  4.305202E-03
-1.400000E+00  4.800000E+00  3.925470E-03
-1.400000E+00  4.850000E+00  3.556162E-03
-1.400000E+00  4.900000E+00  3.199713E-03
-1.400000E+00  4.950000E+00  2.858459E-03
-1.400000E+00  5.000000E+00  2.534556E-03
-1.400000E+00  5.050000E+00  2.229895E-03
-1.400000E+00  5.100000E+00  1.946041E-03
-1.400000E+00  5.150000E+00  1.684166E-03
-1.400000E+00  5.200000E+00  1.445016E-03
-1.400000E+00  5.250000E+00  1.228895E-03
-1.400000E+00  5.300000E+00  1.035661E-03
-1.400000E+00  5.350000E+00  8.647594E-04
-1.400000E+00  5.400000E+00  7.152655E-04
-1.400000E+00  5.450000E+00  5.859414E-04
-1.400000E+00  5.500000E+00  4.753072E-04
-1.400000E+00  5.550000E+00  3.817140E-04
-1.400000E+00  5.600000E+00  3.034163E-04
-1.400000E+00  5.650000E+00  2.386401E-04
-1.400000E+00  5.700000E+00  1.856420E-04
-1.400000E+00  5.750000E+00  1.427571E-04
-1.400000E+00  5.800000E+00  1.084363E-04
-1.400000E+00  5.850000E+00  8.127076E-05
-1.400000E+00  5.900000E+00  6.000623E-05
-1.400000E+00  5.950000E+00  4.354791E-05
-1.400000E+00  6.000000E+00  3.095777E-05
-1.400000E+00  6.050000E+00  2.144639E-05
-1.400000E+00  6.100000E+00  1.436100E-05
-1.400000E+00  6.150000E+00  9.171709E-06
-1.400000E+00  6.200000E+00  5.457052E-06
-1.400000E+00  6.250000E+00  2.890294E-06
-1.400000E+00  6.300000E+00  1.227473E-06
-1.400000E+00  6.350000E+00  2.981671E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.797496E-07
-1.350000E+00 -6.300000E+00  7.421915E-07
-1.350000E+00 -6.250000E+00  1.756012E-06
-1.350000E+00 -6.200000E+00  3.336886E-06
-1.350000E+00 -6.150000E+00  5.652926E-06
-1.350000E+00 -6.100000E+00  8.933344E-06
-1.350000E+00 -6.050000E+00  1.347979E-05
-1.350000E+00 -6.000000E+00  1.967989E-05
-1.350000E+00 -5.950000E+00  2.802230E-05
-1.350000E+00 -5.900000E+00  3.911277E-05
-1.350000E+00 -5.850000E+00  5.368985E-05
-1.350000E+00 -5.800000E+00  7.263931E-05
-1.350000E+00 -5.750000E+00  9.700542E-05
-1.350000E+00 -5.700000E+00  1.279974E-04
-1.350000E+00 -5.650000E+00  1.669887E-04
-1.350000E+00 -5.600000E+00  2.155080E-04
-1.350000E+00 -5.550000E+00  2.752184E-04
-1.350000E+00 -5.500000E+00  3.478857E-04
-1.350000E+00 -5.450000E+00  4.353333E-04
-1.350000E+00 -5.400000E+00  5.393854E-04
-1.350000E+00 -5.350000E+00  6.617994E-04
-1.350000E+00 -5.300000E+00  8.041917E-04
-1.350000E+00 -5.250000E+00  9.679599E-04
-1.350000E+00 -5.200000E+00  1.154207E-03
-1.350000E+00 -5.150000E+00  1.363674E-03
-1.350000E+00 -5.100000E+00  1.596686E-03
-1.350000E+00 -5.050000E+00  1.853116E-03
-1.350000E+00 -5.000000E+00  2.132370E-03
-1.350000E+00 -4.950000E+00  2.433398E-03
-1.350000E+00 -4.900000E+00  2.754726E-03
-1.350000E+00 -4.850000E+00  3.094510E-03
-1.350000E+00 -4.800000E+00  3.450604E-03
-1.350000E+00 -4.750000E+00  3.820642E-03
-1.350000E+00 -4.700000E+00  4.202127E-03
-1.350000E+00 -4.650000E+00  4.592514E-03
-1.350000E+00 -4.600000E+00  4.989291E-03
-1.350000E+00 -4.550000E+00  5.390047E-03
-1.350000E+00 -4.500000E+00  5.792535E-03
-1.350000E+00 -4.450000E+00  6.194706E-03
-1.350000E+00 -4.400000E+00  6.594744E-03
-1.350000E+00 -4.350000E+00  6.991076E-03
-1.350000E+00 -4.300000E+00  7.382376E-03
-1.350000E+00 -4.250000E+00  7.767557E-03
-1.350000E+00 -4.200000E+00  8.145752E-03
-1.350000E+00 -4.150000E+00  8.516297E-03
-1.350000E+00 -4.100000E+00  8.878705E-03
-1.350000E+00 -4.050000E+00  9.232639E-03
-1.350000E+00 -4.000000E+00  9.577887E-03
-1.350000E+00 -3.950000E+00  9.914337E-03
-1.350000E+00 -3.900000E+00  1.024195E-02
-1.350000E+00 -3.850000E+00  1.056075E-02
-1.350000E+00 -3.800000E+00  1.087078E-02
-1.350000E+00 -3.750000E+00  1.117211E-02
-1.350000E+00 -3.700000E+00  1.146481E-02
-1.350000E+00 -3.650000E+00  1.174895E-02
-1.350000E+00 -3.600000E+00  1.202455E-02
-1.350000E+00 -3.550000E+00  1.229160E-02
-1.350000E+00 -3.500000E+00  1.255004E-02
-1.350000E+00 -3.450000E+00  1.279972E-02
-1.350000E+00 -3.400000E+00  1.304041E-02
-1.350000E+00 -3.350000E+00  1.327176E-02
-1.350000E+00 -3.300000E+00  1.349330E-02
-1.350000E+00 -3.250000E+00  1.370436E-02
-1.350000E+00 -3.200000E+00  1.390407E-02
-1.350000E+00 -3.150000E+00  1.409130E-02
-1.350000E+00 -3.100000E+00  1.426460E-02
-1.350000E+00 -3.050000E+00  1.442217E-02
-1.350000E+00 -3.000000E+00  1.456174E-02
-1.350000E+00 -2.950000E+00  1.468057E-02
-1.350000E+00 -2.900000E+00  1.477530E-02
-1.350000E+00 -2.850000E+00  1.484203E-02
-1.350000E+00 -2.800000E+00  1.487618E-02
-1.350000E+00 -2.750000E+00  1.487267E-02
-1.350000E+00 -2.700000E+00  1.482597E-02
-1.350000E+00 -2.650000E+00  1.473047E-02
-1.350000E+00 -2.600000E+00  1.458093E-02
-1.350000E+00 -2.550000E+00  1.437319E-02
-1.350000E+00 -2.500000E+00  1.410514E-02
-1.350000E+00 -2.450000E+00  1.377790E-02
-1.350000E+00 -2.400000E+00  1.339716E-02
-1.350000E+00 -2.350000E+00  1.297444E-02
-1.350000E+00 -2.300000E+00  1.252803E-02
-1.350000E+00 -2.250000E+00  1.208305E-02
-1.350000E+00 -2.200000E+00  1.167052E-02
-1.350000E+00 -2.150000E+00  1.132495E-02
-1.350000E+00 -2.100000E+00  1.108059E-02
-1.350000E+00 -2.050000E+00  1.096695E-02
-1.350000E+00 -2.000000E+00  1.100429E-02
-1.350000E+00 -1.950000E+00  1.120030E-02
-1.350000E+00 -1.900000E+00  1.154872E-02
-1.350000E+00 -1.850000E+00  1.203048E-02
-1.350000E+00 -1.800000E+00  1.261676E-02
-1.350000E+00 -1.750000E+00  1.327350E-02
-1.350000E+00 -1.700000E+00  1.396590E-02
-1.350000E+00 -1.650000E+00  1.466236E-02
-1.350000E+00 -1.600000E+00  1.533704E-02
-1.350000E+00 -1.550000E+00  1.597096E-02
-1.350000E+00 -1.500000E+00  1.655205E-02
-1.350000E+00 -1.450000E+00  1.707423E-02
-1.350000E+00 -1.400000E+00  1.753616E-02
-1.350000E+00 -1.350000E+00  1.793991E-02
-1.350000E+00 -1.300000E+00  1.828968E-02
-1.350000E+00 -1.250000E+00  1.859087E-02
-1.350000E+00 -1.200000E+00  1.884926E-02
-1.350000E+00 -1.150000E+00  1.907055E-02
-1.350000E+00 -1.100000E+00  1.926006E-02
-1.350000E+00 -1.050000E+00  1.942252E-02
-1.350000E+00 -1.000000E+00  1.956209E-02
-1.350000E+00 -9.500000E-01  1.968229E-02
-1.350000E+00 -9.000000E-01  1.978609E-02
-1.350000E+00 -8.500000E-01  1.987598E-02
-1.350000E+00 -8.000000E-01  1.995401E-02
-1.350000E+00 -7.500000E-01  2.002188E-02
-1.350000E+00 -7.000000E-01  2.008102E-02
-1.350000E+00 -6.500000E-01  2.013260E-02
-1.350000E+00 -6.000000E-01  2.017761E-02
-1.350000E+00 -5.500000E-01  2.021686E-02
-1.350000E+00 -5.000000E-01  2.025106E-02
-1.350000E+00 -4.500000E-01  2.028078E-02
-1.350000E+00 -4.000000E-01  2.030650E-02
-1.350000E+00 -3.500000E-01  2.032861E-02
-1.350000E+00 -3.000000E-01  2.034741E-02
-1.350000E+00 -2.500000E-01  2.036314E-02
-1.350000E+00 -2.000000E-01  2.037595E-02
-1.350000E+00 -1.500000E-01  2.038592E-02
-1.350000E+00 -1.000000E-01  2.039309E-02
-1.350000E+00 -5.000000E-02  2.039741E-02
-1.350000E+00  0.000000E+00  2.039883E-02
-1.350000E+00  5.000000E-02  2.039724E-02
-1.350000E+00  1.000000E-01  2.039252E-02
-1.350000E+00  1.500000E-01  2.038456E-02
-1.350000E+00  2.000000E-01  2.037326E-02
-1.350000E+00  2.500000E-01  2.035854E-02
-1.350000E+00  3.000000E-01  2.034036E-02
-1.350000E+00  3.500000E-01  2.031874E-02
-1.350000E+00  4.000000E-01  2.029372E-02
-1.350000E+00  4.500000E-01  2.026538E-02
-1.350000E+00  5.000000E-01  2.023385E-02
-1.350000E+00  5.500000E-01  2.019927E-02
-1.350000E+00  6.000000E-01  2.016179E-02
-1.350000E+00  6.500000E-01  2.012154E-02
-1.350000E+00  7.000000E-01  2.007864E-02
-1.350000E+00  7.500000E-01  2.003317E-02
-1.350000E+00  8.000000E-01  1.998516E-02
-1.350000E+00  8.500000E-01  1.993456E-02
-1.350000E+00  9.000000E-01  1.988128E-02
-1.350000E+00  9.500000E-01  1.982514E-02
-1.350000E+00  1.000000E+00  1.976587E-02
-1.350000E+00  1.050000E+00  1.970313E-02
-1.350000E+00  1.100000E+00  1.963650E-02
-1.350000E+00  1.150000E+00  1.956544E-02
-1.350000E+00  1.200000E+00  1.948931E-02
-1.350000E+00  1.250000E+00  1.940736E-02
-1.350000E+00  1.300000E+00  1.931868E-02
-1.350000E+00  1.350000E+00  1.922221E-02
-1.350000E+00  1.400000E+00  1.911666E-02
-1.350000E+00  1.450000E+00  1.900050E-02
-1.350000E+00  1.500000E+00  1.887188E-02
-1.350000E+00  1.550000E+00  1.872859E-02
-1.350000E+00  1.600000E+00  1.856799E-02
-1.350000E+00  1.650000E+00  1.838694E-02
-1.350000E+00  1.700000E+00  1.818179E-02
-1.350000E+00  1.750000E+00  1.794828E-02
-1.350000E+00  1.800000E+00  1.768169E-02
-1.350000E+00  1.850000E+00  1.737683E-02
-1.350000E+00  1.900000E+00  1.702838E-02
-1.350000E+00  1.950000E+00  1.663123E-02
-1.350000E+00  2.000000E+00  1.618107E-02
-1.350000E+00  2.050000E+00  1.567526E-02
-1.350000E+00  2.100000E+00  1.511382E-02
-1.350000E+00  2.150000E+00  1.450069E-02
-1.350000E+00  2.200000E+00  1.384485E-02
-1.350000E+00  2.250000E+00  1.316134E-02
-1.350000E+00  2.300000E+00  1.247156E-02
-1.350000E+00  2.350000E+00  1.180273E-02
-1.350000E+00  2.400000E+00  1.118607E-02
-1.350000E+00  2.450000E+00  1.065377E-02
-1.350000E+00  2.500000E+00  1.023500E-02
-1.350000E+00  2.550000E+00  9.951766E-03
-1.350000E+00  2.600000E+00  9.815373E-03
-1.350000E+00  2.650000E+00  9.824536E-03
-1.350000E+00  2.700000E+00  9.965557E-03
-1.350000E+00  2.750000E+00  1.021456E-02
-1.350000E+00  2.800000E+00  1.054117E-02
-1.350000E+00  2.850000E+00  1.091276E-02
-1.350000E+00  2.900000E+00  1.129825E-02
-1.350000E+00  2.950000E+00  1.167104E-02
-1.350000E+00  3.000000E+00  1.201052E-02
-1.350000E+00  3.050000E+00  1.230249E-02
-1.350000E+00  3.100000E+00  1.253872E-02
-1.350000E+00  3.150000E+00  1.271588E-02
-1.350000E+00  3.200000E+00  1.283434E-02
-1.350000E+00  3.250000E+00  1.289701E-02
-1.350000E+00  3.300000E+00  1.290830E-02
-1.350000E+00  3.350000E+00  1.287335E-02
-1.350000E+00  3.400000E+00  1.279743E-02
-1.350000E+00  3.450000E+00  1.268560E-02
-1.350000E+00  3.500000E+00  1.254248E-02
-1.350000E+00  3.550000E+00  1.237213E-02
-1.350000E+00  3.600000E+00  1.217805E-02
-1.350000E+00  3.650000E+00  1.196315E-02
-1.350000E+00  3.700000E+00  1.172987E-02
-1.350000E+00  3.750000E+00  1.148017E-02
-1.350000E+00  3.800000E+00  1.121562E-02
-1.350000E+00  3.850000E+00  1.093749E-02
-1.350000E+00  3.900000E+00  1.064678E-02
-1.350000E+00  3.950000E+00  1.034426E-02
-1.350000E+00  4.000000E+00  1.003057E-02
-1.350000E+00  4.050000E+00  9.706235E-03
-1.350000E+00  4.100000E+00  9.371710E-03
-1.350000E+00  4.150000E+00  9.027425E-03
-1.350000E+00  4.200000E+00  8.673823E-03
-1.350000E+00  4.250000E+00  8.311398E-03
-1.350000E+00  4.300000E+00  7.940731E-03
-1.350000E+00  4.350000E+00  7.562521E-03
-1.350000E+00  4.400000E+00  7.177619E-03
-1.350000E+00  4.450000E+00  6.787059E-03
-1.350000E+00  4.500000E+00  6.392073E-03
-1.350000E+00  4.550000E+00  5.994115E-03
-1.350000E+00  4.600000E+00  5.594864E-03
-1.350000E+00  4.650000E+00  5.196219E-03
-1.350000E+00  4.700000E+00  4.800283E-03
-1.350000E+00  4.750000E+00  4.409335E-03
-1.350000E+00  4.800000E+00  4.025778E-03
-1.350000E+00  4.850000E+00  3.652087E-03
-1.350000E+00  4.900000E+00  3.290735E-03
-1.350000E+00  4.950000E+00  2.944114E-03
-1.350000E+00  5.000000E+00  2.614450E-03
-1.350000E+00  5.050000E+00  2.303729E-03
-1.350000E+00  5.100000E+00  2.013613E-03
-1.350000E+00  5.150000E+00  1.745386E-03
-1.350000E+00  5.200000E+00  1.499906E-03
-1.350000E+00  5.250000E+00  1.277581E-03
-1.350000E+00  5.300000E+00  1.078371E-03
-1.350000E+00  5.350000E+00  9.018082E-04
-1.350000E+00  5.400000E+00  7.470368E-04
-1.350000E+00  5.450000E+00  6.128713E-04
-1.350000E+00  5.500000E+00  4.978650E-04
-1.350000E+00  5.550000E+00  4.003835E-04
-1.350000E+00  5.600000E+00  3.186798E-04
-1.350000E+00  5.650000E+00  2.509638E-04
-1.350000E+00  5.700000E+00  1.954645E-04
-1.350000E+00  5.750000E+00  1.504819E-04
-1.350000E+00  5.800000E+00  1.144260E-04
-1.350000E+00  5.850000E+00  8.584498E-05
-1.350000E+00  5.900000E+00  6.344154E-05
-1.350000E+00  5.950000E+00  4.607935E-05
-1.350000E+00  6.000000E+00  3.278191E-05
-1.350000E+00  6.050000E+00  2.272516E-05
-1.350000E+00  6.100000E+00  1.522607E-05
-1.350000E+00  6.150000E+00  9.728941E-06
-1.350000E+00  6.200000E+00  5.790910E-06
-1.350000E+00  6.250000E+00  3.068070E-06
-1.350000E+00  6.300000E+00  1.303261E-06
-1.350000E+00  6.350000E+00  3.166184E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  1.918636E-07
-1.300000E+00 -6.300000E+00  7.920708E-07
-1.300000E+00 -6.250000E+00  1.873476E-06
-1.300000E+00 -6.200000E+00  3.558652E-06
-1.300000E+00 -6.150000E+00  6.025496E-06
-1.300000E+00 -6.100000E+00  9.516176E-06
-1.300000E+00 -6.050000E+00  1.434881E-05
-1.300000E+00 -6.000000E+00  2.093133E-05
-1.300000E+00 -5.950000E+00  2.977688E-05
-1.300000E+00 -5.900000E+00  4.151994E-05
-1.300000E+00 -5.850000E+00  5.693202E-05
-1.300000E+00 -5.800000E+00  7.693576E-05
-1.300000E+00 -5.750000E+00  1.026154E-04
-1.300000E+00 -5.700000E+00  1.352220E-04
-1.300000E+00 -5.650000E+00  1.761712E-04
-1.300000E+00 -5.600000E+00  2.270318E-04
-1.300000E+00 -5.550000E+00  2.895025E-04
-1.300000E+00 -5.500000E+00  3.653771E-04
-1.300000E+00 -5.450000E+00  4.564963E-04
-1.300000E+00 -5.400000E+00  5.646876E-04
-1.300000E+00 -5.350000E+00  6.916959E-04
-1.300000E+00 -5.300000E+00  8.391068E-04
-1.300000E+00 -5.250000E+00  1.008268E-03
-1.300000E+00 -5.200000E+00  1.200213E-03
-1.300000E+00 -5.150000E+00  1.415600E-03
-1.300000E+00 -5.100000E+00  1.654654E-03
-1.300000E+00 -5.050000E+00  1.917139E-03
-1.300000E+00 -5.000000E+00  2.202352E-03
-1.300000E+00 -4.950000E+00  2.509131E-03
-1.300000E+00 -4.900000E+00  2.835900E-03
-1.300000E+00 -4.850000E+00  3.180722E-03
-1.300000E+00 -4.800000E+00  3.541376E-03
-1.300000E+00 -4.750000E+00  3.915442E-03
-1.300000E+00 -4.700000E+00  4.300384E-03
-1.300000E+00 -4.650000E+00  4.693641E-03
-1.300000E+00 -4.600000E+00  5.092703E-03
-1.300000E+00 -4.550000E+00  5.495178E-03
-1.300000E+00 -4.500000E+00  5.898851E-03
-1.300000E+00 -4.450000E+00  6.301715E-03
-1.300000E+00 -4.400000E+00  6.702005E-03
-1.300000E+00 -4.350000E+00  7.098202E-03
-1.300000E+00 -4.300000E+00  7.489035E-03
-1.300000E+00 -4.250000E+00  7.873470E-03
-1.300000E+00 -4.200000E+00  8.250693E-03
-1.300000E+00 -4.150000E+00  8.620088E-03
-1.300000E+00 -4.100000E+00  8.981209E-03
-1.300000E+00 -4.050000E+00  9.333759E-03
-1.300000E+00 -4.000000E+00  9.677558E-03
-1.300000E+00 -3.950000E+00  1.001252E-02
-1.300000E+00 -3.900000E+00  1.033864E-02
-1.300000E+00 -3.850000E+00  1.065595E-02
-1.300000E+00 -3.800000E+00  1.096452E-02
-1.300000E+00 -3.750000E+00  1.126444E-02
-1.300000E+00 -3.700000E+00  1.155580E-02
-1.300000E+00 -3.650000E+00  1.183868E-02
-1.300000E+00 -3.600000E+00  1.211312E-02
-1.300000E+00 -3.550000E+00  1.237914E-02
-1.300000E+00 -3.500000E+00  1.263670E-02
-1.300000E+00 -3.450000E+00  1.288570E-02
-1.300000E+00 -3.400000E+00  1.312596E-02
-1.300000E+00 -3.350000E+00  1.335719E-02
-1.300000E+00 -3.300000E+00  1.357898E-02
-1.300000E+00 -3.250000E+00  1.379080E-02
-1.300000E+00 -3.200000E+00  1.399189E-02
-1.300000E+00 -3.150000E+00  1.418130E-02
-1.300000E+00 -3.100000E+00  1.435783E-02
-1.300000E+00 -3.050000E+00  1.451995E-02
-1.300000E+00 -3.000000E+00  1.466578E-02
-1.300000E+00 -2.950000E+00  1.479305E-02
-1.300000E+00 -2.900000E+00  1.489902E-02
-1.300000E+00 -2.850000E+00  1.498052E-02
-1.300000E+00 -2.800000E+00  1.503391E-02
-1.300000E+00 -2.750000E+00  1.505520E-02
-1.300000E+00 -2.700000E+00  1.504014E-02
-1.300000E+00 -2.650000E+00  1.498455E-02
-1.300000E+00 -2.600000E+00  1.488469E-02
-1.300000E+00 -2.550000E+00  1.473784E-02
-1.300000E+00 -2.500000E+00  1.454306E-02
-1.300000E+00 -2.450000E+00  1.430211E-02
-1.300000E+00 -2.400000E+00  1.402037E-02
-1.300000E+00 -2.350000E+00  1.370775E-02
-1.300000E+00 -2.300000E+00  1.337922E-02
-1.300000E+00 -2.250000E+00  1.305474E-02
-1.300000E+00 -2.200000E+00  1.275839E-02
-1.300000E+00 -2.150000E+00  1.251649E-02
-1.300000E+00 -2.100000E+00  1.235481E-02
-1.300000E+00 -2.050000E+00  1.229532E-02
-1.300000E+00 -2.000000E+00  1.235299E-02
-1.300000E+00 -1.950000E+00  1.253343E-02
-1.300000E+00 -1.900000E+00  1.283202E-02
-1.300000E+00 -1.850000E+00  1.323459E-02
-1.300000E+00 -1.800000E+00  1.371971E-02
-1.300000E+00 -1.750000E+00  1.426174E-02
-1.300000E+00 -1.700000E+00  1.483422E-02
-1.300000E+00 -1.650000E+00  1.541271E-02
-1.300000E+00 -1.600000E+00  1.597676E-02
-1.300000E+00 -1.550000E+00  1.651094E-02
-1.300000E+00 -1.500000E+00  1.700496E-02
-1.300000E+00 -1.450000E+00  1.745315E-02
-1.300000E+00 -1.400000E+00  1.785360E-02
-1.300000E+00 -1.350000E+00  1.820720E-02
-1.300000E+00 -1.300000E+00  1.851670E-02
-1.300000E+00 -1.250000E+00  1.878594E-02
-1.300000E+00 -1.200000E+00  1.901922E-02
-1.300000E+00 -1.150000E+00  1.922094E-02
-1.300000E+00 -1.100000E+00  1.939524E-02
-1.300000E+00 -1.050000E+00  1.954593E-02
-1.300000E+00 -1.000000E+00  1.967637E-02
-1.300000E+00 -9.500000E-01  1.978947E-02
-1.300000E+00 -9.000000E-01  1.988770E-02
-1.300000E+00 -8.500000E-01  1.997316E-02
-1.300000E+00 -8.000000E-01  2.004762E-02
-1.300000E+00 -7.500000E-01  2.011256E-02
-1.300000E+00 -7.000000E-01  2.016923E-02
-1.300000E+00 -6.500000E-01  2.021869E-02
-1.300000E+00 -6.000000E-01  2.026184E-02
-1.300000E+00 -5.500000E-01  2.029944E-02
-1.300000E+00 -5.000000E-01  2.033215E-02
-1.300000E+00 -4.500000E-01  2.036054E-02
-1.300000E+00 -4.000000E-01  2.038508E-02
-1.300000E+00 -3.500000E-01  2.040617E-02
-1.300000E+00 -3.000000E-01  2.042414E-02
-1.300000E+00 -2.500000E-01  2.043923E-02
-1.300000E+00 -2.000000E-01  2.045163E-02
-1.300000E+00 -1.500000E-01  2.046144E-02
-1.300000E+00 -1.000000E-01  2.046871E-02
-1.300000E+00 -5.000000E-02  2.047341E-02
-1.300000E+00  0.000000E+00  2.047549E-02
-1.300000E+00  5.000000E-02  2.047482E-02
-1.300000E+00  1.000000E-01  2.047127E-02
-1.300000E+00  1.500000E-01  2.046469E-02
-1.300000E+00  2.000000E-01  2.045494E-02
-1.300000E+00  2.500000E-01  2.044190E-02
-1.300000E+00  3.000000E-01  2.042546E-02
-1.300000E+00  3.500000E-01  2.040557E-02
-1.300000E+00  4.000000E-01  2.038222E-02
-1.300000E+00  4.500000E-01  2.035544E-02
-1.300000E+00  5.000000E-01  2.032530E-02
-1.300000E+00  5.500000E-01  2.029189E-02
-1.300000E+00  6.000000E-01  2.025533E-02
-1.300000E+00  6.500000E-01  2.021574E-02
-1.300000E+00  7.000000E-01  2.017321E-02
-1.300000E+00  7.500000E-01  2.012781E-02
-1.300000E+00  8.000000E-01  2.007959E-02
-1.300000E+00  8.500000E-01  2.002851E-02
-1.300000E+00  9.000000E-01  1.997448E-02
-1.300000E+00  9.500000E-01  1.991735E-02
-1.300000E+00  1.000000E+00  1.985686E-02
-1.300000E+00  1.050000E+00  1.979270E-02
-1.300000E+00  1.100000E+00  1.972442E-02
-1.300000E+00  1.150000E+00  1.965151E-02
-1.300000E+00  1.200000E+00  1.957330E-02
-1.300000E+00  1.250000E+00  1.948899E-02
-1.300000E+00  1.300000E+00  1.939764E-02
-1.300000E+00  1.350000E+00  1.929806E-02
-1.300000E+00  1.400000E+00  1.918886E-02
-1.300000E+00  1.450000E+00  1.906830E-02
-1.300000E+00  1.500000E+00  1.893430E-02
-1.300000E+00  1.550000E+00  1.878431E-02
-1.300000E+00  1.600000E+00  1.861527E-02
-1.300000E+00  1.650000E+00  1.842348E-02
-1.300000E+00  1.700000E+00  1.820455E-02
-1.300000E+00  1.750000E+00  1.795335E-02
-1.300000E+00  1.800000E+00  1.766403E-02
-1.300000E+00  1.850000E+00  1.733011E-02
-1.300000E+00  1.900000E+00  1.694474E-02
-1.300000E+00  1.950000E+00  1.650112E-02
-1.300000E+00  2.000000E+00  1.599322E-02
-1.300000E+00  2.050000E+00  1.541682E-02
-1.300000E+00  2.100000E+00  1.477079E-02
-1.300000E+00  2.150000E+00  1.405870E-02
-1.300000E+00  2.200000E+00  1.329047E-02
-1.300000E+00  2.250000E+00  1.248379E-02
-1.300000E+00  2.300000E+00  1.166479E-02
-1.300000E+00  2.350000E+00  1.086757E-02
-1.300000E+00  2.400000E+00  1.013202E-02
-1.300000E+00  2.450000E+00  9.499876E-03
-1.300000E+00  2.500000E+00  9.009472E-03
-1.300000E+00  2.550000E+00  8.689956E-03
-1.300000E+00  2.600000E+00  8.556472E-03
-1.300000E+00  2.650000E+00  8.607461E-03
-1.300000E+00  2.700000E+00  8.824915E-03
-1.300000E+00  2.750000E+00  9.177469E-03
-1.300000E+00  2.800000E+00  9.625495E-03
-1.300000E+00  2.850000E+00  1.012685E-02
-1.300000E+00  2.900000E+00  1.064202E-02
-1.300000E+00  2.950000E+00  1.113778E-02
-1.300000E+00  3.000000E+00  1.158905E-02
-1.300000E+00  3.050000E+00  1.197923E-02
-1.300000E+00  3.100000E+00  1.229933E-02
-1.300000E+00  3.150000E+00  1.254645E-02
-1.300000E+00  3.200000E+00  1.272219E-02
-1.300000E+00  3.250000E+00  1.283103E-02
-1.300000E+00  3.300000E+00  1.287910E-02
-1.300000E+00  3.350000E+00  1.287317E-02
-1.300000E+00  3.400000E+00  1.282001E-02
-1.300000E+00  3.450000E+00  1.272595E-02
-1.300000E+00  3.500000E+00  1.259668E-02
-1.300000E+00  3.550000E+00  1.243714E-02
-1.300000E+00  3.600000E+00  1.225152E-02
-1.300000E+00  3.650000E+00  1.204330E-02
-1.300000E+00  3.700000E+00  1.181534E-02
-1.300000E+00  3.750000E+00  1.156992E-02
-1.300000E+00  3.800000E+00  1.130888E-02
-1.300000E+00  3.850000E+00  1.103367E-02
-1.300000E+00  3.900000E+00  1.074543E-02
-1.300000E+00  3.950000E+00  1.044504E-02
-1.300000E+00  4.000000E+00  1.013322E-02
-1.300000E+00  4.050000E+00  9.810525E-03
-1.300000E+00  4.100000E+00  9.477454E-03
-1.300000E+00  4.150000E+00  9.134446E-03
-1.300000E+00  4.200000E+00  8.781944E-03
-1.300000E+00  4.250000E+00  8.420431E-03
-1.300000E+00  4.300000E+00  8.050463E-03
-1.300000E+00  4.350000E+00  7.672711E-03
-1.300000E+00  4.400000E+00  7.287987E-03
-1.300000E+00  4.450000E+00  6.897280E-03
-1.300000E+00  4.500000E+00  6.501780E-03
-1.300000E+00  4.550000E+00  6.102892E-03
-1.300000E+00  4.600000E+00  5.702251E-03
-1.300000E+00  4.650000E+00  5.301718E-03
-1.300000E+00  4.700000E+00  4.903364E-03
-1.300000E+00  4.750000E+00  4.509449E-03
-1.300000E+00  4.800000E+00  4.122372E-03
-1.300000E+00  4.850000E+00  3.744620E-03
-1.300000E+00  4.900000E+00  3.378696E-03
-1.300000E+00  4.950000E+00  3.027041E-03
-1.300000E+00  5.000000E+00  2.691950E-03
-1.300000E+00  5.050000E+00  2.375490E-03
-1.300000E+00  5.100000E+00  2.079420E-03
-1.300000E+00  5.150000E+00  1.805127E-03
-1.300000E+00  5.200000E+00  1.553577E-03
-1.300000E+00  5.250000E+00  1.325282E-03
-1.300000E+00  5.300000E+00  1.120301E-03
-1.300000E+00  5.350000E+00  9.382513E-04
-1.300000E+00  5.400000E+00  7.783485E-04
-1.300000E+00  5.450000E+00  6.394610E-04
-1.300000E+00  5.500000E+00  5.201777E-04
-1.300000E+00  5.550000E+00  4.188821E-04
-1.300000E+00  5.600000E+00  3.338285E-04
-1.300000E+00  5.650000E+00  2.632137E-04
-1.300000E+00  5.700000E+00  2.052426E-04
-1.300000E+00  5.750000E+00  1.581822E-04
-1.300000E+00  5.800000E+00  1.204044E-04
-1.300000E+00  5.850000E+00  9.041602E-05
-1.300000E+00  5.900000E+00  6.687817E-05
-1.300000E+00  5.950000E+00  4.861424E-05
-1.300000E+00  6.000000E+00  3.461012E-05
-1.300000E+00  6.050000E+00  2.400777E-05
-1.300000E+00  6.100000E+00  1.609431E-05
-1.300000E+00  6.150000E+00  1.028853E-05
-1.300000E+00  6.200000E+00  6.126329E-06
-1.300000E+00  6.250000E+00  3.246740E-06
-1.300000E+00  6.300000E+00  1.379447E-06
-1.300000E+00  6.350000E+00  3.351697E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  2.043496E-07
-1.250000E+00 -6.300000E+00  8.434692E-07
-1.250000E+00 -6.250000E+00  1.994471E-06
-1.250000E+00 -6.200000E+00  3.786961E-06
-1.250000E+00 -6.150000E+00  6.408798E-06
-1.250000E+00 -6.100000E+00  1.011531E-05
-1.250000E+00 -6.050000E+00  1.524129E-05
-1.250000E+00 -6.000000E+00  2.221520E-05
-1.250000E+00 -5.950000E+00  3.157479E-05
-1.250000E+00 -5.900000E+00  4.398334E-05
-1.250000E+00 -5.850000E+00  6.024529E-05
-1.250000E+00 -5.800000E+00  8.131980E-05
-1.250000E+00 -5.750000E+00  1.083305E-04
-1.250000E+00 -5.700000E+00  1.425695E-04
-1.250000E+00 -5.650000E+00  1.854933E-04
-1.250000E+00 -5.600000E+00  2.387089E-04
-1.250000E+00 -5.550000E+00  3.039485E-04
-1.250000E+00 -5.500000E+00  3.830310E-04
-1.250000E+00 -5.450000E+00  4.778112E-04
-1.250000E+00 -5.400000E+00  5.901168E-04
-1.250000E+00 -5.350000E+00  7.216766E-04
-1.250000E+00 -5.300000E+00  8.740417E-04
-1.250000E+00 -5.250000E+00  1.048507E-03
-1.250000E+00 -5.200000E+00  1.246036E-03
-1.250000E+00 -5.150000E+00  1.467200E-03
-1.250000E+00 -5.100000E+00  1.712125E-03
-1.250000E+00 -5.050000E+00  1.980471E-03
-1.250000E+00 -5.000000E+00  2.271423E-03
-1.250000E+00 -4.950000E+00  2.583714E-03
-1.250000E+00 -4.900000E+00  2.915669E-03
-1.250000E+00 -4.850000E+00  3.265267E-03
-1.250000E+00 -4.800000E+00  3.630218E-03
-1.250000E+00 -4.750000E+00  4.008050E-03
-1.250000E+00 -4.700000E+00  4.396197E-03
-1.250000E+00 -4.650000E+00  4.792087E-03
-1.250000E+00 -4.600000E+00  5.193215E-03
-1.250000E+00 -4.550000E+00  5.597213E-03
-1.250000E+00 -4.500000E+00  6.001898E-03
-1.250000E+00 -4.450000E+00  6.405309E-03
-1.250000E+00 -4.400000E+00  6.805730E-03
-1.250000E+00 -4.350000E+00  7.201696E-03
-1.250000E+00 -4.300000E+00  7.591988E-03
-1.250000E+00 -4.250000E+00  7.975626E-03
-1.250000E+00 -4.200000E+00  8.351845E-03
-1.250000E+00 -4.150000E+00  8.720074E-03
-1.250000E+00 -4.100000E+00  9.079909E-03
-1.250000E+00 -4.050000E+00  9.431087E-03
-1.250000E+00 -4.000000E+00  9.773460E-03
-1.250000E+00 -3.950000E+00  1.010697E-02
-1.250000E+00 -3.900000E+00  1.043163E-02
-1.250000E+00 -3.850000E+00  1.074750E-02
-1.250000E+00 -3.800000E+00  1.105467E-02
-1.250000E+00 -3.750000E+00  1.135324E-02
-1.250000E+00 -3.700000E+00  1.164331E-02
-1.250000E+00 -3.650000E+00  1.192499E-02
-1.250000E+00 -3.600000E+00  1.219834E-02
-1.250000E+00 -3.550000E+00  1.246340E-02
-1.250000E+00 -3.500000E+00  1.272017E-02
-1.250000E+00 -3.450000E+00  1.296858E-02
-1.250000E+00 -3.400000E+00  1.320849E-02
-1.250000E+00 -3.350000E+00  1.343968E-02
-1.250000E+00 -3.300000E+00  1.366184E-02
-1.250000E+00 -3.250000E+00  1.387450E-02
-1.250000E+00 -3.200000E+00  1.407706E-02
-1.250000E+00 -3.150000E+00  1.426874E-02
-1.250000E+00 -3.100000E+00  1.444854E-02
-1.250000E+00 -3.050000E+00  1.461521E-02
-1.250000E+00 -3.000000E+00  1.476722E-02
-1.250000E+00 -2.950000E+00  1.490273E-02
-1.250000E+00 -2.900000E+00  1.501956E-02
-1.250000E+00 -2.850000E+00  1.511518E-02
-1.250000E+00 -2.800000E+00  1.518677E-02
-1.250000E+00 -2.750000E+00  1.523127E-02
-1.250000E+00 -2.700000E+00  1.524550E-02
-1.250000E+00 -2.650000E+00  1.522645E-02
-1.250000E+00 -2.600000E+00  1.517156E-02
-1.250000E+00 -2.550000E+00  1.507919E-02
-1.250000E+00 -2.500000E+00  1.494923E-02
-1.250000E+00 -2.450000E+00  1.478371E-02
-1.250000E+00 -2.400000E+00  1.458754E-02
-1.250000E+00 -2.350000E+00  1.436900E-02
-1.250000E+00 -2.300000E+00  1.414011E-02
-1.250000E+00 -2.250000E+00  1.391646E-02
-1.250000E+00 -2.200000E+00  1.371642E-02
-1.250000E+00 -2.150000E+00  1.355974E-02
-1.250000E+00 -2.100000E+00  1.346551E-02
-1.250000E+00 -2.050000E+00  1.344984E-02
-1.250000E+00 -2.000000E+00  1.352362E-02
-1.250000E+00 -1.950000E+00  1.369093E-02
-1.250000E+00 -1.900000E+00  1.394841E-02
-1.250000E+00 -1.850000E+00  1.428574E-02
-1.250000E+00 -1.800000E+00  1.468722E-02
-1.250000E+00 -1.750000E+00  1.513391E-02
-1.250000E+00 -1.700000E+00  1.560598E-02
-1.250000E+00 -1.650000E+00  1.608485E-02
-1.250000E+00 -1.600000E+00  1.655463E-02
-1.250000E+00 -1.550000E+00  1.700296E-02
-1.250000E+00 -1.500000E+00  1.742128E-02
-1.250000E+00 -1.450000E+00  1.780447E-02
-1.250000E+00 -1.400000E+00  1.815036E-02
-1.250000E+00 -1.350000E+00  1.845901E-02
-1.250000E+00 -1.300000E+00  1.873205E-02
-1.250000E+00 -1.250000E+00  1.897208E-02
-1.250000E+00 -1.200000E+00  1.918221E-02
-1.250000E+00 -1.150000E+00  1.936568E-02
-1.250000E+00 -1.100000E+00  1.952570E-02
-1.250000E+00 -1.050000E+00  1.966521E-02
-1.250000E+00 -1.000000E+00  1.978689E-02
-1.250000E+00 -9.500000E-01  1.989308E-02
-1.250000E+00 -9.000000E-01  1.998580E-02
-1.250000E+00 -8.500000E-01  2.006681E-02
-1.250000E+00 -8.000000E-01  2.013758E-02
-1.250000E+00 -7.500000E-01  2.019940E-02
-1.250000E+00 -7.000000E-01  2.025334E-02
-1.250000E+00 -6.500000E-01  2.030035E-02
-1.250000E+00 -6.000000E-01  2.034124E-02
-1.250000E+00 -5.500000E-01  2.037673E-02
-1.250000E+00 -5.000000E-01  2.040744E-02
-1.250000E+00 -4.500000E-01  2.043392E-02
-1.250000E+00 -4.000000E-01  2.045665E-02
-1.250000E+00 -3.500000E-01  2.047607E-02
-1.250000E+00 -3.000000E-01  2.049251E-02
-1.250000E+00 -2.500000E-01  2.050627E-02
-1.250000E+00 -2.000000E-01  2.051756E-02
-1.250000E+00 -1.500000E-01  2.052654E-02
-1.250000E+00 -1.000000E-01  2.053329E-02
-1.250000E+00 -5.000000E-02  2.053780E-02
-1.250000E+00  0.000000E+00  2.054005E-02
-1.250000E+00  5.000000E-02  2.053990E-02
-1.250000E+00  1.000000E-01  2.053723E-02
-1.250000E+00  1.500000E-01  2.053184E-02
-1.250000E+00  2.000000E-01  2.052356E-02
-1.250000E+00  2.500000E-01  2.051221E-02
-1.250000E+00  3.000000E-01  2.049763E-02
-1.250000E+00  3.500000E-01  2.047969E-02
-1.250000E+00  4.000000E-01  2.045831E-02
-1.250000E+00  4.500000E-01  2.043347E-02
-1.250000E+00  5.000000E-01  2.040516E-02
-1.250000E+00  5.500000E-01  2.037342E-02
-1.250000E+00  6.000000E-01  2.033833E-02
-1.250000E+00  6.500000E-01  2.029997E-02
-1.250000E+00  7.000000E-01  2.025841E-02
-1.250000E+00  7.500000E-01  2.021371E-02
-1.250000E+00  8.000000E-01  2.016589E-02
-1.250000E+00  8.500000E-01  2.011494E-02
-1.250000E+00  9.000000E-01  2.006077E-02
-1.250000E+00  9.500000E-01  2.000323E-02
-1.250000E+00  1.000000E+00  1.994208E-02
-1.250000E+00  1.050000E+00  1.987700E-02
-1.250000E+00  1.100000E+00  1.980757E-02
-1.250000E+00  1.150000E+00  1.973325E-02
-1.250000E+00  1.200000E+00  1.965336E-02
-1.250000E+00  1.250000E+00  1.956708E-02
-1.250000E+00  1.300000E+00  1.947337E-02
-1.250000E+00  1.350000E+00  1.937099E-02
-1.250000E+00  1.400000E+00  1.925839E-02
-1.250000E+00  1.450000E+00  1.913367E-02
-1.250000E+00  1.500000E+00  1.899449E-02
-1.250000E+00  1.550000E+00  1.883798E-02
-1.250000E+00  1.600000E+00  1.866062E-02
-1.250000E+00  1.650000E+00  1.845812E-02
-1.250000E+00  1.700000E+00  1.822536E-02
-1.250000E+00  1.750000E+00  1.795624E-02
-1.250000E+00  1.800000E+00  1.764372E-02
-1.250000E+00  1.850000E+00  1.727986E-02
-1.250000E+00  1.900000E+00  1.685612E-02
-1.250000E+00  1.950000E+00  1.636375E-02
-1.250000E+00  2.000000E+00  1.579472E-02
-1.250000E+00  2.050000E+00  1.514282E-02
-1.250000E+00  2.100000E+00  1.440538E-02
-1.250000E+00  2.150000E+00  1.358527E-02
-1.250000E+00  2.200000E+00  1.269309E-02
-1.250000E+00  2.250000E+00  1.174920E-02
-1.250000E+00  2.300000E+00  1.078488E-02
-1.250000E+00  2.350000E+00  9.841996E-03
-1.250000E+00  2.400000E+00  8.970459E-03
-1.250000E+00  2.450000E+00  8.223328E-03
-1.250000E+00  2.500000E+00  7.649871E-03
-1.250000E+00  2.550000E+00  7.287921E-03
-1.250000E+00  2.600000E+00  7.157304E-03
-1.250000E+00  2.650000E+00  7.256167E-03
-1.250000E+00  2.700000E+00  7.561288E-03
-1.250000E+00  2.750000E+00  8.032279E-03
-1.250000E+00  2.800000E+00  8.618447E-03
-1.250000E+00  2.850000E+00  9.266448E-03
-1.250000E+00  2.900000E+00  9.926975E-03
-1.250000E+00  2.950000E+00  1.055934E-02
-1.250000E+00  3.000000E+00  1.113365E-02
-1.250000E+00  3.050000E+00  1.163086E-02
-1.250000E+00  3.100000E+00  1.204145E-02
-1.250000E+00  3.150000E+00  1.236334E-02
-1.250000E+00  3.200000E+00  1.259969E-02
-1.250000E+00  3.250000E+00  1.275695E-02
-1.250000E+00  3.300000E+00  1.284324E-02
-1.250000E+00  3.350000E+00  1.286722E-02
-1.250000E+00  3.400000E+00  1.283731E-02
-1.250000E+00  3.450000E+00  1.276127E-02
-1.250000E+00  3.500000E+00  1.264596E-02
-1.250000E+00  3.550000E+00  1.249724E-02
-1.250000E+00  3.600000E+00  1.232005E-02
-1.250000E+00  3.650000E+00  1.211844E-02
-1.250000E+00  3.700000E+00  1.189572E-02
-1.250000E+00  3.750000E+00  1.165450E-02
-1.250000E+00  3.800000E+00  1.139690E-02
-1.250000E+00  3.850000E+00  1.112453E-02
-1.250000E+00  3.900000E+00  1.083870E-02
-1.250000E+00  3.950000E+00  1.054038E-02
-1.250000E+00  4.000000E+00  1.023037E-02
-1.250000E+00  4.050000E+00  9.909287E-03
-1.250000E+00  4.100000E+00  9.577640E-03
-1.250000E+00  4.150000E+00  9.235892E-03
-1.250000E+00  4.200000E+00  8.884486E-03
-1.250000E+00  4.250000E+00  8.523895E-03
-1.250000E+00  4.300000E+00  8.154655E-03
-1.250000E+00  4.350000E+00  7.777409E-03
-1.250000E+00  4.400000E+00  7.392933E-03
-1.250000E+00  4.450000E+00  7.002177E-03
-1.250000E+00  4.500000E+00  6.606286E-03
-1.250000E+00  4.550000E+00  6.206620E-03
-1.250000E+00  4.600000E+00  5.804771E-03
-1.250000E+00  4.650000E+00  5.402559E-03
-1.250000E+00  4.700000E+00  5.002026E-03
-1.250000E+00  4.750000E+00  4.605409E-03
-1.250000E+00  4.800000E+00  4.215100E-03
-1.250000E+00  4.850000E+00  3.833593E-03
-1.250000E+00  4.900000E+00  3.463416E-03
-1.250000E+00  4.950000E+00  3.107054E-03
-1.250000E+00  5.000000E+00  2.766862E-03
-1.250000E+00  5.050000E+00  2.444984E-03
-1.250000E+00  5.100000E+00  2.143269E-03
-1.250000E+00  5.150000E+00  1.863202E-03
-1.250000E+00  5.200000E+00  1.605851E-03
-1.250000E+00  5.250000E+00  1.371831E-03
-1.250000E+00  5.300000E+00  1.161296E-03
-1.250000E+00  5.350000E+00  9.739476E-04
-1.250000E+00  5.400000E+00  8.090744E-04
-1.250000E+00  5.450000E+00  6.655994E-04
-1.250000E+00  5.500000E+00  5.421493E-04
-1.250000E+00  5.550000E+00  4.371278E-04
-1.250000E+00  5.600000E+00  3.487934E-04
-1.250000E+00  5.650000E+00  2.753331E-04
-1.250000E+00  5.700000E+00  2.149301E-04
-1.250000E+00  5.750000E+00  1.658212E-04
-1.250000E+00  5.800000E+00  1.263423E-04
-1.250000E+00  5.850000E+00  9.496123E-05
-1.250000E+00  5.900000E+00  7.029889E-05
-1.250000E+00  5.950000E+00  5.113972E-05
-1.250000E+00  6.000000E+00  3.643305E-05
-1.250000E+00  6.050000E+00  2.528761E-05
-1.250000E+00  6.100000E+00  1.696123E-05
-1.250000E+00  6.150000E+00  1.084755E-05
-1.250000E+00  6.200000E+00  6.461552E-06
-1.250000E+00  6.250000E+00  3.425364E-06
-1.250000E+00  6.300000E+00  1.455632E-06
-1.250000E+00  6.350000E+00  3.537231E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.171828E-07
-1.200000E+00 -6.300000E+00  8.962846E-07
-1.200000E+00 -6.250000E+00  2.118754E-06
-1.200000E+00 -6.200000E+00  4.021350E-06
-1.200000E+00 -6.150000E+00  6.802043E-06
-1.200000E+00 -6.100000E+00  1.072949E-05
-1.200000E+00 -6.050000E+00  1.615533E-05
-1.200000E+00 -6.000000E+00  2.352870E-05
-1.200000E+00 -5.950000E+00  3.341204E-05
-1.200000E+00 -5.900000E+00  4.649745E-05
-1.200000E+00 -5.850000E+00  6.362208E-05
-1.200000E+00 -5.800000E+00  8.578129E-05
-1.200000E+00 -5.750000E+00  1.141375E-04
-1.200000E+00 -5.700000E+00  1.500227E-04
-1.200000E+00 -5.650000E+00  1.949328E-04
-1.200000E+00 -5.600000E+00  2.505114E-04
-1.200000E+00 -5.550000E+00  3.185217E-04
-1.200000E+00 -5.500000E+00  4.008050E-04
-1.200000E+00 -5.450000E+00  4.992273E-04
-1.200000E+00 -5.400000E+00  6.156132E-04
-1.200000E+00 -5.350000E+00  7.516720E-04
-1.200000E+00 -5.300000E+00  9.089175E-04
-1.200000E+00 -5.250000E+00  1.088589E-03
-1.200000E+00 -5.200000E+00  1.291579E-03
-1.200000E+00 -5.150000E+00  1.518370E-03
-1.200000E+00 -5.100000E+00  1.768992E-03
-1.200000E+00 -5.050000E+00  2.042998E-03
-1.200000E+00 -5.000000E+00  2.339468E-03
-1.200000E+00 -4.950000E+00  2.657033E-03
-1.200000E+00 -4.900000E+00  2.993926E-03
-1.200000E+00 -4.850000E+00  3.348044E-03
-1.200000E+00 -4.800000E+00  3.717036E-03
-1.200000E+00 -4.750000E+00  4.098383E-03
-1.200000E+00 -4.700000E+00  4.489497E-03
-1.200000E+00 -4.650000E+00  4.887796E-03
-1.200000E+00 -4.600000E+00  5.290787E-03
-1.200000E+00 -4.550000E+00  5.696127E-03
-1.200000E+00 -4.500000E+00  6.101668E-03
-1.200000E+00 -4.450000E+00  6.505494E-03
-1.200000E+00 -4.400000E+00  6.905939E-03
-1.200000E+00 -4.350000E+00  7.301589E-03
-1.200000E+00 -4.300000E+00  7.691280E-03
-1.200000E+00 -4.250000E+00  8.074080E-03
-1.200000E+00 -4.200000E+00  8.449273E-03
-1.200000E+00 -4.150000E+00  8.816330E-03
-1.200000E+00 -4.100000E+00  9.174885E-03
-1.200000E+00 -4.050000E+00  9.524710E-03
-1.200000E+00 -4.000000E+00  9.865685E-03
-1.200000E+00 -3.950000E+00  1.019778E-02
-1.200000E+00 -3.900000E+00  1.052103E-02
-1.200000E+00 -3.850000E+00  1.083550E-02
-1.200000E+00 -3.800000E+00  1.114131E-02
-1.200000E+00 -3.750000E+00  1.143858E-02
-1.200000E+00 -3.700000E+00  1.172743E-02
-1.200000E+00 -3.650000E+00  1.200797E-02
-1.200000E+00 -3.600000E+00  1.228030E-02
-1.200000E+00 -3.550000E+00  1.254447E-02
-1.200000E+00 -3.500000E+00  1.280051E-02
-1.200000E+00 -3.450000E+00  1.304839E-02
-1.200000E+00 -3.400000E+00  1.328803E-02
-1.200000E+00 -3.350000E+00  1.351926E-02
-1.200000E+00 -3.300000E+00  1.374184E-02
-1.200000E+00 -3.250000E+00  1.395540E-02
-1.200000E+00 -3.200000E+00  1.415947E-02
-1.200000E+00 -3.150000E+00  1.435342E-02
-1.200000E+00 -3.100000E+00  1.453644E-02
-1.200000E+00 -3.050000E+00  1.470754E-02
-1.200000E+00 -3.000000E+00  1.486551E-02
-1.200000E+00 -2.950000E+00  1.500887E-02
-1.200000E+00 -2.900000E+00  1.513593E-02
-1.200000E+00 -2.850000E+00  1.524473E-02
-1.200000E+00 -2.800000E+00  1.533312E-02
-1.200000E+00 -2.750000E+00  1.539881E-02
-1.200000E+00 -2.700000E+00  1.543950E-02
-1.200000E+00 -2.650000E+00  1.545308E-02
-1.200000E+00 -2.600000E+00  1.543789E-02
-1.200000E+00 -2.550000E+00  1.539307E-02
-1.200000E+00 -2.500000E+00  1.531901E-02
-1.200000E+00 -2.450000E+00  1.521781E-02
-1.200000E+00 -2.400000E+00  1.509373E-02
-1.200000E+00 -2.350000E+00  1.495358E-02
-1.200000E+00 -2.300000E+00  1.480684E-02
-1.200000E+00 -2.250000E+00  1.466546E-02
-1.200000E+00 -2.200000E+00  1.454329E-02
-1.200000E+00 -2.150000E+00  1.445494E-02
-1.200000E+00 -2.100000E+00  1.441438E-02
-1.200000E+00 -2.050000E+00  1.443328E-02
-1.200000E+00 -2.000000E+00  1.451950E-02
-1.200000E+00 -1.950000E+00  1.467599E-02
-1.200000E+00 -1.900000E+00  1.490036E-02
-1.200000E+00 -1.850000E+00  1.518520E-02
-1.200000E+00 -1.800000E+00  1.551920E-02
-1.200000E+00 -1.750000E+00  1.588853E-02
-1.200000E+00 -1.700000E+00  1.627857E-02
-1.200000E+00 -1.650000E+00  1.667536E-02
-1.200000E+00 -1.600000E+00  1.706674E-02
-1.200000E+00 -1.550000E+00  1.744299E-02
-1.200000E+00 -1.500000E+00  1.779708E-02
-1.200000E+00 -1.450000E+00  1.812456E-02
-1.200000E+00 -1.400000E+00  1.842319E-02
-1.200000E+00 -1.350000E+00  1.869251E-02
-1.200000E+00 -1.300000E+00  1.893331E-02
-1.200000E+00 -1.250000E+00  1.914726E-02
-1.200000E+00 -1.200000E+00  1.933650E-02
-1.200000E+00 -1.150000E+00  1.950337E-02
-1.200000E+00 -1.100000E+00  1.965024E-02
-1.200000E+00 -1.050000E+00  1.977935E-02
-1.200000E+00 -1.000000E+00  1.989278E-02
-1.200000E+00 -9.500000E-01  1.999236E-02
-1.200000E+00 -9.000000E-01  2.007972E-02
-1.200000E+00 -8.500000E-01  2.015629E-02
-1.200000E+00 -8.000000E-01  2.022329E-02
-1.200000E+00 -7.500000E-01  2.028179E-02
-1.200000E+00 -7.000000E-01  2.033273E-02
-1.200000E+00 -6.500000E-01  2.037693E-02
-1.200000E+00 -6.000000E-01  2.041513E-02
-1.200000E+00 -5.500000E-01  2.044798E-02
-1.200000E+00 -5.000000E-01  2.047609E-02
-1.200000E+00 -4.500000E-01  2.050000E-02
-1.200000E+00 -4.000000E-01  2.052021E-02
-1.200000E+00 -3.500000E-01  2.053717E-02
-1.200000E+00 -3.000000E-01  2.055129E-02
-1.200000E+00 -2.500000E-01  2.056291E-02
-1.200000E+00 -2.000000E-01  2.057231E-02
-1.200000E+00 -1.500000E-01  2.057971E-02
-1.200000E+00 -1.000000E-01  2.058525E-02
-1.200000E+00 -5.000000E-02  2.058900E-02
-1.200000E+00  0.000000E+00  2.059094E-02
-1.200000E+00  5.000000E-02  2.059097E-02
-1.200000E+00  1.000000E-01  2.058896E-02
-1.200000E+00  1.500000E-01  2.058470E-02
-1.200000E+00  2.000000E-01  2.057796E-02
-1.200000E+00  2.500000E-01  2.056850E-02
-1.200000E+00  3.000000E-01  2.055609E-02
-1.200000E+00  3.500000E-01  2.054052E-02
-1.200000E+00  4.000000E-01  2.052162E-02
-1.200000E+00  4.500000E-01  2.049927E-02
-1.200000E+00  5.000000E-01  2.047341E-02
-1.200000E+00  5.500000E-01  2.044400E-02
-1.200000E+00  6.000000E-01  2.041105E-02
-1.200000E+00  6.500000E-01  2.037460E-02
-1.200000E+00  7.000000E-01  2.033468E-02
-1.200000E+00  7.500000E-01  2.029134E-02
-1.200000E+00  8.000000E-01  2.024459E-02
-1.200000E+00  8.500000E-01  2.019440E-02
-1.200000E+00  9.000000E-01  2.014068E-02
-1.200000E+00  9.500000E-01  2.008330E-02
-1.200000E+00  1.000000E+00  2.002202E-02
-1.200000E+00  1.050000E+00  1.995653E-02
-1.200000E+00  1.100000E+00  1.988641E-02
-1.200000E+00  1.150000E+00  1.981111E-02
-1.200000E+00  1.200000E+00  1.972994E-02
-1.200000E+00  1.250000E+00  1.964204E-02
-1.200000E+00  1.300000E+00  1.954634E-02
-1.200000E+00  1.350000E+00  1.944148E-02
-1.200000E+00  1.400000E+00  1.932581E-02
-1.200000E+00  1.450000E+00  1.919725E-02
-1.200000E+00  1.500000E+00  1.905323E-02
-1.200000E+00  1.550000E+00  1.889054E-02
-1.200000E+00  1.600000E+00  1.870522E-02
-1.200000E+00  1.650000E+00  1.849241E-02
-1.200000E+00  1.700000E+00  1.824622E-02
-1.200000E+00  1.750000E+00  1.795958E-02
-1.200000E+00  1.800000E+00  1.762420E-02
-1.200000E+00  1.850000E+00  1.723064E-02
-1.200000E+00  1.900000E+00  1.676849E-02
-1.200000E+00  1.950000E+00  1.622693E-02
-1.200000E+00  2.000000E+00  1.559563E-02
-1.200000E+00  2.050000E+00  1.486613E-02
-1.200000E+00  2.100000E+00  1.403383E-02
-1.200000E+00  2.150000E+00  1.310053E-02
-1.200000E+00  2.200000E+00  1.207720E-02
-1.200000E+00  2.250000E+00  1.098675E-02
-1.200000E+00  2.300000E+00  9.865762E-03
-1.200000E+00  2.350000E+00  8.764470E-03
-1.200000E+00  2.400000E+00  7.743910E-03
-1.200000E+00  2.450000E+00  6.869882E-03
-1.200000E+00  2.500000E+00  6.204186E-03
-1.200000E+00  2.550000E+00  5.794690E-03
-1.200000E+00  2.600000E+00  5.666692E-03
-1.200000E+00  2.650000E+00  5.818034E-03
-1.200000E+00  2.700000E+00  6.219486E-03
-1.200000E+00  2.750000E+00  6.820285E-03
-1.200000E+00  2.800000E+00  7.557118E-03
-1.200000E+00  2.850000E+00  8.364025E-03
-1.200000E+00  2.900000E+00  9.180864E-03
-1.200000E+00  2.950000E+00  9.958909E-03
-1.200000E+00  3.000000E+00  1.066325E-02
-1.200000E+00  3.050000E+00  1.127255E-02
-1.200000E+00  3.100000E+00  1.177704E-02
-1.200000E+00  3.150000E+00  1.217580E-02
-1.200000E+00  3.200000E+00  1.247394E-02
-1.200000E+00  3.250000E+00  1.268014E-02
-1.200000E+00  3.300000E+00  1.280475E-02
-1.200000E+00  3.350000E+00  1.285848E-02
-1.200000E+00  3.400000E+00  1.285157E-02
-1.200000E+00  3.450000E+00  1.279323E-02
-1.200000E+00  3.500000E+00  1.269155E-02
-1.200000E+00  3.550000E+00  1.255335E-02
-1.200000E+00  3.600000E+00  1.238431E-02
-1.200000E+00  3.650000E+00  1.218908E-02
-1.200000E+00  3.700000E+00  1.197138E-02
-1.200000E+00  3.750000E+00  1.173421E-02
-1.200000E+00  3.800000E+00  1.147988E-02
-1.200000E+00  3.850000E+00  1.121025E-02
-1.200000E+00  3.900000E+00  1.092672E-02
-1.200000E+00  3.950000E+00  1.063040E-02
-1.200000E+00  4.000000E+00  1.032214E-02
-1.200000E+00  4.050000E+00  1.000260E-02
-1.200000E+00  4.100000E+00  9.672338E-03
-1.200000E+00  4.150000E+00  9.331821E-03
-1.200000E+00  4.200000E+00  8.981497E-03
-1.200000E+00  4.250000E+00  8.621828E-03
-1.200000E+00  4.300000E+00  8.253334E-03
-1.200000E+00  4.350000E+00  7.876630E-03
-1.200000E+00  4.400000E+00  7.492461E-03
-1.200000E+00  4.450000E+00  7.101737E-03
-1.200000E+00  4.500000E+00  6.705562E-03
-1.200000E+00  4.550000E+00  6.305253E-03
-1.200000E+00  4.600000E+00  5.902359E-03
-1.200000E+00  4.650000E+00  5.498662E-03
-1.200000E+00  4.700000E+00  5.096170E-03
-1.200000E+00  4.750000E+00  4.697099E-03
-1.200000E+00  4.800000E+00  4.303829E-03
-1.200000E+00  4.850000E+00  3.918858E-03
-1.200000E+00  4.900000E+00  3.544735E-03
-1.200000E+00  4.950000E+00  3.183981E-03
-1.200000E+00  5.000000E+00  2.839009E-03
-1.200000E+00  5.050000E+00  2.512031E-03
-1.200000E+00  5.100000E+00  2.204980E-03
-1.200000E+00  5.150000E+00  1.919434E-03
-1.200000E+00  5.200000E+00  1.656558E-03
-1.200000E+00  5.250000E+00  1.417066E-03
-1.200000E+00  5.300000E+00  1.201205E-03
-1.200000E+00  5.350000E+00  1.008760E-03
-1.200000E+00  5.400000E+00  8.390916E-04
-1.200000E+00  5.450000E+00  6.911779E-04
-1.200000E+00  5.500000E+00  5.636851E-04
-1.200000E+00  5.550000E+00  4.550396E-04
-1.200000E+00  5.600000E+00  3.635063E-04
-1.200000E+00  5.650000E+00  2.872651E-04
-1.200000E+00  5.700000E+00  2.244804E-04
-1.200000E+00  5.750000E+00  1.733615E-04
-1.200000E+00  5.800000E+00  1.322103E-04
-1.200000E+00  5.850000E+00  9.945764E-05
-1.200000E+00  5.900000E+00  7.368616E-05
-1.200000E+00  5.950000E+00  5.364270E-05
-1.200000E+00  6.000000E+00  3.824114E-05
-1.200000E+00  6.050000E+00  2.655789E-05
-1.200000E+00  6.100000E+00  1.782217E-05
-1.200000E+00  6.150000E+00  1.140299E-05
-1.200000E+00  6.200000E+00  6.794765E-06
-1.200000E+00  6.250000E+00  3.602971E-06
-1.200000E+00  6.300000E+00  1.531400E-06
-1.200000E+00  6.350000E+00  3.721772E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.303353E-07
-1.150000E+00 -6.300000E+00  9.504018E-07
-1.150000E+00 -6.250000E+00  2.246052E-06
-1.150000E+00 -6.200000E+00  4.261298E-06
-1.150000E+00 -6.150000E+00  7.204349E-06
-1.150000E+00 -6.100000E+00  1.135732E-05
-1.150000E+00 -6.050000E+00  1.708884E-05
-1.150000E+00 -6.000000E+00  2.486877E-05
-1.150000E+00 -5.950000E+00  3.528431E-05
-1.150000E+00 -5.900000E+00  4.905625E-05
-1.150000E+00 -5.850000E+00  6.705423E-05
-1.150000E+00 -5.800000E+00  9.030930E-05
-1.150000E+00 -5.750000E+00  1.200219E-04
-1.150000E+00 -5.700000E+00  1.575629E-04
-1.150000E+00 -5.650000E+00  2.044661E-04
-1.150000E+00 -5.600000E+00  2.624098E-04
-1.150000E+00 -5.550000E+00  3.331858E-04
-1.150000E+00 -5.500000E+00  4.186553E-04
-1.150000E+00 -5.450000E+00  5.206924E-04
-1.150000E+00 -5.400000E+00  6.411157E-04
-1.150000E+00 -5.350000E+00  7.816117E-04
-1.150000E+00 -5.300000E+00  9.436545E-04
-1.150000E+00 -5.250000E+00  1.128426E-03
-1.150000E+00 -5.200000E+00  1.336745E-03
-1.150000E+00 -5.150000E+00  1.569007E-03
-1.150000E+00 -5.100000E+00  1.825144E-03
-1.150000E+00 -5.050000E+00  2.104608E-03
-1.150000E+00 -5.000000E+00  2.406375E-03
-1.150000E+00 -4.950000E+00  2.728980E-03
-1.150000E+00 -4.900000E+00  3.070565E-03
-1.150000E+00 -4.850000E+00  3.428955E-03
-1.150000E+00 -4.800000E+00  3.801741E-03
-1.150000E+00 -4.750000E+00  4.186366E-03
-1.150000E+00 -4.700000E+00  4.580220E-03
-1.150000E+00 -4.650000E+00  4.980720E-03
-1.150000E+00 -4.600000E+00  5.385386E-03
-1.150000E+00 -4.550000E+00  5.791901E-03
-1.150000E+00 -4.500000E+00  6.198156E-03
-1.150000E+00 -4.450000E+00  6.602280E-03
-1.150000E+00 -4.400000E+00  7.002655E-03
-1.150000E+00 -4.350000E+00  7.397920E-03
-1.150000E+00 -4.300000E+00  7.786959E-03
-1.150000E+00 -4.250000E+00  8.168890E-03
-1.150000E+00 -4.200000E+00  8.543042E-03
-1.150000E+00 -4.150000E+00  8.908926E-03
-1.150000E+00 -4.100000E+00  9.266215E-03
-1.150000E+00 -4.050000E+00  9.614709E-03
-1.150000E+00 -4.000000E+00  9.954318E-03
-1.150000E+00 -3.950000E+00  1.028503E-02
-1.150000E+00 -3.900000E+00  1.060691E-02
-1.150000E+00 -3.850000E+00  1.092004E-02
-1.150000E+00 -3.800000E+00  1.122455E-02
-1.150000E+00 -3.750000E+00  1.152057E-02
-1.150000E+00 -3.700000E+00  1.180825E-02
-1.150000E+00 -3.650000E+00  1.208771E-02
-1.150000E+00 -3.600000E+00  1.235907E-02
-1.150000E+00 -3.550000E+00  1.262241E-02
-1.150000E+00 -3.500000E+00  1.287778E-02
-1.150000E+00 -3.450000E+00  1.312519E-02
-1.150000E+00 -3.400000E+00  1.336461E-02
-1.150000E+00 -3.350000E+00  1.359592E-02
-1.150000E+00 -3.300000E+00  1.381895E-02
-1.150000E+00 -3.250000E+00  1.403342E-02
-1.150000E+00 -3.200000E+00  1.423898E-02
-1.150000E+00 -3.150000E+00  1.443514E-02
-1.150000E+00 -3.100000E+00  1.462127E-02
-1.150000E+00 -3.050000E+00  1.479659E-02
-1.150000E+00 -3.000000E+00  1.496016E-02
-1.150000E+00 -2.950000E+00  1.511085E-02
-1.150000E+00 -2.900000E+00  1.524735E-02
-1.150000E+00 -2.850000E+00  1.536819E-02
-1.150000E+00 -2.800000E+00  1.547177E-02
-1.150000E+00 -2.750000E+00  1.555641E-02
-1.150000E+00 -2.700000E+00  1.562050E-02
-1.150000E+00 -2.650000E+00  1.566262E-02
-1.150000E+00 -2.600000E+00  1.568174E-02
-1.150000E+00 -2.550000E+00  1.567754E-02
-1.150000E+00 -2.500000E+00  1.565069E-02
-1.150000E+00 -2.450000E+00  1.560316E-02
-1.150000E+00 -2.400000E+00  1.553857E-02
-1.150000E+00 -2.350000E+00  1.546238E-02
-1.150000E+00 -2.300000E+00  1.538195E-02
-1.150000E+00 -2.250000E+00  1.530636E-02
-1.150000E+00 -2.200000E+00  1.524587E-02
-1.150000E+00 -2.150000E+00  1.521122E-02
-1.150000E+00 -2.100000E+00  1.521251E-02
-1.150000E+00 -2.050000E+00  1.525815E-02
-1.150000E+00 -2.000000E+00  1.535376E-02
-1.150000E+00 -1.950000E+00  1.550149E-02
-1.150000E+00 -1.900000E+00  1.569967E-02
-1.150000E+00 -1.850000E+00  1.594309E-02
-1.150000E+00 -1.800000E+00  1.622366E-02
-1.150000E+00 -1.750000E+00  1.653144E-02
-1.150000E+00 -1.700000E+00  1.685576E-02
-1.150000E+00 -1.650000E+00  1.718627E-02
-1.150000E+00 -1.600000E+00  1.751376E-02
-1.150000E+00 -1.550000E+00  1.783068E-02
-1.150000E+00 -1.500000E+00  1.813139E-02
-1.150000E+00 -1.450000E+00  1.841207E-02
-1.150000E+00 -1.400000E+00  1.867060E-02
-1.150000E+00 -1.350000E+00  1.890618E-02
-1.150000E+00 -1.300000E+00  1.911905E-02
-1.150000E+00 -1.250000E+00  1.931017E-02
-1.150000E+00 -1.200000E+00  1.948093E-02
-1.150000E+00 -1.150000E+00  1.963295E-02
-1.150000E+00 -1.100000E+00  1.976793E-02
-1.150000E+00 -1.050000E+00  1.988753E-02
-1.150000E+00 -1.000000E+00  1.999328E-02
-1.150000E+00 -9.500000E-01  2.008662E-02
-1.150000E+00 -9.000000E-01  2.016881E-02
-1.150000E+00 -8.500000E-01  2.024098E-02
-1.150000E+00 -8.000000E-01  2.030412E-02
-1.150000E+00 -7.500000E-01  2.035911E-02
-1.150000E+00 -7.000000E-01  2.040674E-02
-1.150000E+00 -6.500000E-01  2.044772E-02
-1.150000E+00 -6.000000E-01  2.048271E-02
-1.150000E+00 -5.500000E-01  2.051231E-02
-1.150000E+00 -5.000000E-01  2.053711E-02
-1.150000E+00 -4.500000E-01  2.055764E-02
-1.150000E+00 -4.000000E-01  2.057445E-02
-1.150000E+00 -3.500000E-01  2.058803E-02
-1.150000E+00 -3.000000E-01  2.059886E-02
-1.150000E+00 -2.500000E-01  2.060736E-02
-1.150000E+00 -2.000000E-01  2.061392E-02
-1.150000E+00 -1.500000E-01  2.061886E-02
-1.150000E+00 -1.000000E-01  2.062242E-02
-1.150000E+00 -5.000000E-02  2.062474E-02
-1.150000E+00  0.000000E+00  2.062588E-02
-1.150000E+00  5.000000E-02  2.062578E-02
-1.150000E+00  1.000000E-01  2.062430E-02
-1.150000E+00  1.500000E-01  2.062122E-02
-1.150000E+00  2.000000E-01  2.061626E-02
-1.150000E+00  2.500000E-01  2.060909E-02
-1.150000E+00  3.000000E-01  2.059940E-02
-1.150000E+00  3.500000E-01  2.058686E-02
-1.150000E+00  4.000000E-01  2.057119E-02
-1.150000E+00  4.500000E-01  2.055215E-02
-1.150000E+00  5.000000E-01  2.052957E-02
-1.150000E+00  5.500000E-01  2.050333E-02
-1.150000E+00  6.000000E-01  2.047337E-02
-1.150000E+00  6.500000E-01  2.043965E-02
-1.150000E+00  7.000000E-01  2.040217E-02
-1.150000E+00  7.500000E-01  2.036095E-02
-1.150000E+00  8.000000E-01  2.031596E-02
-1.150000E+00  8.500000E-01  2.026719E-02
-1.150000E+00  9.000000E-01  2.021455E-02
-1.150000E+00  9.500000E-01  2.015790E-02
-1.150000E+00  1.000000E+00  2.009703E-02
-1.150000E+00  1.050000E+00  2.003162E-02
-1.150000E+00  1.100000E+00  1.996127E-02
-1.150000E+00  1.150000E+00  1.988542E-02
-1.150000E+00  1.200000E+00  1.980337E-02
-1.150000E+00  1.250000E+00  1.971424E-02
-1.150000E+00  1.300000E+00  1.961690E-02
-1.150000E+00  1.350000E+00  1.950994E-02
-1.150000E+00  1.400000E+00  1.939159E-02
-1.150000E+00  1.450000E+00  1.925962E-02
-1.150000E+00  1.500000E+00  1.911122E-02
-1.150000E+00  1.550000E+00  1.894290E-02
-1.150000E+00  1.600000E+00  1.875027E-02
-1.150000E+00  1.650000E+00  1.852793E-02
-1.150000E+00  1.700000E+00  1.826924E-02
-1.150000E+00  1.750000E+00  1.796619E-02
-1.150000E+00  1.800000E+00  1.760928E-02
-1.150000E+00  1.850000E+00  1.718753E-02
-1.150000E+00  1.900000E+00  1.668869E-02
-1.150000E+00  1.950000E+00  1.609978E-02
-1.150000E+00  2.000000E+00  1.540805E-02
-1.150000E+00  2.050000E+00  1.460261E-02
-1.150000E+00  2.100000E+00  1.367667E-02
-1.150000E+00  2.150000E+00  1.263061E-02
-1.150000E+00  2.200000E+00  1.147546E-02
-1.150000E+00  2.250000E+00  1.023637E-02
-1.150000E+00  2.300000E+00  8.955117E-03
-1.150000E+00  2.350000E+00  7.690475E-03
-1.150000E+00  2.400000E+00  6.515092E-03
-1.150000E+00  2.450000E+00  5.508345E-03
-1.150000E+00  2.500000E+00  4.745559E-03
-1.150000E+00  2.550000E+00  4.285555E-03
-1.150000E+00  2.600000E+00  4.159659E-03
-1.150000E+00  2.650000E+00  4.365430E-03
-1.150000E+00  2.700000E+00  4.867121E-03
-1.150000E+00  2.750000E+00  5.602722E-03
-1.150000E+00  2.800000E+00  6.495340E-03
-1.150000E+00  2.850000E+00  7.465595E-03
-1.150000E+00  2.900000E+00  8.442010E-03
-1.150000E+00  2.950000E+00  9.367645E-03
-1.150000E+00  3.000000E+00  1.020267E-02
-1.150000E+00  3.050000E+00  1.092368E-02
-1.150000E+00  3.100000E+00  1.152101E-02
-1.150000E+00  3.150000E+00  1.199516E-02
-1.150000E+00  3.200000E+00  1.235343E-02
-1.150000E+00  3.250000E+00  1.260690E-02
-1.150000E+00  3.300000E+00  1.276828E-02
-1.150000E+00  3.350000E+00  1.285040E-02
-1.150000E+00  3.400000E+00  1.286529E-02
-1.150000E+00  3.450000E+00  1.282366E-02
-1.150000E+00  3.500000E+00  1.273479E-02
-1.150000E+00  3.550000E+00  1.260643E-02
-1.150000E+00  3.600000E+00  1.244502E-02
-1.150000E+00  3.650000E+00  1.225573E-02
-1.150000E+00  3.700000E+00  1.204274E-02
-1.150000E+00  3.750000E+00  1.180933E-02
-1.150000E+00  3.800000E+00  1.155808E-02
-1.150000E+00  3.850000E+00  1.129101E-02
-1.150000E+00  3.900000E+00  1.100965E-02
-1.150000E+00  3.950000E+00  1.071522E-02
-1.150000E+00  4.000000E+00  1.040861E-02
-1.150000E+00  4.050000E+00  1.009056E-02
-1.150000E+00  4.100000E+00  9.761623E-03
-1.150000E+00  4.150000E+00  9.422298E-03
-1.150000E+00  4.200000E+00  9.073031E-03
-1.150000E+00  4.250000E+00  8.714276E-03
-1.150000E+00  4.300000E+00  8.346535E-03
-1.150000E+00  4.350000E+00  7.970399E-03
-1.150000E+00  4.400000E+00  7.586583E-03
-1.150000E+00  4.450000E+00  7.195959E-03
-1.150000E+00  4.500000E+00  6.799593E-03
-1.150000E+00  4.550000E+00  6.398760E-03
-1.150000E+00  4.600000E+00  5.994967E-03
-1.150000E+00  4.650000E+00  5.589960E-03
-1.150000E+00  4.700000E+00  5.185713E-03
-1.150000E+00  4.750000E+00  4.784417E-03
-1.150000E+00  4.800000E+00  4.388441E-03
-1.150000E+00  4.850000E+00  4.000283E-03
-1.150000E+00  4.900000E+00  3.622507E-03
-1.150000E+00  4.950000E+00  3.257669E-03
-1.150000E+00  5.000000E+00  2.908229E-03
-1.150000E+00  5.050000E+00  2.576464E-03
-1.150000E+00  5.100000E+00  2.264384E-03
-1.150000E+00  5.150000E+00  1.973656E-03
-1.150000E+00  5.200000E+00  1.705537E-03
-1.150000E+00  5.250000E+00  1.460835E-03
-1.150000E+00  5.300000E+00  1.239885E-03
-1.150000E+00  5.350000E+00  1.042558E-03
-1.150000E+00  5.400000E+00  8.682812E-04
-1.150000E+00  5.450000E+00  7.160907E-04
-1.150000E+00  5.500000E+00  5.846926E-04
-1.150000E+00  5.550000E+00  4.725376E-04
-1.150000E+00  5.600000E+00  3.778995E-04
-1.150000E+00  5.650000E+00  2.989535E-04
-1.150000E+00  5.700000E+00  2.338475E-04
-1.150000E+00  5.750000E+00  1.807656E-04
-1.150000E+00  5.800000E+00  1.379786E-04
-1.150000E+00  5.850000E+00  1.038821E-04
-1.150000E+00  5.900000E+00  7.702227E-05
-1.150000E+00  5.950000E+00  5.610989E-05
-1.150000E+00  6.000000E+00  4.002468E-05
-1.150000E+00  6.050000E+00  2.781173E-05
-1.150000E+00  6.100000E+00  1.867243E-05
-1.150000E+00  6.150000E+00  1.195179E-05
-1.150000E+00  6.200000E+00  7.124113E-06
-1.150000E+00  6.250000E+00  3.778568E-06
-1.150000E+00  6.300000E+00  1.606324E-06
-1.150000E+00  6.350000E+00  3.904280E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.437760E-07
-1.100000E+00 -6.300000E+00  1.005692E-06
-1.100000E+00 -6.250000E+00  2.376059E-06
-1.100000E+00 -6.200000E+00  4.506225E-06
-1.100000E+00 -6.150000E+00  7.614733E-06
-1.100000E+00 -6.100000E+00  1.199726E-05
-1.100000E+00 -6.050000E+00  1.803948E-05
-1.100000E+00 -6.000000E+00  2.623206E-05
-1.100000E+00 -5.950000E+00  3.718685E-05
-1.100000E+00 -5.900000E+00  5.165320E-05
-1.100000E+00 -5.850000E+00  7.053290E-05
-1.100000E+00 -5.800000E+00  9.489214E-05
-1.100000E+00 -5.750000E+00  1.259685E-04
-1.100000E+00 -5.700000E+00  1.651705E-04
-1.100000E+00 -5.650000E+00  2.140685E-04
-1.100000E+00 -5.600000E+00  2.743734E-04
-1.100000E+00 -5.550000E+00  3.479032E-04
-1.100000E+00 -5.500000E+00  4.365367E-04
-1.100000E+00 -5.450000E+00  5.421531E-04
-1.100000E+00 -5.400000E+00  6.665619E-04
-1.100000E+00 -5.350000E+00  8.114245E-04
-1.100000E+00 -5.300000E+00  9.781727E-04
-1.100000E+00 -5.250000E+00  1.167930E-03
-1.100000E+00 -5.200000E+00  1.381439E-03
-1.100000E+00 -5.150000E+00  1.619010E-03
-1.100000E+00 -5.100000E+00  1.880478E-03
-1.100000E+00 -5.050000E+00  2.165195E-03
-1.100000E+00 -5.000000E+00  2.472038E-03
-1.100000E+00 -4.950000E+00  2.799448E-03
-1.100000E+00 -4.900000E+00  3.145486E-03
-1.100000E+00 -4.850000E+00  3.507908E-03
-1.100000E+00 -4.800000E+00  3.884252E-03
-1.100000E+00 -4.750000E+00  4.271928E-03
-1.100000E+00 -4.700000E+00  4.668309E-03
-1.100000E+00 -4.650000E+00  5.070814E-03
-1.100000E+00 -4.600000E+00  5.476981E-03
-1.100000E+00 -4.550000E+00  5.884520E-03
-1.100000E+00 -4.500000E+00  6.291362E-03
-1.100000E+00 -4.450000E+00  6.695679E-03
-1.100000E+00 -4.400000E+00  7.095903E-03
-1.100000E+00 -4.350000E+00  7.490721E-03
-1.100000E+00 -4.300000E+00  7.879068E-03
-1.100000E+00 -4.250000E+00  8.260108E-03
-1.100000E+00 -4.200000E+00  8.633213E-03
-1.100000E+00 -4.150000E+00  8.997932E-03
-1.100000E+00 -4.100000E+00  9.353971E-03
-1.100000E+00 -4.050000E+00  9.701161E-03
-1.100000E+00 -4.000000E+00  1.003944E-02
-1.100000E+00 -3.950000E+00  1.036881E-02
-1.100000E+00 -3.900000E+00  1.068936E-02
-1.100000E+00 -3.850000E+00  1.100119E-02
-1.100000E+00 -3.800000E+00  1.130445E-02
-1.100000E+00 -3.750000E+00  1.159928E-02
-1.100000E+00 -3.700000E+00  1.188584E-02
-1.100000E+00 -3.650000E+00  1.216427E-02
-1.100000E+00 -3.600000E+00  1.243471E-02
-1.100000E+00 -3.550000E+00  1.269726E-02
-1.100000E+00 -3.500000E+00  1.295201E-02
-1.100000E+00 -3.450000E+00  1.319900E-02
-1.100000E+00 -3.400000E+00  1.343822E-02
-1.100000E+00 -3.350000E+00  1.366964E-02
-1.100000E+00 -3.300000E+00  1.389312E-02
-1.100000E+00 -3.250000E+00  1.410849E-02
-1.100000E+00 -3.200000E+00  1.431549E-02
-1.100000E+00 -3.150000E+00  1.451375E-02
-1.100000E+00 -3.100000E+00  1.470280E-02
-1.100000E+00 -3.050000E+00  1.488206E-02
-1.100000E+00 -3.000000E+00  1.505081E-02
-1.100000E+00 -2.950000E+00  1.520820E-02
-1.100000E+00 -2.900000E+00  1.535326E-02
-1.100000E+00 -2.850000E+00  1.548490E-02
-1.100000E+00 -2.800000E+00  1.560195E-02
-1.100000E+00 -2.750000E+00  1.570324E-02
-1.100000E+00 -2.700000E+00  1.578765E-02
-1.100000E+00 -2.650000E+00  1.585426E-02
-1.100000E+00 -2.600000E+00  1.590251E-02
-1.100000E+00 -2.550000E+00  1.593240E-02
-1.100000E+00 -2.500000E+00  1.594469E-02
-1.100000E+00 -2.450000E+00  1.594117E-02
-1.100000E+00 -2.400000E+00  1.592481E-02
-1.100000E+00 -2.350000E+00  1.589992E-02
-1.100000E+00 -2.300000E+00  1.587214E-02
-1.100000E+00 -2.250000E+00  1.584826E-02
-1.100000E+00 -2.200000E+00  1.583585E-02
-1.100000E+00 -2.150000E+00  1.584271E-02
-1.100000E+00 -2.100000E+00  1.587612E-02
-1.100000E+00 -2.050000E+00  1.594209E-02
-1.100000E+00 -2.000000E+00  1.604466E-02
-1.100000E+00 -1.950000E+00  1.618538E-02
-1.100000E+00 -1.900000E+00  1.636316E-02
-1.100000E+00 -1.850000E+00  1.657435E-02
-1.100000E+00 -1.800000E+00  1.681326E-02
-1.100000E+00 -1.750000E+00  1.707281E-02
-1.100000E+00 -1.700000E+00  1.734530E-02
-1.100000E+00 -1.650000E+00  1.762312E-02
-1.100000E+00 -1.600000E+00  1.789939E-02
-1.100000E+00 -1.550000E+00  1.816830E-02
-1.100000E+00 -1.500000E+00  1.842537E-02
-1.100000E+00 -1.450000E+00  1.866741E-02
-1.100000E+00 -1.400000E+00  1.889246E-02
-1.100000E+00 -1.350000E+00  1.909959E-02
-1.100000E+00 -1.300000E+00  1.928866E-02
-1.100000E+00 -1.250000E+00  1.946011E-02
-1.100000E+00 -1.200000E+00  1.961479E-02
-1.100000E+00 -1.150000E+00  1.975374E-02
-1.100000E+00 -1.100000E+00  1.987812E-02
-1.100000E+00 -1.050000E+00  1.998910E-02
-1.100000E+00 -1.000000E+00  2.008781E-02
-1.100000E+00 -9.500000E-01  2.017529E-02
-1.100000E+00 -9.000000E-01  2.025250E-02
-1.100000E+00 -8.500000E-01  2.032030E-02
-1.100000E+00 -8.000000E-01  2.037946E-02
-1.100000E+00 -7.500000E-01  2.043070E-02
-1.100000E+00 -7.000000E-01  2.047465E-02
-1.100000E+00 -6.500000E-01  2.051191E-02
-1.100000E+00 -6.000000E-01  2.054306E-02
-1.100000E+00 -5.500000E-01  2.056867E-02
-1.100000E+00 -5.000000E-01  2.058927E-02
-1.100000E+00 -4.500000E-01  2.060545E-02
-1.100000E+00 -4.000000E-01  2.061776E-02
-1.100000E+00 -3.500000E-01  2.062679E-02
-1.100000E+00 -3.000000E-01  2.063311E-02
-1.100000E+00 -2.500000E-01  2.063727E-02
-1.100000E+00 -2.000000E-01  2.063981E-02
-1.100000E+00 -1.500000E-01  2.064119E-02
-1.100000E+00 -1.000000E-01  2.064180E-02
-1.100000E+00 -5.000000E-02  2.064191E-02
-1.100000E+00  0.000000E+00  2.064169E-02
-1.100000E+00  5.000000E-02  2.064113E-02
-1.100000E+00  1.000000E-01  2.064013E-02
-1.100000E+00  1.500000E-01  2.063844E-02
-1.100000E+00  2.000000E-01  2.063571E-02
-1.100000E+00  2.500000E-01  2.063151E-02
-1.100000E+00  3.000000E-01  2.062537E-02
-1.100000E+00  3.500000E-01  2.061683E-02
-1.100000E+00  4.000000E-01  2.060544E-02
-1.100000E+00  4.500000E-01  2.059082E-02
-1.100000E+00  5.000000E-01  2.057266E-02
-1.100000E+00  5.500000E-01  2.055070E-02
-1.100000E+00  6.000000E-01  2.052479E-02
-1.100000E+00  6.500000E-01  2.049482E-02
-1.100000E+00  7.000000E-01  2.046073E-02
-1.100000E+00  7.500000E-01  2.042249E-02
-1.100000E+00  8.000000E-01  2.038008E-02
-1.100000E+00  8.500000E-01  2.033346E-02
-1.100000E+00  9.000000E-01  2.028257E-02
-1.100000E+00  9.500000E-01  2.022726E-02
-1.100000E+00  1.000000E+00  2.016734E-02
-1.100000E+00  1.050000E+00  2.010251E-02
-1.100000E+00  1.100000E+00  2.003238E-02
-1.100000E+00  1.150000E+00  1.995641E-02
-1.100000E+00  1.200000E+00  1.987389E-02
-1.100000E+00  1.250000E+00  1.978392E-02
-1.100000E+00  1.300000E+00  1.968535E-02
-1.100000E+00  1.350000E+00  1.957671E-02
-1.100000E+00  1.400000E+00  1.945613E-02
-1.100000E+00  1.450000E+00  1.932126E-02
-1.100000E+00  1.500000E+00  1.916910E-02
-1.100000E+00  1.550000E+00  1.899589E-02
-1.100000E+00  1.600000E+00  1.879688E-02
-1.100000E+00  1.650000E+00  1.856617E-02
-1.100000E+00  1.700000E+00  1.829647E-02
-1.100000E+00  1.750000E+00  1.797890E-02
-1.100000E+00  1.800000E+00  1.760282E-02
-1.100000E+00  1.850000E+00  1.715585E-02
-1.100000E+00  1.900000E+00  1.662399E-02
-1.100000E+00  1.950000E+00  1.599217E-02
-1.100000E+00  2.000000E+00  1.524532E-02
-1.100000E+00  2.050000E+00  1.437008E-02
-1.100000E+00  2.100000E+00  1.335741E-02
-1.100000E+00  2.150000E+00  1.220609E-02
-1.100000E+00  2.200000E+00  1.092686E-02
-1.100000E+00  2.250000E+00  9.546736E-03
-1.100000E+00  2.300000E+00  8.112241E-03
-1.100000E+00  2.350000E+00  6.690232E-03
-1.100000E+00  2.400000E+00  5.364659E-03
-1.100000E+00  2.450000E+00  4.228335E-03
-1.100000E+00  2.500000E+00  3.370143E-03
-1.100000E+00  2.550000E+00  2.859992E-03
-1.100000E+00  2.600000E+00  2.735379E-03
-1.100000E+00  2.650000E+00  2.993644E-03
-1.100000E+00  2.700000E+00  3.592496E-03
-1.100000E+00  2.750000E+00  4.458630E-03
-1.100000E+00  2.800000E+00  5.501587E-03
-1.100000E+00  2.850000E+00  6.628714E-03
-1.100000E+00  2.900000E+00  7.757485E-03
-1.100000E+00  2.950000E+00  8.823122E-03
-1.100000E+00  3.000000E+00  9.781267E-03
-1.100000E+00  3.050000E+00  1.060680E-02
-1.100000E+00  3.100000E+00  1.129038E-02
-1.100000E+00  3.150000E+00  1.183412E-02
-1.100000E+00  3.200000E+00  1.224754E-02
-1.100000E+00  3.250000E+00  1.254411E-02
-1.100000E+00  3.300000E+00  1.273885E-02
-1.100000E+00  3.350000E+00  1.284660E-02
-1.100000E+00  3.400000E+00  1.288109E-02
-1.100000E+00  3.450000E+00  1.285445E-02
-1.100000E+00  3.500000E+00  1.277704E-02
-1.100000E+00  3.550000E+00  1.265750E-02
-1.100000E+00  3.600000E+00  1.250291E-02
-1.100000E+00  3.650000E+00  1.231895E-02
-1.100000E+00  3.700000E+00  1.211018E-02
-1.100000E+00  3.750000E+00  1.188017E-02
-1.100000E+00  3.800000E+00  1.163172E-02
-1.100000E+00  3.850000E+00  1.136699E-02
-1.100000E+00  3.900000E+00  1.108764E-02
-1.100000E+00  3.950000E+00  1.079495E-02
-1.100000E+00  4.000000E+00  1.048990E-02
-1.100000E+00  4.050000E+00  1.017324E-02
-1.100000E+00  4.100000E+00  9.845575E-03
-1.100000E+00  4.150000E+00  9.507394E-03
-1.100000E+00  4.200000E+00  9.159150E-03
-1.100000E+00  4.250000E+00  8.801291E-03
-1.100000E+00  4.300000E+00  8.434301E-03
-1.100000E+00  4.350000E+00  8.058748E-03
-1.100000E+00  4.400000E+00  7.675319E-03
-1.100000E+00  4.450000E+00  7.284852E-03
-1.100000E+00  4.500000E+00  6.888374E-03
-1.100000E+00  4.550000E+00  6.487121E-03
-1.100000E+00  4.600000E+00  6.082561E-03
-1.100000E+00  4.650000E+00  5.676402E-03
-1.100000E+00  4.700000E+00  5.270586E-03
-1.100000E+00  4.750000E+00  4.867280E-03
-1.100000E+00  4.800000E+00  4.468836E-03
-1.100000E+00  4.850000E+00  4.077753E-03
-1.100000E+00  4.900000E+00  3.696606E-03
-1.100000E+00  4.950000E+00  3.327978E-03
-1.100000E+00  5.000000E+00  2.974374E-03
-1.100000E+00  5.050000E+00  2.638130E-03
-1.100000E+00  5.100000E+00  2.321329E-03
-1.100000E+00  5.150000E+00  2.025716E-03
-1.100000E+00  5.200000E+00  1.752639E-03
-1.100000E+00  5.250000E+00  1.502993E-03
-1.100000E+00  5.300000E+00  1.277202E-03
-1.100000E+00  5.350000E+00  1.075215E-03
-1.100000E+00  5.400000E+00  8.965291E-04
-1.100000E+00  5.450000E+00  7.402357E-04
-1.100000E+00  5.500000E+00  6.050821E-04
-1.100000E+00  5.550000E+00  4.895443E-04
-1.100000E+00  5.600000E+00  3.919071E-04
-1.100000E+00  5.650000E+00  3.103428E-04
-1.100000E+00  5.700000E+00  2.429857E-04
-1.100000E+00  5.750000E+00  1.879968E-04
-1.100000E+00  5.800000E+00  1.436179E-04
-1.100000E+00  5.850000E+00  1.082116E-04
-1.100000E+00  5.900000E+00  8.028952E-05
-1.100000E+00  5.950000E+00  5.852800E-05
-1.100000E+00  6.000000E+00  4.177392E-05
-1.100000E+00  6.050000E+00  2.904217E-05
-1.100000E+00  6.100000E+00  1.950725E-05
-1.100000E+00  6.150000E+00  1.249086E-05
-1.100000E+00  6.200000E+00  7.447723E-06
-1.100000E+00  6.250000E+00  3.951149E-06
-1.100000E+00  6.300000E+00  1.679975E-06
-1.100000E+00  6.350000E+00  4.083706E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.574700E-07
-1.050000E+00 -6.300000E+00  1.062011E-06
-1.050000E+00 -6.250000E+00  2.508436E-06
-1.050000E+00 -6.200000E+00  4.755491E-06
-1.050000E+00 -6.150000E+00  8.032119E-06
-1.050000E+00 -6.100000E+00  1.264761E-05
-1.050000E+00 -6.050000E+00  1.900473E-05
-1.050000E+00 -6.000000E+00  2.761490E-05
-1.050000E+00 -5.950000E+00  3.911454E-05
-1.050000E+00 -5.900000E+00  5.428128E-05
-1.050000E+00 -5.850000E+00  7.404865E-05
-1.050000E+00 -5.800000E+00  9.951733E-05
-1.050000E+00 -5.750000E+00  1.319611E-04
-1.050000E+00 -5.700000E+00  1.728250E-04
-1.050000E+00 -5.650000E+00  2.237141E-04
-1.050000E+00 -5.600000E+00  2.863701E-04
-1.050000E+00 -5.550000E+00  3.626352E-04
-1.050000E+00 -5.500000E+00  4.544026E-04
-1.050000E+00 -5.450000E+00  5.635544E-04
-1.050000E+00 -5.400000E+00  6.918884E-04
-1.050000E+00 -5.350000E+00  8.410382E-04
-1.050000E+00 -5.300000E+00  1.012392E-03
-1.050000E+00 -5.250000E+00  1.207011E-03
-1.050000E+00 -5.200000E+00  1.425566E-03
-1.050000E+00 -5.150000E+00  1.668277E-03
-1.050000E+00 -5.100000E+00  1.934888E-03
-1.050000E+00 -5.050000E+00  2.224652E-03
-1.050000E+00 -5.000000E+00  2.536351E-03
-1.050000E+00 -4.950000E+00  2.868338E-03
-1.050000E+00 -4.900000E+00  3.218595E-03
-1.050000E+00 -4.850000E+00  3.584815E-03
-1.050000E+00 -4.800000E+00  3.964490E-03
-1.050000E+00 -4.750000E+00  4.355001E-03
-1.050000E+00 -4.700000E+00  4.753709E-03
-1.050000E+00 -4.650000E+00  5.158038E-03
-1.050000E+00 -4.600000E+00  5.565545E-03
-1.050000E+00 -4.550000E+00  5.973970E-03
-1.050000E+00 -4.500000E+00  6.381283E-03
-1.050000E+00 -4.450000E+00  6.785701E-03
-1.050000E+00 -4.400000E+00  7.185704E-03
-1.050000E+00 -4.350000E+00  7.580027E-03
-1.050000E+00 -4.300000E+00  7.967652E-03
-1.050000E+00 -4.250000E+00  8.347787E-03
-1.050000E+00 -4.200000E+00  8.719844E-03
-1.050000E+00 -4.150000E+00  9.083409E-03
-1.050000E+00 -4.100000E+00  9.438221E-03
-1.050000E+00 -4.050000E+00  9.784138E-03
-1.050000E+00 -4.000000E+00  1.012112E-02
-1.050000E+00 -3.950000E+00  1.044920E-02
-1.050000E+00 -3.900000E+00  1.076846E-02
-1.050000E+00 -3.850000E+00  1.107904E-02
-1.050000E+00 -3.800000E+00  1.138109E-02
-1.050000E+00 -3.750000E+00  1.167477E-02
-1.050000E+00 -3.700000E+00  1.196026E-02
-1.050000E+00 -3.650000E+00  1.223771E-02
-1.050000E+00 -3.600000E+00  1.250727E-02
-1.050000E+00 -3.550000E+00  1.276908E-02
-1.050000E+00 -3.500000E+00  1.302324E-02
-1.050000E+00 -3.450000E+00  1.326983E-02
-1.050000E+00 -3.400000E+00  1.350888E-02
-1.050000E+00 -3.350000E+00  1.374040E-02
-1.050000E+00 -3.300000E+00  1.396432E-02
-1.050000E+00 -3.250000E+00  1.418054E-02
-1.050000E+00 -3.200000E+00  1.438888E-02
-1.050000E+00 -3.150000E+00  1.458909E-02
-1.050000E+00 -3.100000E+00  1.478084E-02
-1.050000E+00 -3.050000E+00  1.496370E-02
-1.050000E+00 -3.000000E+00  1.513715E-02
-1.050000E+00 -2.950000E+00  1.530057E-02
-1.050000E+00 -2.900000E+00  1.545325E-02
-1.050000E+00 -2.850000E+00  1.559442E-02
-1.050000E+00 -2.800000E+00  1.572324E-02
-1.050000E+00 -2.750000E+00  1.583891E-02
-1.050000E+00 -2.700000E+00  1.594069E-02
-1.050000E+00 -2.650000E+00  1.602801E-02
-1.050000E+00 -2.600000E+00  1.610061E-02
-1.050000E+00 -2.550000E+00  1.615866E-02
-1.050000E+00 -2.500000E+00  1.620294E-02
-1.050000E+00 -2.450000E+00  1.623497E-02
-1.050000E+00 -2.400000E+00  1.625715E-02
-1.050000E+00 -2.350000E+00  1.627283E-02
-1.050000E+00 -2.300000E+00  1.628626E-02
-1.050000E+00 -2.250000E+00  1.630249E-02
-1.050000E+00 -2.200000E+00  1.632706E-02
-1.050000E+00 -2.150000E+00  1.636560E-02
-1.050000E+00 -2.100000E+00  1.642334E-02
-1.050000E+00 -2.050000E+00  1.650457E-02
-1.050000E+00 -2.000000E+00  1.661220E-02
-1.050000E+00 -1.950000E+00  1.674738E-02
-1.050000E+00 -1.900000E+00  1.690942E-02
-1.050000E+00 -1.850000E+00  1.709582E-02
-1.050000E+00 -1.800000E+00  1.730263E-02
-1.050000E+00 -1.750000E+00  1.752484E-02
-1.050000E+00 -1.700000E+00  1.775695E-02
-1.050000E+00 -1.650000E+00  1.799343E-02
-1.050000E+00 -1.600000E+00  1.822915E-02
-1.050000E+00 -1.550000E+00  1.845972E-02
-1.050000E+00 -1.500000E+00  1.868159E-02
-1.050000E+00 -1.450000E+00  1.889215E-02
-1.050000E+00 -1.400000E+00  1.908966E-02
-1.050000E+00 -1.350000E+00  1.927313E-02
-1.050000E+00 -1.300000E+00  1.944219E-02
-1.050000E+00 -1.250000E+00  1.959693E-02
-1.050000E+00 -1.200000E+00  1.973777E-02
-1.050000E+00 -1.150000E+00  1.986534E-02
-1.050000E+00 -1.100000E+00  1.998037E-02
-1.050000E+00 -1.050000E+00  2.008363E-02
-1.050000E+00 -1.000000E+00  2.017589E-02
-1.050000E+00 -9.500000E-01  2.025788E-02
-1.050000E+00 -9.000000E-01  2.033027E-02
-1.050000E+00 -8.500000E-01  2.039370E-02
-1.050000E+00 -8.000000E-01  2.044873E-02
-1.050000E+00 -7.500000E-01  2.049590E-02
-1.050000E+00 -7.000000E-01  2.053570E-02
-1.050000E+00 -6.500000E-01  2.056863E-02
-1.050000E+00 -6.000000E-01  2.059517E-02
-1.050000E+00 -5.500000E-01  2.061583E-02
-1.050000E+00 -5.000000E-01  2.063115E-02
-1.050000E+00 -4.500000E-01  2.064171E-02
-1.050000E+00 -4.000000E-01  2.064813E-02
-1.050000E+00 -3.500000E-01  2.065111E-02
-1.050000E+00 -3.000000E-01  2.065135E-02
-1.050000E+00 -2.500000E-01  2.064959E-02
-1.050000E+00 -2.000000E-01  2.064657E-02
-1.050000E+00 -1.500000E-01  2.064296E-02
-1.050000E+00 -1.000000E-01  2.063939E-02
-1.050000E+00 -5.000000E-02  2.063631E-02
-1.050000E+00  0.000000E+00  2.063404E-02
-1.050000E+00  5.000000E-02  2.063270E-02
-1.050000E+00  1.000000E-01  2.063220E-02
-1.050000E+00  1.500000E-01  2.063228E-02
-1.050000E+00  2.000000E-01  2.063248E-02
-1.050000E+00  2.500000E-01  2.063223E-02
-1.050000E+00  3.000000E-01  2.063086E-02
-1.050000E+00  3.500000E-01  2.062770E-02
-1.050000E+00  4.000000E-01  2.062208E-02
-1.050000E+00  4.500000E-01  2.061340E-02
-1.050000E+00  5.000000E-01  2.060116E-02
-1.050000E+00  5.500000E-01  2.058494E-02
-1.050000E+00  6.000000E-01  2.056444E-02
-1.050000E+00  6.500000E-01  2.053948E-02
-1.050000E+00  7.000000E-01  2.050993E-02
-1.050000E+00  7.500000E-01  2.047572E-02
-1.050000E+00  8.000000E-01  2.043682E-02
-1.050000E+00  8.500000E-01  2.039318E-02
-1.050000E+00  9.000000E-01  2.034475E-02
-1.050000E+00  9.500000E-01  2.029143E-02
-1.050000E+00  1.000000E+00  2.023304E-02
-1.050000E+00  1.050000E+00  2.016931E-02
-1.050000E+00  1.100000E+00  2.009988E-02
-1.050000E+00  1.150000E+00  2.002422E-02
-1.050000E+00  1.200000E+00  1.994164E-02
-1.050000E+00  1.250000E+00  1.985124E-02
-1.050000E+00  1.300000E+00  1.975186E-02
-1.050000E+00  1.350000E+00  1.964199E-02
-1.050000E+00  1.400000E+00  1.951970E-02
-1.050000E+00  1.450000E+00  1.938253E-02
-1.050000E+00  1.500000E+00  1.922736E-02
-1.050000E+00  1.550000E+00  1.905019E-02
-1.050000E+00  1.600000E+00  1.884600E-02
-1.050000E+00  1.650000E+00  1.860848E-02
-1.050000E+00  1.700000E+00  1.832978E-02
-1.050000E+00  1.750000E+00  1.800030E-02
-1.050000E+00  1.800000E+00  1.760847E-02
-1.050000E+00  1.850000E+00  1.714069E-02
-1.050000E+00  1.900000E+00  1.658145E-02
-1.050000E+00  1.950000E+00  1.591388E-02
-1.050000E+00  2.000000E+00  1.512084E-02
-1.050000E+00  2.050000E+00  1.418675E-02
-1.050000E+00  2.100000E+00  1.310047E-02
-1.050000E+00  2.150000E+00  1.185920E-02
-1.050000E+00  2.200000E+00  1.047322E-02
-1.050000E+00  2.250000E+00  8.970889E-03
-1.050000E+00  2.300000E+00  7.402684E-03
-1.050000E+00  2.350000E+00  5.842446E-03
-1.050000E+00  2.400000E+00  4.384100E-03
-1.050000E+00  2.450000E+00  3.132503E-03
-1.050000E+00  2.500000E+00  2.188842E-03
-1.050000E+00  2.550000E+00  1.633187E-03
-1.050000E+00  2.600000E+00  1.508758E-03
-1.050000E+00  2.650000E+00  1.812783E-03
-1.050000E+00  2.700000E+00  2.497060E-03
-1.050000E+00  2.750000E+00  3.478046E-03
-1.050000E+00  2.800000E+00  4.653027E-03
-1.050000E+00  2.850000E+00  5.917446E-03
-1.050000E+00  2.900000E+00  7.178980E-03
-1.050000E+00  2.950000E+00  8.366017E-03
-1.050000E+00  3.000000E+00  9.430372E-03
-1.050000E+00  3.050000E+00  1.034560E-02
-1.050000E+00  3.100000E+00  1.110281E-02
-1.050000E+00  3.150000E+00  1.170568E-02
-1.050000E+00  3.200000E+00  1.216575E-02
-1.050000E+00  3.250000E+00  1.249865E-02
-1.050000E+00  3.300000E+00  1.272141E-02
-1.050000E+00  3.350000E+00  1.285064E-02
-1.050000E+00  3.400000E+00  1.290155E-02
-1.050000E+00  3.450000E+00  1.288745E-02
-1.050000E+00  3.500000E+00  1.281965E-02
-1.050000E+00  3.550000E+00  1.270752E-02
-1.050000E+00  3.600000E+00  1.255868E-02
-1.050000E+00  3.650000E+00  1.237925E-02
-1.050000E+00  3.700000E+00  1.217410E-02
-1.050000E+00  3.750000E+00  1.194704E-02
-1.050000E+00  3.800000E+00  1.170104E-02
-1.050000E+00  3.850000E+00  1.143838E-02
-1.050000E+00  3.900000E+00  1.116083E-02
-1.050000E+00  3.950000E+00  1.086974E-02
-1.050000E+00  4.000000E+00  1.056612E-02
-1.050000E+00  4.050000E+00  1.025076E-02
-1.050000E+00  4.100000E+00  9.924276E-03
-1.050000E+00  4.150000E+00  9.587181E-03
-1.050000E+00  4.200000E+00  9.239920E-03
-1.050000E+00  4.250000E+00  8.882929E-03
-1.050000E+00  4.300000E+00  8.516680E-03
-1.050000E+00  4.350000E+00  8.141717E-03
-1.050000E+00  4.400000E+00  7.758699E-03
-1.050000E+00  4.450000E+00  7.368434E-03
-1.050000E+00  4.500000E+00  6.971910E-03
-1.050000E+00  4.550000E+00  6.570328E-03
-1.050000E+00  4.600000E+00  6.165118E-03
-1.050000E+00  4.650000E+00  5.757949E-03
-1.050000E+00  4.700000E+00  5.350736E-03
-1.050000E+00  4.750000E+00  4.945616E-03
-1.050000E+00  4.800000E+00  4.544930E-03
-1.050000E+00  4.850000E+00  4.151168E-03
-1.050000E+00  4.900000E+00  3.766917E-03
-1.050000E+00  4.950000E+00  3.394784E-03
-1.050000E+00  5.000000E+00  3.037313E-03
-1.050000E+00  5.050000E+00  2.696892E-03
-1.050000E+00  5.100000E+00  2.375671E-03
-1.050000E+00  5.150000E+00  2.075471E-03
-1.050000E+00  5.200000E+00  1.797723E-03
-1.050000E+00  5.250000E+00  1.543406E-03
-1.050000E+00  5.300000E+00  1.313028E-03
-1.050000E+00  5.350000E+00  1.106613E-03
-1.050000E+00  5.400000E+00  9.237265E-04
-1.050000E+00  5.450000E+00  7.635153E-04
-1.050000E+00  5.500000E+00  6.247672E-04
-1.050000E+00  5.550000E+00  5.059848E-04
-1.050000E+00  5.600000E+00  4.054649E-04
-1.050000E+00  5.650000E+00  3.213793E-04
-1.050000E+00  5.700000E+00  2.518503E-04
-1.050000E+00  5.750000E+00  1.950187E-04
-1.050000E+00  5.800000E+00  1.490991E-04
-1.050000E+00  5.850000E+00  1.124234E-04
-1.050000E+00  5.900000E+00  8.347042E-05
-1.050000E+00  5.950000E+00  6.088384E-05
-1.050000E+00  6.000000E+00  4.347916E-05
-1.050000E+00  6.050000E+00  3.024231E-05
-1.050000E+00  6.100000E+00  2.032187E-05
-1.050000E+00  6.150000E+00  1.301708E-05
-1.050000E+00  6.200000E+00  7.763723E-06
-1.050000E+00  6.250000E+00  4.119710E-06
-1.050000E+00  6.300000E+00  1.751922E-06
-1.050000E+00  6.350000E+00  4.258995E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.713791E-07
-1.000000E+00 -6.300000E+00  1.119202E-06
-1.000000E+00 -6.250000E+00  2.642814E-06
-1.000000E+00 -6.200000E+00  5.008395E-06
-1.000000E+00 -6.150000E+00  8.455325E-06
-1.000000E+00 -6.100000E+00  1.330653E-05
-1.000000E+00 -6.050000E+00  1.998184E-05
-1.000000E+00 -6.000000E+00  2.901334E-05
-1.000000E+00 -5.950000E+00  4.106185E-05
-1.000000E+00 -5.900000E+00  5.693296E-05
-1.000000E+00 -5.850000E+00  7.759140E-05
-1.000000E+00 -5.800000E+00  1.041716E-04
-1.000000E+00 -5.750000E+00  1.379826E-04
-1.000000E+00 -5.700000E+00  1.805047E-04
-1.000000E+00 -5.650000E+00  2.333759E-04
-1.000000E+00 -5.600000E+00  2.983667E-04
-1.000000E+00 -5.550000E+00  3.773413E-04
-1.000000E+00 -5.500000E+00  4.722052E-04
-1.000000E+00 -5.450000E+00  5.848404E-04
-1.000000E+00 -5.400000E+00  7.170307E-04
-1.000000E+00 -5.350000E+00  8.703800E-04
-1.000000E+00 -5.300000E+00  1.046230E-03
-1.000000E+00 -5.250000E+00  1.245582E-03
-1.000000E+00 -5.200000E+00  1.469030E-03
-1.000000E+00 -5.150000E+00  1.716710E-03
-1.000000E+00 -5.100000E+00  1.988272E-03
-1.000000E+00 -5.050000E+00  2.282876E-03
-1.000000E+00 -5.000000E+00  2.599213E-03
-1.000000E+00 -4.950000E+00  2.935551E-03
-1.000000E+00 -4.900000E+00  3.289799E-03
-1.000000E+00 -4.850000E+00  3.659593E-03
-1.000000E+00 -4.800000E+00  4.042381E-03
-1.000000E+00 -4.750000E+00  4.435522E-03
-1.000000E+00 -4.700000E+00  4.836369E-03
-1.000000E+00 -4.650000E+00  5.242354E-03
-1.000000E+00 -4.600000E+00  5.651052E-03
-1.000000E+00 -4.550000E+00  6.060239E-03
-1.000000E+00 -4.500000E+00  6.467920E-03
-1.000000E+00 -4.450000E+00  6.872359E-03
-1.000000E+00 -4.400000E+00  7.272081E-03
-1.000000E+00 -4.350000E+00  7.665869E-03
-1.000000E+00 -4.300000E+00  8.052749E-03
-1.000000E+00 -4.250000E+00  8.431972E-03
-1.000000E+00 -4.200000E+00  8.802988E-03
-1.000000E+00 -4.150000E+00  9.165418E-03
-1.000000E+00 -4.100000E+00  9.519028E-03
-1.000000E+00 -4.050000E+00  9.863705E-03
-1.000000E+00 -4.000000E+00  1.019943E-02
-1.000000E+00 -3.950000E+00  1.052625E-02
-1.000000E+00 -3.900000E+00  1.084427E-02
-1.000000E+00 -3.850000E+00  1.115365E-02
-1.000000E+00 -3.800000E+00  1.145454E-02
-1.000000E+00 -3.750000E+00  1.174712E-02
-1.000000E+00 -3.700000E+00  1.203157E-02
-1.000000E+00 -3.650000E+00  1.230808E-02
-1.000000E+00 -3.600000E+00  1.257681E-02
-1.000000E+00 -3.550000E+00  1.283790E-02
-1.000000E+00 -3.500000E+00  1.309150E-02
-1.000000E+00 -3.450000E+00  1.333770E-02
-1.000000E+00 -3.400000E+00  1.357658E-02
-1.000000E+00 -3.350000E+00  1.380818E-02
-1.000000E+00 -3.300000E+00  1.403250E-02
-1.000000E+00 -3.250000E+00  1.424949E-02
-1.000000E+00 -3.200000E+00  1.445906E-02
-1.000000E+00 -3.150000E+00  1.466104E-02
-1.000000E+00 -3.100000E+00  1.485523E-02
-1.000000E+00 -3.050000E+00  1.504132E-02
-1.000000E+00 -3.000000E+00  1.521896E-02
-1.000000E+00 -2.950000E+00  1.538772E-02
-1.000000E+00 -2.900000E+00  1.554709E-02
-1.000000E+00 -2.850000E+00  1.569654E-02
-1.000000E+00 -2.800000E+00  1.583549E-02
-1.000000E+00 -2.750000E+00  1.596342E-02
-1.000000E+00 -2.700000E+00  1.607984E-02
-1.000000E+00 -2.650000E+00  1.618443E-02
-1.000000E+00 -2.600000E+00  1.627711E-02
-1.000000E+00 -2.550000E+00  1.635813E-02
-1.000000E+00 -2.500000E+00  1.642822E-02
-1.000000E+00 -2.450000E+00  1.648862E-02
-1.000000E+00 -2.400000E+00  1.654123E-02
-1.000000E+00 -2.350000E+00  1.658861E-02
-1.000000E+00 -2.300000E+00  1.663395E-02
-1.000000E+00 -2.250000E+00  1.668096E-02
-1.000000E+00 -2.200000E+00  1.673368E-02
-1.000000E+00 -2.150000E+00  1.679615E-02
-1.000000E+00 -2.100000E+00  1.687213E-02
-1.000000E+00 -2.050000E+00  1.696469E-02
-1.000000E+00 -2.000000E+00  1.707595E-02
-1.000000E+00 -1.950000E+00  1.720678E-02
-1.000000E+00 -1.900000E+00  1.735677E-02
-1.000000E+00 -1.850000E+00  1.752427E-02
-1.000000E+00 -1.800000E+00  1.770655E-02
-1.000000E+00 -1.750000E+00  1.790012E-02
-1.000000E+00 -1.700000E+00  1.810107E-02
-1.000000E+00 -1.650000E+00  1.830542E-02
-1.000000E+00 -1.600000E+00  1.850939E-02
-1.000000E+00 -1.550000E+00  1.870965E-02
-1.000000E+00 -1.500000E+00  1.890344E-02
-1.000000E+00 -1.450000E+00  1.908864E-02
-1.000000E+00 -1.400000E+00  1.926373E-02
-1.000000E+00 -1.350000E+00  1.942773E-02
-1.000000E+00 -1.300000E+00  1.958015E-02
-1.000000E+00 -1.250000E+00  1.972084E-02
-1.000000E+00 -1.200000E+00  1.984990E-02
-1.000000E+00 -1.150000E+00  1.996765E-02
-1.000000E+00 -1.100000E+00  2.007447E-02
-1.000000E+00 -1.050000E+00  2.017082E-02
-1.000000E+00 -1.000000E+00  2.025717E-02
-1.000000E+00 -9.500000E-01  2.033399E-02
-1.000000E+00 -9.000000E-01  2.040169E-02
-1.000000E+00 -8.500000E-01  2.046068E-02
-1.000000E+00 -8.000000E-01  2.051135E-02
-1.000000E+00 -7.500000E-01  2.055404E-02
-1.000000E+00 -7.000000E-01  2.058911E-02
-1.000000E+00 -6.500000E-01  2.061693E-02
-1.000000E+00 -6.000000E-01  2.063787E-02
-1.000000E+00 -5.500000E-01  2.065240E-02
-1.000000E+00 -5.000000E-01  2.066102E-02
-1.000000E+00 -4.500000E-01  2.066435E-02
-1.000000E+00 -4.000000E-01  2.066309E-02
-1.000000E+00 -3.500000E-01  2.065805E-02
-1.000000E+00 -3.000000E-01  2.065015E-02
-1.000000E+00 -2.500000E-01  2.064038E-02
-1.000000E+00 -2.000000E-01  2.062976E-02
-1.000000E+00 -1.500000E-01  2.061928E-02
-1.000000E+00 -1.000000E-01  2.060989E-02
-1.000000E+00 -5.000000E-02  2.060232E-02
-1.000000E+00  0.000000E+00  2.059714E-02
-1.000000E+00  5.000000E-02  2.059463E-02
-1.000000E+00  1.000000E-01  2.059475E-02
-1.000000E+00  1.500000E-01  2.059720E-02
-1.000000E+00  2.000000E-01  2.060138E-02
-1.000000E+00  2.500000E-01  2.060651E-02
-1.000000E+00  3.000000E-01  2.061165E-02
-1.000000E+00  3.500000E-01  2.061579E-02
-1.000000E+00  4.000000E-01  2.061797E-02
-1.000000E+00  4.500000E-01  2.061729E-02
-1.000000E+00  5.000000E-01  2.061296E-02
-1.000000E+00  5.500000E-01  2.060438E-02
-1.000000E+00  6.000000E-01  2.059106E-02
-1.000000E+00  6.500000E-01  2.057271E-02
-1.000000E+00  7.000000E-01  2.054912E-02
-1.000000E+00  7.500000E-01  2.052018E-02
-1.000000E+00  8.000000E-01  2.048587E-02
-1.000000E+00  8.500000E-01  2.044615E-02
-1.000000E+00  9.000000E-01  2.040101E-02
-1.000000E+00  9.500000E-01  2.035038E-02
-1.000000E+00  1.000000E+00  2.029413E-02
-1.000000E+00  1.050000E+00  2.023204E-02
-1.000000E+00  1.100000E+00  2.016379E-02
-1.000000E+00  1.150000E+00  2.008888E-02
-1.000000E+00  1.200000E+00  2.000667E-02
-1.000000E+00  1.250000E+00  1.991627E-02
-1.000000E+00  1.300000E+00  1.981651E-02
-1.000000E+00  1.350000E+00  1.970590E-02
-1.000000E+00  1.400000E+00  1.958246E-02
-1.000000E+00  1.450000E+00  1.944369E-02
-1.000000E+00  1.500000E+00  1.928636E-02
-1.000000E+00  1.550000E+00  1.910633E-02
-1.000000E+00  1.600000E+00  1.889838E-02
-1.000000E+00  1.650000E+00  1.865591E-02
-1.000000E+00  1.700000E+00  1.837069E-02
-1.000000E+00  1.750000E+00  1.803258E-02
-1.000000E+00  1.800000E+00  1.762933E-02
-1.000000E+00  1.850000E+00  1.714643E-02
-1.000000E+00  1.900000E+00  1.656726E-02
-1.000000E+00  1.950000E+00  1.587359E-02
-1.000000E+00  2.000000E+00  1.504666E-02
-1.000000E+00  2.050000E+00  1.406920E-02
-1.000000E+00  2.100000E+00  1.292839E-02
-1.000000E+00  2.150000E+00  1.162010E-02
-1.000000E+00  2.200000E+00  1.015411E-02
-1.000000E+00  2.250000E+00  8.559647E-03
-1.000000E+00  2.300000E+00  6.890005E-03
-1.000000E+00  2.350000E+00  5.224255E-03
-1.000000E+00  2.400000E+00  3.663923E-03
-1.000000E+00  2.450000E+00  2.323178E-03
-1.000000E+00  2.500000E+00  1.312826E-03
-1.000000E+00  2.550000E+00  7.209718E-04
-1.000000E+00  2.600000E+00  5.954361E-04
-1.000000E+00  2.650000E+00  9.334692E-04
-1.000000E+00  2.700000E+00  1.682333E-03
-1.000000E+00  2.750000E+00  2.750531E-03
-1.000000E+00  2.800000E+00  4.025833E-03
-1.000000E+00  2.850000E+00  5.394466E-03
-1.000000E+00  2.900000E+00  6.756573E-03
-1.000000E+00  2.950000E+00  8.035342E-03
-1.000000E+00  3.000000E+00  9.179725E-03
-1.000000E+00  3.050000E+00  1.016235E-02
-1.000000E+00  3.100000E+00  1.097476E-02
-1.000000E+00  3.150000E+00  1.162185E-02
-1.000000E+00  3.200000E+00  1.211676E-02
-1.000000E+00  3.250000E+00  1.247677E-02
-1.000000E+00  3.300000E+00  1.272045E-02
-1.000000E+00  3.350000E+00  1.286574E-02
-1.000000E+00  3.400000E+00  1.292896E-02
-1.000000E+00  3.450000E+00  1.292431E-02
-1.000000E+00  3.500000E+00  1.286381E-02
-1.000000E+00  3.550000E+00  1.275735E-02
-1.000000E+00  3.600000E+00  1.261297E-02
-1.000000E+00  3.650000E+00  1.243712E-02
-1.000000E+00  3.700000E+00  1.223487E-02
-1.000000E+00  3.750000E+00  1.201021E-02
-1.000000E+00  3.800000E+00  1.176624E-02
-1.000000E+00  3.850000E+00  1.150536E-02
-1.000000E+00  3.900000E+00  1.122937E-02
-1.000000E+00  3.950000E+00  1.093969E-02
-1.000000E+00  4.000000E+00  1.063736E-02
-1.000000E+00  4.050000E+00  1.032319E-02
-1.000000E+00  4.100000E+00  9.997814E-03
-1.000000E+00  4.150000E+00  9.661738E-03
-1.000000E+00  4.200000E+00  9.315409E-03
-1.000000E+00  4.250000E+00  8.959254E-03
-1.000000E+00  4.300000E+00  8.593727E-03
-1.000000E+00  4.350000E+00  8.219352E-03
-1.000000E+00  4.400000E+00  7.836761E-03
-1.000000E+00  4.450000E+00  7.446731E-03
-1.000000E+00  4.500000E+00  7.050217E-03
-1.000000E+00  4.550000E+00  6.648384E-03
-1.000000E+00  4.600000E+00  6.242626E-03
-1.000000E+00  4.650000E+00  5.834578E-03
-1.000000E+00  4.700000E+00  5.426122E-03
-1.000000E+00  4.750000E+00  5.019372E-03
-1.000000E+00  4.800000E+00  4.616651E-03
-1.000000E+00  4.850000E+00  4.220444E-03
-1.000000E+00  4.900000E+00  3.833345E-03
-1.000000E+00  4.950000E+00  3.457980E-03
-1.000000E+00  5.000000E+00  3.096927E-03
-1.000000E+00  5.050000E+00  2.752625E-03
-1.000000E+00  5.100000E+00  2.427282E-03
-1.000000E+00  5.150000E+00  2.122792E-03
-1.000000E+00  5.200000E+00  1.840660E-03
-1.000000E+00  5.250000E+00  1.581949E-03
-1.000000E+00  5.300000E+00  1.347242E-03
-1.000000E+00  5.350000E+00  1.136639E-03
-1.000000E+00  5.400000E+00  9.497710E-04
-1.000000E+00  5.450000E+00  7.858368E-04
-1.000000E+00  5.500000E+00  6.436657E-04
-1.000000E+00  5.550000E+00  5.217871E-04
-1.000000E+00  5.600000E+00  4.185113E-04
-1.000000E+00  5.650000E+00  3.320108E-04
-1.000000E+00  5.700000E+00  2.603984E-04
-1.000000E+00  5.750000E+00  2.017961E-04
-1.000000E+00  5.800000E+00  1.543940E-04
-1.000000E+00  5.850000E+00  1.164952E-04
-1.000000E+00  5.900000E+00  8.654780E-05
-1.000000E+00  5.950000E+00  6.316446E-05
-1.000000E+00  6.000000E+00  4.513088E-05
-1.000000E+00  6.050000E+00  3.140534E-05
-1.000000E+00  6.100000E+00  2.111163E-05
-1.000000E+00  6.150000E+00  1.352741E-05
-1.000000E+00  6.200000E+00  8.070258E-06
-1.000000E+00  6.250000E+00  4.283255E-06
-1.000000E+00  6.300000E+00  1.821737E-06
-1.000000E+00  6.350000E+00  4.429104E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.854616E-07
-9.500000E-01 -6.300000E+00  1.177093E-06
-9.500000E-01 -6.250000E+00  2.778787E-06
-9.500000E-01 -6.200000E+00  5.264173E-06
-9.500000E-01 -6.150000E+00  8.883074E-06
-9.500000E-01 -6.100000E+00  1.397203E-05
-9.500000E-01 -6.050000E+00  2.096784E-05
-9.500000E-01 -6.000000E+00  3.042315E-05
-9.500000E-01 -5.950000E+00  4.302288E-05
-9.500000E-01 -5.900000E+00  5.960019E-05
-9.500000E-01 -5.850000E+00  8.115047E-05
-9.500000E-01 -5.800000E+00  1.088411E-04
-9.500000E-01 -5.750000E+00  1.440152E-04
-9.500000E-01 -5.700000E+00  1.881868E-04
-9.500000E-01 -5.650000E+00  2.430255E-04
-9.500000E-01 -5.600000E+00  3.103287E-04
-9.500000E-01 -5.550000E+00  3.919801E-04
-9.500000E-01 -5.500000E+00  4.898952E-04
-9.500000E-01 -5.450000E+00  6.059538E-04
-9.500000E-01 -5.400000E+00  7.419234E-04
-9.500000E-01 -5.350000E+00  8.993762E-04
-9.500000E-01 -5.300000E+00  1.079607E-03
-9.500000E-01 -5.250000E+00  1.283554E-03
-9.500000E-01 -5.200000E+00  1.511738E-03
-9.500000E-01 -5.150000E+00  1.764209E-03
-9.500000E-01 -5.100000E+00  2.040530E-03
-9.500000E-01 -5.050000E+00  2.339767E-03
-9.500000E-01 -5.000000E+00  2.660524E-03
-9.500000E-01 -4.950000E+00  3.000991E-03
-9.500000E-01 -4.900000E+00  3.359008E-03
-9.500000E-01 -4.850000E+00  3.732158E-03
-9.500000E-01 -4.800000E+00  4.117854E-03
-9.500000E-01 -4.750000E+00  4.513431E-03
-9.500000E-01 -4.700000E+00  4.916240E-03
-9.500000E-01 -4.650000E+00  5.323723E-03
-9.500000E-01 -4.600000E+00  5.733479E-03
-9.500000E-01 -4.550000E+00  6.143313E-03
-9.500000E-01 -4.500000E+00  6.551272E-03
-9.500000E-01 -4.450000E+00  6.955663E-03
-9.500000E-01 -4.400000E+00  7.355056E-03
-9.500000E-01 -4.350000E+00  7.748277E-03
-9.500000E-01 -4.300000E+00  8.134398E-03
-9.500000E-01 -4.250000E+00  8.512709E-03
-9.500000E-01 -4.200000E+00  8.882695E-03
-9.500000E-01 -4.150000E+00  9.244010E-03
-9.500000E-01 -4.100000E+00  9.596448E-03
-9.500000E-01 -4.050000E+00  9.939920E-03
-9.500000E-01 -4.000000E+00  1.027442E-02
-9.500000E-01 -3.950000E+00  1.060003E-02
-9.500000E-01 -3.900000E+00  1.091686E-02
-9.500000E-01 -3.850000E+00  1.122507E-02
-9.500000E-01 -3.800000E+00  1.152485E-02
-9.500000E-01 -3.750000E+00  1.181637E-02
-9.500000E-01 -3.700000E+00  1.209983E-02
-9.500000E-01 -3.650000E+00  1.237543E-02
-9.500000E-01 -3.600000E+00  1.264335E-02
-9.500000E-01 -3.550000E+00  1.290375E-02
-9.500000E-01 -3.500000E+00  1.315679E-02
-9.500000E-01 -3.450000E+00  1.340261E-02
-9.500000E-01 -3.400000E+00  1.364130E-02
-9.500000E-01 -3.350000E+00  1.387295E-02
-9.500000E-01 -3.300000E+00  1.409760E-02
-9.500000E-01 -3.250000E+00  1.431527E-02
-9.500000E-01 -3.200000E+00  1.452592E-02
-9.500000E-01 -3.150000E+00  1.472948E-02
-9.500000E-01 -3.100000E+00  1.492583E-02
-9.500000E-01 -3.050000E+00  1.511478E-02
-9.500000E-01 -3.000000E+00  1.529609E-02
-9.500000E-01 -2.950000E+00  1.546949E-02
-9.500000E-01 -2.900000E+00  1.563465E-02
-9.500000E-01 -2.850000E+00  1.579119E-02
-9.500000E-01 -2.800000E+00  1.593875E-02
-9.500000E-01 -2.750000E+00  1.607698E-02
-9.500000E-01 -2.700000E+00  1.620559E-02
-9.500000E-01 -2.650000E+00  1.632441E-02
-9.500000E-01 -2.600000E+00  1.643347E-02
-9.500000E-01 -2.550000E+00  1.653303E-02
-9.500000E-01 -2.500000E+00  1.662371E-02
-9.500000E-01 -2.450000E+00  1.670652E-02
-9.500000E-01 -2.400000E+00  1.678293E-02
-9.500000E-01 -2.350000E+00  1.685486E-02
-9.500000E-01 -2.300000E+00  1.692469E-02
-9.500000E-01 -2.250000E+00  1.699512E-02
-9.500000E-01 -2.200000E+00  1.706908E-02
-9.500000E-01 -2.150000E+00  1.714949E-02
-9.500000E-01 -2.100000E+00  1.723904E-02
-9.500000E-01 -2.050000E+00  1.733995E-02
-9.500000E-01 -2.000000E+00  1.745377E-02
-9.500000E-01 -1.950000E+00  1.758121E-02
-9.500000E-01 -1.900000E+00  1.772204E-02
-9.500000E-01 -1.850000E+00  1.787521E-02
-9.500000E-01 -1.800000E+00  1.803887E-02
-9.500000E-01 -1.750000E+00  1.821061E-02
-9.500000E-01 -1.700000E+00  1.838770E-02
-9.500000E-01 -1.650000E+00  1.856727E-02
-9.500000E-01 -1.600000E+00  1.874655E-02
-9.500000E-01 -1.550000E+00  1.892306E-02
-9.500000E-01 -1.500000E+00  1.909465E-02
-9.500000E-01 -1.450000E+00  1.925959E-02
-9.500000E-01 -1.400000E+00  1.941658E-02
-9.500000E-01 -1.350000E+00  1.956471E-02
-9.500000E-01 -1.300000E+00  1.970340E-02
-9.500000E-01 -1.250000E+00  1.983234E-02
-9.500000E-01 -1.200000E+00  1.995144E-02
-9.500000E-01 -1.150000E+00  2.006073E-02
-9.500000E-01 -1.100000E+00  2.016036E-02
-9.500000E-01 -1.050000E+00  2.025053E-02
-9.500000E-01 -1.000000E+00  2.033145E-02
-9.500000E-01 -9.500000E-01  2.040333E-02
-9.500000E-01 -9.000000E-01  2.046639E-02
-9.500000E-01 -8.500000E-01  2.052081E-02
-9.500000E-01 -8.000000E-01  2.056677E-02
-9.500000E-01 -7.500000E-01  2.060446E-02
-9.500000E-01 -7.000000E-01  2.063405E-02
-9.500000E-01 -6.500000E-01  2.065576E-02
-9.500000E-01 -6.000000E-01  2.066988E-02
-9.500000E-01 -5.500000E-01  2.067676E-02
-9.500000E-01 -5.000000E-01  2.067689E-02
-9.500000E-01 -4.500000E-01  2.067090E-02
-9.500000E-01 -4.000000E-01  2.065960E-02
-9.500000E-01 -3.500000E-01  2.064398E-02
-9.500000E-01 -3.000000E-01  2.062521E-02
-9.500000E-01 -2.500000E-01  2.060463E-02
-9.500000E-01 -2.000000E-01  2.058368E-02
-9.500000E-01 -1.500000E-01  2.056379E-02
-9.500000E-01 -1.000000E-01  2.054637E-02
-9.500000E-01 -5.000000E-02  2.053259E-02
-9.500000E-01  0.000000E+00  2.052336E-02
-9.500000E-01  5.000000E-02  2.051918E-02
-9.500000E-01  1.000000E-01  2.052013E-02
-9.500000E-01  1.500000E-01  2.052584E-02
-9.500000E-01  2.000000E-01  2.053552E-02
-9.500000E-01  2.500000E-01  2.054806E-02
-9.500000E-01  3.000000E-01  2.056211E-02
-9.500000E-01  3.500000E-01  2.057622E-02
-9.500000E-01  4.000000E-01  2.058898E-02
-9.500000E-01  4.500000E-01  2.059905E-02
-9.500000E-01  5.000000E-01  2.060530E-02
-9.500000E-01  5.500000E-01  2.060683E-02
-9.500000E-01  6.000000E-01  2.060296E-02
-9.500000E-01  6.500000E-01  2.059322E-02
-9.500000E-01  7.000000E-01  2.057734E-02
-9.500000E-01  7.500000E-01  2.055520E-02
-9.500000E-01  8.000000E-01  2.052677E-02
-9.500000E-01  8.500000E-01  2.049207E-02
-9.500000E-01  9.000000E-01  2.045113E-02
-9.500000E-01  9.500000E-01  2.040397E-02
-9.500000E-01  1.000000E+00  2.035052E-02
-9.500000E-01  1.050000E+00  2.029064E-02
-9.500000E-01  1.100000E+00  2.022406E-02
-9.500000E-01  1.150000E+00  2.015037E-02
-9.500000E-01  1.200000E+00  2.006895E-02
-9.500000E-01  1.250000E+00  1.997897E-02
-9.500000E-01  1.300000E+00  1.987930E-02
-9.500000E-01  1.350000E+00  1.976845E-02
-9.500000E-01  1.400000E+00  1.964447E-02
-9.500000E-01  1.450000E+00  1.950483E-02
-9.500000E-01  1.500000E+00  1.934626E-02
-9.500000E-01  1.550000E+00  1.916458E-02
-9.500000E-01  1.600000E+00  1.895446E-02
-9.500000E-01  1.650000E+00  1.870916E-02
-9.500000E-01  1.700000E+00  1.842024E-02
-9.500000E-01  1.750000E+00  1.807728E-02
-9.500000E-01  1.800000E+00  1.766764E-02
-9.500000E-01  1.850000E+00  1.717632E-02
-9.500000E-01  1.900000E+00  1.658607E-02
-9.500000E-01  1.950000E+00  1.587786E-02
-9.500000E-01  2.000000E+00  1.503203E-02
-9.500000E-01  2.050000E+00  1.403030E-02
-9.500000E-01  2.100000E+00  1.285883E-02
-9.500000E-01  2.150000E+00  1.151267E-02
-9.500000E-01  2.200000E+00  1.000120E-02
-9.500000E-01  2.250000E+00  8.354030E-03
-9.500000E-01  2.300000E+00  6.625975E-03
-9.500000E-01  2.350000E+00  4.899012E-03
-9.500000E-01  2.400000E+00  3.279006E-03
-9.500000E-01  2.450000E+00  1.885529E-03
-9.500000E-01  2.500000E+00  8.350507E-04
-9.500000E-01  2.550000E+00  2.204881E-04
-9.500000E-01  2.600000E+00  9.250894E-05
-9.500000E-01  2.650000E+00  4.485425E-04
-9.500000E-01  2.700000E+00  1.233332E-03
-9.500000E-01  2.750000E+00  2.350826E-03
-9.500000E-01  2.800000E+00  3.683279E-03
-9.500000E-01  2.850000E+00  5.111553E-03
-9.500000E-01  2.900000E+00  6.531390E-03
-9.500000E-01  2.950000E+00  7.862932E-03
-9.500000E-01  3.000000E+00  9.053451E-03
-9.500000E-01  3.050000E+00  1.007502E-02
-9.500000E-01  3.100000E+00  1.091941E-02
-9.500000E-01  3.150000E+00  1.159221E-02
-9.500000E-01  3.200000E+00  1.210747E-02
-9.500000E-01  3.250000E+00  1.248343E-02
-9.500000E-01  3.300000E+00  1.273951E-02
-9.500000E-01  3.350000E+00  1.289443E-02
-9.500000E-01  3.400000E+00  1.296514E-02
-9.500000E-01  3.450000E+00  1.296635E-02
-9.500000E-01  3.500000E+00  1.291047E-02
-9.500000E-01  3.550000E+00  1.280769E-02
-9.500000E-01  3.600000E+00  1.266631E-02
-9.500000E-01  3.650000E+00  1.249293E-02
-9.500000E-01  3.700000E+00  1.229277E-02
-9.500000E-01  3.750000E+00  1.206992E-02
-9.500000E-01  3.800000E+00  1.182754E-02
-9.500000E-01  3.850000E+00  1.156808E-02
-9.500000E-01  3.900000E+00  1.129341E-02
-9.500000E-01  3.950000E+00  1.100493E-02
-9.500000E-01  4.000000E+00  1.070374E-02
-9.500000E-01  4.050000E+00  1.039064E-02
-9.500000E-01  4.100000E+00  1.006627E-02
-9.500000E-01  4.150000E+00  9.731145E-03
-9.500000E-01  4.200000E+00  9.385693E-03
-9.500000E-01  4.250000E+00  9.030333E-03
-9.500000E-01  4.300000E+00  8.665503E-03
-9.500000E-01  4.350000E+00  8.291706E-03
-9.500000E-01  4.400000E+00  7.909548E-03
-9.500000E-01  4.450000E+00  7.519777E-03
-9.500000E-01  4.500000E+00  7.123318E-03
-9.500000E-01  4.550000E+00  6.721301E-03
-9.500000E-01  4.600000E+00  6.315085E-03
-9.500000E-01  4.650000E+00  5.906273E-03
-9.500000E-01  4.700000E+00  5.496716E-03
-9.500000E-01  4.750000E+00  5.088505E-03
-9.500000E-01  4.800000E+00  4.683944E-03
-9.500000E-01  4.850000E+00  4.285512E-03
-9.500000E-01  4.900000E+00  3.895806E-03
-9.500000E-01  4.950000E+00  3.517471E-03
-9.500000E-01  5.000000E+00  3.153114E-03
-9.500000E-01  5.050000E+00  2.805218E-03
-9.500000E-01  5.100000E+00  2.476047E-03
-9.500000E-01  5.150000E+00  2.167560E-03
-9.500000E-01  5.200000E+00  1.881334E-03
-9.500000E-01  5.250000E+00  1.618506E-03
-9.500000E-01  5.300000E+00  1.379735E-03
-9.500000E-01  5.350000E+00  1.165191E-03
-9.500000E-01  5.400000E+00  9.745665E-04
-9.500000E-01  5.450000E+00  8.071131E-04
-9.500000E-01  5.500000E+00  6.616998E-04
-9.500000E-01  5.550000E+00  5.368831E-04
-9.500000E-01  5.600000E+00  4.309875E-04
-9.500000E-01  5.650000E+00  3.421877E-04
-9.500000E-01  5.700000E+00  2.685883E-04
-9.500000E-01  5.750000E+00  2.082950E-04
-9.500000E-01  5.800000E+00  1.594753E-04
-9.500000E-01  5.850000E+00  1.204055E-04
-9.500000E-01  5.900000E+00  8.950502E-05
-9.500000E-01  5.950000E+00  6.535726E-05
-9.500000E-01  6.000000E+00  4.671977E-05
-9.500000E-01  6.050000E+00  3.252460E-05
-9.500000E-01  6.100000E+00  2.187194E-05
-9.500000E-01  6.150000E+00  1.401885E-05
-9.500000E-01  6.200000E+00  8.365513E-06
-9.500000E-01  6.250000E+00  4.440808E-06
-9.500000E-01  6.300000E+00  1.889002E-06
-9.500000E-01  6.350000E+00  4.593009E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  2.996722E-07
-9.000000E-01 -6.300000E+00  1.235498E-06
-9.000000E-01 -6.250000E+00  2.915917E-06
-9.000000E-01 -6.200000E+00  5.522003E-06
-9.000000E-01 -6.150000E+00  9.313987E-06
-9.000000E-01 -6.100000E+00  1.464195E-05
-9.000000E-01 -6.050000E+00  2.195957E-05
-9.000000E-01 -6.000000E+00  3.183980E-05
-9.000000E-01 -5.950000E+00  4.499134E-05
-9.000000E-01 -5.900000E+00  6.227448E-05
-9.000000E-01 -5.850000E+00  8.471455E-05
-9.000000E-01 -5.800000E+00  1.135110E-04
-9.000000E-01 -5.750000E+00  1.500399E-04
-9.000000E-01 -5.700000E+00  1.958478E-04
-9.000000E-01 -5.650000E+00  2.526339E-04
-9.000000E-01 -5.600000E+00  3.222205E-04
-9.000000E-01 -5.550000E+00  4.065089E-04
-9.000000E-01 -5.500000E+00  5.074224E-04
-9.000000E-01 -5.450000E+00  6.268364E-04
-9.000000E-01 -5.400000E+00  7.665000E-04
-9.000000E-01 -5.350000E+00  9.279524E-04
-9.000000E-01 -5.300000E+00  1.112440E-03
-9.000000E-01 -5.250000E+00  1.320839E-03
-9.000000E-01 -5.200000E+00  1.553595E-03
-9.000000E-01 -5.150000E+00  1.810679E-03
-9.000000E-01 -5.100000E+00  2.091561E-03
-9.000000E-01 -5.050000E+00  2.395224E-03
-9.000000E-01 -5.000000E+00  2.720188E-03
-9.000000E-01 -4.950000E+00  3.064565E-03
-9.000000E-01 -4.900000E+00  3.426136E-03
-9.000000E-01 -4.850000E+00  3.802434E-03
-9.000000E-01 -4.800000E+00  4.190838E-03
-9.000000E-01 -4.750000E+00  4.588669E-03
-9.000000E-01 -4.700000E+00  4.993276E-03
-9.000000E-01 -4.650000E+00  5.402112E-03
-9.000000E-01 -4.600000E+00  5.812801E-03
-9.000000E-01 -4.550000E+00  6.223181E-03
-9.000000E-01 -4.500000E+00  6.631338E-03
-9.000000E-01 -4.450000E+00  7.035621E-03
-9.000000E-01 -4.400000E+00  7.434643E-03
-9.000000E-01 -4.350000E+00  7.827276E-03
-9.000000E-01 -4.300000E+00  8.212630E-03
-9.000000E-01 -4.250000E+00  8.590034E-03
-9.000000E-01 -4.200000E+00  8.959007E-03
-9.000000E-01 -4.150000E+00  9.319233E-03
-9.000000E-01 -4.100000E+00  9.670532E-03
-9.000000E-01 -4.050000E+00  1.001284E-02
-9.000000E-01 -4.000000E+00  1.034616E-02
-9.000000E-01 -3.950000E+00  1.067060E-02
-9.000000E-01 -3.900000E+00  1.098628E-02
-9.000000E-01 -3.850000E+00  1.129337E-02
-9.000000E-01 -3.800000E+00  1.159206E-02
-9.000000E-01 -3.750000E+00  1.188256E-02
-9.000000E-01 -3.700000E+00  1.216507E-02
-9.000000E-01 -3.650000E+00  1.243978E-02
-9.000000E-01 -3.600000E+00  1.270691E-02
-9.000000E-01 -3.550000E+00  1.296664E-02
-9.000000E-01 -3.500000E+00  1.321913E-02
-9.000000E-01 -3.450000E+00  1.346454E-02
-9.000000E-01 -3.400000E+00  1.370302E-02
-9.000000E-01 -3.350000E+00  1.393467E-02
-9.000000E-01 -3.300000E+00  1.415958E-02
-9.000000E-01 -3.250000E+00  1.437781E-02
-9.000000E-01 -3.200000E+00  1.458939E-02
-9.000000E-01 -3.150000E+00  1.479431E-02
-9.000000E-01 -3.100000E+00  1.499252E-02
-9.000000E-01 -3.050000E+00  1.518393E-02
-9.000000E-01 -3.000000E+00  1.536841E-02
-9.000000E-01 -2.950000E+00  1.554580E-02
-9.000000E-01 -2.900000E+00  1.571587E-02
-9.000000E-01 -2.850000E+00  1.587842E-02
-9.000000E-01 -2.800000E+00  1.603320E-02
-9.000000E-01 -2.750000E+00  1.617999E-02
-9.000000E-01 -2.700000E+00  1.631864E-02
-9.000000E-01 -2.650000E+00  1.644906E-02
-9.000000E-01 -2.600000E+00  1.657133E-02
-9.000000E-01 -2.550000E+00  1.668570E-02
-9.000000E-01 -2.500000E+00  1.679267E-02
-9.000000E-01 -2.450000E+00  1.689303E-02
-9.000000E-01 -2.400000E+00  1.698790E-02
-9.000000E-01 -2.350000E+00  1.707871E-02
-9.000000E-01 -2.300000E+00  1.716720E-02
-9.000000E-01 -2.250000E+00  1.725534E-02
-9.000000E-01 -2.200000E+00  1.734524E-02
-9.000000E-01 -2.150000E+00  1.743902E-02
-9.000000E-01 -2.100000E+00  1.753861E-02
-9.000000E-01 -2.050000E+00  1.764564E-02
-9.000000E-01 -2.000000E+00  1.776127E-02
-9.000000E-01 -1.950000E+00  1.788606E-02
-9.000000E-01 -1.900000E+00  1.801997E-02
-9.000000E-01 -1.850000E+00  1.816232E-02
-9.000000E-01 -1.800000E+00  1.831192E-02
-9.000000E-01 -1.750000E+00  1.846712E-02
-9.000000E-01 -1.700000E+00  1.862602E-02
-9.000000E-01 -1.650000E+00  1.878659E-02
-9.000000E-01 -1.600000E+00  1.894681E-02
-9.000000E-01 -1.550000E+00  1.910481E-02
-9.000000E-01 -1.500000E+00  1.925893E-02
-9.000000E-01 -1.450000E+00  1.940779E-02
-9.000000E-01 -1.400000E+00  1.955027E-02
-9.000000E-01 -1.350000E+00  1.968552E-02
-9.000000E-01 -1.300000E+00  1.981295E-02
-9.000000E-01 -1.250000E+00  1.993213E-02
-9.000000E-01 -1.200000E+00  2.004280E-02
-9.000000E-01 -1.150000E+00  2.014484E-02
-9.000000E-01 -1.100000E+00  2.023816E-02
-9.000000E-01 -1.050000E+00  2.032275E-02
-9.000000E-01 -1.000000E+00  2.039860E-02
-9.000000E-01 -9.500000E-01  2.046572E-02
-9.000000E-01 -9.000000E-01  2.052409E-02
-9.000000E-01 -8.500000E-01  2.057370E-02
-9.000000E-01 -8.000000E-01  2.061451E-02
-9.000000E-01 -7.500000E-01  2.064650E-02
-9.000000E-01 -7.000000E-01  2.066966E-02
-9.000000E-01 -6.500000E-01  2.068404E-02
-9.000000E-01 -6.000000E-01  2.068976E-02
-9.000000E-01 -5.500000E-01  2.068708E-02
-9.000000E-01 -5.000000E-01  2.067641E-02
-9.000000E-01 -4.500000E-01  2.065842E-02
-9.000000E-01 -4.000000E-01  2.063402E-02
-9.000000E-01 -3.500000E-01  2.060443E-02
-9.000000E-01 -3.000000E-01  2.057117E-02
-9.000000E-01 -2.500000E-01  2.053605E-02
-9.000000E-01 -2.000000E-01  2.050106E-02
-9.000000E-01 -1.500000E-01  2.046832E-02
-9.000000E-01 -1.000000E-01  2.043987E-02
-9.000000E-01 -5.000000E-02  2.041751E-02
-9.000000E-01  0.000000E+00  2.040267E-02
-9.000000E-01  5.000000E-02  2.039621E-02
-9.000000E-01  1.000000E-01  2.039834E-02
-9.000000E-01  1.500000E-01  2.040860E-02
-9.000000E-01  2.000000E-01  2.042592E-02
-9.000000E-01  2.500000E-01  2.044869E-02
-9.000000E-01  3.000000E-01  2.047499E-02
-9.000000E-01  3.500000E-01  2.050271E-02
-9.000000E-01  4.000000E-01  2.052980E-02
-9.000000E-01  4.500000E-01  2.055433E-02
-9.000000E-01  5.000000E-01  2.057468E-02
-9.000000E-01  5.500000E-01  2.058955E-02
-9.000000E-01  6.000000E-01  2.059801E-02
-9.000000E-01  6.500000E-01  2.059942E-02
-9.000000E-01  7.000000E-01  2.059343E-02
-9.000000E-01  7.500000E-01  2.057993E-02
-9.000000E-01  8.000000E-01  2.055891E-02
-9.000000E-01  8.500000E-01  2.053050E-02
-9.000000E-01  9.000000E-01  2.049481E-02
-9.000000E-01  9.500000E-01  2.045198E-02
-9.000000E-01  1.000000E+00  2.040204E-02
-9.000000E-01  1.050000E+00  2.034497E-02
-9.000000E-01  1.100000E+00  2.028059E-02
-9.000000E-01  1.150000E+00  2.020856E-02
-9.000000E-01  1.200000E+00  2.012837E-02
-9.000000E-01  1.250000E+00  2.003924E-02
-9.000000E-01  1.300000E+00  1.994011E-02
-9.000000E-01  1.350000E+00  1.982954E-02
-9.000000E-01  1.400000E+00  1.970562E-02
-9.000000E-01  1.450000E+00  1.956587E-02
-9.000000E-01  1.500000E+00  1.940704E-02
-9.000000E-01  1.550000E+00  1.922499E-02
-9.000000E-01  1.600000E+00  1.901438E-02
-9.000000E-01  1.650000E+00  1.876850E-02
-9.000000E-01  1.700000E+00  1.847890E-02
-9.000000E-01  1.750000E+00  1.813514E-02
-9.000000E-01  1.800000E+00  1.772455E-02
-9.000000E-01  1.850000E+00  1.723208E-02
-9.000000E-01  1.900000E+00  1.664038E-02
-9.000000E-01  1.950000E+00  1.593034E-02
-9.000000E-01  2.000000E+00  1.508216E-02
-9.000000E-01  2.050000E+00  1.407737E-02
-9.000000E-01  2.100000E+00  1.290195E-02
-9.000000E-01  2.150000E+00  1.155077E-02
-9.000000E-01  2.200000E+00  1.003305E-02
-9.000000E-01  2.250000E+00  8.378323E-03
-9.000000E-01  2.300000E+00  6.641480E-03
-9.000000E-01  2.350000E+00  4.904785E-03
-9.000000E-01  2.400000E+00  3.274635E-03
-9.000000E-01  2.450000E+00  1.871359E-03
-9.000000E-01  2.500000E+00  8.123252E-04
-9.000000E-01  2.550000E+00  1.913272E-04
-9.000000E-01  2.600000E+00  5.970838E-05
-9.000000E-01  2.650000E+00  4.152194E-04
-9.000000E-01  2.700000E+00  1.202507E-03
-9.000000E-01  2.750000E+00  2.325052E-03
-9.000000E-01  2.800000E+00  3.664402E-03
-9.000000E-01  2.850000E+00  5.100635E-03
-9.000000E-01  2.900000E+00  6.528774E-03
-9.000000E-01  2.950000E+00  7.868402E-03
-9.000000E-01  3.000000E+00  9.066415E-03
-9.000000E-01  3.050000E+00  1.009468E-02
-9.000000E-01  3.100000E+00  1.094491E-02
-9.000000E-01  3.150000E+00  1.162271E-02
-9.000000E-01  3.200000E+00  1.214221E-02
-9.000000E-01  3.250000E+00  1.252174E-02
-9.000000E-01  3.300000E+00  1.278086E-02
-9.000000E-01  3.350000E+00  1.293837E-02
-9.000000E-01  3.400000E+00  1.301130E-02
-9.000000E-01  3.450000E+00  1.301445E-02
-9.000000E-01  3.500000E+00  1.296028E-02
-9.000000E-01  3.550000E+00  1.285905E-02
-9.000000E-01  3.600000E+00  1.271908E-02
-9.000000E-01  3.650000E+00  1.254700E-02
-9.000000E-01  3.700000E+00  1.234806E-02
-9.000000E-01  3.750000E+00  1.212636E-02
-9.000000E-01  3.800000E+00  1.188509E-02
-9.000000E-01  3.850000E+00  1.162669E-02
-9.000000E-01  3.900000E+00  1.135305E-02
-9.000000E-01  3.950000E+00  1.106558E-02
-9.000000E-01  4.000000E+00  1.076536E-02
-9.000000E-01  4.050000E+00  1.045321E-02
-9.000000E-01  4.100000E+00  1.012975E-02
-9.000000E-01  4.150000E+00  9.795484E-03
-9.000000E-01  4.200000E+00  9.450846E-03
-9.000000E-01  4.250000E+00  9.096235E-03
-9.000000E-01  4.300000E+00  8.732070E-03
-9.000000E-01  4.350000E+00  8.358834E-03
-9.000000E-01  4.400000E+00  7.977108E-03
-9.000000E-01  4.450000E+00  7.587614E-03
-9.000000E-01  4.500000E+00  7.191245E-03
-9.000000E-01  4.550000E+00  6.789100E-03
-9.000000E-01  4.600000E+00  6.382504E-03
-9.000000E-01  4.650000E+00  5.973031E-03
-9.000000E-01  4.700000E+00  5.562502E-03
-9.000000E-01  4.750000E+00  5.152984E-03
-9.000000E-01  4.800000E+00  4.746764E-03
-9.000000E-01  4.850000E+00  4.346314E-03
-9.000000E-01  4.900000E+00  3.954232E-03
-9.000000E-01  4.950000E+00  3.573177E-03
-9.000000E-01  5.000000E+00  3.205784E-03
-9.000000E-01  5.050000E+00  2.854574E-03
-9.000000E-01  5.100000E+00  2.521863E-03
-9.000000E-01  5.150000E+00  2.209670E-03
-9.000000E-01  5.200000E+00  1.919637E-03
-9.000000E-01  5.250000E+00  1.652973E-03
-9.000000E-01  5.300000E+00  1.410406E-03
-9.000000E-01  5.350000E+00  1.192173E-03
-9.000000E-01  5.400000E+00  9.980241E-04
-9.000000E-01  5.450000E+00  8.272630E-04
-9.000000E-01  5.500000E+00  6.787969E-04
-9.000000E-01  5.550000E+00  5.512089E-04
-9.000000E-01  5.600000E+00  4.428382E-04
-9.000000E-01  5.650000E+00  3.518628E-04
-9.000000E-01  5.700000E+00  2.763808E-04
-9.000000E-01  5.750000E+00  2.144833E-04
-9.000000E-01  5.800000E+00  1.643171E-04
-9.000000E-01  5.850000E+00  1.241338E-04
-9.000000E-01  5.900000E+00  9.232609E-05
-9.000000E-01  5.950000E+00  6.745013E-05
-9.000000E-01  6.000000E+00  4.823689E-05
-9.000000E-01  6.050000E+00  3.359369E-05
-9.000000E-01  6.100000E+00  2.259837E-05
-9.000000E-01  6.150000E+00  1.448850E-05
-9.000000E-01  6.200000E+00  8.647731E-06
-9.000000E-01  6.250000E+00  4.591424E-06
-9.000000E-01  6.300000E+00  1.953310E-06
-9.000000E-01  6.350000E+00  4.749718E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.139623E-07
-8.500000E-01 -6.300000E+00  1.294217E-06
-8.500000E-01 -6.250000E+00  3.053736E-06
-8.500000E-01 -6.200000E+00  5.781000E-06
-8.500000E-01 -6.150000E+00  9.746589E-06
-8.500000E-01 -6.100000E+00  1.531402E-05
-8.500000E-01 -6.050000E+00  2.295364E-05
-8.500000E-01 -6.000000E+00  3.325846E-05
-8.500000E-01 -5.950000E+00  4.696058E-05
-8.500000E-01 -5.900000E+00  6.494684E-05
-8.500000E-01 -5.850000E+00  8.827177E-05
-8.500000E-01 -5.800000E+00  1.181659E-04
-8.500000E-01 -5.750000E+00  1.560372E-04
-8.500000E-01 -5.700000E+00  2.034629E-04
-8.500000E-01 -5.650000E+00  2.621705E-04
-8.500000E-01 -5.600000E+00  3.340052E-04
-8.500000E-01 -5.550000E+00  4.208839E-04
-8.500000E-01 -5.500000E+00  5.247354E-04
-8.500000E-01 -5.450000E+00  6.474288E-04
-8.500000E-01 -5.400000E+00  7.906933E-04
-8.500000E-01 -5.350000E+00  9.560335E-04
-8.500000E-01 -5.300000E+00  1.144647E-03
-8.500000E-01 -5.250000E+00  1.357348E-03
-8.500000E-01 -5.200000E+00  1.594510E-03
-8.500000E-01 -5.150000E+00  1.856020E-03
-8.500000E-01 -5.100000E+00  2.141268E-03
-8.500000E-01 -5.050000E+00  2.449150E-03
-8.500000E-01 -5.000000E+00  2.778107E-03
-8.500000E-01 -4.950000E+00  3.126183E-03
-8.500000E-01 -4.900000E+00  3.491098E-03
-8.500000E-01 -4.850000E+00  3.870342E-03
-8.500000E-01 -4.800000E+00  4.261267E-03
-8.500000E-01 -4.750000E+00  4.661178E-03
-8.500000E-01 -4.700000E+00  5.067428E-03
-8.500000E-01 -4.650000E+00  5.477484E-03
-8.500000E-01 -4.600000E+00  5.888993E-03
-8.500000E-01 -4.550000E+00  6.299828E-03
-8.500000E-01 -4.500000E+00  6.708113E-03
-8.500000E-01 -4.450000E+00  7.112238E-03
-8.500000E-01 -4.400000E+00  7.510859E-03
-8.500000E-01 -4.350000E+00  7.902887E-03
-8.500000E-01 -4.300000E+00  8.287474E-03
-8.500000E-01 -4.250000E+00  8.663982E-03
-8.500000E-01 -4.200000E+00  9.031963E-03
-8.500000E-01 -4.150000E+00  9.391129E-03
-8.500000E-01 -4.100000E+00  9.741323E-03
-8.500000E-01 -4.050000E+00  1.008250E-02
-8.500000E-01 -4.000000E+00  1.041469E-02
-8.500000E-01 -3.950000E+00  1.073800E-02
-8.500000E-01 -3.900000E+00  1.105257E-02
-8.500000E-01 -3.850000E+00  1.135858E-02
-8.500000E-01 -3.800000E+00  1.165623E-02
-8.500000E-01 -3.750000E+00  1.194574E-02
-8.500000E-01 -3.700000E+00  1.222731E-02
-8.500000E-01 -3.650000E+00  1.250117E-02
-8.500000E-01 -3.600000E+00  1.276752E-02
-8.500000E-01 -3.550000E+00  1.302657E-02
-8.500000E-01 -3.500000E+00  1.327850E-02
-8.500000E-01 -3.450000E+00  1.352350E-02
-8.500000E-01 -3.400000E+00  1.376171E-02
-8.500000E-01 -3.350000E+00  1.399330E-02
-8.500000E-01 -3.300000E+00  1.421837E-02
-8.500000E-01 -3.250000E+00  1.443704E-02
-8.500000E-01 -3.200000E+00  1.464937E-02
-8.500000E-01 -3.150000E+00  1.485542E-02
-8.500000E-01 -3.100000E+00  1.505520E-02
-8.500000E-01 -3.050000E+00  1.524869E-02
-8.500000E-01 -3.000000E+00  1.543584E-02
-8.500000E-01 -2.950000E+00  1.561657E-02
-8.500000E-01 -2.900000E+00  1.579077E-02
-8.500000E-01 -2.850000E+00  1.595832E-02
-8.500000E-01 -2.800000E+00  1.611906E-02
-8.500000E-01 -2.750000E+00  1.627289E-02
-8.500000E-01 -2.700000E+00  1.641971E-02
-8.500000E-01 -2.650000E+00  1.655949E-02
-8.500000E-01 -2.600000E+00  1.669233E-02
-8.500000E-01 -2.550000E+00  1.681843E-02
-8.500000E-01 -2.500000E+00  1.693819E-02
-8.500000E-01 -2.450000E+00  1.705221E-02
-8.500000E-01 -2.400000E+00  1.716131E-02
-8.500000E-01 -2.350000E+00  1.726654E-02
-8.500000E-01 -2.300000E+00  1.736918E-02
-8.500000E-01 -2.250000E+00  1.747065E-02
-8.500000E-01 -2.200000E+00  1.757247E-02
-8.500000E-01 -2.150000E+00  1.767618E-02
-8.500000E-01 -2.100000E+00  1.778318E-02
-8.500000E-01 -2.050000E+00  1.789469E-02
-8.500000E-01 -2.000000E+00  1.801158E-02
-8.500000E-01 -1.950000E+00  1.813435E-02
-8.500000E-01 -1.900000E+00  1.826304E-02
-8.500000E-01 -1.850000E+00  1.839728E-02
-8.500000E-01 -1.800000E+00  1.853630E-02
-8.500000E-01 -1.750000E+00  1.867901E-02
-8.500000E-01 -1.700000E+00  1.882411E-02
-8.500000E-01 -1.650000E+00  1.897017E-02
-8.500000E-01 -1.600000E+00  1.911572E-02
-8.500000E-01 -1.550000E+00  1.925937E-02
-8.500000E-01 -1.500000E+00  1.939983E-02
-8.500000E-01 -1.450000E+00  1.953598E-02
-8.500000E-01 -1.400000E+00  1.966687E-02
-8.500000E-01 -1.350000E+00  1.979172E-02
-8.500000E-01 -1.300000E+00  1.990992E-02
-8.500000E-01 -1.250000E+00  2.002099E-02
-8.500000E-01 -1.200000E+00  2.012456E-02
-8.500000E-01 -1.150000E+00  2.022033E-02
-8.500000E-01 -1.100000E+00  2.030807E-02
-8.500000E-01 -1.050000E+00  2.038758E-02
-8.500000E-01 -1.000000E+00  2.045864E-02
-8.500000E-01 -9.500000E-01  2.052105E-02
-8.500000E-01 -9.000000E-01  2.057460E-02
-8.500000E-01 -8.500000E-01  2.061904E-02
-8.500000E-01 -8.000000E-01  2.065410E-02
-8.500000E-01 -7.500000E-01  2.067954E-02
-8.500000E-01 -7.000000E-01  2.069511E-02
-8.500000E-01 -6.500000E-01  2.070062E-02
-8.500000E-01 -6.000000E-01  2.069600E-02
-8.500000E-01 -5.500000E-01  2.068134E-02
-8.500000E-01 -5.000000E-01  2.065696E-02
-8.500000E-01 -4.500000E-01  2.062351E-02
-8.500000E-01 -4.000000E-01  2.058203E-02
-8.500000E-01 -3.500000E-01  2.053403E-02
-8.500000E-01 -3.000000E-01  2.048147E-02
-8.500000E-01 -2.500000E-01  2.042680E-02
-8.500000E-01 -2.000000E-01  2.037281E-02
-8.500000E-01 -1.500000E-01  2.032252E-02
-8.500000E-01 -1.000000E-01  2.027893E-02
-8.500000E-01 -5.000000E-02  2.024477E-02
-8.500000E-01  0.000000E+00  2.022220E-02
-8.500000E-01  5.000000E-02  2.021262E-02
-8.500000E-01  1.000000E-01  2.021643E-02
-8.500000E-01  1.500000E-01  2.023307E-02
-8.500000E-01  2.000000E-01  2.026100E-02
-8.500000E-01  2.500000E-01  2.029793E-02
-8.500000E-01  3.000000E-01  2.034106E-02
-8.500000E-01  3.500000E-01  2.038736E-02
-8.500000E-01  4.000000E-01  2.043382E-02
-8.500000E-01  4.500000E-01  2.047773E-02
-8.500000E-01  5.000000E-01  2.051679E-02
-8.500000E-01  5.500000E-01  2.054920E-02
-8.500000E-01  6.000000E-01  2.057367E-02
-8.500000E-01  6.500000E-01  2.058941E-02
-8.500000E-01  7.000000E-01  2.059600E-02
-8.500000E-01  7.500000E-01  2.059335E-02
-8.500000E-01  8.000000E-01  2.058157E-02
-8.500000E-01  8.500000E-01  2.056092E-02
-8.500000E-01  9.000000E-01  2.053168E-02
-8.500000E-01  9.500000E-01  2.049413E-02
-8.500000E-01  1.000000E+00  2.044848E-02
-8.500000E-01  1.050000E+00  2.039485E-02
-8.500000E-01  1.100000E+00  2.033319E-02
-8.500000E-01  1.150000E+00  2.026330E-02
-8.500000E-01  1.200000E+00  2.018476E-02
-8.500000E-01  1.250000E+00  2.009690E-02
-8.500000E-01  1.300000E+00  1.999876E-02
-8.500000E-01  1.350000E+00  1.988897E-02
-8.500000E-01  1.400000E+00  1.976572E-02
-8.500000E-01  1.450000E+00  1.962661E-02
-8.500000E-01  1.500000E+00  1.946850E-02
-8.500000E-01  1.550000E+00  1.928734E-02
-8.500000E-01  1.600000E+00  1.907795E-02
-8.500000E-01  1.650000E+00  1.883374E-02
-8.500000E-01  1.700000E+00  1.854650E-02
-8.500000E-01  1.750000E+00  1.820603E-02
-8.500000E-01  1.800000E+00  1.779997E-02
-8.500000E-01  1.850000E+00  1.731368E-02
-8.500000E-01  1.900000E+00  1.673029E-02
-8.500000E-01  1.950000E+00  1.603127E-02
-8.500000E-01  2.000000E+00  1.519747E-02
-8.500000E-01  2.050000E+00  1.421113E-02
-8.500000E-01  2.100000E+00  1.305887E-02
-8.500000E-01  2.150000E+00  1.173604E-02
-8.500000E-01  2.200000E+00  1.025196E-02
-8.500000E-01  2.250000E+00  8.635663E-03
-8.500000E-01  2.300000E+00  6.940672E-03
-8.500000E-01  2.350000E+00  5.246881E-03
-8.500000E-01  2.400000E+00  3.657338E-03
-8.500000E-01  2.450000E+00  2.288382E-03
-8.500000E-01  2.500000E+00  1.253373E-03
-8.500000E-01  2.550000E+00  6.429220E-04
-8.500000E-01  2.600000E+00  5.067792E-04
-8.500000E-01  2.650000E+00  8.431224E-04
-8.500000E-01  2.700000E+00  1.598956E-03
-8.500000E-01  2.750000E+00  2.681470E-03
-8.500000E-01  2.800000E+00  3.976430E-03
-8.500000E-01  2.850000E+00  5.367834E-03
-8.500000E-01  2.900000E+00  6.753774E-03
-8.500000E-01  2.950000E+00  8.055822E-03
-8.500000E-01  3.000000E+00  9.221840E-03
-8.500000E-01  3.050000E+00  1.022386E-02
-8.500000E-01  3.100000E+00  1.105321E-02
-8.500000E-01  3.150000E+00  1.171485E-02
-8.500000E-01  3.200000E+00  1.222212E-02
-8.500000E-01  3.250000E+00  1.259262E-02
-8.500000E-01  3.300000E+00  1.284520E-02
-8.500000E-01  3.350000E+00  1.299809E-02
-8.500000E-01  3.400000E+00  1.306787E-02
-8.500000E-01  3.450000E+00  1.306897E-02
-8.500000E-01  3.500000E+00  1.301355E-02
-8.500000E-01  3.550000E+00  1.291167E-02
-8.500000E-01  3.600000E+00  1.277148E-02
-8.500000E-01  3.650000E+00  1.259950E-02
-8.500000E-01  3.700000E+00  1.240089E-02
-8.500000E-01  3.750000E+00  1.217968E-02
-8.500000E-01  3.800000E+00  1.193902E-02
-8.500000E-01  3.850000E+00  1.168132E-02
-8.500000E-01  3.900000E+00  1.140842E-02
-8.500000E-01  3.950000E+00  1.112173E-02
-8.500000E-01  4.000000E+00  1.082232E-02
-8.500000E-01  4.050000E+00  1.051097E-02
-8.500000E-01  4.100000E+00  1.018832E-02
-8.500000E-01  4.150000E+00  9.854838E-03
-8.500000E-01  4.200000E+00  9.510948E-03
-8.500000E-01  4.250000E+00  9.157034E-03
-8.500000E-01  4.300000E+00  8.793498E-03
-8.500000E-01  4.350000E+00  8.420800E-03
-8.500000E-01  4.400000E+00  8.039499E-03
-8.500000E-01  4.450000E+00  7.650289E-03
-8.500000E-01  4.500000E+00  7.254036E-03
-8.500000E-01  4.550000E+00  6.851808E-03
-8.500000E-01  4.600000E+00  6.444902E-03
-8.500000E-01  4.650000E+00  6.034859E-03
-8.500000E-01  4.700000E+00  5.623474E-03
-8.500000E-01  4.750000E+00  5.212792E-03
-8.500000E-01  4.800000E+00  4.805082E-03
-8.500000E-01  4.850000E+00  4.402806E-03
-8.500000E-01  4.900000E+00  4.008566E-03
-8.500000E-01  4.950000E+00  3.625032E-03
-8.500000E-01  5.000000E+00  3.254861E-03
-8.500000E-01  5.050000E+00  2.900611E-03
-8.500000E-01  5.100000E+00  2.564642E-03
-8.500000E-01  5.150000E+00  2.249029E-03
-8.500000E-01  5.200000E+00  1.955476E-03
-8.500000E-01  5.250000E+00  1.685256E-03
-8.500000E-01  5.300000E+00  1.439164E-03
-8.500000E-01  5.350000E+00  1.217496E-03
-8.500000E-01  5.400000E+00  1.020062E-03
-8.500000E-01  5.450000E+00  8.462119E-04
-8.500000E-01  5.500000E+00  6.948897E-04
-8.500000E-01  5.550000E+00  5.647050E-04
-8.500000E-01  5.600000E+00  4.540117E-04
-8.500000E-01  5.650000E+00  3.609921E-04
-8.500000E-01  5.700000E+00  2.837389E-04
-8.500000E-01  5.750000E+00  2.203304E-04
-8.500000E-01  5.800000E+00  1.688946E-04
-8.500000E-01  5.850000E+00  1.276605E-04
-8.500000E-01  5.900000E+00  9.499588E-05
-8.500000E-01  5.950000E+00  6.943156E-05
-8.500000E-01  6.000000E+00  4.967372E-05
-8.500000E-01  6.050000E+00  3.460648E-05
-8.500000E-01  6.100000E+00  2.328672E-05
-8.500000E-01  6.150000E+00  1.493361E-05
-8.500000E-01  6.200000E+00  8.915233E-06
-8.500000E-01  6.250000E+00  4.734198E-06
-8.500000E-01  6.300000E+00  2.014274E-06
-8.500000E-01  6.350000E+00  4.898280E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.282796E-07
-8.000000E-01 -6.300000E+00  1.353035E-06
-8.000000E-01 -6.250000E+00  3.191739E-06
-8.000000E-01 -6.200000E+00  6.040223E-06
-8.000000E-01 -6.150000E+00  1.017931E-05
-8.000000E-01 -6.100000E+00  1.598579E-05
-8.000000E-01 -6.050000E+00  2.394647E-05
-8.000000E-01 -6.000000E+00  3.467406E-05
-8.000000E-01 -5.950000E+00  4.892359E-05
-8.000000E-01 -5.900000E+00  6.760782E-05
-8.000000E-01 -5.850000E+00  9.180969E-05
-8.000000E-01 -5.800000E+00  1.227898E-04
-8.000000E-01 -5.750000E+00  1.619866E-04
-8.000000E-01 -5.700000E+00  2.110068E-04
-8.000000E-01 -5.650000E+00  2.716042E-04
-8.000000E-01 -5.600000E+00  3.456452E-04
-8.000000E-01 -5.550000E+00  4.350602E-04
-8.000000E-01 -5.500000E+00  5.417817E-04
-8.000000E-01 -5.450000E+00  6.676708E-04
-8.000000E-01 -5.400000E+00  8.144351E-04
-8.000000E-01 -5.350000E+00  9.835439E-04
-8.000000E-01 -5.300000E+00  1.176145E-03
-8.000000E-01 -5.250000E+00  1.392993E-03
-8.000000E-01 -5.200000E+00  1.634387E-03
-8.000000E-01 -5.150000E+00  1.900138E-03
-8.000000E-01 -5.100000E+00  2.189552E-03
-8.000000E-01 -5.050000E+00  2.501447E-03
-8.000000E-01 -5.000000E+00  2.834188E-03
-8.000000E-01 -4.950000E+00  3.185753E-03
-8.000000E-01 -4.900000E+00  3.553810E-03
-8.000000E-01 -4.850000E+00  3.935807E-03
-8.000000E-01 -4.800000E+00  4.329072E-03
-8.000000E-01 -4.750000E+00  4.730902E-03
-8.000000E-01 -4.700000E+00  5.138650E-03
-8.000000E-01 -4.650000E+00  5.549802E-03
-8.000000E-01 -4.600000E+00  5.962030E-03
-8.000000E-01 -4.550000E+00  6.373240E-03
-8.000000E-01 -4.500000E+00  6.781592E-03
-8.000000E-01 -4.450000E+00  7.185517E-03
-8.000000E-01 -4.400000E+00  7.583712E-03
-8.000000E-01 -4.350000E+00  7.975127E-03
-8.000000E-01 -4.300000E+00  8.358951E-03
-8.000000E-01 -4.250000E+00  8.734579E-03
-8.000000E-01 -4.200000E+00  9.101593E-03
-8.000000E-01 -4.150000E+00  9.459731E-03
-8.000000E-01 -4.100000E+00  9.808858E-03
-8.000000E-01 -4.050000E+00  1.014894E-02
-8.000000E-01 -4.000000E+00  1.048004E-02
-8.000000E-01 -3.950000E+00  1.080226E-02
-8.000000E-01 -3.900000E+00  1.111576E-02
-8.000000E-01 -3.850000E+00  1.142073E-02
-8.000000E-01 -3.800000E+00  1.171738E-02
-8.000000E-01 -3.750000E+00  1.200593E-02
-8.000000E-01 -3.700000E+00  1.228660E-02
-8.000000E-01 -3.650000E+00  1.255961E-02
-8.000000E-01 -3.600000E+00  1.282519E-02
-8.000000E-01 -3.550000E+00  1.308356E-02
-8.000000E-01 -3.500000E+00  1.333491E-02
-8.000000E-01 -3.450000E+00  1.357945E-02
-8.000000E-01 -3.400000E+00  1.381735E-02
-8.000000E-01 -3.350000E+00  1.404879E-02
-8.000000E-01 -3.300000E+00  1.427392E-02
-8.000000E-01 -3.250000E+00  1.449288E-02
-8.000000E-01 -3.200000E+00  1.470578E-02
-8.000000E-01 -3.150000E+00  1.491272E-02
-8.000000E-01 -3.100000E+00  1.511376E-02
-8.000000E-01 -3.050000E+00  1.530895E-02
-8.000000E-01 -3.000000E+00  1.549829E-02
-8.000000E-01 -2.950000E+00  1.568178E-02
-8.000000E-01 -2.900000E+00  1.585937E-02
-8.000000E-01 -2.850000E+00  1.603100E-02
-8.000000E-01 -2.800000E+00  1.619661E-02
-8.000000E-01 -2.750000E+00  1.635613E-02
-8.000000E-01 -2.700000E+00  1.650953E-02
-8.000000E-01 -2.650000E+00  1.665679E-02
-8.000000E-01 -2.600000E+00  1.679801E-02
-8.000000E-01 -2.550000E+00  1.693333E-02
-8.000000E-01 -2.500000E+00  1.706306E-02
-8.000000E-01 -2.450000E+00  1.718764E-02
-8.000000E-01 -2.400000E+00  1.730765E-02
-8.000000E-01 -2.350000E+00  1.742387E-02
-8.000000E-01 -2.300000E+00  1.753720E-02
-8.000000E-01 -2.250000E+00  1.764867E-02
-8.000000E-01 -2.200000E+00  1.775939E-02
-8.000000E-01 -2.150000E+00  1.787047E-02
-8.000000E-01 -2.100000E+00  1.798296E-02
-8.000000E-01 -2.050000E+00  1.809776E-02
-8.000000E-01 -2.000000E+00  1.821556E-02
-8.000000E-01 -1.950000E+00  1.833679E-02
-8.000000E-01 -1.900000E+00  1.846158E-02
-8.000000E-01 -1.850000E+00  1.858976E-02
-8.000000E-01 -1.800000E+00  1.872086E-02
-8.000000E-01 -1.750000E+00  1.885419E-02
-8.000000E-01 -1.700000E+00  1.898887E-02
-8.000000E-01 -1.650000E+00  1.912389E-02
-8.000000E-01 -1.600000E+00  1.925820E-02
-8.000000E-01 -1.550000E+00  1.939075E-02
-8.000000E-01 -1.500000E+00  1.952055E-02
-8.000000E-01 -1.450000E+00  1.964669E-02
-8.000000E-01 -1.400000E+00  1.976834E-02
-8.000000E-01 -1.350000E+00  1.988480E-02
-8.000000E-01 -1.300000E+00  1.999546E-02
-8.000000E-01 -1.250000E+00  2.009978E-02
-8.000000E-01 -1.200000E+00  2.019732E-02
-8.000000E-01 -1.150000E+00  2.028765E-02
-8.000000E-01 -1.100000E+00  2.037040E-02
-8.000000E-01 -1.050000E+00  2.044519E-02
-8.000000E-01 -1.000000E+00  2.051163E-02
-8.000000E-01 -9.500000E-01  2.056932E-02
-8.000000E-01 -9.000000E-01  2.061781E-02
-8.000000E-01 -8.500000E-01  2.065660E-02
-8.000000E-01 -8.000000E-01  2.068519E-02
-8.000000E-01 -7.500000E-01  2.070303E-02
-8.000000E-01 -7.000000E-01  2.070957E-02
-8.000000E-01 -6.500000E-01  2.070435E-02
-8.000000E-01 -6.000000E-01  2.068699E-02
-8.000000E-01 -5.500000E-01  2.065735E-02
-8.000000E-01 -5.000000E-01  2.061558E-02
-8.000000E-01 -4.500000E-01  2.056228E-02
-8.000000E-01 -4.000000E-01  2.049862E-02
-8.000000E-01 -3.500000E-01  2.042642E-02
-8.000000E-01 -3.000000E-01  2.034824E-02
-8.000000E-01 -2.500000E-01  2.026736E-02
-8.000000E-01 -2.000000E-01  2.018768E-02
-8.000000E-01 -1.500000E-01  2.011349E-02
-8.000000E-01 -1.000000E-01  2.004918E-02
-8.000000E-01 -5.000000E-02  1.999878E-02
-8.000000E-01  0.000000E+00  1.996558E-02
-8.000000E-01  5.000000E-02  1.995172E-02
-8.000000E-01  1.000000E-01  1.995796E-02
-8.000000E-01  1.500000E-01  1.998350E-02
-8.000000E-01  2.000000E-01  2.002617E-02
-8.000000E-01  2.500000E-01  2.008265E-02
-8.000000E-01  3.000000E-01  2.014886E-02
-8.000000E-01  3.500000E-01  2.022041E-02
-8.000000E-01  4.000000E-01  2.029301E-02
-8.000000E-01  4.500000E-01  2.036279E-02
-8.000000E-01  5.000000E-01  2.042656E-02
-8.000000E-01  5.500000E-01  2.048186E-02
-8.000000E-01  6.000000E-01  2.052701E-02
-8.000000E-01  6.500000E-01  2.056103E-02
-8.000000E-01  7.000000E-01  2.058347E-02
-8.000000E-01  7.500000E-01  2.059435E-02
-8.000000E-01  8.000000E-01  2.059397E-02
-8.000000E-01  8.500000E-01  2.058278E-02
-8.000000E-01  9.000000E-01  2.056132E-02
-8.000000E-01  9.500000E-01  2.053011E-02
-8.000000E-01  1.000000E+00  2.048958E-02
-8.000000E-01  1.050000E+00  2.044005E-02
-8.000000E-01  1.100000E+00  2.038166E-02
-8.000000E-01  1.150000E+00  2.031436E-02
-8.000000E-01  1.200000E+00  2.023790E-02
-8.000000E-01  1.250000E+00  2.015172E-02
-8.000000E-01  1.300000E+00  2.005498E-02
-8.000000E-01  1.350000E+00  1.994646E-02
-8.000000E-01  1.400000E+00  1.982446E-02
-8.000000E-01  1.450000E+00  1.968671E-02
-8.000000E-01  1.500000E+00  1.953024E-02
-8.000000E-01  1.550000E+00  1.935120E-02
-8.000000E-01  1.600000E+00  1.914463E-02
-8.000000E-01  1.650000E+00  1.890427E-02
-8.000000E-01  1.700000E+00  1.862227E-02
-8.000000E-01  1.750000E+00  1.828896E-02
-8.000000E-01  1.800000E+00  1.789262E-02
-8.000000E-01  1.850000E+00  1.741940E-02
-8.000000E-01  1.900000E+00  1.685345E-02
-8.000000E-01  1.950000E+00  1.617743E-02
-8.000000E-01  2.000000E+00  1.537358E-02
-8.000000E-01  2.050000E+00  1.442556E-02
-8.000000E-01  2.100000E+00  1.332143E-02
-8.000000E-01  2.150000E+00  1.205754E-02
-8.000000E-01  2.200000E+00  1.064351E-02
-8.000000E-01  2.250000E+00  9.107442E-03
-8.000000E-01  2.300000E+00  7.500150E-03
-8.000000E-01  2.350000E+00  5.896761E-03
-8.000000E-01  2.400000E+00  4.393518E-03
-8.000000E-01  2.450000E+00  3.098560E-03
-8.000000E-01  2.500000E+00  2.116931E-03
-8.000000E-01  2.550000E+00  1.532481E-03
-8.000000E-01  2.600000E+00  1.391354E-03
-8.000000E-01  2.650000E+00  1.692208E-03
-8.000000E-01  2.700000E+00  2.386510E-03
-8.000000E-01  2.750000E+00  3.388791E-03
-8.000000E-01  2.800000E+00  4.593363E-03
-8.000000E-01  2.850000E+00  5.892324E-03
-8.000000E-01  2.900000E+00  7.190244E-03
-8.000000E-01  2.950000E+00  8.413032E-03
-8.000000E-01  3.000000E+00  9.510799E-03
-8.000000E-01  3.050000E+00  1.045614E-02
-8.000000E-01  3.100000E+00  1.123982E-02
-8.000000E-01  3.150000E+00  1.186553E-02
-8.000000E-01  3.200000E+00  1.234512E-02
-8.000000E-01  3.250000E+00  1.269467E-02
-8.000000E-01  3.300000E+00  1.293162E-02
-8.000000E-01  3.350000E+00  1.307305E-02
-8.000000E-01  3.400000E+00  1.313453E-02
-8.000000E-01  3.450000E+00  1.312973E-02
-8.000000E-01  3.500000E+00  1.307020E-02
-8.000000E-01  3.550000E+00  1.296554E-02
-8.000000E-01  3.600000E+00  1.282355E-02
-8.000000E-01  3.650000E+00  1.265050E-02
-8.000000E-01  3.700000E+00  1.245134E-02
-8.000000E-01  3.750000E+00  1.222997E-02
-8.000000E-01  3.800000E+00  1.198943E-02
-8.000000E-01  3.850000E+00  1.173205E-02
-8.000000E-01  3.900000E+00  1.145961E-02
-8.000000E-01  3.950000E+00  1.117349E-02
-8.000000E-01  4.000000E+00  1.087471E-02
-8.000000E-01  4.050000E+00  1.056404E-02
-8.000000E-01  4.100000E+00  1.024208E-02
-8.000000E-01  4.150000E+00  9.909292E-03
-8.000000E-01  4.200000E+00  9.566080E-03
-8.000000E-01  4.250000E+00  9.212808E-03
-8.000000E-01  4.300000E+00  8.849858E-03
-8.000000E-01  4.350000E+00  8.477670E-03
-8.000000E-01  4.400000E+00  8.096779E-03
-8.000000E-01  4.450000E+00  7.707855E-03
-8.000000E-01  4.500000E+00  7.311737E-03
-8.000000E-01  4.550000E+00  6.909464E-03
-8.000000E-01  4.600000E+00  6.502304E-03
-8.000000E-01  4.650000E+00  6.091771E-03
-8.000000E-01  4.700000E+00  5.679636E-03
-8.000000E-01  4.750000E+00  5.267920E-03
-8.000000E-01  4.800000E+00  4.858876E-03
-8.000000E-01  4.850000E+00  4.454959E-03
-8.000000E-01  4.900000E+00  4.058767E-03
-8.000000E-01  4.950000E+00  3.672982E-03
-8.000000E-01  5.000000E+00  3.300282E-03
-8.000000E-01  5.050000E+00  2.943256E-03
-8.000000E-01  5.100000E+00  2.604306E-03
-8.000000E-01  5.150000E+00  2.285556E-03
-8.000000E-01  5.200000E+00  1.988767E-03
-8.000000E-01  5.250000E+00  1.715272E-03
-8.000000E-01  5.300000E+00  1.465926E-03
-8.000000E-01  5.350000E+00  1.241084E-03
-8.000000E-01  5.400000E+00  1.040608E-03
-8.000000E-01  5.450000E+00  8.638918E-04
-8.000000E-01  5.500000E+00  7.099167E-04
-8.000000E-01  5.550000E+00  5.773168E-04
-8.000000E-01  5.600000E+00  4.644605E-04
-8.000000E-01  5.650000E+00  3.695348E-04
-8.000000E-01  5.700000E+00  2.906284E-04
-8.000000E-01  5.750000E+00  2.258081E-04
-8.000000E-01  5.800000E+00  1.731849E-04
-8.000000E-01  5.850000E+00  1.309673E-04
-8.000000E-01  5.900000E+00  9.750018E-05
-8.000000E-01  5.950000E+00  7.129075E-05
-8.000000E-01  6.000000E+00  5.102225E-05
-8.000000E-01  6.050000E+00  3.555723E-05
-8.000000E-01  6.100000E+00  2.393299E-05
-8.000000E-01  6.150000E+00  1.535156E-05
-8.000000E-01  6.200000E+00  9.166431E-06
-8.000000E-01  6.250000E+00  4.868277E-06
-8.000000E-01  6.300000E+00  2.071526E-06
-8.000000E-01  6.350000E+00  5.037796E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.425688E-07
-7.500000E-01 -6.300000E+00  1.411725E-06
-7.500000E-01 -6.250000E+00  3.329395E-06
-7.500000E-01 -6.200000E+00  6.298671E-06
-7.500000E-01 -6.150000E+00  1.061048E-05
-7.500000E-01 -6.100000E+00  1.665470E-05
-7.500000E-01 -6.050000E+00  2.493428E-05
-7.500000E-01 -6.000000E+00  3.608124E-05
-7.500000E-01 -5.950000E+00  5.087301E-05
-7.500000E-01 -5.900000E+00  7.024756E-05
-7.500000E-01 -5.850000E+00  9.531535E-05
-7.500000E-01 -5.800000E+00  1.273660E-04
-7.500000E-01 -5.750000E+00  1.678670E-04
-7.500000E-01 -5.700000E+00  2.184531E-04
-7.500000E-01 -5.650000E+00  2.809027E-04
-7.500000E-01 -5.600000E+00  3.571016E-04
-7.500000E-01 -5.550000E+00  4.489919E-04
-7.500000E-01 -5.500000E+00  5.585080E-04
-7.500000E-01 -5.450000E+00  6.875012E-04
-7.500000E-01 -5.400000E+00  8.376566E-04
-7.500000E-01 -5.350000E+00  1.010407E-03
-7.500000E-01 -5.300000E+00  1.206853E-03
-7.500000E-01 -5.250000E+00  1.427685E-03
-7.500000E-01 -5.200000E+00  1.673135E-03
-7.500000E-01 -5.150000E+00  1.942936E-03
-7.500000E-01 -5.100000E+00  2.236318E-03
-7.500000E-01 -5.050000E+00  2.552020E-03
-7.500000E-01 -5.000000E+00  2.888338E-03
-7.500000E-01 -4.950000E+00  3.243189E-03
-7.500000E-01 -4.900000E+00  3.614190E-03
-7.500000E-01 -4.850000E+00  3.998754E-03
-7.500000E-01 -4.800000E+00  4.394189E-03
-7.500000E-01 -4.750000E+00  4.797782E-03
-7.500000E-01 -4.700000E+00  5.206896E-03
-7.500000E-01 -4.650000E+00  5.619030E-03
-7.500000E-01 -4.600000E+00  6.031884E-03
-7.500000E-01 -4.550000E+00  6.443396E-03
-7.500000E-01 -4.500000E+00  6.851764E-03
-7.500000E-01 -4.450000E+00  7.255456E-03
-7.500000E-01 -4.400000E+00  7.653208E-03
-7.500000E-01 -4.350000E+00  8.044009E-03
-7.500000E-01 -4.300000E+00  8.427079E-03
-7.500000E-01 -4.250000E+00  8.801848E-03
-7.500000E-01 -4.200000E+00  9.167924E-03
-7.500000E-01 -4.150000E+00  9.525068E-03
-7.500000E-01 -4.100000E+00  9.873167E-03
-7.500000E-01 -4.050000E+00  1.021221E-02
-7.500000E-01 -4.000000E+00  1.054225E-02
-7.500000E-01 -3.950000E+00  1.086343E-02
-7.500000E-01 -3.900000E+00  1.117590E-02
-7.500000E-01 -3.850000E+00  1.147987E-02
-7.500000E-01 -3.800000E+00  1.177554E-02
-7.500000E-01 -3.750000E+00  1.206315E-02
-7.500000E-01 -3.700000E+00  1.234293E-02
-7.500000E-01 -3.650000E+00  1.261511E-02
-7.500000E-01 -3.600000E+00  1.287992E-02
-7.500000E-01 -3.550000E+00  1.313759E-02
-7.500000E-01 -3.500000E+00  1.338833E-02
-7.500000E-01 -3.450000E+00  1.363236E-02
-7.500000E-01 -3.400000E+00  1.386988E-02
-7.500000E-01 -3.350000E+00  1.410109E-02
-7.500000E-01 -3.300000E+00  1.432615E-02
-7.500000E-01 -3.250000E+00  1.454525E-02
-7.500000E-01 -3.200000E+00  1.475852E-02
-7.500000E-01 -3.150000E+00  1.496610E-02
-7.500000E-01 -3.100000E+00  1.516810E-02
-7.500000E-01 -3.050000E+00  1.536461E-02
-7.500000E-01 -3.000000E+00  1.555569E-02
-7.500000E-01 -2.950000E+00  1.574137E-02
-7.500000E-01 -2.900000E+00  1.592167E-02
-7.500000E-01 -2.850000E+00  1.609657E-02
-7.500000E-01 -2.800000E+00  1.626607E-02
-7.500000E-01 -2.750000E+00  1.643014E-02
-7.500000E-01 -2.700000E+00  1.658875E-02
-7.500000E-01 -2.650000E+00  1.674192E-02
-7.500000E-01 -2.600000E+00  1.688971E-02
-7.500000E-01 -2.550000E+00  1.703223E-02
-7.500000E-01 -2.500000E+00  1.716968E-02
-7.500000E-01 -2.450000E+00  1.730238E-02
-7.500000E-01 -2.400000E+00  1.743073E-02
-7.500000E-01 -2.350000E+00  1.755529E-02
-7.500000E-01 -2.300000E+00  1.767669E-02
-7.500000E-01 -2.250000E+00  1.779568E-02
-7.500000E-01 -2.200000E+00  1.791306E-02
-7.500000E-01 -2.150000E+00  1.802964E-02
-7.500000E-01 -2.100000E+00  1.814620E-02
-7.500000E-01 -2.050000E+00  1.826345E-02
-7.500000E-01 -2.000000E+00  1.838194E-02
-7.500000E-01 -1.950000E+00  1.850206E-02
-7.500000E-01 -1.900000E+00  1.862399E-02
-7.500000E-01 -1.850000E+00  1.874768E-02
-7.500000E-01 -1.800000E+00  1.887289E-02
-7.500000E-01 -1.750000E+00  1.899921E-02
-7.500000E-01 -1.700000E+00  1.912604E-02
-7.500000E-01 -1.650000E+00  1.925270E-02
-7.500000E-01 -1.600000E+00  1.937843E-02
-7.500000E-01 -1.550000E+00  1.950244E-02
-7.500000E-01 -1.500000E+00  1.962395E-02
-7.500000E-01 -1.450000E+00  1.974221E-02
-7.500000E-01 -1.400000E+00  1.985651E-02
-7.500000E-01 -1.350000E+00  1.996620E-02
-7.500000E-01 -1.300000E+00  2.007067E-02
-7.500000E-01 -1.250000E+00  2.016936E-02
-7.500000E-01 -1.200000E+00  2.026174E-02
-7.500000E-01 -1.150000E+00  2.034730E-02
-7.500000E-01 -1.100000E+00  2.042552E-02
-7.500000E-01 -1.050000E+00  2.049587E-02
-7.500000E-01 -1.000000E+00  2.055778E-02
-7.500000E-01 -9.500000E-01  2.061062E-02
-7.500000E-01 -9.000000E-01  2.065371E-02
-7.500000E-01 -8.500000E-01  2.068629E-02
-7.500000E-01 -8.000000E-01  2.070751E-02
-7.500000E-01 -7.500000E-01  2.071650E-02
-7.500000E-01 -7.000000E-01  2.071233E-02
-7.500000E-01 -6.500000E-01  2.069413E-02
-7.500000E-01 -6.000000E-01  2.066115E-02
-7.500000E-01 -5.500000E-01  2.061286E-02
-7.500000E-01 -5.000000E-01  2.054916E-02
-7.500000E-01 -4.500000E-01  2.047051E-02
-7.500000E-01 -4.000000E-01  2.037817E-02
-7.500000E-01 -3.500000E-01  2.027433E-02
-7.500000E-01 -3.000000E-01  2.016229E-02
-7.500000E-01 -2.500000E-01  2.004642E-02
-7.500000E-01 -2.000000E-01  1.993214E-02
-7.500000E-01 -1.500000E-01  1.982552E-02
-7.500000E-01 -1.000000E-01  1.973290E-02
-7.500000E-01 -5.000000E-02  1.966022E-02
-7.500000E-01  0.000000E+00  1.961242E-02
-7.500000E-01  5.000000E-02  1.959275E-02
-7.500000E-01  1.000000E-01  1.960242E-02
-7.500000E-01  1.500000E-01  1.964036E-02
-7.500000E-01  2.000000E-01  1.970343E-02
-7.500000E-01  2.500000E-01  1.978678E-02
-7.500000E-01  3.000000E-01  1.988449E-02
-7.500000E-01  3.500000E-01  1.999022E-02
-7.500000E-01  4.000000E-01  2.009785E-02
-7.500000E-01  4.500000E-01  2.020196E-02
-7.500000E-01  5.000000E-01  2.029815E-02
-7.500000E-01  5.500000E-01  2.038315E-02
-7.500000E-01  6.000000E-01  2.045480E-02
-7.500000E-01  6.500000E-01  2.051194E-02
-7.500000E-01  7.000000E-01  2.055420E-02
-7.500000E-01  7.500000E-01  2.058178E-02
-7.500000E-01  8.000000E-01  2.059529E-02
-7.500000E-01  8.500000E-01  2.059551E-02
-7.500000E-01  9.000000E-01  2.058334E-02
-7.500000E-01  9.500000E-01  2.055962E-02
-7.500000E-01  1.000000E+00  2.052510E-02
-7.500000E-01  1.050000E+00  2.048035E-02
-7.500000E-01  1.100000E+00  2.042577E-02
-7.500000E-01  1.150000E+00  2.036153E-02
-7.500000E-01  1.200000E+00  2.028754E-02
-7.500000E-01  1.250000E+00  2.020342E-02
-7.500000E-01  1.300000E+00  2.010849E-02
-7.500000E-01  1.350000E+00  2.000168E-02
-7.500000E-01  1.400000E+00  1.988145E-02
-7.500000E-01  1.450000E+00  1.974573E-02
-7.500000E-01  1.500000E+00  1.959175E-02
-7.500000E-01  1.550000E+00  1.941593E-02
-7.500000E-01  1.600000E+00  1.921365E-02
-7.500000E-01  1.650000E+00  1.897907E-02
-7.500000E-01  1.700000E+00  1.870490E-02
-7.500000E-01  1.750000E+00  1.838218E-02
-7.500000E-01  1.800000E+00  1.800010E-02
-7.500000E-01  1.850000E+00  1.754597E-02
-7.500000E-01  1.900000E+00  1.700536E-02
-7.500000E-01  1.950000E+00  1.636260E-02
-7.500000E-01  2.000000E+00  1.560185E-02
-7.500000E-01  2.050000E+00  1.470883E-02
-7.500000E-01  2.100000E+00  1.367349E-02
-7.500000E-01  2.150000E+00  1.249359E-02
-7.500000E-01  2.200000E+00  1.117910E-02
-7.500000E-01  2.250000E+00  9.756712E-03
-7.500000E-01  2.300000E+00  8.273431E-03
-7.500000E-01  2.350000E+00  6.797705E-03
-7.500000E-01  2.400000E+00  5.416324E-03
-7.500000E-01  2.450000E+00  4.226090E-03
-7.500000E-01  2.500000E+00  3.320556E-03
-7.500000E-01  2.550000E+00  2.774201E-03
-7.500000E-01  2.600000E+00  2.628079E-03
-7.500000E-01  2.650000E+00  2.881326E-03
-7.500000E-01  2.700000E+00  3.491344E-03
-7.500000E-01  2.750000E+00  4.382612E-03
-7.500000E-01  2.800000E+00  5.461164E-03
-7.500000E-01  2.850000E+00  6.630338E-03
-7.500000E-01  2.900000E+00  7.803833E-03
-7.500000E-01  2.950000E+00  8.913801E-03
-7.500000E-01  3.000000E+00  9.913733E-03
-7.500000E-01  3.050000E+00  1.077725E-02
-7.500000E-01  3.100000E+00  1.149446E-02
-7.500000E-01  3.150000E+00  1.206748E-02
-7.500000E-01  3.200000E+00  1.250613E-02
-7.500000E-01  3.250000E+00  1.282438E-02
-7.500000E-01  3.300000E+00  1.303775E-02
-7.500000E-01  3.350000E+00  1.316163E-02
-7.500000E-01  3.400000E+00  1.321022E-02
-7.500000E-01  3.450000E+00  1.319604E-02
-7.500000E-01  3.500000E+00  1.312980E-02
-7.500000E-01  3.550000E+00  1.302041E-02
-7.500000E-01  3.600000E+00  1.287516E-02
-7.500000E-01  3.650000E+00  1.269994E-02
-7.500000E-01  3.700000E+00  1.249941E-02
-7.500000E-01  3.750000E+00  1.227726E-02
-7.500000E-01  3.800000E+00  1.203637E-02
-7.500000E-01  3.850000E+00  1.177895E-02
-7.500000E-01  3.900000E+00  1.150671E-02
-7.500000E-01  3.950000E+00  1.122093E-02
-7.500000E-01  4.000000E+00  1.092261E-02
-7.500000E-01  4.050000E+00  1.061248E-02
-7.500000E-01  4.100000E+00  1.029111E-02
-7.500000E-01  4.150000E+00  9.958930E-03
-7.500000E-01  4.200000E+00  9.616324E-03
-7.500000E-01  4.250000E+00  9.263635E-03
-7.500000E-01  4.300000E+00  8.901226E-03
-7.500000E-01  4.350000E+00  8.529514E-03
-7.500000E-01  4.400000E+00  8.149014E-03
-7.500000E-01  4.450000E+00  7.760371E-03
-7.500000E-01  4.500000E+00  7.364397E-03
-7.500000E-01  4.550000E+00  6.962108E-03
-7.500000E-01  4.600000E+00  6.554744E-03
-7.500000E-01  4.650000E+00  6.143793E-03
-7.500000E-01  4.700000E+00  5.731002E-03
-7.500000E-01  4.750000E+00  5.318371E-03
-7.500000E-01  4.800000E+00  4.908139E-03
-7.500000E-01  4.850000E+00  4.502750E-03
-7.500000E-01  4.900000E+00  4.104803E-03
-7.500000E-01  4.950000E+00  3.716987E-03
-7.500000E-01  5.000000E+00  3.341998E-03
-7.500000E-01  5.050000E+00  2.982453E-03
-7.500000E-01  5.100000E+00  2.640792E-03
-7.500000E-01  5.150000E+00  2.319182E-03
-7.500000E-01  5.200000E+00  2.019439E-03
-7.500000E-01  5.250000E+00  1.742948E-03
-7.500000E-01  5.300000E+00  1.490620E-03
-7.500000E-01  5.350000E+00  1.262866E-03
-7.500000E-01  5.400000E+00  1.059594E-03
-7.500000E-01  5.450000E+00  8.802418E-04
-7.500000E-01  5.500000E+00  7.238226E-04
-7.500000E-01  5.550000E+00  5.889948E-04
-7.500000E-01  5.600000E+00  4.741412E-04
-7.500000E-01  5.650000E+00  3.774537E-04
-7.500000E-01  5.700000E+00  2.970178E-04
-7.500000E-01  5.750000E+00  2.308903E-04
-7.500000E-01  5.800000E+00  1.771671E-04
-7.500000E-01  5.850000E+00  1.340376E-04
-7.500000E-01  5.900000E+00  9.982588E-05
-7.500000E-01  5.950000E+00  7.301769E-05
-7.500000E-01  6.000000E+00  5.227506E-05
-7.500000E-01  6.050000E+00  3.644059E-05
-7.500000E-01  6.100000E+00  2.453349E-05
-7.500000E-01  6.150000E+00  1.573992E-05
-7.500000E-01  6.200000E+00  9.399850E-06
-7.500000E-01  6.250000E+00  4.992864E-06
-7.500000E-01  6.300000E+00  2.124723E-06
-7.500000E-01  6.350000E+00  5.167431E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.567712E-07
-7.000000E-01 -6.300000E+00  1.470046E-06
-7.000000E-01 -6.250000E+00  3.466141E-06
-7.000000E-01 -6.200000E+00  6.555292E-06
-7.000000E-01 -6.150000E+00  1.103837E-05
-7.000000E-01 -6.100000E+00  1.731805E-05
-7.000000E-01 -6.050000E+00  2.591310E-05
-7.000000E-01 -6.000000E+00  3.747441E-05
-7.000000E-01 -5.950000E+00  5.280117E-05
-7.000000E-01 -5.900000E+00  7.285580E-05
-7.000000E-01 -5.850000E+00  9.877530E-05
-7.000000E-01 -5.800000E+00  1.318771E-04
-7.000000E-01 -5.750000E+00  1.736566E-04
-7.000000E-01 -5.700000E+00  2.257748E-04
-7.000000E-01 -5.650000E+00  2.900332E-04
-7.000000E-01 -5.600000E+00  3.683350E-04
-7.000000E-01 -5.550000E+00  4.626324E-04
-7.000000E-01 -5.500000E+00  5.748600E-04
-7.000000E-01 -5.450000E+00  7.068582E-04
-7.000000E-01 -5.400000E+00  8.602885E-04
-7.000000E-01 -5.350000E+00  1.036548E-03
-7.000000E-01 -5.300000E+00  1.236686E-03
-7.000000E-01 -5.250000E+00  1.461336E-03
-7.000000E-01 -5.200000E+00  1.710661E-03
-7.000000E-01 -5.150000E+00  1.984320E-03
-7.000000E-01 -5.100000E+00  2.281469E-03
-7.000000E-01 -5.050000E+00  2.600774E-03
-7.000000E-01 -5.000000E+00  2.940465E-03
-7.000000E-01 -4.950000E+00  3.298401E-03
-7.000000E-01 -4.900000E+00  3.672155E-03
-7.000000E-01 -4.850000E+00  4.059108E-03
-7.000000E-01 -4.800000E+00  4.456549E-03
-7.000000E-01 -4.750000E+00  4.861762E-03
-7.000000E-01 -4.700000E+00  5.272115E-03
-7.000000E-01 -4.650000E+00  5.685128E-03
-7.000000E-01 -4.600000E+00  6.098525E-03
-7.000000E-01 -4.550000E+00  6.510277E-03
-7.000000E-01 -4.500000E+00  6.918616E-03
-7.000000E-01 -4.450000E+00  7.322050E-03
-7.000000E-01 -4.400000E+00  7.719349E-03
-7.000000E-01 -4.350000E+00  8.109538E-03
-7.000000E-01 -4.300000E+00  8.491870E-03
-7.000000E-01 -4.250000E+00  8.865804E-03
-7.000000E-01 -4.200000E+00  9.230974E-03
-7.000000E-01 -4.150000E+00  9.587162E-03
-7.000000E-01 -4.100000E+00  9.934273E-03
-7.000000E-01 -4.050000E+00  1.027231E-02
-7.000000E-01 -4.000000E+00  1.060134E-02
-7.000000E-01 -3.950000E+00  1.092152E-02
-7.000000E-01 -3.900000E+00  1.123300E-02
-7.000000E-01 -3.850000E+00  1.153599E-02
-7.000000E-01 -3.800000E+00  1.183072E-02
-7.000000E-01 -3.750000E+00  1.211742E-02
-7.000000E-01 -3.700000E+00  1.239632E-02
-7.000000E-01 -3.650000E+00  1.266766E-02
-7.000000E-01 -3.600000E+00  1.293169E-02
-7.000000E-01 -3.550000E+00  1.318864E-02
-7.000000E-01 -3.500000E+00  1.343873E-02
-7.000000E-01 -3.450000E+00  1.368220E-02
-7.000000E-01 -3.400000E+00  1.391926E-02
-7.000000E-01 -3.350000E+00  1.415012E-02
-7.000000E-01 -3.300000E+00  1.437499E-02
-7.000000E-01 -3.250000E+00  1.459405E-02
-7.000000E-01 -3.200000E+00  1.480748E-02
-7.000000E-01 -3.150000E+00  1.501545E-02
-7.000000E-01 -3.100000E+00  1.521810E-02
-7.000000E-01 -3.050000E+00  1.541556E-02
-7.000000E-01 -3.000000E+00  1.560792E-02
-7.000000E-01 -2.950000E+00  1.579527E-02
-7.000000E-01 -2.900000E+00  1.597765E-02
-7.000000E-01 -2.850000E+00  1.615510E-02
-7.000000E-01 -2.800000E+00  1.632762E-02
-7.000000E-01 -2.750000E+00  1.649523E-02
-7.000000E-01 -2.700000E+00  1.665791E-02
-7.000000E-01 -2.650000E+00  1.681567E-02
-7.000000E-01 -2.600000E+00  1.696856E-02
-7.000000E-01 -2.550000E+00  1.711663E-02
-7.000000E-01 -2.500000E+00  1.726003E-02
-7.000000E-01 -2.450000E+00  1.739894E-02
-7.000000E-01 -2.400000E+00  1.753366E-02
-7.000000E-01 -2.350000E+00  1.766454E-02
-7.000000E-01 -2.300000E+00  1.779205E-02
-7.000000E-01 -2.250000E+00  1.791671E-02
-7.000000E-01 -2.200000E+00  1.803909E-02
-7.000000E-01 -2.150000E+00  1.815982E-02
-7.000000E-01 -2.100000E+00  1.827947E-02
-7.000000E-01 -2.050000E+00  1.839860E-02
-7.000000E-01 -2.000000E+00  1.851768E-02
-7.000000E-01 -1.950000E+00  1.863705E-02
-7.000000E-01 -1.900000E+00  1.875692E-02
-7.000000E-01 -1.850000E+00  1.887735E-02
-7.000000E-01 -1.800000E+00  1.899825E-02
-7.000000E-01 -1.750000E+00  1.911937E-02
-7.000000E-01 -1.700000E+00  1.924035E-02
-7.000000E-01 -1.650000E+00  1.936072E-02
-7.000000E-01 -1.600000E+00  1.947993E-02
-7.000000E-01 -1.550000E+00  1.959739E-02
-7.000000E-01 -1.500000E+00  1.971248E-02
-7.000000E-01 -1.450000E+00  1.982456E-02
-7.000000E-01 -1.400000E+00  1.993302E-02
-7.000000E-01 -1.350000E+00  2.003724E-02
-7.000000E-01 -1.300000E+00  2.013662E-02
-7.000000E-01 -1.250000E+00  2.023058E-02
-7.000000E-01 -1.200000E+00  2.031851E-02
-7.000000E-01 -1.150000E+00  2.039982E-02
-7.000000E-01 -1.100000E+00  2.047387E-02
-7.000000E-01 -1.050000E+00  2.053996E-02
-7.000000E-01 -1.000000E+00  2.059733E-02
-7.000000E-01 -9.500000E-01  2.064514E-02
-7.000000E-01 -9.000000E-01  2.068242E-02
-7.000000E-01 -8.500000E-01  2.070809E-02
-7.000000E-01 -8.000000E-01  2.072094E-02
-7.000000E-01 -7.500000E-01  2.071965E-02
-7.000000E-01 -7.000000E-01  2.070281E-02
-7.000000E-01 -6.500000E-01  2.066903E-02
-7.000000E-01 -6.000000E-01  2.061699E-02
-7.000000E-01 -5.500000E-01  2.054568E-02
-7.000000E-01 -5.000000E-01  2.045454E-02
-7.000000E-01 -4.500000E-01  2.034377E-02
-7.000000E-01 -4.000000E-01  2.021464E-02
-7.000000E-01 -3.500000E-01  2.006975E-02
-7.000000E-01 -3.000000E-01  1.991325E-02
-7.000000E-01 -2.500000E-01  1.975100E-02
-7.000000E-01 -2.000000E-01  1.959038E-02
-7.000000E-01 -1.500000E-01  1.943999E-02
-7.000000E-01 -1.000000E-01  1.930891E-02
-7.000000E-01 -5.000000E-02  1.920583E-02
-7.000000E-01  0.000000E+00  1.913804E-02
-7.000000E-01  5.000000E-02  1.911046E-02
-7.000000E-01  1.000000E-01  1.912494E-02
-7.000000E-01  1.500000E-01  1.918003E-02
-7.000000E-01  2.000000E-01  1.927113E-02
-7.000000E-01  2.500000E-01  1.939119E-02
-7.000000E-01  3.000000E-01  1.953160E-02
-7.000000E-01  3.500000E-01  1.968328E-02
-7.000000E-01  4.000000E-01  1.983754E-02
-7.000000E-01  4.500000E-01  1.998686E-02
-7.000000E-01  5.000000E-01  2.012524E-02
-7.000000E-01  5.500000E-01  2.024841E-02
-7.000000E-01  6.000000E-01  2.035369E-02
-7.000000E-01  6.500000E-01  2.043982E-02
-7.000000E-01  7.000000E-01  2.050658E-02
-7.000000E-01  7.500000E-01  2.055456E-02
-7.000000E-01  8.000000E-01  2.058480E-02
-7.000000E-01  8.500000E-01  2.059862E-02
-7.000000E-01  9.000000E-01  2.059738E-02
-7.000000E-01  9.500000E-01  2.058239E-02
-7.000000E-01  1.000000E+00  2.055480E-02
-7.000000E-01  1.050000E+00  2.051555E-02
-7.000000E-01  1.100000E+00  2.046533E-02
-7.000000E-01  1.150000E+00  2.040458E-02
-7.000000E-01  1.200000E+00  2.033343E-02
-7.000000E-01  1.250000E+00  2.025172E-02
-7.000000E-01  1.300000E+00  2.015896E-02
-7.000000E-01  1.350000E+00  2.005425E-02
-7.000000E-01  1.400000E+00  1.993626E-02
-7.000000E-01  1.450000E+00  1.980315E-02
-7.000000E-01  1.500000E+00  1.965240E-02
-7.000000E-01  1.550000E+00  1.948075E-02
-7.000000E-01  1.600000E+00  1.928401E-02
-7.000000E-01  1.650000E+00  1.905685E-02
-7.000000E-01  1.700000E+00  1.879266E-02
-7.000000E-01  1.750000E+00  1.848335E-02
-7.000000E-01  1.800000E+00  1.811923E-02
-7.000000E-01  1.850000E+00  1.768899E-02
-7.000000E-01  1.900000E+00  1.717989E-02
-7.000000E-01  1.950000E+00  1.657830E-02
-7.000000E-01  2.000000E+00  1.587062E-02
-7.000000E-01  2.050000E+00  1.504493E-02
-7.000000E-01  2.100000E+00  1.409336E-02
-7.000000E-01  2.150000E+00  1.301521E-02
-7.000000E-01  2.200000E+00  1.182067E-02
-7.000000E-01  2.250000E+00  1.053459E-02
-7.000000E-01  2.300000E+00  9.199329E-03
-7.000000E-01  2.350000E+00  7.875399E-03
-7.000000E-01  2.400000E+00  6.638516E-03
-7.000000E-01  2.450000E+00  5.572320E-03
-7.000000E-01  2.500000E+00  4.757105E-03
-7.000000E-01  2.550000E+00  4.256553E-03
-7.000000E-01  2.600000E+00  4.105814E-03
-7.000000E-01  2.650000E+00  4.304447E-03
-7.000000E-01  2.700000E+00  4.816520E-03
-7.000000E-01  2.750000E+00  5.577829E-03
-7.000000E-01  2.800000E+00  6.507878E-03
-7.000000E-01  2.850000E+00  7.523093E-03
-7.000000E-01  2.900000E+00  8.547964E-03
-7.000000E-01  2.950000E+00  9.522202E-03
-7.000000E-01  3.000000E+00  1.040356E-02
-7.000000E-01  3.050000E+00  1.116715E-02
-7.000000E-01  3.100000E+00  1.180258E-02
-7.000000E-01  3.150000E+00  1.231028E-02
-7.000000E-01  3.200000E+00  1.269776E-02
-7.000000E-01  3.250000E+00  1.297659E-02
-7.000000E-01  3.300000E+00  1.316001E-02
-7.000000E-01  3.350000E+00  1.326139E-02
-7.000000E-01  3.400000E+00  1.329326E-02
-7.000000E-01  3.450000E+00  1.326680E-02
-7.000000E-01  3.500000E+00  1.319162E-02
-7.000000E-01  3.550000E+00  1.307581E-02
-7.000000E-01  3.600000E+00  1.292603E-02
-7.000000E-01  3.650000E+00  1.274766E-02
-7.000000E-01  3.700000E+00  1.254503E-02
-7.000000E-01  3.750000E+00  1.232154E-02
-7.000000E-01  3.800000E+00  1.207987E-02
-7.000000E-01  3.850000E+00  1.182208E-02
-7.000000E-01  3.900000E+00  1.154976E-02
-7.000000E-01  3.950000E+00  1.126414E-02
-7.000000E-01  4.000000E+00  1.096612E-02
-7.000000E-01  4.050000E+00  1.065640E-02
-7.000000E-01  4.100000E+00  1.033550E-02
-7.000000E-01  4.150000E+00  1.000384E-02
-7.000000E-01  4.200000E+00  9.661762E-03
-7.000000E-01  4.250000E+00  9.309595E-03
-7.000000E-01  4.300000E+00  8.947678E-03
-7.000000E-01  4.350000E+00  8.576406E-03
-7.000000E-01  4.400000E+00  8.196272E-03
-7.000000E-01  4.450000E+00  7.807898E-03
-7.000000E-01  4.500000E+00  7.412074E-03
-7.000000E-01  4.550000E+00  7.009790E-03
-7.000000E-01  4.600000E+00  6.602262E-03
-7.000000E-01  4.650000E+00  6.190955E-03
-7.000000E-01  4.700000E+00  5.777593E-03
-7.000000E-01  4.750000E+00  5.364157E-03
-7.000000E-01  4.800000E+00  4.952871E-03
-7.000000E-01  4.850000E+00  4.546171E-03
-7.000000E-01  4.900000E+00  4.146654E-03
-7.000000E-01  4.950000E+00  3.757016E-03
-7.000000E-01  5.000000E+00  3.379969E-03
-7.000000E-01  5.050000E+00  3.018154E-03
-7.000000E-01  5.100000E+00  2.674045E-03
-7.000000E-01  5.150000E+00  2.349850E-03
-7.000000E-01  5.200000E+00  2.047430E-03
-7.000000E-01  5.250000E+00  1.768222E-03
-7.000000E-01  5.300000E+00  1.513186E-03
-7.000000E-01  5.350000E+00  1.282782E-03
-7.000000E-01  5.400000E+00  1.076964E-03
-7.000000E-01  5.450000E+00  8.952081E-04
-7.000000E-01  5.500000E+00  7.365582E-04
-7.000000E-01  5.550000E+00  5.996952E-04
-7.000000E-01  5.600000E+00  4.830153E-04
-7.000000E-01  5.650000E+00  3.847156E-04
-7.000000E-01  5.700000E+00  3.028790E-04
-7.000000E-01  5.750000E+00  2.355537E-04
-7.000000E-01  5.800000E+00  1.808218E-04
-7.000000E-01  5.850000E+00  1.368559E-04
-7.000000E-01  5.900000E+00  1.019610E-04
-7.000000E-01  5.950000E+00  7.460329E-05
-7.000000E-01  6.000000E+00  5.342537E-05
-7.000000E-01  6.050000E+00  3.725167E-05
-7.000000E-01  6.100000E+00  2.508485E-05
-7.000000E-01  6.150000E+00  1.609648E-05
-7.000000E-01  6.200000E+00  9.614138E-06
-7.000000E-01  6.250000E+00  5.107231E-06
-7.000000E-01  6.300000E+00  2.173554E-06
-7.000000E-01  6.350000E+00  5.286418E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.708255E-07
-6.500000E-01 -6.300000E+00  1.527748E-06
-6.500000E-01 -6.250000E+00  3.601388E-06
-6.500000E-01 -6.200000E+00  6.808985E-06
-6.500000E-01 -6.150000E+00  1.146113E-05
-6.500000E-01 -6.100000E+00  1.797301E-05
-6.500000E-01 -6.050000E+00  2.687883E-05
-6.500000E-01 -6.000000E+00  3.884775E-05
-6.500000E-01 -5.950000E+00  5.470010E-05
-6.500000E-01 -5.900000E+00  7.542189E-05
-6.500000E-01 -5.850000E+00  1.021757E-04
-6.500000E-01 -5.800000E+00  1.363054E-04
-6.500000E-01 -5.750000E+00  1.793330E-04
-6.500000E-01 -5.700000E+00  2.329442E-04
-6.500000E-01 -5.650000E+00  2.989619E-04
-6.500000E-01 -5.600000E+00  3.793051E-04
-6.500000E-01 -5.550000E+00  4.759343E-04
-6.500000E-01 -5.500000E+00  5.907831E-04
-6.500000E-01 -5.450000E+00  7.256795E-04
-6.500000E-01 -5.400000E+00  8.822610E-04
-6.500000E-01 -5.350000E+00  1.061888E-03
-6.500000E-01 -5.300000E+00  1.265562E-03
-6.500000E-01 -5.250000E+00  1.493857E-03
-6.500000E-01 -5.200000E+00  1.746872E-03
-6.500000E-01 -5.150000E+00  2.024195E-03
-6.500000E-01 -5.100000E+00  2.324909E-03
-6.500000E-01 -5.050000E+00  2.647614E-03
-6.500000E-01 -5.000000E+00  2.990476E-03
-6.500000E-01 -4.950000E+00  3.351302E-03
-6.500000E-01 -4.900000E+00  3.727624E-03
-6.500000E-01 -4.850000E+00  4.116795E-03
-6.500000E-01 -4.800000E+00  4.516087E-03
-6.500000E-01 -4.750000E+00  4.922783E-03
-6.500000E-01 -4.700000E+00  5.334260E-03
-6.500000E-01 -4.650000E+00  5.748056E-03
-6.500000E-01 -4.600000E+00  6.161922E-03
-6.500000E-01 -4.550000E+00  6.573858E-03
-6.500000E-01 -4.500000E+00  6.982133E-03
-6.500000E-01 -4.450000E+00  7.385288E-03
-6.500000E-01 -4.400000E+00  7.782130E-03
-6.500000E-01 -4.350000E+00  8.171716E-03
-6.500000E-01 -4.300000E+00  8.553330E-03
-6.500000E-01 -4.250000E+00  8.926458E-03
-6.500000E-01 -4.200000E+00  9.290756E-03
-6.500000E-01 -4.150000E+00  9.646027E-03
-6.500000E-01 -4.100000E+00  9.992192E-03
-6.500000E-01 -4.050000E+00  1.032927E-02
-6.500000E-01 -4.000000E+00  1.065734E-02
-6.500000E-01 -3.950000E+00  1.097654E-02
-6.500000E-01 -3.900000E+00  1.128707E-02
-6.500000E-01 -3.850000E+00  1.158913E-02
-6.500000E-01 -3.800000E+00  1.188293E-02
-6.500000E-01 -3.750000E+00  1.216873E-02
-6.500000E-01 -3.700000E+00  1.244676E-02
-6.500000E-01 -3.650000E+00  1.271727E-02
-6.500000E-01 -3.600000E+00  1.298050E-02
-6.500000E-01 -3.550000E+00  1.323670E-02
-6.500000E-01 -3.500000E+00  1.348609E-02
-6.500000E-01 -3.450000E+00  1.372892E-02
-6.500000E-01 -3.400000E+00  1.396542E-02
-6.500000E-01 -3.350000E+00  1.419582E-02
-6.500000E-01 -3.300000E+00  1.442034E-02
-6.500000E-01 -3.250000E+00  1.463918E-02
-6.500000E-01 -3.200000E+00  1.485255E-02
-6.500000E-01 -3.150000E+00  1.506064E-02
-6.500000E-01 -3.100000E+00  1.526363E-02
-6.500000E-01 -3.050000E+00  1.546166E-02
-6.500000E-01 -3.000000E+00  1.565487E-02
-6.500000E-01 -2.950000E+00  1.584337E-02
-6.500000E-01 -2.900000E+00  1.602725E-02
-6.500000E-01 -2.850000E+00  1.620656E-02
-6.500000E-01 -2.800000E+00  1.638134E-02
-6.500000E-01 -2.750000E+00  1.655161E-02
-6.500000E-01 -2.700000E+00  1.671738E-02
-6.500000E-01 -2.650000E+00  1.687864E-02
-6.500000E-01 -2.600000E+00  1.703542E-02
-6.500000E-01 -2.550000E+00  1.718773E-02
-6.500000E-01 -2.500000E+00  1.733566E-02
-6.500000E-01 -2.450000E+00  1.747931E-02
-6.500000E-01 -2.400000E+00  1.761887E-02
-6.500000E-01 -2.350000E+00  1.775457E-02
-6.500000E-01 -2.300000E+00  1.788672E-02
-6.500000E-01 -2.250000E+00  1.801570E-02
-6.500000E-01 -2.200000E+00  1.814191E-02
-6.500000E-01 -2.150000E+00  1.826582E-02
-6.500000E-01 -2.100000E+00  1.838789E-02
-6.500000E-01 -2.050000E+00  1.850855E-02
-6.500000E-01 -2.000000E+00  1.862819E-02
-6.500000E-01 -1.950000E+00  1.874715E-02
-6.500000E-01 -1.900000E+00  1.886564E-02
-6.500000E-01 -1.850000E+00  1.898378E-02
-6.500000E-01 -1.800000E+00  1.910159E-02
-6.500000E-01 -1.750000E+00  1.921894E-02
-6.500000E-01 -1.700000E+00  1.933562E-02
-6.500000E-01 -1.650000E+00  1.945131E-02
-6.500000E-01 -1.600000E+00  1.956562E-02
-6.500000E-01 -1.550000E+00  1.967809E-02
-6.500000E-01 -1.500000E+00  1.978823E-02
-6.500000E-01 -1.450000E+00  1.989548E-02
-6.500000E-01 -1.400000E+00  1.999930E-02
-6.500000E-01 -1.350000E+00  2.009910E-02
-6.500000E-01 -1.300000E+00  2.019429E-02
-6.500000E-01 -1.250000E+00  2.028424E-02
-6.500000E-01 -1.200000E+00  2.036830E-02
-6.500000E-01 -1.150000E+00  2.044578E-02
-6.500000E-01 -1.100000E+00  2.051592E-02
-6.500000E-01 -1.050000E+00  2.057786E-02
-6.500000E-01 -1.000000E+00  2.063065E-02
-6.500000E-01 -9.500000E-01  2.067318E-02
-6.500000E-01 -9.000000E-01  2.070418E-02
-6.500000E-01 -8.500000E-01  2.072219E-02
-6.500000E-01 -8.000000E-01  2.072554E-02
-6.500000E-01 -7.500000E-01  2.071238E-02
-6.500000E-01 -7.000000E-01  2.068069E-02
-6.500000E-01 -6.500000E-01  2.062836E-02
-6.500000E-01 -6.000000E-01  2.055336E-02
-6.500000E-01 -5.500000E-01  2.045391E-02
-6.500000E-01 -5.000000E-01  2.032880E-02
-6.500000E-01 -4.500000E-01  2.017778E-02
-6.500000E-01 -4.000000E-01  2.000196E-02
-6.500000E-01 -3.500000E-01  1.980432E-02
-6.500000E-01 -3.000000E-01  1.959006E-02
-6.500000E-01 -2.500000E-01  1.936686E-02
-6.500000E-01 -2.000000E-01  1.914478E-02
-6.500000E-01 -1.500000E-01  1.893579E-02
-6.500000E-01 -1.000000E-01  1.875284E-02
-6.500000E-01 -5.000000E-02  1.860854E-02
-6.500000E-01  0.000000E+00  1.851358E-02
-6.500000E-01  5.000000E-02  1.847527E-02
-6.500000E-01  1.000000E-01  1.849644E-02
-6.500000E-01  1.500000E-01  1.857502E-02
-6.500000E-01  2.000000E-01  1.870432E-02
-6.500000E-01  2.500000E-01  1.887408E-02
-6.500000E-01  3.000000E-01  1.907188E-02
-6.500000E-01  3.500000E-01  1.928472E-02
-6.500000E-01  4.000000E-01  1.950043E-02
-6.500000E-01  4.500000E-01  1.970863E-02
-6.500000E-01  5.000000E-01  1.990133E-02
-6.500000E-01  5.500000E-01  2.007302E-02
-6.500000E-01  6.000000E-01  2.022051E-02
-6.500000E-01  6.500000E-01  2.034252E-02
-6.500000E-01  7.000000E-01  2.043923E-02
-6.500000E-01  7.500000E-01  2.051179E-02
-6.500000E-01  8.000000E-01  2.056197E-02
-6.500000E-01  8.500000E-01  2.059176E-02
-6.500000E-01  9.000000E-01  2.060323E-02
-6.500000E-01  9.500000E-01  2.059826E-02
-6.500000E-01  1.000000E+00  2.057856E-02
-6.500000E-01  1.050000E+00  2.054550E-02
-6.500000E-01  1.100000E+00  2.050017E-02
-6.500000E-01  1.150000E+00  2.044331E-02
-6.500000E-01  1.200000E+00  2.037535E-02
-6.500000E-01  1.250000E+00  2.029636E-02
-6.500000E-01  1.300000E+00  2.020606E-02
-6.500000E-01  1.350000E+00  2.010379E-02
-6.500000E-01  1.400000E+00  1.998844E-02
-6.500000E-01  1.450000E+00  1.985841E-02
-6.500000E-01  1.500000E+00  1.971149E-02
-6.500000E-01  1.550000E+00  1.954479E-02
-6.500000E-01  1.600000E+00  1.935457E-02
-6.500000E-01  1.650000E+00  1.913611E-02
-6.500000E-01  1.700000E+00  1.888355E-02
-6.500000E-01  1.750000E+00  1.858976E-02
-6.500000E-01  1.800000E+00  1.824629E-02
-6.500000E-01  1.850000E+00  1.784333E-02
-6.500000E-01  1.900000E+00  1.737001E-02
-6.500000E-01  1.950000E+00  1.681483E-02
-6.500000E-01  2.000000E+00  1.616658E-02
-6.500000E-01  2.050000E+00  1.541579E-02
-6.500000E-01  2.100000E+00  1.455677E-02
-6.500000E-01  2.150000E+00  1.359024E-02
-6.500000E-01  2.200000E+00  1.252638E-02
-6.500000E-01  2.250000E+00  1.138785E-02
-6.500000E-01  2.300000E+00  1.021183E-02
-6.500000E-01  2.350000E+00  9.050316E-03
-6.500000E-01  2.400000E+00  7.967358E-03
-6.500000E-01  2.450000E+00  7.032923E-03
-6.500000E-01  2.500000E+00  6.313638E-03
-6.500000E-01  2.550000E+00  5.862109E-03
-6.500000E-01  2.600000E+00  5.707400E-03
-6.500000E-01  2.650000E+00  5.849414E-03
-6.500000E-01  2.700000E+00  6.258921E-03
-6.500000E-01  2.750000E+00  6.883223E-03
-6.500000E-01  2.800000E+00  7.655678E-03
-6.500000E-01  2.850000E+00  8.506343E-03
-6.500000E-01  2.900000E+00  9.371154E-03
-6.500000E-01  2.950000E+00  1.019804E-02
-6.500000E-01  3.000000E+00  1.094961E-02
-6.500000E-01  3.050000E+00  1.160289E-02
-6.500000E-01  3.100000E+00  1.214731E-02
-6.500000E-01  3.150000E+00  1.258167E-02
-6.500000E-01  3.200000E+00  1.291124E-02
-6.500000E-01  3.250000E+00  1.314507E-02
-6.500000E-01  3.300000E+00  1.329400E-02
-6.500000E-01  3.350000E+00  1.336927E-02
-6.500000E-01  3.400000E+00  1.338156E-02
-6.500000E-01  3.450000E+00  1.334057E-02
-6.500000E-01  3.500000E+00  1.325470E-02
-6.500000E-01  3.550000E+00  1.313112E-02
-6.500000E-01  3.600000E+00  1.297575E-02
-6.500000E-01  3.650000E+00  1.279344E-02
-6.500000E-01  3.700000E+00  1.258807E-02
-6.500000E-01  3.750000E+00  1.236275E-02
-6.500000E-01  3.800000E+00  1.211991E-02
-6.500000E-01  3.850000E+00  1.186145E-02
-6.500000E-01  3.900000E+00  1.158884E-02
-6.500000E-01  3.950000E+00  1.130317E-02
-6.500000E-01  4.000000E+00  1.100530E-02
-6.500000E-01  4.050000E+00  1.069586E-02
-6.500000E-01  4.100000E+00  1.037533E-02
-6.500000E-01  4.150000E+00  1.004410E-02
-6.500000E-01  4.200000E+00  9.702480E-03
-6.500000E-01  4.250000E+00  9.350772E-03
-6.500000E-01  4.300000E+00  8.989294E-03
-6.500000E-01  4.350000E+00  8.618422E-03
-6.500000E-01  4.400000E+00  8.238625E-03
-6.500000E-01  4.450000E+00  7.850504E-03
-6.500000E-01  4.500000E+00  7.454828E-03
-6.500000E-01  4.550000E+00  7.052564E-03
-6.500000E-01  4.600000E+00  6.644906E-03
-6.500000E-01  4.650000E+00  6.233296E-03
-6.500000E-01  4.700000E+00  5.819438E-03
-6.500000E-01  4.750000E+00  5.405297E-03
-6.500000E-01  4.800000E+00  4.993083E-03
-6.500000E-01  4.850000E+00  4.585222E-03
-6.500000E-01  4.900000E+00  4.184312E-03
-6.500000E-01  4.950000E+00  3.793052E-03
-6.500000E-01  5.000000E+00  3.414169E-03
-6.500000E-01  5.050000E+00  3.050326E-03
-6.500000E-01  5.100000E+00  2.704026E-03
-6.500000E-01  5.150000E+00  2.377514E-03
-6.500000E-01  5.200000E+00  2.072692E-03
-6.500000E-01  5.250000E+00  1.791042E-03
-6.500000E-01  5.300000E+00  1.533571E-03
-6.500000E-01  5.350000E+00  1.300781E-03
-6.500000E-01  5.400000E+00  1.092669E-03
-6.500000E-01  5.450000E+00  9.087445E-04
-6.500000E-01  5.500000E+00  7.480809E-04
-6.500000E-01  5.550000E+00  6.093794E-04
-6.500000E-01  5.600000E+00  4.910487E-04
-6.500000E-01  5.650000E+00  3.912909E-04
-6.500000E-01  5.700000E+00  3.081870E-04
-6.500000E-01  5.750000E+00  2.397774E-04
-6.500000E-01  5.800000E+00  1.841322E-04
-6.500000E-01  5.850000E+00  1.394088E-04
-6.500000E-01  5.900000E+00  1.038950E-04
-6.500000E-01  5.950000E+00  7.603940E-05
-6.500000E-01  6.000000E+00  5.446712E-05
-6.500000E-01  6.050000E+00  3.798612E-05
-6.500000E-01  6.100000E+00  2.558403E-05
-6.500000E-01  6.150000E+00  1.641924E-05
-6.500000E-01  6.200000E+00  9.808082E-06
-6.500000E-01  6.250000E+00  5.210724E-06
-6.500000E-01  6.300000E+00  2.217735E-06
-6.500000E-01  6.350000E+00  5.394066E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  3.846674E-07
-6.000000E-01 -6.300000E+00  1.584566E-06
-6.000000E-01 -6.250000E+00  3.734521E-06
-6.000000E-01 -6.200000E+00  7.058603E-06
-6.000000E-01 -6.150000E+00  1.187686E-05
-6.000000E-01 -6.100000E+00  1.861668E-05
-6.000000E-01 -6.050000E+00  2.782718E-05
-6.000000E-01 -6.000000E+00  4.019526E-05
-6.000000E-01 -5.950000E+00  5.656161E-05
-6.000000E-01 -5.900000E+00  7.793492E-05
-6.000000E-01 -5.850000E+00  1.055022E-04
-6.000000E-01 -5.800000E+00  1.406326E-04
-6.000000E-01 -5.750000E+00  1.848733E-04
-6.000000E-01 -5.700000E+00  2.399331E-04
-6.000000E-01 -5.650000E+00  3.076546E-04
-6.000000E-01 -5.600000E+00  3.899711E-04
-6.000000E-01 -5.550000E+00  4.888498E-04
-6.000000E-01 -5.500000E+00  6.062218E-04
-6.000000E-01 -5.450000E+00  7.439023E-04
-6.000000E-01 -5.400000E+00  9.035039E-04
-6.000000E-01 -5.350000E+00  1.086351E-03
-6.000000E-01 -5.300000E+00  1.293397E-03
-6.000000E-01 -5.250000E+00  1.525161E-03
-6.000000E-01 -5.200000E+00  1.781677E-03
-6.000000E-01 -5.150000E+00  2.062466E-03
-6.000000E-01 -5.100000E+00  2.366544E-03
-6.000000E-01 -5.050000E+00  2.692446E-03
-6.000000E-01 -5.000000E+00  3.038281E-03
-6.000000E-01 -4.950000E+00  3.401806E-03
-6.000000E-01 -4.900000E+00  3.780516E-03
-6.000000E-01 -4.850000E+00  4.171739E-03
-6.000000E-01 -4.800000E+00  4.572735E-03
-6.000000E-01 -4.750000E+00  4.980786E-03
-6.000000E-01 -4.700000E+00  5.393279E-03
-6.000000E-01 -4.650000E+00  5.807770E-03
-6.000000E-01 -4.600000E+00  6.222037E-03
-6.000000E-01 -4.550000E+00  6.634111E-03
-6.000000E-01 -4.500000E+00  7.042292E-03
-6.000000E-01 -4.450000E+00  7.445156E-03
-6.000000E-01 -4.400000E+00  7.841542E-03
-6.000000E-01 -4.350000E+00  8.230539E-03
-6.000000E-01 -4.300000E+00  8.611459E-03
-6.000000E-01 -4.250000E+00  8.983811E-03
-6.000000E-01 -4.200000E+00  9.347274E-03
-6.000000E-01 -4.150000E+00  9.701670E-03
-6.000000E-01 -4.100000E+00  1.004693E-02
-6.000000E-01 -4.050000E+00  1.038309E-02
-6.000000E-01 -4.000000E+00  1.071023E-02
-6.000000E-01 -3.950000E+00  1.102852E-02
-6.000000E-01 -3.900000E+00  1.133813E-02
-6.000000E-01 -3.850000E+00  1.163927E-02
-6.000000E-01 -3.800000E+00  1.193218E-02
-6.000000E-01 -3.750000E+00  1.221710E-02
-6.000000E-01 -3.700000E+00  1.249426E-02
-6.000000E-01 -3.650000E+00  1.276392E-02
-6.000000E-01 -3.600000E+00  1.302633E-02
-6.000000E-01 -3.550000E+00  1.328172E-02
-6.000000E-01 -3.500000E+00  1.353036E-02
-6.000000E-01 -3.450000E+00  1.377247E-02
-6.000000E-01 -3.400000E+00  1.400830E-02
-6.000000E-01 -3.350000E+00  1.423810E-02
-6.000000E-01 -3.300000E+00  1.446209E-02
-6.000000E-01 -3.250000E+00  1.468051E-02
-6.000000E-01 -3.200000E+00  1.489358E-02
-6.000000E-01 -3.150000E+00  1.510151E-02
-6.000000E-01 -3.100000E+00  1.530450E-02
-6.000000E-01 -3.050000E+00  1.550272E-02
-6.000000E-01 -3.000000E+00  1.569635E-02
-6.000000E-01 -2.950000E+00  1.588551E-02
-6.000000E-01 -2.900000E+00  1.607032E-02
-6.000000E-01 -2.850000E+00  1.625087E-02
-6.000000E-01 -2.800000E+00  1.642721E-02
-6.000000E-01 -2.750000E+00  1.659937E-02
-6.000000E-01 -2.700000E+00  1.676737E-02
-6.000000E-01 -2.650000E+00  1.693120E-02
-6.000000E-01 -2.600000E+00  1.709086E-02
-6.000000E-01 -2.550000E+00  1.724636E-02
-6.000000E-01 -2.500000E+00  1.739770E-02
-6.000000E-01 -2.450000E+00  1.754495E-02
-6.000000E-01 -2.400000E+00  1.768820E-02
-6.000000E-01 -2.350000E+00  1.782759E-02
-6.000000E-01 -2.300000E+00  1.796333E-02
-6.000000E-01 -2.250000E+00  1.809565E-02
-6.000000E-01 -2.200000E+00  1.822487E-02
-6.000000E-01 -2.150000E+00  1.835133E-02
-6.000000E-01 -2.100000E+00  1.847538E-02
-6.000000E-01 -2.050000E+00  1.859737E-02
-6.000000E-01 -2.000000E+00  1.871766E-02
-6.000000E-01 -1.950000E+00  1.883653E-02
-6.000000E-01 -1.900000E+00  1.895422E-02
-6.000000E-01 -1.850000E+00  1.907088E-02
-6.000000E-01 -1.800000E+00  1.918657E-02
-6.000000E-01 -1.750000E+00  1.930128E-02
-6.000000E-01 -1.700000E+00  1.941489E-02
-6.000000E-01 -1.650000E+00  1.952718E-02
-6.000000E-01 -1.600000E+00  1.963787E-02
-6.000000E-01 -1.550000E+00  1.974660E-02
-6.000000E-01 -1.500000E+00  1.985296E-02
-6.000000E-01 -1.450000E+00  1.995647E-02
-6.000000E-01 -1.400000E+00  2.005663E-02
-6.000000E-01 -1.350000E+00  2.015286E-02
-6.000000E-01 -1.300000E+00  2.024457E-02
-6.000000E-01 -1.250000E+00  2.033111E-02
-6.000000E-01 -1.200000E+00  2.041177E-02
-6.000000E-01 -1.150000E+00  2.048577E-02
-6.000000E-01 -1.100000E+00  2.055221E-02
-6.000000E-01 -1.050000E+00  2.061007E-02
-6.000000E-01 -1.000000E+00  2.065818E-02
-6.000000E-01 -9.500000E-01  2.069515E-02
-6.000000E-01 -9.000000E-01  2.071937E-02
-6.000000E-01 -8.500000E-01  2.072892E-02
-6.000000E-01 -8.000000E-01  2.072160E-02
-6.000000E-01 -7.500000E-01  2.069489E-02
-6.000000E-01 -7.000000E-01  2.064599E-02
-6.000000E-01 -6.500000E-01  2.057190E-02
-6.000000E-01 -6.000000E-01  2.046958E-02
-6.000000E-01 -5.500000E-01  2.033623E-02
-6.000000E-01 -5.000000E-01  2.016968E-02
-6.000000E-01 -4.500000E-01  1.996890E-02
-6.000000E-01 -4.000000E-01  1.973465E-02
-6.000000E-01 -3.500000E-01  1.947016E-02
-6.000000E-01 -3.000000E-01  1.918180E-02
-6.000000E-01 -2.500000E-01  1.887952E-02
-6.000000E-01 -2.000000E-01  1.857684E-02
-6.000000E-01 -1.500000E-01  1.829031E-02
-6.000000E-01 -1.000000E-01  1.803820E-02
-6.000000E-01 -5.000000E-02  1.783859E-02
-6.000000E-01  0.000000E+00  1.770704E-02
-6.000000E-01  5.000000E-02  1.765430E-02
-6.000000E-01  1.000000E-01  1.768460E-02
-6.000000E-01  1.500000E-01  1.779499E-02
-6.000000E-01  2.000000E-01  1.797575E-02
-6.000000E-01  2.500000E-01  1.821202E-02
-6.000000E-01  3.000000E-01  1.848599E-02
-6.000000E-01  3.500000E-01  1.877927E-02
-6.000000E-01  4.000000E-01  1.907491E-02
-6.000000E-01  4.500000E-01  1.935882E-02
-6.000000E-01  5.000000E-01  1.962048E-02
-6.000000E-01  5.500000E-01  1.985298E-02
-6.000000E-01  6.000000E-01  2.005266E-02
-6.000000E-01  6.500000E-01  2.021846E-02
-6.000000E-01  7.000000E-01  2.035122E-02
-6.000000E-01  7.500000E-01  2.045300E-02
-6.000000E-01  8.000000E-01  2.052655E-02
-6.000000E-01  8.500000E-01  2.057485E-02
-6.000000E-01  9.000000E-01  2.060083E-02
-6.000000E-01  9.500000E-01  2.060721E-02
-6.000000E-01  1.000000E+00  2.059632E-02
-6.000000E-01  1.050000E+00  2.057013E-02
-6.000000E-01  1.100000E+00  2.053017E-02
-6.000000E-01  1.150000E+00  2.047758E-02
-6.000000E-01  1.200000E+00  2.041310E-02
-6.000000E-01  1.250000E+00  2.033708E-02
-6.000000E-01  1.300000E+00  2.024951E-02
-6.000000E-01  1.350000E+00  2.014995E-02
-6.000000E-01  1.400000E+00  2.003754E-02
-6.000000E-01  1.450000E+00  1.991097E-02
-6.000000E-01  1.500000E+00  1.976834E-02
-6.000000E-01  1.550000E+00  1.960716E-02
-6.000000E-01  1.600000E+00  1.942419E-02
-6.000000E-01  1.650000E+00  1.921531E-02
-6.000000E-01  1.700000E+00  1.897548E-02
-6.000000E-01  1.750000E+00  1.869858E-02
-6.000000E-01  1.800000E+00  1.837740E-02
-6.000000E-01  1.850000E+00  1.800370E-02
-6.000000E-01  1.900000E+00  1.756844E-02
-6.000000E-01  1.950000E+00  1.706226E-02
-6.000000E-01  2.000000E+00  1.647629E-02
-6.000000E-01  2.050000E+00  1.580335E-02
-6.000000E-01  2.100000E+00  1.503974E-02
-6.000000E-01  2.150000E+00  1.418734E-02
-6.000000E-01  2.200000E+00  1.325604E-02
-6.000000E-01  2.250000E+00  1.226598E-02
-6.000000E-01  2.300000E+00  1.124904E-02
-6.000000E-01  2.350000E+00  1.024870E-02
-6.000000E-01  2.400000E+00  9.317666E-03
-6.000000E-01  2.450000E+00  8.512777E-03
-6.000000E-01  2.500000E+00  7.887685E-03
-6.000000E-01  2.550000E+00  7.484534E-03
-6.000000E-01  2.600000E+00  7.326636E-03
-6.000000E-01  2.650000E+00  7.414144E-03
-6.000000E-01  2.700000E+00  7.724038E-03
-6.000000E-01  2.750000E+00  8.214403E-03
-6.000000E-01  2.800000E+00  8.831724E-03
-6.000000E-01  2.850000E+00  9.519166E-03
-6.000000E-01  2.900000E+00  1.022389E-02
-6.000000E-01  2.950000E+00  1.090209E-02
-6.000000E-01  3.000000E+00  1.152149E-02
-6.000000E-01  3.050000E+00  1.206140E-02
-6.000000E-01  3.100000E+00  1.251137E-02
-6.000000E-01  3.150000E+00  1.286895E-02
-6.000000E-01  3.200000E+00  1.313732E-02
-6.000000E-01  3.250000E+00  1.332317E-02
-6.000000E-01  3.300000E+00  1.343501E-02
-6.000000E-01  3.350000E+00  1.348193E-02
-6.000000E-01  3.400000E+00  1.347280E-02
-6.000000E-01  3.450000E+00  1.341574E-02
-6.000000E-01  3.500000E+00  1.331795E-02
-6.000000E-01  3.550000E+00  1.318560E-02
-6.000000E-01  3.600000E+00  1.302385E-02
-6.000000E-01  3.650000E+00  1.283695E-02
-6.000000E-01  3.700000E+00  1.262835E-02
-6.000000E-01  3.750000E+00  1.240080E-02
-6.000000E-01  3.800000E+00  1.215648E-02
-6.000000E-01  3.850000E+00  1.189710E-02
-6.000000E-01  3.900000E+00  1.162396E-02
-6.000000E-01  3.950000E+00  1.133809E-02
-6.000000E-01  4.000000E+00  1.104022E-02
-6.000000E-01  4.050000E+00  1.073094E-02
-6.000000E-01  4.100000E+00  1.041069E-02
-6.000000E-01  4.150000E+00  1.007980E-02
-6.000000E-01  4.200000E+00  9.738561E-03
-6.000000E-01  4.250000E+00  9.387248E-03
-6.000000E-01  4.300000E+00  9.026157E-03
-6.000000E-01  4.350000E+00  8.655640E-03
-6.000000E-01  4.400000E+00  8.276147E-03
-6.000000E-01  4.450000E+00  7.888259E-03
-6.000000E-01  4.500000E+00  7.492725E-03
-6.000000E-01  4.550000E+00  7.090489E-03
-6.000000E-01  4.600000E+00  6.682726E-03
-6.000000E-01  4.650000E+00  6.270860E-03
-6.000000E-01  4.700000E+00  5.856575E-03
-6.000000E-01  4.750000E+00  5.441820E-03
-6.000000E-01  4.800000E+00  5.028793E-03
-6.000000E-01  4.850000E+00  4.619914E-03
-6.000000E-01  4.900000E+00  4.217776E-03
-6.000000E-01  4.950000E+00  3.825086E-03
-6.000000E-01  5.000000E+00  3.444582E-03
-6.000000E-01  5.050000E+00  3.078945E-03
-6.000000E-01  5.100000E+00  2.730705E-03
-6.000000E-01  5.150000E+00  2.402139E-03
-6.000000E-01  5.200000E+00  2.095186E-03
-6.000000E-01  5.250000E+00  1.811368E-03
-6.000000E-01  5.300000E+00  1.551732E-03
-6.000000E-01  5.350000E+00  1.316821E-03
-6.000000E-01  5.400000E+00  1.106667E-03
-6.000000E-01  5.450000E+00  9.208120E-04
-6.000000E-01  5.500000E+00  7.583548E-04
-6.000000E-01  5.550000E+00  6.180149E-04
-6.000000E-01  5.600000E+00  4.982126E-04
-6.000000E-01  5.650000E+00  3.971546E-04
-6.000000E-01  5.700000E+00  3.129203E-04
-6.000000E-01  5.750000E+00  2.435435E-04
-6.000000E-01  5.800000E+00  1.870836E-04
-6.000000E-01  5.850000E+00  1.416843E-04
-6.000000E-01  5.900000E+00  1.056186E-04
-6.000000E-01  5.950000E+00  7.731892E-05
-6.000000E-01  6.000000E+00  5.539502E-05
-6.000000E-01  6.050000E+00  3.864009E-05
-6.000000E-01  6.100000E+00  2.602838E-05
-6.000000E-01  6.150000E+00  1.670646E-05
-6.000000E-01  6.200000E+00  9.980616E-06
-6.000000E-01  6.250000E+00  5.302768E-06
-6.000000E-01  6.300000E+00  2.257021E-06
-6.000000E-01  6.350000E+00  5.489772E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  3.982307E-07
-5.500000E-01 -6.300000E+00  1.640229E-06
-5.500000E-01 -6.250000E+00  3.864905E-06
-5.500000E-01 -6.200000E+00  7.302959E-06
-5.500000E-01 -6.150000E+00  1.228362E-05
-5.500000E-01 -6.100000E+00  1.924603E-05
-5.500000E-01 -6.050000E+00  2.875376E-05
-5.500000E-01 -6.000000E+00  4.151075E-05
-5.500000E-01 -5.950000E+00  5.837726E-05
-5.500000E-01 -5.900000E+00  8.038366E-05
-5.500000E-01 -5.850000E+00  1.087402E-04
-5.500000E-01 -5.800000E+00  1.448402E-04
-5.500000E-01 -5.750000E+00  1.902542E-04
-5.500000E-01 -5.700000E+00  2.467128E-04
-5.500000E-01 -5.650000E+00  3.160766E-04
-5.500000E-01 -5.600000E+00  4.002916E-04
-5.500000E-01 -5.550000E+00  5.013304E-04
-5.500000E-01 -5.500000E+00  6.211207E-04
-5.500000E-01 -5.450000E+00  7.614637E-04
-5.500000E-01 -5.400000E+00  9.239473E-04
-5.500000E-01 -5.350000E+00  1.109860E-03
-5.500000E-01 -5.300000E+00  1.320109E-03
-5.500000E-01 -5.250000E+00  1.555160E-03
-5.500000E-01 -5.200000E+00  1.814984E-03
-5.500000E-01 -5.150000E+00  2.099041E-03
-5.500000E-01 -5.100000E+00  2.406280E-03
-5.500000E-01 -5.050000E+00  2.735178E-03
-5.500000E-01 -5.000000E+00  3.083789E-03
-5.500000E-01 -4.950000E+00  3.449825E-03
-5.500000E-01 -4.900000E+00  3.830749E-03
-5.500000E-01 -4.850000E+00  4.223866E-03
-5.500000E-01 -4.800000E+00  4.626425E-03
-5.500000E-01 -4.750000E+00  5.035709E-03
-5.500000E-01 -4.700000E+00  5.449118E-03
-5.500000E-01 -4.650000E+00  5.864225E-03
-5.500000E-01 -4.600000E+00  6.278834E-03
-5.500000E-01 -4.550000E+00  6.691004E-03
-5.500000E-01 -4.500000E+00  7.099069E-03
-5.500000E-01 -4.450000E+00  7.501634E-03
-5.500000E-01 -4.400000E+00  7.897571E-03
-5.500000E-01 -4.350000E+00  8.285997E-03
-5.500000E-01 -4.300000E+00  8.666249E-03
-5.500000E-01 -4.250000E+00  9.037861E-03
-5.500000E-01 -4.200000E+00  9.400530E-03
-5.500000E-01 -4.150000E+00  9.754093E-03
-5.500000E-01 -4.100000E+00  1.009850E-02
-5.500000E-01 -4.050000E+00  1.043378E-02
-5.500000E-01 -4.000000E+00  1.076005E-02
-5.500000E-01 -3.950000E+00  1.107745E-02
-5.500000E-01 -3.900000E+00  1.138617E-02
-5.500000E-01 -3.850000E+00  1.168643E-02
-5.500000E-01 -3.800000E+00  1.197846E-02
-5.500000E-01 -3.750000E+00  1.226250E-02
-5.500000E-01 -3.700000E+00  1.253880E-02
-5.500000E-01 -3.650000E+00  1.280759E-02
-5.500000E-01 -3.600000E+00  1.306914E-02
-5.500000E-01 -3.550000E+00  1.332368E-02
-5.500000E-01 -3.500000E+00  1.357148E-02
-5.500000E-01 -3.450000E+00  1.381278E-02
-5.500000E-01 -3.400000E+00  1.404782E-02
-5.500000E-01 -3.350000E+00  1.427686E-02
-5.500000E-01 -3.300000E+00  1.450014E-02
-5.500000E-01 -3.250000E+00  1.471791E-02
-5.500000E-01 -3.200000E+00  1.493041E-02
-5.500000E-01 -3.150000E+00  1.513787E-02
-5.500000E-01 -3.100000E+00  1.534051E-02
-5.500000E-01 -3.050000E+00  1.553853E-02
-5.500000E-01 -3.000000E+00  1.573212E-02
-5.500000E-01 -2.950000E+00  1.592144E-02
-5.500000E-01 -2.900000E+00  1.610664E-02
-5.500000E-01 -2.850000E+00  1.628782E-02
-5.500000E-01 -2.800000E+00  1.646506E-02
-5.500000E-01 -2.750000E+00  1.663840E-02
-5.500000E-01 -2.700000E+00  1.680788E-02
-5.500000E-01 -2.650000E+00  1.697348E-02
-5.500000E-01 -2.600000E+00  1.713519E-02
-5.500000E-01 -2.550000E+00  1.729300E-02
-5.500000E-01 -2.500000E+00  1.744688E-02
-5.500000E-01 -2.450000E+00  1.759685E-02
-5.500000E-01 -2.400000E+00  1.774292E-02
-5.500000E-01 -2.350000E+00  1.788518E-02
-5.500000E-01 -2.300000E+00  1.802374E-02
-5.500000E-01 -2.250000E+00  1.815875E-02
-5.500000E-01 -2.200000E+00  1.829044E-02
-5.500000E-01 -2.150000E+00  1.841904E-02
-5.500000E-01 -2.100000E+00  1.854485E-02
-5.500000E-01 -2.050000E+00  1.866815E-02
-5.500000E-01 -2.000000E+00  1.878923E-02
-5.500000E-01 -1.950000E+00  1.890836E-02
-5.500000E-01 -1.900000E+00  1.902576E-02
-5.500000E-01 -1.850000E+00  1.914162E-02
-5.500000E-01 -1.800000E+00  1.925604E-02
-5.500000E-01 -1.750000E+00  1.936904E-02
-5.500000E-01 -1.700000E+00  1.948056E-02
-5.500000E-01 -1.650000E+00  1.959049E-02
-5.500000E-01 -1.600000E+00  1.969860E-02
-5.500000E-01 -1.550000E+00  1.980460E-02
-5.500000E-01 -1.500000E+00  1.990814E-02
-5.500000E-01 -1.450000E+00  2.000880E-02
-5.500000E-01 -1.400000E+00  2.010608E-02
-5.500000E-01 -1.350000E+00  2.019944E-02
-5.500000E-01 -1.300000E+00  2.028828E-02
-5.500000E-01 -1.250000E+00  2.037192E-02
-5.500000E-01 -1.200000E+00  2.044957E-02
-5.500000E-01 -1.150000E+00  2.052036E-02
-5.500000E-01 -1.100000E+00  2.058327E-02
-5.500000E-01 -1.050000E+00  2.063710E-02
-5.500000E-01 -1.000000E+00  2.068044E-02
-5.500000E-01 -9.500000E-01  2.071159E-02
-5.500000E-01 -9.000000E-01  2.072854E-02
-5.500000E-01 -8.500000E-01  2.072886E-02
-5.500000E-01 -8.000000E-01  2.070970E-02
-5.500000E-01 -7.500000E-01  2.066775E-02
-5.500000E-01 -7.000000E-01  2.059923E-02
-5.500000E-01 -6.500000E-01  2.050002E-02
-5.500000E-01 -6.000000E-01  2.036577E-02
-5.500000E-01 -5.500000E-01  2.019230E-02
-5.500000E-01 -5.000000E-01  1.997607E-02
-5.500000E-01 -4.500000E-01  1.971487E-02
-5.500000E-01 -4.000000E-01  1.940873E-02
-5.500000E-01 -3.500000E-01  1.906095E-02
-5.500000E-01 -3.000000E-01  1.867913E-02
-5.500000E-01 -2.500000E-01  1.827591E-02
-5.500000E-01 -2.000000E-01  1.786921E-02
-5.500000E-01 -1.500000E-01  1.748160E-02
-5.500000E-01 -1.000000E-01  1.713859E-02
-5.500000E-01 -5.000000E-02  1.686583E-02
-5.500000E-01  0.000000E+00  1.668569E-02
-5.500000E-01  5.000000E-02  1.661379E-02
-5.500000E-01  1.000000E-01  1.665636E-02
-5.500000E-01  1.500000E-01  1.680915E-02
-5.500000E-01  2.000000E-01  1.705817E-02
-5.500000E-01  2.500000E-01  1.738210E-02
-5.500000E-01  3.000000E-01  1.775561E-02
-5.500000E-01  3.500000E-01  1.815296E-02
-5.500000E-01  4.000000E-01  1.855087E-02
-5.500000E-01  4.500000E-01  1.893049E-02
-5.500000E-01  5.000000E-01  1.927822E-02
-5.500000E-01  5.500000E-01  1.958562E-02
-5.500000E-01  6.000000E-01  1.984873E-02
-5.500000E-01  6.500000E-01  2.006702E-02
-5.500000E-01  7.000000E-01  2.024242E-02
-5.500000E-01  7.500000E-01  2.037830E-02
-5.500000E-01  8.000000E-01  2.047878E-02
-5.500000E-01  8.500000E-01  2.054812E-02
-5.500000E-01  9.000000E-01  2.059044E-02
-5.500000E-01  9.500000E-01  2.060941E-02
-5.500000E-01  1.000000E+00  2.060822E-02
-5.500000E-01  1.050000E+00  2.058949E-02
-5.500000E-01  1.100000E+00  2.055533E-02
-5.500000E-01  1.150000E+00  2.050731E-02
-5.500000E-01  1.200000E+00  2.044655E-02
-5.500000E-01  1.250000E+00  2.037372E-02
-5.500000E-01  1.300000E+00  2.028905E-02
-5.500000E-01  1.350000E+00  2.019240E-02
-5.500000E-01  1.400000E+00  2.008316E-02
-5.500000E-01  1.450000E+00  1.996030E-02
-5.500000E-01  1.500000E+00  1.982228E-02
-5.500000E-01  1.550000E+00  1.966700E-02
-5.500000E-01  1.600000E+00  1.949170E-02
-5.500000E-01  1.650000E+00  1.929293E-02
-5.500000E-01  1.700000E+00  1.906642E-02
-5.500000E-01  1.750000E+00  1.880704E-02
-5.500000E-01  1.800000E+00  1.850882E-02
-5.500000E-01  1.850000E+00  1.816500E-02
-5.500000E-01  1.900000E+00  1.776831E-02
-5.500000E-01  1.950000E+00  1.731136E-02
-5.500000E-01  2.000000E+00  1.678737E-02
-5.500000E-01  2.050000E+00  1.619124E-02
-5.500000E-01  2.100000E+00  1.552091E-02
-5.500000E-01  2.150000E+00  1.477907E-02
-5.500000E-01  2.200000E+00  1.397501E-02
-5.500000E-01  2.250000E+00  1.312624E-02
-5.500000E-01  2.300000E+00  1.225944E-02
-5.500000E-01  2.350000E+00  1.141010E-02
-5.500000E-01  2.400000E+00  1.062052E-02
-5.500000E-01  2.450000E+00  9.935709E-03
-5.500000E-01  2.500000E+00  9.397739E-03
-5.500000E-01  2.550000E+00  9.039500E-03
-5.500000E-01  2.600000E+00  8.879203E-03
-5.500000E-01  2.650000E+00  8.917167E-03
-5.500000E-01  2.700000E+00  9.135769E-03
-5.500000E-01  2.750000E+00  9.502578E-03
-5.500000E-01  2.800000E+00  9.975757E-03
-5.500000E-01  2.850000E+00  1.051031E-02
-5.500000E-01  2.900000E+00  1.106374E-02
-5.500000E-01  2.950000E+00  1.160011E-02
-5.500000E-01  3.000000E+00  1.209216E-02
-5.500000E-01  3.050000E+00  1.252174E-02
-5.500000E-01  3.100000E+00  1.287886E-02
-5.500000E-01  3.150000E+00  1.316019E-02
-5.500000E-01  3.200000E+00  1.336717E-02
-5.500000E-01  3.250000E+00  1.350444E-02
-5.500000E-01  3.300000E+00  1.357836E-02
-5.500000E-01  3.350000E+00  1.359604E-02
-5.500000E-01  3.400000E+00  1.356459E-02
-5.500000E-01  3.450000E+00  1.349066E-02
-5.500000E-01  3.500000E+00  1.338022E-02
-5.500000E-01  3.550000E+00  1.323847E-02
-5.500000E-01  3.600000E+00  1.306980E-02
-5.500000E-01  3.650000E+00  1.287787E-02
-5.500000E-01  3.700000E+00  1.266566E-02
-5.500000E-01  3.750000E+00  1.243558E-02
-5.500000E-01  3.800000E+00  1.218953E-02
-5.500000E-01  3.850000E+00  1.192901E-02
-5.500000E-01  3.900000E+00  1.165518E-02
-5.500000E-01  3.950000E+00  1.136894E-02
-5.500000E-01  4.000000E+00  1.107096E-02
-5.500000E-01  4.050000E+00  1.076173E-02
-5.500000E-01  4.100000E+00  1.044165E-02
-5.500000E-01  4.150000E+00  1.011102E-02
-5.500000E-01  4.200000E+00  9.770091E-03
-5.500000E-01  4.250000E+00  9.419109E-03
-5.500000E-01  4.300000E+00  9.058348E-03
-5.500000E-01  4.350000E+00  8.688140E-03
-5.500000E-01  4.400000E+00  8.308916E-03
-5.500000E-01  4.450000E+00  7.921237E-03
-5.500000E-01  4.500000E+00  7.525831E-03
-5.500000E-01  4.550000E+00  7.123628E-03
-5.500000E-01  4.600000E+00  6.715781E-03
-5.500000E-01  4.650000E+00  6.303697E-03
-5.500000E-01  4.700000E+00  5.889045E-03
-5.500000E-01  4.750000E+00  5.473760E-03
-5.500000E-01  4.800000E+00  5.060028E-03
-5.500000E-01  4.850000E+00  4.650264E-03
-5.500000E-01  4.900000E+00  4.247058E-03
-5.500000E-01  4.950000E+00  3.853121E-03
-5.500000E-01  5.000000E+00  3.471201E-03
-5.500000E-01  5.050000E+00  3.103998E-03
-5.500000E-01  5.100000E+00  2.754062E-03
-5.500000E-01  5.150000E+00  2.423700E-03
-5.500000E-01  5.200000E+00  2.114884E-03
-5.500000E-01  5.250000E+00  1.829168E-03
-5.500000E-01  5.300000E+00  1.567637E-03
-5.500000E-01  5.350000E+00  1.330868E-03
-5.500000E-01  5.400000E+00  1.118925E-03
-5.500000E-01  5.450000E+00  9.313794E-04
-5.500000E-01  5.500000E+00  7.673504E-04
-5.500000E-01  5.550000E+00  6.255748E-04
-5.500000E-01  5.600000E+00  5.044829E-04
-5.500000E-01  5.650000E+00  4.022856E-04
-5.500000E-01  5.700000E+00  3.170609E-04
-5.500000E-01  5.750000E+00  2.468369E-04
-5.500000E-01  5.800000E+00  1.896635E-04
-5.500000E-01  5.850000E+00  1.436726E-04
-5.500000E-01  5.900000E+00  1.071238E-04
-5.500000E-01  5.950000E+00  7.843582E-05
-5.500000E-01  6.000000E+00  5.620457E-05
-5.500000E-01  6.050000E+00  3.921035E-05
-5.500000E-01  6.100000E+00  2.641564E-05
-5.500000E-01  6.150000E+00  1.695665E-05
-5.500000E-01  6.200000E+00  1.013083E-05
-5.500000E-01  6.250000E+00  5.382874E-06
-5.500000E-01  6.300000E+00  2.291200E-06
-5.500000E-01  6.350000E+00  5.573020E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  4.114469E-07
-5.000000E-01 -6.300000E+00  1.694457E-06
-5.000000E-01 -6.250000E+00  3.991887E-06
-5.000000E-01 -6.200000E+00  7.540836E-06
-5.000000E-01 -6.150000E+00  1.267937E-05
-5.000000E-01 -6.100000E+00  1.985798E-05
-5.000000E-01 -6.050000E+00  2.965406E-05
-5.000000E-01 -6.000000E+00  4.278791E-05
-5.000000E-01 -5.950000E+00  6.013845E-05
-5.000000E-01 -5.900000E+00  8.275673E-05
-5.000000E-01 -5.850000E+00  1.118751E-04
-5.000000E-01 -5.800000E+00  1.489094E-04
-5.000000E-01 -5.750000E+00  1.954522E-04
-5.000000E-01 -5.700000E+00  2.532544E-04
-5.000000E-01 -5.650000E+00  3.241931E-04
-5.000000E-01 -5.600000E+00  4.102253E-04
-5.000000E-01 -5.550000E+00  5.133279E-04
-5.000000E-01 -5.500000E+00  6.354240E-04
-5.000000E-01 -5.450000E+00  7.783007E-04
-5.000000E-01 -5.400000E+00  9.435211E-04
-5.000000E-01 -5.350000E+00  1.132338E-03
-5.000000E-01 -5.300000E+00  1.345616E-03
-5.000000E-01 -5.250000E+00  1.583767E-03
-5.000000E-01 -5.200000E+00  1.846704E-03
-5.000000E-01 -5.150000E+00  2.133826E-03
-5.000000E-01 -5.100000E+00  2.444024E-03
-5.000000E-01 -5.050000E+00  2.775717E-03
-5.000000E-01 -5.000000E+00  3.126910E-03
-5.000000E-01 -4.950000E+00  3.495275E-03
-5.000000E-01 -4.900000E+00  3.878242E-03
-5.000000E-01 -4.850000E+00  4.273099E-03
-5.000000E-01 -4.800000E+00  4.677087E-03
-5.000000E-01 -4.750000E+00  5.087491E-03
-5.000000E-01 -4.700000E+00  5.501722E-03
-5.000000E-01 -4.650000E+00  5.917372E-03
-5.000000E-01 -4.600000E+00  6.332271E-03
-5.000000E-01 -4.550000E+00  6.744504E-03
-5.000000E-01 -4.500000E+00  7.152434E-03
-5.000000E-01 -4.450000E+00  7.554699E-03
-5.000000E-01 -4.400000E+00  7.950198E-03
-5.000000E-01 -4.350000E+00  8.338074E-03
-5.000000E-01 -4.300000E+00  8.717690E-03
-5.000000E-01 -4.250000E+00  9.088598E-03
-5.000000E-01 -4.200000E+00  9.450514E-03
-5.000000E-01 -4.150000E+00  9.803290E-03
-5.000000E-01 -4.100000E+00  1.014688E-02
-5.000000E-01 -4.050000E+00  1.048134E-02
-5.000000E-01 -4.000000E+00  1.080676E-02
-5.000000E-01 -3.950000E+00  1.112332E-02
-5.000000E-01 -3.900000E+00  1.143119E-02
-5.000000E-01 -3.850000E+00  1.173060E-02
-5.000000E-01 -3.800000E+00  1.202176E-02
-5.000000E-01 -3.750000E+00  1.230493E-02
-5.000000E-01 -3.700000E+00  1.258035E-02
-5.000000E-01 -3.650000E+00  1.284825E-02
-5.000000E-01 -3.600000E+00  1.310890E-02
-5.000000E-01 -3.550000E+00  1.336253E-02
-5.000000E-01 -3.500000E+00  1.360940E-02
-5.000000E-01 -3.450000E+00  1.384976E-02
-5.000000E-01 -3.400000E+00  1.408387E-02
-5.000000E-01 -3.350000E+00  1.431198E-02
-5.000000E-01 -3.300000E+00  1.453434E-02
-5.000000E-01 -3.250000E+00  1.475121E-02
-5.000000E-01 -3.200000E+00  1.496285E-02
-5.000000E-01 -3.150000E+00  1.516950E-02
-5.000000E-01 -3.100000E+00  1.537140E-02
-5.000000E-01 -3.050000E+00  1.556879E-02
-5.000000E-01 -3.000000E+00  1.576187E-02
-5.000000E-01 -2.950000E+00  1.595084E-02
-5.000000E-01 -2.900000E+00  1.613585E-02
-5.000000E-01 -2.850000E+00  1.631706E-02
-5.000000E-01 -2.800000E+00  1.649456E-02
-5.000000E-01 -2.750000E+00  1.666841E-02
-5.000000E-01 -2.700000E+00  1.683867E-02
-5.000000E-01 -2.650000E+00  1.700533E-02
-5.000000E-01 -2.600000E+00  1.716837E-02
-5.000000E-01 -2.550000E+00  1.732777E-02
-5.000000E-01 -2.500000E+00  1.748349E-02
-5.000000E-01 -2.450000E+00  1.763549E-02
-5.000000E-01 -2.400000E+00  1.778375E-02
-5.000000E-01 -2.350000E+00  1.792829E-02
-5.000000E-01 -2.300000E+00  1.806916E-02
-5.000000E-01 -2.250000E+00  1.820645E-02
-5.000000E-01 -2.200000E+00  1.834030E-02
-5.000000E-01 -2.150000E+00  1.847087E-02
-5.000000E-01 -2.100000E+00  1.859838E-02
-5.000000E-01 -2.050000E+00  1.872307E-02
-5.000000E-01 -2.000000E+00  1.884518E-02
-5.000000E-01 -1.950000E+00  1.896495E-02
-5.000000E-01 -1.900000E+00  1.908259E-02
-5.000000E-01 -1.850000E+00  1.919827E-02
-5.000000E-01 -1.800000E+00  1.931213E-02
-5.000000E-01 -1.750000E+00  1.942422E-02
-5.000000E-01 -1.700000E+00  1.953452E-02
-5.000000E-01 -1.650000E+00  1.964295E-02
-5.000000E-01 -1.600000E+00  1.974934E-02
-5.000000E-01 -1.550000E+00  1.985345E-02
-5.000000E-01 -1.500000E+00  1.995497E-02
-5.000000E-01 -1.450000E+00  2.005350E-02
-5.000000E-01 -1.400000E+00  2.014858E-02
-5.000000E-01 -1.350000E+00  2.023968E-02
-5.000000E-01 -1.300000E+00  2.032616E-02
-5.000000E-01 -1.250000E+00  2.040731E-02
-5.000000E-01 -1.200000E+00  2.048229E-02
-5.000000E-01 -1.150000E+00  2.055013E-02
-5.000000E-01 -1.100000E+00  2.060967E-02
-5.000000E-01 -1.050000E+00  2.065953E-02
-5.000000E-01 -1.000000E+00  2.069803E-02
-5.000000E-01 -9.500000E-01  2.072314E-02
-5.000000E-01 -9.000000E-01  2.073240E-02
-5.000000E-01 -8.500000E-01  2.072280E-02
-5.000000E-01 -8.000000E-01  2.069074E-02
-5.000000E-01 -7.500000E-01  2.063197E-02
-5.000000E-01 -7.000000E-01  2.054154E-02
-5.000000E-01 -6.500000E-01  2.041392E-02
-5.000000E-01 -6.000000E-01  2.024313E-02
-5.000000E-01 -5.500000E-01  2.002319E-02
-5.000000E-01 -5.000000E-01  1.974867E-02
-5.000000E-01 -4.500000E-01  1.941566E-02
-5.000000E-01 -4.000000E-01  1.902297E-02
-5.000000E-01 -3.500000E-01  1.857362E-02
-5.000000E-01 -3.000000E-01  1.807634E-02
-5.000000E-01 -2.500000E-01  1.754689E-02
-5.000000E-01 -2.000000E-01  1.700864E-02
-5.000000E-01 -1.500000E-01  1.649190E-02
-5.000000E-01 -1.000000E-01  1.603172E-02
-5.000000E-01 -5.000000E-02  1.566403E-02
-5.000000E-01  0.000000E+00  1.542054E-02
-5.000000E-01  5.000000E-02  1.532364E-02
-5.000000E-01  1.000000E-01  1.538233E-02
-5.000000E-01  1.500000E-01  1.559056E-02
-5.000000E-01  2.000000E-01  1.592839E-02
-5.000000E-01  2.500000E-01  1.636555E-02
-5.000000E-01  3.000000E-01  1.686655E-02
-5.000000E-01  3.500000E-01  1.739583E-02
-5.000000E-01  4.000000E-01  1.792192E-02
-5.000000E-01  4.500000E-01  1.842001E-02
-5.000000E-01  5.000000E-01  1.887290E-02
-5.000000E-01  5.500000E-01  1.927060E-02
-5.000000E-01  6.000000E-01  1.960913E-02
-5.000000E-01  6.500000E-01  1.988902E-02
-5.000000E-01  7.000000E-01  2.011379E-02
-5.000000E-01  7.500000E-01  2.028864E-02
-5.000000E-01  8.000000E-01  2.041950E-02
-5.000000E-01  8.500000E-01  2.051231E-02
-5.000000E-01  9.000000E-01  2.057260E-02
-5.000000E-01  9.500000E-01  2.060529E-02
-5.000000E-01  1.000000E+00  2.061454E-02
-5.000000E-01  1.050000E+00  2.060379E-02
-5.000000E-01  1.100000E+00  2.057576E-02
-5.000000E-01  1.150000E+00  2.053254E-02
-5.000000E-01  1.200000E+00  2.047567E-02
-5.000000E-01  1.250000E+00  2.040614E-02
-5.000000E-01  1.300000E+00  2.032451E-02
-5.000000E-01  1.350000E+00  2.023089E-02
-5.000000E-01  1.400000E+00  2.012496E-02
-5.000000E-01  1.450000E+00  2.000597E-02
-5.000000E-01  1.500000E+00  1.987273E-02
-5.000000E-01  1.550000E+00  1.972352E-02
-5.000000E-01  1.600000E+00  1.955609E-02
-5.000000E-01  1.650000E+00  1.936759E-02
-5.000000E-01  1.700000E+00  1.915451E-02
-5.000000E-01  1.750000E+00  1.891266E-02
-5.000000E-01  1.800000E+00  1.863720E-02
-5.000000E-01  1.850000E+00  1.832275E-02
-5.000000E-01  1.900000E+00  1.796362E-02
-5.000000E-01  1.950000E+00  1.755416E-02
-5.000000E-01  2.000000E+00  1.708942E-02
-5.000000E-01  2.050000E+00  1.656597E-02
-5.000000E-01  2.100000E+00  1.598303E-02
-5.000000E-01  2.150000E+00  1.534375E-02
-5.000000E-01  2.200000E+00  1.465659E-02
-5.000000E-01  2.250000E+00  1.393640E-02
-5.000000E-01  2.300000E+00  1.320503E-02
-5.000000E-01  2.350000E+00  1.249085E-02
-5.000000E-01  2.400000E+00  1.182704E-02
-5.000000E-01  2.450000E+00  1.124846E-02
-5.000000E-01  2.500000E+00  1.078738E-02
-5.000000E-01  2.550000E+00  1.046888E-02
-5.000000E-01  2.600000E+00  1.030690E-02
-5.000000E-01  2.650000E+00  1.030184E-02
-5.000000E-01  2.700000E+00  1.044054E-02
-5.000000E-01  2.750000E+00  1.069849E-02
-5.000000E-01  2.800000E+00  1.104374E-02
-5.000000E-01  2.850000E+00  1.144147E-02
-5.000000E-01  2.900000E+00  1.185825E-02
-5.000000E-01  2.950000E+00  1.226521E-02
-5.000000E-01  3.000000E+00  1.263988E-02
-5.000000E-01  3.050000E+00  1.296666E-02
-5.000000E-01  3.100000E+00  1.323636E-02
-5.000000E-01  3.150000E+00  1.344510E-02
-5.000000E-01  3.200000E+00  1.359305E-02
-5.000000E-01  3.250000E+00  1.368310E-02
-5.000000E-01  3.300000E+00  1.371981E-02
-5.000000E-01  3.350000E+00  1.370850E-02
-5.000000E-01  3.400000E+00  1.365471E-02
-5.000000E-01  3.450000E+00  1.356373E-02
-5.000000E-01  3.500000E+00  1.344039E-02
-5.000000E-01  3.550000E+00  1.328896E-02
-5.000000E-01  3.600000E+00  1.311310E-02
-5.000000E-01  3.650000E+00  1.291587E-02
-5.000000E-01  3.700000E+00  1.269981E-02
-5.000000E-01  3.750000E+00  1.246698E-02
-5.000000E-01  3.800000E+00  1.221900E-02
-5.000000E-01  3.850000E+00  1.195718E-02
-5.000000E-01  3.900000E+00  1.168252E-02
-5.000000E-01  3.950000E+00  1.139579E-02
-5.000000E-01  4.000000E+00  1.109757E-02
-5.000000E-01  4.050000E+00  1.078830E-02
-5.000000E-01  4.100000E+00  1.046830E-02
-5.000000E-01  4.150000E+00  1.013785E-02
-5.000000E-01  4.200000E+00  9.797155E-03
-5.000000E-01  4.250000E+00  9.446440E-03
-5.000000E-01  4.300000E+00  9.085953E-03
-5.000000E-01  4.350000E+00  8.716006E-03
-5.000000E-01  4.400000E+00  8.337012E-03
-5.000000E-01  4.450000E+00  7.949512E-03
-5.000000E-01  4.500000E+00  7.554220E-03
-5.000000E-01  4.550000E+00  7.152047E-03
-5.000000E-01  4.600000E+00  6.744131E-03
-5.000000E-01  4.650000E+00  6.331863E-03
-5.000000E-01  4.700000E+00  5.916898E-03
-5.000000E-01  4.750000E+00  5.501159E-03
-5.000000E-01  4.800000E+00  5.086823E-03
-5.000000E-01  4.850000E+00  4.676299E-03
-5.000000E-01  4.900000E+00  4.272176E-03
-5.000000E-01  4.950000E+00  3.877167E-03
-5.000000E-01  5.000000E+00  3.494032E-03
-5.000000E-01  5.050000E+00  3.125482E-03
-5.000000E-01  5.100000E+00  2.774090E-03
-5.000000E-01  5.150000E+00  2.442185E-03
-5.000000E-01  5.200000E+00  2.131766E-03
-5.000000E-01  5.250000E+00  1.844421E-03
-5.000000E-01  5.300000E+00  1.581262E-03
-5.000000E-01  5.350000E+00  1.342898E-03
-5.000000E-01  5.400000E+00  1.129420E-03
-5.000000E-01  5.450000E+00  9.404225E-04
-5.000000E-01  5.500000E+00  7.750450E-04
-5.000000E-01  5.550000E+00  6.320381E-04
-5.000000E-01  5.600000E+00  5.098407E-04
-5.000000E-01  5.650000E+00  4.066672E-04
-5.000000E-01  5.700000E+00  3.205945E-04
-5.000000E-01  5.750000E+00  2.496455E-04
-5.000000E-01  5.800000E+00  1.918620E-04
-5.000000E-01  5.850000E+00  1.453656E-04
-5.000000E-01  5.900000E+00  1.084044E-04
-5.000000E-01  5.950000E+00  7.938522E-05
-5.000000E-01  6.000000E+00  5.689210E-05
-5.000000E-01  6.050000E+00  3.969423E-05
-5.000000E-01  6.100000E+00  2.674397E-05
-5.000000E-01  6.150000E+00  1.716859E-05
-5.000000E-01  6.200000E+00  1.025800E-05
-5.000000E-01  6.250000E+00  5.450641E-06
-5.000000E-01  6.300000E+00  2.320101E-06
-5.000000E-01  6.350000E+00  5.643387E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.242462E-07
-4.500000E-01 -6.300000E+00  1.746964E-06
-4.500000E-01 -6.250000E+00  4.114800E-06
-4.500000E-01 -6.200000E+00  7.770991E-06
-4.500000E-01 -6.150000E+00  1.306208E-05
-4.500000E-01 -6.100000E+00  2.044937E-05
-4.500000E-01 -6.050000E+00  3.052351E-05
-4.500000E-01 -6.000000E+00  4.402033E-05
-4.500000E-01 -5.950000E+00  6.183648E-05
-4.500000E-01 -5.900000E+00  8.504256E-05
-4.500000E-01 -5.850000E+00  1.148917E-04
-4.500000E-01 -5.800000E+00  1.528210E-04
-4.500000E-01 -5.750000E+00  2.004436E-04
-4.500000E-01 -5.700000E+00  2.595289E-04
-4.500000E-01 -5.650000E+00  3.319689E-04
-4.500000E-01 -5.600000E+00  4.197306E-04
-4.500000E-01 -5.550000E+00  5.247937E-04
-4.500000E-01 -5.500000E+00  6.490763E-04
-4.500000E-01 -5.450000E+00  7.943507E-04
-4.500000E-01 -5.400000E+00  9.621558E-04
-4.500000E-01 -5.350000E+00  1.153711E-03
-4.500000E-01 -5.300000E+00  1.369837E-03
-4.500000E-01 -5.250000E+00  1.610895E-03
-4.500000E-01 -5.200000E+00  1.876746E-03
-4.500000E-01 -5.150000E+00  2.166730E-03
-4.500000E-01 -5.100000E+00  2.479683E-03
-4.500000E-01 -5.050000E+00  2.813971E-03
-4.500000E-01 -5.000000E+00  3.167554E-03
-4.500000E-01 -4.950000E+00  3.538067E-03
-4.500000E-01 -4.900000E+00  3.922914E-03
-4.500000E-01 -4.850000E+00  4.319363E-03
-4.500000E-01 -4.800000E+00  4.724651E-03
-4.500000E-01 -4.750000E+00  5.136068E-03
-4.500000E-01 -4.700000E+00  5.551033E-03
-4.500000E-01 -4.650000E+00  5.967161E-03
-4.500000E-01 -4.600000E+00  6.382302E-03
-4.500000E-01 -4.550000E+00  6.794569E-03
-4.500000E-01 -4.500000E+00  7.202355E-03
-4.500000E-01 -4.450000E+00  7.604322E-03
-4.500000E-01 -4.400000E+00  7.999397E-03
-4.500000E-01 -4.350000E+00  8.386749E-03
-4.500000E-01 -4.300000E+00  8.765762E-03
-4.500000E-01 -4.250000E+00  9.136006E-03
-4.500000E-01 -4.200000E+00  9.497214E-03
-4.500000E-01 -4.150000E+00  9.849249E-03
-4.500000E-01 -4.100000E+00  1.019208E-02
-4.500000E-01 -4.050000E+00  1.052575E-02
-4.500000E-01 -4.000000E+00  1.085038E-02
-4.500000E-01 -3.950000E+00  1.116612E-02
-4.500000E-01 -3.900000E+00  1.147318E-02
-4.500000E-01 -3.850000E+00  1.177175E-02
-4.500000E-01 -3.800000E+00  1.206207E-02
-4.500000E-01 -3.750000E+00  1.234436E-02
-4.500000E-01 -3.700000E+00  1.261888E-02
-4.500000E-01 -3.650000E+00  1.288587E-02
-4.500000E-01 -3.600000E+00  1.314556E-02
-4.500000E-01 -3.550000E+00  1.339820E-02
-4.500000E-01 -3.500000E+00  1.364405E-02
-4.500000E-01 -3.450000E+00  1.388335E-02
-4.500000E-01 -3.400000E+00  1.411636E-02
-4.500000E-01 -3.350000E+00  1.434333E-02
-4.500000E-01 -3.300000E+00  1.456452E-02
-4.500000E-01 -3.250000E+00  1.478021E-02
-4.500000E-01 -3.200000E+00  1.499065E-02
-4.500000E-01 -3.150000E+00  1.519611E-02
-4.500000E-01 -3.100000E+00  1.539686E-02
-4.500000E-01 -3.050000E+00  1.559313E-02
-4.500000E-01 -3.000000E+00  1.578519E-02
-4.500000E-01 -2.950000E+00  1.597323E-02
-4.500000E-01 -2.900000E+00  1.615747E-02
-4.500000E-01 -2.850000E+00  1.633808E-02
-4.500000E-01 -2.800000E+00  1.651518E-02
-4.500000E-01 -2.750000E+00  1.668888E-02
-4.500000E-01 -2.700000E+00  1.685925E-02
-4.500000E-01 -2.650000E+00  1.702630E-02
-4.500000E-01 -2.600000E+00  1.719003E-02
-4.500000E-01 -2.550000E+00  1.735040E-02
-4.500000E-01 -2.500000E+00  1.750738E-02
-4.500000E-01 -2.450000E+00  1.766089E-02
-4.500000E-01 -2.400000E+00  1.781088E-02
-4.500000E-01 -2.350000E+00  1.795733E-02
-4.500000E-01 -2.300000E+00  1.810021E-02
-4.500000E-01 -2.250000E+00  1.823957E-02
-4.500000E-01 -2.200000E+00  1.837546E-02
-4.500000E-01 -2.150000E+00  1.850800E-02
-4.500000E-01 -2.100000E+00  1.863733E-02
-4.500000E-01 -2.050000E+00  1.876364E-02
-4.500000E-01 -2.000000E+00  1.888711E-02
-4.500000E-01 -1.950000E+00  1.900795E-02
-4.500000E-01 -1.900000E+00  1.912636E-02
-4.500000E-01 -1.850000E+00  1.924248E-02
-4.500000E-01 -1.800000E+00  1.935645E-02
-4.500000E-01 -1.750000E+00  1.946835E-02
-4.500000E-01 -1.700000E+00  1.957817E-02
-4.500000E-01 -1.650000E+00  1.968586E-02
-4.500000E-01 -1.600000E+00  1.979128E-02
-4.500000E-01 -1.550000E+00  1.989423E-02
-4.500000E-01 -1.500000E+00  1.999441E-02
-4.500000E-01 -1.450000E+00  2.009146E-02
-4.500000E-01 -1.400000E+00  2.018493E-02
-4.500000E-01 -1.350000E+00  2.027427E-02
-4.500000E-01 -1.300000E+00  2.035884E-02
-4.500000E-01 -1.250000E+00  2.043789E-02
-4.500000E-01 -1.200000E+00  2.051051E-02
-4.500000E-01 -1.150000E+00  2.057565E-02
-4.500000E-01 -1.100000E+00  2.063199E-02
-4.500000E-01 -1.050000E+00  2.067796E-02
-4.500000E-01 -1.000000E+00  2.071162E-02
-4.500000E-01 -9.500000E-01  2.073056E-02
-4.500000E-01 -9.000000E-01  2.073183E-02
-4.500000E-01 -8.500000E-01  2.071178E-02
-4.500000E-01 -8.000000E-01  2.066597E-02
-4.500000E-01 -7.500000E-01  2.058906E-02
-4.500000E-01 -7.000000E-01  2.047475E-02
-4.500000E-01 -6.500000E-01  2.031580E-02
-4.500000E-01 -6.000000E-01  2.010426E-02
-4.500000E-01 -5.500000E-01  1.983184E-02
-4.500000E-01 -5.000000E-01  1.949069E-02
-4.500000E-01 -4.500000E-01  1.907455E-02
-4.500000E-01 -4.000000E-01  1.858037E-02
-4.500000E-01 -3.500000E-01  1.801033E-02
-4.500000E-01 -3.000000E-01  1.737410E-02
-4.500000E-01 -2.500000E-01  1.669086E-02
-4.500000E-01 -2.000000E-01  1.599043E-02
-4.500000E-01 -1.500000E-01  1.531281E-02
-4.500000E-01 -1.000000E-01  1.470536E-02
-4.500000E-01 -5.000000E-02  1.421748E-02
-4.500000E-01  0.000000E+00  1.389340E-02
-4.500000E-01  5.000000E-02  1.376463E-02
-4.500000E-01  1.000000E-01  1.384395E-02
-4.500000E-01  1.500000E-01  1.412288E-02
-4.500000E-01  2.000000E-01  1.457335E-02
-4.500000E-01  2.500000E-01  1.515315E-02
-4.500000E-01  3.000000E-01  1.581333E-02
-4.500000E-01  3.500000E-01  1.650562E-02
-4.500000E-01  4.000000E-01  1.718823E-02
-4.500000E-01  4.500000E-01  1.782920E-02
-4.500000E-01  5.000000E-01  1.840726E-02
-4.500000E-01  5.500000E-01  1.891100E-02
-4.500000E-01  6.000000E-01  1.933694E-02
-4.500000E-01  6.500000E-01  1.968727E-02
-4.500000E-01  7.000000E-01  1.996776E-02
-4.500000E-01  7.500000E-01  2.018604E-02
-4.500000E-01  8.000000E-01  2.035034E-02
-4.500000E-01  8.500000E-01  2.046866E-02
-4.500000E-01  9.000000E-01  2.054829E-02
-4.500000E-01  9.500000E-01  2.059557E-02
-4.500000E-01  1.000000E+00  2.061581E-02
-4.500000E-01  1.050000E+00  2.061337E-02
-4.500000E-01  1.100000E+00  2.059168E-02
-4.500000E-01  1.150000E+00  2.055339E-02
-4.500000E-01  1.200000E+00  2.050049E-02
-4.500000E-01  1.250000E+00  2.043433E-02
-4.500000E-01  1.300000E+00  2.035579E-02
-4.500000E-01  1.350000E+00  2.026525E-02
-4.500000E-01  1.400000E+00  2.016267E-02
-4.500000E-01  1.450000E+00  2.004761E-02
-4.500000E-01  1.500000E+00  1.991918E-02
-4.500000E-01  1.550000E+00  1.977607E-02
-4.500000E-01  1.600000E+00  1.961647E-02
-4.500000E-01  1.650000E+00  1.943811E-02
-4.500000E-01  1.700000E+00  1.923817E-02
-4.500000E-01  1.750000E+00  1.901331E-02
-4.500000E-01  1.800000E+00  1.875973E-02
-4.500000E-01  1.850000E+00  1.847325E-02
-4.500000E-01  1.900000E+00  1.814953E-02
-4.500000E-01  1.950000E+00  1.778440E-02
-4.500000E-01  2.000000E+00  1.737439E-02
-4.500000E-01  2.050000E+00  1.691740E-02
-4.500000E-01  2.100000E+00  1.641353E-02
-4.500000E-01  2.150000E+00  1.586609E-02
-4.500000E-01  2.200000E+00  1.528253E-02
-4.500000E-01  2.250000E+00  1.467520E-02
-4.500000E-01  2.300000E+00  1.406162E-02
-4.500000E-01  2.350000E+00  1.346403E-02
-4.500000E-01  2.400000E+00  1.290798E-02
-4.500000E-01  2.450000E+00  1.241994E-02
-4.500000E-01  2.500000E+00  1.202421E-02
-4.500000E-01  2.550000E+00  1.173958E-02
-4.500000E-01  2.600000E+00  1.157650E-02
-4.500000E-01  2.650000E+00  1.153542E-02
-4.500000E-01  2.700000E+00  1.160672E-02
-4.500000E-01  2.750000E+00  1.177225E-02
-4.500000E-01  2.800000E+00  1.200807E-02
-4.500000E-01  2.850000E+00  1.228777E-02
-4.500000E-01  2.900000E+00  1.258555E-02
-4.500000E-01  2.950000E+00  1.287868E-02
-4.500000E-01  3.000000E+00  1.314897E-02
-4.500000E-01  3.050000E+00  1.338334E-02
-4.500000E-01  3.100000E+00  1.357355E-02
-4.500000E-01  3.150000E+00  1.371558E-02
-4.500000E-01  3.200000E+00  1.380866E-02
-4.500000E-01  3.250000E+00  1.385436E-02
-4.500000E-01  3.300000E+00  1.385573E-02
-4.500000E-01  3.350000E+00  1.381663E-02
-4.500000E-01  3.400000E+00  1.374120E-02
-4.500000E-01  3.450000E+00  1.363354E-02
-4.500000E-01  3.500000E+00  1.349745E-02
-4.500000E-01  3.550000E+00  1.333637E-02
-4.500000E-01  3.600000E+00  1.315325E-02
-4.500000E-01  3.650000E+00  1.295063E-02
-4.500000E-01  3.700000E+00  1.273060E-02
-4.500000E-01  3.750000E+00  1.249488E-02
-4.500000E-01  3.800000E+00  1.224485E-02
-4.500000E-01  3.850000E+00  1.198160E-02
-4.500000E-01  3.900000E+00  1.170599E-02
-4.500000E-01  3.950000E+00  1.141867E-02
-4.500000E-01  4.000000E+00  1.112012E-02
-4.500000E-01  4.050000E+00  1.081071E-02
-4.500000E-01  4.100000E+00  1.049072E-02
-4.500000E-01  4.150000E+00  1.016037E-02
-4.500000E-01  4.200000E+00  9.819838E-03
-4.500000E-01  4.250000E+00  9.469326E-03
-4.500000E-01  4.300000E+00  9.109056E-03
-4.500000E-01  4.350000E+00  8.739321E-03
-4.500000E-01  4.400000E+00  8.360514E-03
-4.500000E-01  4.450000E+00  7.973164E-03
-4.500000E-01  4.500000E+00  7.577966E-03
-4.500000E-01  4.550000E+00  7.175817E-03
-4.500000E-01  4.600000E+00  6.767842E-03
-4.500000E-01  4.650000E+00  6.355418E-03
-4.500000E-01  4.700000E+00  5.940188E-03
-4.500000E-01  4.750000E+00  5.524065E-03
-4.500000E-01  4.800000E+00  5.109219E-03
-4.500000E-01  4.850000E+00  4.698053E-03
-4.500000E-01  4.900000E+00  4.293156E-03
-4.500000E-01  4.950000E+00  3.897245E-03
-4.500000E-01  5.000000E+00  3.513087E-03
-4.500000E-01  5.050000E+00  3.143405E-03
-4.500000E-01  5.100000E+00  2.790789E-03
-4.500000E-01  5.150000E+00  2.457589E-03
-4.500000E-01  5.200000E+00  2.145827E-03
-4.500000E-01  5.250000E+00  1.857115E-03
-4.500000E-01  5.300000E+00  1.592594E-03
-4.500000E-01  5.350000E+00  1.352895E-03
-4.500000E-01  5.400000E+00  1.138134E-03
-4.500000E-01  5.450000E+00  9.479247E-04
-4.500000E-01  5.500000E+00  7.814225E-04
-4.500000E-01  5.550000E+00  6.373896E-04
-4.500000E-01  5.600000E+00  5.142722E-04
-4.500000E-01  5.650000E+00  4.102871E-04
-4.500000E-01  5.700000E+00  3.235103E-04
-4.500000E-01  5.750000E+00  2.519601E-04
-4.500000E-01  5.800000E+00  1.936714E-04
-4.500000E-01  5.850000E+00  1.467571E-04
-4.500000E-01  5.900000E+00  1.094555E-04
-4.500000E-01  5.950000E+00  8.016335E-05
-4.500000E-01  6.000000E+00  5.745481E-05
-4.500000E-01  6.050000E+00  4.008971E-05
-4.500000E-01  6.100000E+00  2.701194E-05
-4.500000E-01  6.150000E+00  1.734135E-05
-4.500000E-01  6.200000E+00  1.036153E-05
-4.500000E-01  6.250000E+00  5.505762E-06
-4.500000E-01  6.300000E+00  2.343589E-06
-4.500000E-01  6.350000E+00  5.700549E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.365578E-07
-4.000000E-01 -6.300000E+00  1.797461E-06
-4.000000E-01 -6.250000E+00  4.232968E-06
-4.000000E-01 -6.200000E+00  7.992167E-06
-4.000000E-01 -6.150000E+00  1.342965E-05
-4.000000E-01 -6.100000E+00  2.101704E-05
-4.000000E-01 -6.050000E+00  3.135748E-05
-4.000000E-01 -6.000000E+00  4.520154E-05
-4.000000E-01 -5.950000E+00  6.346258E-05
-4.000000E-01 -5.900000E+00  8.722956E-05
-4.000000E-01 -5.850000E+00  1.177751E-04
-4.000000E-01 -5.800000E+00  1.565560E-04
-4.000000E-01 -5.750000E+00  2.052046E-04
-4.000000E-01 -5.700000E+00  2.655070E-04
-4.000000E-01 -5.650000E+00  3.393691E-04
-4.000000E-01 -5.600000E+00  4.287661E-04
-4.000000E-01 -5.550000E+00  5.356798E-04
-4.000000E-01 -5.500000E+00  6.620224E-04
-4.000000E-01 -5.450000E+00  8.095516E-04
-4.000000E-01 -5.400000E+00  9.797825E-04
-4.000000E-01 -5.350000E+00  1.173902E-03
-4.000000E-01 -5.300000E+00  1.392689E-03
-4.000000E-01 -5.250000E+00  1.636460E-03
-4.000000E-01 -5.200000E+00  1.905021E-03
-4.000000E-01 -5.150000E+00  2.197662E-03
-4.000000E-01 -5.100000E+00  2.513166E-03
-4.000000E-01 -5.050000E+00  2.849850E-03
-4.000000E-01 -5.000000E+00  3.205634E-03
-4.000000E-01 -4.950000E+00  3.578118E-03
-4.000000E-01 -4.900000E+00  3.964682E-03
-4.000000E-01 -4.850000E+00  4.362581E-03
-4.000000E-01 -4.800000E+00  4.769047E-03
-4.000000E-01 -4.750000E+00  5.181374E-03
-4.000000E-01 -4.700000E+00  5.596993E-03
-4.000000E-01 -4.650000E+00  6.013538E-03
-4.000000E-01 -4.600000E+00  6.428880E-03
-4.000000E-01 -4.550000E+00  6.841159E-03
-4.000000E-01 -4.500000E+00  7.248791E-03
-4.000000E-01 -4.450000E+00  7.650468E-03
-4.000000E-01 -4.400000E+00  8.045139E-03
-4.000000E-01 -4.350000E+00  8.431996E-03
-4.000000E-01 -4.300000E+00  8.810442E-03
-4.000000E-01 -4.250000E+00  9.180065E-03
-4.000000E-01 -4.200000E+00  9.540610E-03
-4.000000E-01 -4.150000E+00  9.891951E-03
-4.000000E-01 -4.100000E+00  1.023406E-02
-4.000000E-01 -4.050000E+00  1.056700E-02
-4.000000E-01 -4.000000E+00  1.089087E-02
-4.000000E-01 -3.950000E+00  1.120585E-02
-4.000000E-01 -3.900000E+00  1.151211E-02
-4.000000E-01 -3.850000E+00  1.180987E-02
-4.000000E-01 -3.800000E+00  1.209935E-02
-4.000000E-01 -3.750000E+00  1.238077E-02
-4.000000E-01 -3.700000E+00  1.265438E-02
-4.000000E-01 -3.650000E+00  1.292040E-02
-4.000000E-01 -3.600000E+00  1.317908E-02
-4.000000E-01 -3.550000E+00  1.343065E-02
-4.000000E-01 -3.500000E+00  1.367535E-02
-4.000000E-01 -3.450000E+00  1.391343E-02
-4.000000E-01 -3.400000E+00  1.414515E-02
-4.000000E-01 -3.350000E+00  1.437075E-02
-4.000000E-01 -3.300000E+00  1.459050E-02
-4.000000E-01 -3.250000E+00  1.480467E-02
-4.000000E-01 -3.200000E+00  1.501354E-02
-4.000000E-01 -3.150000E+00  1.521738E-02
-4.000000E-01 -3.100000E+00  1.541648E-02
-4.000000E-01 -3.050000E+00  1.561111E-02
-4.000000E-01 -3.000000E+00  1.580155E-02
-4.000000E-01 -2.950000E+00  1.598804E-02
-4.000000E-01 -2.900000E+00  1.617084E-02
-4.000000E-01 -2.850000E+00  1.635016E-02
-4.000000E-01 -2.800000E+00  1.652616E-02
-4.000000E-01 -2.750000E+00  1.669901E-02
-4.000000E-01 -2.700000E+00  1.686880E-02
-4.000000E-01 -2.650000E+00  1.703558E-02
-4.000000E-01 -2.600000E+00  1.719939E-02
-4.000000E-01 -2.550000E+00  1.736019E-02
-4.000000E-01 -2.500000E+00  1.751794E-02
-4.000000E-01 -2.450000E+00  1.767256E-02
-4.000000E-01 -2.400000E+00  1.782398E-02
-4.000000E-01 -2.350000E+00  1.797211E-02
-4.000000E-01 -2.300000E+00  1.811689E-02
-4.000000E-01 -2.250000E+00  1.825830E-02
-4.000000E-01 -2.200000E+00  1.839632E-02
-4.000000E-01 -2.150000E+00  1.853101E-02
-4.000000E-01 -2.100000E+00  1.866244E-02
-4.000000E-01 -2.050000E+00  1.879073E-02
-4.000000E-01 -2.000000E+00  1.891601E-02
-4.000000E-01 -1.950000E+00  1.903845E-02
-4.000000E-01 -1.900000E+00  1.915819E-02
-4.000000E-01 -1.850000E+00  1.927539E-02
-4.000000E-01 -1.800000E+00  1.939015E-02
-4.000000E-01 -1.750000E+00  1.950254E-02
-4.000000E-01 -1.700000E+00  1.961258E-02
-4.000000E-01 -1.650000E+00  1.972022E-02
-4.000000E-01 -1.600000E+00  1.982536E-02
-4.000000E-01 -1.550000E+00  1.992779E-02
-4.000000E-01 -1.500000E+00  2.002725E-02
-4.000000E-01 -1.450000E+00  2.012339E-02
-4.000000E-01 -1.400000E+00  2.021575E-02
-4.000000E-01 -1.350000E+00  2.030380E-02
-4.000000E-01 -1.300000E+00  2.038688E-02
-4.000000E-01 -1.250000E+00  2.046419E-02
-4.000000E-01 -1.200000E+00  2.053477E-02
-4.000000E-01 -1.150000E+00  2.059745E-02
-4.000000E-01 -1.100000E+00  2.065080E-02
-4.000000E-01 -1.050000E+00  2.069303E-02
-4.000000E-01 -1.000000E+00  2.072191E-02
-4.000000E-01 -9.500000E-01  2.073468E-02
-4.000000E-01 -9.000000E-01  2.072785E-02
-4.000000E-01 -8.500000E-01  2.069708E-02
-4.000000E-01 -8.000000E-01  2.063701E-02
-4.000000E-01 -7.500000E-01  2.054109E-02
-4.000000E-01 -7.000000E-01  2.040147E-02
-4.000000E-01 -6.500000E-01  2.020900E-02
-4.000000E-01 -6.000000E-01  1.995334E-02
-4.000000E-01 -5.500000E-01  1.962347E-02
-4.000000E-01 -5.000000E-01  1.920850E-02
-4.000000E-01 -4.500000E-01  1.869912E-02
-4.000000E-01 -4.000000E-01  1.808964E-02
-4.000000E-01 -3.500000E-01  1.738074E-02
-4.000000E-01 -3.000000E-01  1.658259E-02
-4.000000E-01 -2.500000E-01  1.571788E-02
-4.000000E-01 -2.000000E-01  1.482385E-02
-4.000000E-01 -1.500000E-01  1.395213E-02
-4.000000E-01 -1.000000E-01  1.316536E-02
-4.000000E-01 -5.000000E-02  1.253005E-02
-4.000000E-01  0.000000E+00  1.210662E-02
-4.000000E-01  5.000000E-02  1.193849E-02
-4.000000E-01  1.000000E-01  1.204337E-02
-4.000000E-01  1.500000E-01  1.240957E-02
-4.000000E-01  2.000000E-01  1.299845E-02
-4.000000E-01  2.500000E-01  1.375227E-02
-4.000000E-01  3.000000E-01  1.460489E-02
-4.000000E-01  3.500000E-01  1.549220E-02
-4.000000E-01  4.000000E-01  1.635992E-02
-4.000000E-01  4.500000E-01  1.716774E-02
-4.000000E-01  5.000000E-01  1.789010E-02
-4.000000E-01  5.500000E-01  1.851450E-02
-4.000000E-01  6.000000E-01  1.903859E-02
-4.000000E-01  6.500000E-01  1.946699E-02
-4.000000E-01  7.000000E-01  1.980848E-02
-4.000000E-01  7.500000E-01  2.007372E-02
-4.000000E-01  8.000000E-01  2.027376E-02
-4.000000E-01  8.500000E-01  2.041904E-02
-4.000000E-01  9.000000E-01  2.051889E-02
-4.000000E-01  9.500000E-01  2.058126E-02
-4.000000E-01  1.000000E+00  2.061277E-02
-4.000000E-01  1.050000E+00  2.061876E-02
-4.000000E-01  1.100000E+00  2.060346E-02
-4.000000E-01  1.150000E+00  2.057010E-02
-4.000000E-01  1.200000E+00  2.052115E-02
-4.000000E-01  1.250000E+00  2.045834E-02
-4.000000E-01  1.300000E+00  2.038286E-02
-4.000000E-01  1.350000E+00  2.029538E-02
-4.000000E-01  1.400000E+00  2.019614E-02
-4.000000E-01  1.450000E+00  2.008496E-02
-4.000000E-01  1.500000E+00  1.996128E-02
-4.000000E-01  1.550000E+00  1.982412E-02
-4.000000E-01  1.600000E+00  1.967213E-02
-4.000000E-01  1.650000E+00  1.950353E-02
-4.000000E-01  1.700000E+00  1.931613E-02
-4.000000E-01  1.750000E+00  1.910734E-02
-4.000000E-01  1.800000E+00  1.887425E-02
-4.000000E-01  1.850000E+00  1.861369E-02
-4.000000E-01  1.900000E+00  1.832246E-02
-4.000000E-01  1.950000E+00  1.799758E-02
-4.000000E-01  2.000000E+00  1.763674E-02
-4.000000E-01  2.050000E+00  1.723880E-02
-4.000000E-01  2.100000E+00  1.680443E-02
-4.000000E-01  2.150000E+00  1.633686E-02
-4.000000E-01  2.200000E+00  1.584246E-02
-4.000000E-01  2.250000E+00  1.533128E-02
-4.000000E-01  2.300000E+00  1.481714E-02
-4.000000E-01  2.350000E+00  1.431716E-02
-4.000000E-01  2.400000E+00  1.385070E-02
-4.000000E-01  2.450000E+00  1.343755E-02
-4.000000E-01  2.500000E+00  1.309573E-02
-4.000000E-01  2.550000E+00  1.283908E-02
-4.000000E-01  2.600000E+00  1.267536E-02
-4.000000E-01  2.650000E+00  1.260501E-02
-4.000000E-01  2.700000E+00  1.262111E-02
-4.000000E-01  2.750000E+00  1.271047E-02
-4.000000E-01  2.800000E+00  1.285544E-02
-4.000000E-01  2.850000E+00  1.303631E-02
-4.000000E-01  2.900000E+00  1.323351E-02
-4.000000E-01  2.950000E+00  1.342944E-02
-4.000000E-01  3.000000E+00  1.360964E-02
-4.000000E-01  3.050000E+00  1.376333E-02
-4.000000E-01  3.100000E+00  1.388337E-02
-4.000000E-01  3.150000E+00  1.396582E-02
-4.000000E-01  3.200000E+00  1.400934E-02
-4.000000E-01  3.250000E+00  1.401454E-02
-4.000000E-01  3.300000E+00  1.398329E-02
-4.000000E-01  3.350000E+00  1.391825E-02
-4.000000E-01  3.400000E+00  1.382243E-02
-4.000000E-01  3.450000E+00  1.369888E-02
-4.000000E-01  3.500000E+00  1.355054E-02
-4.000000E-01  3.550000E+00  1.338007E-02
-4.000000E-01  3.600000E+00  1.318983E-02
-4.000000E-01  3.650000E+00  1.298186E-02
-4.000000E-01  3.700000E+00  1.275784E-02
-4.000000E-01  3.750000E+00  1.251919E-02
-4.000000E-01  3.800000E+00  1.226704E-02
-4.000000E-01  3.850000E+00  1.200229E-02
-4.000000E-01  3.900000E+00  1.172564E-02
-4.000000E-01  3.950000E+00  1.143763E-02
-4.000000E-01  4.000000E+00  1.113867E-02
-4.000000E-01  4.050000E+00  1.082904E-02
-4.000000E-01  4.100000E+00  1.050898E-02
-4.000000E-01  4.150000E+00  1.017866E-02
-4.000000E-01  4.200000E+00  9.838226E-03
-4.000000E-01  4.250000E+00  9.487853E-03
-4.000000E-01  4.300000E+00  9.127743E-03
-4.000000E-01  4.350000E+00  8.758168E-03
-4.000000E-01  4.400000E+00  8.379507E-03
-4.000000E-01  4.450000E+00  7.992271E-03
-4.000000E-01  4.500000E+00  7.597145E-03
-4.000000E-01  4.550000E+00  7.195010E-03
-4.000000E-01  4.600000E+00  6.786981E-03
-4.000000E-01  4.650000E+00  6.374424E-03
-4.000000E-01  4.700000E+00  5.958972E-03
-4.000000E-01  4.750000E+00  5.542529E-03
-4.000000E-01  4.800000E+00  5.127261E-03
-4.000000E-01  4.850000E+00  4.715566E-03
-4.000000E-01  4.900000E+00  4.310033E-03
-4.000000E-01  4.950000E+00  3.913383E-03
-4.000000E-01  5.000000E+00  3.528387E-03
-4.000000E-01  5.050000E+00  3.157782E-03
-4.000000E-01  5.100000E+00  2.804169E-03
-4.000000E-01  5.150000E+00  2.469917E-03
-4.000000E-01  5.200000E+00  2.157066E-03
-4.000000E-01  5.250000E+00  1.867249E-03
-4.000000E-01  5.300000E+00  1.601627E-03
-4.000000E-01  5.350000E+00  1.360853E-03
-4.000000E-01  5.400000E+00  1.145059E-03
-4.000000E-01  5.450000E+00  9.538766E-04
-4.000000E-01  5.500000E+00  7.864732E-04
-4.000000E-01  5.550000E+00  6.416200E-04
-4.000000E-01  5.600000E+00  5.177684E-04
-4.000000E-01  5.650000E+00  4.131373E-04
-4.000000E-01  5.700000E+00  3.258012E-04
-4.000000E-01  5.750000E+00  2.537747E-04
-4.000000E-01  5.800000E+00  1.950867E-04
-4.000000E-01  5.850000E+00  1.478429E-04
-4.000000E-01  5.900000E+00  1.102738E-04
-4.000000E-01  5.950000E+00  8.076762E-05
-4.000000E-01  6.000000E+00  5.789073E-05
-4.000000E-01  6.050000E+00  4.039535E-05
-4.000000E-01  6.100000E+00  2.721856E-05
-4.000000E-01  6.150000E+00  1.747428E-05
-4.000000E-01  6.200000E+00  1.044104E-05
-4.000000E-01  6.250000E+00  5.548021E-06
-4.000000E-01  6.300000E+00  2.361574E-06
-4.000000E-01  6.350000E+00  5.744280E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.483104E-07
-3.500000E-01 -6.300000E+00  1.845655E-06
-3.500000E-01 -6.250000E+00  4.345712E-06
-3.500000E-01 -6.200000E+00  8.203099E-06
-3.500000E-01 -6.150000E+00  1.378002E-05
-3.500000E-01 -6.100000E+00  2.155779E-05
-3.500000E-01 -6.050000E+00  3.215135E-05
-3.500000E-01 -6.000000E+00  4.632508E-05
-3.500000E-01 -5.950000E+00  6.500798E-05
-3.500000E-01 -5.900000E+00  8.930614E-05
-3.500000E-01 -5.850000E+00  1.205103E-04
-3.500000E-01 -5.800000E+00  1.600955E-04
-3.500000E-01 -5.750000E+00  2.097116E-04
-3.500000E-01 -5.700000E+00  2.711602E-04
-3.500000E-01 -5.650000E+00  3.463591E-04
-3.500000E-01 -5.600000E+00  4.372909E-04
-3.500000E-01 -5.550000E+00  5.459386E-04
-3.500000E-01 -5.500000E+00  6.742078E-04
-3.500000E-01 -5.450000E+00  8.238422E-04
-3.500000E-01 -5.400000E+00  9.963336E-04
-3.500000E-01 -5.350000E+00  1.192837E-03
-3.500000E-01 -5.300000E+00  1.414095E-03
-3.500000E-01 -5.250000E+00  1.660377E-03
-3.500000E-01 -5.200000E+00  1.931444E-03
-3.500000E-01 -5.150000E+00  2.226533E-03
-3.500000E-01 -5.100000E+00  2.544382E-03
-3.500000E-01 -5.050000E+00  2.883264E-03
-3.500000E-01 -5.000000E+00  3.241060E-03
-3.500000E-01 -4.950000E+00  3.615341E-03
-3.500000E-01 -4.900000E+00  4.003465E-03
-3.500000E-01 -4.850000E+00  4.402676E-03
-3.500000E-01 -4.800000E+00  4.810202E-03
-3.500000E-01 -4.750000E+00  5.223342E-03
-3.500000E-01 -4.700000E+00  5.639540E-03
-3.500000E-01 -4.650000E+00  6.056446E-03
-3.500000E-01 -4.600000E+00  6.471953E-03
-3.500000E-01 -4.550000E+00  6.884225E-03
-3.500000E-01 -4.500000E+00  7.291702E-03
-3.500000E-01 -4.450000E+00  7.693098E-03
-3.500000E-01 -4.400000E+00  8.087388E-03
-3.500000E-01 -4.350000E+00  8.473782E-03
-3.500000E-01 -4.300000E+00  8.851700E-03
-3.500000E-01 -4.250000E+00  9.220746E-03
-3.500000E-01 -4.200000E+00  9.580676E-03
-3.500000E-01 -4.150000E+00  9.931371E-03
-3.500000E-01 -4.100000E+00  1.027281E-02
-3.500000E-01 -4.050000E+00  1.060506E-02
-3.500000E-01 -4.000000E+00  1.092822E-02
-3.500000E-01 -3.950000E+00  1.124247E-02
-3.500000E-01 -3.900000E+00  1.154797E-02
-3.500000E-01 -3.850000E+00  1.184493E-02
-3.500000E-01 -3.800000E+00  1.213358E-02
-3.500000E-01 -3.750000E+00  1.241412E-02
-3.500000E-01 -3.700000E+00  1.268679E-02
-3.500000E-01 -3.650000E+00  1.295180E-02
-3.500000E-01 -3.600000E+00  1.320939E-02
-3.500000E-01 -3.550000E+00  1.345978E-02
-3.500000E-01 -3.500000E+00  1.370321E-02
-3.500000E-01 -3.450000E+00  1.393990E-02
-3.500000E-01 -3.400000E+00  1.417010E-02
-3.500000E-01 -3.350000E+00  1.439407E-02
-3.500000E-01 -3.300000E+00  1.461206E-02
-3.500000E-01 -3.250000E+00  1.482433E-02
-3.500000E-01 -3.200000E+00  1.503119E-02
-3.500000E-01 -3.150000E+00  1.523291E-02
-3.500000E-01 -3.100000E+00  1.542979E-02
-3.500000E-01 -3.050000E+00  1.562215E-02
-3.500000E-01 -3.000000E+00  1.581029E-02
-3.500000E-01 -2.950000E+00  1.599450E-02
-3.500000E-01 -2.900000E+00  1.617510E-02
-3.500000E-01 -2.850000E+00  1.635233E-02
-3.500000E-01 -2.800000E+00  1.652645E-02
-3.500000E-01 -2.750000E+00  1.669766E-02
-3.500000E-01 -2.700000E+00  1.686613E-02
-3.500000E-01 -2.650000E+00  1.703197E-02
-3.500000E-01 -2.600000E+00  1.719523E-02
-3.500000E-01 -2.550000E+00  1.735594E-02
-3.500000E-01 -2.500000E+00  1.751404E-02
-3.500000E-01 -2.450000E+00  1.766947E-02
-3.500000E-01 -2.400000E+00  1.782212E-02
-3.500000E-01 -2.350000E+00  1.797187E-02
-3.500000E-01 -2.300000E+00  1.811861E-02
-3.500000E-01 -2.250000E+00  1.826224E-02
-3.500000E-01 -2.200000E+00  1.840268E-02
-3.500000E-01 -2.150000E+00  1.853989E-02
-3.500000E-01 -2.100000E+00  1.867387E-02
-3.500000E-01 -2.050000E+00  1.880466E-02
-3.500000E-01 -2.000000E+00  1.893234E-02
-3.500000E-01 -1.950000E+00  1.905700E-02
-3.500000E-01 -1.900000E+00  1.917876E-02
-3.500000E-01 -1.850000E+00  1.929771E-02
-3.500000E-01 -1.800000E+00  1.941396E-02
-3.500000E-01 -1.750000E+00  1.952755E-02
-3.500000E-01 -1.700000E+00  1.963850E-02
-3.500000E-01 -1.650000E+00  1.974677E-02
-3.500000E-01 -1.600000E+00  1.985226E-02
-3.500000E-01 -1.550000E+00  1.995479E-02
-3.500000E-01 -1.500000E+00  2.005409E-02
-3.500000E-01 -1.450000E+00  2.014984E-02
-3.500000E-01 -1.400000E+00  2.024158E-02
-3.500000E-01 -1.350000E+00  2.032878E-02
-3.500000E-01 -1.300000E+00  2.041075E-02
-3.500000E-01 -1.250000E+00  2.048667E-02
-3.500000E-01 -1.200000E+00  2.055552E-02
-3.500000E-01 -1.150000E+00  2.061603E-02
-3.500000E-01 -1.100000E+00  2.066663E-02
-3.500000E-01 -1.050000E+00  2.070534E-02
-3.500000E-01 -1.000000E+00  2.072966E-02
-3.500000E-01 -9.500000E-01  2.073642E-02
-3.500000E-01 -9.000000E-01  2.072162E-02
-3.500000E-01 -8.500000E-01  2.068018E-02
-3.500000E-01 -8.000000E-01  2.060579E-02
-3.500000E-01 -7.500000E-01  2.049060E-02
-3.500000E-01 -7.000000E-01  2.032510E-02
-3.500000E-01 -6.500000E-01  2.009798E-02
-3.500000E-01 -6.000000E-01  1.979628E-02
-3.500000E-01 -5.500000E-01  1.940581E-02
-3.500000E-01 -5.000000E-01  1.891208E-02
-3.500000E-01 -4.500000E-01  1.830204E-02
-3.500000E-01 -4.000000E-01  1.756657E-02
-3.500000E-01 -3.500000E-01  1.670403E-02
-3.500000E-01 -3.000000E-01  1.572450E-02
-3.500000E-01 -2.500000E-01  1.465405E-02
-3.500000E-01 -2.000000E-01  1.353800E-02
-3.500000E-01 -1.500000E-01  1.244134E-02
-3.500000E-01 -1.000000E-01  1.144483E-02
-3.500000E-01 -5.000000E-02  1.063586E-02
-3.500000E-01  0.000000E+00  1.009479E-02
-3.500000E-01  5.000000E-02  9.879925E-03
-3.500000E-01  1.000000E-01  1.001520E-02
-3.500000E-01  1.500000E-01  1.048488E-02
-3.500000E-01  2.000000E-01  1.123704E-02
-3.500000E-01  2.500000E-01  1.219473E-02
-3.500000E-01  3.000000E-01  1.327084E-02
-3.500000E-01  3.500000E-01  1.438229E-02
-3.500000E-01  4.000000E-01  1.546033E-02
-3.500000E-01  4.500000E-01  1.645544E-02
-3.500000E-01  5.000000E-01  1.733776E-02
-3.500000E-01  5.500000E-01  1.809421E-02
-3.500000E-01  6.000000E-01  1.872439E-02
-3.500000E-01  6.500000E-01  1.923615E-02
-3.500000E-01  7.000000E-01  1.964198E-02
-3.500000E-01  7.500000E-01  1.995620E-02
-3.500000E-01  8.000000E-01  2.019311E-02
-3.500000E-01  8.500000E-01  2.036592E-02
-3.500000E-01  9.000000E-01  2.048619E-02
-3.500000E-01  9.500000E-01  2.056367E-02
-3.500000E-01  1.000000E+00  2.060636E-02
-3.500000E-01  1.050000E+00  2.062065E-02
-3.500000E-01  1.100000E+00  2.061158E-02
-3.500000E-01  1.150000E+00  2.058302E-02
-3.500000E-01  1.200000E+00  2.053789E-02
-3.500000E-01  1.250000E+00  2.047832E-02
-3.500000E-01  1.300000E+00  2.040581E-02
-3.500000E-01  1.350000E+00  2.032130E-02
-3.500000E-01  1.400000E+00  2.022529E-02
-3.500000E-01  1.450000E+00  2.011787E-02
-3.500000E-01  1.500000E+00  1.999875E-02
-3.500000E-01  1.550000E+00  1.986731E-02
-3.500000E-01  1.600000E+00  1.972255E-02
-3.500000E-01  1.650000E+00  1.956315E-02
-3.500000E-01  1.700000E+00  1.938747E-02
-3.500000E-01  1.750000E+00  1.919355E-02
-3.500000E-01  1.800000E+00  1.897923E-02
-3.500000E-01  1.850000E+00  1.874216E-02
-3.500000E-01  1.900000E+00  1.848006E-02
-3.500000E-01  1.950000E+00  1.819088E-02
-3.500000E-01  2.000000E+00  1.787317E-02
-3.500000E-01  2.050000E+00  1.752646E-02
-3.500000E-01  2.100000E+00  1.715174E-02
-3.500000E-01  2.150000E+00  1.675195E-02
-3.500000E-01  2.200000E+00  1.633244E-02
-3.500000E-01  2.250000E+00  1.590122E-02
-3.500000E-01  2.300000E+00  1.546900E-02
-3.500000E-01  2.350000E+00  1.504879E-02
-3.500000E-01  2.400000E+00  1.465505E-02
-3.500000E-01  2.450000E+00  1.430237E-02
-3.500000E-01  2.500000E+00  1.400394E-02
-3.500000E-01  2.550000E+00  1.376987E-02
-3.500000E-01  2.600000E+00  1.360582E-02
-3.500000E-01  2.650000E+00  1.351222E-02
-3.500000E-01  2.700000E+00  1.348419E-02
-3.500000E-01  2.750000E+00  1.351225E-02
-3.500000E-01  2.800000E+00  1.358359E-02
-3.500000E-01  2.850000E+00  1.368369E-02
-3.500000E-01  2.900000E+00  1.379792E-02
-3.500000E-01  2.950000E+00  1.391283E-02
-3.500000E-01  3.000000E+00  1.401714E-02
-3.500000E-01  3.050000E+00  1.410211E-02
-3.500000E-01  3.100000E+00  1.416168E-02
-3.500000E-01  3.150000E+00  1.419220E-02
-3.500000E-01  3.200000E+00  1.419203E-02
-3.500000E-01  3.250000E+00  1.416111E-02
-3.500000E-01  3.300000E+00  1.410045E-02
-3.500000E-01  3.350000E+00  1.401177E-02
-3.500000E-01  3.400000E+00  1.389716E-02
-3.500000E-01  3.450000E+00  1.375882E-02
-3.500000E-01  3.500000E+00  1.359895E-02
-3.500000E-01  3.550000E+00  1.341957E-02
-3.500000E-01  3.600000E+00  1.322249E-02
-3.500000E-01  3.650000E+00  1.300932E-02
-3.500000E-01  3.700000E+00  1.278139E-02
-3.500000E-01  3.750000E+00  1.253982E-02
-3.500000E-01  3.800000E+00  1.228553E-02
-3.500000E-01  3.850000E+00  1.201923E-02
-3.500000E-01  3.900000E+00  1.174149E-02
-3.500000E-01  3.950000E+00  1.145274E-02
-3.500000E-01  4.000000E+00  1.115329E-02
-3.500000E-01  4.050000E+00  1.084337E-02
-3.500000E-01  4.100000E+00  1.052317E-02
-3.500000E-01  4.150000E+00  1.019280E-02
-3.500000E-01  4.200000E+00  9.852404E-03
-3.500000E-01  4.250000E+00  9.502108E-03
-3.500000E-01  4.300000E+00  9.142098E-03
-3.500000E-01  4.350000E+00  8.772632E-03
-3.500000E-01  4.400000E+00  8.394071E-03
-3.500000E-01  4.450000E+00  8.006915E-03
-3.500000E-01  4.500000E+00  7.611834E-03
-3.500000E-01  4.550000E+00  7.209701E-03
-3.500000E-01  4.600000E+00  6.801620E-03
-3.500000E-01  4.650000E+00  6.388949E-03
-3.500000E-01  4.700000E+00  5.973313E-03
-3.500000E-01  4.750000E+00  5.556611E-03
-3.500000E-01  4.800000E+00  5.141003E-03
-3.500000E-01  4.850000E+00  4.728886E-03
-3.500000E-01  4.900000E+00  4.322849E-03
-3.500000E-01  4.950000E+00  3.925616E-03
-3.500000E-01  5.000000E+00  3.539964E-03
-3.500000E-01  5.050000E+00  3.168638E-03
-3.500000E-01  5.100000E+00  2.814251E-03
-3.500000E-01  5.150000E+00  2.479184E-03
-3.500000E-01  5.200000E+00  2.165493E-03
-3.500000E-01  5.250000E+00  1.874828E-03
-3.500000E-01  5.300000E+00  1.608364E-03
-3.500000E-01  5.350000E+00  1.366771E-03
-3.500000E-01  5.400000E+00  1.150194E-03
-3.500000E-01  5.450000E+00  9.582759E-04
-3.500000E-01  5.500000E+00  7.901938E-04
-3.500000E-01  5.550000E+00  6.447254E-04
-3.500000E-01  5.600000E+00  5.203255E-04
-3.500000E-01  5.650000E+00  4.152138E-04
-3.500000E-01  5.700000E+00  3.274637E-04
-3.500000E-01  5.750000E+00  2.550860E-04
-3.500000E-01  5.800000E+00  1.961050E-04
-3.500000E-01  5.850000E+00  1.486208E-04
-3.500000E-01  5.900000E+00  1.108573E-04
-3.500000E-01  5.950000E+00  8.119660E-05
-3.500000E-01  6.000000E+00  5.819878E-05
-3.500000E-01  6.050000E+00  4.061036E-05
-3.500000E-01  6.100000E+00  2.736329E-05
-3.500000E-01  6.150000E+00  1.756700E-05
-3.500000E-01  6.200000E+00  1.049629E-05
-3.500000E-01  6.250000E+00  5.577296E-06
-3.500000E-01  6.300000E+00  2.374002E-06
-3.500000E-01  6.350000E+00  5.774451E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.594328E-07
-3.000000E-01 -6.300000E+00  1.891255E-06
-3.000000E-01 -6.250000E+00  4.452355E-06
-3.000000E-01 -6.200000E+00  8.402529E-06
-3.000000E-01 -6.150000E+00  1.411111E-05
-3.000000E-01 -6.100000E+00  2.206846E-05
-3.000000E-01 -6.050000E+00  3.290052E-05
-3.000000E-01 -6.000000E+00  4.738453E-05
-3.000000E-01 -5.950000E+00  6.646398E-05
-3.000000E-01 -5.900000E+00  9.126083E-05
-3.000000E-01 -5.850000E+00  1.230824E-04
-3.000000E-01 -5.800000E+00  1.634208E-04
-3.000000E-01 -5.750000E+00  2.139413E-04
-3.000000E-01 -5.700000E+00  2.764599E-04
-3.000000E-01 -5.650000E+00  3.529047E-04
-3.000000E-01 -5.600000E+00  4.452648E-04
-3.000000E-01 -5.550000E+00  5.555233E-04
-3.000000E-01 -5.500000E+00  6.855793E-04
-3.000000E-01 -5.450000E+00  8.371623E-04
-3.000000E-01 -5.400000E+00  1.011742E-03
-3.000000E-01 -5.350000E+00  1.210445E-03
-3.000000E-01 -5.300000E+00  1.433977E-03
-3.000000E-01 -5.250000E+00  1.682565E-03
-3.000000E-01 -5.200000E+00  1.955927E-03
-3.000000E-01 -5.150000E+00  2.253256E-03
-3.000000E-01 -5.100000E+00  2.573244E-03
-3.000000E-01 -5.050000E+00  2.914125E-03
-3.000000E-01 -5.000000E+00  3.273747E-03
-3.000000E-01 -4.950000E+00  3.649653E-03
-3.000000E-01 -4.900000E+00  4.039183E-03
-3.000000E-01 -4.850000E+00  4.439571E-03
-3.000000E-01 -4.800000E+00  4.848043E-03
-3.000000E-01 -4.750000E+00  5.261904E-03
-3.000000E-01 -4.700000E+00  5.678610E-03
-3.000000E-01 -4.650000E+00  6.095826E-03
-3.000000E-01 -4.600000E+00  6.511467E-03
-3.000000E-01 -4.550000E+00  6.923717E-03
-3.000000E-01 -4.500000E+00  7.331040E-03
-3.000000E-01 -4.450000E+00  7.732171E-03
-3.000000E-01 -4.400000E+00  8.126105E-03
-3.000000E-01 -4.350000E+00  8.512069E-03
-3.000000E-01 -4.300000E+00  8.889501E-03
-3.000000E-01 -4.250000E+00  9.258015E-03
-3.000000E-01 -4.200000E+00  9.617379E-03
-3.000000E-01 -4.150000E+00  9.967480E-03
-3.000000E-01 -4.100000E+00  1.030830E-02
-3.000000E-01 -4.050000E+00  1.063991E-02
-3.000000E-01 -4.000000E+00  1.096240E-02
-3.000000E-01 -3.950000E+00  1.127595E-02
-3.000000E-01 -3.900000E+00  1.158072E-02
-3.000000E-01 -3.850000E+00  1.187691E-02
-3.000000E-01 -3.800000E+00  1.216473E-02
-3.000000E-01 -3.750000E+00  1.244438E-02
-3.000000E-01 -3.700000E+00  1.271607E-02
-3.000000E-01 -3.650000E+00  1.298003E-02
-3.000000E-01 -3.600000E+00  1.323644E-02
-3.000000E-01 -3.550000E+00  1.348554E-02
-3.000000E-01 -3.500000E+00  1.372753E-02
-3.000000E-01 -3.450000E+00  1.396263E-02
-3.000000E-01 -3.400000E+00  1.419107E-02
-3.000000E-01 -3.350000E+00  1.441309E-02
-3.000000E-01 -3.300000E+00  1.462894E-02
-3.000000E-01 -3.250000E+00  1.483888E-02
-3.000000E-01 -3.200000E+00  1.504320E-02
-3.000000E-01 -3.150000E+00  1.524220E-02
-3.000000E-01 -3.100000E+00  1.543620E-02
-3.000000E-01 -3.050000E+00  1.562554E-02
-3.000000E-01 -3.000000E+00  1.581057E-02
-3.000000E-01 -2.950000E+00  1.599164E-02
-3.000000E-01 -2.900000E+00  1.616911E-02
-3.000000E-01 -2.850000E+00  1.634334E-02
-3.000000E-01 -2.800000E+00  1.651464E-02
-3.000000E-01 -2.750000E+00  1.668331E-02
-3.000000E-01 -2.700000E+00  1.684961E-02
-3.000000E-01 -2.650000E+00  1.701372E-02
-3.000000E-01 -2.600000E+00  1.717578E-02
-3.000000E-01 -2.550000E+00  1.733585E-02
-3.000000E-01 -2.500000E+00  1.749393E-02
-3.000000E-01 -2.450000E+00  1.764993E-02
-3.000000E-01 -2.400000E+00  1.780375E-02
-3.000000E-01 -2.350000E+00  1.795521E-02
-3.000000E-01 -2.300000E+00  1.810415E-02
-3.000000E-01 -2.250000E+00  1.825037E-02
-3.000000E-01 -2.200000E+00  1.839371E-02
-3.000000E-01 -2.150000E+00  1.853403E-02
-3.000000E-01 -2.100000E+00  1.867122E-02
-3.000000E-01 -2.050000E+00  1.880525E-02
-3.000000E-01 -2.000000E+00  1.893609E-02
-3.000000E-01 -1.950000E+00  1.906376E-02
-3.000000E-01 -1.900000E+00  1.918832E-02
-3.000000E-01 -1.850000E+00  1.930981E-02
-3.000000E-01 -1.800000E+00  1.942831E-02
-3.000000E-01 -1.750000E+00  1.954384E-02
-3.000000E-01 -1.700000E+00  1.965642E-02
-3.000000E-01 -1.650000E+00  1.976599E-02
-3.000000E-01 -1.600000E+00  1.987247E-02
-3.000000E-01 -1.550000E+00  1.997568E-02
-3.000000E-01 -1.500000E+00  2.007538E-02
-3.000000E-01 -1.450000E+00  2.017124E-02
-3.000000E-01 -1.400000E+00  2.026283E-02
-3.000000E-01 -1.350000E+00  2.034959E-02
-3.000000E-01 -1.300000E+00  2.043084E-02
-3.000000E-01 -1.250000E+00  2.050572E-02
-3.000000E-01 -1.200000E+00  2.057316E-02
-3.000000E-01 -1.150000E+00  2.063182E-02
-3.000000E-01 -1.100000E+00  2.067998E-02
-3.000000E-01 -1.050000E+00  2.071549E-02
-3.000000E-01 -1.000000E+00  2.073558E-02
-3.000000E-01 -9.500000E-01  2.073671E-02
-3.000000E-01 -9.000000E-01  2.071434E-02
-3.000000E-01 -8.500000E-01  2.066270E-02
-3.000000E-01 -8.000000E-01  2.057448E-02
-3.000000E-01 -7.500000E-01  2.044055E-02
-3.000000E-01 -7.000000E-01  2.024965E-02
-3.000000E-01 -6.500000E-01  1.998826E-02
-3.000000E-01 -6.000000E-01  1.964059E-02
-3.000000E-01 -5.500000E-01  1.918899E-02
-3.000000E-01 -5.000000E-01  1.861501E-02
-3.000000E-01 -4.500000E-01  1.790127E-02
-3.000000E-01 -4.000000E-01  1.703453E-02
-3.000000E-01 -3.500000E-01  1.601006E-02
-3.000000E-01 -3.000000E-01  1.483710E-02
-3.000000E-01 -2.500000E-01  1.354472E-02
-3.000000E-01 -2.000000E-01  1.218652E-02
-3.000000E-01 -1.500000E-01  1.084205E-02
-3.000000E-01 -1.000000E-01  9.612480E-03
-3.000000E-01 -5.000000E-02  8.609133E-03
-3.000000E-01  0.000000E+00  7.935743E-03
-3.000000E-01  5.000000E-02  7.668185E-03
-3.000000E-01  1.000000E-01  7.837768E-03
-3.000000E-01  1.500000E-01  8.423934E-03
-3.000000E-01  2.000000E-01  9.359081E-03
-3.000000E-01  2.500000E-01  1.054371E-02
-3.000000E-01  3.000000E-01  1.186647E-02
-3.000000E-01  3.500000E-01  1.322288E-02
-3.000000E-01  4.000000E-01  1.452826E-02
-3.000000E-01  4.500000E-01  1.572351E-02
-3.000000E-01  5.000000E-01  1.677474E-02
-3.000000E-01  5.500000E-01  1.766901E-02
-3.000000E-01  6.000000E-01  1.840860E-02
-3.000000E-01  6.500000E-01  1.900537E-02
-3.000000E-01  7.000000E-01  1.947610E-02
-3.000000E-01  7.500000E-01  1.983920E-02
-3.000000E-01  8.000000E-01  2.011253E-02
-3.000000E-01  8.500000E-01  2.031228E-02
-3.000000E-01  9.000000E-01  2.045236E-02
-3.000000E-01  9.500000E-01  2.054436E-02
-3.000000E-01  1.000000E+00  2.059771E-02
-3.000000E-01  1.050000E+00  2.061986E-02
-3.000000E-01  1.100000E+00  2.061666E-02
-3.000000E-01  1.150000E+00  2.059259E-02
-3.000000E-01  1.200000E+00  2.055104E-02
-3.000000E-01  1.250000E+00  2.049450E-02
-3.000000E-01  1.300000E+00  2.042477E-02
-3.000000E-01  1.350000E+00  2.034307E-02
-3.000000E-01  1.400000E+00  2.025013E-02
-3.000000E-01  1.450000E+00  2.014628E-02
-3.000000E-01  1.500000E+00  2.003149E-02
-3.000000E-01  1.550000E+00  1.990541E-02
-3.000000E-01  1.600000E+00  1.976740E-02
-3.000000E-01  1.650000E+00  1.961652E-02
-3.000000E-01  1.700000E+00  1.945159E-02
-3.000000E-01  1.750000E+00  1.927117E-02
-3.000000E-01  1.800000E+00  1.907371E-02
-3.000000E-01  1.850000E+00  1.885753E-02
-3.000000E-01  1.900000E+00  1.862105E-02
-3.000000E-01  1.950000E+00  1.836292E-02
-3.000000E-01  2.000000E+00  1.808231E-02
-3.000000E-01  2.050000E+00  1.777917E-02
-3.000000E-01  2.100000E+00  1.745462E-02
-3.000000E-01  2.150000E+00  1.711122E-02
-3.000000E-01  2.200000E+00  1.675336E-02
-3.000000E-01  2.250000E+00  1.638732E-02
-3.000000E-01  2.300000E+00  1.602128E-02
-3.000000E-01  2.350000E+00  1.566499E-02
-3.000000E-01  2.400000E+00  1.532913E-02
-3.000000E-01  2.450000E+00  1.502434E-02
-3.000000E-01  2.500000E+00  1.476018E-02
-3.000000E-01  2.550000E+00  1.454396E-02
-3.000000E-01  2.600000E+00  1.437979E-02
-3.000000E-01  2.650000E+00  1.426807E-02
-3.000000E-01  2.700000E+00  1.420540E-02
-3.000000E-01  2.750000E+00  1.418506E-02
-3.000000E-01  2.800000E+00  1.419785E-02
-3.000000E-01  2.850000E+00  1.423322E-02
-3.000000E-01  2.900000E+00  1.428033E-02
-3.000000E-01  2.950000E+00  1.432907E-02
-3.000000E-01  3.000000E+00  1.437072E-02
-3.000000E-01  3.050000E+00  1.439832E-02
-3.000000E-01  3.100000E+00  1.440683E-02
-3.000000E-01  3.150000E+00  1.439298E-02
-3.000000E-01  3.200000E+00  1.435507E-02
-3.000000E-01  3.250000E+00  1.429258E-02
-3.000000E-01  3.300000E+00  1.420592E-02
-3.000000E-01  3.350000E+00  1.409611E-02
-3.000000E-01  3.400000E+00  1.396452E-02
-3.000000E-01  3.450000E+00  1.381269E-02
-3.000000E-01  3.500000E+00  1.364217E-02
-3.000000E-01  3.550000E+00  1.345448E-02
-3.000000E-01  3.600000E+00  1.325096E-02
-3.000000E-01  3.650000E+00  1.303283E-02
-3.000000E-01  3.700000E+00  1.280113E-02
-3.000000E-01  3.750000E+00  1.255672E-02
-3.000000E-01  3.800000E+00  1.230030E-02
-3.000000E-01  3.850000E+00  1.203244E-02
-3.000000E-01  3.900000E+00  1.175357E-02
-3.000000E-01  3.950000E+00  1.146402E-02
-3.000000E-01  4.000000E+00  1.116403E-02
-3.000000E-01  4.050000E+00  1.085377E-02
-3.000000E-01  4.100000E+00  1.053336E-02
-3.000000E-01  4.150000E+00  1.020289E-02
-3.000000E-01  4.200000E+00  9.862454E-03
-3.000000E-01  4.250000E+00  9.512174E-03
-3.000000E-01  4.300000E+00  9.152208E-03
-3.000000E-01  4.350000E+00  8.782798E-03
-3.000000E-01  4.400000E+00  8.404291E-03
-3.000000E-01  4.450000E+00  8.017176E-03
-3.000000E-01  4.500000E+00  7.622113E-03
-3.000000E-01  4.550000E+00  7.219967E-03
-3.000000E-01  4.600000E+00  6.811833E-03
-3.000000E-01  4.650000E+00  6.399063E-03
-3.000000E-01  4.700000E+00  5.983278E-03
-3.000000E-01  4.750000E+00  5.566371E-03
-3.000000E-01  4.800000E+00  5.150501E-03
-3.000000E-01  4.850000E+00  4.738064E-03
-3.000000E-01  4.900000E+00  4.331651E-03
-3.000000E-01  4.950000E+00  3.933986E-03
-3.000000E-01  5.000000E+00  3.547854E-03
-3.000000E-01  5.050000E+00  3.176005E-03
-3.000000E-01  5.100000E+00  2.821060E-03
-3.000000E-01  5.150000E+00  2.485413E-03
-3.000000E-01  5.200000E+00  2.171129E-03
-3.000000E-01  5.250000E+00  1.879867E-03
-3.000000E-01  5.300000E+00  1.612818E-03
-3.000000E-01  5.350000E+00  1.370658E-03
-3.000000E-01  5.400000E+00  1.153545E-03
-3.000000E-01  5.450000E+00  9.611267E-04
-3.000000E-01  5.500000E+00  7.925872E-04
-3.000000E-01  5.550000E+00  6.467075E-04
-3.000000E-01  5.600000E+00  5.219443E-04
-3.000000E-01  5.650000E+00  4.165171E-04
-3.000000E-01  5.700000E+00  3.284976E-04
-3.000000E-01  5.750000E+00  2.558938E-04
-3.000000E-01  5.800000E+00  1.967262E-04
-3.000000E-01  5.850000E+00  1.490903E-04
-3.000000E-01  5.900000E+00  1.112058E-04
-3.000000E-01  5.950000E+00  8.144999E-05
-3.000000E-01  6.000000E+00  5.837873E-05
-3.000000E-01  6.050000E+00  4.073457E-05
-3.000000E-01  6.100000E+00  2.744599E-05
-3.000000E-01  6.150000E+00  1.761944E-05
-3.000000E-01  6.200000E+00  1.052724E-05
-3.000000E-01  6.250000E+00  5.593560E-06
-3.000000E-01  6.300000E+00  2.380862E-06
-3.000000E-01  6.350000E+00  5.791034E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.698548E-07
-2.500000E-01 -6.300000E+00  1.933975E-06
-2.500000E-01 -6.250000E+00  4.552226E-06
-2.500000E-01 -6.200000E+00  8.589211E-06
-2.500000E-01 -6.150000E+00  1.442085E-05
-2.500000E-01 -6.100000E+00  2.254591E-05
-2.500000E-01 -6.050000E+00  3.360046E-05
-2.500000E-01 -6.000000E+00  4.837355E-05
-2.500000E-01 -5.950000E+00  6.782202E-05
-2.500000E-01 -5.900000E+00  9.308235E-05
-2.500000E-01 -5.850000E+00  1.254771E-04
-2.500000E-01 -5.800000E+00  1.665133E-04
-2.500000E-01 -5.750000E+00  2.178710E-04
-2.500000E-01 -5.700000E+00  2.813782E-04
-2.500000E-01 -5.650000E+00  3.589728E-04
-2.500000E-01 -5.600000E+00  4.526485E-04
-2.500000E-01 -5.550000E+00  5.643883E-04
-2.500000E-01 -5.500000E+00  6.960848E-04
-2.500000E-01 -5.450000E+00  8.494536E-04
-2.500000E-01 -5.400000E+00  1.025944E-03
-2.500000E-01 -5.350000E+00  1.226655E-03
-2.500000E-01 -5.300000E+00  1.452258E-03
-2.500000E-01 -5.250000E+00  1.702944E-03
-2.500000E-01 -5.200000E+00  1.978388E-03
-2.500000E-01 -5.150000E+00  2.277745E-03
-2.500000E-01 -5.100000E+00  2.599664E-03
-2.500000E-01 -5.050000E+00  2.942347E-03
-2.500000E-01 -5.000000E+00  3.303608E-03
-2.500000E-01 -4.950000E+00  3.680969E-03
-2.500000E-01 -4.900000E+00  4.071754E-03
-2.500000E-01 -4.850000E+00  4.473188E-03
-2.500000E-01 -4.800000E+00  4.882496E-03
-2.500000E-01 -4.750000E+00  5.296990E-03
-2.500000E-01 -4.700000E+00  5.714137E-03
-2.500000E-01 -4.650000E+00  6.131617E-03
-2.500000E-01 -4.600000E+00  6.547364E-03
-2.500000E-01 -4.550000E+00  6.959582E-03
-2.500000E-01 -4.500000E+00  7.366755E-03
-2.500000E-01 -4.450000E+00  7.767638E-03
-2.500000E-01 -4.400000E+00  8.161244E-03
-2.500000E-01 -4.350000E+00  8.546815E-03
-2.500000E-01 -4.300000E+00  8.923804E-03
-2.500000E-01 -4.250000E+00  9.291835E-03
-2.500000E-01 -4.200000E+00  9.650683E-03
-2.500000E-01 -4.150000E+00  1.000024E-02
-2.500000E-01 -4.100000E+00  1.034049E-02
-2.500000E-01 -4.050000E+00  1.067150E-02
-2.500000E-01 -4.000000E+00  1.099338E-02
-2.500000E-01 -3.950000E+00  1.130626E-02
-2.500000E-01 -3.900000E+00  1.161033E-02
-2.500000E-01 -3.850000E+00  1.190576E-02
-2.500000E-01 -3.800000E+00  1.219275E-02
-2.500000E-01 -3.750000E+00  1.247149E-02
-2.500000E-01 -3.700000E+00  1.274218E-02
-2.500000E-01 -3.650000E+00  1.300501E-02
-2.500000E-01 -3.600000E+00  1.326016E-02
-2.500000E-01 -3.550000E+00  1.350783E-02
-2.500000E-01 -3.500000E+00  1.374820E-02
-2.500000E-01 -3.450000E+00  1.398148E-02
-2.500000E-01 -3.400000E+00  1.420787E-02
-2.500000E-01 -3.350000E+00  1.442758E-02
-2.500000E-01 -3.300000E+00  1.464085E-02
-2.500000E-01 -3.250000E+00  1.484794E-02
-2.500000E-01 -3.200000E+00  1.504911E-02
-2.500000E-01 -3.150000E+00  1.524469E-02
-2.500000E-01 -3.100000E+00  1.543501E-02
-2.500000E-01 -3.050000E+00  1.562043E-02
-2.500000E-01 -3.000000E+00  1.580137E-02
-2.500000E-01 -2.950000E+00  1.597823E-02
-2.500000E-01 -2.900000E+00  1.615148E-02
-2.500000E-01 -2.850000E+00  1.632155E-02
-2.500000E-01 -2.800000E+00  1.648890E-02
-2.500000E-01 -2.750000E+00  1.665394E-02
-2.500000E-01 -2.700000E+00  1.681704E-02
-2.500000E-01 -2.650000E+00  1.697852E-02
-2.500000E-01 -2.600000E+00  1.713861E-02
-2.500000E-01 -2.550000E+00  1.729746E-02
-2.500000E-01 -2.500000E+00  1.745512E-02
-2.500000E-01 -2.450000E+00  1.761153E-02
-2.500000E-01 -2.400000E+00  1.776656E-02
-2.500000E-01 -2.350000E+00  1.791998E-02
-2.500000E-01 -2.300000E+00  1.807155E-02
-2.500000E-01 -2.250000E+00  1.822097E-02
-2.500000E-01 -2.200000E+00  1.836796E-02
-2.500000E-01 -2.150000E+00  1.851224E-02
-2.500000E-01 -2.100000E+00  1.865358E-02
-2.500000E-01 -2.050000E+00  1.879180E-02
-2.500000E-01 -2.000000E+00  1.892678E-02
-2.500000E-01 -1.950000E+00  1.905844E-02
-2.500000E-01 -1.900000E+00  1.918675E-02
-2.500000E-01 -1.850000E+00  1.931172E-02
-2.500000E-01 -1.800000E+00  1.943334E-02
-2.500000E-01 -1.750000E+00  1.955164E-02
-2.500000E-01 -1.700000E+00  1.966661E-02
-2.500000E-01 -1.650000E+00  1.977819E-02
-2.500000E-01 -1.600000E+00  1.988631E-02
-2.500000E-01 -1.550000E+00  1.999080E-02
-2.500000E-01 -1.500000E+00  2.009144E-02
-2.500000E-01 -1.450000E+00  2.018791E-02
-2.500000E-01 -1.400000E+00  2.027979E-02
-2.500000E-01 -1.350000E+00  2.036653E-02
-2.500000E-01 -1.300000E+00  2.044744E-02
-2.500000E-01 -1.250000E+00  2.052165E-02
-2.500000E-01 -1.200000E+00  2.058804E-02
-2.500000E-01 -1.150000E+00  2.064519E-02
-2.500000E-01 -1.100000E+00  2.069130E-02
-2.500000E-01 -1.050000E+00  2.072403E-02
-2.500000E-01 -1.000000E+00  2.074037E-02
-2.500000E-01 -9.500000E-01  2.073644E-02
-2.500000E-01 -9.000000E-01  2.070722E-02
-2.500000E-01 -8.500000E-01  2.064628E-02
-2.500000E-01 -8.000000E-01  2.054538E-02
-2.500000E-01 -7.500000E-01  2.039413E-02
-2.500000E-01 -7.000000E-01  2.017961E-02
-2.500000E-01 -6.500000E-01  1.988609E-02
-2.500000E-01 -6.000000E-01  1.949496E-02
-2.500000E-01 -5.500000E-01  1.898511E-02
-2.500000E-01 -5.000000E-01  1.833392E-02
-2.500000E-01 -4.500000E-01  1.751945E-02
-2.500000E-01 -4.000000E-01  1.652389E-02
-2.500000E-01 -3.500000E-01  1.533884E-02
-2.500000E-01 -3.000000E-01  1.397202E-02
-2.500000E-01 -2.500000E-01  1.245487E-02
-2.500000E-01 -2.000000E-01  1.084896E-02
-2.500000E-01 -1.500000E-01  9.248632E-03
-2.500000E-01 -1.000000E-01  7.776452E-03
-2.500000E-01 -5.000000E-02  6.569450E-03
-2.500000E-01  0.000000E+00  5.756768E-03
-2.500000E-01  5.000000E-02  5.433597E-03
-2.500000E-01  1.000000E-01  5.639394E-03
-2.500000E-01  1.500000E-01  6.348279E-03
-2.500000E-01  2.000000E-01  7.475369E-03
-2.500000E-01  2.500000E-01  8.896565E-03
-2.500000E-01  3.000000E-01  1.047444E-02
-2.500000E-01  3.500000E-01  1.208189E-02
-2.500000E-01  4.000000E-01  1.361796E-02
-2.500000E-01  4.500000E-01  1.501417E-02
-2.500000E-01  5.000000E-01  1.623318E-02
-2.500000E-01  5.500000E-01  1.726288E-02
-2.500000E-01  6.000000E-01  1.810887E-02
-2.500000E-01  6.500000E-01  1.878746E-02
-2.500000E-01  7.000000E-01  1.932005E-02
-2.500000E-01  7.500000E-01  1.972930E-02
-2.500000E-01  8.000000E-01  2.003673E-02
-2.500000E-01  8.500000E-01  2.026146E-02
-2.500000E-01  9.000000E-01  2.041977E-02
-2.500000E-01  9.500000E-01  2.052505E-02
-2.500000E-01  1.000000E+00  2.058805E-02
-2.500000E-01  1.050000E+00  2.061729E-02
-2.500000E-01  1.100000E+00  2.061936E-02
-2.500000E-01  1.150000E+00  2.059931E-02
-2.500000E-01  1.200000E+00  2.056096E-02
-2.500000E-01  1.250000E+00  2.050716E-02
-2.500000E-01  1.300000E+00  2.043998E-02
-2.500000E-01  1.350000E+00  2.036086E-02
-2.500000E-01  1.400000E+00  2.027076E-02
-2.500000E-01  1.450000E+00  2.017022E-02
-2.500000E-01  1.500000E+00  2.005944E-02
-2.500000E-01  1.550000E+00  1.993833E-02
-2.500000E-01  1.600000E+00  1.980652E-02
-2.500000E-01  1.650000E+00  1.966340E-02
-2.500000E-01  1.700000E+00  1.950816E-02
-2.500000E-01  1.750000E+00  1.933981E-02
-2.500000E-01  1.800000E+00  1.915725E-02
-2.500000E-01  1.850000E+00  1.895935E-02
-2.500000E-01  1.900000E+00  1.874503E-02
-2.500000E-01  1.950000E+00  1.851347E-02
-2.500000E-01  2.000000E+00  1.826424E-02
-2.500000E-01  2.050000E+00  1.799754E-02
-2.500000E-01  2.100000E+00  1.771448E-02
-2.500000E-01  2.150000E+00  1.741724E-02
-2.500000E-01  2.200000E+00  1.710930E-02
-2.500000E-01  2.250000E+00  1.679554E-02
-2.500000E-01  2.300000E+00  1.648212E-02
-2.500000E-01  2.350000E+00  1.617626E-02
-2.500000E-01  2.400000E+00  1.588576E-02
-2.500000E-01  2.450000E+00  1.561832E-02
-2.500000E-01  2.500000E+00  1.538082E-02
-2.500000E-01  2.550000E+00  1.517849E-02
-2.500000E-01  2.600000E+00  1.501433E-02
-2.500000E-01  2.650000E+00  1.488868E-02
-2.500000E-01  2.700000E+00  1.479922E-02
-2.500000E-01  2.750000E+00  1.474123E-02
-2.500000E-01  2.800000E+00  1.470818E-02
-2.500000E-01  2.850000E+00  1.469245E-02
-2.500000E-01  2.900000E+00  1.468613E-02
-2.500000E-01  2.950000E+00  1.468167E-02
-2.500000E-01  3.000000E+00  1.467242E-02
-2.500000E-01  3.050000E+00  1.465290E-02
-2.500000E-01  3.100000E+00  1.461901E-02
-2.500000E-01  3.150000E+00  1.456791E-02
-2.500000E-01  3.200000E+00  1.449792E-02
-2.500000E-01  3.250000E+00  1.440831E-02
-2.500000E-01  3.300000E+00  1.429906E-02
-2.500000E-01  3.350000E+00  1.417068E-02
-2.500000E-01  3.400000E+00  1.402401E-02
-2.500000E-01  3.450000E+00  1.386004E-02
-2.500000E-01  3.500000E+00  1.367987E-02
-2.500000E-01  3.550000E+00  1.348454E-02
-2.500000E-01  3.600000E+00  1.327505E-02
-2.500000E-01  3.650000E+00  1.305228E-02
-2.500000E-01  3.700000E+00  1.281699E-02
-2.500000E-01  3.750000E+00  1.256984E-02
-2.500000E-01  3.800000E+00  1.231135E-02
-2.500000E-01  3.850000E+00  1.204194E-02
-2.500000E-01  3.900000E+00  1.176193E-02
-2.500000E-01  3.950000E+00  1.147155E-02
-2.500000E-01  4.000000E+00  1.117097E-02
-2.500000E-01  4.050000E+00  1.086031E-02
-2.500000E-01  4.100000E+00  1.053962E-02
-2.500000E-01  4.150000E+00  1.020899E-02
-2.500000E-01  4.200000E+00  9.868460E-03
-2.500000E-01  4.250000E+00  9.518135E-03
-2.500000E-01  4.300000E+00  9.158156E-03
-2.500000E-01  4.350000E+00  8.788749E-03
-2.500000E-01  4.400000E+00  8.410250E-03
-2.500000E-01  4.450000E+00  8.023136E-03
-2.500000E-01  4.500000E+00  7.628062E-03
-2.500000E-01  4.550000E+00  7.225884E-03
-2.500000E-01  4.600000E+00  6.817693E-03
-2.500000E-01  4.650000E+00  6.404837E-03
-2.500000E-01  4.700000E+00  5.988934E-03
-2.500000E-01  4.750000E+00  5.571875E-03
-2.500000E-01  4.800000E+00  5.155817E-03
-2.500000E-01  4.850000E+00  4.743159E-03
-2.500000E-01  4.900000E+00  4.336491E-03
-2.500000E-01  4.950000E+00  3.938542E-03
-2.500000E-01  5.000000E+00  3.552100E-03
-2.500000E-01  5.050000E+00  3.179922E-03
-2.500000E-01  5.100000E+00  2.824634E-03
-2.500000E-01  5.150000E+00  2.488634E-03
-2.500000E-01  5.200000E+00  2.173998E-03
-2.500000E-01  5.250000E+00  1.882390E-03
-2.500000E-01  5.300000E+00  1.615007E-03
-2.500000E-01  5.350000E+00  1.372532E-03
-2.500000E-01  5.400000E+00  1.155125E-03
-2.500000E-01  5.450000E+00  9.624402E-04
-2.500000E-01  5.500000E+00  7.936622E-04
-2.500000E-01  5.550000E+00  6.475734E-04
-2.500000E-01  5.600000E+00  5.226304E-04
-2.500000E-01  5.650000E+00  4.170515E-04
-2.500000E-01  5.700000E+00  3.289064E-04
-2.500000E-01  5.750000E+00  2.562007E-04
-2.500000E-01  5.800000E+00  1.969521E-04
-2.500000E-01  5.850000E+00  1.492531E-04
-2.500000E-01  5.900000E+00  1.113203E-04
-2.500000E-01  5.950000E+00  8.152862E-05
-2.500000E-01  6.000000E+00  5.843116E-05
-2.500000E-01  6.050000E+00  4.076840E-05
-2.500000E-01  6.100000E+00  2.746694E-05
-2.500000E-01  6.150000E+00  1.763177E-05
-2.500000E-01  6.200000E+00  1.053400E-05
-2.500000E-01  6.250000E+00  5.596875E-06
-2.500000E-01  6.300000E+00  2.382180E-06
-2.500000E-01  6.350000E+00  5.794093E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  4.795074E-07
-2.000000E-01 -6.300000E+00  1.973532E-06
-2.000000E-01 -6.250000E+00  4.644670E-06
-2.000000E-01 -6.200000E+00  8.761929E-06
-2.000000E-01 -6.150000E+00  1.470726E-05
-2.000000E-01 -6.100000E+00  2.298709E-05
-2.000000E-01 -6.050000E+00  3.424672E-05
-2.000000E-01 -6.000000E+00  4.928598E-05
-2.000000E-01 -5.950000E+00  6.907379E-05
-2.000000E-01 -5.900000E+00  9.475972E-05
-2.000000E-01 -5.850000E+00  1.276800E-04
-2.000000E-01 -5.800000E+00  1.693554E-04
-2.000000E-01 -5.750000E+00  2.214785E-04
-2.000000E-01 -5.700000E+00  2.858884E-04
-2.000000E-01 -5.650000E+00  3.645308E-04
-2.000000E-01 -5.600000E+00  4.594038E-04
-2.000000E-01 -5.550000E+00  5.724895E-04
-2.000000E-01 -5.500000E+00  7.056737E-04
-2.000000E-01 -5.450000E+00  8.606593E-04
-2.000000E-01 -5.400000E+00  1.038876E-03
-2.000000E-01 -5.350000E+00  1.241398E-03
-2.000000E-01 -5.300000E+00  1.468865E-03
-2.000000E-01 -5.250000E+00  1.721436E-03
-2.000000E-01 -5.200000E+00  1.998747E-03
-2.000000E-01 -5.150000E+00  2.299915E-03
-2.000000E-01 -5.100000E+00  2.623559E-03
-2.000000E-01 -5.050000E+00  2.967843E-03
-2.000000E-01 -5.000000E+00  3.330559E-03
-2.000000E-01 -4.950000E+00  3.709207E-03
-2.000000E-01 -4.900000E+00  4.101098E-03
-2.000000E-01 -4.850000E+00  4.503449E-03
-2.000000E-01 -4.800000E+00  4.913488E-03
-2.000000E-01 -4.750000E+00  5.328530E-03
-2.000000E-01 -4.700000E+00  5.746054E-03
-2.000000E-01 -4.650000E+00  6.163756E-03
-2.000000E-01 -4.600000E+00  6.579585E-03
-2.000000E-01 -4.550000E+00  6.991763E-03
-2.000000E-01 -4.500000E+00  7.398794E-03
-2.000000E-01 -4.450000E+00  7.799449E-03
-2.000000E-01 -4.400000E+00  8.192756E-03
-2.000000E-01 -4.350000E+00  8.577973E-03
-2.000000E-01 -4.300000E+00  8.954563E-03
-2.000000E-01 -4.250000E+00  9.322161E-03
-2.000000E-01 -4.200000E+00  9.680544E-03
-2.000000E-01 -4.150000E+00  1.002961E-02
-2.000000E-01 -4.100000E+00  1.036935E-02
-2.000000E-01 -4.050000E+00  1.069981E-02
-2.000000E-01 -4.000000E+00  1.102110E-02
-2.000000E-01 -3.950000E+00  1.133336E-02
-2.000000E-01 -3.900000E+00  1.163675E-02
-2.000000E-01 -3.850000E+00  1.193144E-02
-2.000000E-01 -3.800000E+00  1.221760E-02
-2.000000E-01 -3.750000E+00  1.249542E-02
-2.000000E-01 -3.700000E+00  1.276506E-02
-2.000000E-01 -3.650000E+00  1.302668E-02
-2.000000E-01 -3.600000E+00  1.328046E-02
-2.000000E-01 -3.550000E+00  1.352655E-02
-2.000000E-01 -3.500000E+00  1.376511E-02
-2.000000E-01 -3.450000E+00  1.399630E-02
-2.000000E-01 -3.400000E+00  1.422030E-02
-2.000000E-01 -3.350000E+00  1.443729E-02
-2.000000E-01 -3.300000E+00  1.464748E-02
-2.000000E-01 -3.250000E+00  1.485109E-02
-2.000000E-01 -3.200000E+00  1.504840E-02
-2.000000E-01 -3.150000E+00  1.523970E-02
-2.000000E-01 -3.100000E+00  1.542536E-02
-2.000000E-01 -3.050000E+00  1.560578E-02
-2.000000E-01 -3.000000E+00  1.578142E-02
-2.000000E-01 -2.950000E+00  1.595278E-02
-2.000000E-01 -2.900000E+00  1.612042E-02
-2.000000E-01 -2.850000E+00  1.628492E-02
-2.000000E-01 -2.800000E+00  1.644689E-02
-2.000000E-01 -2.750000E+00  1.660692E-02
-2.000000E-01 -2.700000E+00  1.676555E-02
-2.000000E-01 -2.650000E+00  1.692328E-02
-2.000000E-01 -2.600000E+00  1.708048E-02
-2.000000E-01 -2.550000E+00  1.723743E-02
-2.000000E-01 -2.500000E+00  1.739426E-02
-2.000000E-01 -2.450000E+00  1.755095E-02
-2.000000E-01 -2.400000E+00  1.770735E-02
-2.000000E-01 -2.350000E+00  1.786317E-02
-2.000000E-01 -2.300000E+00  1.801806E-02
-2.000000E-01 -2.250000E+00  1.817157E-02
-2.000000E-01 -2.200000E+00  1.832326E-02
-2.000000E-01 -2.150000E+00  1.847267E-02
-2.000000E-01 -2.100000E+00  1.861940E-02
-2.000000E-01 -2.050000E+00  1.876309E-02
-2.000000E-01 -2.000000E+00  1.890349E-02
-2.000000E-01 -1.950000E+00  1.904037E-02
-2.000000E-01 -1.900000E+00  1.917362E-02
-2.000000E-01 -1.850000E+00  1.930315E-02
-2.000000E-01 -1.800000E+00  1.942892E-02
-2.000000E-01 -1.750000E+00  1.955092E-02
-2.000000E-01 -1.700000E+00  1.966913E-02
-2.000000E-01 -1.650000E+00  1.978350E-02
-2.000000E-01 -1.600000E+00  1.989394E-02
-2.000000E-01 -1.550000E+00  2.000034E-02
-2.000000E-01 -1.500000E+00  2.010247E-02
-2.000000E-01 -1.450000E+00  2.020005E-02
-2.000000E-01 -1.400000E+00  2.029267E-02
-2.000000E-01 -1.350000E+00  2.037980E-02
-2.000000E-01 -1.300000E+00  2.046077E-02
-2.000000E-01 -1.250000E+00  2.053467E-02
-2.000000E-01 -1.200000E+00  2.060039E-02
-2.000000E-01 -1.150000E+00  2.065644E-02
-2.000000E-01 -1.100000E+00  2.070092E-02
-2.000000E-01 -1.050000E+00  2.073138E-02
-2.000000E-01 -1.000000E+00  2.074461E-02
-2.000000E-01 -9.500000E-01  2.073643E-02
-2.000000E-01 -9.000000E-01  2.070140E-02
-2.000000E-01 -8.500000E-01  2.063252E-02
-2.000000E-01 -8.000000E-01  2.052072E-02
-2.000000E-01 -7.500000E-01  2.035452E-02
-2.000000E-01 -7.000000E-01  2.011950E-02
-2.000000E-01 -6.500000E-01  1.979793E-02
-2.000000E-01 -6.000000E-01  1.936863E-02
-2.000000E-01 -5.500000E-01  1.880722E-02
-2.000000E-01 -5.000000E-01  1.808719E-02
-2.000000E-01 -4.500000E-01  1.718214E-02
-2.000000E-01 -4.000000E-01  1.606975E-02
-2.000000E-01 -3.500000E-01  1.473774E-02
-2.000000E-01 -3.000000E-01  1.319189E-02
-2.000000E-01 -2.500000E-01  1.146526E-02
-2.000000E-01 -2.000000E-01  9.626460E-03
-2.000000E-01 -1.500000E-01  7.783620E-03
-2.000000E-01 -1.000000E-01  6.079854E-03
-2.000000E-01 -5.000000E-02  4.677319E-03
-2.000000E-01  0.000000E+00  3.730341E-03
-2.000000E-01  5.000000E-02  3.353428E-03
-2.000000E-01  1.000000E-01  3.594215E-03
-2.000000E-01  1.500000E-01  4.421473E-03
-2.000000E-01  2.000000E-01  5.733018E-03
-2.000000E-01  2.500000E-01  7.380316E-03
-2.000000E-01  3.000000E-01  9.200340E-03
-2.000000E-01  3.500000E-01  1.104420E-02
-2.000000E-01  4.000000E-01  1.279562E-02
-2.000000E-01  4.500000E-01  1.437771E-02
-2.000000E-01  5.000000E-01  1.575048E-02
-2.000000E-01  5.500000E-01  1.690315E-02
-2.000000E-01  6.000000E-01  1.784488E-02
-2.000000E-01  6.500000E-01  1.859645E-02
-2.000000E-01  7.000000E-01  1.918375E-02
-2.000000E-01  7.500000E-01  1.963350E-02
-2.000000E-01  8.000000E-01  1.997061E-02
-2.000000E-01  8.500000E-01  2.021694E-02
-2.000000E-01  9.000000E-01  2.039089E-02
-2.000000E-01  9.500000E-01  2.050748E-02
-2.000000E-01  1.000000E+00  2.057868E-02
-2.000000E-01  1.050000E+00  2.061389E-02
-2.000000E-01  1.100000E+00  2.062038E-02
-2.000000E-01  1.150000E+00  2.060372E-02
-2.000000E-01  1.200000E+00  2.056809E-02
-2.000000E-01  1.250000E+00  2.051665E-02
-2.000000E-01  1.300000E+00  2.045168E-02
-2.000000E-01  1.350000E+00  2.037486E-02
-2.000000E-01  1.400000E+00  2.028732E-02
-2.000000E-01  1.450000E+00  2.018980E-02
-2.000000E-01  1.500000E+00  2.008268E-02
-2.000000E-01  1.550000E+00  1.996608E-02
-2.000000E-01  1.600000E+00  1.983988E-02
-2.000000E-01  1.650000E+00  1.970372E-02
-2.000000E-01  1.700000E+00  1.955710E-02
-2.000000E-01  1.750000E+00  1.939938E-02
-2.000000E-01  1.800000E+00  1.922982E-02
-2.000000E-01  1.850000E+00  1.904767E-02
-2.000000E-01  1.900000E+00  1.885226E-02
-2.000000E-01  1.950000E+00  1.864311E-02
-2.000000E-01  2.000000E+00  1.842005E-02
-2.000000E-01  2.050000E+00  1.818343E-02
-2.000000E-01  2.100000E+00  1.793422E-02
-2.000000E-01  2.150000E+00  1.767424E-02
-2.000000E-01  2.200000E+00  1.740622E-02
-2.000000E-01  2.250000E+00  1.713385E-02
-2.000000E-01  2.300000E+00  1.686174E-02
-2.000000E-01  2.350000E+00  1.659516E-02
-2.000000E-01  2.400000E+00  1.633978E-02
-2.000000E-01  2.450000E+00  1.610112E-02
-2.000000E-01  2.500000E+00  1.588410E-02
-2.000000E-01  2.550000E+00  1.569246E-02
-2.000000E-01  2.600000E+00  1.552836E-02
-2.000000E-01  2.650000E+00  1.539212E-02
-2.000000E-01  2.700000E+00  1.528217E-02
-2.000000E-01  2.750000E+00  1.519523E-02
-2.000000E-01  2.800000E+00  1.512670E-02
-2.000000E-01  2.850000E+00  1.507114E-02
-2.000000E-01  2.900000E+00  1.502281E-02
-2.000000E-01  2.950000E+00  1.497613E-02
-2.000000E-01  3.000000E+00  1.492607E-02
-2.000000E-01  3.050000E+00  1.486839E-02
-2.000000E-01  3.100000E+00  1.479977E-02
-2.000000E-01  3.150000E+00  1.471781E-02
-2.000000E-01  3.200000E+00  1.462095E-02
-2.000000E-01  3.250000E+00  1.450835E-02
-2.000000E-01  3.300000E+00  1.437974E-02
-2.000000E-01  3.350000E+00  1.423527E-02
-2.000000E-01  3.400000E+00  1.407538E-02
-2.000000E-01  3.450000E+00  1.390067E-02
-2.000000E-01  3.500000E+00  1.371185E-02
-2.000000E-01  3.550000E+00  1.350961E-02
-2.000000E-01  3.600000E+00  1.329465E-02
-2.000000E-01  3.650000E+00  1.306757E-02
-2.000000E-01  3.700000E+00  1.282893E-02
-2.000000E-01  3.750000E+00  1.257918E-02
-2.000000E-01  3.800000E+00  1.231869E-02
-2.000000E-01  3.850000E+00  1.204776E-02
-2.000000E-01  3.900000E+00  1.176661E-02
-2.000000E-01  3.950000E+00  1.147538E-02
-2.000000E-01  4.000000E+00  1.117417E-02
-2.000000E-01  4.050000E+00  1.086305E-02
-2.000000E-01  4.100000E+00  1.054205E-02
-2.000000E-01  4.150000E+00  1.021119E-02
-2.000000E-01  4.200000E+00  9.870505E-03
-2.000000E-01  4.250000E+00  9.520076E-03
-2.000000E-01  4.300000E+00  9.160026E-03
-2.000000E-01  4.350000E+00  8.790568E-03
-2.000000E-01  4.400000E+00  8.412028E-03
-2.000000E-01  4.450000E+00  8.024877E-03
-2.000000E-01  4.500000E+00  7.629759E-03
-2.000000E-01  4.550000E+00  7.227531E-03
-2.000000E-01  4.600000E+00  6.819278E-03
-2.000000E-01  4.650000E+00  6.406346E-03
-2.000000E-01  4.700000E+00  5.990352E-03
-2.000000E-01  4.750000E+00  5.573190E-03
-2.000000E-01  4.800000E+00  5.157017E-03
-2.000000E-01  4.850000E+00  4.744231E-03
-2.000000E-01  4.900000E+00  4.337428E-03
-2.000000E-01  4.950000E+00  3.939339E-03
-2.000000E-01  5.000000E+00  3.552755E-03
-2.000000E-01  5.050000E+00  3.180436E-03
-2.000000E-01  5.100000E+00  2.825012E-03
-2.000000E-01  5.150000E+00  2.488887E-03
-2.000000E-01  5.200000E+00  2.174135E-03
-2.000000E-01  5.250000E+00  1.882427E-03
-2.000000E-01  5.300000E+00  1.614958E-03
-2.000000E-01  5.350000E+00  1.372414E-03
-2.000000E-01  5.400000E+00  1.154955E-03
-2.000000E-01  5.450000E+00  9.622332E-04
-2.000000E-01  5.500000E+00  7.934332E-04
-2.000000E-01  5.550000E+00  6.473352E-04
-2.000000E-01  5.600000E+00  5.223937E-04
-2.000000E-01  5.650000E+00  4.168252E-04
-2.000000E-01  5.700000E+00  3.286968E-04
-2.000000E-01  5.750000E+00  2.560121E-04
-2.000000E-01  5.800000E+00  1.967869E-04
-2.000000E-01  5.850000E+00  1.491123E-04
-2.000000E-01  5.900000E+00  1.112035E-04
-2.000000E-01  5.950000E+00  8.143439E-05
-2.000000E-01  6.000000E+00  5.835749E-05
-2.000000E-01  6.050000E+00  4.071284E-05
-2.000000E-01  6.100000E+00  2.742686E-05
-2.000000E-01  6.150000E+00  1.760446E-05
-2.000000E-01  6.200000E+00  1.051685E-05
-2.000000E-01  6.250000E+00  5.587390E-06
-2.000000E-01  6.300000E+00  2.378022E-06
-2.000000E-01  6.350000E+00  5.783789E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  4.883239E-07
-1.500000E-01 -6.300000E+00  2.009654E-06
-1.500000E-01 -6.250000E+00  4.729054E-06
-1.500000E-01 -6.200000E+00  8.919504E-06
-1.500000E-01 -6.150000E+00  1.496840E-05
-1.500000E-01 -6.100000E+00  2.338904E-05
-1.500000E-01 -6.050000E+00  3.483505E-05
-1.500000E-01 -6.000000E+00  5.011588E-05
-1.500000E-01 -5.950000E+00  7.021123E-05
-1.500000E-01 -5.900000E+00  9.628235E-05
-1.500000E-01 -5.850000E+00  1.296776E-04
-1.500000E-01 -5.800000E+00  1.719297E-04
-1.500000E-01 -5.750000E+00  2.247424E-04
-1.500000E-01 -5.700000E+00  2.899643E-04
-1.500000E-01 -5.650000E+00  3.695478E-04
-1.500000E-01 -5.600000E+00  4.654943E-04
-1.500000E-01 -5.550000E+00  5.797844E-04
-1.500000E-01 -5.500000E+00  7.142978E-04
-1.500000E-01 -5.450000E+00  8.707251E-04
-1.500000E-01 -5.400000E+00  1.050479E-03
-1.500000E-01 -5.350000E+00  1.254608E-03
-1.500000E-01 -5.300000E+00  1.483729E-03
-1.500000E-01 -5.250000E+00  1.737965E-03
-1.500000E-01 -5.200000E+00  2.016924E-03
-1.500000E-01 -5.150000E+00  2.319688E-03
-1.500000E-01 -5.100000E+00  2.644845E-03
-1.500000E-01 -5.050000E+00  2.990532E-03
-1.500000E-01 -5.000000E+00  3.354519E-03
-1.500000E-01 -4.950000E+00  3.734287E-03
-1.500000E-01 -4.900000E+00  4.127135E-03
-1.500000E-01 -4.850000E+00  4.530279E-03
-1.500000E-01 -4.800000E+00  4.940944E-03
-1.500000E-01 -4.750000E+00  5.356452E-03
-1.500000E-01 -4.700000E+00  5.774294E-03
-1.500000E-01 -4.650000E+00  6.192177E-03
-1.500000E-01 -4.600000E+00  6.608066E-03
-1.500000E-01 -4.550000E+00  7.020200E-03
-1.500000E-01 -4.500000E+00  7.427097E-03
-1.500000E-01 -4.450000E+00  7.827546E-03
-1.500000E-01 -4.400000E+00  8.220588E-03
-1.500000E-01 -4.350000E+00  8.605492E-03
-1.500000E-01 -4.300000E+00  8.981730E-03
-1.500000E-01 -4.250000E+00  9.348943E-03
-1.500000E-01 -4.200000E+00  9.706915E-03
-1.500000E-01 -4.150000E+00  1.005554E-02
-1.500000E-01 -4.100000E+00  1.039481E-02
-1.500000E-01 -4.050000E+00  1.072478E-02
-1.500000E-01 -4.000000E+00  1.104553E-02
-1.500000E-01 -3.950000E+00  1.135721E-02
-1.500000E-01 -3.900000E+00  1.165995E-02
-1.500000E-01 -3.850000E+00  1.195391E-02
-1.500000E-01 -3.800000E+00  1.223925E-02
-1.500000E-01 -3.750000E+00  1.251611E-02
-1.500000E-01 -3.700000E+00  1.278465E-02
-1.500000E-01 -3.650000E+00  1.304500E-02
-1.500000E-01 -3.600000E+00  1.329728E-02
-1.500000E-01 -3.550000E+00  1.354162E-02
-1.500000E-01 -3.500000E+00  1.377813E-02
-1.500000E-01 -3.450000E+00  1.400694E-02
-1.500000E-01 -3.400000E+00  1.422817E-02
-1.500000E-01 -3.350000E+00  1.444195E-02
-1.500000E-01 -3.300000E+00  1.464846E-02
-1.500000E-01 -3.250000E+00  1.484787E-02
-1.500000E-01 -3.200000E+00  1.504044E-02
-1.500000E-01 -3.150000E+00  1.522646E-02
-1.500000E-01 -3.100000E+00  1.540628E-02
-1.500000E-01 -3.050000E+00  1.558035E-02
-1.500000E-01 -3.000000E+00  1.574920E-02
-1.500000E-01 -2.950000E+00  1.591342E-02
-1.500000E-01 -2.900000E+00  1.607373E-02
-1.500000E-01 -2.850000E+00  1.623087E-02
-1.500000E-01 -2.800000E+00  1.638566E-02
-1.500000E-01 -2.750000E+00  1.653893E-02
-1.500000E-01 -2.700000E+00  1.669147E-02
-1.500000E-01 -2.650000E+00  1.684402E-02
-1.500000E-01 -2.600000E+00  1.699717E-02
-1.500000E-01 -2.550000E+00  1.715138E-02
-1.500000E-01 -2.500000E+00  1.730691E-02
-1.500000E-01 -2.450000E+00  1.746379E-02
-1.500000E-01 -2.400000E+00  1.762186E-02
-1.500000E-01 -2.350000E+00  1.778074E-02
-1.500000E-01 -2.300000E+00  1.793993E-02
-1.500000E-01 -2.250000E+00  1.809879E-02
-1.500000E-01 -2.200000E+00  1.825663E-02
-1.500000E-01 -2.150000E+00  1.841276E-02
-1.500000E-01 -2.100000E+00  1.856654E-02
-1.500000E-01 -2.050000E+00  1.871738E-02
-1.500000E-01 -2.000000E+00  1.886482E-02
-1.500000E-01 -1.950000E+00  1.900848E-02
-1.500000E-01 -1.900000E+00  1.914812E-02
-1.500000E-01 -1.850000E+00  1.928355E-02
-1.500000E-01 -1.800000E+00  1.941469E-02
-1.500000E-01 -1.750000E+00  1.954148E-02
-1.500000E-01 -1.700000E+00  1.966389E-02
-1.500000E-01 -1.650000E+00  1.978188E-02
-1.500000E-01 -1.600000E+00  1.989541E-02
-1.500000E-01 -1.550000E+00  2.000436E-02
-1.500000E-01 -1.500000E+00  2.010856E-02
-1.500000E-01 -1.450000E+00  2.020776E-02
-1.500000E-01 -1.400000E+00  2.030158E-02
-1.500000E-01 -1.350000E+00  2.038953E-02
-1.500000E-01 -1.300000E+00  2.047094E-02
-1.500000E-01 -1.250000E+00  2.054493E-02
-1.500000E-01 -1.200000E+00  2.061036E-02
-1.500000E-01 -1.150000E+00  2.066574E-02
-1.500000E-01 -1.100000E+00  2.070911E-02
-1.500000E-01 -1.050000E+00  2.073791E-02
-1.500000E-01 -1.000000E+00  2.074878E-02
-1.500000E-01 -9.500000E-01  2.073734E-02
-1.500000E-01 -9.000000E-01  2.069783E-02
-1.500000E-01 -8.500000E-01  2.062278E-02
-1.500000E-01 -8.000000E-01  2.050251E-02
-1.500000E-01 -7.500000E-01  2.032464E-02
-1.500000E-01 -7.000000E-01  2.007356E-02
-1.500000E-01 -6.500000E-01  1.972992E-02
-1.500000E-01 -6.000000E-01  1.927044E-02
-1.500000E-01 -5.500000E-01  1.866806E-02
-1.500000E-01 -5.000000E-01  1.789299E-02
-1.500000E-01 -4.500000E-01  1.691508E-02
-1.500000E-01 -4.000000E-01  1.570806E-02
-1.500000E-01 -3.500000E-01  1.425616E-02
-1.500000E-01 -3.000000E-01  1.256320E-02
-1.500000E-01 -2.500000E-01  1.066318E-02
-1.500000E-01 -2.000000E-01  8.630265E-03
-1.500000E-01 -1.500000E-01  6.583951E-03
-1.500000E-01 -1.000000E-01  4.684748E-03
-1.500000E-01 -5.000000E-02  3.116419E-03
-1.500000E-01  0.000000E+00  2.055179E-03
-1.500000E-01  5.000000E-02  1.632445E-03
-1.500000E-01  1.000000E-01  1.903039E-03
-1.500000E-01  1.500000E-01  2.831031E-03
-1.500000E-01  2.000000E-01  4.299077E-03
-1.500000E-01  2.500000E-01  6.137362E-03
-1.500000E-01  3.000000E-01  8.160791E-03
-1.500000E-01  3.500000E-01  1.020195E-02
-1.500000E-01  4.000000E-01  1.213183E-02
-1.500000E-01  4.500000E-01  1.386684E-02
-1.500000E-01  5.000000E-01  1.536517E-02
-1.500000E-01  5.500000E-01  1.661750E-02
-1.500000E-01  6.000000E-01  1.763626E-02
-1.500000E-01  6.500000E-01  1.844612E-02
-1.500000E-01  7.000000E-01  1.907683E-02
-1.500000E-01  7.500000E-01  1.955850E-02
-1.500000E-01  8.000000E-01  1.991885E-02
-1.500000E-01  8.500000E-01  2.018199E-02
-1.500000E-01  9.000000E-01  2.036804E-02
-1.500000E-01  9.500000E-01  2.049331E-02
-1.500000E-01  1.000000E+00  2.057078E-02
-1.500000E-01  1.050000E+00  2.061055E-02
-1.500000E-01  1.100000E+00  2.062042E-02
-1.500000E-01  1.150000E+00  2.060636E-02
-1.500000E-01  1.200000E+00  2.057286E-02
-1.500000E-01  1.250000E+00  2.052330E-02
-1.500000E-01  1.300000E+00  2.046018E-02
-1.500000E-01  1.350000E+00  2.038532E-02
-1.500000E-01  1.400000E+00  2.030002E-02
-1.500000E-01  1.450000E+00  2.020517E-02
-1.500000E-01  1.500000E+00  2.010132E-02
-1.500000E-01  1.550000E+00  1.998876E-02
-1.500000E-01  1.600000E+00  1.986754E-02
-1.500000E-01  1.650000E+00  1.973754E-02
-1.500000E-01  1.700000E+00  1.959850E-02
-1.500000E-01  1.750000E+00  1.945002E-02
-1.500000E-01  1.800000E+00  1.929165E-02
-1.500000E-01  1.850000E+00  1.912293E-02
-1.500000E-01  1.900000E+00  1.894346E-02
-1.500000E-01  1.950000E+00  1.875299E-02
-1.500000E-01  2.000000E+00  1.855152E-02
-1.500000E-01  2.050000E+00  1.833942E-02
-1.500000E-01  2.100000E+00  1.811753E-02
-1.500000E-01  2.150000E+00  1.788731E-02
-1.500000E-01  2.200000E+00  1.765085E-02
-1.500000E-01  2.250000E+00  1.741092E-02
-1.500000E-01  2.300000E+00  1.717091E-02
-1.500000E-01  2.350000E+00  1.693464E-02
-1.500000E-01  2.400000E+00  1.670619E-02
-1.500000E-01  2.450000E+00  1.648951E-02
-1.500000E-01  2.500000E+00  1.628808E-02
-1.500000E-01  2.550000E+00  1.610458E-02
-1.500000E-01  2.600000E+00  1.594058E-02
-1.500000E-01  2.650000E+00  1.579635E-02
-1.500000E-01  2.700000E+00  1.567085E-02
-1.500000E-01  2.750000E+00  1.556184E-02
-1.500000E-01  2.800000E+00  1.546610E-02
-1.500000E-01  2.850000E+00  1.537978E-02
-1.500000E-01  2.900000E+00  1.529874E-02
-1.500000E-01  2.950000E+00  1.521888E-02
-1.500000E-01  3.000000E+00  1.513645E-02
-1.500000E-01  3.050000E+00  1.504819E-02
-1.500000E-01  3.100000E+00  1.495144E-02
-1.500000E-01  3.150000E+00  1.484420E-02
-1.500000E-01  3.200000E+00  1.472510E-02
-1.500000E-01  3.250000E+00  1.459325E-02
-1.500000E-01  3.300000E+00  1.444825E-02
-1.500000E-01  3.350000E+00  1.429000E-02
-1.500000E-01  3.400000E+00  1.411866E-02
-1.500000E-01  3.450000E+00  1.393454E-02
-1.500000E-01  3.500000E+00  1.373806E-02
-1.500000E-01  3.550000E+00  1.352964E-02
-1.500000E-01  3.600000E+00  1.330971E-02
-1.500000E-01  3.650000E+00  1.307869E-02
-1.500000E-01  3.700000E+00  1.283694E-02
-1.500000E-01  3.750000E+00  1.258474E-02
-1.500000E-01  3.800000E+00  1.232235E-02
-1.500000E-01  3.850000E+00  1.204995E-02
-1.500000E-01  3.900000E+00  1.176766E-02
-1.500000E-01  3.950000E+00  1.147556E-02
-1.500000E-01  4.000000E+00  1.117370E-02
-1.500000E-01  4.050000E+00  1.086208E-02
-1.500000E-01  4.100000E+00  1.054070E-02
-1.500000E-01  4.150000E+00  1.020956E-02
-1.500000E-01  4.200000E+00  9.868667E-03
-1.500000E-01  4.250000E+00  9.518076E-03
-1.500000E-01  4.300000E+00  9.157899E-03
-1.500000E-01  4.350000E+00  8.788338E-03
-1.500000E-01  4.400000E+00  8.409709E-03
-1.500000E-01  4.450000E+00  8.022477E-03
-1.500000E-01  4.500000E+00  7.627286E-03
-1.500000E-01  4.550000E+00  7.224985E-03
-1.500000E-01  4.600000E+00  6.816663E-03
-1.500000E-01  4.650000E+00  6.403664E-03
-1.500000E-01  4.700000E+00  5.987607E-03
-1.500000E-01  4.750000E+00  5.570388E-03
-1.500000E-01  4.800000E+00  5.154167E-03
-1.500000E-01  4.850000E+00  4.741346E-03
-1.500000E-01  4.900000E+00  4.334524E-03
-1.500000E-01  4.950000E+00  3.936435E-03
-1.500000E-01  5.000000E+00  3.549873E-03
-1.500000E-01  5.050000E+00  3.177599E-03
-1.500000E-01  5.100000E+00  2.822246E-03
-1.500000E-01  5.150000E+00  2.486215E-03
-1.500000E-01  5.200000E+00  2.171583E-03
-1.500000E-01  5.250000E+00  1.880015E-03
-1.500000E-01  5.300000E+00  1.612706E-03
-1.500000E-01  5.350000E+00  1.370335E-03
-1.500000E-01  5.400000E+00  1.153061E-03
-1.500000E-01  5.450000E+00  9.605289E-04
-1.500000E-01  5.500000E+00  7.919200E-04
-1.500000E-01  5.550000E+00  6.460097E-04
-1.500000E-01  5.600000E+00  5.212487E-04
-1.500000E-01  5.650000E+00  4.158500E-04
-1.500000E-01  5.700000E+00  3.278784E-04
-1.500000E-01  5.750000E+00  2.553358E-04
-1.500000E-01  5.800000E+00  1.962371E-04
-1.500000E-01  5.850000E+00  1.486730E-04
-1.500000E-01  5.900000E+00  1.108592E-04
-1.500000E-01  5.950000E+00  8.117022E-05
-1.500000E-01  6.000000E+00  5.815988E-05
-1.500000E-01  6.050000E+00  4.056946E-05
-1.500000E-01  6.100000E+00  2.732680E-05
-1.500000E-01  6.150000E+00  1.753823E-05
-1.500000E-01  6.200000E+00  1.047623E-05
-1.500000E-01  6.250000E+00  5.565342E-06
-1.500000E-01  6.300000E+00  2.368488E-06
-1.500000E-01  6.350000E+00  5.760370E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  4.962406E-07
-1.000000E-01 -6.300000E+00  2.042080E-06
-1.000000E-01 -6.250000E+00  4.804771E-06
-1.000000E-01 -6.200000E+00  9.060813E-06
-1.000000E-01 -6.150000E+00  1.520241E-05
-1.000000E-01 -6.100000E+00  2.374895E-05
-1.000000E-01 -6.050000E+00  3.536136E-05
-1.000000E-01 -6.000000E+00  5.085755E-05
-1.000000E-01 -5.950000E+00  7.122668E-05
-1.000000E-01 -5.900000E+00  9.764017E-05
-1.000000E-01 -5.850000E+00  1.314569E-04
-1.000000E-01 -5.800000E+00  1.742199E-04
-1.000000E-01 -5.750000E+00  2.276426E-04
-1.000000E-01 -5.700000E+00  2.935813E-04
-1.000000E-01 -5.650000E+00  3.739942E-04
-1.000000E-01 -5.600000E+00  4.708850E-04
-1.000000E-01 -5.550000E+00  5.862327E-04
-1.000000E-01 -5.500000E+00  7.219108E-04
-1.000000E-01 -5.450000E+00  8.795990E-04
-1.000000E-01 -5.400000E+00  1.060694E-03
-1.000000E-01 -5.350000E+00  1.266224E-03
-1.000000E-01 -5.300000E+00  1.496781E-03
-1.000000E-01 -5.250000E+00  1.752462E-03
-1.000000E-01 -5.200000E+00  2.032845E-03
-1.000000E-01 -5.150000E+00  2.336986E-03
-1.000000E-01 -5.100000E+00  2.663443E-03
-1.000000E-01 -5.050000E+00  3.010334E-03
-1.000000E-01 -5.000000E+00  3.375406E-03
-1.000000E-01 -4.950000E+00  3.756127E-03
-1.000000E-01 -4.900000E+00  4.149788E-03
-1.000000E-01 -4.850000E+00  4.553599E-03
-1.000000E-01 -4.800000E+00  4.964789E-03
-1.000000E-01 -4.750000E+00  5.380685E-03
-1.000000E-01 -4.700000E+00  5.798786E-03
-1.000000E-01 -4.650000E+00  6.216812E-03
-1.000000E-01 -4.600000E+00  6.632742E-03
-1.000000E-01 -4.550000E+00  7.044830E-03
-1.000000E-01 -4.500000E+00  7.451606E-03
-1.000000E-01 -4.450000E+00  7.851872E-03
-1.000000E-01 -4.400000E+00  8.244682E-03
-1.000000E-01 -4.350000E+00  8.629314E-03
-1.000000E-01 -4.300000E+00  9.005247E-03
-1.000000E-01 -4.250000E+00  9.372128E-03
-1.000000E-01 -4.200000E+00  9.729743E-03
-1.000000E-01 -4.150000E+00  1.007799E-02
-1.000000E-01 -4.100000E+00  1.041685E-02
-1.000000E-01 -4.050000E+00  1.074636E-02
-1.000000E-01 -4.000000E+00  1.106662E-02
-1.000000E-01 -3.950000E+00  1.137775E-02
-1.000000E-01 -3.900000E+00  1.167987E-02
-1.000000E-01 -3.850000E+00  1.197311E-02
-1.000000E-01 -3.800000E+00  1.225762E-02
-1.000000E-01 -3.750000E+00  1.253351E-02
-1.000000E-01 -3.700000E+00  1.280090E-02
-1.000000E-01 -3.650000E+00  1.305988E-02
-1.000000E-01 -3.600000E+00  1.331053E-02
-1.000000E-01 -3.550000E+00  1.355293E-02
-1.000000E-01 -3.500000E+00  1.378715E-02
-1.000000E-01 -3.450000E+00  1.401323E-02
-1.000000E-01 -3.400000E+00  1.423125E-02
-1.000000E-01 -3.350000E+00  1.444127E-02
-1.000000E-01 -3.300000E+00  1.464339E-02
-1.000000E-01 -3.250000E+00  1.483776E-02
-1.000000E-01 -3.200000E+00  1.502456E-02
-1.000000E-01 -3.150000E+00  1.520406E-02
-1.000000E-01 -3.100000E+00  1.537661E-02
-1.000000E-01 -3.050000E+00  1.554269E-02
-1.000000E-01 -3.000000E+00  1.570290E-02
-1.000000E-01 -2.950000E+00  1.585795E-02
-1.000000E-01 -2.900000E+00  1.600873E-02
-1.000000E-01 -2.850000E+00  1.615623E-02
-1.000000E-01 -2.800000E+00  1.630153E-02
-1.000000E-01 -2.750000E+00  1.644579E-02
-1.000000E-01 -2.700000E+00  1.659014E-02
-1.000000E-01 -2.650000E+00  1.673566E-02
-1.000000E-01 -2.600000E+00  1.688326E-02
-1.000000E-01 -2.550000E+00  1.703367E-02
-1.000000E-01 -2.500000E+00  1.718732E-02
-1.000000E-01 -2.450000E+00  1.734433E-02
-1.000000E-01 -2.400000E+00  1.750452E-02
-1.000000E-01 -2.350000E+00  1.766741E-02
-1.000000E-01 -2.300000E+00  1.783228E-02
-1.000000E-01 -2.250000E+00  1.799819E-02
-1.000000E-01 -2.200000E+00  1.816416E-02
-1.000000E-01 -2.150000E+00  1.832914E-02
-1.000000E-01 -2.100000E+00  1.849215E-02
-1.000000E-01 -2.050000E+00  1.865231E-02
-1.000000E-01 -2.000000E+00  1.880889E-02
-1.000000E-01 -1.950000E+00  1.896130E-02
-1.000000E-01 -1.900000E+00  1.910914E-02
-1.000000E-01 -1.850000E+00  1.925211E-02
-1.000000E-01 -1.800000E+00  1.939006E-02
-1.000000E-01 -1.750000E+00  1.952290E-02
-1.000000E-01 -1.700000E+00  1.965062E-02
-1.000000E-01 -1.650000E+00  1.977320E-02
-1.000000E-01 -1.600000E+00  1.989063E-02
-1.000000E-01 -1.550000E+00  2.000284E-02
-1.000000E-01 -1.500000E+00  2.010972E-02
-1.000000E-01 -1.450000E+00  2.021106E-02
-1.000000E-01 -1.400000E+00  2.030655E-02
-1.000000E-01 -1.350000E+00  2.039574E-02
-1.000000E-01 -1.300000E+00  2.047799E-02
-1.000000E-01 -1.250000E+00  2.055247E-02
-1.000000E-01 -1.200000E+00  2.061803E-02
-1.000000E-01 -1.150000E+00  2.067320E-02
-1.000000E-01 -1.100000E+00  2.071599E-02
-1.000000E-01 -1.050000E+00  2.074380E-02
-1.000000E-01 -1.000000E+00  2.075320E-02
-1.000000E-01 -9.500000E-01  2.073965E-02
-1.000000E-01 -9.000000E-01  2.069722E-02
-1.000000E-01 -8.500000E-01  2.061814E-02
-1.000000E-01 -8.000000E-01  2.049232E-02
-1.000000E-01 -7.500000E-01  2.030681E-02
-1.000000E-01 -7.000000E-01  2.004520E-02
-1.000000E-01 -6.500000E-01  1.968709E-02
-1.000000E-01 -6.000000E-01  1.920778E-02
-1.000000E-01 -5.500000E-01  1.857841E-02
-1.000000E-01 -5.000000E-01  1.776695E-02
-1.000000E-01 -4.500000E-01  1.674068E-02
-1.000000E-01 -4.000000E-01  1.547057E-02
-1.000000E-01 -3.500000E-01  1.393835E-02
-1.000000E-01 -3.000000E-01  1.214632E-02
-1.000000E-01 -2.500000E-01  1.012895E-02
-1.000000E-01 -2.000000E-01  7.963986E-03
-1.000000E-01 -1.500000E-01  5.778612E-03
-1.000000E-01 -1.000000E-01  3.745285E-03
-1.000000E-01 -5.000000E-02  2.062786E-03
-1.000000E-01  0.000000E+00  9.226608E-04
-1.000000E-01  5.000000E-02  4.682319E-04
-1.000000E-01  1.000000E-01  7.593986E-04
-1.000000E-01  1.500000E-01  1.756913E-03
-1.000000E-01  2.000000E-01  3.332751E-03
-1.000000E-01  2.500000E-01  5.302168E-03
-1.000000E-01  3.000000E-01  7.464704E-03
-1.000000E-01  3.500000E-01  9.640171E-03
-1.000000E-01  4.000000E-01  1.169093E-02
-1.000000E-01  4.500000E-01  1.352897E-02
-1.000000E-01  5.000000E-01  1.511143E-02
-1.000000E-01  5.500000E-01  1.643018E-02
-1.000000E-01  6.000000E-01  1.750000E-02
-1.000000E-01  6.500000E-01  1.834831E-02
-1.000000E-01  7.000000E-01  1.900749E-02
-1.000000E-01  7.500000E-01  1.950996E-02
-1.000000E-01  8.000000E-01  1.988538E-02
-1.000000E-01  8.500000E-01  2.015935E-02
-1.000000E-01  9.000000E-01  2.035315E-02
-1.000000E-01  9.500000E-01  2.048397E-02
-1.000000E-01  1.000000E+00  2.056540E-02
-1.000000E-01  1.050000E+00  2.060805E-02
-1.000000E-01  1.100000E+00  2.062008E-02
-1.000000E-01  1.150000E+00  2.060771E-02
-1.000000E-01  1.200000E+00  2.057565E-02
-1.000000E-01  1.250000E+00  2.052745E-02
-1.000000E-01  1.300000E+00  2.046574E-02
-1.000000E-01  1.350000E+00  2.039247E-02
-1.000000E-01  1.400000E+00  2.030907E-02
-1.000000E-01  1.450000E+00  2.021652E-02
-1.000000E-01  1.500000E+00  2.011553E-02
-1.000000E-01  1.550000E+00  2.000650E-02
-1.000000E-01  1.600000E+00  1.988966E-02
-1.000000E-01  1.650000E+00  1.976504E-02
-1.000000E-01  1.700000E+00  1.963255E-02
-1.000000E-01  1.750000E+00  1.949201E-02
-1.000000E-01  1.800000E+00  1.934318E-02
-1.000000E-01  1.850000E+00  1.918578E-02
-1.000000E-01  1.900000E+00  1.901962E-02
-1.000000E-01  1.950000E+00  1.884457E-02
-1.000000E-01  2.000000E+00  1.866072E-02
-1.000000E-01  2.050000E+00  1.846843E-02
-1.000000E-01  2.100000E+00  1.826840E-02
-1.000000E-01  2.150000E+00  1.806173E-02
-1.000000E-01  2.200000E+00  1.785003E-02
-1.000000E-01  2.250000E+00  1.763531E-02
-1.000000E-01  2.300000E+00  1.742005E-02
-1.000000E-01  2.350000E+00  1.720701E-02
-1.000000E-01  2.400000E+00  1.699907E-02
-1.000000E-01  2.450000E+00  1.679904E-02
-1.000000E-01  2.500000E+00  1.660941E-02
-1.000000E-01  2.550000E+00  1.643207E-02
-1.000000E-01  2.600000E+00  1.626816E-02
-1.000000E-01  2.650000E+00  1.611794E-02
-1.000000E-01  2.700000E+00  1.598072E-02
-1.000000E-01  2.750000E+00  1.585499E-02
-1.000000E-01  2.800000E+00  1.573852E-02
-1.000000E-01  2.850000E+00  1.562860E-02
-1.000000E-01  2.900000E+00  1.552228E-02
-1.000000E-01  2.950000E+00  1.541658E-02
-1.000000E-01  3.000000E+00  1.530868E-02
-1.000000E-01  3.050000E+00  1.519611E-02
-1.000000E-01  3.100000E+00  1.507678E-02
-1.000000E-01  3.150000E+00  1.494904E-02
-1.000000E-01  3.200000E+00  1.481168E-02
-1.000000E-01  3.250000E+00  1.466387E-02
-1.000000E-01  3.300000E+00  1.450512E-02
-1.000000E-01  3.350000E+00  1.433518E-02
-1.000000E-01  3.400000E+00  1.415403E-02
-1.000000E-01  3.450000E+00  1.396175E-02
-1.000000E-01  3.500000E+00  1.375854E-02
-1.000000E-01  3.550000E+00  1.354463E-02
-1.000000E-01  3.600000E+00  1.332026E-02
-1.000000E-01  3.650000E+00  1.308566E-02
-1.000000E-01  3.700000E+00  1.284104E-02
-1.000000E-01  3.750000E+00  1.258656E-02
-1.000000E-01  3.800000E+00  1.232237E-02
-1.000000E-01  3.850000E+00  1.204854E-02
-1.000000E-01  3.900000E+00  1.176513E-02
-1.000000E-01  3.950000E+00  1.147216E-02
-1.000000E-01  4.000000E+00  1.116961E-02
-1.000000E-01  4.050000E+00  1.085746E-02
-1.000000E-01  4.100000E+00  1.053566E-02
-1.000000E-01  4.150000E+00  1.020419E-02
-1.000000E-01  4.200000E+00  9.863025E-03
-1.000000E-01  4.250000E+00  9.512215E-03
-1.000000E-01  4.300000E+00  9.151854E-03
-1.000000E-01  4.350000E+00  8.782136E-03
-1.000000E-01  4.400000E+00  8.403371E-03
-1.000000E-01  4.450000E+00  8.016018E-03
-1.000000E-01  4.500000E+00  7.620720E-03
-1.000000E-01  4.550000E+00  7.218326E-03
-1.000000E-01  4.600000E+00  6.809925E-03
-1.000000E-01  4.650000E+00  6.396867E-03
-1.000000E-01  4.700000E+00  5.980772E-03
-1.000000E-01  4.750000E+00  5.563541E-03
-1.000000E-01  4.800000E+00  5.147340E-03
-1.000000E-01  4.850000E+00  4.734574E-03
-1.000000E-01  4.900000E+00  4.327847E-03
-1.000000E-01  4.950000E+00  3.929896E-03
-1.000000E-01  5.000000E+00  3.543516E-03
-1.000000E-01  5.050000E+00  3.171470E-03
-1.000000E-01  5.100000E+00  2.816389E-03
-1.000000E-01  5.150000E+00  2.480672E-03
-1.000000E-01  5.200000E+00  2.166388E-03
-1.000000E-01  5.250000E+00  1.875198E-03
-1.000000E-01  5.300000E+00  1.608289E-03
-1.000000E-01  5.350000E+00  1.366332E-03
-1.000000E-01  5.400000E+00  1.149475E-03
-1.000000E-01  5.450000E+00  9.573558E-04
-1.000000E-01  5.500000E+00  7.891475E-04
-1.000000E-01  5.550000E+00  6.436185E-04
-1.000000E-01  5.600000E+00  5.192134E-04
-1.000000E-01  5.650000E+00  4.141413E-04
-1.000000E-01  5.700000E+00  3.264640E-04
-1.000000E-01  5.750000E+00  2.541823E-04
-1.000000E-01  5.800000E+00  1.953109E-04
-1.000000E-01  5.850000E+00  1.479417E-04
-1.000000E-01  5.900000E+00  1.102924E-04
-1.000000E-01  5.950000E+00  8.074001E-05
-1.000000E-01  6.000000E+00  5.784122E-05
-1.000000E-01  6.050000E+00  4.034035E-05
-1.000000E-01  6.100000E+00  2.716824E-05
-1.000000E-01  6.150000E+00  1.743401E-05
-1.000000E-01  6.200000E+00  1.041271E-05
-1.000000E-01  6.250000E+00  5.531044E-06
-1.000000E-01  6.300000E+00  2.353715E-06
-1.000000E-01  6.350000E+00  5.724168E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  5.031971E-07
-5.000000E-02 -6.300000E+00  2.070563E-06
-5.000000E-02 -6.250000E+00  4.871248E-06
-5.000000E-02 -6.200000E+00  9.184792E-06
-5.000000E-02 -6.150000E+00  1.540756E-05
-5.000000E-02 -6.100000E+00  2.406416E-05
-5.000000E-02 -6.050000E+00  3.582181E-05
-5.000000E-02 -6.000000E+00  5.150566E-05
-5.000000E-02 -5.950000E+00  7.211293E-05
-5.000000E-02 -5.900000E+00  9.882369E-05
-5.000000E-02 -5.850000E+00  1.330057E-04
-5.000000E-02 -5.800000E+00  1.762107E-04
-5.000000E-02 -5.750000E+00  2.301599E-04
-5.000000E-02 -5.700000E+00  2.967162E-04
-5.000000E-02 -5.650000E+00  3.778423E-04
-5.000000E-02 -5.600000E+00  4.755433E-04
-5.000000E-02 -5.550000E+00  5.917965E-04
-5.000000E-02 -5.500000E+00  7.284696E-04
-5.000000E-02 -5.450000E+00  8.872325E-04
-5.000000E-02 -5.400000E+00  1.069467E-03
-5.000000E-02 -5.350000E+00  1.276186E-03
-5.000000E-02 -5.300000E+00  1.507958E-03
-5.000000E-02 -5.250000E+00  1.764857E-03
-5.000000E-02 -5.200000E+00  2.046439E-03
-5.000000E-02 -5.150000E+00  2.351734E-03
-5.000000E-02 -5.100000E+00  2.679279E-03
-5.000000E-02 -5.050000E+00  3.027172E-03
-5.000000E-02 -5.000000E+00  3.393144E-03
-5.000000E-02 -4.950000E+00  3.774652E-03
-5.000000E-02 -4.900000E+00  4.168980E-03
-5.000000E-02 -4.850000E+00  4.573336E-03
-5.000000E-02 -4.800000E+00  4.984950E-03
-5.000000E-02 -4.750000E+00  5.401155E-03
-5.000000E-02 -4.700000E+00  5.819460E-03
-5.000000E-02 -4.650000E+00  6.237594E-03
-5.000000E-02 -4.600000E+00  6.653548E-03
-5.000000E-02 -4.550000E+00  7.065588E-03
-5.000000E-02 -4.500000E+00  7.472256E-03
-5.000000E-02 -4.450000E+00  7.872365E-03
-5.000000E-02 -4.400000E+00  8.264977E-03
-5.000000E-02 -4.350000E+00  8.649380E-03
-5.000000E-02 -4.300000E+00  9.025058E-03
-5.000000E-02 -4.250000E+00  9.391659E-03
-5.000000E-02 -4.200000E+00  9.748971E-03
-5.000000E-02 -4.150000E+00  1.009689E-02
-5.000000E-02 -4.100000E+00  1.043539E-02
-5.000000E-02 -4.050000E+00  1.076451E-02
-5.000000E-02 -4.000000E+00  1.108432E-02
-5.000000E-02 -3.950000E+00  1.139494E-02
-5.000000E-02 -3.900000E+00  1.169646E-02
-5.000000E-02 -3.850000E+00  1.198901E-02
-5.000000E-02 -3.800000E+00  1.227268E-02
-5.000000E-02 -3.750000E+00  1.254757E-02
-5.000000E-02 -3.700000E+00  1.281374E-02
-5.000000E-02 -3.650000E+00  1.307126E-02
-5.000000E-02 -3.600000E+00  1.332014E-02
-5.000000E-02 -3.550000E+00  1.356040E-02
-5.000000E-02 -3.500000E+00  1.379202E-02
-5.000000E-02 -3.450000E+00  1.401500E-02
-5.000000E-02 -3.400000E+00  1.422931E-02
-5.000000E-02 -3.350000E+00  1.443493E-02
-5.000000E-02 -3.300000E+00  1.463187E-02
-5.000000E-02 -3.250000E+00  1.482019E-02
-5.000000E-02 -3.200000E+00  1.500000E-02
-5.000000E-02 -3.150000E+00  1.517151E-02
-5.000000E-02 -3.100000E+00  1.533506E-02
-5.000000E-02 -3.050000E+00  1.549113E-02
-5.000000E-02 -3.000000E+00  1.564039E-02
-5.000000E-02 -2.950000E+00  1.578373E-02
-5.000000E-02 -2.900000E+00  1.592221E-02
-5.000000E-02 -2.850000E+00  1.605715E-02
-5.000000E-02 -2.800000E+00  1.618998E-02
-5.000000E-02 -2.750000E+00  1.632231E-02
-5.000000E-02 -2.700000E+00  1.645573E-02
-5.000000E-02 -2.650000E+00  1.659180E-02
-5.000000E-02 -2.600000E+00  1.673191E-02
-5.000000E-02 -2.550000E+00  1.687712E-02
-5.000000E-02 -2.500000E+00  1.702815E-02
-5.000000E-02 -2.450000E+00  1.718526E-02
-5.000000E-02 -2.400000E+00  1.734824E-02
-5.000000E-02 -2.350000E+00  1.751645E-02
-5.000000E-02 -2.300000E+00  1.768885E-02
-5.000000E-02 -2.250000E+00  1.786415E-02
-5.000000E-02 -2.200000E+00  1.804087E-02
-5.000000E-02 -2.150000E+00  1.821751E-02
-5.000000E-02 -2.100000E+00  1.839263E-02
-5.000000E-02 -2.050000E+00  1.856493E-02
-5.000000E-02 -2.000000E+00  1.873332E-02
-5.000000E-02 -1.950000E+00  1.889697E-02
-5.000000E-02 -1.900000E+00  1.905524E-02
-5.000000E-02 -1.850000E+00  1.920775E-02
-5.000000E-02 -1.800000E+00  1.935425E-02
-5.000000E-02 -1.750000E+00  1.949465E-02
-5.000000E-02 -1.700000E+00  1.962896E-02
-5.000000E-02 -1.650000E+00  1.975720E-02
-5.000000E-02 -1.600000E+00  1.987943E-02
-5.000000E-02 -1.550000E+00  1.999567E-02
-5.000000E-02 -1.500000E+00  2.010587E-02
-5.000000E-02 -1.450000E+00  2.020991E-02
-5.000000E-02 -1.400000E+00  2.030755E-02
-5.000000E-02 -1.350000E+00  2.039840E-02
-5.000000E-02 -1.300000E+00  2.048190E-02
-5.000000E-02 -1.250000E+00  2.055725E-02
-5.000000E-02 -1.200000E+00  2.062337E-02
-5.000000E-02 -1.150000E+00  2.067880E-02
-5.000000E-02 -1.100000E+00  2.072158E-02
-5.000000E-02 -1.050000E+00  2.074912E-02
-5.000000E-02 -1.000000E+00  2.075798E-02
-5.000000E-02 -9.500000E-01  2.074359E-02
-5.000000E-02 -9.000000E-01  2.069996E-02
-5.000000E-02 -8.500000E-01  2.061921E-02
-5.000000E-02 -8.000000E-01  2.049112E-02
-5.000000E-02 -7.500000E-01  2.030251E-02
-5.000000E-02 -7.000000E-01  2.003668E-02
-5.000000E-02 -6.500000E-01  1.967282E-02
-5.000000E-02 -6.000000E-01  1.918567E-02
-5.000000E-02 -5.500000E-01  1.854567E-02
-5.000000E-02 -5.000000E-01  1.771990E-02
-5.000000E-02 -4.500000E-01  1.667461E-02
-5.000000E-02 -4.000000E-01  1.537966E-02
-5.000000E-02 -3.500000E-01  1.381578E-02
-5.000000E-02 -3.000000E-01  1.198461E-02
-5.000000E-02 -2.500000E-01  9.920754E-03
-5.000000E-02 -2.000000E-01  7.703343E-03
-5.000000E-02 -1.500000E-01  5.462603E-03
-5.000000E-02 -1.000000E-01  3.375749E-03
-5.000000E-02 -5.000000E-02  1.647590E-03
-5.000000E-02  0.000000E+00  4.758565E-04
-5.000000E-02  5.000000E-02  8.688911E-06
-5.000000E-02  1.000000E-01  3.080471E-04
-5.000000E-02  1.500000E-01  1.333345E-03
-5.000000E-02  2.000000E-01  2.952237E-03
-5.000000E-02  2.500000E-01  4.973957E-03
-5.000000E-02  3.000000E-01  7.191861E-03
-5.000000E-02  3.500000E-01  9.420654E-03
-5.000000E-02  4.000000E-01  1.151927E-02
-5.000000E-02  4.500000E-01  1.339797E-02
-5.000000E-02  5.000000E-01  1.501352E-02
-5.000000E-02  5.500000E-01  1.635829E-02
-5.000000E-02  6.000000E-01  1.744802E-02
-5.000000E-02  6.500000E-01  1.831124E-02
-5.000000E-02  7.000000E-01  1.898139E-02
-5.000000E-02  7.500000E-01  1.949183E-02
-5.000000E-02  8.000000E-01  1.987296E-02
-5.000000E-02  8.500000E-01  2.015098E-02
-5.000000E-02  9.000000E-01  2.034763E-02
-5.000000E-02  9.500000E-01  2.048046E-02
-5.000000E-02  1.000000E+00  2.056331E-02
-5.000000E-02  1.050000E+00  2.060701E-02
-5.000000E-02  1.100000E+00  2.061985E-02
-5.000000E-02  1.150000E+00  2.060819E-02
-5.000000E-02  1.200000E+00  2.057683E-02
-5.000000E-02  1.250000E+00  2.052941E-02
-5.000000E-02  1.300000E+00  2.046864E-02
-5.000000E-02  1.350000E+00  2.039656E-02
-5.000000E-02  1.400000E+00  2.031466E-02
-5.000000E-02  1.450000E+00  2.022404E-02
-5.000000E-02  1.500000E+00  2.012547E-02
-5.000000E-02  1.550000E+00  2.001949E-02
-5.000000E-02  1.600000E+00  1.990641E-02
-5.000000E-02  1.650000E+00  1.978641E-02
-5.000000E-02  1.700000E+00  1.965953E-02
-5.000000E-02  1.750000E+00  1.952575E-02
-5.000000E-02  1.800000E+00  1.938494E-02
-5.000000E-02  1.850000E+00  1.923700E-02
-5.000000E-02  1.900000E+00  1.908182E-02
-5.000000E-02  1.950000E+00  1.891940E-02
-5.000000E-02  2.000000E+00  1.874983E-02
-5.000000E-02  2.050000E+00  1.857343E-02
-5.000000E-02  2.100000E+00  1.839074E-02
-5.000000E-02  2.150000E+00  1.820260E-02
-5.000000E-02  2.200000E+00  1.801017E-02
-5.000000E-02  2.250000E+00  1.781494E-02
-5.000000E-02  2.300000E+00  1.761867E-02
-5.000000E-02  2.350000E+00  1.742331E-02
-5.000000E-02  2.400000E+00  1.723091E-02
-5.000000E-02  2.450000E+00  1.704346E-02
-5.000000E-02  2.500000E+00  1.686270E-02
-5.000000E-02  2.550000E+00  1.669000E-02
-5.000000E-02  2.600000E+00  1.652619E-02
-5.000000E-02  2.650000E+00  1.637149E-02
-5.000000E-02  2.700000E+00  1.622548E-02
-5.000000E-02  2.750000E+00  1.608714E-02
-5.000000E-02  2.800000E+00  1.595496E-02
-5.000000E-02  2.850000E+00  1.582705E-02
-5.000000E-02  2.900000E+00  1.570131E-02
-5.000000E-02  2.950000E+00  1.557557E-02
-5.000000E-02  3.000000E+00  1.544777E-02
-5.000000E-02  3.050000E+00  1.531602E-02
-5.000000E-02  3.100000E+00  1.517869E-02
-5.000000E-02  3.150000E+00  1.503443E-02
-5.000000E-02  3.200000E+00  1.488221E-02
-5.000000E-02  3.250000E+00  1.472127E-02
-5.000000E-02  3.300000E+00  1.455107E-02
-5.000000E-02  3.350000E+00  1.437130E-02
-5.000000E-02  3.400000E+00  1.418179E-02
-5.000000E-02  3.450000E+00  1.398249E-02
-5.000000E-02  3.500000E+00  1.377344E-02
-5.000000E-02  3.550000E+00  1.355469E-02
-5.000000E-02  3.600000E+00  1.332635E-02
-5.000000E-02  3.650000E+00  1.308852E-02
-5.000000E-02  3.700000E+00  1.284127E-02
-5.000000E-02  3.750000E+00  1.258468E-02
-5.000000E-02  3.800000E+00  1.231878E-02
-5.000000E-02  3.850000E+00  1.204359E-02
-5.000000E-02  3.900000E+00  1.175909E-02
-5.000000E-02  3.950000E+00  1.146524E-02
-5.000000E-02  4.000000E+00  1.116199E-02
-5.000000E-02  4.050000E+00  1.084926E-02
-5.000000E-02  4.100000E+00  1.052700E-02
-5.000000E-02  4.150000E+00  1.019514E-02
-5.000000E-02  4.200000E+00  9.853654E-03
-5.000000E-02  4.250000E+00  9.502568E-03
-5.000000E-02  4.300000E+00  9.141969E-03
-5.000000E-02  4.350000E+00  8.772042E-03
-5.000000E-02  4.400000E+00  8.393091E-03
-5.000000E-02  4.450000E+00  8.005577E-03
-5.000000E-02  4.500000E+00  7.610138E-03
-5.000000E-02  4.550000E+00  7.207629E-03
-5.000000E-02  4.600000E+00  6.799142E-03
-5.000000E-02  4.650000E+00  6.386031E-03
-5.000000E-02  4.700000E+00  5.969923E-03
-5.000000E-02  4.750000E+00  5.552725E-03
-5.000000E-02  4.800000E+00  5.136609E-03
-5.000000E-02  4.850000E+00  4.723987E-03
-5.000000E-02  4.900000E+00  4.317466E-03
-5.000000E-02  4.950000E+00  3.919789E-03
-5.000000E-02  5.000000E+00  3.533751E-03
-5.000000E-02  5.050000E+00  3.162113E-03
-5.000000E-02  5.100000E+00  2.807503E-03
-5.000000E-02  5.150000E+00  2.472313E-03
-5.000000E-02  5.200000E+00  2.158604E-03
-5.000000E-02  5.250000E+00  1.868027E-03
-5.000000E-02  5.300000E+00  1.601754E-03
-5.000000E-02  5.350000E+00  1.360445E-03
-5.000000E-02  5.400000E+00  1.144234E-03
-5.000000E-02  5.450000E+00  9.527476E-04
-5.000000E-02  5.500000E+00  7.851454E-04
-5.000000E-02  5.550000E+00  6.401871E-04
-5.000000E-02  5.600000E+00  5.163100E-04
-5.000000E-02  5.650000E+00  4.117176E-04
-5.000000E-02  5.700000E+00  3.244691E-04
-5.000000E-02  5.750000E+00  2.525642E-04
-5.000000E-02  5.800000E+00  1.940185E-04
-5.000000E-02  5.850000E+00  1.469266E-04
-5.000000E-02  5.900000E+00  1.095095E-04
-5.000000E-02  5.950000E+00  8.014859E-05
-5.000000E-02  6.000000E+00  5.740509E-05
-5.000000E-02  6.050000E+00  4.002809E-05
-5.000000E-02  6.100000E+00  2.695294E-05
-5.000000E-02  6.150000E+00  1.729299E-05
-5.000000E-02  6.200000E+00  1.032701E-05
-5.000000E-02  6.250000E+00  5.484884E-06
-5.000000E-02  6.300000E+00  2.333868E-06
-5.000000E-02  6.350000E+00  5.675594E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  5.091376E-07
 0.000000E+00 -6.300000E+00  2.094877E-06
 0.000000E+00 -6.250000E+00  4.927955E-06
 0.000000E+00 -6.200000E+00  9.290459E-06
 0.000000E+00 -6.150000E+00  1.558222E-05
 0.000000E+00 -6.100000E+00  2.433220E-05
 0.000000E+00 -6.050000E+00  3.621284E-05
 0.000000E+00 -6.000000E+00  5.205525E-05
 0.000000E+00 -5.950000E+00  7.286331E-05
 0.000000E+00 -5.900000E+00  9.982413E-05
 0.000000E+00 -5.850000E+00  1.343127E-04
 0.000000E+00 -5.800000E+00  1.778877E-04
 0.000000E+00 -5.750000E+00  2.322767E-04
 0.000000E+00 -5.700000E+00  2.993476E-04
 0.000000E+00 -5.650000E+00  3.810663E-04
 0.000000E+00 -5.600000E+00  4.794389E-04
 0.000000E+00 -5.550000E+00  5.964406E-04
 0.000000E+00 -5.500000E+00  7.339339E-04
 0.000000E+00 -5.450000E+00  8.935801E-04
 0.000000E+00 -5.400000E+00  1.076749E-03
 0.000000E+00 -5.350000E+00  1.284439E-03
 0.000000E+00 -5.300000E+00  1.517199E-03
 0.000000E+00 -5.250000E+00  1.775088E-03
 0.000000E+00 -5.200000E+00  2.057638E-03
 0.000000E+00 -5.150000E+00  2.363862E-03
 0.000000E+00 -5.100000E+00  2.692279E-03
 0.000000E+00 -5.050000E+00  3.040971E-03
 0.000000E+00 -5.000000E+00  3.407657E-03
 0.000000E+00 -4.950000E+00  3.789786E-03
 0.000000E+00 -4.900000E+00  4.184636E-03
 0.000000E+00 -4.850000E+00  4.589414E-03
 0.000000E+00 -4.800000E+00  5.001353E-03
 0.000000E+00 -4.750000E+00  5.417792E-03
 0.000000E+00 -4.700000E+00  5.836245E-03
 0.000000E+00 -4.650000E+00  6.254453E-03
 0.000000E+00 -4.600000E+00  6.670414E-03
 0.000000E+00 -4.550000E+00  7.082406E-03
 0.000000E+00 -4.500000E+00  7.488981E-03
 0.000000E+00 -4.450000E+00  7.888959E-03
 0.000000E+00 -4.400000E+00  8.281410E-03
 0.000000E+00 -4.350000E+00  8.665627E-03
 0.000000E+00 -4.300000E+00  9.041098E-03
 0.000000E+00 -4.250000E+00  9.407472E-03
 0.000000E+00 -4.200000E+00  9.764537E-03
 0.000000E+00 -4.150000E+00  1.011218E-02
 0.000000E+00 -4.100000E+00  1.045038E-02
 0.000000E+00 -4.050000E+00  1.077915E-02
 0.000000E+00 -4.000000E+00  1.109857E-02
 0.000000E+00 -3.950000E+00  1.140871E-02
 0.000000E+00 -3.900000E+00  1.170967E-02
 0.000000E+00 -3.850000E+00  1.200153E-02
 0.000000E+00 -3.800000E+00  1.228437E-02
 0.000000E+00 -3.750000E+00  1.255823E-02
 0.000000E+00 -3.700000E+00  1.282313E-02
 0.000000E+00 -3.650000E+00  1.307908E-02
 0.000000E+00 -3.600000E+00  1.332603E-02
 0.000000E+00 -3.550000E+00  1.356392E-02
 0.000000E+00 -3.500000E+00  1.379265E-02
 0.000000E+00 -3.450000E+00  1.401210E-02
 0.000000E+00 -3.400000E+00  1.422214E-02
 0.000000E+00 -3.350000E+00  1.442263E-02
 0.000000E+00 -3.300000E+00  1.461347E-02
 0.000000E+00 -3.250000E+00  1.479458E-02
 0.000000E+00 -3.200000E+00  1.496596E-02
 0.000000E+00 -3.150000E+00  1.512773E-02
 0.000000E+00 -3.100000E+00  1.528017E-02
 0.000000E+00 -3.050000E+00  1.542377E-02
 0.000000E+00 -3.000000E+00  1.555926E-02
 0.000000E+00 -2.950000E+00  1.568769E-02
 0.000000E+00 -2.900000E+00  1.581039E-02
 0.000000E+00 -2.850000E+00  1.592903E-02
 0.000000E+00 -2.800000E+00  1.604557E-02
 0.000000E+00 -2.750000E+00  1.616217E-02
 0.000000E+00 -2.700000E+00  1.628108E-02
 0.000000E+00 -2.650000E+00  1.640455E-02
 0.000000E+00 -2.600000E+00  1.653456E-02
 0.000000E+00 -2.550000E+00  1.667275E-02
 0.000000E+00 -2.500000E+00  1.682022E-02
 0.000000E+00 -2.450000E+00  1.697740E-02
 0.000000E+00 -2.400000E+00  1.714409E-02
 0.000000E+00 -2.350000E+00  1.731939E-02
 0.000000E+00 -2.300000E+00  1.750186E-02
 0.000000E+00 -2.250000E+00  1.768963E-02
 0.000000E+00 -2.200000E+00  1.788060E-02
 0.000000E+00 -2.150000E+00  1.807259E-02
 0.000000E+00 -2.100000E+00  1.826354E-02
 0.000000E+00 -2.050000E+00  1.845160E-02
 0.000000E+00 -2.000000E+00  1.863522E-02
 0.000000E+00 -1.950000E+00  1.881321E-02
 0.000000E+00 -1.900000E+00  1.898471E-02
 0.000000E+00 -1.850000E+00  1.914917E-02
 0.000000E+00 -1.800000E+00  1.930631E-02
 0.000000E+00 -1.750000E+00  1.945604E-02
 0.000000E+00 -1.700000E+00  1.959841E-02
 0.000000E+00 -1.650000E+00  1.973354E-02
 0.000000E+00 -1.600000E+00  1.986158E-02
 0.000000E+00 -1.550000E+00  1.998268E-02
 0.000000E+00 -1.500000E+00  2.009688E-02
 0.000000E+00 -1.450000E+00  2.020419E-02
 0.000000E+00 -1.400000E+00  2.030447E-02
 0.000000E+00 -1.350000E+00  2.039741E-02
 0.000000E+00 -1.300000E+00  2.048255E-02
 0.000000E+00 -1.250000E+00  2.055917E-02
 0.000000E+00 -1.200000E+00  2.062626E-02
 0.000000E+00 -1.150000E+00  2.068242E-02
 0.000000E+00 -1.100000E+00  2.072578E-02
 0.000000E+00 -1.050000E+00  2.075379E-02
 0.000000E+00 -1.000000E+00  2.076307E-02
 0.000000E+00 -9.500000E-01  2.074914E-02
 0.000000E+00 -9.000000E-01  2.070608E-02
 0.000000E+00 -8.500000E-01  2.062613E-02
 0.000000E+00 -8.000000E-01  2.049918E-02
 0.000000E+00 -7.500000E-01  2.031223E-02
 0.000000E+00 -7.000000E-01  2.004879E-02
 0.000000E+00 -6.500000E-01  1.968835E-02
 0.000000E+00 -6.000000E-01  1.920602E-02
 0.000000E+00 -5.500000E-01  1.857271E-02
 0.000000E+00 -5.000000E-01  1.775610E-02
 0.000000E+00 -4.500000E-01  1.672312E-02
 0.000000E+00 -4.000000E-01  1.544435E-02
 0.000000E+00 -3.500000E-01  1.390120E-02
 0.000000E+00 -3.000000E-01  1.209572E-02
 0.000000E+00 -2.500000E-01  1.006242E-02
 0.000000E+00 -2.000000E-01  7.879506E-03
 0.000000E+00 -1.500000E-01  5.675195E-03
 0.000000E+00 -1.000000E-01  3.623552E-03
 0.000000E+00 -5.000000E-02  1.925400E-03
 0.000000E+00  0.000000E+00  7.743937E-04
 0.000000E+00  5.000000E-02  3.155020E-04
 0.000000E+00  1.000000E-01  6.093380E-04
 0.000000E+00  1.500000E-01  1.616212E-03
 0.000000E+00  2.000000E-01  3.206638E-03
 0.000000E+00  2.500000E-01  5.193822E-03
 0.000000E+00  3.000000E-01  7.375190E-03
 0.000000E+00  3.500000E-01  9.568802E-03
 0.000000E+00  4.000000E-01  1.163584E-02
 0.000000E+00  4.500000E-01  1.348767E-02
 0.000000E+00  5.000000E-01  1.508130E-02
 0.000000E+00  5.500000E-01  1.640877E-02
 0.000000E+00  6.000000E-01  1.748517E-02
 0.000000E+00  6.500000E-01  1.833830E-02
 0.000000E+00  7.000000E-01  1.900092E-02
 0.000000E+00  7.500000E-01  1.950578E-02
 0.000000E+00  8.000000E-01  1.988277E-02
 0.000000E+00  8.500000E-01  2.015775E-02
 0.000000E+00  9.000000E-01  2.035215E-02
 0.000000E+00  9.500000E-01  2.048331E-02
 0.000000E+00  1.000000E+00  2.056496E-02
 0.000000E+00  1.050000E+00  2.060779E-02
 0.000000E+00  1.100000E+00  2.062006E-02
 0.000000E+00  1.150000E+00  2.060807E-02
 0.000000E+00  1.200000E+00  2.057664E-02
 0.000000E+00  1.250000E+00  2.052940E-02
 0.000000E+00  1.300000E+00  2.046909E-02
 0.000000E+00  1.350000E+00  2.039777E-02
 0.000000E+00  1.400000E+00  2.031698E-02
 0.000000E+00  1.450000E+00  2.022788E-02
 0.000000E+00  1.500000E+00  2.013131E-02
 0.000000E+00  1.550000E+00  2.002787E-02
 0.000000E+00  1.600000E+00  1.991797E-02
 0.000000E+00  1.650000E+00  1.980188E-02
 0.000000E+00  1.700000E+00  1.967974E-02
 0.000000E+00  1.750000E+00  1.955161E-02
 0.000000E+00  1.800000E+00  1.941750E-02
 0.000000E+00  1.850000E+00  1.927737E-02
 0.000000E+00  1.900000E+00  1.913121E-02
 0.000000E+00  1.950000E+00  1.897903E-02
 0.000000E+00  2.000000E+00  1.882094E-02
 0.000000E+00  2.050000E+00  1.865720E-02
 0.000000E+00  2.100000E+00  1.848819E-02
 0.000000E+00  2.150000E+00  1.831454E-02
 0.000000E+00  2.200000E+00  1.813707E-02
 0.000000E+00  2.250000E+00  1.795683E-02
 0.000000E+00  2.300000E+00  1.777505E-02
 0.000000E+00  2.350000E+00  1.759312E-02
 0.000000E+00  2.400000E+00  1.741247E-02
 0.000000E+00  2.450000E+00  1.723448E-02
 0.000000E+00  2.500000E+00  1.706040E-02
 0.000000E+00  2.550000E+00  1.689119E-02
 0.000000E+00  2.600000E+00  1.672747E-02
 0.000000E+00  2.650000E+00  1.656944E-02
 0.000000E+00  2.700000E+00  1.641686E-02
 0.000000E+00  2.750000E+00  1.626906E-02
 0.000000E+00  2.800000E+00  1.612502E-02
 0.000000E+00  2.850000E+00  1.598344E-02
 0.000000E+00  2.900000E+00  1.584284E-02
 0.000000E+00  2.950000E+00  1.570166E-02
 0.000000E+00  3.000000E+00  1.555838E-02
 0.000000E+00  3.050000E+00  1.541157E-02
 0.000000E+00  3.100000E+00  1.525997E-02
 0.000000E+00  3.150000E+00  1.510249E-02
 0.000000E+00  3.200000E+00  1.493825E-02
 0.000000E+00  3.250000E+00  1.476656E-02
 0.000000E+00  3.300000E+00  1.458690E-02
 0.000000E+00  3.350000E+00  1.439890E-02
 0.000000E+00  3.400000E+00  1.420233E-02
 0.000000E+00  3.450000E+00  1.399703E-02
 0.000000E+00  3.500000E+00  1.378291E-02
 0.000000E+00  3.550000E+00  1.355993E-02
 0.000000E+00  3.600000E+00  1.332808E-02
 0.000000E+00  3.650000E+00  1.308734E-02
 0.000000E+00  3.700000E+00  1.283771E-02
 0.000000E+00  3.750000E+00  1.257916E-02
 0.000000E+00  3.800000E+00  1.231166E-02
 0.000000E+00  3.850000E+00  1.203516E-02
 0.000000E+00  3.900000E+00  1.174959E-02
 0.000000E+00  3.950000E+00  1.145486E-02
 0.000000E+00  4.000000E+00  1.115088E-02
 0.000000E+00  4.050000E+00  1.083755E-02
 0.000000E+00  4.100000E+00  1.051478E-02
 0.000000E+00  4.150000E+00  1.018249E-02
 0.000000E+00  4.200000E+00  9.840626E-03
 0.000000E+00  4.250000E+00  9.489210E-03
 0.000000E+00  4.300000E+00  9.128318E-03
 0.000000E+00  4.350000E+00  8.758129E-03
 0.000000E+00  4.400000E+00  8.378946E-03
 0.000000E+00  4.450000E+00  7.991228E-03
 0.000000E+00  4.500000E+00  7.595617E-03
 0.000000E+00  4.550000E+00  7.192971E-03
 0.000000E+00  4.600000E+00  6.784389E-03
 0.000000E+00  4.650000E+00  6.371231E-03
 0.000000E+00  4.700000E+00  5.955134E-03
 0.000000E+00  4.750000E+00  5.538013E-03
 0.000000E+00  4.800000E+00  5.122048E-03
 0.000000E+00  4.850000E+00  4.709657E-03
 0.000000E+00  4.900000E+00  4.303456E-03
 0.000000E+00  4.950000E+00  3.906186E-03
 0.000000E+00  5.000000E+00  3.520647E-03
 0.000000E+00  5.050000E+00  3.149595E-03
 0.000000E+00  5.100000E+00  2.795653E-03
 0.000000E+00  5.150000E+00  2.461202E-03
 0.000000E+00  5.200000E+00  2.148292E-03
 0.000000E+00  5.250000E+00  1.858557E-03
 0.000000E+00  5.300000E+00  1.593153E-03
 0.000000E+00  5.350000E+00  1.352723E-03
 0.000000E+00  5.400000E+00  1.137383E-03
 0.000000E+00  5.450000E+00  9.467426E-04
 0.000000E+00  5.500000E+00  7.799476E-04
 0.000000E+00  5.550000E+00  6.357453E-04
 0.000000E+00  5.600000E+00  5.125638E-04
 0.000000E+00  5.650000E+00  4.086006E-04
 0.000000E+00  5.700000E+00  3.219117E-04
 0.000000E+00  5.750000E+00  2.504963E-04
 0.000000E+00  5.800000E+00  1.923721E-04
 0.000000E+00  5.850000E+00  1.456372E-04
 0.000000E+00  5.900000E+00  1.085180E-04
 0.000000E+00  5.950000E+00  7.940159E-05
 0.000000E+00  6.000000E+00  5.685570E-05
 0.000000E+00  6.050000E+00  3.963569E-05
 0.000000E+00  6.100000E+00  2.668301E-05
 0.000000E+00  6.150000E+00  1.711655E-05
 0.000000E+00  6.200000E+00  1.021998E-05
 0.000000E+00  6.250000E+00  5.427318E-06
 0.000000E+00  6.300000E+00  2.309146E-06
 0.000000E+00  6.350000E+00  5.615127E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  5.140112E-07
 5.000000E-02 -6.300000E+00  2.114813E-06
 5.000000E-02 -6.250000E+00  4.974409E-06
 5.000000E-02 -6.200000E+00  9.376918E-06
 5.000000E-02 -6.150000E+00  1.572492E-05
 5.000000E-02 -6.100000E+00  2.455084E-05
 5.000000E-02 -6.050000E+00  3.653121E-05
 5.000000E-02 -6.000000E+00  5.250184E-05
 5.000000E-02 -5.950000E+00  7.347175E-05
 5.000000E-02 -5.900000E+00  1.006335E-04
 5.000000E-02 -5.850000E+00  1.353676E-04
 5.000000E-02 -5.800000E+00  1.792381E-04
 5.000000E-02 -5.750000E+00  2.339770E-04
 5.000000E-02 -5.700000E+00  3.014560E-04
 5.000000E-02 -5.650000E+00  3.836430E-04
 5.000000E-02 -5.600000E+00  4.825442E-04
 5.000000E-02 -5.550000E+00  6.001329E-04
 5.000000E-02 -5.500000E+00  7.382670E-04
 5.000000E-02 -5.450000E+00  8.986003E-04
 5.000000E-02 -5.400000E+00  1.082494E-03
 5.000000E-02 -5.350000E+00  1.290931E-03
 5.000000E-02 -5.300000E+00  1.524451E-03
 5.000000E-02 -5.250000E+00  1.783095E-03
 5.000000E-02 -5.200000E+00  2.066380E-03
 5.000000E-02 -5.150000E+00  2.373306E-03
 5.000000E-02 -5.100000E+00  2.702377E-03
 5.000000E-02 -5.050000E+00  3.051663E-03
 5.000000E-02 -5.000000E+00  3.418876E-03
 5.000000E-02 -4.950000E+00  3.801458E-03
 5.000000E-02 -4.900000E+00  4.196684E-03
 5.000000E-02 -4.850000E+00  4.601763E-03
 5.000000E-02 -4.800000E+00  5.013928E-03
 5.000000E-02 -4.750000E+00  5.430524E-03
 5.000000E-02 -4.700000E+00  5.849071E-03
 5.000000E-02 -4.650000E+00  6.267318E-03
 5.000000E-02 -4.600000E+00  6.683272E-03
 5.000000E-02 -4.550000E+00  7.095216E-03
 5.000000E-02 -4.500000E+00  7.501712E-03
 5.000000E-02 -4.450000E+00  7.901586E-03
 5.000000E-02 -4.400000E+00  8.293913E-03
 5.000000E-02 -4.350000E+00  8.677988E-03
 5.000000E-02 -4.300000E+00  9.053302E-03
 5.000000E-02 -4.250000E+00  9.419503E-03
 5.000000E-02 -4.200000E+00  9.776376E-03
 5.000000E-02 -4.150000E+00  1.012380E-02
 5.000000E-02 -4.100000E+00  1.046175E-02
 5.000000E-02 -4.050000E+00  1.079023E-02
 5.000000E-02 -4.000000E+00  1.110930E-02
 5.000000E-02 -3.950000E+00  1.141901E-02
 5.000000E-02 -3.900000E+00  1.171944E-02
 5.000000E-02 -3.850000E+00  1.201063E-02
 5.000000E-02 -3.800000E+00  1.229263E-02
 5.000000E-02 -3.750000E+00  1.256543E-02
 5.000000E-02 -3.700000E+00  1.282900E-02
 5.000000E-02 -3.650000E+00  1.308328E-02
 5.000000E-02 -3.600000E+00  1.332814E-02
 5.000000E-02 -3.550000E+00  1.356342E-02
 5.000000E-02 -3.500000E+00  1.378891E-02
 5.000000E-02 -3.450000E+00  1.400438E-02
 5.000000E-02 -3.400000E+00  1.420954E-02
 5.000000E-02 -3.350000E+00  1.440410E-02
 5.000000E-02 -3.300000E+00  1.458778E-02
 5.000000E-02 -3.250000E+00  1.476034E-02
 5.000000E-02 -3.200000E+00  1.492161E-02
 5.000000E-02 -3.150000E+00  1.507158E-02
 5.000000E-02 -3.100000E+00  1.521041E-02
 5.000000E-02 -3.050000E+00  1.533856E-02
 5.000000E-02 -3.000000E+00  1.545681E-02
 5.000000E-02 -2.950000E+00  1.556637E-02
 5.000000E-02 -2.900000E+00  1.566890E-02
 5.000000E-02 -2.850000E+00  1.576653E-02
 5.000000E-02 -2.800000E+00  1.586186E-02
 5.000000E-02 -2.750000E+00  1.595782E-02
 5.000000E-02 -2.700000E+00  1.605757E-02
 5.000000E-02 -2.650000E+00  1.616425E-02
 5.000000E-02 -2.600000E+00  1.628078E-02
 5.000000E-02 -2.550000E+00  1.640953E-02
 5.000000E-02 -2.500000E+00  1.655217E-02
 5.000000E-02 -2.450000E+00  1.670943E-02
 5.000000E-02 -2.400000E+00  1.688105E-02
 5.000000E-02 -2.350000E+00  1.706583E-02
 5.000000E-02 -2.300000E+00  1.726171E-02
 5.000000E-02 -2.250000E+00  1.746606E-02
 5.000000E-02 -2.200000E+00  1.767585E-02
 5.000000E-02 -2.150000E+00  1.788802E-02
 5.000000E-02 -2.100000E+00  1.809962E-02
 5.000000E-02 -2.050000E+00  1.830807E-02
 5.000000E-02 -2.000000E+00  1.851121E-02
 5.000000E-02 -1.950000E+00  1.870742E-02
 5.000000E-02 -1.900000E+00  1.889556E-02
 5.000000E-02 -1.850000E+00  1.907492E-02
 5.000000E-02 -1.800000E+00  1.924518E-02
 5.000000E-02 -1.750000E+00  1.940630E-02
 5.000000E-02 -1.700000E+00  1.955843E-02
 5.000000E-02 -1.650000E+00  1.970183E-02
 5.000000E-02 -1.600000E+00  1.983681E-02
 5.000000E-02 -1.550000E+00  1.996365E-02
 5.000000E-02 -1.500000E+00  2.008259E-02
 5.000000E-02 -1.450000E+00  2.019376E-02
 5.000000E-02 -1.400000E+00  2.029716E-02
 5.000000E-02 -1.350000E+00  2.039263E-02
 5.000000E-02 -1.300000E+00  2.047980E-02
 5.000000E-02 -1.250000E+00  2.055807E-02
 5.000000E-02 -1.200000E+00  2.062653E-02
 5.000000E-02 -1.150000E+00  2.068389E-02
 5.000000E-02 -1.100000E+00  2.072837E-02
 5.000000E-02 -1.050000E+00  2.075756E-02
 5.000000E-02 -1.000000E+00  2.076821E-02
 5.000000E-02 -9.500000E-01  2.075601E-02
 5.000000E-02 -9.000000E-01  2.071527E-02
 5.000000E-02 -8.500000E-01  2.063851E-02
 5.000000E-02 -8.000000E-01  2.051604E-02
 5.000000E-02 -7.500000E-01  2.033538E-02
 5.000000E-02 -7.000000E-01  2.008076E-02
 5.000000E-02 -6.500000E-01  1.973263E-02
 5.000000E-02 -6.000000E-01  1.926735E-02
 5.000000E-02 -5.500000E-01  1.865744E-02
 5.000000E-02 -5.000000E-01  1.787256E-02
 5.000000E-02 -4.500000E-01  1.688192E-02
 5.000000E-02 -4.000000E-01  1.565856E-02
 5.000000E-02 -3.500000E-01  1.418607E-02
 5.000000E-02 -3.000000E-01  1.246789E-02
 5.000000E-02 -2.500000E-01  1.053812E-02
 5.000000E-02 -2.000000E-01  8.471814E-03
 5.000000E-02 -1.500000E-01  6.390377E-03
 5.000000E-02 -1.000000E-01  4.457298E-03
 5.000000E-02 -5.000000E-02  2.860090E-03
 5.000000E-02  0.000000E+00  1.778804E-03
 5.000000E-02  5.000000E-02  1.347850E-03
 5.000000E-02  1.000000E-01  1.623347E-03
 5.000000E-02  1.500000E-01  2.568566E-03
 5.000000E-02  2.000000E-01  4.063515E-03
 5.000000E-02  2.500000E-01  5.934646E-03
 5.000000E-02  3.000000E-01  7.993000E-03
 5.000000E-02  3.500000E-01  1.006792E-02
 5.000000E-02  4.000000E-01  1.202820E-02
 5.000000E-02  4.500000E-01  1.378907E-02
 5.000000E-02  5.000000E-01  1.530843E-02
 5.000000E-02  5.500000E-01  1.657723E-02
 5.000000E-02  6.000000E-01  1.760847E-02
 5.000000E-02  6.500000E-01  1.842751E-02
 5.000000E-02  7.000000E-01  1.906478E-02
 5.000000E-02  7.500000E-01  1.955098E-02
 5.000000E-02  8.000000E-01  1.991434E-02
 5.000000E-02  8.500000E-01  2.017940E-02
 5.000000E-02  9.000000E-01  2.036660E-02
 5.000000E-02  9.500000E-01  2.049253E-02
 5.000000E-02  1.000000E+00  2.057039E-02
 5.000000E-02  1.050000E+00  2.061050E-02
 5.000000E-02  1.100000E+00  2.062083E-02
 5.000000E-02  1.150000E+00  2.060752E-02
 5.000000E-02  1.200000E+00  2.057525E-02
 5.000000E-02  1.250000E+00  2.052758E-02
 5.000000E-02  1.300000E+00  2.046723E-02
 5.000000E-02  1.350000E+00  2.039624E-02
 5.000000E-02  1.400000E+00  2.031617E-02
 5.000000E-02  1.450000E+00  2.022819E-02
 5.000000E-02  1.500000E+00  2.013318E-02
 5.000000E-02  1.550000E+00  2.003180E-02
 5.000000E-02  1.600000E+00  1.992451E-02
 5.000000E-02  1.650000E+00  1.981165E-02
 5.000000E-02  1.700000E+00  1.969344E-02
 5.000000E-02  1.750000E+00  1.956999E-02
 5.000000E-02  1.800000E+00  1.944139E-02
 5.000000E-02  1.850000E+00  1.930765E-02
 5.000000E-02  1.900000E+00  1.916880E-02
 5.000000E-02  1.950000E+00  1.902488E-02
 5.000000E-02  2.000000E+00  1.887597E-02
 5.000000E-02  2.050000E+00  1.872225E-02
 5.000000E-02  2.100000E+00  1.856399E-02
 5.000000E-02  2.150000E+00  1.840162E-02
 5.000000E-02  2.200000E+00  1.823571E-02
 5.000000E-02  2.250000E+00  1.806697E-02
 5.000000E-02  2.300000E+00  1.789624E-02
 5.000000E-02  2.350000E+00  1.772449E-02
 5.000000E-02  2.400000E+00  1.755270E-02
 5.000000E-02  2.450000E+00  1.738184E-02
 5.000000E-02  2.500000E+00  1.721278E-02
 5.000000E-02  2.550000E+00  1.704621E-02
 5.000000E-02  2.600000E+00  1.688260E-02
 5.000000E-02  2.650000E+00  1.672212E-02
 5.000000E-02  2.700000E+00  1.656465E-02
 5.000000E-02  2.750000E+00  1.640978E-02
 5.000000E-02  2.800000E+00  1.625683E-02
 5.000000E-02  2.850000E+00  1.610491E-02
 5.000000E-02  2.900000E+00  1.595298E-02
 5.000000E-02  2.950000E+00  1.579994E-02
 5.000000E-02  3.000000E+00  1.564468E-02
 5.000000E-02  3.050000E+00  1.548610E-02
 5.000000E-02  3.100000E+00  1.532324E-02
 5.000000E-02  3.150000E+00  1.515522E-02
 5.000000E-02  3.200000E+00  1.498130E-02
 5.000000E-02  3.250000E+00  1.480086E-02
 5.000000E-02  3.300000E+00  1.461342E-02
 5.000000E-02  3.350000E+00  1.441859E-02
 5.000000E-02  3.400000E+00  1.421608E-02
 5.000000E-02  3.450000E+00  1.400566E-02
 5.000000E-02  3.500000E+00  1.378719E-02
 5.000000E-02  3.550000E+00  1.356052E-02
 5.000000E-02  3.600000E+00  1.332556E-02
 5.000000E-02  3.650000E+00  1.308222E-02
 5.000000E-02  3.700000E+00  1.283041E-02
 5.000000E-02  3.750000E+00  1.257006E-02
 5.000000E-02  3.800000E+00  1.230105E-02
 5.000000E-02  3.850000E+00  1.202330E-02
 5.000000E-02  3.900000E+00  1.173669E-02
 5.000000E-02  3.950000E+00  1.144108E-02
 5.000000E-02  4.000000E+00  1.113636E-02
 5.000000E-02  4.050000E+00  1.082240E-02
 5.000000E-02  4.100000E+00  1.049907E-02
 5.000000E-02  4.150000E+00  1.016630E-02
 5.000000E-02  4.200000E+00  9.824010E-03
 5.000000E-02  4.250000E+00  9.472211E-03
 5.000000E-02  4.300000E+00  9.110972E-03
 5.000000E-02  4.350000E+00  8.740470E-03
 5.000000E-02  4.400000E+00  8.361008E-03
 5.000000E-02  4.450000E+00  7.973045E-03
 5.000000E-02  4.500000E+00  7.577230E-03
 5.000000E-02  4.550000E+00  7.174426E-03
 5.000000E-02  4.600000E+00  6.765740E-03
 5.000000E-02  4.650000E+00  6.352544E-03
 5.000000E-02  4.700000E+00  5.936483E-03
 5.000000E-02  4.750000E+00  5.519482E-03
 5.000000E-02  4.800000E+00  5.103733E-03
 5.000000E-02  4.850000E+00  4.691662E-03
 5.000000E-02  4.900000E+00  4.285890E-03
 5.000000E-02  4.950000E+00  3.889163E-03
 5.000000E-02  5.000000E+00  3.504278E-03
 5.000000E-02  5.050000E+00  3.133989E-03
 5.000000E-02  5.100000E+00  2.780909E-03
 5.000000E-02  5.150000E+00  2.447406E-03
 5.000000E-02  5.200000E+00  2.135514E-03
 5.000000E-02  5.250000E+00  1.846848E-03
 5.000000E-02  5.300000E+00  1.582543E-03
 5.000000E-02  5.350000E+00  1.343218E-03
 5.000000E-02  5.400000E+00  1.128968E-03
 5.000000E-02  5.450000E+00  9.393835E-04
 5.000000E-02  5.500000E+00  7.735919E-04
 5.000000E-02  5.550000E+00  6.303261E-04
 5.000000E-02  5.600000E+00  5.080035E-04
 5.000000E-02  5.650000E+00  4.048145E-04
 5.000000E-02  5.700000E+00  3.188120E-04
 5.000000E-02  5.750000E+00  2.479953E-04
 5.000000E-02  5.800000E+00  1.903849E-04
 5.000000E-02  5.850000E+00  1.440842E-04
 5.000000E-02  5.900000E+00  1.073261E-04
 5.000000E-02  5.950000E+00  7.850541E-05
 5.000000E-02  6.000000E+00  5.619778E-05
 5.000000E-02  6.050000E+00  3.916659E-05
 5.000000E-02  6.100000E+00  2.636083E-05
 5.000000E-02  6.150000E+00  1.690626E-05
 5.000000E-02  6.200000E+00  1.009257E-05
 5.000000E-02  6.250000E+00  5.358862E-06
 5.000000E-02  6.300000E+00  2.279769E-06
 5.000000E-02  6.350000E+00  5.543313E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  5.177729E-07
 1.000000E-01 -6.300000E+00  2.130186E-06
 1.000000E-01 -6.250000E+00  5.010182E-06
 1.000000E-01 -6.200000E+00  9.443376E-06
 1.000000E-01 -6.150000E+00  1.583437E-05
 1.000000E-01 -6.100000E+00  2.471810E-05
 1.000000E-01 -6.050000E+00  3.677406E-05
 1.000000E-01 -6.000000E+00  5.284144E-05
 1.000000E-01 -5.950000E+00  7.393289E-05
 1.000000E-01 -5.900000E+00  1.012448E-04
 1.000000E-01 -5.850000E+00  1.361615E-04
 1.000000E-01 -5.800000E+00  1.802504E-04
 1.000000E-01 -5.750000E+00  2.352466E-04
 1.000000E-01 -5.700000E+00  3.030240E-04
 1.000000E-01 -5.650000E+00  3.855514E-04
 1.000000E-01 -5.600000E+00  4.848346E-04
 1.000000E-01 -5.550000E+00  6.028447E-04
 1.000000E-01 -5.500000E+00  7.414358E-04
 1.000000E-01 -5.450000E+00  9.022558E-04
 1.000000E-01 -5.400000E+00  1.086658E-03
 1.000000E-01 -5.350000E+00  1.295618E-03
 1.000000E-01 -5.300000E+00  1.529663E-03
 1.000000E-01 -5.250000E+00  1.788823E-03
 1.000000E-01 -5.200000E+00  2.072608E-03
 1.000000E-01 -5.150000E+00  2.380004E-03
 1.000000E-01 -5.100000E+00  2.709508E-03
 1.000000E-01 -5.050000E+00  3.059182E-03
 1.000000E-01 -5.000000E+00  3.426733E-03
 1.000000E-01 -4.950000E+00  3.809599E-03
 1.000000E-01 -4.900000E+00  4.205056E-03
 1.000000E-01 -4.850000E+00  4.610311E-03
 1.000000E-01 -4.800000E+00  5.022603E-03
 1.000000E-01 -4.750000E+00  5.439279E-03
 1.000000E-01 -4.700000E+00  5.857867E-03
 1.000000E-01 -4.650000E+00  6.276119E-03
 1.000000E-01 -4.600000E+00  6.692050E-03
 1.000000E-01 -4.550000E+00  7.103949E-03
 1.000000E-01 -4.500000E+00  7.510380E-03
 1.000000E-01 -4.450000E+00  7.910177E-03
 1.000000E-01 -4.400000E+00  8.302415E-03
 1.000000E-01 -4.350000E+00  8.686393E-03
 1.000000E-01 -4.300000E+00  9.061600E-03
 1.000000E-01 -4.250000E+00  9.427683E-03
 1.000000E-01 -4.200000E+00  9.784420E-03
 1.000000E-01 -4.150000E+00  1.013169E-02
 1.000000E-01 -4.100000E+00  1.046945E-02
 1.000000E-01 -4.050000E+00  1.079769E-02
 1.000000E-01 -4.000000E+00  1.111646E-02
 1.000000E-01 -3.950000E+00  1.142578E-02
 1.000000E-01 -3.900000E+00  1.172571E-02
 1.000000E-01 -3.850000E+00  1.201625E-02
 1.000000E-01 -3.800000E+00  1.229741E-02
 1.000000E-01 -3.750000E+00  1.256913E-02
 1.000000E-01 -3.700000E+00  1.283132E-02
 1.000000E-01 -3.650000E+00  1.308381E-02
 1.000000E-01 -3.600000E+00  1.332641E-02
 1.000000E-01 -3.550000E+00  1.355884E-02
 1.000000E-01 -3.500000E+00  1.378074E-02
 1.000000E-01 -3.450000E+00  1.399173E-02
 1.000000E-01 -3.400000E+00  1.419134E-02
 1.000000E-01 -3.350000E+00  1.437907E-02
 1.000000E-01 -3.300000E+00  1.455443E-02
 1.000000E-01 -3.250000E+00  1.471693E-02
 1.000000E-01 -3.200000E+00  1.486618E-02
 1.000000E-01 -3.150000E+00  1.500194E-02
 1.000000E-01 -3.100000E+00  1.512421E-02
 1.000000E-01 -3.050000E+00  1.523334E-02
 1.000000E-01 -3.000000E+00  1.533014E-02
 1.000000E-01 -2.950000E+00  1.541597E-02
 1.000000E-01 -2.900000E+00  1.549287E-02
 1.000000E-01 -2.850000E+00  1.556356E-02
 1.000000E-01 -2.800000E+00  1.563143E-02
 1.000000E-01 -2.750000E+00  1.570045E-02
 1.000000E-01 -2.700000E+00  1.577499E-02
 1.000000E-01 -2.650000E+00  1.585946E-02
 1.000000E-01 -2.600000E+00  1.595803E-02
 1.000000E-01 -2.550000E+00  1.607416E-02
 1.000000E-01 -2.500000E+00  1.621031E-02
 1.000000E-01 -2.450000E+00  1.636763E-02
 1.000000E-01 -2.400000E+00  1.654583E-02
 1.000000E-01 -2.350000E+00  1.674324E-02
 1.000000E-01 -2.300000E+00  1.695697E-02
 1.000000E-01 -2.250000E+00  1.718325E-02
 1.000000E-01 -2.200000E+00  1.741784E-02
 1.000000E-01 -2.150000E+00  1.765639E-02
 1.000000E-01 -2.100000E+00  1.789479E-02
 1.000000E-01 -2.050000E+00  1.812946E-02
 1.000000E-01 -2.000000E+00  1.835749E-02
 1.000000E-01 -1.950000E+00  1.857670E-02
 1.000000E-01 -1.900000E+00  1.878562E-02
 1.000000E-01 -1.850000E+00  1.898340E-02
 1.000000E-01 -1.800000E+00  1.916972E-02
 1.000000E-01 -1.750000E+00  1.934464E-02
 1.000000E-01 -1.700000E+00  1.950847E-02
 1.000000E-01 -1.650000E+00  1.966169E-02
 1.000000E-01 -1.600000E+00  1.980482E-02
 1.000000E-01 -1.550000E+00  1.993838E-02
 1.000000E-01 -1.500000E+00  2.006282E-02
 1.000000E-01 -1.450000E+00  2.017846E-02
 1.000000E-01 -1.400000E+00  2.028548E-02
 1.000000E-01 -1.350000E+00  2.038389E-02
 1.000000E-01 -1.300000E+00  2.047346E-02
 1.000000E-01 -1.250000E+00  2.055374E-02
 1.000000E-01 -1.200000E+00  2.062395E-02
 1.000000E-01 -1.150000E+00  2.068293E-02
 1.000000E-01 -1.100000E+00  2.072906E-02
 1.000000E-01 -1.050000E+00  2.076008E-02
 1.000000E-01 -1.000000E+00  2.077297E-02
 1.000000E-01 -9.500000E-01  2.076369E-02
 1.000000E-01 -9.000000E-01  2.072687E-02
 1.000000E-01 -8.500000E-01  2.065552E-02
 1.000000E-01 -8.000000E-01  2.054055E-02
 1.000000E-01 -7.500000E-01  2.037037E-02
 1.000000E-01 -7.000000E-01  2.013034E-02
 1.000000E-01 -6.500000E-01  1.980243E-02
 1.000000E-01 -6.000000E-01  1.936502E-02
 1.000000E-01 -5.500000E-01  1.879313E-02
 1.000000E-01 -5.000000E-01  1.805954E-02
 1.000000E-01 -4.500000E-01  1.713700E-02
 1.000000E-01 -4.000000E-01  1.600229E-02
 1.000000E-01 -3.500000E-01  1.464233E-02
 1.000000E-01 -3.000000E-01  1.306246E-02
 1.000000E-01 -2.500000E-01  1.129594E-02
 1.000000E-01 -2.000000E-01  9.412633E-03
 1.000000E-01 -1.500000E-01  7.523219E-03
 1.000000E-01 -1.000000E-01  5.774741E-03
 1.000000E-01 -5.000000E-02  4.334228E-03
 1.000000E-01  0.000000E+00  3.360951E-03
 1.000000E-01  5.000000E-02  2.973255E-03
 1.000000E-01  1.000000E-01  3.220440E-03
 1.000000E-01  1.500000E-01  4.070262E-03
 1.000000E-01  2.000000E-01  5.417157E-03
 1.000000E-01  2.500000E-01  7.107791E-03
 1.000000E-01  3.000000E-01  8.974123E-03
 1.000000E-01  3.500000E-01  1.086300E-02
 1.000000E-01  4.000000E-01  1.265519E-02
 1.000000E-01  4.500000E-01  1.427220E-02
 1.000000E-01  5.000000E-01  1.567354E-02
 1.000000E-01  5.500000E-01  1.684871E-02
 1.000000E-01  6.000000E-01  1.780759E-02
 1.000000E-01  6.500000E-01  1.857182E-02
 1.000000E-01  7.000000E-01  1.916821E-02
 1.000000E-01  7.500000E-01  1.962426E-02
 1.000000E-01  8.000000E-01  1.996556E-02
 1.000000E-01  8.500000E-01  2.021455E-02
 1.000000E-01  9.000000E-01  2.039009E-02
 1.000000E-01  9.500000E-01  2.050756E-02
 1.000000E-01  1.000000E+00  2.057929E-02
 1.000000E-01  1.050000E+00  2.061495E-02
 1.000000E-01  1.100000E+00  2.062209E-02
 1.000000E-01  1.150000E+00  2.060650E-02
 1.000000E-01  1.200000E+00  2.057267E-02
 1.000000E-01  1.250000E+00  2.052401E-02
 1.000000E-01  1.300000E+00  2.046314E-02
 1.000000E-01  1.350000E+00  2.039206E-02
 1.000000E-01  1.400000E+00  2.031230E-02
 1.000000E-01  1.450000E+00  2.022504E-02
 1.000000E-01  1.500000E+00  2.013117E-02
 1.000000E-01  1.550000E+00  2.003137E-02
 1.000000E-01  1.600000E+00  1.992615E-02
 1.000000E-01  1.650000E+00  1.981589E-02
 1.000000E-01  1.700000E+00  1.970085E-02
 1.000000E-01  1.750000E+00  1.958121E-02
 1.000000E-01  1.800000E+00  1.945707E-02
 1.000000E-01  1.850000E+00  1.932849E-02
 1.000000E-01  1.900000E+00  1.919552E-02
 1.000000E-01  1.950000E+00  1.905819E-02
 1.000000E-01  2.000000E+00  1.891656E-02
 1.000000E-01  2.050000E+00  1.877074E-02
 1.000000E-01  2.100000E+00  1.862089E-02
 1.000000E-01  2.150000E+00  1.846728E-02
 1.000000E-01  2.200000E+00  1.831027E-02
 1.000000E-01  2.250000E+00  1.815034E-02
 1.000000E-01  2.300000E+00  1.798805E-02
 1.000000E-01  2.350000E+00  1.782402E-02
 1.000000E-01  2.400000E+00  1.765894E-02
 1.000000E-01  2.450000E+00  1.749346E-02
 1.000000E-01  2.500000E+00  1.732820E-02
 1.000000E-01  2.550000E+00  1.716366E-02
 1.000000E-01  2.600000E+00  1.700018E-02
 1.000000E-01  2.650000E+00  1.683794E-02
 1.000000E-01  2.700000E+00  1.667687E-02
 1.000000E-01  2.750000E+00  1.651675E-02
 1.000000E-01  2.800000E+00  1.635713E-02
 1.000000E-01  2.850000E+00  1.619742E-02
 1.000000E-01  2.900000E+00  1.603690E-02
 1.000000E-01  2.950000E+00  1.587479E-02
 1.000000E-01  3.000000E+00  1.571027E-02
 1.000000E-01  3.050000E+00  1.554255E-02
 1.000000E-01  3.100000E+00  1.537084E-02
 1.000000E-01  3.150000E+00  1.519446E-02
 1.000000E-01  3.200000E+00  1.501278E-02
 1.000000E-01  3.250000E+00  1.482526E-02
 1.000000E-01  3.300000E+00  1.463144E-02
 1.000000E-01  3.350000E+00  1.443094E-02
 1.000000E-01  3.400000E+00  1.422345E-02
 1.000000E-01  3.450000E+00  1.400870E-02
 1.000000E-01  3.500000E+00  1.378648E-02
 1.000000E-01  3.550000E+00  1.355660E-02
 1.000000E-01  3.600000E+00  1.331891E-02
 1.000000E-01  3.650000E+00  1.307324E-02
 1.000000E-01  3.700000E+00  1.281947E-02
 1.000000E-01  3.750000E+00  1.255745E-02
 1.000000E-01  3.800000E+00  1.228704E-02
 1.000000E-01  3.850000E+00  1.200809E-02
 1.000000E-01  3.900000E+00  1.172045E-02
 1.000000E-01  3.950000E+00  1.142397E-02
 1.000000E-01  4.000000E+00  1.111849E-02
 1.000000E-01  4.050000E+00  1.080386E-02
 1.000000E-01  4.100000E+00  1.047994E-02
 1.000000E-01  4.150000E+00  1.014664E-02
 1.000000E-01  4.200000E+00  9.803872E-03
 1.000000E-01  4.250000E+00  9.451636E-03
 1.000000E-01  4.300000E+00  9.089998E-03
 1.000000E-01  4.350000E+00  8.719133E-03
 1.000000E-01  4.400000E+00  8.339345E-03
 1.000000E-01  4.450000E+00  7.951098E-03
 1.000000E-01  4.500000E+00  7.555048E-03
 1.000000E-01  4.550000E+00  7.152066E-03
 1.000000E-01  4.600000E+00  6.743270E-03
 1.000000E-01  4.650000E+00  6.330042E-03
 1.000000E-01  4.700000E+00  5.914043E-03
 1.000000E-01  4.750000E+00  5.497208E-03
 1.000000E-01  4.800000E+00  5.081741E-03
 1.000000E-01  4.850000E+00  4.670079E-03
 1.000000E-01  4.900000E+00  4.264847E-03
 1.000000E-01  4.950000E+00  3.868796E-03
 1.000000E-01  5.000000E+00  3.484722E-03
 1.000000E-01  5.050000E+00  3.115371E-03
 1.000000E-01  5.100000E+00  2.763345E-03
 1.000000E-01  5.150000E+00  2.430998E-03
 1.000000E-01  5.200000E+00  2.120341E-03
 1.000000E-01  5.250000E+00  1.832966E-03
 1.000000E-01  5.300000E+00  1.569984E-03
 1.000000E-01  5.350000E+00  1.331986E-03
 1.000000E-01  5.400000E+00  1.119042E-03
 1.000000E-01  5.450000E+00  9.307172E-04
 1.000000E-01  5.500000E+00  7.661199E-04
 1.000000E-01  5.550000E+00  6.239659E-04
 1.000000E-01  5.600000E+00  5.026603E-04
 1.000000E-01  5.650000E+00  4.003860E-04
 1.000000E-01  5.700000E+00  3.151924E-04
 1.000000E-01  5.750000E+00  2.450796E-04
 1.000000E-01  5.800000E+00  1.880721E-04
 1.000000E-01  5.850000E+00  1.422796E-04
 1.000000E-01  5.900000E+00  1.059432E-04
 1.000000E-01  5.950000E+00  7.746711E-05
 1.000000E-01  6.000000E+00  5.543661E-05
 1.000000E-01  6.050000E+00  3.862459E-05
 1.000000E-01  6.100000E+00  2.598903E-05
 1.000000E-01  6.150000E+00  1.666384E-05
 1.000000E-01  6.200000E+00  9.945834E-06
 1.000000E-01  6.250000E+00  5.280087E-06
 1.000000E-01  6.300000E+00  2.245985E-06
 1.000000E-01  6.350000E+00  5.460756E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  5.203837E-07
 1.500000E-01 -6.300000E+00  2.140839E-06
 1.500000E-01 -6.250000E+00  5.034907E-06
 1.500000E-01 -6.200000E+00  9.489151E-06
 1.500000E-01 -6.150000E+00  1.590944E-05
 1.500000E-01 -6.100000E+00  2.483227E-05
 1.500000E-01 -6.050000E+00  3.693894E-05
 1.500000E-01 -6.000000E+00  5.307062E-05
 1.500000E-01 -5.950000E+00  7.424211E-05
 1.500000E-01 -5.900000E+00  1.016519E-04
 1.500000E-01 -5.850000E+00  1.366863E-04
 1.500000E-01 -5.800000E+00  1.809146E-04
 1.500000E-01 -5.750000E+00  2.360733E-04
 1.500000E-01 -5.700000E+00  3.040366E-04
 1.500000E-01 -5.650000E+00  3.867735E-04
 1.500000E-01 -5.600000E+00  4.862887E-04
 1.500000E-01 -5.550000E+00  6.045511E-04
 1.500000E-01 -5.500000E+00  7.434116E-04
 1.500000E-01 -5.450000E+00  9.045139E-04
 1.500000E-01 -5.400000E+00  1.089206E-03
 1.500000E-01 -5.350000E+00  1.298457E-03
 1.500000E-01 -5.300000E+00  1.532789E-03
 1.500000E-01 -5.250000E+00  1.792226E-03
 1.500000E-01 -5.200000E+00  2.076269E-03
 1.500000E-01 -5.150000E+00  2.383901E-03
 1.500000E-01 -5.100000E+00  2.713614E-03
 1.500000E-01 -5.050000E+00  3.063467E-03
 1.500000E-01 -5.000000E+00  3.431164E-03
 1.500000E-01 -4.950000E+00  3.814145E-03
 1.500000E-01 -4.900000E+00  4.209683E-03
 1.500000E-01 -4.850000E+00  4.614992E-03
 1.500000E-01 -4.800000E+00  5.027310E-03
 1.500000E-01 -4.750000E+00  5.443990E-03
 1.500000E-01 -4.700000E+00  5.862563E-03
 1.500000E-01 -4.650000E+00  6.280786E-03
 1.500000E-01 -4.600000E+00  6.696678E-03
 1.500000E-01 -4.550000E+00  7.108531E-03
 1.500000E-01 -4.500000E+00  7.514914E-03
 1.500000E-01 -4.450000E+00  7.914659E-03
 1.500000E-01 -4.400000E+00  8.306846E-03
 1.500000E-01 -4.350000E+00  8.690771E-03
 1.500000E-01 -4.300000E+00  9.065920E-03
 1.500000E-01 -4.250000E+00  9.431938E-03
 1.500000E-01 -4.200000E+00  9.788597E-03
 1.500000E-01 -4.150000E+00  1.013577E-02
 1.500000E-01 -4.100000E+00  1.047339E-02
 1.500000E-01 -4.050000E+00  1.080145E-02
 1.500000E-01 -4.000000E+00  1.111997E-02
 1.500000E-01 -3.950000E+00  1.142895E-02
 1.500000E-01 -3.900000E+00  1.172842E-02
 1.500000E-01 -3.850000E+00  1.201834E-02
 1.500000E-01 -3.800000E+00  1.229867E-02
 1.500000E-01 -3.750000E+00  1.256928E-02
 1.500000E-01 -3.700000E+00  1.283003E-02
 1.500000E-01 -3.650000E+00  1.308064E-02
 1.500000E-01 -3.600000E+00  1.332082E-02
 1.500000E-01 -3.550000E+00  1.355014E-02
 1.500000E-01 -3.500000E+00  1.376809E-02
 1.500000E-01 -3.450000E+00  1.397409E-02
 1.500000E-01 -3.400000E+00  1.416743E-02
 1.500000E-01 -3.350000E+00  1.434738E-02
 1.500000E-01 -3.300000E+00  1.451314E-02
 1.500000E-01 -3.250000E+00  1.466391E-02
 1.500000E-01 -3.200000E+00  1.479897E-02
 1.500000E-01 -3.150000E+00  1.491777E-02
 1.500000E-01 -3.100000E+00  1.502005E-02
 1.500000E-01 -3.050000E+00  1.510597E-02
 1.500000E-01 -3.000000E+00  1.517629E-02
 1.500000E-01 -2.950000E+00  1.523253E-02
 1.500000E-01 -2.900000E+00  1.527711E-02
 1.500000E-01 -2.850000E+00  1.531347E-02
 1.500000E-01 -2.800000E+00  1.534603E-02
 1.500000E-01 -2.750000E+00  1.538011E-02
 1.500000E-01 -2.700000E+00  1.542168E-02
 1.500000E-01 -2.650000E+00  1.547690E-02
 1.500000E-01 -2.600000E+00  1.555168E-02
 1.500000E-01 -2.550000E+00  1.565102E-02
 1.500000E-01 -2.500000E+00  1.577850E-02
 1.500000E-01 -2.450000E+00  1.593587E-02
 1.500000E-01 -2.400000E+00  1.612280E-02
 1.500000E-01 -2.350000E+00  1.633696E-02
 1.500000E-01 -2.300000E+00  1.657429E-02
 1.500000E-01 -2.250000E+00  1.682947E-02
 1.500000E-01 -2.200000E+00  1.709652E-02
 1.500000E-01 -2.150000E+00  1.736936E-02
 1.500000E-01 -2.100000E+00  1.764231E-02
 1.500000E-01 -2.050000E+00  1.791049E-02
 1.500000E-01 -2.000000E+00  1.817001E-02
 1.500000E-01 -1.950000E+00  1.841802E-02
 1.500000E-01 -1.900000E+00  1.865269E-02
 1.500000E-01 -1.850000E+00  1.887305E-02
 1.500000E-01 -1.800000E+00  1.907883E-02
 1.500000E-01 -1.750000E+00  1.927029E-02
 1.500000E-01 -1.700000E+00  1.944801E-02
 1.500000E-01 -1.650000E+00  1.961275E-02
 1.500000E-01 -1.600000E+00  1.976537E-02
 1.500000E-01 -1.550000E+00  1.990668E-02
 1.500000E-01 -1.500000E+00  2.003740E-02
 1.500000E-01 -1.450000E+00  2.015813E-02
 1.500000E-01 -1.400000E+00  2.026926E-02
 1.500000E-01 -1.350000E+00  2.037100E-02
 1.500000E-01 -1.300000E+00  2.046333E-02
 1.500000E-01 -1.250000E+00  2.054595E-02
 1.500000E-01 -1.200000E+00  2.061825E-02
 1.500000E-01 -1.150000E+00  2.067924E-02
 1.500000E-01 -1.100000E+00  2.072747E-02
 1.500000E-01 -1.050000E+00  2.076092E-02
 1.500000E-01 -1.000000E+00  2.077683E-02
 1.500000E-01 -9.500000E-01  2.077147E-02
 1.500000E-01 -9.000000E-01  2.073996E-02
 1.500000E-01 -8.500000E-01  2.067590E-02
 1.500000E-01 -8.000000E-01  2.057101E-02
 1.500000E-01 -7.500000E-01  2.041480E-02
 1.500000E-01 -7.000000E-01  2.019410E-02
 1.500000E-01 -6.500000E-01  1.989283E-02
 1.500000E-01 -6.000000E-01  1.949187E-02
 1.500000E-01 -5.500000E-01  1.896944E-02
 1.500000E-01 -5.000000E-01  1.830211E-02
 1.500000E-01 -4.500000E-01  1.746697E-02
 1.500000E-01 -4.000000E-01  1.644526E-02
 1.500000E-01 -3.500000E-01  1.522774E-02
 1.500000E-01 -3.000000E-01  1.382171E-02
 1.500000E-01 -2.500000E-01  1.225893E-02
 1.500000E-01 -2.000000E-01  1.060250E-02
 1.500000E-01 -1.500000E-01  8.949669E-03
 1.500000E-01 -1.000000E-01  7.427389E-03
 1.500000E-01 -5.000000E-02  6.178031E-03
 1.500000E-01  0.000000E+00  5.336105E-03
 1.500000E-01  5.000000E-02  5.000941E-03
 1.500000E-01  1.000000E-01  5.213790E-03
 1.500000E-01  1.500000E-01  5.947701E-03
 1.500000E-01  2.000000E-01  7.114167E-03
 1.500000E-01  2.500000E-01  8.583903E-03
 1.500000E-01  3.000000E-01  1.021399E-02
 1.500000E-01  3.500000E-01  1.187259E-02
 1.500000E-01  4.000000E-01  1.345535E-02
 1.500000E-01  4.500000E-01  1.489187E-02
 1.500000E-01  5.000000E-01  1.614415E-02
 1.500000E-01  5.500000E-01  1.720026E-02
 1.500000E-01  6.000000E-01  1.806653E-02
 1.500000E-01  6.500000E-01  1.876020E-02
 1.500000E-01  7.000000E-01  1.930367E-02
 1.500000E-01  7.500000E-01  1.972049E-02
 1.500000E-01  8.000000E-01  2.003296E-02
 1.500000E-01  8.500000E-01  2.026088E-02
 1.500000E-01  9.000000E-01  2.042107E-02
 1.500000E-01  9.500000E-01  2.052738E-02
 1.500000E-01  1.000000E+00  2.059098E-02
 1.500000E-01  1.050000E+00  2.062073E-02
 1.500000E-01  1.100000E+00  2.062356E-02
 1.500000E-01  1.150000E+00  2.060487E-02
 1.500000E-01  1.200000E+00  2.056882E-02
 1.500000E-01  1.250000E+00  2.051864E-02
 1.500000E-01  1.300000E+00  2.045680E-02
 1.500000E-01  1.350000E+00  2.038521E-02
 1.500000E-01  1.400000E+00  2.030538E-02
 1.500000E-01  1.450000E+00  2.021843E-02
 1.500000E-01  1.500000E+00  2.012527E-02
 1.500000E-01  1.550000E+00  2.002660E-02
 1.500000E-01  1.600000E+00  1.992293E-02
 1.500000E-01  1.650000E+00  1.981468E-02
 1.500000E-01  1.700000E+00  1.970213E-02
 1.500000E-01  1.750000E+00  1.958549E-02
 1.500000E-01  1.800000E+00  1.946489E-02
 1.500000E-01  1.850000E+00  1.934042E-02
 1.500000E-01  1.900000E+00  1.921211E-02
 1.500000E-01  1.950000E+00  1.907999E-02
 1.500000E-01  2.000000E+00  1.894409E-02
 1.500000E-01  2.050000E+00  1.880444E-02
 1.500000E-01  2.100000E+00  1.866114E-02
 1.500000E-01  2.150000E+00  1.851431E-02
 1.500000E-01  2.200000E+00  1.836418E-02
 1.500000E-01  2.250000E+00  1.821101E-02
 1.500000E-01  2.300000E+00  1.805515E-02
 1.500000E-01  2.350000E+00  1.789701E-02
 1.500000E-01  2.400000E+00  1.773704E-02
 1.500000E-01  2.450000E+00  1.757567E-02
 1.500000E-01  2.500000E+00  1.741333E-02
 1.500000E-01  2.550000E+00  1.725039E-02
 1.500000E-01  2.600000E+00  1.708710E-02
 1.500000E-01  2.650000E+00  1.692362E-02
 1.500000E-01  2.700000E+00  1.675995E-02
 1.500000E-01  2.750000E+00  1.659597E-02
 1.500000E-01  2.800000E+00  1.643140E-02
 1.500000E-01  2.850000E+00  1.626586E-02
 1.500000E-01  2.900000E+00  1.609887E-02
 1.500000E-01  2.950000E+00  1.592986E-02
 1.500000E-01  3.000000E+00  1.575825E-02
 1.500000E-01  3.050000E+00  1.558343E-02
 1.500000E-01  3.100000E+00  1.540481E-02
 1.500000E-01  3.150000E+00  1.522183E-02
 1.500000E-01  3.200000E+00  1.503395E-02
 1.500000E-01  3.250000E+00  1.484072E-02
 1.500000E-01  3.300000E+00  1.464170E-02
 1.500000E-01  3.350000E+00  1.443653E-02
 1.500000E-01  3.400000E+00  1.422488E-02
 1.500000E-01  3.450000E+00  1.400646E-02
 1.500000E-01  3.500000E+00  1.378104E-02
 1.500000E-01  3.550000E+00  1.354837E-02
 1.500000E-01  3.600000E+00  1.330827E-02
 1.500000E-01  3.650000E+00  1.306052E-02
 1.500000E-01  3.700000E+00  1.280496E-02
 1.500000E-01  3.750000E+00  1.254140E-02
 1.500000E-01  3.800000E+00  1.226966E-02
 1.500000E-01  3.850000E+00  1.198957E-02
 1.500000E-01  3.900000E+00  1.170093E-02
 1.500000E-01  3.950000E+00  1.140357E-02
 1.500000E-01  4.000000E+00  1.109732E-02
 1.500000E-01  4.050000E+00  1.078199E-02
 1.500000E-01  4.100000E+00  1.045745E-02
 1.500000E-01  4.150000E+00  1.012357E-02
 1.500000E-01  4.200000E+00  9.780273E-03
 1.500000E-01  4.250000E+00  9.427547E-03
 1.500000E-01  4.300000E+00  9.065459E-03
 1.500000E-01  4.350000E+00  8.694181E-03
 1.500000E-01  4.400000E+00  8.314023E-03
 1.500000E-01  4.450000E+00  7.925454E-03
 1.500000E-01  4.500000E+00  7.529139E-03
 1.500000E-01  4.550000E+00  7.125959E-03
 1.500000E-01  4.600000E+00  6.717047E-03
 1.500000E-01  4.650000E+00  6.303799E-03
 1.500000E-01  4.700000E+00  5.887888E-03
 1.500000E-01  4.750000E+00  5.471267E-03
 1.500000E-01  4.800000E+00  5.056150E-03
 1.500000E-01  4.850000E+00  4.644986E-03
 1.500000E-01  4.900000E+00  4.240407E-03
 1.500000E-01  4.950000E+00  3.845166E-03
 1.500000E-01  5.000000E+00  3.462057E-03
 1.500000E-01  5.050000E+00  3.093819E-03
 1.500000E-01  5.100000E+00  2.743039E-03
 1.500000E-01  5.150000E+00  2.412052E-03
 1.500000E-01  5.200000E+00  2.102844E-03
 1.500000E-01  5.250000E+00  1.816981E-03
 1.500000E-01  5.300000E+00  1.555541E-03
 1.500000E-01  5.350000E+00  1.319088E-03
 1.500000E-01  5.400000E+00  1.107659E-03
 1.500000E-01  5.450000E+00  9.207936E-04
 1.500000E-01  5.500000E+00  7.575762E-04
 1.500000E-01  5.550000E+00  6.167039E-04
 1.500000E-01  5.600000E+00  4.965683E-04
 1.500000E-01  5.650000E+00  3.953440E-04
 1.500000E-01  5.700000E+00  3.110772E-04
 1.500000E-01  5.750000E+00  2.417693E-04
 1.500000E-01  5.800000E+00  1.854498E-04
 1.500000E-01  5.850000E+00  1.402361E-04
 1.500000E-01  5.900000E+00  1.043793E-04
 1.500000E-01  5.950000E+00  7.629436E-05
 1.500000E-01  6.000000E+00  5.457787E-05
 1.500000E-01  6.050000E+00  3.801378E-05
 1.500000E-01  6.100000E+00  2.557045E-05
 1.500000E-01  6.150000E+00  1.639117E-05
 1.500000E-01  6.200000E+00  9.780921E-06
 1.500000E-01  6.250000E+00  5.191610E-06
 1.500000E-01  6.300000E+00  2.208058E-06
 1.500000E-01  6.350000E+00  5.368104E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  5.218120E-07
 2.000000E-01 -6.300000E+00  2.146641E-06
 2.000000E-01 -6.250000E+00  5.048281E-06
 2.000000E-01 -6.200000E+00  9.513685E-06
 2.000000E-01 -6.150000E+00  1.594922E-05
 2.000000E-01 -6.100000E+00  2.489195E-05
 2.000000E-01 -6.050000E+00  3.702381E-05
 2.000000E-01 -6.000000E+00  5.318659E-05
 2.000000E-01 -5.950000E+00  7.439562E-05
 2.000000E-01 -5.900000E+00  1.018499E-04
 2.000000E-01 -5.850000E+00  1.369358E-04
 2.000000E-01 -5.800000E+00  1.812228E-04
 2.000000E-01 -5.750000E+00  2.364468E-04
 2.000000E-01 -5.700000E+00  3.044814E-04
 2.000000E-01 -5.650000E+00  3.872943E-04
 2.000000E-01 -5.600000E+00  4.868886E-04
 2.000000E-01 -5.550000E+00  6.052311E-04
 2.000000E-01 -5.500000E+00  7.441701E-04
 2.000000E-01 -5.450000E+00  9.053467E-04
 2.000000E-01 -5.400000E+00  1.090106E-03
 2.000000E-01 -5.350000E+00  1.299415E-03
 2.000000E-01 -5.300000E+00  1.533792E-03
 2.000000E-01 -5.250000E+00  1.793259E-03
 2.000000E-01 -5.200000E+00  2.077318E-03
 2.000000E-01 -5.150000E+00  2.384948E-03
 2.000000E-01 -5.100000E+00  2.714643E-03
 2.000000E-01 -5.050000E+00  3.064463E-03
 2.000000E-01 -5.000000E+00  3.432113E-03
 2.000000E-01 -4.950000E+00  3.815034E-03
 2.000000E-01 -4.900000E+00  4.210505E-03
 2.000000E-01 -4.850000E+00  4.615740E-03
 2.000000E-01 -4.800000E+00  5.027983E-03
 2.000000E-01 -4.750000E+00  5.444588E-03
 2.000000E-01 -4.700000E+00  5.863090E-03
 2.000000E-01 -4.650000E+00  6.281250E-03
 2.000000E-01 -4.600000E+00  6.697086E-03
 2.000000E-01 -4.550000E+00  7.108893E-03
 2.000000E-01 -4.500000E+00  7.515240E-03
 2.000000E-01 -4.450000E+00  7.914961E-03
 2.000000E-01 -4.400000E+00  8.307131E-03
 2.000000E-01 -4.350000E+00  8.691046E-03
 2.000000E-01 -4.300000E+00  9.066188E-03
 2.000000E-01 -4.250000E+00  9.432196E-03
 2.000000E-01 -4.200000E+00  9.788834E-03
 2.000000E-01 -4.150000E+00  1.013596E-02
 2.000000E-01 -4.100000E+00  1.047351E-02
 2.000000E-01 -4.050000E+00  1.080145E-02
 2.000000E-01 -4.000000E+00  1.111977E-02
 2.000000E-01 -3.950000E+00  1.142846E-02
 2.000000E-01 -3.900000E+00  1.172751E-02
 2.000000E-01 -3.850000E+00  1.201684E-02
 2.000000E-01 -3.800000E+00  1.229634E-02
 2.000000E-01 -3.750000E+00  1.256585E-02
 2.000000E-01 -3.700000E+00  1.282510E-02
 2.000000E-01 -3.650000E+00  1.307375E-02
 2.000000E-01 -3.600000E+00  1.331135E-02
 2.000000E-01 -3.550000E+00  1.353732E-02
 2.000000E-01 -3.500000E+00  1.375096E-02
 2.000000E-01 -3.450000E+00  1.395144E-02
 2.000000E-01 -3.400000E+00  1.413780E-02
 2.000000E-01 -3.350000E+00  1.430896E-02
 2.000000E-01 -3.300000E+00  1.446375E-02
 2.000000E-01 -3.250000E+00  1.460097E-02
 2.000000E-01 -3.200000E+00  1.471946E-02
 2.000000E-01 -3.150000E+00  1.481823E-02
 2.000000E-01 -3.100000E+00  1.489663E-02
 2.000000E-01 -3.050000E+00  1.495450E-02
 2.000000E-01 -3.000000E+00  1.499247E-02
 2.000000E-01 -2.950000E+00  1.501214E-02
 2.000000E-01 -2.900000E+00  1.501635E-02
 2.000000E-01 -2.850000E+00  1.500937E-02
 2.000000E-01 -2.800000E+00  1.499690E-02
 2.000000E-01 -2.750000E+00  1.498602E-02
 2.000000E-01 -2.700000E+00  1.498481E-02
 2.000000E-01 -2.650000E+00  1.500181E-02
 2.000000E-01 -2.600000E+00  1.504532E-02
 2.000000E-01 -2.550000E+00  1.512246E-02
 2.000000E-01 -2.500000E+00  1.523842E-02
 2.000000E-01 -2.450000E+00  1.539578E-02
 2.000000E-01 -2.400000E+00  1.559420E-02
 2.000000E-01 -2.350000E+00  1.583043E-02
 2.000000E-01 -2.300000E+00  1.609876E-02
 2.000000E-01 -2.250000E+00  1.639171E-02
 2.000000E-01 -2.200000E+00  1.670092E-02
 2.000000E-01 -2.150000E+00  1.701796E-02
 2.000000E-01 -2.100000E+00  1.733508E-02
 2.000000E-01 -2.050000E+00  1.764570E-02
 2.000000E-01 -2.000000E+00  1.794469E-02
 2.000000E-01 -1.950000E+00  1.822842E-02
 2.000000E-01 -1.900000E+00  1.849468E-02
 2.000000E-01 -1.850000E+00  1.874243E-02
 2.000000E-01 -1.800000E+00  1.897157E-02
 2.000000E-01 -1.750000E+00  1.918265E-02
 2.000000E-01 -1.700000E+00  1.937665E-02
 2.000000E-01 -1.650000E+00  1.955477E-02
 2.000000E-01 -1.600000E+00  1.971829E-02
 2.000000E-01 -1.550000E+00  1.986841E-02
 2.000000E-01 -1.500000E+00  2.000622E-02
 2.000000E-01 -1.450000E+00  2.013264E-02
 2.000000E-01 -1.400000E+00  2.024836E-02
 2.000000E-01 -1.350000E+00  2.035382E-02
 2.000000E-01 -1.300000E+00  2.044922E-02
 2.000000E-01 -1.250000E+00  2.053447E-02
 2.000000E-01 -1.200000E+00  2.060915E-02
 2.000000E-01 -1.150000E+00  2.067247E-02
 2.000000E-01 -1.100000E+00  2.072321E-02
 2.000000E-01 -1.050000E+00  2.075958E-02
 2.000000E-01 -1.000000E+00  2.077913E-02
 2.000000E-01 -9.500000E-01  2.077854E-02
 2.000000E-01 -9.000000E-01  2.075345E-02
 2.000000E-01 -8.500000E-01  2.069816E-02
 2.000000E-01 -8.000000E-01  2.060533E-02
 2.000000E-01 -7.500000E-01  2.046571E-02
 2.000000E-01 -7.000000E-01  2.026783E-02
 2.000000E-01 -6.500000E-01  1.999776E-02
 2.000000E-01 -6.000000E-01  1.963921E-02
 2.000000E-01 -5.500000E-01  1.917385E-02
 2.000000E-01 -5.000000E-01  1.858237E-02
 2.000000E-01 -4.500000E-01  1.784647E-02
 2.000000E-01 -4.000000E-01  1.695196E-02
 2.000000E-01 -3.500000E-01  1.589333E-02
 2.000000E-01 -3.000000E-01  1.467952E-02
 2.000000E-01 -2.500000E-01  1.334005E-02
 2.000000E-01 -2.000000E-01  1.193016E-02
 2.000000E-01 -1.500000E-01  1.053241E-02
 2.000000E-01 -1.000000E-01  9.252345E-03
 2.000000E-01 -5.000000E-02  8.206536E-03
 2.000000E-01  0.000000E+00  7.503921E-03
 2.000000E-01  5.000000E-02  7.224358E-03
 2.000000E-01  1.000000E-01  7.400892E-03
 2.000000E-01  1.500000E-01  8.011965E-03
 2.000000E-01  2.000000E-01  8.986519E-03
 2.000000E-01  2.500000E-01  1.022006E-02
 2.000000E-01  3.000000E-01  1.159585E-02
 2.000000E-01  3.500000E-01  1.300468E-02
 2.000000E-01  4.000000E-01  1.435840E-02
 2.000000E-01  4.500000E-01  1.559582E-02
 2.000000E-01  5.000000E-01  1.668219E-02
 2.000000E-01  5.500000E-01  1.760464E-02
 2.000000E-01  6.000000E-01  1.836607E-02
 2.000000E-01  6.500000E-01  1.897923E-02
 2.000000E-01  7.000000E-01  1.946185E-02
 2.000000E-01  7.500000E-01  1.983326E-02
 2.000000E-01  8.000000E-01  2.011215E-02
 2.000000E-01  8.500000E-01  2.031538E-02
 2.000000E-01  9.000000E-01  2.045749E-02
 2.000000E-01  9.500000E-01  2.055057E-02
 2.000000E-01  1.000000E+00  2.060451E-02
 2.000000E-01  1.050000E+00  2.062717E-02
 2.000000E-01  1.100000E+00  2.062481E-02
 2.000000E-01  1.150000E+00  2.060231E-02
 2.000000E-01  1.200000E+00  2.056349E-02
 2.000000E-01  1.250000E+00  2.051131E-02
 2.000000E-01  1.300000E+00  2.044808E-02
 2.000000E-01  1.350000E+00  2.037561E-02
 2.000000E-01  1.400000E+00  2.029531E-02
 2.000000E-01  1.450000E+00  2.020830E-02
 2.000000E-01  1.500000E+00  2.011544E-02
 2.000000E-01  1.550000E+00  2.001744E-02
 2.000000E-01  1.600000E+00  1.991483E-02
 2.000000E-01  1.650000E+00  1.980801E-02
 2.000000E-01  1.700000E+00  1.969732E-02
 2.000000E-01  1.750000E+00  1.958296E-02
 2.000000E-01  1.800000E+00  1.946509E-02
 2.000000E-01  1.850000E+00  1.934379E-02
 2.000000E-01  1.900000E+00  1.921911E-02
 2.000000E-01  1.950000E+00  1.909104E-02
 2.000000E-01  2.000000E+00  1.895960E-02
 2.000000E-01  2.050000E+00  1.882475E-02
 2.000000E-01  2.100000E+00  1.868652E-02
 2.000000E-01  2.150000E+00  1.854494E-02
 2.000000E-01  2.200000E+00  1.840010E-02
 2.000000E-01  2.250000E+00  1.825214E-02
 2.000000E-01  2.300000E+00  1.810123E-02
 2.000000E-01  2.350000E+00  1.794762E-02
 2.000000E-01  2.400000E+00  1.779159E-02
 2.000000E-01  2.450000E+00  1.763341E-02
 2.000000E-01  2.500000E+00  1.747338E-02
 2.000000E-01  2.550000E+00  1.731176E-02
 2.000000E-01  2.600000E+00  1.714875E-02
 2.000000E-01  2.650000E+00  1.698448E-02
 2.000000E-01  2.700000E+00  1.681900E-02
 2.000000E-01  2.750000E+00  1.665224E-02
 2.000000E-01  2.800000E+00  1.648406E-02
 2.000000E-01  2.850000E+00  1.631422E-02
 2.000000E-01  2.900000E+00  1.614239E-02
 2.000000E-01  2.950000E+00  1.596818E-02
 2.000000E-01  3.000000E+00  1.579117E-02
 2.000000E-01  3.050000E+00  1.561090E-02
 2.000000E-01  3.100000E+00  1.542691E-02
 2.000000E-01  3.150000E+00  1.523873E-02
 2.000000E-01  3.200000E+00  1.504594E-02
 2.000000E-01  3.250000E+00  1.484812E-02
 2.000000E-01  3.300000E+00  1.464487E-02
 2.000000E-01  3.350000E+00  1.443586E-02
 2.000000E-01  3.400000E+00  1.422074E-02
 2.000000E-01  3.450000E+00  1.399924E-02
 2.000000E-01  3.500000E+00  1.377107E-02
 2.000000E-01  3.550000E+00  1.353599E-02
 2.000000E-01  3.600000E+00  1.329376E-02
 2.000000E-01  3.650000E+00  1.304416E-02
 2.000000E-01  3.700000E+00  1.278698E-02
 2.000000E-01  3.750000E+00  1.252199E-02
 2.000000E-01  3.800000E+00  1.224901E-02
 2.000000E-01  3.850000E+00  1.196781E-02
 2.000000E-01  3.900000E+00  1.167819E-02
 2.000000E-01  3.950000E+00  1.137995E-02
 2.000000E-01  4.000000E+00  1.107290E-02
 2.000000E-01  4.050000E+00  1.075685E-02
 2.000000E-01  4.100000E+00  1.043164E-02
 2.000000E-01  4.150000E+00  1.009714E-02
 2.000000E-01  4.200000E+00  9.753267E-03
 2.000000E-01  4.250000E+00  9.400003E-03
 2.000000E-01  4.300000E+00  9.037413E-03
 2.000000E-01  4.350000E+00  8.665676E-03
 2.000000E-01  4.400000E+00  8.285104E-03
 2.000000E-01  4.450000E+00  7.896176E-03
 2.000000E-01  4.500000E+00  7.499567E-03
 2.000000E-01  4.550000E+00  7.096174E-03
 2.000000E-01  4.600000E+00  6.687142E-03
 2.000000E-01  4.650000E+00  6.273885E-03
 2.000000E-01  4.700000E+00  5.858093E-03
 2.000000E-01  4.750000E+00  5.441733E-03
 2.000000E-01  4.800000E+00  5.027036E-03
 2.000000E-01  4.850000E+00  4.616461E-03
 2.000000E-01  4.900000E+00  4.212648E-03
 2.000000E-01  4.950000E+00  3.818353E-03
 2.000000E-01  5.000000E+00  3.436366E-03
 2.000000E-01  5.050000E+00  3.069415E-03
 2.000000E-01  5.100000E+00  2.720072E-03
 2.000000E-01  5.150000E+00  2.390647E-03
 2.000000E-01  5.200000E+00  2.083101E-03
 2.000000E-01  5.250000E+00  1.798965E-03
 2.000000E-01  5.300000E+00  1.539285E-03
 2.000000E-01  5.350000E+00  1.304587E-03
 2.000000E-01  5.400000E+00  1.094878E-03
 2.000000E-01  5.450000E+00  9.096660E-04
 2.000000E-01  5.500000E+00  7.480083E-04
 2.000000E-01  5.550000E+00  6.085818E-04
 2.000000E-01  5.600000E+00  4.897635E-04
 2.000000E-01  5.650000E+00  3.897191E-04
 2.000000E-01  5.700000E+00  3.064921E-04
 2.000000E-01  5.750000E+00  2.380855E-04
 2.000000E-01  5.800000E+00  1.825351E-04
 2.000000E-01  5.850000E+00  1.379675E-04
 2.000000E-01  5.900000E+00  1.026451E-04
 2.000000E-01  5.950000E+00  7.499530E-05
 2.000000E-01  6.000000E+00  5.362762E-05
 2.000000E-01  6.050000E+00  3.733854E-05
 2.000000E-01  6.100000E+00  2.510812E-05
 2.000000E-01  6.150000E+00  1.609024E-05
 2.000000E-01  6.200000E+00  9.599043E-06
 2.000000E-01  6.250000E+00  5.094084E-06
 2.000000E-01  6.300000E+00  2.166270E-06
 2.000000E-01  6.350000E+00  5.266048E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  5.220333E-07
 2.500000E-01 -6.300000E+00  2.147494E-06
 2.500000E-01 -6.250000E+00  5.050075E-06
 2.500000E-01 -6.200000E+00  9.516550E-06
 2.500000E-01 -6.150000E+00  1.595300E-05
 2.500000E-01 -6.100000E+00  2.489609E-05
 2.500000E-01 -6.050000E+00  3.702715E-05
 2.500000E-01 -6.000000E+00  5.318719E-05
 2.500000E-01 -5.950000E+00  7.439052E-05
 2.500000E-01 -5.900000E+00  1.018348E-04
 2.500000E-01 -5.850000E+00  1.369050E-04
 2.500000E-01 -5.800000E+00  1.811685E-04
 2.500000E-01 -5.750000E+00  2.363593E-04
 2.500000E-01 -5.700000E+00  3.043488E-04
 2.500000E-01 -5.650000E+00  3.871022E-04
 2.500000E-01 -5.600000E+00  4.866203E-04
 2.500000E-01 -5.550000E+00  6.048680E-04
 2.500000E-01 -5.500000E+00  7.436918E-04
 2.500000E-01 -5.450000E+00  9.047317E-04
 2.500000E-01 -5.400000E+00  1.089332E-03
 2.500000E-01 -5.350000E+00  1.298461E-03
 2.500000E-01 -5.300000E+00  1.532638E-03
 2.500000E-01 -5.250000E+00  1.791888E-03
 2.500000E-01 -5.200000E+00  2.075714E-03
 2.500000E-01 -5.150000E+00  2.383102E-03
 2.500000E-01 -5.100000E+00  2.712549E-03
 2.500000E-01 -5.050000E+00  3.062120E-03
 2.500000E-01 -5.000000E+00  3.429525E-03
 2.500000E-01 -4.950000E+00  3.812212E-03
 2.500000E-01 -4.900000E+00  4.207463E-03
 2.500000E-01 -4.850000E+00  4.612496E-03
 2.500000E-01 -4.800000E+00  5.024558E-03
 2.500000E-01 -4.750000E+00  5.441009E-03
 2.500000E-01 -4.700000E+00  5.859382E-03
 2.500000E-01 -4.650000E+00  6.277440E-03
 2.500000E-01 -4.600000E+00  6.693202E-03
 2.500000E-01 -4.550000E+00  7.104962E-03
 2.500000E-01 -4.500000E+00  7.511286E-03
 2.500000E-01 -4.450000E+00  7.911007E-03
 2.500000E-01 -4.400000E+00  8.303196E-03
 2.500000E-01 -4.350000E+00  8.687144E-03
 2.500000E-01 -4.300000E+00  9.062327E-03
 2.500000E-01 -4.250000E+00  9.428379E-03
 2.500000E-01 -4.200000E+00  9.785053E-03
 2.500000E-01 -4.150000E+00  1.013220E-02
 2.500000E-01 -4.100000E+00  1.046973E-02
 2.500000E-01 -4.050000E+00  1.079761E-02
 2.500000E-01 -4.000000E+00  1.111579E-02
 2.500000E-01 -3.950000E+00  1.142425E-02
 2.500000E-01 -3.900000E+00  1.172292E-02
 2.500000E-01 -3.850000E+00  1.201169E-02
 2.500000E-01 -3.800000E+00  1.229040E-02
 2.500000E-01 -3.750000E+00  1.255880E-02
 2.500000E-01 -3.700000E+00  1.281653E-02
 2.500000E-01 -3.650000E+00  1.306314E-02
 2.500000E-01 -3.600000E+00  1.329802E-02
 2.500000E-01 -3.550000E+00  1.352042E-02
 2.500000E-01 -3.500000E+00  1.372941E-02
 2.500000E-01 -3.450000E+00  1.392388E-02
 2.500000E-01 -3.400000E+00  1.410253E-02
 2.500000E-01 -3.350000E+00  1.426388E-02
 2.500000E-01 -3.300000E+00  1.440630E-02
 2.500000E-01 -3.250000E+00  1.452806E-02
 2.500000E-01 -3.200000E+00  1.462744E-02
 2.500000E-01 -3.150000E+00  1.470286E-02
 2.500000E-01 -3.100000E+00  1.475308E-02
 2.500000E-01 -3.050000E+00  1.477748E-02
 2.500000E-01 -3.000000E+00  1.477637E-02
 2.500000E-01 -2.950000E+00  1.475138E-02
 2.500000E-01 -2.900000E+00  1.470573E-02
 2.500000E-01 -2.850000E+00  1.464465E-02
 2.500000E-01 -2.800000E+00  1.457539E-02
 2.500000E-01 -2.750000E+00  1.450725E-02
 2.500000E-01 -2.700000E+00  1.445108E-02
 2.500000E-01 -2.650000E+00  1.441862E-02
 2.500000E-01 -2.600000E+00  1.442138E-02
 2.500000E-01 -2.550000E+00  1.446945E-02
 2.500000E-01 -2.500000E+00  1.457023E-02
 2.500000E-01 -2.450000E+00  1.472752E-02
 2.500000E-01 -2.400000E+00  1.494092E-02
 2.500000E-01 -2.350000E+00  1.520593E-02
 2.500000E-01 -2.300000E+00  1.551456E-02
 2.500000E-01 -2.250000E+00  1.585639E-02
 2.500000E-01 -2.200000E+00  1.621980E-02
 2.500000E-01 -2.150000E+00  1.659323E-02
 2.500000E-01 -2.100000E+00  1.696619E-02
 2.500000E-01 -2.050000E+00  1.732994E-02
 2.500000E-01 -2.000000E+00  1.767783E-02
 2.500000E-01 -1.950000E+00  1.800536E-02
 2.500000E-01 -1.900000E+00  1.830991E-02
 2.500000E-01 -1.850000E+00  1.859049E-02
 2.500000E-01 -1.800000E+00  1.884730E-02
 2.500000E-01 -1.750000E+00  1.908136E-02
 2.500000E-01 -1.700000E+00  1.929422E-02
 2.500000E-01 -1.650000E+00  1.948767E-02
 2.500000E-01 -1.600000E+00  1.966354E-02
 2.500000E-01 -1.550000E+00  1.982355E-02
 2.500000E-01 -1.500000E+00  1.996925E-02
 2.500000E-01 -1.450000E+00  2.010195E-02
 2.500000E-01 -1.400000E+00  2.022269E-02
 2.500000E-01 -1.350000E+00  2.033221E-02
 2.500000E-01 -1.300000E+00  2.043096E-02
 2.500000E-01 -1.250000E+00  2.051908E-02
 2.500000E-01 -1.200000E+00  2.059639E-02
 2.500000E-01 -1.150000E+00  2.066232E-02
 2.500000E-01 -1.100000E+00  2.071586E-02
 2.500000E-01 -1.050000E+00  2.075553E-02
 2.500000E-01 -1.000000E+00  2.077921E-02
 2.500000E-01 -9.500000E-01  2.078402E-02
 2.500000E-01 -9.000000E-01  2.076616E-02
 2.500000E-01 -8.500000E-01  2.072066E-02
 2.500000E-01 -8.000000E-01  2.064122E-02
 2.500000E-01 -7.500000E-01  2.051990E-02
 2.500000E-01 -7.000000E-01  2.034696E-02
 2.500000E-01 -6.500000E-01  2.011075E-02
 2.500000E-01 -6.000000E-01  1.979780E-02
 2.500000E-01 -5.500000E-01  1.939325E-02
 2.500000E-01 -5.000000E-01  1.888186E-02
 2.500000E-01 -4.500000E-01  1.824968E-02
 2.500000E-01 -4.000000E-01  1.748678E-02
 2.500000E-01 -3.500000E-01  1.659087E-02
 2.500000E-01 -3.000000E-01  1.557183E-02
 2.500000E-01 -2.500000E-01  1.445631E-02
 2.500000E-01 -2.000000E-01  1.329124E-02
 2.500000E-01 -1.500000E-01  1.214450E-02
 2.500000E-01 -1.000000E-01  1.110088E-02
 2.500000E-01 -5.000000E-02  1.025250E-02
 2.500000E-01  0.000000E+00  9.684386E-03
 2.500000E-01  5.000000E-02  9.458369E-03
 2.500000E-01  1.000000E-01  9.599938E-03
 2.500000E-01  1.500000E-01  1.009250E-02
 2.500000E-01  2.000000E-01  1.088114E-02
 2.500000E-01  2.500000E-01  1.188447E-02
 2.500000E-01  3.000000E-01  1.301052E-02
 2.500000E-01  3.500000E-01  1.417187E-02
 2.500000E-01  4.000000E-01  1.529644E-02
 2.500000E-01  4.500000E-01  1.633262E-02
 2.500000E-01  5.000000E-01  1.724958E-02
 2.500000E-01  5.500000E-01  1.803414E-02
 2.500000E-01  6.000000E-01  1.868634E-02
 2.500000E-01  6.500000E-01  1.921478E-02
 2.500000E-01  7.000000E-01  1.963282E-02
 2.500000E-01  7.500000E-01  1.995562E-02
 2.500000E-01  8.000000E-01  2.019827E-02
 2.500000E-01  8.500000E-01  2.037467E-02
 2.500000E-01  9.000000E-01  2.049698E-02
 2.500000E-01  9.500000E-01  2.057550E-02
 2.500000E-01  1.000000E+00  2.061871E-02
 2.500000E-01  1.050000E+00  2.063346E-02
 2.500000E-01  1.100000E+00  2.062525E-02
 2.500000E-01  1.150000E+00  2.059840E-02
 2.500000E-01  1.200000E+00  2.055634E-02
 2.500000E-01  1.250000E+00  2.050176E-02
 2.500000E-01  1.300000E+00  2.043678E-02
 2.500000E-01  1.350000E+00  2.036306E-02
 2.500000E-01  1.400000E+00  2.028195E-02
 2.500000E-01  1.450000E+00  2.019449E-02
 2.500000E-01  1.500000E+00  2.010153E-02
 2.500000E-01  1.550000E+00  2.000376E-02
 2.500000E-01  1.600000E+00  1.990170E-02
 2.500000E-01  1.650000E+00  1.979579E-02
 2.500000E-01  1.700000E+00  1.968635E-02
 2.500000E-01  1.750000E+00  1.957361E-02
 2.500000E-01  1.800000E+00  1.945772E-02
 2.500000E-01  1.850000E+00  1.933879E-02
 2.500000E-01  1.900000E+00  1.921683E-02
 2.500000E-01  1.950000E+00  1.909186E-02
 2.500000E-01  2.000000E+00  1.896382E-02
 2.500000E-01  2.050000E+00  1.883267E-02
 2.500000E-01  2.100000E+00  1.869835E-02
 2.500000E-01  2.150000E+00  1.856083E-02
 2.500000E-01  2.200000E+00  1.842009E-02
 2.500000E-01  2.250000E+00  1.827617E-02
 2.500000E-01  2.300000E+00  1.812911E-02
 2.500000E-01  2.350000E+00  1.797905E-02
 2.500000E-01  2.400000E+00  1.782612E-02
 2.500000E-01  2.450000E+00  1.767051E-02
 2.500000E-01  2.500000E+00  1.751238E-02
 2.500000E-01  2.550000E+00  1.735194E-02
 2.500000E-01  2.600000E+00  1.718932E-02
 2.500000E-01  2.650000E+00  1.702465E-02
 2.500000E-01  2.700000E+00  1.685799E-02
 2.500000E-01  2.750000E+00  1.668933E-02
 2.500000E-01  2.800000E+00  1.651860E-02
 2.500000E-01  2.850000E+00  1.634566E-02
 2.500000E-01  2.900000E+00  1.617028E-02
 2.500000E-01  2.950000E+00  1.599221E-02
 2.500000E-01  3.000000E+00  1.581114E-02
 2.500000E-01  3.050000E+00  1.562672E-02
 2.500000E-01  3.100000E+00  1.543859E-02
 2.500000E-01  3.150000E+00  1.524638E-02
 2.500000E-01  3.200000E+00  1.504971E-02
 2.500000E-01  3.250000E+00  1.484822E-02
 2.500000E-01  3.300000E+00  1.464156E-02
 2.500000E-01  3.350000E+00  1.442940E-02
 2.500000E-01  3.400000E+00  1.421141E-02
 2.500000E-01  3.450000E+00  1.398731E-02
 2.500000E-01  3.500000E+00  1.375680E-02
 2.500000E-01  3.550000E+00  1.351963E-02
 2.500000E-01  3.600000E+00  1.327553E-02
 2.500000E-01  3.650000E+00  1.302427E-02
 2.500000E-01  3.700000E+00  1.276560E-02
 2.500000E-01  3.750000E+00  1.249929E-02
 2.500000E-01  3.800000E+00  1.222512E-02
 2.500000E-01  3.850000E+00  1.194286E-02
 2.500000E-01  3.900000E+00  1.165227E-02
 2.500000E-01  3.950000E+00  1.135315E-02
 2.500000E-01  4.000000E+00  1.104529E-02
 2.500000E-01  4.050000E+00  1.072849E-02
 2.500000E-01  4.100000E+00  1.040257E-02
 2.500000E-01  4.150000E+00  1.006741E-02
 2.500000E-01  4.200000E+00  9.722908E-03
 2.500000E-01  4.250000E+00  9.369055E-03
 2.500000E-01  4.300000E+00  9.005915E-03
 2.500000E-01  4.350000E+00  8.633671E-03
 2.500000E-01  4.400000E+00  8.252644E-03
 2.500000E-01  4.450000E+00  7.863322E-03
 2.500000E-01  4.500000E+00  7.466394E-03
 2.500000E-01  4.550000E+00  7.062773E-03
 2.500000E-01  4.600000E+00  6.653620E-03
 2.500000E-01  4.650000E+00  6.240368E-03
 2.500000E-01  4.700000E+00  5.824726E-03
 2.500000E-01  4.750000E+00  5.408680E-03
 2.500000E-01  4.800000E+00  4.994475E-03
 2.500000E-01  4.850000E+00  4.584583E-03
 2.500000E-01  4.900000E+00  4.181652E-03
 2.500000E-01  4.950000E+00  3.788440E-03
 2.500000E-01  5.000000E+00  3.407731E-03
 2.500000E-01  5.050000E+00  3.042243E-03
 2.500000E-01  5.100000E+00  2.694525E-03
 2.500000E-01  5.150000E+00  2.366865E-03
 2.500000E-01  5.200000E+00  2.061189E-03
 2.500000E-01  5.250000E+00  1.778994E-03
 2.500000E-01  5.300000E+00  1.521285E-03
 2.500000E-01  5.350000E+00  1.288552E-03
 2.500000E-01  5.400000E+00  1.080762E-03
 2.500000E-01  5.450000E+00  8.973902E-04
 2.500000E-01  5.500000E+00  7.374659E-04
 2.500000E-01  5.550000E+00  5.996434E-04
 2.500000E-01  5.600000E+00  4.822838E-04
 2.500000E-01  5.650000E+00  3.835439E-04
 2.500000E-01  5.700000E+00  3.014642E-04
 2.500000E-01  5.750000E+00  2.340507E-04
 2.500000E-01  5.800000E+00  1.793463E-04
 2.500000E-01  5.850000E+00  1.354882E-04
 2.500000E-01  5.900000E+00  1.007518E-04
 2.500000E-01  5.950000E+00  7.357850E-05
 2.500000E-01  6.000000E+00  5.259222E-05
 2.500000E-01  6.050000E+00  3.660343E-05
 2.500000E-01  6.100000E+00  2.460522E-05
 2.500000E-01  6.150000E+00  1.576314E-05
 2.500000E-01  6.200000E+00  9.401469E-06
 2.500000E-01  6.250000E+00  4.988198E-06
 2.500000E-01  6.300000E+00  2.120917E-06
 2.500000E-01  6.350000E+00  5.155313E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  5.210314E-07
 3.000000E-01 -6.300000E+00  2.143330E-06
 3.000000E-01 -6.250000E+00  5.040133E-06
 3.000000E-01 -6.200000E+00  9.497460E-06
 3.000000E-01 -6.150000E+00  1.592032E-05
 3.000000E-01 -6.100000E+00  2.484396E-05
 3.000000E-01 -6.050000E+00  3.694792E-05
 3.000000E-01 -6.000000E+00  5.307098E-05
 3.000000E-01 -5.950000E+00  7.422485E-05
 3.000000E-01 -5.900000E+00  1.016042E-04
 3.000000E-01 -5.850000E+00  1.365904E-04
 3.000000E-01 -5.800000E+00  1.807475E-04
 3.000000E-01 -5.750000E+00  2.358054E-04
 3.000000E-01 -5.700000E+00  3.036319E-04
 3.000000E-01 -5.650000E+00  3.861886E-04
 3.000000E-01 -5.600000E+00  4.854737E-04
 3.000000E-01 -5.550000E+00  6.034497E-04
 3.000000E-01 -5.500000E+00  7.419623E-04
 3.000000E-01 -5.450000E+00  9.026520E-04
 3.000000E-01 -5.400000E+00  1.086866E-03
 3.000000E-01 -5.350000E+00  1.295574E-03
 3.000000E-01 -5.300000E+00  1.529302E-03
 3.000000E-01 -5.250000E+00  1.788082E-03
 3.000000E-01 -5.200000E+00  2.071425E-03
 3.000000E-01 -5.150000E+00  2.378326E-03
 3.000000E-01 -5.100000E+00  2.707291E-03
 3.000000E-01 -5.050000E+00  3.056394E-03
 3.000000E-01 -5.000000E+00  3.423355E-03
 3.000000E-01 -4.950000E+00  3.805627E-03
 3.000000E-01 -4.900000E+00  4.200502E-03
 3.000000E-01 -4.850000E+00  4.605201E-03
 3.000000E-01 -4.800000E+00  5.016977E-03
 3.000000E-01 -4.750000E+00  5.433189E-03
 3.000000E-01 -4.700000E+00  5.851373E-03
 3.000000E-01 -4.650000E+00  6.269289E-03
 3.000000E-01 -4.600000E+00  6.684957E-03
 3.000000E-01 -4.550000E+00  7.096666E-03
 3.000000E-01 -4.500000E+00  7.502979E-03
 3.000000E-01 -4.450000E+00  7.902723E-03
 3.000000E-01 -4.400000E+00  8.294964E-03
 3.000000E-01 -4.350000E+00  8.678987E-03
 3.000000E-01 -4.300000E+00  9.054261E-03
 3.000000E-01 -4.250000E+00  9.420408E-03
 3.000000E-01 -4.200000E+00  9.777176E-03
 3.000000E-01 -4.150000E+00  1.012440E-02
 3.000000E-01 -4.100000E+00  1.046198E-02
 3.000000E-01 -4.050000E+00  1.078985E-02
 3.000000E-01 -4.000000E+00  1.110796E-02
 3.000000E-01 -3.950000E+00  1.141624E-02
 3.000000E-01 -3.900000E+00  1.171458E-02
 3.000000E-01 -3.850000E+00  1.200285E-02
 3.000000E-01 -3.800000E+00  1.228080E-02
 3.000000E-01 -3.750000E+00  1.254810E-02
 3.000000E-01 -3.700000E+00  1.280431E-02
 3.000000E-01 -3.650000E+00  1.304883E-02
 3.000000E-01 -3.600000E+00  1.328089E-02
 3.000000E-01 -3.550000E+00  1.349954E-02
 3.000000E-01 -3.500000E+00  1.370357E-02
 3.000000E-01 -3.450000E+00  1.389157E-02
 3.000000E-01 -3.400000E+00  1.406183E-02
 3.000000E-01 -3.350000E+00  1.421239E-02
 3.000000E-01 -3.300000E+00  1.434106E-02
 3.000000E-01 -3.250000E+00  1.444546E-02
 3.000000E-01 -3.200000E+00  1.452312E-02
 3.000000E-01 -3.150000E+00  1.457169E-02
 3.000000E-01 -3.100000E+00  1.458916E-02
 3.000000E-01 -3.050000E+00  1.457420E-02
 3.000000E-01 -3.000000E+00  1.452661E-02
 3.000000E-01 -2.950000E+00  1.444785E-02
 3.000000E-01 -2.900000E+00  1.434151E-02
 3.000000E-01 -2.850000E+00  1.421381E-02
 3.000000E-01 -2.800000E+00  1.407390E-02
 3.000000E-01 -2.750000E+00  1.393380E-02
 3.000000E-01 -2.700000E+00  1.380796E-02
 3.000000E-01 -2.650000E+00  1.371227E-02
 3.000000E-01 -2.600000E+00  1.366261E-02
 3.000000E-01 -2.550000E+00  1.367305E-02
 3.000000E-01 -2.500000E+00  1.375408E-02
 3.000000E-01 -2.450000E+00  1.391114E-02
 3.000000E-01 -2.400000E+00  1.414382E-02
 3.000000E-01 -2.350000E+00  1.444589E-02
 3.000000E-01 -2.300000E+00  1.480628E-02
 3.000000E-01 -2.250000E+00  1.521053E-02
 3.000000E-01 -2.200000E+00  1.564271E-02
 3.000000E-01 -2.150000E+00  1.608711E-02
 3.000000E-01 -2.100000E+00  1.652970E-02
 3.000000E-01 -2.050000E+00  1.695905E-02
 3.000000E-01 -2.000000E+00  1.736669E-02
 3.000000E-01 -1.950000E+00  1.774713E-02
 3.000000E-01 -1.900000E+00  1.809743E-02
 3.000000E-01 -1.850000E+00  1.841678E-02
 3.000000E-01 -1.800000E+00  1.870588E-02
 3.000000E-01 -1.750000E+00  1.896648E-02
 3.000000E-01 -1.700000E+00  1.920088E-02
 3.000000E-01 -1.650000E+00  1.941163E-02
 3.000000E-01 -1.600000E+00  1.960129E-02
 3.000000E-01 -1.550000E+00  1.977224E-02
 3.000000E-01 -1.500000E+00  1.992658E-02
 3.000000E-01 -1.450000E+00  2.006610E-02
 3.000000E-01 -1.400000E+00  2.019224E-02
 3.000000E-01 -1.350000E+00  2.030610E-02
 3.000000E-01 -1.300000E+00  2.040843E-02
 3.000000E-01 -1.250000E+00  2.049963E-02
 3.000000E-01 -1.200000E+00  2.057975E-02
 3.000000E-01 -1.150000E+00  2.064847E-02
 3.000000E-01 -1.100000E+00  2.070505E-02
 3.000000E-01 -1.050000E+00  2.074829E-02
 3.000000E-01 -1.000000E+00  2.077643E-02
 3.000000E-01 -9.500000E-01  2.078704E-02
 3.000000E-01 -9.000000E-01  2.077689E-02
 3.000000E-01 -8.500000E-01  2.074179E-02
 3.000000E-01 -8.000000E-01  2.067644E-02
 3.000000E-01 -7.500000E-01  2.057420E-02
 3.000000E-01 -7.000000E-01  2.042706E-02
 3.000000E-01 -6.500000E-01  2.022553E-02
 3.000000E-01 -6.000000E-01  1.995884E-02
 3.000000E-01 -5.500000E-01  1.961537E-02
 3.000000E-01 -5.000000E-01  1.918354E-02
 3.000000E-01 -4.500000E-01  1.865329E-02
 3.000000E-01 -4.000000E-01  1.801825E-02
 3.000000E-01 -3.500000E-01  1.727858E-02
 3.000000E-01 -3.000000E-01  1.644441E-02
 3.000000E-01 -2.500000E-01  1.553903E-02
 3.000000E-01 -2.000000E-01  1.460120E-02
 3.000000E-01 -1.500000E-01  1.368512E-02
 3.000000E-01 -1.000000E-01  1.285690E-02
 3.000000E-01 -5.000000E-02  1.218711E-02
 3.000000E-01  0.000000E+00  1.174004E-02
 3.000000E-01  5.000000E-02  1.156208E-02
 3.000000E-01  1.000000E-01  1.167226E-02
 3.000000E-01  1.500000E-01  1.205823E-02
 3.000000E-01  2.000000E-01  1.267890E-02
 3.000000E-01  2.500000E-01  1.347286E-02
 3.000000E-01  3.000000E-01  1.436989E-02
 3.000000E-01  3.500000E-01  1.530210E-02
 3.000000E-01  4.000000E-01  1.621221E-02
 3.000000E-01  4.500000E-01  1.705795E-02
 3.000000E-01  5.000000E-01  1.781272E-02
 3.000000E-01  5.500000E-01  1.846377E-02
 3.000000E-01  6.000000E-01  1.900900E-02
 3.000000E-01  6.500000E-01  1.945360E-02
 3.000000E-01  7.000000E-01  1.980706E-02
 3.000000E-01  7.500000E-01  2.008077E-02
 3.000000E-01  8.000000E-01  2.028649E-02
 3.000000E-01  8.500000E-01  2.043530E-02
 3.000000E-01  9.000000E-01  2.053711E-02
 3.000000E-01  9.500000E-01  2.060041E-02
 3.000000E-01  1.000000E+00  2.063233E-02
 3.000000E-01  1.050000E+00  2.063868E-02
 3.000000E-01  1.100000E+00  2.062417E-02
 3.000000E-01  1.150000E+00  2.059260E-02
 3.000000E-01  1.200000E+00  2.054696E-02
 3.000000E-01  1.250000E+00  2.048965E-02
 3.000000E-01  1.300000E+00  2.042259E-02
 3.000000E-01  1.350000E+00  2.034731E-02
 3.000000E-01  1.400000E+00  2.026502E-02
 3.000000E-01  1.450000E+00  2.017675E-02
 3.000000E-01  1.500000E+00  2.008329E-02
 3.000000E-01  1.550000E+00  1.998530E-02
 3.000000E-01  1.600000E+00  1.988333E-02
 3.000000E-01  1.650000E+00  1.977779E-02
 3.000000E-01  1.700000E+00  1.966903E-02
 3.000000E-01  1.750000E+00  1.955727E-02
 3.000000E-01  1.800000E+00  1.944269E-02
 3.000000E-01  1.850000E+00  1.932539E-02
 3.000000E-01  1.900000E+00  1.920539E-02
 3.000000E-01  1.950000E+00  1.908267E-02
 3.000000E-01  2.000000E+00  1.895718E-02
 3.000000E-01  2.050000E+00  1.882883E-02
 3.000000E-01  2.100000E+00  1.869751E-02
 3.000000E-01  2.150000E+00  1.856312E-02
 3.000000E-01  2.200000E+00  1.842558E-02
 3.000000E-01  2.250000E+00  1.828483E-02
 3.000000E-01  2.300000E+00  1.814085E-02
 3.000000E-01  2.350000E+00  1.799364E-02
 3.000000E-01  2.400000E+00  1.784327E-02
 3.000000E-01  2.450000E+00  1.768980E-02
 3.000000E-01  2.500000E+00  1.753336E-02
 3.000000E-01  2.550000E+00  1.737405E-02
 3.000000E-01  2.600000E+00  1.721200E-02
 3.000000E-01  2.650000E+00  1.704730E-02
 3.000000E-01  2.700000E+00  1.688002E-02
 3.000000E-01  2.750000E+00  1.671017E-02
 3.000000E-01  2.800000E+00  1.653775E-02
 3.000000E-01  2.850000E+00  1.636266E-02
 3.000000E-01  2.900000E+00  1.618478E-02
 3.000000E-01  2.950000E+00  1.600393E-02
 3.000000E-01  3.000000E+00  1.581987E-02
 3.000000E-01  3.050000E+00  1.563236E-02
 3.000000E-01  3.100000E+00  1.544109E-02
 3.000000E-01  3.150000E+00  1.524578E-02
 3.000000E-01  3.200000E+00  1.504609E-02
 3.000000E-01  3.250000E+00  1.484170E-02
 3.000000E-01  3.300000E+00  1.463230E-02
 3.000000E-01  3.350000E+00  1.441757E-02
 3.000000E-01  3.400000E+00  1.419721E-02
 3.000000E-01  3.450000E+00  1.397092E-02
 3.000000E-01  3.500000E+00  1.373842E-02
 3.000000E-01  3.550000E+00  1.349943E-02
 3.000000E-01  3.600000E+00  1.325368E-02
 3.000000E-01  3.650000E+00  1.300093E-02
 3.000000E-01  3.700000E+00  1.274090E-02
 3.000000E-01  3.750000E+00  1.247336E-02
 3.000000E-01  3.800000E+00  1.219807E-02
 3.000000E-01  3.850000E+00  1.191477E-02
 3.000000E-01  3.900000E+00  1.162323E-02
 3.000000E-01  3.950000E+00  1.132322E-02
 3.000000E-01  4.000000E+00  1.101453E-02
 3.000000E-01  4.050000E+00  1.069694E-02
 3.000000E-01  4.100000E+00  1.037028E-02
 3.000000E-01  4.150000E+00  1.003441E-02
 3.000000E-01  4.200000E+00  9.689240E-03
 3.000000E-01  4.250000E+00  9.334750E-03
 3.000000E-01  4.300000E+00  8.971013E-03
 3.000000E-01  4.350000E+00  8.598218E-03
 3.000000E-01  4.400000E+00  8.216696E-03
 3.000000E-01  4.450000E+00  7.826948E-03
 3.000000E-01  4.500000E+00  7.429677E-03
 3.000000E-01  4.550000E+00  7.025815E-03
 3.000000E-01  4.600000E+00  6.616543E-03
 3.000000E-01  4.650000E+00  6.203314E-03
 3.000000E-01  4.700000E+00  5.787859E-03
 3.000000E-01  4.750000E+00  5.372181E-03
 3.000000E-01  4.800000E+00  4.958544E-03
 3.000000E-01  4.850000E+00  4.549432E-03
 3.000000E-01  4.900000E+00  4.147501E-03
 3.000000E-01  4.950000E+00  3.755511E-03
 3.000000E-01  5.000000E+00  3.376238E-03
 3.000000E-01  5.050000E+00  3.012387E-03
 3.000000E-01  5.100000E+00  2.666486E-03
 3.000000E-01  5.150000E+00  2.340790E-03
 3.000000E-01  5.200000E+00  2.037192E-03
 3.000000E-01  5.250000E+00  1.757146E-03
 3.000000E-01  5.300000E+00  1.501617E-03
 3.000000E-01  5.350000E+00  1.271050E-03
 3.000000E-01  5.400000E+00  1.065373E-03
 3.000000E-01  5.450000E+00  8.840241E-04
 3.000000E-01  5.500000E+00  7.260010E-04
 3.000000E-01  5.550000E+00  5.899343E-04
 3.000000E-01  5.600000E+00  4.741688E-04
 3.000000E-01  5.650000E+00  3.768518E-04
 3.000000E-01  5.700000E+00  2.960217E-04
 3.000000E-01  5.750000E+00  2.296880E-04
 3.000000E-01  5.800000E+00  1.759021E-04
 3.000000E-01  5.850000E+00  1.328132E-04
 3.000000E-01  5.900000E+00  9.871104E-05
 3.000000E-01  5.950000E+00  7.205284E-05
 3.000000E-01  6.000000E+00  5.147828E-05
 3.000000E-01  6.050000E+00  3.581323E-05
 3.000000E-01  6.100000E+00  2.406504E-05
 3.000000E-01  6.150000E+00  1.541203E-05
 3.000000E-01  6.200000E+00  9.189516E-06
 3.000000E-01  6.250000E+00  4.874659E-06
 3.000000E-01  6.300000E+00  2.072305E-06
 3.000000E-01  6.350000E+00  5.036646E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  5.187981E-07
 3.500000E-01 -6.300000E+00  2.134117E-06
 3.500000E-01 -6.250000E+00  5.018379E-06
 3.500000E-01 -6.200000E+00  9.456274E-06
 3.500000E-01 -6.150000E+00  1.585095E-05
 3.500000E-01 -6.100000E+00  2.473521E-05
 3.500000E-01 -6.050000E+00  3.678559E-05
 3.500000E-01 -6.000000E+00  5.283725E-05
 3.500000E-01 -5.950000E+00  7.389763E-05
 3.500000E-01 -5.900000E+00  1.011566E-04
 3.500000E-01 -5.850000E+00  1.359904E-04
 3.500000E-01 -5.800000E+00  1.799574E-04
 3.500000E-01 -5.750000E+00  2.347821E-04
 3.500000E-01 -5.700000E+00  3.023270E-04
 3.500000E-01 -5.650000E+00  3.845491E-04
 3.500000E-01 -5.600000E+00  4.834428E-04
 3.500000E-01 -5.550000E+00  6.009688E-04
 3.500000E-01 -5.500000E+00  7.389726E-04
 3.500000E-01 -5.450000E+00  8.990966E-04
 3.500000E-01 -5.400000E+00  1.082692E-03
 3.500000E-01 -5.350000E+00  1.290737E-03
 3.500000E-01 -5.300000E+00  1.523765E-03
 3.500000E-01 -5.250000E+00  1.781820E-03
 3.500000E-01 -5.200000E+00  2.064427E-03
 3.500000E-01 -5.150000E+00  2.370592E-03
 3.500000E-01 -5.100000E+00  2.698837E-03
 3.500000E-01 -5.050000E+00  3.047249E-03
 3.500000E-01 -5.000000E+00  3.413560E-03
 3.500000E-01 -4.950000E+00  3.795236E-03
 3.500000E-01 -4.900000E+00  4.189574E-03
 3.500000E-01 -4.850000E+00  4.593805E-03
 3.500000E-01 -4.800000E+00  5.005182E-03
 3.500000E-01 -4.750000E+00  5.421069E-03
 3.500000E-01 -4.700000E+00  5.839000E-03
 3.500000E-01 -4.650000E+00  6.256733E-03
 3.500000E-01 -4.600000E+00  6.672283E-03
 3.500000E-01 -4.550000E+00  7.083935E-03
 3.500000E-01 -4.500000E+00  7.490245E-03
 3.500000E-01 -4.450000E+00  7.890033E-03
 3.500000E-01 -4.400000E+00  8.282359E-03
 3.500000E-01 -4.350000E+00  8.666497E-03
 3.500000E-01 -4.300000E+00  9.041908E-03
 3.500000E-01 -4.250000E+00  9.408206E-03
 3.500000E-01 -4.200000E+00  9.765123E-03
 3.500000E-01 -4.150000E+00  1.011248E-02
 3.500000E-01 -4.100000E+00  1.045017E-02
 3.500000E-01 -4.050000E+00  1.077810E-02
 3.500000E-01 -4.000000E+00  1.109620E-02
 3.500000E-01 -3.950000E+00  1.140436E-02
 3.500000E-01 -3.900000E+00  1.170245E-02
 3.500000E-01 -3.850000E+00  1.199026E-02
 3.500000E-01 -3.800000E+00  1.226750E-02
 3.500000E-01 -3.750000E+00  1.253375E-02
 3.500000E-01 -3.700000E+00  1.278845E-02
 3.500000E-01 -3.650000E+00  1.303086E-02
 3.500000E-01 -3.600000E+00  1.326004E-02
 3.500000E-01 -3.550000E+00  1.347480E-02
 3.500000E-01 -3.500000E+00  1.367365E-02
 3.500000E-01 -3.450000E+00  1.385480E-02
 3.500000E-01 -3.400000E+00  1.401608E-02
 3.500000E-01 -3.350000E+00  1.415499E-02
 3.500000E-01 -3.300000E+00  1.426863E-02
 3.500000E-01 -3.250000E+00  1.435385E-02
 3.500000E-01 -3.200000E+00  1.440727E-02
 3.500000E-01 -3.150000E+00  1.442553E-02
 3.500000E-01 -3.100000E+00  1.440559E-02
 3.500000E-01 -3.050000E+00  1.434515E-02
 3.500000E-01 -3.000000E+00  1.424323E-02
 3.500000E-01 -2.950000E+00  1.410089E-02
 3.500000E-01 -2.900000E+00  1.392192E-02
 3.500000E-01 -2.850000E+00  1.371363E-02
 3.500000E-01 -2.800000E+00  1.348729E-02
 3.500000E-01 -2.750000E+00  1.325827E-02
 3.500000E-01 -2.700000E+00  1.304553E-02
 3.500000E-01 -2.650000E+00  1.287033E-02
 3.500000E-01 -2.600000E+00  1.275427E-02
 3.500000E-01 -2.550000E+00  1.271677E-02
 3.500000E-01 -2.500000E+00  1.277247E-02
 3.500000E-01 -2.450000E+00  1.292907E-02
 3.500000E-01 -2.400000E+00  1.318615E-02
 3.500000E-01 -2.350000E+00  1.353520E-02
 3.500000E-01 -2.300000E+00  1.396097E-02
 3.500000E-01 -2.250000E+00  1.444367E-02
 3.500000E-01 -2.200000E+00  1.496165E-02
 3.500000E-01 -2.150000E+00  1.549387E-02
 3.500000E-01 -2.100000E+00  1.602183E-02
 3.500000E-01 -2.050000E+00  1.653078E-02
 3.500000E-01 -2.000000E+00  1.701017E-02
 3.500000E-01 -1.950000E+00  1.745342E-02
 3.500000E-01 -1.900000E+00  1.785743E-02
 3.500000E-01 -1.850000E+00  1.822177E-02
 3.500000E-01 -1.800000E+00  1.854793E-02
 3.500000E-01 -1.750000E+00  1.883863E-02
 3.500000E-01 -1.700000E+00  1.909718E-02
 3.500000E-01 -1.650000E+00  1.932714E-02
 3.500000E-01 -1.600000E+00  1.953196E-02
 3.500000E-01 -1.550000E+00  1.971479E-02
 3.500000E-01 -1.500000E+00  1.987843E-02
 3.500000E-01 -1.450000E+00  2.002523E-02
 3.500000E-01 -1.400000E+00  2.015710E-02
 3.500000E-01 -1.350000E+00  2.027553E-02
 3.500000E-01 -1.300000E+00  2.038160E-02
 3.500000E-01 -1.250000E+00  2.047601E-02
 3.500000E-01 -1.200000E+00  2.055906E-02
 3.500000E-01 -1.150000E+00  2.063070E-02
 3.500000E-01 -1.100000E+00  2.069046E-02
 3.500000E-01 -1.050000E+00  2.073742E-02
 3.500000E-01 -1.000000E+00  2.077019E-02
 3.500000E-01 -9.500000E-01  2.078678E-02
 3.500000E-01 -9.000000E-01  2.078455E-02
 3.500000E-01 -8.500000E-01  2.076004E-02
 3.500000E-01 -8.000000E-01  2.070889E-02
 3.500000E-01 -7.500000E-01  2.062573E-02
 3.500000E-01 -7.000000E-01  2.050412E-02
 3.500000E-01 -6.500000E-01  2.033656E-02
 3.500000E-01 -6.000000E-01  2.011470E-02
 3.500000E-01 -5.500000E-01  1.982975E-02
 3.500000E-01 -5.000000E-01  1.947329E-02
 3.500000E-01 -4.500000E-01  1.903843E-02
 3.500000E-01 -4.000000E-01  1.852157E-02
 3.500000E-01 -3.500000E-01  1.792454E-02
 3.500000E-01 -3.000000E-01  1.725703E-02
 3.500000E-01 -2.500000E-01  1.653881E-02
 3.500000E-01 -2.000000E-01  1.580106E-02
 3.500000E-01 -1.500000E-01  1.508593E-02
 3.500000E-01 -1.000000E-01  1.444366E-02
 3.500000E-01 -5.000000E-02  1.392690E-02
 3.500000E-01  0.000000E+00  1.358302E-02
 3.500000E-01  5.000000E-02  1.344589E-02
 3.500000E-01  1.000000E-01  1.352937E-02
 3.500000E-01  1.500000E-01  1.382452E-02
 3.500000E-01  2.000000E-01  1.430141E-02
 3.500000E-01  2.500000E-01  1.491493E-02
 3.500000E-01  3.000000E-01  1.561286E-02
 3.500000E-01  3.500000E-01  1.634381E-02
 3.500000E-01  4.000000E-01  1.706346E-02
 3.500000E-01  4.500000E-01  1.773804E-02
 3.500000E-01  5.000000E-01  1.834526E-02
 3.500000E-01  5.500000E-01  1.887334E-02
 3.500000E-01  6.000000E-01  1.931886E-02
 3.500000E-01  6.500000E-01  1.968438E-02
 3.500000E-01  7.000000E-01  1.997623E-02
 3.500000E-01  7.500000E-01  2.020262E-02
 3.500000E-01  8.000000E-01  2.037237E-02
 3.500000E-01  8.500000E-01  2.049406E-02
 3.500000E-01  9.000000E-01  2.057552E-02
 3.500000E-01  9.500000E-01  2.062358E-02
 3.500000E-01  1.000000E+00  2.064407E-02
 3.500000E-01  1.050000E+00  2.064184E-02
 3.500000E-01  1.100000E+00  2.062085E-02
 3.500000E-01  1.150000E+00  2.058432E-02
 3.500000E-01  1.200000E+00  2.053486E-02
 3.500000E-01  1.250000E+00  2.047457E-02
 3.500000E-01  1.300000E+00  2.040515E-02
 3.500000E-01  1.350000E+00  2.032798E-02
 3.500000E-01  1.400000E+00  2.024420E-02
 3.500000E-01  1.450000E+00  2.015474E-02
 3.500000E-01  1.500000E+00  2.006036E-02
 3.500000E-01  1.550000E+00  1.996172E-02
 3.500000E-01  1.600000E+00  1.985934E-02
 3.500000E-01  1.650000E+00  1.975365E-02
 3.500000E-01  1.700000E+00  1.964498E-02
 3.500000E-01  1.750000E+00  1.953361E-02
 3.500000E-01  1.800000E+00  1.941969E-02
 3.500000E-01  1.850000E+00  1.930335E-02
 3.500000E-01  1.900000E+00  1.918460E-02
 3.500000E-01  1.950000E+00  1.906342E-02
 3.500000E-01  2.000000E+00  1.893975E-02
 3.500000E-01  2.050000E+00  1.881345E-02
 3.500000E-01  2.100000E+00  1.868441E-02
 3.500000E-01  2.150000E+00  1.855246E-02
 3.500000E-01  2.200000E+00  1.841746E-02
 3.500000E-01  2.250000E+00  1.827928E-02
 3.500000E-01  2.300000E+00  1.813783E-02
 3.500000E-01  2.350000E+00  1.799304E-02
 3.500000E-01  2.400000E+00  1.784487E-02
 3.500000E-01  2.450000E+00  1.769335E-02
 3.500000E-01  2.500000E+00  1.753851E-02
 3.500000E-01  2.550000E+00  1.738042E-02
 3.500000E-01  2.600000E+00  1.721916E-02
 3.500000E-01  2.650000E+00  1.705479E-02
 3.500000E-01  2.700000E+00  1.688739E-02
 3.500000E-01  2.750000E+00  1.671700E-02
 3.500000E-01  2.800000E+00  1.654360E-02
 3.500000E-01  2.850000E+00  1.636718E-02
 3.500000E-01  2.900000E+00  1.618765E-02
 3.500000E-01  2.950000E+00  1.600489E-02
 3.500000E-01  3.000000E+00  1.581873E-02
 3.500000E-01  3.050000E+00  1.562899E-02
 3.500000E-01  3.100000E+00  1.543541E-02
 3.500000E-01  3.150000E+00  1.523776E-02
 3.500000E-01  3.200000E+00  1.503576E-02
 3.500000E-01  3.250000E+00  1.482911E-02
 3.500000E-01  3.300000E+00  1.461754E-02
 3.500000E-01  3.350000E+00  1.440074E-02
 3.500000E-01  3.400000E+00  1.417843E-02
 3.500000E-01  3.450000E+00  1.395031E-02
 3.500000E-01  3.500000E+00  1.371611E-02
 3.500000E-01  3.550000E+00  1.347554E-02
 3.500000E-01  3.600000E+00  1.322834E-02
 3.500000E-01  3.650000E+00  1.297423E-02
 3.500000E-01  3.700000E+00  1.271296E-02
 3.500000E-01  3.750000E+00  1.244427E-02
 3.500000E-01  3.800000E+00  1.216789E-02
 3.500000E-01  3.850000E+00  1.188359E-02
 3.500000E-01  3.900000E+00  1.159111E-02
 3.500000E-01  3.950000E+00  1.129020E-02
 3.500000E-01  4.000000E+00  1.098066E-02
 3.500000E-01  4.050000E+00  1.066225E-02
 3.500000E-01  4.100000E+00  1.033481E-02
 3.500000E-01  4.150000E+00  9.998194E-03
 3.500000E-01  4.200000E+00  9.652305E-03
 3.500000E-01  4.250000E+00  9.297131E-03
 3.500000E-01  4.300000E+00  8.932751E-03
 3.500000E-01  4.350000E+00  8.559362E-03
 3.500000E-01  4.400000E+00  8.177306E-03
 3.500000E-01  4.450000E+00  7.787102E-03
 3.500000E-01  4.500000E+00  7.389468E-03
 3.500000E-01  4.550000E+00  6.985357E-03
 3.500000E-01  4.600000E+00  6.575971E-03
 3.500000E-01  4.650000E+00  6.162787E-03
 3.500000E-01  4.700000E+00  5.747556E-03
 3.500000E-01  4.750000E+00  5.332305E-03
 3.500000E-01  4.800000E+00  4.919315E-03
 3.500000E-01  4.850000E+00  4.511084E-03
 3.500000E-01  4.900000E+00  4.110275E-03
 3.500000E-01  4.950000E+00  3.719648E-03
 3.500000E-01  5.000000E+00  3.341973E-03
 3.500000E-01  5.050000E+00  2.979935E-03
 3.500000E-01  5.100000E+00  2.636040E-03
 3.500000E-01  5.150000E+00  2.312507E-03
 3.500000E-01  5.200000E+00  2.011192E-03
 3.500000E-01  5.250000E+00  1.733503E-03
 3.500000E-01  5.300000E+00  1.480357E-03
 3.500000E-01  5.350000E+00  1.252155E-03
 3.500000E-01  5.400000E+00  1.048779E-03
 3.500000E-01  5.450000E+00  8.696276E-04
 3.500000E-01  5.500000E+00  7.136669E-04
 3.500000E-01  5.550000E+00  5.795016E-04
 3.500000E-01  5.600000E+00  4.654590E-04
 3.500000E-01  5.650000E+00  3.696776E-04
 3.500000E-01  5.700000E+00  2.901937E-04
 3.500000E-01  5.750000E+00  2.250214E-04
 3.500000E-01  5.800000E+00  1.722218E-04
 3.500000E-01  5.850000E+00  1.299578E-04
 3.500000E-01  5.900000E+00  9.653486E-05
 3.500000E-01  5.950000E+00  7.042743E-05
 3.500000E-01  6.000000E+00  5.029255E-05
 3.500000E-01  6.050000E+00  3.497278E-05
 3.500000E-01  6.100000E+00  2.349093E-05
 3.500000E-01  6.150000E+00  1.503912E-05
 3.500000E-01  6.200000E+00  8.964529E-06
 3.500000E-01  6.250000E+00  4.754195E-06
 3.500000E-01  6.300000E+00  2.020744E-06
 3.500000E-01  6.350000E+00  4.910810E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  5.153340E-07
 4.000000E-01 -6.300000E+00  2.119856E-06
 4.000000E-01 -6.250000E+00  4.984820E-06
 4.000000E-01 -6.200000E+00  9.393003E-06
 4.000000E-01 -6.150000E+00  1.574490E-05
 4.000000E-01 -6.100000E+00  2.456988E-05
 4.000000E-01 -6.050000E+00  3.654022E-05
 4.000000E-01 -6.000000E+00  5.248602E-05
 4.000000E-01 -5.950000E+00  7.340889E-05
 4.000000E-01 -5.900000E+00  1.004921E-04
 4.000000E-01 -5.850000E+00  1.351049E-04
 4.000000E-01 -5.800000E+00  1.787982E-04
 4.000000E-01 -5.750000E+00  2.332892E-04
 4.000000E-01 -5.700000E+00  3.004335E-04
 4.000000E-01 -5.650000E+00  3.821825E-04
 4.000000E-01 -5.600000E+00  4.805261E-04
 4.000000E-01 -5.550000E+00  5.974230E-04
 4.000000E-01 -5.500000E+00  7.347192E-04
 4.000000E-01 -5.450000E+00  8.940607E-04
 4.000000E-01 -5.400000E+00  1.076805E-03
 4.000000E-01 -5.350000E+00  1.283941E-03
 4.000000E-01 -5.300000E+00  1.516016E-03
 4.000000E-01 -5.250000E+00  1.773088E-03
 4.000000E-01 -5.200000E+00  2.054700E-03
 4.000000E-01 -5.150000E+00  2.359878E-03
 4.000000E-01 -5.100000E+00  2.687161E-03
 4.000000E-01 -5.050000E+00  3.034655E-03
 4.000000E-01 -5.000000E+00  3.400109E-03
 4.000000E-01 -4.950000E+00  3.780999E-03
 4.000000E-01 -4.900000E+00  4.174637E-03
 4.000000E-01 -4.850000E+00  4.578258E-03
 4.000000E-01 -4.800000E+00  4.989123E-03
 4.000000E-01 -4.750000E+00  5.404593E-03
 4.000000E-01 -4.700000E+00  5.822203E-03
 4.000000E-01 -4.650000E+00  6.239707E-03
 4.000000E-01 -4.600000E+00  6.655114E-03
 4.000000E-01 -4.550000E+00  7.066699E-03
 4.000000E-01 -4.500000E+00  7.473013E-03
 4.000000E-01 -4.450000E+00  7.872865E-03
 4.000000E-01 -4.400000E+00  8.265304E-03
 4.000000E-01 -4.350000E+00  8.649596E-03
 4.000000E-01 -4.300000E+00  9.025191E-03
 4.000000E-01 -4.250000E+00  9.391689E-03
 4.000000E-01 -4.200000E+00  9.748813E-03
 4.000000E-01 -4.150000E+00  1.009637E-02
 4.000000E-01 -4.100000E+00  1.043423E-02
 4.000000E-01 -4.050000E+00  1.076229E-02
 4.000000E-01 -4.000000E+00  1.108044E-02
 4.000000E-01 -3.950000E+00  1.138856E-02
 4.000000E-01 -3.900000E+00  1.168646E-02
 4.000000E-01 -3.850000E+00  1.197389E-02
 4.000000E-01 -3.800000E+00  1.225048E-02
 4.000000E-01 -3.750000E+00  1.251573E-02
 4.000000E-01 -3.700000E+00  1.276896E-02
 4.000000E-01 -3.650000E+00  1.300930E-02
 4.000000E-01 -3.600000E+00  1.323560E-02
 4.000000E-01 -3.550000E+00  1.344641E-02
 4.000000E-01 -3.500000E+00  1.363994E-02
 4.000000E-01 -3.450000E+00  1.381397E-02
 4.000000E-01 -3.400000E+00  1.396584E-02
 4.000000E-01 -3.350000E+00  1.409239E-02
 4.000000E-01 -3.300000E+00  1.418995E-02
 4.000000E-01 -3.250000E+00  1.425442E-02
 4.000000E-01 -3.200000E+00  1.428132E-02
 4.000000E-01 -3.150000E+00  1.426606E-02
 4.000000E-01 -3.100000E+00  1.420429E-02
 4.000000E-01 -3.050000E+00  1.409241E-02
 4.000000E-01 -3.000000E+00  1.392832E-02
 4.000000E-01 -2.950000E+00  1.371237E-02
 4.000000E-01 -2.900000E+00  1.344834E-02
 4.000000E-01 -2.850000E+00  1.314455E-02
 4.000000E-01 -2.800000E+00  1.281469E-02
 4.000000E-01 -2.750000E+00  1.247806E-02
 4.000000E-01 -2.700000E+00  1.215913E-02
 4.000000E-01 -2.650000E+00  1.188596E-02
 4.000000E-01 -2.600000E+00  1.168748E-02
 4.000000E-01 -2.550000E+00  1.159011E-02
 4.000000E-01 -2.500000E+00  1.161396E-02
 4.000000E-01 -2.450000E+00  1.176977E-02
 4.000000E-01 -2.400000E+00  1.205712E-02
 4.000000E-01 -2.350000E+00  1.246450E-02
 4.000000E-01 -2.300000E+00  1.297120E-02
 4.000000E-01 -2.250000E+00  1.355047E-02
 4.000000E-01 -2.200000E+00  1.417333E-02
 4.000000E-01 -2.150000E+00  1.481198E-02
 4.000000E-01 -2.100000E+00  1.544242E-02
 4.000000E-01 -2.050000E+00  1.604597E-02
 4.000000E-01 -2.000000E+00  1.660968E-02
 4.000000E-01 -1.950000E+00  1.712595E-02
 4.000000E-01 -1.900000E+00  1.759168E-02
 4.000000E-01 -1.850000E+00  1.800716E-02
 4.000000E-01 -1.800000E+00  1.837498E-02
 4.000000E-01 -1.750000E+00  1.869913E-02
 4.000000E-01 -1.700000E+00  1.898425E-02
 4.000000E-01 -1.650000E+00  1.923511E-02
 4.000000E-01 -1.600000E+00  1.945624E-02
 4.000000E-01 -1.550000E+00  1.965176E-02
 4.000000E-01 -1.500000E+00  1.982522E-02
 4.000000E-01 -1.450000E+00  1.997963E-02
 4.000000E-01 -1.400000E+00  2.011744E-02
 4.000000E-01 -1.350000E+00  2.024058E-02
 4.000000E-01 -1.300000E+00  2.035049E-02
 4.000000E-01 -1.250000E+00  2.044817E-02
 4.000000E-01 -1.200000E+00  2.053422E-02
 4.000000E-01 -1.150000E+00  2.060883E-02
 4.000000E-01 -1.100000E+00  2.067181E-02
 4.000000E-01 -1.050000E+00  2.072255E-02
 4.000000E-01 -1.000000E+00  2.075999E-02
 4.000000E-01 -9.500000E-01  2.078258E-02
 4.000000E-01 -9.000000E-01  2.078821E-02
 4.000000E-01 -8.500000E-01  2.077411E-02
 4.000000E-01 -8.000000E-01  2.073681E-02
 4.000000E-01 -7.500000E-01  2.067206E-02
 4.000000E-01 -7.000000E-01  2.057482E-02
 4.000000E-01 -6.500000E-01  2.043934E-02
 4.000000E-01 -6.000000E-01  2.025932E-02
 4.000000E-01 -5.500000E-01  2.002835E-02
 4.000000E-01 -5.000000E-01  1.974054E-02
 4.000000E-01 -4.500000E-01  1.939148E-02
 4.000000E-01 -4.000000E-01  1.897955E-02
 4.000000E-01 -3.500000E-01  1.850751E-02
 4.000000E-01 -3.000000E-01  1.798417E-02
 4.000000E-01 -2.500000E-01  1.742583E-02
 4.000000E-01 -2.000000E-01  1.685698E-02
 4.000000E-01 -1.500000E-01  1.630968E-02
 4.000000E-01 -1.000000E-01  1.582126E-02
 4.000000E-01 -5.000000E-02  1.543018E-02
 4.000000E-01  0.000000E+00  1.517058E-02
 4.000000E-01  5.000000E-02  1.506669E-02
 4.000000E-01  1.000000E-01  1.512839E-02
 4.000000E-01  1.500000E-01  1.534936E-02
 4.000000E-01  2.000000E-01  1.570828E-02
 4.000000E-01  2.500000E-01  1.617274E-02
 4.000000E-01  3.000000E-01  1.670474E-02
 4.000000E-01  3.500000E-01  1.726623E-02
 4.000000E-01  4.000000E-01  1.782365E-02
 4.000000E-01  4.500000E-01  1.835064E-02
 4.000000E-01  5.000000E-01  1.882903E-02
 4.000000E-01  5.500000E-01  1.924835E-02
 4.000000E-01  6.000000E-01  1.960456E-02
 4.000000E-01  6.500000E-01  1.989838E-02
 4.000000E-01  7.000000E-01  2.013370E-02
 4.000000E-01  7.500000E-01  2.031616E-02
 4.000000E-01  8.000000E-01  2.045217E-02
 4.000000E-01  8.500000E-01  2.054814E-02
 4.000000E-01  9.000000E-01  2.061009E-02
 4.000000E-01  9.500000E-01  2.064340E-02
 4.000000E-01  1.000000E+00  2.065273E-02
 4.000000E-01  1.050000E+00  2.064200E-02
 4.000000E-01  1.100000E+00  2.061451E-02
 4.000000E-01  1.150000E+00  2.057293E-02
 4.000000E-01  1.200000E+00  2.051950E-02
 4.000000E-01  1.250000E+00  2.045603E-02
 4.000000E-01  1.300000E+00  2.038400E-02
 4.000000E-01  1.350000E+00  2.030466E-02
 4.000000E-01  1.400000E+00  2.021904E-02
 4.000000E-01  1.450000E+00  2.012801E-02
 4.000000E-01  1.500000E+00  2.003230E-02
 4.000000E-01  1.550000E+00  1.993253E-02
 4.000000E-01  1.600000E+00  1.982923E-02
 4.000000E-01  1.650000E+00  1.972283E-02
 4.000000E-01  1.700000E+00  1.961369E-02
 4.000000E-01  1.750000E+00  1.950208E-02
 4.000000E-01  1.800000E+00  1.938820E-02
 4.000000E-01  1.850000E+00  1.927216E-02
 4.000000E-01  1.900000E+00  1.915401E-02
 4.000000E-01  1.950000E+00  1.903373E-02
 4.000000E-01  2.000000E+00  1.891124E-02
 4.000000E-01  2.050000E+00  1.878641E-02
 4.000000E-01  2.100000E+00  1.865906E-02
 4.000000E-01  2.150000E+00  1.852902E-02
 4.000000E-01  2.200000E+00  1.839610E-02
 4.000000E-01  2.250000E+00  1.826009E-02
 4.000000E-01  2.300000E+00  1.812085E-02
 4.000000E-01  2.350000E+00  1.797822E-02
 4.000000E-01  2.400000E+00  1.783213E-02
 4.000000E-01  2.450000E+00  1.768252E-02
 4.000000E-01  2.500000E+00  1.752936E-02
 4.000000E-01  2.550000E+00  1.737267E-02
 4.000000E-01  2.600000E+00  1.721248E-02
 4.000000E-01  2.650000E+00  1.704886E-02
 4.000000E-01  2.700000E+00  1.688184E-02
 4.000000E-01  2.750000E+00  1.671146E-02
 4.000000E-01  2.800000E+00  1.653775E-02
 4.000000E-01  2.850000E+00  1.636070E-02
 4.000000E-01  2.900000E+00  1.618025E-02
 4.000000E-01  2.950000E+00  1.599633E-02
 4.000000E-01  3.000000E+00  1.580882E-02
 4.000000E-01  3.050000E+00  1.561756E-02
 4.000000E-01  3.100000E+00  1.542237E-02
 4.000000E-01  3.150000E+00  1.522303E-02
 4.000000E-01  3.200000E+00  1.501930E-02
 4.000000E-01  3.250000E+00  1.481093E-02
 4.000000E-01  3.300000E+00  1.459766E-02
 4.000000E-01  3.350000E+00  1.437921E-02
 4.000000E-01  3.400000E+00  1.415531E-02
 4.000000E-01  3.450000E+00  1.392567E-02
 4.000000E-01  3.500000E+00  1.369002E-02
 4.000000E-01  3.550000E+00  1.344808E-02
 4.000000E-01  3.600000E+00  1.319959E-02
 4.000000E-01  3.650000E+00  1.294426E-02
 4.000000E-01  3.700000E+00  1.268184E-02
 4.000000E-01  3.750000E+00  1.241206E-02
 4.000000E-01  3.800000E+00  1.213465E-02
 4.000000E-01  3.850000E+00  1.184936E-02
 4.000000E-01  3.900000E+00  1.155593E-02
 4.000000E-01  3.950000E+00  1.125413E-02
 4.000000E-01  4.000000E+00  1.094371E-02
 4.000000E-01  4.050000E+00  1.062446E-02
 4.000000E-01  4.100000E+00  1.029620E-02
 4.000000E-01  4.150000E+00  9.958787E-03
 4.000000E-01  4.200000E+00  9.612135E-03
 4.000000E-01  4.250000E+00  9.256232E-03
 4.000000E-01  4.300000E+00  8.891165E-03
 4.000000E-01  4.350000E+00  8.517141E-03
 4.000000E-01  4.400000E+00  8.134518E-03
 4.000000E-01  4.450000E+00  7.743829E-03
 4.000000E-01  4.500000E+00  7.345816E-03
 4.000000E-01  4.550000E+00  6.941449E-03
 4.000000E-01  4.600000E+00  6.531959E-03
 4.000000E-01  4.650000E+00  6.118844E-03
 4.000000E-01  4.700000E+00  5.703882E-03
 4.000000E-01  4.750000E+00  5.289122E-03
 4.000000E-01  4.800000E+00  4.876862E-03
 4.000000E-01  4.850000E+00  4.469616E-03
 4.000000E-01  4.900000E+00  4.070055E-03
 4.000000E-01  4.950000E+00  3.680936E-03
 4.000000E-01  5.000000E+00  3.305020E-03
 4.000000E-01  5.050000E+00  2.944975E-03
 4.000000E-01  5.100000E+00  2.603275E-03
 4.000000E-01  5.150000E+00  2.282105E-03
 4.000000E-01  5.200000E+00  1.983275E-03
 4.000000E-01  5.250000E+00  1.708146E-03
 4.000000E-01  5.300000E+00  1.457584E-03
 4.000000E-01  5.350000E+00  1.231938E-03
 4.000000E-01  5.400000E+00  1.031046E-03
 4.000000E-01  5.450000E+00  8.542620E-04
 4.000000E-01  5.500000E+00  7.005184E-04
 4.000000E-01  5.550000E+00  5.683933E-04
 4.000000E-01  5.600000E+00  4.561963E-04
 4.000000E-01  5.650000E+00  3.620568E-04
 4.000000E-01  5.700000E+00  2.840098E-04
 4.000000E-01  5.750000E+00  2.200754E-04
 4.000000E-01  5.800000E+00  1.683254E-04
 4.000000E-01  5.850000E+00  1.269377E-04
 4.000000E-01  5.900000E+00  9.423542E-05
 4.000000E-01  5.950000E+00  6.871155E-05
 4.000000E-01  6.000000E+00  4.904190E-05
 4.000000E-01  6.050000E+00  3.408703E-05
 4.000000E-01  6.100000E+00  2.288632E-05
 4.000000E-01  6.150000E+00  1.464665E-05
 4.000000E-01  6.200000E+00  8.727873E-06
 4.000000E-01  6.250000E+00  4.627539E-06
 4.000000E-01  6.300000E+00  1.966552E-06
 4.000000E-01  6.350000E+00  4.778579E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  5.106485E-07
 4.500000E-01 -6.300000E+00  2.100588E-06
 4.500000E-01 -6.250000E+00  4.939544E-06
 4.500000E-01 -6.200000E+00  9.307813E-06
 4.500000E-01 -6.150000E+00  1.560244E-05
 4.500000E-01 -6.100000E+00  2.434836E-05
 4.500000E-01 -6.050000E+00  3.621238E-05
 4.500000E-01 -6.000000E+00  5.201812E-05
 4.500000E-01 -5.950000E+00  7.275971E-05
 4.500000E-01 -5.900000E+00  9.961214E-05
 4.500000E-01 -5.850000E+00  1.339357E-04
 4.500000E-01 -5.800000E+00  1.772719E-04
 4.500000E-01 -5.750000E+00  2.313291E-04
 4.500000E-01 -5.700000E+00  2.979542E-04
 4.500000E-01 -5.650000E+00  3.790917E-04
 4.500000E-01 -5.600000E+00  4.767266E-04
 4.500000E-01 -5.550000E+00  5.928152E-04
 4.500000E-01 -5.500000E+00  7.292046E-04
 4.500000E-01 -5.450000E+00  8.875458E-04
 4.500000E-01 -5.400000E+00  1.069206E-03
 4.500000E-01 -5.350000E+00  1.275186E-03
 4.500000E-01 -5.300000E+00  1.506051E-03
 4.500000E-01 -5.250000E+00  1.761880E-03
 4.500000E-01 -5.200000E+00  2.042237E-03
 4.500000E-01 -5.150000E+00  2.346171E-03
 4.500000E-01 -5.100000E+00  2.672247E-03
 4.500000E-01 -5.050000E+00  3.018591E-03
 4.500000E-01 -5.000000E+00  3.382972E-03
 4.500000E-01 -4.950000E+00  3.762885E-03
 4.500000E-01 -4.900000E+00  4.155653E-03
 4.500000E-01 -4.850000E+00  4.558520E-03
 4.500000E-01 -4.800000E+00  4.968751E-03
 4.500000E-01 -4.750000E+00  5.383710E-03
 4.500000E-01 -4.700000E+00  5.800927E-03
 4.500000E-01 -4.650000E+00  6.218152E-03
 4.500000E-01 -4.600000E+00  6.633384E-03
 4.500000E-01 -4.550000E+00  7.044891E-03
 4.500000E-01 -4.500000E+00  7.451211E-03
 4.500000E-01 -4.450000E+00  7.851143E-03
 4.500000E-01 -4.400000E+00  8.243723E-03
 4.500000E-01 -4.350000E+00  8.628206E-03
 4.500000E-01 -4.300000E+00  9.004028E-03
 4.500000E-01 -4.250000E+00  9.370778E-03
 4.500000E-01 -4.200000E+00  9.728164E-03
 4.500000E-01 -4.150000E+00  1.007598E-02
 4.500000E-01 -4.100000E+00  1.041408E-02
 4.500000E-01 -4.050000E+00  1.074233E-02
 4.500000E-01 -4.000000E+00  1.106061E-02
 4.500000E-01 -3.950000E+00  1.136875E-02
 4.500000E-01 -3.900000E+00  1.166655E-02
 4.500000E-01 -3.850000E+00  1.195367E-02
 4.500000E-01 -3.800000E+00  1.222970E-02
 4.500000E-01 -3.750000E+00  1.249404E-02
 4.500000E-01 -3.700000E+00  1.274590E-02
 4.500000E-01 -3.650000E+00  1.298424E-02
 4.500000E-01 -3.600000E+00  1.320772E-02
 4.500000E-01 -3.550000E+00  1.341462E-02
 4.500000E-01 -3.500000E+00  1.360281E-02
 4.500000E-01 -3.450000E+00  1.376962E-02
 4.500000E-01 -3.400000E+00  1.391185E-02
 4.500000E-01 -3.350000E+00  1.402560E-02
 4.500000E-01 -3.300000E+00  1.410635E-02
 4.500000E-01 -3.250000E+00  1.414889E-02
 4.500000E-01 -3.200000E+00  1.414748E-02
 4.500000E-01 -3.150000E+00  1.409607E-02
 4.500000E-01 -3.100000E+00  1.398868E-02
 4.500000E-01 -3.050000E+00  1.382006E-02
 4.500000E-01 -3.000000E+00  1.358662E-02
 4.500000E-01 -2.950000E+00  1.328759E-02
 4.500000E-01 -2.900000E+00  1.292645E-02
 4.500000E-01 -2.850000E+00  1.251241E-02
 4.500000E-01 -2.800000E+00  1.206169E-02
 4.500000E-01 -2.750000E+00  1.159811E-02
 4.500000E-01 -2.700000E+00  1.115272E-02
 4.500000E-01 -2.650000E+00  1.076184E-02
 4.500000E-01 -2.600000E+00  1.046363E-02
 4.500000E-01 -2.550000E+00  1.029334E-02
 4.500000E-01 -2.500000E+00  1.027813E-02
 4.500000E-01 -2.450000E+00  1.043268E-02
 4.500000E-01 -2.400000E+00  1.075663E-02
 4.500000E-01 -2.350000E+00  1.123462E-02
 4.500000E-01 -2.300000E+00  1.183896E-02
 4.500000E-01 -2.250000E+00  1.253412E-02
 4.500000E-01 -2.200000E+00  1.328194E-02
 4.500000E-01 -2.150000E+00  1.404631E-02
 4.500000E-01 -2.100000E+00  1.479666E-02
 4.500000E-01 -2.050000E+00  1.550976E-02
 4.500000E-01 -2.000000E+00  1.617009E-02
 4.500000E-01 -1.950000E+00  1.676912E-02
 4.500000E-01 -1.900000E+00  1.730404E-02
 4.500000E-01 -1.850000E+00  1.777621E-02
 4.500000E-01 -1.800000E+00  1.818971E-02
 4.500000E-01 -1.750000E+00  1.855017E-02
 4.500000E-01 -1.700000E+00  1.886382E-02
 4.500000E-01 -1.650000E+00  1.913689E-02
 4.500000E-01 -1.600000E+00  1.937520E-02
 4.500000E-01 -1.550000E+00  1.958392E-02
 4.500000E-01 -1.500000E+00  1.976753E-02
 4.500000E-01 -1.450000E+00  1.992974E-02
 4.500000E-01 -1.400000E+00  2.007359E-02
 4.500000E-01 -1.350000E+00  2.020148E-02
 4.500000E-01 -1.300000E+00  2.031524E-02
 4.500000E-01 -1.250000E+00  2.041619E-02
 4.500000E-01 -1.200000E+00  2.050522E-02
 4.500000E-01 -1.150000E+00  2.058278E-02
 4.500000E-01 -1.100000E+00  2.064896E-02
 4.500000E-01 -1.050000E+00  2.070342E-02
 4.500000E-01 -1.000000E+00  2.074544E-02
 4.500000E-01 -9.500000E-01  2.077388E-02
 4.500000E-01 -9.000000E-01  2.078710E-02
 4.500000E-01 -8.500000E-01  2.078297E-02
 4.500000E-01 -8.000000E-01  2.075879E-02
 4.500000E-01 -7.500000E-01  2.071130E-02
 4.500000E-01 -7.000000E-01  2.063664E-02
 4.500000E-01 -6.500000E-01  2.053053E-02
 4.500000E-01 -6.000000E-01  2.038838E-02
 4.500000E-01 -5.500000E-01  2.020564E-02
 4.500000E-01 -5.000000E-01  1.997839E-02
 4.500000E-01 -4.500000E-01  1.970402E-02
 4.500000E-01 -4.000000E-01  1.938222E-02
 4.500000E-01 -3.500000E-01  1.901612E-02
 4.500000E-01 -3.000000E-01  1.861338E-02
 4.500000E-01 -2.500000E-01  1.818710E-02
 4.500000E-01 -2.000000E-01  1.775610E-02
 4.500000E-01 -1.500000E-01  1.734431E-02
 4.500000E-01 -1.000000E-01  1.697898E-02
 4.500000E-01 -5.000000E-02  1.668770E-02
 4.500000E-01  0.000000E+00  1.649466E-02
 4.500000E-01  5.000000E-02  1.641692E-02
 4.500000E-01  1.000000E-01  1.646141E-02
 4.500000E-01  1.500000E-01  1.662377E-02
 4.500000E-01  2.000000E-01  1.688907E-02
 4.500000E-01  2.500000E-01  1.723445E-02
 4.500000E-01  3.000000E-01  1.763272E-02
 4.500000E-01  3.500000E-01  1.805624E-02
 4.500000E-01  4.000000E-01  1.848005E-02
 4.500000E-01  4.500000E-01  1.888400E-02
 4.500000E-01  5.000000E-01  1.925358E-02
 4.500000E-01  5.500000E-01  1.957987E-02
 4.500000E-01  6.000000E-01  1.985869E-02
 4.500000E-01  6.500000E-01  2.008958E-02
 4.500000E-01  7.000000E-01  2.027467E-02
 4.500000E-01  7.500000E-01  2.041763E-02
 4.500000E-01  8.000000E-01  2.052293E-02
 4.500000E-01  8.500000E-01  2.059524E-02
 4.500000E-01  9.000000E-01  2.063905E-02
 4.500000E-01  9.500000E-01  2.065848E-02
 4.500000E-01  1.000000E+00  2.065718E-02
 4.500000E-01  1.050000E+00  2.063826E-02
 4.500000E-01  1.100000E+00  2.060439E-02
 4.500000E-01  1.150000E+00  2.055779E-02
 4.500000E-01  1.200000E+00  2.050030E-02
 4.500000E-01  1.250000E+00  2.043348E-02
 4.500000E-01  1.300000E+00  2.035863E-02
 4.500000E-01  1.350000E+00  2.027683E-02
 4.500000E-01  1.400000E+00  2.018903E-02
 4.500000E-01  1.450000E+00  2.009603E-02
 4.500000E-01  1.500000E+00  1.999852E-02
 4.500000E-01  1.550000E+00  1.989711E-02
 4.500000E-01  1.600000E+00  1.979234E-02
 4.500000E-01  1.650000E+00  1.968464E-02
 4.500000E-01  1.700000E+00  1.957440E-02
 4.500000E-01  1.750000E+00  1.946191E-02
 4.500000E-01  1.800000E+00  1.934740E-02
 4.500000E-01  1.850000E+00  1.923102E-02
 4.500000E-01  1.900000E+00  1.911284E-02
 4.500000E-01  1.950000E+00  1.899285E-02
 4.500000E-01  2.000000E+00  1.887098E-02
 4.500000E-01  2.050000E+00  1.874710E-02
 4.500000E-01  2.100000E+00  1.862101E-02
 4.500000E-01  2.150000E+00  1.849250E-02
 4.500000E-01  2.200000E+00  1.836134E-02
 4.500000E-01  2.250000E+00  1.822729E-02
 4.500000E-01  2.300000E+00  1.809012E-02
 4.500000E-01  2.350000E+00  1.794962E-02
 4.500000E-01  2.400000E+00  1.780565E-02
 4.500000E-01  2.450000E+00  1.765807E-02
 4.500000E-01  2.500000E+00  1.750681E-02
 4.500000E-01  2.550000E+00  1.735183E-02
 4.500000E-01  2.600000E+00  1.719311E-02
 4.500000E-01  2.650000E+00  1.703067E-02
 4.500000E-01  2.700000E+00  1.686455E-02
 4.500000E-01  2.750000E+00  1.669478E-02
 4.500000E-01  2.800000E+00  1.652137E-02
 4.500000E-01  2.850000E+00  1.634432E-02
 4.500000E-01  2.900000E+00  1.616361E-02
 4.500000E-01  2.950000E+00  1.597919E-02
 4.500000E-01  3.000000E+00  1.579097E-02
 4.500000E-01  3.050000E+00  1.559882E-02
 4.500000E-01  3.100000E+00  1.540260E-02
 4.500000E-01  3.150000E+00  1.520213E-02
 4.500000E-01  3.200000E+00  1.499719E-02
 4.500000E-01  3.250000E+00  1.478756E-02
 4.500000E-01  3.300000E+00  1.457300E-02
 4.500000E-01  3.350000E+00  1.435326E-02
 4.500000E-01  3.400000E+00  1.412808E-02
 4.500000E-01  3.450000E+00  1.389718E-02
 4.500000E-01  3.500000E+00  1.366030E-02
 4.500000E-01  3.550000E+00  1.341717E-02
 4.500000E-01  3.600000E+00  1.316753E-02
 4.500000E-01  3.650000E+00  1.291109E-02
 4.500000E-01  3.700000E+00  1.264760E-02
 4.500000E-01  3.750000E+00  1.237678E-02
 4.500000E-01  3.800000E+00  1.209837E-02
 4.500000E-01  3.850000E+00  1.181212E-02
 4.500000E-01  3.900000E+00  1.151775E-02
 4.500000E-01  3.950000E+00  1.121502E-02
 4.500000E-01  4.000000E+00  1.090371E-02
 4.500000E-01  4.050000E+00  1.058358E-02
 4.500000E-01  4.100000E+00  1.025446E-02
 4.500000E-01  4.150000E+00  9.916218E-03
 4.500000E-01  4.200000E+00  9.568759E-03
 4.500000E-01  4.250000E+00  9.212083E-03
 4.500000E-01  4.300000E+00  8.846286E-03
 4.500000E-01  4.350000E+00  8.471590E-03
 4.500000E-01  4.400000E+00  8.088367E-03
 4.500000E-01  4.450000E+00  7.697170E-03
 4.500000E-01  4.500000E+00  7.298762E-03
 4.500000E-01  4.550000E+00  6.894140E-03
 4.500000E-01  4.600000E+00  6.484559E-03
 4.500000E-01  4.650000E+00  6.071544E-03
 4.500000E-01  4.700000E+00  5.656899E-03
 4.500000E-01  4.750000E+00  5.242697E-03
 4.500000E-01  4.800000E+00  4.831257E-03
 4.500000E-01  4.850000E+00  4.425106E-03
 4.500000E-01  4.900000E+00  4.026921E-03
 4.500000E-01  4.950000E+00  3.639459E-03
 4.500000E-01  5.000000E+00  3.265468E-03
 4.500000E-01  5.050000E+00  2.907594E-03
 4.500000E-01  5.100000E+00  2.568280E-03
 4.500000E-01  5.150000E+00  2.249671E-03
 4.500000E-01  5.200000E+00  1.953527E-03
 4.500000E-01  5.250000E+00  1.681159E-03
 4.500000E-01  5.300000E+00  1.433376E-03
 4.500000E-01  5.350000E+00  1.210476E-03
 4.500000E-01  5.400000E+00  1.012243E-03
 4.500000E-01  5.450000E+00  8.379896E-04
 4.500000E-01  5.500000E+00  6.866111E-04
 4.500000E-01  5.550000E+00  5.566583E-04
 4.500000E-01  5.600000E+00  4.464227E-04
 4.500000E-01  5.650000E+00  3.540251E-04
 4.500000E-01  5.700000E+00  2.775002E-04
 4.500000E-01  5.750000E+00  2.148745E-04
 4.500000E-01  5.800000E+00  1.642326E-04
 4.500000E-01  5.850000E+00  1.237688E-04
 4.500000E-01  5.900000E+00  9.182502E-05
 4.500000E-01  5.950000E+00  6.691454E-05
 4.500000E-01  6.000000E+00  4.773327E-05
 4.500000E-01  6.050000E+00  3.316096E-05
 4.500000E-01  6.100000E+00  2.225465E-05
 4.500000E-01  6.150000E+00  1.423687E-05
 4.500000E-01  6.200000E+00  8.480916E-06
 4.500000E-01  6.250000E+00  4.495429E-06
 4.500000E-01  6.300000E+00  1.910045E-06
 4.500000E-01  6.350000E+00  4.640728E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  5.047598E-07
 5.000000E-01 -6.300000E+00  2.076385E-06
 5.000000E-01 -6.250000E+00  4.882724E-06
 5.000000E-01 -6.200000E+00  9.201026E-06
 5.000000E-01 -6.150000E+00  1.542411E-05
 5.000000E-01 -6.100000E+00  2.407147E-05
 5.000000E-01 -6.050000E+00  3.580324E-05
 5.000000E-01 -6.000000E+00  5.143514E-05
 5.000000E-01 -5.950000E+00  7.195223E-05
 5.000000E-01 -5.900000E+00  9.851940E-05
 5.000000E-01 -5.850000E+00  1.324861E-04
 5.000000E-01 -5.800000E+00  1.753828E-04
 5.000000E-01 -5.750000E+00  2.289068E-04
 5.000000E-01 -5.700000E+00  2.948951E-04
 5.000000E-01 -5.650000E+00  3.752837E-04
 5.000000E-01 -5.600000E+00  4.720518E-04
 5.000000E-01 -5.550000E+00  5.871533E-04
 5.000000E-01 -5.500000E+00  7.224370E-04
 5.000000E-01 -5.450000E+00  8.795603E-04
 5.000000E-01 -5.400000E+00  1.059901E-03
 5.000000E-01 -5.350000E+00  1.264478E-03
 5.000000E-01 -5.300000E+00  1.493876E-03
 5.000000E-01 -5.250000E+00  1.748197E-03
 5.000000E-01 -5.200000E+00  2.027035E-03
 5.000000E-01 -5.150000E+00  2.329467E-03
 5.000000E-01 -5.100000E+00  2.654085E-03
 5.000000E-01 -5.050000E+00  2.999043E-03
 5.000000E-01 -5.000000E+00  3.362133E-03
 5.000000E-01 -4.950000E+00  3.740870E-03
 5.000000E-01 -4.900000E+00  4.132591E-03
 5.000000E-01 -4.850000E+00  4.534554E-03
 5.000000E-01 -4.800000E+00  4.944026E-03
 5.000000E-01 -4.750000E+00  5.358372E-03
 5.000000E-01 -4.700000E+00  5.775119E-03
 5.000000E-01 -4.650000E+00  6.192009E-03
 5.000000E-01 -4.600000E+00  6.607032E-03
 5.000000E-01 -4.550000E+00  7.018444E-03
 5.000000E-01 -4.500000E+00  7.424770E-03
 5.000000E-01 -4.450000E+00  7.824794E-03
 5.000000E-01 -4.400000E+00  8.217541E-03
 5.000000E-01 -4.350000E+00  8.602248E-03
 5.000000E-01 -4.300000E+00  8.978340E-03
 5.000000E-01 -4.250000E+00  9.345391E-03
 5.000000E-01 -4.200000E+00  9.703095E-03
 5.000000E-01 -4.150000E+00  1.005123E-02
 5.000000E-01 -4.100000E+00  1.038963E-02
 5.000000E-01 -4.050000E+00  1.071814E-02
 5.000000E-01 -4.000000E+00  1.103663E-02
 5.000000E-01 -3.950000E+00  1.134488E-02
 5.000000E-01 -3.900000E+00  1.164265E-02
 5.000000E-01 -3.850000E+00  1.192958E-02
 5.000000E-01 -3.800000E+00  1.220515E-02
 5.000000E-01 -3.750000E+00  1.246870E-02
 5.000000E-01 -3.700000E+00  1.271931E-02
 5.000000E-01 -3.650000E+00  1.295579E-02
 5.000000E-01 -3.600000E+00  1.317658E-02
 5.000000E-01 -3.550000E+00  1.337971E-02
 5.000000E-01 -3.500000E+00  1.356268E-02
 5.000000E-01 -3.450000E+00  1.372239E-02
 5.000000E-01 -3.400000E+00  1.385499E-02
 5.000000E-01 -3.350000E+00  1.395587E-02
 5.000000E-01 -3.300000E+00  1.401952E-02
 5.000000E-01 -3.250000E+00  1.403955E-02
 5.000000E-01 -3.200000E+00  1.400880E-02
 5.000000E-01 -3.150000E+00  1.391950E-02
 5.000000E-01 -3.100000E+00  1.376381E-02
 5.000000E-01 -3.050000E+00  1.353447E-02
 5.000000E-01 -3.000000E+00  1.322597E-02
 5.000000E-01 -2.950000E+00  1.283602E-02
 5.000000E-01 -2.900000E+00  1.236740E-02
 5.000000E-01 -2.850000E+00  1.182997E-02
 5.000000E-01 -2.800000E+00  1.124252E-02
 5.000000E-01 -2.750000E+00  1.063383E-02
 5.000000E-01 -2.700000E+00  1.004249E-02
 5.000000E-01 -2.650000E+00  9.514623E-03
 5.000000E-01 -2.600000E+00  9.099462E-03
 5.000000E-01 -2.550000E+00  8.843104E-03
 5.000000E-01 -2.500000E+00  8.781471E-03
 5.000000E-01 -2.450000E+00  8.934182E-03
 5.000000E-01 -2.400000E+00  9.300978E-03
 5.000000E-01 -2.350000E+00  9.861762E-03
 5.000000E-01 -2.300000E+00  1.058024E-02
 5.000000E-01 -2.250000E+00  1.141013E-02
 5.000000E-01 -2.200000E+00  1.230217E-02
 5.000000E-01 -2.150000E+00  1.321046E-02
 5.000000E-01 -2.100000E+00  1.409679E-02
 5.000000E-01 -2.050000E+00  1.493288E-02
 5.000000E-01 -2.000000E+00  1.570055E-02
 5.000000E-01 -1.950000E+00  1.639056E-02
 5.000000E-01 -1.900000E+00  1.700074E-02
 5.000000E-01 -1.850000E+00  1.753393E-02
 5.000000E-01 -1.800000E+00  1.799608E-02
 5.000000E-01 -1.750000E+00  1.839482E-02
 5.000000E-01 -1.700000E+00  1.873825E-02
 5.000000E-01 -1.650000E+00  1.903429E-02
 5.000000E-01 -1.600000E+00  1.929019E-02
 5.000000E-01 -1.550000E+00  1.951234E-02
 5.000000E-01 -1.500000E+00  1.970616E-02
 5.000000E-01 -1.450000E+00  1.987615E-02
 5.000000E-01 -1.400000E+00  2.002598E-02
 5.000000E-01 -1.350000E+00  2.015854E-02
 5.000000E-01 -1.300000E+00  2.027606E-02
 5.000000E-01 -1.250000E+00  2.038020E-02
 5.000000E-01 -1.200000E+00  2.047212E-02
 5.000000E-01 -1.150000E+00  2.055255E-02
 5.000000E-01 -1.100000E+00  2.062181E-02
 5.000000E-01 -1.050000E+00  2.067987E-02
 5.000000E-01 -1.000000E+00  2.072630E-02
 5.000000E-01 -9.500000E-01  2.076030E-02
 5.000000E-01 -9.000000E-01  2.078069E-02
 5.000000E-01 -8.500000E-01  2.078588E-02
 5.000000E-01 -8.000000E-01  2.077383E-02
 5.000000E-01 -7.500000E-01  2.074211E-02
 5.000000E-01 -7.000000E-01  2.068787E-02
 5.000000E-01 -6.500000E-01  2.060798E-02
 5.000000E-01 -6.000000E-01  2.049920E-02
 5.000000E-01 -5.500000E-01  2.035844E-02
 5.000000E-01 -5.000000E-01  2.018320E-02
 5.000000E-01 -4.500000E-01  1.997211E-02
 5.000000E-01 -4.000000E-01  1.972566E-02
 5.000000E-01 -3.500000E-01  1.944693E-02
 5.000000E-01 -3.000000E-01  1.914236E-02
 5.000000E-01 -2.500000E-01  1.882223E-02
 5.000000E-01 -2.000000E-01  1.850075E-02
 5.000000E-01 -1.500000E-01  1.819549E-02
 5.000000E-01 -1.000000E-01  1.792604E-02
 5.000000E-01 -5.000000E-02  1.771192E-02
 5.000000E-01  0.000000E+00  1.757008E-02
 5.000000E-01  5.000000E-02  1.751236E-02
 5.000000E-01  1.000000E-01  1.754359E-02
 5.000000E-01  1.500000E-01  1.766081E-02
 5.000000E-01  2.000000E-01  1.785373E-02
 5.000000E-01  2.500000E-01  1.810643E-02
 5.000000E-01  3.000000E-01  1.839975E-02
 5.000000E-01  3.500000E-01  1.871390E-02
 5.000000E-01  4.000000E-01  1.903062E-02
 5.000000E-01  4.500000E-01  1.933473E-02
 5.000000E-01  5.000000E-01  1.961492E-02
 5.000000E-01  5.500000E-01  1.986377E-02
 5.000000E-01  6.000000E-01  2.007733E-02
 5.000000E-01  6.500000E-01  2.025448E-02
 5.000000E-01  7.000000E-01  2.039611E-02
 5.000000E-01  7.500000E-01  2.050448E-02
 5.000000E-01  8.000000E-01  2.058257E-02
 5.000000E-01  8.500000E-01  2.063364E-02
 5.000000E-01  9.000000E-01  2.066099E-02
 5.000000E-01  9.500000E-01  2.066767E-02
 5.000000E-01  1.000000E+00  2.065646E-02
 5.000000E-01  1.050000E+00  2.062980E-02
 5.000000E-01  1.100000E+00  2.058980E-02
 5.000000E-01  1.150000E+00  2.053825E-02
 5.000000E-01  1.200000E+00  2.047667E-02
 5.000000E-01  1.250000E+00  2.040638E-02
 5.000000E-01  1.300000E+00  2.032847E-02
 5.000000E-01  1.350000E+00  2.024391E-02
 5.000000E-01  1.400000E+00  2.015355E-02
 5.000000E-01  1.450000E+00  2.005813E-02
 5.000000E-01  1.500000E+00  1.995831E-02
 5.000000E-01  1.550000E+00  1.985470E-02
 5.000000E-01  1.600000E+00  1.974782E-02
 5.000000E-01  1.650000E+00  1.963816E-02
 5.000000E-01  1.700000E+00  1.952612E-02
 5.000000E-01  1.750000E+00  1.941204E-02
 5.000000E-01  1.800000E+00  1.929620E-02
 5.000000E-01  1.850000E+00  1.917879E-02
 5.000000E-01  1.900000E+00  1.905993E-02
 5.000000E-01  1.950000E+00  1.893963E-02
 5.000000E-01  2.000000E+00  1.881785E-02
 5.000000E-01  2.050000E+00  1.869447E-02
 5.000000E-01  2.100000E+00  1.856929E-02
 5.000000E-01  2.150000E+00  1.844206E-02
 5.000000E-01  2.200000E+00  1.831252E-02
 5.000000E-01  2.250000E+00  1.818037E-02
 5.000000E-01  2.300000E+00  1.804532E-02
 5.000000E-01  2.350000E+00  1.790710E-02
 5.000000E-01  2.400000E+00  1.776547E-02
 5.000000E-01  2.450000E+00  1.762024E-02
 5.000000E-01  2.500000E+00  1.747126E-02
 5.000000E-01  2.550000E+00  1.731843E-02
 5.000000E-01  2.600000E+00  1.716167E-02
 5.000000E-01  2.650000E+00  1.700098E-02
 5.000000E-01  2.700000E+00  1.683633E-02
 5.000000E-01  2.750000E+00  1.666776E-02
 5.000000E-01  2.800000E+00  1.649526E-02
 5.000000E-01  2.850000E+00  1.631885E-02
 5.000000E-01  2.900000E+00  1.613850E-02
 5.000000E-01  2.950000E+00  1.595419E-02
 5.000000E-01  3.000000E+00  1.576584E-02
 5.000000E-01  3.050000E+00  1.557337E-02
 5.000000E-01  3.100000E+00  1.537665E-02
 5.000000E-01  3.150000E+00  1.517552E-02
 5.000000E-01  3.200000E+00  1.496982E-02
 5.000000E-01  3.250000E+00  1.475933E-02
 5.000000E-01  3.300000E+00  1.454384E-02
 5.000000E-01  3.350000E+00  1.432312E-02
 5.000000E-01  3.400000E+00  1.409692E-02
 5.000000E-01  3.450000E+00  1.386499E-02
 5.000000E-01  3.500000E+00  1.362707E-02
 5.000000E-01  3.550000E+00  1.338291E-02
 5.000000E-01  3.600000E+00  1.313223E-02
 5.000000E-01  3.650000E+00  1.287478E-02
 5.000000E-01  3.700000E+00  1.261029E-02
 5.000000E-01  3.750000E+00  1.233848E-02
 5.000000E-01  3.800000E+00  1.205910E-02
 5.000000E-01  3.850000E+00  1.177189E-02
 5.000000E-01  3.900000E+00  1.147657E-02
 5.000000E-01  3.950000E+00  1.117291E-02
 5.000000E-01  4.000000E+00  1.086067E-02
 5.000000E-01  4.050000E+00  1.053964E-02
 5.000000E-01  4.100000E+00  1.020963E-02
 5.000000E-01  4.150000E+00  9.870507E-03
 5.000000E-01  4.200000E+00  9.522198E-03
 5.000000E-01  4.250000E+00  9.164706E-03
 5.000000E-01  4.300000E+00  8.798141E-03
 5.000000E-01  4.350000E+00  8.422736E-03
 5.000000E-01  4.400000E+00  8.038884E-03
 5.000000E-01  4.450000E+00  7.647158E-03
 5.000000E-01  4.500000E+00  7.248347E-03
 5.000000E-01  4.550000E+00  6.843472E-03
 5.000000E-01  4.600000E+00  6.433818E-03
 5.000000E-01  4.650000E+00  6.020938E-03
 5.000000E-01  4.700000E+00  5.606665E-03
 5.000000E-01  4.750000E+00  5.193095E-03
 5.000000E-01  4.800000E+00  4.782569E-03
 5.000000E-01  4.850000E+00  4.377626E-03
 5.000000E-01  4.900000E+00  3.980952E-03
 5.000000E-01  4.950000E+00  3.595300E-03
 5.000000E-01  5.000000E+00  3.223403E-03
 5.000000E-01  5.050000E+00  2.867882E-03
 5.000000E-01  5.100000E+00  2.531146E-03
 5.000000E-01  5.150000E+00  2.215295E-03
 5.000000E-01  5.200000E+00  1.922037E-03
 5.000000E-01  5.250000E+00  1.652626E-03
 5.000000E-01  5.300000E+00  1.407815E-03
 5.000000E-01  5.350000E+00  1.187842E-03
 5.000000E-01  5.400000E+00  9.924391E-04
 5.000000E-01  5.450000E+00  8.208734E-04
 5.000000E-01  5.500000E+00  6.720013E-04
 5.000000E-01  5.550000E+00  5.443460E-04
 5.000000E-01  5.600000E+00  4.361811E-04
 5.000000E-01  5.650000E+00  3.456190E-04
 5.000000E-01  5.700000E+00  2.706950E-04
 5.000000E-01  5.750000E+00  2.094438E-04
 5.000000E-01  5.800000E+00  1.599636E-04
 5.000000E-01  5.850000E+00  1.204669E-04
 5.000000E-01  5.900000E+00  8.931599E-05
 5.000000E-01  5.950000E+00  6.504576E-05
 5.000000E-01  6.000000E+00  4.637356E-05
 5.000000E-01  6.050000E+00  3.219952E-05
 5.000000E-01  6.100000E+00  2.159933E-05
 5.000000E-01  6.150000E+00  1.381202E-05
 5.000000E-01  6.200000E+00  8.225020E-06
 5.000000E-01  6.250000E+00  4.358597E-06
 5.000000E-01  6.300000E+00  1.851538E-06
 5.000000E-01  6.350000E+00  4.498027E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  4.976949E-07
 5.500000E-01 -6.300000E+00  2.047358E-06
 5.500000E-01 -6.250000E+00  4.814619E-06
 5.500000E-01 -6.200000E+00  9.073120E-06
 5.500000E-01 -6.150000E+00  1.521069E-05
 5.500000E-01 -6.100000E+00  2.374040E-05
 5.500000E-01 -6.050000E+00  3.531453E-05
 5.500000E-01 -6.000000E+00  5.073948E-05
 5.500000E-01 -5.950000E+00  7.098964E-05
 5.500000E-01 -5.900000E+00  9.721807E-05
 5.500000E-01 -5.850000E+00  1.307615E-04
 5.500000E-01 -5.800000E+00  1.731375E-04
 5.500000E-01 -5.750000E+00  2.260303E-04
 5.500000E-01 -5.700000E+00  2.912655E-04
 5.500000E-01 -5.650000E+00  3.707692E-04
 5.500000E-01 -5.600000E+00  4.665140E-04
 5.500000E-01 -5.550000E+00  5.804510E-04
 5.500000E-01 -5.500000E+00  7.144310E-04
 5.500000E-01 -5.450000E+00  8.701191E-04
 5.500000E-01 -5.400000E+00  1.048907E-03
 5.500000E-01 -5.350000E+00  1.251831E-03
 5.500000E-01 -5.300000E+00  1.479502E-03
 5.500000E-01 -5.250000E+00  1.732052E-03
 5.500000E-01 -5.200000E+00  2.009104E-03
 5.500000E-01 -5.150000E+00  2.309770E-03
 5.500000E-01 -5.100000E+00  2.632675E-03
 5.500000E-01 -5.050000E+00  2.976005E-03
 5.500000E-01 -5.000000E+00  3.337579E-03
 5.500000E-01 -4.950000E+00  3.714936E-03
 5.500000E-01 -4.900000E+00  4.105430E-03
 5.500000E-01 -4.850000E+00  4.506330E-03
 5.500000E-01 -4.800000E+00  4.914911E-03
 5.500000E-01 -4.750000E+00  5.328537E-03
 5.500000E-01 -4.700000E+00  5.744731E-03
 5.500000E-01 -4.650000E+00  6.161226E-03
 5.500000E-01 -4.600000E+00  6.576000E-03
 5.500000E-01 -4.550000E+00  6.987296E-03
 5.500000E-01 -4.500000E+00  7.393623E-03
 5.500000E-01 -4.450000E+00  7.793749E-03
 5.500000E-01 -4.400000E+00  8.186682E-03
 5.500000E-01 -4.350000E+00  8.571646E-03
 5.500000E-01 -4.300000E+00  8.948047E-03
 5.500000E-01 -4.250000E+00  9.315447E-03
 5.500000E-01 -4.200000E+00  9.673521E-03
 5.500000E-01 -4.150000E+00  1.002203E-02
 5.500000E-01 -4.100000E+00  1.036080E-02
 5.500000E-01 -4.050000E+00  1.068965E-02
 5.500000E-01 -4.000000E+00  1.100842E-02
 5.500000E-01 -3.950000E+00  1.131687E-02
 5.500000E-01 -3.900000E+00  1.161472E-02
 5.500000E-01 -3.850000E+00  1.190156E-02
 5.500000E-01 -3.800000E+00  1.217681E-02
 5.500000E-01 -3.750000E+00  1.243971E-02
 5.500000E-01 -3.700000E+00  1.268924E-02
 5.500000E-01 -3.650000E+00  1.292405E-02
 5.500000E-01 -3.600000E+00  1.314239E-02
 5.500000E-01 -3.550000E+00  1.334201E-02
 5.500000E-01 -3.500000E+00  1.352007E-02
 5.500000E-01 -3.450000E+00  1.367299E-02
 5.500000E-01 -3.400000E+00  1.379632E-02
 5.500000E-01 -3.350000E+00  1.388466E-02
 5.500000E-01 -3.300000E+00  1.393151E-02
 5.500000E-01 -3.250000E+00  1.392921E-02
 5.500000E-01 -3.200000E+00  1.386905E-02
 5.500000E-01 -3.150000E+00  1.374144E-02
 5.500000E-01 -3.100000E+00  1.353639E-02
 5.500000E-01 -3.050000E+00  1.324436E-02
 5.500000E-01 -3.000000E+00  1.285756E-02
 5.500000E-01 -2.950000E+00  1.237174E-02
 5.500000E-01 -2.900000E+00  1.178857E-02
 5.500000E-01 -2.850000E+00  1.111820E-02
 5.500000E-01 -2.800000E+00  1.038188E-02
 5.500000E-01 -2.750000E+00  9.613622E-03
 5.500000E-01 -2.700000E+00  8.860291E-03
 5.500000E-01 -2.650000E+00  8.179080E-03
 5.500000E-01 -2.600000E+00  7.632050E-03
 5.500000E-01 -2.550000E+00  7.278029E-03
 5.500000E-01 -2.500000E+00  7.163331E-03
 5.500000E-01 -2.450000E+00  7.313513E-03
 5.500000E-01 -2.400000E+00  7.728497E-03
 5.500000E-01 -2.350000E+00  8.382579E-03
 5.500000E-01 -2.300000E+00  9.229317E-03
 5.500000E-01 -2.250000E+00  1.020980E-02
 5.500000E-01 -2.200000E+00  1.126196E-02
 5.500000E-01 -2.150000E+00  1.232872E-02
 5.500000E-01 -2.100000E+00  1.336345E-02
 5.500000E-01 -2.050000E+00  1.433248E-02
 5.500000E-01 -2.000000E+00  1.521504E-02
 5.500000E-01 -1.950000E+00  1.600145E-02
 5.500000E-01 -1.900000E+00  1.669057E-02
 5.500000E-01 -1.850000E+00  1.728712E-02
 5.500000E-01 -1.800000E+00  1.779932E-02
 5.500000E-01 -1.750000E+00  1.823706E-02
 5.500000E-01 -1.700000E+00  1.861056E-02
 5.500000E-01 -1.650000E+00  1.892958E-02
 5.500000E-01 -1.600000E+00  1.920293E-02
 5.500000E-01 -1.550000E+00  1.943827E-02
 5.500000E-01 -1.500000E+00  1.964205E-02
 5.500000E-01 -1.450000E+00  1.981958E-02
 5.500000E-01 -1.400000E+00  1.997515E-02
 5.500000E-01 -1.350000E+00  2.011217E-02
 5.500000E-01 -1.300000E+00  2.023326E-02
 5.500000E-01 -1.250000E+00  2.034041E-02
 5.500000E-01 -1.200000E+00  2.043507E-02
 5.500000E-01 -1.150000E+00  2.051821E-02
 5.500000E-01 -1.100000E+00  2.059040E-02
 5.500000E-01 -1.050000E+00  2.065185E-02
 5.500000E-01 -1.000000E+00  2.070241E-02
 5.500000E-01 -9.500000E-01  2.074161E-02
 5.500000E-01 -9.000000E-01  2.076863E-02
 5.500000E-01 -8.500000E-01  2.078235E-02
 5.500000E-01 -8.000000E-01  2.078129E-02
 5.500000E-01 -7.500000E-01  2.076369E-02
 5.500000E-01 -7.000000E-01  2.072750E-02
 5.500000E-01 -6.500000E-01  2.067053E-02
 5.500000E-01 -6.000000E-01  2.059054E-02
 5.500000E-01 -5.500000E-01  2.048551E-02
 5.500000E-01 -5.000000E-01  2.035395E-02
 5.500000E-01 -4.500000E-01  2.019529E-02
 5.500000E-01 -4.000000E-01  2.001043E-02
 5.500000E-01 -3.500000E-01  1.980218E-02
 5.500000E-01 -3.000000E-01  1.957577E-02
 5.500000E-01 -2.500000E-01  1.933912E-02
 5.500000E-01 -2.000000E-01  1.910280E-02
 5.500000E-01 -1.500000E-01  1.887951E-02
 5.500000E-01 -1.000000E-01  1.868320E-02
 5.500000E-01 -5.000000E-02  1.852754E-02
 5.500000E-01  0.000000E+00  1.842426E-02
 5.500000E-01  5.000000E-02  1.838154E-02
 5.500000E-01  1.000000E-01  1.840273E-02
 5.500000E-01  1.500000E-01  1.848586E-02
 5.500000E-01  2.000000E-01  1.862391E-02
 5.500000E-01  2.500000E-01  1.880595E-02
 5.500000E-01  3.000000E-01  1.901862E-02
 5.500000E-01  3.500000E-01  1.924790E-02
 5.500000E-01  4.000000E-01  1.948060E-02
 5.500000E-01  4.500000E-01  1.970548E-02
 5.500000E-01  5.000000E-01  1.991383E-02
 5.500000E-01  5.500000E-01  2.009964E-02
 5.500000E-01  6.000000E-01  2.025940E-02
 5.500000E-01  6.500000E-01  2.039165E-02
 5.500000E-01  7.000000E-01  2.049654E-02
 5.500000E-01  7.500000E-01  2.057528E-02
 5.500000E-01  8.000000E-01  2.062976E-02
 5.500000E-01  8.500000E-01  2.066219E-02
 5.500000E-01  9.000000E-01  2.067488E-02
 5.500000E-01  9.500000E-01  2.067006E-02
 5.500000E-01  1.000000E+00  2.064979E-02
 5.500000E-01  1.050000E+00  2.061592E-02
 5.500000E-01  1.100000E+00  2.057009E-02
 5.500000E-01  1.150000E+00  2.051371E-02
 5.500000E-01  1.200000E+00  2.044803E-02
 5.500000E-01  1.250000E+00  2.037411E-02
 5.500000E-01  1.300000E+00  2.029290E-02
 5.500000E-01  1.350000E+00  2.020524E-02
 5.500000E-01  1.400000E+00  2.011189E-02
 5.500000E-01  1.450000E+00  2.001354E-02
 5.500000E-01  1.500000E+00  1.991082E-02
 5.500000E-01  1.550000E+00  1.980433E-02
 5.500000E-01  1.600000E+00  1.969462E-02
 5.500000E-01  1.650000E+00  1.958222E-02
 5.500000E-01  1.700000E+00  1.946757E-02
 5.500000E-01  1.750000E+00  1.935108E-02
 5.500000E-01  1.800000E+00  1.923310E-02
 5.500000E-01  1.850000E+00  1.911389E-02
 5.500000E-01  1.900000E+00  1.899363E-02
 5.500000E-01  1.950000E+00  1.887240E-02
 5.500000E-01  2.000000E+00  1.875020E-02
 5.500000E-01  2.050000E+00  1.862692E-02
 5.500000E-01  2.100000E+00  1.850236E-02
 5.500000E-01  2.150000E+00  1.837628E-02
 5.500000E-01  2.200000E+00  1.824836E-02
 5.500000E-01  2.250000E+00  1.811823E-02
 5.500000E-01  2.300000E+00  1.798555E-02
 5.500000E-01  2.350000E+00  1.784995E-02
 5.500000E-01  2.400000E+00  1.771111E-02
 5.500000E-01  2.450000E+00  1.756875E-02
 5.500000E-01  2.500000E+00  1.742262E-02
 5.500000E-01  2.550000E+00  1.727254E-02
 5.500000E-01  2.600000E+00  1.711840E-02
 5.500000E-01  2.650000E+00  1.696010E-02
 5.500000E-01  2.700000E+00  1.679760E-02
 5.500000E-01  2.750000E+00  1.663090E-02
 5.500000E-01  2.800000E+00  1.645997E-02
 5.500000E-01  2.850000E+00  1.628483E-02
 5.500000E-01  2.900000E+00  1.610546E-02
 5.500000E-01  2.950000E+00  1.592185E-02
 5.500000E-01  3.000000E+00  1.573394E-02
 5.500000E-01  3.050000E+00  1.554166E-02
 5.500000E-01  3.100000E+00  1.534491E-02
 5.500000E-01  3.150000E+00  1.514358E-02
 5.500000E-01  3.200000E+00  1.493750E-02
 5.500000E-01  3.250000E+00  1.472650E-02
 5.500000E-01  3.300000E+00  1.451040E-02
 5.500000E-01  3.350000E+00  1.428897E-02
 5.500000E-01  3.400000E+00  1.406199E-02
 5.500000E-01  3.450000E+00  1.382923E-02
 5.500000E-01  3.500000E+00  1.359044E-02
 5.500000E-01  3.550000E+00  1.334537E-02
 5.500000E-01  3.600000E+00  1.309377E-02
 5.500000E-01  3.650000E+00  1.283539E-02
 5.500000E-01  3.700000E+00  1.256995E-02
 5.500000E-01  3.750000E+00  1.229719E-02
 5.500000E-01  3.800000E+00  1.201686E-02
 5.500000E-01  3.850000E+00  1.172869E-02
 5.500000E-01  3.900000E+00  1.143242E-02
 5.500000E-01  3.950000E+00  1.112781E-02
 5.500000E-01  4.000000E+00  1.081462E-02
 5.500000E-01  4.050000E+00  1.049265E-02
 5.500000E-01  4.100000E+00  1.016171E-02
 5.500000E-01  4.150000E+00  9.821667E-03
 5.500000E-01  4.200000E+00  9.472467E-03
 5.500000E-01  4.250000E+00  9.114119E-03
 5.500000E-01  4.300000E+00  8.746746E-03
 5.500000E-01  4.350000E+00  8.370601E-03
 5.500000E-01  4.400000E+00  7.986093E-03
 5.500000E-01  4.450000E+00  7.593822E-03
 5.500000E-01  4.500000E+00  7.194601E-03
 5.500000E-01  4.550000E+00  6.789483E-03
 5.500000E-01  4.600000E+00  6.379779E-03
 5.500000E-01  4.650000E+00  5.967077E-03
 5.500000E-01  4.700000E+00  5.553234E-03
 5.500000E-01  4.750000E+00  5.140377E-03
 5.500000E-01  4.800000E+00  4.730864E-03
 5.500000E-01  4.850000E+00  4.327251E-03
 5.500000E-01  4.900000E+00  3.932228E-03
 5.500000E-01  4.950000E+00  3.548542E-03
 5.500000E-01  5.000000E+00  3.178911E-03
 5.500000E-01  5.050000E+00  2.825928E-03
 5.500000E-01  5.100000E+00  2.491963E-03
 5.500000E-01  5.150000E+00  2.179067E-03
 5.500000E-01  5.200000E+00  1.888893E-03
 5.500000E-01  5.250000E+00  1.622634E-03
 5.500000E-01  5.300000E+00  1.380982E-03
 5.500000E-01  5.350000E+00  1.164113E-03
 5.500000E-01  5.400000E+00  9.717052E-04
 5.500000E-01  5.450000E+00  8.029768E-04
 5.500000E-01  5.500000E+00  6.567456E-04
 5.500000E-01  5.550000E+00  5.315060E-04
 5.500000E-01  5.600000E+00  4.255141E-04
 5.500000E-01  5.650000E+00  3.368746E-04
 5.500000E-01  5.700000E+00  2.636245E-04
 5.500000E-01  5.750000E+00  2.038079E-04
 5.500000E-01  5.800000E+00  1.555384E-04
 5.500000E-01  5.850000E+00  1.170478E-04
 5.500000E-01  5.900000E+00  8.672057E-05
 5.500000E-01  5.950000E+00  6.311449E-05
 5.500000E-01  6.000000E+00  4.496964E-05
 5.500000E-01  6.050000E+00  3.120762E-05
 5.500000E-01  6.100000E+00  2.092375E-05
 5.500000E-01  6.150000E+00  1.337432E-05
 5.500000E-01  6.200000E+00  7.961530E-06
 5.500000E-01  6.250000E+00  4.217768E-06
 5.500000E-01  6.300000E+00  1.791341E-06
 5.500000E-01  6.350000E+00  4.351236E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  4.894899E-07
 6.000000E-01 -6.300000E+00  2.013655E-06
 6.000000E-01 -6.250000E+00  4.735570E-06
 6.000000E-01 -6.200000E+00  8.924728E-06
 6.000000E-01 -6.150000E+00  1.496321E-05
 6.000000E-01 -6.100000E+00  2.335673E-05
 6.000000E-01 -6.050000E+00  3.474852E-05
 6.000000E-01 -6.000000E+00  4.993428E-05
 6.000000E-01 -5.950000E+00  6.987618E-05
 6.000000E-01 -5.900000E+00  9.571368E-05
 6.000000E-01 -5.850000E+00  1.287690E-04
 6.000000E-01 -5.800000E+00  1.705446E-04
 6.000000E-01 -5.750000E+00  2.227103E-04
 6.000000E-01 -5.700000E+00  2.870781E-04
 6.000000E-01 -5.650000E+00  3.655631E-04
 6.000000E-01 -5.600000E+00  4.601301E-04
 6.000000E-01 -5.550000E+00  5.727271E-04
 6.000000E-01 -5.500000E+00  7.052073E-04
 6.000000E-01 -5.450000E+00  8.592443E-04
 6.000000E-01 -5.400000E+00  1.036245E-03
 6.000000E-01 -5.350000E+00  1.237269E-03
 6.000000E-01 -5.300000E+00  1.462954E-03
 6.000000E-01 -5.250000E+00  1.713464E-03
 6.000000E-01 -5.200000E+00  1.988461E-03
 6.000000E-01 -5.150000E+00  2.287095E-03
 6.000000E-01 -5.100000E+00  2.608028E-03
 6.000000E-01 -5.050000E+00  2.949483E-03
 6.000000E-01 -5.000000E+00  3.309310E-03
 6.000000E-01 -4.950000E+00  3.685075E-03
 6.000000E-01 -4.900000E+00  4.074154E-03
 6.000000E-01 -4.850000E+00  4.473827E-03
 6.000000E-01 -4.800000E+00  4.881378E-03
 6.000000E-01 -4.750000E+00  5.294170E-03
 6.000000E-01 -4.700000E+00  5.709720E-03
 6.000000E-01 -4.650000E+00  6.125753E-03
 6.000000E-01 -4.600000E+00  6.540233E-03
 6.000000E-01 -4.550000E+00  6.951386E-03
 6.000000E-01 -4.500000E+00  7.357703E-03
 6.000000E-01 -4.450000E+00  7.757936E-03
 6.000000E-01 -4.400000E+00  8.151074E-03
 6.000000E-01 -4.350000E+00  8.536323E-03
 6.000000E-01 -4.300000E+00  8.913071E-03
 6.000000E-01 -4.250000E+00  9.280864E-03
 6.000000E-01 -4.200000E+00  9.639362E-03
 6.000000E-01 -4.150000E+00  9.988311E-03
 6.000000E-01 -4.100000E+00  1.032751E-02
 6.000000E-01 -4.050000E+00  1.065677E-02
 6.000000E-01 -4.000000E+00  1.097590E-02
 6.000000E-01 -3.950000E+00  1.128465E-02
 6.000000E-01 -3.900000E+00  1.158269E-02
 6.000000E-01 -3.850000E+00  1.186956E-02
 6.000000E-01 -3.800000E+00  1.214463E-02
 6.000000E-01 -3.750000E+00  1.240706E-02
 6.000000E-01 -3.700000E+00  1.265573E-02
 6.000000E-01 -3.650000E+00  1.288914E-02
 6.000000E-01 -3.600000E+00  1.310535E-02
 6.000000E-01 -3.550000E+00  1.330186E-02
 6.000000E-01 -3.500000E+00  1.347549E-02
 6.000000E-01 -3.450000E+00  1.362219E-02
 6.000000E-01 -3.400000E+00  1.373696E-02
 6.000000E-01 -3.350000E+00  1.381360E-02
 6.000000E-01 -3.300000E+00  1.384460E-02
 6.000000E-01 -3.250000E+00  1.382106E-02
 6.000000E-01 -3.200000E+00  1.373267E-02
 6.000000E-01 -3.150000E+00  1.356792E-02
 6.000000E-01 -3.100000E+00  1.331459E-02
 6.000000E-01 -3.050000E+00  1.296064E-02
 6.000000E-01 -3.000000E+00  1.249573E-02
 6.000000E-01 -2.950000E+00  1.191333E-02
 6.000000E-01 -2.900000E+00  1.121356E-02
 6.000000E-01 -2.850000E+00  1.040652E-02
 6.000000E-01 -2.800000E+00  9.515635E-03
 6.000000E-01 -2.750000E+00  8.580123E-03
 6.000000E-01 -2.700000E+00  7.655484E-03
 6.000000E-01 -2.650000E+00  6.810807E-03
 6.000000E-01 -2.600000E+00  6.122196E-03
 6.000000E-01 -2.550000E+00  5.662649E-03
 6.000000E-01 -2.500000E+00  5.490182E-03
 6.000000E-01 -2.450000E+00  5.637105E-03
 6.000000E-01 -2.400000E+00  6.103607E-03
 6.000000E-01 -2.350000E+00  6.857711E-03
 6.000000E-01 -2.300000E+00  7.841610E-03
 6.000000E-01 -2.250000E+00  8.982374E-03
 6.000000E-01 -2.200000E+00  1.020387E-02
 6.000000E-01 -2.150000E+00  1.143696E-02
 6.000000E-01 -2.100000E+00  1.262615E-02
 6.000000E-01 -2.050000E+00  1.373234E-02
 6.000000E-01 -2.000000E+00  1.473234E-02
 6.000000E-01 -1.950000E+00  1.561637E-02
 6.000000E-01 -1.900000E+00  1.638470E-02
 6.000000E-01 -1.850000E+00  1.704427E-02
 6.000000E-01 -1.800000E+00  1.760580E-02
 6.000000E-01 -1.750000E+00  1.808164E-02
 6.000000E-01 -1.700000E+00  1.848427E-02
 6.000000E-01 -1.650000E+00  1.882537E-02
 6.000000E-01 -1.600000E+00  1.911536E-02
 6.000000E-01 -1.550000E+00  1.936318E-02
 6.000000E-01 -1.500000E+00  1.957630E-02
 6.000000E-01 -1.450000E+00  1.976085E-02
 6.000000E-01 -1.400000E+00  1.992173E-02
 6.000000E-01 -1.350000E+00  2.006285E-02
 6.000000E-01 -1.300000E+00  2.018721E-02
 6.000000E-01 -1.250000E+00  2.029712E-02
 6.000000E-01 -1.200000E+00  2.039429E-02
 6.000000E-01 -1.150000E+00  2.047993E-02
 6.000000E-01 -1.100000E+00  2.055482E-02
 6.000000E-01 -1.050000E+00  2.061941E-02
 6.000000E-01 -1.000000E+00  2.067377E-02
 6.000000E-01 -9.500000E-01  2.071772E-02
 6.000000E-01 -9.000000E-01  2.075076E-02
 6.000000E-01 -8.500000E-01  2.077215E-02
 6.000000E-01 -8.000000E-01  2.078087E-02
 6.000000E-01 -7.500000E-01  2.077568E-02
 6.000000E-01 -7.000000E-01  2.075519E-02
 6.000000E-01 -6.500000E-01  2.071788E-02
 6.000000E-01 -6.000000E-01  2.066226E-02
 6.000000E-01 -5.500000E-01  2.058709E-02
 6.000000E-01 -5.000000E-01  2.049153E-02
 6.000000E-01 -4.500000E-01  2.037553E-02
 6.000000E-01 -4.000000E-01  2.024010E-02
 6.000000E-01 -3.500000E-01  2.008768E-02
 6.000000E-01 -3.000000E-01  1.992242E-02
 6.000000E-01 -2.500000E-01  1.975029E-02
 6.000000E-01 -2.000000E-01  1.957905E-02
 6.000000E-01 -1.500000E-01  1.941781E-02
 6.000000E-01 -1.000000E-01  1.927639E-02
 6.000000E-01 -5.000000E-02  1.916428E-02
 6.000000E-01  0.000000E+00  1.908959E-02
 6.000000E-01  5.000000E-02  1.905792E-02
 6.000000E-01  1.000000E-01  1.907160E-02
 6.000000E-01  1.500000E-01  1.912935E-02
 6.000000E-01  2.000000E-01  1.922645E-02
 6.000000E-01  2.500000E-01  1.935543E-02
 6.000000E-01  3.000000E-01  1.950709E-02
 6.000000E-01  3.500000E-01  1.967159E-02
 6.000000E-01  4.000000E-01  1.983950E-02
 6.000000E-01  4.500000E-01  2.000257E-02
 6.000000E-01  5.000000E-01  2.015421E-02
 6.000000E-01  5.500000E-01  2.028965E-02
 6.000000E-01  6.000000E-01  2.040586E-02
 6.000000E-01  6.500000E-01  2.050131E-02
 6.000000E-01  7.000000E-01  2.057568E-02
 6.000000E-01  7.500000E-01  2.062949E-02
 6.000000E-01  8.000000E-01  2.066386E-02
 6.000000E-01  8.500000E-01  2.068020E-02
 6.000000E-01  9.000000E-01  2.068007E-02
 6.000000E-01  9.500000E-01  2.066502E-02
 6.000000E-01  1.000000E+00  2.063655E-02
 6.000000E-01  1.050000E+00  2.059602E-02
 6.000000E-01  1.100000E+00  2.054467E-02
 6.000000E-01  1.150000E+00  2.048360E-02
 6.000000E-01  1.200000E+00  2.041377E-02
 6.000000E-01  1.250000E+00  2.033607E-02
 6.000000E-01  1.300000E+00  2.025128E-02
 6.000000E-01  1.350000E+00  2.016011E-02
 6.000000E-01  1.400000E+00  2.006326E-02
 6.000000E-01  1.450000E+00  1.996135E-02
 6.000000E-01  1.500000E+00  1.985502E-02
 6.000000E-01  1.550000E+00  1.974485E-02
 6.000000E-01  1.600000E+00  1.963144E-02
 6.000000E-01  1.650000E+00  1.951535E-02
 6.000000E-01  1.700000E+00  1.939711E-02
 6.000000E-01  1.750000E+00  1.927724E-02
 6.000000E-01  1.800000E+00  1.915615E-02
 6.000000E-01  1.850000E+00  1.903424E-02
 6.000000E-01  1.900000E+00  1.891176E-02
 6.000000E-01  1.950000E+00  1.878891E-02
 6.000000E-01  2.000000E+00  1.866572E-02
 6.000000E-01  2.050000E+00  1.854216E-02
 6.000000E-01  2.100000E+00  1.841803E-02
 6.000000E-01  2.150000E+00  1.829307E-02
 6.000000E-01  2.200000E+00  1.816692E-02
 6.000000E-01  2.250000E+00  1.803914E-02
 6.000000E-01  2.300000E+00  1.790929E-02
 6.000000E-01  2.350000E+00  1.777690E-02
 6.000000E-01  2.400000E+00  1.764153E-02
 6.000000E-01  2.450000E+00  1.750278E-02
 6.000000E-01  2.500000E+00  1.736030E-02
 6.000000E-01  2.550000E+00  1.721382E-02
 6.000000E-01  2.600000E+00  1.706311E-02
 6.000000E-01  2.650000E+00  1.690803E-02
 6.000000E-01  2.700000E+00  1.674848E-02
 6.000000E-01  2.750000E+00  1.658441E-02
 6.000000E-01  2.800000E+00  1.641579E-02
 6.000000E-01  2.850000E+00  1.624261E-02
 6.000000E-01  2.900000E+00  1.606486E-02
 6.000000E-01  2.950000E+00  1.588254E-02
 6.000000E-01  3.000000E+00  1.569561E-02
 6.000000E-01  3.050000E+00  1.550403E-02
 6.000000E-01  3.100000E+00  1.530772E-02
 6.000000E-01  3.150000E+00  1.510658E-02
 6.000000E-01  3.200000E+00  1.490050E-02
 6.000000E-01  3.250000E+00  1.468932E-02
 6.000000E-01  3.300000E+00  1.447288E-02
 6.000000E-01  3.350000E+00  1.425098E-02
 6.000000E-01  3.400000E+00  1.402343E-02
 6.000000E-01  3.450000E+00  1.379001E-02
 6.000000E-01  3.500000E+00  1.355049E-02
 6.000000E-01  3.550000E+00  1.330464E-02
 6.000000E-01  3.600000E+00  1.305221E-02
 6.000000E-01  3.650000E+00  1.279295E-02
 6.000000E-01  3.700000E+00  1.252661E-02
 6.000000E-01  3.750000E+00  1.225294E-02
 6.000000E-01  3.800000E+00  1.197167E-02
 6.000000E-01  3.850000E+00  1.168254E-02
 6.000000E-01  3.900000E+00  1.138531E-02
 6.000000E-01  3.950000E+00  1.107973E-02
 6.000000E-01  4.000000E+00  1.076556E-02
 6.000000E-01  4.050000E+00  1.044261E-02
 6.000000E-01  4.100000E+00  1.011070E-02
 6.000000E-01  4.150000E+00  9.769706E-03
 6.000000E-01  4.200000E+00  9.419574E-03
 6.000000E-01  4.250000E+00  9.060331E-03
 6.000000E-01  4.300000E+00  8.692116E-03
 6.000000E-01  4.350000E+00  8.315198E-03
 6.000000E-01  4.400000E+00  7.930014E-03
 6.000000E-01  4.450000E+00  7.537185E-03
 6.000000E-01  4.500000E+00  7.137554E-03
 6.000000E-01  4.550000E+00  6.732205E-03
 6.000000E-01  4.600000E+00  6.322482E-03
 6.000000E-01  4.650000E+00  5.910004E-03
 6.000000E-01  4.700000E+00  5.496660E-03
 6.000000E-01  4.750000E+00  5.084601E-03
 6.000000E-01  4.800000E+00  4.676209E-03
 6.000000E-01  4.850000E+00  4.274052E-03
 6.000000E-01  4.900000E+00  3.880825E-03
 6.000000E-01  4.950000E+00  3.499267E-03
 6.000000E-01  5.000000E+00  3.132079E-03
 6.000000E-01  5.050000E+00  2.781821E-03
 6.000000E-01  5.100000E+00  2.450820E-03
 6.000000E-01  5.150000E+00  2.141077E-03
 6.000000E-01  5.200000E+00  1.854184E-03
 6.000000E-01  5.250000E+00  1.591269E-03
 6.000000E-01  5.300000E+00  1.352958E-03
 6.000000E-01  5.350000E+00  1.139365E-03
 6.000000E-01  5.400000E+00  9.501111E-04
 6.000000E-01  5.450000E+00  7.843634E-04
 6.000000E-01  5.500000E+00  6.409004E-04
 6.000000E-01  5.550000E+00  5.181878E-04
 6.000000E-01  5.600000E+00  4.144643E-04
 6.000000E-01  5.650000E+00  3.278281E-04
 6.000000E-01  5.700000E+00  2.563189E-04
 6.000000E-01  5.750000E+00  1.979917E-04
 6.000000E-01  5.800000E+00  1.509768E-04
 6.000000E-01  5.850000E+00  1.135272E-04
 6.000000E-01  5.900000E+00  8.405086E-05
 6.000000E-01  5.950000E+00  6.112989E-05
 6.000000E-01  6.000000E+00  4.352825E-05
 6.000000E-01  6.050000E+00  3.019011E-05
 6.000000E-01  6.100000E+00  2.023124E-05
 6.000000E-01  6.150000E+00  1.292596E-05
 6.000000E-01  6.200000E+00  7.691766E-06
 6.000000E-01  6.250000E+00  4.073651E-06
 6.000000E-01  6.300000E+00  1.729759E-06
 6.000000E-01  6.350000E+00  4.201097E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  4.801888E-07
 6.500000E-01 -6.300000E+00  1.975457E-06
 6.500000E-01 -6.250000E+00  4.645998E-06
 6.500000E-01 -6.200000E+00  8.756632E-06
 6.500000E-01 -6.150000E+00  1.468298E-05
 6.500000E-01 -6.100000E+00  2.292242E-05
 6.500000E-01 -6.050000E+00  3.410804E-05
 6.500000E-01 -6.000000E+00  4.902348E-05
 6.500000E-01 -5.950000E+00  6.861712E-05
 6.500000E-01 -5.900000E+00  9.401313E-05
 6.500000E-01 -5.850000E+00  1.265173E-04
 6.500000E-01 -5.800000E+00  1.676153E-04
 6.500000E-01 -5.750000E+00  2.189603E-04
 6.500000E-01 -5.700000E+00  2.823492E-04
 6.500000E-01 -5.650000E+00  3.596843E-04
 6.500000E-01 -5.600000E+00  4.529219E-04
 6.500000E-01 -5.550000E+00  5.640061E-04
 6.500000E-01 -5.500000E+00  6.947927E-04
 6.500000E-01 -5.450000E+00  8.469648E-04
 6.500000E-01 -5.400000E+00  1.021947E-03
 6.500000E-01 -5.350000E+00  1.220822E-03
 6.500000E-01 -5.300000E+00  1.444260E-03
 6.500000E-01 -5.250000E+00  1.692464E-03
 6.500000E-01 -5.200000E+00  1.965134E-03
 6.500000E-01 -5.150000E+00  2.261465E-03
 6.500000E-01 -5.100000E+00  2.580163E-03
 6.500000E-01 -5.050000E+00  2.919489E-03
 6.500000E-01 -5.000000E+00  3.277333E-03
 6.500000E-01 -4.950000E+00  3.651289E-03
 6.500000E-01 -4.900000E+00  4.038756E-03
 6.500000E-01 -4.850000E+00  4.437031E-03
 6.500000E-01 -4.800000E+00  4.843403E-03
 6.500000E-01 -4.750000E+00  5.255239E-03
 6.500000E-01 -4.700000E+00  5.670049E-03
 6.500000E-01 -4.650000E+00  6.085546E-03
 6.500000E-01 -4.600000E+00  6.499679E-03
 6.500000E-01 -4.550000E+00  6.910657E-03
 6.500000E-01 -4.500000E+00  7.316951E-03
 6.500000E-01 -4.450000E+00  7.717291E-03
 6.500000E-01 -4.400000E+00  8.110647E-03
 6.500000E-01 -4.350000E+00  8.496204E-03
 6.500000E-01 -4.300000E+00  8.873335E-03
 6.500000E-01 -4.250000E+00  9.241563E-03
 6.500000E-01 -4.200000E+00  9.600535E-03
 6.500000E-01 -4.150000E+00  9.949979E-03
 6.500000E-01 -4.100000E+00  1.028968E-02
 6.500000E-01 -4.050000E+00  1.061943E-02
 6.500000E-01 -4.000000E+00  1.093901E-02
 6.500000E-01 -3.950000E+00  1.124815E-02
 6.500000E-01 -3.900000E+00  1.154649E-02
 6.500000E-01 -3.850000E+00  1.183353E-02
 6.500000E-01 -3.800000E+00  1.210859E-02
 6.500000E-01 -3.750000E+00  1.237077E-02
 6.500000E-01 -3.700000E+00  1.261883E-02
 6.500000E-01 -3.650000E+00  1.285116E-02
 6.500000E-01 -3.600000E+00  1.306566E-02
 6.500000E-01 -3.550000E+00  1.325958E-02
 6.500000E-01 -3.500000E+00  1.342944E-02
 6.500000E-01 -3.450000E+00  1.357078E-02
 6.500000E-01 -3.400000E+00  1.367805E-02
 6.500000E-01 -3.350000E+00  1.374433E-02
 6.500000E-01 -3.300000E+00  1.376118E-02
 6.500000E-01 -3.250000E+00  1.371848E-02
 6.500000E-01 -3.200000E+00  1.360440E-02
 6.500000E-01 -3.150000E+00  1.340557E-02
 6.500000E-01 -3.100000E+00  1.310754E-02
 6.500000E-01 -3.050000E+00  1.269575E-02
 6.500000E-01 -3.000000E+00  1.215722E-02
 6.500000E-01 -2.950000E+00  1.148293E-02
 6.500000E-01 -2.900000E+00  1.067120E-02
 6.500000E-01 -2.850000E+00  9.731726E-03
 6.500000E-01 -2.800000E+00  8.689702E-03
 6.500000E-01 -2.750000E+00  7.589198E-03
 6.500000E-01 -2.700000E+00  6.494173E-03
 6.500000E-01 -2.650000E+00  5.485680E-03
 6.500000E-01 -2.600000E+00  4.654220E-03
 6.500000E-01 -2.550000E+00  4.087533E-03
 6.500000E-01 -2.500000E+00  3.855938E-03
 6.500000E-01 -2.450000E+00  3.998926E-03
 6.500000E-01 -2.400000E+00  4.517038E-03
 6.500000E-01 -2.350000E+00  5.371743E-03
 6.500000E-01 -2.300000E+00  6.493363E-03
 6.500000E-01 -2.250000E+00  7.794406E-03
 6.500000E-01 -2.200000E+00  9.184285E-03
 6.500000E-01 -2.150000E+00  1.058167E-02
 6.500000E-01 -2.100000E+00  1.192230E-02
 6.500000E-01 -2.050000E+00  1.316189E-02
 6.500000E-01 -2.000000E+00  1.427520E-02
 6.500000E-01 -1.950000E+00  1.525265E-02
 6.500000E-01 -1.900000E+00  1.609616E-02
 6.500000E-01 -1.850000E+00  1.681505E-02
 6.500000E-01 -1.800000E+00  1.742265E-02
 6.500000E-01 -1.750000E+00  1.793381E-02
 6.500000E-01 -1.700000E+00  1.836324E-02
 6.500000E-01 -1.650000E+00  1.872451E-02
 6.500000E-01 -1.600000E+00  1.902958E-02
 6.500000E-01 -1.550000E+00  1.928862E-02
 6.500000E-01 -1.500000E+00  1.951009E-02
 6.500000E-01 -1.450000E+00  1.970085E-02
 6.500000E-01 -1.400000E+00  1.986641E-02
 6.500000E-01 -1.350000E+00  2.001112E-02
 6.500000E-01 -1.300000E+00  2.013834E-02
 6.500000E-01 -1.250000E+00  2.025067E-02
 6.500000E-01 -1.200000E+00  2.035006E-02
 6.500000E-01 -1.150000E+00  2.043792E-02
 6.500000E-01 -1.100000E+00  2.051524E-02
 6.500000E-01 -1.050000E+00  2.058264E-02
 6.500000E-01 -1.000000E+00  2.064044E-02
 6.500000E-01 -9.500000E-01  2.068865E-02
 6.500000E-01 -9.000000E-01  2.072707E-02
 6.500000E-01 -8.500000E-01  2.075524E-02
 6.500000E-01 -8.000000E-01  2.077252E-02
 6.500000E-01 -7.500000E-01  2.077809E-02
 6.500000E-01 -7.000000E-01  2.077102E-02
 6.500000E-01 -6.500000E-01  2.075031E-02
 6.500000E-01 -6.000000E-01  2.071503E-02
 6.500000E-01 -5.500000E-01  2.066442E-02
 6.500000E-01 -5.000000E-01  2.059811E-02
 6.500000E-01 -4.500000E-01  2.051628E-02
 6.500000E-01 -4.000000E-01  2.041995E-02
 6.500000E-01 -3.500000E-01  2.031112E-02
 6.500000E-01 -3.000000E-01  2.019300E-02
 6.500000E-01 -2.500000E-01  2.007007E-02
 6.500000E-01 -2.000000E-01  1.994792E-02
 6.500000E-01 -1.500000E-01  1.983304E-02
 6.500000E-01 -1.000000E-01  1.973229E-02
 6.500000E-01 -5.000000E-02  1.965225E-02
 6.500000E-01  0.000000E+00  1.959848E-02
 6.500000E-01  5.000000E-02  1.957483E-02
 6.500000E-01  1.000000E-01  1.958293E-02
 6.500000E-01  1.500000E-01  1.962198E-02
 6.500000E-01  2.000000E-01  1.968883E-02
 6.500000E-01  2.500000E-01  1.977844E-02
 6.500000E-01  3.000000E-01  1.988451E-02
 6.500000E-01  3.500000E-01  2.000018E-02
 6.500000E-01  4.000000E-01  2.011877E-02
 6.500000E-01  4.500000E-01  2.023429E-02
 6.500000E-01  5.000000E-01  2.034180E-02
 6.500000E-01  5.500000E-01  2.043755E-02
 6.500000E-01  6.000000E-01  2.051902E-02
 6.500000E-01  6.500000E-01  2.058474E-02
 6.500000E-01  7.000000E-01  2.063414E-02
 6.500000E-01  7.500000E-01  2.066730E-02
 6.500000E-01  8.000000E-01  2.068477E-02
 6.500000E-01  8.500000E-01  2.068739E-02
 6.500000E-01  9.000000E-01  2.067616E-02
 6.500000E-01  9.500000E-01  2.065212E-02
 6.500000E-01  1.000000E+00  2.061628E-02
 6.500000E-01  1.050000E+00  2.056963E-02
 6.500000E-01  1.100000E+00  2.051306E-02
 6.500000E-01  1.150000E+00  2.044738E-02
 6.500000E-01  1.200000E+00  2.037335E-02
 6.500000E-01  1.250000E+00  2.029164E-02
 6.500000E-01  1.300000E+00  2.020290E-02
 6.500000E-01  1.350000E+00  2.010774E-02
 6.500000E-01  1.400000E+00  2.000675E-02
 6.500000E-01  1.450000E+00  1.990055E-02
 6.500000E-01  1.500000E+00  1.978971E-02
 6.500000E-01  1.550000E+00  1.967488E-02
 6.500000E-01  1.600000E+00  1.955667E-02
 6.500000E-01  1.650000E+00  1.943573E-02
 6.500000E-01  1.700000E+00  1.931271E-02
 6.500000E-01  1.750000E+00  1.918822E-02
 6.500000E-01  1.800000E+00  1.906285E-02
 6.500000E-01  1.850000E+00  1.893712E-02
 6.500000E-01  1.900000E+00  1.881144E-02
 6.500000E-01  1.950000E+00  1.868613E-02
 6.500000E-01  2.000000E+00  1.856135E-02
 6.500000E-01  2.050000E+00  1.843711E-02
 6.500000E-01  2.100000E+00  1.831327E-02
 6.500000E-01  2.150000E+00  1.818953E-02
 6.500000E-01  2.200000E+00  1.806548E-02
 6.500000E-01  2.250000E+00  1.794061E-02
 6.500000E-01  2.300000E+00  1.781432E-02
 6.500000E-01  2.350000E+00  1.768602E-02
 6.500000E-01  2.400000E+00  1.755510E-02
 6.500000E-01  2.450000E+00  1.742102E-02
 6.500000E-01  2.500000E+00  1.728328E-02
 6.500000E-01  2.550000E+00  1.714147E-02
 6.500000E-01  2.600000E+00  1.699527E-02
 6.500000E-01  2.650000E+00  1.684444E-02
 6.500000E-01  2.700000E+00  1.668881E-02
 6.500000E-01  2.750000E+00  1.652827E-02
 6.500000E-01  2.800000E+00  1.636279E-02
 6.500000E-01  2.850000E+00  1.619234E-02
 6.500000E-01  2.900000E+00  1.601691E-02
 6.500000E-01  2.950000E+00  1.583651E-02
 6.500000E-01  3.000000E+00  1.565112E-02
 6.500000E-01  3.050000E+00  1.546074E-02
 6.500000E-01  3.100000E+00  1.526531E-02
 6.500000E-01  3.150000E+00  1.506477E-02
 6.500000E-01  3.200000E+00  1.485902E-02
 6.500000E-01  3.250000E+00  1.464796E-02
 6.500000E-01  3.300000E+00  1.443144E-02
 6.500000E-01  3.350000E+00  1.420930E-02
 6.500000E-01  3.400000E+00  1.398136E-02
 6.500000E-01  3.450000E+00  1.374744E-02
 6.500000E-01  3.500000E+00  1.350731E-02
 6.500000E-01  3.550000E+00  1.326077E-02
 6.500000E-01  3.600000E+00  1.300758E-02
 6.500000E-01  3.650000E+00  1.274751E-02
 6.500000E-01  3.700000E+00  1.248031E-02
 6.500000E-01  3.750000E+00  1.220574E-02
 6.500000E-01  3.800000E+00  1.192354E-02
 6.500000E-01  3.850000E+00  1.163345E-02
 6.500000E-01  3.900000E+00  1.133524E-02
 6.500000E-01  3.950000E+00  1.102866E-02
 6.500000E-01  4.000000E+00  1.071349E-02
 6.500000E-01  4.050000E+00  1.038953E-02
 6.500000E-01  4.100000E+00  1.005661E-02
 6.500000E-01  4.150000E+00  9.714622E-03
 6.500000E-01  4.200000E+00  9.363519E-03
 6.500000E-01  4.250000E+00  9.003344E-03
 6.500000E-01  4.300000E+00  8.634254E-03
 6.500000E-01  4.350000E+00  8.256539E-03
 6.500000E-01  4.400000E+00  7.870658E-03
 6.500000E-01  4.450000E+00  7.477264E-03
 6.500000E-01  4.500000E+00  7.077228E-03
 6.500000E-01  4.550000E+00  6.671668E-03
 6.500000E-01  4.600000E+00  6.261962E-03
 6.500000E-01  4.650000E+00  5.849762E-03
 6.500000E-01  4.700000E+00  5.436990E-03
 6.500000E-01  4.750000E+00  5.025823E-03
 6.500000E-01  4.800000E+00  4.618666E-03
 6.500000E-01  4.850000E+00  4.218100E-03
 6.500000E-01  4.900000E+00  3.826820E-03
 6.500000E-01  4.950000E+00  3.447558E-03
 6.500000E-01  5.000000E+00  3.082992E-03
 6.500000E-01  5.050000E+00  2.735649E-03
 6.500000E-01  5.100000E+00  2.407809E-03
 6.500000E-01  5.150000E+00  2.101415E-03
 6.500000E-01  5.200000E+00  1.817997E-03
 6.500000E-01  5.250000E+00  1.558615E-03
 6.500000E-01  5.300000E+00  1.323825E-03
 6.500000E-01  5.350000E+00  1.113676E-03
 6.500000E-01  5.400000E+00  9.277272E-04
 6.500000E-01  5.450000E+00  7.650968E-04
 6.500000E-01  5.500000E+00  6.245223E-04
 6.500000E-01  5.550000E+00  5.044408E-04
 6.500000E-01  5.600000E+00  4.030743E-04
 6.500000E-01  5.650000E+00  3.185153E-04
 6.500000E-01  5.700000E+00  2.488079E-04
 6.500000E-01  5.750000E+00  1.920192E-04
 6.500000E-01  5.800000E+00  1.462982E-04
 6.500000E-01  5.850000E+00  1.099204E-04
 6.500000E-01  5.900000E+00  8.131875E-05
 6.500000E-01  5.950000E+00  5.910093E-05
 6.500000E-01  6.000000E+00  4.205602E-05
 6.500000E-01  6.050000E+00  2.915171E-05
 6.500000E-01  6.100000E+00  1.952505E-05
 6.500000E-01  6.150000E+00  1.246903E-05
 6.500000E-01  6.200000E+00  7.417010E-06
 6.500000E-01  6.250000E+00  3.926933E-06
 6.500000E-01  6.300000E+00  1.667088E-06
 6.500000E-01  6.350000E+00  4.048334E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  4.698443E-07
 7.000000E-01 -6.300000E+00  1.932977E-06
 7.000000E-01 -6.250000E+00  4.546401E-06
 7.000000E-01 -6.200000E+00  8.569759E-06
 7.000000E-01 -6.150000E+00  1.437150E-05
 7.000000E-01 -6.100000E+00  2.243980E-05
 7.000000E-01 -6.050000E+00  3.339644E-05
 7.000000E-01 -6.000000E+00  4.801174E-05
 7.000000E-01 -5.950000E+00  6.721874E-05
 7.000000E-01 -5.900000E+00  9.212463E-05
 7.000000E-01 -5.850000E+00  1.240170E-04
 7.000000E-01 -5.800000E+00  1.643626E-04
 7.000000E-01 -5.750000E+00  2.147963E-04
 7.000000E-01 -5.700000E+00  2.770979E-04
 7.000000E-01 -5.650000E+00  3.531557E-04
 7.000000E-01 -5.600000E+00  4.449158E-04
 7.000000E-01 -5.550000E+00  5.543179E-04
 7.000000E-01 -5.500000E+00  6.832204E-04
 7.000000E-01 -5.450000E+00  8.333167E-04
 7.000000E-01 -5.400000E+00  1.006050E-03
 7.000000E-01 -5.350000E+00  1.202530E-03
 7.000000E-01 -5.300000E+00  1.423462E-03
 7.000000E-01 -5.250000E+00  1.669090E-03
 7.000000E-01 -5.200000E+00  1.939160E-03
 7.000000E-01 -5.150000E+00  2.232915E-03
 7.000000E-01 -5.100000E+00  2.549109E-03
 7.000000E-01 -5.050000E+00  2.886049E-03
 7.000000E-01 -5.000000E+00  3.241665E-03
 7.000000E-01 -4.950000E+00  3.613586E-03
 7.000000E-01 -4.900000E+00  3.999238E-03
 7.000000E-01 -4.850000E+00  4.395934E-03
 7.000000E-01 -4.800000E+00  4.800973E-03
 7.000000E-01 -4.750000E+00  5.211723E-03
 7.000000E-01 -4.700000E+00  5.625687E-03
 7.000000E-01 -4.650000E+00  6.040566E-03
 7.000000E-01 -4.600000E+00  6.454294E-03
 7.000000E-01 -4.550000E+00  6.865057E-03
 7.000000E-01 -4.500000E+00  7.271306E-03
 7.000000E-01 -4.450000E+00  7.671748E-03
 7.000000E-01 -4.400000E+00  8.065331E-03
 7.000000E-01 -4.350000E+00  8.451219E-03
 7.000000E-01 -4.300000E+00  8.828762E-03
 7.000000E-01 -4.250000E+00  9.197467E-03
 7.000000E-01 -4.200000E+00  9.556960E-03
 7.000000E-01 -4.150000E+00  9.906955E-03
 7.000000E-01 -4.100000E+00  1.024722E-02
 7.000000E-01 -4.050000E+00  1.057753E-02
 7.000000E-01 -4.000000E+00  1.089765E-02
 7.000000E-01 -3.950000E+00  1.120728E-02
 7.000000E-01 -3.900000E+00  1.150605E-02
 7.000000E-01 -3.850000E+00  1.179341E-02
 7.000000E-01 -3.800000E+00  1.206865E-02
 7.000000E-01 -3.750000E+00  1.233080E-02
 7.000000E-01 -3.700000E+00  1.257856E-02
 7.000000E-01 -3.650000E+00  1.281020E-02
 7.000000E-01 -3.600000E+00  1.302347E-02
 7.000000E-01 -3.550000E+00  1.321545E-02
 7.000000E-01 -3.500000E+00  1.338238E-02
 7.000000E-01 -3.450000E+00  1.351947E-02
 7.000000E-01 -3.400000E+00  1.362067E-02
 7.000000E-01 -3.350000E+00  1.367845E-02
 7.000000E-01 -3.300000E+00  1.368355E-02
 7.000000E-01 -3.250000E+00  1.362480E-02
 7.000000E-01 -3.200000E+00  1.348900E-02
 7.000000E-01 -3.150000E+00  1.326110E-02
 7.000000E-01 -3.100000E+00  1.292462E-02
 7.000000E-01 -3.050000E+00  1.246269E-02
 7.000000E-01 -3.000000E+00  1.185978E-02
 7.000000E-01 -2.950000E+00  1.110450E-02
 7.000000E-01 -2.900000E+00  1.019328E-02
 7.000000E-01 -2.850000E+00  9.135112E-03
 7.000000E-01 -2.800000E+00  7.956543E-03
 7.000000E-01 -2.750000E+00  6.705808E-03
 7.000000E-01 -2.700000E+00  5.454483E-03
 7.000000E-01 -2.650000E+00  4.294673E-03
 7.000000E-01 -2.600000E+00  3.330416E-03
 7.000000E-01 -2.550000E+00  2.663493E-03
 7.000000E-01 -2.500000E+00  2.376071E-03
 7.000000E-01 -2.450000E+00  2.514624E-03
 7.000000E-01 -2.400000E+00  3.080112E-03
 7.000000E-01 -2.350000E+00  4.027766E-03
 7.000000E-01 -2.300000E+00  5.276569E-03
 7.000000E-01 -2.250000E+00  6.725186E-03
 7.000000E-01 -2.200000E+00  8.269404E-03
 7.000000E-01 -2.150000E+00  9.816556E-03
 7.000000E-01 -2.100000E+00  1.129438E-02
 7.000000E-01 -2.050000E+00  1.265404E-02
 7.000000E-01 -2.000000E+00  1.386863E-02
 7.000000E-01 -1.950000E+00  1.492900E-02
 7.000000E-01 -1.900000E+00  1.583879E-02
 7.000000E-01 -1.850000E+00  1.660963E-02
 7.000000E-01 -1.800000E+00  1.725730E-02
 7.000000E-01 -1.750000E+00  1.779897E-02
 7.000000E-01 -1.700000E+00  1.825139E-02
 7.000000E-01 -1.650000E+00  1.862985E-02
 7.000000E-01 -1.600000E+00  1.894768E-02
 7.000000E-01 -1.550000E+00  1.921615E-02
 7.000000E-01 -1.500000E+00  1.944458E-02
 7.000000E-01 -1.450000E+00  1.964049E-02
 7.000000E-01 -1.400000E+00  1.980990E-02
 7.000000E-01 -1.350000E+00  1.995755E-02
 7.000000E-01 -1.300000E+00  2.008711E-02
 7.000000E-01 -1.250000E+00  2.020144E-02
 7.000000E-01 -1.200000E+00  2.030268E-02
 7.000000E-01 -1.150000E+00  2.039244E-02
 7.000000E-01 -1.100000E+00  2.047187E-02
 7.000000E-01 -1.050000E+00  2.054175E-02
 7.000000E-01 -1.000000E+00  2.060256E-02
 7.000000E-01 -9.500000E-01  2.065454E-02
 7.000000E-01 -9.000000E-01  2.069767E-02
 7.000000E-01 -8.500000E-01  2.073175E-02
 7.000000E-01 -8.000000E-01  2.075642E-02
 7.000000E-01 -7.500000E-01  2.077117E-02
 7.000000E-01 -7.000000E-01  2.077543E-02
 7.000000E-01 -6.500000E-01  2.076856E-02
 7.000000E-01 -6.000000E-01  2.075001E-02
 7.000000E-01 -5.500000E-01  2.071936E-02
 7.000000E-01 -5.000000E-01  2.067650E-02
 7.000000E-01 -4.500000E-01  2.062173E-02
 7.000000E-01 -4.000000E-01  2.055595E-02
 7.000000E-01 -3.500000E-01  2.048076E-02
 7.000000E-01 -3.000000E-01  2.039861E-02
 7.000000E-01 -2.500000E-01  2.031278E-02
 7.000000E-01 -2.000000E-01  2.022728E-02
 7.000000E-01 -1.500000E-01  2.014670E-02
 7.000000E-01 -1.000000E-01  2.007582E-02
 7.000000E-01 -5.000000E-02  2.001916E-02
 7.000000E-01  0.000000E+00  1.998055E-02
 7.000000E-01  5.000000E-02  1.996265E-02
 7.000000E-01  1.000000E-01  1.996662E-02
 7.000000E-01  1.500000E-01  1.999198E-02
 7.000000E-01  2.000000E-01  2.003666E-02
 7.000000E-01  2.500000E-01  2.009729E-02
 7.000000E-01  3.000000E-01  2.016957E-02
 7.000000E-01  3.500000E-01  2.024878E-02
 7.000000E-01  4.000000E-01  2.033020E-02
 7.000000E-01  4.500000E-01  2.040951E-02
 7.000000E-01  5.000000E-01  2.048302E-02
 7.000000E-01  5.500000E-01  2.054786E-02
 7.000000E-01  6.000000E-01  2.060194E-02
 7.000000E-01  6.500000E-01  2.064392E-02
 7.000000E-01  7.000000E-01  2.067312E-02
 7.000000E-01  7.500000E-01  2.068935E-02
 7.000000E-01  8.000000E-01  2.069277E-02
 7.000000E-01  8.500000E-01  2.068382E-02
 7.000000E-01  9.000000E-01  2.066306E-02
 7.000000E-01  9.500000E-01  2.063113E-02
 7.000000E-01  1.000000E+00  2.058870E-02
 7.000000E-01  1.050000E+00  2.053639E-02
 7.000000E-01  1.100000E+00  2.047483E-02
 7.000000E-01  1.150000E+00  2.040459E-02
 7.000000E-01  1.200000E+00  2.032621E-02
 7.000000E-01  1.250000E+00  2.024019E-02
 7.000000E-01  1.300000E+00  2.014704E-02
 7.000000E-01  1.350000E+00  2.004726E-02
 7.000000E-01  1.400000E+00  1.994137E-02
 7.000000E-01  1.450000E+00  1.982992E-02
 7.000000E-01  1.500000E+00  1.971350E-02
 7.000000E-01  1.550000E+00  1.959276E-02
 7.000000E-01  1.600000E+00  1.946839E-02
 7.000000E-01  1.650000E+00  1.934114E-02
 7.000000E-01  1.700000E+00  1.921179E-02
 7.000000E-01  1.750000E+00  1.908115E-02
 7.000000E-01  1.800000E+00  1.894999E-02
 7.000000E-01  1.850000E+00  1.881905E-02
 7.000000E-01  1.900000E+00  1.868894E-02
 7.000000E-01  1.950000E+00  1.856018E-02
 7.000000E-01  2.000000E+00  1.843307E-02
 7.000000E-01  2.050000E+00  1.830773E-02
 7.000000E-01  2.100000E+00  1.818408E-02
 7.000000E-01  2.150000E+00  1.806180E-02
 7.000000E-01  2.200000E+00  1.794041E-02
 7.000000E-01  2.250000E+00  1.781926E-02
 7.000000E-01  2.300000E+00  1.769760E-02
 7.000000E-01  2.350000E+00  1.757463E-02
 7.000000E-01  2.400000E+00  1.744954E-02
 7.000000E-01  2.450000E+00  1.732156E-02
 7.000000E-01  2.500000E+00  1.719001E-02
 7.000000E-01  2.550000E+00  1.705431E-02
 7.000000E-01  2.600000E+00  1.691398E-02
 7.000000E-01  2.650000E+00  1.676868E-02
 7.000000E-01  2.700000E+00  1.661815E-02
 7.000000E-01  2.750000E+00  1.646225E-02
 7.000000E-01  2.800000E+00  1.630089E-02
 7.000000E-01  2.850000E+00  1.613403E-02
 7.000000E-01  2.900000E+00  1.596169E-02
 7.000000E-01  2.950000E+00  1.578389E-02
 7.000000E-01  3.000000E+00  1.560065E-02
 7.000000E-01  3.050000E+00  1.541198E-02
 7.000000E-01  3.100000E+00  1.521788E-02
 7.000000E-01  3.150000E+00  1.501832E-02
 7.000000E-01  3.200000E+00  1.481325E-02
 7.000000E-01  3.250000E+00  1.460258E-02
 7.000000E-01  3.300000E+00  1.438622E-02
 7.000000E-01  3.350000E+00  1.416404E-02
 7.000000E-01  3.400000E+00  1.393589E-02
 7.000000E-01  3.450000E+00  1.370159E-02
 7.000000E-01  3.500000E+00  1.346097E-02
 7.000000E-01  3.550000E+00  1.321382E-02
 7.000000E-01  3.600000E+00  1.295994E-02
 7.000000E-01  3.650000E+00  1.269910E-02
 7.000000E-01  3.700000E+00  1.243107E-02
 7.000000E-01  3.750000E+00  1.215560E-02
 7.000000E-01  3.800000E+00  1.187247E-02
 7.000000E-01  3.850000E+00  1.158142E-02
 7.000000E-01  3.900000E+00  1.128221E-02
 7.000000E-01  3.950000E+00  1.097461E-02
 7.000000E-01  4.000000E+00  1.065840E-02
 7.000000E-01  4.050000E+00  1.033339E-02
 7.000000E-01  4.100000E+00  9.999428E-03
 7.000000E-01  4.150000E+00  9.656407E-03
 7.000000E-01  4.200000E+00  9.304296E-03
 7.000000E-01  4.250000E+00  8.943155E-03
 7.000000E-01  4.300000E+00  8.573159E-03
 7.000000E-01  4.350000E+00  8.194623E-03
 7.000000E-01  4.400000E+00  7.808033E-03
 7.000000E-01  4.450000E+00  7.414071E-03
 7.000000E-01  4.500000E+00  7.013641E-03
 7.000000E-01  4.550000E+00  6.607896E-03
 7.000000E-01  4.600000E+00  6.198250E-03
 7.000000E-01  4.650000E+00  5.786390E-03
 7.000000E-01  4.700000E+00  5.374271E-03
 7.000000E-01  4.750000E+00  4.964099E-03
 7.000000E-01  4.800000E+00  4.558298E-03
 7.000000E-01  4.850000E+00  4.159463E-03
 7.000000E-01  4.900000E+00  3.770289E-03
 7.000000E-01  4.950000E+00  3.393496E-03
 7.000000E-01  5.000000E+00  3.031738E-03
 7.000000E-01  5.050000E+00  2.687503E-03
 7.000000E-01  5.100000E+00  2.363021E-03
 7.000000E-01  5.150000E+00  2.060174E-03
 7.000000E-01  5.200000E+00  1.780424E-03
 7.000000E-01  5.250000E+00  1.524759E-03
 7.000000E-01  5.300000E+00  1.293665E-03
 7.000000E-01  5.350000E+00  1.087120E-03
 7.000000E-01  5.400000E+00  9.046234E-04
 7.000000E-01  5.450000E+00  7.452400E-04
 7.000000E-01  5.500000E+00  6.076671E-04
 7.000000E-01  5.550000E+00  4.903138E-04
 7.000000E-01  5.600000E+00  3.913859E-04
 7.000000E-01  5.650000E+00  3.089716E-04
 7.000000E-01  5.700000E+00  2.411208E-04
 7.000000E-01  5.750000E+00  1.859146E-04
 7.000000E-01  5.800000E+00  1.415219E-04
 7.000000E-01  5.850000E+00  1.062426E-04
 7.000000E-01  5.900000E+00  7.853584E-05
 7.000000E-01  5.950000E+00  5.703636E-05
 7.000000E-01  6.000000E+00  4.055937E-05
 7.000000E-01  6.050000E+00  2.809699E-05
 7.000000E-01  6.100000E+00  1.880832E-05
 7.000000E-01  6.150000E+00  1.200561E-05
 7.000000E-01  6.200000E+00  7.138506E-06
 7.000000E-01  6.250000E+00  3.778283E-06
 7.000000E-01  6.300000E+00  1.603612E-06
 7.000000E-01  6.350000E+00  3.893643E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.585163E-07
 7.500000E-01 -6.300000E+00  1.886461E-06
 7.500000E-01 -6.250000E+00  4.437353E-06
 7.500000E-01 -6.200000E+00  8.365171E-06
 7.500000E-01 -6.150000E+00  1.403052E-05
 7.500000E-01 -6.100000E+00  2.191152E-05
 7.500000E-01 -6.050000E+00  3.261759E-05
 7.500000E-01 -6.000000E+00  4.690441E-05
 7.500000E-01 -5.950000E+00  6.568825E-05
 7.500000E-01 -5.900000E+00  9.005765E-05
 7.500000E-01 -5.850000E+00  1.212801E-04
 7.500000E-01 -5.800000E+00  1.608018E-04
 7.500000E-01 -5.750000E+00  2.102371E-04
 7.500000E-01 -5.700000E+00  2.713470E-04
 7.500000E-01 -5.650000E+00  3.460039E-04
 7.500000E-01 -5.600000E+00  4.361426E-04
 7.500000E-01 -5.550000E+00  5.436977E-04
 7.500000E-01 -5.500000E+00  6.705297E-04
 7.500000E-01 -5.450000E+00  8.183429E-04
 7.500000E-01 -5.400000E+00  9.886003E-04
 7.500000E-01 -5.350000E+00  1.182442E-03
 7.500000E-01 -5.300000E+00  1.400609E-03
 7.500000E-01 -5.250000E+00  1.643392E-03
 7.500000E-01 -5.200000E+00  1.910587E-03
 7.500000E-01 -5.150000E+00  2.201489E-03
 7.500000E-01 -5.100000E+00  2.514906E-03
 7.500000E-01 -5.050000E+00  2.849197E-03
 7.500000E-01 -5.000000E+00  3.202335E-03
 7.500000E-01 -4.950000E+00  3.571988E-03
 7.500000E-01 -4.900000E+00  3.955611E-03
 7.500000E-01 -4.850000E+00  4.350539E-03
 7.500000E-01 -4.800000E+00  4.754081E-03
 7.500000E-01 -4.750000E+00  5.163604E-03
 7.500000E-01 -4.700000E+00  5.576609E-03
 7.500000E-01 -4.650000E+00  5.990781E-03
 7.500000E-01 -4.600000E+00  6.404035E-03
 7.500000E-01 -4.550000E+00  6.814538E-03
 7.500000E-01 -4.500000E+00  7.220715E-03
 7.500000E-01 -4.450000E+00  7.621249E-03
 7.500000E-01 -4.400000E+00  8.015063E-03
 7.500000E-01 -4.350000E+00  8.401296E-03
 7.500000E-01 -4.300000E+00  8.779279E-03
 7.500000E-01 -4.250000E+00  9.148497E-03
 7.500000E-01 -4.200000E+00  9.508558E-03
 7.500000E-01 -4.150000E+00  9.859159E-03
 7.500000E-01 -4.100000E+00  1.020005E-02
 7.500000E-01 -4.050000E+00  1.053099E-02
 7.500000E-01 -4.000000E+00  1.085174E-02
 7.500000E-01 -3.950000E+00  1.116197E-02
 7.500000E-01 -3.900000E+00  1.146129E-02
 7.500000E-01 -3.850000E+00  1.174914E-02
 7.500000E-01 -3.800000E+00  1.202476E-02
 7.500000E-01 -3.750000E+00  1.228714E-02
 7.500000E-01 -3.700000E+00  1.253492E-02
 7.500000E-01 -3.650000E+00  1.276630E-02
 7.500000E-01 -3.600000E+00  1.297892E-02
 7.500000E-01 -3.550000E+00  1.316970E-02
 7.500000E-01 -3.500000E+00  1.333469E-02
 7.500000E-01 -3.450000E+00  1.346883E-02
 7.500000E-01 -3.400000E+00  1.356572E-02
 7.500000E-01 -3.350000E+00  1.361732E-02
 7.500000E-01 -3.300000E+00  1.361375E-02
 7.500000E-01 -3.250000E+00  1.354298E-02
 7.500000E-01 -3.200000E+00  1.339076E-02
 7.500000E-01 -3.150000E+00  1.314066E-02
 7.500000E-01 -3.100000E+00  1.277456E-02
 7.500000E-01 -3.050000E+00  1.227368E-02
 7.500000E-01 -3.000000E+00  1.162041E-02
 7.500000E-01 -2.950000E+00  1.080127E-02
 7.500000E-01 -2.900000E+00  9.811017E-03
 7.500000E-01 -2.850000E+00  8.657894E-03
 7.500000E-01 -2.800000E+00  7.369292E-03
 7.500000E-01 -2.750000E+00  5.996651E-03
 7.500000E-01 -2.700000E+00  4.617648E-03
 7.500000E-01 -2.650000E+00  3.333437E-03
 7.500000E-01 -2.600000E+00  2.259317E-03
 7.500000E-01 -2.550000E+00  1.508889E-03
 7.500000E-01 -2.500000E+00  1.174391E-03
 7.500000E-01 -2.450000E+00  1.308310E-03
 7.500000E-01 -2.400000E+00  1.912060E-03
 7.500000E-01 -2.350000E+00  2.935662E-03
 7.500000E-01 -2.300000E+00  4.288566E-03
 7.500000E-01 -2.250000E+00  5.857824E-03
 7.500000E-01 -2.200000E+00  7.527858E-03
 7.500000E-01 -2.150000E+00  9.196631E-03
 7.500000E-01 -2.100000E+00  1.078537E-02
 7.500000E-01 -2.050000E+00  1.224162E-02
 7.500000E-01 -2.000000E+00  1.353726E-02
 7.500000E-01 -1.950000E+00  1.466366E-02
 7.500000E-01 -1.900000E+00  1.562593E-02
 7.500000E-01 -1.850000E+00  1.643768E-02
 7.500000E-01 -1.800000E+00  1.711673E-02
 7.500000E-01 -1.750000E+00  1.768216E-02
 7.500000E-01 -1.700000E+00  1.815238E-02
 7.500000E-01 -1.650000E+00  1.854405E-02
 7.500000E-01 -1.600000E+00  1.887161E-02
 7.500000E-01 -1.550000E+00  1.914723E-02
 7.500000E-01 -1.500000E+00  1.938087E-02
 7.500000E-01 -1.450000E+00  1.958061E-02
 7.500000E-01 -1.400000E+00  1.975286E-02
 7.500000E-01 -1.350000E+00  1.990267E-02
 7.500000E-01 -1.300000E+00  2.003397E-02
 7.500000E-01 -1.250000E+00  2.014981E-02
 7.500000E-01 -1.200000E+00  2.025249E-02
 7.500000E-01 -1.150000E+00  2.034377E-02
 7.500000E-01 -1.100000E+00  2.042494E-02
 7.500000E-01 -1.050000E+00  2.049692E-02
 7.500000E-01 -1.000000E+00  2.056033E-02
 7.500000E-01 -9.500000E-01  2.061555E-02
 7.500000E-01 -9.000000E-01  2.066274E-02
 7.500000E-01 -8.500000E-01  2.070189E-02
 7.500000E-01 -8.000000E-01  2.073285E-02
 7.500000E-01 -7.500000E-01  2.075534E-02
 7.500000E-01 -7.000000E-01  2.076904E-02
 7.500000E-01 -6.500000E-01  2.077358E-02
 7.500000E-01 -6.000000E-01  2.076865E-02
 7.500000E-01 -5.500000E-01  2.075406E-02
 7.500000E-01 -5.000000E-01  2.072981E-02
 7.500000E-01 -4.500000E-01  2.069624E-02
 7.500000E-01 -4.000000E-01  2.065411E-02
 7.500000E-01 -3.500000E-01  2.060466E-02
 7.500000E-01 -3.000000E-01  2.054971E-02
 7.500000E-01 -2.500000E-01  2.049164E-02
 7.500000E-01 -2.000000E-01  2.043331E-02
 7.500000E-01 -1.500000E-01  2.037792E-02
 7.500000E-01 -1.000000E-01  2.032880E-02
 7.500000E-01 -5.000000E-02  2.028908E-02
 7.500000E-01  0.000000E+00  2.026139E-02
 7.500000E-01  5.000000E-02  2.024757E-02
 7.500000E-01  1.000000E-01  2.024848E-02
 7.500000E-01  1.500000E-01  2.026386E-02
 7.500000E-01  2.000000E-01  2.029236E-02
 7.500000E-01  2.500000E-01  2.033176E-02
 7.500000E-01  3.000000E-01  2.037916E-02
 7.500000E-01  3.500000E-01  2.043131E-02
 7.500000E-01  4.000000E-01  2.048491E-02
 7.500000E-01  4.500000E-01  2.053684E-02
 7.500000E-01  5.000000E-01  2.058438E-02
 7.500000E-01  5.500000E-01  2.062533E-02
 7.500000E-01  6.000000E-01  2.065798E-02
 7.500000E-01  6.500000E-01  2.068117E-02
 7.500000E-01  7.000000E-01  2.069417E-02
 7.500000E-01  7.500000E-01  2.069661E-02
 7.500000E-01  8.000000E-01  2.068844E-02
 7.500000E-01  8.500000E-01  2.066976E-02
 7.500000E-01  9.000000E-01  2.064084E-02
 7.500000E-01  9.500000E-01  2.060200E-02
 7.500000E-01  1.000000E+00  2.055361E-02
 7.500000E-01  1.050000E+00  2.049604E-02
 7.500000E-01  1.100000E+00  2.042965E-02
 7.500000E-01  1.150000E+00  2.035481E-02
 7.500000E-01  1.200000E+00  2.027184E-02
 7.500000E-01  1.250000E+00  2.018111E-02
 7.500000E-01  1.300000E+00  2.008295E-02
 7.500000E-01  1.350000E+00  1.997778E-02
 7.500000E-01  1.400000E+00  1.986600E-02
 7.500000E-01  1.450000E+00  1.974813E-02
 7.500000E-01  1.500000E+00  1.962475E-02
 7.500000E-01  1.550000E+00  1.949654E-02
 7.500000E-01  1.600000E+00  1.936427E-02
 7.500000E-01  1.650000E+00  1.922885E-02
 7.500000E-01  1.700000E+00  1.909123E-02
 7.500000E-01  1.750000E+00  1.895245E-02
 7.500000E-01  1.800000E+00  1.881357E-02
 7.500000E-01  1.850000E+00  1.867562E-02
 7.500000E-01  1.900000E+00  1.853950E-02
 7.500000E-01  1.950000E+00  1.840600E-02
 7.500000E-01  2.000000E+00  1.827566E-02
 7.500000E-01  2.050000E+00  1.814875E-02
 7.500000E-01  2.100000E+00  1.802525E-02
 7.500000E-01  2.150000E+00  1.790484E-02
 7.500000E-01  2.200000E+00  1.778693E-02
 7.500000E-01  2.250000E+00  1.767071E-02
 7.500000E-01  2.300000E+00  1.755517E-02
 7.500000E-01  2.350000E+00  1.743925E-02
 7.500000E-01  2.400000E+00  1.732183E-02
 7.500000E-01  2.450000E+00  1.720188E-02
 7.500000E-01  2.500000E+00  1.707843E-02
 7.500000E-01  2.550000E+00  1.695069E-02
 7.500000E-01  2.600000E+00  1.681798E-02
 7.500000E-01  2.650000E+00  1.667983E-02
 7.500000E-01  2.700000E+00  1.653588E-02
 7.500000E-01  2.750000E+00  1.638591E-02
 7.500000E-01  2.800000E+00  1.622982E-02
 7.500000E-01  2.850000E+00  1.606758E-02
 7.500000E-01  2.900000E+00  1.589921E-02
 7.500000E-01  2.950000E+00  1.572476E-02
 7.500000E-01  3.000000E+00  1.554430E-02
 7.500000E-01  3.050000E+00  1.535790E-02
 7.500000E-01  3.100000E+00  1.516558E-02
 7.500000E-01  3.150000E+00  1.496739E-02
 7.500000E-01  3.200000E+00  1.476332E-02
 7.500000E-01  3.250000E+00  1.455332E-02
 7.500000E-01  3.300000E+00  1.433735E-02
 7.500000E-01  3.350000E+00  1.411531E-02
 7.500000E-01  3.400000E+00  1.388708E-02
 7.500000E-01  3.450000E+00  1.365253E-02
 7.500000E-01  3.500000E+00  1.341151E-02
 7.500000E-01  3.550000E+00  1.316383E-02
 7.500000E-01  3.600000E+00  1.290930E-02
 7.500000E-01  3.650000E+00  1.264773E-02
 7.500000E-01  3.700000E+00  1.237888E-02
 7.500000E-01  3.750000E+00  1.210254E-02
 7.500000E-01  3.800000E+00  1.181847E-02
 7.500000E-01  3.850000E+00  1.152643E-02
 7.500000E-01  3.900000E+00  1.122621E-02
 7.500000E-01  3.950000E+00  1.091756E-02
 7.500000E-01  4.000000E+00  1.060028E-02
 7.500000E-01  4.050000E+00  1.027419E-02
 7.500000E-01  4.100000E+00  9.939139E-03
 7.500000E-01  4.150000E+00  9.595046E-03
 7.500000E-01  4.200000E+00  9.241891E-03
 7.500000E-01  4.250000E+00  8.879752E-03
 7.500000E-01  4.300000E+00  8.508824E-03
 7.500000E-01  4.350000E+00  8.129449E-03
 7.500000E-01  4.400000E+00  7.742140E-03
 7.500000E-01  4.450000E+00  7.347612E-03
 7.500000E-01  4.500000E+00  6.946804E-03
 7.500000E-01  4.550000E+00  6.540907E-03
 7.500000E-01  4.600000E+00  6.131371E-03
 7.500000E-01  4.650000E+00  5.719922E-03
 7.500000E-01  4.700000E+00  5.308546E-03
 7.500000E-01  4.750000E+00  4.899479E-03
 7.500000E-01  4.800000E+00  4.495165E-03
 7.500000E-01  4.850000E+00  4.098209E-03
 7.500000E-01  4.900000E+00  3.711306E-03
 7.500000E-01  4.950000E+00  3.337162E-03
 7.500000E-01  5.000000E+00  2.978401E-03
 7.500000E-01  5.050000E+00  2.637470E-03
 7.500000E-01  5.100000E+00  2.316545E-03
 7.500000E-01  5.150000E+00  2.017442E-03
 7.500000E-01  5.200000E+00  1.741553E-03
 7.500000E-01  5.250000E+00  1.489788E-03
 7.500000E-01  5.300000E+00  1.262559E-03
 7.500000E-01  5.350000E+00  1.059775E-03
 7.500000E-01  5.400000E+00  8.808693E-04
 7.500000E-01  5.450000E+00  7.248557E-04
 7.500000E-01  5.500000E+00  5.903905E-04
 7.500000E-01  5.550000E+00  4.758549E-04
 7.500000E-01  5.600000E+00  3.794403E-04
 7.500000E-01  5.650000E+00  2.992317E-04
 7.500000E-01  5.700000E+00  2.332864E-04
 7.500000E-01  5.750000E+00  1.797011E-04
 7.500000E-01  5.800000E+00  1.366666E-04
 7.500000E-01  5.850000E+00  1.025083E-04
 7.500000E-01  5.900000E+00  7.571340E-05
 7.500000E-01  5.950000E+00  5.494465E-05
 7.500000E-01  6.000000E+00  3.904452E-05
 7.500000E-01  6.050000E+00  2.703039E-05
 7.500000E-01  6.100000E+00  1.808410E-05
 7.500000E-01  6.150000E+00  1.153766E-05
 7.500000E-01  6.200000E+00  6.857448E-06
 7.500000E-01  6.250000E+00  3.628340E-06
 7.500000E-01  6.300000E+00  1.539607E-06
 7.500000E-01  6.350000E+00  3.737694E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.462722E-07
 8.000000E-01 -6.300000E+00  1.836185E-06
 8.000000E-01 -6.250000E+00  4.319492E-06
 8.000000E-01 -6.200000E+00  8.144057E-06
 8.000000E-01 -6.150000E+00  1.366201E-05
 8.000000E-01 -6.100000E+00  2.134058E-05
 8.000000E-01 -6.050000E+00  3.177580E-05
 8.000000E-01 -6.000000E+00  4.570751E-05
 8.000000E-01 -5.950000E+00  6.403377E-05
 8.000000E-01 -5.900000E+00  8.782285E-05
 8.000000E-01 -5.850000E+00  1.183205E-04
 8.000000E-01 -5.800000E+00  1.569501E-04
 8.000000E-01 -5.750000E+00  2.053038E-04
 8.000000E-01 -5.700000E+00  2.651220E-04
 8.000000E-01 -5.650000E+00  3.382593E-04
 8.000000E-01 -5.600000E+00  4.266379E-04
 8.000000E-01 -5.550000E+00  5.321861E-04
 8.000000E-01 -5.500000E+00  6.567660E-04
 8.000000E-01 -5.450000E+00  8.020933E-04
 8.000000E-01 -5.400000E+00  9.696521E-04
 8.000000E-01 -5.350000E+00  1.160613E-03
 8.000000E-01 -5.300000E+00  1.375759E-03
 8.000000E-01 -5.250000E+00  1.615428E-03
 8.000000E-01 -5.200000E+00  1.879472E-03
 8.000000E-01 -5.150000E+00  2.167243E-03
 8.000000E-01 -5.100000E+00  2.477607E-03
 8.000000E-01 -5.050000E+00  2.808979E-03
 8.000000E-01 -5.000000E+00  3.159381E-03
 8.000000E-01 -4.950000E+00  3.526525E-03
 8.000000E-01 -4.900000E+00  3.907899E-03
 8.000000E-01 -4.850000E+00  4.300859E-03
 8.000000E-01 -4.800000E+00  4.702728E-03
 8.000000E-01 -4.750000E+00  5.110877E-03
 8.000000E-01 -4.700000E+00  5.522798E-03
 8.000000E-01 -4.650000E+00  5.936163E-03
 8.000000E-01 -4.600000E+00  6.348869E-03
 8.000000E-01 -4.550000E+00  6.759057E-03
 8.000000E-01 -4.500000E+00  7.165127E-03
 8.000000E-01 -4.450000E+00  7.565736E-03
 8.000000E-01 -4.400000E+00  7.959778E-03
 8.000000E-01 -4.350000E+00  8.346370E-03
 8.000000E-01 -4.300000E+00  8.724815E-03
 8.000000E-01 -4.250000E+00  9.094579E-03
 8.000000E-01 -4.200000E+00  9.455250E-03
 8.000000E-01 -4.150000E+00  9.806509E-03
 8.000000E-01 -4.100000E+00  1.014809E-02
 8.000000E-01 -4.050000E+00  1.047974E-02
 8.000000E-01 -4.000000E+00  1.080120E-02
 8.000000E-01 -3.950000E+00  1.111214E-02
 8.000000E-01 -3.900000E+00  1.141214E-02
 8.000000E-01 -3.850000E+00  1.170064E-02
 8.000000E-01 -3.800000E+00  1.197684E-02
 8.000000E-01 -3.750000E+00  1.223972E-02
 8.000000E-01 -3.700000E+00  1.248788E-02
 8.000000E-01 -3.650000E+00  1.271946E-02
 8.000000E-01 -3.600000E+00  1.293204E-02
 8.000000E-01 -3.550000E+00  1.312246E-02
 8.000000E-01 -3.500000E+00  1.328662E-02
 8.000000E-01 -3.450000E+00  1.341930E-02
 8.000000E-01 -3.400000E+00  1.351387E-02
 8.000000E-01 -3.350000E+00  1.356198E-02
 8.000000E-01 -3.300000E+00  1.355332E-02
 8.000000E-01 -3.250000E+00  1.347533E-02
 8.000000E-01 -3.200000E+00  1.331304E-02
 8.000000E-01 -3.150000E+00  1.304914E-02
 8.000000E-01 -3.100000E+00  1.266442E-02
 8.000000E-01 -3.050000E+00  1.213878E-02
 8.000000E-01 -3.000000E+00  1.145321E-02
 8.000000E-01 -2.950000E+00  1.059277E-02
 8.000000E-01 -2.900000E+00  9.551016E-03
 8.000000E-01 -2.850000E+00  8.335564E-03
 8.000000E-01 -2.800000E+00  6.974234E-03
 8.000000E-01 -2.750000E+00  5.520470E-03
 8.000000E-01 -2.700000E+00  4.055930E-03
 8.000000E-01 -2.650000E+00  2.687807E-03
 8.000000E-01 -2.600000E+00  1.539024E-03
 8.000000E-01 -2.550000E+00  7.312747E-04
 8.000000E-01 -2.500000E+00  3.637782E-04
 8.000000E-01 -2.450000E+00  4.932643E-04
 8.000000E-01 -2.400000E+00  1.121581E-03
 8.000000E-01 -2.350000E+00  2.195282E-03
 8.000000E-01 -2.300000E+00  3.617360E-03
 8.000000E-01 -2.250000E+00  5.266969E-03
 8.000000E-01 -2.200000E+00  7.020808E-03
 8.000000E-01 -2.150000E+00  8.770500E-03
 8.000000E-01 -2.100000E+00  1.043289E-02
 8.000000E-01 -2.050000E+00  1.195312E-02
 8.000000E-01 -2.000000E+00  1.330230E-02
 8.000000E-01 -1.950000E+00  1.447216E-02
 8.000000E-01 -1.900000E+00  1.546886E-02
 8.000000E-01 -1.850000E+00  1.630733E-02
 8.000000E-01 -1.800000E+00  1.700678E-02
 8.000000E-01 -1.750000E+00  1.758758E-02
 8.000000E-01 -1.700000E+00  1.806924E-02
 8.000000E-01 -1.650000E+00  1.846932E-02
 8.000000E-01 -1.600000E+00  1.880302E-02
 8.000000E-01 -1.550000E+00  1.908307E-02
 8.000000E-01 -1.500000E+00  1.931992E-02
 8.000000E-01 -1.450000E+00  1.952196E-02
 8.000000E-01 -1.400000E+00  1.969590E-02
 8.000000E-01 -1.350000E+00  1.984699E-02
 8.000000E-01 -1.300000E+00  1.997934E-02
 8.000000E-01 -1.250000E+00  2.009613E-02
 8.000000E-01 -1.200000E+00  2.019979E-02
 8.000000E-01 -1.150000E+00  2.029219E-02
 8.000000E-01 -1.100000E+00  2.037471E-02
 8.000000E-01 -1.050000E+00  2.044839E-02
 8.000000E-01 -1.000000E+00  2.051396E-02
 8.000000E-01 -9.500000E-01  2.057191E-02
 8.000000E-01 -9.000000E-01  2.062252E-02
 8.000000E-01 -8.500000E-01  2.066594E-02
 8.000000E-01 -8.000000E-01  2.070217E-02
 8.000000E-01 -7.500000E-01  2.073110E-02
 8.000000E-01 -7.000000E-01  2.075258E-02
 8.000000E-01 -6.500000E-01  2.076643E-02
 8.000000E-01 -6.000000E-01  2.077248E-02
 8.000000E-01 -5.500000E-01  2.077067E-02
 8.000000E-01 -5.000000E-01  2.076108E-02
 8.000000E-01 -4.500000E-01  2.074401E-02
 8.000000E-01 -4.000000E-01  2.072005E-02
 8.000000E-01 -3.500000E-01  2.069016E-02
 8.000000E-01 -3.000000E-01  2.065565E-02
 8.000000E-01 -2.500000E-01  2.061823E-02
 8.000000E-01 -2.000000E-01  2.057991E-02
 8.000000E-01 -1.500000E-01  2.054294E-02
 8.000000E-01 -1.000000E-01  2.050961E-02
 8.000000E-01 -5.000000E-02  2.048210E-02
 8.000000E-01  0.000000E+00  2.046222E-02
 8.000000E-01  5.000000E-02  2.045129E-02
 8.000000E-01  1.000000E-01  2.044993E-02
 8.000000E-01  1.500000E-01  2.045803E-02
 8.000000E-01  2.000000E-01  2.047476E-02
 8.000000E-01  2.500000E-01  2.049866E-02
 8.000000E-01  3.000000E-01  2.052779E-02
 8.000000E-01  3.500000E-01  2.055994E-02
 8.000000E-01  4.000000E-01  2.059279E-02
 8.000000E-01  4.500000E-01  2.062413E-02
 8.000000E-01  5.000000E-01  2.065194E-02
 8.000000E-01  5.500000E-01  2.067452E-02
 8.000000E-01  6.000000E-01  2.069051E-02
 8.000000E-01  6.500000E-01  2.069890E-02
 8.000000E-01  7.000000E-01  2.069895E-02
 8.000000E-01  7.500000E-01  2.069024E-02
 8.000000E-01  8.000000E-01  2.067250E-02
 8.000000E-01  8.500000E-01  2.064565E-02
 8.000000E-01  9.000000E-01  2.060972E-02
 8.000000E-01  9.500000E-01  2.056478E-02
 8.000000E-01  1.000000E+00  2.051097E-02
 8.000000E-01  1.050000E+00  2.044841E-02
 8.000000E-01  1.100000E+00  2.037726E-02
 8.000000E-01  1.150000E+00  2.029766E-02
 8.000000E-01  1.200000E+00  2.020978E-02
 8.000000E-01  1.250000E+00  2.011378E-02
 8.000000E-01  1.300000E+00  2.000987E-02
 8.000000E-01  1.350000E+00  1.989831E-02
 8.000000E-01  1.400000E+00  1.977943E-02
 8.000000E-01  1.450000E+00  1.965368E-02
 8.000000E-01  1.500000E+00  1.952161E-02
 8.000000E-01  1.550000E+00  1.938395E-02
 8.000000E-01  1.600000E+00  1.924159E-02
 8.000000E-01  1.650000E+00  1.909559E-02
 8.000000E-01  1.700000E+00  1.894718E-02
 8.000000E-01  1.750000E+00  1.879770E-02
 8.000000E-01  1.800000E+00  1.864860E-02
 8.000000E-01  1.850000E+00  1.850129E-02
 8.000000E-01  1.900000E+00  1.835712E-02
 8.000000E-01  1.950000E+00  1.821724E-02
 8.000000E-01  2.000000E+00  1.808251E-02
 8.000000E-01  2.050000E+00  1.795344E-02
 8.000000E-01  2.100000E+00  1.783012E-02
 8.000000E-01  2.150000E+00  1.771221E-02
 8.000000E-01  2.200000E+00  1.759897E-02
 8.000000E-01  2.250000E+00  1.748933E-02
 8.000000E-01  2.300000E+00  1.738197E-02
 8.000000E-01  2.350000E+00  1.727541E-02
 8.000000E-01  2.400000E+00  1.716815E-02
 8.000000E-01  2.450000E+00  1.705876E-02
 8.000000E-01  2.500000E+00  1.694592E-02
 8.000000E-01  2.550000E+00  1.682851E-02
 8.000000E-01  2.600000E+00  1.670566E-02
 8.000000E-01  2.650000E+00  1.657667E-02
 8.000000E-01  2.700000E+00  1.644110E-02
 8.000000E-01  2.750000E+00  1.629866E-02
 8.000000E-01  2.800000E+00  1.614922E-02
 8.000000E-01  2.850000E+00  1.599277E-02
 8.000000E-01  2.900000E+00  1.582936E-02
 8.000000E-01  2.950000E+00  1.565911E-02
 8.000000E-01  3.000000E+00  1.548213E-02
 8.000000E-01  3.050000E+00  1.529857E-02
 8.000000E-01  3.100000E+00  1.510853E-02
 8.000000E-01  3.150000E+00  1.491210E-02
 8.000000E-01  3.200000E+00  1.470935E-02
 8.000000E-01  3.250000E+00  1.450029E-02
 8.000000E-01  3.300000E+00  1.428491E-02
 8.000000E-01  3.350000E+00  1.406318E-02
 8.000000E-01  3.400000E+00  1.383502E-02
 8.000000E-01  3.450000E+00  1.360033E-02
 8.000000E-01  3.500000E+00  1.335898E-02
 8.000000E-01  3.550000E+00  1.311083E-02
 8.000000E-01  3.600000E+00  1.285570E-02
 8.000000E-01  3.650000E+00  1.259341E-02
 8.000000E-01  3.700000E+00  1.232376E-02
 8.000000E-01  3.750000E+00  1.204653E-02
 8.000000E-01  3.800000E+00  1.176152E-02
 8.000000E-01  3.850000E+00  1.146848E-02
 8.000000E-01  3.900000E+00  1.116721E-02
 8.000000E-01  3.950000E+00  1.085748E-02
 8.000000E-01  4.000000E+00  1.053910E-02
 8.000000E-01  4.050000E+00  1.021189E-02
 8.000000E-01  4.100000E+00  9.875718E-03
 8.000000E-01  4.150000E+00  9.530518E-03
 8.000000E-01  4.200000E+00  9.176285E-03
 8.000000E-01  4.250000E+00  8.813117E-03
 8.000000E-01  4.300000E+00  8.441234E-03
 8.000000E-01  4.350000E+00  8.061004E-03
 8.000000E-01  4.400000E+00  7.672972E-03
 8.000000E-01  4.450000E+00  7.277887E-03
 8.000000E-01  4.500000E+00  6.876726E-03
 8.000000E-01  4.550000E+00  6.470717E-03
 8.000000E-01  4.600000E+00  6.061351E-03
 8.000000E-01  4.650000E+00  5.650390E-03
 8.000000E-01  4.700000E+00  5.239856E-03
 8.000000E-01  4.750000E+00  4.832013E-03
 8.000000E-01  4.800000E+00  4.429324E-03
 8.000000E-01  4.850000E+00  4.034405E-03
 8.000000E-01  4.900000E+00  3.649946E-03
 8.000000E-01  4.950000E+00  3.278636E-03
 8.000000E-01  5.000000E+00  2.923067E-03
 8.000000E-01  5.050000E+00  2.585641E-03
 8.000000E-01  5.100000E+00  2.268472E-03
 8.000000E-01  5.150000E+00  1.973312E-03
 8.000000E-01  5.200000E+00  1.701472E-03
 8.000000E-01  5.250000E+00  1.453788E-03
 8.000000E-01  5.300000E+00  1.230590E-03
 8.000000E-01  5.350000E+00  1.031715E-03
 8.000000E-01  5.400000E+00  8.565339E-04
 8.000000E-01  5.450000E+00  7.040058E-04
 8.000000E-01  5.500000E+00  5.727469E-04
 8.000000E-01  5.550000E+00  4.611118E-04
 8.000000E-01  5.600000E+00  3.672780E-04
 8.000000E-01  5.650000E+00  2.893296E-04
 8.000000E-01  5.700000E+00  2.253327E-04
 8.000000E-01  5.750000E+00  1.734015E-04
 8.000000E-01  5.800000E+00  1.317503E-04
 8.000000E-01  5.850000E+00  9.873178E-05
 8.000000E-01  5.900000E+00  7.286229E-05
 8.000000E-01  5.950000E+00  5.283398E-05
 8.000000E-01  6.000000E+00  3.751745E-05
 8.000000E-01  6.050000E+00  2.595616E-05
 8.000000E-01  6.100000E+00  1.735528E-05
 8.000000E-01  6.150000E+00  1.106708E-05
 8.000000E-01  6.200000E+00  6.574975E-06
 8.000000E-01  6.250000E+00  3.477714E-06
 8.000000E-01  6.300000E+00  1.475332E-06
 8.000000E-01  6.350000E+00  3.581123E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.331856E-07
 8.500000E-01 -6.300000E+00  1.782450E-06
 8.500000E-01 -6.250000E+00  4.193521E-06
 8.500000E-01 -6.200000E+00  7.907720E-06
 8.500000E-01 -6.150000E+00  1.326811E-05
 8.500000E-01 -6.100000E+00  2.073024E-05
 8.500000E-01 -6.050000E+00  3.087582E-05
 8.500000E-01 -6.000000E+00  4.442765E-05
 8.500000E-01 -5.950000E+00  6.226425E-05
 8.500000E-01 -5.900000E+00  8.543201E-05
 8.500000E-01 -5.850000E+00  1.151531E-04
 8.500000E-01 -5.800000E+00  1.528265E-04
 8.500000E-01 -5.750000E+00  2.000201E-04
 8.500000E-01 -5.700000E+00  2.584515E-04
 8.500000E-01 -5.650000E+00  3.299560E-04
 8.500000E-01 -5.600000E+00  4.164414E-04
 8.500000E-01 -5.550000E+00  5.198285E-04
 8.500000E-01 -5.500000E+00  6.419808E-04
 8.500000E-01 -5.450000E+00  7.846248E-04
 8.500000E-01 -5.400000E+00  9.492667E-04
 8.500000E-01 -5.350000E+00  1.137110E-03
 8.500000E-01 -5.300000E+00  1.348981E-03
 8.500000E-01 -5.250000E+00  1.585269E-03
 8.500000E-01 -5.200000E+00  1.845885E-03
 8.500000E-01 -5.150000E+00  2.130244E-03
 8.500000E-01 -5.100000E+00  2.437274E-03
 8.500000E-01 -5.050000E+00  2.765451E-03
 8.500000E-01 -5.000000E+00  3.112853E-03
 8.500000E-01 -4.950000E+00  3.477239E-03
 8.500000E-01 -4.900000E+00  3.856132E-03
 8.500000E-01 -4.850000E+00  4.246916E-03
 8.500000E-01 -4.800000E+00  4.646928E-03
 8.500000E-01 -4.750000E+00  5.053542E-03
 8.500000E-01 -4.700000E+00  5.464245E-03
 8.500000E-01 -4.650000E+00  5.876694E-03
 8.500000E-01 -4.600000E+00  6.288766E-03
 8.500000E-01 -4.550000E+00  6.698576E-03
 8.500000E-01 -4.500000E+00  7.104498E-03
 8.500000E-01 -4.450000E+00  7.505157E-03
 8.500000E-01 -4.400000E+00  7.899420E-03
 8.500000E-01 -4.350000E+00  8.286375E-03
 8.500000E-01 -4.300000E+00  8.665302E-03
 8.500000E-01 -4.250000E+00  9.035641E-03
 8.500000E-01 -4.200000E+00  9.396962E-03
 8.500000E-01 -4.150000E+00  9.748927E-03
 8.500000E-01 -4.100000E+00  1.009126E-02
 8.500000E-01 -4.050000E+00  1.042369E-02
 8.500000E-01 -4.000000E+00  1.074595E-02
 8.500000E-01 -3.950000E+00  1.105770E-02
 8.500000E-01 -3.900000E+00  1.135852E-02
 8.500000E-01 -3.850000E+00  1.164782E-02
 8.500000E-01 -3.800000E+00  1.192482E-02
 8.500000E-01 -3.750000E+00  1.218848E-02
 8.500000E-01 -3.700000E+00  1.243737E-02
 8.500000E-01 -3.650000E+00  1.266964E-02
 8.500000E-01 -3.600000E+00  1.288283E-02
 8.500000E-01 -3.550000E+00  1.307375E-02
 8.500000E-01 -3.500000E+00  1.323826E-02
 8.500000E-01 -3.450000E+00  1.337107E-02
 8.500000E-01 -3.400000E+00  1.346546E-02
 8.500000E-01 -3.350000E+00  1.351298E-02
 8.500000E-01 -3.300000E+00  1.350316E-02
 8.500000E-01 -3.250000E+00  1.342322E-02
 8.500000E-01 -3.200000E+00  1.325794E-02
 8.500000E-01 -3.150000E+00  1.298964E-02
 8.500000E-01 -3.100000E+00  1.259870E-02
 8.500000E-01 -3.050000E+00  1.206450E-02
 8.500000E-01 -3.000000E+00  1.136745E-02
 8.500000E-01 -2.950000E+00  1.049200E-02
 8.500000E-01 -2.900000E+00  9.431189E-03
 8.500000E-01 -2.850000E+00  8.192298E-03
 8.500000E-01 -2.800000E+00  6.803214E-03
 8.500000E-01 -2.750000E+00  5.318055E-03
 8.500000E-01 -2.700000E+00  3.819936E-03
 8.500000E-01 -2.650000E+00  2.418345E-03
 8.500000E-01 -2.600000E+00  1.239180E-03
 8.500000E-01 -2.550000E+00  4.073751E-04
 8.500000E-01 -2.500000E+00  2.502222E-05
 8.500000E-01 -2.450000E+00  1.506999E-04
 8.500000E-01 -2.400000E+00  7.866197E-04
 8.500000E-01 -2.350000E+00  1.878138E-03
 8.500000E-01 -2.300000E+00  3.325815E-03
 8.500000E-01 -2.250000E+00  5.005747E-03
 8.500000E-01 -2.200000E+00  6.791591E-03
 8.500000E-01 -2.150000E+00  8.572430E-03
 8.500000E-01 -2.100000E+00  1.026332E-02
 8.500000E-01 -2.050000E+00  1.180841E-02
 8.500000E-01 -2.000000E+00  1.317844E-02
 8.500000E-01 -1.950000E+00  1.436523E-02
 8.500000E-01 -1.900000E+00  1.537533E-02
 8.500000E-01 -1.850000E+00  1.622417E-02
 8.500000E-01 -1.800000E+00  1.693149E-02
 8.500000E-01 -1.750000E+00  1.751813E-02
 8.500000E-01 -1.700000E+00  1.800406E-02
 8.500000E-01 -1.650000E+00  1.840720E-02
 8.500000E-01 -1.600000E+00  1.874305E-02
 8.500000E-01 -1.550000E+00  1.902458E-02
 8.500000E-01 -1.500000E+00  1.926241E-02
 8.500000E-01 -1.450000E+00  1.946511E-02
 8.500000E-01 -1.400000E+00  1.963948E-02
 8.500000E-01 -1.350000E+00  1.979090E-02
 8.500000E-01 -1.300000E+00  1.992356E-02
 8.500000E-01 -1.250000E+00  2.004070E-02
 8.500000E-01 -1.200000E+00  2.014485E-02
 8.500000E-01 -1.150000E+00  2.023793E-02
 8.500000E-01 -1.100000E+00  2.032140E-02
 8.500000E-01 -1.050000E+00  2.039637E-02
 8.500000E-01 -1.000000E+00  2.046365E-02
 8.500000E-01 -9.500000E-01  2.052381E-02
 8.500000E-01 -9.000000E-01  2.057725E-02
 8.500000E-01 -8.500000E-01  2.062419E-02
 8.500000E-01 -8.000000E-01  2.066476E-02
 8.500000E-01 -7.500000E-01  2.069898E-02
 8.500000E-01 -7.000000E-01  2.072680E-02
 8.500000E-01 -6.500000E-01  2.074815E-02
 8.500000E-01 -6.000000E-01  2.076298E-02
 8.500000E-01 -5.500000E-01  2.077128E-02
 8.500000E-01 -5.000000E-01  2.077313E-02
 8.500000E-01 -4.500000E-01  2.076881E-02
 8.500000E-01 -4.000000E-01  2.075874E-02
 8.500000E-01 -3.500000E-01  2.074363E-02
 8.500000E-01 -3.000000E-01  2.072441E-02
 8.500000E-01 -2.500000E-01  2.070229E-02
 8.500000E-01 -2.000000E-01  2.067868E-02
 8.500000E-01 -1.500000E-01  2.065513E-02
 8.500000E-01 -1.000000E-01  2.063323E-02
 8.500000E-01 -5.000000E-02  2.061450E-02
 8.500000E-01  0.000000E+00  2.060021E-02
 8.500000E-01  5.000000E-02  2.059129E-02
 8.500000E-01  1.000000E-01  2.058824E-02
 8.500000E-01  1.500000E-01  2.059105E-02
 8.500000E-01  2.000000E-01  2.059922E-02
 8.500000E-01  2.500000E-01  2.061182E-02
 8.500000E-01  3.000000E-01  2.062756E-02
 8.500000E-01  3.500000E-01  2.064495E-02
 8.500000E-01  4.000000E-01  2.066238E-02
 8.500000E-01  4.500000E-01  2.067827E-02
 8.500000E-01  5.000000E-01  2.069111E-02
 8.500000E-01  5.500000E-01  2.069963E-02
 8.500000E-01  6.000000E-01  2.070270E-02
 8.500000E-01  6.500000E-01  2.069944E-02
 8.500000E-01  7.000000E-01  2.068919E-02
 8.500000E-01  7.500000E-01  2.067142E-02
 8.500000E-01  8.000000E-01  2.064579E-02
 8.500000E-01  8.500000E-01  2.061206E-02
 8.500000E-01  9.000000E-01  2.057005E-02
 8.500000E-01  9.500000E-01  2.051967E-02
 8.500000E-01  1.000000E+00  2.046081E-02
 8.500000E-01  1.050000E+00  2.039343E-02
 8.500000E-01  1.100000E+00  2.031747E-02
 8.500000E-01  1.150000E+00  2.023286E-02
 8.500000E-01  1.200000E+00  2.013959E-02
 8.500000E-01  1.250000E+00  2.003763E-02
 8.500000E-01  1.300000E+00  1.992702E-02
 8.500000E-01  1.350000E+00  1.980786E-02
 8.500000E-01  1.400000E+00  1.968037E-02
 8.500000E-01  1.450000E+00  1.954489E-02
 8.500000E-01  1.500000E+00  1.940197E-02
 8.500000E-01  1.550000E+00  1.925238E-02
 8.500000E-01  1.600000E+00  1.909712E-02
 8.500000E-01  1.650000E+00  1.893749E-02
 8.500000E-01  1.700000E+00  1.877504E-02
 8.500000E-01  1.750000E+00  1.861154E-02
 8.500000E-01  1.800000E+00  1.844894E-02
 8.500000E-01  1.850000E+00  1.828923E-02
 8.500000E-01  1.900000E+00  1.813432E-02
 8.500000E-01  1.950000E+00  1.798590E-02
 8.500000E-01  2.000000E+00  1.784531E-02
 8.500000E-01  2.050000E+00  1.771336E-02
 8.500000E-01  2.100000E+00  1.759031E-02
 8.500000E-01  2.150000E+00  1.747579E-02
 8.500000E-01  2.200000E+00  1.736886E-02
 8.500000E-01  2.250000E+00  1.726809E-02
 8.500000E-01  2.300000E+00  1.717167E-02
 8.500000E-01  2.350000E+00  1.707759E-02
 8.500000E-01  2.400000E+00  1.698379E-02
 8.500000E-01  2.450000E+00  1.688827E-02
 8.500000E-01  2.500000E+00  1.678927E-02
 8.500000E-01  2.550000E+00  1.668526E-02
 8.500000E-01  2.600000E+00  1.657505E-02
 8.500000E-01  2.650000E+00  1.645776E-02
 8.500000E-01  2.700000E+00  1.633278E-02
 8.500000E-01  2.750000E+00  1.619978E-02
 8.500000E-01  2.800000E+00  1.605862E-02
 8.500000E-01  2.850000E+00  1.590932E-02
 8.500000E-01  2.900000E+00  1.575202E-02
 8.500000E-01  2.950000E+00  1.558690E-02
 8.500000E-01  3.000000E+00  1.541418E-02
 8.500000E-01  3.050000E+00  1.523408E-02
 8.500000E-01  3.100000E+00  1.504682E-02
 8.500000E-01  3.150000E+00  1.485256E-02
 8.500000E-01  3.200000E+00  1.465145E-02
 8.500000E-01  3.250000E+00  1.444358E-02
 8.500000E-01  3.300000E+00  1.422901E-02
 8.500000E-01  3.350000E+00  1.400774E-02
 8.500000E-01  3.400000E+00  1.377977E-02
 8.500000E-01  3.450000E+00  1.354502E-02
 8.500000E-01  3.500000E+00  1.330342E-02
 8.500000E-01  3.550000E+00  1.305484E-02
 8.500000E-01  3.600000E+00  1.279913E-02
 8.500000E-01  3.650000E+00  1.253615E-02
 8.500000E-01  3.700000E+00  1.226569E-02
 8.500000E-01  3.750000E+00  1.198758E-02
 8.500000E-01  3.800000E+00  1.170160E-02
 8.500000E-01  3.850000E+00  1.140754E-02
 8.500000E-01  3.900000E+00  1.110519E-02
 8.500000E-01  3.950000E+00  1.079435E-02
 8.500000E-01  4.000000E+00  1.047483E-02
 8.500000E-01  4.050000E+00  1.014646E-02
 8.500000E-01  4.100000E+00  9.809135E-03
 8.500000E-01  4.150000E+00  9.462791E-03
 8.500000E-01  4.200000E+00  9.107448E-03
 8.500000E-01  4.250000E+00  8.743225E-03
 8.500000E-01  4.300000E+00  8.370367E-03
 8.500000E-01  4.350000E+00  7.989273E-03
 8.500000E-01  4.400000E+00  7.600520E-03
 8.500000E-01  4.450000E+00  7.204893E-03
 8.500000E-01  4.500000E+00  6.803409E-03
 8.500000E-01  4.550000E+00  6.397337E-03
 8.500000E-01  4.600000E+00  5.988208E-03
 8.500000E-01  4.650000E+00  5.577824E-03
 8.500000E-01  4.700000E+00  5.168240E-03
 8.500000E-01  4.750000E+00  4.761749E-03
 8.500000E-01  4.800000E+00  4.360834E-03
 8.500000E-01  4.850000E+00  3.968117E-03
 8.500000E-01  4.900000E+00  3.586282E-03
 8.500000E-01  4.950000E+00  3.217999E-03
 8.500000E-01  5.000000E+00  2.865822E-03
 8.500000E-01  5.050000E+00  2.532103E-03
 8.500000E-01  5.100000E+00  2.218895E-03
 8.500000E-01  5.150000E+00  1.927873E-03
 8.500000E-01  5.200000E+00  1.660272E-03
 8.500000E-01  5.250000E+00  1.416842E-03
 8.500000E-01  5.300000E+00  1.197837E-03
 8.500000E-01  5.350000E+00  1.003016E-03
 8.500000E-01  5.400000E+00  8.316855E-04
 8.500000E-01  5.450000E+00  6.827515E-04
 8.500000E-01  5.500000E+00  5.547903E-04
 8.500000E-01  5.550000E+00  4.461308E-04
 8.500000E-01  5.600000E+00  3.549387E-04
 8.500000E-01  5.650000E+00  2.792983E-04
 8.500000E-01  5.700000E+00  2.172869E-04
 8.500000E-01  5.750000E+00  1.670378E-04
 8.500000E-01  5.800000E+00  1.267905E-04
 8.500000E-01  5.850000E+00  9.492666E-05
 8.500000E-01  5.900000E+00  6.999300E-05
 8.500000E-01  5.950000E+00  5.071218E-05
 8.500000E-01  6.000000E+00  3.598388E-05
 8.500000E-01  6.050000E+00  2.487836E-05
 8.500000E-01  6.100000E+00  1.662464E-05
 8.500000E-01  6.150000E+00  1.059566E-05
 8.500000E-01  6.200000E+00  6.292170E-06
 8.500000E-01  6.250000E+00  3.326985E-06
 8.500000E-01  6.300000E+00  1.411036E-06
 8.500000E-01  6.350000E+00  3.424535E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  4.193359E-07
 9.000000E-01 -6.300000E+00  1.725580E-06
 9.000000E-01 -6.250000E+00  4.060196E-06
 9.000000E-01 -6.200000E+00  7.657568E-06
 9.000000E-01 -6.150000E+00  1.285114E-05
 9.000000E-01 -6.100000E+00  2.008406E-05
 9.000000E-01 -6.050000E+00  2.992279E-05
 9.000000E-01 -6.000000E+00  4.307202E-05
 9.000000E-01 -5.950000E+00  6.038937E-05
 9.000000E-01 -5.900000E+00  8.289790E-05
 9.000000E-01 -5.850000E+00  1.117945E-04
 9.000000E-01 -5.800000E+00  1.484519E-04
 9.000000E-01 -5.750000E+00  1.944117E-04
 9.000000E-01 -5.700000E+00  2.513668E-04
 9.000000E-01 -5.650000E+00  3.211313E-04
 9.000000E-01 -5.600000E+00  4.055969E-04
 9.000000E-01 -5.550000E+00  5.066755E-04
 9.000000E-01 -5.500000E+00  6.262310E-04
 9.000000E-01 -5.450000E+00  7.660007E-04
 9.000000E-01 -5.400000E+00  9.275132E-04
 9.000000E-01 -5.350000E+00  1.112006E-03
 9.000000E-01 -5.300000E+00  1.320351E-03
 9.000000E-01 -5.250000E+00  1.552993E-03
 9.000000E-01 -5.200000E+00  1.809905E-03
 9.000000E-01 -5.150000E+00  2.090569E-03
 9.000000E-01 -5.100000E+00  2.393982E-03
 9.000000E-01 -5.050000E+00  2.718684E-03
 9.000000E-01 -5.000000E+00  3.062815E-03
 9.000000E-01 -4.950000E+00  3.424183E-03
 9.000000E-01 -4.900000E+00  3.800355E-03
 9.000000E-01 -4.850000E+00  4.188744E-03
 9.000000E-01 -4.800000E+00  4.586702E-03
 9.000000E-01 -4.750000E+00  4.991610E-03
 9.000000E-01 -4.700000E+00  5.400949E-03
 9.000000E-01 -4.650000E+00  5.812363E-03
 9.000000E-01 -4.600000E+00  6.223705E-03
 9.000000E-01 -4.550000E+00  6.633066E-03
 9.000000E-01 -4.500000E+00  7.038788E-03
 9.000000E-01 -4.450000E+00  7.439466E-03
 9.000000E-01 -4.400000E+00  7.833935E-03
 9.000000E-01 -4.350000E+00  8.221254E-03
 9.000000E-01 -4.300000E+00  8.600674E-03
 9.000000E-01 -4.250000E+00  8.971613E-03
 9.000000E-01 -4.200000E+00  9.333619E-03
 9.000000E-01 -4.150000E+00  9.686337E-03
 9.000000E-01 -4.100000E+00  1.002947E-02
 9.000000E-01 -4.050000E+00  1.036275E-02
 9.000000E-01 -4.000000E+00  1.068589E-02
 9.000000E-01 -3.950000E+00  1.099856E-02
 9.000000E-01 -3.900000E+00  1.130032E-02
 9.000000E-01 -3.850000E+00  1.159059E-02
 9.000000E-01 -3.800000E+00  1.186860E-02
 9.000000E-01 -3.750000E+00  1.213331E-02
 9.000000E-01 -3.700000E+00  1.238330E-02
 9.000000E-01 -3.650000E+00  1.261674E-02
 9.000000E-01 -3.600000E+00  1.283119E-02
 9.000000E-01 -3.550000E+00  1.302349E-02
 9.000000E-01 -3.500000E+00  1.318953E-02
 9.000000E-01 -3.450000E+00  1.332408E-02
 9.000000E-01 -3.400000E+00  1.342049E-02
 9.000000E-01 -3.350000E+00  1.347038E-02
 9.000000E-01 -3.300000E+00  1.346341E-02
 9.000000E-01 -3.250000E+00  1.338696E-02
 9.000000E-01 -3.200000E+00  1.322597E-02
 9.000000E-01 -3.150000E+00  1.296303E-02
 9.000000E-01 -3.100000E+00  1.257877E-02
 9.000000E-01 -3.050000E+00  1.205292E-02
 9.000000E-01 -3.000000E+00  1.136620E-02
 9.000000E-01 -2.950000E+00  1.050342E-02
 9.000000E-01 -2.900000E+00  9.457835E-03
 9.000000E-01 -2.850000E+00  8.236787E-03
 9.000000E-01 -2.800000E+00  6.867904E-03
 9.000000E-01 -2.750000E+00  5.404608E-03
 9.000000E-01 -2.700000E+00  3.928794E-03
 9.000000E-01 -2.650000E+00  2.548223E-03
 9.000000E-01 -2.600000E+00  1.386720E-03
 9.000000E-01 -2.550000E+00  5.671339E-04
 9.000000E-01 -2.500000E+00  1.898932E-04
 9.000000E-01 -2.450000E+00  3.127532E-04
 9.000000E-01 -2.400000E+00  9.381709E-04
 9.000000E-01 -2.350000E+00  2.012771E-03
 9.000000E-01 -2.300000E+00  3.439093E-03
 9.000000E-01 -2.250000E+00  5.095468E-03
 9.000000E-01 -2.200000E+00  6.857613E-03
 9.000000E-01 -2.150000E+00  8.616201E-03
 9.000000E-01 -2.100000E+00  1.028730E-02
 9.000000E-01 -2.050000E+00  1.181551E-02
 9.000000E-01 -2.000000E+00  1.317163E-02
 9.000000E-01 -1.950000E+00  1.434725E-02
 9.000000E-01 -1.900000E+00  1.534854E-02
 9.000000E-01 -1.850000E+00  1.619052E-02
 9.000000E-01 -1.800000E+00  1.689253E-02
 9.000000E-01 -1.750000E+00  1.747507E-02
 9.000000E-01 -1.700000E+00  1.795780E-02
 9.000000E-01 -1.650000E+00  1.835844E-02
 9.000000E-01 -1.600000E+00  1.869230E-02
 9.000000E-01 -1.550000E+00  1.897222E-02
 9.000000E-01 -1.500000E+00  1.920875E-02
 9.000000E-01 -1.450000E+00  1.941039E-02
 9.000000E-01 -1.400000E+00  1.958392E-02
 9.000000E-01 -1.350000E+00  1.973469E-02
 9.000000E-01 -1.300000E+00  1.986688E-02
 9.000000E-01 -1.250000E+00  1.998378E-02
 9.000000E-01 -1.200000E+00  2.008790E-02
 9.000000E-01 -1.150000E+00  2.018121E-02
 9.000000E-01 -1.100000E+00  2.026520E-02
 9.000000E-01 -1.050000E+00  2.034104E-02
 9.000000E-01 -1.000000E+00  2.040958E-02
 9.000000E-01 -9.500000E-01  2.047145E-02
 9.000000E-01 -9.000000E-01  2.052713E-02
 9.000000E-01 -8.500000E-01  2.057691E-02
 9.000000E-01 -8.000000E-01  2.062098E-02
 9.000000E-01 -7.500000E-01  2.065946E-02
 9.000000E-01 -7.000000E-01  2.069237E-02
 9.000000E-01 -6.500000E-01  2.071971E-02
 9.000000E-01 -6.000000E-01  2.074149E-02
 9.000000E-01 -5.500000E-01  2.075770E-02
 9.000000E-01 -5.000000E-01  2.076845E-02
 9.000000E-01 -4.500000E-01  2.077392E-02
 9.000000E-01 -4.000000E-01  2.077442E-02
 9.000000E-01 -3.500000E-01  2.077044E-02
 9.000000E-01 -3.000000E-01  2.076263E-02
 9.000000E-01 -2.500000E-01  2.075182E-02
 9.000000E-01 -2.000000E-01  2.073899E-02
 9.000000E-01 -1.500000E-01  2.072521E-02
 9.000000E-01 -1.000000E-01  2.071159E-02
 9.000000E-01 -5.000000E-02  2.069918E-02
 9.000000E-01  0.000000E+00  2.068888E-02
 9.000000E-01  5.000000E-02  2.068139E-02
 9.000000E-01  1.000000E-01  2.067709E-02
 9.000000E-01  1.500000E-01  2.067605E-02
 9.000000E-01  2.000000E-01  2.067800E-02
 9.000000E-01  2.500000E-01  2.068236E-02
 9.000000E-01  3.000000E-01  2.068830E-02
 9.000000E-01  3.500000E-01  2.069482E-02
 9.000000E-01  4.000000E-01  2.070079E-02
 9.000000E-01  4.500000E-01  2.070508E-02
 9.000000E-01  5.000000E-01  2.070661E-02
 9.000000E-01  5.500000E-01  2.070434E-02
 9.000000E-01  6.000000E-01  2.069739E-02
 9.000000E-01  6.500000E-01  2.068499E-02
 9.000000E-01  7.000000E-01  2.066650E-02
 9.000000E-01  7.500000E-01  2.064138E-02
 9.000000E-01  8.000000E-01  2.060920E-02
 9.000000E-01  8.500000E-01  2.056959E-02
 9.000000E-01  9.000000E-01  2.052225E-02
 9.000000E-01  9.500000E-01  2.046690E-02
 9.000000E-01  1.000000E+00  2.040328E-02
 9.000000E-01  1.050000E+00  2.033112E-02
 9.000000E-01  1.100000E+00  2.025018E-02
 9.000000E-01  1.150000E+00  2.016019E-02
 9.000000E-01  1.200000E+00  2.006092E-02
 9.000000E-01  1.250000E+00  1.995212E-02
 9.000000E-01  1.300000E+00  1.983365E-02
 9.000000E-01  1.350000E+00  1.970540E-02
 9.000000E-01  1.400000E+00  1.956743E-02
 9.000000E-01  1.450000E+00  1.941998E-02
 9.000000E-01  1.500000E+00  1.926353E-02
 9.000000E-01  1.550000E+00  1.909889E-02
 9.000000E-01  1.600000E+00  1.892720E-02
 9.000000E-01  1.650000E+00  1.875004E-02
 9.000000E-01  1.700000E+00  1.856939E-02
 9.000000E-01  1.750000E+00  1.838757E-02
 9.000000E-01  1.800000E+00  1.820722E-02
 9.000000E-01  1.850000E+00  1.803110E-02
 9.000000E-01  1.900000E+00  1.786192E-02
 9.000000E-01  1.950000E+00  1.770215E-02
 9.000000E-01  2.000000E+00  1.755376E-02
 9.000000E-01  2.050000E+00  1.741802E-02
 9.000000E-01  2.100000E+00  1.729543E-02
 9.000000E-01  2.150000E+00  1.718556E-02
 9.000000E-01  2.200000E+00  1.708719E-02
 9.000000E-01  2.250000E+00  1.699836E-02
 9.000000E-01  2.300000E+00  1.691659E-02
 9.000000E-01  2.350000E+00  1.683911E-02
 9.000000E-01  2.400000E+00  1.676306E-02
 9.000000E-01  2.450000E+00  1.668574E-02
 9.000000E-01  2.500000E+00  1.660472E-02
 9.000000E-01  2.550000E+00  1.651798E-02
 9.000000E-01  2.600000E+00  1.642392E-02
 9.000000E-01  2.650000E+00  1.632141E-02
 9.000000E-01  2.700000E+00  1.620971E-02
 9.000000E-01  2.750000E+00  1.608844E-02
 9.000000E-01  2.800000E+00  1.595748E-02
 9.000000E-01  2.850000E+00  1.581693E-02
 9.000000E-01  2.900000E+00  1.566703E-02
 9.000000E-01  2.950000E+00  1.550809E-02
 9.000000E-01  3.000000E+00  1.534046E-02
 9.000000E-01  3.050000E+00  1.516451E-02
 9.000000E-01  3.100000E+00  1.498054E-02
 9.000000E-01  3.150000E+00  1.478887E-02
 9.000000E-01  3.200000E+00  1.458972E-02
 9.000000E-01  3.250000E+00  1.438329E-02
 9.000000E-01  3.300000E+00  1.416971E-02
 9.000000E-01  3.350000E+00  1.394906E-02
 9.000000E-01  3.400000E+00  1.372138E-02
 9.000000E-01  3.450000E+00  1.348666E-02
 9.000000E-01  3.500000E+00  1.324485E-02
 9.000000E-01  3.550000E+00  1.299587E-02
 9.000000E-01  3.600000E+00  1.273961E-02
 9.000000E-01  3.650000E+00  1.247593E-02
 9.000000E-01  3.700000E+00  1.220467E-02
 9.000000E-01  3.750000E+00  1.192565E-02
 9.000000E-01  3.800000E+00  1.163869E-02
 9.000000E-01  3.850000E+00  1.134358E-02
 9.000000E-01  3.900000E+00  1.104012E-02
 9.000000E-01  3.950000E+00  1.072813E-02
 9.000000E-01  4.000000E+00  1.040743E-02
 9.000000E-01  4.050000E+00  1.007787E-02
 9.000000E-01  4.100000E+00  9.739351E-03
 9.000000E-01  4.150000E+00  9.391830E-03
 9.000000E-01  4.200000E+00  9.035347E-03
 9.000000E-01  4.250000E+00  8.670045E-03
 9.000000E-01  4.300000E+00  8.296198E-03
 9.000000E-01  4.350000E+00  7.914234E-03
 9.000000E-01  4.400000E+00  7.524768E-03
 9.000000E-01  4.450000E+00  7.128621E-03
 9.000000E-01  4.500000E+00  6.726853E-03
 9.000000E-01  4.550000E+00  6.320775E-03
 9.000000E-01  4.600000E+00  5.911960E-03
 9.000000E-01  4.650000E+00  5.502250E-03
 9.000000E-01  4.700000E+00  5.093735E-03
 9.000000E-01  4.750000E+00  4.688735E-03
 9.000000E-01  4.800000E+00  4.289752E-03
 9.000000E-01  4.850000E+00  3.899411E-03
 9.000000E-01  4.900000E+00  3.520390E-03
 9.000000E-01  4.950000E+00  3.155331E-03
 9.000000E-01  5.000000E+00  2.806752E-03
 9.000000E-01  5.050000E+00  2.476947E-03
 9.000000E-01  5.100000E+00  2.167903E-03
 9.000000E-01  5.150000E+00  1.881217E-03
 9.000000E-01  5.200000E+00  1.618040E-03
 9.000000E-01  5.250000E+00  1.379039E-03
 9.000000E-01  5.300000E+00  1.164380E-03
 9.000000E-01  5.350000E+00  9.737515E-04
 9.000000E-01  5.400000E+00  8.063915E-04
 9.000000E-01  5.450000E+00  6.611529E-04
 9.000000E-01  5.500000E+00  5.365734E-04
 9.000000E-01  5.550000E+00  4.309576E-04
 9.000000E-01  5.600000E+00  3.424610E-04
 9.000000E-01  5.650000E+00  2.691702E-04
 9.000000E-01  5.700000E+00  2.091755E-04
 9.000000E-01  5.750000E+00  1.606314E-04
 9.000000E-01  5.800000E+00  1.218042E-04
 9.000000E-01  5.850000E+00  9.110609E-05
 9.000000E-01  5.900000E+00  6.711554E-05
 9.000000E-01  5.950000E+00  4.858673E-05
 9.000000E-01  6.000000E+00  3.444927E-05
 9.000000E-01  6.050000E+00  2.380084E-05
 9.000000E-01  6.100000E+00  1.589480E-05
 9.000000E-01  6.150000E+00  1.012510E-05
 9.000000E-01  6.200000E+00  6.010058E-06
 9.000000E-01  6.250000E+00  3.176698E-06
 9.000000E-01  6.300000E+00  1.346952E-06
 9.000000E-01  6.350000E+00  3.268497E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  4.048073E-07
 9.500000E-01 -6.300000E+00  1.665921E-06
 9.500000E-01 -6.250000E+00  3.920320E-06
 9.500000E-01 -6.200000E+00  7.395095E-06
 9.500000E-01 -6.150000E+00  1.241355E-05
 9.500000E-01 -6.100000E+00  1.940579E-05
 9.500000E-01 -6.050000E+00  2.892218E-05
 9.500000E-01 -6.000000E+00  4.164825E-05
 9.500000E-01 -5.950000E+00  5.841949E-05
 9.500000E-01 -5.900000E+00  8.023421E-05
 9.500000E-01 -5.850000E+00  1.082624E-04
 9.500000E-01 -5.800000E+00  1.438486E-04
 9.500000E-01 -5.750000E+00  1.885063E-04
 9.500000E-01 -5.700000E+00  2.439017E-04
 9.500000E-01 -5.650000E+00  3.118257E-04
 9.500000E-01 -5.600000E+00  3.941519E-04
 9.500000E-01 -5.550000E+00  4.927821E-04
 9.500000E-01 -5.500000E+00  6.095791E-04
 9.500000E-01 -5.450000E+00  7.462907E-04
 9.500000E-01 -5.400000E+00  9.044679E-04
 9.500000E-01 -5.350000E+00  1.085384E-03
 9.500000E-01 -5.300000E+00  1.289957E-03
 9.500000E-01 -5.250000E+00  1.518690E-03
 9.500000E-01 -5.200000E+00  1.771623E-03
 9.500000E-01 -5.150000E+00  2.048309E-03
 9.500000E-01 -5.100000E+00  2.347816E-03
 9.500000E-01 -5.050000E+00  2.668759E-03
 9.500000E-01 -5.000000E+00  3.009339E-03
 9.500000E-01 -4.950000E+00  3.367424E-03
 9.500000E-01 -4.900000E+00  3.740624E-03
 9.500000E-01 -4.850000E+00  4.126386E-03
 9.500000E-01 -4.800000E+00  4.522083E-03
 9.500000E-01 -4.750000E+00  4.925102E-03
 9.500000E-01 -4.700000E+00  5.332920E-03
 9.500000E-01 -4.650000E+00  5.743167E-03
 9.500000E-01 -4.600000E+00  6.153673E-03
 9.500000E-01 -4.550000E+00  6.562502E-03
 9.500000E-01 -4.500000E+00  6.967964E-03
 9.500000E-01 -4.450000E+00  7.368620E-03
 9.500000E-01 -4.400000E+00  7.763273E-03
 9.500000E-01 -4.350000E+00  8.150949E-03
 9.500000E-01 -4.300000E+00  8.530871E-03
 9.500000E-01 -4.250000E+00  8.902429E-03
 9.500000E-01 -4.200000E+00  9.265151E-03
 9.500000E-01 -4.150000E+00  9.618663E-03
 9.500000E-01 -4.100000E+00  9.962654E-03
 9.500000E-01 -4.050000E+00  1.029685E-02
 9.500000E-01 -4.000000E+00  1.062095E-02
 9.500000E-01 -3.950000E+00  1.093463E-02
 9.500000E-01 -3.900000E+00  1.123745E-02
 9.500000E-01 -3.850000E+00  1.152885E-02
 9.500000E-01 -3.800000E+00  1.180807E-02
 9.500000E-01 -3.750000E+00  1.207408E-02
 9.500000E-01 -3.700000E+00  1.232553E-02
 9.500000E-01 -3.650000E+00  1.256060E-02
 9.500000E-01 -3.600000E+00  1.277694E-02
 9.500000E-01 -3.550000E+00  1.297146E-02
 9.500000E-01 -3.500000E+00  1.314018E-02
 9.500000E-01 -3.450000E+00  1.327803E-02
 9.500000E-01 -3.400000E+00  1.337855E-02
 9.500000E-01 -3.350000E+00  1.343369E-02
 9.500000E-01 -3.300000E+00  1.343345E-02
 9.500000E-01 -3.250000E+00  1.336571E-02
 9.500000E-01 -3.200000E+00  1.321604E-02
 9.500000E-01 -3.150000E+00  1.296782E-02
 9.500000E-01 -3.100000E+00  1.260264E-02
 9.500000E-01 -3.050000E+00  1.210133E-02
 9.500000E-01 -3.000000E+00  1.144584E-02
 9.500000E-01 -2.950000E+00  1.062218E-02
 9.500000E-01 -2.900000E+00  9.624542E-03
 9.500000E-01 -2.850000E+00  8.460664E-03
 9.500000E-01 -2.800000E+00  7.157587E-03
 9.500000E-01 -2.750000E+00  5.766730E-03
 9.500000E-01 -2.700000E+00  4.366234E-03
 9.500000E-01 -2.650000E+00  3.058340E-03
 9.500000E-01 -2.600000E+00  1.960055E-03
 9.500000E-01 -2.550000E+00  1.187143E-03
 9.500000E-01 -2.500000E+00  8.341153E-04
 9.500000E-01 -2.450000E+00  9.553766E-04
 9.500000E-01 -2.400000E+00  1.553486E-03
 9.500000E-01 -2.350000E+00  2.578609E-03
 9.500000E-01 -2.300000E+00  3.939367E-03
 9.500000E-01 -2.250000E+00  5.521284E-03
 9.500000E-01 -2.200000E+00  7.206944E-03
 9.500000E-01 -2.150000E+00  8.892528E-03
 9.500000E-01 -2.100000E+00  1.049779E-02
 9.500000E-01 -2.050000E+00  1.196923E-02
 9.500000E-01 -2.000000E+00  1.327812E-02
 9.500000E-01 -1.950000E+00  1.441555E-02
 9.500000E-01 -1.900000E+00  1.538663E-02
 9.500000E-01 -1.850000E+00  1.620512E-02
 9.500000E-01 -1.800000E+00  1.688907E-02
 9.500000E-01 -1.750000E+00  1.745786E-02
 9.500000E-01 -1.700000E+00  1.793015E-02
 9.500000E-01 -1.650000E+00  1.832286E-02
 9.500000E-01 -1.600000E+00  1.865070E-02
 9.500000E-01 -1.550000E+00  1.892602E-02
 9.500000E-01 -1.500000E+00  1.915902E-02
 9.500000E-01 -1.450000E+00  1.935793E-02
 9.500000E-01 -1.400000E+00  1.952935E-02
 9.500000E-01 -1.350000E+00  1.967849E-02
 9.500000E-01 -1.300000E+00  1.980947E-02
 9.500000E-01 -1.250000E+00  1.992549E-02
 9.500000E-01 -1.200000E+00  2.002907E-02
 9.500000E-01 -1.150000E+00  2.012215E-02
 9.500000E-01 -1.100000E+00  2.020624E-02
 9.500000E-01 -1.050000E+00  2.028252E-02
 9.500000E-01 -1.000000E+00  2.035187E-02
 9.500000E-01 -9.500000E-01  2.041498E-02
 9.500000E-01 -9.000000E-01  2.047233E-02
 9.500000E-01 -8.500000E-01  2.052431E-02
 9.500000E-01 -8.000000E-01  2.057113E-02
 9.500000E-01 -7.500000E-01  2.061297E-02
 9.500000E-01 -7.000000E-01  2.064989E-02
 9.500000E-01 -6.500000E-01  2.068194E-02
 9.500000E-01 -6.000000E-01  2.070915E-02
 9.500000E-01 -5.500000E-01  2.073152E-02
 9.500000E-01 -5.000000E-01  2.074912E-02
 9.500000E-01 -4.500000E-01  2.076207E-02
 9.500000E-01 -4.000000E-01  2.077058E-02
 9.500000E-01 -3.500000E-01  2.077496E-02
 9.500000E-01 -3.000000E-01  2.077565E-02
 9.500000E-01 -2.500000E-01  2.077321E-02
 9.500000E-01 -2.000000E-01  2.076830E-02
 9.500000E-01 -1.500000E-01  2.076165E-02
 9.500000E-01 -1.000000E-01  2.075403E-02
 9.500000E-01 -5.000000E-02  2.074619E-02
 9.500000E-01  0.000000E+00  2.073878E-02
 9.500000E-01  5.000000E-02  2.073231E-02
 9.500000E-01  1.000000E-01  2.072711E-02
 9.500000E-01  1.500000E-01  2.072329E-02
 9.500000E-01  2.000000E-01  2.072073E-02
 9.500000E-01  2.500000E-01  2.071910E-02
 9.500000E-01  3.000000E-01  2.071786E-02
 9.500000E-01  3.500000E-01  2.071636E-02
 9.500000E-01  4.000000E-01  2.071382E-02
 9.500000E-01  4.500000E-01  2.070944E-02
 9.500000E-01  5.000000E-01  2.070237E-02
 9.500000E-01  5.500000E-01  2.069185E-02
 9.500000E-01  6.000000E-01  2.067712E-02
 9.500000E-01  6.500000E-01  2.065750E-02
 9.500000E-01  7.000000E-01  2.063240E-02
 9.500000E-01  7.500000E-01  2.060125E-02
 9.500000E-01  8.000000E-01  2.056358E-02
 9.500000E-01  8.500000E-01  2.051890E-02
 9.500000E-01  9.000000E-01  2.046680E-02
 9.500000E-01  9.500000E-01  2.040683E-02
 9.500000E-01  1.000000E+00  2.033858E-02
 9.500000E-01  1.050000E+00  2.026159E-02
 9.500000E-01  1.100000E+00  2.017539E-02
 9.500000E-01  1.150000E+00  2.007952E-02
 9.500000E-01  1.200000E+00  1.997348E-02
 9.500000E-01  1.250000E+00  1.985680E-02
 9.500000E-01  1.300000E+00  1.972907E-02
 9.500000E-01  1.350000E+00  1.958995E-02
 9.500000E-01  1.400000E+00  1.943926E-02
 9.500000E-01  1.450000E+00  1.927709E-02
 9.500000E-01  1.500000E+00  1.910381E-02
 9.500000E-01  1.550000E+00  1.892025E-02
 9.500000E-01  1.600000E+00  1.872772E-02
 9.500000E-01  1.650000E+00  1.852811E-02
 9.500000E-01  1.700000E+00  1.832395E-02
 9.500000E-01  1.750000E+00  1.811829E-02
 9.500000E-01  1.800000E+00  1.791468E-02
 9.500000E-01  1.850000E+00  1.771695E-02
 9.500000E-01  1.900000E+00  1.752891E-02
 9.500000E-01  1.950000E+00  1.735409E-02
 9.500000E-01  2.000000E+00  1.719537E-02
 9.500000E-01  2.050000E+00  1.705469E-02
 9.500000E-01  2.100000E+00  1.693284E-02
 9.500000E-01  2.150000E+00  1.682935E-02
 9.500000E-01  2.200000E+00  1.674255E-02
 9.500000E-01  2.250000E+00  1.666976E-02
 9.500000E-01  2.300000E+00  1.660755E-02
 9.500000E-01  2.350000E+00  1.655206E-02
 9.500000E-01  2.400000E+00  1.649937E-02
 9.500000E-01  2.450000E+00  1.644577E-02
 9.500000E-01  2.500000E+00  1.638799E-02
 9.500000E-01  2.550000E+00  1.632334E-02
 9.500000E-01  2.600000E+00  1.624976E-02
 9.500000E-01  2.650000E+00  1.616582E-02
 9.500000E-01  2.700000E+00  1.607063E-02
 9.500000E-01  2.750000E+00  1.596379E-02
 9.500000E-01  2.800000E+00  1.584527E-02
 9.500000E-01  2.850000E+00  1.571528E-02
 9.500000E-01  2.900000E+00  1.557424E-02
 9.500000E-01  2.950000E+00  1.542264E-02
 9.500000E-01  3.000000E+00  1.526102E-02
 9.500000E-01  3.050000E+00  1.508991E-02
 9.500000E-01  3.100000E+00  1.490980E-02
 9.500000E-01  3.150000E+00  1.472113E-02
 9.500000E-01  3.200000E+00  1.452427E-02
 9.500000E-01  3.250000E+00  1.431951E-02
 9.500000E-01  3.300000E+00  1.410710E-02
 9.500000E-01  3.350000E+00  1.388720E-02
 9.500000E-01  3.400000E+00  1.365990E-02
 9.500000E-01  3.450000E+00  1.342527E-02
 9.500000E-01  3.500000E+00  1.318329E-02
 9.500000E-01  3.550000E+00  1.293394E-02
 9.500000E-01  3.600000E+00  1.267713E-02
 9.500000E-01  3.650000E+00  1.241275E-02
 9.500000E-01  3.700000E+00  1.214067E-02
 9.500000E-01  3.750000E+00  1.186072E-02
 9.500000E-01  3.800000E+00  1.157275E-02
 9.500000E-01  3.850000E+00  1.127655E-02
 9.500000E-01  3.900000E+00  1.097196E-02
 9.500000E-01  3.950000E+00  1.065878E-02
 9.500000E-01  4.000000E+00  1.033686E-02
 9.500000E-01  4.050000E+00  1.000607E-02
 9.500000E-01  4.100000E+00  9.666320E-03
 9.500000E-01  4.150000E+00  9.317589E-03
 9.500000E-01  4.200000E+00  8.959940E-03
 9.500000E-01  4.250000E+00  8.593540E-03
 9.500000E-01  4.300000E+00  8.218692E-03
 9.500000E-01  4.350000E+00  7.835860E-03
 9.500000E-01  4.400000E+00  7.445694E-03
 9.500000E-01  4.450000E+00  7.049058E-03
 9.500000E-01  4.500000E+00  6.647054E-03
 9.500000E-01  4.550000E+00  6.241035E-03
 9.500000E-01  4.600000E+00  5.832622E-03
 9.500000E-01  4.650000E+00  5.423694E-03
 9.500000E-01  4.700000E+00  5.016377E-03
 9.500000E-01  4.750000E+00  4.613018E-03
 9.500000E-01  4.800000E+00  4.216134E-03
 9.500000E-01  4.850000E+00  3.828354E-03
 9.500000E-01  4.900000E+00  3.452343E-03
 9.500000E-01  4.950000E+00  3.090715E-03
 9.500000E-01  5.000000E+00  2.745944E-03
 9.500000E-01  5.050000E+00  2.420264E-03
 9.500000E-01  5.100000E+00  2.115589E-03
 9.500000E-01  5.150000E+00  1.833436E-03
 9.500000E-01  5.200000E+00  1.574867E-03
 9.500000E-01  5.250000E+00  1.340461E-03
 9.500000E-01  5.300000E+00  1.130301E-03
 9.500000E-01  5.350000E+00  9.439960E-04
 9.500000E-01  5.400000E+00  7.807188E-04
 9.500000E-01  5.450000E+00  6.392696E-04
 9.500000E-01  5.500000E+00  5.181482E-04
 9.500000E-01  5.550000E+00  4.156368E-04
 9.500000E-01  5.600000E+00  3.298825E-04
 9.500000E-01  5.650000E+00  2.589765E-04
 9.500000E-01  5.700000E+00  2.010240E-04
 9.500000E-01  5.750000E+00  1.542027E-04
 9.500000E-01  5.800000E+00  1.168075E-04
 9.500000E-01  5.850000E+00  8.728261E-05
 9.500000E-01  5.900000E+00  6.423945E-05
 9.500000E-01  5.950000E+00  4.646473E-05
 9.500000E-01  6.000000E+00  3.291878E-05
 9.500000E-01  6.050000E+00  2.272724E-05
 9.500000E-01  6.100000E+00  1.516825E-05
 9.500000E-01  6.150000E+00  9.657012E-06
 9.500000E-01  6.200000E+00  5.729599E-06
 9.500000E-01  6.250000E+00  3.027367E-06
 9.500000E-01  6.300000E+00  1.283299E-06
 9.500000E-01  6.350000E+00  3.113543E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  3.896881E-07
 1.000000E+00 -6.300000E+00  1.603832E-06
 1.000000E+00 -6.250000E+00  3.774735E-06
 1.000000E+00 -6.200000E+00  7.121869E-06
 1.000000E+00 -6.150000E+00  1.195795E-05
 1.000000E+00 -6.100000E+00  1.869941E-05
 1.000000E+00 -6.050000E+00  2.787975E-05
 1.000000E+00 -6.000000E+00  4.016439E-05
 1.000000E+00 -5.950000E+00  5.636555E-05
 1.000000E+00 -5.900000E+00  7.745538E-05
 1.000000E+00 -5.850000E+00  1.045754E-04
 1.000000E+00 -5.800000E+00  1.390403E-04
 1.000000E+00 -5.750000E+00  1.823334E-04
 1.000000E+00 -5.700000E+00  2.360923E-04
 1.000000E+00 -5.650000E+00  3.020825E-04
 1.000000E+00 -5.600000E+00  3.821577E-04
 1.000000E+00 -5.550000E+00  4.782077E-04
 1.000000E+00 -5.500000E+00  5.920929E-04
 1.000000E+00 -5.450000E+00  7.255706E-04
 1.000000E+00 -5.400000E+00  8.802143E-04
 1.000000E+00 -5.350000E+00  1.057333E-03
 1.000000E+00 -5.300000E+00  1.257894E-03
 1.000000E+00 -5.250000E+00  1.482460E-03
 1.000000E+00 -5.200000E+00  1.731140E-03
 1.000000E+00 -5.150000E+00  2.003563E-03
 1.000000E+00 -5.100000E+00  2.298877E-03
 1.000000E+00 -5.050000E+00  2.615769E-03
 1.000000E+00 -5.000000E+00  2.952514E-03
 1.000000E+00 -4.950000E+00  3.307040E-03
 1.000000E+00 -4.900000E+00  3.677008E-03
 1.000000E+00 -4.850000E+00  4.059901E-03
 1.000000E+00 -4.800000E+00  4.453116E-03
 1.000000E+00 -4.750000E+00  4.854050E-03
 1.000000E+00 -4.700000E+00  5.260176E-03
 1.000000E+00 -4.650000E+00  5.669112E-03
 1.000000E+00 -4.600000E+00  6.078664E-03
 1.000000E+00 -4.550000E+00  6.486867E-03
 1.000000E+00 -4.500000E+00  6.891999E-03
 1.000000E+00 -4.450000E+00  7.292584E-03
 1.000000E+00 -4.400000E+00  7.687390E-03
 1.000000E+00 -4.350000E+00  8.075410E-03
 1.000000E+00 -4.300000E+00  8.455834E-03
 1.000000E+00 -4.250000E+00  8.828027E-03
 1.000000E+00 -4.200000E+00  9.191491E-03
 1.000000E+00 -4.150000E+00  9.545832E-03
 1.000000E+00 -4.100000E+00  9.890730E-03
 1.000000E+00 -4.050000E+00  1.022589E-02
 1.000000E+00 -4.000000E+00  1.055103E-02
 1.000000E+00 -3.950000E+00  1.086581E-02
 1.000000E+00 -3.900000E+00  1.116981E-02
 1.000000E+00 -3.850000E+00  1.146249E-02
 1.000000E+00 -3.800000E+00  1.174310E-02
 1.000000E+00 -3.750000E+00  1.201067E-02
 1.000000E+00 -3.700000E+00  1.226389E-02
 1.000000E+00 -3.650000E+00  1.250103E-02
 1.000000E+00 -3.600000E+00  1.271982E-02
 1.000000E+00 -3.550000E+00  1.291734E-02
 1.000000E+00 -3.500000E+00  1.308979E-02
 1.000000E+00 -3.450000E+00  1.323236E-02
 1.000000E+00 -3.400000E+00  1.333893E-02
 1.000000E+00 -3.350000E+00  1.340191E-02
 1.000000E+00 -3.300000E+00  1.341190E-02
 1.000000E+00 -3.250000E+00  1.335757E-02
 1.000000E+00 -3.200000E+00  1.322551E-02
 1.000000E+00 -3.150000E+00  1.300034E-02
 1.000000E+00 -3.100000E+00  1.266518E-02
 1.000000E+00 -3.050000E+00  1.220264E-02
 1.000000E+00 -3.000000E+00  1.159659E-02
 1.000000E+00 -2.950000E+00  1.083489E-02
 1.000000E+00 -2.900000E+00  9.913236E-03
 1.000000E+00 -2.850000E+00  8.839953E-03
 1.000000E+00 -2.800000E+00  7.641131E-03
 1.000000E+00 -2.750000E+00  6.365021E-03
 1.000000E+00 -2.700000E+00  5.083878E-03
 1.000000E+00 -2.650000E+00  3.891317E-03
 1.000000E+00 -2.600000E+00  2.893713E-03
 1.000000E+00 -2.550000E+00  2.195781E-03
 1.000000E+00 -2.500000E+00  1.882751E-03
 1.000000E+00 -2.450000E+00  2.003684E-03
 1.000000E+00 -2.400000E+00  2.561095E-03
 1.000000E+00 -2.350000E+00  3.510435E-03
 1.000000E+00 -2.300000E+00  4.769607E-03
 1.000000E+00 -2.250000E+00  6.235249E-03
 1.000000E+00 -2.200000E+00  7.800682E-03
 1.000000E+00 -2.150000E+00  9.370818E-03
 1.000000E+00 -2.100000E+00  1.087137E-02
 1.000000E+00 -2.050000E+00  1.225205E-02
 1.000000E+00 -2.000000E+00  1.348505E-02
 1.000000E+00 -1.950000E+00  1.456084E-02
 1.000000E+00 -1.900000E+00  1.548298E-02
 1.000000E+00 -1.850000E+00  1.626328E-02
 1.000000E+00 -1.800000E+00  1.691786E-02
 1.000000E+00 -1.750000E+00  1.746424E-02
 1.000000E+00 -1.700000E+00  1.791955E-02
 1.000000E+00 -1.650000E+00  1.829944E-02
 1.000000E+00 -1.600000E+00  1.861757E-02
 1.000000E+00 -1.550000E+00  1.888554E-02
 1.000000E+00 -1.500000E+00  1.911294E-02
 1.000000E+00 -1.450000E+00  1.930757E-02
 1.000000E+00 -1.400000E+00  1.947569E-02
 1.000000E+00 -1.350000E+00  1.962229E-02
 1.000000E+00 -1.300000E+00  1.975133E-02
 1.000000E+00 -1.250000E+00  1.986589E-02
 1.000000E+00 -1.200000E+00  1.996841E-02
 1.000000E+00 -1.150000E+00  2.006081E-02
 1.000000E+00 -1.100000E+00  2.014458E-02
 1.000000E+00 -1.050000E+00  2.022087E-02
 1.000000E+00 -1.000000E+00  2.029060E-02
 1.000000E+00 -9.500000E-01  2.035446E-02
 1.000000E+00 -9.000000E-01  2.041297E-02
 1.000000E+00 -8.500000E-01  2.046654E-02
 1.000000E+00 -8.000000E-01  2.051542E-02
 1.000000E+00 -7.500000E-01  2.055981E-02
 1.000000E+00 -7.000000E-01  2.059982E-02
 1.000000E+00 -6.500000E-01  2.063550E-02
 1.000000E+00 -6.000000E-01  2.066689E-02
 1.000000E+00 -5.500000E-01  2.069399E-02
 1.000000E+00 -5.000000E-01  2.071682E-02
 1.000000E+00 -4.500000E-01  2.073546E-02
 1.000000E+00 -4.000000E-01  2.075001E-02
 1.000000E+00 -3.500000E-01  2.076067E-02
 1.000000E+00 -3.000000E-01  2.076770E-02
 1.000000E+00 -2.500000E-01  2.077145E-02
 1.000000E+00 -2.000000E-01  2.077238E-02
 1.000000E+00 -1.500000E-01  2.077096E-02
 1.000000E+00 -1.000000E-01  2.076775E-02
 1.000000E+00 -5.000000E-02  2.076325E-02
 1.000000E+00  0.000000E+00  2.075795E-02
 1.000000E+00  5.000000E-02  2.075226E-02
 1.000000E+00  1.000000E-01  2.074644E-02
 1.000000E+00  1.500000E-01  2.074065E-02
 1.000000E+00  2.000000E-01  2.073485E-02
 1.000000E+00  2.500000E-01  2.072888E-02
 1.000000E+00  3.000000E-01  2.072242E-02
 1.000000E+00  3.500000E-01  2.071503E-02
 1.000000E+00  4.000000E-01  2.070618E-02
 1.000000E+00  4.500000E-01  2.069528E-02
 1.000000E+00  5.000000E-01  2.068171E-02
 1.000000E+00  5.500000E-01  2.066484E-02
 1.000000E+00  6.000000E-01  2.064405E-02
 1.000000E+00  6.500000E-01  2.061872E-02
 1.000000E+00  7.000000E-01  2.058827E-02
 1.000000E+00  7.500000E-01  2.055214E-02
 1.000000E+00  8.000000E-01  2.050979E-02
 1.000000E+00  8.500000E-01  2.046066E-02
 1.000000E+00  9.000000E-01  2.040420E-02
 1.000000E+00  9.500000E-01  2.033985E-02
 1.000000E+00  1.000000E+00  2.026700E-02
 1.000000E+00  1.050000E+00  2.018501E-02
 1.000000E+00  1.100000E+00  2.009319E-02
 1.000000E+00  1.150000E+00  1.999081E-02
 1.000000E+00  1.200000E+00  1.987711E-02
 1.000000E+00  1.250000E+00  1.975132E-02
 1.000000E+00  1.300000E+00  1.961269E-02
 1.000000E+00  1.350000E+00  1.946059E-02
 1.000000E+00  1.400000E+00  1.929454E-02
 1.000000E+00  1.450000E+00  1.911435E-02
 1.000000E+00  1.500000E+00  1.892027E-02
 1.000000E+00  1.550000E+00  1.871308E-02
 1.000000E+00  1.600000E+00  1.849424E-02
 1.000000E+00  1.650000E+00  1.826606E-02
 1.000000E+00  1.700000E+00  1.803170E-02
 1.000000E+00  1.750000E+00  1.779518E-02
 1.000000E+00  1.800000E+00  1.756127E-02
 1.000000E+00  1.850000E+00  1.733520E-02
 1.000000E+00  1.900000E+00  1.712233E-02
 1.000000E+00  1.950000E+00  1.692766E-02
 1.000000E+00  2.000000E+00  1.675534E-02
 1.000000E+00  2.050000E+00  1.660823E-02
 1.000000E+00  2.100000E+00  1.648756E-02
 1.000000E+00  2.150000E+00  1.639276E-02
 1.000000E+00  2.200000E+00  1.632155E-02
 1.000000E+00  2.250000E+00  1.627021E-02
 1.000000E+00  2.300000E+00  1.623395E-02
 1.000000E+00  2.350000E+00  1.620742E-02
 1.000000E+00  2.400000E+00  1.618524E-02
 1.000000E+00  2.450000E+00  1.616237E-02
 1.000000E+00  2.500000E+00  1.613440E-02
 1.000000E+00  2.550000E+00  1.609783E-02
 1.000000E+00  2.600000E+00  1.604999E-02
 1.000000E+00  2.650000E+00  1.598915E-02
 1.000000E+00  2.700000E+00  1.591429E-02
 1.000000E+00  2.750000E+00  1.582504E-02
 1.000000E+00  2.800000E+00  1.572151E-02
 1.000000E+00  2.850000E+00  1.560413E-02
 1.000000E+00  2.900000E+00  1.547357E-02
 1.000000E+00  2.950000E+00  1.533057E-02
 1.000000E+00  3.000000E+00  1.517592E-02
 1.000000E+00  3.050000E+00  1.501040E-02
 1.000000E+00  3.100000E+00  1.483470E-02
 1.000000E+00  3.150000E+00  1.464945E-02
 1.000000E+00  3.200000E+00  1.445518E-02
 1.000000E+00  3.250000E+00  1.425234E-02
 1.000000E+00  3.300000E+00  1.404125E-02
 1.000000E+00  3.350000E+00  1.382220E-02
 1.000000E+00  3.400000E+00  1.359537E-02
 1.000000E+00  3.450000E+00  1.336087E-02
 1.000000E+00  3.500000E+00  1.311875E-02
 1.000000E+00  3.550000E+00  1.286903E-02
 1.000000E+00  3.600000E+00  1.261167E-02
 1.000000E+00  3.650000E+00  1.234658E-02
 1.000000E+00  3.700000E+00  1.207365E-02
 1.000000E+00  3.750000E+00  1.179275E-02
 1.000000E+00  3.800000E+00  1.150373E-02
 1.000000E+00  3.850000E+00  1.120642E-02
 1.000000E+00  3.900000E+00  1.090064E-02
 1.000000E+00  3.950000E+00  1.058624E-02
 1.000000E+00  4.000000E+00  1.026306E-02
 1.000000E+00  4.050000E+00  9.931003E-03
 1.000000E+00  4.100000E+00  9.589989E-03
 1.000000E+00  4.150000E+00  9.240019E-03
 1.000000E+00  4.200000E+00  8.881179E-03
 1.000000E+00  4.250000E+00  8.513665E-03
 1.000000E+00  4.300000E+00  8.137812E-03
 1.000000E+00  4.350000E+00  7.754118E-03
 1.000000E+00  4.400000E+00  7.363274E-03
 1.000000E+00  4.450000E+00  6.966187E-03
 1.000000E+00  4.500000E+00  6.564002E-03
 1.000000E+00  4.550000E+00  6.158121E-03
 1.000000E+00  4.600000E+00  5.750207E-03
 1.000000E+00  4.650000E+00  5.342179E-03
 1.000000E+00  4.700000E+00  4.936201E-03
 1.000000E+00  4.750000E+00  4.534644E-03
 1.000000E+00  4.800000E+00  4.140038E-03
 1.000000E+00  4.850000E+00  3.755013E-03
 1.000000E+00  4.900000E+00  3.382217E-03
 1.000000E+00  4.950000E+00  3.024234E-03
 1.000000E+00  5.000000E+00  2.683485E-03
 1.000000E+00  5.050000E+00  2.362143E-03
 1.000000E+00  5.100000E+00  2.062045E-03
 1.000000E+00  5.150000E+00  1.784620E-03
 1.000000E+00  5.200000E+00  1.530841E-03
 1.000000E+00  5.250000E+00  1.301195E-03
 1.000000E+00  5.300000E+00  1.095679E-03
 1.000000E+00  5.350000E+00  9.138223E-04
 1.000000E+00  5.400000E+00  7.547332E-04
 1.000000E+00  5.450000E+00  6.171596E-04
 1.000000E+00  5.500000E+00  4.995653E-04
 1.000000E+00  5.550000E+00  4.002116E-04
 1.000000E+00  5.600000E+00  3.172397E-04
 1.000000E+00  5.650000E+00  2.487474E-04
 1.000000E+00  5.700000E+00  1.928571E-04
 1.000000E+00  5.750000E+00  1.477714E-04
 1.000000E+00  5.800000E+00  1.118160E-04
 1.000000E+00  5.850000E+00  8.346820E-05
 1.000000E+00  5.900000E+00  6.137380E-05
 1.000000E+00  5.950000E+00  4.435293E-05
 1.000000E+00  6.000000E+00  3.139728E-05
 1.000000E+00  6.050000E+00  2.166099E-05
 1.000000E+00  6.100000E+00  1.444730E-05
 1.000000E+00  6.150000E+00  9.192882E-06
 1.000000E+00  6.200000E+00  5.451691E-06
 1.000000E+00  6.250000E+00  2.879468E-06
 1.000000E+00  6.300000E+00  1.220280E-06
 1.000000E+00  6.350000E+00  2.960168E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  3.740697E-07
 1.050000E+00 -6.300000E+00  1.539689E-06
 1.050000E+00 -6.250000E+00  3.624313E-06
 1.050000E+00 -6.200000E+00  6.839513E-06
 1.050000E+00 -6.150000E+00  1.148701E-05
 1.050000E+00 -6.100000E+00  1.796902E-05
 1.050000E+00 -6.050000E+00  2.680148E-05
 1.050000E+00 -6.000000E+00  3.862882E-05
 1.050000E+00 -5.950000E+00  5.423894E-05
 1.050000E+00 -5.900000E+00  7.457652E-05
 1.050000E+00 -5.850000E+00  1.007532E-04
 1.050000E+00 -5.800000E+00  1.340519E-04
 1.050000E+00 -5.750000E+00  1.759241E-04
 1.050000E+00 -5.700000E+00  2.279766E-04
 1.050000E+00 -5.650000E+00  2.919474E-04
 1.050000E+00 -5.600000E+00  3.696685E-04
 1.050000E+00 -5.550000E+00  4.630153E-04
 1.050000E+00 -5.500000E+00  5.738447E-04
 1.050000E+00 -5.450000E+00  7.039219E-04
 1.050000E+00 -5.400000E+00  8.548424E-04
 1.050000E+00 -5.350000E+00  1.027951E-03
 1.050000E+00 -5.300000E+00  1.224265E-03
 1.050000E+00 -5.250000E+00  1.444410E-03
 1.050000E+00 -5.200000E+00  1.688568E-03
 1.050000E+00 -5.150000E+00  1.956446E-03
 1.050000E+00 -5.100000E+00  2.247274E-03
 1.050000E+00 -5.050000E+00  2.559822E-03
 1.050000E+00 -5.000000E+00  2.892440E-03
 1.050000E+00 -4.950000E+00  3.243123E-03
 1.050000E+00 -4.900000E+00  3.609587E-03
 1.050000E+00 -4.850000E+00  3.989357E-03
 1.050000E+00 -4.800000E+00  4.379858E-03
 1.050000E+00 -4.750000E+00  4.778497E-03
 1.050000E+00 -4.700000E+00  5.182749E-03
 1.050000E+00 -4.650000E+00  5.590216E-03
 1.050000E+00 -4.600000E+00  5.998683E-03
 1.050000E+00 -4.550000E+00  6.406155E-03
 1.050000E+00 -4.500000E+00  6.810874E-03
 1.050000E+00 -4.450000E+00  7.211328E-03
 1.050000E+00 -4.400000E+00  7.606249E-03
 1.050000E+00 -4.350000E+00  7.994591E-03
 1.050000E+00 -4.300000E+00  8.375513E-03
 1.050000E+00 -4.250000E+00  8.748348E-03
 1.050000E+00 -4.200000E+00  9.112573E-03
 1.050000E+00 -4.150000E+00  9.467777E-03
 1.050000E+00 -4.100000E+00  9.813623E-03
 1.050000E+00 -4.050000E+00  1.014981E-02
 1.050000E+00 -4.000000E+00  1.047606E-02
 1.050000E+00 -3.950000E+00  1.079202E-02
 1.050000E+00 -3.900000E+00  1.109730E-02
 1.050000E+00 -3.850000E+00  1.139138E-02
 1.050000E+00 -3.800000E+00  1.167356E-02
 1.050000E+00 -3.750000E+00  1.194290E-02
 1.050000E+00 -3.700000E+00  1.219818E-02
 1.050000E+00 -3.650000E+00  1.243776E-02
 1.050000E+00 -3.600000E+00  1.265953E-02
 1.050000E+00 -3.550000E+00  1.286072E-02
 1.050000E+00 -3.500000E+00  1.303782E-02
 1.050000E+00 -3.450000E+00  1.318633E-02
 1.050000E+00 -3.400000E+00  1.330060E-02
 1.050000E+00 -3.350000E+00  1.337362E-02
 1.050000E+00 -3.300000E+00  1.339680E-02
 1.050000E+00 -3.250000E+00  1.335980E-02
 1.050000E+00 -3.200000E+00  1.325051E-02
 1.050000E+00 -3.150000E+00  1.305517E-02
 1.050000E+00 -3.100000E+00  1.275882E-02
 1.050000E+00 -3.050000E+00  1.234630E-02
 1.050000E+00 -3.000000E+00  1.180385E-02
 1.050000E+00 -2.950000E+00  1.112163E-02
 1.050000E+00 -2.900000E+00  1.029709E-02
 1.050000E+00 -2.850000E+00  9.339153E-03
 1.050000E+00 -2.800000E+00  8.272553E-03
 1.050000E+00 -2.750000E+00  7.141441E-03
 1.050000E+00 -2.700000E+00  6.010639E-03
 1.050000E+00 -2.650000E+00  4.963018E-03
 1.050000E+00 -2.600000E+00  4.091830E-03
 1.050000E+00 -2.550000E+00  3.488226E-03
 1.050000E+00 -2.500000E+00  3.226065E-03
 1.050000E+00 -2.450000E+00  3.347820E-03
 1.050000E+00 -2.400000E+00  3.855843E-03
 1.050000E+00 -2.350000E+00  4.711901E-03
 1.050000E+00 -2.300000E+00  5.845127E-03
 1.050000E+00 -2.250000E+00  7.165739E-03
 1.050000E+00 -2.200000E+00  8.580322E-03
 1.050000E+00 -2.150000E+00  1.000473E-02
 1.050000E+00 -2.100000E+00  1.137231E-02
 1.050000E+00 -2.050000E+00  1.263701E-02
 1.050000E+00 -2.000000E+00  1.377247E-02
 1.050000E+00 -1.950000E+00  1.476857E-02
 1.050000E+00 -1.900000E+00  1.562710E-02
 1.050000E+00 -1.850000E+00  1.635755E-02
 1.050000E+00 -1.800000E+00  1.697360E-02
 1.050000E+00 -1.750000E+00  1.749050E-02
 1.050000E+00 -1.700000E+00  1.792341E-02
 1.050000E+00 -1.650000E+00  1.828634E-02
 1.050000E+00 -1.600000E+00  1.859166E-02
 1.050000E+00 -1.550000E+00  1.884992E-02
 1.050000E+00 -1.500000E+00  1.906993E-02
 1.050000E+00 -1.450000E+00  1.925891E-02
 1.050000E+00 -1.400000E+00  1.942269E-02
 1.050000E+00 -1.350000E+00  1.956593E-02
 1.050000E+00 -1.300000E+00  1.969235E-02
 1.050000E+00 -1.250000E+00  1.980490E-02
 1.050000E+00 -1.200000E+00  1.990589E-02
 1.050000E+00 -1.150000E+00  1.999717E-02
 1.050000E+00 -1.100000E+00  2.008018E-02
 1.050000E+00 -1.050000E+00  2.015608E-02
 1.050000E+00 -1.000000E+00  2.022575E-02
 1.050000E+00 -9.500000E-01  2.028990E-02
 1.050000E+00 -9.000000E-01  2.034906E-02
 1.050000E+00 -8.500000E-01  2.040365E-02
 1.050000E+00 -8.000000E-01  2.045396E-02
 1.050000E+00 -7.500000E-01  2.050020E-02
 1.050000E+00 -7.000000E-01  2.054248E-02
 1.050000E+00 -6.500000E-01  2.058087E-02
 1.050000E+00 -6.000000E-01  2.061540E-02
 1.050000E+00 -5.500000E-01  2.064606E-02
 1.050000E+00 -5.000000E-01  2.067286E-02
 1.050000E+00 -4.500000E-01  2.069578E-02
 1.050000E+00 -4.000000E-01  2.071488E-02
 1.050000E+00 -3.500000E-01  2.073024E-02
 1.050000E+00 -3.000000E-01  2.074200E-02
 1.050000E+00 -2.500000E-01  2.075038E-02
 1.050000E+00 -2.000000E-01  2.075564E-02
 1.050000E+00 -1.500000E-01  2.075812E-02
 1.050000E+00 -1.000000E-01  2.075818E-02
 1.050000E+00 -5.000000E-02  2.075619E-02
 1.050000E+00  0.000000E+00  2.075251E-02
 1.050000E+00  5.000000E-02  2.074747E-02
 1.050000E+00  1.000000E-01  2.074130E-02
 1.050000E+00  1.500000E-01  2.073416E-02
 1.050000E+00  2.000000E-01  2.072609E-02
 1.050000E+00  2.500000E-01  2.071702E-02
 1.050000E+00  3.000000E-01  2.070678E-02
 1.050000E+00  3.500000E-01  2.069509E-02
 1.050000E+00  4.000000E-01  2.068158E-02
 1.050000E+00  4.500000E-01  2.066582E-02
 1.050000E+00  5.000000E-01  2.064732E-02
 1.050000E+00  5.500000E-01  2.062558E-02
 1.050000E+00  6.000000E-01  2.060004E-02
 1.050000E+00  6.500000E-01  2.057016E-02
 1.050000E+00  7.000000E-01  2.053536E-02
 1.050000E+00  7.500000E-01  2.049506E-02
 1.050000E+00  8.000000E-01  2.044866E-02
 1.050000E+00  8.500000E-01  2.039554E-02
 1.050000E+00  9.000000E-01  2.033503E-02
 1.050000E+00  9.500000E-01  2.026641E-02
 1.050000E+00  1.000000E+00  2.018892E-02
 1.050000E+00  1.050000E+00  2.010169E-02
 1.050000E+00  1.100000E+00  2.000378E-02
 1.050000E+00  1.150000E+00  1.989418E-02
 1.050000E+00  1.200000E+00  1.977179E-02
 1.050000E+00  1.250000E+00  1.963548E-02
 1.050000E+00  1.300000E+00  1.948410E-02
 1.050000E+00  1.350000E+00  1.931660E-02
 1.050000E+00  1.400000E+00  1.913210E-02
 1.050000E+00  1.450000E+00  1.893007E-02
 1.050000E+00  1.500000E+00  1.871047E-02
 1.050000E+00  1.550000E+00  1.847399E-02
 1.050000E+00  1.600000E+00  1.822224E-02
 1.050000E+00  1.650000E+00  1.795795E-02
 1.050000E+00  1.700000E+00  1.768510E-02
 1.050000E+00  1.750000E+00  1.740893E-02
 1.050000E+00  1.800000E+00  1.713579E-02
 1.050000E+00  1.850000E+00  1.687283E-02
 1.050000E+00  1.900000E+00  1.662748E-02
 1.050000E+00  1.950000E+00  1.640677E-02
 1.050000E+00  2.000000E+00  1.621664E-02
 1.050000E+00  2.050000E+00  1.606122E-02
 1.050000E+00  2.100000E+00  1.594234E-02
 1.050000E+00  2.150000E+00  1.585931E-02
 1.050000E+00  2.200000E+00  1.580895E-02
 1.050000E+00  2.250000E+00  1.578606E-02
 1.050000E+00  2.300000E+00  1.578398E-02
 1.050000E+00  2.350000E+00  1.579531E-02
 1.050000E+00  2.400000E+00  1.581266E-02
 1.050000E+00  2.450000E+00  1.582922E-02
 1.050000E+00  2.500000E+00  1.583916E-02
 1.050000E+00  2.550000E+00  1.583789E-02
 1.050000E+00  2.600000E+00  1.582211E-02
 1.050000E+00  2.650000E+00  1.578970E-02
 1.050000E+00  2.700000E+00  1.573959E-02
 1.050000E+00  2.750000E+00  1.567153E-02
 1.050000E+00  2.800000E+00  1.558586E-02
 1.050000E+00  2.850000E+00  1.548336E-02
 1.050000E+00  2.900000E+00  1.536502E-02
 1.050000E+00  2.950000E+00  1.523196E-02
 1.050000E+00  3.000000E+00  1.508530E-02
 1.050000E+00  3.050000E+00  1.492612E-02
 1.050000E+00  3.100000E+00  1.475540E-02
 1.050000E+00  3.150000E+00  1.457397E-02
 1.050000E+00  3.200000E+00  1.438259E-02
 1.050000E+00  3.250000E+00  1.418185E-02
 1.050000E+00  3.300000E+00  1.397224E-02
 1.050000E+00  3.350000E+00  1.375414E-02
 1.050000E+00  3.400000E+00  1.352782E-02
 1.050000E+00  3.450000E+00  1.329348E-02
 1.050000E+00  3.500000E+00  1.305123E-02
 1.050000E+00  3.550000E+00  1.280114E-02
 1.050000E+00  3.600000E+00  1.254321E-02
 1.050000E+00  3.650000E+00  1.227738E-02
 1.050000E+00  3.700000E+00  1.200358E-02
 1.050000E+00  3.750000E+00  1.172169E-02
 1.050000E+00  3.800000E+00  1.143159E-02
 1.050000E+00  3.850000E+00  1.113311E-02
 1.050000E+00  3.900000E+00  1.082611E-02
 1.050000E+00  3.950000E+00  1.051045E-02
 1.050000E+00  4.000000E+00  1.018598E-02
 1.050000E+00  4.050000E+00  9.852611E-03
 1.050000E+00  4.100000E+00  9.510299E-03
 1.050000E+00  4.150000E+00  9.159062E-03
 1.050000E+00  4.200000E+00  8.799010E-03
 1.050000E+00  4.250000E+00  8.430371E-03
 1.050000E+00  4.300000E+00  8.053513E-03
 1.050000E+00  4.350000E+00  7.668971E-03
 1.050000E+00  4.400000E+00  7.277479E-03
 1.050000E+00  4.450000E+00  6.879987E-03
 1.050000E+00  4.500000E+00  6.477689E-03
 1.050000E+00  4.550000E+00  6.072033E-03
 1.050000E+00  4.600000E+00  5.664726E-03
 1.050000E+00  4.650000E+00  5.257731E-03
 1.050000E+00  4.700000E+00  4.853244E-03
 1.050000E+00  4.750000E+00  4.453660E-03
 1.050000E+00  4.800000E+00  4.061522E-03
 1.050000E+00  4.850000E+00  3.679455E-03
 1.050000E+00  4.900000E+00  3.310090E-03
 1.050000E+00  4.950000E+00  2.955970E-03
 1.050000E+00  5.000000E+00  2.619466E-03
 1.050000E+00  5.050000E+00  2.302679E-03
 1.050000E+00  5.100000E+00  2.007365E-03
 1.050000E+00  5.150000E+00  1.734863E-03
 1.050000E+00  5.200000E+00  1.486053E-03
 1.050000E+00  5.250000E+00  1.261326E-03
 1.050000E+00  5.300000E+00  1.060592E-03
 1.050000E+00  5.350000E+00  8.833025E-04
 1.050000E+00  5.400000E+00  7.284994E-04
 1.050000E+00  5.450000E+00  5.948802E-04
 1.050000E+00  5.500000E+00  4.808743E-04
 1.050000E+00  5.550000E+00  3.847244E-04
 1.050000E+00  5.600000E+00  3.045680E-04
 1.050000E+00  5.650000E+00  2.385120E-04
 1.050000E+00  5.700000E+00  1.846982E-04
 1.050000E+00  5.750000E+00  1.413564E-04
 1.050000E+00  5.800000E+00  1.068443E-04
 1.050000E+00  5.850000E+00  7.967421E-05
 1.050000E+00  5.900000E+00  5.852716E-05
 1.050000E+00  5.950000E+00  4.225764E-05
 1.050000E+00  6.000000E+00  2.988934E-05
 1.050000E+00  6.050000E+00  2.060530E-05
 1.050000E+00  6.100000E+00  1.373411E-05
 1.050000E+00  6.150000E+00  8.734108E-06
 1.050000E+00  6.200000E+00  5.177167E-06
 1.050000E+00  6.250000E+00  2.733446E-06
 1.050000E+00  6.300000E+00  1.158084E-06
 1.050000E+00  6.350000E+00  2.808830E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.580454E-07
 1.100000E+00 -6.300000E+00  1.473873E-06
 1.100000E+00 -6.250000E+00  3.469946E-06
 1.100000E+00 -6.200000E+00  6.549691E-06
 1.100000E+00 -6.150000E+00  1.100348E-05
 1.100000E+00 -6.100000E+00  1.721884E-05
 1.100000E+00 -6.050000E+00  2.569352E-05
 1.100000E+00 -6.000000E+00  3.705019E-05
 1.100000E+00 -5.950000E+00  5.205139E-05
 1.100000E+00 -5.900000E+00  7.161323E-05
 1.100000E+00 -5.850000E+00  9.681590E-05
 1.100000E+00 -5.800000E+00  1.289092E-04
 1.100000E+00 -5.750000E+00  1.693106E-04
 1.100000E+00 -5.700000E+00  2.195943E-04
 1.100000E+00 -5.650000E+00  2.814687E-04
 1.100000E+00 -5.600000E+00  3.567414E-04
 1.100000E+00 -5.550000E+00  4.472719E-04
 1.100000E+00 -5.500000E+00  5.549111E-04
 1.100000E+00 -5.450000E+00  6.814313E-04
 1.100000E+00 -5.400000E+00  8.284486E-04
 1.100000E+00 -5.350000E+00  9.973437E-04
 1.100000E+00 -5.300000E+00  1.189185E-03
 1.100000E+00 -5.250000E+00  1.404661E-03
 1.100000E+00 -5.200000E+00  1.644030E-03
 1.100000E+00 -5.150000E+00  1.907081E-03
 1.100000E+00 -5.100000E+00  2.193132E-03
 1.100000E+00 -5.050000E+00  2.501038E-03
 1.100000E+00 -5.000000E+00  2.829231E-03
 1.100000E+00 -4.950000E+00  3.175779E-03
 1.100000E+00 -4.900000E+00  3.538458E-03
 1.100000E+00 -4.850000E+00  3.914839E-03
 1.100000E+00 -4.800000E+00  4.302379E-03
 1.100000E+00 -4.750000E+00  4.698501E-03
 1.100000E+00 -4.700000E+00  5.100679E-03
 1.100000E+00 -4.650000E+00  5.506505E-03
 1.100000E+00 -4.600000E+00  5.913743E-03
 1.100000E+00 -4.550000E+00  6.320364E-03
 1.100000E+00 -4.500000E+00  6.724578E-03
 1.100000E+00 -4.450000E+00  7.124832E-03
 1.100000E+00 -4.400000E+00  7.519818E-03
 1.100000E+00 -4.350000E+00  7.908453E-03
 1.100000E+00 -4.300000E+00  8.289858E-03
 1.100000E+00 -4.250000E+00  8.663337E-03
 1.100000E+00 -4.200000E+00  9.028339E-03
 1.100000E+00 -4.150000E+00  9.384432E-03
 1.100000E+00 -4.100000E+00  9.731263E-03
 1.100000E+00 -4.050000E+00  1.006853E-02
 1.100000E+00 -4.000000E+00  1.039593E-02
 1.100000E+00 -3.950000E+00  1.071316E-02
 1.100000E+00 -3.900000E+00  1.101982E-02
 1.100000E+00 -3.850000E+00  1.131541E-02
 1.100000E+00 -3.800000E+00  1.159930E-02
 1.100000E+00 -3.750000E+00  1.187060E-02
 1.100000E+00 -3.700000E+00  1.212818E-02
 1.100000E+00 -3.650000E+00  1.237053E-02
 1.100000E+00 -3.600000E+00  1.259569E-02
 1.100000E+00 -3.550000E+00  1.280113E-02
 1.100000E+00 -3.500000E+00  1.298362E-02
 1.100000E+00 -3.450000E+00  1.313906E-02
 1.100000E+00 -3.400000E+00  1.326233E-02
 1.100000E+00 -3.350000E+00  1.334712E-02
 1.100000E+00 -3.300000E+00  1.338574E-02
 1.100000E+00 -3.250000E+00  1.336903E-02
 1.100000E+00 -3.200000E+00  1.328634E-02
 1.100000E+00 -3.150000E+00  1.312573E-02
 1.100000E+00 -3.100000E+00  1.287441E-02
 1.100000E+00 -3.050000E+00  1.251964E-02
 1.100000E+00 -3.000000E+00  1.205026E-02
 1.100000E+00 -2.950000E+00  1.145883E-02
 1.100000E+00 -2.900000E+00  1.074457E-02
 1.100000E+00 -2.850000E+00  9.916818E-03
 1.100000E+00 -2.800000E+00  8.998577E-03
 1.100000E+00 -2.750000E+00  8.029236E-03
 1.100000E+00 -2.700000E+00  7.065308E-03
 1.100000E+00 -2.650000E+00  6.177883E-03
 1.100000E+00 -2.600000E+00  5.446014E-03
 1.100000E+00 -2.550000E+00  4.946306E-03
 1.100000E+00 -2.500000E+00  4.740479E-03
 1.100000E+00 -2.450000E+00  4.863968E-03
 1.100000E+00 -2.400000E+00  5.318880E-03
 1.100000E+00 -2.350000E+00  6.073600E-03
 1.100000E+00 -2.300000E+00  7.069152E-03
 1.100000E+00 -2.250000E+00  8.230274E-03
 1.100000E+00 -2.200000E+00  9.477902E-03
 1.100000E+00 -2.150000E+00  1.073992E-02
 1.100000E+00 -2.100000E+00  1.195826E-02
 1.100000E+00 -2.050000E+00  1.309186E-02
 1.100000E+00 -2.000000E+00  1.411625E-02
 1.100000E+00 -1.950000E+00  1.502096E-02
 1.100000E+00 -1.900000E+00  1.580606E-02
 1.100000E+00 -1.850000E+00  1.647859E-02
 1.100000E+00 -1.800000E+00  1.704960E-02
 1.100000E+00 -1.750000E+00  1.753187E-02
 1.100000E+00 -1.700000E+00  1.793835E-02
 1.100000E+00 -1.650000E+00  1.828119E-02
 1.100000E+00 -1.600000E+00  1.857126E-02
 1.100000E+00 -1.550000E+00  1.881795E-02
 1.100000E+00 -1.500000E+00  1.902914E-02
 1.100000E+00 -1.450000E+00  1.921135E-02
 1.100000E+00 -1.400000E+00  1.936990E-02
 1.100000E+00 -1.350000E+00  1.950907E-02
 1.100000E+00 -1.300000E+00  1.963230E-02
 1.100000E+00 -1.250000E+00  1.974233E-02
 1.100000E+00 -1.200000E+00  1.984134E-02
 1.100000E+00 -1.150000E+00  1.993109E-02
 1.100000E+00 -1.100000E+00  2.001295E-02
 1.100000E+00 -1.050000E+00  2.008803E-02
 1.100000E+00 -1.000000E+00  2.015721E-02
 1.100000E+00 -9.500000E-01  2.022119E-02
 1.100000E+00 -9.000000E-01  2.028052E-02
 1.100000E+00 -8.500000E-01  2.033560E-02
 1.100000E+00 -8.000000E-01  2.038675E-02
 1.100000E+00 -7.500000E-01  2.043417E-02
 1.100000E+00 -7.000000E-01  2.047800E-02
 1.100000E+00 -6.500000E-01  2.051831E-02
 1.100000E+00 -6.000000E-01  2.055512E-02
 1.100000E+00 -5.500000E-01  2.058841E-02
 1.100000E+00 -5.000000E-01  2.061813E-02
 1.100000E+00 -4.500000E-01  2.064426E-02
 1.100000E+00 -4.000000E-01  2.066676E-02
 1.100000E+00 -3.500000E-01  2.068565E-02
 1.100000E+00 -3.000000E-01  2.070097E-02
 1.100000E+00 -2.500000E-01  2.071283E-02
 1.100000E+00 -2.000000E-01  2.072137E-02
 1.100000E+00 -1.500000E-01  2.072681E-02
 1.100000E+00 -1.000000E-01  2.072939E-02
 1.100000E+00 -5.000000E-02  2.072936E-02
 1.100000E+00  0.000000E+00  2.072702E-02
 1.100000E+00  5.000000E-02  2.072260E-02
 1.100000E+00  1.000000E-01  2.071633E-02
 1.100000E+00  1.500000E-01  2.070835E-02
 1.100000E+00  2.000000E-01  2.069877E-02
 1.100000E+00  2.500000E-01  2.068757E-02
 1.100000E+00  3.000000E-01  2.067466E-02
 1.100000E+00  3.500000E-01  2.065988E-02
 1.100000E+00  4.000000E-01  2.064297E-02
 1.100000E+00  4.500000E-01  2.062360E-02
 1.100000E+00  5.000000E-01  2.060140E-02
 1.100000E+00  5.500000E-01  2.057591E-02
 1.100000E+00  6.000000E-01  2.054667E-02
 1.100000E+00  6.500000E-01  2.051313E-02
 1.100000E+00  7.000000E-01  2.047475E-02
 1.100000E+00  7.500000E-01  2.043091E-02
 1.100000E+00  8.000000E-01  2.038097E-02
 1.100000E+00  8.500000E-01  2.032421E-02
 1.100000E+00  9.000000E-01  2.025985E-02
 1.100000E+00  9.500000E-01  2.018703E-02
 1.100000E+00  1.000000E+00  2.010478E-02
 1.100000E+00  1.050000E+00  2.001200E-02
 1.100000E+00  1.100000E+00  1.990749E-02
 1.100000E+00  1.150000E+00  1.978988E-02
 1.100000E+00  1.200000E+00  1.965769E-02
 1.100000E+00  1.250000E+00  1.950932E-02
 1.100000E+00  1.300000E+00  1.934314E-02
 1.100000E+00  1.350000E+00  1.915755E-02
 1.100000E+00  1.400000E+00  1.895113E-02
 1.100000E+00  1.450000E+00  1.872286E-02
 1.100000E+00  1.500000E+00  1.847229E-02
 1.100000E+00  1.550000E+00  1.819990E-02
 1.100000E+00  1.600000E+00  1.790739E-02
 1.100000E+00  1.650000E+00  1.759796E-02
 1.100000E+00  1.700000E+00  1.727655E-02
 1.100000E+00  1.750000E+00  1.694991E-02
 1.100000E+00  1.800000E+00  1.662646E-02
 1.100000E+00  1.850000E+00  1.631589E-02
 1.100000E+00  1.900000E+00  1.602840E-02
 1.100000E+00  1.950000E+00  1.577383E-02
 1.100000E+00  2.000000E+00  1.556055E-02
 1.100000E+00  2.050000E+00  1.539447E-02
 1.100000E+00  2.100000E+00  1.527824E-02
 1.100000E+00  2.150000E+00  1.521094E-02
 1.100000E+00  2.200000E+00  1.518819E-02
 1.100000E+00  2.250000E+00  1.520269E-02
 1.100000E+00  2.300000E+00  1.524518E-02
 1.100000E+00  2.350000E+00  1.530548E-02
 1.100000E+00  2.400000E+00  1.537352E-02
 1.100000E+00  2.450000E+00  1.544014E-02
 1.100000E+00  2.500000E+00  1.549771E-02
 1.100000E+00  2.550000E+00  1.554034E-02
 1.100000E+00  2.600000E+00  1.556396E-02
 1.100000E+00  2.650000E+00  1.556613E-02
 1.100000E+00  2.700000E+00  1.554578E-02
 1.100000E+00  2.750000E+00  1.550290E-02
 1.100000E+00  2.800000E+00  1.543824E-02
 1.100000E+00  2.850000E+00  1.535303E-02
 1.100000E+00  2.900000E+00  1.524876E-02
 1.100000E+00  2.950000E+00  1.512703E-02
 1.100000E+00  3.000000E+00  1.498938E-02
 1.100000E+00  3.050000E+00  1.483730E-02
 1.100000E+00  3.100000E+00  1.467207E-02
 1.100000E+00  3.150000E+00  1.449486E-02
 1.100000E+00  3.200000E+00  1.430663E-02
 1.100000E+00  3.250000E+00  1.410817E-02
 1.100000E+00  3.300000E+00  1.390014E-02
 1.100000E+00  3.350000E+00  1.368305E-02
 1.100000E+00  3.400000E+00  1.345728E-02
 1.100000E+00  3.450000E+00  1.322311E-02
 1.100000E+00  3.500000E+00  1.298073E-02
 1.100000E+00  3.550000E+00  1.273025E-02
 1.100000E+00  3.600000E+00  1.247171E-02
 1.100000E+00  3.650000E+00  1.220511E-02
 1.100000E+00  3.700000E+00  1.193040E-02
 1.100000E+00  3.750000E+00  1.164748E-02
 1.100000E+00  3.800000E+00  1.135625E-02
 1.100000E+00  3.850000E+00  1.105657E-02
 1.100000E+00  3.900000E+00  1.074831E-02
 1.100000E+00  3.950000E+00  1.043134E-02
 1.100000E+00  4.000000E+00  1.010553E-02
 1.100000E+00  4.050000E+00  9.770825E-03
 1.100000E+00  4.100000E+00  9.427183E-03
 1.100000E+00  4.150000E+00  9.074654E-03
 1.100000E+00  4.200000E+00  8.713375E-03
 1.100000E+00  4.250000E+00  8.343605E-03
 1.100000E+00  4.300000E+00  7.965747E-03
 1.100000E+00  4.350000E+00  7.580379E-03
 1.100000E+00  4.400000E+00  7.188276E-03
 1.100000E+00  4.450000E+00  6.790437E-03
 1.100000E+00  4.500000E+00  6.388103E-03
 1.100000E+00  4.550000E+00  5.982770E-03
 1.100000E+00  4.600000E+00  5.576193E-03
 1.100000E+00  4.650000E+00  5.170374E-03
 1.100000E+00  4.700000E+00  4.767542E-03
 1.100000E+00  4.750000E+00  4.370116E-03
 1.100000E+00  4.800000E+00  3.980647E-03
 1.100000E+00  4.850000E+00  3.601753E-03
 1.100000E+00  4.900000E+00  3.236041E-03
 1.100000E+00  4.950000E+00  2.886012E-03
 1.100000E+00  5.000000E+00  2.553977E-03
 1.100000E+00  5.050000E+00  2.241964E-03
 1.100000E+00  5.100000E+00  1.951643E-03
 1.100000E+00  5.150000E+00  1.684258E-03
 1.100000E+00  5.200000E+00  1.440591E-03
 1.100000E+00  5.250000E+00  1.220938E-03
 1.100000E+00  5.300000E+00  1.025120E-03
 1.100000E+00  5.350000E+00  8.525085E-04
 1.100000E+00  5.400000E+00  7.020816E-04
 1.100000E+00  5.450000E+00  5.724877E-04
 1.100000E+00  5.500000E+00  4.621236E-04
 1.100000E+00  5.550000E+00  3.692162E-04
 1.100000E+00  5.600000E+00  2.919017E-04
 1.100000E+00  5.650000E+00  2.282985E-04
 1.100000E+00  5.700000E+00  1.765701E-04
 1.100000E+00  5.750000E+00  1.349756E-04
 1.100000E+00  5.800000E+00  1.019066E-04
 1.100000E+00  5.850000E+00  7.591135E-05
 1.100000E+00  5.900000E+00  5.570760E-05
 1.100000E+00  5.950000E+00  4.018482E-05
 1.100000E+00  6.000000E+00  2.839924E-05
 1.100000E+00  6.050000E+00  1.956316E-05
 1.100000E+00  6.100000E+00  1.303072E-05
 1.100000E+00  6.150000E+00  8.281980E-06
 1.100000E+00  6.200000E+00  4.906797E-06
 1.100000E+00  6.250000E+00  2.589708E-06
 1.100000E+00  6.300000E+00  1.096884E-06
 1.100000E+00  6.350000E+00  2.659950E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.417098E-07
 1.150000E+00 -6.300000E+00  1.406773E-06
 1.150000E+00 -6.250000E+00  3.312540E-06
 1.150000E+00 -6.200000E+00  6.254091E-06
 1.150000E+00 -6.150000E+00  1.051016E-05
 1.150000E+00 -6.100000E+00  1.645316E-05
 1.150000E+00 -6.050000E+00  2.456213E-05
 1.150000E+00 -6.000000E+00  3.543726E-05
 1.150000E+00 -5.950000E+00  4.981491E-05
 1.150000E+00 -5.900000E+00  6.858145E-05
 1.150000E+00 -5.850000E+00  9.278442E-05
 1.150000E+00 -5.800000E+00  1.236388E-04
 1.150000E+00 -5.750000E+00  1.625264E-04
 1.150000E+00 -5.700000E+00  2.109866E-04
 1.150000E+00 -5.650000E+00  2.706960E-04
 1.150000E+00 -5.600000E+00  3.434358E-04
 1.150000E+00 -5.550000E+00  4.310470E-04
 1.150000E+00 -5.500000E+00  5.353727E-04
 1.150000E+00 -5.450000E+00  6.581900E-04
 1.150000E+00 -5.400000E+00  8.011348E-04
 1.150000E+00 -5.350000E+00  9.656228E-04
 1.150000E+00 -5.300000E+00  1.152773E-03
 1.150000E+00 -5.250000E+00  1.363340E-03
 1.150000E+00 -5.200000E+00  1.597658E-03
 1.150000E+00 -5.150000E+00  1.855605E-03
 1.150000E+00 -5.100000E+00  2.136587E-03
 1.150000E+00 -5.050000E+00  2.439551E-03
 1.150000E+00 -5.000000E+00  2.763016E-03
 1.150000E+00 -4.950000E+00  3.105128E-03
 1.150000E+00 -4.900000E+00  3.463730E-03
 1.150000E+00 -4.850000E+00  3.836445E-03
 1.150000E+00 -4.800000E+00  4.220763E-03
 1.150000E+00 -4.750000E+00  4.614129E-03
 1.150000E+00 -4.700000E+00  5.014021E-03
 1.150000E+00 -4.650000E+00  5.418020E-03
 1.150000E+00 -4.600000E+00  5.823868E-03
 1.150000E+00 -4.550000E+00  6.229508E-03
 1.150000E+00 -4.500000E+00  6.633109E-03
 1.150000E+00 -4.450000E+00  7.033081E-03
 1.150000E+00 -4.400000E+00  7.428073E-03
 1.150000E+00 -4.350000E+00  7.816960E-03
 1.150000E+00 -4.300000E+00  8.198828E-03
 1.150000E+00 -4.250000E+00  8.572945E-03
 1.150000E+00 -4.200000E+00  8.938732E-03
 1.150000E+00 -4.150000E+00  9.295733E-03
 1.150000E+00 -4.100000E+00  9.643581E-03
 1.150000E+00 -4.050000E+00  9.981963E-03
 1.150000E+00 -4.000000E+00  1.031058E-02
 1.150000E+00 -3.950000E+00  1.062913E-02
 1.150000E+00 -3.900000E+00  1.093725E-02
 1.150000E+00 -3.850000E+00  1.123446E-02
 1.150000E+00 -3.800000E+00  1.152018E-02
 1.150000E+00 -3.750000E+00  1.179360E-02
 1.150000E+00 -3.700000E+00  1.205368E-02
 1.150000E+00 -3.650000E+00  1.229905E-02
 1.150000E+00 -3.600000E+00  1.252793E-02
 1.150000E+00 -3.550000E+00  1.273804E-02
 1.150000E+00 -3.500000E+00  1.292647E-02
 1.150000E+00 -3.450000E+00  1.308956E-02
 1.150000E+00 -3.400000E+00  1.322277E-02
 1.150000E+00 -3.350000E+00  1.332053E-02
 1.150000E+00 -3.300000E+00  1.337612E-02
 1.150000E+00 -3.250000E+00  1.338163E-02
 1.150000E+00 -3.200000E+00  1.332795E-02
 1.150000E+00 -3.150000E+00  1.320502E-02
 1.150000E+00 -3.100000E+00  1.300223E-02
 1.150000E+00 -3.050000E+00  1.270934E-02
 1.150000E+00 -3.000000E+00  1.231771E-02
 1.150000E+00 -2.950000E+00  1.182218E-02
 1.150000E+00 -2.900000E+00  1.122354E-02
 1.150000E+00 -2.850000E+00  1.053125E-02
 1.150000E+00 -2.800000E+00  9.766223E-03
 1.150000E+00 -2.750000E+00  8.962760E-03
 1.150000E+00 -2.700000E+00  8.168833E-03
 1.150000E+00 -2.650000E+00  7.443709E-03
 1.150000E+00 -2.600000E+00  6.852411E-03
 1.150000E+00 -2.550000E+00  6.457327E-03
 1.150000E+00 -2.500000E+00  6.308402E-03
 1.150000E+00 -2.450000E+00  6.434243E-03
 1.150000E+00 -2.400000E+00  6.836675E-03
 1.150000E+00 -2.350000E+00  7.490407E-03
 1.150000E+00 -2.300000E+00  8.347937E-03
 1.150000E+00 -2.250000E+00  9.348148E-03
 1.150000E+00 -2.200000E+00  1.042615E-02
 1.150000E+00 -2.150000E+00  1.152191E-02
 1.150000E+00 -2.100000E+00  1.258623E-02
 1.150000E+00 -2.050000E+00  1.358338E-02
 1.150000E+00 -2.000000E+00  1.449120E-02
 1.150000E+00 -1.950000E+00  1.529922E-02
 1.150000E+00 -1.900000E+00  1.600598E-02
 1.150000E+00 -1.850000E+00  1.661625E-02
 1.150000E+00 -1.800000E+00  1.713851E-02
 1.150000E+00 -1.750000E+00  1.758303E-02
 1.150000E+00 -1.700000E+00  1.796052E-02
 1.150000E+00 -1.650000E+00  1.828121E-02
 1.150000E+00 -1.600000E+00  1.855439E-02
 1.150000E+00 -1.550000E+00  1.878818E-02
 1.150000E+00 -1.500000E+00  1.898950E-02
 1.150000E+00 -1.450000E+00  1.916411E-02
 1.150000E+00 -1.400000E+00  1.931675E-02
 1.150000E+00 -1.350000E+00  1.945128E-02
 1.150000E+00 -1.300000E+00  1.957083E-02
 1.150000E+00 -1.250000E+00  1.967790E-02
 1.150000E+00 -1.200000E+00  1.977453E-02
 1.150000E+00 -1.150000E+00  1.986234E-02
 1.150000E+00 -1.100000E+00  1.994265E-02
 1.150000E+00 -1.050000E+00  2.001651E-02
 1.150000E+00 -1.000000E+00  2.008478E-02
 1.150000E+00 -9.500000E-01  2.014815E-02
 1.150000E+00 -9.000000E-01  2.020714E-02
 1.150000E+00 -8.500000E-01  2.026220E-02
 1.150000E+00 -8.000000E-01  2.031362E-02
 1.150000E+00 -7.500000E-01  2.036162E-02
 1.150000E+00 -7.000000E-01  2.040636E-02
 1.150000E+00 -6.500000E-01  2.044790E-02
 1.150000E+00 -6.000000E-01  2.048624E-02
 1.150000E+00 -5.500000E-01  2.052136E-02
 1.150000E+00 -5.000000E-01  2.055320E-02
 1.150000E+00 -4.500000E-01  2.058167E-02
 1.150000E+00 -4.000000E-01  2.060671E-02
 1.150000E+00 -3.500000E-01  2.062826E-02
 1.150000E+00 -3.000000E-01  2.064630E-02
 1.150000E+00 -2.500000E-01  2.066084E-02
 1.150000E+00 -2.000000E-01  2.067194E-02
 1.150000E+00 -1.500000E-01  2.067972E-02
 1.150000E+00 -1.000000E-01  2.068433E-02
 1.150000E+00 -5.000000E-02  2.068596E-02
 1.150000E+00  0.000000E+00  2.068481E-02
 1.150000E+00  5.000000E-02  2.068108E-02
 1.150000E+00  1.000000E-01  2.067497E-02
 1.150000E+00  1.500000E-01  2.066663E-02
 1.150000E+00  2.000000E-01  2.065615E-02
 1.150000E+00  2.500000E-01  2.064358E-02
 1.150000E+00  3.000000E-01  2.062889E-02
 1.150000E+00  3.500000E-01  2.061198E-02
 1.150000E+00  4.000000E-01  2.059266E-02
 1.150000E+00  4.500000E-01  2.057067E-02
 1.150000E+00  5.000000E-01  2.054571E-02
 1.150000E+00  5.500000E-01  2.051738E-02
 1.150000E+00  6.000000E-01  2.048524E-02
 1.150000E+00  6.500000E-01  2.044878E-02
 1.150000E+00  7.000000E-01  2.040743E-02
 1.150000E+00  7.500000E-01  2.036056E-02
 1.150000E+00  8.000000E-01  2.030746E-02
 1.150000E+00  8.500000E-01  2.024733E-02
 1.150000E+00  9.000000E-01  2.017927E-02
 1.150000E+00  9.500000E-01  2.010226E-02
 1.150000E+00  1.000000E+00  2.001510E-02
 1.150000E+00  1.050000E+00  1.991647E-02
 1.150000E+00  1.100000E+00  1.980480E-02
 1.150000E+00  1.150000E+00  1.967836E-02
 1.150000E+00  1.200000E+00  1.953519E-02
 1.150000E+00  1.250000E+00  1.937316E-02
 1.150000E+00  1.300000E+00  1.918999E-02
 1.150000E+00  1.350000E+00  1.898341E-02
 1.150000E+00  1.400000E+00  1.875131E-02
 1.150000E+00  1.450000E+00  1.849193E-02
 1.150000E+00  1.500000E+00  1.820429E-02
 1.150000E+00  1.550000E+00  1.788847E-02
 1.150000E+00  1.600000E+00  1.754614E-02
 1.150000E+00  1.650000E+00  1.718099E-02
 1.150000E+00  1.700000E+00  1.679907E-02
 1.150000E+00  1.750000E+00  1.640899E-02
 1.150000E+00  1.800000E+00  1.602181E-02
 1.150000E+00  1.850000E+00  1.565048E-02
 1.150000E+00  1.900000E+00  1.530896E-02
 1.150000E+00  1.950000E+00  1.501083E-02
 1.150000E+00  2.000000E+00  1.476778E-02
 1.150000E+00  2.050000E+00  1.458813E-02
 1.150000E+00  2.100000E+00  1.447569E-02
 1.150000E+00  2.150000E+00  1.442920E-02
 1.150000E+00  2.200000E+00  1.444253E-02
 1.150000E+00  2.250000E+00  1.450556E-02
 1.150000E+00  2.300000E+00  1.460545E-02
 1.150000E+00  2.350000E+00  1.472828E-02
 1.150000E+00  2.400000E+00  1.486043E-02
 1.150000E+00  2.450000E+00  1.498976E-02
 1.150000E+00  2.500000E+00  1.510636E-02
 1.150000E+00  2.550000E+00  1.520280E-02
 1.150000E+00  2.600000E+00  1.527417E-02
 1.150000E+00  2.650000E+00  1.531777E-02
 1.150000E+00  2.700000E+00  1.533266E-02
 1.150000E+00  2.750000E+00  1.531927E-02
 1.150000E+00  2.800000E+00  1.527892E-02
 1.150000E+00  2.850000E+00  1.521351E-02
 1.150000E+00  2.900000E+00  1.512519E-02
 1.150000E+00  2.950000E+00  1.501614E-02
 1.150000E+00  3.000000E+00  1.488850E-02
 1.150000E+00  3.050000E+00  1.474421E-02
 1.150000E+00  3.100000E+00  1.458498E-02
 1.150000E+00  3.150000E+00  1.441231E-02
 1.150000E+00  3.200000E+00  1.422744E-02
 1.150000E+00  3.250000E+00  1.403140E-02
 1.150000E+00  3.300000E+00  1.382503E-02
 1.150000E+00  3.350000E+00  1.360899E-02
 1.150000E+00  3.400000E+00  1.338378E-02
 1.150000E+00  3.450000E+00  1.314976E-02
 1.150000E+00  3.500000E+00  1.290722E-02
 1.150000E+00  3.550000E+00  1.265631E-02
 1.150000E+00  3.600000E+00  1.239714E-02
 1.150000E+00  3.650000E+00  1.212973E-02
 1.150000E+00  3.700000E+00  1.185406E-02
 1.150000E+00  3.750000E+00  1.157006E-02
 1.150000E+00  3.800000E+00  1.127766E-02
 1.150000E+00  3.850000E+00  1.097673E-02
 1.150000E+00  3.900000E+00  1.066716E-02
 1.150000E+00  3.950000E+00  1.034883E-02
 1.150000E+00  4.000000E+00  1.002165E-02
 1.150000E+00  4.050000E+00  9.685569E-03
 1.150000E+00  4.100000E+00  9.340569E-03
 1.150000E+00  4.150000E+00  8.986726E-03
 1.150000E+00  4.200000E+00  8.624208E-03
 1.150000E+00  4.250000E+00  8.253307E-03
 1.150000E+00  4.300000E+00  7.874464E-03
 1.150000E+00  4.350000E+00  7.488298E-03
 1.150000E+00  4.400000E+00  7.095632E-03
 1.150000E+00  4.450000E+00  6.697512E-03
 1.150000E+00  4.500000E+00  6.295231E-03
 1.150000E+00  4.550000E+00  5.890333E-03
 1.150000E+00  4.600000E+00  5.484619E-03
 1.150000E+00  4.650000E+00  5.080133E-03
 1.150000E+00  4.700000E+00  4.679135E-03
 1.150000E+00  4.750000E+00  4.284064E-03
 1.150000E+00  4.800000E+00  3.897476E-03
 1.150000E+00  4.850000E+00  3.521980E-03
 1.150000E+00  4.900000E+00  3.160152E-03
 1.150000E+00  4.950000E+00  2.814448E-03
 1.150000E+00  5.000000E+00  2.487113E-03
 1.150000E+00  5.050000E+00  2.180097E-03
 1.150000E+00  5.100000E+00  1.894976E-03
 1.150000E+00  5.150000E+00  1.632899E-03
 1.150000E+00  5.200000E+00  1.394547E-03
 1.150000E+00  5.250000E+00  1.180117E-03
 1.150000E+00  5.300000E+00  9.893404E-04
 1.150000E+00  5.350000E+00  8.215112E-04
 1.150000E+00  5.400000E+00  6.755429E-04
 1.150000E+00  5.450000E+00  5.500370E-04
 1.150000E+00  5.500000E+00  4.433606E-04
 1.150000E+00  5.550000E+00  3.537269E-04
 1.150000E+00  5.600000E+00  2.792738E-04
 1.150000E+00  5.650000E+00  2.181337E-04
 1.150000E+00  5.700000E+00  1.684944E-04
 1.150000E+00  5.750000E+00  1.286461E-04
 1.150000E+00  5.800000E+00  9.701588E-05
 1.150000E+00  5.850000E+00  7.218973E-05
 1.150000E+00  5.900000E+00  5.292268E-05
 1.150000E+00  5.950000E+00  3.814000E-05
 1.150000E+00  6.000000E+00  2.693094E-05
 1.150000E+00  6.050000E+00  1.853732E-05
 1.150000E+00  6.100000E+00  1.233896E-05
 1.150000E+00  6.150000E+00  7.837686E-06
 1.150000E+00  6.200000E+00  4.641287E-06
 1.150000E+00  6.250000E+00  2.448629E-06
 1.150000E+00  6.300000E+00  1.036838E-06
 1.150000E+00  6.350000E+00  2.513914E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.251576E-07
 1.200000E+00 -6.300000E+00  1.338775E-06
 1.200000E+00 -6.250000E+00  3.152999E-06
 1.200000E+00 -6.200000E+00  5.954402E-06
 1.200000E+00 -6.150000E+00  1.000983E-05
 1.200000E+00 -6.100000E+00  1.567629E-05
 1.200000E+00 -6.050000E+00  2.341361E-05
 1.200000E+00 -6.000000E+00  3.379892E-05
 1.200000E+00 -5.950000E+00  4.754161E-05
 1.200000E+00 -5.900000E+00  6.549737E-05
 1.200000E+00 -5.850000E+00  8.867981E-05
 1.200000E+00 -5.800000E+00  1.182676E-04
 1.200000E+00 -5.750000E+00  1.556053E-04
 1.200000E+00 -5.700000E+00  2.021954E-04
 1.200000E+00 -5.650000E+00  2.596805E-04
 1.200000E+00 -5.600000E+00  3.298131E-04
 1.200000E+00 -5.550000E+00  4.144131E-04
 1.200000E+00 -5.500000E+00  5.153134E-04
 1.200000E+00 -5.450000E+00  6.342939E-04
 1.200000E+00 -5.400000E+00  7.730084E-04
 1.200000E+00 -5.350000E+00  9.329067E-04
 1.200000E+00 -5.300000E+00  1.115159E-03
 1.200000E+00 -5.250000E+00  1.320584E-03
 1.200000E+00 -5.200000E+00  1.549597E-03
 1.200000E+00 -5.150000E+00  1.802163E-03
 1.200000E+00 -5.100000E+00  2.077785E-03
 1.200000E+00 -5.050000E+00  2.375506E-03
 1.200000E+00 -5.000000E+00  2.693936E-03
 1.200000E+00 -4.950000E+00  3.031304E-03
 1.200000E+00 -4.900000E+00  3.385528E-03
 1.200000E+00 -4.850000E+00  3.754286E-03
 1.200000E+00 -4.800000E+00  4.135110E-03
 1.200000E+00 -4.750000E+00  4.525467E-03
 1.200000E+00 -4.700000E+00  4.922844E-03
 1.200000E+00 -4.650000E+00  5.324813E-03
 1.200000E+00 -4.600000E+00  5.729096E-03
 1.200000E+00 -4.550000E+00  6.133606E-03
 1.200000E+00 -4.500000E+00  6.536475E-03
 1.200000E+00 -4.450000E+00  6.936070E-03
 1.200000E+00 -4.400000E+00  7.330996E-03
 1.200000E+00 -4.350000E+00  7.720087E-03
 1.200000E+00 -4.300000E+00  8.102388E-03
 1.200000E+00 -4.250000E+00  8.477129E-03
 1.200000E+00 -4.200000E+00  8.843701E-03
 1.200000E+00 -4.150000E+00  9.201625E-03
 1.200000E+00 -4.100000E+00  9.550515E-03
 1.200000E+00 -4.050000E+00  9.890048E-03
 1.200000E+00 -4.000000E+00  1.021993E-02
 1.200000E+00 -3.950000E+00  1.053986E-02
 1.200000E+00 -3.900000E+00  1.084949E-02
 1.200000E+00 -3.850000E+00  1.114841E-02
 1.200000E+00 -3.800000E+00  1.143605E-02
 1.200000E+00 -3.750000E+00  1.171171E-02
 1.200000E+00 -3.700000E+00  1.197444E-02
 1.200000E+00 -3.650000E+00  1.222302E-02
 1.200000E+00 -3.600000E+00  1.245586E-02
 1.200000E+00 -3.550000E+00  1.267093E-02
 1.200000E+00 -3.500000E+00  1.286566E-02
 1.200000E+00 -3.450000E+00  1.303686E-02
 1.200000E+00 -3.400000E+00  1.318056E-02
 1.200000E+00 -3.350000E+00  1.329197E-02
 1.200000E+00 -3.300000E+00  1.336534E-02
 1.200000E+00 -3.250000E+00  1.339400E-02
 1.200000E+00 -3.200000E+00  1.337035E-02
 1.200000E+00 -3.150000E+00  1.328617E-02
 1.200000E+00 -3.100000E+00  1.313296E-02
 1.200000E+00 -3.050000E+00  1.290276E-02
 1.200000E+00 -3.000000E+00  1.258925E-02
 1.200000E+00 -2.950000E+00  1.218927E-02
 1.200000E+00 -2.900000E+00  1.170482E-02
 1.200000E+00 -2.850000E+00  1.114516E-02
 1.200000E+00 -2.800000E+00  1.052884E-02
 1.200000E+00 -2.750000E+00  9.885078E-03
 1.200000E+00 -2.700000E+00  9.253605E-03
 1.200000E+00 -2.650000E+00  8.682588E-03
 1.200000E+00 -2.600000E+00  8.224111E-03
 1.200000E+00 -2.550000E+00  7.927616E-03
 1.200000E+00 -2.500000E+00  7.832403E-03
 1.200000E+00 -2.450000E+00  7.960931E-03
 1.200000E+00 -2.400000E+00  8.314735E-03
 1.200000E+00 -2.350000E+00  8.874162E-03
 1.200000E+00 -2.300000E+00  9.602022E-03
 1.200000E+00 -2.250000E+00  1.045005E-02
 1.200000E+00 -2.200000E+00  1.136641E-02
 1.200000E+00 -2.150000E+00  1.230244E-02
 1.200000E+00 -2.100000E+00  1.321744E-02
 1.200000E+00 -2.050000E+00  1.408111E-02
 1.200000E+00 -2.000000E+00  1.487383E-02
 1.200000E+00 -1.950000E+00  1.558548E-02
 1.200000E+00 -1.900000E+00  1.621347E-02
 1.200000E+00 -1.850000E+00  1.676058E-02
 1.200000E+00 -1.800000E+00  1.723297E-02
 1.200000E+00 -1.750000E+00  1.763858E-02
 1.200000E+00 -1.700000E+00  1.798596E-02
 1.200000E+00 -1.650000E+00  1.828349E-02
 1.200000E+00 -1.600000E+00  1.853889E-02
 1.200000E+00 -1.550000E+00  1.875904E-02
 1.200000E+00 -1.500000E+00  1.894984E-02
 1.200000E+00 -1.450000E+00  1.911629E-02
 1.200000E+00 -1.400000E+00  1.926254E-02
 1.200000E+00 -1.350000E+00  1.939200E-02
 1.200000E+00 -1.300000E+00  1.950747E-02
 1.200000E+00 -1.250000E+00  1.961122E-02
 1.200000E+00 -1.200000E+00  1.970509E-02
 1.200000E+00 -1.150000E+00  1.979060E-02
 1.200000E+00 -1.100000E+00  1.986897E-02
 1.200000E+00 -1.050000E+00  1.994121E-02
 1.200000E+00 -1.000000E+00  2.000814E-02
 1.200000E+00 -9.500000E-01  2.007043E-02
 1.200000E+00 -9.000000E-01  2.012861E-02
 1.200000E+00 -8.500000E-01  2.018311E-02
 1.200000E+00 -8.000000E-01  2.023426E-02
 1.200000E+00 -7.500000E-01  2.028227E-02
 1.200000E+00 -7.000000E-01  2.032731E-02
 1.200000E+00 -6.500000E-01  2.036944E-02
 1.200000E+00 -6.000000E-01  2.040867E-02
 1.200000E+00 -5.500000E-01  2.044497E-02
 1.200000E+00 -5.000000E-01  2.047825E-02
 1.200000E+00 -4.500000E-01  2.050840E-02
 1.200000E+00 -4.000000E-01  2.053532E-02
 1.200000E+00 -3.500000E-01  2.055890E-02
 1.200000E+00 -3.000000E-01  2.057906E-02
 1.200000E+00 -2.500000E-01  2.059574E-02
 1.200000E+00 -2.000000E-01  2.060894E-02
 1.200000E+00 -1.500000E-01  2.061869E-02
 1.200000E+00 -1.000000E-01  2.062508E-02
 1.200000E+00 -5.000000E-02  2.062823E-02
 1.200000E+00  0.000000E+00  2.062829E-02
 1.200000E+00  5.000000E-02  2.062541E-02
 1.200000E+00  1.000000E-01  2.061976E-02
 1.200000E+00  1.500000E-01  2.061147E-02
 1.200000E+00  2.000000E-01  2.060066E-02
 1.200000E+00  2.500000E-01  2.058738E-02
 1.200000E+00  3.000000E-01  2.057164E-02
 1.200000E+00  3.500000E-01  2.055337E-02
 1.200000E+00  4.000000E-01  2.053243E-02
 1.200000E+00  4.500000E-01  2.050863E-02
 1.200000E+00  5.000000E-01  2.048169E-02
 1.200000E+00  5.500000E-01  2.045124E-02
 1.200000E+00  6.000000E-01  2.041687E-02
 1.200000E+00  6.500000E-01  2.037807E-02
 1.200000E+00  7.000000E-01  2.033427E-02
 1.200000E+00  7.500000E-01  2.028478E-02
 1.200000E+00  8.000000E-01  2.022885E-02
 1.200000E+00  8.500000E-01  2.016557E-02
 1.200000E+00  9.000000E-01  2.009392E-02
 1.200000E+00  9.500000E-01  2.001270E-02
 1.200000E+00  1.000000E+00  1.992050E-02
 1.200000E+00  1.050000E+00  1.981569E-02
 1.200000E+00  1.100000E+00  1.969634E-02
 1.200000E+00  1.150000E+00  1.956028E-02
 1.200000E+00  1.200000E+00  1.940498E-02
 1.200000E+00  1.250000E+00  1.922766E-02
 1.200000E+00  1.300000E+00  1.902530E-02
 1.200000E+00  1.350000E+00  1.879477E-02
 1.200000E+00  1.400000E+00  1.853302E-02
 1.200000E+00  1.450000E+00  1.823740E-02
 1.200000E+00  1.500000E+00  1.790608E-02
 1.200000E+00  1.550000E+00  1.753858E-02
 1.200000E+00  1.600000E+00  1.713636E-02
 1.200000E+00  1.650000E+00  1.670354E-02
 1.200000E+00  1.700000E+00  1.624742E-02
 1.200000E+00  1.750000E+00  1.577883E-02
 1.200000E+00  1.800000E+00  1.531211E-02
 1.200000E+00  1.850000E+00  1.486444E-02
 1.200000E+00  1.900000E+00  1.445462E-02
 1.200000E+00  1.950000E+00  1.410123E-02
 1.200000E+00  2.000000E+00  1.382042E-02
 1.200000E+00  2.050000E+00  1.362376E-02
 1.200000E+00  2.100000E+00  1.351657E-02
 1.200000E+00  2.150000E+00  1.349713E-02
 1.200000E+00  2.200000E+00  1.355692E-02
 1.200000E+00  2.250000E+00  1.368194E-02
 1.200000E+00  2.300000E+00  1.385460E-02
 1.200000E+00  2.350000E+00  1.405600E-02
 1.200000E+00  2.400000E+00  1.426795E-02
 1.200000E+00  2.450000E+00  1.447453E-02
 1.200000E+00  2.500000E+00  1.466304E-02
 1.200000E+00  2.550000E+00  1.482432E-02
 1.200000E+00  2.600000E+00  1.495257E-02
 1.200000E+00  2.650000E+00  1.504493E-02
 1.200000E+00  2.700000E+00  1.510084E-02
 1.200000E+00  2.750000E+00  1.512136E-02
 1.200000E+00  2.800000E+00  1.510868E-02
 1.200000E+00  2.850000E+00  1.506554E-02
 1.200000E+00  2.900000E+00  1.499494E-02
 1.200000E+00  2.950000E+00  1.489987E-02
 1.200000E+00  3.000000E+00  1.478313E-02
 1.200000E+00  3.050000E+00  1.464725E-02
 1.200000E+00  3.100000E+00  1.449442E-02
 1.200000E+00  3.150000E+00  1.432655E-02
 1.200000E+00  3.200000E+00  1.414520E-02
 1.200000E+00  3.250000E+00  1.395167E-02
 1.200000E+00  3.300000E+00  1.374700E-02
 1.200000E+00  3.350000E+00  1.353200E-02
 1.200000E+00  3.400000E+00  1.330733E-02
 1.200000E+00  3.450000E+00  1.307344E-02
 1.200000E+00  3.500000E+00  1.283069E-02
 1.200000E+00  3.550000E+00  1.257931E-02
 1.200000E+00  3.600000E+00  1.231944E-02
 1.200000E+00  3.650000E+00  1.205116E-02
 1.200000E+00  3.700000E+00  1.177448E-02
 1.200000E+00  3.750000E+00  1.148936E-02
 1.200000E+00  3.800000E+00  1.119573E-02
 1.200000E+00  3.850000E+00  1.089350E-02
 1.200000E+00  3.900000E+00  1.058257E-02
 1.200000E+00  3.950000E+00  1.026285E-02
 1.200000E+00  4.000000E+00  9.934259E-03
 1.200000E+00  4.050000E+00  9.596763E-03
 1.200000E+00  4.100000E+00  9.250379E-03
 1.200000E+00  4.150000E+00  8.895205E-03
 1.200000E+00  4.200000E+00  8.531442E-03
 1.200000E+00  4.250000E+00  8.159415E-03
 1.200000E+00  4.300000E+00  7.779608E-03
 1.200000E+00  4.350000E+00  7.392683E-03
 1.200000E+00  4.400000E+00  6.999511E-03
 1.200000E+00  4.450000E+00  6.601190E-03
 1.200000E+00  4.500000E+00  6.199061E-03
 1.200000E+00  4.550000E+00  5.794722E-03
 1.200000E+00  4.600000E+00  5.390020E-03
 1.200000E+00  4.650000E+00  4.987036E-03
 1.200000E+00  4.700000E+00  4.588064E-03
 1.200000E+00  4.750000E+00  4.195557E-03
 1.200000E+00  4.800000E+00  3.812076E-03
 1.200000E+00  4.850000E+00  3.440213E-03
 1.200000E+00  4.900000E+00  3.082510E-03
 1.200000E+00  4.950000E+00  2.741371E-03
 1.200000E+00  5.000000E+00  2.418971E-03
 1.200000E+00  5.050000E+00  2.117174E-03
 1.200000E+00  5.100000E+00  1.837463E-03
 1.200000E+00  5.150000E+00  1.580883E-03
 1.200000E+00  5.200000E+00  1.348011E-03
 1.200000E+00  5.250000E+00  1.138948E-03
 1.200000E+00  5.300000E+00  9.533325E-04
 1.200000E+00  5.350000E+00  7.903811E-04
 1.200000E+00  5.400000E+00  6.489455E-04
 1.200000E+00  5.450000E+00  5.275823E-04
 1.200000E+00  5.500000E+00  4.246312E-04
 1.200000E+00  5.550000E+00  3.382951E-04
 1.200000E+00  5.600000E+00  2.667161E-04
 1.200000E+00  5.650000E+00  2.080436E-04
 1.200000E+00  5.700000E+00  1.604917E-04
 1.200000E+00  5.750000E+00  1.223840E-04
 1.200000E+00  5.800000E+00  9.218484E-05
 1.200000E+00  5.850000E+00  6.851885E-05
 1.200000E+00  5.900000E+00  5.017946E-05
 1.200000E+00  5.950000E+00  3.612834E-05
 1.200000E+00  6.000000E+00  2.548812E-05
 1.200000E+00  6.050000E+00  1.753033E-05
 1.200000E+00  6.100000E+00  1.166054E-05
 1.200000E+00  6.150000E+00  7.402311E-06
 1.200000E+00  6.200000E+00  4.381282E-06
 1.200000E+00  6.250000E+00  2.310548E-06
 1.200000E+00  6.300000E+00  9.780921E-07
 1.200000E+00  6.350000E+00  2.371070E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  3.084825E-07
 1.250000E+00 -6.300000E+00  1.270264E-06
 1.250000E+00 -6.250000E+00  2.992221E-06
 1.250000E+00 -6.200000E+00  5.652303E-06
 1.250000E+00 -6.150000E+00  9.505296E-06
 1.250000E+00 -6.100000E+00  1.489250E-05
 1.250000E+00 -6.050000E+00  2.225422E-05
 1.250000E+00 -6.000000E+00  3.214401E-05
 1.250000E+00 -5.950000E+00  4.524361E-05
 1.250000E+00 -5.900000E+00  6.237718E-05
 1.250000E+00 -5.850000E+00  8.452331E-05
 1.250000E+00 -5.800000E+00  1.128231E-04
 1.250000E+00 -5.750000E+00  1.485819E-04
 1.250000E+00 -5.700000E+00  1.932637E-04
 1.250000E+00 -5.650000E+00  2.484746E-04
 1.250000E+00 -5.600000E+00  3.159360E-04
 1.250000E+00 -5.550000E+00  3.974443E-04
 1.250000E+00 -5.500000E+00  4.948195E-04
 1.250000E+00 -5.450000E+00  6.098420E-04
 1.250000E+00 -5.400000E+00  7.441811E-04
 1.250000E+00 -5.350000E+00  8.993194E-04
 1.250000E+00 -5.300000E+00  1.076476E-03
 1.250000E+00 -5.250000E+00  1.276538E-03
 1.250000E+00 -5.200000E+00  1.499998E-03
 1.250000E+00 -5.150000E+00  1.746915E-03
 1.250000E+00 -5.100000E+00  2.016889E-03
 1.250000E+00 -5.050000E+00  2.309064E-03
 1.250000E+00 -5.000000E+00  2.622147E-03
 1.250000E+00 -4.950000E+00  2.954458E-03
 1.250000E+00 -4.900000E+00  3.303992E-03
 1.250000E+00 -4.850000E+00  3.668491E-03
 1.250000E+00 -4.800000E+00  4.045533E-03
 1.250000E+00 -4.750000E+00  4.432614E-03
 1.250000E+00 -4.700000E+00  4.827229E-03
 1.250000E+00 -4.650000E+00  5.226950E-03
 1.250000E+00 -4.600000E+00  5.629477E-03
 1.250000E+00 -4.550000E+00  6.032693E-03
 1.250000E+00 -4.500000E+00  6.434693E-03
 1.250000E+00 -4.450000E+00  6.833802E-03
 1.250000E+00 -4.400000E+00  7.228580E-03
 1.250000E+00 -4.350000E+00  7.617814E-03
 1.250000E+00 -4.300000E+00  8.000506E-03
 1.250000E+00 -4.250000E+00  8.375850E-03
 1.250000E+00 -4.200000E+00  8.743202E-03
 1.250000E+00 -4.150000E+00  9.102054E-03
 1.250000E+00 -4.100000E+00  9.452004E-03
 1.250000E+00 -4.050000E+00  9.792716E-03
 1.250000E+00 -4.000000E+00  1.012390E-02
 1.250000E+00 -3.950000E+00  1.044525E-02
 1.250000E+00 -3.900000E+00  1.075646E-02
 1.250000E+00 -3.850000E+00  1.105714E-02
 1.250000E+00 -3.800000E+00  1.134678E-02
 1.250000E+00 -3.750000E+00  1.162477E-02
 1.250000E+00 -3.700000E+00  1.189025E-02
 1.250000E+00 -3.650000E+00  1.214215E-02
 1.250000E+00 -3.600000E+00  1.237908E-02
 1.250000E+00 -3.550000E+00  1.259927E-02
 1.250000E+00 -3.500000E+00  1.280049E-02
 1.250000E+00 -3.450000E+00  1.298000E-02
 1.250000E+00 -3.400000E+00  1.313440E-02
 1.250000E+00 -3.350000E+00  1.325965E-02
 1.250000E+00 -3.300000E+00  1.335095E-02
 1.250000E+00 -3.250000E+00  1.340278E-02
 1.250000E+00 -3.200000E+00  1.340900E-02
 1.250000E+00 -3.150000E+00  1.336303E-02
 1.250000E+00 -3.100000E+00  1.325831E-02
 1.250000E+00 -3.050000E+00  1.308889E-02
 1.250000E+00 -3.000000E+00  1.285041E-02
 1.250000E+00 -2.950000E+00  1.254135E-02
 1.250000E+00 -2.900000E+00  1.216449E-02
 1.250000E+00 -2.850000E+00  1.172859E-02
 1.250000E+00 -2.800000E+00  1.124978E-02
 1.250000E+00 -2.750000E+00  1.075235E-02
 1.250000E+00 -2.700000E+00  1.026855E-02
 1.250000E+00 -2.650000E+00  9.836643E-03
 1.250000E+00 -2.600000E+00  9.497420E-03
 1.250000E+00 -2.550000E+00  9.289160E-03
 1.250000E+00 -2.500000E+00  9.242076E-03
 1.250000E+00 -2.450000E+00  9.373391E-03
 1.250000E+00 -2.400000E+00  9.684368E-03
 1.250000E+00 -2.350000E+00  1.016011E-02
 1.250000E+00 -2.300000E+00  1.077220E-02
 1.250000E+00 -2.250000E+00  1.148343E-02
 1.250000E+00 -2.200000E+00  1.225333E-02
 1.250000E+00 -2.150000E+00  1.304335E-02
 1.250000E+00 -2.100000E+00  1.382059E-02
 1.250000E+00 -2.050000E+00  1.455989E-02
 1.250000E+00 -2.000000E+00  1.524429E-02
 1.250000E+00 -1.950000E+00  1.586434E-02
 1.250000E+00 -1.900000E+00  1.641672E-02
 1.250000E+00 -1.850000E+00  1.690263E-02
 1.250000E+00 -1.800000E+00  1.732625E-02
 1.250000E+00 -1.750000E+00  1.769347E-02
 1.250000E+00 -1.700000E+00  1.801091E-02
 1.250000E+00 -1.650000E+00  1.828521E-02
 1.250000E+00 -1.600000E+00  1.852265E-02
 1.250000E+00 -1.550000E+00  1.872890E-02
 1.250000E+00 -1.500000E+00  1.890891E-02
 1.250000E+00 -1.450000E+00  1.906692E-02
 1.250000E+00 -1.400000E+00  1.920649E-02
 1.250000E+00 -1.350000E+00  1.933059E-02
 1.250000E+00 -1.300000E+00  1.944169E-02
 1.250000E+00 -1.250000E+00  1.954179E-02
 1.250000E+00 -1.200000E+00  1.963258E-02
 1.250000E+00 -1.150000E+00  1.971544E-02
 1.250000E+00 -1.100000E+00  1.979149E-02
 1.250000E+00 -1.050000E+00  1.986170E-02
 1.250000E+00 -1.000000E+00  1.992684E-02
 1.250000E+00 -9.500000E-01  1.998758E-02
 1.250000E+00 -9.000000E-01  2.004444E-02
 1.250000E+00 -8.500000E-01  2.009786E-02
 1.250000E+00 -8.000000E-01  2.014817E-02
 1.250000E+00 -7.500000E-01  2.019562E-02
 1.250000E+00 -7.000000E-01  2.024037E-02
 1.250000E+00 -6.500000E-01  2.028250E-02
 1.250000E+00 -6.000000E-01  2.032204E-02
 1.250000E+00 -5.500000E-01  2.035894E-02
 1.250000E+00 -5.000000E-01  2.039310E-02
 1.250000E+00 -4.500000E-01  2.042441E-02
 1.250000E+00 -4.000000E-01  2.045272E-02
 1.250000E+00 -3.500000E-01  2.047788E-02
 1.250000E+00 -3.000000E-01  2.049977E-02
 1.250000E+00 -2.500000E-01  2.051827E-02
 1.250000E+00 -2.000000E-01  2.053331E-02
 1.250000E+00 -1.500000E-01  2.054488E-02
 1.250000E+00 -1.000000E-01  2.055299E-02
 1.250000E+00 -5.000000E-02  2.055769E-02
 1.250000E+00  0.000000E+00  2.055909E-02
 1.250000E+00  5.000000E-02  2.055730E-02
 1.250000E+00  1.000000E-01  2.055245E-02
 1.250000E+00  1.500000E-01  2.054467E-02
 1.250000E+00  2.000000E-01  2.053404E-02
 1.250000E+00  2.500000E-01  2.052065E-02
 1.250000E+00  3.000000E-01  2.050449E-02
 1.250000E+00  3.500000E-01  2.048554E-02
 1.250000E+00  4.000000E-01  2.046369E-02
 1.250000E+00  4.500000E-01  2.043875E-02
 1.250000E+00  5.000000E-01  2.041047E-02
 1.250000E+00  5.500000E-01  2.037851E-02
 1.250000E+00  6.000000E-01  2.034247E-02
 1.250000E+00  6.500000E-01  2.030184E-02
 1.250000E+00  7.000000E-01  2.025601E-02
 1.250000E+00  7.500000E-01  2.020427E-02
 1.250000E+00  8.000000E-01  2.014579E-02
 1.250000E+00  8.500000E-01  2.007957E-02
 1.250000E+00  9.000000E-01  2.000444E-02
 1.250000E+00  9.500000E-01  1.991902E-02
 1.250000E+00  1.000000E+00  1.982166E-02
 1.250000E+00  1.050000E+00  1.971039E-02
 1.250000E+00  1.100000E+00  1.958291E-02
 1.250000E+00  1.150000E+00  1.943651E-02
 1.250000E+00  1.200000E+00  1.926803E-02
 1.250000E+00  1.250000E+00  1.907394E-02
 1.250000E+00  1.300000E+00  1.885029E-02
 1.250000E+00  1.350000E+00  1.859291E-02
 1.250000E+00  1.400000E+00  1.829762E-02
 1.250000E+00  1.450000E+00  1.796058E-02
 1.250000E+00  1.500000E+00  1.757884E-02
 1.250000E+00  1.550000E+00  1.715104E-02
 1.250000E+00  1.600000E+00  1.667824E-02
 1.250000E+00  1.650000E+00  1.616484E-02
 1.250000E+00  1.700000E+00  1.561948E-02
 1.250000E+00  1.750000E+00  1.505560E-02
 1.250000E+00  1.800000E+00  1.449150E-02
 1.250000E+00  1.850000E+00  1.394968E-02
 1.250000E+00  1.900000E+00  1.345515E-02
 1.250000E+00  1.950000E+00  1.303295E-02
 1.250000E+00  2.000000E+00  1.270509E-02
 1.250000E+00  2.050000E+00  1.248745E-02
 1.250000E+00  2.100000E+00  1.238734E-02
 1.250000E+00  2.150000E+00  1.240237E-02
 1.250000E+00  2.200000E+00  1.252083E-02
 1.250000E+00  2.250000E+00  1.272352E-02
 1.250000E+00  2.300000E+00  1.298662E-02
 1.250000E+00  2.350000E+00  1.328482E-02
 1.250000E+00  2.400000E+00  1.359412E-02
 1.250000E+00  2.450000E+00  1.389396E-02
 1.250000E+00  2.500000E+00  1.416834E-02
 1.250000E+00  2.550000E+00  1.440614E-02
 1.250000E+00  2.600000E+00  1.460075E-02
 1.250000E+00  2.650000E+00  1.474935E-02
 1.250000E+00  2.700000E+00  1.485200E-02
 1.250000E+00  2.750000E+00  1.491074E-02
 1.250000E+00  2.800000E+00  1.492887E-02
 1.250000E+00  2.850000E+00  1.491027E-02
 1.250000E+00  2.900000E+00  1.485901E-02
 1.250000E+00  2.950000E+00  1.477901E-02
 1.250000E+00  3.000000E+00  1.467391E-02
 1.250000E+00  3.050000E+00  1.454690E-02
 1.250000E+00  3.100000E+00  1.440078E-02
 1.250000E+00  3.150000E+00  1.423787E-02
 1.250000E+00  3.200000E+00  1.406012E-02
 1.250000E+00  3.250000E+00  1.386911E-02
 1.250000E+00  3.300000E+00  1.366612E-02
 1.250000E+00  3.350000E+00  1.345214E-02
 1.250000E+00  3.400000E+00  1.322794E-02
 1.250000E+00  3.450000E+00  1.299412E-02
 1.250000E+00  3.500000E+00  1.275109E-02
 1.250000E+00  3.550000E+00  1.249917E-02
 1.250000E+00  3.600000E+00  1.223855E-02
 1.250000E+00  3.650000E+00  1.196934E-02
 1.250000E+00  3.700000E+00  1.169159E-02
 1.250000E+00  3.750000E+00  1.140528E-02
 1.250000E+00  3.800000E+00  1.111037E-02
 1.250000E+00  3.850000E+00  1.080679E-02
 1.250000E+00  3.900000E+00  1.049446E-02
 1.250000E+00  3.950000E+00  1.017330E-02
 1.250000E+00  4.000000E+00  9.843258E-03
 1.250000E+00  4.050000E+00  9.504320E-03
 1.250000E+00  4.100000E+00  9.156529E-03
 1.250000E+00  4.150000E+00  8.800012E-03
 1.250000E+00  4.200000E+00  8.435002E-03
 1.250000E+00  4.250000E+00  8.061864E-03
 1.250000E+00  4.300000E+00  7.681122E-03
 1.250000E+00  4.350000E+00  7.293486E-03
 1.250000E+00  4.400000E+00  6.899877E-03
 1.250000E+00  4.450000E+00  6.501444E-03
 1.250000E+00  4.500000E+00  6.099584E-03
 1.250000E+00  4.550000E+00  5.695942E-03
 1.250000E+00  4.600000E+00  5.292412E-03
 1.250000E+00  4.650000E+00  4.891117E-03
 1.250000E+00  4.700000E+00  4.494376E-03
 1.250000E+00  4.750000E+00  4.104657E-03
 1.250000E+00  4.800000E+00  3.724519E-03
 1.250000E+00  4.850000E+00  3.356535E-03
 1.250000E+00  4.900000E+00  3.003206E-03
 1.250000E+00  4.950000E+00  2.666877E-03
 1.250000E+00  5.000000E+00  2.349650E-03
 1.250000E+00  5.050000E+00  2.053298E-03
 1.250000E+00  5.100000E+00  1.779203E-03
 1.250000E+00  5.150000E+00  1.528306E-03
 1.250000E+00  5.200000E+00  1.301077E-03
 1.250000E+00  5.250000E+00  1.097517E-03
 1.250000E+00  5.300000E+00  9.171740E-04
 1.250000E+00  5.350000E+00  7.591881E-04
 1.250000E+00  5.400000E+00  6.223508E-04
 1.250000E+00  5.450000E+00  5.051763E-04
 1.250000E+00  5.500000E+00  4.059803E-04
 1.250000E+00  5.550000E+00  3.229581E-04
 1.250000E+00  5.600000E+00  2.542592E-04
 1.250000E+00  5.650000E+00  1.980527E-04
 1.250000E+00  5.700000E+00  1.525817E-04
 1.250000E+00  5.750000E+00  1.162048E-04
 1.250000E+00  5.800000E+00  8.742517E-05
 1.250000E+00  5.850000E+00  6.490756E-05
 1.250000E+00  5.900000E+00  4.748451E-05
 1.250000E+00  5.950000E+00  3.415462E-05
 1.250000E+00  6.000000E+00  2.407417E-05
 1.250000E+00  6.050000E+00  1.654454E-05
 1.250000E+00  6.100000E+00  1.099703E-05
 1.250000E+00  6.150000E+00  6.976843E-06
 1.250000E+00  6.200000E+00  4.127365E-06
 1.250000E+00  6.250000E+00  2.175772E-06
 1.250000E+00  6.300000E+00  9.207745E-07
 1.250000E+00  6.350000E+00  2.231734E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  2.917764E-07
 1.300000E+00 -6.300000E+00  1.201617E-06
 1.300000E+00 -6.250000E+00  2.831088E-06
 1.300000E+00 -6.200000E+00  5.349443E-06
 1.300000E+00 -6.150000E+00  8.999283E-06
 1.300000E+00 -6.100000E+00  1.410603E-05
 1.300000E+00 -6.050000E+00  2.109016E-05
 1.300000E+00 -6.000000E+00  3.048128E-05
 1.300000E+00 -5.950000E+00  4.293293E-05
 1.300000E+00 -5.900000E+00  5.923699E-05
 1.300000E+00 -5.850000E+00  8.033607E-05
 1.300000E+00 -5.800000E+00  1.073323E-04
 1.300000E+00 -5.750000E+00  1.414906E-04
 1.300000E+00 -5.700000E+00  1.842342E-04
 1.300000E+00 -5.650000E+00  2.371309E-04
 1.300000E+00 -5.600000E+00  3.018682E-04
 1.300000E+00 -5.550000E+00  3.802165E-04
 1.300000E+00 -5.500000E+00  4.739798E-04
 1.300000E+00 -5.450000E+00  5.849363E-04
 1.300000E+00 -5.400000E+00  7.147686E-04
 1.300000E+00 -5.350000E+00  8.649898E-04
 1.300000E+00 -5.300000E+00  1.036868E-03
 1.300000E+00 -5.250000E+00  1.231354E-03
 1.300000E+00 -5.200000E+00  1.449024E-03
 1.300000E+00 -5.150000E+00  1.690029E-03
 1.300000E+00 -5.100000E+00  1.954071E-03
 1.300000E+00 -5.050000E+00  2.240398E-03
 1.300000E+00 -5.000000E+00  2.547820E-03
 1.300000E+00 -4.950000E+00  2.874755E-03
 1.300000E+00 -4.900000E+00  3.219278E-03
 1.300000E+00 -4.850000E+00  3.579205E-03
 1.300000E+00 -4.800000E+00  3.952163E-03
 1.300000E+00 -4.750000E+00  4.335683E-03
 1.300000E+00 -4.700000E+00  4.727276E-03
 1.300000E+00 -4.650000E+00  5.124510E-03
 1.300000E+00 -4.600000E+00  5.525072E-03
 1.300000E+00 -4.550000E+00  5.926814E-03
 1.300000E+00 -4.500000E+00  6.327795E-03
 1.300000E+00 -4.450000E+00  6.726294E-03
 1.300000E+00 -4.400000E+00  7.120825E-03
 1.300000E+00 -4.350000E+00  7.510130E-03
 1.300000E+00 -4.300000E+00  7.893163E-03
 1.300000E+00 -4.250000E+00  8.269077E-03
 1.300000E+00 -4.200000E+00  8.637193E-03
 1.300000E+00 -4.150000E+00  8.996974E-03
 1.300000E+00 -4.100000E+00  9.347994E-03
 1.300000E+00 -4.050000E+00  9.689907E-03
 1.300000E+00 -4.000000E+00  1.002241E-02
 1.300000E+00 -3.950000E+00  1.034523E-02
 1.300000E+00 -3.900000E+00  1.065806E-02
 1.300000E+00 -3.850000E+00  1.096054E-02
 1.300000E+00 -3.800000E+00  1.125224E-02
 1.300000E+00 -3.750000E+00  1.153260E-02
 1.300000E+00 -3.700000E+00  1.180089E-02
 1.300000E+00 -3.650000E+00  1.205617E-02
 1.300000E+00 -3.600000E+00  1.229725E-02
 1.300000E+00 -3.550000E+00  1.252260E-02
 1.300000E+00 -3.500000E+00  1.273033E-02
 1.300000E+00 -3.450000E+00  1.291812E-02
 1.300000E+00 -3.400000E+00  1.308313E-02
 1.300000E+00 -3.350000E+00  1.322200E-02
 1.300000E+00 -3.300000E+00  1.333081E-02
 1.300000E+00 -3.250000E+00  1.340511E-02
 1.300000E+00 -3.200000E+00  1.344003E-02
 1.300000E+00 -3.150000E+00  1.343049E-02
 1.300000E+00 -3.100000E+00  1.337154E-02
 1.300000E+00 -3.050000E+00  1.325895E-02
 1.300000E+00 -3.000000E+00  1.308995E-02
 1.300000E+00 -2.950000E+00  1.286420E-02
 1.300000E+00 -2.900000E+00  1.258495E-02
 1.300000E+00 -2.850000E+00  1.226018E-02
 1.300000E+00 -2.800000E+00  1.190359E-02
 1.300000E+00 -2.750000E+00  1.153507E-02
 1.300000E+00 -2.700000E+00  1.118024E-02
 1.300000E+00 -2.650000E+00  1.086897E-02
 1.300000E+00 -2.600000E+00  1.063257E-02
 1.300000E+00 -2.550000E+00  1.050014E-02
 1.300000E+00 -2.500000E+00  1.049445E-02
 1.300000E+00 -2.450000E+00  1.062849E-02
 1.300000E+00 -2.400000E+00  1.090326E-02
 1.300000E+00 -2.350000E+00  1.130771E-02
 1.300000E+00 -2.300000E+00  1.182057E-02
 1.300000E+00 -2.250000E+00  1.241371E-02
 1.300000E+00 -2.200000E+00  1.305618E-02
 1.300000E+00 -2.150000E+00  1.371800E-02
 1.300000E+00 -2.100000E+00  1.437310E-02
 1.300000E+00 -2.050000E+00  1.500100E-02
 1.300000E+00 -2.000000E+00  1.558737E-02
 1.300000E+00 -1.950000E+00  1.612365E-02
 1.300000E+00 -1.900000E+00  1.660616E-02
 1.300000E+00 -1.850000E+00  1.703494E-02
 1.300000E+00 -1.800000E+00  1.741259E-02
 1.300000E+00 -1.750000E+00  1.774329E-02
 1.300000E+00 -1.700000E+00  1.803197E-02
 1.300000E+00 -1.650000E+00  1.828377E-02
 1.300000E+00 -1.600000E+00  1.850366E-02
 1.300000E+00 -1.550000E+00  1.869621E-02
 1.300000E+00 -1.500000E+00  1.886549E-02
 1.300000E+00 -1.450000E+00  1.901501E-02
 1.300000E+00 -1.400000E+00  1.914778E-02
 1.300000E+00 -1.350000E+00  1.926636E-02
 1.300000E+00 -1.300000E+00  1.937286E-02
 1.300000E+00 -1.250000E+00  1.946908E-02
 1.300000E+00 -1.200000E+00  1.955648E-02
 1.300000E+00 -1.150000E+00  1.963634E-02
 1.300000E+00 -1.100000E+00  1.970969E-02
 1.300000E+00 -1.050000E+00  1.977743E-02
 1.300000E+00 -1.000000E+00  1.984031E-02
 1.300000E+00 -9.500000E-01  1.989899E-02
 1.300000E+00 -9.000000E-01  1.995399E-02
 1.300000E+00 -8.500000E-01  2.000575E-02
 1.300000E+00 -8.000000E-01  2.005464E-02
 1.300000E+00 -7.500000E-01  2.010093E-02
 1.300000E+00 -7.000000E-01  2.014480E-02
 1.300000E+00 -6.500000E-01  2.018636E-02
 1.300000E+00 -6.000000E-01  2.022565E-02
 1.300000E+00 -5.500000E-01  2.026263E-02
 1.300000E+00 -5.000000E-01  2.029720E-02
 1.300000E+00 -4.500000E-01  2.032924E-02
 1.300000E+00 -4.000000E-01  2.035858E-02
 1.300000E+00 -3.500000E-01  2.038504E-02
 1.300000E+00 -3.000000E-01  2.040844E-02
 1.300000E+00 -2.500000E-01  2.042862E-02
 1.300000E+00 -2.000000E-01  2.044545E-02
 1.300000E+00 -1.500000E-01  2.045885E-02
 1.300000E+00 -1.000000E-01  2.046877E-02
 1.300000E+00 -5.000000E-02  2.047522E-02
 1.300000E+00  0.000000E+00  2.047824E-02
 1.300000E+00  5.000000E-02  2.047788E-02
 1.300000E+00  1.000000E-01  2.047426E-02
 1.300000E+00  1.500000E-01  2.046746E-02
 1.300000E+00  2.000000E-01  2.045756E-02
 1.300000E+00  2.500000E-01  2.044462E-02
 1.300000E+00  3.000000E-01  2.042865E-02
 1.300000E+00  3.500000E-01  2.040964E-02
 1.300000E+00  4.000000E-01  2.038747E-02
 1.300000E+00  4.500000E-01  2.036199E-02
 1.300000E+00  5.000000E-01  2.033295E-02
 1.300000E+00  5.500000E-01  2.030003E-02
 1.300000E+00  6.000000E-01  2.026281E-02
 1.300000E+00  6.500000E-01  2.022079E-02
 1.300000E+00  7.000000E-01  2.017332E-02
 1.300000E+00  7.500000E-01  2.011966E-02
 1.300000E+00  8.000000E-01  2.005889E-02
 1.300000E+00  8.500000E-01  1.998993E-02
 1.300000E+00  9.000000E-01  1.991146E-02
 1.300000E+00  9.500000E-01  1.982188E-02
 1.300000E+00  1.000000E+00  1.971931E-02
 1.300000E+00  1.050000E+00  1.960142E-02
 1.300000E+00  1.100000E+00  1.946546E-02
 1.300000E+00  1.150000E+00  1.930816E-02
 1.300000E+00  1.200000E+00  1.912567E-02
 1.300000E+00  1.250000E+00  1.891354E-02
 1.300000E+00  1.300000E+00  1.866679E-02
 1.300000E+00  1.350000E+00  1.838002E-02
 1.300000E+00  1.400000E+00  1.804765E-02
 1.300000E+00  1.450000E+00  1.766436E-02
 1.300000E+00  1.500000E+00  1.722578E-02
 1.300000E+00  1.550000E+00  1.672929E-02
 1.300000E+00  1.600000E+00  1.617525E-02
 1.300000E+00  1.650000E+00  1.556817E-02
 1.300000E+00  1.700000E+00  1.491803E-02
 1.300000E+00  1.750000E+00  1.424120E-02
 1.300000E+00  1.800000E+00  1.356070E-02
 1.300000E+00  1.850000E+00  1.290546E-02
 1.300000E+00  1.900000E+00  1.230826E-02
 1.300000E+00  1.950000E+00  1.180234E-02
 1.300000E+00  2.000000E+00  1.141722E-02
 1.300000E+00  2.050000E+00  1.117429E-02
 1.300000E+00  2.100000E+00  1.108344E-02
 1.300000E+00  2.150000E+00  1.114135E-02
 1.300000E+00  2.200000E+00  1.133210E-02
 1.300000E+00  2.250000E+00  1.162981E-02
 1.300000E+00  2.300000E+00  1.200265E-02
 1.300000E+00  2.350000E+00  1.241724E-02
 1.300000E+00  2.400000E+00  1.284244E-02
 1.300000E+00  2.450000E+00  1.325214E-02
 1.300000E+00  2.500000E+00  1.362656E-02
 1.300000E+00  2.550000E+00  1.395249E-02
 1.300000E+00  2.600000E+00  1.422264E-02
 1.300000E+00  2.650000E+00  1.443452E-02
 1.300000E+00  2.700000E+00  1.458916E-02
 1.300000E+00  2.750000E+00  1.468994E-02
 1.300000E+00  2.800000E+00  1.474159E-02
 1.300000E+00  2.850000E+00  1.474939E-02
 1.300000E+00  2.900000E+00  1.471871E-02
 1.300000E+00  2.950000E+00  1.465459E-02
 1.300000E+00  3.000000E+00  1.456161E-02
 1.300000E+00  3.050000E+00  1.444377E-02
 1.300000E+00  3.100000E+00  1.430447E-02
 1.300000E+00  3.150000E+00  1.414657E-02
 1.300000E+00  3.200000E+00  1.397240E-02
 1.300000E+00  3.250000E+00  1.378387E-02
 1.300000E+00  3.300000E+00  1.358248E-02
 1.300000E+00  3.350000E+00  1.336942E-02
 1.300000E+00  3.400000E+00  1.314562E-02
 1.300000E+00  3.450000E+00  1.291177E-02
 1.300000E+00  3.500000E+00  1.266839E-02
 1.300000E+00  3.550000E+00  1.241585E-02
 1.300000E+00  3.600000E+00  1.215440E-02
 1.300000E+00  3.650000E+00  1.188419E-02
 1.300000E+00  3.700000E+00  1.160530E-02
 1.300000E+00  3.750000E+00  1.131774E-02
 1.300000E+00  3.800000E+00  1.102149E-02
 1.300000E+00  3.850000E+00  1.071651E-02
 1.300000E+00  3.900000E+00  1.040272E-02
 1.300000E+00  3.950000E+00  1.008008E-02
 1.300000E+00  4.000000E+00  9.748556E-03
 1.300000E+00  4.050000E+00  9.408148E-03
 1.300000E+00  4.100000E+00  9.058932E-03
 1.300000E+00  4.150000E+00  8.701065E-03
 1.300000E+00  4.200000E+00  8.334815E-03
 1.300000E+00  4.250000E+00  7.960586E-03
 1.300000E+00  4.300000E+00  7.578948E-03
 1.300000E+00  4.350000E+00  7.190661E-03
 1.300000E+00  4.400000E+00  6.796695E-03
 1.300000E+00  4.450000E+00  6.398255E-03
 1.300000E+00  4.500000E+00  5.996790E-03
 1.300000E+00  4.550000E+00  5.593998E-03
 1.300000E+00  4.600000E+00  5.191819E-03
 1.300000E+00  4.650000E+00  4.792412E-03
 1.300000E+00  4.700000E+00  4.398121E-03
 1.300000E+00  4.750000E+00  4.011427E-03
 1.300000E+00  4.800000E+00  3.634882E-03
 1.300000E+00  4.850000E+00  3.271032E-03
 1.300000E+00  4.900000E+00  2.922333E-03
 1.300000E+00  4.950000E+00  2.591068E-03
 1.300000E+00  5.000000E+00  2.279255E-03
 1.300000E+00  5.050000E+00  1.988574E-03
 1.300000E+00  5.100000E+00  1.720301E-03
 1.300000E+00  5.150000E+00  1.475268E-03
 1.300000E+00  5.200000E+00  1.253838E-03
 1.300000E+00  5.250000E+00  1.055910E-03
 1.300000E+00  5.300000E+00  8.809429E-04
 1.300000E+00  5.350000E+00  7.280013E-04
 1.300000E+00  5.400000E+00  5.958190E-04
 1.300000E+00  5.450000E+00  4.828709E-04
 1.300000E+00  5.500000E+00  3.874515E-04
 1.300000E+00  5.550000E+00  3.077521E-04
 1.300000E+00  5.600000E+00  2.419327E-04
 1.300000E+00  5.650000E+00  1.881848E-04
 1.300000E+00  5.700000E+00  1.447828E-04
 1.300000E+00  5.750000E+00  1.101227E-04
 1.300000E+00  5.800000E+00  8.274787E-05
 1.300000E+00  5.850000E+00  6.136412E-05
 1.300000E+00  5.900000E+00  4.484391E-05
 1.300000E+00  5.950000E+00  3.222321E-05
 1.300000E+00  6.000000E+00  2.269218E-05
 1.300000E+00  6.050000E+00  1.558206E-05
 1.300000E+00  6.100000E+00  1.034982E-05
 1.300000E+00  6.150000E+00  6.562171E-06
 1.300000E+00  6.200000E+00  3.880061E-06
 1.300000E+00  6.250000E+00  2.044578E-06
 1.300000E+00  6.300000E+00  8.650017E-07
 1.300000E+00  6.350000E+00  2.096186E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.751285E-07
 1.350000E+00 -6.300000E+00  1.133199E-06
 1.350000E+00 -6.250000E+00  2.670456E-06
 1.350000E+00 -6.200000E+00  5.047423E-06
 1.350000E+00 -6.150000E+00  8.494456E-06
 1.350000E+00 -6.100000E+00  1.332098E-05
 1.350000E+00 -6.050000E+00  1.992748E-05
 1.350000E+00 -6.000000E+00  2.881930E-05
 1.350000E+00 -5.950000E+00  4.062137E-05
 1.350000E+00 -5.900000E+00  5.609265E-05
 1.350000E+00 -5.850000E+00  7.613896E-05
 1.350000E+00 -5.800000E+00  1.018224E-04
 1.350000E+00 -5.750000E+00  1.343658E-04
 1.350000E+00 -5.700000E+00  1.751501E-04
 1.350000E+00 -5.650000E+00  2.257024E-04
 1.350000E+00 -5.600000E+00  2.876739E-04
 1.350000E+00 -5.550000E+00  3.628060E-04
 1.350000E+00 -5.500000E+00  4.528842E-04
 1.350000E+00 -5.450000E+00  5.596811E-04
 1.350000E+00 -5.400000E+00  6.848897E-04
 1.350000E+00 -5.350000E+00  8.300512E-04
 1.350000E+00 -5.300000E+00  9.964800E-04
 1.350000E+00 -5.250000E+00  1.185193E-03
 1.350000E+00 -5.200000E+00  1.396845E-03
 1.350000E+00 -5.150000E+00  1.631684E-03
 1.350000E+00 -5.100000E+00  1.889514E-03
 1.350000E+00 -5.050000E+00  2.169694E-03
 1.350000E+00 -5.000000E+00  2.471141E-03
 1.350000E+00 -4.950000E+00  2.792373E-03
 1.350000E+00 -4.900000E+00  3.131559E-03
 1.350000E+00 -4.850000E+00  3.486588E-03
 1.350000E+00 -4.800000E+00  3.855147E-03
 1.350000E+00 -4.750000E+00  4.234807E-03
 1.350000E+00 -4.700000E+00  4.623098E-03
 1.350000E+00 -4.650000E+00  5.017592E-03
 1.350000E+00 -4.600000E+00  5.415960E-03
 1.350000E+00 -4.550000E+00  5.816029E-03
 1.350000E+00 -4.500000E+00  6.215821E-03
 1.350000E+00 -4.450000E+00  6.613571E-03
 1.350000E+00 -4.400000E+00  7.007744E-03
 1.350000E+00 -4.350000E+00  7.397032E-03
 1.350000E+00 -4.300000E+00  7.780343E-03
 1.350000E+00 -4.250000E+00  8.156785E-03
 1.350000E+00 -4.200000E+00  8.525641E-03
 1.350000E+00 -4.150000E+00  8.886341E-03
 1.350000E+00 -4.100000E+00  9.238436E-03
 1.350000E+00 -4.050000E+00  9.581563E-03
 1.350000E+00 -4.000000E+00  9.915418E-03
 1.350000E+00 -3.950000E+00  1.023972E-02
 1.350000E+00 -3.900000E+00  1.055420E-02
 1.350000E+00 -3.850000E+00  1.085852E-02
 1.350000E+00 -3.800000E+00  1.115231E-02
 1.350000E+00 -3.750000E+00  1.143507E-02
 1.350000E+00 -3.700000E+00  1.170618E-02
 1.350000E+00 -3.650000E+00  1.196485E-02
 1.350000E+00 -3.600000E+00  1.221005E-02
 1.350000E+00 -3.550000E+00  1.244050E-02
 1.350000E+00 -3.500000E+00  1.265463E-02
 1.350000E+00 -3.450000E+00  1.285049E-02
 1.350000E+00 -3.400000E+00  1.302576E-02
 1.350000E+00 -3.350000E+00  1.317770E-02
 1.350000E+00 -3.300000E+00  1.330318E-02
 1.350000E+00 -3.250000E+00  1.339868E-02
 1.350000E+00 -3.200000E+00  1.346044E-02
 1.350000E+00 -3.150000E+00  1.348462E-02
 1.350000E+00 -3.100000E+00  1.346765E-02
 1.350000E+00 -3.050000E+00  1.340665E-02
 1.350000E+00 -3.000000E+00  1.330005E-02
 1.350000E+00 -2.950000E+00  1.314833E-02
 1.350000E+00 -2.900000E+00  1.295488E-02
 1.350000E+00 -2.850000E+00  1.272680E-02
 1.350000E+00 -2.800000E+00  1.247549E-02
 1.350000E+00 -2.750000E+00  1.221693E-02
 1.350000E+00 -2.700000E+00  1.197119E-02
 1.350000E+00 -2.650000E+00  1.176120E-02
 1.350000E+00 -2.600000E+00  1.161066E-02
 1.350000E+00 -2.550000E+00  1.154133E-02
 1.350000E+00 -2.500000E+00  1.157014E-02
 1.350000E+00 -2.450000E+00  1.170672E-02
 1.350000E+00 -2.400000E+00  1.195189E-02
 1.350000E+00 -2.350000E+00  1.229758E-02
 1.350000E+00 -2.300000E+00  1.272814E-02
 1.350000E+00 -2.250000E+00  1.322264E-02
 1.350000E+00 -2.200000E+00  1.375779E-02
 1.350000E+00 -2.150000E+00  1.431067E-02
 1.350000E+00 -2.100000E+00  1.486096E-02
 1.350000E+00 -2.050000E+00  1.539228E-02
 1.350000E+00 -2.000000E+00  1.589274E-02
 1.350000E+00 -1.950000E+00  1.635481E-02
 1.350000E+00 -1.900000E+00  1.677476E-02
 1.350000E+00 -1.850000E+00  1.715186E-02
 1.350000E+00 -1.800000E+00  1.748749E-02
 1.350000E+00 -1.750000E+00  1.778446E-02
 1.350000E+00 -1.700000E+00  1.804633E-02
 1.350000E+00 -1.650000E+00  1.827695E-02
 1.350000E+00 -1.600000E+00  1.848016E-02
 1.350000E+00 -1.550000E+00  1.865956E-02
 1.350000E+00 -1.500000E+00  1.881841E-02
 1.350000E+00 -1.450000E+00  1.895960E-02
 1.350000E+00 -1.400000E+00  1.908561E-02
 1.350000E+00 -1.350000E+00  1.919859E-02
 1.350000E+00 -1.300000E+00  1.930035E-02
 1.350000E+00 -1.250000E+00  1.939244E-02
 1.350000E+00 -1.200000E+00  1.947617E-02
 1.350000E+00 -1.150000E+00  1.955268E-02
 1.350000E+00 -1.100000E+00  1.962291E-02
 1.350000E+00 -1.050000E+00  1.968772E-02
 1.350000E+00 -1.000000E+00  1.974783E-02
 1.350000E+00 -9.500000E-01  1.980387E-02
 1.350000E+00 -9.000000E-01  1.985640E-02
 1.350000E+00 -8.500000E-01  1.990589E-02
 1.350000E+00 -8.000000E-01  1.995271E-02
 1.350000E+00 -7.500000E-01  1.999719E-02
 1.350000E+00 -7.000000E-01  2.003955E-02
 1.350000E+00 -6.500000E-01  2.007993E-02
 1.350000E+00 -6.000000E-01  2.011842E-02
 1.350000E+00 -5.500000E-01  2.015498E-02
 1.350000E+00 -5.000000E-01  2.018955E-02
 1.350000E+00 -4.500000E-01  2.022199E-02
 1.350000E+00 -4.000000E-01  2.025211E-02
 1.350000E+00 -3.500000E-01  2.027971E-02
 1.350000E+00 -3.000000E-01  2.030456E-02
 1.350000E+00 -2.500000E-01  2.032645E-02
 1.350000E+00 -2.000000E-01  2.034519E-02
 1.350000E+00 -1.500000E-01  2.036063E-02
 1.350000E+00 -1.000000E-01  2.037265E-02
 1.350000E+00 -5.000000E-02  2.038119E-02
 1.350000E+00  0.000000E+00  2.038623E-02
 1.350000E+00  5.000000E-02  2.038778E-02
 1.350000E+00  1.000000E-01  2.038589E-02
 1.350000E+00  1.500000E-01  2.038062E-02
 1.350000E+00  2.000000E-01  2.037201E-02
 1.350000E+00  2.500000E-01  2.036012E-02
 1.350000E+00  3.000000E-01  2.034495E-02
 1.350000E+00  3.500000E-01  2.032646E-02
 1.350000E+00  4.000000E-01  2.030457E-02
 1.350000E+00  4.500000E-01  2.027911E-02
 1.350000E+00  5.000000E-01  2.024984E-02
 1.350000E+00  5.500000E-01  2.021645E-02
 1.350000E+00  6.000000E-01  2.017851E-02
 1.350000E+00  6.500000E-01  2.013551E-02
 1.350000E+00  7.000000E-01  2.008677E-02
 1.350000E+00  7.500000E-01  2.003151E-02
 1.350000E+00  8.000000E-01  1.996874E-02
 1.350000E+00  8.500000E-01  1.989725E-02
 1.350000E+00  9.000000E-01  1.981560E-02
 1.350000E+00  9.500000E-01  1.972199E-02
 1.350000E+00  1.000000E+00  1.961424E-02
 1.350000E+00  1.050000E+00  1.948969E-02
 1.350000E+00  1.100000E+00  1.934510E-02
 1.350000E+00  1.150000E+00  1.917659E-02
 1.350000E+00  1.200000E+00  1.897953E-02
 1.350000E+00  1.250000E+00  1.874851E-02
 1.350000E+00  1.300000E+00  1.847735E-02
 1.350000E+00  1.350000E+00  1.815924E-02
 1.350000E+00  1.400000E+00  1.778697E-02
 1.350000E+00  1.450000E+00  1.735348E-02
 1.350000E+00  1.500000E+00  1.685256E-02
 1.350000E+00  1.550000E+00  1.628003E-02
 1.350000E+00  1.600000E+00  1.563514E-02
 1.350000E+00  1.650000E+00  1.492225E-02
 1.350000E+00  1.700000E+00  1.415261E-02
 1.350000E+00  1.750000E+00  1.334575E-02
 1.350000E+00  1.800000E+00  1.253008E-02
 1.350000E+00  1.850000E+00  1.174216E-02
 1.350000E+00  1.900000E+00  1.102411E-02
 1.350000E+00  1.950000E+00  1.041927E-02
 1.350000E+00  2.000000E+00  9.966429E-03
 1.350000E+00  2.050000E+00  9.693908E-03
 1.350000E+00  2.100000E+00  9.614750E-03
 1.350000E+00  2.150000E+00  9.724430E-03
 1.350000E+00  2.200000E+00  1.000168E-02
 1.350000E+00  2.250000E+00  1.041223E-02
 1.350000E+00  2.300000E+00  1.091433E-02
 1.350000E+00  2.350000E+00  1.146476E-02
 1.350000E+00  2.400000E+00  1.202392E-02
 1.350000E+00  2.450000E+00  1.255925E-02
 1.350000E+00  2.500000E+00  1.304680E-02
 1.350000E+00  2.550000E+00  1.347129E-02
 1.350000E+00  2.600000E+00  1.382497E-02
 1.350000E+00  2.650000E+00  1.410602E-02
 1.350000E+00  2.700000E+00  1.431686E-02
 1.350000E+00  2.750000E+00  1.446258E-02
 1.350000E+00  2.800000E+00  1.454966E-02
 1.350000E+00  2.850000E+00  1.458509E-02
 1.350000E+00  2.900000E+00  1.457571E-02
 1.350000E+00  2.950000E+00  1.452786E-02
 1.350000E+00  3.000000E+00  1.444718E-02
 1.350000E+00  3.050000E+00  1.433853E-02
 1.350000E+00  3.100000E+00  1.420601E-02
 1.350000E+00  3.150000E+00  1.405300E-02
 1.350000E+00  3.200000E+00  1.388229E-02
 1.350000E+00  3.250000E+00  1.369608E-02
 1.350000E+00  3.300000E+00  1.349616E-02
 1.350000E+00  3.350000E+00  1.328389E-02
 1.350000E+00  3.400000E+00  1.306036E-02
 1.350000E+00  3.450000E+00  1.282637E-02
 1.350000E+00  3.500000E+00  1.258253E-02
 1.350000E+00  3.550000E+00  1.232928E-02
 1.350000E+00  3.600000E+00  1.206691E-02
 1.350000E+00  3.650000E+00  1.179562E-02
 1.350000E+00  3.700000E+00  1.151551E-02
 1.350000E+00  3.750000E+00  1.122663E-02
 1.350000E+00  3.800000E+00  1.092899E-02
 1.350000E+00  3.850000E+00  1.062254E-02
 1.350000E+00  3.900000E+00  1.030726E-02
 1.350000E+00  3.950000E+00  9.983100E-03
 1.350000E+00  4.000000E+00  9.650053E-03
 1.350000E+00  4.050000E+00  9.308153E-03
 1.350000E+00  4.100000E+00  8.957498E-03
 1.350000E+00  4.150000E+00  8.598279E-03
 1.350000E+00  4.200000E+00  8.230802E-03
 1.350000E+00  4.250000E+00  7.855513E-03
 1.350000E+00  4.300000E+00  7.473029E-03
 1.350000E+00  4.350000E+00  7.084160E-03
 1.350000E+00  4.400000E+00  6.689931E-03
 1.350000E+00  4.450000E+00  6.291601E-03
 1.350000E+00  4.500000E+00  5.890675E-03
 1.350000E+00  4.550000E+00  5.488902E-03
 1.350000E+00  4.600000E+00  5.088266E-03
 1.350000E+00  4.650000E+00  4.690963E-03
 1.350000E+00  4.700000E+00  4.299358E-03
 1.350000E+00  4.750000E+00  3.915940E-03
 1.350000E+00  4.800000E+00  3.543248E-03
 1.350000E+00  4.850000E+00  3.183798E-03
 1.350000E+00  4.900000E+00  2.839995E-03
 1.350000E+00  4.950000E+00  2.514051E-03
 1.350000E+00  5.000000E+00  2.207896E-03
 1.350000E+00  5.050000E+00  1.923110E-03
 1.350000E+00  5.100000E+00  1.660861E-03
 1.350000E+00  5.150000E+00  1.421869E-03
 1.350000E+00  5.200000E+00  1.206388E-03
 1.350000E+00  5.250000E+00  1.014214E-03
 1.350000E+00  5.300000E+00  8.447170E-04
 1.350000E+00  5.350000E+00  6.968895E-04
 1.350000E+00  5.400000E+00  5.694097E-04
 1.350000E+00  5.450000E+00  4.607166E-04
 1.350000E+00  5.500000E+00  3.690871E-04
 1.350000E+00  5.550000E+00  2.927118E-04
 1.350000E+00  5.600000E+00  2.297646E-04
 1.350000E+00  5.650000E+00  1.784621E-04
 1.350000E+00  5.700000E+00  1.371127E-04
 1.350000E+00  5.750000E+00  1.041513E-04
 1.350000E+00  5.800000E+00  7.816319E-05
 1.350000E+00  5.850000E+00  5.789615E-05
 1.350000E+00  5.900000E+00  4.226324E-05
 1.350000E+00  5.950000E+00  3.033812E-05
 1.350000E+00  6.000000E+00  2.134496E-05
 1.350000E+00  6.050000E+00  1.464481E-05
 1.350000E+00  6.100000E+00  9.720182E-06
 1.350000E+00  6.150000E+00  6.159091E-06
 1.350000E+00  6.200000E+00  3.639835E-06
 1.350000E+00  6.250000E+00  1.917208E-06
 1.350000E+00  6.300000E+00  8.108764E-07
 1.350000E+00  6.350000E+00  1.964673E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.586241E-07
 1.400000E+00 -6.300000E+00  1.065361E-06
 1.400000E+00 -6.250000E+00  2.511147E-06
 1.400000E+00 -6.200000E+00  4.747784E-06
 1.400000E+00 -6.150000E+00  7.993380E-06
 1.400000E+00 -6.100000E+00  1.254133E-05
 1.400000E+00 -6.050000E+00  1.877202E-05
 1.400000E+00 -6.000000E+00  2.716637E-05
 1.400000E+00 -5.950000E+00  3.832037E-05
 1.400000E+00 -5.900000E+00  5.295961E-05
 1.400000E+00 -5.850000E+00  7.195237E-05
 1.400000E+00 -5.800000E+00  9.631977E-05
 1.400000E+00 -5.750000E+00  1.272413E-04
 1.400000E+00 -5.700000E+00  1.660537E-04
 1.400000E+00 -5.650000E+00  2.142415E-04
 1.400000E+00 -5.600000E+00  2.734170E-04
 1.400000E+00 -5.550000E+00  3.452897E-04
 1.400000E+00 -5.500000E+00  4.316234E-04
 1.400000E+00 -5.450000E+00  5.341819E-04
 1.400000E+00 -5.400000E+00  6.546653E-04
 1.400000E+00 -5.350000E+00  7.946400E-04
 1.400000E+00 -5.300000E+00  9.554644E-04
 1.400000E+00 -5.250000E+00  1.138218E-03
 1.400000E+00 -5.200000E+00  1.343638E-03
 1.400000E+00 -5.150000E+00  1.572066E-03
 1.400000E+00 -5.100000E+00  1.823414E-03
 1.400000E+00 -5.050000E+00  2.097151E-03
 1.400000E+00 -5.000000E+00  2.392308E-03
 1.400000E+00 -4.950000E+00  2.707510E-03
 1.400000E+00 -4.900000E+00  3.041023E-03
 1.400000E+00 -4.850000E+00  3.390819E-03
 1.400000E+00 -4.800000E+00  3.754651E-03
 1.400000E+00 -4.750000E+00  4.130134E-03
 1.400000E+00 -4.700000E+00  4.514827E-03
 1.400000E+00 -4.650000E+00  4.906306E-03
 1.400000E+00 -4.600000E+00  5.302234E-03
 1.400000E+00 -4.550000E+00  5.700414E-03
 1.400000E+00 -4.500000E+00  6.098828E-03
 1.400000E+00 -4.450000E+00  6.495671E-03
 1.400000E+00 -4.400000E+00  6.889357E-03
 1.400000E+00 -4.350000E+00  7.278528E-03
 1.400000E+00 -4.300000E+00  7.662041E-03
 1.400000E+00 -4.250000E+00  8.038958E-03
 1.400000E+00 -4.200000E+00  8.408520E-03
 1.400000E+00 -4.150000E+00  8.770122E-03
 1.400000E+00 -4.100000E+00  9.123287E-03
 1.400000E+00 -4.050000E+00  9.467635E-03
 1.400000E+00 -4.000000E+00  9.802852E-03
 1.400000E+00 -3.950000E+00  1.012866E-02
 1.400000E+00 -3.900000E+00  1.044480E-02
 1.400000E+00 -3.850000E+00  1.075098E-02
 1.400000E+00 -3.800000E+00  1.104687E-02
 1.400000E+00 -3.750000E+00  1.133204E-02
 1.400000E+00 -3.700000E+00  1.160596E-02
 1.400000E+00 -3.650000E+00  1.186797E-02
 1.400000E+00 -3.600000E+00  1.211721E-02
 1.400000E+00 -3.550000E+00  1.235263E-02
 1.400000E+00 -3.500000E+00  1.257292E-02
 1.400000E+00 -3.450000E+00  1.277650E-02
 1.400000E+00 -3.400000E+00  1.296150E-02
 1.400000E+00 -3.350000E+00  1.312573E-02
 1.400000E+00 -3.300000E+00  1.326672E-02
 1.400000E+00 -3.250000E+00  1.338178E-02
 1.400000E+00 -3.200000E+00  1.346805E-02
 1.400000E+00 -3.150000E+00  1.352273E-02
 1.400000E+00 -3.100000E+00  1.354332E-02
 1.400000E+00 -3.050000E+00  1.352798E-02
 1.400000E+00 -3.000000E+00  1.347603E-02
 1.400000E+00 -2.950000E+00  1.338845E-02
 1.400000E+00 -2.900000E+00  1.326854E-02
 1.400000E+00 -2.850000E+00  1.312243E-02
 1.400000E+00 -2.800000E+00  1.295949E-02
 1.400000E+00 -2.750000E+00  1.279235E-02
 1.400000E+00 -2.700000E+00  1.263654E-02
 1.400000E+00 -2.650000E+00  1.250945E-02
 1.400000E+00 -2.600000E+00  1.242879E-02
 1.400000E+00 -2.550000E+00  1.241066E-02
 1.400000E+00 -2.500000E+00  1.246751E-02
 1.400000E+00 -2.450000E+00  1.260640E-02
 1.400000E+00 -2.400000E+00  1.282802E-02
 1.400000E+00 -2.350000E+00  1.312656E-02
 1.400000E+00 -2.300000E+00  1.349064E-02
 1.400000E+00 -2.250000E+00  1.390491E-02
 1.400000E+00 -2.200000E+00  1.435206E-02
 1.400000E+00 -2.150000E+00  1.481482E-02
 1.400000E+00 -2.100000E+00  1.527754E-02
 1.400000E+00 -2.050000E+00  1.572732E-02
 1.400000E+00 -2.000000E+00  1.615448E-02
 1.400000E+00 -1.950000E+00  1.655254E-02
 1.400000E+00 -1.900000E+00  1.691795E-02
 1.400000E+00 -1.850000E+00  1.724948E-02
 1.400000E+00 -1.800000E+00  1.754768E-02
 1.400000E+00 -1.750000E+00  1.781429E-02
 1.400000E+00 -1.700000E+00  1.805178E-02
 1.400000E+00 -1.650000E+00  1.826294E-02
 1.400000E+00 -1.600000E+00  1.845065E-02
 1.400000E+00 -1.550000E+00  1.861770E-02
 1.400000E+00 -1.500000E+00  1.876664E-02
 1.400000E+00 -1.450000E+00  1.889979E-02
 1.400000E+00 -1.400000E+00  1.901916E-02
 1.400000E+00 -1.350000E+00  1.912654E-02
 1.400000E+00 -1.300000E+00  1.922345E-02
 1.400000E+00 -1.250000E+00  1.931121E-02
 1.400000E+00 -1.200000E+00  1.939097E-02
 1.400000E+00 -1.150000E+00  1.946375E-02
 1.400000E+00 -1.100000E+00  1.953041E-02
 1.400000E+00 -1.050000E+00  1.959176E-02
 1.400000E+00 -1.000000E+00  1.964849E-02
 1.400000E+00 -9.500000E-01  1.970125E-02
 1.400000E+00 -9.000000E-01  1.975061E-02
 1.400000E+00 -8.500000E-01  1.979708E-02
 1.400000E+00 -8.000000E-01  1.984110E-02
 1.400000E+00 -7.500000E-01  1.988303E-02
 1.400000E+00 -7.000000E-01  1.992317E-02
 1.400000E+00 -6.500000E-01  1.996172E-02
 1.400000E+00 -6.000000E-01  1.999881E-02
 1.400000E+00 -5.500000E-01  2.003447E-02
 1.400000E+00 -5.000000E-01  2.006864E-02
 1.400000E+00 -4.500000E-01  2.010120E-02
 1.400000E+00 -4.000000E-01  2.013196E-02
 1.400000E+00 -3.500000E-01  2.016067E-02
 1.400000E+00 -3.000000E-01  2.018707E-02
 1.400000E+00 -2.500000E-01  2.021087E-02
 1.400000E+00 -2.000000E-01  2.023183E-02
 1.400000E+00 -1.500000E-01  2.024970E-02
 1.400000E+00 -1.000000E-01  2.026429E-02
 1.400000E+00 -5.000000E-02  2.027546E-02
 1.400000E+00  0.000000E+00  2.028310E-02
 1.400000E+00  5.000000E-02  2.028717E-02
 1.400000E+00  1.000000E-01  2.028765E-02
 1.400000E+00  1.500000E-01  2.028455E-02
 1.400000E+00  2.000000E-01  2.027790E-02
 1.400000E+00  2.500000E-01  2.026769E-02
 1.400000E+00  3.000000E-01  2.025394E-02
 1.400000E+00  3.500000E-01  2.023659E-02
 1.400000E+00  4.000000E-01  2.021554E-02
 1.400000E+00  4.500000E-01  2.019065E-02
 1.400000E+00  5.000000E-01  2.016167E-02
 1.400000E+00  5.500000E-01  2.012829E-02
 1.400000E+00  6.000000E-01  2.009008E-02
 1.400000E+00  6.500000E-01  2.004649E-02
 1.400000E+00  7.000000E-01  1.999685E-02
 1.400000E+00  7.500000E-01  1.994031E-02
 1.400000E+00  8.000000E-01  1.987582E-02
 1.400000E+00  8.500000E-01  1.980208E-02
 1.400000E+00  9.000000E-01  1.971748E-02
 1.400000E+00  9.500000E-01  1.962003E-02
 1.400000E+00  1.000000E+00  1.950728E-02
 1.400000E+00  1.050000E+00  1.937619E-02
 1.400000E+00  1.100000E+00  1.922305E-02
 1.400000E+00  1.150000E+00  1.904333E-02
 1.400000E+00  1.200000E+00  1.883157E-02
 1.400000E+00  1.250000E+00  1.858134E-02
 1.400000E+00  1.300000E+00  1.828518E-02
 1.400000E+00  1.350000E+00  1.793470E-02
 1.400000E+00  1.400000E+00  1.752088E-02
 1.400000E+00  1.450000E+00  1.703463E-02
 1.400000E+00  1.500000E+00  1.646763E-02
 1.400000E+00  1.550000E+00  1.581372E-02
 1.400000E+00  1.600000E+00  1.507068E-02
 1.400000E+00  1.650000E+00  1.424238E-02
 1.400000E+00  1.700000E+00  1.334117E-02
 1.400000E+00  1.750000E+00  1.238985E-02
 1.400000E+00  1.800000E+00  1.142276E-02
 1.400000E+00  1.850000E+00  1.048511E-02
 1.400000E+00  1.900000E+00  9.629902E-03
 1.400000E+00  1.950000E+00  8.912337E-03
 1.400000E+00  2.000000E+00  8.382312E-03
 1.400000E+00  2.050000E+00  8.076417E-03
 1.400000E+00  2.100000E+00  8.011474E-03
 1.400000E+00  2.150000E+00  8.181417E-03
 1.400000E+00  2.200000E+00  8.558462E-03
 1.400000E+00  2.250000E+00  9.098197E-03
 1.400000E+00  2.300000E+00  9.747091E-03
 1.400000E+00  2.350000E+00  1.045043E-02
 1.400000E+00  2.400000E+00  1.115889E-02
 1.400000E+00  2.450000E+00  1.183280E-02
 1.400000E+00  2.500000E+00  1.244383E-02
 1.400000E+00  2.550000E+00  1.297470E-02
 1.400000E+00  2.600000E+00  1.341754E-02
 1.400000E+00  2.650000E+00  1.377163E-02
 1.400000E+00  2.700000E+00  1.404117E-02
 1.400000E+00  2.750000E+00  1.423333E-02
 1.400000E+00  2.800000E+00  1.435665E-02
 1.400000E+00  2.850000E+00  1.442004E-02
 1.400000E+00  2.900000E+00  1.443201E-02
 1.400000E+00  2.950000E+00  1.440030E-02
 1.400000E+00  3.000000E+00  1.433168E-02
 1.400000E+00  3.050000E+00  1.423194E-02
 1.400000E+00  3.100000E+00  1.410590E-02
 1.400000E+00  3.150000E+00  1.395752E-02
 1.400000E+00  3.200000E+00  1.379000E-02
 1.400000E+00  3.250000E+00  1.360589E-02
 1.400000E+00  3.300000E+00  1.340722E-02
 1.400000E+00  3.350000E+00  1.319556E-02
 1.400000E+00  3.400000E+00  1.297214E-02
 1.400000E+00  3.450000E+00  1.273787E-02
 1.400000E+00  3.500000E+00  1.249344E-02
 1.400000E+00  3.550000E+00  1.223936E-02
 1.400000E+00  3.600000E+00  1.197598E-02
 1.400000E+00  3.650000E+00  1.170351E-02
 1.400000E+00  3.700000E+00  1.142212E-02
 1.400000E+00  3.750000E+00  1.113186E-02
 1.400000E+00  3.800000E+00  1.083275E-02
 1.400000E+00  3.850000E+00  1.052479E-02
 1.400000E+00  3.900000E+00  1.020796E-02
 1.400000E+00  3.950000E+00  9.882243E-03
 1.400000E+00  4.000000E+00  9.547647E-03
 1.400000E+00  4.050000E+00  9.204233E-03
 1.400000E+00  4.100000E+00  8.852132E-03
 1.400000E+00  4.150000E+00  8.491568E-03
 1.400000E+00  4.200000E+00  8.122886E-03
 1.400000E+00  4.250000E+00  7.746577E-03
 1.400000E+00  4.300000E+00  7.363308E-03
 1.400000E+00  4.350000E+00  6.973940E-03
 1.400000E+00  4.400000E+00  6.579555E-03
 1.400000E+00  4.450000E+00  6.181469E-03
 1.400000E+00  4.500000E+00  5.781241E-03
 1.400000E+00  4.550000E+00  5.380671E-03
 1.400000E+00  4.600000E+00  4.981788E-03
 1.400000E+00  4.650000E+00  4.586820E-03
 1.400000E+00  4.700000E+00  4.198152E-03
 1.400000E+00  4.750000E+00  3.818273E-03
 1.400000E+00  4.800000E+00  3.449708E-03
 1.400000E+00  4.850000E+00  3.094933E-03
 1.400000E+00  4.900000E+00  2.756298E-03
 1.400000E+00  4.950000E+00  2.435936E-03
 1.400000E+00  5.000000E+00  2.135685E-03
 1.400000E+00  5.050000E+00  1.857019E-03
 1.400000E+00  5.100000E+00  1.600994E-03
 1.400000E+00  5.150000E+00  1.368213E-03
 1.400000E+00  5.200000E+00  1.158822E-03
 1.400000E+00  5.250000E+00  9.725147E-04
 1.400000E+00  5.300000E+00  8.085739E-04
 1.400000E+00  5.350000E+00  6.659205E-04
 1.400000E+00  5.400000E+00  5.431813E-04
 1.400000E+00  5.450000E+00  4.387628E-04
 1.400000E+00  5.500000E+00  3.509281E-04
 1.400000E+00  5.550000E+00  2.778709E-04
 1.400000E+00  5.600000E+00  2.177818E-04
 1.400000E+00  5.650000E+00  1.689061E-04
 1.400000E+00  5.700000E+00  1.295879E-04
 1.400000E+00  5.750000E+00  9.830327E-05
 1.400000E+00  5.800000E+00  7.368062E-05
 1.400000E+00  5.850000E+00  5.451068E-05
 1.400000E+00  5.900000E+00  3.974760E-05
 1.400000E+00  5.950000E+00  2.850298E-05
 1.400000E+00  6.000000E+00  2.003503E-05
 1.400000E+00  6.050000E+00  1.373451E-05
 1.400000E+00  6.100000E+00  9.109239E-06
 1.400000E+00  6.150000E+00  5.768306E-06
 1.400000E+00  6.200000E+00  3.407099E-06
 1.400000E+00  6.250000E+00  1.793877E-06
 1.400000E+00  6.300000E+00  7.584882E-07
 1.400000E+00  6.350000E+00  1.837411E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.423444E-07
 1.450000E+00 -6.300000E+00  9.984367E-07
 1.450000E+00 -6.250000E+00  2.353940E-06
 1.450000E+00 -6.200000E+00  4.451990E-06
 1.450000E+00 -6.150000E+00  7.498497E-06
 1.450000E+00 -6.100000E+00  1.177087E-05
 1.450000E+00 -6.050000E+00  1.762937E-05
 1.450000E+00 -6.000000E+00  2.553043E-05
 1.450000E+00 -5.950000E+00  3.604094E-05
 1.450000E+00 -5.900000E+00  4.985276E-05
 1.450000E+00 -5.850000E+00  6.779607E-05
 1.450000E+00 -5.800000E+00  9.085016E-05
 1.450000E+00 -5.750000E+00  1.201500E-04
 1.450000E+00 -5.700000E+00  1.569866E-04
 1.450000E+00 -5.650000E+00  2.027998E-04
 1.450000E+00 -5.600000E+00  2.591606E-04
 1.450000E+00 -5.550000E+00  3.277439E-04
 1.450000E+00 -5.500000E+00  4.102881E-04
 1.450000E+00 -5.450000E+00  5.085448E-04
 1.450000E+00 -5.400000E+00  6.242178E-04
 1.450000E+00 -5.350000E+00  7.588950E-04
 1.450000E+00 -5.300000E+00  9.139762E-04
 1.450000E+00 -5.250000E+00  1.090602E-03
 1.450000E+00 -5.200000E+00  1.289588E-03
 1.450000E+00 -5.150000E+00  1.511373E-03
 1.450000E+00 -5.100000E+00  1.755975E-03
 1.450000E+00 -5.050000E+00  2.022979E-03
 1.450000E+00 -5.000000E+00  2.311534E-03
 1.450000E+00 -4.950000E+00  2.620376E-03
 1.450000E+00 -4.900000E+00  2.947876E-03
 1.450000E+00 -4.850000E+00  3.292094E-03
 1.450000E+00 -4.800000E+00  3.650858E-03
 1.450000E+00 -4.750000E+00  4.021834E-03
 1.450000E+00 -4.700000E+00  4.402613E-03
 1.450000E+00 -4.650000E+00  4.790785E-03
 1.450000E+00 -4.600000E+00  5.184006E-03
 1.450000E+00 -4.550000E+00  5.580058E-03
 1.450000E+00 -4.500000E+00  5.976888E-03
 1.450000E+00 -4.450000E+00  6.372647E-03
 1.450000E+00 -4.400000E+00  6.765700E-03
 1.450000E+00 -4.350000E+00  7.154637E-03
 1.450000E+00 -4.300000E+00  7.538262E-03
 1.450000E+00 -4.250000E+00  7.915588E-03
 1.450000E+00 -4.200000E+00  8.285811E-03
 1.450000E+00 -4.150000E+00  8.648288E-03
 1.450000E+00 -4.100000E+00  9.002511E-03
 1.450000E+00 -4.050000E+00  9.348077E-03
 1.450000E+00 -4.000000E+00  9.684662E-03
 1.450000E+00 -3.950000E+00  1.001199E-02
 1.450000E+00 -3.900000E+00  1.032981E-02
 1.450000E+00 -3.850000E+00  1.063786E-02
 1.450000E+00 -3.800000E+00  1.093584E-02
 1.450000E+00 -3.750000E+00  1.122339E-02
 1.450000E+00 -3.700000E+00  1.150009E-02
 1.450000E+00 -3.650000E+00  1.176537E-02
 1.450000E+00 -3.600000E+00  1.201853E-02
 1.450000E+00 -3.550000E+00  1.225871E-02
 1.450000E+00 -3.500000E+00  1.248485E-02
 1.450000E+00 -3.450000E+00  1.269570E-02
 1.450000E+00 -3.400000E+00  1.288977E-02
 1.450000E+00 -3.350000E+00  1.306534E-02
 1.450000E+00 -3.300000E+00  1.322053E-02
 1.450000E+00 -3.250000E+00  1.335328E-02
 1.450000E+00 -3.200000E+00  1.346150E-02
 1.450000E+00 -3.150000E+00  1.354321E-02
 1.450000E+00 -3.100000E+00  1.359673E-02
 1.450000E+00 -3.050000E+00  1.362101E-02
 1.450000E+00 -3.000000E+00  1.361593E-02
 1.450000E+00 -2.950000E+00  1.358277E-02
 1.450000E+00 -2.900000E+00  1.352457E-02
 1.450000E+00 -2.850000E+00  1.344653E-02
 1.450000E+00 -2.800000E+00  1.335622E-02
 1.450000E+00 -2.750000E+00  1.326355E-02
 1.450000E+00 -2.700000E+00  1.318037E-02
 1.450000E+00 -2.650000E+00  1.311977E-02
 1.450000E+00 -2.600000E+00  1.309487E-02
 1.450000E+00 -2.550000E+00  1.311748E-02
 1.450000E+00 -2.500000E+00  1.319670E-02
 1.450000E+00 -2.450000E+00  1.333768E-02
 1.450000E+00 -2.400000E+00  1.354099E-02
 1.450000E+00 -2.350000E+00  1.380250E-02
 1.450000E+00 -2.300000E+00  1.411403E-02
 1.450000E+00 -2.250000E+00  1.446443E-02
 1.450000E+00 -2.200000E+00  1.484097E-02
 1.450000E+00 -2.150000E+00  1.523075E-02
 1.450000E+00 -2.100000E+00  1.562190E-02
 1.450000E+00 -2.050000E+00  1.600436E-02
 1.450000E+00 -2.000000E+00  1.637033E-02
 1.450000E+00 -1.950000E+00  1.671440E-02
 1.450000E+00 -1.900000E+00  1.703328E-02
 1.450000E+00 -1.850000E+00  1.732552E-02
 1.450000E+00 -1.800000E+00  1.759109E-02
 1.450000E+00 -1.750000E+00  1.783096E-02
 1.450000E+00 -1.700000E+00  1.804672E-02
 1.450000E+00 -1.650000E+00  1.824036E-02
 1.450000E+00 -1.600000E+00  1.841395E-02
 1.450000E+00 -1.550000E+00  1.856960E-02
 1.450000E+00 -1.500000E+00  1.870927E-02
 1.450000E+00 -1.450000E+00  1.883476E-02
 1.450000E+00 -1.400000E+00  1.894769E-02
 1.450000E+00 -1.350000E+00  1.904950E-02
 1.450000E+00 -1.300000E+00  1.914145E-02
 1.450000E+00 -1.250000E+00  1.922466E-02
 1.450000E+00 -1.200000E+00  1.930013E-02
 1.450000E+00 -1.150000E+00  1.936874E-02
 1.450000E+00 -1.100000E+00  1.943130E-02
 1.450000E+00 -1.050000E+00  1.948857E-02
 1.450000E+00 -1.000000E+00  1.954122E-02
 1.450000E+00 -9.500000E-01  1.958992E-02
 1.450000E+00 -9.000000E-01  1.963527E-02
 1.450000E+00 -8.500000E-01  1.967785E-02
 1.450000E+00 -8.000000E-01  1.971816E-02
 1.450000E+00 -7.500000E-01  1.975667E-02
 1.450000E+00 -7.000000E-01  1.979375E-02
 1.450000E+00 -6.500000E-01  1.982971E-02
 1.450000E+00 -6.000000E-01  1.986475E-02
 1.450000E+00 -5.500000E-01  1.989897E-02
 1.450000E+00 -5.000000E-01  1.993236E-02
 1.450000E+00 -4.500000E-01  1.996482E-02
 1.450000E+00 -4.000000E-01  1.999615E-02
 1.450000E+00 -3.500000E-01  2.002608E-02
 1.450000E+00 -3.000000E-01  2.005429E-02
 1.450000E+00 -2.500000E-01  2.008042E-02
 1.450000E+00 -2.000000E-01  2.010411E-02
 1.450000E+00 -1.500000E-01  2.012504E-02
 1.450000E+00 -1.000000E-01  2.014289E-02
 1.450000E+00 -5.000000E-02  2.015743E-02
 1.450000E+00  0.000000E+00  2.016846E-02
 1.450000E+00  5.000000E-02  2.017584E-02
 1.450000E+00  1.000000E-01  2.017948E-02
 1.450000E+00  1.500000E-01  2.017934E-02
 1.450000E+00  2.000000E-01  2.017538E-02
 1.450000E+00  2.500000E-01  2.016759E-02
 1.450000E+00  3.000000E-01  2.015593E-02
 1.450000E+00  3.500000E-01  2.014036E-02
 1.450000E+00  4.000000E-01  2.012077E-02
 1.450000E+00  4.500000E-01  2.009701E-02
 1.450000E+00  5.000000E-01  2.006884E-02
 1.450000E+00  5.500000E-01  2.003594E-02
 1.450000E+00  6.000000E-01  1.999788E-02
 1.450000E+00  6.500000E-01  1.995412E-02
 1.450000E+00  7.000000E-01  1.990395E-02
 1.450000E+00  7.500000E-01  1.984647E-02
 1.450000E+00  8.000000E-01  1.978059E-02
 1.450000E+00  8.500000E-01  1.970489E-02
 1.450000E+00  9.000000E-01  1.961765E-02
 1.450000E+00  9.500000E-01  1.951667E-02
 1.450000E+00  1.000000E+00  1.939923E-02
 1.450000E+00  1.050000E+00  1.926194E-02
 1.450000E+00  1.100000E+00  1.910059E-02
 1.450000E+00  1.150000E+00  1.891003E-02
 1.450000E+00  1.200000E+00  1.868397E-02
 1.450000E+00  1.250000E+00  1.841492E-02
 1.450000E+00  1.300000E+00  1.809407E-02
 1.450000E+00  1.350000E+00  1.771140E-02
 1.450000E+00  1.400000E+00  1.725596E-02
 1.450000E+00  1.450000E+00  1.671643E-02
 1.450000E+00  1.500000E+00  1.608214E-02
 1.450000E+00  1.550000E+00  1.534466E-02
 1.450000E+00  1.600000E+00  1.449993E-02
 1.450000E+00  1.650000E+00  1.355101E-02
 1.450000E+00  1.700000E+00  1.251106E-02
 1.450000E+00  1.750000E+00  1.140613E-02
 1.450000E+00  1.800000E+00  1.027678E-02
 1.450000E+00  1.850000E+00  9.177575E-03
 1.450000E+00  1.900000E+00  8.173556E-03
 1.450000E+00  1.950000E+00  7.333283E-03
 1.450000E+00  2.000000E+00  6.719238E-03
 1.450000E+00  2.050000E+00  6.377452E-03
 1.450000E+00  2.100000E+00  6.329024E-03
 1.450000E+00  2.150000E+00  6.566027E-03
 1.450000E+00  2.200000E+00  7.053104E-03
 1.450000E+00  2.250000E+00  7.734215E-03
 1.450000E+00  2.300000E+00  8.542479E-03
 1.450000E+00  2.350000E+00  9.410379E-03
 1.450000E+00  2.400000E+00  1.027802E-02
 1.450000E+00  2.450000E+00  1.109822E-02
 1.450000E+00  2.500000E+00  1.183825E-02
 1.450000E+00  2.550000E+00  1.247912E-02
 1.450000E+00  2.600000E+00  1.301318E-02
 1.450000E+00  2.650000E+00  1.344121E-02
 1.450000E+00  2.700000E+00  1.376959E-02
 1.450000E+00  2.750000E+00  1.400781E-02
 1.450000E+00  2.800000E+00  1.416674E-02
 1.450000E+00  2.850000E+00  1.425732E-02
 1.450000E+00  2.900000E+00  1.428983E-02
 1.450000E+00  2.950000E+00  1.427348E-02
 1.450000E+00  3.000000E+00  1.421623E-02
 1.450000E+00  3.050000E+00  1.412479E-02
 1.450000E+00  3.100000E+00  1.400469E-02
 1.450000E+00  3.150000E+00  1.386047E-02
 1.450000E+00  3.200000E+00  1.369575E-02
 1.450000E+00  3.250000E+00  1.351341E-02
 1.450000E+00  3.300000E+00  1.331571E-02
 1.450000E+00  3.350000E+00  1.310443E-02
 1.450000E+00  3.400000E+00  1.288092E-02
 1.450000E+00  3.450000E+00  1.264620E-02
 1.450000E+00  3.500000E+00  1.240104E-02
 1.450000E+00  3.550000E+00  1.214601E-02
 1.450000E+00  3.600000E+00  1.188150E-02
 1.450000E+00  3.650000E+00  1.160778E-02
 1.450000E+00  3.700000E+00  1.132501E-02
 1.450000E+00  3.750000E+00  1.103329E-02
 1.450000E+00  3.800000E+00  1.073266E-02
 1.450000E+00  3.850000E+00  1.042314E-02
 1.450000E+00  3.900000E+00  1.010472E-02
 1.450000E+00  3.950000E+00  9.777400E-03
 1.450000E+00  4.000000E+00  9.441229E-03
 1.450000E+00  4.050000E+00  9.096288E-03
 1.450000E+00  4.100000E+00  8.742739E-03
 1.450000E+00  4.150000E+00  8.380844E-03
 1.450000E+00  4.200000E+00  8.010988E-03
 1.450000E+00  4.250000E+00  7.633712E-03
 1.450000E+00  4.300000E+00  7.249729E-03
 1.450000E+00  4.350000E+00  6.859960E-03
 1.450000E+00  4.400000E+00  6.465541E-03
 1.450000E+00  4.450000E+00  6.067848E-03
 1.450000E+00  4.500000E+00  5.668494E-03
 1.450000E+00  4.550000E+00  5.269330E-03
 1.450000E+00  4.600000E+00  4.872427E-03
 1.450000E+00  4.650000E+00  4.480041E-03
 1.450000E+00  4.700000E+00  4.094575E-03
 1.450000E+00  4.750000E+00  3.718515E-03
 1.450000E+00  4.800000E+00  3.354361E-03
 1.450000E+00  4.850000E+00  3.004547E-03
 1.450000E+00  4.900000E+00  2.671358E-03
 1.450000E+00  4.950000E+00  2.356843E-03
 1.450000E+00  5.000000E+00  2.062742E-03
 1.450000E+00  5.050000E+00  1.790417E-03
 1.450000E+00  5.100000E+00  1.540809E-03
 1.450000E+00  5.150000E+00  1.314405E-03
 1.450000E+00  5.200000E+00  1.111238E-03
 1.450000E+00  5.250000E+00  9.309007E-04
 1.450000E+00  5.300000E+00  7.725909E-04
 1.450000E+00  5.350000E+00  6.351616E-04
 1.450000E+00  5.400000E+00  5.171911E-04
 1.450000E+00  5.450000E+00  4.170576E-04
 1.450000E+00  5.500000E+00  3.330142E-04
 1.450000E+00  5.550000E+00  2.632612E-04
 1.450000E+00  5.600000E+00  2.060100E-04
 1.450000E+00  5.650000E+00  1.595366E-04
 1.450000E+00  5.700000E+00  1.222238E-04
 1.450000E+00  5.750000E+00  9.259033E-05
 1.450000E+00  5.800000E+00  6.930893E-05
 1.450000E+00  5.850000E+00  5.121415E-05
 1.450000E+00  5.900000E+00  3.730163E-05
 1.450000E+00  5.950000E+00  2.672108E-05
 1.450000E+00  6.000000E+00  1.876466E-05
 1.450000E+00  6.050000E+00  1.285268E-05
 1.450000E+00  6.100000E+00  8.517980E-06
 1.450000E+00  6.150000E+00  5.390429E-06
 1.450000E+00  6.200000E+00  3.182208E-06
 1.450000E+00  6.250000E+00  1.674769E-06
 1.450000E+00  6.300000E+00  7.079142E-07
 1.450000E+00  6.350000E+00  1.714587E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.263651E-07
 1.500000E+00 -6.300000E+00  9.327362E-07
 1.500000E+00 -6.250000E+00  2.199566E-06
 1.500000E+00 -6.200000E+00  4.161416E-06
 1.500000E+00 -6.150000E+00  7.012101E-06
 1.500000E+00 -6.100000E+00  1.101315E-05
 1.500000E+00 -6.050000E+00  1.650481E-05
 1.500000E+00 -6.000000E+00  2.391903E-05
 1.500000E+00 -5.950000E+00  3.379355E-05
 1.500000E+00 -5.900000E+00  4.678629E-05
 1.500000E+00 -5.850000E+00  6.368895E-05
 1.500000E+00 -5.800000E+00  8.543830E-05
 1.500000E+00 -5.750000E+00  1.131237E-04
 1.500000E+00 -5.700000E+00  1.479892E-04
 1.500000E+00 -5.650000E+00  1.914278E-04
 1.500000E+00 -5.600000E+00  2.449670E-04
 1.500000E+00 -5.550000E+00  3.102437E-04
 1.500000E+00 -5.500000E+00  3.889681E-04
 1.500000E+00 -5.450000E+00  4.828757E-04
 1.500000E+00 -5.400000E+00  5.936701E-04
 1.500000E+00 -5.350000E+00  7.229567E-04
 1.500000E+00 -5.300000E+00  8.721732E-04
 1.500000E+00 -5.250000E+00  1.042518E-03
 1.500000E+00 -5.200000E+00  1.234886E-03
 1.500000E+00 -5.150000E+00  1.449808E-03
 1.500000E+00 -5.100000E+00  1.687413E-03
 1.500000E+00 -5.050000E+00  1.947402E-03
 1.500000E+00 -5.000000E+00  2.229045E-03
 1.500000E+00 -4.950000E+00  2.531197E-03
 1.500000E+00 -4.900000E+00  2.852338E-03
 1.500000E+00 -4.850000E+00  3.190627E-03
 1.500000E+00 -4.800000E+00  3.543969E-03
 1.500000E+00 -4.750000E+00  3.910092E-03
 1.500000E+00 -4.700000E+00  4.286626E-03
 1.500000E+00 -4.650000E+00  4.671179E-03
 1.500000E+00 -4.600000E+00  5.061406E-03
 1.500000E+00 -4.550000E+00  5.455069E-03
 1.500000E+00 -4.500000E+00  5.850088E-03
 1.500000E+00 -4.450000E+00  6.244566E-03
 1.500000E+00 -4.400000E+00  6.636822E-03
 1.500000E+00 -4.350000E+00  7.025389E-03
 1.500000E+00 -4.300000E+00  7.409021E-03
 1.500000E+00 -4.250000E+00  7.786676E-03
 1.500000E+00 -4.200000E+00  8.157503E-03
 1.500000E+00 -4.150000E+00  8.520817E-03
 1.500000E+00 -4.100000E+00  8.876076E-03
 1.500000E+00 -4.050000E+00  9.222852E-03
 1.500000E+00 -4.000000E+00  9.560805E-03
 1.500000E+00 -3.950000E+00  9.889655E-03
 1.500000E+00 -3.900000E+00  1.020916E-02
 1.500000E+00 -3.850000E+00  1.051907E-02
 1.500000E+00 -3.800000E+00  1.081913E-02
 1.500000E+00 -3.750000E+00  1.110905E-02
 1.500000E+00 -3.700000E+00  1.138846E-02
 1.500000E+00 -3.650000E+00  1.165690E-02
 1.500000E+00 -3.600000E+00  1.191382E-02
 1.500000E+00 -3.550000E+00  1.215852E-02
 1.500000E+00 -3.500000E+00  1.239018E-02
 1.500000E+00 -3.450000E+00  1.260778E-02
 1.500000E+00 -3.400000E+00  1.281019E-02
 1.500000E+00 -3.350000E+00  1.299609E-02
 1.500000E+00 -3.300000E+00  1.316405E-02
 1.500000E+00 -3.250000E+00  1.331256E-02
 1.500000E+00 -3.200000E+00  1.344014E-02
 1.500000E+00 -3.150000E+00  1.354541E-02
 1.500000E+00 -3.100000E+00  1.362733E-02
 1.500000E+00 -3.050000E+00  1.368538E-02
 1.500000E+00 -3.000000E+00  1.371984E-02
 1.500000E+00 -2.950000E+00  1.373207E-02
 1.500000E+00 -2.900000E+00  1.372479E-02
 1.500000E+00 -2.850000E+00  1.370234E-02
 1.500000E+00 -2.800000E+00  1.367077E-02
 1.500000E+00 -2.750000E+00  1.363776E-02
 1.500000E+00 -2.700000E+00  1.361233E-02
 1.500000E+00 -2.650000E+00  1.360424E-02
 1.500000E+00 -2.600000E+00  1.362316E-02
 1.500000E+00 -2.550000E+00  1.367774E-02
 1.500000E+00 -2.500000E+00  1.377456E-02
 1.500000E+00 -2.450000E+00  1.391742E-02
 1.500000E+00 -2.400000E+00  1.410676E-02
 1.500000E+00 -2.350000E+00  1.433970E-02
 1.500000E+00 -2.300000E+00  1.461039E-02
 1.500000E+00 -2.250000E+00  1.491082E-02
 1.500000E+00 -2.200000E+00  1.523168E-02
 1.500000E+00 -2.150000E+00  1.556342E-02
 1.500000E+00 -2.100000E+00  1.589710E-02
 1.500000E+00 -2.050000E+00  1.622495E-02
 1.500000E+00 -2.000000E+00  1.654080E-02
 1.500000E+00 -1.950000E+00  1.684014E-02
 1.500000E+00 -1.900000E+00  1.712006E-02
 1.500000E+00 -1.850000E+00  1.737904E-02
 1.500000E+00 -1.800000E+00  1.761669E-02
 1.500000E+00 -1.750000E+00  1.783340E-02
 1.500000E+00 -1.700000E+00  1.803015E-02
 1.500000E+00 -1.650000E+00  1.820825E-02
 1.500000E+00 -1.600000E+00  1.836918E-02
 1.500000E+00 -1.550000E+00  1.851444E-02
 1.500000E+00 -1.500000E+00  1.864552E-02
 1.500000E+00 -1.450000E+00  1.876378E-02
 1.500000E+00 -1.400000E+00  1.887047E-02
 1.500000E+00 -1.350000E+00  1.896675E-02
 1.500000E+00 -1.300000E+00  1.905363E-02
 1.500000E+00 -1.250000E+00  1.913204E-02
 1.500000E+00 -1.200000E+00  1.920282E-02
 1.500000E+00 -1.150000E+00  1.926676E-02
 1.500000E+00 -1.100000E+00  1.932458E-02
 1.500000E+00 -1.050000E+00  1.937700E-02
 1.500000E+00 -1.000000E+00  1.942471E-02
 1.500000E+00 -9.500000E-01  1.946839E-02
 1.500000E+00 -9.000000E-01  1.950871E-02
 1.500000E+00 -8.500000E-01  1.954631E-02
 1.500000E+00 -8.000000E-01  1.958182E-02
 1.500000E+00 -7.500000E-01  1.961582E-02
 1.500000E+00 -7.000000E-01  1.964882E-02
 1.500000E+00 -6.500000E-01  1.968126E-02
 1.500000E+00 -6.000000E-01  1.971346E-02
 1.500000E+00 -5.500000E-01  1.974563E-02
 1.500000E+00 -5.000000E-01  1.977783E-02
 1.500000E+00 -4.500000E-01  1.981001E-02
 1.500000E+00 -4.000000E-01  1.984195E-02
 1.500000E+00 -3.500000E-01  1.987336E-02
 1.500000E+00 -3.000000E-01  1.990383E-02
 1.500000E+00 -2.500000E-01  1.993291E-02
 1.500000E+00 -2.000000E-01  1.996013E-02
 1.500000E+00 -1.500000E-01  1.998501E-02
 1.500000E+00 -1.000000E-01  2.000711E-02
 1.500000E+00 -5.000000E-02  2.002604E-02
 1.500000E+00  0.000000E+00  2.004148E-02
 1.500000E+00  5.000000E-02  2.005319E-02
 1.500000E+00  1.000000E-01  2.006098E-02
 1.500000E+00  1.500000E-01  2.006474E-02
 1.500000E+00  2.000000E-01  2.006437E-02
 1.500000E+00  2.500000E-01  2.005982E-02
 1.500000E+00  3.000000E-01  2.005104E-02
 1.500000E+00  3.500000E-01  2.003796E-02
 1.500000E+00  4.000000E-01  2.002047E-02
 1.500000E+00  4.500000E-01  1.999843E-02
 1.500000E+00  5.000000E-01  1.997160E-02
 1.500000E+00  5.500000E-01  1.993967E-02
 1.500000E+00  6.000000E-01  1.990222E-02
 1.500000E+00  6.500000E-01  1.985869E-02
 1.500000E+00  7.000000E-01  1.980836E-02
 1.500000E+00  7.500000E-01  1.975032E-02
 1.500000E+00  8.000000E-01  1.968339E-02
 1.500000E+00  8.500000E-01  1.960611E-02
 1.500000E+00  9.000000E-01  1.951659E-02
 1.500000E+00  9.500000E-01  1.941249E-02
 1.500000E+00  1.000000E+00  1.929084E-02
 1.500000E+00  1.050000E+00  1.914789E-02
 1.500000E+00  1.100000E+00  1.897901E-02
 1.500000E+00  1.150000E+00  1.877841E-02
 1.500000E+00  1.200000E+00  1.853903E-02
 1.500000E+00  1.250000E+00  1.825233E-02
 1.500000E+00  1.300000E+00  1.790819E-02
 1.500000E+00  1.350000E+00  1.749498E-02
 1.500000E+00  1.400000E+00  1.699978E-02
 1.500000E+00  1.450000E+00  1.640902E-02
 1.500000E+00  1.500000E+00  1.570956E-02
 1.500000E+00  1.550000E+00  1.489051E-02
 1.500000E+00  1.600000E+00  1.394577E-02
 1.500000E+00  1.650000E+00  1.287726E-02
 1.500000E+00  1.700000E+00  1.169870E-02
 1.500000E+00  1.750000E+00  1.043914E-02
 1.500000E+00  1.800000E+00  9.145297E-03
 1.500000E+00  1.850000E+00  7.881337E-03
 1.500000E+00  1.900000E+00  6.724843E-03
 1.500000E+00  1.950000E+00  5.758498E-03
 1.500000E+00  2.000000E+00  5.058217E-03
 1.500000E+00  2.050000E+00  4.680140E-03
 1.500000E+00  2.100000E+00  4.649896E-03
 1.500000E+00  2.150000E+00  4.957447E-03
 1.500000E+00  2.200000E+00  5.559167E-03
 1.500000E+00  2.250000E+00  6.386477E-03
 1.500000E+00  2.300000E+00  7.358276E-03
 1.500000E+00  2.350000E+00  8.393641E-03
 1.500000E+00  2.400000E+00  9.421838E-03
 1.500000E+00  2.450000E+00  1.038821E-02
 1.500000E+00  2.500000E+00  1.125591E-02
 1.500000E+00  2.550000E+00  1.200456E-02
 1.500000E+00  2.600000E+00  1.262715E-02
 1.500000E+00  2.650000E+00  1.312626E-02
 1.500000E+00  2.700000E+00  1.351063E-02
 1.500000E+00  2.750000E+00  1.379228E-02
 1.500000E+00  2.800000E+00  1.398445E-02
 1.500000E+00  2.850000E+00  1.410017E-02
 1.500000E+00  2.900000E+00  1.415150E-02
 1.500000E+00  2.950000E+00  1.414906E-02
 1.500000E+00  3.000000E+00  1.410198E-02
 1.500000E+00  3.050000E+00  1.401784E-02
 1.500000E+00  3.100000E+00  1.390289E-02
 1.500000E+00  3.150000E+00  1.376218E-02
 1.500000E+00  3.200000E+00  1.359973E-02
 1.500000E+00  3.250000E+00  1.341873E-02
 1.500000E+00  3.300000E+00  1.322167E-02
 1.500000E+00  3.350000E+00  1.301048E-02
 1.500000E+00  3.400000E+00  1.278664E-02
 1.500000E+00  3.450000E+00  1.255128E-02
 1.500000E+00  3.500000E+00  1.230523E-02
 1.500000E+00  3.550000E+00  1.204911E-02
 1.500000E+00  3.600000E+00  1.178336E-02
 1.500000E+00  3.650000E+00  1.150828E-02
 1.500000E+00  3.700000E+00  1.122406E-02
 1.500000E+00  3.750000E+00  1.093081E-02
 1.500000E+00  3.800000E+00  1.062860E-02
 1.500000E+00  3.850000E+00  1.031746E-02
 1.500000E+00  3.900000E+00  9.997400E-03
 1.500000E+00  3.950000E+00  9.668457E-03
 1.500000E+00  4.000000E+00  9.330689E-03
 1.500000E+00  4.050000E+00  8.984213E-03
 1.500000E+00  4.100000E+00  8.629224E-03
 1.500000E+00  4.150000E+00  8.266020E-03
 1.500000E+00  4.200000E+00  7.895034E-03
 1.500000E+00  4.250000E+00  7.516852E-03
 1.500000E+00  4.300000E+00  7.132243E-03
 1.500000E+00  4.350000E+00  6.742184E-03
 1.500000E+00  4.400000E+00  6.347871E-03
 1.500000E+00  4.450000E+00  5.950736E-03
 1.500000E+00  4.500000E+00  5.552450E-03
 1.500000E+00  4.550000E+00  5.154912E-03
 1.500000E+00  4.600000E+00  4.760233E-03
 1.500000E+00  4.650000E+00  4.370696E-03
 1.500000E+00  4.700000E+00  3.988713E-03
 1.500000E+00  4.750000E+00  3.616763E-03
 1.500000E+00  4.800000E+00  3.257317E-03
 1.500000E+00  4.850000E+00  2.912757E-03
 1.500000E+00  4.900000E+00  2.585296E-03
 1.500000E+00  4.950000E+00  2.276896E-03
 1.500000E+00  5.000000E+00  1.989190E-03
 1.500000E+00  5.050000E+00  1.723426E-03
 1.500000E+00  5.100000E+00  1.480424E-03
 1.500000E+00  5.150000E+00  1.260553E-03
 1.500000E+00  5.200000E+00  1.063733E-03
 1.500000E+00  5.250000E+00  8.894591E-04
 1.500000E+00  5.300000E+00  7.368450E-04
 1.500000E+00  5.350000E+00  6.046791E-04
 1.500000E+00  5.400000E+00  4.914955E-04
 1.500000E+00  5.450000E+00  3.956478E-04
 1.500000E+00  5.500000E+00  3.153836E-04
 1.500000E+00  5.550000E+00  2.489137E-04
 1.500000E+00  5.600000E+00  1.944733E-04
 1.500000E+00  5.650000E+00  1.503726E-04
 1.500000E+00  5.700000E+00  1.150349E-04
 1.500000E+00  5.750000E+00  8.702330E-05
 1.500000E+00  5.800000E+00  6.505614E-05
 1.500000E+00  5.850000E+00  4.801236E-05
 1.500000E+00  5.900000E+00  3.492947E-05
 1.500000E+00  5.950000E+00  2.499530E-05
 1.500000E+00  6.000000E+00  1.753584E-05
 1.500000E+00  6.050000E+00  1.200063E-05
 1.500000E+00  6.100000E+00  7.947259E-06
 1.500000E+00  6.150000E+00  5.025988E-06
 1.500000E+00  6.200000E+00  2.965466E-06
 1.500000E+00  6.250000E+00  1.560041E-06
 1.500000E+00  6.300000E+00  6.592194E-07
 1.500000E+00  6.350000E+00  1.596355E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  2.107563E-07
 1.550000E+00 -6.300000E+00  8.685481E-07
 1.550000E+00 -6.250000E+00  2.048703E-06
 1.550000E+00 -6.200000E+00  3.877333E-06
 1.550000E+00 -6.150000E+00  6.536325E-06
 1.550000E+00 -6.100000E+00  1.027150E-05
 1.550000E+00 -6.050000E+00  1.540326E-05
 1.550000E+00 -6.000000E+00  2.233923E-05
 1.550000E+00 -5.950000E+00  3.158803E-05
 1.550000E+00 -5.900000E+00  4.377361E-05
 1.550000E+00 -5.850000E+00  5.964892E-05
 1.550000E+00 -5.800000E+00  8.010771E-05
 1.550000E+00 -5.750000E+00  1.061930E-04
 1.550000E+00 -5.700000E+00  1.391003E-04
 1.550000E+00 -5.650000E+00  1.801742E-04
 1.550000E+00 -5.600000E+00  2.308962E-04
 1.550000E+00 -5.550000E+00  2.928628E-04
 1.550000E+00 -5.500000E+00  3.677520E-04
 1.550000E+00 -5.450000E+00  4.572795E-04
 1.550000E+00 -5.400000E+00  5.631443E-04
 1.550000E+00 -5.350000E+00  6.869656E-04
 1.550000E+00 -5.300000E+00  8.302147E-04
 1.550000E+00 -5.250000E+00  9.941448E-04
 1.550000E+00 -5.200000E+00  1.179725E-03
 1.550000E+00 -5.150000E+00  1.387581E-03
 1.550000E+00 -5.100000E+00  1.617949E-03
 1.550000E+00 -5.050000E+00  1.870651E-03
 1.550000E+00 -5.000000E+00  2.145079E-03
 1.550000E+00 -4.950000E+00  2.440213E-03
 1.550000E+00 -4.900000E+00  2.754648E-03
 1.550000E+00 -4.850000E+00  3.086648E-03
 1.550000E+00 -4.800000E+00  3.434205E-03
 1.550000E+00 -4.750000E+00  3.795115E-03
 1.550000E+00 -4.700000E+00  4.167054E-03
 1.550000E+00 -4.650000E+00  4.547656E-03
 1.550000E+00 -4.600000E+00  4.934580E-03
 1.550000E+00 -4.550000E+00  5.325576E-03
 1.550000E+00 -4.500000E+00  5.718531E-03
 1.550000E+00 -4.450000E+00  6.111512E-03
 1.550000E+00 -4.400000E+00  6.502784E-03
 1.550000E+00 -4.350000E+00  6.890830E-03
 1.550000E+00 -4.300000E+00  7.274345E-03
 1.550000E+00 -4.250000E+00  7.652234E-03
 1.550000E+00 -4.200000E+00  8.023594E-03
 1.550000E+00 -4.150000E+00  8.387696E-03
 1.550000E+00 -4.100000E+00  8.743960E-03
 1.550000E+00 -4.050000E+00  9.091928E-03
 1.550000E+00 -4.000000E+00  9.431241E-03
 1.550000E+00 -3.950000E+00  9.761609E-03
 1.550000E+00 -3.900000E+00  1.008279E-02
 1.550000E+00 -3.850000E+00  1.039456E-02
 1.550000E+00 -3.800000E+00  1.069668E-02
 1.550000E+00 -3.750000E+00  1.098892E-02
 1.550000E+00 -3.700000E+00  1.127097E-02
 1.550000E+00 -3.650000E+00  1.154247E-02
 1.550000E+00 -3.600000E+00  1.180298E-02
 1.550000E+00 -3.550000E+00  1.205194E-02
 1.550000E+00 -3.500000E+00  1.228873E-02
 1.550000E+00 -3.450000E+00  1.251256E-02
 1.550000E+00 -3.400000E+00  1.272255E-02
 1.550000E+00 -3.350000E+00  1.291774E-02
 1.550000E+00 -3.300000E+00  1.309707E-02
 1.550000E+00 -3.250000E+00  1.325945E-02
 1.550000E+00 -3.200000E+00  1.340386E-02
 1.550000E+00 -3.150000E+00  1.352940E-02
 1.550000E+00 -3.100000E+00  1.363548E-02
 1.550000E+00 -3.050000E+00  1.372195E-02
 1.550000E+00 -3.000000E+00  1.378929E-02
 1.550000E+00 -2.950000E+00  1.383887E-02
 1.550000E+00 -2.900000E+00  1.387306E-02
 1.550000E+00 -2.850000E+00  1.389542E-02
 1.550000E+00 -2.800000E+00  1.391075E-02
 1.550000E+00 -2.750000E+00  1.392497E-02
 1.550000E+00 -2.700000E+00  1.394490E-02
 1.550000E+00 -2.650000E+00  1.397781E-02
 1.550000E+00 -2.600000E+00  1.403081E-02
 1.550000E+00 -2.550000E+00  1.411020E-02
 1.550000E+00 -2.500000E+00  1.422078E-02
 1.550000E+00 -2.450000E+00  1.436531E-02
 1.550000E+00 -2.400000E+00  1.454418E-02
 1.550000E+00 -2.350000E+00  1.475539E-02
 1.550000E+00 -2.300000E+00  1.499481E-02
 1.550000E+00 -2.250000E+00  1.525667E-02
 1.550000E+00 -2.200000E+00  1.553423E-02
 1.550000E+00 -2.150000E+00  1.582046E-02
 1.550000E+00 -2.100000E+00  1.610866E-02
 1.550000E+00 -2.050000E+00  1.639288E-02
 1.550000E+00 -2.000000E+00  1.666825E-02
 1.550000E+00 -1.950000E+00  1.693109E-02
 1.550000E+00 -1.900000E+00  1.717888E-02
 1.550000E+00 -1.850000E+00  1.741013E-02
 1.550000E+00 -1.800000E+00  1.762422E-02
 1.550000E+00 -1.750000E+00  1.782118E-02
 1.550000E+00 -1.700000E+00  1.800151E-02
 1.550000E+00 -1.650000E+00  1.816603E-02
 1.550000E+00 -1.600000E+00  1.831571E-02
 1.550000E+00 -1.550000E+00  1.845161E-02
 1.550000E+00 -1.500000E+00  1.857478E-02
 1.550000E+00 -1.450000E+00  1.868622E-02
 1.550000E+00 -1.400000E+00  1.878689E-02
 1.550000E+00 -1.350000E+00  1.887764E-02
 1.550000E+00 -1.300000E+00  1.895928E-02
 1.550000E+00 -1.250000E+00  1.903256E-02
 1.550000E+00 -1.200000E+00  1.909817E-02
 1.550000E+00 -1.150000E+00  1.915679E-02
 1.550000E+00 -1.100000E+00  1.920908E-02
 1.550000E+00 -1.050000E+00  1.925573E-02
 1.550000E+00 -1.000000E+00  1.929743E-02
 1.550000E+00 -9.500000E-01  1.933489E-02
 1.550000E+00 -9.000000E-01  1.936887E-02
 1.550000E+00 -8.500000E-01  1.940013E-02
 1.550000E+00 -8.000000E-01  1.942944E-02
 1.550000E+00 -7.500000E-01  1.945757E-02
 1.550000E+00 -7.000000E-01  1.948520E-02
 1.550000E+00 -6.500000E-01  1.951296E-02
 1.550000E+00 -6.000000E-01  1.954135E-02
 1.550000E+00 -5.500000E-01  1.957073E-02
 1.550000E+00 -5.000000E-01  1.960129E-02
 1.550000E+00 -4.500000E-01  1.963300E-02
 1.550000E+00 -4.000000E-01  1.966569E-02
 1.550000E+00 -3.500000E-01  1.969901E-02
 1.550000E+00 -3.000000E-01  1.973245E-02
 1.550000E+00 -2.500000E-01  1.976542E-02
 1.550000E+00 -2.000000E-01  1.979727E-02
 1.550000E+00 -1.500000E-01  1.982734E-02
 1.550000E+00 -1.000000E-01  1.985500E-02
 1.550000E+00 -5.000000E-02  1.987967E-02
 1.550000E+00  0.000000E+00  1.990088E-02
 1.550000E+00  5.000000E-02  1.991824E-02
 1.550000E+00  1.000000E-01  1.993143E-02
 1.550000E+00  1.500000E-01  1.994025E-02
 1.550000E+00  2.000000E-01  1.994454E-02
 1.550000E+00  2.500000E-01  1.994422E-02
 1.550000E+00  3.000000E-01  1.993919E-02
 1.550000E+00  3.500000E-01  1.992939E-02
 1.550000E+00  4.000000E-01  1.991471E-02
 1.550000E+00  4.500000E-01  1.989502E-02
 1.550000E+00  5.000000E-01  1.987009E-02
 1.550000E+00  5.500000E-01  1.983964E-02
 1.550000E+00  6.000000E-01  1.980326E-02
 1.550000E+00  6.500000E-01  1.976038E-02
 1.550000E+00  7.000000E-01  1.971030E-02
 1.550000E+00  7.500000E-01  1.965208E-02
 1.550000E+00  8.000000E-01  1.958450E-02
 1.550000E+00  8.500000E-01  1.950604E-02
 1.550000E+00  9.000000E-01  1.941471E-02
 1.550000E+00  9.500000E-01  1.930802E-02
 1.550000E+00  1.000000E+00  1.918278E-02
 1.550000E+00  1.050000E+00  1.903496E-02
 1.550000E+00  1.100000E+00  1.885952E-02
 1.550000E+00  1.150000E+00  1.865013E-02
 1.550000E+00  1.200000E+00  1.839901E-02
 1.550000E+00  1.250000E+00  1.809669E-02
 1.550000E+00  1.300000E+00  1.773185E-02
 1.550000E+00  1.350000E+00  1.729135E-02
 1.550000E+00  1.400000E+00  1.676044E-02
 1.550000E+00  1.450000E+00  1.612340E-02
 1.550000E+00  1.500000E+00  1.536473E-02
 1.550000E+00  1.550000E+00  1.447113E-02
 1.550000E+00  1.600000E+00  1.343438E-02
 1.550000E+00  1.650000E+00  1.225514E-02
 1.550000E+00  1.700000E+00  1.094739E-02
 1.550000E+00  1.750000E+00  9.542823E-03
 1.550000E+00  1.800000E+00  8.093849E-03
 1.550000E+00  1.850000E+00  6.673740E-03
 1.550000E+00  1.900000E+00  5.372223E-03
 1.550000E+00  1.950000E+00  4.285790E-03
 1.550000E+00  2.000000E+00  3.503589E-03
 1.550000E+00  2.050000E+00  3.091725E-03
 1.550000E+00  2.100000E+00  3.080246E-03
 1.550000E+00  2.150000E+00  3.456879E-03
 1.550000E+00  2.200000E+00  4.169655E-03
 1.550000E+00  2.250000E+00  5.137503E-03
 1.550000E+00  2.300000E+00  6.265331E-03
 1.550000E+00  2.350000E+00  7.459222E-03
 1.550000E+00  2.400000E+00  8.638149E-03
 1.550000E+00  2.450000E+00  9.740571E-03
 1.550000E+00  2.500000E+00  1.072605E-02
 1.550000E+00  2.550000E+00  1.157327E-02
 1.550000E+00  2.600000E+00  1.227608E-02
 1.550000E+00  2.650000E+00  1.283902E-02
 1.550000E+00  2.700000E+00  1.327323E-02
 1.550000E+00  2.750000E+00  1.359318E-02
 1.550000E+00  2.800000E+00  1.381439E-02
 1.550000E+00  2.850000E+00  1.395186E-02
 1.550000E+00  2.900000E+00  1.401927E-02
 1.550000E+00  2.950000E+00  1.402860E-02
 1.550000E+00  3.000000E+00  1.398997E-02
 1.550000E+00  3.050000E+00  1.391180E-02
 1.550000E+00  3.100000E+00  1.380095E-02
 1.550000E+00  3.150000E+00  1.366292E-02
 1.550000E+00  3.200000E+00  1.350210E-02
 1.550000E+00  3.250000E+00  1.332192E-02
 1.550000E+00  3.300000E+00  1.312508E-02
 1.550000E+00  3.350000E+00  1.291365E-02
 1.550000E+00  3.400000E+00  1.268922E-02
 1.550000E+00  3.450000E+00  1.245301E-02
 1.550000E+00  3.500000E+00  1.220589E-02
 1.550000E+00  3.550000E+00  1.194855E-02
 1.550000E+00  3.600000E+00  1.168144E-02
 1.550000E+00  3.650000E+00  1.140490E-02
 1.550000E+00  3.700000E+00  1.111914E-02
 1.550000E+00  3.750000E+00  1.082429E-02
 1.550000E+00  3.800000E+00  1.052044E-02
 1.550000E+00  3.850000E+00  1.020762E-02
 1.550000E+00  3.900000E+00  9.885893E-03
 1.550000E+00  3.950000E+00  9.555295E-03
 1.550000E+00  4.000000E+00  9.215917E-03
 1.550000E+00  4.050000E+00  8.867905E-03
 1.550000E+00  4.100000E+00  8.511490E-03
 1.550000E+00  4.150000E+00  8.147012E-03
 1.550000E+00  4.200000E+00  7.774948E-03
 1.550000E+00  4.250000E+00  7.395937E-03
 1.550000E+00  4.300000E+00  7.010804E-03
 1.550000E+00  4.350000E+00  6.620583E-03
 1.550000E+00  4.400000E+00  6.226531E-03
 1.550000E+00  4.450000E+00  5.830140E-03
 1.550000E+00  4.500000E+00  5.433134E-03
 1.550000E+00  4.550000E+00  5.037461E-03
 1.550000E+00  4.600000E+00  4.645268E-03
 1.550000E+00  4.650000E+00  4.258862E-03
 1.550000E+00  4.700000E+00  3.880660E-03
 1.550000E+00  4.750000E+00  3.513125E-03
 1.550000E+00  4.800000E+00  3.158693E-03
 1.550000E+00  4.850000E+00  2.819688E-03
 1.550000E+00  4.900000E+00  2.498245E-03
 1.550000E+00  4.950000E+00  2.196228E-03
 1.550000E+00  5.000000E+00  1.915160E-03
 1.550000E+00  5.050000E+00  1.656171E-03
 1.550000E+00  5.100000E+00  1.419956E-03
 1.550000E+00  5.150000E+00  1.206764E-03
 1.550000E+00  5.200000E+00  1.016406E-03
 1.550000E+00  5.250000E+00  8.482778E-04
 1.550000E+00  5.300000E+00  7.014127E-04
 1.550000E+00  5.350000E+00  5.745385E-04
 1.550000E+00  5.400000E+00  4.661492E-04
 1.550000E+00  5.450000E+00  3.745787E-04
 1.550000E+00  5.500000E+00  2.980730E-04
 1.550000E+00  5.550000E+00  2.348575E-04
 1.550000E+00  5.600000E+00  1.831948E-04
 1.550000E+00  5.650000E+00  1.414317E-04
 1.550000E+00  5.700000E+00  1.080344E-04
 1.550000E+00  5.750000E+00  8.161213E-05
 1.550000E+00  5.800000E+00  6.092950E-05
 1.550000E+00  5.850000E+00  4.491056E-05
 1.550000E+00  5.900000E+00  3.263482E-05
 1.550000E+00  5.950000E+00  2.332822E-05
 1.550000E+00  6.000000E+00  1.635030E-05
 1.550000E+00  6.050000E+00  1.117953E-05
 1.550000E+00  6.100000E+00  7.397804E-06
 1.550000E+00  6.150000E+00  4.675426E-06
 1.550000E+00  6.200000E+00  2.757126E-06
 1.550000E+00  6.250000E+00  1.449822E-06
 1.550000E+00  6.300000E+00  6.124572E-07
 1.550000E+00  6.350000E+00  1.482844E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  1.955816E-07
 1.600000E+00 -6.300000E+00  8.061342E-07
 1.600000E+00 -6.250000E+00  1.901965E-06
 1.600000E+00 -6.200000E+00  3.600905E-06
 1.600000E+00 -6.150000E+00  6.073118E-06
 1.600000E+00 -6.100000E+00  9.548957E-06
 1.600000E+00 -6.050000E+00  1.432925E-05
 1.600000E+00 -6.000000E+00  2.079752E-05
 1.600000E+00 -5.950000E+00  2.943349E-05
 1.600000E+00 -5.900000E+00  4.082719E-05
 1.600000E+00 -5.850000E+00  5.569274E-05
 1.600000E+00 -5.800000E+00  7.488053E-05
 1.600000E+00 -5.750000E+00  9.938646E-05
 1.600000E+00 -5.700000E+00  1.303566E-04
 1.600000E+00 -5.650000E+00  1.690854E-04
 1.600000E+00 -5.600000E+00  2.170064E-04
 1.600000E+00 -5.550000E+00  2.756722E-04
 1.600000E+00 -5.500000E+00  3.467257E-04
 1.600000E+00 -5.450000E+00  4.318587E-04
 1.600000E+00 -5.400000E+00  5.327613E-04
 1.600000E+00 -5.350000E+00  6.510616E-04
 1.600000E+00 -5.300000E+00  7.882601E-04
 1.600000E+00 -5.250000E+00  9.456606E-04
 1.600000E+00 -5.200000E+00  1.124304E-03
 1.600000E+00 -5.150000E+00  1.324907E-03
 1.600000E+00 -5.100000E+00  1.547815E-03
 1.600000E+00 -5.050000E+00  1.792968E-03
 1.600000E+00 -5.000000E+00  2.059888E-03
 1.600000E+00 -4.950000E+00  2.347679E-03
 1.600000E+00 -4.900000E+00  2.655061E-03
 1.600000E+00 -4.850000E+00  2.980407E-03
 1.600000E+00 -4.800000E+00  3.321806E-03
 1.600000E+00 -4.750000E+00  3.677129E-03
 1.600000E+00 -4.700000E+00  4.044109E-03
 1.600000E+00 -4.650000E+00  4.420408E-03
 1.600000E+00 -4.600000E+00  4.803700E-03
 1.600000E+00 -4.550000E+00  5.191724E-03
 1.600000E+00 -4.500000E+00  5.582344E-03
 1.600000E+00 -4.450000E+00  5.973585E-03
 1.600000E+00 -4.400000E+00  6.363667E-03
 1.600000E+00 -4.350000E+00  6.751017E-03
 1.600000E+00 -4.300000E+00  7.134273E-03
 1.600000E+00 -4.250000E+00  7.512284E-03
 1.600000E+00 -4.200000E+00  7.884093E-03
 1.600000E+00 -4.150000E+00  8.248922E-03
 1.600000E+00 -4.100000E+00  8.606148E-03
 1.600000E+00 -4.050000E+00  8.955282E-03
 1.600000E+00 -4.000000E+00  9.295938E-03
 1.600000E+00 -3.950000E+00  9.627815E-03
 1.600000E+00 -3.900000E+00  9.950666E-03
 1.600000E+00 -3.850000E+00  1.026428E-02
 1.600000E+00 -3.800000E+00  1.056845E-02
 1.600000E+00 -3.750000E+00  1.086296E-02
 1.600000E+00 -3.700000E+00  1.114757E-02
 1.600000E+00 -3.650000E+00  1.142201E-02
 1.600000E+00 -3.600000E+00  1.168592E-02
 1.600000E+00 -3.550000E+00  1.193888E-02
 1.600000E+00 -3.500000E+00  1.218041E-02
 1.600000E+00 -3.450000E+00  1.240993E-02
 1.600000E+00 -3.400000E+00  1.262679E-02
 1.600000E+00 -3.350000E+00  1.283027E-02
 1.600000E+00 -3.300000E+00  1.301961E-02
 1.600000E+00 -3.250000E+00  1.319408E-02
 1.600000E+00 -3.200000E+00  1.335298E-02
 1.600000E+00 -3.150000E+00  1.349578E-02
 1.600000E+00 -3.100000E+00  1.362220E-02
 1.600000E+00 -3.050000E+00  1.373232E-02
 1.600000E+00 -3.000000E+00  1.382675E-02
 1.600000E+00 -2.950000E+00  1.390676E-02
 1.600000E+00 -2.900000E+00  1.397437E-02
 1.600000E+00 -2.850000E+00  1.403251E-02
 1.600000E+00 -2.800000E+00  1.408493E-02
 1.600000E+00 -2.750000E+00  1.413621E-02
 1.600000E+00 -2.700000E+00  1.419149E-02
 1.600000E+00 -2.650000E+00  1.425616E-02
 1.600000E+00 -2.600000E+00  1.433546E-02
 1.600000E+00 -2.550000E+00  1.443401E-02
 1.600000E+00 -2.500000E+00  1.455528E-02
 1.600000E+00 -2.450000E+00  1.470133E-02
 1.600000E+00 -2.400000E+00  1.487249E-02
 1.600000E+00 -2.350000E+00  1.506738E-02
 1.600000E+00 -2.300000E+00  1.528310E-02
 1.600000E+00 -2.250000E+00  1.551552E-02
 1.600000E+00 -2.200000E+00  1.575979E-02
 1.600000E+00 -2.150000E+00  1.601073E-02
 1.600000E+00 -2.100000E+00  1.626334E-02
 1.600000E+00 -2.050000E+00  1.651310E-02
 1.600000E+00 -2.000000E+00  1.675618E-02
 1.600000E+00 -1.950000E+00  1.698961E-02
 1.600000E+00 -1.900000E+00  1.721122E-02
 1.600000E+00 -1.850000E+00  1.741962E-02
 1.600000E+00 -1.800000E+00  1.761408E-02
 1.600000E+00 -1.750000E+00  1.779438E-02
 1.600000E+00 -1.700000E+00  1.796069E-02
 1.600000E+00 -1.650000E+00  1.811343E-02
 1.600000E+00 -1.600000E+00  1.825320E-02
 1.600000E+00 -1.550000E+00  1.838068E-02
 1.600000E+00 -1.500000E+00  1.849657E-02
 1.600000E+00 -1.450000E+00  1.860158E-02
 1.600000E+00 -1.400000E+00  1.869635E-02
 1.600000E+00 -1.350000E+00  1.878152E-02
 1.600000E+00 -1.300000E+00  1.885768E-02
 1.600000E+00 -1.250000E+00  1.892540E-02
 1.600000E+00 -1.200000E+00  1.898523E-02
 1.600000E+00 -1.150000E+00  1.903774E-02
 1.600000E+00 -1.100000E+00  1.908352E-02
 1.600000E+00 -1.050000E+00  1.912322E-02
 1.600000E+00 -1.000000E+00  1.915755E-02
 1.600000E+00 -9.500000E-01  1.918728E-02
 1.600000E+00 -9.000000E-01  1.921327E-02
 1.600000E+00 -8.500000E-01  1.923644E-02
 1.600000E+00 -8.000000E-01  1.925777E-02
 1.600000E+00 -7.500000E-01  1.927825E-02
 1.600000E+00 -7.000000E-01  1.929884E-02
 1.600000E+00 -6.500000E-01  1.932042E-02
 1.600000E+00 -6.000000E-01  1.934377E-02
 1.600000E+00 -5.500000E-01  1.936944E-02
 1.600000E+00 -5.000000E-01  1.939779E-02
 1.600000E+00 -4.500000E-01  1.942890E-02
 1.600000E+00 -4.000000E-01  1.946259E-02
 1.600000E+00 -3.500000E-01  1.949846E-02
 1.600000E+00 -3.000000E-01  1.953587E-02
 1.600000E+00 -2.500000E-01  1.957402E-02
 1.600000E+00 -2.000000E-01  1.961203E-02
 1.600000E+00 -1.500000E-01  1.964898E-02
 1.600000E+00 -1.000000E-01  1.968397E-02
 1.600000E+00 -5.000000E-02  1.971619E-02
 1.600000E+00  0.000000E+00  1.974492E-02
 1.600000E+00  5.000000E-02  1.976959E-02
 1.600000E+00  1.000000E-01  1.978975E-02
 1.600000E+00  1.500000E-01  1.980507E-02
 1.600000E+00  2.000000E-01  1.981533E-02
 1.600000E+00  2.500000E-01  1.982039E-02
 1.600000E+00  3.000000E-01  1.982014E-02
 1.600000E+00  3.500000E-01  1.981452E-02
 1.600000E+00  4.000000E-01  1.980344E-02
 1.600000E+00  4.500000E-01  1.978678E-02
 1.600000E+00  5.000000E-01  1.976437E-02
 1.600000E+00  5.500000E-01  1.973593E-02
 1.600000E+00  6.000000E-01  1.970109E-02
 1.600000E+00  6.500000E-01  1.965931E-02
 1.600000E+00  7.000000E-01  1.960989E-02
 1.600000E+00  7.500000E-01  1.955190E-02
 1.600000E+00  8.000000E-01  1.948410E-02
 1.600000E+00  8.500000E-01  1.940491E-02
 1.600000E+00  9.000000E-01  1.931230E-02
 1.600000E+00  9.500000E-01  1.920364E-02
 1.600000E+00  1.000000E+00  1.907560E-02
 1.600000E+00  1.050000E+00  1.892390E-02
 1.600000E+00  1.100000E+00  1.874317E-02
 1.600000E+00  1.150000E+00  1.852666E-02
 1.600000E+00  1.200000E+00  1.826598E-02
 1.600000E+00  1.250000E+00  1.795090E-02
 1.600000E+00  1.300000E+00  1.756909E-02
 1.600000E+00  1.350000E+00  1.710616E-02
 1.600000E+00  1.400000E+00  1.654580E-02
 1.600000E+00  1.450000E+00  1.587046E-02
 1.600000E+00  1.500000E+00  1.506258E-02
 1.600000E+00  1.550000E+00  1.410674E-02
 1.600000E+00  1.600000E+00  1.299283E-02
 1.600000E+00  1.650000E+00  1.172030E-02
 1.600000E+00  1.700000E+00  1.030321E-02
 1.600000E+00  1.750000E+00  8.775366E-03
 1.600000E+00  1.800000E+00  7.193988E-03
 1.600000E+00  1.850000E+00  5.640199E-03
 1.600000E+00  1.900000E+00  4.214311E-03
 1.600000E+00  1.950000E+00  3.024959E-03
 1.600000E+00  2.000000E+00  2.172967E-03
 1.600000E+00  2.050000E+00  1.733226E-03
 1.600000E+00  2.100000E+00  1.739590E-03
 1.600000E+00  2.150000E+00  2.177642E-03
 1.600000E+00  2.200000E+00  2.987843E-03
 1.600000E+00  2.250000E+00  4.077936E-03
 1.600000E+00  2.300000E+00  5.340464E-03
 1.600000E+00  2.350000E+00  6.670183E-03
 1.600000E+00  2.400000E+00  7.977269E-03
 1.600000E+00  2.450000E+00  9.194460E-03
 1.600000E+00  2.500000E+00  1.027850E-02
 1.600000E+00  2.550000E+00  1.120752E-02
 1.600000E+00  2.600000E+00  1.197635E-02
 1.600000E+00  2.650000E+00  1.259138E-02
 1.600000E+00  2.700000E+00  1.306589E-02
 1.600000E+00  2.750000E+00  1.341654E-02
 1.600000E+00  2.800000E+00  1.366078E-02
 1.600000E+00  2.850000E+00  1.381531E-02
 1.600000E+00  2.900000E+00  1.389518E-02
 1.600000E+00  2.950000E+00  1.391345E-02
 1.600000E+00  3.000000E+00  1.388112E-02
 1.600000E+00  3.050000E+00  1.380725E-02
 1.600000E+00  3.100000E+00  1.369921E-02
 1.600000E+00  3.150000E+00  1.356288E-02
 1.600000E+00  3.200000E+00  1.340292E-02
 1.600000E+00  3.250000E+00  1.322297E-02
 1.600000E+00  3.300000E+00  1.302589E-02
 1.600000E+00  3.350000E+00  1.281386E-02
 1.600000E+00  3.400000E+00  1.258857E-02
 1.600000E+00  3.450000E+00  1.235127E-02
 1.600000E+00  3.500000E+00  1.210291E-02
 1.600000E+00  3.550000E+00  1.184419E-02
 1.600000E+00  3.600000E+00  1.157560E-02
 1.600000E+00  3.650000E+00  1.129750E-02
 1.600000E+00  3.700000E+00  1.101011E-02
 1.600000E+00  3.750000E+00  1.071359E-02
 1.600000E+00  3.800000E+00  1.040803E-02
 1.600000E+00  3.850000E+00  1.009351E-02
 1.600000E+00  3.900000E+00  9.770071E-03
 1.600000E+00  3.950000E+00  9.437797E-03
 1.600000E+00  4.000000E+00  9.096801E-03
 1.600000E+00  4.050000E+00  8.747262E-03
 1.600000E+00  4.100000E+00  8.389446E-03
 1.600000E+00  4.150000E+00  8.023738E-03
 1.600000E+00  4.200000E+00  7.650663E-03
 1.600000E+00  4.250000E+00  7.270914E-03
 1.600000E+00  4.300000E+00  6.885374E-03
 1.600000E+00  4.350000E+00  6.495136E-03
 1.600000E+00  4.400000E+00  6.101520E-03
 1.600000E+00  4.450000E+00  5.706076E-03
 1.600000E+00  4.500000E+00  5.310583E-03
 1.600000E+00  4.550000E+00  4.917033E-03
 1.600000E+00  4.600000E+00  4.527608E-03
 1.600000E+00  4.650000E+00  4.144632E-03
 1.600000E+00  4.700000E+00  3.770523E-03
 1.600000E+00  4.750000E+00  3.407721E-03
 1.600000E+00  4.800000E+00  3.058619E-03
 1.600000E+00  4.850000E+00  2.725477E-03
 1.600000E+00  4.900000E+00  2.410343E-03
 1.600000E+00  4.950000E+00  2.114977E-03
 1.600000E+00  5.000000E+00  1.840788E-03
 1.600000E+00  5.050000E+00  1.588781E-03
 1.600000E+00  5.100000E+00  1.359525E-03
 1.600000E+00  5.150000E+00  1.153151E-03
 1.600000E+00  5.200000E+00  9.693568E-04
 1.600000E+00  5.250000E+00  8.074446E-04
 1.600000E+00  5.300000E+00  6.663698E-04
 1.600000E+00  5.350000E+00  5.448040E-04
 1.600000E+00  5.400000E+00  4.412058E-04
 1.600000E+00  5.450000E+00  3.538938E-04
 1.600000E+00  5.500000E+00  2.811173E-04
 1.600000E+00  5.550000E+00  2.211202E-04
 1.600000E+00  5.600000E+00  1.721957E-04
 1.600000E+00  5.650000E+00  1.327302E-04
 1.600000E+00  5.700000E+00  1.012347E-04
 1.600000E+00  5.750000E+00  7.636581E-05
 1.600000E+00  5.800000E+00  5.693554E-05
 1.600000E+00  5.850000E+00  4.191336E-05
 1.600000E+00  5.900000E+00  3.042091E-05
 1.600000E+00  5.950000E+00  2.172202E-05
 1.600000E+00  6.000000E+00  1.520950E-05
 1.600000E+00  6.050000E+00  1.039031E-05
 1.600000E+00  6.100000E+00  6.870214E-06
 1.600000E+00  6.150000E+00  4.339103E-06
 1.600000E+00  6.200000E+00  2.557390E-06
 1.600000E+00  6.250000E+00  1.344214E-06
 1.600000E+00  6.300000E+00  5.676696E-07
 1.600000E+00  6.350000E+00  1.374152E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.808980E-07
 1.650000E+00 -6.300000E+00  7.457287E-07
 1.650000E+00 -6.250000E+00  1.759906E-06
 1.650000E+00 -6.200000E+00  3.333173E-06
 1.650000E+00 -6.150000E+00  5.624232E-06
 1.650000E+00 -6.100000E+00  8.848279E-06
 1.650000E+00 -6.050000E+00  1.328690E-05
 1.650000E+00 -6.000000E+00  1.929985E-05
 1.650000E+00 -5.950000E+00  2.733826E-05
 1.650000E+00 -5.900000E+00  3.795848E-05
 1.650000E+00 -5.850000E+00  5.183587E-05
 1.650000E+00 -5.800000E+00  6.977729E-05
 1.650000E+00 -5.750000E+00  9.273107E-05
 1.650000E+00 -5.700000E+00  1.217928E-04
 1.650000E+00 -5.650000E+00  1.582057E-04
 1.650000E+00 -5.600000E+00  2.033525E-04
 1.650000E+00 -5.550000E+00  2.587402E-04
 1.650000E+00 -5.500000E+00  3.259725E-04
 1.650000E+00 -5.450000E+00  4.067134E-04
 1.650000E+00 -5.400000E+00  5.026394E-04
 1.650000E+00 -5.350000E+00  6.153828E-04
 1.650000E+00 -5.300000E+00  7.464681E-04
 1.650000E+00 -5.250000E+00  8.972452E-04
 1.650000E+00 -5.200000E+00  1.068822E-03
 1.650000E+00 -5.150000E+00  1.262006E-03
 1.650000E+00 -5.100000E+00  1.477246E-03
 1.650000E+00 -5.050000E+00  1.714605E-03
 1.650000E+00 -5.000000E+00  1.973731E-03
 1.650000E+00 -4.950000E+00  2.253863E-03
 1.650000E+00 -4.900000E+00  2.553846E-03
 1.650000E+00 -4.850000E+00  2.872171E-03
 1.650000E+00 -4.800000E+00  3.207032E-03
 1.650000E+00 -4.750000E+00  3.556384E-03
 1.650000E+00 -4.700000E+00  3.918021E-03
 1.650000E+00 -4.650000E+00  4.289649E-03
 1.650000E+00 -4.600000E+00  4.668957E-03
 1.650000E+00 -4.550000E+00  5.053682E-03
 1.650000E+00 -4.500000E+00  5.441669E-03
 1.650000E+00 -4.450000E+00  5.830906E-03
 1.650000E+00 -4.400000E+00  6.219568E-03
 1.650000E+00 -4.350000E+00  6.606026E-03
 1.650000E+00 -4.300000E+00  6.988861E-03
 1.650000E+00 -4.250000E+00  7.366863E-03
 1.650000E+00 -4.200000E+00  7.739019E-03
 1.650000E+00 -4.150000E+00  8.104498E-03
 1.650000E+00 -4.100000E+00  8.462633E-03
 1.650000E+00 -4.050000E+00  8.812896E-03
 1.650000E+00 -4.000000E+00  9.154873E-03
 1.650000E+00 -3.950000E+00  9.488243E-03
 1.650000E+00 -3.900000E+00  9.812751E-03
 1.650000E+00 -3.850000E+00  1.012819E-02
 1.650000E+00 -3.800000E+00  1.043437E-02
 1.650000E+00 -3.750000E+00  1.073111E-02
 1.650000E+00 -3.700000E+00  1.101822E-02
 1.650000E+00 -3.650000E+00  1.129547E-02
 1.650000E+00 -3.600000E+00  1.156260E-02
 1.650000E+00 -3.550000E+00  1.181931E-02
 1.650000E+00 -3.500000E+00  1.206522E-02
 1.650000E+00 -3.450000E+00  1.229992E-02
 1.650000E+00 -3.400000E+00  1.252294E-02
 1.650000E+00 -3.350000E+00  1.273377E-02
 1.650000E+00 -3.300000E+00  1.293190E-02
 1.650000E+00 -3.250000E+00  1.311682E-02
 1.650000E+00 -3.200000E+00  1.328812E-02
 1.650000E+00 -3.150000E+00  1.344551E-02
 1.650000E+00 -3.100000E+00  1.358892E-02
 1.650000E+00 -3.050000E+00  1.371859E-02
 1.650000E+00 -3.000000E+00  1.383515E-02
 1.650000E+00 -2.950000E+00  1.393976E-02
 1.650000E+00 -2.900000E+00  1.403414E-02
 1.650000E+00 -2.850000E+00  1.412065E-02
 1.650000E+00 -2.800000E+00  1.420224E-02
 1.650000E+00 -2.750000E+00  1.428243E-02
 1.650000E+00 -2.700000E+00  1.436510E-02
 1.650000E+00 -2.650000E+00  1.445427E-02
 1.650000E+00 -2.600000E+00  1.455381E-02
 1.650000E+00 -2.550000E+00  1.466710E-02
 1.650000E+00 -2.500000E+00  1.479671E-02
 1.650000E+00 -2.450000E+00  1.494414E-02
 1.650000E+00 -2.400000E+00  1.510971E-02
 1.650000E+00 -2.350000E+00  1.529247E-02
 1.650000E+00 -2.300000E+00  1.549040E-02
 1.650000E+00 -2.250000E+00  1.570057E-02
 1.650000E+00 -2.200000E+00  1.591945E-02
 1.650000E+00 -2.150000E+00  1.614327E-02
 1.650000E+00 -2.100000E+00  1.636830E-02
 1.650000E+00 -2.050000E+00  1.659108E-02
 1.650000E+00 -2.000000E+00  1.680865E-02
 1.650000E+00 -1.950000E+00  1.701859E-02
 1.650000E+00 -1.900000E+00  1.721907E-02
 1.650000E+00 -1.850000E+00  1.740882E-02
 1.650000E+00 -1.800000E+00  1.758707E-02
 1.650000E+00 -1.750000E+00  1.775343E-02
 1.650000E+00 -1.700000E+00  1.790783E-02
 1.650000E+00 -1.650000E+00  1.805041E-02
 1.650000E+00 -1.600000E+00  1.818147E-02
 1.650000E+00 -1.550000E+00  1.830138E-02
 1.650000E+00 -1.500000E+00  1.841056E-02
 1.650000E+00 -1.450000E+00  1.850941E-02
 1.650000E+00 -1.400000E+00  1.859837E-02
 1.650000E+00 -1.350000E+00  1.867781E-02
 1.650000E+00 -1.300000E+00  1.874814E-02
 1.650000E+00 -1.250000E+00  1.880973E-02
 1.650000E+00 -1.200000E+00  1.886300E-02
 1.650000E+00 -1.150000E+00  1.890840E-02
 1.650000E+00 -1.100000E+00  1.894643E-02
 1.650000E+00 -1.050000E+00  1.897771E-02
 1.650000E+00 -1.000000E+00  1.900295E-02
 1.650000E+00 -9.500000E-01  1.902302E-02
 1.650000E+00 -9.000000E-01  1.903891E-02
 1.650000E+00 -8.500000E-01  1.905174E-02
 1.650000E+00 -8.000000E-01  1.906277E-02
 1.650000E+00 -7.500000E-01  1.907330E-02
 1.650000E+00 -7.000000E-01  1.908467E-02
 1.650000E+00 -6.500000E-01  1.909813E-02
 1.650000E+00 -6.000000E-01  1.911480E-02
 1.650000E+00 -5.500000E-01  1.913557E-02
 1.650000E+00 -5.000000E-01  1.916102E-02
 1.650000E+00 -4.500000E-01  1.919137E-02
 1.650000E+00 -4.000000E-01  1.922647E-02
 1.650000E+00 -3.500000E-01  1.926582E-02
 1.650000E+00 -3.000000E-01  1.930859E-02
 1.650000E+00 -2.500000E-01  1.935370E-02
 1.650000E+00 -2.000000E-01  1.939995E-02
 1.650000E+00 -1.500000E-01  1.944604E-02
 1.650000E+00 -1.000000E-01  1.949071E-02
 1.650000E+00 -5.000000E-02  1.953281E-02
 1.650000E+00  0.000000E+00  1.957133E-02
 1.650000E+00  5.000000E-02  1.960546E-02
 1.650000E+00  1.000000E-01  1.963455E-02
 1.650000E+00  1.500000E-01  1.965815E-02
 1.650000E+00  2.000000E-01  1.967595E-02
 1.650000E+00  2.500000E-01  1.968776E-02
 1.650000E+00  3.000000E-01  1.969349E-02
 1.650000E+00  3.500000E-01  1.969308E-02
 1.650000E+00  4.000000E-01  1.968648E-02
 1.650000E+00  4.500000E-01  1.967362E-02
 1.650000E+00  5.000000E-01  1.965437E-02
 1.650000E+00  5.500000E-01  1.962851E-02
 1.650000E+00  6.000000E-01  1.959571E-02
 1.650000E+00  6.500000E-01  1.955549E-02
 1.650000E+00  7.000000E-01  1.950716E-02
 1.650000E+00  7.500000E-01  1.944982E-02
 1.650000E+00  8.000000E-01  1.938224E-02
 1.650000E+00  8.500000E-01  1.930283E-02
 1.650000E+00  9.000000E-01  1.920952E-02
 1.650000E+00  9.500000E-01  1.909961E-02
 1.650000E+00  1.000000E+00  1.896966E-02
 1.650000E+00  1.050000E+00  1.881525E-02
 1.650000E+00  1.100000E+00  1.863077E-02
 1.650000E+00  1.150000E+00  1.840916E-02
 1.650000E+00  1.200000E+00  1.814163E-02
 1.650000E+00  1.250000E+00  1.781738E-02
 1.650000E+00  1.300000E+00  1.742338E-02
 1.650000E+00  1.350000E+00  1.694431E-02
 1.650000E+00  1.400000E+00  1.636274E-02
 1.650000E+00  1.450000E+00  1.565980E-02
 1.650000E+00  1.500000E+00  1.481641E-02
 1.650000E+00  1.550000E+00  1.381561E-02
 1.650000E+00  1.600000E+00  1.264585E-02
 1.650000E+00  1.650000E+00  1.130567E-02
 1.650000E+00  1.700000E+00  9.809154E-03
 1.650000E+00  1.750000E+00  8.191611E-03
 1.650000E+00  1.800000E+00  6.513797E-03
 1.650000E+00  1.850000E+00  4.862640E-03
 1.650000E+00  1.900000E+00  3.346322E-03
 1.650000E+00  1.950000E+00  2.082521E-03
 1.650000E+00  2.000000E+00  1.180746E-03
 1.650000E+00  2.050000E+00  7.223691E-04
 1.650000E+00  2.100000E+00  7.439364E-04
 1.650000E+00  2.150000E+00  1.229226E-03
 1.650000E+00  2.200000E+00  2.112830E-03
 1.650000E+00  2.250000E+00  3.293992E-03
 1.650000E+00  2.300000E+00  4.655981E-03
 1.650000E+00  2.350000E+00  6.085191E-03
 1.650000E+00  2.400000E+00  7.485412E-03
 1.650000E+00  2.450000E+00  8.785352E-03
 1.650000E+00  2.500000E+00  9.939880E-03
 1.650000E+00  2.550000E+00  1.092692E-02
 1.650000E+00  2.600000E+00  1.174219E-02
 1.650000E+00  2.650000E+00  1.239349E-02
 1.650000E+00  2.700000E+00  1.289580E-02
 1.650000E+00  2.750000E+00  1.326737E-02
 1.650000E+00  2.800000E+00  1.352709E-02
 1.650000E+00  2.850000E+00  1.369287E-02
 1.650000E+00  2.900000E+00  1.378077E-02
 1.650000E+00  2.950000E+00  1.380463E-02
 1.650000E+00  3.000000E+00  1.377606E-02
 1.650000E+00  3.050000E+00  1.370457E-02
 1.650000E+00  3.100000E+00  1.359788E-02
 1.650000E+00  3.150000E+00  1.346214E-02
 1.650000E+00  3.200000E+00  1.330219E-02
 1.650000E+00  3.250000E+00  1.312184E-02
 1.650000E+00  3.300000E+00  1.292402E-02
 1.650000E+00  3.350000E+00  1.271101E-02
 1.650000E+00  3.400000E+00  1.248454E-02
 1.650000E+00  3.450000E+00  1.224592E-02
 1.650000E+00  3.500000E+00  1.199613E-02
 1.650000E+00  3.550000E+00  1.173588E-02
 1.650000E+00  3.600000E+00  1.146569E-02
 1.650000E+00  3.650000E+00  1.118593E-02
 1.650000E+00  3.700000E+00  1.089683E-02
 1.650000E+00  3.750000E+00  1.059857E-02
 1.650000E+00  3.800000E+00  1.029126E-02
 1.650000E+00  3.850000E+00  9.974981E-03
 1.650000E+00  3.900000E+00  9.649809E-03
 1.650000E+00  3.950000E+00  9.315845E-03
 1.650000E+00  4.000000E+00  8.973232E-03
 1.650000E+00  4.050000E+00  8.622181E-03
 1.650000E+00  4.100000E+00  8.263001E-03
 1.650000E+00  4.150000E+00  7.896120E-03
 1.650000E+00  4.200000E+00  7.522116E-03
 1.650000E+00  4.250000E+00  7.141735E-03
 1.650000E+00  4.300000E+00  6.755923E-03
 1.650000E+00  4.350000E+00  6.365833E-03
 1.650000E+00  4.400000E+00  5.972847E-03
 1.650000E+00  4.450000E+00  5.578574E-03
 1.650000E+00  4.500000E+00  5.184845E-03
 1.650000E+00  4.550000E+00  4.793698E-03
 1.650000E+00  4.600000E+00  4.407340E-03
 1.650000E+00  4.650000E+00  4.028112E-03
 1.650000E+00  4.700000E+00  3.658422E-03
 1.650000E+00  4.750000E+00  3.300684E-03
 1.650000E+00  4.800000E+00  2.957238E-03
 1.650000E+00  4.850000E+00  2.630271E-03
 1.650000E+00  4.900000E+00  2.321738E-03
 1.650000E+00  4.950000E+00  2.033291E-03
 1.650000E+00  5.000000E+00  1.766216E-03
 1.650000E+00  5.050000E+00  1.521390E-03
 1.650000E+00  5.100000E+00  1.299257E-03
 1.650000E+00  5.150000E+00  1.099826E-03
 1.650000E+00  5.200000E+00  9.226858E-04
 1.650000E+00  5.250000E+00  7.670467E-04
 1.650000E+00  5.300000E+00  6.317910E-04
 1.650000E+00  5.350000E+00  5.155383E-04
 1.650000E+00  5.400000E+00  4.167169E-04
 1.650000E+00  5.450000E+00  3.336352E-04
 1.650000E+00  5.500000E+00  2.645500E-04
 1.650000E+00  5.550000E+00  2.077279E-04
 1.650000E+00  5.600000E+00  1.614962E-04
 1.650000E+00  5.650000E+00  1.242832E-04
 1.650000E+00  5.700000E+00  9.464689E-05
 1.650000E+00  5.750000E+00  7.129243E-05
 1.650000E+00  5.800000E+00  5.308002E-05
 1.650000E+00  5.850000E+00  3.902480E-05
 1.650000E+00  5.900000E+00  2.829050E-05
 1.650000E+00  5.950000E+00  2.017857E-05
 1.650000E+00  6.000000E+00  1.411467E-05
 1.650000E+00  6.050000E+00  9.633748E-06
 1.650000E+00  6.100000E+00  6.364968E-06
 1.650000E+00  6.150000E+00  4.017301E-06
 1.650000E+00  6.200000E+00  2.366415E-06
 1.650000E+00  6.250000E+00  1.243295E-06
 1.650000E+00  6.300000E+00  5.248878E-07
 1.650000E+00  6.350000E+00  1.270353E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.667552E-07
 1.700000E+00 -6.300000E+00  6.875369E-07
 1.700000E+00 -6.250000E+00  1.623010E-06
 1.700000E+00 -6.200000E+00  3.075055E-06
 1.700000E+00 -6.150000E+00  5.191215E-06
 1.700000E+00 -6.100000E+00  8.171894E-06
 1.700000E+00 -6.050000E+00  1.227984E-05
 1.700000E+00 -6.000000E+00  1.785150E-05
 1.700000E+00 -5.950000E+00  2.530981E-05
 1.700000E+00 -5.900000E+00  3.517782E-05
 1.700000E+00 -5.850000E+00  4.809236E-05
 1.700000E+00 -5.800000E+00  6.481677E-05
 1.700000E+00 -5.750000E+00  8.625153E-05
 1.700000E+00 -5.700000E+00  1.134411E-04
 1.700000E+00 -5.650000E+00  1.475759E-04
 1.700000E+00 -5.600000E+00  1.899867E-04
 1.700000E+00 -5.550000E+00  2.421314E-04
 1.700000E+00 -5.500000E+00  3.055717E-04
 1.700000E+00 -5.450000E+00  3.819397E-04
 1.700000E+00 -5.400000E+00  4.728934E-04
 1.700000E+00 -5.350000E+00  5.800640E-04
 1.700000E+00 -5.300000E+00  7.049951E-04
 1.700000E+00 -5.250000E+00  8.490769E-04
 1.700000E+00 -5.200000E+00  1.013481E-03
 1.700000E+00 -5.150000E+00  1.199098E-03
 1.700000E+00 -5.100000E+00  1.406484E-03
 1.700000E+00 -5.050000E+00  1.635818E-03
 1.700000E+00 -5.000000E+00  1.886881E-03
 1.700000E+00 -4.950000E+00  2.159044E-03
 1.700000E+00 -4.900000E+00  2.451286E-03
 1.700000E+00 -4.850000E+00  2.762224E-03
 1.700000E+00 -4.800000E+00  3.090161E-03
 1.700000E+00 -4.750000E+00  3.433146E-03
 1.700000E+00 -4.700000E+00  3.789045E-03
 1.700000E+00 -4.650000E+00  4.155613E-03
 1.700000E+00 -4.600000E+00  4.530564E-03
 1.700000E+00 -4.550000E+00  4.911642E-03
 1.700000E+00 -4.500000E+00  5.296673E-03
 1.700000E+00 -4.450000E+00  5.683617E-03
 1.700000E+00 -4.400000E+00  6.070603E-03
 1.700000E+00 -4.350000E+00  6.455949E-03
 1.700000E+00 -4.300000E+00  6.838179E-03
 1.700000E+00 -4.250000E+00  7.216021E-03
 1.700000E+00 -4.200000E+00  7.588404E-03
 1.700000E+00 -4.150000E+00  7.954443E-03
 1.700000E+00 -4.100000E+00  8.313419E-03
 1.700000E+00 -4.050000E+00  8.664762E-03
 1.700000E+00 -4.000000E+00  9.008027E-03
 1.700000E+00 -3.950000E+00  9.342867E-03
 1.700000E+00 -3.900000E+00  9.669015E-03
 1.700000E+00 -3.850000E+00  9.986258E-03
 1.700000E+00 -3.800000E+00  1.029442E-02
 1.700000E+00 -3.750000E+00  1.059334E-02
 1.700000E+00 -3.700000E+00  1.088287E-02
 1.700000E+00 -3.650000E+00  1.116282E-02
 1.700000E+00 -3.600000E+00  1.143301E-02
 1.700000E+00 -3.550000E+00  1.169322E-02
 1.700000E+00 -3.500000E+00  1.194317E-02
 1.700000E+00 -3.450000E+00  1.218259E-02
 1.700000E+00 -3.400000E+00  1.241113E-02
 1.700000E+00 -3.350000E+00  1.262847E-02
 1.700000E+00 -3.300000E+00  1.283427E-02
 1.700000E+00 -3.250000E+00  1.302821E-02
 1.700000E+00 -3.200000E+00  1.321007E-02
 1.700000E+00 -3.150000E+00  1.337973E-02
 1.700000E+00 -3.100000E+00  1.353727E-02
 1.700000E+00 -3.050000E+00  1.368301E-02
 1.700000E+00 -3.000000E+00  1.381758E-02
 1.700000E+00 -2.950000E+00  1.394201E-02
 1.700000E+00 -2.900000E+00  1.405773E-02
 1.700000E+00 -2.850000E+00  1.416665E-02
 1.700000E+00 -2.800000E+00  1.427111E-02
 1.700000E+00 -2.750000E+00  1.437380E-02
 1.700000E+00 -2.700000E+00  1.447765E-02
 1.700000E+00 -2.650000E+00  1.458570E-02
 1.700000E+00 -2.600000E+00  1.470081E-02
 1.700000E+00 -2.550000E+00  1.482547E-02
 1.700000E+00 -2.500000E+00  1.496159E-02
 1.700000E+00 -2.450000E+00  1.511031E-02
 1.700000E+00 -2.400000E+00  1.527190E-02
 1.700000E+00 -2.350000E+00  1.544576E-02
 1.700000E+00 -2.300000E+00  1.563045E-02
 1.700000E+00 -2.250000E+00  1.582390E-02
 1.700000E+00 -2.200000E+00  1.602357E-02
 1.700000E+00 -2.150000E+00  1.622668E-02
 1.700000E+00 -2.100000E+00  1.643047E-02
 1.700000E+00 -2.050000E+00  1.663229E-02
 1.700000E+00 -2.000000E+00  1.682983E-02
 1.700000E+00 -1.950000E+00  1.702115E-02
 1.700000E+00 -1.900000E+00  1.720469E-02
 1.700000E+00 -1.850000E+00  1.737932E-02
 1.700000E+00 -1.800000E+00  1.754425E-02
 1.700000E+00 -1.750000E+00  1.769900E-02
 1.700000E+00 -1.700000E+00  1.784333E-02
 1.700000E+00 -1.650000E+00  1.797716E-02
 1.700000E+00 -1.600000E+00  1.810054E-02
 1.700000E+00 -1.550000E+00  1.821360E-02
 1.700000E+00 -1.500000E+00  1.831650E-02
 1.700000E+00 -1.450000E+00  1.840941E-02
 1.700000E+00 -1.400000E+00  1.849251E-02
 1.700000E+00 -1.350000E+00  1.856598E-02
 1.700000E+00 -1.300000E+00  1.862999E-02
 1.700000E+00 -1.250000E+00  1.868474E-02
 1.700000E+00 -1.200000E+00  1.873047E-02
 1.700000E+00 -1.150000E+00  1.876750E-02
 1.700000E+00 -1.100000E+00  1.879623E-02
 1.700000E+00 -1.050000E+00  1.881723E-02
 1.700000E+00 -1.000000E+00  1.883123E-02
 1.700000E+00 -9.500000E-01  1.883917E-02
 1.700000E+00 -9.000000E-01  1.884224E-02
 1.700000E+00 -8.500000E-01  1.884183E-02
 1.700000E+00 -8.000000E-01  1.883953E-02
 1.700000E+00 -7.500000E-01  1.883711E-02
 1.700000E+00 -7.000000E-01  1.883639E-02
 1.700000E+00 -6.500000E-01  1.883915E-02
 1.700000E+00 -6.000000E-01  1.884702E-02
 1.700000E+00 -5.500000E-01  1.886132E-02
 1.700000E+00 -5.000000E-01  1.888296E-02
 1.700000E+00 -4.500000E-01  1.891239E-02
 1.700000E+00 -4.000000E-01  1.894947E-02
 1.700000E+00 -3.500000E-01  1.899359E-02
 1.700000E+00 -3.000000E-01  1.904363E-02
 1.700000E+00 -2.500000E-01  1.909812E-02
 1.700000E+00 -2.000000E-01  1.915539E-02
 1.700000E+00 -1.500000E-01  1.921361E-02
 1.700000E+00 -1.000000E-01  1.927105E-02
 1.700000E+00 -5.000000E-02  1.932609E-02
 1.700000E+00  0.000000E+00  1.937732E-02
 1.700000E+00  5.000000E-02  1.942361E-02
 1.700000E+00  1.000000E-01  1.946409E-02
 1.700000E+00  1.500000E-01  1.949815E-02
 1.700000E+00  2.000000E-01  1.952540E-02
 1.700000E+00  2.500000E-01  1.954562E-02
 1.700000E+00  3.000000E-01  1.955873E-02
 1.700000E+00  3.500000E-01  1.956472E-02
 1.700000E+00  4.000000E-01  1.956359E-02
 1.700000E+00  4.500000E-01  1.955536E-02
 1.700000E+00  5.000000E-01  1.953997E-02
 1.700000E+00  5.500000E-01  1.951729E-02
 1.700000E+00  6.000000E-01  1.948705E-02
 1.700000E+00  6.500000E-01  1.944885E-02
 1.700000E+00  7.000000E-01  1.940205E-02
 1.700000E+00  7.500000E-01  1.934580E-02
 1.700000E+00  8.000000E-01  1.927891E-02
 1.700000E+00  8.500000E-01  1.919980E-02
 1.700000E+00  9.000000E-01  1.910641E-02
 1.700000E+00  9.500000E-01  1.899602E-02
 1.700000E+00  1.000000E+00  1.886516E-02
 1.700000E+00  1.050000E+00  1.870933E-02
 1.700000E+00  1.100000E+00  1.852282E-02
 1.700000E+00  1.150000E+00  1.829841E-02
 1.700000E+00  1.200000E+00  1.802711E-02
 1.700000E+00  1.250000E+00  1.769783E-02
 1.700000E+00  1.300000E+00  1.729717E-02
 1.700000E+00  1.350000E+00  1.680935E-02
 1.700000E+00  1.400000E+00  1.621636E-02
 1.700000E+00  1.450000E+00  1.549862E-02
 1.700000E+00  1.500000E+00  1.463632E-02
 1.700000E+00  1.550000E+00  1.361167E-02
 1.700000E+00  1.600000E+00  1.241244E-02
 1.700000E+00  1.650000E+00  1.103673E-02
 1.700000E+00  1.700000E+00  9.498697E-03
 1.700000E+00  1.750000E+00  7.834531E-03
 1.700000E+00  1.800000E+00  6.106922E-03
 1.700000E+00  1.850000E+00  4.405926E-03
 1.700000E+00  1.900000E+00  2.843908E-03
 1.700000E+00  1.950000E+00  1.543298E-03
 1.700000E+00  2.000000E+00  6.180860E-04
 1.700000E+00  2.050000E+00  1.528761E-04
 1.700000E+00  2.100000E+00  1.853832E-04
 1.700000E+00  2.150000E+00  6.981544E-04
 1.700000E+00  2.200000E+00  1.622446E-03
 1.700000E+00  2.250000E+00  2.852858E-03
 1.700000E+00  2.300000E+00  4.267726E-03
 1.700000E+00  2.350000E+00  5.749091E-03
 1.700000E+00  2.400000E+00  7.197516E-03
 1.700000E+00  2.450000E+00  8.539751E-03
 1.700000E+00  2.500000E+00  9.729849E-03
 1.700000E+00  2.550000E+00  1.074576E-02
 1.700000E+00  2.600000E+00  1.158378E-02
 1.700000E+00  2.650000E+00  1.225254E-02
 1.700000E+00  2.700000E+00  1.276792E-02
 1.700000E+00  2.750000E+00  1.314905E-02
 1.700000E+00  2.800000E+00  1.341557E-02
 1.700000E+00  2.850000E+00  1.358604E-02
 1.700000E+00  2.900000E+00  1.367701E-02
 1.700000E+00  2.950000E+00  1.370274E-02
 1.700000E+00  3.000000E+00  1.367511E-02
 1.700000E+00  3.050000E+00  1.360391E-02
 1.700000E+00  3.100000E+00  1.349700E-02
 1.700000E+00  3.150000E+00  1.336066E-02
 1.700000E+00  3.200000E+00  1.319984E-02
 1.700000E+00  3.250000E+00  1.301839E-02
 1.700000E+00  3.300000E+00  1.281933E-02
 1.700000E+00  3.350000E+00  1.260494E-02
 1.700000E+00  3.400000E+00  1.237699E-02
 1.700000E+00  3.450000E+00  1.213682E-02
 1.700000E+00  3.500000E+00  1.188540E-02
 1.700000E+00  3.550000E+00  1.162347E-02
 1.700000E+00  3.600000E+00  1.135156E-02
 1.700000E+00  3.650000E+00  1.107003E-02
 1.700000E+00  3.700000E+00  1.077915E-02
 1.700000E+00  3.750000E+00  1.047909E-02
 1.700000E+00  3.800000E+00  1.016998E-02
 1.700000E+00  3.850000E+00  9.851909E-03
 1.700000E+00  3.900000E+00  9.524982E-03
 1.700000E+00  3.950000E+00  9.189321E-03
 1.700000E+00  4.000000E+00  8.845100E-03
 1.700000E+00  4.050000E+00  8.492566E-03
 1.700000E+00  4.100000E+00  8.132070E-03
 1.700000E+00  4.150000E+00  7.764088E-03
 1.700000E+00  4.200000E+00  7.389250E-03
 1.700000E+00  4.250000E+00  7.008362E-03
 1.700000E+00  4.300000E+00  6.622430E-03
 1.700000E+00  4.350000E+00  6.232673E-03
 1.700000E+00  4.400000E+00  5.840532E-03
 1.700000E+00  4.450000E+00  5.447675E-03
 1.700000E+00  4.500000E+00  5.055986E-03
 1.700000E+00  4.550000E+00  4.667539E-03
 1.700000E+00  4.600000E+00  4.284569E-03
 1.700000E+00  4.650000E+00  3.909421E-03
 1.700000E+00  4.700000E+00  3.544492E-03
 1.700000E+00  4.750000E+00  3.192159E-03
 1.700000E+00  4.800000E+00  2.854701E-03
 1.700000E+00  4.850000E+00  2.534227E-03
 1.700000E+00  4.900000E+00  2.232589E-03
 1.700000E+00  4.950000E+00  1.951323E-03
 1.700000E+00  5.000000E+00  1.691590E-03
 1.700000E+00  5.050000E+00  1.454136E-03
 1.700000E+00  5.100000E+00  1.239277E-03
 1.700000E+00  5.150000E+00  1.046902E-03
 1.700000E+00  5.200000E+00  8.764930E-04
 1.700000E+00  5.250000E+00  7.271709E-04
 1.700000E+00  5.300000E+00  5.977497E-04
 1.700000E+00  5.350000E+00  4.868025E-04
 1.700000E+00  5.400000E+00  3.927324E-04
 1.700000E+00  5.450000E+00  3.138427E-04
 1.700000E+00  5.500000E+00  2.484024E-04
 1.700000E+00  5.550000E+00  1.947048E-04
 1.700000E+00  5.600000E+00  1.511144E-04
 1.700000E+00  5.650000E+00  1.161043E-04
 1.700000E+00  5.700000E+00  8.828087E-05
 1.700000E+00  5.750000E+00  6.639913E-05
 1.700000E+00  5.800000E+00  4.936794E-05
 1.700000E+00  5.850000E+00  3.624832E-05
 1.700000E+00  5.900000E+00  2.624590E-05
 1.700000E+00  5.950000E+00  1.869938E-05
 1.700000E+00  6.000000E+00  1.306677E-05
 1.700000E+00  6.050000E+00  8.910453E-06
 1.700000E+00  6.100000E+00  5.882423E-06
 1.700000E+00  6.150000E+00  3.710224E-06
 1.700000E+00  6.200000E+00  2.184310E-06
 1.700000E+00  6.250000E+00  1.147118E-06
 1.700000E+00  6.300000E+00  4.841326E-07
 1.700000E+00  6.350000E+00  1.171495E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.531955E-07
 1.750000E+00 -6.300000E+00  6.317339E-07
 1.750000E+00 -6.250000E+00  1.491690E-06
 1.750000E+00 -6.200000E+00  2.827338E-06
 1.750000E+00 -6.150000E+00  4.775402E-06
 1.750000E+00 -6.100000E+00  7.521910E-06
 1.750000E+00 -6.050000E+00  1.131126E-05
 1.750000E+00 -6.000000E+00  1.645710E-05
 1.750000E+00 -5.950000E+00  2.335475E-05
 1.750000E+00 -5.900000E+00  3.249440E-05
 1.750000E+00 -5.850000E+00  4.447477E-05
 1.750000E+00 -5.800000E+00  6.001589E-05
 1.750000E+00 -5.750000E+00  7.997029E-05
 1.750000E+00 -5.700000E+00  1.053308E-04
 1.750000E+00 -5.650000E+00  1.372341E-04
 1.750000E+00 -5.600000E+00  1.769570E-04
 1.750000E+00 -5.550000E+00  2.259064E-04
 1.750000E+00 -5.500000E+00  2.855985E-04
 1.750000E+00 -5.450000E+00  3.576292E-04
 1.750000E+00 -5.400000E+00  4.436335E-04
 1.750000E+00 -5.350000E+00  5.452362E-04
 1.750000E+00 -5.300000E+00  6.639939E-04
 1.750000E+00 -5.250000E+00  8.013317E-04
 1.750000E+00 -5.200000E+00  9.584790E-04
 1.750000E+00 -5.150000E+00  1.136407E-03
 1.750000E+00 -5.100000E+00  1.335771E-03
 1.750000E+00 -5.050000E+00  1.556871E-03
 1.750000E+00 -5.000000E+00  1.799615E-03
 1.750000E+00 -4.950000E+00  2.063513E-03
 1.750000E+00 -4.900000E+00  2.347681E-03
 1.750000E+00 -4.850000E+00  2.650866E-03
 1.750000E+00 -4.800000E+00  2.971491E-03
 1.750000E+00 -4.750000E+00  3.307705E-03
 1.750000E+00 -4.700000E+00  3.657457E-03
 1.750000E+00 -4.650000E+00  4.018559E-03
 1.750000E+00 -4.600000E+00  4.388761E-03
 1.750000E+00 -4.550000E+00  4.765818E-03
 1.750000E+00 -4.500000E+00  5.147547E-03
 1.750000E+00 -4.450000E+00  5.531882E-03
 1.750000E+00 -4.400000E+00  5.916910E-03
 1.750000E+00 -4.350000E+00  6.300899E-03
 1.750000E+00 -4.300000E+00  6.682315E-03
 1.750000E+00 -4.250000E+00  7.059825E-03
 1.750000E+00 -4.200000E+00  7.432295E-03
 1.750000E+00 -4.150000E+00  7.798783E-03
 1.750000E+00 -4.100000E+00  8.158517E-03
 1.750000E+00 -4.050000E+00  8.510882E-03
 1.750000E+00 -4.000000E+00  8.855391E-03
 1.750000E+00 -3.950000E+00  9.191671E-03
 1.750000E+00 -3.900000E+00  9.519435E-03
 1.750000E+00 -3.850000E+00  9.838461E-03
 1.750000E+00 -3.800000E+00  1.014858E-02
 1.750000E+00 -3.750000E+00  1.044964E-02
 1.750000E+00 -3.700000E+00  1.074151E-02
 1.750000E+00 -3.650000E+00  1.102406E-02
 1.750000E+00 -3.600000E+00  1.129716E-02
 1.750000E+00 -3.550000E+00  1.156064E-02
 1.750000E+00 -3.500000E+00  1.181433E-02
 1.750000E+00 -3.450000E+00  1.205804E-02
 1.750000E+00 -3.400000E+00  1.229155E-02
 1.750000E+00 -3.350000E+00  1.251464E-02
 1.750000E+00 -3.300000E+00  1.272713E-02
 1.750000E+00 -3.250000E+00  1.292884E-02
 1.750000E+00 -3.200000E+00  1.311968E-02
 1.750000E+00 -3.150000E+00  1.329966E-02
 1.750000E+00 -3.100000E+00  1.346893E-02
 1.750000E+00 -3.050000E+00  1.362787E-02
 1.750000E+00 -3.000000E+00  1.377707E-02
 1.750000E+00 -2.950000E+00  1.391743E-02
 1.750000E+00 -2.900000E+00  1.405016E-02
 1.750000E+00 -2.850000E+00  1.417678E-02
 1.750000E+00 -2.800000E+00  1.429915E-02
 1.750000E+00 -2.750000E+00  1.441935E-02
 1.750000E+00 -2.700000E+00  1.453962E-02
 1.750000E+00 -2.650000E+00  1.466224E-02
 1.750000E+00 -2.600000E+00  1.478935E-02
 1.750000E+00 -2.550000E+00  1.492282E-02
 1.750000E+00 -2.500000E+00  1.506409E-02
 1.750000E+00 -2.450000E+00  1.521403E-02
 1.750000E+00 -2.400000E+00  1.537288E-02
 1.750000E+00 -2.350000E+00  1.554025E-02
 1.750000E+00 -2.300000E+00  1.571516E-02
 1.750000E+00 -2.250000E+00  1.589614E-02
 1.750000E+00 -2.200000E+00  1.608134E-02
 1.750000E+00 -2.150000E+00  1.626873E-02
 1.750000E+00 -2.100000E+00  1.645624E-02
 1.750000E+00 -2.050000E+00  1.664185E-02
 1.750000E+00 -2.000000E+00  1.682376E-02
 1.750000E+00 -1.950000E+00  1.700037E-02
 1.750000E+00 -1.900000E+00  1.717039E-02
 1.750000E+00 -1.850000E+00  1.733280E-02
 1.750000E+00 -1.800000E+00  1.748683E-02
 1.750000E+00 -1.750000E+00  1.763192E-02
 1.750000E+00 -1.700000E+00  1.776772E-02
 1.750000E+00 -1.650000E+00  1.789398E-02
 1.750000E+00 -1.600000E+00  1.801054E-02
 1.750000E+00 -1.550000E+00  1.811734E-02
 1.750000E+00 -1.500000E+00  1.821428E-02
 1.750000E+00 -1.450000E+00  1.830134E-02
 1.750000E+00 -1.400000E+00  1.837845E-02
 1.750000E+00 -1.350000E+00  1.844555E-02
 1.750000E+00 -1.300000E+00  1.850261E-02
 1.750000E+00 -1.250000E+00  1.854961E-02
 1.750000E+00 -1.200000E+00  1.858658E-02
 1.750000E+00 -1.150000E+00  1.861368E-02
 1.750000E+00 -1.100000E+00  1.863119E-02
 1.750000E+00 -1.050000E+00  1.863959E-02
 1.750000E+00 -1.000000E+00  1.863963E-02
 1.750000E+00 -9.500000E-01  1.863235E-02
 1.750000E+00 -9.000000E-01  1.861913E-02
 1.750000E+00 -8.500000E-01  1.860172E-02
 1.750000E+00 -8.000000E-01  1.858220E-02
 1.750000E+00 -7.500000E-01  1.856289E-02
 1.750000E+00 -7.000000E-01  1.854632E-02
 1.750000E+00 -6.500000E-01  1.853498E-02
 1.750000E+00 -6.000000E-01  1.853120E-02
 1.750000E+00 -5.500000E-01  1.853695E-02
 1.750000E+00 -5.000000E-01  1.855362E-02
 1.750000E+00 -4.500000E-01  1.858192E-02
 1.750000E+00 -4.000000E-01  1.862180E-02
 1.750000E+00 -3.500000E-01  1.867243E-02
 1.750000E+00 -3.000000E-01  1.873232E-02
 1.750000E+00 -2.500000E-01  1.879943E-02
 1.750000E+00 -2.000000E-01  1.887140E-02
 1.750000E+00 -1.500000E-01  1.894573E-02
 1.750000E+00 -1.000000E-01  1.901997E-02
 1.750000E+00 -5.000000E-02  1.909188E-02
 1.750000E+00  0.000000E+00  1.915954E-02
 1.750000E+00  5.000000E-02  1.922141E-02
 1.750000E+00  1.000000E-01  1.927633E-02
 1.750000E+00  1.500000E-01  1.932354E-02
 1.750000E+00  2.000000E-01  1.936254E-02
 1.750000E+00  2.500000E-01  1.939312E-02
 1.750000E+00  3.000000E-01  1.941524E-02
 1.750000E+00  3.500000E-01  1.942897E-02
 1.750000E+00  4.000000E-01  1.943443E-02
 1.750000E+00  4.500000E-01  1.943174E-02
 1.750000E+00  5.000000E-01  1.942096E-02
 1.750000E+00  5.500000E-01  1.940209E-02
 1.750000E+00  6.000000E-01  1.937496E-02
 1.750000E+00  6.500000E-01  1.933924E-02
 1.750000E+00  7.000000E-01  1.929442E-02
 1.750000E+00  7.500000E-01  1.923970E-02
 1.750000E+00  8.000000E-01  1.917396E-02
 1.750000E+00  8.500000E-01  1.909569E-02
 1.750000E+00  9.000000E-01  1.900285E-02
 1.750000E+00  9.500000E-01  1.889280E-02
 1.750000E+00  1.000000E+00  1.876205E-02
 1.750000E+00  1.050000E+00  1.860617E-02
 1.750000E+00  1.100000E+00  1.841946E-02
 1.750000E+00  1.150000E+00  1.819471E-02
 1.750000E+00  1.200000E+00  1.792294E-02
 1.750000E+00  1.250000E+00  1.759307E-02
 1.750000E+00  1.300000E+00  1.719173E-02
 1.750000E+00  1.350000E+00  1.670315E-02
 1.750000E+00  1.400000E+00  1.610934E-02
 1.750000E+00  1.450000E+00  1.539079E-02
 1.750000E+00  1.500000E+00  1.452773E-02
 1.750000E+00  1.550000E+00  1.350248E-02
 1.750000E+00  1.600000E+00  1.230296E-02
 1.750000E+00  1.650000E+00  1.092741E-02
 1.750000E+00  1.700000E+00  9.390206E-03
 1.750000E+00  1.750000E+00  7.727724E-03
 1.750000E+00  1.800000E+00  6.002828E-03
 1.750000E+00  1.850000E+00  4.305662E-03
 1.750000E+00  1.900000E+00  2.748545E-03
 1.750000E+00  1.950000E+00  1.453683E-03
 1.750000E+00  2.000000E+00  5.346708E-04
 1.750000E+00  2.050000E+00  7.558653E-05
 1.750000E+00  2.100000E+00  1.135857E-04
 1.750000E+00  2.150000E+00  6.307333E-04
 1.750000E+00  2.200000E+00  1.557973E-03
 1.750000E+00  2.250000E+00  2.789806E-03
 1.750000E+00  2.300000E+00  4.204668E-03
 1.750000E+00  2.350000E+00  5.684840E-03
 1.750000E+00  2.400000E+00  7.131192E-03
 1.750000E+00  2.450000E+00  8.470785E-03
 1.750000E+00  2.500000E+00  9.657937E-03
 1.750000E+00  2.550000E+00  1.067081E-02
 1.750000E+00  2.600000E+00  1.150581E-02
 1.750000E+00  2.650000E+00  1.217169E-02
 1.750000E+00  2.700000E+00  1.268435E-02
 1.750000E+00  2.750000E+00  1.306291E-02
 1.750000E+00  2.800000E+00  1.332704E-02
 1.750000E+00  2.850000E+00  1.349526E-02
 1.750000E+00  2.900000E+00  1.358412E-02
 1.750000E+00  2.950000E+00  1.360781E-02
 1.750000E+00  3.000000E+00  1.357825E-02
 1.750000E+00  3.050000E+00  1.350516E-02
 1.750000E+00  3.100000E+00  1.339642E-02
 1.750000E+00  3.150000E+00  1.325828E-02
 1.750000E+00  3.200000E+00  1.309567E-02
 1.750000E+00  3.250000E+00  1.291246E-02
 1.750000E+00  3.300000E+00  1.271162E-02
 1.750000E+00  3.350000E+00  1.249546E-02
 1.750000E+00  3.400000E+00  1.226574E-02
 1.750000E+00  3.450000E+00  1.202377E-02
 1.750000E+00  3.500000E+00  1.177055E-02
 1.750000E+00  3.550000E+00  1.150680E-02
 1.750000E+00  3.600000E+00  1.123304E-02
 1.750000E+00  3.650000E+00  1.094967E-02
 1.750000E+00  3.700000E+00  1.065693E-02
 1.750000E+00  3.750000E+00  1.035501E-02
 1.750000E+00  3.800000E+00  1.004405E-02
 1.750000E+00  3.850000E+00  9.724162E-03
 1.750000E+00  3.900000E+00  9.395465E-03
 1.750000E+00  3.950000E+00  9.058110E-03
 1.750000E+00  4.000000E+00  8.712301E-03
 1.750000E+00  4.050000E+00  8.358325E-03
 1.750000E+00  4.100000E+00  7.996575E-03
 1.750000E+00  4.150000E+00  7.627578E-03
 1.750000E+00  4.200000E+00  7.252020E-03
 1.750000E+00  4.250000E+00  6.870768E-03
 1.750000E+00  4.300000E+00  6.484890E-03
 1.750000E+00  4.350000E+00  6.095670E-03
 1.750000E+00  4.400000E+00  5.704611E-03
 1.750000E+00  4.450000E+00  5.313439E-03
 1.750000E+00  4.500000E+00  4.924084E-03
 1.750000E+00  4.550000E+00  4.538657E-03
 1.750000E+00  4.600000E+00  4.159413E-03
 1.750000E+00  4.650000E+00  3.788697E-03
 1.750000E+00  4.700000E+00  3.428883E-03
 1.750000E+00  4.750000E+00  3.082305E-03
 1.750000E+00  4.800000E+00  2.751176E-03
 1.750000E+00  4.850000E+00  2.437512E-03
 1.750000E+00  4.900000E+00  2.143061E-03
 1.750000E+00  4.950000E+00  1.869234E-03
 1.750000E+00  5.000000E+00  1.617063E-03
 1.750000E+00  5.050000E+00  1.387161E-03
 1.750000E+00  5.100000E+00  1.179715E-03
 1.750000E+00  5.150000E+00  9.944945E-04
 1.750000E+00  5.200000E+00  8.308784E-04
 1.750000E+00  5.250000E+00  6.879026E-04
 1.750000E+00  5.300000E+00  5.643178E-04
 1.750000E+00  5.350000E+00  4.586558E-04
 1.750000E+00  5.400000E+00  3.693001E-04
 1.750000E+00  5.450000E+00  2.945542E-04
 1.750000E+00  5.500000E+00  2.327040E-04
 1.750000E+00  5.550000E+00  1.820733E-04
 1.750000E+00  5.600000E+00  1.410672E-04
 1.750000E+00  5.650000E+00  1.082057E-04
 1.750000E+00  5.700000E+00  8.214546E-05
 1.750000E+00  5.750000E+00  6.169207E-05
 1.750000E+00  5.800000E+00  4.580354E-05
 1.750000E+00  5.850000E+00  3.358676E-05
 1.750000E+00  5.900000E+00  2.428896E-05
 1.750000E+00  5.950000E+00  1.728563E-05
 1.750000E+00  6.000000E+00  1.206651E-05
 1.750000E+00  6.050000E+00  8.220846E-06
 1.750000E+00  6.100000E+00  5.422820E-06
 1.750000E+00  6.150000E+00  3.418002E-06
 1.750000E+00  6.200000E+00  2.011138E-06
 1.750000E+00  6.250000E+00  1.055710E-06
 1.750000E+00  6.300000E+00  4.454143E-07
 1.750000E+00  6.350000E+00  1.077602E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.402542E-07
 1.800000E+00 -6.300000E+00  5.784646E-07
 1.800000E+00 -6.250000E+00  1.366290E-06
 1.800000E+00 -6.200000E+00  2.590678E-06
 1.800000E+00 -6.150000E+00  4.377907E-06
 1.800000E+00 -6.100000E+00  6.900099E-06
 1.800000E+00 -6.050000E+00  1.038384E-05
 1.800000E+00 -6.000000E+00  1.512062E-05
 1.800000E+00 -5.950000E+00  2.147872E-05
 1.800000E+00 -5.900000E+00  2.991617E-05
 1.800000E+00 -5.850000E+00  4.099407E-05
 1.800000E+00 -5.800000E+00  5.538956E-05
 1.800000E+00 -5.750000E+00  7.390731E-05
 1.800000E+00 -5.700000E+00  9.748832E-05
 1.800000E+00 -5.650000E+00  1.272145E-04
 1.800000E+00 -5.600000E+00  1.643077E-04
 1.800000E+00 -5.550000E+00  2.101212E-04
 1.800000E+00 -5.500000E+00  2.661227E-04
 1.800000E+00 -5.450000E+00  3.338681E-04
 1.800000E+00 -5.400000E+00  4.149646E-04
 1.800000E+00 -5.350000E+00  5.110249E-04
 1.800000E+00 -5.300000E+00  6.236124E-04
 1.800000E+00 -5.250000E+00  7.541813E-04
 1.800000E+00 -5.200000E+00  9.040124E-04
 1.800000E+00 -5.150000E+00  1.074152E-03
 1.800000E+00 -5.100000E+00  1.265352E-03
 1.800000E+00 -5.050000E+00  1.478028E-03
 1.800000E+00 -5.000000E+00  1.712218E-03
 1.800000E+00 -4.950000E+00  1.967570E-03
 1.800000E+00 -4.900000E+00  2.243340E-03
 1.800000E+00 -4.850000E+00  2.538413E-03
 1.800000E+00 -4.800000E+00  2.851336E-03
 1.800000E+00 -4.750000E+00  3.180371E-03
 1.800000E+00 -4.700000E+00  3.523556E-03
 1.800000E+00 -4.650000E+00  3.878772E-03
 1.800000E+00 -4.600000E+00  4.243811E-03
 1.800000E+00 -4.550000E+00  4.616450E-03
 1.800000E+00 -4.500000E+00  4.994504E-03
 1.800000E+00 -4.450000E+00  5.375888E-03
 1.800000E+00 -4.400000E+00  5.758650E-03
 1.800000E+00 -4.350000E+00  6.141010E-03
 1.800000E+00 -4.300000E+00  6.521377E-03
 1.800000E+00 -4.250000E+00  6.898357E-03
 1.800000E+00 -4.200000E+00  7.270753E-03
 1.800000E+00 -4.150000E+00  7.637562E-03
 1.800000E+00 -4.100000E+00  7.997955E-03
 1.800000E+00 -4.050000E+00  8.351265E-03
 1.800000E+00 -4.000000E+00  8.696965E-03
 1.800000E+00 -3.950000E+00  9.034646E-03
 1.800000E+00 -3.900000E+00  9.363996E-03
 1.800000E+00 -3.850000E+00  9.684779E-03
 1.800000E+00 -3.800000E+00  9.996818E-03
 1.800000E+00 -3.750000E+00  1.029997E-02
 1.800000E+00 -3.700000E+00  1.059413E-02
 1.800000E+00 -3.650000E+00  1.087920E-02
 1.800000E+00 -3.600000E+00  1.115506E-02
 1.800000E+00 -3.550000E+00  1.142163E-02
 1.800000E+00 -3.500000E+00  1.167878E-02
 1.800000E+00 -3.450000E+00  1.192641E-02
 1.800000E+00 -3.400000E+00  1.216439E-02
 1.800000E+00 -3.350000E+00  1.239260E-02
 1.800000E+00 -3.300000E+00  1.261094E-02
 1.800000E+00 -3.250000E+00  1.281936E-02
 1.800000E+00 -3.200000E+00  1.301785E-02
 1.800000E+00 -3.150000E+00  1.320651E-02
 1.800000E+00 -3.100000E+00  1.338554E-02
 1.800000E+00 -3.050000E+00  1.355533E-02
 1.800000E+00 -3.000000E+00  1.371643E-02
 1.800000E+00 -2.950000E+00  1.386962E-02
 1.800000E+00 -2.900000E+00  1.401592E-02
 1.800000E+00 -2.850000E+00  1.415656E-02
 1.800000E+00 -2.800000E+00  1.429300E-02
 1.800000E+00 -2.750000E+00  1.442688E-02
 1.800000E+00 -2.700000E+00  1.455991E-02
 1.800000E+00 -2.650000E+00  1.469384E-02
 1.800000E+00 -2.600000E+00  1.483028E-02
 1.800000E+00 -2.550000E+00  1.497065E-02
 1.800000E+00 -2.500000E+00  1.511604E-02
 1.800000E+00 -2.450000E+00  1.526714E-02
 1.800000E+00 -2.400000E+00  1.542417E-02
 1.800000E+00 -2.350000E+00  1.558689E-02
 1.800000E+00 -2.300000E+00  1.575463E-02
 1.800000E+00 -2.250000E+00  1.592635E-02
 1.800000E+00 -2.200000E+00  1.610070E-02
 1.800000E+00 -2.150000E+00  1.627621E-02
 1.800000E+00 -2.100000E+00  1.645129E-02
 1.800000E+00 -2.050000E+00  1.662441E-02
 1.800000E+00 -2.000000E+00  1.679413E-02
 1.800000E+00 -1.950000E+00  1.695917E-02
 1.800000E+00 -1.900000E+00  1.711842E-02
 1.800000E+00 -1.850000E+00  1.727096E-02
 1.800000E+00 -1.800000E+00  1.741605E-02
 1.800000E+00 -1.750000E+00  1.755310E-02
 1.800000E+00 -1.700000E+00  1.768164E-02
 1.800000E+00 -1.650000E+00  1.780129E-02
 1.800000E+00 -1.600000E+00  1.791174E-02
 1.800000E+00 -1.550000E+00  1.801270E-02
 1.800000E+00 -1.500000E+00  1.810390E-02
 1.800000E+00 -1.450000E+00  1.818508E-02
 1.800000E+00 -1.400000E+00  1.825592E-02
 1.800000E+00 -1.350000E+00  1.831615E-02
 1.800000E+00 -1.300000E+00  1.836545E-02
 1.800000E+00 -1.250000E+00  1.840357E-02
 1.800000E+00 -1.200000E+00  1.843031E-02
 1.800000E+00 -1.150000E+00  1.844560E-02
 1.800000E+00 -1.100000E+00  1.844953E-02
 1.800000E+00 -1.050000E+00  1.844248E-02
 1.800000E+00 -1.000000E+00  1.842517E-02
 1.800000E+00 -9.500000E-01  1.839875E-02
 1.800000E+00 -9.000000E-01  1.836487E-02
 1.800000E+00 -8.500000E-01  1.832568E-02
 1.800000E+00 -8.000000E-01  1.828387E-02
 1.800000E+00 -7.500000E-01  1.824258E-02
 1.800000E+00 -7.000000E-01  1.820522E-02
 1.800000E+00 -6.500000E-01  1.817529E-02
 1.800000E+00 -6.000000E-01  1.815613E-02
 1.800000E+00 -5.500000E-01  1.815057E-02
 1.800000E+00 -5.000000E-01  1.816070E-02
 1.800000E+00 -4.500000E-01  1.818764E-02
 1.800000E+00 -4.000000E-01  1.823140E-02
 1.800000E+00 -3.500000E-01  1.829090E-02
 1.800000E+00 -3.000000E-01  1.836408E-02
 1.800000E+00 -2.500000E-01  1.844810E-02
 1.800000E+00 -2.000000E-01  1.853966E-02
 1.800000E+00 -1.500000E-01  1.863525E-02
 1.800000E+00 -1.000000E-01  1.873150E-02
 1.800000E+00 -5.000000E-02  1.882531E-02
 1.800000E+00  0.000000E+00  1.891410E-02
 1.800000E+00  5.000000E-02  1.899581E-02
 1.800000E+00  1.000000E-01  1.906896E-02
 1.800000E+00  1.500000E-01  1.913255E-02
 1.800000E+00  2.000000E-01  1.918607E-02
 1.800000E+00  2.500000E-01  1.922931E-02
 1.800000E+00  3.000000E-01  1.926232E-02
 1.800000E+00  3.500000E-01  1.928533E-02
 1.800000E+00  4.000000E-01  1.929862E-02
 1.800000E+00  4.500000E-01  1.930247E-02
 1.800000E+00  5.000000E-01  1.929712E-02
 1.800000E+00  5.500000E-01  1.928271E-02
 1.800000E+00  6.000000E-01  1.925923E-02
 1.800000E+00  6.500000E-01  1.922649E-02
 1.800000E+00  7.000000E-01  1.918408E-02
 1.800000E+00  7.500000E-01  1.913133E-02
 1.800000E+00  8.000000E-01  1.906720E-02
 1.800000E+00  8.500000E-01  1.899028E-02
 1.800000E+00  9.000000E-01  1.889863E-02
 1.800000E+00  9.500000E-01  1.878969E-02
 1.800000E+00  1.000000E+00  1.866011E-02
 1.800000E+00  1.050000E+00  1.850555E-02
 1.800000E+00  1.100000E+00  1.832045E-02
 1.800000E+00  1.150000E+00  1.809782E-02
 1.800000E+00  1.200000E+00  1.782890E-02
 1.800000E+00  1.250000E+00  1.750292E-02
 1.800000E+00  1.300000E+00  1.710690E-02
 1.800000E+00  1.350000E+00  1.662558E-02
 1.800000E+00  1.400000E+00  1.604163E-02
 1.800000E+00  1.450000E+00  1.533628E-02
 1.800000E+00  1.500000E+00  1.449068E-02
 1.800000E+00  1.550000E+00  1.348813E-02
 1.800000E+00  1.600000E+00  1.231750E-02
 1.800000E+00  1.650000E+00  1.097780E-02
 1.800000E+00  1.700000E+00  9.483675E-03
 1.800000E+00  1.750000E+00  7.871024E-03
 1.800000E+00  1.800000E+00  6.201088E-03
 1.800000E+00  1.850000E+00  4.561044E-03
 1.800000E+00  1.900000E+00  3.058934E-03
 1.800000E+00  1.950000E+00  1.811800E-03
 1.800000E+00  2.000000E+00  9.280115E-04
 1.800000E+00  2.050000E+00  4.874326E-04
 1.800000E+00  2.100000E+00  5.250035E-04
 1.800000E+00  2.150000E+00  1.023111E-03
 1.800000E+00  2.200000E+00  1.915441E-03
 1.800000E+00  2.250000E+00  3.100931E-03
 1.800000E+00  2.300000E+00  4.463119E-03
 1.800000E+00  2.350000E+00  5.889074E-03
 1.800000E+00  2.400000E+00  7.283460E-03
 1.800000E+00  2.450000E+00  8.575871E-03
 1.800000E+00  2.500000E+00  9.721945E-03
 1.800000E+00  2.550000E+00  1.070020E-02
 1.800000E+00  2.600000E+00  1.150674E-02
 1.800000E+00  2.650000E+00  1.214965E-02
 1.800000E+00  2.700000E+00  1.264399E-02
 1.800000E+00  2.750000E+00  1.300806E-02
 1.800000E+00  2.800000E+00  1.326074E-02
 1.800000E+00  2.850000E+00  1.341989E-02
 1.800000E+00  2.900000E+00  1.350151E-02
 1.800000E+00  2.950000E+00  1.351938E-02
 1.800000E+00  3.000000E+00  1.348503E-02
 1.800000E+00  3.050000E+00  1.340795E-02
 1.800000E+00  3.100000E+00  1.329580E-02
 1.800000E+00  3.150000E+00  1.315468E-02
 1.800000E+00  3.200000E+00  1.298942E-02
 1.800000E+00  3.250000E+00  1.280377E-02
 1.800000E+00  3.300000E+00  1.260067E-02
 1.800000E+00  3.350000E+00  1.238236E-02
 1.800000E+00  3.400000E+00  1.215057E-02
 1.800000E+00  3.450000E+00  1.190659E-02
 1.800000E+00  3.500000E+00  1.165138E-02
 1.800000E+00  3.550000E+00  1.138567E-02
 1.800000E+00  3.600000E+00  1.110998E-02
 1.800000E+00  3.650000E+00  1.082466E-02
 1.800000E+00  3.700000E+00  1.053000E-02
 1.800000E+00  3.750000E+00  1.022617E-02
 1.800000E+00  3.800000E+00  9.913333E-03
 1.800000E+00  3.850000E+00  9.591608E-03
 1.800000E+00  3.900000E+00  9.261139E-03
 1.800000E+00  3.950000E+00  8.922103E-03
 1.800000E+00  4.000000E+00  8.574739E-03
 1.800000E+00  4.050000E+00  8.219372E-03
 1.800000E+00  4.100000E+00  7.856445E-03
 1.800000E+00  4.150000E+00  7.486536E-03
 1.800000E+00  4.200000E+00  7.110390E-03
 1.800000E+00  4.250000E+00  6.728937E-03
 1.800000E+00  4.300000E+00  6.343309E-03
 1.800000E+00  4.350000E+00  5.954854E-03
 1.800000E+00  4.400000E+00  5.565139E-03
 1.800000E+00  4.450000E+00  5.175941E-03
 1.800000E+00  4.500000E+00  4.789238E-03
 1.800000E+00  4.550000E+00  4.407172E-03
 1.800000E+00  4.600000E+00  4.032010E-03
 1.800000E+00  4.650000E+00  3.666091E-03
 1.800000E+00  4.700000E+00  3.311761E-03
 1.800000E+00  4.750000E+00  2.971299E-03
 1.800000E+00  4.800000E+00  2.646841E-03
 1.800000E+00  4.850000E+00  2.340307E-03
 1.800000E+00  4.900000E+00  2.053329E-03
 1.800000E+00  4.950000E+00  1.787192E-03
 1.800000E+00  5.000000E+00  1.542793E-03
 1.800000E+00  5.050000E+00  1.320609E-03
 1.800000E+00  5.100000E+00  1.120700E-03
 1.800000E+00  5.150000E+00  9.427177E-04
 1.800000E+00  5.200000E+00  7.859410E-04
 1.800000E+00  5.250000E+00  6.493259E-04
 1.800000E+00  5.300000E+00  5.315650E-04
 1.800000E+00  5.350000E+00  4.311550E-04
 1.800000E+00  5.400000E+00  3.464654E-04
 1.800000E+00  5.450000E+00  2.758051E-04
 1.800000E+00  5.500000E+00  2.174819E-04
 1.800000E+00  5.550000E+00  1.698539E-04
 1.800000E+00  5.600000E+00  1.313697E-04
 1.800000E+00  5.650000E+00  1.005984E-04
 1.800000E+00  5.700000E+00  7.624827E-05
 1.800000E+00  5.750000E+00  5.717647E-05
 1.800000E+00  5.800000E+00  4.239030E-05
 1.800000E+00  5.850000E+00  3.104236E-05
 1.800000E+00  5.900000E+00  2.242109E-05
 1.800000E+00  5.950000E+00  1.593816E-05
 1.800000E+00  6.000000E+00  1.111439E-05
 1.800000E+00  6.050000E+00  7.565186E-06
 1.800000E+00  6.100000E+00  4.986288E-06
 1.800000E+00  6.150000E+00  3.140691E-06
 1.800000E+00  6.200000E+00  1.846922E-06
 1.800000E+00  6.250000E+00  9.690784E-07
 1.800000E+00  6.300000E+00  4.087340E-07
 1.800000E+00  6.350000E+00  9.886725E-08
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.279587E-07
 1.850000E+00 -6.300000E+00  5.278434E-07
 1.850000E+00 -6.250000E+00  1.247084E-06
 1.850000E+00 -6.200000E+00  2.365598E-06
 1.850000E+00 -6.150000E+00  3.999626E-06
 1.850000E+00 -6.100000E+00  6.307895E-06
 1.850000E+00 -6.050000E+00  9.499791E-06
 1.850000E+00 -6.000000E+00  1.384531E-05
 1.850000E+00 -5.950000E+00  1.968646E-05
 1.850000E+00 -5.900000E+00  2.744983E-05
 1.850000E+00 -5.850000E+00  3.765962E-05
 1.850000E+00 -5.800000E+00  5.095062E-05
 1.850000E+00 -5.750000E+00  6.808000E-05
 1.850000E+00 -5.700000E+00  8.993681E-05
 1.850000E+00 -5.650000E+00  1.175479E-04
 1.850000E+00 -5.600000E+00  1.520786E-04
 1.850000E+00 -5.550000E+00  1.948268E-04
 1.850000E+00 -5.500000E+00  2.472089E-04
 1.850000E+00 -5.450000E+00  3.107368E-04
 1.850000E+00 -5.400000E+00  3.869853E-04
 1.850000E+00 -5.350000E+00  4.775491E-04
 1.850000E+00 -5.300000E+00  5.839927E-04
 1.850000E+00 -5.250000E+00  7.077920E-04
 1.850000E+00 -5.200000E+00  8.502735E-04
 1.850000E+00 -5.150000E+00  1.012552E-03
 1.850000E+00 -5.100000E+00  1.195472E-03
 1.850000E+00 -5.050000E+00  1.399558E-03
 1.850000E+00 -5.000000E+00  1.624980E-03
 1.850000E+00 -4.950000E+00  1.871522E-03
 1.850000E+00 -4.900000E+00  2.138584E-03
 1.850000E+00 -4.850000E+00  2.425193E-03
 1.850000E+00 -4.800000E+00  2.730030E-03
 1.850000E+00 -4.750000E+00  3.051474E-03
 1.850000E+00 -4.700000E+00  3.387664E-03
 1.850000E+00 -4.650000E+00  3.736557E-03
 1.850000E+00 -4.600000E+00  4.096003E-03
 1.850000E+00 -4.550000E+00  4.463805E-03
 1.850000E+00 -4.500000E+00  4.837788E-03
 1.850000E+00 -4.450000E+00  5.215849E-03
 1.850000E+00 -4.400000E+00  5.596009E-03
 1.850000E+00 -4.350000E+00  5.976440E-03
 1.850000E+00 -4.300000E+00  6.355496E-03
 1.850000E+00 -4.250000E+00  6.731722E-03
 1.850000E+00 -4.200000E+00  7.103858E-03
 1.850000E+00 -4.150000E+00  7.470836E-03
 1.850000E+00 -4.100000E+00  7.831769E-03
 1.850000E+00 -4.050000E+00  8.185934E-03
 1.850000E+00 -4.000000E+00  8.532757E-03
 1.850000E+00 -3.950000E+00  8.871790E-03
 1.850000E+00 -3.900000E+00  9.202689E-03
 1.850000E+00 -3.850000E+00  9.525199E-03
 1.850000E+00 -3.800000E+00  9.839130E-03
 1.850000E+00 -3.750000E+00  1.014434E-02
 1.850000E+00 -3.700000E+00  1.044074E-02
 1.850000E+00 -3.650000E+00  1.072823E-02
 1.850000E+00 -3.600000E+00  1.100675E-02
 1.850000E+00 -3.550000E+00  1.127623E-02
 1.850000E+00 -3.500000E+00  1.153662E-02
 1.850000E+00 -3.450000E+00  1.178786E-02
 1.850000E+00 -3.400000E+00  1.202988E-02
 1.850000E+00 -3.350000E+00  1.226266E-02
 1.850000E+00 -3.300000E+00  1.248615E-02
 1.850000E+00 -3.250000E+00  1.270039E-02
 1.850000E+00 -3.200000E+00  1.290543E-02
 1.850000E+00 -3.150000E+00  1.310143E-02
 1.850000E+00 -3.100000E+00  1.328862E-02
 1.850000E+00 -3.050000E+00  1.346737E-02
 1.850000E+00 -3.000000E+00  1.363819E-02
 1.850000E+00 -2.950000E+00  1.380177E-02
 1.850000E+00 -2.900000E+00  1.395894E-02
 1.850000E+00 -2.850000E+00  1.411073E-02
 1.850000E+00 -2.800000E+00  1.425831E-02
 1.850000E+00 -2.750000E+00  1.440294E-02
 1.850000E+00 -2.700000E+00  1.454598E-02
 1.850000E+00 -2.650000E+00  1.468875E-02
 1.850000E+00 -2.600000E+00  1.483251E-02
 1.850000E+00 -2.550000E+00  1.497835E-02
 1.850000E+00 -2.500000E+00  1.512711E-02
 1.850000E+00 -2.450000E+00  1.527933E-02
 1.850000E+00 -2.400000E+00  1.543524E-02
 1.850000E+00 -2.350000E+00  1.559469E-02
 1.850000E+00 -2.300000E+00  1.575722E-02
 1.850000E+00 -2.250000E+00  1.592210E-02
 1.850000E+00 -2.200000E+00  1.608837E-02
 1.850000E+00 -2.150000E+00  1.625490E-02
 1.850000E+00 -2.100000E+00  1.642052E-02
 1.850000E+00 -2.050000E+00  1.658402E-02
 1.850000E+00 -2.000000E+00  1.674427E-02
 1.850000E+00 -1.950000E+00  1.690020E-02
 1.850000E+00 -1.900000E+00  1.705086E-02
 1.850000E+00 -1.850000E+00  1.719542E-02
 1.850000E+00 -1.800000E+00  1.733316E-02
 1.850000E+00 -1.750000E+00  1.746346E-02
 1.850000E+00 -1.700000E+00  1.758576E-02
 1.850000E+00 -1.650000E+00  1.769958E-02
 1.850000E+00 -1.600000E+00  1.780445E-02
 1.850000E+00 -1.550000E+00  1.789989E-02
 1.850000E+00 -1.500000E+00  1.798545E-02
 1.850000E+00 -1.450000E+00  1.806059E-02
 1.850000E+00 -1.400000E+00  1.812480E-02
 1.850000E+00 -1.350000E+00  1.817749E-02
 1.850000E+00 -1.300000E+00  1.821807E-02
 1.850000E+00 -1.250000E+00  1.824598E-02
 1.850000E+00 -1.200000E+00  1.826072E-02
 1.850000E+00 -1.150000E+00  1.826192E-02
 1.850000E+00 -1.100000E+00  1.824944E-02
 1.850000E+00 -1.050000E+00  1.822348E-02
 1.850000E+00 -1.000000E+00  1.818469E-02
 1.850000E+00 -9.500000E-01  1.813430E-02
 1.850000E+00 -9.000000E-01  1.807425E-02
 1.850000E+00 -8.500000E-01  1.800723E-02
 1.850000E+00 -8.000000E-01  1.793670E-02
 1.850000E+00 -7.500000E-01  1.786683E-02
 1.850000E+00 -7.000000E-01  1.780227E-02
 1.850000E+00 -6.500000E-01  1.774790E-02
 1.850000E+00 -6.000000E-01  1.770842E-02
 1.850000E+00 -5.500000E-01  1.768792E-02
 1.850000E+00 -5.000000E-01  1.768946E-02
 1.850000E+00 -4.500000E-01  1.771472E-02
 1.850000E+00 -4.000000E-01  1.776382E-02
 1.850000E+00 -3.500000E-01  1.783532E-02
 1.850000E+00 -3.000000E-01  1.792633E-02
 1.850000E+00 -2.500000E-01  1.803289E-02
 1.850000E+00 -2.000000E-01  1.815037E-02
 1.850000E+00 -1.500000E-01  1.827391E-02
 1.850000E+00 -1.000000E-01  1.839882E-02
 1.850000E+00 -5.000000E-02  1.852091E-02
 1.850000E+00  0.000000E+00  1.863671E-02
 1.850000E+00  5.000000E-02  1.874353E-02
 1.850000E+00  1.000000E-01  1.883947E-02
 1.850000E+00  1.500000E-01  1.892336E-02
 1.850000E+00  2.000000E-01  1.899464E-02
 1.850000E+00  2.500000E-01  1.905321E-02
 1.850000E+00  3.000000E-01  1.909928E-02
 1.850000E+00  3.500000E-01  1.913330E-02
 1.850000E+00  4.000000E-01  1.915579E-02
 1.850000E+00  4.500000E-01  1.916726E-02
 1.850000E+00  5.000000E-01  1.916819E-02
 1.850000E+00  5.500000E-01  1.915892E-02
 1.850000E+00  6.000000E-01  1.913965E-02
 1.850000E+00  6.500000E-01  1.911036E-02
 1.850000E+00  7.000000E-01  1.907079E-02
 1.850000E+00  7.500000E-01  1.902040E-02
 1.850000E+00  8.000000E-01  1.895832E-02
 1.850000E+00  8.500000E-01  1.888325E-02
 1.850000E+00  9.000000E-01  1.879339E-02
 1.850000E+00  9.500000E-01  1.868633E-02
 1.850000E+00  1.000000E+00  1.855890E-02
 1.850000E+00  1.050000E+00  1.840695E-02
 1.850000E+00  1.100000E+00  1.822523E-02
 1.850000E+00  1.150000E+00  1.800705E-02
 1.850000E+00  1.200000E+00  1.774412E-02
 1.850000E+00  1.250000E+00  1.742624E-02
 1.850000E+00  1.300000E+00  1.704117E-02
 1.850000E+00  1.350000E+00  1.657462E-02
 1.850000E+00  1.400000E+00  1.601041E-02
 1.850000E+00  1.450000E+00  1.533121E-02
 1.850000E+00  1.500000E+00  1.451979E-02
 1.850000E+00  1.550000E+00  1.356118E-02
 1.850000E+00  1.600000E+00  1.244588E-02
 1.850000E+00  1.650000E+00  1.117408E-02
 1.850000E+00  1.700000E+00  9.760751E-03
 1.850000E+00  1.750000E+00  8.240566E-03
 1.850000E+00  1.800000E+00  6.671500E-03
 1.850000E+00  1.850000E+00  5.135051E-03
 1.850000E+00  1.900000E+00  3.731312E-03
 1.850000E+00  1.950000E+00  2.567938E-03
 1.850000E+00  2.000000E+00  1.744012E-03
 1.850000E+00  2.050000E+00  1.332127E-03
 1.850000E+00  2.100000E+00  1.363677E-03
 1.850000E+00  2.150000E+00  1.822105E-03
 1.850000E+00  2.200000E+00  2.646443E-03
 1.850000E+00  2.250000E+00  3.743920E-03
 1.850000E+00  2.300000E+00  5.007430E-03
 1.850000E+00  2.350000E+00  6.332712E-03
 1.850000E+00  2.400000E+00  7.631247E-03
 1.850000E+00  2.450000E+00  8.837118E-03
 1.850000E+00  2.500000E+00  9.908250E-03
 1.850000E+00  2.550000E+00  1.082370E-02
 1.850000E+00  2.600000E+00  1.157896E-02
 1.850000E+00  2.650000E+00  1.218078E-02
 1.850000E+00  2.700000E+00  1.264269E-02
 1.850000E+00  2.750000E+00  1.298140E-02
 1.850000E+00  2.800000E+00  1.321436E-02
 1.850000E+00  2.850000E+00  1.335821E-02
 1.850000E+00  2.900000E+00  1.342790E-02
 1.850000E+00  2.950000E+00  1.343642E-02
 1.850000E+00  3.000000E+00  1.339467E-02
 1.850000E+00  3.050000E+00  1.331165E-02
 1.850000E+00  3.100000E+00  1.319463E-02
 1.850000E+00  3.150000E+00  1.304945E-02
 1.850000E+00  3.200000E+00  1.288071E-02
 1.850000E+00  3.250000E+00  1.269202E-02
 1.850000E+00  3.300000E+00  1.248620E-02
 1.850000E+00  3.350000E+00  1.226539E-02
 1.850000E+00  3.400000E+00  1.203127E-02
 1.850000E+00  3.450000E+00  1.178506E-02
 1.850000E+00  3.500000E+00  1.152772E-02
 1.850000E+00  3.550000E+00  1.125993E-02
 1.850000E+00  3.600000E+00  1.098219E-02
 1.850000E+00  3.650000E+00  1.069486E-02
 1.850000E+00  3.700000E+00  1.039822E-02
 1.850000E+00  3.750000E+00  1.009244E-02
 1.850000E+00  3.800000E+00  9.777695E-03
 1.850000E+00  3.850000E+00  9.454122E-03
 1.850000E+00  3.900000E+00  9.121887E-03
 1.850000E+00  3.950000E+00  8.781194E-03
 1.850000E+00  4.000000E+00  8.432319E-03
 1.850000E+00  4.050000E+00  8.075631E-03
 1.850000E+00  4.100000E+00  7.711620E-03
 1.850000E+00  4.150000E+00  7.340921E-03
 1.850000E+00  4.200000E+00  6.964340E-03
 1.850000E+00  4.250000E+00  6.582871E-03
 1.850000E+00  4.300000E+00  6.197711E-03
 1.850000E+00  4.350000E+00  5.810273E-03
 1.850000E+00  4.400000E+00  5.422184E-03
 1.850000E+00  4.450000E+00  5.035276E-03
 1.850000E+00  4.500000E+00  4.651566E-03
 1.850000E+00  4.550000E+00  4.273221E-03
 1.850000E+00  4.600000E+00  3.902517E-03
 1.850000E+00  4.650000E+00  3.541777E-03
 1.850000E+00  4.700000E+00  3.193308E-03
 1.850000E+00  4.750000E+00  2.859327E-03
 1.850000E+00  4.800000E+00  2.541886E-03
 1.850000E+00  4.850000E+00  2.242799E-03
 1.850000E+00  4.900000E+00  1.963577E-03
 1.850000E+00  4.950000E+00  1.705371E-03
 1.850000E+00  5.000000E+00  1.468940E-03
 1.850000E+00  5.050000E+00  1.254627E-03
 1.850000E+00  5.100000E+00  1.062363E-03
 1.850000E+00  5.150000E+00  8.916859E-04
 1.850000E+00  5.200000E+00  7.417787E-04
 1.850000E+00  5.250000E+00  6.115226E-04
 1.850000E+00  5.300000E+00  4.995586E-04
 1.850000E+00  5.350000E+00  4.043541E-04
 1.850000E+00  5.400000E+00  3.242709E-04
 1.850000E+00  5.450000E+00  2.576285E-04
 1.850000E+00  5.500000E+00  2.027611E-04
 1.850000E+00  5.550000E+00  1.580649E-04
 1.850000E+00  5.600000E+00  1.220350E-04
 1.850000E+00  5.650000E+00  9.329153E-05
 1.850000E+00  5.700000E+00  7.059566E-05
 1.850000E+00  5.750000E+00  5.285655E-05
 1.850000E+00  5.800000E+00  3.913090E-05
 1.850000E+00  5.850000E+00  2.861678E-05
 1.850000E+00  5.900000E+00  2.064324E-05
 1.850000E+00  5.950000E+00  1.465747E-05
 1.850000E+00  6.000000E+00  1.021065E-05
 1.850000E+00  6.050000E+00  6.943567E-06
 1.850000E+00  6.100000E+00  4.572845E-06
 1.850000E+00  6.150000E+00  2.878277E-06
 1.850000E+00  6.200000E+00  1.691640E-06
 1.850000E+00  6.250000E+00  8.872064E-07
 1.850000E+00  6.300000E+00  3.740831E-07
 1.850000E+00  6.350000E+00  9.046838E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.163294E-07
 1.900000E+00 -6.300000E+00  4.799550E-07
 1.900000E+00 -6.250000E+00  1.134274E-06
 1.900000E+00 -6.200000E+00  2.152489E-06
 1.900000E+00 -6.150000E+00  3.641239E-06
 1.900000E+00 -6.100000E+00  5.746399E-06
 1.900000E+00 -6.050000E+00  8.660813E-06
 1.900000E+00 -6.000000E+00  1.263373E-05
 1.900000E+00 -5.950000E+00  1.798174E-05
 1.900000E+00 -5.900000E+00  2.510081E-05
 1.900000E+00 -5.850000E+00  3.447911E-05
 1.900000E+00 -5.800000E+00  4.670981E-05
 1.900000E+00 -5.750000E+00  6.250309E-05
 1.900000E+00 -5.700000E+00  8.269629E-05
 1.900000E+00 -5.650000E+00  1.082608E-04
 1.900000E+00 -5.600000E+00  1.403047E-04
 1.900000E+00 -5.550000E+00  1.800687E-04
 1.900000E+00 -5.500000E+00  2.289152E-04
 1.900000E+00 -5.450000E+00  2.883088E-04
 1.900000E+00 -5.400000E+00  3.597867E-04
 1.900000E+00 -5.350000E+00  4.449205E-04
 1.900000E+00 -5.300000E+00  5.452690E-04
 1.900000E+00 -5.250000E+00  6.623234E-04
 1.900000E+00 -5.200000E+00  7.974480E-04
 1.900000E+00 -5.150000E+00  9.518196E-04
 1.900000E+00 -5.100000E+00  1.126369E-03
 1.900000E+00 -5.050000E+00  1.321729E-03
 1.900000E+00 -5.000000E+00  1.538191E-03
 1.900000E+00 -4.950000E+00  1.775681E-03
 1.900000E+00 -4.900000E+00  2.033743E-03
 1.900000E+00 -4.850000E+00  2.311549E-03
 1.900000E+00 -4.800000E+00  2.607919E-03
 1.900000E+00 -4.750000E+00  2.921361E-03
 1.900000E+00 -4.700000E+00  3.250122E-03
 1.900000E+00 -4.650000E+00  3.592248E-03
 1.900000E+00 -4.600000E+00  3.945652E-03
 1.900000E+00 -4.550000E+00  4.308178E-03
 1.900000E+00 -4.500000E+00  4.677666E-03
 1.900000E+00 -4.450000E+00  5.052008E-03
 1.900000E+00 -4.400000E+00  5.429199E-03
 1.900000E+00 -4.350000E+00  5.807370E-03
 1.900000E+00 -4.300000E+00  6.184824E-03
 1.900000E+00 -4.250000E+00  6.560044E-03
 1.900000E+00 -4.200000E+00  6.931707E-03
 1.900000E+00 -4.150000E+00  7.298680E-03
 1.900000E+00 -4.100000E+00  7.660013E-03
 1.900000E+00 -4.050000E+00  8.014924E-03
 1.900000E+00 -4.000000E+00  8.362787E-03
 1.900000E+00 -3.950000E+00  8.703110E-03
 1.900000E+00 -3.900000E+00  9.035513E-03
 1.900000E+00 -3.850000E+00  9.359713E-03
 1.900000E+00 -3.800000E+00  9.675505E-03
 1.900000E+00 -3.750000E+00  9.982741E-03
 1.900000E+00 -3.700000E+00  1.028132E-02
 1.900000E+00 -3.650000E+00  1.057117E-02
 1.900000E+00 -3.600000E+00  1.085224E-02
 1.900000E+00 -3.550000E+00  1.112451E-02
 1.900000E+00 -3.500000E+00  1.138794E-02
 1.900000E+00 -3.450000E+00  1.164252E-02
 1.900000E+00 -3.400000E+00  1.188824E-02
 1.900000E+00 -3.350000E+00  1.212512E-02
 1.900000E+00 -3.300000E+00  1.235320E-02
 1.900000E+00 -3.250000E+00  1.257252E-02
 1.900000E+00 -3.200000E+00  1.278322E-02
 1.900000E+00 -3.150000E+00  1.298547E-02
 1.900000E+00 -3.100000E+00  1.317951E-02
 1.900000E+00 -3.050000E+00  1.336572E-02
 1.900000E+00 -3.000000E+00  1.354455E-02
 1.900000E+00 -2.950000E+00  1.371660E-02
 1.900000E+00 -2.900000E+00  1.388258E-02
 1.900000E+00 -2.850000E+00  1.404332E-02
 1.900000E+00 -2.800000E+00  1.419977E-02
 1.900000E+00 -2.750000E+00  1.435295E-02
 1.900000E+00 -2.700000E+00  1.450391E-02
 1.900000E+00 -2.650000E+00  1.465370E-02
 1.900000E+00 -2.600000E+00  1.480329E-02
 1.900000E+00 -2.550000E+00  1.495353E-02
 1.900000E+00 -2.500000E+00  1.510510E-02
 1.900000E+00 -2.450000E+00  1.525844E-02
 1.900000E+00 -2.400000E+00  1.541374E-02
 1.900000E+00 -2.350000E+00  1.557094E-02
 1.900000E+00 -2.300000E+00  1.572975E-02
 1.900000E+00 -2.250000E+00  1.588963E-02
 1.900000E+00 -2.200000E+00  1.604988E-02
 1.900000E+00 -2.150000E+00  1.620967E-02
 1.900000E+00 -2.100000E+00  1.636809E-02
 1.900000E+00 -2.050000E+00  1.652420E-02
 1.900000E+00 -2.000000E+00  1.667707E-02
 1.900000E+00 -1.950000E+00  1.682582E-02
 1.900000E+00 -1.900000E+00  1.696961E-02
 1.900000E+00 -1.850000E+00  1.710769E-02
 1.900000E+00 -1.800000E+00  1.723935E-02
 1.900000E+00 -1.750000E+00  1.736393E-02
 1.900000E+00 -1.700000E+00  1.748082E-02
 1.900000E+00 -1.650000E+00  1.758941E-02
 1.900000E+00 -1.600000E+00  1.768909E-02
 1.900000E+00 -1.550000E+00  1.777922E-02
 1.900000E+00 -1.500000E+00  1.785910E-02
 1.900000E+00 -1.450000E+00  1.792799E-02
 1.900000E+00 -1.400000E+00  1.798506E-02
 1.900000E+00 -1.350000E+00  1.802943E-02
 1.900000E+00 -1.300000E+00  1.806017E-02
 1.900000E+00 -1.250000E+00  1.807633E-02
 1.900000E+00 -1.200000E+00  1.807702E-02
 1.900000E+00 -1.150000E+00  1.806150E-02
 1.900000E+00 -1.100000E+00  1.802927E-02
 1.900000E+00 -1.050000E+00  1.798027E-02
 1.900000E+00 -1.000000E+00  1.791501E-02
 1.900000E+00 -9.500000E-01  1.783477E-02
 1.900000E+00 -9.000000E-01  1.774179E-02
 1.900000E+00 -8.500000E-01  1.763939E-02
 1.900000E+00 -8.000000E-01  1.753203E-02
 1.900000E+00 -7.500000E-01  1.742520E-02
 1.900000E+00 -7.000000E-01  1.732522E-02
 1.900000E+00 -6.500000E-01  1.723883E-02
 1.900000E+00 -6.000000E-01  1.717262E-02
 1.900000E+00 -5.500000E-01  1.713241E-02
 1.900000E+00 -5.000000E-01  1.712265E-02
 1.900000E+00 -4.500000E-01  1.714581E-02
 1.900000E+00 -4.000000E-01  1.720219E-02
 1.900000E+00 -3.500000E-01  1.728976E-02
 1.900000E+00 -3.000000E-01  1.740453E-02
 1.900000E+00 -2.500000E-01  1.754093E-02
 1.900000E+00 -2.000000E-01  1.769249E-02
 1.900000E+00 -1.500000E-01  1.785247E-02
 1.900000E+00 -1.000000E-01  1.801444E-02
 1.900000E+00 -5.000000E-02  1.817276E-02
 1.900000E+00  0.000000E+00  1.832280E-02
 1.900000E+00  5.000000E-02  1.846111E-02
 1.900000E+00  1.000000E-01  1.858533E-02
 1.900000E+00  1.500000E-01  1.869412E-02
 1.900000E+00  2.000000E-01  1.878696E-02
 1.900000E+00  2.500000E-01  1.886391E-02
 1.900000E+00  3.000000E-01  1.892548E-02
 1.900000E+00  3.500000E-01  1.897242E-02
 1.900000E+00  4.000000E-01  1.900558E-02
 1.900000E+00  4.500000E-01  1.902582E-02
 1.900000E+00  5.000000E-01  1.903392E-02
 1.900000E+00  5.500000E-01  1.903049E-02
 1.900000E+00  6.000000E-01  1.901598E-02
 1.900000E+00  6.500000E-01  1.899059E-02
 1.900000E+00  7.000000E-01  1.895426E-02
 1.900000E+00  7.500000E-01  1.890663E-02
 1.900000E+00  8.000000E-01  1.884699E-02
 1.900000E+00  8.500000E-01  1.877422E-02
 1.900000E+00  9.000000E-01  1.868670E-02
 1.900000E+00  9.500000E-01  1.858221E-02
 1.900000E+00  1.000000E+00  1.845781E-02
 1.900000E+00  1.050000E+00  1.830967E-02
 1.900000E+00  1.100000E+00  1.813288E-02
 1.900000E+00  1.150000E+00  1.792125E-02
 1.900000E+00  1.200000E+00  1.766709E-02
 1.900000E+00  1.250000E+00  1.736101E-02
 1.900000E+00  1.300000E+00  1.699182E-02
 1.900000E+00  1.350000E+00  1.654650E-02
 1.900000E+00  1.400000E+00  1.601050E-02
 1.900000E+00  1.450000E+00  1.536838E-02
 1.900000E+00  1.500000E+00  1.460506E-02
 1.900000E+00  1.550000E+00  1.370783E-02
 1.900000E+00  1.600000E+00  1.266925E-02
 1.900000E+00  1.650000E+00  1.149095E-02
 1.900000E+00  1.700000E+00  1.018802E-02
 1.900000E+00  1.750000E+00  8.793253E-03
 1.900000E+00  1.800000E+00  7.359979E-03
 1.900000E+00  1.850000E+00  5.961928E-03
 1.900000E+00  1.900000E+00  4.688541E-03
 1.900000E+00  1.950000E+00  3.635095E-03
 1.900000E+00  2.000000E+00  2.888591E-03
 1.900000E+00  2.050000E+00  2.512309E-03
 1.900000E+00  2.100000E+00  2.533255E-03
 1.900000E+00  2.150000E+00  2.936485E-03
 1.900000E+00  2.200000E+00  3.668204E-03
 1.900000E+00  2.250000E+00  4.646608E-03
 1.900000E+00  2.300000E+00  5.776936E-03
 1.900000E+00  2.350000E+00  6.966389E-03
 1.900000E+00  2.400000E+00  8.135495E-03
 1.900000E+00  2.450000E+00  9.224347E-03
 1.900000E+00  2.500000E+00  1.019398E-02
 1.900000E+00  2.550000E+00  1.102425E-02
 1.900000E+00  2.600000E+00  1.170985E-02
 1.900000E+00  2.650000E+00  1.225586E-02
 1.900000E+00  2.700000E+00  1.267372E-02
 1.900000E+00  2.750000E+00  1.297804E-02
 1.900000E+00  2.800000E+00  1.318434E-02
 1.900000E+00  2.850000E+00  1.330757E-02
 1.900000E+00  2.900000E+00  1.336134E-02
 1.900000E+00  2.950000E+00  1.335749E-02
 1.900000E+00  3.000000E+00  1.330607E-02
 1.900000E+00  3.050000E+00  1.321540E-02
 1.900000E+00  3.100000E+00  1.309225E-02
 1.900000E+00  3.150000E+00  1.294205E-02
 1.900000E+00  3.200000E+00  1.276912E-02
 1.900000E+00  3.250000E+00  1.257685E-02
 1.900000E+00  3.300000E+00  1.236789E-02
 1.900000E+00  3.350000E+00  1.214428E-02
 1.900000E+00  3.400000E+00  1.190758E-02
 1.900000E+00  3.450000E+00  1.165898E-02
 1.900000E+00  3.500000E+00  1.139936E-02
 1.900000E+00  3.550000E+00  1.112937E-02
 1.900000E+00  3.600000E+00  1.084950E-02
 1.900000E+00  3.650000E+00  1.056010E-02
 1.900000E+00  3.700000E+00  1.026143E-02
 1.900000E+00  3.750000E+00  9.953672E-03
 1.900000E+00  3.800000E+00  9.637002E-03
 1.900000E+00  3.850000E+00  9.311582E-03
 1.900000E+00  3.900000E+00  8.977598E-03
 1.900000E+00  3.950000E+00  8.635287E-03
 1.900000E+00  4.000000E+00  8.284961E-03
 1.900000E+00  4.050000E+00  7.927035E-03
 1.900000E+00  4.100000E+00  7.562052E-03
 1.900000E+00  4.150000E+00  7.190706E-03
 1.900000E+00  4.200000E+00  6.813863E-03
 1.900000E+00  4.250000E+00  6.432585E-03
 1.900000E+00  4.300000E+00  6.048136E-03
 1.900000E+00  4.350000E+00  5.661992E-03
 1.900000E+00  4.400000E+00  5.275840E-03
 1.900000E+00  4.450000E+00  4.891560E-03
 1.900000E+00  4.500000E+00  4.511205E-03
 1.900000E+00  4.550000E+00  4.136964E-03
 1.900000E+00  4.600000E+00  3.771109E-03
 1.900000E+00  4.650000E+00  3.415942E-03
 1.900000E+00  4.700000E+00  3.073722E-03
 1.900000E+00  4.750000E+00  2.746594E-03
 1.900000E+00  4.800000E+00  2.436516E-03
 1.900000E+00  4.850000E+00  2.145190E-03
 1.900000E+00  4.900000E+00  1.873996E-03
 1.900000E+00  4.950000E+00  1.623950E-03
 1.900000E+00  5.000000E+00  1.395670E-03
 1.900000E+00  5.050000E+00  1.189364E-03
 1.900000E+00  5.100000E+00  1.004835E-03
 1.900000E+00  5.150000E+00  8.415121E-04
 1.900000E+00  5.200000E+00  6.984869E-04
 1.900000E+00  5.250000E+00  5.745720E-04
 1.900000E+00  5.300000E+00  4.683629E-04
 1.900000E+00  5.350000E+00  3.783044E-04
 1.900000E+00  5.400000E+00  3.027563E-04
 1.900000E+00  5.450000E+00  2.400544E-04
 1.900000E+00  5.500000E+00  1.885638E-04
 1.900000E+00  5.550000E+00  1.467225E-04
 1.900000E+00  5.600000E+00  1.130745E-04
 1.900000E+00  5.650000E+00  8.629296E-05
 1.900000E+00  5.700000E+00  6.519276E-05
 1.900000E+00  5.750000E+00  4.873553E-05
 1.900000E+00  5.800000E+00  3.602729E-05
 1.900000E+00  5.850000E+00  2.631107E-05
 1.900000E+00  5.900000E+00  1.895593E-05
 1.900000E+00  5.950000E+00  1.344377E-05
 1.900000E+00  6.000000E+00  9.355302E-06
 1.900000E+00  6.050000E+00  6.355926E-06
 1.900000E+00  6.100000E+00  4.182402E-06
 1.900000E+00  6.150000E+00  2.630679E-06
 1.900000E+00  6.200000E+00  1.545231E-06
 1.900000E+00  6.250000E+00  8.100568E-07
 1.900000E+00  6.300000E+00  3.414442E-07
 1.900000E+00  6.350000E+00  8.255912E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  1.053795E-07
 1.950000E+00 -6.300000E+00  4.348549E-07
 1.950000E+00 -6.250000E+00  1.027993E-06
 1.950000E+00 -6.200000E+00  1.951617E-06
 1.950000E+00 -6.150000E+00  3.303211E-06
 1.950000E+00 -6.100000E+00  5.216383E-06
 1.950000E+00 -6.050000E+00  7.868133E-06
 1.950000E+00 -6.000000E+00  1.148779E-05
 1.950000E+00 -5.950000E+00  1.636738E-05
 1.950000E+00 -5.900000E+00  2.287329E-05
 1.950000E+00 -5.850000E+00  3.145859E-05
 1.950000E+00 -5.800000E+00  4.267572E-05
 1.950000E+00 -5.750000E+00  5.718863E-05
 1.950000E+00 -5.700000E+00  7.578335E-05
 1.950000E+00 -5.650000E+00  9.937592E-05
 1.950000E+00 -5.600000E+00  1.290163E-04
 1.950000E+00 -5.550000E+00  1.658868E-04
 1.950000E+00 -5.500000E+00  2.112936E-04
 1.950000E+00 -5.450000E+00  2.666502E-04
 1.950000E+00 -5.400000E+00  3.334522E-04
 1.950000E+00 -5.350000E+00  4.132424E-04
 1.950000E+00 -5.300000E+00  5.075673E-04
 1.950000E+00 -5.250000E+00  6.179262E-04
 1.950000E+00 -5.200000E+00  7.457140E-04
 1.950000E+00 -5.150000E+00  8.921621E-04
 1.950000E+00 -5.100000E+00  1.058280E-03
 1.950000E+00 -5.050000E+00  1.244803E-03
 1.950000E+00 -5.000000E+00  1.452143E-03
 1.950000E+00 -4.950000E+00  1.680363E-03
 1.950000E+00 -4.900000E+00  1.929153E-03
 1.950000E+00 -4.850000E+00  2.197832E-03
 1.950000E+00 -4.800000E+00  2.485367E-03
 1.950000E+00 -4.750000E+00  2.790399E-03
 1.950000E+00 -4.700000E+00  3.111295E-03
 1.950000E+00 -4.650000E+00  3.446199E-03
 1.950000E+00 -4.600000E+00  3.793099E-03
 1.950000E+00 -4.550000E+00  4.149890E-03
 1.950000E+00 -4.500000E+00  4.514437E-03
 1.950000E+00 -4.450000E+00  4.884635E-03
 1.950000E+00 -4.400000E+00  5.258461E-03
 1.950000E+00 -4.350000E+00  5.634013E-03
 1.950000E+00 -4.300000E+00  6.009542E-03
 1.950000E+00 -4.250000E+00  6.383474E-03
 1.950000E+00 -4.200000E+00  6.754423E-03
 1.950000E+00 -4.150000E+00  7.121189E-03
 1.950000E+00 -4.100000E+00  7.482757E-03
 1.950000E+00 -4.050000E+00  7.838284E-03
 1.950000E+00 -4.000000E+00  8.187087E-03
 1.950000E+00 -3.950000E+00  8.528624E-03
 1.950000E+00 -3.900000E+00  8.862474E-03
 1.950000E+00 -3.850000E+00  9.188323E-03
 1.950000E+00 -3.800000E+00  9.505940E-03
 1.950000E+00 -3.750000E+00  9.815163E-03
 1.950000E+00 -3.700000E+00  1.011588E-02
 1.950000E+00 -3.650000E+00  1.040804E-02
 1.950000E+00 -3.600000E+00  1.069159E-02
 1.950000E+00 -3.550000E+00  1.096651E-02
 1.950000E+00 -3.500000E+00  1.123282E-02
 1.950000E+00 -3.450000E+00  1.149053E-02
 1.950000E+00 -3.400000E+00  1.173967E-02
 1.950000E+00 -3.350000E+00  1.198030E-02
 1.950000E+00 -3.300000E+00  1.221247E-02
 1.950000E+00 -3.250000E+00  1.243630E-02
 1.950000E+00 -3.200000E+00  1.265193E-02
 1.950000E+00 -3.150000E+00  1.285955E-02
 1.950000E+00 -3.100000E+00  1.305944E-02
 1.950000E+00 -3.050000E+00  1.325192E-02
 1.950000E+00 -3.000000E+00  1.343741E-02
 1.950000E+00 -2.950000E+00  1.361645E-02
 1.950000E+00 -2.900000E+00  1.378962E-02
 1.950000E+00 -2.850000E+00  1.395763E-02
 1.950000E+00 -2.800000E+00  1.412126E-02
 1.950000E+00 -2.750000E+00  1.428131E-02
 1.950000E+00 -2.700000E+00  1.443864E-02
 1.950000E+00 -2.650000E+00  1.459408E-02
 1.950000E+00 -2.600000E+00  1.474840E-02
 1.950000E+00 -2.550000E+00  1.490228E-02
 1.950000E+00 -2.500000E+00  1.505625E-02
 1.950000E+00 -2.450000E+00  1.521069E-02
 1.950000E+00 -2.400000E+00  1.536579E-02
 1.950000E+00 -2.350000E+00  1.552153E-02
 1.950000E+00 -2.300000E+00  1.567771E-02
 1.950000E+00 -2.250000E+00  1.583397E-02
 1.950000E+00 -2.200000E+00  1.598978E-02
 1.950000E+00 -2.150000E+00  1.614451E-02
 1.950000E+00 -2.100000E+00  1.629746E-02
 1.950000E+00 -2.050000E+00  1.644788E-02
 1.950000E+00 -2.000000E+00  1.659501E-02
 1.950000E+00 -1.950000E+00  1.673808E-02
 1.950000E+00 -1.900000E+00  1.687636E-02
 1.950000E+00 -1.850000E+00  1.700914E-02
 1.950000E+00 -1.800000E+00  1.713571E-02
 1.950000E+00 -1.750000E+00  1.725540E-02
 1.950000E+00 -1.700000E+00  1.736751E-02
 1.950000E+00 -1.650000E+00  1.747134E-02
 1.950000E+00 -1.600000E+00  1.756613E-02
 1.950000E+00 -1.550000E+00  1.765104E-02
 1.950000E+00 -1.500000E+00  1.772516E-02
 1.950000E+00 -1.450000E+00  1.778748E-02
 1.950000E+00 -1.400000E+00  1.783685E-02
 1.950000E+00 -1.350000E+00  1.787202E-02
 1.950000E+00 -1.300000E+00  1.789165E-02
 1.950000E+00 -1.250000E+00  1.789433E-02
 1.950000E+00 -1.200000E+00  1.787867E-02
 1.950000E+00 -1.150000E+00  1.784343E-02
 1.950000E+00 -1.100000E+00  1.778763E-02
 1.950000E+00 -1.050000E+00  1.771080E-02
 1.950000E+00 -1.000000E+00  1.761320E-02
 1.950000E+00 -9.500000E-01  1.749609E-02
 1.950000E+00 -9.000000E-01  1.736203E-02
 1.950000E+00 -8.500000E-01  1.721505E-02
 1.950000E+00 -8.000000E-01  1.706082E-02
 1.950000E+00 -7.500000E-01  1.690656E-02
 1.950000E+00 -7.000000E-01  1.676078E-02
 1.950000E+00 -6.500000E-01  1.663270E-02
 1.950000E+00 -6.000000E-01  1.653153E-02
 1.950000E+00 -5.500000E-01  1.646550E-02
 1.950000E+00 -5.000000E-01  1.644092E-02
 1.950000E+00 -4.500000E-01  1.646146E-02
 1.950000E+00 -4.000000E-01  1.652756E-02
 1.950000E+00 -3.500000E-01  1.663649E-02
 1.950000E+00 -3.000000E-01  1.678261E-02
 1.950000E+00 -2.500000E-01  1.695815E-02
 1.950000E+00 -2.000000E-01  1.715410E-02
 1.950000E+00 -1.500000E-01  1.736116E-02
 1.950000E+00 -1.000000E-01  1.757060E-02
 1.950000E+00 -5.000000E-02  1.777484E-02
 1.950000E+00  0.000000E+00  1.796786E-02
 1.950000E+00  5.000000E-02  1.814526E-02
 1.950000E+00  1.000000E-01  1.830420E-02
 1.950000E+00  1.500000E-01  1.844322E-02
 1.950000E+00  2.000000E-01  1.856191E-02
 1.950000E+00  2.500000E-01  1.866067E-02
 1.950000E+00  3.000000E-01  1.874040E-02
 1.950000E+00  3.500000E-01  1.880232E-02
 1.950000E+00  4.000000E-01  1.884774E-02
 1.950000E+00  4.500000E-01  1.887795E-02
 1.950000E+00  5.000000E-01  1.889412E-02
 1.950000E+00  5.500000E-01  1.889722E-02
 1.950000E+00  6.000000E-01  1.888800E-02
 1.950000E+00  6.500000E-01  1.886694E-02
 1.950000E+00  7.000000E-01  1.883421E-02
 1.950000E+00  7.500000E-01  1.878968E-02
 1.950000E+00  8.000000E-01  1.873284E-02
 1.950000E+00  8.500000E-01  1.866277E-02
 1.950000E+00  9.000000E-01  1.857806E-02
 1.950000E+00  9.500000E-01  1.847674E-02
 1.950000E+00  1.000000E+00  1.835615E-02
 1.950000E+00  1.050000E+00  1.821282E-02
 1.950000E+00  1.100000E+00  1.804228E-02
 1.950000E+00  1.150000E+00  1.783894E-02
 1.950000E+00  1.200000E+00  1.759585E-02
 1.950000E+00  1.250000E+00  1.730460E-02
 1.950000E+00  1.300000E+00  1.695521E-02
 1.950000E+00  1.350000E+00  1.653622E-02
 1.950000E+00  1.400000E+00  1.603494E-02
 1.950000E+00  1.450000E+00  1.543815E-02
 1.950000E+00  1.500000E+00  1.473321E-02
 1.950000E+00  1.550000E+00  1.390991E-02
 1.950000E+00  1.600000E+00  1.296304E-02
 1.950000E+00  1.650000E+00  1.189563E-02
 1.950000E+00  1.700000E+00  1.072262E-02
 1.950000E+00  1.750000E+00  9.474296E-03
 1.950000E+00  1.800000E+00  8.198380E-03
 1.950000E+00  1.850000E+00  6.959510E-03
 1.950000E+00  1.900000E+00  5.834943E-03
 1.950000E+00  1.950000E+00  4.906027E-03
 1.950000E+00  2.000000E+00  4.246335E-03
 1.950000E+00  2.050000E+00  3.908924E-03
 1.950000E+00  2.100000E+00  3.916104E-03
 1.950000E+00  2.150000E+00  4.254869E-03
 1.950000E+00  2.200000E+00  4.879507E-03
 1.950000E+00  2.250000E+00  5.720505E-03
 1.950000E+00  2.300000E+00  6.696974E-03
 1.950000E+00  2.350000E+00  7.729080E-03
 1.950000E+00  2.400000E+00  8.747693E-03
 1.950000E+00  2.450000E+00  9.699899E-03
 1.950000E+00  2.500000E+00  1.055047E-02
 1.950000E+00  2.550000E+00  1.128037E-02
 1.950000E+00  2.600000E+00  1.188353E-02
 1.950000E+00  2.650000E+00  1.236322E-02
 1.950000E+00  2.700000E+00  1.272856E-02
 1.950000E+00  2.750000E+00  1.299178E-02
 1.950000E+00  2.800000E+00  1.316615E-02
 1.950000E+00  2.850000E+00  1.326470E-02
 1.950000E+00  2.900000E+00  1.329941E-02
 1.950000E+00  2.950000E+00  1.328080E-02
 1.950000E+00  3.000000E+00  1.321790E-02
 1.950000E+00  3.050000E+00  1.311820E-02
 1.950000E+00  3.100000E+00  1.298787E-02
 1.950000E+00  3.150000E+00  1.283187E-02
 1.950000E+00  3.200000E+00  1.265415E-02
 1.950000E+00  3.250000E+00  1.245786E-02
 1.950000E+00  3.300000E+00  1.224542E-02
 1.950000E+00  3.350000E+00  1.201874E-02
 1.950000E+00  3.400000E+00  1.177927E-02
 1.950000E+00  3.450000E+00  1.152811E-02
 1.950000E+00  3.500000E+00  1.126609E-02
 1.950000E+00  3.550000E+00  1.099382E-02
 1.950000E+00  3.600000E+00  1.071175E-02
 1.950000E+00  3.650000E+00  1.042022E-02
 1.950000E+00  3.700000E+00  1.011948E-02
 1.950000E+00  3.750000E+00  9.809724E-03
 1.950000E+00  3.800000E+00  9.491128E-03
 1.950000E+00  3.850000E+00  9.163872E-03
 1.950000E+00  3.900000E+00  8.828170E-03
 1.950000E+00  3.950000E+00  8.484292E-03
 1.950000E+00  4.000000E+00  8.132591E-03
 1.950000E+00  4.050000E+00  7.773530E-03
 1.950000E+00  4.100000E+00  7.407707E-03
 1.950000E+00  4.150000E+00  7.035877E-03
 1.950000E+00  4.200000E+00  6.658971E-03
 1.950000E+00  4.250000E+00  6.278117E-03
 1.950000E+00  4.300000E+00  5.894647E-03
 1.950000E+00  4.350000E+00  5.510100E-03
 1.950000E+00  4.400000E+00  5.126219E-03
 1.950000E+00  4.450000E+00  4.744930E-03
 1.950000E+00  4.500000E+00  4.368317E-03
 1.950000E+00  4.550000E+00  3.998580E-03
 1.950000E+00  4.600000E+00  3.637984E-03
 1.950000E+00  4.650000E+00  3.288796E-03
 1.950000E+00  4.700000E+00  2.953220E-03
 1.950000E+00  4.750000E+00  2.633319E-03
 1.950000E+00  4.800000E+00  2.330948E-03
 1.950000E+00  4.850000E+00  2.047687E-03
 1.950000E+00  4.900000E+00  1.784784E-03
 1.950000E+00  4.950000E+00  1.543113E-03
 1.950000E+00  5.000000E+00  1.323150E-03
 1.950000E+00  5.050000E+00  1.124968E-03
 1.950000E+00  5.100000E+00  9.482462E-04
 1.950000E+00  5.150000E+00  7.923074E-04
 1.950000E+00  5.200000E+00  6.561586E-04
 1.950000E+00  5.250000E+00  5.385502E-04
 1.950000E+00  5.300000E+00  4.380389E-04
 1.950000E+00  5.350000E+00  3.530535E-04
 1.950000E+00  5.400000E+00  2.819581E-04
 1.950000E+00  5.450000E+00  2.231101E-04
 1.950000E+00  5.500000E+00  1.749099E-04
 1.950000E+00  5.550000E+00  1.358406E-04
 1.950000E+00  5.600000E+00  1.044978E-04
 1.950000E+00  5.650000E+00  7.960888E-05
 1.950000E+00  5.700000E+00  6.004341E-05
 1.950000E+00  5.750000E+00  4.481564E-05
 1.950000E+00  5.800000E+00  3.308061E-05
 1.950000E+00  5.850000E+00  2.412572E-05
 1.950000E+00  5.900000E+00  1.735924E-05
 1.950000E+00  5.950000E+00  1.229693E-05
 1.950000E+00  6.000000E+00  8.548139E-06
 1.950000E+00  6.050000E+00  5.802043E-06
 1.950000E+00  6.100000E+00  3.814769E-06
 1.950000E+00  6.150000E+00  2.397752E-06
 1.950000E+00  6.200000E+00  1.407597E-06
 1.950000E+00  6.250000E+00  7.375722E-07
 1.950000E+00  6.300000E+00  3.107914E-07
 1.950000E+00  6.350000E+00  7.513297E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  9.511560E-08
 2.000000E+00 -6.300000E+00  3.925707E-07
 2.000000E+00 -6.250000E+00  9.283132E-07
 2.000000E+00 -6.200000E+00  1.763122E-06
 2.000000E+00 -6.150000E+00  2.985806E-06
 2.000000E+00 -6.100000E+00  4.718303E-06
 2.000000E+00 -6.050000E+00  7.122507E-06
 2.000000E+00 -6.000000E+00  1.040868E-05
 2.000000E+00 -5.950000E+00  1.484531E-05
 2.000000E+00 -5.900000E+00  2.077019E-05
 2.000000E+00 -5.850000E+00  2.860243E-05
 2.000000E+00 -5.800000E+00  3.885481E-05
 2.000000E+00 -5.750000E+00  5.214594E-05
 2.000000E+00 -5.700000E+00  6.921123E-05
 2.000000E+00 -5.650000E+00  9.091157E-05
 2.000000E+00 -5.600000E+00  1.182386E-04
 2.000000E+00 -5.550000E+00  1.523150E-04
 2.000000E+00 -5.500000E+00  1.943887E-04
 2.000000E+00 -5.450000E+00  2.458194E-04
 2.000000E+00 -5.400000E+00  3.080565E-04
 2.000000E+00 -5.350000E+00  3.826086E-04
 2.000000E+00 -5.300000E+00  4.710037E-04
 2.000000E+00 -5.250000E+00  5.747416E-04
 2.000000E+00 -5.200000E+00  6.952401E-04
 2.000000E+00 -5.150000E+00  8.337773E-04
 2.000000E+00 -5.100000E+00  9.914343E-04
 2.000000E+00 -5.050000E+00  1.169040E-03
 2.000000E+00 -5.000000E+00  1.367126E-03
 2.000000E+00 -4.950000E+00  1.585885E-03
 2.000000E+00 -4.900000E+00  1.825154E-03
 2.000000E+00 -4.850000E+00  2.084403E-03
 2.000000E+00 -4.800000E+00  2.362748E-03
 2.000000E+00 -4.750000E+00  2.658971E-03
 2.000000E+00 -4.700000E+00  2.971567E-03
 2.000000E+00 -4.650000E+00  3.298789E-03
 2.000000E+00 -4.600000E+00  3.638711E-03
 2.000000E+00 -4.550000E+00  3.989290E-03
 2.000000E+00 -4.500000E+00  4.348428E-03
 2.000000E+00 -4.450000E+00  4.714032E-03
 2.000000E+00 -4.400000E+00  5.084068E-03
 2.000000E+00 -4.350000E+00  5.456607E-03
 2.000000E+00 -4.300000E+00  5.829857E-03
 2.000000E+00 -4.250000E+00  6.202188E-03
 2.000000E+00 -4.200000E+00  6.572150E-03
 2.000000E+00 -4.150000E+00  6.938479E-03
 2.000000E+00 -4.100000E+00  7.300091E-03
 2.000000E+00 -4.050000E+00  7.656080E-03
 2.000000E+00 -4.000000E+00  8.005702E-03
 2.000000E+00 -3.950000E+00  8.348360E-03
 2.000000E+00 -3.900000E+00  8.683589E-03
 2.000000E+00 -3.850000E+00  9.011033E-03
 2.000000E+00 -3.800000E+00  9.330434E-03
 2.000000E+00 -3.750000E+00  9.641609E-03
 2.000000E+00 -3.700000E+00  9.944437E-03
 2.000000E+00 -3.650000E+00  1.023885E-02
 2.000000E+00 -3.600000E+00  1.052480E-02
 2.000000E+00 -3.550000E+00  1.080231E-02
 2.000000E+00 -3.500000E+00  1.107137E-02
 2.000000E+00 -3.450000E+00  1.133204E-02
 2.000000E+00 -3.400000E+00  1.158436E-02
 2.000000E+00 -3.350000E+00  1.182843E-02
 2.000000E+00 -3.300000E+00  1.206432E-02
 2.000000E+00 -3.250000E+00  1.229218E-02
 2.000000E+00 -3.200000E+00  1.251217E-02
 2.000000E+00 -3.150000E+00  1.272449E-02
 2.000000E+00 -3.100000E+00  1.292941E-02
 2.000000E+00 -3.050000E+00  1.312723E-02
 2.000000E+00 -3.000000E+00  1.331836E-02
 2.000000E+00 -2.950000E+00  1.350323E-02
 2.000000E+00 -2.900000E+00  1.368238E-02
 2.000000E+00 -2.850000E+00  1.385639E-02
 2.000000E+00 -2.800000E+00  1.402590E-02
 2.000000E+00 -2.750000E+00  1.419159E-02
 2.000000E+00 -2.700000E+00  1.435413E-02
 2.000000E+00 -2.650000E+00  1.451421E-02
 2.000000E+00 -2.600000E+00  1.467245E-02
 2.000000E+00 -2.550000E+00  1.482939E-02
 2.000000E+00 -2.500000E+00  1.498548E-02
 2.000000E+00 -2.450000E+00  1.514104E-02
 2.000000E+00 -2.400000E+00  1.529624E-02
 2.000000E+00 -2.350000E+00  1.545111E-02
 2.000000E+00 -2.300000E+00  1.560551E-02
 2.000000E+00 -2.250000E+00  1.575918E-02
 2.000000E+00 -2.200000E+00  1.591174E-02
 2.000000E+00 -2.150000E+00  1.606270E-02
 2.000000E+00 -2.100000E+00  1.621151E-02
 2.000000E+00 -2.050000E+00  1.635756E-02
 2.000000E+00 -2.000000E+00  1.650020E-02
 2.000000E+00 -1.950000E+00  1.663877E-02
 2.000000E+00 -1.900000E+00  1.677259E-02
 2.000000E+00 -1.850000E+00  1.690100E-02
 2.000000E+00 -1.800000E+00  1.702328E-02
 2.000000E+00 -1.750000E+00  1.713873E-02
 2.000000E+00 -1.700000E+00  1.724658E-02
 2.000000E+00 -1.650000E+00  1.734600E-02
 2.000000E+00 -1.600000E+00  1.743609E-02
 2.000000E+00 -1.550000E+00  1.751583E-02
 2.000000E+00 -1.500000E+00  1.758405E-02
 2.000000E+00 -1.450000E+00  1.763943E-02
 2.000000E+00 -1.400000E+00  1.768048E-02
 2.000000E+00 -1.350000E+00  1.770552E-02
 2.000000E+00 -1.300000E+00  1.771269E-02
 2.000000E+00 -1.250000E+00  1.770003E-02
 2.000000E+00 -1.200000E+00  1.766553E-02
 2.000000E+00 -1.150000E+00  1.760728E-02
 2.000000E+00 -1.100000E+00  1.752365E-02
 2.000000E+00 -1.050000E+00  1.741360E-02
 2.000000E+00 -1.000000E+00  1.727696E-02
 2.000000E+00 -9.500000E-01  1.711486E-02
 2.000000E+00 -9.000000E-01  1.693010E-02
 2.000000E+00 -8.500000E-01  1.672756E-02
 2.000000E+00 -8.000000E-01  1.651435E-02
 2.000000E+00 -7.500000E-01  1.629988E-02
 2.000000E+00 -7.000000E-01  1.609547E-02
 2.000000E+00 -6.500000E-01  1.591367E-02
 2.000000E+00 -6.000000E-01  1.576720E-02
 2.000000E+00 -5.500000E-01  1.566757E-02
 2.000000E+00 -5.000000E-01  1.562374E-02
 2.000000E+00 -4.500000E-01  1.564093E-02
 2.000000E+00 -4.000000E-01  1.571989E-02
 2.000000E+00 -3.500000E-01  1.585681E-02
 2.000000E+00 -3.000000E-01  1.604383E-02
 2.000000E+00 -2.500000E-01  1.627011E-02
 2.000000E+00 -2.000000E-01  1.652320E-02
 2.000000E+00 -1.500000E-01  1.679037E-02
 2.000000E+00 -1.000000E-01  1.705985E-02
 2.000000E+00 -5.000000E-02  1.732163E-02
 2.000000E+00  0.000000E+00  1.756791E-02
 2.000000E+00  5.000000E-02  1.779322E-02
 2.000000E+00  1.000000E-01  1.799424E-02
 2.000000E+00  1.500000E-01  1.816946E-02
 2.000000E+00  2.000000E-01  1.831877E-02
 2.000000E+00  2.500000E-01  1.844306E-02
 2.000000E+00  3.000000E-01  1.854381E-02
 2.000000E+00  3.500000E-01  1.862288E-02
 2.000000E+00  4.000000E-01  1.868218E-02
 2.000000E+00  4.500000E-01  1.872355E-02
 2.000000E+00  5.000000E-01  1.874868E-02
 2.000000E+00  5.500000E-01  1.875896E-02
 2.000000E+00  6.000000E-01  1.875553E-02
 2.000000E+00  6.500000E-01  1.873919E-02
 2.000000E+00  7.000000E-01  1.871039E-02
 2.000000E+00  7.500000E-01  1.866926E-02
 2.000000E+00  8.000000E-01  1.861551E-02
 2.000000E+00  8.500000E-01  1.854846E-02
 2.000000E+00  9.000000E-01  1.846695E-02
 2.000000E+00  9.500000E-01  1.836928E-02
 2.000000E+00  1.000000E+00  1.825312E-02
 2.000000E+00  1.050000E+00  1.811539E-02
 2.000000E+00  1.100000E+00  1.795215E-02
 2.000000E+00  1.150000E+00  1.775844E-02
 2.000000E+00  1.200000E+00  1.752815E-02
 2.000000E+00  1.250000E+00  1.725394E-02
 2.000000E+00  1.300000E+00  1.692716E-02
 2.000000E+00  1.350000E+00  1.653801E-02
 2.000000E+00  1.400000E+00  1.607581E-02
 2.000000E+00  1.450000E+00  1.552963E-02
 2.000000E+00  1.500000E+00  1.488934E-02
 2.000000E+00  1.550000E+00  1.414726E-02
 2.000000E+00  1.600000E+00  1.330027E-02
 2.000000E+00  1.650000E+00  1.235258E-02
 2.000000E+00  1.700000E+00  1.131863E-02
 2.000000E+00  1.750000E+00  1.022573E-02
 2.000000E+00  1.800000E+00  9.115411E-03
 2.000000E+00  1.850000E+00  8.042730E-03
 2.000000E+00  1.900000E+00  7.072366E-03
 2.000000E+00  1.950000E+00  6.271523E-03
 2.000000E+00  2.000000E+00  5.700336E-03
 2.000000E+00  2.050000E+00  5.401748E-03
 2.000000E+00  2.100000E+00  5.393507E-03
 2.000000E+00  2.150000E+00  5.664657E-03
 2.000000E+00  2.200000E+00  6.177631E-03
 2.000000E+00  2.250000E+00  6.875290E-03
 2.000000E+00  2.300000E+00  7.690779E-03
 2.000000E+00  2.350000E+00  8.557513E-03
 2.000000E+00  2.400000E+00  9.417088E-03
 2.000000E+00  2.450000E+00  1.022400E-02
 2.000000E+00  2.500000E+00  1.094717E-02
 2.000000E+00  2.550000E+00  1.156894E-02
 2.000000E+00  2.600000E+00  1.208275E-02
 2.000000E+00  2.650000E+00  1.249012E-02
 2.000000E+00  2.700000E+00  1.279787E-02
 2.000000E+00  2.750000E+00  1.301578E-02
 2.000000E+00  2.800000E+00  1.315482E-02
 2.000000E+00  2.850000E+00  1.322596E-02
 2.000000E+00  2.900000E+00  1.323944E-02
 2.000000E+00  2.950000E+00  1.320439E-02
 2.000000E+00  3.000000E+00  1.312868E-02
 2.000000E+00  3.050000E+00  1.301895E-02
 2.000000E+00  3.100000E+00  1.288065E-02
 2.000000E+00  3.150000E+00  1.271825E-02
 2.000000E+00  3.200000E+00  1.253529E-02
 2.000000E+00  3.250000E+00  1.233461E-02
 2.000000E+00  3.300000E+00  1.211844E-02
 2.000000E+00  3.350000E+00  1.188848E-02
 2.000000E+00  3.400000E+00  1.164608E-02
 2.000000E+00  3.450000E+00  1.139223E-02
 2.000000E+00  3.500000E+00  1.112771E-02
 2.000000E+00  3.550000E+00  1.085308E-02
 2.000000E+00  3.600000E+00  1.056876E-02
 2.000000E+00  3.650000E+00  1.027507E-02
 2.000000E+00  3.700000E+00  9.972234E-03
 2.000000E+00  3.750000E+00  9.660467E-03
 2.000000E+00  3.800000E+00  9.339951E-03
 2.000000E+00  3.850000E+00  9.010885E-03
 2.000000E+00  3.900000E+00  8.673511E-03
 2.000000E+00  3.950000E+00  8.328133E-03
 2.000000E+00  4.000000E+00  7.975151E-03
 2.000000E+00  4.050000E+00  7.615077E-03
 2.000000E+00  4.100000E+00  7.248568E-03
 2.000000E+00  4.150000E+00  6.876440E-03
 2.000000E+00  4.200000E+00  6.499694E-03
 2.000000E+00  4.250000E+00  6.119524E-03
 2.000000E+00  4.300000E+00  5.737328E-03
 2.000000E+00  4.350000E+00  5.354708E-03
 2.000000E+00  4.400000E+00  4.973459E-03
 2.000000E+00  4.450000E+00  4.595549E-03
 2.000000E+00  4.500000E+00  4.223085E-03
 2.000000E+00  4.550000E+00  3.858273E-03
 2.000000E+00  4.600000E+00  3.503358E-03
 2.000000E+00  4.650000E+00  3.160567E-03
 2.000000E+00  4.700000E+00  2.832034E-03
 2.000000E+00  4.750000E+00  2.519733E-03
 2.000000E+00  4.800000E+00  2.225407E-03
 2.000000E+00  4.850000E+00  1.950509E-03
 2.000000E+00  4.900000E+00  1.696146E-03
 2.000000E+00  4.950000E+00  1.463048E-03
 2.000000E+00  5.000000E+00  1.251549E-03
 2.000000E+00  5.050000E+00  1.061587E-03
 2.000000E+00  5.100000E+00  8.927241E-04
 2.000000E+00  5.150000E+00  7.441798E-04
 2.000000E+00  5.200000E+00  6.148830E-04
 2.000000E+00  5.250000E+00  5.035292E-04
 2.000000E+00  5.300000E+00  4.086434E-04
 2.000000E+00  5.350000E+00  3.286452E-04
 2.000000E+00  5.400000E+00  2.619092E-04
 2.000000E+00  5.450000E+00  2.068197E-04
 2.000000E+00  5.500000E+00  1.618164E-04
 2.000000E+00  5.550000E+00  1.254309E-04
 2.000000E+00  5.600000E+00  9.631236E-05
 2.000000E+00  5.650000E+00  7.324387E-05
 2.000000E+00  5.700000E+00  5.515020E-05
 2.000000E+00  5.750000E+00  4.109812E-05
 2.000000E+00  5.800000E+00  3.029124E-05
 2.000000E+00  5.850000E+00  2.206063E-05
 2.000000E+00  5.900000E+00  1.585283E-05
 2.000000E+00  5.950000E+00  1.121652E-05
 2.000000E+00  6.000000E+00  7.788739E-06
 2.000000E+00  6.050000E+00  5.281551E-06
 2.000000E+00  6.100000E+00  3.469656E-06
 2.000000E+00  6.150000E+00  2.179286E-06
 2.000000E+00  6.200000E+00  1.278602E-06
 2.000000E+00  6.250000E+00  6.696761E-07
 2.000000E+00  6.300000E+00  2.820907E-07
 2.000000E+00  6.350000E+00  6.818145E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  8.553765E-08
 2.050000E+00 -6.300000E+00  3.531039E-07
 2.050000E+00 -6.250000E+00  8.352404E-07
 2.050000E+00 -6.200000E+00  1.587031E-06
 2.050000E+00 -6.150000E+00  2.689090E-06
 2.050000E+00 -6.100000E+00  4.252310E-06
 2.050000E+00 -6.050000E+00  6.424246E-06
 2.050000E+00 -6.000000E+00  9.397001E-06
 2.050000E+00 -5.950000E+00  1.341654E-05
 2.050000E+00 -5.900000E+00  1.879325E-05
 2.050000E+00 -5.850000E+00  2.591344E-05
 2.050000E+00 -5.800000E+00  3.525145E-05
 2.050000E+00 -5.750000E+00  4.738168E-05
 2.050000E+00 -5.700000E+00  6.298977E-05
 2.050000E+00 -5.650000E+00  8.288200E-05
 2.050000E+00 -5.600000E+00  1.079917E-04
 2.050000E+00 -5.550000E+00  1.393812E-04
 2.050000E+00 -5.500000E+00  1.782385E-04
 2.050000E+00 -5.450000E+00  2.258666E-04
 2.050000E+00 -5.400000E+00  2.836650E-04
 2.050000E+00 -5.350000E+00  3.531030E-04
 2.050000E+00 -5.300000E+00  4.356836E-04
 2.050000E+00 -5.250000E+00  5.328997E-04
 2.050000E+00 -5.200000E+00  6.461838E-04
 2.050000E+00 -5.150000E+00  7.768524E-04
 2.050000E+00 -5.100000E+00  9.260498E-04
 2.050000E+00 -5.050000E+00  1.094693E-03
 2.050000E+00 -5.000000E+00  1.283422E-03
 2.050000E+00 -4.950000E+00  1.492561E-03
 2.050000E+00 -4.900000E+00  1.722088E-03
 2.050000E+00 -4.850000E+00  1.971627E-03
 2.050000E+00 -4.800000E+00  2.240445E-03
 2.050000E+00 -4.750000E+00  2.527472E-03
 2.050000E+00 -4.700000E+00  2.831340E-03
 2.050000E+00 -4.650000E+00  3.150419E-03
 2.050000E+00 -4.600000E+00  3.482881E-03
 2.050000E+00 -4.550000E+00  3.826757E-03
 2.050000E+00 -4.500000E+00  4.179996E-03
 2.050000E+00 -4.450000E+00  4.540529E-03
 2.050000E+00 -4.400000E+00  4.906323E-03
 2.050000E+00 -4.350000E+00  5.275425E-03
 2.050000E+00 -4.300000E+00  5.646008E-03
 2.050000E+00 -4.250000E+00  6.016390E-03
 2.050000E+00 -4.200000E+00  6.385062E-03
 2.050000E+00 -4.150000E+00  6.750691E-03
 2.050000E+00 -4.100000E+00  7.112128E-03
 2.050000E+00 -4.050000E+00  7.468398E-03
 2.050000E+00 -4.000000E+00  7.818694E-03
 2.050000E+00 -3.950000E+00  8.162362E-03
 2.050000E+00 -3.900000E+00  8.498883E-03
 2.050000E+00 -3.850000E+00  8.827860E-03
 2.050000E+00 -3.800000E+00  9.148997E-03
 2.050000E+00 -3.750000E+00  9.462084E-03
 2.050000E+00 -3.700000E+00  9.766981E-03
 2.050000E+00 -3.650000E+00  1.006361E-02
 2.050000E+00 -3.600000E+00  1.035192E-02
 2.050000E+00 -3.550000E+00  1.063193E-02
 2.050000E+00 -3.500000E+00  1.090365E-02
 2.050000E+00 -3.450000E+00  1.116714E-02
 2.050000E+00 -3.400000E+00  1.142247E-02
 2.050000E+00 -3.350000E+00  1.166974E-02
 2.050000E+00 -3.300000E+00  1.190906E-02
 2.050000E+00 -3.250000E+00  1.214059E-02
 2.050000E+00 -3.200000E+00  1.236448E-02
 2.050000E+00 -3.150000E+00  1.258097E-02
 2.050000E+00 -3.100000E+00  1.279029E-02
 2.050000E+00 -3.050000E+00  1.299275E-02
 2.050000E+00 -3.000000E+00  1.318870E-02
 2.050000E+00 -2.950000E+00  1.337855E-02
 2.050000E+00 -2.900000E+00  1.356275E-02
 2.050000E+00 -2.850000E+00  1.374179E-02
 2.050000E+00 -2.800000E+00  1.391623E-02
 2.050000E+00 -2.750000E+00  1.408662E-02
 2.050000E+00 -2.700000E+00  1.425352E-02
 2.050000E+00 -2.650000E+00  1.441750E-02
 2.050000E+00 -2.600000E+00  1.457906E-02
 2.050000E+00 -2.550000E+00  1.473866E-02
 2.050000E+00 -2.500000E+00  1.489667E-02
 2.050000E+00 -2.450000E+00  1.505337E-02
 2.050000E+00 -2.400000E+00  1.520892E-02
 2.050000E+00 -2.350000E+00  1.536335E-02
 2.050000E+00 -2.300000E+00  1.551661E-02
 2.050000E+00 -2.250000E+00  1.566849E-02
 2.050000E+00 -2.200000E+00  1.581871E-02
 2.050000E+00 -2.150000E+00  1.596689E-02
 2.050000E+00 -2.100000E+00  1.611258E-02
 2.050000E+00 -2.050000E+00  1.625526E-02
 2.050000E+00 -2.000000E+00  1.639440E-02
 2.050000E+00 -1.950000E+00  1.652938E-02
 2.050000E+00 -1.900000E+00  1.665959E-02
 2.050000E+00 -1.850000E+00  1.678437E-02
 2.050000E+00 -1.800000E+00  1.690300E-02
 2.050000E+00 -1.750000E+00  1.701473E-02
 2.050000E+00 -1.700000E+00  1.711871E-02
 2.050000E+00 -1.650000E+00  1.721401E-02
 2.050000E+00 -1.600000E+00  1.729956E-02
 2.050000E+00 -1.550000E+00  1.737413E-02
 2.050000E+00 -1.500000E+00  1.743628E-02
 2.050000E+00 -1.450000E+00  1.748437E-02
 2.050000E+00 -1.400000E+00  1.751648E-02
 2.050000E+00 -1.350000E+00  1.753043E-02
 2.050000E+00 -1.300000E+00  1.752380E-02
 2.050000E+00 -1.250000E+00  1.749391E-02
 2.050000E+00 -1.200000E+00  1.743798E-02
 2.050000E+00 -1.150000E+00  1.735326E-02
 2.050000E+00 -1.100000E+00  1.723727E-02
 2.050000E+00 -1.050000E+00  1.708814E-02
 2.050000E+00 -1.000000E+00  1.690507E-02
 2.050000E+00 -9.500000E-01  1.668886E-02
 2.050000E+00 -9.000000E-01  1.644251E-02
 2.050000E+00 -8.500000E-01  1.617172E-02
 2.050000E+00 -8.000000E-01  1.588536E-02
 2.050000E+00 -7.500000E-01  1.559549E-02
 2.050000E+00 -7.000000E-01  1.531706E-02
 2.050000E+00 -6.500000E-01  1.506695E-02
 2.050000E+00 -6.000000E-01  1.486253E-02
 2.050000E+00 -5.500000E-01  1.471975E-02
 2.050000E+00 -5.000000E-01  1.465114E-02
 2.050000E+00 -4.500000E-01  1.466409E-02
 2.050000E+00 -4.000000E-01  1.475974E-02
 2.050000E+00 -3.500000E-01  1.493280E-02
 2.050000E+00 -3.000000E-01  1.517238E-02
 2.050000E+00 -2.500000E-01  1.546350E-02
 2.050000E+00 -2.000000E-01  1.578906E-02
 2.050000E+00 -1.500000E-01  1.613185E-02
 2.050000E+00 -1.000000E-01  1.647615E-02
 2.050000E+00 -5.000000E-02  1.680888E-02
 2.050000E+00  0.000000E+00  1.712015E-02
 2.050000E+00  5.000000E-02  1.740328E-02
 2.050000E+00  1.000000E-01  1.765451E-02
 2.050000E+00  1.500000E-01  1.787242E-02
 2.050000E+00  2.000000E-01  1.805742E-02
 2.050000E+00  2.500000E-01  1.821112E-02
 2.050000E+00  3.000000E-01  1.833583E-02
 2.050000E+00  3.500000E-01  1.843422E-02
 2.050000E+00  4.000000E-01  1.850899E-02
 2.050000E+00  4.500000E-01  1.856268E-02
 2.050000E+00  5.000000E-01  1.859760E-02
 2.050000E+00  5.500000E-01  1.861567E-02
 2.050000E+00  6.000000E-01  1.861847E-02
 2.050000E+00  6.500000E-01  1.860717E-02
 2.050000E+00  7.000000E-01  1.858257E-02
 2.050000E+00  7.500000E-01  1.854506E-02
 2.050000E+00  8.000000E-01  1.849464E-02
 2.050000E+00  8.500000E-01  1.843086E-02
 2.050000E+00  9.000000E-01  1.835285E-02
 2.050000E+00  9.500000E-01  1.825920E-02
 2.050000E+00  1.000000E+00  1.814792E-02
 2.050000E+00  1.050000E+00  1.801638E-02
 2.050000E+00  1.100000E+00  1.786116E-02
 2.050000E+00  1.150000E+00  1.767799E-02
 2.050000E+00  1.200000E+00  1.746163E-02
 2.050000E+00  1.250000E+00  1.720583E-02
 2.050000E+00  1.300000E+00  1.690332E-02
 2.050000E+00  1.350000E+00  1.654595E-02
 2.050000E+00  1.400000E+00  1.612501E-02
 2.050000E+00  1.450000E+00  1.563182E-02
 2.050000E+00  1.500000E+00  1.505863E-02
 2.050000E+00  1.550000E+00  1.440005E-02
 2.050000E+00  1.600000E+00  1.365480E-02
 2.050000E+00  1.650000E+00  1.282789E-02
 2.050000E+00  1.700000E+00  1.193291E-02
 2.050000E+00  1.750000E+00  1.099385E-02
 2.050000E+00  1.800000E+00  1.004600E-02
 2.050000E+00  1.850000E+00  9.134970E-03
 2.050000E+00  1.900000E+00  8.313415E-03
 2.050000E+00  1.950000E+00  7.635246E-03
 2.050000E+00  2.000000E+00  7.148137E-03
 2.050000E+00  2.050000E+00  6.885771E-03
 2.050000E+00  2.100000E+00  6.861796E-03
 2.050000E+00  2.150000E+00  7.067226E-03
 2.050000E+00  2.200000E+00  7.472068E-03
 2.050000E+00  2.250000E+00  8.030697E-03
 2.050000E+00  2.300000E+00  8.689410E-03
 2.050000E+00  2.350000E+00  9.394176E-03
 2.050000E+00  2.400000E+00  1.009694E-02
 2.050000E+00  2.450000E+00  1.075954E-02
 2.050000E+00  2.500000E+00  1.135516E-02
 2.050000E+00  2.550000E+00  1.186785E-02
 2.050000E+00  2.600000E+00  1.229078E-02
 2.050000E+00  2.650000E+00  1.262404E-02
 2.050000E+00  2.700000E+00  1.287235E-02
 2.050000E+00  2.750000E+00  1.304319E-02
 2.050000E+00  2.800000E+00  1.314529E-02
 2.050000E+00  2.850000E+00  1.318762E-02
 2.050000E+00  2.900000E+00  1.317869E-02
 2.050000E+00  2.950000E+00  1.312622E-02
 2.050000E+00  3.000000E+00  1.303691E-02
 2.050000E+00  3.050000E+00  1.291650E-02
 2.050000E+00  3.100000E+00  1.276974E-02
 2.050000E+00  3.150000E+00  1.260052E-02
 2.050000E+00  3.200000E+00  1.241201E-02
 2.050000E+00  3.250000E+00  1.220670E-02
 2.050000E+00  3.300000E+00  1.198658E-02
 2.050000E+00  3.350000E+00  1.175320E-02
 2.050000E+00  3.400000E+00  1.150774E-02
 2.050000E+00  3.450000E+00  1.125113E-02
 2.050000E+00  3.500000E+00  1.098404E-02
 2.050000E+00  3.550000E+00  1.070699E-02
 2.050000E+00  3.600000E+00  1.042037E-02
 2.050000E+00  3.650000E+00  1.012448E-02
 2.050000E+00  3.700000E+00  9.819550E-03
 2.050000E+00  3.750000E+00  9.505775E-03
 2.050000E+00  3.800000E+00  9.183359E-03
 2.050000E+00  3.850000E+00  8.852523E-03
 2.050000E+00  3.900000E+00  8.513537E-03
 2.050000E+00  3.950000E+00  8.166747E-03
 2.050000E+00  4.000000E+00  7.812596E-03
 2.050000E+00  4.050000E+00  7.451653E-03
 2.050000E+00  4.100000E+00  7.084635E-03
 2.050000E+00  4.150000E+00  6.712423E-03
 2.050000E+00  4.200000E+00  6.336086E-03
 2.050000E+00  4.250000E+00  5.956886E-03
 2.050000E+00  4.300000E+00  5.576289E-03
 2.050000E+00  4.350000E+00  5.195953E-03
 2.050000E+00  4.400000E+00  4.817725E-03
 2.050000E+00  4.450000E+00  4.443605E-03
 2.050000E+00  4.500000E+00  4.075720E-03
 2.050000E+00  4.550000E+00  3.716269E-03
 2.050000E+00  4.600000E+00  3.367471E-03
 2.050000E+00  4.650000E+00  3.031500E-03
 2.050000E+00  4.700000E+00  2.710412E-03
 2.050000E+00  4.750000E+00  2.406082E-03
 2.050000E+00  4.800000E+00  2.120133E-03
 2.050000E+00  4.850000E+00  1.853881E-03
 2.050000E+00  4.900000E+00  1.608290E-03
 2.050000E+00  4.950000E+00  1.383944E-03
 2.050000E+00  5.000000E+00  1.181036E-03
 2.050000E+00  5.050000E+00  9.993702E-04
 2.050000E+00  5.100000E+00  8.383943E-04
 2.050000E+00  5.150000E+00  6.972337E-04
 2.050000E+00  5.200000E+00  5.747454E-04
 2.050000E+00  5.250000E+00  4.695767E-04
 2.050000E+00  5.300000E+00  3.802289E-04
 2.050000E+00  5.350000E+00  3.051192E-04
 2.050000E+00  5.400000E+00  2.426387E-04
 2.050000E+00  5.450000E+00  1.912036E-04
 2.050000E+00  5.500000E+00  1.492972E-04
 2.050000E+00  5.550000E+00  1.155024E-04
 2.050000E+00  5.600000E+00  8.852365E-05
 2.050000E+00  5.650000E+00  6.720094E-05
 2.050000E+00  5.700000E+00  5.051443E-05
 2.050000E+00  5.750000E+00  3.758322E-05
 2.050000E+00  5.800000E+00  2.765884E-05
 2.050000E+00  5.850000E+00  2.011513E-05
 2.050000E+00  5.900000E+00  1.443595E-05
 2.050000E+00  5.950000E+00  1.020182E-05
 2.050000E+00  6.000000E+00  7.076472E-06
 2.050000E+00  6.050000E+00  4.793944E-06
 2.050000E+00  6.100000E+00  3.146683E-06
 2.050000E+00  6.150000E+00  1.975016E-06
 2.050000E+00  6.200000E+00  1.158077E-06
 2.050000E+00  6.250000E+00  6.062742E-07
 2.050000E+00  6.300000E+00  2.553007E-07
 2.050000E+00  6.350000E+00  6.169429E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  7.663981E-08
 2.100000E+00 -6.300000E+00  3.164315E-07
 2.100000E+00 -6.250000E+00  7.487252E-07
 2.100000E+00 -6.200000E+00  1.423262E-06
 2.100000E+00 -6.150000E+00  2.412950E-06
 2.100000E+00 -6.100000E+00  3.818275E-06
 2.100000E+00 -6.050000E+00  5.773235E-06
 2.100000E+00 -6.000000E+00  8.452719E-06
 2.100000E+00 -5.950000E+00  1.208126E-05
 2.100000E+00 -5.900000E+00  1.694303E-05
 2.100000E+00 -5.850000E+00  2.339287E-05
 2.100000E+00 -5.800000E+00  3.186799E-05
 2.100000E+00 -5.750000E+00  4.289986E-05
 2.100000E+00 -5.700000E+00  5.712549E-05
 2.100000E+00 -5.650000E+00  7.529731E-05
 2.100000E+00 -5.600000E+00  9.829060E-05
 2.100000E+00 -5.550000E+00  1.271070E-04
 2.100000E+00 -5.500000E+00  1.628733E-04
 2.100000E+00 -5.450000E+00  2.068335E-04
 2.100000E+00 -5.400000E+00  2.603336E-04
 2.100000E+00 -5.350000E+00  3.247986E-04
 2.100000E+00 -5.300000E+00  4.017005E-04
 2.100000E+00 -5.250000E+00  4.925181E-04
 2.100000E+00 -5.200000E+00  5.986901E-04
 2.100000E+00 -5.150000E+00  7.215627E-04
 2.100000E+00 -5.100000E+00  8.623344E-04
 2.100000E+00 -5.050000E+00  1.022001E-03
 2.100000E+00 -5.000000E+00  1.201307E-03
 2.100000E+00 -4.950000E+00  1.400699E-03
 2.100000E+00 -4.900000E+00  1.620296E-03
 2.100000E+00 -4.850000E+00  1.859872E-03
 2.100000E+00 -4.800000E+00  2.118849E-03
 2.100000E+00 -4.750000E+00  2.396311E-03
 2.100000E+00 -4.700000E+00  2.691031E-03
 2.100000E+00 -4.650000E+00  3.001509E-03
 2.100000E+00 -4.600000E+00  3.326026E-03
 2.100000E+00 -4.550000E+00  3.662696E-03
 2.100000E+00 -4.500000E+00  4.009530E-03
 2.100000E+00 -4.450000E+00  4.364493E-03
 2.100000E+00 -4.400000E+00  4.725561E-03
 2.100000E+00 -4.350000E+00  5.090772E-03
 2.100000E+00 -4.300000E+00  5.458266E-03
 2.100000E+00 -4.250000E+00  5.826318E-03
 2.100000E+00 -4.200000E+00  6.193359E-03
 2.100000E+00 -4.150000E+00  6.557993E-03
 2.100000E+00 -4.100000E+00  6.919003E-03
 2.100000E+00 -4.050000E+00  7.275345E-03
 2.100000E+00 -4.000000E+00  7.626145E-03
 2.100000E+00 -3.950000E+00  7.970687E-03
 2.100000E+00 -3.900000E+00  8.308397E-03
 2.100000E+00 -3.850000E+00  8.638827E-03
 2.100000E+00 -3.800000E+00  8.961641E-03
 2.100000E+00 -3.750000E+00  9.276595E-03
 2.100000E+00 -3.700000E+00  9.583524E-03
 2.100000E+00 -3.650000E+00  9.882329E-03
 2.100000E+00 -3.600000E+00  1.017296E-02
 2.100000E+00 -3.550000E+00  1.045541E-02
 2.100000E+00 -3.500000E+00  1.072972E-02
 2.100000E+00 -3.450000E+00  1.099593E-02
 2.100000E+00 -3.400000E+00  1.125413E-02
 2.100000E+00 -3.350000E+00  1.150443E-02
 2.100000E+00 -3.300000E+00  1.174695E-02
 2.100000E+00 -3.250000E+00  1.198185E-02
 2.100000E+00 -3.200000E+00  1.220931E-02
 2.100000E+00 -3.150000E+00  1.242955E-02
 2.100000E+00 -3.100000E+00  1.264280E-02
 2.100000E+00 -3.050000E+00  1.284935E-02
 2.100000E+00 -3.000000E+00  1.304953E-02
 2.100000E+00 -2.950000E+00  1.324369E-02
 2.100000E+00 -2.900000E+00  1.343223E-02
 2.100000E+00 -2.850000E+00  1.361560E-02
 2.100000E+00 -2.800000E+00  1.379424E-02
 2.100000E+00 -2.750000E+00  1.396865E-02
 2.100000E+00 -2.700000E+00  1.413928E-02
 2.100000E+00 -2.650000E+00  1.430661E-02
 2.100000E+00 -2.600000E+00  1.447107E-02
 2.100000E+00 -2.550000E+00  1.463304E-02
 2.100000E+00 -2.500000E+00  1.479284E-02
 2.100000E+00 -2.450000E+00  1.495071E-02
 2.100000E+00 -2.400000E+00  1.510680E-02
 2.100000E+00 -2.350000E+00  1.526117E-02
 2.100000E+00 -2.300000E+00  1.541377E-02
 2.100000E+00 -2.250000E+00  1.556447E-02
 2.100000E+00 -2.200000E+00  1.571305E-02
 2.100000E+00 -2.150000E+00  1.585921E-02
 2.100000E+00 -2.100000E+00  1.600257E-02
 2.100000E+00 -2.050000E+00  1.614269E-02
 2.100000E+00 -2.000000E+00  1.627908E-02
 2.100000E+00 -1.950000E+00  1.641121E-02
 2.100000E+00 -1.900000E+00  1.653847E-02
 2.100000E+00 -1.850000E+00  1.666022E-02
 2.100000E+00 -1.800000E+00  1.677571E-02
 2.100000E+00 -1.750000E+00  1.688415E-02
 2.100000E+00 -1.700000E+00  1.698461E-02
 2.100000E+00 -1.650000E+00  1.707603E-02
 2.100000E+00 -1.600000E+00  1.715717E-02
 2.100000E+00 -1.550000E+00  1.722657E-02
 2.100000E+00 -1.500000E+00  1.728252E-02
 2.100000E+00 -1.450000E+00  1.732298E-02
 2.100000E+00 -1.400000E+00  1.734559E-02
 2.100000E+00 -1.350000E+00  1.734760E-02
 2.100000E+00 -1.300000E+00  1.732588E-02
 2.100000E+00 -1.250000E+00  1.727695E-02
 2.100000E+00 -1.200000E+00  1.719707E-02
 2.100000E+00 -1.150000E+00  1.708245E-02
 2.100000E+00 -1.100000E+00  1.692948E-02
 2.100000E+00 -1.050000E+00  1.673523E-02
 2.100000E+00 -1.000000E+00  1.649797E-02
 2.100000E+00 -9.500000E-01  1.621793E-02
 2.100000E+00 -9.000000E-01  1.589809E-02
 2.100000E+00 -8.500000E-01  1.554504E-02
 2.100000E+00 -8.000000E-01  1.516957E-02
 2.100000E+00 -7.500000E-01  1.478699E-02
 2.100000E+00 -7.000000E-01  1.441674E-02
 2.100000E+00 -6.500000E-01  1.408124E-02
 2.100000E+00 -6.000000E-01  1.380392E-02
 2.100000E+00 -5.500000E-01  1.360661E-02
 2.100000E+00 -5.000000E-01  1.350662E-02
 2.100000E+00 -4.500000E-01  1.351423E-02
 2.100000E+00 -4.000000E-01  1.363110E-02
 2.100000E+00 -3.500000E-01  1.384999E-02
 2.100000E+00 -3.000000E-01  1.415591E-02
 2.100000E+00 -2.500000E-01  1.452836E-02
 2.100000E+00 -2.000000E-01  1.494418E-02
 2.100000E+00 -1.500000E-01  1.538033E-02
 2.100000E+00 -1.000000E-01  1.581612E-02
 2.100000E+00 -5.000000E-02  1.623475E-02
 2.100000E+00  0.000000E+00  1.662385E-02
 2.100000E+00  5.000000E-02  1.697544E-02
 2.100000E+00  1.000000E-01  1.728543E-02
 2.100000E+00  1.500000E-01  1.755275E-02
 2.100000E+00  2.000000E-01  1.777859E-02
 2.100000E+00  2.500000E-01  1.796557E-02
 2.100000E+00  3.000000E-01  1.811708E-02
 2.100000E+00  3.500000E-01  1.823685E-02
 2.100000E+00  4.000000E-01  1.832856E-02
 2.100000E+00  4.500000E-01  1.839563E-02
 2.100000E+00  5.000000E-01  1.844106E-02
 2.100000E+00  5.500000E-01  1.846742E-02
 2.100000E+00  6.000000E-01  1.847680E-02
 2.100000E+00  6.500000E-01  1.847080E-02
 2.100000E+00  7.000000E-01  1.845059E-02
 2.100000E+00  7.500000E-01  1.841688E-02
 2.100000E+00  8.000000E-01  1.836993E-02
 2.100000E+00  8.500000E-01  1.830960E-02
 2.100000E+00  9.000000E-01  1.823528E-02
 2.100000E+00  9.500000E-01  1.814588E-02
 2.100000E+00  1.000000E+00  1.803979E-02
 2.100000E+00  1.050000E+00  1.791478E-02
 2.100000E+00  1.100000E+00  1.776801E-02
 2.100000E+00  1.150000E+00  1.759587E-02
 2.100000E+00  1.200000E+00  1.739399E-02
 2.100000E+00  1.250000E+00  1.715718E-02
 2.100000E+00  1.300000E+00  1.687950E-02
 2.100000E+00  1.350000E+00  1.655439E-02
 2.100000E+00  1.400000E+00  1.617496E-02
 2.100000E+00  1.450000E+00  1.573457E-02
 2.100000E+00  1.500000E+00  1.522760E-02
 2.100000E+00  1.550000E+00  1.465061E-02
 2.100000E+00  1.600000E+00  1.400374E-02
 2.100000E+00  1.650000E+00  1.329246E-02
 2.100000E+00  1.700000E+00  1.252913E-02
 2.100000E+00  1.750000E+00  1.173438E-02
 2.100000E+00  1.800000E+00  1.093747E-02
 2.100000E+00  1.850000E+00  1.017528E-02
 2.100000E+00  1.900000E+00  9.489619E-03
 2.100000E+00  1.950000E+00  8.922621E-03
 2.100000E+00  2.000000E+00  8.511094E-03
 2.100000E+00  2.050000E+00  8.280738E-03
 2.100000E+00  2.100000E+00  8.241727E-03
 2.100000E+00  2.150000E+00  8.386848E-03
 2.100000E+00  2.200000E+00  8.692731E-03
 2.100000E+00  2.250000E+00  9.123830E-03
 2.100000E+00  2.300000E+00  9.638044E-03
 2.100000E+00  2.350000E+00  1.019257E-02
 2.100000E+00  2.400000E+00  1.074879E-02
 2.100000E+00  2.450000E+00  1.127539E-02
 2.100000E+00  2.500000E+00  1.174977E-02
 2.100000E+00  2.550000E+00  1.215783E-02
 2.100000E+00  2.600000E+00  1.249284E-02
 2.100000E+00  2.650000E+00  1.275375E-02
 2.100000E+00  2.700000E+00  1.294355E-02
 2.100000E+00  2.750000E+00  1.306767E-02
 2.100000E+00  2.800000E+00  1.313285E-02
 2.100000E+00  2.850000E+00  1.314619E-02
 2.100000E+00  2.900000E+00  1.311457E-02
 2.100000E+00  2.950000E+00  1.304434E-02
 2.100000E+00  3.000000E+00  1.294113E-02
 2.100000E+00  3.050000E+00  1.280975E-02
 2.100000E+00  3.100000E+00  1.265427E-02
 2.100000E+00  3.150000E+00  1.247804E-02
 2.100000E+00  3.200000E+00  1.228379E-02
 2.100000E+00  3.250000E+00  1.207370E-02
 2.100000E+00  3.300000E+00  1.184952E-02
 2.100000E+00  3.350000E+00  1.161261E-02
 2.100000E+00  3.400000E+00  1.136402E-02
 2.100000E+00  3.450000E+00  1.110457E-02
 2.100000E+00  3.500000E+00  1.083486E-02
 2.100000E+00  3.550000E+00  1.055536E-02
 2.100000E+00  3.600000E+00  1.026643E-02
 2.100000E+00  3.650000E+00  9.968330E-03
 2.100000E+00  3.700000E+00  9.661297E-03
 2.100000E+00  3.750000E+00  9.345534E-03
 2.100000E+00  3.800000E+00  9.021253E-03
 2.100000E+00  3.850000E+00  8.688702E-03
 2.100000E+00  3.900000E+00  8.348183E-03
 2.100000E+00  3.950000E+00  8.000084E-03
 2.100000E+00  4.000000E+00  7.644899E-03
 2.100000E+00  4.050000E+00  7.283255E-03
 2.100000E+00  4.100000E+00  6.915930E-03
 2.100000E+00  4.150000E+00  6.543874E-03
 2.100000E+00  4.200000E+00  6.168224E-03
 2.100000E+00  4.250000E+00  5.790312E-03
 2.100000E+00  4.300000E+00  5.411665E-03
 2.100000E+00  4.350000E+00  5.034000E-03
 2.100000E+00  4.400000E+00  4.659206E-03
 2.100000E+00  4.450000E+00  4.289312E-03
 2.100000E+00  4.500000E+00  3.926454E-03
 2.100000E+00  4.550000E+00  3.572817E-03
 2.100000E+00  4.600000E+00  3.230583E-03
 2.100000E+00  4.650000E+00  2.901861E-03
 2.100000E+00  4.700000E+00  2.588620E-03
 2.100000E+00  4.750000E+00  2.292626E-03
 2.100000E+00  4.800000E+00  2.015371E-03
 2.100000E+00  4.850000E+00  1.758033E-03
 2.100000E+00  4.900000E+00  1.521429E-03
 2.100000E+00  4.950000E+00  1.305993E-03
 2.100000E+00  5.000000E+00  1.111777E-03
 2.100000E+00  5.050000E+00  9.384598E-04
 2.100000E+00  5.100000E+00  7.853779E-04
 2.100000E+00  5.150000E+00  6.515689E-04
 2.100000E+00  5.200000E+00  5.358255E-04
 2.100000E+00  5.250000E+00  4.367553E-04
 2.100000E+00  5.300000E+00  3.528431E-04
 2.100000E+00  5.350000E+00  2.825106E-04
 2.100000E+00  5.400000E+00  2.241716E-04
 2.100000E+00  5.450000E+00  1.762790E-04
 2.100000E+00  5.500000E+00  1.373635E-04
 2.100000E+00  5.550000E+00  1.060616E-04
 2.100000E+00  5.600000E+00  8.113516E-05
 2.100000E+00  5.650000E+00  6.148144E-05
 2.100000E+00  5.700000E+00  4.613613E-05
 2.100000E+00  5.750000E+00  3.427020E-05
 2.100000E+00  5.800000E+00  2.518230E-05
 2.100000E+00  5.850000E+00  1.828803E-05
 2.100000E+00  5.900000E+00  1.310744E-05
 2.100000E+00  5.950000E+00  9.251808E-06
 2.100000E+00  6.000000E+00  6.410510E-06
 2.100000E+00  6.050000E+00  4.338579E-06
 2.100000E+00  6.100000E+00  2.845380E-06
 2.100000E+00  6.150000E+00  1.784621E-06
 2.100000E+00  6.200000E+00  1.045821E-06
 2.100000E+00  6.250000E+00  5.472554E-07
 2.100000E+00  6.300000E+00  2.303729E-07
 2.100000E+00  6.350000E+00  5.565955E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  6.841083E-08
 2.150000E+00 -6.300000E+00  2.825081E-07
 2.150000E+00 -6.250000E+00  6.686653E-07
 2.150000E+00 -6.200000E+00  1.271633E-06
 2.150000E+00 -6.150000E+00  2.157105E-06
 2.150000E+00 -6.100000E+00  3.415804E-06
 2.150000E+00 -6.050000E+00  5.168973E-06
 2.150000E+00 -6.000000E+00  7.575245E-06
 2.150000E+00 -5.950000E+00  1.083884E-05
 2.150000E+00 -5.900000E+00  1.521901E-05
 2.150000E+00 -5.850000E+00  2.104049E-05
 2.150000E+00 -5.800000E+00  2.870484E-05
 2.150000E+00 -5.750000E+00  3.870201E-05
 2.150000E+00 -5.700000E+00  5.162168E-05
 2.150000E+00 -5.650000E+00  6.816351E-05
 2.150000E+00 -5.600000E+00  8.914532E-05
 2.150000E+00 -5.550000E+00  1.155081E-04
 2.150000E+00 -5.500000E+00  1.483163E-04
 2.150000E+00 -5.450000E+00  1.887532E-04
 2.150000E+00 -5.400000E+00  2.381081E-04
 2.150000E+00 -5.350000E+00  2.977573E-04
 2.150000E+00 -5.300000E+00  3.691358E-04
 2.150000E+00 -5.250000E+00  4.537011E-04
 2.150000E+00 -5.200000E+00  5.528901E-04
 2.150000E+00 -5.150000E+00  6.680693E-04
 2.150000E+00 -5.100000E+00  8.004822E-04
 2.150000E+00 -5.050000E+00  9.511953E-04
 2.150000E+00 -5.000000E+00  1.121047E-03
 2.150000E+00 -4.950000E+00  1.310601E-03
 2.150000E+00 -4.900000E+00  1.520113E-03
 2.150000E+00 -4.850000E+00  1.749505E-03
 2.150000E+00 -4.800000E+00  1.998355E-03
 2.150000E+00 -4.750000E+00  2.265903E-03
 2.150000E+00 -4.700000E+00  2.551072E-03
 2.150000E+00 -4.650000E+00  2.852499E-03
 2.150000E+00 -4.600000E+00  3.168585E-03
 2.150000E+00 -4.550000E+00  3.497540E-03
 2.150000E+00 -4.500000E+00  3.837447E-03
 2.150000E+00 -4.450000E+00  4.186319E-03
 2.150000E+00 -4.400000E+00  4.542154E-03
 2.150000E+00 -4.350000E+00  4.902989E-03
 2.150000E+00 -4.300000E+00  5.266939E-03
 2.150000E+00 -4.250000E+00  5.632242E-03
 2.150000E+00 -4.200000E+00  5.997276E-03
 2.150000E+00 -4.150000E+00  6.360584E-03
 2.150000E+00 -4.100000E+00  6.720881E-03
 2.150000E+00 -4.050000E+00  7.077053E-03
 2.150000E+00 -4.000000E+00  7.428158E-03
 2.150000E+00 -3.950000E+00  7.773413E-03
 2.150000E+00 -3.900000E+00  8.112185E-03
 2.150000E+00 -3.850000E+00  8.443972E-03
 2.150000E+00 -3.800000E+00  8.768390E-03
 2.150000E+00 -3.750000E+00  9.085157E-03
 2.150000E+00 -3.700000E+00  9.394076E-03
 2.150000E+00 -3.650000E+00  9.695023E-03
 2.150000E+00 -3.600000E+00  9.987934E-03
 2.150000E+00 -3.550000E+00  1.027279E-02
 2.150000E+00 -3.500000E+00  1.054962E-02
 2.150000E+00 -3.450000E+00  1.081848E-02
 2.150000E+00 -3.400000E+00  1.107945E-02
 2.150000E+00 -3.350000E+00  1.133264E-02
 2.150000E+00 -3.300000E+00  1.157819E-02
 2.150000E+00 -3.250000E+00  1.181626E-02
 2.150000E+00 -3.200000E+00  1.204703E-02
 2.150000E+00 -3.150000E+00  1.227070E-02
 2.150000E+00 -3.100000E+00  1.248752E-02
 2.150000E+00 -3.050000E+00  1.269775E-02
 2.150000E+00 -3.000000E+00  1.290169E-02
 2.150000E+00 -2.950000E+00  1.309967E-02
 2.150000E+00 -2.900000E+00  1.329205E-02
 2.150000E+00 -2.850000E+00  1.347920E-02
 2.150000E+00 -2.800000E+00  1.366153E-02
 2.150000E+00 -2.750000E+00  1.383945E-02
 2.150000E+00 -2.700000E+00  1.401335E-02
 2.150000E+00 -2.650000E+00  1.418365E-02
 2.150000E+00 -2.600000E+00  1.435071E-02
 2.150000E+00 -2.550000E+00  1.451485E-02
 2.150000E+00 -2.500000E+00  1.467636E-02
 2.150000E+00 -2.450000E+00  1.483544E-02
 2.150000E+00 -2.400000E+00  1.499224E-02
 2.150000E+00 -2.350000E+00  1.514682E-02
 2.150000E+00 -2.300000E+00  1.529915E-02
 2.150000E+00 -2.250000E+00  1.544916E-02
 2.150000E+00 -2.200000E+00  1.559665E-02
 2.150000E+00 -2.150000E+00  1.574137E-02
 2.150000E+00 -2.100000E+00  1.588302E-02
 2.150000E+00 -2.050000E+00  1.602121E-02
 2.150000E+00 -2.000000E+00  1.615549E-02
 2.150000E+00 -1.950000E+00  1.628534E-02
 2.150000E+00 -1.900000E+00  1.641020E-02
 2.150000E+00 -1.850000E+00  1.652941E-02
 2.150000E+00 -1.800000E+00  1.664220E-02
 2.150000E+00 -1.750000E+00  1.674773E-02
 2.150000E+00 -1.700000E+00  1.684497E-02
 2.150000E+00 -1.650000E+00  1.693273E-02
 2.150000E+00 -1.600000E+00  1.700960E-02
 2.150000E+00 -1.550000E+00  1.707388E-02
 2.150000E+00 -1.500000E+00  1.712354E-02
 2.150000E+00 -1.450000E+00  1.715615E-02
 2.150000E+00 -1.400000E+00  1.716882E-02
 2.150000E+00 -1.350000E+00  1.715818E-02
 2.150000E+00 -1.300000E+00  1.712030E-02
 2.150000E+00 -1.250000E+00  1.705074E-02
 2.150000E+00 -1.200000E+00  1.694467E-02
 2.150000E+00 -1.150000E+00  1.679699E-02
 2.150000E+00 -1.100000E+00  1.660273E-02
 2.150000E+00 -1.050000E+00  1.635755E-02
 2.150000E+00 -1.000000E+00  1.605846E-02
 2.150000E+00 -9.500000E-01  1.570478E-02
 2.150000E+00 -9.000000E-01  1.529926E-02
 2.150000E+00 -8.500000E-01  1.484926E-02
 2.150000E+00 -8.000000E-01  1.436771E-02
 2.150000E+00 -7.500000E-01  1.387366E-02
 2.150000E+00 -7.000000E-01  1.339202E-02
 2.150000E+00 -6.500000E-01  1.295210E-02
 2.150000E+00 -6.000000E-01  1.258508E-02
 2.150000E+00 -5.500000E-01  1.232032E-02
 2.150000E+00 -5.000000E-01  1.218138E-02
 2.150000E+00 -4.500000E-01  1.218236E-02
 2.150000E+00 -4.000000E-01  1.232560E-02
 2.150000E+00 -3.500000E-01  1.260127E-02
 2.150000E+00 -3.000000E-01  1.298902E-02
 2.150000E+00 -2.500000E-01  1.346121E-02
 2.150000E+00 -2.000000E-01  1.398689E-02
 2.150000E+00 -1.500000E-01  1.453570E-02
 2.150000E+00 -1.000000E-01  1.508087E-02
 2.150000E+00 -5.000000E-02  1.560111E-02
 2.150000E+00  0.000000E+00  1.608128E-02
 2.150000E+00  5.000000E-02  1.651211E-02
 2.150000E+00  1.000000E-01  1.688935E-02
 2.150000E+00  1.500000E-01  1.721259E-02
 2.150000E+00  2.000000E-01  1.748413E-02
 2.150000E+00  2.500000E-01  1.770793E-02
 2.150000E+00  3.000000E-01  1.788879E-02
 2.150000E+00  3.500000E-01  1.803175E-02
 2.150000E+00  4.000000E-01  1.814164E-02
 2.150000E+00  4.500000E-01  1.822290E-02
 2.150000E+00  5.000000E-01  1.827940E-02
 2.150000E+00  5.500000E-01  1.831442E-02
 2.150000E+00  6.000000E-01  1.833061E-02
 2.150000E+00  6.500000E-01  1.833008E-02
 2.150000E+00  7.000000E-01  1.831437E-02
 2.150000E+00  7.500000E-01  1.828453E-02
 2.150000E+00  8.000000E-01  1.824115E-02
 2.150000E+00  8.500000E-01  1.818435E-02
 2.150000E+00  9.000000E-01  1.811383E-02
 2.150000E+00  9.500000E-01  1.802880E-02
 2.150000E+00  1.000000E+00  1.792801E-02
 2.150000E+00  1.050000E+00  1.780969E-02
 2.150000E+00  1.100000E+00  1.767150E-02
 2.150000E+00  1.150000E+00  1.751050E-02
 2.150000E+00  1.200000E+00  1.732313E-02
 2.150000E+00  1.250000E+00  1.710521E-02
 2.150000E+00  1.300000E+00  1.685201E-02
 2.150000E+00  1.350000E+00  1.655838E-02
 2.150000E+00  1.400000E+00  1.621910E-02
 2.150000E+00  1.450000E+00  1.582927E-02
 2.150000E+00  1.500000E+00  1.538506E-02
 2.150000E+00  1.550000E+00  1.488457E-02
 2.150000E+00  1.600000E+00  1.432898E-02
 2.150000E+00  1.650000E+00  1.372378E-02
 2.150000E+00  1.700000E+00  1.307998E-02
 2.150000E+00  1.750000E+00  1.241487E-02
 2.150000E+00  1.800000E+00  1.175220E-02
 2.150000E+00  1.850000E+00  1.112118E-02
 2.150000E+00  1.900000E+00  1.055426E-02
 2.150000E+00  1.950000E+00  1.008365E-02
 2.150000E+00  2.000000E+00  9.737118E-03
 2.150000E+00  2.050000E+00  9.533816E-03
 2.150000E+00  2.100000E+00  9.481112E-03
 2.150000E+00  2.150000E+00  9.573307E-03
 2.150000E+00  2.200000E+00  9.792546E-03
 2.150000E+00  2.250000E+00  1.011169E-02
 2.150000E+00  2.300000E+00  1.049841E-02
 2.150000E+00  2.350000E+00  1.091947E-02
 2.150000E+00  2.400000E+00  1.134444E-02
 2.150000E+00  2.450000E+00  1.174818E-02
 2.150000E+00  2.500000E+00  1.211199E-02
 2.150000E+00  2.550000E+00  1.242372E-02
 2.150000E+00  2.600000E+00  1.267697E-02
 2.150000E+00  2.650000E+00  1.286998E-02
 2.150000E+00  2.700000E+00  1.300434E-02
 2.150000E+00  2.750000E+00  1.308382E-02
 2.150000E+00  2.800000E+00  1.311340E-02
 2.150000E+00  2.850000E+00  1.309855E-02
 2.150000E+00  2.900000E+00  1.304472E-02
 2.150000E+00  2.950000E+00  1.295701E-02
 2.150000E+00  3.000000E+00  1.283999E-02
 2.150000E+00  3.050000E+00  1.269768E-02
 2.150000E+00  3.100000E+00  1.253346E-02
 2.150000E+00  3.150000E+00  1.235017E-02
 2.150000E+00  3.200000E+00  1.215013E-02
 2.150000E+00  3.250000E+00  1.193522E-02
 2.150000E+00  3.300000E+00  1.170693E-02
 2.150000E+00  3.350000E+00  1.146644E-02
 2.150000E+00  3.400000E+00  1.121468E-02
 2.150000E+00  3.450000E+00  1.095236E-02
 2.150000E+00  3.500000E+00  1.068000E-02
 2.150000E+00  3.550000E+00  1.039804E-02
 2.150000E+00  3.600000E+00  1.010677E-02
 2.150000E+00  3.650000E+00  9.806474E-03
 2.150000E+00  3.700000E+00  9.497358E-03
 2.150000E+00  3.750000E+00  9.179637E-03
 2.150000E+00  3.800000E+00  8.853543E-03
 2.150000E+00  3.850000E+00  8.519348E-03
 2.150000E+00  3.900000E+00  8.177394E-03
 2.150000E+00  3.950000E+00  7.828113E-03
 2.150000E+00  4.000000E+00  7.472053E-03
 2.150000E+00  4.050000E+00  7.109900E-03
 2.150000E+00  4.100000E+00  6.742499E-03
 2.150000E+00  4.150000E+00  6.370868E-03
 2.150000E+00  4.200000E+00  5.996213E-03
 2.150000E+00  4.250000E+00  5.619935E-03
 2.150000E+00  4.300000E+00  5.243621E-03
 2.150000E+00  4.350000E+00  4.869041E-03
 2.150000E+00  4.400000E+00  4.498121E-03
 2.150000E+00  4.450000E+00  4.132913E-03
 2.150000E+00  4.500000E+00  3.775549E-03
 2.150000E+00  4.550000E+00  3.428192E-03
 2.150000E+00  4.600000E+00  3.092975E-03
 2.150000E+00  4.650000E+00  2.771933E-03
 2.150000E+00  4.700000E+00  2.466937E-03
 2.150000E+00  4.750000E+00  2.179632E-03
 2.150000E+00  4.800000E+00  1.911377E-03
 2.150000E+00  4.850000E+00  1.663203E-03
 2.150000E+00  4.900000E+00  1.435775E-03
 2.150000E+00  4.950000E+00  1.229383E-03
 2.150000E+00  5.000000E+00  1.043938E-03
 2.150000E+00  5.050000E+00  8.789963E-04
 2.150000E+00  5.100000E+00  7.337910E-04
 2.150000E+00  5.150000E+00  6.072792E-04
 2.150000E+00  5.200000E+00  4.981975E-04
 2.150000E+00  5.250000E+00  4.051218E-04
 2.150000E+00  5.300000E+00  3.265281E-04
 2.150000E+00  5.350000E+00  2.608497E-04
 2.150000E+00  5.400000E+00  2.065286E-04
 2.150000E+00  5.450000E+00  1.620593E-04
 2.150000E+00  5.500000E+00  1.260231E-04
 2.150000E+00  5.550000E+00  9.711272E-05
 2.150000E+00  5.600000E+00  7.414834E-05
 2.150000E+00  5.650000E+00  5.608513E-05
 2.150000E+00  5.700000E+00  4.201408E-05
 2.150000E+00  5.750000E+00  3.115739E-05
 2.150000E+00  5.800000E+00  2.285982E-05
 2.150000E+00  5.850000E+00  1.657760E-05
 2.150000E+00  5.900000E+00  1.186578E-05
 2.150000E+00  5.950000E+00  8.365225E-06
 2.150000E+00  6.000000E+00  5.789843E-06
 2.150000E+00  6.050000E+00  3.914692E-06
 2.150000E+00  6.100000E+00  2.565197E-06
 2.150000E+00  6.150000E+00  1.607729E-06
 2.150000E+00  6.200000E+00  9.416014E-07
 2.150000E+00  6.250000E+00  4.924935E-07
 2.150000E+00  6.300000E+00  2.072525E-07
 2.150000E+00  6.350000E+00  5.006372E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  6.083453E-08
 2.200000E+00 -6.300000E+00  2.512682E-07
 2.200000E+00 -6.250000E+00  5.949108E-07
 2.200000E+00 -6.200000E+00  1.131871E-06
 2.200000E+00 -6.150000E+00  1.921123E-06
 2.200000E+00 -6.100000E+00  3.044267E-06
 2.200000E+00 -6.050000E+00  4.610597E-06
 2.200000E+00 -6.000000E+00  6.763472E-06
 2.200000E+00 -5.950000E+00  9.687955E-06
 2.200000E+00 -5.900000E+00  1.361967E-05
 2.200000E+00 -5.850000E+00  1.885473E-05
 2.200000E+00 -5.800000E+00  2.576059E-05
 2.200000E+00 -5.750000E+00  3.478726E-05
 2.200000E+00 -5.700000E+00  4.647858E-05
 2.200000E+00 -5.650000E+00  6.148271E-05
 2.200000E+00 -5.600000E+00  8.056093E-05
 2.200000E+00 -5.550000E+00  1.045938E-04
 2.200000E+00 -5.500000E+00  1.345832E-04
 2.200000E+00 -5.450000E+00  1.716500E-04
 2.200000E+00 -5.400000E+00  2.170242E-04
 2.200000E+00 -5.350000E+00  2.720293E-04
 2.200000E+00 -5.300000E+00  3.380578E-04
 2.200000E+00 -5.250000E+00  4.165390E-04
 2.200000E+00 -5.200000E+00  5.088997E-04
 2.200000E+00 -5.150000E+00  6.165177E-04
 2.200000E+00 -5.100000E+00  7.406717E-04
 2.200000E+00 -5.050000E+00  8.824887E-04
 2.200000E+00 -5.000000E+00  1.042892E-03
 2.200000E+00 -4.950000E+00  1.222557E-03
 2.200000E+00 -4.900000E+00  1.421867E-03
 2.200000E+00 -4.850000E+00  1.640889E-03
 2.200000E+00 -4.800000E+00  1.879356E-03
 2.200000E+00 -4.750000E+00  2.136669E-03
 2.200000E+00 -4.700000E+00  2.411904E-03
 2.200000E+00 -4.650000E+00  2.703844E-03
 2.200000E+00 -4.600000E+00  3.011017E-03
 2.200000E+00 -4.550000E+00  3.331745E-03
 2.200000E+00 -4.500000E+00  3.664194E-03
 2.200000E+00 -4.450000E+00  4.006438E-03
 2.200000E+00 -4.400000E+00  4.356508E-03
 2.200000E+00 -4.350000E+00  4.712450E-03
 2.200000E+00 -4.300000E+00  5.072369E-03
 2.200000E+00 -4.250000E+00  5.434469E-03
 2.200000E+00 -4.200000E+00  5.797084E-03
 2.200000E+00 -4.150000E+00  6.158697E-03
 2.200000E+00 -4.100000E+00  6.517957E-03
 2.200000E+00 -4.050000E+00  6.873682E-03
 2.200000E+00 -4.000000E+00  7.224860E-03
 2.200000E+00 -3.950000E+00  7.570639E-03
 2.200000E+00 -3.900000E+00  7.910321E-03
 2.200000E+00 -3.850000E+00  8.243346E-03
 2.200000E+00 -3.800000E+00  8.569278E-03
 2.200000E+00 -3.750000E+00  8.887790E-03
 2.200000E+00 -3.700000E+00  9.198649E-03
 2.200000E+00 -3.650000E+00  9.501700E-03
 2.200000E+00 -3.600000E+00  9.796857E-03
 2.200000E+00 -3.550000E+00  1.008409E-02
 2.200000E+00 -3.500000E+00  1.036340E-02
 2.200000E+00 -3.450000E+00  1.063485E-02
 2.200000E+00 -3.400000E+00  1.089851E-02
 2.200000E+00 -3.350000E+00  1.115451E-02
 2.200000E+00 -3.300000E+00  1.140297E-02
 2.200000E+00 -3.250000E+00  1.164404E-02
 2.200000E+00 -3.200000E+00  1.187792E-02
 2.200000E+00 -3.150000E+00  1.210481E-02
 2.200000E+00 -3.100000E+00  1.232492E-02
 2.200000E+00 -3.050000E+00  1.253853E-02
 2.200000E+00 -3.000000E+00  1.274590E-02
 2.200000E+00 -2.950000E+00  1.294734E-02
 2.200000E+00 -2.900000E+00  1.314316E-02
 2.200000E+00 -2.850000E+00  1.333371E-02
 2.200000E+00 -2.800000E+00  1.351934E-02
 2.200000E+00 -2.750000E+00  1.370040E-02
 2.200000E+00 -2.700000E+00  1.387726E-02
 2.200000E+00 -2.650000E+00  1.405025E-02
 2.200000E+00 -2.600000E+00  1.421969E-02
 2.200000E+00 -2.550000E+00  1.438588E-02
 2.200000E+00 -2.500000E+00  1.454905E-02
 2.200000E+00 -2.450000E+00  1.470939E-02
 2.200000E+00 -2.400000E+00  1.486704E-02
 2.200000E+00 -2.350000E+00  1.502206E-02
 2.200000E+00 -2.300000E+00  1.517445E-02
 2.200000E+00 -2.250000E+00  1.532413E-02
 2.200000E+00 -2.200000E+00  1.547097E-02
 2.200000E+00 -2.150000E+00  1.561475E-02
 2.200000E+00 -2.100000E+00  1.575519E-02
 2.200000E+00 -2.050000E+00  1.589195E-02
 2.200000E+00 -2.000000E+00  1.602461E-02
 2.200000E+00 -1.950000E+00  1.615269E-02
 2.200000E+00 -1.900000E+00  1.627560E-02
 2.200000E+00 -1.850000E+00  1.639269E-02
 2.200000E+00 -1.800000E+00  1.650317E-02
 2.200000E+00 -1.750000E+00  1.660611E-02
 2.200000E+00 -1.700000E+00  1.670042E-02
 2.200000E+00 -1.650000E+00  1.678477E-02
 2.200000E+00 -1.600000E+00  1.685755E-02
 2.200000E+00 -1.550000E+00  1.691682E-02
 2.200000E+00 -1.500000E+00  1.696022E-02
 2.200000E+00 -1.450000E+00  1.698489E-02
 2.200000E+00 -1.400000E+00  1.698741E-02
 2.200000E+00 -1.350000E+00  1.696367E-02
 2.200000E+00 -1.300000E+00  1.690889E-02
 2.200000E+00 -1.250000E+00  1.681756E-02
 2.200000E+00 -1.200000E+00  1.668355E-02
 2.200000E+00 -1.150000E+00  1.650027E-02
 2.200000E+00 -1.100000E+00  1.626110E-02
 2.200000E+00 -1.050000E+00  1.595996E-02
 2.200000E+00 -1.000000E+00  1.559223E-02
 2.200000E+00 -9.500000E-01  1.515593E-02
 2.200000E+00 -9.000000E-01  1.465325E-02
 2.200000E+00 -8.500000E-01  1.409214E-02
 2.200000E+00 -8.000000E-01  1.348774E-02
 2.200000E+00 -7.500000E-01  1.286336E-02
 2.200000E+00 -7.000000E-01  1.225029E-02
 2.200000E+00 -6.500000E-01  1.168619E-02
 2.200000E+00 -6.000000E-01  1.121176E-02
 2.200000E+00 -5.500000E-01  1.086583E-02
 2.200000E+00 -5.000000E-01  1.067984E-02
 2.200000E+00 -4.500000E-01  1.067276E-02
 2.200000E+00 -4.000000E-01  1.084779E-02
 2.200000E+00 -3.500000E-01  1.119182E-02
 2.200000E+00 -3.000000E-01  1.167771E-02
 2.200000E+00 -2.500000E-01  1.226882E-02
 2.200000E+00 -2.000000E-01  1.292453E-02
 2.200000E+00 -1.500000E-01  1.360554E-02
 2.200000E+00 -1.000000E-01  1.427783E-02
 2.200000E+00 -5.000000E-02  1.491498E-02
 2.200000E+00  0.000000E+00  1.549882E-02
 2.200000E+00  5.000000E-02  1.601887E-02
 2.200000E+00  1.000000E-01  1.647100E-02
 2.200000E+00  1.500000E-01  1.685584E-02
 2.200000E+00  2.000000E-01  1.717719E-02
 2.200000E+00  2.500000E-01  1.744072E-02
 2.200000E+00  3.000000E-01  1.765292E-02
 2.200000E+00  3.500000E-01  1.782037E-02
 2.200000E+00  4.000000E-01  1.794930E-02
 2.200000E+00  4.500000E-01  1.804529E-02
 2.200000E+00  5.000000E-01  1.811319E-02
 2.200000E+00  5.500000E-01  1.815703E-02
 2.200000E+00  6.000000E-01  1.818013E-02
 2.200000E+00  6.500000E-01  1.818510E-02
 2.200000E+00  7.000000E-01  1.817390E-02
 2.200000E+00  7.500000E-01  1.814794E-02
 2.200000E+00  8.000000E-01  1.810812E-02
 2.200000E+00  8.500000E-01  1.805487E-02
 2.200000E+00  9.000000E-01  1.798815E-02
 2.200000E+00  9.500000E-01  1.790750E-02
 2.200000E+00  1.000000E+00  1.781202E-02
 2.200000E+00  1.050000E+00  1.770033E-02
 2.200000E+00  1.100000E+00  1.757062E-02
 2.200000E+00  1.150000E+00  1.742054E-02
 2.200000E+00  1.200000E+00  1.724728E-02
 2.200000E+00  1.250000E+00  1.704757E-02
 2.200000E+00  1.300000E+00  1.681774E-02
 2.200000E+00  1.350000E+00  1.655390E-02
 2.200000E+00  1.400000E+00  1.625220E-02
 2.200000E+00  1.450000E+00  1.590922E-02
 2.200000E+00  1.500000E+00  1.552253E-02
 2.200000E+00  1.550000E+00  1.509139E-02
 2.200000E+00  1.600000E+00  1.461761E-02
 2.200000E+00  1.650000E+00  1.410645E-02
 2.200000E+00  1.700000E+00  1.356742E-02
 2.200000E+00  1.750000E+00  1.301475E-02
 2.200000E+00  1.800000E+00  1.246733E-02
 2.200000E+00  1.850000E+00  1.194786E-02
 2.200000E+00  1.900000E+00  1.148105E-02
 2.200000E+00  1.950000E+00  1.109107E-02
 2.200000E+00  2.000000E+00  1.079845E-02
 2.200000E+00  2.050000E+00  1.061718E-02
 2.200000E+00  2.100000E+00  1.055244E-02
 2.200000E+00  2.150000E+00  1.059978E-02
 2.200000E+00  2.200000E+00  1.074577E-02
 2.200000E+00  2.250000E+00  1.097000E-02
 2.200000E+00  2.300000E+00  1.124807E-02
 2.200000E+00  2.350000E+00  1.155460E-02
 2.200000E+00  2.400000E+00  1.186602E-02
 2.200000E+00  2.450000E+00  1.216248E-02
 2.200000E+00  2.500000E+00  1.242881E-02
 2.200000E+00  2.550000E+00  1.265474E-02
 2.200000E+00  2.600000E+00  1.283444E-02
 2.200000E+00  2.650000E+00  1.296574E-02
 2.200000E+00  2.700000E+00  1.304921E-02
 2.200000E+00  2.750000E+00  1.308731E-02
 2.200000E+00  2.800000E+00  1.308360E-02
 2.200000E+00  2.850000E+00  1.304216E-02
 2.200000E+00  2.900000E+00  1.296718E-02
 2.200000E+00  2.950000E+00  1.286269E-02
 2.200000E+00  3.000000E+00  1.273235E-02
 2.200000E+00  3.050000E+00  1.257940E-02
 2.200000E+00  3.100000E+00  1.240662E-02
 2.200000E+00  3.150000E+00  1.221638E-02
 2.200000E+00  3.200000E+00  1.201061E-02
 2.200000E+00  3.250000E+00  1.179089E-02
 2.200000E+00  3.300000E+00  1.155850E-02
 2.200000E+00  3.350000E+00  1.131444E-02
 2.200000E+00  3.400000E+00  1.105950E-02
 2.200000E+00  3.450000E+00  1.079430E-02
 2.200000E+00  3.500000E+00  1.051929E-02
 2.200000E+00  3.550000E+00  1.023486E-02
 2.200000E+00  3.600000E+00  9.941276E-03
 2.200000E+00  3.650000E+00  9.638792E-03
 2.200000E+00  3.700000E+00  9.327624E-03
 2.200000E+00  3.750000E+00  9.007994E-03
 2.200000E+00  3.800000E+00  8.680154E-03
 2.200000E+00  3.850000E+00  8.344408E-03
 2.200000E+00  3.900000E+00  8.001138E-03
 2.200000E+00  3.950000E+00  7.650824E-03
 2.200000E+00  4.000000E+00  7.294072E-03
 2.200000E+00  4.050000E+00  6.931631E-03
 2.200000E+00  4.100000E+00  6.564413E-03
 2.200000E+00  4.150000E+00  6.193506E-03
 2.200000E+00  4.200000E+00  5.820188E-03
 2.200000E+00  4.250000E+00  5.445921E-03
 2.200000E+00  4.300000E+00  5.072354E-03
 2.200000E+00  4.350000E+00  4.701301E-03
 2.200000E+00  4.400000E+00  4.334721E-03
 2.200000E+00  4.450000E+00  3.974676E-03
 2.200000E+00  4.500000E+00  3.623289E-03
 2.200000E+00  4.550000E+00  3.282690E-03
 2.200000E+00  4.600000E+00  2.954949E-03
 2.200000E+00  4.650000E+00  2.642015E-03
 2.200000E+00  4.700000E+00  2.345653E-03
 2.200000E+00  4.750000E+00  2.067379E-03
 2.200000E+00  4.800000E+00  1.808410E-03
 2.200000E+00  4.850000E+00  1.569627E-03
 2.200000E+00  4.900000E+00  1.351543E-03
 2.200000E+00  4.950000E+00  1.154301E-03
 2.200000E+00  5.000000E+00  9.776788E-04
 2.200000E+00  5.050000E+00  8.211139E-04
 2.200000E+00  5.100000E+00  6.837433E-04
 2.200000E+00  5.150000E+00  5.644520E-04
 2.200000E+00  5.200000E+00  4.619289E-04
 2.200000E+00  5.250000E+00  3.747268E-04
 2.200000E+00  5.300000E+00  3.013205E-04
 2.200000E+00  5.350000E+00  2.401615E-04
 2.200000E+00  5.400000E+00  1.897259E-04
 2.200000E+00  5.450000E+00  1.485541E-04
 2.200000E+00  5.500000E+00  1.152809E-04
 2.200000E+00  5.550000E+00  8.865723E-05
 2.200000E+00  5.600000E+00  6.756257E-05
 2.200000E+00  5.650000E+00  5.101016E-05
 2.200000E+00  5.700000E+00  3.814586E-05
 2.200000E+00  5.750000E+00  2.824217E-05
 2.200000E+00  5.800000E+00  2.068890E-05
 2.200000E+00  5.850000E+00  1.498161E-05
 2.200000E+00  5.900000E+00  1.070909E-05
 2.200000E+00  5.950000E+00  7.540541E-06
 2.200000E+00  6.000000E+00  5.213286E-06
 2.200000E+00  6.050000E+00  3.521402E-06
 2.200000E+00  6.100000E+00  2.305510E-06
 2.200000E+00  6.150000E+00  1.443922E-06
 2.200000E+00  6.200000E+00  8.451621E-07
 2.200000E+00  6.250000E+00  4.418483E-07
 2.200000E+00  6.300000E+00  1.858788E-07
 2.200000E+00  6.350000E+00  4.489191E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  5.389051E-08
 2.250000E+00 -6.300000E+00  2.226289E-07
 2.250000E+00 -6.250000E+00  5.272701E-07
 2.250000E+00 -6.200000E+00  1.003626E-06
 2.250000E+00 -6.150000E+00  1.704437E-06
 2.250000E+00 -6.100000E+00  2.702820E-06
 2.250000E+00 -6.050000E+00  4.096927E-06
 2.250000E+00 -6.000000E+00  6.015825E-06
 2.250000E+00 -5.950000E+00  8.626585E-06
 2.250000E+00 -5.900000E+00  1.214256E-05
 2.250000E+00 -5.850000E+00  1.683276E-05
 2.250000E+00 -5.800000E+00  2.303213E-05
 2.250000E+00 -5.750000E+00  3.115248E-05
 2.250000E+00 -5.700000E+00  4.169348E-05
 2.250000E+00 -5.650000E+00  5.525328E-05
 2.250000E+00 -5.600000E+00  7.253781E-05
 2.250000E+00 -5.550000E+00  9.436784E-05
 2.250000E+00 -5.500000E+00  1.216828E-04
 2.250000E+00 -5.450000E+00  1.555398E-04
 2.250000E+00 -5.400000E+00  1.971075E-04
 2.250000E+00 -5.350000E+00  2.476531E-04
 2.250000E+00 -5.300000E+00  3.085213E-04
 2.250000E+00 -5.250000E+00  3.811070E-04
 2.250000E+00 -5.200000E+00  4.668187E-04
 2.250000E+00 -5.150000E+00  5.670363E-04
 2.250000E+00 -5.100000E+00  6.830640E-04
 2.250000E+00 -5.050000E+00  8.160787E-04
 2.250000E+00 -5.000000E+00  9.670801E-04
 2.250000E+00 -4.950000E+00  1.136842E-03
 2.250000E+00 -4.900000E+00  1.325873E-03
 2.250000E+00 -4.850000E+00  1.534378E-03
 2.250000E+00 -4.800000E+00  1.762245E-03
 2.250000E+00 -4.750000E+00  2.009032E-03
 2.250000E+00 -4.700000E+00  2.273975E-03
 2.250000E+00 -4.650000E+00  2.556009E-03
 2.250000E+00 -4.600000E+00  2.853801E-03
 2.250000E+00 -4.550000E+00  3.165792E-03
 2.250000E+00 -4.500000E+00  3.490247E-03
 2.250000E+00 -4.450000E+00  3.825310E-03
 2.250000E+00 -4.400000E+00  4.169063E-03
 2.250000E+00 -4.350000E+00  4.519571E-03
 2.250000E+00 -4.300000E+00  4.874938E-03
 2.250000E+00 -4.250000E+00  5.233346E-03
 2.250000E+00 -4.200000E+00  5.593090E-03
 2.250000E+00 -4.150000E+00  5.952599E-03
 2.250000E+00 -4.100000E+00  6.310461E-03
 2.250000E+00 -4.050000E+00  6.665425E-03
 2.250000E+00 -4.000000E+00  7.016408E-03
 2.250000E+00 -3.950000E+00  7.362488E-03
 2.250000E+00 -3.900000E+00  7.702899E-03
 2.250000E+00 -3.850000E+00  8.037018E-03
 2.250000E+00 -3.800000E+00  8.364354E-03
 2.250000E+00 -3.750000E+00  8.684528E-03
 2.250000E+00 -3.700000E+00  8.997264E-03
 2.250000E+00 -3.650000E+00  9.302374E-03
 2.250000E+00 -3.600000E+00  9.599740E-03
 2.250000E+00 -3.550000E+00  9.889308E-03
 2.250000E+00 -3.500000E+00  1.017107E-02
 2.250000E+00 -3.450000E+00  1.044508E-02
 2.250000E+00 -3.400000E+00  1.071139E-02
 2.250000E+00 -3.350000E+00  1.097012E-02
 2.250000E+00 -3.300000E+00  1.122139E-02
 2.250000E+00 -3.250000E+00  1.146537E-02
 2.250000E+00 -3.200000E+00  1.170222E-02
 2.250000E+00 -3.150000E+00  1.193215E-02
 2.250000E+00 -3.100000E+00  1.215538E-02
 2.250000E+00 -3.050000E+00  1.237214E-02
 2.250000E+00 -3.000000E+00  1.258270E-02
 2.250000E+00 -2.950000E+00  1.278732E-02
 2.250000E+00 -2.900000E+00  1.298632E-02
 2.250000E+00 -2.850000E+00  1.317998E-02
 2.250000E+00 -2.800000E+00  1.336863E-02
 2.250000E+00 -2.750000E+00  1.355259E-02
 2.250000E+00 -2.700000E+00  1.373216E-02
 2.250000E+00 -2.650000E+00  1.390766E-02
 2.250000E+00 -2.600000E+00  1.407935E-02
 2.250000E+00 -2.550000E+00  1.424750E-02
 2.250000E+00 -2.500000E+00  1.441232E-02
 2.250000E+00 -2.450000E+00  1.457399E-02
 2.250000E+00 -2.400000E+00  1.473262E-02
 2.250000E+00 -2.350000E+00  1.488828E-02
 2.250000E+00 -2.300000E+00  1.504098E-02
 2.250000E+00 -2.250000E+00  1.519066E-02
 2.250000E+00 -2.200000E+00  1.533720E-02
 2.250000E+00 -2.150000E+00  1.548042E-02
 2.250000E+00 -2.100000E+00  1.562007E-02
 2.250000E+00 -2.050000E+00  1.575582E-02
 2.250000E+00 -2.000000E+00  1.588729E-02
 2.250000E+00 -1.950000E+00  1.601400E-02
 2.250000E+00 -1.900000E+00  1.613536E-02
 2.250000E+00 -1.850000E+00  1.625072E-02
 2.250000E+00 -1.800000E+00  1.635923E-02
 2.250000E+00 -1.750000E+00  1.645993E-02
 2.250000E+00 -1.700000E+00  1.655161E-02
 2.250000E+00 -1.650000E+00  1.663281E-02
 2.250000E+00 -1.600000E+00  1.670175E-02
 2.250000E+00 -1.550000E+00  1.675623E-02
 2.250000E+00 -1.500000E+00  1.679354E-02
 2.250000E+00 -1.450000E+00  1.681041E-02
 2.250000E+00 -1.400000E+00  1.680280E-02
 2.250000E+00 -1.350000E+00  1.676589E-02
 2.250000E+00 -1.300000E+00  1.669395E-02
 2.250000E+00 -1.250000E+00  1.658031E-02
 2.250000E+00 -1.200000E+00  1.641741E-02
 2.250000E+00 -1.150000E+00  1.619700E-02
 2.250000E+00 -1.100000E+00  1.591053E-02
 2.250000E+00 -1.050000E+00  1.554987E-02
 2.250000E+00 -1.000000E+00  1.510839E-02
 2.250000E+00 -9.500000E-01  1.458243E-02
 2.250000E+00 -9.000000E-01  1.397321E-02
 2.250000E+00 -8.500000E-01  1.328900E-02
 2.250000E+00 -8.000000E-01  1.254714E-02
 2.250000E+00 -7.500000E-01  1.177549E-02
 2.250000E+00 -7.000000E-01  1.101259E-02
 2.250000E+00 -6.500000E-01  1.030581E-02
 2.250000E+00 -6.000000E-01  9.707125E-03
 2.250000E+00 -5.500000E-01  9.266784E-03
 2.250000E+00 -5.000000E-01  9.025844E-03
 2.250000E+00 -4.500000E-01  9.009244E-03
 2.250000E+00 -4.000000E-01  9.221275E-03
 2.250000E+00 -3.500000E-01  9.644781E-03
 2.250000E+00 -3.000000E-01  1.024432E-02
 2.250000E+00 -2.500000E-01  1.097234E-02
 2.250000E+00 -2.000000E-01  1.177670E-02
 2.250000E+00 -1.500000E-01  1.260758E-02
 2.250000E+00 -1.000000E-01  1.342265E-02
 2.250000E+00 -5.000000E-02  1.418981E-02
 2.250000E+00  0.000000E+00  1.488777E-02
 2.250000E+00  5.000000E-02  1.550501E-02
 2.250000E+00  1.000000E-01  1.603788E-02
 2.250000E+00  1.500000E-01  1.648843E-02
 2.250000E+00  2.000000E-01  1.686240E-02
 2.250000E+00  2.500000E-01  1.716748E-02
 2.250000E+00  3.000000E-01  1.741214E-02
 2.250000E+00  3.500000E-01  1.760474E-02
 2.250000E+00  4.000000E-01  1.775303E-02
 2.250000E+00  4.500000E-01  1.786389E-02
 2.250000E+00  5.000000E-01  1.794318E-02
 2.250000E+00  5.500000E-01  1.799580E-02
 2.250000E+00  6.000000E-01  1.802571E-02
 2.250000E+00  6.500000E-01  1.803607E-02
 2.250000E+00  7.000000E-01  1.802929E-02
 2.250000E+00  7.500000E-01  1.800712E-02
 2.250000E+00  8.000000E-01  1.797079E-02
 2.250000E+00  8.500000E-01  1.792100E-02
 2.250000E+00  9.000000E-01  1.785800E-02
 2.250000E+00  9.500000E-01  1.778164E-02
 2.250000E+00  1.000000E+00  1.769132E-02
 2.250000E+00  1.050000E+00  1.758608E-02
 2.250000E+00  1.100000E+00  1.746453E-02
 2.250000E+00  1.150000E+00  1.732489E-02
 2.250000E+00  1.200000E+00  1.716501E-02
 2.250000E+00  1.250000E+00  1.698239E-02
 2.250000E+00  1.300000E+00  1.677430E-02
 2.250000E+00  1.350000E+00  1.653790E-02
 2.250000E+00  1.400000E+00  1.627045E-02
 2.250000E+00  1.450000E+00  1.596970E-02
 2.250000E+00  1.500000E+00  1.563427E-02
 2.250000E+00  1.550000E+00  1.526423E-02
 2.250000E+00  1.600000E+00  1.486173E-02
 2.250000E+00  1.650000E+00  1.443156E-02
 2.250000E+00  1.700000E+00  1.398177E-02
 2.250000E+00  1.750000E+00  1.352383E-02
 2.250000E+00  1.800000E+00  1.307254E-02
 2.250000E+00  1.850000E+00  1.264522E-02
 2.250000E+00  1.900000E+00  1.226041E-02
 2.250000E+00  1.950000E+00  1.193593E-02
 2.250000E+00  2.000000E+00  1.168674E-02
 2.250000E+00  2.050000E+00  1.152283E-02
 2.250000E+00  2.100000E+00  1.144778E-02
 2.250000E+00  2.150000E+00  1.145812E-02
 2.250000E+00  2.200000E+00  1.154385E-02
 2.250000E+00  2.250000E+00  1.168982E-02
 2.250000E+00  2.300000E+00  1.187783E-02
 2.250000E+00  2.350000E+00  1.208878E-02
 2.250000E+00  2.400000E+00  1.230466E-02
 2.250000E+00  2.450000E+00  1.251001E-02
 2.250000E+00  2.500000E+00  1.269274E-02
 2.250000E+00  2.550000E+00  1.284434E-02
 2.250000E+00  2.600000E+00  1.295964E-02
 2.250000E+00  2.650000E+00  1.303633E-02
 2.250000E+00  2.700000E+00  1.307432E-02
 2.250000E+00  2.750000E+00  1.307505E-02
 2.250000E+00  2.800000E+00  1.304096E-02
 2.250000E+00  2.850000E+00  1.297503E-02
 2.250000E+00  2.900000E+00  1.288041E-02
 2.250000E+00  2.950000E+00  1.276018E-02
 2.250000E+00  3.000000E+00  1.261723E-02
 2.250000E+00  3.050000E+00  1.245414E-02
 2.250000E+00  3.100000E+00  1.227315E-02
 2.250000E+00  3.150000E+00  1.207617E-02
 2.250000E+00  3.200000E+00  1.186482E-02
 2.250000E+00  3.250000E+00  1.164040E-02
 2.250000E+00  3.300000E+00  1.140397E-02
 2.250000E+00  3.350000E+00  1.115637E-02
 2.250000E+00  3.400000E+00  1.089828E-02
 2.250000E+00  3.450000E+00  1.063021E-02
 2.250000E+00  3.500000E+00  1.035257E-02
 2.250000E+00  3.550000E+00  1.006569E-02
 2.250000E+00  3.600000E+00  9.769809E-03
 2.250000E+00  3.650000E+00  9.465174E-03
 2.250000E+00  3.700000E+00  9.152002E-03
 2.250000E+00  3.750000E+00  8.830528E-03
 2.250000E+00  3.800000E+00  8.501029E-03
 2.250000E+00  3.850000E+00  8.163845E-03
 2.250000E+00  3.900000E+00  7.819400E-03
 2.250000E+00  3.950000E+00  7.468229E-03
 2.250000E+00  4.000000E+00  7.110996E-03
 2.250000E+00  4.050000E+00  6.748517E-03
 2.250000E+00  4.100000E+00  6.381773E-03
 2.250000E+00  4.150000E+00  6.011924E-03
 2.250000E+00  4.200000E+00  5.640313E-03
 2.250000E+00  4.250000E+00  5.268468E-03
 2.250000E+00  4.300000E+00  4.898090E-03
 2.250000E+00  4.350000E+00  4.531035E-03
 2.250000E+00  4.400000E+00  4.169283E-03
 2.250000E+00  4.450000E+00  3.814901E-03
 2.250000E+00  4.500000E+00  3.469989E-03
 2.250000E+00  4.550000E+00  3.136630E-03
 2.250000E+00  4.600000E+00  2.816824E-03
 2.250000E+00  4.650000E+00  2.512422E-03
 2.250000E+00  4.700000E+00  2.225072E-03
 2.250000E+00  4.750000E+00  1.956153E-03
 2.250000E+00  4.800000E+00  1.706735E-03
 2.250000E+00  4.850000E+00  1.477545E-03
 2.250000E+00  4.900000E+00  1.268944E-03
 2.250000E+00  4.950000E+00  1.080931E-03
 2.250000E+00  5.000000E+00  9.131542E-04
 2.250000E+00  5.050000E+00  7.649399E-04
 2.250000E+00  5.100000E+00  6.353371E-04
 2.250000E+00  5.150000E+00  5.231669E-04
 2.250000E+00  5.200000E+00  4.270799E-04
 2.250000E+00  5.250000E+00  3.456139E-04
 2.250000E+00  5.300000E+00  2.772504E-04
 2.250000E+00  5.350000E+00  2.204658E-04
 2.250000E+00  5.400000E+00  1.737753E-04
 2.250000E+00  5.450000E+00  1.357691E-04
 2.250000E+00  5.500000E+00  1.051385E-04
 2.250000E+00  5.550000E+00  8.069409E-05
 2.250000E+00  5.600000E+00  6.137525E-05
 2.250000E+00  5.650000E+00  4.625316E-05
 2.250000E+00  5.700000E+00  3.452785E-05
 2.250000E+00  5.750000E+00  2.552108E-05
 2.250000E+00  5.800000E+00  1.866640E-05
 2.250000E+00  5.850000E+00  1.349738E-05
 2.250000E+00  5.900000E+00  9.635157E-06
 2.250000E+00  5.950000E+00  6.776000E-06
 2.250000E+00  6.000000E+00  4.679497E-06
 2.250000E+00  6.050000E+00  3.157722E-06
 2.250000E+00  6.100000E+00  2.065625E-06
 2.250000E+00  6.150000E+00  1.292740E-06
 2.250000E+00  6.200000E+00  7.562210E-07
 2.250000E+00  6.250000E+00  3.951673E-07
 2.250000E+00  6.300000E+00  1.661862E-07
 2.250000E+00  6.350000E+00  4.012803E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  4.755466E-08
 2.300000E+00 -6.300000E+00  1.964920E-07
 2.300000E+00 -6.250000E+00  4.655158E-07
 2.300000E+00 -6.200000E+00  8.864776E-07
 2.300000E+00 -6.150000E+00  1.506363E-06
 2.300000E+00 -6.100000E+00  2.390434E-06
 2.300000E+00 -6.050000E+00  3.626501E-06
 2.300000E+00 -6.000000E+00  5.330318E-06
 2.300000E+00 -5.950000E+00  7.652138E-06
 2.300000E+00 -5.900000E+00  1.078441E-05
 2.300000E+00 -5.850000E+00  1.497059E-05
 2.300000E+00 -5.800000E+00  2.051484E-05
 2.300000E+00 -5.750000E+00  2.779253E-05
 2.300000E+00 -5.700000E+00  3.726100E-05
 2.300000E+00 -5.650000E+00  4.947010E-05
 2.300000E+00 -5.600000E+00  6.507187E-05
 2.300000E+00 -5.550000E+00  8.482833E-05
 2.300000E+00 -5.500000E+00  1.096166E-04
 2.300000E+00 -5.450000E+00  1.404298E-04
 2.300000E+00 -5.400000E+00  1.783734E-04
 2.300000E+00 -5.350000E+00  2.246551E-04
 2.300000E+00 -5.300000E+00  2.805677E-04
 2.300000E+00 -5.250000E+00  3.474651E-04
 2.300000E+00 -5.200000E+00  4.267300E-04
 2.300000E+00 -5.150000E+00  5.197356E-04
 2.300000E+00 -5.100000E+00  6.278011E-04
 2.300000E+00 -5.050000E+00  7.521432E-04
 2.300000E+00 -5.000000E+00  8.938267E-04
 2.300000E+00 -4.950000E+00  1.053716E-03
 2.300000E+00 -4.900000E+00  1.232432E-03
 2.300000E+00 -4.850000E+00  1.430316E-03
 2.300000E+00 -4.800000E+00  1.647404E-03
 2.300000E+00 -4.750000E+00  1.883411E-03
 2.300000E+00 -4.700000E+00  2.137736E-03
 2.300000E+00 -4.650000E+00  2.409471E-03
 2.300000E+00 -4.600000E+00  2.697429E-03
 2.300000E+00 -4.550000E+00  3.000181E-03
 2.300000E+00 -4.500000E+00  3.316104E-03
 2.300000E+00 -4.450000E+00  3.643427E-03
 2.300000E+00 -4.400000E+00  3.980292E-03
 2.300000E+00 -4.350000E+00  4.324800E-03
 2.300000E+00 -4.300000E+00  4.675066E-03
 2.300000E+00 -4.250000E+00  5.029259E-03
 2.300000E+00 -4.200000E+00  5.385642E-03
 2.300000E+00 -4.150000E+00  5.742600E-03
 2.300000E+00 -4.100000E+00  6.098661E-03
 2.300000E+00 -4.050000E+00  6.452509E-03
 2.300000E+00 -4.000000E+00  6.802990E-03
 2.300000E+00 -3.950000E+00  7.149112E-03
 2.300000E+00 -3.900000E+00  7.490038E-03
 2.300000E+00 -3.850000E+00  7.825080E-03
 2.300000E+00 -3.800000E+00  8.153683E-03
 2.300000E+00 -3.750000E+00  8.475415E-03
 2.300000E+00 -3.700000E+00  8.789952E-03
 2.300000E+00 -3.650000E+00  9.097063E-03
 2.300000E+00 -3.600000E+00  9.396597E-03
 2.300000E+00 -3.550000E+00  9.688472E-03
 2.300000E+00 -3.500000E+00  9.972662E-03
 2.300000E+00 -3.450000E+00  1.024919E-02
 2.300000E+00 -3.400000E+00  1.051811E-02
 2.300000E+00 -3.350000E+00  1.077953E-02
 2.300000E+00 -3.300000E+00  1.103357E-02
 2.300000E+00 -3.250000E+00  1.128037E-02
 2.300000E+00 -3.200000E+00  1.152010E-02
 2.300000E+00 -3.150000E+00  1.175297E-02
 2.300000E+00 -3.100000E+00  1.197917E-02
 2.300000E+00 -3.050000E+00  1.219893E-02
 2.300000E+00 -3.000000E+00  1.241250E-02
 2.300000E+00 -2.950000E+00  1.262013E-02
 2.300000E+00 -2.900000E+00  1.282210E-02
 2.300000E+00 -2.850000E+00  1.301868E-02
 2.300000E+00 -2.800000E+00  1.321017E-02
 2.300000E+00 -2.750000E+00  1.339684E-02
 2.300000E+00 -2.700000E+00  1.357897E-02
 2.300000E+00 -2.650000E+00  1.375685E-02
 2.300000E+00 -2.600000E+00  1.393071E-02
 2.300000E+00 -2.550000E+00  1.410078E-02
 2.300000E+00 -2.500000E+00  1.426727E-02
 2.300000E+00 -2.450000E+00  1.443032E-02
 2.300000E+00 -2.400000E+00  1.459005E-02
 2.300000E+00 -2.350000E+00  1.474652E-02
 2.300000E+00 -2.300000E+00  1.489976E-02
 2.300000E+00 -2.250000E+00  1.504970E-02
 2.300000E+00 -2.200000E+00  1.519625E-02
 2.300000E+00 -2.150000E+00  1.533924E-02
 2.300000E+00 -2.100000E+00  1.547845E-02
 2.300000E+00 -2.050000E+00  1.561356E-02
 2.300000E+00 -2.000000E+00  1.574420E-02
 2.300000E+00 -1.950000E+00  1.586990E-02
 2.300000E+00 -1.900000E+00  1.599008E-02
 2.300000E+00 -1.850000E+00  1.610405E-02
 2.300000E+00 -1.800000E+00  1.621095E-02
 2.300000E+00 -1.750000E+00  1.630973E-02
 2.300000E+00 -1.700000E+00  1.639911E-02
 2.300000E+00 -1.650000E+00  1.647751E-02
 2.300000E+00 -1.600000E+00  1.654294E-02
 2.300000E+00 -1.550000E+00  1.659296E-02
 2.300000E+00 -1.500000E+00  1.662456E-02
 2.300000E+00 -1.450000E+00  1.663397E-02
 2.300000E+00 -1.400000E+00  1.661663E-02
 2.300000E+00 -1.350000E+00  1.656693E-02
 2.300000E+00 -1.300000E+00  1.647819E-02
 2.300000E+00 -1.250000E+00  1.634251E-02
 2.300000E+00 -1.200000E+00  1.615084E-02
 2.300000E+00 -1.150000E+00  1.589311E-02
 2.300000E+00 -1.100000E+00  1.555870E-02
 2.300000E+00 -1.050000E+00  1.513718E-02
 2.300000E+00 -1.000000E+00  1.461957E-02
 2.300000E+00 -9.500000E-01  1.400016E-02
 2.300000E+00 -9.000000E-01  1.327882E-02
 2.300000E+00 -8.500000E-01  1.246378E-02
 2.300000E+00 -8.000000E-01  1.157440E-02
 2.300000E+00 -7.500000E-01  1.064325E-02
 2.300000E+00 -7.000000E-01  9.716689E-03
 2.300000E+00 -6.500000E-01  8.852829E-03
 2.300000E+00 -6.000000E-01  8.116451E-03
 2.300000E+00 -5.500000E-01  7.570928E-03
 2.300000E+00 -5.000000E-01  7.268497E-03
 2.300000E+00 -4.500000E-01  7.241090E-03
 2.300000E+00 -4.000000E-01  7.494283E-03
 2.300000E+00 -3.500000E-01  8.006199E-03
 2.300000E+00 -3.000000E-01  8.731727E-03
 2.300000E+00 -2.500000E-01  9.610733E-03
 2.300000E+00 -2.000000E-01  1.057788E-02
 2.300000E+00 -1.500000E-01  1.157160E-02
 2.300000E+00 -1.000000E-01  1.254044E-02
 2.300000E+00 -5.000000E-02  1.344633E-02
 2.300000E+00  0.000000E+00  1.426487E-02
 2.300000E+00  5.000000E-02  1.498380E-02
 2.300000E+00  1.000000E-01  1.560033E-02
 2.300000E+00  1.500000E-01  1.611834E-02
 2.300000E+00  2.000000E-01  1.654579E-02
 2.300000E+00  2.500000E-01  1.689273E-02
 2.300000E+00  3.000000E-01  1.716981E-02
 2.300000E+00  3.500000E-01  1.738732E-02
 2.300000E+00  4.000000E-01  1.755465E-02
 2.300000E+00  4.500000E-01  1.768000E-02
 2.300000E+00  5.000000E-01  1.777032E-02
 2.300000E+00  5.500000E-01  1.783137E-02
 2.300000E+00  6.000000E-01  1.786781E-02
 2.300000E+00  6.500000E-01  1.788331E-02
 2.300000E+00  7.000000E-01  1.788072E-02
 2.300000E+00  7.500000E-01  1.786216E-02
 2.300000E+00  8.000000E-01  1.782915E-02
 2.300000E+00  8.500000E-01  1.778267E-02
 2.300000E+00  9.000000E-01  1.772324E-02
 2.300000E+00  9.500000E-01  1.765098E-02
 2.300000E+00  1.000000E+00  1.756560E-02
 2.300000E+00  1.050000E+00  1.746647E-02
 2.300000E+00  1.100000E+00  1.735262E-02
 2.300000E+00  1.150000E+00  1.722275E-02
 2.300000E+00  1.200000E+00  1.707527E-02
 2.300000E+00  1.250000E+00  1.690837E-02
 2.300000E+00  1.300000E+00  1.672005E-02
 2.300000E+00  1.350000E+00  1.650833E-02
 2.300000E+00  1.400000E+00  1.627137E-02
 2.300000E+00  1.450000E+00  1.600780E-02
 2.300000E+00  1.500000E+00  1.571700E-02
 2.300000E+00  1.550000E+00  1.539956E-02
 2.300000E+00  1.600000E+00  1.505768E-02
 2.300000E+00  1.650000E+00  1.469564E-02
 2.300000E+00  1.700000E+00  1.432006E-02
 2.300000E+00  1.750000E+00  1.394007E-02
 2.300000E+00  1.800000E+00  1.356705E-02
 2.300000E+00  1.850000E+00  1.321408E-02
 2.300000E+00  1.900000E+00  1.289485E-02
 2.300000E+00  1.950000E+00  1.262233E-02
 2.300000E+00  2.000000E+00  1.240725E-02
 2.300000E+00  2.050000E+00  1.225665E-02
 2.300000E+00  2.100000E+00  1.217291E-02
 2.300000E+00  2.150000E+00  1.215334E-02
 2.300000E+00  2.200000E+00  1.219054E-02
 2.300000E+00  2.250000E+00  1.227337E-02
 2.300000E+00  2.300000E+00  1.238836E-02
 2.300000E+00  2.350000E+00  1.252129E-02
 2.300000E+00  2.400000E+00  1.265855E-02
 2.300000E+00  2.450000E+00  1.278826E-02
 2.300000E+00  2.500000E+00  1.290088E-02
 2.300000E+00  2.550000E+00  1.298950E-02
 2.300000E+00  2.600000E+00  1.304967E-02
 2.300000E+00  2.650000E+00  1.307912E-02
 2.300000E+00  2.700000E+00  1.307732E-02
 2.300000E+00  2.750000E+00  1.304502E-02
 2.300000E+00  2.800000E+00  1.298381E-02
 2.300000E+00  2.850000E+00  1.289579E-02
 2.300000E+00  2.900000E+00  1.278326E-02
 2.300000E+00  2.950000E+00  1.264857E-02
 2.300000E+00  3.000000E+00  1.249391E-02
 2.300000E+00  3.050000E+00  1.232131E-02
 2.300000E+00  3.100000E+00  1.213255E-02
 2.300000E+00  3.150000E+00  1.192916E-02
 2.300000E+00  3.200000E+00  1.171244E-02
 2.300000E+00  3.250000E+00  1.148346E-02
 2.300000E+00  3.300000E+00  1.124309E-02
 2.300000E+00  3.350000E+00  1.099203E-02
 2.300000E+00  3.400000E+00  1.073083E-02
 2.300000E+00  3.450000E+00  1.045994E-02
 2.300000E+00  3.500000E+00  1.017970E-02
 2.300000E+00  3.550000E+00  9.890395E-03
 2.300000E+00  3.600000E+00  9.592262E-03
 2.300000E+00  3.650000E+00  9.285526E-03
 2.300000E+00  3.700000E+00  8.970414E-03
 2.300000E+00  3.750000E+00  8.647180E-03
 2.300000E+00  3.800000E+00  8.316130E-03
 2.300000E+00  3.850000E+00  7.977642E-03
 2.300000E+00  3.900000E+00  7.632190E-03
 2.300000E+00  3.950000E+00  7.280364E-03
 2.300000E+00  4.000000E+00  6.922892E-03
 2.300000E+00  4.050000E+00  6.560658E-03
 2.300000E+00  4.100000E+00  6.194713E-03
 2.300000E+00  4.150000E+00  5.826286E-03
 2.300000E+00  4.200000E+00  5.456789E-03
 2.300000E+00  4.250000E+00  5.087808E-03
 2.300000E+00  4.300000E+00  4.721093E-03
 2.300000E+00  4.350000E+00  4.358532E-03
 2.300000E+00  4.400000E+00  4.002120E-03
 2.300000E+00  4.450000E+00  3.653914E-03
 2.300000E+00  4.500000E+00  3.315984E-03
 2.300000E+00  4.550000E+00  2.990354E-03
 2.300000E+00  4.600000E+00  2.678938E-03
 2.300000E+00  4.650000E+00  2.383483E-03
 2.300000E+00  4.700000E+00  2.105506E-03
 2.300000E+00  4.750000E+00  1.846245E-03
 2.300000E+00  4.800000E+00  1.606617E-03
 2.300000E+00  4.850000E+00  1.387193E-03
 2.300000E+00  4.900000E+00  1.188185E-03
 2.300000E+00  4.950000E+00  1.009450E-03
 2.300000E+00  5.000000E+00  8.505111E-04
 2.300000E+00  5.050000E+00  7.105935E-04
 2.300000E+00  5.100000E+00  5.886660E-04
 2.300000E+00  5.150000E+00  4.834954E-04
 2.300000E+00  5.200000E+00  3.937028E-04
 2.300000E+00  5.250000E+00  3.178197E-04
 2.300000E+00  5.300000E+00  2.543419E-04
 2.300000E+00  5.350000E+00  2.017767E-04
 2.300000E+00  5.400000E+00  1.586837E-04
 2.300000E+00  5.450000E+00  1.237063E-04
 2.300000E+00  5.500000E+00  9.559451E-05
 2.300000E+00  5.550000E+00  7.321981E-05
 2.300000E+00  5.600000E+00  5.558184E-05
 2.300000E+00  5.650000E+00  4.180926E-05
 2.300000E+00  5.700000E+00  3.115531E-05
 2.300000E+00  5.750000E+00  2.298980E-05
 2.300000E+00  5.800000E+00  1.678858E-05
 2.300000E+00  5.850000E+00  1.212177E-05
 2.300000E+00  5.900000E+00  8.641450E-06
 2.300000E+00  5.950000E+00  6.069636E-06
 2.300000E+00  6.000000E+00  4.186993E-06
 2.300000E+00  6.050000E+00  2.822573E-06
 2.300000E+00  6.100000E+00  1.844791E-06
 2.300000E+00  6.150000E+00  1.153689E-06
 2.300000E+00  6.200000E+00  6.744758E-07
 2.300000E+00  6.250000E+00  3.522875E-07
 2.300000E+00  6.300000E+00  1.481044E-07
 2.300000E+00  6.350000E+00  3.575489E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  4.179985E-08
 2.350000E+00 -6.300000E+00  1.727465E-07
 2.350000E+00 -6.250000E+00  4.093902E-07
 2.350000E+00 -6.200000E+00  7.799496E-07
 2.350000E+00 -6.150000E+00  1.326119E-06
 2.350000E+00 -6.100000E+00  2.105924E-06
 2.350000E+00 -6.050000E+00  3.197616E-06
 2.350000E+00 -6.000000E+00  4.704609E-06
 2.350000E+00 -5.950000E+00  6.761506E-06
 2.350000E+00 -5.900000E+00  9.541234E-06
 2.350000E+00 -5.850000E+00  1.326324E-05
 2.350000E+00 -5.800000E+00  1.820269E-05
 2.350000E+00 -5.750000E+00  2.470040E-05
 2.350000E+00 -5.700000E+00  3.317329E-05
 2.350000E+00 -5.650000E+00  4.412485E-05
 2.350000E+00 -5.600000E+00  5.815488E-05
 2.350000E+00 -5.550000E+00  7.596801E-05
 2.350000E+00 -5.500000E+00  9.837975E-05
 2.350000E+00 -5.450000E+00  1.263192E-04
 2.350000E+00 -5.400000E+00  1.608275E-04
 2.350000E+00 -5.350000E+00  2.030503E-04
 2.350000E+00 -5.300000E+00  2.542245E-04
 2.350000E+00 -5.250000E+00  3.156575E-04
 2.350000E+00 -5.200000E+00  3.886990E-04
 2.350000E+00 -5.150000E+00  4.747068E-04
 2.350000E+00 -5.100000E+00  5.750050E-04
 2.350000E+00 -5.050000E+00  6.908393E-04
 2.350000E+00 -5.000000E+00  8.233283E-04
 2.350000E+00 -4.950000E+00  9.734163E-04
 2.350000E+00 -4.900000E+00  1.141828E-03
 2.350000E+00 -4.850000E+00  1.329031E-03
 2.350000E+00 -4.800000E+00  1.535204E-03
 2.350000E+00 -4.750000E+00  1.760219E-03
 2.350000E+00 -4.700000E+00  2.003636E-03
 2.350000E+00 -4.650000E+00  2.264708E-03
 2.350000E+00 -4.600000E+00  2.542402E-03
 2.350000E+00 -4.550000E+00  2.835430E-03
 2.350000E+00 -4.500000E+00  3.142289E-03
 2.350000E+00 -4.450000E+00  3.461309E-03
 2.350000E+00 -4.400000E+00  3.790704E-03
 2.350000E+00 -4.350000E+00  4.128627E-03
 2.350000E+00 -4.300000E+00  4.473213E-03
 2.350000E+00 -4.250000E+00  4.822633E-03
 2.350000E+00 -4.200000E+00  5.175130E-03
 2.350000E+00 -4.150000E+00  5.529048E-03
 2.350000E+00 -4.100000E+00  5.882864E-03
 2.350000E+00 -4.050000E+00  6.235200E-03
 2.350000E+00 -4.000000E+00  6.584833E-03
 2.350000E+00 -3.950000E+00  6.930699E-03
 2.350000E+00 -3.900000E+00  7.271890E-03
 2.350000E+00 -3.850000E+00  7.607647E-03
 2.350000E+00 -3.800000E+00  7.937353E-03
 2.350000E+00 -3.750000E+00  8.260514E-03
 2.350000E+00 -3.700000E+00  8.576753E-03
 2.350000E+00 -3.650000E+00  8.885794E-03
 2.350000E+00 -3.600000E+00  9.187445E-03
 2.350000E+00 -3.550000E+00  9.481590E-03
 2.350000E+00 -3.500000E+00  9.768177E-03
 2.350000E+00 -3.450000E+00  1.004721E-02
 2.350000E+00 -3.400000E+00  1.031872E-02
 2.350000E+00 -3.350000E+00  1.058280E-02
 2.350000E+00 -3.300000E+00  1.083956E-02
 2.350000E+00 -3.250000E+00  1.108914E-02
 2.350000E+00 -3.200000E+00  1.133170E-02
 2.350000E+00 -3.150000E+00  1.156742E-02
 2.350000E+00 -3.100000E+00  1.179650E-02
 2.350000E+00 -3.050000E+00  1.201916E-02
 2.350000E+00 -3.000000E+00  1.223563E-02
 2.350000E+00 -2.950000E+00  1.244614E-02
 2.350000E+00 -2.900000E+00  1.265096E-02
 2.350000E+00 -2.850000E+00  1.285033E-02
 2.350000E+00 -2.800000E+00  1.304452E-02
 2.350000E+00 -2.750000E+00  1.323378E-02
 2.350000E+00 -2.700000E+00  1.341838E-02
 2.350000E+00 -2.650000E+00  1.359856E-02
 2.350000E+00 -2.600000E+00  1.377454E-02
 2.350000E+00 -2.550000E+00  1.394653E-02
 2.350000E+00 -2.500000E+00  1.411471E-02
 2.350000E+00 -2.450000E+00  1.427922E-02
 2.350000E+00 -2.400000E+00  1.444017E-02
 2.350000E+00 -2.350000E+00  1.459762E-02
 2.350000E+00 -2.300000E+00  1.475158E-02
 2.350000E+00 -2.250000E+00  1.490202E-02
 2.350000E+00 -2.200000E+00  1.504884E-02
 2.350000E+00 -2.150000E+00  1.519189E-02
 2.350000E+00 -2.100000E+00  1.533095E-02
 2.350000E+00 -2.050000E+00  1.546574E-02
 2.350000E+00 -2.000000E+00  1.559589E-02
 2.350000E+00 -1.950000E+00  1.572091E-02
 2.350000E+00 -1.900000E+00  1.584025E-02
 2.350000E+00 -1.850000E+00  1.595317E-02
 2.350000E+00 -1.800000E+00  1.605880E-02
 2.350000E+00 -1.750000E+00  1.615602E-02
 2.350000E+00 -1.700000E+00  1.624348E-02
 2.350000E+00 -1.650000E+00  1.631946E-02
 2.350000E+00 -1.600000E+00  1.638181E-02
 2.350000E+00 -1.550000E+00  1.642788E-02
 2.350000E+00 -1.500000E+00  1.645431E-02
 2.350000E+00 -1.450000E+00  1.645693E-02
 2.350000E+00 -1.400000E+00  1.643061E-02
 2.350000E+00 -1.350000E+00  1.636904E-02
 2.350000E+00 -1.300000E+00  1.626455E-02
 2.350000E+00 -1.250000E+00  1.610808E-02
 2.350000E+00 -1.200000E+00  1.588905E-02
 2.350000E+00 -1.150000E+00  1.559556E-02
 2.350000E+00 -1.100000E+00  1.521483E-02
 2.350000E+00 -1.050000E+00  1.473401E-02
 2.350000E+00 -1.000000E+00  1.414160E-02
 2.350000E+00 -9.500000E-01  1.342953E-02
 2.350000E+00 -9.000000E-01  1.259602E-02
 2.350000E+00 -8.500000E-01  1.164892E-02
 2.350000E+00 -8.000000E-01  1.060929E-02
 2.350000E+00 -7.500000E-01  9.514292E-03
 2.350000E+00 -7.000000E-01  8.418233E-03
 2.350000E+00 -6.500000E-01  7.390509E-03
 2.350000E+00 -6.000000E-01  6.509583E-03
 2.350000E+00 -5.500000E-01  5.853061E-03
 2.350000E+00 -5.000000E-01  5.485432E-03
 2.350000E+00 -4.500000E-01  5.446352E-03
 2.350000E+00 -4.000000E-01  5.742833E-03
 2.350000E+00 -3.500000E-01  6.347810E-03
 2.350000E+00 -3.000000E-01  7.205567E-03
 2.350000E+00 -2.500000E-01  8.242264E-03
 2.350000E+00 -2.000000E-01  9.378378E-03
 2.350000E+00 -1.500000E-01  1.053987E-02
 2.350000E+00 -1.000000E-01  1.166588E-02
 2.350000E+00 -5.000000E-02  1.271234E-02
 2.350000E+00  0.000000E+00  1.365201E-02
 2.350000E+00  5.000000E-02  1.447218E-02
 2.350000E+00  1.000000E-01  1.517127E-02
 2.350000E+00  1.500000E-01  1.575527E-02
 2.350000E+00  2.000000E-01  1.623461E-02
 2.350000E+00  2.500000E-01  1.662184E-02
 2.350000E+00  3.000000E-01  1.692988E-02
 2.350000E+00  3.500000E-01  1.717101E-02
 2.350000E+00  4.000000E-01  1.735624E-02
 2.350000E+00  4.500000E-01  1.749513E-02
 2.350000E+00  5.000000E-01  1.759570E-02
 2.350000E+00  5.500000E-01  1.766455E-02
 2.350000E+00  6.000000E-01  1.770699E-02
 2.350000E+00  6.500000E-01  1.772721E-02
 2.350000E+00  7.000000E-01  1.772847E-02
 2.350000E+00  7.500000E-01  1.771324E-02
 2.350000E+00  8.000000E-01  1.768330E-02
 2.350000E+00  8.500000E-01  1.763990E-02
 2.350000E+00  9.000000E-01  1.758381E-02
 2.350000E+00  9.500000E-01  1.751539E-02
 2.350000E+00  1.000000E+00  1.743463E-02
 2.350000E+00  1.050000E+00  1.734120E-02
 2.350000E+00  1.100000E+00  1.723448E-02
 2.350000E+00  1.150000E+00  1.711357E-02
 2.350000E+00  1.200000E+00  1.697739E-02
 2.350000E+00  1.250000E+00  1.682463E-02
 2.350000E+00  1.300000E+00  1.665396E-02
 2.350000E+00  1.350000E+00  1.646402E-02
 2.350000E+00  1.400000E+00  1.625368E-02
 2.350000E+00  1.450000E+00  1.602220E-02
 2.350000E+00  1.500000E+00  1.576949E-02
 2.350000E+00  1.550000E+00  1.549641E-02
 2.350000E+00  1.600000E+00  1.520510E-02
 2.350000E+00  1.650000E+00  1.489922E-02
 2.350000E+00  1.700000E+00  1.458415E-02
 2.350000E+00  1.750000E+00  1.426704E-02
 2.350000E+00  1.800000E+00  1.395655E-02
 2.350000E+00  1.850000E+00  1.366240E-02
 2.350000E+00  1.900000E+00  1.339461E-02
 2.350000E+00  1.950000E+00  1.316250E-02
 2.350000E+00  2.000000E+00  1.297366E-02
 2.350000E+00  2.050000E+00  1.283298E-02
 2.350000E+00  2.100000E+00  1.274199E-02
 2.350000E+00  2.150000E+00  1.269859E-02
 2.350000E+00  2.200000E+00  1.269732E-02
 2.350000E+00  2.250000E+00  1.273002E-02
 2.350000E+00  2.300000E+00  1.278681E-02
 2.350000E+00  2.350000E+00  1.285715E-02
 2.350000E+00  2.400000E+00  1.293086E-02
 2.350000E+00  2.450000E+00  1.299887E-02
 2.350000E+00  2.500000E+00  1.305378E-02
 2.350000E+00  2.550000E+00  1.309001E-02
 2.350000E+00  2.600000E+00  1.310383E-02
 2.350000E+00  2.650000E+00  1.309314E-02
 2.350000E+00  2.700000E+00  1.305717E-02
 2.350000E+00  2.750000E+00  1.299619E-02
 2.350000E+00  2.800000E+00  1.291119E-02
 2.350000E+00  2.850000E+00  1.280358E-02
 2.350000E+00  2.900000E+00  1.267501E-02
 2.350000E+00  2.950000E+00  1.252721E-02
 2.350000E+00  3.000000E+00  1.236185E-02
 2.350000E+00  3.050000E+00  1.218046E-02
 2.350000E+00  3.100000E+00  1.198445E-02
 2.350000E+00  3.150000E+00  1.177502E-02
 2.350000E+00  3.200000E+00  1.155320E-02
 2.350000E+00  3.250000E+00  1.131985E-02
 2.350000E+00  3.300000E+00  1.107567E-02
 2.350000E+00  3.350000E+00  1.082124E-02
 2.350000E+00  3.400000E+00  1.055701E-02
 2.350000E+00  3.450000E+00  1.028335E-02
 2.350000E+00  3.500000E+00  1.000055E-02
 2.350000E+00  3.550000E+00  9.708875E-03
 2.350000E+00  3.600000E+00  9.408541E-03
 2.350000E+00  3.650000E+00  9.099770E-03
 2.350000E+00  3.700000E+00  8.782801E-03
 2.350000E+00  3.750000E+00  8.457911E-03
 2.350000E+00  3.800000E+00  8.125440E-03
 2.350000E+00  3.850000E+00  7.785809E-03
 2.350000E+00  3.900000E+00  7.439544E-03
 2.350000E+00  3.950000E+00  7.087296E-03
 2.350000E+00  4.000000E+00  6.729859E-03
 2.350000E+00  4.050000E+00  6.368185E-03
 2.350000E+00  4.100000E+00  6.003398E-03
 2.350000E+00  4.150000E+00  5.636795E-03
 2.350000E+00  4.200000E+00  5.269852E-03
 2.350000E+00  4.250000E+00  4.904210E-03
 2.350000E+00  4.300000E+00  4.541659E-03
 2.350000E+00  4.350000E+00  4.184114E-03
 2.350000E+00  4.400000E+00  3.833572E-03
 2.350000E+00  4.450000E+00  3.492072E-03
 2.350000E+00  4.500000E+00  3.161638E-03
 2.350000E+00  4.550000E+00  2.844222E-03
 2.350000E+00  4.600000E+00  2.541646E-03
 2.350000E+00  4.650000E+00  2.255536E-03
 2.350000E+00  4.700000E+00  1.987273E-03
 2.350000E+00  4.750000E+00  1.737948E-03
 2.350000E+00  4.800000E+00  1.508320E-03
 2.350000E+00  4.850000E+00  1.298805E-03
 2.350000E+00  4.900000E+00  1.109466E-03
 2.350000E+00  4.950000E+00  9.400240E-04
 2.350000E+00  5.000000E+00  7.898870E-04
 2.350000E+00  5.050000E+00  6.581839E-04
 2.350000E+00  5.100000E+00  5.438140E-04
 2.350000E+00  5.150000E+00  4.454995E-04
 2.350000E+00  5.200000E+00  3.618413E-04
 2.350000E+00  5.250000E+00  2.913730E-04
 2.350000E+00  5.300000E+00  2.326120E-04
 2.350000E+00  5.350000E+00  1.841026E-04
 2.350000E+00  5.400000E+00  1.444532E-04
 2.350000E+00  5.450000E+00  1.123635E-04
 2.350000E+00  5.500000E+00  8.664423E-05
 2.350000E+00  5.550000E+00  6.622843E-05
 2.350000E+00  5.600000E+00  5.017593E-05
 2.350000E+00  5.650000E+00  3.767216E-05
 2.350000E+00  5.700000E+00  2.802247E-05
 2.350000E+00  5.750000E+00  2.064325E-05
 2.350000E+00  5.800000E+00  1.505115E-05
 2.350000E+00  5.850000E+00  1.085127E-05
 2.350000E+00  5.900000E+00  7.725180E-06
 2.350000E+00  5.950000E+00  5.419295E-06
 2.350000E+00  6.000000E+00  3.734165E-06
 2.350000E+00  6.050000E+00  2.514794E-06
 2.350000E+00  6.100000E+00  1.642204E-06
 2.350000E+00  6.150000E+00  1.026241E-06
 2.350000E+00  6.200000E+00  5.996065E-07
 2.350000E+00  6.250000E+00  3.130367E-07
 2.350000E+00  6.300000E+00  1.315596E-07
 2.350000E+00  6.350000E+00  3.175444E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  3.659650E-08
 2.400000E+00 -6.300000E+00  1.512714E-07
 2.400000E+00 -6.250000E+00  3.586114E-07
 2.400000E+00 -6.200000E+00  6.835176E-07
 2.400000E+00 -6.150000E+00  1.162842E-06
 2.400000E+00 -6.100000E+00  1.847975E-06
 2.400000E+00 -6.050000E+00  2.808372E-06
 2.400000E+00 -6.000000E+00  4.136059E-06
 2.400000E+00 -5.950000E+00  5.951146E-06
 2.400000E+00 -5.900000E+00  8.408404E-06
 2.400000E+00 -5.850000E+00  1.170487E-05
 2.400000E+00 -5.800000E+00  1.608847E-05
 2.400000E+00 -5.750000E+00  2.186743E-05
 2.400000E+00 -5.700000E+00  2.942032E-05
 2.400000E+00 -5.650000E+00  3.920627E-05
 2.400000E+00 -5.600000E+00  5.177482E-05
 2.400000E+00 -5.550000E+00  6.777480E-05
 2.400000E+00 -5.500000E+00  8.796125E-05
 2.400000E+00 -5.450000E+00  1.131996E-04
 2.400000E+00 -5.400000E+00  1.444659E-04
 2.400000E+00 -5.350000E+00  1.828422E-04
 2.400000E+00 -5.300000E+00  2.295058E-04
 2.400000E+00 -5.250000E+00  2.857129E-04
 2.400000E+00 -5.200000E+00  3.527735E-04
 2.400000E+00 -5.150000E+00  4.320213E-04
 2.400000E+00 -5.100000E+00  5.247761E-04
 2.400000E+00 -5.050000E+00  6.323012E-04
 2.400000E+00 -5.000000E+00  7.557579E-04
 2.400000E+00 -4.950000E+00  8.961586E-04
 2.400000E+00 -4.900000E+00  1.054322E-03
 2.400000E+00 -4.850000E+00  1.230830E-03
 2.400000E+00 -4.800000E+00  1.426001E-03
 2.400000E+00 -4.750000E+00  1.639856E-03
 2.400000E+00 -4.700000E+00  1.872117E-03
 2.400000E+00 -4.650000E+00  2.122199E-03
 2.400000E+00 -4.600000E+00  2.389229E-03
 2.400000E+00 -4.550000E+00  2.672067E-03
 2.400000E+00 -4.500000E+00  2.969343E-03
 2.400000E+00 -4.450000E+00  3.279499E-03
 2.400000E+00 -4.400000E+00  3.600837E-03
 2.400000E+00 -4.350000E+00  3.931573E-03
 2.400000E+00 -4.300000E+00  4.269880E-03
 2.400000E+00 -4.250000E+00  4.613941E-03
 2.400000E+00 -4.200000E+00  4.961988E-03
 2.400000E+00 -4.150000E+00  5.312338E-03
 2.400000E+00 -4.100000E+00  5.663423E-03
 2.400000E+00 -4.050000E+00  6.013806E-03
 2.400000E+00 -4.000000E+00  6.362200E-03
 2.400000E+00 -3.950000E+00  6.707469E-03
 2.400000E+00 -3.900000E+00  7.048635E-03
 2.400000E+00 -3.850000E+00  7.384866E-03
 2.400000E+00 -3.800000E+00  7.715476E-03
 2.400000E+00 -3.750000E+00  8.039908E-03
 2.400000E+00 -3.700000E+00  8.357728E-03
 2.400000E+00 -3.650000E+00  8.668606E-03
 2.400000E+00 -3.600000E+00  8.972307E-03
 2.400000E+00 -3.550000E+00  9.268676E-03
 2.400000E+00 -3.500000E+00  9.557627E-03
 2.400000E+00 -3.450000E+00  9.839134E-03
 2.400000E+00 -3.400000E+00  1.011322E-02
 2.400000E+00 -3.350000E+00  1.037995E-02
 2.400000E+00 -3.300000E+00  1.063941E-02
 2.400000E+00 -3.250000E+00  1.089174E-02
 2.400000E+00 -3.200000E+00  1.113709E-02
 2.400000E+00 -3.150000E+00  1.137563E-02
 2.400000E+00 -3.100000E+00  1.160754E-02
 2.400000E+00 -3.050000E+00  1.183304E-02
 2.400000E+00 -3.000000E+00  1.205233E-02
 2.400000E+00 -2.950000E+00  1.226564E-02
 2.400000E+00 -2.900000E+00  1.247322E-02
 2.400000E+00 -2.850000E+00  1.267529E-02
 2.400000E+00 -2.800000E+00  1.287211E-02
 2.400000E+00 -2.750000E+00  1.306390E-02
 2.400000E+00 -2.700000E+00  1.325091E-02
 2.400000E+00 -2.650000E+00  1.343336E-02
 2.400000E+00 -2.600000E+00  1.361145E-02
 2.400000E+00 -2.550000E+00  1.378537E-02
 2.400000E+00 -2.500000E+00  1.395529E-02
 2.400000E+00 -2.450000E+00  1.412134E-02
 2.400000E+00 -2.400000E+00  1.428362E-02
 2.400000E+00 -2.350000E+00  1.444218E-02
 2.400000E+00 -2.300000E+00  1.459705E-02
 2.400000E+00 -2.250000E+00  1.474819E-02
 2.400000E+00 -2.200000E+00  1.489551E-02
 2.400000E+00 -2.150000E+00  1.503888E-02
 2.400000E+00 -2.100000E+00  1.517808E-02
 2.400000E+00 -2.050000E+00  1.531283E-02
 2.400000E+00 -2.000000E+00  1.544278E-02
 2.400000E+00 -1.950000E+00  1.556744E-02
 2.400000E+00 -1.900000E+00  1.568626E-02
 2.400000E+00 -1.850000E+00  1.579847E-02
 2.400000E+00 -1.800000E+00  1.590318E-02
 2.400000E+00 -1.750000E+00  1.599923E-02
 2.400000E+00 -1.700000E+00  1.608518E-02
 2.400000E+00 -1.650000E+00  1.615921E-02
 2.400000E+00 -1.600000E+00  1.621904E-02
 2.400000E+00 -1.550000E+00  1.626178E-02
 2.400000E+00 -1.500000E+00  1.628381E-02
 2.400000E+00 -1.450000E+00  1.628060E-02
 2.400000E+00 -1.400000E+00  1.624649E-02
 2.400000E+00 -1.350000E+00  1.617450E-02
 2.400000E+00 -1.300000E+00  1.605612E-02
 2.400000E+00 -1.250000E+00  1.588115E-02
 2.400000E+00 -1.200000E+00  1.563760E-02
 2.400000E+00 -1.150000E+00  1.531185E-02
 2.400000E+00 -1.100000E+00  1.488903E-02
 2.400000E+00 -1.050000E+00  1.435391E-02
 2.400000E+00 -1.000000E+00  1.369249E-02
 2.400000E+00 -9.500000E-01  1.289427E-02
 2.400000E+00 -9.000000E-01  1.195561E-02
 2.400000E+00 -8.500000E-01  1.088371E-02
 2.400000E+00 -8.000000E-01  9.700967E-03
 2.400000E+00 -7.500000E-01  8.448687E-03
 2.400000E+00 -7.000000E-01  7.188730E-03
 2.400000E+00 -6.500000E-01  6.001495E-03
 2.400000E+00 -6.000000E-01  4.979036E-03
 2.400000E+00 -5.500000E-01  4.213281E-03
 2.400000E+00 -5.000000E-01  3.781168E-03
 2.400000E+00 -4.500000E-01  3.730259E-03
 2.400000E+00 -4.000000E-01  4.069061E-03
 2.400000E+00 -3.500000E-01  4.765236E-03
 2.400000E+00 -3.000000E-01  5.752298E-03
 2.400000E+00 -2.500000E-01  6.942566E-03
 2.400000E+00 -2.000000E-01  8.242347E-03
 2.400000E+00 -1.500000E-01  9.565320E-03
 2.400000E+00 -1.000000E-01  1.084154E-02
 2.400000E+00 -5.000000E-02  1.202135E-02
 2.400000E+00  0.000000E+00  1.307504E-02
 2.400000E+00  5.000000E-02  1.398979E-02
 2.400000E+00  1.000000E-01  1.476542E-02
 2.400000E+00  1.500000E-01  1.541014E-02
 2.400000E+00  2.000000E-01  1.593689E-02
 2.400000E+00  2.500000E-01  1.636067E-02
 2.400000E+00  3.000000E-01  1.669661E-02
 2.400000E+00  3.500000E-01  1.695887E-02
 2.400000E+00  4.000000E-01  1.716003E-02
 2.400000E+00  4.500000E-01  1.731091E-02
 2.400000E+00  5.000000E-01  1.742051E-02
 2.400000E+00  5.500000E-01  1.749619E-02
 2.400000E+00  6.000000E-01  1.754388E-02
 2.400000E+00  6.500000E-01  1.756823E-02
 2.400000E+00  7.000000E-01  1.757287E-02
 2.400000E+00  7.500000E-01  1.756057E-02
 2.400000E+00  8.000000E-01  1.753339E-02
 2.400000E+00  8.500000E-01  1.749279E-02
 2.400000E+00  9.000000E-01  1.743975E-02
 2.400000E+00  9.500000E-01  1.737486E-02
 2.400000E+00  1.000000E+00  1.729833E-02
 2.400000E+00  1.050000E+00  1.721012E-02
 2.400000E+00  1.100000E+00  1.710988E-02
 2.400000E+00  1.150000E+00  1.699707E-02
 2.400000E+00  1.200000E+00  1.687098E-02
 2.400000E+00  1.250000E+00  1.673077E-02
 2.400000E+00  1.300000E+00  1.657557E-02
 2.400000E+00  1.350000E+00  1.640454E-02
 2.400000E+00  1.400000E+00  1.621705E-02
 2.400000E+00  1.450000E+00  1.601280E-02
 2.400000E+00  1.500000E+00  1.579205E-02
 2.400000E+00  1.550000E+00  1.555577E-02
 2.400000E+00  1.600000E+00  1.530592E-02
 2.400000E+00  1.650000E+00  1.504559E-02
 2.400000E+00  1.700000E+00  1.477906E-02
 2.400000E+00  1.750000E+00  1.451186E-02
 2.400000E+00  1.800000E+00  1.425050E-02
 2.400000E+00  1.850000E+00  1.400215E-02
 2.400000E+00  1.900000E+00  1.377406E-02
 2.400000E+00  1.950000E+00  1.357284E-02
 2.400000E+00  2.000000E+00  1.340382E-02
 2.400000E+00  2.050000E+00  1.327034E-02
 2.400000E+00  2.100000E+00  1.317331E-02
 2.400000E+00  2.150000E+00  1.311110E-02
 2.400000E+00  2.200000E+00  1.307967E-02
 2.400000E+00  2.250000E+00  1.307307E-02
 2.400000E+00  2.300000E+00  1.308404E-02
 2.400000E+00  2.350000E+00  1.310483E-02
 2.400000E+00  2.400000E+00  1.312785E-02
 2.400000E+00  2.450000E+00  1.314625E-02
 2.400000E+00  2.500000E+00  1.315430E-02
 2.400000E+00  2.550000E+00  1.314759E-02
 2.400000E+00  2.600000E+00  1.312302E-02
 2.400000E+00  2.650000E+00  1.307872E-02
 2.400000E+00  2.700000E+00  1.301384E-02
 2.400000E+00  2.750000E+00  1.292833E-02
 2.400000E+00  2.800000E+00  1.282274E-02
 2.400000E+00  2.850000E+00  1.269800E-02
 2.400000E+00  2.900000E+00  1.255525E-02
 2.400000E+00  2.950000E+00  1.239574E-02
 2.400000E+00  3.000000E+00  1.222070E-02
 2.400000E+00  3.050000E+00  1.203129E-02
 2.400000E+00  3.100000E+00  1.182859E-02
 2.400000E+00  3.150000E+00  1.161351E-02
 2.400000E+00  3.200000E+00  1.138688E-02
 2.400000E+00  3.250000E+00  1.114937E-02
 2.400000E+00  3.300000E+00  1.090153E-02
 2.400000E+00  3.350000E+00  1.064384E-02
 2.400000E+00  3.400000E+00  1.037666E-02
 2.400000E+00  3.450000E+00  1.010030E-02
 2.400000E+00  3.500000E+00  9.815017E-03
 2.400000E+00  3.550000E+00  9.521034E-03
 2.400000E+00  3.600000E+00  9.218569E-03
 2.400000E+00  3.650000E+00  8.907847E-03
 2.400000E+00  3.700000E+00  8.589123E-03
 2.400000E+00  3.750000E+00  8.262703E-03
 2.400000E+00  3.800000E+00  7.928965E-03
 2.400000E+00  3.850000E+00  7.588379E-03
 2.400000E+00  3.900000E+00  7.241526E-03
 2.400000E+00  3.950000E+00  6.889122E-03
 2.400000E+00  4.000000E+00  6.532028E-03
 2.400000E+00  4.050000E+00  6.171267E-03
 2.400000E+00  4.100000E+00  5.808033E-03
 2.400000E+00  4.150000E+00  5.443691E-03
 2.400000E+00  4.200000E+00  5.079776E-03
 2.400000E+00  4.250000E+00  4.717978E-03
 2.400000E+00  4.300000E+00  4.360123E-03
 2.400000E+00  4.350000E+00  4.008137E-03
 2.400000E+00  4.400000E+00  3.664012E-03
 2.400000E+00  4.450000E+00  3.329755E-03
 2.400000E+00  4.500000E+00  3.007332E-03
 2.400000E+00  4.550000E+00  2.698614E-03
 2.400000E+00  4.600000E+00  2.405312E-03
 2.400000E+00  4.650000E+00  2.128928E-03
 2.400000E+00  4.700000E+00  1.870697E-03
 2.400000E+00  4.750000E+00  1.631555E-03
 2.400000E+00  4.800000E+00  1.412104E-03
 2.400000E+00  4.850000E+00  1.212606E-03
 2.400000E+00  4.900000E+00  1.032978E-03
 2.400000E+00  4.950000E+00  8.728130E-04
 2.400000E+00  5.000000E+00  7.314087E-04
 2.400000E+00  5.050000E+00  6.078095E-04
 2.400000E+00  5.100000E+00  5.008545E-04
 2.400000E+00  5.150000E+00  4.092313E-04
 2.400000E+00  5.200000E+00  3.315300E-04
 2.400000E+00  5.250000E+00  2.662947E-04
 2.400000E+00  5.300000E+00  2.120711E-04
 2.400000E+00  5.350000E+00  1.674463E-04
 2.400000E+00  5.400000E+00  1.310813E-04
 2.400000E+00  5.450000E+00  1.017350E-04
 2.400000E+00  5.500000E+00  7.828013E-05
 2.400000E+00  5.550000E+00  5.971169E-05
 2.400000E+00  5.600000E+00  4.514932E-05
 2.400000E+00  5.650000E+00  3.383426E-05
 2.400000E+00  5.700000E+00  2.512255E-05
 2.400000E+00  5.750000E+00  1.847563E-05
 2.400000E+00  5.800000E+00  1.344929E-05
 2.400000E+00  5.850000E+00  9.682009E-06
 2.400000E+00  5.900000E+00  6.883311E-06
 2.400000E+00  5.950000E+00  4.822661E-06
 2.400000E+00  6.000000E+00  3.319296E-06
 2.400000E+00  6.050000E+00  2.233155E-06
 2.400000E+00  6.100000E+00  1.457018E-06
 2.400000E+00  6.150000E+00  9.098435E-07
 2.400000E+00  6.200000E+00  5.312783E-07
 2.400000E+00  6.250000E+00  2.772355E-07
 2.400000E+00  6.300000E+00  1.164749E-07
 2.400000E+00  6.350000E+00  2.810793E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  3.191316E-08
 2.450000E+00 -6.300000E+00  1.319380E-07
 2.450000E+00 -6.250000E+00  3.128791E-07
 2.450000E+00 -6.200000E+00  5.966219E-07
 2.450000E+00 -6.150000E+00  1.015609E-06
 2.450000E+00 -6.100000E+00  1.615169E-06
 2.450000E+00 -6.050000E+00  2.456708E-06
 2.450000E+00 -6.000000E+00  3.621789E-06
 2.450000E+00 -5.950000E+00  5.217163E-06
 2.450000E+00 -5.900000E+00  7.380795E-06
 2.450000E+00 -5.850000E+00  1.028890E-05
 2.450000E+00 -5.800000E+00  1.416395E-05
 2.450000E+00 -5.750000E+00  1.928357E-05
 2.450000E+00 -5.700000E+00  2.599012E-05
 2.450000E+00 -5.650000E+00  3.470054E-05
 2.450000E+00 -5.600000E+00  4.591624E-05
 2.450000E+00 -5.550000E+00  6.023214E-05
 2.450000E+00 -5.500000E+00  7.834430E-05
 2.450000E+00 -5.450000E+00  1.010552E-04
 2.450000E+00 -5.400000E+00  1.292759E-04
 2.450000E+00 -5.350000E+00  1.640233E-04
 2.450000E+00 -5.300000E+00  2.064128E-04
 2.450000E+00 -5.250000E+00  2.576445E-04
 2.450000E+00 -5.200000E+00  3.189832E-04
 2.450000E+00 -5.150000E+00  3.917306E-04
 2.450000E+00 -5.100000E+00  4.771925E-04
 2.450000E+00 -5.050000E+00  5.766395E-04
 2.450000E+00 -5.000000E+00  6.912636E-04
 2.450000E+00 -4.950000E+00  8.221333E-04
 2.450000E+00 -4.900000E+00  9.701488E-04
 2.450000E+00 -4.850000E+00  1.136000E-03
 2.450000E+00 -4.800000E+00  1.320129E-03
 2.450000E+00 -4.750000E+00  1.522707E-03
 2.450000E+00 -4.700000E+00  1.743609E-03
 2.450000E+00 -4.650000E+00  1.982417E-03
 2.450000E+00 -4.600000E+00  2.238419E-03
 2.450000E+00 -4.550000E+00  2.510630E-03
 2.450000E+00 -4.500000E+00  2.797823E-03
 2.450000E+00 -4.450000E+00  3.098564E-03
 2.450000E+00 -4.400000E+00  3.411258E-03
 2.450000E+00 -4.350000E+00  3.734196E-03
 2.450000E+00 -4.300000E+00  4.065605E-03
 2.450000E+00 -4.250000E+00  4.403693E-03
 2.450000E+00 -4.200000E+00  4.746695E-03
 2.450000E+00 -4.150000E+00  5.092911E-03
 2.450000E+00 -4.100000E+00  5.440735E-03
 2.450000E+00 -4.050000E+00  5.788681E-03
 2.450000E+00 -4.000000E+00  6.135399E-03
 2.450000E+00 -3.950000E+00  6.479688E-03
 2.450000E+00 -3.900000E+00  6.820494E-03
 2.450000E+00 -3.850000E+00  7.156916E-03
 2.450000E+00 -3.800000E+00  7.488195E-03
 2.450000E+00 -3.750000E+00  7.813708E-03
 2.450000E+00 -3.700000E+00  8.132957E-03
 2.450000E+00 -3.650000E+00  8.445557E-03
 2.450000E+00 -3.600000E+00  8.751221E-03
 2.450000E+00 -3.550000E+00  9.049751E-03
 2.450000E+00 -3.500000E+00  9.341025E-03
 2.450000E+00 -3.450000E+00  9.624983E-03
 2.450000E+00 -3.400000E+00  9.901621E-03
 2.450000E+00 -3.350000E+00  1.017098E-02
 2.450000E+00 -3.300000E+00  1.043314E-02
 2.450000E+00 -3.250000E+00  1.068822E-02
 2.450000E+00 -3.200000E+00  1.093634E-02
 2.450000E+00 -3.150000E+00  1.117767E-02
 2.450000E+00 -3.100000E+00  1.141239E-02
 2.450000E+00 -3.050000E+00  1.164068E-02
 2.450000E+00 -3.000000E+00  1.186276E-02
 2.450000E+00 -2.950000E+00  1.207884E-02
 2.450000E+00 -2.900000E+00  1.228913E-02
 2.450000E+00 -2.850000E+00  1.249386E-02
 2.450000E+00 -2.800000E+00  1.269326E-02
 2.450000E+00 -2.750000E+00  1.288755E-02
 2.450000E+00 -2.700000E+00  1.307695E-02
 2.450000E+00 -2.650000E+00  1.326165E-02
 2.450000E+00 -2.600000E+00  1.344186E-02
 2.450000E+00 -2.550000E+00  1.361775E-02
 2.450000E+00 -2.500000E+00  1.378947E-02
 2.450000E+00 -2.450000E+00  1.395715E-02
 2.450000E+00 -2.400000E+00  1.412086E-02
 2.450000E+00 -2.350000E+00  1.428068E-02
 2.450000E+00 -2.300000E+00  1.443662E-02
 2.450000E+00 -2.250000E+00  1.458865E-02
 2.450000E+00 -2.200000E+00  1.473669E-02
 2.450000E+00 -2.150000E+00  1.488060E-02
 2.450000E+00 -2.100000E+00  1.502018E-02
 2.450000E+00 -2.050000E+00  1.515517E-02
 2.450000E+00 -2.000000E+00  1.528520E-02
 2.450000E+00 -1.950000E+00  1.540981E-02
 2.450000E+00 -1.900000E+00  1.552842E-02
 2.450000E+00 -1.850000E+00  1.564027E-02
 2.450000E+00 -1.800000E+00  1.574443E-02
 2.450000E+00 -1.750000E+00  1.583971E-02
 2.450000E+00 -1.700000E+00  1.592462E-02
 2.450000E+00 -1.650000E+00  1.599724E-02
 2.450000E+00 -1.600000E+00  1.605518E-02
 2.450000E+00 -1.550000E+00  1.609538E-02
 2.450000E+00 -1.500000E+00  1.611400E-02
 2.450000E+00 -1.450000E+00  1.610618E-02
 2.450000E+00 -1.400000E+00  1.606584E-02
 2.450000E+00 -1.350000E+00  1.598547E-02
 2.450000E+00 -1.300000E+00  1.585580E-02
 2.450000E+00 -1.250000E+00  1.566570E-02
 2.450000E+00 -1.200000E+00  1.540196E-02
 2.450000E+00 -1.150000E+00  1.504944E-02
 2.450000E+00 -1.100000E+00  1.459147E-02
 2.450000E+00 -1.050000E+00  1.401073E-02
 2.450000E+00 -1.000000E+00  1.329091E-02
 2.450000E+00 -9.500000E-01  1.241930E-02
 2.450000E+00 -9.000000E-01  1.139046E-02
 2.450000E+00 -8.500000E-01  1.021078E-02
 2.450000E+00 -8.000000E-01  8.903583E-03
 2.450000E+00 -7.500000E-01  7.513612E-03
 2.450000E+00 -7.000000E-01  6.109262E-03
 2.450000E+00 -6.500000E-01  4.780674E-03
 2.450000E+00 -6.000000E-01  3.632128E-03
 2.450000E+00 -5.500000E-01  2.768584E-03
 2.450000E+00 -5.000000E-01  2.278410E-03
 2.450000E+00 -4.500000E-01  2.216479E-03
 2.450000E+00 -4.000000E-01  2.592719E-03
 2.450000E+00 -3.500000E-01  3.369966E-03
 2.450000E+00 -3.000000E-01  4.471871E-03
 2.450000E+00 -2.500000E-01  5.798131E-03
 2.450000E+00 -2.000000E-01  7.242231E-03
 2.450000E+00 -1.500000E-01  8.706876E-03
 2.450000E+00 -1.000000E-01  1.011413E-02
 2.450000E+00 -5.000000E-02  1.140958E-02
 2.450000E+00  0.000000E+00  1.256153E-02
 2.450000E+00  5.000000E-02  1.355728E-02
 2.450000E+00  1.000000E-01  1.439805E-02
 2.450000E+00  1.500000E-01  1.509413E-02
 2.450000E+00  2.000000E-01  1.566076E-02
 2.450000E+00  2.500000E-01  1.611510E-02
 2.450000E+00  3.000000E-01  1.647423E-02
 2.450000E+00  3.500000E-01  1.675398E-02
 2.450000E+00  4.000000E-01  1.696826E-02
 2.450000E+00  4.500000E-01  1.712895E-02
 2.450000E+00  5.000000E-01  1.724591E-02
 2.450000E+00  5.500000E-01  1.732716E-02
 2.450000E+00  6.000000E-01  1.737911E-02
 2.450000E+00  6.500000E-01  1.740684E-02
 2.450000E+00  7.000000E-01  1.741428E-02
 2.450000E+00  7.500000E-01  1.740445E-02
 2.450000E+00  8.000000E-01  1.737963E-02
 2.450000E+00  8.500000E-01  1.734147E-02
 2.450000E+00  9.000000E-01  1.729115E-02
 2.450000E+00  9.500000E-01  1.722942E-02
 2.450000E+00  1.000000E+00  1.715672E-02
 2.450000E+00  1.050000E+00  1.707319E-02
 2.450000E+00  1.100000E+00  1.697875E-02
 2.450000E+00  1.150000E+00  1.687314E-02
 2.450000E+00  1.200000E+00  1.675595E-02
 2.450000E+00  1.250000E+00  1.662670E-02
 2.450000E+00  1.300000E+00  1.648487E-02
 2.450000E+00  1.350000E+00  1.633001E-02
 2.450000E+00  1.400000E+00  1.616184E-02
 2.450000E+00  1.450000E+00  1.598038E-02
 2.450000E+00  1.500000E+00  1.578605E-02
 2.450000E+00  1.550000E+00  1.557987E-02
 2.450000E+00  1.600000E+00  1.536355E-02
 2.450000E+00  1.650000E+00  1.513964E-02
 2.450000E+00  1.700000E+00  1.491151E-02
 2.450000E+00  1.750000E+00  1.468339E-02
 2.450000E+00  1.800000E+00  1.446014E-02
 2.450000E+00  1.850000E+00  1.424697E-02
 2.450000E+00  1.900000E+00  1.404908E-02
 2.450000E+00  1.950000E+00  1.387115E-02
 2.450000E+00  2.000000E+00  1.371684E-02
 2.450000E+00  2.050000E+00  1.358840E-02
 2.450000E+00  2.100000E+00  1.348633E-02
 2.450000E+00  2.150000E+00  1.340933E-02
 2.450000E+00  2.200000E+00  1.335443E-02
 2.450000E+00  2.250000E+00  1.331723E-02
 2.450000E+00  2.300000E+00  1.329246E-02
 2.450000E+00  2.350000E+00  1.327439E-02
 2.450000E+00  2.400000E+00  1.325740E-02
 2.450000E+00  2.450000E+00  1.323631E-02
 2.450000E+00  2.500000E+00  1.320674E-02
 2.450000E+00  2.550000E+00  1.316522E-02
 2.450000E+00  2.600000E+00  1.310922E-02
 2.450000E+00  2.650000E+00  1.303710E-02
 2.450000E+00  2.700000E+00  1.294803E-02
 2.450000E+00  2.750000E+00  1.284177E-02
 2.450000E+00  2.800000E+00  1.271858E-02
 2.450000E+00  2.850000E+00  1.257902E-02
 2.450000E+00  2.900000E+00  1.242387E-02
 2.450000E+00  2.950000E+00  1.225399E-02
 2.450000E+00  3.000000E+00  1.207029E-02
 2.450000E+00  3.050000E+00  1.187361E-02
 2.450000E+00  3.100000E+00  1.166477E-02
 2.450000E+00  3.150000E+00  1.144446E-02
 2.450000E+00  3.200000E+00  1.121332E-02
 2.450000E+00  3.250000E+00  1.097187E-02
 2.450000E+00  3.300000E+00  1.072054E-02
 2.450000E+00  3.350000E+00  1.045971E-02
 2.450000E+00  3.400000E+00  1.018968E-02
 2.450000E+00  3.450000E+00  9.910705E-03
 2.450000E+00  3.500000E+00  9.623006E-03
 2.450000E+00  3.550000E+00  9.326796E-03
 2.450000E+00  3.600000E+00  9.022288E-03
 2.450000E+00  3.650000E+00  8.709718E-03
 2.450000E+00  3.700000E+00  8.389363E-03
 2.450000E+00  3.750000E+00  8.061564E-03
 2.450000E+00  3.800000E+00  7.726741E-03
 2.450000E+00  3.850000E+00  7.385417E-03
 2.450000E+00  3.900000E+00  7.038235E-03
 2.450000E+00  3.950000E+00  6.685975E-03
 2.450000E+00  4.000000E+00  6.329569E-03
 2.450000E+00  4.050000E+00  5.970110E-03
 2.450000E+00  4.100000E+00  5.608862E-03
 2.450000E+00  4.150000E+00  5.247254E-03
 2.450000E+00  4.200000E+00  4.886875E-03
 2.450000E+00  4.250000E+00  4.529458E-03
 2.450000E+00  4.300000E+00  4.176852E-03
 2.450000E+00  4.350000E+00  3.830989E-03
 2.450000E+00  4.400000E+00  3.493842E-03
 2.450000E+00  4.450000E+00  3.167370E-03
 2.450000E+00  4.500000E+00  2.853473E-03
 2.450000E+00  4.550000E+00  2.553923E-03
 2.450000E+00  4.600000E+00  2.270314E-03
 2.450000E+00  4.650000E+00  2.004011E-03
 2.450000E+00  4.700000E+00  1.756099E-03
 2.450000E+00  4.750000E+00  1.527355E-03
 2.450000E+00  4.800000E+00  1.318224E-03
 2.450000E+00  4.850000E+00  1.128814E-03
 2.450000E+00  4.900000E+00  9.589033E-04
 2.450000E+00  4.950000E+00  8.079628E-04
 2.450000E+00  5.000000E+00  6.751908E-04
 2.450000E+00  5.050000E+00  5.595565E-04
 2.450000E+00  5.100000E+00  4.598494E-04
 2.450000E+00  5.150000E+00  3.747326E-04
 2.450000E+00  5.200000E+00  3.027944E-04
 2.450000E+00  5.250000E+00  2.425975E-04
 2.450000E+00  5.300000E+00  1.927228E-04
 2.450000E+00  5.350000E+00  1.518049E-04
 2.450000E+00  5.400000E+00  1.185610E-04
 2.450000E+00  5.450000E+00  9.181142E-05
 2.450000E+00  5.500000E+00  7.049175E-05
 2.450000E+00  5.550000E+00  5.365913E-05
 2.450000E+00  5.600000E+00  4.049219E-05
 2.450000E+00  5.650000E+00  3.028671E-05
 2.450000E+00  5.700000E+00  2.244790E-05
 2.450000E+00  5.750000E+00  1.648052E-05
 2.450000E+00  5.800000E+00  1.197776E-05
 2.450000E+00  5.850000E+00  8.609803E-06
 2.450000E+00  5.900000E+00  6.112599E-06
 2.450000E+00  5.950000E+00  4.277279E-06
 2.450000E+00  6.000000E+00  2.940580E-06
 2.450000E+00  6.050000E+00  1.976369E-06
 2.450000E+00  6.100000E+00  1.288350E-06
 2.450000E+00  6.150000E+00  8.039228E-07
 2.450000E+00  6.200000E+00  4.691458E-07
 2.450000E+00  6.250000E+00  2.446989E-07
 2.450000E+00  6.300000E+00  1.027713E-07
 2.450000E+00  6.350000E+00  2.479607E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  2.771713E-08
 2.500000E+00 -6.300000E+00  1.146124E-07
 2.500000E+00 -6.250000E+00  2.718801E-07
 2.500000E+00 -6.200000E+00  5.186772E-07
 2.500000E+00 -6.150000E+00  8.834481E-07
 2.500000E+00 -6.100000E+00  1.406015E-06
 2.500000E+00 -6.050000E+00  2.140446E-06
 2.500000E+00 -6.000000E+00  3.158738E-06
 2.500000E+00 -5.950000E+00  4.555385E-06
 2.500000E+00 -5.900000E+00  6.452873E-06
 2.500000E+00 -5.850000E+00  9.008147E-06
 2.500000E+00 -5.800000E+00  1.242004E-05
 2.500000E+00 -5.750000E+00  1.693758E-05
 2.500000E+00 -5.700000E+00  2.286908E-05
 2.500000E+00 -5.650000E+00  3.059162E-05
 2.500000E+00 -5.600000E+00  4.056072E-05
 2.500000E+00 -5.550000E+00  5.331953E-05
 2.500000E+00 -5.500000E+00  6.950694E-05
 2.500000E+00 -5.450000E+00  8.986379E-05
 2.500000E+00 -5.400000E+00  1.152363E-04
 2.500000E+00 -5.350000E+00  1.465758E-04
 2.500000E+00 -5.300000E+00  1.849337E-04
 2.500000E+00 -5.250000E+00  2.314507E-04
 2.500000E+00 -5.200000E+00  2.873404E-04
 2.500000E+00 -5.150000E+00  3.538659E-04
 2.500000E+00 -5.100000E+00  4.323100E-04
 2.500000E+00 -5.050000E+00  5.239398E-04
 2.500000E+00 -5.000000E+00  6.299667E-04
 2.500000E+00 -4.950000E+00  7.515031E-04
 2.500000E+00 -4.900000E+00  8.895185E-04
 2.500000E+00 -4.850000E+00  1.044797E-03
 2.500000E+00 -4.800000E+00  1.217900E-03
 2.500000E+00 -4.750000E+00  1.409133E-03
 2.500000E+00 -4.700000E+00  1.618527E-03
 2.500000E+00 -4.650000E+00  1.845823E-03
 2.500000E+00 -4.600000E+00  2.090474E-03
 2.500000E+00 -4.550000E+00  2.351657E-03
 2.500000E+00 -4.500000E+00  2.628294E-03
 2.500000E+00 -4.450000E+00  2.919087E-03
 2.500000E+00 -4.400000E+00  3.222556E-03
 2.500000E+00 -4.350000E+00  3.537083E-03
 2.500000E+00 -4.300000E+00  3.860962E-03
 2.500000E+00 -4.250000E+00  4.192442E-03
 2.500000E+00 -4.200000E+00  4.529775E-03
 2.500000E+00 -4.150000E+00  4.871254E-03
 2.500000E+00 -4.100000E+00  5.215248E-03
 2.500000E+00 -4.050000E+00  5.560227E-03
 2.500000E+00 -4.000000E+00  5.904788E-03
 2.500000E+00 -3.950000E+00  6.247663E-03
 2.500000E+00 -3.900000E+00  6.587731E-03
 2.500000E+00 -3.850000E+00  6.924016E-03
 2.500000E+00 -3.800000E+00  7.255688E-03
 2.500000E+00 -3.750000E+00  7.582053E-03
 2.500000E+00 -3.700000E+00  7.902547E-03
 2.500000E+00 -3.650000E+00  8.216723E-03
 2.500000E+00 -3.600000E+00  8.524240E-03
 2.500000E+00 -3.550000E+00  8.824850E-03
 2.500000E+00 -3.500000E+00  9.118389E-03
 2.500000E+00 -3.450000E+00  9.404760E-03
 2.500000E+00 -3.400000E+00  9.683929E-03
 2.500000E+00 -3.350000E+00  9.955910E-03
 2.500000E+00 -3.300000E+00  1.022076E-02
 2.500000E+00 -3.250000E+00  1.047857E-02
 2.500000E+00 -3.200000E+00  1.072947E-02
 2.500000E+00 -3.150000E+00  1.097359E-02
 2.500000E+00 -3.100000E+00  1.121111E-02
 2.500000E+00 -3.050000E+00  1.144220E-02
 2.500000E+00 -3.000000E+00  1.166705E-02
 2.500000E+00 -2.950000E+00  1.188587E-02
 2.500000E+00 -2.900000E+00  1.209886E-02
 2.500000E+00 -2.850000E+00  1.230624E-02
 2.500000E+00 -2.800000E+00  1.250821E-02
 2.500000E+00 -2.750000E+00  1.270499E-02
 2.500000E+00 -2.700000E+00  1.289677E-02
 2.500000E+00 -2.650000E+00  1.308375E-02
 2.500000E+00 -2.600000E+00  1.326612E-02
 2.500000E+00 -2.550000E+00  1.344402E-02
 2.500000E+00 -2.500000E+00  1.361760E-02
 2.500000E+00 -2.450000E+00  1.378699E-02
 2.500000E+00 -2.400000E+00  1.395226E-02
 2.500000E+00 -2.350000E+00  1.411346E-02
 2.500000E+00 -2.300000E+00  1.427063E-02
 2.500000E+00 -2.250000E+00  1.442372E-02
 2.500000E+00 -2.200000E+00  1.457267E-02
 2.500000E+00 -2.150000E+00  1.471734E-02
 2.500000E+00 -2.100000E+00  1.485754E-02
 2.500000E+00 -2.050000E+00  1.499302E-02
 2.500000E+00 -2.000000E+00  1.512340E-02
 2.500000E+00 -1.950000E+00  1.524825E-02
 2.500000E+00 -1.900000E+00  1.536696E-02
 2.500000E+00 -1.850000E+00  1.547879E-02
 2.500000E+00 -1.800000E+00  1.558278E-02
 2.500000E+00 -1.750000E+00  1.567773E-02
 2.500000E+00 -1.700000E+00  1.576210E-02
 2.500000E+00 -1.650000E+00  1.583392E-02
 2.500000E+00 -1.600000E+00  1.589070E-02
 2.500000E+00 -1.550000E+00  1.592928E-02
 2.500000E+00 -1.500000E+00  1.594563E-02
 2.500000E+00 -1.450000E+00  1.593468E-02
 2.500000E+00 -1.400000E+00  1.589006E-02
 2.500000E+00 -1.350000E+00  1.580381E-02
 2.500000E+00 -1.300000E+00  1.566615E-02
 2.500000E+00 -1.250000E+00  1.546522E-02
 2.500000E+00 -1.200000E+00  1.518693E-02
 2.500000E+00 -1.150000E+00  1.481500E-02
 2.500000E+00 -1.100000E+00  1.433136E-02
 2.500000E+00 -1.050000E+00  1.371709E-02
 2.500000E+00 -1.000000E+00  1.295411E-02
 2.500000E+00 -9.500000E-01  1.202794E-02
 2.500000E+00 -9.000000E-01  1.093166E-02
 2.500000E+00 -8.500000E-01  9.670915E-03
 2.500000E+00 -8.000000E-01  8.269583E-03
 2.500000E+00 -7.500000E-01  6.774884E-03
 2.500000E+00 -7.000000E-01  5.260119E-03
 2.500000E+00 -6.500000E-01  3.822887E-03
 2.500000E+00 -6.000000E-01  2.576952E-03
 2.500000E+00 -5.500000E-01  1.637486E-03
 2.500000E+00 -5.000000E-01  1.101883E-03
 2.500000E+00 -4.500000E-01  1.030837E-03
 2.500000E+00 -4.000000E-01  1.435454E-03
 2.500000E+00 -3.500000E-01  2.274807E-03
 2.500000E+00 -3.000000E-01  3.464802E-03
 2.500000E+00 -2.500000E-01  4.895252E-03
 2.500000E+00 -2.000000E-01  6.449647E-03
 2.500000E+00 -1.500000E-01  8.022205E-03
 2.500000E+00 -1.000000E-01  9.528892E-03
 2.500000E+00 -5.000000E-02  1.091171E-02
 2.500000E+00  0.000000E+00  1.213759E-02
 2.500000E+00  5.000000E-02  1.319401E-02
 2.500000E+00  1.000000E-01  1.408336E-02
 2.500000E+00  1.500000E-01  1.481758E-02
 2.500000E+00  2.000000E-01  1.541368E-02
 2.500000E+00  2.500000E-01  1.589050E-02
 2.500000E+00  3.000000E-01  1.626664E-02
 2.500000E+00  3.500000E-01  1.655913E-02
 2.500000E+00  4.000000E-01  1.678293E-02
 2.500000E+00  4.500000E-01  1.695073E-02
 2.500000E+00  5.000000E-01  1.707300E-02
 2.500000E+00  5.500000E-01  1.715826E-02
 2.500000E+00  6.000000E-01  1.721332E-02
 2.500000E+00  6.500000E-01  1.724352E-02
 2.500000E+00  7.000000E-01  1.725307E-02
 2.500000E+00  7.500000E-01  1.724516E-02
 2.500000E+00  8.000000E-01  1.722225E-02
 2.500000E+00  8.500000E-01  1.718614E-02
 2.500000E+00  9.000000E-01  1.713815E-02
 2.500000E+00  9.500000E-01  1.707920E-02
 2.500000E+00  1.000000E+00  1.700987E-02
 2.500000E+00  1.050000E+00  1.693048E-02
 2.500000E+00  1.100000E+00  1.684116E-02
 2.500000E+00  1.150000E+00  1.674185E-02
 2.500000E+00  1.200000E+00  1.663241E-02
 2.500000E+00  1.250000E+00  1.651259E-02
 2.500000E+00  1.300000E+00  1.638216E-02
 2.500000E+00  1.350000E+00  1.624096E-02
 2.500000E+00  1.400000E+00  1.608893E-02
 2.500000E+00  1.450000E+00  1.592629E-02
 2.500000E+00  1.500000E+00  1.575355E-02
 2.500000E+00  1.550000E+00  1.557168E-02
 2.500000E+00  1.600000E+00  1.538215E-02
 2.500000E+00  1.650000E+00  1.518701E-02
 2.500000E+00  1.700000E+00  1.498892E-02
 2.500000E+00  1.750000E+00  1.479106E-02
 2.500000E+00  1.800000E+00  1.459700E-02
 2.500000E+00  1.850000E+00  1.441055E-02
 2.500000E+00  1.900000E+00  1.423537E-02
 2.500000E+00  1.950000E+00  1.407474E-02
 2.500000E+00  2.000000E+00  1.393116E-02
 2.500000E+00  2.050000E+00  1.380609E-02
 2.500000E+00  2.100000E+00  1.369977E-02
 2.500000E+00  2.150000E+00  1.361116E-02
 2.500000E+00  2.200000E+00  1.353801E-02
 2.500000E+00  2.250000E+00  1.347712E-02
 2.500000E+00  2.300000E+00  1.342460E-02
 2.500000E+00  2.350000E+00  1.337625E-02
 2.500000E+00  2.400000E+00  1.332786E-02
 2.500000E+00  2.450000E+00  1.327558E-02
 2.500000E+00  2.500000E+00  1.321604E-02
 2.500000E+00  2.550000E+00  1.314653E-02
 2.500000E+00  2.600000E+00  1.306499E-02
 2.500000E+00  2.650000E+00  1.297006E-02
 2.500000E+00  2.700000E+00  1.286092E-02
 2.500000E+00  2.750000E+00  1.273727E-02
 2.500000E+00  2.800000E+00  1.259914E-02
 2.500000E+00  2.850000E+00  1.244687E-02
 2.500000E+00  2.900000E+00  1.228095E-02
 2.500000E+00  2.950000E+00  1.210197E-02
 2.500000E+00  3.000000E+00  1.191055E-02
 2.500000E+00  3.050000E+00  1.170733E-02
 2.500000E+00  3.100000E+00  1.149289E-02
 2.500000E+00  3.150000E+00  1.126776E-02
 2.500000E+00  3.200000E+00  1.103241E-02
 2.500000E+00  3.250000E+00  1.078724E-02
 2.500000E+00  3.300000E+00  1.053259E-02
 2.500000E+00  3.350000E+00  1.026875E-02
 2.500000E+00  3.400000E+00  9.995976E-03
 2.500000E+00  3.450000E+00  9.714475E-03
 2.500000E+00  3.500000E+00  9.424452E-03
 2.500000E+00  3.550000E+00  9.126108E-03
 2.500000E+00  3.600000E+00  8.819662E-03
 2.500000E+00  3.650000E+00  8.505367E-03
 2.500000E+00  3.700000E+00  8.183529E-03
 2.500000E+00  3.750000E+00  7.854528E-03
 2.500000E+00  3.800000E+00  7.518833E-03
 2.500000E+00  3.850000E+00  7.177023E-03
 2.500000E+00  3.900000E+00  6.829804E-03
 2.500000E+00  3.950000E+00  6.478026E-03
 2.500000E+00  4.000000E+00  6.122690E-03
 2.500000E+00  4.050000E+00  5.764962E-03
 2.500000E+00  4.100000E+00  5.406171E-03
 2.500000E+00  4.150000E+00  5.047806E-03
 2.500000E+00  4.200000E+00  4.691505E-03
 2.500000E+00  4.250000E+00  4.339033E-03
 2.500000E+00  4.300000E+00  3.992255E-03
 2.500000E+00  4.350000E+00  3.653094E-03
 2.500000E+00  4.400000E+00  3.323491E-03
 2.500000E+00  4.450000E+00  3.005349E-03
 2.500000E+00  4.500000E+00  2.700482E-03
 2.500000E+00  4.550000E+00  2.410555E-03
 2.500000E+00  4.600000E+00  2.137035E-03
 2.500000E+00  4.650000E+00  1.881140E-03
 2.500000E+00  4.700000E+00  1.643800E-03
 2.500000E+00  4.750000E+00  1.425632E-03
 2.500000E+00  4.800000E+00  1.226923E-03
 2.500000E+00  4.850000E+00  1.047634E-03
 2.500000E+00  4.900000E+00  8.874084E-04
 2.500000E+00  4.950000E+00  7.456057E-04
 2.500000E+00  5.000000E+00  6.213340E-04
 2.500000E+00  5.050000E+00  5.134980E-04
 2.500000E+00  5.100000E+00  4.208485E-04
 2.500000E+00  5.150000E+00  3.420340E-04
 2.500000E+00  5.200000E+00  2.756502E-04
 2.500000E+00  5.250000E+00  2.202862E-04
 2.500000E+00  5.300000E+00  1.745637E-04
 2.500000E+00  5.350000E+00  1.371696E-04
 2.500000E+00  5.400000E+00  1.068806E-04
 2.500000E+00  5.450000E+00  8.257967E-05
 2.500000E+00  5.500000E+00  6.326595E-05
 2.500000E+00  5.550000E+00  4.805824E-05
 2.500000E+00  5.600000E+00  3.619316E-05
 2.500000E+00  5.650000E+00  2.701957E-05
 2.500000E+00  5.700000E+00  1.999008E-05
 2.500000E+00  5.750000E+00  1.465094E-05
 2.500000E+00  5.800000E+00  1.063092E-05
 2.500000E+00  5.850000E+00  7.630217E-06
 2.500000E+00  5.900000E+00  5.409629E-06
 2.500000E+00  5.950000E+00  3.780585E-06
 2.500000E+00  6.000000E+00  2.596142E-06
 2.500000E+00  6.050000E+00  1.743107E-06
 2.500000E+00  6.100000E+00  1.135294E-06
 2.500000E+00  6.150000E+00  7.078915E-07
 2.500000E+00  6.200000E+00  4.128553E-07
 2.500000E+00  6.250000E+00  2.152382E-07
 2.500000E+00  6.300000E+00  9.036822E-08
 2.500000E+00  6.350000E+00  2.179922E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.397495E-08
 2.550000E+00 -6.300000E+00  9.915708E-08
 2.550000E+00 -6.250000E+00  2.352929E-07
 2.550000E+00 -6.200000E+00  4.490823E-07
 2.550000E+00 -6.150000E+00  7.653619E-07
 2.550000E+00 -6.100000E+00  1.218973E-06
 2.550000E+00 -6.050000E+00  1.857326E-06
 2.550000E+00 -6.000000E+00  2.743716E-06
 2.550000E+00 -5.950000E+00  3.961442E-06
 2.550000E+00 -5.900000E+00  5.618801E-06
 2.550000E+00 -5.850000E+00  7.855001E-06
 2.550000E+00 -5.800000E+00  1.084700E-05
 2.550000E+00 -5.750000E+00  1.481727E-05
 2.550000E+00 -5.700000E+00  2.004226E-05
 2.550000E+00 -5.650000E+00  2.686157E-05
 2.550000E+00 -5.600000E+00  3.568725E-05
 2.550000E+00 -5.550000E+00  4.701302E-05
 2.550000E+00 -5.500000E+00  6.142267E-05
 2.550000E+00 -5.450000E+00  7.959699E-05
 2.550000E+00 -5.400000E+00  1.023184E-04
 2.550000E+00 -5.350000E+00  1.304726E-04
 2.550000E+00 -5.300000E+00  1.650453E-04
 2.550000E+00 -5.250000E+00  2.071152E-04
 2.550000E+00 -5.200000E+00  2.578404E-04
 2.550000E+00 -5.150000E+00  3.184386E-04
 2.550000E+00 -5.100000E+00  3.901614E-04
 2.550000E+00 -5.050000E+00  4.742626E-04
 2.550000E+00 -5.000000E+00  5.719615E-04
 2.550000E+00 -4.950000E+00  6.844017E-04
 2.550000E+00 -4.900000E+00  8.126095E-04
 2.550000E+00 -4.850000E+00  9.574513E-04
 2.550000E+00 -4.800000E+00  1.119594E-03
 2.550000E+00 -4.750000E+00  1.299473E-03
 2.550000E+00 -4.700000E+00  1.497262E-03
 2.550000E+00 -4.650000E+00  1.712862E-03
 2.550000E+00 -4.600000E+00  1.945889E-03
 2.550000E+00 -4.550000E+00  2.195684E-03
 2.550000E+00 -4.500000E+00  2.461327E-03
 2.550000E+00 -4.450000E+00  2.741664E-03
 2.550000E+00 -4.400000E+00  3.035342E-03
 2.550000E+00 -4.350000E+00  3.340849E-03
 2.550000E+00 -4.300000E+00  3.656561E-03
 2.550000E+00 -4.250000E+00  3.980782E-03
 2.550000E+00 -4.200000E+00  4.311796E-03
 2.550000E+00 -4.150000E+00  4.647903E-03
 2.550000E+00 -4.100000E+00  4.987457E-03
 2.550000E+00 -4.050000E+00  5.328897E-03
 2.550000E+00 -4.000000E+00  5.670771E-03
 2.550000E+00 -3.950000E+00  6.011753E-03
 2.550000E+00 -3.900000E+00  6.350655E-03
 2.550000E+00 -3.850000E+00  6.686429E-03
 2.550000E+00 -3.800000E+00  7.018171E-03
 2.550000E+00 -3.750000E+00  7.345118E-03
 2.550000E+00 -3.700000E+00  7.666633E-03
 2.550000E+00 -3.650000E+00  7.982206E-03
 2.550000E+00 -3.600000E+00  8.291436E-03
 2.550000E+00 -3.550000E+00  8.594022E-03
 2.550000E+00 -3.500000E+00  8.889749E-03
 2.550000E+00 -3.450000E+00  9.178482E-03
 2.550000E+00 -3.400000E+00  9.460148E-03
 2.550000E+00 -3.350000E+00  9.734732E-03
 2.550000E+00 -3.300000E+00  1.000226E-02
 2.550000E+00 -3.250000E+00  1.026282E-02
 2.550000E+00 -3.200000E+00  1.051649E-02
 2.550000E+00 -3.150000E+00  1.076341E-02
 2.550000E+00 -3.100000E+00  1.100373E-02
 2.550000E+00 -3.050000E+00  1.123762E-02
 2.550000E+00 -3.000000E+00  1.146525E-02
 2.550000E+00 -2.950000E+00  1.168682E-02
 2.550000E+00 -2.900000E+00  1.190252E-02
 2.550000E+00 -2.850000E+00  1.211255E-02
 2.550000E+00 -2.800000E+00  1.231710E-02
 2.550000E+00 -2.750000E+00  1.251639E-02
 2.550000E+00 -2.700000E+00  1.271058E-02
 2.550000E+00 -2.650000E+00  1.289987E-02
 2.550000E+00 -2.600000E+00  1.308443E-02
 2.550000E+00 -2.550000E+00  1.326440E-02
 2.550000E+00 -2.500000E+00  1.343993E-02
 2.550000E+00 -2.450000E+00  1.361111E-02
 2.550000E+00 -2.400000E+00  1.377804E-02
 2.550000E+00 -2.350000E+00  1.394077E-02
 2.550000E+00 -2.300000E+00  1.409930E-02
 2.550000E+00 -2.250000E+00  1.425363E-02
 2.550000E+00 -2.200000E+00  1.440367E-02
 2.550000E+00 -2.150000E+00  1.454931E-02
 2.550000E+00 -2.100000E+00  1.469035E-02
 2.550000E+00 -2.050000E+00  1.482655E-02
 2.550000E+00 -2.000000E+00  1.495755E-02
 2.550000E+00 -1.950000E+00  1.508291E-02
 2.550000E+00 -1.900000E+00  1.520204E-02
 2.550000E+00 -1.850000E+00  1.531419E-02
 2.550000E+00 -1.800000E+00  1.541841E-02
 2.550000E+00 -1.750000E+00  1.551348E-02
 2.550000E+00 -1.700000E+00  1.559783E-02
 2.550000E+00 -1.650000E+00  1.566949E-02
 2.550000E+00 -1.600000E+00  1.572592E-02
 2.550000E+00 -1.550000E+00  1.576388E-02
 2.550000E+00 -1.500000E+00  1.577926E-02
 2.550000E+00 -1.450000E+00  1.576686E-02
 2.550000E+00 -1.400000E+00  1.572013E-02
 2.550000E+00 -1.350000E+00  1.563090E-02
 2.550000E+00 -1.300000E+00  1.548908E-02
 2.550000E+00 -1.250000E+00  1.528239E-02
 2.550000E+00 -1.200000E+00  1.499624E-02
 2.550000E+00 -1.150000E+00  1.461368E-02
 2.550000E+00 -1.100000E+00  1.411587E-02
 2.550000E+00 -1.050000E+00  1.348292E-02
 2.550000E+00 -1.000000E+00  1.269572E-02
 2.550000E+00 -9.500000E-01  1.173875E-02
 2.550000E+00 -9.000000E-01  1.060418E-02
 2.550000E+00 -8.500000E-01  9.297163E-03
 2.550000E+00 -8.000000E-01  7.841814E-03
 2.550000E+00 -7.500000E-01  6.286708E-03
 2.550000E+00 -7.000000E-01  4.707929E-03
 2.550000E+00 -6.500000E-01  3.207373E-03
 2.550000E+00 -6.000000E-01  1.904336E-03
 2.550000E+00 -5.500000E-01  9.199995E-04
 2.550000E+00 -5.000000E-01  3.571214E-04
 2.550000E+00 -4.500000E-01  2.798995E-04
 2.550000E+00 -4.000000E-01  7.002148E-04
 2.550000E+00 -3.500000E-01  1.574991E-03
 2.550000E+00 -3.000000E-01  2.815621E-03
 2.550000E+00 -2.500000E-01  4.306132E-03
 2.550000E+00 -2.000000E-01  5.924158E-03
 2.550000E+00 -1.500000E-01  7.558959E-03
 2.550000E+00 -1.000000E-01  9.122941E-03
 2.550000E+00 -5.000000E-02  1.055604E-02
 2.550000E+00  0.000000E+00  1.182440E-02
 2.550000E+00  5.000000E-02  1.291560E-02
 2.550000E+00  1.000000E-01  1.383275E-02
 2.550000E+00  1.500000E-01  1.458874E-02
 2.550000E+00  2.000000E-01  1.520160E-02
 2.550000E+00  2.500000E-01  1.569119E-02
 2.550000E+00  3.000000E-01  1.607692E-02
 2.550000E+00  3.500000E-01  1.637658E-02
 2.550000E+00  4.000000E-01  1.660571E-02
 2.550000E+00  4.500000E-01  1.677747E-02
 2.550000E+00  5.000000E-01  1.690270E-02
 2.550000E+00  5.500000E-01  1.699021E-02
 2.550000E+00  6.000000E-01  1.704704E-02
 2.550000E+00  6.500000E-01  1.707872E-02
 2.550000E+00  7.000000E-01  1.708960E-02
 2.550000E+00  7.500000E-01  1.708301E-02
 2.550000E+00  8.000000E-01  1.706150E-02
 2.550000E+00  8.500000E-01  1.702701E-02
 2.550000E+00  9.000000E-01  1.698095E-02
 2.550000E+00  9.500000E-01  1.692435E-02
 2.550000E+00  1.000000E+00  1.685792E-02
 2.550000E+00  1.050000E+00  1.678213E-02
 2.550000E+00  1.100000E+00  1.669724E-02
 2.550000E+00  1.150000E+00  1.660339E-02
 2.550000E+00  1.200000E+00  1.650058E-02
 2.550000E+00  1.250000E+00  1.638879E-02
 2.550000E+00  1.300000E+00  1.626798E-02
 2.550000E+00  1.350000E+00  1.613817E-02
 2.550000E+00  1.400000E+00  1.599947E-02
 2.550000E+00  1.450000E+00  1.585220E-02
 2.550000E+00  1.500000E+00  1.569691E-02
 2.550000E+00  1.550000E+00  1.553446E-02
 2.550000E+00  1.600000E+00  1.536611E-02
 2.550000E+00  1.650000E+00  1.519349E-02
 2.550000E+00  1.700000E+00  1.501865E-02
 2.550000E+00  1.750000E+00  1.484396E-02
 2.550000E+00  1.800000E+00  1.467207E-02
 2.550000E+00  1.850000E+00  1.450568E-02
 2.550000E+00  1.900000E+00  1.434738E-02
 2.550000E+00  1.950000E+00  1.419943E-02
 2.550000E+00  2.000000E+00  1.406351E-02
 2.550000E+00  2.050000E+00  1.394055E-02
 2.550000E+00  2.100000E+00  1.383060E-02
 2.550000E+00  2.150000E+00  1.373280E-02
 2.550000E+00  2.200000E+00  1.364548E-02
 2.550000E+00  2.250000E+00  1.356624E-02
 2.550000E+00  2.300000E+00  1.349222E-02
 2.550000E+00  2.350000E+00  1.342032E-02
 2.550000E+00  2.400000E+00  1.334741E-02
 2.550000E+00  2.450000E+00  1.327058E-02
 2.550000E+00  2.500000E+00  1.318727E-02
 2.550000E+00  2.550000E+00  1.309536E-02
 2.550000E+00  2.600000E+00  1.299320E-02
 2.550000E+00  2.650000E+00  1.287965E-02
 2.550000E+00  2.700000E+00  1.275397E-02
 2.550000E+00  2.750000E+00  1.261580E-02
 2.550000E+00  2.800000E+00  1.246509E-02
 2.550000E+00  2.850000E+00  1.230196E-02
 2.550000E+00  2.900000E+00  1.212673E-02
 2.550000E+00  2.950000E+00  1.193978E-02
 2.550000E+00  3.000000E+00  1.174154E-02
 2.550000E+00  3.050000E+00  1.153244E-02
 2.550000E+00  3.100000E+00  1.131291E-02
 2.550000E+00  3.150000E+00  1.108334E-02
 2.550000E+00  3.200000E+00  1.084406E-02
 2.550000E+00  3.250000E+00  1.059539E-02
 2.550000E+00  3.300000E+00  1.033759E-02
 2.550000E+00  3.350000E+00  1.007088E-02
 2.550000E+00  3.400000E+00  9.795471E-03
 2.550000E+00  3.450000E+00  9.511551E-03
 2.550000E+00  3.500000E+00  9.219306E-03
 2.550000E+00  3.550000E+00  8.918938E-03
 2.550000E+00  3.600000E+00  8.610679E-03
 2.550000E+00  3.650000E+00  8.294805E-03
 2.550000E+00  3.700000E+00  7.971659E-03
 2.550000E+00  3.750000E+00  7.641662E-03
 2.550000E+00  3.800000E+00  7.305339E-03
 2.550000E+00  3.850000E+00  6.963330E-03
 2.550000E+00  3.900000E+00  6.616406E-03
 2.550000E+00  3.950000E+00  6.265487E-03
 2.550000E+00  4.000000E+00  5.911645E-03
 2.550000E+00  4.050000E+00  5.556116E-03
 2.550000E+00  4.100000E+00  5.200290E-03
 2.550000E+00  4.150000E+00  4.845713E-03
 2.550000E+00  4.200000E+00  4.494062E-03
 2.550000E+00  4.250000E+00  4.147126E-03
 2.550000E+00  4.300000E+00  3.806771E-03
 2.550000E+00  4.350000E+00  3.474903E-03
 2.550000E+00  4.400000E+00  3.153415E-03
 2.550000E+00  4.450000E+00  2.844140E-03
 2.550000E+00  4.500000E+00  2.548795E-03
 2.550000E+00  4.550000E+00  2.268925E-03
 2.550000E+00  4.600000E+00  2.005860E-03
 2.550000E+00  4.650000E+00  1.760666E-03
 2.550000E+00  4.700000E+00  1.534113E-03
 2.550000E+00  4.750000E+00  1.326657E-03
 2.550000E+00  4.800000E+00  1.138433E-03
 2.550000E+00  4.850000E+00  9.692554E-04
 2.550000E+00  4.900000E+00  8.186458E-04
 2.550000E+00  4.950000E+00  6.858588E-04
 2.550000E+00  5.000000E+00  5.699241E-04
 2.550000E+00  5.050000E+00  4.696932E-04
 2.550000E+00  5.100000E+00  3.838889E-04
 2.550000E+00  5.150000E+00  3.111550E-04
 2.550000E+00  5.200000E+00  2.501036E-04
 2.550000E+00  5.250000E+00  1.993570E-04
 2.550000E+00  5.300000E+00  1.575837E-04
 2.550000E+00  5.350000E+00  1.235267E-04
 2.550000E+00  5.400000E+00  9.602430E-05
 2.550000E+00  5.450000E+00  7.402349E-05
 2.550000E+00  5.500000E+00  5.658705E-05
 2.550000E+00  5.550000E+00  4.289464E-05
 2.550000E+00  5.600000E+00  3.223952E-05
 2.550000E+00  5.650000E+00  2.402191E-05
 2.550000E+00  5.700000E+00  1.773996E-05
 2.550000E+00  5.750000E+00  1.297943E-05
 2.550000E+00  5.800000E+00  9.402834E-06
 2.550000E+00  5.850000E+00  6.738605E-06
 2.550000E+00  5.900000E+00  4.770849E-06
 2.550000E+00  5.950000E+00  3.329927E-06
 2.550000E+00  6.000000E+00  2.284054E-06
 2.550000E+00  6.050000E+00  1.532008E-06
 2.550000E+00  6.100000E+00  9.969258E-07
 2.550000E+00  6.150000E+00  6.211528E-07
 2.550000E+00  6.200000E+00  3.620487E-07
 2.550000E+00  6.250000E+00  1.886626E-07
 2.550000E+00  6.300000E+00  7.918421E-08
 2.550000E+00  6.350000E+00  1.909758E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  2.065291E-08
 2.600000E+00 -6.300000E+00  8.543383E-08
 2.600000E+00 -6.250000E+00  2.027934E-07
 2.600000E+00 -6.200000E+00  3.872292E-07
 2.600000E+00 -6.150000E+00  6.603377E-07
 2.600000E+00 -6.100000E+00  1.052475E-06
 2.600000E+00 -6.050000E+00  1.605043E-06
 2.600000E+00 -6.000000E+00  2.373455E-06
 2.600000E+00 -5.950000E+00  3.430835E-06
 2.600000E+00 -5.900000E+00  4.872538E-06
 2.600000E+00 -5.850000E+00  6.821520E-06
 2.600000E+00 -5.800000E+00  9.434619E-06
 2.600000E+00 -5.750000E+00  1.290971E-05
 2.600000E+00 -5.700000E+00  1.749365E-05
 2.600000E+00 -5.650000E+00  2.349095E-05
 2.600000E+00 -5.600000E+00  3.127271E-05
 2.600000E+00 -5.550000E+00  4.128574E-05
 2.600000E+00 -5.500000E+00  5.406104E-05
 2.600000E+00 -5.450000E+00  7.022135E-05
 2.600000E+00 -5.400000E+00  9.048669E-05
 2.600000E+00 -5.350000E+00  1.156773E-04
 2.600000E+00 -5.300000E+00  1.467132E-04
 2.600000E+00 -5.250000E+00  1.846086E-04
 2.600000E+00 -5.200000E+00  2.304621E-04
 2.600000E+00 -5.150000E+00  2.854407E-04
 2.600000E+00 -5.100000E+00  3.507573E-04
 2.600000E+00 -5.050000E+00  4.276430E-04
 2.600000E+00 -5.000000E+00  5.173137E-04
 2.600000E+00 -4.950000E+00  6.209323E-04
 2.600000E+00 -4.900000E+00  7.395687E-04
 2.600000E+00 -4.850000E+00  8.741582E-04
 2.600000E+00 -4.800000E+00  1.025462E-03
 2.600000E+00 -4.750000E+00  1.194031E-03
 2.600000E+00 -4.700000E+00  1.380179E-03
 2.600000E+00 -4.650000E+00  1.583955E-03
 2.600000E+00 -4.600000E+00  1.805138E-03
 2.600000E+00 -4.550000E+00  2.043235E-03
 2.600000E+00 -4.500000E+00  2.297487E-03
 2.600000E+00 -4.450000E+00  2.566894E-03
 2.600000E+00 -4.400000E+00  2.850239E-03
 2.600000E+00 -4.350000E+00  3.146131E-03
 2.600000E+00 -4.300000E+00  3.453039E-03
 2.600000E+00 -4.250000E+00  3.769342E-03
 2.600000E+00 -4.200000E+00  4.093368E-03
 2.600000E+00 -4.150000E+00  4.423440E-03
 2.600000E+00 -4.100000E+00  4.757910E-03
 2.600000E+00 -4.050000E+00  5.095197E-03
 2.600000E+00 -4.000000E+00  5.433809E-03
 2.600000E+00 -3.950000E+00  5.772369E-03
 2.600000E+00 -3.900000E+00  6.109626E-03
 2.600000E+00 -3.850000E+00  6.444465E-03
 2.600000E+00 -3.800000E+00  6.775909E-03
 2.600000E+00 -3.750000E+00  7.103119E-03
 2.600000E+00 -3.700000E+00  7.425391E-03
 2.600000E+00 -3.650000E+00  7.742144E-03
 2.600000E+00 -3.600000E+00  8.052912E-03
 2.600000E+00 -3.550000E+00  8.357337E-03
 2.600000E+00 -3.500000E+00  8.655152E-03
 2.600000E+00 -3.450000E+00  8.946174E-03
 2.600000E+00 -3.400000E+00  9.230289E-03
 2.600000E+00 -3.350000E+00  9.507446E-03
 2.600000E+00 -3.300000E+00  9.777647E-03
 2.600000E+00 -3.250000E+00  1.004094E-02
 2.600000E+00 -3.200000E+00  1.029739E-02
 2.600000E+00 -3.150000E+00  1.054712E-02
 2.600000E+00 -3.100000E+00  1.079027E-02
 2.600000E+00 -3.050000E+00  1.102697E-02
 2.600000E+00 -3.000000E+00  1.125741E-02
 2.600000E+00 -2.950000E+00  1.148174E-02
 2.600000E+00 -2.900000E+00  1.170017E-02
 2.600000E+00 -2.850000E+00  1.191287E-02
 2.600000E+00 -2.800000E+00  1.212004E-02
 2.600000E+00 -2.750000E+00  1.232186E-02
 2.600000E+00 -2.700000E+00  1.251850E-02
 2.600000E+00 -2.650000E+00  1.271015E-02
 2.600000E+00 -2.600000E+00  1.289695E-02
 2.600000E+00 -2.550000E+00  1.307907E-02
 2.600000E+00 -2.500000E+00  1.325661E-02
 2.600000E+00 -2.450000E+00  1.342969E-02
 2.600000E+00 -2.400000E+00  1.359839E-02
 2.600000E+00 -2.350000E+00  1.376276E-02
 2.600000E+00 -2.300000E+00  1.392281E-02
 2.600000E+00 -2.250000E+00  1.407852E-02
 2.600000E+00 -2.200000E+00  1.422983E-02
 2.600000E+00 -2.150000E+00  1.437662E-02
 2.600000E+00 -2.100000E+00  1.451872E-02
 2.600000E+00 -2.050000E+00  1.465587E-02
 2.600000E+00 -2.000000E+00  1.478773E-02
 2.600000E+00 -1.950000E+00  1.491388E-02
 2.600000E+00 -1.900000E+00  1.503373E-02
 2.600000E+00 -1.850000E+00  1.514654E-02
 2.600000E+00 -1.800000E+00  1.525138E-02
 2.600000E+00 -1.750000E+00  1.534702E-02
 2.600000E+00 -1.700000E+00  1.543192E-02
 2.600000E+00 -1.650000E+00  1.550409E-02
 2.600000E+00 -1.600000E+00  1.556099E-02
 2.600000E+00 -1.550000E+00  1.559940E-02
 2.600000E+00 -1.500000E+00  1.561518E-02
 2.600000E+00 -1.450000E+00  1.560312E-02
 2.600000E+00 -1.400000E+00  1.555664E-02
 2.600000E+00 -1.350000E+00  1.546755E-02
 2.600000E+00 -1.300000E+00  1.532569E-02
 2.600000E+00 -1.250000E+00  1.511875E-02
 2.600000E+00 -1.200000E+00  1.483203E-02
 2.600000E+00 -1.150000E+00  1.444851E-02
 2.600000E+00 -1.100000E+00  1.394919E-02
 2.600000E+00 -1.050000E+00  1.331406E-02
 2.600000E+00 -1.000000E+00  1.252383E-02
 2.600000E+00 -9.500000E-01  1.156281E-02
 2.600000E+00 -9.000000E-01  1.042299E-02
 2.600000E+00 -8.500000E-01  9.109413E-03
 2.600000E+00 -8.000000E-01  7.646188E-03
 2.600000E+00 -7.500000E-01  6.082030E-03
 2.600000E+00 -7.000000E-01  4.493382E-03
 2.600000E+00 -6.500000E-01  2.982741E-03
 2.600000E+00 -6.000000E-01  1.670213E-03
 2.600000E+00 -5.500000E-01  6.779126E-04
 2.600000E+00 -5.000000E-01  1.094791E-04
 2.600000E+00 -4.500000E-01  2.975653E-05
 2.600000E+00 -4.000000E-01  4.508846E-04
 2.600000E+00 -3.500000E-01  1.329600E-03
 2.600000E+00 -3.000000E-01  2.576721E-03
 2.600000E+00 -2.500000E-01  4.075457E-03
 2.600000E+00 -2.000000E-01  5.702569E-03
 2.600000E+00 -1.500000E-01  7.346530E-03
 2.600000E+00 -1.000000E-01  8.919151E-03
 2.600000E+00 -5.000000E-02  1.035999E-02
 2.600000E+00  0.000000E+00  1.163498E-02
 2.600000E+00  5.000000E-02  1.273169E-02
 2.600000E+00  1.000000E-01  1.365327E-02
 2.600000E+00  1.500000E-01  1.441273E-02
 2.600000E+00  2.000000E-01  1.502827E-02
 2.600000E+00  2.500000E-01  1.551986E-02
 2.600000E+00  3.000000E-01  1.590707E-02
 2.600000E+00  3.500000E-01  1.620780E-02
 2.600000E+00  4.000000E-01  1.643770E-02
 2.600000E+00  4.500000E-01  1.661001E-02
 2.600000E+00  5.000000E-01  1.673566E-02
 2.600000E+00  5.500000E-01  1.682353E-02
 2.600000E+00  6.000000E-01  1.688070E-02
 2.600000E+00  6.500000E-01  1.691279E-02
 2.600000E+00  7.000000E-01  1.692417E-02
 2.600000E+00  7.500000E-01  1.691824E-02
 2.600000E+00  8.000000E-01  1.689761E-02
 2.600000E+00  8.500000E-01  1.686427E-02
 2.600000E+00  9.000000E-01  1.681971E-02
 2.600000E+00  9.500000E-01  1.676504E-02
 2.600000E+00  1.000000E+00  1.670105E-02
 2.600000E+00  1.050000E+00  1.662832E-02
 2.600000E+00  1.100000E+00  1.654722E-02
 2.600000E+00  1.150000E+00  1.645799E-02
 2.600000E+00  1.200000E+00  1.636081E-02
 2.600000E+00  1.250000E+00  1.625577E-02
 2.600000E+00  1.300000E+00  1.614297E-02
 2.600000E+00  1.350000E+00  1.602256E-02
 2.600000E+00  1.400000E+00  1.589476E-02
 2.600000E+00  1.450000E+00  1.575992E-02
 2.600000E+00  1.500000E+00  1.561858E-02
 2.600000E+00  1.550000E+00  1.547152E-02
 2.600000E+00  1.600000E+00  1.531975E-02
 2.600000E+00  1.650000E+00  1.516458E-02
 2.600000E+00  1.700000E+00  1.500756E-02
 2.600000E+00  1.750000E+00  1.485048E-02
 2.600000E+00  1.800000E+00  1.469523E-02
 2.600000E+00  1.850000E+00  1.454375E-02
 2.600000E+00  1.900000E+00  1.439784E-02
 2.600000E+00  1.950000E+00  1.425904E-02
 2.600000E+00  2.000000E+00  1.412846E-02
 2.600000E+00  2.050000E+00  1.400664E-02
 2.600000E+00  2.100000E+00  1.389353E-02
 2.600000E+00  2.150000E+00  1.378841E-02
 2.600000E+00  2.200000E+00  1.369001E-02
 2.600000E+00  2.250000E+00  1.359652E-02
 2.600000E+00  2.300000E+00  1.350582E-02
 2.600000E+00  2.350000E+00  1.341560E-02
 2.600000E+00  2.400000E+00  1.332353E-02
 2.600000E+00  2.450000E+00  1.322741E-02
 2.600000E+00  2.500000E+00  1.312528E-02
 2.600000E+00  2.550000E+00  1.301548E-02
 2.600000E+00  2.600000E+00  1.289671E-02
 2.600000E+00  2.650000E+00  1.276800E-02
 2.600000E+00  2.700000E+00  1.262872E-02
 2.600000E+00  2.750000E+00  1.247849E-02
 2.600000E+00  2.800000E+00  1.231717E-02
 2.600000E+00  2.850000E+00  1.214481E-02
 2.600000E+00  2.900000E+00  1.196155E-02
 2.600000E+00  2.950000E+00  1.176764E-02
 2.600000E+00  3.000000E+00  1.156335E-02
 2.600000E+00  3.050000E+00  1.134898E-02
 2.600000E+00  3.100000E+00  1.112482E-02
 2.600000E+00  3.150000E+00  1.089116E-02
 2.600000E+00  3.200000E+00  1.064823E-02
 2.600000E+00  3.250000E+00  1.039627E-02
 2.600000E+00  3.300000E+00  1.013548E-02
 2.600000E+00  3.350000E+00  9.866039E-03
 2.600000E+00  3.400000E+00  9.588118E-03
 2.600000E+00  3.450000E+00  9.301890E-03
 2.600000E+00  3.500000E+00  9.007540E-03
 2.600000E+00  3.550000E+00  8.705277E-03
 2.600000E+00  3.600000E+00  8.395352E-03
 2.600000E+00  3.650000E+00  8.078073E-03
 2.600000E+00  3.700000E+00  7.753821E-03
 2.600000E+00  3.750000E+00  7.423069E-03
 2.600000E+00  3.800000E+00  7.086399E-03
 2.600000E+00  3.850000E+00  6.744514E-03
 2.600000E+00  3.900000E+00  6.398257E-03
 2.600000E+00  3.950000E+00  6.048615E-03
 2.600000E+00  4.000000E+00  5.696733E-03
 2.600000E+00  4.050000E+00  5.343910E-03
 2.600000E+00  4.100000E+00  4.991597E-03
 2.600000E+00  4.150000E+00  4.641386E-03
 2.600000E+00  4.200000E+00  4.294985E-03
 2.600000E+00  4.250000E+00  3.954196E-03
 2.600000E+00  4.300000E+00  3.620877E-03
 2.600000E+00  4.350000E+00  3.296898E-03
 2.600000E+00  4.400000E+00  2.984094E-03
 2.600000E+00  4.450000E+00  2.684211E-03
 2.600000E+00  4.500000E+00  2.398858E-03
 2.600000E+00  4.550000E+00  2.129452E-03
 2.600000E+00  4.600000E+00  1.877175E-03
 2.600000E+00  4.650000E+00  1.642934E-03
 2.600000E+00  4.700000E+00  1.427341E-03
 2.600000E+00  4.750000E+00  1.230692E-03
 2.600000E+00  4.800000E+00  1.052969E-03
 2.600000E+00  4.850000E+00  8.938533E-04
 2.600000E+00  4.900000E+00  7.527505E-04
 2.600000E+00  4.950000E+00  6.288222E-04
 2.600000E+00  5.000000E+00  5.210310E-04
 2.600000E+00  5.050000E+00  4.281866E-04
 2.600000E+00  5.100000E+00  3.489945E-04
 2.600000E+00  5.150000E+00  2.821038E-04
 2.600000E+00  5.200000E+00  2.261510E-04
 2.600000E+00  5.250000E+00  1.797985E-04
 2.600000E+00  5.300000E+00  1.417664E-04
 2.600000E+00  5.350000E+00  1.108570E-04
 2.600000E+00  5.400000E+00  8.597215E-05
 2.600000E+00  5.450000E+00  6.612354E-05
 2.600000E+00  5.500000E+00  5.043711E-05
 2.600000E+00  5.550000E+00  3.815228E-05
 2.600000E+00  5.600000E+00  2.861735E-05
 2.600000E+00  5.650000E+00  2.128198E-05
 2.600000E+00  5.700000E+00  1.568782E-05
 2.600000E+00  5.750000E+00  1.145815E-05
 2.600000E+00  5.800000E+00  8.287290E-06
 2.600000E+00  5.850000E+00  5.930159E-06
 2.600000E+00  5.900000E+00  4.192613E-06
 2.600000E+00  5.950000E+00  2.922599E-06
 2.600000E+00  6.000000E+00  2.002357E-06
 2.600000E+00  6.050000E+00  1.341695E-06
 2.600000E+00  6.100000E+00  8.723131E-07
 2.600000E+00  6.150000E+00  5.431062E-07
 2.600000E+00  6.200000E+00  3.163665E-07
 2.600000E+00  6.250000E+00  1.647808E-07
 2.600000E+00  6.300000E+00  6.913787E-08
 2.600000E+00  6.350000E+00  1.667134E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.771749E-08
 2.650000E+00 -6.300000E+00  7.330491E-08
 2.650000E+00 -6.250000E+00  1.740586E-07
 2.650000E+00 -6.200000E+00  3.325113E-07
 2.650000E+00 -6.150000E+00  5.673633E-07
 2.650000E+00 -6.100000E+00  9.049521E-07
 2.650000E+00 -6.050000E+00  1.381281E-06
 2.650000E+00 -6.000000E+00  2.044657E-06
 2.650000E+00 -5.950000E+00  2.959006E-06
 2.650000E+00 -5.900000E+00  4.207929E-06
 2.650000E+00 -5.850000E+00  5.899571E-06
 2.650000E+00 -5.800000E+00  8.172339E-06
 2.650000E+00 -5.750000E+00  1.120148E-05
 2.650000E+00 -5.700000E+00  1.520649E-05
 2.650000E+00 -5.650000E+00  2.045919E-05
 2.650000E+00 -5.600000E+00  2.729233E-05
 2.650000E+00 -5.550000E+00  3.610844E-05
 2.650000E+00 -5.500000E+00  4.738831E-05
 2.650000E+00 -5.450000E+00  6.169888E-05
 2.650000E+00 -5.400000E+00  7.969956E-05
 2.650000E+00 -5.350000E+00  1.021464E-04
 2.650000E+00 -5.300000E+00  1.298931E-04
 2.650000E+00 -5.250000E+00  1.638885E-04
 2.650000E+00 -5.200000E+00  2.051690E-04
 2.650000E+00 -5.150000E+00  2.548458E-04
 2.650000E+00 -5.100000E+00  3.140865E-04
 2.650000E+00 -5.050000E+00  3.840908E-04
 2.650000E+00 -5.000000E+00  4.660608E-04
 2.650000E+00 -4.950000E+00  5.611669E-04
 2.650000E+00 -4.900000E+00  6.705093E-04
 2.650000E+00 -4.850000E+00  7.950788E-04
 2.650000E+00 -4.800000E+00  9.357173E-04
 2.650000E+00 -4.750000E+00  1.093081E-03
 2.650000E+00 -4.700000E+00  1.267608E-03
 2.650000E+00 -4.650000E+00  1.459494E-03
 2.650000E+00 -4.600000E+00  1.668674E-03
 2.650000E+00 -4.550000E+00  1.894818E-03
 2.650000E+00 -4.500000E+00  2.137333E-03
 2.650000E+00 -4.450000E+00  2.395375E-03
 2.650000E+00 -4.400000E+00  2.667878E-03
 2.650000E+00 -4.350000E+00  2.953579E-03
 2.650000E+00 -4.300000E+00  3.251060E-03
 2.650000E+00 -4.250000E+00  3.558783E-03
 2.650000E+00 -4.200000E+00  3.875141E-03
 2.650000E+00 -4.150000E+00  4.198493E-03
 2.650000E+00 -4.100000E+00  4.527204E-03
 2.650000E+00 -4.050000E+00  4.859685E-03
 2.650000E+00 -4.000000E+00  5.194416E-03
 2.650000E+00 -3.950000E+00  5.529977E-03
 2.650000E+00 -3.900000E+00  5.865061E-03
 2.650000E+00 -3.850000E+00  6.198488E-03
 2.650000E+00 -3.800000E+00  6.529212E-03
 2.650000E+00 -3.750000E+00  6.856321E-03
 2.650000E+00 -3.700000E+00  7.179036E-03
 2.650000E+00 -3.650000E+00  7.496707E-03
 2.650000E+00 -3.600000E+00  7.808801E-03
 2.650000E+00 -3.550000E+00  8.114895E-03
 2.650000E+00 -3.500000E+00  8.414666E-03
 2.650000E+00 -3.450000E+00  8.707878E-03
 2.650000E+00 -3.400000E+00  8.994374E-03
 2.650000E+00 -3.350000E+00  9.274061E-03
 2.650000E+00 -3.300000E+00  9.546906E-03
 2.650000E+00 -3.250000E+00  9.812922E-03
 2.650000E+00 -3.200000E+00  1.007217E-02
 2.650000E+00 -3.150000E+00  1.032472E-02
 2.650000E+00 -3.100000E+00  1.057070E-02
 2.650000E+00 -3.050000E+00  1.081025E-02
 2.650000E+00 -3.000000E+00  1.104351E-02
 2.650000E+00 -2.950000E+00  1.127065E-02
 2.650000E+00 -2.900000E+00  1.149184E-02
 2.650000E+00 -2.850000E+00  1.170725E-02
 2.650000E+00 -2.800000E+00  1.191707E-02
 2.650000E+00 -2.750000E+00  1.212146E-02
 2.650000E+00 -2.700000E+00  1.232060E-02
 2.650000E+00 -2.650000E+00  1.251466E-02
 2.650000E+00 -2.600000E+00  1.270378E-02
 2.650000E+00 -2.550000E+00  1.288810E-02
 2.650000E+00 -2.500000E+00  1.306775E-02
 2.650000E+00 -2.450000E+00  1.324283E-02
 2.650000E+00 -2.400000E+00  1.341340E-02
 2.650000E+00 -2.350000E+00  1.357953E-02
 2.650000E+00 -2.300000E+00  1.374123E-02
 2.650000E+00 -2.250000E+00  1.389848E-02
 2.650000E+00 -2.200000E+00  1.405123E-02
 2.650000E+00 -2.150000E+00  1.419935E-02
 2.650000E+00 -2.100000E+00  1.434269E-02
 2.650000E+00 -2.050000E+00  1.448101E-02
 2.650000E+00 -2.000000E+00  1.461398E-02
 2.650000E+00 -1.950000E+00  1.474117E-02
 2.650000E+00 -1.900000E+00  1.486204E-02
 2.650000E+00 -1.850000E+00  1.497585E-02
 2.650000E+00 -1.800000E+00  1.508169E-02
 2.650000E+00 -1.750000E+00  1.517836E-02
 2.650000E+00 -1.700000E+00  1.526435E-02
 2.650000E+00 -1.650000E+00  1.533770E-02
 2.650000E+00 -1.600000E+00  1.539593E-02
 2.650000E+00 -1.550000E+00  1.543584E-02
 2.650000E+00 -1.500000E+00  1.545341E-02
 2.650000E+00 -1.450000E+00  1.544349E-02
 2.650000E+00 -1.400000E+00  1.539966E-02
 2.650000E+00 -1.350000E+00  1.531385E-02
 2.650000E+00 -1.300000E+00  1.517616E-02
 2.650000E+00 -1.250000E+00  1.497454E-02
 2.650000E+00 -1.200000E+00  1.469468E-02
 2.650000E+00 -1.150000E+00  1.431999E-02
 2.650000E+00 -1.100000E+00  1.383205E-02
 2.650000E+00 -1.050000E+00  1.321150E-02
 2.650000E+00 -1.000000E+00  1.243979E-02
 2.650000E+00 -9.500000E-01  1.150192E-02
 2.650000E+00 -9.000000E-01  1.039052E-02
 2.650000E+00 -8.500000E-01  9.110892E-03
 2.650000E+00 -8.000000E-01  7.686904E-03
 2.650000E+00 -7.500000E-01  6.166191E-03
 2.650000E+00 -7.000000E-01  4.623094E-03
 2.650000E+00 -6.500000E-01  3.156928E-03
 2.650000E+00 -6.000000E-01  1.883783E-03
 2.650000E+00 -5.500000E-01  9.214771E-04
 2.650000E+00 -5.000000E-01  3.699156E-04
 2.650000E+00 -4.500000E-01  2.916298E-04
 2.650000E+00 -4.000000E-01  6.984666E-04
 2.650000E+00 -3.500000E-01  1.548977E-03
 2.650000E+00 -3.000000E-01  2.757445E-03
 2.650000E+00 -2.500000E-01  4.211371E-03
 2.650000E+00 -2.000000E-01  5.791751E-03
 2.650000E+00 -1.500000E-01  7.390566E-03
 2.650000E+00 -1.000000E-01  8.922059E-03
 2.650000E+00 -5.000000E-02  1.032713E-02
 2.650000E+00  0.000000E+00  1.157214E-02
 2.650000E+00  5.000000E-02  1.264444E-02
 2.650000E+00  1.000000E-01  1.354661E-02
 2.650000E+00  1.500000E-01  1.429090E-02
 2.650000E+00  2.000000E-01  1.489473E-02
 2.650000E+00  2.500000E-01  1.537736E-02
 2.650000E+00  3.000000E-01  1.575777E-02
 2.650000E+00  3.500000E-01  1.605335E-02
 2.650000E+00  4.000000E-01  1.627937E-02
 2.650000E+00  4.500000E-01  1.644876E-02
 2.650000E+00  5.000000E-01  1.657224E-02
 2.650000E+00  5.500000E-01  1.665852E-02
 2.650000E+00  6.000000E-01  1.671459E-02
 2.650000E+00  6.500000E-01  1.674597E-02
 2.650000E+00  7.000000E-01  1.675700E-02
 2.650000E+00  7.500000E-01  1.675106E-02
 2.650000E+00  8.000000E-01  1.673077E-02
 2.650000E+00  8.500000E-01  1.669811E-02
 2.650000E+00  9.000000E-01  1.665462E-02
 2.650000E+00  9.500000E-01  1.660145E-02
 2.650000E+00  1.000000E+00  1.653945E-02
 2.650000E+00  1.050000E+00  1.646925E-02
 2.650000E+00  1.100000E+00  1.639131E-02
 2.650000E+00  1.150000E+00  1.630597E-02
 2.650000E+00  1.200000E+00  1.621348E-02
 2.650000E+00  1.250000E+00  1.611404E-02
 2.650000E+00  1.300000E+00  1.600785E-02
 2.650000E+00  1.350000E+00  1.589511E-02
 2.650000E+00  1.400000E+00  1.577612E-02
 2.650000E+00  1.450000E+00  1.565123E-02
 2.650000E+00  1.500000E+00  1.552096E-02
 2.650000E+00  1.550000E+00  1.538595E-02
 2.650000E+00  1.600000E+00  1.524706E-02
 2.650000E+00  1.650000E+00  1.510529E-02
 2.650000E+00  1.700000E+00  1.496182E-02
 2.650000E+00  1.750000E+00  1.481796E-02
 2.650000E+00  1.800000E+00  1.467509E-02
 2.650000E+00  1.850000E+00  1.453457E-02
 2.650000E+00  1.900000E+00  1.439763E-02
 2.650000E+00  1.950000E+00  1.426530E-02
 2.650000E+00  2.000000E+00  1.413829E-02
 2.650000E+00  2.050000E+00  1.401689E-02
 2.650000E+00  2.100000E+00  1.390097E-02
 2.650000E+00  2.150000E+00  1.378994E-02
 2.650000E+00  2.200000E+00  1.368279E-02
 2.650000E+00  2.250000E+00  1.357817E-02
 2.650000E+00  2.300000E+00  1.347446E-02
 2.650000E+00  2.350000E+00  1.336995E-02
 2.650000E+00  2.400000E+00  1.326287E-02
 2.650000E+00  2.450000E+00  1.315155E-02
 2.650000E+00  2.500000E+00  1.303450E-02
 2.650000E+00  2.550000E+00  1.291041E-02
 2.650000E+00  2.600000E+00  1.277824E-02
 2.650000E+00  2.650000E+00  1.263720E-02
 2.650000E+00  2.700000E+00  1.248672E-02
 2.650000E+00  2.750000E+00  1.232645E-02
 2.650000E+00  2.800000E+00  1.215622E-02
 2.650000E+00  2.850000E+00  1.197598E-02
 2.650000E+00  2.900000E+00  1.178579E-02
 2.650000E+00  2.950000E+00  1.158579E-02
 2.650000E+00  3.000000E+00  1.137614E-02
 2.650000E+00  3.050000E+00  1.115703E-02
 2.650000E+00  3.100000E+00  1.092867E-02
 2.650000E+00  3.150000E+00  1.069123E-02
 2.650000E+00  3.200000E+00  1.044490E-02
 2.650000E+00  3.250000E+00  1.018985E-02
 2.650000E+00  3.300000E+00  9.926232E-03
 2.650000E+00  3.350000E+00  9.654192E-03
 2.650000E+00  3.400000E+00  9.373885E-03
 2.650000E+00  3.450000E+00  9.085477E-03
 2.650000E+00  3.500000E+00  8.789155E-03
 2.650000E+00  3.550000E+00  8.485145E-03
 2.650000E+00  3.600000E+00  8.173726E-03
 2.650000E+00  3.650000E+00  7.855241E-03
 2.650000E+00  3.700000E+00  7.530119E-03
 2.650000E+00  3.750000E+00  7.198889E-03
 2.650000E+00  3.800000E+00  6.862191E-03
 2.650000E+00  3.850000E+00  6.520797E-03
 2.650000E+00  3.900000E+00  6.175619E-03
 2.650000E+00  3.950000E+00  5.827716E-03
 2.650000E+00  4.000000E+00  5.478300E-03
 2.650000E+00  4.050000E+00  5.128732E-03
 2.650000E+00  4.100000E+00  4.780515E-03
 2.650000E+00  4.150000E+00  4.435279E-03
 2.650000E+00  4.200000E+00  4.094754E-03
 2.650000E+00  4.250000E+00  3.760743E-03
 2.650000E+00  4.300000E+00  3.435079E-03
 2.650000E+00  4.350000E+00  3.119585E-03
 2.650000E+00  4.400000E+00  2.816023E-03
 2.650000E+00  4.450000E+00  2.526041E-03
 2.650000E+00  4.500000E+00  2.251126E-03
 2.650000E+00  4.550000E+00  1.992555E-03
 2.650000E+00  4.600000E+00  1.751358E-03
 2.650000E+00  4.650000E+00  1.528281E-03
 2.650000E+00  4.700000E+00  1.323774E-03
 2.650000E+00  4.750000E+00  1.137977E-03
 2.650000E+00  4.800000E+00  9.707282E-04
 2.650000E+00  4.850000E+00  8.215823E-04
 2.650000E+00  4.900000E+00  6.898385E-04
 2.650000E+00  4.950000E+00  5.745780E-04
 2.650000E+00  5.000000E+00  4.747078E-04
 2.650000E+00  5.050000E+00  3.890074E-04
 2.650000E+00  5.100000E+00  3.161760E-04
 2.650000E+00  5.150000E+00  2.548771E-04
 2.650000E+00  5.200000E+00  2.037795E-04
 2.650000E+00  5.250000E+00  1.615914E-04
 2.650000E+00  5.300000E+00  1.270890E-04
 2.650000E+00  5.350000E+00  9.913650E-05
 2.650000E+00  5.400000E+00  7.670060E-05
 2.650000E+00  5.450000E+00  5.885771E-05
 2.650000E+00  5.500000E+00  4.479614E-05
 2.650000E+00  5.550000E+00  3.381365E-05
 2.650000E+00  5.600000E+00  2.531169E-05
 2.650000E+00  5.650000E+00  1.878730E-05
 2.650000E+00  5.700000E+00  1.382349E-05
 2.650000E+00  5.750000E+00  1.007897E-05
 2.650000E+00  5.800000E+00  7.277902E-06
 2.650000E+00  5.850000E+00  5.199962E-06
 2.650000E+00  5.900000E+00  3.671210E-06
 2.650000E+00  5.950000E+00  2.555862E-06
 2.650000E+00  6.000000E+00  1.749076E-06
 2.650000E+00  6.050000E+00  1.170787E-06
 2.650000E+00  6.100000E+00  7.605230E-07
 2.650000E+00  6.150000E+00  4.731526E-07
 2.650000E+00  6.200000E+00  2.754509E-07
 2.650000E+00  6.250000E+00  1.434028E-07
 2.650000E+00  6.300000E+00  6.014839E-08
 2.650000E+00  6.350000E+00  1.450085E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.513576E-08
 2.700000E+00 -6.300000E+00  6.263494E-08
 2.700000E+00 -6.250000E+00  1.487706E-07
 2.700000E+00 -6.200000E+00  2.843308E-07
 2.700000E+00 -6.150000E+00  4.854395E-07
 2.700000E+00 -6.100000E+00  7.748506E-07
 2.700000E+00 -6.050000E+00  1.183740E-06
 2.700000E+00 -6.000000E+00  1.754041E-06
 2.700000E+00 -5.950000E+00  2.541399E-06
 2.700000E+00 -5.900000E+00  3.618798E-06
 2.700000E+00 -5.850000E+00  5.080947E-06
 2.700000E+00 -5.800000E+00  7.049463E-06
 2.700000E+00 -5.750000E+00  9.678884E-06
 2.700000E+00 -5.700000E+00  1.316349E-05
 2.700000E+00 -5.650000E+00  1.774488E-05
 2.700000E+00 -5.600000E+00  2.372009E-05
 2.700000E+00 -5.550000E+00  3.145005E-05
 2.700000E+00 -5.500000E+00  4.136811E-05
 2.700000E+00 -5.450000E+00  5.398794E-05
 2.700000E+00 -5.400000E+00  6.991048E-05
 2.700000E+00 -5.350000E+00  8.982905E-05
 2.700000E+00 -5.300000E+00  1.145320E-04
 2.700000E+00 -5.250000E+00  1.449018E-04
 2.700000E+00 -5.200000E+00  1.819107E-04
 2.700000E+00 -5.150000E+00  2.266102E-04
 2.700000E+00 -5.100000E+00  2.801169E-04
 2.700000E+00 -5.050000E+00  3.435914E-04
 2.700000E+00 -5.000000E+00  4.182126E-04
 2.700000E+00 -4.950000E+00  5.051462E-04
 2.700000E+00 -4.900000E+00  6.055104E-04
 2.700000E+00 -4.850000E+00  7.203376E-04
 2.700000E+00 -4.800000E+00  8.505366E-04
 2.700000E+00 -4.750000E+00  9.968551E-04
 2.700000E+00 -4.700000E+00  1.159846E-03
 2.700000E+00 -4.650000E+00  1.339838E-03
 2.700000E+00 -4.600000E+00  1.536919E-03
 2.700000E+00 -4.550000E+00  1.750917E-03
 2.700000E+00 -4.500000E+00  1.981403E-03
 2.700000E+00 -4.450000E+00  2.227698E-03
 2.700000E+00 -4.400000E+00  2.488890E-03
 2.700000E+00 -4.350000E+00  2.763857E-03
 2.700000E+00 -4.300000E+00  3.051304E-03
 2.700000E+00 -4.250000E+00  3.349795E-03
 2.700000E+00 -4.200000E+00  3.657801E-03
 2.700000E+00 -4.150000E+00  3.973732E-03
 2.700000E+00 -4.100000E+00  4.295985E-03
 2.700000E+00 -4.050000E+00  4.622973E-03
 2.700000E+00 -4.000000E+00  4.953163E-03
 2.700000E+00 -3.950000E+00  5.285101E-03
 2.700000E+00 -3.900000E+00  5.617432E-03
 2.700000E+00 -3.850000E+00  5.948919E-03
 2.700000E+00 -3.800000E+00  6.278448E-03
 2.700000E+00 -3.750000E+00  6.605037E-03
 2.700000E+00 -3.700000E+00  6.927833E-03
 2.700000E+00 -3.650000E+00  7.246113E-03
 2.700000E+00 -3.600000E+00  7.559274E-03
 2.700000E+00 -3.550000E+00  7.866828E-03
 2.700000E+00 -3.500000E+00  8.168388E-03
 2.700000E+00 -3.450000E+00  8.463662E-03
 2.700000E+00 -3.400000E+00  8.752443E-03
 2.700000E+00 -3.350000E+00  9.034594E-03
 2.700000E+00 -3.300000E+00  9.310041E-03
 2.700000E+00 -3.250000E+00  9.578765E-03
 2.700000E+00 -3.200000E+00  9.840789E-03
 2.700000E+00 -3.150000E+00  1.009618E-02
 2.700000E+00 -3.100000E+00  1.034502E-02
 2.700000E+00 -3.050000E+00  1.058743E-02
 2.700000E+00 -3.000000E+00  1.082355E-02
 2.700000E+00 -2.950000E+00  1.105352E-02
 2.700000E+00 -2.900000E+00  1.127751E-02
 2.700000E+00 -2.850000E+00  1.149568E-02
 2.700000E+00 -2.800000E+00  1.170819E-02
 2.700000E+00 -2.750000E+00  1.191522E-02
 2.700000E+00 -2.700000E+00  1.211692E-02
 2.700000E+00 -2.650000E+00  1.231344E-02
 2.700000E+00 -2.600000E+00  1.250495E-02
 2.700000E+00 -2.550000E+00  1.269156E-02
 2.700000E+00 -2.500000E+00  1.287340E-02
 2.700000E+00 -2.450000E+00  1.305056E-02
 2.700000E+00 -2.400000E+00  1.322312E-02
 2.700000E+00 -2.350000E+00  1.339113E-02
 2.700000E+00 -2.300000E+00  1.355461E-02
 2.700000E+00 -2.250000E+00  1.371354E-02
 2.700000E+00 -2.200000E+00  1.386788E-02
 2.700000E+00 -2.150000E+00  1.401751E-02
 2.700000E+00 -2.100000E+00  1.416228E-02
 2.700000E+00 -2.050000E+00  1.430197E-02
 2.700000E+00 -2.000000E+00  1.443626E-02
 2.700000E+00 -1.950000E+00  1.456476E-02
 2.700000E+00 -1.900000E+00  1.468691E-02
 2.700000E+00 -1.850000E+00  1.480204E-02
 2.700000E+00 -1.800000E+00  1.490925E-02
 2.700000E+00 -1.750000E+00  1.500739E-02
 2.700000E+00 -1.700000E+00  1.509500E-02
 2.700000E+00 -1.650000E+00  1.517018E-02
 2.700000E+00 -1.600000E+00  1.523054E-02
 2.700000E+00 -1.550000E+00  1.527301E-02
 2.700000E+00 -1.500000E+00  1.529369E-02
 2.700000E+00 -1.450000E+00  1.528765E-02
 2.700000E+00 -1.400000E+00  1.524873E-02
 2.700000E+00 -1.350000E+00  1.516923E-02
 2.700000E+00 -1.300000E+00  1.503970E-02
 2.700000E+00 -1.250000E+00  1.484870E-02
 2.700000E+00 -1.200000E+00  1.458267E-02
 2.700000E+00 -1.150000E+00  1.422603E-02
 2.700000E+00 -1.100000E+00  1.376152E-02
 2.700000E+00 -1.050000E+00  1.317117E-02
 2.700000E+00 -1.000000E+00  1.243794E-02
 2.700000E+00 -9.500000E-01  1.154835E-02
 2.700000E+00 -9.000000E-01  1.049625E-02
 2.700000E+00 -8.500000E-01  9.287573E-03
 2.700000E+00 -8.000000E-01  7.945634E-03
 2.700000E+00 -7.500000E-01  6.515850E-03
 2.700000E+00 -7.000000E-01  5.068217E-03
 2.700000E+00 -6.500000E-01  3.695495E-03
 2.700000E+00 -6.000000E-01  2.505476E-03
 2.700000E+00 -5.500000E-01  1.607104E-03
 2.700000E+00 -5.000000E-01  1.092510E-03
 2.700000E+00 -4.500000E-01  1.019326E-03
 2.700000E+00 -4.000000E-01  1.398608E-03
 2.700000E+00 -3.500000E-01  2.192442E-03
 2.700000E+00 -3.000000E-01  3.322078E-03
 2.700000E+00 -2.500000E-01  4.683772E-03
 2.700000E+00 -2.000000E-01  6.167267E-03
 2.700000E+00 -1.500000E-01  7.671879E-03
 2.700000E+00 -1.000000E-01  9.117043E-03
 2.700000E+00 -5.000000E-02  1.044660E-02
 2.700000E+00  0.000000E+00  1.162800E-02
 2.700000E+00  5.000000E-02  1.264826E-02
 2.700000E+00  1.000000E-01  1.350886E-02
 2.700000E+00  1.500000E-01  1.422055E-02
 2.700000E+00  2.000000E-01  1.479917E-02
 2.700000E+00  2.500000E-01  1.526251E-02
 2.700000E+00  3.000000E-01  1.562827E-02
 2.700000E+00  3.500000E-01  1.591278E-02
 2.700000E+00  4.000000E-01  1.613046E-02
 2.700000E+00  4.500000E-01  1.629360E-02
 2.700000E+00  5.000000E-01  1.641242E-02
 2.700000E+00  5.500000E-01  1.649524E-02
 2.700000E+00  6.000000E-01  1.654878E-02
 2.700000E+00  6.500000E-01  1.657838E-02
 2.700000E+00  7.000000E-01  1.658823E-02
 2.700000E+00  7.500000E-01  1.658163E-02
 2.700000E+00  8.000000E-01  1.656112E-02
 2.700000E+00  8.500000E-01  1.652868E-02
 2.700000E+00  9.000000E-01  1.648584E-02
 2.700000E+00  9.500000E-01  1.643374E-02
 2.700000E+00  1.000000E+00  1.637327E-02
 2.700000E+00  1.050000E+00  1.630511E-02
 2.700000E+00  1.100000E+00  1.622975E-02
 2.700000E+00  1.150000E+00  1.614761E-02
 2.700000E+00  1.200000E+00  1.605897E-02
 2.700000E+00  1.250000E+00  1.596412E-02
 2.700000E+00  1.300000E+00  1.586330E-02
 2.700000E+00  1.350000E+00  1.575677E-02
 2.700000E+00  1.400000E+00  1.564482E-02
 2.700000E+00  1.450000E+00  1.552783E-02
 2.700000E+00  1.500000E+00  1.540623E-02
 2.700000E+00  1.550000E+00  1.528060E-02
 2.700000E+00  1.600000E+00  1.515160E-02
 2.700000E+00  1.650000E+00  1.502002E-02
 2.700000E+00  1.700000E+00  1.488674E-02
 2.700000E+00  1.750000E+00  1.475273E-02
 2.700000E+00  1.800000E+00  1.461895E-02
 2.700000E+00  1.850000E+00  1.448636E-02
 2.700000E+00  1.900000E+00  1.435580E-02
 2.700000E+00  1.950000E+00  1.422792E-02
 2.700000E+00  2.000000E+00  1.410315E-02
 2.700000E+00  2.050000E+00  1.398163E-02
 2.700000E+00  2.100000E+00  1.386318E-02
 2.700000E+00  2.150000E+00  1.374728E-02
 2.700000E+00  2.200000E+00  1.363314E-02
 2.700000E+00  2.250000E+00  1.351971E-02
 2.700000E+00  2.300000E+00  1.340578E-02
 2.700000E+00  2.350000E+00  1.329002E-02
 2.700000E+00  2.400000E+00  1.317112E-02
 2.700000E+00  2.450000E+00  1.304778E-02
 2.700000E+00  2.500000E+00  1.291884E-02
 2.700000E+00  2.550000E+00  1.278328E-02
 2.700000E+00  2.600000E+00  1.264027E-02
 2.700000E+00  2.650000E+00  1.248915E-02
 2.700000E+00  2.700000E+00  1.232943E-02
 2.700000E+00  2.750000E+00  1.216079E-02
 2.700000E+00  2.800000E+00  1.198302E-02
 2.700000E+00  2.850000E+00  1.179604E-02
 2.700000E+00  2.900000E+00  1.159985E-02
 2.700000E+00  2.950000E+00  1.139450E-02
 2.700000E+00  3.000000E+00  1.118008E-02
 2.700000E+00  3.050000E+00  1.095670E-02
 2.700000E+00  3.100000E+00  1.072449E-02
 2.700000E+00  3.150000E+00  1.048357E-02
 2.700000E+00  3.200000E+00  1.023407E-02
 2.700000E+00  3.250000E+00  9.976111E-03
 2.700000E+00  3.300000E+00  9.709819E-03
 2.700000E+00  3.350000E+00  9.435322E-03
 2.700000E+00  3.400000E+00  9.152766E-03
 2.700000E+00  3.450000E+00  8.862316E-03
 2.700000E+00  3.500000E+00  8.564174E-03
 2.700000E+00  3.550000E+00  8.258591E-03
 2.700000E+00  3.600000E+00  7.945877E-03
 2.700000E+00  3.650000E+00  7.626420E-03
 2.700000E+00  3.700000E+00  7.300700E-03
 2.700000E+00  3.750000E+00  6.969305E-03
 2.700000E+00  3.800000E+00  6.632940E-03
 2.700000E+00  3.850000E+00  6.292447E-03
 2.700000E+00  3.900000E+00  5.948807E-03
 2.700000E+00  3.950000E+00  5.603148E-03
 2.700000E+00  4.000000E+00  5.256747E-03
 2.700000E+00  4.050000E+00  4.911021E-03
 2.700000E+00  4.100000E+00  4.567517E-03
 2.700000E+00  4.150000E+00  4.227894E-03
 2.700000E+00  4.200000E+00  3.893891E-03
 2.700000E+00  4.250000E+00  3.567298E-03
 2.700000E+00  4.300000E+00  3.249912E-03
 2.700000E+00  4.350000E+00  2.943494E-03
 2.700000E+00  4.400000E+00  2.649716E-03
 2.700000E+00  4.450000E+00  2.370116E-03
 2.700000E+00  4.500000E+00  2.106050E-03
 2.700000E+00  4.550000E+00  1.858647E-03
 2.700000E+00  4.600000E+00  1.628777E-03
 2.700000E+00  4.650000E+00  1.417026E-03
 2.700000E+00  4.700000E+00  1.223683E-03
 2.700000E+00  4.750000E+00  1.048736E-03
 2.700000E+00  4.800000E+00  8.918880E-04
 2.700000E+00  4.850000E+00  7.525760E-04
 2.700000E+00  4.900000E+00  6.300055E-04
 2.700000E+00  4.950000E+00  5.231890E-04
 2.700000E+00  5.000000E+00  4.309901E-04
 2.700000E+00  5.050000E+00  3.521697E-04
 2.700000E+00  5.100000E+00  2.854309E-04
 2.700000E+00  5.150000E+00  2.294606E-04
 2.700000E+00  5.200000E+00  1.829668E-04
 2.700000E+00  5.250000E+00  1.447092E-04
 2.700000E+00  5.300000E+00  1.135230E-04
 2.700000E+00  5.350000E+00  8.833684E-05
 2.700000E+00  5.400000E+00  6.818273E-05
 2.700000E+00  5.450000E+00  5.220143E-05
 2.700000E+00  5.500000E+00  3.964241E-05
 2.700000E+00  5.550000E+00  2.986001E-05
 2.700000E+00  5.600000E+00  2.230678E-05
 2.700000E+00  5.650000E+00  1.652488E-05
 2.700000E+00  5.700000E+00  1.213645E-05
 2.700000E+00  5.750000E+00  8.833530E-06
 2.700000E+00  5.800000E+00  6.368164E-06
 2.700000E+00  5.850000E+00  4.543037E-06
 2.700000E+00  5.900000E+00  3.202906E-06
 2.700000E+00  5.950000E+00  2.226970E-06
 2.700000E+00  6.000000E+00  1.522242E-06
 2.700000E+00  6.050000E+00  1.017908E-06
 2.700000E+00  6.100000E+00  6.606306E-07
 2.700000E+00  6.150000E+00  4.106993E-07
 2.700000E+00  6.200000E+00  2.389484E-07
 2.700000E+00  6.250000E+00  1.243414E-07
 2.700000E+00  6.300000E+00  5.213615E-08
 2.700000E+00  6.350000E+00  1.256677E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.287569E-08
 2.750000E+00 -6.300000E+00  5.329229E-08
 2.750000E+00 -6.250000E+00  1.266199E-07
 2.750000E+00 -6.200000E+00  2.421051E-07
 2.750000E+00 -6.150000E+00  4.135907E-07
 2.750000E+00 -6.100000E+00  6.606504E-07
 2.750000E+00 -6.050000E+00  1.010163E-06
 2.750000E+00 -6.000000E+00  1.498376E-06
 2.750000E+00 -5.950000E+00  2.173514E-06
 2.750000E+00 -5.900000E+00  3.099020E-06
 2.750000E+00 -5.850000E+00  4.357475E-06
 2.750000E+00 -5.800000E+00  6.055275E-06
 2.750000E+00 -5.750000E+00  8.328095E-06
 2.750000E+00 -5.700000E+00  1.134715E-05
 2.750000E+00 -5.650000E+00  1.532619E-05
 2.750000E+00 -5.600000E+00  2.052914E-05
 2.750000E+00 -5.550000E+00  2.727820E-05
 2.750000E+00 -5.500000E+00  3.596207E-05
 2.750000E+00 -5.450000E+00  4.704395E-05
 2.750000E+00 -5.400000E+00  6.106877E-05
 2.750000E+00 -5.350000E+00  7.866913E-05
 2.750000E+00 -5.300000E+00  1.005691E-04
 2.750000E+00 -5.250000E+00  1.275851E-04
 2.750000E+00 -5.200000E+00  1.606237E-04
 2.750000E+00 -5.150000E+00  2.006741E-04
 2.750000E+00 -5.100000E+00  2.487970E-04
 2.750000E+00 -5.050000E+00  3.061072E-04
 2.750000E+00 -5.000000E+00  3.737511E-04
 2.750000E+00 -4.950000E+00  4.528796E-04
 2.750000E+00 -4.900000E+00  5.446160E-04
 2.750000E+00 -4.850000E+00  6.500211E-04
 2.750000E+00 -4.800000E+00  7.700561E-04
 2.750000E+00 -4.750000E+00  9.055463E-04
 2.750000E+00 -4.700000E+00  1.057146E-03
 2.750000E+00 -4.650000E+00  1.225307E-03
 2.750000E+00 -4.600000E+00  1.410258E-03
 2.750000E+00 -4.550000E+00  1.611982E-03
 2.750000E+00 -4.500000E+00  1.830213E-03
 2.750000E+00 -4.450000E+00  2.064435E-03
 2.750000E+00 -4.400000E+00  2.313897E-03
 2.750000E+00 -4.350000E+00  2.577627E-03
 2.750000E+00 -4.300000E+00  2.854463E-03
 2.750000E+00 -4.250000E+00  3.143088E-03
 2.750000E+00 -4.200000E+00  3.442062E-03
 2.750000E+00 -4.150000E+00  3.749867E-03
 2.750000E+00 -4.100000E+00  4.064943E-03
 2.750000E+00 -4.050000E+00  4.385724E-03
 2.750000E+00 -4.000000E+00  4.710676E-03
 2.750000E+00 -3.950000E+00  5.038323E-03
 2.750000E+00 -3.900000E+00  5.367275E-03
 2.750000E+00 -3.850000E+00  5.696240E-03
 2.750000E+00 -3.800000E+00  6.024045E-03
 2.750000E+00 -3.750000E+00  6.349639E-03
 2.750000E+00 -3.700000E+00  6.672099E-03
 2.750000E+00 -3.650000E+00  6.990627E-03
 2.750000E+00 -3.600000E+00  7.304549E-03
 2.750000E+00 -3.550000E+00  7.613306E-03
 2.750000E+00 -3.500000E+00  7.916448E-03
 2.750000E+00 -3.450000E+00  8.213621E-03
 2.750000E+00 -3.400000E+00  8.504561E-03
 2.750000E+00 -3.350000E+00  8.789083E-03
 2.750000E+00 -3.300000E+00  9.067069E-03
 2.750000E+00 -3.250000E+00  9.338461E-03
 2.750000E+00 -3.200000E+00  9.603248E-03
 2.750000E+00 -3.150000E+00  9.861464E-03
 2.750000E+00 -3.100000E+00  1.011318E-02
 2.750000E+00 -3.050000E+00  1.035848E-02
 2.750000E+00 -3.000000E+00  1.059749E-02
 2.750000E+00 -2.950000E+00  1.083034E-02
 2.750000E+00 -2.900000E+00  1.105717E-02
 2.750000E+00 -2.850000E+00  1.127814E-02
 2.750000E+00 -2.800000E+00  1.149340E-02
 2.750000E+00 -2.750000E+00  1.170311E-02
 2.750000E+00 -2.700000E+00  1.190743E-02
 2.750000E+00 -2.650000E+00  1.210650E-02
 2.750000E+00 -2.600000E+00  1.230046E-02
 2.750000E+00 -2.550000E+00  1.248944E-02
 2.750000E+00 -2.500000E+00  1.267355E-02
 2.750000E+00 -2.450000E+00  1.285290E-02
 2.750000E+00 -2.400000E+00  1.302754E-02
 2.750000E+00 -2.350000E+00  1.319755E-02
 2.750000E+00 -2.300000E+00  1.336293E-02
 2.750000E+00 -2.250000E+00  1.352368E-02
 2.750000E+00 -2.200000E+00  1.367975E-02
 2.750000E+00 -2.150000E+00  1.383105E-02
 2.750000E+00 -2.100000E+00  1.397743E-02
 2.750000E+00 -2.050000E+00  1.411868E-02
 2.750000E+00 -2.000000E+00  1.425451E-02
 2.750000E+00 -1.950000E+00  1.438453E-02
 2.750000E+00 -1.900000E+00  1.450825E-02
 2.750000E+00 -1.850000E+00  1.462499E-02
 2.750000E+00 -1.800000E+00  1.473392E-02
 2.750000E+00 -1.750000E+00  1.483393E-02
 2.750000E+00 -1.700000E+00  1.492365E-02
 2.750000E+00 -1.650000E+00  1.500126E-02
 2.750000E+00 -1.600000E+00  1.506450E-02
 2.750000E+00 -1.550000E+00  1.511047E-02
 2.750000E+00 -1.500000E+00  1.513548E-02
 2.750000E+00 -1.450000E+00  1.513491E-02
 2.750000E+00 -1.400000E+00  1.510297E-02
 2.750000E+00 -1.350000E+00  1.503247E-02
 2.750000E+00 -1.300000E+00  1.491464E-02
 2.750000E+00 -1.250000E+00  1.473891E-02
 2.750000E+00 -1.200000E+00  1.449284E-02
 2.750000E+00 -1.150000E+00  1.416221E-02
 2.750000E+00 -1.100000E+00  1.373146E-02
 2.750000E+00 -1.050000E+00  1.318454E-02
 2.750000E+00 -1.000000E+00  1.250653E-02
 2.750000E+00 -9.500000E-01  1.168600E-02
 2.750000E+00 -9.000000E-01  1.071848E-02
 2.750000E+00 -8.500000E-01  9.610648E-03
 2.750000E+00 -8.000000E-01  8.384929E-03
 2.750000E+00 -7.500000E-01  7.083519E-03
 2.750000E+00 -7.000000E-01  5.770278E-03
 2.750000E+00 -6.500000E-01  4.528817E-03
 2.750000E+00 -6.000000E-01  3.455449E-03
 2.750000E+00 -5.500000E-01  2.646896E-03
 2.750000E+00 -5.000000E-01  2.184610E-03
 2.750000E+00 -4.500000E-01  2.119469E-03
 2.750000E+00 -4.000000E-01  2.461362E-03
 2.750000E+00 -3.500000E-01  3.177109E-03
 2.750000E+00 -3.000000E-01  4.197412E-03
 2.750000E+00 -2.500000E-01  5.430508E-03
 2.750000E+00 -2.000000E-01  6.778216E-03
 2.750000E+00 -1.500000E-01  8.150102E-03
 2.750000E+00 -1.000000E-01  9.472973E-03
 2.750000E+00 -5.000000E-02  1.069499E-02
 2.750000E+00  0.000000E+00  1.178528E-02
 2.750000E+00  5.000000E-02  1.273063E-02
 2.750000E+00  1.000000E-01  1.353109E-02
 2.750000E+00  1.500000E-01  1.419539E-02
 2.750000E+00  2.000000E-01  1.473720E-02
 2.750000E+00  2.500000E-01  1.517229E-02
 2.750000E+00  3.000000E-01  1.551651E-02
 2.750000E+00  3.500000E-01  1.578472E-02
 2.750000E+00  4.000000E-01  1.599009E-02
 2.750000E+00  4.500000E-01  1.614398E-02
 2.750000E+00  5.000000E-01  1.625585E-02
 2.750000E+00  5.500000E-01  1.633349E-02
 2.750000E+00  6.000000E-01  1.638320E-02
 2.750000E+00  6.500000E-01  1.641000E-02
 2.750000E+00  7.000000E-01  1.641789E-02
 2.750000E+00  7.500000E-01  1.640999E-02
 2.750000E+00  8.000000E-01  1.638875E-02
 2.750000E+00  8.500000E-01  1.635608E-02
 2.750000E+00  9.000000E-01  1.631346E-02
 2.750000E+00  9.500000E-01  1.626203E-02
 2.750000E+00  1.000000E+00  1.620267E-02
 2.750000E+00  1.050000E+00  1.613608E-02
 2.750000E+00  1.100000E+00  1.606278E-02
 2.750000E+00  1.150000E+00  1.598319E-02
 2.750000E+00  1.200000E+00  1.589768E-02
 2.750000E+00  1.250000E+00  1.580652E-02
 2.750000E+00  1.300000E+00  1.571001E-02
 2.750000E+00  1.350000E+00  1.560842E-02
 2.750000E+00  1.400000E+00  1.550204E-02
 2.750000E+00  1.450000E+00  1.539123E-02
 2.750000E+00  1.500000E+00  1.527637E-02
 2.750000E+00  1.550000E+00  1.515794E-02
 2.750000E+00  1.600000E+00  1.503646E-02
 2.750000E+00  1.650000E+00  1.491254E-02
 2.750000E+00  1.700000E+00  1.478684E-02
 2.750000E+00  1.750000E+00  1.466006E-02
 2.750000E+00  1.800000E+00  1.453286E-02
 2.750000E+00  1.850000E+00  1.440591E-02
 2.750000E+00  1.900000E+00  1.427975E-02
 2.750000E+00  1.950000E+00  1.415480E-02
 2.750000E+00  2.000000E+00  1.403129E-02
 2.750000E+00  2.050000E+00  1.390923E-02
 2.750000E+00  2.100000E+00  1.378843E-02
 2.750000E+00  2.150000E+00  1.366844E-02
 2.750000E+00  2.200000E+00  1.354862E-02
 2.750000E+00  2.250000E+00  1.342814E-02
 2.750000E+00  2.300000E+00  1.330607E-02
 2.750000E+00  2.350000E+00  1.318138E-02
 2.750000E+00  2.400000E+00  1.305307E-02
 2.750000E+00  2.450000E+00  1.292013E-02
 2.750000E+00  2.500000E+00  1.278165E-02
 2.750000E+00  2.550000E+00  1.263683E-02
 2.750000E+00  2.600000E+00  1.248499E-02
 2.750000E+00  2.650000E+00  1.232558E-02
 2.750000E+00  2.700000E+00  1.215818E-02
 2.750000E+00  2.750000E+00  1.198250E-02
 2.750000E+00  2.800000E+00  1.179833E-02
 2.750000E+00  2.850000E+00  1.160555E-02
 2.750000E+00  2.900000E+00  1.140412E-02
 2.750000E+00  2.950000E+00  1.119405E-02
 2.750000E+00  3.000000E+00  1.097535E-02
 2.750000E+00  3.050000E+00  1.074810E-02
 2.750000E+00  3.100000E+00  1.051236E-02
 2.750000E+00  3.150000E+00  1.026821E-02
 2.750000E+00  3.200000E+00  1.001574E-02
 2.750000E+00  3.250000E+00  9.755052E-03
 2.750000E+00  3.300000E+00  9.486243E-03
 2.750000E+00  3.350000E+00  9.209436E-03
 2.750000E+00  3.400000E+00  8.924776E-03
 2.750000E+00  3.450000E+00  8.632441E-03
 2.750000E+00  3.500000E+00  8.332654E-03
 2.750000E+00  3.550000E+00  8.025696E-03
 2.750000E+00  3.600000E+00  7.711919E-03
 2.750000E+00  3.650000E+00  7.391758E-03
 2.750000E+00  3.700000E+00  7.065752E-03
 2.750000E+00  3.750000E+00  6.734549E-03
 2.750000E+00  3.800000E+00  6.398923E-03
 2.750000E+00  3.850000E+00  6.059786E-03
 2.750000E+00  3.900000E+00  5.718187E-03
 2.750000E+00  3.950000E+00  5.375322E-03
 2.750000E+00  4.000000E+00  5.032525E-03
 2.750000E+00  4.050000E+00  4.691264E-03
 2.750000E+00  4.100000E+00  4.353121E-03
 2.750000E+00  4.150000E+00  4.019772E-03
 2.750000E+00  4.200000E+00  3.692952E-03
 2.750000E+00  4.250000E+00  3.374426E-03
 2.750000E+00  4.300000E+00  3.065937E-03
 2.750000E+00  4.350000E+00  2.769169E-03
 2.750000E+00  4.400000E+00  2.485694E-03
 2.750000E+00  4.450000E+00  2.216927E-03
 2.750000E+00  4.500000E+00  1.964080E-03
 2.750000E+00  4.550000E+00  1.728131E-03
 2.750000E+00  4.600000E+00  1.509787E-03
 2.750000E+00  4.650000E+00  1.309472E-03
 2.750000E+00  4.700000E+00  1.127318E-03
 2.750000E+00  4.750000E+00  9.631690E-04
 2.750000E+00  4.800000E+00  8.166009E-04
 2.750000E+00  4.850000E+00  6.869453E-04
 2.750000E+00  4.900000E+00  5.733256E-04
 2.750000E+00  4.950000E+00  4.746983E-04
 2.750000E+00  5.000000E+00  3.898960E-04
 2.750000E+00  5.050000E+00  3.176722E-04
 2.750000E+00  5.100000E+00  2.567438E-04
 2.750000E+00  5.150000E+00  2.058293E-04
 2.750000E+00  5.200000E+00  1.636822E-04
 2.750000E+00  5.250000E+00  1.291182E-04
 2.750000E+00  5.300000E+00  1.010347E-04
 2.750000E+00  5.350000E+00  7.842563E-05
 2.750000E+00  5.400000E+00  6.038867E-05
 2.750000E+00  5.450000E+00  4.612801E-05
 2.750000E+00  5.500000E+00  3.495270E-05
 2.750000E+00  5.550000E+00  2.627163E-05
 2.750000E+00  5.600000E+00  1.958617E-05
 2.750000E+00  5.650000E+00  1.448129E-05
 2.750000E+00  5.700000E+00  1.061595E-05
 2.750000E+00  5.750000E+00  7.713358E-06
 2.750000E+00  5.800000E+00  5.551514E-06
 2.750000E+00  5.850000E+00  3.954394E-06
 2.750000E+00  5.900000E+00  2.783974E-06
 2.750000E+00  5.950000E+00  1.933197E-06
 2.750000E+00  6.000000E+00  1.319904E-06
 2.750000E+00  6.050000E+00  8.817031E-07
 2.750000E+00  6.100000E+00  5.717259E-07
 2.750000E+00  6.150000E+00  3.551644E-07
 2.750000E+00  6.200000E+00  2.065130E-07
 2.750000E+00  6.250000E+00  1.074130E-07
 2.750000E+00  6.300000E+00  4.502336E-08
 2.750000E+00  6.350000E+00  1.085021E-08
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.090651E-08
 2.800000E+00 -6.300000E+00  4.515026E-08
 2.800000E+00 -6.250000E+00  1.073084E-07
 2.800000E+00 -6.200000E+00  2.052721E-07
 2.800000E+00 -6.150000E+00  3.508742E-07
 2.800000E+00 -6.100000E+00  5.608798E-07
 2.800000E+00 -6.050000E+00  8.583631E-07
 2.800000E+00 -6.000000E+00  1.274518E-06
 2.800000E+00 -5.950000E+00  1.850959E-06
 2.800000E+00 -5.900000E+00  2.642593E-06
 2.800000E+00 -5.850000E+00  3.721110E-06
 2.800000E+00 -5.800000E+00  5.179177E-06
 2.800000E+00 -5.750000E+00  7.135382E-06
 2.800000E+00 -5.700000E+00  9.739923E-06
 2.800000E+00 -5.650000E+00  1.318107E-05
 2.800000E+00 -5.600000E+00  1.769225E-05
 2.800000E+00 -5.550000E+00  2.355972E-05
 2.800000E+00 -5.500000E+00  3.113049E-05
 2.800000E+00 -5.450000E+00  4.082020E-05
 2.800000E+00 -5.400000E+00  5.312056E-05
 2.800000E+00 -5.350000E+00  6.860578E-05
 2.800000E+00 -5.300000E+00  8.793735E-05
 2.800000E+00 -5.250000E+00  1.118665E-04
 2.800000E+00 -5.200000E+00  1.412336E-04
 2.800000E+00 -5.150000E+00  1.769636E-04
 2.800000E+00 -5.100000E+00  2.200575E-04
 2.800000E+00 -5.050000E+00  2.715783E-04
 2.800000E+00 -5.000000E+00  3.326326E-04
 2.800000E+00 -4.950000E+00  4.043462E-04
 2.800000E+00 -4.900000E+00  4.878360E-04
 2.800000E+00 -4.850000E+00  5.841776E-04
 2.800000E+00 -4.800000E+00  6.943709E-04
 2.800000E+00 -4.750000E+00  8.193038E-04
 2.800000E+00 -4.700000E+00  9.597179E-04
 2.800000E+00 -4.650000E+00  1.116176E-03
 2.800000E+00 -4.600000E+00  1.289036E-03
 2.800000E+00 -4.550000E+00  1.478428E-03
 2.800000E+00 -4.500000E+00  1.684244E-03
 2.800000E+00 -4.450000E+00  1.906133E-03
 2.800000E+00 -4.400000E+00  2.143504E-03
 2.800000E+00 -4.350000E+00  2.395543E-03
 2.800000E+00 -4.300000E+00  2.661232E-03
 2.800000E+00 -4.250000E+00  2.939383E-03
 2.800000E+00 -4.200000E+00  3.228663E-03
 2.800000E+00 -4.150000E+00  3.527638E-03
 2.800000E+00 -4.100000E+00  3.834810E-03
 2.800000E+00 -4.050000E+00  4.148650E-03
 2.800000E+00 -4.000000E+00  4.467636E-03
 2.800000E+00 -3.950000E+00  4.790287E-03
 2.800000E+00 -3.900000E+00  5.115183E-03
 2.800000E+00 -3.850000E+00  5.440994E-03
 2.800000E+00 -3.800000E+00  5.766491E-03
 2.800000E+00 -3.750000E+00  6.090561E-03
 2.800000E+00 -3.700000E+00  6.412211E-03
 2.800000E+00 -3.650000E+00  6.730571E-03
 2.800000E+00 -3.600000E+00  7.044894E-03
 2.800000E+00 -3.550000E+00  7.354550E-03
 2.800000E+00 -3.500000E+00  7.659019E-03
 2.800000E+00 -3.450000E+00  7.957884E-03
 2.800000E+00 -3.400000E+00  8.250821E-03
 2.800000E+00 -3.350000E+00  8.537590E-03
 2.800000E+00 -3.300000E+00  8.818024E-03
 2.800000E+00 -3.250000E+00  9.092022E-03
 2.800000E+00 -3.200000E+00  9.359535E-03
 2.800000E+00 -3.150000E+00  9.620565E-03
 2.800000E+00 -3.100000E+00  9.875147E-03
 2.800000E+00 -3.050000E+00  1.012335E-02
 2.800000E+00 -3.000000E+00  1.036528E-02
 2.800000E+00 -2.950000E+00  1.060104E-02
 2.800000E+00 -2.900000E+00  1.083076E-02
 2.800000E+00 -2.850000E+00  1.105458E-02
 2.800000E+00 -2.800000E+00  1.127264E-02
 2.800000E+00 -2.750000E+00  1.148510E-02
 2.800000E+00 -2.700000E+00  1.169210E-02
 2.800000E+00 -2.650000E+00  1.189378E-02
 2.800000E+00 -2.600000E+00  1.209027E-02
 2.800000E+00 -2.550000E+00  1.228170E-02
 2.800000E+00 -2.500000E+00  1.246818E-02
 2.800000E+00 -2.450000E+00  1.264980E-02
 2.800000E+00 -2.400000E+00  1.282664E-02
 2.800000E+00 -2.350000E+00  1.299875E-02
 2.800000E+00 -2.300000E+00  1.316615E-02
 2.800000E+00 -2.250000E+00  1.332884E-02
 2.800000E+00 -2.200000E+00  1.348679E-02
 2.800000E+00 -2.150000E+00  1.363990E-02
 2.800000E+00 -2.100000E+00  1.378805E-02
 2.800000E+00 -2.050000E+00  1.393104E-02
 2.800000E+00 -2.000000E+00  1.406859E-02
 2.800000E+00 -1.950000E+00  1.420037E-02
 2.800000E+00 -1.900000E+00  1.432587E-02
 2.800000E+00 -1.850000E+00  1.444450E-02
 2.800000E+00 -1.800000E+00  1.455546E-02
 2.800000E+00 -1.750000E+00  1.465772E-02
 2.800000E+00 -1.700000E+00  1.474998E-02
 2.800000E+00 -1.650000E+00  1.483056E-02
 2.800000E+00 -1.600000E+00  1.489735E-02
 2.800000E+00 -1.550000E+00  1.494764E-02
 2.800000E+00 -1.500000E+00  1.497804E-02
 2.800000E+00 -1.450000E+00  1.498428E-02
 2.800000E+00 -1.400000E+00  1.496105E-02
 2.800000E+00 -1.350000E+00  1.490181E-02
 2.800000E+00 -1.300000E+00  1.479859E-02
 2.800000E+00 -1.250000E+00  1.464191E-02
 2.800000E+00 -1.200000E+00  1.442066E-02
 2.800000E+00 -1.150000E+00  1.412231E-02
 2.800000E+00 -1.100000E+00  1.373326E-02
 2.800000E+00 -1.050000E+00  1.323977E-02
 2.800000E+00 -1.000000E+00  1.262933E-02
 2.800000E+00 -9.500000E-01  1.189289E-02
 2.800000E+00 -9.000000E-01  1.102779E-02
 2.800000E+00 -8.500000E-01  1.004137E-02
 2.800000E+00 -8.000000E-01  8.954802E-03
 2.800000E+00 -7.500000E-01  7.806277E-03
 2.800000E+00 -7.000000E-01  6.652307E-03
 2.800000E+00 -6.500000E-01  5.565762E-03
 2.800000E+00 -6.000000E-01  4.629648E-03
 2.800000E+00 -5.500000E-01  3.926640E-03
 2.800000E+00 -5.000000E-01  3.525982E-03
 2.800000E+00 -4.500000E-01  3.470832E-03
 2.800000E+00 -4.000000E-01  3.769702E-03
 2.800000E+00 -3.500000E-01  4.394720E-03
 2.800000E+00 -3.000000E-01  5.287310E-03
 2.800000E+00 -2.500000E-01  6.369399E-03
 2.800000E+00 -2.000000E-01  7.556755E-03
 2.800000E+00 -1.500000E-01  8.770942E-03
 2.800000E+00 -1.000000E-01  9.947572E-03
 2.800000E+00 -5.000000E-02  1.104013E-02
 2.800000E+00  0.000000E+00  1.201999E-02
 2.800000E+00  5.000000E-02  1.287396E-02
 2.800000E+00  1.000000E-01  1.360056E-02
 2.800000E+00  1.500000E-01  1.420631E-02
 2.800000E+00  2.000000E-01  1.470239E-02
 2.800000E+00  2.500000E-01  1.510216E-02
 2.800000E+00  3.000000E-01  1.541935E-02
 2.800000E+00  3.500000E-01  1.566698E-02
 2.800000E+00  4.000000E-01  1.585676E-02
 2.800000E+00  4.500000E-01  1.599887E-02
 2.800000E+00  5.000000E-01  1.610187E-02
 2.800000E+00  5.500000E-01  1.617284E-02
 2.800000E+00  6.000000E-01  1.621756E-02
 2.800000E+00  6.500000E-01  1.624068E-02
 2.800000E+00  7.000000E-01  1.624589E-02
 2.800000E+00  7.500000E-01  1.623612E-02
 2.800000E+00  8.000000E-01  1.621366E-02
 2.800000E+00  8.500000E-01  1.618034E-02
 2.800000E+00  9.000000E-01  1.613755E-02
 2.800000E+00  9.500000E-01  1.608641E-02
 2.800000E+00  1.000000E+00  1.602777E-02
 2.800000E+00  1.050000E+00  1.596231E-02
 2.800000E+00  1.100000E+00  1.589057E-02
 2.800000E+00  1.150000E+00  1.581298E-02
 2.800000E+00  1.200000E+00  1.572992E-02
 2.800000E+00  1.250000E+00  1.564168E-02
 2.800000E+00  1.300000E+00  1.554857E-02
 2.800000E+00  1.350000E+00  1.545085E-02
 2.800000E+00  1.400000E+00  1.534882E-02
 2.800000E+00  1.450000E+00  1.524278E-02
 2.800000E+00  1.500000E+00  1.513309E-02
 2.800000E+00  1.550000E+00  1.502011E-02
 2.800000E+00  1.600000E+00  1.490427E-02
 2.800000E+00  1.650000E+00  1.478603E-02
 2.800000E+00  1.700000E+00  1.466588E-02
 2.800000E+00  1.750000E+00  1.454430E-02
 2.800000E+00  1.800000E+00  1.442176E-02
 2.800000E+00  1.850000E+00  1.429871E-02
 2.800000E+00  1.900000E+00  1.417547E-02
 2.800000E+00  1.950000E+00  1.405230E-02
 2.800000E+00  2.000000E+00  1.392929E-02
 2.800000E+00  2.050000E+00  1.380639E-02
 2.800000E+00  2.100000E+00  1.368338E-02
 2.800000E+00  2.150000E+00  1.355987E-02
 2.800000E+00  2.200000E+00  1.343533E-02
 2.800000E+00  2.250000E+00  1.330910E-02
 2.800000E+00  2.300000E+00  1.318045E-02
 2.800000E+00  2.350000E+00  1.304858E-02
 2.800000E+00  2.400000E+00  1.291268E-02
 2.800000E+00  2.450000E+00  1.277198E-02
 2.800000E+00  2.500000E+00  1.262576E-02
 2.800000E+00  2.550000E+00  1.247337E-02
 2.800000E+00  2.600000E+00  1.231426E-02
 2.800000E+00  2.650000E+00  1.214797E-02
 2.800000E+00  2.700000E+00  1.197413E-02
 2.800000E+00  2.750000E+00  1.179248E-02
 2.800000E+00  2.800000E+00  1.160281E-02
 2.800000E+00  2.850000E+00  1.140500E-02
 2.800000E+00  2.900000E+00  1.119897E-02
 2.800000E+00  2.950000E+00  1.098468E-02
 2.800000E+00  3.000000E+00  1.076213E-02
 2.800000E+00  3.050000E+00  1.053134E-02
 2.800000E+00  3.100000E+00  1.029234E-02
 2.800000E+00  3.150000E+00  1.004519E-02
 2.800000E+00  3.200000E+00  9.789949E-03
 2.800000E+00  3.250000E+00  9.526694E-03
 2.800000E+00  3.300000E+00  9.255524E-03
 2.800000E+00  3.350000E+00  8.976561E-03
 2.800000E+00  3.400000E+00  8.689959E-03
 2.800000E+00  3.450000E+00  8.395916E-03
 2.800000E+00  3.500000E+00  8.094684E-03
 2.800000E+00  3.550000E+00  7.786582E-03
 2.800000E+00  3.600000E+00  7.472008E-03
 2.800000E+00  3.650000E+00  7.151452E-03
 2.800000E+00  3.700000E+00  6.825513E-03
 2.800000E+00  3.750000E+00  6.494904E-03
 2.800000E+00  3.800000E+00  6.160471E-03
 2.800000E+00  3.850000E+00  5.823190E-03
 2.800000E+00  3.900000E+00  5.484182E-03
 2.800000E+00  3.950000E+00  5.144703E-03
 2.800000E+00  4.000000E+00  4.806140E-03
 2.800000E+00  4.050000E+00  4.470002E-03
 2.800000E+00  4.100000E+00  4.137895E-03
 2.800000E+00  4.150000E+00  3.811498E-03
 2.800000E+00  4.200000E+00  3.492532E-03
 2.800000E+00  4.250000E+00  3.182717E-03
 2.800000E+00  4.300000E+00  2.883732E-03
 2.800000E+00  4.350000E+00  2.597168E-03
 2.800000E+00  4.400000E+00  2.324483E-03
 2.800000E+00  4.450000E+00  2.066957E-03
 2.800000E+00  4.500000E+00  1.825656E-03
 2.800000E+00  4.550000E+00  1.601395E-03
 2.800000E+00  4.600000E+00  1.394720E-03
 2.800000E+00  4.650000E+00  1.205896E-03
 2.800000E+00  4.700000E+00  1.034903E-03
 2.800000E+00  4.750000E+00  8.814493E-04
 2.800000E+00  4.800000E+00  7.449946E-04
 2.800000E+00  4.850000E+00  6.247766E-04
 2.800000E+00  4.900000E+00  5.198504E-04
 2.800000E+00  4.950000E+00  4.291289E-04
 2.800000E+00  5.000000E+00  3.514258E-04
 2.800000E+00  5.050000E+00  2.854984E-04
 2.800000E+00  5.100000E+00  2.300865E-04
 2.800000E+00  5.150000E+00  1.839477E-04
 2.800000E+00  5.200000E+00  1.458868E-04
 2.800000E+00  5.250000E+00  1.147786E-04
 2.800000E+00  5.300000E+00  8.958543E-05
 2.800000E+00  5.350000E+00  6.936696E-05
 2.800000E+00  5.400000E+00  5.328603E-05
 2.800000E+00  5.450000E+00  4.060900E-05
 2.800000E+00  5.500000E+00  3.070260E-05
 2.800000E+00  5.550000E+00  2.302801E-05
 2.800000E+00  5.600000E+00  1.713299E-05
 2.800000E+00  5.650000E+00  1.264286E-05
 2.800000E+00  5.700000E+00  9.251108E-06
 2.800000E+00  5.750000E+00  6.709945E-06
 2.800000E+00  5.800000E+00  4.821403E-06
 2.800000E+00  5.850000E+00  3.429074E-06
 2.800000E+00  5.900000E+00  2.410727E-06
 2.800000E+00  5.950000E+00  1.671856E-06
 2.800000E+00  6.000000E+00  1.140148E-06
 2.800000E+00  6.050000E+00  7.608448E-07
 2.800000E+00  6.100000E+00  4.929204E-07
 2.800000E+00  6.150000E+00  3.059813E-07
 2.800000E+00  6.200000E+00  1.778078E-07
 2.800000E+00  6.250000E+00  9.243986E-08
 2.800000E+00  6.300000E+00  3.873454E-08
 2.800000E+00  6.350000E+00  9.332850E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  9.198860E-09
 2.850000E+00 -6.300000E+00  3.808801E-08
 2.850000E+00 -6.250000E+00  9.055176E-08
 2.850000E+00 -6.200000E+00  1.732950E-07
 2.850000E+00 -6.150000E+00  2.963882E-07
 2.850000E+00 -6.100000E+00  4.741281E-07
 2.850000E+00 -6.050000E+00  7.262357E-07
 2.850000E+00 -6.000000E+00  1.079438E-06
 2.850000E+00 -5.950000E+00  1.569490E-06
 2.850000E+00 -5.900000E+00  2.243697E-06
 2.850000E+00 -5.850000E+00  3.164019E-06
 2.850000E+00 -5.800000E+00  4.410808E-06
 2.850000E+00 -5.750000E+00  6.087245E-06
 2.850000E+00 -5.700000E+00  8.324499E-06
 2.850000E+00 -5.650000E+00  1.128762E-05
 2.850000E+00 -5.600000E+00  1.518212E-05
 2.850000E+00 -5.550000E+00  2.026112E-05
 2.850000E+00 -5.500000E+00  2.683290E-05
 2.850000E+00 -5.450000E+00  3.526861E-05
 2.850000E+00 -5.400000E+00  4.600969E-05
 2.850000E+00 -5.350000E+00  5.957467E-05
 2.850000E+00 -5.300000E+00  7.656466E-05
 2.850000E+00 -5.250000E+00  9.766698E-05
 2.850000E+00 -5.200000E+00  1.236562E-04
 2.850000E+00 -5.150000E+00  1.553920E-04
 2.850000E+00 -5.100000E+00  1.938127E-04
 2.850000E+00 -5.050000E+00  2.399252E-04
 2.850000E+00 -5.000000E+00  2.947890E-04
 2.850000E+00 -4.950000E+00  3.594963E-04
 2.850000E+00 -4.900000E+00  4.351465E-04
 2.850000E+00 -4.850000E+00  5.228177E-04
 2.850000E+00 -4.800000E+00  6.235340E-04
 2.850000E+00 -4.750000E+00  7.382316E-04
 2.850000E+00 -4.700000E+00  8.677246E-04
 2.850000E+00 -4.650000E+00  1.012672E-03
 2.850000E+00 -4.600000E+00  1.173550E-03
 2.850000E+00 -4.550000E+00  1.350626E-03
 2.850000E+00 -4.500000E+00  1.543942E-03
 2.850000E+00 -4.450000E+00  1.753305E-03
 2.850000E+00 -4.400000E+00  1.978291E-03
 2.850000E+00 -4.350000E+00  2.218243E-03
 2.850000E+00 -4.300000E+00  2.472299E-03
 2.850000E+00 -4.250000E+00  2.739407E-03
 2.850000E+00 -4.200000E+00  3.018356E-03
 2.850000E+00 -4.150000E+00  3.307812E-03
 2.850000E+00 -4.100000E+00  3.606354E-03
 2.850000E+00 -4.050000E+00  3.912506E-03
 2.850000E+00 -4.000000E+00  4.224777E-03
 2.850000E+00 -3.950000E+00  4.541691E-03
 2.850000E+00 -3.900000E+00  4.861816E-03
 2.850000E+00 -3.850000E+00  5.183791E-03
 2.850000E+00 -3.800000E+00  5.506343E-03
 2.850000E+00 -3.750000E+00  5.828301E-03
 2.850000E+00 -3.700000E+00  6.148609E-03
 2.850000E+00 -3.650000E+00  6.466327E-03
 2.850000E+00 -3.600000E+00  6.780636E-03
 2.850000E+00 -3.550000E+00  7.090831E-03
 2.850000E+00 -3.500000E+00  7.396323E-03
 2.850000E+00 -3.450000E+00  7.696627E-03
 2.850000E+00 -3.400000E+00  7.991355E-03
 2.850000E+00 -3.350000E+00  8.280208E-03
 2.850000E+00 -3.300000E+00  8.562966E-03
 2.850000E+00 -3.250000E+00  8.839480E-03
 2.850000E+00 -3.200000E+00  9.109659E-03
 2.850000E+00 -3.150000E+00  9.373465E-03
 2.850000E+00 -3.100000E+00  9.630903E-03
 2.850000E+00 -3.050000E+00  9.882016E-03
 2.850000E+00 -3.000000E+00  1.012687E-02
 2.850000E+00 -2.950000E+00  1.036557E-02
 2.850000E+00 -2.900000E+00  1.059822E-02
 2.850000E+00 -2.850000E+00  1.082494E-02
 2.850000E+00 -2.800000E+00  1.104586E-02
 2.850000E+00 -2.750000E+00  1.126113E-02
 2.850000E+00 -2.700000E+00  1.147088E-02
 2.850000E+00 -2.650000E+00  1.167523E-02
 2.850000E+00 -2.600000E+00  1.187433E-02
 2.850000E+00 -2.550000E+00  1.206829E-02
 2.850000E+00 -2.500000E+00  1.225722E-02
 2.850000E+00 -2.450000E+00  1.244121E-02
 2.850000E+00 -2.400000E+00  1.262034E-02
 2.850000E+00 -2.350000E+00  1.279465E-02
 2.850000E+00 -2.300000E+00  1.296419E-02
 2.850000E+00 -2.250000E+00  1.312894E-02
 2.850000E+00 -2.200000E+00  1.328889E-02
 2.850000E+00 -2.150000E+00  1.344396E-02
 2.850000E+00 -2.100000E+00  1.359402E-02
 2.850000E+00 -2.050000E+00  1.373890E-02
 2.850000E+00 -2.000000E+00  1.387837E-02
 2.850000E+00 -1.950000E+00  1.401207E-02
 2.850000E+00 -1.900000E+00  1.413959E-02
 2.850000E+00 -1.850000E+00  1.426034E-02
 2.850000E+00 -1.800000E+00  1.437360E-02
 2.850000E+00 -1.750000E+00  1.447843E-02
 2.850000E+00 -1.700000E+00  1.457361E-02
 2.850000E+00 -1.650000E+00  1.465761E-02
 2.850000E+00 -1.600000E+00  1.472849E-02
 2.850000E+00 -1.550000E+00  1.478379E-02
 2.850000E+00 -1.500000E+00  1.482043E-02
 2.850000E+00 -1.450000E+00  1.483454E-02
 2.850000E+00 -1.400000E+00  1.482138E-02
 2.850000E+00 -1.350000E+00  1.477510E-02
 2.850000E+00 -1.300000E+00  1.468867E-02
 2.850000E+00 -1.250000E+00  1.455377E-02
 2.850000E+00 -1.200000E+00  1.436079E-02
 2.850000E+00 -1.150000E+00  1.409897E-02
 2.850000E+00 -1.100000E+00  1.375688E-02
 2.850000E+00 -1.050000E+00  1.332315E-02
 2.850000E+00 -1.000000E+00  1.278783E-02
 2.850000E+00 -9.500000E-01  1.214419E-02
 2.850000E+00 -9.000000E-01  1.139130E-02
 2.850000E+00 -8.500000E-01  1.053694E-02
 2.850000E+00 -8.000000E-01  9.600650E-03
 2.850000E+00 -7.500000E-01  8.616104E-03
 2.850000E+00 -7.000000E-01  7.631885E-03
 2.850000E+00 -6.500000E-01  6.709547E-03
 2.850000E+00 -6.000000E-01  5.918297E-03
 2.850000E+00 -5.500000E-01  5.326402E-03
 2.850000E+00 -5.000000E-01  4.990671E-03
 2.850000E+00 -4.500000E-01  4.946423E-03
 2.850000E+00 -4.000000E-01  5.200732E-03
 2.850000E+00 -3.500000E-01  5.731050E-03
 2.850000E+00 -3.000000E-01  6.489635E-03
 2.850000E+00 -2.500000E-01  7.412377E-03
 2.850000E+00 -2.000000E-01  8.429436E-03
 2.850000E+00 -1.500000E-01  9.474958E-03
 2.850000E+00 -1.000000E-01  1.049399E-02
 2.850000E+00 -5.000000E-02  1.144592E-02
 2.850000E+00  0.000000E+00  1.230489E-02
 2.850000E+00  5.000000E-02  1.305798E-02
 2.850000E+00  1.000000E-01  1.370242E-02
 2.850000E+00  1.500000E-01  1.424255E-02
 2.850000E+00  2.000000E-01  1.468700E-02
 2.850000E+00  2.500000E-01  1.504662E-02
 2.850000E+00  3.000000E-01  1.533287E-02
 2.850000E+00  3.500000E-01  1.555681E-02
 2.850000E+00  4.000000E-01  1.572855E-02
 2.850000E+00  4.500000E-01  1.585694E-02
 2.850000E+00  5.000000E-01  1.594953E-02
 2.850000E+00  5.500000E-01  1.601265E-02
 2.850000E+00  6.000000E-01  1.605144E-02
 2.850000E+00  6.500000E-01  1.607012E-02
 2.850000E+00  7.000000E-01  1.607205E-02
 2.850000E+00  7.500000E-01  1.605990E-02
 2.850000E+00  8.000000E-01  1.603581E-02
 2.850000E+00  8.500000E-01  1.600145E-02
 2.850000E+00  9.000000E-01  1.595813E-02
 2.850000E+00  9.500000E-01  1.590692E-02
 2.850000E+00  1.000000E+00  1.584862E-02
 2.850000E+00  1.050000E+00  1.578390E-02
 2.850000E+00  1.100000E+00  1.571328E-02
 2.850000E+00  1.150000E+00  1.563719E-02
 2.850000E+00  1.200000E+00  1.555599E-02
 2.850000E+00  1.250000E+00  1.547000E-02
 2.850000E+00  1.300000E+00  1.537950E-02
 2.850000E+00  1.350000E+00  1.528476E-02
 2.850000E+00  1.400000E+00  1.518605E-02
 2.850000E+00  1.450000E+00  1.508363E-02
 2.850000E+00  1.500000E+00  1.497782E-02
 2.850000E+00  1.550000E+00  1.486890E-02
 2.850000E+00  1.600000E+00  1.475721E-02
 2.850000E+00  1.650000E+00  1.464310E-02
 2.850000E+00  1.700000E+00  1.452691E-02
 2.850000E+00  1.750000E+00  1.440898E-02
 2.850000E+00  1.800000E+00  1.428964E-02
 2.850000E+00  1.850000E+00  1.416915E-02
 2.850000E+00  1.900000E+00  1.404772E-02
 2.850000E+00  1.950000E+00  1.392546E-02
 2.850000E+00  2.000000E+00  1.380239E-02
 2.850000E+00  2.050000E+00  1.367841E-02
 2.850000E+00  2.100000E+00  1.355328E-02
 2.850000E+00  2.150000E+00  1.342667E-02
 2.850000E+00  2.200000E+00  1.329812E-02
 2.850000E+00  2.250000E+00  1.316711E-02
 2.850000E+00  2.300000E+00  1.303304E-02
 2.850000E+00  2.350000E+00  1.289527E-02
 2.850000E+00  2.400000E+00  1.275316E-02
 2.850000E+00  2.450000E+00  1.260610E-02
 2.850000E+00  2.500000E+00  1.245351E-02
 2.850000E+00  2.550000E+00  1.229485E-02
 2.850000E+00  2.600000E+00  1.212968E-02
 2.850000E+00  2.650000E+00  1.195760E-02
 2.850000E+00  2.700000E+00  1.177829E-02
 2.850000E+00  2.750000E+00  1.159152E-02
 2.850000E+00  2.800000E+00  1.139708E-02
 2.850000E+00  2.850000E+00  1.119484E-02
 2.850000E+00  2.900000E+00  1.098471E-02
 2.850000E+00  2.950000E+00  1.076663E-02
 2.850000E+00  3.000000E+00  1.054057E-02
 2.850000E+00  3.050000E+00  1.030653E-02
 2.850000E+00  3.100000E+00  1.006452E-02
 2.850000E+00  3.150000E+00  9.814567E-03
 2.850000E+00  3.200000E+00  9.556729E-03
 2.850000E+00  3.250000E+00  9.291075E-03
 2.850000E+00  3.300000E+00  9.017705E-03
 2.850000E+00  3.350000E+00  8.736751E-03
 2.850000E+00  3.400000E+00  8.448387E-03
 2.850000E+00  3.450000E+00  8.152838E-03
 2.850000E+00  3.500000E+00  7.850392E-03
 2.850000E+00  3.550000E+00  7.541412E-03
 2.850000E+00  3.600000E+00  7.226347E-03
 2.850000E+00  3.650000E+00  6.905748E-03
 2.850000E+00  3.700000E+00  6.580275E-03
 2.850000E+00  3.750000E+00  6.250712E-03
 2.850000E+00  3.800000E+00  5.917970E-03
 2.850000E+00  3.850000E+00  5.583097E-03
 2.850000E+00  3.900000E+00  5.247275E-03
 2.850000E+00  3.950000E+00  4.911815E-03
 2.850000E+00  4.000000E+00  4.578152E-03
 2.850000E+00  4.050000E+00  4.247823E-03
 2.850000E+00  4.100000E+00  3.922447E-03
 2.850000E+00  4.150000E+00  3.603695E-03
 2.850000E+00  4.200000E+00  3.293253E-03
 2.850000E+00  4.250000E+00  2.992785E-03
 2.850000E+00  4.300000E+00  2.703890E-03
 2.850000E+00  4.350000E+00  2.428052E-03
 2.850000E+00  4.400000E+00  2.166605E-03
 2.850000E+00  4.450000E+00  1.920684E-03
 2.850000E+00  4.500000E+00  1.691199E-03
 2.850000E+00  4.550000E+00  1.478805E-03
 2.850000E+00  4.600000E+00  1.283886E-03
 2.850000E+00  4.650000E+00  1.106550E-03
 2.850000E+00  4.700000E+00  9.466343E-04
 2.850000E+00  4.750000E+00  8.037228E-04
 2.850000E+00  4.800000E+00  6.771693E-04
 2.850000E+00  4.850000E+00  5.661313E-04
 2.850000E+00  4.900000E+00  4.696085E-04
 2.850000E+00  4.950000E+00  3.864833E-04
 2.850000E+00  5.000000E+00  3.155626E-04
 2.850000E+00  5.050000E+00  2.556174E-04
 2.850000E+00  5.100000E+00  2.054192E-04
 2.850000E+00  5.150000E+00  1.637711E-04
 2.850000E+00  5.200000E+00  1.295340E-04
 2.850000E+00  5.250000E+00  1.016452E-04
 2.850000E+00  5.300000E+00  7.913249E-05
 2.850000E+00  5.350000E+00  6.112191E-05
 2.850000E+00  5.400000E+00  4.684034E-05
 2.850000E+00  5.450000E+00  3.561458E-05
 2.850000E+00  5.500000E+00  2.686685E-05
 2.850000E+00  5.550000E+00  2.010815E-05
 2.850000E+00  5.600000E+00  1.493008E-05
 2.850000E+00  5.650000E+00  1.099583E-05
 2.850000E+00  5.700000E+00  8.031039E-06
 2.850000E+00  5.750000E+00  5.814820E-06
 2.850000E+00  5.800000E+00  4.171344E-06
 2.850000E+00  5.850000E+00  2.962192E-06
 2.850000E+00  5.900000E+00  2.079551E-06
 2.850000E+00  5.950000E+00  1.440321E-06
 2.850000E+00  6.000000E+00  9.811089E-07
 2.850000E+00  6.050000E+00  6.540438E-07
 2.850000E+00  6.100000E+00  4.233532E-07
 2.850000E+00  6.150000E+00  2.626020E-07
 2.850000E+00  6.200000E+00  1.525080E-07
 2.850000E+00  6.250000E+00  7.925022E-08
 2.850000E+00  6.300000E+00  3.319696E-08
 2.850000E+00  6.350000E+00  7.997061E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  7.725022E-09
 2.900000E+00 -6.300000E+00  3.199138E-08
 2.900000E+00 -6.250000E+00  7.608087E-08
 2.900000E+00 -6.200000E+00  1.456652E-07
 2.900000E+00 -6.150000E+00  2.492775E-07
 2.900000E+00 -6.100000E+00  3.990551E-07
 2.900000E+00 -6.050000E+00  6.117790E-07
 2.900000E+00 -6.000000E+00  9.102481E-07
 2.900000E+00 -5.950000E+00  1.325043E-06
 2.900000E+00 -5.900000E+00  1.896742E-06
 2.900000E+00 -5.850000E+00  2.678654E-06
 2.900000E+00 -5.800000E+00  3.740138E-06
 2.900000E+00 -5.750000E+00  5.170561E-06
 2.900000E+00 -5.700000E+00  7.083946E-06
 2.900000E+00 -5.650000E+00  9.624325E-06
 2.900000E+00 -5.600000E+00  1.297177E-05
 2.900000E+00 -5.550000E+00  1.734902E-05
 2.900000E+00 -5.500000E+00  2.302865E-05
 2.900000E+00 -5.450000E+00  3.034041E-05
 2.900000E+00 -5.400000E+00  3.967862E-05
 2.900000E+00 -5.350000E+00  5.150907E-05
 2.900000E+00 -5.300000E+00  6.637507E-05
 2.900000E+00 -5.250000E+00  8.490198E-05
 2.900000E+00 -5.200000E+00  1.077996E-04
 2.900000E+00 -5.150000E+00  1.358619E-04
 2.900000E+00 -5.100000E+00  1.699631E-04
 2.900000E+00 -5.050000E+00  2.110500E-04
 2.900000E+00 -5.000000E+00  2.601298E-04
 2.900000E+00 -4.950000E+00  3.182529E-04
 2.900000E+00 -4.900000E+00  3.864917E-04
 2.900000E+00 -4.850000E+00  4.659147E-04
 2.900000E+00 -4.800000E+00  5.575568E-04
 2.900000E+00 -4.750000E+00  6.623880E-04
 2.900000E+00 -4.700000E+00  7.812799E-04
 2.900000E+00 -4.650000E+00  9.149731E-04
 2.900000E+00 -4.600000E+00  1.064047E-03
 2.900000E+00 -4.550000E+00  1.228895E-03
 2.900000E+00 -4.500000E+00  1.409700E-03
 2.900000E+00 -4.450000E+00  1.606424E-03
 2.900000E+00 -4.400000E+00  1.818801E-03
 2.900000E+00 -4.350000E+00  2.046341E-03
 2.900000E+00 -4.300000E+00  2.288335E-03
 2.900000E+00 -4.250000E+00  2.543880E-03
 2.900000E+00 -4.200000E+00  2.811899E-03
 2.900000E+00 -4.150000E+00  3.091172E-03
 2.900000E+00 -4.100000E+00  3.380369E-03
 2.900000E+00 -4.050000E+00  3.678086E-03
 2.900000E+00 -4.000000E+00  3.982877E-03
 2.900000E+00 -3.950000E+00  4.293288E-03
 2.900000E+00 -3.900000E+00  4.607890E-03
 2.900000E+00 -3.850000E+00  4.925305E-03
 2.900000E+00 -3.800000E+00  5.244223E-03
 2.900000E+00 -3.750000E+00  5.563428E-03
 2.900000E+00 -3.700000E+00  5.881804E-03
 2.900000E+00 -3.650000E+00  6.198345E-03
 2.900000E+00 -3.600000E+00  6.512162E-03
 2.900000E+00 -3.550000E+00  6.822480E-03
 2.900000E+00 -3.500000E+00  7.128635E-03
 2.900000E+00 -3.450000E+00  7.430072E-03
 2.900000E+00 -3.400000E+00  7.726338E-03
 2.900000E+00 -3.350000E+00  8.017069E-03
 2.900000E+00 -3.300000E+00  8.301989E-03
 2.900000E+00 -3.250000E+00  8.580894E-03
 2.900000E+00 -3.200000E+00  8.853648E-03
 2.900000E+00 -3.150000E+00  9.120170E-03
 2.900000E+00 -3.100000E+00  9.380429E-03
 2.900000E+00 -3.050000E+00  9.634434E-03
 2.900000E+00 -3.000000E+00  9.882229E-03
 2.900000E+00 -2.950000E+00  1.012388E-02
 2.900000E+00 -2.900000E+00  1.035949E-02
 2.900000E+00 -2.850000E+00  1.058915E-02
 2.900000E+00 -2.800000E+00  1.081298E-02
 2.900000E+00 -2.750000E+00  1.103111E-02
 2.900000E+00 -2.700000E+00  1.124367E-02
 2.900000E+00 -2.650000E+00  1.145078E-02
 2.900000E+00 -2.600000E+00  1.165256E-02
 2.900000E+00 -2.550000E+00  1.184913E-02
 2.900000E+00 -2.500000E+00  1.204059E-02
 2.900000E+00 -2.450000E+00  1.222703E-02
 2.900000E+00 -2.400000E+00  1.240854E-02
 2.900000E+00 -2.350000E+00  1.258516E-02
 2.900000E+00 -2.300000E+00  1.275693E-02
 2.900000E+00 -2.250000E+00  1.292387E-02
 2.900000E+00 -2.200000E+00  1.308593E-02
 2.900000E+00 -2.150000E+00  1.324308E-02
 2.900000E+00 -2.100000E+00  1.339519E-02
 2.900000E+00 -2.050000E+00  1.354212E-02
 2.900000E+00 -2.000000E+00  1.368364E-02
 2.900000E+00 -1.950000E+00  1.381945E-02
 2.900000E+00 -1.900000E+00  1.394916E-02
 2.900000E+00 -1.850000E+00  1.407224E-02
 2.900000E+00 -1.800000E+00  1.418804E-02
 2.900000E+00 -1.750000E+00  1.429569E-02
 2.900000E+00 -1.700000E+00  1.439409E-02
 2.900000E+00 -1.650000E+00  1.448187E-02
 2.900000E+00 -1.600000E+00  1.455728E-02
 2.900000E+00 -1.550000E+00  1.461810E-02
 2.900000E+00 -1.500000E+00  1.466160E-02
 2.900000E+00 -1.450000E+00  1.468435E-02
 2.900000E+00 -1.400000E+00  1.468218E-02
 2.900000E+00 -1.350000E+00  1.465000E-02
 2.900000E+00 -1.300000E+00  1.458174E-02
 2.900000E+00 -1.250000E+00  1.447028E-02
 2.900000E+00 -1.200000E+00  1.430751E-02
 2.900000E+00 -1.150000E+00  1.408450E-02
 2.900000E+00 -1.100000E+00  1.379190E-02
 2.900000E+00 -1.050000E+00  1.342071E-02
 2.900000E+00 -1.000000E+00  1.296333E-02
 2.900000E+00 -9.500000E-01  1.241520E-02
 2.900000E+00 -9.000000E-01  1.177682E-02
 2.900000E+00 -8.500000E-01  1.105608E-02
 2.900000E+00 -8.000000E-01  1.027056E-02
 2.900000E+00 -7.500000E-01  9.449219E-03
 2.900000E+00 -7.000000E-01  8.632714E-03
 2.900000E+00 -6.500000E-01  7.871573E-03
 2.900000E+00 -6.000000E-01  7.221802E-03
 2.900000E+00 -5.500000E-01  6.738063E-03
 2.900000E+00 -5.000000E-01  6.465522E-03
 2.900000E+00 -4.500000E-01  6.432179E-03
 2.900000E+00 -4.000000E-01  6.643744E-03
 2.900000E+00 -3.500000E-01  7.082573E-03
 2.900000E+00 -3.000000E-01  7.710995E-03
 2.900000E+00 -2.500000E-01  8.478009E-03
 2.900000E+00 -2.000000E-01  9.327460E-03
 2.900000E+00 -1.500000E-01  1.020566E-02
 2.900000E+00 -1.000000E-01  1.106701E-02
 2.900000E+00 -5.000000E-02  1.187699E-02
 2.900000E+00  0.000000E+00  1.261279E-02
 2.900000E+00  5.000000E-02  1.326217E-02
 2.900000E+00  1.000000E-01  1.382139E-02
 2.900000E+00  1.500000E-01  1.429283E-02
 2.900000E+00  2.000000E-01  1.468279E-02
 2.900000E+00  2.500000E-01  1.499970E-02
 2.900000E+00  3.000000E-01  1.525277E-02
 2.900000E+00  3.500000E-01  1.545113E-02
 2.900000E+00  4.000000E-01  1.560323E-02
 2.900000E+00  4.500000E-01  1.571660E-02
 2.900000E+00  5.000000E-01  1.579774E-02
 2.900000E+00  5.500000E-01  1.585212E-02
 2.900000E+00  6.000000E-01  1.588428E-02
 2.900000E+00  6.500000E-01  1.589794E-02
 2.900000E+00  7.000000E-01  1.589609E-02
 2.900000E+00  7.500000E-01  1.588116E-02
 2.900000E+00  8.000000E-01  1.585505E-02
 2.900000E+00  8.500000E-01  1.581931E-02
 2.900000E+00  9.000000E-01  1.577516E-02
 2.900000E+00  9.500000E-01  1.572355E-02
 2.900000E+00  1.000000E+00  1.566526E-02
 2.900000E+00  1.050000E+00  1.560091E-02
 2.900000E+00  1.100000E+00  1.553101E-02
 2.900000E+00  1.150000E+00  1.545596E-02
 2.900000E+00  1.200000E+00  1.537612E-02
 2.900000E+00  1.250000E+00  1.529179E-02
 2.900000E+00  1.300000E+00  1.520324E-02
 2.900000E+00  1.350000E+00  1.511072E-02
 2.900000E+00  1.400000E+00  1.501447E-02
 2.900000E+00  1.450000E+00  1.491474E-02
 2.900000E+00  1.500000E+00  1.481176E-02
 2.900000E+00  1.550000E+00  1.470579E-02
 2.900000E+00  1.600000E+00  1.459707E-02
 2.900000E+00  1.650000E+00  1.448586E-02
 2.900000E+00  1.700000E+00  1.437241E-02
 2.900000E+00  1.750000E+00  1.425694E-02
 2.900000E+00  1.800000E+00  1.413966E-02
 2.900000E+00  1.850000E+00  1.402073E-02
 2.900000E+00  1.900000E+00  1.390025E-02
 2.900000E+00  1.950000E+00  1.377825E-02
 2.900000E+00  2.000000E+00  1.365469E-02
 2.900000E+00  2.050000E+00  1.352944E-02
 2.900000E+00  2.100000E+00  1.340226E-02
 2.900000E+00  2.150000E+00  1.327285E-02
 2.900000E+00  2.200000E+00  1.314082E-02
 2.900000E+00  2.250000E+00  1.300573E-02
 2.900000E+00  2.300000E+00  1.286710E-02
 2.900000E+00  2.350000E+00  1.272439E-02
 2.900000E+00  2.400000E+00  1.257711E-02
 2.900000E+00  2.450000E+00  1.242474E-02
 2.900000E+00  2.500000E+00  1.226680E-02
 2.900000E+00  2.550000E+00  1.210287E-02
 2.900000E+00  2.600000E+00  1.193255E-02
 2.900000E+00  2.650000E+00  1.175552E-02
 2.900000E+00  2.700000E+00  1.157150E-02
 2.900000E+00  2.750000E+00  1.138026E-02
 2.900000E+00  2.800000E+00  1.118163E-02
 2.900000E+00  2.850000E+00  1.097545E-02
 2.900000E+00  2.900000E+00  1.076163E-02
 2.900000E+00  2.950000E+00  1.054011E-02
 2.900000E+00  3.000000E+00  1.031084E-02
 2.900000E+00  3.050000E+00  1.007379E-02
 2.900000E+00  3.100000E+00  9.828967E-03
 2.900000E+00  3.150000E+00  9.576401E-03
 2.900000E+00  3.200000E+00  9.316136E-03
 2.900000E+00  3.250000E+00  9.048250E-03
 2.900000E+00  3.300000E+00  8.772851E-03
 2.900000E+00  3.350000E+00  8.490090E-03
 2.900000E+00  3.400000E+00  8.200168E-03
 2.900000E+00  3.450000E+00  7.903345E-03
 2.900000E+00  3.500000E+00  7.599950E-03
 2.900000E+00  3.550000E+00  7.290397E-03
 2.900000E+00  3.600000E+00  6.975193E-03
 2.900000E+00  3.650000E+00  6.654948E-03
 2.900000E+00  3.700000E+00  6.330391E-03
 2.900000E+00  3.750000E+00  6.002373E-03
 2.900000E+00  3.800000E+00  5.671874E-03
 2.900000E+00  3.850000E+00  5.340005E-03
 2.900000E+00  3.900000E+00  5.008007E-03
 2.900000E+00  3.950000E+00  4.677241E-03
 2.900000E+00  4.000000E+00  4.349175E-03
 2.900000E+00  4.050000E+00  4.025366E-03
 2.900000E+00  4.100000E+00  3.707430E-03
 2.900000E+00  4.150000E+00  3.397016E-03
 2.900000E+00  4.200000E+00  3.095761E-03
 2.900000E+00  4.250000E+00  2.805259E-03
 2.900000E+00  4.300000E+00  2.527011E-03
 2.900000E+00  4.350000E+00  2.262384E-03
 2.900000E+00  4.400000E+00  2.012574E-03
 2.900000E+00  4.450000E+00  1.778566E-03
 2.900000E+00  4.500000E+00  1.561112E-03
 2.900000E+00  4.550000E+00  1.360702E-03
 2.900000E+00  4.600000E+00  1.177563E-03
 2.900000E+00  4.650000E+00  1.011654E-03
 2.900000E+00  4.700000E+00  8.626783E-04
 2.900000E+00  4.750000E+00  7.301052E-04
 2.900000E+00  4.800000E+00  6.131971E-04
 2.900000E+00  4.850000E+00  5.110446E-04
 2.900000E+00  4.900000E+00  4.226055E-04
 2.900000E+00  4.950000E+00  3.467444E-04
 2.900000E+00  5.000000E+00  2.822725E-04
 2.900000E+00  5.050000E+00  2.279842E-04
 2.900000E+00  5.100000E+00  1.826905E-04
 2.900000E+00  5.150000E+00  1.452459E-04
 2.900000E+00  5.200000E+00  1.145708E-04
 2.900000E+00  5.250000E+00  8.966732E-05
 2.900000E+00  5.300000E+00  6.962959E-05
 2.900000E+00  5.350000E+00  5.364910E-05
 2.900000E+00  5.400000E+00  4.101550E-05
 2.900000E+00  5.450000E+00  3.111390E-05
 2.900000E+00  5.500000E+00  2.341958E-05
 2.900000E+00  5.550000E+00  1.749075E-05
 2.900000E+00  5.600000E+00  1.296018E-05
 2.900000E+00  5.650000E+00  9.526423E-06
 2.900000E+00  5.700000E+00  6.944939E-06
 2.900000E+00  5.750000E+00  5.019627E-06
 2.900000E+00  5.800000E+00  3.594974E-06
 2.900000E+00  5.850000E+00  2.548978E-06
 2.900000E+00  5.900000E+00  1.786926E-06
 2.900000E+00  5.950000E+00  1.236047E-06
 2.900000E+00  6.000000E+00  8.409849E-07
 2.900000E+00  6.050000E+00  5.600573E-07
 2.900000E+00  6.100000E+00  3.621964E-07
 2.900000E+00  6.150000E+00  2.245003E-07
 2.900000E+00  6.200000E+00  1.303019E-07
 2.900000E+00  6.250000E+00  6.767978E-08
 2.900000E+00  6.300000E+00  2.834107E-08
 2.900000E+00  6.350000E+00  6.825982E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  6.459038E-09
 2.950000E+00 -6.300000E+00  2.675342E-08
 2.950000E+00 -6.250000E+00  6.364351E-08
 2.950000E+00 -6.200000E+00  1.219058E-07
 2.950000E+00 -6.150000E+00  2.087382E-07
 2.950000E+00 -6.100000E+00  3.343992E-07
 2.950000E+00 -6.050000E+00  5.131043E-07
 2.950000E+00 -6.000000E+00  7.642142E-07
 2.950000E+00 -5.950000E+00  1.113767E-06
 2.950000E+00 -5.900000E+00  1.596414E-06
 2.950000E+00 -5.850000E+00  2.257812E-06
 2.950000E+00 -5.800000E+00  3.157558E-06
 2.950000E+00 -5.750000E+00  4.372699E-06
 2.950000E+00 -5.700000E+00  6.001895E-06
 2.950000E+00 -5.650000E+00  8.170242E-06
 2.950000E+00 -5.600000E+00  1.103477E-05
 2.950000E+00 -5.550000E+00  1.479056E-05
 2.950000E+00 -5.500000E+00  1.967740E-05
 2.950000E+00 -5.450000E+00  2.598682E-05
 2.950000E+00 -5.400000E+00  3.406923E-05
 2.950000E+00 -5.350000E+00  4.434086E-05
 2.950000E+00 -5.300000E+00  5.729012E-05
 2.950000E+00 -5.250000E+00  7.348280E-05
 2.950000E+00 -5.200000E+00  9.356558E-05
 2.950000E+00 -5.150000E+00  1.182673E-04
 2.950000E+00 -5.100000E+00  1.483971E-04
 2.950000E+00 -5.050000E+00  1.848394E-04
 2.950000E+00 -5.000000E+00  2.285443E-04
 2.950000E+00 -4.950000E+00  2.805143E-04
 2.950000E+00 -4.900000E+00  3.417857E-04
 2.950000E+00 -4.850000E+00  4.134066E-04
 2.950000E+00 -4.800000E+00  4.964102E-04
 2.950000E+00 -4.750000E+00  5.917859E-04
 2.950000E+00 -4.700000E+00  7.004476E-04
 2.950000E+00 -4.650000E+00  8.232020E-04
 2.950000E+00 -4.600000E+00  9.607184E-04
 2.950000E+00 -4.550000E+00  1.113500E-03
 2.950000E+00 -4.500000E+00  1.281862E-03
 2.950000E+00 -4.450000E+00  1.465911E-03
 2.950000E+00 -4.400000E+00  1.665538E-03
 2.950000E+00 -4.350000E+00  1.880411E-03
 2.950000E+00 -4.300000E+00  2.109984E-03
 2.950000E+00 -4.250000E+00  2.353507E-03
 2.950000E+00 -4.200000E+00  2.610046E-03
 2.950000E+00 -4.150000E+00  2.878507E-03
 2.950000E+00 -4.100000E+00  3.157669E-03
 2.950000E+00 -4.050000E+00  3.446213E-03
 2.950000E+00 -4.000000E+00  3.742754E-03
 2.950000E+00 -3.950000E+00  4.045882E-03
 2.950000E+00 -3.900000E+00  4.354182E-03
 2.950000E+00 -3.850000E+00  4.666272E-03
 2.950000E+00 -3.800000E+00  4.980823E-03
 2.950000E+00 -3.750000E+00  5.296579E-03
 2.950000E+00 -3.700000E+00  5.612375E-03
 2.950000E+00 -3.650000E+00  5.927145E-03
 2.950000E+00 -3.600000E+00  6.239934E-03
 2.950000E+00 -3.550000E+00  6.549895E-03
 2.950000E+00 -3.500000E+00  6.856293E-03
 2.950000E+00 -3.450000E+00  7.158502E-03
 2.950000E+00 -3.400000E+00  7.455998E-03
 2.950000E+00 -3.350000E+00  7.748352E-03
 2.950000E+00 -3.300000E+00  8.035226E-03
 2.950000E+00 -3.250000E+00  8.316359E-03
 2.950000E+00 -3.200000E+00  8.591562E-03
 2.950000E+00 -3.150000E+00  8.860708E-03
 2.950000E+00 -3.100000E+00  9.123726E-03
 2.950000E+00 -3.050000E+00  9.380587E-03
 2.950000E+00 -3.000000E+00  9.631304E-03
 2.950000E+00 -2.950000E+00  9.875919E-03
 2.950000E+00 -2.900000E+00  1.011450E-02
 2.950000E+00 -2.850000E+00  1.034713E-02
 2.950000E+00 -2.800000E+00  1.057391E-02
 2.950000E+00 -2.750000E+00  1.079496E-02
 2.950000E+00 -2.700000E+00  1.101039E-02
 2.950000E+00 -2.650000E+00  1.122031E-02
 2.950000E+00 -2.600000E+00  1.142484E-02
 2.950000E+00 -2.550000E+00  1.162410E-02
 2.950000E+00 -2.500000E+00  1.181817E-02
 2.950000E+00 -2.450000E+00  1.200716E-02
 2.950000E+00 -2.400000E+00  1.219113E-02
 2.950000E+00 -2.350000E+00  1.237016E-02
 2.950000E+00 -2.300000E+00  1.254427E-02
 2.950000E+00 -2.250000E+00  1.271348E-02
 2.950000E+00 -2.200000E+00  1.287777E-02
 2.950000E+00 -2.150000E+00  1.303711E-02
 2.950000E+00 -2.100000E+00  1.319139E-02
 2.950000E+00 -2.050000E+00  1.334048E-02
 2.950000E+00 -2.000000E+00  1.348420E-02
 2.950000E+00 -1.950000E+00  1.362226E-02
 2.950000E+00 -1.900000E+00  1.375431E-02
 2.950000E+00 -1.850000E+00  1.387990E-02
 2.950000E+00 -1.800000E+00  1.399841E-02
 2.950000E+00 -1.750000E+00  1.410909E-02
 2.950000E+00 -1.700000E+00  1.421096E-02
 2.950000E+00 -1.650000E+00  1.430278E-02
 2.950000E+00 -1.600000E+00  1.438301E-02
 2.950000E+00 -1.550000E+00  1.444970E-02
 2.950000E+00 -1.500000E+00  1.450045E-02
 2.950000E+00 -1.450000E+00  1.453230E-02
 2.950000E+00 -1.400000E+00  1.454164E-02
 2.950000E+00 -1.350000E+00  1.452413E-02
 2.950000E+00 -1.300000E+00  1.447464E-02
 2.950000E+00 -1.250000E+00  1.438724E-02
 2.950000E+00 -1.200000E+00  1.425526E-02
 2.950000E+00 -1.150000E+00  1.407146E-02
 2.950000E+00 -1.100000E+00  1.382849E-02
 2.950000E+00 -1.050000E+00  1.351942E-02
 2.950000E+00 -1.000000E+00  1.313878E-02
 2.950000E+00 -9.500000E-01  1.268381E-02
 2.950000E+00 -9.000000E-01  1.215605E-02
 2.950000E+00 -8.500000E-01  1.156318E-02
 2.950000E+00 -8.000000E-01  1.092061E-02
 2.950000E+00 -7.500000E-01  1.025266E-02
 2.950000E+00 -7.000000E-01  9.592493E-03
 2.950000E+00 -6.500000E-01  8.980562E-03
 2.950000E+00 -6.000000E-01  8.461006E-03
 2.950000E+00 -5.500000E-01  8.076437E-03
 2.950000E+00 -5.000000E-01  7.861800E-03
 2.950000E+00 -4.500000E-01  7.838698E-03
 2.950000E+00 -4.000000E-01  8.011626E-03
 2.950000E+00 -3.500000E-01  8.367175E-03
 2.950000E+00 -3.000000E-01  8.876449E-03
 2.950000E+00 -2.500000E-01  9.499987E-03
 2.950000E+00 -2.000000E-01  1.019384E-02
 2.950000E+00 -1.500000E-01  1.091539E-02
 2.950000E+00 -1.000000E-01  1.162774E-02
 2.950000E+00 -5.000000E-02  1.230226E-02
 2.950000E+00  0.000000E+00  1.291936E-02
 2.950000E+00  5.000000E-02  1.346779E-02
 2.950000E+00  1.000000E-01  1.394322E-02
 2.950000E+00  1.500000E-01  1.434646E-02
 2.950000E+00  2.000000E-01  1.468180E-02
 2.950000E+00  2.500000E-01  1.495551E-02
 2.950000E+00  3.000000E-01  1.517474E-02
 2.950000E+00  3.500000E-01  1.534678E-02
 2.950000E+00  4.000000E-01  1.547852E-02
 2.950000E+00  4.500000E-01  1.557619E-02
 2.950000E+00  5.000000E-01  1.564525E-02
 2.950000E+00  5.500000E-01  1.569036E-02
 2.950000E+00  6.000000E-01  1.571542E-02
 2.950000E+00  6.500000E-01  1.572365E-02
 2.950000E+00  7.000000E-01  1.571767E-02
 2.950000E+00  7.500000E-01  1.569962E-02
 2.950000E+00  8.000000E-01  1.567120E-02
 2.950000E+00  8.500000E-01  1.563381E-02
 2.950000E+00  9.000000E-01  1.558852E-02
 2.950000E+00  9.500000E-01  1.553623E-02
 2.950000E+00  1.000000E+00  1.547766E-02
 2.950000E+00  1.050000E+00  1.541336E-02
 2.950000E+00  1.100000E+00  1.534382E-02
 2.950000E+00  1.150000E+00  1.526941E-02
 2.950000E+00  1.200000E+00  1.519048E-02
 2.950000E+00  1.250000E+00  1.510730E-02
 2.950000E+00  1.300000E+00  1.502013E-02
 2.950000E+00  1.350000E+00  1.492920E-02
 2.950000E+00  1.400000E+00  1.483471E-02
 2.950000E+00  1.450000E+00  1.473688E-02
 2.950000E+00  1.500000E+00  1.463591E-02
 2.950000E+00  1.550000E+00  1.453198E-02
 2.950000E+00  1.600000E+00  1.442530E-02
 2.950000E+00  1.650000E+00  1.431603E-02
 2.950000E+00  1.700000E+00  1.420436E-02
 2.950000E+00  1.750000E+00  1.409042E-02
 2.950000E+00  1.800000E+00  1.397434E-02
 2.950000E+00  1.850000E+00  1.385620E-02
 2.950000E+00  1.900000E+00  1.373602E-02
 2.950000E+00  1.950000E+00  1.361379E-02
 2.950000E+00  2.000000E+00  1.348940E-02
 2.950000E+00  2.050000E+00  1.336273E-02
 2.950000E+00  2.100000E+00  1.323353E-02
 2.950000E+00  2.150000E+00  1.310153E-02
 2.950000E+00  2.200000E+00  1.296640E-02
 2.950000E+00  2.250000E+00  1.282776E-02
 2.950000E+00  2.300000E+00  1.268519E-02
 2.950000E+00  2.350000E+00  1.253827E-02
 2.950000E+00  2.400000E+00  1.238656E-02
 2.950000E+00  2.450000E+00  1.222966E-02
 2.950000E+00  2.500000E+00  1.206716E-02
 2.950000E+00  2.550000E+00  1.189870E-02
 2.950000E+00  2.600000E+00  1.172395E-02
 2.950000E+00  2.650000E+00  1.154262E-02
 2.950000E+00  2.700000E+00  1.135446E-02
 2.950000E+00  2.750000E+00  1.115928E-02
 2.950000E+00  2.800000E+00  1.095688E-02
 2.950000E+00  2.850000E+00  1.074716E-02
 2.950000E+00  2.900000E+00  1.052999E-02
 2.950000E+00  2.950000E+00  1.030530E-02
 2.950000E+00  3.000000E+00  1.007305E-02
 2.950000E+00  3.050000E+00  9.833206E-03
 2.950000E+00  3.100000E+00  9.585768E-03
 2.950000E+00  3.150000E+00  9.330762E-03
 2.950000E+00  3.200000E+00  9.068243E-03
 2.950000E+00  3.250000E+00  8.798298E-03
 2.950000E+00  3.300000E+00  8.521056E-03
 2.950000E+00  3.350000E+00  8.236696E-03
 2.950000E+00  3.400000E+00  7.945449E-03
 2.950000E+00  3.450000E+00  7.647617E-03
 2.950000E+00  3.500000E+00  7.343580E-03
 2.950000E+00  3.550000E+00  7.033804E-03
 2.950000E+00  3.600000E+00  6.718858E-03
 2.950000E+00  3.650000E+00  6.399416E-03
 2.950000E+00  3.700000E+00  6.076275E-03
 2.950000E+00  3.750000E+00  5.750353E-03
 2.950000E+00  3.800000E+00  5.422696E-03
 2.950000E+00  3.850000E+00  5.094475E-03
 2.950000E+00  3.900000E+00  4.766982E-03
 2.950000E+00  3.950000E+00  4.441617E-03
 2.950000E+00  4.000000E+00  4.119872E-03
 2.950000E+00  4.050000E+00  3.803310E-03
 2.950000E+00  4.100000E+00  3.493531E-03
 2.950000E+00  4.150000E+00  3.192143E-03
 2.950000E+00  4.200000E+00  2.900724E-03
 2.950000E+00  4.250000E+00  2.620777E-03
 2.950000E+00  4.300000E+00  2.353694E-03
 2.950000E+00  4.350000E+00  2.100714E-03
 2.950000E+00  4.400000E+00  1.862886E-03
 2.950000E+00  4.450000E+00  1.641041E-03
 2.950000E+00  4.500000E+00  1.435766E-03
 2.950000E+00  4.550000E+00  1.247394E-03
 2.950000E+00  4.600000E+00  1.075997E-03
 2.950000E+00  4.650000E+00  9.213945E-04
 2.950000E+00  4.700000E+00  7.831664E-04
 2.950000E+00  4.750000E+00  6.606803E-04
 2.950000E+00  4.800000E+00  5.531209E-04
 2.950000E+00  4.850000E+00  4.595259E-04
 2.950000E+00  4.900000E+00  3.788244E-04
 2.950000E+00  4.950000E+00  3.098756E-04
 2.950000E+00  5.000000E+00  2.515055E-04
 2.950000E+00  5.050000E+00  2.025411E-04
 2.950000E+00  5.100000E+00  1.618392E-04
 2.950000E+00  5.150000E+00  1.283106E-04
 2.950000E+00  5.200000E+00  1.009384E-04
 2.950000E+00  5.250000E+00  7.879057E-05
 2.950000E+00  5.300000E+00  6.102755E-05
 2.950000E+00  5.350000E+00  4.690528E-05
 2.950000E+00  5.400000E+00  3.577422E-05
 2.950000E+00  5.450000E+00  2.707546E-05
 2.950000E+00  5.500000E+00  2.033466E-05
 2.950000E+00  5.550000E+00  1.515445E-05
 2.950000E+00  5.600000E+00  1.120613E-05
 2.950000E+00  5.650000E+00  8.221048E-06
 2.950000E+00  5.700000E+00  5.982190E-06
 2.950000E+00  5.750000E+00  4.316198E-06
 2.950000E+00  5.800000E+00  3.086098E-06
 2.950000E+00  5.850000E+00  2.184804E-06
 2.950000E+00  5.900000E+00  1.529456E-06
 2.950000E+00  5.950000E+00  1.056583E-06
 2.950000E+00  6.000000E+00  7.180458E-07
 2.950000E+00  6.050000E+00  4.776957E-07
 2.950000E+00  6.100000E+00  3.086592E-07
 2.950000E+00  6.150000E+00  1.911746E-07
 2.950000E+00  6.200000E+00  1.108931E-07
 2.950000E+00  6.250000E+00  5.757233E-08
 2.950000E+00  6.300000E+00  2.410079E-08
 2.950000E+00  6.350000E+00  5.803600E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  5.376793E-09
 3.000000E+00 -6.300000E+00  2.227470E-08
 3.000000E+00 -6.250000E+00  5.300511E-08
 3.000000E+00 -6.200000E+00  1.015725E-07
 3.000000E+00 -6.150000E+00  1.740211E-07
 3.000000E+00 -6.100000E+00  2.789827E-07
 3.000000E+00 -6.050000E+00  4.284448E-07
 3.000000E+00 -6.000000E+00  6.387743E-07
 3.000000E+00 -5.950000E+00  9.320420E-07
 3.000000E+00 -5.900000E+00  1.337701E-06
 3.000000E+00 -5.850000E+00  1.894678E-06
 3.000000E+00 -5.800000E+00  2.653944E-06
 3.000000E+00 -5.750000E+00  3.681619E-06
 3.000000E+00 -5.700000E+00  5.062667E-06
 3.000000E+00 -5.650000E+00  6.905225E-06
 3.000000E+00 -5.600000E+00  9.345572E-06
 3.000000E+00 -5.550000E+00  1.255373E-05
 3.000000E+00 -5.500000E+00  1.673961E-05
 3.000000E+00 -5.450000E+00  2.215965E-05
 3.000000E+00 -5.400000E+00  2.912362E-05
 3.000000E+00 -5.350000E+00  3.800151E-05
 3.000000E+00 -5.300000E+00  4.922999E-05
 3.000000E+00 -5.250000E+00  6.331808E-05
 3.000000E+00 -5.200000E+00  8.085150E-05
 3.000000E+00 -5.150000E+00  1.024952E-04
 3.000000E+00 -5.100000E+00  1.289935E-04
 3.000000E+00 -5.050000E+00  1.611666E-04
 3.000000E+00 -5.000000E+00  1.999046E-04
 3.000000E+00 -4.950000E+00  2.461564E-04
 3.000000E+00 -4.900000E+00  3.009150E-04
 3.000000E+00 -4.850000E+00  3.651983E-04
 3.000000E+00 -4.800000E+00  4.400261E-04
 3.000000E+00 -4.750000E+00  5.263936E-04
 3.000000E+00 -4.700000E+00  6.252422E-04
 3.000000E+00 -4.650000E+00  7.374293E-04
 3.000000E+00 -4.600000E+00  8.636982E-04
 3.000000E+00 -4.550000E+00  1.004649E-03
 3.000000E+00 -4.500000E+00  1.160713E-03
 3.000000E+00 -4.450000E+00  1.332134E-03
 3.000000E+00 -4.400000E+00  1.518948E-03
 3.000000E+00 -4.350000E+00  1.720984E-03
 3.000000E+00 -4.300000E+00  1.937853E-03
 3.000000E+00 -4.250000E+00  2.168964E-03
 3.000000E+00 -4.200000E+00  2.413532E-03
 3.000000E+00 -4.150000E+00  2.670603E-03
 3.000000E+00 -4.100000E+00  2.939074E-03
 3.000000E+00 -4.050000E+00  3.217729E-03
 3.000000E+00 -4.000000E+00  3.505262E-03
 3.000000E+00 -3.950000E+00  3.800318E-03
 3.000000E+00 -3.900000E+00  4.101518E-03
 3.000000E+00 -3.850000E+00  4.407491E-03
 3.000000E+00 -3.800000E+00  4.716899E-03
 3.000000E+00 -3.750000E+00  5.028463E-03
 3.000000E+00 -3.700000E+00  5.340976E-03
 3.000000E+00 -3.650000E+00  5.653322E-03
 3.000000E+00 -3.600000E+00  5.964482E-03
 3.000000E+00 -3.550000E+00  6.273545E-03
 3.000000E+00 -3.500000E+00  6.579705E-03
 3.000000E+00 -3.450000E+00  6.882262E-03
 3.000000E+00 -3.400000E+00  7.180624E-03
 3.000000E+00 -3.350000E+00  7.474291E-03
 3.000000E+00 -3.300000E+00  7.762861E-03
 3.000000E+00 -3.250000E+00  8.046010E-03
 3.000000E+00 -3.200000E+00  8.323496E-03
 3.000000E+00 -3.150000E+00  8.595139E-03
 3.000000E+00 -3.100000E+00  8.860821E-03
 3.000000E+00 -3.050000E+00  9.120475E-03
 3.000000E+00 -3.000000E+00  9.374076E-03
 3.000000E+00 -2.950000E+00  9.621636E-03
 3.000000E+00 -2.900000E+00  9.863195E-03
 3.000000E+00 -2.850000E+00  1.009882E-02
 3.000000E+00 -2.800000E+00  1.032858E-02
 3.000000E+00 -2.750000E+00  1.055259E-02
 3.000000E+00 -2.700000E+00  1.077094E-02
 3.000000E+00 -2.650000E+00  1.098373E-02
 3.000000E+00 -2.600000E+00  1.119108E-02
 3.000000E+00 -2.550000E+00  1.139309E-02
 3.000000E+00 -2.500000E+00  1.158985E-02
 3.000000E+00 -2.450000E+00  1.178146E-02
 3.000000E+00 -2.400000E+00  1.196799E-02
 3.000000E+00 -2.350000E+00  1.214950E-02
 3.000000E+00 -2.300000E+00  1.232603E-02
 3.000000E+00 -2.250000E+00  1.249762E-02
 3.000000E+00 -2.200000E+00  1.266424E-02
 3.000000E+00 -2.150000E+00  1.282586E-02
 3.000000E+00 -2.100000E+00  1.298242E-02
 3.000000E+00 -2.050000E+00  1.313380E-02
 3.000000E+00 -2.000000E+00  1.327981E-02
 3.000000E+00 -1.950000E+00  1.342024E-02
 3.000000E+00 -1.900000E+00  1.355477E-02
 3.000000E+00 -1.850000E+00  1.368299E-02
 3.000000E+00 -1.800000E+00  1.380437E-02
 3.000000E+00 -1.750000E+00  1.391823E-02
 3.000000E+00 -1.700000E+00  1.402371E-02
 3.000000E+00 -1.650000E+00  1.411974E-02
 3.000000E+00 -1.600000E+00  1.420497E-02
 3.000000E+00 -1.550000E+00  1.427771E-02
 3.000000E+00 -1.500000E+00  1.433590E-02
 3.000000E+00 -1.450000E+00  1.437701E-02
 3.000000E+00 -1.400000E+00  1.439798E-02
 3.000000E+00 -1.350000E+00  1.439520E-02
 3.000000E+00 -1.300000E+00  1.436442E-02
 3.000000E+00 -1.250000E+00  1.430080E-02
 3.000000E+00 -1.200000E+00  1.419899E-02
 3.000000E+00 -1.150000E+00  1.405329E-02
 3.000000E+00 -1.100000E+00  1.385806E-02
 3.000000E+00 -1.050000E+00  1.360820E-02
 3.000000E+00 -1.000000E+00  1.329998E-02
 3.000000E+00 -9.500000E-01  1.293202E-02
 3.000000E+00 -9.000000E-01  1.250656E-02
 3.000000E+00 -8.500000E-01  1.203072E-02
 3.000000E+00 -8.000000E-01  1.151771E-02
 3.000000E+00 -7.500000E-01  1.098746E-02
 3.000000E+00 -7.000000E-01  1.046647E-02
 3.000000E+00 -6.500000E-01  9.986373E-03
 3.000000E+00 -6.000000E-01  9.581185E-03
 3.000000E+00 -5.500000E-01  9.283367E-03
 3.000000E+00 -5.000000E-01  9.119345E-03
 3.000000E+00 -4.500000E-01  9.105411E-03
 3.000000E+00 -4.000000E-01  9.245032E-03
 3.000000E+00 -3.500000E-01  9.528271E-03
 3.000000E+00 -3.000000E-01  9.933498E-03
 3.000000E+00 -2.500000E-01  1.043090E-02
 3.000000E+00 -2.000000E-01  1.098687E-02
 3.000000E+00 -1.500000E-01  1.156836E-02
 3.000000E+00 -1.000000E-01  1.214619E-02
 3.000000E+00 -5.000000E-02  1.269718E-02
 3.000000E+00  0.000000E+00  1.320486E-02
 3.000000E+00  5.000000E-02  1.365923E-02
 3.000000E+00  1.000000E-01  1.405574E-02
 3.000000E+00  1.500000E-01  1.439410E-02
 3.000000E+00  2.000000E-01  1.467692E-02
 3.000000E+00  2.500000E-01  1.490868E-02
 3.000000E+00  3.000000E-01  1.509474E-02
 3.000000E+00  3.500000E-01  1.524074E-02
 3.000000E+00  4.000000E-01  1.535215E-02
 3.000000E+00  4.500000E-01  1.543402E-02
 3.000000E+00  5.000000E-01  1.549082E-02
 3.000000E+00  5.500000E-01  1.552644E-02
 3.000000E+00  6.000000E-01  1.554416E-02
 3.000000E+00  6.500000E-01  1.554671E-02
 3.000000E+00  7.000000E-01  1.553637E-02
 3.000000E+00  7.500000E-01  1.551497E-02
 3.000000E+00  8.000000E-01  1.548402E-02
 3.000000E+00  8.500000E-01  1.544473E-02
 3.000000E+00  9.000000E-01  1.539809E-02
 3.000000E+00  9.500000E-01  1.534488E-02
 3.000000E+00  1.000000E+00  1.528575E-02
 3.000000E+00  1.050000E+00  1.522121E-02
 3.000000E+00  1.100000E+00  1.515172E-02
 3.000000E+00  1.150000E+00  1.507761E-02
 3.000000E+00  1.200000E+00  1.499919E-02
 3.000000E+00  1.250000E+00  1.491673E-02
 3.000000E+00  1.300000E+00  1.483046E-02
 3.000000E+00  1.350000E+00  1.474057E-02
 3.000000E+00  1.400000E+00  1.464726E-02
 3.000000E+00  1.450000E+00  1.455069E-02
 3.000000E+00  1.500000E+00  1.445103E-02
 3.000000E+00  1.550000E+00  1.434843E-02
 3.000000E+00  1.600000E+00  1.424303E-02
 3.000000E+00  1.650000E+00  1.413496E-02
 3.000000E+00  1.700000E+00  1.402432E-02
 3.000000E+00  1.750000E+00  1.391119E-02
 3.000000E+00  1.800000E+00  1.379564E-02
 3.000000E+00  1.850000E+00  1.367769E-02
 3.000000E+00  1.900000E+00  1.355732E-02
 3.000000E+00  1.950000E+00  1.343446E-02
 3.000000E+00  2.000000E+00  1.330900E-02
 3.000000E+00  2.050000E+00  1.318078E-02
 3.000000E+00  2.100000E+00  1.304958E-02
 3.000000E+00  2.150000E+00  1.291515E-02
 3.000000E+00  2.200000E+00  1.277718E-02
 3.000000E+00  2.250000E+00  1.263536E-02
 3.000000E+00  2.300000E+00  1.248931E-02
 3.000000E+00  2.350000E+00  1.233870E-02
 3.000000E+00  2.400000E+00  1.218314E-02
 3.000000E+00  2.450000E+00  1.202229E-02
 3.000000E+00  2.500000E+00  1.185580E-02
 3.000000E+00  2.550000E+00  1.168338E-02
 3.000000E+00  2.600000E+00  1.150472E-02
 3.000000E+00  2.650000E+00  1.131958E-02
 3.000000E+00  2.700000E+00  1.112774E-02
 3.000000E+00  2.750000E+00  1.092900E-02
 3.000000E+00  2.800000E+00  1.072321E-02
 3.000000E+00  2.850000E+00  1.051023E-02
 3.000000E+00  2.900000E+00  1.028998E-02
 3.000000E+00  2.950000E+00  1.006236E-02
 3.000000E+00  3.000000E+00  9.827342E-03
 3.000000E+00  3.050000E+00  9.584890E-03
 3.000000E+00  3.100000E+00  9.335010E-03
 3.000000E+00  3.150000E+00  9.077738E-03
 3.000000E+00  3.200000E+00  8.813141E-03
 3.000000E+00  3.250000E+00  8.541327E-03
 3.000000E+00  3.300000E+00  8.262452E-03
 3.000000E+00  3.350000E+00  7.976726E-03
 3.000000E+00  3.400000E+00  7.684423E-03
 3.000000E+00  3.450000E+00  7.385890E-03
 3.000000E+00  3.500000E+00  7.081560E-03
 3.000000E+00  3.550000E+00  6.771959E-03
 3.000000E+00  3.600000E+00  6.457719E-03
 3.000000E+00  3.650000E+00  6.139582E-03
 3.000000E+00  3.700000E+00  5.818410E-03
 3.000000E+00  3.750000E+00  5.495187E-03
 3.000000E+00  3.800000E+00  5.171020E-03
 3.000000E+00  3.850000E+00  4.847133E-03
 3.000000E+00  3.900000E+00  4.524862E-03
 3.000000E+00  3.950000E+00  4.205635E-03
 3.000000E+00  4.000000E+00  3.890955E-03
 3.000000E+00  4.050000E+00  3.582376E-03
 3.000000E+00  4.100000E+00  3.281467E-03
 3.000000E+00  4.150000E+00  2.989781E-03
 3.000000E+00  4.200000E+00  2.708817E-03
 3.000000E+00  4.250000E+00  2.439977E-03
 3.000000E+00  4.300000E+00  2.184530E-03
 3.000000E+00  4.350000E+00  1.943577E-03
 3.000000E+00  4.400000E+00  1.718015E-03
 3.000000E+00  4.450000E+00  1.508514E-03
 3.000000E+00  4.500000E+00  1.315501E-03
 3.000000E+00  4.550000E+00  1.139154E-03
 3.000000E+00  4.600000E+00  9.793978E-04
 3.000000E+00  4.650000E+00  8.359216E-04
 3.000000E+00  4.700000E+00  7.081958E-04
 3.000000E+00  4.750000E+00  5.954997E-04
 3.000000E+00  4.800000E+00  4.969544E-04
 3.000000E+00  4.850000E+00  4.115586E-04
 3.000000E+00  4.900000E+00  3.382260E-04
 3.000000E+00  4.950000E+00  2.758218E-04
 3.000000E+00  5.000000E+00  2.231969E-04
 3.000000E+00  5.050000E+00  1.792184E-04
 3.000000E+00  5.100000E+00  1.427948E-04
 3.000000E+00  5.150000E+00  1.128972E-04
 3.000000E+00  5.200000E+00  8.857307E-05
 3.000000E+00  5.250000E+00  6.895698E-05
 3.000000E+00  5.300000E+00  5.327499E-05
 3.000000E+00  5.350000E+00  4.084583E-05
 3.000000E+00  5.400000E+00  3.107853E-05
 3.000000E+00  5.450000E+00  2.346749E-05
 3.000000E+00  5.500000E+00  1.758591E-05
 3.000000E+00  5.550000E+00  1.307804E-05
 3.000000E+00  5.600000E+00  9.650981E-06
 3.000000E+00  5.650000E+00  7.066369E-06
 3.000000E+00  5.700000E+00  5.132440E-06
 3.000000E+00  5.750000E+00  3.696605E-06
 3.000000E+00  5.800000E+00  2.638732E-06
 3.000000E+00  5.850000E+00  1.865221E-06
 3.000000E+00  5.900000E+00  1.303883E-06
 3.000000E+00  5.950000E+00  8.995875E-07
 3.000000E+00  6.000000E+00  6.106434E-07
 3.000000E+00  6.050000E+00  4.058282E-07
 3.000000E+00  6.100000E+00  2.619914E-07
 3.000000E+00  6.150000E+00  1.621501E-07
 3.000000E+00  6.200000E+00  9.400111E-08
 3.000000E+00  6.250000E+00  4.878030E-08
 3.000000E+00  6.300000E+00  2.041377E-08
 3.000000E+00  6.350000E+00  4.914816E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  4.456067E-09
 3.050000E+00 -6.300000E+00  1.846359E-08
 3.050000E+00 -6.250000E+00  4.394924E-08
 3.050000E+00 -6.200000E+00  8.425500E-08
 3.050000E+00 -6.150000E+00  1.444335E-07
 3.050000E+00 -6.100000E+00  2.317145E-07
 3.050000E+00 -6.050000E+00  3.561610E-07
 3.050000E+00 -6.000000E+00  5.315460E-07
 3.050000E+00 -5.950000E+00  7.764915E-07
 3.050000E+00 -5.900000E+00  1.115918E-06
 3.050000E+00 -5.850000E+00  1.582860E-06
 3.050000E+00 -5.800000E+00  2.220710E-06
 3.050000E+00 -5.750000E+00  3.085943E-06
 3.050000E+00 -5.700000E+00  4.251383E-06
 3.050000E+00 -5.650000E+00  5.810062E-06
 3.050000E+00 -5.600000E+00  7.879678E-06
 3.050000E+00 -5.550000E+00  1.060768E-05
 3.050000E+00 -5.500000E+00  1.417692E-05
 3.050000E+00 -5.450000E+00  1.881180E-05
 3.050000E+00 -5.400000E+00  2.478478E-05
 3.050000E+00 -5.350000E+00  3.242297E-05
 3.050000E+00 -5.300000E+00  4.211464E-05
 3.050000E+00 -5.250000E+00  5.431517E-05
 3.050000E+00 -5.200000E+00  6.955197E-05
 3.050000E+00 -5.150000E+00  8.842807E-05
 3.050000E+00 -5.100000E+00  1.116235E-04
 3.050000E+00 -5.050000E+00  1.398943E-04
 3.050000E+00 -5.000000E+00  1.740680E-04
 3.050000E+00 -4.950000E+00  2.150359E-04
 3.050000E+00 -4.900000E+00  2.637416E-04
 3.050000E+00 -4.850000E+00  3.211643E-04
 3.050000E+00 -4.800000E+00  3.882998E-04
 3.050000E+00 -4.750000E+00  4.661366E-04
 3.050000E+00 -4.700000E+00  5.556295E-04
 3.050000E+00 -4.650000E+00  6.576712E-04
 3.050000E+00 -4.600000E+00  7.730630E-04
 3.050000E+00 -4.550000E+00  9.024861E-04
 3.050000E+00 -4.500000E+00  1.046475E-03
 3.050000E+00 -4.450000E+00  1.205395E-03
 3.050000E+00 -4.400000E+00  1.379423E-03
 3.050000E+00 -4.350000E+00  1.568534E-03
 3.050000E+00 -4.300000E+00  1.772501E-03
 3.050000E+00 -4.250000E+00  1.990888E-03
 3.050000E+00 -4.200000E+00  2.223067E-03
 3.050000E+00 -4.150000E+00  2.468228E-03
 3.050000E+00 -4.100000E+00  2.725402E-03
 3.050000E+00 -4.050000E+00  2.993486E-03
 3.050000E+00 -4.000000E+00  3.271272E-03
 3.050000E+00 -3.950000E+00  3.557476E-03
 3.050000E+00 -3.900000E+00  3.850770E-03
 3.050000E+00 -3.850000E+00  4.149812E-03
 3.050000E+00 -3.800000E+00  4.453271E-03
 3.050000E+00 -3.750000E+00  4.759857E-03
 3.050000E+00 -3.700000E+00  5.068335E-03
 3.050000E+00 -3.650000E+00  5.377545E-03
 3.050000E+00 -3.600000E+00  5.686417E-03
 3.050000E+00 -3.550000E+00  5.993976E-03
 3.050000E+00 -3.500000E+00  6.299350E-03
 3.050000E+00 -3.450000E+00  6.601770E-03
 3.050000E+00 -3.400000E+00  6.900569E-03
 3.050000E+00 -3.350000E+00  7.195181E-03
 3.050000E+00 -3.300000E+00  7.485132E-03
 3.050000E+00 -3.250000E+00  7.770037E-03
 3.050000E+00 -3.200000E+00  8.049591E-03
 3.050000E+00 -3.150000E+00  8.323560E-03
 3.050000E+00 -3.100000E+00  8.591776E-03
 3.050000E+00 -3.050000E+00  8.854125E-03
 3.050000E+00 -3.000000E+00  9.110544E-03
 3.050000E+00 -2.950000E+00  9.361008E-03
 3.050000E+00 -2.900000E+00  9.605528E-03
 3.050000E+00 -2.850000E+00  9.844141E-03
 3.050000E+00 -2.800000E+00  1.007691E-02
 3.050000E+00 -2.750000E+00  1.030390E-02
 3.050000E+00 -2.700000E+00  1.052521E-02
 3.050000E+00 -2.650000E+00  1.074093E-02
 3.050000E+00 -2.600000E+00  1.095115E-02
 3.050000E+00 -2.550000E+00  1.115597E-02
 3.050000E+00 -2.500000E+00  1.135550E-02
 3.050000E+00 -2.450000E+00  1.154980E-02
 3.050000E+00 -2.400000E+00  1.173896E-02
 3.050000E+00 -2.350000E+00  1.192304E-02
 3.050000E+00 -2.300000E+00  1.210208E-02
 3.050000E+00 -2.250000E+00  1.227612E-02
 3.050000E+00 -2.200000E+00  1.244515E-02
 3.050000E+00 -2.150000E+00  1.260916E-02
 3.050000E+00 -2.100000E+00  1.276809E-02
 3.050000E+00 -2.050000E+00  1.292183E-02
 3.050000E+00 -2.000000E+00  1.307025E-02
 3.050000E+00 -1.950000E+00  1.321315E-02
 3.050000E+00 -1.900000E+00  1.335025E-02
 3.050000E+00 -1.850000E+00  1.348119E-02
 3.050000E+00 -1.800000E+00  1.360553E-02
 3.050000E+00 -1.750000E+00  1.372266E-02
 3.050000E+00 -1.700000E+00  1.383186E-02
 3.050000E+00 -1.650000E+00  1.393217E-02
 3.050000E+00 -1.600000E+00  1.402246E-02
 3.050000E+00 -1.550000E+00  1.410129E-02
 3.050000E+00 -1.500000E+00  1.416690E-02
 3.050000E+00 -1.450000E+00  1.421718E-02
 3.050000E+00 -1.400000E+00  1.424960E-02
 3.050000E+00 -1.350000E+00  1.426117E-02
 3.050000E+00 -1.300000E+00  1.424847E-02
 3.050000E+00 -1.250000E+00  1.420762E-02
 3.050000E+00 -1.200000E+00  1.413443E-02
 3.050000E+00 -1.150000E+00  1.402453E-02
 3.050000E+00 -1.100000E+00  1.387372E-02
 3.050000E+00 -1.050000E+00  1.367840E-02
 3.050000E+00 -1.000000E+00  1.343616E-02
 3.050000E+00 -9.500000E-01  1.314666E-02
 3.050000E+00 -9.000000E-01  1.281243E-02
 3.050000E+00 -8.500000E-01  1.243988E-02
 3.050000E+00 -8.000000E-01  1.204004E-02
 3.050000E+00 -7.500000E-01  1.162895E-02
 3.050000E+00 -7.000000E-01  1.122732E-02
 3.050000E+00 -6.500000E-01  1.085943E-02
 3.050000E+00 -6.000000E-01  1.055100E-02
 3.050000E+00 -5.500000E-01  1.032628E-02
 3.050000E+00 -5.000000E-01  1.020488E-02
 3.050000E+00 -4.500000E-01  1.019886E-02
 3.050000E+00 -4.000000E-01  1.031085E-02
 3.050000E+00 -3.500000E-01  1.053365E-02
 3.050000E+00 -3.000000E-01  1.085140E-02
 3.050000E+00 -2.500000E-01  1.124200E-02
 3.050000E+00 -2.000000E-01  1.168031E-02
 3.050000E+00 -1.500000E-01  1.214118E-02
 3.050000E+00 -1.000000E-01  1.260201E-02
 3.050000E+00 -5.000000E-02  1.304439E-02
 3.050000E+00  0.000000E+00  1.345483E-02
 3.050000E+00  5.000000E-02  1.382466E-02
 3.050000E+00  1.000000E-01  1.414947E-02
 3.050000E+00  1.500000E-01  1.442819E-02
 3.050000E+00  2.000000E-01  1.466225E-02
 3.050000E+00  2.500000E-01  1.485463E-02
 3.050000E+00  3.000000E-01  1.500923E-02
 3.050000E+00  3.500000E-01  1.513029E-02
 3.050000E+00  4.000000E-01  1.522205E-02
 3.050000E+00  4.500000E-01  1.528850E-02
 3.050000E+00  5.000000E-01  1.533323E-02
 3.050000E+00  5.500000E-01  1.535942E-02
 3.050000E+00  6.000000E-01  1.536977E-02
 3.050000E+00  6.500000E-01  1.536657E-02
 3.050000E+00  7.000000E-01  1.535174E-02
 3.050000E+00  7.500000E-01  1.532686E-02
 3.050000E+00  8.000000E-01  1.529322E-02
 3.050000E+00  8.500000E-01  1.525187E-02
 3.050000E+00  9.000000E-01  1.520367E-02
 3.050000E+00  9.500000E-01  1.514933E-02
 3.050000E+00  1.000000E+00  1.508942E-02
 3.050000E+00  1.050000E+00  1.502440E-02
 3.050000E+00  1.100000E+00  1.495467E-02
 3.050000E+00  1.150000E+00  1.488055E-02
 3.050000E+00  1.200000E+00  1.480232E-02
 3.050000E+00  1.250000E+00  1.472020E-02
 3.050000E+00  1.300000E+00  1.463441E-02
 3.050000E+00  1.350000E+00  1.454511E-02
 3.050000E+00  1.400000E+00  1.445248E-02
 3.050000E+00  1.450000E+00  1.435665E-02
 3.050000E+00  1.500000E+00  1.425775E-02
 3.050000E+00  1.550000E+00  1.415590E-02
 3.050000E+00  1.600000E+00  1.405118E-02
 3.050000E+00  1.650000E+00  1.394370E-02
 3.050000E+00  1.700000E+00  1.383349E-02
 3.050000E+00  1.750000E+00  1.372062E-02
 3.050000E+00  1.800000E+00  1.360508E-02
 3.050000E+00  1.850000E+00  1.348686E-02
 3.050000E+00  1.900000E+00  1.336590E-02
 3.050000E+00  1.950000E+00  1.324212E-02
 3.050000E+00  2.000000E+00  1.311538E-02
 3.050000E+00  2.050000E+00  1.298551E-02
 3.050000E+00  2.100000E+00  1.285231E-02
 3.050000E+00  2.150000E+00  1.271555E-02
 3.050000E+00  2.200000E+00  1.257494E-02
 3.050000E+00  2.250000E+00  1.243020E-02
 3.050000E+00  2.300000E+00  1.228102E-02
 3.050000E+00  2.350000E+00  1.212709E-02
 3.050000E+00  2.400000E+00  1.196809E-02
 3.050000E+00  2.450000E+00  1.180372E-02
 3.050000E+00  2.500000E+00  1.163368E-02
 3.050000E+00  2.550000E+00  1.145771E-02
 3.050000E+00  2.600000E+00  1.127554E-02
 3.050000E+00  2.650000E+00  1.108697E-02
 3.050000E+00  2.700000E+00  1.089177E-02
 3.050000E+00  2.750000E+00  1.068979E-02
 3.050000E+00  2.800000E+00  1.048087E-02
 3.050000E+00  2.850000E+00  1.026490E-02
 3.050000E+00  2.900000E+00  1.004178E-02
 3.050000E+00  2.950000E+00  9.811433E-03
 3.050000E+00  3.000000E+00  9.573826E-03
 3.050000E+00  3.050000E+00  9.328941E-03
 3.050000E+00  3.100000E+00  9.076794E-03
 3.050000E+00  3.150000E+00  8.817434E-03
 3.050000E+00  3.200000E+00  8.550951E-03
 3.050000E+00  3.250000E+00  8.277480E-03
 3.050000E+00  3.300000E+00  7.997209E-03
 3.050000E+00  3.350000E+00  7.710387E-03
 3.050000E+00  3.400000E+00  7.417335E-03
 3.050000E+00  3.450000E+00  7.118453E-03
 3.050000E+00  3.500000E+00  6.814230E-03
 3.050000E+00  3.550000E+00  6.505255E-03
 3.050000E+00  3.600000E+00  6.192224E-03
 3.050000E+00  3.650000E+00  5.875946E-03
 3.050000E+00  3.700000E+00  5.557349E-03
 3.050000E+00  3.750000E+00  5.237477E-03
 3.050000E+00  3.800000E+00  4.917494E-03
 3.050000E+00  3.850000E+00  4.598669E-03
 3.050000E+00  3.900000E+00  4.282368E-03
 3.050000E+00  3.950000E+00  3.970038E-03
 3.050000E+00  4.000000E+00  3.663178E-03
 3.050000E+00  4.050000E+00  3.363316E-03
 3.050000E+00  4.100000E+00  3.071977E-03
 3.050000E+00  4.150000E+00  2.790643E-03
 3.050000E+00  4.200000E+00  2.520717E-03
 3.050000E+00  4.250000E+00  2.263488E-03
 3.050000E+00  4.300000E+00  2.020093E-03
 3.050000E+00  4.350000E+00  1.791484E-03
 3.050000E+00  4.400000E+00  1.578401E-03
 3.050000E+00  4.450000E+00  1.381356E-03
 3.050000E+00  4.500000E+00  1.200618E-03
 3.050000E+00  4.550000E+00  1.036213E-03
 3.050000E+00  4.600000E+00  8.879325E-04
 3.050000E+00  4.650000E+00  7.553460E-04
 3.050000E+00  4.700000E+00  6.378271E-04
 3.050000E+00  4.750000E+00  5.345817E-04
 3.050000E+00  4.800000E+00  4.446819E-04
 3.050000E+00  4.850000E+00  3.671012E-04
 3.050000E+00  4.900000E+00  3.007501E-04
 3.050000E+00  4.950000E+00  2.445110E-04
 3.050000E+00  5.000000E+00  1.972682E-04
 3.050000E+00  5.050000E+00  1.579358E-04
 3.050000E+00  5.100000E+00  1.254791E-04
 3.050000E+00  5.150000E+00  9.893164E-05
 3.050000E+00  5.200000E+00  7.740708E-05
 3.050000E+00  5.250000E+00  6.010605E-05
 3.050000E+00  5.300000E+00  4.631898E-05
 3.050000E+00  5.350000E+00  3.542535E-05
 3.050000E+00  5.400000E+00  2.689014E-05
 3.050000E+00  5.450000E+00  2.025823E-05
 3.050000E+00  5.500000E+00  1.514741E-05
 3.050000E+00  5.550000E+00  1.124068E-05
 3.050000E+00  5.600000E+00  8.278192E-06
 3.050000E+00  5.650000E+00  6.049426E-06
 3.050000E+00  5.700000E+00  4.385679E-06
 3.050000E+00  5.750000E+00  3.153221E-06
 3.050000E+00  5.800000E+00  2.247142E-06
 3.050000E+00  5.850000E+00  1.585981E-06
 3.050000E+00  5.900000E+00  1.107109E-06
 3.050000E+00  5.950000E+00  7.628404E-07
 3.050000E+00  6.000000E+00  5.172184E-07
 3.050000E+00  6.050000E+00  3.433876E-07
 3.050000E+00  6.100000E+00  2.214865E-07
 3.050000E+00  6.150000E+00  1.369802E-07
 3.050000E+00  6.200000E+00  7.936265E-08
 3.050000E+00  6.250000E+00  4.116529E-08
 3.050000E+00  6.300000E+00  1.722154E-08
 3.050000E+00  6.350000E+00  4.145479E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  3.676533E-09
 3.100000E+00 -6.300000E+00  1.523624E-08
 3.100000E+00 -6.250000E+00  3.627777E-08
 3.100000E+00 -6.200000E+00  6.957748E-08
 3.100000E+00 -6.150000E+00  1.193398E-07
 3.100000E+00 -6.100000E+00  1.915924E-07
 3.100000E+00 -6.050000E+00  2.947440E-07
 3.100000E+00 -6.000000E+00  4.403315E-07
 3.100000E+00 -5.950000E+00  6.439947E-07
 3.100000E+00 -5.900000E+00  9.267212E-07
 3.100000E+00 -5.850000E+00  1.316415E-06
 3.100000E+00 -5.800000E+00  1.849844E-06
 3.100000E+00 -5.750000E+00  2.575015E-06
 3.100000E+00 -5.700000E+00  3.554054E-06
 3.100000E+00 -5.650000E+00  4.866606E-06
 3.100000E+00 -5.600000E+00  6.613831E-06
 3.100000E+00 -5.550000E+00  8.922969E-06
 3.100000E+00 -5.500000E+00  1.195250E-05
 3.100000E+00 -5.450000E+00  1.589779E-05
 3.100000E+00 -5.400000E+00  2.099721E-05
 3.100000E+00 -5.350000E+00  2.753843E-05
 3.100000E+00 -5.300000E+00  3.586481E-05
 3.100000E+00 -5.250000E+00  4.638141E-05
 3.100000E+00 -5.200000E+00  5.956037E-05
 3.100000E+00 -5.150000E+00  7.594521E-05
 3.100000E+00 -5.100000E+00  9.615342E-05
 3.100000E+00 -5.050000E+00  1.208769E-04
 3.100000E+00 -5.000000E+00  1.508799E-04
 3.100000E+00 -4.950000E+00  1.869934E-04
 3.100000E+00 -4.900000E+00  2.301061E-04
 3.100000E+00 -4.850000E+00  2.811521E-04
 3.100000E+00 -4.800000E+00  3.410936E-04
 3.100000E+00 -4.750000E+00  4.109010E-04
 3.100000E+00 -4.700000E+00  4.915291E-04
 3.100000E+00 -4.650000E+00  5.838911E-04
 3.100000E+00 -4.600000E+00  6.888308E-04
 3.100000E+00 -4.550000E+00  8.070945E-04
 3.100000E+00 -4.500000E+00  9.393043E-04
 3.100000E+00 -4.450000E+00  1.085933E-03
 3.100000E+00 -4.400000E+00  1.247285E-03
 3.100000E+00 -4.350000E+00  1.423476E-03
 3.100000E+00 -4.300000E+00  1.614429E-03
 3.100000E+00 -4.250000E+00  1.819867E-03
 3.100000E+00 -4.200000E+00  2.039317E-03
 3.100000E+00 -4.150000E+00  2.272122E-03
 3.100000E+00 -4.100000E+00  2.517453E-03
 3.100000E+00 -4.050000E+00  2.774335E-03
 3.100000E+00 -4.000000E+00  3.041668E-03
 3.100000E+00 -3.950000E+00  3.318258E-03
 3.100000E+00 -3.900000E+00  3.602846E-03
 3.100000E+00 -3.850000E+00  3.894134E-03
 3.100000E+00 -3.800000E+00  4.190816E-03
 3.100000E+00 -3.750000E+00  4.491604E-03
 3.100000E+00 -3.700000E+00  4.795249E-03
 3.100000E+00 -3.650000E+00  5.100562E-03
 3.100000E+00 -3.600000E+00  5.406426E-03
 3.100000E+00 -3.550000E+00  5.711814E-03
 3.100000E+00 -3.500000E+00  6.015790E-03
 3.100000E+00 -3.450000E+00  6.317519E-03
 3.100000E+00 -3.400000E+00  6.616264E-03
 3.100000E+00 -3.350000E+00  6.911387E-03
 3.100000E+00 -3.300000E+00  7.202345E-03
 3.100000E+00 -3.250000E+00  7.488686E-03
 3.100000E+00 -3.200000E+00  7.770041E-03
 3.100000E+00 -3.150000E+00  8.046117E-03
 3.100000E+00 -3.100000E+00  8.316690E-03
 3.100000E+00 -3.050000E+00  8.581599E-03
 3.100000E+00 -3.000000E+00  8.840734E-03
 3.100000E+00 -2.950000E+00  9.094032E-03
 3.100000E+00 -2.900000E+00  9.341468E-03
 3.100000E+00 -2.850000E+00  9.583050E-03
 3.100000E+00 -2.800000E+00  9.818811E-03
 3.100000E+00 -2.750000E+00  1.004881E-02
 3.100000E+00 -2.700000E+00  1.027310E-02
 3.100000E+00 -2.650000E+00  1.049178E-02
 3.100000E+00 -2.600000E+00  1.070493E-02
 3.100000E+00 -2.550000E+00  1.091263E-02
 3.100000E+00 -2.500000E+00  1.111496E-02
 3.100000E+00 -2.450000E+00  1.131203E-02
 3.100000E+00 -2.400000E+00  1.150388E-02
 3.100000E+00 -2.350000E+00  1.169060E-02
 3.100000E+00 -2.300000E+00  1.187223E-02
 3.100000E+00 -2.250000E+00  1.204880E-02
 3.100000E+00 -2.200000E+00  1.222033E-02
 3.100000E+00 -2.150000E+00  1.238680E-02
 3.100000E+00 -2.100000E+00  1.254817E-02
 3.100000E+00 -2.050000E+00  1.270436E-02
 3.100000E+00 -2.000000E+00  1.285526E-02
 3.100000E+00 -1.950000E+00  1.300070E-02
 3.100000E+00 -1.900000E+00  1.314044E-02
 3.100000E+00 -1.850000E+00  1.327418E-02
 3.100000E+00 -1.800000E+00  1.340153E-02
 3.100000E+00 -1.750000E+00  1.352198E-02
 3.100000E+00 -1.700000E+00  1.363491E-02
 3.100000E+00 -1.650000E+00  1.373952E-02
 3.100000E+00 -1.600000E+00  1.383483E-02
 3.100000E+00 -1.550000E+00  1.391965E-02
 3.100000E+00 -1.500000E+00  1.399251E-02
 3.100000E+00 -1.450000E+00  1.405166E-02
 3.100000E+00 -1.400000E+00  1.409505E-02
 3.100000E+00 -1.350000E+00  1.412028E-02
 3.100000E+00 -1.300000E+00  1.412459E-02
 3.100000E+00 -1.250000E+00  1.410498E-02
 3.100000E+00 -1.200000E+00  1.405821E-02
 3.100000E+00 -1.150000E+00  1.398104E-02
 3.100000E+00 -1.100000E+00  1.387040E-02
 3.100000E+00 -1.050000E+00  1.372386E-02
 3.100000E+00 -1.000000E+00  1.354003E-02
 3.100000E+00 -9.500000E-01  1.331919E-02
 3.100000E+00 -9.000000E-01  1.306396E-02
 3.100000E+00 -8.500000E-01  1.277988E-02
 3.100000E+00 -8.000000E-01  1.247599E-02
 3.100000E+00 -7.500000E-01  1.216492E-02
 3.100000E+00 -7.000000E-01  1.186262E-02
 3.100000E+00 -6.500000E-01  1.158741E-02
 3.100000E+00 -6.000000E-01  1.135841E-02
 3.100000E+00 -5.500000E-01  1.119347E-02
 3.100000E+00 -5.000000E-01  1.110692E-02
 3.100000E+00 -4.500000E-01  1.110754E-02
 3.100000E+00 -4.000000E-01  1.119732E-02
 3.100000E+00 -3.500000E-01  1.137114E-02
 3.100000E+00 -3.000000E-01  1.161756E-02
 3.100000E+00 -2.500000E-01  1.192049E-02
 3.100000E+00 -2.000000E-01  1.226141E-02
 3.100000E+00 -1.500000E-01  1.262153E-02
 3.100000E+00 -1.000000E-01  1.298364E-02
 3.100000E+00 -5.000000E-02  1.333342E-02
 3.100000E+00  0.000000E+00  1.366001E-02
 3.100000E+00  5.000000E-02  1.395613E-02
 3.100000E+00  1.000000E-01  1.421767E-02
 3.100000E+00  1.500000E-01  1.444320E-02
 3.100000E+00  2.000000E-01  1.463325E-02
 3.100000E+00  2.500000E-01  1.478972E-02
 3.100000E+00  3.000000E-01  1.491531E-02
 3.100000E+00  3.500000E-01  1.501315E-02
 3.100000E+00  4.000000E-01  1.508642E-02
 3.100000E+00  4.500000E-01  1.513821E-02
 3.100000E+00  5.000000E-01  1.517136E-02
 3.100000E+00  5.500000E-01  1.518840E-02
 3.100000E+00  6.000000E-01  1.519153E-02
 3.100000E+00  6.500000E-01  1.518264E-02
 3.100000E+00  7.000000E-01  1.516333E-02
 3.100000E+00  7.500000E-01  1.513490E-02
 3.100000E+00  8.000000E-01  1.509847E-02
 3.100000E+00  8.500000E-01  1.505494E-02
 3.100000E+00  9.000000E-01  1.500505E-02
 3.100000E+00  9.500000E-01  1.494941E-02
 3.100000E+00  1.000000E+00  1.488853E-02
 3.100000E+00  1.050000E+00  1.482281E-02
 3.100000E+00  1.100000E+00  1.475261E-02
 3.100000E+00  1.150000E+00  1.467822E-02
 3.100000E+00  1.200000E+00  1.459987E-02
 3.100000E+00  1.250000E+00  1.451777E-02
 3.100000E+00  1.300000E+00  1.443210E-02
 3.100000E+00  1.350000E+00  1.434302E-02
 3.100000E+00  1.400000E+00  1.425066E-02
 3.100000E+00  1.450000E+00  1.415513E-02
 3.100000E+00  1.500000E+00  1.405653E-02
 3.100000E+00  1.550000E+00  1.395495E-02
 3.100000E+00  1.600000E+00  1.385044E-02
 3.100000E+00  1.650000E+00  1.374306E-02
 3.100000E+00  1.700000E+00  1.363283E-02
 3.100000E+00  1.750000E+00  1.351976E-02
 3.100000E+00  1.800000E+00  1.340382E-02
 3.100000E+00  1.850000E+00  1.328497E-02
 3.100000E+00  1.900000E+00  1.316312E-02
 3.100000E+00  1.950000E+00  1.303818E-02
 3.100000E+00  2.000000E+00  1.290999E-02
 3.100000E+00  2.050000E+00  1.277839E-02
 3.100000E+00  2.100000E+00  1.264319E-02
 3.100000E+00  2.150000E+00  1.250415E-02
 3.100000E+00  2.200000E+00  1.236103E-02
 3.100000E+00  2.250000E+00  1.221356E-02
 3.100000E+00  2.300000E+00  1.206149E-02
 3.100000E+00  2.350000E+00  1.190452E-02
 3.100000E+00  2.400000E+00  1.174238E-02
 3.100000E+00  2.450000E+00  1.157480E-02
 3.100000E+00  2.500000E+00  1.140153E-02
 3.100000E+00  2.550000E+00  1.122232E-02
 3.100000E+00  2.600000E+00  1.103695E-02
 3.100000E+00  2.650000E+00  1.084521E-02
 3.100000E+00  2.700000E+00  1.064693E-02
 3.100000E+00  2.750000E+00  1.044194E-02
 3.100000E+00  2.800000E+00  1.023012E-02
 3.100000E+00  2.850000E+00  1.001134E-02
 3.100000E+00  2.900000E+00  9.785538E-03
 3.100000E+00  2.950000E+00  9.552641E-03
 3.100000E+00  3.000000E+00  9.312619E-03
 3.100000E+00  3.050000E+00  9.065474E-03
 3.100000E+00  3.100000E+00  8.811238E-03
 3.100000E+00  3.150000E+00  8.549984E-03
 3.100000E+00  3.200000E+00  8.281828E-03
 3.100000E+00  3.250000E+00  8.006939E-03
 3.100000E+00  3.300000E+00  7.725544E-03
 3.100000E+00  3.350000E+00  7.437938E-03
 3.100000E+00  3.400000E+00  7.144492E-03
 3.100000E+00  3.450000E+00  6.845662E-03
 3.100000E+00  3.500000E+00  6.541999E-03
 3.100000E+00  3.550000E+00  6.234155E-03
 3.100000E+00  3.600000E+00  5.922892E-03
 3.100000E+00  3.650000E+00  5.609084E-03
 3.100000E+00  3.700000E+00  5.293719E-03
 3.100000E+00  3.750000E+00  4.977900E-03
 3.100000E+00  3.800000E+00  4.662836E-03
 3.100000E+00  3.850000E+00  4.349832E-03
 3.100000E+00  3.900000E+00  4.040275E-03
 3.100000E+00  3.950000E+00  3.735613E-03
 3.100000E+00  4.000000E+00  3.437329E-03
 3.100000E+00  4.050000E+00  3.146910E-03
 3.100000E+00  4.100000E+00  2.865817E-03
 3.100000E+00  4.150000E+00  2.595446E-03
 3.100000E+00  4.200000E+00  2.337095E-03
 3.100000E+00  4.250000E+00  2.091924E-03
 3.100000E+00  4.300000E+00  1.860930E-03
 3.100000E+00  4.350000E+00  1.644910E-03
 3.100000E+00  4.400000E+00  1.444448E-03
 3.100000E+00  4.450000E+00  1.259896E-03
 3.100000E+00  4.500000E+00  1.091372E-03
 3.100000E+00  4.550000E+00  9.387603E-04
 3.100000E+00  4.600000E+00  8.017275E-04
 3.100000E+00  4.650000E+00  6.797386E-04
 3.100000E+00  4.700000E+00  5.720844E-04
 3.100000E+00  4.750000E+00  4.779125E-04
 3.100000E+00  4.800000E+00  3.962599E-04
 3.100000E+00  4.850000E+00  3.260882E-04
 3.100000E+00  4.900000E+00  2.663170E-04
 3.100000E+00  4.950000E+00  2.158552E-04
 3.100000E+00  5.000000E+00  1.736287E-04
 3.100000E+00  5.050000E+00  1.386041E-04
 3.100000E+00  5.100000E+00  1.098070E-04
 3.100000E+00  5.150000E+00  8.633564E-05
 3.100000E+00  5.200000E+00  6.736983E-05
 3.100000E+00  5.250000E+00  5.217554E-05
 3.100000E+00  5.300000E+00  4.010573E-05
 3.100000E+00  5.350000E+00  3.059816E-05
 3.100000E+00  5.400000E+00  2.317092E-05
 3.100000E+00  5.450000E+00  1.741631E-05
 3.100000E+00  5.500000E+00  1.299374E-05
 3.100000E+00  5.550000E+00  9.622014E-06
 3.100000E+00  5.600000E+00  7.071715E-06
 3.100000E+00  5.650000E+00  5.157728E-06
 3.100000E+00  5.700000E+00  3.732305E-06
 3.100000E+00  5.750000E+00  2.678759E-06
 3.100000E+00  5.800000E+00  1.905874E-06
 3.100000E+00  5.850000E+00  1.343058E-06
 3.100000E+00  5.900000E+00  9.362059E-07
 3.100000E+00  5.950000E+00  6.442490E-07
 3.100000E+00  6.000000E+00  4.363056E-07
 3.100000E+00  6.050000E+00  2.893732E-07
 3.100000E+00  6.100000E+00  1.864833E-07
 3.100000E+00  6.150000E+00  1.152477E-07
 3.100000E+00  6.200000E+00  6.673206E-08
 3.100000E+00  6.250000E+00  3.459827E-08
 3.100000E+00  6.300000E+00  1.446966E-08
 3.100000E+00  6.350000E+00  3.482415E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  3.019740E-09
 3.150000E+00 -6.300000E+00  1.251649E-08
 3.150000E+00 -6.250000E+00  2.981062E-08
 3.150000E+00 -6.200000E+00  5.719798E-08
 3.150000E+00 -6.150000E+00  9.816096E-08
 3.150000E+00 -6.100000E+00  1.577020E-07
 3.150000E+00 -6.050000E+00  2.428149E-07
 3.150000E+00 -6.000000E+00  3.631189E-07
 3.150000E+00 -5.950000E+00  5.316878E-07
 3.150000E+00 -5.900000E+00  7.661148E-07
 3.150000E+00 -5.850000E+00  1.089860E-06
 3.150000E+00 -5.800000E+00  1.533928E-06
 3.150000E+00 -5.750000E+00  2.138938E-06
 3.150000E+00 -5.700000E+00  2.957628E-06
 3.150000E+00 -5.650000E+00  4.057860E-06
 3.150000E+00 -5.600000E+00  5.526144E-06
 3.150000E+00 -5.550000E+00  7.471739E-06
 3.150000E+00 -5.500000E+00  1.003130E-05
 3.150000E+00 -5.450000E+00  1.337404E-05
 3.150000E+00 -5.400000E+00  1.770743E-05
 3.150000E+00 -5.350000E+00  2.328308E-05
 3.150000E+00 -5.300000E+00  3.040295E-05
 3.150000E+00 -5.250000E+00  3.942530E-05
 3.150000E+00 -5.200000E+00  5.077033E-05
 3.150000E+00 -5.150000E+00  6.492495E-05
 3.150000E+00 -5.100000E+00  8.244628E-05
 3.150000E+00 -5.050000E+00  1.039635E-04
 3.150000E+00 -5.000000E+00  1.301771E-04
 3.150000E+00 -4.950000E+00  1.618562E-04
 3.150000E+00 -4.900000E+00  1.998314E-04
 3.150000E+00 -4.850000E+00  2.449856E-04
 3.150000E+00 -4.800000E+00  2.982397E-04
 3.150000E+00 -4.750000E+00  3.605359E-04
 3.150000E+00 -4.700000E+00  4.328168E-04
 3.150000E+00 -4.650000E+00  5.160022E-04
 3.150000E+00 -4.600000E+00  6.109627E-04
 3.150000E+00 -4.550000E+00  7.184939E-04
 3.150000E+00 -4.500000E+00  8.392892E-04
 3.150000E+00 -4.450000E+00  9.739144E-04
 3.150000E+00 -4.400000E+00  1.122786E-03
 3.150000E+00 -4.350000E+00  1.286150E-03
 3.150000E+00 -4.300000E+00  1.464073E-03
 3.150000E+00 -4.250000E+00  1.656428E-03
 3.150000E+00 -4.200000E+00  1.862899E-03
 3.150000E+00 -4.150000E+00  2.082982E-03
 3.150000E+00 -4.100000E+00  2.315997E-03
 3.150000E+00 -4.050000E+00  2.561105E-03
 3.150000E+00 -4.000000E+00  2.817329E-03
 3.150000E+00 -3.950000E+00  3.083579E-03
 3.150000E+00 -3.900000E+00  3.358679E-03
 3.150000E+00 -3.850000E+00  3.641394E-03
 3.150000E+00 -3.800000E+00  3.930460E-03
 3.150000E+00 -3.750000E+00  4.224607E-03
 3.150000E+00 -3.700000E+00  4.522588E-03
 3.150000E+00 -3.650000E+00  4.823194E-03
 3.150000E+00 -3.600000E+00  5.125278E-03
 3.150000E+00 -3.550000E+00  5.427766E-03
 3.150000E+00 -3.500000E+00  5.729669E-03
 3.150000E+00 -3.450000E+00  6.030086E-03
 3.150000E+00 -3.400000E+00  6.328216E-03
 3.150000E+00 -3.350000E+00  6.623350E-03
 3.150000E+00 -3.300000E+00  6.914876E-03
 3.150000E+00 -3.250000E+00  7.202271E-03
 3.150000E+00 -3.200000E+00  7.485101E-03
 3.150000E+00 -3.150000E+00  7.763011E-03
 3.150000E+00 -3.100000E+00  8.035717E-03
 3.150000E+00 -3.050000E+00  8.303003E-03
 3.150000E+00 -3.000000E+00  8.564712E-03
 3.150000E+00 -2.950000E+00  8.820737E-03
 3.150000E+00 -2.900000E+00  9.071013E-03
 3.150000E+00 -2.850000E+00  9.315515E-03
 3.150000E+00 -2.800000E+00  9.554246E-03
 3.150000E+00 -2.750000E+00  9.787235E-03
 3.150000E+00 -2.700000E+00  1.001453E-02
 3.150000E+00 -2.650000E+00  1.023619E-02
 3.150000E+00 -2.600000E+00  1.045229E-02
 3.150000E+00 -2.550000E+00  1.066291E-02
 3.150000E+00 -2.500000E+00  1.086812E-02
 3.150000E+00 -2.450000E+00  1.106799E-02
 3.150000E+00 -2.400000E+00  1.126261E-02
 3.150000E+00 -2.350000E+00  1.145203E-02
 3.150000E+00 -2.300000E+00  1.163631E-02
 3.150000E+00 -2.250000E+00  1.181549E-02
 3.150000E+00 -2.200000E+00  1.198957E-02
 3.150000E+00 -2.150000E+00  1.215857E-02
 3.150000E+00 -2.100000E+00  1.232245E-02
 3.150000E+00 -2.050000E+00  1.248115E-02
 3.150000E+00 -2.000000E+00  1.263459E-02
 3.150000E+00 -1.950000E+00  1.278262E-02
 3.150000E+00 -1.900000E+00  1.292505E-02
 3.150000E+00 -1.850000E+00  1.306162E-02
 3.150000E+00 -1.800000E+00  1.319201E-02
 3.150000E+00 -1.750000E+00  1.331579E-02
 3.150000E+00 -1.700000E+00  1.343243E-02
 3.150000E+00 -1.650000E+00  1.354126E-02
 3.150000E+00 -1.600000E+00  1.364148E-02
 3.150000E+00 -1.550000E+00  1.373209E-02
 3.150000E+00 -1.500000E+00  1.381189E-02
 3.150000E+00 -1.450000E+00  1.387948E-02
 3.150000E+00 -1.400000E+00  1.393318E-02
 3.150000E+00 -1.350000E+00  1.397110E-02
 3.150000E+00 -1.300000E+00  1.399109E-02
 3.150000E+00 -1.250000E+00  1.399083E-02
 3.150000E+00 -1.200000E+00  1.396791E-02
 3.150000E+00 -1.150000E+00  1.391993E-02
 3.150000E+00 -1.100000E+00  1.384477E-02
 3.150000E+00 -1.050000E+00  1.374083E-02
 3.150000E+00 -1.000000E+00  1.360744E-02
 3.150000E+00 -9.500000E-01  1.344525E-02
 3.150000E+00 -9.000000E-01  1.325673E-02
 3.150000E+00 -8.500000E-01  1.304658E-02
 3.150000E+00 -8.000000E-01  1.282204E-02
 3.150000E+00 -7.500000E-01  1.259291E-02
 3.150000E+00 -7.000000E-01  1.237128E-02
 3.150000E+00 -6.500000E-01  1.217078E-02
 3.150000E+00 -6.000000E-01  1.200545E-02
 3.150000E+00 -5.500000E-01  1.188825E-02
 3.150000E+00 -5.000000E-01  1.182952E-02
 3.150000E+00 -4.500000E-01  1.183561E-02
 3.150000E+00 -4.000000E-01  1.190801E-02
 3.150000E+00 -3.500000E-01  1.204312E-02
 3.150000E+00 -3.000000E-01  1.223280E-02
 3.150000E+00 -2.500000E-01  1.246553E-02
 3.150000E+00 -2.000000E-01  1.272784E-02
 3.150000E+00 -1.500000E-01  1.300589E-02
 3.150000E+00 -1.000000E-01  1.328680E-02
 3.150000E+00 -5.000000E-02  1.355958E-02
 3.150000E+00  0.000000E+00  1.381568E-02
 3.150000E+00  5.000000E-02  1.404910E-02
 3.150000E+00  1.000000E-01  1.425623E-02
 3.150000E+00  1.500000E-01  1.443547E-02
 3.150000E+00  2.000000E-01  1.458679E-02
 3.150000E+00  2.500000E-01  1.471129E-02
 3.150000E+00  3.000000E-01  1.481078E-02
 3.150000E+00  3.500000E-01  1.488748E-02
 3.150000E+00  4.000000E-01  1.494375E-02
 3.150000E+00  4.500000E-01  1.498193E-02
 3.150000E+00  5.000000E-01  1.500420E-02
 3.150000E+00  5.500000E-01  1.501257E-02
 3.150000E+00  6.000000E-01  1.500878E-02
 3.150000E+00  6.500000E-01  1.499438E-02
 3.150000E+00  7.000000E-01  1.497065E-02
 3.150000E+00  7.500000E-01  1.493871E-02
 3.150000E+00  8.000000E-01  1.489946E-02
 3.150000E+00  8.500000E-01  1.485367E-02
 3.150000E+00  9.000000E-01  1.480198E-02
 3.150000E+00  9.500000E-01  1.474491E-02
 3.150000E+00  1.000000E+00  1.468290E-02
 3.150000E+00  1.050000E+00  1.461630E-02
 3.150000E+00  1.100000E+00  1.454543E-02
 3.150000E+00  1.150000E+00  1.447052E-02
 3.150000E+00  1.200000E+00  1.439180E-02
 3.150000E+00  1.250000E+00  1.430945E-02
 3.150000E+00  1.300000E+00  1.422361E-02
 3.150000E+00  1.350000E+00  1.413442E-02
 3.150000E+00  1.400000E+00  1.404198E-02
 3.150000E+00  1.450000E+00  1.394639E-02
 3.150000E+00  1.500000E+00  1.384772E-02
 3.150000E+00  1.550000E+00  1.374602E-02
 3.150000E+00  1.600000E+00  1.364133E-02
 3.150000E+00  1.650000E+00  1.353367E-02
 3.150000E+00  1.700000E+00  1.342304E-02
 3.150000E+00  1.750000E+00  1.330941E-02
 3.150000E+00  1.800000E+00  1.319275E-02
 3.150000E+00  1.850000E+00  1.307297E-02
 3.150000E+00  1.900000E+00  1.295000E-02
 3.150000E+00  1.950000E+00  1.282370E-02
 3.150000E+00  2.000000E+00  1.269393E-02
 3.150000E+00  2.050000E+00  1.256053E-02
 3.150000E+00  2.100000E+00  1.242329E-02
 3.150000E+00  2.150000E+00  1.228202E-02
 3.150000E+00  2.200000E+00  1.213647E-02
 3.150000E+00  2.250000E+00  1.198642E-02
 3.150000E+00  2.300000E+00  1.183161E-02
 3.150000E+00  2.350000E+00  1.167179E-02
 3.150000E+00  2.400000E+00  1.150673E-02
 3.150000E+00  2.450000E+00  1.133618E-02
 3.150000E+00  2.500000E+00  1.115990E-02
 3.150000E+00  2.550000E+00  1.097769E-02
 3.150000E+00  2.600000E+00  1.078933E-02
 3.150000E+00  2.650000E+00  1.059465E-02
 3.150000E+00  2.700000E+00  1.039348E-02
 3.150000E+00  2.750000E+00  1.018568E-02
 3.150000E+00  2.800000E+00  9.971125E-03
 3.150000E+00  2.850000E+00  9.749724E-03
 3.150000E+00  2.900000E+00  9.521402E-03
 3.150000E+00  2.950000E+00  9.286114E-03
 3.150000E+00  3.000000E+00  9.043847E-03
 3.150000E+00  3.050000E+00  8.794620E-03
 3.150000E+00  3.100000E+00  8.538489E-03
 3.150000E+00  3.150000E+00  8.275555E-03
 3.150000E+00  3.200000E+00  8.005970E-03
 3.150000E+00  3.250000E+00  7.729939E-03
 3.150000E+00  3.300000E+00  7.447735E-03
 3.150000E+00  3.350000E+00  7.159702E-03
 3.150000E+00  3.400000E+00  6.866268E-03
 3.150000E+00  3.450000E+00  6.567947E-03
 3.150000E+00  3.500000E+00  6.265353E-03
 3.150000E+00  3.550000E+00  5.959203E-03
 3.150000E+00  3.600000E+00  5.650322E-03
 3.150000E+00  3.650000E+00  5.339647E-03
 3.150000E+00  3.700000E+00  5.028223E-03
 3.150000E+00  3.750000E+00  4.717201E-03
 3.150000E+00  3.800000E+00  4.407827E-03
 3.150000E+00  3.850000E+00  4.101431E-03
 3.150000E+00  3.900000E+00  3.799406E-03
 3.150000E+00  3.950000E+00  3.503188E-03
 3.150000E+00  4.000000E+00  3.214225E-03
 3.150000E+00  4.050000E+00  2.933950E-03
 3.150000E+00  4.100000E+00  2.663743E-03
 3.150000E+00  4.150000E+00  2.404902E-03
 3.150000E+00  4.200000E+00  2.158602E-03
 3.150000E+00  4.250000E+00  1.925871E-03
 3.150000E+00  4.300000E+00  1.707553E-03
 3.150000E+00  4.350000E+00  1.504292E-03
 3.150000E+00  4.400000E+00  1.316513E-03
 3.150000E+00  4.450000E+00  1.144415E-03
 3.150000E+00  4.500000E+00  9.879715E-04
 3.150000E+00  4.550000E+00  8.469366E-04
 3.150000E+00  4.600000E+00  7.208644E-04
 3.150000E+00  4.650000E+00  6.091296E-04
 3.150000E+00  4.700000E+00  5.109556E-04
 3.150000E+00  4.750000E+00  4.254461E-04
 3.150000E+00  4.800000E+00  3.516175E-04
 3.150000E+00  4.850000E+00  2.884320E-04
 3.150000E+00  4.900000E+00  2.348290E-04
 3.150000E+00  4.950000E+00  1.897528E-04
 3.150000E+00  5.000000E+00  1.521774E-04
 3.150000E+00  5.050000E+00  1.211264E-04
 3.150000E+00  5.100000E+00  9.568845E-05
 3.150000E+00  5.150000E+00  7.502733E-05
 3.150000E+00  5.200000E+00  5.838866E-05
 3.150000E+00  5.250000E+00  4.510223E-05
 3.150000E+00  5.300000E+00  3.458119E-05
 3.150000E+00  5.350000E+00  2.631880E-05
 3.150000E+00  5.400000E+00  1.988320E-05
 3.150000E+00  5.450000E+00  1.491101E-05
 3.150000E+00  5.500000E+00  1.110014E-05
 3.150000E+00  5.550000E+00  8.202390E-06
 3.150000E+00  5.600000E+00  6.016126E-06
 3.150000E+00  5.650000E+00  4.379325E-06
 3.150000E+00  5.700000E+00  3.163174E-06
 3.150000E+00  5.750000E+00  2.266311E-06
 3.150000E+00  5.800000E+00  1.609776E-06
 3.150000E+00  5.850000E+00  1.132660E-06
 3.150000E+00  5.900000E+00  7.884268E-07
 3.150000E+00  5.950000E+00  5.418556E-07
 3.150000E+00  6.000000E+00  3.665374E-07
 3.150000E+00  6.050000E+00  2.428532E-07
 3.150000E+00  6.100000E+00  1.563672E-07
 3.150000E+00  6.150000E+00  9.656536E-08
 3.150000E+00  6.200000E+00  5.588164E-08
 3.150000E+00  6.250000E+00  2.895978E-08
 3.150000E+00  6.300000E+00  1.210776E-08
 3.150000E+00  6.350000E+00  2.913440E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.469058E-09
 3.200000E+00 -6.300000E+00  1.023568E-08
 3.200000E+00 -6.250000E+00  2.438533E-08
 3.200000E+00 -6.200000E+00  4.680771E-08
 3.200000E+00 -6.150000E+00  8.037380E-08
 3.200000E+00 -6.100000E+00  1.292158E-07
 3.200000E+00 -6.050000E+00  1.991237E-07
 3.200000E+00 -6.000000E+00  2.980802E-07
 3.200000E+00 -5.950000E+00  4.369631E-07
 3.200000E+00 -5.900000E+00  6.304507E-07
 3.200000E+00 -5.850000E+00  8.981726E-07
 3.200000E+00 -5.800000E+00  1.266152E-06
 3.200000E+00 -5.750000E+00  1.768588E-06
 3.200000E+00 -5.700000E+00  2.450038E-06
 3.200000E+00 -5.650000E+00  3.368034E-06
 3.200000E+00 -5.600000E+00  4.596199E-06
 3.200000E+00 -5.550000E+00  6.227876E-06
 3.200000E+00 -5.500000E+00  8.380299E-06
 3.200000E+00 -5.450000E+00  1.119929E-05
 3.200000E+00 -5.400000E+00  1.486443E-05
 3.200000E+00 -5.350000E+00  1.959464E-05
 3.200000E+00 -5.300000E+00  2.565398E-05
 3.200000E+00 -5.250000E+00  3.335754E-05
 3.200000E+00 -5.200000E+00  4.307709E-05
 3.200000E+00 -5.150000E+00  5.524616E-05
 3.200000E+00 -5.100000E+00  7.036426E-05
 3.200000E+00 -5.050000E+00  8.899964E-05
 3.200000E+00 -5.000000E+00  1.117902E-04
 3.200000E+00 -4.950000E+00  1.394423E-04
 3.200000E+00 -4.900000E+00  1.727263E-04
 3.200000E+00 -4.850000E+00  2.124693E-04
 3.200000E+00 -4.800000E+00  2.595449E-04
 3.200000E+00 -4.750000E+00  3.148582E-04
 3.200000E+00 -4.700000E+00  3.793288E-04
 3.200000E+00 -4.650000E+00  4.538700E-04
 3.200000E+00 -4.600000E+00  5.393649E-04
 3.200000E+00 -4.550000E+00  6.366426E-04
 3.200000E+00 -4.500000E+00  7.464512E-04
 3.200000E+00 -4.450000E+00  8.694337E-04
 3.200000E+00 -4.400000E+00  1.006104E-03
 3.200000E+00 -4.350000E+00  1.156824E-03
 3.200000E+00 -4.300000E+00  1.321793E-03
 3.200000E+00 -4.250000E+00  1.501028E-03
 3.200000E+00 -4.200000E+00  1.694364E-03
 3.200000E+00 -4.150000E+00  1.901451E-03
 3.200000E+00 -4.100000E+00  2.121760E-03
 3.200000E+00 -4.050000E+00  2.354597E-03
 3.200000E+00 -4.000000E+00  2.599118E-03
 3.200000E+00 -3.950000E+00  2.854349E-03
 3.200000E+00 -3.900000E+00  3.119213E-03
 3.200000E+00 -3.850000E+00  3.392555E-03
 3.200000E+00 -3.800000E+00  3.673168E-03
 3.200000E+00 -3.750000E+00  3.959819E-03
 3.200000E+00 -3.700000E+00  4.251278E-03
 3.200000E+00 -3.650000E+00  4.546333E-03
 3.200000E+00 -3.600000E+00  4.843817E-03
 3.200000E+00 -3.550000E+00  5.142622E-03
 3.200000E+00 -3.500000E+00  5.441713E-03
 3.200000E+00 -3.450000E+00  5.740134E-03
 3.200000E+00 -3.400000E+00  6.037020E-03
 3.200000E+00 -3.350000E+00  6.331596E-03
 3.200000E+00 -3.300000E+00  6.623181E-03
 3.200000E+00 -3.250000E+00  6.911183E-03
 3.200000E+00 -3.200000E+00  7.195099E-03
 3.200000E+00 -3.150000E+00  7.474508E-03
 3.200000E+00 -3.100000E+00  7.749065E-03
 3.200000E+00 -3.050000E+00  8.018497E-03
 3.200000E+00 -3.000000E+00  8.282591E-03
 3.200000E+00 -2.950000E+00  8.541193E-03
 3.200000E+00 -2.900000E+00  8.794196E-03
 3.200000E+00 -2.850000E+00  9.041535E-03
 3.200000E+00 -2.800000E+00  9.283181E-03
 3.200000E+00 -2.750000E+00  9.519132E-03
 3.200000E+00 -2.700000E+00  9.749412E-03
 3.200000E+00 -2.650000E+00  9.974062E-03
 3.200000E+00 -2.600000E+00  1.019313E-02
 3.200000E+00 -2.550000E+00  1.040670E-02
 3.200000E+00 -2.500000E+00  1.061481E-02
 3.200000E+00 -2.450000E+00  1.081755E-02
 3.200000E+00 -2.400000E+00  1.101498E-02
 3.200000E+00 -2.350000E+00  1.120716E-02
 3.200000E+00 -2.300000E+00  1.139414E-02
 3.200000E+00 -2.250000E+00  1.157597E-02
 3.200000E+00 -2.200000E+00  1.175268E-02
 3.200000E+00 -2.150000E+00  1.192426E-02
 3.200000E+00 -2.100000E+00  1.209070E-02
 3.200000E+00 -2.050000E+00  1.225197E-02
 3.200000E+00 -2.000000E+00  1.240799E-02
 3.200000E+00 -1.950000E+00  1.255865E-02
 3.200000E+00 -1.900000E+00  1.270380E-02
 3.200000E+00 -1.850000E+00  1.284322E-02
 3.200000E+00 -1.800000E+00  1.297664E-02
 3.200000E+00 -1.750000E+00  1.310370E-02
 3.200000E+00 -1.700000E+00  1.322399E-02
 3.200000E+00 -1.650000E+00  1.333693E-02
 3.200000E+00 -1.600000E+00  1.344187E-02
 3.200000E+00 -1.550000E+00  1.353801E-02
 3.200000E+00 -1.500000E+00  1.362436E-02
 3.200000E+00 -1.450000E+00  1.369981E-02
 3.200000E+00 -1.400000E+00  1.376303E-02
 3.200000E+00 -1.350000E+00  1.381255E-02
 3.200000E+00 -1.300000E+00  1.384671E-02
 3.200000E+00 -1.250000E+00  1.386377E-02
 3.200000E+00 -1.200000E+00  1.386193E-02
 3.200000E+00 -1.150000E+00  1.383950E-02
 3.200000E+00 -1.100000E+00  1.379503E-02
 3.200000E+00 -1.050000E+00  1.372753E-02
 3.200000E+00 -1.000000E+00  1.363680E-02
 3.200000E+00 -9.500000E-01  1.352368E-02
 3.200000E+00 -9.000000E-01  1.339037E-02
 3.200000E+00 -8.500000E-01  1.324075E-02
 3.200000E+00 -8.000000E-01  1.308053E-02
 3.200000E+00 -7.500000E-01  1.291719E-02
 3.200000E+00 -7.000000E-01  1.275980E-02
 3.200000E+00 -6.500000E-01  1.261837E-02
 3.200000E+00 -6.000000E-01  1.250311E-02
 3.200000E+00 -5.500000E-01  1.242334E-02
 3.200000E+00 -5.000000E-01  1.238645E-02
 3.200000E+00 -4.500000E-01  1.239699E-02
 3.200000E+00 -4.000000E-01  1.245607E-02
 3.200000E+00 -3.500000E-01  1.256120E-02
 3.200000E+00 -3.000000E-01  1.270668E-02
 3.200000E+00 -2.500000E-01  1.288431E-02
 3.200000E+00 -2.000000E-01  1.308445E-02
 3.200000E+00 -1.500000E-01  1.329702E-02
 3.200000E+00 -1.000000E-01  1.351250E-02
 3.200000E+00 -5.000000E-02  1.372259E-02
 3.200000E+00  0.000000E+00  1.392066E-02
 3.200000E+00  5.000000E-02  1.410190E-02
 3.200000E+00  1.000000E-01  1.426321E-02
 3.200000E+00  1.500000E-01  1.440301E-02
 3.200000E+00  2.000000E-01  1.452095E-02
 3.200000E+00  2.500000E-01  1.461758E-02
 3.200000E+00  3.000000E-01  1.469406E-02
 3.200000E+00  3.500000E-01  1.475192E-02
 3.200000E+00  4.000000E-01  1.479287E-02
 3.200000E+00  4.500000E-01  1.481864E-02
 3.200000E+00  5.000000E-01  1.483091E-02
 3.200000E+00  5.500000E-01  1.483120E-02
 3.200000E+00  6.000000E-01  1.482090E-02
 3.200000E+00  6.500000E-01  1.480124E-02
 3.200000E+00  7.000000E-01  1.477327E-02
 3.200000E+00  7.500000E-01  1.473787E-02
 3.200000E+00  8.000000E-01  1.469582E-02
 3.200000E+00  8.500000E-01  1.464775E-02
 3.200000E+00  9.000000E-01  1.459419E-02
 3.200000E+00  9.500000E-01  1.453560E-02
 3.200000E+00  1.000000E+00  1.447233E-02
 3.200000E+00  1.050000E+00  1.440470E-02
 3.200000E+00  1.100000E+00  1.433298E-02
 3.200000E+00  1.150000E+00  1.425737E-02
 3.200000E+00  1.200000E+00  1.417807E-02
 3.200000E+00  1.250000E+00  1.409522E-02
 3.200000E+00  1.300000E+00  1.400895E-02
 3.200000E+00  1.350000E+00  1.391937E-02
 3.200000E+00  1.400000E+00  1.382657E-02
 3.200000E+00  1.450000E+00  1.373061E-02
 3.200000E+00  1.500000E+00  1.363155E-02
 3.200000E+00  1.550000E+00  1.352942E-02
 3.200000E+00  1.600000E+00  1.342422E-02
 3.200000E+00  1.650000E+00  1.331597E-02
 3.200000E+00  1.700000E+00  1.320463E-02
 3.200000E+00  1.750000E+00  1.309017E-02
 3.200000E+00  1.800000E+00  1.297252E-02
 3.200000E+00  1.850000E+00  1.285159E-02
 3.200000E+00  1.900000E+00  1.272729E-02
 3.200000E+00  1.950000E+00  1.259948E-02
 3.200000E+00  2.000000E+00  1.246802E-02
 3.200000E+00  2.050000E+00  1.233273E-02
 3.200000E+00  2.100000E+00  1.219344E-02
 3.200000E+00  2.150000E+00  1.204994E-02
 3.200000E+00  2.200000E+00  1.190203E-02
 3.200000E+00  2.250000E+00  1.174947E-02
 3.200000E+00  2.300000E+00  1.159204E-02
 3.200000E+00  2.350000E+00  1.142953E-02
 3.200000E+00  2.400000E+00  1.126169E-02
 3.200000E+00  2.450000E+00  1.108833E-02
 3.200000E+00  2.500000E+00  1.090922E-02
 3.200000E+00  2.550000E+00  1.072417E-02
 3.200000E+00  2.600000E+00  1.053300E-02
 3.200000E+00  2.650000E+00  1.033554E-02
 3.200000E+00  2.700000E+00  1.013164E-02
 3.200000E+00  2.750000E+00  9.921184E-03
 3.200000E+00  2.800000E+00  9.704058E-03
 3.200000E+00  2.850000E+00  9.480182E-03
 3.200000E+00  2.900000E+00  9.249500E-03
 3.200000E+00  2.950000E+00  9.011988E-03
 3.200000E+00  3.000000E+00  8.767653E-03
 3.200000E+00  3.050000E+00  8.516537E-03
 3.200000E+00  3.100000E+00  8.258729E-03
 3.200000E+00  3.150000E+00  7.994362E-03
 3.200000E+00  3.200000E+00  7.723626E-03
 3.200000E+00  3.250000E+00  7.446771E-03
 3.200000E+00  3.300000E+00  7.164121E-03
 3.200000E+00  3.350000E+00  6.876072E-03
 3.200000E+00  3.400000E+00  6.583110E-03
 3.200000E+00  3.450000E+00  6.285813E-03
 3.200000E+00  3.500000E+00  5.984856E-03
 3.200000E+00  3.550000E+00  5.681021E-03
 3.200000E+00  3.600000E+00  5.375194E-03
 3.200000E+00  3.650000E+00  5.068367E-03
 3.200000E+00  3.700000E+00  4.761637E-03
 3.200000E+00  3.750000E+00  4.456193E-03
 3.200000E+00  3.800000E+00  4.153309E-03
 3.200000E+00  3.850000E+00  3.854324E-03
 3.200000E+00  3.900000E+00  3.560624E-03
 3.200000E+00  3.950000E+00  3.273616E-03
 3.200000E+00  4.000000E+00  2.994700E-03
 3.200000E+00  4.050000E+00  2.725234E-03
 3.200000E+00  4.100000E+00  2.466507E-03
 3.200000E+00  4.150000E+00  2.219701E-03
 3.200000E+00  4.200000E+00  1.985864E-03
 3.200000E+00  4.250000E+00  1.765876E-03
 3.200000E+00  4.300000E+00  1.560432E-03
 3.200000E+00  4.350000E+00  1.370017E-03
 3.200000E+00  4.400000E+00  1.194904E-03
 3.200000E+00  4.450000E+00  1.035144E-03
 3.200000E+00  4.500000E+00  8.905749E-04
 3.200000E+00  4.550000E+00  7.608350E-04
 3.200000E+00  4.600000E+00  6.453799E-04
 3.200000E+00  4.650000E+00  5.435088E-04
 3.200000E+00  4.700000E+00  4.543928E-04
 3.200000E+00  4.750000E+00  3.771064E-04
 3.200000E+00  4.800000E+00  3.106589E-04
 3.200000E+00  4.850000E+00  2.540247E-04
 3.200000E+00  4.900000E+00  2.061726E-04
 3.200000E+00  4.950000E+00  1.660899E-04
 3.200000E+00  5.000000E+00  1.328042E-04
 3.200000E+00  5.050000E+00  1.053997E-04
 3.200000E+00  5.100000E+00  8.302926E-05
 3.200000E+00  5.150000E+00  6.492259E-05
 3.200000E+00  5.200000E+00  5.038990E-05
 3.200000E+00  5.250000E+00  3.882270E-05
 3.200000E+00  5.300000E+00  2.969167E-05
 3.200000E+00  5.350000E+00  2.254251E-05
 3.200000E+00  5.400000E+00  1.699021E-05
 3.200000E+00  5.450000E+00  1.271249E-05
 3.200000E+00  5.500000E+00  9.442758E-06
 3.200000E+00  5.550000E+00  6.962957E-06
 3.200000E+00  5.600000E+00  5.096714E-06
 3.200000E+00  5.650000E+00  3.702876E-06
 3.200000E+00  5.700000E+00  2.669647E-06
 3.200000E+00  5.750000E+00  1.909377E-06
 3.200000E+00  5.800000E+00  1.354017E-06
 3.200000E+00  5.850000E+00  9.512460E-07
 3.200000E+00  5.900000E+00  6.612118E-07
 3.200000E+00  5.950000E+00  4.538409E-07
 3.200000E+00  6.000000E+00  3.066459E-07
 3.200000E+00  6.050000E+00  2.029655E-07
 3.200000E+00  6.100000E+00  1.305708E-07
 3.200000E+00  6.150000E+00  8.057612E-08
 3.200000E+00  6.200000E+00  4.660167E-08
 3.200000E+00  6.250000E+00  2.413990E-08
 3.200000E+00  6.300000E+00  1.008951E-08
 3.200000E+00  6.350000E+00  2.427354E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  2.009602E-09
 3.250000E+00 -6.300000E+00  8.332328E-09
 3.250000E+00 -6.250000E+00  1.985636E-08
 3.250000E+00 -6.200000E+00  3.812983E-08
 3.250000E+00 -6.150000E+00  6.550859E-08
 3.250000E+00 -6.100000E+00  1.053900E-07
 3.250000E+00 -6.050000E+00  1.625449E-07
 3.250000E+00 -6.000000E+00  2.435668E-07
 3.250000E+00 -5.950000E+00  3.574634E-07
 3.250000E+00 -5.900000E+00  5.164232E-07
 3.250000E+00 -5.850000E+00  7.367928E-07
 3.250000E+00 -5.800000E+00  1.040308E-06
 3.250000E+00 -5.750000E+00  1.455626E-06
 3.250000E+00 -5.700000E+00  2.020206E-06
 3.250000E+00 -5.650000E+00  2.782585E-06
 3.250000E+00 -5.600000E+00  3.805104E-06
 3.250000E+00 -5.550000E+00  5.167107E-06
 3.250000E+00 -5.500000E+00  6.968656E-06
 3.250000E+00 -5.450000E+00  9.334746E-06
 3.250000E+00 -5.400000E+00  1.242002E-05
 3.250000E+00 -5.350000E+00  1.641389E-05
 3.250000E+00 -5.300000E+00  2.154602E-05
 3.250000E+00 -5.250000E+00  2.809194E-05
 3.250000E+00 -5.200000E+00  3.637862E-05
 3.250000E+00 -5.150000E+00  4.678978E-05
 3.250000E+00 -5.100000E+00  5.977041E-05
 3.250000E+00 -5.050000E+00  7.583042E-05
 3.250000E+00 -5.000000E+00  9.554668E-05
 3.250000E+00 -4.950000E+00  1.195632E-04
 3.250000E+00 -4.900000E+00  1.485888E-04
 3.250000E+00 -4.850000E+00  1.833923E-04
 3.250000E+00 -4.800000E+00  2.247946E-04
 3.250000E+00 -4.750000E+00  2.736568E-04
 3.250000E+00 -4.700000E+00  3.308659E-04
 3.250000E+00 -4.650000E+00  3.973171E-04
 3.250000E+00 -4.600000E+00  4.738927E-04
 3.250000E+00 -4.550000E+00  5.614398E-04
 3.250000E+00 -4.500000E+00  6.607457E-04
 3.250000E+00 -4.450000E+00  7.725136E-04
 3.250000E+00 -4.400000E+00  8.973384E-04
 3.250000E+00 -4.350000E+00  1.035685E-03
 3.250000E+00 -4.300000E+00  1.187870E-03
 3.250000E+00 -4.250000E+00  1.354046E-03
 3.250000E+00 -4.200000E+00  1.534191E-03
 3.250000E+00 -4.150000E+00  1.728105E-03
 3.250000E+00 -4.100000E+00  1.935412E-03
 3.250000E+00 -4.050000E+00  2.155567E-03
 3.250000E+00 -4.000000E+00  2.387864E-03
 3.250000E+00 -3.950000E+00  2.631459E-03
 3.250000E+00 -3.900000E+00  2.885388E-03
 3.250000E+00 -3.850000E+00  3.148589E-03
 3.250000E+00 -3.800000E+00  3.419931E-03
 3.250000E+00 -3.750000E+00  3.698234E-03
 3.250000E+00 -3.700000E+00  3.982301E-03
 3.250000E+00 -3.650000E+00  4.270934E-03
 3.250000E+00 -3.600000E+00  4.562960E-03
 3.250000E+00 -3.550000E+00  4.857252E-03
 3.250000E+00 -3.500000E+00  5.152736E-03
 3.250000E+00 -3.450000E+00  5.448412E-03
 3.250000E+00 -3.400000E+00  5.743359E-03
 3.250000E+00 -3.350000E+00  6.036738E-03
 3.250000E+00 -3.300000E+00  6.327803E-03
 3.250000E+00 -3.250000E+00  6.615894E-03
 3.250000E+00 -3.200000E+00  6.900438E-03
 3.250000E+00 -3.150000E+00  7.180948E-03
 3.250000E+00 -3.100000E+00  7.457014E-03
 3.250000E+00 -3.050000E+00  7.728300E-03
 3.250000E+00 -3.000000E+00  7.994538E-03
 3.250000E+00 -2.950000E+00  8.255521E-03
 3.250000E+00 -2.900000E+00  8.511093E-03
 3.250000E+00 -2.850000E+00  8.761148E-03
 3.250000E+00 -2.800000E+00  9.005617E-03
 3.250000E+00 -2.750000E+00  9.244467E-03
 3.250000E+00 -2.700000E+00  9.477693E-03
 3.250000E+00 -2.650000E+00  9.705311E-03
 3.250000E+00 -2.600000E+00  9.927355E-03
 3.250000E+00 -2.550000E+00  1.014387E-02
 3.250000E+00 -2.500000E+00  1.035492E-02
 3.250000E+00 -2.450000E+00  1.056055E-02
 3.250000E+00 -2.400000E+00  1.076082E-02
 3.250000E+00 -2.350000E+00  1.095580E-02
 3.250000E+00 -2.300000E+00  1.114554E-02
 3.250000E+00 -2.250000E+00  1.133008E-02
 3.250000E+00 -2.200000E+00  1.150945E-02
 3.250000E+00 -2.150000E+00  1.168366E-02
 3.250000E+00 -2.100000E+00  1.185271E-02
 3.250000E+00 -2.050000E+00  1.201658E-02
 3.250000E+00 -2.000000E+00  1.217522E-02
 3.250000E+00 -1.950000E+00  1.232853E-02
 3.250000E+00 -1.900000E+00  1.247640E-02
 3.250000E+00 -1.850000E+00  1.261866E-02
 3.250000E+00 -1.800000E+00  1.275508E-02
 3.250000E+00 -1.750000E+00  1.288538E-02
 3.250000E+00 -1.700000E+00  1.300920E-02
 3.250000E+00 -1.650000E+00  1.312610E-02
 3.250000E+00 -1.600000E+00  1.323555E-02
 3.250000E+00 -1.550000E+00  1.333688E-02
 3.250000E+00 -1.500000E+00  1.342934E-02
 3.250000E+00 -1.450000E+00  1.351202E-02
 3.250000E+00 -1.400000E+00  1.358391E-02
 3.250000E+00 -1.350000E+00  1.364386E-02
 3.250000E+00 -1.300000E+00  1.369063E-02
 3.250000E+00 -1.250000E+00  1.372291E-02
 3.250000E+00 -1.200000E+00  1.373942E-02
 3.250000E+00 -1.150000E+00  1.373896E-02
 3.250000E+00 -1.100000E+00  1.372058E-02
 3.250000E+00 -1.050000E+00  1.368374E-02
 3.250000E+00 -1.000000E+00  1.362850E-02
 3.250000E+00 -9.500000E-01  1.355572E-02
 3.250000E+00 -9.000000E-01  1.346733E-02
 3.250000E+00 -8.500000E-01  1.336646E-02
 3.250000E+00 -8.000000E-01  1.325752E-02
 3.250000E+00 -7.500000E-01  1.314618E-02
 3.250000E+00 -7.000000E-01  1.303915E-02
 3.250000E+00 -6.500000E-01  1.294373E-02
 3.250000E+00 -6.000000E-01  1.286727E-02
 3.250000E+00 -5.500000E-01  1.281642E-02
 3.250000E+00 -5.000000E-01  1.279644E-02
 3.250000E+00 -4.500000E-01  1.281058E-02
 3.250000E+00 -4.000000E-01  1.285965E-02
 3.250000E+00 -3.500000E-01  1.294195E-02
 3.250000E+00 -3.000000E-01  1.305354E-02
 3.250000E+00 -2.500000E-01  1.318865E-02
 3.250000E+00 -2.000000E-01  1.334043E-02
 3.250000E+00 -1.500000E-01  1.350163E-02
 3.250000E+00 -1.000000E-01  1.366529E-02
 3.250000E+00 -5.000000E-02  1.382522E-02
 3.250000E+00  0.000000E+00  1.397637E-02
 3.250000E+00  5.000000E-02  1.411493E-02
 3.250000E+00  1.000000E-01  1.423834E-02
 3.250000E+00  1.500000E-01  1.434514E-02
 3.250000E+00  2.000000E-01  1.443483E-02
 3.250000E+00  2.500000E-01  1.450761E-02
 3.250000E+00  3.000000E-01  1.456416E-02
 3.250000E+00  3.500000E-01  1.460553E-02
 3.250000E+00  4.000000E-01  1.463291E-02
 3.250000E+00  4.500000E-01  1.464758E-02
 3.250000E+00  5.000000E-01  1.465077E-02
 3.250000E+00  5.500000E-01  1.464367E-02
 3.250000E+00  6.000000E-01  1.462734E-02
 3.250000E+00  6.500000E-01  1.460275E-02
 3.250000E+00  7.000000E-01  1.457074E-02
 3.250000E+00  7.500000E-01  1.453202E-02
 3.250000E+00  8.000000E-01  1.448723E-02
 3.250000E+00  8.500000E-01  1.443688E-02
 3.250000E+00  9.000000E-01  1.438142E-02
 3.250000E+00  9.500000E-01  1.432122E-02
 3.250000E+00  1.000000E+00  1.425660E-02
 3.250000E+00  1.050000E+00  1.418782E-02
 3.250000E+00  1.100000E+00  1.411510E-02
 3.250000E+00  1.150000E+00  1.403862E-02
 3.250000E+00  1.200000E+00  1.395855E-02
 3.250000E+00  1.250000E+00  1.387500E-02
 3.250000E+00  1.300000E+00  1.378809E-02
 3.250000E+00  1.350000E+00  1.369789E-02
 3.250000E+00  1.400000E+00  1.360448E-02
 3.250000E+00  1.450000E+00  1.350790E-02
 3.250000E+00  1.500000E+00  1.340819E-02
 3.250000E+00  1.550000E+00  1.330535E-02
 3.250000E+00  1.600000E+00  1.319939E-02
 3.250000E+00  1.650000E+00  1.309028E-02
 3.250000E+00  1.700000E+00  1.297799E-02
 3.250000E+00  1.750000E+00  1.286246E-02
 3.250000E+00  1.800000E+00  1.274360E-02
 3.250000E+00  1.850000E+00  1.262134E-02
 3.250000E+00  1.900000E+00  1.249555E-02
 3.250000E+00  1.950000E+00  1.236610E-02
 3.250000E+00  2.000000E+00  1.223284E-02
 3.250000E+00  2.050000E+00  1.209561E-02
 3.250000E+00  2.100000E+00  1.195423E-02
 3.250000E+00  2.150000E+00  1.180851E-02
 3.250000E+00  2.200000E+00  1.165825E-02
 3.250000E+00  2.250000E+00  1.150324E-02
 3.250000E+00  2.300000E+00  1.134328E-02
 3.250000E+00  2.350000E+00  1.117816E-02
 3.250000E+00  2.400000E+00  1.100767E-02
 3.250000E+00  2.450000E+00  1.083161E-02
 3.250000E+00  2.500000E+00  1.064979E-02
 3.250000E+00  2.550000E+00  1.046204E-02
 3.250000E+00  2.600000E+00  1.026818E-02
 3.250000E+00  2.650000E+00  1.006808E-02
 3.250000E+00  2.700000E+00  9.861594E-03
 3.250000E+00  2.750000E+00  9.648617E-03
 3.250000E+00  2.800000E+00  9.429059E-03
 3.250000E+00  2.850000E+00  9.202857E-03
 3.250000E+00  2.900000E+00  8.969977E-03
 3.250000E+00  2.950000E+00  8.730416E-03
 3.250000E+00  3.000000E+00  8.484206E-03
 3.250000E+00  3.050000E+00  8.231423E-03
 3.250000E+00  3.100000E+00  7.972187E-03
 3.250000E+00  3.150000E+00  7.706670E-03
 3.250000E+00  3.200000E+00  7.435107E-03
 3.250000E+00  3.250000E+00  7.157798E-03
 3.250000E+00  3.300000E+00  6.875116E-03
 3.250000E+00  3.350000E+00  6.587519E-03
 3.250000E+00  3.400000E+00  6.295551E-03
 3.250000E+00  3.450000E+00  5.999852E-03
 3.250000E+00  3.500000E+00  5.701160E-03
 3.250000E+00  3.550000E+00  5.400318E-03
 3.250000E+00  3.600000E+00  5.098268E-03
 3.250000E+00  3.650000E+00  4.796053E-03
 3.250000E+00  3.700000E+00  4.494809E-03
 3.250000E+00  3.750000E+00  4.195755E-03
 3.250000E+00  3.800000E+00  3.900178E-03
 3.250000E+00  3.850000E+00  3.609414E-03
 3.250000E+00  3.900000E+00  3.324824E-03
 3.250000E+00  3.950000E+00  3.047773E-03
 3.250000E+00  4.000000E+00  2.779591E-03
 3.250000E+00  4.050000E+00  2.521553E-03
 3.250000E+00  4.100000E+00  2.274839E-03
 3.250000E+00  4.150000E+00  2.040507E-03
 3.250000E+00  4.200000E+00  1.819464E-03
 3.250000E+00  4.250000E+00  1.612443E-03
 3.250000E+00  4.300000E+00  1.419984E-03
 3.250000E+00  4.350000E+00  1.242418E-03
 3.250000E+00  4.400000E+00  1.079871E-03
 3.250000E+00  4.450000E+00  9.322547E-04
 3.250000E+00  4.500000E+00  7.992863E-04
 3.250000E+00  4.550000E+00  6.804990E-04
 3.250000E+00  4.600000E+00  5.752661E-04
 3.250000E+00  4.650000E+00  4.828265E-04
 3.250000E+00  4.700000E+00  4.023145E-04
 3.250000E+00  4.750000E+00  3.327893E-04
 3.250000E+00  4.800000E+00  2.732653E-04
 3.250000E+00  4.850000E+00  2.227402E-04
 3.250000E+00  4.900000E+00  1.802204E-04
 3.250000E+00  4.950000E+00  1.447427E-04
 3.250000E+00  5.000000E+00  1.153923E-04
 3.250000E+00  5.050000E+00  9.131633E-05
 3.250000E+00  5.100000E+00  7.173275E-05
 3.250000E+00  5.150000E+00  5.593616E-05
 3.250000E+00  5.200000E+00  4.329967E-05
 3.250000E+00  5.250000E+00  3.327400E-05
 3.250000E+00  5.300000E+00  2.538436E-05
 3.250000E+00  5.350000E+00  1.922562E-05
 3.250000E+00  5.400000E+00  1.445631E-05
 3.250000E+00  5.450000E+00  1.079207E-05
 3.250000E+00  5.500000E+00  7.998773E-06
 3.250000E+00  5.550000E+00  5.885784E-06
 3.250000E+00  5.600000E+00  4.299557E-06
 3.250000E+00  5.650000E+00  3.117694E-06
 3.250000E+00  5.700000E+00  2.243619E-06
 3.250000E+00  5.750000E+00  1.601880E-06
 3.250000E+00  5.800000E+00  1.134097E-06
 3.250000E+00  5.850000E+00  7.955269E-07
 3.250000E+00  5.900000E+00  5.521918E-07
 3.250000E+00  5.950000E+00  3.785255E-07
 3.250000E+00  6.000000E+00  2.554635E-07
 3.250000E+00  6.050000E+00  1.689176E-07
 3.250000E+00  6.100000E+00  1.085731E-07
 3.250000E+00  6.150000E+00  6.695288E-08
 3.250000E+00  6.200000E+00  3.870023E-08
 3.250000E+00  6.250000E+00  2.003812E-08
 3.250000E+00  6.300000E+00  8.372571E-09
 3.250000E+00  6.350000E+00  2.013928E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.628144E-09
 3.300000E+00 -6.300000E+00  6.751781E-09
 3.300000E+00 -6.250000E+00  1.609425E-08
 3.300000E+00 -6.200000E+00  3.091788E-08
 3.300000E+00 -6.150000E+00  5.314669E-08
 3.300000E+00 -6.100000E+00  8.556073E-08
 3.300000E+00 -6.050000E+00  1.320725E-07
 3.300000E+00 -6.000000E+00  1.981022E-07
 3.300000E+00 -5.950000E+00  2.910736E-07
 3.300000E+00 -5.900000E+00  4.210593E-07
 3.300000E+00 -5.850000E+00  6.016064E-07
 3.300000E+00 -5.800000E+00  8.507828E-07
 3.300000E+00 -5.750000E+00  1.192484E-06
 3.300000E+00 -5.700000E+00  1.658046E-06
 3.300000E+00 -5.650000E+00  2.288217E-06
 3.300000E+00 -5.600000E+00  3.135518E-06
 3.300000E+00 -5.550000E+00  4.267052E-06
 3.300000E+00 -5.500000E+00  5.767783E-06
 3.300000E+00 -5.450000E+00  7.744294E-06
 3.300000E+00 -5.400000E+00  1.032904E-05
 3.300000E+00 -5.350000E+00  1.368501E-05
 3.300000E+00 -5.300000E+00  1.801085E-05
 3.300000E+00 -5.250000E+00  2.354611E-05
 3.300000E+00 -5.200000E+00  3.057670E-05
 3.300000E+00 -5.150000E+00  3.944014E-05
 3.300000E+00 -5.100000E+00  5.053042E-05
 3.300000E+00 -5.050000E+00  6.430209E-05
 3.300000E+00 -5.000000E+00  8.127323E-05
 3.300000E+00 -4.950000E+00  1.020268E-04
 3.300000E+00 -4.900000E+00  1.272103E-04
 3.300000E+00 -4.850000E+00  1.575324E-04
 3.300000E+00 -4.800000E+00  1.937575E-04
 3.300000E+00 -4.750000E+00  2.366974E-04
 3.300000E+00 -4.700000E+00  2.871985E-04
 3.300000E+00 -4.650000E+00  3.461278E-04
 3.300000E+00 -4.600000E+00  4.143546E-04
 3.300000E+00 -4.550000E+00  4.927299E-04
 3.300000E+00 -4.500000E+00  5.820645E-04
 3.300000E+00 -4.450000E+00  6.831056E-04
 3.300000E+00 -4.400000E+00  7.965133E-04
 3.300000E+00 -4.350000E+00  9.228381E-04
 3.300000E+00 -4.300000E+00  1.062501E-03
 3.300000E+00 -4.250000E+00  1.215775E-03
 3.300000E+00 -4.200000E+00  1.382773E-03
 3.300000E+00 -4.150000E+00  1.563441E-03
 3.300000E+00 -4.100000E+00  1.757551E-03
 3.300000E+00 -4.050000E+00  1.964706E-03
 3.300000E+00 -4.000000E+00  2.184348E-03
 3.300000E+00 -3.950000E+00  2.415767E-03
 3.300000E+00 -3.900000E+00  2.658125E-03
 3.300000E+00 -3.850000E+00  2.910467E-03
 3.300000E+00 -3.800000E+00  3.171753E-03
 3.300000E+00 -3.750000E+00  3.440873E-03
 3.300000E+00 -3.700000E+00  3.716680E-03
 3.300000E+00 -3.650000E+00  3.998007E-03
 3.300000E+00 -3.600000E+00  4.283692E-03
 3.300000E+00 -3.550000E+00  4.572599E-03
 3.300000E+00 -3.500000E+00  4.863634E-03
 3.300000E+00 -3.450000E+00  5.155759E-03
 3.300000E+00 -3.400000E+00  5.448006E-03
 3.300000E+00 -3.350000E+00  5.739482E-03
 3.300000E+00 -3.300000E+00  6.029378E-03
 3.300000E+00 -3.250000E+00  6.316968E-03
 3.300000E+00 -3.200000E+00  6.601612E-03
 3.300000E+00 -3.150000E+00  6.882754E-03
 3.300000E+00 -3.100000E+00  7.159918E-03
 3.300000E+00 -3.050000E+00  7.432705E-03
 3.300000E+00 -3.000000E+00  7.700787E-03
 3.300000E+00 -2.950000E+00  7.963898E-03
 3.300000E+00 -2.900000E+00  8.221832E-03
 3.300000E+00 -2.850000E+00  8.474435E-03
 3.300000E+00 -2.800000E+00  8.721597E-03
 3.300000E+00 -2.750000E+00  8.963248E-03
 3.300000E+00 -2.700000E+00  9.199348E-03
 3.300000E+00 -2.650000E+00  9.429886E-03
 3.300000E+00 -2.600000E+00  9.654873E-03
 3.300000E+00 -2.550000E+00  9.874336E-03
 3.300000E+00 -2.500000E+00  1.008831E-02
 3.300000E+00 -2.450000E+00  1.029685E-02
 3.300000E+00 -2.400000E+00  1.050000E-02
 3.300000E+00 -2.350000E+00  1.069781E-02
 3.300000E+00 -2.300000E+00  1.089033E-02
 3.300000E+00 -2.250000E+00  1.107761E-02
 3.300000E+00 -2.200000E+00  1.125968E-02
 3.300000E+00 -2.150000E+00  1.143656E-02
 3.300000E+00 -2.100000E+00  1.160826E-02
 3.300000E+00 -2.050000E+00  1.177476E-02
 3.300000E+00 -2.000000E+00  1.193603E-02
 3.300000E+00 -1.950000E+00  1.209200E-02
 3.300000E+00 -1.900000E+00  1.224259E-02
 3.300000E+00 -1.850000E+00  1.238766E-02
 3.300000E+00 -1.800000E+00  1.252704E-02
 3.300000E+00 -1.750000E+00  1.266049E-02
 3.300000E+00 -1.700000E+00  1.278773E-02
 3.300000E+00 -1.650000E+00  1.290841E-02
 3.300000E+00 -1.600000E+00  1.302210E-02
 3.300000E+00 -1.550000E+00  1.312829E-02
 3.300000E+00 -1.500000E+00  1.322637E-02
 3.300000E+00 -1.450000E+00  1.331564E-02
 3.300000E+00 -1.400000E+00  1.339532E-02
 3.300000E+00 -1.350000E+00  1.346454E-02
 3.300000E+00 -1.300000E+00  1.352237E-02
 3.300000E+00 -1.250000E+00  1.356787E-02
 3.300000E+00 -1.200000E+00  1.360011E-02
 3.300000E+00 -1.150000E+00  1.361829E-02
 3.300000E+00 -1.100000E+00  1.362179E-02
 3.300000E+00 -1.050000E+00  1.361036E-02
 3.300000E+00 -1.000000E+00  1.358420E-02
 3.300000E+00 -9.500000E-01  1.354415E-02
 3.300000E+00 -9.000000E-01  1.349181E-02
 3.300000E+00 -8.500000E-01  1.342966E-02
 3.300000E+00 -8.000000E-01  1.336109E-02
 3.300000E+00 -7.500000E-01  1.329033E-02
 3.300000E+00 -7.000000E-01  1.322230E-02
 3.300000E+00 -6.500000E-01  1.316229E-02
 3.300000E+00 -6.000000E-01  1.311556E-02
 3.300000E+00 -5.500000E-01  1.308683E-02
 3.300000E+00 -5.000000E-01  1.307984E-02
 3.300000E+00 -4.500000E-01  1.309687E-02
 3.300000E+00 -4.000000E-01  1.313854E-02
 3.300000E+00 -3.500000E-01  1.320372E-02
 3.300000E+00 -3.000000E-01  1.328968E-02
 3.300000E+00 -2.500000E-01  1.339241E-02
 3.300000E+00 -2.000000E-01  1.350709E-02
 3.300000E+00 -1.500000E-01  1.362854E-02
 3.300000E+00 -1.000000E-01  1.375174E-02
 3.300000E+00 -5.000000E-02  1.387212E-02
 3.300000E+00  0.000000E+00  1.398588E-02
 3.300000E+00  5.000000E-02  1.409006E-02
 3.300000E+00  1.000000E-01  1.418259E-02
 3.300000E+00  1.500000E-01  1.426221E-02
 3.300000E+00  2.000000E-01  1.432836E-02
 3.300000E+00  2.500000E-01  1.438102E-02
 3.300000E+00  3.000000E-01  1.442059E-02
 3.300000E+00  3.500000E-01  1.444773E-02
 3.300000E+00  4.000000E-01  1.446328E-02
 3.300000E+00  4.500000E-01  1.446815E-02
 3.300000E+00  5.000000E-01  1.446324E-02
 3.300000E+00  5.500000E-01  1.444946E-02
 3.300000E+00  6.000000E-01  1.442762E-02
 3.300000E+00  6.500000E-01  1.439846E-02
 3.300000E+00  7.000000E-01  1.436266E-02
 3.300000E+00  7.500000E-01  1.432078E-02
 3.300000E+00  8.000000E-01  1.427333E-02
 3.300000E+00  8.500000E-01  1.422073E-02
 3.300000E+00  9.000000E-01  1.416336E-02
 3.300000E+00  9.500000E-01  1.410152E-02
 3.300000E+00  1.000000E+00  1.403547E-02
 3.300000E+00  1.050000E+00  1.396544E-02
 3.300000E+00  1.100000E+00  1.389160E-02
 3.300000E+00  1.150000E+00  1.381412E-02
 3.300000E+00  1.200000E+00  1.373312E-02
 3.300000E+00  1.250000E+00  1.364870E-02
 3.300000E+00  1.300000E+00  1.356095E-02
 3.300000E+00  1.350000E+00  1.346994E-02
 3.300000E+00  1.400000E+00  1.337571E-02
 3.300000E+00  1.450000E+00  1.327830E-02
 3.300000E+00  1.500000E+00  1.317771E-02
 3.300000E+00  1.550000E+00  1.307395E-02
 3.300000E+00  1.600000E+00  1.296700E-02
 3.300000E+00  1.650000E+00  1.285683E-02
 3.300000E+00  1.700000E+00  1.274338E-02
 3.300000E+00  1.750000E+00  1.262658E-02
 3.300000E+00  1.800000E+00  1.250635E-02
 3.300000E+00  1.850000E+00  1.238258E-02
 3.300000E+00  1.900000E+00  1.225516E-02
 3.300000E+00  1.950000E+00  1.212396E-02
 3.300000E+00  2.000000E+00  1.198882E-02
 3.300000E+00  2.050000E+00  1.184959E-02
 3.300000E+00  2.100000E+00  1.170609E-02
 3.300000E+00  2.150000E+00  1.155813E-02
 3.300000E+00  2.200000E+00  1.140554E-02
 3.300000E+00  2.250000E+00  1.124812E-02
 3.300000E+00  2.300000E+00  1.108567E-02
 3.300000E+00  2.350000E+00  1.091801E-02
 3.300000E+00  2.400000E+00  1.074493E-02
 3.300000E+00  2.450000E+00  1.056627E-02
 3.300000E+00  2.500000E+00  1.038184E-02
 3.300000E+00  2.550000E+00  1.019149E-02
 3.300000E+00  2.600000E+00  9.995067E-03
 3.300000E+00  2.650000E+00  9.792435E-03
 3.300000E+00  2.700000E+00  9.583482E-03
 3.300000E+00  2.750000E+00  9.368117E-03
 3.300000E+00  2.800000E+00  9.146269E-03
 3.300000E+00  2.850000E+00  8.917899E-03
 3.300000E+00  2.900000E+00  8.682995E-03
 3.300000E+00  2.950000E+00  8.441581E-03
 3.300000E+00  3.000000E+00  8.193720E-03
 3.300000E+00  3.050000E+00  7.939523E-03
 3.300000E+00  3.100000E+00  7.679148E-03
 3.300000E+00  3.150000E+00  7.412813E-03
 3.300000E+00  3.200000E+00  7.140798E-03
 3.300000E+00  3.250000E+00  6.863457E-03
 3.300000E+00  3.300000E+00  6.581220E-03
 3.300000E+00  3.350000E+00  6.294603E-03
 3.300000E+00  3.400000E+00  6.004211E-03
 3.300000E+00  3.450000E+00  5.710745E-03
 3.300000E+00  3.500000E+00  5.415005E-03
 3.300000E+00  3.550000E+00  5.117888E-03
 3.300000E+00  3.600000E+00  4.820387E-03
 3.300000E+00  3.650000E+00  4.523587E-03
 3.300000E+00  3.700000E+00  4.228654E-03
 3.300000E+00  3.750000E+00  3.936821E-03
 3.300000E+00  3.800000E+00  3.649376E-03
 3.300000E+00  3.850000E+00  3.367635E-03
 3.300000E+00  3.900000E+00  3.092922E-03
 3.300000E+00  3.950000E+00  2.826537E-03
 3.300000E+00  4.000000E+00  2.569732E-03
 3.300000E+00  4.050000E+00  2.323680E-03
 3.300000E+00  4.100000E+00  2.089441E-03
 3.300000E+00  4.150000E+00  1.867940E-03
 3.300000E+00  4.200000E+00  1.659939E-03
 3.300000E+00  4.250000E+00  1.466019E-03
 3.300000E+00  4.300000E+00  1.286567E-03
 3.300000E+00  4.350000E+00  1.121767E-03
 3.300000E+00  4.400000E+00  9.716040E-04
 3.300000E+00  4.450000E+00  8.358647E-04
 3.300000E+00  4.500000E+00  7.141561E-04
 3.300000E+00  4.550000E+00  6.059229E-04
 3.300000E+00  4.600000E+00  5.104712E-04
 3.300000E+00  4.650000E+00  4.269955E-04
 3.300000E+00  4.700000E+00  3.546074E-04
 3.300000E+00  4.750000E+00  2.923644E-04
 3.300000E+00  4.800000E+00  2.392976E-04
 3.300000E+00  4.850000E+00  1.944369E-04
 3.300000E+00  4.900000E+00  1.568337E-04
 3.300000E+00  4.950000E+00  1.255794E-04
 3.300000E+00  5.000000E+00  9.981986E-05
 3.300000E+00  5.050000E+00  7.876606E-05
 3.300000E+00  5.100000E+00  6.170095E-05
 3.300000E+00  5.150000E+00  4.798264E-05
 3.300000E+00  5.200000E+00  3.704476E-05
 3.300000E+00  5.250000E+00  2.839433E-05
 3.300000E+00  5.300000E+00  2.160783E-05
 3.300000E+00  5.350000E+00  1.632590E-05
 3.300000E+00  5.400000E+00  1.224730E-05
 3.300000E+00  5.450000E+00  9.122368E-06
 3.300000E+00  5.500000E+00  6.746532E-06
 3.300000E+00  5.550000E+00  4.953947E-06
 3.300000E+00  5.600000E+00  3.611575E-06
 3.300000E+00  5.650000E+00  2.613787E-06
 3.300000E+00  5.700000E+00  1.877539E-06
 3.300000E+00  5.750000E+00  1.338180E-06
 3.300000E+00  5.800000E+00  9.458553E-07
 3.300000E+00  5.850000E+00  6.624708E-07
 3.300000E+00  5.900000E+00  4.591881E-07
 3.300000E+00  5.950000E+00  3.143688E-07
 3.300000E+00  6.000000E+00  2.119214E-07
 3.300000E+00  6.050000E+00  1.399857E-07
 3.300000E+00  6.100000E+00  8.989932E-08
 3.300000E+00  6.150000E+00  5.539778E-08
 3.300000E+00  6.200000E+00  3.200279E-08
 3.300000E+00  6.250000E+00  1.656315E-08
 3.300000E+00  6.300000E+00  6.918524E-09
 3.300000E+00  6.350000E+00  1.663878E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.313004E-09
 3.350000E+00 -6.300000E+00  5.445773E-09
 3.350000E+00 -6.250000E+00  1.298461E-08
 3.350000E+00 -6.200000E+00  2.495391E-08
 3.350000E+00 -6.150000E+00  4.291757E-08
 3.350000E+00 -6.100000E+00  6.913966E-08
 3.350000E+00 -6.050000E+00  1.068135E-07
 3.350000E+00 -6.000000E+00  1.603735E-07
 3.350000E+00 -5.950000E+00  2.359088E-07
 3.350000E+00 -5.900000E+00  3.417032E-07
 3.350000E+00 -5.850000E+00  4.889298E-07
 3.350000E+00 -5.800000E+00  6.925340E-07
 3.350000E+00 -5.750000E+00  9.723430E-07
 3.350000E+00 -5.700000E+00  1.354443E-06
 3.350000E+00 -5.650000E+00  1.872870E-06
 3.350000E+00 -5.600000E+00  2.571649E-06
 3.350000E+00 -5.550000E+00  3.507242E-06
 3.350000E+00 -5.500000E+00  4.751417E-06
 3.350000E+00 -5.450000E+00  6.394582E-06
 3.350000E+00 -5.400000E+00  8.549573E-06
 3.350000E+00 -5.350000E+00  1.135590E-05
 3.350000E+00 -5.300000E+00  1.498439E-05
 3.350000E+00 -5.250000E+00  1.964214E-05
 3.350000E+00 -5.200000E+00  2.557768E-05
 3.350000E+00 -5.150000E+00  3.308611E-05
 3.350000E+00 -5.100000E+00  4.251407E-05
 3.350000E+00 -5.050000E+00  5.426414E-05
 3.350000E+00 -5.000000E+00  6.879845E-05
 3.350000E+00 -4.950000E+00  8.664106E-05
 3.350000E+00 -4.900000E+00  1.083787E-04
 3.350000E+00 -4.850000E+00  1.346597E-04
 3.350000E+00 -4.800000E+00  1.661901E-04
 3.350000E+00 -4.750000E+00  2.037275E-04
 3.350000E+00 -4.700000E+00  2.480719E-04
 3.350000E+00 -4.650000E+00  3.000535E-04
 3.350000E+00 -4.600000E+00  3.605176E-04
 3.350000E+00 -4.550000E+00  4.303066E-04
 3.350000E+00 -4.500000E+00  5.102402E-04
 3.350000E+00 -4.450000E+00  6.010936E-04
 3.350000E+00 -4.400000E+00  7.035756E-04
 3.350000E+00 -4.350000E+00  8.183055E-04
 3.350000E+00 -4.300000E+00  9.457930E-04
 3.350000E+00 -4.250000E+00  1.086419E-03
 3.350000E+00 -4.200000E+00  1.240418E-03
 3.350000E+00 -4.150000E+00  1.407871E-03
 3.350000E+00 -4.100000E+00  1.588694E-03
 3.350000E+00 -4.050000E+00  1.782636E-03
 3.350000E+00 -4.000000E+00  1.989287E-03
 3.350000E+00 -3.950000E+00  2.208081E-03
 3.350000E+00 -3.900000E+00  2.438309E-03
 3.350000E+00 -3.850000E+00  2.679139E-03
 3.350000E+00 -3.800000E+00  2.929632E-03
 3.350000E+00 -3.750000E+00  3.188769E-03
 3.350000E+00 -3.700000E+00  3.455465E-03
 3.350000E+00 -3.650000E+00  3.728604E-03
 3.350000E+00 -3.600000E+00  4.007049E-03
 3.350000E+00 -3.550000E+00  4.289674E-03
 3.350000E+00 -3.500000E+00  4.575377E-03
 3.350000E+00 -3.450000E+00  4.863096E-03
 3.350000E+00 -3.400000E+00  5.151825E-03
 3.350000E+00 -3.350000E+00  5.440627E-03
 3.350000E+00 -3.300000E+00  5.728634E-03
 3.350000E+00 -3.250000E+00  6.015061E-03
 3.350000E+00 -3.200000E+00  6.299203E-03
 3.350000E+00 -3.150000E+00  6.580436E-03
 3.350000E+00 -3.100000E+00  6.858219E-03
 3.350000E+00 -3.050000E+00  7.132085E-03
 3.350000E+00 -3.000000E+00  7.401644E-03
 3.350000E+00 -2.950000E+00  7.666571E-03
 3.350000E+00 -2.900000E+00  7.926604E-03
 3.350000E+00 -2.850000E+00  8.181538E-03
 3.350000E+00 -2.800000E+00  8.431215E-03
 3.350000E+00 -2.750000E+00  8.675524E-03
 3.350000E+00 -2.700000E+00  8.914389E-03
 3.350000E+00 -2.650000E+00  9.147767E-03
 3.350000E+00 -2.600000E+00  9.375640E-03
 3.350000E+00 -2.550000E+00  9.598012E-03
 3.350000E+00 -2.500000E+00  9.814901E-03
 3.350000E+00 -2.450000E+00  1.002634E-02
 3.350000E+00 -2.400000E+00  1.023237E-02
 3.350000E+00 -2.350000E+00  1.043302E-02
 3.350000E+00 -2.300000E+00  1.062835E-02
 3.350000E+00 -2.250000E+00  1.081840E-02
 3.350000E+00 -2.200000E+00  1.100319E-02
 3.350000E+00 -2.150000E+00  1.118276E-02
 3.350000E+00 -2.100000E+00  1.135712E-02
 3.350000E+00 -2.050000E+00  1.152627E-02
 3.350000E+00 -2.000000E+00  1.169018E-02
 3.350000E+00 -1.950000E+00  1.184882E-02
 3.350000E+00 -1.900000E+00  1.200212E-02
 3.350000E+00 -1.850000E+00  1.214997E-02
 3.350000E+00 -1.800000E+00  1.229224E-02
 3.350000E+00 -1.750000E+00  1.242875E-02
 3.350000E+00 -1.700000E+00  1.255928E-02
 3.350000E+00 -1.650000E+00  1.268355E-02
 3.350000E+00 -1.600000E+00  1.280122E-02
 3.350000E+00 -1.550000E+00  1.291190E-02
 3.350000E+00 -1.500000E+00  1.301511E-02
 3.350000E+00 -1.450000E+00  1.311032E-02
 3.350000E+00 -1.400000E+00  1.319694E-02
 3.350000E+00 -1.350000E+00  1.327432E-02
 3.350000E+00 -1.300000E+00  1.334177E-02
 3.350000E+00 -1.250000E+00  1.339860E-02
 3.350000E+00 -1.200000E+00  1.344419E-02
 3.350000E+00 -1.150000E+00  1.347798E-02
 3.350000E+00 -1.100000E+00  1.349961E-02
 3.350000E+00 -1.050000E+00  1.350900E-02
 3.350000E+00 -1.000000E+00  1.350642E-02
 3.350000E+00 -9.500000E-01  1.349261E-02
 3.350000E+00 -9.000000E-01  1.346889E-02
 3.350000E+00 -8.500000E-01  1.343718E-02
 3.350000E+00 -8.000000E-01  1.340005E-02
 3.350000E+00 -7.500000E-01  1.336064E-02
 3.350000E+00 -7.000000E-01  1.332254E-02
 3.350000E+00 -6.500000E-01  1.328955E-02
 3.350000E+00 -6.000000E-01  1.326542E-02
 3.350000E+00 -5.500000E-01  1.325349E-02
 3.350000E+00 -5.000000E-01  1.325640E-02
 3.350000E+00 -4.500000E-01  1.327577E-02
 3.350000E+00 -4.000000E-01  1.331207E-02
 3.350000E+00 -3.500000E-01  1.336455E-02
 3.350000E+00 -3.000000E-01  1.343135E-02
 3.350000E+00 -2.500000E-01  1.350970E-02
 3.350000E+00 -2.000000E-01  1.359623E-02
 3.350000E+00 -1.500000E-01  1.368729E-02
 3.350000E+00 -1.000000E-01  1.377926E-02
 3.350000E+00 -5.000000E-02  1.386883E-02
 3.350000E+00  0.000000E+00  1.395316E-02
 3.350000E+00  5.000000E-02  1.402999E-02
 3.350000E+00  1.000000E-01  1.409770E-02
 3.350000E+00  1.500000E-01  1.415522E-02
 3.350000E+00  2.000000E-01  1.420201E-02
 3.350000E+00  2.500000E-01  1.423795E-02
 3.350000E+00  3.000000E-01  1.426322E-02
 3.350000E+00  3.500000E-01  1.427825E-02
 3.350000E+00  4.000000E-01  1.428361E-02
 3.350000E+00  4.500000E-01  1.427993E-02
 3.350000E+00  5.000000E-01  1.426789E-02
 3.350000E+00  5.500000E-01  1.424814E-02
 3.350000E+00  6.000000E-01  1.422132E-02
 3.350000E+00  6.500000E-01  1.418798E-02
 3.350000E+00  7.000000E-01  1.414865E-02
 3.350000E+00  7.500000E-01  1.410379E-02
 3.350000E+00  8.000000E-01  1.405380E-02
 3.350000E+00  8.500000E-01  1.399902E-02
 3.350000E+00  9.000000E-01  1.393975E-02
 3.350000E+00  9.500000E-01  1.387624E-02
 3.350000E+00  1.000000E+00  1.380871E-02
 3.350000E+00  1.050000E+00  1.373735E-02
 3.350000E+00  1.100000E+00  1.366229E-02
 3.350000E+00  1.150000E+00  1.358368E-02
 3.350000E+00  1.200000E+00  1.350162E-02
 3.350000E+00  1.250000E+00  1.341618E-02
 3.350000E+00  1.300000E+00  1.332744E-02
 3.350000E+00  1.350000E+00  1.323544E-02
 3.350000E+00  1.400000E+00  1.314022E-02
 3.350000E+00  1.450000E+00  1.304179E-02
 3.350000E+00  1.500000E+00  1.294014E-02
 3.350000E+00  1.550000E+00  1.283528E-02
 3.350000E+00  1.600000E+00  1.272716E-02
 3.350000E+00  1.650000E+00  1.261573E-02
 3.350000E+00  1.700000E+00  1.250095E-02
 3.350000E+00  1.750000E+00  1.238272E-02
 3.350000E+00  1.800000E+00  1.226096E-02
 3.350000E+00  1.850000E+00  1.213556E-02
 3.350000E+00  1.900000E+00  1.200640E-02
 3.350000E+00  1.950000E+00  1.187335E-02
 3.350000E+00  2.000000E+00  1.173625E-02
 3.350000E+00  2.050000E+00  1.159496E-02
 3.350000E+00  2.100000E+00  1.144929E-02
 3.350000E+00  2.150000E+00  1.129909E-02
 3.350000E+00  2.200000E+00  1.114417E-02
 3.350000E+00  2.250000E+00  1.098435E-02
 3.350000E+00  2.300000E+00  1.081945E-02
 3.350000E+00  2.350000E+00  1.064930E-02
 3.350000E+00  2.400000E+00  1.047370E-02
 3.350000E+00  2.450000E+00  1.029251E-02
 3.350000E+00  2.500000E+00  1.010555E-02
 3.350000E+00  2.550000E+00  9.912691E-03
 3.350000E+00  2.600000E+00  9.713793E-03
 3.350000E+00  2.650000E+00  9.508743E-03
 3.350000E+00  2.700000E+00  9.297445E-03
 3.350000E+00  2.750000E+00  9.079829E-03
 3.350000E+00  2.800000E+00  8.855846E-03
 3.350000E+00  2.850000E+00  8.625481E-03
 3.350000E+00  2.900000E+00  8.388751E-03
 3.350000E+00  2.950000E+00  8.145711E-03
 3.350000E+00  3.000000E+00  7.896459E-03
 3.350000E+00  3.050000E+00  7.641144E-03
 3.350000E+00  3.100000E+00  7.379968E-03
 3.350000E+00  3.150000E+00  7.113197E-03
 3.350000E+00  3.200000E+00  6.841163E-03
 3.350000E+00  3.250000E+00  6.564274E-03
 3.350000E+00  3.300000E+00  6.283019E-03
 3.350000E+00  3.350000E+00  5.997974E-03
 3.350000E+00  3.400000E+00  5.709803E-03
 3.350000E+00  3.450000E+00  5.419267E-03
 3.350000E+00  3.500000E+00  5.127221E-03
 3.350000E+00  3.550000E+00  4.834612E-03
 3.350000E+00  3.600000E+00  4.542474E-03
 3.350000E+00  3.650000E+00  4.251924E-03
 3.350000E+00  3.700000E+00  3.964145E-03
 3.350000E+00  3.750000E+00  3.680373E-03
 3.350000E+00  3.800000E+00  3.401879E-03
 3.350000E+00  3.850000E+00  3.129945E-03
 3.350000E+00  3.900000E+00  2.865837E-03
 3.350000E+00  3.950000E+00  2.610781E-03
 3.350000E+00  4.000000E+00  2.365934E-03
 3.350000E+00  4.050000E+00  2.132352E-03
 3.350000E+00  4.100000E+00  1.910970E-03
 3.350000E+00  4.150000E+00  1.702569E-03
 3.350000E+00  4.200000E+00  1.507764E-03
 3.350000E+00  4.250000E+00  1.326986E-03
 3.350000E+00  4.300000E+00  1.160474E-03
 3.350000E+00  4.350000E+00  1.008271E-03
 3.350000E+00  4.400000E+00  8.702318E-04
 3.350000E+00  4.450000E+00  7.460308E-04
 3.350000E+00  4.500000E+00  6.351807E-04
 3.350000E+00  4.550000E+00  5.370528E-04
 3.350000E+00  4.600000E+00  4.509019E-04
 3.350000E+00  4.650000E+00  3.758931E-04
 3.350000E+00  4.700000E+00  3.111295E-04
 3.350000E+00  4.750000E+00  2.556788E-04
 3.350000E+00  4.800000E+00  2.085990E-04
 3.350000E+00  4.850000E+00  1.689603E-04
 3.350000E+00  4.900000E+00  1.358650E-04
 3.350000E+00  4.950000E+00  1.084626E-04
 3.350000E+00  5.000000E+00  8.596152E-05
 3.350000E+00  5.050000E+00  6.763702E-05
 3.350000E+00  5.100000E+00  5.283582E-05
 3.350000E+00  5.150000E+00  4.097749E-05
 3.350000E+00  5.200000E+00  3.155339E-05
 3.350000E+00  5.250000E+00  2.412361E-05
 3.350000E+00  5.300000E+00  1.831245E-05
 3.350000E+00  5.350000E+00  1.380291E-05
 3.350000E+00  5.400000E+00  1.033059E-05
 3.350000E+00  5.450000E+00  7.677461E-06
 3.350000E+00  5.500000E+00  5.665650E-06
 3.350000E+00  5.550000E+00  4.151588E-06
 3.350000E+00  5.600000E+00  3.020572E-06
 3.350000E+00  5.650000E+00  2.181873E-06
 3.350000E+00  5.700000E+00  1.564422E-06
 3.350000E+00  5.750000E+00  1.113082E-06
 3.350000E+00  5.800000E+00  7.854685E-07
 3.350000E+00  5.850000E+00  5.493007E-07
 3.350000E+00  5.900000E+00  3.802108E-07
 3.350000E+00  5.950000E+00  2.599672E-07
 3.350000E+00  6.000000E+00  1.750483E-07
 3.350000E+00  6.050000E+00  1.155131E-07
 3.350000E+00  6.100000E+00  7.411936E-08
 3.350000E+00  6.150000E+00  4.564136E-08
 3.350000E+00  6.200000E+00  2.635163E-08
 3.350000E+00  6.250000E+00  1.363252E-08
 3.350000E+00  6.300000E+00  5.692684E-09
 3.350000E+00  6.350000E+00  1.368829E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  1.053944E-09
 3.400000E+00 -6.300000E+00  4.371971E-09
 3.400000E+00 -6.250000E+00  1.042704E-08
 3.400000E+00 -6.200000E+00  2.004649E-08
 3.400000E+00 -6.150000E+00  3.449543E-08
 3.400000E+00 -6.100000E+00  5.560890E-08
 3.400000E+00 -6.050000E+00  8.598075E-08
 3.400000E+00 -6.000000E+00  1.292214E-07
 3.400000E+00 -5.950000E+00  1.903014E-07
 3.400000E+00 -5.900000E+00  2.760002E-07
 3.400000E+00 -5.850000E+00  3.954882E-07
 3.400000E+00 -5.800000E+00  5.610673E-07
 3.400000E+00 -5.750000E+00  7.891082E-07
 3.400000E+00 -5.700000E+00  1.101219E-06
 3.400000E+00 -5.650000E+00  1.525684E-06
 3.400000E+00 -5.600000E+00  2.099223E-06
 3.400000E+00 -5.550000E+00  2.869099E-06
 3.400000E+00 -5.500000E+00  3.895619E-06
 3.400000E+00 -5.450000E+00  5.255062E-06
 3.400000E+00 -5.400000E+00  7.043041E-06
 3.400000E+00 -5.350000E+00  9.378303E-06
 3.400000E+00 -5.300000E+00  1.240694E-05
 3.400000E+00 -5.250000E+00  1.630698E-05
 3.400000E+00 -5.200000E+00  2.129316E-05
 3.400000E+00 -5.150000E+00  2.762197E-05
 3.400000E+00 -5.100000E+00  3.559646E-05
 3.400000E+00 -5.050000E+00  4.557090E-05
 3.400000E+00 -5.000000E+00  5.795475E-05
 3.400000E+00 -4.950000E+00  7.321577E-05
 3.400000E+00 -4.900000E+00  9.188189E-05
 3.400000E+00 -4.850000E+00  1.145413E-04
 3.400000E+00 -4.800000E+00  1.418408E-04
 3.400000E+00 -4.750000E+00  1.744815E-04
 3.400000E+00 -4.700000E+00  2.132119E-04
 3.400000E+00 -4.650000E+00  2.588186E-04
 3.400000E+00 -4.600000E+00  3.121136E-04
 3.400000E+00 -4.550000E+00  3.739194E-04
 3.400000E+00 -4.500000E+00  4.450514E-04
 3.400000E+00 -4.450000E+00  5.262980E-04
 3.400000E+00 -4.400000E+00  6.184003E-04
 3.400000E+00 -4.350000E+00  7.220300E-04
 3.400000E+00 -4.300000E+00  8.377690E-04
 3.400000E+00 -4.250000E+00  9.660891E-04
 3.400000E+00 -4.200000E+00  1.107335E-03
 3.400000E+00 -4.150000E+00  1.261710E-03
 3.400000E+00 -4.100000E+00  1.429264E-03
 3.400000E+00 -4.050000E+00  1.609890E-03
 3.400000E+00 -4.000000E+00  1.803323E-03
 3.400000E+00 -3.950000E+00  2.009139E-03
 3.400000E+00 -3.900000E+00  2.226770E-03
 3.400000E+00 -3.850000E+00  2.455513E-03
 3.400000E+00 -3.800000E+00  2.694546E-03
 3.400000E+00 -3.750000E+00  2.942947E-03
 3.400000E+00 -3.700000E+00  3.199718E-03
 3.400000E+00 -3.650000E+00  3.463804E-03
 3.400000E+00 -3.600000E+00  3.734114E-03
 3.400000E+00 -3.550000E+00  4.009546E-03
 3.400000E+00 -3.500000E+00  4.289006E-03
 3.400000E+00 -3.450000E+00  4.571423E-03
 3.400000E+00 -3.400000E+00  4.855768E-03
 3.400000E+00 -3.350000E+00  5.141063E-03
 3.400000E+00 -3.300000E+00  5.426398E-03
 3.400000E+00 -3.250000E+00  5.710930E-03
 3.400000E+00 -3.200000E+00  5.993895E-03
 3.400000E+00 -3.150000E+00  6.274604E-03
 3.400000E+00 -3.100000E+00  6.552451E-03
 3.400000E+00 -3.050000E+00  6.826903E-03
 3.400000E+00 -3.000000E+00  7.097504E-03
 3.400000E+00 -2.950000E+00  7.363868E-03
 3.400000E+00 -2.900000E+00  7.625674E-03
 3.400000E+00 -2.850000E+00  7.882661E-03
 3.400000E+00 -2.800000E+00  8.134623E-03
 3.400000E+00 -2.750000E+00  8.381401E-03
 3.400000E+00 -2.700000E+00  8.622878E-03
 3.400000E+00 -2.650000E+00  8.858975E-03
 3.400000E+00 -2.600000E+00  9.089642E-03
 3.400000E+00 -2.550000E+00  9.314855E-03
 3.400000E+00 -2.500000E+00  9.534610E-03
 3.400000E+00 -2.450000E+00  9.748920E-03
 3.400000E+00 -2.400000E+00  9.957808E-03
 3.400000E+00 -2.350000E+00  1.016130E-02
 3.400000E+00 -2.300000E+00  1.035945E-02
 3.400000E+00 -2.250000E+00  1.055227E-02
 3.400000E+00 -2.200000E+00  1.073980E-02
 3.400000E+00 -2.150000E+00  1.092208E-02
 3.400000E+00 -2.100000E+00  1.109911E-02
 3.400000E+00 -2.050000E+00  1.127091E-02
 3.400000E+00 -2.000000E+00  1.143747E-02
 3.400000E+00 -1.950000E+00  1.159876E-02
 3.400000E+00 -1.900000E+00  1.175474E-02
 3.400000E+00 -1.850000E+00  1.190532E-02
 3.400000E+00 -1.800000E+00  1.205042E-02
 3.400000E+00 -1.750000E+00  1.218989E-02
 3.400000E+00 -1.700000E+00  1.232357E-02
 3.400000E+00 -1.650000E+00  1.245123E-02
 3.400000E+00 -1.600000E+00  1.257262E-02
 3.400000E+00 -1.550000E+00  1.268744E-02
 3.400000E+00 -1.500000E+00  1.279532E-02
 3.400000E+00 -1.450000E+00  1.289586E-02
 3.400000E+00 -1.400000E+00  1.298861E-02
 3.400000E+00 -1.350000E+00  1.307310E-02
 3.400000E+00 -1.300000E+00  1.314883E-02
 3.400000E+00 -1.250000E+00  1.321532E-02
 3.400000E+00 -1.200000E+00  1.327211E-02
 3.400000E+00 -1.150000E+00  1.331888E-02
 3.400000E+00 -1.100000E+00  1.335540E-02
 3.400000E+00 -1.050000E+00  1.338169E-02
 3.400000E+00 -1.000000E+00  1.339804E-02
 3.400000E+00 -9.500000E-01  1.340509E-02
 3.400000E+00 -9.000000E-01  1.340388E-02
 3.400000E+00 -8.500000E-01  1.339591E-02
 3.400000E+00 -8.000000E-01  1.338309E-02
 3.400000E+00 -7.500000E-01  1.336773E-02
 3.400000E+00 -7.000000E-01  1.335245E-02
 3.400000E+00 -6.500000E-01  1.333995E-02
 3.400000E+00 -6.000000E-01  1.333291E-02
 3.400000E+00 -5.500000E-01  1.333368E-02
 3.400000E+00 -5.000000E-01  1.334413E-02
 3.400000E+00 -4.500000E-01  1.336540E-02
 3.400000E+00 -4.000000E-01  1.339787E-02
 3.400000E+00 -3.500000E-01  1.344104E-02
 3.400000E+00 -3.000000E-01  1.349365E-02
 3.400000E+00 -2.500000E-01  1.355382E-02
 3.400000E+00 -2.000000E-01  1.361920E-02
 3.400000E+00 -1.500000E-01  1.368723E-02
 3.400000E+00 -1.000000E-01  1.375534E-02
 3.400000E+00 -5.000000E-02  1.382114E-02
 3.400000E+00  0.000000E+00  1.388255E-02
 3.400000E+00  5.000000E-02  1.393787E-02
 3.400000E+00  1.000000E-01  1.398583E-02
 3.400000E+00  1.500000E-01  1.402558E-02
 3.400000E+00  2.000000E-01  1.405663E-02
 3.400000E+00  2.500000E-01  1.407881E-02
 3.400000E+00  3.000000E-01  1.409220E-02
 3.400000E+00  3.500000E-01  1.409704E-02
 3.400000E+00  4.000000E-01  1.409371E-02
 3.400000E+00  4.500000E-01  1.408267E-02
 3.400000E+00  5.000000E-01  1.406440E-02
 3.400000E+00  5.500000E-01  1.403938E-02
 3.400000E+00  6.000000E-01  1.400809E-02
 3.400000E+00  6.500000E-01  1.397096E-02
 3.400000E+00  7.000000E-01  1.392838E-02
 3.400000E+00  7.500000E-01  1.388073E-02
 3.400000E+00  8.000000E-01  1.382832E-02
 3.400000E+00  8.500000E-01  1.377143E-02
 3.400000E+00  9.000000E-01  1.371029E-02
 3.400000E+00  9.500000E-01  1.364511E-02
 3.400000E+00  1.000000E+00  1.357606E-02
 3.400000E+00  1.050000E+00  1.350331E-02
 3.400000E+00  1.100000E+00  1.342696E-02
 3.400000E+00  1.150000E+00  1.334712E-02
 3.400000E+00  1.200000E+00  1.326388E-02
 3.400000E+00  1.250000E+00  1.317730E-02
 3.400000E+00  1.300000E+00  1.308743E-02
 3.400000E+00  1.350000E+00  1.299430E-02
 3.400000E+00  1.400000E+00  1.289793E-02
 3.400000E+00  1.450000E+00  1.279832E-02
 3.400000E+00  1.500000E+00  1.269546E-02
 3.400000E+00  1.550000E+00  1.258933E-02
 3.400000E+00  1.600000E+00  1.247988E-02
 3.400000E+00  1.650000E+00  1.236705E-02
 3.400000E+00  1.700000E+00  1.225078E-02
 3.400000E+00  1.750000E+00  1.213099E-02
 3.400000E+00  1.800000E+00  1.200758E-02
 3.400000E+00  1.850000E+00  1.188043E-02
 3.400000E+00  1.900000E+00  1.174943E-02
 3.400000E+00  1.950000E+00  1.161444E-02
 3.400000E+00  2.000000E+00  1.147532E-02
 3.400000E+00  2.050000E+00  1.133191E-02
 3.400000E+00  2.100000E+00  1.118405E-02
 3.400000E+00  2.150000E+00  1.103158E-02
 3.400000E+00  2.200000E+00  1.087433E-02
 3.400000E+00  2.250000E+00  1.071212E-02
 3.400000E+00  2.300000E+00  1.054480E-02
 3.400000E+00  2.350000E+00  1.037218E-02
 3.400000E+00  2.400000E+00  1.019412E-02
 3.400000E+00  2.450000E+00  1.001045E-02
 3.400000E+00  2.500000E+00  9.821044E-03
 3.400000E+00  2.550000E+00  9.625762E-03
 3.400000E+00  2.600000E+00  9.424492E-03
 3.400000E+00  2.650000E+00  9.217140E-03
 3.400000E+00  2.700000E+00  9.003631E-03
 3.400000E+00  2.750000E+00  8.783915E-03
 3.400000E+00  2.800000E+00  8.557973E-03
 3.400000E+00  2.850000E+00  8.325815E-03
 3.400000E+00  2.900000E+00  8.087491E-03
 3.400000E+00  2.950000E+00  7.843091E-03
 3.400000E+00  3.000000E+00  7.592752E-03
 3.400000E+00  3.050000E+00  7.336666E-03
 3.400000E+00  3.100000E+00  7.075083E-03
 3.400000E+00  3.150000E+00  6.808318E-03
 3.400000E+00  3.200000E+00  6.536760E-03
 3.400000E+00  3.250000E+00  6.260871E-03
 3.400000E+00  3.300000E+00  5.981201E-03
 3.400000E+00  3.350000E+00  5.698382E-03
 3.400000E+00  3.400000E+00  5.413139E-03
 3.400000E+00  3.450000E+00  5.126286E-03
 3.400000E+00  3.500000E+00  4.838726E-03
 3.400000E+00  3.550000E+00  4.551450E-03
 3.400000E+00  3.600000E+00  4.265523E-03
 3.400000E+00  3.650000E+00  3.982079E-03
 3.400000E+00  3.700000E+00  3.702307E-03
 3.400000E+00  3.750000E+00  3.427429E-03
 3.400000E+00  3.800000E+00  3.158685E-03
 3.400000E+00  3.850000E+00  2.897304E-03
 3.400000E+00  3.900000E+00  2.644482E-03
 3.400000E+00  3.950000E+00  2.401355E-03
 3.400000E+00  4.000000E+00  2.168971E-03
 3.400000E+00  4.050000E+00  1.948262E-03
 3.400000E+00  4.100000E+00  1.740025E-03
 3.400000E+00  4.150000E+00  1.544898E-03
 3.400000E+00  4.200000E+00  1.363349E-03
 3.400000E+00  4.250000E+00  1.195660E-03
 3.400000E+00  4.300000E+00  1.041929E-03
 3.400000E+00  4.350000E+00  9.020688E-04
 3.400000E+00  4.400000E+00  7.758174E-04
 3.400000E+00  4.450000E+00  6.627510E-04
 3.400000E+00  4.500000E+00  5.623036E-04
 3.400000E+00  4.550000E+00  4.737889E-04
 3.400000E+00  4.600000E+00  3.964260E-04
 3.400000E+00  4.650000E+00  3.293650E-04
 3.400000E+00  4.700000E+00  2.717132E-04
 3.400000E+00  4.750000E+00  2.225598E-04
 3.400000E+00  4.800000E+00  1.809982E-04
 3.400000E+00  4.850000E+00  1.461458E-04
 3.400000E+00  4.900000E+00  1.171600E-04
 3.400000E+00  4.950000E+00  9.325102E-05
 3.400000E+00  5.000000E+00  7.369051E-05
 3.400000E+00  5.050000E+00  5.781742E-05
 3.400000E+00  5.100000E+00  4.504043E-05
 3.400000E+00  5.150000E+00  3.483793E-05
 3.400000E+00  5.200000E+00  2.675587E-05
 3.400000E+00  5.250000E+00  2.040395E-05
 3.400000E+00  5.300000E+00  1.545078E-05
 3.400000E+00  5.350000E+00  1.161821E-05
 3.400000E+00  5.400000E+00  8.675436E-06
 3.400000E+00  5.450000E+00  6.433012E-06
 3.400000E+00  5.500000E+00  4.737079E-06
 3.400000E+00  5.550000E+00  3.463965E-06
 3.400000E+00  5.600000E+00  2.515254E-06
 3.400000E+00  5.650000E+00  1.813395E-06
 3.400000E+00  5.700000E+00  1.297854E-06
 3.400000E+00  5.750000E+00  9.218256E-07
 3.400000E+00  5.800000E+00  6.494479E-07
 3.400000E+00  5.850000E+00  4.534893E-07
 3.400000E+00  5.900000E+00  3.134540E-07
 3.400000E+00  5.950000E+00  2.140501E-07
 3.400000E+00  6.000000E+00  1.439661E-07
 3.400000E+00  6.050000E+00  9.490752E-08
 3.400000E+00  6.100000E+00  6.084584E-08
 3.400000E+00  6.150000E+00  3.744133E-08
 3.400000E+00  6.200000E+00  2.160508E-08
 3.400000E+00  6.250000E+00  1.117224E-08
 3.400000E+00  6.300000E+00  4.663944E-09
 3.400000E+00  6.350000E+00  1.121271E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  8.420435E-10
 3.450000E+00 -6.300000E+00  3.493485E-09
 3.450000E+00 -6.250000E+00  8.334015E-09
 3.450000E+00 -6.200000E+00  1.602862E-08
 3.450000E+00 -6.150000E+00  2.759578E-08
 3.450000E+00 -6.100000E+00  4.451564E-08
 3.450000E+00 -6.050000E+00  6.888495E-08
 3.450000E+00 -6.000000E+00  1.036291E-07
 3.450000E+00 -5.950000E+00  1.527856E-07
 3.450000E+00 -5.900000E+00  2.218762E-07
 3.450000E+00 -5.850000E+00  3.183901E-07
 3.450000E+00 -5.800000E+00  4.524039E-07
 3.450000E+00 -5.750000E+00  6.373671E-07
 3.450000E+00 -5.700000E+00  8.910880E-07
 3.450000E+00 -5.650000E+00  1.236956E-06
 3.450000E+00 -5.600000E+00  1.705437E-06
 3.450000E+00 -5.550000E+00  2.335891E-06
 3.450000E+00 -5.500000E+00  3.178731E-06
 3.450000E+00 -5.450000E+00  4.297973E-06
 3.450000E+00 -5.400000E+00  5.774198E-06
 3.450000E+00 -5.350000E+00  7.707926E-06
 3.450000E+00 -5.300000E+00  1.022340E-05
 3.450000E+00 -5.250000E+00  1.347276E-05
 3.450000E+00 -5.200000E+00  1.764051E-05
 3.450000E+00 -5.150000E+00  2.294818E-05
 3.450000E+00 -5.100000E+00  2.965910E-05
 3.450000E+00 -5.050000E+00  3.808300E-05
 3.450000E+00 -5.000000E+00  4.858027E-05
 3.450000E+00 -4.950000E+00  6.156553E-05
 3.450000E+00 -4.900000E+00  7.751029E-05
 3.450000E+00 -4.850000E+00  9.694428E-05
 3.450000E+00 -4.800000E+00  1.204551E-04
 3.450000E+00 -4.750000E+00  1.486857E-04
 3.450000E+00 -4.700000E+00  1.823303E-04
 3.450000E+00 -4.650000E+00  2.221263E-04
 3.450000E+00 -4.600000E+00  2.688452E-04
 3.450000E+00 -4.550000E+00  3.232799E-04
 3.450000E+00 -4.500000E+00  3.862294E-04
 3.450000E+00 -4.450000E+00  4.584816E-04
 3.450000E+00 -4.400000E+00  5.407947E-04
 3.450000E+00 -4.350000E+00  6.338766E-04
 3.450000E+00 -4.300000E+00  7.383646E-04
 3.450000E+00 -4.250000E+00  8.548056E-04
 3.450000E+00 -4.200000E+00  9.836376E-04
 3.450000E+00 -4.150000E+00  1.125173E-03
 3.450000E+00 -4.100000E+00  1.279587E-03
 3.450000E+00 -4.050000E+00  1.446905E-03
 3.450000E+00 -4.000000E+00  1.627002E-03
 3.450000E+00 -3.950000E+00  1.819600E-03
 3.450000E+00 -3.900000E+00  2.024270E-03
 3.450000E+00 -3.850000E+00  2.240444E-03
 3.450000E+00 -3.800000E+00  2.467427E-03
 3.450000E+00 -3.750000E+00  2.704411E-03
 3.450000E+00 -3.700000E+00  2.950492E-03
 3.450000E+00 -3.650000E+00  3.204696E-03
 3.450000E+00 -3.600000E+00  3.465994E-03
 3.450000E+00 -3.550000E+00  3.733326E-03
 3.450000E+00 -3.500000E+00  4.005620E-03
 3.450000E+00 -3.450000E+00  4.281812E-03
 3.450000E+00 -3.400000E+00  4.560863E-03
 3.450000E+00 -3.350000E+00  4.841772E-03
 3.450000E+00 -3.300000E+00  5.123590E-03
 3.450000E+00 -3.250000E+00  5.405430E-03
 3.450000E+00 -3.200000E+00  5.686471E-03
 3.450000E+00 -3.150000E+00  5.965968E-03
 3.450000E+00 -3.100000E+00  6.243249E-03
 3.450000E+00 -3.050000E+00  6.517717E-03
 3.450000E+00 -3.000000E+00  6.788852E-03
 3.450000E+00 -2.950000E+00  7.056203E-03
 3.450000E+00 -2.900000E+00  7.319388E-03
 3.450000E+00 -2.850000E+00  7.578090E-03
 3.450000E+00 -2.800000E+00  7.832045E-03
 3.450000E+00 -2.750000E+00  8.081047E-03
 3.450000E+00 -2.700000E+00  8.324933E-03
 3.450000E+00 -2.650000E+00  8.563583E-03
 3.450000E+00 -2.600000E+00  8.796910E-03
 3.450000E+00 -2.550000E+00  9.024860E-03
 3.450000E+00 -2.500000E+00  9.247402E-03
 3.450000E+00 -2.450000E+00  9.464525E-03
 3.450000E+00 -2.400000E+00  9.676233E-03
 3.450000E+00 -2.350000E+00  9.882544E-03
 3.450000E+00 -2.300000E+00  1.008348E-02
 3.450000E+00 -2.250000E+00  1.027907E-02
 3.450000E+00 -2.200000E+00  1.046934E-02
 3.450000E+00 -2.150000E+00  1.065433E-02
 3.450000E+00 -2.100000E+00  1.083404E-02
 3.450000E+00 -2.050000E+00  1.100849E-02
 3.450000E+00 -2.000000E+00  1.117768E-02
 3.450000E+00 -1.950000E+00  1.134161E-02
 3.450000E+00 -1.900000E+00  1.150023E-02
 3.450000E+00 -1.850000E+00  1.165351E-02
 3.450000E+00 -1.800000E+00  1.180136E-02
 3.450000E+00 -1.750000E+00  1.194369E-02
 3.450000E+00 -1.700000E+00  1.208037E-02
 3.450000E+00 -1.650000E+00  1.221123E-02
 3.450000E+00 -1.600000E+00  1.233609E-02
 3.450000E+00 -1.550000E+00  1.245471E-02
 3.450000E+00 -1.500000E+00  1.256681E-02
 3.450000E+00 -1.450000E+00  1.267211E-02
 3.450000E+00 -1.400000E+00  1.277027E-02
 3.450000E+00 -1.350000E+00  1.286093E-02
 3.450000E+00 -1.300000E+00  1.294376E-02
 3.450000E+00 -1.250000E+00  1.301840E-02
 3.450000E+00 -1.200000E+00  1.308456E-02
 3.450000E+00 -1.150000E+00  1.314202E-02
 3.450000E+00 -1.100000E+00  1.319067E-02
 3.450000E+00 -1.050000E+00  1.323059E-02
 3.450000E+00 -1.000000E+00  1.326204E-02
 3.450000E+00 -9.500000E-01  1.328556E-02
 3.450000E+00 -9.000000E-01  1.330197E-02
 3.450000E+00 -8.500000E-01  1.331239E-02
 3.450000E+00 -8.000000E-01  1.331826E-02
 3.450000E+00 -7.500000E-01  1.332128E-02
 3.450000E+00 -7.000000E-01  1.332330E-02
 3.450000E+00 -6.500000E-01  1.332629E-02
 3.450000E+00 -6.000000E-01  1.333213E-02
 3.450000E+00 -5.500000E-01  1.334250E-02
 3.450000E+00 -5.000000E-01  1.335868E-02
 3.450000E+00 -4.500000E-01  1.338153E-02
 3.450000E+00 -4.000000E-01  1.341132E-02
 3.450000E+00 -3.500000E-01  1.344773E-02
 3.450000E+00 -3.000000E-01  1.348994E-02
 3.450000E+00 -2.500000E-01  1.353665E-02
 3.450000E+00 -2.000000E-01  1.358626E-02
 3.450000E+00 -1.500000E-01  1.363699E-02
 3.450000E+00 -1.000000E-01  1.368702E-02
 3.450000E+00 -5.000000E-02  1.373465E-02
 3.450000E+00  0.000000E+00  1.377836E-02
 3.450000E+00  5.000000E-02  1.381690E-02
 3.450000E+00  1.000000E-01  1.384931E-02
 3.450000E+00  1.500000E-01  1.387490E-02
 3.450000E+00  2.000000E-01  1.389328E-02
 3.450000E+00  2.500000E-01  1.390426E-02
 3.450000E+00  3.000000E-01  1.390784E-02
 3.450000E+00  3.500000E-01  1.390419E-02
 3.450000E+00  4.000000E-01  1.389354E-02
 3.450000E+00  4.500000E-01  1.387621E-02
 3.450000E+00  5.000000E-01  1.385254E-02
 3.450000E+00  5.500000E-01  1.382291E-02
 3.450000E+00  6.000000E-01  1.378764E-02
 3.450000E+00  6.500000E-01  1.374708E-02
 3.450000E+00  7.000000E-01  1.370154E-02
 3.450000E+00  7.500000E-01  1.365130E-02
 3.450000E+00  8.000000E-01  1.359660E-02
 3.450000E+00  8.500000E-01  1.353767E-02
 3.450000E+00  9.000000E-01  1.347470E-02
 3.450000E+00  9.500000E-01  1.340785E-02
 3.450000E+00  1.000000E+00  1.333727E-02
 3.450000E+00  1.050000E+00  1.326308E-02
 3.450000E+00  1.100000E+00  1.318537E-02
 3.450000E+00  1.150000E+00  1.310423E-02
 3.450000E+00  1.200000E+00  1.301972E-02
 3.450000E+00  1.250000E+00  1.293189E-02
 3.450000E+00  1.300000E+00  1.284077E-02
 3.450000E+00  1.350000E+00  1.274638E-02
 3.450000E+00  1.400000E+00  1.264873E-02
 3.450000E+00  1.450000E+00  1.254781E-02
 3.450000E+00  1.500000E+00  1.244360E-02
 3.450000E+00  1.550000E+00  1.233606E-02
 3.450000E+00  1.600000E+00  1.222514E-02
 3.450000E+00  1.650000E+00  1.211079E-02
 3.450000E+00  1.700000E+00  1.199291E-02
 3.450000E+00  1.750000E+00  1.187144E-02
 3.450000E+00  1.800000E+00  1.174626E-02
 3.450000E+00  1.850000E+00  1.161727E-02
 3.450000E+00  1.900000E+00  1.148434E-02
 3.450000E+00  1.950000E+00  1.134733E-02
 3.450000E+00  2.000000E+00  1.120612E-02
 3.450000E+00  2.050000E+00  1.106055E-02
 3.450000E+00  2.100000E+00  1.091047E-02
 3.450000E+00  2.150000E+00  1.075571E-02
 3.450000E+00  2.200000E+00  1.059612E-02
 3.450000E+00  2.250000E+00  1.043154E-02
 3.450000E+00  2.300000E+00  1.026181E-02
 3.450000E+00  2.350000E+00  1.008678E-02
 3.450000E+00  2.400000E+00  9.906292E-03
 3.450000E+00  2.450000E+00  9.720221E-03
 3.450000E+00  2.500000E+00  9.528437E-03
 3.450000E+00  2.550000E+00  9.330827E-03
 3.450000E+00  2.600000E+00  9.127298E-03
 3.450000E+00  2.650000E+00  8.917775E-03
 3.450000E+00  2.700000E+00  8.702208E-03
 3.450000E+00  2.750000E+00  8.480573E-03
 3.450000E+00  2.800000E+00  8.252878E-03
 3.450000E+00  2.850000E+00  8.019167E-03
 3.450000E+00  2.900000E+00  7.779523E-03
 3.450000E+00  2.950000E+00  7.534077E-03
 3.450000E+00  3.000000E+00  7.283009E-03
 3.450000E+00  3.050000E+00  7.026556E-03
 3.450000E+00  3.100000E+00  6.765020E-03
 3.450000E+00  3.150000E+00  6.498768E-03
 3.450000E+00  3.200000E+00  6.228245E-03
 3.450000E+00  3.250000E+00  5.953971E-03
 3.450000E+00  3.300000E+00  5.676552E-03
 3.450000E+00  3.350000E+00  5.396678E-03
 3.450000E+00  3.400000E+00  5.115127E-03
 3.450000E+00  3.450000E+00  4.832761E-03
 3.450000E+00  3.500000E+00  4.550525E-03
 3.450000E+00  3.550000E+00  4.269439E-03
 3.450000E+00  3.600000E+00  3.990591E-03
 3.450000E+00  3.650000E+00  3.715118E-03
 3.450000E+00  3.700000E+00  3.444199E-03
 3.450000E+00  3.750000E+00  3.179028E-03
 3.450000E+00  3.800000E+00  2.920796E-03
 3.450000E+00  3.850000E+00  2.670666E-03
 3.450000E+00  3.900000E+00  2.429747E-03
 3.450000E+00  3.950000E+00  2.199072E-03
 3.450000E+00  4.000000E+00  1.979569E-03
 3.450000E+00  4.050000E+00  1.772040E-03
 3.450000E+00  4.100000E+00  1.577139E-03
 3.450000E+00  4.150000E+00  1.395361E-03
 3.450000E+00  4.200000E+00  1.227026E-03
 3.450000E+00  4.250000E+00  1.072277E-03
 3.450000E+00  4.300000E+00  9.310800E-04
 3.450000E+00  4.350000E+00  8.032291E-04
 3.450000E+00  4.400000E+00  6.883600E-04
 3.450000E+00  4.450000E+00  5.859658E-04
 3.450000E+00  4.500000E+00  4.954178E-04
 3.450000E+00  4.550000E+00  4.159884E-04
 3.450000E+00  4.600000E+00  3.468756E-04
 3.450000E+00  4.650000E+00  2.872280E-04
 3.450000E+00  4.700000E+00  2.361689E-04
 3.450000E+00  4.750000E+00  1.928183E-04
 3.450000E+00  4.800000E+00  1.563126E-04
 3.450000E+00  4.850000E+00  1.258213E-04
 3.450000E+00  4.900000E+00  1.005604E-04
 3.450000E+00  4.950000E+00  7.980172E-05
 3.450000E+00  5.000000E+00  6.288019E-05
 3.450000E+00  5.050000E+00  4.919685E-05
 3.450000E+00  5.100000E+00  3.821995E-05
 3.450000E+00  5.150000E+00  2.948369E-05
 3.450000E+00  5.200000E+00  2.258516E-05
 3.450000E+00  5.250000E+00  1.718009E-05
 3.450000E+00  5.300000E+00  1.297780E-05
 3.450000E+00  5.350000E+00  9.735580E-06
 3.450000E+00  5.400000E+00  7.253008E-06
 3.450000E+00  5.450000E+00  5.366336E-06
 3.450000E+00  5.500000E+00  3.943154E-06
 3.450000E+00  5.550000E+00  2.877463E-06
 3.450000E+00  5.600000E+00  2.085239E-06
 3.450000E+00  5.650000E+00  1.500515E-06
 3.450000E+00  5.700000E+00  1.071978E-06
 3.450000E+00  5.750000E+00  7.600840E-07
 3.450000E+00  5.800000E+00  5.346305E-07
 3.450000E+00  5.850000E+00  3.727521E-07
 3.450000E+00  5.900000E+00  2.572892E-07
 3.450000E+00  5.950000E+00  1.754740E-07
 3.450000E+00  6.000000E+00  1.178869E-07
 3.450000E+00  6.050000E+00  7.763814E-08
 3.450000E+00  6.100000E+00  4.973222E-08
 3.450000E+00  6.150000E+00  3.058118E-08
 3.450000E+00  6.200000E+00  1.763669E-08
 3.450000E+00  6.250000E+00  9.116315E-09
 3.450000E+00  6.300000E+00  3.804578E-09
 3.450000E+00  6.350000E+00  9.145136E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  6.695839E-10
 3.500000E+00 -6.300000E+00  2.778383E-09
 3.500000E+00 -6.250000E+00  6.629743E-09
 3.500000E+00 -6.200000E+00  1.275557E-08
 3.500000E+00 -6.150000E+00  2.197182E-08
 3.500000E+00 -6.100000E+00  3.546659E-08
 3.500000E+00 -6.050000E+00  5.492659E-08
 3.500000E+00 -6.000000E+00  8.271062E-08
 3.500000E+00 -5.950000E+00  1.220823E-07
 3.500000E+00 -5.900000E+00  1.775167E-07
 3.500000E+00 -5.850000E+00  2.551005E-07
 3.500000E+00 -5.800000E+00  3.630461E-07
 3.500000E+00 -5.750000E+00  5.123481E-07
 3.500000E+00 -5.700000E+00  7.176096E-07
 3.500000E+00 -5.650000E+00  9.980725E-07
 3.500000E+00 -5.600000E+00  1.378888E-06
 3.500000E+00 -5.550000E+00  1.892661E-06
 3.500000E+00 -5.500000E+00  2.581313E-06
 3.500000E+00 -5.450000E+00  3.498284E-06
 3.500000E+00 -5.400000E+00  4.711119E-06
 3.500000E+00 -5.350000E+00  6.304439E-06
 3.500000E+00 -5.300000E+00  8.383315E-06
 3.500000E+00 -5.250000E+00  1.107702E-05
 3.500000E+00 -5.200000E+00  1.454313E-05
 3.500000E+00 -5.150000E+00  1.897187E-05
 3.500000E+00 -5.100000E+00  2.459061E-05
 3.500000E+00 -5.050000E+00  3.166842E-05
 3.500000E+00 -5.000000E+00  4.052040E-05
 3.500000E+00 -4.950000E+00  5.151152E-05
 3.500000E+00 -4.900000E+00  6.505991E-05
 3.500000E+00 -4.850000E+00  8.163900E-05
 3.500000E+00 -4.800000E+00  1.017784E-04
 3.500000E+00 -4.750000E+00  1.260629E-04
 3.500000E+00 -4.700000E+00  1.551302E-04
 3.500000E+00 -4.650000E+00  1.896652E-04
 3.500000E+00 -4.600000E+00  2.303930E-04
 3.500000E+00 -4.550000E+00  2.780687E-04
 3.500000E+00 -4.500000E+00  3.334648E-04
 3.500000E+00 -4.450000E+00  3.973566E-04
 3.500000E+00 -4.400000E+00  4.705052E-04
 3.500000E+00 -4.350000E+00  5.536391E-04
 3.500000E+00 -4.300000E+00  6.474346E-04
 3.500000E+00 -4.250000E+00  7.524969E-04
 3.500000E+00 -4.200000E+00  8.693410E-04
 3.500000E+00 -4.150000E+00  9.983741E-04
 3.500000E+00 -4.100000E+00  1.139881E-03
 3.500000E+00 -4.050000E+00  1.294011E-03
 3.500000E+00 -4.000000E+00  1.460773E-03
 3.500000E+00 -3.950000E+00  1.640025E-03
 3.500000E+00 -3.900000E+00  1.831482E-03
 3.500000E+00 -3.850000E+00  2.034712E-03
 3.500000E+00 -3.800000E+00  2.249153E-03
 3.500000E+00 -3.750000E+00  2.474118E-03
 3.500000E+00 -3.700000E+00  2.708814E-03
 3.500000E+00 -3.650000E+00  2.952361E-03
 3.500000E+00 -3.600000E+00  3.203807E-03
 3.500000E+00 -3.550000E+00  3.462149E-03
 3.500000E+00 -3.500000E+00  3.726358E-03
 3.500000E+00 -3.450000E+00  3.995391E-03
 3.500000E+00 -3.400000E+00  4.268213E-03
 3.500000E+00 -3.350000E+00  4.543815E-03
 3.500000E+00 -3.300000E+00  4.821222E-03
 3.500000E+00 -3.250000E+00  5.099512E-03
 3.500000E+00 -3.200000E+00  5.377818E-03
 3.500000E+00 -3.150000E+00  5.655342E-03
 3.500000E+00 -3.100000E+00  5.931352E-03
 3.500000E+00 -3.050000E+00  6.205191E-03
 3.500000E+00 -3.000000E+00  6.476275E-03
 3.500000E+00 -2.950000E+00  6.744089E-03
 3.500000E+00 -2.900000E+00  7.008188E-03
 3.500000E+00 -2.850000E+00  7.268193E-03
 3.500000E+00 -2.800000E+00  7.523787E-03
 3.500000E+00 -2.750000E+00  7.774707E-03
 3.500000E+00 -2.700000E+00  8.020742E-03
 3.500000E+00 -2.650000E+00  8.261726E-03
 3.500000E+00 -2.600000E+00  8.497534E-03
 3.500000E+00 -2.550000E+00  8.728074E-03
 3.500000E+00 -2.500000E+00  8.953284E-03
 3.500000E+00 -2.450000E+00  9.173127E-03
 3.500000E+00 -2.400000E+00  9.387586E-03
 3.500000E+00 -2.350000E+00  9.596657E-03
 3.500000E+00 -2.300000E+00  9.800350E-03
 3.500000E+00 -2.250000E+00  9.998681E-03
 3.500000E+00 -2.200000E+00  1.019167E-02
 3.500000E+00 -2.150000E+00  1.037934E-02
 3.500000E+00 -2.100000E+00  1.056172E-02
 3.500000E+00 -2.050000E+00  1.073881E-02
 3.500000E+00 -2.000000E+00  1.091062E-02
 3.500000E+00 -1.950000E+00  1.107716E-02
 3.500000E+00 -1.900000E+00  1.123840E-02
 3.500000E+00 -1.850000E+00  1.139431E-02
 3.500000E+00 -1.800000E+00  1.154484E-02
 3.500000E+00 -1.750000E+00  1.168993E-02
 3.500000E+00 -1.700000E+00  1.182947E-02
 3.500000E+00 -1.650000E+00  1.196336E-02
 3.500000E+00 -1.600000E+00  1.209144E-02
 3.500000E+00 -1.550000E+00  1.221355E-02
 3.500000E+00 -1.500000E+00  1.232948E-02
 3.500000E+00 -1.450000E+00  1.243902E-02
 3.500000E+00 -1.400000E+00  1.254192E-02
 3.500000E+00 -1.350000E+00  1.263793E-02
 3.500000E+00 -1.300000E+00  1.272681E-02
 3.500000E+00 -1.250000E+00  1.280832E-02
 3.500000E+00 -1.200000E+00  1.288226E-02
 3.500000E+00 -1.150000E+00  1.294851E-02
 3.500000E+00 -1.100000E+00  1.300702E-02
 3.500000E+00 -1.050000E+00  1.305787E-02
 3.500000E+00 -1.000000E+00  1.310132E-02
 3.500000E+00 -9.500000E-01  1.313778E-02
 3.500000E+00 -9.000000E-01  1.316791E-02
 3.500000E+00 -8.500000E-01  1.319254E-02
 3.500000E+00 -8.000000E-01  1.321273E-02
 3.500000E+00 -7.500000E-01  1.322973E-02
 3.500000E+00 -7.000000E-01  1.324487E-02
 3.500000E+00 -6.500000E-01  1.325955E-02
 3.500000E+00 -6.000000E-01  1.327510E-02
 3.500000E+00 -5.500000E-01  1.329270E-02
 3.500000E+00 -5.000000E-01  1.331329E-02
 3.500000E+00 -4.500000E-01  1.333745E-02
 3.500000E+00 -4.000000E-01  1.336541E-02
 3.500000E+00 -3.500000E-01  1.339699E-02
 3.500000E+00 -3.000000E-01  1.343162E-02
 3.500000E+00 -2.500000E-01  1.346846E-02
 3.500000E+00 -2.000000E-01  1.350640E-02
 3.500000E+00 -1.500000E-01  1.354421E-02
 3.500000E+00 -1.000000E-01  1.358064E-02
 3.500000E+00 -5.000000E-02  1.361447E-02
 3.500000E+00  0.000000E+00  1.364462E-02
 3.500000E+00  5.000000E-02  1.367018E-02
 3.500000E+00  1.000000E-01  1.369043E-02
 3.500000E+00  1.500000E-01  1.370484E-02
 3.500000E+00  2.000000E-01  1.371310E-02
 3.500000E+00  2.500000E-01  1.371502E-02
 3.500000E+00  3.000000E-01  1.371060E-02
 3.500000E+00  3.500000E-01  1.369992E-02
 3.500000E+00  4.000000E-01  1.368313E-02
 3.500000E+00  4.500000E-01  1.366046E-02
 3.500000E+00  5.000000E-01  1.363217E-02
 3.500000E+00  5.500000E-01  1.359850E-02
 3.500000E+00  6.000000E-01  1.355972E-02
 3.500000E+00  6.500000E-01  1.351609E-02
 3.500000E+00  7.000000E-01  1.346785E-02
 3.500000E+00  7.500000E-01  1.341520E-02
 3.500000E+00  8.000000E-01  1.335835E-02
 3.500000E+00  8.500000E-01  1.329747E-02
 3.500000E+00  9.000000E-01  1.323272E-02
 3.500000E+00  9.500000E-01  1.316422E-02
 3.500000E+00  1.000000E+00  1.309209E-02
 3.500000E+00  1.050000E+00  1.301643E-02
 3.500000E+00  1.100000E+00  1.293730E-02
 3.500000E+00  1.150000E+00  1.285479E-02
 3.500000E+00  1.200000E+00  1.276893E-02
 3.500000E+00  1.250000E+00  1.267975E-02
 3.500000E+00  1.300000E+00  1.258728E-02
 3.500000E+00  1.350000E+00  1.249153E-02
 3.500000E+00  1.400000E+00  1.239249E-02
 3.500000E+00  1.450000E+00  1.229015E-02
 3.500000E+00  1.500000E+00  1.218446E-02
 3.500000E+00  1.550000E+00  1.207540E-02
 3.500000E+00  1.600000E+00  1.196290E-02
 3.500000E+00  1.650000E+00  1.184689E-02
 3.500000E+00  1.700000E+00  1.172731E-02
 3.500000E+00  1.750000E+00  1.160405E-02
 3.500000E+00  1.800000E+00  1.147701E-02
 3.500000E+00  1.850000E+00  1.134608E-02
 3.500000E+00  1.900000E+00  1.121115E-02
 3.500000E+00  1.950000E+00  1.107207E-02
 3.500000E+00  2.000000E+00  1.092872E-02
 3.500000E+00  2.050000E+00  1.078095E-02
 3.500000E+00  2.100000E+00  1.062861E-02
 3.500000E+00  2.150000E+00  1.047155E-02
 3.500000E+00  2.200000E+00  1.030963E-02
 3.500000E+00  2.250000E+00  1.014268E-02
 3.500000E+00  2.300000E+00  9.970575E-03
 3.500000E+00  2.350000E+00  9.793164E-03
 3.500000E+00  2.400000E+00  9.610319E-03
 3.500000E+00  2.450000E+00  9.421916E-03
 3.500000E+00  2.500000E+00  9.227848E-03
 3.500000E+00  2.550000E+00  9.028023E-03
 3.500000E+00  2.600000E+00  8.822367E-03
 3.500000E+00  2.650000E+00  8.610831E-03
 3.500000E+00  2.700000E+00  8.393390E-03
 3.500000E+00  2.750000E+00  8.170049E-03
 3.500000E+00  2.800000E+00  7.940850E-03
 3.500000E+00  2.850000E+00  7.705870E-03
 3.500000E+00  2.900000E+00  7.465233E-03
 3.500000E+00  2.950000E+00  7.219110E-03
 3.500000E+00  3.000000E+00  6.967730E-03
 3.500000E+00  3.050000E+00  6.711379E-03
 3.500000E+00  3.100000E+00  6.450409E-03
 3.500000E+00  3.150000E+00  6.185244E-03
 3.500000E+00  3.200000E+00  5.916384E-03
 3.500000E+00  3.250000E+00  5.644405E-03
 3.500000E+00  3.300000E+00  5.369968E-03
 3.500000E+00  3.350000E+00  5.093815E-03
 3.500000E+00  3.400000E+00  4.816772E-03
 3.500000E+00  3.450000E+00  4.539740E-03
 3.500000E+00  3.500000E+00  4.263697E-03
 3.500000E+00  3.550000E+00  3.989682E-03
 3.500000E+00  3.600000E+00  3.718788E-03
 3.500000E+00  3.650000E+00  3.452146E-03
 3.500000E+00  3.700000E+00  3.190905E-03
 3.500000E+00  3.750000E+00  2.936215E-03
 3.500000E+00  3.800000E+00  2.689206E-03
 3.500000E+00  3.850000E+00  2.450957E-03
 3.500000E+00  3.900000E+00  2.222479E-03
 3.500000E+00  3.950000E+00  2.004691E-03
 3.500000E+00  4.000000E+00  1.798391E-03
 3.500000E+00  4.050000E+00  1.604246E-03
 3.500000E+00  4.100000E+00  1.422768E-03
 3.500000E+00  4.150000E+00  1.254308E-03
 3.500000E+00  4.200000E+00  1.099047E-03
 3.500000E+00  4.250000E+00  9.569967E-04
 3.500000E+00  4.300000E+00  8.280015E-04
 3.500000E+00  4.350000E+00  7.117516E-04
 3.500000E+00  4.400000E+00  6.077958E-04
 3.500000E+00  4.450000E+00  5.155602E-04
 3.500000E+00  4.500000E+00  4.343694E-04
 3.500000E+00  4.550000E+00  3.634694E-04
 3.500000E+00  4.600000E+00  3.020515E-04
 3.500000E+00  4.650000E+00  2.492749E-04
 3.500000E+00  4.700000E+00  2.042890E-04
 3.500000E+00  4.750000E+00  1.662528E-04
 3.500000E+00  4.800000E+00  1.343515E-04
 3.500000E+00  4.850000E+00  1.078105E-04
 3.500000E+00  4.900000E+00  8.590599E-05
 3.500000E+00  4.950000E+00  6.797208E-05
 3.500000E+00  5.000000E+00  5.340553E-05
 3.500000E+00  5.050000E+00  4.166738E-05
 3.500000E+00  5.100000E+00  3.228258E-05
 3.500000E+00  5.150000E+00  2.483771E-05
 3.500000E+00  5.200000E+00  1.897739E-05
 3.500000E+00  5.250000E+00  1.439975E-05
 3.500000E+00  5.300000E+00  1.085121E-05
 3.500000E+00  5.350000E+00  8.121167E-06
 3.500000E+00  5.400000E+00  6.036511E-06
 3.500000E+00  5.450000E+00  4.456447E-06
 3.500000E+00  5.500000E+00  3.267608E-06
 3.500000E+00  5.550000E+00  2.379602E-06
 3.500000E+00  5.600000E+00  1.721048E-06
 3.500000E+00  5.650000E+00  1.236105E-06
 3.500000E+00  5.700000E+00  8.814883E-07
 3.500000E+00  5.750000E+00  6.239479E-07
 3.500000E+00  5.800000E+00  4.381671E-07
 3.500000E+00  5.850000E+00  3.050370E-07
 3.500000E+00  5.900000E+00  2.102573E-07
 3.500000E+00  5.950000E+00  1.432168E-07
 3.500000E+00  6.000000E+00  9.610749E-08
 3.500000E+00  6.050000E+00  6.323227E-08
 3.500000E+00  6.100000E+00  4.047032E-08
 3.500000E+00  6.150000E+00  2.486862E-08
 3.500000E+00  6.200000E+00  1.433427E-08
 3.500000E+00  6.250000E+00  7.406247E-09
 3.500000E+00  6.300000E+00  3.090020E-09
 3.500000E+00  6.350000E+00  7.426301E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  5.299281E-10
 3.550000E+00 -6.300000E+00  2.199202E-09
 3.550000E+00 -6.250000E+00  5.248992E-09
 3.550000E+00 -6.200000E+00  1.010269E-08
 3.550000E+00 -6.150000E+00  1.741081E-08
 3.550000E+00 -6.100000E+00  2.812240E-08
 3.550000E+00 -6.050000E+00  4.358764E-08
 3.550000E+00 -6.000000E+00  6.569921E-08
 3.550000E+00 -5.950000E+00  9.708220E-08
 3.550000E+00 -5.900000E+00  1.413457E-07
 3.550000E+00 -5.850000E+00  2.034116E-07
 3.550000E+00 -5.800000E+00  2.899400E-07
 3.550000E+00 -5.750000E+00  4.098734E-07
 3.550000E+00 -5.700000E+00  5.751261E-07
 3.550000E+00 -5.650000E+00  8.014476E-07
 3.550000E+00 -5.600000E+00  1.109493E-06
 3.550000E+00 -5.550000E+00  1.526133E-06
 3.550000E+00 -5.500000E+00  2.086043E-06
 3.550000E+00 -5.450000E+00  2.833597E-06
 3.550000E+00 -5.400000E+00  3.825103E-06
 3.550000E+00 -5.350000E+00  5.131407E-06
 3.550000E+00 -5.300000E+00  6.840867E-06
 3.550000E+00 -5.250000E+00  9.062703E-06
 3.550000E+00 -5.200000E+00  1.193070E-05
 3.550000E+00 -5.150000E+00  1.560719E-05
 3.550000E+00 -5.100000E+00  2.028733E-05
 3.550000E+00 -5.050000E+00  2.620337E-05
 3.550000E+00 -5.000000E+00  3.362898E-05
 3.550000E+00 -4.950000E+00  4.288326E-05
 3.550000E+00 -4.900000E+00  5.433435E-05
 3.550000E+00 -4.850000E+00  6.840223E-05
 3.550000E+00 -4.800000E+00  8.556048E-05
 3.550000E+00 -4.750000E+00  1.063368E-04
 3.550000E+00 -4.700000E+00  1.313116E-04
 3.550000E+00 -4.650000E+00  1.611150E-04
 3.550000E+00 -4.600000E+00  1.964217E-04
 3.550000E+00 -4.550000E+00  2.379426E-04
 3.550000E+00 -4.500000E+00  2.864155E-04
 3.550000E+00 -4.450000E+00  3.425922E-04
 3.550000E+00 -4.400000E+00  4.072242E-04
 3.550000E+00 -4.350000E+00  4.810460E-04
 3.550000E+00 -4.300000E+00  5.647576E-04
 3.550000E+00 -4.250000E+00  6.590057E-04
 3.550000E+00 -4.200000E+00  7.643656E-04
 3.550000E+00 -4.150000E+00  8.813231E-04
 3.550000E+00 -4.100000E+00  1.010258E-03
 3.550000E+00 -4.050000E+00  1.151431E-03
 3.550000E+00 -4.000000E+00  1.304972E-03
 3.550000E+00 -3.950000E+00  1.470871E-03
 3.550000E+00 -3.900000E+00  1.648979E-03
 3.550000E+00 -3.850000E+00  1.839004E-03
 3.550000E+00 -3.800000E+00  2.040517E-03
 3.550000E+00 -3.750000E+00  2.252962E-03
 3.550000E+00 -3.700000E+00  2.475664E-03
 3.550000E+00 -3.650000E+00  2.707850E-03
 3.550000E+00 -3.600000E+00  2.948657E-03
 3.550000E+00 -3.550000E+00  3.197161E-03
 3.550000E+00 -3.500000E+00  3.452385E-03
 3.550000E+00 -3.450000E+00  3.713328E-03
 3.550000E+00 -3.400000E+00  3.978977E-03
 3.550000E+00 -3.350000E+00  4.248325E-03
 3.550000E+00 -3.300000E+00  4.520388E-03
 3.550000E+00 -3.250000E+00  4.794221E-03
 3.550000E+00 -3.200000E+00  5.068921E-03
 3.550000E+00 -3.150000E+00  5.343644E-03
 3.550000E+00 -3.100000E+00  5.617608E-03
 3.550000E+00 -3.050000E+00  5.890099E-03
 3.550000E+00 -3.000000E+00  6.160469E-03
 3.550000E+00 -2.950000E+00  6.428143E-03
 3.550000E+00 -2.900000E+00  6.692614E-03
 3.550000E+00 -2.850000E+00  6.953441E-03
 3.550000E+00 -2.800000E+00  7.210246E-03
 3.550000E+00 -2.750000E+00  7.462711E-03
 3.550000E+00 -2.700000E+00  7.710572E-03
 3.550000E+00 -2.650000E+00  7.953614E-03
 3.550000E+00 -2.600000E+00  8.191668E-03
 3.550000E+00 -2.550000E+00  8.424602E-03
 3.550000E+00 -2.500000E+00  8.652319E-03
 3.550000E+00 -2.450000E+00  8.874751E-03
 3.550000E+00 -2.400000E+00  9.091853E-03
 3.550000E+00 -2.350000E+00  9.303599E-03
 3.550000E+00 -2.300000E+00  9.509982E-03
 3.550000E+00 -2.250000E+00  9.711003E-03
 3.550000E+00 -2.200000E+00  9.906672E-03
 3.550000E+00 -2.150000E+00  1.009700E-02
 3.550000E+00 -2.100000E+00  1.028201E-02
 3.550000E+00 -2.050000E+00  1.046172E-02
 3.550000E+00 -2.000000E+00  1.063612E-02
 3.550000E+00 -1.950000E+00  1.080523E-02
 3.550000E+00 -1.900000E+00  1.096904E-02
 3.550000E+00 -1.850000E+00  1.112753E-02
 3.550000E+00 -1.800000E+00  1.128068E-02
 3.550000E+00 -1.750000E+00  1.142842E-02
 3.550000E+00 -1.700000E+00  1.157070E-02
 3.550000E+00 -1.650000E+00  1.170744E-02
 3.550000E+00 -1.600000E+00  1.183853E-02
 3.550000E+00 -1.550000E+00  1.196384E-02
 3.550000E+00 -1.500000E+00  1.208324E-02
 3.550000E+00 -1.450000E+00  1.219656E-02
 3.550000E+00 -1.400000E+00  1.230363E-02
 3.550000E+00 -1.350000E+00  1.240427E-02
 3.550000E+00 -1.300000E+00  1.249831E-02
 3.550000E+00 -1.250000E+00  1.258560E-02
 3.550000E+00 -1.200000E+00  1.266601E-02
 3.550000E+00 -1.150000E+00  1.273945E-02
 3.550000E+00 -1.100000E+00  1.280594E-02
 3.550000E+00 -1.050000E+00  1.286555E-02
 3.550000E+00 -1.000000E+00  1.291850E-02
 3.550000E+00 -9.500000E-01  1.296512E-02
 3.550000E+00 -9.000000E-01  1.300591E-02
 3.550000E+00 -8.500000E-01  1.304150E-02
 3.550000E+00 -8.000000E-01  1.307266E-02
 3.550000E+00 -7.500000E-01  1.310030E-02
 3.550000E+00 -7.000000E-01  1.312537E-02
 3.550000E+00 -6.500000E-01  1.314888E-02
 3.550000E+00 -6.000000E-01  1.317176E-02
 3.550000E+00 -5.500000E-01  1.319486E-02
 3.550000E+00 -5.000000E-01  1.321883E-02
 3.550000E+00 -4.500000E-01  1.324411E-02
 3.550000E+00 -4.000000E-01  1.327088E-02
 3.550000E+00 -3.500000E-01  1.329903E-02
 3.550000E+00 -3.000000E-01  1.332821E-02
 3.550000E+00 -2.500000E-01  1.335785E-02
 3.550000E+00 -2.000000E-01  1.338721E-02
 3.550000E+00 -1.500000E-01  1.341545E-02
 3.550000E+00 -1.000000E-01  1.344171E-02
 3.550000E+00 -5.000000E-02  1.346514E-02
 3.550000E+00  0.000000E+00  1.348497E-02
 3.550000E+00  5.000000E-02  1.350055E-02
 3.550000E+00  1.000000E-01  1.351135E-02
 3.550000E+00  1.500000E-01  1.351699E-02
 3.550000E+00  2.000000E-01  1.351721E-02
 3.550000E+00  2.500000E-01  1.351187E-02
 3.550000E+00  3.000000E-01  1.350095E-02
 3.550000E+00  3.500000E-01  1.348448E-02
 3.550000E+00  4.000000E-01  1.346259E-02
 3.550000E+00  4.500000E-01  1.343542E-02
 3.550000E+00  5.000000E-01  1.340316E-02
 3.550000E+00  5.500000E-01  1.336599E-02
 3.550000E+00  6.000000E-01  1.332413E-02
 3.550000E+00  6.500000E-01  1.327775E-02
 3.550000E+00  7.000000E-01  1.322704E-02
 3.550000E+00  7.500000E-01  1.317218E-02
 3.550000E+00  8.000000E-01  1.311330E-02
 3.550000E+00  8.500000E-01  1.305056E-02
 3.550000E+00  9.000000E-01  1.298407E-02
 3.550000E+00  9.500000E-01  1.291394E-02
 3.550000E+00  1.000000E+00  1.284026E-02
 3.550000E+00  1.050000E+00  1.276310E-02
 3.550000E+00  1.100000E+00  1.268252E-02
 3.550000E+00  1.150000E+00  1.259858E-02
 3.550000E+00  1.200000E+00  1.251129E-02
 3.550000E+00  1.250000E+00  1.242069E-02
 3.550000E+00  1.300000E+00  1.232679E-02
 3.550000E+00  1.350000E+00  1.222958E-02
 3.550000E+00  1.400000E+00  1.212906E-02
 3.550000E+00  1.450000E+00  1.202518E-02
 3.550000E+00  1.500000E+00  1.191792E-02
 3.550000E+00  1.550000E+00  1.180723E-02
 3.550000E+00  1.600000E+00  1.169305E-02
 3.550000E+00  1.650000E+00  1.157530E-02
 3.550000E+00  1.700000E+00  1.145390E-02
 3.550000E+00  1.750000E+00  1.132877E-02
 3.550000E+00  1.800000E+00  1.119979E-02
 3.550000E+00  1.850000E+00  1.106686E-02
 3.550000E+00  1.900000E+00  1.092986E-02
 3.550000E+00  1.950000E+00  1.078866E-02
 3.550000E+00  2.000000E+00  1.064313E-02
 3.550000E+00  2.050000E+00  1.049312E-02
 3.550000E+00  2.100000E+00  1.033851E-02
 3.550000E+00  2.150000E+00  1.017915E-02
 3.550000E+00  2.200000E+00  1.001489E-02
 3.550000E+00  2.250000E+00  9.845608E-03
 3.550000E+00  2.300000E+00  9.671163E-03
 3.550000E+00  2.350000E+00  9.491431E-03
 3.550000E+00  2.400000E+00  9.306296E-03
 3.550000E+00  2.450000E+00  9.115654E-03
 3.550000E+00  2.500000E+00  8.919417E-03
 3.550000E+00  2.550000E+00  8.717513E-03
 3.550000E+00  2.600000E+00  8.509895E-03
 3.550000E+00  2.650000E+00  8.296537E-03
 3.550000E+00  2.700000E+00  8.077446E-03
 3.550000E+00  2.750000E+00  7.852659E-03
 3.550000E+00  2.800000E+00  7.622252E-03
 3.550000E+00  2.850000E+00  7.386342E-03
 3.550000E+00  2.900000E+00  7.145095E-03
 3.550000E+00  2.950000E+00  6.898730E-03
 3.550000E+00  3.000000E+00  6.647520E-03
 3.550000E+00  3.050000E+00  6.391806E-03
 3.550000E+00  3.100000E+00  6.131992E-03
 3.550000E+00  3.150000E+00  5.868556E-03
 3.550000E+00  3.200000E+00  5.602053E-03
 3.550000E+00  3.250000E+00  5.333114E-03
 3.550000E+00  3.300000E+00  5.062448E-03
 3.550000E+00  3.350000E+00  4.790845E-03
 3.550000E+00  3.400000E+00  4.519169E-03
 3.550000E+00  3.450000E+00  4.248352E-03
 3.550000E+00  3.500000E+00  3.979392E-03
 3.550000E+00  3.550000E+00  3.713334E-03
 3.550000E+00  3.600000E+00  3.451263E-03
 3.550000E+00  3.650000E+00  3.194285E-03
 3.550000E+00  3.700000E+00  2.943508E-03
 3.550000E+00  3.750000E+00  2.700022E-03
 3.550000E+00  3.800000E+00  2.464877E-03
 3.550000E+00  3.850000E+00  2.239059E-03
 3.550000E+00  3.900000E+00  2.023468E-03
 3.550000E+00  3.950000E+00  1.818899E-03
 3.550000E+00  4.000000E+00  1.626020E-03
 3.550000E+00  4.050000E+00  1.445356E-03
 3.550000E+00  4.100000E+00  1.277280E-03
 3.550000E+00  4.150000E+00  1.122005E-03
 3.550000E+00  4.200000E+00  9.795798E-04
 3.550000E+00  4.250000E+00  8.498958E-04
 3.550000E+00  4.300000E+00  7.326917E-04
 3.550000E+00  4.350000E+00  6.275676E-04
 3.550000E+00  4.400000E+00  5.340014E-04
 3.550000E+00  4.450000E+00  4.513683E-04
 3.550000E+00  4.500000E+00  3.789617E-04
 3.550000E+00  4.550000E+00  3.160158E-04
 3.550000E+00  4.600000E+00  2.617277E-04
 3.550000E+00  4.650000E+00  2.152783E-04
 3.550000E+00  4.700000E+00  1.758519E-04
 3.550000E+00  4.750000E+00  1.426527E-04
 3.550000E+00  4.800000E+00  1.149191E-04
 3.550000E+00  4.850000E+00  9.193489E-05
 3.550000E+00  4.900000E+00  7.303714E-05
 3.550000E+00  4.950000E+00  5.762143E-05
 3.550000E+00  5.000000E+00  4.514452E-05
 3.550000E+00  5.050000E+00  3.512470E-05
 3.550000E+00  5.100000E+00  2.714029E-05
 3.550000E+00  5.150000E+00  2.082666E-05
 3.550000E+00  5.200000E+00  1.587225E-05
 3.550000E+00  5.250000E+00  1.201384E-05
 3.550000E+00  5.300000E+00  9.031537E-06
 3.550000E+00  5.350000E+00  6.743563E-06
 3.550000E+00  5.400000E+00  5.001216E-06
 3.550000E+00  5.450000E+00  3.684073E-06
 3.550000E+00  5.500000E+00  2.695572E-06
 3.550000E+00  5.550000E+00  1.959021E-06
 3.550000E+00  5.600000E+00  1.414084E-06
 3.550000E+00  5.650000E+00  1.013725E-06
 3.550000E+00  5.700000E+00  7.216071E-07
 3.550000E+00  5.750000E+00  5.099082E-07
 3.550000E+00  5.800000E+00  3.575080E-07
 3.550000E+00  5.850000E+00  2.485121E-07
 3.550000E+00  5.900000E+00  1.710590E-07
 3.550000E+00  5.950000E+00  1.163707E-07
 3.550000E+00  6.000000E+00  7.800453E-08
 3.550000E+00  6.050000E+00  5.127150E-08
 3.550000E+00  6.100000E+00  3.278777E-08
 3.550000E+00  6.150000E+00  2.013393E-08
 3.550000E+00  6.200000E+00  1.159888E-08
 3.550000E+00  6.250000E+00  5.990481E-09
 3.550000E+00  6.300000E+00  2.498635E-09
 3.550000E+00  6.350000E+00  6.004032E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  4.174059E-10
 3.600000E+00 -6.300000E+00  1.732471E-09
 3.600000E+00 -6.250000E+00  4.135997E-09
 3.600000E+00 -6.200000E+00  7.963344E-09
 3.600000E+00 -6.150000E+00  1.373060E-08
 3.600000E+00 -6.100000E+00  2.219213E-08
 3.600000E+00 -6.050000E+00  3.442344E-08
 3.600000E+00 -6.000000E+00  5.193569E-08
 3.600000E+00 -5.950000E+00  7.683000E-08
 3.600000E+00 -5.900000E+00  1.120025E-07
 3.600000E+00 -5.850000E+00  1.614136E-07
 3.600000E+00 -5.800000E+00  2.304371E-07
 3.600000E+00 -5.750000E+00  3.263101E-07
 3.600000E+00 -5.700000E+00  4.587036E-07
 3.600000E+00 -5.650000E+00  6.404424E-07
 3.600000E+00 -5.600000E+00  8.884018E-07
 3.600000E+00 -5.550000E+00  1.224611E-06
 3.600000E+00 -5.500000E+00  1.677600E-06
 3.600000E+00 -5.450000E+00  2.284015E-06
 3.600000E+00 -5.400000E+00  3.090545E-06
 3.600000E+00 -5.350000E+00  4.156175E-06
 3.600000E+00 -5.300000E+00  5.554788E-06
 3.600000E+00 -5.250000E+00  7.378132E-06
 3.600000E+00 -5.200000E+00  9.739127E-06
 3.600000E+00 -5.150000E+00  1.277550E-05
 3.600000E+00 -5.100000E+00  1.665368E-05
 3.600000E+00 -5.050000E+00  2.157289E-05
 3.600000E+00 -5.000000E+00  2.776926E-05
 3.600000E+00 -4.950000E+00  3.551991E-05
 3.600000E+00 -4.900000E+00  4.514669E-05
 3.600000E+00 -4.850000E+00  5.701942E-05
 3.600000E+00 -4.800000E+00  7.155839E-05
 3.600000E+00 -4.750000E+00  8.923572E-05
 3.600000E+00 -4.700000E+00  1.105755E-04
 3.600000E+00 -4.650000E+00  1.361521E-04
 3.600000E+00 -4.600000E+00  1.665868E-04
 3.600000E+00 -4.550000E+00  2.025421E-04
 3.600000E+00 -4.500000E+00  2.447144E-04
 3.600000E+00 -4.450000E+00  2.938230E-04
 3.600000E+00 -4.400000E+00  3.505988E-04
 3.600000E+00 -4.350000E+00  4.157696E-04
 3.600000E+00 -4.300000E+00  4.900440E-04
 3.600000E+00 -4.250000E+00  5.740948E-04
 3.600000E+00 -4.200000E+00  6.685409E-04
 3.600000E+00 -4.150000E+00  7.739299E-04
 3.600000E+00 -4.100000E+00  8.907213E-04
 3.600000E+00 -4.050000E+00  1.019271E-03
 3.600000E+00 -4.000000E+00  1.159818E-03
 3.600000E+00 -3.950000E+00  1.312476E-03
 3.600000E+00 -3.900000E+00  1.477223E-03
 3.600000E+00 -3.850000E+00  1.653902E-03
 3.600000E+00 -3.800000E+00  1.842221E-03
 3.600000E+00 -3.750000E+00  2.041753E-03
 3.600000E+00 -3.700000E+00  2.251953E-03
 3.600000E+00 -3.650000E+00  2.472160E-03
 3.600000E+00 -3.600000E+00  2.701619E-03
 3.600000E+00 -3.550000E+00  2.939491E-03
 3.600000E+00 -3.500000E+00  3.184873E-03
 3.600000E+00 -3.450000E+00  3.436820E-03
 3.600000E+00 -3.400000E+00  3.694355E-03
 3.600000E+00 -3.350000E+00  3.956493E-03
 3.600000E+00 -3.300000E+00  4.222256E-03
 3.600000E+00 -3.250000E+00  4.490685E-03
 3.600000E+00 -3.200000E+00  4.760858E-03
 3.600000E+00 -3.150000E+00  5.031896E-03
 3.600000E+00 -3.100000E+00  5.302972E-03
 3.600000E+00 -3.050000E+00  5.573321E-03
 3.600000E+00 -3.000000E+00  5.842242E-03
 3.600000E+00 -2.950000E+00  6.109097E-03
 3.600000E+00 -2.900000E+00  6.373319E-03
 3.600000E+00 -2.850000E+00  6.634407E-03
 3.600000E+00 -2.800000E+00  6.891921E-03
 3.600000E+00 -2.750000E+00  7.145486E-03
 3.600000E+00 -2.700000E+00  7.394782E-03
 3.600000E+00 -2.650000E+00  7.639542E-03
 3.600000E+00 -2.600000E+00  7.879548E-03
 3.600000E+00 -2.550000E+00  8.114625E-03
 3.600000E+00 -2.500000E+00  8.344636E-03
 3.600000E+00 -2.450000E+00  8.569478E-03
 3.600000E+00 -2.400000E+00  8.789075E-03
 3.600000E+00 -2.350000E+00  9.003376E-03
 3.600000E+00 -2.300000E+00  9.212350E-03
 3.600000E+00 -2.250000E+00  9.415980E-03
 3.600000E+00 -2.200000E+00  9.614261E-03
 3.600000E+00 -2.150000E+00  9.807197E-03
 3.600000E+00 -2.100000E+00  9.994796E-03
 3.600000E+00 -2.050000E+00  1.017707E-02
 3.600000E+00 -2.000000E+00  1.035402E-02
 3.600000E+00 -1.950000E+00  1.052567E-02
 3.600000E+00 -1.900000E+00  1.069200E-02
 3.600000E+00 -1.850000E+00  1.085302E-02
 3.600000E+00 -1.800000E+00  1.100869E-02
 3.600000E+00 -1.750000E+00  1.115900E-02
 3.600000E+00 -1.700000E+00  1.130390E-02
 3.600000E+00 -1.650000E+00  1.144334E-02
 3.600000E+00 -1.600000E+00  1.157723E-02
 3.600000E+00 -1.550000E+00  1.170550E-02
 3.600000E+00 -1.500000E+00  1.182804E-02
 3.600000E+00 -1.450000E+00  1.194474E-02
 3.600000E+00 -1.400000E+00  1.205549E-02
 3.600000E+00 -1.350000E+00  1.216015E-02
 3.600000E+00 -1.300000E+00  1.225861E-02
 3.600000E+00 -1.250000E+00  1.235076E-02
 3.600000E+00 -1.200000E+00  1.243654E-02
 3.600000E+00 -1.150000E+00  1.251589E-02
 3.600000E+00 -1.100000E+00  1.258884E-02
 3.600000E+00 -1.050000E+00  1.265546E-02
 3.600000E+00 -1.000000E+00  1.271594E-02
 3.600000E+00 -9.500000E-01  1.277053E-02
 3.600000E+00 -9.000000E-01  1.281962E-02
 3.600000E+00 -8.500000E-01  1.286366E-02
 3.600000E+00 -8.000000E-01  1.290323E-02
 3.600000E+00 -7.500000E-01  1.293897E-02
 3.600000E+00 -7.000000E-01  1.297159E-02
 3.600000E+00 -6.500000E-01  1.300178E-02
 3.600000E+00 -6.000000E-01  1.303023E-02
 3.600000E+00 -5.500000E-01  1.305752E-02
 3.600000E+00 -5.000000E-01  1.308413E-02
 3.600000E+00 -4.500000E-01  1.311039E-02
 3.600000E+00 -4.000000E-01  1.313642E-02
 3.600000E+00 -3.500000E-01  1.316219E-02
 3.600000E+00 -3.000000E-01  1.318748E-02
 3.600000E+00 -2.500000E-01  1.321192E-02
 3.600000E+00 -2.000000E-01  1.323501E-02
 3.600000E+00 -1.500000E-01  1.325620E-02
 3.600000E+00 -1.000000E-01  1.327490E-02
 3.600000E+00 -5.000000E-02  1.329053E-02
 3.600000E+00  0.000000E+00  1.330255E-02
 3.600000E+00  5.000000E-02  1.331050E-02
 3.600000E+00  1.000000E-01  1.331401E-02
 3.600000E+00  1.500000E-01  1.331280E-02
 3.600000E+00  2.000000E-01  1.330668E-02
 3.600000E+00  2.500000E-01  1.329555E-02
 3.600000E+00  3.000000E-01  1.327937E-02
 3.600000E+00  3.500000E-01  1.325817E-02
 3.600000E+00  4.000000E-01  1.323204E-02
 3.600000E+00  4.500000E-01  1.320109E-02
 3.600000E+00  5.000000E-01  1.316545E-02
 3.600000E+00  5.500000E-01  1.312526E-02
 3.600000E+00  6.000000E-01  1.308067E-02
 3.600000E+00  6.500000E-01  1.303183E-02
 3.600000E+00  7.000000E-01  1.297889E-02
 3.600000E+00  7.500000E-01  1.292197E-02
 3.600000E+00  8.000000E-01  1.286119E-02
 3.600000E+00  8.500000E-01  1.279667E-02
 3.600000E+00  9.000000E-01  1.272850E-02
 3.600000E+00  9.500000E-01  1.265677E-02
 3.600000E+00  1.000000E+00  1.258153E-02
 3.600000E+00  1.050000E+00  1.250286E-02
 3.600000E+00  1.100000E+00  1.242079E-02
 3.600000E+00  1.150000E+00  1.233536E-02
 3.600000E+00  1.200000E+00  1.224660E-02
 3.600000E+00  1.250000E+00  1.215451E-02
 3.600000E+00  1.300000E+00  1.205910E-02
 3.600000E+00  1.350000E+00  1.196035E-02
 3.600000E+00  1.400000E+00  1.185825E-02
 3.600000E+00  1.450000E+00  1.175276E-02
 3.600000E+00  1.500000E+00  1.164383E-02
 3.600000E+00  1.550000E+00  1.153143E-02
 3.600000E+00  1.600000E+00  1.141547E-02
 3.600000E+00  1.650000E+00  1.129590E-02
 3.600000E+00  1.700000E+00  1.117261E-02
 3.600000E+00  1.750000E+00  1.104553E-02
 3.600000E+00  1.800000E+00  1.091455E-02
 3.600000E+00  1.850000E+00  1.077956E-02
 3.600000E+00  1.900000E+00  1.064044E-02
 3.600000E+00  1.950000E+00  1.049707E-02
 3.600000E+00  2.000000E+00  1.034932E-02
 3.600000E+00  2.050000E+00  1.019707E-02
 3.600000E+00  2.100000E+00  1.004018E-02
 3.600000E+00  2.150000E+00  9.878517E-03
 3.600000E+00  2.200000E+00  9.711958E-03
 3.600000E+00  2.250000E+00  9.540375E-03
 3.600000E+00  2.300000E+00  9.363650E-03
 3.600000E+00  2.350000E+00  9.181673E-03
 3.600000E+00  2.400000E+00  8.994346E-03
 3.600000E+00  2.450000E+00  8.801585E-03
 3.600000E+00  2.500000E+00  8.603322E-03
 3.600000E+00  2.550000E+00  8.399513E-03
 3.600000E+00  2.600000E+00  8.190134E-03
 3.600000E+00  2.650000E+00  7.975191E-03
 3.600000E+00  2.700000E+00  7.754722E-03
 3.600000E+00  2.750000E+00  7.528800E-03
 3.600000E+00  2.800000E+00  7.297540E-03
 3.600000E+00  2.850000E+00  7.061101E-03
 3.600000E+00  2.900000E+00  6.819695E-03
 3.600000E+00  2.950000E+00  6.573585E-03
 3.600000E+00  3.000000E+00  6.323099E-03
 3.600000E+00  3.050000E+00  6.068627E-03
 3.600000E+00  3.100000E+00  5.810627E-03
 3.600000E+00  3.150000E+00  5.549632E-03
 3.600000E+00  3.200000E+00  5.286245E-03
 3.600000E+00  3.250000E+00  5.021148E-03
 3.600000E+00  3.300000E+00  4.755095E-03
 3.600000E+00  3.350000E+00  4.488912E-03
 3.600000E+00  3.400000E+00  4.223494E-03
 3.600000E+00  3.450000E+00  3.959792E-03
 3.600000E+00  3.500000E+00  3.698809E-03
 3.600000E+00  3.550000E+00  3.441585E-03
 3.600000E+00  3.600000E+00  3.189180E-03
 3.600000E+00  3.650000E+00  2.942661E-03
 3.600000E+00  3.700000E+00  2.703078E-03
 3.600000E+00  3.750000E+00  2.471446E-03
 3.600000E+00  3.800000E+00  2.248724E-03
 3.600000E+00  3.850000E+00  2.035791E-03
 3.600000E+00  3.900000E+00  1.833430E-03
 3.600000E+00  3.950000E+00  1.642306E-03
 3.600000E+00  4.000000E+00  1.462950E-03
 3.600000E+00  4.050000E+00  1.295752E-03
 3.600000E+00  4.100000E+00  1.140949E-03
 3.600000E+00  4.150000E+00  9.986223E-04
 3.600000E+00  4.200000E+00  8.687020E-04
 3.600000E+00  4.250000E+00  7.509706E-04
 3.600000E+00  4.300000E+00  6.450755E-04
 3.600000E+00  4.350000E+00  5.505434E-04
 3.600000E+00  4.400000E+00  4.667973E-04
 3.600000E+00  4.450000E+00  3.931772E-04
 3.600000E+00  4.500000E+00  3.289602E-04
 3.600000E+00  4.550000E+00  2.733818E-04
 3.600000E+00  4.600000E+00  2.256563E-04
 3.600000E+00  4.650000E+00  1.849957E-04
 3.600000E+00  4.700000E+00  1.506259E-04
 3.600000E+00  4.750000E+00  1.218016E-04
 3.600000E+00  4.800000E+00  9.781742E-05
 3.600000E+00  4.850000E+00  7.801650E-05
 3.600000E+00  4.900000E+00  6.179644E-05
 3.600000E+00  4.950000E+00  4.861263E-05
 3.600000E+00  5.000000E+00  3.797936E-05
 3.600000E+00  5.050000E+00  2.946895E-05
 3.600000E+00  5.100000E+00  2.270951E-05
 3.600000E+00  5.150000E+00  1.738144E-05
 3.600000E+00  5.200000E+00  1.321321E-05
 3.600000E+00  5.250000E+00  9.976696E-06
 3.600000E+00  5.300000E+00  7.482248E-06
 3.600000E+00  5.350000E+00  5.573858E-06
 3.600000E+00  5.400000E+00  4.124473E-06
 3.600000E+00  5.450000E+00  3.031644E-06
 3.600000E+00  5.500000E+00  2.213548E-06
 3.600000E+00  5.550000E+00  1.605450E-06
 3.600000E+00  5.600000E+00  1.156606E-06
 3.600000E+00  5.650000E+00  8.275941E-07
 3.600000E+00  5.700000E+00  5.880603E-07
 3.600000E+00  5.750000E+00  4.148357E-07
 3.600000E+00  5.800000E+00  2.903860E-07
 3.600000E+00  5.850000E+00  2.015532E-07
 3.600000E+00  5.900000E+00  1.385450E-07
 3.600000E+00  5.950000E+00  9.413380E-08
 3.600000E+00  6.000000E+00  6.302862E-08
 3.600000E+00  6.050000E+00  4.138773E-08
 3.600000E+00  6.100000E+00  2.644530E-08
 3.600000E+00  6.150000E+00  1.622818E-08
 3.600000E+00  6.200000E+00  9.343817E-09
 3.600000E+00  6.250000E+00  4.823868E-09
 3.600000E+00  6.300000E+00  2.011484E-09
 3.600000E+00  6.350000E+00  4.832670E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  3.272040E-10
 3.650000E+00 -6.300000E+00  1.358261E-09
 3.650000E+00 -6.250000E+00  3.243381E-09
 3.650000E+00 -6.200000E+00  6.246889E-09
 3.650000E+00 -6.150000E+00  1.077621E-08
 3.650000E+00 -6.100000E+00  1.742799E-08
 3.650000E+00 -6.050000E+00  2.705474E-08
 3.650000E+00 -6.000000E+00  4.085701E-08
 3.650000E+00 -5.950000E+00  6.050817E-08
 3.650000E+00 -5.900000E+00  8.832069E-08
 3.650000E+00 -5.850000E+00  1.274653E-07
 3.650000E+00 -5.800000E+00  1.822563E-07
 3.650000E+00 -5.750000E+00  2.585205E-07
 3.650000E+00 -5.700000E+00  3.640683E-07
 3.650000E+00 -5.650000E+00  5.092891E-07
 3.650000E+00 -5.600000E+00  7.078983E-07
 3.650000E+00 -5.550000E+00  9.778613E-07
 3.650000E+00 -5.500000E+00  1.342526E-06
 3.650000E+00 -5.450000E+00  1.831997E-06
 3.650000E+00 -5.400000E+00  2.484774E-06
 3.650000E+00 -5.350000E+00  3.349695E-06
 3.650000E+00 -5.300000E+00  4.488192E-06
 3.650000E+00 -5.250000E+00  5.976895E-06
 3.650000E+00 -5.200000E+00  7.910557E-06
 3.650000E+00 -5.150000E+00  1.040532E-05
 3.650000E+00 -5.100000E+00  1.360226E-05
 3.650000E+00 -5.050000E+00  1.767118E-05
 3.650000E+00 -5.000000E+00  2.281451E-05
 3.650000E+00 -4.950000E+00  2.927128E-05
 3.650000E+00 -4.900000E+00  3.732092E-05
 3.650000E+00 -4.850000E+00  4.728675E-05
 3.650000E+00 -4.800000E+00  5.953892E-05
 3.650000E+00 -4.750000E+00  7.449654E-05
 3.650000E+00 -4.700000E+00  9.262877E-05
 3.650000E+00 -4.650000E+00  1.144546E-04
 3.650000E+00 -4.600000E+00  1.405408E-04
 3.650000E+00 -4.550000E+00  1.714985E-04
 3.650000E+00 -4.500000E+00  2.079773E-04
 3.650000E+00 -4.450000E+00  2.506574E-04
 3.650000E+00 -4.400000E+00  3.002398E-04
 3.650000E+00 -4.350000E+00  3.574340E-04
 3.650000E+00 -4.300000E+00  4.229445E-04
 3.650000E+00 -4.250000E+00  4.974551E-04
 3.650000E+00 -4.200000E+00  5.816125E-04
 3.650000E+00 -4.150000E+00  6.760096E-04
 3.650000E+00 -4.100000E+00  7.811686E-04
 3.650000E+00 -4.050000E+00  8.975253E-04
 3.650000E+00 -4.000000E+00  1.025414E-03
 3.650000E+00 -3.950000E+00  1.165057E-03
 3.650000E+00 -3.900000E+00  1.316553E-03
 3.650000E+00 -3.850000E+00  1.479872E-03
 3.650000E+00 -3.800000E+00  1.654852E-03
 3.650000E+00 -3.750000E+00  1.841202E-03
 3.650000E+00 -3.700000E+00  2.038503E-03
 3.650000E+00 -3.650000E+00  2.246220E-03
 3.650000E+00 -3.600000E+00  2.463708E-03
 3.650000E+00 -3.550000E+00  2.690232E-03
 3.650000E+00 -3.500000E+00  2.924975E-03
 3.650000E+00 -3.450000E+00  3.167060E-03
 3.650000E+00 -3.400000E+00  3.415568E-03
 3.650000E+00 -3.350000E+00  3.669549E-03
 3.650000E+00 -3.300000E+00  3.928046E-03
 3.650000E+00 -3.250000E+00  4.190106E-03
 3.650000E+00 -3.200000E+00  4.454795E-03
 3.650000E+00 -3.150000E+00  4.721214E-03
 3.650000E+00 -3.100000E+00  4.988502E-03
 3.650000E+00 -3.050000E+00  5.255852E-03
 3.650000E+00 -3.000000E+00  5.522514E-03
 3.650000E+00 -2.950000E+00  5.787795E-03
 3.650000E+00 -2.900000E+00  6.051072E-03
 3.650000E+00 -2.850000E+00  6.311781E-03
 3.650000E+00 -2.800000E+00  6.569425E-03
 3.650000E+00 -2.750000E+00  6.823568E-03
 3.650000E+00 -2.700000E+00  7.073834E-03
 3.650000E+00 -2.650000E+00  7.319900E-03
 3.650000E+00 -2.600000E+00  7.561498E-03
 3.650000E+00 -2.550000E+00  7.798405E-03
 3.650000E+00 -2.500000E+00  8.030441E-03
 3.650000E+00 -2.450000E+00  8.257463E-03
 3.650000E+00 -2.400000E+00  8.479360E-03
 3.650000E+00 -2.350000E+00  8.696051E-03
 3.650000E+00 -2.300000E+00  8.907478E-03
 3.650000E+00 -2.250000E+00  9.113602E-03
 3.650000E+00 -2.200000E+00  9.314400E-03
 3.650000E+00 -2.150000E+00  9.509861E-03
 3.650000E+00 -2.100000E+00  9.699981E-03
 3.650000E+00 -2.050000E+00  9.884764E-03
 3.650000E+00 -2.000000E+00  1.006421E-02
 3.650000E+00 -1.950000E+00  1.023834E-02
 3.650000E+00 -1.900000E+00  1.040714E-02
 3.650000E+00 -1.850000E+00  1.057061E-02
 3.650000E+00 -1.800000E+00  1.072874E-02
 3.650000E+00 -1.750000E+00  1.088153E-02
 3.650000E+00 -1.700000E+00  1.102893E-02
 3.650000E+00 -1.650000E+00  1.117092E-02
 3.650000E+00 -1.600000E+00  1.130745E-02
 3.650000E+00 -1.550000E+00  1.143845E-02
 3.650000E+00 -1.500000E+00  1.156386E-02
 3.650000E+00 -1.450000E+00  1.168360E-02
 3.650000E+00 -1.400000E+00  1.179760E-02
 3.650000E+00 -1.350000E+00  1.190576E-02
 3.650000E+00 -1.300000E+00  1.200801E-02
 3.650000E+00 -1.250000E+00  1.210428E-02
 3.650000E+00 -1.200000E+00  1.219454E-02
 3.650000E+00 -1.150000E+00  1.227875E-02
 3.650000E+00 -1.100000E+00  1.235695E-02
 3.650000E+00 -1.050000E+00  1.242921E-02
 3.650000E+00 -1.000000E+00  1.249567E-02
 3.650000E+00 -9.500000E-01  1.255653E-02
 3.650000E+00 -9.000000E-01  1.261208E-02
 3.650000E+00 -8.500000E-01  1.266267E-02
 3.650000E+00 -8.000000E-01  1.270870E-02
 3.650000E+00 -7.500000E-01  1.275065E-02
 3.650000E+00 -7.000000E-01  1.278902E-02
 3.650000E+00 -6.500000E-01  1.282432E-02
 3.650000E+00 -6.000000E-01  1.285701E-02
 3.650000E+00 -5.500000E-01  1.288753E-02
 3.650000E+00 -5.000000E-01  1.291623E-02
 3.650000E+00 -4.500000E-01  1.294334E-02
 3.650000E+00 -4.000000E-01  1.296898E-02
 3.650000E+00 -3.500000E-01  1.299314E-02
 3.650000E+00 -3.000000E-01  1.301570E-02
 3.650000E+00 -2.500000E-01  1.303641E-02
 3.650000E+00 -2.000000E-01  1.305496E-02
 3.650000E+00 -1.500000E-01  1.307099E-02
 3.650000E+00 -1.000000E-01  1.308410E-02
 3.650000E+00 -5.000000E-02  1.309391E-02
 3.650000E+00  0.000000E+00  1.310005E-02
 3.650000E+00  5.000000E-02  1.310220E-02
 3.650000E+00  1.000000E-01  1.310011E-02
 3.650000E+00  1.500000E-01  1.309358E-02
 3.650000E+00  2.000000E-01  1.308248E-02
 3.650000E+00  2.500000E-01  1.306673E-02
 3.650000E+00  3.000000E-01  1.304632E-02
 3.650000E+00  3.500000E-01  1.302127E-02
 3.650000E+00  4.000000E-01  1.299163E-02
 3.650000E+00  4.500000E-01  1.295750E-02
 3.650000E+00  5.000000E-01  1.291897E-02
 3.650000E+00  5.500000E-01  1.287616E-02
 3.650000E+00  6.000000E-01  1.282918E-02
 3.650000E+00  6.500000E-01  1.277814E-02
 3.650000E+00  7.000000E-01  1.272316E-02
 3.650000E+00  7.500000E-01  1.266434E-02
 3.650000E+00  8.000000E-01  1.260178E-02
 3.650000E+00  8.500000E-01  1.253556E-02
 3.650000E+00  9.000000E-01  1.246576E-02
 3.650000E+00  9.500000E-01  1.239243E-02
 3.650000E+00  1.000000E+00  1.231565E-02
 3.650000E+00  1.050000E+00  1.223545E-02
 3.650000E+00  1.100000E+00  1.215187E-02
 3.650000E+00  1.150000E+00  1.206492E-02
 3.650000E+00  1.200000E+00  1.197463E-02
 3.650000E+00  1.250000E+00  1.188099E-02
 3.650000E+00  1.300000E+00  1.178400E-02
 3.650000E+00  1.350000E+00  1.168364E-02
 3.650000E+00  1.400000E+00  1.157989E-02
 3.650000E+00  1.450000E+00  1.147271E-02
 3.650000E+00  1.500000E+00  1.136204E-02
 3.650000E+00  1.550000E+00  1.124785E-02
 3.650000E+00  1.600000E+00  1.113005E-02
 3.650000E+00  1.650000E+00  1.100857E-02
 3.650000E+00  1.700000E+00  1.088333E-02
 3.650000E+00  1.750000E+00  1.075424E-02
 3.650000E+00  1.800000E+00  1.062120E-02
 3.650000E+00  1.850000E+00  1.048410E-02
 3.650000E+00  1.900000E+00  1.034282E-02
 3.650000E+00  1.950000E+00  1.019726E-02
 3.650000E+00  2.000000E+00  1.004729E-02
 3.650000E+00  2.050000E+00  9.892785E-03
 3.650000E+00  2.100000E+00  9.733630E-03
 3.650000E+00  2.150000E+00  9.569701E-03
 3.650000E+00  2.200000E+00  9.400882E-03
 3.650000E+00  2.250000E+00  9.227062E-03
 3.650000E+00  2.300000E+00  9.048140E-03
 3.650000E+00  2.350000E+00  8.864023E-03
 3.650000E+00  2.400000E+00  8.674632E-03
 3.650000E+00  2.450000E+00  8.479906E-03
 3.650000E+00  2.500000E+00  8.279803E-03
 3.650000E+00  2.550000E+00  8.074303E-03
 3.650000E+00  2.600000E+00  7.863414E-03
 3.650000E+00  2.650000E+00  7.647173E-03
 3.650000E+00  2.700000E+00  7.425655E-03
 3.650000E+00  2.750000E+00  7.198971E-03
 3.650000E+00  2.800000E+00  6.967277E-03
 3.650000E+00  2.850000E+00  6.730778E-03
 3.650000E+00  2.900000E+00  6.489730E-03
 3.650000E+00  2.950000E+00  6.244448E-03
 3.650000E+00  3.000000E+00  5.995310E-03
 3.650000E+00  3.050000E+00  5.742756E-03
 3.650000E+00  3.100000E+00  5.487298E-03
 3.650000E+00  3.150000E+00  5.229516E-03
 3.650000E+00  3.200000E+00  4.970063E-03
 3.650000E+00  3.250000E+00  4.709662E-03
 3.650000E+00  3.300000E+00  4.449104E-03
 3.650000E+00  3.350000E+00  4.189243E-03
 3.650000E+00  3.400000E+00  3.930991E-03
 3.650000E+00  3.450000E+00  3.675307E-03
 3.650000E+00  3.500000E+00  3.423187E-03
 3.650000E+00  3.550000E+00  3.175645E-03
 3.650000E+00  3.600000E+00  2.933707E-03
 3.650000E+00  3.650000E+00  2.698381E-03
 3.650000E+00  3.700000E+00  2.470648E-03
 3.650000E+00  3.750000E+00  2.251433E-03
 3.650000E+00  3.800000E+00  2.041594E-03
 3.650000E+00  3.850000E+00  1.841894E-03
 3.650000E+00  3.900000E+00  1.652992E-03
 3.650000E+00  3.950000E+00  1.475420E-03
 3.650000E+00  4.000000E+00  1.309577E-03
 3.650000E+00  4.050000E+00  1.155718E-03
 3.650000E+00  4.100000E+00  1.013952E-03
 3.650000E+00  4.150000E+00  8.842404E-04
 3.650000E+00  4.200000E+00  7.664058E-04
 3.650000E+00  4.250000E+00  6.601378E-04
 3.650000E+00  4.300000E+00  5.650079E-04
 3.650000E+00  4.350000E+00  4.804850E-04
 3.650000E+00  4.400000E+00  4.059537E-04
 3.650000E+00  4.450000E+00  3.407333E-04
 3.650000E+00  4.500000E+00  2.840984E-04
 3.650000E+00  4.550000E+00  2.352977E-04
 3.650000E+00  4.600000E+00  1.935726E-04
 3.650000E+00  4.650000E+00  1.581733E-04
 3.650000E+00  4.700000E+00  1.283734E-04
 3.650000E+00  4.750000E+00  1.034814E-04
 3.650000E+00  4.800000E+00  8.284946E-05
 3.650000E+00  4.850000E+00  6.588026E-05
 3.650000E+00  4.900000E+00  5.203065E-05
 3.650000E+00  4.950000E+00  4.081348E-05
 3.650000E+00  5.000000E+00  3.179746E-05
 3.650000E+00  5.050000E+00  2.460545E-05
 3.650000E+00  5.100000E+00  1.891157E-05
 3.650000E+00  5.150000E+00  1.443742E-05
 3.650000E+00  5.200000E+00  1.094780E-05
 3.650000E+00  5.250000E+00  8.246135E-06
 3.650000E+00  5.300000E+00  6.169797E-06
 3.650000E+00  5.350000E+00  4.585636E-06
 3.650000E+00  5.400000E+00  3.385687E-06
 3.650000E+00  5.450000E+00  2.483253E-06
 3.650000E+00  5.500000E+00  1.809367E-06
 3.650000E+00  5.550000E+00  1.309666E-06
 3.650000E+00  5.600000E+00  9.416882E-07
 3.650000E+00  5.650000E+00  6.725600E-07
 3.650000E+00  5.700000E+00  4.770497E-07
 3.650000E+00  5.750000E+00  3.359579E-07
 3.650000E+00  5.800000E+00  2.347976E-07
 3.650000E+00  5.850000E+00  1.627283E-07
 3.650000E+00  5.900000E+00  1.117043E-07
 3.650000E+00  5.950000E+00  7.580279E-08
 3.650000E+00  6.000000E+00  5.069865E-08
 3.650000E+00  6.050000E+00  3.325913E-08
 3.650000E+00  6.100000E+00  2.123401E-08
 3.650000E+00  6.150000E+00  1.302151E-08
 3.650000E+00  6.200000E+00  7.493518E-09
 3.650000E+00  6.250000E+00  3.867098E-09
 3.650000E+00  6.300000E+00  1.612088E-09
 3.650000E+00  6.350000E+00  3.872496E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  2.552617E-10
 3.700000E+00 -6.300000E+00  1.059755E-09
 3.700000E+00 -6.250000E+00  2.531149E-09
 3.700000E+00 -6.200000E+00  4.876749E-09
 3.700000E+00 -6.150000E+00  8.416597E-09
 3.700000E+00 -6.100000E+00  1.362027E-08
 3.700000E+00 -6.050000E+00  2.116014E-08
 3.700000E+00 -6.000000E+00  3.198527E-08
 3.700000E+00 -5.950000E+00  4.742171E-08
 3.700000E+00 -5.900000E+00  6.930663E-08
 3.700000E+00 -5.850000E+00  1.001657E-07
 3.700000E+00 -5.800000E+00  1.434452E-07
 3.700000E+00 -5.750000E+00  2.038126E-07
 3.700000E+00 -5.700000E+00  2.875431E-07
 3.700000E+00 -5.650000E+00  4.030099E-07
 3.700000E+00 -5.600000E+00  5.613019E-07
 3.700000E+00 -5.550000E+00  7.769931E-07
 3.700000E+00 -5.500000E+00  1.069090E-06
 3.700000E+00 -5.450000E+00  1.462188E-06
 3.700000E+00 -5.400000E+00  1.987861E-06
 3.700000E+00 -5.350000E+00  2.686322E-06
 3.700000E+00 -5.300000E+00  3.608364E-06
 3.700000E+00 -5.250000E+00  4.817619E-06
 3.700000E+00 -5.200000E+00  6.393136E-06
 3.700000E+00 -5.150000E+00  8.432266E-06
 3.700000E+00 -5.100000E+00  1.105387E-05
 3.700000E+00 -5.050000E+00  1.440175E-05
 3.700000E+00 -5.000000E+00  1.864835E-05
 3.700000E+00 -4.950000E+00  2.399846E-05
 3.700000E+00 -4.900000E+00  3.069302E-05
 3.700000E+00 -4.850000E+00  3.901267E-05
 3.700000E+00 -4.800000E+00  4.928098E-05
 3.700000E+00 -4.750000E+00  6.186711E-05
 3.700000E+00 -4.700000E+00  7.718764E-05
 3.700000E+00 -4.650000E+00  9.570738E-05
 3.700000E+00 -4.600000E+00  1.179388E-04
 3.700000E+00 -4.550000E+00  1.444399E-04
 3.700000E+00 -4.500000E+00  1.758105E-04
 3.700000E+00 -4.450000E+00  2.126861E-04
 3.700000E+00 -4.400000E+00  2.557305E-04
 3.700000E+00 -4.350000E+00  3.056257E-04
 3.700000E+00 -4.300000E+00  3.630602E-04
 3.700000E+00 -4.250000E+00  4.287153E-04
 3.700000E+00 -4.200000E+00  5.032510E-04
 3.700000E+00 -4.150000E+00  5.872893E-04
 3.700000E+00 -4.100000E+00  6.813989E-04
 3.700000E+00 -4.050000E+00  7.860788E-04
 3.700000E+00 -4.000000E+00  9.017433E-04
 3.700000E+00 -3.950000E+00  1.028709E-03
 3.700000E+00 -3.900000E+00  1.167181E-03
 3.700000E+00 -3.850000E+00  1.317249E-03
 3.700000E+00 -3.800000E+00  1.478877E-03
 3.700000E+00 -3.750000E+00  1.651900E-03
 3.700000E+00 -3.700000E+00  1.836031E-03
 3.700000E+00 -3.650000E+00  2.030861E-03
 3.700000E+00 -3.600000E+00  2.235865E-03
 3.700000E+00 -3.550000E+00  2.450417E-03
 3.700000E+00 -3.500000E+00  2.673802E-03
 3.700000E+00 -3.450000E+00  2.905226E-03
 3.700000E+00 -3.400000E+00  3.143838E-03
 3.700000E+00 -3.350000E+00  3.388743E-03
 3.700000E+00 -3.300000E+00  3.639020E-03
 3.700000E+00 -3.250000E+00  3.893737E-03
 3.700000E+00 -3.200000E+00  4.151966E-03
 3.700000E+00 -3.150000E+00  4.412798E-03
 3.700000E+00 -3.100000E+00  4.675352E-03
 3.700000E+00 -3.050000E+00  4.938790E-03
 3.700000E+00 -3.000000E+00  5.202318E-03
 3.700000E+00 -2.950000E+00  5.465201E-03
 3.700000E+00 -2.900000E+00  5.726759E-03
 3.700000E+00 -2.850000E+00  5.986373E-03
 3.700000E+00 -2.800000E+00  6.243488E-03
 3.700000E+00 -2.750000E+00  6.497609E-03
 3.700000E+00 -2.700000E+00  6.748302E-03
 3.700000E+00 -2.650000E+00  6.995190E-03
 3.700000E+00 -2.600000E+00  7.237948E-03
 3.700000E+00 -2.550000E+00  7.476304E-03
 3.700000E+00 -2.500000E+00  7.710032E-03
 3.700000E+00 -2.450000E+00  7.938944E-03
 3.700000E+00 -2.400000E+00  8.162892E-03
 3.700000E+00 -2.350000E+00  8.381759E-03
 3.700000E+00 -2.300000E+00  8.595457E-03
 3.700000E+00 -2.250000E+00  8.803921E-03
 3.700000E+00 -2.200000E+00  9.007105E-03
 3.700000E+00 -2.150000E+00  9.204979E-03
 3.700000E+00 -2.100000E+00  9.397525E-03
 3.700000E+00 -2.050000E+00  9.584735E-03
 3.700000E+00 -2.000000E+00  9.766606E-03
 3.700000E+00 -1.950000E+00  9.943139E-03
 3.700000E+00 -1.900000E+00  1.011433E-02
 3.700000E+00 -1.850000E+00  1.028019E-02
 3.700000E+00 -1.800000E+00  1.044071E-02
 3.700000E+00 -1.750000E+00  1.059588E-02
 3.700000E+00 -1.700000E+00  1.074568E-02
 3.700000E+00 -1.650000E+00  1.089009E-02
 3.700000E+00 -1.600000E+00  1.102909E-02
 3.700000E+00 -1.550000E+00  1.116264E-02
 3.700000E+00 -1.500000E+00  1.129068E-02
 3.700000E+00 -1.450000E+00  1.141317E-02
 3.700000E+00 -1.400000E+00  1.153007E-02
 3.700000E+00 -1.350000E+00  1.164130E-02
 3.700000E+00 -1.300000E+00  1.174683E-02
 3.700000E+00 -1.250000E+00  1.184661E-02
 3.700000E+00 -1.200000E+00  1.194062E-02
 3.700000E+00 -1.150000E+00  1.202885E-02
 3.700000E+00 -1.100000E+00  1.211134E-02
 3.700000E+00 -1.050000E+00  1.218815E-02
 3.700000E+00 -1.000000E+00  1.225939E-02
 3.700000E+00 -9.500000E-01  1.232522E-02
 3.700000E+00 -9.000000E-01  1.238584E-02
 3.700000E+00 -8.500000E-01  1.244152E-02
 3.700000E+00 -8.000000E-01  1.249256E-02
 3.700000E+00 -7.500000E-01  1.253930E-02
 3.700000E+00 -7.000000E-01  1.258209E-02
 3.700000E+00 -6.500000E-01  1.262130E-02
 3.700000E+00 -6.000000E-01  1.265727E-02
 3.700000E+00 -5.500000E-01  1.269032E-02
 3.700000E+00 -5.000000E-01  1.272069E-02
 3.700000E+00 -4.500000E-01  1.274857E-02
 3.700000E+00 -4.000000E-01  1.277406E-02
 3.700000E+00 -3.500000E-01  1.279717E-02
 3.700000E+00 -3.000000E-01  1.281783E-02
 3.700000E+00 -2.500000E-01  1.283590E-02
 3.700000E+00 -2.000000E-01  1.285120E-02
 3.700000E+00 -1.500000E-01  1.286347E-02
 3.700000E+00 -1.000000E-01  1.287249E-02
 3.700000E+00 -5.000000E-02  1.287797E-02
 3.700000E+00  0.000000E+00  1.287970E-02
 3.700000E+00  5.000000E-02  1.287746E-02
 3.700000E+00  1.000000E-01  1.287108E-02
 3.700000E+00  1.500000E-01  1.286044E-02
 3.700000E+00  2.000000E-01  1.284543E-02
 3.700000E+00  2.500000E-01  1.282603E-02
 3.700000E+00  3.000000E-01  1.280222E-02
 3.700000E+00  3.500000E-01  1.277402E-02
 3.700000E+00  4.000000E-01  1.274149E-02
 3.700000E+00  4.500000E-01  1.270469E-02
 3.700000E+00  5.000000E-01  1.266370E-02
 3.700000E+00  5.500000E-01  1.261861E-02
 3.700000E+00  6.000000E-01  1.256951E-02
 3.700000E+00  6.500000E-01  1.251650E-02
 3.700000E+00  7.000000E-01  1.245966E-02
 3.700000E+00  7.500000E-01  1.239908E-02
 3.700000E+00  8.000000E-01  1.233482E-02
 3.700000E+00  8.500000E-01  1.226697E-02
 3.700000E+00  9.000000E-01  1.219558E-02
 3.700000E+00  9.500000E-01  1.212070E-02
 3.700000E+00  1.000000E+00  1.204237E-02
 3.700000E+00  1.050000E+00  1.196064E-02
 3.700000E+00  1.100000E+00  1.187551E-02
 3.700000E+00  1.150000E+00  1.178701E-02
 3.700000E+00  1.200000E+00  1.169514E-02
 3.700000E+00  1.250000E+00  1.159991E-02
 3.700000E+00  1.300000E+00  1.150128E-02
 3.700000E+00  1.350000E+00  1.139926E-02
 3.700000E+00  1.400000E+00  1.129379E-02
 3.700000E+00  1.450000E+00  1.118485E-02
 3.700000E+00  1.500000E+00  1.107239E-02
 3.700000E+00  1.550000E+00  1.095633E-02
 3.700000E+00  1.600000E+00  1.083663E-02
 3.700000E+00  1.650000E+00  1.071320E-02
 3.700000E+00  1.700000E+00  1.058595E-02
 3.700000E+00  1.750000E+00  1.045481E-02
 3.700000E+00  1.800000E+00  1.031967E-02
 3.700000E+00  1.850000E+00  1.018043E-02
 3.700000E+00  1.900000E+00  1.003698E-02
 3.700000E+00  1.950000E+00  9.889215E-03
 3.700000E+00  2.000000E+00  9.737021E-03
 3.700000E+00  2.050000E+00  9.580287E-03
 3.700000E+00  2.100000E+00  9.418902E-03
 3.700000E+00  2.150000E+00  9.252756E-03
 3.700000E+00  2.200000E+00  9.081749E-03
 3.700000E+00  2.250000E+00  8.905785E-03
 3.700000E+00  2.300000E+00  8.724781E-03
 3.700000E+00  2.350000E+00  8.538664E-03
 3.700000E+00  2.400000E+00  8.347378E-03
 3.700000E+00  2.450000E+00  8.150886E-03
 3.700000E+00  2.500000E+00  7.949174E-03
 3.700000E+00  2.550000E+00  7.742251E-03
 3.700000E+00  2.600000E+00  7.530158E-03
 3.700000E+00  2.650000E+00  7.312969E-03
 3.700000E+00  2.700000E+00  7.090794E-03
 3.700000E+00  2.750000E+00  6.863787E-03
 3.700000E+00  2.800000E+00  6.632148E-03
 3.700000E+00  2.850000E+00  6.396127E-03
 3.700000E+00  2.900000E+00  6.156029E-03
 3.700000E+00  2.950000E+00  5.912219E-03
 3.700000E+00  3.000000E+00  5.665123E-03
 3.700000E+00  3.050000E+00  5.415233E-03
 3.700000E+00  3.100000E+00  5.163107E-03
 3.700000E+00  3.150000E+00  4.909371E-03
 3.700000E+00  3.200000E+00  4.654719E-03
 3.700000E+00  3.250000E+00  4.399907E-03
 3.700000E+00  3.300000E+00  4.145754E-03
 3.700000E+00  3.350000E+00  3.893132E-03
 3.700000E+00  3.400000E+00  3.642956E-03
 3.700000E+00  3.450000E+00  3.396179E-03
 3.700000E+00  3.500000E+00  3.153773E-03
 3.700000E+00  3.550000E+00  2.916718E-03
 3.700000E+00  3.600000E+00  2.685983E-03
 3.700000E+00  3.650000E+00  2.462509E-03
 3.700000E+00  3.700000E+00  2.247190E-03
 3.700000E+00  3.750000E+00  2.040854E-03
 3.700000E+00  3.800000E+00  1.844247E-03
 3.700000E+00  3.850000E+00  1.658011E-03
 3.700000E+00  3.900000E+00  1.482677E-03
 3.700000E+00  3.950000E+00  1.318647E-03
 3.700000E+00  4.000000E+00  1.166189E-03
 3.700000E+00  4.050000E+00  1.025431E-03
 3.700000E+00  4.100000E+00  8.963645E-04
 3.700000E+00  4.150000E+00  7.788442E-04
 3.700000E+00  4.200000E+00  6.725981E-04
 3.700000E+00  4.250000E+00  5.772391E-04
 3.700000E+00  4.300000E+00  4.922787E-04
 3.700000E+00  4.350000E+00  4.171441E-04
 3.700000E+00  4.400000E+00  3.511962E-04
 3.700000E+00  4.450000E+00  2.937482E-04
 3.700000E+00  4.500000E+00  2.440840E-04
 3.700000E+00  4.550000E+00  2.014757E-04
 3.700000E+00  4.600000E+00  1.651998E-04
 3.700000E+00  4.650000E+00  1.345512E-04
 3.700000E+00  4.700000E+00  1.088548E-04
 3.700000E+00  4.750000E+00  8.747473E-05
 3.700000E+00  4.800000E+00  6.982143E-05
 3.700000E+00  4.850000E+00  5.535593E-05
 3.700000E+00  4.900000E+00  4.359224E-05
 3.700000E+00  4.950000E+00  3.409777E-05
 3.700000E+00  5.000000E+00  2.649223E-05
 3.700000E+00  5.050000E+00  2.044525E-05
 3.700000E+00  5.100000E+00  1.567307E-05
 3.700000E+00  5.150000E+00  1.193472E-05
 3.700000E+00  5.200000E+00  9.027668E-06
 3.700000E+00  5.250000E+00  6.783513E-06
 3.700000E+00  5.300000E+00  5.063608E-06
 3.700000E+00  5.350000E+00  3.754938E-06
 3.700000E+00  5.400000E+00  2.766261E-06
 3.700000E+00  5.450000E+00  2.024602E-06
 3.700000E+00  5.500000E+00  1.472133E-06
 3.700000E+00  5.550000E+00  1.063441E-06
 3.700000E+00  5.600000E+00  7.631748E-07
 3.700000E+00  5.650000E+00  5.440579E-07
 3.700000E+00  5.700000E+00  3.852215E-07
 3.700000E+00  5.750000E+00  2.708338E-07
 3.700000E+00  5.800000E+00  1.889838E-07
 3.700000E+00  5.850000E+00  1.307835E-07
 3.700000E+00  5.900000E+00  8.965380E-08
 3.700000E+00  5.950000E+00  6.076417E-08
 3.700000E+00  6.000000E+00  4.059579E-08
 3.700000E+00  6.050000E+00  2.660600E-08
 3.700000E+00  6.100000E+00  1.697260E-08
 3.700000E+00  6.150000E+00  1.040134E-08
 3.700000E+00  6.200000E+00  5.982554E-09
 3.700000E+00  6.250000E+00  3.086153E-09
 3.700000E+00  6.300000E+00  1.286192E-09
 3.700000E+00  6.350000E+00  3.089165E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  1.981750E-10
 3.750000E+00 -6.300000E+00  8.228520E-10
 3.750000E+00 -6.250000E+00  1.965750E-09
 3.750000E+00 -6.200000E+00  3.788647E-09
 3.750000E+00 -6.150000E+00  6.541690E-09
 3.750000E+00 -6.100000E+00  1.059261E-08
 3.750000E+00 -6.050000E+00  1.646905E-08
 3.750000E+00 -6.000000E+00  2.491752E-08
 3.750000E+00 -5.950000E+00  3.698356E-08
 3.750000E+00 -5.900000E+00  5.411939E-08
 3.750000E+00 -5.850000E+00  7.832672E-08
 3.750000E+00 -5.800000E+00  1.123443E-07
 3.750000E+00 -5.750000E+00  1.598920E-07
 3.750000E+00 -5.700000E+00  2.259856E-07
 3.750000E+00 -5.650000E+00  3.173381E-07
 3.750000E+00 -5.600000E+00  4.428682E-07
 3.750000E+00 -5.550000E+00  6.143360E-07
 3.750000E+00 -5.500000E+00  8.471313E-07
 3.750000E+00 -5.450000E+00  1.161240E-06
 3.750000E+00 -5.400000E+00  1.582415E-06
 3.750000E+00 -5.350000E+00  2.143582E-06
 3.750000E+00 -5.300000E+00  2.886501E-06
 3.750000E+00 -5.250000E+00  3.863712E-06
 3.750000E+00 -5.200000E+00  5.140771E-06
 3.750000E+00 -5.150000E+00  6.798797E-06
 3.750000E+00 -5.100000E+00  8.937314E-06
 3.750000E+00 -5.050000E+00  1.167737E-05
 3.750000E+00 -5.000000E+00  1.516489E-05
 3.750000E+00 -4.950000E+00  1.957419E-05
 3.750000E+00 -4.900000E+00  2.511161E-05
 3.750000E+00 -4.850000E+00  3.201900E-05
 3.750000E+00 -4.800000E+00  4.057718E-05
 3.750000E+00 -4.750000E+00  5.110879E-05
 3.750000E+00 -4.700000E+00  6.398079E-05
 3.750000E+00 -4.650000E+00  7.960597E-05
 3.750000E+00 -4.600000E+00  9.844350E-05
 3.750000E+00 -4.550000E+00  1.209982E-04
 3.750000E+00 -4.500000E+00  1.478180E-04
 3.750000E+00 -4.450000E+00  1.794905E-04
 3.750000E+00 -4.400000E+00  2.166366E-04
 3.750000E+00 -4.350000E+00  2.599029E-04
 3.750000E+00 -4.300000E+00  3.099523E-04
 3.750000E+00 -4.250000E+00  3.674523E-04
 3.750000E+00 -4.200000E+00  4.330620E-04
 3.750000E+00 -4.150000E+00  5.074181E-04
 3.750000E+00 -4.100000E+00  5.911196E-04
 3.750000E+00 -4.050000E+00  6.847124E-04
 3.750000E+00 -4.000000E+00  7.886742E-04
 3.750000E+00 -3.950000E+00  9.034004E-04
 3.750000E+00 -3.900000E+00  1.029191E-03
 3.750000E+00 -3.850000E+00  1.166240E-03
 3.750000E+00 -3.800000E+00  1.314626E-03
 3.750000E+00 -3.750000E+00  1.474311E-03
 3.750000E+00 -3.700000E+00  1.645130E-03
 3.750000E+00 -3.650000E+00  1.826803E-03
 3.750000E+00 -3.600000E+00  2.018928E-03
 3.750000E+00 -3.550000E+00  2.220997E-03
 3.750000E+00 -3.500000E+00  2.432401E-03
 3.750000E+00 -3.450000E+00  2.652445E-03
 3.750000E+00 -3.400000E+00  2.880360E-03
 3.750000E+00 -3.350000E+00  3.115320E-03
 3.750000E+00 -3.300000E+00  3.356455E-03
 3.750000E+00 -3.250000E+00  3.602870E-03
 3.750000E+00 -3.200000E+00  3.853659E-03
 3.750000E+00 -3.150000E+00  4.107918E-03
 3.750000E+00 -3.100000E+00  4.364761E-03
 3.750000E+00 -3.050000E+00  4.623328E-03
 3.750000E+00 -3.000000E+00  4.882796E-03
 3.750000E+00 -2.950000E+00  5.142391E-03
 3.750000E+00 -2.900000E+00  5.401387E-03
 3.750000E+00 -2.850000E+00  5.659114E-03
 3.750000E+00 -2.800000E+00  5.914964E-03
 3.750000E+00 -2.750000E+00  6.168384E-03
 3.750000E+00 -2.700000E+00  6.418883E-03
 3.750000E+00 -2.650000E+00  6.666028E-03
 3.750000E+00 -2.600000E+00  6.909439E-03
 3.750000E+00 -2.550000E+00  7.148791E-03
 3.750000E+00 -2.500000E+00  7.383807E-03
 3.750000E+00 -2.450000E+00  7.614255E-03
 3.750000E+00 -2.400000E+00  7.839944E-03
 3.750000E+00 -2.350000E+00  8.060718E-03
 3.750000E+00 -2.300000E+00  8.276455E-03
 3.750000E+00 -2.250000E+00  8.487057E-03
 3.750000E+00 -2.200000E+00  8.692454E-03
 3.750000E+00 -2.150000E+00  8.892593E-03
 3.750000E+00 -2.100000E+00  9.087438E-03
 3.750000E+00 -2.050000E+00  9.276964E-03
 3.750000E+00 -2.000000E+00  9.461158E-03
 3.750000E+00 -1.950000E+00  9.640011E-03
 3.750000E+00 -1.900000E+00  9.813519E-03
 3.750000E+00 -1.850000E+00  9.981681E-03
 3.750000E+00 -1.800000E+00  1.014449E-02
 3.750000E+00 -1.750000E+00  1.030195E-02
 3.750000E+00 -1.700000E+00  1.045405E-02
 3.750000E+00 -1.650000E+00  1.060077E-02
 3.750000E+00 -1.600000E+00  1.074210E-02
 3.750000E+00 -1.550000E+00  1.087801E-02
 3.750000E+00 -1.500000E+00  1.100849E-02
 3.750000E+00 -1.450000E+00  1.113349E-02
 3.750000E+00 -1.400000E+00  1.125298E-02
 3.750000E+00 -1.350000E+00  1.136694E-02
 3.750000E+00 -1.300000E+00  1.147532E-02
 3.750000E+00 -1.250000E+00  1.157812E-02
 3.750000E+00 -1.200000E+00  1.167531E-02
 3.750000E+00 -1.150000E+00  1.176690E-02
 3.750000E+00 -1.100000E+00  1.185293E-02
 3.750000E+00 -1.050000E+00  1.193345E-02
 3.750000E+00 -1.000000E+00  1.200854E-02
 3.750000E+00 -9.500000E-01  1.207832E-02
 3.750000E+00 -9.000000E-01  1.214296E-02
 3.750000E+00 -8.500000E-01  1.220264E-02
 3.750000E+00 -8.000000E-01  1.225759E-02
 3.750000E+00 -7.500000E-01  1.230804E-02
 3.750000E+00 -7.000000E-01  1.235427E-02
 3.750000E+00 -6.500000E-01  1.239652E-02
 3.750000E+00 -6.000000E-01  1.243506E-02
 3.750000E+00 -5.500000E-01  1.247011E-02
 3.750000E+00 -5.000000E-01  1.250186E-02
 3.750000E+00 -4.500000E-01  1.253044E-02
 3.750000E+00 -4.000000E-01  1.255595E-02
 3.750000E+00 -3.500000E-01  1.257841E-02
 3.750000E+00 -3.000000E-01  1.259779E-02
 3.750000E+00 -2.500000E-01  1.261403E-02
 3.750000E+00 -2.000000E-01  1.262701E-02
 3.750000E+00 -1.500000E-01  1.263659E-02
 3.750000E+00 -1.000000E-01  1.264261E-02
 3.750000E+00 -5.000000E-02  1.264491E-02
 3.750000E+00  0.000000E+00  1.264335E-02
 3.750000E+00  5.000000E-02  1.263780E-02
 3.750000E+00  1.000000E-01  1.262815E-02
 3.750000E+00  1.500000E-01  1.261432E-02
 3.750000E+00  2.000000E-01  1.259626E-02
 3.750000E+00  2.500000E-01  1.257396E-02
 3.750000E+00  3.000000E-01  1.254741E-02
 3.750000E+00  3.500000E-01  1.251665E-02
 3.750000E+00  4.000000E-01  1.248171E-02
 3.750000E+00  4.500000E-01  1.244266E-02
 3.750000E+00  5.000000E-01  1.239956E-02
 3.750000E+00  5.500000E-01  1.235249E-02
 3.750000E+00  6.000000E-01  1.230152E-02
 3.750000E+00  6.500000E-01  1.224673E-02
 3.750000E+00  7.000000E-01  1.218818E-02
 3.750000E+00  7.500000E-01  1.212595E-02
 3.750000E+00  8.000000E-01  1.206010E-02
 3.750000E+00  8.500000E-01  1.199067E-02
 3.750000E+00  9.000000E-01  1.191773E-02
 3.750000E+00  9.500000E-01  1.184132E-02
 3.750000E+00  1.000000E+00  1.176145E-02
 3.750000E+00  1.050000E+00  1.167817E-02
 3.750000E+00  1.100000E+00  1.159149E-02
 3.750000E+00  1.150000E+00  1.150141E-02
 3.750000E+00  1.200000E+00  1.140793E-02
 3.750000E+00  1.250000E+00  1.131105E-02
 3.750000E+00  1.300000E+00  1.121075E-02
 3.750000E+00  1.350000E+00  1.110700E-02
 3.750000E+00  1.400000E+00  1.099977E-02
 3.750000E+00  1.450000E+00  1.088902E-02
 3.750000E+00  1.500000E+00  1.077470E-02
 3.750000E+00  1.550000E+00  1.065674E-02
 3.750000E+00  1.600000E+00  1.053508E-02
 3.750000E+00  1.650000E+00  1.040965E-02
 3.750000E+00  1.700000E+00  1.028037E-02
 3.750000E+00  1.750000E+00  1.014714E-02
 3.750000E+00  1.800000E+00  1.000988E-02
 3.750000E+00  1.850000E+00  9.868492E-03
 3.750000E+00  1.900000E+00  9.722872E-03
 3.750000E+00  1.950000E+00  9.572922E-03
 3.750000E+00  2.000000E+00  9.418537E-03
 3.750000E+00  2.050000E+00  9.259617E-03
 3.750000E+00  2.100000E+00  9.096065E-03
 3.750000E+00  2.150000E+00  8.927786E-03
 3.750000E+00  2.200000E+00  8.754696E-03
 3.750000E+00  2.250000E+00  8.576717E-03
 3.750000E+00  2.300000E+00  8.393787E-03
 3.750000E+00  2.350000E+00  8.205855E-03
 3.750000E+00  2.400000E+00  8.012890E-03
 3.750000E+00  2.450000E+00  7.814883E-03
 3.750000E+00  2.500000E+00  7.611849E-03
 3.750000E+00  2.550000E+00  7.403830E-03
 3.750000E+00  2.600000E+00  7.190903E-03
 3.750000E+00  2.650000E+00  6.973179E-03
 3.750000E+00  2.700000E+00  6.750809E-03
 3.750000E+00  2.750000E+00  6.523991E-03
 3.750000E+00  2.800000E+00  6.292968E-03
 3.750000E+00  2.850000E+00  6.058039E-03
 3.750000E+00  2.900000E+00  5.819556E-03
 3.750000E+00  2.950000E+00  5.577932E-03
 3.750000E+00  3.000000E+00  5.333642E-03
 3.750000E+00  3.050000E+00  5.087223E-03
 3.750000E+00  3.100000E+00  4.839276E-03
 3.750000E+00  3.150000E+00  4.590466E-03
 3.750000E+00  3.200000E+00  4.341518E-03
 3.750000E+00  3.250000E+00  4.093216E-03
 3.750000E+00  3.300000E+00  3.846391E-03
 3.750000E+00  3.350000E+00  3.601921E-03
 3.750000E+00  3.400000E+00  3.360713E-03
 3.750000E+00  3.450000E+00  3.123697E-03
 3.750000E+00  3.500000E+00  2.891809E-03
 3.750000E+00  3.550000E+00  2.665976E-03
 3.750000E+00  3.600000E+00  2.447101E-03
 3.750000E+00  3.650000E+00  2.236042E-03
 3.750000E+00  3.700000E+00  2.033597E-03
 3.750000E+00  3.750000E+00  1.840488E-03
 3.750000E+00  3.800000E+00  1.657340E-03
 3.750000E+00  3.850000E+00  1.484676E-03
 3.750000E+00  3.900000E+00  1.322896E-03
 3.750000E+00  3.950000E+00  1.172276E-03
 3.750000E+00  4.000000E+00  1.032961E-03
 3.750000E+00  4.050000E+00  9.049619E-04
 3.750000E+00  4.100000E+00  7.881638E-04
 3.750000E+00  4.150000E+00  6.823283E-04
 3.750000E+00  4.200000E+00  5.871054E-04
 3.750000E+00  4.250000E+00  5.020465E-04
 3.750000E+00  4.300000E+00  4.266193E-04
 3.750000E+00  4.350000E+00  3.602245E-04
 3.750000E+00  4.400000E+00  3.022135E-04
 3.750000E+00  4.450000E+00  2.519056E-04
 3.750000E+00  4.500000E+00  2.086048E-04
 3.750000E+00  4.550000E+00  1.716151E-04
 3.750000E+00  4.600000E+00  1.402548E-04
 3.750000E+00  4.650000E+00  1.138674E-04
 3.750000E+00  4.700000E+00  9.183166E-05
 3.750000E+00  4.750000E+00  7.356831E-05
 3.750000E+00  4.800000E+00  5.854514E-05
 3.750000E+00  4.850000E+00  4.627977E-05
 3.750000E+00  4.900000E+00  3.634061E-05
 3.750000E+00  4.950000E+00  2.834627E-05
 3.750000E+00  5.000000E+00  2.196374E-05
 3.750000E+00  5.050000E+00  1.690552E-05
 3.750000E+00  5.100000E+00  1.292614E-05
 3.750000E+00  5.150000E+00  9.818271E-06
 3.750000E+00  5.200000E+00  7.408598E-06
 3.750000E+00  5.250000E+00  5.553690E-06
 3.750000E+00  5.300000E+00  4.136016E-06
 3.750000E+00  5.350000E+00  3.060191E-06
 3.750000E+00  5.400000E+00  2.249525E-06
 3.750000E+00  5.450000E+00  1.642925E-06
 3.750000E+00  5.500000E+00  1.192160E-06
 3.750000E+00  5.550000E+00  8.594879E-07
 3.750000E+00  5.600000E+00  6.156309E-07
 3.750000E+00  5.650000E+00  4.380706E-07
 3.750000E+00  5.700000E+00  3.096329E-07
 3.750000E+00  5.750000E+00  2.173277E-07
 3.750000E+00  5.800000E+00  1.514097E-07
 3.750000E+00  5.850000E+00  1.046272E-07
 3.750000E+00  5.900000E+00  7.162636E-08
 3.750000E+00  5.950000E+00  4.848627E-08
 3.750000E+00  6.000000E+00  3.235771E-08
 3.750000E+00  6.050000E+00  2.118672E-08
 3.750000E+00  6.100000E+00  1.350467E-08
 3.750000E+00  6.150000E+00  8.270648E-09
 3.750000E+00  6.200000E+00  4.754596E-09
 3.750000E+00  6.250000E+00  2.451764E-09
 3.750000E+00  6.300000E+00  1.021537E-09
 3.750000E+00  6.350000E+00  2.453152E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  1.531078E-10
 3.800000E+00 -6.300000E+00  6.358011E-10
 3.800000E+00 -6.250000E+00  1.519215E-09
 3.800000E+00 -6.200000E+00  2.928963E-09
 3.800000E+00 -6.150000E+00  5.059588E-09
 3.800000E+00 -6.100000E+00  8.197616E-09
 3.800000E+00 -6.050000E+00  1.275505E-08
 3.800000E+00 -6.000000E+00  1.931610E-08
 3.800000E+00 -5.950000E+00  2.870100E-08
 3.800000E+00 -5.900000E+00  4.205187E-08
 3.800000E+00 -5.850000E+00  6.094710E-08
 3.800000E+00 -5.800000E+00  8.755207E-08
 3.800000E+00 -5.750000E+00  1.248162E-07
 3.800000E+00 -5.700000E+00  1.767277E-07
 3.800000E+00 -5.650000E+00  2.486408E-07
 3.800000E+00 -5.600000E+00  3.476909E-07
 3.800000E+00 -5.550000E+00  4.833172E-07
 3.800000E+00 -5.500000E+00  6.679140E-07
 3.800000E+00 -5.450000E+00  9.176338E-07
 3.800000E+00 -5.400000E+00  1.253367E-06
 3.800000E+00 -5.350000E+00  1.701922E-06
 3.800000E+00 -5.300000E+00  2.297440E-06
 3.800000E+00 -5.250000E+00  3.083051E-06
 3.800000E+00 -5.200000E+00  4.112807E-06
 3.800000E+00 -5.150000E+00  5.453898E-06
 3.800000E+00 -5.100000E+00  7.189154E-06
 3.800000E+00 -5.050000E+00  9.419827E-06
 3.800000E+00 -5.000000E+00  1.226862E-05
 3.800000E+00 -4.950000E+00  1.588295E-05
 3.800000E+00 -4.900000E+00  2.043830E-05
 3.800000E+00 -4.850000E+00  2.614169E-05
 3.800000E+00 -4.800000E+00  3.323501E-05
 3.800000E+00 -4.750000E+00  4.199817E-05
 3.800000E+00 -4.700000E+00  5.275187E-05
 3.800000E+00 -4.650000E+00  6.585969E-05
 3.800000E+00 -4.600000E+00  8.172948E-05
 3.800000E+00 -4.550000E+00  1.008136E-04
 3.800000E+00 -4.500000E+00  1.236082E-04
 3.800000E+00 -4.450000E+00  1.506503E-04
 3.800000E+00 -4.400000E+00  1.825142E-04
 3.800000E+00 -4.350000E+00  2.198055E-04
 3.800000E+00 -4.300000E+00  2.631537E-04
 3.800000E+00 -4.250000E+00  3.132021E-04
 3.800000E+00 -4.200000E+00  3.705978E-04
 3.800000E+00 -4.150000E+00  4.359780E-04
 3.800000E+00 -4.100000E+00  5.099572E-04
 3.800000E+00 -4.050000E+00  5.931125E-04
 3.800000E+00 -4.000000E+00  6.859686E-04
 3.800000E+00 -3.950000E+00  7.889839E-04
 3.800000E+00 -3.900000E+00  9.025365E-04
 3.800000E+00 -3.850000E+00  1.026913E-03
 3.800000E+00 -3.800000E+00  1.162295E-03
 3.800000E+00 -3.750000E+00  1.308758E-03
 3.800000E+00 -3.700000E+00  1.466259E-03
 3.800000E+00 -3.650000E+00  1.634638E-03
 3.800000E+00 -3.600000E+00  1.813619E-03
 3.800000E+00 -3.550000E+00  2.002814E-03
 3.800000E+00 -3.500000E+00  2.201730E-03
 3.800000E+00 -3.450000E+00  2.409776E-03
 3.800000E+00 -3.400000E+00  2.626279E-03
 3.800000E+00 -3.350000E+00  2.850493E-03
 3.800000E+00 -3.300000E+00  3.081617E-03
 3.800000E+00 -3.250000E+00  3.318808E-03
 3.800000E+00 -3.200000E+00  3.561196E-03
 3.800000E+00 -3.150000E+00  3.807898E-03
 3.800000E+00 -3.100000E+00  4.058037E-03
 3.800000E+00 -3.050000E+00  4.310745E-03
 3.800000E+00 -3.000000E+00  4.565184E-03
 3.800000E+00 -2.950000E+00  4.820549E-03
 3.800000E+00 -2.900000E+00  5.076079E-03
 3.800000E+00 -2.850000E+00  5.331060E-03
 3.800000E+00 -2.800000E+00  5.584834E-03
 3.800000E+00 -2.750000E+00  5.836797E-03
 3.800000E+00 -2.700000E+00  6.086401E-03
 3.800000E+00 -2.650000E+00  6.333159E-03
 3.800000E+00 -2.600000E+00  6.576637E-03
 3.800000E+00 -2.550000E+00  6.816455E-03
 3.800000E+00 -2.500000E+00  7.052284E-03
 3.800000E+00 -2.450000E+00  7.283843E-03
 3.800000E+00 -2.400000E+00  7.510896E-03
 3.800000E+00 -2.350000E+00  7.733245E-03
 3.800000E+00 -2.300000E+00  7.950728E-03
 3.800000E+00 -2.250000E+00  8.163216E-03
 3.800000E+00 -2.200000E+00  8.370606E-03
 3.800000E+00 -2.150000E+00  8.572819E-03
 3.800000E+00 -2.100000E+00  8.769796E-03
 3.800000E+00 -2.050000E+00  8.961493E-03
 3.800000E+00 -2.000000E+00  9.147882E-03
 3.800000E+00 -1.950000E+00  9.328941E-03
 3.800000E+00 -1.900000E+00  9.504658E-03
 3.800000E+00 -1.850000E+00  9.675025E-03
 3.800000E+00 -1.800000E+00  9.840037E-03
 3.800000E+00 -1.750000E+00  9.999689E-03
 3.800000E+00 -1.700000E+00  1.015398E-02
 3.800000E+00 -1.650000E+00  1.030289E-02
 3.800000E+00 -1.600000E+00  1.044642E-02
 3.800000E+00 -1.550000E+00  1.058456E-02
 3.800000E+00 -1.500000E+00  1.071728E-02
 3.800000E+00 -1.450000E+00  1.084458E-02
 3.800000E+00 -1.400000E+00  1.096643E-02
 3.800000E+00 -1.350000E+00  1.108282E-02
 3.800000E+00 -1.300000E+00  1.119372E-02
 3.800000E+00 -1.250000E+00  1.129913E-02
 3.800000E+00 -1.200000E+00  1.139905E-02
 3.800000E+00 -1.150000E+00  1.149348E-02
 3.800000E+00 -1.100000E+00  1.158246E-02
 3.800000E+00 -1.050000E+00  1.166603E-02
 3.800000E+00 -1.000000E+00  1.174426E-02
 3.800000E+00 -9.500000E-01  1.181724E-02
 3.800000E+00 -9.000000E-01  1.188509E-02
 3.800000E+00 -8.500000E-01  1.194795E-02
 3.800000E+00 -8.000000E-01  1.200598E-02
 3.800000E+00 -7.500000E-01  1.205937E-02
 3.800000E+00 -7.000000E-01  1.210830E-02
 3.800000E+00 -6.500000E-01  1.215296E-02
 3.800000E+00 -6.000000E-01  1.219354E-02
 3.800000E+00 -5.500000E-01  1.223020E-02
 3.800000E+00 -5.000000E-01  1.226309E-02
 3.800000E+00 -4.500000E-01  1.229233E-02
 3.800000E+00 -4.000000E-01  1.231798E-02
 3.800000E+00 -3.500000E-01  1.234009E-02
 3.800000E+00 -3.000000E-01  1.235865E-02
 3.800000E+00 -2.500000E-01  1.237364E-02
 3.800000E+00 -2.000000E-01  1.238500E-02
 3.800000E+00 -1.500000E-01  1.239265E-02
 3.800000E+00 -1.000000E-01  1.239651E-02
 3.800000E+00 -5.000000E-02  1.239648E-02
 3.800000E+00  0.000000E+00  1.239248E-02
 3.800000E+00  5.000000E-02  1.238443E-02
 3.800000E+00  1.000000E-01  1.237229E-02
 3.800000E+00  1.500000E-01  1.235600E-02
 3.800000E+00  2.000000E-01  1.233556E-02
 3.800000E+00  2.500000E-01  1.231095E-02
 3.800000E+00  3.000000E-01  1.228220E-02
 3.800000E+00  3.500000E-01  1.224933E-02
 3.800000E+00  4.000000E-01  1.221240E-02
 3.800000E+00  4.500000E-01  1.217144E-02
 3.800000E+00  5.000000E-01  1.212652E-02
 3.800000E+00  5.500000E-01  1.207771E-02
 3.800000E+00  6.000000E-01  1.202507E-02
 3.800000E+00  6.500000E-01  1.196865E-02
 3.800000E+00  7.000000E-01  1.190853E-02
 3.800000E+00  7.500000E-01  1.184475E-02
 3.800000E+00  8.000000E-01  1.177737E-02
 3.800000E+00  8.500000E-01  1.170644E-02
 3.800000E+00  9.000000E-01  1.163199E-02
 3.800000E+00  9.500000E-01  1.155405E-02
 3.800000E+00  1.000000E+00  1.147266E-02
 3.800000E+00  1.050000E+00  1.138783E-02
 3.800000E+00  1.100000E+00  1.129957E-02
 3.800000E+00  1.150000E+00  1.120788E-02
 3.800000E+00  1.200000E+00  1.111277E-02
 3.800000E+00  1.250000E+00  1.101421E-02
 3.800000E+00  1.300000E+00  1.091219E-02
 3.800000E+00  1.350000E+00  1.080668E-02
 3.800000E+00  1.400000E+00  1.069765E-02
 3.800000E+00  1.450000E+00  1.058505E-02
 3.800000E+00  1.500000E+00  1.046883E-02
 3.800000E+00  1.550000E+00  1.034893E-02
 3.800000E+00  1.600000E+00  1.022529E-02
 3.800000E+00  1.650000E+00  1.009784E-02
 3.800000E+00  1.700000E+00  9.966492E-03
 3.800000E+00  1.750000E+00  9.831174E-03
 3.800000E+00  1.800000E+00  9.691798E-03
 3.800000E+00  1.850000E+00  9.548273E-03
 3.800000E+00  1.900000E+00  9.400509E-03
 3.800000E+00  1.950000E+00  9.248413E-03
 3.800000E+00  2.000000E+00  9.091895E-03
 3.800000E+00  2.050000E+00  8.930867E-03
 3.800000E+00  2.100000E+00  8.765247E-03
 3.800000E+00  2.150000E+00  8.594956E-03
 3.800000E+00  2.200000E+00  8.419929E-03
 3.800000E+00  2.250000E+00  8.240110E-03
 3.800000E+00  2.300000E+00  8.055457E-03
 3.800000E+00  2.350000E+00  7.865946E-03
 3.800000E+00  2.400000E+00  7.671574E-03
 3.800000E+00  2.450000E+00  7.472362E-03
 3.800000E+00  2.500000E+00  7.268356E-03
 3.800000E+00  2.550000E+00  7.059635E-03
 3.800000E+00  2.600000E+00  6.846312E-03
 3.800000E+00  2.650000E+00  6.628539E-03
 3.800000E+00  2.700000E+00  6.406510E-03
 3.800000E+00  2.750000E+00  6.180466E-03
 3.800000E+00  2.800000E+00  5.950697E-03
 3.800000E+00  2.850000E+00  5.717546E-03
 3.800000E+00  2.900000E+00  5.481414E-03
 3.800000E+00  2.950000E+00  5.242759E-03
 3.800000E+00  3.000000E+00  5.002098E-03
 3.800000E+00  3.050000E+00  4.760011E-03
 3.800000E+00  3.100000E+00  4.517136E-03
 3.800000E+00  3.150000E+00  4.274166E-03
 3.800000E+00  3.200000E+00  4.031850E-03
 3.800000E+00  3.250000E+00  3.790984E-03
 3.800000E+00  3.300000E+00  3.552405E-03
 3.800000E+00  3.350000E+00  3.316978E-03
 3.800000E+00  3.400000E+00  3.085591E-03
 3.800000E+00  3.450000E+00  2.859136E-03
 3.800000E+00  3.500000E+00  2.638498E-03
 3.800000E+00  3.550000E+00  2.424540E-03
 3.800000E+00  3.600000E+00  2.218082E-03
 3.800000E+00  3.650000E+00  2.019891E-03
 3.800000E+00  3.700000E+00  1.830661E-03
 3.800000E+00  3.750000E+00  1.651000E-03
 3.800000E+00  3.800000E+00  1.481414E-03
 3.800000E+00  3.850000E+00  1.322300E-03
 3.800000E+00  3.900000E+00  1.173937E-03
 3.800000E+00  3.950000E+00  1.036479E-03
 3.800000E+00  4.000000E+00  9.099555E-04
 3.800000E+00  4.050000E+00  7.942754E-04
 3.800000E+00  4.100000E+00  6.892296E-04
 3.800000E+00  4.150000E+00  5.945019E-04
 3.800000E+00  4.200000E+00  5.096801E-04
 3.800000E+00  4.250000E+00  4.342699E-04
 3.800000E+00  4.300000E+00  3.677105E-04
 3.800000E+00  4.350000E+00  3.093905E-04
 3.800000E+00  4.400000E+00  2.586642E-04
 3.800000E+00  4.450000E+00  2.148682E-04
 3.800000E+00  4.500000E+00  1.773353E-04
 3.800000E+00  4.550000E+00  1.454084E-04
 3.800000E+00  4.600000E+00  1.184521E-04
 3.800000E+00  4.650000E+00  9.586149E-05
 3.800000E+00  4.700000E+00  7.707021E-05
 3.800000E+00  4.750000E+00  6.155516E-05
 3.800000E+00  4.800000E+00  4.883988E-05
 3.800000E+00  4.850000E+00  3.849601E-05
 3.800000E+00  4.900000E+00  3.014313E-05
 3.800000E+00  4.950000E+00  2.344737E-05
 3.800000E+00  5.000000E+00  1.811911E-05
 3.800000E+00  5.050000E+00  1.390981E-05
 3.800000E+00  5.100000E+00  1.060848E-05
 3.800000E+00  5.150000E+00  8.037860E-06
 3.800000E+00  5.200000E+00  6.050497E-06
 3.800000E+00  5.250000E+00  4.524956E-06
 3.800000E+00  5.300000E+00  3.362178E-06
 3.800000E+00  5.350000E+00  2.482106E-06
 3.800000E+00  5.400000E+00  1.820638E-06
 3.800000E+00  5.450000E+00  1.326903E-06
 3.800000E+00  5.500000E+00  9.608886E-07
 3.800000E+00  5.550000E+00  6.913918E-07
 3.800000E+00  5.600000E+00  4.942892E-07
 3.800000E+00  5.650000E+00  3.510857E-07
 3.800000E+00  5.700000E+00  2.477187E-07
 3.800000E+00  5.750000E+00  1.735829E-07
 3.800000E+00  5.800000E+00  1.207443E-07
 3.800000E+00  5.850000E+00  8.331512E-08
 3.800000E+00  5.900000E+00  5.695978E-08
 3.800000E+00  5.950000E+00  3.851100E-08
 3.800000E+00  6.000000E+00  2.567279E-08
 3.800000E+00  6.050000E+00  1.679385E-08
 3.800000E+00  6.100000E+00  1.069610E-08
 3.800000E+00  6.150000E+00  6.546355E-09
 3.800000E+00  6.200000E+00  3.761437E-09
 3.800000E+00  6.250000E+00  1.938904E-09
 3.800000E+00  6.300000E+00  8.076465E-10
 3.800000E+00  6.350000E+00  1.939224E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  1.177119E-10
 3.850000E+00 -6.300000E+00  4.888701E-10
 3.850000E+00 -6.250000E+00  1.168367E-09
 3.850000E+00 -6.200000E+00  2.253248E-09
 3.850000E+00 -6.150000E+00  3.894047E-09
 3.850000E+00 -6.100000E+00  6.312896E-09
 3.850000E+00 -6.050000E+00  9.829877E-09
 3.850000E+00 -6.000000E+00  1.489989E-08
 3.850000E+00 -5.950000E+00  2.216314E-08
 3.850000E+00 -5.900000E+00  3.251330E-08
 3.850000E+00 -5.850000E+00  4.718861E-08
 3.850000E+00 -5.800000E+00  6.789235E-08
 3.850000E+00 -5.750000E+00  9.695093E-08
 3.850000E+00 -5.700000E+00  1.375192E-07
 3.850000E+00 -5.650000E+00  1.938452E-07
 3.850000E+00 -5.600000E+00  2.716075E-07
 3.850000E+00 -5.550000E+00  3.783422E-07
 3.850000E+00 -5.500000E+00  5.239776E-07
 3.850000E+00 -5.450000E+00  7.214972E-07
 3.850000E+00 -5.400000E+00  9.877530E-07
 3.850000E+00 -5.350000E+00  1.344454E-06
 3.850000E+00 -5.300000E+00  1.819352E-06
 3.850000E+00 -5.250000E+00  2.447650E-06
 3.850000E+00 -5.200000E+00  3.273657E-06
 3.850000E+00 -5.150000E+00  4.352694E-06
 3.850000E+00 -5.100000E+00  5.753281E-06
 3.850000E+00 -5.050000E+00  7.559586E-06
 3.850000E+00 -5.000000E+00  9.874140E-06
 3.850000E+00 -4.950000E+00  1.282078E-05
 3.850000E+00 -4.900000E+00  1.654777E-05
 3.850000E+00 -4.850000E+00  2.123107E-05
 3.850000E+00 -4.800000E+00  2.707758E-05
 3.850000E+00 -4.750000E+00  3.432832E-05
 3.850000E+00 -4.700000E+00  4.326139E-05
 3.850000E+00 -4.650000E+00  5.419447E-05
 3.850000E+00 -4.600000E+00  6.748676E-05
 3.850000E+00 -4.550000E+00  8.354011E-05
 3.850000E+00 -4.500000E+00  1.027991E-04
 3.850000E+00 -4.450000E+00  1.257501E-04
 3.850000E+00 -4.400000E+00  1.529185E-04
 3.850000E+00 -4.350000E+00  1.848646E-04
 3.850000E+00 -4.300000E+00  2.221785E-04
 3.850000E+00 -4.250000E+00  2.654716E-04
 3.850000E+00 -4.200000E+00  3.153685E-04
 3.850000E+00 -4.150000E+00  3.724954E-04
 3.850000E+00 -4.100000E+00  4.374687E-04
 3.850000E+00 -4.050000E+00  5.108816E-04
 3.850000E+00 -4.000000E+00  5.932901E-04
 3.850000E+00 -3.950000E+00  6.851995E-04
 3.850000E+00 -3.900000E+00  7.870501E-04
 3.850000E+00 -3.850000E+00  8.992049E-04
 3.850000E+00 -3.800000E+00  1.021937E-03
 3.850000E+00 -3.750000E+00  1.155423E-03
 3.850000E+00 -3.700000E+00  1.299730E-03
 3.850000E+00 -3.650000E+00  1.454815E-03
 3.850000E+00 -3.600000E+00  1.620524E-03
 3.850000E+00 -3.550000E+00  1.796589E-03
 3.850000E+00 -3.500000E+00  1.982634E-03
 3.850000E+00 -3.450000E+00  2.178182E-03
 3.850000E+00 -3.400000E+00  2.382661E-03
 3.850000E+00 -3.350000E+00  2.595421E-03
 3.850000E+00 -3.300000E+00  2.815739E-03
 3.850000E+00 -3.250000E+00  3.042839E-03
 3.850000E+00 -3.200000E+00  3.275904E-03
 3.850000E+00 -3.150000E+00  3.514088E-03
 3.850000E+00 -3.100000E+00  3.756535E-03
 3.850000E+00 -3.050000E+00  4.002387E-03
 3.850000E+00 -3.000000E+00  4.250802E-03
 3.850000E+00 -2.950000E+00  4.500957E-03
 3.850000E+00 -2.900000E+00  4.752067E-03
 3.850000E+00 -2.850000E+00  5.003382E-03
 3.850000E+00 -2.800000E+00  5.254203E-03
 3.850000E+00 -2.750000E+00  5.503879E-03
 3.850000E+00 -2.700000E+00  5.751813E-03
 3.850000E+00 -2.650000E+00  5.997463E-03
 3.850000E+00 -2.600000E+00  6.240341E-03
 3.850000E+00 -2.550000E+00  6.480015E-03
 3.850000E+00 -2.500000E+00  6.716103E-03
 3.850000E+00 -2.450000E+00  6.948273E-03
 3.850000E+00 -2.400000E+00  7.176242E-03
 3.850000E+00 -2.350000E+00  7.399765E-03
 3.850000E+00 -2.300000E+00  7.618641E-03
 3.850000E+00 -2.250000E+00  7.832701E-03
 3.850000E+00 -2.200000E+00  8.041808E-03
 3.850000E+00 -2.150000E+00  8.245854E-03
 3.850000E+00 -2.100000E+00  8.444751E-03
 3.850000E+00 -2.050000E+00  8.638435E-03
 3.850000E+00 -2.000000E+00  8.826856E-03
 3.850000E+00 -1.950000E+00  9.009977E-03
 3.850000E+00 -1.900000E+00  9.187773E-03
 3.850000E+00 -1.850000E+00  9.360227E-03
 3.850000E+00 -1.800000E+00  9.527326E-03
 3.850000E+00 -1.750000E+00  9.689062E-03
 3.850000E+00 -1.700000E+00  9.845429E-03
 3.850000E+00 -1.650000E+00  9.996420E-03
 3.850000E+00 -1.600000E+00  1.014203E-02
 3.850000E+00 -1.550000E+00  1.028225E-02
 3.850000E+00 -1.500000E+00  1.041707E-02
 3.850000E+00 -1.450000E+00  1.054649E-02
 3.850000E+00 -1.400000E+00  1.067049E-02
 3.850000E+00 -1.350000E+00  1.078907E-02
 3.850000E+00 -1.300000E+00  1.090221E-02
 3.850000E+00 -1.250000E+00  1.100993E-02
 3.850000E+00 -1.200000E+00  1.111221E-02
 3.850000E+00 -1.150000E+00  1.120907E-02
 3.850000E+00 -1.100000E+00  1.130055E-02
 3.850000E+00 -1.050000E+00  1.138667E-02
 3.850000E+00 -1.000000E+00  1.146749E-02
 3.850000E+00 -9.500000E-01  1.154308E-02
 3.850000E+00 -9.000000E-01  1.161354E-02
 3.850000E+00 -8.500000E-01  1.167896E-02
 3.850000E+00 -8.000000E-01  1.173947E-02
 3.850000E+00 -7.500000E-01  1.179520E-02
 3.850000E+00 -7.000000E-01  1.184630E-02
 3.850000E+00 -6.500000E-01  1.189289E-02
 3.850000E+00 -6.000000E-01  1.193512E-02
 3.850000E+00 -5.500000E-01  1.197312E-02
 3.850000E+00 -5.000000E-01  1.200700E-02
 3.850000E+00 -4.500000E-01  1.203684E-02
 3.850000E+00 -4.000000E-01  1.206273E-02
 3.850000E+00 -3.500000E-01  1.208469E-02
 3.850000E+00 -3.000000E-01  1.210276E-02
 3.850000E+00 -2.500000E-01  1.211693E-02
 3.850000E+00 -2.000000E-01  1.212718E-02
 3.850000E+00 -1.500000E-01  1.213347E-02
 3.850000E+00 -1.000000E-01  1.213578E-02
 3.850000E+00 -5.000000E-02  1.213404E-02
 3.850000E+00  0.000000E+00  1.212824E-02
 3.850000E+00  5.000000E-02  1.211833E-02
 3.850000E+00  1.000000E-01  1.210429E-02
 3.850000E+00  1.500000E-01  1.208610E-02
 3.850000E+00  2.000000E-01  1.206379E-02
 3.850000E+00  2.500000E-01  1.203735E-02
 3.850000E+00  3.000000E-01  1.200681E-02
 3.850000E+00  3.500000E-01  1.197221E-02
 3.850000E+00  4.000000E-01  1.193359E-02
 3.850000E+00  4.500000E-01  1.189101E-02
 3.850000E+00  5.000000E-01  1.184451E-02
 3.850000E+00  5.500000E-01  1.179416E-02
 3.850000E+00  6.000000E-01  1.174001E-02
 3.850000E+00  6.500000E-01  1.168211E-02
 3.850000E+00  7.000000E-01  1.162052E-02
 3.850000E+00  7.500000E-01  1.155528E-02
 3.850000E+00  8.000000E-01  1.148644E-02
 3.850000E+00  8.500000E-01  1.141404E-02
 3.850000E+00  9.000000E-01  1.133811E-02
 3.850000E+00  9.500000E-01  1.125868E-02
 3.850000E+00  1.000000E+00  1.117576E-02
 3.850000E+00  1.050000E+00  1.108938E-02
 3.850000E+00  1.100000E+00  1.099953E-02
 3.850000E+00  1.150000E+00  1.090623E-02
 3.850000E+00  1.200000E+00  1.080945E-02
 3.850000E+00  1.250000E+00  1.070919E-02
 3.850000E+00  1.300000E+00  1.060543E-02
 3.850000E+00  1.350000E+00  1.049813E-02
 3.850000E+00  1.400000E+00  1.038727E-02
 3.850000E+00  1.450000E+00  1.027279E-02
 3.850000E+00  1.500000E+00  1.015465E-02
 3.850000E+00  1.550000E+00  1.003279E-02
 3.850000E+00  1.600000E+00  9.907156E-03
 3.850000E+00  1.650000E+00  9.777673E-03
 3.850000E+00  1.700000E+00  9.644273E-03
 3.850000E+00  1.750000E+00  9.506880E-03
 3.850000E+00  1.800000E+00  9.365414E-03
 3.850000E+00  1.850000E+00  9.219795E-03
 3.850000E+00  1.900000E+00  9.069942E-03
 3.850000E+00  1.950000E+00  8.915776E-03
 3.850000E+00  2.000000E+00  8.757220E-03
 3.850000E+00  2.050000E+00  8.594200E-03
 3.850000E+00  2.100000E+00  8.426651E-03
 3.850000E+00  2.150000E+00  8.254515E-03
 3.850000E+00  2.200000E+00  8.077746E-03
 3.850000E+00  2.250000E+00  7.896312E-03
 3.850000E+00  2.300000E+00  7.710196E-03
 3.850000E+00  2.350000E+00  7.519402E-03
 3.850000E+00  2.400000E+00  7.323958E-03
 3.850000E+00  2.450000E+00  7.123915E-03
 3.850000E+00  2.500000E+00  6.919357E-03
 3.850000E+00  2.550000E+00  6.710398E-03
 3.850000E+00  2.600000E+00  6.497193E-03
 3.850000E+00  2.650000E+00  6.279932E-03
 3.850000E+00  2.700000E+00  6.058855E-03
 3.850000E+00  2.750000E+00  5.834246E-03
 3.850000E+00  2.800000E+00  5.606439E-03
 3.850000E+00  2.850000E+00  5.375824E-03
 3.850000E+00  2.900000E+00  5.142844E-03
 3.850000E+00  2.950000E+00  4.907998E-03
 3.850000E+00  3.000000E+00  4.671844E-03
 3.850000E+00  3.050000E+00  4.434993E-03
 3.850000E+00  3.100000E+00  4.198111E-03
 3.850000E+00  3.150000E+00  3.961914E-03
 3.850000E+00  3.200000E+00  3.727160E-03
 3.850000E+00  3.250000E+00  3.494648E-03
 3.850000E+00  3.300000E+00  3.265203E-03
 3.850000E+00  3.350000E+00  3.039670E-03
 3.850000E+00  3.400000E+00  2.818897E-03
 3.850000E+00  3.450000E+00  2.603727E-03
 3.850000E+00  3.500000E+00  2.394982E-03
 3.850000E+00  3.550000E+00  2.193445E-03
 3.850000E+00  3.600000E+00  1.999849E-03
 3.850000E+00  3.650000E+00  1.814857E-03
 3.850000E+00  3.700000E+00  1.639054E-03
 3.850000E+00  3.750000E+00  1.472932E-03
 3.850000E+00  3.800000E+00  1.316877E-03
 3.850000E+00  3.850000E+00  1.171167E-03
 3.850000E+00  3.900000E+00  1.035961E-03
 3.850000E+00  3.950000E+00  9.113042E-04
 3.850000E+00  4.000000E+00  7.971228E-04
 3.850000E+00  4.050000E+00  6.932338E-04
 3.850000E+00  4.100000E+00  5.993508E-04
 3.850000E+00  4.150000E+00  5.150952E-04
 3.850000E+00  4.200000E+00  4.400081E-04
 3.850000E+00  4.250000E+00  3.735650E-04
 3.850000E+00  4.300000E+00  3.151906E-04
 3.850000E+00  4.350000E+00  2.642743E-04
 3.850000E+00  4.400000E+00  2.201847E-04
 3.850000E+00  4.450000E+00  1.822846E-04
 3.850000E+00  4.500000E+00  1.499428E-04
 3.850000E+00  4.550000E+00  1.225462E-04
 3.850000E+00  4.600000E+00  9.950861E-05
 3.850000E+00  4.650000E+00  8.027848E-05
 3.850000E+00  4.700000E+00  6.434402E-05
 3.850000E+00  4.750000E+00  5.123689E-05
 3.850000E+00  4.800000E+00  4.053405E-05
 3.850000E+00  4.850000E+00  3.185800E-05
 3.850000E+00  4.900000E+00  2.487589E-05
 3.850000E+00  4.950000E+00  1.929754E-05
 3.850000E+00  5.000000E+00  1.487278E-05
 3.850000E+00  5.050000E+00  1.138814E-05
 3.850000E+00  5.100000E+00  8.663443E-06
 3.850000E+00  5.150000E+00  6.548043E-06
 3.850000E+00  5.200000E+00  4.917268E-06
 3.850000E+00  5.250000E+00  3.668905E-06
 3.850000E+00  5.300000E+00  2.719940E-06
 3.850000E+00  5.350000E+00  2.003560E-06
 3.850000E+00  5.400000E+00  1.466479E-06
 3.850000E+00  5.450000E+00  1.066569E-06
 3.850000E+00  5.500000E+00  7.708103E-07
 3.850000E+00  5.550000E+00  5.535437E-07
 3.850000E+00  5.600000E+00  3.949950E-07
 3.850000E+00  5.650000E+00  2.800514E-07
 3.850000E+00  5.700000E+00  1.972566E-07
 3.850000E+00  5.750000E+00  1.379953E-07
 3.850000E+00  5.800000E+00  9.584064E-08
 3.850000E+00  5.850000E+00  6.603545E-08
 3.850000E+00  5.900000E+00  4.508599E-08
 3.850000E+00  5.950000E+00  3.044615E-08
 3.850000E+00  6.000000E+00  2.027466E-08
 3.850000E+00  6.050000E+00  1.325030E-08
 3.850000E+00  6.100000E+00  8.432563E-09
 3.850000E+00  6.150000E+00  5.157704E-09
 3.850000E+00  6.200000E+00  2.962064E-09
 3.850000E+00  6.250000E+00  1.526292E-09
 3.850000E+00  6.300000E+00  6.356162E-10
 3.850000E+00  6.350000E+00  1.525948E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  9.005507E-11
 3.900000E+00 -6.300000E+00  3.740485E-10
 3.900000E+00 -6.250000E+00  8.941246E-10
 3.900000E+00 -6.200000E+00  1.724879E-09
 3.900000E+00 -6.150000E+00  2.982205E-09
 3.900000E+00 -6.100000E+00  4.837439E-09
 3.900000E+00 -6.050000E+00  7.537990E-09
 3.900000E+00 -6.000000E+00  1.143627E-08
 3.900000E+00 -5.950000E+00  1.702944E-08
 3.900000E+00 -5.900000E+00  2.501320E-08
 3.900000E+00 -5.850000E+00  3.635394E-08
 3.900000E+00 -5.800000E+00  5.238459E-08
 3.900000E+00 -5.750000E+00  7.493064E-08
 3.900000E+00 -5.700000E+00  1.064747E-07
 3.900000E+00 -5.650000E+00  1.503694E-07
 3.900000E+00 -5.600000E+00  2.111101E-07
 3.900000E+00 -5.550000E+00  2.946815E-07
 3.900000E+00 -5.500000E+00  4.089935E-07
 3.900000E+00 -5.450000E+00  5.644258E-07
 3.900000E+00 -5.400000E+00  7.744981E-07
 3.900000E+00 -5.350000E+00  1.056691E-06
 3.900000E+00 -5.300000E+00  1.433436E-06
 3.900000E+00 -5.250000E+00  1.933304E-06
 3.900000E+00 -5.200000E+00  2.592401E-06
 3.900000E+00 -5.150000E+00  3.456010E-06
 3.900000E+00 -5.100000E+00  4.580469E-06
 3.900000E+00 -5.050000E+00  6.035315E-06
 3.900000E+00 -5.000000E+00  7.905679E-06
 3.900000E+00 -4.950000E+00  1.029492E-05
 3.900000E+00 -4.900000E+00  1.332749E-05
 3.900000E+00 -4.850000E+00  1.715190E-05
 3.900000E+00 -4.800000E+00  2.194389E-05
 3.900000E+00 -4.750000E+00  2.790947E-05
 3.900000E+00 -4.700000E+00  3.528798E-05
 3.900000E+00 -4.650000E+00  4.435479E-05
 3.900000E+00 -4.600000E+00  5.542365E-05
 3.900000E+00 -4.550000E+00  6.884841E-05
 3.900000E+00 -4.500000E+00  8.502397E-05
 3.900000E+00 -4.450000E+00  1.043863E-04
 3.900000E+00 -4.400000E+00  1.274110E-04
 3.900000E+00 -4.350000E+00  1.546111E-04
 3.900000E+00 -4.300000E+00  1.865327E-04
 3.900000E+00 -4.250000E+00  2.237494E-04
 3.900000E+00 -4.200000E+00  2.668550E-04
 3.900000E+00 -4.150000E+00  3.164547E-04
 3.900000E+00 -4.100000E+00  3.731549E-04
 3.900000E+00 -4.050000E+00  4.375512E-04
 3.900000E+00 -4.000000E+00  5.102164E-04
 3.900000E+00 -3.950000E+00  5.916867E-04
 3.900000E+00 -3.900000E+00  6.824489E-04
 3.900000E+00 -3.850000E+00  7.829270E-04
 3.900000E+00 -3.800000E+00  8.934698E-04
 3.900000E+00 -3.750000E+00  1.014341E-03
 3.900000E+00 -3.700000E+00  1.145707E-03
 3.900000E+00 -3.650000E+00  1.287634E-03
 3.900000E+00 -3.600000E+00  1.440082E-03
 3.900000E+00 -3.550000E+00  1.602899E-03
 3.900000E+00 -3.500000E+00  1.775828E-03
 3.900000E+00 -3.450000E+00  1.958506E-03
 3.900000E+00 -3.400000E+00  2.150473E-03
 3.900000E+00 -3.350000E+00  2.351177E-03
 3.900000E+00 -3.300000E+00  2.559989E-03
 3.900000E+00 -3.250000E+00  2.776212E-03
 3.900000E+00 -3.200000E+00  2.999093E-03
 3.900000E+00 -3.150000E+00  3.227841E-03
 3.900000E+00 -3.100000E+00  3.461636E-03
 3.900000E+00 -3.050000E+00  3.699644E-03
 3.900000E+00 -3.000000E+00  3.941032E-03
 3.900000E+00 -2.950000E+00  4.184977E-03
 3.900000E+00 -2.900000E+00  4.430677E-03
 3.900000E+00 -2.850000E+00  4.677362E-03
 3.900000E+00 -2.800000E+00  4.924297E-03
 3.900000E+00 -2.750000E+00  5.170792E-03
 3.900000E+00 -2.700000E+00  5.416208E-03
 3.900000E+00 -2.650000E+00  5.659952E-03
 3.900000E+00 -2.600000E+00  5.901488E-03
 3.900000E+00 -2.550000E+00  6.140329E-03
 3.900000E+00 -2.500000E+00  6.376042E-03
 3.900000E+00 -2.450000E+00  6.608246E-03
 3.900000E+00 -2.400000E+00  6.836605E-03
 3.900000E+00 -2.350000E+00  7.060830E-03
 3.900000E+00 -2.300000E+00  7.280674E-03
 3.900000E+00 -2.250000E+00  7.495927E-03
 3.900000E+00 -2.200000E+00  7.706416E-03
 3.900000E+00 -2.150000E+00  7.911996E-03
 3.900000E+00 -2.100000E+00  8.112551E-03
 3.900000E+00 -2.050000E+00  8.307989E-03
 3.900000E+00 -2.000000E+00  8.498237E-03
 3.900000E+00 -1.950000E+00  8.683239E-03
 3.900000E+00 -1.900000E+00  8.862952E-03
 3.900000E+00 -1.850000E+00  9.037346E-03
 3.900000E+00 -1.800000E+00  9.206398E-03
 3.900000E+00 -1.750000E+00  9.370093E-03
 3.900000E+00 -1.700000E+00  9.528418E-03
 3.900000E+00 -1.650000E+00  9.681366E-03
 3.900000E+00 -1.600000E+00  9.828929E-03
 3.900000E+00 -1.550000E+00  9.971103E-03
 3.900000E+00 -1.500000E+00  1.010788E-02
 3.900000E+00 -1.450000E+00  1.023926E-02
 3.900000E+00 -1.400000E+00  1.036524E-02
 3.900000E+00 -1.350000E+00  1.048581E-02
 3.900000E+00 -1.300000E+00  1.060097E-02
 3.900000E+00 -1.250000E+00  1.071073E-02
 3.900000E+00 -1.200000E+00  1.081508E-02
 3.900000E+00 -1.150000E+00  1.091406E-02
 3.900000E+00 -1.100000E+00  1.100767E-02
 3.900000E+00 -1.050000E+00  1.109596E-02
 3.900000E+00 -1.000000E+00  1.117896E-02
 3.900000E+00 -9.500000E-01  1.125673E-02
 3.900000E+00 -9.000000E-01  1.132934E-02
 3.900000E+00 -8.500000E-01  1.139686E-02
 3.900000E+00 -8.000000E-01  1.145940E-02
 3.900000E+00 -7.500000E-01  1.151704E-02
 3.900000E+00 -7.000000E-01  1.156990E-02
 3.900000E+00 -6.500000E-01  1.161807E-02
 3.900000E+00 -6.000000E-01  1.166167E-02
 3.900000E+00 -5.500000E-01  1.170080E-02
 3.900000E+00 -5.000000E-01  1.173553E-02
 3.900000E+00 -4.500000E-01  1.176596E-02
 3.900000E+00 -4.000000E-01  1.179214E-02
 3.900000E+00 -3.500000E-01  1.181412E-02
 3.900000E+00 -3.000000E-01  1.183193E-02
 3.900000E+00 -2.500000E-01  1.184558E-02
 3.900000E+00 -2.000000E-01  1.185509E-02
 3.900000E+00 -1.500000E-01  1.186045E-02
 3.900000E+00 -1.000000E-01  1.186166E-02
 3.900000E+00 -5.000000E-02  1.185870E-02
 3.900000E+00  0.000000E+00  1.185156E-02
 3.900000E+00  5.000000E-02  1.184025E-02
 3.900000E+00  1.000000E-01  1.182476E-02
 3.900000E+00  1.500000E-01  1.180511E-02
 3.900000E+00  2.000000E-01  1.178132E-02
 3.900000E+00  2.500000E-01  1.175341E-02
 3.900000E+00  3.000000E-01  1.172141E-02
 3.900000E+00  3.500000E-01  1.168537E-02
 3.900000E+00  4.000000E-01  1.164533E-02
 3.900000E+00  4.500000E-01  1.160135E-02
 3.900000E+00  5.000000E-01  1.155346E-02
 3.900000E+00  5.500000E-01  1.150173E-02
 3.900000E+00  6.000000E-01  1.144621E-02
 3.900000E+00  6.500000E-01  1.138694E-02
 3.900000E+00  7.000000E-01  1.132397E-02
 3.900000E+00  7.500000E-01  1.125734E-02
 3.900000E+00  8.000000E-01  1.118710E-02
 3.900000E+00  8.500000E-01  1.111327E-02
 3.900000E+00  9.000000E-01  1.103589E-02
 3.900000E+00  9.500000E-01  1.095498E-02
 3.900000E+00  1.000000E+00  1.087055E-02
 3.900000E+00  1.050000E+00  1.078261E-02
 3.900000E+00  1.100000E+00  1.069118E-02
 3.900000E+00  1.150000E+00  1.059624E-02
 3.900000E+00  1.200000E+00  1.049779E-02
 3.900000E+00  1.250000E+00  1.039582E-02
 3.900000E+00  1.300000E+00  1.029029E-02
 3.900000E+00  1.350000E+00  1.018119E-02
 3.900000E+00  1.400000E+00  1.006848E-02
 3.900000E+00  1.450000E+00  9.952118E-03
 3.900000E+00  1.500000E+00  9.832055E-03
 3.900000E+00  1.550000E+00  9.708242E-03
 3.900000E+00  1.600000E+00  9.580621E-03
 3.900000E+00  1.650000E+00  9.449131E-03
 3.900000E+00  1.700000E+00  9.313706E-03
 3.900000E+00  1.750000E+00  9.174280E-03
 3.900000E+00  1.800000E+00  9.030783E-03
 3.900000E+00  1.850000E+00  8.883145E-03
 3.900000E+00  1.900000E+00  8.731298E-03
 3.900000E+00  1.950000E+00  8.575176E-03
 3.900000E+00  2.000000E+00  8.414717E-03
 3.900000E+00  2.050000E+00  8.249867E-03
 3.900000E+00  2.100000E+00  8.080578E-03
 3.900000E+00  2.150000E+00  7.906815E-03
 3.900000E+00  2.200000E+00  7.728554E-03
 3.900000E+00  2.250000E+00  7.545790E-03
 3.900000E+00  2.300000E+00  7.358533E-03
 3.900000E+00  2.350000E+00  7.166818E-03
 3.900000E+00  2.400000E+00  6.970704E-03
 3.900000E+00  2.450000E+00  6.770279E-03
 3.900000E+00  2.500000E+00  6.565661E-03
 3.900000E+00  2.550000E+00  6.357005E-03
 3.900000E+00  2.600000E+00  6.144505E-03
 3.900000E+00  2.650000E+00  5.928395E-03
 3.900000E+00  2.700000E+00  5.708955E-03
 3.900000E+00  2.750000E+00  5.486514E-03
 3.900000E+00  2.800000E+00  5.261448E-03
 3.900000E+00  2.850000E+00  5.034189E-03
 3.900000E+00  2.900000E+00  4.805218E-03
 3.900000E+00  2.950000E+00  4.575072E-03
 3.900000E+00  3.000000E+00  4.344338E-03
 3.900000E+00  3.050000E+00  4.113653E-03
 3.900000E+00  3.100000E+00  3.883701E-03
 3.900000E+00  3.150000E+00  3.655208E-03
 3.900000E+00  3.200000E+00  3.428931E-03
 3.900000E+00  3.250000E+00  3.205657E-03
 3.900000E+00  3.300000E+00  2.986188E-03
 3.900000E+00  3.350000E+00  2.771331E-03
 3.900000E+00  3.400000E+00  2.561885E-03
 3.900000E+00  3.450000E+00  2.358630E-03
 3.900000E+00  3.500000E+00  2.162312E-03
 3.900000E+00  3.550000E+00  1.973626E-03
 3.900000E+00  3.600000E+00  1.793206E-03
 3.900000E+00  3.650000E+00  1.621611E-03
 3.900000E+00  3.700000E+00  1.459313E-03
 3.900000E+00  3.750000E+00  1.306686E-03
 3.900000E+00  3.800000E+00  1.164002E-03
 3.900000E+00  3.850000E+00  1.031424E-03
 3.900000E+00  3.900000E+00  9.090034E-04
 3.900000E+00  3.950000E+00  7.966841E-04
 3.900000E+00  4.000000E+00  6.943041E-04
 3.900000E+00  4.050000E+00  6.016035E-04
 3.900000E+00  4.100000E+00  5.182336E-04
 3.900000E+00  4.150000E+00  4.437686E-04
 3.900000E+00  4.200000E+00  3.777185E-04
 3.900000E+00  4.250000E+00  3.195427E-04
 3.900000E+00  4.300000E+00  2.686645E-04
 3.900000E+00  4.350000E+00  2.244851E-04
 3.900000E+00  4.400000E+00  1.863968E-04
 3.900000E+00  4.450000E+00  1.537960E-04
 3.900000E+00  4.500000E+00  1.260929E-04
 3.900000E+00  4.550000E+00  1.027218E-04
 3.900000E+00  4.600000E+00  8.314756E-05
 3.900000E+00  4.650000E+00  6.687182E-05
 3.900000E+00  4.700000E+00  5.343637E-05
 3.900000E+00  4.750000E+00  4.242542E-05
 3.900000E+00  4.800000E+00  3.346631E-05
 3.900000E+00  4.850000E+00  2.622894E-05
 3.900000E+00  4.900000E+00  2.042420E-05
 3.900000E+00  4.950000E+00  1.580164E-05
 3.900000E+00  5.000000E+00  1.214660E-05
 3.900000E+00  5.050000E+00  9.276986E-06
 3.900000E+00  5.100000E+00  7.039857E-06
 3.900000E+00  5.150000E+00  5.308012E-06
 3.900000E+00  5.200000E+00  3.976661E-06
 3.900000E+00  5.250000E+00  2.960277E-06
 3.900000E+00  5.300000E+00  2.189689E-06
 3.900000E+00  5.350000E+00  1.609457E-06
 3.900000E+00  5.400000E+00  1.175527E-06
 3.900000E+00  5.450000E+00  8.532020E-07
 3.900000E+00  5.500000E+00  6.153800E-07
 3.900000E+00  5.550000E+00  4.410708E-07
 3.900000E+00  5.600000E+00  3.141503E-07
 3.900000E+00  5.650000E+00  2.223330E-07
 3.900000E+00  5.700000E+00  1.563331E-07
 3.900000E+00  5.750000E+00  1.091877E-07
 3.900000E+00  5.800000E+00  7.571627E-08
 3.900000E+00  5.850000E+00  5.209442E-08
 3.900000E+00  5.900000E+00  3.552055E-08
 3.900000E+00  5.950000E+00  2.395789E-08
 3.900000E+00  6.000000E+00  1.593700E-08
 3.900000E+00  6.050000E+00  1.040585E-08
 3.900000E+00  6.100000E+00  6.617202E-09
 3.900000E+00  6.150000E+00  4.044806E-09
 3.900000E+00  6.200000E+00  2.321792E-09
 3.900000E+00  6.250000E+00  1.195944E-09
 3.900000E+00  6.300000E+00  4.979239E-10
 3.900000E+00  6.350000E+00  1.195219E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  6.855673E-11
 3.950000E+00 -6.300000E+00  2.847832E-10
 3.950000E+00 -6.250000E+00  6.808721E-10
 3.950000E+00 -6.200000E+00  1.313871E-09
 3.950000E+00 -6.150000E+00  2.272551E-09
 3.950000E+00 -6.100000E+00  3.688396E-09
 3.950000E+00 -6.050000E+00  5.751672E-09
 3.950000E+00 -6.000000E+00  8.734005E-09
 3.950000E+00 -5.950000E+00  1.301948E-08
 3.950000E+00 -5.900000E+00  1.914692E-08
 3.950000E+00 -5.850000E+00  2.786670E-08
 3.950000E+00 -5.800000E+00  4.021646E-08
 3.950000E+00 -5.750000E+00  5.762124E-08
 3.950000E+00 -5.700000E+00  8.202444E-08
 3.950000E+00 -5.650000E+00  1.160581E-07
 3.950000E+00 -5.600000E+00  1.632620E-07
 3.950000E+00 -5.550000E+00  2.283632E-07
 3.950000E+00 -5.500000E+00  3.176300E-07
 3.950000E+00 -5.450000E+00  4.393148E-07
 3.950000E+00 -5.400000E+00  6.042045E-07
 3.950000E+00 -5.350000E+00  8.262960E-07
 3.950000E+00 -5.300000E+00  1.123620E-06
 3.950000E+00 -5.250000E+00  1.519228E-06
 3.950000E+00 -5.200000E+00  2.042375E-06
 3.950000E+00 -5.150000E+00  2.729906E-06
 3.950000E+00 -5.100000E+00  3.627865E-06
 3.950000E+00 -5.050000E+00  4.793349E-06
 3.950000E+00 -5.000000E+00  6.296599E-06
 3.950000E+00 -4.950000E+00  8.223336E-06
 3.950000E+00 -4.900000E+00  1.067731E-05
 3.950000E+00 -4.850000E+00  1.378305E-05
 3.950000E+00 -4.800000E+00  1.768877E-05
 3.950000E+00 -4.750000E+00  2.256929E-05
 3.950000E+00 -4.700000E+00  2.862907E-05
 3.950000E+00 -4.650000E+00  3.610493E-05
 3.950000E+00 -4.600000E+00  4.526872E-05
 3.950000E+00 -4.550000E+00  5.642938E-05
 3.950000E+00 -4.500000E+00  6.993456E-05
 3.950000E+00 -4.450000E+00  8.617136E-05
 3.950000E+00 -4.400000E+00  1.055662E-04
 3.950000E+00 -4.350000E+00  1.285835E-04
 3.950000E+00 -4.300000E+00  1.557232E-04
 3.950000E+00 -4.250000E+00  1.875163E-04
 3.950000E+00 -4.200000E+00  2.245201E-04
 3.950000E+00 -4.150000E+00  2.673105E-04
 3.950000E+00 -4.100000E+00  3.164735E-04
 3.950000E+00 -4.050000E+00  3.725956E-04
 3.950000E+00 -4.000000E+00  4.362526E-04
 3.950000E+00 -3.950000E+00  5.079973E-04
 3.950000E+00 -3.900000E+00  5.883471E-04
 3.950000E+00 -3.850000E+00  6.777713E-04
 3.950000E+00 -3.800000E+00  7.766786E-04
 3.950000E+00 -3.750000E+00  8.854054E-04
 3.950000E+00 -3.700000E+00  1.004205E-03
 3.950000E+00 -3.650000E+00  1.133240E-03
 3.950000E+00 -3.600000E+00  1.272574E-03
 3.950000E+00 -3.550000E+00  1.422167E-03
 3.950000E+00 -3.500000E+00  1.581877E-03
 3.950000E+00 -3.450000E+00  1.751454E-03
 3.950000E+00 -3.400000E+00  1.930551E-03
 3.950000E+00 -3.350000E+00  2.118724E-03
 3.950000E+00 -3.300000E+00  2.315443E-03
 3.950000E+00 -3.250000E+00  2.520101E-03
 3.950000E+00 -3.200000E+00  2.732023E-03
 3.950000E+00 -3.150000E+00  2.950484E-03
 3.950000E+00 -3.100000E+00  3.174716E-03
 3.950000E+00 -3.050000E+00  3.403924E-03
 3.950000E+00 -3.000000E+00  3.637299E-03
 3.950000E+00 -2.950000E+00  3.874031E-03
 3.950000E+00 -2.900000E+00  4.113316E-03
 3.950000E+00 -2.850000E+00  4.354373E-03
 3.950000E+00 -2.800000E+00  4.596445E-03
 3.950000E+00 -2.750000E+00  4.838815E-03
 3.950000E+00 -2.700000E+00  5.080803E-03
 3.950000E+00 -2.650000E+00  5.321776E-03
 3.950000E+00 -2.600000E+00  5.561152E-03
 3.950000E+00 -2.550000E+00  5.798395E-03
 3.950000E+00 -2.500000E+00  6.033023E-03
 3.950000E+00 -2.450000E+00  6.264602E-03
 3.950000E+00 -2.400000E+00  6.492749E-03
 3.950000E+00 -2.350000E+00  6.717126E-03
 3.950000E+00 -2.300000E+00  6.937439E-03
 3.950000E+00 -2.250000E+00  7.153436E-03
 3.950000E+00 -2.200000E+00  7.364902E-03
 3.950000E+00 -2.150000E+00  7.571656E-03
 3.950000E+00 -2.100000E+00  7.773549E-03
 3.950000E+00 -2.050000E+00  7.970455E-03
 3.950000E+00 -2.000000E+00  8.162277E-03
 3.950000E+00 -1.950000E+00  8.348933E-03
 3.950000E+00 -1.900000E+00  8.530363E-03
 3.950000E+00 -1.850000E+00  8.706517E-03
 3.950000E+00 -1.800000E+00  8.877359E-03
 3.950000E+00 -1.750000E+00  9.042862E-03
 3.950000E+00 -1.700000E+00  9.203006E-03
 3.950000E+00 -1.650000E+00  9.357777E-03
 3.950000E+00 -1.600000E+00  9.507163E-03
 3.950000E+00 -1.550000E+00  9.651158E-03
 3.950000E+00 -1.500000E+00  9.789755E-03
 3.950000E+00 -1.450000E+00  9.922952E-03
 3.950000E+00 -1.400000E+00  1.005075E-02
 3.950000E+00 -1.350000E+00  1.017314E-02
 3.950000E+00 -1.300000E+00  1.029013E-02
 3.950000E+00 -1.250000E+00  1.040172E-02
 3.950000E+00 -1.200000E+00  1.050793E-02
 3.950000E+00 -1.150000E+00  1.060876E-02
 3.950000E+00 -1.100000E+00  1.070424E-02
 3.950000E+00 -1.050000E+00  1.079439E-02
 3.950000E+00 -1.000000E+00  1.087925E-02
 3.950000E+00 -9.500000E-01  1.095886E-02
 3.950000E+00 -9.000000E-01  1.103328E-02
 3.950000E+00 -8.500000E-01  1.110257E-02
 3.950000E+00 -8.000000E-01  1.116679E-02
 3.950000E+00 -7.500000E-01  1.122602E-02
 3.950000E+00 -7.000000E-01  1.128035E-02
 3.950000E+00 -6.500000E-01  1.132985E-02
 3.950000E+00 -6.000000E-01  1.137461E-02
 3.950000E+00 -5.500000E-01  1.141470E-02
 3.950000E+00 -5.000000E-01  1.145021E-02
 3.950000E+00 -4.500000E-01  1.148119E-02
 3.950000E+00 -4.000000E-01  1.150770E-02
 3.950000E+00 -3.500000E-01  1.152980E-02
 3.950000E+00 -3.000000E-01  1.154752E-02
 3.950000E+00 -2.500000E-01  1.156089E-02
 3.950000E+00 -2.000000E-01  1.156993E-02
 3.950000E+00 -1.500000E-01  1.157466E-02
 3.950000E+00 -1.000000E-01  1.157510E-02
 3.950000E+00 -5.000000E-02  1.157125E-02
 3.950000E+00  0.000000E+00  1.156314E-02
 3.950000E+00  5.000000E-02  1.155078E-02
 3.950000E+00  1.000000E-01  1.153419E-02
 3.950000E+00  1.500000E-01  1.151340E-02
 3.950000E+00  2.000000E-01  1.148843E-02
 3.950000E+00  2.500000E-01  1.145933E-02
 3.950000E+00  3.000000E-01  1.142613E-02
 3.950000E+00  3.500000E-01  1.138888E-02
 3.950000E+00  4.000000E-01  1.134762E-02
 3.950000E+00  4.500000E-01  1.130241E-02
 3.950000E+00  5.000000E-01  1.125329E-02
 3.950000E+00  5.500000E-01  1.120032E-02
 3.950000E+00  6.000000E-01  1.114353E-02
 3.950000E+00  6.500000E-01  1.108298E-02
 3.950000E+00  7.000000E-01  1.101871E-02
 3.950000E+00  7.500000E-01  1.095076E-02
 3.950000E+00  8.000000E-01  1.087916E-02
 3.950000E+00  8.500000E-01  1.080395E-02
 3.950000E+00  9.000000E-01  1.072514E-02
 3.950000E+00  9.500000E-01  1.064276E-02
 3.950000E+00  1.000000E+00  1.055683E-02
 3.950000E+00  1.050000E+00  1.046735E-02
 3.950000E+00  1.100000E+00  1.037433E-02
 3.950000E+00  1.150000E+00  1.027776E-02
 3.950000E+00  1.200000E+00  1.017764E-02
 3.950000E+00  1.250000E+00  1.007394E-02
 3.950000E+00  1.300000E+00  9.966657E-03
 3.950000E+00  1.350000E+00  9.855755E-03
 3.950000E+00  1.400000E+00  9.741204E-03
 3.950000E+00  1.450000E+00  9.622966E-03
 3.950000E+00  1.500000E+00  9.500999E-03
 3.950000E+00  1.550000E+00  9.375256E-03
 3.950000E+00  1.600000E+00  9.245687E-03
 3.950000E+00  1.650000E+00  9.112237E-03
 3.950000E+00  1.700000E+00  8.974850E-03
 3.950000E+00  1.750000E+00  8.833469E-03
 3.950000E+00  1.800000E+00  8.688036E-03
 3.950000E+00  1.850000E+00  8.538494E-03
 3.950000E+00  1.900000E+00  8.384788E-03
 3.950000E+00  1.950000E+00  8.226870E-03
 3.950000E+00  2.000000E+00  8.064695E-03
 3.950000E+00  2.050000E+00  7.898228E-03
 3.950000E+00  2.100000E+00  7.727445E-03
 3.950000E+00  2.150000E+00  7.552332E-03
 3.950000E+00  2.200000E+00  7.372893E-03
 3.950000E+00  2.250000E+00  7.189149E-03
 3.950000E+00  2.300000E+00  7.001142E-03
 3.950000E+00  2.350000E+00  6.808939E-03
 3.950000E+00  2.400000E+00  6.612632E-03
 3.950000E+00  2.450000E+00  6.412347E-03
 3.950000E+00  2.500000E+00  6.208239E-03
 3.950000E+00  2.550000E+00  6.000503E-03
 3.950000E+00  2.600000E+00  5.789372E-03
 3.950000E+00  2.650000E+00  5.575123E-03
 3.950000E+00  2.700000E+00  5.358078E-03
 3.950000E+00  2.750000E+00  5.138603E-03
 3.950000E+00  2.800000E+00  4.917118E-03
 3.950000E+00  2.850000E+00  4.694087E-03
 3.950000E+00  2.900000E+00  4.470028E-03
 3.950000E+00  2.950000E+00  4.245503E-03
 3.950000E+00  3.000000E+00  4.021125E-03
 3.950000E+00  3.050000E+00  3.797544E-03
 3.950000E+00  3.100000E+00  3.575452E-03
 3.950000E+00  3.150000E+00  3.355572E-03
 3.950000E+00  3.200000E+00  3.138648E-03
 3.950000E+00  3.250000E+00  2.925442E-03
 3.950000E+00  3.300000E+00  2.716718E-03
 3.950000E+00  3.350000E+00  2.513234E-03
 3.950000E+00  3.400000E+00  2.315727E-03
 3.950000E+00  3.450000E+00  2.124903E-03
 3.950000E+00  3.500000E+00  1.941422E-03
 3.950000E+00  3.550000E+00  1.765884E-03
 3.950000E+00  3.600000E+00  1.598820E-03
 3.950000E+00  3.650000E+00  1.440681E-03
 3.950000E+00  3.700000E+00  1.291826E-03
 3.950000E+00  3.750000E+00  1.152518E-03
 3.950000E+00  3.800000E+00  1.022918E-03
 3.950000E+00  3.850000E+00  9.030843E-04
 3.950000E+00  3.900000E+00  7.929714E-04
 3.950000E+00  3.950000E+00  6.924356E-04
 3.950000E+00  4.000000E+00  6.012401E-04
 3.950000E+00  4.050000E+00  5.190635E-04
 3.950000E+00  4.100000E+00  4.455104E-04
 3.950000E+00  4.150000E+00  3.801230E-04
 3.950000E+00  4.200000E+00  3.223939E-04
 3.950000E+00  4.250000E+00  2.717796E-04
 3.950000E+00  4.300000E+00  2.277131E-04
 3.950000E+00  4.350000E+00  1.896170E-04
 3.950000E+00  4.400000E+00  1.569151E-04
 3.950000E+00  4.450000E+00  1.290427E-04
 3.950000E+00  4.500000E+00  1.054552E-04
 3.950000E+00  4.550000E+00  8.563599E-05
 3.950000E+00  4.600000E+00  6.910167E-05
 3.950000E+00  4.650000E+00  5.540595E-05
 3.950000E+00  4.700000E+00  4.414217E-05
 3.950000E+00  4.750000E+00  3.494427E-05
 3.950000E+00  4.800000E+00  2.748655E-05
 3.950000E+00  4.850000E+00  2.148252E-05
 3.950000E+00  4.900000E+00  1.668286E-05
 3.950000E+00  4.950000E+00  1.287293E-05
 3.950000E+00  5.000000E+00  9.869802E-06
 3.950000E+00  5.050000E+00  7.519117E-06
 3.950000E+00  5.100000E+00  5.691903E-06
 3.950000E+00  5.150000E+00  4.281403E-06
 3.950000E+00  5.200000E+00  3.200072E-06
 3.950000E+00  5.250000E+00  2.376766E-06
 3.950000E+00  5.300000E+00  1.754185E-06
 3.950000E+00  5.350000E+00  1.286579E-06
 3.950000E+00  5.400000E+00  9.377334E-07
 3.950000E+00  5.450000E+00  6.792251E-07
 3.950000E+00  5.500000E+00  4.889298E-07
 3.950000E+00  5.550000E+00  3.497676E-07
 3.950000E+00  5.600000E+00  2.486595E-07
 3.950000E+00  5.650000E+00  1.756702E-07
 3.950000E+00  5.700000E+00  1.233117E-07
 3.950000E+00  5.750000E+00  8.598486E-08
 3.950000E+00  5.800000E+00  5.953497E-08
 3.950000E+00  5.850000E+00  4.090281E-08
 3.950000E+00  5.900000E+00  2.785286E-08
 3.950000E+00  5.950000E+00  1.876380E-08
 3.950000E+00  6.000000E+00  1.246866E-08
 3.950000E+00  6.050000E+00  8.133808E-09
 3.950000E+00  6.100000E+00  5.168418E-09
 3.950000E+00  6.150000E+00  3.157269E-09
 3.950000E+00  6.200000E+00  1.811460E-09
 3.950000E+00  6.250000E+00  9.327470E-10
 3.950000E+00  6.300000E+00  3.882520E-10
 3.950000E+00  6.350000E+00  9.318370E-11
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  5.193215E-11
 4.000000E+00 -6.300000E+00  2.157460E-10
 4.000000E+00 -6.250000E+00  5.159072E-10
 4.000000E+00 -6.200000E+00  9.958207E-10
 4.000000E+00 -6.150000E+00  1.723135E-09
 4.000000E+00 -6.100000E+00  2.798238E-09
 4.000000E+00 -6.050000E+00  4.366700E-09
 4.000000E+00 -6.000000E+00  6.636808E-09
 4.000000E+00 -5.950000E+00  9.903783E-09
 4.000000E+00 -5.900000E+00  1.458278E-08
 4.000000E+00 -5.850000E+00  2.125342E-08
 4.000000E+00 -5.800000E+00  3.071932E-08
 4.000000E+00 -5.750000E+00  4.408708E-08
 4.000000E+00 -5.700000E+00  6.287002E-08
 4.000000E+00 -5.650000E+00  8.912356E-08
 4.000000E+00 -5.600000E+00  1.256202E-07
 4.000000E+00 -5.550000E+00  1.760737E-07
 4.000000E+00 -5.500000E+00  2.454245E-07
 4.000000E+00 -5.450000E+00  3.401980E-07
 4.000000E+00 -5.400000E+00  4.689530E-07
 4.000000E+00 -5.350000E+00  6.428350E-07
 4.000000E+00 -5.300000E+00  8.762537E-07
 4.000000E+00 -5.250000E+00  1.187704E-06
 4.000000E+00 -5.200000E+00  1.600752E-06
 4.000000E+00 -5.150000E+00  2.145197E-06
 4.000000E+00 -5.100000E+00  2.858447E-06
 4.000000E+00 -5.050000E+00  3.787097E-06
 4.000000E+00 -5.000000E+00  4.988742E-06
 4.000000E+00 -4.950000E+00  6.534018E-06
 4.000000E+00 -4.900000E+00  8.508861E-06
 4.000000E+00 -4.850000E+00  1.101699E-05
 4.000000E+00 -4.800000E+00  1.418252E-05
 4.000000E+00 -4.750000E+00  1.815279E-05
 4.000000E+00 -4.700000E+00  2.310113E-05
 4.000000E+00 -4.650000E+00  2.922971E-05
 4.000000E+00 -4.600000E+00  3.677216E-05
 4.000000E+00 -4.550000E+00  4.599602E-05
 4.000000E+00 -4.500000E+00  5.720466E-05
 4.000000E+00 -4.450000E+00  7.073872E-05
 4.000000E+00 -4.400000E+00  8.697676E-05
 4.000000E+00 -4.350000E+00  1.063350E-04
 4.000000E+00 -4.300000E+00  1.292659E-04
 4.000000E+00 -4.250000E+00  1.562557E-04
 4.000000E+00 -4.200000E+00  1.878204E-04
 4.000000E+00 -4.150000E+00  2.245001E-04
 4.000000E+00 -4.100000E+00  2.668529E-04
 4.000000E+00 -4.050000E+00  3.154458E-04
 4.000000E+00 -4.000000E+00  3.708457E-04
 4.000000E+00 -3.950000E+00  4.336088E-04
 4.000000E+00 -3.900000E+00  5.042687E-04
 4.000000E+00 -3.850000E+00  5.833247E-04
 4.000000E+00 -3.800000E+00  6.712296E-04
 4.000000E+00 -3.750000E+00  7.683776E-04
 4.000000E+00 -3.700000E+00  8.750936E-04
 4.000000E+00 -3.650000E+00  9.916228E-04
 4.000000E+00 -3.600000E+00  1.118122E-03
 4.000000E+00 -3.550000E+00  1.254655E-03
 4.000000E+00 -3.500000E+00  1.401185E-03
 4.000000E+00 -3.450000E+00  1.557575E-03
 4.000000E+00 -3.400000E+00  1.723590E-03
 4.000000E+00 -3.350000E+00  1.898893E-03
 4.000000E+00 -3.300000E+00  2.083061E-03
 4.000000E+00 -3.250000E+00  2.275584E-03
 4.000000E+00 -3.200000E+00  2.475876E-03
 4.000000E+00 -3.150000E+00  2.683288E-03
 4.000000E+00 -3.100000E+00  2.897118E-03
 4.000000E+00 -3.050000E+00  3.116625E-03
 4.000000E+00 -3.000000E+00  3.341039E-03
 4.000000E+00 -2.950000E+00  3.569575E-03
 4.000000E+00 -2.900000E+00  3.801444E-03
 4.000000E+00 -2.850000E+00  4.035865E-03
 4.000000E+00 -2.800000E+00  4.272074E-03
 4.000000E+00 -2.750000E+00  4.509332E-03
 4.000000E+00 -2.700000E+00  4.746934E-03
 4.000000E+00 -2.650000E+00  4.984214E-03
 4.000000E+00 -2.600000E+00  5.220547E-03
 4.000000E+00 -2.550000E+00  5.455356E-03
 4.000000E+00 -2.500000E+00  5.688111E-03
 4.000000E+00 -2.450000E+00  5.918331E-03
 4.000000E+00 -2.400000E+00  6.145585E-03
 4.000000E+00 -2.350000E+00  6.369485E-03
 4.000000E+00 -2.300000E+00  6.589693E-03
 4.000000E+00 -2.250000E+00  6.805909E-03
 4.000000E+00 -2.200000E+00  7.017877E-03
 4.000000E+00 -2.150000E+00  7.225376E-03
 4.000000E+00 -2.100000E+00  7.428219E-03
 4.000000E+00 -2.050000E+00  7.626248E-03
 4.000000E+00 -2.000000E+00  7.819334E-03
 4.000000E+00 -1.950000E+00  8.007369E-03
 4.000000E+00 -1.900000E+00  8.190268E-03
 4.000000E+00 -1.850000E+00  8.367961E-03
 4.000000E+00 -1.800000E+00  8.540395E-03
 4.000000E+00 -1.750000E+00  8.707526E-03
 4.000000E+00 -1.700000E+00  8.869323E-03
 4.000000E+00 -1.650000E+00  9.025762E-03
 4.000000E+00 -1.600000E+00  9.176825E-03
 4.000000E+00 -1.550000E+00  9.322499E-03
 4.000000E+00 -1.500000E+00  9.462775E-03
 4.000000E+00 -1.450000E+00  9.597648E-03
 4.000000E+00 -1.400000E+00  9.727114E-03
 4.000000E+00 -1.350000E+00  9.851173E-03
 4.000000E+00 -1.300000E+00  9.969828E-03
 4.000000E+00 -1.250000E+00  1.008308E-02
 4.000000E+00 -1.200000E+00  1.019095E-02
 4.000000E+00 -1.150000E+00  1.029343E-02
 4.000000E+00 -1.100000E+00  1.039055E-02
 4.000000E+00 -1.050000E+00  1.048234E-02
 4.000000E+00 -1.000000E+00  1.056881E-02
 4.000000E+00 -9.500000E-01  1.065002E-02
 4.000000E+00 -9.000000E-01  1.072598E-02
 4.000000E+00 -8.500000E-01  1.079677E-02
 4.000000E+00 -8.000000E-01  1.086242E-02
 4.000000E+00 -7.500000E-01  1.092301E-02
 4.000000E+00 -7.000000E-01  1.097859E-02
 4.000000E+00 -6.500000E-01  1.102922E-02
 4.000000E+00 -6.000000E-01  1.107498E-02
 4.000000E+00 -5.500000E-01  1.111593E-02
 4.000000E+00 -5.000000E-01  1.115214E-02
 4.000000E+00 -4.500000E-01  1.118365E-02
 4.000000E+00 -4.000000E-01  1.121053E-02
 4.000000E+00 -3.500000E-01  1.123282E-02
 4.000000E+00 -3.000000E-01  1.125056E-02
 4.000000E+00 -2.500000E-01  1.126381E-02
 4.000000E+00 -2.000000E-01  1.127257E-02
 4.000000E+00 -1.500000E-01  1.127690E-02
 4.000000E+00 -1.000000E-01  1.127681E-02
 4.000000E+00 -5.000000E-02  1.127234E-02
 4.000000E+00  0.000000E+00  1.126352E-02
 4.000000E+00  5.000000E-02  1.125037E-02
 4.000000E+00  1.000000E-01  1.123293E-02
 4.000000E+00  1.500000E-01  1.121124E-02
 4.000000E+00  2.000000E-01  1.118533E-02
 4.000000E+00  2.500000E-01  1.115526E-02
 4.000000E+00  3.000000E-01  1.112105E-02
 4.000000E+00  3.500000E-01  1.108277E-02
 4.000000E+00  4.000000E-01  1.104045E-02
 4.000000E+00  4.500000E-01  1.099415E-02
 4.000000E+00  5.000000E-01  1.094392E-02
 4.000000E+00  5.500000E-01  1.088981E-02
 4.000000E+00  6.000000E-01  1.083185E-02
 4.000000E+00  6.500000E-01  1.077010E-02
 4.000000E+00  7.000000E-01  1.070459E-02
 4.000000E+00  7.500000E-01  1.063537E-02
 4.000000E+00  8.000000E-01  1.056245E-02
 4.000000E+00  8.500000E-01  1.048589E-02
 4.000000E+00  9.000000E-01  1.040568E-02
 4.000000E+00  9.500000E-01  1.032187E-02
 4.000000E+00  1.000000E+00  1.023445E-02
 4.000000E+00  1.050000E+00  1.014344E-02
 4.000000E+00  1.100000E+00  1.004884E-02
 4.000000E+00  1.150000E+00  9.950654E-03
 4.000000E+00  1.200000E+00  9.848866E-03
 4.000000E+00  1.250000E+00  9.743467E-03
 4.000000E+00  1.300000E+00  9.634438E-03
 4.000000E+00  1.350000E+00  9.521756E-03
 4.000000E+00  1.400000E+00  9.405393E-03
 4.000000E+00  1.450000E+00  9.285317E-03
 4.000000E+00  1.500000E+00  9.161490E-03
 4.000000E+00  1.550000E+00  9.033874E-03
 4.000000E+00  1.600000E+00  8.902425E-03
 4.000000E+00  1.650000E+00  8.767100E-03
 4.000000E+00  1.700000E+00  8.627851E-03
 4.000000E+00  1.750000E+00  8.484633E-03
 4.000000E+00  1.800000E+00  8.337402E-03
 4.000000E+00  1.850000E+00  8.186116E-03
 4.000000E+00  1.900000E+00  8.030738E-03
 4.000000E+00  1.950000E+00  7.871236E-03
 4.000000E+00  2.000000E+00  7.707587E-03
 4.000000E+00  2.050000E+00  7.539777E-03
 4.000000E+00  2.100000E+00  7.367806E-03
 4.000000E+00  2.150000E+00  7.191687E-03
 4.000000E+00  2.200000E+00  7.011451E-03
 4.000000E+00  2.250000E+00  6.827150E-03
 4.000000E+00  2.300000E+00  6.638857E-03
 4.000000E+00  2.350000E+00  6.446674E-03
 4.000000E+00  2.400000E+00  6.250728E-03
 4.000000E+00  2.450000E+00  6.051181E-03
 4.000000E+00  2.500000E+00  5.848229E-03
 4.000000E+00  2.550000E+00  5.642104E-03
 4.000000E+00  2.600000E+00  5.433080E-03
 4.000000E+00  2.650000E+00  5.221472E-03
 4.000000E+00  2.700000E+00  5.007641E-03
 4.000000E+00  2.750000E+00  4.791990E-03
 4.000000E+00  2.800000E+00  4.574971E-03
 4.000000E+00  2.850000E+00  4.357082E-03
 4.000000E+00  2.900000E+00  4.138863E-03
 4.000000E+00  2.950000E+00  3.920899E-03
 4.000000E+00  3.000000E+00  3.703812E-03
 4.000000E+00  3.050000E+00  3.488259E-03
 4.000000E+00  3.100000E+00  3.274928E-03
 4.000000E+00  3.150000E+00  3.064523E-03
 4.000000E+00  3.200000E+00  2.857767E-03
 4.000000E+00  3.250000E+00  2.655380E-03
 4.000000E+00  3.300000E+00  2.458078E-03
 4.000000E+00  3.350000E+00  2.266557E-03
 4.000000E+00  3.400000E+00  2.081483E-03
 4.000000E+00  3.450000E+00  1.903477E-03
 4.000000E+00  3.500000E+00  1.733106E-03
 4.000000E+00  3.550000E+00  1.570873E-03
 4.000000E+00  3.600000E+00  1.417202E-03
 4.000000E+00  3.650000E+00  1.272438E-03
 4.000000E+00  3.700000E+00  1.136830E-03
 4.000000E+00  3.750000E+00  1.010535E-03
 4.000000E+00  3.800000E+00  8.936143E-04
 4.000000E+00  3.850000E+00  7.860306E-04
 4.000000E+00  3.900000E+00  6.876549E-04
 4.000000E+00  3.950000E+00  5.982705E-04
 4.000000E+00  4.000000E+00  5.175802E-04
 4.000000E+00  4.050000E+00  4.452165E-04
 4.000000E+00  4.100000E+00  3.807518E-04
 4.000000E+00  4.150000E+00  3.237104E-04
 4.000000E+00  4.200000E+00  2.735806E-04
 4.000000E+00  4.250000E+00  2.298269E-04
 4.000000E+00  4.300000E+00  1.919019E-04
 4.000000E+00  4.350000E+00  1.592573E-04
 4.000000E+00  4.400000E+00  1.313538E-04
 4.000000E+00  4.450000E+00  1.076695E-04
 4.000000E+00  4.500000E+00  8.770736E-05
 4.000000E+00  4.550000E+00  7.100046E-05
 4.000000E+00  4.600000E+00  5.711609E-05
 4.000000E+00  4.650000E+00  4.565836E-05
 4.000000E+00  4.700000E+00  3.626943E-05
 4.000000E+00  4.750000E+00  2.862959E-05
 4.000000E+00  4.800000E+00  2.245642E-05
 4.000000E+00  4.850000E+00  1.750311E-05
 4.000000E+00  4.900000E+00  1.355623E-05
 4.000000E+00  4.950000E+00  1.043308E-05
 4.000000E+00  5.000000E+00  7.978802E-06
 4.000000E+00  5.050000E+00  6.063418E-06
 4.000000E+00  5.100000E+00  4.578847E-06
 4.000000E+00  5.150000E+00  3.436047E-06
 4.000000E+00  5.200000E+00  2.562316E-06
 4.000000E+00  5.250000E+00  1.898824E-06
 4.000000E+00  5.300000E+00  1.398375E-06
 4.000000E+00  5.350000E+00  1.023433E-06
 4.000000E+00  5.400000E+00  7.443925E-07
 4.000000E+00  5.450000E+00  5.380972E-07
 4.000000E+00  5.500000E+00  3.865834E-07
 4.000000E+00  5.550000E+00  2.760274E-07
 4.000000E+00  5.600000E+00  1.958760E-07
 4.000000E+00  5.650000E+00  1.381361E-07
 4.000000E+00  5.700000E+00  9.680066E-08
 4.000000E+00  5.750000E+00  6.739013E-08
 4.000000E+00  5.800000E+00  4.658928E-08
 4.000000E+00  5.850000E+00  3.196322E-08
 4.000000E+00  5.900000E+00  2.173699E-08
 4.000000E+00  5.950000E+00  1.462639E-08
 4.000000E+00  6.000000E+00  9.709146E-09
 4.000000E+00  6.050000E+00  6.327941E-09
 4.000000E+00  6.100000E+00  4.017885E-09
 4.000000E+00  6.150000E+00  2.452937E-09
 4.000000E+00  6.200000E+00  1.406692E-09
 4.000000E+00  6.250000E+00  7.240783E-10
 4.000000E+00  6.300000E+00  3.013255E-10
 4.000000E+00  6.350000E+00  7.231120E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  3.914326E-11
 4.050000E+00 -6.300000E+00  1.626310E-10
 4.050000E+00 -6.250000E+00  3.889612E-10
 4.050000E+00 -6.200000E+00  7.509894E-10
 4.050000E+00 -6.150000E+00  1.300003E-09
 4.050000E+00 -6.100000E+00  2.112256E-09
 4.050000E+00 -6.050000E+00  3.298550E-09
 4.050000E+00 -6.000000E+00  5.017784E-09
 4.050000E+00 -5.950000E+00  7.495700E-09
 4.050000E+00 -5.900000E+00  1.105052E-08
 4.050000E+00 -5.850000E+00  1.612766E-08
 4.050000E+00 -5.800000E+00  2.334624E-08
 4.050000E+00 -5.750000E+00  3.356107E-08
 4.050000E+00 -5.700000E+00  4.794438E-08
 4.050000E+00 -5.650000E+00  6.809279E-08
 4.050000E+00 -5.600000E+00  9.616624E-08
 4.050000E+00 -5.550000E+00  1.350668E-07
 4.050000E+00 -5.500000E+00  1.886671E-07
 4.050000E+00 -5.450000E+00  2.620988E-07
 4.050000E+00 -5.400000E+00  3.621155E-07
 4.050000E+00 -5.350000E+00  4.975425E-07
 4.050000E+00 -5.300000E+00  6.798312E-07
 4.050000E+00 -5.250000E+00  9.237353E-07
 4.050000E+00 -5.200000E+00  1.248126E-06
 4.050000E+00 -5.150000E+00  1.676968E-06
 4.050000E+00 -5.100000E+00  2.240467E-06
 4.050000E+00 -5.050000E+00  2.976417E-06
 4.050000E+00 -5.000000E+00  3.931752E-06
 4.050000E+00 -4.950000E+00  5.164308E-06
 4.050000E+00 -4.900000E+00  6.744806E-06
 4.050000E+00 -4.850000E+00  8.759047E-06
 4.050000E+00 -4.800000E+00  1.131029E-05
 4.050000E+00 -4.750000E+00  1.452180E-05
 4.050000E+00 -4.700000E+00  1.853949E-05
 4.050000E+00 -4.650000E+00  2.353461E-05
 4.050000E+00 -4.600000E+00  2.970644E-05
 4.050000E+00 -4.550000E+00  3.728474E-05
 4.050000E+00 -4.500000E+00  4.653204E-05
 4.050000E+00 -4.450000E+00  5.774544E-05
 4.050000E+00 -4.400000E+00  7.125787E-05
 4.050000E+00 -4.350000E+00  8.743868E-05
 4.050000E+00 -4.300000E+00  1.066932E-04
 4.050000E+00 -4.250000E+00  1.294615E-04
 4.050000E+00 -4.200000E+00  1.562156E-04
 4.050000E+00 -4.150000E+00  1.874557E-04
 4.050000E+00 -4.100000E+00  2.237053E-04
 4.050000E+00 -4.050000E+00  2.655041E-04
 4.050000E+00 -4.000000E+00  3.134001E-04
 4.050000E+00 -3.950000E+00  3.679411E-04
 4.050000E+00 -3.900000E+00  4.296638E-04
 4.050000E+00 -3.850000E+00  4.990832E-04
 4.050000E+00 -3.800000E+00  5.766811E-04
 4.050000E+00 -3.750000E+00  6.628943E-04
 4.050000E+00 -3.700000E+00  7.581037E-04
 4.050000E+00 -3.650000E+00  8.626231E-04
 4.050000E+00 -3.600000E+00  9.766903E-04
 4.050000E+00 -3.550000E+00  1.100458E-03
 4.050000E+00 -3.500000E+00  1.233990E-03
 4.050000E+00 -3.450000E+00  1.377253E-03
 4.050000E+00 -3.400000E+00  1.530118E-03
 4.050000E+00 -3.350000E+00  1.692360E-03
 4.050000E+00 -3.300000E+00  1.863660E-03
 4.050000E+00 -3.250000E+00  2.043611E-03
 4.050000E+00 -3.200000E+00  2.231723E-03
 4.050000E+00 -3.150000E+00  2.427435E-03
 4.050000E+00 -3.100000E+00  2.630121E-03
 4.050000E+00 -3.050000E+00  2.839104E-03
 4.050000E+00 -3.000000E+00  3.053670E-03
 4.050000E+00 -2.950000E+00  3.273072E-03
 4.050000E+00 -2.900000E+00  3.496549E-03
 4.050000E+00 -2.850000E+00  3.723338E-03
 4.050000E+00 -2.800000E+00  3.952675E-03
 4.050000E+00 -2.750000E+00  4.183818E-03
 4.050000E+00 -2.700000E+00  4.416044E-03
 4.050000E+00 -2.650000E+00  4.648661E-03
 4.050000E+00 -2.600000E+00  4.881015E-03
 4.050000E+00 -2.550000E+00  5.112491E-03
 4.050000E+00 -2.500000E+00  5.342519E-03
 4.050000E+00 -2.450000E+00  5.570574E-03
 4.050000E+00 -2.400000E+00  5.796176E-03
 4.050000E+00 -2.350000E+00  6.018895E-03
 4.050000E+00 -2.300000E+00  6.238343E-03
 4.050000E+00 -2.250000E+00  6.454178E-03
 4.050000E+00 -2.200000E+00  6.666097E-03
 4.050000E+00 -2.150000E+00  6.873839E-03
 4.050000E+00 -2.100000E+00  7.077176E-03
 4.050000E+00 -2.050000E+00  7.275916E-03
 4.050000E+00 -2.000000E+00  7.469895E-03
 4.050000E+00 -1.950000E+00  7.658975E-03
 4.050000E+00 -1.900000E+00  7.843043E-03
 4.050000E+00 -1.850000E+00  8.022006E-03
 4.050000E+00 -1.800000E+00  8.195787E-03
 4.050000E+00 -1.750000E+00  8.364328E-03
 4.050000E+00 -1.700000E+00  8.527580E-03
 4.050000E+00 -1.650000E+00  8.685505E-03
 4.050000E+00 -1.600000E+00  8.838076E-03
 4.050000E+00 -1.550000E+00  8.985271E-03
 4.050000E+00 -1.500000E+00  9.127075E-03
 4.050000E+00 -1.450000E+00  9.263476E-03
 4.050000E+00 -1.400000E+00  9.394469E-03
 4.050000E+00 -1.350000E+00  9.520049E-03
 4.050000E+00 -1.300000E+00  9.640217E-03
 4.050000E+00 -1.250000E+00  9.754977E-03
 4.050000E+00 -1.200000E+00  9.864334E-03
 4.050000E+00 -1.150000E+00  9.968301E-03
 4.050000E+00 -1.100000E+00  1.006689E-02
 4.050000E+00 -1.050000E+00  1.016012E-02
 4.050000E+00 -1.000000E+00  1.024802E-02
 4.050000E+00 -9.500000E-01  1.033061E-02
 4.050000E+00 -9.000000E-01  1.040793E-02
 4.050000E+00 -8.500000E-01  1.048002E-02
 4.050000E+00 -8.000000E-01  1.054691E-02
 4.050000E+00 -7.500000E-01  1.060867E-02
 4.050000E+00 -7.000000E-01  1.066533E-02
 4.050000E+00 -6.500000E-01  1.071696E-02
 4.050000E+00 -6.000000E-01  1.076360E-02
 4.050000E+00 -5.500000E-01  1.080532E-02
 4.050000E+00 -5.000000E-01  1.084217E-02
 4.050000E+00 -4.500000E-01  1.087419E-02
 4.050000E+00 -4.000000E-01  1.090145E-02
 4.050000E+00 -3.500000E-01  1.092398E-02
 4.050000E+00 -3.000000E-01  1.094184E-02
 4.050000E+00 -2.500000E-01  1.095507E-02
 4.050000E+00 -2.000000E-01  1.096370E-02
 4.050000E+00 -1.500000E-01  1.096778E-02
 4.050000E+00 -1.000000E-01  1.096735E-02
 4.050000E+00 -5.000000E-02  1.096244E-02
 4.050000E+00  0.000000E+00  1.095309E-02
 4.050000E+00  5.000000E-02  1.093935E-02
 4.050000E+00  1.000000E-01  1.092125E-02
 4.050000E+00  1.500000E-01  1.089884E-02
 4.050000E+00  2.000000E-01  1.087217E-02
 4.050000E+00  2.500000E-01  1.084128E-02
 4.050000E+00  3.000000E-01  1.080622E-02
 4.050000E+00  3.500000E-01  1.076704E-02
 4.050000E+00  4.000000E-01  1.072379E-02
 4.050000E+00  4.500000E-01  1.067652E-02
 4.050000E+00  5.000000E-01  1.062527E-02
 4.050000E+00  5.500000E-01  1.057010E-02
 4.050000E+00  6.000000E-01  1.051105E-02
 4.050000E+00  6.500000E-01  1.044817E-02
 4.050000E+00  7.000000E-01  1.038148E-02
 4.050000E+00  7.500000E-01  1.031103E-02
 4.050000E+00  8.000000E-01  1.023684E-02
 4.050000E+00  8.500000E-01  1.015896E-02
 4.050000E+00  9.000000E-01  1.007739E-02
 4.050000E+00  9.500000E-01  9.992163E-03
 4.050000E+00  1.000000E+00  9.903286E-03
 4.050000E+00  1.050000E+00  9.810772E-03
 4.050000E+00  1.100000E+00  9.714623E-03
 4.050000E+00  1.150000E+00  9.614841E-03
 4.050000E+00  1.200000E+00  9.511419E-03
 4.050000E+00  1.250000E+00  9.404349E-03
 4.050000E+00  1.300000E+00  9.293615E-03
 4.050000E+00  1.350000E+00  9.179200E-03
 4.050000E+00  1.400000E+00  9.061081E-03
 4.050000E+00  1.450000E+00  8.939231E-03
 4.050000E+00  1.500000E+00  8.813623E-03
 4.050000E+00  1.550000E+00  8.684224E-03
 4.050000E+00  1.600000E+00  8.551003E-03
 4.050000E+00  1.650000E+00  8.413925E-03
 4.050000E+00  1.700000E+00  8.272957E-03
 4.050000E+00  1.750000E+00  8.128068E-03
 4.050000E+00  1.800000E+00  7.979228E-03
 4.050000E+00  1.850000E+00  7.826413E-03
 4.050000E+00  1.900000E+00  7.669604E-03
 4.050000E+00  1.950000E+00  7.508790E-03
 4.050000E+00  2.000000E+00  7.343971E-03
 4.050000E+00  2.050000E+00  7.175158E-03
 4.050000E+00  2.100000E+00  7.002374E-03
 4.050000E+00  2.150000E+00  6.825663E-03
 4.050000E+00  2.200000E+00  6.645086E-03
 4.050000E+00  2.250000E+00  6.460724E-03
 4.050000E+00  2.300000E+00  6.272686E-03
 4.050000E+00  2.350000E+00  6.081108E-03
 4.050000E+00  2.400000E+00  5.886153E-03
 4.050000E+00  2.450000E+00  5.688020E-03
 4.050000E+00  2.500000E+00  5.486942E-03
 4.050000E+00  2.550000E+00  5.283190E-03
 4.050000E+00  2.600000E+00  5.077074E-03
 4.050000E+00  2.650000E+00  4.868947E-03
 4.050000E+00  2.700000E+00  4.659201E-03
 4.050000E+00  2.750000E+00  4.448273E-03
 4.050000E+00  2.800000E+00  4.236642E-03
 4.050000E+00  2.850000E+00  4.024827E-03
 4.050000E+00  2.900000E+00  3.813386E-03
 4.050000E+00  2.950000E+00  3.602914E-03
 4.050000E+00  3.000000E+00  3.394034E-03
 4.050000E+00  3.050000E+00  3.187397E-03
 4.050000E+00  3.100000E+00  2.983673E-03
 4.050000E+00  3.150000E+00  2.783539E-03
 4.050000E+00  3.200000E+00  2.587678E-03
 4.050000E+00  3.250000E+00  2.396763E-03
 4.050000E+00  3.300000E+00  2.211447E-03
 4.050000E+00  3.350000E+00  2.032355E-03
 4.050000E+00  3.400000E+00  1.860072E-03
 4.050000E+00  3.450000E+00  1.695129E-03
 4.050000E+00  3.500000E+00  1.537999E-03
 4.050000E+00  3.550000E+00  1.389082E-03
 4.050000E+00  3.600000E+00  1.248699E-03
 4.050000E+00  3.650000E+00  1.117089E-03
 4.050000E+00  3.700000E+00  9.944012E-04
 4.050000E+00  3.750000E+00  8.806953E-04
 4.050000E+00  3.800000E+00  7.759407E-04
 4.050000E+00  3.850000E+00  6.800200E-04
 4.050000E+00  3.900000E+00  5.927334E-04
 4.050000E+00  3.950000E+00  5.138057E-04
 4.050000E+00  4.000000E+00  4.428946E-04
 4.050000E+00  4.050000E+00  3.796007E-04
 4.050000E+00  4.100000E+00  3.234783E-04
 4.050000E+00  4.150000E+00  2.740463E-04
 4.050000E+00  4.200000E+00  2.307999E-04
 4.050000E+00  4.250000E+00  1.932213E-04
 4.050000E+00  4.300000E+00  1.607904E-04
 4.050000E+00  4.350000E+00  1.329936E-04
 4.050000E+00  4.400000E+00  1.093327E-04
 4.050000E+00  4.450000E+00  8.933108E-05
 4.050000E+00  4.500000E+00  7.253970E-05
 4.050000E+00  4.550000E+00  5.854077E-05
 4.050000E+00  4.600000E+00  4.695065E-05
 4.050000E+00  4.650000E+00  3.742121E-05
 4.050000E+00  4.700000E+00  2.964020E-05
 4.050000E+00  4.750000E+00  2.333066E-05
 4.050000E+00  4.800000E+00  1.824957E-05
 4.050000E+00  4.850000E+00  1.418585E-05
 4.050000E+00  4.900000E+00  1.095810E-05
 4.050000E+00  4.950000E+00  8.411861E-06
 4.050000E+00  5.000000E+00  6.416933E-06
 4.050000E+00  5.050000E+00  4.864566E-06
 4.050000E+00  5.100000E+00  3.664759E-06
 4.050000E+00  5.150000E+00  2.743699E-06
 4.050000E+00  5.200000E+00  2.041376E-06
 4.050000E+00  5.250000E+00  1.509429E-06
 4.050000E+00  5.300000E+00  1.109209E-06
 4.050000E+00  5.350000E+00  8.100930E-07
 4.050000E+00  5.400000E+00  5.880131E-07
 4.050000E+00  5.450000E+00  4.242086E-07
 4.050000E+00  5.500000E+00  3.041727E-07
 4.050000E+00  5.550000E+00  2.167769E-07
 4.050000E+00  5.600000E+00  1.535511E-07
 4.050000E+00  5.650000E+00  1.080981E-07
 4.050000E+00  5.700000E+00  7.562414E-08
 4.050000E+00  5.750000E+00  5.256349E-08
 4.050000E+00  5.800000E+00  3.628428E-08
 4.050000E+00  5.850000E+00  2.485828E-08
 4.050000E+00  5.900000E+00  1.688328E-08
 4.050000E+00  5.950000E+00  1.134711E-08
 4.050000E+00  6.000000E+00  7.524518E-09
 4.050000E+00  6.050000E+00  4.899726E-09
 4.050000E+00  6.100000E+00  3.108727E-09
 4.050000E+00  6.150000E+00  1.896753E-09
 4.050000E+00  6.200000E+00  1.087235E-09
 4.050000E+00  6.250000E+00  5.594544E-10
 4.050000E+00  6.300000E+00  2.327654E-10
 4.050000E+00  6.350000E+00  5.585134E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  2.935640E-11
 4.100000E+00 -6.300000E+00  1.219795E-10
 4.100000E+00 -6.250000E+00  2.917830E-10
 4.100000E+00 -6.200000E+00  5.635091E-10
 4.100000E+00 -6.150000E+00  9.758415E-10
 4.100000E+00 -6.100000E+00  1.586402E-09
 4.100000E+00 -6.050000E+00  2.479097E-09
 4.100000E+00 -6.000000E+00  3.774519E-09
 4.100000E+00 -5.950000E+00  5.644392E-09
 4.100000E+00 -5.900000E+00  8.331377E-09
 4.100000E+00 -5.850000E+00  1.217596E-08
 4.100000E+00 -5.800000E+00  1.765265E-08
 4.100000E+00 -5.750000E+00  2.541829E-08
 4.100000E+00 -5.700000E+00  3.637609E-08
 4.100000E+00 -5.650000E+00  5.175970E-08
 4.100000E+00 -5.600000E+00  7.324286E-08
 4.100000E+00 -5.550000E+00  1.030811E-07
 4.100000E+00 -5.500000E+00  1.442936E-07
 4.100000E+00 -5.450000E+00  2.008940E-07
 4.100000E+00 -5.400000E+00  2.781817E-07
 4.100000E+00 -5.350000E+00  3.831059E-07
 4.100000E+00 -5.300000E+00  5.247158E-07
 4.100000E+00 -5.250000E+00  7.147133E-07
 4.100000E+00 -5.200000E+00  9.681238E-07
 4.100000E+00 -5.150000E+00  1.304104E-06
 4.100000E+00 -5.100000E+00  1.746901E-06
 4.100000E+00 -5.050000E+00  2.326985E-06
 4.100000E+00 -5.000000E+00  3.082363E-06
 4.100000E+00 -4.950000E+00  4.060095E-06
 4.100000E+00 -4.900000E+00  5.318007E-06
 4.100000E+00 -4.850000E+00  6.926612E-06
 4.100000E+00 -4.800000E+00  8.971230E-06
 4.100000E+00 -4.750000E+00  1.155428E-05
 4.100000E+00 -4.700000E+00  1.479770E-05
 4.100000E+00 -4.650000E+00  1.884551E-05
 4.100000E+00 -4.600000E+00  2.386636E-05
 4.100000E+00 -4.550000E+00  3.005603E-05
 4.100000E+00 -4.500000E+00  3.763982E-05
 4.100000E+00 -4.450000E+00  4.687461E-05
 4.100000E+00 -4.400000E+00  5.805059E-05
 4.100000E+00 -4.350000E+00  7.149236E-05
 4.100000E+00 -4.300000E+00  8.755941E-05
 4.100000E+00 -4.250000E+00  1.066457E-04
 4.100000E+00 -4.200000E+00  1.291783E-04
 4.100000E+00 -4.150000E+00  1.556146E-04
 4.100000E+00 -4.100000E+00  1.864391E-04
 4.100000E+00 -4.050000E+00  2.221577E-04
 4.100000E+00 -4.000000E+00  2.632921E-04
 4.100000E+00 -3.950000E+00  3.103714E-04
 4.100000E+00 -3.900000E+00  3.639241E-04
 4.100000E+00 -3.850000E+00  4.244680E-04
 4.100000E+00 -3.800000E+00  4.924997E-04
 4.100000E+00 -3.750000E+00  5.684840E-04
 4.100000E+00 -3.700000E+00  6.528423E-04
 4.100000E+00 -3.650000E+00  7.459425E-04
 4.100000E+00 -3.600000E+00  8.480883E-04
 4.100000E+00 -3.550000E+00  9.595103E-04
 4.100000E+00 -3.500000E+00  1.080358E-03
 4.100000E+00 -3.450000E+00  1.210695E-03
 4.100000E+00 -3.400000E+00  1.350493E-03
 4.100000E+00 -3.350000E+00  1.499631E-03
 4.100000E+00 -3.300000E+00  1.657896E-03
 4.100000E+00 -3.250000E+00  1.824983E-03
 4.100000E+00 -3.200000E+00  2.000504E-03
 4.100000E+00 -3.150000E+00  2.183991E-03
 4.100000E+00 -3.100000E+00  2.374904E-03
 4.100000E+00 -3.050000E+00  2.572644E-03
 4.100000E+00 -3.000000E+00  2.776558E-03
 4.100000E+00 -2.950000E+00  2.985956E-03
 4.100000E+00 -2.900000E+00  3.200119E-03
 4.100000E+00 -2.850000E+00  3.418310E-03
 4.100000E+00 -2.800000E+00  3.639787E-03
 4.100000E+00 -2.750000E+00  3.863810E-03
 4.100000E+00 -2.700000E+00  4.089654E-03
 4.100000E+00 -2.650000E+00  4.316614E-03
 4.100000E+00 -2.600000E+00  4.544014E-03
 4.100000E+00 -2.550000E+00  4.771210E-03
 4.100000E+00 -2.500000E+00  4.997598E-03
 4.100000E+00 -2.450000E+00  5.222615E-03
 4.100000E+00 -2.400000E+00  5.445741E-03
 4.100000E+00 -2.350000E+00  5.666499E-03
 4.100000E+00 -2.300000E+00  5.884459E-03
 4.100000E+00 -2.250000E+00  6.099233E-03
 4.100000E+00 -2.200000E+00  6.310476E-03
 4.100000E+00 -2.150000E+00  6.517883E-03
 4.100000E+00 -2.100000E+00  6.721186E-03
 4.100000E+00 -2.050000E+00  6.920154E-03
 4.100000E+00 -2.000000E+00  7.114587E-03
 4.100000E+00 -1.950000E+00  7.304314E-03
 4.100000E+00 -1.900000E+00  7.489191E-03
 4.100000E+00 -1.850000E+00  7.669099E-03
 4.100000E+00 -1.800000E+00  7.843936E-03
 4.100000E+00 -1.750000E+00  8.013622E-03
 4.100000E+00 -1.700000E+00  8.178089E-03
 4.100000E+00 -1.650000E+00  8.337283E-03
 4.100000E+00 -1.600000E+00  8.491163E-03
 4.100000E+00 -1.550000E+00  8.639695E-03
 4.100000E+00 -1.500000E+00  8.782855E-03
 4.100000E+00 -1.450000E+00  8.920623E-03
 4.100000E+00 -1.400000E+00  9.052986E-03
 4.100000E+00 -1.350000E+00  9.179937E-03
 4.100000E+00 -1.300000E+00  9.301471E-03
 4.100000E+00 -1.250000E+00  9.417587E-03
 4.100000E+00 -1.200000E+00  9.528290E-03
 4.100000E+00 -1.150000E+00  9.633587E-03
 4.100000E+00 -1.100000E+00  9.733488E-03
 4.100000E+00 -1.050000E+00  9.828008E-03
 4.100000E+00 -1.000000E+00  9.917168E-03
 4.100000E+00 -9.500000E-01  1.000099E-02
 4.100000E+00 -9.000000E-01  1.007950E-02
 4.100000E+00 -8.500000E-01  1.015273E-02
 4.100000E+00 -8.000000E-01  1.022072E-02
 4.100000E+00 -7.500000E-01  1.028350E-02
 4.100000E+00 -7.000000E-01  1.034113E-02
 4.100000E+00 -6.500000E-01  1.039363E-02
 4.100000E+00 -6.000000E-01  1.044107E-02
 4.100000E+00 -5.500000E-01  1.048348E-02
 4.100000E+00 -5.000000E-01  1.052093E-02
 4.100000E+00 -4.500000E-01  1.055344E-02
 4.100000E+00 -4.000000E-01  1.058108E-02
 4.100000E+00 -3.500000E-01  1.060389E-02
 4.100000E+00 -3.000000E-01  1.062192E-02
 4.100000E+00 -2.500000E-01  1.063521E-02
 4.100000E+00 -2.000000E-01  1.064380E-02
 4.100000E+00 -1.500000E-01  1.064775E-02
 4.100000E+00 -1.000000E-01  1.064710E-02
 4.100000E+00 -5.000000E-02  1.064188E-02
 4.100000E+00  0.000000E+00  1.063215E-02
 4.100000E+00  5.000000E-02  1.061796E-02
 4.100000E+00  1.000000E-01  1.059934E-02
 4.100000E+00  1.500000E-01  1.057636E-02
 4.100000E+00  2.000000E-01  1.054905E-02
 4.100000E+00  2.500000E-01  1.051747E-02
 4.100000E+00  3.000000E-01  1.048167E-02
 4.100000E+00  3.500000E-01  1.044170E-02
 4.100000E+00  4.000000E-01  1.039761E-02
 4.100000E+00  4.500000E-01  1.034946E-02
 4.100000E+00  5.000000E-01  1.029728E-02
 4.100000E+00  5.500000E-01  1.024113E-02
 4.100000E+00  6.000000E-01  1.018105E-02
 4.100000E+00  6.500000E-01  1.011709E-02
 4.100000E+00  7.000000E-01  1.004927E-02
 4.100000E+00  7.500000E-01  9.977643E-03
 4.100000E+00  8.000000E-01  9.902233E-03
 4.100000E+00  8.500000E-01  9.823069E-03
 4.100000E+00  9.000000E-01  9.740176E-03
 4.100000E+00  9.500000E-01  9.653573E-03
 4.100000E+00  1.000000E+00  9.563275E-03
 4.100000E+00  1.050000E+00  9.469295E-03
 4.100000E+00  1.100000E+00  9.371638E-03
 4.100000E+00  1.150000E+00  9.270309E-03
 4.100000E+00  1.200000E+00  9.165305E-03
 4.100000E+00  1.250000E+00  9.056621E-03
 4.100000E+00  1.300000E+00  8.944250E-03
 4.100000E+00  1.350000E+00  8.828177E-03
 4.100000E+00  1.400000E+00  8.708389E-03
 4.100000E+00  1.450000E+00  8.584868E-03
 4.100000E+00  1.500000E+00  8.457593E-03
 4.100000E+00  1.550000E+00  8.326544E-03
 4.100000E+00  1.600000E+00  8.191700E-03
 4.100000E+00  1.650000E+00  8.053041E-03
 4.100000E+00  1.700000E+00  7.910548E-03
 4.100000E+00  1.750000E+00  7.764205E-03
 4.100000E+00  1.800000E+00  7.614001E-03
 4.100000E+00  1.850000E+00  7.459930E-03
 4.100000E+00  1.900000E+00  7.301995E-03
 4.100000E+00  1.950000E+00  7.140208E-03
 4.100000E+00  2.000000E+00  6.974592E-03
 4.100000E+00  2.050000E+00  6.805184E-03
 4.100000E+00  2.100000E+00  6.632038E-03
 4.100000E+00  2.150000E+00  6.455224E-03
 4.100000E+00  2.200000E+00  6.274835E-03
 4.100000E+00  2.250000E+00  6.090987E-03
 4.100000E+00  2.300000E+00  5.903821E-03
 4.100000E+00  2.350000E+00  5.713507E-03
 4.100000E+00  2.400000E+00  5.520247E-03
 4.100000E+00  2.450000E+00  5.324273E-03
 4.100000E+00  2.500000E+00  5.125855E-03
 4.100000E+00  2.550000E+00  4.925299E-03
 4.100000E+00  2.600000E+00  4.722949E-03
 4.100000E+00  2.650000E+00  4.519187E-03
 4.100000E+00  2.700000E+00  4.314436E-03
 4.100000E+00  2.750000E+00  4.109156E-03
 4.100000E+00  2.800000E+00  3.903846E-03
 4.100000E+00  2.850000E+00  3.699039E-03
 4.100000E+00  2.900000E+00  3.495300E-03
 4.100000E+00  2.950000E+00  3.293222E-03
 4.100000E+00  3.000000E+00  3.093420E-03
 4.100000E+00  3.050000E+00  2.896525E-03
 4.100000E+00  3.100000E+00  2.703177E-03
 4.100000E+00  3.150000E+00  2.514015E-03
 4.100000E+00  3.200000E+00  2.329673E-03
 4.100000E+00  3.250000E+00  2.150761E-03
 4.100000E+00  3.300000E+00  1.977864E-03
 4.100000E+00  3.350000E+00  1.811528E-03
 4.100000E+00  3.400000E+00  1.652250E-03
 4.100000E+00  3.450000E+00  1.500470E-03
 4.100000E+00  3.500000E+00  1.356561E-03
 4.100000E+00  3.550000E+00  1.220825E-03
 4.100000E+00  3.600000E+00  1.093484E-03
 4.100000E+00  3.650000E+00  9.746775E-04
 4.100000E+00  3.700000E+00  8.644630E-04
 4.100000E+00  3.750000E+00  7.628130E-04
 4.100000E+00  3.800000E+00  6.696193E-04
 4.100000E+00  3.850000E+00  5.846964E-04
 4.100000E+00  3.900000E+00  5.077886E-04
 4.100000E+00  3.950000E+00  4.385766E-04
 4.100000E+00  4.000000E+00  3.766874E-04
 4.100000E+00  4.050000E+00  3.217033E-04
 4.100000E+00  4.100000E+00  2.731728E-04
 4.100000E+00  4.150000E+00  2.306207E-04
 4.100000E+00  4.200000E+00  1.935584E-04
 4.100000E+00  4.250000E+00  1.614937E-04
 4.100000E+00  4.300000E+00  1.339393E-04
 4.100000E+00  4.350000E+00  1.104208E-04
 4.100000E+00  4.400000E+00  9.048315E-05
 4.100000E+00  4.450000E+00  7.369612E-05
 4.100000E+00  4.500000E+00  5.965808E-05
 4.100000E+00  4.550000E+00  4.799888E-05
 4.100000E+00  4.600000E+00  3.838146E-05
 4.100000E+00  4.650000E+00  3.050232E-05
 4.100000E+00  4.700000E+00  2.409126E-05
 4.100000E+00  4.750000E+00  1.891023E-05
 4.100000E+00  4.800000E+00  1.475168E-05
 4.100000E+00  4.850000E+00  1.143645E-05
 4.100000E+00  4.900000E+00  8.811393E-06
 4.100000E+00  4.950000E+00  6.746862E-06
 4.100000E+00  5.000000E+00  5.134094E-06
 4.100000E+00  5.050000E+00  3.882690E-06
 4.100000E+00  5.100000E+00  2.918176E-06
 4.100000E+00  5.150000E+00  2.179739E-06
 4.100000E+00  5.200000E+00  1.618145E-06
 4.100000E+00  5.250000E+00  1.193870E-06
 4.100000E+00  5.300000E+00  8.754499E-07
 4.100000E+00  5.350000E+00  6.380422E-07
 4.100000E+00  5.400000E+00  4.621909E-07
 4.100000E+00  5.450000E+00  3.327799E-07
 4.100000E+00  5.500000E+00  2.381579E-07
 4.100000E+00  5.550000E+00  1.694142E-07
 4.100000E+00  5.600000E+00  1.197864E-07
 4.100000E+00  5.650000E+00  8.418201E-08
 4.100000E+00  5.700000E+00  5.879477E-08
 4.100000E+00  5.750000E+00  4.080128E-08
 4.100000E+00  5.800000E+00  2.812275E-08
 4.100000E+00  5.850000E+00  1.923992E-08
 4.100000E+00  5.900000E+00  1.305060E-08
 4.100000E+00  5.950000E+00  8.761009E-09
 4.100000E+00  6.000000E+00  5.803653E-09
 4.100000E+00  6.050000E+00  3.775815E-09
 4.100000E+00  6.100000E+00  2.393877E-09
 4.100000E+00  6.150000E+00  1.459735E-09
 4.100000E+00  6.200000E+00  8.363548E-10
 4.100000E+00  6.250000E+00  4.302201E-10
 4.100000E+00  6.300000E+00  1.789579E-10
 4.100000E+00  6.350000E+00  4.293519E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  2.190605E-11
 4.150000E+00 -6.300000E+00  9.102970E-11
 4.150000E+00 -6.250000E+00  2.177825E-10
 4.150000E+00 -6.200000E+00  4.207005E-10
 4.150000E+00 -6.150000E+00  7.288097E-10
 4.150000E+00 -6.100000E+00  1.185428E-09
 4.150000E+00 -6.050000E+00  1.853765E-09
 4.150000E+00 -6.000000E+00  2.824870E-09
 4.150000E+00 -5.950000E+00  4.228695E-09
 4.150000E+00 -5.900000E+00  6.249318E-09
 4.150000E+00 -5.850000E+00  9.145661E-09
 4.150000E+00 -5.800000E+00  1.327948E-08
 4.150000E+00 -5.750000E+00  1.915285E-08
 4.150000E+00 -5.700000E+00  2.745802E-08
 4.150000E+00 -5.650000E+00  3.914311E-08
 4.150000E+00 -5.600000E+00  5.549815E-08
 4.150000E+00 -5.550000E+00  7.826673E-08
 4.150000E+00 -5.500000E+00  1.097898E-07
 4.150000E+00 -5.450000E+00  1.531893E-07
 4.150000E+00 -5.400000E+00  2.126008E-07
 4.150000E+00 -5.350000E+00  2.934656E-07
 4.150000E+00 -5.300000E+00  4.028942E-07
 4.150000E+00 -5.250000E+00  5.501149E-07
 4.150000E+00 -5.200000E+00  7.470220E-07
 4.150000E+00 -5.150000E+00  1.008839E-06
 4.150000E+00 -5.100000E+00  1.354915E-06
 4.150000E+00 -5.050000E+00  1.809666E-06
 4.150000E+00 -5.000000E+00  2.403683E-06
 4.150000E+00 -4.950000E+00  3.175017E-06
 4.150000E+00 -4.900000E+00  4.170647E-06
 4.150000E+00 -4.850000E+00  5.448146E-06
 4.150000E+00 -4.800000E+00  7.077539E-06
 4.150000E+00 -4.750000E+00  9.143337E-06
 4.150000E+00 -4.700000E+00  1.174674E-05
 4.150000E+00 -4.650000E+00  1.500797E-05
 4.150000E+00 -4.600000E+00  1.906869E-05
 4.150000E+00 -4.550000E+00  2.409443E-05
 4.150000E+00 -4.500000E+00  3.027698E-05
 4.150000E+00 -4.450000E+00  3.783657E-05
 4.150000E+00 -4.400000E+00  4.702392E-05
 4.150000E+00 -4.350000E+00  5.812170E-05
 4.150000E+00 -4.300000E+00  7.144562E-05
 4.150000E+00 -4.250000E+00  8.734480E-05
 4.150000E+00 -4.200000E+00  1.062013E-04
 4.150000E+00 -4.150000E+00  1.284286E-04
 4.150000E+00 -4.100000E+00  1.544695E-04
 4.150000E+00 -4.050000E+00  1.847919E-04
 4.150000E+00 -4.000000E+00  2.198845E-04
 4.150000E+00 -3.950000E+00  2.602505E-04
 4.150000E+00 -3.900000E+00  3.064002E-04
 4.150000E+00 -3.850000E+00  3.588429E-04
 4.150000E+00 -3.800000E+00  4.180776E-04
 4.150000E+00 -3.750000E+00  4.845829E-04
 4.150000E+00 -3.700000E+00  5.588067E-04
 4.150000E+00 -3.650000E+00  6.411556E-04
 4.150000E+00 -3.600000E+00  7.319848E-04
 4.150000E+00 -3.550000E+00  8.315883E-04
 4.150000E+00 -3.500000E+00  9.401900E-04
 4.150000E+00 -3.450000E+00  1.057937E-03
 4.150000E+00 -3.400000E+00  1.184892E-03
 4.150000E+00 -3.350000E+00  1.321033E-03
 4.150000E+00 -3.300000E+00  1.466246E-03
 4.150000E+00 -3.250000E+00  1.620330E-03
 4.150000E+00 -3.200000E+00  1.782997E-03
 4.150000E+00 -3.150000E+00  1.953877E-03
 4.150000E+00 -3.100000E+00  2.132523E-03
 4.150000E+00 -3.050000E+00  2.318417E-03
 4.150000E+00 -3.000000E+00  2.510986E-03
 4.150000E+00 -2.950000E+00  2.709603E-03
 4.150000E+00 -2.900000E+00  2.913602E-03
 4.150000E+00 -2.850000E+00  3.122291E-03
 4.150000E+00 -2.800000E+00  3.334958E-03
 4.150000E+00 -2.750000E+00  3.550883E-03
 4.150000E+00 -2.700000E+00  3.769349E-03
 4.150000E+00 -2.650000E+00  3.989650E-03
 4.150000E+00 -2.600000E+00  4.211099E-03
 4.150000E+00 -2.550000E+00  4.433035E-03
 4.150000E+00 -2.500000E+00  4.654827E-03
 4.150000E+00 -2.450000E+00  4.875881E-03
 4.150000E+00 -2.400000E+00  5.095642E-03
 4.150000E+00 -2.350000E+00  5.313595E-03
 4.150000E+00 -2.300000E+00  5.529267E-03
 4.150000E+00 -2.250000E+00  5.742230E-03
 4.150000E+00 -2.200000E+00  5.952094E-03
 4.150000E+00 -2.150000E+00  6.158513E-03
 4.150000E+00 -2.100000E+00  6.361177E-03
 4.150000E+00 -2.050000E+00  6.559817E-03
 4.150000E+00 -2.000000E+00  6.754193E-03
 4.150000E+00 -1.950000E+00  6.944101E-03
 4.150000E+00 -1.900000E+00  7.129364E-03
 4.150000E+00 -1.850000E+00  7.309830E-03
 4.150000E+00 -1.800000E+00  7.485373E-03
 4.150000E+00 -1.750000E+00  7.655886E-03
 4.150000E+00 -1.700000E+00  7.821280E-03
 4.150000E+00 -1.650000E+00  7.981482E-03
 4.150000E+00 -1.600000E+00  8.136433E-03
 4.150000E+00 -1.550000E+00  8.286085E-03
 4.150000E+00 -1.500000E+00  8.430401E-03
 4.150000E+00 -1.450000E+00  8.569350E-03
 4.150000E+00 -1.400000E+00  8.702912E-03
 4.150000E+00 -1.350000E+00  8.831069E-03
 4.150000E+00 -1.300000E+00  8.953812E-03
 4.150000E+00 -1.250000E+00  9.071135E-03
 4.150000E+00 -1.200000E+00  9.183036E-03
 4.150000E+00 -1.150000E+00  9.289518E-03
 4.150000E+00 -1.100000E+00  9.390589E-03
 4.150000E+00 -1.050000E+00  9.486258E-03
 4.150000E+00 -1.000000E+00  9.576541E-03
 4.150000E+00 -9.500000E-01  9.661455E-03
 4.150000E+00 -9.000000E-01  9.741023E-03
 4.150000E+00 -8.500000E-01  9.815271E-03
 4.150000E+00 -8.000000E-01  9.884228E-03
 4.150000E+00 -7.500000E-01  9.947928E-03
 4.150000E+00 -7.000000E-01  1.000641E-02
 4.150000E+00 -6.500000E-01  1.005970E-02
 4.150000E+00 -6.000000E-01  1.010785E-02
 4.150000E+00 -5.500000E-01  1.015091E-02
 4.150000E+00 -5.000000E-01  1.018890E-02
 4.150000E+00 -4.500000E-01  1.022189E-02
 4.150000E+00 -4.000000E-01  1.024991E-02
 4.150000E+00 -3.500000E-01  1.027301E-02
 4.150000E+00 -3.000000E-01  1.029124E-02
 4.150000E+00 -2.500000E-01  1.030465E-02
 4.150000E+00 -2.000000E-01  1.031327E-02
 4.150000E+00 -1.500000E-01  1.031716E-02
 4.150000E+00 -1.000000E-01  1.031638E-02
 4.150000E+00 -5.000000E-02  1.031095E-02
 4.150000E+00  0.000000E+00  1.030094E-02
 4.150000E+00  5.000000E-02  1.028640E-02
 4.150000E+00  1.000000E-01  1.026737E-02
 4.150000E+00  1.500000E-01  1.024390E-02
 4.150000E+00  2.000000E-01  1.021606E-02
 4.150000E+00  2.500000E-01  1.018389E-02
 4.150000E+00  3.000000E-01  1.014744E-02
 4.150000E+00  3.500000E-01  1.010677E-02
 4.150000E+00  4.000000E-01  1.006192E-02
 4.150000E+00  4.500000E-01  1.001296E-02
 4.150000E+00  5.000000E-01  9.959918E-03
 4.150000E+00  5.500000E-01  9.902851E-03
 4.150000E+00  6.000000E-01  9.841802E-03
 4.150000E+00  6.500000E-01  9.776813E-03
 4.150000E+00  7.000000E-01  9.707923E-03
 4.150000E+00  7.500000E-01  9.635167E-03
 4.150000E+00  8.000000E-01  9.558578E-03
 4.150000E+00  8.500000E-01  9.478186E-03
 4.150000E+00  9.000000E-01  9.394016E-03
 4.150000E+00  9.500000E-01  9.306089E-03
 4.150000E+00  1.000000E+00  9.214425E-03
 4.150000E+00  1.050000E+00  9.119037E-03
 4.150000E+00  1.100000E+00  9.019936E-03
 4.150000E+00  1.150000E+00  8.917130E-03
 4.150000E+00  1.200000E+00  8.810623E-03
 4.150000E+00  1.250000E+00  8.700414E-03
 4.150000E+00  1.300000E+00  8.586504E-03
 4.150000E+00  1.350000E+00  8.468886E-03
 4.150000E+00  1.400000E+00  8.347555E-03
 4.150000E+00  1.450000E+00  8.222502E-03
 4.150000E+00  1.500000E+00  8.093720E-03
 4.150000E+00  1.550000E+00  7.961201E-03
 4.150000E+00  1.600000E+00  7.824936E-03
 4.150000E+00  1.650000E+00  7.684920E-03
 4.150000E+00  1.700000E+00  7.541152E-03
 4.150000E+00  1.750000E+00  7.393633E-03
 4.150000E+00  1.800000E+00  7.242372E-03
 4.150000E+00  1.850000E+00  7.087384E-03
 4.150000E+00  1.900000E+00  6.928696E-03
 4.150000E+00  1.950000E+00  6.766343E-03
 4.150000E+00  2.000000E+00  6.600375E-03
 4.150000E+00  2.050000E+00  6.430857E-03
 4.150000E+00  2.100000E+00  6.257871E-03
 4.150000E+00  2.150000E+00  6.081520E-03
 4.150000E+00  2.200000E+00  5.901927E-03
 4.150000E+00  2.250000E+00  5.719241E-03
 4.150000E+00  2.300000E+00  5.533637E-03
 4.150000E+00  2.350000E+00  5.345320E-03
 4.150000E+00  2.400000E+00  5.154525E-03
 4.150000E+00  2.450000E+00  4.961518E-03
 4.150000E+00  2.500000E+00  4.766602E-03
 4.150000E+00  2.550000E+00  4.570113E-03
 4.150000E+00  2.600000E+00  4.372424E-03
 4.150000E+00  2.650000E+00  4.173943E-03
 4.150000E+00  2.700000E+00  3.975114E-03
 4.150000E+00  2.750000E+00  3.776413E-03
 4.150000E+00  2.800000E+00  3.578350E-03
 4.150000E+00  2.850000E+00  3.381461E-03
 4.150000E+00  2.900000E+00  3.186309E-03
 4.150000E+00  2.950000E+00  2.993473E-03
 4.150000E+00  3.000000E+00  2.803548E-03
 4.150000E+00  3.050000E+00  2.617135E-03
 4.150000E+00  3.100000E+00  2.434832E-03
 4.150000E+00  3.150000E+00  2.257231E-03
 4.150000E+00  3.200000E+00  2.084903E-03
 4.150000E+00  3.250000E+00  1.918391E-03
 4.150000E+00  3.300000E+00  1.758202E-03
 4.150000E+00  3.350000E+00  1.604799E-03
 4.150000E+00  3.400000E+00  1.458590E-03
 4.150000E+00  3.450000E+00  1.319919E-03
 4.150000E+00  3.500000E+00  1.189066E-03
 4.150000E+00  3.550000E+00  1.066236E-03
 4.150000E+00  3.600000E+00  9.515587E-04
 4.150000E+00  3.650000E+00  8.450850E-04
 4.150000E+00  3.700000E+00  7.467893E-04
 4.150000E+00  3.750000E+00  6.565701E-04
 4.150000E+00  3.800000E+00  5.742543E-04
 4.150000E+00  3.850000E+00  4.996032E-04
 4.150000E+00  3.900000E+00  4.323186E-04
 4.150000E+00  3.950000E+00  3.720516E-04
 4.150000E+00  4.000000E+00  3.184113E-04
 4.150000E+00  4.050000E+00  2.709743E-04
 4.150000E+00  4.100000E+00  2.292939E-04
 4.150000E+00  4.150000E+00  1.929102E-04
 4.150000E+00  4.200000E+00  1.613586E-04
 4.150000E+00  4.250000E+00  1.341780E-04
 4.150000E+00  4.300000E+00  1.109183E-04
 4.150000E+00  4.350000E+00  9.114663E-05
 4.150000E+00  4.400000E+00  7.445226E-05
 4.150000E+00  4.450000E+00  6.045075E-05
 4.150000E+00  4.500000E+00  4.878657E-05
 4.150000E+00  4.550000E+00  3.913483E-05
 4.150000E+00  4.600000E+00  3.120202E-05
 4.150000E+00  4.650000E+00  2.472582E-05
 4.150000E+00  4.700000E+00  1.947428E-05
 4.150000E+00  4.750000E+00  1.524439E-05
 4.150000E+00  4.800000E+00  1.186023E-05
 4.150000E+00  4.850000E+00  9.170820E-06
 4.150000E+00  4.900000E+00  7.047796E-06
 4.150000E+00  4.950000E+00  5.383046E-06
 4.150000E+00  5.000000E+00  4.086327E-06
 4.150000E+00  5.050000E+00  3.082974E-06
 4.150000E+00  5.100000E+00  2.311750E-06
 4.150000E+00  5.150000E+00  1.722861E-06
 4.150000E+00  5.200000E+00  1.276153E-06
 4.150000E+00  5.250000E+00  9.395175E-07
 4.150000E+00  5.300000E+00  6.874869E-07
 4.150000E+00  5.350000E+00  5.000234E-07
 4.150000E+00  5.400000E+00  3.614869E-07
 4.150000E+00  5.450000E+00  2.597653E-07
 4.150000E+00  5.500000E+00  1.855518E-07
 4.150000E+00  5.550000E+00  1.317498E-07
 4.150000E+00  5.600000E+00  9.298941E-08
 4.150000E+00  5.650000E+00  6.523767E-08
 4.150000E+00  5.700000E+00  4.548845E-08
 4.150000E+00  5.750000E+00  3.151762E-08
 4.150000E+00  5.800000E+00  2.169164E-08
 4.150000E+00  5.850000E+00  1.481958E-08
 4.150000E+00  5.900000E+00  1.003943E-08
 4.150000E+00  5.950000E+00  6.731821E-09
 4.150000E+00  6.000000E+00  4.454904E-09
 4.150000E+00  6.050000E+00  2.895799E-09
 4.150000E+00  6.100000E+00  1.834614E-09
 4.150000E+00  6.150000E+00  1.118060E-09
 4.150000E+00  6.200000E+00  6.403101E-10
 4.150000E+00  6.250000E+00  3.292708E-10
 4.150000E+00  6.300000E+00  1.369377E-10
 4.150000E+00  6.350000E+00  3.284995E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  1.626416E-11
 4.200000E+00 -6.300000E+00  6.759014E-11
 4.200000E+00 -6.250000E+00  1.617284E-10
 4.200000E+00 -6.200000E+00  3.124932E-10
 4.200000E+00 -6.150000E+00  5.415513E-10
 4.200000E+00 -6.100000E+00  8.812986E-10
 4.200000E+00 -6.050000E+00  1.379105E-09
 4.200000E+00 -6.000000E+00  2.103356E-09
 4.200000E+00 -5.950000E+00  3.151884E-09
 4.200000E+00 -5.900000E+00  4.663595E-09
 4.200000E+00 -5.850000E+00  6.834357E-09
 4.200000E+00 -5.800000E+00  9.938514E-09
 4.200000E+00 -5.750000E+00  1.435781E-08
 4.200000E+00 -5.700000E+00  2.061999E-08
 4.200000E+00 -5.650000E+00  2.944984E-08
 4.200000E+00 -5.600000E+00  4.183632E-08
 4.200000E+00 -5.550000E+00  5.911995E-08
 4.200000E+00 -5.500000E+00  8.310600E-08
 4.200000E+00 -5.450000E+00  1.162095E-07
 4.200000E+00 -5.400000E+00  1.616398E-07
 4.200000E+00 -5.350000E+00  2.236338E-07
 4.200000E+00 -5.300000E+00  3.077470E-07
 4.200000E+00 -5.250000E+00  4.212158E-07
 4.200000E+00 -5.200000E+00  5.734013E-07
 4.200000E+00 -5.150000E+00  7.763313E-07
 4.200000E+00 -5.100000E+00  1.045353E-06
 4.200000E+00 -5.050000E+00  1.399916E-06
 4.200000E+00 -5.000000E+00  1.864491E-06
 4.200000E+00 -4.950000E+00  2.469652E-06
 4.200000E+00 -4.900000E+00  3.253325E-06
 4.200000E+00 -4.850000E+00  4.262214E-06
 4.200000E+00 -4.800000E+00  5.553408E-06
 4.200000E+00 -4.750000E+00  7.196173E-06
 4.200000E+00 -4.700000E+00  9.273907E-06
 4.200000E+00 -4.650000E+00  1.188625E-05
 4.200000E+00 -4.600000E+00  1.515133E-05
 4.200000E+00 -4.550000E+00  1.920801E-05
 4.200000E+00 -4.500000E+00  2.421826E-05
 4.200000E+00 -4.450000E+00  3.036939E-05
 4.200000E+00 -4.400000E+00  3.787611E-05
 4.200000E+00 -4.350000E+00  4.698239E-05
 4.200000E+00 -4.300000E+00  5.796291E-05
 4.200000E+00 -4.250000E+00  7.112397E-05
 4.200000E+00 -4.200000E+00  8.680382E-05
 4.200000E+00 -4.150000E+00  1.053721E-04
 4.200000E+00 -4.100000E+00  1.272287E-04
 4.200000E+00 -4.050000E+00  1.528008E-04
 4.200000E+00 -4.000000E+00  1.825400E-04
 4.200000E+00 -3.950000E+00  2.169172E-04
 4.200000E+00 -3.900000E+00  2.564172E-04
 4.200000E+00 -3.850000E+00  3.015314E-04
 4.200000E+00 -3.800000E+00  3.527500E-04
 4.200000E+00 -3.750000E+00  4.105533E-04
 4.200000E+00 -3.700000E+00  4.754018E-04
 4.200000E+00 -3.650000E+00  5.477269E-04
 4.200000E+00 -3.600000E+00  6.279207E-04
 4.200000E+00 -3.550000E+00  7.163258E-04
 4.200000E+00 -3.500000E+00  8.132266E-04
 4.200000E+00 -3.450000E+00  9.188409E-04
 4.200000E+00 -3.400000E+00  1.033312E-03
 4.200000E+00 -3.350000E+00  1.156706E-03
 4.200000E+00 -3.300000E+00  1.289002E-03
 4.200000E+00 -3.250000E+00  1.430098E-03
 4.200000E+00 -3.200000E+00  1.579803E-03
 4.200000E+00 -3.150000E+00  1.737846E-03
 4.200000E+00 -3.100000E+00  1.903874E-03
 4.200000E+00 -3.050000E+00  2.077462E-03
 4.200000E+00 -3.000000E+00  2.258117E-03
 4.200000E+00 -2.950000E+00  2.445287E-03
 4.200000E+00 -2.900000E+00  2.638375E-03
 4.200000E+00 -2.850000E+00  2.836739E-03
 4.200000E+00 -2.800000E+00  3.039713E-03
 4.200000E+00 -2.750000E+00  3.246609E-03
 4.200000E+00 -2.700000E+00  3.456733E-03
 4.200000E+00 -2.650000E+00  3.669390E-03
 4.200000E+00 -2.600000E+00  3.883894E-03
 4.200000E+00 -2.550000E+00  4.099575E-03
 4.200000E+00 -2.500000E+00  4.315790E-03
 4.200000E+00 -2.450000E+00  4.531920E-03
 4.200000E+00 -2.400000E+00  4.747382E-03
 4.200000E+00 -2.350000E+00  4.961629E-03
 4.200000E+00 -2.300000E+00  5.174153E-03
 4.200000E+00 -2.250000E+00  5.384485E-03
 4.200000E+00 -2.200000E+00  5.592197E-03
 4.200000E+00 -2.150000E+00  5.796902E-03
 4.200000E+00 -2.100000E+00  5.998250E-03
 4.200000E+00 -2.050000E+00  6.195931E-03
 4.200000E+00 -2.000000E+00  6.389668E-03
 4.200000E+00 -1.950000E+00  6.579219E-03
 4.200000E+00 -1.900000E+00  6.764372E-03
 4.200000E+00 -1.850000E+00  6.944946E-03
 4.200000E+00 -1.800000E+00  7.120781E-03
 4.200000E+00 -1.750000E+00  7.291745E-03
 4.200000E+00 -1.700000E+00  7.457724E-03
 4.200000E+00 -1.650000E+00  7.618622E-03
 4.200000E+00 -1.600000E+00  7.774360E-03
 4.200000E+00 -1.550000E+00  7.924873E-03
 4.200000E+00 -1.500000E+00  8.070107E-03
 4.200000E+00 -1.450000E+00  8.210021E-03
 4.200000E+00 -1.400000E+00  8.344580E-03
 4.200000E+00 -1.350000E+00  8.473758E-03
 4.200000E+00 -1.300000E+00  8.597536E-03
 4.200000E+00 -1.250000E+00  8.715901E-03
 4.200000E+00 -1.200000E+00  8.828846E-03
 4.200000E+00 -1.150000E+00  8.936366E-03
 4.200000E+00 -1.100000E+00  9.038464E-03
 4.200000E+00 -1.050000E+00  9.135145E-03
 4.200000E+00 -1.000000E+00  9.226419E-03
 4.200000E+00 -9.500000E-01  9.312300E-03
 4.200000E+00 -9.000000E-01  9.392804E-03
 4.200000E+00 -8.500000E-01  9.467953E-03
 4.200000E+00 -8.000000E-01  9.537772E-03
 4.200000E+00 -7.500000E-01  9.602286E-03
 4.200000E+00 -7.000000E-01  9.661529E-03
 4.200000E+00 -6.500000E-01  9.715533E-03
 4.200000E+00 -6.000000E-01  9.764334E-03
 4.200000E+00 -5.500000E-01  9.807970E-03
 4.200000E+00 -5.000000E-01  9.846483E-03
 4.200000E+00 -4.500000E-01  9.879914E-03
 4.200000E+00 -4.000000E-01  9.908307E-03
 4.200000E+00 -3.500000E-01  9.931705E-03
 4.200000E+00 -3.000000E-01  9.950157E-03
 4.200000E+00 -2.500000E-01  9.963707E-03
 4.200000E+00 -2.000000E-01  9.972404E-03
 4.200000E+00 -1.500000E-01  9.976296E-03
 4.200000E+00 -1.000000E-01  9.975434E-03
 4.200000E+00 -5.000000E-02  9.969867E-03
 4.200000E+00  0.000000E+00  9.959648E-03
 4.200000E+00  5.000000E-02  9.944828E-03
 4.200000E+00  1.000000E-01  9.925460E-03
 4.200000E+00  1.500000E-01  9.901597E-03
 4.200000E+00  2.000000E-01  9.873294E-03
 4.200000E+00  2.500000E-01  9.840604E-03
 4.200000E+00  3.000000E-01  9.803580E-03
 4.200000E+00  3.500000E-01  9.762275E-03
 4.200000E+00  4.000000E-01  9.716741E-03
 4.200000E+00  4.500000E-01  9.667028E-03
 4.200000E+00  5.000000E-01  9.613187E-03
 4.200000E+00  5.500000E-01  9.555264E-03
 4.200000E+00  6.000000E-01  9.493304E-03
 4.200000E+00  6.500000E-01  9.427350E-03
 4.200000E+00  7.000000E-01  9.357442E-03
 4.200000E+00  7.500000E-01  9.283617E-03
 4.200000E+00  8.000000E-01  9.205910E-03
 4.200000E+00  8.500000E-01  9.124352E-03
 4.200000E+00  9.000000E-01  9.038970E-03
 4.200000E+00  9.500000E-01  8.949791E-03
 4.200000E+00  1.000000E+00  8.856835E-03
 4.200000E+00  1.050000E+00  8.760122E-03
 4.200000E+00  1.100000E+00  8.659668E-03
 4.200000E+00  1.150000E+00  8.555485E-03
 4.200000E+00  1.200000E+00  8.447585E-03
 4.200000E+00  1.250000E+00  8.335975E-03
 4.200000E+00  1.300000E+00  8.220662E-03
 4.200000E+00  1.350000E+00  8.101651E-03
 4.200000E+00  1.400000E+00  7.978947E-03
 4.200000E+00  1.450000E+00  7.852553E-03
 4.200000E+00  1.500000E+00  7.722474E-03
 4.200000E+00  1.550000E+00  7.588716E-03
 4.200000E+00  1.600000E+00  7.451287E-03
 4.200000E+00  1.650000E+00  7.310199E-03
 4.200000E+00  1.700000E+00  7.165467E-03
 4.200000E+00  1.750000E+00  7.017115E-03
 4.200000E+00  1.800000E+00  6.865172E-03
 4.200000E+00  1.850000E+00  6.709677E-03
 4.200000E+00  1.900000E+00  6.550680E-03
 4.200000E+00  1.950000E+00  6.388243E-03
 4.200000E+00  2.000000E+00  6.222443E-03
 4.200000E+00  2.050000E+00  6.053374E-03
 4.200000E+00  2.100000E+00  5.881148E-03
 4.200000E+00  2.150000E+00  5.705899E-03
 4.200000E+00  2.200000E+00  5.527781E-03
 4.200000E+00  2.250000E+00  5.346977E-03
 4.200000E+00  2.300000E+00  5.163694E-03
 4.200000E+00  2.350000E+00  4.978168E-03
 4.200000E+00  2.400000E+00  4.790665E-03
 4.200000E+00  2.450000E+00  4.601483E-03
 4.200000E+00  2.500000E+00  4.410952E-03
 4.200000E+00  2.550000E+00  4.219434E-03
 4.200000E+00  2.600000E+00  4.027323E-03
 4.200000E+00  2.650000E+00  3.835047E-03
 4.200000E+00  2.700000E+00  3.643063E-03
 4.200000E+00  2.750000E+00  3.451853E-03
 4.200000E+00  2.800000E+00  3.261929E-03
 4.200000E+00  2.850000E+00  3.073821E-03
 4.200000E+00  2.900000E+00  2.888075E-03
 4.200000E+00  2.950000E+00  2.705250E-03
 4.200000E+00  3.000000E+00  2.525908E-03
 4.200000E+00  3.050000E+00  2.350608E-03
 4.200000E+00  3.100000E+00  2.179899E-03
 4.200000E+00  3.150000E+00  2.014313E-03
 4.200000E+00  3.200000E+00  1.854353E-03
 4.200000E+00  3.250000E+00  1.700489E-03
 4.200000E+00  3.300000E+00  1.553146E-03
 4.200000E+00  3.350000E+00  1.412699E-03
 4.200000E+00  3.400000E+00  1.279467E-03
 4.200000E+00  3.450000E+00  1.153706E-03
 4.200000E+00  3.500000E+00  1.035601E-03
 4.200000E+00  3.550000E+00  9.252704E-04
 4.200000E+00  3.600000E+00  8.227591E-04
 4.200000E+00  3.650000E+00  7.280402E-04
 4.200000E+00  3.700000E+00  6.410175E-04
 4.200000E+00  3.750000E+00  5.615281E-04
 4.200000E+00  3.800000E+00  4.893483E-04
 4.200000E+00  3.850000E+00  4.241990E-04
 4.200000E+00  3.900000E+00  3.657540E-04
 4.200000E+00  3.950000E+00  3.136473E-04
 4.200000E+00  4.000000E+00  2.674821E-04
 4.200000E+00  4.050000E+00  2.268396E-04
 4.200000E+00  4.100000E+00  1.912875E-04
 4.200000E+00  4.150000E+00  1.603884E-04
 4.200000E+00  4.200000E+00  1.337074E-04
 4.200000E+00  4.250000E+00  1.108187E-04
 4.200000E+00  4.300000E+00  9.131202E-05
 4.200000E+00  4.350000E+00  7.479684E-05
 4.200000E+00  4.400000E+00  6.090661E-05
 4.200000E+00  4.450000E+00  4.930131E-05
 4.200000E+00  4.500000E+00  3.966925E-05
 4.200000E+00  4.550000E+00  3.172788E-05
 4.200000E+00  4.600000E+00  2.522385E-05
 4.200000E+00  4.650000E+00  1.993230E-05
 4.200000E+00  4.700000E+00  1.565572E-05
 4.200000E+00  4.750000E+00  1.222231E-05
 4.200000E+00  4.800000E+00  9.484067E-06
 4.200000E+00  4.850000E+00  7.314651E-06
 4.200000E+00  4.900000E+00  5.607231E-06
 4.200000E+00  4.950000E+00  4.272264E-06
 4.200000E+00  5.000000E+00  3.235360E-06
 4.200000E+00  5.050000E+00  2.435246E-06
 4.200000E+00  5.100000E+00  1.821886E-06
 4.200000E+00  5.150000E+00  1.354755E-06
 4.200000E+00  5.200000E+00  1.001305E-06
 4.200000E+00  5.250000E+00  7.356035E-07
 4.200000E+00  5.300000E+00  5.371562E-07
 4.200000E+00  5.350000E+00  3.898930E-07
 4.200000E+00  5.400000E+00  2.813120E-07
 4.200000E+00  5.450000E+00  2.017621E-07
 4.200000E+00  5.500000E+00  1.438496E-07
 4.200000E+00  5.550000E+00  1.019535E-07
 4.200000E+00  5.600000E+00  7.183216E-08
 4.200000E+00  5.650000E+00  5.030881E-08
 4.200000E+00  5.700000E+00  3.502165E-08
 4.200000E+00  5.750000E+00  2.422768E-08
 4.200000E+00  5.800000E+00  1.664989E-08
 4.200000E+00  5.850000E+00  1.135946E-08
 4.200000E+00  5.900000E+00  7.685675E-09
 4.200000E+00  5.950000E+00  5.147660E-09
 4.200000E+00  6.000000E+00  3.403132E-09
 4.200000E+00  6.050000E+00  2.210215E-09
 4.200000E+00  6.100000E+00  1.399267E-09
 4.200000E+00  6.150000E+00  8.522644E-10
 4.200000E+00  6.200000E+00  4.878795E-10
 4.200000E+00  6.250000E+00  2.508084E-10
 4.200000E+00  6.300000E+00  1.042857E-10
 4.200000E+00  6.350000E+00  2.501426E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  1.201424E-11
 4.250000E+00 -6.300000E+00  4.993192E-11
 4.250000E+00 -6.250000E+00  1.194924E-10
 4.250000E+00 -6.200000E+00  2.309375E-10
 4.250000E+00 -6.150000E+00  4.003560E-10
 4.250000E+00 -6.100000E+00  6.518493E-10
 4.250000E+00 -6.050000E+00  1.020733E-09
 4.250000E+00 -6.000000E+00  1.558101E-09
 4.250000E+00 -5.950000E+00  2.337220E-09
 4.250000E+00 -5.900000E+00  3.462361E-09
 4.250000E+00 -5.850000E+00  5.080913E-09
 4.250000E+00 -5.800000E+00  7.399835E-09
 4.250000E+00 -5.750000E+00  1.070784E-08
 4.250000E+00 -5.700000E+00  1.540512E-08
 4.250000E+00 -5.650000E+00  2.204278E-08
 4.250000E+00 -5.600000E+00  3.137486E-08
 4.250000E+00 -5.550000E+00  4.442646E-08
 4.250000E+00 -5.500000E+00  6.258211E-08
 4.250000E+00 -5.450000E+00  8.769973E-08
 4.250000E+00 -5.400000E+00  1.222562E-07
 4.250000E+00 -5.350000E+00  1.695320E-07
 4.250000E+00 -5.300000E+00  2.338435E-07
 4.250000E+00 -5.250000E+00  3.208326E-07
 4.250000E+00 -5.200000E+00  4.378243E-07
 4.250000E+00 -5.150000E+00  5.942661E-07
 4.250000E+00 -5.100000E+00  8.022604E-07
 4.250000E+00 -5.050000E+00  1.077205E-06
 4.250000E+00 -5.000000E+00  1.438557E-06
 4.250000E+00 -4.950000E+00  1.910733E-06
 4.250000E+00 -4.900000E+00  2.524155E-06
 4.250000E+00 -4.850000E+00  3.316467E-06
 4.250000E+00 -4.800000E+00  4.333908E-06
 4.250000E+00 -4.750000E+00  5.632867E-06
 4.250000E+00 -4.700000E+00  7.281598E-06
 4.250000E+00 -4.650000E+00  9.362104E-06
 4.250000E+00 -4.600000E+00  1.197215E-05
 4.250000E+00 -4.550000E+00  1.522739E-05
 4.250000E+00 -4.500000E+00  1.926355E-05
 4.250000E+00 -4.450000E+00  2.423861E-05
 4.250000E+00 -4.400000E+00  3.033495E-05
 4.250000E+00 -4.350000E+00  3.776131E-05
 4.250000E+00 -4.300000E+00  4.675447E-05
 4.250000E+00 -4.250000E+00  5.758064E-05
 4.250000E+00 -4.200000E+00  7.053626E-05
 4.250000E+00 -4.150000E+00  8.594828E-05
 4.250000E+00 -4.100000E+00  1.041736E-04
 4.250000E+00 -4.050000E+00  1.255978E-04
 4.250000E+00 -4.000000E+00  1.506326E-04
 4.250000E+00 -3.950000E+00  1.797127E-04
 4.250000E+00 -3.900000E+00  2.132912E-04
 4.250000E+00 -3.850000E+00  2.518343E-04
 4.250000E+00 -3.800000E+00  2.958143E-04
 4.250000E+00 -3.750000E+00  3.457022E-04
 4.250000E+00 -3.700000E+00  4.019597E-04
 4.250000E+00 -3.650000E+00  4.650294E-04
 4.250000E+00 -3.600000E+00  5.353264E-04
 4.250000E+00 -3.550000E+00  6.132278E-04
 4.250000E+00 -3.500000E+00  6.990642E-04
 4.250000E+00 -3.450000E+00  7.931106E-04
 4.250000E+00 -3.400000E+00  8.955784E-04
 4.250000E+00 -3.350000E+00  1.006609E-03
 4.250000E+00 -3.300000E+00  1.126267E-03
 4.250000E+00 -3.250000E+00  1.254539E-03
 4.250000E+00 -3.200000E+00  1.391330E-03
 4.250000E+00 -3.150000E+00  1.536463E-03
 4.250000E+00 -3.100000E+00  1.689680E-03
 4.250000E+00 -3.050000E+00  1.850649E-03
 4.250000E+00 -3.000000E+00  2.018964E-03
 4.250000E+00 -2.950000E+00  2.194158E-03
 4.250000E+00 -2.900000E+00  2.375703E-03
 4.250000E+00 -2.850000E+00  2.563027E-03
 4.250000E+00 -2.800000E+00  2.755516E-03
 4.250000E+00 -2.750000E+00  2.952529E-03
 4.250000E+00 -2.700000E+00  3.153405E-03
 4.250000E+00 -2.650000E+00  3.357473E-03
 4.250000E+00 -2.600000E+00  3.564061E-03
 4.250000E+00 -2.550000E+00  3.772505E-03
 4.250000E+00 -2.500000E+00  3.982154E-03
 4.250000E+00 -2.450000E+00  4.192380E-03
 4.250000E+00 -2.400000E+00  4.402579E-03
 4.250000E+00 -2.350000E+00  4.612180E-03
 4.250000E+00 -2.300000E+00  4.820645E-03
 4.250000E+00 -2.250000E+00  5.027472E-03
 4.250000E+00 -2.200000E+00  5.232197E-03
 4.250000E+00 -2.150000E+00  5.434395E-03
 4.250000E+00 -2.100000E+00  5.633679E-03
 4.250000E+00 -2.050000E+00  5.829699E-03
 4.250000E+00 -2.000000E+00  6.022140E-03
 4.250000E+00 -1.950000E+00  6.210725E-03
 4.250000E+00 -1.900000E+00  6.395205E-03
 4.250000E+00 -1.850000E+00  6.575363E-03
 4.250000E+00 -1.800000E+00  6.751012E-03
 4.250000E+00 -1.750000E+00  6.921986E-03
 4.250000E+00 -1.700000E+00  7.088146E-03
 4.250000E+00 -1.650000E+00  7.249371E-03
 4.250000E+00 -1.600000E+00  7.405559E-03
 4.250000E+00 -1.550000E+00  7.556625E-03
 4.250000E+00 -1.500000E+00  7.702498E-03
 4.250000E+00 -1.450000E+00  7.843118E-03
 4.250000E+00 -1.400000E+00  7.978438E-03
 4.250000E+00 -1.350000E+00  8.108420E-03
 4.250000E+00 -1.300000E+00  8.233033E-03
 4.250000E+00 -1.250000E+00  8.352255E-03
 4.250000E+00 -1.200000E+00  8.466070E-03
 4.250000E+00 -1.150000E+00  8.574467E-03
 4.250000E+00 -1.100000E+00  8.677440E-03
 4.250000E+00 -1.050000E+00  8.774991E-03
 4.250000E+00 -1.000000E+00  8.867122E-03
 4.250000E+00 -9.500000E-01  8.953842E-03
 4.250000E+00 -9.000000E-01  9.035163E-03
 4.250000E+00 -8.500000E-01  9.111102E-03
 4.250000E+00 -8.000000E-01  9.181677E-03
 4.250000E+00 -7.500000E-01  9.246912E-03
 4.250000E+00 -7.000000E-01  9.306834E-03
 4.250000E+00 -6.500000E-01  9.361471E-03
 4.250000E+00 -6.000000E-01  9.410856E-03
 4.250000E+00 -5.500000E-01  9.455024E-03
 4.250000E+00 -5.000000E-01  9.494011E-03
 4.250000E+00 -4.500000E-01  9.527857E-03
 4.250000E+00 -4.000000E-01  9.556603E-03
 4.250000E+00 -3.500000E-01  9.580292E-03
 4.250000E+00 -3.000000E-01  9.598969E-03
 4.250000E+00 -2.500000E-01  9.612680E-03
 4.250000E+00 -2.000000E-01  9.621473E-03
 4.250000E+00 -1.500000E-01  9.625398E-03
 4.250000E+00 -1.000000E-01  9.624503E-03
 4.250000E+00 -5.000000E-02  9.618840E-03
 4.250000E+00  0.000000E+00  9.608463E-03
 4.250000E+00  5.000000E-02  9.593423E-03
 4.250000E+00  1.000000E-01  9.573774E-03
 4.250000E+00  1.500000E-01  9.549572E-03
 4.250000E+00  2.000000E-01  9.520869E-03
 4.250000E+00  2.500000E-01  9.487721E-03
 4.250000E+00  3.000000E-01  9.450182E-03
 4.250000E+00  3.500000E-01  9.408304E-03
 4.250000E+00  4.000000E-01  9.362141E-03
 4.250000E+00  4.500000E-01  9.311744E-03
 4.250000E+00  5.000000E-01  9.257162E-03
 4.250000E+00  5.500000E-01  9.198445E-03
 4.250000E+00  6.000000E-01  9.135637E-03
 4.250000E+00  6.500000E-01  9.068783E-03
 4.250000E+00  7.000000E-01  8.997925E-03
 4.250000E+00  7.500000E-01  8.923103E-03
 4.250000E+00  8.000000E-01  8.844352E-03
 4.250000E+00  8.500000E-01  8.761708E-03
 4.250000E+00  9.000000E-01  8.675202E-03
 4.250000E+00  9.500000E-01  8.584863E-03
 4.250000E+00  1.000000E+00  8.490719E-03
 4.250000E+00  1.050000E+00  8.392793E-03
 4.250000E+00  1.100000E+00  8.291108E-03
 4.250000E+00  1.150000E+00  8.185683E-03
 4.250000E+00  1.200000E+00  8.076539E-03
 4.250000E+00  1.250000E+00  7.963692E-03
 4.250000E+00  1.300000E+00  7.847158E-03
 4.250000E+00  1.350000E+00  7.726955E-03
 4.250000E+00  1.400000E+00  7.603097E-03
 4.250000E+00  1.450000E+00  7.475604E-03
 4.250000E+00  1.500000E+00  7.344494E-03
 4.250000E+00  1.550000E+00  7.209789E-03
 4.250000E+00  1.600000E+00  7.071515E-03
 4.250000E+00  1.650000E+00  6.929702E-03
 4.250000E+00  1.700000E+00  6.784387E-03
 4.250000E+00  1.750000E+00  6.635613E-03
 4.250000E+00  1.800000E+00  6.483434E-03
 4.250000E+00  1.850000E+00  6.327913E-03
 4.250000E+00  1.900000E+00  6.169125E-03
 4.250000E+00  1.950000E+00  6.007159E-03
 4.250000E+00  2.000000E+00  5.842122E-03
 4.250000E+00  2.050000E+00  5.674134E-03
 4.250000E+00  2.100000E+00  5.503340E-03
 4.250000E+00  2.150000E+00  5.329902E-03
 4.250000E+00  2.200000E+00  5.154007E-03
 4.250000E+00  2.250000E+00  4.975866E-03
 4.250000E+00  2.300000E+00  4.795717E-03
 4.250000E+00  2.350000E+00  4.613825E-03
 4.250000E+00  2.400000E+00  4.430485E-03
 4.250000E+00  2.450000E+00  4.246018E-03
 4.250000E+00  2.500000E+00  4.060778E-03
 4.250000E+00  2.550000E+00  3.875146E-03
 4.250000E+00  2.600000E+00  3.689531E-03
 4.250000E+00  2.650000E+00  3.504370E-03
 4.250000E+00  2.700000E+00  3.320124E-03
 4.250000E+00  2.750000E+00  3.137275E-03
 4.250000E+00  2.800000E+00  2.956323E-03
 4.250000E+00  2.850000E+00  2.777783E-03
 4.250000E+00  2.900000E+00  2.602176E-03
 4.250000E+00  2.950000E+00  2.430026E-03
 4.250000E+00  3.000000E+00  2.261855E-03
 4.250000E+00  3.050000E+00  2.098171E-03
 4.250000E+00  3.100000E+00  1.939465E-03
 4.250000E+00  3.150000E+00  1.786202E-03
 4.250000E+00  3.200000E+00  1.638812E-03
 4.250000E+00  3.250000E+00  1.497687E-03
 4.250000E+00  3.300000E+00  1.363169E-03
 4.250000E+00  3.350000E+00  1.235549E-03
 4.250000E+00  3.400000E+00  1.115056E-03
 4.250000E+00  3.450000E+00  1.001861E-03
 4.250000E+00  3.500000E+00  8.960668E-04
 4.250000E+00  3.550000E+00  7.977103E-04
 4.250000E+00  3.600000E+00  7.067631E-04
 4.250000E+00  3.650000E+00  6.231320E-04
 4.250000E+00  3.700000E+00  5.466630E-04
 4.250000E+00  3.750000E+00  4.771456E-04
 4.250000E+00  3.800000E+00  4.143182E-04
 4.250000E+00  3.850000E+00  3.578753E-04
 4.250000E+00  3.900000E+00  3.074745E-04
 4.250000E+00  3.950000E+00  2.627445E-04
 4.250000E+00  4.000000E+00  2.232929E-04
 4.250000E+00  4.050000E+00  1.887144E-04
 4.250000E+00  4.100000E+00  1.585983E-04
 4.250000E+00  4.150000E+00  1.325354E-04
 4.250000E+00  4.200000E+00  1.101244E-04
 4.250000E+00  4.250000E+00  9.097753E-05
 4.250000E+00  4.300000E+00  7.472503E-05
 4.250000E+00  4.350000E+00  6.101880E-05
 4.250000E+00  4.400000E+00  4.953507E-05
 4.250000E+00  4.450000E+00  3.997614E-05
 4.250000E+00  4.500000E+00  3.207131E-05
 4.250000E+00  4.550000E+00  2.557707E-05
 4.250000E+00  4.600000E+00  2.027656E-05
 4.250000E+00  4.650000E+00  1.597865E-05
 4.250000E+00  4.700000E+00  1.251647E-05
 4.250000E+00  4.750000E+00  9.745730E-06
 4.250000E+00  4.800000E+00  7.542811E-06
 4.250000E+00  4.850000E+00  5.802767E-06
 4.250000E+00  4.900000E+00  4.437289E-06
 4.250000E+00  4.950000E+00  3.372714E-06
 4.250000E+00  5.000000E+00  2.548120E-06
 4.250000E+00  5.050000E+00  1.913549E-06
 4.250000E+00  5.100000E+00  1.428368E-06
 4.250000E+00  5.150000E+00  1.059801E-06
 4.250000E+00  5.200000E+00  7.816213E-07
 4.250000E+00  5.250000E+00  5.730095E-07
 4.250000E+00  5.300000E+00  4.175686E-07
 4.250000E+00  5.350000E+00  3.024844E-07
 4.250000E+00  5.400000E+00  2.178197E-07
 4.250000E+00  5.450000E+00  1.559268E-07
 4.250000E+00  5.500000E+00  1.109646E-07
 4.250000E+00  5.550000E+00  7.850453E-08
 4.250000E+00  5.600000E+00  5.521444E-08
 4.250000E+00  5.650000E+00  3.860514E-08
 4.250000E+00  5.700000E+00  2.683083E-08
 4.250000E+00  5.750000E+00  1.853268E-08
 4.250000E+00  5.800000E+00  1.271756E-08
 4.250000E+00  5.850000E+00  8.664793E-09
 4.250000E+00  5.900000E+00  5.855154E-09
 4.250000E+00  5.950000E+00  3.917198E-09
 4.250000E+00  6.000000E+00  2.587095E-09
 4.250000E+00  6.050000E+00  1.678799E-09
 4.250000E+00  6.100000E+00  1.062086E-09
 4.250000E+00  6.150000E+00  6.465342E-10
 4.250000E+00  6.200000E+00  3.699537E-10
 4.250000E+00  6.250000E+00  1.901287E-10
 4.250000E+00  6.300000E+00  7.903986E-11
 4.250000E+00  6.350000E+00  1.895670E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  8.829767E-12
 4.300000E+00 -6.300000E+00  3.669939E-11
 4.300000E+00 -6.250000E+00  8.783676E-11
 4.300000E+00 -6.200000E+00  1.697952E-10
 4.300000E+00 -6.150000E+00  2.944592E-10
 4.300000E+00 -6.100000E+00  4.796656E-10
 4.300000E+00 -6.050000E+00  7.516048E-10
 4.300000E+00 -6.000000E+00  1.148253E-09
 4.300000E+00 -5.950000E+00  1.724191E-09
 4.300000E+00 -5.900000E+00  2.557279E-09
 4.300000E+00 -5.850000E+00  3.757843E-09
 4.300000E+00 -5.800000E+00  5.481180E-09
 4.300000E+00 -5.750000E+00  7.944491E-09
 4.300000E+00 -5.700000E+00  1.144961E-08
 4.300000E+00 -5.650000E+00  1.641334E-08
 4.300000E+00 -5.600000E+00  2.340752E-08
 4.300000E+00 -5.550000E+00  3.321177E-08
 4.300000E+00 -5.500000E+00  4.688218E-08
 4.300000E+00 -5.450000E+00  6.584018E-08
 4.300000E+00 -5.400000E+00  9.198675E-08
 4.300000E+00 -5.350000E+00  1.278478E-07
 4.300000E+00 -5.300000E+00  1.767578E-07
 4.300000E+00 -5.250000E+00  2.430906E-07
 4.300000E+00 -5.200000E+00  3.325452E-07
 4.300000E+00 -5.150000E+00  4.524990E-07
 4.300000E+00 -5.100000E+00  6.124390E-07
 4.300000E+00 -5.050000E+00  8.244838E-07
 4.300000E+00 -5.000000E+00  1.104010E-06
 4.300000E+00 -4.950000E+00  1.470395E-06
 4.300000E+00 -4.900000E+00  1.947892E-06
 4.300000E+00 -4.850000E+00  2.566647E-06
 4.300000E+00 -4.800000E+00  3.363869E-06
 4.300000E+00 -4.750000E+00  4.385157E-06
 4.300000E+00 -4.700000E+00  5.685994E-06
 4.300000E+00 -4.650000E+00  7.333393E-06
 4.300000E+00 -4.600000E+00  9.407697E-06
 4.300000E+00 -4.550000E+00  1.200450E-05
 4.300000E+00 -4.500000E+00  1.523668E-05
 4.300000E+00 -4.450000E+00  1.923645E-05
 4.300000E+00 -4.400000E+00  2.415745E-05
 4.300000E+00 -4.350000E+00  3.017675E-05
 4.300000E+00 -4.300000E+00  3.749667E-05
 4.300000E+00 -4.250000E+00  4.634643E-05
 4.300000E+00 -4.200000E+00  5.698332E-05
 4.300000E+00 -4.150000E+00  6.969355E-05
 4.300000E+00 -4.100000E+00  8.479236E-05
 4.300000E+00 -4.050000E+00  1.026235E-04
 4.300000E+00 -4.000000E+00  1.235580E-04
 4.300000E+00 -3.950000E+00  1.479918E-04
 4.300000E+00 -3.900000E+00  1.763424E-04
 4.300000E+00 -3.850000E+00  2.090449E-04
 4.300000E+00 -3.800000E+00  2.465467E-04
 4.300000E+00 -3.750000E+00  2.893008E-04
 4.300000E+00 -3.700000E+00  3.377593E-04
 4.300000E+00 -3.650000E+00  3.923647E-04
 4.300000E+00 -3.600000E+00  4.535422E-04
 4.300000E+00 -3.550000E+00  5.216900E-04
 4.300000E+00 -3.500000E+00  5.971708E-04
 4.300000E+00 -3.450000E+00  6.803029E-04
 4.300000E+00 -3.400000E+00  7.713519E-04
 4.300000E+00 -3.350000E+00  8.705228E-04
 4.300000E+00 -3.300000E+00  9.779540E-04
 4.300000E+00 -3.250000E+00  1.093712E-03
 4.300000E+00 -3.200000E+00  1.217787E-03
 4.300000E+00 -3.150000E+00  1.350093E-03
 4.300000E+00 -3.100000E+00  1.490465E-03
 4.300000E+00 -3.050000E+00  1.638660E-03
 4.300000E+00 -3.000000E+00  1.794366E-03
 4.300000E+00 -2.950000E+00  1.957198E-03
 4.300000E+00 -2.900000E+00  2.126711E-03
 4.300000E+00 -2.850000E+00  2.302405E-03
 4.300000E+00 -2.800000E+00  2.483732E-03
 4.300000E+00 -2.750000E+00  2.670105E-03
 4.300000E+00 -2.700000E+00  2.860910E-03
 4.300000E+00 -2.650000E+00  3.055513E-03
 4.300000E+00 -2.600000E+00  3.253266E-03
 4.300000E+00 -2.550000E+00  3.453523E-03
 4.300000E+00 -2.500000E+00  3.655639E-03
 4.300000E+00 -2.450000E+00  3.858984E-03
 4.300000E+00 -2.400000E+00  4.062947E-03
 4.300000E+00 -2.350000E+00  4.266939E-03
 4.300000E+00 -2.300000E+00  4.470402E-03
 4.300000E+00 -2.250000E+00  4.672806E-03
 4.300000E+00 -2.200000E+00  4.873659E-03
 4.300000E+00 -2.150000E+00  5.072501E-03
 4.300000E+00 -2.100000E+00  5.268911E-03
 4.300000E+00 -2.050000E+00  5.462502E-03
 4.300000E+00 -2.000000E+00  5.652924E-03
 4.300000E+00 -1.950000E+00  5.839862E-03
 4.300000E+00 -1.900000E+00  6.023033E-03
 4.300000E+00 -1.850000E+00  6.202186E-03
 4.300000E+00 -1.800000E+00  6.377098E-03
 4.300000E+00 -1.750000E+00  6.547576E-03
 4.300000E+00 -1.700000E+00  6.713450E-03
 4.300000E+00 -1.650000E+00  6.874571E-03
 4.300000E+00 -1.600000E+00  7.030814E-03
 4.300000E+00 -1.550000E+00  7.182071E-03
 4.300000E+00 -1.500000E+00  7.328249E-03
 4.300000E+00 -1.450000E+00  7.469272E-03
 4.300000E+00 -1.400000E+00  7.605074E-03
 4.300000E+00 -1.350000E+00  7.735603E-03
 4.300000E+00 -1.300000E+00  7.860816E-03
 4.300000E+00 -1.250000E+00  7.980678E-03
 4.300000E+00 -1.200000E+00  8.095164E-03
 4.300000E+00 -1.150000E+00  8.204252E-03
 4.300000E+00 -1.100000E+00  8.307931E-03
 4.300000E+00 -1.050000E+00  8.406192E-03
 4.300000E+00 -1.000000E+00  8.499033E-03
 4.300000E+00 -9.500000E-01  8.586456E-03
 4.300000E+00 -9.000000E-01  8.668467E-03
 4.300000E+00 -8.500000E-01  8.745078E-03
 4.300000E+00 -8.000000E-01  8.816304E-03
 4.300000E+00 -7.500000E-01  8.882162E-03
 4.300000E+00 -7.000000E-01  8.942675E-03
 4.300000E+00 -6.500000E-01  8.997867E-03
 4.300000E+00 -6.000000E-01  9.047768E-03
 4.300000E+00 -5.500000E-01  9.092409E-03
 4.300000E+00 -5.000000E-01  9.131823E-03
 4.300000E+00 -4.500000E-01  9.166047E-03
 4.300000E+00 -4.000000E-01  9.195120E-03
 4.300000E+00 -3.500000E-01  9.219083E-03
 4.300000E+00 -3.000000E-01  9.237979E-03
 4.300000E+00 -2.500000E-01  9.251854E-03
 4.300000E+00 -2.000000E-01  9.260755E-03
 4.300000E+00 -1.500000E-01  9.264729E-03
 4.300000E+00 -1.000000E-01  9.263827E-03
 4.300000E+00 -5.000000E-02  9.258100E-03
 4.300000E+00  0.000000E+00  9.247600E-03
 4.300000E+00  5.000000E-02  9.232382E-03
 4.300000E+00  1.000000E-01  9.212498E-03
 4.300000E+00  1.500000E-01  9.188003E-03
 4.300000E+00  2.000000E-01  9.158952E-03
 4.300000E+00  2.500000E-01  9.125399E-03
 4.300000E+00  3.000000E-01  9.087400E-03
 4.300000E+00  3.500000E-01  9.045008E-03
 4.300000E+00  4.000000E-01  8.998276E-03
 4.300000E+00  4.500000E-01  8.947257E-03
 4.300000E+00  5.000000E-01  8.892001E-03
 4.300000E+00  5.500000E-01  8.832557E-03
 4.300000E+00  6.000000E-01  8.768975E-03
 4.300000E+00  6.500000E-01  8.701299E-03
 4.300000E+00  7.000000E-01  8.629574E-03
 4.300000E+00  7.500000E-01  8.553842E-03
 4.300000E+00  8.000000E-01  8.474144E-03
 4.300000E+00  8.500000E-01  8.390518E-03
 4.300000E+00  9.000000E-01  8.303000E-03
 4.300000E+00  9.500000E-01  8.211625E-03
 4.300000E+00  1.000000E+00  8.116425E-03
 4.300000E+00  1.050000E+00  8.017433E-03
 4.300000E+00  1.100000E+00  7.914678E-03
 4.300000E+00  1.150000E+00  7.808188E-03
 4.300000E+00  1.200000E+00  7.697992E-03
 4.300000E+00  1.250000E+00  7.584119E-03
 4.300000E+00  1.300000E+00  7.466596E-03
 4.300000E+00  1.350000E+00  7.345452E-03
 4.300000E+00  1.400000E+00  7.220717E-03
 4.300000E+00  1.450000E+00  7.092425E-03
 4.300000E+00  1.500000E+00  6.960611E-03
 4.300000E+00  1.550000E+00  6.825315E-03
 4.300000E+00  1.600000E+00  6.686581E-03
 4.300000E+00  1.650000E+00  6.544460E-03
 4.300000E+00  1.700000E+00  6.399010E-03
 4.300000E+00  1.750000E+00  6.250297E-03
 4.300000E+00  1.800000E+00  6.098400E-03
 4.300000E+00  1.850000E+00  5.943407E-03
 4.300000E+00  1.900000E+00  5.785418E-03
 4.300000E+00  1.950000E+00  5.624552E-03
 4.300000E+00  2.000000E+00  5.460941E-03
 4.300000E+00  2.050000E+00  5.294737E-03
 4.300000E+00  2.100000E+00  5.126110E-03
 4.300000E+00  2.150000E+00  4.955254E-03
 4.300000E+00  2.200000E+00  4.782383E-03
 4.300000E+00  2.250000E+00  4.607737E-03
 4.300000E+00  2.300000E+00  4.431579E-03
 4.300000E+00  2.350000E+00  4.254199E-03
 4.300000E+00  2.400000E+00  4.075915E-03
 4.300000E+00  2.450000E+00  3.897067E-03
 4.300000E+00  2.500000E+00  3.718025E-03
 4.300000E+00  2.550000E+00  3.539182E-03
 4.300000E+00  2.600000E+00  3.360953E-03
 4.300000E+00  2.650000E+00  3.183777E-03
 4.300000E+00  2.700000E+00  3.008109E-03
 4.300000E+00  2.750000E+00  2.834419E-03
 4.300000E+00  2.800000E+00  2.663189E-03
 4.300000E+00  2.850000E+00  2.494905E-03
 4.300000E+00  2.900000E+00  2.330056E-03
 4.300000E+00  2.950000E+00  2.169123E-03
 4.300000E+00  3.000000E+00  2.012576E-03
 4.300000E+00  3.050000E+00  1.860865E-03
 4.300000E+00  3.100000E+00  1.714418E-03
 4.300000E+00  3.150000E+00  1.573629E-03
 4.300000E+00  3.200000E+00  1.438852E-03
 4.300000E+00  3.250000E+00  1.310400E-03
 4.300000E+00  3.300000E+00  1.188533E-03
 4.300000E+00  3.350000E+00  1.073459E-03
 4.300000E+00  3.400000E+00  9.653270E-04
 4.300000E+00  3.450000E+00  8.642275E-04
 4.300000E+00  3.500000E+00  7.701889E-04
 4.300000E+00  3.550000E+00  6.831790E-04
 4.300000E+00  3.600000E+00  6.031072E-04
 4.300000E+00  3.650000E+00  5.298265E-04
 4.300000E+00  3.700000E+00  4.631379E-04
 4.300000E+00  3.750000E+00  4.027962E-04
 4.300000E+00  3.800000E+00  3.485148E-04
 4.300000E+00  3.850000E+00  2.999737E-04
 4.300000E+00  3.900000E+00  2.568255E-04
 4.300000E+00  3.950000E+00  2.187036E-04
 4.300000E+00  4.000000E+00  1.852284E-04
 4.300000E+00  4.050000E+00  1.560153E-04
 4.300000E+00  4.100000E+00  1.306804E-04
 4.300000E+00  4.150000E+00  1.088467E-04
 4.300000E+00  4.200000E+00  9.014904E-05
 4.300000E+00  4.250000E+00  7.423854E-05
 4.300000E+00  4.300000E+00  6.078600E-05
 4.300000E+00  4.350000E+00  4.948439E-05
 4.300000E+00  4.400000E+00  4.005068E-05
 4.300000E+00  4.450000E+00  3.222673E-05
 4.300000E+00  4.500000E+00  2.577960E-05
 4.300000E+00  4.550000E+00  2.050125E-05
 4.300000E+00  4.600000E+00  1.620764E-05
 4.300000E+00  4.650000E+00  1.273759E-05
 4.300000E+00  4.700000E+00  9.951219E-06
 4.300000E+00  4.750000E+00  7.728250E-06
 4.300000E+00  4.800000E+00  5.966193E-06
 4.300000E+00  4.850000E+00  4.578477E-06
 4.300000E+00  4.900000E+00  3.492605E-06
 4.300000E+00  4.950000E+00  2.648382E-06
 4.300000E+00  5.000000E+00  1.996244E-06
 4.300000E+00  5.050000E+00  1.495713E-06
 4.300000E+00  5.100000E+00  1.114002E-06
 4.300000E+00  5.150000E+00  8.247630E-07
 4.300000E+00  5.200000E+00  6.069896E-07
 4.300000E+00  5.250000E+00  4.440660E-07
 4.300000E+00  5.300000E+00  3.229497E-07
 4.300000E+00  5.350000E+00  2.334811E-07
 4.300000E+00  5.400000E+00  1.678061E-07
 4.300000E+00  5.450000E+00  1.198985E-07
 4.300000E+00  5.500000E+00  8.516887E-08
 4.300000E+00  5.550000E+00  6.014740E-08
 4.300000E+00  5.600000E+00  4.223027E-08
 4.300000E+00  5.650000E+00  2.947752E-08
 4.300000E+00  5.700000E+00  2.045422E-08
 4.300000E+00  5.750000E+00  1.410659E-08
 4.300000E+00  5.800000E+00  9.666277E-09
 4.300000E+00  5.850000E+00  6.576988E-09
 4.300000E+00  5.900000E+00  4.438826E-09
 4.300000E+00  5.950000E+00  2.966331E-09
 4.300000E+00  6.000000E+00  1.957174E-09
 4.300000E+00  6.050000E+00  1.268969E-09
 4.300000E+00  6.100000E+00  8.022538E-10
 4.300000E+00  6.150000E+00  4.880978E-10
 4.300000E+00  6.200000E+00  2.791805E-10
 4.300000E+00  6.250000E+00  1.434367E-10
 4.300000E+00  6.300000E+00  5.961811E-11
 4.300000E+00  6.350000E+00  1.429718E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  6.456269E-12
 4.350000E+00 -6.300000E+00  2.683592E-11
 4.350000E+00 -6.250000E+00  6.423700E-11
 4.350000E+00 -6.200000E+00  1.242008E-10
 4.350000E+00 -6.150000E+00  2.154602E-10
 4.350000E+00 -6.100000E+00  3.511463E-10
 4.350000E+00 -6.050000E+00  5.505806E-10
 4.350000E+00 -6.000000E+00  8.418409E-10
 4.350000E+00 -5.950000E+00  1.265373E-09
 4.350000E+00 -5.900000E+00  1.879012E-09
 4.350000E+00 -5.850000E+00  2.764901E-09
 4.350000E+00 -5.800000E+00  4.038956E-09
 4.350000E+00 -5.750000E+00  5.863705E-09
 4.350000E+00 -5.700000E+00  8.465594E-09
 4.350000E+00 -5.650000E+00  1.215814E-08
 4.350000E+00 -5.600000E+00  1.737267E-08
 4.350000E+00 -5.550000E+00  2.469890E-08
 4.350000E+00 -5.500000E+00  3.493796E-08
 4.350000E+00 -5.450000E+00  4.917141E-08
 4.350000E+00 -5.400000E+00  6.885010E-08
 4.350000E+00 -5.350000E+00  9.590803E-08
 4.350000E+00 -5.300000E+00  1.329068E-07
 4.350000E+00 -5.250000E+00  1.832178E-07
 4.350000E+00 -5.200000E+00  2.512495E-07
 4.350000E+00 -5.150000E+00  3.427294E-07
 4.350000E+00 -5.100000E+00  4.650508E-07
 4.350000E+00 -5.050000E+00  6.276946E-07
 4.350000E+00 -5.000000E+00  8.427391E-07
 4.350000E+00 -4.950000E+00  1.125469E-06
 4.350000E+00 -4.900000E+00  1.495100E-06
 4.350000E+00 -4.850000E+00  1.975620E-06
 4.350000E+00 -4.800000E+00  2.596778E-06
 4.350000E+00 -4.750000E+00  3.395206E-06
 4.350000E+00 -4.700000E+00  4.415701E-06
 4.350000E+00 -4.650000E+00  5.712650E-06
 4.350000E+00 -4.600000E+00  7.351614E-06
 4.350000E+00 -4.550000E+00  9.411036E-06
 4.350000E+00 -4.500000E+00  1.198408E-05
 4.350000E+00 -4.450000E+00  1.518054E-05
 4.350000E+00 -4.400000E+00  1.912882E-05
 4.350000E+00 -4.350000E+00  2.397787E-05
 4.350000E+00 -4.300000E+00  2.989911E-05
 4.350000E+00 -4.250000E+00  3.708810E-05
 4.350000E+00 -4.200000E+00  4.576610E-05
 4.350000E+00 -4.150000E+00  5.618114E-05
 4.350000E+00 -4.100000E+00  6.860881E-05
 4.350000E+00 -4.050000E+00  8.335230E-05
 4.350000E+00 -4.000000E+00  1.007419E-04
 4.350000E+00 -3.950000E+00  1.211338E-04
 4.350000E+00 -3.900000E+00  1.449077E-04
 4.350000E+00 -3.850000E+00  1.724638E-04
 4.350000E+00 -3.800000E+00  2.042191E-04
 4.350000E+00 -3.750000E+00  2.406019E-04
 4.350000E+00 -3.700000E+00  2.820458E-04
 4.350000E+00 -3.650000E+00  3.289836E-04
 4.350000E+00 -3.600000E+00  3.818391E-04
 4.350000E+00 -3.550000E+00  4.410192E-04
 4.350000E+00 -3.500000E+00  5.069058E-04
 4.350000E+00 -3.450000E+00  5.798469E-04
 4.350000E+00 -3.400000E+00  6.601483E-04
 4.350000E+00 -3.350000E+00  7.480661E-04
 4.350000E+00 -3.300000E+00  8.437990E-04
 4.350000E+00 -3.250000E+00  9.474824E-04
 4.350000E+00 -3.200000E+00  1.059183E-03
 4.350000E+00 -3.150000E+00  1.178897E-03
 4.350000E+00 -3.100000E+00  1.306546E-03
 4.350000E+00 -3.050000E+00  1.441976E-03
 4.350000E+00 -3.000000E+00  1.584961E-03
 4.350000E+00 -2.950000E+00  1.735206E-03
 4.350000E+00 -2.900000E+00  1.892350E-03
 4.350000E+00 -2.850000E+00  2.055969E-03
 4.350000E+00 -2.800000E+00  2.225588E-03
 4.350000E+00 -2.750000E+00  2.400687E-03
 4.350000E+00 -2.700000E+00  2.580706E-03
 4.350000E+00 -2.650000E+00  2.765058E-03
 4.350000E+00 -2.600000E+00  2.953134E-03
 4.350000E+00 -2.550000E+00  3.144313E-03
 4.350000E+00 -2.500000E+00  3.337972E-03
 4.350000E+00 -2.450000E+00  3.533490E-03
 4.350000E+00 -2.400000E+00  3.730257E-03
 4.350000E+00 -2.350000E+00  3.927678E-03
 4.350000E+00 -2.300000E+00  4.125183E-03
 4.350000E+00 -2.250000E+00  4.322223E-03
 4.350000E+00 -2.200000E+00  4.518283E-03
 4.350000E+00 -2.150000E+00  4.712877E-03
 4.350000E+00 -2.100000E+00  4.905553E-03
 4.350000E+00 -2.050000E+00  5.095891E-03
 4.350000E+00 -2.000000E+00  5.283510E-03
 4.350000E+00 -1.950000E+00  5.468057E-03
 4.350000E+00 -1.900000E+00  5.649217E-03
 4.350000E+00 -1.850000E+00  5.826705E-03
 4.350000E+00 -1.800000E+00  6.000266E-03
 4.350000E+00 -1.750000E+00  6.169672E-03
 4.350000E+00 -1.700000E+00  6.334725E-03
 4.350000E+00 -1.650000E+00  6.495249E-03
 4.350000E+00 -1.600000E+00  6.651089E-03
 4.350000E+00 -1.550000E+00  6.802115E-03
 4.350000E+00 -1.500000E+00  6.948210E-03
 4.350000E+00 -1.450000E+00  7.089277E-03
 4.350000E+00 -1.400000E+00  7.225234E-03
 4.350000E+00 -1.350000E+00  7.356009E-03
 4.350000E+00 -1.300000E+00  7.481545E-03
 4.350000E+00 -1.250000E+00  7.601793E-03
 4.350000E+00 -1.200000E+00  7.716714E-03
 4.350000E+00 -1.150000E+00  7.826280E-03
 4.350000E+00 -1.100000E+00  7.930465E-03
 4.350000E+00 -1.050000E+00  8.029254E-03
 4.350000E+00 -1.000000E+00  8.122637E-03
 4.350000E+00 -9.500000E-01  8.210608E-03
 4.350000E+00 -9.000000E-01  8.293168E-03
 4.350000E+00 -8.500000E-01  8.370322E-03
 4.350000E+00 -8.000000E-01  8.442078E-03
 4.350000E+00 -7.500000E-01  8.508451E-03
 4.350000E+00 -7.000000E-01  8.569458E-03
 4.350000E+00 -6.500000E-01  8.625120E-03
 4.350000E+00 -6.000000E-01  8.675461E-03
 4.350000E+00 -5.500000E-01  8.720508E-03
 4.350000E+00 -5.000000E-01  8.760294E-03
 4.350000E+00 -4.500000E-01  8.794850E-03
 4.350000E+00 -4.000000E-01  8.824214E-03
 4.350000E+00 -3.500000E-01  8.848425E-03
 4.350000E+00 -3.000000E-01  8.867524E-03
 4.350000E+00 -2.500000E-01  8.881554E-03
 4.350000E+00 -2.000000E-01  8.890561E-03
 4.350000E+00 -1.500000E-01  8.894593E-03
 4.350000E+00 -1.000000E-01  8.893698E-03
 4.350000E+00 -5.000000E-02  8.887928E-03
 4.350000E+00  0.000000E+00  8.877333E-03
 4.350000E+00  5.000000E-02  8.861968E-03
 4.350000E+00  1.000000E-01  8.841886E-03
 4.350000E+00  1.500000E-01  8.817141E-03
 4.350000E+00  2.000000E-01  8.787788E-03
 4.350000E+00  2.500000E-01  8.753883E-03
 4.350000E+00  3.000000E-01  8.715479E-03
 4.350000E+00  3.500000E-01  8.672633E-03
 4.350000E+00  4.000000E-01  8.625397E-03
 4.350000E+00  4.500000E-01  8.573825E-03
 4.350000E+00  5.000000E-01  8.517969E-03
 4.350000E+00  5.500000E-01  8.457881E-03
 4.350000E+00  6.000000E-01  8.393612E-03
 4.350000E+00  6.500000E-01  8.325208E-03
 4.350000E+00  7.000000E-01  8.252719E-03
 4.350000E+00  7.500000E-01  8.176190E-03
 4.350000E+00  8.000000E-01  8.095666E-03
 4.350000E+00  8.500000E-01  8.011190E-03
 4.350000E+00  9.000000E-01  7.922805E-03
 4.350000E+00  9.500000E-01  7.830550E-03
 4.350000E+00  1.000000E+00  7.734468E-03
 4.350000E+00  1.050000E+00  7.634596E-03
 4.350000E+00  1.100000E+00  7.530974E-03
 4.350000E+00  1.150000E+00  7.423641E-03
 4.350000E+00  1.200000E+00  7.312636E-03
 4.350000E+00  1.250000E+00  7.198000E-03
 4.350000E+00  1.300000E+00  7.079772E-03
 4.350000E+00  1.350000E+00  6.957998E-03
 4.350000E+00  1.400000E+00  6.832722E-03
 4.350000E+00  1.450000E+00  6.703995E-03
 4.350000E+00  1.500000E+00  6.571868E-03
 4.350000E+00  1.550000E+00  6.436402E-03
 4.350000E+00  1.600000E+00  6.297661E-03
 4.350000E+00  1.650000E+00  6.155718E-03
 4.350000E+00  1.700000E+00  6.010652E-03
 4.350000E+00  1.750000E+00  5.862555E-03
 4.350000E+00  1.800000E+00  5.711529E-03
 4.350000E+00  1.850000E+00  5.557687E-03
 4.350000E+00  1.900000E+00  5.401158E-03
 4.350000E+00  1.950000E+00  5.242085E-03
 4.350000E+00  2.000000E+00  5.080628E-03
 4.350000E+00  2.050000E+00  4.916967E-03
 4.350000E+00  2.100000E+00  4.751299E-03
 4.350000E+00  2.150000E+00  4.583843E-03
 4.350000E+00  2.200000E+00  4.414839E-03
 4.350000E+00  2.250000E+00  4.244551E-03
 4.350000E+00  2.300000E+00  4.073264E-03
 4.350000E+00  2.350000E+00  3.901287E-03
 4.350000E+00  2.400000E+00  3.728954E-03
 4.350000E+00  2.450000E+00  3.556619E-03
 4.350000E+00  2.500000E+00  3.384659E-03
 4.350000E+00  2.550000E+00  3.213470E-03
 4.350000E+00  2.600000E+00  3.043467E-03
 4.350000E+00  2.650000E+00  2.875078E-03
 4.350000E+00  2.700000E+00  2.708747E-03
 4.350000E+00  2.750000E+00  2.544920E-03
 4.350000E+00  2.800000E+00  2.384052E-03
 4.350000E+00  2.850000E+00  2.226593E-03
 4.350000E+00  2.900000E+00  2.072988E-03
 4.350000E+00  2.950000E+00  1.923667E-03
 4.350000E+00  3.000000E+00  1.779045E-03
 4.350000E+00  3.050000E+00  1.639510E-03
 4.350000E+00  3.100000E+00  1.505419E-03
 4.350000E+00  3.150000E+00  1.377093E-03
 4.350000E+00  3.200000E+00  1.254814E-03
 4.350000E+00  3.250000E+00  1.138813E-03
 4.350000E+00  3.300000E+00  1.029275E-03
 4.350000E+00  3.350000E+00  9.263306E-04
 4.350000E+00  3.400000E+00  8.300545E-04
 4.350000E+00  3.450000E+00  7.404664E-04
 4.350000E+00  3.500000E+00  6.575306E-04
 4.350000E+00  3.550000E+00  5.811572E-04
 4.350000E+00  3.600000E+00  5.112054E-04
 4.350000E+00  3.650000E+00  4.474869E-04
 4.350000E+00  3.700000E+00  3.897708E-04
 4.350000E+00  3.750000E+00  3.377887E-04
 4.350000E+00  3.800000E+00  2.912413E-04
 4.350000E+00  3.850000E+00  2.498041E-04
 4.350000E+00  3.900000E+00  2.131348E-04
 4.350000E+00  3.950000E+00  1.808790E-04
 4.350000E+00  4.000000E+00  1.526773E-04
 4.350000E+00  4.050000E+00  1.281706E-04
 4.350000E+00  4.100000E+00  1.070056E-04
 4.350000E+00  4.150000E+00  8.883996E-05
 4.350000E+00  4.200000E+00  7.334559E-05
 4.350000E+00  4.250000E+00  6.021239E-05
 4.350000E+00  4.300000E+00  4.915048E-05
 4.350000E+00  4.350000E+00  3.989192E-05
 4.350000E+00  4.400000E+00  3.219172E-05
 4.350000E+00  4.450000E+00  2.582814E-05
 4.350000E+00  4.500000E+00  2.060256E-05
 4.350000E+00  4.550000E+00  1.633875E-05
 4.350000E+00  4.600000E+00  1.288181E-05
 4.350000E+00  4.650000E+00  1.009690E-05
 4.350000E+00  4.700000E+00  7.867653E-06
 4.350000E+00  4.750000E+00  6.094567E-06
 4.350000E+00  4.800000E+00  4.693275E-06
 4.350000E+00  4.850000E+00  3.592860E-06
 4.350000E+00  4.900000E+00  2.734215E-06
 4.350000E+00  4.950000E+00  2.068476E-06
 4.350000E+00  5.000000E+00  1.555581E-06
 4.350000E+00  5.050000E+00  1.162942E-06
 4.350000E+00  5.100000E+00  8.642674E-07
 4.350000E+00  5.150000E+00  6.385050E-07
 4.350000E+00  5.200000E+00  4.689321E-07
 4.350000E+00  5.250000E+00  3.423654E-07
 4.350000E+00  5.300000E+00  2.484910E-07
 4.350000E+00  5.350000E+00  1.793001E-07
 4.350000E+00  5.400000E+00  1.286202E-07
 4.350000E+00  5.450000E+00  9.172927E-08
 4.350000E+00  5.500000E+00  6.504108E-08
 4.350000E+00  5.550000E+00  4.585197E-08
 4.350000E+00  5.600000E+00  3.213824E-08
 4.350000E+00  5.650000E+00  2.239604E-08
 4.350000E+00  5.700000E+00  1.551575E-08
 4.350000E+00  5.750000E+00  1.068448E-08
 4.350000E+00  5.800000E+00  7.310848E-09
 4.350000E+00  5.850000E+00  4.967688E-09
 4.350000E+00  5.900000E+00  3.348586E-09
 4.350000E+00  5.950000E+00  2.235281E-09
 4.350000E+00  6.000000E+00  1.473397E-09
 4.350000E+00  6.050000E+00  9.545138E-10
 4.350000E+00  6.100000E+00  6.030424E-10
 4.350000E+00  6.150000E+00  3.667002E-10
 4.350000E+00  6.200000E+00  2.096605E-10
 4.350000E+00  6.250000E+00  1.076890E-10
 4.350000E+00  6.300000E+00  4.475192E-11
 4.350000E+00  6.350000E+00  1.073103E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  4.696614E-12
 4.400000E+00 -6.300000E+00  1.952280E-11
 4.400000E+00 -6.250000E+00  4.673674E-11
 4.400000E+00 -6.200000E+00  9.038223E-11
 4.400000E+00 -6.150000E+00  1.568423E-10
 4.400000E+00 -6.100000E+00  2.557331E-10
 4.400000E+00 -6.050000E+00  4.012335E-10
 4.400000E+00 -6.000000E+00  6.139935E-10
 4.400000E+00 -5.950000E+00  9.238271E-10
 4.400000E+00 -5.900000E+00  1.373466E-09
 4.400000E+00 -5.850000E+00  2.023748E-09
 4.400000E+00 -5.800000E+00  2.960732E-09
 4.400000E+00 -5.750000E+00  4.305387E-09
 4.400000E+00 -5.700000E+00  6.226687E-09
 4.400000E+00 -5.650000E+00  8.959194E-09
 4.400000E+00 -5.600000E+00  1.282649E-08
 4.400000E+00 -5.550000E+00  1.827221E-08
 4.400000E+00 -5.500000E+00  2.590077E-08
 4.400000E+00 -5.450000E+00  3.653056E-08
 4.400000E+00 -5.400000E+00  5.126278E-08
 4.400000E+00 -5.350000E+00  7.156997E-08
 4.400000E+00 -5.300000E+00  9.940889E-08
 4.400000E+00 -5.250000E+00  1.373635E-07
 4.400000E+00 -5.200000E+00  1.888243E-07
 4.400000E+00 -5.150000E+00  2.582124E-07
 4.400000E+00 -5.100000E+00  3.512556E-07
 4.400000E+00 -5.050000E+00  4.753273E-07
 4.400000E+00 -5.000000E+00  6.398582E-07
 4.400000E+00 -4.950000E+00  8.568320E-07
 4.400000E+00 -4.900000E+00  1.141376E-06
 4.400000E+00 -4.850000E+00  1.512462E-06
 4.400000E+00 -4.800000E+00  1.993721E-06
 4.400000E+00 -4.750000E+00  2.614391E-06
 4.400000E+00 -4.700000E+00  3.410398E-06
 4.400000E+00 -4.650000E+00  4.425584E-06
 4.400000E+00 -4.600000E+00  5.713071E-06
 4.400000E+00 -4.550000E+00  7.336769E-06
 4.400000E+00 -4.500000E+00  9.373008E-06
 4.400000E+00 -4.450000E+00  1.191228E-05
 4.400000E+00 -4.400000E+00  1.506104E-05
 4.400000E+00 -4.350000E+00  1.894360E-05
 4.400000E+00 -4.300000E+00  2.370394E-05
 4.400000E+00 -4.250000E+00  2.950748E-05
 4.400000E+00 -4.200000E+00  3.654274E-05
 4.400000E+00 -4.150000E+00  4.502266E-05
 4.400000E+00 -4.100000E+00  5.518572E-05
 4.400000E+00 -4.050000E+00  6.729654E-05
 4.400000E+00 -4.000000E+00  8.164596E-05
 4.400000E+00 -3.950000E+00  9.855054E-05
 4.400000E+00 -3.900000E+00  1.183512E-04
 4.400000E+00 -3.850000E+00  1.414114E-04
 4.400000E+00 -3.800000E+00  1.681138E-04
 4.400000E+00 -3.750000E+00  1.988568E-04
 4.400000E+00 -3.700000E+00  2.340495E-04
 4.400000E+00 -3.650000E+00  2.741061E-04
 4.400000E+00 -3.600000E+00  3.194400E-04
 4.400000E+00 -3.550000E+00  3.704558E-04
 4.400000E+00 -3.500000E+00  4.275424E-04
 4.400000E+00 -3.450000E+00  4.910650E-04
 4.400000E+00 -3.400000E+00  5.613566E-04
 4.400000E+00 -3.350000E+00  6.387108E-04
 4.400000E+00 -3.300000E+00  7.233736E-04
 4.400000E+00 -3.250000E+00  8.155374E-04
 4.400000E+00 -3.200000E+00  9.153343E-04
 4.400000E+00 -3.150000E+00  1.022832E-03
 4.400000E+00 -3.100000E+00  1.138030E-03
 4.400000E+00 -3.050000E+00  1.260859E-03
 4.400000E+00 -3.000000E+00  1.391176E-03
 4.400000E+00 -2.950000E+00  1.528771E-03
 4.400000E+00 -2.900000E+00  1.673367E-03
 4.400000E+00 -2.850000E+00  1.824623E-03
 4.400000E+00 -2.800000E+00  1.982141E-03
 4.400000E+00 -2.750000E+00  2.145471E-03
 4.400000E+00 -2.700000E+00  2.314117E-03
 4.400000E+00 -2.650000E+00  2.487549E-03
 4.400000E+00 -2.600000E+00  2.665206E-03
 4.400000E+00 -2.550000E+00  2.846505E-03
 4.400000E+00 -2.500000E+00  3.030854E-03
 4.400000E+00 -2.450000E+00  3.217652E-03
 4.400000E+00 -2.400000E+00  3.406302E-03
 4.400000E+00 -2.350000E+00  3.596215E-03
 4.400000E+00 -2.300000E+00  3.786816E-03
 4.400000E+00 -2.250000E+00  3.977549E-03
 4.400000E+00 -2.200000E+00  4.167882E-03
 4.400000E+00 -2.150000E+00  4.357310E-03
 4.400000E+00 -2.100000E+00  4.545356E-03
 4.400000E+00 -2.050000E+00  4.731576E-03
 4.400000E+00 -2.000000E+00  4.915556E-03
 4.400000E+00 -1.950000E+00  5.096915E-03
 4.400000E+00 -1.900000E+00  5.275304E-03
 4.400000E+00 -1.850000E+00  5.450406E-03
 4.400000E+00 -1.800000E+00  5.621934E-03
 4.400000E+00 -1.750000E+00  5.789630E-03
 4.400000E+00 -1.700000E+00  5.953263E-03
 4.400000E+00 -1.650000E+00  6.112629E-03
 4.400000E+00 -1.600000E+00  6.267547E-03
 4.400000E+00 -1.550000E+00  6.417857E-03
 4.400000E+00 -1.500000E+00  6.563422E-03
 4.400000E+00 -1.450000E+00  6.704120E-03
 4.400000E+00 -1.400000E+00  6.839848E-03
 4.400000E+00 -1.350000E+00  6.970517E-03
 4.400000E+00 -1.300000E+00  7.096050E-03
 4.400000E+00 -1.250000E+00  7.216385E-03
 4.400000E+00 -1.200000E+00  7.331469E-03
 4.400000E+00 -1.150000E+00  7.441258E-03
 4.400000E+00 -1.100000E+00  7.545718E-03
 4.400000E+00 -1.050000E+00  7.644822E-03
 4.400000E+00 -1.000000E+00  7.738550E-03
 4.400000E+00 -9.500000E-01  7.826890E-03
 4.400000E+00 -9.000000E-01  7.909834E-03
 4.400000E+00 -8.500000E-01  7.987381E-03
 4.400000E+00 -8.000000E-01  8.059532E-03
 4.400000E+00 -7.500000E-01  8.126296E-03
 4.400000E+00 -7.000000E-01  8.187685E-03
 4.400000E+00 -6.500000E-01  8.243716E-03
 4.400000E+00 -6.000000E-01  8.294408E-03
 4.400000E+00 -5.500000E-01  8.339786E-03
 4.400000E+00 -5.000000E-01  8.379876E-03
 4.400000E+00 -4.500000E-01  8.414708E-03
 4.400000E+00 -4.000000E-01  8.444318E-03
 4.400000E+00 -3.500000E-01  8.468740E-03
 4.400000E+00 -3.000000E-01  8.488014E-03
 4.400000E+00 -2.500000E-01  8.502181E-03
 4.400000E+00 -2.000000E-01  8.511285E-03
 4.400000E+00 -1.500000E-01  8.515373E-03
 4.400000E+00 -1.000000E-01  8.514493E-03
 4.400000E+00 -5.000000E-02  8.508692E-03
 4.400000E+00  0.000000E+00  8.498024E-03
 4.400000E+00  5.000000E-02  8.482540E-03
 4.400000E+00  1.000000E-01  8.462294E-03
 4.400000E+00  1.500000E-01  8.437340E-03
 4.400000E+00  2.000000E-01  8.407733E-03
 4.400000E+00  2.500000E-01  8.373528E-03
 4.400000E+00  3.000000E-01  8.334781E-03
 4.400000E+00  3.500000E-01  8.291547E-03
 4.400000E+00  4.000000E-01  8.243881E-03
 4.400000E+00  4.500000E-01  8.191838E-03
 4.400000E+00  5.000000E-01  8.135473E-03
 4.400000E+00  5.500000E-01  8.074839E-03
 4.400000E+00  6.000000E-01  8.009990E-03
 4.400000E+00  6.500000E-01  7.940976E-03
 4.400000E+00  7.000000E-01  7.867851E-03
 4.400000E+00  7.500000E-01  7.790665E-03
 4.400000E+00  8.000000E-01  7.709467E-03
 4.400000E+00  8.500000E-01  7.624307E-03
 4.400000E+00  9.000000E-01  7.535235E-03
 4.400000E+00  9.500000E-01  7.442298E-03
 4.400000E+00  1.000000E+00  7.345546E-03
 4.400000E+00  1.050000E+00  7.245027E-03
 4.400000E+00  1.100000E+00  7.140791E-03
 4.400000E+00  1.150000E+00  7.032888E-03
 4.400000E+00  1.200000E+00  6.921369E-03
 4.400000E+00  1.250000E+00  6.806288E-03
 4.400000E+00  1.300000E+00  6.687701E-03
 4.400000E+00  1.350000E+00  6.565667E-03
 4.400000E+00  1.400000E+00  6.440249E-03
 4.400000E+00  1.450000E+00  6.311513E-03
 4.400000E+00  1.500000E+00  6.179532E-03
 4.400000E+00  1.550000E+00  6.044386E-03
 4.400000E+00  1.600000E+00  5.906159E-03
 4.400000E+00  1.650000E+00  5.764947E-03
 4.400000E+00  1.700000E+00  5.620854E-03
 4.400000E+00  1.750000E+00  5.473994E-03
 4.400000E+00  1.800000E+00  5.324492E-03
 4.400000E+00  1.850000E+00  5.172489E-03
 4.400000E+00  1.900000E+00  5.018139E-03
 4.400000E+00  1.950000E+00  4.861609E-03
 4.400000E+00  2.000000E+00  4.703086E-03
 4.400000E+00  2.050000E+00  4.542774E-03
 4.400000E+00  2.100000E+00  4.380894E-03
 4.400000E+00  2.150000E+00  4.217687E-03
 4.400000E+00  2.200000E+00  4.053416E-03
 4.400000E+00  2.250000E+00  3.888362E-03
 4.400000E+00  2.300000E+00  3.722828E-03
 4.400000E+00  2.350000E+00  3.557135E-03
 4.400000E+00  2.400000E+00  3.391626E-03
 4.400000E+00  2.450000E+00  3.226660E-03
 4.400000E+00  2.500000E+00  3.062615E-03
 4.400000E+00  2.550000E+00  2.899882E-03
 4.400000E+00  2.600000E+00  2.738865E-03
 4.400000E+00  2.650000E+00  2.579976E-03
 4.400000E+00  2.700000E+00  2.423633E-03
 4.400000E+00  2.750000E+00  2.270256E-03
 4.400000E+00  2.800000E+00  2.120259E-03
 4.400000E+00  2.850000E+00  1.974052E-03
 4.400000E+00  2.900000E+00  1.832027E-03
 4.400000E+00  2.950000E+00  1.694561E-03
 4.400000E+00  3.000000E+00  1.562007E-03
 4.400000E+00  3.050000E+00  1.434685E-03
 4.400000E+00  3.100000E+00  1.312885E-03
 4.400000E+00  3.150000E+00  1.196855E-03
 4.400000E+00  3.200000E+00  1.086803E-03
 4.400000E+00  3.250000E+00  9.828889E-04
 4.400000E+00  3.300000E+00  8.852234E-04
 4.400000E+00  3.350000E+00  7.938680E-04
 4.400000E+00  3.400000E+00  7.088328E-04
 4.400000E+00  3.450000E+00  6.300777E-04
 4.400000E+00  3.500000E+00  5.575132E-04
 4.400000E+00  3.550000E+00  4.910037E-04
 4.400000E+00  3.600000E+00  4.303704E-04
 4.400000E+00  3.650000E+00  3.753957E-04
 4.400000E+00  3.700000E+00  3.258280E-04
 4.400000E+00  3.750000E+00  2.813877E-04
 4.400000E+00  3.800000E+00  2.417720E-04
 4.400000E+00  3.850000E+00  2.066618E-04
 4.400000E+00  3.900000E+00  1.757270E-04
 4.400000E+00  3.950000E+00  1.486324E-04
 4.400000E+00  4.000000E+00  1.250431E-04
 4.400000E+00  4.050000E+00  1.046294E-04
 4.400000E+00  4.100000E+00  8.707095E-05
 4.400000E+00  4.150000E+00  7.206069E-05
 4.400000E+00  4.200000E+00  5.930761E-05
 4.400000E+00  4.250000E+00  4.853915E-05
 4.400000E+00  4.300000E+00  3.950280E-05
 4.400000E+00  4.350000E+00  3.196710E-05
 4.400000E+00  4.400000E+00  2.572202E-05
 4.400000E+00  4.450000E+00  2.057887E-05
 4.400000E+00  4.500000E+00  1.636973E-05
 4.400000E+00  4.550000E+00  1.294660E-05
 4.400000E+00  4.600000E+00  1.018017E-05
 4.400000E+00  4.650000E+00  7.958507E-06
 4.400000E+00  4.700000E+00  6.185551E-06
 4.400000E+00  4.750000E+00  4.779575E-06
 4.400000E+00  4.800000E+00  3.671629E-06
 4.400000E+00  4.850000E+00  2.804030E-06
 4.400000E+00  4.900000E+00  2.128908E-06
 4.400000E+00  4.950000E+00  1.606862E-06
 4.400000E+00  5.000000E+00  1.205719E-06
 4.400000E+00  5.050000E+00  8.994113E-07
 4.400000E+00  5.100000E+00  6.669842E-07
 4.400000E+00  5.150000E+00  4.917214E-07
 4.400000E+00  5.200000E+00  3.603893E-07
 4.400000E+00  5.250000E+00  2.625901E-07
 4.400000E+00  5.300000E+00  1.902150E-07
 4.400000E+00  5.350000E+00  1.369869E-07
 4.400000E+00  5.400000E+00  9.808243E-08
 4.400000E+00  5.450000E+00  6.982204E-08
 4.400000E+00  5.500000E+00  4.941908E-08
 4.400000E+00  5.550000E+00  3.477826E-08
 4.400000E+00  5.600000E+00  2.433532E-08
 4.400000E+00  5.650000E+00  1.693073E-08
 4.400000E+00  5.700000E+00  1.171100E-08
 4.400000E+00  5.750000E+00  8.052338E-09
 4.400000E+00  5.800000E+00  5.501987E-09
 4.400000E+00  5.850000E+00  3.733622E-09
 4.400000E+00  5.900000E+00  2.513673E-09
 4.400000E+00  5.950000E+00  1.676115E-09
 4.400000E+00  6.000000E+00  1.103760E-09
 4.400000E+00  6.050000E+00  7.144678E-10
 4.400000E+00  6.100000E+00  4.510852E-10
 4.400000E+00  6.150000E+00  2.741545E-10
 4.400000E+00  6.200000E+00  1.566870E-10
 4.400000E+00  6.250000E+00  8.045834E-11
 4.400000E+00  6.300000E+00  3.343010E-11
 4.400000E+00  6.350000E+00  8.015441E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  3.398993E-12
 4.450000E+00 -6.300000E+00  1.412952E-11
 4.450000E+00 -6.250000E+00  3.382884E-11
 4.450000E+00 -6.200000E+00  6.543232E-11
 4.450000E+00 -6.150000E+00  1.135808E-10
 4.450000E+00 -6.100000E+00  1.852791E-10
 4.450000E+00 -6.050000E+00  2.908772E-10
 4.450000E+00 -6.000000E+00  4.454822E-10
 4.450000E+00 -5.950000E+00  6.709546E-10
 4.450000E+00 -5.900000E+00  9.986997E-10
 4.450000E+00 -5.850000E+00  1.473536E-09
 4.450000E+00 -5.800000E+00  2.159016E-09
 4.450000E+00 -5.750000E+00  3.144694E-09
 4.450000E+00 -5.700000E+00  4.555982E-09
 4.450000E+00 -5.650000E+00  6.567426E-09
 4.450000E+00 -5.600000E+00  9.420463E-09
 4.450000E+00 -5.550000E+00  1.344701E-08
 4.450000E+00 -5.500000E+00  1.910057E-08
 4.450000E+00 -5.450000E+00  2.699700E-08
 4.450000E+00 -5.400000E+00  3.796748E-08
 4.450000E+00 -5.350000E+00  5.312693E-08
 4.450000E+00 -5.300000E+00  7.396167E-08
 4.450000E+00 -5.250000E+00  1.024409E-07
 4.450000E+00 -5.200000E+00  1.411575E-07
 4.450000E+00 -5.150000E+00  1.935042E-07
 4.450000E+00 -5.100000E+00  2.638926E-07
 4.450000E+00 -5.050000E+00  3.580234E-07
 4.450000E+00 -5.000000E+00  4.832160E-07
 4.450000E+00 -4.950000E+00  6.488089E-07
 4.450000E+00 -4.900000E+00  8.666394E-07
 4.450000E+00 -4.850000E+00  1.151616E-06
 4.450000E+00 -4.800000E+00  1.522392E-06
 4.450000E+00 -4.750000E+00  2.002152E-06
 4.450000E+00 -4.700000E+00  2.619521E-06
 4.450000E+00 -4.650000E+00  3.409599E-06
 4.450000E+00 -4.600000E+00  4.415137E-06
 4.450000E+00 -4.550000E+00  5.687834E-06
 4.450000E+00 -4.500000E+00  7.289777E-06
 4.450000E+00 -4.450000E+00  9.294985E-06
 4.450000E+00 -4.400000E+00  1.179106E-05
 4.450000E+00 -4.350000E+00  1.488091E-05
 4.450000E+00 -4.300000E+00  1.868448E-05
 4.450000E+00 -4.250000E+00  2.334052E-05
 4.450000E+00 -4.200000E+00  2.900821E-05
 4.450000E+00 -4.150000E+00  3.586871E-05
 4.450000E+00 -4.100000E+00  4.412639E-05
 4.450000E+00 -4.050000E+00  5.400986E-05
 4.450000E+00 -4.000000E+00  6.577250E-05
 4.450000E+00 -3.950000E+00  7.969254E-05
 4.450000E+00 -3.900000E+00  9.607251E-05
 4.450000E+00 -3.850000E+00  1.152380E-04
 4.450000E+00 -3.800000E+00  1.375357E-04
 4.450000E+00 -3.750000E+00  1.633306E-04
 4.450000E+00 -3.700000E+00  1.930024E-04
 4.450000E+00 -3.650000E+00  2.269408E-04
 4.450000E+00 -3.600000E+00  2.655405E-04
 4.450000E+00 -3.550000E+00  3.091951E-04
 4.450000E+00 -3.500000E+00  3.582901E-04
 4.450000E+00 -3.450000E+00  4.131961E-04
 4.450000E+00 -3.400000E+00  4.742614E-04
 4.450000E+00 -3.350000E+00  5.418041E-04
 4.450000E+00 -3.300000E+00  6.161048E-04
 4.450000E+00 -3.250000E+00  6.973999E-04
 4.450000E+00 -3.200000E+00  7.858746E-04
 4.450000E+00 -3.150000E+00  8.816578E-04
 4.450000E+00 -3.100000E+00  9.848174E-04
 4.450000E+00 -3.050000E+00  1.095357E-03
 4.450000E+00 -3.000000E+00  1.213214E-03
 4.450000E+00 -2.950000E+00  1.338258E-03
 4.450000E+00 -2.900000E+00  1.470295E-03
 4.450000E+00 -2.850000E+00  1.609064E-03
 4.450000E+00 -2.800000E+00  1.754246E-03
 4.450000E+00 -2.750000E+00  1.905467E-03
 4.450000E+00 -2.700000E+00  2.062300E-03
 4.450000E+00 -2.650000E+00  2.224279E-03
 4.450000E+00 -2.600000E+00  2.390899E-03
 4.450000E+00 -2.550000E+00  2.561626E-03
 4.450000E+00 -2.500000E+00  2.735907E-03
 4.450000E+00 -2.450000E+00  2.913174E-03
 4.450000E+00 -2.400000E+00  3.092853E-03
 4.450000E+00 -2.350000E+00  3.274370E-03
 4.450000E+00 -2.300000E+00  3.457157E-03
 4.450000E+00 -2.250000E+00  3.640660E-03
 4.450000E+00 -2.200000E+00  3.824340E-03
 4.450000E+00 -2.150000E+00  4.007680E-03
 4.450000E+00 -2.100000E+00  4.190188E-03
 4.450000E+00 -2.050000E+00  4.371398E-03
 4.450000E+00 -2.000000E+00  4.550871E-03
 4.450000E+00 -1.950000E+00  4.728202E-03
 4.450000E+00 -1.900000E+00  4.903012E-03
 4.450000E+00 -1.850000E+00  5.074956E-03
 4.450000E+00 -1.800000E+00  5.243715E-03
 4.450000E+00 -1.750000E+00  5.409001E-03
 4.450000E+00 -1.700000E+00  5.570555E-03
 4.450000E+00 -1.650000E+00  5.728143E-03
 4.450000E+00 -1.600000E+00  5.881555E-03
 4.450000E+00 -1.550000E+00  6.030606E-03
 4.450000E+00 -1.500000E+00  6.175132E-03
 4.450000E+00 -1.450000E+00  6.314988E-03
 4.450000E+00 -1.400000E+00  6.450049E-03
 4.450000E+00 -1.350000E+00  6.580204E-03
 4.450000E+00 -1.300000E+00  6.705359E-03
 4.450000E+00 -1.250000E+00  6.825433E-03
 4.450000E+00 -1.200000E+00  6.940358E-03
 4.450000E+00 -1.150000E+00  7.050076E-03
 4.450000E+00 -1.100000E+00  7.154538E-03
 4.450000E+00 -1.050000E+00  7.253707E-03
 4.450000E+00 -1.000000E+00  7.347552E-03
 4.450000E+00 -9.500000E-01  7.436051E-03
 4.450000E+00 -9.000000E-01  7.519186E-03
 4.450000E+00 -8.500000E-01  7.596949E-03
 4.450000E+00 -8.000000E-01  7.669335E-03
 4.450000E+00 -7.500000E-01  7.736345E-03
 4.450000E+00 -7.000000E-01  7.797986E-03
 4.450000E+00 -6.500000E-01  7.854268E-03
 4.450000E+00 -6.000000E-01  7.905207E-03
 4.450000E+00 -5.500000E-01  7.950822E-03
 4.450000E+00 -5.000000E-01  7.991136E-03
 4.450000E+00 -4.500000E-01  8.026177E-03
 4.450000E+00 -4.000000E-01  8.055973E-03
 4.450000E+00 -3.500000E-01  8.080559E-03
 4.450000E+00 -3.000000E-01  8.099972E-03
 4.450000E+00 -2.500000E-01  8.114249E-03
 4.450000E+00 -2.000000E-01  8.123434E-03
 4.450000E+00 -1.500000E-01  8.127570E-03
 4.450000E+00 -1.000000E-01  8.126704E-03
 4.450000E+00 -5.000000E-02  8.120884E-03
 4.450000E+00  0.000000E+00  8.110161E-03
 4.450000E+00  5.000000E-02  8.094585E-03
 4.450000E+00  1.000000E-01  8.074210E-03
 4.450000E+00  1.500000E-01  8.049091E-03
 4.450000E+00  2.000000E-01  8.019281E-03
 4.450000E+00  2.500000E-01  7.984837E-03
 4.450000E+00  3.000000E-01  7.945816E-03
 4.450000E+00  3.500000E-01  7.902273E-03
 4.450000E+00  4.000000E-01  7.854265E-03
 4.450000E+00  4.500000E-01  7.801850E-03
 4.450000E+00  5.000000E-01  7.745084E-03
 4.450000E+00  5.500000E-01  7.684023E-03
 4.450000E+00  6.000000E-01  7.618726E-03
 4.450000E+00  6.500000E-01  7.549247E-03
 4.450000E+00  7.000000E-01  7.475644E-03
 4.450000E+00  7.500000E-01  7.397972E-03
 4.450000E+00  8.000000E-01  7.316289E-03
 4.450000E+00  8.500000E-01  7.230650E-03
 4.450000E+00  9.000000E-01  7.141112E-03
 4.450000E+00  9.500000E-01  7.047734E-03
 4.450000E+00  1.000000E+00  6.950572E-03
 4.450000E+00  1.050000E+00  6.849688E-03
 4.450000E+00  1.100000E+00  6.745141E-03
 4.450000E+00  1.150000E+00  6.636994E-03
 4.450000E+00  1.200000E+00  6.525313E-03
 4.450000E+00  1.250000E+00  6.410166E-03
 4.450000E+00  1.300000E+00  6.291624E-03
 4.450000E+00  1.350000E+00  6.169764E-03
 4.450000E+00  1.400000E+00  6.044665E-03
 4.450000E+00  1.450000E+00  5.916413E-03
 4.450000E+00  1.500000E+00  5.785101E-03
 4.450000E+00  1.550000E+00  5.650829E-03
 4.450000E+00  1.600000E+00  5.513703E-03
 4.450000E+00  1.650000E+00  5.373841E-03
 4.450000E+00  1.700000E+00  5.231370E-03
 4.450000E+00  1.750000E+00  5.086427E-03
 4.450000E+00  1.800000E+00  4.939162E-03
 4.450000E+00  1.850000E+00  4.789739E-03
 4.450000E+00  1.900000E+00  4.638335E-03
 4.450000E+00  1.950000E+00  4.485142E-03
 4.450000E+00  2.000000E+00  4.330368E-03
 4.450000E+00  2.050000E+00  4.174239E-03
 4.450000E+00  2.100000E+00  4.016996E-03
 4.450000E+00  2.150000E+00  3.858899E-03
 4.450000E+00  2.200000E+00  3.700226E-03
 4.450000E+00  2.250000E+00  3.541271E-03
 4.450000E+00  2.300000E+00  3.382347E-03
 4.450000E+00  2.350000E+00  3.223782E-03
 4.450000E+00  2.400000E+00  3.065920E-03
 4.450000E+00  2.450000E+00  2.909118E-03
 4.450000E+00  2.500000E+00  2.753745E-03
 4.450000E+00  2.550000E+00  2.600180E-03
 4.450000E+00  2.600000E+00  2.448806E-03
 4.450000E+00  2.650000E+00  2.300011E-03
 4.450000E+00  2.700000E+00  2.154183E-03
 4.450000E+00  2.750000E+00  2.011701E-03
 4.450000E+00  2.800000E+00  1.872939E-03
 4.450000E+00  2.850000E+00  1.738254E-03
 4.450000E+00  2.900000E+00  1.607988E-03
 4.450000E+00  2.950000E+00  1.482456E-03
 4.450000E+00  3.000000E+00  1.361946E-03
 4.450000E+00  3.050000E+00  1.246716E-03
 4.450000E+00  3.100000E+00  1.136985E-03
 4.450000E+00  3.150000E+00  1.032932E-03
 4.450000E+00  3.200000E+00  9.346969E-04
 4.450000E+00  3.250000E+00  8.423714E-04
 4.450000E+00  3.300000E+00  7.560030E-04
 4.450000E+00  3.350000E+00  6.755924E-04
 4.450000E+00  3.400000E+00  6.010947E-04
 4.450000E+00  3.450000E+00  5.324207E-04
 4.450000E+00  3.500000E+00  4.694390E-04
 4.450000E+00  3.550000E+00  4.119796E-04
 4.450000E+00  3.600000E+00  3.598373E-04
 4.450000E+00  3.650000E+00  3.127764E-04
 4.450000E+00  3.700000E+00  2.705355E-04
 4.450000E+00  3.750000E+00  2.328326E-04
 4.450000E+00  3.800000E+00  1.993708E-04
 4.450000E+00  3.850000E+00  1.698430E-04
 4.450000E+00  3.900000E+00  1.439378E-04
 4.450000E+00  3.950000E+00  1.213437E-04
 4.450000E+00  4.000000E+00  1.017537E-04
 4.450000E+00  4.050000E+00  8.486937E-05
 4.450000E+00  4.100000E+00  7.040429E-05
 4.450000E+00  4.150000E+00  5.808645E-05
 4.450000E+00  4.200000E+00  4.766067E-05
 4.450000E+00  4.250000E+00  3.889004E-05
 4.450000E+00  4.300000E+00  3.155689E-05
 4.450000E+00  4.350000E+00  2.546323E-05
 4.450000E+00  4.400000E+00  2.043070E-05
 4.450000E+00  4.450000E+00  1.630016E-05
 4.450000E+00  4.500000E+00  1.293088E-05
 4.450000E+00  4.550000E+00  1.019958E-05
 4.450000E+00  4.600000E+00  7.999176E-06
 4.450000E+00  4.650000E+00  6.237479E-06
 4.450000E+00  4.700000E+00  4.835779E-06
 4.450000E+00  4.750000E+00  3.727440E-06
 4.450000E+00  4.800000E+00  2.856513E-06
 4.450000E+00  4.850000E+00  2.176397E-06
 4.450000E+00  4.900000E+00  1.648588E-06
 4.450000E+00  4.950000E+00  1.241524E-06
 4.450000E+00  5.000000E+00  9.295321E-07
 4.450000E+00  5.050000E+00  6.918930E-07
 4.450000E+00  5.100000E+00  5.120098E-07
 4.450000E+00  5.150000E+00  3.766894E-07
 4.450000E+00  5.200000E+00  2.755224E-07
 4.450000E+00  5.250000E+00  2.003561E-07
 4.450000E+00  5.300000E+00  1.448528E-07
 4.450000E+00  5.350000E+00  1.041207E-07
 4.450000E+00  5.400000E+00  7.441212E-08
 4.450000E+00  5.450000E+00  5.287590E-08
 4.450000E+00  5.500000E+00  3.735870E-08
 4.450000E+00  5.550000E+00  2.624561E-08
 4.450000E+00  5.600000E+00  1.833409E-08
 4.450000E+00  5.650000E+00  1.273488E-08
 4.450000E+00  5.700000E+00  8.795016E-09
 4.450000E+00  5.750000E+00  6.038354E-09
 4.450000E+00  5.800000E+00  4.120076E-09
 4.450000E+00  5.850000E+00  2.792195E-09
 4.450000E+00  5.900000E+00  1.877590E-09
 4.450000E+00  5.950000E+00  1.250620E-09
 4.450000E+00  6.000000E+00  8.227814E-10
 4.450000E+00  6.050000E+00  5.321616E-10
 4.450000E+00  6.100000E+00  3.357647E-10
 4.450000E+00  6.150000E+00  2.039626E-10
 4.450000E+00  6.200000E+00  1.165267E-10
 4.450000E+00  6.250000E+00  5.982070E-11
 4.450000E+00  6.300000E+00  2.485122E-11
 4.450000E+00  6.350000E+00  5.957989E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  2.447200E-12
 4.500000E+00 -6.300000E+00  1.017335E-11
 4.500000E+00 -6.250000E+00  2.435919E-11
 4.500000E+00 -6.200000E+00  4.712417E-11
 4.500000E+00 -6.150000E+00  8.182452E-11
 4.500000E+00 -6.100000E+00  1.335358E-10
 4.500000E+00 -6.050000E+00  2.097732E-10
 4.500000E+00 -6.000000E+00  3.215299E-10
 4.500000E+00 -5.950000E+00  4.847497E-10
 4.500000E+00 -5.900000E+00  7.223911E-10
 4.500000E+00 -5.850000E+00  1.067295E-09
 4.500000E+00 -5.800000E+00  1.566144E-09
 4.500000E+00 -5.750000E+00  2.284879E-09
 4.500000E+00 -5.700000E+00  3.316081E-09
 4.500000E+00 -5.650000E+00  4.788932E-09
 4.500000E+00 -5.600000E+00  6.882599E-09
 4.500000E+00 -5.550000E+00  9.844064E-09
 4.500000E+00 -5.500000E+00  1.401174E-08
 4.500000E+00 -5.450000E+00  1.984651E-08
 4.500000E+00 -5.400000E+00  2.797226E-08
 4.500000E+00 -5.350000E+00  3.922844E-08
 4.500000E+00 -5.300000E+00  5.473769E-08
 4.500000E+00 -5.250000E+00  7.599225E-08
 4.500000E+00 -5.200000E+00  1.049636E-07
 4.500000E+00 -5.150000E+00  1.442403E-07
 4.500000E+00 -5.100000E+00  1.972007E-07
 4.500000E+00 -5.050000E+00  2.682260E-07
 4.500000E+00 -5.000000E+00  3.629635E-07
 4.500000E+00 -4.950000E+00  4.886463E-07
 4.500000E+00 -4.900000E+00  6.544806E-07
 4.500000E+00 -4.850000E+00  8.721099E-07
 4.500000E+00 -4.800000E+00  1.156165E-06
 4.500000E+00 -4.750000E+00  1.524914E-06
 4.500000E+00 -4.700000E+00  2.001013E-06
 4.500000E+00 -4.650000E+00  2.612380E-06
 4.500000E+00 -4.600000E+00  3.393182E-06
 4.500000E+00 -4.550000E+00  4.384953E-06
 4.500000E+00 -4.500000E+00  5.637831E-06
 4.500000E+00 -4.450000E+00  7.211922E-06
 4.500000E+00 -4.400000E+00  9.178764E-06
 4.500000E+00 -4.350000E+00  1.162289E-05
 4.500000E+00 -4.300000E+00  1.464342E-05
 4.500000E+00 -4.250000E+00  1.835577E-05
 4.500000E+00 -4.200000E+00  2.289320E-05
 4.500000E+00 -4.150000E+00  2.840842E-05
 4.500000E+00 -4.100000E+00  3.507497E-05
 4.500000E+00 -4.050000E+00  4.308842E-05
 4.500000E+00 -4.000000E+00  5.266727E-05
 4.500000E+00 -3.950000E+00  6.405343E-05
 4.500000E+00 -3.900000E+00  7.751225E-05
 4.500000E+00 -3.850000E+00  9.333203E-05
 4.500000E+00 -3.800000E+00  1.118228E-04
 4.500000E+00 -3.750000E+00  1.333143E-04
 4.500000E+00 -3.700000E+00  1.581536E-04
 4.500000E+00 -3.650000E+00  1.867016E-04
 4.500000E+00 -3.600000E+00  2.193286E-04
 4.500000E+00 -3.550000E+00  2.564093E-04
 4.500000E+00 -3.500000E+00  2.983174E-04
 4.500000E+00 -3.450000E+00  3.454194E-04
 4.500000E+00 -3.400000E+00  3.980672E-04
 4.500000E+00 -3.350000E+00  4.565922E-04
 4.500000E+00 -3.300000E+00  5.212970E-04
 4.500000E+00 -3.250000E+00  5.924495E-04
 4.500000E+00 -3.200000E+00  6.702757E-04
 4.500000E+00 -3.150000E+00  7.549537E-04
 4.500000E+00 -3.100000E+00  8.466086E-04
 4.500000E+00 -3.050000E+00  9.453083E-04
 4.500000E+00 -3.000000E+00  1.051060E-03
 4.500000E+00 -2.950000E+00  1.163808E-03
 4.500000E+00 -2.900000E+00  1.283434E-03
 4.500000E+00 -2.850000E+00  1.409757E-03
 4.500000E+00 -2.800000E+00  1.542535E-03
 4.500000E+00 -2.750000E+00  1.681470E-03
 4.500000E+00 -2.700000E+00  1.826210E-03
 4.500000E+00 -2.650000E+00  1.976354E-03
 4.500000E+00 -2.600000E+00  2.131463E-03
 4.500000E+00 -2.550000E+00  2.291057E-03
 4.500000E+00 -2.500000E+00  2.454633E-03
 4.500000E+00 -2.450000E+00  2.621664E-03
 4.500000E+00 -2.400000E+00  2.791609E-03
 4.500000E+00 -2.350000E+00  2.963919E-03
 4.500000E+00 -2.300000E+00  3.138046E-03
 4.500000E+00 -2.250000E+00  3.313443E-03
 4.500000E+00 -2.200000E+00  3.489577E-03
 4.500000E+00 -2.150000E+00  3.665929E-03
 4.500000E+00 -2.100000E+00  3.841995E-03
 4.500000E+00 -2.050000E+00  4.017299E-03
 4.500000E+00 -2.000000E+00  4.191384E-03
 4.500000E+00 -1.950000E+00  4.363823E-03
 4.500000E+00 -1.900000E+00  4.534215E-03
 4.500000E+00 -1.850000E+00  4.702188E-03
 4.500000E+00 -1.800000E+00  4.867397E-03
 4.500000E+00 -1.750000E+00  5.029527E-03
 4.500000E+00 -1.700000E+00  5.188289E-03
 4.500000E+00 -1.650000E+00  5.343423E-03
 4.500000E+00 -1.600000E+00  5.494690E-03
 4.500000E+00 -1.550000E+00  5.641879E-03
 4.500000E+00 -1.500000E+00  5.784800E-03
 4.500000E+00 -1.450000E+00  5.923284E-03
 4.500000E+00 -1.400000E+00  6.057182E-03
 4.500000E+00 -1.350000E+00  6.186362E-03
 4.500000E+00 -1.300000E+00  6.310710E-03
 4.500000E+00 -1.250000E+00  6.430125E-03
 4.500000E+00 -1.200000E+00  6.544521E-03
 4.500000E+00 -1.150000E+00  6.653825E-03
 4.500000E+00 -1.100000E+00  6.757975E-03
 4.500000E+00 -1.050000E+00  6.856918E-03
 4.500000E+00 -1.000000E+00  6.950612E-03
 4.500000E+00 -9.500000E-01  7.039022E-03
 4.500000E+00 -9.000000E-01  7.122124E-03
 4.500000E+00 -8.500000E-01  7.199897E-03
 4.500000E+00 -8.000000E-01  7.272330E-03
 4.500000E+00 -7.500000E-01  7.339416E-03
 4.500000E+00 -7.000000E-01  7.401154E-03
 4.500000E+00 -6.500000E-01  7.457549E-03
 4.500000E+00 -6.000000E-01  7.508611E-03
 4.500000E+00 -5.500000E-01  7.554354E-03
 4.500000E+00 -5.000000E-01  7.594796E-03
 4.500000E+00 -4.500000E-01  7.629961E-03
 4.500000E+00 -4.000000E-01  7.659874E-03
 4.500000E+00 -3.500000E-01  7.684566E-03
 4.500000E+00 -3.000000E-01  7.704070E-03
 4.500000E+00 -2.500000E-01  7.718423E-03
 4.500000E+00 -2.000000E-01  7.727664E-03
 4.500000E+00 -1.500000E-01  7.731835E-03
 4.500000E+00 -1.000000E-01  7.730981E-03
 4.500000E+00 -5.000000E-02  7.725149E-03
 4.500000E+00  0.000000E+00  7.714389E-03
 4.500000E+00  5.000000E-02  7.698750E-03
 4.500000E+00  1.000000E-01  7.678286E-03
 4.500000E+00  1.500000E-01  7.653050E-03
 4.500000E+00  2.000000E-01  7.623098E-03
 4.500000E+00  2.500000E-01  7.588487E-03
 4.500000E+00  3.000000E-01  7.549273E-03
 4.500000E+00  3.500000E-01  7.505515E-03
 4.500000E+00  4.000000E-01  7.457271E-03
 4.500000E+00  4.500000E-01  7.404602E-03
 4.500000E+00  5.000000E-01  7.347566E-03
 4.500000E+00  5.500000E-01  7.286225E-03
 4.500000E+00  6.000000E-01  7.220639E-03
 4.500000E+00  6.500000E-01  7.150871E-03
 4.500000E+00  7.000000E-01  7.076981E-03
 4.500000E+00  7.500000E-01  6.999034E-03
 4.500000E+00  8.000000E-01  6.917091E-03
 4.500000E+00  8.500000E-01  6.831219E-03
 4.500000E+00  9.000000E-01  6.741483E-03
 4.500000E+00  9.500000E-01  6.647950E-03
 4.500000E+00  1.000000E+00  6.550689E-03
 4.500000E+00  1.050000E+00  6.449772E-03
 4.500000E+00  1.100000E+00  6.345272E-03
 4.500000E+00  1.150000E+00  6.237265E-03
 4.500000E+00  1.200000E+00  6.125832E-03
 4.500000E+00  1.250000E+00  6.011055E-03
 4.500000E+00  1.300000E+00  5.893024E-03
 4.500000E+00  1.350000E+00  5.771831E-03
 4.500000E+00  1.400000E+00  5.647575E-03
 4.500000E+00  1.450000E+00  5.520361E-03
 4.500000E+00  1.500000E+00  5.390302E-03
 4.500000E+00  1.550000E+00  5.257518E-03
 4.500000E+00  1.600000E+00  5.122138E-03
 4.500000E+00  1.650000E+00  4.984300E-03
 4.500000E+00  1.700000E+00  4.844153E-03
 4.500000E+00  1.750000E+00  4.701857E-03
 4.500000E+00  1.800000E+00  4.557585E-03
 4.500000E+00  1.850000E+00  4.411521E-03
 4.500000E+00  1.900000E+00  4.263863E-03
 4.500000E+00  1.950000E+00  4.114825E-03
 4.500000E+00  2.000000E+00  3.964632E-03
 4.500000E+00  2.050000E+00  3.813528E-03
 4.500000E+00  2.100000E+00  3.661770E-03
 4.500000E+00  2.150000E+00  3.509629E-03
 4.500000E+00  2.200000E+00  3.357394E-03
 4.500000E+00  2.250000E+00  3.205367E-03
 4.500000E+00  2.300000E+00  3.053861E-03
 4.500000E+00  2.350000E+00  2.903205E-03
 4.500000E+00  2.400000E+00  2.753737E-03
 4.500000E+00  2.450000E+00  2.605803E-03
 4.500000E+00  2.500000E+00  2.459757E-03
 4.500000E+00  2.550000E+00  2.315956E-03
 4.500000E+00  2.600000E+00  2.174757E-03
 4.500000E+00  2.650000E+00  2.036515E-03
 4.500000E+00  2.700000E+00  1.901579E-03
 4.500000E+00  2.750000E+00  1.770287E-03
 4.500000E+00  2.800000E+00  1.642963E-03
 4.500000E+00  2.850000E+00  1.519912E-03
 4.500000E+00  2.900000E+00  1.401417E-03
 4.500000E+00  2.950000E+00  1.287734E-03
 4.500000E+00  3.000000E+00  1.179088E-03
 4.500000E+00  3.050000E+00  1.075671E-03
 4.500000E+00  3.100000E+00  9.776384E-04
 4.500000E+00  3.150000E+00  8.851066E-04
 4.500000E+00  3.200000E+00  7.981507E-04
 4.500000E+00  3.250000E+00  7.168044E-04
 4.500000E+00  3.300000E+00  6.410594E-04
 4.500000E+00  3.350000E+00  5.708662E-04
 4.500000E+00  3.400000E+00  5.061352E-04
 4.500000E+00  3.450000E+00  4.467393E-04
 4.500000E+00  3.500000E+00  3.925163E-04
 4.500000E+00  3.550000E+00  3.432726E-04
 4.500000E+00  3.600000E+00  2.987875E-04
 4.500000E+00  3.650000E+00  2.588169E-04
 4.500000E+00  3.700000E+00  2.230986E-04
 4.500000E+00  3.750000E+00  1.913567E-04
 4.500000E+00  3.800000E+00  1.633065E-04
 4.500000E+00  3.850000E+00  1.386590E-04
 4.500000E+00  3.900000E+00  1.171254E-04
 4.500000E+00  3.950000E+00  9.842095E-05
 4.500000E+00  4.000000E+00  8.226870E-05
 4.500000E+00  4.050000E+00  6.840225E-05
 4.500000E+00  4.100000E+00  5.656850E-05
 4.500000E+00  4.150000E+00  4.652951E-05
 4.500000E+00  4.200000E+00  3.806400E-05
 4.500000E+00  4.250000E+00  3.096821E-05
 4.500000E+00  4.300000E+00  2.505639E-05
 4.500000E+00  4.350000E+00  2.016080E-05
 4.500000E+00  4.400000E+00  1.613135E-05
 4.500000E+00  4.450000E+00  1.283500E-05
 4.500000E+00  4.500000E+00  1.015482E-05
 4.500000E+00  4.550000E+00  7.988949E-06
 4.500000E+00  4.600000E+00  6.249408E-06
 4.500000E+00  4.650000E+00  4.860844E-06
 4.500000E+00  4.700000E+00  3.759243E-06
 4.500000E+00  4.750000E+00  2.890668E-06
 4.500000E+00  4.800000E+00  2.210035E-06
 4.500000E+00  4.850000E+00  1.679955E-06
 4.500000E+00  4.900000E+00  1.269665E-06
 4.500000E+00  4.950000E+00  9.540480E-07
 4.500000E+00  5.000000E+00  7.127510E-07
 4.500000E+00  5.050000E+00  5.294076E-07
 4.500000E+00  5.100000E+00  3.909548E-07
 4.500000E+00  5.150000E+00  2.870434E-07
 4.500000E+00  5.200000E+00  2.095343E-07
 4.500000E+00  5.250000E+00  1.520734E-07
 4.500000E+00  5.300000E+00  1.097355E-07
 4.500000E+00  5.350000E+00  7.873090E-08
 4.500000E+00  5.400000E+00  5.616384E-08
 4.500000E+00  5.450000E+00  3.983767E-08
 4.500000E+00  5.500000E+00  2.809760E-08
 4.500000E+00  5.550000E+00  1.970584E-08
 4.500000E+00  5.600000E+00  1.374292E-08
 4.500000E+00  5.650000E+00  9.530574E-09
 4.500000E+00  5.700000E+00  6.571909E-09
 4.500000E+00  5.750000E+00  4.505405E-09
 4.500000E+00  5.800000E+00  3.069839E-09
 4.500000E+00  5.850000E+00  2.077742E-09
 4.500000E+00  5.900000E+00  1.395495E-09
 4.500000E+00  5.950000E+00  9.285131E-10
 4.500000E+00  6.000000E+00  6.102961E-10
 4.500000E+00  6.050000E+00  3.944174E-10
 4.500000E+00  6.100000E+00  2.486959E-10
 4.500000E+00  6.150000E+00  1.509970E-10
 4.500000E+00  6.200000E+00  8.623536E-11
 4.500000E+00  6.250000E+00  4.425925E-11
 4.500000E+00  6.300000E+00  1.838373E-11
 4.500000E+00  6.350000E+00  4.407070E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  1.752807E-12
 4.550000E+00 -6.300000E+00  7.286902E-12
 4.550000E+00 -6.250000E+00  1.744927E-11
 4.550000E+00 -6.200000E+00  3.376205E-11
 4.550000E+00 -6.150000E+00  5.863954E-11
 4.550000E+00 -6.100000E+00  9.573986E-11
 4.550000E+00 -6.050000E+00  1.504907E-10
 4.550000E+00 -6.000000E+00  2.308492E-10
 4.550000E+00 -5.950000E+00  3.483820E-10
 4.550000E+00 -5.900000E+00  5.197832E-10
 4.550000E+00 -5.850000E+00  7.689890E-10
 4.550000E+00 -5.800000E+00  1.130105E-09
 4.550000E+00 -5.750000E+00  1.651427E-09
 4.550000E+00 -5.700000E+00  2.400928E-09
 4.550000E+00 -5.650000E+00  3.473702E-09
 4.550000E+00 -5.600000E+00  5.001982E-09
 4.550000E+00 -5.550000E+00  7.168547E-09
 4.550000E+00 -5.500000E+00  1.022454E-08
 4.550000E+00 -5.450000E+00  1.451297E-08
 4.550000E+00 -5.400000E+00  2.049953E-08
 4.550000E+00 -5.350000E+00  2.881275E-08
 4.550000E+00 -5.300000E+00  4.029579E-08
 4.550000E+00 -5.250000E+00  5.607307E-08
 4.550000E+00 -5.200000E+00  7.763504E-08
 4.550000E+00 -5.150000E+00  1.069455E-07
 4.550000E+00 -5.100000E+00  1.465762E-07
 4.550000E+00 -5.050000E+00  1.998750E-07
 4.550000E+00 -5.000000E+00  2.711729E-07
 4.550000E+00 -4.950000E+00  3.660388E-07
 4.550000E+00 -4.900000E+00  4.915894E-07
 4.550000E+00 -4.850000E+00  6.568619E-07
 4.550000E+00 -4.800000E+00  8.732612E-07
 4.550000E+00 -4.750000E+00  1.155088E-06
 4.550000E+00 -4.700000E+00  1.520162E-06
 4.550000E+00 -4.650000E+00  1.990539E-06
 4.550000E+00 -4.600000E+00  2.593344E-06
 4.550000E+00 -4.550000E+00  3.361713E-06
 4.550000E+00 -4.500000E+00  4.335854E-06
 4.550000E+00 -4.450000E+00  5.564222E-06
 4.550000E+00 -4.400000E+00  7.104802E-06
 4.550000E+00 -4.350000E+00  9.026502E-06
 4.550000E+00 -4.300000E+00  1.141061E-05
 4.550000E+00 -4.250000E+00  1.435232E-05
 4.550000E+00 -4.200000E+00  1.796228E-05
 4.550000E+00 -4.150000E+00  2.236810E-05
 4.550000E+00 -4.100000E+00  2.771579E-05
 4.550000E+00 -4.050000E+00  3.417110E-05
 4.550000E+00 -4.000000E+00  4.192058E-05
 4.550000E+00 -3.950000E+00  5.117239E-05
 4.550000E+00 -3.900000E+00  6.215678E-05
 4.550000E+00 -3.850000E+00  7.512606E-05
 4.550000E+00 -3.800000E+00  9.035406E-05
 4.550000E+00 -3.750000E+00  1.081350E-04
 4.550000E+00 -3.700000E+00  1.287818E-04
 4.550000E+00 -3.650000E+00  1.526233E-04
 4.550000E+00 -3.600000E+00  1.800014E-04
 4.550000E+00 -3.550000E+00  2.112667E-04
 4.550000E+00 -3.500000E+00  2.467740E-04
 4.550000E+00 -3.450000E+00  2.868773E-04
 4.550000E+00 -3.400000E+00  3.319231E-04
 4.550000E+00 -3.350000E+00  3.822453E-04
 4.550000E+00 -3.300000E+00  4.381575E-04
 4.550000E+00 -3.250000E+00  4.999471E-04
 4.550000E+00 -3.200000E+00  5.678688E-04
 4.550000E+00 -3.150000E+00  6.421379E-04
 4.550000E+00 -3.100000E+00  7.229252E-04
 4.550000E+00 -3.050000E+00  8.103516E-04
 4.550000E+00 -3.000000E+00  9.044843E-04
 4.550000E+00 -2.950000E+00  1.005334E-03
 4.550000E+00 -2.900000E+00  1.112851E-03
 4.550000E+00 -2.850000E+00  1.226929E-03
 4.550000E+00 -2.800000E+00  1.347400E-03
 4.550000E+00 -2.750000E+00  1.474040E-03
 4.550000E+00 -2.700000E+00  1.606571E-03
 4.550000E+00 -2.650000E+00  1.744664E-03
 4.550000E+00 -2.600000E+00  1.887943E-03
 4.550000E+00 -2.550000E+00  2.035994E-03
 4.550000E+00 -2.500000E+00  2.188367E-03
 4.550000E+00 -2.450000E+00  2.344585E-03
 4.550000E+00 -2.400000E+00  2.504149E-03
 4.550000E+00 -2.350000E+00  2.666545E-03
 4.550000E+00 -2.300000E+00  2.831251E-03
 4.550000E+00 -2.250000E+00  2.997743E-03
 4.550000E+00 -2.200000E+00  3.165498E-03
 4.550000E+00 -2.150000E+00  3.334004E-03
 4.550000E+00 -2.100000E+00  3.502760E-03
 4.550000E+00 -2.050000E+00  3.671281E-03
 4.550000E+00 -2.000000E+00  3.839104E-03
 4.550000E+00 -1.950000E+00  4.005785E-03
 4.550000E+00 -1.900000E+00  4.170907E-03
 4.550000E+00 -1.850000E+00  4.334076E-03
 4.550000E+00 -1.800000E+00  4.494926E-03
 4.550000E+00 -1.750000E+00  4.653117E-03
 4.550000E+00 -1.700000E+00  4.808335E-03
 4.550000E+00 -1.650000E+00  4.960293E-03
 4.550000E+00 -1.600000E+00  5.108728E-03
 4.550000E+00 -1.550000E+00  5.253403E-03
 4.550000E+00 -1.500000E+00  5.394101E-03
 4.550000E+00 -1.450000E+00  5.530629E-03
 4.550000E+00 -1.400000E+00  5.662816E-03
 4.550000E+00 -1.350000E+00  5.790506E-03
 4.550000E+00 -1.300000E+00  5.913563E-03
 4.550000E+00 -1.250000E+00  6.031869E-03
 4.550000E+00 -1.200000E+00  6.145318E-03
 4.550000E+00 -1.150000E+00  6.253820E-03
 4.550000E+00 -1.100000E+00  6.357295E-03
 4.550000E+00 -1.050000E+00  6.455678E-03
 4.550000E+00 -1.000000E+00  6.548912E-03
 4.550000E+00 -9.500000E-01  6.636951E-03
 4.550000E+00 -9.000000E-01  6.719757E-03
 4.550000E+00 -8.500000E-01  6.797302E-03
 4.550000E+00 -8.000000E-01  6.869562E-03
 4.550000E+00 -7.500000E-01  6.936524E-03
 4.550000E+00 -7.000000E-01  6.998179E-03
 4.550000E+00 -6.500000E-01  7.054525E-03
 4.550000E+00 -6.000000E-01  7.105564E-03
 4.550000E+00 -5.500000E-01  7.151306E-03
 4.550000E+00 -5.000000E-01  7.191762E-03
 4.550000E+00 -4.500000E-01  7.226953E-03
 4.550000E+00 -4.000000E-01  7.256898E-03
 4.550000E+00 -3.500000E-01  7.281626E-03
 4.550000E+00 -3.000000E-01  7.301165E-03
 4.550000E+00 -2.500000E-01  7.315550E-03
 4.550000E+00 -2.000000E-01  7.324816E-03
 4.550000E+00 -1.500000E-01  7.329005E-03
 4.550000E+00 -1.000000E-01  7.328159E-03
 4.550000E+00 -5.000000E-02  7.322323E-03
 4.550000E+00  0.000000E+00  7.311546E-03
 4.550000E+00  5.000000E-02  7.295877E-03
 4.550000E+00  1.000000E-01  7.275368E-03
 4.550000E+00  1.500000E-01  7.250075E-03
 4.550000E+00  2.000000E-01  7.220052E-03
 4.550000E+00  2.500000E-01  7.185357E-03
 4.550000E+00  3.000000E-01  7.146049E-03
 4.550000E+00  3.500000E-01  7.102189E-03
 4.550000E+00  4.000000E-01  7.053836E-03
 4.550000E+00  4.500000E-01  7.001054E-03
 4.550000E+00  5.000000E-01  6.943907E-03
 4.550000E+00  5.500000E-01  6.882460E-03
 4.550000E+00  6.000000E-01  6.816778E-03
 4.550000E+00  6.500000E-01  6.746929E-03
 4.550000E+00  7.000000E-01  6.672982E-03
 4.550000E+00  7.500000E-01  6.595006E-03
 4.550000E+00  8.000000E-01  6.513074E-03
 4.550000E+00  8.500000E-01  6.427259E-03
 4.550000E+00  9.000000E-01  6.337637E-03
 4.550000E+00  9.500000E-01  6.244286E-03
 4.550000E+00  1.000000E+00  6.147287E-03
 4.550000E+00  1.050000E+00  6.046722E-03
 4.550000E+00  1.100000E+00  5.942680E-03
 4.550000E+00  1.150000E+00  5.835252E-03
 4.550000E+00  1.200000E+00  5.724532E-03
 4.550000E+00  1.250000E+00  5.610620E-03
 4.550000E+00  1.300000E+00  5.493621E-03
 4.550000E+00  1.350000E+00  5.373647E-03
 4.550000E+00  1.400000E+00  5.250814E-03
 4.550000E+00  1.450000E+00  5.125247E-03
 4.550000E+00  1.500000E+00  4.997078E-03
 4.550000E+00  1.550000E+00  4.866448E-03
 4.550000E+00  1.600000E+00  4.733505E-03
 4.550000E+00  1.650000E+00  4.598409E-03
 4.550000E+00  1.700000E+00  4.461328E-03
 4.550000E+00  1.750000E+00  4.322444E-03
 4.550000E+00  1.800000E+00  4.181947E-03
 4.550000E+00  1.850000E+00  4.040041E-03
 4.550000E+00  1.900000E+00  3.896942E-03
 4.550000E+00  1.950000E+00  3.752880E-03
 4.550000E+00  2.000000E+00  3.608094E-03
 4.550000E+00  2.050000E+00  3.462841E-03
 4.550000E+00  2.100000E+00  3.317386E-03
 4.550000E+00  2.150000E+00  3.172009E-03
 4.550000E+00  2.200000E+00  3.027001E-03
 4.550000E+00  2.250000E+00  2.882664E-03
 4.550000E+00  2.300000E+00  2.739309E-03
 4.550000E+00  2.350000E+00  2.597255E-03
 4.550000E+00  2.400000E+00  2.456826E-03
 4.550000E+00  2.450000E+00  2.318352E-03
 4.550000E+00  2.500000E+00  2.182162E-03
 4.550000E+00  2.550000E+00  2.048587E-03
 4.550000E+00  2.600000E+00  1.917950E-03
 4.550000E+00  2.650000E+00  1.790567E-03
 4.550000E+00  2.700000E+00  1.666745E-03
 4.550000E+00  2.750000E+00  1.546775E-03
 4.550000E+00  2.800000E+00  1.430928E-03
 4.550000E+00  2.850000E+00  1.319455E-03
 4.550000E+00  2.900000E+00  1.212582E-03
 4.550000E+00  2.950000E+00  1.110505E-03
 4.550000E+00  3.000000E+00  1.013389E-03
 4.550000E+00  3.050000E+00  9.213653E-04
 4.550000E+00  3.100000E+00  8.345303E-04
 4.550000E+00  3.150000E+00  7.529425E-04
 4.550000E+00  3.200000E+00  6.766227E-04
 4.550000E+00  3.250000E+00  6.055542E-04
 4.550000E+00  3.300000E+00  5.396828E-04
 4.550000E+00  3.350000E+00  4.789190E-04
 4.550000E+00  3.400000E+00  4.231393E-04
 4.550000E+00  3.450000E+00  3.721891E-04
 4.550000E+00  3.500000E+00  3.258858E-04
 4.550000E+00  3.550000E+00  2.840225E-04
 4.550000E+00  3.600000E+00  2.463719E-04
 4.550000E+00  3.650000E+00  2.126903E-04
 4.550000E+00  3.700000E+00  1.827220E-04
 4.550000E+00  3.750000E+00  1.562035E-04
 4.550000E+00  3.800000E+00  1.328677E-04
 4.550000E+00  3.850000E+00  1.124474E-04
 4.550000E+00  3.900000E+00  9.467953E-05
 4.550000E+00  3.950000E+00  7.930770E-05
 4.550000E+00  4.000000E+00  6.608530E-05
 4.550000E+00  4.050000E+00  5.477768E-05
 4.550000E+00  4.100000E+00  4.516397E-05
 4.550000E+00  4.150000E+00  3.703838E-05
 4.550000E+00  4.200000E+00  3.021106E-05
 4.550000E+00  4.250000E+00  2.450858E-05
 4.550000E+00  4.300000E+00  1.977396E-05
 4.550000E+00  4.350000E+00  1.586641E-05
 4.550000E+00  4.400000E+00  1.266077E-05
 4.550000E+00  4.450000E+00  1.004677E-05
 4.550000E+00  4.500000E+00  7.928056E-06
 4.550000E+00  4.550000E+00  6.221145E-06
 4.550000E+00  4.600000E+00  4.854317E-06
 4.550000E+00  4.650000E+00  3.766442E-06
 4.550000E+00  4.700000E+00  2.905843E-06
 4.550000E+00  4.750000E+00  2.229171E-06
 4.550000E+00  4.800000E+00  1.700352E-06
 4.550000E+00  4.850000E+00  1.289592E-06
 4.550000E+00  4.900000E+00  9.724767E-07
 4.550000E+00  4.950000E+00  7.291474E-07
 4.550000E+00  5.000000E+00  5.435723E-07
 4.550000E+00  5.050000E+00  4.029054E-07
 4.550000E+00  5.100000E+00  2.969281E-07
 4.550000E+00  5.150000E+00  2.175716E-07
 4.550000E+00  5.200000E+00  1.585103E-07
 4.550000E+00  5.250000E+00  1.148208E-07
 4.550000E+00  5.300000E+00  8.269834E-08
 4.550000E+00  5.350000E+00  5.922346E-08
 4.550000E+00  5.400000E+00  4.217173E-08
 4.550000E+00  5.450000E+00  2.986013E-08
 4.550000E+00  5.500000E+00  2.102413E-08
 4.550000E+00  5.550000E+00  1.472019E-08
 4.550000E+00  5.600000E+00  1.024914E-08
 4.550000E+00  5.650000E+00  7.096424E-09
 4.550000E+00  5.700000E+00  4.885957E-09
 4.550000E+00  5.750000E+00  3.344714E-09
 4.550000E+00  5.800000E+00  2.275840E-09
 4.550000E+00  5.850000E+00  1.538363E-09
 4.550000E+00  5.900000E+00  1.032008E-09
 4.550000E+00  5.950000E+00  6.859351E-10
 4.550000E+00  6.000000E+00  4.504374E-10
 4.550000E+00  6.050000E+00  2.908787E-10
 4.550000E+00  6.100000E+00  1.832951E-10
 4.550000E+00  6.150000E+00  1.112347E-10
 4.550000E+00  6.200000E+00  6.350454E-11
 4.550000E+00  6.250000E+00  3.258521E-11
 4.550000E+00  6.300000E+00  1.353278E-11
 4.550000E+00  6.350000E+00  3.243920E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  1.248924E-12
 4.600000E+00 -6.300000E+00  5.192261E-12
 4.600000E+00 -6.250000E+00  1.243432E-11
 4.600000E+00 -6.200000E+00  2.406242E-11
 4.600000E+00 -6.150000E+00  4.180399E-11
 4.600000E+00 -6.100000E+00  6.828147E-11
 4.600000E+00 -6.050000E+00  1.073940E-10
 4.600000E+00 -6.000000E+00  1.648706E-10
 4.600000E+00 -5.950000E+00  2.490575E-10
 4.600000E+00 -5.900000E+00  3.720289E-10
 4.600000E+00 -5.850000E+00  5.511373E-10
 4.600000E+00 -5.800000E+00  8.111665E-10
 4.600000E+00 -5.750000E+00  1.187297E-09
 4.600000E+00 -5.700000E+00  1.729168E-09
 4.600000E+00 -5.650000E+00  2.506399E-09
 4.600000E+00 -5.600000E+00  3.616053E-09
 4.600000E+00 -5.550000E+00  5.192658E-09
 4.600000E+00 -5.500000E+00  7.421565E-09
 4.600000E+00 -5.450000E+00  1.055665E-08
 4.600000E+00 -5.400000E+00  1.494362E-08
 4.600000E+00 -5.350000E+00  2.105041E-08
 4.600000E+00 -5.300000E+00  2.950678E-08
 4.600000E+00 -5.250000E+00  4.115517E-08
 4.600000E+00 -5.200000E+00  5.711600E-08
 4.600000E+00 -5.150000E+00  7.887046E-08
 4.600000E+00 -5.100000E+00  1.083652E-07
 4.600000E+00 -5.050000E+00  1.481432E-07
 4.600000E+00 -5.000000E+00  2.015065E-07
 4.600000E+00 -4.950000E+00  2.727175E-07
 4.600000E+00 -4.900000E+00  3.672439E-07
 4.600000E+00 -4.850000E+00  4.920576E-07
 4.600000E+00 -4.800000E+00  6.559932E-07
 4.600000E+00 -4.750000E+00  8.701765E-07
 4.600000E+00 -4.700000E+00  1.148531E-06
 4.600000E+00 -4.650000E+00  1.508369E-06
 4.600000E+00 -4.600000E+00  1.971083E-06
 4.600000E+00 -4.550000E+00  2.562929E-06
 4.600000E+00 -4.500000E+00  3.315928E-06
 4.600000E+00 -4.450000E+00  4.268864E-06
 4.600000E+00 -4.400000E+00  5.468397E-06
 4.600000E+00 -4.350000E+00  6.970277E-06
 4.600000E+00 -4.300000E+00  8.840648E-06
 4.600000E+00 -4.250000E+00  1.115742E-05
 4.600000E+00 -4.200000E+00  1.401169E-05
 4.600000E+00 -4.150000E+00  1.750921E-05
 4.600000E+00 -4.100000E+00  2.177174E-05
 4.600000E+00 -4.050000E+00  2.693847E-05
 4.600000E+00 -4.000000E+00  3.316716E-05
 4.600000E+00 -3.950000E+00  4.063515E-05
 4.600000E+00 -3.900000E+00  4.954014E-05
 4.600000E+00 -3.850000E+00  6.010054E-05
 4.600000E+00 -3.800000E+00  7.255546E-05
 4.600000E+00 -3.750000E+00  8.716415E-05
 4.600000E+00 -3.700000E+00  1.042050E-04
 4.600000E+00 -3.650000E+00  1.239736E-04
 4.600000E+00 -3.600000E+00  1.467809E-04
 4.600000E+00 -3.550000E+00  1.729494E-04
 4.600000E+00 -3.500000E+00  2.028101E-04
 4.600000E+00 -3.450000E+00  2.366979E-04
 4.600000E+00 -3.400000E+00  2.749464E-04
 4.600000E+00 -3.350000E+00  3.178830E-04
 4.600000E+00 -3.300000E+00  3.658223E-04
 4.600000E+00 -3.250000E+00  4.190608E-04
 4.600000E+00 -3.200000E+00  4.778703E-04
 4.600000E+00 -3.150000E+00  5.424917E-04
 4.600000E+00 -3.100000E+00  6.131298E-04
 4.600000E+00 -3.050000E+00  6.899472E-04
 4.600000E+00 -3.000000E+00  7.730606E-04
 4.600000E+00 -2.950000E+00  8.625359E-04
 4.600000E+00 -2.900000E+00  9.583862E-04
 4.600000E+00 -2.850000E+00  1.060569E-03
 4.600000E+00 -2.800000E+00  1.168988E-03
 4.600000E+00 -2.750000E+00  1.283488E-03
 4.600000E+00 -2.700000E+00  1.403862E-03
 4.600000E+00 -2.650000E+00  1.529853E-03
 4.600000E+00 -2.600000E+00  1.661152E-03
 4.600000E+00 -2.550000E+00  1.797410E-03
 4.600000E+00 -2.500000E+00  1.938238E-03
 4.600000E+00 -2.450000E+00  2.083213E-03
 4.600000E+00 -2.400000E+00  2.231885E-03
 4.600000E+00 -2.350000E+00  2.383785E-03
 4.600000E+00 -2.300000E+00  2.538424E-03
 4.600000E+00 -2.250000E+00  2.695309E-03
 4.600000E+00 -2.200000E+00  2.853938E-03
 4.600000E+00 -2.150000E+00  3.013816E-03
 4.600000E+00 -2.100000E+00  3.174450E-03
 4.600000E+00 -2.050000E+00  3.335359E-03
 4.600000E+00 -2.000000E+00  3.496077E-03
 4.600000E+00 -1.950000E+00  3.656155E-03
 4.600000E+00 -1.900000E+00  3.815164E-03
 4.600000E+00 -1.850000E+00  3.972696E-03
 4.600000E+00 -1.800000E+00  4.128368E-03
 4.600000E+00 -1.750000E+00  4.281820E-03
 4.600000E+00 -1.700000E+00  4.432717E-03
 4.600000E+00 -1.650000E+00  4.580748E-03
 4.600000E+00 -1.600000E+00  4.725628E-03
 4.600000E+00 -1.550000E+00  4.867095E-03
 4.600000E+00 -1.500000E+00  5.004909E-03
 4.600000E+00 -1.450000E+00  5.138853E-03
 4.600000E+00 -1.400000E+00  5.268732E-03
 4.600000E+00 -1.350000E+00  5.394369E-03
 4.600000E+00 -1.300000E+00  5.515607E-03
 4.600000E+00 -1.250000E+00  5.632306E-03
 4.600000E+00 -1.200000E+00  5.744341E-03
 4.600000E+00 -1.150000E+00  5.851604E-03
 4.600000E+00 -1.100000E+00  5.953999E-03
 4.600000E+00 -1.050000E+00  6.051445E-03
 4.600000E+00 -1.000000E+00  6.143869E-03
 4.600000E+00 -9.500000E-01  6.231213E-03
 4.600000E+00 -9.000000E-01  6.313425E-03
 4.600000E+00 -8.500000E-01  6.390466E-03
 4.600000E+00 -8.000000E-01  6.462303E-03
 4.600000E+00 -7.500000E-01  6.528912E-03
 4.600000E+00 -7.000000E-01  6.590276E-03
 4.600000E+00 -6.500000E-01  6.646383E-03
 4.600000E+00 -6.000000E-01  6.697231E-03
 4.600000E+00 -5.500000E-01  6.742821E-03
 4.600000E+00 -5.000000E-01  6.783159E-03
 4.600000E+00 -4.500000E-01  6.818260E-03
 4.600000E+00 -4.000000E-01  6.848140E-03
 4.600000E+00 -3.500000E-01  6.872820E-03
 4.600000E+00 -3.000000E-01  6.892328E-03
 4.600000E+00 -2.500000E-01  6.906694E-03
 4.600000E+00 -2.000000E-01  6.915951E-03
 4.600000E+00 -1.500000E-01  6.920136E-03
 4.600000E+00 -1.000000E-01  6.919292E-03
 4.600000E+00 -5.000000E-02  6.913461E-03
 4.600000E+00  0.000000E+00  6.902690E-03
 4.600000E+00  5.000000E-02  6.887030E-03
 4.600000E+00  1.000000E-01  6.866531E-03
 4.600000E+00  1.500000E-01  6.841249E-03
 4.600000E+00  2.000000E-01  6.811240E-03
 4.600000E+00  2.500000E-01  6.776562E-03
 4.600000E+00  3.000000E-01  6.737277E-03
 4.600000E+00  3.500000E-01  6.693446E-03
 4.600000E+00  4.000000E-01  6.645135E-03
 4.600000E+00  4.500000E-01  6.592409E-03
 4.600000E+00  5.000000E-01  6.535337E-03
 4.600000E+00  5.500000E-01  6.473989E-03
 4.600000E+00  6.000000E-01  6.408436E-03
 4.600000E+00  6.500000E-01  6.338753E-03
 4.600000E+00  7.000000E-01  6.265015E-03
 4.600000E+00  7.500000E-01  6.187300E-03
 4.600000E+00  8.000000E-01  6.105690E-03
 4.600000E+00  8.500000E-01  6.020267E-03
 4.600000E+00  9.000000E-01  5.931118E-03
 4.600000E+00  9.500000E-01  5.838333E-03
 4.600000E+00  1.000000E+00  5.742005E-03
 4.600000E+00  1.050000E+00  5.642230E-03
 4.600000E+00  1.100000E+00  5.539109E-03
 4.600000E+00  1.150000E+00  5.432749E-03
 4.600000E+00  1.200000E+00  5.323259E-03
 4.600000E+00  1.250000E+00  5.210757E-03
 4.600000E+00  1.300000E+00  5.095364E-03
 4.600000E+00  1.350000E+00  4.977209E-03
 4.600000E+00  1.400000E+00  4.856427E-03
 4.600000E+00  1.450000E+00  4.733161E-03
 4.600000E+00  1.500000E+00  4.607562E-03
 4.600000E+00  1.550000E+00  4.479788E-03
 4.600000E+00  1.600000E+00  4.350008E-03
 4.600000E+00  1.650000E+00  4.218399E-03
 4.600000E+00  1.700000E+00  4.085149E-03
 4.600000E+00  1.750000E+00  3.950454E-03
 4.600000E+00  1.800000E+00  3.814522E-03
 4.600000E+00  1.850000E+00  3.677573E-03
 4.600000E+00  1.900000E+00  3.539835E-03
 4.600000E+00  1.950000E+00  3.401549E-03
 4.600000E+00  2.000000E+00  3.262965E-03
 4.600000E+00  2.050000E+00  3.124345E-03
 4.600000E+00  2.100000E+00  2.985959E-03
 4.600000E+00  2.150000E+00  2.848087E-03
 4.600000E+00  2.200000E+00  2.711018E-03
 4.600000E+00  2.250000E+00  2.575046E-03
 4.600000E+00  2.300000E+00  2.440471E-03
 4.600000E+00  2.350000E+00  2.307596E-03
 4.600000E+00  2.400000E+00  2.176728E-03
 4.600000E+00  2.450000E+00  2.048170E-03
 4.600000E+00  2.500000E+00  1.922224E-03
 4.600000E+00  2.550000E+00  1.799185E-03
 4.600000E+00  2.600000E+00  1.679340E-03
 4.600000E+00  2.650000E+00  1.562962E-03
 4.600000E+00  2.700000E+00  1.450311E-03
 4.600000E+00  2.750000E+00  1.341629E-03
 4.600000E+00  2.800000E+00  1.237135E-03
 4.600000E+00  2.850000E+00  1.137027E-03
 4.600000E+00  2.900000E+00  1.041472E-03
 4.600000E+00  2.950000E+00  9.506119E-04
 4.600000E+00  3.000000E+00  8.645556E-04
 4.600000E+00  3.050000E+00  7.833800E-04
 4.600000E+00  3.100000E+00  7.071281E-04
 4.600000E+00  3.150000E+00  6.358090E-04
 4.600000E+00  3.200000E+00  5.693981E-04
 4.600000E+00  3.250000E+00  5.078374E-04
 4.600000E+00  3.300000E+00  4.510370E-04
 4.600000E+00  3.350000E+00  3.988772E-04
 4.600000E+00  3.400000E+00  3.512106E-04
 4.600000E+00  3.450000E+00  3.078651E-04
 4.600000E+00  3.500000E+00  2.686471E-04
 4.600000E+00  3.550000E+00  2.333450E-04
 4.600000E+00  3.600000E+00  2.017328E-04
 4.600000E+00  3.650000E+00  1.735741E-04
 4.600000E+00  3.700000E+00  1.486256E-04
 4.600000E+00  3.750000E+00  1.266410E-04
 4.600000E+00  3.800000E+00  1.073741E-04
 4.600000E+00  3.850000E+00  9.058238E-05
 4.600000E+00  3.900000E+00  7.602959E-05
 4.600000E+00  3.950000E+00  6.348823E-05
 4.600000E+00  4.000000E+00  5.274168E-05
 4.600000E+00  4.050000E+00  4.358574E-05
 4.600000E+00  4.100000E+00  3.582989E-05
 4.600000E+00  4.150000E+00  2.929808E-05
 4.600000E+00  4.200000E+00  2.382916E-05
 4.600000E+00  4.250000E+00  1.927695E-05
 4.600000E+00  4.300000E+00  1.551006E-05
 4.600000E+00  4.350000E+00  1.241137E-05
 4.600000E+00  4.400000E+00  9.877456E-06
 4.600000E+00  4.450000E+00  7.817665E-06
 4.600000E+00  4.500000E+00  6.153250E-06
 4.600000E+00  4.550000E+00  4.816342E-06
 4.600000E+00  4.600000E+00  3.748915E-06
 4.600000E+00  4.650000E+00  2.901754E-06
 4.600000E+00  4.700000E+00  2.233439E-06
 4.600000E+00  4.750000E+00  1.709380E-06
 4.600000E+00  4.800000E+00  1.300910E-06
 4.600000E+00  4.850000E+00  9.844510E-07
 4.600000E+00  4.900000E+00  7.407536E-07
 4.600000E+00  4.950000E+00  5.542194E-07
 4.600000E+00  5.000000E+00  4.123009E-07
 4.600000E+00  5.050000E+00  3.049781E-07
 4.600000E+00  5.100000E+00  2.243074E-07
 4.600000E+00  5.150000E+00  1.640358E-07
 4.600000E+00  5.200000E+00  1.192765E-07
 4.600000E+00  5.250000E+00  8.623742E-08
 4.600000E+00  5.300000E+00  6.199637E-08
 4.600000E+00  5.350000E+00  4.431736E-08
 4.600000E+00  5.400000E+00  3.150130E-08
 4.600000E+00  5.450000E+00  2.226600E-08
 4.600000E+00  5.500000E+00  1.565053E-08
 4.600000E+00  5.550000E+00  1.093964E-08
 4.600000E+00  5.600000E+00  7.604579E-09
 4.600000E+00  5.650000E+00  5.257115E-09
 4.600000E+00  5.700000E+00  3.614118E-09
 4.600000E+00  5.750000E+00  2.470502E-09
 4.600000E+00  5.800000E+00  1.678709E-09
 4.600000E+00  5.850000E+00  1.133285E-09
 4.600000E+00  5.900000E+00  7.593752E-10
 4.600000E+00  5.950000E+00  5.041990E-10
 4.600000E+00  6.000000E+00  3.307941E-10
 4.600000E+00  6.050000E+00  2.134531E-10
 4.600000E+00  6.100000E+00  1.344230E-10
 4.600000E+00  6.150000E+00  8.153764E-11
 4.600000E+00  6.200000E+00  4.653455E-11
 4.600000E+00  6.250000E+00  2.387224E-11
 4.600000E+00  6.300000E+00  9.912883E-12
 4.600000E+00  6.350000E+00  2.376033E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  8.852518E-13
 4.650000E+00 -6.300000E+00  3.680412E-12
 4.650000E+00 -6.250000E+00  8.814325E-12
 4.650000E+00 -6.200000E+00  1.705952E-11
 4.650000E+00 -6.150000E+00  2.964536E-11
 4.650000E+00 -6.100000E+00  4.844175E-11
 4.650000E+00 -6.050000E+00  7.623482E-11
 4.650000E+00 -6.000000E+00  1.171272E-10
 4.650000E+00 -5.950000E+00  1.771093E-10
 4.650000E+00 -5.900000E+00  2.648671E-10
 4.650000E+00 -5.850000E+00  3.929128E-10
 4.650000E+00 -5.800000E+00  5.791594E-10
 4.650000E+00 -5.750000E+00  8.490960E-10
 4.650000E+00 -5.700000E+00  1.238776E-09
 4.650000E+00 -5.650000E+00  1.798892E-09
 4.650000E+00 -5.600000E+00  2.600305E-09
 4.650000E+00 -5.550000E+00  3.741487E-09
 4.650000E+00 -5.500000E+00  5.358484E-09
 4.650000E+00 -5.450000E+00  7.638167E-09
 4.650000E+00 -5.400000E+00  1.083573E-08
 4.650000E+00 -5.350000E+00  1.529764E-08
 4.650000E+00 -5.300000E+00  2.149159E-08
 4.650000E+00 -5.250000E+00  3.004525E-08
 4.650000E+00 -5.200000E+00  4.179605E-08
 4.650000E+00 -5.150000E+00  5.785483E-08
 4.650000E+00 -5.100000E+00  7.968649E-08
 4.650000E+00 -5.050000E+00  1.092115E-07
 4.650000E+00 -5.000000E+00  1.489328E-07
 4.650000E+00 -4.950000E+00  2.020930E-07
 4.650000E+00 -4.900000E+00  2.728680E-07
 4.650000E+00 -4.850000E+00  3.666036E-07
 4.650000E+00 -4.800000E+00  4.901014E-07
 4.650000E+00 -4.750000E+00  6.519628E-07
 4.650000E+00 -4.700000E+00  8.629981E-07
 4.650000E+00 -4.650000E+00  1.136710E-06
 4.650000E+00 -4.600000E+00  1.489856E-06
 4.650000E+00 -4.550000E+00  1.943104E-06
 4.650000E+00 -4.500000E+00  2.521778E-06
 4.650000E+00 -4.450000E+00  3.256706E-06
 4.650000E+00 -4.400000E+00  4.185166E-06
 4.650000E+00 -4.350000E+00  5.351931E-06
 4.650000E+00 -4.300000E+00  6.810414E-06
 4.650000E+00 -4.250000E+00  8.623881E-06
 4.650000E+00 -4.200000E+00  1.086675E-05
 4.650000E+00 -4.150000E+00  1.362590E-05
 4.650000E+00 -4.100000E+00  1.700204E-05
 4.650000E+00 -4.050000E+00  2.111098E-05
 4.650000E+00 -4.000000E+00  2.608492E-05
 4.650000E+00 -3.950000E+00  3.207350E-05
 4.650000E+00 -3.900000E+00  3.924476E-05
 4.650000E+00 -3.850000E+00  4.778579E-05
 4.650000E+00 -3.800000E+00  5.790304E-05
 4.650000E+00 -3.750000E+00  6.982233E-05
 4.650000E+00 -3.700000E+00  8.378824E-05
 4.650000E+00 -3.650000E+00  1.000632E-04
 4.650000E+00 -3.600000E+00  1.189256E-04
 4.650000E+00 -3.550000E+00  1.406681E-04
 4.650000E+00 -3.500000E+00  1.655941E-04
 4.650000E+00 -3.450000E+00  1.940149E-04
 4.650000E+00 -3.400000E+00  2.262451E-04
 4.650000E+00 -3.350000E+00  2.625985E-04
 4.650000E+00 -3.300000E+00  3.033824E-04
 4.650000E+00 -3.250000E+00  3.488930E-04
 4.650000E+00 -3.200000E+00  3.994091E-04
 4.650000E+00 -3.150000E+00  4.551864E-04
 4.650000E+00 -3.100000E+00  5.164525E-04
 4.650000E+00 -3.050000E+00  5.834006E-04
 4.650000E+00 -3.000000E+00  6.561856E-04
 4.650000E+00 -2.950000E+00  7.349187E-04
 4.650000E+00 -2.900000E+00  8.196647E-04
 4.650000E+00 -2.850000E+00  9.104387E-04
 4.650000E+00 -2.800000E+00  1.007204E-03
 4.650000E+00 -2.750000E+00  1.109873E-03
 4.650000E+00 -2.700000E+00  1.218305E-03
 4.650000E+00 -2.650000E+00  1.332309E-03
 4.650000E+00 -2.600000E+00  1.451645E-03
 4.650000E+00 -2.550000E+00  1.576028E-03
 4.650000E+00 -2.500000E+00  1.705133E-03
 4.650000E+00 -2.450000E+00  1.838595E-03
 4.650000E+00 -2.400000E+00  1.976019E-03
 4.650000E+00 -2.350000E+00  2.116984E-03
 4.650000E+00 -2.300000E+00  2.261045E-03
 4.650000E+00 -2.250000E+00  2.407744E-03
 4.650000E+00 -2.200000E+00  2.556612E-03
 4.650000E+00 -2.150000E+00  2.707175E-03
 4.650000E+00 -2.100000E+00  2.858961E-03
 4.650000E+00 -2.050000E+00  3.011499E-03
 4.650000E+00 -2.000000E+00  3.164330E-03
 4.650000E+00 -1.950000E+00  3.317006E-03
 4.650000E+00 -1.900000E+00  3.469094E-03
 4.650000E+00 -1.850000E+00  3.620180E-03
 4.650000E+00 -1.800000E+00  3.769868E-03
 4.650000E+00 -1.750000E+00  3.917784E-03
 4.650000E+00 -1.700000E+00  4.063577E-03
 4.650000E+00 -1.650000E+00  4.206918E-03
 4.650000E+00 -1.600000E+00  4.347500E-03
 4.650000E+00 -1.550000E+00  4.485041E-03
 4.650000E+00 -1.500000E+00  4.619279E-03
 4.650000E+00 -1.450000E+00  4.749977E-03
 4.650000E+00 -1.400000E+00  4.876916E-03
 4.650000E+00 -1.350000E+00  4.999898E-03
 4.650000E+00 -1.300000E+00  5.118746E-03
 4.650000E+00 -1.250000E+00  5.233298E-03
 4.650000E+00 -1.200000E+00  5.343411E-03
 4.650000E+00 -1.150000E+00  5.448958E-03
 4.650000E+00 -1.100000E+00  5.549825E-03
 4.650000E+00 -1.050000E+00  5.645915E-03
 4.650000E+00 -1.000000E+00  5.737139E-03
 4.650000E+00 -9.500000E-01  5.823426E-03
 4.650000E+00 -9.000000E-01  5.904710E-03
 4.650000E+00 -8.500000E-01  5.980938E-03
 4.650000E+00 -8.000000E-01  6.052068E-03
 4.650000E+00 -7.500000E-01  6.118064E-03
 4.650000E+00 -7.000000E-01  6.178899E-03
 4.650000E+00 -6.500000E-01  6.234555E-03
 4.650000E+00 -6.000000E-01  6.285018E-03
 4.650000E+00 -5.500000E-01  6.330284E-03
 4.650000E+00 -5.000000E-01  6.370353E-03
 4.650000E+00 -4.500000E-01  6.405231E-03
 4.650000E+00 -4.000000E-01  6.434932E-03
 4.650000E+00 -3.500000E-01  6.459472E-03
 4.650000E+00 -3.000000E-01  6.478872E-03
 4.650000E+00 -2.500000E-01  6.493160E-03
 4.650000E+00 -2.000000E-01  6.502366E-03
 4.650000E+00 -1.500000E-01  6.506525E-03
 4.650000E+00 -1.000000E-01  6.505677E-03
 4.650000E+00 -5.000000E-02  6.499862E-03
 4.650000E+00  0.000000E+00  6.489127E-03
 4.650000E+00  5.000000E-02  6.473521E-03
 4.650000E+00  1.000000E-01  6.453096E-03
 4.650000E+00  1.500000E-01  6.427906E-03
 4.650000E+00  2.000000E-01  6.398009E-03
 4.650000E+00  2.500000E-01  6.363466E-03
 4.650000E+00  3.000000E-01  6.324340E-03
 4.650000E+00  3.500000E-01  6.280695E-03
 4.650000E+00  4.000000E-01  6.232600E-03
 4.650000E+00  4.500000E-01  6.180126E-03
 4.650000E+00  5.000000E-01  6.123346E-03
 4.650000E+00  5.500000E-01  6.062334E-03
 4.650000E+00  6.000000E-01  5.997169E-03
 4.650000E+00  6.500000E-01  5.927933E-03
 4.650000E+00  7.000000E-01  5.854709E-03
 4.650000E+00  7.500000E-01  5.777584E-03
 4.650000E+00  8.000000E-01  5.696648E-03
 4.650000E+00  8.500000E-01  5.611996E-03
 4.650000E+00  9.000000E-01  5.523724E-03
 4.650000E+00  9.500000E-01  5.431934E-03
 4.650000E+00  1.000000E+00  5.336732E-03
 4.650000E+00  1.050000E+00  5.238228E-03
 4.650000E+00  1.100000E+00  5.136538E-03
 4.650000E+00  1.150000E+00  5.031782E-03
 4.650000E+00  1.200000E+00  4.924085E-03
 4.650000E+00  1.250000E+00  4.813581E-03
 4.650000E+00  1.300000E+00  4.700408E-03
 4.650000E+00  1.350000E+00  4.584710E-03
 4.650000E+00  1.400000E+00  4.466642E-03
 4.650000E+00  1.450000E+00  4.346361E-03
 4.650000E+00  1.500000E+00  4.224036E-03
 4.650000E+00  1.550000E+00  4.099844E-03
 4.650000E+00  1.600000E+00  3.973967E-03
 4.650000E+00  1.650000E+00  3.846600E-03
 4.650000E+00  1.700000E+00  3.717943E-03
 4.650000E+00  1.750000E+00  3.588209E-03
 4.650000E+00  1.800000E+00  3.457618E-03
 4.650000E+00  1.850000E+00  3.326397E-03
 4.650000E+00  1.900000E+00  3.194786E-03
 4.650000E+00  1.950000E+00  3.063031E-03
 4.650000E+00  2.000000E+00  2.931386E-03
 4.650000E+00  2.050000E+00  2.800113E-03
 4.650000E+00  2.100000E+00  2.669481E-03
 4.650000E+00  2.150000E+00  2.539764E-03
 4.650000E+00  2.200000E+00  2.411241E-03
 4.650000E+00  2.250000E+00  2.284194E-03
 4.650000E+00  2.300000E+00  2.158904E-03
 4.650000E+00  2.350000E+00  2.035655E-03
 4.650000E+00  2.400000E+00  1.914726E-03
 4.650000E+00  2.450000E+00  1.796392E-03
 4.650000E+00  2.500000E+00  1.680920E-03
 4.650000E+00  2.550000E+00  1.568567E-03
 4.650000E+00  2.600000E+00  1.459580E-03
 4.650000E+00  2.650000E+00  1.354187E-03
 4.650000E+00  2.700000E+00  1.252601E-03
 4.650000E+00  2.750000E+00  1.155013E-03
 4.650000E+00  2.800000E+00  1.061594E-03
 4.650000E+00  2.850000E+00  9.724855E-04
 4.650000E+00  2.900000E+00  8.878065E-04
 4.650000E+00  2.950000E+00  8.076453E-04
 4.650000E+00  3.000000E+00  7.320613E-04
 4.650000E+00  3.050000E+00  6.610835E-04
 4.650000E+00  3.100000E+00  5.947101E-04
 4.650000E+00  3.150000E+00  5.329095E-04
 4.650000E+00  3.200000E+00  4.756201E-04
 4.650000E+00  3.250000E+00  4.227525E-04
 4.650000E+00  3.300000E+00  3.741905E-04
 4.650000E+00  3.350000E+00  3.297938E-04
 4.650000E+00  3.400000E+00  2.894002E-04
 4.650000E+00  3.450000E+00  2.528290E-04
 4.650000E+00  3.500000E+00  2.198834E-04
 4.650000E+00  3.550000E+00  1.903544E-04
 4.650000E+00  3.600000E+00  1.640238E-04
 4.650000E+00  3.650000E+00  1.406677E-04
 4.650000E+00  3.700000E+00  1.200595E-04
 4.650000E+00  3.750000E+00  1.019732E-04
 4.650000E+00  3.800000E+00  8.618607E-05
 4.650000E+00  3.850000E+00  7.248104E-05
 4.650000E+00  3.900000E+00  6.064917E-05
 4.650000E+00  3.950000E+00  5.049124E-05
 4.650000E+00  4.000000E+00  4.181932E-05
 4.650000E+00  4.050000E+00  3.445782E-05
 4.650000E+00  4.100000E+00  2.824424E-05
 4.650000E+00  4.150000E+00  2.302955E-05
 4.650000E+00  4.200000E+00  1.867833E-05
 4.650000E+00  4.250000E+00  1.506857E-05
 4.650000E+00  4.300000E+00  1.209129E-05
 4.650000E+00  4.350000E+00  9.649977E-06
 4.650000E+00  4.400000E+00  7.659844E-06
 4.650000E+00  4.450000E+00  6.047021E-06
 4.650000E+00  4.500000E+00  4.747662E-06
 4.650000E+00  4.550000E+00  3.707013E-06
 4.650000E+00  4.600000E+00  2.878490E-06
 4.650000E+00  4.650000E+00  2.222760E-06
 4.650000E+00  4.700000E+00  1.706864E-06
 4.650000E+00  4.750000E+00  1.303395E-06
 4.650000E+00  4.800000E+00  9.897306E-07
 4.650000E+00  4.850000E+00  7.473348E-07
 4.650000E+00  4.900000E+00  5.611319E-07
 4.650000E+00  4.950000E+00  4.189492E-07
 4.650000E+00  5.000000E+00  3.110286E-07
 4.650000E+00  5.050000E+00  2.296037E-07
 4.650000E+00  5.100000E+00  1.685369E-07
 4.650000E+00  5.150000E+00  1.230121E-07
 4.650000E+00  5.200000E+00  8.927683E-08
 4.650000E+00  5.250000E+00  6.442734E-08
 4.650000E+00  5.300000E+00  4.623247E-08
 4.650000E+00  5.350000E+00  3.298958E-08
 4.650000E+00  5.400000E+00  2.340826E-08
 4.650000E+00  5.450000E+00  1.651721E-08
 4.650000E+00  5.500000E+00  1.159028E-08
 4.650000E+00  5.550000E+00  8.088267E-09
 4.650000E+00  5.600000E+00  5.613507E-09
 4.650000E+00  5.650000E+00  3.874666E-09
 4.650000E+00  5.700000E+00  2.659752E-09
 4.650000E+00  5.750000E+00  1.815533E-09
 4.650000E+00  5.800000E+00  1.231992E-09
 4.650000E+00  5.850000E+00  8.306619E-10
 4.650000E+00  5.900000E+00  5.559555E-10
 4.650000E+00  5.950000E+00  3.687540E-10
 4.650000E+00  6.000000E+00  2.417143E-10
 4.650000E+00  6.050000E+00  1.558548E-10
 4.650000E+00  6.100000E+00  9.809100E-11
 4.650000E+00  6.150000E+00  5.947225E-11
 4.650000E+00  6.200000E+00  3.393048E-11
 4.650000E+00  6.250000E+00  1.740260E-11
 4.650000E+00  6.300000E+00  7.225456E-12
 4.650000E+00  6.350000E+00  1.731767E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  6.241927E-13
 4.700000E+00 -6.300000E+00  2.595103E-12
 4.700000E+00 -6.250000E+00  6.215411E-12
 4.700000E+00 -6.200000E+00  1.203104E-11
 4.700000E+00 -6.150000E+00  2.091217E-11
 4.700000E+00 -6.100000E+00  3.418499E-11
 4.700000E+00 -6.050000E+00  5.382961E-11
 4.700000E+00 -6.000000E+00  8.276826E-11
 4.700000E+00 -5.950000E+00  1.252775E-10
 4.700000E+00 -5.900000E+00  1.875722E-10
 4.700000E+00 -5.850000E+00  2.786260E-10
 4.700000E+00 -5.800000E+00  4.113163E-10
 4.700000E+00 -5.750000E+00  6.040105E-10
 4.700000E+00 -5.700000E+00  8.827526E-10
 4.700000E+00 -5.650000E+00  1.284254E-09
 4.700000E+00 -5.600000E+00  1.859965E-09
 4.700000E+00 -5.550000E+00  2.681570E-09
 4.700000E+00 -5.500000E+00  3.848378E-09
 4.700000E+00 -5.450000E+00  5.497180E-09
 4.700000E+00 -5.400000E+00  7.815312E-09
 4.700000E+00 -5.350000E+00  1.105788E-08
 4.700000E+00 -5.300000E+00  1.557028E-08
 4.700000E+00 -5.250000E+00  2.181751E-08
 4.700000E+00 -5.200000E+00  3.042196E-08
 4.700000E+00 -5.150000E+00  4.221197E-08
 4.700000E+00 -5.100000E+00  5.828359E-08
 4.700000E+00 -5.050000E+00  8.007878E-08
 4.700000E+00 -5.000000E+00  1.094835E-07
 4.700000E+00 -4.950000E+00  1.489503E-07
 4.700000E+00 -4.900000E+00  2.016493E-07
 4.700000E+00 -4.850000E+00  2.716547E-07
 4.700000E+00 -4.800000E+00  3.641709E-07
 4.700000E+00 -4.750000E+00  4.858064E-07
 4.700000E+00 -4.700000E+00  6.449021E-07
 4.700000E+00 -4.650000E+00  8.519206E-07
 4.700000E+00 -4.600000E+00  1.119906E-06
 4.700000E+00 -4.550000E+00  1.465017E-06
 4.700000E+00 -4.500000E+00  1.907148E-06
 4.700000E+00 -4.450000E+00  2.470632E-06
 4.700000E+00 -4.400000E+00  3.185041E-06
 4.700000E+00 -4.350000E+00  4.086075E-06
 4.700000E+00 -4.300000E+00  5.216544E-06
 4.700000E+00 -4.250000E+00  6.627434E-06
 4.700000E+00 -4.200000E+00  8.379050E-06
 4.700000E+00 -4.150000E+00  1.054221E-05
 4.700000E+00 -4.100000E+00  1.319949E-05
 4.700000E+00 -4.050000E+00  1.644645E-05
 4.700000E+00 -4.000000E+00  2.039284E-05
 4.700000E+00 -3.950000E+00  2.516378E-05
 4.700000E+00 -3.900000E+00  3.090070E-05
 4.700000E+00 -3.850000E+00  3.776224E-05
 4.700000E+00 -3.800000E+00  4.592479E-05
 4.700000E+00 -3.750000E+00  5.558282E-05
 4.700000E+00 -3.700000E+00  6.694876E-05
 4.700000E+00 -3.650000E+00  8.025252E-05
 4.700000E+00 -3.600000E+00  9.574048E-05
 4.700000E+00 -3.550000E+00  1.136740E-04
 4.700000E+00 -3.500000E+00  1.343273E-04
 4.700000E+00 -3.450000E+00  1.579847E-04
 4.700000E+00 -3.400000E+00  1.849378E-04
 4.700000E+00 -3.350000E+00  2.154811E-04
 4.700000E+00 -3.300000E+00  2.499083E-04
 4.700000E+00 -3.250000E+00  2.885071E-04
 4.700000E+00 -3.200000E+00  3.315548E-04
 4.700000E+00 -3.150000E+00  3.793123E-04
 4.700000E+00 -3.100000E+00  4.320197E-04
 4.700000E+00 -3.050000E+00  4.898903E-04
 4.700000E+00 -3.000000E+00  5.531062E-04
 4.700000E+00 -2.950000E+00  6.218136E-04
 4.700000E+00 -2.900000E+00  6.961184E-04
 4.700000E+00 -2.850000E+00  7.760832E-04
 4.700000E+00 -2.800000E+00  8.617248E-04
 4.700000E+00 -2.750000E+00  9.530120E-04
 4.700000E+00 -2.700000E+00  1.049865E-03
 4.700000E+00 -2.650000E+00  1.152156E-03
 4.700000E+00 -2.600000E+00  1.259710E-03
 4.700000E+00 -2.550000E+00  1.372304E-03
 4.700000E+00 -2.500000E+00  1.489676E-03
 4.700000E+00 -2.450000E+00  1.611523E-03
 4.700000E+00 -2.400000E+00  1.737505E-03
 4.700000E+00 -2.350000E+00  1.867254E-03
 4.700000E+00 -2.300000E+00  2.000376E-03
 4.700000E+00 -2.250000E+00  2.136453E-03
 4.700000E+00 -2.200000E+00  2.275056E-03
 4.700000E+00 -2.150000E+00  2.415741E-03
 4.700000E+00 -2.100000E+00  2.558061E-03
 4.700000E+00 -2.050000E+00  2.701567E-03
 4.700000E+00 -2.000000E+00  2.845813E-03
 4.700000E+00 -1.950000E+00  2.990361E-03
 4.700000E+00 -1.900000E+00  3.134781E-03
 4.700000E+00 -1.850000E+00  3.278659E-03
 4.700000E+00 -1.800000E+00  3.421594E-03
 4.700000E+00 -1.750000E+00  3.563204E-03
 4.700000E+00 -1.700000E+00  3.703128E-03
 4.700000E+00 -1.650000E+00  3.841022E-03
 4.700000E+00 -1.600000E+00  3.976564E-03
 4.700000E+00 -1.550000E+00  4.109455E-03
 4.700000E+00 -1.500000E+00  4.239414E-03
 4.700000E+00 -1.450000E+00  4.366184E-03
 4.700000E+00 -1.400000E+00  4.489527E-03
 4.700000E+00 -1.350000E+00  4.609225E-03
 4.700000E+00 -1.300000E+00  4.725082E-03
 4.700000E+00 -1.250000E+00  4.836915E-03
 4.700000E+00 -1.200000E+00  4.944564E-03
 4.700000E+00 -1.150000E+00  5.047882E-03
 4.700000E+00 -1.100000E+00  5.146738E-03
 4.700000E+00 -1.050000E+00  5.241018E-03
 4.700000E+00 -1.000000E+00  5.330619E-03
 4.700000E+00 -9.500000E-01  5.415451E-03
 4.700000E+00 -9.000000E-01  5.495439E-03
 4.700000E+00 -8.500000E-01  5.570514E-03
 4.700000E+00 -8.000000E-01  5.640622E-03
 4.700000E+00 -7.500000E-01  5.705716E-03
 4.700000E+00 -7.000000E-01  5.765759E-03
 4.700000E+00 -6.500000E-01  5.820722E-03
 4.700000E+00 -6.000000E-01  5.870585E-03
 4.700000E+00 -5.500000E-01  5.915335E-03
 4.700000E+00 -5.000000E-01  5.954964E-03
 4.700000E+00 -4.500000E-01  5.989472E-03
 4.700000E+00 -4.000000E-01  6.018867E-03
 4.700000E+00 -3.500000E-01  6.043159E-03
 4.700000E+00 -3.000000E-01  6.062367E-03
 4.700000E+00 -2.500000E-01  6.076512E-03
 4.700000E+00 -2.000000E-01  6.085622E-03
 4.700000E+00 -1.500000E-01  6.089730E-03
 4.700000E+00 -1.000000E-01  6.088872E-03
 4.700000E+00 -5.000000E-02  6.083088E-03
 4.700000E+00  0.000000E+00  6.072423E-03
 4.700000E+00  5.000000E-02  6.056925E-03
 4.700000E+00  1.000000E-01  6.036647E-03
 4.700000E+00  1.500000E-01  6.011644E-03
 4.700000E+00  2.000000E-01  5.981974E-03
 4.700000E+00  2.500000E-01  5.947701E-03
 4.700000E+00  3.000000E-01  5.908890E-03
 4.700000E+00  3.500000E-01  5.865610E-03
 4.700000E+00  4.000000E-01  5.817932E-03
 4.700000E+00  4.500000E-01  5.765931E-03
 4.700000E+00  5.000000E-01  5.709686E-03
 4.700000E+00  5.500000E-01  5.649279E-03
 4.700000E+00  6.000000E-01  5.584795E-03
 4.700000E+00  6.500000E-01  5.516322E-03
 4.700000E+00  7.000000E-01  5.443952E-03
 4.700000E+00  7.500000E-01  5.367783E-03
 4.700000E+00  8.000000E-01  5.287913E-03
 4.700000E+00  8.500000E-01  5.204448E-03
 4.700000E+00  9.000000E-01  5.117495E-03
 4.700000E+00  9.500000E-01  5.027169E-03
 4.700000E+00  1.000000E+00  4.933588E-03
 4.700000E+00  1.050000E+00  4.836876E-03
 4.700000E+00  1.100000E+00  4.737162E-03
 4.700000E+00  1.150000E+00  4.634580E-03
 4.700000E+00  1.200000E+00  4.529272E-03
 4.700000E+00  1.250000E+00  4.421384E-03
 4.700000E+00  1.300000E+00  4.311072E-03
 4.700000E+00  1.350000E+00  4.198494E-03
 4.700000E+00  1.400000E+00  4.083819E-03
 4.700000E+00  1.450000E+00  3.967223E-03
 4.700000E+00  1.500000E+00  3.848886E-03
 4.700000E+00  1.550000E+00  3.728999E-03
 4.700000E+00  1.600000E+00  3.607760E-03
 4.700000E+00  1.650000E+00  3.485374E-03
 4.700000E+00  1.700000E+00  3.362054E-03
 4.700000E+00  1.750000E+00  3.238021E-03
 4.700000E+00  1.800000E+00  3.113501E-03
 4.700000E+00  1.850000E+00  2.988730E-03
 4.700000E+00  1.900000E+00  2.863950E-03
 4.700000E+00  1.950000E+00  2.739408E-03
 4.700000E+00  2.000000E+00  2.615355E-03
 4.700000E+00  2.050000E+00  2.492050E-03
 4.700000E+00  2.100000E+00  2.369753E-03
 4.700000E+00  2.150000E+00  2.248726E-03
 4.700000E+00  2.200000E+00  2.129233E-03
 4.700000E+00  2.250000E+00  2.011536E-03
 4.700000E+00  2.300000E+00  1.895895E-03
 4.700000E+00  2.350000E+00  1.782567E-03
 4.700000E+00  2.400000E+00  1.671801E-03
 4.700000E+00  2.450000E+00  1.563838E-03
 4.700000E+00  2.500000E+00  1.458908E-03
 4.700000E+00  2.550000E+00  1.357229E-03
 4.700000E+00  2.600000E+00  1.259003E-03
 4.700000E+00  2.650000E+00  1.164415E-03
 4.700000E+00  2.700000E+00  1.073632E-03
 4.700000E+00  2.750000E+00  9.867955E-04
 4.700000E+00  2.800000E+00  9.040280E-04
 4.700000E+00  2.850000E+00  8.254254E-04
 4.700000E+00  2.900000E+00  7.510578E-04
 4.700000E+00  2.950000E+00  6.809688E-04
 4.700000E+00  3.000000E+00  6.151744E-04
 4.700000E+00  3.050000E+00  5.536636E-04
 4.700000E+00  3.100000E+00  4.963984E-04
 4.700000E+00  3.150000E+00  4.433147E-04
 4.700000E+00  3.200000E+00  3.943234E-04
 4.700000E+00  3.250000E+00  3.493125E-04
 4.700000E+00  3.300000E+00  3.081483E-04
 4.700000E+00  3.350000E+00  2.706786E-04
 4.700000E+00  3.400000E+00  2.367346E-04
 4.700000E+00  3.450000E+00  2.061339E-04
 4.700000E+00  3.500000E+00  1.786836E-04
 4.700000E+00  3.550000E+00  1.541829E-04
 4.700000E+00  3.600000E+00  1.324262E-04
 4.700000E+00  3.650000E+00  1.132058E-04
 4.700000E+00  3.700000E+00  9.631490E-05
 4.700000E+00  3.750000E+00  8.154951E-05
 4.700000E+00  3.800000E+00  6.871117E-05
 4.700000E+00  3.850000E+00  5.760862E-05
 4.700000E+00  3.900000E+00  4.805947E-05
 4.700000E+00  3.950000E+00  3.989148E-05
 4.700000E+00  4.000000E+00  3.294355E-05
 4.700000E+00  4.050000E+00  2.706640E-05
 4.700000E+00  4.100000E+00  2.212289E-05
 4.700000E+00  4.150000E+00  1.798818E-05
 4.700000E+00  4.200000E+00  1.454957E-05
 4.700000E+00  4.250000E+00  1.170617E-05
 4.700000E+00  4.300000E+00  9.368440E-06
 4.700000E+00  4.350000E+00  7.457499E-06
 4.700000E+00  4.400000E+00  5.904454E-06
 4.700000E+00  4.450000E+00  4.649591E-06
 4.700000E+00  4.500000E+00  3.641555E-06
 4.700000E+00  4.550000E+00  2.836515E-06
 4.700000E+00  4.600000E+00  2.197352E-06
 4.700000E+00  4.650000E+00  1.692859E-06
 4.700000E+00  4.700000E+00  1.297000E-06
 4.700000E+00  4.750000E+00  9.882102E-07
 4.700000E+00  4.800000E+00  7.487572E-07
 4.700000E+00  4.850000E+00  5.641679E-07
 4.700000E+00  4.900000E+00  4.227128E-07
 4.700000E+00  4.950000E+00  3.149537E-07
 4.700000E+00  5.000000E+00  2.333501E-07
 4.700000E+00  5.050000E+00  1.719197E-07
 4.700000E+00  5.100000E+00  1.259498E-07
 4.700000E+00  5.150000E+00  9.175344E-08
 4.700000E+00  5.200000E+00  6.646621E-08
 4.700000E+00  5.250000E+00  4.787795E-08
 4.700000E+00  5.300000E+00  3.429502E-08
 4.700000E+00  5.350000E+00  2.442836E-08
 4.700000E+00  5.400000E+00  1.730356E-08
 4.700000E+00  5.450000E+00  1.218897E-08
 4.700000E+00  5.500000E+00  8.538940E-09
 4.700000E+00  5.550000E+00  5.949252E-09
 4.700000E+00  5.600000E+00  4.122457E-09
 4.700000E+00  5.650000E+00  2.841134E-09
 4.700000E+00  5.700000E+00  1.947412E-09
 4.700000E+00  5.750000E+00  1.327418E-09
 4.700000E+00  5.800000E+00  8.995619E-10
 4.700000E+00  5.850000E+00  6.057677E-10
 4.700000E+00  5.900000E+00  4.049730E-10
 4.700000E+00  5.950000E+00  2.683363E-10
 4.700000E+00  6.000000E+00  1.757359E-10
 4.700000E+00  6.050000E+00  1.132288E-10
 4.700000E+00  6.100000E+00  7.122125E-11
 4.700000E+00  6.150000E+00  4.316198E-11
 4.700000E+00  6.200000E+00  2.461730E-11
 4.700000E+00  6.250000E+00  1.262339E-11
 4.700000E+00  6.300000E+00  5.240530E-12
 4.700000E+00  6.350000E+00  1.255953E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  4.378077E-13
 4.750000E+00 -6.300000E+00  1.820215E-12
 4.750000E+00 -6.250000E+00  4.359699E-12
 4.750000E+00 -6.200000E+00  8.439956E-12
 4.750000E+00 -6.150000E+00  1.467361E-11
 4.750000E+00 -6.100000E+00  2.399615E-11
 4.750000E+00 -6.050000E+00  3.780730E-11
 4.750000E+00 -6.000000E+00  5.817733E-11
 4.750000E+00 -5.950000E+00  8.814282E-11
 4.750000E+00 -5.900000E+00  1.321267E-10
 4.750000E+00 -5.850000E+00  1.965302E-10
 4.750000E+00 -5.800000E+00  2.905604E-10
 4.750000E+00 -5.750000E+00  4.273817E-10
 4.750000E+00 -5.700000E+00  6.257055E-10
 4.750000E+00 -5.650000E+00  9.119736E-10
 4.750000E+00 -5.600000E+00  1.323337E-09
 4.750000E+00 -5.550000E+00  1.911697E-09
 4.750000E+00 -5.500000E+00  2.749147E-09
 4.750000E+00 -5.450000E+00  3.935265E-09
 4.750000E+00 -5.400000E+00  5.606816E-09
 4.750000E+00 -5.350000E+00  7.950586E-09
 4.750000E+00 -5.300000E+00  1.122023E-08
 4.750000E+00 -5.250000E+00  1.575830E-08
 4.750000E+00 -5.200000E+00  2.202476E-08
 4.750000E+00 -5.150000E+00  3.063376E-08
 4.750000E+00 -5.100000E+00  4.240070E-08
 4.750000E+00 -5.050000E+00  5.840199E-08
 4.750000E+00 -5.000000E+00  8.005050E-08
 4.750000E+00 -4.950000E+00  1.091901E-07
 4.750000E+00 -4.900000E+00  1.482134E-07
 4.750000E+00 -4.850000E+00  2.002067E-07
 4.750000E+00 -4.800000E+00  2.691280E-07
 4.750000E+00 -4.750000E+00  3.600237E-07
 4.750000E+00 -4.700000E+00  4.792888E-07
 4.750000E+00 -4.650000E+00  6.349795E-07
 4.750000E+00 -4.600000E+00  8.371828E-07
 4.750000E+00 -4.550000E+00  1.098451E-06
 4.750000E+00 -4.500000E+00  1.434307E-06
 4.750000E+00 -4.450000E+00  1.863829E-06
 4.750000E+00 -4.400000E+00  2.410310E-06
 4.750000E+00 -4.350000E+00  3.102014E-06
 4.750000E+00 -4.300000E+00  3.973002E-06
 4.750000E+00 -4.250000E+00  5.064057E-06
 4.750000E+00 -4.200000E+00  6.423673E-06
 4.750000E+00 -4.150000E+00  8.109118E-06
 4.750000E+00 -4.100000E+00  1.018755E-05
 4.750000E+00 -4.050000E+00  1.273713E-05
 4.750000E+00 -4.000000E+00  1.584823E-05
 4.750000E+00 -3.950000E+00  1.962448E-05
 4.750000E+00 -3.900000E+00  2.418381E-05
 4.750000E+00 -3.850000E+00  2.965942E-05
 4.750000E+00 -3.800000E+00  3.620049E-05
 4.750000E+00 -3.750000E+00  4.397271E-05
 4.750000E+00 -3.700000E+00  5.315850E-05
 4.750000E+00 -3.650000E+00  6.395696E-05
 4.750000E+00 -3.600000E+00  7.658332E-05
 4.750000E+00 -3.550000E+00  9.126800E-05
 4.750000E+00 -3.500000E+00  1.082552E-04
 4.750000E+00 -3.450000E+00  1.278011E-04
 4.750000E+00 -3.400000E+00  1.501709E-04
 4.750000E+00 -3.350000E+00  1.756364E-04
 4.750000E+00 -3.300000E+00  2.044724E-04
 4.750000E+00 -3.250000E+00  2.369523E-04
 4.750000E+00 -3.200000E+00  2.733445E-04
 4.750000E+00 -3.150000E+00  3.139071E-04
 4.750000E+00 -3.100000E+00  3.588836E-04
 4.750000E+00 -3.050000E+00  4.084978E-04
 4.750000E+00 -3.000000E+00  4.629492E-04
 4.750000E+00 -2.950000E+00  5.224080E-04
 4.750000E+00 -2.900000E+00  5.870116E-04
 4.750000E+00 -2.850000E+00  6.568602E-04
 4.750000E+00 -2.800000E+00  7.320139E-04
 4.750000E+00 -2.750000E+00  8.124902E-04
 4.750000E+00 -2.700000E+00  8.982627E-04
 4.750000E+00 -2.650000E+00  9.892597E-04
 4.750000E+00 -2.600000E+00  1.085364E-03
 4.750000E+00 -2.550000E+00  1.186416E-03
 4.750000E+00 -2.500000E+00  1.292211E-03
 4.750000E+00 -2.450000E+00  1.402506E-03
 4.750000E+00 -2.400000E+00  1.517021E-03
 4.750000E+00 -2.350000E+00  1.635441E-03
 4.750000E+00 -2.300000E+00  1.757424E-03
 4.750000E+00 -2.250000E+00  1.882600E-03
 4.750000E+00 -2.200000E+00  2.010582E-03
 4.750000E+00 -2.150000E+00  2.140965E-03
 4.750000E+00 -2.100000E+00  2.273334E-03
 4.750000E+00 -2.050000E+00  2.407267E-03
 4.750000E+00 -2.000000E+00  2.542339E-03
 4.750000E+00 -1.950000E+00  2.678129E-03
 4.750000E+00 -1.900000E+00  2.814219E-03
 4.750000E+00 -1.850000E+00  2.950201E-03
 4.750000E+00 -1.800000E+00  3.085677E-03
 4.750000E+00 -1.750000E+00  3.220264E-03
 4.750000E+00 -1.700000E+00  3.353594E-03
 4.750000E+00 -1.650000E+00  3.485317E-03
 4.750000E+00 -1.600000E+00  3.615099E-03
 4.750000E+00 -1.550000E+00  3.742628E-03
 4.750000E+00 -1.500000E+00  3.867610E-03
 4.750000E+00 -1.450000E+00  3.989771E-03
 4.750000E+00 -1.400000E+00  4.108857E-03
 4.750000E+00 -1.350000E+00  4.224632E-03
 4.750000E+00 -1.300000E+00  4.336880E-03
 4.750000E+00 -1.250000E+00  4.445404E-03
 4.750000E+00 -1.200000E+00  4.550024E-03
 4.750000E+00 -1.150000E+00  4.650576E-03
 4.750000E+00 -1.100000E+00  4.746913E-03
 4.750000E+00 -1.050000E+00  4.838902E-03
 4.750000E+00 -1.000000E+00  4.926426E-03
 4.750000E+00 -9.500000E-01  5.009381E-03
 4.750000E+00 -9.000000E-01  5.087675E-03
 4.750000E+00 -8.500000E-01  5.161229E-03
 4.750000E+00 -8.000000E-01  5.229974E-03
 4.750000E+00 -7.500000E-01  5.293852E-03
 4.750000E+00 -7.000000E-01  5.352815E-03
 4.750000E+00 -6.500000E-01  5.406825E-03
 4.750000E+00 -6.000000E-01  5.455852E-03
 4.750000E+00 -5.500000E-01  5.499873E-03
 4.750000E+00 -5.000000E-01  5.538875E-03
 4.750000E+00 -4.500000E-01  5.572850E-03
 4.750000E+00 -4.000000E-01  5.601799E-03
 4.750000E+00 -3.500000E-01  5.625727E-03
 4.750000E+00 -3.000000E-01  5.644648E-03
 4.750000E+00 -2.500000E-01  5.658580E-03
 4.750000E+00 -2.000000E-01  5.667546E-03
 4.750000E+00 -1.500000E-01  5.671576E-03
 4.750000E+00 -1.000000E-01  5.670704E-03
 4.750000E+00 -5.000000E-02  5.664968E-03
 4.750000E+00  0.000000E+00  5.654413E-03
 4.750000E+00  5.000000E-02  5.639086E-03
 4.750000E+00  1.000000E-01  5.619040E-03
 4.750000E+00  1.500000E-01  5.594330E-03
 4.750000E+00  2.000000E-01  5.565018E-03
 4.750000E+00  2.500000E-01  5.531168E-03
 4.750000E+00  3.000000E-01  5.492848E-03
 4.750000E+00  3.500000E-01  5.450130E-03
 4.750000E+00  4.000000E-01  5.403091E-03
 4.750000E+00  4.500000E-01  5.351811E-03
 4.750000E+00  5.000000E-01  5.296374E-03
 4.750000E+00  5.500000E-01  5.236868E-03
 4.750000E+00  6.000000E-01  5.173385E-03
 4.750000E+00  6.500000E-01  5.106022E-03
 4.750000E+00  7.000000E-01  5.034879E-03
 4.750000E+00  7.500000E-01  4.960062E-03
 4.750000E+00  8.000000E-01  4.881681E-03
 4.750000E+00  8.500000E-01  4.799851E-03
 4.750000E+00  9.000000E-01  4.714691E-03
 4.750000E+00  9.500000E-01  4.626328E-03
 4.750000E+00  1.000000E+00  4.534891E-03
 4.750000E+00  1.050000E+00  4.440518E-03
 4.750000E+00  1.100000E+00  4.343350E-03
 4.750000E+00  1.150000E+00  4.243536E-03
 4.750000E+00  1.200000E+00  4.141230E-03
 4.750000E+00  1.250000E+00  4.036593E-03
 4.750000E+00  1.300000E+00  3.929792E-03
 4.750000E+00  1.350000E+00  3.821001E-03
 4.750000E+00  1.400000E+00  3.710401E-03
 4.750000E+00  1.450000E+00  3.598179E-03
 4.750000E+00  1.500000E+00  3.484530E-03
 4.750000E+00  1.550000E+00  3.369653E-03
 4.750000E+00  1.600000E+00  3.253757E-03
 4.750000E+00  1.650000E+00  3.137054E-03
 4.750000E+00  1.700000E+00  3.019764E-03
 4.750000E+00  1.750000E+00  2.902113E-03
 4.750000E+00  1.800000E+00  2.784332E-03
 4.750000E+00  1.850000E+00  2.666656E-03
 4.750000E+00  1.900000E+00  2.549323E-03
 4.750000E+00  1.950000E+00  2.432578E-03
 4.750000E+00  2.000000E+00  2.316666E-03
 4.750000E+00  2.050000E+00  2.201832E-03
 4.750000E+00  2.100000E+00  2.088324E-03
 4.750000E+00  2.150000E+00  1.976387E-03
 4.750000E+00  2.200000E+00  1.866265E-03
 4.750000E+00  2.250000E+00  1.758197E-03
 4.750000E+00  2.300000E+00  1.652415E-03
 4.750000E+00  2.350000E+00  1.549145E-03
 4.750000E+00  2.400000E+00  1.448604E-03
 4.750000E+00  2.450000E+00  1.350997E-03
 4.750000E+00  2.500000E+00  1.256516E-03
 4.750000E+00  2.550000E+00  1.165338E-03
 4.750000E+00  2.600000E+00  1.077621E-03
 4.750000E+00  2.650000E+00  9.935095E-04
 4.750000E+00  2.700000E+00  9.131228E-04
 4.750000E+00  2.750000E+00  8.365612E-04
 4.750000E+00  2.800000E+00  7.639018E-04
 4.750000E+00  2.850000E+00  6.951981E-04
 4.750000E+00  2.900000E+00  6.304795E-04
 4.750000E+00  2.950000E+00  5.697509E-04
 4.750000E+00  3.000000E+00  5.129929E-04
 4.750000E+00  3.050000E+00  4.601626E-04
 4.750000E+00  3.100000E+00  4.111937E-04
 4.750000E+00  3.150000E+00  3.659985E-04
 4.750000E+00  3.200000E+00  3.244687E-04
 4.750000E+00  3.250000E+00  2.864777E-04
 4.750000E+00  3.300000E+00  2.518827E-04
 4.750000E+00  3.350000E+00  2.205265E-04
 4.750000E+00  3.400000E+00  1.922407E-04
 4.750000E+00  3.450000E+00  1.668473E-04
 4.750000E+00  3.500000E+00  1.441623E-04
 4.750000E+00  3.550000E+00  1.239973E-04
 4.750000E+00  3.600000E+00  1.061628E-04
 4.750000E+00  3.650000E+00  9.046991E-05
 4.750000E+00  3.700000E+00  7.673276E-05
 4.750000E+00  3.750000E+00  6.477044E-05
 4.750000E+00  3.800000E+00  5.440865E-05
 4.750000E+00  3.850000E+00  4.548107E-05
 4.750000E+00  3.900000E+00  3.783057E-05
 4.750000E+00  3.950000E+00  3.131003E-05
 4.750000E+00  4.000000E+00  2.578293E-05
 4.750000E+00  4.050000E+00  2.112371E-05
 4.750000E+00  4.100000E+00  1.721786E-05
 4.750000E+00  4.150000E+00  1.396181E-05
 4.750000E+00  4.200000E+00  1.126269E-05
 4.750000E+00  4.250000E+00  9.037828E-06
 4.750000E+00  4.300000E+00  7.214291E-06
 4.750000E+00  4.350000E+00  5.728182E-06
 4.750000E+00  4.400000E+00  4.523978E-06
 4.750000E+00  4.450000E+00  3.553795E-06
 4.750000E+00  4.500000E+00  2.776649E-06
 4.750000E+00  4.550000E+00  2.157720E-06
 4.750000E+00  4.600000E+00  1.667649E-06
 4.750000E+00  4.650000E+00  1.281858E-06
 4.750000E+00  4.700000E+00  9.799224E-07
 4.750000E+00  4.750000E+00  7.449925E-07
 4.750000E+00  4.800000E+00  5.632648E-07
 4.750000E+00  4.850000E+00  4.235130E-07
 4.750000E+00  4.900000E+00  3.166707E-07
 4.750000E+00  4.950000E+00  2.354672E-07
 4.750000E+00  5.000000E+00  1.741123E-07
 4.750000E+00  5.050000E+00  1.280270E-07
 4.750000E+00  5.100000E+00  9.361456E-08
 4.750000E+00  5.150000E+00  6.806972E-08
 4.750000E+00  5.200000E+00  4.921908E-08
 4.750000E+00  5.250000E+00  3.539028E-08
 4.750000E+00  5.300000E+00  2.530521E-08
 4.750000E+00  5.350000E+00  1.799361E-08
 4.750000E+00  5.400000E+00  1.272386E-08
 4.750000E+00  5.450000E+00  8.947977E-09
 4.750000E+00  5.500000E+00  6.258229E-09
 4.750000E+00  5.550000E+00  4.353270E-09
 4.750000E+00  5.600000E+00  3.011847E-09
 4.750000E+00  5.650000E+00  2.072584E-09
 4.750000E+00  5.700000E+00  1.418550E-09
 4.750000E+00  5.750000E+00  9.655798E-10
 4.750000E+00  5.800000E+00  6.534876E-10
 4.750000E+00  5.850000E+00  4.395183E-10
 4.750000E+00  5.900000E+00  2.934991E-10
 4.750000E+00  5.950000E+00  1.942774E-10
 4.750000E+00  6.000000E+00  1.271231E-10
 4.750000E+00  6.050000E+00  8.184750E-11
 4.750000E+00  6.100000E+00  5.145261E-11
 4.750000E+00  6.150000E+00  3.116818E-11
 4.750000E+00  6.200000E+00  1.777132E-11
 4.750000E+00  6.250000E+00  9.111113E-12
 4.750000E+00  6.300000E+00  3.782009E-12
 4.750000E+00  6.350000E+00  9.063529E-13
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  3.054590E-13
 4.800000E+00 -6.300000E+00  1.269968E-12
 4.800000E+00 -6.250000E+00  3.041871E-12
 4.800000E+00 -6.200000E+00  5.889383E-12
 4.800000E+00 -6.150000E+00  1.024147E-11
 4.800000E+00 -6.100000E+00  1.675444E-11
 4.800000E+00 -6.050000E+00  2.641245E-11
 4.800000E+00 -6.000000E+00  4.067427E-11
 4.800000E+00 -5.950000E+00  6.168441E-11
 4.800000E+00 -5.900000E+00  9.257364E-11
 4.800000E+00 -5.850000E+00  1.378834E-10
 4.800000E+00 -5.800000E+00  2.041612E-10
 4.800000E+00 -5.750000E+00  3.007909E-10
 4.800000E+00 -5.700000E+00  4.411429E-10
 4.800000E+00 -5.650000E+00  6.441585E-10
 4.800000E+00 -5.600000E+00  9.365182E-10
 4.800000E+00 -5.550000E+00  1.355592E-09
 4.800000E+00 -5.500000E+00  1.953430E-09
 4.800000E+00 -5.450000E+00  2.802121E-09
 4.800000E+00 -5.400000E+00  4.000959E-09
 4.800000E+00 -5.350000E+00  5.685945E-09
 4.800000E+00 -5.300000E+00  8.042327E-09
 4.800000E+00 -5.250000E+00  1.132103E-08
 4.800000E+00 -5.200000E+00  1.586007E-08
 4.800000E+00 -5.150000E+00  2.211222E-08
 4.800000E+00 -5.100000E+00  3.068061E-08
 4.800000E+00 -5.050000E+00  4.236415E-08
 4.800000E+00 -5.000000E+00  5.821517E-08
 4.800000E+00 -4.950000E+00  7.961192E-08
 4.800000E+00 -4.900000E+00  1.083493E-07
 4.800000E+00 -4.850000E+00  1.467514E-07
 4.800000E+00 -4.800000E+00  1.978104E-07
 4.800000E+00 -4.750000E+00  2.653560E-07
 4.800000E+00 -4.700000E+00  3.542612E-07
 4.800000E+00 -4.650000E+00  4.706903E-07
 4.800000E+00 -4.600000E+00  6.223939E-07
 4.800000E+00 -4.550000E+00  8.190590E-07
 4.800000E+00 -4.500000E+00  1.072719E-06
 4.800000E+00 -4.450000E+00  1.398229E-06
 4.800000E+00 -4.400000E+00  1.813814E-06
 4.800000E+00 -4.350000E+00  2.341690E-06
 4.800000E+00 -4.300000E+00  3.008766E-06
 4.800000E+00 -4.250000E+00  3.847422E-06
 4.800000E+00 -4.200000E+00  4.896361E-06
 4.800000E+00 -4.150000E+00  6.201532E-06
 4.800000E+00 -4.100000E+00  7.817115E-06
 4.800000E+00 -4.050000E+00  9.806543E-06
 4.800000E+00 -4.000000E+00  1.224356E-05
 4.800000E+00 -3.950000E+00  1.521324E-05
 4.800000E+00 -3.900000E+00  1.881307E-05
 4.800000E+00 -3.850000E+00  2.315380E-05
 4.800000E+00 -3.800000E+00  2.836036E-05
 4.800000E+00 -3.750000E+00  3.457246E-05
 4.800000E+00 -3.700000E+00  4.194510E-05
 4.800000E+00 -3.650000E+00  5.064874E-05
 4.800000E+00 -3.600000E+00  6.086916E-05
 4.800000E+00 -3.550000E+00  7.280701E-05
 4.800000E+00 -3.500000E+00  8.667690E-05
 4.800000E+00 -3.450000E+00  1.027060E-04
 4.800000E+00 -3.400000E+00  1.211324E-04
 4.800000E+00 -3.350000E+00  1.422026E-04
 4.800000E+00 -3.300000E+00  1.661689E-04
 4.800000E+00 -3.250000E+00  1.932862E-04
 4.800000E+00 -3.200000E+00  2.238081E-04
 4.800000E+00 -3.150000E+00  2.579835E-04
 4.800000E+00 -3.100000E+00  2.960517E-04
 4.800000E+00 -3.050000E+00  3.382387E-04
 4.800000E+00 -3.000000E+00  3.847521E-04
 4.800000E+00 -2.950000E+00  4.357772E-04
 4.800000E+00 -2.900000E+00  4.914725E-04
 4.800000E+00 -2.850000E+00  5.519662E-04
 4.800000E+00 -2.800000E+00  6.173523E-04
 4.800000E+00 -2.750000E+00  6.876878E-04
 4.800000E+00 -2.700000E+00  7.629909E-04
 4.800000E+00 -2.650000E+00  8.432386E-04
 4.800000E+00 -2.600000E+00  9.283666E-04
 4.800000E+00 -2.550000E+00  1.018269E-03
 4.800000E+00 -2.500000E+00  1.112798E-03
 4.800000E+00 -2.450000E+00  1.211768E-03
 4.800000E+00 -2.400000E+00  1.314954E-03
 4.800000E+00 -2.350000E+00  1.422098E-03
 4.800000E+00 -2.300000E+00  1.532909E-03
 4.800000E+00 -2.250000E+00  1.647069E-03
 4.800000E+00 -2.200000E+00  1.764235E-03
 4.800000E+00 -2.150000E+00  1.884047E-03
 4.800000E+00 -2.100000E+00  2.006125E-03
 4.800000E+00 -2.050000E+00  2.130082E-03
 4.800000E+00 -2.000000E+00  2.255522E-03
 4.800000E+00 -1.950000E+00  2.382045E-03
 4.800000E+00 -1.900000E+00  2.509252E-03
 4.800000E+00 -1.850000E+00  2.636749E-03
 4.800000E+00 -1.800000E+00  2.764148E-03
 4.800000E+00 -1.750000E+00  2.891069E-03
 4.800000E+00 -1.700000E+00  3.017148E-03
 4.800000E+00 -1.650000E+00  3.142030E-03
 4.800000E+00 -1.600000E+00  3.265378E-03
 4.800000E+00 -1.550000E+00  3.386872E-03
 4.800000E+00 -1.500000E+00  3.506207E-03
 4.800000E+00 -1.450000E+00  3.623098E-03
 4.800000E+00 -1.400000E+00  3.737278E-03
 4.800000E+00 -1.350000E+00  3.848497E-03
 4.800000E+00 -1.300000E+00  3.956523E-03
 4.800000E+00 -1.250000E+00  4.061144E-03
 4.800000E+00 -1.200000E+00  4.162163E-03
 4.800000E+00 -1.150000E+00  4.259401E-03
 4.800000E+00 -1.100000E+00  4.352695E-03
 4.800000E+00 -1.050000E+00  4.441897E-03
 4.800000E+00 -1.000000E+00  4.526875E-03
 4.800000E+00 -9.500000E-01  4.607509E-03
 4.800000E+00 -9.000000E-01  4.683695E-03
 4.800000E+00 -8.500000E-01  4.755338E-03
 4.800000E+00 -8.000000E-01  4.822359E-03
 4.800000E+00 -7.500000E-01  4.884688E-03
 4.800000E+00 -7.000000E-01  4.942265E-03
 4.800000E+00 -6.500000E-01  4.995042E-03
 4.800000E+00 -6.000000E-01  5.042979E-03
 4.800000E+00 -5.500000E-01  5.086045E-03
 4.800000E+00 -5.000000E-01  5.124219E-03
 4.800000E+00 -4.500000E-01  5.157486E-03
 4.800000E+00 -4.000000E-01  5.185838E-03
 4.800000E+00 -3.500000E-01  5.209278E-03
 4.800000E+00 -3.000000E-01  5.227813E-03
 4.800000E+00 -2.500000E-01  5.241455E-03
 4.800000E+00 -2.000000E-01  5.250226E-03
 4.800000E+00 -1.500000E-01  5.254151E-03
 4.800000E+00 -1.000000E-01  5.253262E-03
 4.800000E+00 -5.000000E-02  5.247597E-03
 4.800000E+00  0.000000E+00  5.237197E-03
 4.800000E+00  5.000000E-02  5.222110E-03
 4.800000E+00  1.000000E-01  5.202390E-03
 4.800000E+00  1.500000E-01  5.178093E-03
 4.800000E+00  2.000000E-01  5.149281E-03
 4.800000E+00  2.500000E-01  5.116021E-03
 4.800000E+00  3.000000E-01  5.078385E-03
 4.800000E+00  3.500000E-01  5.036449E-03
 4.800000E+00  4.000000E-01  4.990292E-03
 4.800000E+00  4.500000E-01  4.940001E-03
 4.800000E+00  5.000000E-01  4.885665E-03
 4.800000E+00  5.500000E-01  4.827379E-03
 4.800000E+00  6.000000E-01  4.765242E-03
 4.800000E+00  6.500000E-01  4.699358E-03
 4.800000E+00  7.000000E-01  4.629837E-03
 4.800000E+00  7.500000E-01  4.556793E-03
 4.800000E+00  8.000000E-01  4.480346E-03
 4.800000E+00  8.500000E-01  4.400621E-03
 4.800000E+00  9.000000E-01  4.317748E-03
 4.800000E+00  9.500000E-01  4.231865E-03
 4.800000E+00  1.000000E+00  4.143112E-03
 4.800000E+00  1.050000E+00  4.051638E-03
 4.800000E+00  1.100000E+00  3.957597E-03
 4.800000E+00  1.150000E+00  3.861149E-03
 4.800000E+00  1.200000E+00  3.762460E-03
 4.800000E+00  1.250000E+00  3.661702E-03
 4.800000E+00  1.300000E+00  3.559055E-03
 4.800000E+00  1.350000E+00  3.454703E-03
 4.800000E+00  1.400000E+00  3.348836E-03
 4.800000E+00  1.450000E+00  3.241651E-03
 4.800000E+00  1.500000E+00  3.133351E-03
 4.800000E+00  1.550000E+00  3.024142E-03
 4.800000E+00  1.600000E+00  2.914239E-03
 4.800000E+00  1.650000E+00  2.803858E-03
 4.800000E+00  1.700000E+00  2.693221E-03
 4.800000E+00  1.750000E+00  2.582555E-03
 4.800000E+00  1.800000E+00  2.472086E-03
 4.800000E+00  1.850000E+00  2.362048E-03
 4.800000E+00  1.900000E+00  2.252671E-03
 4.800000E+00  1.950000E+00  2.144190E-03
 4.800000E+00  2.000000E+00  2.036838E-03
 4.800000E+00  2.050000E+00  1.930844E-03
 4.800000E+00  2.100000E+00  1.826438E-03
 4.800000E+00  2.150000E+00  1.723845E-03
 4.800000E+00  2.200000E+00  1.623282E-03
 4.800000E+00  2.250000E+00  1.524962E-03
 4.800000E+00  2.300000E+00  1.429089E-03
 4.800000E+00  2.350000E+00  1.335855E-03
 4.800000E+00  2.400000E+00  1.245442E-03
 4.800000E+00  2.450000E+00  1.158018E-03
 4.800000E+00  2.500000E+00  1.073738E-03
 4.800000E+00  2.550000E+00  9.927379E-04
 4.800000E+00  2.600000E+00  9.151376E-04
 4.800000E+00  2.650000E+00  8.410380E-04
 4.800000E+00  2.700000E+00  7.705199E-04
 4.800000E+00  2.750000E+00  7.036434E-04
 4.800000E+00  2.800000E+00  6.404472E-04
 4.800000E+00  2.850000E+00  5.809485E-04
 4.800000E+00  2.900000E+00  5.251426E-04
 4.800000E+00  2.950000E+00  4.730032E-04
 4.800000E+00  3.000000E+00  4.244831E-04
 4.800000E+00  3.050000E+00  3.795152E-04
 4.800000E+00  3.100000E+00  3.380132E-04
 4.800000E+00  3.150000E+00  2.998732E-04
 4.800000E+00  3.200000E+00  2.649757E-04
 4.800000E+00  3.250000E+00  2.331869E-04
 4.800000E+00  3.300000E+00  2.043610E-04
 4.800000E+00  3.350000E+00  1.783425E-04
 4.800000E+00  3.400000E+00  1.549683E-04
 4.800000E+00  3.450000E+00  1.340698E-04
 4.800000E+00  3.500000E+00  1.154753E-04
 4.800000E+00  3.550000E+00  9.901205E-05
 4.800000E+00  3.600000E+00  8.450848E-05
 4.800000E+00  3.650000E+00  7.179575E-05
 4.800000E+00  3.700000E+00  6.070963E-05
 4.800000E+00  3.750000E+00  5.109190E-05
 4.800000E+00  3.800000E+00  4.279158E-05
 4.800000E+00  3.850000E+00  3.566594E-05
 4.800000E+00  3.900000E+00  2.958124E-05
 4.800000E+00  3.950000E+00  2.441326E-05
 4.800000E+00  4.000000E+00  2.004758E-05
 4.800000E+00  4.050000E+00  1.637971E-05
 4.800000E+00  4.100000E+00  1.331498E-05
 4.800000E+00  4.150000E+00  1.076831E-05
 4.800000E+00  4.200000E+00  8.663865E-06
 4.800000E+00  4.250000E+00  6.934530E-06
 4.800000E+00  4.300000E+00  5.521399E-06
 4.800000E+00  4.350000E+00  4.373147E-06
 4.800000E+00  4.400000E+00  3.445392E-06
 4.800000E+00  4.450000E+00  2.700042E-06
 4.800000E+00  4.500000E+00  2.104640E-06
 4.800000E+00  4.550000E+00  1.631734E-06
 4.800000E+00  4.600000E+00  1.258273E-06
 4.800000E+00  4.650000E+00  9.650373E-07
 4.800000E+00  4.700000E+00  7.361190E-07
 4.800000E+00  4.750000E+00  5.584418E-07
 4.800000E+00  4.800000E+00  4.213332E-07
 4.800000E+00  4.850000E+00  3.161433E-07
 4.800000E+00  4.900000E+00  2.359098E-07
 4.800000E+00  4.950000E+00  1.750676E-07
 4.800000E+00  5.000000E+00  1.291987E-07
 4.800000E+00  5.050000E+00  9.481983E-08
 4.800000E+00  5.100000E+00  6.920309E-08
 4.800000E+00  5.150000E+00  5.022680E-08
 4.800000E+00  5.200000E+00  3.625175E-08
 4.800000E+00  5.250000E+00  2.602004E-08
 4.800000E+00  5.300000E+00  1.857276E-08
 4.800000E+00  5.350000E+00  1.318382E-08
 4.800000E+00  5.400000E+00  9.307056E-09
 4.800000E+00  5.450000E+00  6.534355E-09
 4.800000E+00  5.500000E+00  4.562770E-09
 4.800000E+00  5.550000E+00  3.168893E-09
 4.800000E+00  5.600000E+00  2.189056E-09
 4.800000E+00  5.650000E+00  1.504137E-09
 4.800000E+00  5.700000E+00  1.028001E-09
 4.800000E+00  5.750000E+00  6.987755E-10
 4.800000E+00  5.800000E+00  4.723013E-10
 4.800000E+00  5.850000E+00  3.172701E-10
 4.800000E+00  5.900000E+00  2.116286E-10
 4.800000E+00  5.950000E+00  1.399452E-10
 4.800000E+00  6.000000E+00  9.149280E-11
 4.800000E+00  6.050000E+00  5.886511E-11
 4.800000E+00  6.100000E+00  3.698412E-11
 4.800000E+00  6.150000E+00  2.239430E-11
 4.800000E+00  6.200000E+00  1.276499E-11
 4.800000E+00  6.250000E+00  6.543246E-12
 4.800000E+00  6.300000E+00  2.715815E-12
 4.800000E+00  6.350000E+00  6.508098E-13
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  2.119919E-13
 4.850000E+00 -6.300000E+00  8.813670E-13
 4.850000E+00 -6.250000E+00  2.111129E-12
 4.850000E+00 -6.200000E+00  4.087744E-12
 4.850000E+00 -6.150000E+00  7.109946E-12
 4.850000E+00 -6.100000E+00  1.163571E-11
 4.850000E+00 -6.050000E+00  1.835321E-11
 4.850000E+00 -6.000000E+00  2.828483E-11
 4.850000E+00 -5.950000E+00  4.293691E-11
 4.850000E+00 -5.900000E+00  6.451354E-11
 4.850000E+00 -5.850000E+00  9.621933E-11
 4.850000E+00 -5.800000E+00  1.426852E-10
 4.850000E+00 -5.750000E+00  2.105640E-10
 4.850000E+00 -5.700000E+00  3.093578E-10
 4.850000E+00 -5.650000E+00  4.525608E-10
 4.850000E+00 -5.600000E+00  6.592293E-10
 4.850000E+00 -5.550000E+00  9.561236E-10
 4.850000E+00 -5.500000E+00  1.380615E-09
 4.850000E+00 -5.450000E+00  1.984607E-09
 4.850000E+00 -5.400000E+00  2.839788E-09
 4.850000E+00 -5.350000E+00  4.044635E-09
 4.850000E+00 -5.300000E+00  5.733679E-09
 4.850000E+00 -5.250000E+00  8.089709E-09
 4.850000E+00 -5.200000E+00  1.135971E-08
 4.850000E+00 -5.150000E+00  1.587561E-08
 4.850000E+00 -5.100000E+00  2.208098E-08
 4.850000E+00 -5.050000E+00  3.056540E-08
 4.850000E+00 -5.000000E+00  4.210811E-08
 4.850000E+00 -4.950000E+00  5.773332E-08
 4.850000E+00 -4.900000E+00  7.877969E-08
 4.850000E+00 -4.850000E+00  1.069870E-07
 4.850000E+00 -4.800000E+00  1.446036E-07
 4.850000E+00 -4.750000E+00  1.945183E-07
 4.850000E+00 -4.700000E+00  2.604216E-07
 4.850000E+00 -4.650000E+00  3.470006E-07
 4.850000E+00 -4.600000E+00  4.601734E-07
 4.850000E+00 -4.550000E+00  6.073678E-07
 4.850000E+00 -4.500000E+00  7.978508E-07
 4.850000E+00 -4.450000E+00  1.043113E-06
 4.850000E+00 -4.400000E+00  1.357317E-06
 4.850000E+00 -4.350000E+00  1.757806E-06
 4.850000E+00 -4.300000E+00  2.265686E-06
 4.850000E+00 -4.250000E+00  2.906480E-06
 4.850000E+00 -4.200000E+00  3.710849E-06
 4.850000E+00 -4.150000E+00  4.715381E-06
 4.850000E+00 -4.100000E+00  5.963445E-06
 4.850000E+00 -4.050000E+00  7.506096E-06
 4.850000E+00 -4.000000E+00  9.403020E-06
 4.850000E+00 -3.950000E+00  1.172349E-05
 4.850000E+00 -3.900000E+00  1.454732E-05
 4.850000E+00 -3.850000E+00  1.796579E-05
 4.850000E+00 -3.800000E+00  2.208251E-05
 4.850000E+00 -3.750000E+00  2.701415E-05
 4.850000E+00 -3.700000E+00  3.289101E-05
 4.850000E+00 -3.650000E+00  3.985747E-05
 4.850000E+00 -3.600000E+00  4.807210E-05
 4.850000E+00 -3.550000E+00  5.770752E-05
 4.850000E+00 -3.500000E+00  6.894994E-05
 4.850000E+00 -3.450000E+00  8.199832E-05
 4.850000E+00 -3.400000E+00  9.706308E-05
 4.850000E+00 -3.350000E+00  1.143645E-04
 4.850000E+00 -3.300000E+00  1.341304E-04
 4.850000E+00 -3.250000E+00  1.565939E-04
 4.850000E+00 -3.200000E+00  1.819904E-04
 4.850000E+00 -3.150000E+00  2.105540E-04
 4.850000E+00 -3.100000E+00  2.425141E-04
 4.850000E+00 -3.050000E+00  2.780917E-04
 4.850000E+00 -3.000000E+00  3.174950E-04
 4.850000E+00 -2.950000E+00  3.609159E-04
 4.850000E+00 -2.900000E+00  4.085253E-04
 4.850000E+00 -2.850000E+00  4.604699E-04
 4.850000E+00 -2.800000E+00  5.168684E-04
 4.850000E+00 -2.750000E+00  5.778083E-04
 4.850000E+00 -2.700000E+00  6.433432E-04
 4.850000E+00 -2.650000E+00  7.134909E-04
 4.850000E+00 -2.600000E+00  7.882317E-04
 4.850000E+00 -2.550000E+00  8.675076E-04
 4.850000E+00 -2.500000E+00  9.512224E-04
 4.850000E+00 -2.450000E+00  1.039242E-03
 4.850000E+00 -2.400000E+00  1.131395E-03
 4.850000E+00 -2.350000E+00  1.227476E-03
 4.850000E+00 -2.300000E+00  1.327247E-03
 4.850000E+00 -2.250000E+00  1.430440E-03
 4.850000E+00 -2.200000E+00  1.536761E-03
 4.850000E+00 -2.150000E+00  1.645894E-03
 4.850000E+00 -2.100000E+00  1.757502E-03
 4.850000E+00 -2.050000E+00  1.871233E-03
 4.850000E+00 -2.000000E+00  1.986726E-03
 4.850000E+00 -1.950000E+00  2.103610E-03
 4.850000E+00 -1.900000E+00  2.221511E-03
 4.850000E+00 -1.850000E+00  2.340054E-03
 4.850000E+00 -1.800000E+00  2.458865E-03
 4.850000E+00 -1.750000E+00  2.577580E-03
 4.850000E+00 -1.700000E+00  2.695838E-03
 4.850000E+00 -1.650000E+00  2.813290E-03
 4.850000E+00 -1.600000E+00  2.929600E-03
 4.850000E+00 -1.550000E+00  3.044445E-03
 4.850000E+00 -1.500000E+00  3.157516E-03
 4.850000E+00 -1.450000E+00  3.268519E-03
 4.850000E+00 -1.400000E+00  3.377180E-03
 4.850000E+00 -1.350000E+00  3.483237E-03
 4.850000E+00 -1.300000E+00  3.586448E-03
 4.850000E+00 -1.250000E+00  3.686586E-03
 4.850000E+00 -1.200000E+00  3.783443E-03
 4.850000E+00 -1.150000E+00  3.876825E-03
 4.850000E+00 -1.100000E+00  3.966555E-03
 4.850000E+00 -1.050000E+00  4.052471E-03
 4.850000E+00 -1.000000E+00  4.134427E-03
 4.850000E+00 -9.500000E-01  4.212290E-03
 4.850000E+00 -9.000000E-01  4.285943E-03
 4.850000E+00 -8.500000E-01  4.355278E-03
 4.850000E+00 -8.000000E-01  4.420203E-03
 4.850000E+00 -7.500000E-01  4.480637E-03
 4.850000E+00 -7.000000E-01  4.536510E-03
 4.850000E+00 -6.500000E-01  4.587763E-03
 4.850000E+00 -6.000000E-01  4.634346E-03
 4.850000E+00 -5.500000E-01  4.676220E-03
 4.850000E+00 -5.000000E-01  4.713355E-03
 4.850000E+00 -4.500000E-01  4.745729E-03
 4.850000E+00 -4.000000E-01  4.773329E-03
 4.850000E+00 -3.500000E-01  4.796149E-03
 4.850000E+00 -3.000000E-01  4.814191E-03
 4.850000E+00 -2.500000E-01  4.827466E-03
 4.850000E+00 -2.000000E-01  4.835989E-03
 4.850000E+00 -1.500000E-01  4.839782E-03
 4.850000E+00 -1.000000E-01  4.838876E-03
 4.850000E+00 -5.000000E-02  4.833306E-03
 4.850000E+00  0.000000E+00  4.823112E-03
 4.850000E+00  5.000000E-02  4.808343E-03
 4.850000E+00  1.000000E-01  4.789051E-03
 4.850000E+00  1.500000E-01  4.765295E-03
 4.850000E+00  2.000000E-01  4.737138E-03
 4.850000E+00  2.500000E-01  4.704649E-03
 4.850000E+00  3.000000E-01  4.667902E-03
 4.850000E+00  3.500000E-01  4.626979E-03
 4.850000E+00  4.000000E-01  4.581962E-03
 4.850000E+00  4.500000E-01  4.532944E-03
 4.850000E+00  5.000000E-01  4.480018E-03
 4.850000E+00  5.500000E-01  4.423287E-03
 4.850000E+00  6.000000E-01  4.362855E-03
 4.850000E+00  6.500000E-01  4.298836E-03
 4.850000E+00  7.000000E-01  4.231347E-03
 4.850000E+00  7.500000E-01  4.160509E-03
 4.850000E+00  8.000000E-01  4.086453E-03
 4.850000E+00  8.500000E-01  4.009312E-03
 4.850000E+00  9.000000E-01  3.929226E-03
 4.850000E+00  9.500000E-01  3.846343E-03
 4.850000E+00  1.000000E+00  3.760813E-03
 4.850000E+00  1.050000E+00  3.672795E-03
 4.850000E+00  1.100000E+00  3.582452E-03
 4.850000E+00  1.150000E+00  3.489956E-03
 4.850000E+00  1.200000E+00  3.395481E-03
 4.850000E+00  1.250000E+00  3.299209E-03
 4.850000E+00  1.300000E+00  3.201326E-03
 4.850000E+00  1.350000E+00  3.102026E-03
 4.850000E+00  1.400000E+00  3.001505E-03
 4.850000E+00  1.450000E+00  2.899966E-03
 4.850000E+00  1.500000E+00  2.797616E-03
 4.850000E+00  1.550000E+00  2.694665E-03
 4.850000E+00  1.600000E+00  2.591328E-03
 4.850000E+00  1.650000E+00  2.487821E-03
 4.850000E+00  1.700000E+00  2.384364E-03
 4.850000E+00  1.750000E+00  2.281178E-03
 4.850000E+00  1.800000E+00  2.178486E-03
 4.850000E+00  1.850000E+00  2.076509E-03
 4.850000E+00  1.900000E+00  1.975468E-03
 4.850000E+00  1.950000E+00  1.875582E-03
 4.850000E+00  2.000000E+00  1.777067E-03
 4.850000E+00  2.050000E+00  1.680135E-03
 4.850000E+00  2.100000E+00  1.584993E-03
 4.850000E+00  2.150000E+00  1.491840E-03
 4.850000E+00  2.200000E+00  1.400867E-03
 4.850000E+00  2.250000E+00  1.312259E-03
 4.850000E+00  2.300000E+00  1.226186E-03
 4.850000E+00  2.350000E+00  1.142809E-03
 4.850000E+00  2.400000E+00  1.062274E-03
 4.850000E+00  2.450000E+00  9.847146E-04
 4.850000E+00  2.500000E+00  9.102468E-04
 4.850000E+00  2.550000E+00  8.389707E-04
 4.850000E+00  2.600000E+00  7.709690E-04
 4.850000E+00  2.650000E+00  7.063059E-04
 4.850000E+00  2.700000E+00  6.450266E-04
 4.850000E+00  2.750000E+00  5.871570E-04
 4.850000E+00  2.800000E+00  5.327038E-04
 4.850000E+00  2.850000E+00  4.816541E-04
 4.850000E+00  2.900000E+00  4.339763E-04
 4.850000E+00  2.950000E+00  3.896203E-04
 4.850000E+00  3.000000E+00  3.485184E-04
 4.850000E+00  3.050000E+00  3.105867E-04
 4.850000E+00  3.100000E+00  2.757260E-04
 4.850000E+00  3.150000E+00  2.438237E-04
 4.850000E+00  3.200000E+00  2.147549E-04
 4.850000E+00  3.250000E+00  1.883851E-04
 4.850000E+00  3.300000E+00  1.645710E-04
 4.850000E+00  3.350000E+00  1.431634E-04
 4.850000E+00  3.400000E+00  1.240086E-04
 4.850000E+00  3.450000E+00  1.069505E-04
 4.850000E+00  3.500000E+00  9.183243E-05
 4.850000E+00  3.550000E+00  7.849888E-05
 4.850000E+00  3.600000E+00  6.679716E-05
 4.850000E+00  3.650000E+00  5.657877E-05
 4.850000E+00  3.700000E+00  4.770072E-05
 4.850000E+00  3.750000E+00  4.002653E-05
 4.850000E+00  3.800000E+00  3.342717E-05
 4.850000E+00  3.850000E+00  2.778161E-05
 4.850000E+00  3.900000E+00  2.297736E-05
 4.850000E+00  3.950000E+00  1.891069E-05
 4.850000E+00  4.000000E+00  1.548673E-05
 4.850000E+00  4.050000E+00  1.261938E-05
 4.850000E+00  4.100000E+00  1.023117E-05
 4.850000E+00  4.150000E+00  8.252851E-06
 4.850000E+00  4.200000E+00  6.623051E-06
 4.850000E+00  4.250000E+00  5.287766E-06
 4.850000E+00  4.300000E+00  4.199829E-06
 4.850000E+00  4.350000E+00  3.318352E-06
 4.850000E+00  4.400000E+00  2.608143E-06
 4.850000E+00  4.450000E+00  2.039134E-06
 4.850000E+00  4.500000E+00  1.585820E-06
 4.850000E+00  4.550000E+00  1.226716E-06
 4.850000E+00  4.600000E+00  9.438561E-07
 4.850000E+00  4.650000E+00  7.223189E-07
 4.850000E+00  4.700000E+00  5.497991E-07
 4.850000E+00  4.750000E+00  4.162191E-07
 4.850000E+00  4.800000E+00  3.133824E-07
 4.850000E+00  4.850000E+00  2.346681E-07
 4.850000E+00  4.900000E+00  1.747646E-07
 4.850000E+00  4.950000E+00  1.294394E-07
 4.850000E+00  5.000000E+00  9.534271E-08
 4.850000E+00  5.050000E+00  6.984127E-08
 4.850000E+00  5.100000E+00  5.087881E-08
 4.850000E+00  5.150000E+00  3.686038E-08
 4.850000E+00  5.200000E+00  2.655708E-08
 4.850000E+00  5.250000E+00  1.902831E-08
 4.850000E+00  5.300000E+00  1.355885E-08
 4.850000E+00  5.350000E+00  9.608501E-09
 4.850000E+00  5.400000E+00  6.771859E-09
 4.850000E+00  5.450000E+00  4.746715E-09
 4.850000E+00  5.500000E+00  3.309237E-09
 4.850000E+00  5.550000E+00  2.294726E-09
 4.850000E+00  5.600000E+00  1.582780E-09
 4.850000E+00  5.650000E+00  1.085951E-09
 4.850000E+00  5.700000E+00  7.411357E-10
 4.850000E+00  5.750000E+00  5.030937E-10
 4.850000E+00  5.800000E+00  3.396010E-10
 4.850000E+00  5.850000E+00  2.278533E-10
 4.850000E+00  5.900000E+00  1.518175E-10
 4.850000E+00  5.950000E+00  1.002950E-10
 4.850000E+00  6.000000E+00  6.551495E-11
 4.850000E+00  6.050000E+00  4.212186E-11
 4.850000E+00  6.100000E+00  2.645002E-11
 4.850000E+00  6.150000E+00  1.600930E-11
 4.850000E+00  6.200000E+00  9.122955E-12
 4.850000E+00  6.250000E+00  4.675570E-12
 4.850000E+00  6.300000E+00  1.940445E-12
 4.850000E+00  6.350000E+00  4.649827E-13
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  1.463438E-13
 4.900000E+00 -6.300000E+00  6.084243E-13
 4.900000E+00 -6.250000E+00  1.457370E-12
 4.900000E+00 -6.200000E+00  2.822109E-12
 4.900000E+00 -6.150000E+00  4.909545E-12
 4.900000E+00 -6.100000E+00  8.037509E-12
 4.900000E+00 -6.050000E+00  1.268463E-11
 4.900000E+00 -6.000000E+00  1.956355E-11
 4.900000E+00 -5.950000E+00  2.972661E-11
 4.900000E+00 -5.900000E+00  4.471714E-11
 4.900000E+00 -5.850000E+00  6.678418E-11
 4.900000E+00 -5.800000E+00  9.918536E-11
 4.900000E+00 -5.750000E+00  1.466116E-10
 4.900000E+00 -5.700000E+00  2.157791E-10
 4.900000E+00 -5.650000E+00  3.162491E-10
 4.900000E+00 -5.600000E+00  4.615578E-10
 4.900000E+00 -5.550000E+00  6.707634E-10
 4.900000E+00 -5.500000E+00  9.705512E-10
 4.900000E+00 -5.450000E+00  1.398084E-09
 4.900000E+00 -5.400000E+00  2.004835E-09
 4.900000E+00 -5.350000E+00  2.861714E-09
 4.900000E+00 -5.300000E+00  4.065879E-09
 4.900000E+00 -5.250000E+00  5.749738E-09
 4.900000E+00 -5.200000E+00  8.092759E-09
 4.900000E+00 -5.150000E+00  1.133689E-08
 4.900000E+00 -5.100000E+00  1.580652E-08
 4.900000E+00 -5.050000E+00  2.193425E-08
 4.900000E+00 -5.000000E+00  3.029381E-08
 4.900000E+00 -4.950000E+00  4.164189E-08
 4.900000E+00 -4.900000E+00  5.697106E-08
 4.900000E+00 -4.850000E+00  7.757603E-08
 4.900000E+00 -4.800000E+00  1.051361E-07
 4.900000E+00 -4.750000E+00  1.418174E-07
 4.900000E+00 -4.700000E+00  1.903978E-07
 4.900000E+00 -4.650000E+00  2.544192E-07
 4.900000E+00 -4.600000E+00  3.383722E-07
 4.900000E+00 -4.550000E+00  4.479162E-07
 4.900000E+00 -4.500000E+00  5.901416E-07
 4.900000E+00 -4.450000E+00  7.738789E-07
 4.900000E+00 -4.400000E+00  1.010059E-06
 4.900000E+00 -4.350000E+00  1.312128E-06
 4.900000E+00 -4.300000E+00  1.696528E-06
 4.900000E+00 -4.250000E+00  2.183234E-06
 4.900000E+00 -4.200000E+00  2.796356E-06
 4.900000E+00 -4.150000E+00  3.564811E-06
 4.900000E+00 -4.100000E+00  4.523052E-06
 4.900000E+00 -4.050000E+00  5.711847E-06
 4.900000E+00 -4.000000E+00  7.179111E-06
 4.900000E+00 -3.950000E+00  8.980770E-06
 4.900000E+00 -3.900000E+00  1.118163E-05
 4.900000E+00 -3.850000E+00  1.385624E-05
 4.900000E+00 -3.800000E+00  1.708974E-05
 4.900000E+00 -3.750000E+00  2.097861E-05
 4.900000E+00 -3.700000E+00  2.563132E-05
 4.900000E+00 -3.650000E+00  3.116888E-05
 4.900000E+00 -3.600000E+00  3.772517E-05
 4.900000E+00 -3.550000E+00  4.544700E-05
 4.900000E+00 -3.500000E+00  5.449403E-05
 4.900000E+00 -3.450000E+00  6.503827E-05
 4.900000E+00 -3.400000E+00  7.726326E-05
 4.900000E+00 -3.350000E+00  9.136295E-05
 4.900000E+00 -3.300000E+00  1.075401E-04
 4.900000E+00 -3.250000E+00  1.260044E-04
 4.900000E+00 -3.200000E+00  1.469700E-04
 4.900000E+00 -3.150000E+00  1.706530E-04
 4.900000E+00 -3.100000E+00  1.972685E-04
 4.900000E+00 -3.050000E+00  2.270269E-04
 4.900000E+00 -3.000000E+00  2.601308E-04
 4.900000E+00 -2.950000E+00  2.967714E-04
 4.900000E+00 -2.900000E+00  3.371243E-04
 4.900000E+00 -2.850000E+00  3.813466E-04
 4.900000E+00 -2.800000E+00  4.295729E-04
 4.900000E+00 -2.750000E+00  4.819123E-04
 4.900000E+00 -2.700000E+00  5.384456E-04
 4.900000E+00 -2.650000E+00  5.992224E-04
 4.900000E+00 -2.600000E+00  6.642597E-04
 4.900000E+00 -2.550000E+00  7.335404E-04
 4.900000E+00 -2.500000E+00  8.070121E-04
 4.900000E+00 -2.450000E+00  8.845872E-04
 4.900000E+00 -2.400000E+00  9.661435E-04
 4.900000E+00 -2.350000E+00  1.051525E-03
 4.900000E+00 -2.300000E+00  1.140543E-03
 4.900000E+00 -2.250000E+00  1.232979E-03
 4.900000E+00 -2.200000E+00  1.328588E-03
 4.900000E+00 -2.150000E+00  1.427097E-03
 4.900000E+00 -2.100000E+00  1.528216E-03
 4.900000E+00 -2.050000E+00  1.631632E-03
 4.900000E+00 -2.000000E+00  1.737020E-03
 4.900000E+00 -1.950000E+00  1.844044E-03
 4.900000E+00 -1.900000E+00  1.952359E-03
 4.900000E+00 -1.850000E+00  2.061614E-03
 4.900000E+00 -1.800000E+00  2.171458E-03
 4.900000E+00 -1.750000E+00  2.281543E-03
 4.900000E+00 -1.700000E+00  2.391523E-03
 4.900000E+00 -1.650000E+00  2.501058E-03
 4.900000E+00 -1.600000E+00  2.609818E-03
 4.900000E+00 -1.550000E+00  2.717482E-03
 4.900000E+00 -1.500000E+00  2.823744E-03
 4.900000E+00 -1.450000E+00  2.928308E-03
 4.900000E+00 -1.400000E+00  3.030893E-03
 4.900000E+00 -1.350000E+00  3.131232E-03
 4.900000E+00 -1.300000E+00  3.229076E-03
 4.900000E+00 -1.250000E+00  3.324188E-03
 4.900000E+00 -1.200000E+00  3.416349E-03
 4.900000E+00 -1.150000E+00  3.505356E-03
 4.900000E+00 -1.100000E+00  3.591018E-03
 4.900000E+00 -1.050000E+00  3.673164E-03
 4.900000E+00 -1.000000E+00  3.751633E-03
 4.900000E+00 -9.500000E-01  3.826283E-03
 4.900000E+00 -9.000000E-01  3.896981E-03
 4.900000E+00 -8.500000E-01  3.963611E-03
 4.900000E+00 -8.000000E-01  4.026069E-03
 4.900000E+00 -7.500000E-01  4.084261E-03
 4.900000E+00 -7.000000E-01  4.138109E-03
 4.900000E+00 -6.500000E-01  4.187542E-03
 4.900000E+00 -6.000000E-01  4.232503E-03
 4.900000E+00 -5.500000E-01  4.272944E-03
 4.900000E+00 -5.000000E-01  4.308825E-03
 4.900000E+00 -4.500000E-01  4.340119E-03
 4.900000E+00 -4.000000E-01  4.366805E-03
 4.900000E+00 -3.500000E-01  4.388871E-03
 4.900000E+00 -3.000000E-01  4.406316E-03
 4.900000E+00 -2.500000E-01  4.419143E-03
 4.900000E+00 -2.000000E-01  4.427365E-03
 4.900000E+00 -1.500000E-01  4.431001E-03
 4.900000E+00 -1.000000E-01  4.430079E-03
 4.900000E+00 -5.000000E-02  4.424632E-03
 4.900000E+00  0.000000E+00  4.414700E-03
 4.900000E+00  5.000000E-02  4.400330E-03
 4.900000E+00  1.000000E-01  4.381574E-03
 4.900000E+00  1.500000E-01  4.358493E-03
 4.900000E+00  2.000000E-01  4.331152E-03
 4.900000E+00  2.500000E-01  4.299622E-03
 4.900000E+00  3.000000E-01  4.263979E-03
 4.900000E+00  3.500000E-01  4.224309E-03
 4.900000E+00  4.000000E-01  4.180698E-03
 4.900000E+00  4.500000E-01  4.133244E-03
 4.900000E+00  5.000000E-01  4.082045E-03
 4.900000E+00  5.500000E-01  4.027210E-03
 4.900000E+00  6.000000E-01  3.968850E-03
 4.900000E+00  6.500000E-01  3.907084E-03
 4.900000E+00  7.000000E-01  3.842037E-03
 4.900000E+00  7.500000E-01  3.773840E-03
 4.900000E+00  8.000000E-01  3.702628E-03
 4.900000E+00  8.500000E-01  3.628544E-03
 4.900000E+00  9.000000E-01  3.551736E-03
 4.900000E+00  9.500000E-01  3.472360E-03
 4.900000E+00  1.000000E+00  3.390575E-03
 4.900000E+00  1.050000E+00  3.306547E-03
 4.900000E+00  1.100000E+00  3.220448E-03
 4.900000E+00  1.150000E+00  3.132455E-03
 4.900000E+00  1.200000E+00  3.042751E-03
 4.900000E+00  1.250000E+00  2.951523E-03
 4.900000E+00  1.300000E+00  2.858963E-03
 4.900000E+00  1.350000E+00  2.765269E-03
 4.900000E+00  1.400000E+00  2.670640E-03
 4.900000E+00  1.450000E+00  2.575280E-03
 4.900000E+00  1.500000E+00  2.479398E-03
 4.900000E+00  1.550000E+00  2.383202E-03
 4.900000E+00  1.600000E+00  2.286904E-03
 4.900000E+00  1.650000E+00  2.190716E-03
 4.900000E+00  1.700000E+00  2.094851E-03
 4.900000E+00  1.750000E+00  1.999522E-03
 4.900000E+00  1.800000E+00  1.904939E-03
 4.900000E+00  1.850000E+00  1.811311E-03
 4.900000E+00  1.900000E+00  1.718843E-03
 4.900000E+00  1.950000E+00  1.627737E-03
 4.900000E+00  2.000000E+00  1.538188E-03
 4.900000E+00  2.050000E+00  1.450386E-03
 4.900000E+00  2.100000E+00  1.364513E-03
 4.900000E+00  2.150000E+00  1.280742E-03
 4.900000E+00  2.200000E+00  1.199236E-03
 4.900000E+00  2.250000E+00  1.120149E-03
 4.900000E+00  2.300000E+00  1.043620E-03
 4.900000E+00  2.350000E+00  9.697764E-04
 4.900000E+00  2.400000E+00  8.987325E-04
 4.900000E+00  2.450000E+00  8.305866E-04
 4.900000E+00  2.500000E+00  7.654215E-04
 4.900000E+00  2.550000E+00  7.033038E-04
 4.900000E+00  2.600000E+00  6.442831E-04
 4.900000E+00  2.650000E+00  5.883919E-04
 4.900000E+00  2.700000E+00  5.356455E-04
 4.900000E+00  2.750000E+00  4.860417E-04
 4.900000E+00  2.800000E+00  4.395611E-04
 4.900000E+00  2.850000E+00  3.961679E-04
 4.900000E+00  2.900000E+00  3.558102E-04
 4.900000E+00  2.950000E+00  3.184209E-04
 4.900000E+00  3.000000E+00  2.839187E-04
 4.900000E+00  3.050000E+00  2.522096E-04
 4.900000E+00  3.100000E+00  2.231878E-04
 4.900000E+00  3.150000E+00  1.967376E-04
 4.900000E+00  3.200000E+00  1.727347E-04
 4.900000E+00  3.250000E+00  1.510480E-04
 4.900000E+00  3.300000E+00  1.315415E-04
 4.900000E+00  3.350000E+00  1.140754E-04
 4.900000E+00  3.400000E+00  9.850827E-05
 4.900000E+00  3.450000E+00  8.469864E-05
 4.900000E+00  3.500000E+00  7.250616E-05
 4.900000E+00  3.550000E+00  6.179324E-05
 4.900000E+00  3.600000E+00  5.242618E-05
 4.900000E+00  3.650000E+00  4.427630E-05
 4.900000E+00  3.700000E+00  3.722079E-05
 4.900000E+00  3.750000E+00  3.114352E-05
 4.900000E+00  3.800000E+00  2.593549E-05
 4.900000E+00  3.850000E+00  2.149535E-05
 4.900000E+00  3.900000E+00  1.772950E-05
 4.900000E+00  3.950000E+00  1.455226E-05
 4.900000E+00  4.000000E+00  1.188576E-05
 4.900000E+00  4.050000E+00  9.659783E-06
 4.900000E+00  4.100000E+00  7.811500E-06
 4.900000E+00  4.150000E+00  6.285083E-06
 4.900000E+00  4.200000E+00  5.031308E-06
 4.900000E+00  4.250000E+00  4.007087E-06
 4.900000E+00  4.300000E+00  3.174972E-06
 4.900000E+00  4.350000E+00  2.502651E-06
 4.900000E+00  4.400000E+00  1.962440E-06
 4.900000E+00  4.450000E+00  1.530790E-06
 4.900000E+00  4.500000E+00  1.187807E-06
 4.900000E+00  4.550000E+00  9.168019E-07
 4.900000E+00  4.600000E+00  7.038721E-07
 4.900000E+00  4.650000E+00  5.375145E-07
 4.900000E+00  4.700000E+00  4.082772E-07
 4.900000E+00  4.750000E+00  3.084461E-07
 4.900000E+00  4.800000E+00  2.317684E-07
 4.900000E+00  4.850000E+00  1.732095E-07
 4.900000E+00  4.900000E+00  1.287433E-07
 4.900000E+00  4.950000E+00  9.517140E-08
 4.900000E+00  5.000000E+00  6.996989E-08
 4.900000E+00  5.050000E+00  5.116041E-08
 4.900000E+00  5.100000E+00  3.720242E-08
 4.900000E+00  5.150000E+00  2.690422E-08
 4.900000E+00  5.200000E+00  1.935000E-08
 4.900000E+00  5.250000E+00  1.384057E-08
 4.900000E+00  5.300000E+00  9.845616E-09
 4.900000E+00  5.350000E+00  6.965537E-09
 4.900000E+00  5.400000E+00  4.901159E-09
 4.900000E+00  5.450000E+00  3.429960E-09
 4.900000E+00  5.500000E+00  2.387494E-09
 4.900000E+00  5.550000E+00  1.653021E-09
 4.900000E+00  5.600000E+00  1.138458E-09
 4.900000E+00  5.650000E+00  7.799625E-10
 4.900000E+00  5.700000E+00  5.315567E-10
 4.900000E+00  5.750000E+00  3.603419E-10
 4.900000E+00  5.800000E+00  2.429292E-10
 4.900000E+00  5.850000E+00  1.627978E-10
 4.900000E+00  5.900000E+00  1.083533E-10
 4.900000E+00  5.950000E+00  7.151193E-11
 4.900000E+00  6.000000E+00  4.667432E-11
 4.900000E+00  6.050000E+00  2.998796E-11
 4.900000E+00  6.100000E+00  1.882057E-11
 4.900000E+00  6.150000E+00  1.138700E-11
 4.900000E+00  6.200000E+00  6.487215E-12
 4.900000E+00  6.250000E+00  3.324211E-12
 4.900000E+00  6.300000E+00  1.379491E-12
 4.900000E+00  6.350000E+00  3.305512E-13
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  1.004870E-13
 4.950000E+00 -6.300000E+00  4.177667E-13
 4.950000E+00 -6.250000E+00  1.000687E-12
 4.950000E+00 -6.200000E+00  1.937902E-12
 4.950000E+00 -6.150000E+00  3.371931E-12
 4.950000E+00 -6.100000E+00  5.522148E-12
 4.950000E+00 -6.050000E+00  8.719629E-12
 4.950000E+00 -6.000000E+00  1.345841E-11
 4.950000E+00 -5.950000E+00  2.046970E-11
 4.950000E+00 -5.900000E+00  3.082829E-11
 4.950000E+00 -5.850000E+00  4.610401E-11
 4.950000E+00 -5.800000E+00  6.857599E-11
 4.950000E+00 -5.750000E+00  1.015339E-10
 4.950000E+00 -5.700000E+00  1.496988E-10
 4.950000E+00 -5.650000E+00  2.198084E-10
 4.950000E+00 -5.600000E+00  3.214255E-10
 4.950000E+00 -5.550000E+00  4.680481E-10
 4.950000E+00 -5.500000E+00  6.786267E-10
 4.950000E+00 -5.450000E+00  9.796237E-10
 4.950000E+00 -5.400000E+00  1.407793E-09
 4.950000E+00 -5.350000E+00  2.013913E-09
 4.950000E+00 -5.300000E+00  2.867761E-09
 4.950000E+00 -5.250000E+00  4.064716E-09
 4.950000E+00 -5.200000E+00  5.734454E-09
 4.950000E+00 -5.150000E+00  8.052346E-09
 4.950000E+00 -5.100000E+00  1.125429E-08
 4.950000E+00 -5.050000E+00  1.565590E-08
 4.950000E+00 -5.000000E+00  2.167715E-08
 4.950000E+00 -4.950000E+00  2.987391E-08
 4.950000E+00 -4.900000E+00  4.097786E-08
 4.950000E+00 -4.850000E+00  5.594683E-08
 4.950000E+00 -4.800000E+00  7.602778E-08
 4.950000E+00 -4.750000E+00  1.028351E-07
 4.950000E+00 -4.700000E+00  1.384471E-07
 4.950000E+00 -4.650000E+00  1.855241E-07
 4.950000E+00 -4.600000E+00  2.474523E-07
 4.950000E+00 -4.550000E+00  3.285165E-07
 4.950000E+00 -4.500000E+00  4.341075E-07
 4.950000E+00 -4.450000E+00  5.709668E-07
 4.950000E+00 -4.400000E+00  7.474757E-07
 4.950000E+00 -4.350000E+00  9.739904E-07
 4.950000E+00 -4.300000E+00  1.263229E-06
 4.950000E+00 -4.250000E+00  1.630716E-06
 4.950000E+00 -4.200000E+00  2.095275E-06
 4.950000E+00 -4.150000E+00  2.679594E-06
 4.950000E+00 -4.100000E+00  3.410833E-06
 4.950000E+00 -4.050000E+00  4.321298E-06
 4.950000E+00 -4.000000E+00  5.449152E-06
 4.950000E+00 -3.950000E+00  6.839174E-06
 4.950000E+00 -3.900000E+00  8.543540E-06
 4.950000E+00 -3.850000E+00  1.062261E-05
 4.950000E+00 -3.800000E+00  1.314572E-05
 4.950000E+00 -3.750000E+00  1.619192E-05
 4.950000E+00 -3.700000E+00  1.985063E-05
 4.950000E+00 -3.650000E+00  2.422226E-05
 4.950000E+00 -3.600000E+00  2.941865E-05
 4.950000E+00 -3.550000E+00  3.556333E-05
 4.950000E+00 -3.500000E+00  4.279162E-05
 4.950000E+00 -3.450000E+00  5.125044E-05
 4.950000E+00 -3.400000E+00  6.109788E-05
 4.950000E+00 -3.350000E+00  7.250243E-05
 4.950000E+00 -3.300000E+00  8.564190E-05
 4.950000E+00 -3.250000E+00  1.007020E-04
 4.950000E+00 -3.200000E+00  1.178746E-04
 4.950000E+00 -3.150000E+00  1.373554E-04
 4.950000E+00 -3.100000E+00  1.593419E-04
 4.950000E+00 -3.050000E+00  1.840302E-04
 4.950000E+00 -3.000000E+00  2.116123E-04
 4.950000E+00 -2.950000E+00  2.422729E-04
 4.950000E+00 -2.900000E+00  2.761862E-04
 4.950000E+00 -2.850000E+00  3.135123E-04
 4.950000E+00 -2.800000E+00  3.543942E-04
 4.950000E+00 -2.750000E+00  3.989545E-04
 4.950000E+00 -2.700000E+00  4.472928E-04
 4.950000E+00 -2.650000E+00  4.994826E-04
 4.950000E+00 -2.600000E+00  5.555695E-04
 4.950000E+00 -2.550000E+00  6.155692E-04
 4.950000E+00 -2.500000E+00  6.794662E-04
 4.950000E+00 -2.450000E+00  7.472130E-04
 4.950000E+00 -2.400000E+00  8.187302E-04
 4.950000E+00 -2.350000E+00  8.939061E-04
 4.950000E+00 -2.300000E+00  9.725986E-04
 4.950000E+00 -2.250000E+00  1.054635E-03
 4.950000E+00 -2.200000E+00  1.139816E-03
 4.950000E+00 -2.150000E+00  1.227916E-03
 4.950000E+00 -2.100000E+00  1.318687E-03
 4.950000E+00 -2.050000E+00  1.411858E-03
 4.950000E+00 -2.000000E+00  1.507143E-03
 4.950000E+00 -1.950000E+00  1.604242E-03
 4.950000E+00 -1.900000E+00  1.702843E-03
 4.950000E+00 -1.850000E+00  1.802626E-03
 4.950000E+00 -1.800000E+00  1.903266E-03
 4.950000E+00 -1.750000E+00  2.004434E-03
 4.950000E+00 -1.700000E+00  2.105805E-03
 4.950000E+00 -1.650000E+00  2.207055E-03
 4.950000E+00 -1.600000E+00  2.307864E-03
 4.950000E+00 -1.550000E+00  2.407922E-03
 4.950000E+00 -1.500000E+00  2.506925E-03
 4.950000E+00 -1.450000E+00  2.604583E-03
 4.950000E+00 -1.400000E+00  2.700613E-03
 4.950000E+00 -1.350000E+00  2.794750E-03
 4.950000E+00 -1.300000E+00  2.886736E-03
 4.950000E+00 -1.250000E+00  2.976334E-03
 4.950000E+00 -1.200000E+00  3.063315E-03
 4.950000E+00 -1.150000E+00  3.147469E-03
 4.950000E+00 -1.100000E+00  3.228597E-03
 4.950000E+00 -1.050000E+00  3.306518E-03
 4.950000E+00 -1.000000E+00  3.381062E-03
 4.950000E+00 -9.500000E-01  3.452075E-03
 4.950000E+00 -9.000000E-01  3.519417E-03
 4.950000E+00 -8.500000E-01  3.582960E-03
 4.950000E+00 -8.000000E-01  3.642589E-03
 4.950000E+00 -7.500000E-01  3.698203E-03
 4.950000E+00 -7.000000E-01  3.749711E-03
 4.950000E+00 -6.500000E-01  3.797037E-03
 4.950000E+00 -6.000000E-01  3.840111E-03
 4.950000E+00 -5.500000E-01  3.878880E-03
 4.950000E+00 -5.000000E-01  3.913296E-03
 4.950000E+00 -4.500000E-01  3.943323E-03
 4.950000E+00 -4.000000E-01  3.968936E-03
 4.950000E+00 -3.500000E-01  3.990117E-03
 4.950000E+00 -3.000000E-01  4.006858E-03
 4.950000E+00 -2.500000E-01  4.019160E-03
 4.950000E+00 -2.000000E-01  4.027030E-03
 4.950000E+00 -1.500000E-01  4.030485E-03
 4.950000E+00 -1.000000E-01  4.029550E-03
 4.950000E+00 -5.000000E-02  4.024256E-03
 4.950000E+00  0.000000E+00  4.014643E-03
 4.950000E+00  5.000000E-02  4.000756E-03
 4.950000E+00  1.000000E-01  3.982648E-03
 4.950000E+00  1.500000E-01  3.960380E-03
 4.950000E+00  2.000000E-01  3.934019E-03
 4.950000E+00  2.500000E-01  3.903637E-03
 4.950000E+00  3.000000E-01  3.869315E-03
 4.950000E+00  3.500000E-01  3.831138E-03
 4.950000E+00  4.000000E-01  3.789200E-03
 4.950000E+00  4.500000E-01  3.743599E-03
 4.950000E+00  5.000000E-01  3.694442E-03
 4.950000E+00  5.500000E-01  3.641839E-03
 4.950000E+00  6.000000E-01  3.585910E-03
 4.950000E+00  6.500000E-01  3.526778E-03
 4.950000E+00  7.000000E-01  3.464573E-03
 4.950000E+00  7.500000E-01  3.399434E-03
 4.950000E+00  8.000000E-01  3.331502E-03
 4.950000E+00  8.500000E-01  3.260926E-03
 4.950000E+00  9.000000E-01  3.187861E-03
 4.950000E+00  9.500000E-01  3.112469E-03
 4.950000E+00  1.000000E+00  3.034914E-03
 4.950000E+00  1.050000E+00  2.955369E-03
 4.950000E+00  1.100000E+00  2.874010E-03
 4.950000E+00  1.150000E+00  2.791019E-03
 4.950000E+00  1.200000E+00  2.706583E-03
 4.950000E+00  1.250000E+00  2.620891E-03
 4.950000E+00  1.300000E+00  2.534138E-03
 4.950000E+00  1.350000E+00  2.446521E-03
 4.950000E+00  1.400000E+00  2.358241E-03
 4.950000E+00  1.450000E+00  2.269499E-03
 4.950000E+00  1.500000E+00  2.180499E-03
 4.950000E+00  1.550000E+00  2.091445E-03
 4.950000E+00  1.600000E+00  2.002543E-03
 4.950000E+00  1.650000E+00  1.913995E-03
 4.950000E+00  1.700000E+00  1.826004E-03
 4.950000E+00  1.750000E+00  1.738770E-03
 4.950000E+00  1.800000E+00  1.652488E-03
 4.950000E+00  1.850000E+00  1.567352E-03
 4.950000E+00  1.900000E+00  1.483547E-03
 4.950000E+00  1.950000E+00  1.401255E-03
 4.950000E+00  2.000000E+00  1.320648E-03
 4.950000E+00  2.050000E+00  1.241892E-03
 4.950000E+00  2.100000E+00  1.165144E-03
 4.950000E+00  2.150000E+00  1.090548E-03
 4.950000E+00  2.200000E+00  1.018240E-03
 4.950000E+00  2.250000E+00  9.483421E-04
 4.950000E+00  2.300000E+00  8.809653E-04
 4.950000E+00  2.350000E+00  8.162060E-04
 4.950000E+00  2.400000E+00  7.541468E-04
 4.950000E+00  2.450000E+00  6.948555E-04
 4.950000E+00  2.500000E+00  6.383849E-04
 4.950000E+00  2.550000E+00  5.847724E-04
 4.950000E+00  2.600000E+00  5.340397E-04
 4.950000E+00  2.650000E+00  4.861932E-04
 4.950000E+00  2.700000E+00  4.412236E-04
 4.950000E+00  2.750000E+00  3.991067E-04
 4.950000E+00  2.800000E+00  3.598038E-04
 4.950000E+00  2.850000E+00  3.232620E-04
 4.950000E+00  2.900000E+00  2.894158E-04
 4.950000E+00  2.950000E+00  2.581870E-04
 4.950000E+00  3.000000E+00  2.294870E-04
 4.950000E+00  3.050000E+00  2.032171E-04
 4.950000E+00  3.100000E+00  1.792704E-04
 4.950000E+00  3.150000E+00  1.575327E-04
 4.950000E+00  3.200000E+00  1.378844E-04
 4.950000E+00  3.250000E+00  1.202018E-04
 4.950000E+00  3.300000E+00  1.043586E-04
 4.950000E+00  3.350000E+00  9.022715E-05
 4.950000E+00  3.400000E+00  7.767997E-05
 4.950000E+00  3.450000E+00  6.659103E-05
 4.950000E+00  3.500000E+00  5.683684E-05
 4.950000E+00  3.550000E+00  4.829755E-05
 4.950000E+00  3.600000E+00  4.085787E-05
 4.950000E+00  3.650000E+00  3.440779E-05
 4.950000E+00  3.700000E+00  2.884327E-05
 4.950000E+00  3.750000E+00  2.406664E-05
 4.950000E+00  3.800000E+00  1.998698E-05
 4.950000E+00  3.850000E+00  1.652033E-05
 4.950000E+00  3.900000E+00  1.358966E-05
 4.950000E+00  3.950000E+00  1.112493E-05
 4.950000E+00  4.000000E+00  9.062874E-06
 4.950000E+00  4.050000E+00  7.346758E-06
 4.950000E+00  4.100000E+00  5.926103E-06
 4.950000E+00  4.150000E+00  4.756303E-06
 4.950000E+00  4.200000E+00  3.798223E-06
 4.950000E+00  4.250000E+00  3.017774E-06
 4.950000E+00  4.300000E+00  2.385467E-06
 4.950000E+00  4.350000E+00  1.875972E-06
 4.950000E+00  4.400000E+00  1.467683E-06
 4.950000E+00  4.450000E+00  1.142294E-06
 4.950000E+00  4.500000E+00  8.844054E-07
 4.950000E+00  4.550000E+00  6.811471E-07
 4.950000E+00  4.600000E+00  5.218375E-07
 4.950000E+00  4.650000E+00  3.976712E-07
 4.950000E+00  4.700000E+00  3.014375E-07
 4.950000E+00  4.750000E+00  2.272718E-07
 4.950000E+00  4.800000E+00  1.704354E-07
 4.950000E+00  4.850000E+00  1.271253E-07
 4.950000E+00  4.900000E+00  9.430931E-08
 4.950000E+00  4.950000E+00  6.958578E-08
 4.950000E+00  5.000000E+00  5.106504E-08
 4.950000E+00  5.050000E+00  3.726997E-08
 4.950000E+00  5.100000E+00  2.705344E-08
 4.950000E+00  5.150000E+00  1.953040E-08
 4.950000E+00  5.200000E+00  1.402246E-08
 4.950000E+00  5.250000E+00  1.001296E-08
 4.950000E+00  5.300000E+00  7.110981E-09
 4.950000E+00  5.350000E+00  5.022633E-09
 4.950000E+00  5.400000E+00  3.528404E-09
 4.950000E+00  5.450000E+00  2.465379E-09
 4.950000E+00  5.500000E+00  1.713425E-09
 4.950000E+00  5.550000E+00  1.184522E-09
 4.950000E+00  5.600000E+00  8.145900E-10
 4.950000E+00  5.650000E+00  5.572766E-10
 4.950000E+00  5.700000E+00  3.792647E-10
 4.950000E+00  5.750000E+00  2.567606E-10
 4.950000E+00  5.800000E+00  1.728799E-10
 4.950000E+00  5.850000E+00  1.157182E-10
 4.950000E+00  5.900000E+00  7.693574E-11
 4.950000E+00  5.950000E+00  5.072820E-11
 4.950000E+00  6.000000E+00  3.308208E-11
 4.950000E+00  6.050000E+00  2.124074E-11
 4.950000E+00  6.100000E+00  1.332382E-11
 4.950000E+00  6.150000E+00  8.058257E-12
 4.950000E+00  6.200000E+00  4.589675E-12
 4.950000E+00  6.250000E+00  2.351519E-12
 4.950000E+00  6.300000E+00  9.757684E-13
 4.950000E+00  6.350000E+00  2.338047E-13
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  6.863051E-14
 5.000000E+00 -6.300000E+00  2.853186E-13
 5.000000E+00 -6.250000E+00  6.834254E-13
 5.000000E+00 -6.200000E+00  1.323576E-12
 5.000000E+00 -6.150000E+00  2.303404E-12
 5.000000E+00 -6.100000E+00  3.773496E-12
 5.000000E+00 -6.050000E+00  5.961615E-12
 5.000000E+00 -6.000000E+00  9.208396E-12
 5.000000E+00 -5.950000E+00  1.401914E-11
 5.000000E+00 -5.900000E+00  2.113827E-11
 5.000000E+00 -5.850000E+00  3.165559E-11
 5.000000E+00 -5.800000E+00  4.715697E-11
 5.000000E+00 -5.750000E+00  6.993677E-11
 5.000000E+00 -5.700000E+00  1.032957E-10
 5.000000E+00 -5.650000E+00  1.519556E-10
 5.000000E+00 -5.600000E+00  2.226353E-10
 5.000000E+00 -5.550000E+00  3.248427E-10
 5.000000E+00 -5.500000E+00  4.719614E-10
 5.000000E+00 -5.450000E+00  6.827307E-10
 5.000000E+00 -5.400000E+00  9.832505E-10
 5.000000E+00 -5.350000E+00  1.409681E-09
 5.000000E+00 -5.300000E+00  2.011859E-09
 5.000000E+00 -5.250000E+00  2.858106E-09
 5.000000E+00 -5.200000E+00  4.041601E-09
 5.000000E+00 -5.150000E+00  5.688748E-09
 5.000000E+00 -5.100000E+00  7.970121E-09
 5.000000E+00 -5.050000E+00  1.111468E-08
 5.000000E+00 -5.000000E+00  1.542813E-08
 5.000000E+00 -4.950000E+00  2.131645E-08
 5.000000E+00 -4.900000E+00  2.931588E-08
 5.000000E+00 -4.850000E+00  4.013094E-08
 5.000000E+00 -4.800000E+00  5.468209E-08
 5.000000E+00 -4.750000E+00  7.416543E-08
 5.000000E+00 -4.700000E+00  1.001265E-07
 5.000000E+00 -4.650000E+00  1.345515E-07
 5.000000E+00 -4.600000E+00  1.799780E-07
 5.000000E+00 -4.550000E+00  2.396301E-07
 5.000000E+00 -4.500000E+00  3.175801E-07
 5.000000E+00 -4.450000E+00  4.189422E-07
 5.000000E+00 -4.400000E+00  5.501009E-07
 5.000000E+00 -4.350000E+00  7.189788E-07
 5.000000E+00 -4.300000E+00  9.353483E-07
 5.000000E+00 -4.250000E+00  1.211189E-06
 5.000000E+00 -4.200000E+00  1.561098E-06
 5.000000E+00 -4.150000E+00  2.002744E-06
 5.000000E+00 -4.100000E+00  2.557382E-06
 5.000000E+00 -4.050000E+00  3.250418E-06
 5.000000E+00 -4.000000E+00  4.112011E-06
 5.000000E+00 -3.950000E+00  5.177732E-06
 5.000000E+00 -3.900000E+00  6.489242E-06
 5.000000E+00 -3.850000E+00  8.095001E-06
 5.000000E+00 -3.800000E+00  1.005098E-05
 5.000000E+00 -3.750000E+00  1.242135E-05
 5.000000E+00 -3.700000E+00  1.527917E-05
 5.000000E+00 -3.650000E+00  1.870693E-05
 5.000000E+00 -3.600000E+00  2.279714E-05
 5.000000E+00 -3.550000E+00  2.765262E-05
 5.000000E+00 -3.500000E+00  3.338683E-05
 5.000000E+00 -3.450000E+00  4.012382E-05
 5.000000E+00 -3.400000E+00  4.799811E-05
 5.000000E+00 -3.350000E+00  5.715423E-05
 5.000000E+00 -3.300000E+00  6.774602E-05
 5.000000E+00 -3.250000E+00  7.993563E-05
 5.000000E+00 -3.200000E+00  9.389220E-05
 5.000000E+00 -3.150000E+00  1.097902E-04
 5.000000E+00 -3.100000E+00  1.278077E-04
 5.000000E+00 -3.050000E+00  1.481237E-04
 5.000000E+00 -3.000000E+00  1.709163E-04
 5.000000E+00 -2.950000E+00  1.963595E-04
 5.000000E+00 -2.900000E+00  2.246204E-04
 5.000000E+00 -2.850000E+00  2.558568E-04
 5.000000E+00 -2.800000E+00  2.902134E-04
 5.000000E+00 -2.750000E+00  3.278196E-04
 5.000000E+00 -2.700000E+00  3.687861E-04
 5.000000E+00 -2.650000E+00  4.132029E-04
 5.000000E+00 -2.600000E+00  4.611362E-04
 5.000000E+00 -2.550000E+00  5.126270E-04
 5.000000E+00 -2.500000E+00  5.676894E-04
 5.000000E+00 -2.450000E+00  6.263089E-04
 5.000000E+00 -2.400000E+00  6.884424E-04
 5.000000E+00 -2.350000E+00  7.540172E-04
 5.000000E+00 -2.300000E+00  8.229320E-04
 5.000000E+00 -2.250000E+00  8.950568E-04
 5.000000E+00 -2.200000E+00  9.702348E-04
 5.000000E+00 -2.150000E+00  1.048283E-03
 5.000000E+00 -2.100000E+00  1.128996E-03
 5.000000E+00 -2.050000E+00  1.212146E-03
 5.000000E+00 -2.000000E+00  1.297485E-03
 5.000000E+00 -1.950000E+00  1.384752E-03
 5.000000E+00 -1.900000E+00  1.473668E-03
 5.000000E+00 -1.850000E+00  1.563947E-03
 5.000000E+00 -1.800000E+00  1.655292E-03
 5.000000E+00 -1.750000E+00  1.747402E-03
 5.000000E+00 -1.700000E+00  1.839975E-03
 5.000000E+00 -1.650000E+00  1.932705E-03
 5.000000E+00 -1.600000E+00  2.025290E-03
 5.000000E+00 -1.550000E+00  2.117433E-03
 5.000000E+00 -1.500000E+00  2.208841E-03
 5.000000E+00 -1.450000E+00  2.299230E-03
 5.000000E+00 -1.400000E+00  2.388325E-03
 5.000000E+00 -1.350000E+00  2.475861E-03
 5.000000E+00 -1.300000E+00  2.561584E-03
 5.000000E+00 -1.250000E+00  2.645252E-03
 5.000000E+00 -1.200000E+00  2.726635E-03
 5.000000E+00 -1.150000E+00  2.805519E-03
 5.000000E+00 -1.100000E+00  2.881701E-03
 5.000000E+00 -1.050000E+00  2.954991E-03
 5.000000E+00 -1.000000E+00  3.025213E-03
 5.000000E+00 -9.500000E-01  3.092207E-03
 5.000000E+00 -9.000000E-01  3.155822E-03
 5.000000E+00 -8.500000E-01  3.215924E-03
 5.000000E+00 -8.000000E-01  3.272390E-03
 5.000000E+00 -7.500000E-01  3.325109E-03
 5.000000E+00 -7.000000E-01  3.373983E-03
 5.000000E+00 -6.500000E-01  3.418927E-03
 5.000000E+00 -6.000000E-01  3.459865E-03
 5.000000E+00 -5.500000E-01  3.496735E-03
 5.000000E+00 -5.000000E-01  3.529482E-03
 5.000000E+00 -4.500000E-01  3.558066E-03
 5.000000E+00 -4.000000E-01  3.582454E-03
 5.000000E+00 -3.500000E-01  3.602623E-03
 5.000000E+00 -3.000000E-01  3.618561E-03
 5.000000E+00 -2.500000E-01  3.630262E-03
 5.000000E+00 -2.000000E-01  3.637733E-03
 5.000000E+00 -1.500000E-01  3.640986E-03
 5.000000E+00 -1.000000E-01  3.640043E-03
 5.000000E+00 -5.000000E-02  3.634934E-03
 5.000000E+00  0.000000E+00  3.625697E-03
 5.000000E+00  5.000000E-02  3.612377E-03
 5.000000E+00  1.000000E-01  3.595027E-03
 5.000000E+00  1.500000E-01  3.573708E-03
 5.000000E+00  2.000000E-01  3.548488E-03
 5.000000E+00  2.500000E-01  3.519440E-03
 5.000000E+00  3.000000E-01  3.486648E-03
 5.000000E+00  3.500000E-01  3.450199E-03
 5.000000E+00  4.000000E-01  3.410190E-03
 5.000000E+00  4.500000E-01  3.366723E-03
 5.000000E+00  5.000000E-01  3.319907E-03
 5.000000E+00  5.500000E-01  3.269858E-03
 5.000000E+00  6.000000E-01  3.216698E-03
 5.000000E+00  6.500000E-01  3.160557E-03
 5.000000E+00  7.000000E-01  3.101569E-03
 5.000000E+00  7.500000E-01  3.039876E-03
 5.000000E+00  8.000000E-01  2.975625E-03
 5.000000E+00  8.500000E-01  2.908969E-03
 5.000000E+00  9.000000E-01  2.840068E-03
 5.000000E+00  9.500000E-01  2.769085E-03
 5.000000E+00  1.000000E+00  2.696191E-03
 5.000000E+00  1.050000E+00  2.621561E-03
 5.000000E+00  1.100000E+00  2.545372E-03
 5.000000E+00  1.150000E+00  2.467808E-03
 5.000000E+00  1.200000E+00  2.389057E-03
 5.000000E+00  1.250000E+00  2.309307E-03
 5.000000E+00  1.300000E+00  2.228752E-03
 5.000000E+00  1.350000E+00  2.147586E-03
 5.000000E+00  1.400000E+00  2.066005E-03
 5.000000E+00  1.450000E+00  1.984205E-03
 5.000000E+00  1.500000E+00  1.902383E-03
 5.000000E+00  1.550000E+00  1.820735E-03
 5.000000E+00  1.600000E+00  1.739454E-03
 5.000000E+00  1.650000E+00  1.658732E-03
 5.000000E+00  1.700000E+00  1.578757E-03
 5.000000E+00  1.750000E+00  1.499715E-03
 5.000000E+00  1.800000E+00  1.421782E-03
 5.000000E+00  1.850000E+00  1.345132E-03
 5.000000E+00  1.900000E+00  1.269932E-03
 5.000000E+00  1.950000E+00  1.196340E-03
 5.000000E+00  2.000000E+00  1.124505E-03
 5.000000E+00  2.050000E+00  1.054568E-03
 5.000000E+00  2.100000E+00  9.866578E-04
 5.000000E+00  2.150000E+00  9.208943E-04
 5.000000E+00  2.200000E+00  8.573847E-04
 5.000000E+00  2.250000E+00  7.962237E-04
 5.000000E+00  2.300000E+00  7.374935E-04
 5.000000E+00  2.350000E+00  6.812628E-04
 5.000000E+00  2.400000E+00  6.275866E-04
 5.000000E+00  2.450000E+00  5.765061E-04
 5.000000E+00  2.500000E+00  5.280485E-04
 5.000000E+00  2.550000E+00  4.822266E-04
 5.000000E+00  2.600000E+00  4.390397E-04
 5.000000E+00  2.650000E+00  3.984731E-04
 5.000000E+00  2.700000E+00  3.604993E-04
 5.000000E+00  2.750000E+00  3.250775E-04
 5.000000E+00  2.800000E+00  2.921555E-04
 5.000000E+00  2.850000E+00  2.616694E-04
 5.000000E+00  2.900000E+00  2.335453E-04
 5.000000E+00  2.950000E+00  2.076998E-04
 5.000000E+00  3.000000E+00  1.840416E-04
 5.000000E+00  3.050000E+00  1.624721E-04
 5.000000E+00  3.100000E+00  1.428871E-04
 5.000000E+00  3.150000E+00  1.251780E-04
 5.000000E+00  3.200000E+00  1.092329E-04
 5.000000E+00  3.250000E+00  9.493773E-05
 5.000000E+00  3.300000E+00  8.217796E-05
 5.000000E+00  3.350000E+00  7.083928E-05
 5.000000E+00  3.400000E+00  6.080891E-05
 5.000000E+00  3.450000E+00  5.197654E-05
 5.000000E+00  3.500000E+00  4.423518E-05
 5.000000E+00  3.550000E+00  3.748200E-05
 5.000000E+00  3.600000E+00  3.161893E-05
 5.000000E+00  3.650000E+00  2.655318E-05
 5.000000E+00  3.700000E+00  2.219767E-05
 5.000000E+00  3.750000E+00  1.847128E-05
 5.000000E+00  3.800000E+00  1.529900E-05
 5.000000E+00  3.850000E+00  1.261202E-05
 5.000000E+00  3.900000E+00  1.034764E-05
 5.000000E+00  3.950000E+00  8.449143E-06
 5.000000E+00  4.000000E+00  6.865630E-06
 5.000000E+00  4.050000E+00  5.551700E-06
 5.000000E+00  4.100000E+00  4.467164E-06
 5.000000E+00  4.150000E+00  3.576690E-06
 5.000000E+00  4.200000E+00  2.849430E-06
 5.000000E+00  4.250000E+00  2.258637E-06
 5.000000E+00  4.300000E+00  1.781279E-06
 5.000000E+00  4.350000E+00  1.397656E-06
 5.000000E+00  4.400000E+00  1.091033E-06
 5.000000E+00  4.450000E+00  8.472886E-07
 5.000000E+00  4.500000E+00  6.545890E-07
 5.000000E+00  4.550000E+00  5.030811E-07
 5.000000E+00  4.600000E+00  3.846166E-07
 5.000000E+00  4.650000E+00  2.925013E-07
 5.000000E+00  4.700000E+00  2.212725E-07
 5.000000E+00  4.750000E+00  1.665011E-07
 5.000000E+00  4.800000E+00  1.246200E-07
 5.000000E+00  4.850000E+00  9.277495E-08
 5.000000E+00  4.900000E+00  6.869711E-08
 5.000000E+00  4.950000E+00  5.059454E-08
 5.000000E+00  5.000000E+00  3.706124E-08
 5.000000E+00  5.050000E+00  2.700113E-08
 5.000000E+00  5.100000E+00  1.956524E-08
 5.000000E+00  5.150000E+00  1.410024E-08
 5.000000E+00  5.200000E+00  1.010659E-08
 5.000000E+00  5.250000E+00  7.204776E-09
 5.000000E+00  5.300000E+00  5.108306E-09
 5.000000E+00  5.350000E+00  3.602303E-09
 5.000000E+00  5.400000E+00  2.526622E-09
 5.000000E+00  5.450000E+00  1.762669E-09
 5.000000E+00  5.500000E+00  1.223178E-09
 5.000000E+00  5.550000E+00  8.443425E-10
 5.000000E+00  5.600000E+00  5.798031E-10
 5.000000E+00  5.650000E+00  3.960910E-10
 5.000000E+00  5.700000E+00  2.691966E-10
 5.000000E+00  5.750000E+00  1.820049E-10
 5.000000E+00  5.800000E+00  1.223931E-10
 5.000000E+00  5.850000E+00  8.182919E-11
 5.000000E+00  5.900000E+00  5.434672E-11
 5.000000E+00  5.950000E+00  3.580018E-11
 5.000000E+00  6.000000E+00  2.332804E-11
 5.000000E+00  6.050000E+00  1.496817E-11
 5.000000E+00  6.100000E+00  9.384411E-12
 5.000000E+00  6.150000E+00  5.673638E-12
 5.000000E+00  6.200000E+00  3.230724E-12
 5.000000E+00  6.250000E+00  1.655038E-12
 5.000000E+00  6.300000E+00  6.867173E-13
 5.000000E+00  6.350000E+00  1.645409E-13
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  4.662170E-14
 5.050000E+00 -6.300000E+00  1.938147E-13
 5.050000E+00 -6.250000E+00  4.642372E-13
 5.050000E+00 -6.200000E+00  8.991180E-13
 5.050000E+00 -6.150000E+00  1.564973E-12
 5.050000E+00 -6.100000E+00  2.564604E-12
 5.050000E+00 -6.050000E+00  4.053846E-12
 5.050000E+00 -6.000000E+00  6.266282E-12
 5.050000E+00 -5.950000E+00  9.549199E-12
 5.050000E+00 -5.900000E+00  1.441540E-11
 5.050000E+00 -5.850000E+00  2.161732E-11
 5.050000E+00 -5.800000E+00  3.225242E-11
 5.050000E+00 -5.750000E+00  4.791221E-11
 5.050000E+00 -5.700000E+00  7.089165E-11
 5.050000E+00 -5.650000E+00  1.044820E-10
 5.050000E+00 -5.600000E+00  1.533779E-10
 5.050000E+00 -5.550000E+00  2.242400E-10
 5.050000E+00 -5.500000E+00  3.264686E-10
 5.050000E+00 -5.450000E+00  4.732611E-10
 5.050000E+00 -5.400000E+00  6.830494E-10
 5.050000E+00 -5.350000E+00  9.814427E-10
 5.050000E+00 -5.300000E+00  1.403838E-09
 5.050000E+00 -5.250000E+00  1.998906E-09
 5.050000E+00 -5.200000E+00  2.833227E-09
 5.050000E+00 -5.150000E+00  3.997402E-09
 5.050000E+00 -5.100000E+00  5.614081E-09
 5.050000E+00 -5.050000E+00  7.848431E-09
 5.050000E+00 -5.000000E+00  1.092171E-08
 5.050000E+00 -4.950000E+00  1.512874E-08
 5.050000E+00 -4.900000E+00  2.086029E-08
 5.050000E+00 -4.850000E+00  2.863153E-08
 5.050000E+00 -4.800000E+00  3.911799E-08
 5.050000E+00 -4.750000E+00  5.320064E-08
 5.050000E+00 -4.700000E+00  7.202207E-08
 5.050000E+00 -4.650000E+00  9.705604E-08
 5.050000E+00 -4.600000E+00  1.301928E-07
 5.050000E+00 -4.550000E+00  1.738434E-07
 5.050000E+00 -4.500000E+00  2.310650E-07
 5.050000E+00 -4.450000E+00  3.057124E-07
 5.050000E+00 -4.400000E+00  4.026179E-07
 5.050000E+00 -4.350000E+00  5.278026E-07
 5.050000E+00 -4.300000E+00  6.887252E-07
 5.050000E+00 -4.250000E+00  8.945687E-07
 5.050000E+00 -4.200000E+00  1.156570E-06
 5.050000E+00 -4.150000E+00  1.488396E-06
 5.050000E+00 -4.100000E+00  1.906558E-06
 5.050000E+00 -4.050000E+00  2.430887E-06
 5.050000E+00 -4.000000E+00  3.085036E-06
 5.050000E+00 -3.950000E+00  3.897040E-06
 5.050000E+00 -3.900000E+00  4.899899E-06
 5.050000E+00 -3.850000E+00  6.132196E-06
 5.050000E+00 -3.800000E+00  7.638732E-06
 5.050000E+00 -3.750000E+00  9.471153E-06
 5.050000E+00 -3.700000E+00  1.168858E-05
 5.050000E+00 -3.650000E+00  1.435817E-05
 5.050000E+00 -3.600000E+00  1.755569E-05
 5.050000E+00 -3.550000E+00  2.136587E-05
 5.050000E+00 -3.500000E+00  2.588282E-05
 5.050000E+00 -3.450000E+00  3.121015E-05
 5.050000E+00 -3.400000E+00  3.746101E-05
 5.050000E+00 -3.350000E+00  4.475788E-05
 5.050000E+00 -3.300000E+00  5.323216E-05
 5.050000E+00 -3.250000E+00  6.302354E-05
 5.050000E+00 -3.200000E+00  7.427900E-05
 5.050000E+00 -3.150000E+00  8.715170E-05
 5.050000E+00 -3.100000E+00  1.017994E-04
 5.050000E+00 -3.050000E+00  1.183829E-04
 5.050000E+00 -3.000000E+00  1.370638E-04
 5.050000E+00 -2.950000E+00  1.580024E-04
 5.050000E+00 -2.900000E+00  1.813555E-04
 5.050000E+00 -2.850000E+00  2.072733E-04
 5.050000E+00 -2.800000E+00  2.358975E-04
 5.050000E+00 -2.750000E+00  2.673581E-04
 5.050000E+00 -2.700000E+00  3.017709E-04
 5.050000E+00 -2.650000E+00  3.392352E-04
 5.050000E+00 -2.600000E+00  3.798312E-04
 5.050000E+00 -2.550000E+00  4.236179E-04
 5.050000E+00 -2.500000E+00  4.706318E-04
 5.050000E+00 -2.450000E+00  5.208844E-04
 5.050000E+00 -2.400000E+00  5.743623E-04
 5.050000E+00 -2.350000E+00  6.310255E-04
 5.050000E+00 -2.300000E+00  6.908077E-04
 5.050000E+00 -2.250000E+00  7.536166E-04
 5.050000E+00 -2.200000E+00  8.193338E-04
 5.050000E+00 -2.150000E+00  8.878164E-04
 5.050000E+00 -2.100000E+00  9.588982E-04
 5.050000E+00 -2.050000E+00  1.032391E-03
 5.050000E+00 -2.000000E+00  1.108087E-03
 5.050000E+00 -1.950000E+00  1.185761E-03
 5.050000E+00 -1.900000E+00  1.265171E-03
 5.050000E+00 -1.850000E+00  1.346065E-03
 5.050000E+00 -1.800000E+00  1.428177E-03
 5.050000E+00 -1.750000E+00  1.511237E-03
 5.050000E+00 -1.700000E+00  1.594966E-03
 5.050000E+00 -1.650000E+00  1.679083E-03
 5.050000E+00 -1.600000E+00  1.763308E-03
 5.050000E+00 -1.550000E+00  1.847359E-03
 5.050000E+00 -1.500000E+00  1.930959E-03
 5.050000E+00 -1.450000E+00  2.013837E-03
 5.050000E+00 -1.400000E+00  2.095727E-03
 5.050000E+00 -1.350000E+00  2.176370E-03
 5.050000E+00 -1.300000E+00  2.255519E-03
 5.050000E+00 -1.250000E+00  2.332934E-03
 5.050000E+00 -1.200000E+00  2.408387E-03
 5.050000E+00 -1.150000E+00  2.481661E-03
 5.050000E+00 -1.100000E+00  2.552554E-03
 5.050000E+00 -1.050000E+00  2.620871E-03
 5.050000E+00 -1.000000E+00  2.686435E-03
 5.050000E+00 -9.500000E-01  2.749077E-03
 5.050000E+00 -9.000000E-01  2.808644E-03
 5.050000E+00 -8.500000E-01  2.864995E-03
 5.050000E+00 -8.000000E-01  2.917999E-03
 5.050000E+00 -7.500000E-01  2.967541E-03
 5.050000E+00 -7.000000E-01  3.013516E-03
 5.050000E+00 -6.500000E-01  3.055831E-03
 5.050000E+00 -6.000000E-01  3.094406E-03
 5.050000E+00 -5.500000E-01  3.129170E-03
 5.050000E+00 -5.000000E-01  3.160065E-03
 5.050000E+00 -4.500000E-01  3.187042E-03
 5.050000E+00 -4.000000E-01  3.210066E-03
 5.050000E+00 -3.500000E-01  3.229107E-03
 5.050000E+00 -3.000000E-01  3.244149E-03
 5.050000E+00 -2.500000E-01  3.255183E-03
 5.050000E+00 -2.000000E-01  3.262211E-03
 5.050000E+00 -1.500000E-01  3.265244E-03
 5.050000E+00 -1.000000E-01  3.264300E-03
 5.050000E+00 -5.000000E-02  3.259408E-03
 5.050000E+00  0.000000E+00  3.250603E-03
 5.050000E+00  5.000000E-02  3.237931E-03
 5.050000E+00  1.000000E-01  3.221444E-03
 5.050000E+00  1.500000E-01  3.201202E-03
 5.050000E+00  2.000000E-01  3.177274E-03
 5.050000E+00  2.500000E-01  3.149736E-03
 5.050000E+00  3.000000E-01  3.118669E-03
 5.050000E+00  3.500000E-01  3.084166E-03
 5.050000E+00  4.000000E-01  3.046324E-03
 5.050000E+00  4.500000E-01  3.005248E-03
 5.050000E+00  5.000000E-01  2.961048E-03
 5.050000E+00  5.500000E-01  2.913845E-03
 5.050000E+00  6.000000E-01  2.863763E-03
 5.050000E+00  6.500000E-01  2.810933E-03
 5.050000E+00  7.000000E-01  2.755495E-03
 5.050000E+00  7.500000E-01  2.697591E-03
 5.050000E+00  8.000000E-01  2.637371E-03
 5.050000E+00  8.500000E-01  2.574992E-03
 5.050000E+00  9.000000E-01  2.510614E-03
 5.050000E+00  9.500000E-01  2.444403E-03
 5.050000E+00  1.000000E+00  2.376528E-03
 5.050000E+00  1.050000E+00  2.307166E-03
 5.050000E+00  1.100000E+00  2.236493E-03
 5.050000E+00  1.150000E+00  2.164692E-03
 5.050000E+00  1.200000E+00  2.091947E-03
 5.050000E+00  1.250000E+00  2.018443E-03
 5.050000E+00  1.300000E+00  1.944369E-03
 5.050000E+00  1.350000E+00  1.869912E-03
 5.050000E+00  1.400000E+00  1.795262E-03
 5.050000E+00  1.450000E+00  1.720605E-03
 5.050000E+00  1.500000E+00  1.646127E-03
 5.050000E+00  1.550000E+00  1.572013E-03
 5.050000E+00  1.600000E+00  1.498443E-03
 5.050000E+00  1.650000E+00  1.425594E-03
 5.050000E+00  1.700000E+00  1.353637E-03
 5.050000E+00  1.750000E+00  1.282739E-03
 5.050000E+00  1.800000E+00  1.213059E-03
 5.050000E+00  1.850000E+00  1.144749E-03
 5.050000E+00  1.900000E+00  1.077954E-03
 5.050000E+00  1.950000E+00  1.012809E-03
 5.050000E+00  2.000000E+00  9.494405E-04
 5.050000E+00  2.050000E+00  8.879633E-04
 5.050000E+00  2.100000E+00  8.284824E-04
 5.050000E+00  2.150000E+00  7.710914E-04
 5.050000E+00  2.200000E+00  7.158718E-04
 5.050000E+00  2.250000E+00  6.628932E-04
 5.050000E+00  2.300000E+00  6.122126E-04
 5.050000E+00  2.350000E+00  5.638741E-04
 5.050000E+00  2.400000E+00  5.179093E-04
 5.050000E+00  2.450000E+00  4.743370E-04
 5.050000E+00  2.500000E+00  4.331632E-04
 5.050000E+00  2.550000E+00  3.943816E-04
 5.050000E+00  2.600000E+00  3.579739E-04
 5.050000E+00  2.650000E+00  3.239100E-04
 5.050000E+00  2.700000E+00  2.921490E-04
 5.050000E+00  2.750000E+00  2.626394E-04
 5.050000E+00  2.800000E+00  2.353203E-04
 5.050000E+00  2.850000E+00  2.101220E-04
 5.050000E+00  2.900000E+00  1.869669E-04
 5.050000E+00  2.950000E+00  1.657708E-04
 5.050000E+00  3.000000E+00  1.464436E-04
 5.050000E+00  3.050000E+00  1.288905E-04
 5.050000E+00  3.100000E+00  1.130133E-04
 5.050000E+00  3.150000E+00  9.871115E-05
 5.050000E+00  3.200000E+00  8.588186E-05
 5.050000E+00  3.250000E+00  7.442283E-05
 5.050000E+00  3.300000E+00  6.423209E-05
 5.050000E+00  3.350000E+00  5.520914E-05
 5.050000E+00  3.400000E+00  4.725588E-05
 5.050000E+00  3.450000E+00  4.027726E-05
 5.050000E+00  3.500000E+00  3.418197E-05
 5.050000E+00  3.550000E+00  2.888300E-05
 5.050000E+00  3.600000E+00  2.429800E-05
 5.050000E+00  3.650000E+00  2.034971E-05
 5.050000E+00  3.700000E+00  1.696610E-05
 5.050000E+00  3.750000E+00  1.408054E-05
 5.050000E+00  3.800000E+00  1.163185E-05
 5.050000E+00  3.850000E+00  9.564201E-06
 5.050000E+00  3.900000E+00  7.827072E-06
 5.050000E+00  3.950000E+00  6.375010E-06
 5.050000E+00  4.000000E+00  5.167428E-06
 5.050000E+00  4.050000E+00  4.168328E-06
 5.050000E+00  4.100000E+00  3.345998E-06
 5.050000E+00  4.150000E+00  2.672692E-06
 5.050000E+00  4.200000E+00  2.124298E-06
 5.050000E+00  4.250000E+00  1.680002E-06
 5.050000E+00  4.300000E+00  1.321956E-06
 5.050000E+00  4.350000E+00  1.034958E-06
 5.050000E+00  4.400000E+00  8.061448E-07
 5.050000E+00  4.450000E+00  6.247055E-07
 5.050000E+00  4.500000E+00  4.816115E-07
 5.050000E+00  4.550000E+00  3.693732E-07
 5.050000E+00  4.600000E+00  2.818187E-07
 5.050000E+00  4.650000E+00  2.138942E-07
 5.050000E+00  4.700000E+00  1.614888E-07
 5.050000E+00  4.750000E+00  1.212804E-07
 5.050000E+00  4.800000E+00  9.060123E-08
 5.050000E+00  4.850000E+00  6.732310E-08
 5.050000E+00  4.900000E+00  4.975910E-08
 5.050000E+00  4.950000E+00  3.658069E-08
 5.050000E+00  5.000000E+00  2.674827E-08
 5.050000E+00  5.050000E+00  1.945351E-08
 5.050000E+00  5.100000E+00  1.407195E-08
 5.050000E+00  5.150000E+00  1.012421E-08
 5.050000E+00  5.200000E+00  7.244645E-09
 5.050000E+00  5.250000E+00  5.156111E-09
 5.050000E+00  5.300000E+00  3.649888E-09
 5.050000E+00  5.350000E+00  2.569775E-09
 5.050000E+00  5.400000E+00  1.799612E-09
 5.050000E+00  5.450000E+00  1.253558E-09
 5.050000E+00  5.500000E+00  8.685813E-10
 5.050000E+00  5.550000E+00  5.986863E-10
 5.050000E+00  5.600000E+00  4.105209E-10
 5.050000E+00  5.650000E+00  2.800531E-10
 5.050000E+00  5.700000E+00  1.900751E-10
 5.050000E+00  5.750000E+00  1.283432E-10
 5.050000E+00  5.800000E+00  8.620066E-11
 5.050000E+00  5.850000E+00  5.756547E-11
 5.050000E+00  5.900000E+00  3.819191E-11
 5.050000E+00  5.950000E+00  2.513504E-11
 5.050000E+00  6.000000E+00  1.636545E-11
 5.050000E+00  6.050000E+00  1.049392E-11
 5.050000E+00  6.100000E+00  6.575997E-12
 5.050000E+00  6.150000E+00  3.974335E-12
 5.050000E+00  6.200000E+00  2.262591E-12
 5.050000E+00  6.250000E+00  1.158939E-12
 5.050000E+00  6.300000E+00  4.808466E-13
 5.050000E+00  6.350000E+00  1.152111E-13
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  3.150022E-14
 5.100000E+00 -6.300000E+00  1.309468E-13
 5.100000E+00 -6.250000E+00  3.136430E-13
 5.100000E+00 -6.200000E+00  6.074717E-13
 5.100000E+00 -6.150000E+00  1.057498E-12
 5.100000E+00 -6.100000E+00  1.733519E-12
 5.100000E+00 -6.050000E+00  2.741570E-12
 5.100000E+00 -6.000000E+00  4.240950E-12
 5.100000E+00 -5.950000E+00  6.469044E-12
 5.100000E+00 -5.900000E+00  9.777173E-12
 5.100000E+00 -5.850000E+00  1.468201E-11
 5.100000E+00 -5.800000E+00  2.193889E-11
 5.100000E+00 -5.750000E+00  3.264574E-11
 5.100000E+00 -5.700000E+00  4.838956E-11
 5.100000E+00 -5.650000E+00  7.145185E-11
 5.100000E+00 -5.600000E+00  1.050950E-10
 5.100000E+00 -5.550000E+00  1.539595E-10
 5.100000E+00 -5.500000E+00  2.246118E-10
 5.100000E+00 -5.450000E+00  3.262953E-10
 5.100000E+00 -5.400000E+00  4.719554E-10
 5.100000E+00 -5.350000E+00  6.796289E-10
 5.100000E+00 -5.300000E+00  9.743185E-10
 5.100000E+00 -5.250000E+00  1.390505E-09
 5.100000E+00 -5.200000E+00  1.975499E-09
 5.100000E+00 -5.150000E+00  2.793880E-09
 5.100000E+00 -5.100000E+00  3.933346E-09
 5.100000E+00 -5.050000E+00  5.512379E-09
 5.100000E+00 -5.000000E+00  7.690213E-09
 5.100000E+00 -4.950000E+00  1.067974E-08
 5.100000E+00 -4.900000E+00  1.476410E-08
 5.100000E+00 -4.850000E+00  2.031787E-08
 5.100000E+00 -4.800000E+00  2.783391E-08
 5.100000E+00 -4.750000E+00  3.795732E-08
 5.100000E+00 -4.700000E+00  5.152781E-08
 5.100000E+00 -4.650000E+00  6.963248E-08
 5.100000E+00 -4.600000E+00  9.367090E-08
 5.100000E+00 -4.550000E+00  1.254349E-07
 5.100000E+00 -4.500000E+00  1.672056E-07
 5.100000E+00 -4.450000E+00  2.218704E-07
 5.100000E+00 -4.400000E+00  2.930632E-07
 5.100000E+00 -4.350000E+00  3.853306E-07
 5.100000E+00 -4.300000E+00  5.043279E-07
 5.100000E+00 -4.250000E+00  6.570469E-07
 5.100000E+00 -4.200000E+00  8.520799E-07
 5.100000E+00 -4.150000E+00  1.099922E-06
 5.100000E+00 -4.100000E+00  1.413311E-06
 5.100000E+00 -4.050000E+00  1.807611E-06
 5.100000E+00 -4.000000E+00  2.301236E-06
 5.100000E+00 -3.950000E+00  2.916112E-06
 5.100000E+00 -3.900000E+00  3.678174E-06
 5.100000E+00 -3.850000E+00  4.617892E-06
 5.100000E+00 -3.800000E+00  5.770828E-06
 5.100000E+00 -3.750000E+00  7.178193E-06
 5.100000E+00 -3.700000E+00  8.887410E-06
 5.100000E+00 -3.650000E+00  1.095266E-05
 5.100000E+00 -3.600000E+00  1.343539E-05
 5.100000E+00 -3.550000E+00  1.640477E-05
 5.100000E+00 -3.500000E+00  1.993806E-05
 5.100000E+00 -3.450000E+00  2.412088E-05
 5.100000E+00 -3.400000E+00  2.904734E-05
 5.100000E+00 -3.350000E+00  3.482006E-05
 5.100000E+00 -3.300000E+00  4.154993E-05
 5.100000E+00 -3.250000E+00  4.935572E-05
 5.100000E+00 -3.200000E+00  5.836348E-05
 5.100000E+00 -3.150000E+00  6.870568E-05
 5.100000E+00 -3.100000E+00  8.052012E-05
 5.100000E+00 -3.050000E+00  9.394858E-05
 5.100000E+00 -3.000000E+00  1.091353E-04
 5.100000E+00 -2.950000E+00  1.262250E-04
 5.100000E+00 -2.900000E+00  1.453613E-04
 5.100000E+00 -2.850000E+00  1.666841E-04
 5.100000E+00 -2.800000E+00  1.903277E-04
 5.100000E+00 -2.750000E+00  2.164183E-04
 5.100000E+00 -2.700000E+00  2.450715E-04
 5.100000E+00 -2.650000E+00  2.763902E-04
 5.100000E+00 -2.600000E+00  3.104624E-04
 5.100000E+00 -2.550000E+00  3.473588E-04
 5.100000E+00 -2.500000E+00  3.871314E-04
 5.100000E+00 -2.450000E+00  4.298115E-04
 5.100000E+00 -2.400000E+00  4.754084E-04
 5.100000E+00 -2.350000E+00  5.239088E-04
 5.100000E+00 -2.300000E+00  5.752756E-04
 5.100000E+00 -2.250000E+00  6.294480E-04
 5.100000E+00 -2.200000E+00  6.863416E-04
 5.100000E+00 -2.150000E+00  7.458489E-04
 5.100000E+00 -2.100000E+00  8.078397E-04
 5.100000E+00 -2.050000E+00  8.721628E-04
 5.100000E+00 -2.000000E+00  9.386473E-04
 5.100000E+00 -1.950000E+00  1.007104E-03
 5.100000E+00 -1.900000E+00  1.077327E-03
 5.100000E+00 -1.850000E+00  1.149098E-03
 5.100000E+00 -1.800000E+00  1.222184E-03
 5.100000E+00 -1.750000E+00  1.296344E-03
 5.100000E+00 -1.700000E+00  1.371328E-03
 5.100000E+00 -1.650000E+00  1.446883E-03
 5.100000E+00 -1.600000E+00  1.522749E-03
 5.100000E+00 -1.550000E+00  1.598669E-03
 5.100000E+00 -1.500000E+00  1.674382E-03
 5.100000E+00 -1.450000E+00  1.749633E-03
 5.100000E+00 -1.400000E+00  1.824169E-03
 5.100000E+00 -1.350000E+00  1.897745E-03
 5.100000E+00 -1.300000E+00  1.970119E-03
 5.100000E+00 -1.250000E+00  2.041061E-03
 5.100000E+00 -1.200000E+00  2.110347E-03
 5.100000E+00 -1.150000E+00  2.177764E-03
 5.100000E+00 -1.100000E+00  2.243110E-03
 5.100000E+00 -1.050000E+00  2.306193E-03
 5.100000E+00 -1.000000E+00  2.366832E-03
 5.100000E+00 -9.500000E-01  2.424858E-03
 5.100000E+00 -9.000000E-01  2.480116E-03
 5.100000E+00 -8.500000E-01  2.532459E-03
 5.100000E+00 -8.000000E-01  2.581755E-03
 5.100000E+00 -7.500000E-01  2.627884E-03
 5.100000E+00 -7.000000E-01  2.670735E-03
 5.100000E+00 -6.500000E-01  2.710211E-03
 5.100000E+00 -6.000000E-01  2.746227E-03
 5.100000E+00 -5.500000E-01  2.778707E-03
 5.100000E+00 -5.000000E-01  2.807589E-03
 5.100000E+00 -4.500000E-01  2.832819E-03
 5.100000E+00 -4.000000E-01  2.854357E-03
 5.100000E+00 -3.500000E-01  2.872169E-03
 5.100000E+00 -3.000000E-01  2.886236E-03
 5.100000E+00 -2.500000E-01  2.896545E-03
 5.100000E+00 -2.000000E-01  2.903095E-03
 5.100000E+00 -1.500000E-01  2.905893E-03
 5.100000E+00 -1.000000E-01  2.904956E-03
 5.100000E+00 -5.000000E-02  2.900311E-03
 5.100000E+00  0.000000E+00  2.891991E-03
 5.100000E+00  5.000000E-02  2.880041E-03
 5.100000E+00  1.000000E-01  2.864512E-03
 5.100000E+00  1.500000E-01  2.845464E-03
 5.100000E+00  2.000000E-01  2.822965E-03
 5.100000E+00  2.500000E-01  2.797091E-03
 5.100000E+00  3.000000E-01  2.767926E-03
 5.100000E+00  3.500000E-01  2.735562E-03
 5.100000E+00  4.000000E-01  2.700096E-03
 5.100000E+00  4.500000E-01  2.661635E-03
 5.100000E+00  5.000000E-01  2.620291E-03
 5.100000E+00  5.500000E-01  2.576185E-03
 5.100000E+00  6.000000E-01  2.529442E-03
 5.100000E+00  6.500000E-01  2.480196E-03
 5.100000E+00  7.000000E-01  2.428585E-03
 5.100000E+00  7.500000E-01  2.374754E-03
 5.100000E+00  8.000000E-01  2.318853E-03
 5.100000E+00  8.500000E-01  2.261037E-03
 5.100000E+00  9.000000E-01  2.201466E-03
 5.100000E+00  9.500000E-01  2.140306E-03
 5.100000E+00  1.000000E+00  2.077724E-03
 5.100000E+00  1.050000E+00  2.013892E-03
 5.100000E+00  1.100000E+00  1.948984E-03
 5.100000E+00  1.150000E+00  1.883178E-03
 5.100000E+00  1.200000E+00  1.816651E-03
 5.100000E+00  1.250000E+00  1.749584E-03
 5.100000E+00  1.300000E+00  1.682155E-03
 5.100000E+00  1.350000E+00  1.614544E-03
 5.100000E+00  1.400000E+00  1.546929E-03
 5.100000E+00  1.450000E+00  1.479485E-03
 5.100000E+00  1.500000E+00  1.412386E-03
 5.100000E+00  1.550000E+00  1.345801E-03
 5.100000E+00  1.600000E+00  1.279894E-03
 5.100000E+00  1.650000E+00  1.214826E-03
 5.100000E+00  1.700000E+00  1.150750E-03
 5.100000E+00  1.750000E+00  1.087813E-03
 5.100000E+00  1.800000E+00  1.026154E-03
 5.100000E+00  1.850000E+00  9.659051E-04
 5.100000E+00  1.900000E+00  9.071876E-04
 5.100000E+00  1.950000E+00  8.501146E-04
 5.100000E+00  2.000000E+00  7.947890E-04
 5.100000E+00  2.050000E+00  7.413031E-04
 5.100000E+00  2.100000E+00  6.897382E-04
 5.100000E+00  2.150000E+00  6.401646E-04
 5.100000E+00  2.200000E+00  5.926410E-04
 5.100000E+00  2.250000E+00  5.472144E-04
 5.100000E+00  2.300000E+00  5.039204E-04
 5.100000E+00  2.350000E+00  4.627826E-04
 5.100000E+00  2.400000E+00  4.238131E-04
 5.100000E+00  2.450000E+00  3.870129E-04
 5.100000E+00  2.500000E+00  3.523717E-04
 5.100000E+00  2.550000E+00  3.198685E-04
 5.100000E+00  2.600000E+00  2.894726E-04
 5.100000E+00  2.650000E+00  2.611431E-04
 5.100000E+00  2.700000E+00  2.348308E-04
 5.100000E+00  2.750000E+00  2.104778E-04
 5.100000E+00  2.800000E+00  1.880192E-04
 5.100000E+00  2.850000E+00  1.673835E-04
 5.100000E+00  2.900000E+00  1.484933E-04
 5.100000E+00  2.950000E+00  1.312669E-04
 5.100000E+00  3.000000E+00  1.156186E-04
 5.100000E+00  3.050000E+00  1.014600E-04
 5.100000E+00  3.100000E+00  8.870059E-05
 5.100000E+00  3.150000E+00  7.724925E-05
 5.100000E+00  3.200000E+00  6.701458E-05
 5.100000E+00  3.250000E+00  5.790598E-05
 5.100000E+00  3.300000E+00  4.983436E-05
 5.100000E+00  3.350000E+00  4.271285E-05
 5.100000E+00  3.400000E+00  3.645739E-05
 5.100000E+00  3.450000E+00  3.098732E-05
 5.100000E+00  3.500000E+00  2.622577E-05
 5.100000E+00  3.550000E+00  2.210007E-05
 5.100000E+00  3.600000E+00  1.854196E-05
 5.100000E+00  3.650000E+00  1.548785E-05
 5.100000E+00  3.700000E+00  1.287884E-05
 5.100000E+00  3.750000E+00  1.066083E-05
 5.100000E+00  3.800000E+00  8.784386E-06
 5.100000E+00  3.850000E+00  7.204731E-06
 5.100000E+00  3.900000E+00  5.881523E-06
 5.100000E+00  3.950000E+00  4.778680E-06
 5.100000E+00  4.000000E+00  3.864145E-06
 5.100000E+00  4.050000E+00  3.109626E-06
 5.100000E+00  4.100000E+00  2.490316E-06
 5.100000E+00  4.150000E+00  1.984613E-06
 5.100000E+00  4.200000E+00  1.573822E-06
 5.100000E+00  4.250000E+00  1.241877E-06
 5.100000E+00  4.300000E+00  9.750561E-07
 5.100000E+00  4.350000E+00  7.617182E-07
 5.100000E+00  4.400000E+00  5.920508E-07
 5.100000E+00  4.450000E+00  4.578363E-07
 5.100000E+00  4.500000E+00  3.522374E-07
 5.100000E+00  4.550000E+00  2.696016E-07
 5.100000E+00  4.600000E+00  2.052862E-07
 5.100000E+00  4.650000E+00  1.555020E-07
 5.100000E+00  4.700000E+00  1.171766E-07
 5.100000E+00  4.750000E+00  8.783436E-08
 5.100000E+00  4.800000E+00  6.549330E-08
 5.100000E+00  4.850000E+00  4.857685E-08
 5.100000E+00  4.900000E+00  3.583881E-08
 5.100000E+00  4.950000E+00  2.630037E-08
 5.100000E+00  5.000000E+00  1.919761E-08
 5.100000E+00  5.050000E+00  1.393810E-08
 5.100000E+00  5.100000E+00  1.006529E-08
 5.100000E+00  5.150000E+00  7.229552E-09
 5.100000E+00  5.200000E+00  5.164842E-09
 5.100000E+00  5.250000E+00  3.669976E-09
 5.100000E+00  5.300000E+00  2.593778E-09
 5.100000E+00  5.350000E+00  1.823356E-09
 5.100000E+00  5.400000E+00  1.274938E-09
 5.100000E+00  5.450000E+00  8.867470E-10
 5.100000E+00  5.500000E+00  6.135107E-10
 5.100000E+00  5.550000E+00  4.222597E-10
 5.100000E+00  5.600000E+00  2.891332E-10
 5.100000E+00  5.650000E+00  1.969706E-10
 5.100000E+00  5.700000E+00  1.335069E-10
 5.100000E+00  5.750000E+00  9.003102E-11
 5.100000E+00  5.800000E+00  6.039484E-11
 5.100000E+00  5.850000E+00  4.028630E-11
 5.100000E+00  5.900000E+00  2.670033E-11
 5.100000E+00  5.950000E+00  1.755604E-11
 5.100000E+00  6.000000E+00  1.142184E-11
 5.100000E+00  6.050000E+00  7.319331E-12
 5.100000E+00  6.100000E+00  4.584442E-12
 5.100000E+00  6.150000E+00  2.769769E-12
 5.100000E+00  6.200000E+00  1.576501E-12
 5.100000E+00  6.250000E+00  8.074217E-13
 5.100000E+00  6.300000E+00  3.349858E-13
 5.100000E+00  6.350000E+00  8.026179E-14
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  2.116822E-14
 5.150000E+00 -6.300000E+00  8.799246E-14
 5.150000E+00 -6.250000E+00  2.107507E-13
 5.150000E+00 -6.200000E+00  4.081951E-13
 5.150000E+00 -6.150000E+00  7.106890E-13
 5.150000E+00 -6.100000E+00  1.165358E-12
 5.150000E+00 -6.050000E+00  1.843958E-12
 5.150000E+00 -6.000000E+00  2.854532E-12
 5.150000E+00 -5.950000E+00  4.358456E-12
 5.150000E+00 -5.900000E+00  6.595103E-12
 5.150000E+00 -5.850000E+00  9.917319E-12
 5.150000E+00 -5.800000E+00  1.484213E-11
 5.150000E+00 -5.750000E+00  2.212282E-11
 5.150000E+00 -5.700000E+00  3.285084E-11
 5.150000E+00 -5.650000E+00  4.859906E-11
 5.150000E+00 -5.600000E+00  7.162223E-11
 5.150000E+00 -5.550000E+00  1.051357E-10
 5.150000E+00 -5.500000E+00  1.537012E-10
 5.150000E+00 -5.450000E+00  2.237575E-10
 5.150000E+00 -5.400000E+00  3.243468E-10
 5.150000E+00 -5.350000E+00  4.681030E-10
 5.150000E+00 -5.300000E+00  6.725898E-10
 5.150000E+00 -5.250000E+00  9.621010E-10
 5.150000E+00 -5.200000E+00  1.370069E-09
 5.150000E+00 -5.150000E+00  1.942271E-09
 5.150000E+00 -5.100000E+00  2.741067E-09
 5.150000E+00 -5.050000E+00  3.850975E-09
 5.150000E+00 -5.000000E+00  5.385955E-09
 5.150000E+00 -4.950000E+00  7.498874E-09
 5.150000E+00 -4.900000E+00  1.039372E-08
 5.150000E+00 -4.850000E+00  1.434129E-08
 5.150000E+00 -4.800000E+00  1.969914E-08
 5.150000E+00 -4.750000E+00  2.693689E-08
 5.150000E+00 -4.700000E+00  3.666808E-08
 5.150000E+00 -4.650000E+00  4.968985E-08
 5.150000E+00 -4.600000E+00  6.703226E-08
 5.150000E+00 -4.550000E+00  9.001903E-08
 5.150000E+00 -4.500000E+00  1.203417E-07
 5.150000E+00 -4.450000E+00  1.601497E-07
 5.150000E+00 -4.400000E+00  2.121586E-07
 5.150000E+00 -4.350000E+00  2.797798E-07
 5.150000E+00 -4.300000E+00  3.672729E-07
 5.150000E+00 -4.250000E+00  4.799266E-07
 5.150000E+00 -4.200000E+00  6.242666E-07
 5.150000E+00 -4.150000E+00  8.082971E-07
 5.150000E+00 -4.100000E+00  1.041775E-06
 5.150000E+00 -4.050000E+00  1.336521E-06
 5.150000E+00 -4.000000E+00  1.706763E-06
 5.150000E+00 -3.950000E+00  2.169522E-06
 5.150000E+00 -3.900000E+00  2.745021E-06
 5.150000E+00 -3.850000E+00  3.457136E-06
 5.150000E+00 -3.800000E+00  4.333866E-06
 5.150000E+00 -3.750000E+00  5.407820E-06
 5.150000E+00 -3.700000E+00  6.716715E-06
 5.150000E+00 -3.650000E+00  8.303867E-06
 5.150000E+00 -3.600000E+00  1.021867E-05
 5.150000E+00 -3.550000E+00  1.251704E-05
 5.150000E+00 -3.500000E+00  1.526178E-05
 5.150000E+00 -3.450000E+00  1.852293E-05
 5.150000E+00 -3.400000E+00  2.237795E-05
 5.150000E+00 -3.350000E+00  2.691186E-05
 5.150000E+00 -3.300000E+00  3.221713E-05
 5.150000E+00 -3.250000E+00  3.839357E-05
 5.150000E+00 -3.200000E+00  4.554787E-05
 5.150000E+00 -3.150000E+00  5.379308E-05
 5.150000E+00 -3.100000E+00  6.324780E-05
 5.150000E+00 -3.050000E+00  7.403520E-05
 5.150000E+00 -3.000000E+00  8.628181E-05
 5.150000E+00 -2.950000E+00  1.001161E-04
 5.150000E+00 -2.900000E+00  1.156670E-04
 5.150000E+00 -2.850000E+00  1.330618E-04
 5.150000E+00 -2.800000E+00  1.524248E-04
 5.150000E+00 -2.750000E+00  1.738747E-04
 5.150000E+00 -2.700000E+00  1.975231E-04
 5.150000E+00 -2.650000E+00  2.234719E-04
 5.150000E+00 -2.600000E+00  2.518116E-04
 5.150000E+00 -2.550000E+00  2.826192E-04
 5.150000E+00 -2.500000E+00  3.159565E-04
 5.150000E+00 -2.450000E+00  3.518682E-04
 5.150000E+00 -2.400000E+00  3.903807E-04
 5.150000E+00 -2.350000E+00  4.315007E-04
 5.150000E+00 -2.300000E+00  4.752147E-04
 5.150000E+00 -2.250000E+00  5.214880E-04
 5.150000E+00 -2.200000E+00  5.702646E-04
 5.150000E+00 -2.150000E+00  6.214674E-04
 5.150000E+00 -2.100000E+00  6.749984E-04
 5.150000E+00 -2.050000E+00  7.307395E-04
 5.150000E+00 -2.000000E+00  7.885535E-04
 5.150000E+00 -1.950000E+00  8.482851E-04
 5.150000E+00 -1.900000E+00  9.097628E-04
 5.150000E+00 -1.850000E+00  9.728001E-04
 5.150000E+00 -1.800000E+00  1.037198E-03
 5.150000E+00 -1.750000E+00  1.102744E-03
 5.150000E+00 -1.700000E+00  1.169221E-03
 5.150000E+00 -1.650000E+00  1.236399E-03
 5.150000E+00 -1.600000E+00  1.304047E-03
 5.150000E+00 -1.550000E+00  1.371930E-03
 5.150000E+00 -1.500000E+00  1.439809E-03
 5.150000E+00 -1.450000E+00  1.507447E-03
 5.150000E+00 -1.400000E+00  1.574608E-03
 5.150000E+00 -1.350000E+00  1.641062E-03
 5.150000E+00 -1.300000E+00  1.706580E-03
 5.150000E+00 -1.250000E+00  1.770941E-03
 5.150000E+00 -1.200000E+00  1.833931E-03
 5.150000E+00 -1.150000E+00  1.895344E-03
 5.150000E+00 -1.100000E+00  1.954981E-03
 5.150000E+00 -1.050000E+00  2.012655E-03
 5.150000E+00 -1.000000E+00  2.068187E-03
 5.150000E+00 -9.500000E-01  2.121411E-03
 5.150000E+00 -9.000000E-01  2.172170E-03
 5.150000E+00 -8.500000E-01  2.220317E-03
 5.150000E+00 -8.000000E-01  2.265719E-03
 5.150000E+00 -7.500000E-01  2.308252E-03
 5.150000E+00 -7.000000E-01  2.347805E-03
 5.150000E+00 -6.500000E-01  2.384277E-03
 5.150000E+00 -6.000000E-01  2.417579E-03
 5.150000E+00 -5.500000E-01  2.447634E-03
 5.150000E+00 -5.000000E-01  2.474374E-03
 5.150000E+00 -4.500000E-01  2.497743E-03
 5.150000E+00 -4.000000E-01  2.517697E-03
 5.150000E+00 -3.500000E-01  2.534199E-03
 5.150000E+00 -3.000000E-01  2.547226E-03
 5.150000E+00 -2.500000E-01  2.556764E-03
 5.150000E+00 -2.000000E-01  2.562807E-03
 5.150000E+00 -1.500000E-01  2.565361E-03
 5.150000E+00 -1.000000E-01  2.564441E-03
 5.150000E+00 -5.000000E-02  2.560070E-03
 5.150000E+00  0.000000E+00  2.552281E-03
 5.150000E+00  5.000000E-02  2.541117E-03
 5.150000E+00  1.000000E-01  2.526628E-03
 5.150000E+00  1.500000E-01  2.508872E-03
 5.150000E+00  2.000000E-01  2.487918E-03
 5.150000E+00  2.500000E-01  2.463841E-03
 5.150000E+00  3.000000E-01  2.436723E-03
 5.150000E+00  3.500000E-01  2.406657E-03
 5.150000E+00  4.000000E-01  2.373739E-03
 5.150000E+00  4.500000E-01  2.338076E-03
 5.150000E+00  5.000000E-01  2.299781E-03
 5.150000E+00  5.500000E-01  2.258972E-03
 5.150000E+00  6.000000E-01  2.215775E-03
 5.150000E+00  6.500000E-01  2.170323E-03
 5.150000E+00  7.000000E-01  2.122752E-03
 5.150000E+00  7.500000E-01  2.073207E-03
 5.150000E+00  8.000000E-01  2.021834E-03
 5.150000E+00  8.500000E-01  1.968787E-03
 5.150000E+00  9.000000E-01  1.914222E-03
 5.150000E+00  9.500000E-01  1.858300E-03
 5.150000E+00  1.000000E+00  1.801186E-03
 5.150000E+00  1.050000E+00  1.743044E-03
 5.150000E+00  1.100000E+00  1.684043E-03
 5.150000E+00  1.150000E+00  1.624353E-03
 5.150000E+00  1.200000E+00  1.564142E-03
 5.150000E+00  1.250000E+00  1.503583E-03
 5.150000E+00  1.300000E+00  1.442842E-03
 5.150000E+00  1.350000E+00  1.382088E-03
 5.150000E+00  1.400000E+00  1.321485E-03
 5.150000E+00  1.450000E+00  1.261196E-03
 5.150000E+00  1.500000E+00  1.201378E-03
 5.150000E+00  1.550000E+00  1.142184E-03
 5.150000E+00  1.600000E+00  1.083763E-03
 5.150000E+00  1.650000E+00  1.026256E-03
 5.150000E+00  1.700000E+00  9.697969E-04
 5.150000E+00  1.750000E+00  9.145138E-04
 5.150000E+00  1.800000E+00  8.605253E-04
 5.150000E+00  1.850000E+00  8.079418E-04
 5.150000E+00  1.900000E+00  7.568644E-04
 5.150000E+00  1.950000E+00  7.073843E-04
 5.150000E+00  2.000000E+00  6.595830E-04
 5.150000E+00  2.050000E+00  6.135315E-04
 5.150000E+00  2.100000E+00  5.692901E-04
 5.150000E+00  2.150000E+00  5.269087E-04
 5.150000E+00  2.200000E+00  4.864262E-04
 5.150000E+00  2.250000E+00  4.478708E-04
 5.150000E+00  2.300000E+00  4.112602E-04
 5.150000E+00  2.350000E+00  3.766015E-04
 5.150000E+00  2.400000E+00  3.438918E-04
 5.150000E+00  2.450000E+00  3.131184E-04
 5.150000E+00  2.500000E+00  2.842590E-04
 5.150000E+00  2.550000E+00  2.572828E-04
 5.150000E+00  2.600000E+00  2.321504E-04
 5.150000E+00  2.650000E+00  2.088149E-04
 5.150000E+00  2.700000E+00  1.872225E-04
 5.150000E+00  2.750000E+00  1.673131E-04
 5.150000E+00  2.800000E+00  1.490212E-04
 5.150000E+00  2.850000E+00  1.322767E-04
 5.150000E+00  2.900000E+00  1.170055E-04
 5.150000E+00  2.950000E+00  1.031306E-04
 5.150000E+00  3.000000E+00  9.057304E-05
 5.150000E+00  3.050000E+00  7.925216E-05
 5.150000E+00  3.100000E+00  6.908689E-05
 5.150000E+00  3.150000E+00  5.999629E-05
 5.150000E+00  3.200000E+00  5.190024E-05
 5.150000E+00  3.250000E+00  4.472014E-05
 5.150000E+00  3.300000E+00  3.837944E-05
 5.150000E+00  3.350000E+00  3.280418E-05
 5.150000E+00  3.400000E+00  2.792343E-05
 5.150000E+00  3.450000E+00  2.366964E-05
 5.150000E+00  3.500000E+00  1.997896E-05
 5.150000E+00  3.550000E+00  1.679145E-05
 5.150000E+00  3.600000E+00  1.405120E-05
 5.150000E+00  3.650000E+00  1.170646E-05
 5.150000E+00  3.700000E+00  9.709615E-06
 5.150000E+00  3.750000E+00  8.017161E-06
 5.150000E+00  3.800000E+00  6.589617E-06
 5.150000E+00  3.850000E+00  5.391380E-06
 5.150000E+00  3.900000E+00  4.390560E-06
 5.150000E+00  3.950000E+00  3.558776E-06
 5.150000E+00  4.000000E+00  2.870936E-06
 5.150000E+00  4.050000E+00  2.304996E-06
 5.150000E+00  4.100000E+00  1.841720E-06
 5.150000E+00  4.150000E+00  1.464422E-06
 5.150000E+00  4.200000E+00  1.158731E-06
 5.150000E+00  4.250000E+00  9.123395E-07
 5.150000E+00  4.300000E+00  7.147812E-07
 5.150000E+00  4.350000E+00  5.572088E-07
 5.150000E+00  4.400000E+00  4.321924E-07
 5.150000E+00  4.450000E+00  3.335318E-07
 5.150000E+00  4.500000E+00  2.560858E-07
 5.150000E+00  4.550000E+00  1.956183E-07
 5.150000E+00  4.600000E+00  1.486613E-07
 5.150000E+00  4.650000E+00  1.123929E-07
 5.150000E+00  4.700000E+00  8.453218E-08
 5.150000E+00  4.750000E+00  6.324660E-08
 5.150000E+00  4.800000E+00  4.707329E-08
 5.150000E+00  4.850000E+00  3.485177E-08
 5.150000E+00  4.900000E+00  2.566727E-08
 5.150000E+00  4.950000E+00  1.880317E-08
 5.150000E+00  5.000000E+00  1.370162E-08
 5.150000E+00  5.050000E+00  9.931068E-09
 5.150000E+00  5.100000E+00  7.159748E-09
 5.150000E+00  5.150000E+00  5.134208E-09
 5.150000E+00  5.200000E+00  3.662022E-09
 5.150000E+00  5.250000E+00  2.598004E-09
 5.150000E+00  5.300000E+00  1.833297E-09
 5.150000E+00  5.350000E+00  1.286783E-09
 5.150000E+00  5.400000E+00  8.983943E-10
 5.150000E+00  5.450000E+00  6.239248E-10
 5.150000E+00  5.500000E+00  4.310427E-10
 5.150000E+00  5.550000E+00  2.962478E-10
 5.150000E+00  5.600000E+00  2.025648E-10
 5.150000E+00  5.650000E+00  1.378076E-10
 5.150000E+00  5.700000E+00  9.328244E-11
 5.150000E+00  5.750000E+00  6.282550E-11
 5.150000E+00  5.800000E+00  4.209395E-11
 5.150000E+00  5.850000E+00  2.804717E-11
 5.150000E+00  5.900000E+00  1.856965E-11
 5.150000E+00  5.950000E+00  1.219891E-11
 5.150000E+00  6.000000E+00  7.930435E-12
 5.150000E+00  6.050000E+00  5.078830E-12
 5.150000E+00  6.100000E+00  3.179627E-12
 5.150000E+00  6.150000E+00  1.920408E-12
 5.150000E+00  6.200000E+00  1.092846E-12
 5.150000E+00  6.250000E+00  5.596571E-13
 5.150000E+00  6.300000E+00  2.321839E-13
 5.150000E+00  6.350000E+00  5.563036E-14
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  1.414787E-14
 5.200000E+00 -6.300000E+00  5.880695E-14
 5.200000E+00 -6.250000E+00  1.408415E-13
 5.200000E+00 -6.200000E+00  2.727924E-13
 5.200000E+00 -6.150000E+00  4.750037E-13
 5.200000E+00 -6.100000E+00  7.791186E-13
 5.200000E+00 -6.050000E+00  1.233426E-12
 5.200000E+00 -6.000000E+00  1.910805E-12
 5.200000E+00 -5.950000E+00  2.920358E-12
 5.200000E+00 -5.900000E+00  4.424290E-12
 5.200000E+00 -5.850000E+00  6.662250E-12
 5.200000E+00 -5.800000E+00  9.986207E-12
 5.200000E+00 -5.750000E+00  1.491017E-11
 5.200000E+00 -5.700000E+00  2.218065E-11
 5.200000E+00 -5.650000E+00  3.287611E-11
 5.200000E+00 -5.600000E+00  4.854635E-11
 5.200000E+00 -5.550000E+00  7.140713E-11
 5.200000E+00 -5.500000E+00  1.046102E-10
 5.200000E+00 -5.450000E+00  1.526161E-10
 5.200000E+00 -5.400000E+00  2.217063E-10
 5.200000E+00 -5.350000E+00  3.206820E-10
 5.200000E+00 -5.300000E+00  4.618138E-10
 5.200000E+00 -5.250000E+00  6.621241E-10
 5.200000E+00 -5.200000E+00  9.451095E-10
 5.200000E+00 -5.150000E+00  1.343040E-09
 5.200000E+00 -5.100000E+00  1.900015E-09
 5.200000E+00 -5.050000E+00  2.675991E-09
 5.200000E+00 -5.000000E+00  3.752075E-09
 5.200000E+00 -4.950000E+00  5.237418E-09
 5.200000E+00 -4.900000E+00  7.278167E-09
 5.200000E+00 -4.850000E+00  1.006898E-08
 5.200000E+00 -4.800000E+00  1.386778E-08
 5.200000E+00 -4.750000E+00  1.901450E-08
 5.200000E+00 -4.700000E+00  2.595481E-08
 5.200000E+00 -4.650000E+00  3.526983E-08
 5.200000E+00 -4.600000E+00  4.771322E-08
 5.200000E+00 -4.550000E+00  6.425703E-08
 5.200000E+00 -4.500000E+00  8.614805E-08
 5.200000E+00 -4.450000E+00  1.149765E-07
 5.200000E+00 -4.400000E+00  1.527592E-07
 5.200000E+00 -4.350000E+00  2.020394E-07
 5.200000E+00 -4.300000E+00  2.660054E-07
 5.200000E+00 -4.250000E+00  3.486310E-07
 5.200000E+00 -4.200000E+00  4.548398E-07
 5.200000E+00 -4.150000E+00  5.906951E-07
 5.200000E+00 -4.100000E+00  7.636191E-07
 5.200000E+00 -4.050000E+00  9.826410E-07
 5.200000E+00 -4.000000E+00  1.258677E-06
 5.200000E+00 -3.950000E+00  1.604840E-06
 5.200000E+00 -3.900000E+00  2.036784E-06
 5.200000E+00 -3.850000E+00  2.573072E-06
 5.200000E+00 -3.800000E+00  3.235573E-06
 5.200000E+00 -3.750000E+00  4.049879E-06
 5.200000E+00 -3.700000E+00  5.045735E-06
 5.200000E+00 -3.650000E+00  6.257474E-06
 5.200000E+00 -3.600000E+00  7.724446E-06
 5.200000E+00 -3.550000E+00  9.491432E-06
 5.200000E+00 -3.500000E+00  1.160902E-05
 5.200000E+00 -3.450000E+00  1.413391E-05
 5.200000E+00 -3.400000E+00  1.712923E-05
 5.200000E+00 -3.350000E+00  2.066465E-05
 5.200000E+00 -3.300000E+00  2.481645E-05
 5.200000E+00 -3.250000E+00  2.966751E-05
 5.200000E+00 -3.200000E+00  3.530705E-05
 5.200000E+00 -3.150000E+00  4.183031E-05
 5.200000E+00 -3.100000E+00  4.933799E-05
 5.200000E+00 -3.050000E+00  5.793557E-05
 5.200000E+00 -3.000000E+00  6.773236E-05
 5.200000E+00 -2.950000E+00  7.884048E-05
 5.200000E+00 -2.900000E+00  9.137357E-05
 5.200000E+00 -2.850000E+00  1.054454E-04
 5.200000E+00 -2.800000E+00  1.211682E-04
 5.200000E+00 -2.750000E+00  1.386512E-04
 5.200000E+00 -2.700000E+00  1.579986E-04
 5.200000E+00 -2.650000E+00  1.793081E-04
 5.200000E+00 -2.600000E+00  2.026686E-04
 5.200000E+00 -2.550000E+00  2.281588E-04
 5.200000E+00 -2.500000E+00  2.558455E-04
 5.200000E+00 -2.450000E+00  2.857814E-04
 5.200000E+00 -2.400000E+00  3.180047E-04
 5.200000E+00 -2.350000E+00  3.525366E-04
 5.200000E+00 -2.300000E+00  3.893814E-04
 5.200000E+00 -2.250000E+00  4.285250E-04
 5.200000E+00 -2.200000E+00  4.699345E-04
 5.200000E+00 -2.150000E+00  5.135584E-04
 5.200000E+00 -2.100000E+00  5.593259E-04
 5.200000E+00 -2.050000E+00  6.071480E-04
 5.200000E+00 -2.000000E+00  6.569174E-04
 5.200000E+00 -1.950000E+00  7.085098E-04
 5.200000E+00 -1.900000E+00  7.617849E-04
 5.200000E+00 -1.850000E+00  8.165874E-04
 5.200000E+00 -1.800000E+00  8.727487E-04
 5.200000E+00 -1.750000E+00  9.300882E-04
 5.200000E+00 -1.700000E+00  9.884151E-04
 5.200000E+00 -1.650000E+00  1.047530E-03
 5.200000E+00 -1.600000E+00  1.107228E-03
 5.200000E+00 -1.550000E+00  1.167296E-03
 5.200000E+00 -1.500000E+00  1.227522E-03
 5.200000E+00 -1.450000E+00  1.287688E-03
 5.200000E+00 -1.400000E+00  1.347578E-03
 5.200000E+00 -1.350000E+00  1.406978E-03
 5.200000E+00 -1.300000E+00  1.465676E-03
 5.200000E+00 -1.250000E+00  1.523464E-03
 5.200000E+00 -1.200000E+00  1.580139E-03
 5.200000E+00 -1.150000E+00  1.635505E-03
 5.200000E+00 -1.100000E+00  1.689372E-03
 5.200000E+00 -1.050000E+00  1.741560E-03
 5.200000E+00 -1.000000E+00  1.791895E-03
 5.200000E+00 -9.500000E-01  1.840214E-03
 5.200000E+00 -9.000000E-01  1.886363E-03
 5.200000E+00 -8.500000E-01  1.930199E-03
 5.200000E+00 -8.000000E-01  1.971589E-03
 5.200000E+00 -7.500000E-01  2.010408E-03
 5.200000E+00 -7.000000E-01  2.046546E-03
 5.200000E+00 -6.500000E-01  2.079902E-03
 5.200000E+00 -6.000000E-01  2.110383E-03
 5.200000E+00 -5.500000E-01  2.137912E-03
 5.200000E+00 -5.000000E-01  2.162418E-03
 5.200000E+00 -4.500000E-01  2.183845E-03
 5.200000E+00 -4.000000E-01  2.202144E-03
 5.200000E+00 -3.500000E-01  2.217277E-03
 5.200000E+00 -3.000000E-01  2.229219E-03
 5.200000E+00 -2.500000E-01  2.237952E-03
 5.200000E+00 -2.000000E-01  2.243470E-03
 5.200000E+00 -1.500000E-01  2.245775E-03
 5.200000E+00 -1.000000E-01  2.244880E-03
 5.200000E+00 -5.000000E-02  2.240807E-03
 5.200000E+00  0.000000E+00  2.233587E-03
 5.200000E+00  5.000000E-02  2.223261E-03
 5.200000E+00  1.000000E-01  2.209876E-03
 5.200000E+00  1.500000E-01  2.193491E-03
 5.200000E+00  2.000000E-01  2.174171E-03
 5.200000E+00  2.500000E-01  2.151991E-03
 5.200000E+00  3.000000E-01  2.127031E-03
 5.200000E+00  3.500000E-01  2.099382E-03
 5.200000E+00  4.000000E-01  2.069140E-03
 5.200000E+00  4.500000E-01  2.036409E-03
 5.200000E+00  5.000000E-01  2.001300E-03
 5.200000E+00  5.500000E-01  1.963930E-03
 5.200000E+00  6.000000E-01  1.924421E-03
 5.200000E+00  6.500000E-01  1.882904E-03
 5.200000E+00  7.000000E-01  1.839512E-03
 5.200000E+00  7.500000E-01  1.794385E-03
 5.200000E+00  8.000000E-01  1.747666E-03
 5.200000E+00  8.500000E-01  1.699504E-03
 5.200000E+00  9.000000E-01  1.650049E-03
 5.200000E+00  9.500000E-01  1.599457E-03
 5.200000E+00  1.000000E+00  1.547882E-03
 5.200000E+00  1.050000E+00  1.495484E-03
 5.200000E+00  1.100000E+00  1.442422E-03
 5.200000E+00  1.150000E+00  1.388855E-03
 5.200000E+00  1.200000E+00  1.334942E-03
 5.200000E+00  1.250000E+00  1.280842E-03
 5.200000E+00  1.300000E+00  1.226711E-03
 5.200000E+00  1.350000E+00  1.172702E-03
 5.200000E+00  1.400000E+00  1.118966E-03
 5.200000E+00  1.450000E+00  1.065650E-03
 5.200000E+00  1.500000E+00  1.012894E-03
 5.200000E+00  1.550000E+00  9.608352E-04
 5.200000E+00  1.600000E+00  9.096032E-04
 5.200000E+00  1.650000E+00  8.593211E-04
 5.200000E+00  1.700000E+00  8.101046E-04
 5.200000E+00  1.750000E+00  7.620615E-04
 5.200000E+00  1.800000E+00  7.152912E-04
 5.200000E+00  1.850000E+00  6.698840E-04
 5.200000E+00  1.900000E+00  6.259214E-04
 5.200000E+00  1.950000E+00  5.834750E-04
 5.200000E+00  2.000000E+00  5.426070E-04
 5.200000E+00  2.050000E+00  5.033695E-04
 5.200000E+00  2.100000E+00  4.658048E-04
 5.200000E+00  2.150000E+00  4.299454E-04
 5.200000E+00  2.200000E+00  3.958138E-04
 5.200000E+00  2.250000E+00  3.634231E-04
 5.200000E+00  2.300000E+00  3.327768E-04
 5.200000E+00  2.350000E+00  3.038695E-04
 5.200000E+00  2.400000E+00  2.766870E-04
 5.200000E+00  2.450000E+00  2.512070E-04
 5.200000E+00  2.500000E+00  2.273994E-04
 5.200000E+00  2.550000E+00  2.052270E-04
 5.200000E+00  2.600000E+00  1.846459E-04
 5.200000E+00  2.650000E+00  1.656065E-04
 5.200000E+00  2.700000E+00  1.480539E-04
 5.200000E+00  2.750000E+00  1.319286E-04
 5.200000E+00  2.800000E+00  1.171673E-04
 5.200000E+00  2.850000E+00  1.037036E-04
 5.200000E+00  2.900000E+00  9.146896E-05
 5.200000E+00  2.950000E+00  8.039283E-05
 5.200000E+00  3.000000E+00  7.040388E-05
 5.200000E+00  3.050000E+00  6.143046E-05
 5.200000E+00  3.100000E+00  5.340119E-05
 5.200000E+00  3.150000E+00  4.624563E-05
 5.200000E+00  3.200000E+00  3.989476E-05
 5.200000E+00  3.250000E+00  3.428148E-05
 5.200000E+00  3.300000E+00  2.934103E-05
 5.200000E+00  3.350000E+00  2.501134E-05
 5.200000E+00  3.400000E+00  2.123338E-05
 5.200000E+00  3.450000E+00  1.795132E-05
 5.200000E+00  3.500000E+00  1.511277E-05
 5.200000E+00  3.550000E+00  1.266889E-05
 5.200000E+00  3.600000E+00  1.057440E-05
 5.200000E+00  3.650000E+00  8.787661E-06
 5.200000E+00  3.700000E+00  7.270567E-06
 5.200000E+00  3.750000E+00  5.988515E-06
 5.200000E+00  3.800000E+00  4.910262E-06
 5.200000E+00  3.850000E+00  4.007784E-06
 5.200000E+00  3.900000E+00  3.256104E-06
 5.200000E+00  3.950000E+00  2.633098E-06
 5.200000E+00  4.000000E+00  2.119298E-06
 5.200000E+00  4.050000E+00  1.697677E-06
 5.200000E+00  4.100000E+00  1.353439E-06
 5.200000E+00  4.150000E+00  1.073807E-06
 5.200000E+00  4.200000E+00  8.478150E-07
 5.200000E+00  4.250000E+00  6.661129E-07
 5.200000E+00  4.300000E+00  5.207763E-07
 5.200000E+00  4.350000E+00  4.051322E-07
 5.200000E+00  4.400000E+00  3.135960E-07
 5.200000E+00  4.450000E+00  2.415232E-07
 5.200000E+00  4.500000E+00  1.850755E-07
 5.200000E+00  4.550000E+00  1.411004E-07
 5.200000E+00  4.600000E+00  1.070250E-07
 5.200000E+00  4.650000E+00  8.076220E-08
 5.200000E+00  4.700000E+00  6.062981E-08
 5.200000E+00  4.750000E+00  4.528028E-08
 5.200000E+00  4.800000E+00  3.364084E-08
 5.200000E+00  4.850000E+00  2.486280E-08
 5.200000E+00  4.900000E+00  1.827890E-08
 5.200000E+00  4.950000E+00  1.336777E-08
 5.200000E+00  5.000000E+00  9.724532E-09
 5.200000E+00  5.050000E+00  7.036768E-09
 5.200000E+00  5.100000E+00  5.064854E-09
 5.200000E+00  5.150000E+00  3.626149E-09
 5.200000E+00  5.200000E+00  2.582300E-09
 5.200000E+00  5.250000E+00  1.829152E-09
 5.200000E+00  5.300000E+00  1.288774E-09
 5.200000E+00  5.350000E+00  9.032201E-10
 5.200000E+00  5.400000E+00  6.296650E-10
 5.200000E+00  5.450000E+00  4.366556E-10
 5.200000E+00  5.500000E+00  3.012324E-10
 5.200000E+00  5.550000E+00  2.067390E-10
 5.200000E+00  5.600000E+00  1.411659E-10
 5.200000E+00  5.650000E+00  9.590746E-11
 5.200000E+00  5.700000E+00  6.483515E-11
 5.200000E+00  5.750000E+00  4.361143E-11
 5.200000E+00  5.800000E+00  2.918544E-11
 5.200000E+00  5.850000E+00  1.942464E-11
 5.200000E+00  5.900000E+00  1.284779E-11
 5.200000E+00  5.950000E+00  8.432539E-12
 5.200000E+00  6.000000E+00  5.477806E-12
 5.200000E+00  6.050000E+00  3.505986E-12
 5.200000E+00  6.100000E+00  2.193946E-12
 5.200000E+00  6.150000E+00  1.324676E-12
 5.200000E+00  6.200000E+00  7.536950E-13
 5.200000E+00  6.250000E+00  3.859408E-13
 5.200000E+00  6.300000E+00  1.601102E-13
 5.200000E+00  6.350000E+00  3.836177E-14
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  9.404241E-15
 5.250000E+00 -6.300000E+00  3.908722E-14
 5.250000E+00 -6.250000E+00  9.360745E-14
 5.250000E+00 -6.200000E+00  1.813049E-13
 5.250000E+00 -6.150000E+00  3.157346E-13
 5.250000E+00 -6.100000E+00  5.180257E-13
 5.250000E+00 -6.050000E+00  8.204961E-13
 5.250000E+00 -6.000000E+00  1.272034E-12
 5.250000E+00 -5.950000E+00  1.945997E-12
 5.250000E+00 -5.900000E+00  2.951697E-12
 5.250000E+00 -5.850000E+00  4.451010E-12
 5.250000E+00 -5.800000E+00  6.682230E-12
 5.250000E+00 -5.750000E+00  9.994177E-12
 5.250000E+00 -5.700000E+00  1.489467E-11
 5.250000E+00 -5.650000E+00  2.211912E-11
 5.250000E+00 -5.600000E+00  3.272698E-11
 5.250000E+00 -5.550000E+00  4.823685E-11
 5.250000E+00 -5.500000E+00  7.081447E-11
 5.250000E+00 -5.450000E+00  1.035332E-10
 5.250000E+00 -5.400000E+00  1.507329E-10
 5.250000E+00 -5.350000E+00  2.185114E-10
 5.250000E+00 -5.300000E+00  3.153948E-10
 5.250000E+00 -5.250000E+00  4.532458E-10
 5.250000E+00 -5.200000E+00  6.484879E-10
 5.250000E+00 -5.150000E+00  9.237460E-10
 5.250000E+00 -5.100000E+00  1.310034E-09
 5.250000E+00 -5.050000E+00  1.849654E-09
 5.250000E+00 -5.000000E+00  2.600010E-09
 5.250000E+00 -4.950000E+00  3.638613E-09
 5.250000E+00 -4.900000E+00  5.069583E-09
 5.250000E+00 -4.850000E+00  7.032070E-09
 5.250000E+00 -4.800000E+00  9.711074E-09
 5.250000E+00 -4.750000E+00  1.335127E-08
 5.250000E+00 -4.700000E+00  1.827453E-08
 5.250000E+00 -4.650000E+00  2.490206E-08
 5.250000E+00 -4.600000E+00  3.378207E-08
 5.250000E+00 -4.550000E+00  4.562415E-08
 5.250000E+00 -4.500000E+00  6.134179E-08
 5.250000E+00 -4.450000E+00  8.210442E-08
 5.250000E+00 -4.400000E+00  1.094007E-07
 5.250000E+00 -4.350000E+00  1.451148E-07
 5.250000E+00 -4.300000E+00  1.916181E-07
 5.250000E+00 -4.250000E+00  2.518774E-07
 5.250000E+00 -4.200000E+00  3.295829E-07
 5.250000E+00 -4.150000E+00  4.292975E-07
 5.250000E+00 -4.100000E+00  5.566285E-07
 5.250000E+00 -4.050000E+00  7.184255E-07
 5.250000E+00 -4.000000E+00  9.230036E-07
 5.250000E+00 -3.950000E+00  1.180394E-06
 5.250000E+00 -3.900000E+00  1.502623E-06
 5.250000E+00 -3.850000E+00  1.904012E-06
 5.250000E+00 -3.800000E+00  2.401511E-06
 5.250000E+00 -3.750000E+00  3.015044E-06
 5.250000E+00 -3.700000E+00  3.767878E-06
 5.250000E+00 -3.650000E+00  4.686995E-06
 5.250000E+00 -3.600000E+00  5.803473E-06
 5.250000E+00 -3.550000E+00  7.152855E-06
 5.250000E+00 -3.500000E+00  8.775501E-06
 5.250000E+00 -3.450000E+00  1.071690E-05
 5.250000E+00 -3.400000E+00  1.302797E-05
 5.250000E+00 -3.350000E+00  1.576521E-05
 5.250000E+00 -3.300000E+00  1.899089E-05
 5.250000E+00 -3.250000E+00  2.277305E-05
 5.250000E+00 -3.200000E+00  2.718546E-05
 5.250000E+00 -3.150000E+00  3.230735E-05
 5.250000E+00 -3.100000E+00  3.822316E-05
 5.250000E+00 -3.050000E+00  4.502196E-05
 5.250000E+00 -3.000000E+00  5.279686E-05
 5.250000E+00 -2.950000E+00  6.164419E-05
 5.250000E+00 -2.900000E+00  7.166253E-05
 5.250000E+00 -2.850000E+00  8.295160E-05
 5.250000E+00 -2.800000E+00  9.561098E-05
 5.250000E+00 -2.750000E+00  1.097388E-04
 5.250000E+00 -2.700000E+00  1.254302E-04
 5.250000E+00 -2.650000E+00  1.427758E-04
 5.250000E+00 -2.600000E+00  1.618601E-04
 5.250000E+00 -2.550000E+00  1.827601E-04
 5.250000E+00 -2.500000E+00  2.055433E-04
 5.250000E+00 -2.450000E+00  2.302665E-04
 5.250000E+00 -2.400000E+00  2.569746E-04
 5.250000E+00 -2.350000E+00  2.856987E-04
 5.250000E+00 -2.300000E+00  3.164558E-04
 5.250000E+00 -2.250000E+00  3.492471E-04
 5.250000E+00 -2.200000E+00  3.840582E-04
 5.250000E+00 -2.150000E+00  4.208577E-04
 5.250000E+00 -2.100000E+00  4.595978E-04
 5.250000E+00 -2.050000E+00  5.002136E-04
 5.250000E+00 -2.000000E+00  5.426242E-04
 5.250000E+00 -1.950000E+00  5.867323E-04
 5.250000E+00 -1.900000E+00  6.324257E-04
 5.250000E+00 -1.850000E+00  6.795777E-04
 5.250000E+00 -1.800000E+00  7.280484E-04
 5.250000E+00 -1.750000E+00  7.776857E-04
 5.250000E+00 -1.700000E+00  8.283271E-04
 5.250000E+00 -1.650000E+00  8.798008E-04
 5.250000E+00 -1.600000E+00  9.319270E-04
 5.250000E+00 -1.550000E+00  9.845200E-04
 5.250000E+00 -1.500000E+00  1.037389E-03
 5.250000E+00 -1.450000E+00  1.090341E-03
 5.250000E+00 -1.400000E+00  1.143181E-03
 5.250000E+00 -1.350000E+00  1.195712E-03
 5.250000E+00 -1.300000E+00  1.247741E-03
 5.250000E+00 -1.250000E+00  1.299075E-03
 5.250000E+00 -1.200000E+00  1.349525E-03
 5.250000E+00 -1.150000E+00  1.398909E-03
 5.250000E+00 -1.100000E+00  1.447047E-03
 5.250000E+00 -1.050000E+00  1.493768E-03
 5.250000E+00 -1.000000E+00  1.538907E-03
 5.250000E+00 -9.500000E-01  1.582308E-03
 5.250000E+00 -9.000000E-01  1.623822E-03
 5.250000E+00 -8.500000E-01  1.663309E-03
 5.250000E+00 -8.000000E-01  1.700641E-03
 5.250000E+00 -7.500000E-01  1.735696E-03
 5.250000E+00 -7.000000E-01  1.768365E-03
 5.250000E+00 -6.500000E-01  1.798547E-03
 5.250000E+00 -6.000000E-01  1.826152E-03
 5.250000E+00 -5.500000E-01  1.851100E-03
 5.250000E+00 -5.000000E-01  1.873323E-03
 5.250000E+00 -4.500000E-01  1.892760E-03
 5.250000E+00 -4.000000E-01  1.909363E-03
 5.250000E+00 -3.500000E-01  1.923095E-03
 5.250000E+00 -3.000000E-01  1.933925E-03
 5.250000E+00 -2.500000E-01  1.941836E-03
 5.250000E+00 -2.000000E-01  1.946819E-03
 5.250000E+00 -1.500000E-01  1.948875E-03
 5.250000E+00 -1.000000E-01  1.948015E-03
 5.250000E+00 -5.000000E-02  1.944259E-03
 5.250000E+00  0.000000E+00  1.937635E-03
 5.250000E+00  5.000000E-02  1.928183E-03
 5.250000E+00  1.000000E-01  1.915948E-03
 5.250000E+00  1.500000E-01  1.900985E-03
 5.250000E+00  2.000000E-01  1.883360E-03
 5.250000E+00  2.500000E-01  1.863142E-03
 5.250000E+00  3.000000E-01  1.840411E-03
 5.250000E+00  3.500000E-01  1.815255E-03
 5.250000E+00  4.000000E-01  1.787766E-03
 5.250000E+00  4.500000E-01  1.758045E-03
 5.250000E+00  5.000000E-01  1.726200E-03
 5.250000E+00  5.500000E-01  1.692345E-03
 5.250000E+00  6.000000E-01  1.656597E-03
 5.250000E+00  6.500000E-01  1.619081E-03
 5.250000E+00  7.000000E-01  1.579927E-03
 5.250000E+00  7.500000E-01  1.539268E-03
 5.250000E+00  8.000000E-01  1.497241E-03
 5.250000E+00  8.500000E-01  1.453988E-03
 5.250000E+00  9.000000E-01  1.409651E-03
 5.250000E+00  9.500000E-01  1.364377E-03
 5.250000E+00  1.000000E+00  1.318312E-03
 5.250000E+00  1.050000E+00  1.271606E-03
 5.250000E+00  1.100000E+00  1.224405E-03
 5.250000E+00  1.150000E+00  1.176858E-03
 5.250000E+00  1.200000E+00  1.129112E-03
 5.250000E+00  1.250000E+00  1.081311E-03
 5.250000E+00  1.300000E+00  1.033597E-03
 5.250000E+00  1.350000E+00  9.861098E-04
 5.250000E+00  1.400000E+00  9.389831E-04
 5.250000E+00  1.450000E+00  8.923474E-04
 5.250000E+00  1.500000E+00  8.463271E-04
 5.250000E+00  1.550000E+00  8.010410E-04
 5.250000E+00  1.600000E+00  7.566012E-04
 5.250000E+00  1.650000E+00  7.131126E-04
 5.250000E+00  1.700000E+00  6.706726E-04
 5.250000E+00  1.750000E+00  6.293706E-04
 5.250000E+00  1.800000E+00  5.892876E-04
 5.250000E+00  1.850000E+00  5.504959E-04
 5.250000E+00  1.900000E+00  5.130590E-04
 5.250000E+00  1.950000E+00  4.770314E-04
 5.250000E+00  2.000000E+00  4.424583E-04
 5.250000E+00  2.050000E+00  4.093759E-04
 5.250000E+00  2.100000E+00  3.778116E-04
 5.250000E+00  2.150000E+00  3.477834E-04
 5.250000E+00  2.200000E+00  3.193011E-04
 5.250000E+00  2.250000E+00  2.923659E-04
 5.250000E+00  2.300000E+00  2.669708E-04
 5.250000E+00  2.350000E+00  2.431015E-04
 5.250000E+00  2.400000E+00  2.207360E-04
 5.250000E+00  2.450000E+00  1.998460E-04
 5.250000E+00  2.500000E+00  1.803968E-04
 5.250000E+00  2.550000E+00  1.623482E-04
 5.250000E+00  2.600000E+00  1.456549E-04
 5.250000E+00  2.650000E+00  1.302671E-04
 5.250000E+00  2.700000E+00  1.161315E-04
 5.250000E+00  2.750000E+00  1.031915E-04
 5.250000E+00  2.800000E+00  9.138793E-05
 5.250000E+00  2.850000E+00  8.065994E-05
 5.250000E+00  2.900000E+00  7.094530E-05
 5.250000E+00  2.950000E+00  6.218115E-05
 5.250000E+00  3.000000E+00  5.430452E-05
 5.250000E+00  3.050000E+00  4.725286E-05
 5.250000E+00  3.100000E+00  4.096454E-05
 5.250000E+00  3.150000E+00  3.537929E-05
 5.250000E+00  3.200000E+00  3.043860E-05
 5.250000E+00  3.250000E+00  2.608606E-05
 5.250000E+00  3.300000E+00  2.226766E-05
 5.250000E+00  3.350000E+00  1.893203E-05
 5.250000E+00  3.400000E+00  1.603066E-05
 5.250000E+00  3.450000E+00  1.351800E-05
 5.250000E+00  3.500000E+00  1.135157E-05
 5.250000E+00  3.550000E+00  9.492013E-06
 5.250000E+00  3.600000E+00  7.903074E-06
 5.250000E+00  3.650000E+00  6.551587E-06
 5.250000E+00  3.700000E+00  5.407388E-06
 5.250000E+00  3.750000E+00  4.443218E-06
 5.250000E+00  3.800000E+00  3.634591E-06
 5.250000E+00  3.850000E+00  2.959655E-06
 5.250000E+00  3.900000E+00  2.399022E-06
 5.250000E+00  3.950000E+00  1.935601E-06
 5.250000E+00  4.000000E+00  1.554416E-06
 5.250000E+00  4.050000E+00  1.242425E-06
 5.250000E+00  4.100000E+00  9.883424E-07
 5.250000E+00  4.150000E+00  7.824597E-07
 5.250000E+00  4.200000E+00  6.164779E-07
 5.250000E+00  4.250000E+00  4.833462E-07
 5.250000E+00  4.300000E+00  3.771110E-07
 5.250000E+00  4.350000E+00  2.927761E-07
 5.250000E+00  4.400000E+00  2.261743E-07
 5.250000E+00  4.450000E+00  1.738517E-07
 5.250000E+00  4.500000E+00  1.329625E-07
 5.250000E+00  4.550000E+00  1.011770E-07
 5.250000E+00  4.600000E+00  7.659928E-08
 5.250000E+00  4.650000E+00  5.769607E-08
 5.250000E+00  4.700000E+00  4.323500E-08
 5.250000E+00  4.750000E+00  3.223159E-08
 5.250000E+00  4.800000E+00  2.390425E-08
 5.250000E+00  4.850000E+00  1.763624E-08
 5.250000E+00  4.900000E+00  1.294391E-08
 5.250000E+00  4.950000E+00  9.450293E-09
 5.250000E+00  5.000000E+00  6.863373E-09
 5.250000E+00  5.050000E+00  4.958332E-09
 5.250000E+00  5.100000E+00  3.563147E-09
 5.250000E+00  5.150000E+00  2.546990E-09
 5.250000E+00  5.200000E+00  1.810980E-09
 5.250000E+00  5.250000E+00  1.280831E-09
 5.250000E+00  5.300000E+00  9.010814E-10
 5.250000E+00  5.350000E+00  6.305730E-10
 5.250000E+00  5.400000E+00  4.389503E-10
 5.250000E+00  5.450000E+00  3.039614E-10
 5.250000E+00  5.500000E+00  2.093942E-10
 5.250000E+00  5.550000E+00  1.435092E-10
 5.250000E+00  5.600000E+00  9.785736E-11
 5.250000E+00  5.650000E+00  6.639521E-11
 5.250000E+00  5.700000E+00  4.482631E-11
 5.250000E+00  5.750000E+00  3.011501E-11
 5.250000E+00  5.800000E+00  2.012967E-11
 5.250000E+00  5.850000E+00  1.338278E-11
 5.250000E+00  5.900000E+00  8.842761E-12
 5.250000E+00  5.950000E+00  5.798768E-12
 5.250000E+00  6.000000E+00  3.764103E-12
 5.250000E+00  6.050000E+00  2.407729E-12
 5.250000E+00  6.100000E+00  1.506026E-12
 5.250000E+00  6.150000E+00  9.090510E-13
 5.250000E+00  6.200000E+00  5.171311E-13
 5.250000E+00  6.250000E+00  2.647846E-13
 5.250000E+00  6.300000E+00  1.098457E-13
 5.250000E+00  6.350000E+00  2.631875E-14
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  6.216885E-15
 5.300000E+00 -6.300000E+00  2.583772E-14
 5.300000E+00 -6.250000E+00  6.187267E-14
 5.300000E+00 -6.200000E+00  1.198368E-13
 5.300000E+00 -6.150000E+00  2.087111E-13
 5.300000E+00 -6.100000E+00  3.425257E-13
 5.300000E+00 -6.050000E+00  5.427904E-13
 5.300000E+00 -6.000000E+00  8.421195E-13
 5.300000E+00 -5.950000E+00  1.289565E-12
 5.300000E+00 -5.900000E+00  1.958390E-12
 5.300000E+00 -5.850000E+00  2.957339E-12
 5.300000E+00 -5.800000E+00  4.446864E-12
 5.300000E+00 -5.750000E+00  6.662392E-12
 5.300000E+00 -5.700000E+00  9.947485E-12
 5.300000E+00 -5.650000E+00  1.480089E-11
 5.300000E+00 -5.600000E+00  2.194295E-11
 5.300000E+00 -5.550000E+00  3.240878E-11
 5.300000E+00 -5.500000E+00  4.767854E-11
 5.300000E+00 -5.450000E+00  6.985834E-11
 5.300000E+00 -5.400000E+00  1.019303E-10
 5.300000E+00 -5.350000E+00  1.480966E-10
 5.300000E+00 -5.300000E+00  2.142495E-10
 5.300000E+00 -5.250000E+00  3.086113E-10
 5.300000E+00 -5.200000E+00  4.425994E-10
 5.300000E+00 -5.150000E+00  6.319909E-10
 5.300000E+00 -5.100000E+00  8.984795E-10
 5.300000E+00 -5.050000E+00  1.271747E-09
 5.300000E+00 -5.000000E+00  1.792204E-09
 5.300000E+00 -4.950000E+00  2.514588E-09
 5.300000E+00 -4.900000E+00  3.512673E-09
 5.300000E+00 -4.850000E+00  4.885380E-09
 5.300000E+00 -4.800000E+00  6.764666E-09
 5.300000E+00 -4.750000E+00  9.325648E-09
 5.300000E+00 -4.700000E+00  1.279949E-08
 5.300000E+00 -4.650000E+00  1.748975E-08
 5.300000E+00 -4.600000E+00  2.379287E-08
 5.300000E+00 -4.550000E+00  3.222386E-08
 5.300000E+00 -4.500000E+00  4.344808E-08
 5.300000E+00 -4.450000E+00  5.832034E-08
 5.300000E+00 -4.400000E+00  7.793279E-08
 5.300000E+00 -4.350000E+00  1.036729E-07
 5.300000E+00 -4.300000E+00  1.372933E-07
 5.300000E+00 -4.250000E+00  1.809950E-07
 5.300000E+00 -4.200000E+00  2.375260E-07
 5.300000E+00 -4.150000E+00  3.102973E-07
 5.300000E+00 -4.100000E+00  4.035171E-07
 5.300000E+00 -4.050000E+00  5.223459E-07
 5.300000E+00 -4.000000E+00  6.730737E-07
 5.300000E+00 -3.950000E+00  8.633194E-07
 5.300000E+00 -3.900000E+00  1.102254E-06
 5.300000E+00 -3.850000E+00  1.400846E-06
 5.300000E+00 -3.800000E+00  1.772132E-06
 5.300000E+00 -3.750000E+00  2.231503E-06
 5.300000E+00 -3.700000E+00  2.797011E-06
 5.300000E+00 -3.650000E+00  3.489687E-06
 5.300000E+00 -3.600000E+00  4.333868E-06
 5.300000E+00 -3.550000E+00  5.357518E-06
 5.300000E+00 -3.500000E+00  6.592549E-06
 5.300000E+00 -3.450000E+00  8.075114E-06
 5.300000E+00 -3.400000E+00  9.845876E-06
 5.300000E+00 -3.350000E+00  1.195023E-05
 5.300000E+00 -3.300000E+00  1.443845E-05
 5.300000E+00 -3.250000E+00  1.736583E-05
 5.300000E+00 -3.200000E+00  2.079263E-05
 5.300000E+00 -3.150000E+00  2.478406E-05
 5.300000E+00 -3.100000E+00  2.940999E-05
 5.300000E+00 -3.050000E+00  3.474473E-05
 5.300000E+00 -3.000000E+00  4.086649E-05
 5.300000E+00 -2.950000E+00  4.785685E-05
 5.300000E+00 -2.900000E+00  5.580002E-05
 5.300000E+00 -2.850000E+00  6.478197E-05
 5.300000E+00 -2.800000E+00  7.488947E-05
 5.300000E+00 -2.750000E+00  8.620896E-05
 5.300000E+00 -2.700000E+00  9.882538E-05
 5.300000E+00 -2.650000E+00  1.128209E-04
 5.300000E+00 -2.600000E+00  1.282734E-04
 5.300000E+00 -2.550000E+00  1.452554E-04
 5.300000E+00 -2.500000E+00  1.638324E-04
 5.300000E+00 -2.450000E+00  1.840618E-04
 5.300000E+00 -2.400000E+00  2.059913E-04
 5.300000E+00 -2.350000E+00  2.296579E-04
 5.300000E+00 -2.300000E+00  2.550868E-04
 5.300000E+00 -2.250000E+00  2.822904E-04
 5.300000E+00 -2.200000E+00  3.112674E-04
 5.300000E+00 -2.150000E+00  3.420027E-04
 5.300000E+00 -2.100000E+00  3.744663E-04
 5.300000E+00 -2.050000E+00  4.086136E-04
 5.300000E+00 -2.000000E+00  4.443854E-04
 5.300000E+00 -1.950000E+00  4.817079E-04
 5.300000E+00 -1.900000E+00  5.204933E-04
 5.300000E+00 -1.850000E+00  5.606403E-04
 5.300000E+00 -1.800000E+00  6.020350E-04
 5.300000E+00 -1.750000E+00  6.445517E-04
 5.300000E+00 -1.700000E+00  6.880541E-04
 5.300000E+00 -1.650000E+00  7.323965E-04
 5.300000E+00 -1.600000E+00  7.774248E-04
 5.300000E+00 -1.550000E+00  8.229779E-04
 5.300000E+00 -1.500000E+00  8.688895E-04
 5.300000E+00 -1.450000E+00  9.149886E-04
 5.300000E+00 -1.400000E+00  9.611016E-04
 5.300000E+00 -1.350000E+00  1.007053E-03
 5.300000E+00 -1.300000E+00  1.052668E-03
 5.300000E+00 -1.250000E+00  1.097771E-03
 5.300000E+00 -1.200000E+00  1.142191E-03
 5.300000E+00 -1.150000E+00  1.185757E-03
 5.300000E+00 -1.100000E+00  1.228305E-03
 5.300000E+00 -1.050000E+00  1.269673E-03
 5.300000E+00 -1.000000E+00  1.309709E-03
 5.300000E+00 -9.500000E-01  1.348265E-03
 5.300000E+00 -9.000000E-01  1.385199E-03
 5.300000E+00 -8.500000E-01  1.420379E-03
 5.300000E+00 -8.000000E-01  1.453682E-03
 5.300000E+00 -7.500000E-01  1.484990E-03
 5.300000E+00 -7.000000E-01  1.514199E-03
 5.300000E+00 -6.500000E-01  1.541210E-03
 5.300000E+00 -6.000000E-01  1.565935E-03
 5.300000E+00 -5.500000E-01  1.588297E-03
 5.300000E+00 -5.000000E-01  1.608227E-03
 5.300000E+00 -4.500000E-01  1.625665E-03
 5.300000E+00 -4.000000E-01  1.640565E-03
 5.300000E+00 -3.500000E-01  1.652886E-03
 5.300000E+00 -3.000000E-01  1.662600E-03
 5.300000E+00 -2.500000E-01  1.669686E-03
 5.300000E+00 -2.000000E-01  1.674136E-03
 5.300000E+00 -1.500000E-01  1.675948E-03
 5.300000E+00 -1.000000E-01  1.675132E-03
 5.300000E+00 -5.000000E-02  1.671704E-03
 5.300000E+00  0.000000E+00  1.665694E-03
 5.300000E+00  5.000000E-02  1.657135E-03
 5.300000E+00  1.000000E-01  1.646073E-03
 5.300000E+00  1.500000E-01  1.632559E-03
 5.300000E+00  2.000000E-01  1.616655E-03
 5.300000E+00  2.500000E-01  1.598428E-03
 5.300000E+00  3.000000E-01  1.577954E-03
 5.300000E+00  3.500000E-01  1.555317E-03
 5.300000E+00  4.000000E-01  1.530606E-03
 5.300000E+00  4.500000E-01  1.503917E-03
 5.300000E+00  5.000000E-01  1.475353E-03
 5.300000E+00  5.500000E-01  1.445021E-03
 5.300000E+00  6.000000E-01  1.413034E-03
 5.300000E+00  6.500000E-01  1.379511E-03
 5.300000E+00  7.000000E-01  1.344574E-03
 5.300000E+00  7.500000E-01  1.308349E-03
 5.300000E+00  8.000000E-01  1.270964E-03
 5.300000E+00  8.500000E-01  1.232553E-03
 5.300000E+00  9.000000E-01  1.193248E-03
 5.300000E+00  9.500000E-01  1.153186E-03
 5.300000E+00  1.000000E+00  1.112503E-03
 5.300000E+00  1.050000E+00  1.071334E-03
 5.300000E+00  1.100000E+00  1.029817E-03
 5.300000E+00  1.150000E+00  9.880853E-04
 5.300000E+00  1.200000E+00  9.462722E-04
 5.300000E+00  1.250000E+00  9.045079E-04
 5.300000E+00  1.300000E+00  8.629195E-04
 5.300000E+00  1.350000E+00  8.216302E-04
 5.300000E+00  1.400000E+00  7.807586E-04
 5.300000E+00  1.450000E+00  7.404182E-04
 5.300000E+00  1.500000E+00  7.007170E-04
 5.300000E+00  1.550000E+00  6.617563E-04
 5.300000E+00  1.600000E+00  6.236313E-04
 5.300000E+00  1.650000E+00  5.864297E-04
 5.300000E+00  1.700000E+00  5.502317E-04
 5.300000E+00  1.750000E+00  5.151099E-04
 5.300000E+00  1.800000E+00  4.811287E-04
 5.300000E+00  1.850000E+00  4.483443E-04
 5.300000E+00  1.900000E+00  4.168046E-04
 5.300000E+00  1.950000E+00  3.865494E-04
 5.300000E+00  2.000000E+00  3.576097E-04
 5.300000E+00  2.050000E+00  3.300089E-04
 5.300000E+00  2.100000E+00  3.037618E-04
 5.300000E+00  2.150000E+00  2.788759E-04
 5.300000E+00  2.200000E+00  2.553508E-04
 5.300000E+00  2.250000E+00  2.331792E-04
 5.300000E+00  2.300000E+00  2.123471E-04
 5.300000E+00  2.350000E+00  1.928338E-04
 5.300000E+00  2.400000E+00  1.746132E-04
 5.300000E+00  2.450000E+00  1.576536E-04
 5.300000E+00  2.500000E+00  1.419185E-04
 5.300000E+00  2.550000E+00  1.273672E-04
 5.300000E+00  2.600000E+00  1.139553E-04
 5.300000E+00  2.650000E+00  1.016352E-04
 5.300000E+00  2.700000E+00  9.035679E-05
 5.300000E+00  2.750000E+00  8.006783E-05
 5.300000E+00  2.800000E+00  7.071473E-05
 5.300000E+00  2.850000E+00  6.224290E-05
 5.300000E+00  2.900000E+00  5.459732E-05
 5.300000E+00  2.950000E+00  4.772303E-05
 5.300000E+00  3.000000E+00  4.156552E-05
 5.300000E+00  3.050000E+00  3.607120E-05
 5.300000E+00  3.100000E+00  3.118772E-05
 5.300000E+00  3.150000E+00  2.686434E-05
 5.300000E+00  3.200000E+00  2.305220E-05
 5.300000E+00  3.250000E+00  1.970454E-05
 5.300000E+00  3.300000E+00  1.677693E-05
 5.300000E+00  3.350000E+00  1.422741E-05
 5.300000E+00  3.400000E+00  1.201660E-05
 5.300000E+00  3.450000E+00  1.010777E-05
 5.300000E+00  3.500000E+00  8.466877E-06
 5.300000E+00  3.550000E+00  7.062552E-06
 5.300000E+00  3.600000E+00  5.866075E-06
 5.300000E+00  3.650000E+00  4.851305E-06
 5.300000E+00  3.700000E+00  3.994594E-06
 5.300000E+00  3.750000E+00  3.274676E-06
 5.300000E+00  3.800000E+00  2.672543E-06
 5.300000E+00  3.850000E+00  2.171308E-06
 5.300000E+00  3.900000E+00  1.756057E-06
 5.300000E+00  3.950000E+00  1.413700E-06
 5.300000E+00  4.000000E+00  1.132814E-06
 5.300000E+00  4.050000E+00  9.034931E-07
 5.300000E+00  4.100000E+00  7.171965E-07
 5.300000E+00  4.150000E+00  5.666068E-07
 5.300000E+00  4.200000E+00  4.454914E-07
 5.300000E+00  4.250000E+00  3.485741E-07
 5.300000E+00  4.300000E+00  2.714149E-07
 5.300000E+00  4.350000E+00  2.103007E-07
 5.300000E+00  4.400000E+00  1.621443E-07
 5.300000E+00  4.450000E+00  1.243950E-07
 5.300000E+00  4.500000E+00  9.495800E-08
 5.300000E+00  4.550000E+00  7.212318E-08
 5.300000E+00  4.600000E+00  5.450303E-08
 5.300000E+00  4.650000E+00  4.097861E-08
 5.300000E+00  4.700000E+00  3.065304E-08
 5.300000E+00  4.750000E+00  2.281176E-08
 5.300000E+00  4.800000E+00  1.688896E-08
 5.300000E+00  4.850000E+00  1.243930E-08
 5.300000E+00  4.900000E+00  9.114416E-09
 5.300000E+00  4.950000E+00  6.643442E-09
 5.300000E+00  5.000000E+00  4.817048E-09
 5.300000E+00  5.050000E+00  3.474443E-09
 5.300000E+00  5.100000E+00  2.492871E-09
 5.300000E+00  5.150000E+00  1.779181E-09
 5.300000E+00  5.200000E+00  1.263116E-09
 5.300000E+00  5.250000E+00  8.920058E-10
 5.300000E+00  5.300000E+00  6.266072E-10
 5.300000E+00  5.350000E+00  4.378561E-10
 5.300000E+00  5.400000E+00  3.043583E-10
 5.300000E+00  5.450000E+00  2.104608E-10
 5.300000E+00  5.500000E+00  1.447804E-10
 5.300000E+00  5.550000E+00  9.908942E-11
 5.300000E+00  5.600000E+00  6.747690E-11
 5.300000E+00  5.650000E+00  4.572210E-11
 5.300000E+00  5.700000E+00  3.082955E-11
 5.300000E+00  5.750000E+00  2.068633E-11
 5.300000E+00  5.800000E+00  1.381118E-11
 5.300000E+00  5.850000E+00  9.172093E-12
 5.300000E+00  5.900000E+00  6.054541E-12
 5.300000E+00  5.950000E+00  3.966907E-12
 5.300000E+00  6.000000E+00  2.573123E-12
 5.300000E+00  6.050000E+00  1.644957E-12
 5.300000E+00  6.100000E+00  1.028476E-12
 5.300000E+00  6.150000E+00  6.206230E-13
 5.300000E+00  6.200000E+00  3.529979E-13
 5.300000E+00  6.250000E+00  1.807325E-13
 5.300000E+00  6.300000E+00  7.497611E-14
 5.300000E+00  6.350000E+00  1.796429E-14
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  4.087230E-15
 5.350000E+00 -6.300000E+00  1.698547E-14
 5.350000E+00 -6.250000E+00  4.067117E-14
 5.350000E+00 -6.200000E+00  7.877075E-14
 5.350000E+00 -6.150000E+00  1.372013E-13
 5.350000E+00 -6.100000E+00  2.252272E-13
 5.350000E+00 -6.050000E+00  3.570853E-13
 5.350000E+00 -6.000000E+00  5.544132E-13
 5.350000E+00 -5.950000E+00  8.498304E-13
 5.350000E+00 -5.900000E+00  1.292171E-12
 5.350000E+00 -5.850000E+00  1.954087E-12
 5.350000E+00 -5.800000E+00  2.943028E-12
 5.350000E+00 -5.750000E+00  4.417024E-12
 5.350000E+00 -5.700000E+00  6.607248E-12
 5.350000E+00 -5.650000E+00  9.850117E-12
 5.350000E+00 -5.600000E+00  1.463274E-11
 5.350000E+00 -5.550000E+00  2.165689E-11
 5.350000E+00 -5.500000E+00  3.192872E-11
 5.350000E+00 -5.450000E+00  4.688374E-11
 5.350000E+00 -5.400000E+00  6.856020E-11
 5.350000E+00 -5.350000E+00  9.983828E-11
 5.350000E+00 -5.300000E+00  1.447683E-10
 5.350000E+00 -5.250000E+00  2.090188E-10
 5.350000E+00 -5.200000E+00  3.004848E-10
 5.350000E+00 -5.150000E+00  4.301091E-10
 5.350000E+00 -5.100000E+00  6.129847E-10
 5.350000E+00 -5.050000E+00  8.698276E-10
 5.350000E+00 -5.000000E+00  1.228930E-09
 5.350000E+00 -4.950000E+00  1.728741E-09
 5.350000E+00 -4.900000E+00  2.421249E-09
 5.350000E+00 -4.850000E+00  3.376391E-09
 5.350000E+00 -4.800000E+00  4.687776E-09
 5.350000E+00 -4.750000E+00  6.480044E-09
 5.350000E+00 -4.700000E+00  8.918289E-09
 5.350000E+00 -4.650000E+00  1.222004E-08
 5.350000E+00 -4.600000E+00  1.667038E-08
 5.350000E+00 -4.550000E+00  2.264095E-08
 5.350000E+00 -4.500000E+00  3.061353E-08
 5.350000E+00 -4.450000E+00  4.120931E-08
 5.350000E+00 -4.400000E+00  5.522478E-08
 5.350000E+00 -4.350000E+00  7.367542E-08
 5.350000E+00 -4.300000E+00  9.784860E-08
 5.350000E+00 -4.250000E+00  1.293670E-07
 5.350000E+00 -4.200000E+00  1.702641E-07
 5.350000E+00 -4.150000E+00  2.230732E-07
 5.350000E+00 -4.100000E+00  2.909317E-07
 5.350000E+00 -4.050000E+00  3.777015E-07
 5.350000E+00 -4.000000E+00  4.881079E-07
 5.350000E+00 -3.950000E+00  6.278971E-07
 5.350000E+00 -3.900000E+00  8.040132E-07
 5.350000E+00 -3.850000E+00  1.024795E-06
 5.350000E+00 -3.800000E+00  1.300194E-06
 5.350000E+00 -3.750000E+00  1.642008E-06
 5.350000E+00 -3.700000E+00  2.064133E-06
 5.350000E+00 -3.650000E+00  2.582830E-06
 5.350000E+00 -3.600000E+00  3.216996E-06
 5.350000E+00 -3.550000E+00  3.988447E-06
 5.350000E+00 -3.500000E+00  4.922193E-06
 5.350000E+00 -3.450000E+00  6.046705E-06
 5.350000E+00 -3.400000E+00  7.394159E-06
 5.350000E+00 -3.350000E+00  9.000661E-06
 5.350000E+00 -3.300000E+00  1.090642E-05
 5.350000E+00 -3.250000E+00  1.315587E-05
 5.350000E+00 -3.200000E+00  1.579774E-05
 5.350000E+00 -3.150000E+00  1.888506E-05
 5.350000E+00 -3.100000E+00  2.247502E-05
 5.350000E+00 -3.050000E+00  2.662880E-05
 5.350000E+00 -3.000000E+00  3.141128E-05
 5.350000E+00 -2.950000E+00  3.689060E-05
 5.350000E+00 -2.900000E+00  4.313767E-05
 5.350000E+00 -2.850000E+00  5.022546E-05
 5.350000E+00 -2.800000E+00  5.822834E-05
 5.350000E+00 -2.750000E+00  6.722111E-05
 5.350000E+00 -2.700000E+00  7.727812E-05
 5.350000E+00 -2.650000E+00  8.847216E-05
 5.350000E+00 -2.600000E+00  1.008734E-04
 5.350000E+00 -2.550000E+00  1.145482E-04
 5.350000E+00 -2.500000E+00  1.295579E-04
 5.350000E+00 -2.450000E+00  1.459577E-04
 5.350000E+00 -2.400000E+00  1.637954E-04
 5.350000E+00 -2.350000E+00  1.831104E-04
 5.350000E+00 -2.300000E+00  2.039326E-04
 5.350000E+00 -2.250000E+00  2.262816E-04
 5.350000E+00 -2.200000E+00  2.501657E-04
 5.350000E+00 -2.150000E+00  2.755813E-04
 5.350000E+00 -2.100000E+00  3.025125E-04
 5.350000E+00 -2.050000E+00  3.309307E-04
 5.350000E+00 -2.000000E+00  3.607944E-04
 5.350000E+00 -1.950000E+00  3.920492E-04
 5.350000E+00 -1.900000E+00  4.246282E-04
 5.350000E+00 -1.850000E+00  4.584522E-04
 5.350000E+00 -1.800000E+00  4.934301E-04
 5.350000E+00 -1.750000E+00  5.294599E-04
 5.350000E+00 -1.700000E+00  5.664292E-04
 5.350000E+00 -1.650000E+00  6.042164E-04
 5.350000E+00 -1.600000E+00  6.426914E-04
 5.350000E+00 -1.550000E+00  6.817170E-04
 5.350000E+00 -1.500000E+00  7.211497E-04
 5.350000E+00 -1.450000E+00  7.608414E-04
 5.350000E+00 -1.400000E+00  8.006399E-04
 5.350000E+00 -1.350000E+00  8.403908E-04
 5.350000E+00 -1.300000E+00  8.799379E-04
 5.350000E+00 -1.250000E+00  9.191253E-04
 5.350000E+00 -1.200000E+00  9.577974E-04
 5.350000E+00 -1.150000E+00  9.958009E-04
 5.350000E+00 -1.100000E+00  1.032985E-03
 5.350000E+00 -1.050000E+00  1.069203E-03
 5.350000E+00 -1.000000E+00  1.104313E-03
 5.350000E+00 -9.500000E-01  1.138178E-03
 5.350000E+00 -9.000000E-01  1.170667E-03
 5.350000E+00 -8.500000E-01  1.201656E-03
 5.350000E+00 -8.000000E-01  1.231029E-03
 5.350000E+00 -7.500000E-01  1.258675E-03
 5.350000E+00 -7.000000E-01  1.284494E-03
 5.350000E+00 -6.500000E-01  1.308393E-03
 5.350000E+00 -6.000000E-01  1.330288E-03
 5.350000E+00 -5.500000E-01  1.350103E-03
 5.350000E+00 -5.000000E-01  1.367774E-03
 5.350000E+00 -4.500000E-01  1.383242E-03
 5.350000E+00 -4.000000E-01  1.396460E-03
 5.350000E+00 -3.500000E-01  1.407390E-03
 5.350000E+00 -3.000000E-01  1.416002E-03
 5.350000E+00 -2.500000E-01  1.422277E-03
 5.350000E+00 -2.000000E-01  1.426204E-03
 5.350000E+00 -1.500000E-01  1.427781E-03
 5.350000E+00 -1.000000E-01  1.427015E-03
 5.350000E+00 -5.000000E-02  1.423924E-03
 5.350000E+00  0.000000E+00  1.418530E-03
 5.350000E+00  5.000000E-02  1.410869E-03
 5.350000E+00  1.000000E-01  1.400979E-03
 5.350000E+00  1.500000E-01  1.388912E-03
 5.350000E+00  2.000000E-01  1.374724E-03
 5.350000E+00  2.500000E-01  1.358479E-03
 5.350000E+00  3.000000E-01  1.340248E-03
 5.350000E+00  3.500000E-01  1.320110E-03
 5.350000E+00  4.000000E-01  1.298149E-03
 5.350000E+00  4.500000E-01  1.274456E-03
 5.350000E+00  5.000000E-01  1.249126E-03
 5.350000E+00  5.500000E-01  1.222262E-03
 5.350000E+00  6.000000E-01  1.193968E-03
 5.350000E+00  6.500000E-01  1.164355E-03
 5.350000E+00  7.000000E-01  1.133538E-03
 5.350000E+00  7.500000E-01  1.101632E-03
 5.350000E+00  8.000000E-01  1.068757E-03
 5.350000E+00  8.500000E-01  1.035036E-03
 5.350000E+00  9.000000E-01  1.000591E-03
 5.350000E+00  9.500000E-01  9.655463E-04
 5.350000E+00  1.000000E+00  9.300259E-04
 5.350000E+00  1.050000E+00  8.941534E-04
 5.350000E+00  1.100000E+00  8.580514E-04
 5.350000E+00  1.150000E+00  8.218406E-04
 5.350000E+00  1.200000E+00  7.856395E-04
 5.350000E+00  1.250000E+00  7.495633E-04
 5.350000E+00  1.300000E+00  7.137240E-04
 5.350000E+00  1.350000E+00  6.782289E-04
 5.350000E+00  1.400000E+00  6.431808E-04
 5.350000E+00  1.450000E+00  6.086772E-04
 5.350000E+00  1.500000E+00  5.748097E-04
 5.350000E+00  1.550000E+00  5.416639E-04
 5.350000E+00  1.600000E+00  5.093185E-04
 5.350000E+00  1.650000E+00  4.778457E-04
 5.350000E+00  1.700000E+00  4.473101E-04
 5.350000E+00  1.750000E+00  4.177693E-04
 5.350000E+00  1.800000E+00  3.892732E-04
 5.350000E+00  1.850000E+00  3.618642E-04
 5.350000E+00  1.900000E+00  3.355771E-04
 5.350000E+00  1.950000E+00  3.104392E-04
 5.350000E+00  2.000000E+00  2.864705E-04
 5.350000E+00  2.050000E+00  2.636837E-04
 5.350000E+00  2.100000E+00  2.420847E-04
 5.350000E+00  2.150000E+00  2.216725E-04
 5.350000E+00  2.200000E+00  2.024399E-04
 5.350000E+00  2.250000E+00  1.843739E-04
 5.350000E+00  2.300000E+00  1.674558E-04
 5.350000E+00  2.350000E+00  1.516618E-04
 5.350000E+00  2.400000E+00  1.369634E-04
 5.350000E+00  2.450000E+00  1.233284E-04
 5.350000E+00  2.500000E+00  1.107204E-04
 5.350000E+00  2.550000E+00  9.910017E-05
 5.350000E+00  2.600000E+00  8.842588E-05
 5.350000E+00  2.650000E+00  7.865347E-05
 5.350000E+00  2.700000E+00  6.973727E-05
 5.350000E+00  2.750000E+00  6.163047E-05
 5.350000E+00  2.800000E+00  5.428552E-05
 5.350000E+00  2.850000E+00  4.765461E-05
 5.350000E+00  2.900000E+00  4.169007E-05
 5.350000E+00  2.950000E+00  3.634471E-05
 5.350000E+00  3.000000E+00  3.157220E-05
 5.350000E+00  3.050000E+00  2.732737E-05
 5.350000E+00  3.100000E+00  2.356646E-05
 5.350000E+00  3.150000E+00  2.024737E-05
 5.350000E+00  3.200000E+00  1.732988E-05
 5.350000E+00  3.250000E+00  1.477574E-05
 5.350000E+00  3.300000E+00  1.254889E-05
 5.350000E+00  3.350000E+00  1.061546E-05
 5.350000E+00  3.400000E+00  8.943861E-06
 5.350000E+00  3.450000E+00  7.504820E-06
 5.350000E+00  3.500000E+00  6.271345E-06
 5.350000E+00  3.550000E+00  5.218709E-06
 5.350000E+00  3.600000E+00  4.324388E-06
 5.350000E+00  3.650000E+00  3.567986E-06
 5.350000E+00  3.700000E+00  2.931141E-06
 5.350000E+00  3.750000E+00  2.397419E-06
 5.350000E+00  3.800000E+00  1.952199E-06
 5.350000E+00  3.850000E+00  1.582548E-06
 5.350000E+00  3.900000E+00  1.277093E-06
 5.350000E+00  3.950000E+00  1.025894E-06
 5.350000E+00  4.000000E+00  8.203082E-07
 5.350000E+00  4.050000E+00  6.528734E-07
 5.350000E+00  4.100000E+00  5.171786E-07
 5.350000E+00  4.150000E+00  4.077509E-07
 5.350000E+00  4.200000E+00  3.199452E-07
 5.350000E+00  4.250000E+00  2.498427E-07
 5.350000E+00  4.300000E+00  1.941570E-07
 5.350000E+00  4.350000E+00  1.501481E-07
 5.350000E+00  4.400000E+00  1.155454E-07
 5.350000E+00  4.450000E+00  8.847861E-08
 5.350000E+00  4.500000E+00  6.741600E-08
 5.350000E+00  4.550000E+00  5.111098E-08
 5.350000E+00  4.600000E+00  3.855490E-08
 5.350000E+00  4.650000E+00  2.893660E-08
 5.350000E+00  4.700000E+00  2.160760E-08
 5.350000E+00  4.750000E+00  1.605262E-08
 5.350000E+00  4.800000E+00  1.186466E-08
 5.350000E+00  4.850000E+00  8.724185E-09
 5.350000E+00  4.900000E+00  6.381828E-09
 5.350000E+00  4.950000E+00  4.644162E-09
 5.350000E+00  5.000000E+00  3.362046E-09
 5.350000E+00  5.050000E+00  2.421177E-09
 5.350000E+00  5.100000E+00  1.734482E-09
 5.350000E+00  5.150000E+00  1.236029E-09
 5.350000E+00  5.200000E+00  8.761925E-10
 5.350000E+00  5.250000E+00  6.178472E-10
 5.350000E+00  5.300000E+00  4.333859E-10
 5.350000E+00  5.350000E+00  3.024026E-10
 5.350000E+00  5.400000E+00  2.099049E-10
 5.350000E+00  5.450000E+00  1.449441E-10
 5.350000E+00  5.500000E+00  9.957263E-11
 5.350000E+00  5.550000E+00  6.805627E-11
 5.350000E+00  5.600000E+00  4.628259E-11
 5.350000E+00  5.650000E+00  3.132013E-11
 5.350000E+00  5.700000E+00  2.109190E-11
 5.350000E+00  5.750000E+00  1.413527E-11
 5.350000E+00  5.800000E+00  9.426497E-12
 5.350000E+00  5.850000E+00  6.253475E-12
 5.350000E+00  5.900000E+00  4.123920E-12
 5.350000E+00  5.950000E+00  2.699659E-12
 5.350000E+00  6.000000E+00  1.749867E-12
 5.350000E+00  6.050000E+00  1.118027E-12
 5.350000E+00  6.100000E+00  6.987343E-13
 5.350000E+00  6.150000E+00  4.215308E-13
 5.350000E+00  6.200000E+00  2.397236E-13
 5.350000E+00  6.250000E+00  1.227304E-13
 5.350000E+00  6.300000E+00  5.091418E-14
 5.350000E+00  6.350000E+00  1.219926E-14
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  2.672296E-15
 5.400000E+00 -6.300000E+00  1.110445E-14
 5.400000E+00 -6.250000E+00  2.658681E-14
 5.400000E+00 -6.200000E+00  5.149040E-14
 5.400000E+00 -6.150000E+00  8.969178E-14
 5.400000E+00 -6.100000E+00  1.472744E-13
 5.400000E+00 -6.050000E+00  2.336090E-13
 5.400000E+00 -6.000000E+00  3.629720E-13
 5.400000E+00 -5.950000E+00  5.569362E-13
 5.400000E+00 -5.900000E+00  8.478743E-13
 5.400000E+00 -5.850000E+00  1.284061E-12
 5.400000E+00 -5.800000E+00  1.937060E-12
 5.400000E+00 -5.750000E+00  2.912374E-12
 5.400000E+00 -5.700000E+00  4.364713E-12
 5.400000E+00 -5.650000E+00  6.519776E-12
 5.400000E+00 -5.600000E+00  9.705185E-12
 5.400000E+00 -5.550000E+00  1.439418E-11
 5.400000E+00 -5.500000E+00  2.126704E-11
 5.400000E+00 -5.450000E+00  3.129701E-11
 5.400000E+00 -5.400000E+00  4.586978E-11
 5.400000E+00 -5.350000E+00  6.694902E-11
 5.400000E+00 -5.300000E+00  9.730417E-11
 5.400000E+00 -5.250000E+00  1.408226E-10
 5.400000E+00 -5.200000E+00  2.029347E-10
 5.400000E+00 -5.150000E+00  2.911902E-10
 5.400000E+00 -5.100000E+00  4.160346E-10
 5.400000E+00 -5.050000E+00  5.918495E-10
 5.400000E+00 -5.000000E+00  8.383386E-10
 5.400000E+00 -4.950000E+00  1.182365E-09
 5.400000E+00 -4.900000E+00  1.660368E-09
 5.400000E+00 -4.850000E+00  2.321531E-09
 5.400000E+00 -4.800000E+00  3.231897E-09
 5.400000E+00 -4.750000E+00  4.479697E-09
 5.400000E+00 -4.700000E+00  6.182191E-09
 5.400000E+00 -4.650000E+00  8.494401E-09
 5.400000E+00 -4.600000E+00  1.162019E-08
 5.400000E+00 -4.550000E+00  1.582619E-08
 5.400000E+00 -4.500000E+00  2.145930E-08
 5.400000E+00 -4.450000E+00  2.896831E-08
 5.400000E+00 -4.400000E+00  3.893066E-08
 5.400000E+00 -4.350000E+00  5.208514E-08
 5.400000E+00 -4.300000E+00  6.937167E-08
 5.400000E+00 -4.250000E+00  9.197918E-08
 5.400000E+00 -4.200000E+00  1.214030E-07
 5.400000E+00 -4.150000E+00  1.595125E-07
 5.400000E+00 -4.100000E+00  2.086317E-07
 5.400000E+00 -4.050000E+00  2.716314E-07
 5.400000E+00 -4.000000E+00  3.520377E-07
 5.400000E+00 -3.950000E+00  4.541544E-07
 5.400000E+00 -3.900000E+00  5.832023E-07
 5.400000E+00 -3.850000E+00  7.454756E-07
 5.400000E+00 -3.800000E+00  9.485144E-07
 5.400000E+00 -3.750000E+00  1.201294E-06
 5.400000E+00 -3.700000E+00  1.514429E-06
 5.400000E+00 -3.650000E+00  1.900390E-06
 5.400000E+00 -3.600000E+00  2.373735E-06
 5.400000E+00 -3.550000E+00  2.951338E-06
 5.400000E+00 -3.500000E+00  3.652632E-06
 5.400000E+00 -3.450000E+00  4.499839E-06
 5.400000E+00 -3.400000E+00  5.518188E-06
 5.400000E+00 -3.350000E+00  6.736126E-06
 5.400000E+00 -3.300000E+00  8.185488E-06
 5.400000E+00 -3.250000E+00  9.901640E-06
 5.400000E+00 -3.200000E+00  1.192357E-05
 5.400000E+00 -3.150000E+00  1.429393E-05
 5.400000E+00 -3.100000E+00  1.705899E-05
 5.400000E+00 -3.050000E+00  2.026855E-05
 5.400000E+00 -3.000000E+00  2.397575E-05
 5.400000E+00 -2.950000E+00  2.823679E-05
 5.400000E+00 -2.900000E+00  3.311053E-05
 5.400000E+00 -2.850000E+00  3.865806E-05
 5.400000E+00 -2.800000E+00  4.494210E-05
 5.400000E+00 -2.750000E+00  5.202634E-05
 5.400000E+00 -2.700000E+00  5.997468E-05
 5.400000E+00 -2.650000E+00  6.885040E-05
 5.400000E+00 -2.600000E+00  7.871526E-05
 5.400000E+00 -2.550000E+00  8.962851E-05
 5.400000E+00 -2.500000E+00  1.016459E-04
 5.400000E+00 -2.450000E+00  1.148188E-04
 5.400000E+00 -2.400000E+00  1.291929E-04
 5.400000E+00 -2.350000E+00  1.448074E-04
 5.400000E+00 -2.300000E+00  1.616943E-04
 5.400000E+00 -2.250000E+00  1.798770E-04
 5.400000E+00 -2.200000E+00  1.993700E-04
 5.400000E+00 -2.150000E+00  2.201778E-04
 5.400000E+00 -2.100000E+00  2.422950E-04
 5.400000E+00 -2.050000E+00  2.657050E-04
 5.400000E+00 -2.000000E+00  2.903804E-04
 5.400000E+00 -1.950000E+00  3.162826E-04
 5.400000E+00 -1.900000E+00  3.433619E-04
 5.400000E+00 -1.850000E+00  3.715578E-04
 5.400000E+00 -1.800000E+00  4.007988E-04
 5.400000E+00 -1.750000E+00  4.310035E-04
 5.400000E+00 -1.700000E+00  4.620809E-04
 5.400000E+00 -1.650000E+00  4.939311E-04
 5.400000E+00 -1.600000E+00  5.264460E-04
 5.400000E+00 -1.550000E+00  5.595103E-04
 5.400000E+00 -1.500000E+00  5.930026E-04
 5.400000E+00 -1.450000E+00  6.267961E-04
 5.400000E+00 -1.400000E+00  6.607596E-04
 5.400000E+00 -1.350000E+00  6.947589E-04
 5.400000E+00 -1.300000E+00  7.286577E-04
 5.400000E+00 -1.250000E+00  7.623183E-04
 5.400000E+00 -1.200000E+00  7.956031E-04
 5.400000E+00 -1.150000E+00  8.283752E-04
 5.400000E+00 -1.100000E+00  8.604997E-04
 5.400000E+00 -1.050000E+00  8.918440E-04
 5.400000E+00 -1.000000E+00  9.222793E-04
 5.400000E+00 -9.500000E-01  9.516810E-04
 5.400000E+00 -9.000000E-01  9.799292E-04
 5.400000E+00 -8.500000E-01  1.006910E-03
 5.400000E+00 -8.000000E-01  1.032515E-03
 5.400000E+00 -7.500000E-01  1.056643E-03
 5.400000E+00 -7.000000E-01  1.079200E-03
 5.400000E+00 -6.500000E-01  1.100099E-03
 5.400000E+00 -6.000000E-01  1.119261E-03
 5.400000E+00 -5.500000E-01  1.136616E-03
 5.400000E+00 -5.000000E-01  1.152100E-03
 5.400000E+00 -4.500000E-01  1.165659E-03
 5.400000E+00 -4.000000E-01  1.177247E-03
 5.400000E+00 -3.500000E-01  1.186829E-03
 5.400000E+00 -3.000000E-01  1.194374E-03
 5.400000E+00 -2.500000E-01  1.199865E-03
 5.400000E+00 -2.000000E-01  1.203289E-03
 5.400000E+00 -1.500000E-01  1.204644E-03
 5.400000E+00 -1.000000E-01  1.203936E-03
 5.400000E+00 -5.000000E-02  1.201179E-03
 5.400000E+00  0.000000E+00  1.196396E-03
 5.400000E+00  5.000000E-02  1.189617E-03
 5.400000E+00  1.000000E-01  1.180880E-03
 5.400000E+00  1.500000E-01  1.170230E-03
 5.400000E+00  2.000000E-01  1.157721E-03
 5.400000E+00  2.500000E-01  1.143411E-03
 5.400000E+00  3.000000E-01  1.127368E-03
 5.400000E+00  3.500000E-01  1.109663E-03
 5.400000E+00  4.000000E-01  1.090375E-03
 5.400000E+00  4.500000E-01  1.069588E-03
 5.400000E+00  5.000000E-01  1.047391E-03
 5.400000E+00  5.500000E-01  1.023876E-03
 5.400000E+00  6.000000E-01  9.991429E-04
 5.400000E+00  6.500000E-01  9.732912E-04
 5.400000E+00  7.000000E-01  9.464257E-04
 5.400000E+00  7.500000E-01  9.186536E-04
 5.400000E+00  8.000000E-01  8.900836E-04
 5.400000E+00  8.500000E-01  8.608262E-04
 5.400000E+00  9.000000E-01  8.309926E-04
 5.400000E+00  9.500000E-01  8.006945E-04
 5.400000E+00  1.000000E+00  7.700431E-04
 5.400000E+00  1.050000E+00  7.391485E-04
 5.400000E+00  1.100000E+00  7.081195E-04
 5.400000E+00  1.150000E+00  6.770627E-04
 5.400000E+00  1.200000E+00  6.460819E-04
 5.400000E+00  1.250000E+00  6.152776E-04
 5.400000E+00  1.300000E+00  5.847464E-04
 5.400000E+00  1.350000E+00  5.545809E-04
 5.400000E+00  1.400000E+00  5.248683E-04
 5.400000E+00  1.450000E+00  4.956911E-04
 5.400000E+00  1.500000E+00  4.671258E-04
 5.400000E+00  1.550000E+00  4.392431E-04
 5.400000E+00  1.600000E+00  4.121073E-04
 5.400000E+00  1.650000E+00  3.857762E-04
 5.400000E+00  1.700000E+00  3.603012E-04
 5.400000E+00  1.750000E+00  3.357265E-04
 5.400000E+00  1.800000E+00  3.120900E-04
 5.400000E+00  1.850000E+00  2.894223E-04
 5.400000E+00  1.900000E+00  2.677477E-04
 5.400000E+00  1.950000E+00  2.470836E-04
 5.400000E+00  2.000000E+00  2.274412E-04
 5.400000E+00  2.050000E+00  2.088255E-04
 5.400000E+00  2.100000E+00  1.912354E-04
 5.400000E+00  2.150000E+00  1.746645E-04
 5.400000E+00  2.200000E+00  1.591011E-04
 5.400000E+00  2.250000E+00  1.445286E-04
 5.400000E+00  2.300000E+00  1.309260E-04
 5.400000E+00  2.350000E+00  1.182683E-04
 5.400000E+00  2.400000E+00  1.065271E-04
 5.400000E+00  2.450000E+00  9.567061E-05
 5.400000E+00  2.500000E+00  8.566464E-05
 5.400000E+00  2.550000E+00  7.647266E-05
 5.400000E+00  2.600000E+00  6.805642E-05
 5.400000E+00  2.650000E+00  6.037631E-05
 5.400000E+00  2.700000E+00  5.339181E-05
 5.400000E+00  2.750000E+00  4.706184E-05
 5.400000E+00  2.800000E+00  4.134517E-05
 5.400000E+00  2.850000E+00  3.620075E-05
 5.400000E+00  2.900000E+00  3.158800E-05
 5.400000E+00  2.950000E+00  2.746714E-05
 5.400000E+00  3.000000E+00  2.379941E-05
 5.400000E+00  3.050000E+00  2.054733E-05
 5.400000E+00  3.100000E+00  1.767485E-05
 5.400000E+00  3.150000E+00  1.514754E-05
 5.400000E+00  3.200000E+00  1.293271E-05
 5.400000E+00  3.250000E+00  1.099951E-05
 5.400000E+00  3.300000E+00  9.318986E-06
 5.400000E+00  3.350000E+00  7.864139E-06
 5.400000E+00  3.400000E+00  6.609930E-06
 5.400000E+00  3.450000E+00  5.533270E-06
 5.400000E+00  3.500000E+00  4.612994E-06
 5.400000E+00  3.550000E+00  3.829807E-06
 5.400000E+00  3.600000E+00  3.166221E-06
 5.400000E+00  3.650000E+00  2.606476E-06
 5.400000E+00  3.700000E+00  2.136451E-06
 5.400000E+00  3.750000E+00  1.743562E-06
 5.400000E+00  3.800000E+00  1.416663E-06
 5.400000E+00  3.850000E+00  1.145935E-06
 5.400000E+00  3.900000E+00  9.227805E-07
 5.400000E+00  3.950000E+00  7.397117E-07
 5.400000E+00  4.000000E+00  5.902468E-07
 5.400000E+00  4.050000E+00  4.688067E-07
 5.400000E+00  4.100000E+00  3.706172E-07
 5.400000E+00  4.150000E+00  2.916164E-07
 5.400000E+00  4.200000E+00  2.283686E-07
 5.400000E+00  4.250000E+00  1.779849E-07
 5.400000E+00  4.300000E+00  1.380502E-07
 5.400000E+00  4.350000E+00  1.065572E-07
 5.400000E+00  4.400000E+00  8.184772E-08
 5.400000E+00  4.450000E+00  6.255964E-08
 5.400000E+00  4.500000E+00  4.758089E-08
 5.400000E+00  4.550000E+00  3.600881E-08
 5.400000E+00  4.600000E+00  2.711505E-08
 5.400000E+00  4.650000E+00  2.031541E-08
 5.400000E+00  4.700000E+00  1.514409E-08
 5.400000E+00  4.750000E+00  1.123186E-08
 5.400000E+00  4.800000E+00  8.287835E-09
 5.400000E+00  4.850000E+00  6.084167E-09
 5.400000E+00  4.900000E+00  4.443471E-09
 5.400000E+00  4.950000E+00  3.228464E-09
 5.400000E+00  5.000000E+00  2.333530E-09
 5.400000E+00  5.050000E+00  1.677905E-09
 5.400000E+00  5.100000E+00  1.200194E-09
 5.400000E+00  5.150000E+00  8.540048E-10
 5.400000E+00  5.200000E+00  6.044915E-10
 5.400000E+00  5.250000E+00  4.256372E-10
 5.400000E+00  5.300000E+00  2.981327E-10
 5.400000E+00  5.350000E+00  2.077327E-10
 5.400000E+00  5.400000E+00  1.439908E-10
 5.400000E+00  5.450000E+00  9.929184E-11
 5.400000E+00  5.500000E+00  6.811809E-11
 5.400000E+00  5.550000E+00  4.649531E-11
 5.400000E+00  5.600000E+00  3.157823E-11
 5.400000E+00  5.650000E+00  2.134201E-11
 5.400000E+00  5.700000E+00  1.435441E-11
 5.400000E+00  5.750000E+00  9.608407E-12
 5.400000E+00  5.800000E+00  6.400323E-12
 5.400000E+00  5.850000E+00  4.241419E-12
 5.400000E+00  5.900000E+00  2.794350E-12
 5.400000E+00  5.950000E+00  1.827729E-12
 5.400000E+00  6.000000E+00  1.183860E-12
 5.400000E+00  6.050000E+00  7.559721E-13
 5.400000E+00  6.100000E+00  4.722709E-13
 5.400000E+00  6.150000E+00  2.848377E-13
 5.400000E+00  6.200000E+00  1.619652E-13
 5.400000E+00  6.250000E+00  8.291718E-14
 5.400000E+00  6.300000E+00  3.439815E-14
 5.400000E+00  6.350000E+00  8.242137E-15
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.737538E-15
 5.450000E+00 -6.300000E+00  7.219516E-15
 5.450000E+00 -6.250000E+00  1.728353E-14
 5.450000E+00 -6.200000E+00  3.347108E-14
 5.450000E+00 -6.150000E+00  5.830758E-14
 5.450000E+00 -6.100000E+00  9.576549E-14
 5.450000E+00 -6.050000E+00  1.519787E-13
 5.450000E+00 -6.000000E+00  2.363148E-13
 5.450000E+00 -5.950000E+00  3.629631E-13
 5.450000E+00 -5.900000E+00  5.532671E-13
 5.450000E+00 -5.850000E+00  8.391293E-13
 5.450000E+00 -5.800000E+00  1.267956E-12
 5.450000E+00 -5.750000E+00  1.909805E-12
 5.450000E+00 -5.700000E+00  2.867657E-12
 5.450000E+00 -5.650000E+00  4.292125E-12
 5.450000E+00 -5.600000E+00  6.402393E-12
 5.450000E+00 -5.550000E+00  9.515896E-12
 5.450000E+00 -5.500000E+00  1.409017E-11
 5.450000E+00 -5.450000E+00  2.078156E-11
 5.450000E+00 -5.400000E+00  3.052723E-11
 5.450000E+00 -5.350000E+00  4.465897E-11
 5.450000E+00 -5.300000E+00  6.506055E-11
 5.450000E+00 -5.250000E+00  9.438398E-11
 5.450000E+00 -5.200000E+00  1.363451E-10
 5.450000E+00 -5.150000E+00  1.961257E-10
 5.450000E+00 -5.100000E+00  2.809171E-10
 5.450000E+00 -5.050000E+00  4.006516E-10
 5.450000E+00 -5.000000E+00  5.689802E-10
 5.450000E+00 -4.950000E+00  8.045729E-10
 5.450000E+00 -4.900000E+00  1.132838E-09
 5.450000E+00 -4.850000E+00  1.588178E-09
 5.450000E+00 -4.800000E+00  2.216943E-09
 5.450000E+00 -4.750000E+00  3.081256E-09
 5.450000E+00 -4.700000E+00  4.263953E-09
 5.450000E+00 -4.650000E+00  5.874909E-09
 5.450000E+00 -4.600000E+00  8.059094E-09
 5.450000E+00 -4.550000E+00  1.100677E-08
 5.450000E+00 -4.500000E+00  1.496627E-08
 5.450000E+00 -4.450000E+00  2.026000E-08
 5.450000E+00 -4.400000E+00  2.730416E-08
 5.450000E+00 -4.350000E+00  3.663310E-08
 5.450000E+00 -4.300000E+00  4.892895E-08
 5.450000E+00 -4.250000E+00  6.505756E-08
 5.450000E+00 -4.200000E+00  8.611165E-08
 5.450000E+00 -4.150000E+00  1.134623E-07
 5.450000E+00 -4.100000E+00  1.488195E-07
 5.450000E+00 -4.050000E+00  1.943038E-07
 5.450000E+00 -4.000000E+00  2.525286E-07
 5.450000E+00 -3.950000E+00  3.266956E-07
 5.450000E+00 -3.900000E+00  4.207027E-07
 5.450000E+00 -3.850000E+00  5.392668E-07
 5.450000E+00 -3.800000E+00  6.880598E-07
 5.450000E+00 -3.750000E+00  8.738586E-07
 5.450000E+00 -3.700000E+00  1.104709E-06
 5.450000E+00 -3.650000E+00  1.390103E-06
 5.450000E+00 -3.600000E+00  1.741161E-06
 5.450000E+00 -3.550000E+00  2.170832E-06
 5.450000E+00 -3.500000E+00  2.694085E-06
 5.450000E+00 -3.450000E+00  3.328112E-06
 5.450000E+00 -3.400000E+00  4.092522E-06
 5.450000E+00 -3.350000E+00  5.009519E-06
 5.450000E+00 -3.300000E+00  6.104070E-06
 5.450000E+00 -3.250000E+00  7.404042E-06
 5.450000E+00 -3.200000E+00  8.940310E-06
 5.450000E+00 -3.150000E+00  1.074682E-05
 5.450000E+00 -3.100000E+00  1.286060E-05
 5.450000E+00 -3.050000E+00  1.532173E-05
 5.450000E+00 -3.000000E+00  1.817321E-05
 5.450000E+00 -2.950000E+00  2.146081E-05
 5.450000E+00 -2.900000E+00  2.523278E-05
 5.450000E+00 -2.850000E+00  2.953952E-05
 5.450000E+00 -2.800000E+00  3.443320E-05
 5.450000E+00 -2.750000E+00  3.996718E-05
 5.450000E+00 -2.700000E+00  4.619549E-05
 5.450000E+00 -2.650000E+00  5.317215E-05
 5.450000E+00 -2.600000E+00  6.095045E-05
 5.450000E+00 -2.550000E+00  6.958216E-05
 5.450000E+00 -2.500000E+00  7.911675E-05
 5.450000E+00 -2.450000E+00  8.960047E-05
 5.450000E+00 -2.400000E+00  1.010756E-04
 5.450000E+00 -2.350000E+00  1.135793E-04
 5.450000E+00 -2.300000E+00  1.271434E-04
 5.450000E+00 -2.250000E+00  1.417929E-04
 5.450000E+00 -2.200000E+00  1.575457E-04
 5.450000E+00 -2.150000E+00  1.744116E-04
 5.450000E+00 -2.100000E+00  1.923923E-04
 5.450000E+00 -2.050000E+00  2.114801E-04
 5.450000E+00 -2.000000E+00  2.316585E-04
 5.450000E+00 -1.950000E+00  2.529012E-04
 5.450000E+00 -1.900000E+00  2.751724E-04
 5.450000E+00 -1.850000E+00  2.984268E-04
 5.450000E+00 -1.800000E+00  3.226096E-04
 5.450000E+00 -1.750000E+00  3.476570E-04
 5.450000E+00 -1.700000E+00  3.734964E-04
 5.450000E+00 -1.650000E+00  4.000470E-04
 5.450000E+00 -1.600000E+00  4.272205E-04
 5.450000E+00 -1.550000E+00  4.549215E-04
 5.450000E+00 -1.500000E+00  4.830486E-04
 5.450000E+00 -1.450000E+00  5.114949E-04
 5.450000E+00 -1.400000E+00  5.401493E-04
 5.450000E+00 -1.350000E+00  5.688968E-04
 5.450000E+00 -1.300000E+00  5.976199E-04
 5.450000E+00 -1.250000E+00  6.261994E-04
 5.450000E+00 -1.200000E+00  6.545151E-04
 5.450000E+00 -1.150000E+00  6.824469E-04
 5.450000E+00 -1.100000E+00  7.098756E-04
 5.450000E+00 -1.050000E+00  7.366837E-04
 5.450000E+00 -1.000000E+00  7.627564E-04
 5.450000E+00 -9.500000E-01  7.879818E-04
 5.450000E+00 -9.000000E-01  8.122521E-04
 5.450000E+00 -8.500000E-01  8.354642E-04
 5.450000E+00 -8.000000E-01  8.575200E-04
 5.450000E+00 -7.500000E-01  8.783269E-04
 5.450000E+00 -7.000000E-01  8.977989E-04
 5.450000E+00 -6.500000E-01  9.158560E-04
 5.450000E+00 -6.000000E-01  9.324256E-04
 5.450000E+00 -5.500000E-01  9.474417E-04
 5.450000E+00 -5.000000E-01  9.608464E-04
 5.450000E+00 -4.500000E-01  9.725889E-04
 5.450000E+00 -4.000000E-01  9.826265E-04
 5.450000E+00 -3.500000E-01  9.909243E-04
 5.450000E+00 -3.000000E-01  9.974553E-04
 5.450000E+00 -2.500000E-01  1.002201E-03
 5.450000E+00 -2.000000E-01  1.005149E-03
 5.450000E+00 -1.500000E-01  1.006298E-03
 5.450000E+00 -1.000000E-01  1.005652E-03
 5.450000E+00 -5.000000E-02  1.003223E-03
 5.450000E+00  0.000000E+00  9.990323E-04
 5.450000E+00  5.000000E-02  9.931062E-04
 5.450000E+00  1.000000E-01  9.854796E-04
 5.450000E+00  1.500000E-01  9.761941E-04
 5.450000E+00  2.000000E-01  9.652977E-04
 5.450000E+00  2.500000E-01  9.528450E-04
 5.450000E+00  3.000000E-01  9.388965E-04
 5.450000E+00  3.500000E-01  9.235184E-04
 5.450000E+00  4.000000E-01  9.067823E-04
 5.450000E+00  4.500000E-01  8.887644E-04
 5.450000E+00  5.000000E-01  8.695458E-04
 5.450000E+00  5.500000E-01  8.492114E-04
 5.450000E+00  6.000000E-01  8.278496E-04
 5.450000E+00  6.500000E-01  8.055520E-04
 5.450000E+00  7.000000E-01  7.824128E-04
 5.450000E+00  7.500000E-01  7.585281E-04
 5.450000E+00  8.000000E-01  7.339956E-04
 5.450000E+00  8.500000E-01  7.089138E-04
 5.450000E+00  9.000000E-01  6.833819E-04
 5.450000E+00  9.500000E-01  6.574986E-04
 5.450000E+00  1.000000E+00  6.313619E-04
 5.450000E+00  1.050000E+00  6.050688E-04
 5.450000E+00  1.100000E+00  5.787140E-04
 5.450000E+00  1.150000E+00  5.523901E-04
 5.450000E+00  1.200000E+00  5.261868E-04
 5.450000E+00  1.250000E+00  5.001902E-04
 5.450000E+00  1.300000E+00  4.744826E-04
 5.450000E+00  1.350000E+00  4.491422E-04
 5.450000E+00  1.400000E+00  4.242423E-04
 5.450000E+00  1.450000E+00  3.998511E-04
 5.450000E+00  1.500000E+00  3.760315E-04
 5.450000E+00  1.550000E+00  3.528410E-04
 5.450000E+00  1.600000E+00  3.303311E-04
 5.450000E+00  1.650000E+00  3.085474E-04
 5.450000E+00  1.700000E+00  2.875294E-04
 5.450000E+00  1.750000E+00  2.673107E-04
 5.450000E+00  1.800000E+00  2.479188E-04
 5.450000E+00  1.850000E+00  2.293751E-04
 5.450000E+00  1.900000E+00  2.116953E-04
 5.450000E+00  1.950000E+00  1.948895E-04
 5.450000E+00  2.000000E+00  1.789622E-04
 5.450000E+00  2.050000E+00  1.639127E-04
 5.450000E+00  2.100000E+00  1.497357E-04
 5.450000E+00  2.150000E+00  1.364211E-04
 5.450000E+00  2.200000E+00  1.239545E-04
 5.450000E+00  2.250000E+00  1.123178E-04
 5.450000E+00  2.300000E+00  1.014895E-04
 5.450000E+00  2.350000E+00  9.144502E-05
 5.450000E+00  2.400000E+00  8.215699E-05
 5.450000E+00  2.450000E+00  7.359589E-05
 5.450000E+00  2.500000E+00  6.573031E-05
 5.450000E+00  2.550000E+00  5.852735E-05
 5.450000E+00  2.600000E+00  5.195301E-05
 5.450000E+00  2.650000E+00  4.597253E-05
 5.450000E+00  2.700000E+00  4.055073E-05
 5.450000E+00  2.750000E+00  3.565235E-05
 5.450000E+00  2.800000E+00  3.124229E-05
 5.450000E+00  2.850000E+00  2.728593E-05
 5.450000E+00  2.900000E+00  2.374934E-05
 5.450000E+00  2.950000E+00  2.059950E-05
 5.450000E+00  3.000000E+00  1.780450E-05
 5.450000E+00  3.050000E+00  1.533367E-05
 5.450000E+00  3.100000E+00  1.315773E-05
 5.450000E+00  3.150000E+00  1.124889E-05
 5.450000E+00  3.200000E+00  9.580940E-06
 5.450000E+00  3.250000E+00  8.129267E-06
 5.450000E+00  3.300000E+00  6.870929E-06
 5.450000E+00  3.350000E+00  5.784639E-06
 5.450000E+00  3.400000E+00  4.850762E-06
 5.450000E+00  3.450000E+00  4.051288E-06
 5.450000E+00  3.500000E+00  3.369789E-06
 5.450000E+00  3.550000E+00  2.791359E-06
 5.450000E+00  3.600000E+00  2.302554E-06
 5.450000E+00  3.650000E+00  1.891311E-06
 5.450000E+00  3.700000E+00  1.546869E-06
 5.450000E+00  3.750000E+00  1.259682E-06
 5.450000E+00  3.800000E+00  1.021325E-06
 5.450000E+00  3.850000E+00  8.244090E-07
 5.450000E+00  3.900000E+00  6.624874E-07
 5.450000E+00  3.950000E+00  5.299679E-07
 5.450000E+00  4.000000E+00  4.220267E-07
 5.450000E+00  4.050000E+00  3.345267E-07
 5.450000E+00  4.100000E+00  2.639396E-07
 5.450000E+00  4.150000E+00  2.072737E-07
 5.450000E+00  4.200000E+00  1.620068E-07
 5.450000E+00  4.250000E+00  1.260248E-07
 5.450000E+00  4.300000E+00  9.756562E-08
 5.450000E+00  4.350000E+00  7.516937E-08
 5.450000E+00  4.400000E+00  5.763335E-08
 5.450000E+00  4.450000E+00  4.397257E-08
 5.450000E+00  4.500000E+00  3.338501E-08
 5.450000E+00  4.550000E+00  2.522143E-08
 5.450000E+00  4.600000E+00  1.895938E-08
 5.450000E+00  4.650000E+00  1.418087E-08
 5.450000E+00  4.700000E+00  1.055345E-08
 5.450000E+00  4.750000E+00  7.814250E-09
 5.450000E+00  4.800000E+00  5.756670E-09
 5.450000E+00  4.850000E+00  4.219258E-09
 5.450000E+00  4.900000E+00  3.076608E-09
 5.450000E+00  4.950000E+00  2.231876E-09
 5.450000E+00  5.000000E+00  1.610727E-09
 5.450000E+00  5.050000E+00  1.156430E-09
 5.450000E+00  5.100000E+00  8.259546E-10
 5.450000E+00  5.150000E+00  5.868493E-10
 5.450000E+00  5.200000E+00  4.147885E-10
 5.450000E+00  5.250000E+00  2.916451E-10
 5.450000E+00  5.300000E+00  2.039912E-10
 5.450000E+00  5.350000E+00  1.419388E-10
 5.450000E+00  5.400000E+00  9.825015E-11
 5.450000E+00  5.450000E+00  6.765845E-11
 5.450000E+00  5.500000E+00  4.635417E-11
 5.450000E+00  5.550000E+00  3.159819E-11
 5.450000E+00  5.600000E+00  2.143272E-11
 5.450000E+00  5.650000E+00  1.446683E-11
 5.450000E+00  5.700000E+00  9.718228E-12
 5.450000E+00  5.750000E+00  6.497359E-12
 5.450000E+00  5.800000E+00  4.323116E-12
 5.450000E+00  5.850000E+00  2.861864E-12
 5.450000E+00  5.900000E+00  1.883666E-12
 5.450000E+00  5.950000E+00  1.231039E-12
 5.450000E+00  6.000000E+00  7.968150E-13
 5.450000E+00  6.050000E+00  5.085410E-13
 5.450000E+00  6.100000E+00  3.175719E-13
 5.450000E+00  6.150000E+00  1.914885E-13
 5.450000E+00  6.200000E+00  1.088716E-13
 5.450000E+00  6.250000E+00  5.573448E-14
 5.450000E+00  6.300000E+00  2.312183E-14
 5.450000E+00  6.350000E+00  5.540377E-15
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  1.123515E-15
 5.500000E+00 -6.300000E+00  4.667782E-15
 5.500000E+00 -6.250000E+00  1.117343E-14
 5.500000E+00 -6.200000E+00  2.163696E-14
 5.500000E+00 -6.150000E+00  3.769441E-14
 5.500000E+00 -6.100000E+00  6.192537E-14
 5.500000E+00 -6.050000E+00  9.832288E-14
 5.500000E+00 -6.000000E+00  1.530001E-13
 5.500000E+00 -5.950000E+00  2.352394E-13
 5.500000E+00 -5.900000E+00  3.590367E-13
 5.500000E+00 -5.850000E+00  5.453619E-13
 5.500000E+00 -5.800000E+00  8.254512E-13
 5.500000E+00 -5.750000E+00  1.245577E-12
 5.500000E+00 -5.700000E+00  1.873926E-12
 5.500000E+00 -5.650000E+00  2.810476E-12
 5.500000E+00 -5.600000E+00  4.201098E-12
 5.500000E+00 -5.550000E+00  6.257608E-12
 5.500000E+00 -5.500000E+00  9.286133E-12
 5.500000E+00 -5.450000E+00  1.372704E-11
 5.500000E+00 -5.400000E+00  2.021086E-11
 5.500000E+00 -5.350000E+00  2.963623E-11
 5.500000E+00 -5.300000E+00  4.327797E-11
 5.500000E+00 -5.250000E+00  6.293608E-11
 5.500000E+00 -5.200000E+00  9.114027E-11
 5.500000E+00 -5.150000E+00  1.314290E-10
 5.500000E+00 -5.100000E+00  1.887282E-10
 5.500000E+00 -5.050000E+00  2.698623E-10
 5.500000E+00 -5.000000E+00  3.842408E-10
 5.500000E+00 -4.950000E+00  5.447732E-10
 5.500000E+00 -4.900000E+00  7.690841E-10
 5.500000E+00 -4.850000E+00  1.081115E-09
 5.500000E+00 -4.800000E+00  1.513224E-09
 5.500000E+00 -4.750000E+00  2.108924E-09
 5.500000E+00 -4.700000E+00  2.926421E-09
 5.500000E+00 -4.650000E+00  4.043175E-09
 5.500000E+00 -4.600000E+00  5.561724E-09
 5.500000E+00 -4.550000E+00  7.617079E-09
 5.500000E+00 -4.500000E+00  1.038605E-08
 5.500000E+00 -4.450000E+00  1.409892E-08
 5.500000E+00 -4.400000E+00  1.905399E-08
 5.500000E+00 -4.350000E+00  2.563548E-08
 5.500000E+00 -4.300000E+00  3.433553E-08
 5.500000E+00 -4.250000E+00  4.578093E-08
 5.500000E+00 -4.200000E+00  6.076534E-08
 5.500000E+00 -4.150000E+00  8.028797E-08
 5.500000E+00 -4.100000E+00  1.055994E-07
 5.500000E+00 -4.050000E+00  1.382555E-07
 5.500000E+00 -4.000000E+00  1.801808E-07
 5.500000E+00 -3.950000E+00  2.337407E-07
 5.500000E+00 -3.900000E+00  3.018257E-07
 5.500000E+00 -3.850000E+00  3.879458E-07
 5.500000E+00 -3.800000E+00  4.963368E-07
 5.500000E+00 -3.750000E+00  6.320782E-07
 5.500000E+00 -3.700000E+00  8.012232E-07
 5.500000E+00 -3.650000E+00  1.010939E-06
 5.500000E+00 -3.600000E+00  1.269655E-06
 5.500000E+00 -3.550000E+00  1.587225E-06
 5.500000E+00 -3.500000E+00  1.975086E-06
 5.500000E+00 -3.450000E+00  2.446424E-06
 5.500000E+00 -3.400000E+00  3.016344E-06
 5.500000E+00 -3.350000E+00  3.702021E-06
 5.500000E+00 -3.300000E+00  4.522851E-06
 5.500000E+00 -3.250000E+00  5.500582E-06
 5.500000E+00 -3.200000E+00  6.659420E-06
 5.500000E+00 -3.150000E+00  8.026105E-06
 5.500000E+00 -3.100000E+00  9.629954E-06
 5.500000E+00 -3.050000E+00  1.150286E-05
 5.500000E+00 -3.000000E+00  1.367922E-05
 5.500000E+00 -2.950000E+00  1.619586E-05
 5.500000E+00 -2.900000E+00  1.909183E-05
 5.500000E+00 -2.850000E+00  2.240820E-05
 5.500000E+00 -2.800000E+00  2.618772E-05
 5.500000E+00 -2.750000E+00  3.047447E-05
 5.500000E+00 -2.700000E+00  3.531342E-05
 5.500000E+00 -2.650000E+00  4.074991E-05
 5.500000E+00 -2.600000E+00  4.682911E-05
 5.500000E+00 -2.550000E+00  5.359535E-05
 5.500000E+00 -2.500000E+00  6.109153E-05
 5.500000E+00 -2.450000E+00  6.935835E-05
 5.500000E+00 -2.400000E+00  7.843364E-05
 5.500000E+00 -2.350000E+00  8.835161E-05
 5.500000E+00 -2.300000E+00  9.914217E-05
 5.500000E+00 -2.250000E+00  1.108302E-04
 5.500000E+00 -2.200000E+00  1.234348E-04
 5.500000E+00 -2.150000E+00  1.369691E-04
 5.500000E+00 -2.100000E+00  1.514389E-04
 5.500000E+00 -2.050000E+00  1.668433E-04
 5.500000E+00 -2.000000E+00  1.831733E-04
 5.500000E+00 -1.950000E+00  2.004121E-04
 5.500000E+00 -1.900000E+00  2.185349E-04
 5.500000E+00 -1.850000E+00  2.375086E-04
 5.500000E+00 -1.800000E+00  2.572920E-04
 5.500000E+00 -1.750000E+00  2.778360E-04
 5.500000E+00 -1.700000E+00  2.990836E-04
 5.500000E+00 -1.650000E+00  3.209706E-04
 5.500000E+00 -1.600000E+00  3.434257E-04
 5.500000E+00 -1.550000E+00  3.663714E-04
 5.500000E+00 -1.500000E+00  3.897240E-04
 5.500000E+00 -1.450000E+00  4.133950E-04
 5.500000E+00 -1.400000E+00  4.372914E-04
 5.500000E+00 -1.350000E+00  4.613163E-04
 5.500000E+00 -1.300000E+00  4.853700E-04
 5.500000E+00 -1.250000E+00  5.093506E-04
 5.500000E+00 -1.200000E+00  5.331549E-04
 5.500000E+00 -1.150000E+00  5.566792E-04
 5.500000E+00 -1.100000E+00  5.798198E-04
 5.500000E+00 -1.050000E+00  6.024742E-04
 5.500000E+00 -1.000000E+00  6.245415E-04
 5.500000E+00 -9.500000E-01  6.459233E-04
 5.500000E+00 -9.000000E-01  6.665239E-04
 5.500000E+00 -8.500000E-01  6.862518E-04
 5.500000E+00 -8.000000E-01  7.050193E-04
 5.500000E+00 -7.500000E-01  7.227436E-04
 5.500000E+00 -7.000000E-01  7.393470E-04
 5.500000E+00 -6.500000E-01  7.547577E-04
 5.500000E+00 -6.000000E-01  7.689095E-04
 5.500000E+00 -5.500000E-01  7.817428E-04
 5.500000E+00 -5.000000E-01  7.932046E-04
 5.500000E+00 -4.500000E-01  8.032484E-04
 5.500000E+00 -4.000000E-01  8.118349E-04
 5.500000E+00 -3.500000E-01  8.189319E-04
 5.500000E+00 -3.000000E-01  8.245144E-04
 5.500000E+00 -2.500000E-01  8.285646E-04
 5.500000E+00 -2.000000E-01  8.310718E-04
 5.500000E+00 -1.500000E-01  8.320328E-04
 5.500000E+00 -1.000000E-01  8.314513E-04
 5.500000E+00 -5.000000E-02  8.293382E-04
 5.500000E+00  0.000000E+00  8.257111E-04
 5.500000E+00  5.000000E-02  8.205946E-04
 5.500000E+00  1.000000E-01  8.140196E-04
 5.500000E+00  1.500000E-01  8.060233E-04
 5.500000E+00  2.000000E-01  7.966491E-04
 5.500000E+00  2.500000E-01  7.859460E-04
 5.500000E+00  3.000000E-01  7.739685E-04
 5.500000E+00  3.500000E-01  7.607760E-04
 5.500000E+00  4.000000E-01  7.464329E-04
 5.500000E+00  4.500000E-01  7.310077E-04
 5.500000E+00  5.000000E-01  7.145729E-04
 5.500000E+00  5.500000E-01  6.972044E-04
 5.500000E+00  6.000000E-01  6.789812E-04
 5.500000E+00  6.500000E-01  6.599847E-04
 5.500000E+00  7.000000E-01  6.402986E-04
 5.500000E+00  7.500000E-01  6.200079E-04
 5.500000E+00  8.000000E-01  5.991988E-04
 5.500000E+00  8.500000E-01  5.779579E-04
 5.500000E+00  9.000000E-01  5.563720E-04
 5.500000E+00  9.500000E-01  5.345271E-04
 5.500000E+00  1.000000E+00  5.125085E-04
 5.500000E+00  1.050000E+00  4.903997E-04
 5.500000E+00  1.100000E+00  4.682823E-04
 5.500000E+00  1.150000E+00  4.462355E-04
 5.500000E+00  1.200000E+00  4.243353E-04
 5.500000E+00  1.250000E+00  4.026546E-04
 5.500000E+00  1.300000E+00  3.812624E-04
 5.500000E+00  1.350000E+00  3.602236E-04
 5.500000E+00  1.400000E+00  3.395986E-04
 5.500000E+00  1.450000E+00  3.194433E-04
 5.500000E+00  1.500000E+00  2.998086E-04
 5.500000E+00  1.550000E+00  2.807400E-04
 5.500000E+00  1.600000E+00  2.622783E-04
 5.500000E+00  1.650000E+00  2.444586E-04
 5.500000E+00  1.700000E+00  2.273108E-04
 5.500000E+00  1.750000E+00  2.108595E-04
 5.500000E+00  1.800000E+00  1.951240E-04
 5.500000E+00  1.850000E+00  1.801186E-04
 5.500000E+00  1.900000E+00  1.658525E-04
 5.500000E+00  1.950000E+00  1.523301E-04
 5.500000E+00  2.000000E+00  1.395515E-04
 5.500000E+00  2.050000E+00  1.275123E-04
 5.500000E+00  2.100000E+00  1.162042E-04
 5.500000E+00  2.150000E+00  1.056154E-04
 5.500000E+00  2.200000E+00  9.573055E-05
 5.500000E+00  2.250000E+00  8.653137E-05
 5.500000E+00  2.300000E+00  7.799699E-05
 5.500000E+00  2.350000E+00  7.010424E-05
 5.500000E+00  2.400000E+00  6.282801E-05
 5.500000E+00  2.450000E+00  5.614159E-05
 5.500000E+00  2.500000E+00  5.001703E-05
 5.500000E+00  2.550000E+00  4.442545E-05
 5.500000E+00  2.600000E+00  3.933732E-05
 5.500000E+00  2.650000E+00  3.472282E-05
 5.500000E+00  2.700000E+00  3.055201E-05
 5.500000E+00  2.750000E+00  2.679518E-05
 5.500000E+00  2.800000E+00  2.342299E-05
 5.500000E+00  2.850000E+00  2.040673E-05
 5.500000E+00  2.900000E+00  1.771847E-05
 5.500000E+00  2.950000E+00  1.533124E-05
 5.500000E+00  3.000000E+00  1.321911E-05
 5.500000E+00  3.050000E+00  1.135735E-05
 5.500000E+00  3.100000E+00  9.722486E-06
 5.500000E+00  3.150000E+00  8.292384E-06
 5.500000E+00  3.200000E+00  7.046265E-06
 5.500000E+00  3.250000E+00  5.964746E-06
 5.500000E+00  3.300000E+00  5.029843E-06
 5.500000E+00  3.350000E+00  4.224962E-06
 5.500000E+00  3.400000E+00  3.534871E-06
 5.500000E+00  3.450000E+00  2.945665E-06
 5.500000E+00  3.500000E+00  2.444721E-06
 5.500000E+00  3.550000E+00  2.020640E-06
 5.500000E+00  3.600000E+00  1.663182E-06
 5.500000E+00  3.650000E+00  1.363202E-06
 5.500000E+00  3.700000E+00  1.112574E-06
 5.500000E+00  3.750000E+00  9.041165E-07
 5.500000E+00  3.800000E+00  7.315205E-07
 5.500000E+00  3.850000E+00  5.892710E-07
 5.500000E+00  3.900000E+00  4.725749E-07
 5.500000E+00  3.950000E+00  3.772889E-07
 5.500000E+00  4.000000E+00  2.998518E-07
 5.500000E+00  4.050000E+00  2.372196E-07
 5.500000E+00  4.100000E+00  1.868049E-07
 5.500000E+00  4.150000E+00  1.464208E-07
 5.500000E+00  4.200000E+00  1.142293E-07
 5.500000E+00  4.250000E+00  8.869443E-08
 5.500000E+00  4.300000E+00  6.854001E-08
 5.500000E+00  4.350000E+00  5.271156E-08
 5.500000E+00  4.400000E+00  4.034289E-08
 5.500000E+00  4.450000E+00  3.072654E-08
 5.500000E+00  4.500000E+00  2.328800E-08
 5.500000E+00  4.550000E+00  1.756345E-08
 5.500000E+00  4.600000E+00  1.318056E-08
 5.500000E+00  4.650000E+00  9.842208E-09
 5.500000E+00  4.700000E+00  7.312633E-09
 5.500000E+00  4.750000E+00  5.405882E-09
 5.500000E+00  4.800000E+00  3.976126E-09
 5.500000E+00  4.850000E+00  2.909673E-09
 5.500000E+00  4.900000E+00  2.118405E-09
 5.500000E+00  4.950000E+00  1.534423E-09
 5.500000E+00  5.000000E+00  1.105717E-09
 5.500000E+00  5.050000E+00  7.926799E-10
 5.500000E+00  5.100000E+00  5.653269E-10
 5.500000E+00  5.150000E+00  4.010915E-10
 5.500000E+00  5.200000E+00  2.830905E-10
 5.500000E+00  5.250000E+00  1.987664E-10
 5.500000E+00  5.300000E+00  1.388343E-10
 5.500000E+00  5.350000E+00  9.646980E-11
 5.500000E+00  5.400000E+00  6.668610E-11
 5.500000E+00  5.450000E+00  4.586097E-11
 5.500000E+00  5.500000E+00  3.137883E-11
 5.500000E+00  5.550000E+00  2.136214E-11
 5.500000E+00  5.600000E+00  1.447118E-11
 5.500000E+00  5.650000E+00  9.755641E-12
 5.500000E+00  5.700000E+00  6.545451E-12
 5.500000E+00  5.750000E+00  4.370979E-12
 5.500000E+00  5.800000E+00  2.905049E-12
 5.500000E+00  5.850000E+00  1.921115E-12
 5.500000E+00  5.900000E+00  1.263276E-12
 5.500000E+00  5.950000E+00  8.249116E-13
 5.500000E+00  6.000000E+00  5.335738E-13
 5.500000E+00  6.050000E+00  3.403540E-13
 5.500000E+00  6.100000E+00  2.124627E-13
 5.500000E+00  6.150000E+00  1.280804E-13
 5.500000E+00  6.200000E+00  7.281281E-14
 5.500000E+00  6.250000E+00  3.727418E-14
 5.500000E+00  6.300000E+00  1.546385E-14
 5.500000E+00  6.350000E+00  3.705523E-15
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  7.224810E-16
 5.550000E+00 -6.300000E+00  3.001330E-15
 5.550000E+00 -6.250000E+00  7.183518E-15
 5.550000E+00 -6.200000E+00  1.390963E-14
 5.550000E+00 -6.150000E+00  2.423366E-14
 5.550000E+00 -6.100000E+00  3.982153E-14
 5.550000E+00 -6.050000E+00  6.325849E-14
 5.550000E+00 -6.000000E+00  9.851245E-14
 5.550000E+00 -5.950000E+00  1.516232E-13
 5.550000E+00 -5.900000E+00  2.317197E-13
 5.550000E+00 -5.850000E+00  3.525131E-13
 5.550000E+00 -5.800000E+00  5.344768E-13
 5.550000E+00 -5.750000E+00  8.080139E-13
 5.550000E+00 -5.700000E+00  1.218039E-12
 5.550000E+00 -5.650000E+00  1.830576E-12
 5.550000E+00 -5.600000E+00  2.742207E-12
 5.550000E+00 -5.550000E+00  4.093553E-12
 5.550000E+00 -5.500000E+00  6.088399E-12
 5.550000E+00 -5.450000E+00  9.020713E-12
 5.550000E+00 -5.400000E+00  1.331261E-11
 5.550000E+00 -5.350000E+00  1.956742E-11
 5.550000E+00 -5.300000E+00  2.864356E-11
 5.550000E+00 -5.250000E+00  4.175672E-11
 5.550000E+00 -5.200000E+00  6.062057E-11
 5.550000E+00 -5.150000E+00  8.763944E-11
 5.550000E+00 -5.100000E+00  1.261708E-10
 5.550000E+00 -5.050000E+00  1.808806E-10
 5.550000E+00 -5.000000E+00  2.582223E-10
 5.550000E+00 -4.950000E+00  3.670778E-10
 5.550000E+00 -4.900000E+00  5.196115E-10
 5.550000E+00 -4.850000E+00  7.324000E-10
 5.550000E+00 -4.800000E+00  1.027919E-09
 5.550000E+00 -4.750000E+00  1.436489E-09
 5.550000E+00 -4.700000E+00  1.998799E-09
 5.550000E+00 -4.650000E+00  2.769170E-09
 5.550000E+00 -4.600000E+00  3.819742E-09
 5.550000E+00 -4.550000E+00  5.245806E-09
 5.550000E+00 -4.500000E+00  7.172557E-09
 5.550000E+00 -4.450000E+00  9.763580E-09
 5.550000E+00 -4.400000E+00  1.323146E-08
 5.550000E+00 -4.350000E+00  1.785089E-08
 5.550000E+00 -4.300000E+00  2.397487E-08
 5.550000E+00 -4.250000E+00  3.205445E-08
 5.550000E+00 -4.200000E+00  4.266260E-08
 5.550000E+00 -4.150000E+00  5.652306E-08
 5.550000E+00 -4.100000E+00  7.454459E-08
 5.550000E+00 -4.050000E+00  9.786163E-08
 5.550000E+00 -4.000000E+00  1.278818E-07
 5.550000E+00 -3.950000E+00  1.663415E-07
 5.550000E+00 -3.900000E+00  2.153692E-07
 5.550000E+00 -3.850000E+00  2.775586E-07
 5.550000E+00 -3.800000E+00  3.560504E-07
 5.550000E+00 -3.750000E+00  4.546241E-07
 5.550000E+00 -3.700000E+00  5.777996E-07
 5.550000E+00 -3.650000E+00  7.309471E-07
 5.550000E+00 -3.600000E+00  9.204071E-07
 5.550000E+00 -3.550000E+00  1.153616E-06
 5.550000E+00 -3.500000E+00  1.439240E-06
 5.550000E+00 -3.450000E+00  1.787309E-06
 5.550000E+00 -3.400000E+00  2.209353E-06
 5.550000E+00 -3.350000E+00  2.718540E-06
 5.550000E+00 -3.300000E+00  3.329800E-06
 5.550000E+00 -3.250000E+00  4.059943E-06
 5.550000E+00 -3.200000E+00  4.927758E-06
 5.550000E+00 -3.150000E+00  5.954098E-06
 5.550000E+00 -3.100000E+00  7.161929E-06
 5.550000E+00 -3.050000E+00  8.576351E-06
 5.550000E+00 -3.000000E+00  1.022458E-05
 5.550000E+00 -2.950000E+00  1.213590E-05
 5.550000E+00 -2.900000E+00  1.434153E-05
 5.550000E+00 -2.850000E+00  1.687449E-05
 5.550000E+00 -2.800000E+00  1.976937E-05
 5.550000E+00 -2.750000E+00  2.306206E-05
 5.550000E+00 -2.700000E+00  2.678945E-05
 5.550000E+00 -2.650000E+00  3.098899E-05
 5.550000E+00 -2.600000E+00  3.569831E-05
 5.550000E+00 -2.550000E+00  4.095471E-05
 5.550000E+00 -2.500000E+00  4.679464E-05
 5.550000E+00 -2.450000E+00  5.325311E-05
 5.550000E+00 -2.400000E+00  6.036315E-05
 5.550000E+00 -2.350000E+00  6.815520E-05
 5.550000E+00 -2.300000E+00  7.665647E-05
 5.550000E+00 -2.250000E+00  8.589039E-05
 5.550000E+00 -2.200000E+00  9.587600E-05
 5.550000E+00 -2.150000E+00  1.066274E-04
 5.550000E+00 -2.100000E+00  1.181535E-04
 5.550000E+00 -2.050000E+00  1.304569E-04
 5.550000E+00 -2.000000E+00  1.435345E-04
 5.550000E+00 -1.950000E+00  1.573763E-04
 5.550000E+00 -1.900000E+00  1.719658E-04
 5.550000E+00 -1.850000E+00  1.872796E-04
 5.550000E+00 -1.800000E+00  2.032873E-04
 5.550000E+00 -1.750000E+00  2.199517E-04
 5.550000E+00 -1.700000E+00  2.372290E-04
 5.550000E+00 -1.650000E+00  2.550688E-04
 5.550000E+00 -1.600000E+00  2.734144E-04
 5.550000E+00 -1.550000E+00  2.922037E-04
 5.550000E+00 -1.500000E+00  3.113689E-04
 5.550000E+00 -1.450000E+00  3.308375E-04
 5.550000E+00 -1.400000E+00  3.505327E-04
 5.550000E+00 -1.350000E+00  3.703743E-04
 5.550000E+00 -1.300000E+00  3.902788E-04
 5.550000E+00 -1.250000E+00  4.101606E-04
 5.550000E+00 -1.200000E+00  4.299322E-04
 5.550000E+00 -1.150000E+00  4.495055E-04
 5.550000E+00 -1.100000E+00  4.687917E-04
 5.550000E+00 -1.050000E+00  4.877027E-04
 5.550000E+00 -1.000000E+00  5.061515E-04
 5.550000E+00 -9.500000E-01  5.240526E-04
 5.550000E+00 -9.000000E-01  5.413228E-04
 5.550000E+00 -8.500000E-01  5.578819E-04
 5.550000E+00 -8.000000E-01  5.736530E-04
 5.550000E+00 -7.500000E-01  5.885632E-04
 5.550000E+00 -7.000000E-01  6.025438E-04
 5.550000E+00 -6.500000E-01  6.155311E-04
 5.550000E+00 -6.000000E-01  6.274662E-04
 5.550000E+00 -5.500000E-01  6.382959E-04
 5.550000E+00 -5.000000E-01  6.479727E-04
 5.550000E+00 -4.500000E-01  6.564549E-04
 5.550000E+00 -4.000000E-01  6.637071E-04
 5.550000E+00 -3.500000E-01  6.697001E-04
 5.550000E+00 -3.000000E-01  6.744110E-04
 5.550000E+00 -2.500000E-01  6.778236E-04
 5.550000E+00 -2.000000E-01  6.799280E-04
 5.550000E+00 -1.500000E-01  6.807207E-04
 5.550000E+00 -1.000000E-01  6.802048E-04
 5.550000E+00 -5.000000E-02  6.783894E-04
 5.550000E+00  0.000000E+00  6.752902E-04
 5.550000E+00  5.000000E-02  6.709285E-04
 5.550000E+00  1.000000E-01  6.653318E-04
 5.550000E+00  1.500000E-01  6.585329E-04
 5.550000E+00  2.000000E-01  6.505703E-04
 5.550000E+00  2.500000E-01  6.414873E-04
 5.550000E+00  3.000000E-01  6.313322E-04
 5.550000E+00  3.500000E-01  6.201577E-04
 5.550000E+00  4.000000E-01  6.080205E-04
 5.550000E+00  4.500000E-01  5.949813E-04
 5.550000E+00  5.000000E-01  5.811039E-04
 5.550000E+00  5.500000E-01  5.664550E-04
 5.550000E+00  6.000000E-01  5.511041E-04
 5.550000E+00  6.500000E-01  5.351224E-04
 5.550000E+00  7.000000E-01  5.185831E-04
 5.550000E+00  7.500000E-01  5.015601E-04
 5.550000E+00  8.000000E-01  4.841282E-04
 5.550000E+00  8.500000E-01  4.663625E-04
 5.550000E+00  9.000000E-01  4.483376E-04
 5.550000E+00  9.500000E-01  4.301274E-04
 5.550000E+00  1.000000E+00  4.118048E-04
 5.550000E+00  1.050000E+00  3.934409E-04
 5.550000E+00  1.100000E+00  3.751047E-04
 5.550000E+00  1.150000E+00  3.568627E-04
 5.550000E+00  1.200000E+00  3.387788E-04
 5.550000E+00  1.250000E+00  3.209133E-04
 5.550000E+00  1.300000E+00  3.033232E-04
 5.550000E+00  1.350000E+00  2.860618E-04
 5.550000E+00  1.400000E+00  2.691781E-04
 5.550000E+00  1.450000E+00  2.527169E-04
 5.550000E+00  1.500000E+00  2.367188E-04
 5.550000E+00  1.550000E+00  2.212195E-04
 5.550000E+00  1.600000E+00  2.062503E-04
 5.550000E+00  1.650000E+00  1.918380E-04
 5.550000E+00  1.700000E+00  1.780044E-04
 5.550000E+00  1.750000E+00  1.647672E-04
 5.550000E+00  1.800000E+00  1.521392E-04
 5.550000E+00  1.850000E+00  1.401293E-04
 5.550000E+00  1.900000E+00  1.287421E-04
 5.550000E+00  1.950000E+00  1.179780E-04
 5.550000E+00  2.000000E+00  1.078342E-04
 5.550000E+00  2.050000E+00  9.830404E-05
 5.550000E+00  2.100000E+00  8.937792E-05
 5.550000E+00  2.150000E+00  8.104328E-05
 5.550000E+00  2.200000E+00  7.328500E-05
 5.550000E+00  2.250000E+00  6.608568E-05
 5.550000E+00  2.300000E+00  5.942596E-05
 5.550000E+00  2.350000E+00  5.328480E-05
 5.550000E+00  2.400000E+00  4.763982E-05
 5.550000E+00  2.450000E+00  4.246756E-05
 5.550000E+00  2.500000E+00  3.774376E-05
 5.550000E+00  2.550000E+00  3.344362E-05
 5.550000E+00  2.600000E+00  2.954208E-05
 5.550000E+00  2.650000E+00  2.601400E-05
 5.550000E+00  2.700000E+00  2.283442E-05
 5.550000E+00  2.750000E+00  1.997872E-05
 5.550000E+00  2.800000E+00  1.742278E-05
 5.550000E+00  2.850000E+00  1.514317E-05
 5.550000E+00  2.900000E+00  1.311724E-05
 5.550000E+00  2.950000E+00  1.132327E-05
 5.550000E+00  3.000000E+00  9.740487E-06
 5.550000E+00  3.050000E+00  8.349220E-06
 5.550000E+00  3.100000E+00  7.130889E-06
 5.550000E+00  3.150000E+00  6.068066E-06
 5.550000E+00  3.200000E+00  5.144488E-06
 5.550000E+00  3.250000E+00  4.345056E-06
 5.550000E+00  3.300000E+00  3.655836E-06
 5.550000E+00  3.350000E+00  3.064026E-06
 5.550000E+00  3.400000E+00  2.557935E-06
 5.550000E+00  3.450000E+00  2.126938E-06
 5.550000E+00  3.500000E+00  1.761432E-06
 5.550000E+00  3.550000E+00  1.452781E-06
 5.550000E+00  3.600000E+00  1.193261E-06
 5.550000E+00  3.650000E+00  9.760009E-07
 5.550000E+00  3.700000E+00  7.949193E-07
 5.550000E+00  3.750000E+00  6.446634E-07
 5.550000E+00  3.800000E+00  5.205468E-07
 5.550000E+00  3.850000E+00  4.184882E-07
 5.550000E+00  3.900000E+00  3.349531E-07
 5.550000E+00  3.950000E+00  2.668965E-07
 5.550000E+00  4.000000E+00  2.117100E-07
 5.550000E+00  4.050000E+00  1.671712E-07
 5.550000E+00  4.100000E+00  1.313970E-07
 5.550000E+00  4.150000E+00  1.028008E-07
 5.550000E+00  4.200000E+00  8.005313E-08
 5.550000E+00  4.250000E+00  6.204610E-08
 5.550000E+00  4.300000E+00  4.786187E-08
 5.550000E+00  4.350000E+00  3.674421E-08
 5.550000E+00  4.400000E+00  2.807356E-08
 5.550000E+00  4.450000E+00  2.134527E-08
 5.550000E+00  4.500000E+00  1.615057E-08
 5.550000E+00  4.550000E+00  1.216026E-08
 5.550000E+00  4.600000E+00  9.110747E-09
 5.550000E+00  4.650000E+00  6.792180E-09
 5.550000E+00  4.700000E+00  5.038448E-09
 5.550000E+00  4.750000E+00  3.718821E-09
 5.550000E+00  4.800000E+00  2.731014E-09
 5.550000E+00  4.850000E+00  1.995457E-09
 5.550000E+00  4.900000E+00  1.450609E-09
 5.550000E+00  4.950000E+00  1.049153E-09
 5.550000E+00  5.000000E+00  7.549163E-10
 5.550000E+00  5.050000E+00  5.404085E-10
 5.550000E+00  5.100000E+00  3.848591E-10
 5.550000E+00  5.150000E+00  2.726664E-10
 5.550000E+00  5.200000E+00  1.921795E-10
 5.550000E+00  5.250000E+00  1.347491E-10
 5.550000E+00  5.300000E+00  9.399142E-11
 5.550000E+00  5.350000E+00  6.522260E-11
 5.550000E+00  5.400000E+00  4.502608E-11
 5.550000E+00  5.450000E+00  3.092438E-11
 5.550000E+00  5.500000E+00  2.113150E-11
 5.550000E+00  5.550000E+00  1.436752E-11
 5.550000E+00  5.600000E+00  9.720602E-12
 5.550000E+00  5.650000E+00  6.544974E-12
 5.550000E+00  5.700000E+00  4.386001E-12
 5.550000E+00  5.750000E+00  2.925522E-12
 5.550000E+00  5.800000E+00  1.942220E-12
 5.550000E+00  5.850000E+00  1.283072E-12
 5.550000E+00  5.900000E+00  8.429277E-13
 5.550000E+00  5.950000E+00  5.499784E-13
 5.550000E+00  6.000000E+00  3.554995E-13
 5.550000E+00  6.050000E+00  2.266459E-13
 5.550000E+00  6.100000E+00  1.414297E-13
 5.550000E+00  6.150000E+00  8.524042E-14
 5.550000E+00  6.200000E+00  4.845389E-14
 5.550000E+00  6.250000E+00  2.480417E-14
 5.550000E+00  6.300000E+00  1.029080E-14
 5.550000E+00  6.350000E+00  2.466030E-15
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  4.620613E-16
 5.600000E+00 -6.300000E+00  1.919287E-15
 5.600000E+00 -6.250000E+00  4.593118E-15
 5.600000E+00 -6.200000E+00  8.893067E-15
 5.600000E+00 -6.150000E+00  1.549444E-14
 5.600000E+00 -6.100000E+00  2.546730E-14
 5.600000E+00 -6.050000E+00  4.047653E-14
 5.600000E+00 -6.000000E+00  6.308396E-14
 5.600000E+00 -5.950000E+00  9.719895E-14
 5.600000E+00 -5.900000E+00  1.487451E-13
 5.600000E+00 -5.850000E+00  2.266411E-13
 5.600000E+00 -5.800000E+00  3.442372E-13
 5.600000E+00 -5.750000E+00  5.214086E-13
 5.600000E+00 -5.700000E+00  7.875912E-13
 5.600000E+00 -5.650000E+00  1.186167E-12
 5.600000E+00 -5.600000E+00  1.780767E-12
 5.600000E+00 -5.550000E+00  2.664285E-12
 5.600000E+00 -5.500000E+00  3.971715E-12
 5.600000E+00 -5.450000E+00  5.898339E-12
 5.600000E+00 -5.400000E+00  8.725371E-12
 5.600000E+00 -5.350000E+00  1.285593E-11
 5.600000E+00 -5.300000E+00  1.886527E-11
 5.600000E+00 -5.250000E+00  2.757049E-11
 5.600000E+00 -5.200000E+00  4.012692E-11
 5.600000E+00 -5.150000E+00  5.816046E-11
 5.600000E+00 -5.100000E+00  8.394853E-11
 5.600000E+00 -5.050000E+00  1.206660E-10
 5.600000E+00 -5.000000E+00  1.727176E-10
 5.600000E+00 -4.950000E+00  2.461845E-10
 5.600000E+00 -4.900000E+00  3.494216E-10
 5.600000E+00 -4.850000E+00  4.938498E-10
 5.600000E+00 -4.800000E+00  6.950033E-10
 5.600000E+00 -4.750000E+00  9.739031E-10
 5.600000E+00 -4.700000E+00  1.358848E-09
 5.600000E+00 -4.650000E+00  1.887739E-09
 5.600000E+00 -4.600000E+00  2.611062E-09
 5.600000E+00 -4.550000E+00  3.595719E-09
 5.600000E+00 -4.500000E+00  4.929880E-09
 5.600000E+00 -4.450000E+00  6.729116E-09
 5.600000E+00 -4.400000E+00  9.144077E-09
 5.600000E+00 -4.350000E+00  1.237005E-08
 5.600000E+00 -4.300000E+00  1.665878E-08
 5.600000E+00 -4.250000E+00  2.233291E-08
 5.600000E+00 -4.200000E+00  2.980363E-08
 5.600000E+00 -4.150000E+00  3.959193E-08
 5.600000E+00 -4.100000E+00  5.235408E-08
 5.600000E+00 -4.050000E+00  6.891190E-08
 5.600000E+00 -4.000000E+00  9.028839E-08
 5.600000E+00 -3.950000E+00  1.177494E-07
 5.600000E+00 -3.900000E+00  1.528518E-07
 5.600000E+00 -3.850000E+00  1.974988E-07
 5.600000E+00 -3.800000E+00  2.540025E-07
 5.600000E+00 -3.750000E+00  3.251546E-07
 5.600000E+00 -3.700000E+00  4.143047E-07
 5.600000E+00 -3.650000E+00  5.254461E-07
 5.600000E+00 -3.600000E+00  6.633097E-07
 5.600000E+00 -3.550000E+00  8.334638E-07
 5.600000E+00 -3.500000E+00  1.042420E-06
 5.600000E+00 -3.450000E+00  1.297741E-06
 5.600000E+00 -3.400000E+00  1.608155E-06
 5.600000E+00 -3.350000E+00  1.983666E-06
 5.600000E+00 -3.300000E+00  2.435659E-06
 5.600000E+00 -3.250000E+00  2.977004E-06
 5.600000E+00 -3.200000E+00  3.622147E-06
 5.600000E+00 -3.150000E+00  4.387184E-06
 5.600000E+00 -3.100000E+00  5.289919E-06
 5.600000E+00 -3.050000E+00  6.349897E-06
 5.600000E+00 -3.000000E+00  7.588412E-06
 5.600000E+00 -2.950000E+00  9.028476E-06
 5.600000E+00 -2.900000E+00  1.069476E-05
 5.600000E+00 -2.850000E+00  1.261347E-05
 5.600000E+00 -2.800000E+00  1.481225E-05
 5.600000E+00 -2.750000E+00  1.731993E-05
 5.600000E+00 -2.700000E+00  2.016631E-05
 5.600000E+00 -2.650000E+00  2.338188E-05
 5.600000E+00 -2.600000E+00  2.699750E-05
 5.600000E+00 -2.550000E+00  3.104400E-05
 5.600000E+00 -2.500000E+00  3.555178E-05
 5.600000E+00 -2.450000E+00  4.055036E-05
 5.600000E+00 -2.400000E+00  4.606794E-05
 5.600000E+00 -2.350000E+00  5.213087E-05
 5.600000E+00 -2.300000E+00  5.876319E-05
 5.600000E+00 -2.250000E+00  6.598609E-05
 5.600000E+00 -2.200000E+00  7.381747E-05
 5.600000E+00 -2.150000E+00  8.227143E-05
 5.600000E+00 -2.100000E+00  9.135788E-05
 5.600000E+00 -2.050000E+00  1.010821E-04
 5.600000E+00 -2.000000E+00  1.114443E-04
 5.600000E+00 -1.950000E+00  1.224397E-04
 5.600000E+00 -1.900000E+00  1.340577E-04
 5.600000E+00 -1.850000E+00  1.462822E-04
 5.600000E+00 -1.800000E+00  1.590915E-04
 5.600000E+00 -1.750000E+00  1.724578E-04
 5.600000E+00 -1.700000E+00  1.863480E-04
 5.600000E+00 -1.650000E+00  2.007230E-04
 5.600000E+00 -1.600000E+00  2.155387E-04
 5.600000E+00 -1.550000E+00  2.307458E-04
 5.600000E+00 -1.500000E+00  2.462901E-04
 5.600000E+00 -1.450000E+00  2.621132E-04
 5.600000E+00 -1.400000E+00  2.781528E-04
 5.600000E+00 -1.350000E+00  2.943430E-04
 5.600000E+00 -1.300000E+00  3.106152E-04
 5.600000E+00 -1.250000E+00  3.268983E-04
 5.600000E+00 -1.200000E+00  3.431196E-04
 5.600000E+00 -1.150000E+00  3.592050E-04
 5.600000E+00 -1.100000E+00  3.750800E-04
 5.600000E+00 -1.050000E+00  3.906699E-04
 5.600000E+00 -1.000000E+00  4.059008E-04
 5.600000E+00 -9.500000E-01  4.206996E-04
 5.600000E+00 -9.000000E-01  4.349952E-04
 5.600000E+00 -8.500000E-01  4.487186E-04
 5.600000E+00 -8.000000E-01  4.618033E-04
 5.600000E+00 -7.500000E-01  4.741863E-04
 5.600000E+00 -7.000000E-01  4.858079E-04
 5.600000E+00 -6.500000E-01  4.966124E-04
 5.600000E+00 -6.000000E-01  5.065486E-04
 5.600000E+00 -5.500000E-01  5.155696E-04
 5.600000E+00 -5.000000E-01  5.236338E-04
 5.600000E+00 -4.500000E-01  5.307043E-04
 5.600000E+00 -4.000000E-01  5.367499E-04
 5.600000E+00 -3.500000E-01  5.417447E-04
 5.600000E+00 -3.000000E-01  5.456683E-04
 5.600000E+00 -2.500000E-01  5.485060E-04
 5.600000E+00 -2.000000E-01  5.502488E-04
 5.600000E+00 -1.500000E-01  5.508935E-04
 5.600000E+00 -1.000000E-01  5.504423E-04
 5.600000E+00 -5.000000E-02  5.489032E-04
 5.600000E+00  0.000000E+00  5.462893E-04
 5.600000E+00  5.000000E-02  5.426195E-04
 5.600000E+00  1.000000E-01  5.379173E-04
 5.600000E+00  1.500000E-01  5.322116E-04
 5.600000E+00  2.000000E-01  5.255358E-04
 5.600000E+00  2.500000E-01  5.179277E-04
 5.600000E+00  3.000000E-01  5.094293E-04
 5.600000E+00  3.500000E-01  5.000866E-04
 5.600000E+00  4.000000E-01  4.899488E-04
 5.600000E+00  4.500000E-01  4.790687E-04
 5.600000E+00  5.000000E-01  4.675015E-04
 5.600000E+00  5.500000E-01  4.553052E-04
 5.600000E+00  6.000000E-01  4.425395E-04
 5.600000E+00  6.500000E-01  4.292661E-04
 5.600000E+00  7.000000E-01  4.155476E-04
 5.600000E+00  7.500000E-01  4.014475E-04
 5.600000E+00  8.000000E-01  3.870296E-04
 5.600000E+00  8.500000E-01  3.723579E-04
 5.600000E+00  9.000000E-01  3.574957E-04
 5.600000E+00  9.500000E-01  3.425055E-04
 5.600000E+00  1.000000E+00  3.274484E-04
 5.600000E+00  1.050000E+00  3.123841E-04
 5.600000E+00  1.100000E+00  2.973700E-04
 5.600000E+00  1.150000E+00  2.824613E-04
 5.600000E+00  1.200000E+00  2.677106E-04
 5.600000E+00  1.250000E+00  2.531674E-04
 5.600000E+00  1.300000E+00  2.388779E-04
 5.600000E+00  1.350000E+00  2.248851E-04
 5.600000E+00  1.400000E+00  2.112282E-04
 5.600000E+00  1.450000E+00  1.979427E-04
 5.600000E+00  1.500000E+00  1.850601E-04
 5.600000E+00  1.550000E+00  1.726083E-04
 5.600000E+00  1.600000E+00  1.606107E-04
 5.600000E+00  1.650000E+00  1.490873E-04
 5.600000E+00  1.700000E+00  1.380537E-04
 5.600000E+00  1.750000E+00  1.275221E-04
 5.600000E+00  1.800000E+00  1.175006E-04
 5.600000E+00  1.850000E+00  1.079940E-04
 5.600000E+00  1.900000E+00  9.900369E-05
 5.600000E+00  1.950000E+00  9.052773E-05
 5.600000E+00  2.000000E+00  8.256135E-05
 5.600000E+00  2.050000E+00  7.509700E-05
 5.600000E+00  2.100000E+00  6.812465E-05
 5.600000E+00  2.150000E+00  6.163206E-05
 5.600000E+00  2.200000E+00  5.560504E-05
 5.600000E+00  2.250000E+00  5.002768E-05
 5.600000E+00  2.300000E+00  4.488266E-05
 5.600000E+00  2.350000E+00  4.015148E-05
 5.600000E+00  2.400000E+00  3.581469E-05
 5.600000E+00  2.450000E+00  3.185219E-05
 5.600000E+00  2.500000E+00  2.824340E-05
 5.600000E+00  2.550000E+00  2.496747E-05
 5.600000E+00  2.600000E+00  2.200351E-05
 5.600000E+00  2.650000E+00  1.933076E-05
 5.600000E+00  2.700000E+00  1.692874E-05
 5.600000E+00  2.750000E+00  1.477739E-05
 5.600000E+00  2.800000E+00  1.285719E-05
 5.600000E+00  2.850000E+00  1.114930E-05
 5.600000E+00  2.900000E+00  9.635640E-06
 5.600000E+00  2.950000E+00  8.298920E-06
 5.600000E+00  3.000000E+00  7.122755E-06
 5.600000E+00  3.050000E+00  6.091675E-06
 5.600000E+00  3.100000E+00  5.191161E-06
 5.600000E+00  3.150000E+00  4.407659E-06
 5.600000E+00  3.200000E+00  3.728585E-06
 5.600000E+00  3.250000E+00  3.142311E-06
 5.600000E+00  3.300000E+00  2.638154E-06
 5.600000E+00  3.350000E+00  2.206348E-06
 5.600000E+00  3.400000E+00  1.838010E-06
 5.600000E+00  3.450000E+00  1.525101E-06
 5.600000E+00  3.500000E+00  1.260387E-06
 5.600000E+00  3.550000E+00  1.037389E-06
 5.600000E+00  3.600000E+00  8.503347E-07
 5.600000E+00  3.650000E+00  6.941077E-07
 5.600000E+00  3.700000E+00  5.641979E-07
 5.600000E+00  3.750000E+00  4.566494E-07
 5.600000E+00  3.800000E+00  3.680109E-07
 5.600000E+00  3.850000E+00  2.952875E-07
 5.600000E+00  3.900000E+00  2.358937E-07
 5.600000E+00  3.950000E+00  1.876098E-07
 5.600000E+00  4.000000E+00  1.485403E-07
 5.600000E+00  4.050000E+00  1.170751E-07
 5.600000E+00  4.100000E+00  9.185409E-08
 5.600000E+00  4.150000E+00  7.173471E-08
 5.600000E+00  4.200000E+00  5.576226E-08
 5.600000E+00  4.250000E+00  4.314353E-08
 5.600000E+00  4.300000E+00  3.322306E-08
 5.600000E+00  4.350000E+00  2.546228E-08
 5.600000E+00  4.400000E+00  1.942111E-08
 5.600000E+00  4.450000E+00  1.474197E-08
 5.600000E+00  4.500000E+00  1.113598E-08
 5.600000E+00  4.550000E+00  8.371047E-09
 5.600000E+00  4.600000E+00  6.261761E-09
 5.600000E+00  4.650000E+00  4.660864E-09
 5.600000E+00  4.700000E+00  3.452055E-09
 5.600000E+00  4.750000E+00  2.544011E-09
 5.600000E+00  4.800000E+00  1.865432E-09
 5.600000E+00  4.850000E+00  1.360968E-09
 5.600000E+00  4.900000E+00  9.879051E-10
 5.600000E+00  4.950000E+00  7.134625E-10
 5.600000E+00  5.000000E+00  5.126334E-10
 5.600000E+00  5.050000E+00  3.664495E-10
 5.600000E+00  5.100000E+00  2.606066E-10
 5.600000E+00  5.150000E+00  1.843804E-10
 5.600000E+00  5.200000E+00  1.297767E-10
 5.600000E+00  5.250000E+00  9.087186E-11
 5.600000E+00  5.300000E+00  6.330126E-11
 5.600000E+00  5.350000E+00  4.386815E-11
 5.600000E+00  5.400000E+00  3.024466E-11
 5.600000E+00  5.450000E+00  2.074556E-11
 5.600000E+00  5.500000E+00  1.415795E-11
 5.600000E+00  5.550000E+00  9.614017E-12
 5.600000E+00  5.600000E+00  6.496470E-12
 5.600000E+00  5.650000E+00  4.368813E-12
 5.600000E+00  5.700000E+00  2.924212E-12
 5.600000E+00  5.750000E+00  1.948256E-12
 5.600000E+00  5.800000E+00  1.292015E-12
 5.600000E+00  5.850000E+00  8.526658E-13
 5.600000E+00  5.900000E+00  5.596519E-13
 5.600000E+00  5.950000E+00  3.648585E-13
 5.600000E+00  6.000000E+00  2.356835E-13
 5.600000E+00  6.050000E+00  1.501814E-13
 5.600000E+00  6.100000E+00  9.368184E-14
 5.600000E+00  6.150000E+00  5.645088E-14
 5.600000E+00  6.200000E+00  3.208613E-14
 5.600000E+00  6.250000E+00  1.642533E-14
 5.600000E+00  6.300000E+00  6.814869E-15
 5.600000E+00  6.350000E+00  1.633152E-15
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  2.939269E-16
 5.650000E+00 -6.300000E+00  1.220761E-15
 5.650000E+00 -6.250000E+00  2.921055E-15
 5.650000E+00 -6.200000E+00  5.655187E-15
 5.650000E+00 -6.150000E+00  9.853529E-15
 5.650000E+00 -6.100000E+00  1.619980E-14
 5.650000E+00 -6.050000E+00  2.576060E-14
 5.650000E+00 -6.000000E+00  4.018149E-14
 5.650000E+00 -5.950000E+00  6.198002E-14
 5.650000E+00 -5.900000E+00  9.498054E-14
 5.650000E+00 -5.850000E+00  1.449555E-13
 5.650000E+00 -5.800000E+00  2.205676E-13
 5.650000E+00 -5.750000E+00  3.347454E-13
 5.650000E+00 -5.700000E+00  5.066873E-13
 5.650000E+00 -5.650000E+00  7.647612E-13
 5.650000E+00 -5.600000E+00  1.150688E-12
 5.650000E+00 -5.550000E+00  1.725542E-12
 5.650000E+00 -5.500000E+00  2.578328E-12
 5.650000E+00 -5.450000E+00  3.838164E-12
 5.650000E+00 -5.400000E+00  5.691526E-12
 5.650000E+00 -5.350000E+00  8.406511E-12
 5.650000E+00 -5.300000E+00  1.236683E-11
 5.650000E+00 -5.250000E+00  1.811917E-11
 5.650000E+00 -5.200000E+00  2.643882E-11
 5.650000E+00 -5.150000E+00  3.842022E-11
 5.650000E+00 -5.100000E+00  5.560104E-11
 5.650000E+00 -5.050000E+00  8.013151E-11
 5.650000E+00 -5.000000E+00  1.150040E-10
 5.650000E+00 -4.950000E+00  1.643626E-10
 5.650000E+00 -4.900000E+00  2.339182E-10
 5.650000E+00 -4.850000E+00  3.315020E-10
 5.650000E+00 -4.800000E+00  4.677982E-10
 5.650000E+00 -4.750000E+00  6.573093E-10
 5.650000E+00 -4.700000E+00  9.196192E-10
 5.650000E+00 -4.650000E+00  1.281036E-09
 5.650000E+00 -4.600000E+00  1.776712E-09
 5.650000E+00 -4.550000E+00  2.453371E-09
 5.650000E+00 -4.500000E+00  3.372777E-09
 5.650000E+00 -4.450000E+00  4.616134E-09
 5.650000E+00 -4.400000E+00  6.289616E-09
 5.650000E+00 -4.350000E+00  8.531270E-09
 5.650000E+00 -4.300000E+00  1.151958E-08
 5.650000E+00 -4.250000E+00  1.548401E-08
 5.650000E+00 -4.200000E+00  2.071786E-08
 5.650000E+00 -4.150000E+00  2.759386E-08
 5.650000E+00 -4.100000E+00  3.658297E-08
 5.650000E+00 -4.050000E+00  4.827671E-08
 5.650000E+00 -4.000000E+00  6.341366E-08
 5.650000E+00 -3.950000E+00  8.291051E-08
 5.650000E+00 -3.900000E+00  1.078981E-07
 5.650000E+00 -3.850000E+00  1.397633E-07
 5.650000E+00 -3.800000E+00  1.801958E-07
 5.650000E+00 -3.750000E+00  2.312426E-07
 5.650000E+00 -3.700000E+00  2.953671E-07
 5.650000E+00 -3.650000E+00  3.755159E-07
 5.650000E+00 -3.600000E+00  4.751911E-07
 5.650000E+00 -3.550000E+00  5.985278E-07
 5.650000E+00 -3.500000E+00  7.503780E-07
 5.650000E+00 -3.450000E+00  9.363968E-07
 5.650000E+00 -3.400000E+00  1.163132E-06
 5.650000E+00 -3.350000E+00  1.438115E-06
 5.650000E+00 -3.300000E+00  1.769949E-06
 5.650000E+00 -3.250000E+00  2.168393E-06
 5.650000E+00 -3.200000E+00  2.644445E-06
 5.650000E+00 -3.150000E+00  3.210404E-06
 5.650000E+00 -3.100000E+00  3.879931E-06
 5.650000E+00 -3.050000E+00  4.668081E-06
 5.650000E+00 -3.000000E+00  5.591330E-06
 5.650000E+00 -2.950000E+00  6.667559E-06
 5.650000E+00 -2.900000E+00  7.916026E-06
 5.650000E+00 -2.850000E+00  9.357299E-06
 5.650000E+00 -2.800000E+00  1.101316E-05
 5.650000E+00 -2.750000E+00  1.290646E-05
 5.650000E+00 -2.700000E+00  1.506096E-05
 5.650000E+00 -2.650000E+00  1.750112E-05
 5.650000E+00 -2.600000E+00  2.025185E-05
 5.650000E+00 -2.550000E+00  2.333821E-05
 5.650000E+00 -2.500000E+00  2.678513E-05
 5.650000E+00 -2.450000E+00  3.061704E-05
 5.650000E+00 -2.400000E+00  3.485749E-05
 5.650000E+00 -2.350000E+00  3.952881E-05
 5.650000E+00 -2.300000E+00  4.465162E-05
 5.650000E+00 -2.250000E+00  5.024453E-05
 5.650000E+00 -2.200000E+00  5.632365E-05
 5.650000E+00 -2.150000E+00  6.290221E-05
 5.650000E+00 -2.100000E+00  6.999024E-05
 5.650000E+00 -2.050000E+00  7.759415E-05
 5.650000E+00 -2.000000E+00  8.571644E-05
 5.650000E+00 -1.950000E+00  9.435545E-05
 5.650000E+00 -1.900000E+00  1.035051E-04
 5.650000E+00 -1.850000E+00  1.131547E-04
 5.650000E+00 -1.800000E+00  1.232890E-04
 5.650000E+00 -1.750000E+00  1.338877E-04
 5.650000E+00 -1.700000E+00  1.449260E-04
 5.650000E+00 -1.650000E+00  1.563745E-04
 5.650000E+00 -1.600000E+00  1.681988E-04
 5.650000E+00 -1.550000E+00  1.803607E-04
 5.650000E+00 -1.500000E+00  1.928173E-04
 5.650000E+00 -1.450000E+00  2.055224E-04
 5.650000E+00 -1.400000E+00  2.184259E-04
 5.650000E+00 -1.350000E+00  2.314747E-04
 5.650000E+00 -1.300000E+00  2.446132E-04
 5.650000E+00 -1.250000E+00  2.577832E-04
 5.650000E+00 -1.200000E+00  2.709251E-04
 5.650000E+00 -1.150000E+00  2.839777E-04
 5.650000E+00 -1.100000E+00  2.968792E-04
 5.650000E+00 -1.050000E+00  3.095674E-04
 5.650000E+00 -1.000000E+00  3.219806E-04
 5.650000E+00 -9.500000E-01  3.340573E-04
 5.650000E+00 -9.000000E-01  3.457376E-04
 5.650000E+00 -8.500000E-01  3.569631E-04
 5.650000E+00 -8.000000E-01  3.676775E-04
 5.650000E+00 -7.500000E-01  3.778270E-04
 5.650000E+00 -7.000000E-01  3.873607E-04
 5.650000E+00 -6.500000E-01  3.962309E-04
 5.650000E+00 -6.000000E-01  4.043935E-04
 5.650000E+00 -5.500000E-01  4.118083E-04
 5.650000E+00 -5.000000E-01  4.184393E-04
 5.650000E+00 -4.500000E-01  4.242546E-04
 5.650000E+00 -4.000000E-01  4.292271E-04
 5.650000E+00 -3.500000E-01  4.333342E-04
 5.650000E+00 -3.000000E-01  4.365582E-04
 5.650000E+00 -2.500000E-01  4.388860E-04
 5.650000E+00 -2.000000E-01  4.403099E-04
 5.650000E+00 -1.500000E-01  4.408265E-04
 5.650000E+00 -1.000000E-01  4.404378E-04
 5.650000E+00 -5.000000E-02  4.391504E-04
 5.650000E+00  0.000000E+00  4.369754E-04
 5.650000E+00  5.000000E-02  4.339289E-04
 5.650000E+00  1.000000E-01  4.300312E-04
 5.650000E+00  1.500000E-01  4.253069E-04
 5.650000E+00  2.000000E-01  4.197847E-04
 5.650000E+00  2.500000E-01  4.134969E-04
 5.650000E+00  3.000000E-01  4.064797E-04
 5.650000E+00  3.500000E-01  3.987723E-04
 5.650000E+00  4.000000E-01  3.904170E-04
 5.650000E+00  4.500000E-01  3.814587E-04
 5.650000E+00  5.000000E-01  3.719447E-04
 5.650000E+00  5.500000E-01  3.619241E-04
 5.650000E+00  6.000000E-01  3.514480E-04
 5.650000E+00  6.500000E-01  3.405683E-04
 5.650000E+00  7.000000E-01  3.293382E-04
 5.650000E+00  7.500000E-01  3.178111E-04
 5.650000E+00  8.000000E-01  3.060408E-04
 5.650000E+00  8.500000E-01  2.940808E-04
 5.650000E+00  9.000000E-01  2.819839E-04
 5.650000E+00  9.500000E-01  2.698020E-04
 5.650000E+00  1.000000E+00  2.575860E-04
 5.650000E+00  1.050000E+00  2.453849E-04
 5.650000E+00  1.100000E+00  2.332459E-04
 5.650000E+00  1.150000E+00  2.212141E-04
 5.650000E+00  1.200000E+00  2.093319E-04
 5.650000E+00  1.250000E+00  1.976395E-04
 5.650000E+00  1.300000E+00  1.861738E-04
 5.650000E+00  1.350000E+00  1.749690E-04
 5.650000E+00  1.400000E+00  1.640558E-04
 5.650000E+00  1.450000E+00  1.534621E-04
 5.650000E+00  1.500000E+00  1.432120E-04
 5.650000E+00  1.550000E+00  1.333265E-04
 5.650000E+00  1.600000E+00  1.238234E-04
 5.650000E+00  1.650000E+00  1.147167E-04
 5.650000E+00  1.700000E+00  1.060177E-04
 5.650000E+00  1.750000E+00  9.773407E-05
 5.650000E+00  1.800000E+00  8.987080E-05
 5.650000E+00  1.850000E+00  8.242982E-05
 5.650000E+00  1.900000E+00  7.541036E-05
 5.650000E+00  1.950000E+00  6.880914E-05
 5.650000E+00  2.000000E+00  6.262052E-05
 5.650000E+00  2.050000E+00  5.683675E-05
 5.650000E+00  2.100000E+00  5.144819E-05
 5.650000E+00  2.150000E+00  4.644347E-05
 5.650000E+00  2.200000E+00  4.180981E-05
 5.650000E+00  2.250000E+00  3.753317E-05
 5.650000E+00  2.300000E+00  3.359850E-05
 5.650000E+00  2.350000E+00  2.998994E-05
 5.650000E+00  2.400000E+00  2.669103E-05
 5.650000E+00  2.450000E+00  2.368489E-05
 5.650000E+00  2.500000E+00  2.095443E-05
 5.650000E+00  2.550000E+00  1.848245E-05
 5.650000E+00  2.600000E+00  1.625189E-05
 5.650000E+00  2.650000E+00  1.424585E-05
 5.650000E+00  2.700000E+00  1.244782E-05
 5.650000E+00  2.750000E+00  1.084171E-05
 5.650000E+00  2.800000E+00  9.411980E-06
 5.650000E+00  2.850000E+00  8.143686E-06
 5.650000E+00  2.900000E+00  7.022571E-06
 5.650000E+00  2.950000E+00  6.035098E-06
 5.650000E+00  3.000000E+00  5.168482E-06
 5.650000E+00  3.050000E+00  4.410722E-06
 5.650000E+00  3.100000E+00  3.750607E-06
 5.650000E+00  3.150000E+00  3.177721E-06
 5.650000E+00  3.200000E+00  2.682436E-06
 5.650000E+00  3.250000E+00  2.255897E-06
 5.650000E+00  3.300000E+00  1.890004E-06
 5.650000E+00  3.350000E+00  1.577381E-06
 5.650000E+00  3.400000E+00  1.311350E-06
 5.650000E+00  3.450000E+00  1.085891E-06
 5.650000E+00  3.500000E+00  8.956052E-07
 5.650000E+00  3.550000E+00  7.356786E-07
 5.650000E+00  3.600000E+00  6.018370E-07
 5.650000E+00  3.650000E+00  4.903062E-07
 5.650000E+00  3.700000E+00  3.977705E-07
 5.650000E+00  3.750000E+00  3.213318E-07
 5.650000E+00  3.800000E+00  2.584703E-07
 5.650000E+00  3.850000E+00  2.070061E-07
 5.650000E+00  3.900000E+00  1.650638E-07
 5.650000E+00  3.950000E+00  1.310383E-07
 5.650000E+00  4.000000E+00  1.035626E-07
 5.650000E+00  4.050000E+00  8.147955E-08
 5.650000E+00  4.100000E+00  6.381422E-08
 5.650000E+00  4.150000E+00  4.974991E-08
 5.650000E+00  4.200000E+00  3.860617E-08
 5.650000E+00  4.250000E+00  2.981911E-08
 5.650000E+00  4.300000E+00  2.292400E-08
 5.650000E+00  4.350000E+00  1.753997E-08
 5.650000E+00  4.400000E+00  1.335659E-08
 5.650000E+00  4.450000E+00  1.012223E-08
 5.650000E+00  4.500000E+00  7.634086E-09
 5.650000E+00  4.550000E+00  5.729609E-09
 5.650000E+00  4.600000E+00  4.279246E-09
 5.650000E+00  4.650000E+00  3.180325E-09
 5.650000E+00  4.700000E+00  2.351937E-09
 5.650000E+00  4.750000E+00  1.730687E-09
 5.650000E+00  4.800000E+00  1.267181E-09
 5.650000E+00  4.850000E+00  9.231571E-10
 5.650000E+00  4.900000E+00  6.691432E-10
 5.650000E+00  4.950000E+00  4.825690E-10
 5.650000E+00  5.000000E+00  3.462481E-10
 5.650000E+00  5.050000E+00  2.471693E-10
 5.650000E+00  5.100000E+00  1.755388E-10
 5.650000E+00  5.150000E+00  1.240272E-10
 5.650000E+00  5.200000E+00  8.718072E-11
 5.650000E+00  5.250000E+00  6.096507E-11
 5.650000E+00  5.300000E+00  4.241294E-11
 5.650000E+00  5.350000E+00  2.935457E-11
 5.650000E+00  5.400000E+00  2.021256E-11
 5.650000E+00  5.450000E+00  1.384681E-11
 5.650000E+00  5.500000E+00  9.438062E-12
 5.650000E+00  5.550000E+00  6.401054E-12
 5.650000E+00  5.600000E+00  4.320119E-12
 5.650000E+00  5.650000E+00  2.901770E-12
 5.650000E+00  5.700000E+00  1.940001E-12
 5.650000E+00  5.750000E+00  1.291071E-12
 5.650000E+00  5.800000E+00  8.552752E-13
 5.650000E+00  5.850000E+00  5.638751E-13
 5.650000E+00  5.900000E+00  3.697674E-13
 5.650000E+00  5.950000E+00  2.408755E-13
 5.650000E+00  6.000000E+00  1.554945E-13
 5.650000E+00  6.050000E+00  9.903448E-14
 5.650000E+00  6.100000E+00  6.175592E-14
 5.650000E+00  6.150000E+00  3.720582E-14
 5.650000E+00  6.200000E+00  2.114596E-14
 5.650000E+00  6.250000E+00  1.082506E-14
 5.650000E+00  6.300000E+00  4.491560E-15
 5.650000E+00  6.350000E+00  1.076438E-15
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  1.859996E-16
 5.700000E+00 -6.300000E+00  7.724177E-16
 5.700000E+00 -6.250000E+00  1.847994E-15
 5.700000E+00 -6.200000E+00  3.577420E-15
 5.700000E+00 -6.150000E+00  6.233562E-15
 5.700000E+00 -6.100000E+00  1.025108E-14
 5.700000E+00 -6.050000E+00  1.630989E-14
 5.700000E+00 -6.000000E+00  2.546180E-14
 5.700000E+00 -5.950000E+00  3.932022E-14
 5.700000E+00 -5.900000E+00  6.034234E-14
 5.700000E+00 -5.850000E+00  9.224656E-14
 5.700000E+00 -5.800000E+00  1.406272E-13
 5.700000E+00 -5.750000E+00  2.138555E-13
 5.700000E+00 -5.700000E+00  3.243944E-13
 5.700000E+00 -5.650000E+00  4.907093E-13
 5.700000E+00 -5.600000E+00  7.400309E-13
 5.700000E+00 -5.550000E+00  1.112334E-12
 5.700000E+00 -5.500000E+00  1.666036E-12
 5.700000E+00 -5.450000E+00  2.486131E-12
 5.700000E+00 -5.400000E+00  3.695723E-12
 5.700000E+00 -5.350000E+00  5.472327E-12
 5.700000E+00 -5.300000E+00  8.070763E-12
 5.700000E+00 -5.250000E+00  1.185517E-11
 5.700000E+00 -5.200000E+00  1.734353E-11
 5.700000E+00 -5.150000E+00  2.526925E-11
 5.700000E+00 -5.100000E+00  3.666592E-11
 5.700000E+00 -5.050000E+00  5.298326E-11
 5.700000E+00 -5.000000E+00  7.624493E-11
 5.700000E+00 -4.950000E+00  1.092620E-10
 5.700000E+00 -4.900000E+00  1.559201E-10
 5.700000E+00 -4.850000E+00  2.215636E-10
 5.700000E+00 -4.800000E+00  3.135058E-10
 5.700000E+00 -4.750000E+00  4.417036E-10
 5.700000E+00 -4.700000E+00  6.196425E-10
 5.700000E+00 -4.650000E+00  8.654922E-10
 5.700000E+00 -4.600000E+00  1.203603E-09
 5.700000E+00 -4.550000E+00  1.666435E-09
 5.700000E+00 -4.500000E+00  2.297025E-09
 5.700000E+00 -4.450000E+00  3.152117E-09
 5.700000E+00 -4.400000E+00  4.306121E-09
 5.700000E+00 -4.350000E+00  5.856066E-09
 5.700000E+00 -4.300000E+00  7.927765E-09
 5.700000E+00 -4.250000E+00  1.068342E-08
 5.700000E+00 -4.200000E+00  1.433098E-08
 5.700000E+00 -4.150000E+00  1.913545E-08
 5.700000E+00 -4.100000E+00  2.543262E-08
 5.700000E+00 -4.050000E+00  3.364548E-08
 5.700000E+00 -4.000000E+00  4.430370E-08
 5.700000E+00 -3.950000E+00  5.806655E-08
 5.700000E+00 -3.900000E+00  7.574973E-08
 5.700000E+00 -3.850000E+00  9.835638E-08
 5.700000E+00 -3.800000E+00  1.271125E-07
 5.700000E+00 -3.750000E+00  1.635076E-07
 5.700000E+00 -3.700000E+00  2.093395E-07
 5.700000E+00 -3.650000E+00  2.667651E-07
 5.700000E+00 -3.600000E+00  3.383559E-07
 5.700000E+00 -3.550000E+00  4.271574E-07
 5.700000E+00 -3.500000E+00  5.367541E-07
 5.700000E+00 -3.450000E+00  6.713375E-07
 5.700000E+00 -3.400000E+00  8.357761E-07
 5.700000E+00 -3.350000E+00  1.035688E-06
 5.700000E+00 -3.300000E+00  1.277513E-06
 5.700000E+00 -3.250000E+00  1.568580E-06
 5.700000E+00 -3.200000E+00  1.917178E-06
 5.700000E+00 -3.150000E+00  2.332610E-06
 5.700000E+00 -3.100000E+00  2.825246E-06
 5.700000E+00 -3.050000E+00  3.406561E-06
 5.700000E+00 -3.000000E+00  4.089157E-06
 5.700000E+00 -2.950000E+00  4.886773E-06
 5.700000E+00 -2.900000E+00  5.814263E-06
 5.700000E+00 -2.850000E+00  6.887565E-06
 5.700000E+00 -2.800000E+00  8.123632E-06
 5.700000E+00 -2.750000E+00  9.540341E-06
 5.700000E+00 -2.700000E+00  1.115638E-05
 5.700000E+00 -2.650000E+00  1.299107E-05
 5.700000E+00 -2.600000E+00  1.506423E-05
 5.700000E+00 -2.550000E+00  1.739593E-05
 5.700000E+00 -2.500000E+00  2.000624E-05
 5.700000E+00 -2.450000E+00  2.291503E-05
 5.700000E+00 -2.400000E+00  2.614159E-05
 5.700000E+00 -2.350000E+00  2.970442E-05
 5.700000E+00 -2.300000E+00  3.362084E-05
 5.700000E+00 -2.250000E+00  3.790668E-05
 5.700000E+00 -2.200000E+00  4.257598E-05
 5.700000E+00 -2.150000E+00  4.764063E-05
 5.700000E+00 -2.100000E+00  5.311007E-05
 5.700000E+00 -2.050000E+00  5.899097E-05
 5.700000E+00 -2.000000E+00  6.528701E-05
 5.700000E+00 -1.950000E+00  7.199856E-05
 5.700000E+00 -1.900000E+00  7.912253E-05
 5.700000E+00 -1.850000E+00  8.665219E-05
 5.700000E+00 -1.800000E+00  9.457700E-05
 5.700000E+00 -1.750000E+00  1.028826E-04
 5.700000E+00 -1.700000E+00  1.115507E-04
 5.700000E+00 -1.650000E+00  1.205591E-04
 5.700000E+00 -1.600000E+00  1.298820E-04
 5.700000E+00 -1.550000E+00  1.394897E-04
 5.700000E+00 -1.500000E+00  1.493492E-04
 5.700000E+00 -1.450000E+00  1.594239E-04
 5.700000E+00 -1.400000E+00  1.696744E-04
 5.700000E+00 -1.350000E+00  1.800587E-04
 5.700000E+00 -1.300000E+00  1.905319E-04
 5.700000E+00 -1.250000E+00  2.010476E-04
 5.700000E+00 -1.200000E+00  2.115572E-04
 5.700000E+00 -1.150000E+00  2.220113E-04
 5.700000E+00 -1.100000E+00  2.323594E-04
 5.700000E+00 -1.050000E+00  2.425504E-04
 5.700000E+00 -1.000000E+00  2.525334E-04
 5.700000E+00 -9.500000E-01  2.622578E-04
 5.700000E+00 -9.000000E-01  2.716739E-04
 5.700000E+00 -8.500000E-01  2.807332E-04
 5.700000E+00 -8.000000E-01  2.893885E-04
 5.700000E+00 -7.500000E-01  2.975949E-04
 5.700000E+00 -7.000000E-01  3.053097E-04
 5.700000E+00 -6.500000E-01  3.124927E-04
 5.700000E+00 -6.000000E-01  3.191068E-04
 5.700000E+00 -5.500000E-01  3.251180E-04
 5.700000E+00 -5.000000E-01  3.304956E-04
 5.700000E+00 -4.500000E-01  3.352128E-04
 5.700000E+00 -4.000000E-01  3.392462E-04
 5.700000E+00 -3.500000E-01  3.425767E-04
 5.700000E+00 -3.000000E-01  3.451890E-04
 5.700000E+00 -2.500000E-01  3.470721E-04
 5.700000E+00 -2.000000E-01  3.482190E-04
 5.700000E+00 -1.500000E-01  3.486269E-04
 5.700000E+00 -1.000000E-01  3.482971E-04
 5.700000E+00 -5.000000E-02  3.472352E-04
 5.700000E+00  0.000000E+00  3.454505E-04
 5.700000E+00  5.000000E-02  3.429565E-04
 5.700000E+00  1.000000E-01  3.397703E-04
 5.700000E+00  1.500000E-01  3.359127E-04
 5.700000E+00  2.000000E-01  3.314077E-04
 5.700000E+00  2.500000E-01  3.262828E-04
 5.700000E+00  3.000000E-01  3.205684E-04
 5.700000E+00  3.500000E-01  3.142974E-04
 5.700000E+00  4.000000E-01  3.075056E-04
 5.700000E+00  4.500000E-01  3.002306E-04
 5.700000E+00  5.000000E-01  2.925120E-04
 5.700000E+00  5.500000E-01  2.843911E-04
 5.700000E+00  6.000000E-01  2.759105E-04
 5.700000E+00  6.500000E-01  2.671135E-04
 5.700000E+00  7.000000E-01  2.580442E-04
 5.700000E+00  7.500000E-01  2.487471E-04
 5.700000E+00  8.000000E-01  2.392665E-04
 5.700000E+00  8.500000E-01  2.296466E-04
 5.700000E+00  9.000000E-01  2.199309E-04
 5.700000E+00  9.500000E-01  2.101617E-04
 5.700000E+00  1.000000E+00  2.003806E-04
 5.700000E+00  1.050000E+00  1.906272E-04
 5.700000E+00  1.100000E+00  1.809399E-04
 5.700000E+00  1.150000E+00  1.713547E-04
 5.700000E+00  1.200000E+00  1.619057E-04
 5.700000E+00  1.250000E+00  1.526246E-04
 5.700000E+00  1.300000E+00  1.435407E-04
 5.700000E+00  1.350000E+00  1.346806E-04
 5.700000E+00  1.400000E+00  1.260684E-04
 5.700000E+00  1.450000E+00  1.177251E-04
 5.700000E+00  1.500000E+00  1.096692E-04
 5.700000E+00  1.550000E+00  1.019163E-04
 5.700000E+00  1.600000E+00  9.447926E-05
 5.700000E+00  1.650000E+00  8.736818E-05
 5.700000E+00  1.700000E+00  8.059053E-05
 5.700000E+00  1.750000E+00  7.415120E-05
 5.700000E+00  1.800000E+00  6.805267E-05
 5.700000E+00  1.850000E+00  6.229511E-05
 5.700000E+00  1.900000E+00  5.687652E-05
 5.700000E+00  1.950000E+00  5.179296E-05
 5.700000E+00  2.000000E+00  4.703865E-05
 5.700000E+00  2.050000E+00  4.260620E-05
 5.700000E+00  2.100000E+00  3.848676E-05
 5.700000E+00  2.150000E+00  3.467026E-05
 5.700000E+00  2.200000E+00  3.114553E-05
 5.700000E+00  2.250000E+00  2.790056E-05
 5.700000E+00  2.300000E+00  2.492260E-05
 5.700000E+00  2.350000E+00  2.219837E-05
 5.700000E+00  2.400000E+00  1.971425E-05
 5.700000E+00  2.450000E+00  1.745636E-05
 5.700000E+00  2.500000E+00  1.541076E-05
 5.700000E+00  2.550000E+00  1.356355E-05
 5.700000E+00  2.600000E+00  1.190099E-05
 5.700000E+00  2.650000E+00  1.040960E-05
 5.700000E+00  2.700000E+00  9.076262E-06
 5.700000E+00  2.750000E+00  7.888267E-06
 5.700000E+00  2.800000E+00  6.833408E-06
 5.700000E+00  2.850000E+00  5.900019E-06
 5.700000E+00  2.900000E+00  5.077015E-06
 5.700000E+00  2.950000E+00  4.353924E-06
 5.700000E+00  3.000000E+00  3.720906E-06
 5.700000E+00  3.050000E+00  3.168763E-06
 5.700000E+00  3.100000E+00  2.688945E-06
 5.700000E+00  3.150000E+00  2.273539E-06
 5.700000E+00  3.200000E+00  1.915264E-06
 5.700000E+00  3.250000E+00  1.607453E-06
 5.700000E+00  3.300000E+00  1.344029E-06
 5.700000E+00  3.350000E+00  1.119481E-06
 5.700000E+00  3.400000E+00  9.288397E-07
 5.700000E+00  3.450000E+00  7.676405E-07
 5.700000E+00  3.500000E+00  6.318968E-07
 5.700000E+00  3.550000E+00  5.180643E-07
 5.700000E+00  3.600000E+00  4.230083E-07
 5.700000E+00  3.650000E+00  3.439698E-07
 5.700000E+00  3.700000E+00  2.785332E-07
 5.700000E+00  3.750000E+00  2.245941E-07
 5.700000E+00  3.800000E+00  1.803283E-07
 5.700000E+00  3.850000E+00  1.441631E-07
 5.700000E+00  3.900000E+00  1.147492E-07
 5.700000E+00  3.950000E+00  9.093499E-08
 5.700000E+00  4.000000E+00  7.174310E-08
 5.700000E+00  4.050000E+00  5.634804E-08
 5.700000E+00  4.100000E+00  4.405645E-08
 5.700000E+00  4.150000E+00  3.428903E-08
 5.700000E+00  4.200000E+00  2.656434E-08
 5.700000E+00  4.250000E+00  2.048449E-08
 5.700000E+00  4.300000E+00  1.572237E-08
 5.700000E+00  4.350000E+00  1.201053E-08
 5.700000E+00  4.400000E+00  9.131517E-09
 5.700000E+00  4.450000E+00  6.909495E-09
 5.700000E+00  4.500000E+00  5.203056E-09
 5.700000E+00  4.550000E+00  3.899116E-09
 5.700000E+00  4.600000E+00  2.907746E-09
 5.700000E+00  4.650000E+00  2.157829E-09
 5.700000E+00  4.700000E+00  1.593440E-09
 5.700000E+00  4.750000E+00  1.170849E-09
 5.700000E+00  4.800000E+00  8.560551E-10
 5.700000E+00  4.850000E+00  6.227691E-10
 5.700000E+00  4.900000E+00  4.507821E-10
 5.700000E+00  4.950000E+00  3.246465E-10
 5.700000E+00  5.000000E+00  2.326215E-10
 5.700000E+00  5.050000E+00  1.658346E-10
 5.700000E+00  5.100000E+00  1.176195E-10
 5.700000E+00  5.150000E+00  8.299562E-11
 5.700000E+00  5.200000E+00  5.826362E-11
 5.700000E+00  5.250000E+00  4.069143E-11
 5.700000E+00  5.300000E+00  2.827294E-11
 5.700000E+00  5.350000E+00  1.954361E-11
 5.700000E+00  5.400000E+00  1.344039E-11
 5.700000E+00  5.450000E+00  9.196175E-12
 5.700000E+00  5.500000E+00  6.260549E-12
 5.700000E+00  5.550000E+00  4.240910E-12
 5.700000E+00  5.600000E+00  2.858828E-12
 5.700000E+00  5.650000E+00  1.918001E-12
 5.700000E+00  5.700000E+00  1.280835E-12
 5.700000E+00  5.750000E+00  8.514577E-13
 5.700000E+00  5.800000E+00  5.634603E-13
 5.700000E+00  5.850000E+00  3.711210E-13
 5.700000E+00  5.900000E+00  2.431514E-13
 5.700000E+00  5.950000E+00  1.582729E-13
 5.700000E+00  6.000000E+00  1.021069E-13
 5.700000E+00  6.050000E+00  6.500087E-14
 5.700000E+00  6.100000E+00  4.052028E-14
 5.700000E+00  6.150000E+00  2.440787E-14
 5.700000E+00  6.200000E+00  1.387151E-14
 5.700000E+00  6.250000E+00  7.101331E-15
 5.700000E+00  6.300000E+00  2.946698E-15
 5.700000E+00  6.350000E+00  7.062426E-16
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  1.171150E-16
 5.750000E+00 -6.300000E+00  4.862952E-16
 5.750000E+00 -6.250000E+00  1.163285E-15
 5.750000E+00 -6.200000E+00  2.251733E-15
 5.750000E+00 -6.150000E+00  3.923805E-15
 5.750000E+00 -6.100000E+00  6.454501E-15
 5.750000E+00 -6.050000E+00  1.027521E-14
 5.750000E+00 -6.000000E+00  1.605511E-14
 5.750000E+00 -5.950000E+00  2.482345E-14
 5.750000E+00 -5.900000E+00  3.815187E-14
 5.750000E+00 -5.850000E+00  5.842490E-14
 5.750000E+00 -5.800000E+00  8.923939E-14
 5.750000E+00 -5.750000E+00  1.359918E-13
 5.750000E+00 -5.700000E+00  2.067376E-13
 5.750000E+00 -5.650000E+00  3.134445E-13
 5.750000E+00 -5.600000E+00  4.738097E-13
 5.750000E+00 -5.550000E+00  7.138857E-13
 5.750000E+00 -5.500000E+00  1.071854E-12
 5.750000E+00 -5.450000E+00  1.603424E-12
 5.750000E+00 -5.400000E+00  2.389526E-12
 5.750000E+00 -5.350000E+00  3.547200E-12
 5.750000E+00 -5.300000E+00  5.244956E-12
 5.750000E+00 -5.250000E+00  7.724318E-12
 5.750000E+00 -5.200000E+00  1.132987E-11
 5.750000E+00 -5.150000E+00  1.655100E-11
 5.750000E+00 -5.100000E+00  2.407942E-11
 5.750000E+00 -5.050000E+00  3.488827E-11
 5.750000E+00 -5.000000E+00  5.034000E-11
 5.750000E+00 -4.950000E+00  7.233282E-11
 5.750000E+00 -4.900000E+00  1.034983E-10
 5.750000E+00 -4.850000E+00  1.474666E-10
 5.750000E+00 -4.800000E+00  2.092198E-10
 5.750000E+00 -4.750000E+00  2.955606E-10
 5.750000E+00 -4.700000E+00  4.157288E-10
 5.750000E+00 -4.650000E+00  5.822095E-10
 5.750000E+00 -4.600000E+00  8.117825E-10
 5.750000E+00 -4.550000E+00  1.126879E-09
 5.750000E+00 -4.500000E+00  1.557320E-09
 5.750000E+00 -4.450000E+00  2.142539E-09
 5.750000E+00 -4.400000E+00  2.934385E-09
 5.750000E+00 -4.350000E+00  4.000657E-09
 5.750000E+00 -4.300000E+00  5.429504E-09
 5.750000E+00 -4.250000E+00  7.334886E-09
 5.750000E+00 -4.200000E+00  9.863290E-09
 5.750000E+00 -4.150000E+00  1.320191E-08
 5.750000E+00 -4.100000E+00  1.758861E-08
 5.750000E+00 -4.050000E+00  2.332377E-08
 5.750000E+00 -4.000000E+00  3.078461E-08
 5.750000E+00 -3.950000E+00  4.044190E-08
 5.750000E+00 -3.900000E+00  5.287970E-08
 5.750000E+00 -3.850000E+00  6.881823E-08
 5.750000E+00 -3.800000E+00  8.914022E-08
 5.750000E+00 -3.750000E+00  1.149209E-07
 5.750000E+00 -3.700000E+00  1.474619E-07
 5.750000E+00 -3.650000E+00  1.883292E-07
 5.750000E+00 -3.600000E+00  2.393948E-07
 5.750000E+00 -3.550000E+00  3.028825E-07
 5.750000E+00 -3.500000E+00  3.814173E-07
 5.750000E+00 -3.450000E+00  4.780774E-07
 5.750000E+00 -3.400000E+00  5.964493E-07
 5.750000E+00 -3.350000E+00  7.406841E-07
 5.750000E+00 -3.300000E+00  9.155547E-07
 5.750000E+00 -3.250000E+00  1.126511E-06
 5.750000E+00 -3.200000E+00  1.379736E-06
 5.750000E+00 -3.150000E+00  1.682192E-06
 5.750000E+00 -3.100000E+00  2.041668E-06
 5.750000E+00 -3.050000E+00  2.466810E-06
 5.750000E+00 -3.000000E+00  2.967151E-06
 5.750000E+00 -2.950000E+00  3.553120E-06
 5.750000E+00 -2.900000E+00  4.236039E-06
 5.750000E+00 -2.850000E+00  5.028102E-06
 5.750000E+00 -2.800000E+00  5.942337E-06
 5.750000E+00 -2.750000E+00  6.992542E-06
 5.750000E+00 -2.700000E+00  8.193204E-06
 5.750000E+00 -2.650000E+00  9.559390E-06
 5.750000E+00 -2.600000E+00  1.110662E-05
 5.750000E+00 -2.550000E+00  1.285069E-05
 5.750000E+00 -2.500000E+00  1.480755E-05
 5.750000E+00 -2.450000E+00  1.699302E-05
 5.750000E+00 -2.400000E+00  1.942265E-05
 5.750000E+00 -2.350000E+00  2.211145E-05
 5.750000E+00 -2.300000E+00  2.507363E-05
 5.750000E+00 -2.250000E+00  2.832235E-05
 5.750000E+00 -2.200000E+00  3.186947E-05
 5.750000E+00 -2.150000E+00  3.572529E-05
 5.750000E+00 -2.100000E+00  3.989826E-05
 5.750000E+00 -2.050000E+00  4.439476E-05
 5.750000E+00 -2.000000E+00  4.921886E-05
 5.750000E+00 -1.950000E+00  5.437213E-05
 5.750000E+00 -1.900000E+00  5.985339E-05
 5.750000E+00 -1.850000E+00  6.565864E-05
 5.750000E+00 -1.800000E+00  7.178087E-05
 5.750000E+00 -1.750000E+00  7.821001E-05
 5.750000E+00 -1.700000E+00  8.493284E-05
 5.750000E+00 -1.650000E+00  9.193304E-05
 5.750000E+00 -1.600000E+00  9.919118E-05
 5.750000E+00 -1.550000E+00  1.066848E-04
 5.750000E+00 -1.500000E+00  1.143885E-04
 5.750000E+00 -1.450000E+00  1.222742E-04
 5.750000E+00 -1.400000E+00  1.303112E-04
 5.750000E+00 -1.350000E+00  1.384664E-04
 5.750000E+00 -1.300000E+00  1.467046E-04
 5.750000E+00 -1.250000E+00  1.549889E-04
 5.750000E+00 -1.200000E+00  1.632808E-04
 5.750000E+00 -1.150000E+00  1.715406E-04
 5.750000E+00 -1.100000E+00  1.797277E-04
 5.750000E+00 -1.050000E+00  1.878009E-04
 5.750000E+00 -1.000000E+00  1.957192E-04
 5.750000E+00 -9.500000E-01  2.034413E-04
 5.750000E+00 -9.000000E-01  2.109266E-04
 5.750000E+00 -8.500000E-01  2.181355E-04
 5.750000E+00 -8.000000E-01  2.250295E-04
 5.750000E+00 -7.500000E-01  2.315714E-04
 5.750000E+00 -7.000000E-01  2.377261E-04
 5.750000E+00 -6.500000E-01  2.434604E-04
 5.750000E+00 -6.000000E-01  2.487436E-04
 5.750000E+00 -5.500000E-01  2.535473E-04
 5.750000E+00 -5.000000E-01  2.578461E-04
 5.750000E+00 -4.500000E-01  2.616176E-04
 5.750000E+00 -4.000000E-01  2.648423E-04
 5.750000E+00 -3.500000E-01  2.675042E-04
 5.750000E+00 -3.000000E-01  2.695904E-04
 5.750000E+00 -2.500000E-01  2.710916E-04
 5.750000E+00 -2.000000E-01  2.720019E-04
 5.750000E+00 -1.500000E-01  2.723189E-04
 5.750000E+00 -1.000000E-01  2.720436E-04
 5.750000E+00 -5.000000E-02  2.711805E-04
 5.750000E+00  0.000000E+00  2.697372E-04
 5.750000E+00  5.000000E-02  2.677250E-04
 5.750000E+00  1.000000E-01  2.651580E-04
 5.750000E+00  1.500000E-01  2.620534E-04
 5.750000E+00  2.000000E-01  2.584312E-04
 5.750000E+00  2.500000E-01  2.543142E-04
 5.750000E+00  3.000000E-01  2.497274E-04
 5.750000E+00  3.500000E-01  2.446983E-04
 5.750000E+00  4.000000E-01  2.392562E-04
 5.750000E+00  4.500000E-01  2.334323E-04
 5.750000E+00  5.000000E-01  2.272594E-04
 5.750000E+00  5.500000E-01  2.207713E-04
 5.750000E+00  6.000000E-01  2.140029E-04
 5.750000E+00  6.500000E-01  2.069899E-04
 5.750000E+00  7.000000E-01  1.997684E-04
 5.750000E+00  7.500000E-01  1.923745E-04
 5.750000E+00  8.000000E-01  1.848444E-04
 5.750000E+00  8.500000E-01  1.772137E-04
 5.750000E+00  9.000000E-01  1.695178E-04
 5.750000E+00  9.500000E-01  1.617907E-04
 5.750000E+00  1.000000E+00  1.540657E-04
 5.750000E+00  1.050000E+00  1.463746E-04
 5.750000E+00  1.100000E+00  1.387477E-04
 5.750000E+00  1.150000E+00  1.312137E-04
 5.750000E+00  1.200000E+00  1.237994E-04
 5.750000E+00  1.250000E+00  1.165295E-04
 5.750000E+00  1.300000E+00  1.094268E-04
 5.750000E+00  1.350000E+00  1.025119E-04
 5.750000E+00  1.400000E+00  9.580295E-05
 5.750000E+00  1.450000E+00  8.931606E-05
 5.750000E+00  1.500000E+00  8.306491E-05
 5.750000E+00  1.550000E+00  7.706094E-05
 5.750000E+00  1.600000E+00  7.131333E-05
 5.750000E+00  1.650000E+00  6.582905E-05
 5.750000E+00  1.700000E+00  6.061296E-05
 5.750000E+00  1.750000E+00  5.566787E-05
 5.750000E+00  1.800000E+00  5.099470E-05
 5.750000E+00  1.850000E+00  4.659255E-05
 5.750000E+00  1.900000E+00  4.245883E-05
 5.750000E+00  1.950000E+00  3.858947E-05
 5.750000E+00  2.000000E+00  3.497900E-05
 5.750000E+00  2.050000E+00  3.162071E-05
 5.750000E+00  2.100000E+00  2.850686E-05
 5.750000E+00  2.150000E+00  2.562877E-05
 5.750000E+00  2.200000E+00  2.297701E-05
 5.750000E+00  2.250000E+00  2.054152E-05
 5.750000E+00  2.300000E+00  1.831178E-05
 5.750000E+00  2.350000E+00  1.627694E-05
 5.750000E+00  2.400000E+00  1.442591E-05
 5.750000E+00  2.450000E+00  1.274752E-05
 5.750000E+00  2.500000E+00  1.123063E-05
 5.750000E+00  2.550000E+00  9.864169E-06
 5.750000E+00  2.600000E+00  8.637287E-06
 5.750000E+00  2.650000E+00  7.539390E-06
 5.750000E+00  2.700000E+00  6.560215E-06
 5.750000E+00  2.750000E+00  5.689885E-06
 5.750000E+00  2.800000E+00  4.918953E-06
 5.750000E+00  2.850000E+00  4.238430E-06
 5.750000E+00  2.900000E+00  3.639821E-06
 5.750000E+00  2.950000E+00  3.115131E-06
 5.750000E+00  3.000000E+00  2.656885E-06
 5.750000E+00  3.050000E+00  2.258121E-06
 5.750000E+00  3.100000E+00  1.912398E-06
 5.750000E+00  3.150000E+00  1.613776E-06
 5.750000E+00  3.200000E+00  1.356814E-06
 5.750000E+00  3.250000E+00  1.136546E-06
 5.750000E+00  3.300000E+00  9.484647E-07
 5.750000E+00  3.350000E+00  7.884975E-07
 5.750000E+00  3.400000E+00  6.529836E-07
 5.750000E+00  3.450000E+00  5.386478E-07
 5.750000E+00  3.500000E+00  4.425745E-07
 5.750000E+00  3.550000E+00  3.621803E-07
 5.750000E+00  3.600000E+00  2.951881E-07
 5.750000E+00  3.650000E+00  2.396002E-07
 5.750000E+00  3.700000E+00  1.936729E-07
 5.750000E+00  3.750000E+00  1.558919E-07
 5.750000E+00  3.800000E+00  1.249484E-07
 5.750000E+00  3.850000E+00  9.971741E-08
 5.750000E+00  3.900000E+00  7.923639E-08
 5.750000E+00  3.950000E+00  6.268634E-08
 5.750000E+00  4.000000E+00  4.937387E-08
 5.750000E+00  4.050000E+00  3.871501E-08
 5.750000E+00  4.100000E+00  3.022053E-08
 5.750000E+00  4.150000E+00  2.348270E-08
 5.750000E+00  4.200000E+00  1.816354E-08
 5.750000E+00  4.250000E+00  1.398440E-08
 5.750000E+00  4.300000E+00  1.071672E-08
 5.750000E+00  4.350000E+00  8.174088E-09
 5.750000E+00  4.400000E+00  6.205286E-09
 5.750000E+00  4.450000E+00  4.688296E-09
 5.750000E+00  4.500000E+00  3.525210E-09
 5.750000E+00  4.550000E+00  2.637901E-09
 5.750000E+00  4.600000E+00  1.964367E-09
 5.750000E+00  4.650000E+00  1.455676E-09
 5.750000E+00  4.700000E+00  1.073427E-09
 5.750000E+00  4.750000E+00  7.876530E-10
 5.750000E+00  4.800000E+00  5.750958E-10
 5.750000E+00  4.850000E+00  4.178088E-10
 5.750000E+00  4.900000E+00  3.020206E-10
 5.750000E+00  4.950000E+00  2.172236E-10
 5.750000E+00  5.000000E+00  1.554461E-10
 5.750000E+00  5.050000E+00  1.106740E-10
 5.750000E+00  5.100000E+00  7.839651E-11
 5.750000E+00  5.150000E+00  5.524920E-11
 5.750000E+00  5.200000E+00  3.873716E-11
 5.750000E+00  5.250000E+00  2.702082E-11
 5.750000E+00  5.300000E+00  1.875156E-11
 5.750000E+00  5.350000E+00  1.294634E-11
 5.750000E+00  5.400000E+00  8.892730E-12
 5.750000E+00  5.450000E+00  6.077372E-12
 5.750000E+00  5.500000E+00  4.132486E-12
 5.750000E+00  5.550000E+00  2.796105E-12
 5.750000E+00  5.600000E+00  1.882713E-12
 5.750000E+00  5.650000E+00  1.261696E-12
 5.750000E+00  5.700000E+00  8.416272E-13
 5.750000E+00  5.750000E+00  5.588894E-13
 5.750000E+00  5.800000E+00  3.694743E-13
 5.750000E+00  5.850000E+00  2.431222E-13
 5.750000E+00  5.900000E+00  1.591526E-13
 5.750000E+00  5.950000E+00  1.035193E-13
 5.750000E+00  6.000000E+00  6.674325E-14
 5.750000E+00  6.050000E+00  4.246935E-14
 5.750000E+00  6.100000E+00  2.646679E-14
 5.750000E+00  6.150000E+00  1.594023E-14
 5.750000E+00  6.200000E+00  9.058917E-15
 5.750000E+00  6.250000E+00  4.637823E-15
 5.750000E+00  6.300000E+00  1.924626E-15
 5.750000E+00  6.350000E+00  4.613130E-16
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  7.339403E-17
 5.800000E+00 -6.300000E+00  3.047150E-16
 5.800000E+00 -6.250000E+00  7.288127E-16
 5.800000E+00 -6.200000E+00  1.410616E-15
 5.800000E+00 -6.150000E+00  2.458254E-15
 5.800000E+00 -6.100000E+00  4.044940E-15
 5.800000E+00 -6.050000E+00  6.443176E-15
 5.800000E+00 -6.000000E+00  1.007687E-14
 5.800000E+00 -5.950000E+00  1.559981E-14
 5.800000E+00 -5.900000E+00  2.401299E-14
 5.800000E+00 -5.850000E+00  3.683916E-14
 5.800000E+00 -5.800000E+00  5.638134E-14
 5.800000E+00 -5.750000E+00  8.610396E-14
 5.800000E+00 -5.700000E+00  1.311926E-13
 5.800000E+00 -5.650000E+00  1.993719E-13
 5.800000E+00 -5.600000E+00  3.020971E-13
 5.800000E+00 -5.550000E+00  4.562785E-13
 5.800000E+00 -5.500000E+00  6.867703E-13
 5.800000E+00 -5.450000E+00  1.029942E-12
 5.800000E+00 -5.400000E+00  1.538780E-12
 5.800000E+00 -5.350000E+00  2.290138E-12
 5.800000E+00 -5.300000E+00  3.394994E-12
 5.800000E+00 -5.250000E+00  5.012879E-12
 5.800000E+00 -5.200000E+00  7.372069E-12
 5.800000E+00 -5.150000E+00  1.079771E-11
 5.800000E+00 -5.100000E+00  1.575073E-11
 5.800000E+00 -5.050000E+00  2.288149E-11
 5.800000E+00 -5.000000E+00  3.310314E-11
 5.800000E+00 -4.950000E+00  4.769156E-11
 5.800000E+00 -4.900000E+00  6.842067E-11
 5.800000E+00 -4.850000E+00  9.774435E-11
 5.800000E+00 -4.800000E+00  1.390398E-10
 5.800000E+00 -4.750000E+00  1.969312E-10
 5.800000E+00 -4.700000E+00  2.777168E-10
 5.800000E+00 -4.650000E+00  3.899298E-10
 5.800000E+00 -4.600000E+00  5.450697E-10
 5.800000E+00 -4.550000E+00  7.585500E-10
 5.800000E+00 -4.500000E+00  1.050918E-09
 5.800000E+00 -4.450000E+00  1.449412E-09
 5.800000E+00 -4.400000E+00  1.989944E-09
 5.800000E+00 -4.350000E+00  2.719591E-09
 5.800000E+00 -4.300000E+00  3.699720E-09
 5.800000E+00 -4.250000E+00  5.009870E-09
 5.800000E+00 -4.200000E+00  6.752543E-09
 5.800000E+00 -4.150000E+00  9.059062E-09
 5.800000E+00 -4.100000E+00  1.209670E-08
 5.800000E+00 -4.050000E+00  1.607727E-08
 5.800000E+00 -4.000000E+00  2.126738E-08
 5.800000E+00 -3.950000E+00  2.800066E-08
 5.800000E+00 -3.900000E+00  3.669205E-08
 5.800000E+00 -3.850000E+00  4.785453E-08
 5.800000E+00 -3.800000E+00  6.211841E-08
 5.800000E+00 -3.750000E+00  8.025348E-08
 5.800000E+00 -3.700000E+00  1.031940E-07
 5.800000E+00 -3.650000E+00  1.320669E-07
 5.800000E+00 -3.600000E+00  1.682229E-07
 5.800000E+00 -3.550000E+00  2.132709E-07
 5.800000E+00 -3.500000E+00  2.691150E-07
 5.800000E+00 -3.450000E+00  3.379942E-07
 5.800000E+00 -3.400000E+00  4.225246E-07
 5.800000E+00 -3.350000E+00  5.257427E-07
 5.800000E+00 -3.300000E+00  6.511495E-07
 5.800000E+00 -3.250000E+00  8.027550E-07
 5.800000E+00 -3.200000E+00  9.851210E-07
 5.800000E+00 -3.150000E+00  1.203401E-06
 5.800000E+00 -3.100000E+00  1.463378E-06
 5.800000E+00 -3.050000E+00  1.771494E-06
 5.800000E+00 -3.000000E+00  2.134871E-06
 5.800000E+00 -2.950000E+00  2.561330E-06
 5.800000E+00 -2.900000E+00  3.059393E-06
 5.800000E+00 -2.850000E+00  3.638269E-06
 5.800000E+00 -2.800000E+00  4.307836E-06
 5.800000E+00 -2.750000E+00  5.078599E-06
 5.800000E+00 -2.700000E+00  5.961631E-06
 5.800000E+00 -2.650000E+00  6.968502E-06
 5.800000E+00 -2.600000E+00  8.111184E-06
 5.800000E+00 -2.550000E+00  9.401936E-06
 5.800000E+00 -2.500000E+00  1.085318E-05
 5.800000E+00 -2.450000E+00  1.247734E-05
 5.800000E+00 -2.400000E+00  1.428669E-05
 5.800000E+00 -2.350000E+00  1.629318E-05
 5.800000E+00 -2.300000E+00  1.850822E-05
 5.800000E+00 -2.250000E+00  2.094250E-05
 5.800000E+00 -2.200000E+00  2.360579E-05
 5.800000E+00 -2.150000E+00  2.650671E-05
 5.800000E+00 -2.100000E+00  2.965255E-05
 5.800000E+00 -2.050000E+00  3.304903E-05
 5.800000E+00 -2.000000E+00  3.670017E-05
 5.800000E+00 -1.950000E+00  4.060804E-05
 5.800000E+00 -1.900000E+00  4.477267E-05
 5.800000E+00 -1.850000E+00  4.919187E-05
 5.800000E+00 -1.800000E+00  5.386112E-05
 5.800000E+00 -1.750000E+00  5.877352E-05
 5.800000E+00 -1.700000E+00  6.391968E-05
 5.800000E+00 -1.650000E+00  6.928772E-05
 5.800000E+00 -1.600000E+00  7.486331E-05
 5.800000E+00 -1.550000E+00  8.062965E-05
 5.800000E+00 -1.500000E+00  8.656759E-05
 5.800000E+00 -1.450000E+00  9.265571E-05
 5.800000E+00 -1.400000E+00  9.887045E-05
 5.800000E+00 -1.350000E+00  1.051863E-04
 5.800000E+00 -1.300000E+00  1.115760E-04
 5.800000E+00 -1.250000E+00  1.180106E-04
 5.800000E+00 -1.200000E+00  1.244601E-04
 5.800000E+00 -1.150000E+00  1.308931E-04
 5.800000E+00 -1.100000E+00  1.372776E-04
 5.800000E+00 -1.050000E+00  1.435810E-04
 5.800000E+00 -1.000000E+00  1.497704E-04
 5.800000E+00 -9.500000E-01  1.558130E-04
 5.800000E+00 -9.000000E-01  1.616763E-04
 5.800000E+00 -8.500000E-01  1.673284E-04
 5.800000E+00 -8.000000E-01  1.727382E-04
 5.800000E+00 -7.500000E-01  1.778759E-04
 5.800000E+00 -7.000000E-01  1.827128E-04
 5.800000E+00 -6.500000E-01  1.872222E-04
 5.800000E+00 -6.000000E-01  1.913789E-04
 5.800000E+00 -5.500000E-01  1.951600E-04
 5.800000E+00 -5.000000E-01  1.985446E-04
 5.800000E+00 -4.500000E-01  2.015144E-04
 5.800000E+00 -4.000000E-01  2.040535E-04
 5.800000E+00 -3.500000E-01  2.061487E-04
 5.800000E+00 -3.000000E-01  2.077894E-04
 5.800000E+00 -2.500000E-01  2.089680E-04
 5.800000E+00 -2.000000E-01  2.096794E-04
 5.800000E+00 -1.500000E-01  2.099218E-04
 5.800000E+00 -1.000000E-01  2.096958E-04
 5.800000E+00 -5.000000E-02  2.090050E-04
 5.800000E+00  0.000000E+00  2.078557E-04
 5.800000E+00  5.000000E-02  2.062570E-04
 5.800000E+00  1.000000E-01  2.042204E-04
 5.800000E+00  1.500000E-01  2.017598E-04
 5.800000E+00  2.000000E-01  1.988917E-04
 5.800000E+00  2.500000E-01  1.956344E-04
 5.800000E+00  3.000000E-01  1.920084E-04
 5.800000E+00  3.500000E-01  1.880361E-04
 5.800000E+00  4.000000E-01  1.837412E-04
 5.800000E+00  4.500000E-01  1.791491E-04
 5.800000E+00  5.000000E-01  1.742862E-04
 5.800000E+00  5.500000E-01  1.691800E-04
 5.800000E+00  6.000000E-01  1.638586E-04
 5.800000E+00  6.500000E-01  1.583507E-04
 5.800000E+00  7.000000E-01  1.526854E-04
 5.800000E+00  7.500000E-01  1.468916E-04
 5.800000E+00  8.000000E-01  1.409982E-04
 5.800000E+00  8.500000E-01  1.350337E-04
 5.800000E+00  9.000000E-01  1.290260E-04
 5.800000E+00  9.500000E-01  1.230023E-04
 5.800000E+00  1.000000E+00  1.169887E-04
 5.800000E+00  1.050000E+00  1.110102E-04
 5.800000E+00  1.100000E+00  1.050906E-04
 5.800000E+00  1.150000E+00  9.925220E-05
 5.800000E+00  1.200000E+00  9.351572E-05
 5.800000E+00  1.250000E+00  8.790028E-05
 5.800000E+00  1.300000E+00  8.242325E-05
 5.800000E+00  1.350000E+00  7.710021E-05
 5.800000E+00  1.400000E+00  7.194492E-05
 5.800000E+00  1.450000E+00  6.696927E-05
 5.800000E+00  1.500000E+00  6.218332E-05
 5.800000E+00  1.550000E+00  5.759528E-05
 5.800000E+00  1.600000E+00  5.321159E-05
 5.800000E+00  1.650000E+00  4.903692E-05
 5.800000E+00  1.700000E+00  4.507430E-05
 5.800000E+00  1.750000E+00  4.132515E-05
 5.800000E+00  1.800000E+00  3.778943E-05
 5.800000E+00  1.850000E+00  3.446567E-05
 5.800000E+00  1.900000E+00  3.135117E-05
 5.800000E+00  1.950000E+00  2.844205E-05
 5.800000E+00  2.000000E+00  2.573342E-05
 5.800000E+00  2.050000E+00  2.321947E-05
 5.800000E+00  2.100000E+00  2.089361E-05
 5.800000E+00  2.150000E+00  1.874861E-05
 5.800000E+00  2.200000E+00  1.677670E-05
 5.800000E+00  2.250000E+00  1.496967E-05
 5.800000E+00  2.300000E+00  1.331904E-05
 5.800000E+00  2.350000E+00  1.181609E-05
 5.800000E+00  2.400000E+00  1.045203E-05
 5.800000E+00  2.450000E+00  9.218017E-06
 5.800000E+00  2.500000E+00  8.105287E-06
 5.800000E+00  2.550000E+00  7.105207E-06
 5.800000E+00  2.600000E+00  6.209339E-06
 5.800000E+00  2.650000E+00  5.409490E-06
 5.800000E+00  2.700000E+00  4.697767E-06
 5.800000E+00  2.750000E+00  4.066603E-06
 5.800000E+00  2.800000E+00  3.508795E-06
 5.800000E+00  2.850000E+00  3.017520E-06
 5.800000E+00  2.900000E+00  2.586356E-06
 5.800000E+00  2.950000E+00  2.209283E-06
 5.800000E+00  3.000000E+00  1.880697E-06
 5.800000E+00  3.050000E+00  1.595398E-06
 5.800000E+00  3.100000E+00  1.348592E-06
 5.800000E+00  3.150000E+00  1.135878E-06
 5.800000E+00  3.200000E+00  9.532362E-07
 5.800000E+00  3.250000E+00  7.970125E-07
 5.800000E+00  3.300000E+00  6.639011E-07
 5.800000E+00  3.350000E+00  5.509260E-07
 5.800000E+00  3.400000E+00  4.554207E-07
 5.800000E+00  3.450000E+00  3.750076E-07
 5.800000E+00  3.500000E+00  3.075767E-07
 5.800000E+00  3.550000E+00  2.512645E-07
 5.800000E+00  3.600000E+00  2.044334E-07
 5.800000E+00  3.650000E+00  1.656512E-07
 5.800000E+00  3.700000E+00  1.336714E-07
 5.800000E+00  3.750000E+00  1.074146E-07
 5.800000E+00  3.800000E+00  8.595048E-08
 5.800000E+00  3.850000E+00  6.848166E-08
 5.800000E+00  3.900000E+00  5.432776E-08
 5.800000E+00  3.950000E+00  4.291131E-08
 5.800000E+00  4.000000E+00  3.374472E-08
 5.800000E+00  4.050000E+00  2.641836E-08
 5.800000E+00  4.100000E+00  2.058990E-08
 5.800000E+00  4.150000E+00  1.597475E-08
 5.800000E+00  4.200000E+00  1.233753E-08
 5.800000E+00  4.250000E+00  9.484646E-09
 5.800000E+00  4.300000E+00  7.257660E-09
 5.800000E+00  4.350000E+00  5.527638E-09
 5.800000E+00  4.400000E+00  4.190205E-09
 5.800000E+00  4.450000E+00  3.161326E-09
 5.800000E+00  4.500000E+00  2.373711E-09
 5.800000E+00  4.550000E+00  1.773771E-09
 5.800000E+00  4.600000E+00  1.319062E-09
 5.800000E+00  4.650000E+00  9.761544E-10
 5.800000E+00  4.700000E+00  7.188613E-10
 5.800000E+00  4.750000E+00  5.267848E-10
 5.800000E+00  4.800000E+00  3.841241E-10
 5.800000E+00  4.850000E+00  2.787077E-10
 5.800000E+00  4.900000E+00  2.012126E-10
 5.800000E+00  4.950000E+00  1.445372E-10
 5.800000E+00  5.000000E+00  1.033030E-10
 5.800000E+00  5.050000E+00  7.345916E-11
 5.800000E+00  5.100000E+00  5.197212E-11
 5.800000E+00  5.150000E+00  3.658299E-11
 5.800000E+00  5.200000E+00  2.561924E-11
 5.800000E+00  5.250000E+00  1.784957E-11
 5.800000E+00  5.300000E+00  1.237264E-11
 5.800000E+00  5.350000E+00  8.532423E-12
 5.800000E+00  5.400000E+00  5.854172E-12
 5.800000E+00  5.450000E+00  3.996276E-12
 5.800000E+00  5.500000E+00  2.714342E-12
 5.800000E+00  5.550000E+00  1.834530E-12
 5.800000E+00  5.600000E+00  1.233898E-12
 5.800000E+00  5.650000E+00  8.260016E-13
 5.800000E+00  5.700000E+00  5.504115E-13
 5.800000E+00  5.750000E+00  3.651319E-13
 5.800000E+00  5.800000E+00  2.411490E-13
 5.800000E+00  5.850000E+00  1.585376E-13
 5.800000E+00  5.900000E+00  1.036971E-13
 5.800000E+00  5.950000E+00  6.740142E-14
 5.800000E+00  6.000000E+00  4.343191E-14
 5.800000E+00  6.050000E+00  2.762468E-14
 5.800000E+00  6.100000E+00  1.721119E-14
 5.800000E+00  6.150000E+00  1.036466E-14
 5.800000E+00  6.200000E+00  5.890314E-15
 5.800000E+00  6.250000E+00  3.015856E-15
 5.800000E+00  6.300000E+00  1.251667E-15
 5.800000E+00  6.350000E+00  3.000378E-16
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  4.579106E-17
 5.850000E+00 -6.300000E+00  1.900889E-16
 5.850000E+00 -6.250000E+00  4.545828E-16
 5.850000E+00 -6.200000E+00  8.797670E-16
 5.850000E+00 -6.150000E+00  1.533263E-15
 5.850000E+00 -6.100000E+00  2.523715E-15
 5.850000E+00 -6.050000E+00  4.022554E-15
 5.850000E+00 -6.000000E+00  6.297227E-15
 5.850000E+00 -5.950000E+00  9.761360E-15
 5.850000E+00 -5.900000E+00  1.504996E-14
 5.850000E+00 -5.850000E+00  2.313162E-14
 5.850000E+00 -5.800000E+00  3.547510E-14
 5.850000E+00 -5.750000E+00  5.429578E-14
 5.850000E+00 -5.700000E+00  8.291859E-14
 5.850000E+00 -5.650000E+00  1.263101E-13
 5.850000E+00 -5.600000E+00  1.918557E-13
 5.850000E+00 -5.550000E+00  2.904885E-13
 5.850000E+00 -5.500000E+00  4.383229E-13
 5.850000E+00 -5.450000E+00  6.590065E-13
 5.850000E+00 -5.400000E+00  9.870902E-13
 5.850000E+00 -5.350000E+00  1.472832E-12
 5.850000E+00 -5.300000E+00  2.189014E-12
 5.850000E+00 -5.250000E+00  3.240560E-12
 5.850000E+00 -5.200000E+00  4.778037E-12
 5.850000E+00 -5.150000E+00  7.016514E-12
 5.850000E+00 -5.100000E+00  1.026174E-11
 5.850000E+00 -5.050000E+00  1.494632E-11
 5.850000E+00 -5.000000E+00  2.167933E-11
 5.850000E+00 -4.950000E+00  3.131418E-11
 5.850000E+00 -4.900000E+00  4.504055E-11
 5.850000E+00 -4.850000E+00  6.450859E-11
 5.850000E+00 -4.800000E+00  9.199541E-11
 5.850000E+00 -4.750000E+00  1.306270E-10
 5.850000E+00 -4.700000E+00  1.846720E-10
 5.850000E+00 -4.650000E+00  2.599287E-10
 5.850000E+00 -4.600000E+00  3.642308E-10
 5.850000E+00 -4.550000E+00  5.081043E-10
 5.850000E+00 -4.500000E+00  7.056159E-10
 5.850000E+00 -4.450000E+00  9.754592E-10
 5.850000E+00 -4.400000E+00  1.342339E-09
 5.850000E+00 -4.350000E+00  1.838720E-09
 5.850000E+00 -4.300000E+00  2.507022E-09
 5.850000E+00 -4.250000E+00  3.402357E-09
 5.850000E+00 -4.200000E+00  4.595914E-09
 5.850000E+00 -4.150000E+00  6.179114E-09
 5.850000E+00 -4.100000E+00  8.268679E-09
 5.850000E+00 -4.050000E+00  1.101275E-08
 5.850000E+00 -4.000000E+00  1.459825E-08
 5.850000E+00 -3.950000E+00  1.925959E-08
 5.850000E+00 -3.900000E+00  2.528904E-08
 5.850000E+00 -3.850000E+00  3.304875E-08
 5.850000E+00 -3.800000E+00  4.298476E-08
 5.850000E+00 -3.750000E+00  5.564309E-08
 5.850000E+00 -3.700000E+00  7.168802E-08
 5.850000E+00 -3.650000E+00  9.192271E-08
 5.850000E+00 -3.600000E+00  1.173122E-07
 5.850000E+00 -3.550000E+00  1.490087E-07
 5.850000E+00 -3.500000E+00  1.883794E-07
 5.850000E+00 -3.450000E+00  2.370358E-07
 5.850000E+00 -3.400000E+00  2.968657E-07
 5.850000E+00 -3.350000E+00  3.700657E-07
 5.850000E+00 -3.300000E+00  4.591756E-07
 5.850000E+00 -3.250000E+00  5.671117E-07
 5.850000E+00 -3.200000E+00  6.972010E-07
 5.850000E+00 -3.150000E+00  8.532127E-07
 5.850000E+00 -3.100000E+00  1.039388E-06
 5.850000E+00 -3.050000E+00  1.260464E-06
 5.850000E+00 -3.000000E+00  1.521698E-06
 5.850000E+00 -2.950000E+00  1.828878E-06
 5.850000E+00 -2.900000E+00  2.188329E-06
 5.850000E+00 -2.850000E+00  2.606913E-06
 5.850000E+00 -2.800000E+00  3.092015E-06
 5.850000E+00 -2.750000E+00  3.651514E-06
 5.850000E+00 -2.700000E+00  4.293750E-06
 5.850000E+00 -2.650000E+00  5.027472E-06
 5.850000E+00 -2.600000E+00  5.861769E-06
 5.850000E+00 -2.550000E+00  6.805994E-06
 5.850000E+00 -2.500000E+00  7.869664E-06
 5.850000E+00 -2.450000E+00  9.062359E-06
 5.850000E+00 -2.400000E+00  1.039360E-05
 5.850000E+00 -2.350000E+00  1.187269E-05
 5.850000E+00 -2.300000E+00  1.350862E-05
 5.850000E+00 -2.250000E+00  1.530988E-05
 5.850000E+00 -2.200000E+00  1.728430E-05
 5.850000E+00 -2.150000E+00  1.943891E-05
 5.850000E+00 -2.100000E+00  2.177976E-05
 5.850000E+00 -2.050000E+00  2.431178E-05
 5.850000E+00 -2.000000E+00  2.703860E-05
 5.850000E+00 -1.950000E+00  2.996243E-05
 5.850000E+00 -1.900000E+00  3.308393E-05
 5.850000E+00 -1.850000E+00  3.640208E-05
 5.850000E+00 -1.800000E+00  3.991408E-05
 5.850000E+00 -1.750000E+00  4.361529E-05
 5.850000E+00 -1.700000E+00  4.749915E-05
 5.850000E+00 -1.650000E+00  5.155718E-05
 5.850000E+00 -1.600000E+00  5.577894E-05
 5.850000E+00 -1.550000E+00  6.015206E-05
 5.850000E+00 -1.500000E+00  6.466230E-05
 5.850000E+00 -1.450000E+00  6.929359E-05
 5.850000E+00 -1.400000E+00  7.402816E-05
 5.850000E+00 -1.350000E+00  7.884663E-05
 5.850000E+00 -1.300000E+00  8.372815E-05
 5.850000E+00 -1.250000E+00  8.865058E-05
 5.850000E+00 -1.200000E+00  9.359067E-05
 5.850000E+00 -1.150000E+00  9.852424E-05
 5.850000E+00 -1.100000E+00  1.034264E-04
 5.850000E+00 -1.050000E+00  1.082716E-04
 5.850000E+00 -1.000000E+00  1.130343E-04
 5.850000E+00 -9.500000E-01  1.176887E-04
 5.850000E+00 -9.000000E-01  1.222092E-04
 5.850000E+00 -8.500000E-01  1.265707E-04
 5.850000E+00 -8.000000E-01  1.307486E-04
 5.850000E+00 -7.500000E-01  1.347191E-04
 5.850000E+00 -7.000000E-01  1.384597E-04
 5.850000E+00 -6.500000E-01  1.419490E-04
 5.850000E+00 -6.000000E-01  1.451668E-04
 5.850000E+00 -5.500000E-01  1.480950E-04
 5.850000E+00 -5.000000E-01  1.507168E-04
 5.850000E+00 -4.500000E-01  1.530174E-04
 5.850000E+00 -4.000000E-01  1.549842E-04
 5.850000E+00 -3.500000E-01  1.566066E-04
 5.850000E+00 -3.000000E-01  1.578759E-04
 5.850000E+00 -2.500000E-01  1.587861E-04
 5.850000E+00 -2.000000E-01  1.593330E-04
 5.850000E+00 -1.500000E-01  1.595151E-04
 5.850000E+00 -1.000000E-01  1.593329E-04
 5.850000E+00 -5.000000E-02  1.587892E-04
 5.850000E+00  0.000000E+00  1.578890E-04
 5.850000E+00  5.000000E-02  1.566396E-04
 5.850000E+00  1.000000E-01  1.550502E-04
 5.850000E+00  1.500000E-01  1.531319E-04
 5.850000E+00  2.000000E-01  1.508978E-04
 5.850000E+00  2.500000E-01  1.483626E-04
 5.850000E+00  3.000000E-01  1.455428E-04
 5.850000E+00  3.500000E-01  1.424560E-04
 5.850000E+00  4.000000E-01  1.391212E-04
 5.850000E+00  4.500000E-01  1.355587E-04
 5.850000E+00  5.000000E-01  1.317894E-04
 5.850000E+00  5.500000E-01  1.278351E-04
 5.850000E+00  6.000000E-01  1.237181E-04
 5.850000E+00  6.500000E-01  1.194611E-04
 5.850000E+00  7.000000E-01  1.150870E-04
 5.850000E+00  7.500000E-01  1.106186E-04
 5.850000E+00  8.000000E-01  1.060785E-04
 5.850000E+00  8.500000E-01  1.014892E-04
 5.850000E+00  9.000000E-01  9.687238E-05
 5.850000E+00  9.500000E-01  9.224913E-05
 5.850000E+00  1.000000E+00  8.763978E-05
 5.850000E+00  1.050000E+00  8.306364E-05
 5.850000E+00  1.100000E+00  7.853898E-05
 5.850000E+00  1.150000E+00  7.408288E-05
 5.850000E+00  1.200000E+00  6.971115E-05
 5.850000E+00  1.250000E+00  6.543827E-05
 5.850000E+00  1.300000E+00  6.127729E-05
 5.850000E+00  1.350000E+00  5.723987E-05
 5.850000E+00  1.400000E+00  5.333616E-05
 5.850000E+00  1.450000E+00  4.957487E-05
 5.850000E+00  1.500000E+00  4.596325E-05
 5.850000E+00  1.550000E+00  4.250709E-05
 5.850000E+00  1.600000E+00  3.921080E-05
 5.850000E+00  1.650000E+00  3.607744E-05
 5.850000E+00  1.700000E+00  3.310877E-05
 5.850000E+00  1.750000E+00  3.030533E-05
 5.850000E+00  1.800000E+00  2.766656E-05
 5.850000E+00  1.850000E+00  2.519080E-05
 5.850000E+00  1.900000E+00  2.287549E-05
 5.850000E+00  1.950000E+00  2.071716E-05
 5.850000E+00  2.000000E+00  1.871163E-05
 5.850000E+00  2.050000E+00  1.685404E-05
 5.850000E+00  2.100000E+00  1.513896E-05
 5.850000E+00  2.150000E+00  1.356053E-05
 5.850000E+00  2.200000E+00  1.211249E-05
 5.850000E+00  2.250000E+00  1.078833E-05
 5.850000E+00  2.300000E+00  9.581324E-06
 5.850000E+00  2.350000E+00  8.484651E-06
 5.850000E+00  2.400000E+00  7.491439E-06
 5.850000E+00  2.450000E+00  6.594844E-06
 5.850000E+00  2.500000E+00  5.788104E-06
 5.850000E+00  2.550000E+00  5.064596E-06
 5.850000E+00  2.600000E+00  4.417872E-06
 5.850000E+00  2.650000E+00  3.841707E-06
 5.850000E+00  2.700000E+00  3.330124E-06
 5.850000E+00  2.750000E+00  2.877419E-06
 5.850000E+00  2.800000E+00  2.478185E-06
 5.850000E+00  2.850000E+00  2.127321E-06
 5.850000E+00  2.900000E+00  1.820040E-06
 5.850000E+00  2.950000E+00  1.551878E-06
 5.850000E+00  3.000000E+00  1.318688E-06
 5.850000E+00  3.050000E+00  1.116642E-06
 5.850000E+00  3.100000E+00  9.422187E-07
 5.850000E+00  3.150000E+00  7.921989E-07
 5.850000E+00  3.200000E+00  6.636511E-07
 5.850000E+00  3.250000E+00  5.539197E-07
 5.850000E+00  3.300000E+00  4.606102E-07
 5.850000E+00  3.350000E+00  3.815734E-07
 5.850000E+00  3.400000E+00  3.148899E-07
 5.850000E+00  3.450000E+00  2.588534E-07
 5.850000E+00  3.500000E+00  2.119541E-07
 5.850000E+00  3.550000E+00  1.728627E-07
 5.850000E+00  3.600000E+00  1.404142E-07
 5.850000E+00  3.650000E+00  1.135925E-07
 5.850000E+00  3.700000E+00  9.151604E-08
 5.850000E+00  3.750000E+00  7.342311E-08
 5.850000E+00  3.800000E+00  5.865925E-08
 5.850000E+00  3.850000E+00  4.666471E-08
 5.850000E+00  3.900000E+00  3.696321E-08
 5.850000E+00  3.950000E+00  2.915151E-08
 5.850000E+00  4.000000E+00  2.288991E-08
 5.850000E+00  4.050000E+00  1.789372E-08
 5.850000E+00  4.100000E+00  1.392559E-08
 5.850000E+00  4.150000E+00  1.078860E-08
 5.850000E+00  4.200000E+00  8.320301E-09
 5.850000E+00  4.250000E+00  6.387324E-09
 5.850000E+00  4.300000E+00  4.880779E-09
 5.850000E+00  4.350000E+00  3.712225E-09
 5.850000E+00  4.400000E+00  2.810215E-09
 5.850000E+00  4.450000E+00  2.117340E-09
 5.850000E+00  4.500000E+00  1.587719E-09
 5.850000E+00  4.550000E+00  1.184882E-09
 5.850000E+00  4.600000E+00  8.799980E-10
 5.850000E+00  4.650000E+00  6.504007E-10
 5.850000E+00  4.700000E+00  4.783665E-10
 5.850000E+00  4.750000E+00  3.501136E-10
 5.850000E+00  4.800000E+00  2.549849E-10
 5.850000E+00  4.850000E+00  1.847846E-10
 5.850000E+00  4.900000E+00  1.332455E-10
 5.850000E+00  4.950000E+00  9.560136E-11
 5.850000E+00  5.000000E+00  6.824816E-11
 5.850000E+00  5.050000E+00  4.847567E-11
 5.850000E+00  5.100000E+00  3.425738E-11
 5.850000E+00  5.150000E+00  2.408654E-11
 5.850000E+00  5.200000E+00  1.684917E-11
 5.850000E+00  5.250000E+00  1.172633E-11
 5.850000E+00  5.300000E+00  8.119399E-12
 5.850000E+00  5.350000E+00  5.593268E-12
 5.850000E+00  5.400000E+00  3.833491E-12
 5.850000E+00  5.450000E+00  2.614111E-12
 5.850000E+00  5.500000E+00  1.773686E-12
 5.850000E+00  5.550000E+00  1.197525E-12
 5.850000E+00  5.600000E+00  8.046220E-13
 5.850000E+00  5.650000E+00  5.380876E-13
 5.850000E+00  5.700000E+00  3.582026E-13
 5.850000E+00  5.750000E+00  2.373964E-13
 5.850000E+00  5.800000E+00  1.566437E-13
 5.850000E+00  5.850000E+00  1.028943E-13
 5.850000E+00  5.900000E+00  6.725046E-14
 5.850000E+00  5.950000E+00  4.368338E-14
 5.850000E+00  6.000000E+00  2.813410E-14
 5.850000E+00  6.050000E+00  1.788809E-14
 5.850000E+00  6.100000E+00  1.114262E-14
 5.850000E+00  6.150000E+00  6.709701E-15
 5.850000E+00  6.200000E+00  3.813357E-15
 5.850000E+00  6.250000E+00  1.952679E-15
 5.850000E+00  6.300000E+00  8.105292E-16
 5.850000E+00  6.350000E+00  1.943135E-16
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  2.844743E-17
 5.900000E+00 -6.300000E+00  1.180751E-16
 5.900000E+00 -6.250000E+00  2.823220E-16
 5.900000E+00 -6.200000E+00  5.463354E-16
 5.900000E+00 -6.150000E+00  9.522283E-16
 5.900000E+00 -6.100000E+00  1.567869E-15
 5.900000E+00 -6.050000E+00  2.500671E-15
 5.900000E+00 -6.000000E+00  3.918699E-15
 5.900000E+00 -5.950000E+00  6.082599E-15
 5.900000E+00 -5.900000E+00  9.393612E-15
 5.900000E+00 -5.850000E+00  1.446537E-14
 5.900000E+00 -5.800000E+00  2.223086E-14
 5.900000E+00 -5.750000E+00  3.410104E-14
 5.900000E+00 -5.700000E+00  5.219918E-14
 5.900000E+00 -5.650000E+00  7.970548E-14
 5.900000E+00 -5.600000E+00  1.213617E-13
 5.900000E+00 -5.550000E+00  1.842067E-13
 5.900000E+00 -5.500000E+00  2.786439E-13
 5.900000E+00 -5.450000E+00  4.199824E-13
 5.900000E+00 -5.400000E+00  6.306516E-13
 5.900000E+00 -5.350000E+00  9.433685E-13
 5.900000E+00 -5.300000E+00  1.405643E-12
 5.900000E+00 -5.250000E+00  2.086155E-12
 5.900000E+00 -5.200000E+00  3.083729E-12
 5.900000E+00 -5.150000E+00  4.539906E-12
 5.900000E+00 -5.100000E+00  6.656446E-12
 5.900000E+00 -5.050000E+00  9.719562E-12
 5.900000E+00 -5.000000E+00  1.413329E-11
 5.900000E+00 -4.950000E+00  2.046519E-11
 5.900000E+00 -4.900000E+00  2.950846E-11
 5.900000E+00 -4.850000E+00  4.236606E-11
 5.900000E+00 -4.800000E+00  6.056378E-11
 5.900000E+00 -4.750000E+00  8.620121E-11
 5.900000E+00 -4.700000E+00  1.221524E-10
 5.900000E+00 -4.650000E+00  1.723304E-10
 5.900000E+00 -4.600000E+00  2.420343E-10
 5.900000E+00 -4.550000E+00  3.384005E-10
 5.900000E+00 -4.500000E+00  4.709878E-10
 5.900000E+00 -4.450000E+00  6.525276E-10
 5.900000E+00 -4.400000E+00  8.998824E-10
 5.900000E+00 -4.350000E+00  1.235260E-09
 5.900000E+00 -4.300000E+00  1.687743E-09
 5.900000E+00 -4.250000E+00  2.295194E-09
 5.900000E+00 -4.200000E+00  3.106629E-09
 5.900000E+00 -4.150000E+00  4.185128E-09
 5.900000E+00 -4.100000E+00  5.611399E-09
 5.900000E+00 -4.050000E+00  7.488097E-09
 5.900000E+00 -4.000000E+00  9.945015E-09
 5.900000E+00 -3.950000E+00  1.314529E-08
 5.900000E+00 -3.900000E+00  1.729273E-08
 5.900000E+00 -3.850000E+00  2.264042E-08
 5.900000E+00 -3.800000E+00  2.950074E-08
 5.900000E+00 -3.750000E+00  3.825693E-08
 5.900000E+00 -3.700000E+00  4.937622E-08
 5.900000E+00 -3.650000E+00  6.342476E-08
 5.900000E+00 -3.600000E+00  8.108430E-08
 5.900000E+00 -3.550000E+00  1.031707E-07
 5.900000E+00 -3.500000E+00  1.306540E-07
 5.900000E+00 -3.450000E+00  1.646805E-07
 5.900000E+00 -3.400000E+00  2.065959E-07
 5.900000E+00 -3.350000E+00  2.579700E-07
 5.900000E+00 -3.300000E+00  3.206216E-07
 5.900000E+00 -3.250000E+00  3.966450E-07
 5.900000E+00 -3.200000E+00  4.884346E-07
 5.900000E+00 -3.150000E+00  5.987105E-07
 5.900000E+00 -3.100000E+00  7.305409E-07
 5.900000E+00 -3.050000E+00  8.873628E-07
 5.900000E+00 -3.000000E+00  1.072999E-06
 5.900000E+00 -2.950000E+00  1.291673E-06
 5.900000E+00 -2.900000E+00  1.548010E-06
 5.900000E+00 -2.850000E+00  1.847048E-06
 5.900000E+00 -2.800000E+00  2.194218E-06
 5.900000E+00 -2.750000E+00  2.595343E-06
 5.900000E+00 -2.700000E+00  3.056600E-06
 5.900000E+00 -2.650000E+00  3.584494E-06
 5.900000E+00 -2.600000E+00  4.185811E-06
 5.900000E+00 -2.550000E+00  4.867558E-06
 5.900000E+00 -2.500000E+00  5.636901E-06
 5.900000E+00 -2.450000E+00  6.501083E-06
 5.900000E+00 -2.400000E+00  7.467338E-06
 5.900000E+00 -2.350000E+00  8.542790E-06
 5.900000E+00 -2.300000E+00  9.734351E-06
 5.900000E+00 -2.250000E+00  1.104860E-05
 5.900000E+00 -2.200000E+00  1.249169E-05
 5.900000E+00 -2.150000E+00  1.406916E-05
 5.900000E+00 -2.100000E+00  1.578591E-05
 5.900000E+00 -2.050000E+00  1.764599E-05
 5.900000E+00 -2.000000E+00  1.965254E-05
 5.900000E+00 -1.950000E+00  2.180762E-05
 5.900000E+00 -1.900000E+00  2.411216E-05
 5.900000E+00 -1.850000E+00  2.656585E-05
 5.900000E+00 -1.800000E+00  2.916704E-05
 5.900000E+00 -1.750000E+00  3.191267E-05
 5.900000E+00 -1.700000E+00  3.479826E-05
 5.900000E+00 -1.650000E+00  3.781783E-05
 5.900000E+00 -1.600000E+00  4.096391E-05
 5.900000E+00 -1.550000E+00  4.422753E-05
 5.900000E+00 -1.500000E+00  4.759828E-05
 5.900000E+00 -1.450000E+00  5.106430E-05
 5.900000E+00 -1.400000E+00  5.461240E-05
 5.900000E+00 -1.350000E+00  5.822811E-05
 5.900000E+00 -1.300000E+00  6.189578E-05
 5.900000E+00 -1.250000E+00  6.559873E-05
 5.900000E+00 -1.200000E+00  6.931934E-05
 5.900000E+00 -1.150000E+00  7.303924E-05
 5.900000E+00 -1.100000E+00  7.673944E-05
 5.900000E+00 -1.050000E+00  8.040048E-05
 5.900000E+00 -1.000000E+00  8.400265E-05
 5.900000E+00 -9.500000E-01  8.752614E-05
 5.900000E+00 -9.000000E-01  9.095123E-05
 5.900000E+00 -8.500000E-01  9.425844E-05
 5.900000E+00 -8.000000E-01  9.742874E-05
 5.900000E+00 -7.500000E-01  1.004437E-04
 5.900000E+00 -7.000000E-01  1.032858E-04
 5.900000E+00 -6.500000E-01  1.059382E-04
 5.900000E+00 -6.000000E-01  1.083853E-04
 5.900000E+00 -5.500000E-01  1.106129E-04
 5.900000E+00 -5.000000E-01  1.126078E-04
 5.900000E+00 -4.500000E-01  1.143584E-04
 5.900000E+00 -4.000000E-01  1.158549E-04
 5.900000E+00 -3.500000E-01  1.170887E-04
 5.900000E+00 -3.000000E-01  1.180532E-04
 5.900000E+00 -2.500000E-01  1.187436E-04
 5.900000E+00 -2.000000E-01  1.191565E-04
 5.900000E+00 -1.500000E-01  1.192908E-04
 5.900000E+00 -1.000000E-01  1.191467E-04
 5.900000E+00 -5.000000E-02  1.187266E-04
 5.900000E+00  0.000000E+00  1.180343E-04
 5.900000E+00  5.000000E-02  1.170754E-04
 5.900000E+00  1.000000E-01  1.158572E-04
 5.900000E+00  1.500000E-01  1.143884E-04
 5.900000E+00  2.000000E-01  1.126793E-04
 5.900000E+00  2.500000E-01  1.107414E-04
 5.900000E+00  3.000000E-01  1.085875E-04
 5.900000E+00  3.500000E-01  1.062314E-04
 5.900000E+00  4.000000E-01  1.036880E-04
 5.900000E+00  4.500000E-01  1.009730E-04
 5.900000E+00  5.000000E-01  9.810282E-05
 5.900000E+00  5.500000E-01  9.509434E-05
 5.900000E+00  6.000000E-01  9.196490E-05
 5.900000E+00  6.500000E-01  8.873209E-05
 5.900000E+00  7.000000E-01  8.541357E-05
 5.900000E+00  7.500000E-01  8.202700E-05
 5.900000E+00  8.000000E-01  7.858981E-05
 5.900000E+00  8.500000E-01  7.511915E-05
 5.900000E+00  9.000000E-01  7.163170E-05
 5.900000E+00  9.500000E-01  6.814359E-05
 5.900000E+00  1.000000E+00  6.467025E-05
 5.900000E+00  1.050000E+00  6.122634E-05
 5.900000E+00  1.100000E+00  5.782567E-05
 5.900000E+00  1.150000E+00  5.448106E-05
 5.900000E+00  1.200000E+00  5.120436E-05
 5.900000E+00  1.250000E+00  4.800634E-05
 5.900000E+00  1.300000E+00  4.489665E-05
 5.900000E+00  1.350000E+00  4.188384E-05
 5.900000E+00  1.400000E+00  3.897531E-05
 5.900000E+00  1.450000E+00  3.617730E-05
 5.900000E+00  1.500000E+00  3.349495E-05
 5.900000E+00  1.550000E+00  3.093227E-05
 5.900000E+00  1.600000E+00  2.849222E-05
 5.900000E+00  1.650000E+00  2.617671E-05
 5.900000E+00  1.700000E+00  2.398669E-05
 5.900000E+00  1.750000E+00  2.192221E-05
 5.900000E+00  1.800000E+00  1.998244E-05
 5.900000E+00  1.850000E+00  1.816579E-05
 5.900000E+00  1.900000E+00  1.646998E-05
 5.900000E+00  1.950000E+00  1.489208E-05
 5.900000E+00  2.000000E+00  1.342863E-05
 5.900000E+00  2.050000E+00  1.207569E-05
 5.900000E+00  2.100000E+00  1.082894E-05
 5.900000E+00  2.150000E+00  9.683723E-06
 5.900000E+00  2.200000E+00  8.635155E-06
 5.900000E+00  2.250000E+00  7.678161E-06
 5.900000E+00  2.300000E+00  6.807555E-06
 5.900000E+00  2.350000E+00  6.018092E-06
 5.900000E+00  2.400000E+00  5.304527E-06
 5.900000E+00  2.450000E+00  4.661659E-06
 5.900000E+00  2.500000E+00  4.084373E-06
 5.900000E+00  2.550000E+00  3.567680E-06
 5.900000E+00  2.600000E+00  3.106748E-06
 5.900000E+00  2.650000E+00  2.696927E-06
 5.900000E+00  2.700000E+00  2.333770E-06
 5.900000E+00  2.750000E+00  2.013051E-06
 5.900000E+00  2.800000E+00  1.730778E-06
 5.900000E+00  2.850000E+00  1.483197E-06
 5.900000E+00  2.900000E+00  1.266799E-06
 5.900000E+00  2.950000E+00  1.078322E-06
 5.900000E+00  3.000000E+00  9.147468E-07
 5.900000E+00  3.050000E+00  7.732939E-07
 5.900000E+00  3.100000E+00  6.514165E-07
 5.900000E+00  3.150000E+00  5.467922E-07
 5.900000E+00  3.200000E+00  4.573136E-07
 5.900000E+00  3.250000E+00  3.810770E-07
 5.900000E+00  3.300000E+00  3.163710E-07
 5.900000E+00  3.350000E+00  2.616643E-07
 5.900000E+00  3.400000E+00  2.155929E-07
 5.900000E+00  3.450000E+00  1.769478E-07
 5.900000E+00  3.500000E+00  1.446623E-07
 5.900000E+00  3.550000E+00  1.177996E-07
 5.900000E+00  3.600000E+00  9.554087E-08
 5.900000E+00  3.650000E+00  7.717396E-08
 5.900000E+00  3.700000E+00  6.208233E-08
 5.900000E+00  3.750000E+00  4.973481E-08
 5.900000E+00  3.800000E+00  3.967604E-08
 5.900000E+00  3.850000E+00  3.151750E-08
 5.900000E+00  3.900000E+00  2.492939E-08
 5.900000E+00  3.950000E+00  1.963311E-08
 5.900000E+00  4.000000E+00  1.539450E-08
 5.900000E+00  4.050000E+00  1.201775E-08
 5.900000E+00  4.100000E+00  9.339937E-09
 5.900000E+00  4.150000E+00  7.226220E-09
 5.900000E+00  4.200000E+00  5.565548E-09
 5.900000E+00  4.250000E+00  4.266955E-09
 5.900000E+00  4.300000E+00  3.256309E-09
 5.900000E+00  4.350000E+00  2.473521E-09
 5.900000E+00  4.400000E+00  1.870134E-09
 5.900000E+00  4.450000E+00  1.407288E-09
 5.900000E+00  4.500000E+00  1.053980E-09
 5.900000E+00  4.550000E+00  7.856097E-10
 5.900000E+00  4.600000E+00  5.827654E-10
 5.900000E+00  4.650000E+00  4.302098E-10
 5.900000E+00  4.700000E+00  3.160488E-10
 5.900000E+00  4.750000E+00  2.310486E-10
 5.900000E+00  4.800000E+00  1.680801E-10
 5.900000E+00  4.850000E+00  1.216695E-10
 5.900000E+00  4.900000E+00  8.763734E-11
 5.900000E+00  4.950000E+00  6.280988E-11
 5.900000E+00  5.000000E+00  4.479073E-11
 5.900000E+00  5.050000E+00  3.178047E-11
 5.900000E+00  5.100000E+00  2.243551E-11
 5.900000E+00  5.150000E+00  1.575822E-11
 5.900000E+00  5.200000E+00  1.101203E-11
 5.900000E+00  5.250000E+00  7.656186E-12
 5.900000E+00  5.300000E+00  5.295905E-12
 5.900000E+00  5.350000E+00  3.644619E-12
 5.900000E+00  5.400000E+00  2.495487E-12
 5.900000E+00  5.450000E+00  1.700055E-12
 5.900000E+00  5.500000E+00  1.152384E-12
 5.900000E+00  5.550000E+00  7.773032E-13
 5.900000E+00  5.600000E+00  5.217804E-13
 5.900000E+00  5.650000E+00  3.486143E-13
 5.900000E+00  5.700000E+00  2.318602E-13
 5.900000E+00  5.750000E+00  1.535289E-13
 5.900000E+00  5.800000E+00  1.012201E-13
 5.900000E+00  5.850000E+00  6.643710E-14
 5.900000E+00  5.900000E+00  4.339276E-14
 5.900000E+00  5.950000E+00  2.817013E-14
 5.900000E+00  6.000000E+00  1.813485E-14
 5.900000E+00  6.050000E+00  1.152704E-14
 5.900000E+00  6.100000E+00  7.179278E-15
 5.900000E+00  6.150000E+00  4.323112E-15
 5.900000E+00  6.200000E+00  2.457241E-15
 5.900000E+00  6.250000E+00  1.258478E-15
 5.900000E+00  6.300000E+00  5.224702E-16
 5.900000E+00  6.350000E+00  1.252725E-16
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.759322E-17
 5.950000E+00 -6.300000E+00  7.301185E-17
 5.950000E+00 -6.250000E+00  1.745430E-16
 5.950000E+00 -6.200000E+00  3.377313E-16
 5.950000E+00 -6.150000E+00  5.886855E-16
 5.950000E+00 -6.100000E+00  9.696139E-16
 5.950000E+00 -6.050000E+00  1.547522E-15
 5.950000E+00 -6.000000E+00  2.427553E-15
 5.950000E+00 -5.950000E+00  3.773225E-15
 5.950000E+00 -5.900000E+00  5.836923E-15
 5.950000E+00 -5.850000E+00  9.005635E-15
 5.950000E+00 -5.800000E+00  1.386926E-14
 5.950000E+00 -5.750000E+00  2.132221E-14
 5.950000E+00 -5.700000E+00  3.271390E-14
 5.950000E+00 -5.650000E+00  5.007070E-14
 5.950000E+00 -5.600000E+00  7.642193E-14
 5.950000E+00 -5.550000E+00  1.162762E-13
 5.950000E+00 -5.500000E+00  1.763149E-13
 5.950000E+00 -5.450000E+00  2.663957E-13
 5.950000E+00 -5.400000E+00  4.009993E-13
 5.950000E+00 -5.350000E+00  6.013033E-13
 5.950000E+00 -5.300000E+00  8.981406E-13
 5.950000E+00 -5.250000E+00  1.336197E-12
 5.950000E+00 -5.200000E+00  1.979936E-12
 5.950000E+00 -5.150000E+00  2.921916E-12
 5.950000E+00 -5.100000E+00  4.294399E-12
 5.950000E+00 -5.050000E+00  6.285469E-12
 5.950000E+00 -5.000000E+00  9.161274E-12
 5.950000E+00 -4.950000E+00  1.329655E-11
 5.950000E+00 -4.900000E+00  1.921623E-11
 5.950000E+00 -4.850000E+00  2.765192E-11
 5.950000E+00 -4.800000E+00  3.961793E-11
 5.950000E+00 -4.750000E+00  5.651311E-11
 5.950000E+00 -4.700000E+00  8.025642E-11
 5.950000E+00 -4.650000E+00  1.134661E-10
 5.950000E+00 -4.600000E+00  1.596952E-10
 5.950000E+00 -4.550000E+00  2.237388E-10
 5.950000E+00 -4.500000E+00  3.120324E-10
 5.950000E+00 -4.450000E+00  4.331647E-10
 5.950000E+00 -4.400000E+00  5.985344E-10
 5.950000E+00 -4.350000E+00  8.231826E-10
 5.950000E+00 -4.300000E+00  1.126845E-09
 5.950000E+00 -4.250000E+00  1.535265E-09
 5.950000E+00 -4.200000E+00  2.081835E-09
 5.950000E+00 -4.150000E+00  2.809610E-09
 5.950000E+00 -4.100000E+00  3.773780E-09
 5.950000E+00 -4.050000E+00  5.044679E-09
 5.950000E+00 -4.000000E+00  6.711402E-09
 5.950000E+00 -3.950000E+00  8.886145E-09
 5.950000E+00 -3.900000E+00  1.170934E-08
 5.950000E+00 -3.850000E+00  1.535572E-08
 5.950000E+00 -3.800000E+00  2.004136E-08
 5.950000E+00 -3.750000E+00  2.603183E-08
 5.950000E+00 -3.700000E+00  3.365157E-08
 5.950000E+00 -3.650000E+00  4.329448E-08
 5.950000E+00 -3.600000E+00  5.543579E-08
 5.950000E+00 -3.550000E+00  7.064537E-08
 5.950000E+00 -3.500000E+00  8.960218E-08
 5.950000E+00 -3.450000E+00  1.131101E-07
 5.950000E+00 -3.400000E+00  1.421150E-07
 5.950000E+00 -3.350000E+00  1.777222E-07
 5.950000E+00 -3.300000E+00  2.212156E-07
 5.950000E+00 -3.250000E+00  2.740764E-07
 5.950000E+00 -3.200000E+00  3.380020E-07
 5.950000E+00 -3.150000E+00  4.149251E-07
 5.950000E+00 -3.100000E+00  5.070306E-07
 5.950000E+00 -3.050000E+00  6.167721E-07
 5.950000E+00 -3.000000E+00  7.468856E-07
 5.950000E+00 -2.950000E+00  9.003998E-07
 5.950000E+00 -2.900000E+00  1.080643E-06
 5.950000E+00 -2.850000E+00  1.291248E-06
 5.950000E+00 -2.800000E+00  1.536143E-06
 5.950000E+00 -2.750000E+00  1.819550E-06
 5.950000E+00 -2.700000E+00  2.145964E-06
 5.950000E+00 -2.650000E+00  2.520133E-06
 5.950000E+00 -2.600000E+00  2.947024E-06
 5.950000E+00 -2.550000E+00  3.431790E-06
 5.950000E+00 -2.500000E+00  3.979714E-06
 5.950000E+00 -2.450000E+00  4.596162E-06
 5.950000E+00 -2.400000E+00  5.286517E-06
 5.950000E+00 -2.350000E+00  6.056108E-06
 5.950000E+00 -2.300000E+00  6.910131E-06
 5.950000E+00 -2.250000E+00  7.853572E-06
 5.950000E+00 -2.200000E+00  8.891113E-06
 5.950000E+00 -2.150000E+00  1.002705E-05
 5.950000E+00 -2.100000E+00  1.126518E-05
 5.950000E+00 -2.050000E+00  1.260874E-05
 5.950000E+00 -2.000000E+00  1.406029E-05
 5.950000E+00 -1.950000E+00  1.562164E-05
 5.950000E+00 -1.900000E+00  1.729377E-05
 5.950000E+00 -1.850000E+00  1.907673E-05
 5.950000E+00 -1.800000E+00  2.096960E-05
 5.950000E+00 -1.750000E+00  2.297045E-05
 5.950000E+00 -1.700000E+00  2.507625E-05
 5.950000E+00 -1.650000E+00  2.728287E-05
 5.950000E+00 -1.600000E+00  2.958505E-05
 5.950000E+00 -1.550000E+00  3.197641E-05
 5.950000E+00 -1.500000E+00  3.444947E-05
 5.950000E+00 -1.450000E+00  3.699564E-05
 5.950000E+00 -1.400000E+00  3.960531E-05
 5.950000E+00 -1.350000E+00  4.226788E-05
 5.950000E+00 -1.300000E+00  4.497184E-05
 5.950000E+00 -1.250000E+00  4.770485E-05
 5.950000E+00 -1.200000E+00  5.045385E-05
 5.950000E+00 -1.150000E+00  5.320514E-05
 5.950000E+00 -1.100000E+00  5.594456E-05
 5.950000E+00 -1.050000E+00  5.865753E-05
 5.950000E+00 -1.000000E+00  6.132924E-05
 5.950000E+00 -9.500000E-01  6.394477E-05
 5.950000E+00 -9.000000E-01  6.648924E-05
 5.950000E+00 -8.500000E-01  6.894791E-05
 5.950000E+00 -8.000000E-01  7.130636E-05
 5.950000E+00 -7.500000E-01  7.355061E-05
 5.950000E+00 -7.000000E-01  7.566725E-05
 5.950000E+00 -6.500000E-01  7.764354E-05
 5.950000E+00 -6.000000E-01  7.946759E-05
 5.950000E+00 -5.500000E-01  8.112840E-05
 5.950000E+00 -5.000000E-01  8.261599E-05
 5.950000E+00 -4.500000E-01  8.392151E-05
 5.950000E+00 -4.000000E-01  8.503727E-05
 5.950000E+00 -3.500000E-01  8.595683E-05
 5.950000E+00 -3.000000E-01  8.667507E-05
 5.950000E+00 -2.500000E-01  8.718818E-05
 5.950000E+00 -2.000000E-01  8.749373E-05
 5.950000E+00 -1.500000E-01  8.759065E-05
 5.950000E+00 -1.000000E-01  8.747928E-05
 5.950000E+00 -5.000000E-02  8.716127E-05
 5.950000E+00  0.000000E+00  8.663963E-05
 5.950000E+00  5.000000E-02  8.591865E-05
 5.950000E+00  1.000000E-01  8.500387E-05
 5.950000E+00  1.500000E-01  8.390199E-05
 5.950000E+00  2.000000E-01  8.262083E-05
 5.950000E+00  2.500000E-01  8.116923E-05
 5.950000E+00  3.000000E-01  7.955697E-05
 5.950000E+00  3.500000E-01  7.779463E-05
 5.950000E+00  4.000000E-01  7.589357E-05
 5.950000E+00  4.500000E-01  7.386575E-05
 5.950000E+00  5.000000E-01  7.172364E-05
 5.950000E+00  5.500000E-01  6.948012E-05
 5.950000E+00  6.000000E-01  6.714834E-05
 5.950000E+00  6.500000E-01  6.474162E-05
 5.950000E+00  7.000000E-01  6.227335E-05
 5.950000E+00  7.500000E-01  5.975684E-05
 5.950000E+00  8.000000E-01  5.720524E-05
 5.950000E+00  8.500000E-01  5.463144E-05
 5.950000E+00  9.000000E-01  5.204793E-05
 5.950000E+00  9.500000E-01  4.946678E-05
 5.950000E+00  1.000000E+00  4.689949E-05
 5.950000E+00  1.050000E+00  4.435696E-05
 5.950000E+00  1.100000E+00  4.184939E-05
 5.950000E+00  1.150000E+00  3.938625E-05
 5.950000E+00  1.200000E+00  3.697622E-05
 5.950000E+00  1.250000E+00  3.462716E-05
 5.950000E+00  1.300000E+00  3.234609E-05
 5.950000E+00  1.350000E+00  3.013914E-05
 5.950000E+00  1.400000E+00  2.801159E-05
 5.950000E+00  1.450000E+00  2.596787E-05
 5.950000E+00  1.500000E+00  2.401151E-05
 5.950000E+00  1.550000E+00  2.214526E-05
 5.950000E+00  1.600000E+00  2.037104E-05
 5.950000E+00  1.650000E+00  1.869001E-05
 5.950000E+00  1.700000E+00  1.710262E-05
 5.950000E+00  1.750000E+00  1.560862E-05
 5.950000E+00  1.800000E+00  1.420718E-05
 5.950000E+00  1.850000E+00  1.289688E-05
 5.950000E+00  1.900000E+00  1.167579E-05
 5.950000E+00  1.950000E+00  1.054153E-05
 5.950000E+00  2.000000E+00  9.491359E-06
 5.950000E+00  2.050000E+00  8.522180E-06
 5.950000E+00  2.100000E+00  7.630635E-06
 5.950000E+00  2.150000E+00  6.813151E-06
 5.950000E+00  2.200000E+00  6.065992E-06
 5.950000E+00  2.250000E+00  5.385311E-06
 5.950000E+00  2.300000E+00  4.767195E-06
 5.950000E+00  2.350000E+00  4.207709E-06
 5.950000E+00  2.400000E+00  3.702936E-06
 5.950000E+00  2.450000E+00  3.249007E-06
 5.950000E+00  2.500000E+00  2.842135E-06
 5.950000E+00  2.550000E+00  2.478641E-06
 5.950000E+00  2.600000E+00  2.154972E-06
 5.950000E+00  2.650000E+00  1.867725E-06
 5.950000E+00  2.700000E+00  1.613655E-06
 5.950000E+00  2.750000E+00  1.389690E-06
 5.950000E+00  2.800000E+00  1.192933E-06
 5.950000E+00  2.850000E+00  1.020675E-06
 5.950000E+00  2.900000E+00  8.703883E-07
 5.950000E+00  2.950000E+00  7.397304E-07
 5.950000E+00  3.000000E+00  6.265403E-07
 5.950000E+00  3.050000E+00  5.288343E-07
 5.950000E+00  3.100000E+00  4.448001E-07
 5.950000E+00  3.150000E+00  3.727899E-07
 5.950000E+00  3.200000E+00  3.113124E-07
 5.950000E+00  3.250000E+00  2.590244E-07
 5.950000E+00  3.300000E+00  2.147215E-07
 5.950000E+00  3.350000E+00  1.773291E-07
 5.950000E+00  3.400000E+00  1.458924E-07
 5.950000E+00  3.450000E+00  1.195672E-07
 5.950000E+00  3.500000E+00  9.761066E-08
 5.950000E+00  3.550000E+00  7.937193E-08
 5.950000E+00  3.600000E+00  6.428361E-08
 5.950000E+00  3.650000E+00  5.185330E-08
 5.950000E+00  3.700000E+00  4.165576E-08
 5.950000E+00  3.750000E+00  3.332543E-08
 5.950000E+00  3.800000E+00  2.654966E-08
 5.950000E+00  3.850000E+00  2.106224E-08
 5.950000E+00  3.900000E+00  1.663772E-08
 5.950000E+00  3.950000E+00  1.308602E-08
 5.950000E+00  4.000000E+00  1.024773E-08
 5.950000E+00  4.050000E+00  7.989801E-09
 5.950000E+00  4.100000E+00  6.201757E-09
 5.950000E+00  4.150000E+00  4.792333E-09
 5.950000E+00  4.200000E+00  3.686514E-09
 5.950000E+00  4.250000E+00  2.822964E-09
 5.950000E+00  4.300000E+00  2.151787E-09
 5.950000E+00  4.350000E+00  1.632611E-09
 5.950000E+00  4.400000E+00  1.232936E-09
 5.950000E+00  4.450000E+00  9.267404E-10
 5.950000E+00  4.500000E+00  6.933008E-10
 5.950000E+00  4.550000E+00  5.161997E-10
 5.950000E+00  4.600000E+00  3.825013E-10
 5.950000E+00  4.650000E+00  2.820684E-10
 5.950000E+00  4.700000E+00  2.069999E-10
 5.950000E+00  4.750000E+00  1.511707E-10
 5.950000E+00  4.800000E+00  1.098590E-10
 5.950000E+00  4.850000E+00  7.944433E-11
 5.950000E+00  4.900000E+00  5.716607E-11
 5.950000E+00  4.950000E+00  4.093091E-11
 5.950000E+00  5.000000E+00  2.916031E-11
 5.950000E+00  5.050000E+00  2.067050E-11
 5.950000E+00  5.100000E+00  1.457870E-11
 5.950000E+00  5.150000E+00  1.023029E-11
 5.950000E+00  5.200000E+00  7.142525E-12
 5.950000E+00  5.250000E+00  4.961410E-12
 5.950000E+00  5.300000E+00  3.428829E-12
 5.950000E+00  5.350000E+00  2.357628E-12
 5.950000E+00  5.400000E+00  1.612871E-12
 5.950000E+00  5.450000E+00  1.097823E-12
 5.950000E+00  5.500000E+00  7.435237E-13
 5.950000E+00  5.550000E+00  5.010954E-13
 5.950000E+00  5.600000E+00  3.360890E-13
 5.950000E+00  5.650000E+00  2.243645E-13
 5.950000E+00  5.700000E+00  1.491030E-13
 5.950000E+00  5.750000E+00  9.865380E-14
 5.950000E+00  5.800000E+00  6.499395E-14
 5.950000E+00  5.850000E+00  4.263101E-14
 5.950000E+00  5.900000E+00  2.782772E-14
 5.950000E+00  5.950000E+00  1.805683E-14
 5.950000E+00  6.000000E+00  1.162026E-14
 5.950000E+00  6.050000E+00  7.384698E-15
 5.950000E+00  6.100000E+00  4.599106E-15
 5.950000E+00  6.150000E+00  2.769655E-15
 5.950000E+00  6.200000E+00  1.574556E-15
 5.950000E+00  6.250000E+00  8.066037E-16
 5.950000E+00  6.300000E+00  3.349493E-16
 5.950000E+00  6.350000E+00  8.032480E-17
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  1.081895E-17
 6.000000E+00 -6.300000E+00  4.489059E-17
 6.000000E+00 -6.250000E+00  1.072938E-16
 6.000000E+00 -6.200000E+00  2.075801E-16
 6.000000E+00 -6.150000E+00  3.618415E-16
 6.000000E+00 -6.100000E+00  5.961750E-16
 6.000000E+00 -6.050000E+00  9.521348E-16
 6.000000E+00 -6.000000E+00  1.495112E-15
 6.000000E+00 -5.950000E+00  2.327072E-15
 6.000000E+00 -5.900000E+00  3.605797E-15
 6.000000E+00 -5.850000E+00  5.573820E-15
 6.000000E+00 -5.800000E+00  8.601739E-15
 6.000000E+00 -5.750000E+00  1.325283E-14
 6.000000E+00 -5.700000E+00  2.037898E-14
 6.000000E+00 -5.650000E+00  3.126258E-14
 6.000000E+00 -5.600000E+00  4.782539E-14
 6.000000E+00 -5.550000E+00  7.293471E-14
 6.000000E+00 -5.500000E+00  1.108499E-13
 6.000000E+00 -5.450000E+00  1.678706E-13
 6.000000E+00 -5.400000E+00  2.532734E-13
 6.000000E+00 -5.350000E+00  3.806572E-13
 6.000000E+00 -5.300000E+00  5.698681E-13
 6.000000E+00 -5.250000E+00  8.497358E-13
 6.000000E+00 -5.200000E+00  1.261946E-12
 6.000000E+00 -5.150000E+00  1.866487E-12
 6.000000E+00 -5.100000E+00  2.749271E-12
 6.000000E+00 -5.050000E+00  4.032734E-12
 6.000000E+00 -5.000000E+00  5.890502E-12
 6.000000E+00 -4.950000E+00  8.567547E-12
 6.000000E+00 -4.900000E+00  1.240775E-11
 6.000000E+00 -4.850000E+00  1.789132E-11
 6.000000E+00 -4.800000E+00  2.568535E-11
 6.000000E+00 -4.750000E+00  3.671164E-11
 6.000000E+00 -4.700000E+00  5.223712E-11
 6.000000E+00 -4.650000E+00  7.399364E-11
 6.000000E+00 -4.600000E+00  1.043357E-10
 6.000000E+00 -4.550000E+00  1.464464E-10
 6.000000E+00 -4.500000E+00  2.046059E-10
 6.000000E+00 -4.450000E+00  2.845361E-10
 6.000000E+00 -4.400000E+00  3.938442E-10
 6.000000E+00 -4.350000E+00  5.425856E-10
 6.000000E+00 -4.300000E+00  7.439764E-10
 6.000000E+00 -4.250000E+00  1.015286E-09
 6.000000E+00 -4.200000E+00  1.378951E-09
 6.000000E+00 -4.150000E+00  1.863950E-09
 6.000000E+00 -4.100000E+00  2.507490E-09
 6.000000E+00 -4.050000E+00  3.357068E-09
 6.000000E+00 -4.000000E+00  4.472950E-09
 6.000000E+00 -3.950000E+00  5.931154E-09
 6.000000E+00 -3.900000E+00  7.826988E-09
 6.000000E+00 -3.850000E+00  1.027924E-08
 6.000000E+00 -3.800000E+00  1.343503E-08
 6.000000E+00 -3.750000E+00  1.747554E-08
 6.000000E+00 -3.700000E+00  2.262243E-08
 6.000000E+00 -3.650000E+00  2.914530E-08
 6.000000E+00 -3.600000E+00  3.737001E-08
 6.000000E+00 -3.550000E+00  4.768795E-08
 6.000000E+00 -3.500000E+00  6.056632E-08
 6.000000E+00 -3.450000E+00  7.655926E-08
 6.000000E+00 -3.400000E+00  9.631989E-08
 6.000000E+00 -3.350000E+00  1.206131E-07
 6.000000E+00 -3.300000E+00  1.503287E-07
 6.000000E+00 -3.250000E+00  1.864955E-07
 6.000000E+00 -3.200000E+00  2.302947E-07
 6.000000E+00 -3.150000E+00  2.830739E-07
 6.000000E+00 -3.100000E+00  3.463599E-07
 6.000000E+00 -3.050000E+00  4.218707E-07
 6.000000E+00 -3.000000E+00  5.115262E-07
 6.000000E+00 -2.950000E+00  6.174564E-07
 6.000000E+00 -2.900000E+00  7.420079E-07
 6.000000E+00 -2.850000E+00  8.877463E-07
 6.000000E+00 -2.800000E+00  1.057456E-06
 6.000000E+00 -2.750000E+00  1.254133E-06
 6.000000E+00 -2.700000E+00  1.480980E-06
 6.000000E+00 -2.650000E+00  1.741387E-06
 6.000000E+00 -2.600000E+00  2.038910E-06
 6.000000E+00 -2.550000E+00  2.377251E-06
 6.000000E+00 -2.500000E+00  2.760218E-06
 6.000000E+00 -2.450000E+00  3.191693E-06
 6.000000E+00 -2.400000E+00  3.675586E-06
 6.000000E+00 -2.350000E+00  4.215782E-06
 6.000000E+00 -2.300000E+00  4.816091E-06
 6.000000E+00 -2.250000E+00  5.480186E-06
 6.000000E+00 -2.200000E+00  6.211544E-06
 6.000000E+00 -2.150000E+00  7.013373E-06
 6.000000E+00 -2.100000E+00  7.888552E-06
 6.000000E+00 -2.050000E+00  8.839560E-06
 6.000000E+00 -2.000000E+00  9.868408E-06
 6.000000E+00 -1.950000E+00  1.097658E-05
 6.000000E+00 -1.900000E+00  1.216495E-05
 6.000000E+00 -1.850000E+00  1.343377E-05
 6.000000E+00 -1.800000E+00  1.478257E-05
 6.000000E+00 -1.750000E+00  1.621014E-05
 6.000000E+00 -1.700000E+00  1.771448E-05
 6.000000E+00 -1.650000E+00  1.929280E-05
 6.000000E+00 -1.600000E+00  2.094148E-05
 6.000000E+00 -1.550000E+00  2.265608E-05
 6.000000E+00 -1.500000E+00  2.443131E-05
 6.000000E+00 -1.450000E+00  2.626110E-05
 6.000000E+00 -1.400000E+00  2.813860E-05
 6.000000E+00 -1.350000E+00  3.005622E-05
 6.000000E+00 -1.300000E+00  3.200566E-05
 6.000000E+00 -1.250000E+00  3.397803E-05
 6.000000E+00 -1.200000E+00  3.596385E-05
 6.000000E+00 -1.150000E+00  3.795317E-05
 6.000000E+00 -1.100000E+00  3.993565E-05
 6.000000E+00 -1.050000E+00  4.190064E-05
 6.000000E+00 -1.000000E+00  4.383729E-05
 6.000000E+00 -9.500000E-01  4.573464E-05
 6.000000E+00 -9.000000E-01  4.758173E-05
 6.000000E+00 -8.500000E-01  4.936768E-05
 6.000000E+00 -8.000000E-01  5.108185E-05
 6.000000E+00 -7.500000E-01  5.271389E-05
 6.000000E+00 -7.000000E-01  5.425384E-05
 6.000000E+00 -6.500000E-01  5.569226E-05
 6.000000E+00 -6.000000E-01  5.702029E-05
 6.000000E+00 -5.500000E-01  5.822976E-05
 6.000000E+00 -5.000000E-01  5.931323E-05
 6.000000E+00 -4.500000E-01  6.026408E-05
 6.000000E+00 -4.000000E-01  6.107659E-05
 6.000000E+00 -3.500000E-01  6.174593E-05
 6.000000E+00 -3.000000E-01  6.226826E-05
 6.000000E+00 -2.500000E-01  6.264075E-05
 6.000000E+00 -2.000000E-01  6.286155E-05
 6.000000E+00 -1.500000E-01  6.292988E-05
 6.000000E+00 -1.000000E-01  6.284595E-05
 6.000000E+00 -5.000000E-02  6.261102E-05
 6.000000E+00  0.000000E+00  6.222731E-05
 6.000000E+00  5.000000E-02  6.169803E-05
 6.000000E+00  1.000000E-01  6.102731E-05
 6.000000E+00  1.500000E-01  6.022015E-05
 6.000000E+00  2.000000E-01  5.928238E-05
 6.000000E+00  2.500000E-01  5.822059E-05
 6.000000E+00  3.000000E-01  5.704205E-05
 6.000000E+00  3.500000E-01  5.575467E-05
 6.000000E+00  4.000000E-01  5.436687E-05
 6.000000E+00  4.500000E-01  5.288754E-05
 6.000000E+00  5.000000E-01  5.132594E-05
 6.000000E+00  5.500000E-01  4.969161E-05
 6.000000E+00  6.000000E-01  4.799429E-05
 6.000000E+00  6.500000E-01  4.624383E-05
 6.000000E+00  7.000000E-01  4.445008E-05
 6.000000E+00  7.500000E-01  4.262287E-05
 6.000000E+00  8.000000E-01  4.077185E-05
 6.000000E+00  8.500000E-01  3.890647E-05
 6.000000E+00  9.000000E-01  3.703587E-05
 6.000000E+00  9.500000E-01  3.516887E-05
 6.000000E+00  1.000000E+00  3.331382E-05
 6.000000E+00  1.050000E+00  3.147863E-05
 6.000000E+00  1.100000E+00  2.967068E-05
 6.000000E+00  1.150000E+00  2.789679E-05
 6.000000E+00  1.200000E+00  2.616318E-05
 6.000000E+00  1.250000E+00  2.447546E-05
 6.000000E+00  1.300000E+00  2.283860E-05
 6.000000E+00  1.350000E+00  2.125693E-05
 6.000000E+00  1.400000E+00  1.973414E-05
 6.000000E+00  1.450000E+00  1.827327E-05
 6.000000E+00  1.500000E+00  1.687674E-05
 6.000000E+00  1.550000E+00  1.554635E-05
 6.000000E+00  1.600000E+00  1.428334E-05
 6.000000E+00  1.650000E+00  1.308837E-05
 6.000000E+00  1.700000E+00  1.196159E-05
 6.000000E+00  1.750000E+00  1.090266E-05
 6.000000E+00  1.800000E+00  9.910819E-06
 6.000000E+00  1.850000E+00  8.984874E-06
 6.000000E+00  1.900000E+00  8.123290E-06
 6.000000E+00  1.950000E+00  7.324219E-06
 6.000000E+00  2.000000E+00  6.585540E-06
 6.000000E+00  2.050000E+00  5.904910E-06
 6.000000E+00  2.100000E+00  5.279800E-06
 6.000000E+00  2.150000E+00  4.707541E-06
 6.000000E+00  2.200000E+00  4.185361E-06
 6.000000E+00  2.250000E+00  3.710419E-06
 6.000000E+00  2.300000E+00  3.279842E-06
 6.000000E+00  2.350000E+00  2.890751E-06
 6.000000E+00  2.400000E+00  2.540294E-06
 6.000000E+00  2.450000E+00  2.225662E-06
 6.000000E+00  2.500000E+00  1.944120E-06
 6.000000E+00  2.550000E+00  1.693015E-06
 6.000000E+00  2.600000E+00  1.469798E-06
 6.000000E+00  2.650000E+00  1.272031E-06
 6.000000E+00  2.700000E+00  1.097401E-06
 6.000000E+00  2.750000E+00  9.437195E-07
 6.000000E+00  2.800000E+00  8.089351E-07
 6.000000E+00  2.850000E+00  6.911296E-07
 6.000000E+00  2.900000E+00  5.885211E-07
 6.000000E+00  2.950000E+00  4.994618E-07
 6.000000E+00  3.000000E+00  4.224361E-07
 6.000000E+00  3.050000E+00  3.560561E-07
 6.000000E+00  3.100000E+00  2.990574E-07
 6.000000E+00  3.150000E+00  2.502932E-07
 6.000000E+00  3.200000E+00  2.087282E-07
 6.000000E+00  3.250000E+00  1.734323E-07
 6.000000E+00  3.300000E+00  1.435737E-07
 6.000000E+00  3.350000E+00  1.184117E-07
 6.000000E+00  3.400000E+00  9.729004E-08
 6.000000E+00  3.450000E+00  7.962963E-08
 6.000000E+00  3.500000E+00  6.492212E-08
 6.000000E+00  3.550000E+00  5.272316E-08
 6.000000E+00  3.600000E+00  4.264618E-08
 6.000000E+00  3.650000E+00  3.435644E-08
 6.000000E+00  3.700000E+00  2.756546E-08
 6.000000E+00  3.750000E+00  2.202577E-08
 6.000000E+00  3.800000E+00  1.752613E-08
 6.000000E+00  3.850000E+00  1.388706E-08
 6.000000E+00  3.900000E+00  1.095684E-08
 6.000000E+00  3.950000E+00  8.607785E-09
 6.000000E+00  4.000000E+00  6.733035E-09
 6.000000E+00  4.050000E+00  5.243550E-09
 6.000000E+00  4.100000E+00  4.065533E-09
 6.000000E+00  4.150000E+00  3.138124E-09
 6.000000E+00  4.200000E+00  2.411384E-09
 6.000000E+00  4.250000E+00  1.844548E-09
 6.000000E+00  4.300000E+00  1.404511E-09
 6.000000E+00  4.350000E+00  1.064527E-09
 6.000000E+00  4.400000E+00  8.031002E-10
 6.000000E+00  4.450000E+00  6.030446E-10
 6.000000E+00  4.500000E+00  4.506943E-10
 6.000000E+00  4.550000E+00  3.352384E-10
 6.000000E+00  4.600000E+00  2.481713E-10
 6.000000E+00  4.650000E+00  1.828363E-10
 6.000000E+00  4.700000E+00  1.340523E-10
 6.000000E+00  4.750000E+00  9.780802E-11
 6.000000E+00  4.800000E+00  7.101528E-11
 6.000000E+00  4.850000E+00  5.130915E-11
 6.000000E+00  4.900000E+00  3.688863E-11
 6.000000E+00  4.950000E+00  2.638969E-11
 6.000000E+00  5.000000E+00  1.878494E-11
 6.000000E+00  5.050000E+00  1.330484E-11
 6.000000E+00  5.100000E+00  9.376149E-12
 6.000000E+00  5.150000E+00  6.574251E-12
 6.000000E+00  5.200000E+00  4.586359E-12
 6.000000E+00  5.250000E+00  3.183351E-12
 6.000000E+00  5.300000E+00  2.198332E-12
 6.000000E+00  5.350000E+00  1.510411E-12
 6.000000E+00  5.400000E+00  1.032514E-12
 6.000000E+00  5.450000E+00  7.022779E-13
 6.000000E+00  5.500000E+00  4.752867E-13
 6.000000E+00  5.550000E+00  3.200877E-13
 6.000000E+00  5.600000E+00  2.145334E-13
 6.000000E+00  5.650000E+00  1.431174E-13
 6.000000E+00  5.700000E+00  9.504527E-14
 6.000000E+00  5.750000E+00  6.284580E-14
 6.000000E+00  5.800000E+00  4.137820E-14
 6.000000E+00  5.850000E+00  2.712604E-14
 6.000000E+00  5.900000E+00  1.769848E-14
 6.000000E+00  5.950000E+00  1.148004E-14
 6.000000E+00  6.000000E+00  7.386131E-15
 6.000000E+00  6.050000E+00  4.693484E-15
 6.000000E+00  6.100000E+00  2.923217E-15
 6.000000E+00  6.150000E+00  1.760739E-15
 6.000000E+00  6.200000E+00  1.001268E-15
 6.000000E+00  6.250000E+00  5.130906E-16
 6.000000E+00  6.300000E+00  2.131308E-16
 6.000000E+00  6.350000E+00  5.112277E-17
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  6.595758E-18
 6.050000E+00 -6.300000E+00  2.736164E-17
 6.050000E+00 -6.250000E+00  6.538121E-17
 6.050000E+00 -6.200000E+00  1.264696E-16
 6.050000E+00 -6.150000E+00  2.204549E-16
 6.050000E+00 -6.100000E+00  3.633258E-16
 6.050000E+00 -6.050000E+00  5.806155E-16
 6.050000E+00 -6.000000E+00  9.126120E-16
 6.050000E+00 -5.950000E+00  1.422294E-15
 6.050000E+00 -5.900000E+00  2.207346E-15
 6.050000E+00 -5.850000E+00  3.418263E-15
 6.050000E+00 -5.800000E+00  5.285522E-15
 6.050000E+00 -5.750000E+00  8.160203E-15
 6.050000E+00 -5.700000E+00  1.257445E-14
 6.050000E+00 -5.650000E+00  1.933110E-14
 6.050000E+00 -5.600000E+00  2.963594E-14
 6.050000E+00 -5.550000E+00  4.529197E-14
 6.050000E+00 -5.500000E+00  6.898341E-14
 6.050000E+00 -5.450000E+00  1.046890E-13
 6.050000E+00 -5.400000E+00  1.582799E-13
 6.050000E+00 -5.350000E+00  2.383817E-13
 6.050000E+00 -5.300000E+00  3.576084E-13
 6.050000E+00 -5.250000E+00  5.343216E-13
 6.050000E+00 -5.200000E+00  7.951242E-13
 6.050000E+00 -5.150000E+00  1.178375E-12
 6.050000E+00 -5.100000E+00  1.739115E-12
 6.050000E+00 -5.050000E+00  2.555933E-12
 6.050000E+00 -5.000000E+00  3.740481E-12
 6.050000E+00 -4.950000E+00  5.450576E-12
 6.050000E+00 -4.900000E+00  7.908138E-12
 6.050000E+00 -4.850000E+00  1.142361E-11
 6.050000E+00 -4.800000E+00  1.642898E-11
 6.050000E+00 -4.750000E+00  2.352213E-11
 6.050000E+00 -4.700000E+00  3.352618E-11
 6.050000E+00 -4.650000E+00  4.756803E-11
 6.050000E+00 -4.600000E+00  6.718216E-11
 6.050000E+00 -4.550000E+00  9.444636E-11
 6.050000E+00 -4.500000E+00  1.321585E-10
 6.050000E+00 -4.450000E+00  1.840647E-10
 6.050000E+00 -4.400000E+00  2.551526E-10
 6.050000E+00 -4.350000E+00  3.520249E-10
 6.050000E+00 -4.300000E+00  4.833718E-10
 6.050000E+00 -4.250000E+00  6.605657E-10
 6.050000E+00 -4.200000E+00  8.984022E-10
 6.050000E+00 -4.150000E+00  1.216018E-09
 6.050000E+00 -4.100000E+00  1.638021E-09
 6.050000E+00 -4.050000E+00  2.195865E-09
 6.050000E+00 -4.000000E+00  2.929520E-09
 6.050000E+00 -3.950000E+00  3.889474E-09
 6.050000E+00 -3.900000E+00  5.139117E-09
 6.050000E+00 -3.850000E+00  6.757565E-09
 6.050000E+00 -3.800000E+00  8.842963E-09
 6.050000E+00 -3.750000E+00  1.151632E-08
 6.050000E+00 -3.700000E+00  1.492594E-08
 6.050000E+00 -3.650000E+00  1.925245E-08
 6.050000E+00 -3.600000E+00  2.471448E-08
 6.050000E+00 -3.550000E+00  3.157506E-08
 6.050000E+00 -3.500000E+00  4.014863E-08
 6.050000E+00 -3.450000E+00  5.080873E-08
 6.050000E+00 -3.400000E+00  6.399634E-08
 6.050000E+00 -3.350000E+00  8.022869E-08
 6.050000E+00 -3.300000E+00  1.001086E-07
 6.050000E+00 -3.250000E+00  1.243341E-07
 6.050000E+00 -3.200000E+00  1.537080E-07
 6.050000E+00 -3.150000E+00  1.891480E-07
 6.050000E+00 -3.100000E+00  2.316954E-07
 6.050000E+00 -3.050000E+00  2.825242E-07
 6.050000E+00 -3.000000E+00  3.429490E-07
 6.050000E+00 -2.950000E+00  4.144309E-07
 6.050000E+00 -2.900000E+00  4.985830E-07
 6.050000E+00 -2.850000E+00  5.971724E-07
 6.050000E+00 -2.800000E+00  7.121210E-07
 6.050000E+00 -2.750000E+00  8.455023E-07
 6.050000E+00 -2.700000E+00  9.995362E-07
 6.050000E+00 -2.650000E+00  1.176579E-06
 6.050000E+00 -2.600000E+00  1.379110E-06
 6.050000E+00 -2.550000E+00  1.609715E-06
 6.050000E+00 -2.500000E+00  1.871064E-06
 6.050000E+00 -2.450000E+00  2.165885E-06
 6.050000E+00 -2.400000E+00  2.496936E-06
 6.050000E+00 -2.350000E+00  2.866968E-06
 6.050000E+00 -2.300000E+00  3.278690E-06
 6.050000E+00 -2.250000E+00  3.734725E-06
 6.050000E+00 -2.200000E+00  4.237570E-06
 6.050000E+00 -2.150000E+00  4.789547E-06
 6.050000E+00 -2.100000E+00  5.392754E-06
 6.050000E+00 -2.050000E+00  6.049022E-06
 6.050000E+00 -2.000000E+00  6.759862E-06
 6.050000E+00 -1.950000E+00  7.526419E-06
 6.050000E+00 -1.900000E+00  8.349430E-06
 6.050000E+00 -1.850000E+00  9.229179E-06
 6.050000E+00 -1.800000E+00  1.016546E-05
 6.050000E+00 -1.750000E+00  1.115755E-05
 6.050000E+00 -1.700000E+00  1.220416E-05
 6.050000E+00 -1.650000E+00  1.330345E-05
 6.050000E+00 -1.600000E+00  1.445299E-05
 6.050000E+00 -1.550000E+00  1.564974E-05
 6.050000E+00 -1.500000E+00  1.689010E-05
 6.050000E+00 -1.450000E+00  1.816987E-05
 6.050000E+00 -1.400000E+00  1.948429E-05
 6.050000E+00 -1.350000E+00  2.082807E-05
 6.050000E+00 -1.300000E+00  2.219542E-05
 6.050000E+00 -1.250000E+00  2.358007E-05
 6.050000E+00 -1.200000E+00  2.497536E-05
 6.050000E+00 -1.150000E+00  2.637426E-05
 6.050000E+00 -1.100000E+00  2.776944E-05
 6.050000E+00 -1.050000E+00  2.915334E-05
 6.050000E+00 -1.000000E+00  3.051824E-05
 6.050000E+00 -9.500000E-01  3.185632E-05
 6.050000E+00 -9.000000E-01  3.315976E-05
 6.050000E+00 -8.500000E-01  3.442078E-05
 6.050000E+00 -8.000000E-01  3.563174E-05
 6.050000E+00 -7.500000E-01  3.678521E-05
 6.050000E+00 -7.000000E-01  3.787405E-05
 6.050000E+00 -6.500000E-01  3.889144E-05
 6.050000E+00 -6.000000E-01  3.983102E-05
 6.050000E+00 -5.500000E-01  4.068688E-05
 6.050000E+00 -5.000000E-01  4.145365E-05
 6.050000E+00 -4.500000E-01  4.212655E-05
 6.050000E+00 -4.000000E-01  4.270143E-05
 6.050000E+00 -3.500000E-01  4.317480E-05
 6.050000E+00 -3.000000E-01  4.354389E-05
 6.050000E+00 -2.500000E-01  4.380663E-05
 6.050000E+00 -2.000000E-01  4.396169E-05
 6.050000E+00 -1.500000E-01  4.400850E-05
 6.050000E+00 -1.000000E-01  4.394720E-05
 6.050000E+00 -5.000000E-02  4.377869E-05
 6.050000E+00  0.000000E+00  4.350460E-05
 6.050000E+00  5.000000E-02  4.312723E-05
 6.050000E+00  1.000000E-01  4.264958E-05
 6.050000E+00  1.500000E-01  4.207525E-05
 6.050000E+00  2.000000E-01  4.140847E-05
 6.050000E+00  2.500000E-01  4.065399E-05
 6.050000E+00  3.000000E-01  3.981707E-05
 6.050000E+00  3.500000E-01  3.890340E-05
 6.050000E+00  4.000000E-01  3.791906E-05
 6.050000E+00  4.500000E-01  3.687046E-05
 6.050000E+00  5.000000E-01  3.576425E-05
 6.050000E+00  5.500000E-01  3.460730E-05
 6.050000E+00  6.000000E-01  3.340659E-05
 6.050000E+00  6.500000E-01  3.216917E-05
 6.050000E+00  7.000000E-01  3.090212E-05
 6.050000E+00  7.500000E-01  2.961243E-05
 6.050000E+00  8.000000E-01  2.830700E-05
 6.050000E+00  8.500000E-01  2.699256E-05
 6.050000E+00  9.000000E-01  2.567559E-05
 6.050000E+00  9.500000E-01  2.436235E-05
 6.050000E+00  1.000000E+00  2.305873E-05
 6.050000E+00  1.050000E+00  2.177031E-05
 6.050000E+00  1.100000E+00  2.050228E-05
 6.050000E+00  1.150000E+00  1.925942E-05
 6.050000E+00  1.200000E+00  1.804605E-05
 6.050000E+00  1.250000E+00  1.686607E-05
 6.050000E+00  1.300000E+00  1.572293E-05
 6.050000E+00  1.350000E+00  1.461957E-05
 6.050000E+00  1.400000E+00  1.355852E-05
 6.050000E+00  1.450000E+00  1.254182E-05
 6.050000E+00  1.500000E+00  1.157107E-05
 6.050000E+00  1.550000E+00  1.064743E-05
 6.050000E+00  1.600000E+00  9.771669E-06
 6.050000E+00  1.650000E+00  8.944141E-06
 6.050000E+00  1.700000E+00  8.164847E-06
 6.050000E+00  1.750000E+00  7.433447E-06
 6.050000E+00  1.800000E+00  6.749293E-06
 6.050000E+00  1.850000E+00  6.111458E-06
 6.050000E+00  1.900000E+00  5.518773E-06
 6.050000E+00  1.950000E+00  4.969851E-06
 6.050000E+00  2.000000E+00  4.463129E-06
 6.050000E+00  2.050000E+00  3.996888E-06
 6.050000E+00  2.100000E+00  3.569292E-06
 6.050000E+00  2.150000E+00  3.178413E-06
 6.050000E+00  2.200000E+00  2.822259E-06
 6.050000E+00  2.250000E+00  2.498798E-06
 6.050000E+00  2.300000E+00  2.205985E-06
 6.050000E+00  2.350000E+00  1.941777E-06
 6.050000E+00  2.400000E+00  1.704156E-06
 6.050000E+00  2.450000E+00  1.491146E-06
 6.050000E+00  2.500000E+00  1.300823E-06
 6.050000E+00  2.550000E+00  1.131331E-06
 6.050000E+00  2.600000E+00  9.808894E-07
 6.050000E+00  2.650000E+00  8.478014E-07
 6.050000E+00  2.700000E+00  7.304596E-07
 6.050000E+00  2.750000E+00  6.273499E-07
 6.050000E+00  2.800000E+00  5.370541E-07
 6.050000E+00  2.850000E+00  4.582510E-07
 6.050000E+00  2.900000E+00  3.897157E-07
 6.050000E+00  2.950000E+00  3.303185E-07
 6.050000E+00  3.000000E+00  2.790227E-07
 6.050000E+00  3.050000E+00  2.348813E-07
 6.050000E+00  3.100000E+00  1.970334E-07
 6.050000E+00  3.150000E+00  1.647001E-07
 6.050000E+00  3.200000E+00  1.371797E-07
 6.050000E+00  3.250000E+00  1.138433E-07
 6.050000E+00  3.300000E+00  9.412957E-08
 6.050000E+00  3.350000E+00  7.753981E-08
 6.050000E+00  3.400000E+00  6.363304E-08
 6.050000E+00  3.450000E+00  5.202102E-08
 6.050000E+00  3.500000E+00  4.236357E-08
 6.050000E+00  3.550000E+00  3.436395E-08
 6.050000E+00  3.600000E+00  2.776448E-08
 6.050000E+00  3.650000E+00  2.234249E-08
 6.050000E+00  3.700000E+00  1.790643E-08
 6.050000E+00  3.750000E+00  1.429229E-08
 6.050000E+00  3.800000E+00  1.136031E-08
 6.050000E+00  3.850000E+00  8.991962E-09
 6.050000E+00  3.900000E+00  7.087220E-09
 6.050000E+00  3.950000E+00  5.562059E-09
 6.050000E+00  4.000000E+00  4.346255E-09
 6.050000E+00  4.050000E+00  3.381402E-09
 6.050000E+00  4.100000E+00  2.619164E-09
 6.050000E+00  4.150000E+00  2.019742E-09
 6.050000E+00  4.200000E+00  1.550528E-09
 6.050000E+00  4.250000E+00  1.184944E-09
 6.050000E+00  4.300000E+00  9.014349E-10
 6.050000E+00  4.350000E+00  6.826123E-10
 6.050000E+00  4.400000E+00  5.145197E-10
 6.050000E+00  4.450000E+00  3.860144E-10
 6.050000E+00  4.500000E+00  2.882470E-10
 6.050000E+00  4.550000E+00  2.142259E-10
 6.050000E+00  4.600000E+00  1.584572E-10
 6.050000E+00  4.650000E+00  1.166465E-10
 6.050000E+00  4.700000E+00  8.545535E-11
 6.050000E+00  4.750000E+00  6.230200E-11
 6.050000E+00  4.800000E+00  4.520103E-11
 6.050000E+00  4.850000E+00  3.263375E-11
 6.050000E+00  4.900000E+00  2.344482E-11
 6.050000E+00  4.950000E+00  1.676012E-11
 6.050000E+00  5.000000E+00  1.192196E-11
 6.050000E+00  5.050000E+00  8.438175E-12
 6.050000E+00  5.100000E+00  5.942519E-12
 6.050000E+00  5.150000E+00  4.163950E-12
 6.050000E+00  5.200000E+00  2.902993E-12
 6.050000E+00  5.250000E+00  2.013662E-12
 6.050000E+00  5.300000E+00  1.389711E-12
 6.050000E+00  5.350000E+00  9.542458E-13
 6.050000E+00  5.400000E+00  6.519278E-13
 6.050000E+00  5.450000E+00  4.431540E-13
 6.050000E+00  5.500000E+00  2.997418E-13
 6.050000E+00  5.550000E+00  2.017487E-13
 6.050000E+00  5.600000E+00  1.351422E-13
 6.050000E+00  5.650000E+00  9.010501E-14
 6.050000E+00  5.700000E+00  5.980744E-14
 6.050000E+00  5.750000E+00  3.952583E-14
 6.050000E+00  5.800000E+00  2.601201E-14
 6.050000E+00  5.850000E+00  1.704556E-14
 6.050000E+00  5.900000E+00  1.111778E-14
 6.050000E+00  5.950000E+00  7.209866E-15
 6.050000E+00  6.000000E+00  4.638280E-15
 6.050000E+00  6.050000E+00  2.947490E-15
 6.050000E+00  6.100000E+00  1.836100E-15
 6.050000E+00  6.150000E+00  1.106275E-15
 6.050000E+00  6.200000E+00  6.293451E-16
 6.050000E+00  6.250000E+00  3.226390E-16
 6.050000E+00  6.300000E+00  1.340718E-16
 6.050000E+00  6.350000E+00  3.216827E-17
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  3.961196E-18
 6.100000E+00 -6.300000E+00  1.642826E-17
 6.100000E+00 -6.250000E+00  3.924354E-17
 6.100000E+00 -6.200000E+00  7.589184E-17
 6.100000E+00 -6.150000E+00  1.322817E-16
 6.100000E+00 -6.100000E+00  2.180546E-16
 6.100000E+00 -6.050000E+00  3.486500E-16
 6.100000E+00 -6.000000E+00  5.484892E-16
 6.100000E+00 -5.950000E+00  8.558341E-16
 6.100000E+00 -5.900000E+00  1.330156E-15
 6.100000E+00 -5.850000E+00  2.063261E-15
 6.100000E+00 -5.800000E+00  3.196024E-15
 6.100000E+00 -5.750000E+00  4.943453E-15
 6.100000E+00 -5.700000E+00  7.632071E-15
 6.100000E+00 -5.650000E+00  1.175544E-14
 6.100000E+00 -5.600000E+00  1.805628E-14
 6.100000E+00 -5.550000E+00  2.764726E-14
 6.100000E+00 -5.500000E+00  4.218801E-14
 6.100000E+00 -5.450000E+00  6.414310E-14
 6.100000E+00 -5.400000E+00  9.715611E-14
 6.100000E+00 -5.350000E+00  1.465894E-13
 6.100000E+00 -5.300000E+00  2.202990E-13
 6.100000E+00 -5.250000E+00  3.297399E-13
 6.100000E+00 -5.200000E+00  4.915367E-13
 6.100000E+00 -5.150000E+00  7.297000E-13
 6.100000E+00 -5.100000E+00  1.078738E-12
 6.100000E+00 -5.050000E+00  1.587999E-12
 6.100000E+00 -5.000000E+00  2.327699E-12
 6.100000E+00 -4.950000E+00  3.397236E-12
 6.100000E+00 -4.900000E+00  4.936584E-12
 6.100000E+00 -4.850000E+00  7.141827E-12
 6.100000E+00 -4.800000E+00  1.028620E-11
 6.100000E+00 -4.750000E+00  1.474838E-11
 6.100000E+00 -4.700000E+00  2.105039E-11
 6.100000E+00 -4.650000E+00  2.990785E-11
 6.100000E+00 -4.600000E+00  4.229643E-11
 6.100000E+00 -4.550000E+00  5.953893E-11
 6.100000E+00 -4.500000E+00  8.341876E-11
 6.100000E+00 -4.450000E+00  1.163268E-10
 6.100000E+00 -4.400000E+00  1.614499E-10
 6.100000E+00 -4.350000E+00  2.230122E-10
 6.100000E+00 -4.300000E+00  3.065798E-10
 6.100000E+00 -4.250000E+00  4.194452E-10
 6.100000E+00 -4.200000E+00  5.711076E-10
 6.100000E+00 -4.150000E+00  7.738676E-10
 6.100000E+00 -4.100000E+00  1.043561E-09
 6.100000E+00 -4.050000E+00  1.400452E-09
 6.100000E+00 -4.000000E+00  1.870325E-09
 6.100000E+00 -3.950000E+00  2.485783E-09
 6.100000E+00 -3.900000E+00  3.287815E-09
 6.100000E+00 -3.850000E+00  4.327636E-09
 6.100000E+00 -3.800000E+00  5.668857E-09
 6.100000E+00 -3.750000E+00  7.390007E-09
 6.100000E+00 -3.700000E+00  9.587441E-09
 6.100000E+00 -3.650000E+00  1.237866E-08
 6.100000E+00 -3.600000E+00  1.590609E-08
 6.100000E+00 -3.550000E+00  2.034127E-08
 6.100000E+00 -3.500000E+00  2.588955E-08
 6.100000E+00 -3.450000E+00  3.279520E-08
 6.100000E+00 -3.400000E+00  4.134698E-08
 6.100000E+00 -3.350000E+00  5.188407E-08
 6.100000E+00 -3.300000E+00  6.480228E-08
 6.100000E+00 -3.250000E+00  8.056062E-08
 6.100000E+00 -3.200000E+00  9.968786E-08
 6.100000E+00 -3.150000E+00  1.227891E-07
 6.100000E+00 -3.100000E+00  1.505524E-07
 6.100000E+00 -3.050000E+00  1.837543E-07
 6.100000E+00 -3.000000E+00  2.232660E-07
 6.100000E+00 -2.950000E+00  2.700575E-07
 6.100000E+00 -2.900000E+00  3.252012E-07
 6.100000E+00 -2.850000E+00  3.898743E-07
 6.100000E+00 -2.800000E+00  4.653592E-07
 6.100000E+00 -2.750000E+00  5.530425E-07
 6.100000E+00 -2.700000E+00  6.544113E-07
 6.100000E+00 -2.650000E+00  7.710474E-07
 6.100000E+00 -2.600000E+00  9.046192E-07
 6.100000E+00 -2.550000E+00  1.056870E-06
 6.100000E+00 -2.500000E+00  1.229606E-06
 6.100000E+00 -2.450000E+00  1.424675E-06
 6.100000E+00 -2.400000E+00  1.643952E-06
 6.100000E+00 -2.350000E+00  1.889314E-06
 6.100000E+00 -2.300000E+00  2.162613E-06
 6.100000E+00 -2.250000E+00  2.465652E-06
 6.100000E+00 -2.200000E+00  2.800155E-06
 6.100000E+00 -2.150000E+00  3.167732E-06
 6.100000E+00 -2.100000E+00  3.569852E-06
 6.100000E+00 -2.050000E+00  4.007804E-06
 6.100000E+00 -2.000000E+00  4.482670E-06
 6.100000E+00 -1.950000E+00  4.995288E-06
 6.100000E+00 -1.900000E+00  5.546223E-06
 6.100000E+00 -1.850000E+00  6.135738E-06
 6.100000E+00 -1.800000E+00  6.763763E-06
 6.100000E+00 -1.750000E+00  7.429878E-06
 6.100000E+00 -1.700000E+00  8.133287E-06
 6.100000E+00 -1.650000E+00  8.872806E-06
 6.100000E+00 -1.600000E+00  9.646852E-06
 6.100000E+00 -1.550000E+00  1.045343E-05
 6.100000E+00 -1.500000E+00  1.129016E-05
 6.100000E+00 -1.450000E+00  1.215422E-05
 6.100000E+00 -1.400000E+00  1.304243E-05
 6.100000E+00 -1.350000E+00  1.395124E-05
 6.100000E+00 -1.300000E+00  1.487673E-05
 6.100000E+00 -1.250000E+00  1.581465E-05
 6.100000E+00 -1.200000E+00  1.676049E-05
 6.100000E+00 -1.150000E+00  1.770944E-05
 6.100000E+00 -1.100000E+00  1.865652E-05
 6.100000E+00 -1.050000E+00  1.959654E-05
 6.100000E+00 -1.000000E+00  2.052423E-05
 6.100000E+00 -9.500000E-01  2.143421E-05
 6.100000E+00 -9.000000E-01  2.232111E-05
 6.100000E+00 -8.500000E-01  2.317956E-05
 6.100000E+00 -8.000000E-01  2.400430E-05
 6.100000E+00 -7.500000E-01  2.479020E-05
 6.100000E+00 -7.000000E-01  2.553232E-05
 6.100000E+00 -6.500000E-01  2.622595E-05
 6.100000E+00 -6.000000E-01  2.686667E-05
 6.100000E+00 -5.500000E-01  2.745039E-05
 6.100000E+00 -5.000000E-01  2.797339E-05
 6.100000E+00 -4.500000E-01  2.843233E-05
 6.100000E+00 -4.000000E-01  2.882434E-05
 6.100000E+00 -3.500000E-01  2.914700E-05
 6.100000E+00 -3.000000E-01  2.939836E-05
 6.100000E+00 -2.500000E-01  2.957699E-05
 6.100000E+00 -2.000000E-01  2.968197E-05
 6.100000E+00 -1.500000E-01  2.971289E-05
 6.100000E+00 -1.000000E-01  2.966985E-05
 6.100000E+00 -5.000000E-02  2.955349E-05
 6.100000E+00  0.000000E+00  2.936491E-05
 6.100000E+00  5.000000E-02  2.910574E-05
 6.100000E+00  1.000000E-01  2.877805E-05
 6.100000E+00  1.500000E-01  2.838435E-05
 6.100000E+00  2.000000E-01  2.792757E-05
 6.100000E+00  2.500000E-01  2.741102E-05
 6.100000E+00  3.000000E-01  2.683834E-05
 6.100000E+00  3.500000E-01  2.621349E-05
 6.100000E+00  4.000000E-01  2.554067E-05
 6.100000E+00  4.500000E-01  2.482433E-05
 6.100000E+00  5.000000E-01  2.406907E-05
 6.100000E+00  5.500000E-01  2.327963E-05
 6.100000E+00  6.000000E-01  2.246084E-05
 6.100000E+00  6.500000E-01  2.161757E-05
 6.100000E+00  7.000000E-01  2.075467E-05
 6.100000E+00  7.500000E-01  1.987697E-05
 6.100000E+00  8.000000E-01  1.898919E-05
 6.100000E+00  8.500000E-01  1.809595E-05
 6.100000E+00  9.000000E-01  1.720169E-05
 6.100000E+00  9.500000E-01  1.631067E-05
 6.100000E+00  1.000000E+00  1.542692E-05
 6.100000E+00  1.050000E+00  1.455421E-05
 6.100000E+00  1.100000E+00  1.369607E-05
 6.100000E+00  1.150000E+00  1.285571E-05
 6.100000E+00  1.200000E+00  1.203606E-05
 6.100000E+00  1.250000E+00  1.123973E-05
 6.100000E+00  1.300000E+00  1.046901E-05
 6.100000E+00  1.350000E+00  9.725853E-06
 6.100000E+00  1.400000E+00  9.011921E-06
 6.100000E+00  1.450000E+00  8.328541E-06
 6.100000E+00  1.500000E+00  7.676739E-06
 6.100000E+00  1.550000E+00  7.057245E-06
 6.100000E+00  1.600000E+00  6.470506E-06
 6.100000E+00  1.650000E+00  5.916707E-06
 6.100000E+00  1.700000E+00  5.395780E-06
 6.100000E+00  1.750000E+00  4.907434E-06
 6.100000E+00  1.800000E+00  4.451170E-06
 6.100000E+00  1.850000E+00  4.026302E-06
 6.100000E+00  1.900000E+00  3.631985E-06
 6.100000E+00  1.950000E+00  3.267229E-06
 6.100000E+00  2.000000E+00  2.930930E-06
 6.100000E+00  2.050000E+00  2.621882E-06
 6.100000E+00  2.100000E+00  2.338807E-06
 6.100000E+00  2.150000E+00  2.080367E-06
 6.100000E+00  2.200000E+00  1.845188E-06
 6.100000E+00  2.250000E+00  1.631872E-06
 6.100000E+00  2.300000E+00  1.439018E-06
 6.100000E+00  2.350000E+00  1.265230E-06
 6.100000E+00  2.400000E+00  1.109135E-06
 6.100000E+00  2.450000E+00  9.693906E-07
 6.100000E+00  2.500000E+00  8.446946E-07
 6.100000E+00  2.550000E+00  7.337933E-07
 6.100000E+00  2.600000E+00  6.354869E-07
 6.100000E+00  2.650000E+00  5.486352E-07
 6.100000E+00  2.700000E+00  4.721604E-07
 6.100000E+00  2.750000E+00  4.050496E-07
 6.100000E+00  2.800000E+00  3.463564E-07
 6.100000E+00  2.850000E+00  2.952006E-07
 6.100000E+00  2.900000E+00  2.507684E-07
 6.100000E+00  2.950000E+00  2.123106E-07
 6.100000E+00  3.000000E+00  1.791411E-07
 6.100000E+00  3.050000E+00  1.506345E-07
 6.100000E+00  3.100000E+00  1.262234E-07
 6.100000E+00  3.150000E+00  1.053954E-07
 6.100000E+00  3.200000E+00  8.768997E-08
 6.100000E+00  3.250000E+00  7.269496E-08
 6.100000E+00  3.300000E+00  6.004328E-08
 6.100000E+00  3.350000E+00  4.940939E-08
 6.100000E+00  3.400000E+00  4.050597E-08
 6.100000E+00  3.450000E+00  3.308052E-08
 6.100000E+00  3.500000E+00  2.691217E-08
 6.100000E+00  3.550000E+00  2.180858E-08
 6.100000E+00  3.600000E+00  1.760306E-08
 6.100000E+00  3.650000E+00  1.415176E-08
 6.100000E+00  3.700000E+00  1.133115E-08
 6.100000E+00  3.750000E+00  9.035645E-09
 6.100000E+00  3.800000E+00  7.175402E-09
 6.100000E+00  3.850000E+00  5.674346E-09
 6.100000E+00  3.900000E+00  4.468367E-09
 6.100000E+00  3.950000E+00  3.503697E-09
 6.100000E+00  4.000000E+00  2.735463E-09
 6.100000E+00  4.050000E+00  2.126394E-09
 6.100000E+00  4.100000E+00  1.645688E-09
 6.100000E+00  4.150000E+00  1.268018E-09
 6.100000E+00  4.200000E+00  9.726584E-10
 6.100000E+00  4.250000E+00  7.427393E-10
 6.100000E+00  4.300000E+00  5.645958E-10
 6.100000E+00  4.350000E+00  4.272172E-10
 6.100000E+00  4.400000E+00  3.217769E-10
 6.100000E+00  4.450000E+00  2.412355E-10
 6.100000E+00  4.500000E+00  1.800090E-10
 6.100000E+00  4.550000E+00  1.336902E-10
 6.100000E+00  4.600000E+00  9.881997E-11
 6.100000E+00  4.650000E+00  7.269698E-11
 6.100000E+00  4.700000E+00  5.322335E-11
 6.100000E+00  4.750000E+00  3.877841E-11
 6.100000E+00  4.800000E+00  2.811695E-11
 6.100000E+00  4.850000E+00  2.028734E-11
 6.100000E+00  4.900000E+00  1.456632E-11
 6.100000E+00  4.950000E+00  1.040715E-11
 6.100000E+00  5.000000E+00  7.398778E-12
 6.100000E+00  5.050000E+00  5.233896E-12
 6.100000E+00  5.100000E+00  3.683982E-12
 6.100000E+00  5.150000E+00  2.580054E-12
 6.100000E+00  5.200000E+00  1.797842E-12
 6.100000E+00  5.250000E+00  1.246465E-12
 6.100000E+00  5.300000E+00  8.598272E-13
 6.100000E+00  5.350000E+00  5.901264E-13
 6.100000E+00  5.400000E+00  4.029833E-13
 6.100000E+00  5.450000E+00  2.738100E-13
 6.100000E+00  5.500000E+00  1.851200E-13
 6.100000E+00  5.550000E+00  1.245467E-13
 6.100000E+00  5.600000E+00  8.339357E-14
 6.100000E+00  5.650000E+00  5.557971E-14
 6.100000E+00  5.700000E+00  3.687706E-14
 6.100000E+00  5.750000E+00  2.436281E-14
 6.100000E+00  5.800000E+00  1.602812E-14
 6.100000E+00  5.850000E+00  1.050041E-14
 6.100000E+00  5.900000E+00  6.847502E-15
 6.100000E+00  5.950000E+00  4.440214E-15
 6.100000E+00  6.000000E+00  2.856596E-15
 6.100000E+00  6.050000E+00  1.815591E-15
 6.100000E+00  6.100000E+00  1.131346E-15
 6.100000E+00  6.150000E+00  6.819407E-16
 6.100000E+00  6.200000E+00  3.881429E-16
 6.100000E+00  6.250000E+00  1.990892E-16
 6.100000E+00  6.300000E+00  8.277007E-17
 6.100000E+00  6.350000E+00  1.986606E-17
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  2.314721E-18
 6.150000E+00 -6.300000E+00  9.596865E-18
 6.150000E+00 -6.250000E+00  2.291622E-17
 6.150000E+00 -6.200000E+00  4.430271E-17
 6.150000E+00 -6.150000E+00  7.720907E-17
 6.150000E+00 -6.100000E+00  1.272856E-16
 6.150000E+00 -6.050000E+00  2.036031E-16
 6.150000E+00 -6.000000E+00  3.205405E-16
 6.150000E+00 -5.950000E+00  5.006692E-16
 6.150000E+00 -5.900000E+00  7.791346E-16
 6.150000E+00 -5.850000E+00  1.210283E-15
 6.150000E+00 -5.800000E+00  1.877643E-15
 6.150000E+00 -5.750000E+00  2.908906E-15
 6.150000E+00 -5.700000E+00  4.498298E-15
 6.150000E+00 -5.650000E+00  6.939877E-15
 6.150000E+00 -5.600000E+00  1.067683E-14
 6.150000E+00 -5.550000E+00  1.637415E-14
 6.150000E+00 -5.500000E+00  2.502525E-14
 6.150000E+00 -5.450000E+00  3.810757E-14
 6.150000E+00 -5.400000E+00  5.780860E-14
 6.150000E+00 -5.350000E+00  8.735245E-14
 6.150000E+00 -5.300000E+00  1.314691E-13
 6.150000E+00 -5.250000E+00  1.970652E-13
 6.150000E+00 -5.200000E+00  2.941776E-13
 6.150000E+00 -5.150000E+00  4.373214E-13
 6.150000E+00 -5.100000E+00  6.473843E-13
 6.150000E+00 -5.050000E+00  9.542742E-13
 6.150000E+00 -5.000000E+00  1.400597E-12
 6.150000E+00 -4.950000E+00  2.046734E-12
 6.150000E+00 -4.900000E+00  2.977816E-12
 6.150000E+00 -4.850000E+00  4.313231E-12
 6.150000E+00 -4.800000E+00  6.219517E-12
 6.150000E+00 -4.750000E+00  8.927737E-12
 6.150000E+00 -4.700000E+00  1.275673E-11
 6.150000E+00 -4.650000E+00  1.814404E-11
 6.150000E+00 -4.600000E+00  2.568681E-11
 6.150000E+00 -4.550000E+00  3.619543E-11
 6.150000E+00 -4.500000E+00  5.076354E-11
 6.150000E+00 -4.450000E+00  7.085866E-11
 6.150000E+00 -4.400000E+00  9.843887E-11
 6.150000E+00 -4.350000E+00  1.361018E-10
 6.150000E+00 -4.300000E+00  1.872738E-10
 6.150000E+00 -4.250000E+00  2.564481E-10
 6.150000E+00 -4.200000E+00  3.494827E-10
 6.150000E+00 -4.150000E+00  4.739708E-10
 6.150000E+00 -4.100000E+00  6.396964E-10
 6.150000E+00 -4.050000E+00  8.591928E-10
 6.150000E+00 -4.000000E+00  1.148420E-09
 6.150000E+00 -3.950000E+00  1.527580E-09
 6.150000E+00 -3.900000E+00  2.022095E-09
 6.150000E+00 -3.850000E+00  2.663761E-09
 6.150000E+00 -3.800000E+00  3.492106E-09
 6.150000E+00 -3.750000E+00  4.555980E-09
 6.150000E+00 -3.700000E+00  5.915380E-09
 6.150000E+00 -3.650000E+00  7.643549E-09
 6.150000E+00 -3.600000E+00  9.829347E-09
 6.150000E+00 -3.550000E+00  1.257993E-08
 6.150000E+00 -3.500000E+00  1.602369E-08
 6.150000E+00 -3.450000E+00  2.031356E-08
 6.150000E+00 -3.400000E+00  2.563047E-08
 6.150000E+00 -3.350000E+00  3.218723E-08
 6.150000E+00 -3.300000E+00  4.023247E-08
 6.150000E+00 -3.250000E+00  5.005485E-08
 6.150000E+00 -3.200000E+00  6.198729E-08
 6.150000E+00 -3.150000E+00  7.641130E-08
 6.150000E+00 -3.100000E+00  9.376114E-08
 6.150000E+00 -3.050000E+00  1.145278E-07
 6.150000E+00 -3.000000E+00  1.392625E-07
 6.150000E+00 -2.950000E+00  1.685802E-07
 6.150000E+00 -2.900000E+00  2.031615E-07
 6.150000E+00 -2.850000E+00  2.437547E-07
 6.150000E+00 -2.800000E+00  2.911764E-07
 6.150000E+00 -2.750000E+00  3.463107E-07
 6.150000E+00 -2.700000E+00  4.101075E-07
 6.150000E+00 -2.650000E+00  4.835790E-07
 6.150000E+00 -2.600000E+00  5.677947E-07
 6.150000E+00 -2.550000E+00  6.638744E-07
 6.150000E+00 -2.500000E+00  7.729798E-07
 6.150000E+00 -2.450000E+00  8.963039E-07
 6.150000E+00 -2.400000E+00  1.035059E-06
 6.150000E+00 -2.350000E+00  1.190460E-06
 6.150000E+00 -2.300000E+00  1.363713E-06
 6.150000E+00 -2.250000E+00  1.555993E-06
 6.150000E+00 -2.200000E+00  1.768429E-06
 6.150000E+00 -2.150000E+00  2.002080E-06
 6.150000E+00 -2.100000E+00  2.257917E-06
 6.150000E+00 -2.050000E+00  2.536799E-06
 6.150000E+00 -2.000000E+00  2.839456E-06
 6.150000E+00 -1.950000E+00  3.166460E-06
 6.150000E+00 -1.900000E+00  3.518213E-06
 6.150000E+00 -1.850000E+00  3.894920E-06
 6.150000E+00 -1.800000E+00  4.296578E-06
 6.150000E+00 -1.750000E+00  4.722953E-06
 6.150000E+00 -1.700000E+00  5.173572E-06
 6.150000E+00 -1.650000E+00  5.647708E-06
 6.150000E+00 -1.600000E+00  6.144375E-06
 6.150000E+00 -1.550000E+00  6.662323E-06
 6.150000E+00 -1.500000E+00  7.200035E-06
 6.150000E+00 -1.450000E+00  7.755730E-06
 6.150000E+00 -1.400000E+00  8.327373E-06
 6.150000E+00 -1.350000E+00  8.912680E-06
 6.150000E+00 -1.300000E+00  9.509132E-06
 6.150000E+00 -1.250000E+00  1.011400E-05
 6.150000E+00 -1.200000E+00  1.072435E-05
 6.150000E+00 -1.150000E+00  1.133709E-05
 6.150000E+00 -1.100000E+00  1.194896E-05
 6.150000E+00 -1.050000E+00  1.255662E-05
 6.150000E+00 -1.000000E+00  1.315660E-05
 6.150000E+00 -9.500000E-01  1.374542E-05
 6.150000E+00 -9.000000E-01  1.431956E-05
 6.150000E+00 -8.500000E-01  1.487552E-05
 6.150000E+00 -8.000000E-01  1.540985E-05
 6.150000E+00 -7.500000E-01  1.591918E-05
 6.150000E+00 -7.000000E-01  1.640027E-05
 6.150000E+00 -6.500000E-01  1.685004E-05
 6.150000E+00 -6.000000E-01  1.726558E-05
 6.150000E+00 -5.500000E-01  1.764419E-05
 6.150000E+00 -5.000000E-01  1.798343E-05
 6.150000E+00 -4.500000E-01  1.828110E-05
 6.150000E+00 -4.000000E-01  1.853531E-05
 6.150000E+00 -3.500000E-01  1.874445E-05
 6.150000E+00 -3.000000E-01  1.890726E-05
 6.150000E+00 -2.500000E-01  1.902278E-05
 6.150000E+00 -2.000000E-01  1.909040E-05
 6.150000E+00 -1.500000E-01  1.910985E-05
 6.150000E+00 -1.000000E-01  1.908120E-05
 6.150000E+00 -5.000000E-02  1.900487E-05
 6.150000E+00  0.000000E+00  1.888160E-05
 6.150000E+00  5.000000E-02  1.871244E-05
 6.150000E+00  1.000000E-01  1.849876E-05
 6.150000E+00  1.500000E-01  1.824223E-05
 6.150000E+00  2.000000E-01  1.794478E-05
 6.150000E+00  2.500000E-01  1.760857E-05
 6.150000E+00  3.000000E-01  1.723601E-05
 6.150000E+00  3.500000E-01  1.682971E-05
 6.150000E+00  4.000000E-01  1.639243E-05
 6.150000E+00  4.500000E-01  1.592709E-05
 6.150000E+00  5.000000E-01  1.543672E-05
 6.150000E+00  5.500000E-01  1.492442E-05
 6.150000E+00  6.000000E-01  1.439336E-05
 6.150000E+00  6.500000E-01  1.384672E-05
 6.150000E+00  7.000000E-01  1.328768E-05
 6.150000E+00  7.500000E-01  1.271940E-05
 6.150000E+00  8.000000E-01  1.214495E-05
 6.150000E+00  8.500000E-01  1.156733E-05
 6.150000E+00  9.000000E-01  1.098945E-05
 6.150000E+00  9.500000E-01  1.041405E-05
 6.150000E+00  1.000000E+00  9.843758E-06
 6.150000E+00  1.050000E+00  9.281007E-06
 6.150000E+00  1.100000E+00  8.728064E-06
 6.150000E+00  1.150000E+00  8.187004E-06
 6.150000E+00  1.200000E+00  7.659697E-06
 6.150000E+00  1.250000E+00  7.147810E-06
 6.150000E+00  1.300000E+00  6.652798E-06
 6.150000E+00  1.350000E+00  6.175904E-06
 6.150000E+00  1.400000E+00  5.718164E-06
 6.150000E+00  1.450000E+00  5.280404E-06
 6.150000E+00  1.500000E+00  4.863254E-06
 6.150000E+00  1.550000E+00  4.467149E-06
 6.150000E+00  1.600000E+00  4.092344E-06
 6.150000E+00  1.650000E+00  3.738919E-06
 6.150000E+00  1.700000E+00  3.406800E-06
 6.150000E+00  1.750000E+00  3.095761E-06
 6.150000E+00  1.800000E+00  2.805448E-06
 6.150000E+00  1.850000E+00  2.535389E-06
 6.150000E+00  1.900000E+00  2.285006E-06
 6.150000E+00  1.950000E+00  2.053638E-06
 6.150000E+00  2.000000E+00  1.840544E-06
 6.150000E+00  2.050000E+00  1.644928E-06
 6.150000E+00  2.100000E+00  1.465945E-06
 6.150000E+00  2.150000E+00  1.302715E-06
 6.150000E+00  2.200000E+00  1.154340E-06
 6.150000E+00  2.250000E+00  1.019907E-06
 6.150000E+00  2.300000E+00  8.985031E-07
 6.150000E+00  2.350000E+00  7.892242E-07
 6.150000E+00  2.400000E+00  6.911808E-07
 6.150000E+00  2.450000E+00  6.035057E-07
 6.150000E+00  2.500000E+00  5.253602E-07
 6.150000E+00  2.550000E+00  4.559380E-07
 6.150000E+00  2.600000E+00  3.944696E-07
 6.150000E+00  2.650000E+00  3.402249E-07
 6.150000E+00  2.700000E+00  2.925151E-07
 6.150000E+00  2.750000E+00  2.506944E-07
 6.150000E+00  2.800000E+00  2.141602E-07
 6.150000E+00  2.850000E+00  1.823535E-07
 6.150000E+00  2.900000E+00  1.547581E-07
 6.150000E+00  2.950000E+00  1.308996E-07
 6.150000E+00  3.000000E+00  1.103446E-07
 6.150000E+00  3.050000E+00  9.269847E-08
 6.150000E+00  3.100000E+00  7.760394E-08
 6.150000E+00  3.150000E+00  6.473889E-08
 6.150000E+00  3.200000E+00  5.381422E-08
 6.150000E+00  3.250000E+00  4.457171E-08
 6.150000E+00  3.300000E+00  3.678169E-08
 6.150000E+00  3.350000E+00  3.024084E-08
 6.150000E+00  3.400000E+00  2.476996E-08
 6.150000E+00  3.450000E+00  2.021182E-08
 6.150000E+00  3.500000E+00  1.642910E-08
 6.150000E+00  3.550000E+00  1.330240E-08
 6.150000E+00  3.600000E+00  1.072837E-08
 6.150000E+00  3.650000E+00  8.617966E-09
 6.150000E+00  3.700000E+00  6.894819E-09
 6.150000E+00  3.750000E+00  5.493743E-09
 6.150000E+00  3.800000E+00  4.359349E-09
 6.150000E+00  3.850000E+00  3.444795E-09
 6.150000E+00  3.900000E+00  2.710658E-09
 6.150000E+00  3.950000E+00  2.123915E-09
 6.150000E+00  4.000000E+00  1.657037E-09
 6.150000E+00  4.050000E+00  1.287188E-09
 6.150000E+00  4.100000E+00  9.955182E-10
 6.150000E+00  4.150000E+00  7.665433E-10
 6.150000E+00  4.200000E+00  5.876082E-10
 6.150000E+00  4.250000E+00  4.484215E-10
 6.150000E+00  4.300000E+00  3.406565E-10
 6.150000E+00  4.350000E+00  2.576103E-10
 6.150000E+00  4.400000E+00  1.939149E-10
 6.150000E+00  4.450000E+00  1.452935E-10
 6.150000E+00  4.500000E+00  1.083562E-10
 6.150000E+00  4.550000E+00  8.043053E-11
 6.150000E+00  4.600000E+00  5.942017E-11
 6.150000E+00  4.650000E+00  4.368980E-11
 6.150000E+00  4.700000E+00  3.197031E-11
 6.150000E+00  4.750000E+00  2.328210E-11
 6.150000E+00  4.800000E+00  1.687308E-11
 6.150000E+00  4.850000E+00  1.216891E-11
 6.150000E+00  4.900000E+00  8.733404E-12
 6.150000E+00  4.950000E+00  6.237041E-12
 6.150000E+00  5.000000E+00  4.432275E-12
 6.150000E+00  5.050000E+00  3.134136E-12
 6.150000E+00  5.100000E+00  2.205172E-12
 6.150000E+00  5.150000E+00  1.543804E-12
 6.150000E+00  5.200000E+00  1.075373E-12
 6.150000E+00  5.250000E+00  7.453108E-13
 6.150000E+00  5.300000E+00  5.139534E-13
 6.150000E+00  5.350000E+00  3.526291E-13
 6.150000E+00  5.400000E+00  2.407273E-13
 6.150000E+00  5.450000E+00  1.635149E-13
 6.150000E+00  5.500000E+00  1.105187E-13
 6.150000E+00  5.550000E+00  7.433492E-14
 6.150000E+00  5.600000E+00  4.975957E-14
 6.150000E+00  5.650000E+00  3.315502E-14
 6.150000E+00  5.700000E+00  2.199308E-14
 6.150000E+00  5.750000E+00  1.452663E-14
 6.150000E+00  5.800000E+00  9.555290E-15
 6.150000E+00  5.850000E+00  6.259134E-15
 6.150000E+00  5.900000E+00  4.081486E-15
 6.150000E+00  5.950000E+00  2.646727E-15
 6.150000E+00  6.000000E+00  1.703033E-15
 6.150000E+00  6.050000E+00  1.082723E-15
 6.150000E+00  6.100000E+00  6.749571E-16
 6.150000E+00  6.150000E+00  4.070593E-16
 6.150000E+00  6.200000E+00  2.318272E-16
 6.150000E+00  6.250000E+00  1.189835E-16
 6.150000E+00  6.300000E+00  4.949376E-17
 6.150000E+00  6.350000E+00  1.188395E-17
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  1.285501E-18
 6.200000E+00 -6.300000E+00  5.327809E-18
 6.200000E+00 -6.250000E+00  1.271665E-17
 6.200000E+00 -6.200000E+00  2.457471E-17
 6.200000E+00 -6.150000E+00  4.281746E-17
 6.200000E+00 -6.100000E+00  7.058774E-17
 6.200000E+00 -6.050000E+00  1.129419E-16
 6.200000E+00 -6.000000E+00  1.779096E-16
 6.200000E+00 -5.950000E+00  2.781154E-16
 6.200000E+00 -5.900000E+00  4.332446E-16
 6.200000E+00 -5.850000E+00  6.737773E-16
 6.200000E+00 -5.800000E+00  1.046622E-15
 6.200000E+00 -5.750000E+00  1.623575E-15
 6.200000E+00 -5.700000E+00  2.513985E-15
 6.200000E+00 -5.650000E+00  3.883605E-15
 6.200000E+00 -5.600000E+00  5.982557E-15
 6.200000E+00 -5.550000E+00  9.186594E-15
 6.200000E+00 -5.500000E+00  1.405771E-14
 6.200000E+00 -5.450000E+00  2.143270E-14
 6.200000E+00 -5.400000E+00  3.255193E-14
 6.200000E+00 -5.350000E+00  4.924558E-14
 6.200000E+00 -5.300000E+00  7.420153E-14
 6.200000E+00 -5.250000E+00  1.113487E-13
 6.200000E+00 -5.200000E+00  1.664026E-13
 6.200000E+00 -5.150000E+00  2.476367E-13
 6.200000E+00 -5.100000E+00  3.669686E-13
 6.200000E+00 -5.050000E+00  5.414777E-13
 6.200000E+00 -5.000000E+00  7.955170E-13
 6.200000E+00 -4.950000E+00  1.163630E-12
 6.200000E+00 -4.900000E+00  1.694561E-12
 6.200000E+00 -4.850000E+00  2.456722E-12
 6.200000E+00 -4.800000E+00  3.545627E-12
 6.200000E+00 -4.750000E+00  5.093893E-12
 6.200000E+00 -4.700000E+00  7.284662E-12
 6.200000E+00 -4.650000E+00  1.036945E-11
 6.200000E+00 -4.600000E+00  1.469177E-11
 6.200000E+00 -4.550000E+00  2.071815E-11
 6.200000E+00 -4.500000E+00  2.907863E-11
 6.200000E+00 -4.450000E+00  4.061926E-11
 6.200000E+00 -4.400000E+00  5.646972E-11
 6.200000E+00 -4.350000E+00  7.812969E-11
 6.200000E+00 -4.300000E+00  1.075787E-10
 6.200000E+00 -4.250000E+00  1.474146E-10
 6.200000E+00 -4.200000E+00  2.010265E-10
 6.200000E+00 -4.150000E+00  2.728107E-10
 6.200000E+00 -4.100000E+00  3.684360E-10
 6.200000E+00 -4.050000E+00  4.951692E-10
 6.200000E+00 -4.000000E+00  6.622707E-10
 6.200000E+00 -3.950000E+00  8.814713E-10
 6.200000E+00 -3.900000E+00  1.167543E-09
 6.200000E+00 -3.850000E+00  1.538976E-09
 6.200000E+00 -3.800000E+00  2.018775E-09
 6.200000E+00 -3.750000E+00  2.635391E-09
 6.200000E+00 -3.700000E+00  3.423796E-09
 6.200000E+00 -3.650000E+00  4.426715E-09
 6.200000E+00 -3.600000E+00  5.696031E-09
 6.200000E+00 -3.550000E+00  7.294354E-09
 6.200000E+00 -3.500000E+00  9.296777E-09
 6.200000E+00 -3.450000E+00  1.179280E-08
 6.200000E+00 -3.400000E+00  1.488845E-08
 6.200000E+00 -3.350000E+00  1.870850E-08
 6.200000E+00 -3.300000E+00  2.339888E-08
 6.200000E+00 -3.250000E+00  2.912918E-08
 6.200000E+00 -3.200000E+00  3.609519E-08
 6.200000E+00 -3.150000E+00  4.452149E-08
 6.200000E+00 -3.100000E+00  5.466398E-08
 6.200000E+00 -3.050000E+00  6.681229E-08
 6.200000E+00 -3.000000E+00  8.129200E-08
 6.200000E+00 -2.950000E+00  9.846661E-08
 6.200000E+00 -2.900000E+00  1.187390E-07
 6.200000E+00 -2.850000E+00  1.425528E-07
 6.200000E+00 -2.800000E+00  1.703923E-07
 6.200000E+00 -2.750000E+00  2.027830E-07
 6.200000E+00 -2.700000E+00  2.402898E-07
 6.200000E+00 -2.650000E+00  2.835160E-07
 6.200000E+00 -2.600000E+00  3.330997E-07
 6.200000E+00 -2.550000E+00  3.897100E-07
 6.200000E+00 -2.500000E+00  4.540424E-07
 6.200000E+00 -2.450000E+00  5.268123E-07
 6.200000E+00 -2.400000E+00  6.087477E-07
 6.200000E+00 -2.350000E+00  7.005810E-07
 6.200000E+00 -2.300000E+00  8.030392E-07
 6.200000E+00 -2.250000E+00  9.168339E-07
 6.200000E+00 -2.200000E+00  1.042650E-06
 6.200000E+00 -2.150000E+00  1.181132E-06
 6.200000E+00 -2.100000E+00  1.332874E-06
 6.200000E+00 -2.050000E+00  1.498405E-06
 6.200000E+00 -2.000000E+00  1.678178E-06
 6.200000E+00 -1.950000E+00  1.872552E-06
 6.200000E+00 -1.900000E+00  2.081785E-06
 6.200000E+00 -1.850000E+00  2.306021E-06
 6.200000E+00 -1.800000E+00  2.545274E-06
 6.200000E+00 -1.750000E+00  2.799425E-06
 6.200000E+00 -1.700000E+00  3.068208E-06
 6.200000E+00 -1.650000E+00  3.351208E-06
 6.200000E+00 -1.600000E+00  3.647849E-06
 6.200000E+00 -1.550000E+00  3.957398E-06
 6.200000E+00 -1.500000E+00  4.278960E-06
 6.200000E+00 -1.450000E+00  4.611480E-06
 6.200000E+00 -1.400000E+00  4.953745E-06
 6.200000E+00 -1.350000E+00  5.304393E-06
 6.200000E+00 -1.300000E+00  5.661918E-06
 6.200000E+00 -1.250000E+00  6.024682E-06
 6.200000E+00 -1.200000E+00  6.390924E-06
 6.200000E+00 -1.150000E+00  6.758779E-06
 6.200000E+00 -1.100000E+00  7.126292E-06
 6.200000E+00 -1.050000E+00  7.491433E-06
 6.200000E+00 -1.000000E+00  7.852118E-06
 6.200000E+00 -9.500000E-01  8.206232E-06
 6.200000E+00 -9.000000E-01  8.551642E-06
 6.200000E+00 -8.500000E-01  8.886226E-06
 6.200000E+00 -8.000000E-01  9.207889E-06
 6.200000E+00 -7.500000E-01  9.514589E-06
 6.200000E+00 -7.000000E-01  9.804352E-06
 6.200000E+00 -6.500000E-01  1.007530E-05
 6.200000E+00 -6.000000E-01  1.032566E-05
 6.200000E+00 -5.500000E-01  1.055379E-05
 6.200000E+00 -5.000000E-01  1.075820E-05
 6.200000E+00 -4.500000E-01  1.093755E-05
 6.200000E+00 -4.000000E-01  1.109068E-05
 6.200000E+00 -3.500000E-01  1.121662E-05
 6.200000E+00 -3.000000E-01  1.131459E-05
 6.200000E+00 -2.500000E-01  1.138400E-05
 6.200000E+00 -2.000000E-01  1.142449E-05
 6.200000E+00 -1.500000E-01  1.143588E-05
 6.200000E+00 -1.000000E-01  1.141823E-05
 6.200000E+00 -5.000000E-02  1.137179E-05
 6.200000E+00  0.000000E+00  1.129700E-05
 6.200000E+00  5.000000E-02  1.119452E-05
 6.200000E+00  1.000000E-01  1.106517E-05
 6.200000E+00  1.500000E-01  1.090999E-05
 6.200000E+00  2.000000E-01  1.073013E-05
 6.200000E+00  2.500000E-01  1.052694E-05
 6.200000E+00  3.000000E-01  1.030187E-05
 6.200000E+00  3.500000E-01  1.005652E-05
 6.200000E+00  4.000000E-01  9.792574E-06
 6.200000E+00  4.500000E-01  9.511803E-06
 6.200000E+00  5.000000E-01  9.216051E-06
 6.200000E+00  5.500000E-01  8.907211E-06
 6.200000E+00  6.000000E-01  8.587204E-06
 6.200000E+00  6.500000E-01  8.257965E-06
 6.200000E+00  7.000000E-01  7.921422E-06
 6.200000E+00  7.500000E-01  7.579484E-06
 6.200000E+00  8.000000E-01  7.234016E-06
 6.200000E+00  8.500000E-01  6.886834E-06
 6.200000E+00  9.000000E-01  6.539682E-06
 6.200000E+00  9.500000E-01  6.194223E-06
 6.200000E+00  1.000000E+00  5.852030E-06
 6.200000E+00  1.050000E+00  5.514570E-06
 6.200000E+00  1.100000E+00  5.183201E-06
 6.200000E+00  1.150000E+00  4.859163E-06
 6.200000E+00  1.200000E+00  4.543571E-06
 6.200000E+00  1.250000E+00  4.237417E-06
 6.200000E+00  1.300000E+00  3.941561E-06
 6.200000E+00  1.350000E+00  3.656738E-06
 6.200000E+00  1.400000E+00  3.383552E-06
 6.200000E+00  1.450000E+00  3.122486E-06
 6.200000E+00  1.500000E+00  2.873899E-06
 6.200000E+00  1.550000E+00  2.638036E-06
 6.200000E+00  1.600000E+00  2.415030E-06
 6.200000E+00  1.650000E+00  2.204914E-06
 6.200000E+00  1.700000E+00  2.007624E-06
 6.200000E+00  1.750000E+00  1.823009E-06
 6.200000E+00  1.800000E+00  1.650839E-06
 6.200000E+00  1.850000E+00  1.490816E-06
 6.200000E+00  1.900000E+00  1.342580E-06
 6.200000E+00  1.950000E+00  1.205719E-06
 6.200000E+00  2.000000E+00  1.079779E-06
 6.200000E+00  2.050000E+00  9.642700E-07
 6.200000E+00  2.100000E+00  8.586768E-07
 6.200000E+00  2.150000E+00  7.624646E-07
 6.200000E+00  2.200000E+00  6.750868E-07
 6.200000E+00  2.250000E+00  5.959919E-07
 6.200000E+00  2.300000E+00  5.246285E-07
 6.200000E+00  2.350000E+00  4.604515E-07
 6.200000E+00  2.400000E+00  4.029261E-07
 6.200000E+00  2.450000E+00  3.515320E-07
 6.200000E+00  2.500000E+00  3.057666E-07
 6.200000E+00  2.550000E+00  2.651478E-07
 6.200000E+00  2.600000E+00  2.292164E-07
 6.200000E+00  2.650000E+00  1.975371E-07
 6.200000E+00  2.700000E+00  1.697002E-07
 6.200000E+00  2.750000E+00  1.453220E-07
 6.200000E+00  2.800000E+00  1.240452E-07
 6.200000E+00  2.850000E+00  1.055387E-07
 6.200000E+00  2.900000E+00  8.949712E-08
 6.200000E+00  2.950000E+00  7.564059E-08
 6.200000E+00  3.000000E+00  6.371345E-08
 6.200000E+00  3.050000E+00  5.348341E-08
 6.200000E+00  3.100000E+00  4.474041E-08
 6.200000E+00  3.150000E+00  3.729534E-08
 6.200000E+00  3.200000E+00  3.097870E-08
 6.200000E+00  3.250000E+00  2.563929E-08
 6.200000E+00  3.300000E+00  2.114283E-08
 6.200000E+00  3.350000E+00  1.737057E-08
 6.200000E+00  3.400000E+00  1.421802E-08
 6.200000E+00  3.450000E+00  1.159357E-08
 6.200000E+00  3.500000E+00  9.417341E-09
 6.200000E+00  3.550000E+00  7.619950E-09
 6.200000E+00  3.600000E+00  6.141414E-09
 6.200000E+00  3.650000E+00  4.930115E-09
 6.200000E+00  3.700000E+00  3.941831E-09
 6.200000E+00  3.750000E+00  3.138859E-09
 6.200000E+00  3.800000E+00  2.489194E-09
 6.200000E+00  3.850000E+00  1.965802E-09
 6.200000E+00  3.900000E+00  1.545951E-09
 6.200000E+00  3.950000E+00  1.210622E-09
 6.200000E+00  4.000000E+00  9.439732E-10
 6.200000E+00  4.050000E+00  7.328775E-10
 6.200000E+00  4.100000E+00  5.665083E-10
 6.200000E+00  4.150000E+00  4.359807E-10
 6.200000E+00  4.200000E+00  3.340395E-10
 6.200000E+00  4.250000E+00  2.547896E-10
 6.200000E+00  4.300000E+00  1.934653E-10
 6.200000E+00  4.350000E+00  1.462335E-10
 6.200000E+00  4.400000E+00  1.100267E-10
 6.200000E+00  4.450000E+00  8.240287E-11
 6.200000E+00  4.500000E+00  6.142786E-11
 6.200000E+00  4.550000E+00  4.557784E-11
 6.200000E+00  4.600000E+00  3.365845E-11
 6.200000E+00  4.650000E+00  2.473852E-11
 6.200000E+00  4.700000E+00  1.809590E-11
 6.200000E+00  4.750000E+00  1.317350E-11
 6.200000E+00  4.800000E+00  9.543885E-12
 6.200000E+00  4.850000E+00  6.880826E-12
 6.200000E+00  4.900000E+00  4.936694E-12
 6.200000E+00  4.950000E+00  3.524531E-12
 6.200000E+00  5.000000E+00  2.503950E-12
 6.200000E+00  5.050000E+00  1.770104E-12
 6.200000E+00  5.100000E+00  1.245121E-12
 6.200000E+00  5.150000E+00  8.714747E-13
 6.200000E+00  5.200000E+00  6.069056E-13
 6.200000E+00  5.250000E+00  4.205373E-13
 6.200000E+00  5.300000E+00  2.899353E-13
 6.200000E+00  5.350000E+00  1.988890E-13
 6.200000E+00  5.400000E+00  1.357494E-13
 6.200000E+00  5.450000E+00  9.219229E-14
 6.200000E+00  5.500000E+00  6.230195E-14
 6.200000E+00  5.550000E+00  4.189788E-14
 6.200000E+00  5.600000E+00  2.804230E-14
 6.200000E+00  5.650000E+00  1.868227E-14
 6.200000E+00  5.700000E+00  1.239131E-14
 6.200000E+00  5.750000E+00  8.183842E-15
 6.200000E+00  5.800000E+00  5.382845E-15
 6.200000E+00  5.850000E+00  3.525973E-15
 6.200000E+00  5.900000E+00  2.299369E-15
 6.200000E+00  5.950000E+00  1.491293E-15
 6.200000E+00  6.000000E+00  9.598132E-16
 6.200000E+00  6.050000E+00  6.104398E-16
 6.200000E+00  6.100000E+00  3.807292E-16
 6.200000E+00  6.150000E+00  2.297511E-16
 6.200000E+00  6.200000E+00  1.309341E-16
 6.200000E+00  6.250000E+00  6.724598E-17
 6.200000E+00  6.300000E+00  2.798914E-17
 6.200000E+00  6.350000E+00  6.723393E-18
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  6.475813E-19
 6.250000E+00 -6.300000E+00  2.682902E-18
 6.250000E+00 -6.250000E+00  6.400655E-18
 6.250000E+00 -6.200000E+00  1.236369E-17
 6.250000E+00 -6.150000E+00  2.153506E-17
 6.250000E+00 -6.100000E+00  3.549843E-17
 6.250000E+00 -6.050000E+00  5.680621E-17
 6.250000E+00 -6.000000E+00  8.951755E-17
 6.250000E+00 -5.950000E+00  1.400219E-16
 6.250000E+00 -5.900000E+00  2.182930E-16
 6.250000E+00 -5.850000E+00  3.397886E-16
 6.250000E+00 -5.800000E+00  5.283205E-16
 6.250000E+00 -5.750000E+00  8.203685E-16
 6.250000E+00 -5.700000E+00  1.271541E-15
 6.250000E+00 -5.650000E+00  1.966209E-15
 6.250000E+00 -5.600000E+00  3.031799E-15
 6.250000E+00 -5.550000E+00  4.659909E-15
 6.250000E+00 -5.500000E+00  7.137349E-15
 6.250000E+00 -5.450000E+00  1.089153E-14
 6.250000E+00 -5.400000E+00  1.655651E-14
 6.250000E+00 -5.350000E+00  2.506858E-14
 6.250000E+00 -5.300000E+00  3.780390E-14
 6.250000E+00 -5.250000E+00  5.677551E-14
 6.250000E+00 -5.200000E+00  8.491389E-14
 6.250000E+00 -5.150000E+00  1.264641E-13
 6.250000E+00 -5.100000E+00  1.875450E-13
 6.250000E+00 -5.050000E+00  2.769313E-13
 6.250000E+00 -5.000000E+00  4.071427E-13
 6.250000E+00 -4.950000E+00  5.959484E-13
 6.250000E+00 -4.900000E+00  8.684367E-13
 6.250000E+00 -4.850000E+00  1.259841E-12
 6.250000E+00 -4.800000E+00  1.819377E-12
 6.250000E+00 -4.750000E+00  2.615420E-12
 6.250000E+00 -4.700000E+00  3.742443E-12
 6.250000E+00 -4.650000E+00  5.330258E-12
 6.250000E+00 -4.600000E+00  7.556252E-12
 6.250000E+00 -4.550000E+00  1.066146E-11
 6.250000E+00 -4.500000E+00  1.497156E-11
 6.250000E+00 -4.450000E+00  2.092411E-11
 6.250000E+00 -4.400000E+00  2.910365E-11
 6.250000E+00 -4.350000E+00  4.028658E-11
 6.250000E+00 -4.300000E+00  5.549821E-11
 6.250000E+00 -4.250000E+00  7.608477E-11
 6.250000E+00 -4.200000E+00  1.038036E-10
 6.250000E+00 -4.150000E+00  1.409351E-10
 6.250000E+00 -4.100000E+00  1.904216E-10
 6.250000E+00 -4.050000E+00  2.560367E-10
 6.250000E+00 -4.000000E+00  3.425919E-10
 6.250000E+00 -3.950000E+00  4.561853E-10
 6.250000E+00 -3.900000E+00  6.045004E-10
 6.250000E+00 -3.850000E+00  7.971597E-10
 6.250000E+00 -3.800000E+00  1.046143E-09
 6.250000E+00 -3.750000E+00  1.366272E-09
 6.250000E+00 -3.700000E+00  1.775781E-09
 6.250000E+00 -3.650000E+00  2.296955E-09
 6.250000E+00 -3.600000E+00  2.956877E-09
 6.250000E+00 -3.550000E+00  3.788245E-09
 6.250000E+00 -3.500000E+00  4.830307E-09
 6.250000E+00 -3.450000E+00  6.129871E-09
 6.250000E+00 -3.400000E+00  7.742418E-09
 6.250000E+00 -3.350000E+00  9.733293E-09
 6.250000E+00 -3.300000E+00  1.217898E-08
 6.250000E+00 -3.250000E+00  1.516841E-08
 6.250000E+00 -3.200000E+00  1.880434E-08
 6.250000E+00 -3.150000E+00  2.320475E-08
 6.250000E+00 -3.100000E+00  2.850413E-08
 6.250000E+00 -3.050000E+00  3.485487E-08
 6.250000E+00 -3.000000E+00  4.242841E-08
 6.250000E+00 -2.950000E+00  5.141629E-08
 6.250000E+00 -2.900000E+00  6.203105E-08
 6.250000E+00 -2.850000E+00  7.450684E-08
 6.250000E+00 -2.800000E+00  8.909969E-08
 6.250000E+00 -2.750000E+00  1.060875E-07
 6.250000E+00 -2.700000E+00  1.257695E-07
 6.250000E+00 -2.650000E+00  1.484655E-07
 6.250000E+00 -2.600000E+00  1.745141E-07
 6.250000E+00 -2.550000E+00  2.042709E-07
 6.250000E+00 -2.500000E+00  2.381060E-07
 6.250000E+00 -2.450000E+00  2.764005E-07
 6.250000E+00 -2.400000E+00  3.195429E-07
 6.250000E+00 -2.350000E+00  3.679245E-07
 6.250000E+00 -2.300000E+00  4.219347E-07
 6.250000E+00 -2.250000E+00  4.819551E-07
 6.250000E+00 -2.200000E+00  5.483539E-07
 6.250000E+00 -2.150000E+00  6.214789E-07
 6.250000E+00 -2.100000E+00  7.016514E-07
 6.250000E+00 -2.050000E+00  7.891589E-07
 6.250000E+00 -2.000000E+00  8.842482E-07
 6.250000E+00 -1.950000E+00  9.871184E-07
 6.250000E+00 -1.900000E+00  1.097914E-06
 6.250000E+00 -1.850000E+00  1.216719E-06
 6.250000E+00 -1.800000E+00  1.343549E-06
 6.250000E+00 -1.750000E+00  1.478348E-06
 6.250000E+00 -1.700000E+00  1.620984E-06
 6.250000E+00 -1.650000E+00  1.771241E-06
 6.250000E+00 -1.600000E+00  1.928821E-06
 6.250000E+00 -1.550000E+00  2.093341E-06
 6.250000E+00 -1.500000E+00  2.264328E-06
 6.250000E+00 -1.450000E+00  2.441226E-06
 6.250000E+00 -1.400000E+00  2.623393E-06
 6.250000E+00 -1.350000E+00  2.810106E-06
 6.250000E+00 -1.300000E+00  3.000563E-06
 6.250000E+00 -1.250000E+00  3.193891E-06
 6.250000E+00 -1.200000E+00  3.389152E-06
 6.250000E+00 -1.150000E+00  3.585349E-06
 6.250000E+00 -1.100000E+00  3.781435E-06
 6.250000E+00 -1.050000E+00  3.976324E-06
 6.250000E+00 -1.000000E+00  4.168897E-06
 6.250000E+00 -9.500000E-01  4.358020E-06
 6.250000E+00 -9.000000E-01  4.542546E-06
 6.250000E+00 -8.500000E-01  4.721336E-06
 6.250000E+00 -8.000000E-01  4.893261E-06
 6.250000E+00 -7.500000E-01  5.057222E-06
 6.250000E+00 -7.000000E-01  5.212156E-06
 6.250000E+00 -6.500000E-01  5.357049E-06
 6.250000E+00 -6.000000E-01  5.490946E-06
 6.250000E+00 -5.500000E-01  5.612962E-06
 6.250000E+00 -5.000000E-01  5.722289E-06
 6.250000E+00 -4.500000E-01  5.818208E-06
 6.250000E+00 -4.000000E-01  5.900091E-06
 6.250000E+00 -3.500000E-01  5.967410E-06
 6.250000E+00 -3.000000E-01  6.019745E-06
 6.250000E+00 -2.500000E-01  6.056782E-06
 6.250000E+00 -2.000000E-01  6.078319E-06
 6.250000E+00 -1.500000E-01  6.084268E-06
 6.250000E+00 -1.000000E-01  6.074652E-06
 6.250000E+00 -5.000000E-02  6.049608E-06
 6.250000E+00  0.000000E+00  6.009380E-06
 6.250000E+00  5.000000E-02  5.954319E-06
 6.250000E+00  1.000000E-01  5.884877E-06
 6.250000E+00  1.500000E-01  5.801602E-06
 6.250000E+00  2.000000E-01  5.705131E-06
 6.250000E+00  2.500000E-01  5.596182E-06
 6.250000E+00  3.000000E-01  5.475546E-06
 6.250000E+00  3.500000E-01  5.344081E-06
 6.250000E+00  4.000000E-01  5.202697E-06
 6.250000E+00  4.500000E-01  5.052352E-06
 6.250000E+00  5.000000E-01  4.894039E-06
 6.250000E+00  5.500000E-01  4.728778E-06
 6.250000E+00  6.000000E-01  4.557603E-06
 6.250000E+00  6.500000E-01  4.381556E-06
 6.250000E+00  7.000000E-01  4.201672E-06
 6.250000E+00  7.500000E-01  4.018978E-06
 6.250000E+00  8.000000E-01  3.834474E-06
 6.250000E+00  8.500000E-01  3.649134E-06
 6.250000E+00  9.000000E-01  3.463891E-06
 6.250000E+00  9.500000E-01  3.279637E-06
 6.250000E+00  1.000000E+00  3.097210E-06
 6.250000E+00  1.050000E+00  2.917393E-06
 6.250000E+00  1.100000E+00  2.740910E-06
 6.250000E+00  1.150000E+00  2.568419E-06
 6.250000E+00  1.200000E+00  2.400513E-06
 6.250000E+00  1.250000E+00  2.237715E-06
 6.250000E+00  1.300000E+00  2.080480E-06
 6.250000E+00  1.350000E+00  1.929194E-06
 6.250000E+00  1.400000E+00  1.784172E-06
 6.250000E+00  1.450000E+00  1.645665E-06
 6.250000E+00  1.500000E+00  1.513858E-06
 6.250000E+00  1.550000E+00  1.388873E-06
 6.250000E+00  1.600000E+00  1.270775E-06
 6.250000E+00  1.650000E+00  1.159572E-06
 6.250000E+00  1.700000E+00  1.055224E-06
 6.250000E+00  1.750000E+00  9.576438E-07
 6.250000E+00  1.800000E+00  8.667012E-07
 6.250000E+00  1.850000E+00  7.822308E-07
 6.250000E+00  1.900000E+00  7.040349E-07
 6.250000E+00  1.950000E+00  6.318888E-07
 6.250000E+00  2.000000E+00  5.655451E-07
 6.250000E+00  2.050000E+00  5.047389E-07
 6.250000E+00  2.100000E+00  4.491913E-07
 6.250000E+00  2.150000E+00  3.986145E-07
 6.250000E+00  2.200000E+00  3.527144E-07
 6.250000E+00  2.250000E+00  3.111950E-07
 6.250000E+00  2.300000E+00  2.737612E-07
 6.250000E+00  2.350000E+00  2.401214E-07
 6.250000E+00  2.400000E+00  2.099900E-07
 6.250000E+00  2.450000E+00  1.830898E-07
 6.250000E+00  2.500000E+00  1.591531E-07
 6.250000E+00  2.550000E+00  1.379238E-07
 6.250000E+00  2.600000E+00  1.191580E-07
 6.250000E+00  2.650000E+00  1.026251E-07
 6.250000E+00  2.700000E+00  8.810802E-08
 6.250000E+00  2.750000E+00  7.540392E-08
 6.250000E+00  2.800000E+00  6.432404E-08
 6.250000E+00  2.850000E+00  5.469370E-08
 6.250000E+00  2.900000E+00  4.635208E-08
 6.250000E+00  2.950000E+00  3.915179E-08
 6.250000E+00  3.000000E+00  3.295844E-08
 6.250000E+00  3.050000E+00  2.765007E-08
 6.250000E+00  3.100000E+00  2.311646E-08
 6.250000E+00  3.150000E+00  1.925853E-08
 6.250000E+00  3.200000E+00  1.598755E-08
 6.250000E+00  3.250000E+00  1.322448E-08
 6.250000E+00  3.300000E+00  1.089915E-08
 6.250000E+00  3.350000E+00  8.949621E-09
 6.250000E+00  3.400000E+00  7.321398E-09
 6.250000E+00  3.450000E+00  5.966789E-09
 6.250000E+00  3.500000E+00  4.844226E-09
 6.250000E+00  3.550000E+00  3.917644E-09
 6.250000E+00  3.600000E+00  3.155893E-09
 6.250000E+00  3.650000E+00  2.532190E-09
 6.250000E+00  3.700000E+00  2.023612E-09
 6.250000E+00  3.750000E+00  1.610629E-09
 6.250000E+00  3.800000E+00  1.276678E-09
 6.250000E+00  3.850000E+00  1.007781E-09
 6.250000E+00  3.900000E+00  7.921930E-10
 6.250000E+00  3.950000E+00  6.200935E-10
 6.250000E+00  4.000000E+00  4.833110E-10
 6.250000E+00  4.050000E+00  3.750781E-10
 6.250000E+00  4.100000E+00  2.898177E-10
 6.250000E+00  4.150000E+00  2.229560E-10
 6.250000E+00  4.200000E+00  1.707608E-10
 6.250000E+00  4.250000E+00  1.302014E-10
 6.250000E+00  4.300000E+00  9.882933E-11
 6.250000E+00  4.350000E+00  7.467643E-11
 6.250000E+00  4.400000E+00  5.616863E-11
 6.250000E+00  4.450000E+00  4.205351E-11
 6.250000E+00  4.500000E+00  3.133971E-11
 6.250000E+00  4.550000E+00  2.324653E-11
 6.250000E+00  4.600000E+00  1.716243E-11
 6.250000E+00  4.650000E+00  1.261083E-11
 6.250000E+00  4.700000E+00  9.222338E-12
 6.250000E+00  4.750000E+00  6.712097E-12
 6.250000E+00  4.800000E+00  4.861650E-12
 6.250000E+00  4.850000E+00  3.504337E-12
 6.250000E+00  4.900000E+00  2.513702E-12
 6.250000E+00  4.950000E+00  1.794306E-12
 6.250000E+00  5.000000E+00  1.274511E-12
 6.250000E+00  5.050000E+00  9.008343E-13
 6.250000E+00  5.100000E+00  6.335647E-13
 6.250000E+00  5.150000E+00  4.433767E-13
 6.250000E+00  5.200000E+00  3.087329E-13
 6.250000E+00  5.250000E+00  2.139020E-13
 6.250000E+00  5.300000E+00  1.474568E-13
 6.250000E+00  5.350000E+00  1.011422E-13
 6.250000E+00  5.400000E+00  6.902744E-14
 6.250000E+00  5.450000E+00  4.687537E-14
 6.250000E+00  5.500000E+00  3.167539E-14
 6.250000E+00  5.550000E+00  2.130035E-14
 6.250000E+00  5.600000E+00  1.425564E-14
 6.250000E+00  5.650000E+00  9.496998E-15
 6.250000E+00  5.700000E+00  6.298887E-15
 6.250000E+00  5.750000E+00  4.160090E-15
 6.250000E+00  5.800000E+00  2.736335E-15
 6.250000E+00  5.850000E+00  1.792531E-15
 6.250000E+00  5.900000E+00  1.169101E-15
 6.250000E+00  5.950000E+00  7.583947E-16
 6.250000E+00  6.000000E+00  4.882572E-16
 6.250000E+00  6.050000E+00  3.106568E-16
 6.250000E+00  6.100000E+00  1.938552E-16
 6.250000E+00  6.150000E+00  1.170531E-16
 6.250000E+00  6.200000E+00  6.675260E-17
 6.250000E+00  6.250000E+00  3.430632E-17
 6.250000E+00  6.300000E+00  1.428761E-17
 6.250000E+00  6.350000E+00  3.433610E-18
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  2.660317E-19
 6.300000E+00 -6.300000E+00  1.101752E-18
 6.300000E+00 -6.250000E+00  2.627283E-18
 6.300000E+00 -6.200000E+00  5.072743E-18
 6.300000E+00 -6.150000E+00  8.832802E-18
 6.300000E+00 -6.100000E+00  1.455764E-17
 6.300000E+00 -6.050000E+00  2.329652E-17
 6.300000E+00 -6.000000E+00  3.671985E-17
 6.300000E+00 -5.950000E+00  5.745915E-17
 6.300000E+00 -5.900000E+00  8.962502E-17
 6.300000E+00 -5.850000E+00  1.395926E-16
 6.300000E+00 -5.800000E+00  2.171886E-16
 6.300000E+00 -5.750000E+00  3.374764E-16
 6.300000E+00 -5.700000E+00  5.234324E-16
 6.300000E+00 -5.650000E+00  8.099373E-16
 6.300000E+00 -5.600000E+00  1.249703E-15
 6.300000E+00 -5.550000E+00  1.922034E-15
 6.300000E+00 -5.500000E+00  2.945708E-15
 6.300000E+00 -5.450000E+00  4.497829E-15
 6.300000E+00 -5.400000E+00  6.841271E-15
 6.300000E+00 -5.350000E+00  1.036441E-14
 6.300000E+00 -5.300000E+00  1.563836E-14
 6.300000E+00 -5.250000E+00  2.349896E-14
 6.300000E+00 -5.200000E+00  3.516354E-14
 6.300000E+00 -5.150000E+00  5.239629E-14
 6.300000E+00 -5.100000E+00  7.774121E-14
 6.300000E+00 -5.050000E+00  1.148481E-13
 6.300000E+00 -5.000000E+00  1.689265E-13
 6.300000E+00 -4.950000E+00  2.473732E-13
 6.300000E+00 -4.900000E+00  3.606357E-13
 6.300000E+00 -4.850000E+00  5.233916E-13
 6.300000E+00 -4.800000E+00  7.561507E-13
 6.300000E+00 -4.750000E+00  1.087417E-12
 6.300000E+00 -4.700000E+00  1.556587E-12
 6.300000E+00 -4.650000E+00  2.217815E-12
 6.300000E+00 -4.600000E+00  3.145124E-12
 6.300000E+00 -4.550000E+00  4.439130E-12
 6.300000E+00 -4.500000E+00  6.235831E-12
 6.300000E+00 -4.450000E+00  8.718004E-12
 6.300000E+00 -4.400000E+00  1.212989E-11
 6.300000E+00 -4.350000E+00  1.679603E-11
 6.300000E+00 -4.300000E+00  2.314513E-11
 6.300000E+00 -4.250000E+00  3.174026E-11
 6.300000E+00 -4.200000E+00  4.331671E-11
 6.300000E+00 -4.150000E+00  5.882896E-11
 6.300000E+00 -4.100000E+00  7.950894E-11
 6.300000E+00 -4.050000E+00  1.069372E-10
 6.300000E+00 -4.000000E+00  1.431296E-10
 6.300000E+00 -3.950000E+00  1.906424E-10
 6.300000E+00 -3.900000E+00  2.526969E-10
 6.300000E+00 -3.850000E+00  3.333297E-10
 6.300000E+00 -3.800000E+00  4.375674E-10
 6.300000E+00 -3.750000E+00  5.716327E-10
 6.300000E+00 -3.700000E+00  7.431820E-10
 6.300000E+00 -3.650000E+00  9.615792E-10
 6.300000E+00 -3.600000E+00  1.238206E-09
 6.300000E+00 -3.550000E+00  1.586814E-09
 6.300000E+00 -3.500000E+00  2.023913E-09
 6.300000E+00 -3.450000E+00  2.569202E-09
 6.300000E+00 -3.400000E+00  3.246045E-09
 6.300000E+00 -3.350000E+00  4.081969E-09
 6.300000E+00 -3.300000E+00  5.109211E-09
 6.300000E+00 -3.250000E+00  6.365276E-09
 6.300000E+00 -3.200000E+00  7.893522E-09
 6.300000E+00 -3.150000E+00  9.743748E-09
 6.300000E+00 -3.100000E+00  1.197277E-08
 6.300000E+00 -3.050000E+00  1.464499E-08
 6.300000E+00 -3.000000E+00  1.783291E-08
 6.300000E+00 -2.950000E+00  2.161759E-08
 6.300000E+00 -2.900000E+00  2.608901E-08
 6.300000E+00 -2.850000E+00  3.134638E-08
 6.300000E+00 -2.800000E+00  3.749827E-08
 6.300000E+00 -2.750000E+00  4.466259E-08
 6.300000E+00 -2.700000E+00  5.296640E-08
 6.300000E+00 -2.650000E+00  6.254557E-08
 6.300000E+00 -2.600000E+00  7.354412E-08
 6.300000E+00 -2.550000E+00  8.611345E-08
 6.300000E+00 -2.500000E+00  1.004112E-07
 6.300000E+00 -2.450000E+00  1.165999E-07
 6.300000E+00 -2.400000E+00  1.348453E-07
 6.300000E+00 -2.350000E+00  1.553149E-07
 6.300000E+00 -2.300000E+00  1.781751E-07
 6.300000E+00 -2.250000E+00  2.035895E-07
 6.300000E+00 -2.200000E+00  2.317161E-07
 6.300000E+00 -2.150000E+00  2.627046E-07
 6.300000E+00 -2.100000E+00  2.966933E-07
 6.300000E+00 -2.050000E+00  3.338067E-07
 6.300000E+00 -2.000000E+00  3.741518E-07
 6.300000E+00 -1.950000E+00  4.178156E-07
 6.300000E+00 -1.900000E+00  4.648620E-07
 6.300000E+00 -1.850000E+00  5.153289E-07
 6.300000E+00 -1.800000E+00  5.692259E-07
 6.300000E+00 -1.750000E+00  6.265313E-07
 6.300000E+00 -1.700000E+00  6.871909E-07
 6.300000E+00 -1.650000E+00  7.511155E-07
 6.300000E+00 -1.600000E+00  8.181801E-07
 6.300000E+00 -1.550000E+00  8.882227E-07
 6.300000E+00 -1.500000E+00  9.610445E-07
 6.300000E+00 -1.450000E+00  1.036409E-06
 6.300000E+00 -1.400000E+00  1.114044E-06
 6.300000E+00 -1.350000E+00  1.193642E-06
 6.300000E+00 -1.300000E+00  1.274861E-06
 6.300000E+00 -1.250000E+00  1.357330E-06
 6.300000E+00 -1.200000E+00  1.440647E-06
 6.300000E+00 -1.150000E+00  1.524386E-06
 6.300000E+00 -1.100000E+00  1.608100E-06
 6.300000E+00 -1.050000E+00  1.691324E-06
 6.300000E+00 -1.000000E+00  1.773578E-06
 6.300000E+00 -9.500000E-01  1.854375E-06
 6.300000E+00 -9.000000E-01  1.933225E-06
 6.300000E+00 -8.500000E-01  2.009638E-06
 6.300000E+00 -8.000000E-01  2.083128E-06
 6.300000E+00 -7.500000E-01  2.153225E-06
 6.300000E+00 -7.000000E-01  2.219470E-06
 6.300000E+00 -6.500000E-01  2.281428E-06
 6.300000E+00 -6.000000E-01  2.338688E-06
 6.300000E+00 -5.500000E-01  2.390868E-06
 6.300000E+00 -5.000000E-01  2.437622E-06
 6.300000E+00 -4.500000E-01  2.478639E-06
 6.300000E+00 -4.000000E-01  2.513649E-06
 6.300000E+00 -3.500000E-01  2.542424E-06
 6.300000E+00 -3.000000E-01  2.564784E-06
 6.300000E+00 -2.500000E-01  2.580593E-06
 6.300000E+00 -2.000000E-01  2.589765E-06
 6.300000E+00 -1.500000E-01  2.592260E-06
 6.300000E+00 -1.000000E-01  2.588091E-06
 6.300000E+00 -5.000000E-02  2.577314E-06
 6.300000E+00  0.000000E+00  2.560036E-06
 6.300000E+00  5.000000E-02  2.536408E-06
 6.300000E+00  1.000000E-01  2.506626E-06
 6.300000E+00  1.500000E-01  2.470924E-06
 6.300000E+00  2.000000E-01  2.429578E-06
 6.300000E+00  2.500000E-01  2.382897E-06
 6.300000E+00  3.000000E-01  2.331222E-06
 6.300000E+00  3.500000E-01  2.274922E-06
 6.300000E+00  4.000000E-01  2.214389E-06
 6.300000E+00  4.500000E-01  2.150035E-06
 6.300000E+00  5.000000E-01  2.082288E-06
 6.300000E+00  5.500000E-01  2.011585E-06
 6.300000E+00  6.000000E-01  1.938372E-06
 6.300000E+00  6.500000E-01  1.863095E-06
 6.300000E+00  7.000000E-01  1.786199E-06
 6.300000E+00  7.500000E-01  1.708125E-06
 6.300000E+00  8.000000E-01  1.629301E-06
 6.300000E+00  8.500000E-01  1.550144E-06
 6.300000E+00  9.000000E-01  1.471055E-06
 6.300000E+00  9.500000E-01  1.392413E-06
 6.300000E+00  1.000000E+00  1.314578E-06
 6.300000E+00  1.050000E+00  1.237884E-06
 6.300000E+00  1.100000E+00  1.162638E-06
 6.300000E+00  1.150000E+00  1.089122E-06
 6.300000E+00  1.200000E+00  1.017588E-06
 6.300000E+00  1.250000E+00  9.482563E-07
 6.300000E+00  1.300000E+00  8.813208E-07
 6.300000E+00  1.350000E+00  8.169437E-07
 6.300000E+00  1.400000E+00  7.552582E-07
 6.300000E+00  1.450000E+00  6.963687E-07
 6.300000E+00  1.500000E+00  6.403519E-07
 6.300000E+00  1.550000E+00  5.872579E-07
 6.300000E+00  1.600000E+00  5.371117E-07
 6.300000E+00  1.650000E+00  4.899152E-07
 6.300000E+00  1.700000E+00  4.456483E-07
 6.300000E+00  1.750000E+00  4.042715E-07
 6.300000E+00  1.800000E+00  3.657277E-07
 6.300000E+00  1.850000E+00  3.299442E-07
 6.300000E+00  1.900000E+00  2.968348E-07
 6.300000E+00  1.950000E+00  2.663020E-07
 6.300000E+00  2.000000E+00  2.382388E-07
 6.300000E+00  2.050000E+00  2.125307E-07
 6.300000E+00  2.100000E+00  1.890578E-07
 6.300000E+00  2.150000E+00  1.676963E-07
 6.300000E+00  2.200000E+00  1.483200E-07
 6.300000E+00  2.250000E+00  1.308020E-07
 6.300000E+00  2.300000E+00  1.150159E-07
 6.300000E+00  2.350000E+00  1.008372E-07
 6.300000E+00  2.400000E+00  8.814392E-08
 6.300000E+00  2.450000E+00  7.681769E-08
 6.300000E+00  2.500000E+00  6.674456E-08
 6.300000E+00  2.550000E+00  5.781544E-08
 6.300000E+00  2.600000E+00  4.992662E-08
 6.300000E+00  2.650000E+00  4.298008E-08
 6.300000E+00  2.700000E+00  3.688372E-08
 6.300000E+00  2.750000E+00  3.155149E-08
 6.300000E+00  2.800000E+00  2.690339E-08
 6.300000E+00  2.850000E+00  2.286548E-08
 6.300000E+00  2.900000E+00  1.936970E-08
 6.300000E+00  2.950000E+00  1.635376E-08
 6.300000E+00  3.000000E+00  1.376091E-08
 6.300000E+00  3.050000E+00  1.153965E-08
 6.300000E+00  3.100000E+00  9.643537E-09
 6.300000E+00  3.150000E+00  8.030800E-09
 6.300000E+00  3.200000E+00  6.664092E-09
 6.300000E+00  3.250000E+00  5.510149E-09
 6.300000E+00  3.300000E+00  4.539479E-09
 6.300000E+00  3.350000E+00  3.726055E-09
 6.300000E+00  3.400000E+00  3.047003E-09
 6.300000E+00  3.450000E+00  2.482315E-09
 6.300000E+00  3.500000E+00  2.014564E-09
 6.300000E+00  3.550000E+00  1.628640E-09
 6.300000E+00  3.600000E+00  1.311504E-09
 6.300000E+00  3.650000E+00  1.051947E-09
 6.300000E+00  3.700000E+00  8.403857E-10
 6.300000E+00  3.750000E+00  6.686583E-10
 6.300000E+00  3.800000E+00  5.298479E-10
 6.300000E+00  3.850000E+00  4.181197E-10
 6.300000E+00  3.900000E+00  3.285744E-10
 6.300000E+00  3.950000E+00  2.571177E-10
 6.300000E+00  4.000000E+00  2.003445E-10
 6.300000E+00  4.050000E+00  1.554362E-10
 6.300000E+00  4.100000E+00  1.200713E-10
 6.300000E+00  4.150000E+00  9.234661E-11
 6.300000E+00  4.200000E+00  7.071010E-11
 6.300000E+00  4.250000E+00  5.390194E-11
 6.300000E+00  4.300000E+00  4.090479E-11
 6.300000E+00  4.350000E+00  3.090120E-11
 6.300000E+00  4.400000E+00  2.323771E-11
 6.300000E+00  4.450000E+00  1.739456E-11
 6.300000E+00  4.500000E+00  1.296051E-11
 6.300000E+00  4.550000E+00  9.611808E-12
 6.300000E+00  4.600000E+00  7.094957E-12
 6.300000E+00  4.650000E+00  5.212464E-12
 6.300000E+00  4.700000E+00  3.811297E-12
 6.300000E+00  4.750000E+00  2.773490E-12
 6.300000E+00  4.800000E+00  2.008597E-12
 6.300000E+00  4.850000E+00  1.447638E-12
 6.300000E+00  4.900000E+00  1.038287E-12
 6.300000E+00  4.950000E+00  7.410601E-13
 6.300000E+00  5.000000E+00  5.263301E-13
 6.300000E+00  5.050000E+00  3.719816E-13
 6.300000E+00  5.100000E+00  2.615975E-13
 6.300000E+00  5.150000E+00  1.830567E-13
 6.300000E+00  5.200000E+00  1.274588E-13
 6.300000E+00  5.250000E+00  8.830388E-14
 6.300000E+00  5.300000E+00  6.087116E-14
 6.300000E+00  5.350000E+00  4.175077E-14
 6.300000E+00  5.400000E+00  2.849332E-14
 6.300000E+00  5.450000E+00  1.934899E-14
 6.300000E+00  5.500000E+00  1.307468E-14
 6.300000E+00  5.550000E+00  8.792137E-15
 6.300000E+00  5.600000E+00  5.884325E-15
 6.300000E+00  5.650000E+00  3.920148E-15
 6.300000E+00  5.700000E+00  2.600108E-15
 6.300000E+00  5.750000E+00  1.717311E-15
 6.300000E+00  5.800000E+00  1.129651E-15
 6.300000E+00  5.850000E+00  7.400915E-16
 6.300000E+00  5.900000E+00  4.827639E-16
 6.300000E+00  5.950000E+00  3.132339E-16
 6.300000E+00  6.000000E+00  2.017187E-16
 6.300000E+00  6.050000E+00  1.283926E-16
 6.300000E+00  6.100000E+00  8.015627E-17
 6.300000E+00  6.150000E+00  4.842596E-17
 6.300000E+00  6.200000E+00  2.763259E-17
 6.300000E+00  6.250000E+00  1.420982E-17
 6.300000E+00  6.300000E+00  5.921209E-18
 6.300000E+00  6.350000E+00  1.423569E-18
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  6.343195E-20
 6.350000E+00 -6.300000E+00  2.626229E-19
 6.350000E+00 -6.250000E+00  6.260400E-19
 6.350000E+00 -6.200000E+00  1.208344E-18
 6.350000E+00 -6.150000E+00  2.103437E-18
 6.350000E+00 -6.100000E+00  3.466198E-18
 6.350000E+00 -6.050000E+00  5.546783E-18
 6.350000E+00 -6.000000E+00  8.743670E-18
 6.350000E+00 -5.950000E+00  1.368493E-17
 6.350000E+00 -5.900000E+00  2.135205E-17
 6.350000E+00 -5.850000E+00  3.326779E-17
 6.350000E+00 -5.800000E+00  5.178015E-17
 6.350000E+00 -5.750000E+00  8.048970E-17
 6.350000E+00 -5.700000E+00  1.248902E-16
 6.350000E+00 -5.650000E+00  1.933247E-16
 6.350000E+00 -5.600000E+00  2.984052E-16
 6.350000E+00 -5.550000E+00  4.591126E-16
 6.350000E+00 -5.500000E+00  7.038845E-16
 6.350000E+00 -5.450000E+00  1.075136E-15
 6.350000E+00 -5.400000E+00  1.635841E-15
 6.350000E+00 -5.350000E+00  2.479068E-15
 6.350000E+00 -5.300000E+00  3.741713E-15
 6.350000E+00 -5.250000E+00  5.624177E-15
 6.350000E+00 -5.200000E+00  8.418404E-15
 6.350000E+00 -5.150000E+00  1.254760E-14
 6.350000E+00 -5.100000E+00  1.862216E-14
 6.350000E+00 -5.050000E+00  2.751805E-14
 6.350000E+00 -5.000000E+00  4.048577E-14
 6.350000E+00 -4.950000E+00  5.930133E-14
 6.350000E+00 -4.900000E+00  8.647367E-14
 6.350000E+00 -4.850000E+00  1.255283E-13
 6.350000E+00 -4.800000E+00  1.813927E-13
 6.350000E+00 -4.750000E+00  2.609160E-13
 6.350000E+00 -4.700000E+00  3.735669E-13
 6.350000E+00 -4.650000E+00  5.323629E-13
 6.350000E+00 -4.600000E+00  7.551012E-13
 6.350000E+00 -4.550000E+00  1.065977E-12
 6.350000E+00 -4.500000E+00  1.497700E-12
 6.350000E+00 -4.450000E+00  2.094238E-12
 6.350000E+00 -4.400000E+00  2.914359E-12
 6.350000E+00 -4.350000E+00  4.036158E-12
 6.350000E+00 -4.300000E+00  5.562823E-12
 6.350000E+00 -4.250000E+00  7.629908E-12
 6.350000E+00 -4.200000E+00  1.041445E-11
 6.350000E+00 -4.150000E+00  1.414633E-11
 6.350000E+00 -4.100000E+00  1.912228E-11
 6.350000E+00 -4.050000E+00  2.572309E-11
 6.350000E+00 -4.000000E+00  3.443456E-11
 6.350000E+00 -3.950000E+00  4.587275E-11
 6.350000E+00 -3.900000E+00  6.081432E-11
 6.350000E+00 -3.850000E+00  8.023254E-11
 6.350000E+00 -3.800000E+00  1.053398E-10
 6.350000E+00 -3.750000E+00  1.376372E-10
 6.350000E+00 -3.700000E+00  1.789722E-10
 6.350000E+00 -3.650000E+00  2.316049E-10
 6.350000E+00 -3.600000E+00  2.982830E-10
 6.350000E+00 -3.550000E+00  3.823270E-10
 6.350000E+00 -3.500000E+00  4.877248E-10
 6.350000E+00 -3.450000E+00  6.192362E-10
 6.350000E+00 -3.400000E+00  7.825070E-10
 6.350000E+00 -3.350000E+00  9.841923E-10
 6.350000E+00 -3.300000E+00  1.232087E-09
 6.350000E+00 -3.250000E+00  1.535263E-09
 6.350000E+00 -3.200000E+00  1.904212E-09
 6.350000E+00 -3.150000E+00  2.350987E-09
 6.350000E+00 -3.100000E+00  2.889346E-09
 6.350000E+00 -3.050000E+00  3.534886E-09
 6.350000E+00 -3.000000E+00  4.305173E-09
 6.350000E+00 -2.950000E+00  5.219855E-09
 6.350000E+00 -2.900000E+00  6.300753E-09
 6.350000E+00 -2.850000E+00  7.571930E-09
 6.350000E+00 -2.800000E+00  9.059733E-09
 6.350000E+00 -2.750000E+00  1.079278E-08
 6.350000E+00 -2.700000E+00  1.280195E-08
 6.350000E+00 -2.650000E+00  1.512024E-08
 6.350000E+00 -2.600000E+00  1.778268E-08
 6.350000E+00 -2.550000E+00  2.082608E-08
 6.350000E+00 -2.500000E+00  2.428881E-08
 6.350000E+00 -2.450000E+00  2.821044E-08
 6.350000E+00 -2.400000E+00  3.263140E-08
 6.350000E+00 -2.350000E+00  3.759247E-08
 6.350000E+00 -2.300000E+00  4.313429E-08
 6.350000E+00 -2.250000E+00  4.929681E-08
 6.350000E+00 -2.200000E+00  5.611865E-08
 6.350000E+00 -2.150000E+00  6.363644E-08
 6.350000E+00 -2.100000E+00  7.188409E-08
 6.350000E+00 -2.050000E+00  8.089214E-08
 6.350000E+00 -2.000000E+00  9.068695E-08
 6.350000E+00 -1.950000E+00  1.012900E-07
 6.350000E+00 -1.900000E+00  1.127172E-07
 6.350000E+00 -1.850000E+00  1.249780E-07
 6.350000E+00 -1.800000E+00  1.380752E-07
 6.350000E+00 -1.750000E+00  1.520039E-07
 6.350000E+00 -1.700000E+00  1.667512E-07
 6.350000E+00 -1.650000E+00  1.822957E-07
 6.350000E+00 -1.600000E+00  1.986074E-07
 6.350000E+00 -1.550000E+00  2.156470E-07
 6.350000E+00 -1.500000E+00  2.333665E-07
 6.350000E+00 -1.450000E+00  2.517084E-07
 6.350000E+00 -1.400000E+00  2.706066E-07
 6.350000E+00 -1.350000E+00  2.899864E-07
 6.350000E+00 -1.300000E+00  3.097647E-07
 6.350000E+00 -1.250000E+00  3.298508E-07
 6.350000E+00 -1.200000E+00  3.501470E-07
 6.350000E+00 -1.150000E+00  3.705495E-07
 6.350000E+00 -1.100000E+00  3.909489E-07
 6.350000E+00 -1.050000E+00  4.112319E-07
 6.350000E+00 -1.000000E+00  4.312814E-07
 6.350000E+00 -9.500000E-01  4.509784E-07
 6.350000E+00 -9.000000E-01  4.702030E-07
 6.350000E+00 -8.500000E-01  4.888352E-07
 6.350000E+00 -8.000000E-01  5.067568E-07
 6.350000E+00 -7.500000E-01  5.238521E-07
 6.350000E+00 -7.000000E-01  5.400093E-07
 6.350000E+00 -6.500000E-01  5.551216E-07
 6.350000E+00 -6.000000E-01  5.690885E-07
 6.350000E+00 -5.500000E-01  5.818166E-07
 6.350000E+00 -5.000000E-01  5.932209E-07
 6.350000E+00 -4.500000E-01  6.032254E-07
 6.350000E+00 -4.000000E-01  6.117638E-07
 6.350000E+00 -3.500000E-01  6.187806E-07
 6.350000E+00 -3.000000E-01  6.242312E-07
 6.350000E+00 -2.500000E-01  6.280827E-07
 6.350000E+00 -2.000000E-01  6.303136E-07
 6.350000E+00 -1.500000E-01  6.309147E-07
 6.350000E+00 -1.000000E-01  6.298886E-07
 6.350000E+00 -5.000000E-02  6.272495E-07
 6.350000E+00  0.000000E+00  6.230234E-07
 6.350000E+00  5.000000E-02  6.172474E-07
 6.350000E+00  1.000000E-01  6.099694E-07
 6.350000E+00  1.500000E-01  6.012471E-07
 6.350000E+00  2.000000E-01  5.911479E-07
 6.350000E+00  2.500000E-01  5.797475E-07
 6.350000E+00  3.000000E-01  5.671295E-07
 6.350000E+00  3.500000E-01  5.533842E-07
 6.350000E+00  4.000000E-01  5.386078E-07
 6.350000E+00  4.500000E-01  5.229010E-07
 6.350000E+00  5.000000E-01  5.063686E-07
 6.350000E+00  5.500000E-01  4.891176E-07
 6.350000E+00  6.000000E-01  4.712570E-07
 6.350000E+00  6.500000E-01  4.528960E-07
 6.350000E+00  7.000000E-01  4.341434E-07
 6.350000E+00  7.500000E-01  4.151068E-07
 6.350000E+00  8.000000E-01  3.958909E-07
 6.350000E+00  8.500000E-01  3.765976E-07
 6.350000E+00  9.000000E-01  3.573245E-07
 6.350000E+00  9.500000E-01  3.381643E-07
 6.350000E+00  1.000000E+00  3.192046E-07
 6.350000E+00  1.050000E+00  3.005268E-07
 6.350000E+00  1.100000E+00  2.822059E-07
 6.350000E+00  1.150000E+00  2.643102E-07
 6.350000E+00  1.200000E+00  2.469007E-07
 6.350000E+00  1.250000E+00  2.300314E-07
 6.350000E+00  1.300000E+00  2.137491E-07
 6.350000E+00  1.350000E+00  1.980929E-07
 6.350000E+00  1.400000E+00  1.830951E-07
 6.350000E+00  1.450000E+00  1.687808E-07
 6.350000E+00  1.500000E+00  1.551683E-07
 6.350000E+00  1.550000E+00  1.422696E-07
 6.350000E+00  1.600000E+00  1.300903E-07
 6.350000E+00  1.650000E+00  1.186305E-07
 6.350000E+00  1.700000E+00  1.078851E-07
 6.350000E+00  1.750000E+00  9.784408E-08
 6.350000E+00  1.800000E+00  8.849324E-08
 6.350000E+00  1.850000E+00  7.981458E-08
 6.350000E+00  1.900000E+00  7.178684E-08
 6.350000E+00  1.950000E+00  6.438601E-08
 6.350000E+00  2.000000E+00  5.758583E-08
 6.350000E+00  2.050000E+00  5.135823E-08
 6.350000E+00  2.100000E+00  4.567383E-08
 6.350000E+00  2.150000E+00  4.050232E-08
 6.350000E+00  2.200000E+00  3.581287E-08
 6.350000E+00  2.250000E+00  3.157449E-08
 6.350000E+00  2.300000E+00  2.775635E-08
 6.350000E+00  2.350000E+00  2.432804E-08
 6.350000E+00  2.400000E+00  2.125986E-08
 6.350000E+00  2.450000E+00  1.852298E-08
 6.350000E+00  2.500000E+00  1.608968E-08
 6.350000E+00  2.550000E+00  1.393341E-08
 6.350000E+00  2.600000E+00  1.202896E-08
 6.350000E+00  2.650000E+00  1.035252E-08
 6.350000E+00  2.700000E+00  8.881717E-09
 6.350000E+00  2.750000E+00  7.595670E-09
 6.350000E+00  2.800000E+00  6.474976E-09
 6.350000E+00  2.850000E+00  5.501702E-09
 6.350000E+00  2.900000E+00  4.659361E-09
 6.350000E+00  2.950000E+00  3.932865E-09
 6.350000E+00  3.000000E+00  3.308471E-09
 6.350000E+00  3.050000E+00  2.773725E-09
 6.350000E+00  3.100000E+00  2.317388E-09
 6.350000E+00  3.150000E+00  1.929365E-09
 6.350000E+00  3.200000E+00  1.600631E-09
 6.350000E+00  3.250000E+00  1.323153E-09
 6.350000E+00  3.300000E+00  1.089810E-09
 6.350000E+00  3.350000E+00  8.943222E-10
 6.350000E+00  3.400000E+00  7.311719E-10
 6.350000E+00  3.450000E+00  5.955348E-10
 6.350000E+00  3.500000E+00  4.832113E-10
 6.350000E+00  3.550000E+00  3.905612E-10
 6.350000E+00  3.600000E+00  3.144440E-10
 6.350000E+00  3.650000E+00  2.521621E-10
 6.350000E+00  3.700000E+00  2.014090E-10
 6.350000E+00  3.750000E+00  1.602215E-10
 6.350000E+00  3.800000E+00  1.269366E-10
 6.350000E+00  3.850000E+00  1.001515E-10
 6.350000E+00  3.900000E+00  7.868897E-11
 6.350000E+00  3.950000E+00  6.156559E-11
 6.350000E+00  4.000000E+00  4.796360E-11
 6.350000E+00  4.050000E+00  3.720637E-11
 6.350000E+00  4.100000E+00  2.873673E-11
 6.350000E+00  4.150000E+00  2.209811E-11
 6.350000E+00  4.200000E+00  1.691819E-11
 6.350000E+00  4.250000E+00  1.289489E-11
 6.350000E+00  4.300000E+00  9.784320E-12
 6.350000E+00  4.350000E+00  7.390569E-12
 6.350000E+00  4.400000E+00  5.557050E-12
 6.350000E+00  4.450000E+00  4.159256E-12
 6.350000E+00  4.500000E+00  3.098688E-12
 6.350000E+00  4.550000E+00  2.297827E-12
 6.350000E+00  4.600000E+00  1.695982E-12
 6.350000E+00  4.650000E+00  1.245880E-12
 6.350000E+00  4.700000E+00  9.108991E-13
 6.350000E+00  4.750000E+00  6.628133E-13
 6.350000E+00  4.800000E+00  4.799845E-13
 6.350000E+00  4.850000E+00  3.459131E-13
 6.350000E+00  4.900000E+00  2.480843E-13
 6.350000E+00  4.950000E+00  1.770571E-13
 6.350000E+00  5.000000E+00  1.257473E-13
 6.350000E+00  5.050000E+00  8.886799E-14
 6.350000E+00  5.100000E+00  6.249473E-14
 6.350000E+00  5.150000E+00  4.373047E-14
 6.350000E+00  5.200000E+00  3.044805E-14
 6.350000E+00  5.250000E+00  2.109421E-14
 6.350000E+00  5.300000E+00  1.454090E-14
 6.350000E+00  5.350000E+00  9.973387E-15
 6.350000E+00  5.400000E+00  6.806470E-15
 6.350000E+00  5.450000E+00  4.622109E-15
 6.350000E+00  5.500000E+00  3.123331E-15
 6.350000E+00  5.550000E+00  2.100335E-15
 6.350000E+00  5.600000E+00  1.405725E-15
 6.350000E+00  5.650000E+00  9.365222E-16
 6.350000E+00  5.700000E+00  6.211872E-16
 6.350000E+00  5.750000E+00  4.102989E-16
 6.350000E+00  5.800000E+00  2.699125E-16
 6.350000E+00  5.850000E+00  1.768484E-16
 6.350000E+00  5.900000E+00  1.153722E-16
 6.350000E+00  5.950000E+00  7.486931E-17
 6.350000E+00  6.000000E+00  4.822503E-17
 6.350000E+00  6.050000E+00  3.070322E-17
 6.350000E+00  6.100000E+00  1.917457E-17
 6.350000E+00  6.150000E+00  1.158871E-17
 6.350000E+00  6.200000E+00  6.615525E-18
 6.350000E+00  6.250000E+00  3.403464E-18
 6.350000E+00  6.300000E+00  1.418787E-18
 6.350000E+00  6.350000E+00  3.412073E-19
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/imag2dXY/im2d-den-2.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  1.095099E-19
-6.350000E+00 -6.300000E+00  4.563067E-19
-6.350000E+00 -6.250000E+00  1.098542E-18
-6.350000E+00 -6.200000E+00  2.146445E-18
-6.350000E+00 -6.150000E+00  3.786077E-18
-6.350000E+00 -6.100000E+00  6.318472E-18
-6.350000E+00 -6.050000E+00  1.022070E-17
-6.350000E+00 -6.000000E+00  1.623892E-17
-6.350000E+00 -5.950000E+00  2.552865E-17
-6.350000E+00 -5.900000E+00  3.986428E-17
-6.350000E+00 -5.850000E+00  6.195028E-17
-6.350000E+00 -5.800000E+00  9.588070E-17
-6.350000E+00 -5.750000E+00  1.478134E-16
-6.350000E+00 -5.700000E+00  2.269543E-16
-6.350000E+00 -5.650000E+00  3.469847E-16
-6.350000E+00 -5.600000E+00  5.281209E-16
-6.350000E+00 -5.550000E+00  8.000670E-16
-6.350000E+00 -5.500000E+00  1.206224E-15
-6.350000E+00 -5.450000E+00  1.809658E-15
-6.350000E+00 -5.400000E+00  2.701500E-15
-6.350000E+00 -5.350000E+00  4.012724E-15
-6.350000E+00 -5.300000E+00  5.930535E-15
-6.350000E+00 -5.250000E+00  8.721056E-15
-6.350000E+00 -5.200000E+00  1.276055E-14
-6.350000E+00 -5.150000E+00  1.857813E-14
-6.350000E+00 -5.100000E+00  2.691383E-14
-6.350000E+00 -5.050000E+00  3.879718E-14
-6.350000E+00 -5.000000E+00  5.565272E-14
-6.350000E+00 -4.950000E+00  7.944110E-14
-6.350000E+00 -4.900000E+00  1.128465E-13
-6.350000E+00 -4.850000E+00  1.595243E-13
-6.350000E+00 -4.800000E+00  2.244261E-13
-6.350000E+00 -4.750000E+00  3.142243E-13
-6.350000E+00 -4.700000E+00  4.378636E-13
-6.350000E+00 -4.650000E+00  6.072722E-13
-6.350000E+00 -4.600000E+00  8.382755E-13
-6.350000E+00 -4.550000E+00  1.151761E-12
-6.350000E+00 -4.500000E+00  1.575159E-12
-6.350000E+00 -4.450000E+00  2.144307E-12
-6.350000E+00 -4.400000E+00  2.905794E-12
-6.350000E+00 -4.350000E+00  3.919881E-12
-6.350000E+00 -4.300000E+00  5.264132E-12
-6.350000E+00 -4.250000E+00  7.037884E-12
-6.350000E+00 -4.200000E+00  9.367743E-12
-6.350000E+00 -4.150000E+00  1.241429E-11
-6.350000E+00 -4.100000E+00  1.638020E-11
-6.350000E+00 -4.050000E+00  2.152008E-11
-6.350000E+00 -4.000000E+00  2.815228E-11
-6.350000E+00 -3.950000E+00  3.667289E-11
-6.350000E+00 -3.900000E+00  4.757254E-11
-6.350000E+00 -3.850000E+00  6.145609E-11
-6.350000E+00 -3.800000E+00  7.906578E-11
-6.350000E+00 -3.750000E+00  1.013083E-10
-6.350000E+00 -3.700000E+00  1.292863E-10
-6.350000E+00 -3.650000E+00  1.643345E-10
-6.350000E+00 -3.600000E+00  2.080612E-10
-6.350000E+00 -3.550000E+00  2.623963E-10
-6.350000E+00 -3.500000E+00  3.296447E-10
-6.350000E+00 -3.450000E+00  4.125470E-10
-6.350000E+00 -3.400000E+00  5.143478E-10
-6.350000E+00 -3.350000E+00  6.388711E-10
-6.350000E+00 -3.300000E+00  7.906042E-10
-6.350000E+00 -3.250000E+00  9.747893E-10
-6.350000E+00 -3.200000E+00  1.197523E-09
-6.350000E+00 -3.150000E+00  1.465865E-09
-6.350000E+00 -3.100000E+00  1.787952E-09
-6.350000E+00 -3.050000E+00  2.173124E-09
-6.350000E+00 -3.000000E+00  2.632048E-09
-6.350000E+00 -2.950000E+00  3.176854E-09
-6.350000E+00 -2.900000E+00  3.821275E-09
-6.350000E+00 -2.850000E+00  4.580781E-09
-6.350000E+00 -2.800000E+00  5.472720E-09
-6.350000E+00 -2.750000E+00  6.516452E-09
-6.350000E+00 -2.700000E+00  7.733475E-09
-6.350000E+00 -2.650000E+00  9.147549E-09
-6.350000E+00 -2.600000E+00  1.078479E-08
-6.350000E+00 -2.550000E+00  1.267378E-08
-6.350000E+00 -2.500000E+00  1.484558E-08
-6.350000E+00 -2.450000E+00  1.733384E-08
-6.350000E+00 -2.400000E+00  2.017474E-08
-6.350000E+00 -2.350000E+00  2.340698E-08
-6.350000E+00 -2.300000E+00  2.707173E-08
-6.350000E+00 -2.250000E+00  3.121246E-08
-6.350000E+00 -2.200000E+00  3.587482E-08
-6.350000E+00 -2.150000E+00  4.110640E-08
-6.350000E+00 -2.100000E+00  4.695641E-08
-6.350000E+00 -2.050000E+00  5.347540E-08
-6.350000E+00 -2.000000E+00  6.071482E-08
-6.350000E+00 -1.950000E+00  6.872658E-08
-6.350000E+00 -1.900000E+00  7.756248E-08
-6.350000E+00 -1.850000E+00  8.727370E-08
-6.350000E+00 -1.800000E+00  9.791009E-08
-6.350000E+00 -1.750000E+00  1.095195E-07
-6.350000E+00 -1.700000E+00  1.221472E-07
-6.350000E+00 -1.650000E+00  1.358346E-07
-6.350000E+00 -1.600000E+00  1.506193E-07
-6.350000E+00 -1.550000E+00  1.665334E-07
-6.350000E+00 -1.500000E+00  1.836032E-07
-6.350000E+00 -1.450000E+00  2.018481E-07
-6.350000E+00 -1.400000E+00  2.212802E-07
-6.350000E+00 -1.350000E+00  2.419028E-07
-6.350000E+00 -1.300000E+00  2.637103E-07
-6.350000E+00 -1.250000E+00  2.866873E-07
-6.350000E+00 -1.200000E+00  3.108079E-07
-6.350000E+00 -1.150000E+00  3.360351E-07
-6.350000E+00 -1.100000E+00  3.623204E-07
-6.350000E+00 -1.050000E+00  3.896039E-07
-6.350000E+00 -1.000000E+00  4.178131E-07
-6.350000E+00 -9.500000E-01  4.468640E-07
-6.350000E+00 -9.000000E-01  4.766599E-07
-6.350000E+00 -8.500000E-01  5.070926E-07
-6.350000E+00 -8.000000E-01  5.380422E-07
-6.350000E+00 -7.500000E-01  5.693778E-07
-6.350000E+00 -7.000000E-01  6.009579E-07
-6.350000E+00 -6.500000E-01  6.326316E-07
-6.350000E+00 -6.000000E-01  6.642389E-07
-6.350000E+00 -5.500000E-01  6.956126E-07
-6.350000E+00 -5.000000E-01  7.265791E-07
-6.350000E+00 -4.500000E-01  7.569596E-07
-6.350000E+00 -4.000000E-01  7.865720E-07
-6.350000E+00 -3.500000E-01  8.152323E-07
-6.350000E+00 -3.000000E-01  8.427564E-07
-6.350000E+00 -2.500000E-01  8.689617E-07
-6.350000E+00 -2.000000E-01  8.936691E-07
-6.350000E+00 -1.500000E-01  9.167048E-07
-6.350000E+00 -1.000000E-01  9.379020E-07
-6.350000E+00 -5.000000E-02  9.571031E-07
-6.350000E+00  0.000000E+00  9.741613E-07
-6.350000E+00  5.000000E-02  9.889420E-07
-6.350000E+00  1.000000E-01  1.001325E-06
-6.350000E+00  1.500000E-01  1.011206E-06
-6.350000E+00  2.000000E-01  1.018498E-06
-6.350000E+00  2.500000E-01  1.023131E-06
-6.350000E+00  3.000000E-01  1.025055E-06
-6.350000E+00  3.500000E-01  1.024241E-06
-6.350000E+00  4.000000E-01  1.020680E-06
-6.350000E+00  4.500000E-01  1.014383E-06
-6.350000E+00  5.000000E-01  1.005384E-06
-6.350000E+00  5.500000E-01  9.937358E-07
-6.350000E+00  6.000000E-01  9.795135E-07
-6.350000E+00  6.500000E-01  9.628114E-07
-6.350000E+00  7.000000E-01  9.437425E-07
-6.350000E+00  7.500000E-01  9.224379E-07
-6.350000E+00  8.000000E-01  8.990448E-07
-6.350000E+00  8.500000E-01  8.737252E-07
-6.350000E+00  9.000000E-01  8.466541E-07
-6.350000E+00  9.500000E-01  8.180176E-07
-6.350000E+00  1.000000E+00  7.880106E-07
-6.350000E+00  1.050000E+00  7.568348E-07
-6.350000E+00  1.100000E+00  7.246966E-07
-6.350000E+00  1.150000E+00  6.918045E-07
-6.350000E+00  1.200000E+00  6.583671E-07
-6.350000E+00  1.250000E+00  6.245907E-07
-6.350000E+00  1.300000E+00  5.906773E-07
-6.350000E+00  1.350000E+00  5.568225E-07
-6.350000E+00  1.400000E+00  5.232134E-07
-6.350000E+00  1.450000E+00  4.900271E-07
-6.350000E+00  1.500000E+00  4.574292E-07
-6.350000E+00  1.550000E+00  4.255719E-07
-6.350000E+00  1.600000E+00  3.945935E-07
-6.350000E+00  1.650000E+00  3.646173E-07
-6.350000E+00  1.700000E+00  3.357507E-07
-6.350000E+00  1.750000E+00  3.080852E-07
-6.350000E+00  1.800000E+00  2.816959E-07
-6.350000E+00  1.850000E+00  2.566419E-07
-6.350000E+00  1.900000E+00  2.329663E-07
-6.350000E+00  1.950000E+00  2.106971E-07
-6.350000E+00  2.000000E+00  1.898474E-07
-6.350000E+00  2.050000E+00  1.704169E-07
-6.350000E+00  2.100000E+00  1.523924E-07
-6.350000E+00  2.150000E+00  1.357493E-07
-6.350000E+00  2.200000E+00  1.204527E-07
-6.350000E+00  2.250000E+00  1.064586E-07
-6.350000E+00  2.300000E+00  9.371541E-08
-6.350000E+00  2.350000E+00  8.216535E-08
-6.350000E+00  2.400000E+00  7.174552E-08
-6.350000E+00  2.450000E+00  6.238935E-08
-6.350000E+00  2.500000E+00  5.402776E-08
-6.350000E+00  2.550000E+00  4.659034E-08
-6.350000E+00  2.600000E+00  4.000633E-08
-6.350000E+00  2.650000E+00  3.420561E-08
-6.350000E+00  2.700000E+00  2.911948E-08
-6.350000E+00  2.750000E+00  2.468142E-08
-6.350000E+00  2.800000E+00  2.082758E-08
-6.350000E+00  2.850000E+00  1.749737E-08
-6.350000E+00  2.900000E+00  1.463372E-08
-6.350000E+00  2.950000E+00  1.218339E-08
-6.350000E+00  3.000000E+00  1.009709E-08
-6.350000E+00  3.050000E+00  8.329582E-09
-6.350000E+00  3.100000E+00  6.839633E-09
-6.350000E+00  3.150000E+00  5.589972E-09
-6.350000E+00  3.200000E+00  4.547142E-09
-6.350000E+00  3.250000E+00  3.681328E-09
-6.350000E+00  3.300000E+00  2.966152E-09
-6.350000E+00  3.350000E+00  2.378434E-09
-6.350000E+00  3.400000E+00  1.897946E-09
-6.350000E+00  3.450000E+00  1.507157E-09
-6.350000E+00  3.500000E+00  1.190976E-09
-6.350000E+00  3.550000E+00  9.364927E-10
-6.350000E+00  3.600000E+00  7.327431E-10
-6.350000E+00  3.650000E+00  5.704715E-10
-6.350000E+00  3.700000E+00  4.419171E-10
-6.350000E+00  3.750000E+00  3.406143E-10
-6.350000E+00  3.800000E+00  2.612109E-10
-6.350000E+00  3.850000E+00  1.993052E-10
-6.350000E+00  3.900000E+00  1.512996E-10
-6.350000E+00  3.950000E+00  1.142729E-10
-6.350000E+00  4.000000E+00  8.586788E-11
-6.350000E+00  4.050000E+00  6.419436E-11
-6.350000E+00  4.100000E+00  4.774634E-11
-6.350000E+00  4.150000E+00  3.533138E-11
-6.350000E+00  4.200000E+00  2.601120E-11
-6.350000E+00  4.250000E+00  1.905213E-11
-6.350000E+00  4.300000E+00  1.388406E-11
-6.350000E+00  4.350000E+00  1.006673E-11
-6.350000E+00  4.400000E+00  7.262246E-12
-6.350000E+00  4.450000E+00  5.212900E-12
-6.350000E+00  4.500000E+00  3.723338E-12
-6.350000E+00  4.550000E+00  2.646382E-12
-6.350000E+00  4.600000E+00  1.871830E-12
-6.350000E+00  4.650000E+00  1.317666E-12
-6.350000E+00  4.700000E+00  9.232213E-13
-6.350000E+00  4.750000E+00  6.438860E-13
-6.350000E+00  4.800000E+00  4.470561E-13
-6.350000E+00  4.850000E+00  3.090422E-13
-6.350000E+00  4.900000E+00  2.127329E-13
-6.350000E+00  4.950000E+00  1.458403E-13
-6.350000E+00  5.000000E+00  9.959025E-14
-6.350000E+00  5.050000E+00  6.775301E-14
-6.350000E+00  5.100000E+00  4.592979E-14
-6.350000E+00  5.150000E+00  3.103136E-14
-6.350000E+00  5.200000E+00  2.089966E-14
-6.350000E+00  5.250000E+00  1.403476E-14
-6.350000E+00  5.300000E+00  9.399383E-15
-6.350000E+00  5.350000E+00  6.279546E-15
-6.350000E+00  5.400000E+00  4.186064E-15
-6.350000E+00  5.450000E+00  2.785205E-15
-6.350000E+00  5.500000E+00  1.850218E-15
-6.350000E+00  5.550000E+00  1.227623E-15
-6.350000E+00  5.600000E+00  8.139057E-16
-6.350000E+00  5.650000E+00  5.394754E-16
-6.350000E+00  5.700000E+00  3.576917E-16
-6.350000E+00  5.750000E+00  2.373827E-16
-6.350000E+00  5.800000E+00  1.577706E-16
-6.350000E+00  5.850000E+00  1.050421E-16
-6.350000E+00  5.900000E+00  7.003905E-17
-6.350000E+00  5.950000E+00  4.670758E-17
-6.350000E+00  6.000000E+00  3.106014E-17
-6.350000E+00  6.050000E+00  2.048147E-17
-6.350000E+00  6.100000E+00  1.326577E-17
-6.350000E+00  6.150000E+00  8.308176E-18
-6.350000E+00  6.200000E+00  4.899648E-18
-6.350000E+00  6.250000E+00  2.590852E-18
-6.350000E+00  6.300000E+00  1.102673E-18
-6.350000E+00  6.350000E+00  2.686237E-19
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  4.560783E-19
-6.300000E+00 -6.300000E+00  1.901010E-18
-6.300000E+00 -6.250000E+00  4.578569E-18
-6.300000E+00 -6.200000E+00  8.950248E-18
-6.300000E+00 -6.150000E+00  1.579438E-17
-6.300000E+00 -6.100000E+00  2.636970E-17
-6.300000E+00 -6.050000E+00  4.267058E-17
-6.300000E+00 -6.000000E+00  6.781608E-17
-6.300000E+00 -5.950000E+00  1.066363E-16
-6.300000E+00 -5.900000E+00  1.665485E-16
-6.300000E+00 -5.850000E+00  2.588589E-16
-6.300000E+00 -5.800000E+00  4.006833E-16
-6.300000E+00 -5.750000E+00  6.177680E-16
-6.300000E+00 -5.700000E+00  9.486046E-16
-6.300000E+00 -5.650000E+00  1.450401E-15
-6.300000E+00 -5.600000E+00  2.207695E-15
-6.300000E+00 -5.550000E+00  3.344700E-15
-6.300000E+00 -5.500000E+00  5.042915E-15
-6.300000E+00 -5.450000E+00  7.566070E-15
-6.300000E+00 -5.400000E+00  1.129527E-14
-6.300000E+00 -5.350000E+00  1.677824E-14
-6.300000E+00 -5.300000E+00  2.479783E-14
-6.300000E+00 -5.250000E+00  3.646688E-14
-6.300000E+00 -5.200000E+00  5.335877E-14
-6.300000E+00 -5.150000E+00  7.768592E-14
-6.300000E+00 -5.100000E+00  1.125426E-13
-6.300000E+00 -5.050000E+00  1.622330E-13
-6.300000E+00 -5.000000E+00  2.327128E-13
-6.300000E+00 -4.950000E+00  3.321778E-13
-6.300000E+00 -4.900000E+00  4.718478E-13
-6.300000E+00 -4.850000E+00  6.669999E-13
-6.300000E+00 -4.800000E+00  9.383271E-13
-6.300000E+00 -4.750000E+00  1.313710E-12
-6.300000E+00 -4.700000E+00  1.830519E-12
-6.300000E+00 -4.650000E+00  2.538582E-12
-6.300000E+00 -4.600000E+00  3.503998E-12
-6.300000E+00 -4.550000E+00  4.813994E-12
-6.300000E+00 -4.500000E+00  6.583097E-12
-6.300000E+00 -4.450000E+00  8.960916E-12
-6.300000E+00 -4.400000E+00  1.214190E-11
-6.300000E+00 -4.350000E+00  1.637752E-11
-6.300000E+00 -4.300000E+00  2.199135E-11
-6.300000E+00 -4.250000E+00  2.939775E-11
-6.300000E+00 -4.200000E+00  3.912466E-11
-6.300000E+00 -4.150000E+00  5.184154E-11
-6.300000E+00 -4.100000E+00  6.839315E-11
-6.300000E+00 -4.050000E+00  8.984042E-11
-6.300000E+00 -4.000000E+00  1.175094E-10
-6.300000E+00 -3.950000E+00  1.530497E-10
-6.300000E+00 -3.900000E+00  1.985038E-10
-6.300000E+00 -3.850000E+00  2.563891E-10
-6.300000E+00 -3.800000E+00  3.297938E-10
-6.300000E+00 -3.750000E+00  4.224890E-10
-6.300000E+00 -3.700000E+00  5.390591E-10
-6.300000E+00 -3.650000E+00  6.850516E-10
-6.300000E+00 -3.600000E+00  8.671495E-10
-6.300000E+00 -3.550000E+00  1.093367E-09
-6.300000E+00 -3.500000E+00  1.373275E-09
-6.300000E+00 -3.450000E+00  1.718246E-09
-6.300000E+00 -3.400000E+00  2.141741E-09
-6.300000E+00 -3.350000E+00  2.659617E-09
-6.300000E+00 -3.300000E+00  3.290476E-09
-6.300000E+00 -3.250000E+00  4.056037E-09
-6.300000E+00 -3.200000E+00  4.981552E-09
-6.300000E+00 -3.150000E+00  6.096245E-09
-6.300000E+00 -3.100000E+00  7.433793E-09
-6.300000E+00 -3.050000E+00  9.032820E-09
-6.300000E+00 -3.000000E+00  1.093743E-08
-6.300000E+00 -2.950000E+00  1.319776E-08
-6.300000E+00 -2.900000E+00  1.587053E-08
-6.300000E+00 -2.850000E+00  1.901960E-08
-6.300000E+00 -2.800000E+00  2.271658E-08
-6.300000E+00 -2.750000E+00  2.704131E-08
-6.300000E+00 -2.700000E+00  3.208243E-08
-6.300000E+00 -2.650000E+00  3.793785E-08
-6.300000E+00 -2.600000E+00  4.471513E-08
-6.300000E+00 -2.550000E+00  5.253188E-08
-6.300000E+00 -2.500000E+00  6.151599E-08
-6.300000E+00 -2.450000E+00  7.180575E-08
-6.300000E+00 -2.400000E+00  8.354987E-08
-6.300000E+00 -2.350000E+00  9.690736E-08
-6.300000E+00 -2.300000E+00  1.120471E-07
-6.300000E+00 -2.250000E+00  1.291476E-07
-6.300000E+00 -2.200000E+00  1.483960E-07
-6.300000E+00 -2.150000E+00  1.699871E-07
-6.300000E+00 -2.100000E+00  1.941226E-07
-6.300000E+00 -2.050000E+00  2.210093E-07
-6.300000E+00 -2.000000E+00  2.508575E-07
-6.300000E+00 -1.950000E+00  2.838793E-07
-6.300000E+00 -1.900000E+00  3.202860E-07
-6.300000E+00 -1.850000E+00  3.602864E-07
-6.300000E+00 -1.800000E+00  4.040835E-07
-6.300000E+00 -1.750000E+00  4.518720E-07
-6.300000E+00 -1.700000E+00  5.038352E-07
-6.300000E+00 -1.650000E+00  5.601419E-07
-6.300000E+00 -1.600000E+00  6.209433E-07
-6.300000E+00 -1.550000E+00  6.863691E-07
-6.300000E+00 -1.500000E+00  7.565246E-07
-6.300000E+00 -1.450000E+00  8.314874E-07
-6.300000E+00 -1.400000E+00  9.113034E-07
-6.300000E+00 -1.350000E+00  9.959846E-07
-6.300000E+00 -1.300000E+00  1.085505E-06
-6.300000E+00 -1.250000E+00  1.179799E-06
-6.300000E+00 -1.200000E+00  1.278757E-06
-6.300000E+00 -1.150000E+00  1.382227E-06
-6.300000E+00 -1.100000E+00  1.490007E-06
-6.300000E+00 -1.050000E+00  1.601849E-06
-6.300000E+00 -1.000000E+00  1.717455E-06
-6.300000E+00 -9.500000E-01  1.836479E-06
-6.300000E+00 -9.000000E-01  1.958524E-06
-6.300000E+00 -8.500000E-01  2.083147E-06
-6.300000E+00 -8.000000E-01  2.209854E-06
-6.300000E+00 -7.500000E-01  2.338112E-06
-6.300000E+00 -7.000000E-01  2.467339E-06
-6.300000E+00 -6.500000E-01  2.596920E-06
-6.300000E+00 -6.000000E-01  2.726200E-06
-6.300000E+00 -5.500000E-01  2.854498E-06
-6.300000E+00 -5.000000E-01  2.981103E-06
-6.300000E+00 -4.500000E-01  3.105287E-06
-6.300000E+00 -4.000000E-01  3.226307E-06
-6.300000E+00 -3.500000E-01  3.343413E-06
-6.300000E+00 -3.000000E-01  3.455855E-06
-6.300000E+00 -2.500000E-01  3.562889E-06
-6.300000E+00 -2.000000E-01  3.663787E-06
-6.300000E+00 -1.500000E-01  3.757840E-06
-6.300000E+00 -1.000000E-01  3.844370E-06
-6.300000E+00 -5.000000E-02  3.922736E-06
-6.300000E+00  0.000000E+00  3.992341E-06
-6.300000E+00  5.000000E-02  4.052638E-06
-6.300000E+00  1.000000E-01  4.103138E-06
-6.300000E+00  1.500000E-01  4.143417E-06
-6.300000E+00  2.000000E-01  4.173120E-06
-6.300000E+00  2.500000E-01  4.191966E-06
-6.300000E+00  3.000000E-01  4.199752E-06
-6.300000E+00  3.500000E-01  4.196357E-06
-6.300000E+00  4.000000E-01  4.181744E-06
-6.300000E+00  4.500000E-01  4.155963E-06
-6.300000E+00  5.000000E-01  4.119147E-06
-6.300000E+00  5.500000E-01  4.071515E-06
-6.300000E+00  6.000000E-01  4.013371E-06
-6.300000E+00  6.500000E-01  3.945098E-06
-6.300000E+00  7.000000E-01  3.867156E-06
-6.300000E+00  7.500000E-01  3.780079E-06
-6.300000E+00  8.000000E-01  3.684465E-06
-6.300000E+00  8.500000E-01  3.580973E-06
-6.300000E+00  9.000000E-01  3.470317E-06
-6.300000E+00  9.500000E-01  3.353253E-06
-6.300000E+00  1.000000E+00  3.230576E-06
-6.300000E+00  1.050000E+00  3.103107E-06
-6.300000E+00  1.100000E+00  2.971686E-06
-6.300000E+00  1.150000E+00  2.837165E-06
-6.300000E+00  1.200000E+00  2.700394E-06
-6.300000E+00  1.250000E+00  2.562214E-06
-6.300000E+00  1.300000E+00  2.423450E-06
-6.300000E+00  1.350000E+00  2.284901E-06
-6.300000E+00  1.400000E+00  2.147332E-06
-6.300000E+00  1.450000E+00  2.011466E-06
-6.300000E+00  1.500000E+00  1.877982E-06
-6.300000E+00  1.550000E+00  1.747502E-06
-6.300000E+00  1.600000E+00  1.620595E-06
-6.300000E+00  1.650000E+00  1.497765E-06
-6.300000E+00  1.700000E+00  1.379453E-06
-6.300000E+00  1.750000E+00  1.266038E-06
-6.300000E+00  1.800000E+00  1.157827E-06
-6.300000E+00  1.850000E+00  1.055067E-06
-6.300000E+00  1.900000E+00  9.579350E-07
-6.300000E+00  1.950000E+00  8.665492E-07
-6.300000E+00  2.000000E+00  7.809666E-07
-6.300000E+00  2.050000E+00  7.011880E-07
-6.300000E+00  2.100000E+00  6.271626E-07
-6.300000E+00  2.150000E+00  5.587920E-07
-6.300000E+00  2.200000E+00  4.959356E-07
-6.300000E+00  2.250000E+00  4.384158E-07
-6.300000E+00  2.300000E+00  3.860236E-07
-6.300000E+00  2.350000E+00  3.385237E-07
-6.300000E+00  2.400000E+00  2.956601E-07
-6.300000E+00  2.450000E+00  2.571615E-07
-6.300000E+00  2.500000E+00  2.227460E-07
-6.300000E+00  2.550000E+00  1.921260E-07
-6.300000E+00  2.600000E+00  1.650122E-07
-6.300000E+00  2.650000E+00  1.411176E-07
-6.300000E+00  2.700000E+00  1.201610E-07
-6.300000E+00  2.750000E+00  1.018698E-07
-6.300000E+00  2.800000E+00  8.598231E-08
-6.300000E+00  2.850000E+00  7.224989E-08
-6.300000E+00  2.900000E+00  6.043834E-08
-6.300000E+00  2.950000E+00  5.032901E-08
-6.300000E+00  3.000000E+00  4.171941E-08
-6.300000E+00  3.050000E+00  3.442355E-08
-6.300000E+00  3.100000E+00  2.827189E-08
-6.300000E+00  3.150000E+00  2.311109E-08
-6.300000E+00  3.200000E+00  1.880342E-08
-6.300000E+00  3.250000E+00  1.522613E-08
-6.300000E+00  3.300000E+00  1.227055E-08
-6.300000E+00  3.350000E+00  9.841162E-09
-6.300000E+00  3.400000E+00  7.854578E-09
-6.300000E+00  3.450000E+00  6.238504E-09
-6.300000E+00  3.500000E+00  4.930678E-09
-6.300000E+00  3.550000E+00  3.877835E-09
-6.300000E+00  3.600000E+00  3.034709E-09
-6.300000E+00  3.650000E+00  2.363083E-09
-6.300000E+00  3.700000E+00  1.830903E-09
-6.300000E+00  3.750000E+00  1.411453E-09
-6.300000E+00  3.800000E+00  1.082614E-09
-6.300000E+00  3.850000E+00  8.261900E-10
-6.300000E+00  3.900000E+00  6.273044E-10
-6.300000E+00  3.950000E+00  4.738747E-10
-6.300000E+00  4.000000E+00  3.561488E-10
-6.300000E+00  4.050000E+00  2.663049E-10
-6.300000E+00  4.100000E+00  1.981096E-10
-6.300000E+00  4.150000E+00  1.466260E-10
-6.300000E+00  4.200000E+00  1.079688E-10
-6.300000E+00  4.250000E+00  7.909914E-11
-6.300000E+00  4.300000E+00  5.765520E-11
-6.300000E+00  4.350000E+00  4.181268E-11
-6.300000E+00  4.400000E+00  3.017123E-11
-6.300000E+00  4.450000E+00  2.166254E-11
-6.300000E+00  4.500000E+00  1.547664E-11
-6.300000E+00  4.550000E+00  1.100317E-11
-6.300000E+00  4.600000E+00  7.785044E-12
-6.300000E+00  4.650000E+00  5.481991E-12
-6.300000E+00  4.700000E+00  3.842261E-12
-6.300000E+00  4.750000E+00  2.680707E-12
-6.300000E+00  4.800000E+00  1.861974E-12
-6.300000E+00  4.850000E+00  1.287698E-12
-6.300000E+00  4.900000E+00  8.868078E-13
-6.300000E+00  4.950000E+00  6.082557E-13
-6.300000E+00  5.000000E+00  4.155807E-13
-6.300000E+00  5.050000E+00  2.828875E-13
-6.300000E+00  5.100000E+00  1.918862E-13
-6.300000E+00  5.150000E+00  1.297274E-13
-6.300000E+00  5.200000E+00  8.743188E-14
-6.300000E+00  5.250000E+00  5.875613E-14
-6.300000E+00  5.300000E+00  3.938057E-14
-6.300000E+00  5.350000E+00  2.633068E-14
-6.300000E+00  5.400000E+00  1.756735E-14
-6.300000E+00  5.450000E+00  1.169871E-14
-6.300000E+00  5.500000E+00  7.778495E-15
-6.300000E+00  5.550000E+00  5.165818E-15
-6.300000E+00  5.600000E+00  3.428111E-15
-6.300000E+00  5.650000E+00  2.274364E-15
-6.300000E+00  5.700000E+00  1.509382E-15
-6.300000E+00  5.750000E+00  1.002598E-15
-6.300000E+00  5.800000E+00  6.669069E-16
-6.300000E+00  5.850000E+00  4.443494E-16
-6.300000E+00  5.900000E+00  2.964616E-16
-6.300000E+00  5.950000E+00  1.977939E-16
-6.300000E+00  6.000000E+00  1.315664E-16
-6.300000E+00  6.050000E+00  8.676257E-17
-6.300000E+00  6.100000E+00  5.618885E-17
-6.300000E+00  6.150000E+00  3.518031E-17
-6.300000E+00  6.200000E+00  2.073889E-17
-6.300000E+00  6.250000E+00  1.096142E-17
-6.300000E+00  6.300000E+00  4.663181E-18
-6.300000E+00  6.350000E+00  1.135624E-18
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  1.097077E-18
-6.250000E+00 -6.300000E+00  4.574782E-18
-6.250000E+00 -6.250000E+00  1.102473E-17
-6.250000E+00 -6.200000E+00  2.156512E-17
-6.250000E+00 -6.150000E+00  3.807981E-17
-6.250000E+00 -6.100000E+00  6.361349E-17
-6.250000E+00 -6.050000E+00  1.029885E-16
-6.250000E+00 -6.000000E+00  1.637458E-16
-6.250000E+00 -5.950000E+00  2.575623E-16
-6.250000E+00 -5.900000E+00  4.023704E-16
-6.250000E+00 -5.850000E+00  6.255052E-16
-6.250000E+00 -5.800000E+00  9.683521E-16
-6.250000E+00 -5.750000E+00  1.493167E-15
-6.250000E+00 -5.700000E+00  2.293033E-15
-6.250000E+00 -5.650000E+00  3.506296E-15
-6.250000E+00 -5.600000E+00  5.337403E-15
-6.250000E+00 -5.550000E+00  8.086762E-15
-6.250000E+00 -5.500000E+00  1.219332E-14
-6.250000E+00 -5.450000E+00  1.829489E-14
-6.250000E+00 -5.400000E+00  2.731314E-14
-6.250000E+00 -5.350000E+00  4.057259E-14
-6.250000E+00 -5.300000E+00  5.996629E-14
-6.250000E+00 -5.250000E+00  8.818506E-14
-6.250000E+00 -5.200000E+00  1.290329E-13
-6.250000E+00 -5.150000E+00  1.878585E-13
-6.250000E+00 -5.100000E+00  2.721413E-13
-6.250000E+00 -5.050000E+00  3.922844E-13
-6.250000E+00 -5.000000E+00  5.626798E-13
-6.250000E+00 -4.950000E+00  8.031305E-13
-6.250000E+00 -4.900000E+00  1.140741E-12
-6.250000E+00 -4.850000E+00  1.612410E-12
-6.250000E+00 -4.800000E+00  2.268106E-12
-6.250000E+00 -4.750000E+00  3.175143E-12
-6.250000E+00 -4.700000E+00  4.423719E-12
-6.250000E+00 -4.650000E+00  6.134075E-12
-6.250000E+00 -4.600000E+00  8.465666E-12
-6.250000E+00 -4.550000E+00  1.162886E-11
-6.250000E+00 -4.500000E+00  1.589980E-11
-6.250000E+00 -4.450000E+00  2.163905E-11
-6.250000E+00 -4.400000E+00  2.931513E-11
-6.250000E+00 -4.350000E+00  3.953370E-11
-6.250000E+00 -4.300000E+00  5.307387E-11
-6.250000E+00 -4.250000E+00  7.093283E-11
-6.250000E+00 -4.200000E+00  9.438070E-11
-6.250000E+00 -4.150000E+00  1.250273E-10
-6.250000E+00 -4.100000E+00  1.649032E-10
-6.250000E+00 -4.050000E+00  2.165574E-10
-6.250000E+00 -4.000000E+00  2.831741E-10
-6.250000E+00 -3.950000E+00  3.687129E-10
-6.250000E+00 -3.900000E+00  4.780738E-10
-6.250000E+00 -3.850000E+00  6.172928E-10
-6.250000E+00 -3.800000E+00  7.937707E-10
-6.250000E+00 -3.750000E+00  1.016540E-09
-6.250000E+00 -3.700000E+00  1.296574E-09
-6.250000E+00 -3.650000E+00  1.647145E-09
-6.250000E+00 -3.600000E+00  2.084231E-09
-6.250000E+00 -3.550000E+00  2.626984E-09
-6.250000E+00 -3.500000E+00  3.298252E-09
-6.250000E+00 -3.450000E+00  4.125182E-09
-6.250000E+00 -3.400000E+00  5.139872E-09
-6.250000E+00 -3.350000E+00  6.380116E-09
-6.250000E+00 -3.300000E+00  7.890214E-09
-6.250000E+00 -3.250000E+00  9.721858E-09
-6.250000E+00 -3.200000E+00  1.193510E-08
-6.250000E+00 -3.150000E+00  1.459941E-08
-6.250000E+00 -3.100000E+00  1.779475E-08
-6.250000E+00 -3.050000E+00  2.161278E-08
-6.250000E+00 -3.000000E+00  2.615810E-08
-6.250000E+00 -2.950000E+00  3.154950E-08
-6.250000E+00 -2.900000E+00  3.792127E-08
-6.250000E+00 -2.850000E+00  4.542453E-08
-6.250000E+00 -2.800000E+00  5.422853E-08
-6.250000E+00 -2.750000E+00  6.452190E-08
-6.250000E+00 -2.700000E+00  7.651382E-08
-6.250000E+00 -2.650000E+00  9.043518E-08
-6.250000E+00 -2.600000E+00  1.065395E-07
-6.250000E+00 -2.550000E+00  1.251035E-07
-6.250000E+00 -2.500000E+00  1.464282E-07
-6.250000E+00 -2.450000E+00  1.708385E-07
-6.250000E+00 -2.400000E+00  1.986836E-07
-6.250000E+00 -2.350000E+00  2.303364E-07
-6.250000E+00 -2.300000E+00  2.661930E-07
-6.250000E+00 -2.250000E+00  3.066708E-07
-6.250000E+00 -2.200000E+00  3.522077E-07
-6.250000E+00 -2.150000E+00  4.032591E-07
-6.250000E+00 -2.100000E+00  4.602953E-07
-6.250000E+00 -2.050000E+00  5.237984E-07
-6.250000E+00 -2.000000E+00  5.942580E-07
-6.250000E+00 -1.950000E+00  6.721669E-07
-6.250000E+00 -1.900000E+00  7.580160E-07
-6.250000E+00 -1.850000E+00  8.522886E-07
-6.250000E+00 -1.800000E+00  9.554545E-07
-6.250000E+00 -1.750000E+00  1.067963E-06
-6.250000E+00 -1.700000E+00  1.190236E-06
-6.250000E+00 -1.650000E+00  1.322660E-06
-6.250000E+00 -1.600000E+00  1.465582E-06
-6.250000E+00 -1.550000E+00  1.619296E-06
-6.250000E+00 -1.500000E+00  1.784038E-06
-6.250000E+00 -1.450000E+00  1.959981E-06
-6.250000E+00 -1.400000E+00  2.147223E-06
-6.250000E+00 -1.350000E+00  2.345780E-06
-6.250000E+00 -1.300000E+00  2.555584E-06
-6.250000E+00 -1.250000E+00  2.776469E-06
-6.250000E+00 -1.200000E+00  3.008173E-06
-6.250000E+00 -1.150000E+00  3.250327E-06
-6.250000E+00 -1.100000E+00  3.502454E-06
-6.250000E+00 -1.050000E+00  3.763967E-06
-6.250000E+00 -1.000000E+00  4.034163E-06
-6.250000E+00 -9.500000E-01  4.312227E-06
-6.250000E+00 -9.000000E-01  4.597230E-06
-6.250000E+00 -8.500000E-01  4.888131E-06
-6.250000E+00 -8.000000E-01  5.183781E-06
-6.250000E+00 -7.500000E-01  5.482928E-06
-6.250000E+00 -7.000000E-01  5.784224E-06
-6.250000E+00 -6.500000E-01  6.086230E-06
-6.250000E+00 -6.000000E-01  6.387427E-06
-6.250000E+00 -5.500000E-01  6.686228E-06
-6.250000E+00 -5.000000E-01  6.980987E-06
-6.250000E+00 -4.500000E-01  7.270012E-06
-6.250000E+00 -4.000000E-01  7.551582E-06
-6.250000E+00 -3.500000E-01  7.823961E-06
-6.250000E+00 -3.000000E-01  8.085411E-06
-6.250000E+00 -2.500000E-01  8.334212E-06
-6.250000E+00 -2.000000E-01  8.568678E-06
-6.250000E+00 -1.500000E-01  8.787174E-06
-6.250000E+00 -1.000000E-01  8.988132E-06
-6.250000E+00 -5.000000E-02  9.170073E-06
-6.250000E+00  0.000000E+00  9.331617E-06
-6.250000E+00  5.000000E-02  9.471504E-06
-6.250000E+00  1.000000E-01  9.588608E-06
-6.250000E+00  1.500000E-01  9.681948E-06
-6.250000E+00  2.000000E-01  9.750706E-06
-6.250000E+00  2.500000E-01  9.794234E-06
-6.250000E+00  3.000000E-01  9.812067E-06
-6.250000E+00  3.500000E-01  9.803926E-06
-6.250000E+00  4.000000E-01  9.769726E-06
-6.250000E+00  4.500000E-01  9.709581E-06
-6.250000E+00  5.000000E-01  9.623800E-06
-6.250000E+00  5.500000E-01  9.512889E-06
-6.250000E+00  6.000000E-01  9.377549E-06
-6.250000E+00  6.500000E-01  9.218664E-06
-6.250000E+00  7.000000E-01  9.037297E-06
-6.250000E+00  7.500000E-01  8.834678E-06
-6.250000E+00  8.000000E-01  8.612190E-06
-6.250000E+00  8.500000E-01  8.371358E-06
-6.250000E+00  9.000000E-01  8.113827E-06
-6.250000E+00  9.500000E-01  7.841349E-06
-6.250000E+00  1.000000E+00  7.555759E-06
-6.250000E+00  1.050000E+00  7.258960E-06
-6.250000E+00  1.100000E+00  6.952898E-06
-6.250000E+00  1.150000E+00  6.639544E-06
-6.250000E+00  1.200000E+00  6.320869E-06
-6.250000E+00  1.250000E+00  5.998827E-06
-6.250000E+00  1.300000E+00  5.675333E-06
-6.250000E+00  1.350000E+00  5.352243E-06
-6.250000E+00  1.400000E+00  5.031336E-06
-6.250000E+00  1.450000E+00  4.714300E-06
-6.250000E+00  1.500000E+00  4.402712E-06
-6.250000E+00  1.550000E+00  4.098030E-06
-6.250000E+00  1.600000E+00  3.801579E-06
-6.250000E+00  1.650000E+00  3.514544E-06
-6.250000E+00  1.700000E+00  3.237962E-06
-6.250000E+00  1.750000E+00  2.972717E-06
-6.250000E+00  1.800000E+00  2.719544E-06
-6.250000E+00  1.850000E+00  2.479020E-06
-6.250000E+00  1.900000E+00  2.251576E-06
-6.250000E+00  1.950000E+00  2.037494E-06
-6.250000E+00  2.000000E+00  1.836920E-06
-6.250000E+00  2.050000E+00  1.649866E-06
-6.250000E+00  2.100000E+00  1.476224E-06
-6.250000E+00  2.150000E+00  1.315774E-06
-6.250000E+00  2.200000E+00  1.168199E-06
-6.250000E+00  2.250000E+00  1.033092E-06
-6.250000E+00  2.300000E+00  9.099728E-07
-6.250000E+00  2.350000E+00  7.982997E-07
-6.250000E+00  2.400000E+00  6.974809E-07
-6.250000E+00  2.450000E+00  6.068876E-07
-6.250000E+00  2.500000E+00  5.258659E-07
-6.250000E+00  2.550000E+00  4.537468E-07
-6.250000E+00  2.600000E+00  3.898571E-07
-6.250000E+00  2.650000E+00  3.335279E-07
-6.250000E+00  2.700000E+00  2.841027E-07
-6.250000E+00  2.750000E+00  2.409446E-07
-6.250000E+00  2.800000E+00  2.034417E-07
-6.250000E+00  2.850000E+00  1.710118E-07
-6.250000E+00  2.900000E+00  1.431061E-07
-6.250000E+00  2.950000E+00  1.192119E-07
-6.250000E+00  3.000000E+00  9.885386E-08
-6.250000E+00  3.050000E+00  8.159508E-08
-6.250000E+00  3.100000E+00  6.703702E-08
-6.250000E+00  3.150000E+00  5.481889E-08
-6.250000E+00  3.200000E+00  4.461649E-08
-6.250000E+00  3.250000E+00  3.614059E-08
-6.250000E+00  3.300000E+00  2.913503E-08
-6.250000E+00  3.350000E+00  2.337448E-08
-6.250000E+00  3.400000E+00  1.866214E-08
-6.250000E+00  3.450000E+00  1.482726E-08
-6.250000E+00  3.500000E+00  1.172270E-08
-6.250000E+00  3.550000E+00  9.222524E-09
-6.250000E+00  3.600000E+00  7.219652E-09
-6.250000E+00  3.650000E+00  5.623625E-09
-6.250000E+00  3.700000E+00  4.358531E-09
-6.250000E+00  3.750000E+00  3.361078E-09
-6.250000E+00  3.800000E+00  2.578835E-09
-6.250000E+00  3.850000E+00  1.968647E-09
-6.250000E+00  3.900000E+00  1.495220E-09
-6.250000E+00  3.950000E+00  1.129875E-09
-6.250000E+00  4.000000E+00  8.494544E-10
-6.250000E+00  4.050000E+00  6.353778E-10
-6.250000E+00  4.100000E+00  4.728306E-10
-6.250000E+00  4.150000E+00  3.500757E-10
-6.250000E+00  4.200000E+00  2.578721E-10
-6.250000E+00  4.250000E+00  1.889897E-10
-6.250000E+00  4.300000E+00  1.378071E-10
-6.250000E+00  4.350000E+00  9.998041E-11
-6.250000E+00  4.400000E+00  7.217423E-11
-6.250000E+00  4.450000E+00  5.184302E-11
-6.250000E+00  4.500000E+00  3.705613E-11
-6.250000E+00  4.550000E+00  2.635824E-11
-6.250000E+00  4.600000E+00  1.865899E-11
-6.250000E+00  4.650000E+00  1.314648E-11
-6.250000E+00  4.700000E+00  9.219746E-12
-6.250000E+00  4.750000E+00  6.436666E-12
-6.250000E+00  4.800000E+00  4.473890E-12
-6.250000E+00  4.850000E+00  3.096331E-12
-6.250000E+00  4.900000E+00  2.134070E-12
-6.250000E+00  4.950000E+00  1.464994E-12
-6.250000E+00  5.000000E+00  1.001848E-12
-6.250000E+00  5.050000E+00  6.826289E-13
-6.250000E+00  5.100000E+00  4.635185E-13
-6.250000E+00  5.150000E+00  3.137157E-13
-6.250000E+00  5.200000E+00  2.116819E-13
-6.250000E+00  5.250000E+00  1.424310E-13
-6.250000E+00  5.300000E+00  9.558676E-14
-6.250000E+00  5.350000E+00  6.399816E-14
-6.250000E+00  5.400000E+00  4.275869E-14
-6.250000E+00  5.450000E+00  2.851604E-14
-6.250000E+00  5.500000E+00  1.898877E-14
-6.250000E+00  5.550000E+00  1.262997E-14
-6.250000E+00  5.600000E+00  8.394330E-15
-6.250000E+00  5.650000E+00  5.577729E-15
-6.250000E+00  5.700000E+00  3.707237E-15
-6.250000E+00  5.750000E+00  2.466071E-15
-6.250000E+00  5.800000E+00  1.642585E-15
-6.250000E+00  5.850000E+00  1.095736E-15
-6.250000E+00  5.900000E+00  7.317794E-16
-6.250000E+00  5.950000E+00  4.885907E-16
-6.250000E+00  6.000000E+00  3.251407E-16
-6.250000E+00  6.050000E+00  2.144470E-16
-6.250000E+00  6.100000E+00  1.388586E-16
-6.250000E+00  6.150000E+00  8.690654E-17
-6.250000E+00  6.200000E+00  5.120306E-17
-6.250000E+00  6.250000E+00  2.704604E-17
-6.250000E+00  6.300000E+00  1.149900E-17
-6.250000E+00  6.350000E+00  2.799090E-18
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  2.141183E-18
-6.200000E+00 -6.300000E+00  8.932905E-18
-6.200000E+00 -6.250000E+00  2.154122E-17
-6.200000E+00 -6.200000E+00  4.216638E-17
-6.200000E+00 -6.150000E+00  7.451084E-17
-6.200000E+00 -6.100000E+00  1.245539E-16
-6.200000E+00 -6.050000E+00  2.017615E-16
-6.200000E+00 -6.000000E+00  3.209326E-16
-6.200000E+00 -5.950000E+00  5.049806E-16
-6.200000E+00 -5.900000E+00  7.890925E-16
-6.200000E+00 -5.850000E+00  1.226907E-15
-6.200000E+00 -5.800000E+00  1.899632E-15
-6.200000E+00 -5.750000E+00  2.929436E-15
-6.200000E+00 -5.700000E+00  4.498976E-15
-6.200000E+00 -5.650000E+00  6.879740E-15
-6.200000E+00 -5.600000E+00  1.047291E-14
-6.200000E+00 -5.550000E+00  1.586795E-14
-6.200000E+00 -5.500000E+00  2.392614E-14
-6.200000E+00 -5.450000E+00  3.589883E-14
-6.200000E+00 -5.400000E+00  5.359413E-14
-6.200000E+00 -5.350000E+00  7.961016E-14
-6.200000E+00 -5.300000E+00  1.176597E-13
-6.200000E+00 -5.250000E+00  1.730196E-13
-6.200000E+00 -5.200000E+00  2.531481E-13
-6.200000E+00 -5.150000E+00  3.685300E-13
-6.200000E+00 -5.100000E+00  5.338244E-13
-6.200000E+00 -5.050000E+00  7.694155E-13
-6.200000E+00 -5.000000E+00  1.103496E-12
-6.200000E+00 -4.950000E+00  1.574850E-12
-6.200000E+00 -4.900000E+00  2.236543E-12
-6.200000E+00 -4.850000E+00  3.160797E-12
-6.200000E+00 -4.800000E+00  4.445383E-12
-6.200000E+00 -4.750000E+00  6.221960E-12
-6.200000E+00 -4.700000E+00  8.666889E-12
-6.200000E+00 -4.650000E+00  1.201518E-11
-6.200000E+00 -4.600000E+00  1.657835E-11
-6.200000E+00 -4.550000E+00  2.276721E-11
-6.200000E+00 -4.500000E+00  3.112075E-11
-6.200000E+00 -4.450000E+00  4.234247E-11
-6.200000E+00 -4.400000E+00  5.734598E-11
-6.200000E+00 -4.350000E+00  7.731172E-11
-6.200000E+00 -4.300000E+00  1.037573E-10
-6.200000E+00 -4.250000E+00  1.386242E-10
-6.200000E+00 -4.200000E+00  1.843835E-10
-6.200000E+00 -4.150000E+00  2.441658E-10
-6.200000E+00 -4.100000E+00  3.219167E-10
-6.200000E+00 -4.050000E+00  4.225864E-10
-6.200000E+00 -4.000000E+00  5.523545E-10
-6.200000E+00 -3.950000E+00  7.188997E-10
-6.200000E+00 -3.900000E+00  9.317180E-10
-6.200000E+00 -3.850000E+00  1.202497E-09
-6.200000E+00 -3.800000E+00  1.545559E-09
-6.200000E+00 -3.750000E+00  1.978365E-09
-6.200000E+00 -3.700000E+00  2.522117E-09
-6.200000E+00 -3.650000E+00  3.202431E-09
-6.200000E+00 -3.600000E+00  4.050125E-09
-6.200000E+00 -3.550000E+00  5.102102E-09
-6.200000E+00 -3.500000E+00  6.402354E-09
-6.200000E+00 -3.450000E+00  8.003094E-09
-6.200000E+00 -3.400000E+00  9.966009E-09
-6.200000E+00 -3.350000E+00  1.236366E-08
-6.200000E+00 -3.300000E+00  1.528102E-08
-6.200000E+00 -3.250000E+00  1.881714E-08
-6.200000E+00 -3.200000E+00  2.308699E-08
-6.200000E+00 -3.150000E+00  2.822340E-08
-6.200000E+00 -3.100000E+00  3.437916E-08
-6.200000E+00 -3.050000E+00  4.172921E-08
-6.200000E+00 -3.000000E+00  5.047296E-08
-6.200000E+00 -2.950000E+00  6.083664E-08
-6.200000E+00 -2.900000E+00  7.307575E-08
-6.200000E+00 -2.850000E+00  8.747749E-08
-6.200000E+00 -2.800000E+00  1.043631E-07
-6.200000E+00 -2.750000E+00  1.240903E-07
-6.200000E+00 -2.700000E+00  1.470553E-07
-6.200000E+00 -2.650000E+00  1.736948E-07
-6.200000E+00 -2.600000E+00  2.044880E-07
-6.200000E+00 -2.550000E+00  2.399573E-07
-6.200000E+00 -2.500000E+00  2.806698E-07
-6.200000E+00 -2.450000E+00  3.272374E-07
-6.200000E+00 -2.400000E+00  3.803166E-07
-6.200000E+00 -2.350000E+00  4.406080E-07
-6.200000E+00 -2.300000E+00  5.088539E-07
-6.200000E+00 -2.250000E+00  5.858367E-07
-6.200000E+00 -2.200000E+00  6.723747E-07
-6.200000E+00 -2.150000E+00  7.693183E-07
-6.200000E+00 -2.100000E+00  8.775445E-07
-6.200000E+00 -2.050000E+00  9.979503E-07
-6.200000E+00 -2.000000E+00  1.131445E-06
-6.200000E+00 -1.950000E+00  1.278944E-06
-6.200000E+00 -1.900000E+00  1.441353E-06
-6.200000E+00 -1.850000E+00  1.619566E-06
-6.200000E+00 -1.800000E+00  1.814447E-06
-6.200000E+00 -1.750000E+00  2.026821E-06
-6.200000E+00 -1.700000E+00  2.257460E-06
-6.200000E+00 -1.650000E+00  2.507067E-06
-6.200000E+00 -1.600000E+00  2.776269E-06
-6.200000E+00 -1.550000E+00  3.065593E-06
-6.200000E+00 -1.500000E+00  3.375460E-06
-6.200000E+00 -1.450000E+00  3.706164E-06
-6.200000E+00 -1.400000E+00  4.057866E-06
-6.200000E+00 -1.350000E+00  4.430571E-06
-6.200000E+00 -1.300000E+00  4.824123E-06
-6.200000E+00 -1.250000E+00  5.238190E-06
-6.200000E+00 -1.200000E+00  5.672257E-06
-6.200000E+00 -1.150000E+00  6.125612E-06
-6.200000E+00 -1.100000E+00  6.597344E-06
-6.200000E+00 -1.050000E+00  7.086335E-06
-6.200000E+00 -1.000000E+00  7.591258E-06
-6.200000E+00 -9.500000E-01  8.110577E-06
-6.200000E+00 -9.000000E-01  8.642548E-06
-6.200000E+00 -8.500000E-01  9.185220E-06
-6.200000E+00 -8.000000E-01  9.736447E-06
-6.200000E+00 -7.500000E-01  1.029390E-05
-6.200000E+00 -7.000000E-01  1.085505E-05
-6.200000E+00 -6.500000E-01  1.141724E-05
-6.200000E+00 -6.000000E-01  1.197765E-05
-6.200000E+00 -5.500000E-01  1.253333E-05
-6.200000E+00 -5.000000E-01  1.308124E-05
-6.200000E+00 -4.500000E-01  1.361825E-05
-6.200000E+00 -4.000000E-01  1.414118E-05
-6.200000E+00 -3.500000E-01  1.464682E-05
-6.200000E+00 -3.000000E-01  1.513197E-05
-6.200000E+00 -2.500000E-01  1.559346E-05
-6.200000E+00 -2.000000E-01  1.602818E-05
-6.200000E+00 -1.500000E-01  1.643314E-05
-6.200000E+00 -1.000000E-01  1.680544E-05
-6.200000E+00 -5.000000E-02  1.714237E-05
-6.200000E+00  0.000000E+00  1.744139E-05
-6.200000E+00  5.000000E-02  1.770020E-05
-6.200000E+00  1.000000E-01  1.791671E-05
-6.200000E+00  1.500000E-01  1.808914E-05
-6.200000E+00  2.000000E-01  1.821599E-05
-6.200000E+00  2.500000E-01  1.829606E-05
-6.200000E+00  3.000000E-01  1.832850E-05
-6.200000E+00  3.500000E-01  1.831281E-05
-6.200000E+00  4.000000E-01  1.824883E-05
-6.200000E+00  4.500000E-01  1.813677E-05
-6.200000E+00  5.000000E-01  1.797719E-05
-6.200000E+00  5.500000E-01  1.777103E-05
-6.200000E+00  6.000000E-01  1.751957E-05
-6.200000E+00  6.500000E-01  1.722444E-05
-6.200000E+00  7.000000E-01  1.688759E-05
-6.200000E+00  7.500000E-01  1.651127E-05
-6.200000E+00  8.000000E-01  1.609804E-05
-6.200000E+00  8.500000E-01  1.565069E-05
-6.200000E+00  9.000000E-01  1.517225E-05
-6.200000E+00  9.500000E-01  1.466594E-05
-6.200000E+00  1.000000E+00  1.413515E-05
-6.200000E+00  1.050000E+00  1.358338E-05
-6.200000E+00  1.100000E+00  1.301423E-05
-6.200000E+00  1.150000E+00  1.243133E-05
-6.200000E+00  1.200000E+00  1.183832E-05
-6.200000E+00  1.250000E+00  1.123883E-05
-6.200000E+00  1.300000E+00  1.063639E-05
-6.200000E+00  1.350000E+00  1.003446E-05
-6.200000E+00  1.400000E+00  9.436321E-06
-6.200000E+00  1.450000E+00  8.845128E-06
-6.200000E+00  1.500000E+00  8.263817E-06
-6.200000E+00  1.550000E+00  7.695106E-06
-6.200000E+00  1.600000E+00  7.141475E-06
-6.200000E+00  1.650000E+00  6.605144E-06
-6.200000E+00  1.700000E+00  6.088062E-06
-6.200000E+00  1.750000E+00  5.591902E-06
-6.200000E+00  1.800000E+00  5.118051E-06
-6.200000E+00  1.850000E+00  4.667614E-06
-6.200000E+00  1.900000E+00  4.241421E-06
-6.200000E+00  1.950000E+00  3.840026E-06
-6.200000E+00  2.000000E+00  3.463728E-06
-6.200000E+00  2.050000E+00  3.112581E-06
-6.200000E+00  2.100000E+00  2.786409E-06
-6.200000E+00  2.150000E+00  2.484830E-06
-6.200000E+00  2.200000E+00  2.207274E-06
-6.200000E+00  2.250000E+00  1.953008E-06
-6.200000E+00  2.300000E+00  1.721156E-06
-6.200000E+00  2.350000E+00  1.510725E-06
-6.200000E+00  2.400000E+00  1.320626E-06
-6.200000E+00  2.450000E+00  1.149700E-06
-6.200000E+00  2.500000E+00  9.967348E-07
-6.200000E+00  2.550000E+00  8.604917E-07
-6.200000E+00  2.600000E+00  7.397188E-07
-6.200000E+00  2.650000E+00  6.331708E-07
-6.200000E+00  2.700000E+00  5.396237E-07
-6.200000E+00  2.750000E+00  4.578876E-07
-6.200000E+00  2.800000E+00  3.868178E-07
-6.200000E+00  2.850000E+00  3.253242E-07
-6.200000E+00  2.900000E+00  2.723774E-07
-6.200000E+00  2.950000E+00  2.270145E-07
-6.200000E+00  3.000000E+00  1.883420E-07
-6.200000E+00  3.050000E+00  1.555377E-07
-6.200000E+00  3.100000E+00  1.278506E-07
-6.200000E+00  3.150000E+00  1.046004E-07
-6.200000E+00  3.200000E+00  8.517493E-08
-6.200000E+00  3.250000E+00  6.902770E-08
-6.200000E+00  3.300000E+00  5.567418E-08
-6.200000E+00  3.350000E+00  4.468782E-08
-6.200000E+00  3.400000E+00  3.569571E-08
-6.200000E+00  3.450000E+00  2.837407E-08
-6.200000E+00  3.500000E+00  2.244365E-08
-6.200000E+00  3.550000E+00  1.766526E-08
-6.200000E+00  3.600000E+00  1.383536E-08
-6.200000E+00  3.650000E+00  1.078187E-08
-6.200000E+00  3.700000E+00  8.360290E-09
-6.200000E+00  3.750000E+00  6.450061E-09
-6.200000E+00  3.800000E+00  4.951236E-09
-6.200000E+00  3.850000E+00  3.781499E-09
-6.200000E+00  3.900000E+00  2.873489E-09
-6.200000E+00  3.950000E+00  2.172429E-09
-6.200000E+00  4.000000E+00  1.634065E-09
-6.200000E+00  4.050000E+00  1.222868E-09
-6.200000E+00  4.100000E+00  9.104923E-10
-6.200000E+00  4.150000E+00  6.744687E-10
-6.200000E+00  4.200000E+00  4.970962E-10
-6.200000E+00  4.250000E+00  3.645179E-10
-6.200000E+00  4.300000E+00  2.659539E-10
-6.200000E+00  4.350000E+00  1.930700E-10
-6.200000E+00  4.400000E+00  1.394633E-10
-6.200000E+00  4.450000E+00  1.002444E-10
-6.200000E+00  4.500000E+00  7.170308E-11
-6.200000E+00  4.550000E+00  5.104111E-11
-6.200000E+00  4.600000E+00  3.616079E-11
-6.200000E+00  4.650000E+00  2.549925E-11
-6.200000E+00  4.700000E+00  1.789902E-11
-6.200000E+00  4.750000E+00  1.250807E-11
-6.200000E+00  4.800000E+00  8.702862E-12
-6.200000E+00  4.850000E+00  6.029793E-12
-6.200000E+00  4.900000E+00  4.160777E-12
-6.200000E+00  4.950000E+00  2.859874E-12
-6.200000E+00  5.000000E+00  1.958367E-12
-6.200000E+00  5.050000E+00  1.336272E-12
-6.200000E+00  5.100000E+00  9.087253E-13
-6.200000E+00  5.150000E+00  6.160200E-13
-6.200000E+00  5.200000E+00  4.163631E-13
-6.200000E+00  5.250000E+00  2.806458E-13
-6.200000E+00  5.300000E+00  1.886909E-13
-6.200000E+00  5.350000E+00  1.265759E-13
-6.200000E+00  5.400000E+00  8.473547E-14
-6.200000E+00  5.450000E+00  5.662528E-14
-6.200000E+00  5.500000E+00  3.778468E-14
-6.200000E+00  5.550000E+00  2.518430E-14
-6.200000E+00  5.600000E+00  1.677353E-14
-6.200000E+00  5.650000E+00  1.116858E-14
-6.200000E+00  5.700000E+00  7.438243E-15
-6.200000E+00  5.750000E+00  4.957513E-15
-6.200000E+00  5.800000E+00  3.307964E-15
-6.200000E+00  5.850000E+00  2.210158E-15
-6.200000E+00  5.900000E+00  1.477963E-15
-6.200000E+00  5.950000E+00  9.877557E-16
-6.200000E+00  6.000000E+00  6.577083E-16
-6.200000E+00  6.050000E+00  4.338813E-16
-6.200000E+00  6.100000E+00  2.809023E-16
-6.200000E+00  6.150000E+00  1.757266E-16
-6.200000E+00  6.200000E+00  1.034659E-16
-6.200000E+00  6.250000E+00  5.461183E-17
-6.200000E+00  6.300000E+00  2.320313E-17
-6.200000E+00  6.350000E+00  5.645254E-18
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  3.771695E-18
-6.150000E+00 -6.300000E+00  1.574263E-17
-6.150000E+00 -6.250000E+00  3.798674E-17
-6.150000E+00 -6.200000E+00  7.441129E-17
-6.150000E+00 -6.150000E+00  1.315832E-16
-6.150000E+00 -6.100000E+00  2.200984E-16
-6.150000E+00 -6.050000E+00  3.567226E-16
-6.150000E+00 -6.000000E+00  5.676571E-16
-6.150000E+00 -5.950000E+00  8.934617E-16
-6.150000E+00 -5.900000E+00  1.396414E-15
-6.150000E+00 -5.850000E+00  2.171438E-15
-6.150000E+00 -5.800000E+00  3.362245E-15
-6.150000E+00 -5.750000E+00  5.185005E-15
-6.150000E+00 -5.700000E+00  7.962901E-15
-6.150000E+00 -5.650000E+00  1.217624E-14
-6.150000E+00 -5.600000E+00  1.853469E-14
-6.150000E+00 -5.550000E+00  2.808085E-14
-6.150000E+00 -5.500000E+00  4.233779E-14
-6.150000E+00 -5.450000E+00  6.351807E-14
-6.150000E+00 -5.400000E+00  9.481794E-14
-6.150000E+00 -5.350000E+00  1.408292E-13
-6.150000E+00 -5.300000E+00  2.081119E-13
-6.150000E+00 -5.250000E+00  3.059872E-13
-6.150000E+00 -5.200000E+00  4.476260E-13
-6.150000E+00 -5.150000E+00  6.515378E-13
-6.150000E+00 -5.100000E+00  9.435925E-13
-6.150000E+00 -5.050000E+00  1.359751E-12
-6.150000E+00 -5.000000E+00  1.949732E-12
-6.150000E+00 -4.950000E+00  2.781901E-12
-6.150000E+00 -4.900000E+00  3.949762E-12
-6.150000E+00 -4.850000E+00  5.580515E-12
-6.150000E+00 -4.800000E+00  7.846277E-12
-6.150000E+00 -4.750000E+00  1.097871E-11
-6.150000E+00 -4.700000E+00  1.528795E-11
-6.150000E+00 -4.650000E+00  2.118708E-11
-6.150000E+00 -4.600000E+00  2.922331E-11
-6.150000E+00 -4.550000E+00  4.011789E-11
-6.150000E+00 -4.500000E+00  5.481644E-11
-6.150000E+00 -4.450000E+00  7.455247E-11
-6.150000E+00 -4.400000E+00  1.009268E-10
-6.150000E+00 -4.350000E+00  1.360062E-10
-6.150000E+00 -4.300000E+00  1.824461E-10
-6.150000E+00 -4.250000E+00  2.436408E-10
-6.150000E+00 -4.200000E+00  3.239073E-10
-6.150000E+00 -4.150000E+00  4.287098E-10
-6.150000E+00 -4.100000E+00  5.649303E-10
-6.150000E+00 -4.050000E+00  7.411943E-10
-6.150000E+00 -4.000000E+00  9.682610E-10
-6.150000E+00 -3.950000E+00  1.259486E-09
-6.150000E+00 -3.900000E+00  1.631372E-09
-6.150000E+00 -3.850000E+00  2.104210E-09
-6.150000E+00 -3.800000E+00  2.702835E-09
-6.150000E+00 -3.750000E+00  3.457505E-09
-6.150000E+00 -3.700000E+00  4.404910E-09
-6.150000E+00 -3.650000E+00  5.589341E-09
-6.150000E+00 -3.600000E+00  7.064015E-09
-6.150000E+00 -3.550000E+00  8.892592E-09
-6.150000E+00 -3.500000E+00  1.115087E-08
-6.150000E+00 -3.450000E+00  1.392871E-08
-6.150000E+00 -3.400000E+00  1.733216E-08
-6.150000E+00 -3.350000E+00  2.148578E-08
-6.150000E+00 -3.300000E+00  2.653530E-08
-6.150000E+00 -3.250000E+00  3.265034E-08
-6.150000E+00 -3.200000E+00  4.002757E-08
-6.150000E+00 -3.150000E+00  4.889390E-08
-6.150000E+00 -3.100000E+00  5.950998E-08
-6.150000E+00 -3.050000E+00  7.217388E-08
-6.150000E+00 -3.000000E+00  8.722489E-08
-6.150000E+00 -2.950000E+00  1.050474E-07
-6.150000E+00 -2.900000E+00  1.260750E-07
-6.150000E+00 -2.850000E+00  1.507943E-07
-6.150000E+00 -2.800000E+00  1.797490E-07
-6.150000E+00 -2.750000E+00  2.135433E-07
-6.150000E+00 -2.700000E+00  2.528458E-07
-6.150000E+00 -2.650000E+00  2.983923E-07
-6.150000E+00 -2.600000E+00  3.509887E-07
-6.150000E+00 -2.550000E+00  4.115127E-07
-6.150000E+00 -2.500000E+00  4.809151E-07
-6.150000E+00 -2.450000E+00  5.602205E-07
-6.150000E+00 -2.400000E+00  6.505265E-07
-6.150000E+00 -2.350000E+00  7.530019E-07
-6.150000E+00 -2.300000E+00  8.688837E-07
-6.150000E+00 -2.250000E+00  9.994725E-07
-6.150000E+00 -2.200000E+00  1.146127E-06
-6.150000E+00 -2.150000E+00  1.310256E-06
-6.150000E+00 -2.100000E+00  1.493309E-06
-6.150000E+00 -2.050000E+00  1.696766E-06
-6.150000E+00 -2.000000E+00  1.922124E-06
-6.150000E+00 -1.950000E+00  2.170883E-06
-6.150000E+00 -1.900000E+00  2.444530E-06
-6.150000E+00 -1.850000E+00  2.744523E-06
-6.150000E+00 -1.800000E+00  3.072265E-06
-6.150000E+00 -1.750000E+00  3.429095E-06
-6.150000E+00 -1.700000E+00  3.816255E-06
-6.150000E+00 -1.650000E+00  4.234875E-06
-6.150000E+00 -1.600000E+00  4.685947E-06
-6.150000E+00 -1.550000E+00  5.170302E-06
-6.150000E+00 -1.500000E+00  5.688587E-06
-6.150000E+00 -1.450000E+00  6.241241E-06
-6.150000E+00 -1.400000E+00  6.828474E-06
-6.150000E+00 -1.350000E+00  7.450245E-06
-6.150000E+00 -1.300000E+00  8.106241E-06
-6.150000E+00 -1.250000E+00  8.795859E-06
-6.150000E+00 -1.200000E+00  9.518194E-06
-6.150000E+00 -1.150000E+00  1.027202E-05
-6.150000E+00 -1.100000E+00  1.105578E-05
-6.150000E+00 -1.050000E+00  1.186759E-05
-6.150000E+00 -1.000000E+00  1.270521E-05
-6.150000E+00 -9.500000E-01  1.356606E-05
-6.150000E+00 -9.000000E-01  1.444725E-05
-6.150000E+00 -8.500000E-01  1.534552E-05
-6.150000E+00 -8.000000E-01  1.625732E-05
-6.150000E+00 -7.500000E-01  1.717878E-05
-6.150000E+00 -7.000000E-01  1.810577E-05
-6.150000E+00 -6.500000E-01  1.903387E-05
-6.150000E+00 -6.000000E-01  1.995844E-05
-6.150000E+00 -5.500000E-01  2.087467E-05
-6.150000E+00 -5.000000E-01  2.177755E-05
-6.150000E+00 -4.500000E-01  2.266197E-05
-6.150000E+00 -4.000000E-01  2.352272E-05
-6.150000E+00 -3.500000E-01  2.435458E-05
-6.150000E+00 -3.000000E-01  2.515232E-05
-6.150000E+00 -2.500000E-01  2.591077E-05
-6.150000E+00 -2.000000E-01  2.662489E-05
-6.150000E+00 -1.500000E-01  2.728977E-05
-6.150000E+00 -1.000000E-01  2.790074E-05
-6.150000E+00 -5.000000E-02  2.845339E-05
-6.150000E+00  0.000000E+00  2.894358E-05
-6.150000E+00  5.000000E-02  2.936759E-05
-6.150000E+00  1.000000E-01  2.972205E-05
-6.150000E+00  1.500000E-01  3.000405E-05
-6.150000E+00  2.000000E-01  3.021116E-05
-6.150000E+00  2.500000E-01  3.034145E-05
-6.150000E+00  3.000000E-01  3.039355E-05
-6.150000E+00  3.500000E-01  3.036663E-05
-6.150000E+00  4.000000E-01  3.026045E-05
-6.150000E+00  4.500000E-01  3.007533E-05
-6.150000E+00  5.000000E-01  2.981220E-05
-6.150000E+00  5.500000E-01  2.947257E-05
-6.150000E+00  6.000000E-01  2.905853E-05
-6.150000E+00  6.500000E-01  2.857270E-05
-6.150000E+00  7.000000E-01  2.801826E-05
-6.150000E+00  7.500000E-01  2.739887E-05
-6.150000E+00  8.000000E-01  2.671866E-05
-6.150000E+00  8.500000E-01  2.598219E-05
-6.150000E+00  9.000000E-01  2.519438E-05
-6.150000E+00  9.500000E-01  2.436047E-05
-6.150000E+00  1.000000E+00  2.348597E-05
-6.150000E+00  1.050000E+00  2.257661E-05
-6.150000E+00  1.100000E+00  2.163823E-05
-6.150000E+00  1.150000E+00  2.067678E-05
-6.150000E+00  1.200000E+00  1.969823E-05
-6.150000E+00  1.250000E+00  1.870850E-05
-6.150000E+00  1.300000E+00  1.771340E-05
-6.150000E+00  1.350000E+00  1.671859E-05
-6.150000E+00  1.400000E+00  1.572950E-05
-6.150000E+00  1.450000E+00  1.475131E-05
-6.150000E+00  1.500000E+00  1.378888E-05
-6.150000E+00  1.550000E+00  1.284671E-05
-6.150000E+00  1.600000E+00  1.192892E-05
-6.150000E+00  1.650000E+00  1.103920E-05
-6.150000E+00  1.700000E+00  1.018082E-05
-6.150000E+00  1.750000E+00  9.356587E-06
-6.150000E+00  1.800000E+00  8.568837E-06
-6.150000E+00  1.850000E+00  7.819456E-06
-6.150000E+00  1.900000E+00  7.109872E-06
-6.150000E+00  1.950000E+00  6.441064E-06
-6.150000E+00  2.000000E+00  5.813585E-06
-6.150000E+00  2.050000E+00  5.227583E-06
-6.150000E+00  2.100000E+00  4.682829E-06
-6.150000E+00  2.150000E+00  4.178746E-06
-6.150000E+00  2.200000E+00  3.714444E-06
-6.150000E+00  2.250000E+00  3.288757E-06
-6.150000E+00  2.300000E+00  2.900279E-06
-6.150000E+00  2.350000E+00  2.547405E-06
-6.150000E+00  2.400000E+00  2.228366E-06
-6.150000E+00  2.450000E+00  1.941269E-06
-6.150000E+00  2.500000E+00  1.684132E-06
-6.150000E+00  2.550000E+00  1.454919E-06
-6.150000E+00  2.600000E+00  1.251566E-06
-6.150000E+00  2.650000E+00  1.072021E-06
-6.150000E+00  2.700000E+00  9.142557E-07
-6.150000E+00  2.750000E+00  7.762994E-07
-6.150000E+00  2.800000E+00  6.562506E-07
-6.150000E+00  2.850000E+00  5.522953E-07
-6.150000E+00  2.900000E+00  4.627182E-07
-6.150000E+00  2.950000E+00  3.859122E-07
-6.150000E+00  3.000000E+00  3.203835E-07
-6.150000E+00  3.050000E+00  2.647556E-07
-6.150000E+00  3.100000E+00  2.177698E-07
-6.150000E+00  3.150000E+00  1.782838E-07
-6.150000E+00  3.200000E+00  1.452689E-07
-6.150000E+00  3.250000E+00  1.178054E-07
-6.150000E+00  3.300000E+00  9.507698E-08
-6.150000E+00  3.350000E+00  7.636412E-08
-6.150000E+00  3.400000E+00  6.103711E-08
-6.150000E+00  3.450000E+00  4.854858E-08
-6.150000E+00  3.500000E+00  3.842598E-08
-6.150000E+00  3.550000E+00  3.026411E-08
-6.150000E+00  3.600000E+00  2.371781E-08
-6.150000E+00  3.650000E+00  1.849504E-08
-6.150000E+00  3.700000E+00  1.435029E-08
-6.150000E+00  3.750000E+00  1.107855E-08
-6.150000E+00  3.800000E+00  8.509711E-09
-6.150000E+00  3.850000E+00  6.503544E-09
-6.150000E+00  3.900000E+00  4.945201E-09
-6.150000E+00  3.950000E+00  3.741219E-09
-6.150000E+00  4.000000E+00  2.816018E-09
-6.150000E+00  4.050000E+00  2.108873E-09
-6.150000E+00  4.100000E+00  1.571303E-09
-6.150000E+00  4.150000E+00  1.164842E-09
-6.150000E+00  4.200000E+00  8.591672E-10
-6.150000E+00  4.250000E+00  6.305218E-10
-6.150000E+00  4.300000E+00  4.604104E-10
-6.150000E+00  4.350000E+00  3.345236E-10
-6.150000E+00  4.400000E+00  2.418590E-10
-6.150000E+00  4.450000E+00  1.740093E-10
-6.150000E+00  4.500000E+00  1.245897E-10
-6.150000E+00  4.550000E+00  8.878102E-11
-6.150000E+00  4.600000E+00  6.296807E-11
-6.150000E+00  4.650000E+00  4.445507E-11
-6.150000E+00  4.700000E+00  3.124398E-11
-6.150000E+00  4.750000E+00  2.186273E-11
-6.150000E+00  4.800000E+00  1.523316E-11
-6.150000E+00  4.850000E+00  1.057019E-11
-6.150000E+00  4.900000E+00  7.305469E-12
-6.150000E+00  4.950000E+00  5.029866E-12
-6.150000E+00  5.000000E+00  3.450509E-12
-6.150000E+00  5.050000E+00  2.358891E-12
-6.150000E+00  5.100000E+00  1.607364E-12
-6.150000E+00  5.150000E+00  1.091914E-12
-6.150000E+00  5.200000E+00  7.396399E-13
-6.150000E+00  5.250000E+00  4.996901E-13
-6.150000E+00  5.300000E+00  3.367625E-13
-6.150000E+00  5.350000E+00  2.264572E-13
-6.150000E+00  5.400000E+00  1.519812E-13
-6.150000E+00  5.450000E+00  1.018228E-13
-6.150000E+00  5.500000E+00  6.811990E-14
-6.150000E+00  5.550000E+00  4.552142E-14
-6.150000E+00  5.600000E+00  3.039709E-14
-6.150000E+00  5.650000E+00  2.029117E-14
-6.150000E+00  5.700000E+00  1.354703E-14
-6.150000E+00  5.750000E+00  9.049901E-15
-6.150000E+00  5.800000E+00  6.051493E-15
-6.150000E+00  5.850000E+00  4.050723E-15
-6.150000E+00  5.900000E+00  2.712907E-15
-6.150000E+00  5.950000E+00  1.815141E-15
-6.150000E+00  6.000000E+00  1.209464E-15
-6.150000E+00  6.050000E+00  7.980598E-16
-6.150000E+00  6.100000E+00  5.165919E-16
-6.150000E+00  6.150000E+00  3.230094E-16
-6.150000E+00  6.200000E+00  1.900501E-16
-6.150000E+00  6.250000E+00  1.002345E-16
-6.150000E+00  6.300000E+00  4.255634E-17
-6.150000E+00  6.350000E+00  1.034843E-17
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  6.284925E-18
-6.100000E+00 -6.300000E+00  2.624363E-17
-6.100000E+00 -6.250000E+00  6.336246E-17
-6.100000E+00 -6.200000E+00  1.242002E-16
-6.100000E+00 -6.150000E+00  2.197670E-16
-6.100000E+00 -6.100000E+00  3.678114E-16
-6.100000E+00 -6.050000E+00  5.963973E-16
-6.100000E+00 -6.000000E+00  9.493612E-16
-6.100000E+00 -5.950000E+00  1.494538E-15
-6.100000E+00 -5.900000E+00  2.336057E-15
-6.100000E+00 -5.850000E+00  3.632597E-15
-6.100000E+00 -5.800000E+00  5.624337E-15
-6.100000E+00 -5.750000E+00  8.672485E-15
-6.100000E+00 -5.700000E+00  1.331694E-14
-6.100000E+00 -5.650000E+00  2.035989E-14
-6.100000E+00 -5.600000E+00  3.098631E-14
-6.100000E+00 -5.550000E+00  4.693660E-14
-6.100000E+00 -5.500000E+00  7.075244E-14
-6.100000E+00 -5.450000E+00  1.061249E-13
-6.100000E+00 -5.400000E+00  1.583843E-13
-6.100000E+00 -5.350000E+00  2.351855E-13
-6.100000E+00 -5.300000E+00  3.474603E-13
-6.100000E+00 -5.250000E+00  5.107350E-13
-6.100000E+00 -5.200000E+00  7.469390E-13
-6.100000E+00 -5.150000E+00  1.086876E-12
-6.100000E+00 -5.100000E+00  1.573579E-12
-6.100000E+00 -5.050000E+00  2.266836E-12
-6.100000E+00 -5.000000E+00  3.249261E-12
-6.100000E+00 -4.950000E+00  4.634395E-12
-6.100000E+00 -4.900000E+00  6.577432E-12
-6.100000E+00 -4.850000E+00  9.289368E-12
-6.100000E+00 -4.800000E+00  1.305552E-11
-6.100000E+00 -4.750000E+00  1.825966E-11
-6.100000E+00 -4.700000E+00  2.541522E-11
-6.100000E+00 -4.650000E+00  3.520552E-11
-6.100000E+00 -4.600000E+00  4.853515E-11
-6.100000E+00 -4.550000E+00  6.659540E-11
-6.100000E+00 -4.500000E+00  9.094695E-11
-6.100000E+00 -4.450000E+00  1.236239E-10
-6.100000E+00 -4.400000E+00  1.672637E-10
-6.100000E+00 -4.350000E+00  2.252687E-10
-6.100000E+00 -4.300000E+00  3.020060E-10
-6.100000E+00 -4.250000E+00  4.030522E-10
-6.100000E+00 -4.200000E+00  5.354937E-10
-6.100000E+00 -4.150000E+00  7.082901E-10
-6.100000E+00 -4.100000E+00  9.327142E-10
-6.100000E+00 -4.050000E+00  1.222879E-09
-6.100000E+00 -4.000000E+00  1.596370E-09
-6.100000E+00 -3.950000E+00  2.074992E-09
-6.100000E+00 -3.900000E+00  2.685652E-09
-6.100000E+00 -3.850000E+00  3.461398E-09
-6.100000E+00 -3.800000E+00  4.442630E-09
-6.100000E+00 -3.750000E+00  5.678502E-09
-6.100000E+00 -3.700000E+00  7.228545E-09
-6.100000E+00 -3.650000E+00  9.164523E-09
-6.100000E+00 -3.600000E+00  1.157255E-08
-6.100000E+00 -3.550000E+00  1.455550E-08
-6.100000E+00 -3.500000E+00  1.823568E-08
-6.100000E+00 -3.450000E+00  2.275789E-08
-6.100000E+00 -3.400000E+00  2.829274E-08
-6.100000E+00 -3.350000E+00  3.504038E-08
-6.100000E+00 -3.300000E+00  4.323456E-08
-6.100000E+00 -3.250000E+00  5.314700E-08
-6.100000E+00 -3.200000E+00  6.509219E-08
-6.100000E+00 -3.150000E+00  7.943245E-08
-6.100000E+00 -3.100000E+00  9.658334E-08
-6.100000E+00 -3.050000E+00  1.170192E-07
-6.100000E+00 -3.000000E+00  1.412793E-07
-6.100000E+00 -2.950000E+00  1.699734E-07
-6.100000E+00 -2.900000E+00  2.037880E-07
-6.100000E+00 -2.850000E+00  2.434927E-07
-6.100000E+00 -2.800000E+00  2.899454E-07
-6.100000E+00 -2.750000E+00  3.440982E-07
-6.100000E+00 -2.700000E+00  4.070027E-07
-6.100000E+00 -2.650000E+00  4.798140E-07
-6.100000E+00 -2.600000E+00  5.637949E-07
-6.100000E+00 -2.550000E+00  6.603182E-07
-6.100000E+00 -2.500000E+00  7.708684E-07
-6.100000E+00 -2.450000E+00  8.970420E-07
-6.100000E+00 -2.400000E+00  1.040546E-06
-6.100000E+00 -2.350000E+00  1.203193E-06
-6.100000E+00 -2.300000E+00  1.386900E-06
-6.100000E+00 -2.250000E+00  1.593676E-06
-6.100000E+00 -2.200000E+00  1.825616E-06
-6.100000E+00 -2.150000E+00  2.084887E-06
-6.100000E+00 -2.100000E+00  2.373711E-06
-6.100000E+00 -2.050000E+00  2.694354E-06
-6.100000E+00 -2.000000E+00  3.049101E-06
-6.100000E+00 -1.950000E+00  3.440231E-06
-6.100000E+00 -1.900000E+00  3.870000E-06
-6.100000E+00 -1.850000E+00  4.340607E-06
-6.100000E+00 -1.800000E+00  4.854164E-06
-6.100000E+00 -1.750000E+00  5.412672E-06
-6.100000E+00 -1.700000E+00  6.017978E-06
-6.100000E+00 -1.650000E+00  6.671748E-06
-6.100000E+00 -1.600000E+00  7.375430E-06
-6.100000E+00 -1.550000E+00  8.130218E-06
-6.100000E+00 -1.500000E+00  8.937016E-06
-6.100000E+00 -1.450000E+00  9.796407E-06
-6.100000E+00 -1.400000E+00  1.070862E-05
-6.100000E+00 -1.350000E+00  1.167348E-05
-6.100000E+00 -1.300000E+00  1.269043E-05
-6.100000E+00 -1.250000E+00  1.375842E-05
-6.100000E+00 -1.200000E+00  1.487599E-05
-6.100000E+00 -1.150000E+00  1.604115E-05
-6.100000E+00 -1.100000E+00  1.725142E-05
-6.100000E+00 -1.050000E+00  1.850384E-05
-6.100000E+00 -1.000000E+00  1.979490E-05
-6.100000E+00 -9.500000E-01  2.112059E-05
-6.100000E+00 -9.000000E-01  2.247640E-05
-6.100000E+00 -8.500000E-01  2.385732E-05
-6.100000E+00 -8.000000E-01  2.525787E-05
-6.100000E+00 -7.500000E-01  2.667212E-05
-6.100000E+00 -7.000000E-01  2.809372E-05
-6.100000E+00 -6.500000E-01  2.951594E-05
-6.100000E+00 -6.000000E-01  3.093172E-05
-6.100000E+00 -5.500000E-01  3.233370E-05
-6.100000E+00 -5.000000E-01  3.371430E-05
-6.100000E+00 -4.500000E-01  3.506576E-05
-6.100000E+00 -4.000000E-01  3.638020E-05
-6.100000E+00 -3.500000E-01  3.764972E-05
-6.100000E+00 -3.000000E-01  3.886643E-05
-6.100000E+00 -2.500000E-01  4.002253E-05
-6.100000E+00 -2.000000E-01  4.111042E-05
-6.100000E+00 -1.500000E-01  4.212274E-05
-6.100000E+00 -1.000000E-01  4.305244E-05
-6.100000E+00 -5.000000E-02  4.389289E-05
-6.100000E+00  0.000000E+00  4.463791E-05
-6.100000E+00  5.000000E-02  4.528188E-05
-6.100000E+00  1.000000E-01  4.581976E-05
-6.100000E+00  1.500000E-01  4.624720E-05
-6.100000E+00  2.000000E-01  4.656054E-05
-6.100000E+00  2.500000E-01  4.675691E-05
-6.100000E+00  3.000000E-01  4.683425E-05
-6.100000E+00  3.500000E-01  4.679130E-05
-6.100000E+00  4.000000E-01  4.662771E-05
-6.100000E+00  4.500000E-01  4.634397E-05
-6.100000E+00  5.000000E-01  4.594147E-05
-6.100000E+00  5.500000E-01  4.542247E-05
-6.100000E+00  6.000000E-01  4.479009E-05
-6.100000E+00  6.500000E-01  4.404828E-05
-6.100000E+00  7.000000E-01  4.320178E-05
-6.100000E+00  7.500000E-01  4.225611E-05
-6.100000E+00  8.000000E-01  4.121747E-05
-6.100000E+00  8.500000E-01  4.009269E-05
-6.100000E+00  9.000000E-01  3.888919E-05
-6.100000E+00  9.500000E-01  3.761487E-05
-6.100000E+00  1.000000E+00  3.627802E-05
-6.100000E+00  1.050000E+00  3.488728E-05
-6.100000E+00  1.100000E+00  3.345150E-05
-6.100000E+00  1.150000E+00  3.197967E-05
-6.100000E+00  1.200000E+00  3.048083E-05
-6.100000E+00  1.250000E+00  2.896397E-05
-6.100000E+00  1.300000E+00  2.743793E-05
-6.100000E+00  1.350000E+00  2.591133E-05
-6.100000E+00  1.400000E+00  2.439247E-05
-6.100000E+00  1.450000E+00  2.288926E-05
-6.100000E+00  1.500000E+00  2.140915E-05
-6.100000E+00  1.550000E+00  1.995908E-05
-6.100000E+00  1.600000E+00  1.854540E-05
-6.100000E+00  1.650000E+00  1.717384E-05
-6.100000E+00  1.700000E+00  1.584945E-05
-6.100000E+00  1.750000E+00  1.457665E-05
-6.100000E+00  1.800000E+00  1.335911E-05
-6.100000E+00  1.850000E+00  1.219983E-05
-6.100000E+00  1.900000E+00  1.110110E-05
-6.100000E+00  1.950000E+00  1.006454E-05
-6.100000E+00  2.000000E+00  9.091126E-06
-6.100000E+00  2.050000E+00  8.181182E-06
-6.100000E+00  2.100000E+00  7.334471E-06
-6.100000E+00  2.150000E+00  6.550210E-06
-6.100000E+00  2.200000E+00  5.827133E-06
-6.100000E+00  2.250000E+00  5.163538E-06
-6.100000E+00  2.300000E+00  4.557348E-06
-6.100000E+00  2.350000E+00  4.006167E-06
-6.100000E+00  2.400000E+00  3.507340E-06
-6.100000E+00  2.450000E+00  3.058008E-06
-6.100000E+00  2.500000E+00  2.655165E-06
-6.100000E+00  2.550000E+00  2.295710E-06
-6.100000E+00  2.600000E+00  1.976494E-06
-6.100000E+00  2.650000E+00  1.694370E-06
-6.100000E+00  2.700000E+00  1.446225E-06
-6.100000E+00  2.750000E+00  1.229024E-06
-6.100000E+00  2.800000E+00  1.039832E-06
-6.100000E+00  2.850000E+00  8.758438E-07
-6.100000E+00  2.900000E+00  7.344003E-07
-6.100000E+00  2.950000E+00  6.130060E-07
-6.100000E+00  3.000000E+00  5.093373E-07
-6.100000E+00  3.050000E+00  4.212487E-07
-6.100000E+00  3.100000E+00  3.467752E-07
-6.100000E+00  3.150000E+00  2.841308E-07
-6.100000E+00  3.200000E+00  2.317045E-07
-6.100000E+00  3.250000E+00  1.880535E-07
-6.100000E+00  3.300000E+00  1.518957E-07
-6.100000E+00  3.350000E+00  1.220993E-07
-6.100000E+00  3.400000E+00  9.767221E-08
-6.100000E+00  3.450000E+00  7.775119E-08
-6.100000E+00  3.500000E+00  6.158990E-08
-6.100000E+00  3.550000E+00  4.854755E-08
-6.100000E+00  3.600000E+00  3.807767E-08
-6.100000E+00  3.650000E+00  2.971730E-08
-6.100000E+00  3.700000E+00  2.307680E-08
-6.100000E+00  3.750000E+00  1.783043E-08
-6.100000E+00  3.800000E+00  1.370761E-08
-6.100000E+00  3.850000E+00  1.048504E-08
-6.100000E+00  3.900000E+00  7.979630E-09
-6.100000E+00  3.950000E+00  6.042236E-09
-6.100000E+00  4.000000E+00  4.552123E-09
-6.100000E+00  4.050000E+00  3.412185E-09
-6.100000E+00  4.100000E+00  2.544815E-09
-6.100000E+00  4.150000E+00  1.888384E-09
-6.100000E+00  4.200000E+00  1.394255E-09
-6.100000E+00  4.250000E+00  1.024287E-09
-6.100000E+00  4.300000E+00  7.487591E-10
-6.100000E+00  4.350000E+00  5.446523E-10
-6.100000E+00  4.400000E+00  3.942512E-10
-6.100000E+00  4.450000E+00  2.840053E-10
-6.100000E+00  4.500000E+00  2.036136E-10
-6.100000E+00  4.550000E+00  1.452935E-10
-6.100000E+00  4.600000E+00  1.032002E-10
-6.100000E+00  4.650000E+00  7.297112E-11
-6.100000E+00  4.700000E+00  5.136937E-11
-6.100000E+00  4.750000E+00  3.600738E-11
-6.100000E+00  4.800000E+00  2.513446E-11
-6.100000E+00  4.850000E+00  1.747433E-11
-6.100000E+00  4.900000E+00  1.210184E-11
-6.100000E+00  4.950000E+00  8.350137E-12
-6.100000E+00  5.000000E+00  5.741210E-12
-6.100000E+00  5.050000E+00  3.934236E-12
-6.100000E+00  5.100000E+00  2.687490E-12
-6.100000E+00  5.150000E+00  1.830407E-12
-6.100000E+00  5.200000E+00  1.243223E-12
-6.100000E+00  5.250000E+00  8.422455E-13
-6.100000E+00  5.300000E+00  5.692528E-13
-6.100000E+00  5.350000E+00  3.839189E-13
-6.100000E+00  5.400000E+00  2.584264E-13
-6.100000E+00  5.450000E+00  1.736597E-13
-6.100000E+00  5.500000E+00  1.165304E-13
-6.100000E+00  5.550000E+00  7.810629E-14
-6.100000E+00  5.600000E+00  5.231040E-14
-6.100000E+00  5.650000E+00  3.501988E-14
-6.100000E+00  5.700000E+00  2.344496E-14
-6.100000E+00  5.750000E+00  1.570256E-14
-6.100000E+00  5.800000E+00  1.052461E-14
-6.100000E+00  5.850000E+00  7.059231E-15
-6.100000E+00  5.900000E+00  4.735598E-15
-6.100000E+00  5.950000E+00  3.172287E-15
-6.100000E+00  6.000000E+00  2.115284E-15
-6.100000E+00  6.050000E+00  1.396103E-15
-6.100000E+00  6.100000E+00  9.035434E-16
-6.100000E+00  6.150000E+00  5.646635E-16
-6.100000E+00  6.200000E+00  3.319891E-16
-6.100000E+00  6.250000E+00  1.749544E-16
-6.100000E+00  6.300000E+00  7.422615E-17
-6.100000E+00  6.350000E+00  1.804025E-17
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  1.014998E-17
-6.050000E+00 -6.300000E+00  4.239805E-17
-6.050000E+00 -6.250000E+00  1.024168E-16
-6.050000E+00 -6.200000E+00  2.008641E-16
-6.050000E+00 -6.150000E+00  3.556100E-16
-6.050000E+00 -6.100000E+00  5.954324E-16
-6.050000E+00 -6.050000E+00  9.657978E-16
-6.050000E+00 -6.000000E+00  1.537681E-15
-6.050000E+00 -5.950000E+00  2.420854E-15
-6.050000E+00 -5.900000E+00  3.783747E-15
-6.050000E+00 -5.850000E+00  5.882927E-15
-6.050000E+00 -5.800000E+00  9.106586E-15
-6.050000E+00 -5.750000E+00  1.403832E-14
-6.050000E+00 -5.700000E+00  2.155008E-14
-6.050000E+00 -5.650000E+00  3.293695E-14
-6.050000E+00 -5.600000E+00  5.011115E-14
-6.050000E+00 -5.550000E+00  7.587999E-14
-6.050000E+00 -5.500000E+00  1.143414E-13
-6.050000E+00 -5.450000E+00  1.714437E-13
-6.050000E+00 -5.400000E+00  2.557722E-13
-6.050000E+00 -5.350000E+00  3.796499E-13
-6.050000E+00 -5.300000E+00  5.606659E-13
-6.050000E+00 -5.250000E+00  8.237863E-13
-6.050000E+00 -5.200000E+00  1.204253E-12
-6.050000E+00 -5.150000E+00  1.751538E-12
-6.050000E+00 -5.100000E+00  2.534708E-12
-6.050000E+00 -5.050000E+00  3.649657E-12
-6.050000E+00 -5.000000E+00  5.228799E-12
-6.050000E+00 -4.950000E+00  7.453978E-12
-6.050000E+00 -4.900000E+00  1.057357E-11
-6.050000E+00 -4.850000E+00  1.492498E-11
-6.050000E+00 -4.800000E+00  2.096410E-11
-6.050000E+00 -4.750000E+00  2.930362E-11
-6.050000E+00 -4.700000E+00  4.076252E-11
-6.050000E+00 -4.650000E+00  5.642977E-11
-6.050000E+00 -4.600000E+00  7.774565E-11
-6.050000E+00 -4.550000E+00  1.066051E-10
-6.050000E+00 -4.500000E+00  1.454881E-10
-6.050000E+00 -4.450000E+00  1.976236E-10
-6.050000E+00 -4.400000E+00  2.671941E-10
-6.050000E+00 -4.350000E+00  3.595889E-10
-6.050000E+00 -4.300000E+00  4.817177E-10
-6.050000E+00 -4.250000E+00  6.423940E-10
-6.050000E+00 -4.200000E+00  8.528037E-10
-6.050000E+00 -4.150000E+00  1.127072E-09
-6.050000E+00 -4.100000E+00  1.482950E-09
-6.050000E+00 -4.050000E+00  1.942631E-09
-6.050000E+00 -4.000000E+00  2.533731E-09
-6.050000E+00 -3.950000E+00  3.290446E-09
-6.050000E+00 -3.900000E+00  4.254918E-09
-6.050000E+00 -3.850000E+00  5.478829E-09
-6.050000E+00 -3.800000E+00  7.025265E-09
-6.050000E+00 -3.750000E+00  8.970870E-09
-6.050000E+00 -3.700000E+00  1.140832E-08
-6.050000E+00 -3.650000E+00  1.444917E-08
-6.050000E+00 -3.600000E+00  1.822706E-08
-6.050000E+00 -3.550000E+00  2.290137E-08
-6.050000E+00 -3.500000E+00  2.866130E-08
-6.050000E+00 -3.450000E+00  3.573043E-08
-6.050000E+00 -3.400000E+00  4.437178E-08
-6.050000E+00 -3.350000E+00  5.489334E-08
-6.050000E+00 -3.300000E+00  6.765415E-08
-6.050000E+00 -3.250000E+00  8.307089E-08
-6.050000E+00 -3.200000E+00  1.016249E-07
-6.050000E+00 -3.150000E+00  1.238696E-07
-6.050000E+00 -3.100000E+00  1.504388E-07
-6.050000E+00 -3.050000E+00  1.820543E-07
-6.050000E+00 -3.000000E+00  2.195352E-07
-6.050000E+00 -2.950000E+00  2.638060E-07
-6.050000E+00 -2.900000E+00  3.159055E-07
-6.050000E+00 -2.850000E+00  3.769955E-07
-6.050000E+00 -2.800000E+00  4.483689E-07
-6.050000E+00 -2.750000E+00  5.314577E-07
-6.050000E+00 -2.700000E+00  6.278398E-07
-6.050000E+00 -2.650000E+00  7.392451E-07
-6.050000E+00 -2.600000E+00  8.675603E-07
-6.050000E+00 -2.550000E+00  1.014833E-06
-6.050000E+00 -2.500000E+00  1.183270E-06
-6.050000E+00 -2.450000E+00  1.375242E-06
-6.050000E+00 -2.400000E+00  1.593277E-06
-6.050000E+00 -2.350000E+00  1.840052E-06
-6.050000E+00 -2.300000E+00  2.118391E-06
-6.050000E+00 -2.250000E+00  2.431247E-06
-6.050000E+00 -2.200000E+00  2.781690E-06
-6.050000E+00 -2.150000E+00  3.172886E-06
-6.050000E+00 -2.100000E+00  3.608076E-06
-6.050000E+00 -2.050000E+00  4.090550E-06
-6.050000E+00 -2.000000E+00  4.623613E-06
-6.050000E+00 -1.950000E+00  5.210555E-06
-6.050000E+00 -1.900000E+00  5.854615E-06
-6.050000E+00 -1.850000E+00  6.558934E-06
-6.050000E+00 -1.800000E+00  7.326520E-06
-6.050000E+00 -1.750000E+00  8.160196E-06
-6.050000E+00 -1.700000E+00  9.062554E-06
-6.050000E+00 -1.650000E+00  1.003591E-05
-6.050000E+00 -1.600000E+00  1.108223E-05
-6.050000E+00 -1.550000E+00  1.220314E-05
-6.050000E+00 -1.500000E+00  1.339979E-05
-6.050000E+00 -1.450000E+00  1.467288E-05
-6.050000E+00 -1.400000E+00  1.602257E-05
-6.050000E+00 -1.350000E+00  1.744846E-05
-6.050000E+00 -1.300000E+00  1.894954E-05
-6.050000E+00 -1.250000E+00  2.052415E-05
-6.050000E+00 -1.200000E+00  2.216995E-05
-6.050000E+00 -1.150000E+00  2.388392E-05
-6.050000E+00 -1.100000E+00  2.566229E-05
-6.050000E+00 -1.050000E+00  2.750060E-05
-6.050000E+00 -1.000000E+00  2.939361E-05
-6.050000E+00 -9.500000E-01  3.133539E-05
-6.050000E+00 -9.000000E-01  3.331928E-05
-6.050000E+00 -8.500000E-01  3.533792E-05
-6.050000E+00 -8.000000E-01  3.738329E-05
-6.050000E+00 -7.500000E-01  3.944672E-05
-6.050000E+00 -7.000000E-01  4.151900E-05
-6.050000E+00 -6.500000E-01  4.359035E-05
-6.050000E+00 -6.000000E-01  4.565055E-05
-6.050000E+00 -5.500000E-01  4.768900E-05
-6.050000E+00 -5.000000E-01  4.969475E-05
-6.050000E+00 -4.500000E-01  5.165665E-05
-6.050000E+00 -4.000000E-01  5.356340E-05
-6.050000E+00 -3.500000E-01  5.540366E-05
-6.050000E+00 -3.000000E-01  5.716614E-05
-6.050000E+00 -2.500000E-01  5.883970E-05
-6.050000E+00 -2.000000E-01  6.041349E-05
-6.050000E+00 -1.500000E-01  6.187701E-05
-6.050000E+00 -1.000000E-01  6.322022E-05
-6.050000E+00 -5.000000E-02  6.443369E-05
-6.050000E+00  0.000000E+00  6.550863E-05
-6.050000E+00  5.000000E-02  6.643704E-05
-6.050000E+00  1.000000E-01  6.721179E-05
-6.050000E+00  1.500000E-01  6.782668E-05
-6.050000E+00  2.000000E-01  6.827654E-05
-6.050000E+00  2.500000E-01  6.855728E-05
-6.050000E+00  3.000000E-01  6.866596E-05
-6.050000E+00  3.500000E-01  6.860083E-05
-6.050000E+00  4.000000E-01  6.836137E-05
-6.050000E+00  4.500000E-01  6.794827E-05
-6.050000E+00  5.000000E-01  6.736350E-05
-6.050000E+00  5.500000E-01  6.661026E-05
-6.050000E+00  6.000000E-01  6.569297E-05
-6.050000E+00  6.500000E-01  6.461724E-05
-6.050000E+00  7.000000E-01  6.338982E-05
-6.050000E+00  7.500000E-01  6.201851E-05
-6.050000E+00  8.000000E-01  6.051215E-05
-6.050000E+00  8.500000E-01  5.888047E-05
-6.050000E+00  9.000000E-01  5.713403E-05
-6.050000E+00  9.500000E-01  5.528409E-05
-6.050000E+00  1.000000E+00  5.334252E-05
-6.050000E+00  1.050000E+00  5.132166E-05
-6.050000E+00  1.100000E+00  4.923420E-05
-6.050000E+00  1.150000E+00  4.709303E-05
-6.050000E+00  1.200000E+00  4.491114E-05
-6.050000E+00  1.250000E+00  4.270148E-05
-6.050000E+00  1.300000E+00  4.047681E-05
-6.050000E+00  1.350000E+00  3.824960E-05
-6.050000E+00  1.400000E+00  3.603187E-05
-6.050000E+00  1.450000E+00  3.383514E-05
-6.050000E+00  1.500000E+00  3.167027E-05
-6.050000E+00  1.550000E+00  2.954739E-05
-6.050000E+00  1.600000E+00  2.747584E-05
-6.050000E+00  1.650000E+00  2.546405E-05
-6.050000E+00  1.700000E+00  2.351954E-05
-6.050000E+00  1.750000E+00  2.164884E-05
-6.050000E+00  1.800000E+00  1.985752E-05
-6.050000E+00  1.850000E+00  1.815009E-05
-6.050000E+00  1.900000E+00  1.653011E-05
-6.050000E+00  1.950000E+00  1.500012E-05
-6.050000E+00  2.000000E+00  1.356173E-05
-6.050000E+00  2.050000E+00  1.221562E-05
-6.050000E+00  2.100000E+00  1.096162E-05
-6.050000E+00  2.150000E+00  9.798792E-06
-6.050000E+00  2.200000E+00  8.725438E-06
-6.050000E+00  2.250000E+00  7.739238E-06
-6.050000E+00  2.300000E+00  6.837298E-06
-6.050000E+00  2.350000E+00  6.016245E-06
-6.050000E+00  2.400000E+00  5.272306E-06
-6.050000E+00  2.450000E+00  4.601396E-06
-6.050000E+00  2.500000E+00  3.999191E-06
-6.050000E+00  2.550000E+00  3.461214E-06
-6.050000E+00  2.600000E+00  2.982901E-06
-6.050000E+00  2.650000E+00  2.559669E-06
-6.050000E+00  2.700000E+00  2.186978E-06
-6.050000E+00  2.750000E+00  1.860381E-06
-6.050000E+00  2.800000E+00  1.575571E-06
-6.050000E+00  2.850000E+00  1.328416E-06
-6.050000E+00  2.900000E+00  1.114995E-06
-6.050000E+00  2.950000E+00  9.316164E-07
-6.050000E+00  3.000000E+00  7.748361E-07
-6.050000E+00  3.050000E+00  6.414674E-07
-6.050000E+00  3.100000E+00  5.285858E-07
-6.050000E+00  3.150000E+00  4.335278E-07
-6.050000E+00  3.200000E+00  3.538865E-07
-6.050000E+00  3.250000E+00  2.875029E-07
-6.050000E+00  3.300000E+00  2.324545E-07
-6.050000E+00  3.350000E+00  1.870413E-07
-6.050000E+00  3.400000E+00  1.497713E-07
-6.050000E+00  3.450000E+00  1.193435E-07
-6.050000E+00  3.500000E+00  9.463191E-08
-6.050000E+00  3.550000E+00  7.466791E-08
-6.050000E+00  3.600000E+00  5.862443E-08
-6.050000E+00  3.650000E+00  4.579971E-08
-6.050000E+00  3.700000E+00  3.560235E-08
-6.050000E+00  3.750000E+00  2.753720E-08
-6.050000E+00  3.800000E+00  2.119243E-08
-6.050000E+00  3.850000E+00  1.622771E-08
-6.050000E+00  3.900000E+00  1.236366E-08
-6.050000E+00  3.950000E+00  9.372354E-09
-6.050000E+00  4.000000E+00  7.069079E-09
-6.050000E+00  4.050000E+00  5.305082E-09
-6.050000E+00  4.100000E+00  3.961330E-09
-6.050000E+00  4.150000E+00  2.943178E-09
-6.050000E+00  4.200000E+00  2.175845E-09
-6.050000E+00  4.250000E+00  1.600619E-09
-6.050000E+00  4.300000E+00  1.171686E-09
-6.050000E+00  4.350000E+00  8.535253E-10
-6.050000E+00  4.400000E+00  6.187651E-10
-6.050000E+00  4.450000E+00  4.464422E-10
-6.050000E+00  4.500000E+00  3.206010E-10
-6.050000E+00  4.550000E+00  2.291707E-10
-6.050000E+00  4.600000E+00  1.630749E-10
-6.050000E+00  4.650000E+00  1.155295E-10
-6.050000E+00  4.700000E+00  8.149394E-11
-6.050000E+00  4.750000E+00  5.724507E-11
-6.050000E+00  4.800000E+00  4.004887E-11
-6.050000E+00  4.850000E+00  2.790907E-11
-6.050000E+00  4.900000E+00  1.937633E-11
-6.050000E+00  4.950000E+00  1.340420E-11
-6.050000E+00  5.000000E+00  9.241214E-12
-6.050000E+00  5.050000E+00  6.350594E-12
-6.050000E+00  5.100000E+00  4.350879E-12
-6.050000E+00  5.150000E+00  2.972339E-12
-6.050000E+00  5.200000E+00  2.025165E-12
-6.050000E+00  5.250000E+00  1.376400E-12
-6.050000E+00  5.300000E+00  9.333273E-13
-6.050000E+00  5.350000E+00  6.315553E-13
-6.050000E+00  5.400000E+00  4.265436E-13
-6.050000E+00  5.450000E+00  2.875959E-13
-6.050000E+00  5.500000E+00  1.936296E-13
-6.050000E+00  5.550000E+00  1.302108E-13
-6.050000E+00  5.600000E+00  8.748707E-14
-6.050000E+00  5.650000E+00  5.875093E-14
-6.050000E+00  5.700000E+00  3.944789E-14
-6.050000E+00  5.750000E+00  2.649263E-14
-6.050000E+00  5.800000E+00  1.779998E-14
-6.050000E+00  5.850000E+00  1.196406E-14
-6.050000E+00  5.900000E+00  8.039380E-15
-6.050000E+00  5.950000E+00  5.391906E-15
-6.050000E+00  6.000000E+00  3.597857E-15
-6.050000E+00  6.050000E+00  2.375124E-15
-6.050000E+00  6.100000E+00  1.536826E-15
-6.050000E+00  6.150000E+00  9.599051E-16
-6.050000E+00  6.200000E+00  5.639475E-16
-6.050000E+00  6.250000E+00  2.969559E-16
-6.050000E+00  6.300000E+00  1.258968E-16
-6.050000E+00  6.350000E+00  3.058324E-17
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  1.609976E-17
-6.000000E+00 -6.300000E+00  6.727110E-17
-6.000000E+00 -6.250000E+00  1.625662E-16
-6.000000E+00 -6.200000E+00  3.189730E-16
-6.000000E+00 -6.150000E+00  5.649409E-16
-6.000000E+00 -6.100000E+00  9.462361E-16
-6.000000E+00 -6.050000E+00  1.535097E-15
-6.000000E+00 -6.000000E+00  2.444202E-15
-6.000000E+00 -5.950000E+00  3.847702E-15
-6.000000E+00 -5.900000E+00  6.012644E-15
-6.000000E+00 -5.850000E+00  9.345585E-15
-6.000000E+00 -5.800000E+00  1.446131E-14
-6.000000E+00 -5.750000E+00  2.228358E-14
-6.000000E+00 -5.700000E+00  3.419182E-14
-6.000000E+00 -5.650000E+00  5.223362E-14
-6.000000E+00 -5.600000E+00  7.943063E-14
-6.000000E+00 -5.550000E+00  1.202162E-13
-6.000000E+00 -5.500000E+00  1.810576E-13
-6.000000E+00 -5.450000E+00  2.713362E-13
-6.000000E+00 -5.400000E+00  4.045838E-13
-6.000000E+00 -5.350000E+00  6.002089E-13
-6.000000E+00 -5.300000E+00  8.858943E-13
-6.000000E+00 -5.250000E+00  1.300904E-12
-6.000000E+00 -5.200000E+00  1.900620E-12
-6.000000E+00 -5.150000E+00  2.762724E-12
-6.000000E+00 -5.100000E+00  3.995577E-12
-6.000000E+00 -5.050000E+00  5.749503E-12
-6.000000E+00 -5.000000E+00  8.231890E-12
-6.000000E+00 -4.950000E+00  1.172729E-11
-6.000000E+00 -4.900000E+00  1.662400E-11
-6.000000E+00 -4.850000E+00  2.344901E-11
-6.000000E+00 -4.800000E+00  3.291365E-11
-6.000000E+00 -4.750000E+00  4.597292E-11
-6.000000E+00 -4.700000E+00  6.390205E-11
-6.000000E+00 -4.650000E+00  8.839484E-11
-6.000000E+00 -4.600000E+00  1.216890E-10
-6.000000E+00 -4.550000E+00  1.667252E-10
-6.000000E+00 -4.500000E+00  2.273477E-10
-6.000000E+00 -4.450000E+00  3.085555E-10
-6.000000E+00 -4.400000E+00  4.168156E-10
-6.000000E+00 -4.350000E+00  5.604507E-10
-6.000000E+00 -4.300000E+00  7.501169E-10
-6.000000E+00 -4.250000E+00  9.993885E-10
-6.000000E+00 -4.200000E+00  1.325469E-09
-6.000000E+00 -4.150000E+00  1.750052E-09
-6.000000E+00 -4.100000E+00  2.300359E-09
-6.000000E+00 -4.050000E+00  3.010372E-09
-6.000000E+00 -4.000000E+00  3.922315E-09
-6.000000E+00 -3.950000E+00  5.088385E-09
-6.000000E+00 -3.900000E+00  6.572804E-09
-6.000000E+00 -3.850000E+00  8.454205E-09
-6.000000E+00 -3.800000E+00  1.082841E-08
-6.000000E+00 -3.750000E+00  1.381162E-08
-6.000000E+00 -3.700000E+00  1.754412E-08
-6.000000E+00 -3.650000E+00  2.219444E-08
-6.000000E+00 -3.600000E+00  2.796412E-08
-6.000000E+00 -3.550000E+00  3.509307E-08
-6.000000E+00 -3.500000E+00  4.386551E-08
-6.000000E+00 -3.450000E+00  5.461671E-08
-6.000000E+00 -3.400000E+00  6.774025E-08
-6.000000E+00 -3.350000E+00  8.369611E-08
-6.000000E+00 -3.300000E+00  1.030194E-07
-6.000000E+00 -3.250000E+00  1.263299E-07
-6.000000E+00 -3.200000E+00  1.543419E-07
-6.000000E+00 -3.150000E+00  1.878753E-07
-6.000000E+00 -3.100000E+00  2.278664E-07
-6.000000E+00 -3.050000E+00  2.753799E-07
-6.000000E+00 -3.000000E+00  3.316208E-07
-6.000000E+00 -2.950000E+00  3.979463E-07
-6.000000E+00 -2.900000E+00  4.758781E-07
-6.000000E+00 -2.850000E+00  5.671139E-07
-6.000000E+00 -2.800000E+00  6.735387E-07
-6.000000E+00 -2.750000E+00  7.972352E-07
-6.000000E+00 -2.700000E+00  9.404927E-07
-6.000000E+00 -2.650000E+00  1.105815E-06
-6.000000E+00 -2.600000E+00  1.295927E-06
-6.000000E+00 -2.550000E+00  1.513776E-06
-6.000000E+00 -2.500000E+00  1.762534E-06
-6.000000E+00 -2.450000E+00  2.045596E-06
-6.000000E+00 -2.400000E+00  2.366572E-06
-6.000000E+00 -2.350000E+00  2.729280E-06
-6.000000E+00 -2.300000E+00  3.137727E-06
-6.000000E+00 -2.250000E+00  3.596099E-06
-6.000000E+00 -2.200000E+00  4.108729E-06
-6.000000E+00 -2.150000E+00  4.680071E-06
-6.000000E+00 -2.100000E+00  5.314672E-06
-6.000000E+00 -2.050000E+00  6.017126E-06
-6.000000E+00 -2.000000E+00  6.792031E-06
-6.000000E+00 -1.950000E+00  7.643948E-06
-6.000000E+00 -1.900000E+00  8.577338E-06
-6.000000E+00 -1.850000E+00  9.596510E-06
-6.000000E+00 -1.800000E+00  1.070556E-05
-6.000000E+00 -1.750000E+00  1.190830E-05
-6.000000E+00 -1.700000E+00  1.320820E-05
-6.000000E+00 -1.650000E+00  1.460833E-05
-6.000000E+00 -1.600000E+00  1.611124E-05
-6.000000E+00 -1.550000E+00  1.771897E-05
-6.000000E+00 -1.500000E+00  1.943291E-05
-6.000000E+00 -1.450000E+00  2.125378E-05
-6.000000E+00 -1.400000E+00  2.318156E-05
-6.000000E+00 -1.350000E+00  2.521540E-05
-6.000000E+00 -1.300000E+00  2.735362E-05
-6.000000E+00 -1.250000E+00  2.959362E-05
-6.000000E+00 -1.200000E+00  3.193186E-05
-6.000000E+00 -1.150000E+00  3.436385E-05
-6.000000E+00 -1.100000E+00  3.688407E-05
-6.000000E+00 -1.050000E+00  3.948603E-05
-6.000000E+00 -1.000000E+00  4.216222E-05
-6.000000E+00 -9.500000E-01  4.490414E-05
-6.000000E+00 -9.000000E-01  4.770231E-05
-6.000000E+00 -8.500000E-01  5.054632E-05
-6.000000E+00 -8.000000E-01  5.342485E-05
-6.000000E+00 -7.500000E-01  5.632575E-05
-6.000000E+00 -7.000000E-01  5.923610E-05
-6.000000E+00 -6.500000E-01  6.214225E-05
-6.000000E+00 -6.000000E-01  6.503000E-05
-6.000000E+00 -5.500000E-01  6.788458E-05
-6.000000E+00 -5.000000E-01  7.069087E-05
-6.000000E+00 -4.500000E-01  7.343343E-05
-6.000000E+00 -4.000000E-01  7.609667E-05
-6.000000E+00 -3.500000E-01  7.866498E-05
-6.000000E+00 -3.000000E-01  8.112283E-05
-6.000000E+00 -2.500000E-01  8.345495E-05
-6.000000E+00 -2.000000E-01  8.564644E-05
-6.000000E+00 -1.500000E-01  8.768292E-05
-6.000000E+00 -1.000000E-01  8.955069E-05
-6.000000E+00 -5.000000E-02  9.123682E-05
-6.000000E+00  0.000000E+00  9.272935E-05
-6.000000E+00  5.000000E-02  9.401735E-05
-6.000000E+00  1.000000E-01  9.509109E-05
-6.000000E+00  1.500000E-01  9.594214E-05
-6.000000E+00  2.000000E-01  9.656343E-05
-6.000000E+00  2.500000E-01  9.694941E-05
-6.000000E+00  3.000000E-01  9.709606E-05
-6.000000E+00  3.500000E-01  9.700100E-05
-6.000000E+00  4.000000E-01  9.666348E-05
-6.000000E+00  4.500000E-01  9.608448E-05
-6.000000E+00  5.000000E-01  9.526664E-05
-6.000000E+00  5.500000E-01  9.421431E-05
-6.000000E+00  6.000000E-01  9.293350E-05
-6.000000E+00  6.500000E-01  9.143184E-05
-6.000000E+00  7.000000E-01  8.971851E-05
-6.000000E+00  7.500000E-01  8.780418E-05
-6.000000E+00  8.000000E-01  8.570088E-05
-6.000000E+00  8.500000E-01  8.342193E-05
-6.000000E+00  9.000000E-01  8.098175E-05
-6.000000E+00  9.500000E-01  7.839578E-05
-6.000000E+00  1.000000E+00  7.568031E-05
-6.000000E+00  1.050000E+00  7.285228E-05
-6.000000E+00  1.100000E+00  6.992916E-05
-6.000000E+00  1.150000E+00  6.692874E-05
-6.000000E+00  1.200000E+00  6.386896E-05
-6.000000E+00  1.250000E+00  6.076776E-05
-6.000000E+00  1.300000E+00  5.764285E-05
-6.000000E+00  1.350000E+00  5.451157E-05
-6.000000E+00  1.400000E+00  5.139072E-05
-6.000000E+00  1.450000E+00  4.829641E-05
-6.000000E+00  1.500000E+00  4.524390E-05
-6.000000E+00  1.550000E+00  4.224747E-05
-6.000000E+00  1.600000E+00  3.932032E-05
-6.000000E+00  1.650000E+00  3.647446E-05
-6.000000E+00  1.700000E+00  3.372064E-05
-6.000000E+00  1.750000E+00  3.106826E-05
-6.000000E+00  1.800000E+00  2.852539E-05
-6.000000E+00  1.850000E+00  2.609867E-05
-6.000000E+00  1.900000E+00  2.379338E-05
-6.000000E+00  1.950000E+00  2.161342E-05
-6.000000E+00  2.000000E+00  1.956135E-05
-6.000000E+00  2.050000E+00  1.763846E-05
-6.000000E+00  2.100000E+00  1.584483E-05
-6.000000E+00  2.150000E+00  1.417940E-05
-6.000000E+00  2.200000E+00  1.264008E-05
-6.000000E+00  2.250000E+00  1.122386E-05
-6.000000E+00  2.300000E+00  9.926911E-06
-6.000000E+00  2.350000E+00  8.744681E-06
-6.000000E+00  2.400000E+00  7.672041E-06
-6.000000E+00  2.450000E+00  6.703386E-06
-6.000000E+00  2.500000E+00  5.832750E-06
-6.000000E+00  2.550000E+00  5.053918E-06
-6.000000E+00  2.600000E+00  4.360523E-06
-6.000000E+00  2.650000E+00  3.746148E-06
-6.000000E+00  2.700000E+00  3.204409E-06
-6.000000E+00  2.750000E+00  2.729032E-06
-6.000000E+00  2.800000E+00  2.313920E-06
-6.000000E+00  2.850000E+00  1.953210E-06
-6.000000E+00  2.900000E+00  1.641318E-06
-6.000000E+00  2.950000E+00  1.372974E-06
-6.000000E+00  3.000000E+00  1.143249E-06
-6.000000E+00  3.050000E+00  9.475712E-07
-6.000000E+00  3.100000E+00  7.817350E-07
-6.000000E+00  3.150000E+00  6.419017E-07
-6.000000E+00  3.200000E+00  5.245948E-07
-6.000000E+00  3.250000E+00  4.266894E-07
-6.000000E+00  3.300000E+00  3.453969E-07
-6.000000E+00  3.350000E+00  2.782473E-07
-6.000000E+00  3.400000E+00  2.230679E-07
-6.000000E+00  3.450000E+00  1.779612E-07
-6.000000E+00  3.500000E+00  1.412815E-07
-6.000000E+00  3.550000E+00  1.116109E-07
-6.000000E+00  3.600000E+00  8.773670E-08
-6.000000E+00  3.650000E+00  6.862793E-08
-6.000000E+00  3.700000E+00  5.341445E-08
-6.000000E+00  3.750000E+00  4.136656E-08
-6.000000E+00  3.800000E+00  3.187634E-08
-6.000000E+00  3.850000E+00  2.444067E-08
-6.000000E+00  3.900000E+00  1.864585E-08
-6.000000E+00  3.950000E+00  1.415389E-08
-6.000000E+00  4.000000E+00  1.069046E-08
-6.000000E+00  4.050000E+00  8.034299E-09
-6.000000E+00  4.100000E+00  6.008104E-09
-6.000000E+00  4.150000E+00  4.470680E-09
-6.000000E+00  4.200000E+00  3.310305E-09
-6.000000E+00  4.250000E+00  2.439132E-09
-6.000000E+00  4.300000E+00  1.788517E-09
-6.000000E+00  4.350000E+00  1.305156E-09
-6.000000E+00  4.400000E+00  9.479120E-10
-6.000000E+00  4.450000E+00  6.852337E-10
-6.000000E+00  4.500000E+00  4.930686E-10
-6.000000E+00  4.550000E+00  3.531921E-10
-6.000000E+00  4.600000E+00  2.518787E-10
-6.000000E+00  4.650000E+00  1.788526E-10
-6.000000E+00  4.700000E+00  1.264658E-10
-6.000000E+00  4.750000E+00  8.905974E-11
-6.000000E+00  4.800000E+00  6.247122E-11
-6.000000E+00  4.850000E+00  4.365495E-11
-6.000000E+00  4.900000E+00  3.039556E-11
-6.000000E+00  4.950000E+00  2.109023E-11
-6.000000E+00  5.000000E+00  1.458550E-11
-6.000000E+00  5.050000E+00  1.005554E-11
-6.000000E+00  5.100000E+00  6.912105E-12
-6.000000E+00  5.150000E+00  4.738190E-12
-6.000000E+00  5.200000E+00  3.239572E-12
-6.000000E+00  5.250000E+00  2.209586E-12
-6.000000E+00  5.300000E+00  1.503684E-12
-6.000000E+00  5.350000E+00  1.021172E-12
-6.000000E+00  5.400000E+00  6.921737E-13
-6.000000E+00  5.450000E+00  4.683681E-13
-6.000000E+00  5.500000E+00  3.164511E-13
-6.000000E+00  5.550000E+00  2.135392E-13
-6.000000E+00  5.600000E+00  1.439530E-13
-6.000000E+00  5.650000E+00  9.697796E-14
-6.000000E+00  5.700000E+00  6.530984E-14
-6.000000E+00  5.750000E+00  4.398138E-14
-6.000000E+00  5.800000E+00  2.962228E-14
-6.000000E+00  5.850000E+00  1.995129E-14
-6.000000E+00  5.900000E+00  1.342829E-14
-6.000000E+00  5.950000E+00  9.016493E-15
-6.000000E+00  6.000000E+00  6.020322E-15
-6.000000E+00  6.050000E+00  3.974975E-15
-6.000000E+00  6.100000E+00  2.571366E-15
-6.000000E+00  6.150000E+00  1.605176E-15
-6.000000E+00  6.200000E+00  9.423419E-16
-6.000000E+00  6.250000E+00  4.958155E-16
-6.000000E+00  6.300000E+00  2.100598E-16
-6.000000E+00  6.350000E+00  5.100409E-17
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  2.526785E-17
-5.950000E+00 -6.300000E+00  1.056036E-16
-5.950000E+00 -6.250000E+00  2.552808E-16
-5.950000E+00 -6.200000E+00  5.010572E-16
-5.950000E+00 -6.150000E+00  8.876901E-16
-5.950000E+00 -6.100000E+00  1.487098E-15
-5.950000E+00 -6.050000E+00  2.412679E-15
-5.950000E+00 -6.000000E+00  3.841145E-15
-5.950000E+00 -5.950000E+00  6.045389E-15
-5.950000E+00 -5.900000E+00  9.443541E-15
-5.950000E+00 -5.850000E+00  1.467170E-14
-5.950000E+00 -5.800000E+00  2.269106E-14
-5.950000E+00 -5.750000E+00  3.494485E-14
-5.950000E+00 -5.700000E+00  5.358668E-14
-5.950000E+00 -5.650000E+00  8.181096E-14
-5.950000E+00 -5.600000E+00  1.243281E-13
-5.950000E+00 -5.550000E+00  1.880440E-13
-5.950000E+00 -5.500000E+00  2.830248E-13
-5.950000E+00 -5.450000E+00  4.238604E-13
-5.950000E+00 -5.400000E+00  6.315777E-13
-5.950000E+00 -5.350000E+00  9.363096E-13
-5.950000E+00 -5.300000E+00  1.380997E-12
-5.950000E+00 -5.250000E+00  2.026491E-12
-5.950000E+00 -5.200000E+00  2.958538E-12
-5.950000E+00 -5.150000E+00  4.297302E-12
-5.950000E+00 -5.100000E+00  6.210233E-12
-5.950000E+00 -5.050000E+00  8.929390E-12
-5.950000E+00 -5.000000E+00  1.277460E-11
-5.950000E+00 -4.950000E+00  1.818421E-11
-5.950000E+00 -4.900000E+00  2.575573E-11
-5.950000E+00 -4.850000E+00  3.629918E-11
-5.950000E+00 -4.800000E+00  5.090667E-11
-5.950000E+00 -4.750000E+00  7.104265E-11
-5.950000E+00 -4.700000E+00  9.866029E-11
-5.950000E+00 -4.650000E+00  1.363505E-10
-5.950000E+00 -4.600000E+00  1.875320E-10
-5.950000E+00 -4.550000E+00  2.566913E-10
-5.950000E+00 -4.500000E+00  3.496856E-10
-5.950000E+00 -4.450000E+00  4.741210E-10
-5.950000E+00 -4.400000E+00  6.398231E-10
-5.950000E+00 -4.350000E+00  8.594184E-10
-5.950000E+00 -4.300000E+00  1.149049E-09
-5.950000E+00 -4.250000E+00  1.529247E-09
-5.950000E+00 -4.200000E+00  2.025990E-09
-5.950000E+00 -4.150000E+00  2.671985E-09
-5.950000E+00 -4.100000E+00  3.508205E-09
-5.950000E+00 -4.050000E+00  4.585712E-09
-5.950000E+00 -4.000000E+00  5.967837E-09
-5.950000E+00 -3.950000E+00  7.732739E-09
-5.950000E+00 -3.900000E+00  9.976398E-09
-5.950000E+00 -3.850000E+00  1.281612E-08
-5.950000E+00 -3.800000E+00  1.639457E-08
-5.950000E+00 -3.750000E+00  2.088443E-08
-5.950000E+00 -3.700000E+00  2.649376E-08
-5.950000E+00 -3.650000E+00  3.347197E-08
-5.950000E+00 -3.600000E+00  4.211675E-08
-5.950000E+00 -3.550000E+00  5.278168E-08
-5.950000E+00 -3.500000E+00  6.588479E-08
-5.950000E+00 -3.450000E+00  8.191806E-08
-5.950000E+00 -3.400000E+00  1.014578E-07
-5.950000E+00 -3.350000E+00  1.251760E-07
-5.950000E+00 -3.300000E+00  1.538526E-07
-5.950000E+00 -3.250000E+00  1.883888E-07
-5.950000E+00 -3.200000E+00  2.298210E-07
-5.950000E+00 -3.150000E+00  2.793357E-07
-5.950000E+00 -3.100000E+00  3.382847E-07
-5.950000E+00 -3.050000E+00  4.082014E-07
-5.950000E+00 -3.000000E+00  4.908167E-07
-5.950000E+00 -2.950000E+00  5.880757E-07
-5.950000E+00 -2.900000E+00  7.021529E-07
-5.950000E+00 -2.850000E+00  8.354687E-07
-5.950000E+00 -2.800000E+00  9.907030E-07
-5.950000E+00 -2.750000E+00  1.170809E-06
-5.950000E+00 -2.700000E+00  1.379024E-06
-5.950000E+00 -2.650000E+00  1.618880E-06
-5.950000E+00 -2.600000E+00  1.894206E-06
-5.950000E+00 -2.550000E+00  2.209137E-06
-5.950000E+00 -2.500000E+00  2.568106E-06
-5.950000E+00 -2.450000E+00  2.975846E-06
-5.950000E+00 -2.400000E+00  3.437372E-06
-5.950000E+00 -2.350000E+00  3.957972E-06
-5.950000E+00 -2.300000E+00  4.543180E-06
-5.950000E+00 -2.250000E+00  5.198751E-06
-5.950000E+00 -2.200000E+00  5.930626E-06
-5.950000E+00 -2.150000E+00  6.744888E-06
-5.950000E+00 -2.100000E+00  7.647719E-06
-5.950000E+00 -2.050000E+00  8.645340E-06
-5.950000E+00 -2.000000E+00  9.743950E-06
-5.950000E+00 -1.950000E+00  1.094966E-05
-5.950000E+00 -1.900000E+00  1.226843E-05
-5.950000E+00 -1.850000E+00  1.370594E-05
-5.950000E+00 -1.800000E+00  1.526760E-05
-5.950000E+00 -1.750000E+00  1.695836E-05
-5.950000E+00 -1.700000E+00  1.878269E-05
-5.950000E+00 -1.650000E+00  2.074446E-05
-5.950000E+00 -1.600000E+00  2.284684E-05
-5.950000E+00 -1.550000E+00  2.509225E-05
-5.950000E+00 -1.500000E+00  2.748222E-05
-5.950000E+00 -1.450000E+00  3.001734E-05
-5.950000E+00 -1.400000E+00  3.269716E-05
-5.950000E+00 -1.350000E+00  3.552014E-05
-5.950000E+00 -1.300000E+00  3.848356E-05
-5.950000E+00 -1.250000E+00  4.158348E-05
-5.950000E+00 -1.200000E+00  4.481469E-05
-5.950000E+00 -1.150000E+00  4.817067E-05
-5.950000E+00 -1.100000E+00  5.164359E-05
-5.950000E+00 -1.050000E+00  5.522426E-05
-5.950000E+00 -1.000000E+00  5.890218E-05
-5.950000E+00 -9.500000E-01  6.266553E-05
-5.950000E+00 -9.000000E-01  6.650120E-05
-5.950000E+00 -8.500000E-01  7.039489E-05
-5.950000E+00 -8.000000E-01  7.433110E-05
-5.950000E+00 -7.500000E-01  7.829325E-05
-5.950000E+00 -7.000000E-01  8.226379E-05
-5.950000E+00 -6.500000E-01  8.622427E-05
-5.950000E+00 -6.000000E-01  9.015547E-05
-5.950000E+00 -5.500000E-01  9.403755E-05
-5.950000E+00 -5.000000E-01  9.785017E-05
-5.950000E+00 -4.500000E-01  1.015727E-04
-5.950000E+00 -4.000000E-01  1.051842E-04
-5.950000E+00 -3.500000E-01  1.086639E-04
-5.950000E+00 -3.000000E-01  1.119912E-04
-5.950000E+00 -2.500000E-01  1.151457E-04
-5.950000E+00 -2.000000E-01  1.181076E-04
-5.950000E+00 -1.500000E-01  1.208578E-04
-5.950000E+00 -1.000000E-01  1.233783E-04
-5.950000E+00 -5.000000E-02  1.256520E-04
-5.950000E+00  0.000000E+00  1.276629E-04
-5.950000E+00  5.000000E-02  1.293968E-04
-5.950000E+00  1.000000E-01  1.308407E-04
-5.950000E+00  1.500000E-01  1.319835E-04
-5.950000E+00  2.000000E-01  1.328159E-04
-5.950000E+00  2.500000E-01  1.333306E-04
-5.950000E+00  3.000000E-01  1.335222E-04
-5.950000E+00  3.500000E-01  1.333876E-04
-5.950000E+00  4.000000E-01  1.329259E-04
-5.950000E+00  4.500000E-01  1.321382E-04
-5.950000E+00  5.000000E-01  1.310280E-04
-5.950000E+00  5.500000E-01  1.296011E-04
-5.950000E+00  6.000000E-01  1.278652E-04
-5.950000E+00  6.500000E-01  1.258306E-04
-5.950000E+00  7.000000E-01  1.235092E-04
-5.950000E+00  7.500000E-01  1.209151E-04
-5.950000E+00  8.000000E-01  1.180643E-04
-5.950000E+00  8.500000E-01  1.149742E-04
-5.950000E+00  9.000000E-01  1.116641E-04
-5.950000E+00  9.500000E-01  1.081544E-04
-5.950000E+00  1.000000E+00  1.044667E-04
-5.950000E+00  1.050000E+00  1.006235E-04
-5.950000E+00  1.100000E+00  9.664828E-05
-5.950000E+00  1.150000E+00  9.256466E-05
-5.950000E+00  1.200000E+00  8.839674E-05
-5.950000E+00  1.250000E+00  8.416856E-05
-5.950000E+00  1.300000E+00  7.990399E-05
-5.950000E+00  1.350000E+00  7.562644E-05
-5.950000E+00  1.400000E+00  7.135866E-05
-5.950000E+00  1.450000E+00  6.712253E-05
-5.950000E+00  1.500000E+00  6.293886E-05
-5.950000E+00  1.550000E+00  5.882723E-05
-5.950000E+00  1.600000E+00  5.480578E-05
-5.950000E+00  1.650000E+00  5.089113E-05
-5.950000E+00  1.700000E+00  4.709822E-05
-5.950000E+00  1.750000E+00  4.344023E-05
-5.950000E+00  1.800000E+00  3.992856E-05
-5.950000E+00  1.850000E+00  3.657271E-05
-5.950000E+00  1.900000E+00  3.338034E-05
-5.950000E+00  1.950000E+00  3.035725E-05
-5.950000E+00  2.000000E+00  2.750744E-05
-5.950000E+00  2.050000E+00  2.483315E-05
-5.950000E+00  2.100000E+00  2.233495E-05
-5.950000E+00  2.150000E+00  2.001188E-05
-5.950000E+00  2.200000E+00  1.786152E-05
-5.950000E+00  2.250000E+00  1.588015E-05
-5.950000E+00  2.300000E+00  1.406290E-05
-5.950000E+00  2.350000E+00  1.240387E-05
-5.950000E+00  2.400000E+00  1.089633E-05
-5.950000E+00  2.450000E+00  9.532859E-06
-5.950000E+00  2.500000E+00  8.305483E-06
-5.950000E+00  2.550000E+00  7.205843E-06
-5.950000E+00  2.600000E+00  6.225333E-06
-5.950000E+00  2.650000E+00  5.355233E-06
-5.950000E+00  2.700000E+00  4.586830E-06
-5.950000E+00  2.750000E+00  3.911525E-06
-5.950000E+00  2.800000E+00  3.320933E-06
-5.950000E+00  2.850000E+00  2.806960E-06
-5.950000E+00  2.900000E+00  2.361875E-06
-5.950000E+00  2.950000E+00  1.978356E-06
-5.950000E+00  3.000000E+00  1.649538E-06
-5.950000E+00  3.050000E+00  1.369033E-06
-5.950000E+00  3.100000E+00  1.130951E-06
-5.950000E+00  3.150000E+00  9.299010E-07
-5.950000E+00  3.200000E+00  7.609884E-07
-5.950000E+00  3.250000E+00  6.198035E-07
-5.950000E+00  3.300000E+00  5.024021E-07
-5.950000E+00  3.350000E+00  4.052825E-07
-5.950000E+00  3.400000E+00  3.253580E-07
-5.950000E+00  3.450000E+00  2.599271E-07
-5.950000E+00  3.500000E+00  2.066418E-07
-5.950000E+00  3.550000E+00  1.634754E-07
-5.950000E+00  3.600000E+00  1.286903E-07
-5.950000E+00  3.650000E+00  1.008073E-07
-5.950000E+00  3.700000E+00  7.857515E-08
-5.950000E+00  3.750000E+00  6.094257E-08
-5.950000E+00  3.800000E+00  4.703226E-08
-5.950000E+00  3.850000E+00  3.611677E-08
-5.950000E+00  3.900000E+00  2.759689E-08
-5.950000E+00  3.950000E+00  2.098224E-08
-5.950000E+00  4.000000E+00  1.587404E-08
-5.950000E+00  4.050000E+00  1.195016E-08
-5.950000E+00  4.100000E+00  8.951983E-09
-5.950000E+00  4.150000E+00  6.673209E-09
-5.950000E+00  4.200000E+00  4.950331E-09
-5.950000E+00  4.250000E+00  3.654557E-09
-5.950000E+00  4.300000E+00  2.685075E-09
-5.950000E+00  4.350000E+00  1.963464E-09
-5.950000E+00  4.400000E+00  1.429096E-09
-5.950000E+00  4.450000E+00  1.035389E-09
-5.950000E+00  4.500000E+00  7.467659E-10
-5.950000E+00  4.550000E+00  5.362210E-10
-5.950000E+00  4.600000E+00  3.833767E-10
-5.950000E+00  4.650000E+00  2.729470E-10
-5.950000E+00  4.700000E+00  1.935328E-10
-5.950000E+00  4.750000E+00  1.366821E-10
-5.950000E+00  4.800000E+00  9.616336E-11
-5.950000E+00  4.850000E+00  6.740830E-11
-5.950000E+00  4.900000E+00  4.708581E-11
-5.950000E+00  4.950000E+00  3.278001E-11
-5.950000E+00  5.000000E+00  2.274792E-11
-5.950000E+00  5.050000E+00  1.573835E-11
-5.950000E+00  5.100000E+00  1.085758E-11
-5.950000E+00  5.150000E+00  7.470226E-12
-5.950000E+00  5.200000E+00  5.126600E-12
-5.950000E+00  5.250000E+00  3.509839E-12
-5.950000E+00  5.300000E+00  2.397576E-12
-5.950000E+00  5.350000E+00  1.634368E-12
-5.950000E+00  5.400000E+00  1.111953E-12
-5.950000E+00  5.450000E+00  7.551860E-13
-5.950000E+00  5.500000E+00  5.120734E-13
-5.950000E+00  5.550000E+00  3.467478E-13
-5.950000E+00  5.600000E+00  2.345339E-13
-5.950000E+00  5.650000E+00  1.584999E-13
-5.950000E+00  5.700000E+00  1.070558E-13
-5.950000E+00  5.750000E+00  7.228677E-14
-5.950000E+00  5.800000E+00  4.880072E-14
-5.950000E+00  5.850000E+00  3.293297E-14
-5.950000E+00  5.900000E+00  2.219953E-14
-5.950000E+00  5.950000E+00  1.492170E-14
-5.950000E+00  6.000000E+00  9.968906E-15
-5.950000E+00  6.050000E+00  6.582782E-15
-5.950000E+00  6.100000E+00  4.257114E-15
-5.950000E+00  6.150000E+00  2.655973E-15
-5.950000E+00  6.200000E+00  1.558075E-15
-5.950000E+00  6.250000E+00  8.191568E-16
-5.950000E+00  6.300000E+00  3.468183E-16
-5.950000E+00  6.350000E+00  8.417199E-17
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  3.939277E-17
-5.900000E+00 -6.300000E+00  1.646665E-16
-5.900000E+00 -6.250000E+00  3.981524E-16
-5.900000E+00 -6.200000E+00  7.816697E-16
-5.900000E+00 -6.150000E+00  1.385086E-15
-5.900000E+00 -6.100000E+00  2.320530E-15
-5.900000E+00 -6.050000E+00  3.764601E-15
-5.900000E+00 -6.000000E+00  5.992207E-15
-5.900000E+00 -5.950000E+00  9.427461E-15
-5.900000E+00 -5.900000E+00  1.471959E-14
-5.900000E+00 -5.850000E+00  2.285540E-14
-5.900000E+00 -5.800000E+00  3.532472E-14
-5.900000E+00 -5.750000E+00  5.436256E-14
-5.900000E+00 -5.700000E+00  8.330117E-14
-5.900000E+00 -5.650000E+00  1.270789E-13
-5.900000E+00 -5.600000E+00  1.929710E-13
-5.900000E+00 -5.550000E+00  2.916340E-13
-5.900000E+00 -5.500000E+00  4.385865E-13
-5.900000E+00 -5.450000E+00  6.562995E-13
-5.900000E+00 -5.400000E+00  9.771259E-13
-5.900000E+00 -5.350000E+00  1.447383E-12
-5.900000E+00 -5.300000E+00  2.133008E-12
-5.900000E+00 -5.250000E+00  3.127337E-12
-5.900000E+00 -5.200000E+00  4.561758E-12
-5.900000E+00 -5.150000E+00  6.620181E-12
-5.900000E+00 -5.100000E+00  9.558604E-12
-5.900000E+00 -5.050000E+00  1.373139E-11
-5.900000E+00 -5.000000E+00  1.962633E-11
-5.900000E+00 -4.950000E+00  2.791118E-11
-5.900000E+00 -4.900000E+00  3.949504E-11
-5.900000E+00 -4.850000E+00  5.560870E-11
-5.900000E+00 -4.800000E+00  7.790947E-11
-5.900000E+00 -4.750000E+00  1.086167E-10
-5.900000E+00 -4.700000E+00  1.506863E-10
-5.900000E+00 -4.650000E+00  2.080338E-10
-5.900000E+00 -4.600000E+00  2.858183E-10
-5.900000E+00 -4.550000E+00  3.908003E-10
-5.900000E+00 -4.500000E+00  5.317924E-10
-5.900000E+00 -4.450000E+00  7.202208E-10
-5.900000E+00 -4.400000E+00  9.708219E-10
-5.900000E+00 -4.350000E+00  1.302503E-09
-5.900000E+00 -4.300000E+00  1.739394E-09
-5.900000E+00 -4.250000E+00  2.312135E-09
-5.900000E+00 -4.200000E+00  3.059426E-09
-5.900000E+00 -4.150000E+00  4.029905E-09
-5.900000E+00 -4.100000E+00  5.284381E-09
-5.900000E+00 -4.050000E+00  6.898508E-09
-5.900000E+00 -4.000000E+00  8.965927E-09
-5.900000E+00 -3.950000E+00  1.160197E-08
-5.900000E+00 -3.900000E+00  1.494801E-08
-5.900000E+00 -3.850000E+00  1.917642E-08
-5.900000E+00 -3.800000E+00  2.449646E-08
-5.900000E+00 -3.750000E+00  3.116083E-08
-5.900000E+00 -3.700000E+00  3.947332E-08
-5.900000E+00 -3.650000E+00  4.979733E-08
-5.900000E+00 -3.600000E+00  6.256557E-08
-5.900000E+00 -3.550000E+00  7.829081E-08
-5.900000E+00 -3.500000E+00  9.757784E-08
-5.900000E+00 -3.450000E+00  1.211367E-07
-5.900000E+00 -3.400000E+00  1.497972E-07
-5.900000E+00 -3.350000E+00  1.845243E-07
-5.900000E+00 -3.300000E+00  2.264353E-07
-5.900000E+00 -3.250000E+00  2.768179E-07
-5.900000E+00 -3.200000E+00  3.371488E-07
-5.900000E+00 -3.150000E+00  4.091144E-07
-5.900000E+00 -3.100000E+00  4.946308E-07
-5.900000E+00 -3.050000E+00  5.958655E-07
-5.900000E+00 -3.000000E+00  7.152585E-07
-5.900000E+00 -2.950000E+00  8.555435E-07
-5.900000E+00 -2.900000E+00  1.019769E-06
-5.900000E+00 -2.850000E+00  1.211317E-06
-5.900000E+00 -2.800000E+00  1.433922E-06
-5.900000E+00 -2.750000E+00  1.691686E-06
-5.900000E+00 -2.700000E+00  1.989095E-06
-5.900000E+00 -2.650000E+00  2.331022E-06
-5.900000E+00 -2.600000E+00  2.722742E-06
-5.900000E+00 -2.550000E+00  3.169923E-06
-5.900000E+00 -2.500000E+00  3.678631E-06
-5.900000E+00 -2.450000E+00  4.255313E-06
-5.900000E+00 -2.400000E+00  4.906781E-06
-5.900000E+00 -2.350000E+00  5.640189E-06
-5.900000E+00 -2.300000E+00  6.462998E-06
-5.900000E+00 -2.250000E+00  7.382936E-06
-5.900000E+00 -2.200000E+00  8.407945E-06
-5.900000E+00 -2.150000E+00  9.546128E-06
-5.900000E+00 -2.100000E+00  1.080568E-05
-5.900000E+00 -2.050000E+00  1.219479E-05
-5.900000E+00 -2.000000E+00  1.372161E-05
-5.900000E+00 -1.950000E+00  1.539409E-05
-5.900000E+00 -1.900000E+00  1.721995E-05
-5.900000E+00 -1.850000E+00  1.920650E-05
-5.900000E+00 -1.800000E+00  2.136061E-05
-5.900000E+00 -1.750000E+00  2.368852E-05
-5.900000E+00 -1.700000E+00  2.619576E-05
-5.900000E+00 -1.650000E+00  2.888702E-05
-5.900000E+00 -1.600000E+00  3.176607E-05
-5.900000E+00 -1.550000E+00  3.483555E-05
-5.900000E+00 -1.500000E+00  3.809697E-05
-5.900000E+00 -1.450000E+00  4.155053E-05
-5.900000E+00 -1.400000E+00  4.519504E-05
-5.900000E+00 -1.350000E+00  4.902784E-05
-5.900000E+00 -1.300000E+00  5.304472E-05
-5.900000E+00 -1.250000E+00  5.723985E-05
-5.900000E+00 -1.200000E+00  6.160572E-05
-5.900000E+00 -1.150000E+00  6.613312E-05
-5.900000E+00 -1.100000E+00  7.081113E-05
-5.900000E+00 -1.050000E+00  7.562709E-05
-5.900000E+00 -1.000000E+00  8.056662E-05
-5.900000E+00 -9.500000E-01  8.561367E-05
-5.900000E+00 -9.000000E-01  9.075058E-05
-5.900000E+00 -8.500000E-01  9.595812E-05
-5.900000E+00 -8.000000E-01  1.012156E-04
-5.900000E+00 -7.500000E-01  1.065010E-04
-5.900000E+00 -7.000000E-01  1.117910E-04
-5.900000E+00 -6.500000E-01  1.170612E-04
-5.900000E+00 -6.000000E-01  1.222865E-04
-5.900000E+00 -5.500000E-01  1.274407E-04
-5.900000E+00 -5.000000E-01  1.324973E-04
-5.900000E+00 -4.500000E-01  1.374292E-04
-5.900000E+00 -4.000000E-01  1.422093E-04
-5.900000E+00 -3.500000E-01  1.468106E-04
-5.900000E+00 -3.000000E-01  1.512063E-04
-5.900000E+00 -2.500000E-01  1.553700E-04
-5.900000E+00 -2.000000E-01  1.592762E-04
-5.900000E+00 -1.500000E-01  1.629004E-04
-5.900000E+00 -1.000000E-01  1.662190E-04
-5.900000E+00 -5.000000E-02  1.692102E-04
-5.900000E+00  0.000000E+00  1.718535E-04
-5.900000E+00  5.000000E-02  1.741305E-04
-5.900000E+00  1.000000E-01  1.760246E-04
-5.900000E+00  1.500000E-01  1.775215E-04
-5.900000E+00  2.000000E-01  1.786093E-04
-5.900000E+00  2.500000E-01  1.792785E-04
-5.900000E+00  3.000000E-01  1.795223E-04
-5.900000E+00  3.500000E-01  1.793367E-04
-5.900000E+00  4.000000E-01  1.787203E-04
-5.900000E+00  4.500000E-01  1.776747E-04
-5.900000E+00  5.000000E-01  1.762043E-04
-5.900000E+00  5.500000E-01  1.743164E-04
-5.900000E+00  6.000000E-01  1.720209E-04
-5.900000E+00  6.500000E-01  1.693309E-04
-5.900000E+00  7.000000E-01  1.662617E-04
-5.900000E+00  7.500000E-01  1.628314E-04
-5.900000E+00  8.000000E-01  1.590603E-04
-5.900000E+00  8.500000E-01  1.549712E-04
-5.900000E+00  9.000000E-01  1.505887E-04
-5.900000E+00  9.500000E-01  1.459391E-04
-5.900000E+00  1.000000E+00  1.410504E-04
-5.900000E+00  1.050000E+00  1.359519E-04
-5.900000E+00  1.100000E+00  1.306738E-04
-5.900000E+00  1.150000E+00  1.252470E-04
-5.900000E+00  1.200000E+00  1.197030E-04
-5.900000E+00  1.250000E+00  1.140731E-04
-5.900000E+00  1.300000E+00  1.083888E-04
-5.900000E+00  1.350000E+00  1.026808E-04
-5.900000E+00  1.400000E+00  9.697925E-05
-5.900000E+00  1.450000E+00  9.131308E-05
-5.900000E+00  1.500000E+00  8.571002E-05
-5.900000E+00  1.550000E+00  8.019624E-05
-5.900000E+00  1.600000E+00  7.479614E-05
-5.900000E+00  1.650000E+00  6.953216E-05
-5.900000E+00  1.700000E+00  6.442463E-05
-5.900000E+00  1.750000E+00  5.949162E-05
-5.900000E+00  1.800000E+00  5.474886E-05
-5.900000E+00  1.850000E+00  5.020968E-05
-5.900000E+00  1.900000E+00  4.588495E-05
-5.900000E+00  1.950000E+00  4.178312E-05
-5.900000E+00  2.000000E+00  3.791025E-05
-5.900000E+00  2.050000E+00  3.427004E-05
-5.900000E+00  2.100000E+00  3.086400E-05
-5.900000E+00  2.150000E+00  2.769150E-05
-5.900000E+00  2.200000E+00  2.474999E-05
-5.900000E+00  2.250000E+00  2.203512E-05
-5.900000E+00  2.300000E+00  1.954093E-05
-5.900000E+00  2.350000E+00  1.726006E-05
-5.900000E+00  2.400000E+00  1.518395E-05
-5.900000E+00  2.450000E+00  1.330304E-05
-5.900000E+00  2.500000E+00  1.160699E-05
-5.900000E+00  2.550000E+00  1.008486E-05
-5.900000E+00  2.600000E+00  8.725321E-06
-5.900000E+00  2.650000E+00  7.516808E-06
-5.900000E+00  2.700000E+00  6.447724E-06
-5.900000E+00  2.750000E+00  5.506568E-06
-5.900000E+00  2.800000E+00  4.682074E-06
-5.900000E+00  2.850000E+00  3.963326E-06
-5.900000E+00  2.900000E+00  3.339856E-06
-5.900000E+00  2.950000E+00  2.801721E-06
-5.900000E+00  3.000000E+00  2.339561E-06
-5.900000E+00  3.050000E+00  1.944643E-06
-5.900000E+00  3.100000E+00  1.608889E-06
-5.900000E+00  3.150000E+00  1.324885E-06
-5.900000E+00  3.200000E+00  1.085879E-06
-5.900000E+00  3.250000E+00  8.857741E-07
-5.900000E+00  3.300000E+00  7.191008E-07
-5.900000E+00  3.350000E+00  5.809917E-07
-5.900000E+00  3.400000E+00  4.671458E-07
-5.900000E+00  3.450000E+00  3.737895E-07
-5.900000E+00  3.500000E+00  2.976356E-07
-5.900000E+00  3.550000E+00  2.358399E-07
-5.900000E+00  3.600000E+00  1.859592E-07
-5.900000E+00  3.650000E+00  1.459083E-07
-5.900000E+00  3.700000E+00  1.139199E-07
-5.900000E+00  3.750000E+00  8.850621E-08
-5.900000E+00  3.800000E+00  6.842276E-08
-5.900000E+00  3.850000E+00  5.263567E-08
-5.900000E+00  3.900000E+00  4.029158E-08
-5.900000E+00  3.950000E+00  3.069070E-08
-5.900000E+00  4.000000E+00  2.326289E-08
-5.900000E+00  4.050000E+00  1.754659E-08
-5.900000E+00  4.100000E+00  1.317058E-08
-5.900000E+00  4.150000E+00  9.838156E-09
-5.900000E+00  4.200000E+00  7.313663E-09
-5.900000E+00  4.250000E+00  5.411131E-09
-5.900000E+00  4.300000E+00  3.984700E-09
-5.900000E+00  4.350000E+00  2.920678E-09
-5.900000E+00  4.400000E+00  2.130993E-09
-5.900000E+00  4.450000E+00  1.547833E-09
-5.900000E+00  4.500000E+00  1.119303E-09
-5.900000E+00  4.550000E+00  8.059248E-10
-5.900000E+00  4.600000E+00  5.778430E-10
-5.900000E+00  4.650000E+00  4.126137E-10
-5.900000E+00  4.700000E+00  2.934604E-10
-5.900000E+00  4.750000E+00  2.079143E-10
-5.900000E+00  4.800000E+00  1.467603E-10
-5.900000E+00  4.850000E+00  1.032251E-10
-5.900000E+00  4.900000E+00  7.235678E-11
-5.900000E+00  4.950000E+00  5.055419E-11
-5.900000E+00  5.000000E+00  3.521159E-11
-5.900000E+00  5.050000E+00  2.445293E-11
-5.900000E+00  5.100000E+00  1.693394E-11
-5.900000E+00  5.150000E+00  1.169581E-11
-5.900000E+00  5.200000E+00  8.057637E-12
-5.900000E+00  5.250000E+00  5.537943E-12
-5.900000E+00  5.300000E+00  3.797596E-12
-5.900000E+00  5.350000E+00  2.598626E-12
-5.900000E+00  5.400000E+00  1.774641E-12
-5.900000E+00  5.450000E+00  1.209679E-12
-5.900000E+00  5.500000E+00  8.231762E-13
-5.900000E+00  5.550000E+00  5.593185E-13
-5.900000E+00  5.600000E+00  3.795458E-13
-5.900000E+00  5.650000E+00  2.572851E-13
-5.900000E+00  5.700000E+00  1.742692E-13
-5.900000E+00  5.750000E+00  1.179703E-13
-5.900000E+00  5.800000E+00  7.981799E-14
-5.900000E+00  5.850000E+00  5.396363E-14
-5.900000E+00  5.900000E+00  3.642713E-14
-5.900000E+00  5.950000E+00  2.450826E-14
-5.900000E+00  6.000000E+00  1.638151E-14
-5.900000E+00  6.050000E+00  1.081782E-14
-5.900000E+00  6.100000E+00  6.993746E-15
-5.900000E+00  6.150000E+00  4.360802E-15
-5.900000E+00  6.200000E+00  2.556326E-15
-5.900000E+00  6.250000E+00  1.342992E-15
-5.900000E+00  6.300000E+00  5.682415E-16
-5.900000E+00  6.350000E+00  1.378519E-16
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  6.112082E-17
-5.850000E+00 -6.300000E+00  2.555280E-16
-5.850000E+00 -6.250000E+00  6.179607E-16
-5.850000E+00 -6.200000E+00  1.213410E-15
-5.850000E+00 -6.150000E+00  2.150322E-15
-5.850000E+00 -6.100000E+00  3.602525E-15
-5.850000E+00 -6.050000E+00  5.843448E-15
-5.850000E+00 -6.000000E+00  9.298239E-15
-5.850000E+00 -5.950000E+00  1.462207E-14
-5.850000E+00 -5.900000E+00  2.281683E-14
-5.850000E+00 -5.850000E+00  3.540377E-14
-5.850000E+00 -5.800000E+00  5.467739E-14
-5.850000E+00 -5.750000E+00  8.407639E-14
-5.850000E+00 -5.700000E+00  1.287225E-13
-5.850000E+00 -5.650000E+00  1.961984E-13
-5.850000E+00 -5.600000E+00  2.976637E-13
-5.850000E+00 -5.550000E+00  4.494472E-13
-5.850000E+00 -5.500000E+00  6.753027E-13
-5.850000E+00 -5.450000E+00  1.009588E-12
-5.850000E+00 -5.400000E+00  1.501716E-12
-5.850000E+00 -5.350000E+00  2.222346E-12
-5.850000E+00 -5.300000E+00  3.271952E-12
-5.850000E+00 -5.250000E+00  4.792592E-12
-5.850000E+00 -5.200000E+00  6.983991E-12
-5.850000E+00 -5.150000E+00  1.012537E-11
-5.850000E+00 -5.100000E+00  1.460492E-11
-5.850000E+00 -5.050000E+00  2.095927E-11
-5.850000E+00 -5.000000E+00  2.992615E-11
-5.850000E+00 -4.950000E+00  4.251411E-11
-5.850000E+00 -4.900000E+00  6.009428E-11
-5.850000E+00 -4.850000E+00  8.452042E-11
-5.850000E+00 -4.800000E+00  1.182850E-10
-5.850000E+00 -4.750000E+00  1.647209E-10
-5.850000E+00 -4.700000E+00  2.282604E-10
-5.850000E+00 -4.650000E+00  3.147656E-10
-5.850000E+00 -4.600000E+00  4.319481E-10
-5.850000E+00 -4.550000E+00  5.898970E-10
-5.850000E+00 -4.500000E+00  8.017419E-10
-5.850000E+00 -4.450000E+00  1.084477E-09
-5.850000E+00 -4.400000E+00  1.459983E-09
-5.850000E+00 -4.350000E+00  1.956281E-09
-5.850000E+00 -4.300000E+00  2.609071E-09
-5.850000E+00 -4.250000E+00  3.463594E-09
-5.850000E+00 -4.200000E+00  4.576888E-09
-5.850000E+00 -4.150000E+00  6.020494E-09
-5.850000E+00 -4.100000E+00  7.883681E-09
-5.850000E+00 -4.050000E+00  1.027728E-08
-5.850000E+00 -4.000000E+00  1.333817E-08
-5.850000E+00 -3.950000E+00  1.723461E-08
-5.850000E+00 -3.900000E+00  2.217235E-08
-5.850000E+00 -3.850000E+00  2.840175E-08
-5.850000E+00 -3.800000E+00  3.622598E-08
-5.850000E+00 -3.750000E+00  4.601036E-08
-5.850000E+00 -3.700000E+00  5.819295E-08
-5.850000E+00 -3.650000E+00  7.329656E-08
-5.850000E+00 -3.600000E+00  9.194208E-08
-5.850000E+00 -3.550000E+00  1.148635E-07
-5.850000E+00 -3.500000E+00  1.429241E-07
-5.850000E+00 -3.450000E+00  1.771351E-07
-5.850000E+00 -3.400000E+00  2.186746E-07
-5.850000E+00 -3.350000E+00  2.689094E-07
-5.850000E+00 -3.300000E+00  3.294173E-07
-5.850000E+00 -3.250000E+00  4.020115E-07
-5.850000E+00 -3.200000E+00  4.887659E-07
-5.850000E+00 -3.150000E+00  5.920414E-07
-5.850000E+00 -3.100000E+00  7.145130E-07
-5.850000E+00 -3.050000E+00  8.591972E-07
-5.850000E+00 -3.000000E+00  1.029480E-06
-5.850000E+00 -2.950000E+00  1.229142E-06
-5.850000E+00 -2.900000E+00  1.462387E-06
-5.850000E+00 -2.850000E+00  1.733863E-06
-5.850000E+00 -2.800000E+00  2.048688E-06
-5.850000E+00 -2.750000E+00  2.412462E-06
-5.850000E+00 -2.700000E+00  2.831289E-06
-5.850000E+00 -2.650000E+00  3.311780E-06
-5.850000E+00 -2.600000E+00  3.861061E-06
-5.850000E+00 -2.550000E+00  4.486768E-06
-5.850000E+00 -2.500000E+00  5.197036E-06
-5.850000E+00 -2.450000E+00  6.000484E-06
-5.850000E+00 -2.400000E+00  6.906181E-06
-5.850000E+00 -2.350000E+00  7.923613E-06
-5.850000E+00 -2.300000E+00  9.062631E-06
-5.850000E+00 -2.250000E+00  1.033339E-05
-5.850000E+00 -2.200000E+00  1.174629E-05
-5.850000E+00 -2.150000E+00  1.331188E-05
-5.850000E+00 -2.100000E+00  1.504077E-05
-5.850000E+00 -2.050000E+00  1.694351E-05
-5.850000E+00 -2.000000E+00  1.903053E-05
-5.850000E+00 -1.950000E+00  2.131193E-05
-5.850000E+00 -1.900000E+00  2.379744E-05
-5.850000E+00 -1.850000E+00  2.649621E-05
-5.850000E+00 -1.800000E+00  2.941669E-05
-5.850000E+00 -1.750000E+00  3.256650E-05
-5.850000E+00 -1.700000E+00  3.595223E-05
-5.850000E+00 -1.650000E+00  3.957935E-05
-5.850000E+00 -1.600000E+00  4.345203E-05
-5.850000E+00 -1.550000E+00  4.757296E-05
-5.850000E+00 -1.500000E+00  5.194330E-05
-5.850000E+00 -1.450000E+00  5.656247E-05
-5.850000E+00 -1.400000E+00  6.142807E-05
-5.850000E+00 -1.350000E+00  6.653578E-05
-5.850000E+00 -1.300000E+00  7.187926E-05
-5.850000E+00 -1.250000E+00  7.745007E-05
-5.850000E+00 -1.200000E+00  8.323763E-05
-5.850000E+00 -1.150000E+00  8.922921E-05
-5.850000E+00 -1.100000E+00  9.540985E-05
-5.850000E+00 -1.050000E+00  1.017624E-04
-5.850000E+00 -1.000000E+00  1.082677E-04
-5.850000E+00 -9.500000E-01  1.149044E-04
-5.850000E+00 -9.000000E-01  1.216490E-04
-5.850000E+00 -8.500000E-01  1.284764E-04
-5.850000E+00 -8.000000E-01  1.353594E-04
-5.850000E+00 -7.500000E-01  1.422694E-04
-5.850000E+00 -7.000000E-01  1.491762E-04
-5.850000E+00 -6.500000E-01  1.560483E-04
-5.850000E+00 -6.000000E-01  1.628533E-04
-5.850000E+00 -5.500000E-01  1.695576E-04
-5.850000E+00 -5.000000E-01  1.761274E-04
-5.850000E+00 -4.500000E-01  1.825280E-04
-5.850000E+00 -4.000000E-01  1.887251E-04
-5.850000E+00 -3.500000E-01  1.946843E-04
-5.850000E+00 -3.000000E-01  2.003716E-04
-5.850000E+00 -2.500000E-01  2.057537E-04
-5.850000E+00 -2.000000E-01  2.107984E-04
-5.850000E+00 -1.500000E-01  2.154747E-04
-5.850000E+00 -1.000000E-01  2.197531E-04
-5.850000E+00 -5.000000E-02  2.236061E-04
-5.850000E+00  0.000000E+00  2.270079E-04
-5.850000E+00  5.000000E-02  2.299354E-04
-5.850000E+00  1.000000E-01  2.323679E-04
-5.850000E+00  1.500000E-01  2.342874E-04
-5.850000E+00  2.000000E-01  2.356789E-04
-5.850000E+00  2.500000E-01  2.365306E-04
-5.850000E+00  3.000000E-01  2.368338E-04
-5.850000E+00  3.500000E-01  2.365835E-04
-5.850000E+00  4.000000E-01  2.357780E-04
-5.850000E+00  4.500000E-01  2.344190E-04
-5.850000E+00  5.000000E-01  2.325121E-04
-5.850000E+00  5.500000E-01  2.300663E-04
-5.850000E+00  6.000000E-01  2.270940E-04
-5.850000E+00  6.500000E-01  2.236113E-04
-5.850000E+00  7.000000E-01  2.196375E-04
-5.850000E+00  7.500000E-01  2.151952E-04
-5.850000E+00  8.000000E-01  2.103100E-04
-5.850000E+00  8.500000E-01  2.050103E-04
-5.850000E+00  9.000000E-01  1.993269E-04
-5.850000E+00  9.500000E-01  1.932933E-04
-5.850000E+00  1.000000E+00  1.869447E-04
-5.850000E+00  1.050000E+00  1.803182E-04
-5.850000E+00  1.100000E+00  1.734520E-04
-5.850000E+00  1.150000E+00  1.663856E-04
-5.850000E+00  1.200000E+00  1.591590E-04
-5.850000E+00  1.250000E+00  1.518125E-04
-5.850000E+00  1.300000E+00  1.443863E-04
-5.850000E+00  1.350000E+00  1.369200E-04
-5.850000E+00  1.400000E+00  1.294525E-04
-5.850000E+00  1.450000E+00  1.220216E-04
-5.850000E+00  1.500000E+00  1.146632E-04
-5.850000E+00  1.550000E+00  1.074118E-04
-5.850000E+00  1.600000E+00  1.002994E-04
-5.850000E+00  1.650000E+00  9.335570E-05
-5.850000E+00  1.700000E+00  8.660790E-05
-5.850000E+00  1.750000E+00  8.008026E-05
-5.850000E+00  1.800000E+00  7.379413E-05
-5.850000E+00  1.850000E+00  6.776782E-05
-5.850000E+00  1.900000E+00  6.201649E-05
-5.850000E+00  1.950000E+00  5.655221E-05
-5.850000E+00  2.000000E+00  5.138391E-05
-5.850000E+00  2.050000E+00  4.651752E-05
-5.850000E+00  2.100000E+00  4.195602E-05
-5.850000E+00  2.150000E+00  3.769963E-05
-5.850000E+00  2.200000E+00  3.374595E-05
-5.850000E+00  2.250000E+00  3.009018E-05
-5.850000E+00  2.300000E+00  2.672538E-05
-5.850000E+00  2.350000E+00  2.364265E-05
-5.850000E+00  2.400000E+00  2.083143E-05
-5.850000E+00  2.450000E+00  1.827978E-05
-5.850000E+00  2.500000E+00  1.597459E-05
-5.850000E+00  2.550000E+00  1.390190E-05
-5.850000E+00  2.600000E+00  1.204712E-05
-5.850000E+00  2.650000E+00  1.039529E-05
-5.850000E+00  2.700000E+00  8.931284E-06
-5.850000E+00  2.750000E+00  7.640047E-06
-5.850000E+00  2.800000E+00  6.506744E-06
-5.850000E+00  2.850000E+00  5.516944E-06
-5.850000E+00  2.900000E+00  4.656748E-06
-5.850000E+00  2.950000E+00  3.912900E-06
-5.850000E+00  3.000000E+00  3.272881E-06
-5.850000E+00  3.050000E+00  2.724964E-06
-5.850000E+00  3.100000E+00  2.258268E-06
-5.850000E+00  3.150000E+00  1.862771E-06
-5.850000E+00  3.200000E+00  1.529322E-06
-5.850000E+00  3.250000E+00  1.249629E-06
-5.850000E+00  3.300000E+00  1.016233E-06
-5.850000E+00  3.350000E+00  8.224790E-07
-5.850000E+00  3.400000E+00  6.624678E-07
-5.850000E+00  3.450000E+00  5.310115E-07
-5.850000E+00  3.500000E+00  4.235786E-07
-5.850000E+00  3.550000E+00  3.362387E-07
-5.850000E+00  3.600000E+00  2.656068E-07
-5.850000E+00  3.650000E+00  2.087871E-07
-5.850000E+00  3.700000E+00  1.633194E-07
-5.850000E+00  3.750000E+00  1.271276E-07
-5.850000E+00  3.800000E+00  9.847137E-08
-5.850000E+00  3.850000E+00  7.590134E-08
-5.850000E+00  3.900000E+00  5.821861E-08
-5.850000E+00  3.950000E+00  4.443782E-08
-5.850000E+00  4.000000E+00  3.375436E-08
-5.850000E+00  4.050000E+00  2.551546E-08
-5.850000E+00  4.100000E+00  1.919492E-08
-5.850000E+00  4.150000E+00  1.437122E-08
-5.850000E+00  4.200000E+00  1.070887E-08
-5.850000E+00  4.250000E+00  7.942525E-09
-5.850000E+00  4.300000E+00  5.863577E-09
-5.850000E+00  4.350000E+00  4.309075E-09
-5.850000E+00  4.400000E+00  3.152498E-09
-5.850000E+00  4.450000E+00  2.296203E-09
-5.850000E+00  4.500000E+00  1.665290E-09
-5.850000E+00  4.550000E+00  1.202642E-09
-5.850000E+00  4.600000E+00  8.649606E-10
-5.850000E+00  4.650000E+00  6.196125E-10
-5.850000E+00  4.700000E+00  4.421416E-10
-5.850000E+00  4.750000E+00  3.143230E-10
-5.850000E+00  4.800000E+00  2.226503E-10
-5.850000E+00  4.850000E+00  1.571678E-10
-5.850000E+00  4.900000E+00  1.105754E-10
-5.850000E+00  4.950000E+00  7.754794E-11
-5.850000E+00  5.000000E+00  5.422010E-11
-5.850000E+00  5.050000E+00  3.779973E-11
-5.850000E+00  5.100000E+00  2.627928E-11
-5.850000E+00  5.150000E+00  1.822173E-11
-5.850000E+00  5.200000E+00  1.260286E-11
-5.850000E+00  5.250000E+00  8.695633E-12
-5.850000E+00  5.300000E+00  5.985945E-12
-5.850000E+00  5.350000E+00  4.111591E-12
-5.850000E+00  5.400000E+00  2.818256E-12
-5.850000E+00  5.450000E+00  1.927953E-12
-5.850000E+00  5.500000E+00  1.316491E-12
-5.850000E+00  5.550000E+00  8.974623E-13
-5.850000E+00  5.600000E+00  6.109071E-13
-5.850000E+00  5.650000E+00  4.153260E-13
-5.850000E+00  5.700000E+00  2.820677E-13
-5.850000E+00  5.750000E+00  1.913999E-13
-5.850000E+00  5.800000E+00  1.297672E-13
-5.850000E+00  5.850000E+00  8.788212E-14
-5.850000E+00  5.900000E+00  5.939944E-14
-5.850000E+00  5.950000E+00  3.999813E-14
-5.850000E+00  6.000000E+00  2.674619E-14
-5.850000E+00  6.050000E+00  1.766253E-14
-5.850000E+00  6.100000E+00  1.141512E-14
-5.850000E+00  6.150000E+00  7.113572E-15
-5.850000E+00  6.200000E+00  4.167085E-15
-5.850000E+00  6.250000E+00  2.187666E-15
-5.850000E+00  6.300000E+00  9.250781E-16
-5.850000E+00  6.350000E+00  2.243275E-16
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  9.445257E-17
-5.800000E+00 -6.300000E+00  3.949212E-16
-5.800000E+00 -6.250000E+00  9.551945E-16
-5.800000E+00 -6.200000E+00  1.875802E-15
-5.800000E+00 -6.150000E+00  3.324287E-15
-5.800000E+00 -6.100000E+00  5.568848E-15
-5.800000E+00 -6.050000E+00  9.030814E-15
-5.800000E+00 -6.000000E+00  1.436448E-14
-5.800000E+00 -5.950000E+00  2.257693E-14
-5.800000E+00 -5.900000E+00  3.520647E-14
-5.800000E+00 -5.850000E+00  5.458621E-14
-5.800000E+00 -5.800000E+00  8.423132E-14
-5.800000E+00 -5.750000E+00  1.294041E-13
-5.800000E+00 -5.700000E+00  1.979339E-13
-5.800000E+00 -5.650000E+00  3.013989E-13
-5.800000E+00 -5.600000E+00  4.568201E-13
-5.800000E+00 -5.550000E+00  6.890737E-13
-5.800000E+00 -5.500000E+00  1.034306E-12
-5.800000E+00 -5.450000E+00  1.544735E-12
-5.800000E+00 -5.400000E+00  2.295371E-12
-5.800000E+00 -5.350000E+00  3.393344E-12
-5.800000E+00 -5.300000E+00  4.990790E-12
-5.800000E+00 -5.250000E+00  7.302540E-12
-5.800000E+00 -5.200000E+00  1.063023E-11
-5.800000E+00 -5.150000E+00  1.539499E-11
-5.800000E+00 -5.100000E+00  2.218149E-11
-5.800000E+00 -5.050000E+00  3.179685E-11
-5.800000E+00 -5.000000E+00  4.534907E-11
-5.800000E+00 -4.950000E+00  6.435064E-11
-5.800000E+00 -4.900000E+00  9.085477E-11
-5.800000E+00 -4.850000E+00  1.276331E-10
-5.800000E+00 -4.800000E+00  1.784066E-10
-5.800000E+00 -4.750000E+00  2.481426E-10
-5.800000E+00 -4.700000E+00  3.434365E-10
-5.800000E+00 -4.650000E+00  4.729967E-10
-5.800000E+00 -4.600000E+00  6.482593E-10
-5.800000E+00 -4.550000E+00  8.841605E-10
-5.800000E+00 -4.500000E+00  1.200103E-09
-5.800000E+00 -4.450000E+00  1.621153E-09
-5.800000E+00 -4.400000E+00  2.179527E-09
-5.800000E+00 -4.350000E+00  2.916402E-09
-5.800000E+00 -4.300000E+00  3.884133E-09
-5.800000E+00 -4.250000E+00  5.148939E-09
-5.800000E+00 -4.200000E+00  6.794134E-09
-5.800000E+00 -4.150000E+00  8.923992E-09
-5.800000E+00 -4.100000E+00  1.166835E-08
-5.800000E+00 -4.050000E+00  1.518804E-08
-5.800000E+00 -4.000000E+00  1.968128E-08
-5.800000E+00 -3.950000E+00  2.539113E-08
-5.800000E+00 -3.900000E+00  3.261411E-08
-5.800000E+00 -3.850000E+00  4.171018E-08
-5.800000E+00 -3.800000E+00  5.311415E-08
-5.800000E+00 -3.750000E+00  6.734863E-08
-5.800000E+00 -3.700000E+00  8.503871E-08
-5.800000E+00 -3.650000E+00  1.069284E-07
-5.800000E+00 -3.600000E+00  1.338989E-07
-5.800000E+00 -3.550000E+00  1.669892E-07
-5.800000E+00 -3.500000E+00  2.074180E-07
-5.800000E+00 -3.450000E+00  2.566083E-07
-5.800000E+00 -3.400000E+00  3.162135E-07
-5.800000E+00 -3.350000E+00  3.881461E-07
-5.800000E+00 -3.300000E+00  4.746073E-07
-5.800000E+00 -3.250000E+00  5.781190E-07
-5.800000E+00 -3.200000E+00  7.015565E-07
-5.800000E+00 -3.150000E+00  8.481827E-07
-5.800000E+00 -3.100000E+00  1.021683E-06
-5.800000E+00 -3.050000E+00  1.226199E-06
-5.800000E+00 -3.000000E+00  1.466365E-06
-5.800000E+00 -2.950000E+00  1.747339E-06
-5.800000E+00 -2.900000E+00  2.074832E-06
-5.800000E+00 -2.850000E+00  2.455144E-06
-5.800000E+00 -2.800000E+00  2.895178E-06
-5.800000E+00 -2.750000E+00  3.402470E-06
-5.800000E+00 -2.700000E+00  3.985194E-06
-5.800000E+00 -2.650000E+00  4.652176E-06
-5.800000E+00 -2.600000E+00  5.412892E-06
-5.800000E+00 -2.550000E+00  6.277454E-06
-5.800000E+00 -2.500000E+00  7.256592E-06
-5.800000E+00 -2.450000E+00  8.361626E-06
-5.800000E+00 -2.400000E+00  9.604417E-06
-5.800000E+00 -2.350000E+00  1.099731E-05
-5.800000E+00 -2.300000E+00  1.255308E-05
-5.800000E+00 -2.250000E+00  1.428481E-05
-5.800000E+00 -2.200000E+00  1.620585E-05
-5.800000E+00 -2.150000E+00  1.832963E-05
-5.800000E+00 -2.100000E+00  2.066962E-05
-5.800000E+00 -2.050000E+00  2.323912E-05
-5.800000E+00 -2.000000E+00  2.605114E-05
-5.800000E+00 -1.950000E+00  2.911824E-05
-5.800000E+00 -1.900000E+00  3.245235E-05
-5.800000E+00 -1.850000E+00  3.606457E-05
-5.800000E+00 -1.800000E+00  3.996505E-05
-5.800000E+00 -1.750000E+00  4.416274E-05
-5.800000E+00 -1.700000E+00  4.866520E-05
-5.800000E+00 -1.650000E+00  5.347849E-05
-5.800000E+00 -1.600000E+00  5.860688E-05
-5.800000E+00 -1.550000E+00  6.405278E-05
-5.800000E+00 -1.500000E+00  6.981650E-05
-5.800000E+00 -1.450000E+00  7.589613E-05
-5.800000E+00 -1.400000E+00  8.228743E-05
-5.800000E+00 -1.350000E+00  8.898366E-05
-5.800000E+00 -1.300000E+00  9.597555E-05
-5.800000E+00 -1.250000E+00  1.032511E-04
-5.800000E+00 -1.200000E+00  1.107958E-04
-5.800000E+00 -1.150000E+00  1.185923E-04
-5.800000E+00 -1.100000E+00  1.266205E-04
-5.800000E+00 -1.050000E+00  1.348577E-04
-5.800000E+00 -1.000000E+00  1.432786E-04
-5.800000E+00 -9.500000E-01  1.518553E-04
-5.800000E+00 -9.000000E-01  1.605575E-04
-5.800000E+00 -8.500000E-01  1.693525E-04
-5.800000E+00 -8.000000E-01  1.782058E-04
-5.800000E+00 -7.500000E-01  1.870807E-04
-5.800000E+00 -7.000000E-01  1.959387E-04
-5.800000E+00 -6.500000E-01  2.047401E-04
-5.800000E+00 -6.000000E-01  2.134439E-04
-5.800000E+00 -5.500000E-01  2.220080E-04
-5.800000E+00 -5.000000E-01  2.303898E-04
-5.800000E+00 -4.500000E-01  2.385463E-04
-5.800000E+00 -4.000000E-01  2.464344E-04
-5.800000E+00 -3.500000E-01  2.540115E-04
-5.800000E+00 -3.000000E-01  2.612353E-04
-5.800000E+00 -2.500000E-01  2.680648E-04
-5.800000E+00 -2.000000E-01  2.744600E-04
-5.800000E+00 -1.500000E-01  2.803827E-04
-5.800000E+00 -1.000000E-01  2.857966E-04
-5.800000E+00 -5.000000E-02  2.906677E-04
-5.800000E+00  0.000000E+00  2.949646E-04
-5.800000E+00  5.000000E-02  2.986586E-04
-5.800000E+00  1.000000E-01  3.017244E-04
-5.800000E+00  1.500000E-01  3.041399E-04
-5.800000E+00  2.000000E-01  3.058867E-04
-5.800000E+00  2.500000E-01  3.069501E-04
-5.800000E+00  3.000000E-01  3.073197E-04
-5.800000E+00  3.500000E-01  3.069891E-04
-5.800000E+00  4.000000E-01  3.059559E-04
-5.800000E+00  4.500000E-01  3.042225E-04
-5.800000E+00  5.000000E-01  3.017953E-04
-5.800000E+00  5.500000E-01  2.986852E-04
-5.800000E+00  6.000000E-01  2.949075E-04
-5.800000E+00  6.500000E-01  2.904817E-04
-5.800000E+00  7.000000E-01  2.854314E-04
-5.800000E+00  7.500000E-01  2.797841E-04
-5.800000E+00  8.000000E-01  2.735712E-04
-5.800000E+00  8.500000E-01  2.668276E-04
-5.800000E+00  9.000000E-01  2.595914E-04
-5.800000E+00  9.500000E-01  2.519035E-04
-5.800000E+00  1.000000E+00  2.438078E-04
-5.800000E+00  1.050000E+00  2.353500E-04
-5.800000E+00  1.100000E+00  2.265777E-04
-5.800000E+00  1.150000E+00  2.175401E-04
-5.800000E+00  1.200000E+00  2.082872E-04
-5.800000E+00  1.250000E+00  1.988695E-04
-5.800000E+00  1.300000E+00  1.893375E-04
-5.800000E+00  1.350000E+00  1.797415E-04
-5.800000E+00  1.400000E+00  1.701306E-04
-5.800000E+00  1.450000E+00  1.605529E-04
-5.800000E+00  1.500000E+00  1.510546E-04
-5.800000E+00  1.550000E+00  1.416797E-04
-5.800000E+00  1.600000E+00  1.324698E-04
-5.800000E+00  1.650000E+00  1.234636E-04
-5.800000E+00  1.700000E+00  1.146967E-04
-5.800000E+00  1.750000E+00  1.062011E-04
-5.800000E+00  1.800000E+00  9.800538E-05
-5.800000E+00  1.850000E+00  9.013418E-05
-5.800000E+00  1.900000E+00  8.260833E-05
-5.800000E+00  1.950000E+00  7.544472E-05
-5.800000E+00  2.000000E+00  6.865630E-05
-5.800000E+00  2.050000E+00  6.225214E-05
-5.800000E+00  2.100000E+00  5.623754E-05
-5.800000E+00  2.150000E+00  5.061422E-05
-5.800000E+00  2.200000E+00  4.538048E-05
-5.800000E+00  2.250000E+00  4.053145E-05
-5.800000E+00  2.300000E+00  3.605938E-05
-5.800000E+00  2.350000E+00  3.195393E-05
-5.800000E+00  2.400000E+00  2.820247E-05
-5.800000E+00  2.450000E+00  2.479045E-05
-5.800000E+00  2.500000E+00  2.170171E-05
-5.800000E+00  2.550000E+00  1.891882E-05
-5.800000E+00  2.600000E+00  1.642340E-05
-5.800000E+00  2.650000E+00  1.419648E-05
-5.800000E+00  2.700000E+00  1.221873E-05
-5.800000E+00  2.750000E+00  1.047081E-05
-5.800000E+00  2.800000E+00  8.933535E-06
-5.800000E+00  2.850000E+00  7.588172E-06
-5.800000E+00  2.900000E+00  6.416583E-06
-5.800000E+00  2.950000E+00  5.401395E-06
-5.800000E+00  3.000000E+00  4.526130E-06
-5.800000E+00  3.050000E+00  3.775299E-06
-5.800000E+00  3.100000E+00  3.134468E-06
-5.800000E+00  3.150000E+00  2.590300E-06
-5.800000E+00  3.200000E+00  2.130575E-06
-5.800000E+00  3.250000E+00  1.744181E-06
-5.800000E+00  3.300000E+00  1.421093E-06
-5.800000E+00  3.350000E+00  1.152335E-06
-5.800000E+00  3.400000E+00  9.299324E-07
-5.800000E+00  3.450000E+00  7.468462E-07
-5.800000E+00  3.500000E+00  5.969129E-07
-5.800000E+00  3.550000E+00  4.747714E-07
-5.800000E+00  3.600000E+00  3.757916E-07
-5.800000E+00  3.650000E+00  2.960022E-07
-5.800000E+00  3.700000E+00  2.320204E-07
-5.800000E+00  3.750000E+00  1.809842E-07
-5.800000E+00  3.800000E+00  1.404880E-07
-5.800000E+00  3.850000E+00  1.085240E-07
-5.800000E+00  3.900000E+00  8.342663E-08
-5.800000E+00  3.950000E+00  6.382398E-08
-5.800000E+00  4.000000E+00  4.859290E-08
-5.800000E+00  4.050000E+00  3.681997E-08
-5.800000E+00  4.100000E+00  2.776710E-08
-5.800000E+00  4.150000E+00  2.084162E-08
-5.800000E+00  4.200000E+00  1.557065E-08
-5.800000E+00  4.250000E+00  1.157923E-08
-5.800000E+00  4.300000E+00  8.571901E-09
-5.800000E+00  4.350000E+00  6.317262E-09
-5.800000E+00  4.400000E+00  4.635200E-09
-5.800000E+00  4.450000E+00  3.386356E-09
-5.800000E+00  4.500000E+00  2.463553E-09
-5.800000E+00  4.550000E+00  1.784842E-09
-5.800000E+00  4.600000E+00  1.287932E-09
-5.800000E+00  4.650000E+00  9.257458E-10
-5.800000E+00  4.700000E+00  6.629004E-10
-5.800000E+00  4.750000E+00  4.729523E-10
-5.800000E+00  4.800000E+00  3.362445E-10
-5.800000E+00  4.850000E+00  2.382424E-10
-5.800000E+00  4.900000E+00  1.682545E-10
-5.800000E+00  4.950000E+00  1.184553E-10
-5.800000E+00  5.000000E+00  8.314541E-11
-5.800000E+00  5.050000E+00  5.819308E-11
-5.800000E+00  5.100000E+00  4.061665E-11
-5.800000E+00  5.150000E+00  2.827377E-11
-5.800000E+00  5.200000E+00  1.963151E-11
-5.800000E+00  5.250000E+00  1.359737E-11
-5.800000E+00  5.300000E+00  9.395617E-12
-5.800000E+00  5.350000E+00  6.477433E-12
-5.800000E+00  5.400000E+00  4.455815E-12
-5.800000E+00  5.450000E+00  3.058737E-12
-5.800000E+00  5.500000E+00  2.095557E-12
-5.800000E+00  5.550000E+00  1.433053E-12
-5.800000E+00  5.600000E+00  9.783735E-13
-5.800000E+00  5.650000E+00  6.669759E-13
-5.800000E+00  5.700000E+00  4.541101E-13
-5.800000E+00  5.750000E+00  3.088280E-13
-5.800000E+00  5.800000E+00  2.097833E-13
-5.800000E+00  5.850000E+00  1.422931E-13
-5.800000E+00  5.900000E+00  9.628873E-14
-5.800000E+00  5.950000E+00  6.488815E-14
-5.800000E+00  6.000000E+00  4.340539E-14
-5.800000E+00  6.050000E+00  2.866336E-14
-5.800000E+00  6.100000E+00  1.851868E-14
-5.800000E+00  6.150000E+00  1.153387E-14
-5.800000E+00  6.200000E+00  6.751909E-15
-5.800000E+00  6.250000E+00  3.542267E-15
-5.800000E+00  6.300000E+00  1.497028E-15
-5.800000E+00  6.350000E+00  3.628841E-16
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  1.453971E-16
-5.750000E+00 -6.300000E+00  6.079815E-16
-5.750000E+00 -6.250000E+00  1.470676E-15
-5.750000E+00 -6.200000E+00  2.888310E-15
-5.750000E+00 -6.150000E+00  5.118603E-15
-5.750000E+00 -6.100000E+00  8.573549E-15
-5.750000E+00 -6.050000E+00  1.389950E-14
-5.750000E+00 -6.000000E+00  2.209890E-14
-5.750000E+00 -5.950000E+00  3.471275E-14
-5.750000E+00 -5.900000E+00  5.409202E-14
-5.750000E+00 -5.850000E+00  8.379820E-14
-5.750000E+00 -5.800000E+00  1.291908E-13
-5.750000E+00 -5.750000E+00  1.982838E-13
-5.750000E+00 -5.700000E+00  3.029864E-13
-5.750000E+00 -5.650000E+00  4.608893E-13
-5.750000E+00 -5.600000E+00  6.978209E-13
-5.750000E+00 -5.550000E+00  1.051483E-12
-5.750000E+00 -5.500000E+00  1.576589E-12
-5.750000E+00 -5.450000E+00  2.352082E-12
-5.750000E+00 -5.400000E+00  3.491208E-12
-5.750000E+00 -5.350000E+00  5.155495E-12
-5.750000E+00 -5.300000E+00  7.574024E-12
-5.750000E+00 -5.250000E+00  1.106982E-11
-5.750000E+00 -5.200000E+00  1.609581E-11
-5.750000E+00 -5.150000E+00  2.328343E-11
-5.750000E+00 -5.100000E+00  3.350803E-11
-5.750000E+00 -5.050000E+00  4.797623E-11
-5.750000E+00 -5.000000E+00  6.834187E-11
-5.750000E+00 -4.950000E+00  9.685913E-11
-5.750000E+00 -4.900000E+00  1.365831E-10
-5.750000E+00 -4.850000E+00  1.916313E-10
-5.750000E+00 -4.800000E+00  2.675219E-10
-5.750000E+00 -4.750000E+00  3.716098E-10
-5.750000E+00 -4.700000E+00  5.136428E-10
-5.750000E+00 -4.650000E+00  7.064691E-10
-5.750000E+00 -4.600000E+00  9.669307E-10
-5.750000E+00 -4.550000E+00  1.316984E-09
-5.750000E+00 -4.500000E+00  1.785094E-09
-5.750000E+00 -4.450000E+00  2.407970E-09
-5.750000E+00 -4.400000E+00  3.232691E-09
-5.750000E+00 -4.350000E+00  4.319312E-09
-5.750000E+00 -4.300000E+00  5.744032E-09
-5.750000E+00 -4.250000E+00  7.603023E-09
-5.750000E+00 -4.200000E+00  1.001702E-08
-5.750000E+00 -4.150000E+00  1.313679E-08
-5.750000E+00 -4.100000E+00  1.714963E-08
-5.750000E+00 -4.050000E+00  2.228704E-08
-5.750000E+00 -4.000000E+00  2.883360E-08
-5.750000E+00 -3.950000E+00  3.713743E-08
-5.750000E+00 -3.900000E+00  4.762217E-08
-5.750000E+00 -3.850000E+00  6.080078E-08
-5.750000E+00 -3.800000E+00  7.729123E-08
-5.750000E+00 -3.750000E+00  9.783430E-08
-5.750000E+00 -3.700000E+00  1.233136E-07
-5.750000E+00 -3.650000E+00  1.547779E-07
-5.750000E+00 -3.600000E+00  1.934659E-07
-5.750000E+00 -3.550000E+00  2.408335E-07
-5.750000E+00 -3.500000E+00  2.985836E-07
-5.750000E+00 -3.450000E+00  3.686987E-07
-5.750000E+00 -3.400000E+00  4.534748E-07
-5.750000E+00 -3.350000E+00  5.555595E-07
-5.750000E+00 -3.300000E+00  6.779902E-07
-5.750000E+00 -3.250000E+00  8.242351E-07
-5.750000E+00 -3.200000E+00  9.982356E-07
-5.750000E+00 -3.150000E+00  1.204449E-06
-5.750000E+00 -3.100000E+00  1.447893E-06
-5.750000E+00 -3.050000E+00  1.734185E-06
-5.750000E+00 -3.000000E+00  2.069589E-06
-5.750000E+00 -2.950000E+00  2.461051E-06
-5.750000E+00 -2.900000E+00  2.916235E-06
-5.750000E+00 -2.850000E+00  3.443559E-06
-5.750000E+00 -2.800000E+00  4.052217E-06
-5.750000E+00 -2.750000E+00  4.752200E-06
-5.750000E+00 -2.700000E+00  5.554306E-06
-5.750000E+00 -2.650000E+00  6.470145E-06
-5.750000E+00 -2.600000E+00  7.512126E-06
-5.750000E+00 -2.550000E+00  8.693437E-06
-5.750000E+00 -2.500000E+00  1.002801E-05
-5.750000E+00 -2.450000E+00  1.153047E-05
-5.750000E+00 -2.400000E+00  1.321607E-05
-5.750000E+00 -2.350000E+00  1.510061E-05
-5.750000E+00 -2.300000E+00  1.720035E-05
-5.750000E+00 -2.250000E+00  1.953185E-05
-5.750000E+00 -2.200000E+00  2.211189E-05
-5.750000E+00 -2.150000E+00  2.495731E-05
-5.750000E+00 -2.100000E+00  2.808479E-05
-5.750000E+00 -2.050000E+00  3.151074E-05
-5.750000E+00 -2.000000E+00  3.525105E-05
-5.750000E+00 -1.950000E+00  3.932093E-05
-5.750000E+00 -1.900000E+00  4.373465E-05
-5.750000E+00 -1.850000E+00  4.850532E-05
-5.750000E+00 -1.800000E+00  5.364470E-05
-5.750000E+00 -1.750000E+00  5.916292E-05
-5.750000E+00 -1.700000E+00  6.506828E-05
-5.750000E+00 -1.650000E+00  7.136704E-05
-5.750000E+00 -1.600000E+00  7.806317E-05
-5.750000E+00 -1.550000E+00  8.515816E-05
-5.750000E+00 -1.500000E+00  9.265084E-05
-5.750000E+00 -1.450000E+00  1.005372E-04
-5.750000E+00 -1.400000E+00  1.088104E-04
-5.750000E+00 -1.350000E+00  1.174601E-04
-5.750000E+00 -1.300000E+00  1.264733E-04
-5.750000E+00 -1.250000E+00  1.358333E-04
-5.750000E+00 -1.200000E+00  1.455204E-04
-5.750000E+00 -1.150000E+00  1.555113E-04
-5.750000E+00 -1.100000E+00  1.657797E-04
-5.750000E+00 -1.050000E+00  1.762960E-04
-5.750000E+00 -1.000000E+00  1.870272E-04
-5.750000E+00 -9.500000E-01  1.979378E-04
-5.750000E+00 -9.000000E-01  2.089889E-04
-5.750000E+00 -8.500000E-01  2.201394E-04
-5.750000E+00 -8.000000E-01  2.313456E-04
-5.750000E+00 -7.500000E-01  2.425614E-04
-5.750000E+00 -7.000000E-01  2.537390E-04
-5.750000E+00 -6.500000E-01  2.648289E-04
-5.750000E+00 -6.000000E-01  2.757803E-04
-5.750000E+00 -5.500000E-01  2.865413E-04
-5.750000E+00 -5.000000E-01  2.970596E-04
-5.750000E+00 -4.500000E-01  3.072823E-04
-5.750000E+00 -4.000000E-01  3.171569E-04
-5.750000E+00 -3.500000E-01  3.266313E-04
-5.750000E+00 -3.000000E-01  3.356542E-04
-5.750000E+00 -2.500000E-01  3.441755E-04
-5.750000E+00 -2.000000E-01  3.521472E-04
-5.750000E+00 -1.500000E-01  3.595227E-04
-5.750000E+00 -1.000000E-01  3.662584E-04
-5.750000E+00 -5.000000E-02  3.723130E-04
-5.750000E+00  0.000000E+00  3.776489E-04
-5.750000E+00  5.000000E-02  3.822314E-04
-5.750000E+00  1.000000E-01  3.860300E-04
-5.750000E+00  1.500000E-01  3.890182E-04
-5.750000E+00  2.000000E-01  3.911737E-04
-5.750000E+00  2.500000E-01  3.924789E-04
-5.750000E+00  3.000000E-01  3.929210E-04
-5.750000E+00  3.500000E-01  3.924922E-04
-5.750000E+00  4.000000E-01  3.911898E-04
-5.750000E+00  4.500000E-01  3.890161E-04
-5.750000E+00  5.000000E-01  3.859787E-04
-5.750000E+00  5.500000E-01  3.820907E-04
-5.750000E+00  6.000000E-01  3.773701E-04
-5.750000E+00  6.500000E-01  3.718401E-04
-5.750000E+00  7.000000E-01  3.655289E-04
-5.750000E+00  7.500000E-01  3.584695E-04
-5.750000E+00  8.000000E-01  3.506996E-04
-5.750000E+00  8.500000E-01  3.422611E-04
-5.750000E+00  9.000000E-01  3.331999E-04
-5.750000E+00  9.500000E-01  3.235657E-04
-5.750000E+00  1.000000E+00  3.134112E-04
-5.750000E+00  1.050000E+00  3.027923E-04
-5.750000E+00  1.100000E+00  2.917670E-04
-5.750000E+00  1.150000E+00  2.803953E-04
-5.750000E+00  1.200000E+00  2.687384E-04
-5.750000E+00  1.250000E+00  2.568587E-04
-5.750000E+00  1.300000E+00  2.448185E-04
-5.750000E+00  1.350000E+00  2.326801E-04
-5.750000E+00  1.400000E+00  2.205048E-04
-5.750000E+00  1.450000E+00  2.083527E-04
-5.750000E+00  1.500000E+00  1.962818E-04
-5.750000E+00  1.550000E+00  1.843480E-04
-5.750000E+00  1.600000E+00  1.726040E-04
-5.750000E+00  1.650000E+00  1.610994E-04
-5.750000E+00  1.700000E+00  1.498800E-04
-5.750000E+00  1.750000E+00  1.389877E-04
-5.750000E+00  1.800000E+00  1.284597E-04
-5.750000E+00  1.850000E+00  1.183289E-04
-5.750000E+00  1.900000E+00  1.086235E-04
-5.750000E+00  1.950000E+00  9.936658E-05
-5.750000E+00  2.000000E+00  9.057656E-05
-5.750000E+00  2.050000E+00  8.226692E-05
-5.750000E+00  2.100000E+00  7.444640E-05
-5.750000E+00  2.150000E+00  6.711915E-05
-5.750000E+00  2.200000E+00  6.028495E-05
-5.750000E+00  2.250000E+00  5.393947E-05
-5.750000E+00  2.300000E+00  4.807459E-05
-5.750000E+00  2.350000E+00  4.267877E-05
-5.750000E+00  2.400000E+00  3.773741E-05
-5.750000E+00  2.450000E+00  3.323326E-05
-5.750000E+00  2.500000E+00  2.914687E-05
-5.750000E+00  2.550000E+00  2.545699E-05
-5.750000E+00  2.600000E+00  2.214095E-05
-5.750000E+00  2.650000E+00  1.917515E-05
-5.750000E+00  2.700000E+00  1.653536E-05
-5.750000E+00  2.750000E+00  1.419716E-05
-5.750000E+00  2.800000E+00  1.213620E-05
-5.750000E+00  2.850000E+00  1.032853E-05
-5.750000E+00  2.900000E+00  8.750875E-06
-5.750000E+00  2.950000E+00  7.380810E-06
-5.750000E+00  3.000000E+00  6.196978E-06
-5.750000E+00  3.050000E+00  5.179210E-06
-5.750000E+00  3.100000E+00  4.308639E-06
-5.750000E+00  3.150000E+00  3.567761E-06
-5.750000E+00  3.200000E+00  2.940475E-06
-5.750000E+00  3.250000E+00  2.412088E-06
-5.750000E+00  3.300000E+00  1.969300E-06
-5.750000E+00  3.350000E+00  1.600161E-06
-5.750000E+00  3.400000E+00  1.294016E-06
-5.750000E+00  3.450000E+00  1.041435E-06
-5.750000E+00  3.500000E+00  8.341312E-07
-5.750000E+00  3.550000E+00  6.648773E-07
-5.750000E+00  3.600000E+00  5.274117E-07
-5.750000E+00  3.650000E+00  4.163483E-07
-5.750000E+00  3.700000E+00  3.270860E-07
-5.750000E+00  3.750000E+00  2.557209E-07
-5.750000E+00  3.800000E+00  1.989631E-07
-5.750000E+00  3.850000E+00  1.540584E-07
-5.750000E+00  3.900000E+00  1.187167E-07
-5.750000E+00  3.950000E+00  9.104599E-08
-5.750000E+00  4.000000E+00  6.949342E-08
-5.750000E+00  4.050000E+00  5.279275E-08
-5.750000E+00  4.100000E+00  3.991803E-08
-5.750000E+00  4.150000E+00  3.004328E-08
-5.750000E+00  4.200000E+00  2.250770E-08
-5.750000E+00  4.250000E+00  1.678593E-08
-5.750000E+00  4.300000E+00  1.246289E-08
-5.750000E+00  4.350000E+00  9.212597E-09
-5.750000E+00  4.400000E+00  6.780631E-09
-5.750000E+00  4.450000E+00  4.969590E-09
-5.750000E+00  4.500000E+00  3.627221E-09
-5.750000E+00  4.550000E+00  2.636783E-09
-5.750000E+00  4.600000E+00  1.909272E-09
-5.750000E+00  4.650000E+00  1.377219E-09
-5.750000E+00  4.700000E+00  9.897624E-10
-5.750000E+00  4.750000E+00  7.087670E-10
-5.750000E+00  4.800000E+00  5.057940E-10
-5.750000E+00  4.850000E+00  3.597450E-10
-5.750000E+00  4.900000E+00  2.550464E-10
-5.750000E+00  4.950000E+00  1.802596E-10
-5.750000E+00  5.000000E+00  1.270226E-10
-5.750000E+00  5.050000E+00  8.925121E-11
-5.750000E+00  5.100000E+00  6.253745E-11
-5.750000E+00  5.150000E+00  4.370172E-11
-5.750000E+00  5.200000E+00  3.045967E-11
-5.750000E+00  5.250000E+00  2.117642E-11
-5.750000E+00  5.300000E+00  1.468627E-11
-5.750000E+00  5.350000E+00  1.016090E-11
-5.750000E+00  5.400000E+00  7.013703E-12
-5.750000E+00  5.450000E+00  4.830520E-12
-5.750000E+00  5.500000E+00  3.319838E-12
-5.750000E+00  5.550000E+00  2.277046E-12
-5.750000E+00  5.600000E+00  1.558924E-12
-5.750000E+00  5.650000E+00  1.065492E-12
-5.750000E+00  5.700000E+00  7.271415E-13
-5.750000E+00  5.750000E+00  4.955379E-13
-5.750000E+00  5.800000E+00  3.372122E-13
-5.750000E+00  5.850000E+00  2.290570E-13
-5.750000E+00  5.900000E+00  1.551687E-13
-5.750000E+00  5.950000E+00  1.046399E-13
-5.750000E+00  6.000000E+00  7.001865E-14
-5.750000E+00  6.050000E+00  4.623630E-14
-5.750000E+00  6.100000E+00  2.986240E-14
-5.750000E+00  6.150000E+00  1.858907E-14
-5.750000E+00  6.200000E+00  1.087503E-14
-5.750000E+00  6.250000E+00  5.701730E-15
-5.750000E+00  6.300000E+00  2.408352E-15
-5.750000E+00  6.350000E+00  5.835816E-16
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  2.229253E-16
-5.700000E+00 -6.300000E+00  9.322355E-16
-5.700000E+00 -6.250000E+00  2.255216E-15
-5.700000E+00 -6.200000E+00  4.429295E-15
-5.700000E+00 -6.150000E+00  7.849191E-15
-5.700000E+00 -6.100000E+00  1.314504E-14
-5.700000E+00 -6.050000E+00  2.130407E-14
-5.700000E+00 -6.000000E+00  3.385529E-14
-5.700000E+00 -5.950000E+00  5.314617E-14
-5.700000E+00 -5.900000E+00  8.275343E-14
-5.700000E+00 -5.850000E+00  1.280887E-13
-5.700000E+00 -5.800000E+00  1.972856E-13
-5.700000E+00 -5.750000E+00  3.024915E-13
-5.700000E+00 -5.700000E+00  4.617349E-13
-5.700000E+00 -5.650000E+00  7.016124E-13
-5.700000E+00 -5.600000E+00  1.061126E-12
-5.700000E+00 -5.550000E+00  1.597132E-12
-5.700000E+00 -5.500000E+00  2.392034E-12
-5.700000E+00 -5.450000E+00  3.564567E-12
-5.700000E+00 -5.400000E+00  5.284826E-12
-5.700000E+00 -5.350000E+00  7.795090E-12
-5.700000E+00 -5.300000E+00  1.143846E-11
-5.700000E+00 -5.250000E+00  1.669807E-11
-5.700000E+00 -5.200000E+00  2.425029E-11
-5.700000E+00 -5.150000E+00  3.503668E-11
-5.700000E+00 -5.100000E+00  5.036048E-11
-5.700000E+00 -5.050000E+00  7.201529E-11
-5.700000E+00 -5.000000E+00  1.024556E-10
-5.700000E+00 -4.950000E+00  1.450214E-10
-5.700000E+00 -4.900000E+00  2.042316E-10
-5.700000E+00 -4.850000E+00  2.861664E-10
-5.700000E+00 -4.800000E+00  3.989603E-10
-5.700000E+00 -4.750000E+00  5.534354E-10
-5.700000E+00 -4.700000E+00  7.639090E-10
-5.700000E+00 -4.650000E+00  1.049217E-09
-5.700000E+00 -4.600000E+00  1.434004E-09
-5.700000E+00 -4.550000E+00  1.950332E-09
-5.700000E+00 -4.500000E+00  2.639693E-09
-5.700000E+00 -4.450000E+00  3.555476E-09
-5.700000E+00 -4.400000E+00  4.766015E-09
-5.700000E+00 -4.350000E+00  6.358292E-09
-5.700000E+00 -4.300000E+00  8.442430E-09
-5.700000E+00 -4.250000E+00  1.115710E-08
-5.700000E+00 -4.200000E+00  1.467599E-08
-5.700000E+00 -4.150000E+00  1.921551E-08
-5.700000E+00 -4.100000E+00  2.504382E-08
-5.700000E+00 -4.050000E+00  3.249155E-08
-5.700000E+00 -4.000000E+00  4.196416E-08
-5.700000E+00 -3.950000E+00  5.395630E-08
-5.700000E+00 -3.900000E+00  6.906839E-08
-5.700000E+00 -3.850000E+00  8.802542E-08
-5.700000E+00 -3.800000E+00  1.116984E-07
-5.700000E+00 -3.750000E+00  1.411285E-07
-5.700000E+00 -3.700000E+00  1.775541E-07
-5.700000E+00 -3.650000E+00  2.224404E-07
-5.700000E+00 -3.600000E+00  2.775131E-07
-5.700000E+00 -3.550000E+00  3.447939E-07
-5.700000E+00 -3.500000E+00  4.266404E-07
-5.700000E+00 -3.450000E+00  5.257876E-07
-5.700000E+00 -3.400000E+00  6.453936E-07
-5.700000E+00 -3.350000E+00  7.890870E-07
-5.700000E+00 -3.300000E+00  9.610168E-07
-5.700000E+00 -3.250000E+00  1.165904E-06
-5.700000E+00 -3.200000E+00  1.409093E-06
-5.700000E+00 -3.150000E+00  1.696609E-06
-5.700000E+00 -3.100000E+00  2.035205E-06
-5.700000E+00 -3.050000E+00  2.432417E-06
-5.700000E+00 -3.000000E+00  2.896613E-06
-5.700000E+00 -2.950000E+00  3.437035E-06
-5.700000E+00 -2.900000E+00  4.063844E-06
-5.700000E+00 -2.850000E+00  4.788148E-06
-5.700000E+00 -2.800000E+00  5.622033E-06
-5.700000E+00 -2.750000E+00  6.578573E-06
-5.700000E+00 -2.700000E+00  7.671842E-06
-5.700000E+00 -2.650000E+00  8.916897E-06
-5.700000E+00 -2.600000E+00  1.032976E-05
-5.700000E+00 -2.550000E+00  1.192738E-05
-5.700000E+00 -2.500000E+00  1.372756E-05
-5.700000E+00 -2.450000E+00  1.574892E-05
-5.700000E+00 -2.400000E+00  1.801075E-05
-5.700000E+00 -2.350000E+00  2.053294E-05
-5.700000E+00 -2.300000E+00  2.333581E-05
-5.700000E+00 -2.250000E+00  2.643997E-05
-5.700000E+00 -2.200000E+00  2.986613E-05
-5.700000E+00 -2.150000E+00  3.363493E-05
-5.700000E+00 -2.100000E+00  3.776667E-05
-5.700000E+00 -2.050000E+00  4.228112E-05
-5.700000E+00 -2.000000E+00  4.719727E-05
-5.700000E+00 -1.950000E+00  5.253305E-05
-5.700000E+00 -1.900000E+00  5.830506E-05
-5.700000E+00 -1.850000E+00  6.452831E-05
-5.700000E+00 -1.800000E+00  7.121594E-05
-5.700000E+00 -1.750000E+00  7.837895E-05
-5.700000E+00 -1.700000E+00  8.602588E-05
-5.700000E+00 -1.650000E+00  9.416264E-05
-5.700000E+00 -1.600000E+00  1.027922E-04
-5.700000E+00 -1.550000E+00  1.119143E-04
-5.700000E+00 -1.500000E+00  1.215255E-04
-5.700000E+00 -1.450000E+00  1.316186E-04
-5.700000E+00 -1.400000E+00  1.421828E-04
-5.700000E+00 -1.350000E+00  1.532036E-04
-5.700000E+00 -1.300000E+00  1.646625E-04
-5.700000E+00 -1.250000E+00  1.765369E-04
-5.700000E+00 -1.200000E+00  1.888005E-04
-5.700000E+00 -1.150000E+00  2.014228E-04
-5.700000E+00 -1.100000E+00  2.143697E-04
-5.700000E+00 -1.050000E+00  2.276030E-04
-5.700000E+00 -1.000000E+00  2.410812E-04
-5.700000E+00 -9.500000E-01  2.547589E-04
-5.700000E+00 -9.000000E-01  2.685878E-04
-5.700000E+00 -8.500000E-01  2.825165E-04
-5.700000E+00 -8.000000E-01  2.964907E-04
-5.700000E+00 -7.500000E-01  3.104538E-04
-5.700000E+00 -7.000000E-01  3.243472E-04
-5.700000E+00 -6.500000E-01  3.381104E-04
-5.700000E+00 -6.000000E-01  3.516814E-04
-5.700000E+00 -5.500000E-01  3.649976E-04
-5.700000E+00 -5.000000E-01  3.779956E-04
-5.700000E+00 -4.500000E-01  3.906118E-04
-5.700000E+00 -4.000000E-01  4.027832E-04
-5.700000E+00 -3.500000E-01  4.144474E-04
-5.700000E+00 -3.000000E-01  4.255430E-04
-5.700000E+00 -2.500000E-01  4.360106E-04
-5.700000E+00 -2.000000E-01  4.457927E-04
-5.700000E+00 -1.500000E-01  4.548344E-04
-5.700000E+00 -1.000000E-01  4.630836E-04
-5.700000E+00 -5.000000E-02  4.704918E-04
-5.700000E+00  0.000000E+00  4.770140E-04
-5.700000E+00  5.000000E-02  4.826096E-04
-5.700000E+00  1.000000E-01  4.872423E-04
-5.700000E+00  1.500000E-01  4.908807E-04
-5.700000E+00  2.000000E-01  4.934987E-04
-5.700000E+00  2.500000E-01  4.950752E-04
-5.700000E+00  3.000000E-01  4.955950E-04
-5.700000E+00  3.500000E-01  4.950487E-04
-5.700000E+00  4.000000E-01  4.934328E-04
-5.700000E+00  4.500000E-01  4.907499E-04
-5.700000E+00  5.000000E-01  4.870087E-04
-5.700000E+00  5.500000E-01  4.822242E-04
-5.700000E+00  6.000000E-01  4.764174E-04
-5.700000E+00  6.500000E-01  4.696153E-04
-5.700000E+00  7.000000E-01  4.618511E-04
-5.700000E+00  7.500000E-01  4.531633E-04
-5.700000E+00  8.000000E-01  4.435964E-04
-5.700000E+00  8.500000E-01  4.331996E-04
-5.700000E+00  9.000000E-01  4.220274E-04
-5.700000E+00  9.500000E-01  4.101385E-04
-5.700000E+00  1.000000E+00  3.975958E-04
-5.700000E+00  1.050000E+00  3.844657E-04
-5.700000E+00  1.100000E+00  3.708177E-04
-5.700000E+00  1.150000E+00  3.567238E-04
-5.700000E+00  1.200000E+00  3.422578E-04
-5.700000E+00  1.250000E+00  3.274950E-04
-5.700000E+00  1.300000E+00  3.125110E-04
-5.700000E+00  1.350000E+00  2.973818E-04
-5.700000E+00  1.400000E+00  2.821825E-04
-5.700000E+00  1.450000E+00  2.669870E-04
-5.700000E+00  1.500000E+00  2.518671E-04
-5.700000E+00  1.550000E+00  2.368922E-04
-5.700000E+00  1.600000E+00  2.221285E-04
-5.700000E+00  1.650000E+00  2.076383E-04
-5.700000E+00  1.700000E+00  1.934800E-04
-5.700000E+00  1.750000E+00  1.797069E-04
-5.700000E+00  1.800000E+00  1.663674E-04
-5.700000E+00  1.850000E+00  1.535045E-04
-5.700000E+00  1.900000E+00  1.411556E-04
-5.700000E+00  1.950000E+00  1.293520E-04
-5.700000E+00  2.000000E+00  1.181192E-04
-5.700000E+00  2.050000E+00  1.074767E-04
-5.700000E+00  2.100000E+00  9.743820E-05
-5.700000E+00  2.150000E+00  8.801152E-05
-5.700000E+00  2.200000E+00  7.919903E-05
-5.700000E+00  2.250000E+00  7.099784E-05
-5.700000E+00  2.300000E+00  6.340018E-05
-5.700000E+00  2.350000E+00  5.639382E-05
-5.700000E+00  2.400000E+00  4.996249E-05
-5.700000E+00  2.450000E+00  4.408638E-05
-5.700000E+00  2.500000E+00  3.874267E-05
-5.700000E+00  2.550000E+00  3.390602E-05
-5.700000E+00  2.600000E+00  2.954909E-05
-5.700000E+00  2.650000E+00  2.564306E-05
-5.700000E+00  2.700000E+00  2.215814E-05
-5.700000E+00  2.750000E+00  1.906402E-05
-5.700000E+00  2.800000E+00  1.633028E-05
-5.700000E+00  2.850000E+00  1.392683E-05
-5.700000E+00  2.900000E+00  1.182422E-05
-5.700000E+00  2.950000E+00  9.993948E-06
-5.700000E+00  3.000000E+00  8.408720E-06
-5.700000E+00  3.050000E+00  7.042640E-06
-5.700000E+00  3.100000E+00  5.871369E-06
-5.700000E+00  3.150000E+00  4.872233E-06
-5.700000E+00  3.200000E+00  4.024287E-06
-5.700000E+00  3.250000E+00  3.308344E-06
-5.700000E+00  3.300000E+00  2.706966E-06
-5.700000E+00  3.350000E+00  2.204428E-06
-5.700000E+00  3.400000E+00  1.786660E-06
-5.700000E+00  3.450000E+00  1.441167E-06
-5.700000E+00  3.500000E+00  1.156930E-06
-5.700000E+00  3.550000E+00  9.243078E-07
-5.700000E+00  3.600000E+00  7.349198E-07
-5.700000E+00  3.650000E+00  5.815353E-07
-5.700000E+00  3.700000E+00  4.579581E-07
-5.700000E+00  3.750000E+00  3.589146E-07
-5.700000E+00  3.800000E+00  2.799475E-07
-5.700000E+00  3.850000E+00  2.173143E-07
-5.700000E+00  3.900000E+00  1.678939E-07
-5.700000E+00  3.950000E+00  1.291001E-07
-5.700000E+00  4.000000E+00  9.880445E-08
-5.700000E+00  4.050000E+00  7.526622E-08
-5.700000E+00  4.100000E+00  5.707098E-08
-5.700000E+00  4.150000E+00  4.307676E-08
-5.700000E+00  4.200000E+00  3.236731E-08
-5.700000E+00  4.250000E+00  2.421210E-08
-5.700000E+00  4.300000E+00  1.803226E-08
-5.700000E+00  4.350000E+00  1.337185E-08
-5.700000E+00  4.400000E+00  9.873974E-09
-5.700000E+00  4.450000E+00  7.260881E-09
-5.700000E+00  4.500000E+00  5.317704E-09
-5.700000E+00  4.550000E+00  3.879175E-09
-5.700000E+00  4.600000E+00  2.818904E-09
-5.700000E+00  4.650000E+00  2.040769E-09
-5.700000E+00  4.700000E+00  1.472069E-09
-5.700000E+00  4.750000E+00  1.058113E-09
-5.700000E+00  4.800000E+00  7.579749E-10
-5.700000E+00  4.850000E+00  5.411841E-10
-5.700000E+00  4.900000E+00  3.851677E-10
-5.700000E+00  4.950000E+00  2.732843E-10
-5.700000E+00  5.000000E+00  1.933223E-10
-5.700000E+00  5.050000E+00  1.363614E-10
-5.700000E+00  5.100000E+00  9.591327E-11
-5.700000E+00  5.150000E+00  6.727843E-11
-5.700000E+00  5.200000E+00  4.706645E-11
-5.700000E+00  5.250000E+00  3.284060E-11
-5.700000E+00  5.300000E+00  2.285593E-11
-5.700000E+00  5.350000E+00  1.586714E-11
-5.700000E+00  5.400000E+00  1.098847E-11
-5.700000E+00  5.450000E+00  7.591813E-12
-5.700000E+00  5.500000E+00  5.233152E-12
-5.700000E+00  5.550000E+00  3.599481E-12
-5.700000E+00  5.600000E+00  2.470784E-12
-5.700000E+00  5.650000E+00  1.692831E-12
-5.700000E+00  5.700000E+00  1.157811E-12
-5.700000E+00  5.750000E+00  7.905712E-13
-5.700000E+00  5.800000E+00  5.388767E-13
-5.700000E+00  5.850000E+00  3.665346E-13
-5.700000E+00  5.900000E+00  2.485491E-13
-5.700000E+00  5.950000E+00  1.677208E-13
-5.700000E+00  6.000000E+00  1.122615E-13
-5.700000E+00  6.050000E+00  7.412845E-14
-5.700000E+00  6.100000E+00  4.786218E-14
-5.700000E+00  6.150000E+00  2.977875E-14
-5.700000E+00  6.200000E+00  1.741072E-14
-5.700000E+00  6.250000E+00  9.122848E-15
-5.700000E+00  6.300000E+00  3.851432E-15
-5.700000E+00  6.350000E+00  9.329460E-16
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  3.403508E-16
-5.650000E+00 -6.300000E+00  1.423378E-15
-5.650000E+00 -6.250000E+00  3.443594E-15
-5.650000E+00 -6.200000E+00  6.763476E-15
-5.650000E+00 -6.150000E+00  1.198487E-14
-5.650000E+00 -6.100000E+00  2.006727E-14
-5.650000E+00 -6.050000E+00  3.251176E-14
-5.650000E+00 -6.000000E+00  5.164004E-14
-5.650000E+00 -5.950000E+00  8.101176E-14
-5.650000E+00 -5.900000E+00  1.260435E-13
-5.650000E+00 -5.850000E+00  1.949201E-13
-5.650000E+00 -5.800000E+00  2.999276E-13
-5.650000E+00 -5.750000E+00  4.593910E-13
-5.650000E+00 -5.700000E+00  7.004731E-13
-5.650000E+00 -5.650000E+00  1.063193E-12
-5.650000E+00 -5.600000E+00  1.606157E-12
-5.650000E+00 -5.550000E+00  2.414688E-12
-5.650000E+00 -5.500000E+00  3.612275E-12
-5.650000E+00 -5.450000E+00  5.376603E-12
-5.650000E+00 -5.400000E+00  7.961860E-12
-5.650000E+00 -5.350000E+00  1.172957E-11
-5.650000E+00 -5.300000E+00  1.719096E-11
-5.650000E+00 -5.250000E+00  2.506477E-11
-5.650000E+00 -5.200000E+00  3.635574E-11
-5.650000E+00 -5.150000E+00  5.246030E-11
-5.650000E+00 -5.100000E+00  7.530817E-11
-5.650000E+00 -5.050000E+00  1.075509E-10
-5.650000E+00 -5.000000E+00  1.528108E-10
-5.650000E+00 -4.950000E+00  2.160087E-10
-5.650000E+00 -4.900000E+00  3.037909E-10
-5.650000E+00 -4.850000E+00  4.250838E-10
-5.650000E+00 -4.800000E+00  5.918080E-10
-5.650000E+00 -4.750000E+00  8.197935E-10
-5.650000E+00 -4.700000E+00  1.129943E-09
-5.650000E+00 -4.650000E+00  1.549702E-09
-5.650000E+00 -4.600000E+00  2.114908E-09
-5.650000E+00 -4.550000E+00  2.872095E-09
-5.650000E+00 -4.500000E+00  3.881348E-09
-5.650000E+00 -4.450000E+00  5.219827E-09
-5.650000E+00 -4.400000E+00  6.986067E-09
-5.650000E+00 -4.350000E+00  9.305215E-09
-5.650000E+00 -4.300000E+00  1.233535E-08
-5.650000E+00 -4.250000E+00  1.627508E-08
-5.650000E+00 -4.200000E+00  2.137254E-08
-5.650000E+00 -4.150000E+00  2.793614E-08
-5.650000E+00 -4.100000E+00  3.634713E-08
-5.650000E+00 -4.050000E+00  4.707430E-08
-5.650000E+00 -4.000000E+00  6.069103E-08
-5.650000E+00 -3.950000E+00  7.789499E-08
-5.650000E+00 -3.900000E+00  9.953060E-08
-5.650000E+00 -3.850000E+00  1.266146E-07
-5.650000E+00 -3.800000E+00  1.603651E-07
-5.650000E+00 -3.750000E+00  2.022337E-07
-5.650000E+00 -3.700000E+00  2.539414E-07
-5.650000E+00 -3.650000E+00  3.175187E-07
-5.650000E+00 -3.600000E+00  3.953490E-07
-5.650000E+00 -3.550000E+00  4.902157E-07
-5.650000E+00 -3.500000E+00  6.053531E-07
-5.650000E+00 -3.450000E+00  7.445015E-07
-5.650000E+00 -3.400000E+00  9.119639E-07
-5.650000E+00 -3.350000E+00  1.112667E-06
-5.650000E+00 -3.300000E+00  1.352223E-06
-5.650000E+00 -3.250000E+00  1.636994E-06
-5.650000E+00 -3.200000E+00  1.974158E-06
-5.650000E+00 -3.150000E+00  2.371770E-06
-5.650000E+00 -3.100000E+00  2.838826E-06
-5.650000E+00 -3.050000E+00  3.385325E-06
-5.650000E+00 -3.000000E+00  4.022320E-06
-5.650000E+00 -2.950000E+00  4.761972E-06
-5.650000E+00 -2.900000E+00  5.617587E-06
-5.650000E+00 -2.850000E+00  6.603654E-06
-5.650000E+00 -2.800000E+00  7.735860E-06
-5.650000E+00 -2.750000E+00  9.031099E-06
-5.650000E+00 -2.700000E+00  1.050747E-05
-5.650000E+00 -2.650000E+00  1.218423E-05
-5.650000E+00 -2.600000E+00  1.408180E-05
-5.650000E+00 -2.550000E+00  1.622162E-05
-5.650000E+00 -2.500000E+00  1.862614E-05
-5.650000E+00 -2.450000E+00  2.131866E-05
-5.650000E+00 -2.400000E+00  2.432322E-05
-5.650000E+00 -2.350000E+00  2.766441E-05
-5.650000E+00 -2.300000E+00  3.136723E-05
-5.650000E+00 -2.250000E+00  3.545682E-05
-5.650000E+00 -2.200000E+00  3.995829E-05
-5.650000E+00 -2.150000E+00  4.489641E-05
-5.650000E+00 -2.100000E+00  5.029538E-05
-5.650000E+00 -2.050000E+00  5.617848E-05
-5.650000E+00 -2.000000E+00  6.256782E-05
-5.650000E+00 -1.950000E+00  6.948398E-05
-5.650000E+00 -1.900000E+00  7.694571E-05
-5.650000E+00 -1.850000E+00  8.496956E-05
-5.650000E+00 -1.800000E+00  9.356962E-05
-5.650000E+00 -1.750000E+00  1.027571E-04
-5.650000E+00 -1.700000E+00  1.125402E-04
-5.650000E+00 -1.650000E+00  1.229235E-04
-5.650000E+00 -1.600000E+00  1.339080E-04
-5.650000E+00 -1.550000E+00  1.454908E-04
-5.650000E+00 -1.500000E+00  1.576647E-04
-5.650000E+00 -1.450000E+00  1.704182E-04
-5.650000E+00 -1.400000E+00  1.837355E-04
-5.650000E+00 -1.350000E+00  1.975959E-04
-5.650000E+00 -1.300000E+00  2.119742E-04
-5.650000E+00 -1.250000E+00  2.268404E-04
-5.650000E+00 -1.200000E+00  2.421600E-04
-5.650000E+00 -1.150000E+00  2.578938E-04
-5.650000E+00 -1.100000E+00  2.739979E-04
-5.650000E+00 -1.050000E+00  2.904245E-04
-5.650000E+00 -1.000000E+00  3.071213E-04
-5.650000E+00 -9.500000E-01  3.240322E-04
-5.650000E+00 -9.000000E-01  3.410974E-04
-5.650000E+00 -8.500000E-01  3.582541E-04
-5.650000E+00 -8.000000E-01  3.754360E-04
-5.650000E+00 -7.500000E-01  3.925746E-04
-5.650000E+00 -7.000000E-01  4.095990E-04
-5.650000E+00 -6.500000E-01  4.264367E-04
-5.650000E+00 -6.000000E-01  4.430137E-04
-5.650000E+00 -5.500000E-01  4.592552E-04
-5.650000E+00 -5.000000E-01  4.750859E-04
-5.650000E+00 -4.500000E-01  4.904309E-04
-5.650000E+00 -4.000000E-01  5.052155E-04
-5.650000E+00 -3.500000E-01  5.193664E-04
-5.650000E+00 -3.000000E-01  5.328118E-04
-5.650000E+00 -2.500000E-01  5.454819E-04
-5.650000E+00 -2.000000E-01  5.573096E-04
-5.650000E+00 -1.500000E-01  5.682307E-04
-5.650000E+00 -1.000000E-01  5.781847E-04
-5.650000E+00 -5.000000E-02  5.871152E-04
-5.650000E+00  0.000000E+00  5.949698E-04
-5.650000E+00  5.000000E-02  6.017013E-04
-5.650000E+00  1.000000E-01  6.072676E-04
-5.650000E+00  1.500000E-01  6.116322E-04
-5.650000E+00  2.000000E-01  6.147646E-04
-5.650000E+00  2.500000E-01  6.166403E-04
-5.650000E+00  3.000000E-01  6.172414E-04
-5.650000E+00  3.500000E-01  6.165568E-04
-5.650000E+00  4.000000E-01  6.145821E-04
-5.650000E+00  4.500000E-01  6.113200E-04
-5.650000E+00  5.000000E-01  6.067801E-04
-5.650000E+00  5.500000E-01  6.009794E-04
-5.650000E+00  6.000000E-01  5.939417E-04
-5.650000E+00  6.500000E-01  5.856980E-04
-5.650000E+00  7.000000E-01  5.762862E-04
-5.650000E+00  7.500000E-01  5.657509E-04
-5.650000E+00  8.000000E-01  5.541430E-04
-5.650000E+00  8.500000E-01  5.415197E-04
-5.650000E+00  9.000000E-01  5.279441E-04
-5.650000E+00  9.500000E-01  5.134847E-04
-5.650000E+00  1.000000E+00  4.982146E-04
-5.650000E+00  1.050000E+00  4.822118E-04
-5.650000E+00  1.100000E+00  4.655579E-04
-5.650000E+00  1.150000E+00  4.483376E-04
-5.650000E+00  1.200000E+00  4.306385E-04
-5.650000E+00  1.250000E+00  4.125499E-04
-5.650000E+00  1.300000E+00  3.941621E-04
-5.650000E+00  1.350000E+00  3.755663E-04
-5.650000E+00  1.400000E+00  3.568527E-04
-5.650000E+00  1.450000E+00  3.381110E-04
-5.650000E+00  1.500000E+00  3.194286E-04
-5.650000E+00  1.550000E+00  3.008905E-04
-5.650000E+00  1.600000E+00  2.825781E-04
-5.650000E+00  1.650000E+00  2.645690E-04
-5.650000E+00  1.700000E+00  2.469359E-04
-5.650000E+00  1.750000E+00  2.297464E-04
-5.650000E+00  1.800000E+00  2.130620E-04
-5.650000E+00  1.850000E+00  1.969383E-04
-5.650000E+00  1.900000E+00  1.814239E-04
-5.650000E+00  1.950000E+00  1.665606E-04
-5.650000E+00  2.000000E+00  1.523832E-04
-5.650000E+00  2.050000E+00  1.389193E-04
-5.650000E+00  2.100000E+00  1.261890E-04
-5.650000E+00  2.150000E+00  1.142058E-04
-5.650000E+00  2.200000E+00  1.029760E-04
-5.650000E+00  2.250000E+00  9.249953E-05
-5.650000E+00  2.300000E+00  8.276997E-05
-5.650000E+00  2.350000E+00  7.377527E-05
-5.650000E+00  2.400000E+00  6.549811E-05
-5.650000E+00  2.450000E+00  5.791652E-05
-5.650000E+00  2.500000E+00  5.100445E-05
-5.650000E+00  2.550000E+00  4.473244E-05
-5.650000E+00  2.600000E+00  3.906820E-05
-5.650000E+00  2.650000E+00  3.397729E-05
-5.650000E+00  2.700000E+00  2.942370E-05
-5.650000E+00  2.750000E+00  2.537049E-05
-5.650000E+00  2.800000E+00  2.178030E-05
-5.650000E+00  2.850000E+00  1.861586E-05
-5.650000E+00  2.900000E+00  1.584051E-05
-5.650000E+00  2.950000E+00  1.341853E-05
-5.650000E+00  3.000000E+00  1.131550E-05
-5.650000E+00  3.050000E+00  9.498634E-06
-5.650000E+00  3.100000E+00  7.936929E-06
-5.650000E+00  3.150000E+00  6.601380E-06
-5.650000E+00  3.200000E+00  5.465072E-06
-5.650000E+00  3.250000E+00  4.503238E-06
-5.650000E+00  3.300000E+00  3.693278E-06
-5.650000E+00  3.350000E+00  3.014731E-06
-5.650000E+00  3.400000E+00  2.449218E-06
-5.650000E+00  3.450000E+00  1.980353E-06
-5.650000E+00  3.500000E+00  1.593637E-06
-5.650000E+00  3.550000E+00  1.276335E-06
-5.650000E+00  3.600000E+00  1.017342E-06
-5.650000E+00  3.650000E+00  8.070433E-07
-5.650000E+00  3.700000E+00  6.371704E-07
-5.650000E+00  3.750000E+00  5.006647E-07
-5.650000E+00  3.800000E+00  3.915405E-07
-5.650000E+00  3.850000E+00  3.047561E-07
-5.650000E+00  3.900000E+00  2.360934E-07
-5.650000E+00  3.950000E+00  1.820468E-07
-5.650000E+00  4.000000E+00  1.397218E-07
-5.650000E+00  4.050000E+00  1.067442E-07
-5.650000E+00  4.100000E+00  8.117883E-08
-5.650000E+00  4.150000E+00  6.145843E-08
-5.650000E+00  4.200000E+00  4.632175E-08
-5.650000E+00  4.250000E+00  3.476007E-08
-5.650000E+00  4.300000E+00  2.597158E-08
-5.650000E+00  4.350000E+00  1.932284E-08
-5.650000E+00  4.400000E+00  1.431640E-08
-5.650000E+00  4.450000E+00  1.056389E-08
-5.650000E+00  4.500000E+00  7.763931E-09
-5.650000E+00  4.550000E+00  5.683929E-09
-5.650000E+00  4.600000E+00  4.145417E-09
-5.650000E+00  4.650000E+00  3.012207E-09
-5.650000E+00  4.700000E+00  2.180941E-09
-5.650000E+00  4.750000E+00  1.573586E-09
-5.650000E+00  4.800000E+00  1.131539E-09
-5.650000E+00  4.850000E+00  8.110077E-10
-5.650000E+00  4.900000E+00  5.794263E-10
-5.650000E+00  4.950000E+00  4.126945E-10
-5.650000E+00  5.000000E+00  2.930575E-10
-5.650000E+00  5.050000E+00  2.074930E-10
-5.650000E+00  5.100000E+00  1.464906E-10
-5.650000E+00  5.150000E+00  1.031328E-10
-5.650000E+00  5.200000E+00  7.240813E-11
-5.650000E+00  5.250000E+00  5.069913E-11
-5.650000E+00  5.300000E+00  3.540419E-11
-5.650000E+00  5.350000E+00  2.465861E-11
-5.650000E+00  5.400000E+00  1.713026E-11
-5.650000E+00  5.450000E+00  1.187046E-11
-5.650000E+00  5.500000E+00  8.205666E-12
-5.650000E+00  5.550000E+00  5.659102E-12
-5.650000E+00  5.600000E+00  3.894234E-12
-5.650000E+00  5.650000E+00  2.674212E-12
-5.650000E+00  5.700000E+00  1.832826E-12
-5.650000E+00  5.750000E+00  1.253781E-12
-5.650000E+00  5.800000E+00  8.559545E-13
-5.650000E+00  5.850000E+00  5.829456E-13
-5.650000E+00  5.900000E+00  3.956743E-13
-5.650000E+00  5.950000E+00  2.671647E-13
-5.650000E+00  6.000000E+00  1.788731E-13
-5.650000E+00  6.050000E+00  1.181103E-13
-5.650000E+00  6.100000E+00  7.623802E-14
-5.650000E+00  6.150000E+00  4.741129E-14
-5.650000E+00  6.200000E+00  2.770426E-14
-5.650000E+00  6.250000E+00  1.450822E-14
-5.650000E+00  6.300000E+00  6.122066E-15
-5.650000E+00  6.350000E+00  1.482497E-15
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  5.173192E-16
-5.600000E+00 -6.300000E+00  2.163595E-15
-5.600000E+00 -6.250000E+00  5.234701E-15
-5.600000E+00 -6.200000E+00  1.028147E-14
-5.600000E+00 -6.150000E+00  1.821735E-14
-5.600000E+00 -6.100000E+00  3.049654E-14
-5.600000E+00 -6.050000E+00  4.939090E-14
-5.600000E+00 -6.000000E+00  7.840932E-14
-5.600000E+00 -5.950000E+00  1.229243E-13
-5.600000E+00 -5.900000E+00  1.911000E-13
-5.600000E+00 -5.850000E+00  2.952569E-13
-5.600000E+00 -5.800000E+00  4.538643E-13
-5.600000E+00 -5.750000E+00  6.944337E-13
-5.600000E+00 -5.700000E+00  1.057691E-12
-5.600000E+00 -5.650000E+00  1.603555E-12
-5.600000E+00 -5.600000E+00  2.419660E-12
-5.600000E+00 -5.550000E+00  3.633408E-12
-5.600000E+00 -5.500000E+00  5.428926E-12
-5.600000E+00 -5.450000E+00  8.070776E-12
-5.600000E+00 -5.400000E+00  1.193686E-11
-5.600000E+00 -5.350000E+00  1.756387E-11
-5.600000E+00 -5.300000E+00  2.570955E-11
-5.600000E+00 -5.250000E+00  3.743759E-11
-5.600000E+00 -5.200000E+00  5.423253E-11
-5.600000E+00 -5.150000E+00  7.815432E-11
-5.600000E+00 -5.100000E+00  1.120449E-10
-5.600000E+00 -5.050000E+00  1.598026E-10
-5.600000E+00 -5.000000E+00  2.267438E-10
-5.600000E+00 -4.950000E+00  3.200779E-10
-5.600000E+00 -4.900000E+00  4.495247E-10
-5.600000E+00 -4.850000E+00  6.281145E-10
-5.600000E+00 -4.800000E+00  8.732155E-10
-5.600000E+00 -4.750000E+00  1.207847E-09
-5.600000E+00 -4.700000E+00  1.662346E-09
-5.600000E+00 -4.650000E+00  2.276465E-09
-5.600000E+00 -4.600000E+00  3.102003E-09
-5.600000E+00 -4.550000E+00  4.206079E-09
-5.600000E+00 -4.500000E+00  5.675171E-09
-5.600000E+00 -4.450000E+00  7.620084E-09
-5.600000E+00 -4.400000E+00  1.018200E-08
-5.600000E+00 -4.350000E+00  1.353982E-08
-5.600000E+00 -4.300000E+00  1.791898E-08
-5.600000E+00 -4.250000E+00  2.360200E-08
-5.600000E+00 -4.200000E+00  3.094104E-08
-5.600000E+00 -4.150000E+00  4.037262E-08
-5.600000E+00 -4.100000E+00  5.243496E-08
-5.600000E+00 -4.050000E+00  6.778808E-08
-5.600000E+00 -4.000000E+00  8.723706E-08
-5.600000E+00 -3.950000E+00  1.117587E-07
-5.600000E+00 -3.900000E+00  1.425318E-07
-5.600000E+00 -3.850000E+00  1.809717E-07
-5.600000E+00 -3.800000E+00  2.287686E-07
-5.600000E+00 -3.750000E+00  2.879304E-07
-5.600000E+00 -3.700000E+00  3.608306E-07
-5.600000E+00 -3.650000E+00  4.502597E-07
-5.600000E+00 -3.600000E+00  5.594824E-07
-5.600000E+00 -3.550000E+00  6.922983E-07
-5.600000E+00 -3.500000E+00  8.531071E-07
-5.600000E+00 -3.450000E+00  1.046978E-06
-5.600000E+00 -3.400000E+00  1.279722E-06
-5.600000E+00 -3.350000E+00  1.557966E-06
-5.600000E+00 -3.300000E+00  1.889232E-06
-5.600000E+00 -3.250000E+00  2.282012E-06
-5.600000E+00 -3.200000E+00  2.745847E-06
-5.600000E+00 -3.150000E+00  3.291401E-06
-5.600000E+00 -3.100000E+00  3.930534E-06
-5.600000E+00 -3.050000E+00  4.676369E-06
-5.600000E+00 -3.000000E+00  5.543351E-06
-5.600000E+00 -2.950000E+00  6.547297E-06
-5.600000E+00 -2.900000E+00  7.705437E-06
-5.600000E+00 -2.850000E+00  9.036439E-06
-5.600000E+00 -2.800000E+00  1.056042E-05
-5.600000E+00 -2.750000E+00  1.229893E-05
-5.600000E+00 -2.700000E+00  1.427494E-05
-5.600000E+00 -2.650000E+00  1.651278E-05
-5.600000E+00 -2.600000E+00  1.903805E-05
-5.600000E+00 -2.550000E+00  2.187754E-05
-5.600000E+00 -2.500000E+00  2.505911E-05
-5.600000E+00 -2.450000E+00  2.861147E-05
-5.600000E+00 -2.400000E+00  3.256408E-05
-5.600000E+00 -2.350000E+00  3.694686E-05
-5.600000E+00 -2.300000E+00  4.178998E-05
-5.600000E+00 -2.250000E+00  4.712359E-05
-5.600000E+00 -2.200000E+00  5.297747E-05
-5.600000E+00 -2.150000E+00  5.938079E-05
-5.600000E+00 -2.100000E+00  6.636169E-05
-5.600000E+00 -2.050000E+00  7.394694E-05
-5.600000E+00 -2.000000E+00  8.216159E-05
-5.600000E+00 -1.950000E+00  9.102856E-05
-5.600000E+00 -1.900000E+00  1.005683E-04
-5.600000E+00 -1.850000E+00  1.107982E-04
-5.600000E+00 -1.800000E+00  1.217326E-04
-5.600000E+00 -1.750000E+00  1.333821E-04
-5.600000E+00 -1.700000E+00  1.457532E-04
-5.600000E+00 -1.650000E+00  1.588484E-04
-5.600000E+00 -1.600000E+00  1.726654E-04
-5.600000E+00 -1.550000E+00  1.871970E-04
-5.600000E+00 -1.500000E+00  2.024310E-04
-5.600000E+00 -1.450000E+00  2.183500E-04
-5.600000E+00 -1.400000E+00  2.349313E-04
-5.600000E+00 -1.350000E+00  2.521466E-04
-5.600000E+00 -1.300000E+00  2.699623E-04
-5.600000E+00 -1.250000E+00  2.883392E-04
-5.600000E+00 -1.200000E+00  3.072327E-04
-5.600000E+00 -1.150000E+00  3.265931E-04
-5.600000E+00 -1.100000E+00  3.463656E-04
-5.600000E+00 -1.050000E+00  3.664905E-04
-5.600000E+00 -1.000000E+00  3.869035E-04
-5.600000E+00 -9.500000E-01  4.075360E-04
-5.600000E+00 -9.000000E-01  4.283155E-04
-5.600000E+00 -8.500000E-01  4.491660E-04
-5.600000E+00 -8.000000E-01  4.700083E-04
-5.600000E+00 -7.500000E-01  4.907606E-04
-5.600000E+00 -7.000000E-01  5.113389E-04
-5.600000E+00 -6.500000E-01  5.316573E-04
-5.600000E+00 -6.000000E-01  5.516290E-04
-5.600000E+00 -5.500000E-01  5.711663E-04
-5.600000E+00 -5.000000E-01  5.901814E-04
-5.600000E+00 -4.500000E-01  6.085871E-04
-5.600000E+00 -4.000000E-01  6.262968E-04
-5.600000E+00 -3.500000E-01  6.432258E-04
-5.600000E+00 -3.000000E-01  6.592911E-04
-5.600000E+00 -2.500000E-01  6.744127E-04
-5.600000E+00 -2.000000E-01  6.885132E-04
-5.600000E+00 -1.500000E-01  7.015193E-04
-5.600000E+00 -1.000000E-01  7.133617E-04
-5.600000E+00 -5.000000E-02  7.239756E-04
-5.600000E+00  0.000000E+00  7.333015E-04
-5.600000E+00  5.000000E-02  7.412852E-04
-5.600000E+00  1.000000E-01  7.478789E-04
-5.600000E+00  1.500000E-01  7.530406E-04
-5.600000E+00  2.000000E-01  7.567354E-04
-5.600000E+00  2.500000E-01  7.589353E-04
-5.600000E+00  3.000000E-01  7.596196E-04
-5.600000E+00  3.500000E-01  7.587751E-04
-5.600000E+00  4.000000E-01  7.563966E-04
-5.600000E+00  4.500000E-01  7.524864E-04
-5.600000E+00  5.000000E-01  7.470552E-04
-5.600000E+00  5.500000E-01  7.401215E-04
-5.600000E+00  6.000000E-01  7.317119E-04
-5.600000E+00  6.500000E-01  7.218612E-04
-5.600000E+00  7.000000E-01  7.106119E-04
-5.600000E+00  7.500000E-01  6.980143E-04
-5.600000E+00  8.000000E-01  6.841260E-04
-5.600000E+00  8.500000E-01  6.690120E-04
-5.600000E+00  9.000000E-01  6.527442E-04
-5.600000E+00  9.500000E-01  6.354005E-04
-5.600000E+00  1.000000E+00  6.170652E-04
-5.600000E+00  1.050000E+00  5.978277E-04
-5.600000E+00  1.100000E+00  5.777821E-04
-5.600000E+00  1.150000E+00  5.570268E-04
-5.600000E+00  1.200000E+00  5.356636E-04
-5.600000E+00  1.250000E+00  5.137968E-04
-5.600000E+00  1.300000E+00  4.915326E-04
-5.600000E+00  1.350000E+00  4.689782E-04
-5.600000E+00  1.400000E+00  4.462409E-04
-5.600000E+00  1.450000E+00  4.234273E-04
-5.600000E+00  1.500000E+00  4.006422E-04
-5.600000E+00  1.550000E+00  3.779881E-04
-5.600000E+00  1.600000E+00  3.555640E-04
-5.600000E+00  1.650000E+00  3.334646E-04
-5.600000E+00  1.700000E+00  3.117796E-04
-5.600000E+00  1.750000E+00  2.905929E-04
-5.600000E+00  1.800000E+00  2.699819E-04
-5.600000E+00  1.850000E+00  2.500169E-04
-5.600000E+00  1.900000E+00  2.307608E-04
-5.600000E+00  1.950000E+00  2.122682E-04
-5.600000E+00  2.000000E+00  1.945856E-04
-5.600000E+00  2.050000E+00  1.777508E-04
-5.600000E+00  2.100000E+00  1.617932E-04
-5.600000E+00  2.150000E+00  1.467337E-04
-5.600000E+00  2.200000E+00  1.325845E-04
-5.600000E+00  2.250000E+00  1.193501E-04
-5.600000E+00  2.300000E+00  1.070270E-04
-5.600000E+00  2.350000E+00  9.560454E-05
-5.600000E+00  2.400000E+00  8.506538E-05
-5.600000E+00  2.450000E+00  7.538611E-05
-5.600000E+00  2.500000E+00  6.653801E-05
-5.600000E+00  2.550000E+00  5.848768E-05
-5.600000E+00  2.600000E+00  5.119791E-05
-5.600000E+00  2.650000E+00  4.462837E-05
-5.600000E+00  2.700000E+00  3.873639E-05
-5.600000E+00  2.750000E+00  3.347774E-05
-5.600000E+00  2.800000E+00  2.880726E-05
-5.600000E+00  2.850000E+00  2.467959E-05
-5.600000E+00  2.900000E+00  2.104970E-05
-5.600000E+00  2.950000E+00  1.787347E-05
-5.600000E+00  3.000000E+00  1.510813E-05
-5.600000E+00  3.050000E+00  1.271267E-05
-5.600000E+00  3.100000E+00  1.064811E-05
-5.600000E+00  3.150000E+00  8.877814E-06
-5.600000E+00  3.200000E+00  7.367584E-06
-5.600000E+00  3.250000E+00  6.085824E-06
-5.600000E+00  3.300000E+00  5.003567E-06
-5.600000E+00  3.350000E+00  4.094475E-06
-5.600000E+00  3.400000E+00  3.334790E-06
-5.600000E+00  3.450000E+00  2.703244E-06
-5.600000E+00  3.500000E+00  2.180946E-06
-5.600000E+00  3.550000E+00  1.751239E-06
-5.600000E+00  3.600000E+00  1.399543E-06
-5.600000E+00  3.650000E+00  1.113188E-06
-5.600000E+00  3.700000E+00  8.812424E-07
-5.600000E+00  3.750000E+00  6.943394E-07
-5.600000E+00  3.800000E+00  5.445084E-07
-5.600000E+00  3.850000E+00  4.250133E-07
-5.600000E+00  3.900000E+00  3.301998E-07
-5.600000E+00  3.950000E+00  2.553527E-07
-5.600000E+00  4.000000E+00  1.965664E-07
-5.600000E+00  4.050000E+00  1.506265E-07
-5.600000E+00  4.100000E+00  1.149044E-07
-5.600000E+00  4.150000E+00  8.726469E-08
-5.600000E+00  4.200000E+00  6.598300E-08
-5.600000E+00  4.250000E+00  4.967582E-08
-5.600000E+00  4.300000E+00  3.723986E-08
-5.600000E+00  4.350000E+00  2.780055E-08
-5.600000E+00  4.400000E+00  2.066884E-08
-5.600000E+00  4.450000E+00  1.530499E-08
-5.600000E+00  4.500000E+00  1.128867E-08
-5.600000E+00  4.550000E+00  8.294401E-09
-5.600000E+00  4.600000E+00  6.071575E-09
-5.600000E+00  4.650000E+00  4.428263E-09
-5.600000E+00  4.700000E+00  3.218273E-09
-5.600000E+00  4.750000E+00  2.330833E-09
-5.600000E+00  4.800000E+00  1.682436E-09
-5.600000E+00  4.850000E+00  1.210441E-09
-5.600000E+00  4.900000E+00  8.680864E-10
-5.600000E+00  4.950000E+00  6.206262E-10
-5.600000E+00  5.000000E+00  4.423595E-10
-5.600000E+00  5.050000E+00  3.143587E-10
-5.600000E+00  5.100000E+00  2.227427E-10
-5.600000E+00  5.150000E+00  1.573726E-10
-5.600000E+00  5.200000E+00  1.108712E-10
-5.600000E+00  5.250000E+00  7.789086E-11
-5.600000E+00  5.300000E+00  5.456904E-11
-5.600000E+00  5.350000E+00  3.812524E-11
-5.600000E+00  5.400000E+00  2.656457E-11
-5.600000E+00  5.450000E+00  1.846036E-11
-5.600000E+00  5.500000E+00  1.279545E-11
-5.600000E+00  5.550000E+00  8.846861E-12
-5.600000E+00  5.600000E+00  6.102240E-12
-5.600000E+00  5.650000E+00  4.199600E-12
-5.600000E+00  5.700000E+00  2.883961E-12
-5.600000E+00  5.750000E+00  1.976274E-12
-5.600000E+00  5.800000E+00  1.351213E-12
-5.600000E+00  5.850000E+00  9.213554E-13
-5.600000E+00  5.900000E+00  6.259388E-13
-5.600000E+00  5.950000E+00  4.228935E-13
-5.600000E+00  6.000000E+00  2.832164E-13
-5.600000E+00  6.050000E+00  1.870063E-13
-5.600000E+00  6.100000E+00  1.206784E-13
-5.600000E+00  6.150000E+00  7.501570E-14
-5.600000E+00  6.200000E+00  4.381161E-14
-5.600000E+00  6.250000E+00  2.293123E-14
-5.600000E+00  6.300000E+00  9.672007E-15
-5.600000E+00  6.350000E+00  2.341439E-15
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  7.826548E-16
-5.550000E+00 -6.300000E+00  3.273475E-15
-5.550000E+00 -6.250000E+00  7.920364E-15
-5.550000E+00 -6.200000E+00  1.555639E-14
-5.550000E+00 -6.150000E+00  2.756130E-14
-5.550000E+00 -6.100000E+00  4.612858E-14
-5.550000E+00 -6.050000E+00  7.468013E-14
-5.550000E+00 -6.000000E+00  1.184936E-13
-5.550000E+00 -5.950000E+00  1.856385E-13
-5.550000E+00 -5.900000E+00  2.883606E-13
-5.550000E+00 -5.850000E+00  4.451149E-13
-5.550000E+00 -5.800000E+00  6.835302E-13
-5.550000E+00 -5.750000E+00  1.044706E-12
-5.550000E+00 -5.700000E+00  1.589399E-12
-5.550000E+00 -5.650000E+00  2.406879E-12
-5.550000E+00 -5.600000E+00  3.627521E-12
-5.550000E+00 -5.550000E+00  5.440593E-12
-5.550000E+00 -5.500000E+00  8.119244E-12
-5.550000E+00 -5.450000E+00  1.205535E-11
-5.550000E+00 -5.400000E+00  1.780786E-11
-5.550000E+00 -5.350000E+00  2.616930E-11
-5.550000E+00 -5.300000E+00  3.825693E-11
-5.550000E+00 -5.250000E+00  5.563657E-11
-5.550000E+00 -5.200000E+00  8.048998E-11
-5.550000E+00 -5.150000E+00  1.158395E-10
-5.550000E+00 -5.100000E+00  1.658477E-10
-5.550000E+00 -5.050000E+00  2.362144E-10
-5.550000E+00 -5.000000E+00  3.346993E-10
-5.550000E+00 -4.950000E+00  4.718054E-10
-5.550000E+00 -4.900000E+00  6.616670E-10
-5.550000E+00 -4.850000E+00  9.231964E-10
-5.550000E+00 -4.800000E+00  1.281553E-09
-5.550000E+00 -4.750000E+00  1.770016E-09
-5.550000E+00 -4.700000E+00  2.432355E-09
-5.550000E+00 -4.650000E+00  3.325803E-09
-5.550000E+00 -4.600000E+00  4.524783E-09
-5.550000E+00 -4.550000E+00  6.125511E-09
-5.550000E+00 -4.500000E+00  8.251685E-09
-5.550000E+00 -4.450000E+00  1.106143E-08
-5.550000E+00 -4.400000E+00  1.475577E-08
-5.550000E+00 -4.350000E+00  1.958879E-08
-5.550000E+00 -4.300000E+00  2.587989E-08
-5.550000E+00 -4.250000E+00  3.402838E-08
-5.550000E+00 -4.200000E+00  4.453064E-08
-5.550000E+00 -4.150000E+00  5.800038E-08
-5.550000E+00 -4.100000E+00  7.519220E-08
-5.550000E+00 -4.050000E+00  9.702891E-08
-5.550000E+00 -4.000000E+00  1.246329E-07
-5.550000E+00 -3.950000E+00  1.593620E-07
-5.550000E+00 -3.900000E+00  2.028498E-07
-5.550000E+00 -3.850000E+00  2.570516E-07
-5.550000E+00 -3.800000E+00  3.242952E-07
-5.550000E+00 -3.750000E+00  4.073370E-07
-5.550000E+00 -3.700000E+00  5.094239E-07
-5.550000E+00 -3.650000E+00  6.343609E-07
-5.550000E+00 -3.600000E+00  7.865832E-07
-5.550000E+00 -3.550000E+00  9.712346E-07
-5.550000E+00 -3.500000E+00  1.194249E-06
-5.550000E+00 -3.450000E+00  1.462438E-06
-5.550000E+00 -3.400000E+00  1.783578E-06
-5.550000E+00 -3.350000E+00  2.166505E-06
-5.550000E+00 -3.300000E+00  2.621203E-06
-5.550000E+00 -3.250000E+00  3.158901E-06
-5.550000E+00 -3.200000E+00  3.792158E-06
-5.550000E+00 -3.150000E+00  4.534950E-06
-5.550000E+00 -3.100000E+00  5.402751E-06
-5.550000E+00 -3.050000E+00  6.412604E-06
-5.550000E+00 -3.000000E+00  7.583180E-06
-5.550000E+00 -2.950000E+00  8.934822E-06
-5.550000E+00 -2.900000E+00  1.048958E-05
-5.550000E+00 -2.850000E+00  1.227123E-05
-5.550000E+00 -2.800000E+00  1.430524E-05
-5.550000E+00 -2.750000E+00  1.661877E-05
-5.550000E+00 -2.700000E+00  1.924057E-05
-5.550000E+00 -2.650000E+00  2.220095E-05
-5.550000E+00 -2.600000E+00  2.553160E-05
-5.550000E+00 -2.550000E+00  2.926547E-05
-5.550000E+00 -2.500000E+00  3.343658E-05
-5.550000E+00 -2.450000E+00  3.807979E-05
-5.550000E+00 -2.400000E+00  4.323058E-05
-5.550000E+00 -2.350000E+00  4.892470E-05
-5.550000E+00 -2.300000E+00  5.519792E-05
-5.550000E+00 -2.250000E+00  6.208563E-05
-5.550000E+00 -2.200000E+00  6.962248E-05
-5.550000E+00 -2.150000E+00  7.784198E-05
-5.550000E+00 -2.100000E+00  8.677608E-05
-5.550000E+00 -2.050000E+00  9.645473E-05
-5.550000E+00 -2.000000E+00  1.069054E-04
-5.550000E+00 -1.950000E+00  1.181528E-04
-5.550000E+00 -1.900000E+00  1.302181E-04
-5.550000E+00 -1.850000E+00  1.431188E-04
-5.550000E+00 -1.800000E+00  1.568682E-04
-5.550000E+00 -1.750000E+00  1.714750E-04
-5.550000E+00 -1.700000E+00  1.869430E-04
-5.550000E+00 -1.650000E+00  2.032705E-04
-5.550000E+00 -1.600000E+00  2.204505E-04
-5.550000E+00 -1.550000E+00  2.384698E-04
-5.550000E+00 -1.500000E+00  2.573096E-04
-5.550000E+00 -1.450000E+00  2.769446E-04
-5.550000E+00 -1.400000E+00  2.973432E-04
-5.550000E+00 -1.350000E+00  3.184678E-04
-5.550000E+00 -1.300000E+00  3.402743E-04
-5.550000E+00 -1.250000E+00  3.627123E-04
-5.550000E+00 -1.200000E+00  3.857258E-04
-5.550000E+00 -1.150000E+00  4.092525E-04
-5.550000E+00 -1.100000E+00  4.332248E-04
-5.550000E+00 -1.050000E+00  4.575695E-04
-5.550000E+00 -1.000000E+00  4.822089E-04
-5.550000E+00 -9.500000E-01  5.070605E-04
-5.550000E+00 -9.000000E-01  5.320376E-04
-5.550000E+00 -8.500000E-01  5.570500E-04
-5.550000E+00 -8.000000E-01  5.820043E-04
-5.550000E+00 -7.500000E-01  6.068045E-04
-5.550000E+00 -7.000000E-01  6.313525E-04
-5.550000E+00 -6.500000E-01  6.555487E-04
-5.550000E+00 -6.000000E-01  6.792924E-04
-5.550000E+00 -5.500000E-01  7.024829E-04
-5.550000E+00 -5.000000E-01  7.250192E-04
-5.550000E+00 -4.500000E-01  7.468016E-04
-5.550000E+00 -4.000000E-01  7.677315E-04
-5.550000E+00 -3.500000E-01  7.877124E-04
-5.550000E+00 -3.000000E-01  8.066504E-04
-5.550000E+00 -2.500000E-01  8.244547E-04
-5.550000E+00 -2.000000E-01  8.410382E-04
-5.550000E+00 -1.500000E-01  8.563182E-04
-5.550000E+00 -1.000000E-01  8.702166E-04
-5.550000E+00 -5.000000E-02  8.826606E-04
-5.550000E+00  0.000000E+00  8.935832E-04
-5.550000E+00  5.000000E-02  9.029239E-04
-5.550000E+00  1.000000E-01  9.106284E-04
-5.550000E+00  1.500000E-01  9.166500E-04
-5.550000E+00  2.000000E-01  9.209490E-04
-5.550000E+00  2.500000E-01  9.234938E-04
-5.550000E+00  3.000000E-01  9.242608E-04
-5.550000E+00  3.500000E-01  9.232348E-04
-5.550000E+00  4.000000E-01  9.204092E-04
-5.550000E+00  4.500000E-01  9.157862E-04
-5.550000E+00  5.000000E-01  9.093768E-04
-5.550000E+00  5.500000E-01  9.012011E-04
-5.550000E+00  6.000000E-01  8.912881E-04
-5.550000E+00  6.500000E-01  8.796758E-04
-5.550000E+00  7.000000E-01  8.664110E-04
-5.550000E+00  7.500000E-01  8.515495E-04
-5.550000E+00  8.000000E-01  8.351552E-04
-5.550000E+00  8.500000E-01  8.173005E-04
-5.550000E+00  9.000000E-01  7.980657E-04
-5.550000E+00  9.500000E-01  7.775384E-04
-5.550000E+00  1.000000E+00  7.558132E-04
-5.550000E+00  1.050000E+00  7.329913E-04
-5.550000E+00  1.100000E+00  7.091795E-04
-5.550000E+00  1.150000E+00  6.844899E-04
-5.550000E+00  1.200000E+00  6.590388E-04
-5.550000E+00  1.250000E+00  6.329461E-04
-5.550000E+00  1.300000E+00  6.063344E-04
-5.550000E+00  1.350000E+00  5.793282E-04
-5.550000E+00  1.400000E+00  5.520525E-04
-5.550000E+00  1.450000E+00  5.246324E-04
-5.550000E+00  1.500000E+00  4.971917E-04
-5.550000E+00  1.550000E+00  4.698519E-04
-5.550000E+00  1.600000E+00  4.427316E-04
-5.550000E+00  1.650000E+00  4.159447E-04
-5.550000E+00  1.700000E+00  3.896001E-04
-5.550000E+00  1.750000E+00  3.638007E-04
-5.550000E+00  1.800000E+00  3.386422E-04
-5.550000E+00  1.850000E+00  3.142126E-04
-5.550000E+00  1.900000E+00  2.905914E-04
-5.550000E+00  1.950000E+00  2.678491E-04
-5.550000E+00  2.000000E+00  2.460467E-04
-5.550000E+00  2.050000E+00  2.252351E-04
-5.550000E+00  2.100000E+00  2.054554E-04
-5.550000E+00  2.150000E+00  1.867386E-04
-5.550000E+00  2.200000E+00  1.691053E-04
-5.550000E+00  2.250000E+00  1.525668E-04
-5.550000E+00  2.300000E+00  1.371244E-04
-5.550000E+00  2.350000E+00  1.227708E-04
-5.550000E+00  2.400000E+00  1.094900E-04
-5.550000E+00  2.450000E+00  9.725840E-05
-5.550000E+00  2.500000E+00  8.604556E-05
-5.550000E+00  2.550000E+00  7.581480E-05
-5.550000E+00  2.600000E+00  6.652427E-05
-5.550000E+00  2.650000E+00  5.812784E-05
-5.550000E+00  2.700000E+00  5.057598E-05
-5.550000E+00  2.750000E+00  4.381667E-05
-5.550000E+00  2.800000E+00  3.779631E-05
-5.550000E+00  2.850000E+00  3.246050E-05
-5.550000E+00  2.900000E+00  2.775484E-05
-5.550000E+00  2.950000E+00  2.362561E-05
-5.550000E+00  3.000000E+00  2.002037E-05
-5.550000E+00  3.050000E+00  1.688850E-05
-5.550000E+00  3.100000E+00  1.418164E-05
-5.550000E+00  3.150000E+00  1.185402E-05
-5.550000E+00  3.200000E+00  9.862740E-06
-5.550000E+00  3.250000E+00  8.167933E-06
-5.550000E+00  3.300000E+00  6.732880E-06
-5.550000E+00  3.350000E+00  5.524036E-06
-5.550000E+00  3.400000E+00  4.511004E-06
-5.550000E+00  3.450000E+00  3.666458E-06
-5.550000E+00  3.500000E+00  2.966021E-06
-5.550000E+00  3.550000E+00  2.388112E-06
-5.550000E+00  3.600000E+00  1.913765E-06
-5.550000E+00  3.650000E+00  1.526434E-06
-5.550000E+00  3.700000E+00  1.211790E-06
-5.550000E+00  3.750000E+00  9.575084E-07
-5.550000E+00  3.800000E+00  7.530634E-07
-5.550000E+00  3.850000E+00  5.895278E-07
-5.550000E+00  3.900000E+00  4.593809E-07
-5.550000E+00  3.950000E+00  3.563296E-07
-5.550000E+00  4.000000E+00  2.751426E-07
-5.550000E+00  4.050000E+00  2.114995E-07
-5.550000E+00  4.100000E+00  1.618556E-07
-5.550000E+00  4.150000E+00  1.233209E-07
-5.550000E+00  4.200000E+00  9.355387E-08
-5.550000E+00  4.250000E+00  7.066934E-08
-5.550000E+00  4.300000E+00  5.315874E-08
-5.550000E+00  4.350000E+00  3.982218E-08
-5.550000E+00  4.400000E+00  2.971091E-08
-5.550000E+00  4.450000E+00  2.207919E-08
-5.550000E+00  4.500000E+00  1.634420E-08
-5.550000E+00  4.550000E+00  1.205301E-08
-5.550000E+00  4.600000E+00  8.855580E-09
-5.550000E+00  4.650000E+00  6.482862E-09
-5.550000E+00  4.700000E+00  4.729149E-09
-5.550000E+00  4.750000E+00  3.437978E-09
-5.550000E+00  4.800000E+00  2.490936E-09
-5.550000E+00  4.850000E+00  1.798852E-09
-5.550000E+00  4.900000E+00  1.294889E-09
-5.550000E+00  4.950000E+00  9.291850E-10
-5.550000E+00  5.000000E+00  6.647053E-10
-5.550000E+00  5.050000E+00  4.740614E-10
-5.550000E+00  5.100000E+00  3.370826E-10
-5.550000E+00  5.150000E+00  2.389728E-10
-5.550000E+00  5.200000E+00  1.689208E-10
-5.550000E+00  5.250000E+00  1.190556E-10
-5.550000E+00  5.300000E+00  8.366790E-11
-5.550000E+00  5.350000E+00  5.863011E-11
-5.550000E+00  5.400000E+00  4.096850E-11
-5.550000E+00  5.450000E+00  2.854743E-11
-5.550000E+00  5.500000E+00  1.983807E-11
-5.550000E+00  5.550000E+00  1.374939E-11
-5.550000E+00  5.600000E+00  9.505241E-12
-5.550000E+00  5.650000E+00  6.555181E-12
-5.550000E+00  5.700000E+00  4.510086E-12
-5.550000E+00  5.750000E+00  3.095764E-12
-5.550000E+00  5.800000E+00  2.119659E-12
-5.550000E+00  5.850000E+00  1.447026E-12
-5.550000E+00  5.900000E+00  9.839296E-13
-5.550000E+00  5.950000E+00  6.651453E-13
-5.550000E+00  6.000000E+00  4.455828E-13
-5.550000E+00  6.050000E+00  2.942191E-13
-5.550000E+00  6.100000E+00  1.898224E-13
-5.550000E+00  6.150000E+00  1.179506E-13
-5.550000E+00  6.200000E+00  6.885367E-14
-5.550000E+00  6.250000E+00  3.602071E-14
-5.550000E+00  6.300000E+00  1.518658E-14
-5.550000E+00  6.350000E+00  3.675403E-15
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  1.178414E-15
-5.500000E+00 -6.300000E+00  4.928963E-15
-5.500000E+00 -6.250000E+00  1.192637E-14
-5.500000E+00 -6.200000E+00  2.342439E-14
-5.500000E+00 -6.150000E+00  4.149684E-14
-5.500000E+00 -6.100000E+00  6.943610E-14
-5.500000E+00 -6.050000E+00  1.123710E-13
-5.500000E+00 -6.000000E+00  1.782003E-13
-5.500000E+00 -5.950000E+00  2.789845E-13
-5.500000E+00 -5.900000E+00  4.330003E-13
-5.500000E+00 -5.850000E+00  6.677541E-13
-5.500000E+00 -5.800000E+00  1.024369E-12
-5.500000E+00 -5.750000E+00  1.563933E-12
-5.500000E+00 -5.700000E+00  2.376630E-12
-5.500000E+00 -5.650000E+00  3.594777E-12
-5.500000E+00 -5.600000E+00  5.411340E-12
-5.500000E+00 -5.550000E+00  8.106051E-12
-5.500000E+00 -5.500000E+00  1.208201E-11
-5.500000E+00 -5.450000E+00  1.791667E-11
-5.500000E+00 -5.400000E+00  2.643235E-11
-5.500000E+00 -5.350000E+00  3.879325E-11
-5.500000E+00 -5.300000E+00  5.663789E-11
-5.500000E+00 -5.250000E+00  8.225889E-11
-5.500000E+00 -5.200000E+00  1.188453E-10
-5.500000E+00 -5.150000E+00  1.708074E-10
-5.500000E+00 -5.100000E+00  2.442085E-10
-5.500000E+00 -5.050000E+00  3.473363E-10
-5.500000E+00 -5.000000E+00  4.914531E-10
-5.500000E+00 -4.950000E+00  6.917741E-10
-5.500000E+00 -4.900000E+00  9.687364E-10
-5.500000E+00 -4.850000E+00  1.349632E-09
-5.500000E+00 -4.800000E+00  1.870694E-09
-5.500000E+00 -4.750000E+00  2.579755E-09
-5.500000E+00 -4.700000E+00  3.539588E-09
-5.500000E+00 -4.650000E+00  4.832106E-09
-5.500000E+00 -4.600000E+00  6.563584E-09
-5.500000E+00 -4.550000E+00  8.871116E-09
-5.500000E+00 -4.500000E+00  1.193054E-08
-5.500000E+00 -4.450000E+00  1.596612E-08
-5.500000E+00 -4.400000E+00  2.126222E-08
-5.500000E+00 -4.350000E+00  2.817746E-08
-5.500000E+00 -4.300000E+00  3.716144E-08
-5.500000E+00 -4.250000E+00  4.877476E-08
-5.500000E+00 -4.200000E+00  6.371250E-08
-5.500000E+00 -4.150000E+00  8.283161E-08
-5.500000E+00 -4.100000E+00  1.071829E-07
-5.500000E+00 -4.050000E+00  1.380475E-07
-5.500000E+00 -4.000000E+00  1.769793E-07
-5.500000E+00 -3.950000E+00  2.258520E-07
-5.500000E+00 -3.900000E+00  2.869133E-07
-5.500000E+00 -3.850000E+00  3.628446E-07
-5.500000E+00 -3.800000E+00  4.568272E-07
-5.500000E+00 -3.750000E+00  5.726160E-07
-5.500000E+00 -3.700000E+00  7.146184E-07
-5.500000E+00 -3.650000E+00  8.879808E-07
-5.500000E+00 -3.600000E+00  1.098680E-06
-5.500000E+00 -3.550000E+00  1.353622E-06
-5.500000E+00 -3.500000E+00  1.660743E-06
-5.500000E+00 -3.450000E+00  2.029113E-06
-5.500000E+00 -3.400000E+00  2.469051E-06
-5.500000E+00 -3.350000E+00  2.992227E-06
-5.500000E+00 -3.300000E+00  3.611775E-06
-5.500000E+00 -3.250000E+00  4.342396E-06
-5.500000E+00 -3.200000E+00  5.200461E-06
-5.500000E+00 -3.150000E+00  6.204106E-06
-5.500000E+00 -3.100000E+00  7.373310E-06
-5.500000E+00 -3.050000E+00  8.729970E-06
-5.500000E+00 -3.000000E+00  1.029795E-05
-5.500000E+00 -2.950000E+00  1.210313E-05
-5.500000E+00 -2.900000E+00  1.417340E-05
-5.500000E+00 -2.850000E+00  1.653864E-05
-5.500000E+00 -2.800000E+00  1.923074E-05
-5.500000E+00 -2.750000E+00  2.228345E-05
-5.500000E+00 -2.700000E+00  2.573230E-05
-5.500000E+00 -2.650000E+00  2.961450E-05
-5.500000E+00 -2.600000E+00  3.396871E-05
-5.500000E+00 -2.550000E+00  3.883483E-05
-5.500000E+00 -2.500000E+00  4.425377E-05
-5.500000E+00 -2.450000E+00  5.026715E-05
-5.500000E+00 -2.400000E+00  5.691691E-05
-5.500000E+00 -2.350000E+00  6.424501E-05
-5.500000E+00 -2.300000E+00  7.229300E-05
-5.500000E+00 -2.250000E+00  8.110156E-05
-5.500000E+00 -2.200000E+00  9.071005E-05
-5.500000E+00 -2.150000E+00  1.011560E-04
-5.500000E+00 -2.100000E+00  1.124748E-04
-5.500000E+00 -2.050000E+00  1.246987E-04
-5.500000E+00 -2.000000E+00  1.378570E-04
-5.500000E+00 -1.950000E+00  1.519748E-04
-5.500000E+00 -1.900000E+00  1.670730E-04
-5.500000E+00 -1.850000E+00  1.831679E-04
-5.500000E+00 -1.800000E+00  2.002701E-04
-5.500000E+00 -1.750000E+00  2.183847E-04
-5.500000E+00 -1.700000E+00  2.375110E-04
-5.500000E+00 -1.650000E+00  2.576414E-04
-5.500000E+00 -1.600000E+00  2.787620E-04
-5.500000E+00 -1.550000E+00  3.008519E-04
-5.500000E+00 -1.500000E+00  3.238830E-04
-5.500000E+00 -1.450000E+00  3.478204E-04
-5.500000E+00 -1.400000E+00  3.726216E-04
-5.500000E+00 -1.350000E+00  3.982373E-04
-5.500000E+00 -1.300000E+00  4.246111E-04
-5.500000E+00 -1.250000E+00  4.516796E-04
-5.500000E+00 -1.200000E+00  4.793731E-04
-5.500000E+00 -1.150000E+00  5.076151E-04
-5.500000E+00 -1.100000E+00  5.363236E-04
-5.500000E+00 -1.050000E+00  5.654106E-04
-5.500000E+00 -1.000000E+00  5.947833E-04
-5.500000E+00 -9.500000E-01  6.243440E-04
-5.500000E+00 -9.000000E-01  6.539909E-04
-5.500000E+00 -8.500000E-01  6.836187E-04
-5.500000E+00 -8.000000E-01  7.131189E-04
-5.500000E+00 -7.500000E-01  7.423806E-04
-5.500000E+00 -7.000000E-01  7.712914E-04
-5.500000E+00 -6.500000E-01  7.997372E-04
-5.500000E+00 -6.000000E-01  8.276036E-04
-5.500000E+00 -5.500000E-01  8.547763E-04
-5.500000E+00 -5.000000E-01  8.811415E-04
-5.500000E+00 -4.500000E-01  9.065869E-04
-5.500000E+00 -4.000000E-01  9.310020E-04
-5.500000E+00 -3.500000E-01  9.542789E-04
-5.500000E+00 -3.000000E-01  9.763130E-04
-5.500000E+00 -2.500000E-01  9.970030E-04
-5.500000E+00 -2.000000E-01  1.016252E-03
-5.500000E+00 -1.500000E-01  1.033970E-03
-5.500000E+00 -1.000000E-01  1.050068E-03
-5.500000E+00 -5.000000E-02  1.064467E-03
-5.500000E+00  0.000000E+00  1.077092E-03
-5.500000E+00  5.000000E-02  1.087877E-03
-5.500000E+00  1.000000E-01  1.096762E-03
-5.500000E+00  1.500000E-01  1.103694E-03
-5.500000E+00  2.000000E-01  1.108631E-03
-5.500000E+00  2.500000E-01  1.111536E-03
-5.500000E+00  3.000000E-01  1.112382E-03
-5.500000E+00  3.500000E-01  1.111154E-03
-5.500000E+00  4.000000E-01  1.107842E-03
-5.500000E+00  4.500000E-01  1.102448E-03
-5.500000E+00  5.000000E-01  1.094983E-03
-5.500000E+00  5.500000E-01  1.085469E-03
-5.500000E+00  6.000000E-01  1.073936E-03
-5.500000E+00  6.500000E-01  1.060425E-03
-5.500000E+00  7.000000E-01  1.044987E-03
-5.500000E+00  7.500000E-01  1.027682E-03
-5.500000E+00  8.000000E-01  1.008580E-03
-5.500000E+00  8.500000E-01  9.877594E-04
-5.500000E+00  9.000000E-01  9.653089E-04
-5.500000E+00  9.500000E-01  9.413250E-04
-5.500000E+00  1.000000E+00  9.159123E-04
-5.500000E+00  1.050000E+00  8.891830E-04
-5.500000E+00  1.100000E+00  8.612563E-04
-5.500000E+00  1.150000E+00  8.322577E-04
-5.500000E+00  1.200000E+00  8.023179E-04
-5.500000E+00  1.250000E+00  7.715726E-04
-5.500000E+00  1.300000E+00  7.401609E-04
-5.500000E+00  1.350000E+00  7.082249E-04
-5.500000E+00  1.400000E+00  6.759083E-04
-5.500000E+00  1.450000E+00  6.433554E-04
-5.500000E+00  1.500000E+00  6.107101E-04
-5.500000E+00  1.550000E+00  5.781145E-04
-5.500000E+00  1.600000E+00  5.457080E-04
-5.500000E+00  1.650000E+00  5.136262E-04
-5.500000E+00  1.700000E+00  4.819991E-04
-5.500000E+00  1.750000E+00  4.509508E-04
-5.500000E+00  1.800000E+00  4.205982E-04
-5.500000E+00  1.850000E+00  3.910495E-04
-5.500000E+00  1.900000E+00  3.624039E-04
-5.500000E+00  1.950000E+00  3.347508E-04
-5.500000E+00  2.000000E+00  3.081686E-04
-5.500000E+00  2.050000E+00  2.827247E-04
-5.500000E+00  2.100000E+00  2.584750E-04
-5.500000E+00  2.150000E+00  2.354634E-04
-5.500000E+00  2.200000E+00  2.137222E-04
-5.500000E+00  2.250000E+00  1.932719E-04
-5.500000E+00  2.300000E+00  1.741215E-04
-5.500000E+00  2.350000E+00  1.562692E-04
-5.500000E+00  2.400000E+00  1.397025E-04
-5.500000E+00  2.450000E+00  1.243994E-04
-5.500000E+00  2.500000E+00  1.103292E-04
-5.500000E+00  2.550000E+00  9.745311E-05
-5.500000E+00  2.600000E+00  8.572539E-05
-5.500000E+00  2.650000E+00  7.509459E-05
-5.500000E+00  2.700000E+00  6.550446E-05
-5.500000E+00  2.750000E+00  5.689509E-05
-5.500000E+00  2.800000E+00  4.920395E-05
-5.500000E+00  2.850000E+00  4.236694E-05
-5.500000E+00  2.900000E+00  3.631934E-05
-5.500000E+00  2.950000E+00  3.099670E-05
-5.500000E+00  3.000000E+00  2.633563E-05
-5.500000E+00  3.050000E+00  2.227451E-05
-5.500000E+00  3.100000E+00  1.875405E-05
-5.500000E+00  3.150000E+00  1.571783E-05
-5.500000E+00  3.200000E+00  1.311262E-05
-5.500000E+00  3.250000E+00  1.088872E-05
-5.500000E+00  3.300000E+00  9.000074E-06
-5.500000E+00  3.350000E+00  7.404417E-06
-5.500000E+00  3.400000E+00  6.063259E-06
-5.500000E+00  3.450000E+00  4.941835E-06
-5.500000E+00  3.500000E+00  4.008993E-06
-5.500000E+00  3.550000E+00  3.237032E-06
-5.500000E+00  3.600000E+00  2.601506E-06
-5.500000E+00  3.650000E+00  2.081000E-06
-5.500000E+00  3.700000E+00  1.656890E-06
-5.500000E+00  3.750000E+00  1.313097E-06
-5.500000E+00  3.800000E+00  1.035835E-06
-5.500000E+00  3.850000E+00  8.133647E-07
-5.500000E+00  3.900000E+00  6.357623E-07
-5.500000E+00  3.950000E+00  4.946909E-07
-5.500000E+00  4.000000E+00  3.831953E-07
-5.500000E+00  4.050000E+00  2.955105E-07
-5.500000E+00  4.100000E+00  2.268893E-07
-5.500000E+00  4.150000E+00  1.734471E-07
-5.500000E+00  4.200000E+00  1.320256E-07
-5.500000E+00  4.250000E+00  1.000726E-07
-5.500000E+00  4.300000E+00  7.553843E-08
-5.500000E+00  4.350000E+00  5.678683E-08
-5.500000E+00  4.400000E+00  4.251942E-08
-5.500000E+00  4.450000E+00  3.171181E-08
-5.500000E+00  4.500000E+00  2.356047E-08
-5.500000E+00  4.550000E+00  1.743859E-08
-5.500000E+00  4.600000E+00  1.285994E-08
-5.500000E+00  4.650000E+00  9.449358E-09
-5.500000E+00  4.700000E+00  6.918875E-09
-5.500000E+00  4.750000E+00  5.048610E-09
-5.500000E+00  4.800000E+00  3.671492E-09
-5.500000E+00  4.850000E+00  2.661194E-09
-5.500000E+00  4.900000E+00  1.922650E-09
-5.500000E+00  4.950000E+00  1.384638E-09
-5.500000E+00  5.000000E+00  9.940421E-10
-5.500000E+00  5.050000E+00  7.114129E-10
-5.500000E+00  5.100000E+00  5.075749E-10
-5.500000E+00  5.150000E+00  3.610356E-10
-5.500000E+00  5.200000E+00  2.560230E-10
-5.500000E+00  5.250000E+00  1.810063E-10
-5.500000E+00  5.300000E+00  1.275852E-10
-5.500000E+00  5.350000E+00  8.966174E-11
-5.500000E+00  5.400000E+00  6.282412E-11
-5.500000E+00  5.450000E+00  4.389101E-11
-5.500000E+00  5.500000E+00  3.057595E-11
-5.500000E+00  5.550000E+00  2.124089E-11
-5.500000E+00  5.600000E+00  1.471613E-11
-5.500000E+00  5.650000E+00  1.016912E-11
-5.500000E+00  5.700000E+00  7.009255E-12
-5.500000E+00  5.750000E+00  4.818975E-12
-5.500000E+00  5.800000E+00  3.304108E-12
-5.500000E+00  5.850000E+00  2.258175E-12
-5.500000E+00  5.900000E+00  1.536812E-12
-5.500000E+00  5.950000E+00  1.039503E-12
-5.500000E+00  6.000000E+00  6.965746E-13
-5.500000E+00  6.050000E+00  4.599659E-13
-5.500000E+00  6.100000E+00  2.967023E-13
-5.500000E+00  6.150000E+00  1.842980E-13
-5.500000E+00  6.200000E+00  1.075364E-13
-5.500000E+00  6.250000E+00  5.623202E-14
-5.500000E+00  6.300000E+00  2.369860E-14
-5.500000E+00  6.350000E+00  5.733960E-15
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  1.765618E-15
-5.450000E+00 -6.300000E+00  7.385351E-15
-5.450000E+00 -6.250000E+00  1.787052E-14
-5.450000E+00 -6.200000E+00  3.509852E-14
-5.450000E+00 -6.150000E+00  6.217087E-14
-5.450000E+00 -6.100000E+00  1.040046E-13
-5.450000E+00 -6.050000E+00  1.682481E-13
-5.450000E+00 -6.000000E+00  2.666642E-13
-5.450000E+00 -5.950000E+00  4.171868E-13
-5.450000E+00 -5.900000E+00  6.469561E-13
-5.450000E+00 -5.850000E+00  9.967606E-13
-5.450000E+00 -5.800000E+00  1.527496E-12
-5.450000E+00 -5.750000E+00  2.329498E-12
-5.450000E+00 -5.700000E+00  3.535935E-12
-5.450000E+00 -5.650000E+00  5.341915E-12
-5.450000E+00 -5.600000E+00  8.031564E-12
-5.450000E+00 -5.550000E+00  1.201615E-11
-5.450000E+00 -5.500000E+00  1.788741E-11
-5.450000E+00 -5.450000E+00  2.649173E-11
-5.450000E+00 -5.400000E+00  3.903251E-11
-5.450000E+00 -5.350000E+00  5.721072E-11
-5.450000E+00 -5.300000E+00  8.341638E-11
-5.450000E+00 -5.250000E+00  1.209880E-10
-5.450000E+00 -5.200000E+00  1.745615E-10
-5.450000E+00 -5.150000E+00  2.505369E-10
-5.450000E+00 -5.100000E+00  3.576973E-10
-5.450000E+00 -5.050000E+00  5.080257E-10
-5.450000E+00 -5.000000E+00  7.177759E-10
-5.450000E+00 -4.950000E+00  1.008864E-09
-5.450000E+00 -4.900000E+00  1.410671E-09
-5.450000E+00 -4.850000E+00  1.962352E-09
-5.450000E+00 -4.800000E+00  2.715788E-09
-5.450000E+00 -4.750000E+00  3.739316E-09
-5.450000E+00 -4.700000E+00  5.122436E-09
-5.450000E+00 -4.650000E+00  6.981672E-09
-5.450000E+00 -4.600000E+00  9.467866E-09
-5.450000E+00 -4.550000E+00  1.277515E-08
-5.450000E+00 -4.500000E+00  1.715194E-08
-5.450000E+00 -4.450000E+00  2.291428E-08
-5.450000E+00 -4.400000E+00  3.046193E-08
-5.450000E+00 -4.350000E+00  4.029772E-08
-5.450000E+00 -4.300000E+00  5.305044E-08
-5.450000E+00 -4.250000E+00  6.950198E-08
-5.450000E+00 -4.200000E+00  9.061909E-08
-5.450000E+00 -4.150000E+00  1.175903E-07
-5.450000E+00 -4.100000E+00  1.518688E-07
-5.450000E+00 -4.050000E+00  1.952210E-07
-5.450000E+00 -4.000000E+00  2.497825E-07
-5.450000E+00 -3.950000E+00  3.181209E-07
-5.450000E+00 -3.900000E+00  4.033056E-07
-5.450000E+00 -3.850000E+00  5.089865E-07
-5.450000E+00 -3.800000E+00  6.394789E-07
-5.450000E+00 -3.750000E+00  7.998582E-07
-5.450000E+00 -3.700000E+00  9.960603E-07
-5.450000E+00 -3.650000E+00  1.234990E-06
-5.450000E+00 -3.600000E+00  1.524637E-06
-5.450000E+00 -3.550000E+00  1.874193E-06
-5.450000E+00 -3.500000E+00  2.294181E-06
-5.450000E+00 -3.450000E+00  2.796580E-06
-5.450000E+00 -3.400000E+00  3.394952E-06
-5.450000E+00 -3.350000E+00  4.104573E-06
-5.450000E+00 -3.300000E+00  4.942555E-06
-5.450000E+00 -3.250000E+00  5.927965E-06
-5.450000E+00 -3.200000E+00  7.081931E-06
-5.450000E+00 -3.150000E+00  8.427740E-06
-5.450000E+00 -3.100000E+00  9.990921E-06
-5.450000E+00 -3.050000E+00  1.179930E-05
-5.450000E+00 -3.000000E+00  1.388305E-05
-5.450000E+00 -2.950000E+00  1.627470E-05
-5.450000E+00 -2.900000E+00  1.900909E-05
-5.450000E+00 -2.850000E+00  2.212337E-05
-5.450000E+00 -2.800000E+00  2.565688E-05
-5.450000E+00 -2.750000E+00  2.965103E-05
-5.450000E+00 -2.700000E+00  3.414913E-05
-5.450000E+00 -2.650000E+00  3.919618E-05
-5.450000E+00 -2.600000E+00  4.483863E-05
-5.450000E+00 -2.550000E+00  5.112405E-05
-5.450000E+00 -2.500000E+00  5.810079E-05
-5.450000E+00 -2.450000E+00  6.581762E-05
-5.450000E+00 -2.400000E+00  7.432326E-05
-5.450000E+00 -2.350000E+00  8.366593E-05
-5.450000E+00 -2.300000E+00  9.389286E-05
-5.450000E+00 -2.250000E+00  1.050497E-04
-5.450000E+00 -2.200000E+00  1.171801E-04
-5.450000E+00 -2.150000E+00  1.303248E-04
-5.450000E+00 -2.100000E+00  1.445216E-04
-5.450000E+00 -2.050000E+00  1.598042E-04
-5.450000E+00 -2.000000E+00  1.762021E-04
-5.450000E+00 -1.950000E+00  1.937396E-04
-5.450000E+00 -1.900000E+00  2.124357E-04
-5.450000E+00 -1.850000E+00  2.323030E-04
-5.450000E+00 -1.800000E+00  2.533481E-04
-5.450000E+00 -1.750000E+00  2.755704E-04
-5.450000E+00 -1.700000E+00  2.989619E-04
-5.450000E+00 -1.650000E+00  3.235074E-04
-5.450000E+00 -1.600000E+00  3.491835E-04
-5.450000E+00 -1.550000E+00  3.759592E-04
-5.450000E+00 -1.500000E+00  4.037952E-04
-5.450000E+00 -1.450000E+00  4.326441E-04
-5.450000E+00 -1.400000E+00  4.624508E-04
-5.450000E+00 -1.350000E+00  4.931519E-04
-5.450000E+00 -1.300000E+00  5.246766E-04
-5.450000E+00 -1.250000E+00  5.569468E-04
-5.450000E+00 -1.200000E+00  5.898769E-04
-5.450000E+00 -1.150000E+00  6.233751E-04
-5.450000E+00 -1.100000E+00  6.573432E-04
-5.450000E+00 -1.050000E+00  6.916772E-04
-5.450000E+00 -1.000000E+00  7.262679E-04
-5.450000E+00 -9.500000E-01  7.610018E-04
-5.450000E+00 -9.000000E-01  7.957611E-04
-5.450000E+00 -8.500000E-01  8.304248E-04
-5.450000E+00 -8.000000E-01  8.648689E-04
-5.450000E+00 -7.500000E-01  8.989676E-04
-5.450000E+00 -7.000000E-01  9.325937E-04
-5.450000E+00 -6.500000E-01  9.656192E-04
-5.450000E+00 -6.000000E-01  9.979158E-04
-5.450000E+00 -5.500000E-01  1.029356E-03
-5.450000E+00 -5.000000E-01  1.059814E-03
-5.450000E+00 -4.500000E-01  1.089165E-03
-5.450000E+00 -4.000000E-01  1.117287E-03
-5.450000E+00 -3.500000E-01  1.144062E-03
-5.450000E+00 -3.000000E-01  1.169375E-03
-5.450000E+00 -2.500000E-01  1.193115E-03
-5.450000E+00 -2.000000E-01  1.215176E-03
-5.450000E+00 -1.500000E-01  1.235459E-03
-5.450000E+00 -1.000000E-01  1.253869E-03
-5.450000E+00 -5.000000E-02  1.270319E-03
-5.450000E+00  0.000000E+00  1.284728E-03
-5.450000E+00  5.000000E-02  1.297023E-03
-5.450000E+00  1.000000E-01  1.307139E-03
-5.450000E+00  1.500000E-01  1.315019E-03
-5.450000E+00  2.000000E-01  1.320616E-03
-5.450000E+00  2.500000E-01  1.323889E-03
-5.450000E+00  3.000000E-01  1.324810E-03
-5.450000E+00  3.500000E-01  1.323360E-03
-5.450000E+00  4.000000E-01  1.319527E-03
-5.450000E+00  4.500000E-01  1.313314E-03
-5.450000E+00  5.000000E-01  1.304731E-03
-5.450000E+00  5.500000E-01  1.293799E-03
-5.450000E+00  6.000000E-01  1.280550E-03
-5.450000E+00  6.500000E-01  1.265028E-03
-5.450000E+00  7.000000E-01  1.247286E-03
-5.450000E+00  7.500000E-01  1.227389E-03
-5.450000E+00  8.000000E-01  1.205410E-03
-5.450000E+00  8.500000E-01  1.181434E-03
-5.450000E+00  9.000000E-01  1.155557E-03
-5.450000E+00  9.500000E-01  1.127883E-03
-5.450000E+00  1.000000E+00  1.098525E-03
-5.450000E+00  1.050000E+00  1.067607E-03
-5.450000E+00  1.100000E+00  1.035258E-03
-5.450000E+00  1.150000E+00  1.001616E-03
-5.450000E+00  1.200000E+00  9.668270E-04
-5.450000E+00  1.250000E+00  9.310409E-04
-5.450000E+00  1.300000E+00  8.944133E-04
-5.450000E+00  1.350000E+00  8.571038E-04
-5.450000E+00  1.400000E+00  8.192747E-04
-5.450000E+00  1.450000E+00  7.810900E-04
-5.450000E+00  1.500000E+00  7.427144E-04
-5.450000E+00  1.550000E+00  7.043115E-04
-5.450000E+00  1.600000E+00  6.660430E-04
-5.450000E+00  1.650000E+00  6.280671E-04
-5.450000E+00  1.700000E+00  5.905374E-04
-5.450000E+00  1.750000E+00  5.536012E-04
-5.450000E+00  1.800000E+00  5.173987E-04
-5.450000E+00  1.850000E+00  4.820614E-04
-5.450000E+00  1.900000E+00  4.477111E-04
-5.450000E+00  1.950000E+00  4.144589E-04
-5.450000E+00  2.000000E+00  3.824043E-04
-5.450000E+00  2.050000E+00  3.516343E-04
-5.450000E+00  2.100000E+00  3.222232E-04
-5.450000E+00  2.150000E+00  2.942314E-04
-5.450000E+00  2.200000E+00  2.677061E-04
-5.450000E+00  2.250000E+00  2.426804E-04
-5.450000E+00  2.300000E+00  2.191743E-04
-5.450000E+00  2.350000E+00  1.971942E-04
-5.450000E+00  2.400000E+00  1.767342E-04
-5.450000E+00  2.450000E+00  1.577762E-04
-5.450000E+00  2.500000E+00  1.402912E-04
-5.450000E+00  2.550000E+00  1.242400E-04
-5.450000E+00  2.600000E+00  1.095747E-04
-5.450000E+00  2.650000E+00  9.623923E-05
-5.450000E+00  2.700000E+00  8.417146E-05
-5.450000E+00  2.750000E+00  7.330376E-05
-5.450000E+00  2.800000E+00  6.356466E-05
-5.450000E+00  2.850000E+00  5.487994E-05
-5.450000E+00  2.900000E+00  4.717387E-05
-5.450000E+00  2.950000E+00  4.037032E-05
-5.450000E+00  3.000000E+00  3.439376E-05
-5.450000E+00  3.050000E+00  2.917021E-05
-5.450000E+00  3.100000E+00  2.462795E-05
-5.450000E+00  3.150000E+00  2.069827E-05
-5.450000E+00  3.200000E+00  1.731595E-05
-5.450000E+00  3.250000E+00  1.441970E-05
-5.450000E+00  3.300000E+00  1.195243E-05
-5.450000E+00  3.350000E+00  9.861429E-06
-5.450000E+00  3.400000E+00  8.098471E-06
-5.450000E+00  3.450000E+00  6.619769E-06
-5.450000E+00  3.500000E+00  5.385898E-06
-5.450000E+00  3.550000E+00  4.361635E-06
-5.450000E+00  3.600000E+00  3.515757E-06
-5.450000E+00  3.650000E+00  2.820789E-06
-5.450000E+00  3.700000E+00  2.252739E-06
-5.450000E+00  3.750000E+00  1.790800E-06
-5.450000E+00  3.800000E+00  1.417065E-06
-5.450000E+00  3.850000E+00  1.116220E-06
-5.450000E+00  3.900000E+00  8.752696E-07
-5.450000E+00  3.950000E+00  6.832528E-07
-5.450000E+00  4.000000E+00  5.309901E-07
-5.450000E+00  4.050000E+00  4.108439E-07
-5.450000E+00  4.100000E+00  3.165007E-07
-5.450000E+00  4.150000E+00  2.427749E-07
-5.450000E+00  4.200000E+00  1.854342E-07
-5.450000E+00  4.250000E+00  1.410458E-07
-5.450000E+00  4.300000E+00  1.068425E-07
-5.450000E+00  4.350000E+00  8.060682E-08
-5.450000E+00  4.400000E+00  6.057239E-08
-5.450000E+00  4.450000E+00  4.534039E-08
-5.450000E+00  4.500000E+00  3.380929E-08
-5.450000E+00  4.550000E+00  2.511656E-08
-5.450000E+00  4.600000E+00  1.859047E-08
-5.450000E+00  4.650000E+00  1.371065E-08
-5.450000E+00  4.700000E+00  1.007615E-08
-5.450000E+00  4.750000E+00  7.379523E-09
-5.450000E+00  4.800000E+00  5.386251E-09
-5.450000E+00  4.850000E+00  3.918265E-09
-5.450000E+00  4.900000E+00  2.841002E-09
-5.450000E+00  4.950000E+00  2.053232E-09
-5.450000E+00  5.000000E+00  1.479138E-09
-5.450000E+00  5.050000E+00  1.062173E-09
-5.450000E+00  5.100000E+00  7.603374E-10
-5.450000E+00  5.150000E+00  5.425609E-10
-5.450000E+00  5.200000E+00  3.859454E-10
-5.450000E+00  5.250000E+00  2.736793E-10
-5.450000E+00  5.300000E+00  1.934643E-10
-5.450000E+00  5.350000E+00  1.363353E-10
-5.450000E+00  5.400000E+00  9.577999E-11
-5.450000E+00  5.450000E+00  6.708350E-11
-5.450000E+00  5.500000E+00  4.684401E-11
-5.450000E+00  5.550000E+00  3.261521E-11
-5.450000E+00  5.600000E+00  2.264385E-11
-5.450000E+00  5.650000E+00  1.567761E-11
-5.450000E+00  5.700000E+00  1.082511E-11
-5.450000E+00  5.750000E+00  7.454096E-12
-5.450000E+00  5.800000E+00  5.117771E-12
-5.450000E+00  5.850000E+00  3.501607E-12
-5.450000E+00  5.900000E+00  2.385074E-12
-5.450000E+00  5.950000E+00  1.614214E-12
-5.450000E+00  6.000000E+00  1.082032E-12
-5.450000E+00  6.050000E+00  7.145387E-13
-5.450000E+00  6.100000E+00  4.608452E-13
-5.450000E+00  6.150000E+00  2.861670E-13
-5.450000E+00  6.200000E+00  1.669090E-13
-5.450000E+00  6.250000E+00  8.724219E-14
-5.450000E+00  6.300000E+00  3.675439E-14
-5.450000E+00  6.350000E+00  8.890699E-15
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  2.632316E-15
-5.400000E+00 -6.300000E+00  1.101101E-14
-5.400000E+00 -6.250000E+00  2.664421E-14
-5.400000E+00 -6.200000E+00  5.232892E-14
-5.400000E+00 -6.150000E+00  9.268008E-14
-5.400000E+00 -6.100000E+00  1.550037E-13
-5.400000E+00 -6.050000E+00  2.506481E-13
-5.400000E+00 -6.000000E+00  3.970402E-13
-5.400000E+00 -5.950000E+00  6.207123E-13
-5.400000E+00 -5.900000E+00  9.617596E-13
-5.400000E+00 -5.850000E+00  1.480355E-12
-5.400000E+00 -5.800000E+00  2.266209E-12
-5.400000E+00 -5.750000E+00  3.452210E-12
-5.400000E+00 -5.700000E+00  5.233980E-12
-5.400000E+00 -5.650000E+00  7.897707E-12
-5.400000E+00 -5.600000E+00  1.185953E-11
-5.400000E+00 -5.550000E+00  1.772090E-11
-5.400000E+00 -5.500000E+00  2.634587E-11
-5.400000E+00 -5.450000E+00  3.896835E-11
-5.400000E+00 -5.400000E+00  5.733995E-11
-5.400000E+00 -5.350000E+00  8.393237E-11
-5.400000E+00 -5.300000E+00  1.222129E-10
-5.400000E+00 -5.250000E+00  1.770162E-10
-5.400000E+00 -5.200000E+00  2.550447E-10
-5.400000E+00 -5.150000E+00  3.655336E-10
-5.400000E+00 -5.100000E+00  5.211347E-10
-5.400000E+00 -5.050000E+00  7.390765E-10
-5.400000E+00 -5.000000E+00  1.042682E-09
-5.400000E+00 -4.950000E+00  1.463341E-09
-5.400000E+00 -4.900000E+00  2.043044E-09
-5.400000E+00 -4.850000E+00  2.837642E-09
-5.400000E+00 -4.800000E+00  3.920978E-09
-5.400000E+00 -4.750000E+00  5.390114E-09
-5.400000E+00 -4.700000E+00  7.371879E-09
-5.400000E+00 -4.650000E+00  1.003104E-08
-5.400000E+00 -4.600000E+00  1.358037E-08
-5.400000E+00 -4.550000E+00  1.829309E-08
-5.400000E+00 -4.500000E+00  2.451794E-08
-5.400000E+00 -4.450000E+00  3.269749E-08
-5.400000E+00 -4.400000E+00  4.339014E-08
-5.400000E+00 -4.350000E+00  5.729637E-08
-5.400000E+00 -4.300000E+00  7.528978E-08
-5.400000E+00 -4.250000E+00  9.845366E-08
-5.400000E+00 -4.200000E+00  1.281236E-07
-5.400000E+00 -4.150000E+00  1.659368E-07
-5.400000E+00 -4.100000E+00  2.138888E-07
-5.400000E+00 -4.050000E+00  2.743982E-07
-5.400000E+00 -4.000000E+00  3.503793E-07
-5.400000E+00 -3.950000E+00  4.453246E-07
-5.400000E+00 -3.900000E+00  5.633952E-07
-5.400000E+00 -3.850000E+00  7.095217E-07
-5.400000E+00 -3.800000E+00  8.895133E-07
-5.400000E+00 -3.750000E+00  1.110177E-06
-5.400000E+00 -3.700000E+00  1.379443E-06
-5.400000E+00 -3.650000E+00  1.706501E-06
-5.400000E+00 -3.600000E+00  2.101941E-06
-5.400000E+00 -3.550000E+00  2.577899E-06
-5.400000E+00 -3.500000E+00  3.148206E-06
-5.400000E+00 -3.450000E+00  3.828536E-06
-5.400000E+00 -3.400000E+00  4.636560E-06
-5.400000E+00 -3.350000E+00  5.592086E-06
-5.400000E+00 -3.300000E+00  6.717196E-06
-5.400000E+00 -3.250000E+00  8.036373E-06
-5.400000E+00 -3.200000E+00  9.576609E-06
-5.400000E+00 -3.150000E+00  1.136750E-05
-5.400000E+00 -3.100000E+00  1.344131E-05
-5.400000E+00 -3.050000E+00  1.583302E-05
-5.400000E+00 -3.000000E+00  1.858031E-05
-5.400000E+00 -2.950000E+00  2.172360E-05
-5.400000E+00 -2.900000E+00  2.530590E-05
-5.400000E+00 -2.850000E+00  2.937275E-05
-5.400000E+00 -2.800000E+00  3.397209E-05
-5.400000E+00 -2.750000E+00  3.915399E-05
-5.400000E+00 -2.700000E+00  4.497046E-05
-5.400000E+00 -2.650000E+00  5.147513E-05
-5.400000E+00 -2.600000E+00  5.872289E-05
-5.400000E+00 -2.550000E+00  6.676947E-05
-5.400000E+00 -2.500000E+00  7.567103E-05
-5.400000E+00 -2.450000E+00  8.548363E-05
-5.400000E+00 -2.400000E+00  9.626267E-05
-5.400000E+00 -2.350000E+00  1.080624E-04
-5.400000E+00 -2.300000E+00  1.209351E-04
-5.400000E+00 -2.250000E+00  1.349308E-04
-5.400000E+00 -2.200000E+00  1.500962E-04
-5.400000E+00 -2.150000E+00  1.664744E-04
-5.400000E+00 -2.100000E+00  1.841040E-04
-5.400000E+00 -2.050000E+00  2.030184E-04
-5.400000E+00 -2.000000E+00  2.232456E-04
-5.400000E+00 -1.950000E+00  2.448070E-04
-5.400000E+00 -1.900000E+00  2.677173E-04
-5.400000E+00 -1.850000E+00  2.919837E-04
-5.400000E+00 -1.800000E+00  3.176056E-04
-5.400000E+00 -1.750000E+00  3.445744E-04
-5.400000E+00 -1.700000E+00  3.728727E-04
-5.400000E+00 -1.650000E+00  4.024744E-04
-5.400000E+00 -1.600000E+00  4.333446E-04
-5.400000E+00 -1.550000E+00  4.654392E-04
-5.400000E+00 -1.500000E+00  4.987054E-04
-5.400000E+00 -1.450000E+00  5.330811E-04
-5.400000E+00 -1.400000E+00  5.684959E-04
-5.400000E+00 -1.350000E+00  6.048706E-04
-5.400000E+00 -1.300000E+00  6.421179E-04
-5.400000E+00 -1.250000E+00  6.801429E-04
-5.400000E+00 -1.200000E+00  7.188432E-04
-5.400000E+00 -1.150000E+00  7.581098E-04
-5.400000E+00 -1.100000E+00  7.978272E-04
-5.400000E+00 -1.050000E+00  8.378746E-04
-5.400000E+00 -1.000000E+00  8.781260E-04
-5.400000E+00 -9.500000E-01  9.184512E-04
-5.400000E+00 -9.000000E-01  9.587161E-04
-5.400000E+00 -8.500000E-01  9.987839E-04
-5.400000E+00 -8.000000E-01  1.038516E-03
-5.400000E+00 -7.500000E-01  1.077770E-03
-5.400000E+00 -7.000000E-01  1.116407E-03
-5.400000E+00 -6.500000E-01  1.154283E-03
-5.400000E+00 -6.000000E-01  1.191259E-03
-5.400000E+00 -5.500000E-01  1.227194E-03
-5.400000E+00 -5.000000E-01  1.261950E-03
-5.400000E+00 -4.500000E-01  1.295393E-03
-5.400000E+00 -4.000000E-01  1.327389E-03
-5.400000E+00 -3.500000E-01  1.357811E-03
-5.400000E+00 -3.000000E-01  1.386534E-03
-5.400000E+00 -2.500000E-01  1.413439E-03
-5.400000E+00 -2.000000E-01  1.438413E-03
-5.400000E+00 -1.500000E-01  1.461349E-03
-5.400000E+00 -1.000000E-01  1.482145E-03
-5.400000E+00 -5.000000E-02  1.500707E-03
-5.400000E+00  0.000000E+00  1.516950E-03
-5.400000E+00  5.000000E-02  1.530795E-03
-5.400000E+00  1.000000E-01  1.542171E-03
-5.400000E+00  1.500000E-01  1.551018E-03
-5.400000E+00  2.000000E-01  1.557285E-03
-5.400000E+00  2.500000E-01  1.560928E-03
-5.400000E+00  3.000000E-01  1.561915E-03
-5.400000E+00  3.500000E-01  1.560225E-03
-5.400000E+00  4.000000E-01  1.555845E-03
-5.400000E+00  4.500000E-01  1.548776E-03
-5.400000E+00  5.000000E-01  1.539027E-03
-5.400000E+00  5.500000E-01  1.526620E-03
-5.400000E+00  6.000000E-01  1.511586E-03
-5.400000E+00  6.500000E-01  1.493971E-03
-5.400000E+00  7.000000E-01  1.473830E-03
-5.400000E+00  7.500000E-01  1.451229E-03
-5.400000E+00  8.000000E-01  1.426247E-03
-5.400000E+00  8.500000E-01  1.398972E-03
-5.400000E+00  9.000000E-01  1.369506E-03
-5.400000E+00  9.500000E-01  1.337959E-03
-5.400000E+00  1.000000E+00  1.304452E-03
-5.400000E+00  1.050000E+00  1.269117E-03
-5.400000E+00  1.100000E+00  1.232094E-03
-5.400000E+00  1.150000E+00  1.193533E-03
-5.400000E+00  1.200000E+00  1.153591E-03
-5.400000E+00  1.250000E+00  1.112432E-03
-5.400000E+00  1.300000E+00  1.070227E-03
-5.400000E+00  1.350000E+00  1.027154E-03
-5.400000E+00  1.400000E+00  9.833916E-04
-5.400000E+00  1.450000E+00  9.391241E-04
-5.400000E+00  1.500000E+00  8.945366E-04
-5.400000E+00  1.550000E+00  8.498148E-04
-5.400000E+00  1.600000E+00  8.051433E-04
-5.400000E+00  1.650000E+00  7.607041E-04
-5.400000E+00  1.700000E+00  7.166755E-04
-5.400000E+00  1.750000E+00  6.732299E-04
-5.400000E+00  1.800000E+00  6.305331E-04
-5.400000E+00  1.850000E+00  5.887420E-04
-5.400000E+00  1.900000E+00  5.480039E-04
-5.400000E+00  1.950000E+00  5.084550E-04
-5.400000E+00  2.000000E+00  4.702189E-04
-5.400000E+00  2.050000E+00  4.334060E-04
-5.400000E+00  2.100000E+00  3.981123E-04
-5.400000E+00  2.150000E+00  3.644190E-04
-5.400000E+00  2.200000E+00  3.323917E-04
-5.400000E+00  2.250000E+00  3.020804E-04
-5.400000E+00  2.300000E+00  2.735194E-04
-5.400000E+00  2.350000E+00  2.467272E-04
-5.400000E+00  2.400000E+00  2.217077E-04
-5.400000E+00  2.450000E+00  1.984499E-04
-5.400000E+00  2.500000E+00  1.769293E-04
-5.400000E+00  2.550000E+00  1.571091E-04
-5.400000E+00  2.600000E+00  1.389408E-04
-5.400000E+00  2.650000E+00  1.223659E-04
-5.400000E+00  2.700000E+00  1.073173E-04
-5.400000E+00  2.750000E+00  9.372071E-05
-5.400000E+00  2.800000E+00  8.149605E-05
-5.400000E+00  2.850000E+00  7.055906E-05
-5.400000E+00  2.900000E+00  6.082268E-05
-5.400000E+00  2.950000E+00  5.219843E-05
-5.400000E+00  3.000000E+00  4.459770E-05
-5.400000E+00  3.050000E+00  3.793290E-05
-5.400000E+00  3.100000E+00  3.211848E-05
-5.400000E+00  3.150000E+00  2.707182E-05
-5.400000E+00  3.200000E+00  2.271399E-05
-5.400000E+00  3.250000E+00  1.897029E-05
-5.400000E+00  3.300000E+00  1.577074E-05
-5.400000E+00  3.350000E+00  1.305035E-05
-5.400000E+00  3.400000E+00  1.074931E-05
-5.400000E+00  3.450000E+00  8.813017E-06
-5.400000E+00  3.500000E+00  7.192076E-06
-5.400000E+00  3.550000E+00  5.842121E-06
-5.400000E+00  3.600000E+00  4.723637E-06
-5.400000E+00  3.650000E+00  3.801693E-06
-5.400000E+00  3.700000E+00  3.045642E-06
-5.400000E+00  3.750000E+00  2.428794E-06
-5.400000E+00  3.800000E+00  1.928071E-06
-5.400000E+00  3.850000E+00  1.523660E-06
-5.400000E+00  3.900000E+00  1.198673E-06
-5.400000E+00  3.950000E+00  9.388080E-07
-5.400000E+00  4.000000E+00  7.320402E-07
-5.400000E+00  4.050000E+00  5.683230E-07
-5.400000E+00  4.100000E+00  4.393186E-07
-5.400000E+00  4.150000E+00  3.381518E-07
-5.400000E+00  4.200000E+00  2.591892E-07
-5.400000E+00  4.250000E+00  1.978436E-07
-5.400000E+00  4.300000E+00  1.504024E-07
-5.400000E+00  4.350000E+00  1.138792E-07
-5.400000E+00  4.400000E+00  8.588566E-08
-5.400000E+00  4.450000E+00  6.452290E-08
-5.400000E+00  4.500000E+00  4.828970E-08
-5.400000E+00  4.550000E+00  3.600581E-08
-5.400000E+00  4.600000E+00  2.674840E-08
-5.400000E+00  4.650000E+00  1.979970E-08
-5.400000E+00  4.700000E+00  1.460434E-08
-5.400000E+00  4.750000E+00  1.073477E-08
-5.400000E+00  4.800000E+00  7.863468E-09
-5.400000E+00  4.850000E+00  5.740718E-09
-5.400000E+00  4.900000E+00  4.177018E-09
-5.400000E+00  4.950000E+00  3.029204E-09
-5.400000E+00  5.000000E+00  2.189597E-09
-5.400000E+00  5.050000E+00  1.577542E-09
-5.400000E+00  5.100000E+00  1.132882E-09
-5.400000E+00  5.150000E+00  8.109195E-10
-5.400000E+00  5.200000E+00  5.785783E-10
-5.400000E+00  5.250000E+00  4.114707E-10
-5.400000E+00  5.300000E+00  2.916823E-10
-5.400000E+00  5.350000E+00  2.061008E-10
-5.400000E+00  5.400000E+00  1.451632E-10
-5.400000E+00  5.450000E+00  1.019189E-10
-5.400000E+00  5.500000E+00  7.133370E-11
-5.400000E+00  5.550000E+00  4.977429E-11
-5.400000E+00  5.600000E+00  3.462724E-11
-5.400000E+00  5.650000E+00  2.401952E-11
-5.400000E+00  5.700000E+00  1.661350E-11
-5.400000E+00  5.750000E+00  1.145745E-11
-5.400000E+00  5.800000E+00  7.876782E-12
-5.400000E+00  5.850000E+00  5.395253E-12
-5.400000E+00  5.900000E+00  3.678037E-12
-5.400000E+00  5.950000E+00  2.490767E-12
-5.400000E+00  6.000000E+00  1.670158E-12
-5.400000E+00  6.050000E+00  1.103020E-12
-5.400000E+00  6.100000E+00  7.113162E-13
-5.400000E+00  6.150000E+00  4.415796E-13
-5.400000E+00  6.200000E+00  2.574610E-13
-5.400000E+00  6.250000E+00  1.345216E-13
-5.400000E+00  6.300000E+00  5.665398E-14
-5.400000E+00  6.350000E+00  1.370123E-14
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  3.904859E-15
-5.350000E+00 -6.300000E+00  1.633453E-14
-5.350000E+00 -6.250000E+00  3.952652E-14
-5.350000E+00 -6.200000E+00  7.762654E-14
-5.350000E+00 -6.150000E+00  1.374663E-13
-5.350000E+00 -6.100000E+00  2.298461E-13
-5.350000E+00 -6.050000E+00  3.715172E-13
-5.350000E+00 -6.000000E+00  5.881661E-13
-5.350000E+00 -5.950000E+00  9.188433E-13
-5.350000E+00 -5.900000E+00  1.422476E-12
-5.350000E+00 -5.850000E+00  2.187375E-12
-5.350000E+00 -5.800000E+00  3.345008E-12
-5.350000E+00 -5.750000E+00  5.089843E-12
-5.350000E+00 -5.700000E+00  7.707728E-12
-5.350000E+00 -5.650000E+00  1.161623E-11
-5.350000E+00 -5.600000E+00  1.742162E-11
-5.350000E+00 -5.550000E+00  2.599876E-11
-5.350000E+00 -5.500000E+00  3.860256E-11
-5.350000E+00 -5.450000E+00  5.702219E-11
-5.350000E+00 -5.400000E+00  8.379333E-11
-5.350000E+00 -5.350000E+00  1.224881E-10
-5.350000E+00 -5.300000E+00  1.781088E-10
-5.350000E+00 -5.250000E+00  2.576186E-10
-5.350000E+00 -5.200000E+00  3.706525E-10
-5.350000E+00 -5.150000E+00  5.304634E-10
-5.350000E+00 -5.100000E+00  7.551722E-10
-5.350000E+00 -5.050000E+00  1.069408E-09
-5.350000E+00 -5.000000E+00  1.506448E-09
-5.350000E+00 -4.950000E+00  2.110984E-09
-5.350000E+00 -4.900000E+00  2.942687E-09
-5.350000E+00 -4.850000E+00  4.080750E-09
-5.350000E+00 -4.800000E+00  5.629655E-09
-5.350000E+00 -4.750000E+00  7.726430E-09
-5.350000E+00 -4.700000E+00  1.054973E-08
-5.350000E+00 -4.650000E+00  1.433109E-08
-5.350000E+00 -4.600000E+00  1.936884E-08
-5.350000E+00 -4.550000E+00  2.604506E-08
-5.350000E+00 -4.500000E+00  3.484627E-08
-5.350000E+00 -4.450000E+00  4.638830E-08
-5.350000E+00 -4.400000E+00  6.144607E-08
-5.350000E+00 -4.350000E+00  8.098905E-08
-5.350000E+00 -4.300000E+00  1.062230E-07
-5.350000E+00 -4.250000E+00  1.386386E-07
-5.350000E+00 -4.200000E+00  1.800686E-07
-5.350000E+00 -4.150000E+00  2.327527E-07
-5.350000E+00 -4.100000E+00  2.994123E-07
-5.350000E+00 -4.050000E+00  3.833349E-07
-5.350000E+00 -4.000000E+00  4.884694E-07
-5.350000E+00 -3.950000E+00  6.195312E-07
-5.350000E+00 -3.900000E+00  7.821195E-07
-5.350000E+00 -3.850000E+00  9.828447E-07
-5.350000E+00 -3.800000E+00  1.229466E-06
-5.350000E+00 -3.750000E+00  1.531041E-06
-5.350000E+00 -3.700000E+00  1.898080E-06
-5.350000E+00 -3.650000E+00  2.342714E-06
-5.350000E+00 -3.600000E+00  2.878862E-06
-5.350000E+00 -3.550000E+00  3.522406E-06
-5.350000E+00 -3.500000E+00  4.291365E-06
-5.350000E+00 -3.450000E+00  5.206071E-06
-5.350000E+00 -3.400000E+00  6.289329E-06
-5.350000E+00 -3.350000E+00  7.566581E-06
-5.350000E+00 -3.300000E+00  9.066045E-06
-5.350000E+00 -3.250000E+00  1.081884E-05
-5.350000E+00 -3.200000E+00  1.285910E-05
-5.350000E+00 -3.150000E+00  1.522403E-05
-5.350000E+00 -3.100000E+00  1.795396E-05
-5.350000E+00 -3.050000E+00  2.109234E-05
-5.350000E+00 -3.000000E+00  2.468571E-05
-5.350000E+00 -2.950000E+00  2.878363E-05
-5.350000E+00 -2.900000E+00  3.343853E-05
-5.350000E+00 -2.850000E+00  3.870551E-05
-5.350000E+00 -2.800000E+00  4.464212E-05
-5.350000E+00 -2.750000E+00  5.130807E-05
-5.350000E+00 -2.700000E+00  5.876484E-05
-5.350000E+00 -2.650000E+00  6.707528E-05
-5.350000E+00 -2.600000E+00  7.630316E-05
-5.350000E+00 -2.550000E+00  8.651259E-05
-5.350000E+00 -2.500000E+00  9.776750E-05
-5.350000E+00 -2.450000E+00  1.101310E-04
-5.350000E+00 -2.400000E+00  1.236646E-04
-5.350000E+00 -2.350000E+00  1.384279E-04
-5.350000E+00 -2.300000E+00  1.544772E-04
-5.350000E+00 -2.250000E+00  1.718654E-04
-5.350000E+00 -2.200000E+00  1.906411E-04
-5.350000E+00 -2.150000E+00  2.108476E-04
-5.350000E+00 -2.100000E+00  2.325224E-04
-5.350000E+00 -2.050000E+00  2.556965E-04
-5.350000E+00 -2.000000E+00  2.803937E-04
-5.350000E+00 -1.950000E+00  3.066301E-04
-5.350000E+00 -1.900000E+00  3.344133E-04
-5.350000E+00 -1.850000E+00  3.637423E-04
-5.350000E+00 -1.800000E+00  3.946066E-04
-5.350000E+00 -1.750000E+00  4.269865E-04
-5.350000E+00 -1.700000E+00  4.608523E-04
-5.350000E+00 -1.650000E+00  4.961643E-04
-5.350000E+00 -1.600000E+00  5.328732E-04
-5.350000E+00 -1.550000E+00  5.709193E-04
-5.350000E+00 -1.500000E+00  6.102335E-04
-5.350000E+00 -1.450000E+00  6.507370E-04
-5.350000E+00 -1.400000E+00  6.923416E-04
-5.350000E+00 -1.350000E+00  7.349506E-04
-5.350000E+00 -1.300000E+00  7.784584E-04
-5.350000E+00 -1.250000E+00  8.227520E-04
-5.350000E+00 -1.200000E+00  8.677107E-04
-5.350000E+00 -1.150000E+00  9.132075E-04
-5.350000E+00 -1.100000E+00  9.591092E-04
-5.350000E+00 -1.050000E+00  1.005277E-03
-5.350000E+00 -1.000000E+00  1.051569E-03
-5.350000E+00 -9.500000E-01  1.097837E-03
-5.350000E+00 -9.000000E-01  1.143932E-03
-5.350000E+00 -8.500000E-01  1.189702E-03
-5.350000E+00 -8.000000E-01  1.234992E-03
-5.350000E+00 -7.500000E-01  1.279649E-03
-5.350000E+00 -7.000000E-01  1.323517E-03
-5.350000E+00 -6.500000E-01  1.366443E-03
-5.350000E+00 -6.000000E-01  1.408273E-03
-5.350000E+00 -5.500000E-01  1.448858E-03
-5.350000E+00 -5.000000E-01  1.488048E-03
-5.350000E+00 -4.500000E-01  1.525700E-03
-5.350000E+00 -4.000000E-01  1.561671E-03
-5.350000E+00 -3.500000E-01  1.595825E-03
-5.350000E+00 -3.000000E-01  1.628030E-03
-5.350000E+00 -2.500000E-01  1.658161E-03
-5.350000E+00 -2.000000E-01  1.686097E-03
-5.350000E+00 -1.500000E-01  1.711724E-03
-5.350000E+00 -1.000000E-01  1.734936E-03
-5.350000E+00 -5.000000E-02  1.755634E-03
-5.350000E+00  0.000000E+00  1.773726E-03
-5.350000E+00  5.000000E-02  1.789131E-03
-5.350000E+00  1.000000E-01  1.801773E-03
-5.350000E+00  1.500000E-01  1.811588E-03
-5.350000E+00  2.000000E-01  1.818521E-03
-5.350000E+00  2.500000E-01  1.822527E-03
-5.350000E+00  3.000000E-01  1.823570E-03
-5.350000E+00  3.500000E-01  1.821626E-03
-5.350000E+00  4.000000E-01  1.816681E-03
-5.350000E+00  4.500000E-01  1.808733E-03
-5.350000E+00  5.000000E-01  1.797791E-03
-5.350000E+00  5.500000E-01  1.783875E-03
-5.350000E+00  6.000000E-01  1.767017E-03
-5.350000E+00  6.500000E-01  1.747262E-03
-5.350000E+00  7.000000E-01  1.724666E-03
-5.350000E+00  7.500000E-01  1.699296E-03
-5.350000E+00  8.000000E-01  1.671233E-03
-5.350000E+00  8.500000E-01  1.640570E-03
-5.350000E+00  9.000000E-01  1.607409E-03
-5.350000E+00  9.500000E-01  1.571868E-03
-5.350000E+00  1.000000E+00  1.534072E-03
-5.350000E+00  1.050000E+00  1.494161E-03
-5.350000E+00  1.100000E+00  1.452282E-03
-5.350000E+00  1.150000E+00  1.408595E-03
-5.350000E+00  1.200000E+00  1.363267E-03
-5.350000E+00  1.250000E+00  1.316477E-03
-5.350000E+00  1.300000E+00  1.268407E-03
-5.350000E+00  1.350000E+00  1.219251E-03
-5.350000E+00  1.400000E+00  1.169205E-03
-5.350000E+00  1.450000E+00  1.118471E-03
-5.350000E+00  1.500000E+00  1.067256E-03
-5.350000E+00  1.550000E+00  1.015765E-03
-5.350000E+00  1.600000E+00  9.642066E-04
-5.350000E+00  1.650000E+00  9.127871E-04
-5.350000E+00  1.700000E+00  8.617099E-04
-5.350000E+00  1.750000E+00  8.111739E-04
-5.350000E+00  1.800000E+00  7.613718E-04
-5.350000E+00  1.850000E+00  7.124884E-04
-5.350000E+00  1.900000E+00  6.646987E-04
-5.350000E+00  1.950000E+00  6.181667E-04
-5.350000E+00  2.000000E+00  5.730436E-04
-5.350000E+00  2.050000E+00  5.294664E-04
-5.350000E+00  2.100000E+00  4.875571E-04
-5.350000E+00  2.150000E+00  4.474213E-04
-5.350000E+00  2.200000E+00  4.091474E-04
-5.350000E+00  2.250000E+00  3.728063E-04
-5.350000E+00  2.300000E+00  3.384511E-04
-5.350000E+00  2.350000E+00  3.061168E-04
-5.350000E+00  2.400000E+00  2.758208E-04
-5.350000E+00  2.450000E+00  2.475633E-04
-5.350000E+00  2.500000E+00  2.213280E-04
-5.350000E+00  2.550000E+00  1.970835E-04
-5.350000E+00  2.600000E+00  1.747839E-04
-5.350000E+00  2.650000E+00  1.543704E-04
-5.350000E+00  2.700000E+00  1.357734E-04
-5.350000E+00  2.750000E+00  1.189131E-04
-5.350000E+00  2.800000E+00  1.037021E-04
-5.350000E+00  2.850000E+00  9.004671E-05
-5.350000E+00  2.900000E+00  7.784874E-05
-5.350000E+00  2.950000E+00  6.700714E-05
-5.350000E+00  3.000000E+00  5.741961E-05
-5.350000E+00  3.050000E+00  4.898400E-05
-5.350000E+00  3.100000E+00  4.159967E-05
-5.350000E+00  3.150000E+00  3.516865E-05
-5.350000E+00  3.200000E+00  2.959659E-05
-5.350000E+00  3.250000E+00  2.479358E-05
-5.350000E+00  3.300000E+00  2.067481E-05
-5.350000E+00  3.350000E+00  1.716105E-05
-5.350000E+00  3.400000E+00  1.417889E-05
-5.350000E+00  3.450000E+00  1.166099E-05
-5.350000E+00  3.500000E+00  9.546049E-06
-5.350000E+00  3.550000E+00  7.778724E-06
-5.350000E+00  3.600000E+00  6.309478E-06
-5.350000E+00  3.650000E+00  5.094298E-06
-5.350000E+00  3.700000E+00  4.094383E-06
-5.350000E+00  3.750000E+00  3.275782E-06
-5.350000E+00  3.800000E+00  2.609006E-06
-5.350000E+00  3.850000E+00  2.068625E-06
-5.350000E+00  3.900000E+00  1.632863E-06
-5.350000E+00  3.950000E+00  1.283204E-06
-5.350000E+00  4.000000E+00  1.004010E-06
-5.350000E+00  4.050000E+00  7.821624E-07
-5.350000E+00  4.100000E+00  6.067282E-07
-5.350000E+00  4.150000E+00  4.686547E-07
-5.350000E+00  4.200000E+00  3.604940E-07
-5.350000E+00  4.250000E+00  2.761564E-07
-5.350000E+00  4.300000E+00  2.106934E-07
-5.350000E+00  4.350000E+00  1.601080E-07
-5.350000E+00  4.400000E+00  1.211908E-07
-5.350000E+00  4.450000E+00  9.137942E-08
-5.350000E+00  4.500000E+00  6.864006E-08
-5.350000E+00  4.550000E+00  5.136705E-08
-5.350000E+00  4.600000E+00  3.829973E-08
-5.350000E+00  4.650000E+00  2.845352E-08
-5.350000E+00  4.700000E+00  2.106343E-08
-5.350000E+00  4.750000E+00  1.553804E-08
-5.350000E+00  4.800000E+00  1.142237E-08
-5.350000E+00  4.850000E+00  8.368078E-09
-5.350000E+00  4.900000E+00  6.109672E-09
-5.350000E+00  4.950000E+00  4.445732E-09
-5.350000E+00  5.000000E+00  3.224106E-09
-5.350000E+00  5.050000E+00  2.330348E-09
-5.350000E+00  5.100000E+00  1.678727E-09
-5.350000E+00  5.150000E+00  1.205279E-09
-5.350000E+00  5.200000E+00  8.624669E-10
-5.350000E+00  5.250000E+00  6.150975E-10
-5.350000E+00  5.300000E+00  4.372125E-10
-5.350000E+00  5.350000E+00  3.097356E-10
-5.350000E+00  5.400000E+00  2.186991E-10
-5.350000E+00  5.450000E+00  1.539122E-10
-5.350000E+00  5.500000E+00  1.079663E-10
-5.350000E+00  5.550000E+00  7.549498E-11
-5.350000E+00  5.600000E+00  5.262500E-11
-5.350000E+00  5.650000E+00  3.657097E-11
-5.350000E+00  5.700000E+00  2.533740E-11
-5.350000E+00  5.750000E+00  1.750012E-11
-5.350000E+00  5.800000E+00  1.204671E-11
-5.350000E+00  5.850000E+00  8.260454E-12
-5.350000E+00  5.900000E+00  5.636095E-12
-5.350000E+00  5.950000E+00  3.819072E-12
-5.350000E+00  6.000000E+00  2.561753E-12
-5.350000E+00  6.050000E+00  1.692062E-12
-5.350000E+00  6.100000E+00  1.091091E-12
-5.350000E+00  6.150000E+00  6.771824E-13
-5.350000E+00  6.200000E+00  3.946999E-13
-5.350000E+00  6.250000E+00  2.061561E-13
-5.350000E+00  6.300000E+00  8.679636E-14
-5.350000E+00  6.350000E+00  2.098651E-14
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  5.763565E-15
-5.300000E+00 -6.300000E+00  2.411027E-14
-5.300000E+00 -6.250000E+00  5.834268E-14
-5.300000E+00 -6.200000E+00  1.145740E-13
-5.300000E+00 -6.150000E+00  2.028656E-13
-5.300000E+00 -6.100000E+00  3.391009E-13
-5.300000E+00 -6.050000E+00  5.478794E-13
-5.300000E+00 -6.000000E+00  8.668660E-13
-5.300000E+00 -5.950000E+00  1.353238E-12
-5.300000E+00 -5.900000E+00  2.093151E-12
-5.300000E+00 -5.850000E+00  3.215532E-12
-5.300000E+00 -5.800000E+00  4.912037E-12
-5.300000E+00 -5.750000E+00  7.465747E-12
-5.300000E+00 -5.700000E+00  1.129214E-11
-5.300000E+00 -5.650000E+00  1.699726E-11
-5.300000E+00 -5.600000E+00  2.545960E-11
-5.300000E+00 -5.550000E+00  3.794497E-11
-5.300000E+00 -5.500000E+00  5.626606E-11
-5.300000E+00 -5.450000E+00  8.300311E-11
-5.300000E+00 -5.400000E+00  1.218068E-10
-5.300000E+00 -5.350000E+00  1.778112E-10
-5.300000E+00 -5.300000E+00  2.581934E-10
-5.300000E+00 -5.250000E+00  3.729258E-10
-5.300000E+00 -5.200000E+00  5.357826E-10
-5.300000E+00 -5.150000E+00  7.656743E-10
-5.300000E+00 -5.100000E+00  1.088408E-09
-5.300000E+00 -5.050000E+00  1.538990E-09
-5.300000E+00 -5.000000E+00  2.164625E-09
-5.300000E+00 -4.950000E+00  3.028581E-09
-5.300000E+00 -4.900000E+00  4.215148E-09
-5.300000E+00 -4.850000E+00  5.835956E-09
-5.300000E+00 -4.800000E+00  8.037954E-09
-5.300000E+00 -4.750000E+00  1.101343E-08
-5.300000E+00 -4.700000E+00  1.501251E-08
-5.300000E+00 -4.650000E+00  2.035857E-08
-5.300000E+00 -4.600000E+00  2.746725E-08
-5.300000E+00 -4.550000E+00  3.686959E-08
-5.300000E+00 -4.500000E+00  4.923997E-08
-5.300000E+00 -4.450000E+00  6.542978E-08
-5.300000E+00 -4.400000E+00  8.650748E-08
-5.300000E+00 -4.350000E+00  1.138060E-07
-5.300000E+00 -4.300000E+00  1.489783E-07
-5.300000E+00 -4.250000E+00  1.940622E-07
-5.300000E+00 -4.200000E+00  2.515551E-07
-5.300000E+00 -4.150000E+00  3.244997E-07
-5.300000E+00 -4.100000E+00  4.165810E-07
-5.300000E+00 -4.050000E+00  5.322360E-07
-5.300000E+00 -4.000000E+00  6.767758E-07
-5.300000E+00 -3.950000E+00  8.565204E-07
-5.300000E+00 -3.900000E+00  1.078947E-06
-5.300000E+00 -3.850000E+00  1.352850E-06
-5.300000E+00 -3.800000E+00  1.688512E-06
-5.300000E+00 -3.750000E+00  2.097889E-06
-5.300000E+00 -3.700000E+00  2.594798E-06
-5.300000E+00 -3.650000E+00  3.195117E-06
-5.300000E+00 -3.600000E+00  3.916984E-06
-5.300000E+00 -3.550000E+00  4.781005E-06
-5.300000E+00 -3.500000E+00  5.810446E-06
-5.300000E+00 -3.450000E+00  7.031431E-06
-5.300000E+00 -3.400000E+00  8.473119E-06
-5.300000E+00 -3.350000E+00  1.016787E-05
-5.300000E+00 -3.300000E+00  1.215138E-05
-5.300000E+00 -3.250000E+00  1.446280E-05
-5.300000E+00 -3.200000E+00  1.714482E-05
-5.300000E+00 -3.150000E+00  2.024370E-05
-5.300000E+00 -3.100000E+00  2.380927E-05
-5.300000E+00 -3.050000E+00  2.789487E-05
-5.300000E+00 -3.000000E+00  3.255727E-05
-5.300000E+00 -2.950000E+00  3.785647E-05
-5.300000E+00 -2.900000E+00  4.385548E-05
-5.300000E+00 -2.850000E+00  5.062005E-05
-5.300000E+00 -2.800000E+00  5.821826E-05
-5.300000E+00 -2.750000E+00  6.672018E-05
-5.300000E+00 -2.700000E+00  7.619729E-05
-5.300000E+00 -2.650000E+00  8.672199E-05
-5.300000E+00 -2.600000E+00  9.836695E-05
-5.300000E+00 -2.550000E+00  1.112045E-04
-5.300000E+00 -2.500000E+00  1.253057E-04
-5.300000E+00 -2.450000E+00  1.407401E-04
-5.300000E+00 -2.400000E+00  1.575743E-04
-5.300000E+00 -2.350000E+00  1.758716E-04
-5.300000E+00 -2.300000E+00  1.956908E-04
-5.300000E+00 -2.250000E+00  2.170860E-04
-5.300000E+00 -2.200000E+00  2.401049E-04
-5.300000E+00 -2.150000E+00  2.647890E-04
-5.300000E+00 -2.100000E+00  2.911719E-04
-5.300000E+00 -2.050000E+00  3.192794E-04
-5.300000E+00 -2.000000E+00  3.491281E-04
-5.300000E+00 -1.950000E+00  3.807256E-04
-5.300000E+00 -1.900000E+00  4.140694E-04
-5.300000E+00 -1.850000E+00  4.491467E-04
-5.300000E+00 -1.800000E+00  4.859342E-04
-5.300000E+00 -1.750000E+00  5.243978E-04
-5.300000E+00 -1.700000E+00  5.644924E-04
-5.300000E+00 -1.650000E+00  6.061618E-04
-5.300000E+00 -1.600000E+00  6.493393E-04
-5.300000E+00 -1.550000E+00  6.939472E-04
-5.300000E+00 -1.500000E+00  7.398978E-04
-5.300000E+00 -1.450000E+00  7.870931E-04
-5.300000E+00 -1.400000E+00  8.354257E-04
-5.300000E+00 -1.350000E+00  8.847792E-04
-5.300000E+00 -1.300000E+00  9.350290E-04
-5.300000E+00 -1.250000E+00  9.860425E-04
-5.300000E+00 -1.200000E+00  1.037680E-03
-5.300000E+00 -1.150000E+00  1.089797E-03
-5.300000E+00 -1.100000E+00  1.142242E-03
-5.300000E+00 -1.050000E+00  1.194858E-03
-5.300000E+00 -1.000000E+00  1.247487E-03
-5.300000E+00 -9.500000E-01  1.299965E-03
-5.300000E+00 -9.000000E-01  1.352128E-03
-5.300000E+00 -8.500000E-01  1.403809E-03
-5.300000E+00 -8.000000E-01  1.454841E-03
-5.300000E+00 -7.500000E-01  1.505057E-03
-5.300000E+00 -7.000000E-01  1.554291E-03
-5.300000E+00 -6.500000E-01  1.602378E-03
-5.300000E+00 -6.000000E-01  1.649155E-03
-5.300000E+00 -5.500000E-01  1.694463E-03
-5.300000E+00 -5.000000E-01  1.738143E-03
-5.300000E+00 -4.500000E-01  1.780044E-03
-5.300000E+00 -4.000000E-01  1.820018E-03
-5.300000E+00 -3.500000E-01  1.857921E-03
-5.300000E+00 -3.000000E-01  1.893616E-03
-5.300000E+00 -2.500000E-01  1.926971E-03
-5.300000E+00 -2.000000E-01  1.957860E-03
-5.300000E+00 -1.500000E-01  1.986166E-03
-5.300000E+00 -1.000000E-01  2.011778E-03
-5.300000E+00 -5.000000E-02  2.034592E-03
-5.300000E+00  0.000000E+00  2.054515E-03
-5.300000E+00  5.000000E-02  2.071458E-03
-5.300000E+00  1.000000E-01  2.085347E-03
-5.300000E+00  1.500000E-01  2.096111E-03
-5.300000E+00  2.000000E-01  2.103694E-03
-5.300000E+00  2.500000E-01  2.108047E-03
-5.300000E+00  3.000000E-01  2.109133E-03
-5.300000E+00  3.500000E-01  2.106924E-03
-5.300000E+00  4.000000E-01  2.101405E-03
-5.300000E+00  4.500000E-01  2.092571E-03
-5.300000E+00  5.000000E-01  2.080429E-03
-5.300000E+00  5.500000E-01  2.064998E-03
-5.300000E+00  6.000000E-01  2.046309E-03
-5.300000E+00  6.500000E-01  2.024405E-03
-5.300000E+00  7.000000E-01  1.999342E-03
-5.300000E+00  7.500000E-01  1.971187E-03
-5.300000E+00  8.000000E-01  1.940021E-03
-5.300000E+00  8.500000E-01  1.905938E-03
-5.300000E+00  9.000000E-01  1.869043E-03
-5.300000E+00  9.500000E-01  1.829454E-03
-5.300000E+00  1.000000E+00  1.787303E-03
-5.300000E+00  1.050000E+00  1.742731E-03
-5.300000E+00  1.100000E+00  1.695895E-03
-5.300000E+00  1.150000E+00  1.646958E-03
-5.300000E+00  1.200000E+00  1.596099E-03
-5.300000E+00  1.250000E+00  1.543503E-03
-5.300000E+00  1.300000E+00  1.489369E-03
-5.300000E+00  1.350000E+00  1.433899E-03
-5.300000E+00  1.400000E+00  1.377307E-03
-5.300000E+00  1.450000E+00  1.319811E-03
-5.300000E+00  1.500000E+00  1.261636E-03
-5.300000E+00  1.550000E+00  1.203008E-03
-5.300000E+00  1.600000E+00  1.144158E-03
-5.300000E+00  1.650000E+00  1.085316E-03
-5.300000E+00  1.700000E+00  1.026710E-03
-5.300000E+00  1.750000E+00  9.685668E-04
-5.300000E+00  1.800000E+00  9.111062E-04
-5.300000E+00  1.850000E+00  8.545423E-04
-5.300000E+00  1.900000E+00  7.990799E-04
-5.300000E+00  1.950000E+00  7.449133E-04
-5.300000E+00  2.000000E+00  6.922239E-04
-5.300000E+00  2.050000E+00  6.411789E-04
-5.300000E+00  2.100000E+00  5.919297E-04
-5.300000E+00  2.150000E+00  5.446104E-04
-5.300000E+00  2.200000E+00  4.993368E-04
-5.300000E+00  2.250000E+00  4.562050E-04
-5.300000E+00  2.300000E+00  4.152918E-04
-5.300000E+00  2.350000E+00  3.766530E-04
-5.300000E+00  2.400000E+00  3.403247E-04
-5.300000E+00  2.450000E+00  3.063227E-04
-5.300000E+00  2.500000E+00  2.746433E-04
-5.300000E+00  2.550000E+00  2.452645E-04
-5.300000E+00  2.600000E+00  2.181468E-04
-5.300000E+00  2.650000E+00  1.932347E-04
-5.300000E+00  2.700000E+00  1.704585E-04
-5.300000E+00  2.750000E+00  1.497359E-04
-5.300000E+00  2.800000E+00  1.309737E-04
-5.300000E+00  2.850000E+00  1.140703E-04
-5.300000E+00  2.900000E+00  9.891715E-05
-5.300000E+00  2.950000E+00  8.540109E-05
-5.300000E+00  3.000000E+00  7.340599E-05
-5.300000E+00  3.050000E+00  6.281466E-05
-5.300000E+00  3.100000E+00  5.351045E-05
-5.300000E+00  3.150000E+00  4.537878E-05
-5.300000E+00  3.200000E+00  3.830837E-05
-5.300000E+00  3.250000E+00  3.219237E-05
-5.300000E+00  3.300000E+00  2.692924E-05
-5.300000E+00  3.350000E+00  2.242344E-05
-5.300000E+00  3.400000E+00  1.858595E-05
-5.300000E+00  3.450000E+00  1.533451E-05
-5.300000E+00  3.500000E+00  1.259386E-05
-5.300000E+00  3.550000E+00  1.029564E-05
-5.300000E+00  3.600000E+00  8.378345E-06
-5.300000E+00  3.650000E+00  6.787020E-06
-5.300000E+00  3.700000E+00  5.472981E-06
-5.300000E+00  3.750000E+00  4.393418E-06
-5.300000E+00  3.800000E+00  3.510963E-06
-5.300000E+00  3.850000E+00  2.793242E-06
-5.300000E+00  3.900000E+00  2.212404E-06
-5.300000E+00  3.950000E+00  1.744659E-06
-5.300000E+00  4.000000E+00  1.369826E-06
-5.300000E+00  4.050000E+00  1.070900E-06
-5.300000E+00  4.100000E+00  8.336478E-07
-5.300000E+00  4.150000E+00  6.462326E-07
-5.300000E+00  4.200000E+00  4.988748E-07
-5.300000E+00  4.250000E+00  3.835442E-07
-5.300000E+00  4.300000E+00  2.936877E-07
-5.300000E+00  4.350000E+00  2.239900E-07
-5.300000E+00  4.400000E+00  1.701648E-07
-5.300000E+00  4.450000E+00  1.287760E-07
-5.300000E+00  4.500000E+00  9.708452E-08
-5.300000E+00  4.550000E+00  7.291873E-08
-5.300000E+00  4.600000E+00  5.456646E-08
-5.300000E+00  4.650000E+00  4.068477E-08
-5.300000E+00  4.700000E+00  3.022577E-08
-5.300000E+00  4.750000E+00  2.237587E-08
-5.300000E+00  4.800000E+00  1.650651E-08
-5.300000E+00  4.850000E+00  1.213433E-08
-5.300000E+00  4.900000E+00  8.889388E-09
-5.300000E+00  4.950000E+00  6.489784E-09
-5.300000E+00  5.000000E+00  4.721667E-09
-5.300000E+00  5.050000E+00  3.423491E-09
-5.300000E+00  5.100000E+00  2.473726E-09
-5.300000E+00  5.150000E+00  1.781314E-09
-5.300000E+00  5.200000E+00  1.278303E-09
-5.300000E+00  5.250000E+00  9.141736E-10
-5.300000E+00  5.300000E+00  6.515155E-10
-5.300000E+00  5.350000E+00  4.627259E-10
-5.300000E+00  5.400000E+00  3.275157E-10
-5.300000E+00  5.450000E+00  2.310262E-10
-5.300000E+00  5.500000E+00  1.624160E-10
-5.300000E+00  5.550000E+00  1.138042E-10
-5.300000E+00  5.600000E+00  7.948326E-11
-5.300000E+00  5.650000E+00  5.533538E-11
-5.300000E+00  5.700000E+00  3.840121E-11
-5.300000E+00  5.750000E+00  2.656235E-11
-5.300000E+00  5.800000E+00  1.830859E-11
-5.300000E+00  5.850000E+00  1.256784E-11
-5.300000E+00  5.900000E+00  8.582361E-12
-5.300000E+00  5.950000E+00  5.819087E-12
-5.300000E+00  6.000000E+00  3.904799E-12
-5.300000E+00  6.050000E+00  2.579549E-12
-5.300000E+00  6.100000E+00  1.663293E-12
-5.300000E+00  6.150000E+00  1.032116E-12
-5.300000E+00  6.200000E+00  6.014016E-13
-5.300000E+00  6.250000E+00  3.140194E-13
-5.300000E+00  6.300000E+00  1.321721E-13
-5.300000E+00  6.350000E+00  3.195180E-14
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  8.464351E-15
-5.250000E+00 -6.300000E+00  3.540884E-14
-5.250000E+00 -6.250000E+00  8.568295E-14
-5.250000E+00 -6.200000E+00  1.682547E-13
-5.250000E+00 -6.150000E+00  2.978655E-13
-5.250000E+00 -6.100000E+00  4.977542E-13
-5.250000E+00 -6.050000E+00  8.038586E-13
-5.250000E+00 -6.000000E+00  1.271122E-12
-5.250000E+00 -5.950000E+00  1.982830E-12
-5.250000E+00 -5.900000E+00  3.064288E-12
-5.250000E+00 -5.850000E+00  4.702736E-12
-5.250000E+00 -5.800000E+00  7.176107E-12
-5.250000E+00 -5.750000E+00  1.089430E-11
-5.250000E+00 -5.700000E+00  1.645801E-11
-5.250000E+00 -5.650000E+00  2.474210E-11
-5.250000E+00 -5.600000E+00  3.701280E-11
-5.250000E+00 -5.550000E+00  5.509159E-11
-5.250000E+00 -5.500000E+00  8.158273E-11
-5.250000E+00 -5.450000E+00  1.201870E-10
-5.250000E+00 -5.400000E+00  1.761316E-10
-5.250000E+00 -5.350000E+00  2.567549E-10
-5.250000E+00 -5.300000E+00  3.722970E-10
-5.250000E+00 -5.250000E+00  5.369607E-10
-5.250000E+00 -5.200000E+00  7.703263E-10
-5.250000E+00 -5.150000E+00  1.099224E-09
-5.250000E+00 -5.100000E+00  1.560198E-09
-5.250000E+00 -5.050000E+00  2.202720E-09
-5.250000E+00 -5.000000E+00  3.093361E-09
-5.250000E+00 -4.950000E+00  4.321161E-09
-5.250000E+00 -4.900000E+00  6.004489E-09
-5.250000E+00 -4.850000E+00  8.299760E-09
-5.250000E+00 -4.800000E+00  1.141241E-08
-5.250000E+00 -4.750000E+00  1.561065E-08
-5.250000E+00 -4.700000E+00  2.124249E-08
-5.250000E+00 -4.650000E+00  2.875683E-08
-5.250000E+00 -4.600000E+00  3.872913E-08
-5.250000E+00 -4.550000E+00  5.189274E-08
-5.250000E+00 -4.500000E+00  6.917653E-08
-5.250000E+00 -4.450000E+00  9.174994E-08
-5.250000E+00 -4.400000E+00  1.210765E-07
-5.250000E+00 -4.350000E+00  1.589767E-07
-5.250000E+00 -4.300000E+00  2.077014E-07
-5.250000E+00 -4.250000E+00  2.700172E-07
-5.250000E+00 -4.200000E+00  3.493040E-07
-5.250000E+00 -4.150000E+00  4.496660E-07
-5.250000E+00 -4.100000E+00  5.760577E-07
-5.250000E+00 -4.050000E+00  7.344239E-07
-5.250000E+00 -4.000000E+00  9.318554E-07
-5.250000E+00 -3.950000E+00  1.176759E-06
-5.250000E+00 -3.900000E+00  1.479044E-06
-5.250000E+00 -3.850000E+00  1.850318E-06
-5.250000E+00 -3.800000E+00  2.304101E-06
-5.250000E+00 -3.750000E+00  2.856046E-06
-5.250000E+00 -3.700000E+00  3.524164E-06
-5.250000E+00 -3.650000E+00  4.329062E-06
-5.250000E+00 -3.600000E+00  5.294174E-06
-5.250000E+00 -3.550000E+00  6.445991E-06
-5.250000E+00 -3.500000E+00  7.814280E-06
-5.250000E+00 -3.450000E+00  9.432293E-06
-5.250000E+00 -3.400000E+00  1.133695E-05
-5.250000E+00 -3.350000E+00  1.356899E-05
-5.250000E+00 -3.300000E+00  1.617312E-05
-5.250000E+00 -3.250000E+00  1.919805E-05
-5.250000E+00 -3.200000E+00  2.269660E-05
-5.250000E+00 -3.150000E+00  2.672563E-05
-5.250000E+00 -3.100000E+00  3.134596E-05
-5.250000E+00 -3.050000E+00  3.662228E-05
-5.250000E+00 -3.000000E+00  4.262290E-05
-5.250000E+00 -2.950000E+00  4.941950E-05
-5.250000E+00 -2.900000E+00  5.708675E-05
-5.250000E+00 -2.850000E+00  6.570189E-05
-5.250000E+00 -2.800000E+00  7.534424E-05
-5.250000E+00 -2.750000E+00  8.609460E-05
-5.250000E+00 -2.700000E+00  9.803463E-05
-5.250000E+00 -2.650000E+00  1.112461E-04
-5.250000E+00 -2.600000E+00  1.258102E-04
-5.250000E+00 -2.550000E+00  1.418066E-04
-5.250000E+00 -2.500000E+00  1.593127E-04
-5.250000E+00 -2.450000E+00  1.784026E-04
-5.250000E+00 -2.400000E+00  1.991464E-04
-5.250000E+00 -2.350000E+00  2.216091E-04
-5.250000E+00 -2.300000E+00  2.458497E-04
-5.250000E+00 -2.250000E+00  2.719205E-04
-5.250000E+00 -2.200000E+00  2.998659E-04
-5.250000E+00 -2.150000E+00  3.297220E-04
-5.250000E+00 -2.100000E+00  3.615154E-04
-5.250000E+00 -2.050000E+00  3.952631E-04
-5.250000E+00 -2.000000E+00  4.309713E-04
-5.250000E+00 -1.950000E+00  4.686351E-04
-5.250000E+00 -1.900000E+00  5.082385E-04
-5.250000E+00 -1.850000E+00  5.497535E-04
-5.250000E+00 -1.800000E+00  5.931403E-04
-5.250000E+00 -1.750000E+00  6.383472E-04
-5.250000E+00 -1.700000E+00  6.853105E-04
-5.250000E+00 -1.650000E+00  7.339548E-04
-5.250000E+00 -1.600000E+00  7.841931E-04
-5.250000E+00 -1.550000E+00  8.359274E-04
-5.250000E+00 -1.500000E+00  8.890493E-04
-5.250000E+00 -1.450000E+00  9.434398E-04
-5.250000E+00 -1.400000E+00  9.989710E-04
-5.250000E+00 -1.350000E+00  1.055506E-03
-5.250000E+00 -1.300000E+00  1.112900E-03
-5.250000E+00 -1.250000E+00  1.171000E-03
-5.250000E+00 -1.200000E+00  1.229649E-03
-5.250000E+00 -1.150000E+00  1.288683E-03
-5.250000E+00 -1.100000E+00  1.347933E-03
-5.250000E+00 -1.050000E+00  1.407227E-03
-5.250000E+00 -1.000000E+00  1.466390E-03
-5.250000E+00 -9.500000E-01  1.525244E-03
-5.250000E+00 -9.000000E-01  1.583611E-03
-5.250000E+00 -8.500000E-01  1.641313E-03
-5.250000E+00 -8.000000E-01  1.698170E-03
-5.250000E+00 -7.500000E-01  1.754004E-03
-5.250000E+00 -7.000000E-01  1.808641E-03
-5.250000E+00 -6.500000E-01  1.861906E-03
-5.250000E+00 -6.000000E-01  1.913630E-03
-5.250000E+00 -5.500000E-01  1.963643E-03
-5.250000E+00 -5.000000E-01  2.011785E-03
-5.250000E+00 -4.500000E-01  2.057896E-03
-5.250000E+00 -4.000000E-01  2.101823E-03
-5.250000E+00 -3.500000E-01  2.143419E-03
-5.250000E+00 -3.000000E-01  2.182542E-03
-5.250000E+00 -2.500000E-01  2.219056E-03
-5.250000E+00 -2.000000E-01  2.252834E-03
-5.250000E+00 -1.500000E-01  2.283753E-03
-5.250000E+00 -1.000000E-01  2.311701E-03
-5.250000E+00 -5.000000E-02  2.336571E-03
-5.250000E+00  0.000000E+00  2.358266E-03
-5.250000E+00  5.000000E-02  2.376698E-03
-5.250000E+00  1.000000E-01  2.391787E-03
-5.250000E+00  1.500000E-01  2.403462E-03
-5.250000E+00  2.000000E-01  2.411664E-03
-5.250000E+00  2.500000E-01  2.416342E-03
-5.250000E+00  3.000000E-01  2.417455E-03
-5.250000E+00  3.500000E-01  2.414975E-03
-5.250000E+00  4.000000E-01  2.408882E-03
-5.250000E+00  4.500000E-01  2.399171E-03
-5.250000E+00  5.000000E-01  2.385844E-03
-5.250000E+00  5.500000E-01  2.368920E-03
-5.250000E+00  6.000000E-01  2.348427E-03
-5.250000E+00  6.500000E-01  2.324404E-03
-5.250000E+00  7.000000E-01  2.296907E-03
-5.250000E+00  7.500000E-01  2.266002E-03
-5.250000E+00  8.000000E-01  2.231767E-03
-5.250000E+00  8.500000E-01  2.194295E-03
-5.250000E+00  9.000000E-01  2.153692E-03
-5.250000E+00  9.500000E-01  2.110077E-03
-5.250000E+00  1.000000E+00  2.063581E-03
-5.250000E+00  1.050000E+00  2.014348E-03
-5.250000E+00  1.100000E+00  1.962538E-03
-5.250000E+00  1.150000E+00  1.908320E-03
-5.250000E+00  1.200000E+00  1.851876E-03
-5.250000E+00  1.250000E+00  1.793401E-03
-5.250000E+00  1.300000E+00  1.733100E-03
-5.250000E+00  1.350000E+00  1.671188E-03
-5.250000E+00  1.400000E+00  1.607890E-03
-5.250000E+00  1.450000E+00  1.543438E-03
-5.250000E+00  1.500000E+00  1.478074E-03
-5.250000E+00  1.550000E+00  1.412043E-03
-5.250000E+00  1.600000E+00  1.345596E-03
-5.250000E+00  1.650000E+00  1.278984E-03
-5.250000E+00  1.700000E+00  1.212461E-03
-5.250000E+00  1.750000E+00  1.146280E-03
-5.250000E+00  1.800000E+00  1.080689E-03
-5.250000E+00  1.850000E+00  1.015931E-03
-5.250000E+00  1.900000E+00  9.522424E-04
-5.250000E+00  1.950000E+00  8.898490E-04
-5.250000E+00  2.000000E+00  8.289650E-04
-5.250000E+00  2.050000E+00  7.697905E-04
-5.250000E+00  2.100000E+00  7.125097E-04
-5.250000E+00  2.150000E+00  6.572891E-04
-5.250000E+00  2.200000E+00  6.042758E-04
-5.250000E+00  2.250000E+00  5.535962E-04
-5.250000E+00  2.300000E+00  5.053552E-04
-5.250000E+00  2.350000E+00  4.596352E-04
-5.250000E+00  2.400000E+00  4.164955E-04
-5.250000E+00  2.450000E+00  3.759730E-04
-5.250000E+00  2.500000E+00  3.380816E-04
-5.250000E+00  2.550000E+00  3.028139E-04
-5.250000E+00  2.600000E+00  2.701412E-04
-5.250000E+00  2.650000E+00  2.400157E-04
-5.250000E+00  2.700000E+00  2.123715E-04
-5.250000E+00  2.750000E+00  1.871268E-04
-5.250000E+00  2.800000E+00  1.641859E-04
-5.250000E+00  2.850000E+00  1.434414E-04
-5.250000E+00  2.900000E+00  1.247761E-04
-5.250000E+00  2.950000E+00  1.080659E-04
-5.250000E+00  3.000000E+00  9.318135E-05
-5.250000E+00  3.050000E+00  7.999032E-05
-5.250000E+00  3.100000E+00  6.835978E-05
-5.250000E+00  3.150000E+00  5.815765E-05
-5.250000E+00  3.200000E+00  4.925452E-05
-5.250000E+00  3.250000E+00  4.152507E-05
-5.250000E+00  3.300000E+00  3.484923E-05
-5.250000E+00  3.350000E+00  2.911322E-05
-5.250000E+00  3.400000E+00  2.421021E-05
-5.250000E+00  3.450000E+00  2.004091E-05
-5.250000E+00  3.500000E+00  1.651383E-05
-5.250000E+00  3.550000E+00  1.354541E-05
-5.250000E+00  3.600000E+00  1.106002E-05
-5.250000E+00  3.650000E+00  8.989685E-06
-5.250000E+00  3.700000E+00  7.273891E-06
-5.250000E+00  3.750000E+00  5.859123E-06
-5.250000E+00  3.800000E+00  4.698442E-06
-5.250000E+00  3.850000E+00  3.750973E-06
-5.250000E+00  3.900000E+00  2.981385E-06
-5.250000E+00  3.950000E+00  2.359352E-06
-5.250000E+00  4.000000E+00  1.859030E-06
-5.250000E+00  4.050000E+00  1.458540E-06
-5.250000E+00  4.100000E+00  1.139488E-06
-5.250000E+00  4.150000E+00  8.865065E-07
-5.250000E+00  4.200000E+00  6.868438E-07
-5.250000E+00  4.250000E+00  5.299823E-07
-5.250000E+00  4.300000E+00  4.073013E-07
-5.250000E+00  4.350000E+00  3.117779E-07
-5.250000E+00  4.400000E+00  2.377245E-07
-5.250000E+00  4.450000E+00  1.805615E-07
-5.250000E+00  4.500000E+00  1.366224E-07
-5.250000E+00  4.550000E+00  1.029878E-07
-5.250000E+00  4.600000E+00  7.734588E-08
-5.250000E+00  4.650000E+00  5.787554E-08
-5.250000E+00  4.700000E+00  4.314952E-08
-5.250000E+00  4.750000E+00  3.205491E-08
-5.250000E+00  4.800000E+00  2.372810E-08
-5.250000E+00  4.850000E+00  1.750211E-08
-5.250000E+00  4.900000E+00  1.286424E-08
-5.250000E+00  4.950000E+00  9.422105E-09
-5.250000E+00  5.000000E+00  6.876759E-09
-5.250000E+00  5.050000E+00  5.001394E-09
-5.250000E+00  5.100000E+00  3.624661E-09
-5.250000E+00  5.150000E+00  2.617635E-09
-5.250000E+00  5.200000E+00  1.883703E-09
-5.250000E+00  5.250000E+00  1.350747E-09
-5.250000E+00  5.300000E+00  9.651430E-10
-5.250000E+00  5.350000E+00  6.871743E-10
-5.250000E+00  5.400000E+00  4.875340E-10
-5.250000E+00  5.450000E+00  3.446803E-10
-5.250000E+00  5.500000E+00  2.428386E-10
-5.250000E+00  5.550000E+00  1.705022E-10
-5.250000E+00  5.600000E+00  1.193098E-10
-5.250000E+00  5.650000E+00  8.320973E-11
-5.250000E+00  5.700000E+00  5.783927E-11
-5.250000E+00  5.750000E+00  4.006639E-11
-5.250000E+00  5.800000E+00  2.765193E-11
-5.250000E+00  5.850000E+00  1.900206E-11
-5.250000E+00  5.900000E+00  1.298738E-11
-5.250000E+00  5.950000E+00  8.811393E-12
-5.250000E+00  6.000000E+00  5.915109E-12
-5.250000E+00  6.050000E+00  3.908290E-12
-5.250000E+00  6.100000E+00  2.520039E-12
-5.250000E+00  6.150000E+00  1.563499E-12
-5.250000E+00  6.200000E+00  9.108015E-13
-5.250000E+00  6.250000E+00  4.754357E-13
-5.250000E+00  6.300000E+00  2.000617E-13
-5.250000E+00  6.350000E+00  4.835516E-14
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  1.236845E-14
-5.200000E+00 -6.300000E+00  5.174135E-14
-5.200000E+00 -6.250000E+00  1.252030E-13
-5.200000E+00 -6.200000E+00  2.458418E-13
-5.200000E+00 -6.150000E+00  4.351448E-13
-5.200000E+00 -6.100000E+00  7.269370E-13
-5.200000E+00 -6.050000E+00  1.173450E-12
-5.200000E+00 -6.000000E+00  1.854417E-12
-5.200000E+00 -5.950000E+00  2.890518E-12
-5.200000E+00 -5.900000E+00  4.463056E-12
-5.200000E+00 -5.850000E+00  6.842534E-12
-5.200000E+00 -5.800000E+00  1.042988E-11
-5.200000E+00 -5.750000E+00  1.581547E-11
-5.200000E+00 -5.700000E+00  2.386321E-11
-5.200000E+00 -5.650000E+00  3.582927E-11
-5.200000E+00 -5.600000E+00  5.352889E-11
-5.200000E+00 -5.550000E+00  7.956912E-11
-5.200000E+00 -5.500000E+00  1.176711E-10
-5.200000E+00 -5.450000E+00  1.731139E-10
-5.200000E+00 -5.400000E+00  2.533408E-10
-5.200000E+00 -5.350000E+00  3.687829E-10
-5.200000E+00 -5.300000E+00  5.339695E-10
-5.200000E+00 -5.250000E+00  7.690150E-10
-5.200000E+00 -5.200000E+00  1.101596E-09
-5.200000E+00 -5.150000E+00  1.569564E-09
-5.200000E+00 -5.100000E+00  2.224370E-09
-5.200000E+00 -5.050000E+00  3.135525E-09
-5.200000E+00 -5.000000E+00  4.396369E-09
-5.200000E+00 -4.950000E+00  6.131473E-09
-5.200000E+00 -4.900000E+00  8.506082E-09
-5.200000E+00 -4.850000E+00  1.173806E-08
-5.200000E+00 -4.800000E+00  1.611287E-08
-5.200000E+00 -4.750000E+00  2.200233E-08
-5.200000E+00 -4.700000E+00  2.988772E-08
-5.200000E+00 -4.650000E+00  4.038824E-08
-5.200000E+00 -4.600000E+00  5.429567E-08
-5.200000E+00 -4.550000E+00  7.261631E-08
-5.200000E+00 -4.500000E+00  9.662129E-08
-5.200000E+00 -4.450000E+00  1.279065E-07
-5.200000E+00 -4.400000E+00  1.684633E-07
-5.200000E+00 -4.350000E+00  2.207615E-07
-5.200000E+00 -4.300000E+00  2.878456E-07
-5.200000E+00 -4.250000E+00  3.734456E-07
-5.200000E+00 -4.200000E+00  4.821034E-07
-5.200000E+00 -4.150000E+00  6.193165E-07
-5.200000E+00 -4.100000E+00  7.916978E-07
-5.200000E+00 -4.050000E+00  1.007154E-06
-5.200000E+00 -4.000000E+00  1.275081E-06
-5.200000E+00 -3.950000E+00  1.606578E-06
-5.200000E+00 -3.900000E+00  2.014672E-06
-5.200000E+00 -3.850000E+00  2.514566E-06
-5.200000E+00 -3.800000E+00  3.123892E-06
-5.200000E+00 -3.750000E+00  3.862971E-06
-5.200000E+00 -3.700000E+00  4.755086E-06
-5.200000E+00 -3.650000E+00  5.826750E-06
-5.200000E+00 -3.600000E+00  7.107966E-06
-5.200000E+00 -3.550000E+00  8.632482E-06
-5.200000E+00 -3.500000E+00  1.043802E-05
-5.200000E+00 -3.450000E+00  1.256651E-05
-5.200000E+00 -3.400000E+00  1.506421E-05
-5.200000E+00 -3.350000E+00  1.798190E-05
-5.200000E+00 -3.300000E+00  2.137495E-05
-5.200000E+00 -3.250000E+00  2.530333E-05
-5.200000E+00 -3.200000E+00  2.983161E-05
-5.200000E+00 -3.150000E+00  3.502884E-05
-5.200000E+00 -3.100000E+00  4.096836E-05
-5.200000E+00 -3.050000E+00  4.772758E-05
-5.200000E+00 -3.000000E+00  5.538759E-05
-5.200000E+00 -2.950000E+00  6.403278E-05
-5.200000E+00 -2.900000E+00  7.375030E-05
-5.200000E+00 -2.850000E+00  8.462947E-05
-5.200000E+00 -2.800000E+00  9.676107E-05
-5.200000E+00 -2.750000E+00  1.102366E-04
-5.200000E+00 -2.700000E+00  1.251476E-04
-5.200000E+00 -2.650000E+00  1.415845E-04
-5.200000E+00 -2.600000E+00  1.596357E-04
-5.200000E+00 -2.550000E+00  1.793869E-04
-5.200000E+00 -2.500000E+00  2.009199E-04
-5.200000E+00 -2.450000E+00  2.243114E-04
-5.200000E+00 -2.400000E+00  2.496322E-04
-5.200000E+00 -2.350000E+00  2.769463E-04
-5.200000E+00 -2.300000E+00  3.063096E-04
-5.200000E+00 -2.250000E+00  3.377693E-04
-5.200000E+00 -2.200000E+00  3.713628E-04
-5.200000E+00 -2.150000E+00  4.071171E-04
-5.200000E+00 -2.100000E+00  4.450479E-04
-5.200000E+00 -2.050000E+00  4.851592E-04
-5.200000E+00 -2.000000E+00  5.274429E-04
-5.200000E+00 -1.950000E+00  5.718780E-04
-5.200000E+00 -1.900000E+00  6.184307E-04
-5.200000E+00 -1.850000E+00  6.670543E-04
-5.200000E+00 -1.800000E+00  7.176890E-04
-5.200000E+00 -1.750000E+00  7.702623E-04
-5.200000E+00 -1.700000E+00  8.246889E-04
-5.200000E+00 -1.650000E+00  8.808713E-04
-5.200000E+00 -1.600000E+00  9.387003E-04
-5.200000E+00 -1.550000E+00  9.980555E-04
-5.200000E+00 -1.500000E+00  1.058806E-03
-5.200000E+00 -1.450000E+00  1.120811E-03
-5.200000E+00 -1.400000E+00  1.183921E-03
-5.200000E+00 -1.350000E+00  1.247979E-03
-5.200000E+00 -1.300000E+00  1.312818E-03
-5.200000E+00 -1.250000E+00  1.378269E-03
-5.200000E+00 -1.200000E+00  1.444153E-03
-5.200000E+00 -1.150000E+00  1.510291E-03
-5.200000E+00 -1.100000E+00  1.576498E-03
-5.200000E+00 -1.050000E+00  1.642586E-03
-5.200000E+00 -1.000000E+00  1.708366E-03
-5.200000E+00 -9.500000E-01  1.773650E-03
-5.200000E+00 -9.000000E-01  1.838246E-03
-5.200000E+00 -8.500000E-01  1.901966E-03
-5.200000E+00 -8.000000E-01  1.964623E-03
-5.200000E+00 -7.500000E-01  2.026029E-03
-5.200000E+00 -7.000000E-01  2.086003E-03
-5.200000E+00 -6.500000E-01  2.144365E-03
-5.200000E+00 -6.000000E-01  2.200938E-03
-5.200000E+00 -5.500000E-01  2.255551E-03
-5.200000E+00 -5.000000E-01  2.308038E-03
-5.200000E+00 -4.500000E-01  2.358237E-03
-5.200000E+00 -4.000000E-01  2.405991E-03
-5.200000E+00 -3.500000E-01  2.451151E-03
-5.200000E+00 -3.000000E-01  2.493574E-03
-5.200000E+00 -2.500000E-01  2.533122E-03
-5.200000E+00 -2.000000E-01  2.569664E-03
-5.200000E+00 -1.500000E-01  2.603080E-03
-5.200000E+00 -1.000000E-01  2.633254E-03
-5.200000E+00 -5.000000E-02  2.660078E-03
-5.200000E+00  0.000000E+00  2.683455E-03
-5.200000E+00  5.000000E-02  2.703295E-03
-5.200000E+00  1.000000E-01  2.719515E-03
-5.200000E+00  1.500000E-01  2.732045E-03
-5.200000E+00  2.000000E-01  2.740822E-03
-5.200000E+00  2.500000E-01  2.745794E-03
-5.200000E+00  3.000000E-01  2.746918E-03
-5.200000E+00  3.500000E-01  2.744163E-03
-5.200000E+00  4.000000E-01  2.737507E-03
-5.200000E+00  4.500000E-01  2.726942E-03
-5.200000E+00  5.000000E-01  2.712468E-03
-5.200000E+00  5.500000E-01  2.694099E-03
-5.200000E+00  6.000000E-01  2.671860E-03
-5.200000E+00  6.500000E-01  2.645789E-03
-5.200000E+00  7.000000E-01  2.615936E-03
-5.200000E+00  7.500000E-01  2.582365E-03
-5.200000E+00  8.000000E-01  2.545151E-03
-5.200000E+00  8.500000E-01  2.504385E-03
-5.200000E+00  9.000000E-01  2.460169E-03
-5.200000E+00  9.500000E-01  2.412620E-03
-5.200000E+00  1.000000E+00  2.361869E-03
-5.200000E+00  1.050000E+00  2.308060E-03
-5.200000E+00  1.100000E+00  2.251350E-03
-5.200000E+00  1.150000E+00  2.191912E-03
-5.200000E+00  1.200000E+00  2.129931E-03
-5.200000E+00  1.250000E+00  2.065604E-03
-5.200000E+00  1.300000E+00  1.999143E-03
-5.200000E+00  1.350000E+00  1.930769E-03
-5.200000E+00  1.400000E+00  1.860717E-03
-5.200000E+00  1.450000E+00  1.789231E-03
-5.200000E+00  1.500000E+00  1.716565E-03
-5.200000E+00  1.550000E+00  1.642980E-03
-5.200000E+00  1.600000E+00  1.568744E-03
-5.200000E+00  1.650000E+00  1.494130E-03
-5.200000E+00  1.700000E+00  1.419413E-03
-5.200000E+00  1.750000E+00  1.344871E-03
-5.200000E+00  1.800000E+00  1.270781E-03
-5.200000E+00  1.850000E+00  1.197413E-03
-5.200000E+00  1.900000E+00  1.125036E-03
-5.200000E+00  1.950000E+00  1.053908E-03
-5.200000E+00  2.000000E+00  9.842771E-04
-5.200000E+00  2.050000E+00  9.163785E-04
-5.200000E+00  2.100000E+00  8.504322E-04
-5.200000E+00  2.150000E+00  7.866400E-04
-5.200000E+00  2.200000E+00  7.251847E-04
-5.200000E+00  2.250000E+00  6.662272E-04
-5.200000E+00  2.300000E+00  6.099054E-04
-5.200000E+00  2.350000E+00  5.563332E-04
-5.200000E+00  2.400000E+00  5.055993E-04
-5.200000E+00  2.450000E+00  4.577667E-04
-5.200000E+00  2.500000E+00  4.128731E-04
-5.200000E+00  2.550000E+00  3.709310E-04
-5.200000E+00  2.600000E+00  3.319282E-04
-5.200000E+00  2.650000E+00  2.958295E-04
-5.200000E+00  2.700000E+00  2.625780E-04
-5.200000E+00  2.750000E+00  2.320968E-04
-5.200000E+00  2.800000E+00  2.042914E-04
-5.200000E+00  2.850000E+00  1.790518E-04
-5.200000E+00  2.900000E+00  1.562551E-04
-5.200000E+00  2.950000E+00  1.357681E-04
-5.200000E+00  3.000000E+00  1.174497E-04
-5.200000E+00  3.050000E+00  1.011536E-04
-5.200000E+00  3.100000E+00  8.673055E-05
-5.200000E+00  3.150000E+00  7.403080E-05
-5.200000E+00  3.200000E+00  6.290603E-05
-5.200000E+00  3.250000E+00  5.321126E-05
-5.200000E+00  3.300000E+00  4.480638E-05
-5.200000E+00  3.350000E+00  3.755751E-05
-5.200000E+00  3.400000E+00  3.133805E-05
-5.200000E+00  3.450000E+00  2.602942E-05
-5.200000E+00  3.500000E+00  2.152166E-05
-5.200000E+00  3.550000E+00  1.771368E-05
-5.200000E+00  3.600000E+00  1.451338E-05
-5.200000E+00  3.650000E+00  1.183754E-05
-5.200000E+00  3.700000E+00  9.611617E-06
-5.200000E+00  3.750000E+00  7.769328E-06
-5.200000E+00  3.800000E+00  6.252222E-06
-5.200000E+00  3.850000E+00  5.009135E-06
-5.200000E+00  3.900000E+00  3.995615E-06
-5.200000E+00  3.950000E+00  3.173318E-06
-5.200000E+00  4.000000E+00  2.509402E-06
-5.200000E+00  4.050000E+00  1.975936E-06
-5.200000E+00  4.100000E+00  1.549321E-06
-5.200000E+00  4.150000E+00  1.209752E-06
-5.200000E+00  4.200000E+00  9.407193E-07
-5.200000E+00  4.250000E+00  7.285409E-07
-5.200000E+00  4.300000E+00  5.619536E-07
-5.200000E+00  4.350000E+00  4.317395E-07
-5.200000E+00  4.400000E+00  3.303997E-07
-5.200000E+00  4.450000E+00  2.518694E-07
-5.200000E+00  4.500000E+00  1.912710E-07
-5.200000E+00  4.550000E+00  1.447038E-07
-5.200000E+00  4.600000E+00  1.090651E-07
-5.200000E+00  4.650000E+00  8.189961E-08
-5.200000E+00  4.700000E+00  6.127483E-08
-5.200000E+00  4.750000E+00  4.567706E-08
-5.200000E+00  4.800000E+00  3.392649E-08
-5.200000E+00  4.850000E+00  2.510794E-08
-5.200000E+00  4.900000E+00  1.851478E-08
-5.200000E+00  4.950000E+00  1.360390E-08
-5.200000E+00  5.000000E+00  9.959657E-09
-5.200000E+00  5.050000E+00  7.265397E-09
-5.200000E+00  5.100000E+00  5.280853E-09
-5.200000E+00  5.150000E+00  3.824491E-09
-5.200000E+00  5.200000E+00  2.759706E-09
-5.200000E+00  5.250000E+00  1.984117E-09
-5.200000E+00  5.300000E+00  1.421296E-09
-5.200000E+00  5.350000E+00  1.014414E-09
-5.200000E+00  5.400000E+00  7.213798E-10
-5.200000E+00  5.450000E+00  5.111408E-10
-5.200000E+00  5.500000E+00  3.608776E-10
-5.200000E+00  5.550000E+00  2.538875E-10
-5.200000E+00  5.600000E+00  1.779937E-10
-5.200000E+00  5.650000E+00  1.243550E-10
-5.200000E+00  5.700000E+00  8.657870E-11
-5.200000E+00  5.750000E+00  6.006190E-11
-5.200000E+00  5.800000E+00  4.150484E-11
-5.200000E+00  5.850000E+00  2.855248E-11
-5.200000E+00  5.900000E+00  1.953184E-11
-5.200000E+00  5.950000E+00  1.326014E-11
-5.200000E+00  6.000000E+00  8.905339E-12
-5.200000E+00  6.050000E+00  5.885266E-12
-5.200000E+00  6.100000E+00  3.794866E-12
-5.200000E+00  6.150000E+00  2.354144E-12
-5.200000E+00  6.200000E+00  1.371083E-12
-5.200000E+00  6.250000E+00  7.155190E-13
-5.200000E+00  6.300000E+00  3.010178E-13
-5.200000E+00  6.350000E+00  7.274465E-14
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  1.798294E-14
-5.150000E+00 -6.300000E+00  7.522897E-14
-5.150000E+00 -6.250000E+00  1.820340E-13
-5.150000E+00 -6.200000E+00  3.574013E-13
-5.150000E+00 -6.150000E+00  6.324897E-13
-5.150000E+00 -6.100000E+00  1.056279E-12
-5.150000E+00 -6.050000E+00  1.704290E-12
-5.150000E+00 -6.000000E+00  2.691632E-12
-5.150000E+00 -5.950000E+00  4.192267E-12
-5.150000E+00 -5.900000E+00  6.467145E-12
-5.150000E+00 -5.850000E+00  9.905015E-12
-5.150000E+00 -5.800000E+00  1.508118E-11
-5.150000E+00 -5.750000E+00  2.284151E-11
-5.150000E+00 -5.700000E+00  3.442179E-11
-5.150000E+00 -5.650000E+00  5.161610E-11
-5.150000E+00 -5.600000E+00  7.701280E-11
-5.150000E+00 -5.550000E+00  1.143231E-10
-5.150000E+00 -5.500000E+00  1.688352E-10
-5.150000E+00 -5.450000E+00  2.480384E-10
-5.150000E+00 -5.400000E+00  3.624734E-10
-5.150000E+00 -5.350000E+00  5.268856E-10
-5.150000E+00 -5.300000E+00  7.617751E-10
-5.150000E+00 -5.250000E+00  1.095468E-09
-5.150000E+00 -5.200000E+00  1.566867E-09
-5.150000E+00 -5.150000E+00  2.229065E-09
-5.150000E+00 -5.100000E+00  3.154087E-09
-5.150000E+00 -5.050000E+00  4.439035E-09
-5.150000E+00 -5.000000E+00  6.214017E-09
-5.150000E+00 -4.950000E+00  8.652296E-09
-5.150000E+00 -4.900000E+00  1.198318E-08
-5.150000E+00 -4.850000E+00  1.650830E-08
-5.150000E+00 -4.800000E+00  2.262195E-08
-5.150000E+00 -4.750000E+00  3.083641E-08
-5.150000E+00 -4.700000E+00  4.181314E-08
-5.150000E+00 -4.650000E+00  5.640095E-08
-5.150000E+00 -4.600000E+00  7.568233E-08
-5.150000E+00 -4.550000E+00  1.010293E-07
-5.150000E+00 -4.500000E+00  1.341702E-07
-5.150000E+00 -4.450000E+00  1.772685E-07
-5.150000E+00 -4.400000E+00  2.330159E-07
-5.150000E+00 -4.350000E+00  3.047405E-07
-5.150000E+00 -4.300000E+00  3.965318E-07
-5.150000E+00 -4.250000E+00  5.133840E-07
-5.150000E+00 -4.200000E+00  6.613580E-07
-5.150000E+00 -4.150000E+00  8.477642E-07
-5.150000E+00 -4.100000E+00  1.081365E-06
-5.150000E+00 -4.050000E+00  1.372598E-06
-5.150000E+00 -4.000000E+00  1.733820E-06
-5.150000E+00 -3.950000E+00  2.179569E-06
-5.150000E+00 -3.900000E+00  2.726841E-06
-5.150000E+00 -3.850000E+00  3.395385E-06
-5.150000E+00 -3.800000E+00  4.208003E-06
-5.150000E+00 -3.750000E+00  5.190861E-06
-5.150000E+00 -3.700000E+00  6.373794E-06
-5.150000E+00 -3.650000E+00  7.790608E-06
-5.150000E+00 -3.600000E+00  9.479369E-06
-5.150000E+00 -3.550000E+00  1.148267E-05
-5.150000E+00 -3.500000E+00  1.384786E-05
-5.150000E+00 -3.450000E+00  1.662724E-05
-5.150000E+00 -3.400000E+00  1.987823E-05
-5.150000E+00 -3.350000E+00  2.366343E-05
-5.150000E+00 -3.300000E+00  2.805065E-05
-5.150000E+00 -3.250000E+00  3.311287E-05
-5.150000E+00 -3.200000E+00  3.892809E-05
-5.150000E+00 -3.150000E+00  4.557910E-05
-5.150000E+00 -3.100000E+00  5.315320E-05
-5.150000E+00 -3.050000E+00  6.174172E-05
-5.150000E+00 -3.000000E+00  7.143955E-05
-5.150000E+00 -2.950000E+00  8.234453E-05
-5.150000E+00 -2.900000E+00  9.455671E-05
-5.150000E+00 -2.850000E+00  1.081776E-04
-5.150000E+00 -2.800000E+00  1.233091E-04
-5.150000E+00 -2.750000E+00  1.400530E-04
-5.150000E+00 -2.700000E+00  1.585093E-04
-5.150000E+00 -2.650000E+00  1.787757E-04
-5.150000E+00 -2.600000E+00  2.009463E-04
-5.150000E+00 -2.550000E+00  2.251102E-04
-5.150000E+00 -2.500000E+00  2.513510E-04
-5.150000E+00 -2.450000E+00  2.797448E-04
-5.150000E+00 -2.400000E+00  3.103601E-04
-5.150000E+00 -2.350000E+00  3.432558E-04
-5.150000E+00 -2.300000E+00  3.784810E-04
-5.150000E+00 -2.250000E+00  4.160736E-04
-5.150000E+00 -2.200000E+00  4.560596E-04
-5.150000E+00 -2.150000E+00  4.984527E-04
-5.150000E+00 -2.100000E+00  5.432531E-04
-5.150000E+00 -2.050000E+00  5.904478E-04
-5.150000E+00 -2.000000E+00  6.400097E-04
-5.150000E+00 -1.950000E+00  6.918977E-04
-5.150000E+00 -1.900000E+00  7.460565E-04
-5.150000E+00 -1.850000E+00  8.024169E-04
-5.150000E+00 -1.800000E+00  8.608960E-04
-5.150000E+00 -1.750000E+00  9.213971E-04
-5.150000E+00 -1.700000E+00  9.838112E-04
-5.150000E+00 -1.650000E+00  1.048016E-03
-5.150000E+00 -1.600000E+00  1.113879E-03
-5.150000E+00 -1.550000E+00  1.181256E-03
-5.150000E+00 -1.500000E+00  1.249993E-03
-5.150000E+00 -1.450000E+00  1.319926E-03
-5.150000E+00 -1.400000E+00  1.390885E-03
-5.150000E+00 -1.350000E+00  1.462691E-03
-5.150000E+00 -1.300000E+00  1.535159E-03
-5.150000E+00 -1.250000E+00  1.608102E-03
-5.150000E+00 -1.200000E+00  1.681324E-03
-5.150000E+00 -1.150000E+00  1.754630E-03
-5.150000E+00 -1.100000E+00  1.827821E-03
-5.150000E+00 -1.050000E+00  1.900697E-03
-5.150000E+00 -1.000000E+00  1.973058E-03
-5.150000E+00 -9.500000E-01  2.044704E-03
-5.150000E+00 -9.000000E-01  2.115437E-03
-5.150000E+00 -8.500000E-01  2.185060E-03
-5.150000E+00 -8.000000E-01  2.253380E-03
-5.150000E+00 -7.500000E-01  2.320204E-03
-5.150000E+00 -7.000000E-01  2.385347E-03
-5.150000E+00 -6.500000E-01  2.448624E-03
-5.150000E+00 -6.000000E-01  2.509858E-03
-5.150000E+00 -5.500000E-01  2.568876E-03
-5.150000E+00 -5.000000E-01  2.625508E-03
-5.150000E+00 -4.500000E-01  2.679593E-03
-5.150000E+00 -4.000000E-01  2.730975E-03
-5.150000E+00 -3.500000E-01  2.779502E-03
-5.150000E+00 -3.000000E-01  2.825033E-03
-5.150000E+00 -2.500000E-01  2.867430E-03
-5.150000E+00 -2.000000E-01  2.906564E-03
-5.150000E+00 -1.500000E-01  2.942312E-03
-5.150000E+00 -1.000000E-01  2.974560E-03
-5.150000E+00 -5.000000E-02  3.003201E-03
-5.150000E+00  0.000000E+00  3.028136E-03
-5.150000E+00  5.000000E-02  3.049275E-03
-5.150000E+00  1.000000E-01  3.066537E-03
-5.150000E+00  1.500000E-01  3.079848E-03
-5.150000E+00  2.000000E-01  3.089145E-03
-5.150000E+00  2.500000E-01  3.094374E-03
-5.150000E+00  3.000000E-01  3.095492E-03
-5.150000E+00  3.500000E-01  3.092463E-03
-5.150000E+00  4.000000E-01  3.085264E-03
-5.150000E+00  4.500000E-01  3.073882E-03
-5.150000E+00  5.000000E-01  3.058316E-03
-5.150000E+00  5.500000E-01  3.038575E-03
-5.150000E+00  6.000000E-01  3.014681E-03
-5.150000E+00  6.500000E-01  2.986666E-03
-5.150000E+00  7.000000E-01  2.954577E-03
-5.150000E+00  7.500000E-01  2.918472E-03
-5.150000E+00  8.000000E-01  2.878422E-03
-5.150000E+00  8.500000E-01  2.834514E-03
-5.150000E+00  9.000000E-01  2.786844E-03
-5.150000E+00  9.500000E-01  2.735526E-03
-5.150000E+00  1.000000E+00  2.680687E-03
-5.150000E+00  1.050000E+00  2.622466E-03
-5.150000E+00  1.100000E+00  2.561020E-03
-5.150000E+00  1.150000E+00  2.496519E-03
-5.150000E+00  1.200000E+00  2.429146E-03
-5.150000E+00  1.250000E+00  2.359099E-03
-5.150000E+00  1.300000E+00  2.286593E-03
-5.150000E+00  1.350000E+00  2.211852E-03
-5.150000E+00  1.400000E+00  2.135117E-03
-5.150000E+00  1.450000E+00  2.056639E-03
-5.150000E+00  1.500000E+00  1.976681E-03
-5.150000E+00  1.550000E+00  1.895516E-03
-5.150000E+00  1.600000E+00  1.813427E-03
-5.150000E+00  1.650000E+00  1.730705E-03
-5.150000E+00  1.700000E+00  1.647644E-03
-5.150000E+00  1.750000E+00  1.564544E-03
-5.150000E+00  1.800000E+00  1.481707E-03
-5.150000E+00  1.850000E+00  1.399432E-03
-5.150000E+00  1.900000E+00  1.318017E-03
-5.150000E+00  1.950000E+00  1.237754E-03
-5.150000E+00  2.000000E+00  1.158924E-03
-5.150000E+00  2.050000E+00  1.081799E-03
-5.150000E+00  2.100000E+00  1.006636E-03
-5.150000E+00  2.150000E+00  9.336756E-04
-5.150000E+00  2.200000E+00  8.631390E-04
-5.150000E+00  2.250000E+00  7.952255E-04
-5.150000E+00  2.300000E+00  7.301110E-04
-5.150000E+00  2.350000E+00  6.679456E-04
-5.150000E+00  2.400000E+00  6.088529E-04
-5.150000E+00  2.450000E+00  5.529283E-04
-5.150000E+00  2.500000E+00  5.002389E-04
-5.150000E+00  2.550000E+00  4.508235E-04
-5.150000E+00  2.600000E+00  4.046927E-04
-5.150000E+00  2.650000E+00  3.618300E-04
-5.150000E+00  2.700000E+00  3.221931E-04
-5.150000E+00  2.750000E+00  2.857155E-04
-5.150000E+00  2.800000E+00  2.523088E-04
-5.150000E+00  2.850000E+00  2.218649E-04
-5.150000E+00  2.900000E+00  1.942591E-04
-5.150000E+00  2.950000E+00  1.693521E-04
-5.150000E+00  3.000000E+00  1.469936E-04
-5.150000E+00  3.050000E+00  1.270249E-04
-5.150000E+00  3.100000E+00  1.092817E-04
-5.150000E+00  3.150000E+00  9.359717E-05
-5.150000E+00  3.200000E+00  7.980385E-05
-5.150000E+00  3.250000E+00  6.773649E-05
-5.150000E+00  3.300000E+00  5.723383E-05
-5.150000E+00  3.350000E+00  4.814041E-05
-5.150000E+00  3.400000E+00  4.030800E-05
-5.150000E+00  3.450000E+00  3.359669E-05
-5.150000E+00  3.500000E+00  2.787578E-05
-5.150000E+00  3.550000E+00  2.302427E-05
-5.150000E+00  3.600000E+00  1.893120E-05
-5.150000E+00  3.650000E+00  1.549568E-05
-5.150000E+00  3.700000E+00  1.262677E-05
-5.150000E+00  3.750000E+00  1.024313E-05
-5.150000E+00  3.800000E+00  8.272640E-06
-5.150000E+00  3.850000E+00  6.651812E-06
-5.150000E+00  3.900000E+00  5.325188E-06
-5.150000E+00  3.950000E+00  4.244683E-06
-5.150000E+00  4.000000E+00  3.368900E-06
-5.150000E+00  4.050000E+00  2.662452E-06
-5.150000E+00  4.100000E+00  2.095297E-06
-5.150000E+00  4.150000E+00  1.642098E-06
-5.150000E+00  4.200000E+00  1.281631E-06
-5.150000E+00  4.250000E+00  9.962249E-07
-5.150000E+00  4.300000E+00  7.712640E-07
-5.150000E+00  4.350000E+00  5.947304E-07
-5.150000E+00  4.400000E+00  4.568024E-07
-5.150000E+00  4.450000E+00  3.494996E-07
-5.150000E+00  4.500000E+00  2.663746E-07
-5.150000E+00  4.550000E+00  2.022475E-07
-5.150000E+00  4.600000E+00  1.529793E-07
-5.150000E+00  4.650000E+00  1.152801E-07
-5.150000E+00  4.700000E+00  8.654839E-08
-5.150000E+00  4.750000E+00  6.473741E-08
-5.150000E+00  4.800000E+00  4.824471E-08
-5.150000E+00  4.850000E+00  3.582170E-08
-5.150000E+00  4.900000E+00  2.650003E-08
-5.150000E+00  4.950000E+00  1.953213E-08
-5.150000E+00  5.000000E+00  1.434345E-08
-5.150000E+00  5.050000E+00  1.049430E-08
-5.150000E+00  5.100000E+00  7.649699E-09
-5.150000E+00  5.150000E+00  5.555455E-09
-5.150000E+00  5.200000E+00  4.019514E-09
-5.150000E+00  5.250000E+00  2.897350E-09
-5.150000E+00  5.300000E+00  2.080650E-09
-5.150000E+00  5.350000E+00  1.488565E-09
-5.150000E+00  5.400000E+00  1.060990E-09
-5.150000E+00  5.450000E+00  7.534220E-10
-5.150000E+00  5.500000E+00  5.330438E-10
-5.150000E+00  5.550000E+00  3.757526E-10
-5.150000E+00  5.600000E+00  2.639203E-10
-5.150000E+00  5.650000E+00  1.847075E-10
-5.150000E+00  5.700000E+00  1.288029E-10
-5.150000E+00  5.750000E+00  8.948304E-11
-5.150000E+00  5.800000E+00  6.191465E-11
-5.150000E+00  5.850000E+00  4.263929E-11
-5.150000E+00  5.900000E+00  2.919389E-11
-5.150000E+00  5.950000E+00  1.983288E-11
-5.150000E+00  6.000000E+00  1.332547E-11
-5.150000E+00  6.050000E+00  8.808506E-12
-5.150000E+00  6.100000E+00  5.680109E-12
-5.150000E+00  6.150000E+00  3.523335E-12
-5.150000E+00  6.200000E+00  2.051653E-12
-5.150000E+00  6.250000E+00  1.070442E-12
-5.150000E+00  6.300000E+00  4.502388E-13
-5.150000E+00  6.350000E+00  1.087897E-13
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  2.601575E-14
-5.100000E+00 -6.300000E+00  1.088329E-13
-5.100000E+00 -6.250000E+00  2.633380E-13
-5.100000E+00 -6.200000E+00  5.169813E-13
-5.100000E+00 -6.150000E+00  9.147145E-13
-5.100000E+00 -6.100000E+00  1.527098E-12
-5.100000E+00 -6.050000E+00  2.462763E-12
-5.100000E+00 -6.000000E+00  3.887035E-12
-5.100000E+00 -5.950000E+00  6.049378E-12
-5.100000E+00 -5.900000E+00  9.323429E-12
-5.100000E+00 -5.850000E+00  1.426495E-11
-5.100000E+00 -5.800000E+00  2.169514E-11
-5.100000E+00 -5.750000E+00  3.281951E-11
-5.100000E+00 -5.700000E+00  4.939645E-11
-5.100000E+00 -5.650000E+00  7.397463E-11
-5.100000E+00 -5.600000E+00  1.102250E-10
-5.100000E+00 -5.550000E+00  1.634021E-10
-5.100000E+00 -5.500000E+00  2.409805E-10
-5.100000E+00 -5.450000E+00  3.535267E-10
-5.100000E+00 -5.400000E+00  5.158862E-10
-5.100000E+00 -5.350000E+00  7.487875E-10
-5.100000E+00 -5.300000E+00  1.080994E-09
-5.100000E+00 -5.250000E+00  1.552175E-09
-5.100000E+00 -5.200000E+00  2.216697E-09
-5.100000E+00 -5.150000E+00  3.148613E-09
-5.100000E+00 -5.100000E+00  4.448171E-09
-5.100000E+00 -5.050000E+00  6.250228E-09
-5.100000E+00 -5.000000E+00  8.735088E-09
-5.100000E+00 -4.950000E+00  1.214231E-08
-5.100000E+00 -4.900000E+00  1.678823E-08
-5.100000E+00 -4.850000E+00  2.308792E-08
-5.100000E+00 -4.800000E+00  3.158270E-08
-5.100000E+00 -4.750000E+00  4.297406E-08
-5.100000E+00 -4.700000E+00  5.816545E-08
-5.100000E+00 -4.650000E+00  7.831313E-08
-5.100000E+00 -4.600000E+00  1.048877E-07
-5.100000E+00 -4.550000E+00  1.397478E-07
-5.100000E+00 -4.500000E+00  1.852280E-07
-5.100000E+00 -4.450000E+00  2.442419E-07
-5.100000E+00 -4.400000E+00  3.204037E-07
-5.100000E+00 -4.350000E+00  4.181674E-07
-5.100000E+00 -4.300000E+00  5.429888E-07
-5.100000E+00 -4.250000E+00  7.015075E-07
-5.100000E+00 -4.200000E+00  9.017538E-07
-5.100000E+00 -4.150000E+00  1.153378E-06
-5.100000E+00 -4.100000E+00  1.467906E-06
-5.100000E+00 -4.050000E+00  1.859013E-06
-5.100000E+00 -4.000000E+00  2.342824E-06
-5.100000E+00 -3.950000E+00  2.938234E-06
-5.100000E+00 -3.900000E+00  3.667238E-06
-5.100000E+00 -3.850000E+00  4.555280E-06
-5.100000E+00 -3.800000E+00  5.631605E-06
-5.100000E+00 -3.750000E+00  6.929609E-06
-5.100000E+00 -3.700000E+00  8.487188E-06
-5.100000E+00 -3.650000E+00  1.034706E-05
-5.100000E+00 -3.600000E+00  1.255706E-05
-5.100000E+00 -3.550000E+00  1.517044E-05
-5.100000E+00 -3.500000E+00  1.824602E-05
-5.100000E+00 -3.450000E+00  2.184841E-05
-5.100000E+00 -3.400000E+00  2.604808E-05
-5.100000E+00 -3.350000E+00  3.092135E-05
-5.100000E+00 -3.300000E+00  3.655034E-05
-5.100000E+00 -3.250000E+00  4.302276E-05
-5.100000E+00 -3.200000E+00  5.043167E-05
-5.100000E+00 -3.150000E+00  5.887505E-05
-5.100000E+00 -3.100000E+00  6.845533E-05
-5.100000E+00 -3.050000E+00  7.927873E-05
-5.100000E+00 -3.000000E+00  9.145454E-05
-5.100000E+00 -2.950000E+00  1.050943E-04
-5.100000E+00 -2.900000E+00  1.203109E-04
-5.100000E+00 -2.850000E+00  1.372175E-04
-5.100000E+00 -2.800000E+00  1.559263E-04
-5.100000E+00 -2.750000E+00  1.765475E-04
-5.100000E+00 -2.700000E+00  1.991882E-04
-5.100000E+00 -2.650000E+00  2.239508E-04
-5.100000E+00 -2.600000E+00  2.509322E-04
-5.100000E+00 -2.550000E+00  2.802220E-04
-5.100000E+00 -2.500000E+00  3.119016E-04
-5.100000E+00 -2.450000E+00  3.460431E-04
-5.100000E+00 -2.400000E+00  3.827078E-04
-5.100000E+00 -2.350000E+00  4.219456E-04
-5.100000E+00 -2.300000E+00  4.637937E-04
-5.100000E+00 -2.250000E+00  5.082760E-04
-5.100000E+00 -2.200000E+00  5.554025E-04
-5.100000E+00 -2.150000E+00  6.051684E-04
-5.100000E+00 -2.100000E+00  6.575540E-04
-5.100000E+00 -2.050000E+00  7.125246E-04
-5.100000E+00 -2.000000E+00  7.700299E-04
-5.100000E+00 -1.950000E+00  8.300045E-04
-5.100000E+00 -1.900000E+00  8.923680E-04
-5.100000E+00 -1.850000E+00  9.570254E-04
-5.100000E+00 -1.800000E+00  1.023868E-03
-5.100000E+00 -1.750000E+00  1.092772E-03
-5.100000E+00 -1.700000E+00  1.163603E-03
-5.100000E+00 -1.650000E+00  1.236213E-03
-5.100000E+00 -1.600000E+00  1.310444E-03
-5.100000E+00 -1.550000E+00  1.386129E-03
-5.100000E+00 -1.500000E+00  1.463089E-03
-5.100000E+00 -1.450000E+00  1.541139E-03
-5.100000E+00 -1.400000E+00  1.620089E-03
-5.100000E+00 -1.350000E+00  1.699740E-03
-5.100000E+00 -1.300000E+00  1.779890E-03
-5.100000E+00 -1.250000E+00  1.860334E-03
-5.100000E+00 -1.200000E+00  1.940865E-03
-5.100000E+00 -1.150000E+00  2.021272E-03
-5.100000E+00 -1.100000E+00  2.101346E-03
-5.100000E+00 -1.050000E+00  2.180877E-03
-5.100000E+00 -1.000000E+00  2.259657E-03
-5.100000E+00 -9.500000E-01  2.337480E-03
-5.100000E+00 -9.000000E-01  2.414140E-03
-5.100000E+00 -8.500000E-01  2.489438E-03
-5.100000E+00 -8.000000E-01  2.563176E-03
-5.100000E+00 -7.500000E-01  2.635162E-03
-5.100000E+00 -7.000000E-01  2.705207E-03
-5.100000E+00 -6.500000E-01  2.773127E-03
-5.100000E+00 -6.000000E-01  2.838745E-03
-5.100000E+00 -5.500000E-01  2.901888E-03
-5.100000E+00 -5.000000E-01  2.962389E-03
-5.100000E+00 -4.500000E-01  3.020088E-03
-5.100000E+00 -4.000000E-01  3.074831E-03
-5.100000E+00 -3.500000E-01  3.126468E-03
-5.100000E+00 -3.000000E-01  3.174860E-03
-5.100000E+00 -2.500000E-01  3.219872E-03
-5.100000E+00 -2.000000E-01  3.261376E-03
-5.100000E+00 -1.500000E-01  3.299251E-03
-5.100000E+00 -1.000000E-01  3.333385E-03
-5.100000E+00 -5.000000E-02  3.363673E-03
-5.100000E+00  0.000000E+00  3.390016E-03
-5.100000E+00  5.000000E-02  3.412325E-03
-5.100000E+00  1.000000E-01  3.430519E-03
-5.100000E+00  1.500000E-01  3.444524E-03
-5.100000E+00  2.000000E-01  3.454277E-03
-5.100000E+00  2.500000E-01  3.459722E-03
-5.100000E+00  3.000000E-01  3.460814E-03
-5.100000E+00  3.500000E-01  3.457515E-03
-5.100000E+00  4.000000E-01  3.449800E-03
-5.100000E+00  4.500000E-01  3.437652E-03
-5.100000E+00  5.000000E-01  3.421067E-03
-5.100000E+00  5.500000E-01  3.400049E-03
-5.100000E+00  6.000000E-01  3.374614E-03
-5.100000E+00  6.500000E-01  3.344792E-03
-5.100000E+00  7.000000E-01  3.310622E-03
-5.100000E+00  7.500000E-01  3.272157E-03
-5.100000E+00  8.000000E-01  3.229462E-03
-5.100000E+00  8.500000E-01  3.182616E-03
-5.100000E+00  9.000000E-01  3.131710E-03
-5.100000E+00  9.500000E-01  3.076852E-03
-5.100000E+00  1.000000E+00  3.018161E-03
-5.100000E+00  1.050000E+00  2.955771E-03
-5.100000E+00  1.100000E+00  2.889833E-03
-5.100000E+00  1.150000E+00  2.820512E-03
-5.100000E+00  1.200000E+00  2.747987E-03
-5.100000E+00  1.250000E+00  2.672455E-03
-5.100000E+00  1.300000E+00  2.594125E-03
-5.100000E+00  1.350000E+00  2.513224E-03
-5.100000E+00  1.400000E+00  2.429993E-03
-5.100000E+00  1.450000E+00  2.344686E-03
-5.100000E+00  1.500000E+00  2.257572E-03
-5.100000E+00  1.550000E+00  2.168933E-03
-5.100000E+00  1.600000E+00  2.079061E-03
-5.100000E+00  1.650000E+00  1.988259E-03
-5.100000E+00  1.700000E+00  1.896840E-03
-5.100000E+00  1.750000E+00  1.805121E-03
-5.100000E+00  1.800000E+00  1.713427E-03
-5.100000E+00  1.850000E+00  1.622082E-03
-5.100000E+00  1.900000E+00  1.531411E-03
-5.100000E+00  1.950000E+00  1.441738E-03
-5.100000E+00  2.000000E+00  1.353378E-03
-5.100000E+00  2.050000E+00  1.266639E-03
-5.100000E+00  2.100000E+00  1.181816E-03
-5.100000E+00  2.150000E+00  1.099189E-03
-5.100000E+00  2.200000E+00  1.019020E-03
-5.100000E+00  2.250000E+00  9.415511E-04
-5.100000E+00  2.300000E+00  8.669985E-04
-5.100000E+00  2.350000E+00  7.955542E-04
-5.100000E+00  2.400000E+00  7.273813E-04
-5.100000E+00  2.450000E+00  6.626136E-04
-5.100000E+00  2.500000E+00  6.013540E-04
-5.100000E+00  2.550000E+00  5.436741E-04
-5.100000E+00  2.600000E+00  4.896138E-04
-5.100000E+00  2.650000E+00  4.391821E-04
-5.100000E+00  2.700000E+00  3.923580E-04
-5.100000E+00  2.750000E+00  3.490917E-04
-5.100000E+00  2.800000E+00  3.093071E-04
-5.100000E+00  2.850000E+00  2.729035E-04
-5.100000E+00  2.900000E+00  2.397590E-04
-5.100000E+00  2.950000E+00  2.097330E-04
-5.100000E+00  3.000000E+00  1.826694E-04
-5.100000E+00  3.050000E+00  1.584002E-04
-5.100000E+00  3.100000E+00  1.367481E-04
-5.100000E+00  3.150000E+00  1.175304E-04
-5.100000E+00  3.200000E+00  1.005615E-04
-5.100000E+00  3.250000E+00  8.565595E-05
-5.100000E+00  3.300000E+00  7.263075E-05
-5.100000E+00  3.350000E+00  6.130789E-05
-5.100000E+00  3.400000E+00  5.151604E-05
-5.100000E+00  3.450000E+00  4.309215E-05
-5.100000E+00  3.500000E+00  3.588268E-05
-5.100000E+00  3.550000E+00  2.974444E-05
-5.100000E+00  3.600000E+00  2.454516E-05
-5.100000E+00  3.650000E+00  2.016378E-05
-5.100000E+00  3.700000E+00  1.649046E-05
-5.100000E+00  3.750000E+00  1.342635E-05
-5.100000E+00  3.800000E+00  1.088328E-05
-5.100000E+00  3.850000E+00  8.783165E-06
-5.100000E+00  3.900000E+00  7.057423E-06
-5.100000E+00  3.950000E+00  5.646259E-06
-5.100000E+00  4.000000E+00  4.497918E-06
-5.100000E+00  4.050000E+00  3.567926E-06
-5.100000E+00  4.100000E+00  2.818331E-06
-5.100000E+00  4.150000E+00  2.216963E-06
-5.100000E+00  4.200000E+00  1.736738E-06
-5.100000E+00  4.250000E+00  1.354998E-06
-5.100000E+00  4.300000E+00  1.052906E-06
-5.100000E+00  4.350000E+00  8.149034E-07
-5.100000E+00  4.400000E+00  6.282110E-07
-5.100000E+00  4.450000E+00  4.823968E-07
-5.100000E+00  4.500000E+00  3.689931E-07
-5.100000E+00  4.550000E+00  2.811648E-07
-5.100000E+00  4.600000E+00  2.134247E-07
-5.100000E+00  4.650000E+00  1.613913E-07
-5.100000E+00  4.700000E+00  1.215836E-07
-5.100000E+00  4.750000E+00  9.125070E-08
-5.100000E+00  4.800000E+00  6.822872E-08
-5.100000E+00  4.850000E+00  5.082411E-08
-5.100000E+00  4.900000E+00  3.771755E-08
-5.100000E+00  4.950000E+00  2.788598E-08
-5.100000E+00  5.000000E+00  2.053963E-08
-5.100000E+00  5.050000E+00  1.507155E-08
-5.100000E+00  5.100000E+00  1.101730E-08
-5.100000E+00  5.150000E+00  8.023012E-09
-5.100000E+00  5.200000E+00  5.820201E-09
-5.100000E+00  5.250000E+00  4.206020E-09
-5.100000E+00  5.300000E+00  3.027848E-09
-5.100000E+00  5.350000E+00  2.171331E-09
-5.100000E+00  5.400000E+00  1.551139E-09
-5.100000E+00  5.450000E+00  1.103866E-09
-5.100000E+00  5.500000E+00  7.825924E-10
-5.100000E+00  5.550000E+00  5.527432E-10
-5.100000E+00  5.600000E+00  3.889502E-10
-5.100000E+00  5.650000E+00  2.726797E-10
-5.100000E+00  5.700000E+00  1.904509E-10
-5.100000E+00  5.750000E+00  1.325021E-10
-5.100000E+00  5.800000E+00  9.179696E-11
-5.100000E+00  5.850000E+00  6.328756E-11
-5.100000E+00  5.900000E+00  4.336983E-11
-5.100000E+00  5.950000E+00  2.948343E-11
-5.100000E+00  6.000000E+00  1.981889E-11
-5.100000E+00  6.050000E+00  1.310434E-11
-5.100000E+00  6.100000E+00  8.450982E-12
-5.100000E+00  6.150000E+00  5.241788E-12
-5.100000E+00  6.200000E+00  3.051843E-12
-5.100000E+00  6.250000E+00  1.591972E-12
-5.100000E+00  6.300000E+00  6.694737E-13
-5.100000E+00  6.350000E+00  1.617413E-13
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  3.744983E-14
-5.050000E+00 -6.300000E+00  1.566643E-13
-5.050000E+00 -6.250000E+00  3.790577E-13
-5.050000E+00 -6.200000E+00  7.440789E-13
-5.050000E+00 -6.150000E+00  1.316246E-12
-5.050000E+00 -6.100000E+00  2.196690E-12
-5.050000E+00 -6.050000E+00  3.540863E-12
-5.050000E+00 -6.000000E+00  5.584991E-12
-5.050000E+00 -5.950000E+00  8.684962E-12
-5.050000E+00 -5.900000E+00  1.337298E-11
-5.050000E+00 -5.850000E+00  2.043945E-11
-5.050000E+00 -5.800000E+00  3.105040E-11
-5.050000E+00 -5.750000E+00  4.691484E-11
-5.050000E+00 -5.700000E+00  7.052156E-11
-5.050000E+00 -5.650000E+00  1.054719E-10
-5.050000E+00 -5.600000E+00  1.569444E-10
-5.050000E+00 -5.550000E+00  2.323387E-10
-5.050000E+00 -5.500000E+00  3.421620E-10
-5.050000E+00 -5.450000E+00  5.012417E-10
-5.050000E+00 -5.400000E+00  7.303712E-10
-5.050000E+00 -5.350000E+00  1.058529E-09
-5.050000E+00 -5.300000E+00  1.525848E-09
-5.050000E+00 -5.250000E+00  2.187569E-09
-5.050000E+00 -5.200000E+00  3.119245E-09
-5.050000E+00 -5.150000E+00  4.423574E-09
-5.050000E+00 -5.100000E+00  6.239280E-09
-5.050000E+00 -5.050000E+00  8.752576E-09
-5.050000E+00 -5.000000E+00  1.221186E-08
-5.050000E+00 -4.950000E+00  1.694642E-08
-5.050000E+00 -4.900000E+00  2.339001E-08
-5.050000E+00 -4.850000E+00  3.211043E-08
-5.050000E+00 -4.800000E+00  4.384628E-08
-5.050000E+00 -4.750000E+00  5.955226E-08
-5.050000E+00 -4.700000E+00  8.045466E-08
-5.050000E+00 -4.650000E+00  1.081187E-07
-5.050000E+00 -4.600000E+00  1.445293E-07
-5.050000E+00 -4.550000E+00  1.921883E-07
-5.050000E+00 -4.500000E+00  2.542285E-07
-5.050000E+00 -4.450000E+00  3.345478E-07
-5.050000E+00 -4.400000E+00  4.379659E-07
-5.050000E+00 -4.350000E+00  5.704035E-07
-5.050000E+00 -4.300000E+00  7.390878E-07
-5.050000E+00 -4.250000E+00  9.527843E-07
-5.050000E+00 -4.200000E+00  1.222056E-06
-5.050000E+00 -4.150000E+00  1.559550E-06
-5.050000E+00 -4.100000E+00  1.980311E-06
-5.050000E+00 -4.050000E+00  2.502121E-06
-5.050000E+00 -4.000000E+00  3.145861E-06
-5.050000E+00 -3.950000E+00  3.935890E-06
-5.050000E+00 -3.900000E+00  4.900442E-06
-5.050000E+00 -3.850000E+00  6.072027E-06
-5.050000E+00 -3.800000E+00  7.487829E-06
-5.050000E+00 -3.750000E+00  9.190102E-06
-5.050000E+00 -3.700000E+00  1.122654E-05
-5.050000E+00 -3.650000E+00  1.365062E-05
-5.050000E+00 -3.600000E+00  1.652190E-05
-5.050000E+00 -3.550000E+00  1.990626E-05
-5.050000E+00 -3.500000E+00  2.387604E-05
-5.050000E+00 -3.450000E+00  2.851022E-05
-5.050000E+00 -3.400000E+00  3.389430E-05
-5.050000E+00 -3.350000E+00  4.012027E-05
-5.050000E+00 -3.300000E+00  4.728638E-05
-5.050000E+00 -3.250000E+00  5.549673E-05
-5.050000E+00 -3.200000E+00  6.486087E-05
-5.050000E+00 -3.150000E+00  7.549314E-05
-5.050000E+00 -3.100000E+00  8.751193E-05
-5.050000E+00 -3.050000E+00  1.010389E-04
-5.050000E+00 -3.000000E+00  1.161977E-04
-5.050000E+00 -2.950000E+00  1.331135E-04
-5.050000E+00 -2.900000E+00  1.519109E-04
-5.050000E+00 -2.850000E+00  1.727133E-04
-5.050000E+00 -2.800000E+00  1.956416E-04
-5.050000E+00 -2.750000E+00  2.208123E-04
-5.050000E+00 -2.700000E+00  2.483362E-04
-5.050000E+00 -2.650000E+00  2.783176E-04
-5.050000E+00 -2.600000E+00  3.108521E-04
-5.050000E+00 -2.550000E+00  3.460256E-04
-5.050000E+00 -2.500000E+00  3.839132E-04
-5.050000E+00 -2.450000E+00  4.245775E-04
-5.050000E+00 -2.400000E+00  4.680680E-04
-5.050000E+00 -2.350000E+00  5.144202E-04
-5.050000E+00 -2.300000E+00  5.636543E-04
-5.050000E+00 -2.250000E+00  6.157749E-04
-5.050000E+00 -2.200000E+00  6.707705E-04
-5.050000E+00 -2.150000E+00  7.286131E-04
-5.050000E+00 -2.100000E+00  7.892582E-04
-5.050000E+00 -2.050000E+00  8.526448E-04
-5.050000E+00 -2.000000E+00  9.186954E-04
-5.050000E+00 -1.950000E+00  9.873166E-04
-5.050000E+00 -1.900000E+00  1.058400E-03
-5.050000E+00 -1.850000E+00  1.131821E-03
-5.050000E+00 -1.800000E+00  1.207444E-03
-5.050000E+00 -1.750000E+00  1.285117E-03
-5.050000E+00 -1.700000E+00  1.364677E-03
-5.050000E+00 -1.650000E+00  1.445952E-03
-5.050000E+00 -1.600000E+00  1.528759E-03
-5.050000E+00 -1.550000E+00  1.612904E-03
-5.050000E+00 -1.500000E+00  1.698189E-03
-5.050000E+00 -1.450000E+00  1.784409E-03
-5.050000E+00 -1.400000E+00  1.871353E-03
-5.050000E+00 -1.350000E+00  1.958806E-03
-5.050000E+00 -1.300000E+00  2.046552E-03
-5.050000E+00 -1.250000E+00  2.134372E-03
-5.050000E+00 -1.200000E+00  2.222046E-03
-5.050000E+00 -1.150000E+00  2.309356E-03
-5.050000E+00 -1.100000E+00  2.396083E-03
-5.050000E+00 -1.050000E+00  2.482011E-03
-5.050000E+00 -1.000000E+00  2.566929E-03
-5.050000E+00 -9.500000E-01  2.650625E-03
-5.050000E+00 -9.000000E-01  2.732893E-03
-5.050000E+00 -8.500000E-01  2.813533E-03
-5.050000E+00 -8.000000E-01  2.892346E-03
-5.050000E+00 -7.500000E-01  2.969142E-03
-5.050000E+00 -7.000000E-01  3.043734E-03
-5.050000E+00 -6.500000E-01  3.115942E-03
-5.050000E+00 -6.000000E-01  3.185589E-03
-5.050000E+00 -5.500000E-01  3.252508E-03
-5.050000E+00 -5.000000E-01  3.316536E-03
-5.050000E+00 -4.500000E-01  3.377515E-03
-5.050000E+00 -4.000000E-01  3.435296E-03
-5.050000E+00 -3.500000E-01  3.489736E-03
-5.050000E+00 -3.000000E-01  3.540695E-03
-5.050000E+00 -2.500000E-01  3.588045E-03
-5.050000E+00 -2.000000E-01  3.631661E-03
-5.050000E+00 -1.500000E-01  3.671425E-03
-5.050000E+00 -1.000000E-01  3.707229E-03
-5.050000E+00 -5.000000E-02  3.738968E-03
-5.050000E+00  0.000000E+00  3.766548E-03
-5.050000E+00  5.000000E-02  3.789879E-03
-5.050000E+00  1.000000E-01  3.808882E-03
-5.050000E+00  1.500000E-01  3.823483E-03
-5.050000E+00  2.000000E-01  3.833619E-03
-5.050000E+00  2.500000E-01  3.839234E-03
-5.050000E+00  3.000000E-01  3.840280E-03
-5.050000E+00  3.500000E-01  3.836718E-03
-5.050000E+00  4.000000E-01  3.828520E-03
-5.050000E+00  4.500000E-01  3.815666E-03
-5.050000E+00  5.000000E-01  3.798147E-03
-5.050000E+00  5.500000E-01  3.775963E-03
-5.050000E+00  6.000000E-01  3.749126E-03
-5.050000E+00  6.500000E-01  3.717657E-03
-5.050000E+00  7.000000E-01  3.681592E-03
-5.050000E+00  7.500000E-01  3.640974E-03
-5.050000E+00  8.000000E-01  3.595863E-03
-5.050000E+00  8.500000E-01  3.546328E-03
-5.050000E+00  9.000000E-01  3.492454E-03
-5.050000E+00  9.500000E-01  3.434339E-03
-5.050000E+00  1.000000E+00  3.372092E-03
-5.050000E+00  1.050000E+00  3.305843E-03
-5.050000E+00  1.100000E+00  3.235730E-03
-5.050000E+00  1.150000E+00  3.161913E-03
-5.050000E+00  1.200000E+00  3.084562E-03
-5.050000E+00  1.250000E+00  3.003868E-03
-5.050000E+00  1.300000E+00  2.920035E-03
-5.050000E+00  1.350000E+00  2.833286E-03
-5.050000E+00  1.400000E+00  2.743857E-03
-5.050000E+00  1.450000E+00  2.652002E-03
-5.050000E+00  1.500000E+00  2.557992E-03
-5.050000E+00  1.550000E+00  2.462111E-03
-5.050000E+00  1.600000E+00  2.364658E-03
-5.050000E+00  1.650000E+00  2.265944E-03
-5.050000E+00  1.700000E+00  2.166293E-03
-5.050000E+00  1.750000E+00  2.066037E-03
-5.050000E+00  1.800000E+00  1.965519E-03
-5.050000E+00  1.850000E+00  1.865086E-03
-5.050000E+00  1.900000E+00  1.765086E-03
-5.050000E+00  1.950000E+00  1.665871E-03
-5.050000E+00  2.000000E+00  1.567790E-03
-5.050000E+00  2.050000E+00  1.471183E-03
-5.050000E+00  2.100000E+00  1.376383E-03
-5.050000E+00  2.150000E+00  1.283712E-03
-5.050000E+00  2.200000E+00  1.193473E-03
-5.050000E+00  2.250000E+00  1.105951E-03
-5.050000E+00  2.300000E+00  1.021407E-03
-5.050000E+00  2.350000E+00  9.400787E-04
-5.050000E+00  2.400000E+00  8.621732E-04
-5.050000E+00  2.450000E+00  7.878679E-04
-5.050000E+00  2.500000E+00  7.173073E-04
-5.050000E+00  2.550000E+00  6.506025E-04
-5.050000E+00  2.600000E+00  5.878296E-04
-5.050000E+00  2.650000E+00  5.290303E-04
-5.050000E+00  2.700000E+00  4.742121E-04
-5.050000E+00  2.750000E+00  4.233492E-04
-5.050000E+00  2.800000E+00  3.763845E-04
-5.050000E+00  2.850000E+00  3.332317E-04
-5.050000E+00  2.900000E+00  2.937777E-04
-5.050000E+00  2.950000E+00  2.578861E-04
-5.050000E+00  3.000000E+00  2.253999E-04
-5.050000E+00  3.050000E+00  1.961459E-04
-5.050000E+00  3.100000E+00  1.699372E-04
-5.050000E+00  3.150000E+00  1.465779E-04
-5.050000E+00  3.200000E+00  1.258659E-04
-5.050000E+00  3.250000E+00  1.075965E-04
-5.050000E+00  3.300000E+00  9.156546E-05
-5.050000E+00  3.350000E+00  7.757178E-05
-5.050000E+00  3.400000E+00  6.542016E-05
-5.050000E+00  3.450000E+00  5.492302E-05
-5.050000E+00  3.500000E+00  4.590217E-05
-5.050000E+00  3.550000E+00  3.819014E-05
-5.050000E+00  3.600000E+00  3.163102E-05
-5.050000E+00  3.650000E+00  2.608110E-05
-5.050000E+00  3.700000E+00  2.140906E-05
-5.050000E+00  3.750000E+00  1.749597E-05
-5.050000E+00  3.800000E+00  1.423504E-05
-5.050000E+00  3.850000E+00  1.153114E-05
-5.050000E+00  3.900000E+00  9.300204E-06
-5.050000E+00  3.950000E+00  7.468518E-06
-5.050000E+00  4.000000E+00  5.971919E-06
-5.050000E+00  4.050000E+00  4.754967E-06
-5.050000E+00  4.100000E+00  3.770094E-06
-5.050000E+00  4.150000E+00  2.976770E-06
-5.050000E+00  4.200000E+00  2.340693E-06
-5.050000E+00  4.250000E+00  1.833018E-06
-5.050000E+00  4.300000E+00  1.429648E-06
-5.050000E+00  4.350000E+00  1.110576E-06
-5.050000E+00  4.400000E+00  8.592896E-07
-5.050000E+00  4.450000E+00  6.622427E-07
-5.050000E+00  4.500000E+00  5.083870E-07
-5.050000E+00  4.550000E+00  3.887610E-07
-5.050000E+00  4.600000E+00  2.961366E-07
-5.050000E+00  4.650000E+00  2.247141E-07
-5.050000E+00  4.700000E+00  1.698648E-07
-5.050000E+00  4.750000E+00  1.279132E-07
-5.050000E+00  4.800000E+00  9.595499E-08
-5.050000E+00  4.850000E+00  7.170676E-08
-5.050000E+00  4.900000E+00  5.338147E-08
-5.050000E+00  4.950000E+00  3.958719E-08
-5.050000E+00  5.000000E+00  2.924468E-08
-5.050000E+00  5.050000E+00  2.152089E-08
-5.050000E+00  5.100000E+00  1.577565E-08
-5.050000E+00  5.150000E+00  1.151915E-08
-5.050000E+00  5.200000E+00  8.378225E-09
-5.050000E+00  5.250000E+00  6.069833E-09
-5.050000E+00  5.300000E+00  4.380168E-09
-5.050000E+00  5.350000E+00  3.148427E-09
-5.050000E+00  5.400000E+00  2.254180E-09
-5.050000E+00  5.450000E+00  1.607619E-09
-5.050000E+00  5.500000E+00  1.142058E-09
-5.050000E+00  5.550000E+00  8.081973E-10
-5.050000E+00  5.600000E+00  5.697467E-10
-5.050000E+00  5.650000E+00  4.001135E-10
-5.050000E+00  5.700000E+00  2.798977E-10
-5.050000E+00  5.750000E+00  1.950124E-10
-5.050000E+00  5.800000E+00  1.352762E-10
-5.050000E+00  5.850000E+00  9.336579E-11
-5.050000E+00  5.900000E+00  6.403975E-11
-5.050000E+00  5.950000E+00  4.356562E-11
-5.050000E+00  6.000000E+00  2.929945E-11
-5.050000E+00  6.050000E+00  1.937864E-11
-5.050000E+00  6.100000E+00  1.249875E-11
-5.050000E+00  6.150000E+00  7.752247E-12
-5.050000E+00  6.200000E+00  4.512909E-12
-5.050000E+00  6.250000E+00  2.353724E-12
-5.050000E+00  6.300000E+00  9.896485E-13
-5.050000E+00  6.350000E+00  2.390652E-13
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  5.364246E-14
-5.000000E+00 -6.300000E+00  2.243999E-13
-5.000000E+00 -6.250000E+00  5.429198E-13
-5.000000E+00 -6.200000E+00  1.065606E-12
-5.000000E+00 -6.150000E+00  1.884587E-12
-5.000000E+00 -6.100000E+00  3.144065E-12
-5.000000E+00 -6.050000E+00  5.065363E-12
-5.000000E+00 -6.000000E+00  7.984273E-12
-5.000000E+00 -5.950000E+00  1.240589E-11
-5.000000E+00 -5.900000E+00  1.908438E-11
-5.000000E+00 -5.850000E+00  2.913796E-11
-5.000000E+00 -5.800000E+00  4.421367E-11
-5.000000E+00 -5.750000E+00  6.672160E-11
-5.000000E+00 -5.700000E+00  1.001657E-10
-5.000000E+00 -5.650000E+00  1.496078E-10
-5.000000E+00 -5.600000E+00  2.223140E-10
-5.000000E+00 -5.550000E+00  3.286487E-10
-5.000000E+00 -5.500000E+00  4.833027E-10
-5.000000E+00 -5.450000E+00  7.069690E-10
-5.000000E+00 -5.400000E+00  1.028612E-09
-5.000000E+00 -5.350000E+00  1.488520E-09
-5.000000E+00 -5.300000E+00  2.142380E-09
-5.000000E+00 -5.250000E+00  3.066683E-09
-5.000000E+00 -5.200000E+00  4.365833E-09
-5.000000E+00 -5.150000E+00  6.181443E-09
-5.000000E+00 -5.100000E+00  8.704380E-09
-5.000000E+00 -5.050000E+00  1.219028E-08
-5.000000E+00 -5.000000E+00  1.697935E-08
-5.000000E+00 -4.950000E+00  2.352154E-08
-5.000000E+00 -4.900000E+00  3.240807E-08
-5.000000E+00 -4.850000E+00  4.441096E-08
-5.000000E+00 -4.800000E+00  6.053186E-08
-5.000000E+00 -4.750000E+00  8.206208E-08
-5.000000E+00 -4.700000E+00  1.106557E-07
-5.000000E+00 -4.650000E+00  1.484182E-07
-5.000000E+00 -4.600000E+00  1.980118E-07
-5.000000E+00 -4.550000E+00  2.627818E-07
-5.000000E+00 -4.500000E+00  3.469047E-07
-5.000000E+00 -4.450000E+00  4.555606E-07
-5.000000E+00 -4.400000E+00  5.951332E-07
-5.000000E+00 -4.350000E+00  7.734385E-07
-5.000000E+00 -4.300000E+00  9.999835E-07
-5.000000E+00 -4.250000E+00  1.286257E-06
-5.000000E+00 -4.200000E+00  1.646054E-06
-5.000000E+00 -4.150000E+00  2.095824E-06
-5.000000E+00 -4.100000E+00  2.655059E-06
-5.000000E+00 -4.050000E+00  3.346703E-06
-5.000000E+00 -4.000000E+00  4.197578E-06
-5.000000E+00 -3.950000E+00  5.238840E-06
-5.000000E+00 -3.900000E+00  6.506427E-06
-5.000000E+00 -3.850000E+00  8.041523E-06
-5.000000E+00 -3.800000E+00  9.890998E-06
-5.000000E+00 -3.750000E+00  1.210783E-05
-5.000000E+00 -3.700000E+00  1.475150E-05
-5.000000E+00 -3.650000E+00  1.788830E-05
-5.000000E+00 -3.600000E+00  2.159164E-05
-5.000000E+00 -3.550000E+00  2.594221E-05
-5.000000E+00 -3.500000E+00  3.102805E-05
-5.000000E+00 -3.450000E+00  3.694458E-05
-5.000000E+00 -3.400000E+00  4.379440E-05
-5.000000E+00 -3.350000E+00  5.168704E-05
-5.000000E+00 -3.300000E+00  6.073854E-05
-5.000000E+00 -3.250000E+00  7.107084E-05
-5.000000E+00 -3.200000E+00  8.281107E-05
-5.000000E+00 -3.150000E+00  9.609068E-05
-5.000000E+00 -3.100000E+00  1.110444E-04
-5.000000E+00 -3.050000E+00  1.278091E-04
-5.000000E+00 -3.000000E+00  1.465224E-04
-5.000000E+00 -2.950000E+00  1.673214E-04
-5.000000E+00 -2.900000E+00  1.903412E-04
-5.000000E+00 -2.850000E+00  2.157133E-04
-5.000000E+00 -2.800000E+00  2.435640E-04
-5.000000E+00 -2.750000E+00  2.740126E-04
-5.000000E+00 -2.700000E+00  3.071704E-04
-5.000000E+00 -2.650000E+00  3.431386E-04
-5.000000E+00 -2.600000E+00  3.820069E-04
-5.000000E+00 -2.550000E+00  4.238525E-04
-5.000000E+00 -2.500000E+00  4.687385E-04
-5.000000E+00 -2.450000E+00  5.167126E-04
-5.000000E+00 -2.400000E+00  5.678069E-04
-5.000000E+00 -2.350000E+00  6.220364E-04
-5.000000E+00 -2.300000E+00  6.793987E-04
-5.000000E+00 -2.250000E+00  7.398735E-04
-5.000000E+00 -2.200000E+00  8.034228E-04
-5.000000E+00 -2.150000E+00  8.699903E-04
-5.000000E+00 -2.100000E+00  9.395020E-04
-5.000000E+00 -2.050000E+00  1.011866E-03
-5.000000E+00 -2.000000E+00  1.086976E-03
-5.000000E+00 -1.950000E+00  1.164705E-03
-5.000000E+00 -1.900000E+00  1.244915E-03
-5.000000E+00 -1.850000E+00  1.327452E-03
-5.000000E+00 -1.800000E+00  1.412148E-03
-5.000000E+00 -1.750000E+00  1.498826E-03
-5.000000E+00 -1.700000E+00  1.587295E-03
-5.000000E+00 -1.650000E+00  1.677355E-03
-5.000000E+00 -1.600000E+00  1.768801E-03
-5.000000E+00 -1.550000E+00  1.861418E-03
-5.000000E+00 -1.500000E+00  1.954986E-03
-5.000000E+00 -1.450000E+00  2.049282E-03
-5.000000E+00 -1.400000E+00  2.144080E-03
-5.000000E+00 -1.350000E+00  2.239152E-03
-5.000000E+00 -1.300000E+00  2.334268E-03
-5.000000E+00 -1.250000E+00  2.429201E-03
-5.000000E+00 -1.200000E+00  2.523722E-03
-5.000000E+00 -1.150000E+00  2.617608E-03
-5.000000E+00 -1.100000E+00  2.710636E-03
-5.000000E+00 -1.050000E+00  2.802589E-03
-5.000000E+00 -1.000000E+00  2.893250E-03
-5.000000E+00 -9.500000E-01  2.982412E-03
-5.000000E+00 -9.000000E-01  3.069870E-03
-5.000000E+00 -8.500000E-01  3.155425E-03
-5.000000E+00 -8.000000E-01  3.238884E-03
-5.000000E+00 -7.500000E-01  3.320059E-03
-5.000000E+00 -7.000000E-01  3.398768E-03
-5.000000E+00 -6.500000E-01  3.474837E-03
-5.000000E+00 -6.000000E-01  3.548097E-03
-5.000000E+00 -5.500000E-01  3.618384E-03
-5.000000E+00 -5.000000E-01  3.685542E-03
-5.000000E+00 -4.500000E-01  3.749420E-03
-5.000000E+00 -4.000000E-01  3.809875E-03
-5.000000E+00 -3.500000E-01  3.866767E-03
-5.000000E+00 -3.000000E-01  3.919967E-03
-5.000000E+00 -2.500000E-01  3.969347E-03
-5.000000E+00 -2.000000E-01  4.014789E-03
-5.000000E+00 -1.500000E-01  4.056181E-03
-5.000000E+00 -1.000000E-01  4.093415E-03
-5.000000E+00 -5.000000E-02  4.126393E-03
-5.000000E+00  0.000000E+00  4.155022E-03
-5.000000E+00  5.000000E-02  4.179214E-03
-5.000000E+00  1.000000E-01  4.198893E-03
-5.000000E+00  1.500000E-01  4.213985E-03
-5.000000E+00  2.000000E-01  4.224426E-03
-5.000000E+00  2.500000E-01  4.230161E-03
-5.000000E+00  3.000000E-01  4.231140E-03
-5.000000E+00  3.500000E-01  4.227324E-03
-5.000000E+00  4.000000E-01  4.218680E-03
-5.000000E+00  4.500000E-01  4.205186E-03
-5.000000E+00  5.000000E-01  4.186828E-03
-5.000000E+00  5.500000E-01  4.163602E-03
-5.000000E+00  6.000000E-01  4.135514E-03
-5.000000E+00  6.500000E-01  4.102580E-03
-5.000000E+00  7.000000E-01  4.064825E-03
-5.000000E+00  7.500000E-01  4.022289E-03
-5.000000E+00  8.000000E-01  3.975020E-03
-5.000000E+00  8.500000E-01  3.923080E-03
-5.000000E+00  9.000000E-01  3.866543E-03
-5.000000E+00  9.500000E-01  3.805497E-03
-5.000000E+00  1.000000E+00  3.740043E-03
-5.000000E+00  1.050000E+00  3.670296E-03
-5.000000E+00  1.100000E+00  3.596387E-03
-5.000000E+00  1.150000E+00  3.518463E-03
-5.000000E+00  1.200000E+00  3.436685E-03
-5.000000E+00  1.250000E+00  3.351234E-03
-5.000000E+00  1.300000E+00  3.262304E-03
-5.000000E+00  1.350000E+00  3.170110E-03
-5.000000E+00  1.400000E+00  3.074882E-03
-5.000000E+00  1.450000E+00  2.976868E-03
-5.000000E+00  1.500000E+00  2.876336E-03
-5.000000E+00  1.550000E+00  2.773567E-03
-5.000000E+00  1.600000E+00  2.668861E-03
-5.000000E+00  1.650000E+00  2.562534E-03
-5.000000E+00  1.700000E+00  2.454916E-03
-5.000000E+00  1.750000E+00  2.346348E-03
-5.000000E+00  1.800000E+00  2.237187E-03
-5.000000E+00  1.850000E+00  2.127795E-03
-5.000000E+00  1.900000E+00  2.018543E-03
-5.000000E+00  1.950000E+00  1.909806E-03
-5.000000E+00  2.000000E+00  1.801961E-03
-5.000000E+00  2.050000E+00  1.695381E-03
-5.000000E+00  2.100000E+00  1.590435E-03
-5.000000E+00  2.150000E+00  1.487481E-03
-5.000000E+00  2.200000E+00  1.386866E-03
-5.000000E+00  2.250000E+00  1.288919E-03
-5.000000E+00  2.300000E+00  1.193947E-03
-5.000000E+00  2.350000E+00  1.102235E-03
-5.000000E+00  2.400000E+00  1.014039E-03
-5.000000E+00  2.450000E+00  9.295829E-04
-5.000000E+00  2.500000E+00  8.490598E-04
-5.000000E+00  2.550000E+00  7.726257E-04
-5.000000E+00  2.600000E+00  7.003998E-04
-5.000000E+00  2.650000E+00  6.324636E-04
-5.000000E+00  2.700000E+00  5.688609E-04
-5.000000E+00  2.750000E+00  5.095974E-04
-5.000000E+00  2.800000E+00  4.546431E-04
-5.000000E+00  2.850000E+00  4.039332E-04
-5.000000E+00  2.900000E+00  3.573711E-04
-5.000000E+00  2.950000E+00  3.148310E-04
-5.000000E+00  3.000000E+00  2.761615E-04
-5.000000E+00  3.050000E+00  2.411893E-04
-5.000000E+00  3.100000E+00  2.097228E-04
-5.000000E+00  3.150000E+00  1.815566E-04
-5.000000E+00  3.200000E+00  1.564751E-04
-5.000000E+00  3.250000E+00  1.342566E-04
-5.000000E+00  3.300000E+00  1.146769E-04
-5.000000E+00  3.350000E+00  9.751246E-05
-5.000000E+00  3.400000E+00  8.254399E-05
-5.000000E+00  3.450000E+00  6.955856E-05
-5.000000E+00  3.500000E+00  5.835207E-05
-5.000000E+00  3.550000E+00  4.873100E-05
-5.000000E+00  3.600000E+00  4.051373E-05
-5.000000E+00  3.650000E+00  3.353153E-05
-5.000000E+00  3.700000E+00  2.762909E-05
-5.000000E+00  3.750000E+00  2.266477E-05
-5.000000E+00  3.800000E+00  1.851052E-05
-5.000000E+00  3.850000E+00  1.505152E-05
-5.000000E+00  3.900000E+00  1.218569E-05
-5.000000E+00  3.950000E+00  9.822940E-06
-5.000000E+00  4.000000E+00  7.884421E-06
-5.000000E+00  4.050000E+00  6.301593E-06
-5.000000E+00  4.100000E+00  5.015325E-06
-5.000000E+00  4.150000E+00  3.974952E-06
-5.000000E+00  4.200000E+00  3.137363E-06
-5.000000E+00  4.250000E+00  2.466116E-06
-5.000000E+00  4.300000E+00  1.930604E-06
-5.000000E+00  4.350000E+00  1.505283E-06
-5.000000E+00  4.400000E+00  1.168966E-06
-5.000000E+00  4.450000E+00  9.041838E-07
-5.000000E+00  4.500000E+00  6.966161E-07
-5.000000E+00  4.550000E+00  5.345909E-07
-5.000000E+00  4.600000E+00  4.086471E-07
-5.000000E+00  4.650000E+00  3.111573E-07
-5.000000E+00  4.700000E+00  2.360044E-07
-5.000000E+00  4.750000E+00  1.783078E-07
-5.000000E+00  4.800000E+00  1.341932E-07
-5.000000E+00  4.850000E+00  1.006002E-07
-5.000000E+00  4.900000E+00  7.512271E-08
-5.000000E+00  4.950000E+00  5.587817E-08
-5.000000E+00  5.000000E+00  4.140043E-08
-5.000000E+00  5.050000E+00  3.055284E-08
-5.000000E+00  5.100000E+00  2.245815E-08
-5.000000E+00  5.150000E+00  1.644235E-08
-5.000000E+00  5.200000E+00  1.198985E-08
-5.000000E+00  5.250000E+00  8.707986E-09
-5.000000E+00  5.300000E+00  6.299005E-09
-5.000000E+00  5.350000E+00  4.538117E-09
-5.000000E+00  5.400000E+00  3.256355E-09
-5.000000E+00  5.450000E+00  2.327271E-09
-5.000000E+00  5.500000E+00  1.656652E-09
-5.000000E+00  5.550000E+00  1.174616E-09
-5.000000E+00  5.600000E+00  8.295637E-10
-5.000000E+00  5.650000E+00  5.835664E-10
-5.000000E+00  5.700000E+00  4.088750E-10
-5.000000E+00  5.750000E+00  2.852833E-10
-5.000000E+00  5.800000E+00  1.981482E-10
-5.000000E+00  5.850000E+00  1.369103E-10
-5.000000E+00  5.900000E+00  9.399308E-11
-5.000000E+00  5.950000E+00  6.398849E-11
-5.000000E+00  6.000000E+00  4.305678E-11
-5.000000E+00  6.050000E+00  2.848690E-11
-5.000000E+00  6.100000E+00  1.837606E-11
-5.000000E+00  6.150000E+00  1.139766E-11
-5.000000E+00  6.200000E+00  6.634431E-12
-5.000000E+00  6.250000E+00  3.459710E-12
-5.000000E+00  6.300000E+00  1.454459E-12
-5.000000E+00  6.350000E+00  3.513100E-13
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  7.645769E-14
-4.950000E+00 -6.300000E+00  3.198353E-13
-4.950000E+00 -6.250000E+00  7.737718E-13
-4.950000E+00 -6.200000E+00  1.518502E-12
-4.950000E+00 -6.150000E+00  2.684917E-12
-4.950000E+00 -6.100000E+00  4.477583E-12
-4.950000E+00 -6.050000E+00  7.209998E-12
-4.950000E+00 -6.000000E+00  1.135704E-11
-4.950000E+00 -5.950000E+00  1.763191E-11
-4.950000E+00 -5.900000E+00  2.709773E-11
-4.950000E+00 -5.850000E+00  4.132835E-11
-4.950000E+00 -5.800000E+00  6.263810E-11
-4.950000E+00 -5.750000E+00  9.440795E-11
-4.950000E+00 -5.700000E+00  1.415451E-10
-4.950000E+00 -5.650000E+00  2.111265E-10
-4.950000E+00 -5.600000E+00  3.132930E-10
-4.950000E+00 -5.550000E+00  4.624838E-10
-4.950000E+00 -5.500000E+00  6.791282E-10
-4.950000E+00 -5.450000E+00  9.919482E-10
-4.950000E+00 -5.400000E+00  1.441069E-09
-4.950000E+00 -5.350000E+00  2.082195E-09
-4.950000E+00 -5.300000E+00  2.992165E-09
-4.950000E+00 -5.250000E+00  4.276305E-09
-4.950000E+00 -5.200000E+00  6.078073E-09
-4.950000E+00 -5.150000E+00  8.591628E-09
-4.950000E+00 -5.100000E+00  1.207807E-08
-4.950000E+00 -5.050000E+00  1.688631E-08
-4.950000E+00 -5.000000E+00  2.347960E-08
-4.950000E+00 -4.950000E+00  3.246907E-08
-4.950000E+00 -4.900000E+00  4.465582E-08
-4.950000E+00 -4.850000E+00  6.108319E-08
-4.950000E+00 -4.800000E+00  8.310128E-08
-4.950000E+00 -4.750000E+00  1.124459E-07
-4.950000E+00 -4.700000E+00  1.513343E-07
-4.950000E+00 -4.650000E+00  2.025804E-07
-4.950000E+00 -4.600000E+00  2.697322E-07
-4.950000E+00 -4.550000E+00  3.572340E-07
-4.950000E+00 -4.500000E+00  4.706165E-07
-4.950000E+00 -4.450000E+00  6.167174E-07
-4.950000E+00 -4.400000E+00  8.039346E-07
-4.950000E+00 -4.350000E+00  1.042514E-06
-4.950000E+00 -4.300000E+00  1.344874E-06
-4.950000E+00 -4.250000E+00  1.725966E-06
-4.950000E+00 -4.200000E+00  2.203668E-06
-4.950000E+00 -4.150000E+00  2.799221E-06
-4.950000E+00 -4.100000E+00  3.537685E-06
-4.950000E+00 -4.050000E+00  4.448428E-06
-4.950000E+00 -4.000000E+00  5.565634E-06
-4.950000E+00 -3.950000E+00  6.928817E-06
-4.950000E+00 -3.900000E+00  8.583343E-06
-4.950000E+00 -3.850000E+00  1.058093E-05
-4.950000E+00 -3.800000E+00  1.298013E-05
-4.950000E+00 -3.750000E+00  1.584675E-05
-4.950000E+00 -3.700000E+00  1.925427E-05
-4.950000E+00 -3.650000E+00  2.328407E-05
-4.950000E+00 -3.600000E+00  2.802570E-05
-4.950000E+00 -3.550000E+00  3.357695E-05
-4.950000E+00 -3.500000E+00  4.004377E-05
-4.950000E+00 -3.450000E+00  4.754015E-05
-4.950000E+00 -3.400000E+00  5.618770E-05
-4.950000E+00 -3.350000E+00  6.611520E-05
-4.950000E+00 -3.300000E+00  7.745787E-05
-4.950000E+00 -3.250000E+00  9.035653E-05
-4.950000E+00 -3.200000E+00  1.049565E-04
-4.950000E+00 -3.150000E+00  1.214066E-04
-4.950000E+00 -3.100000E+00  1.398573E-04
-4.950000E+00 -3.050000E+00  1.604600E-04
-4.950000E+00 -3.000000E+00  1.833644E-04
-4.950000E+00 -2.950000E+00  2.087180E-04
-4.950000E+00 -2.900000E+00  2.366631E-04
-4.950000E+00 -2.850000E+00  2.673359E-04
-4.950000E+00 -2.800000E+00  3.008643E-04
-4.950000E+00 -2.750000E+00  3.373662E-04
-4.950000E+00 -2.700000E+00  3.769478E-04
-4.950000E+00 -2.650000E+00  4.197022E-04
-4.950000E+00 -2.600000E+00  4.657075E-04
-4.950000E+00 -2.550000E+00  5.150258E-04
-4.950000E+00 -2.500000E+00  5.677023E-04
-4.950000E+00 -2.450000E+00  6.237636E-04
-4.950000E+00 -2.400000E+00  6.832180E-04
-4.950000E+00 -2.350000E+00  7.460539E-04
-4.950000E+00 -2.300000E+00  8.122407E-04
-4.950000E+00 -2.250000E+00  8.817278E-04
-4.950000E+00 -2.200000E+00  9.544451E-04
-4.950000E+00 -2.150000E+00  1.030304E-03
-4.950000E+00 -2.100000E+00  1.109196E-03
-4.950000E+00 -2.050000E+00  1.190998E-03
-4.950000E+00 -2.000000E+00  1.275566E-03
-4.950000E+00 -1.950000E+00  1.362744E-03
-4.950000E+00 -1.900000E+00  1.452359E-03
-4.950000E+00 -1.850000E+00  1.544228E-03
-4.950000E+00 -1.800000E+00  1.638152E-03
-4.950000E+00 -1.750000E+00  1.733926E-03
-4.950000E+00 -1.700000E+00  1.831334E-03
-4.950000E+00 -1.650000E+00  1.930152E-03
-4.950000E+00 -1.600000E+00  2.030152E-03
-4.950000E+00 -1.550000E+00  2.131101E-03
-4.950000E+00 -1.500000E+00  2.232762E-03
-4.950000E+00 -1.450000E+00  2.334897E-03
-4.950000E+00 -1.400000E+00  2.437267E-03
-4.950000E+00 -1.350000E+00  2.539635E-03
-4.950000E+00 -1.300000E+00  2.641764E-03
-4.950000E+00 -1.250000E+00  2.743419E-03
-4.950000E+00 -1.200000E+00  2.844370E-03
-4.950000E+00 -1.150000E+00  2.944390E-03
-4.950000E+00 -1.100000E+00  3.043258E-03
-4.950000E+00 -1.050000E+00  3.140756E-03
-4.950000E+00 -1.000000E+00  3.236673E-03
-4.950000E+00 -9.500000E-01  3.330804E-03
-4.950000E+00 -9.000000E-01  3.422950E-03
-4.950000E+00 -8.500000E-01  3.512917E-03
-4.950000E+00 -8.000000E-01  3.600520E-03
-4.950000E+00 -7.500000E-01  3.685577E-03
-4.950000E+00 -7.000000E-01  3.767916E-03
-4.950000E+00 -6.500000E-01  3.847369E-03
-4.950000E+00 -6.000000E-01  3.923775E-03
-4.950000E+00 -5.500000E-01  3.996980E-03
-4.950000E+00 -5.000000E-01  4.066834E-03
-4.950000E+00 -4.500000E-01  4.133196E-03
-4.950000E+00 -4.000000E-01  4.195928E-03
-4.950000E+00 -3.500000E-01  4.254900E-03
-4.950000E+00 -3.000000E-01  4.309987E-03
-4.950000E+00 -2.500000E-01  4.361070E-03
-4.950000E+00 -2.000000E-01  4.408036E-03
-4.950000E+00 -1.500000E-01  4.450777E-03
-4.950000E+00 -1.000000E-01  4.489191E-03
-4.950000E+00 -5.000000E-02  4.523183E-03
-4.950000E+00  0.000000E+00  4.552664E-03
-4.950000E+00  5.000000E-02  4.577549E-03
-4.950000E+00  1.000000E-01  4.597763E-03
-4.950000E+00  1.500000E-01  4.613234E-03
-4.950000E+00  2.000000E-01  4.623900E-03
-4.950000E+00  2.500000E-01  4.629703E-03
-4.950000E+00  3.000000E-01  4.630594E-03
-4.950000E+00  3.500000E-01  4.626531E-03
-4.950000E+00  4.000000E-01  4.617480E-03
-4.950000E+00  4.500000E-01  4.603415E-03
-4.950000E+00  5.000000E-01  4.584319E-03
-4.950000E+00  5.500000E-01  4.560182E-03
-4.950000E+00  6.000000E-01  4.531004E-03
-4.950000E+00  6.500000E-01  4.496794E-03
-4.950000E+00  7.000000E-01  4.457572E-03
-4.950000E+00  7.500000E-01  4.413367E-03
-4.950000E+00  8.000000E-01  4.364220E-03
-4.950000E+00  8.500000E-01  4.310181E-03
-4.950000E+00  9.000000E-01  4.251314E-03
-4.950000E+00  9.500000E-01  4.187695E-03
-4.950000E+00  1.000000E+00  4.119415E-03
-4.950000E+00  1.050000E+00  4.046574E-03
-4.950000E+00  1.100000E+00  3.969293E-03
-4.950000E+00  1.150000E+00  3.887704E-03
-4.950000E+00  1.200000E+00  3.801956E-03
-4.950000E+00  1.250000E+00  3.712215E-03
-4.950000E+00  1.300000E+00  3.618666E-03
-4.950000E+00  1.350000E+00  3.521510E-03
-4.950000E+00  1.400000E+00  3.420967E-03
-4.950000E+00  1.450000E+00  3.317275E-03
-4.950000E+00  1.500000E+00  3.210694E-03
-4.950000E+00  1.550000E+00  3.101498E-03
-4.950000E+00  1.600000E+00  2.989985E-03
-4.950000E+00  1.650000E+00  2.876466E-03
-4.950000E+00  1.700000E+00  2.761274E-03
-4.950000E+00  1.750000E+00  2.644756E-03
-4.950000E+00  1.800000E+00  2.527273E-03
-4.950000E+00  1.850000E+00  2.409200E-03
-4.950000E+00  1.900000E+00  2.290924E-03
-4.950000E+00  1.950000E+00  2.172839E-03
-4.950000E+00  2.000000E+00  2.055345E-03
-4.950000E+00  2.050000E+00  1.938843E-03
-4.950000E+00  2.100000E+00  1.823734E-03
-4.950000E+00  2.150000E+00  1.710413E-03
-4.950000E+00  2.200000E+00  1.599266E-03
-4.950000E+00  2.250000E+00  1.490665E-03
-4.950000E+00  2.300000E+00  1.384965E-03
-4.950000E+00  2.350000E+00  1.282497E-03
-4.950000E+00  2.400000E+00  1.183569E-03
-4.950000E+00  2.450000E+00  1.088457E-03
-4.950000E+00  2.500000E+00  9.974046E-04
-4.950000E+00  2.550000E+00  9.106181E-04
-4.950000E+00  2.600000E+00  8.282667E-04
-4.950000E+00  2.650000E+00  7.504785E-04
-4.950000E+00  2.700000E+00  6.773408E-04
-4.950000E+00  2.750000E+00  6.088994E-04
-4.950000E+00  2.800000E+00  5.451591E-04
-4.950000E+00  2.850000E+00  4.860851E-04
-4.950000E+00  2.900000E+00  4.316053E-04
-4.950000E+00  2.950000E+00  3.816126E-04
-4.950000E+00  3.000000E+00  3.359682E-04
-4.950000E+00  3.050000E+00  2.945056E-04
-4.950000E+00  3.100000E+00  2.570347E-04
-4.950000E+00  3.150000E+00  2.233457E-04
-4.950000E+00  3.200000E+00  1.932138E-04
-4.950000E+00  3.250000E+00  1.664037E-04
-4.950000E+00  3.300000E+00  1.426737E-04
-4.950000E+00  3.350000E+00  1.217797E-04
-4.950000E+00  3.400000E+00  1.034789E-04
-4.950000E+00  3.450000E+00  8.753326E-05
-4.950000E+00  3.500000E+00  7.371215E-05
-4.950000E+00  3.550000E+00  6.179480E-05
-4.950000E+00  3.600000E+00  5.157220E-05
-4.950000E+00  3.650000E+00  4.284855E-05
-4.950000E+00  3.700000E+00  3.544219E-05
-4.950000E+00  3.750000E+00  2.918623E-05
-4.950000E+00  3.800000E+00  2.392868E-05
-4.950000E+00  3.850000E+00  1.953232E-05
-4.950000E+00  3.900000E+00  1.587435E-05
-4.950000E+00  3.950000E+00  1.284572E-05
-4.950000E+00  4.000000E+00  1.035034E-05
-4.950000E+00  4.050000E+00  8.304232E-06
-4.950000E+00  4.100000E+00  6.634484E-06
-4.950000E+00  4.150000E+00  5.278279E-06
-4.950000E+00  4.200000E+00  4.181860E-06
-4.950000E+00  4.250000E+00  3.299533E-06
-4.950000E+00  4.300000E+00  2.592715E-06
-4.950000E+00  4.350000E+00  2.029032E-06
-4.950000E+00  4.400000E+00  1.581489E-06
-4.950000E+00  4.450000E+00  1.227714E-06
-4.950000E+00  4.500000E+00  9.492712E-07
-4.950000E+00  4.550000E+00  7.310600E-07
-4.950000E+00  4.600000E+00  5.607778E-07
-4.950000E+00  4.650000E+00  4.284571E-07
-4.950000E+00  4.700000E+00  3.260653E-07
-4.950000E+00  4.750000E+00  2.471624E-07
-4.950000E+00  4.800000E+00  1.866118E-07
-4.950000E+00  4.850000E+00  1.403365E-07
-4.950000E+00  4.900000E+00  1.051169E-07
-4.950000E+00  4.950000E+00  7.842187E-08
-4.950000E+00  5.000000E+00  5.827168E-08
-4.950000E+00  5.050000E+00  4.312459E-08
-4.950000E+00  5.100000E+00  3.178561E-08
-4.950000E+00  5.150000E+00  2.333274E-08
-4.950000E+00  5.200000E+00  1.705780E-08
-4.950000E+00  5.250000E+00  1.241927E-08
-4.950000E+00  5.300000E+00  9.004951E-09
-4.950000E+00  5.350000E+00  6.502459E-09
-4.950000E+00  5.400000E+00  4.676141E-09
-4.950000E+00  5.450000E+00  3.349016E-09
-4.950000E+00  5.500000E+00  2.388775E-09
-4.950000E+00  5.550000E+00  1.696959E-09
-4.950000E+00  5.600000E+00  1.200635E-09
-4.950000E+00  5.650000E+00  8.460354E-10
-4.950000E+00  5.700000E+00  5.937066E-10
-4.950000E+00  5.750000E+00  4.148402E-10
-4.950000E+00  5.800000E+00  2.885037E-10
-4.950000E+00  5.850000E+00  1.995633E-10
-4.950000E+00  5.900000E+00  1.371337E-10
-4.950000E+00  5.950000E+00  9.342637E-11
-4.950000E+00  6.000000E+00  6.289890E-11
-4.950000E+00  6.050000E+00  4.162919E-11
-4.950000E+00  6.100000E+00  2.685850E-11
-4.950000E+00  6.150000E+00  1.665943E-11
-4.950000E+00  6.200000E+00  9.696605E-12
-4.950000E+00  6.250000E+00  5.055960E-12
-4.950000E+00  6.300000E+00  2.125251E-12
-4.950000E+00  6.350000E+00  5.132849E-13
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  1.084415E-13
-4.900000E+00 -6.300000E+00  4.536169E-13
-4.900000E+00 -6.250000E+00  1.097350E-12
-4.900000E+00 -6.200000E+00  2.153200E-12
-4.900000E+00 -6.150000E+00  3.806181E-12
-4.900000E+00 -6.100000E+00  6.345029E-12
-4.900000E+00 -6.050000E+00  1.021154E-11
-4.900000E+00 -6.000000E+00  1.607388E-11
-4.900000E+00 -5.950000E+00  2.493388E-11
-4.900000E+00 -5.900000E+00  3.828257E-11
-4.900000E+00 -5.850000E+00  5.832358E-11
-4.900000E+00 -5.800000E+00  8.829203E-11
-4.900000E+00 -5.750000E+00  1.329061E-10
-4.900000E+00 -5.700000E+00  1.990021E-10
-4.900000E+00 -5.650000E+00  2.964220E-10
-4.900000E+00 -5.600000E+00  4.392436E-10
-4.900000E+00 -5.550000E+00  6.474754E-10
-4.900000E+00 -5.500000E+00  9.493737E-10
-4.900000E+00 -5.450000E+00  1.384589E-09
-4.900000E+00 -5.400000E+00  2.008405E-09
-4.900000E+00 -5.350000E+00  2.897416E-09
-4.900000E+00 -5.300000E+00  4.157059E-09
-4.900000E+00 -5.250000E+00  5.931556E-09
-4.900000E+00 -5.200000E+00  8.416916E-09
-4.900000E+00 -5.150000E+00  1.187783E-08
-4.900000E+00 -5.100000E+00  1.666944E-08
-4.900000E+00 -5.050000E+00  2.326518E-08
-4.900000E+00 -5.000000E+00  3.229214E-08
-4.900000E+00 -4.950000E+00  4.457555E-08
-4.900000E+00 -4.900000E+00  6.119435E-08
-4.900000E+00 -4.850000E+00  8.355003E-08
-4.900000E+00 -4.800000E+00  1.134513E-07
-4.900000E+00 -4.750000E+00  1.532169E-07
-4.900000E+00 -4.700000E+00  2.058004E-07
-4.900000E+00 -4.650000E+00  2.749390E-07
-4.900000E+00 -4.600000E+00  3.653302E-07
-4.900000E+00 -4.550000E+00  4.828397E-07
-4.900000E+00 -4.500000E+00  6.347433E-07
-4.900000E+00 -4.450000E+00  8.300057E-07
-4.900000E+00 -4.400000E+00  1.079598E-06
-4.900000E+00 -4.350000E+00  1.396860E-06
-4.900000E+00 -4.300000E+00  1.797894E-06
-4.900000E+00 -4.250000E+00  2.302016E-06
-4.900000E+00 -4.200000E+00  2.932229E-06
-4.900000E+00 -4.150000E+00  3.715749E-06
-4.900000E+00 -4.100000E+00  4.684542E-06
-4.900000E+00 -4.050000E+00  5.875908E-06
-4.900000E+00 -4.000000E+00  7.333051E-06
-4.900000E+00 -3.950000E+00  9.105674E-06
-4.900000E+00 -3.900000E+00  1.125055E-05
-4.900000E+00 -3.850000E+00  1.383204E-05
-4.900000E+00 -3.800000E+00  1.692263E-05
-4.900000E+00 -3.750000E+00  2.060330E-05
-4.900000E+00 -3.700000E+00  2.496391E-05
-4.900000E+00 -3.650000E+00  3.010338E-05
-4.900000E+00 -3.600000E+00  3.612980E-05
-4.900000E+00 -3.550000E+00  4.316035E-05
-4.900000E+00 -3.500000E+00  5.132110E-05
-4.900000E+00 -3.450000E+00  6.074657E-05
-4.900000E+00 -3.400000E+00  7.157910E-05
-4.900000E+00 -3.350000E+00  8.396807E-05
-4.900000E+00 -3.300000E+00  9.806885E-05
-4.900000E+00 -3.250000E+00  1.140416E-04
-4.900000E+00 -3.200000E+00  1.320498E-04
-4.900000E+00 -3.150000E+00  1.522589E-04
-4.900000E+00 -3.100000E+00  1.748340E-04
-4.900000E+00 -3.050000E+00  1.999389E-04
-4.900000E+00 -3.000000E+00  2.277330E-04
-4.900000E+00 -2.950000E+00  2.583705E-04
-4.900000E+00 -2.900000E+00  2.919974E-04
-4.900000E+00 -2.850000E+00  3.287499E-04
-4.900000E+00 -2.800000E+00  3.687524E-04
-4.900000E+00 -2.750000E+00  4.121156E-04
-4.900000E+00 -2.700000E+00  4.589348E-04
-4.900000E+00 -2.650000E+00  5.092884E-04
-4.900000E+00 -2.600000E+00  5.632362E-04
-4.900000E+00 -2.550000E+00  6.208189E-04
-4.900000E+00 -2.500000E+00  6.820567E-04
-4.900000E+00 -2.450000E+00  7.469486E-04
-4.900000E+00 -2.400000E+00  8.154725E-04
-4.900000E+00 -2.350000E+00  8.875847E-04
-4.900000E+00 -2.300000E+00  9.632203E-04
-4.900000E+00 -2.250000E+00  1.042293E-03
-4.900000E+00 -2.200000E+00  1.124698E-03
-4.900000E+00 -2.150000E+00  1.210307E-03
-4.900000E+00 -2.100000E+00  1.298979E-03
-4.900000E+00 -2.050000E+00  1.390551E-03
-4.900000E+00 -2.000000E+00  1.484846E-03
-4.900000E+00 -1.950000E+00  1.581673E-03
-4.900000E+00 -1.900000E+00  1.680828E-03
-4.900000E+00 -1.850000E+00  1.782095E-03
-4.900000E+00 -1.800000E+00  1.885249E-03
-4.900000E+00 -1.750000E+00  1.990058E-03
-4.900000E+00 -1.700000E+00  2.096282E-03
-4.900000E+00 -1.650000E+00  2.203677E-03
-4.900000E+00 -1.600000E+00  2.311996E-03
-4.900000E+00 -1.550000E+00  2.420990E-03
-4.900000E+00 -1.500000E+00  2.530410E-03
-4.900000E+00 -1.450000E+00  2.640007E-03
-4.900000E+00 -1.400000E+00  2.749535E-03
-4.900000E+00 -1.350000E+00  2.858749E-03
-4.900000E+00 -1.300000E+00  2.967411E-03
-4.900000E+00 -1.250000E+00  3.075285E-03
-4.900000E+00 -1.200000E+00  3.182140E-03
-4.900000E+00 -1.150000E+00  3.287753E-03
-4.900000E+00 -1.100000E+00  3.391906E-03
-4.900000E+00 -1.050000E+00  3.494388E-03
-4.900000E+00 -1.000000E+00  3.594993E-03
-4.900000E+00 -9.500000E-01  3.693525E-03
-4.900000E+00 -9.000000E-01  3.789792E-03
-4.900000E+00 -8.500000E-01  3.883611E-03
-4.900000E+00 -8.000000E-01  3.974805E-03
-4.900000E+00 -7.500000E-01  4.063204E-03
-4.900000E+00 -7.000000E-01  4.148643E-03
-4.900000E+00 -6.500000E-01  4.230967E-03
-4.900000E+00 -6.000000E-01  4.310023E-03
-4.900000E+00 -5.500000E-01  4.385668E-03
-4.900000E+00 -5.000000E-01  4.457762E-03
-4.900000E+00 -4.500000E-01  4.526172E-03
-4.900000E+00 -4.000000E-01  4.590770E-03
-4.900000E+00 -3.500000E-01  4.651433E-03
-4.900000E+00 -3.000000E-01  4.708045E-03
-4.900000E+00 -2.500000E-01  4.760494E-03
-4.900000E+00 -2.000000E-01  4.808672E-03
-4.900000E+00 -1.500000E-01  4.852477E-03
-4.900000E+00 -1.000000E-01  4.891815E-03
-4.900000E+00 -5.000000E-02  4.926593E-03
-4.900000E+00  0.000000E+00  4.956725E-03
-4.900000E+00  5.000000E-02  4.982131E-03
-4.900000E+00  1.000000E-01  5.002737E-03
-4.900000E+00  1.500000E-01  5.018474E-03
-4.900000E+00  2.000000E-01  5.029279E-03
-4.900000E+00  2.500000E-01  5.035096E-03
-4.900000E+00  3.000000E-01  5.035875E-03
-4.900000E+00  3.500000E-01  5.031573E-03
-4.900000E+00  4.000000E-01  5.022153E-03
-4.900000E+00  4.500000E-01  5.007586E-03
-4.900000E+00  5.000000E-01  4.987852E-03
-4.900000E+00  5.500000E-01  4.962935E-03
-4.900000E+00  6.000000E-01  4.932830E-03
-4.900000E+00  6.500000E-01  4.897541E-03
-4.900000E+00  7.000000E-01  4.857078E-03
-4.900000E+00  7.500000E-01  4.811462E-03
-4.900000E+00  8.000000E-01  4.760724E-03
-4.900000E+00  8.500000E-01  4.704905E-03
-4.900000E+00  9.000000E-01  4.644057E-03
-4.900000E+00  9.500000E-01  4.578244E-03
-4.900000E+00  1.000000E+00  4.507541E-03
-4.900000E+00  1.050000E+00  4.432039E-03
-4.900000E+00  1.100000E+00  4.351840E-03
-4.900000E+00  1.150000E+00  4.267063E-03
-4.900000E+00  1.200000E+00  4.177843E-03
-4.900000E+00  1.250000E+00  4.084329E-03
-4.900000E+00  1.300000E+00  3.986692E-03
-4.900000E+00  1.350000E+00  3.885116E-03
-4.900000E+00  1.400000E+00  3.779809E-03
-4.900000E+00  1.450000E+00  3.670996E-03
-4.900000E+00  1.500000E+00  3.558921E-03
-4.900000E+00  1.550000E+00  3.443852E-03
-4.900000E+00  1.600000E+00  3.326074E-03
-4.900000E+00  1.650000E+00  3.205894E-03
-4.900000E+00  1.700000E+00  3.083638E-03
-4.900000E+00  1.750000E+00  2.959652E-03
-4.900000E+00  1.800000E+00  2.834301E-03
-4.900000E+00  1.850000E+00  2.707964E-03
-4.900000E+00  1.900000E+00  2.581037E-03
-4.900000E+00  1.950000E+00  2.453927E-03
-4.900000E+00  2.000000E+00  2.327053E-03
-4.900000E+00  2.050000E+00  2.200838E-03
-4.900000E+00  2.100000E+00  2.075711E-03
-4.900000E+00  2.150000E+00  1.952098E-03
-4.900000E+00  2.200000E+00  1.830422E-03
-4.900000E+00  2.250000E+00  1.711095E-03
-4.900000E+00  2.300000E+00  1.594517E-03
-4.900000E+00  2.350000E+00  1.481069E-03
-4.900000E+00  2.400000E+00  1.371107E-03
-4.900000E+00  2.450000E+00  1.264961E-03
-4.900000E+00  2.500000E+00  1.162929E-03
-4.900000E+00  2.550000E+00  1.065274E-03
-4.900000E+00  2.600000E+00  9.722170E-04
-4.900000E+00  2.650000E+00  8.839408E-04
-4.900000E+00  2.700000E+00  8.005830E-04
-4.900000E+00  2.750000E+00  7.222368E-04
-4.900000E+00  2.800000E+00  6.489503E-04
-4.900000E+00  2.850000E+00  5.807276E-04
-4.900000E+00  2.900000E+00  5.175296E-04
-4.900000E+00  2.950000E+00  4.592764E-04
-4.900000E+00  3.000000E+00  4.058507E-04
-4.900000E+00  3.050000E+00  3.571007E-04
-4.900000E+00  3.100000E+00  3.128447E-04
-4.900000E+00  3.150000E+00  2.728754E-04
-4.900000E+00  3.200000E+00  2.369646E-04
-4.900000E+00  3.250000E+00  2.048682E-04
-4.900000E+00  3.300000E+00  1.763310E-04
-4.900000E+00  3.350000E+00  1.510910E-04
-4.900000E+00  3.400000E+00  1.288842E-04
-4.900000E+00  3.450000E+00  1.094485E-04
-4.900000E+00  3.500000E+00  9.252690E-05
-4.900000E+00  3.550000E+00  7.787105E-05
-4.900000E+00  3.600000E+00  6.524350E-05
-4.900000E+00  3.650000E+00  5.441977E-05
-4.900000E+00  3.700000E+00  4.518987E-05
-4.900000E+00  3.750000E+00  3.735928E-05
-4.900000E+00  3.800000E+00  3.074952E-05
-4.900000E+00  3.850000E+00  2.519830E-05
-4.900000E+00  3.900000E+00  2.055931E-05
-4.900000E+00  3.950000E+00  1.670177E-05
-4.900000E+00  4.000000E+00  1.350970E-05
-4.900000E+00  4.050000E+00  1.088106E-05
-4.900000E+00  4.100000E+00  8.726747E-06
-4.900000E+00  4.150000E+00  6.969511E-06
-4.900000E+00  4.200000E+00  5.542857E-06
-4.900000E+00  4.250000E+00  4.389943E-06
-4.900000E+00  4.300000E+00  3.462498E-06
-4.900000E+00  4.350000E+00  2.719796E-06
-4.900000E+00  4.400000E+00  2.127692E-06
-4.900000E+00  4.450000E+00  1.657735E-06
-4.900000E+00  4.500000E+00  1.286359E-06
-4.900000E+00  4.550000E+00  9.941578E-07
-4.900000E+00  4.600000E+00  7.652410E-07
-4.900000E+00  4.650000E+00  5.866684E-07
-4.900000E+00  4.700000E+00  4.479596E-07
-4.900000E+00  4.750000E+00  3.406709E-07
-4.900000E+00  4.800000E+00  2.580346E-07
-4.900000E+00  4.850000E+00  1.946537E-07
-4.900000E+00  4.900000E+00  1.462456E-07
-4.900000E+00  4.950000E+00  1.094285E-07
-4.900000E+00  5.000000E+00  8.154509E-08
-4.900000E+00  5.050000E+00  6.051671E-08
-4.900000E+00  5.100000E+00  4.472538E-08
-4.900000E+00  5.150000E+00  3.291736E-08
-4.900000E+00  5.200000E+00  2.412575E-08
-4.900000E+00  5.250000E+00  1.760820E-08
-4.900000E+00  5.300000E+00  1.279746E-08
-4.900000E+00  5.350000E+00  9.262027E-09
-4.900000E+00  5.400000E+00  6.675198E-09
-4.900000E+00  5.450000E+00  4.790748E-09
-4.900000E+00  5.500000E+00  3.423980E-09
-4.900000E+00  5.550000E+00  2.436999E-09
-4.900000E+00  5.600000E+00  1.727344E-09
-4.900000E+00  5.650000E+00  1.219248E-09
-4.900000E+00  5.700000E+00  8.569555E-10
-4.900000E+00  5.750000E+00  5.996413E-10
-4.900000E+00  5.800000E+00  4.175623E-10
-4.900000E+00  5.850000E+00  2.891598E-10
-4.900000E+00  5.900000E+00  1.988890E-10
-4.900000E+00  5.950000E+00  1.356012E-10
-4.900000E+00  6.000000E+00  9.134413E-11
-4.900000E+00  6.050000E+00  6.047808E-11
-4.900000E+00  6.100000E+00  3.902749E-11
-4.900000E+00  6.150000E+00  2.420901E-11
-4.900000E+00  6.200000E+00  1.409029E-11
-4.900000E+00  6.250000E+00  7.346197E-12
-4.900000E+00  6.300000E+00  3.087609E-12
-4.900000E+00  6.350000E+00  7.456498E-13
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  1.530525E-13
-4.850000E+00 -6.300000E+00  6.402063E-13
-4.850000E+00 -6.250000E+00  1.548607E-12
-4.850000E+00 -6.200000E+00  3.038167E-12
-4.850000E+00 -6.150000E+00  5.369087E-12
-4.850000E+00 -6.100000E+00  8.946845E-12
-4.850000E+00 -6.050000E+00  1.439088E-11
-4.850000E+00 -6.000000E+00  2.263654E-11
-4.850000E+00 -5.950000E+00  3.508396E-11
-4.850000E+00 -5.900000E+00  5.381351E-11
-4.850000E+00 -5.850000E+00  8.189478E-11
-4.850000E+00 -5.800000E+00  1.238266E-10
-4.850000E+00 -5.750000E+00  1.861589E-10
-4.850000E+00 -5.700000E+00  2.783657E-10
-4.850000E+00 -5.650000E+00  4.140623E-10
-4.850000E+00 -5.600000E+00  6.126882E-10
-4.850000E+00 -5.550000E+00  9.018215E-10
-4.850000E+00 -5.500000E+00  1.320334E-09
-4.850000E+00 -5.450000E+00  1.922667E-09
-4.850000E+00 -5.400000E+00  2.784576E-09
-4.850000E+00 -5.350000E+00  4.010798E-09
-4.850000E+00 -5.300000E+00  5.745216E-09
-4.850000E+00 -5.250000E+00  8.184207E-09
-4.850000E+00 -5.200000E+00  1.159408E-08
-4.850000E+00 -5.150000E+00  1.633362E-08
-4.850000E+00 -5.100000E+00  2.288311E-08
-4.850000E+00 -5.050000E+00  3.188126E-08
-4.850000E+00 -5.000000E+00  4.417198E-08
-4.850000E+00 -4.950000E+00  6.086298E-08
-4.850000E+00 -4.900000E+00  8.339872E-08
-4.850000E+00 -4.850000E+00  1.136505E-07
-4.850000E+00 -4.800000E+00  1.540263E-07
-4.850000E+00 -4.750000E+00  2.076048E-07
-4.850000E+00 -4.700000E+00  2.782954E-07
-4.850000E+00 -4.650000E+00  3.710299E-07
-4.850000E+00 -4.600000E+00  4.919875E-07
-4.850000E+00 -4.550000E+00  6.488591E-07
-4.850000E+00 -4.500000E+00  8.511523E-07
-4.850000E+00 -4.450000E+00  1.110540E-06
-4.850000E+00 -4.400000E+00  1.441259E-06
-4.850000E+00 -4.350000E+00  1.860548E-06
-4.850000E+00 -4.300000E+00  2.389143E-06
-4.850000E+00 -4.250000E+00  3.051812E-06
-4.850000E+00 -4.200000E+00  3.877933E-06
-4.850000E+00 -4.150000E+00  4.902105E-06
-4.850000E+00 -4.100000E+00  6.164790E-06
-4.850000E+00 -4.050000E+00  7.712972E-06
-4.850000E+00 -4.000000E+00  9.600810E-06
-4.850000E+00 -3.950000E+00  1.189029E-05
-4.850000E+00 -3.900000E+00  1.465182E-05
-4.850000E+00 -3.850000E+00  1.796480E-05
-4.850000E+00 -3.800000E+00  2.191810E-05
-4.850000E+00 -3.750000E+00  2.661043E-05
-4.850000E+00 -3.700000E+00  3.215056E-05
-4.850000E+00 -3.650000E+00  3.865746E-05
-4.850000E+00 -3.600000E+00  4.626017E-05
-4.850000E+00 -3.550000E+00  5.509755E-05
-4.850000E+00 -3.500000E+00  6.531777E-05
-4.850000E+00 -3.450000E+00  7.707759E-05
-4.850000E+00 -3.400000E+00  9.054140E-05
-4.850000E+00 -3.350000E+00  1.058800E-04
-4.850000E+00 -3.300000E+00  1.232693E-04
-4.850000E+00 -3.250000E+00  1.428884E-04
-4.850000E+00 -3.200000E+00  1.649182E-04
-4.850000E+00 -3.150000E+00  1.895388E-04
-4.850000E+00 -3.100000E+00  2.169279E-04
-4.850000E+00 -3.050000E+00  2.472582E-04
-4.850000E+00 -3.000000E+00  2.806955E-04
-4.850000E+00 -2.950000E+00  3.173959E-04
-4.850000E+00 -2.900000E+00  3.575038E-04
-4.850000E+00 -2.850000E+00  4.011497E-04
-4.850000E+00 -2.800000E+00  4.484482E-04
-4.850000E+00 -2.750000E+00  4.994962E-04
-4.850000E+00 -2.700000E+00  5.543710E-04
-4.850000E+00 -2.650000E+00  6.131291E-04
-4.850000E+00 -2.600000E+00  6.758050E-04
-4.850000E+00 -2.550000E+00  7.424104E-04
-4.850000E+00 -2.500000E+00  8.129338E-04
-4.850000E+00 -2.450000E+00  8.873399E-04
-4.850000E+00 -2.400000E+00  9.655703E-04
-4.850000E+00 -2.350000E+00  1.047543E-03
-4.850000E+00 -2.300000E+00  1.133154E-03
-4.850000E+00 -2.250000E+00  1.222278E-03
-4.850000E+00 -2.200000E+00  1.314769E-03
-4.850000E+00 -2.150000E+00  1.410462E-03
-4.850000E+00 -2.100000E+00  1.509173E-03
-4.850000E+00 -2.050000E+00  1.610706E-03
-4.850000E+00 -2.000000E+00  1.714847E-03
-4.850000E+00 -1.950000E+00  1.821371E-03
-4.850000E+00 -1.900000E+00  1.930043E-03
-4.850000E+00 -1.850000E+00  2.040619E-03
-4.850000E+00 -1.800000E+00  2.152849E-03
-4.850000E+00 -1.750000E+00  2.266476E-03
-4.850000E+00 -1.700000E+00  2.381241E-03
-4.850000E+00 -1.650000E+00  2.496884E-03
-4.850000E+00 -1.600000E+00  2.613142E-03
-4.850000E+00 -1.550000E+00  2.729756E-03
-4.850000E+00 -1.500000E+00  2.846469E-03
-4.850000E+00 -1.450000E+00  2.963026E-03
-4.850000E+00 -1.400000E+00  3.079177E-03
-4.850000E+00 -1.350000E+00  3.194677E-03
-4.850000E+00 -1.300000E+00  3.309290E-03
-4.850000E+00 -1.250000E+00  3.422782E-03
-4.850000E+00 -1.200000E+00  3.534929E-03
-4.850000E+00 -1.150000E+00  3.645514E-03
-4.850000E+00 -1.100000E+00  3.754327E-03
-4.850000E+00 -1.050000E+00  3.861165E-03
-4.850000E+00 -1.000000E+00  3.965834E-03
-4.850000E+00 -9.500000E-01  4.068149E-03
-4.850000E+00 -9.000000E-01  4.167928E-03
-4.850000E+00 -8.500000E-01  4.265000E-03
-4.850000E+00 -8.000000E-01  4.359200E-03
-4.850000E+00 -7.500000E-01  4.450371E-03
-4.850000E+00 -7.000000E-01  4.538361E-03
-4.850000E+00 -6.500000E-01  4.623023E-03
-4.850000E+00 -6.000000E-01  4.704220E-03
-4.850000E+00 -5.500000E-01  4.781817E-03
-4.850000E+00 -5.000000E-01  4.855686E-03
-4.850000E+00 -4.500000E-01  4.925703E-03
-4.850000E+00 -4.000000E-01  4.991751E-03
-4.850000E+00 -3.500000E-01  5.053716E-03
-4.850000E+00 -3.000000E-01  5.111489E-03
-4.850000E+00 -2.500000E-01  5.164965E-03
-4.850000E+00 -2.000000E-01  5.214045E-03
-4.850000E+00 -1.500000E-01  5.258633E-03
-4.850000E+00 -1.000000E-01  5.298637E-03
-4.850000E+00 -5.000000E-02  5.333972E-03
-4.850000E+00  0.000000E+00  5.364556E-03
-4.850000E+00  5.000000E-02  5.390311E-03
-4.850000E+00  1.000000E-01  5.411166E-03
-4.850000E+00  1.500000E-01  5.427054E-03
-4.850000E+00  2.000000E-01  5.437913E-03
-4.850000E+00  2.500000E-01  5.443688E-03
-4.850000E+00  3.000000E-01  5.444328E-03
-4.850000E+00  3.500000E-01  5.439789E-03
-4.850000E+00  4.000000E-01  5.430034E-03
-4.850000E+00  4.500000E-01  5.415031E-03
-4.850000E+00  5.000000E-01  5.394754E-03
-4.850000E+00  5.500000E-01  5.369186E-03
-4.850000E+00  6.000000E-01  5.338315E-03
-4.850000E+00  6.500000E-01  5.302138E-03
-4.850000E+00  7.000000E-01  5.260658E-03
-4.850000E+00  7.500000E-01  5.213889E-03
-4.850000E+00  8.000000E-01  5.161851E-03
-4.850000E+00  8.500000E-01  5.104574E-03
-4.850000E+00  9.000000E-01  5.042098E-03
-4.850000E+00  9.500000E-01  4.974474E-03
-4.850000E+00  1.000000E+00  4.901764E-03
-4.850000E+00  1.050000E+00  4.824044E-03
-4.850000E+00  1.100000E+00  4.741399E-03
-4.850000E+00  1.150000E+00  4.653934E-03
-4.850000E+00  1.200000E+00  4.561764E-03
-4.850000E+00  1.250000E+00  4.465024E-03
-4.850000E+00  1.300000E+00  4.363865E-03
-4.850000E+00  1.350000E+00  4.258455E-03
-4.850000E+00  1.400000E+00  4.148984E-03
-4.850000E+00  1.450000E+00  4.035660E-03
-4.850000E+00  1.500000E+00  3.918713E-03
-4.850000E+00  1.550000E+00  3.798393E-03
-4.850000E+00  1.600000E+00  3.674973E-03
-4.850000E+00  1.650000E+00  3.548748E-03
-4.850000E+00  1.700000E+00  3.420036E-03
-4.850000E+00  1.750000E+00  3.289174E-03
-4.850000E+00  1.800000E+00  3.156522E-03
-4.850000E+00  1.850000E+00  3.022460E-03
-4.850000E+00  1.900000E+00  2.887387E-03
-4.850000E+00  1.950000E+00  2.751716E-03
-4.850000E+00  2.000000E+00  2.615878E-03
-4.850000E+00  2.050000E+00  2.480313E-03
-4.850000E+00  2.100000E+00  2.345469E-03
-4.850000E+00  2.150000E+00  2.211801E-03
-4.850000E+00  2.200000E+00  2.079762E-03
-4.850000E+00  2.250000E+00  1.949801E-03
-4.850000E+00  2.300000E+00  1.822359E-03
-4.850000E+00  2.350000E+00  1.697862E-03
-4.850000E+00  2.400000E+00  1.576717E-03
-4.850000E+00  2.450000E+00  1.459307E-03
-4.850000E+00  2.500000E+00  1.345986E-03
-4.850000E+00  2.550000E+00  1.237072E-03
-4.850000E+00  2.600000E+00  1.132847E-03
-4.850000E+00  2.650000E+00  1.033550E-03
-4.850000E+00  2.700000E+00  9.393766E-04
-4.850000E+00  2.750000E+00  8.504740E-04
-4.850000E+00  2.800000E+00  7.669421E-04
-4.850000E+00  2.850000E+00  6.888317E-04
-4.850000E+00  2.900000E+00  6.161461E-04
-4.850000E+00  2.950000E+00  5.488421E-04
-4.850000E+00  3.000000E+00  4.868325E-04
-4.850000E+00  3.050000E+00  4.299894E-04
-4.850000E+00  3.100000E+00  3.781482E-04
-4.850000E+00  3.150000E+00  3.311120E-04
-4.850000E+00  3.200000E+00  2.886564E-04
-4.850000E+00  3.250000E+00  2.505348E-04
-4.850000E+00  3.300000E+00  2.164837E-04
-4.850000E+00  3.350000E+00  1.862279E-04
-4.850000E+00  3.400000E+00  1.594853E-04
-4.850000E+00  3.450000E+00  1.359721E-04
-4.850000E+00  3.500000E+00  1.154066E-04
-4.850000E+00  3.550000E+00  9.751333E-05
-4.850000E+00  3.600000E+00  8.202608E-05
-4.850000E+00  3.650000E+00  6.869086E-05
-4.850000E+00  3.700000E+00  5.726783E-05
-4.850000E+00  3.750000E+00  4.753291E-05
-4.850000E+00  3.800000E+00  3.927883E-05
-4.850000E+00  3.850000E+00  3.231562E-05
-4.850000E+00  3.900000E+00  2.647078E-05
-4.850000E+00  3.950000E+00  2.158898E-05
-4.850000E+00  4.000000E+00  1.753155E-05
-4.850000E+00  4.050000E+00  1.417565E-05
-4.850000E+00  4.100000E+00  1.141332E-05
-4.850000E+00  4.150000E+00  9.150366E-06
-4.850000E+00  4.200000E+00  7.305234E-06
-4.850000E+00  4.250000E+00  5.807771E-06
-4.850000E+00  4.300000E+00  4.598057E-06
-4.850000E+00  4.350000E+00  3.625246E-06
-4.850000E+00  4.400000E+00  2.846472E-06
-4.850000E+00  4.450000E+00  2.225813E-06
-4.850000E+00  4.500000E+00  1.733357E-06
-4.850000E+00  4.550000E+00  1.344338E-06
-4.850000E+00  4.600000E+00  1.038370E-06
-4.850000E+00  4.650000E+00  7.987640E-07
-4.850000E+00  4.700000E+00  6.119371E-07
-4.850000E+00  4.750000E+00  4.668890E-07
-4.850000E+00  4.800000E+00  3.547599E-07
-4.850000E+00  4.850000E+00  2.684500E-07
-4.850000E+00  4.900000E+00  2.022987E-07
-4.850000E+00  4.950000E+00  1.518151E-07
-4.850000E+00  5.000000E+00  1.134541E-07
-4.850000E+00  5.050000E+00  8.443047E-08
-4.850000E+00  5.100000E+00  6.256663E-08
-4.850000E+00  5.150000E+00  4.616809E-08
-4.850000E+00  5.200000E+00  3.392259E-08
-4.850000E+00  5.250000E+00  2.481862E-08
-4.850000E+00  5.300000E+00  1.808025E-08
-4.850000E+00  5.350000E+00  1.311498E-08
-4.850000E+00  5.400000E+00  9.472613E-09
-4.850000E+00  5.450000E+00  6.812633E-09
-4.850000E+00  5.500000E+00  4.878765E-09
-4.850000E+00  5.550000E+00  3.479046E-09
-4.850000E+00  5.600000E+00  2.470394E-09
-4.850000E+00  5.650000E+00  1.746685E-09
-4.850000E+00  5.700000E+00  1.229601E-09
-4.850000E+00  5.750000E+00  8.616351E-10
-4.850000E+00  5.800000E+00  6.007797E-10
-4.850000E+00  5.850000E+00  4.165083E-10
-4.850000E+00  5.900000E+00  2.867558E-10
-4.850000E+00  5.950000E+00  1.956591E-10
-4.850000E+00  6.000000E+00  1.318774E-10
-4.850000E+00  6.050000E+00  8.734964E-11
-4.850000E+00  6.100000E+00  5.638124E-11
-4.850000E+00  6.150000E+00  3.497688E-11
-4.850000E+00  6.200000E+00  2.035726E-11
-4.850000E+00  6.250000E+00  1.061282E-11
-4.850000E+00  6.300000E+00  4.460174E-12
-4.850000E+00  6.350000E+00  1.077045E-12
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  2.149633E-13
-4.800000E+00 -6.300000E+00  8.991391E-13
-4.800000E+00 -6.250000E+00  2.174749E-12
-4.800000E+00 -6.200000E+00  4.265853E-12
-4.800000E+00 -6.150000E+00  7.536553E-12
-4.800000E+00 -6.100000E+00  1.255340E-11
-4.800000E+00 -6.050000E+00  2.018053E-11
-4.800000E+00 -6.000000E+00  3.172067E-11
-4.800000E+00 -5.950000E+00  4.912065E-11
-4.800000E+00 -5.900000E+00  7.526835E-11
-4.800000E+00 -5.850000E+00  1.144176E-10
-4.800000E+00 -5.800000E+00  1.727923E-10
-4.800000E+00 -5.750000E+00  2.594382E-10
-4.800000E+00 -5.700000E+00  3.874164E-10
-4.800000E+00 -5.650000E+00  5.754628E-10
-4.800000E+00 -5.600000E+00  8.502793E-10
-4.800000E+00 -5.550000E+00  1.249675E-09
-4.800000E+00 -5.500000E+00  1.826840E-09
-4.800000E+00 -5.450000E+00  2.656119E-09
-4.800000E+00 -5.400000E+00  3.840755E-09
-4.800000E+00 -5.350000E+00  5.523189E-09
-4.800000E+00 -5.300000E+00  7.898678E-09
-4.800000E+00 -5.250000E+00  1.123313E-08
-4.800000E+00 -5.200000E+00  1.588633E-08
-4.800000E+00 -5.150000E+00  2.234186E-08
-4.800000E+00 -5.100000E+00  3.124552E-08
-4.800000E+00 -5.050000E+00  4.345401E-08
-4.800000E+00 -5.000000E+00  6.009638E-08
-4.800000E+00 -4.950000E+00  8.265072E-08
-4.800000E+00 -4.900000E+00  1.130393E-07
-4.800000E+00 -4.850000E+00  1.537455E-07
-4.800000E+00 -4.800000E+00  2.079559E-07
-4.800000E+00 -4.750000E+00  2.797321E-07
-4.800000E+00 -4.700000E+00  3.742166E-07
-4.800000E+00 -4.650000E+00  4.978756E-07
-4.800000E+00 -4.600000E+00  6.587850E-07
-4.800000E+00 -4.550000E+00  8.669623E-07
-4.800000E+00 -4.500000E+00  1.134748E-06
-4.800000E+00 -4.450000E+00  1.477238E-06
-4.800000E+00 -4.400000E+00  1.912774E-06
-4.800000E+00 -4.350000E+00  2.463482E-06
-4.800000E+00 -4.300000E+00  3.155867E-06
-4.800000E+00 -4.250000E+00  4.021456E-06
-4.800000E+00 -4.200000E+00  5.097476E-06
-4.800000E+00 -4.150000E+00  6.427579E-06
-4.800000E+00 -4.100000E+00  8.062568E-06
-4.800000E+00 -4.050000E+00  1.006114E-05
-4.800000E+00 -4.000000E+00  1.249062E-05
-4.800000E+00 -3.950000E+00  1.542762E-05
-4.800000E+00 -3.900000E+00  1.895871E-05
-4.800000E+00 -3.850000E+00  2.318091E-05
-4.800000E+00 -3.800000E+00  2.820214E-05
-4.800000E+00 -3.750000E+00  3.414149E-05
-4.800000E+00 -3.700000E+00  4.112930E-05
-4.800000E+00 -3.650000E+00  4.930707E-05
-4.800000E+00 -3.600000E+00  5.882713E-05
-4.800000E+00 -3.550000E+00  6.985204E-05
-4.800000E+00 -3.500000E+00  8.255377E-05
-4.800000E+00 -3.450000E+00  9.711257E-05
-4.800000E+00 -3.400000E+00  1.137156E-04
-4.800000E+00 -3.350000E+00  1.325553E-04
-4.800000E+00 -3.300000E+00  1.538274E-04
-4.800000E+00 -3.250000E+00  1.777289E-04
-4.800000E+00 -3.200000E+00  2.044557E-04
-4.800000E+00 -3.150000E+00  2.342003E-04
-4.800000E+00 -3.100000E+00  2.671490E-04
-4.800000E+00 -3.050000E+00  3.034794E-04
-4.800000E+00 -3.000000E+00  3.433578E-04
-4.800000E+00 -2.950000E+00  3.869370E-04
-4.800000E+00 -2.900000E+00  4.343531E-04
-4.800000E+00 -2.850000E+00  4.857241E-04
-4.800000E+00 -2.800000E+00  5.411474E-04
-4.800000E+00 -2.750000E+00  6.006984E-04
-4.800000E+00 -2.700000E+00  6.644287E-04
-4.800000E+00 -2.650000E+00  7.323652E-04
-4.800000E+00 -2.600000E+00  8.045095E-04
-4.800000E+00 -2.550000E+00  8.808373E-04
-4.800000E+00 -2.500000E+00  9.612983E-04
-4.800000E+00 -2.450000E+00  1.045817E-03
-4.800000E+00 -2.400000E+00  1.134292E-03
-4.800000E+00 -2.350000E+00  1.226600E-03
-4.800000E+00 -2.300000E+00  1.322593E-03
-4.800000E+00 -2.250000E+00  1.422102E-03
-4.800000E+00 -2.200000E+00  1.524940E-03
-4.800000E+00 -2.150000E+00  1.630900E-03
-4.800000E+00 -2.100000E+00  1.739762E-03
-4.800000E+00 -2.050000E+00  1.851290E-03
-4.800000E+00 -2.000000E+00  1.965238E-03
-4.800000E+00 -1.950000E+00  2.081348E-03
-4.800000E+00 -1.900000E+00  2.199357E-03
-4.800000E+00 -1.850000E+00  2.318996E-03
-4.800000E+00 -1.800000E+00  2.439993E-03
-4.800000E+00 -1.750000E+00  2.562071E-03
-4.800000E+00 -1.700000E+00  2.684958E-03
-4.800000E+00 -1.650000E+00  2.808380E-03
-4.800000E+00 -1.600000E+00  2.932066E-03
-4.800000E+00 -1.550000E+00  3.055751E-03
-4.800000E+00 -1.500000E+00  3.179173E-03
-4.800000E+00 -1.450000E+00  3.302079E-03
-4.800000E+00 -1.400000E+00  3.424220E-03
-4.800000E+00 -1.350000E+00  3.545356E-03
-4.800000E+00 -1.300000E+00  3.665254E-03
-4.800000E+00 -1.250000E+00  3.783692E-03
-4.800000E+00 -1.200000E+00  3.900454E-03
-4.800000E+00 -1.150000E+00  4.015332E-03
-4.800000E+00 -1.100000E+00  4.128130E-03
-4.800000E+00 -1.050000E+00  4.238656E-03
-4.800000E+00 -1.000000E+00  4.346730E-03
-4.800000E+00 -9.500000E-01  4.452179E-03
-4.800000E+00 -9.000000E-01  4.554838E-03
-4.800000E+00 -8.500000E-01  4.654547E-03
-4.800000E+00 -8.000000E-01  4.751157E-03
-4.800000E+00 -7.500000E-01  4.844523E-03
-4.800000E+00 -7.000000E-01  4.934507E-03
-4.800000E+00 -6.500000E-01  5.020976E-03
-4.800000E+00 -6.000000E-01  5.103803E-03
-4.800000E+00 -5.500000E-01  5.182868E-03
-4.800000E+00 -5.000000E-01  5.258052E-03
-4.800000E+00 -4.500000E-01  5.329243E-03
-4.800000E+00 -4.000000E-01  5.396333E-03
-4.800000E+00 -3.500000E-01  5.459218E-03
-4.800000E+00 -3.000000E-01  5.517796E-03
-4.800000E+00 -2.500000E-01  5.571971E-03
-4.800000E+00 -2.000000E-01  5.621650E-03
-4.800000E+00 -1.500000E-01  5.666743E-03
-4.800000E+00 -1.000000E-01  5.707166E-03
-4.800000E+00 -5.000000E-02  5.742835E-03
-4.800000E+00  0.000000E+00  5.773674E-03
-4.800000E+00  5.000000E-02  5.799608E-03
-4.800000E+00  1.000000E-01  5.820569E-03
-4.800000E+00  1.500000E-01  5.836493E-03
-4.800000E+00  2.000000E-01  5.847318E-03
-4.800000E+00  2.500000E-01  5.852991E-03
-4.800000E+00  3.000000E-01  5.853461E-03
-4.800000E+00  3.500000E-01  5.848684E-03
-4.800000E+00  4.000000E-01  5.838621E-03
-4.800000E+00  4.500000E-01  5.823238E-03
-4.800000E+00  5.000000E-01  5.802507E-03
-4.800000E+00  5.500000E-01  5.776407E-03
-4.800000E+00  6.000000E-01  5.744921E-03
-4.800000E+00  6.500000E-01  5.708040E-03
-4.800000E+00  7.000000E-01  5.665761E-03
-4.800000E+00  7.500000E-01  5.618087E-03
-4.800000E+00  8.000000E-01  5.565031E-03
-4.800000E+00  8.500000E-01  5.506612E-03
-4.800000E+00  9.000000E-01  5.442857E-03
-4.800000E+00  9.500000E-01  5.373804E-03
-4.800000E+00  1.000000E+00  5.299501E-03
-4.800000E+00  1.050000E+00  5.220007E-03
-4.800000E+00  1.100000E+00  5.135394E-03
-4.800000E+00  1.150000E+00  5.045745E-03
-4.800000E+00  1.200000E+00  4.951160E-03
-4.800000E+00  1.250000E+00  4.851754E-03
-4.800000E+00  1.300000E+00  4.747659E-03
-4.800000E+00  1.350000E+00  4.639024E-03
-4.800000E+00  1.400000E+00  4.526019E-03
-4.800000E+00  1.450000E+00  4.408832E-03
-4.800000E+00  1.500000E+00  4.287674E-03
-4.800000E+00  1.550000E+00  4.162777E-03
-4.800000E+00  1.600000E+00  4.034397E-03
-4.800000E+00  1.650000E+00  3.902813E-03
-4.800000E+00  1.700000E+00  3.768326E-03
-4.800000E+00  1.750000E+00  3.631264E-03
-4.800000E+00  1.800000E+00  3.491975E-03
-4.800000E+00  1.850000E+00  3.350833E-03
-4.800000E+00  1.900000E+00  3.208233E-03
-4.800000E+00  1.950000E+00  3.064589E-03
-4.800000E+00  2.000000E+00  2.920336E-03
-4.800000E+00  2.050000E+00  2.775923E-03
-4.800000E+00  2.100000E+00  2.631815E-03
-4.800000E+00  2.150000E+00  2.488483E-03
-4.800000E+00  2.200000E+00  2.346407E-03
-4.800000E+00  2.250000E+00  2.206067E-03
-4.800000E+00  2.300000E+00  2.067939E-03
-4.800000E+00  2.350000E+00  1.932492E-03
-4.800000E+00  2.400000E+00  1.800179E-03
-4.800000E+00  2.450000E+00  1.671434E-03
-4.800000E+00  2.500000E+00  1.546665E-03
-4.800000E+00  2.550000E+00  1.426250E-03
-4.800000E+00  2.600000E+00  1.310530E-03
-4.800000E+00  2.650000E+00  1.199806E-03
-4.800000E+00  2.700000E+00  1.094335E-03
-4.800000E+00  2.750000E+00  9.943245E-04
-4.800000E+00  2.800000E+00  8.999327E-04
-4.800000E+00  2.850000E+00  8.112659E-04
-4.800000E+00  2.900000E+00  7.283783E-04
-4.800000E+00  2.950000E+00  6.512727E-04
-4.800000E+00  3.000000E+00  5.799017E-04
-4.800000E+00  3.050000E+00  5.141711E-04
-4.800000E+00  3.100000E+00  4.539427E-04
-4.800000E+00  3.150000E+00  3.990392E-04
-4.800000E+00  3.200000E+00  3.492484E-04
-4.800000E+00  3.250000E+00  3.043292E-04
-4.800000E+00  3.300000E+00  2.640167E-04
-4.800000E+00  3.350000E+00  2.280281E-04
-4.800000E+00  3.400000E+00  1.960685E-04
-4.800000E+00  3.450000E+00  1.678359E-04
-4.800000E+00  3.500000E+00  1.430266E-04
-4.800000E+00  3.550000E+00  1.213399E-04
-4.800000E+00  3.600000E+00  1.024817E-04
-4.800000E+00  3.650000E+00  8.616836E-05
-4.800000E+00  3.700000E+00  7.212954E-05
-4.800000E+00  3.750000E+00  6.011023E-05
-4.800000E+00  3.800000E+00  4.987244E-05
-4.800000E+00  3.850000E+00  4.119631E-05
-4.800000E+00  3.900000E+00  3.388056E-05
-4.800000E+00  3.950000E+00  2.774259E-05
-4.800000E+00  4.000000E+00  2.261819E-05
-4.800000E+00  4.050000E+00  1.836087E-05
-4.800000E+00  4.100000E+00  1.484102E-05
-4.800000E+00  4.150000E+00  1.194480E-05
-4.800000E+00  4.200000E+00  9.573020E-06
-4.800000E+00  4.250000E+00  7.639808E-06
-4.800000E+00  4.300000E+00  6.071382E-06
-4.800000E+00  4.350000E+00  4.804757E-06
-4.800000E+00  4.400000E+00  3.786519E-06
-4.800000E+00  4.450000E+00  2.971654E-06
-4.800000E+00  4.500000E+00  2.322465E-06
-4.800000E+00  4.550000E+00  1.807569E-06
-4.800000E+00  4.600000E+00  1.400991E-06
-4.800000E+00  4.650000E+00  1.081358E-06
-4.800000E+00  4.700000E+00  8.311783E-07
-4.800000E+00  4.750000E+00  6.362176E-07
-4.800000E+00  4.800000E+00  4.849510E-07
-4.800000E+00  4.850000E+00  3.680984E-07
-4.800000E+00  4.900000E+00  2.782248E-07
-4.800000E+00  4.950000E+00  2.094038E-07
-4.800000E+00  5.000000E+00  1.569353E-07
-4.800000E+00  5.050000E+00  1.171101E-07
-4.800000E+00  5.100000E+00  8.701542E-08
-4.800000E+00  5.150000E+00  6.437503E-08
-4.800000E+00  5.200000E+00  4.741878E-08
-4.800000E+00  5.250000E+00  3.477674E-08
-4.800000E+00  5.300000E+00  2.539389E-08
-4.800000E+00  5.350000E+00  1.846163E-08
-4.800000E+00  5.400000E+00  1.336328E-08
-4.800000E+00  5.450000E+00  9.630789E-09
-4.800000E+00  5.500000E+00  6.910701E-09
-4.800000E+00  5.550000E+00  4.937390E-09
-4.800000E+00  5.600000E+00  3.512252E-09
-4.800000E+00  5.650000E+00  2.487538E-09
-4.800000E+00  5.700000E+00  1.753896E-09
-4.800000E+00  5.750000E+00  1.230810E-09
-4.800000E+00  5.800000E+00  8.593070E-10
-4.800000E+00  5.850000E+00  5.964216E-10
-4.800000E+00  5.900000E+00  4.110209E-10
-4.800000E+00  5.950000E+00  2.806692E-10
-4.800000E+00  6.000000E+00  1.892900E-10
-4.800000E+00  6.050000E+00  1.254304E-10
-4.800000E+00  6.100000E+00  8.098204E-11
-4.800000E+00  6.150000E+00  5.024435E-11
-4.800000E+00  6.200000E+00  2.924370E-11
-4.800000E+00  6.250000E+00  1.524483E-11
-4.800000E+00  6.300000E+00  6.406378E-12
-4.800000E+00  6.350000E+00  1.546926E-12
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  3.004525E-13
-4.750000E+00 -6.300000E+00  1.256663E-12
-4.750000E+00 -6.250000E+00  3.039193E-12
-4.750000E+00 -6.200000E+00  5.960409E-12
-4.750000E+00 -6.150000E+00  1.052725E-11
-4.750000E+00 -6.100000E+00  1.752736E-11
-4.750000E+00 -6.050000E+00  2.816020E-11
-4.750000E+00 -6.000000E+00  4.423096E-11
-4.750000E+00 -5.950000E+00  6.843297E-11
-4.750000E+00 -5.900000E+00  1.047546E-10
-4.750000E+00 -5.850000E+00  1.590609E-10
-4.750000E+00 -5.800000E+00  2.399177E-10
-4.750000E+00 -5.750000E+00  3.597532E-10
-4.750000E+00 -5.700000E+00  5.364799E-10
-4.750000E+00 -5.650000E+00  7.957455E-10
-4.750000E+00 -5.600000E+00  1.174034E-09
-4.750000E+00 -5.550000E+00  1.722907E-09
-4.750000E+00 -5.500000E+00  2.514757E-09
-4.750000E+00 -5.450000E+00  3.650565E-09
-4.750000E+00 -5.400000E+00  5.270270E-09
-4.750000E+00 -5.350000E+00  7.566534E-09
-4.750000E+00 -5.300000E+00  1.080287E-08
-4.750000E+00 -5.250000E+00  1.533734E-08
-4.750000E+00 -5.200000E+00  2.165327E-08
-4.750000E+00 -5.150000E+00  3.039880E-08
-4.750000E+00 -5.100000E+00  4.243728E-08
-4.750000E+00 -5.050000E+00  5.891118E-08
-4.750000E+00 -5.000000E+00  8.132219E-08
-4.750000E+00 -4.950000E+00  1.116310E-07
-4.750000E+00 -4.900000E+00  1.523805E-07
-4.750000E+00 -4.850000E+00  2.068463E-07
-4.750000E+00 -4.800000E+00  2.792192E-07
-4.750000E+00 -4.750000E+00  3.748249E-07
-4.750000E+00 -4.700000E+00  5.003844E-07
-4.750000E+00 -4.650000E+00  6.643220E-07
-4.750000E+00 -4.600000E+00  8.771233E-07
-4.750000E+00 -4.550000E+00  1.151750E-06
-4.750000E+00 -4.500000E+00  1.504110E-06
-4.750000E+00 -4.450000E+00  1.953594E-06
-4.750000E+00 -4.400000E+00  2.523666E-06
-4.750000E+00 -4.350000E+00  3.242521E-06
-4.750000E+00 -4.300000E+00  4.143788E-06
-4.750000E+00 -4.250000E+00  5.267296E-06
-4.750000E+00 -4.200000E+00  6.659863E-06
-4.750000E+00 -4.150000E+00  8.376121E-06
-4.750000E+00 -4.100000E+00  1.047934E-05
-4.750000E+00 -4.050000E+00  1.304225E-05
-4.750000E+00 -4.000000E+00  1.614780E-05
-4.750000E+00 -3.950000E+00  1.988987E-05
-4.750000E+00 -3.900000E+00  2.437390E-05
-4.750000E+00 -3.850000E+00  2.971732E-05
-4.750000E+00 -3.800000E+00  3.604990E-05
-4.750000E+00 -3.750000E+00  4.351381E-05
-4.750000E+00 -3.700000E+00  5.226358E-05
-4.750000E+00 -3.650000E+00  6.246560E-05
-4.750000E+00 -3.600000E+00  7.429756E-05
-4.750000E+00 -3.550000E+00  8.794741E-05
-4.750000E+00 -3.500000E+00  1.036121E-04
-4.750000E+00 -3.450000E+00  1.214959E-04
-4.750000E+00 -3.400000E+00  1.418089E-04
-4.750000E+00 -3.350000E+00  1.647640E-04
-4.750000E+00 -3.300000E+00  1.905755E-04
-4.750000E+00 -3.250000E+00  2.194557E-04
-4.750000E+00 -3.200000E+00  2.516124E-04
-4.750000E+00 -3.150000E+00  2.872461E-04
-4.750000E+00 -3.100000E+00  3.265467E-04
-4.750000E+00 -3.050000E+00  3.696910E-04
-4.750000E+00 -3.000000E+00  4.168396E-04
-4.750000E+00 -2.950000E+00  4.681344E-04
-4.750000E+00 -2.900000E+00  5.236959E-04
-4.750000E+00 -2.850000E+00  5.836216E-04
-4.750000E+00 -2.800000E+00  6.479834E-04
-4.750000E+00 -2.750000E+00  7.168270E-04
-4.750000E+00 -2.700000E+00  7.901702E-04
-4.750000E+00 -2.650000E+00  8.680025E-04
-4.750000E+00 -2.600000E+00  9.502848E-04
-4.750000E+00 -2.550000E+00  1.036950E-03
-4.750000E+00 -2.500000E+00  1.127903E-03
-4.750000E+00 -2.450000E+00  1.223022E-03
-4.750000E+00 -2.400000E+00  1.322159E-03
-4.750000E+00 -2.350000E+00  1.425145E-03
-4.750000E+00 -2.300000E+00  1.531784E-03
-4.750000E+00 -2.250000E+00  1.641866E-03
-4.750000E+00 -2.200000E+00  1.755157E-03
-4.750000E+00 -2.150000E+00  1.871414E-03
-4.750000E+00 -2.100000E+00  1.990375E-03
-4.750000E+00 -2.050000E+00  2.111772E-03
-4.750000E+00 -2.000000E+00  2.235325E-03
-4.750000E+00 -1.950000E+00  2.360751E-03
-4.750000E+00 -1.900000E+00  2.487762E-03
-4.750000E+00 -1.850000E+00  2.616067E-03
-4.750000E+00 -1.800000E+00  2.745376E-03
-4.750000E+00 -1.750000E+00  2.875402E-03
-4.750000E+00 -1.700000E+00  3.005860E-03
-4.750000E+00 -1.650000E+00  3.136471E-03
-4.750000E+00 -1.600000E+00  3.266960E-03
-4.750000E+00 -1.550000E+00  3.397061E-03
-4.750000E+00 -1.500000E+00  3.526516E-03
-4.750000E+00 -1.450000E+00  3.655075E-03
-4.750000E+00 -1.400000E+00  3.782497E-03
-4.750000E+00 -1.350000E+00  3.908550E-03
-4.750000E+00 -1.300000E+00  4.033013E-03
-4.750000E+00 -1.250000E+00  4.155674E-03
-4.750000E+00 -1.200000E+00  4.276331E-03
-4.750000E+00 -1.150000E+00  4.394792E-03
-4.750000E+00 -1.100000E+00  4.510872E-03
-4.750000E+00 -1.050000E+00  4.624399E-03
-4.750000E+00 -1.000000E+00  4.735205E-03
-4.750000E+00 -9.500000E-01  4.843134E-03
-4.750000E+00 -9.000000E-01  4.948036E-03
-4.750000E+00 -8.500000E-01  5.049769E-03
-4.750000E+00 -8.000000E-01  5.148196E-03
-4.750000E+00 -7.500000E-01  5.243188E-03
-4.750000E+00 -7.000000E-01  5.334621E-03
-4.750000E+00 -6.500000E-01  5.422377E-03
-4.750000E+00 -6.000000E-01  5.506341E-03
-4.750000E+00 -5.500000E-01  5.586404E-03
-4.750000E+00 -5.000000E-01  5.662461E-03
-4.750000E+00 -4.500000E-01  5.734409E-03
-4.750000E+00 -4.000000E-01  5.802149E-03
-4.750000E+00 -3.500000E-01  5.865588E-03
-4.750000E+00 -3.000000E-01  5.924631E-03
-4.750000E+00 -2.500000E-01  5.979190E-03
-4.750000E+00 -2.000000E-01  6.029178E-03
-4.750000E+00 -1.500000E-01  6.074512E-03
-4.750000E+00 -1.000000E-01  6.115112E-03
-4.750000E+00 -5.000000E-02  6.150900E-03
-4.750000E+00  0.000000E+00  6.181803E-03
-4.750000E+00  5.000000E-02  6.207751E-03
-4.750000E+00  1.000000E-01  6.228677E-03
-4.750000E+00  1.500000E-01  6.244519E-03
-4.750000E+00  2.000000E-01  6.255220E-03
-4.750000E+00  2.500000E-01  6.260726E-03
-4.750000E+00  3.000000E-01  6.260988E-03
-4.750000E+00  3.500000E-01  6.255962E-03
-4.750000E+00  4.000000E-01  6.245608E-03
-4.750000E+00  4.500000E-01  6.229891E-03
-4.750000E+00  5.000000E-01  6.208783E-03
-4.750000E+00  5.500000E-01  6.182257E-03
-4.750000E+00  6.000000E-01  6.150294E-03
-4.750000E+00  6.500000E-01  6.112879E-03
-4.750000E+00  7.000000E-01  6.070003E-03
-4.750000E+00  7.500000E-01  6.021661E-03
-4.750000E+00  8.000000E-01  5.967857E-03
-4.750000E+00  8.500000E-01  5.908598E-03
-4.750000E+00  9.000000E-01  5.843901E-03
-4.750000E+00  9.500000E-01  5.773790E-03
-4.750000E+00  1.000000E+00  5.698298E-03
-4.750000E+00  1.050000E+00  5.617468E-03
-4.750000E+00  1.100000E+00  5.531355E-03
-4.750000E+00  1.150000E+00  5.440024E-03
-4.750000E+00  1.200000E+00  5.343556E-03
-4.750000E+00  1.250000E+00  5.242045E-03
-4.750000E+00  1.300000E+00  5.135604E-03
-4.750000E+00  1.350000E+00  5.024361E-03
-4.750000E+00  1.400000E+00  4.908463E-03
-4.750000E+00  1.450000E+00  4.788078E-03
-4.750000E+00  1.500000E+00  4.663395E-03
-4.750000E+00  1.550000E+00  4.534626E-03
-4.750000E+00  1.600000E+00  4.402004E-03
-4.750000E+00  1.650000E+00  4.265789E-03
-4.750000E+00  1.700000E+00  4.126265E-03
-4.750000E+00  1.750000E+00  3.983741E-03
-4.750000E+00  1.800000E+00  3.838551E-03
-4.750000E+00  1.850000E+00  3.691057E-03
-4.750000E+00  1.900000E+00  3.541642E-03
-4.750000E+00  1.950000E+00  3.390717E-03
-4.750000E+00  2.000000E+00  3.238712E-03
-4.750000E+00  2.050000E+00  3.086079E-03
-4.750000E+00  2.100000E+00  2.933290E-03
-4.750000E+00  2.150000E+00  2.780828E-03
-4.750000E+00  2.200000E+00  2.629192E-03
-4.750000E+00  2.250000E+00  2.478885E-03
-4.750000E+00  2.300000E+00  2.330412E-03
-4.750000E+00  2.350000E+00  2.184279E-03
-4.750000E+00  2.400000E+00  2.040979E-03
-4.750000E+00  2.450000E+00  1.900995E-03
-4.750000E+00  2.500000E+00  1.764786E-03
-4.750000E+00  2.550000E+00  1.632786E-03
-4.750000E+00  2.600000E+00  1.505398E-03
-4.750000E+00  2.650000E+00  1.382985E-03
-4.750000E+00  2.700000E+00  1.265867E-03
-4.750000E+00  2.750000E+00  1.154318E-03
-4.750000E+00  2.800000E+00  1.048561E-03
-4.750000E+00  2.850000E+00  9.487630E-04
-4.750000E+00  2.900000E+00  8.550380E-04
-4.750000E+00  2.950000E+00  7.674434E-04
-4.750000E+00  3.000000E+00  6.859815E-04
-4.750000E+00  3.050000E+00  6.106016E-04
-4.750000E+00  3.100000E+00  5.412021E-04
-4.750000E+00  3.150000E+00  4.776352E-04
-4.750000E+00  3.200000E+00  4.197108E-04
-4.750000E+00  3.250000E+00  3.672021E-04
-4.750000E+00  3.300000E+00  3.198512E-04
-4.750000E+00  3.350000E+00  2.773755E-04
-4.750000E+00  3.400000E+00  2.394731E-04
-4.750000E+00  3.450000E+00  2.058297E-04
-4.750000E+00  3.500000E+00  1.761237E-04
-4.750000E+00  3.550000E+00  1.500322E-04
-4.750000E+00  3.600000E+00  1.272353E-04
-4.750000E+00  3.650000E+00  1.074211E-04
-4.750000E+00  3.700000E+00  9.028876E-05
-4.750000E+00  3.750000E+00  7.555172E-05
-4.750000E+00  3.800000E+00  6.294015E-05
-4.750000E+00  3.850000E+00  5.220244E-05
-4.750000E+00  3.900000E+00  4.310635E-05
-4.750000E+00  3.950000E+00  3.543949E-05
-4.750000E+00  4.000000E+00  2.900935E-05
-4.750000E+00  4.050000E+00  2.364295E-05
-4.750000E+00  4.100000E+00  1.918613E-05
-4.750000E+00  4.150000E+00  1.550255E-05
-4.750000E+00  4.200000E+00  1.247261E-05
-4.750000E+00  4.250000E+00  9.992111E-06
-4.750000E+00  4.300000E+00  7.970932E-06
-4.750000E+00  4.350000E+00  6.331672E-06
-4.750000E+00  4.400000E+00  5.008291E-06
-4.750000E+00  4.450000E+00  3.944805E-06
-4.750000E+00  4.500000E+00  3.094055E-06
-4.750000E+00  4.550000E+00  2.416560E-06
-4.750000E+00  4.600000E+00  1.879459E-06
-4.750000E+00  4.650000E+00  1.455563E-06
-4.750000E+00  4.700000E+00  1.122506E-06
-4.750000E+00  4.750000E+00  8.619855E-07
-4.750000E+00  4.800000E+00  6.591107E-07
-4.750000E+00  4.850000E+00  5.018295E-07
-4.750000E+00  4.900000E+00  3.804387E-07
-4.750000E+00  4.950000E+00  2.871670E-07
-4.750000E+00  5.000000E+00  2.158222E-07
-4.750000E+00  5.050000E+00  1.614951E-07
-4.750000E+00  5.100000E+00  1.203136E-07
-4.750000E+00  5.150000E+00  8.923879E-08
-4.750000E+00  5.200000E+00  6.589743E-08
-4.750000E+00  5.250000E+00  4.844548E-08
-4.750000E+00  5.300000E+00  3.545719E-08
-4.750000E+00  5.350000E+00  2.583570E-08
-4.750000E+00  5.400000E+00  1.874141E-08
-4.750000E+00  5.450000E+00  1.353486E-08
-4.750000E+00  5.500000E+00  9.731469E-09
-4.750000E+00  5.550000E+00  6.965922E-09
-4.750000E+00  5.600000E+00  4.964201E-09
-4.750000E+00  5.650000E+00  3.521844E-09
-4.750000E+00  5.700000E+00  2.487085E-09
-4.750000E+00  5.750000E+00  1.747868E-09
-4.750000E+00  5.800000E+00  1.221898E-09
-4.750000E+00  5.850000E+00  8.490665E-10
-4.750000E+00  5.900000E+00  5.857072E-10
-4.750000E+00  5.950000E+00  4.002786E-10
-4.750000E+00  6.000000E+00  2.701265E-10
-4.750000E+00  6.050000E+00  1.790759E-10
-4.750000E+00  6.100000E+00  1.156504E-10
-4.750000E+00  6.150000E+00  7.176449E-11
-4.750000E+00  6.200000E+00  4.177076E-11
-4.750000E+00  6.250000E+00  2.177467E-11
-4.750000E+00  6.300000E+00  9.149936E-12
-4.750000E+00  6.350000E+00  2.209298E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  4.179108E-13
-4.700000E+00 -6.300000E+00  1.747852E-12
-4.700000E+00 -6.250000E+00  4.226659E-12
-4.700000E+00 -6.200000E+00  8.287641E-12
-4.700000E+00 -6.150000E+00  1.463310E-11
-4.700000E+00 -6.100000E+00  2.435258E-11
-4.700000E+00 -6.050000E+00  3.910260E-11
-4.700000E+00 -6.000000E+00  6.137214E-11
-4.700000E+00 -5.950000E+00  9.486842E-11
-4.700000E+00 -5.900000E+00  1.450718E-10
-4.700000E+00 -5.850000E+00  2.200273E-10
-4.700000E+00 -5.800000E+00  3.314642E-10
-4.700000E+00 -5.750000E+00  4.963695E-10
-4.700000E+00 -5.700000E+00  7.391817E-10
-4.700000E+00 -5.650000E+00  1.094828E-09
-4.700000E+00 -5.600000E+00  1.612896E-09
-4.700000E+00 -5.550000E+00  2.363329E-09
-4.700000E+00 -5.500000E+00  3.444131E-09
-4.700000E+00 -5.450000E+00  4.991727E-09
-4.700000E+00 -5.400000E+00  7.194772E-09
-4.700000E+00 -5.350000E+00  1.031243E-08
-4.700000E+00 -5.300000E+00  1.469839E-08
-4.700000E+00 -5.250000E+00  2.083211E-08
-4.700000E+00 -5.200000E+00  2.935928E-08
-4.700000E+00 -5.150000E+00  4.114362E-08
-4.700000E+00 -5.100000E+00  5.733280E-08
-4.700000E+00 -5.050000E+00  7.944153E-08
-4.700000E+00 -5.000000E+00  1.094555E-07
-4.700000E+00 -4.950000E+00  1.499603E-07
-4.700000E+00 -4.900000E+00  2.042994E-07
-4.700000E+00 -4.850000E+00  2.767674E-07
-4.700000E+00 -4.800000E+00  3.728421E-07
-4.700000E+00 -4.750000E+00  4.994626E-07
-4.700000E+00 -4.700000E+00  6.653580E-07
-4.700000E+00 -4.650000E+00  8.814324E-07
-4.700000E+00 -4.600000E+00  1.161211E-06
-4.700000E+00 -4.550000E+00  1.521353E-06
-4.700000E+00 -4.500000E+00  1.982229E-06
-4.700000E+00 -4.450000E+00  2.568569E-06
-4.700000E+00 -4.400000E+00  3.310181E-06
-4.700000E+00 -4.350000E+00  4.242730E-06
-4.700000E+00 -4.300000E+00  5.408573E-06
-4.700000E+00 -4.250000E+00  6.857644E-06
-4.700000E+00 -4.200000E+00  8.648362E-06
-4.700000E+00 -4.150000E+00  1.084856E-05
-4.700000E+00 -4.100000E+00  1.353638E-05
-4.700000E+00 -4.050000E+00  1.680117E-05
-4.700000E+00 -4.000000E+00  2.074424E-05
-4.700000E+00 -3.950000E+00  2.547960E-05
-4.700000E+00 -3.900000E+00  3.113444E-05
-4.700000E+00 -3.850000E+00  3.784951E-05
-4.700000E+00 -3.800000E+00  4.577924E-05
-4.700000E+00 -3.750000E+00  5.509163E-05
-4.700000E+00 -3.700000E+00  6.596774E-05
-4.700000E+00 -3.650000E+00  7.860100E-05
-4.700000E+00 -3.600000E+00  9.319608E-05
-4.700000E+00 -3.550000E+00  1.099674E-04
-4.700000E+00 -3.500000E+00  1.291374E-04
-4.700000E+00 -3.450000E+00  1.509342E-04
-4.700000E+00 -3.400000E+00  1.755894E-04
-4.700000E+00 -3.350000E+00  2.033349E-04
-4.700000E+00 -3.300000E+00  2.344003E-04
-4.700000E+00 -3.250000E+00  2.690097E-04
-4.700000E+00 -3.200000E+00  3.073780E-04
-4.700000E+00 -3.150000E+00  3.497080E-04
-4.700000E+00 -3.100000E+00  3.961870E-04
-4.700000E+00 -3.050000E+00  4.469837E-04
-4.700000E+00 -3.000000E+00  5.022452E-04
-4.700000E+00 -2.950000E+00  5.620943E-04
-4.700000E+00 -2.900000E+00  6.266274E-04
-4.700000E+00 -2.850000E+00  6.959125E-04
-4.700000E+00 -2.800000E+00  7.699876E-04
-4.700000E+00 -2.750000E+00  8.488600E-04
-4.700000E+00 -2.700000E+00  9.325054E-04
-4.700000E+00 -2.650000E+00  1.020868E-03
-4.700000E+00 -2.600000E+00  1.113862E-03
-4.700000E+00 -2.550000E+00  1.211371E-03
-4.700000E+00 -2.500000E+00  1.313249E-03
-4.700000E+00 -2.450000E+00  1.419324E-03
-4.700000E+00 -2.400000E+00  1.529400E-03
-4.700000E+00 -2.350000E+00  1.643257E-03
-4.700000E+00 -2.300000E+00  1.760654E-03
-4.700000E+00 -2.250000E+00  1.881334E-03
-4.700000E+00 -2.200000E+00  2.005024E-03
-4.700000E+00 -2.150000E+00  2.131441E-03
-4.700000E+00 -2.100000E+00  2.260289E-03
-4.700000E+00 -2.050000E+00  2.391267E-03
-4.700000E+00 -2.000000E+00  2.524071E-03
-4.700000E+00 -1.950000E+00  2.658392E-03
-4.700000E+00 -1.900000E+00  2.793923E-03
-4.700000E+00 -1.850000E+00  2.930359E-03
-4.700000E+00 -1.800000E+00  3.067399E-03
-4.700000E+00 -1.750000E+00  3.204748E-03
-4.700000E+00 -1.700000E+00  3.342116E-03
-4.700000E+00 -1.650000E+00  3.479224E-03
-4.700000E+00 -1.600000E+00  3.615801E-03
-4.700000E+00 -1.550000E+00  3.751584E-03
-4.700000E+00 -1.500000E+00  3.886323E-03
-4.700000E+00 -1.450000E+00  4.019779E-03
-4.700000E+00 -1.400000E+00  4.151721E-03
-4.700000E+00 -1.350000E+00  4.281931E-03
-4.700000E+00 -1.300000E+00  4.410203E-03
-4.700000E+00 -1.250000E+00  4.536340E-03
-4.700000E+00 -1.200000E+00  4.660157E-03
-4.700000E+00 -1.150000E+00  4.781477E-03
-4.700000E+00 -1.100000E+00  4.900135E-03
-4.700000E+00 -1.050000E+00  5.015975E-03
-4.700000E+00 -1.000000E+00  5.128847E-03
-4.700000E+00 -9.500000E-01  5.238612E-03
-4.700000E+00 -9.000000E-01  5.345137E-03
-4.700000E+00 -8.500000E-01  5.448295E-03
-4.700000E+00 -8.000000E-01  5.547968E-03
-4.700000E+00 -7.500000E-01  5.644040E-03
-4.700000E+00 -7.000000E-01  5.736402E-03
-4.700000E+00 -6.500000E-01  5.824950E-03
-4.700000E+00 -6.000000E-01  5.909582E-03
-4.700000E+00 -5.500000E-01  5.990201E-03
-4.700000E+00 -5.000000E-01  6.066712E-03
-4.700000E+00 -4.500000E-01  6.139023E-03
-4.700000E+00 -4.000000E-01  6.207047E-03
-4.700000E+00 -3.500000E-01  6.270695E-03
-4.700000E+00 -3.000000E-01  6.329884E-03
-4.700000E+00 -2.500000E-01  6.384530E-03
-4.700000E+00 -2.000000E-01  6.434554E-03
-4.700000E+00 -1.500000E-01  6.479877E-03
-4.700000E+00 -1.000000E-01  6.520425E-03
-4.700000E+00 -5.000000E-02  6.556125E-03
-4.700000E+00  0.000000E+00  6.586907E-03
-4.700000E+00  5.000000E-02  6.612704E-03
-4.700000E+00  1.000000E-01  6.633454E-03
-4.700000E+00  1.500000E-01  6.649097E-03
-4.700000E+00  2.000000E-01  6.659578E-03
-4.700000E+00  2.500000E-01  6.664844E-03
-4.700000E+00  3.000000E-01  6.664850E-03
-4.700000E+00  3.500000E-01  6.659552E-03
-4.700000E+00  4.000000E-01  6.648911E-03
-4.700000E+00  4.500000E-01  6.632892E-03
-4.700000E+00  5.000000E-01  6.611465E-03
-4.700000E+00  5.500000E-01  6.584603E-03
-4.700000E+00  6.000000E-01  6.552284E-03
-4.700000E+00  6.500000E-01  6.514487E-03
-4.700000E+00  7.000000E-01  6.471198E-03
-4.700000E+00  7.500000E-01  6.422407E-03
-4.700000E+00  8.000000E-01  6.368106E-03
-4.700000E+00  8.500000E-01  6.308294E-03
-4.700000E+00  9.000000E-01  6.242975E-03
-4.700000E+00  9.500000E-01  6.172160E-03
-4.700000E+00  1.000000E+00  6.095868E-03
-4.700000E+00  1.050000E+00  6.014124E-03
-4.700000E+00  1.100000E+00  5.926965E-03
-4.700000E+00  1.150000E+00  5.834440E-03
-4.700000E+00  1.200000E+00  5.736609E-03
-4.700000E+00  1.250000E+00  5.633545E-03
-4.700000E+00  1.300000E+00  5.525340E-03
-4.700000E+00  1.350000E+00  5.412099E-03
-4.700000E+00  1.400000E+00  5.293948E-03
-4.700000E+00  1.450000E+00  5.171031E-03
-4.700000E+00  1.500000E+00  5.043514E-03
-4.700000E+00  1.550000E+00  4.911586E-03
-4.700000E+00  1.600000E+00  4.775458E-03
-4.700000E+00  1.650000E+00  4.635365E-03
-4.700000E+00  1.700000E+00  4.491572E-03
-4.700000E+00  1.750000E+00  4.344365E-03
-4.700000E+00  1.800000E+00  4.194059E-03
-4.700000E+00  1.850000E+00  4.040999E-03
-4.700000E+00  1.900000E+00  3.885553E-03
-4.700000E+00  1.950000E+00  3.728117E-03
-4.700000E+00  2.000000E+00  3.569115E-03
-4.700000E+00  2.050000E+00  3.408994E-03
-4.700000E+00  2.100000E+00  3.248222E-03
-4.700000E+00  2.150000E+00  3.087291E-03
-4.700000E+00  2.200000E+00  2.926706E-03
-4.700000E+00  2.250000E+00  2.766987E-03
-4.700000E+00  2.300000E+00  2.608663E-03
-4.700000E+00  2.350000E+00  2.452265E-03
-4.700000E+00  2.400000E+00  2.298325E-03
-4.700000E+00  2.450000E+00  2.147363E-03
-4.700000E+00  2.500000E+00  1.999889E-03
-4.700000E+00  2.550000E+00  1.856388E-03
-4.700000E+00  2.600000E+00  1.717321E-03
-4.700000E+00  2.650000E+00  1.583114E-03
-4.700000E+00  2.700000E+00  1.454152E-03
-4.700000E+00  2.750000E+00  1.330776E-03
-4.700000E+00  2.800000E+00  1.213277E-03
-4.700000E+00  2.850000E+00  1.101890E-03
-4.700000E+00  2.900000E+00  9.967941E-04
-4.700000E+00  2.950000E+00  8.981103E-04
-4.700000E+00  3.000000E+00  8.058995E-04
-4.700000E+00  3.050000E+00  7.201640E-04
-4.700000E+00  3.100000E+00  6.408494E-04
-4.700000E+00  3.150000E+00  5.678479E-04
-4.700000E+00  3.200000E+00  5.010018E-04
-4.700000E+00  3.250000E+00  4.401089E-04
-4.700000E+00  3.300000E+00  3.849281E-04
-4.700000E+00  3.350000E+00  3.351853E-04
-4.700000E+00  3.400000E+00  2.905803E-04
-4.700000E+00  3.450000E+00  2.507931E-04
-4.700000E+00  3.500000E+00  2.154901E-04
-4.700000E+00  3.550000E+00  1.843310E-04
-4.700000E+00  3.600000E+00  1.569736E-04
-4.700000E+00  3.650000E+00  1.330800E-04
-4.700000E+00  3.700000E+00  1.123205E-04
-4.700000E+00  3.750000E+00  9.437733E-05
-4.700000E+00  3.800000E+00  7.894851E-05
-4.700000E+00  3.850000E+00  6.574959E-05
-4.700000E+00  3.900000E+00  5.451565E-05
-4.700000E+00  3.950000E+00  4.500235E-05
-4.700000E+00  4.000000E+00  3.698640E-05
-4.700000E+00  4.050000E+00  3.026559E-05
-4.700000E+00  4.100000E+00  2.465831E-05
-4.700000E+00  4.150000E+00  2.000284E-05
-4.700000E+00  4.200000E+00  1.615623E-05
-4.700000E+00  4.250000E+00  1.299316E-05
-4.700000E+00  4.300000E+00  1.040447E-05
-4.700000E+00  4.350000E+00  8.295832E-06
-4.700000E+00  4.400000E+00  6.586235E-06
-4.700000E+00  4.450000E+00  5.206590E-06
-4.700000E+00  4.500000E+00  4.098347E-06
-4.700000E+00  4.550000E+00  3.212195E-06
-4.700000E+00  4.600000E+00  2.506864E-06
-4.700000E+00  4.650000E+00  1.948012E-06
-4.700000E+00  4.700000E+00  1.507228E-06
-4.700000E+00  4.750000E+00  1.161146E-06
-4.700000E+00  4.800000E+00  8.906516E-07
-4.700000E+00  4.850000E+00  6.801951E-07
-4.700000E+00  4.900000E+00  5.171955E-07
-4.700000E+00  4.950000E+00  3.915270E-07
-4.700000E+00  5.000000E+00  2.950834E-07
-4.700000E+00  5.050000E+00  2.214083E-07
-4.700000E+00  5.100000E+00  1.653863E-07
-4.700000E+00  5.150000E+00  1.229853E-07
-4.700000E+00  5.200000E+00  9.104315E-08
-4.700000E+00  5.250000E+00  6.709285E-08
-4.700000E+00  5.300000E+00  4.921940E-08
-4.700000E+00  5.350000E+00  3.594398E-08
-4.700000E+00  5.400000E+00  2.613043E-08
-4.700000E+00  5.450000E+00  1.891037E-08
-4.700000E+00  5.500000E+00  1.362353E-08
-4.700000E+00  5.550000E+00  9.770466E-09
-4.700000E+00  5.600000E+00  6.975408E-09
-4.700000E+00  5.650000E+00  4.957111E-09
-4.700000E+00  5.700000E+00  3.506210E-09
-4.700000E+00  5.750000E+00  2.467685E-09
-4.700000E+00  5.800000E+00  1.727387E-09
-4.700000E+00  5.850000E+00  1.201719E-09
-4.700000E+00  5.900000E+00  8.298065E-10
-4.700000E+00  5.950000E+00  5.675676E-10
-4.700000E+00  6.000000E+00  3.832690E-10
-4.700000E+00  6.050000E+00  2.542021E-10
-4.700000E+00  6.100000E+00  1.642194E-10
-4.700000E+00  6.150000E+00  1.019206E-10
-4.700000E+00  6.200000E+00  5.932713E-11
-4.700000E+00  6.250000E+00  3.092649E-11
-4.700000E+00  6.300000E+00  1.299515E-11
-4.700000E+00  6.350000E+00  3.137629E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  5.784914E-13
-4.650000E+00 -6.300000E+00  2.419320E-12
-4.650000E+00 -6.250000E+00  5.849719E-12
-4.650000E+00 -6.200000E+00  1.146779E-11
-4.650000E+00 -6.150000E+00  2.024165E-11
-4.650000E+00 -6.100000E+00  3.367096E-11
-4.650000E+00 -6.050000E+00  5.403208E-11
-4.650000E+00 -6.000000E+00  8.473959E-11
-4.650000E+00 -5.950000E+00  1.308706E-10
-4.650000E+00 -5.900000E+00  1.999177E-10
-4.650000E+00 -5.850000E+00  3.028601E-10
-4.650000E+00 -5.800000E+00  4.556766E-10
-4.650000E+00 -5.750000E+00  6.814665E-10
-4.650000E+00 -5.700000E+00  1.013400E-09
-4.650000E+00 -5.650000E+00  1.498792E-09
-4.650000E+00 -5.600000E+00  2.204690E-09
-4.650000E+00 -5.550000E+00  3.225472E-09
-4.650000E+00 -5.500000E+00  4.693112E-09
-4.650000E+00 -5.450000E+00  6.790931E-09
-4.650000E+00 -5.400000E+00  9.771888E-09
-4.650000E+00 -5.350000E+00  1.398272E-08
-4.650000E+00 -5.300000E+00  1.989552E-08
-4.650000E+00 -5.250000E+00  2.814878E-08
-4.650000E+00 -5.200000E+00  3.960027E-08
-4.650000E+00 -5.150000E+00  5.539451E-08
-4.650000E+00 -5.100000E+00  7.704838E-08
-4.650000E+00 -5.050000E+00  1.065586E-07
-4.650000E+00 -5.000000E+00  1.465355E-07
-4.650000E+00 -4.950000E+00  2.003684E-07
-4.650000E+00 -4.900000E+00  2.724275E-07
-4.650000E+00 -4.850000E+00  3.683090E-07
-4.650000E+00 -4.800000E+00  4.951287E-07
-4.650000E+00 -4.750000E+00  6.618717E-07
-4.650000E+00 -4.700000E+00  8.798028E-07
-4.650000E+00 -4.650000E+00  1.162945E-06
-4.650000E+00 -4.600000E+00  1.528631E-06
-4.650000E+00 -4.550000E+00  1.998126E-06
-4.650000E+00 -4.500000E+00  2.597337E-06
-4.650000E+00 -4.450000E+00  3.357586E-06
-4.650000E+00 -4.400000E+00  4.316469E-06
-4.650000E+00 -4.350000E+00  5.518773E-06
-4.650000E+00 -4.300000E+00  7.017446E-06
-4.650000E+00 -4.250000E+00  8.874610E-06
-4.650000E+00 -4.200000E+00  1.116259E-05
-4.650000E+00 -4.150000E+00  1.396491E-05
-4.650000E+00 -4.100000E+00  1.737729E-05
-4.650000E+00 -4.050000E+00  2.150853E-05
-4.650000E+00 -4.000000E+00  2.648129E-05
-4.650000E+00 -3.950000E+00  3.243268E-05
-4.650000E+00 -3.900000E+00  3.951468E-05
-4.650000E+00 -3.850000E+00  4.789429E-05
-4.650000E+00 -3.800000E+00  5.775338E-05
-4.650000E+00 -3.750000E+00  6.928818E-05
-4.650000E+00 -3.700000E+00  8.270848E-05
-4.650000E+00 -3.650000E+00  9.823632E-05
-4.650000E+00 -3.600000E+00  1.161044E-04
-4.650000E+00 -3.550000E+00  1.365539E-04
-4.650000E+00 -3.500000E+00  1.598323E-04
-4.650000E+00 -3.450000E+00  1.861901E-04
-4.650000E+00 -3.400000E+00  2.158783E-04
-4.650000E+00 -3.350000E+00  2.491445E-04
-4.650000E+00 -3.300000E+00  2.862293E-04
-4.650000E+00 -3.250000E+00  3.273631E-04
-4.650000E+00 -3.200000E+00  3.727620E-04
-4.650000E+00 -3.150000E+00  4.226240E-04
-4.650000E+00 -3.100000E+00  4.771258E-04
-4.650000E+00 -3.050000E+00  5.364198E-04
-4.650000E+00 -3.000000E+00  6.006305E-04
-4.650000E+00 -2.950000E+00  6.698527E-04
-4.650000E+00 -2.900000E+00  7.441492E-04
-4.650000E+00 -2.850000E+00  8.235494E-04
-4.650000E+00 -2.800000E+00  9.080485E-04
-4.650000E+00 -2.750000E+00  9.976069E-04
-4.650000E+00 -2.700000E+00  1.092151E-03
-4.650000E+00 -2.650000E+00  1.191573E-03
-4.650000E+00 -2.600000E+00  1.295732E-03
-4.650000E+00 -2.550000E+00  1.404460E-03
-4.650000E+00 -2.500000E+00  1.517555E-03
-4.650000E+00 -2.450000E+00  1.634795E-03
-4.650000E+00 -2.400000E+00  1.755929E-03
-4.650000E+00 -2.350000E+00  1.880690E-03
-4.650000E+00 -2.300000E+00  2.008791E-03
-4.650000E+00 -2.250000E+00  2.139933E-03
-4.650000E+00 -2.200000E+00  2.273803E-03
-4.650000E+00 -2.150000E+00  2.410083E-03
-4.650000E+00 -2.100000E+00  2.548447E-03
-4.650000E+00 -2.050000E+00  2.688569E-03
-4.650000E+00 -2.000000E+00  2.830121E-03
-4.650000E+00 -1.950000E+00  2.972779E-03
-4.650000E+00 -1.900000E+00  3.116221E-03
-4.650000E+00 -1.850000E+00  3.260136E-03
-4.650000E+00 -1.800000E+00  3.404216E-03
-4.650000E+00 -1.750000E+00  3.548164E-03
-4.650000E+00 -1.700000E+00  3.691695E-03
-4.650000E+00 -1.650000E+00  3.834534E-03
-4.650000E+00 -1.600000E+00  3.976417E-03
-4.650000E+00 -1.550000E+00  4.117093E-03
-4.650000E+00 -1.500000E+00  4.256324E-03
-4.650000E+00 -1.450000E+00  4.393884E-03
-4.650000E+00 -1.400000E+00  4.529560E-03
-4.650000E+00 -1.350000E+00  4.663150E-03
-4.650000E+00 -1.300000E+00  4.794466E-03
-4.650000E+00 -1.250000E+00  4.923330E-03
-4.650000E+00 -1.200000E+00  5.049574E-03
-4.650000E+00 -1.150000E+00  5.173043E-03
-4.650000E+00 -1.100000E+00  5.293589E-03
-4.650000E+00 -1.050000E+00  5.411075E-03
-4.650000E+00 -1.000000E+00  5.525370E-03
-4.650000E+00 -9.500000E-01  5.636354E-03
-4.650000E+00 -9.000000E-01  5.743910E-03
-4.650000E+00 -8.500000E-01  5.847930E-03
-4.650000E+00 -8.000000E-01  5.948309E-03
-4.650000E+00 -7.500000E-01  6.044949E-03
-4.650000E+00 -7.000000E-01  6.137753E-03
-4.650000E+00 -6.500000E-01  6.226632E-03
-4.650000E+00 -6.000000E-01  6.311496E-03
-4.650000E+00 -5.500000E-01  6.392260E-03
-4.650000E+00 -5.000000E-01  6.468839E-03
-4.650000E+00 -4.500000E-01  6.541151E-03
-4.650000E+00 -4.000000E-01  6.609117E-03
-4.650000E+00 -3.500000E-01  6.672657E-03
-4.650000E+00 -3.000000E-01  6.731693E-03
-4.650000E+00 -2.500000E-01  6.786150E-03
-4.650000E+00 -2.000000E-01  6.835953E-03
-4.650000E+00 -1.500000E-01  6.881029E-03
-4.650000E+00 -1.000000E-01  6.921307E-03
-4.650000E+00 -5.000000E-02  6.956718E-03
-4.650000E+00  0.000000E+00  6.987198E-03
-4.650000E+00  5.000000E-02  7.012682E-03
-4.650000E+00  1.000000E-01  7.033112E-03
-4.650000E+00  1.500000E-01  7.048431E-03
-4.650000E+00  2.000000E-01  7.058586E-03
-4.650000E+00  2.500000E-01  7.063529E-03
-4.650000E+00  3.000000E-01  7.063217E-03
-4.650000E+00  3.500000E-01  7.057608E-03
-4.650000E+00  4.000000E-01  7.046666E-03
-4.650000E+00  4.500000E-01  7.030357E-03
-4.650000E+00  5.000000E-01  7.008651E-03
-4.650000E+00  5.500000E-01  6.981522E-03
-4.650000E+00  6.000000E-01  6.948945E-03
-4.650000E+00  6.500000E-01  6.910898E-03
-4.650000E+00  7.000000E-01  6.867360E-03
-4.650000E+00  7.500000E-01  6.818316E-03
-4.650000E+00  8.000000E-01  6.763750E-03
-4.650000E+00  8.500000E-01  6.703652E-03
-4.650000E+00  9.000000E-01  6.638012E-03
-4.650000E+00  9.500000E-01  6.566829E-03
-4.650000E+00  1.000000E+00  6.490105E-03
-4.650000E+00  1.050000E+00  6.407851E-03
-4.650000E+00  1.100000E+00  6.320085E-03
-4.650000E+00  1.150000E+00  6.226836E-03
-4.650000E+00  1.200000E+00  6.128143E-03
-4.650000E+00  1.250000E+00  6.024060E-03
-4.650000E+00  1.300000E+00  5.914656E-03
-4.650000E+00  1.350000E+00  5.800013E-03
-4.650000E+00  1.400000E+00  5.680233E-03
-4.650000E+00  1.450000E+00  5.555439E-03
-4.650000E+00  1.500000E+00  5.425770E-03
-4.650000E+00  1.550000E+00  5.291392E-03
-4.650000E+00  1.600000E+00  5.152491E-03
-4.650000E+00  1.650000E+00  5.009279E-03
-4.650000E+00  1.700000E+00  4.861994E-03
-4.650000E+00  1.750000E+00  4.710901E-03
-4.650000E+00  1.800000E+00  4.556291E-03
-4.650000E+00  1.850000E+00  4.398487E-03
-4.650000E+00  1.900000E+00  4.237836E-03
-4.650000E+00  1.950000E+00  4.074719E-03
-4.650000E+00  2.000000E+00  3.909542E-03
-4.650000E+00  2.050000E+00  3.742742E-03
-4.650000E+00  2.100000E+00  3.574778E-03
-4.650000E+00  2.150000E+00  3.406139E-03
-4.650000E+00  2.200000E+00  3.237331E-03
-4.650000E+00  2.250000E+00  3.068884E-03
-4.650000E+00  2.300000E+00  2.901337E-03
-4.650000E+00  2.350000E+00  2.735244E-03
-4.650000E+00  2.400000E+00  2.571162E-03
-4.650000E+00  2.450000E+00  2.409647E-03
-4.650000E+00  2.500000E+00  2.251247E-03
-4.650000E+00  2.550000E+00  2.096497E-03
-4.650000E+00  2.600000E+00  1.945909E-03
-4.650000E+00  2.650000E+00  1.799970E-03
-4.650000E+00  2.700000E+00  1.659127E-03
-4.650000E+00  2.750000E+00  1.523790E-03
-4.650000E+00  2.800000E+00  1.394319E-03
-4.650000E+00  2.850000E+00  1.271020E-03
-4.650000E+00  2.900000E+00  1.154144E-03
-4.650000E+00  2.950000E+00  1.043880E-03
-4.650000E+00  3.000000E+00  9.403569E-04
-4.650000E+00  3.050000E+00  8.436386E-04
-4.650000E+00  3.100000E+00  7.537278E-04
-4.650000E+00  3.150000E+00  6.705671E-04
-4.650000E+00  3.200000E+00  5.940424E-04
-4.650000E+00  3.250000E+00  5.239869E-04
-4.650000E+00  3.300000E+00  4.601868E-04
-4.650000E+00  3.350000E+00  4.023872E-04
-4.650000E+00  3.400000E+00  3.502984E-04
-4.650000E+00  3.450000E+00  3.036034E-04
-4.650000E+00  3.500000E+00  2.619643E-04
-4.650000E+00  3.550000E+00  2.250294E-04
-4.650000E+00  3.600000E+00  1.924398E-04
-4.650000E+00  3.650000E+00  1.638353E-04
-4.650000E+00  3.700000E+00  1.388600E-04
-4.650000E+00  3.750000E+00  1.171670E-04
-4.650000E+00  3.800000E+00  9.842262E-05
-4.650000E+00  3.850000E+00  8.230945E-05
-4.650000E+00  3.900000E+00  6.852895E-05
-4.650000E+00  3.950000E+00  5.680325E-05
-4.650000E+00  4.000000E+00  4.687621E-05
-4.650000E+00  4.050000E+00  3.851389E-05
-4.650000E+00  4.100000E+00  3.150456E-05
-4.650000E+00  4.150000E+00  2.565817E-05
-4.650000E+00  4.200000E+00  2.080553E-05
-4.650000E+00  4.250000E+00  1.679719E-05
-4.650000E+00  4.300000E+00  1.350215E-05
-4.650000E+00  4.350000E+00  1.080635E-05
-4.650000E+00  4.400000E+00  8.611266E-06
-4.650000E+00  4.450000E+00  6.832293E-06
-4.650000E+00  4.500000E+00  5.397298E-06
-4.650000E+00  4.550000E+00  4.245164E-06
-4.650000E+00  4.600000E+00  3.324429E-06
-4.650000E+00  4.650000E+00  2.592027E-06
-4.650000E+00  4.700000E+00  2.012127E-06
-4.650000E+00  4.750000E+00  1.555099E-06
-4.650000E+00  4.800000E+00  1.196574E-06
-4.650000E+00  4.850000E+00  9.166225E-07
-4.650000E+00  4.900000E+00  6.990398E-07
-4.650000E+00  4.950000E+00  5.307178E-07
-4.650000E+00  5.000000E+00  4.011121E-07
-4.650000E+00  5.050000E+00  3.017856E-07
-4.650000E+00  5.100000E+00  2.260229E-07
-4.650000E+00  5.150000E+00  1.685074E-07
-4.650000E+00  5.200000E+00  1.250522E-07
-4.650000E+00  5.250000E+00  9.237692E-08
-4.650000E+00  5.300000E+00  6.792539E-08
-4.650000E+00  5.350000E+00  4.971594E-08
-4.650000E+00  5.400000E+00  3.622052E-08
-4.650000E+00  5.450000E+00  2.626703E-08
-4.650000E+00  5.500000E+00  1.896122E-08
-4.650000E+00  5.550000E+00  1.362444E-08
-4.650000E+00  5.600000E+00  9.744474E-09
-4.650000E+00  5.650000E+00  6.936782E-09
-4.650000E+00  5.700000E+00  4.914267E-09
-4.650000E+00  5.750000E+00  3.463762E-09
-4.650000E+00  5.800000E+00  2.427871E-09
-4.650000E+00  5.850000E+00  1.691030E-09
-4.650000E+00  5.900000E+00  1.168871E-09
-4.650000E+00  5.950000E+00  8.001556E-10
-4.650000E+00  6.000000E+00  5.406934E-10
-4.650000E+00  6.050000E+00  3.587915E-10
-4.650000E+00  6.100000E+00  2.318643E-10
-4.650000E+00  6.150000E+00  1.439320E-10
-4.650000E+00  6.200000E+00  8.378922E-11
-4.650000E+00  6.250000E+00  4.367902E-11
-4.650000E+00  6.300000E+00  1.835333E-11
-4.650000E+00  6.350000E+00  4.431226E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  7.969383E-13
-4.600000E+00 -6.300000E+00  3.332683E-12
-4.600000E+00 -6.250000E+00  8.057139E-12
-4.600000E+00 -6.200000E+00  1.579180E-11
-4.600000E+00 -6.150000E+00  2.786461E-11
-4.600000E+00 -6.100000E+00  4.632950E-11
-4.600000E+00 -6.050000E+00  7.429908E-11
-4.600000E+00 -6.000000E+00  1.164344E-10
-4.600000E+00 -5.950000E+00  1.796539E-10
-4.600000E+00 -5.900000E+00  2.741494E-10
-4.600000E+00 -5.850000E+00  4.148292E-10
-4.600000E+00 -5.800000E+00  6.233505E-10
-4.600000E+00 -5.750000E+00  9.309635E-10
-4.600000E+00 -5.700000E+00  1.382458E-09
-4.600000E+00 -5.650000E+00  2.041600E-09
-4.600000E+00 -5.600000E+00  2.998570E-09
-4.600000E+00 -5.550000E+00  4.380051E-09
-4.600000E+00 -5.500000E+00  6.362817E-09
-4.600000E+00 -5.450000E+00  9.191897E-09
-4.600000E+00 -5.400000E+00  1.320465E-08
-4.600000E+00 -5.350000E+00  1.886246E-08
-4.600000E+00 -5.300000E+00  2.679202E-08
-4.600000E+00 -5.250000E+00  3.783893E-08
-4.600000E+00 -5.200000E+00  5.313630E-08
-4.600000E+00 -5.150000E+00  7.419223E-08
-4.600000E+00 -5.100000E+00  1.030002E-07
-4.600000E+00 -5.050000E+00  1.421770E-07
-4.600000E+00 -5.000000E+00  1.951343E-07
-4.600000E+00 -4.950000E+00  2.662888E-07
-4.600000E+00 -4.900000E+00  3.613182E-07
-4.600000E+00 -4.850000E+00  4.874707E-07
-4.600000E+00 -4.800000E+00  6.539329E-07
-4.600000E+00 -4.750000E+00  8.722662E-07
-4.600000E+00 -4.700000E+00  1.156916E-06
-4.600000E+00 -4.650000E+00  1.525798E-06
-4.600000E+00 -4.600000E+00  2.000977E-06
-4.600000E+00 -4.550000E+00  2.609419E-06
-4.600000E+00 -4.500000E+00  3.383840E-06
-4.600000E+00 -4.450000E+00  4.363637E-06
-4.600000E+00 -4.400000E+00  5.595885E-06
-4.600000E+00 -4.350000E+00  7.136412E-06
-4.600000E+00 -4.300000E+00  9.050904E-06
-4.600000E+00 -4.250000E+00  1.141605E-05
-4.600000E+00 -4.200000E+00  1.432066E-05
-4.600000E+00 -4.150000E+00  1.786675E-05
-4.600000E+00 -4.100000E+00  2.217056E-05
-4.600000E+00 -4.050000E+00  2.736341E-05
-4.600000E+00 -4.000000E+00  3.359243E-05
-4.600000E+00 -3.950000E+00  4.102096E-05
-4.600000E+00 -3.900000E+00  4.982879E-05
-4.600000E+00 -3.850000E+00  6.021201E-05
-4.600000E+00 -3.800000E+00  7.238243E-05
-4.600000E+00 -3.750000E+00  8.656669E-05
-4.600000E+00 -3.700000E+00  1.030048E-04
-4.600000E+00 -3.650000E+00  1.219485E-04
-4.600000E+00 -3.600000E+00  1.436585E-04
-4.600000E+00 -3.550000E+00  1.684023E-04
-4.600000E+00 -3.500000E+00  1.964505E-04
-4.600000E+00 -3.450000E+00  2.280737E-04
-4.600000E+00 -3.400000E+00  2.635383E-04
-4.600000E+00 -3.350000E+00  3.031026E-04
-4.600000E+00 -3.300000E+00  3.470129E-04
-4.600000E+00 -3.250000E+00  3.954989E-04
-4.600000E+00 -3.200000E+00  4.487700E-04
-4.600000E+00 -3.150000E+00  5.070111E-04
-4.600000E+00 -3.100000E+00  5.703794E-04
-4.600000E+00 -3.050000E+00  6.390011E-04
-4.600000E+00 -3.000000E+00  7.129688E-04
-4.600000E+00 -2.950000E+00  7.923391E-04
-4.600000E+00 -2.900000E+00  8.771319E-04
-4.600000E+00 -2.850000E+00  9.673289E-04
-4.600000E+00 -2.800000E+00  1.062874E-03
-4.600000E+00 -2.750000E+00  1.163672E-03
-4.600000E+00 -2.700000E+00  1.269594E-03
-4.600000E+00 -2.650000E+00  1.380475E-03
-4.600000E+00 -2.600000E+00  1.496115E-03
-4.600000E+00 -2.550000E+00  1.616288E-03
-4.600000E+00 -2.500000E+00  1.740739E-03
-4.600000E+00 -2.450000E+00  1.869189E-03
-4.600000E+00 -2.400000E+00  2.001338E-03
-4.600000E+00 -2.350000E+00  2.136871E-03
-4.600000E+00 -2.300000E+00  2.275459E-03
-4.600000E+00 -2.250000E+00  2.416762E-03
-4.600000E+00 -2.200000E+00  2.560435E-03
-4.600000E+00 -2.150000E+00  2.706129E-03
-4.600000E+00 -2.100000E+00  2.853494E-03
-4.600000E+00 -2.050000E+00  3.002183E-03
-4.600000E+00 -2.000000E+00  3.151855E-03
-4.600000E+00 -1.950000E+00  3.302174E-03
-4.600000E+00 -1.900000E+00  3.452813E-03
-4.600000E+00 -1.850000E+00  3.603458E-03
-4.600000E+00 -1.800000E+00  3.753802E-03
-4.600000E+00 -1.750000E+00  3.903556E-03
-4.600000E+00 -1.700000E+00  4.052442E-03
-4.600000E+00 -1.650000E+00  4.200194E-03
-4.600000E+00 -1.600000E+00  4.346563E-03
-4.600000E+00 -1.550000E+00  4.491314E-03
-4.600000E+00 -1.500000E+00  4.634224E-03
-4.600000E+00 -1.450000E+00  4.775087E-03
-4.600000E+00 -1.400000E+00  4.913709E-03
-4.600000E+00 -1.350000E+00  5.049907E-03
-4.600000E+00 -1.300000E+00  5.183515E-03
-4.600000E+00 -1.250000E+00  5.314374E-03
-4.600000E+00 -1.200000E+00  5.442338E-03
-4.600000E+00 -1.150000E+00  5.567272E-03
-4.600000E+00 -1.100000E+00  5.689048E-03
-4.600000E+00 -1.050000E+00  5.807549E-03
-4.600000E+00 -1.000000E+00  5.922664E-03
-4.600000E+00 -9.500000E-01  6.034289E-03
-4.600000E+00 -9.000000E-01  6.142327E-03
-4.600000E+00 -8.500000E-01  6.246684E-03
-4.600000E+00 -8.000000E-01  6.347273E-03
-4.600000E+00 -7.500000E-01  6.444009E-03
-4.600000E+00 -7.000000E-01  6.536811E-03
-4.600000E+00 -6.500000E-01  6.625601E-03
-4.600000E+00 -6.000000E-01  6.710300E-03
-4.600000E+00 -5.500000E-01  6.790834E-03
-4.600000E+00 -5.000000E-01  6.867129E-03
-4.600000E+00 -4.500000E-01  6.939111E-03
-4.600000E+00 -4.000000E-01  7.006708E-03
-4.600000E+00 -3.500000E-01  7.069847E-03
-4.600000E+00 -3.000000E-01  7.128457E-03
-4.600000E+00 -2.500000E-01  7.182467E-03
-4.600000E+00 -2.000000E-01  7.231808E-03
-4.600000E+00 -1.500000E-01  7.276411E-03
-4.600000E+00 -1.000000E-01  7.316209E-03
-4.600000E+00 -5.000000E-02  7.351138E-03
-4.600000E+00  0.000000E+00  7.381135E-03
-4.600000E+00  5.000000E-02  7.406140E-03
-4.600000E+00  1.000000E-01  7.426099E-03
-4.600000E+00  1.500000E-01  7.440958E-03
-4.600000E+00  2.000000E-01  7.450669E-03
-4.600000E+00  2.500000E-01  7.455189E-03
-4.600000E+00  3.000000E-01  7.454477E-03
-4.600000E+00  3.500000E-01  7.448497E-03
-4.600000E+00  4.000000E-01  7.437217E-03
-4.600000E+00  4.500000E-01  7.420605E-03
-4.600000E+00  5.000000E-01  7.398636E-03
-4.600000E+00  5.500000E-01  7.371284E-03
-4.600000E+00  6.000000E-01  7.338524E-03
-4.600000E+00  6.500000E-01  7.300333E-03
-4.600000E+00  7.000000E-01  7.256688E-03
-4.600000E+00  7.500000E-01  7.207567E-03
-4.600000E+00  8.000000E-01  7.152948E-03
-4.600000E+00  8.500000E-01  7.092809E-03
-4.600000E+00  9.000000E-01  7.027130E-03
-4.600000E+00  9.500000E-01  6.955896E-03
-4.600000E+00  1.000000E+00  6.879093E-03
-4.600000E+00  1.050000E+00  6.796714E-03
-4.600000E+00  1.100000E+00  6.708759E-03
-4.600000E+00  1.150000E+00  6.615236E-03
-4.600000E+00  1.200000E+00  6.516165E-03
-4.600000E+00  1.250000E+00  6.411577E-03
-4.600000E+00  1.300000E+00  6.301516E-03
-4.600000E+00  1.350000E+00  6.186045E-03
-4.600000E+00  1.400000E+00  6.065241E-03
-4.600000E+00  1.450000E+00  5.939202E-03
-4.600000E+00  1.500000E+00  5.808044E-03
-4.600000E+00  1.550000E+00  5.671907E-03
-4.600000E+00  1.600000E+00  5.530952E-03
-4.600000E+00  1.650000E+00  5.385366E-03
-4.600000E+00  1.700000E+00  5.235362E-03
-4.600000E+00  1.750000E+00  5.081177E-03
-4.600000E+00  1.800000E+00  4.923079E-03
-4.600000E+00  1.850000E+00  4.761365E-03
-4.600000E+00  1.900000E+00  4.596360E-03
-4.600000E+00  1.950000E+00  4.428421E-03
-4.600000E+00  2.000000E+00  4.257934E-03
-4.600000E+00  2.050000E+00  4.085318E-03
-4.600000E+00  2.100000E+00  3.911018E-03
-4.600000E+00  2.150000E+00  3.735512E-03
-4.600000E+00  2.200000E+00  3.559300E-03
-4.600000E+00  2.250000E+00  3.382910E-03
-4.600000E+00  2.300000E+00  3.206887E-03
-4.600000E+00  2.350000E+00  3.031795E-03
-4.600000E+00  2.400000E+00  2.858210E-03
-4.600000E+00  2.450000E+00  2.686712E-03
-4.600000E+00  2.500000E+00  2.517882E-03
-4.600000E+00  2.550000E+00  2.352295E-03
-4.600000E+00  2.600000E+00  2.190512E-03
-4.600000E+00  2.650000E+00  2.033069E-03
-4.600000E+00  2.700000E+00  1.880477E-03
-4.600000E+00  2.750000E+00  1.733209E-03
-4.600000E+00  2.800000E+00  1.591695E-03
-4.600000E+00  2.850000E+00  1.456313E-03
-4.600000E+00  2.900000E+00  1.327388E-03
-4.600000E+00  2.950000E+00  1.205184E-03
-4.600000E+00  3.000000E+00  1.089901E-03
-4.600000E+00  3.050000E+00  9.816734E-04
-4.600000E+00  3.100000E+00  8.805708E-04
-4.600000E+00  3.150000E+00  7.865961E-04
-4.600000E+00  3.200000E+00  6.996891E-04
-4.600000E+00  3.250000E+00  6.197298E-04
-4.600000E+00  3.300000E+00  5.465430E-04
-4.600000E+00  3.350000E+00  4.799039E-04
-4.600000E+00  3.400000E+00  4.195444E-04
-4.600000E+00  3.450000E+00  3.651602E-04
-4.600000E+00  3.500000E+00  3.164181E-04
-4.600000E+00  3.550000E+00  2.729633E-04
-4.600000E+00  3.600000E+00  2.344266E-04
-4.600000E+00  3.650000E+00  2.004314E-04
-4.600000E+00  3.700000E+00  1.705999E-04
-4.600000E+00  3.750000E+00  1.445593E-04
-4.600000E+00  3.800000E+00  1.219461E-04
-4.600000E+00  3.850000E+00  1.024110E-04
-4.600000E+00  3.900000E+00  8.562191E-05
-4.600000E+00  3.950000E+00  7.126655E-05
-4.600000E+00  4.000000E+00  5.905448E-05
-4.600000E+00  4.050000E+00  4.871805E-05
-4.600000E+00  4.100000E+00  4.001296E-05
-4.600000E+00  4.150000E+00  3.271813E-05
-4.600000E+00  4.200000E+00  2.663523E-05
-4.600000E+00  4.250000E+00  2.158772E-05
-4.600000E+00  4.300000E+00  1.741971E-05
-4.600000E+00  4.350000E+00  1.399459E-05
-4.600000E+00  4.400000E+00  1.119344E-05
-4.600000E+00  4.450000E+00  8.913545E-06
-4.600000E+00  4.500000E+00  7.066723E-06
-4.600000E+00  4.550000E+00  5.577800E-06
-4.600000E+00  4.600000E+00  4.383091E-06
-4.600000E+00  4.650000E+00  3.428980E-06
-4.600000E+00  4.700000E+00  2.670604E-06
-4.600000E+00  4.750000E+00  2.070649E-06
-4.600000E+00  4.800000E+00  1.598260E-06
-4.600000E+00  4.850000E+00  1.228069E-06
-4.600000E+00  4.900000E+00  9.393410E-07
-4.600000E+00  4.950000E+00  7.152183E-07
-4.600000E+00  5.000000E+00  5.420744E-07
-4.600000E+00  5.050000E+00  4.089539E-07
-4.600000E+00  5.100000E+00  3.070972E-07
-4.600000E+00  5.150000E+00  2.295383E-07
-4.600000E+00  5.200000E+00  1.707676E-07
-4.600000E+00  5.250000E+00  1.264507E-07
-4.600000E+00  5.300000E+00  9.319634E-08
-4.600000E+00  5.350000E+00  6.836550E-08
-4.600000E+00  5.400000E+00  4.991554E-08
-4.600000E+00  5.450000E+00  3.627406E-08
-4.600000E+00  5.500000E+00  2.623728E-08
-4.600000E+00  5.550000E+00  1.888861E-08
-4.600000E+00  5.600000E+00  1.353404E-08
-4.600000E+00  5.650000E+00  9.650960E-09
-4.600000E+00  5.700000E+00  6.848036E-09
-4.600000E+00  5.750000E+00  4.833889E-09
-4.600000E+00  5.800000E+00  3.392788E-09
-4.600000E+00  5.850000E+00  2.365922E-09
-4.600000E+00  5.900000E+00  1.637058E-09
-4.600000E+00  5.950000E+00  1.121623E-09
-4.600000E+00  6.000000E+00  7.584433E-10
-4.600000E+00  6.050000E+00  5.035470E-10
-4.600000E+00  6.100000E+00  3.255283E-10
-4.600000E+00  6.150000E+00  2.021201E-10
-4.600000E+00  6.200000E+00  1.176765E-10
-4.600000E+00  6.250000E+00  6.134666E-11
-4.600000E+00  6.300000E+00  2.577693E-11
-4.600000E+00  6.350000E+00  6.223484E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  1.092639E-12
-4.550000E+00 -6.300000E+00  4.568948E-12
-4.550000E+00 -6.250000E+00  1.104446E-11
-4.550000E+00 -6.200000E+00  2.164193E-11
-4.550000E+00 -6.150000E+00  3.817396E-11
-4.550000E+00 -6.100000E+00  6.343967E-11
-4.550000E+00 -6.050000E+00  1.016741E-10
-4.550000E+00 -6.000000E+00  1.592082E-10
-4.550000E+00 -5.950000E+00  2.454225E-10
-4.550000E+00 -5.900000E+00  3.741115E-10
-4.550000E+00 -5.850000E+00  5.654161E-10
-4.550000E+00 -5.800000E+00  8.485417E-10
-4.550000E+00 -5.750000E+00  1.265550E-09
-4.550000E+00 -5.700000E+00  1.876612E-09
-4.550000E+00 -5.650000E+00  2.767221E-09
-4.550000E+00 -5.600000E+00  4.058041E-09
-4.550000E+00 -5.550000E+00  5.918227E-09
-4.550000E+00 -5.500000E+00  8.583319E-09
-4.550000E+00 -5.450000E+00  1.237908E-08
-4.550000E+00 -5.400000E+00  1.775303E-08
-4.550000E+00 -5.350000E+00  2.531576E-08
-4.550000E+00 -5.300000E+00  3.589471E-08
-4.550000E+00 -5.250000E+00  5.060353E-08
-4.550000E+00 -5.200000E+00  7.093078E-08
-4.550000E+00 -5.150000E+00  9.885245E-08
-4.550000E+00 -5.100000E+00  1.369734E-07
-4.550000E+00 -5.050000E+00  1.887036E-07
-4.550000E+00 -5.000000E+00  2.584757E-07
-4.550000E+00 -4.950000E+00  3.520111E-07
-4.550000E+00 -4.900000E+00  4.766426E-07
-4.550000E+00 -4.850000E+00  6.417006E-07
-4.550000E+00 -4.800000E+00  8.589721E-07
-4.550000E+00 -4.750000E+00  1.143240E-06
-4.550000E+00 -4.700000E+00  1.512909E-06
-4.550000E+00 -4.650000E+00  1.990722E-06
-4.550000E+00 -4.600000E+00  2.604579E-06
-4.550000E+00 -4.550000E+00  3.388443E-06
-4.550000E+00 -4.500000E+00  4.383347E-06
-4.550000E+00 -4.450000E+00  5.638487E-06
-4.550000E+00 -4.400000E+00  7.212385E-06
-4.550000E+00 -4.350000E+00  9.174109E-06
-4.550000E+00 -4.300000E+00  1.160453E-05
-4.550000E+00 -4.250000E+00  1.459756E-05
-4.550000E+00 -4.200000E+00  1.826138E-05
-4.550000E+00 -4.150000E+00  2.271953E-05
-4.550000E+00 -4.100000E+00  2.811196E-05
-4.550000E+00 -4.050000E+00  3.459573E-05
-4.550000E+00 -4.000000E+00  4.234565E-05
-4.550000E+00 -3.950000E+00  5.155442E-05
-4.550000E+00 -3.900000E+00  6.243255E-05
-4.550000E+00 -3.850000E+00  7.520777E-05
-4.550000E+00 -3.800000E+00  9.012401E-05
-4.550000E+00 -3.750000E+00  1.074398E-04
-4.550000E+00 -3.700000E+00  1.274265E-04
-4.550000E+00 -3.650000E+00  1.503651E-04
-4.550000E+00 -3.600000E+00  1.765439E-04
-4.550000E+00 -3.550000E+00  2.062545E-04
-4.550000E+00 -3.500000E+00  2.397878E-04
-4.550000E+00 -3.450000E+00  2.774300E-04
-4.550000E+00 -3.400000E+00  3.194580E-04
-4.550000E+00 -3.350000E+00  3.661345E-04
-4.550000E+00 -3.300000E+00  4.177037E-04
-4.550000E+00 -3.250000E+00  4.743865E-04
-4.550000E+00 -3.200000E+00  5.363765E-04
-4.550000E+00 -3.150000E+00  6.038359E-04
-4.550000E+00 -3.100000E+00  6.768920E-04
-4.550000E+00 -3.050000E+00  7.556348E-04
-4.550000E+00 -3.000000E+00  8.401145E-04
-4.550000E+00 -2.950000E+00  9.303400E-04
-4.550000E+00 -2.900000E+00  1.026279E-03
-4.550000E+00 -2.850000E+00  1.127856E-03
-4.550000E+00 -2.800000E+00  1.234956E-03
-4.550000E+00 -2.750000E+00  1.347424E-03
-4.550000E+00 -2.700000E+00  1.465067E-03
-4.550000E+00 -2.650000E+00  1.587659E-03
-4.550000E+00 -2.600000E+00  1.714942E-03
-4.550000E+00 -2.550000E+00  1.846627E-03
-4.550000E+00 -2.500000E+00  1.982406E-03
-4.550000E+00 -2.450000E+00  2.121947E-03
-4.550000E+00 -2.400000E+00  2.264902E-03
-4.550000E+00 -2.350000E+00  2.410912E-03
-4.550000E+00 -2.300000E+00  2.559609E-03
-4.550000E+00 -2.250000E+00  2.710621E-03
-4.550000E+00 -2.200000E+00  2.863573E-03
-4.550000E+00 -2.150000E+00  3.018094E-03
-4.550000E+00 -2.100000E+00  3.173817E-03
-4.550000E+00 -2.050000E+00  3.330382E-03
-4.550000E+00 -2.000000E+00  3.487439E-03
-4.550000E+00 -1.950000E+00  3.644650E-03
-4.550000E+00 -1.900000E+00  3.801689E-03
-4.550000E+00 -1.850000E+00  3.958246E-03
-4.550000E+00 -1.800000E+00  4.114024E-03
-4.550000E+00 -1.750000E+00  4.268743E-03
-4.550000E+00 -1.700000E+00  4.422140E-03
-4.550000E+00 -1.650000E+00  4.573965E-03
-4.550000E+00 -1.600000E+00  4.723987E-03
-4.550000E+00 -1.550000E+00  4.871990E-03
-4.550000E+00 -1.500000E+00  5.017773E-03
-4.550000E+00 -1.450000E+00  5.161150E-03
-4.550000E+00 -1.400000E+00  5.301949E-03
-4.550000E+00 -1.350000E+00  5.440010E-03
-4.550000E+00 -1.300000E+00  5.575188E-03
-4.550000E+00 -1.250000E+00  5.707347E-03
-4.550000E+00 -1.200000E+00  5.836364E-03
-4.550000E+00 -1.150000E+00  5.962122E-03
-4.550000E+00 -1.100000E+00  6.084517E-03
-4.550000E+00 -1.050000E+00  6.203449E-03
-4.550000E+00 -1.000000E+00  6.318827E-03
-4.550000E+00 -9.500000E-01  6.430566E-03
-4.550000E+00 -9.000000E-01  6.538584E-03
-4.550000E+00 -8.500000E-01  6.642804E-03
-4.550000E+00 -8.000000E-01  6.743155E-03
-4.550000E+00 -7.500000E-01  6.839563E-03
-4.550000E+00 -7.000000E-01  6.931963E-03
-4.550000E+00 -6.500000E-01  7.020285E-03
-4.550000E+00 -6.000000E-01  7.104463E-03
-4.550000E+00 -5.500000E-01  7.184432E-03
-4.550000E+00 -5.000000E-01  7.260126E-03
-4.550000E+00 -4.500000E-01  7.331478E-03
-4.550000E+00 -4.000000E-01  7.398424E-03
-4.550000E+00 -3.500000E-01  7.460895E-03
-4.550000E+00 -3.000000E-01  7.518826E-03
-4.550000E+00 -2.500000E-01  7.572150E-03
-4.550000E+00 -2.000000E-01  7.620802E-03
-4.550000E+00 -1.500000E-01  7.664716E-03
-4.550000E+00 -1.000000E-01  7.703829E-03
-4.550000E+00 -5.000000E-02  7.738079E-03
-4.550000E+00  0.000000E+00  7.767408E-03
-4.550000E+00  5.000000E-02  7.791760E-03
-4.550000E+00  1.000000E-01  7.811083E-03
-4.550000E+00  1.500000E-01  7.825331E-03
-4.550000E+00  2.000000E-01  7.834459E-03
-4.550000E+00  2.500000E-01  7.838431E-03
-4.550000E+00  3.000000E-01  7.837212E-03
-4.550000E+00  3.500000E-01  7.830773E-03
-4.550000E+00  4.000000E-01  7.819087E-03
-4.550000E+00  4.500000E-01  7.802132E-03
-4.550000E+00  5.000000E-01  7.779884E-03
-4.550000E+00  5.500000E-01  7.752323E-03
-4.550000E+00  6.000000E-01  7.719428E-03
-4.550000E+00  6.500000E-01  7.681175E-03
-4.550000E+00  7.000000E-01  7.637540E-03
-4.550000E+00  7.500000E-01  7.588496E-03
-4.550000E+00  8.000000E-01  7.534014E-03
-4.550000E+00  8.500000E-01  7.474063E-03
-4.550000E+00  9.000000E-01  7.408612E-03
-4.550000E+00  9.500000E-01  7.337629E-03
-4.550000E+00  1.000000E+00  7.261084E-03
-4.550000E+00  1.050000E+00  7.178952E-03
-4.550000E+00  1.100000E+00  7.091211E-03
-4.550000E+00  1.150000E+00  6.997850E-03
-4.550000E+00  1.200000E+00  6.898865E-03
-4.550000E+00  1.250000E+00  6.794265E-03
-4.550000E+00  1.300000E+00  6.684073E-03
-4.550000E+00  1.350000E+00  6.568324E-03
-4.550000E+00  1.400000E+00  6.447075E-03
-4.550000E+00  1.450000E+00  6.320399E-03
-4.550000E+00  1.500000E+00  6.188387E-03
-4.550000E+00  1.550000E+00  6.051155E-03
-4.550000E+00  1.600000E+00  5.908839E-03
-4.550000E+00  1.650000E+00  5.761601E-03
-4.550000E+00  1.700000E+00  5.609626E-03
-4.550000E+00  1.750000E+00  5.453127E-03
-4.550000E+00  1.800000E+00  5.292345E-03
-4.550000E+00  1.850000E+00  5.127549E-03
-4.550000E+00  1.900000E+00  4.959040E-03
-4.550000E+00  1.950000E+00  4.787147E-03
-4.550000E+00  2.000000E+00  4.612233E-03
-4.550000E+00  2.050000E+00  4.434694E-03
-4.550000E+00  2.100000E+00  4.254955E-03
-4.550000E+00  2.150000E+00  4.073476E-03
-4.550000E+00  2.200000E+00  3.890743E-03
-4.550000E+00  2.250000E+00  3.707276E-03
-4.550000E+00  2.300000E+00  3.523615E-03
-4.550000E+00  2.350000E+00  3.340327E-03
-4.550000E+00  2.400000E+00  3.157995E-03
-4.550000E+00  2.450000E+00  2.977216E-03
-4.550000E+00  2.500000E+00  2.798594E-03
-4.550000E+00  2.550000E+00  2.622735E-03
-4.550000E+00  2.600000E+00  2.450236E-03
-4.550000E+00  2.650000E+00  2.281684E-03
-4.550000E+00  2.700000E+00  2.117641E-03
-4.550000E+00  2.750000E+00  1.958640E-03
-4.550000E+00  2.800000E+00  1.805177E-03
-4.550000E+00  2.850000E+00  1.657703E-03
-4.550000E+00  2.900000E+00  1.516615E-03
-4.550000E+00  2.950000E+00  1.382255E-03
-4.550000E+00  3.000000E+00  1.254898E-03
-4.550000E+00  3.050000E+00  1.134758E-03
-4.550000E+00  3.100000E+00  1.021975E-03
-4.550000E+00  3.150000E+00  9.166231E-04
-4.550000E+00  3.200000E+00  8.187056E-04
-4.550000E+00  3.250000E+00  7.281604E-04
-4.550000E+00  3.300000E+00  6.448623E-04
-4.550000E+00  3.350000E+00  5.686283E-04
-4.550000E+00  3.400000E+00  4.992233E-04
-4.550000E+00  3.450000E+00  4.363671E-04
-4.550000E+00  3.500000E+00  3.797414E-04
-4.550000E+00  3.550000E+00  3.289979E-04
-4.550000E+00  3.600000E+00  2.837657E-04
-4.550000E+00  3.650000E+00  2.436590E-04
-4.550000E+00  3.700000E+00  2.082845E-04
-4.550000E+00  3.750000E+00  1.772477E-04
-4.550000E+00  3.800000E+00  1.501594E-04
-4.550000E+00  3.850000E+00  1.266404E-04
-4.550000E+00  3.900000E+00  1.063263E-04
-4.550000E+00  3.950000E+00  8.887071E-05
-4.550000E+00  4.000000E+00  7.394831E-05
-4.550000E+00  4.050000E+00  6.125636E-05
-4.550000E+00  4.100000E+00  5.051604E-05
-4.550000E+00  4.150000E+00  4.147289E-05
-4.550000E+00  4.200000E+00  3.389669E-05
-4.550000E+00  4.250000E+00  2.758094E-05
-4.550000E+00  4.300000E+00  2.234188E-05
-4.550000E+00  4.350000E+00  1.801725E-05
-4.550000E+00  4.400000E+00  1.446483E-05
-4.550000E+00  4.450000E+00  1.156092E-05
-4.550000E+00  4.500000E+00  9.198595E-06
-4.550000E+00  4.550000E+00  7.286119E-06
-4.550000E+00  4.600000E+00  5.745279E-06
-4.550000E+00  4.650000E+00  4.509822E-06
-4.550000E+00  4.700000E+00  3.523983E-06
-4.550000E+00  4.750000E+00  2.741107E-06
-4.550000E+00  4.800000E+00  2.122398E-06
-4.550000E+00  4.850000E+00  1.635788E-06
-4.550000E+00  4.900000E+00  1.254922E-06
-4.550000E+00  4.950000E+00  9.582660E-07
-4.550000E+00  5.000000E+00  7.283243E-07
-4.550000E+00  5.050000E+00  5.509643E-07
-4.550000E+00  5.100000E+00  4.148329E-07
-4.550000E+00  5.150000E+00  3.108608E-07
-4.550000E+00  5.200000E+00  2.318436E-07
-4.550000E+00  5.250000E+00  1.720900E-07
-4.550000E+00  5.300000E+00  1.271288E-07
-4.550000E+00  5.350000E+00  9.346701E-08
-4.550000E+00  5.400000E+00  6.839098E-08
-4.550000E+00  5.450000E+00  4.980416E-08
-4.550000E+00  5.500000E+00  3.609591E-08
-4.550000E+00  5.550000E+00  2.603579E-08
-4.550000E+00  5.600000E+00  1.868912E-08
-4.550000E+00  5.650000E+00  1.334991E-08
-4.550000E+00  5.700000E+00  9.487948E-09
-4.550000E+00  5.750000E+00  6.707312E-09
-4.550000E+00  5.800000E+00  4.714069E-09
-4.550000E+00  5.850000E+00  3.291270E-09
-4.550000E+00  5.900000E+00  2.279725E-09
-4.550000E+00  5.950000E+00  1.563320E-09
-4.550000E+00  6.000000E+00  1.057872E-09
-4.550000E+00  6.050000E+00  7.027260E-10
-4.550000E+00  6.100000E+00  4.544670E-10
-4.550000E+00  6.150000E+00  2.822480E-10
-4.550000E+00  6.200000E+00  1.643504E-10
-4.550000E+00  6.250000E+00  8.568351E-11
-4.550000E+00  6.300000E+00  3.600333E-11
-4.550000E+00  6.350000E+00  8.692461E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  1.490946E-12
-4.500000E+00 -6.300000E+00  6.234039E-12
-4.500000E+00 -6.250000E+00  1.506728E-11
-4.500000E+00 -6.200000E+00  2.951773E-11
-4.500000E+00 -6.150000E+00  5.204730E-11
-4.500000E+00 -6.100000E+00  8.645207E-11
-4.500000E+00 -6.050000E+00  1.384658E-10
-4.500000E+00 -6.000000E+00  2.166452E-10
-4.500000E+00 -5.950000E+00  3.336460E-10
-4.500000E+00 -5.900000E+00  5.080455E-10
-4.500000E+00 -5.850000E+00  7.669179E-10
-4.500000E+00 -5.800000E+00  1.149449E-09
-4.500000E+00 -5.750000E+00  1.711965E-09
-4.500000E+00 -5.700000E+00  2.534887E-09
-4.500000E+00 -5.650000E+00  3.732251E-09
-4.500000E+00 -5.600000E+00  5.464675E-09
-4.500000E+00 -5.550000E+00  7.956848E-09
-4.500000E+00 -5.500000E+00  1.152096E-08
-4.500000E+00 -5.450000E+00  1.658783E-08
-4.500000E+00 -5.400000E+00  2.374791E-08
-4.500000E+00 -5.350000E+00  3.380494E-08
-4.500000E+00 -5.300000E+00  4.784543E-08
-4.500000E+00 -5.250000E+00  6.732801E-08
-4.500000E+00 -5.200000E+00  9.419734E-08
-4.500000E+00 -5.150000E+00  1.310279E-07
-4.500000E+00 -5.100000E+00  1.812042E-07
-4.500000E+00 -5.050000E+00  2.491440E-07
-4.500000E+00 -5.000000E+00  3.405733E-07
-4.500000E+00 -4.950000E+00  4.628599E-07
-4.500000E+00 -4.900000E+00  6.254169E-07
-4.500000E+00 -4.850000E+00  8.401822E-07
-4.500000E+00 -4.800000E+00  1.122186E-06
-4.500000E+00 -4.750000E+00  1.490211E-06
-4.500000E+00 -4.700000E+00  1.967557E-06
-4.500000E+00 -4.650000E+00  2.582905E-06
-4.500000E+00 -4.600000E+00  3.371299E-06
-4.500000E+00 -4.550000E+00  4.375223E-06
-4.500000E+00 -4.500000E+00  5.645782E-06
-4.500000E+00 -4.450000E+00  7.243971E-06
-4.500000E+00 -4.400000E+00  9.242006E-06
-4.500000E+00 -4.350000E+00  1.172470E-05
-4.500000E+00 -4.300000E+00  1.479082E-05
-4.500000E+00 -4.250000E+00  1.855449E-05
-4.500000E+00 -4.200000E+00  2.314637E-05
-4.500000E+00 -4.150000E+00  2.871481E-05
-4.500000E+00 -4.100000E+00  3.542675E-05
-4.500000E+00 -4.050000E+00  4.346836E-05
-4.500000E+00 -4.000000E+00  5.304531E-05
-4.500000E+00 -3.950000E+00  6.438264E-05
-4.500000E+00 -3.900000E+00  7.772421E-05
-4.500000E+00 -3.850000E+00  9.333157E-05
-4.500000E+00 -3.800000E+00  1.114823E-04
-4.500000E+00 -3.750000E+00  1.324676E-04
-4.500000E+00 -3.700000E+00  1.565899E-04
-4.500000E+00 -3.650000E+00  1.841587E-04
-4.500000E+00 -3.600000E+00  2.154874E-04
-4.500000E+00 -3.550000E+00  2.508884E-04
-4.500000E+00 -3.500000E+00  2.906684E-04
-4.500000E+00 -3.450000E+00  3.351236E-04
-4.500000E+00 -3.400000E+00  3.845341E-04
-4.500000E+00 -3.350000E+00  4.391593E-04
-4.500000E+00 -3.300000E+00  4.992322E-04
-4.500000E+00 -3.250000E+00  5.649552E-04
-4.500000E+00 -3.200000E+00  6.364959E-04
-4.500000E+00 -3.150000E+00  7.139828E-04
-4.500000E+00 -3.100000E+00  7.975030E-04
-4.500000E+00 -3.050000E+00  8.870993E-04
-4.500000E+00 -3.000000E+00  9.827695E-04
-4.500000E+00 -2.950000E+00  1.084465E-03
-4.500000E+00 -2.900000E+00  1.192092E-03
-4.500000E+00 -2.850000E+00  1.305512E-03
-4.500000E+00 -2.800000E+00  1.424545E-03
-4.500000E+00 -2.750000E+00  1.548968E-03
-4.500000E+00 -2.700000E+00  1.678524E-03
-4.500000E+00 -2.650000E+00  1.812922E-03
-4.500000E+00 -2.600000E+00  1.951844E-03
-4.500000E+00 -2.550000E+00  2.094943E-03
-4.500000E+00 -2.500000E+00  2.241857E-03
-4.500000E+00 -2.450000E+00  2.392205E-03
-4.500000E+00 -2.400000E+00  2.545597E-03
-4.500000E+00 -2.350000E+00  2.701634E-03
-4.500000E+00 -2.300000E+00  2.859917E-03
-4.500000E+00 -2.250000E+00  3.020046E-03
-4.500000E+00 -2.200000E+00  3.181626E-03
-4.500000E+00 -2.150000E+00  3.344271E-03
-4.500000E+00 -2.100000E+00  3.507603E-03
-4.500000E+00 -2.050000E+00  3.671259E-03
-4.500000E+00 -2.000000E+00  3.834887E-03
-4.500000E+00 -1.950000E+00  3.998154E-03
-4.500000E+00 -1.900000E+00  4.160743E-03
-4.500000E+00 -1.850000E+00  4.322352E-03
-4.500000E+00 -1.800000E+00  4.482701E-03
-4.500000E+00 -1.750000E+00  4.641527E-03
-4.500000E+00 -1.700000E+00  4.798583E-03
-4.500000E+00 -1.650000E+00  4.953642E-03
-4.500000E+00 -1.600000E+00  5.106494E-03
-4.500000E+00 -1.550000E+00  5.256946E-03
-4.500000E+00 -1.500000E+00  5.404820E-03
-4.500000E+00 -1.450000E+00  5.549954E-03
-4.500000E+00 -1.400000E+00  5.692200E-03
-4.500000E+00 -1.350000E+00  5.831421E-03
-4.500000E+00 -1.300000E+00  5.967495E-03
-4.500000E+00 -1.250000E+00  6.100310E-03
-4.500000E+00 -1.200000E+00  6.229762E-03
-4.500000E+00 -1.150000E+00  6.355760E-03
-4.500000E+00 -1.100000E+00  6.478216E-03
-4.500000E+00 -1.050000E+00  6.597051E-03
-4.500000E+00 -1.000000E+00  6.712192E-03
-4.500000E+00 -9.500000E-01  6.823571E-03
-4.500000E+00 -9.000000E-01  6.931122E-03
-4.500000E+00 -8.500000E-01  7.034784E-03
-4.500000E+00 -8.000000E-01  7.134498E-03
-4.500000E+00 -7.500000E-01  7.230204E-03
-4.500000E+00 -7.000000E-01  7.321846E-03
-4.500000E+00 -6.500000E-01  7.409367E-03
-4.500000E+00 -6.000000E-01  7.492710E-03
-4.500000E+00 -5.500000E-01  7.571815E-03
-4.500000E+00 -5.000000E-01  7.646625E-03
-4.500000E+00 -4.500000E-01  7.717080E-03
-4.500000E+00 -4.000000E-01  7.783118E-03
-4.500000E+00 -3.500000E-01  7.844676E-03
-4.500000E+00 -3.000000E-01  7.901694E-03
-4.500000E+00 -2.500000E-01  7.954105E-03
-4.500000E+00 -2.000000E-01  8.001849E-03
-4.500000E+00 -1.500000E-01  8.044861E-03
-4.500000E+00 -1.000000E-01  8.083082E-03
-4.500000E+00 -5.000000E-02  8.116452E-03
-4.500000E+00  0.000000E+00  8.144916E-03
-4.500000E+00  5.000000E-02  8.168424E-03
-4.500000E+00  1.000000E-01  8.186927E-03
-4.500000E+00  1.500000E-01  8.200385E-03
-4.500000E+00  2.000000E-01  8.208763E-03
-4.500000E+00  2.500000E-01  8.212029E-03
-4.500000E+00  3.000000E-01  8.210161E-03
-4.500000E+00  3.500000E-01  8.203137E-03
-4.500000E+00  4.000000E-01  8.190941E-03
-4.500000E+00  4.500000E-01  8.173561E-03
-4.500000E+00  5.000000E-01  8.150984E-03
-4.500000E+00  5.500000E-01  8.123195E-03
-4.500000E+00  6.000000E-01  8.090179E-03
-4.500000E+00  6.500000E-01  8.051917E-03
-4.500000E+00  7.000000E-01  8.008385E-03
-4.500000E+00  7.500000E-01  7.959551E-03
-4.500000E+00  8.000000E-01  7.905382E-03
-4.500000E+00  8.500000E-01  7.845836E-03
-4.500000E+00  9.000000E-01  7.780868E-03
-4.500000E+00  9.500000E-01  7.710430E-03
-4.500000E+00  1.000000E+00  7.634474E-03
-4.500000E+00  1.050000E+00  7.552953E-03
-4.500000E+00  1.100000E+00  7.465824E-03
-4.500000E+00  1.150000E+00  7.373051E-03
-4.500000E+00  1.200000E+00  7.274607E-03
-4.500000E+00  1.250000E+00  7.170477E-03
-4.500000E+00  1.300000E+00  7.060658E-03
-4.500000E+00  1.350000E+00  6.945165E-03
-4.500000E+00  1.400000E+00  6.824027E-03
-4.500000E+00  1.450000E+00  6.697294E-03
-4.500000E+00  1.500000E+00  6.565036E-03
-4.500000E+00  1.550000E+00  6.427343E-03
-4.500000E+00  1.600000E+00  6.284327E-03
-4.500000E+00  1.650000E+00  6.136125E-03
-4.500000E+00  1.700000E+00  5.982897E-03
-4.500000E+00  1.750000E+00  5.824831E-03
-4.500000E+00  1.800000E+00  5.662141E-03
-4.500000E+00  1.850000E+00  5.495068E-03
-4.500000E+00  1.900000E+00  5.323885E-03
-4.500000E+00  1.950000E+00  5.148896E-03
-4.500000E+00  2.000000E+00  4.970436E-03
-4.500000E+00  2.050000E+00  4.788872E-03
-4.500000E+00  2.100000E+00  4.604607E-03
-4.500000E+00  2.150000E+00  4.418076E-03
-4.500000E+00  2.200000E+00  4.229747E-03
-4.500000E+00  2.250000E+00  4.040121E-03
-4.500000E+00  2.300000E+00  3.849728E-03
-4.500000E+00  2.350000E+00  3.659127E-03
-4.500000E+00  2.400000E+00  3.468900E-03
-4.500000E+00  2.450000E+00  3.279651E-03
-4.500000E+00  2.500000E+00  3.091995E-03
-4.500000E+00  2.550000E+00  2.906560E-03
-4.500000E+00  2.600000E+00  2.723973E-03
-4.500000E+00  2.650000E+00  2.544857E-03
-4.500000E+00  2.700000E+00  2.369820E-03
-4.500000E+00  2.750000E+00  2.199448E-03
-4.500000E+00  2.800000E+00  2.034299E-03
-4.500000E+00  2.850000E+00  1.874888E-03
-4.500000E+00  2.900000E+00  1.721687E-03
-4.500000E+00  2.950000E+00  1.575112E-03
-4.500000E+00  3.000000E+00  1.435519E-03
-4.500000E+00  3.050000E+00  1.303200E-03
-4.500000E+00  3.100000E+00  1.178375E-03
-4.500000E+00  3.150000E+00  1.061195E-03
-4.500000E+00  3.200000E+00  9.517359E-04
-4.500000E+00  3.250000E+00  8.500037E-04
-4.500000E+00  3.300000E+00  7.559342E-04
-4.500000E+00  3.350000E+00  6.693979E-04
-4.500000E+00  3.400000E+00  5.902047E-04
-4.500000E+00  3.450000E+00  5.181102E-04
-4.500000E+00  3.500000E+00  4.528228E-04
-4.500000E+00  3.550000E+00  3.940116E-04
-4.500000E+00  3.600000E+00  3.413141E-04
-4.500000E+00  3.650000E+00  2.943442E-04
-4.500000E+00  3.700000E+00  2.527008E-04
-4.500000E+00  3.750000E+00  2.159746E-04
-4.500000E+00  3.800000E+00  1.837553E-04
-4.500000E+00  3.850000E+00  1.556382E-04
-4.500000E+00  3.900000E+00  1.312289E-04
-4.500000E+00  3.950000E+00  1.101487E-04
-4.500000E+00  4.000000E+00  9.203765E-05
-4.500000E+00  4.050000E+00  7.655745E-05
-4.500000E+00  4.100000E+00  6.339358E-05
-4.500000E+00  4.150000E+00  5.225630E-05
-4.500000E+00  4.200000E+00  4.288122E-05
-4.500000E+00  4.250000E+00  3.502917E-05
-4.500000E+00  4.300000E+00  2.848558E-05
-4.500000E+00  4.350000E+00  2.305955E-05
-4.500000E+00  4.400000E+00  1.858249E-05
-4.500000E+00  4.450000E+00  1.490666E-05
-4.500000E+00  4.500000E+00  1.190354E-05
-4.500000E+00  4.550000E+00  9.462038E-06
-4.500000E+00  4.600000E+00  7.486869E-06
-4.500000E+00  4.650000E+00  5.896786E-06
-4.500000E+00  4.700000E+00  4.622979E-06
-4.500000E+00  4.750000E+00  3.607541E-06
-4.500000E+00  4.800000E+00  2.802039E-06
-4.500000E+00  4.850000E+00  2.166212E-06
-4.500000E+00  4.900000E+00  1.666792E-06
-4.500000E+00  4.950000E+00  1.276456E-06
-4.500000E+00  5.000000E+00  9.728922E-07
-4.500000E+00  5.050000E+00  7.379862E-07
-4.500000E+00  5.100000E+00  5.571189E-07
-4.500000E+00  5.150000E+00  4.185584E-07
-4.500000E+00  5.200000E+00  3.129438E-07
-4.500000E+00  5.250000E+00  2.328487E-07
-4.500000E+00  5.300000E+00  1.724150E-07
-4.500000E+00  5.350000E+00  1.270481E-07
-4.500000E+00  5.400000E+00  9.316508E-08
-4.500000E+00  5.450000E+00  6.798751E-08
-4.500000E+00  5.500000E+00  4.937355E-08
-4.500000E+00  5.550000E+00  3.568139E-08
-4.500000E+00  5.600000E+00  2.565983E-08
-4.500000E+00  5.650000E+00  1.836088E-08
-4.500000E+00  5.700000E+00  1.307043E-08
-4.500000E+00  5.750000E+00  9.253720E-09
-4.500000E+00  5.800000E+00  6.512631E-09
-4.500000E+00  5.850000E+00  4.552541E-09
-4.500000E+00  5.900000E+00  3.156713E-09
-4.500000E+00  5.950000E+00  2.166664E-09
-4.500000E+00  6.000000E+00  1.467218E-09
-4.500000E+00  6.050000E+00  9.751989E-10
-4.500000E+00  6.100000E+00  6.309392E-10
-4.500000E+00  6.150000E+00  3.919533E-10
-4.500000E+00  6.200000E+00  2.282673E-10
-4.500000E+00  6.250000E+00  1.190157E-10
-4.500000E+00  6.300000E+00  5.001054E-11
-4.500000E+00  6.350000E+00  1.207434E-11
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  2.024840E-12
-4.450000E+00 -6.300000E+00  8.465717E-12
-4.450000E+00 -6.250000E+00  2.045799E-11
-4.450000E+00 -6.200000E+00  4.006842E-11
-4.450000E+00 -6.150000E+00  7.062462E-11
-4.450000E+00 -6.100000E+00  1.172495E-10
-4.450000E+00 -6.050000E+00  1.876680E-10
-4.450000E+00 -6.000000E+00  2.933879E-10
-4.450000E+00 -5.950000E+00  4.513997E-10
-4.450000E+00 -5.900000E+00  6.865974E-10
-4.450000E+00 -5.850000E+00  1.035194E-09
-4.450000E+00 -5.800000E+00  1.549501E-09
-4.450000E+00 -5.750000E+00  2.304569E-09
-4.450000E+00 -5.700000E+00  3.407334E-09
-4.450000E+00 -5.650000E+00  5.009130E-09
-4.450000E+00 -5.600000E+00  7.322653E-09
-4.450000E+00 -5.550000E+00  1.064481E-08
-4.450000E+00 -5.500000E+00  1.538722E-08
-4.450000E+00 -5.450000E+00  2.211662E-08
-4.450000E+00 -5.400000E+00  3.160794E-08
-4.450000E+00 -5.350000E+00  4.491344E-08
-4.450000E+00 -5.300000E+00  6.345208E-08
-4.450000E+00 -5.250000E+00  8.912391E-08
-4.450000E+00 -5.200000E+00  1.244553E-07
-4.450000E+00 -5.150000E+00  1.727818E-07
-4.450000E+00 -5.100000E+00  2.384759E-07
-4.450000E+00 -5.050000E+00  3.272283E-07
-4.450000E+00 -5.000000E+00  4.463923E-07
-4.450000E+00 -4.950000E+00  6.054001E-07
-4.450000E+00 -4.900000E+00  8.162628E-07
-4.450000E+00 -4.850000E+00  1.094162E-06
-4.450000E+00 -4.800000E+00  1.458143E-06
-4.450000E+00 -4.750000E+00  1.931923E-06
-4.450000E+00 -4.700000E+00  2.544806E-06
-4.450000E+00 -4.650000E+00  3.332726E-06
-4.450000E+00 -4.600000E+00  4.339405E-06
-4.450000E+00 -4.550000E+00  5.617621E-06
-4.450000E+00 -4.500000E+00  7.230577E-06
-4.450000E+00 -4.450000E+00  9.253351E-06
-4.450000E+00 -4.400000E+00  1.177440E-05
-4.450000E+00 -4.350000E+00  1.489706E-05
-4.450000E+00 -4.300000E+00  1.874105E-05
-4.450000E+00 -4.250000E+00  2.344388E-05
-4.450000E+00 -4.200000E+00  2.916205E-05
-4.450000E+00 -4.150000E+00  3.607214E-05
-4.450000E+00 -4.100000E+00  4.437152E-05
-4.450000E+00 -4.050000E+00  5.427870E-05
-4.450000E+00 -4.000000E+00  6.603330E-05
-4.450000E+00 -3.950000E+00  7.989538E-05
-4.450000E+00 -3.900000E+00  9.614433E-05
-4.450000E+00 -3.850000E+00  1.150770E-04
-4.450000E+00 -3.800000E+00  1.370053E-04
-4.450000E+00 -3.750000E+00  1.622531E-04
-4.450000E+00 -3.700000E+00  1.911523E-04
-4.450000E+00 -3.650000E+00  2.240387E-04
-4.450000E+00 -3.600000E+00  2.612470E-04
-4.450000E+00 -3.550000E+00  3.031054E-04
-4.450000E+00 -3.500000E+00  3.499303E-04
-4.450000E+00 -3.450000E+00  4.020201E-04
-4.450000E+00 -3.400000E+00  4.596501E-04
-4.450000E+00 -3.350000E+00  5.230661E-04
-4.450000E+00 -3.300000E+00  5.924802E-04
-4.450000E+00 -3.250000E+00  6.680653E-04
-4.450000E+00 -3.200000E+00  7.499515E-04
-4.450000E+00 -3.150000E+00  8.382228E-04
-4.450000E+00 -3.100000E+00  9.329146E-04
-4.450000E+00 -3.050000E+00  1.034013E-03
-4.450000E+00 -3.000000E+00  1.141452E-03
-4.450000E+00 -2.950000E+00  1.255119E-03
-4.450000E+00 -2.900000E+00  1.374850E-03
-4.450000E+00 -2.850000E+00  1.500437E-03
-4.450000E+00 -2.800000E+00  1.631630E-03
-4.450000E+00 -2.750000E+00  1.768137E-03
-4.450000E+00 -2.700000E+00  1.909635E-03
-4.450000E+00 -2.650000E+00  2.055770E-03
-4.450000E+00 -2.600000E+00  2.206161E-03
-4.450000E+00 -2.550000E+00  2.360411E-03
-4.450000E+00 -2.500000E+00  2.518106E-03
-4.450000E+00 -2.450000E+00  2.678822E-03
-4.450000E+00 -2.400000E+00  2.842132E-03
-4.450000E+00 -2.350000E+00  3.007607E-03
-4.450000E+00 -2.300000E+00  3.174821E-03
-4.450000E+00 -2.250000E+00  3.343359E-03
-4.450000E+00 -2.200000E+00  3.512811E-03
-4.450000E+00 -2.150000E+00  3.682784E-03
-4.450000E+00 -2.100000E+00  3.852899E-03
-4.450000E+00 -2.050000E+00  4.022794E-03
-4.450000E+00 -2.000000E+00  4.192127E-03
-4.450000E+00 -1.950000E+00  4.360575E-03
-4.450000E+00 -1.900000E+00  4.527833E-03
-4.450000E+00 -1.850000E+00  4.693620E-03
-4.450000E+00 -1.800000E+00  4.857674E-03
-4.450000E+00 -1.750000E+00  5.019752E-03
-4.450000E+00 -1.700000E+00  5.179631E-03
-4.450000E+00 -1.650000E+00  5.337109E-03
-4.450000E+00 -1.600000E+00  5.492000E-03
-4.450000E+00 -1.550000E+00  5.644136E-03
-4.450000E+00 -1.500000E+00  5.793363E-03
-4.450000E+00 -1.450000E+00  5.939546E-03
-4.450000E+00 -1.400000E+00  6.082560E-03
-4.450000E+00 -1.350000E+00  6.222293E-03
-4.450000E+00 -1.300000E+00  6.358647E-03
-4.450000E+00 -1.250000E+00  6.491532E-03
-4.450000E+00 -1.200000E+00  6.620866E-03
-4.450000E+00 -1.150000E+00  6.746577E-03
-4.450000E+00 -1.100000E+00  6.868598E-03
-4.450000E+00 -1.050000E+00  6.986868E-03
-4.450000E+00 -1.000000E+00  7.101331E-03
-4.450000E+00 -9.500000E-01  7.211935E-03
-4.450000E+00 -9.000000E-01  7.318629E-03
-4.450000E+00 -8.500000E-01  7.421364E-03
-4.450000E+00 -8.000000E-01  7.520094E-03
-4.450000E+00 -7.500000E-01  7.614771E-03
-4.450000E+00 -7.000000E-01  7.705348E-03
-4.450000E+00 -6.500000E-01  7.791776E-03
-4.450000E+00 -6.000000E-01  7.874006E-03
-4.450000E+00 -5.500000E-01  7.951985E-03
-4.450000E+00 -5.000000E-01  8.025659E-03
-4.450000E+00 -4.500000E-01  8.094974E-03
-4.450000E+00 -4.000000E-01  8.159871E-03
-4.450000E+00 -3.500000E-01  8.220291E-03
-4.450000E+00 -3.000000E-01  8.276172E-03
-4.450000E+00 -2.500000E-01  8.327454E-03
-4.450000E+00 -2.000000E-01  8.374072E-03
-4.450000E+00 -1.500000E-01  8.415968E-03
-4.450000E+00 -1.000000E-01  8.453081E-03
-4.450000E+00 -5.000000E-02  8.485355E-03
-4.450000E+00  0.000000E+00  8.512738E-03
-4.450000E+00  5.000000E-02  8.535183E-03
-4.450000E+00  1.000000E-01  8.552650E-03
-4.450000E+00  1.500000E-01  8.565105E-03
-4.450000E+00  2.000000E-01  8.572521E-03
-4.450000E+00  2.500000E-01  8.574881E-03
-4.450000E+00  3.000000E-01  8.572173E-03
-4.450000E+00  3.500000E-01  8.564390E-03
-4.450000E+00  4.000000E-01  8.551532E-03
-4.450000E+00  4.500000E-01  8.533600E-03
-4.450000E+00  5.000000E-01  8.510596E-03
-4.450000E+00  5.500000E-01  8.482518E-03
-4.450000E+00  6.000000E-01  8.449361E-03
-4.450000E+00  6.500000E-01  8.411112E-03
-4.450000E+00  7.000000E-01  8.367750E-03
-4.450000E+00  7.500000E-01  8.319242E-03
-4.450000E+00  8.000000E-01  8.265549E-03
-4.450000E+00  8.500000E-01  8.206617E-03
-4.450000E+00  9.000000E-01  8.142386E-03
-4.450000E+00  9.500000E-01  8.072790E-03
-4.450000E+00  1.000000E+00  7.997758E-03
-4.450000E+00  1.050000E+00  7.917218E-03
-4.450000E+00  1.100000E+00  7.831103E-03
-4.450000E+00  1.150000E+00  7.739349E-03
-4.450000E+00  1.200000E+00  7.641902E-03
-4.450000E+00  1.250000E+00  7.538720E-03
-4.450000E+00  1.300000E+00  7.429775E-03
-4.450000E+00  1.350000E+00  7.315056E-03
-4.450000E+00  1.400000E+00  7.194569E-03
-4.450000E+00  1.450000E+00  7.068341E-03
-4.450000E+00  1.500000E+00  6.936417E-03
-4.450000E+00  1.550000E+00  6.798865E-03
-4.450000E+00  1.600000E+00  6.655776E-03
-4.450000E+00  1.650000E+00  6.507263E-03
-4.450000E+00  1.700000E+00  6.353462E-03
-4.450000E+00  1.750000E+00  6.194538E-03
-4.450000E+00  1.800000E+00  6.030677E-03
-4.450000E+00  1.850000E+00  5.862096E-03
-4.450000E+00  1.900000E+00  5.689039E-03
-4.450000E+00  1.950000E+00  5.511783E-03
-4.450000E+00  2.000000E+00  5.330633E-03
-4.450000E+00  2.050000E+00  5.145929E-03
-4.450000E+00  2.100000E+00  4.958045E-03
-4.450000E+00  2.150000E+00  4.767388E-03
-4.450000E+00  2.200000E+00  4.574402E-03
-4.450000E+00  2.250000E+00  4.379564E-03
-4.450000E+00  2.300000E+00  4.183386E-03
-4.450000E+00  2.350000E+00  3.986410E-03
-4.450000E+00  2.400000E+00  3.789210E-03
-4.450000E+00  2.450000E+00  3.592384E-03
-4.450000E+00  2.500000E+00  3.396552E-03
-4.450000E+00  2.550000E+00  3.202350E-03
-4.450000E+00  2.600000E+00  3.010427E-03
-4.450000E+00  2.650000E+00  2.821429E-03
-4.450000E+00  2.700000E+00  2.636003E-03
-4.450000E+00  2.750000E+00  2.454778E-03
-4.450000E+00  2.800000E+00  2.278364E-03
-4.450000E+00  2.850000E+00  2.107338E-03
-4.450000E+00  2.900000E+00  1.942238E-03
-4.450000E+00  2.950000E+00  1.783554E-03
-4.450000E+00  3.000000E+00  1.631720E-03
-4.450000E+00  3.050000E+00  1.487108E-03
-4.450000E+00  3.100000E+00  1.350022E-03
-4.450000E+00  3.150000E+00  1.220693E-03
-4.450000E+00  3.200000E+00  1.099279E-03
-4.450000E+00  3.250000E+00  9.858602E-04
-4.450000E+00  3.300000E+00  8.804452E-04
-4.450000E+00  3.350000E+00  7.829687E-04
-4.450000E+00  3.400000E+00  6.932973E-04
-4.450000E+00  3.450000E+00  6.112348E-04
-4.450000E+00  3.500000E+00  5.365287E-04
-4.450000E+00  3.550000E+00  4.688772E-04
-4.450000E+00  3.600000E+00  4.079375E-04
-4.450000E+00  3.650000E+00  3.533343E-04
-4.450000E+00  3.700000E+00  3.046677E-04
-4.450000E+00  3.750000E+00  2.615218E-04
-4.450000E+00  3.800000E+00  2.234726E-04
-4.450000E+00  3.850000E+00  1.900949E-04
-4.450000E+00  3.900000E+00  1.609692E-04
-4.450000E+00  3.950000E+00  1.356869E-04
-4.450000E+00  4.000000E+00  1.138553E-04
-4.450000E+00  4.050000E+00  9.510136E-05
-4.450000E+00  4.100000E+00  7.907440E-05
-4.450000E+00  4.150000E+00  6.544838E-05
-4.450000E+00  4.200000E+00  5.392289E-05
-4.450000E+00  4.250000E+00  4.422382E-05
-4.450000E+00  4.300000E+00  3.610314E-05
-4.450000E+00  4.350000E+00  2.933834E-05
-4.450000E+00  4.400000E+00  2.373142E-05
-4.450000E+00  4.450000E+00  1.910752E-05
-4.450000E+00  4.500000E+00  1.531341E-05
-4.450000E+00  4.550000E+00  1.221574E-05
-4.450000E+00  4.600000E+00  9.699301E-06
-4.450000E+00  4.650000E+00  7.665250E-06
-4.450000E+00  4.700000E+00  6.029326E-06
-4.450000E+00  4.750000E+00  4.720181E-06
-4.450000E+00  4.800000E+00  3.677786E-06
-4.450000E+00  4.850000E+00  2.851954E-06
-4.450000E+00  4.900000E+00  2.200983E-06
-4.450000E+00  4.950000E+00  1.690438E-06
-4.450000E+00  5.000000E+00  1.292054E-06
-4.450000E+00  5.050000E+00  9.827700E-07
-4.450000E+00  5.100000E+00  7.438825E-07
-4.450000E+00  5.150000E+00  5.603131E-07
-4.450000E+00  5.200000E+00  4.199766E-07
-4.450000E+00  5.250000E+00  3.132439E-07
-4.450000E+00  5.300000E+00  2.324877E-07
-4.450000E+00  5.350000E+00  1.717021E-07
-4.450000E+00  5.400000E+00  1.261851E-07
-4.450000E+00  5.450000E+00  9.227774E-08
-4.450000E+00  5.500000E+00  6.714884E-08
-4.450000E+00  5.550000E+00  4.862104E-08
-4.450000E+00  5.600000E+00  3.502952E-08
-4.450000E+00  5.650000E+00  2.510894E-08
-4.450000E+00  5.700000E+00  1.790324E-08
-4.450000E+00  5.750000E+00  1.269442E-08
-4.450000E+00  5.800000E+00  8.946457E-09
-4.450000E+00  5.850000E+00  6.261589E-09
-4.450000E+00  5.900000E+00  4.346455E-09
-4.450000E+00  5.950000E+00  2.986005E-09
-4.450000E+00  6.000000E+00  2.023580E-09
-4.450000E+00  6.050000E+00  1.345781E-09
-4.450000E+00  6.100000E+00  8.710780E-10
-4.450000E+00  6.150000E+00  5.412928E-10
-4.450000E+00  6.200000E+00  3.152977E-10
-4.450000E+00  6.250000E+00  1.644082E-10
-4.450000E+00  6.300000E+00  6.908750E-11
-4.450000E+00  6.350000E+00  1.668044E-11
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  2.736989E-12
-4.400000E+00 -6.300000E+00  1.144219E-11
-4.400000E+00 -6.250000E+00  2.764637E-11
-4.400000E+00 -6.200000E+00  5.413325E-11
-4.400000E+00 -6.150000E+00  9.537869E-11
-4.400000E+00 -6.100000E+00  1.582626E-10
-4.400000E+00 -6.050000E+00  2.531417E-10
-4.400000E+00 -6.000000E+00  3.954171E-10
-4.400000E+00 -5.950000E+00  6.077865E-10
-4.400000E+00 -5.900000E+00  9.234436E-10
-4.400000E+00 -5.850000E+00  1.390584E-09
-4.400000E+00 -5.800000E+00  2.078694E-09
-4.400000E+00 -5.750000E+00  3.087268E-09
-4.400000E+00 -5.700000E+00  4.557784E-09
-4.400000E+00 -5.650000E+00  6.690044E-09
-4.400000E+00 -5.600000E+00  9.764268E-09
-4.400000E+00 -5.550000E+00  1.417076E-08
-4.400000E+00 -5.500000E+00  2.044942E-08
-4.400000E+00 -5.450000E+00  2.934185E-08
-4.400000E+00 -5.400000E+00  4.185967E-08
-4.400000E+00 -5.350000E+00  5.937318E-08
-4.400000E+00 -5.300000E+00  8.372548E-08
-4.400000E+00 -5.250000E+00  1.173781E-07
-4.400000E+00 -5.200000E+00  1.635950E-07
-4.400000E+00 -5.150000E+00  2.266737E-07
-4.400000E+00 -5.100000E+00  3.122308E-07
-4.400000E+00 -5.050000E+00  4.275549E-07
-4.400000E+00 -5.000000E+00  5.820341E-07
-4.400000E+00 -4.950000E+00  7.876723E-07
-4.400000E+00 -4.900000E+00  1.059704E-06
-4.400000E+00 -4.850000E+00  1.417316E-06
-4.400000E+00 -4.800000E+00  1.884496E-06
-4.400000E+00 -4.750000E+00  2.490998E-06
-4.400000E+00 -4.700000E+00  3.273442E-06
-4.400000E+00 -4.650000E+00  4.276552E-06
-4.400000E+00 -4.600000E+00  5.554509E-06
-4.400000E+00 -4.550000E+00  7.172427E-06
-4.400000E+00 -4.500000E+00  9.207916E-06
-4.400000E+00 -4.450000E+00  1.175272E-05
-4.400000E+00 -4.400000E+00  1.491437E-05
-4.400000E+00 -4.350000E+00  1.881781E-05
-4.400000E+00 -4.300000E+00  2.360700E-05
-4.400000E+00 -4.250000E+00  2.944623E-05
-4.400000E+00 -4.200000E+00  3.652138E-05
-4.400000E+00 -4.150000E+00  4.504073E-05
-4.400000E+00 -4.100000E+00  5.523546E-05
-4.400000E+00 -4.050000E+00  6.735956E-05
-4.400000E+00 -4.000000E+00  8.168932E-05
-4.400000E+00 -3.950000E+00  9.852203E-05
-4.400000E+00 -3.900000E+00  1.181741E-04
-4.400000E+00 -3.850000E+00  1.409784E-04
-4.400000E+00 -3.800000E+00  1.672808E-04
-4.400000E+00 -3.750000E+00  1.974363E-04
-4.400000E+00 -3.700000E+00  2.318037E-04
-4.400000E+00 -3.650000E+00  2.707410E-04
-4.400000E+00 -3.600000E+00  3.145988E-04
-4.400000E+00 -3.550000E+00  3.637145E-04
-4.400000E+00 -3.500000E+00  4.184061E-04
-4.400000E+00 -3.450000E+00  4.789654E-04
-4.400000E+00 -3.400000E+00  5.456522E-04
-4.400000E+00 -3.350000E+00  6.186885E-04
-4.400000E+00 -3.300000E+00  6.982536E-04
-4.400000E+00 -3.250000E+00  7.844792E-04
-4.400000E+00 -3.200000E+00  8.774464E-04
-4.400000E+00 -3.150000E+00  9.771831E-04
-4.400000E+00 -3.100000E+00  1.083663E-03
-4.400000E+00 -3.050000E+00  1.196804E-03
-4.400000E+00 -3.000000E+00  1.316471E-03
-4.400000E+00 -2.950000E+00  1.442476E-03
-4.400000E+00 -2.900000E+00  1.574582E-03
-4.400000E+00 -2.850000E+00  1.712508E-03
-4.400000E+00 -2.800000E+00  1.855929E-03
-4.400000E+00 -2.750000E+00  2.004487E-03
-4.400000E+00 -2.700000E+00  2.157790E-03
-4.400000E+00 -2.650000E+00  2.315425E-03
-4.400000E+00 -2.600000E+00  2.476956E-03
-4.400000E+00 -2.550000E+00  2.641935E-03
-4.400000E+00 -2.500000E+00  2.809906E-03
-4.400000E+00 -2.450000E+00  2.980410E-03
-4.400000E+00 -2.400000E+00  3.152989E-03
-4.400000E+00 -2.350000E+00  3.327193E-03
-4.400000E+00 -2.300000E+00  3.502581E-03
-4.400000E+00 -2.250000E+00  3.678724E-03
-4.400000E+00 -2.200000E+00  3.855212E-03
-4.400000E+00 -2.150000E+00  4.031651E-03
-4.400000E+00 -2.100000E+00  4.207669E-03
-4.400000E+00 -2.050000E+00  4.382915E-03
-4.400000E+00 -2.000000E+00  4.557061E-03
-4.400000E+00 -1.950000E+00  4.729799E-03
-4.400000E+00 -1.900000E+00  4.900848E-03
-4.400000E+00 -1.850000E+00  5.069947E-03
-4.400000E+00 -1.800000E+00  5.236857E-03
-4.400000E+00 -1.750000E+00  5.401361E-03
-4.400000E+00 -1.700000E+00  5.563264E-03
-4.400000E+00 -1.650000E+00  5.722387E-03
-4.400000E+00 -1.600000E+00  5.878573E-03
-4.400000E+00 -1.550000E+00  6.031680E-03
-4.400000E+00 -1.500000E+00  6.181581E-03
-4.400000E+00 -1.450000E+00  6.328164E-03
-4.400000E+00 -1.400000E+00  6.471331E-03
-4.400000E+00 -1.350000E+00  6.610994E-03
-4.400000E+00 -1.300000E+00  6.747077E-03
-4.400000E+00 -1.250000E+00  6.879511E-03
-4.400000E+00 -1.200000E+00  7.008237E-03
-4.400000E+00 -1.150000E+00  7.133201E-03
-4.400000E+00 -1.100000E+00  7.254354E-03
-4.400000E+00 -1.050000E+00  7.371653E-03
-4.400000E+00 -1.000000E+00  7.485057E-03
-4.400000E+00 -9.500000E-01  7.594528E-03
-4.400000E+00 -9.000000E-01  7.700028E-03
-4.400000E+00 -8.500000E-01  7.801521E-03
-4.400000E+00 -8.000000E-01  7.898971E-03
-4.400000E+00 -7.500000E-01  7.992338E-03
-4.400000E+00 -7.000000E-01  8.081584E-03
-4.400000E+00 -6.500000E-01  8.166667E-03
-4.400000E+00 -6.000000E-01  8.247542E-03
-4.400000E+00 -5.500000E-01  8.324162E-03
-4.400000E+00 -5.000000E-01  8.396477E-03
-4.400000E+00 -4.500000E-01  8.464433E-03
-4.400000E+00 -4.000000E-01  8.527974E-03
-4.400000E+00 -3.500000E-01  8.587040E-03
-4.400000E+00 -3.000000E-01  8.641571E-03
-4.400000E+00 -2.500000E-01  8.691505E-03
-4.400000E+00 -2.000000E-01  8.736778E-03
-4.400000E+00 -1.500000E-01  8.777330E-03
-4.400000E+00 -1.000000E-01  8.813103E-03
-4.400000E+00 -5.000000E-02  8.844040E-03
-4.400000E+00  0.000000E+00  8.870094E-03
-4.400000E+00  5.000000E-02  8.891222E-03
-4.400000E+00  1.000000E-01  8.907391E-03
-4.400000E+00  1.500000E-01  8.918578E-03
-4.400000E+00  2.000000E-01  8.924768E-03
-4.400000E+00  2.500000E-01  8.925960E-03
-4.400000E+00  3.000000E-01  8.922159E-03
-4.400000E+00  3.500000E-01  8.913380E-03
-4.400000E+00  4.000000E-01  8.899642E-03
-4.400000E+00  4.500000E-01  8.880970E-03
-4.400000E+00  5.000000E-01  8.857385E-03
-4.400000E+00  5.500000E-01  8.828906E-03
-4.400000E+00  6.000000E-01  8.795544E-03
-4.400000E+00  6.500000E-01  8.757295E-03
-4.400000E+00  7.000000E-01  8.714146E-03
-4.400000E+00  7.500000E-01  8.666065E-03
-4.400000E+00  8.000000E-01  8.613004E-03
-4.400000E+00  8.500000E-01  8.554898E-03
-4.400000E+00  9.000000E-01  8.491670E-03
-4.400000E+00  9.500000E-01  8.423228E-03
-4.400000E+00  1.000000E+00  8.349476E-03
-4.400000E+00  1.050000E+00  8.270312E-03
-4.400000E+00  1.100000E+00  8.185635E-03
-4.400000E+00  1.150000E+00  8.095351E-03
-4.400000E+00  1.200000E+00  7.999374E-03
-4.400000E+00  1.250000E+00  7.897633E-03
-4.400000E+00  1.300000E+00  7.790069E-03
-4.400000E+00  1.350000E+00  7.676645E-03
-4.400000E+00  1.400000E+00  7.557343E-03
-4.400000E+00  1.450000E+00  7.432165E-03
-4.400000E+00  1.500000E+00  7.301137E-03
-4.400000E+00  1.550000E+00  7.164305E-03
-4.400000E+00  1.600000E+00  7.021738E-03
-4.400000E+00  1.650000E+00  6.873531E-03
-4.400000E+00  1.700000E+00  6.719797E-03
-4.400000E+00  1.750000E+00  6.560680E-03
-4.400000E+00  1.800000E+00  6.396342E-03
-4.400000E+00  1.850000E+00  6.226977E-03
-4.400000E+00  1.900000E+00  6.052803E-03
-4.400000E+00  1.950000E+00  5.874067E-03
-4.400000E+00  2.000000E+00  5.691049E-03
-4.400000E+00  2.050000E+00  5.504057E-03
-4.400000E+00  2.100000E+00  5.313435E-03
-4.400000E+00  2.150000E+00  5.119562E-03
-4.400000E+00  2.200000E+00  4.922851E-03
-4.400000E+00  2.250000E+00  4.723751E-03
-4.400000E+00  2.300000E+00  4.522750E-03
-4.400000E+00  2.350000E+00  4.320367E-03
-4.400000E+00  2.400000E+00  4.117157E-03
-4.400000E+00  2.450000E+00  3.913707E-03
-4.400000E+00  2.500000E+00  3.710628E-03
-4.400000E+00  2.550000E+00  3.508559E-03
-4.400000E+00  2.600000E+00  3.308152E-03
-4.400000E+00  2.650000E+00  3.110073E-03
-4.400000E+00  2.700000E+00  2.914991E-03
-4.400000E+00  2.750000E+00  2.723571E-03
-4.400000E+00  2.800000E+00  2.536464E-03
-4.400000E+00  2.850000E+00  2.354301E-03
-4.400000E+00  2.900000E+00  2.177679E-03
-4.400000E+00  2.950000E+00  2.007156E-03
-4.400000E+00  3.000000E+00  1.843240E-03
-4.400000E+00  3.050000E+00  1.686382E-03
-4.400000E+00  3.100000E+00  1.536968E-03
-4.400000E+00  3.150000E+00  1.395315E-03
-4.400000E+00  3.200000E+00  1.261664E-03
-4.400000E+00  3.250000E+00  1.136182E-03
-4.400000E+00  3.300000E+00  1.018953E-03
-4.400000E+00  3.350000E+00  9.099890E-04
-4.400000E+00  3.400000E+00  8.092234E-04
-4.400000E+00  3.450000E+00  7.165205E-04
-4.400000E+00  3.500000E+00  6.316792E-04
-4.400000E+00  3.550000E+00  5.544396E-04
-4.400000E+00  3.600000E+00  4.844913E-04
-4.400000E+00  3.650000E+00  4.214808E-04
-4.400000E+00  3.700000E+00  3.650209E-04
-4.400000E+00  3.750000E+00  3.146991E-04
-4.400000E+00  3.800000E+00  2.700861E-04
-4.400000E+00  3.850000E+00  2.307440E-04
-4.400000E+00  3.900000E+00  1.962337E-04
-4.400000E+00  3.950000E+00  1.661215E-04
-4.400000E+00  4.000000E+00  1.399853E-04
-4.400000E+00  4.050000E+00  1.174191E-04
-4.400000E+00  4.100000E+00  9.803715E-05
-4.400000E+00  4.150000E+00  8.147679E-05
-4.400000E+00  4.200000E+00  6.740067E-05
-4.400000E+00  4.250000E+00  5.549799E-05
-4.400000E+00  4.300000E+00  4.548501E-05
-4.400000E+00  4.350000E+00  3.710497E-05
-4.400000E+00  4.400000E+00  3.012750E-05
-4.400000E+00  4.450000E+00  2.434753E-05
-4.400000E+00  4.500000E+00  1.958398E-05
-4.400000E+00  4.550000E+00  1.567811E-05
-4.400000E+00  4.600000E+00  1.249181E-05
-4.400000E+00  4.650000E+00  9.905743E-06
-4.400000E+00  4.700000E+00  7.817539E-06
-4.400000E+00  4.750000E+00  6.139951E-06
-4.400000E+00  4.800000E+00  4.799124E-06
-4.400000E+00  4.850000E+00  3.732943E-06
-4.400000E+00  4.900000E+00  2.889503E-06
-4.400000E+00  4.950000E+00  2.225705E-06
-4.400000E+00  5.000000E+00  1.705986E-06
-4.400000E+00  5.050000E+00  1.301182E-06
-4.400000E+00  5.100000E+00  9.875229E-07
-4.400000E+00  5.150000E+00  7.457544E-07
-4.400000E+00  5.200000E+00  5.603742E-07
-4.400000E+00  5.250000E+00  4.189765E-07
-4.400000E+00  5.300000E+00  3.116932E-07
-4.400000E+00  5.350000E+00  2.307220E-07
-4.400000E+00  5.400000E+00  1.699314E-07
-4.400000E+00  5.450000E+00  1.245315E-07
-4.400000E+00  5.500000E+00  9.080321E-08
-4.400000E+00  5.550000E+00  6.587634E-08
-4.400000E+00  5.600000E+00  4.754903E-08
-4.400000E+00  5.650000E+00  3.414243E-08
-4.400000E+00  5.700000E+00  2.438425E-08
-4.400000E+00  5.750000E+00  1.731613E-08
-4.400000E+00  5.800000E+00  1.222060E-08
-4.400000E+00  5.850000E+00  8.563839E-09
-4.400000E+00  5.900000E+00  5.951076E-09
-4.400000E+00  5.950000E+00  4.092210E-09
-4.400000E+00  6.000000E+00  2.775386E-09
-4.400000E+00  6.050000E+00  1.846897E-09
-4.400000E+00  6.100000E+00  1.195979E-09
-4.400000E+00  6.150000E+00  7.434250E-10
-4.400000E+00  6.200000E+00  4.331260E-10
-4.400000E+00  6.250000E+00  2.258747E-10
-4.400000E+00  6.300000E+00  9.492236E-11
-4.400000E+00  6.350000E+00  2.291853E-11
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  3.682302E-12
-4.350000E+00 -6.300000E+00  1.539275E-11
-4.350000E+00 -6.250000E+00  3.718530E-11
-4.350000E+00 -6.200000E+00  7.279126E-11
-4.350000E+00 -6.150000E+00  1.282019E-10
-4.350000E+00 -6.100000E+00  2.126120E-10
-4.350000E+00 -6.050000E+00  3.398393E-10
-4.350000E+00 -6.000000E+00  5.303953E-10
-4.350000E+00 -5.950000E+00  8.144530E-10
-4.350000E+00 -5.900000E+00  1.236056E-09
-4.350000E+00 -5.850000E+00  1.859029E-09
-4.350000E+00 -5.800000E+00  2.775215E-09
-4.350000E+00 -5.750000E+00  4.115853E-09
-4.350000E+00 -5.700000E+00  6.067178E-09
-4.350000E+00 -5.650000E+00  8.891643E-09
-4.350000E+00 -5.600000E+00  1.295654E-08
-4.350000E+00 -5.550000E+00  1.877233E-08
-4.350000E+00 -5.500000E+00  2.704344E-08
-4.350000E+00 -5.450000E+00  3.873526E-08
-4.350000E+00 -5.400000E+00  5.516143E-08
-4.350000E+00 -5.350000E+00  7.809685E-08
-4.350000E+00 -5.300000E+00  1.099226E-07
-4.350000E+00 -5.250000E+00  1.538103E-07
-4.350000E+00 -5.200000E+00  2.139537E-07
-4.350000E+00 -5.150000E+00  2.958583E-07
-4.350000E+00 -5.100000E+00  4.066989E-07
-4.350000E+00 -5.050000E+00  5.557565E-07
-4.350000E+00 -5.000000E+00  7.549478E-07
-4.350000E+00 -4.950000E+00  1.019459E-06
-4.350000E+00 -4.900000E+00  1.368496E-06
-4.350000E+00 -4.850000E+00  1.826164E-06
-4.350000E+00 -4.800000E+00  2.422482E-06
-4.350000E+00 -4.750000E+00  3.194542E-06
-4.350000E+00 -4.700000E+00  4.187813E-06
-4.350000E+00 -4.650000E+00  5.457588E-06
-4.350000E+00 -4.600000E+00  7.070556E-06
-4.350000E+00 -4.550000E+00  9.106489E-06
-4.350000E+00 -4.500000E+00  1.166001E-05
-4.350000E+00 -4.450000E+00  1.484240E-05
-4.350000E+00 -4.400000E+00  1.878339E-05
-4.350000E+00 -4.350000E+00  2.363288E-05
-4.350000E+00 -4.300000E+00  2.956253E-05
-4.350000E+00 -4.250000E+00  3.676704E-05
-4.350000E+00 -4.200000E+00  4.546522E-05
-4.350000E+00 -4.150000E+00  5.590051E-05
-4.350000E+00 -4.100000E+00  6.834107E-05
-4.350000E+00 -4.050000E+00  8.307920E-05
-4.350000E+00 -4.000000E+00  1.004301E-04
-4.350000E+00 -3.950000E+00  1.207298E-04
-4.350000E+00 -3.900000E+00  1.443323E-04
-4.350000E+00 -3.850000E+00  1.716061E-04
-4.350000E+00 -3.800000E+00  2.029295E-04
-4.350000E+00 -3.750000E+00  2.386854E-04
-4.350000E+00 -3.700000E+00  2.792557E-04
-4.350000E+00 -3.650000E+00  3.250143E-04
-4.350000E+00 -3.600000E+00  3.763209E-04
-4.350000E+00 -3.550000E+00  4.335138E-04
-4.350000E+00 -3.500000E+00  4.969027E-04
-4.350000E+00 -3.450000E+00  5.667620E-04
-4.350000E+00 -3.400000E+00  6.433250E-04
-4.350000E+00 -3.350000E+00  7.267777E-04
-4.350000E+00 -3.300000E+00  8.172542E-04
-4.350000E+00 -3.250000E+00  9.148331E-04
-4.350000E+00 -3.200000E+00  1.019535E-03
-4.350000E+00 -3.150000E+00  1.131321E-03
-4.350000E+00 -3.100000E+00  1.250092E-03
-4.350000E+00 -3.050000E+00  1.375691E-03
-4.350000E+00 -3.000000E+00  1.507905E-03
-4.350000E+00 -2.950000E+00  1.646468E-03
-4.350000E+00 -2.900000E+00  1.791066E-03
-4.350000E+00 -2.850000E+00  1.941339E-03
-4.350000E+00 -2.800000E+00  2.096894E-03
-4.350000E+00 -2.750000E+00  2.257302E-03
-4.350000E+00 -2.700000E+00  2.422112E-03
-4.350000E+00 -2.650000E+00  2.590853E-03
-4.350000E+00 -2.600000E+00  2.763040E-03
-4.350000E+00 -2.550000E+00  2.938184E-03
-4.350000E+00 -2.500000E+00  3.115795E-03
-4.350000E+00 -2.450000E+00  3.295384E-03
-4.350000E+00 -2.400000E+00  3.476476E-03
-4.350000E+00 -2.350000E+00  3.658605E-03
-4.350000E+00 -2.300000E+00  3.841324E-03
-4.350000E+00 -2.250000E+00  4.024205E-03
-4.350000E+00 -2.200000E+00  4.206839E-03
-4.350000E+00 -2.150000E+00  4.388845E-03
-4.350000E+00 -2.100000E+00  4.569862E-03
-4.350000E+00 -2.050000E+00  4.749557E-03
-4.350000E+00 -2.000000E+00  4.927623E-03
-4.350000E+00 -1.950000E+00  5.103774E-03
-4.350000E+00 -1.900000E+00  5.277755E-03
-4.350000E+00 -1.850000E+00  5.449329E-03
-4.350000E+00 -1.800000E+00  5.618286E-03
-4.350000E+00 -1.750000E+00  5.784438E-03
-4.350000E+00 -1.700000E+00  5.947615E-03
-4.350000E+00 -1.650000E+00  6.107668E-03
-4.350000E+00 -1.600000E+00  6.264467E-03
-4.350000E+00 -1.550000E+00  6.417896E-03
-4.350000E+00 -1.500000E+00  6.567856E-03
-4.350000E+00 -1.450000E+00  6.714260E-03
-4.350000E+00 -1.400000E+00  6.857034E-03
-4.350000E+00 -1.350000E+00  6.996113E-03
-4.350000E+00 -1.300000E+00  7.131442E-03
-4.350000E+00 -1.250000E+00  7.262975E-03
-4.350000E+00 -1.200000E+00  7.390670E-03
-4.350000E+00 -1.150000E+00  7.514491E-03
-4.350000E+00 -1.100000E+00  7.634408E-03
-4.350000E+00 -1.050000E+00  7.750390E-03
-4.350000E+00 -1.000000E+00  7.862412E-03
-4.350000E+00 -9.500000E-01  7.970448E-03
-4.350000E+00 -9.000000E-01  8.074472E-03
-4.350000E+00 -8.500000E-01  8.174456E-03
-4.350000E+00 -8.000000E-01  8.270374E-03
-4.350000E+00 -7.500000E-01  8.362194E-03
-4.350000E+00 -7.000000E-01  8.449882E-03
-4.350000E+00 -6.500000E-01  8.533402E-03
-4.350000E+00 -6.000000E-01  8.612712E-03
-4.350000E+00 -5.500000E-01  8.687768E-03
-4.350000E+00 -5.000000E-01  8.758520E-03
-4.350000E+00 -4.500000E-01  8.824915E-03
-4.350000E+00 -4.000000E-01  8.886896E-03
-4.350000E+00 -3.500000E-01  8.944401E-03
-4.350000E+00 -3.000000E-01  8.997367E-03
-4.350000E+00 -2.500000E-01  9.045729E-03
-4.350000E+00 -2.000000E-01  9.089423E-03
-4.350000E+00 -1.500000E-01  9.128386E-03
-4.350000E+00 -1.000000E-01  9.162556E-03
-4.350000E+00 -5.000000E-02  9.191880E-03
-4.350000E+00  0.000000E+00  9.216313E-03
-4.350000E+00  5.000000E-02  9.235816E-03
-4.350000E+00  1.000000E-01  9.250367E-03
-4.350000E+00  1.500000E-01  9.259953E-03
-4.350000E+00  2.000000E-01  9.264579E-03
-4.350000E+00  2.500000E-01  9.264262E-03
-4.350000E+00  3.000000E-01  9.259034E-03
-4.350000E+00  3.500000E-01  9.248936E-03
-4.350000E+00  4.000000E-01  9.234020E-03
-4.350000E+00  4.500000E-01  9.214340E-03
-4.350000E+00  5.000000E-01  9.189949E-03
-4.350000E+00  5.500000E-01  9.160893E-03
-4.350000E+00  6.000000E-01  9.127207E-03
-4.350000E+00  6.500000E-01  9.088907E-03
-4.350000E+00  7.000000E-01  9.045988E-03
-4.350000E+00  7.500000E-01  8.998421E-03
-4.350000E+00  8.000000E-01  8.946152E-03
-4.350000E+00  8.500000E-01  8.889100E-03
-4.350000E+00  9.000000E-01  8.827164E-03
-4.350000E+00  9.500000E-01  8.760225E-03
-4.350000E+00  1.000000E+00  8.688150E-03
-4.350000E+00  1.050000E+00  8.610798E-03
-4.350000E+00  1.100000E+00  8.528031E-03
-4.350000E+00  1.150000E+00  8.439713E-03
-4.350000E+00  1.200000E+00  8.345720E-03
-4.350000E+00  1.250000E+00  8.245944E-03
-4.350000E+00  1.300000E+00  8.140296E-03
-4.350000E+00  1.350000E+00  8.028707E-03
-4.350000E+00  1.400000E+00  7.911133E-03
-4.350000E+00  1.450000E+00  7.787554E-03
-4.350000E+00  1.500000E+00  7.657974E-03
-4.350000E+00  1.550000E+00  7.522422E-03
-4.350000E+00  1.600000E+00  7.380949E-03
-4.350000E+00  1.650000E+00  7.233632E-03
-4.350000E+00  1.700000E+00  7.080568E-03
-4.350000E+00  1.750000E+00  6.921880E-03
-4.350000E+00  1.800000E+00  6.757714E-03
-4.350000E+00  1.850000E+00  6.588239E-03
-4.350000E+00  1.900000E+00  6.413653E-03
-4.350000E+00  1.950000E+00  6.234176E-03
-4.350000E+00  2.000000E+00  6.050061E-03
-4.350000E+00  2.050000E+00  5.861588E-03
-4.350000E+00  2.100000E+00  5.669070E-03
-4.350000E+00  2.150000E+00  5.472855E-03
-4.350000E+00  2.200000E+00  5.273324E-03
-4.350000E+00  2.250000E+00  5.070896E-03
-4.350000E+00  2.300000E+00  4.866027E-03
-4.350000E+00  2.350000E+00  4.659209E-03
-4.350000E+00  2.400000E+00  4.450973E-03
-4.350000E+00  2.450000E+00  4.241882E-03
-4.350000E+00  2.500000E+00  4.032534E-03
-4.350000E+00  2.550000E+00  3.823556E-03
-4.350000E+00  2.600000E+00  3.615597E-03
-4.350000E+00  2.650000E+00  3.409329E-03
-4.350000E+00  2.700000E+00  3.205433E-03
-4.350000E+00  2.750000E+00  3.004597E-03
-4.350000E+00  2.800000E+00  2.807505E-03
-4.350000E+00  2.850000E+00  2.614827E-03
-4.350000E+00  2.900000E+00  2.427212E-03
-4.350000E+00  2.950000E+00  2.245278E-03
-4.350000E+00  3.000000E+00  2.069600E-03
-4.350000E+00  3.050000E+00  1.900704E-03
-4.350000E+00  3.100000E+00  1.739056E-03
-4.350000E+00  3.150000E+00  1.585059E-03
-4.350000E+00  3.200000E+00  1.439039E-03
-4.350000E+00  3.250000E+00  1.301250E-03
-4.350000E+00  3.300000E+00  1.171865E-03
-4.350000E+00  3.350000E+00  1.050975E-03
-4.350000E+00  3.400000E+00  9.385936E-04
-4.350000E+00  3.450000E+00  8.346559E-04
-4.350000E+00  3.500000E+00  7.390242E-04
-4.350000E+00  3.550000E+00  6.514935E-04
-4.350000E+00  3.600000E+00  5.717981E-04
-4.350000E+00  3.650000E+00  4.996199E-04
-4.350000E+00  3.700000E+00  4.345961E-04
-4.350000E+00  3.750000E+00  3.763292E-04
-4.350000E+00  3.800000E+00  3.243948E-04
-4.350000E+00  3.850000E+00  2.783515E-04
-4.350000E+00  3.900000E+00  2.377484E-04
-4.350000E+00  3.950000E+00  2.021331E-04
-4.350000E+00  4.000000E+00  1.710590E-04
-4.350000E+00  4.050000E+00  1.440907E-04
-4.350000E+00  4.100000E+00  1.208094E-04
-4.350000E+00  4.150000E+00  1.008172E-04
-4.350000E+00  4.200000E+00  8.373960E-05
-4.350000E+00  4.250000E+00  6.922826E-05
-4.350000E+00  4.300000E+00  5.696209E-05
-4.350000E+00  4.350000E+00  4.664785E-05
-4.350000E+00  4.400000E+00  3.802013E-05
-4.350000E+00  4.450000E+00  3.084071E-05
-4.350000E+00  4.500000E+00  2.489753E-05
-4.350000E+00  4.550000E+00  2.000326E-05
-4.350000E+00  4.600000E+00  1.599372E-05
-4.350000E+00  4.650000E+00  1.272604E-05
-4.350000E+00  4.700000E+00  1.007680E-05
-4.350000E+00  4.750000E+00  7.940139E-06
-4.350000E+00  4.800000E+00  6.225864E-06
-4.350000E+00  4.850000E+00  4.857664E-06
-4.350000E+00  4.900000E+00  3.771393E-06
-4.350000E+00  4.950000E+00  2.913488E-06
-4.350000E+00  5.000000E+00  2.239507E-06
-4.350000E+00  5.050000E+00  1.712818E-06
-4.350000E+00  5.100000E+00  1.303412E-06
-4.350000E+00  5.150000E+00  9.868639E-07
-4.350000E+00  5.200000E+00  7.434168E-07
-4.350000E+00  5.250000E+00  5.571893E-07
-4.350000E+00  5.300000E+00  4.154945E-07
-4.350000E+00  5.350000E+00  3.082606E-07
-4.350000E+00  5.400000E+00  2.275407E-07
-4.350000E+00  5.450000E+00  1.671037E-07
-4.350000E+00  5.500000E+00  1.220937E-07
-4.350000E+00  5.550000E+00  8.875006E-08
-4.350000E+00  5.600000E+00  6.417822E-08
-4.350000E+00  5.650000E+00  4.616406E-08
-4.350000E+00  5.700000E+00  3.302445E-08
-4.350000E+00  5.750000E+00  2.348780E-08
-4.350000E+00  5.800000E+00  1.659945E-08
-4.350000E+00  5.850000E+00  1.164712E-08
-4.350000E+00  5.900000E+00  8.102688E-09
-4.350000E+00  5.950000E+00  5.577075E-09
-4.350000E+00  6.000000E+00  3.785442E-09
-4.350000E+00  6.050000E+00  2.520637E-09
-4.350000E+00  6.100000E+00  1.633049E-09
-4.350000E+00  6.150000E+00  1.015456E-09
-4.350000E+00  6.200000E+00  5.917472E-10
-4.350000E+00  6.250000E+00  3.086372E-10
-4.350000E+00  6.300000E+00  1.297121E-10
-4.350000E+00  6.350000E+00  3.131935E-11
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  4.931062E-12
-4.300000E+00 -6.300000E+00  2.061083E-11
-4.300000E+00 -6.250000E+00  4.978208E-11
-4.300000E+00 -6.200000E+00  9.742229E-11
-4.300000E+00 -6.150000E+00  1.715127E-10
-4.300000E+00 -6.100000E+00  2.842827E-10
-4.300000E+00 -6.050000E+00  4.540788E-10
-4.300000E+00 -6.000000E+00  7.080857E-10
-4.300000E+00 -5.950000E+00  1.086219E-09
-4.300000E+00 -5.900000E+00  1.646632E-09
-4.300000E+00 -5.850000E+00  2.473434E-09
-4.300000E+00 -5.800000E+00  3.687412E-09
-4.300000E+00 -5.750000E+00  5.460817E-09
-4.300000E+00 -5.700000E+00  8.037573E-09
-4.300000E+00 -5.650000E+00  1.176069E-08
-4.300000E+00 -5.600000E+00  1.710914E-08
-4.300000E+00 -5.550000E+00  2.474708E-08
-4.300000E+00 -5.500000E+00  3.558892E-08
-4.300000E+00 -5.450000E+00  5.088474E-08
-4.300000E+00 -5.400000E+00  7.233140E-08
-4.300000E+00 -5.350000E+00  1.022157E-07
-4.300000E+00 -5.300000E+00  1.435972E-07
-4.300000E+00 -5.250000E+00  2.005401E-07
-4.300000E+00 -5.200000E+00  2.784031E-07
-4.300000E+00 -5.150000E+00  3.842005E-07
-4.300000E+00 -5.100000E+00  5.270452E-07
-4.300000E+00 -5.050000E+00  7.186880E-07
-4.300000E+00 -5.000000E+00  9.741673E-07
-4.300000E+00 -4.950000E+00  1.312582E-06
-4.300000E+00 -4.900000E+00  1.758000E-06
-4.300000E+00 -4.850000E+00  2.340517E-06
-4.300000E+00 -4.800000E+00  3.097469E-06
-4.300000E+00 -4.750000E+00  4.074803E-06
-4.300000E+00 -4.700000E+00  5.328605E-06
-4.300000E+00 -4.650000E+00  6.926780E-06
-4.300000E+00 -4.600000E+00  8.950852E-06
-4.300000E+00 -4.550000E+00  1.149787E-05
-4.300000E+00 -4.500000E+00  1.468236E-05
-4.300000E+00 -4.450000E+00  1.863831E-05
-4.300000E+00 -4.400000E+00  2.352102E-05
-4.300000E+00 -4.350000E+00  2.950891E-05
-4.300000E+00 -4.300000E+00  3.680498E-05
-4.300000E+00 -4.250000E+00  4.563801E-05
-4.300000E+00 -4.200000E+00  5.626323E-05
-4.300000E+00 -4.150000E+00  6.896255E-05
-4.300000E+00 -4.100000E+00  8.404396E-05
-4.300000E+00 -4.050000E+00  1.018404E-04
-4.300000E+00 -4.000000E+00  1.227074E-04
-4.300000E+00 -3.950000E+00  1.470203E-04
-4.300000E+00 -3.900000E+00  1.751705E-04
-4.300000E+00 -3.850000E+00  2.075600E-04
-4.300000E+00 -3.800000E+00  2.445965E-04
-4.300000E+00 -3.750000E+00  2.866865E-04
-4.300000E+00 -3.700000E+00  3.342284E-04
-4.300000E+00 -3.650000E+00  3.876052E-04
-4.300000E+00 -3.600000E+00  4.471764E-04
-4.300000E+00 -3.550000E+00  5.132709E-04
-4.300000E+00 -3.500000E+00  5.861790E-04
-4.300000E+00 -3.450000E+00  6.661462E-04
-4.300000E+00 -3.400000E+00  7.533662E-04
-4.300000E+00 -3.350000E+00  8.479765E-04
-4.300000E+00 -3.300000E+00  9.500538E-04
-4.300000E+00 -3.250000E+00  1.059612E-03
-4.300000E+00 -3.200000E+00  1.176599E-03
-4.300000E+00 -3.150000E+00  1.300900E-03
-4.300000E+00 -3.100000E+00  1.432336E-03
-4.300000E+00 -3.050000E+00  1.570667E-03
-4.300000E+00 -3.000000E+00  1.715597E-03
-4.300000E+00 -2.950000E+00  1.866779E-03
-4.300000E+00 -2.900000E+00  2.023821E-03
-4.300000E+00 -2.850000E+00  2.186288E-03
-4.300000E+00 -2.800000E+00  2.353718E-03
-4.300000E+00 -2.750000E+00  2.525618E-03
-4.300000E+00 -2.700000E+00  2.701482E-03
-4.300000E+00 -2.650000E+00  2.880788E-03
-4.300000E+00 -2.600000E+00  3.063014E-03
-4.300000E+00 -2.550000E+00  3.247635E-03
-4.300000E+00 -2.500000E+00  3.434135E-03
-4.300000E+00 -2.450000E+00  3.622011E-03
-4.300000E+00 -2.400000E+00  3.810774E-03
-4.300000E+00 -2.350000E+00  3.999956E-03
-4.300000E+00 -2.300000E+00  4.189111E-03
-4.300000E+00 -2.250000E+00  4.377820E-03
-4.300000E+00 -2.200000E+00  4.565687E-03
-4.300000E+00 -2.150000E+00  4.752347E-03
-4.300000E+00 -2.100000E+00  4.937460E-03
-4.300000E+00 -2.050000E+00  5.120715E-03
-4.300000E+00 -2.000000E+00  5.301831E-03
-4.300000E+00 -1.950000E+00  5.480551E-03
-4.300000E+00 -1.900000E+00  5.656644E-03
-4.300000E+00 -1.850000E+00  5.829907E-03
-4.300000E+00 -1.800000E+00  6.000158E-03
-4.300000E+00 -1.750000E+00  6.167236E-03
-4.300000E+00 -1.700000E+00  6.331003E-03
-4.300000E+00 -1.650000E+00  6.491337E-03
-4.300000E+00 -1.600000E+00  6.648136E-03
-4.300000E+00 -1.550000E+00  6.801312E-03
-4.300000E+00 -1.500000E+00  6.950790E-03
-4.300000E+00 -1.450000E+00  7.096507E-03
-4.300000E+00 -1.400000E+00  7.238414E-03
-4.300000E+00 -1.350000E+00  7.376466E-03
-4.300000E+00 -1.300000E+00  7.510630E-03
-4.300000E+00 -1.250000E+00  7.640877E-03
-4.300000E+00 -1.200000E+00  7.767184E-03
-4.300000E+00 -1.150000E+00  7.889531E-03
-4.300000E+00 -1.100000E+00  8.007902E-03
-4.300000E+00 -1.050000E+00  8.122281E-03
-4.300000E+00 -1.000000E+00  8.232654E-03
-4.300000E+00 -9.500000E-01  8.339004E-03
-4.300000E+00 -9.000000E-01  8.441317E-03
-4.300000E+00 -8.500000E-01  8.539571E-03
-4.300000E+00 -8.000000E-01  8.633747E-03
-4.300000E+00 -7.500000E-01  8.723819E-03
-4.300000E+00 -7.000000E-01  8.809757E-03
-4.300000E+00 -6.500000E-01  8.891526E-03
-4.300000E+00 -6.000000E-01  8.969087E-03
-4.300000E+00 -5.500000E-01  9.042394E-03
-4.300000E+00 -5.000000E-01  9.111397E-03
-4.300000E+00 -4.500000E-01  9.176040E-03
-4.300000E+00 -4.000000E-01  9.236262E-03
-4.300000E+00 -3.500000E-01  9.291997E-03
-4.300000E+00 -3.000000E-01  9.343177E-03
-4.300000E+00 -2.500000E-01  9.389732E-03
-4.300000E+00 -2.000000E-01  9.431590E-03
-4.300000E+00 -1.500000E-01  9.468685E-03
-4.300000E+00 -1.000000E-01  9.500952E-03
-4.300000E+00 -5.000000E-02  9.528337E-03
-4.300000E+00  0.000000E+00  9.550796E-03
-4.300000E+00  5.000000E-02  9.568298E-03
-4.300000E+00  1.000000E-01  9.580828E-03
-4.300000E+00  1.500000E-01  9.588393E-03
-4.300000E+00  2.000000E-01  9.591018E-03
-4.300000E+00  2.500000E-01  9.588749E-03
-4.300000E+00  3.000000E-01  9.581650E-03
-4.300000E+00  3.500000E-01  9.569803E-03
-4.300000E+00  4.000000E-01  9.553301E-03
-4.300000E+00  4.500000E-01  9.532242E-03
-4.300000E+00  5.000000E-01  9.506725E-03
-4.300000E+00  5.500000E-01  9.476835E-03
-4.300000E+00  6.000000E-01  9.442643E-03
-4.300000E+00  6.500000E-01  9.404191E-03
-4.300000E+00  7.000000E-01  9.361491E-03
-4.300000E+00  7.500000E-01  9.314519E-03
-4.300000E+00  8.000000E-01  9.263212E-03
-4.300000E+00  8.500000E-01  9.207472E-03
-4.300000E+00  9.000000E-01  9.147167E-03
-4.300000E+00  9.500000E-01  9.082137E-03
-4.300000E+00  1.000000E+00  9.012204E-03
-4.300000E+00  1.050000E+00  8.937178E-03
-4.300000E+00  1.100000E+00  8.856866E-03
-4.300000E+00  1.150000E+00  8.771083E-03
-4.300000E+00  1.200000E+00  8.679656E-03
-4.300000E+00  1.250000E+00  8.582433E-03
-4.300000E+00  1.300000E+00  8.479285E-03
-4.300000E+00  1.350000E+00  8.370111E-03
-4.300000E+00  1.400000E+00  8.254839E-03
-4.300000E+00  1.450000E+00  8.133424E-03
-4.300000E+00  1.500000E+00  8.005853E-03
-4.300000E+00  1.550000E+00  7.872137E-03
-4.300000E+00  1.600000E+00  7.732314E-03
-4.300000E+00  1.650000E+00  7.586447E-03
-4.300000E+00  1.700000E+00  7.434622E-03
-4.300000E+00  1.750000E+00  7.276948E-03
-4.300000E+00  1.800000E+00  7.113555E-03
-4.300000E+00  1.850000E+00  6.944597E-03
-4.300000E+00  1.900000E+00  6.770251E-03
-4.300000E+00  1.950000E+00  6.590716E-03
-4.300000E+00  2.000000E+00  6.406221E-03
-4.300000E+00  2.050000E+00  6.217018E-03
-4.300000E+00  2.100000E+00  6.023394E-03
-4.300000E+00  2.150000E+00  5.825662E-03
-4.300000E+00  2.200000E+00  5.624174E-03
-4.300000E+00  2.250000E+00  5.419314E-03
-4.300000E+00  2.300000E+00  5.211506E-03
-4.300000E+00  2.350000E+00  5.001209E-03
-4.300000E+00  2.400000E+00  4.788922E-03
-4.300000E+00  2.450000E+00  4.575183E-03
-4.300000E+00  2.500000E+00  4.360564E-03
-4.300000E+00  2.550000E+00  4.145673E-03
-4.300000E+00  2.600000E+00  3.931146E-03
-4.300000E+00  2.650000E+00  3.717649E-03
-4.300000E+00  2.700000E+00  3.505865E-03
-4.300000E+00  2.750000E+00  3.296491E-03
-4.300000E+00  2.800000E+00  3.090232E-03
-4.300000E+00  2.850000E+00  2.887788E-03
-4.300000E+00  2.900000E+00  2.689848E-03
-4.300000E+00  2.950000E+00  2.497079E-03
-4.300000E+00  3.000000E+00  2.310114E-03
-4.300000E+00  3.050000E+00  2.129548E-03
-4.300000E+00  3.100000E+00  1.955922E-03
-4.300000E+00  3.150000E+00  1.789719E-03
-4.300000E+00  3.200000E+00  1.631352E-03
-4.300000E+00  3.250000E+00  1.481164E-03
-4.300000E+00  3.300000E+00  1.339416E-03
-4.300000E+00  3.350000E+00  1.206289E-03
-4.300000E+00  3.400000E+00  1.081883E-03
-4.300000E+00  3.450000E+00  9.662139E-04
-4.300000E+00  3.500000E+00  8.592182E-04
-4.300000E+00  3.550000E+00  7.607580E-04
-4.300000E+00  3.600000E+00  6.706257E-04
-4.300000E+00  3.650000E+00  5.885510E-04
-4.300000E+00  3.700000E+00  5.142093E-04
-4.300000E+00  3.750000E+00  4.472302E-04
-4.300000E+00  3.800000E+00  3.872065E-04
-4.300000E+00  3.850000E+00  3.337036E-04
-4.300000E+00  3.900000E+00  2.862686E-04
-4.300000E+00  3.950000E+00  2.444387E-04
-4.300000E+00  4.000000E+00  2.077492E-04
-4.300000E+00  4.050000E+00  1.757407E-04
-4.300000E+00  4.100000E+00  1.479654E-04
-4.300000E+00  4.150000E+00  1.239921E-04
-4.300000E+00  4.200000E+00  1.034108E-04
-4.300000E+00  4.250000E+00  8.583555E-05
-4.300000E+00  4.300000E+00  7.090720E-05
-4.300000E+00  4.350000E+00  5.829440E-05
-4.300000E+00  4.400000E+00  4.769451E-05
-4.300000E+00  4.450000E+00  3.883349E-05
-4.300000E+00  4.500000E+00  3.146531E-05
-4.300000E+00  4.550000E+00  2.537091E-05
-4.300000E+00  4.600000E+00  2.035679E-05
-4.300000E+00  4.650000E+00  1.625332E-05
-4.300000E+00  4.700000E+00  1.291292E-05
-4.300000E+00  4.750000E+00  1.020815E-05
-4.300000E+00  4.800000E+00  8.029701E-06
-4.300000E+00  4.850000E+00  6.284517E-06
-4.300000E+00  4.900000E+00  4.893897E-06
-4.300000E+00  4.950000E+00  3.791744E-06
-4.300000E+00  5.000000E+00  2.922910E-06
-4.300000E+00  5.050000E+00  2.241693E-06
-4.300000E+00  5.100000E+00  1.710463E-06
-4.300000E+00  5.150000E+00  1.298440E-06
-4.300000E+00  5.200000E+00  9.806075E-07
-4.300000E+00  5.250000E+00  7.367665E-07
-4.300000E+00  5.300000E+00  5.507097E-07
-4.300000E+00  5.350000E+00  4.095168E-07
-4.300000E+00  5.400000E+00  3.029525E-07
-4.300000E+00  5.450000E+00  2.229606E-07
-4.300000E+00  5.500000E+00  1.632396E-07
-4.300000E+00  5.550000E+00  1.188921E-07
-4.300000E+00  5.600000E+00  8.613586E-08
-4.300000E+00  5.650000E+00  6.206818E-08
-4.300000E+00  5.700000E+00  4.447566E-08
-4.300000E+00  5.750000E+00  3.168109E-08
-4.300000E+00  5.800000E+00  2.242162E-08
-4.300000E+00  5.850000E+00  1.575241E-08
-4.300000E+00  5.900000E+00  1.097106E-08
-4.300000E+00  5.950000E+00  7.558734E-09
-4.300000E+00  6.000000E+00  5.134669E-09
-4.300000E+00  6.050000E+00  3.421292E-09
-4.300000E+00  6.100000E+00  2.217671E-09
-4.300000E+00  6.150000E+00  1.379485E-09
-4.300000E+00  6.200000E+00  8.040790E-10
-4.300000E+00  6.250000E+00  4.194472E-10
-4.300000E+00  6.300000E+00  1.762978E-10
-4.300000E+00  6.350000E+00  4.256938E-11
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  6.572751E-12
-4.250000E+00 -6.300000E+00  2.746996E-11
-4.250000E+00 -6.250000E+00  6.633682E-11
-4.250000E+00 -6.200000E+00  1.297815E-10
-4.250000E+00 -6.150000E+00  2.283853E-10
-4.250000E+00 -6.100000E+00  3.783360E-10
-4.250000E+00 -6.050000E+00  6.038760E-10
-4.250000E+00 -6.000000E+00  9.408607E-10
-4.250000E+00 -5.950000E+00  1.441838E-09
-4.250000E+00 -5.900000E+00  2.183219E-09
-4.250000E+00 -5.850000E+00  3.275297E-09
-4.250000E+00 -5.800000E+00  4.876150E-09
-4.250000E+00 -5.750000E+00  7.210732E-09
-4.250000E+00 -5.700000E+00  1.059693E-08
-4.250000E+00 -5.650000E+00  1.548079E-08
-4.250000E+00 -5.600000E+00  2.248376E-08
-4.250000E+00 -5.550000E+00  3.246555E-08
-4.250000E+00 -5.500000E+00  4.660702E-08
-4.250000E+00 -5.450000E+00  6.651854E-08
-4.250000E+00 -5.400000E+00  9.438044E-08
-4.250000E+00 -5.350000E+00  1.331234E-07
-4.250000E+00 -5.300000E+00  1.866578E-07
-4.250000E+00 -5.250000E+00  2.601633E-07
-4.250000E+00 -5.200000E+00  3.604499E-07
-4.250000E+00 -5.150000E+00  4.964042E-07
-4.250000E+00 -5.100000E+00  6.795356E-07
-4.250000E+00 -5.050000E+00  9.246370E-07
-4.250000E+00 -5.000000E+00  1.250576E-06
-4.250000E+00 -4.950000E+00  1.681230E-06
-4.250000E+00 -4.900000E+00  2.246579E-06
-4.250000E+00 -4.850000E+00  2.983970E-06
-4.250000E+00 -4.800000E+00  3.939546E-06
-4.250000E+00 -4.750000E+00  5.169860E-06
-4.250000E+00 -4.700000E+00  6.743644E-06
-4.250000E+00 -4.650000E+00  8.743732E-06
-4.250000E+00 -4.600000E+00  1.126910E-05
-4.250000E+00 -4.550000E+00  1.443698E-05
-4.250000E+00 -4.500000E+00  1.838498E-05
-4.250000E+00 -4.450000E+00  2.327321E-05
-4.250000E+00 -4.400000E+00  2.928616E-05
-4.250000E+00 -4.350000E+00  3.663444E-05
-4.250000E+00 -4.300000E+00  4.555615E-05
-4.250000E+00 -4.250000E+00  5.631770E-05
-4.250000E+00 -4.200000E+00  6.921415E-05
-4.250000E+00 -4.150000E+00  8.456876E-05
-4.250000E+00 -4.100000E+00  1.027317E-04
-4.250000E+00 -4.050000E+00  1.240781E-04
-4.250000E+00 -4.000000E+00  1.490045E-04
-4.250000E+00 -3.950000E+00  1.779250E-04
-4.250000E+00 -3.900000E+00  2.112662E-04
-4.250000E+00 -3.850000E+00  2.494609E-04
-4.250000E+00 -3.800000E+00  2.929410E-04
-4.250000E+00 -3.750000E+00  3.421303E-04
-4.250000E+00 -3.700000E+00  3.974361E-04
-4.250000E+00 -3.650000E+00  4.592406E-04
-4.250000E+00 -3.600000E+00  5.278931E-04
-4.250000E+00 -3.550000E+00  6.037011E-04
-4.250000E+00 -3.500000E+00  6.869234E-04
-4.250000E+00 -3.450000E+00  7.777630E-04
-4.250000E+00 -3.400000E+00  8.763616E-04
-4.250000E+00 -3.350000E+00  9.827951E-04
-4.250000E+00 -3.300000E+00  1.097071E-03
-4.250000E+00 -3.250000E+00  1.219126E-03
-4.250000E+00 -3.200000E+00  1.348828E-03
-4.250000E+00 -3.150000E+00  1.485976E-03
-4.250000E+00 -3.100000E+00  1.630305E-03
-4.250000E+00 -3.050000E+00  1.781488E-03
-4.250000E+00 -3.000000E+00  1.939145E-03
-4.250000E+00 -2.950000E+00  2.102846E-03
-4.250000E+00 -2.900000E+00  2.272123E-03
-4.250000E+00 -2.850000E+00  2.446470E-03
-4.250000E+00 -2.800000E+00  2.625360E-03
-4.250000E+00 -2.750000E+00  2.808246E-03
-4.250000E+00 -2.700000E+00  2.994572E-03
-4.250000E+00 -2.650000E+00  3.183777E-03
-4.250000E+00 -2.600000E+00  3.375306E-03
-4.250000E+00 -2.550000E+00  3.568614E-03
-4.250000E+00 -2.500000E+00  3.763169E-03
-4.250000E+00 -2.450000E+00  3.958459E-03
-4.250000E+00 -2.400000E+00  4.153995E-03
-4.250000E+00 -2.350000E+00  4.349316E-03
-4.250000E+00 -2.300000E+00  4.543986E-03
-4.250000E+00 -2.250000E+00  4.737601E-03
-4.250000E+00 -2.200000E+00  4.929787E-03
-4.250000E+00 -2.150000E+00  5.120201E-03
-4.250000E+00 -2.100000E+00  5.308529E-03
-4.250000E+00 -2.050000E+00  5.494489E-03
-4.250000E+00 -2.000000E+00  5.677828E-03
-4.250000E+00 -1.950000E+00  5.858321E-03
-4.250000E+00 -1.900000E+00  6.035767E-03
-4.250000E+00 -1.850000E+00  6.209993E-03
-4.250000E+00 -1.800000E+00  6.380849E-03
-4.250000E+00 -1.750000E+00  6.548204E-03
-4.250000E+00 -1.700000E+00  6.711948E-03
-4.250000E+00 -1.650000E+00  6.871989E-03
-4.250000E+00 -1.600000E+00  7.028251E-03
-4.250000E+00 -1.550000E+00  7.180671E-03
-4.250000E+00 -1.500000E+00  7.329199E-03
-4.250000E+00 -1.450000E+00  7.473796E-03
-4.250000E+00 -1.400000E+00  7.614433E-03
-4.250000E+00 -1.350000E+00  7.751086E-03
-4.250000E+00 -1.300000E+00  7.883740E-03
-4.250000E+00 -1.250000E+00  8.012383E-03
-4.250000E+00 -1.200000E+00  8.137009E-03
-4.250000E+00 -1.150000E+00  8.257610E-03
-4.250000E+00 -1.100000E+00  8.374184E-03
-4.250000E+00 -1.050000E+00  8.486726E-03
-4.250000E+00 -1.000000E+00  8.595231E-03
-4.250000E+00 -9.500000E-01  8.699693E-03
-4.250000E+00 -9.000000E-01  8.800103E-03
-4.250000E+00 -8.500000E-01  8.896447E-03
-4.250000E+00 -8.000000E-01  8.988708E-03
-4.250000E+00 -7.500000E-01  9.076864E-03
-4.250000E+00 -7.000000E-01  9.160887E-03
-4.250000E+00 -6.500000E-01  9.240743E-03
-4.250000E+00 -6.000000E-01  9.316390E-03
-4.250000E+00 -5.500000E-01  9.387780E-03
-4.250000E+00 -5.000000E-01  9.454859E-03
-4.250000E+00 -4.500000E-01  9.517565E-03
-4.250000E+00 -4.000000E-01  9.575829E-03
-4.250000E+00 -3.500000E-01  9.629579E-03
-4.250000E+00 -3.000000E-01  9.678737E-03
-4.250000E+00 -2.500000E-01  9.723222E-03
-4.250000E+00 -2.000000E-01  9.762957E-03
-4.250000E+00 -1.500000E-01  9.797864E-03
-4.250000E+00 -1.000000E-01  9.827874E-03
-4.250000E+00 -5.000000E-02  9.852928E-03
-4.250000E+00  0.000000E+00  9.872984E-03
-4.250000E+00  5.000000E-02  9.888016E-03
-4.250000E+00  1.000000E-01  9.898022E-03
-4.250000E+00  1.500000E-01  9.903029E-03
-4.250000E+00  2.000000E-01  9.903090E-03
-4.250000E+00  2.500000E-01  9.898288E-03
-4.250000E+00  3.000000E-01  9.888734E-03
-4.250000E+00  3.500000E-01  9.874562E-03
-4.250000E+00  4.000000E-01  9.855926E-03
-4.250000E+00  4.500000E-01  9.832985E-03
-4.250000E+00  5.000000E-01  9.805899E-03
-4.250000E+00  5.500000E-01  9.774813E-03
-4.250000E+00  6.000000E-01  9.739847E-03
-4.250000E+00  6.500000E-01  9.701084E-03
-4.250000E+00  7.000000E-01  9.658560E-03
-4.250000E+00  7.500000E-01  9.612260E-03
-4.250000E+00  8.000000E-01  9.562112E-03
-4.250000E+00  8.500000E-01  9.507992E-03
-4.250000E+00  9.000000E-01  9.449727E-03
-4.250000E+00  9.500000E-01  9.387104E-03
-4.250000E+00  1.000000E+00  9.319882E-03
-4.250000E+00  1.050000E+00  9.247804E-03
-4.250000E+00  1.100000E+00  9.170607E-03
-4.250000E+00  1.150000E+00  9.088038E-03
-4.250000E+00  1.200000E+00  8.999864E-03
-4.250000E+00  1.250000E+00  8.905875E-03
-4.250000E+00  1.300000E+00  8.805897E-03
-4.250000E+00  1.350000E+00  8.699788E-03
-4.250000E+00  1.400000E+00  8.587445E-03
-4.250000E+00  1.450000E+00  8.468800E-03
-4.250000E+00  1.500000E+00  8.343822E-03
-4.250000E+00  1.550000E+00  8.212510E-03
-4.250000E+00  1.600000E+00  8.074892E-03
-4.250000E+00  1.650000E+00  7.931024E-03
-4.250000E+00  1.700000E+00  7.780984E-03
-4.250000E+00  1.750000E+00  7.624874E-03
-4.250000E+00  1.800000E+00  7.462815E-03
-4.250000E+00  1.850000E+00  7.294951E-03
-4.250000E+00  1.900000E+00  7.121444E-03
-4.250000E+00  1.950000E+00  6.942478E-03
-4.250000E+00  2.000000E+00  6.758259E-03
-4.250000E+00  2.050000E+00  6.569020E-03
-4.250000E+00  2.100000E+00  6.375016E-03
-4.250000E+00  2.150000E+00  6.176536E-03
-4.250000E+00  2.200000E+00  5.973898E-03
-4.250000E+00  2.250000E+00  5.767453E-03
-4.250000E+00  2.300000E+00  5.557589E-03
-4.250000E+00  2.350000E+00  5.344733E-03
-4.250000E+00  2.400000E+00  5.129347E-03
-4.250000E+00  2.450000E+00  4.911936E-03
-4.250000E+00  2.500000E+00  4.693041E-03
-4.250000E+00  2.550000E+00  4.473244E-03
-4.250000E+00  2.600000E+00  4.253159E-03
-4.250000E+00  2.650000E+00  4.033434E-03
-4.250000E+00  2.700000E+00  3.814744E-03
-4.250000E+00  2.750000E+00  3.597786E-03
-4.250000E+00  2.800000E+00  3.383270E-03
-4.250000E+00  2.850000E+00  3.171915E-03
-4.250000E+00  2.900000E+00  2.964436E-03
-4.250000E+00  2.950000E+00  2.761539E-03
-4.250000E+00  3.000000E+00  2.563906E-03
-4.250000E+00  3.050000E+00  2.372188E-03
-4.250000E+00  3.100000E+00  2.186995E-03
-4.250000E+00  3.150000E+00  2.008883E-03
-4.250000E+00  3.200000E+00  1.838349E-03
-4.250000E+00  3.250000E+00  1.675823E-03
-4.250000E+00  3.300000E+00  1.521656E-03
-4.250000E+00  3.350000E+00  1.376123E-03
-4.250000E+00  3.400000E+00  1.239412E-03
-4.250000E+00  3.450000E+00  1.111630E-03
-4.250000E+00  3.500000E+00  9.927968E-04
-4.250000E+00  3.550000E+00  8.828534E-04
-4.250000E+00  3.600000E+00  7.816621E-04
-4.250000E+00  3.650000E+00  6.890139E-04
-4.250000E+00  3.700000E+00  6.046352E-04
-4.250000E+00  3.750000E+00  5.281963E-04
-4.250000E+00  3.800000E+00  4.593201E-04
-4.250000E+00  3.850000E+00  3.975914E-04
-4.250000E+00  3.900000E+00  3.425661E-04
-4.250000E+00  3.950000E+00  2.937809E-04
-4.250000E+00  4.000000E+00  2.507617E-04
-4.250000E+00  4.050000E+00  2.130323E-04
-4.250000E+00  4.100000E+00  1.801210E-04
-4.250000E+00  4.150000E+00  1.515679E-04
-4.250000E+00  4.200000E+00  1.269297E-04
-4.250000E+00  4.250000E+00  1.057847E-04
-4.250000E+00  4.300000E+00  8.773560E-05
-4.250000E+00  4.350000E+00  7.241228E-05
-4.250000E+00  4.400000E+00  5.947333E-05
-4.250000E+00  4.450000E+00  4.860670E-05
-4.250000E+00  4.500000E+00  3.952975E-05
-4.250000E+00  4.550000E+00  3.198865E-05
-4.250000E+00  4.600000E+00  2.575738E-05
-4.250000E+00  4.650000E+00  2.063628E-05
-4.250000E+00  4.700000E+00  1.645033E-05
-4.250000E+00  4.750000E+00  1.304733E-05
-4.250000E+00  4.800000E+00  1.029585E-05
-4.250000E+00  4.850000E+00  8.083258E-06
-4.250000E+00  4.900000E+00  6.313715E-06
-4.250000E+00  4.950000E+00  4.906239E-06
-4.250000E+00  5.000000E+00  3.792880E-06
-4.250000E+00  5.050000E+00  2.917013E-06
-4.250000E+00  5.100000E+00  2.231770E-06
-4.250000E+00  5.150000E+00  1.698621E-06
-4.250000E+00  5.200000E+00  1.286099E-06
-4.250000E+00  5.250000E+00  9.686782E-07
-4.250000E+00  5.300000E+00  7.257863E-07
-4.250000E+00  5.350000E+00  5.409534E-07
-4.250000E+00  5.400000E+00  4.010793E-07
-4.250000E+00  5.450000E+00  2.958121E-07
-4.250000E+00  5.500000E+00  2.170247E-07
-4.250000E+00  5.550000E+00  1.583778E-07
-4.250000E+00  5.600000E+00  1.149589E-07
-4.250000E+00  5.650000E+00  8.298536E-08
-4.250000E+00  5.700000E+00  5.956378E-08
-4.250000E+00  5.750000E+00  4.249489E-08
-4.250000E+00  5.800000E+00  3.011794E-08
-4.250000E+00  5.850000E+00  2.118690E-08
-4.250000E+00  5.900000E+00  1.477295E-08
-4.250000E+00  5.950000E+00  1.018822E-08
-4.250000E+00  6.000000E+00  6.926658E-09
-4.250000E+00  6.050000E+00  4.618433E-09
-4.250000E+00  6.100000E+00  2.995222E-09
-4.250000E+00  6.150000E+00  1.863873E-09
-4.250000E+00  6.200000E+00  1.086710E-09
-4.250000E+00  6.250000E+00  5.669785E-10
-4.250000E+00  6.300000E+00  2.383304E-10
-4.250000E+00  6.350000E+00  5.755087E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  8.720691E-12
-4.200000E+00 -6.300000E+00  3.644311E-11
-4.200000E+00 -6.250000E+00  8.798878E-11
-4.200000E+00 -6.200000E+00  1.720892E-10
-4.200000E+00 -6.150000E+00  3.027064E-10
-4.200000E+00 -6.100000E+00  5.011652E-10
-4.200000E+00 -6.050000E+00  7.993461E-10
-4.200000E+00 -6.000000E+00  1.244314E-09
-4.200000E+00 -5.950000E+00  1.904914E-09
-4.200000E+00 -5.900000E+00  2.881058E-09
-4.200000E+00 -5.850000E+00  4.316677E-09
-4.200000E+00 -5.800000E+00  6.417630E-09
-4.200000E+00 -5.750000E+00  9.476262E-09
-4.200000E+00 -5.700000E+00  1.390479E-08
-4.200000E+00 -5.650000E+00  2.028033E-08
-4.200000E+00 -5.600000E+00  2.940514E-08
-4.200000E+00 -5.550000E+00  4.238642E-08
-4.200000E+00 -5.500000E+00  6.074128E-08
-4.200000E+00 -5.450000E+00  8.653348E-08
-4.200000E+00 -5.400000E+00  1.225499E-07
-4.200000E+00 -5.350000E+00  1.725266E-07
-4.200000E+00 -5.300000E+00  2.414348E-07
-4.200000E+00 -5.250000E+00  3.358401E-07
-4.200000E+00 -5.200000E+00  4.643493E-07
-4.200000E+00 -5.150000E+00  6.381587E-07
-4.200000E+00 -5.100000E+00  8.717228E-07
-4.200000E+00 -5.050000E+00  1.183558E-06
-4.200000E+00 -5.000000E+00  1.597198E-06
-4.200000E+00 -4.950000E+00  2.142319E-06
-4.200000E+00 -4.900000E+00  2.856041E-06
-4.200000E+00 -4.850000E+00  3.784423E-06
-4.200000E+00 -4.800000E+00  4.984138E-06
-4.200000E+00 -4.750000E+00  6.524347E-06
-4.200000E+00 -4.700000E+00  8.488725E-06
-4.200000E+00 -4.650000E+00  1.097764E-05
-4.200000E+00 -4.600000E+00  1.411042E-05
-4.200000E+00 -4.550000E+00  1.802767E-05
-4.200000E+00 -4.500000E+00  2.289353E-05
-4.200000E+00 -4.450000E+00  2.889785E-05
-4.200000E+00 -4.400000E+00  3.625806E-05
-4.200000E+00 -4.350000E+00  4.522078E-05
-4.200000E+00 -4.300000E+00  5.606283E-05
-4.200000E+00 -4.250000E+00  6.909172E-05
-4.200000E+00 -4.200000E+00  8.464531E-05
-4.200000E+00 -4.150000E+00  1.030906E-04
-4.200000E+00 -4.100000E+00  1.248217E-04
-4.200000E+00 -4.050000E+00  1.502563E-04
-4.200000E+00 -4.000000E+00  1.798315E-04
-4.200000E+00 -3.950000E+00  2.139983E-04
-4.200000E+00 -3.900000E+00  2.532151E-04
-4.200000E+00 -3.850000E+00  2.979403E-04
-4.200000E+00 -3.800000E+00  3.486236E-04
-4.200000E+00 -3.750000E+00  4.056979E-04
-4.200000E+00 -3.700000E+00  4.695696E-04
-4.200000E+00 -3.650000E+00  5.406094E-04
-4.200000E+00 -3.600000E+00  6.191437E-04
-4.200000E+00 -3.550000E+00  7.054463E-04
-4.200000E+00 -3.500000E+00  7.997308E-04
-4.200000E+00 -3.450000E+00  9.021443E-04
-4.200000E+00 -3.400000E+00  1.012763E-03
-4.200000E+00 -3.350000E+00  1.131590E-03
-4.200000E+00 -3.300000E+00  1.258551E-03
-4.200000E+00 -3.250000E+00  1.393497E-03
-4.200000E+00 -3.200000E+00  1.536206E-03
-4.200000E+00 -3.150000E+00  1.686387E-03
-4.200000E+00 -3.100000E+00  1.843683E-03
-4.200000E+00 -3.050000E+00  2.007680E-03
-4.200000E+00 -3.000000E+00  2.177913E-03
-4.200000E+00 -2.950000E+00  2.353874E-03
-4.200000E+00 -2.900000E+00  2.535020E-03
-4.200000E+00 -2.850000E+00  2.720783E-03
-4.200000E+00 -2.800000E+00  2.910578E-03
-4.200000E+00 -2.750000E+00  3.103811E-03
-4.200000E+00 -2.700000E+00  3.299888E-03
-4.200000E+00 -2.650000E+00  3.498218E-03
-4.200000E+00 -2.600000E+00  3.698227E-03
-4.200000E+00 -2.550000E+00  3.899355E-03
-4.200000E+00 -2.500000E+00  4.101068E-03
-4.200000E+00 -2.450000E+00  4.302855E-03
-4.200000E+00 -2.400000E+00  4.504238E-03
-4.200000E+00 -2.350000E+00  4.704767E-03
-4.200000E+00 -2.300000E+00  4.904028E-03
-4.200000E+00 -2.250000E+00  5.101640E-03
-4.200000E+00 -2.200000E+00  5.297253E-03
-4.200000E+00 -2.150000E+00  5.490554E-03
-4.200000E+00 -2.100000E+00  5.681260E-03
-4.200000E+00 -2.050000E+00  5.869120E-03
-4.200000E+00 -2.000000E+00  6.053913E-03
-4.200000E+00 -1.950000E+00  6.235446E-03
-4.200000E+00 -1.900000E+00  6.413552E-03
-4.200000E+00 -1.850000E+00  6.588089E-03
-4.200000E+00 -1.800000E+00  6.758935E-03
-4.200000E+00 -1.750000E+00  6.925993E-03
-4.200000E+00 -1.700000E+00  7.089179E-03
-4.200000E+00 -1.650000E+00  7.248428E-03
-4.200000E+00 -1.600000E+00  7.403691E-03
-4.200000E+00 -1.550000E+00  7.554928E-03
-4.200000E+00 -1.500000E+00  7.702113E-03
-4.200000E+00 -1.450000E+00  7.845228E-03
-4.200000E+00 -1.400000E+00  7.984262E-03
-4.200000E+00 -1.350000E+00  8.119210E-03
-4.200000E+00 -1.300000E+00  8.250074E-03
-4.200000E+00 -1.250000E+00  8.376856E-03
-4.200000E+00 -1.200000E+00  8.499563E-03
-4.200000E+00 -1.150000E+00  8.618202E-03
-4.200000E+00 -1.100000E+00  8.732778E-03
-4.200000E+00 -1.050000E+00  8.843298E-03
-4.200000E+00 -1.000000E+00  8.949764E-03
-4.200000E+00 -9.500000E-01  9.052176E-03
-4.200000E+00 -9.000000E-01  9.150531E-03
-4.200000E+00 -8.500000E-01  9.244818E-03
-4.200000E+00 -8.000000E-01  9.335023E-03
-4.200000E+00 -7.500000E-01  9.421124E-03
-4.200000E+00 -7.000000E-01  9.503092E-03
-4.200000E+00 -6.500000E-01  9.580891E-03
-4.200000E+00 -6.000000E-01  9.654476E-03
-4.200000E+00 -5.500000E-01  9.723792E-03
-4.200000E+00 -5.000000E-01  9.788776E-03
-4.200000E+00 -4.500000E-01  9.849359E-03
-4.200000E+00 -4.000000E-01  9.905461E-03
-4.200000E+00 -3.500000E-01  9.956995E-03
-4.200000E+00 -3.000000E-01  1.000387E-02
-4.200000E+00 -2.500000E-01  1.004600E-02
-4.200000E+00 -2.000000E-01  1.008328E-02
-4.200000E+00 -1.500000E-01  1.011562E-02
-4.200000E+00 -1.000000E-01  1.014295E-02
-4.200000E+00 -5.000000E-02  1.016520E-02
-4.200000E+00  0.000000E+00  1.018232E-02
-4.200000E+00  5.000000E-02  1.019430E-02
-4.200000E+00  1.000000E-01  1.020115E-02
-4.200000E+00  1.500000E-01  1.020291E-02
-4.200000E+00  2.000000E-01  1.019968E-02
-4.200000E+00  2.500000E-01  1.019159E-02
-4.200000E+00  3.000000E-01  1.017882E-02
-4.200000E+00  3.500000E-01  1.016156E-02
-4.200000E+00  4.000000E-01  1.014005E-02
-4.200000E+00  4.500000E-01  1.011455E-02
-4.200000E+00  5.000000E-01  1.008529E-02
-4.200000E+00  5.500000E-01  1.005251E-02
-4.200000E+00  6.000000E-01  1.001639E-02
-4.200000E+00  6.500000E-01  9.977086E-03
-4.200000E+00  7.000000E-01  9.934658E-03
-4.200000E+00  7.500000E-01  9.889109E-03
-4.200000E+00  8.000000E-01  9.840356E-03
-4.200000E+00  8.500000E-01  9.788240E-03
-4.200000E+00  9.000000E-01  9.732531E-03
-4.200000E+00  9.500000E-01  9.672943E-03
-4.200000E+00  1.000000E+00  9.609148E-03
-4.200000E+00  1.050000E+00  9.540798E-03
-4.200000E+00  1.100000E+00  9.467536E-03
-4.200000E+00  1.150000E+00  9.389020E-03
-4.200000E+00  1.200000E+00  9.304934E-03
-4.200000E+00  1.250000E+00  9.214999E-03
-4.200000E+00  1.300000E+00  9.118979E-03
-4.200000E+00  1.350000E+00  9.016687E-03
-4.200000E+00  1.400000E+00  8.907985E-03
-4.200000E+00  1.450000E+00  8.792782E-03
-4.200000E+00  1.500000E+00  8.671030E-03
-4.200000E+00  1.550000E+00  8.542720E-03
-4.200000E+00  1.600000E+00  8.407876E-03
-4.200000E+00  1.650000E+00  8.266553E-03
-4.200000E+00  1.700000E+00  8.118831E-03
-4.200000E+00  1.750000E+00  7.964812E-03
-4.200000E+00  1.800000E+00  7.804615E-03
-4.200000E+00  1.850000E+00  7.638380E-03
-4.200000E+00  1.900000E+00  7.466262E-03
-4.200000E+00  1.950000E+00  7.288434E-03
-4.200000E+00  2.000000E+00  7.105090E-03
-4.200000E+00  2.050000E+00  6.916441E-03
-4.200000E+00  2.100000E+00  6.722723E-03
-4.200000E+00  2.150000E+00  6.524198E-03
-4.200000E+00  2.200000E+00  6.321153E-03
-4.200000E+00  2.250000E+00  6.113908E-03
-4.200000E+00  2.300000E+00  5.902816E-03
-4.200000E+00  2.350000E+00  5.688268E-03
-4.200000E+00  2.400000E+00  5.470690E-03
-4.200000E+00  2.450000E+00  5.250548E-03
-4.200000E+00  2.500000E+00  5.028350E-03
-4.200000E+00  2.550000E+00  4.804643E-03
-4.200000E+00  2.600000E+00  4.580011E-03
-4.200000E+00  2.650000E+00  4.355077E-03
-4.200000E+00  2.700000E+00  4.130497E-03
-4.200000E+00  2.750000E+00  3.906954E-03
-4.200000E+00  2.800000E+00  3.685156E-03
-4.200000E+00  2.850000E+00  3.465825E-03
-4.200000E+00  2.900000E+00  3.249692E-03
-4.200000E+00  2.950000E+00  3.037487E-03
-4.200000E+00  3.000000E+00  2.829929E-03
-4.200000E+00  3.050000E+00  2.627714E-03
-4.200000E+00  3.100000E+00  2.431510E-03
-4.200000E+00  3.150000E+00  2.241940E-03
-4.200000E+00  3.200000E+00  2.059576E-03
-4.200000E+00  3.250000E+00  1.884930E-03
-4.200000E+00  3.300000E+00  1.718443E-03
-4.200000E+00  3.350000E+00  1.560481E-03
-4.200000E+00  3.400000E+00  1.411327E-03
-4.200000E+00  3.450000E+00  1.271180E-03
-4.200000E+00  3.500000E+00  1.140155E-03
-4.200000E+00  3.550000E+00  1.018278E-03
-4.200000E+00  3.600000E+00  9.054932E-04
-4.200000E+00  3.650000E+00  8.016650E-04
-4.200000E+00  3.700000E+00  7.065844E-04
-4.200000E+00  3.750000E+00  6.199761E-04
-4.200000E+00  3.800000E+00  5.415065E-04
-4.200000E+00  3.850000E+00  4.707930E-04
-4.200000E+00  3.900000E+00  4.074133E-04
-4.200000E+00  3.950000E+00  3.509148E-04
-4.200000E+00  4.000000E+00  3.008246E-04
-4.200000E+00  4.050000E+00  2.566581E-04
-4.200000E+00  4.100000E+00  2.179277E-04
-4.200000E+00  4.150000E+00  1.841501E-04
-4.200000E+00  4.200000E+00  1.548535E-04
-4.200000E+00  4.250000E+00  1.295828E-04
-4.200000E+00  4.300000E+00  1.079043E-04
-4.200000E+00  4.350000E+00  8.940957E-05
-4.200000E+00  4.400000E+00  7.371767E-05
-4.200000E+00  4.450000E+00  6.047703E-05
-4.200000E+00  4.500000E+00  4.936619E-05
-4.200000E+00  4.550000E+00  4.009389E-05
-4.200000E+00  4.600000E+00  3.239853E-05
-4.200000E+00  4.650000E+00  2.604717E-05
-4.200000E+00  4.700000E+00  2.083402E-05
-4.200000E+00  4.750000E+00  1.657879E-05
-4.200000E+00  4.800000E+00  1.312471E-05
-4.200000E+00  4.850000E+00  1.033651E-05
-4.200000E+00  4.900000E+00  8.098335E-06
-4.200000E+00  4.950000E+00  6.311706E-06
-4.200000E+00  5.000000E+00  4.893489E-06
-4.200000E+00  5.050000E+00  3.774017E-06
-4.200000E+00  5.100000E+00  2.895315E-06
-4.200000E+00  5.150000E+00  2.209474E-06
-4.200000E+00  5.200000E+00  1.677175E-06
-4.200000E+00  5.250000E+00  1.266370E-06
-4.200000E+00  5.300000E+00  9.511143E-07
-4.200000E+00  5.350000E+00  7.105462E-07
-4.200000E+00  5.400000E+00  5.280031E-07
-4.200000E+00  5.450000E+00  3.902658E-07
-4.200000E+00  5.500000E+00  2.869163E-07
-4.200000E+00  5.550000E+00  2.097992E-07
-4.200000E+00  5.600000E+00  1.525720E-07
-4.200000E+00  5.650000E+00  1.103351E-07
-4.200000E+00  5.700000E+00  7.932817E-08
-4.200000E+00  5.750000E+00  5.668453E-08
-4.200000E+00  5.800000E+00  4.023286E-08
-4.200000E+00  5.850000E+00  2.833947E-08
-4.200000E+00  5.900000E+00  1.978322E-08
-4.200000E+00  5.950000E+00  1.365738E-08
-4.200000E+00  6.000000E+00  9.293154E-09
-4.200000E+00  6.050000E+00  6.200638E-09
-4.200000E+00  6.100000E+00  4.023532E-09
-4.200000E+00  6.150000E+00  2.504791E-09
-4.200000E+00  6.200000E+00  1.460809E-09
-4.200000E+00  6.250000E+00  7.623036E-10
-4.200000E+00  6.300000E+00  3.204720E-10
-4.200000E+00  6.350000E+00  7.739060E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  1.151763E-11
-4.150000E+00 -6.300000E+00  4.812593E-11
-4.150000E+00 -6.250000E+00  1.161724E-10
-4.150000E+00 -6.200000E+00  2.271396E-10
-4.150000E+00 -6.150000E+00  3.993634E-10
-4.150000E+00 -6.100000E+00  6.608033E-10
-4.150000E+00 -6.050000E+00  1.053185E-09
-4.150000E+00 -6.000000E+00  1.637992E-09
-4.150000E+00 -5.950000E+00  2.504989E-09
-4.150000E+00 -5.900000E+00  3.784190E-09
-4.150000E+00 -5.850000E+00  5.662509E-09
-4.150000E+00 -5.800000E+00  8.406728E-09
-4.150000E+00 -5.750000E+00  1.239490E-08
-4.150000E+00 -5.700000E+00  1.815892E-08
-4.150000E+00 -5.650000E+00  2.644181E-08
-4.150000E+00 -5.600000E+00  3.827400E-08
-4.150000E+00 -5.550000E+00  5.507423E-08
-4.150000E+00 -5.500000E+00  7.878167E-08
-4.150000E+00 -5.450000E+00  1.120275E-07
-4.150000E+00 -5.400000E+00  1.583554E-07
-4.150000E+00 -5.350000E+00  2.225030E-07
-4.150000E+00 -5.300000E+00  3.107564E-07
-4.150000E+00 -5.250000E+00  4.313935E-07
-4.150000E+00 -5.200000E+00  5.952322E-07
-4.150000E+00 -5.150000E+00  8.163013E-07
-4.150000E+00 -5.100000E+00  1.112652E-06
-4.150000E+00 -5.050000E+00  1.507328E-06
-4.150000E+00 -5.000000E+00  2.029516E-06
-4.150000E+00 -4.950000E+00  2.715878E-06
-4.150000E+00 -4.900000E+00  3.612101E-06
-4.150000E+00 -4.850000E+00  4.774636E-06
-4.150000E+00 -4.800000E+00  6.272655E-06
-4.150000E+00 -4.750000E+00  8.190191E-06
-4.150000E+00 -4.700000E+00  1.062844E-05
-4.150000E+00 -4.650000E+00  1.370820E-05
-4.150000E+00 -4.600000E+00  1.757232E-05
-4.150000E+00 -4.550000E+00  2.238823E-05
-4.150000E+00 -4.500000E+00  2.835026E-05
-4.150000E+00 -4.450000E+00  3.568180E-05
-4.150000E+00 -4.400000E+00  4.463706E-05
-4.150000E+00 -4.350000E+00  5.550237E-05
-4.150000E+00 -4.300000E+00  6.859682E-05
-4.150000E+00 -4.250000E+00  8.427208E-05
-4.150000E+00 -4.200000E+00  1.029113E-04
-4.150000E+00 -4.150000E+00  1.249270E-04
-4.150000E+00 -4.100000E+00  1.507576E-04
-4.150000E+00 -4.050000E+00  1.808630E-04
-4.150000E+00 -4.000000E+00  2.157189E-04
-4.150000E+00 -3.950000E+00  2.558097E-04
-4.150000E+00 -3.900000E+00  3.016204E-04
-4.150000E+00 -3.850000E+00  3.536283E-04
-4.150000E+00 -3.800000E+00  4.122925E-04
-4.150000E+00 -3.750000E+00  4.780448E-04
-4.150000E+00 -3.700000E+00  5.512793E-04
-4.150000E+00 -3.650000E+00  6.323428E-04
-4.150000E+00 -3.600000E+00  7.215257E-04
-4.150000E+00 -3.550000E+00  8.190538E-04
-4.150000E+00 -3.500000E+00  9.250818E-04
-4.150000E+00 -3.450000E+00  1.039688E-03
-4.150000E+00 -3.400000E+00  1.162871E-03
-4.150000E+00 -3.350000E+00  1.294547E-03
-4.150000E+00 -3.300000E+00  1.434552E-03
-4.150000E+00 -3.250000E+00  1.582645E-03
-4.150000E+00 -3.200000E+00  1.738506E-03
-4.150000E+00 -3.150000E+00  1.901752E-03
-4.150000E+00 -3.100000E+00  2.071932E-03
-4.150000E+00 -3.050000E+00  2.248547E-03
-4.150000E+00 -3.000000E+00  2.431049E-03
-4.150000E+00 -2.950000E+00  2.618856E-03
-4.150000E+00 -2.900000E+00  2.811361E-03
-4.150000E+00 -2.850000E+00  3.007940E-03
-4.150000E+00 -2.800000E+00  3.207961E-03
-4.150000E+00 -2.750000E+00  3.410792E-03
-4.150000E+00 -2.700000E+00  3.615813E-03
-4.150000E+00 -2.650000E+00  3.822414E-03
-4.150000E+00 -2.600000E+00  4.030012E-03
-4.150000E+00 -2.550000E+00  4.238045E-03
-4.150000E+00 -2.500000E+00  4.445985E-03
-4.150000E+00 -2.450000E+00  4.653334E-03
-4.150000E+00 -2.400000E+00  4.859630E-03
-4.150000E+00 -2.350000E+00  5.064448E-03
-4.150000E+00 -2.300000E+00  5.267397E-03
-4.150000E+00 -2.250000E+00  5.468126E-03
-4.150000E+00 -2.200000E+00  5.666318E-03
-4.150000E+00 -2.150000E+00  5.861691E-03
-4.150000E+00 -2.100000E+00  6.053995E-03
-4.150000E+00 -2.050000E+00  6.243014E-03
-4.150000E+00 -2.000000E+00  6.428561E-03
-4.150000E+00 -1.950000E+00  6.610476E-03
-4.150000E+00 -1.900000E+00  6.788624E-03
-4.150000E+00 -1.850000E+00  6.962894E-03
-4.150000E+00 -1.800000E+00  7.133196E-03
-4.150000E+00 -1.750000E+00  7.299459E-03
-4.150000E+00 -1.700000E+00  7.461629E-03
-4.150000E+00 -1.650000E+00  7.619665E-03
-4.150000E+00 -1.600000E+00  7.773542E-03
-4.150000E+00 -1.550000E+00  7.923243E-03
-4.150000E+00 -1.500000E+00  8.068761E-03
-4.150000E+00 -1.450000E+00  8.210098E-03
-4.150000E+00 -1.400000E+00  8.347261E-03
-4.150000E+00 -1.350000E+00  8.480260E-03
-4.150000E+00 -1.300000E+00  8.609112E-03
-4.150000E+00 -1.250000E+00  8.733832E-03
-4.150000E+00 -1.200000E+00  8.854437E-03
-4.150000E+00 -1.150000E+00  8.970945E-03
-4.150000E+00 -1.100000E+00  9.083370E-03
-4.150000E+00 -1.050000E+00  9.191725E-03
-4.150000E+00 -1.000000E+00  9.296020E-03
-4.150000E+00 -9.500000E-01  9.396257E-03
-4.150000E+00 -9.000000E-01  9.492437E-03
-4.150000E+00 -8.500000E-01  9.584551E-03
-4.150000E+00 -8.000000E-01  9.672584E-03
-4.150000E+00 -7.500000E-01  9.756513E-03
-4.150000E+00 -7.000000E-01  9.836307E-03
-4.150000E+00 -6.500000E-01  9.911921E-03
-4.150000E+00 -6.000000E-01  9.983305E-03
-4.150000E+00 -5.500000E-01  1.005040E-02
-4.150000E+00 -5.000000E-01  1.011312E-02
-4.150000E+00 -4.500000E-01  1.017139E-02
-4.150000E+00 -4.000000E-01  1.022511E-02
-4.150000E+00 -3.500000E-01  1.027418E-02
-4.150000E+00 -3.000000E-01  1.031848E-02
-4.150000E+00 -2.500000E-01  1.035791E-02
-4.150000E+00 -2.000000E-01  1.039235E-02
-4.150000E+00 -1.500000E-01  1.042169E-02
-4.150000E+00 -1.000000E-01  1.044583E-02
-4.150000E+00 -5.000000E-02  1.046470E-02
-4.150000E+00  0.000000E+00  1.047824E-02
-4.150000E+00  5.000000E-02  1.048644E-02
-4.150000E+00  1.000000E-01  1.048932E-02
-4.150000E+00  1.500000E-01  1.048697E-02
-4.150000E+00  2.000000E-01  1.047952E-02
-4.150000E+00  2.500000E-01  1.046716E-02
-4.150000E+00  3.000000E-01  1.045016E-02
-4.150000E+00  3.500000E-01  1.042881E-02
-4.150000E+00  4.000000E-01  1.040346E-02
-4.150000E+00  4.500000E-01  1.037448E-02
-4.150000E+00  5.000000E-01  1.034224E-02
-4.150000E+00  5.500000E-01  1.030708E-02
-4.150000E+00  6.000000E-01  1.026929E-02
-4.150000E+00  6.500000E-01  1.022911E-02
-4.150000E+00  7.000000E-01  1.018665E-02
-4.150000E+00  7.500000E-01  1.014194E-02
-4.150000E+00  8.000000E-01  1.009488E-02
-4.150000E+00  8.500000E-01  1.004526E-02
-4.150000E+00  9.000000E-01  9.992769E-03
-4.150000E+00  9.500000E-01  9.937025E-03
-4.150000E+00  1.000000E+00  9.877580E-03
-4.150000E+00  1.050000E+00  9.813955E-03
-4.150000E+00  1.100000E+00  9.745670E-03
-4.150000E+00  1.150000E+00  9.672262E-03
-4.150000E+00  1.200000E+00  9.593305E-03
-4.150000E+00  1.250000E+00  9.508428E-03
-4.150000E+00  1.300000E+00  9.417322E-03
-4.150000E+00  1.350000E+00  9.319743E-03
-4.150000E+00  1.400000E+00  9.215515E-03
-4.150000E+00  1.450000E+00  9.104520E-03
-4.150000E+00  1.500000E+00  8.986699E-03
-4.150000E+00  1.550000E+00  8.862040E-03
-4.150000E+00  1.600000E+00  8.730572E-03
-4.150000E+00  1.650000E+00  8.592358E-03
-4.150000E+00  1.700000E+00  8.447486E-03
-4.150000E+00  1.750000E+00  8.296069E-03
-4.150000E+00  1.800000E+00  8.138235E-03
-4.150000E+00  1.850000E+00  7.974127E-03
-4.150000E+00  1.900000E+00  7.803903E-03
-4.150000E+00  1.950000E+00  7.627733E-03
-4.150000E+00  2.000000E+00  7.445802E-03
-4.150000E+00  2.050000E+00  7.258311E-03
-4.150000E+00  2.100000E+00  7.065477E-03
-4.150000E+00  2.150000E+00  6.867540E-03
-4.150000E+00  2.200000E+00  6.664762E-03
-4.150000E+00  2.250000E+00  6.457434E-03
-4.150000E+00  2.300000E+00  6.245877E-03
-4.150000E+00  2.350000E+00  6.030443E-03
-4.150000E+00  2.400000E+00  5.811521E-03
-4.150000E+00  2.450000E+00  5.589541E-03
-4.150000E+00  2.500000E+00  5.364969E-03
-4.150000E+00  2.550000E+00  5.138315E-03
-4.150000E+00  2.600000E+00  4.910128E-03
-4.150000E+00  2.650000E+00  4.680997E-03
-4.150000E+00  2.700000E+00  4.451549E-03
-4.150000E+00  2.750000E+00  4.222446E-03
-4.150000E+00  2.800000E+00  3.994379E-03
-4.150000E+00  2.850000E+00  3.768065E-03
-4.150000E+00  2.900000E+00  3.544235E-03
-4.150000E+00  2.950000E+00  3.323631E-03
-4.150000E+00  3.000000E+00  3.106995E-03
-4.150000E+00  3.050000E+00  2.895058E-03
-4.150000E+00  3.100000E+00  2.688531E-03
-4.150000E+00  3.150000E+00  2.488094E-03
-4.150000E+00  3.200000E+00  2.294386E-03
-4.150000E+00  3.250000E+00  2.107992E-03
-4.150000E+00  3.300000E+00  1.929437E-03
-4.150000E+00  3.350000E+00  1.759178E-03
-4.150000E+00  3.400000E+00  1.597590E-03
-4.150000E+00  3.450000E+00  1.444971E-03
-4.150000E+00  3.500000E+00  1.301530E-03
-4.150000E+00  3.550000E+00  1.167388E-03
-4.150000E+00  3.600000E+00  1.042580E-03
-4.150000E+00  3.650000E+00  9.270552E-04
-4.150000E+00  3.700000E+00  8.206812E-04
-4.150000E+00  3.750000E+00  7.232505E-04
-4.150000E+00  3.800000E+00  6.344870E-04
-4.150000E+00  3.850000E+00  5.540545E-04
-4.150000E+00  3.900000E+00  4.815659E-04
-4.150000E+00  3.950000E+00  4.165927E-04
-4.150000E+00  4.000000E+00  3.586746E-04
-4.150000E+00  4.050000E+00  3.073296E-04
-4.150000E+00  4.100000E+00  2.620632E-04
-4.150000E+00  4.150000E+00  2.223766E-04
-4.150000E+00  4.200000E+00  1.877752E-04
-4.150000E+00  4.250000E+00  1.577754E-04
-4.150000E+00  4.300000E+00  1.319100E-04
-4.150000E+00  4.350000E+00  1.097338E-04
-4.150000E+00  4.400000E+00  9.082696E-05
-4.150000E+00  4.450000E+00  7.479762E-05
-4.150000E+00  4.500000E+00  6.128406E-05
-4.150000E+00  4.550000E+00  4.995536E-05
-4.150000E+00  4.600000E+00  4.051166E-05
-4.150000E+00  4.650000E+00  3.268361E-05
-4.150000E+00  4.700000E+00  2.623138E-05
-4.150000E+00  4.750000E+00  2.094319E-05
-4.150000E+00  4.800000E+00  1.663354E-05
-4.150000E+00  4.850000E+00  1.314127E-05
-4.150000E+00  4.900000E+00  1.032741E-05
-4.150000E+00  4.950000E+00  8.073063E-06
-4.150000E+00  5.000000E+00  6.277258E-06
-4.150000E+00  5.050000E+00  4.854889E-06
-4.150000E+00  5.100000E+00  3.734737E-06
-4.150000E+00  5.150000E+00  2.857635E-06
-4.150000E+00  5.200000E+00  2.174780E-06
-4.150000E+00  5.250000E+00  1.646198E-06
-4.150000E+00  5.300000E+00  1.239380E-06
-4.150000E+00  5.350000E+00  9.280672E-07
-4.150000E+00  5.400000E+00  6.912005E-07
-4.150000E+00  5.450000E+00  5.120032E-07
-4.150000E+00  5.500000E+00  3.772031E-07
-4.150000E+00  5.550000E+00  2.763715E-07
-4.150000E+00  5.600000E+00  2.013692E-07
-4.150000E+00  5.650000E+00  1.458872E-07
-4.150000E+00  5.700000E+00  1.050680E-07
-4.150000E+00  5.750000E+00  7.519625E-08
-4.150000E+00  5.800000E+00  5.344990E-08
-4.150000E+00  5.850000E+00  3.769930E-08
-4.150000E+00  5.900000E+00  2.634822E-08
-4.150000E+00  5.950000E+00  1.820826E-08
-4.150000E+00  6.000000E+00  1.240062E-08
-4.150000E+00  6.050000E+00  8.279953E-09
-4.150000E+00  6.100000E+00  5.375823E-09
-4.150000E+00  6.150000E+00  3.348071E-09
-4.150000E+00  6.200000E+00  1.953213E-09
-4.150000E+00  6.250000E+00  1.019467E-09
-4.150000E+00  6.300000E+00  4.286378E-10
-4.150000E+00  6.350000E+00  1.035185E-10
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  1.514245E-11
-4.100000E+00 -6.300000E+00  6.326465E-11
-4.100000E+00 -6.250000E+00  1.526839E-10
-4.100000E+00 -6.200000E+00  2.984301E-10
-4.100000E+00 -6.150000E+00  5.244698E-10
-4.100000E+00 -6.100000E+00  8.672888E-10
-4.100000E+00 -6.050000E+00  1.381240E-09
-4.100000E+00 -6.000000E+00  2.146263E-09
-4.100000E+00 -5.950000E+00  3.278842E-09
-4.100000E+00 -5.900000E+00  4.947349E-09
-4.100000E+00 -5.850000E+00  7.393352E-09
-4.100000E+00 -5.800000E+00  1.096091E-08
-4.100000E+00 -5.750000E+00  1.613652E-08
-4.100000E+00 -5.700000E+00  2.360316E-08
-4.100000E+00 -5.650000E+00  3.431265E-08
-4.100000E+00 -5.600000E+00  4.958194E-08
-4.100000E+00 -5.550000E+00  7.121981E-08
-4.100000E+00 -5.500000E+00  1.016923E-07
-4.100000E+00 -5.450000E+00  1.443368E-07
-4.100000E+00 -5.400000E+00  2.036360E-07
-4.100000E+00 -5.350000E+00  2.855662E-07
-4.100000E+00 -5.300000E+00  3.980338E-07
-4.100000E+00 -5.250000E+00  5.514196E-07
-4.100000E+00 -5.200000E+00  7.592470E-07
-4.100000E+00 -5.150000E+00  1.038996E-06
-4.100000E+00 -5.100000E+00  1.413084E-06
-4.100000E+00 -5.050000E+00  1.910028E-06
-4.100000E+00 -5.000000E+00  2.565809E-06
-4.100000E+00 -4.950000E+00  3.425460E-06
-4.100000E+00 -4.900000E+00  4.544865E-06
-4.100000E+00 -4.850000E+00  5.992794E-06
-4.100000E+00 -4.800000E+00  7.853138E-06
-4.100000E+00 -4.750000E+00  1.022734E-05
-4.100000E+00 -4.700000E+00  1.323699E-05
-4.100000E+00 -4.650000E+00  1.702645E-05
-4.100000E+00 -4.600000E+00  2.176556E-05
-4.100000E+00 -4.550000E+00  2.765224E-05
-4.100000E+00 -4.500000E+00  3.491481E-05
-4.100000E+00 -4.450000E+00  4.381409E-05
-4.100000E+00 -4.400000E+00  5.464487E-05
-4.100000E+00 -4.350000E+00  6.773677E-05
-4.100000E+00 -4.300000E+00  8.345432E-05
-4.100000E+00 -4.250000E+00  1.021959E-04
-4.100000E+00 -4.200000E+00  1.243918E-04
-4.100000E+00 -4.150000E+00  1.505005E-04
-4.100000E+00 -4.100000E+00  1.810045E-04
-4.100000E+00 -4.050000E+00  2.164041E-04
-4.100000E+00 -4.000000E+00  2.572097E-04
-4.100000E+00 -3.950000E+00  3.039339E-04
-4.100000E+00 -3.900000E+00  3.570818E-04
-4.100000E+00 -3.850000E+00  4.171403E-04
-4.100000E+00 -3.800000E+00  4.845680E-04
-4.100000E+00 -3.750000E+00  5.597838E-04
-4.100000E+00 -3.700000E+00  6.431567E-04
-4.100000E+00 -3.650000E+00  7.349957E-04
-4.100000E+00 -3.600000E+00  8.355410E-04
-4.100000E+00 -3.550000E+00  9.449566E-04
-4.100000E+00 -3.500000E+00  1.063324E-03
-4.100000E+00 -3.450000E+00  1.190641E-03
-4.100000E+00 -3.400000E+00  1.326815E-03
-4.100000E+00 -3.350000E+00  1.471668E-03
-4.100000E+00 -3.300000E+00  1.624940E-03
-4.100000E+00 -3.250000E+00  1.786286E-03
-4.100000E+00 -3.200000E+00  1.955292E-03
-4.100000E+00 -3.150000E+00  2.131478E-03
-4.100000E+00 -3.100000E+00  2.314303E-03
-4.100000E+00 -3.050000E+00  2.503185E-03
-4.100000E+00 -3.000000E+00  2.697502E-03
-4.100000E+00 -2.950000E+00  2.896605E-03
-4.100000E+00 -2.900000E+00  3.099831E-03
-4.100000E+00 -2.850000E+00  3.306510E-03
-4.100000E+00 -2.800000E+00  3.515974E-03
-4.100000E+00 -2.750000E+00  3.727568E-03
-4.100000E+00 -2.700000E+00  3.940653E-03
-4.100000E+00 -2.650000E+00  4.154616E-03
-4.100000E+00 -2.600000E+00  4.368873E-03
-4.100000E+00 -2.550000E+00  4.582872E-03
-4.100000E+00 -2.500000E+00  4.796100E-03
-4.100000E+00 -2.450000E+00  5.008080E-03
-4.100000E+00 -2.400000E+00  5.218377E-03
-4.100000E+00 -2.350000E+00  5.426591E-03
-4.100000E+00 -2.300000E+00  5.632368E-03
-4.100000E+00 -2.250000E+00  5.835386E-03
-4.100000E+00 -2.200000E+00  6.035365E-03
-4.100000E+00 -2.150000E+00  6.232057E-03
-4.100000E+00 -2.100000E+00  6.425250E-03
-4.100000E+00 -2.050000E+00  6.614761E-03
-4.100000E+00 -2.000000E+00  6.800438E-03
-4.100000E+00 -1.950000E+00  6.982153E-03
-4.100000E+00 -1.900000E+00  7.159804E-03
-4.100000E+00 -1.850000E+00  7.333310E-03
-4.100000E+00 -1.800000E+00  7.502610E-03
-4.100000E+00 -1.750000E+00  7.667660E-03
-4.100000E+00 -1.700000E+00  7.828430E-03
-4.100000E+00 -1.650000E+00  7.984905E-03
-4.100000E+00 -1.600000E+00  8.137080E-03
-4.100000E+00 -1.550000E+00  8.284958E-03
-4.100000E+00 -1.500000E+00  8.428551E-03
-4.100000E+00 -1.450000E+00  8.567878E-03
-4.100000E+00 -1.400000E+00  8.702961E-03
-4.100000E+00 -1.350000E+00  8.833824E-03
-4.100000E+00 -1.300000E+00  8.960494E-03
-4.100000E+00 -1.250000E+00  9.083000E-03
-4.100000E+00 -1.200000E+00  9.201366E-03
-4.100000E+00 -1.150000E+00  9.315619E-03
-4.100000E+00 -1.100000E+00  9.425779E-03
-4.100000E+00 -1.050000E+00  9.531865E-03
-4.100000E+00 -1.000000E+00  9.633889E-03
-4.100000E+00 -9.500000E-01  9.731858E-03
-4.100000E+00 -9.000000E-01  9.825771E-03
-4.100000E+00 -8.500000E-01  9.915621E-03
-4.100000E+00 -8.000000E-01  1.000139E-02
-4.100000E+00 -7.500000E-01  1.008305E-02
-4.100000E+00 -7.000000E-01  1.016056E-02
-4.100000E+00 -6.500000E-01  1.023387E-02
-4.100000E+00 -6.000000E-01  1.030293E-02
-4.100000E+00 -5.500000E-01  1.036764E-02
-4.100000E+00 -5.000000E-01  1.042793E-02
-4.100000E+00 -4.500000E-01  1.048368E-02
-4.100000E+00 -4.000000E-01  1.053479E-02
-4.100000E+00 -3.500000E-01  1.058112E-02
-4.100000E+00 -3.000000E-01  1.062253E-02
-4.100000E+00 -2.500000E-01  1.065888E-02
-4.100000E+00 -2.000000E-01  1.069003E-02
-4.100000E+00 -1.500000E-01  1.071584E-02
-4.100000E+00 -1.000000E-01  1.073619E-02
-4.100000E+00 -5.000000E-02  1.075098E-02
-4.100000E+00  0.000000E+00  1.076013E-02
-4.100000E+00  5.000000E-02  1.076365E-02
-4.100000E+00  1.000000E-01  1.076156E-02
-4.100000E+00  1.500000E-01  1.075398E-02
-4.100000E+00  2.000000E-01  1.074111E-02
-4.100000E+00  2.500000E-01  1.072323E-02
-4.100000E+00  3.000000E-01  1.070068E-02
-4.100000E+00  3.500000E-01  1.067392E-02
-4.100000E+00  4.000000E-01  1.064344E-02
-4.100000E+00  4.500000E-01  1.060976E-02
-4.100000E+00  5.000000E-01  1.057344E-02
-4.100000E+00  5.500000E-01  1.053498E-02
-4.100000E+00  6.000000E-01  1.049482E-02
-4.100000E+00  6.500000E-01  1.045331E-02
-4.100000E+00  7.000000E-01  1.041064E-02
-4.100000E+00  7.500000E-01  1.036687E-02
-4.100000E+00  8.000000E-01  1.032188E-02
-4.100000E+00  8.500000E-01  1.027539E-02
-4.100000E+00  9.000000E-01  1.022699E-02
-4.100000E+00  9.500000E-01  1.017615E-02
-4.100000E+00  1.000000E+00  1.012225E-02
-4.100000E+00  1.050000E+00  1.006465E-02
-4.100000E+00  1.100000E+00  1.000268E-02
-4.100000E+00  1.150000E+00  9.935718E-03
-4.100000E+00  1.200000E+00  9.863202E-03
-4.100000E+00  1.250000E+00  9.784638E-03
-4.100000E+00  1.300000E+00  9.699622E-03
-4.100000E+00  1.350000E+00  9.607842E-03
-4.100000E+00  1.400000E+00  9.509077E-03
-4.100000E+00  1.450000E+00  9.403186E-03
-4.100000E+00  1.500000E+00  9.290103E-03
-4.100000E+00  1.550000E+00  9.169820E-03
-4.100000E+00  1.600000E+00  9.042382E-03
-4.100000E+00  1.650000E+00  8.907869E-03
-4.100000E+00  1.700000E+00  8.766394E-03
-4.100000E+00  1.750000E+00  8.618089E-03
-4.100000E+00  1.800000E+00  8.463102E-03
-4.100000E+00  1.850000E+00  8.301593E-03
-4.100000E+00  1.900000E+00  8.133730E-03
-4.100000E+00  1.950000E+00  7.959689E-03
-4.100000E+00  2.000000E+00  7.779657E-03
-4.100000E+00  2.050000E+00  7.593828E-03
-4.100000E+00  2.100000E+00  7.402410E-03
-4.100000E+00  2.150000E+00  7.205628E-03
-4.100000E+00  2.200000E+00  7.003721E-03
-4.100000E+00  2.250000E+00  6.796956E-03
-4.100000E+00  2.300000E+00  6.585620E-03
-4.100000E+00  2.350000E+00  6.370036E-03
-4.100000E+00  2.400000E+00  6.150553E-03
-4.100000E+00  2.450000E+00  5.927563E-03
-4.100000E+00  2.500000E+00  5.701491E-03
-4.100000E+00  2.550000E+00  5.472805E-03
-4.100000E+00  2.600000E+00  5.242014E-03
-4.100000E+00  2.650000E+00  5.009669E-03
-4.100000E+00  2.700000E+00  4.776362E-03
-4.100000E+00  2.750000E+00  4.542722E-03
-4.100000E+00  2.800000E+00  4.309416E-03
-4.100000E+00  2.850000E+00  4.077141E-03
-4.100000E+00  2.900000E+00  3.846619E-03
-4.100000E+00  2.950000E+00  3.618590E-03
-4.100000E+00  3.000000E+00  3.393806E-03
-4.100000E+00  3.050000E+00  3.173018E-03
-4.100000E+00  3.100000E+00  2.956969E-03
-4.100000E+00  3.150000E+00  2.746382E-03
-4.100000E+00  3.200000E+00  2.541950E-03
-4.100000E+00  3.250000E+00  2.344325E-03
-4.100000E+00  3.300000E+00  2.154107E-03
-4.100000E+00  3.350000E+00  1.971835E-03
-4.100000E+00  3.400000E+00  1.797977E-03
-4.100000E+00  3.450000E+00  1.632924E-03
-4.100000E+00  3.500000E+00  1.476984E-03
-4.100000E+00  3.550000E+00  1.330379E-03
-4.100000E+00  3.600000E+00  1.193239E-03
-4.100000E+00  3.650000E+00  1.065608E-03
-4.100000E+00  3.700000E+00  9.474414E-04
-4.100000E+00  3.750000E+00  8.386110E-04
-4.100000E+00  3.800000E+00  7.389120E-04
-4.100000E+00  3.850000E+00  6.480689E-04
-4.100000E+00  3.900000E+00  5.657439E-04
-4.100000E+00  3.950000E+00  4.915463E-04
-4.100000E+00  4.000000E+00  4.250419E-04
-4.100000E+00  4.050000E+00  3.657636E-04
-4.100000E+00  4.100000E+00  3.132205E-04
-4.100000E+00  4.150000E+00  2.669082E-04
-4.100000E+00  4.200000E+00  2.263172E-04
-4.100000E+00  4.250000E+00  1.909414E-04
-4.100000E+00  4.300000E+00  1.602853E-04
-4.100000E+00  4.350000E+00  1.338698E-04
-4.100000E+00  4.400000E+00  1.112377E-04
-4.100000E+00  4.450000E+00  9.195780E-05
-4.100000E+00  4.500000E+00  7.562727E-05
-4.100000E+00  4.550000E+00  6.187407E-05
-4.100000E+00  4.600000E+00  5.035783E-05
-4.100000E+00  4.650000E+00  4.077008E-05
-4.100000E+00  4.700000E+00  3.283379E-05
-4.100000E+00  4.750000E+00  2.630233E-05
-4.100000E+00  4.800000E+00  2.095807E-05
-4.100000E+00  4.850000E+00  1.661047E-05
-4.100000E+00  4.900000E+00  1.309416E-05
-4.100000E+00  4.950000E+00  1.026666E-05
-4.100000E+00  5.000000E+00  8.006261E-06
-4.100000E+00  5.050000E+00  6.209719E-06
-4.100000E+00  5.100000E+00  4.790160E-06
-4.100000E+00  5.150000E+00  3.675014E-06
-4.100000E+00  5.200000E+00  2.804108E-06
-4.100000E+00  5.250000E+00  2.127913E-06
-4.100000E+00  5.300000E+00  1.605956E-06
-4.100000E+00  5.350000E+00  1.205401E-06
-4.100000E+00  5.400000E+00  8.997952E-07
-4.100000E+00  5.450000E+00  6.679806E-07
-4.100000E+00  5.500000E+00  4.931521E-07
-4.100000E+00  5.550000E+00  3.620549E-07
-4.100000E+00  5.600000E+00  2.643074E-07
-4.100000E+00  5.650000E+00  1.918339E-07
-4.100000E+00  5.700000E+00  1.383960E-07
-4.100000E+00  5.750000E+00  9.920745E-08
-4.100000E+00  5.800000E+00  7.062131E-08
-4.100000E+00  5.850000E+00  4.987748E-08
-4.100000E+00  5.900000E+00  3.490139E-08
-4.100000E+00  5.950000E+00  2.414430E-08
-4.100000E+00  6.000000E+00  1.645800E-08
-4.100000E+00  6.050000E+00  1.099719E-08
-4.100000E+00  6.100000E+00  7.144203E-09
-4.100000E+00  6.150000E+00  4.451416E-09
-4.100000E+00  6.200000E+00  2.597732E-09
-4.100000E+00  6.250000E+00  1.356171E-09
-4.100000E+00  6.300000E+00  5.702854E-10
-4.100000E+00  6.350000E+00  1.377376E-10
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  1.981809E-11
-4.050000E+00 -6.300000E+00  8.278921E-11
-4.050000E+00 -6.250000E+00  1.997610E-10
-4.050000E+00 -6.200000E+00  3.903150E-10
-4.050000E+00 -6.150000E+00  6.856313E-10
-4.050000E+00 -6.100000E+00  1.133100E-09
-4.050000E+00 -6.050000E+00  1.803188E-09
-4.050000E+00 -6.000000E+00  2.799346E-09
-4.050000E+00 -5.950000E+00  4.272008E-09
-4.050000E+00 -5.900000E+00  6.438191E-09
-4.050000E+00 -5.850000E+00  9.608596E-09
-4.050000E+00 -5.800000E+00  1.422481E-08
-4.050000E+00 -5.750000E+00  2.090985E-08
-4.050000E+00 -5.700000E+00  3.053637E-08
-4.050000E+00 -5.650000E+00  4.431773E-08
-4.050000E+00 -5.600000E+00  6.392866E-08
-4.050000E+00 -5.550000E+00  9.166367E-08
-4.050000E+00 -5.500000E+00  1.306430E-07
-4.050000E+00 -5.450000E+00  1.850781E-07
-4.050000E+00 -5.400000E+00  2.606104E-07
-4.050000E+00 -5.350000E+00  3.647391E-07
-4.050000E+00 -5.300000E+00  5.073565E-07
-4.050000E+00 -5.250000E+00  7.014104E-07
-4.050000E+00 -5.200000E+00  9.637149E-07
-4.050000E+00 -5.150000E+00  1.315931E-06
-4.050000E+00 -5.100000E+00  1.785742E-06
-4.050000E+00 -5.050000E+00  2.408234E-06
-4.050000E+00 -5.000000E+00  3.227515E-06
-4.050000E+00 -4.950000E+00  4.298566E-06
-4.050000E+00 -4.900000E+00  5.689338E-06
-4.050000E+00 -4.850000E+00  7.483087E-06
-4.050000E+00 -4.800000E+00  9.780916E-06
-4.050000E+00 -4.750000E+00  1.270450E-05
-4.050000E+00 -4.700000E+00  1.639892E-05
-4.050000E+00 -4.650000E+00  2.103557E-05
-4.050000E+00 -4.600000E+00  2.681492E-05
-4.050000E+00 -4.550000E+00  3.396921E-05
-4.050000E+00 -4.500000E+00  4.276468E-05
-4.050000E+00 -4.450000E+00  5.350342E-05
-4.050000E+00 -4.400000E+00  6.652444E-05
-4.050000E+00 -4.350000E+00  8.220394E-05
-4.050000E+00 -4.300000E+00  1.009545E-04
-4.050000E+00 -4.250000E+00  1.232232E-04
-4.050000E+00 -4.200000E+00  1.494880E-04
-4.050000E+00 -4.150000E+00  1.802533E-04
-4.050000E+00 -4.100000E+00  2.160436E-04
-4.050000E+00 -4.050000E+00  2.573957E-04
-4.050000E+00 -4.000000E+00  3.048500E-04
-4.050000E+00 -3.950000E+00  3.589402E-04
-4.050000E+00 -3.900000E+00  4.201821E-04
-4.050000E+00 -3.850000E+00  4.890625E-04
-4.050000E+00 -3.800000E+00  5.660268E-04
-4.050000E+00 -3.750000E+00  6.514682E-04
-4.050000E+00 -3.700000E+00  7.457164E-04
-4.050000E+00 -3.650000E+00  8.490281E-04
-4.050000E+00 -3.600000E+00  9.615788E-04
-4.050000E+00 -3.550000E+00  1.083457E-03
-4.050000E+00 -3.500000E+00  1.214658E-03
-4.050000E+00 -3.450000E+00  1.355086E-03
-4.050000E+00 -3.400000E+00  1.504550E-03
-4.050000E+00 -3.350000E+00  1.662770E-03
-4.050000E+00 -3.300000E+00  1.829380E-03
-4.050000E+00 -3.250000E+00  2.003937E-03
-4.050000E+00 -3.200000E+00  2.185926E-03
-4.050000E+00 -3.150000E+00  2.374774E-03
-4.050000E+00 -3.100000E+00  2.569857E-03
-4.050000E+00 -3.050000E+00  2.770514E-03
-4.050000E+00 -3.000000E+00  2.976057E-03
-4.050000E+00 -2.950000E+00  3.185783E-03
-4.050000E+00 -2.900000E+00  3.398983E-03
-4.050000E+00 -2.850000E+00  3.614953E-03
-4.050000E+00 -2.800000E+00  3.833001E-03
-4.050000E+00 -2.750000E+00  4.052460E-03
-4.050000E+00 -2.700000E+00  4.272686E-03
-4.050000E+00 -2.650000E+00  4.493071E-03
-4.050000E+00 -2.600000E+00  4.713044E-03
-4.050000E+00 -2.550000E+00  4.932071E-03
-4.050000E+00 -2.500000E+00  5.149662E-03
-4.050000E+00 -2.450000E+00  5.365370E-03
-4.050000E+00 -2.400000E+00  5.578790E-03
-4.050000E+00 -2.350000E+00  5.789560E-03
-4.050000E+00 -2.300000E+00  5.997357E-03
-4.050000E+00 -2.250000E+00  6.201899E-03
-4.050000E+00 -2.200000E+00  6.402942E-03
-4.050000E+00 -2.150000E+00  6.600276E-03
-4.050000E+00 -2.100000E+00  6.793723E-03
-4.050000E+00 -2.050000E+00  6.983137E-03
-4.050000E+00 -2.000000E+00  7.168399E-03
-4.050000E+00 -1.950000E+00  7.349413E-03
-4.050000E+00 -1.900000E+00  7.526107E-03
-4.050000E+00 -1.850000E+00  7.698430E-03
-4.050000E+00 -1.800000E+00  7.866347E-03
-4.050000E+00 -1.750000E+00  8.029838E-03
-4.050000E+00 -1.700000E+00  8.188898E-03
-4.050000E+00 -1.650000E+00  8.343532E-03
-4.050000E+00 -1.600000E+00  8.493754E-03
-4.050000E+00 -1.550000E+00  8.639586E-03
-4.050000E+00 -1.500000E+00  8.781056E-03
-4.050000E+00 -1.450000E+00  8.918196E-03
-4.050000E+00 -1.400000E+00  9.051042E-03
-4.050000E+00 -1.350000E+00  9.179630E-03
-4.050000E+00 -1.300000E+00  9.303997E-03
-4.050000E+00 -1.250000E+00  9.424179E-03
-4.050000E+00 -1.200000E+00  9.540210E-03
-4.050000E+00 -1.150000E+00  9.652120E-03
-4.050000E+00 -1.100000E+00  9.759937E-03
-4.050000E+00 -1.050000E+00  9.863679E-03
-4.050000E+00 -1.000000E+00  9.963364E-03
-4.050000E+00 -9.500000E-01  1.005900E-02
-4.050000E+00 -9.000000E-01  1.015058E-02
-4.050000E+00 -8.500000E-01  1.023809E-02
-4.050000E+00 -8.000000E-01  1.032152E-02
-4.050000E+00 -7.500000E-01  1.040083E-02
-4.050000E+00 -7.000000E-01  1.047596E-02
-4.050000E+00 -6.500000E-01  1.054687E-02
-4.050000E+00 -6.000000E-01  1.061347E-02
-4.050000E+00 -5.500000E-01  1.067566E-02
-4.050000E+00 -5.000000E-01  1.073333E-02
-4.050000E+00 -4.500000E-01  1.078636E-02
-4.050000E+00 -4.000000E-01  1.083459E-02
-4.050000E+00 -3.500000E-01  1.087787E-02
-4.050000E+00 -3.000000E-01  1.091602E-02
-4.050000E+00 -2.500000E-01  1.094886E-02
-4.050000E+00 -2.000000E-01  1.097620E-02
-4.050000E+00 -1.500000E-01  1.099786E-02
-4.050000E+00 -1.000000E-01  1.101368E-02
-4.050000E+00 -5.000000E-02  1.102354E-02
-4.050000E+00  0.000000E+00  1.102733E-02
-4.050000E+00  5.000000E-02  1.102504E-02
-4.050000E+00  1.000000E-01  1.101672E-02
-4.050000E+00  1.500000E-01  1.100253E-02
-4.050000E+00  2.000000E-01  1.098272E-02
-4.050000E+00  2.500000E-01  1.095767E-02
-4.050000E+00  3.000000E-01  1.092789E-02
-4.050000E+00  3.500000E-01  1.089399E-02
-4.050000E+00  4.000000E-01  1.085667E-02
-4.050000E+00  4.500000E-01  1.081670E-02
-4.050000E+00  5.000000E-01  1.077484E-02
-4.050000E+00  5.500000E-01  1.073184E-02
-4.050000E+00  6.000000E-01  1.068836E-02
-4.050000E+00  6.500000E-01  1.064489E-02
-4.050000E+00  7.000000E-01  1.060176E-02
-4.050000E+00  7.500000E-01  1.055904E-02
-4.050000E+00  8.000000E-01  1.051662E-02
-4.050000E+00  8.500000E-01  1.047411E-02
-4.050000E+00  9.000000E-01  1.043094E-02
-4.050000E+00  9.500000E-01  1.038639E-02
-4.050000E+00  1.000000E+00  1.033961E-02
-4.050000E+00  1.050000E+00  1.028970E-02
-4.050000E+00  1.100000E+00  1.023578E-02
-4.050000E+00  1.150000E+00  1.017699E-02
-4.050000E+00  1.200000E+00  1.011259E-02
-4.050000E+00  1.250000E+00  1.004191E-02
-4.050000E+00  1.300000E+00  9.964444E-03
-4.050000E+00  1.350000E+00  9.879793E-03
-4.050000E+00  1.400000E+00  9.787686E-03
-4.050000E+00  1.450000E+00  9.687962E-03
-4.050000E+00  1.500000E+00  9.580553E-03
-4.050000E+00  1.550000E+00  9.465472E-03
-4.050000E+00  1.600000E+00  9.342788E-03
-4.050000E+00  1.650000E+00  9.212619E-03
-4.050000E+00  1.700000E+00  9.075112E-03
-4.050000E+00  1.750000E+00  8.930437E-03
-4.050000E+00  1.800000E+00  8.778775E-03
-4.050000E+00  1.850000E+00  8.620315E-03
-4.050000E+00  1.900000E+00  8.455247E-03
-4.050000E+00  1.950000E+00  8.283767E-03
-4.050000E+00  2.000000E+00  8.106069E-03
-4.050000E+00  2.050000E+00  7.922353E-03
-4.050000E+00  2.100000E+00  7.732823E-03
-4.050000E+00  2.150000E+00  7.537694E-03
-4.050000E+00  2.200000E+00  7.337191E-03
-4.050000E+00  2.250000E+00  7.131559E-03
-4.050000E+00  2.300000E+00  6.921061E-03
-4.050000E+00  2.350000E+00  6.705985E-03
-4.050000E+00  2.400000E+00  6.486650E-03
-4.050000E+00  2.450000E+00  6.263406E-03
-4.050000E+00  2.500000E+00  6.036639E-03
-4.050000E+00  2.550000E+00  5.806774E-03
-4.050000E+00  2.600000E+00  5.574278E-03
-4.050000E+00  2.650000E+00  5.339658E-03
-4.050000E+00  2.700000E+00  5.103464E-03
-4.050000E+00  2.750000E+00  4.866289E-03
-4.050000E+00  2.800000E+00  4.628764E-03
-4.050000E+00  2.850000E+00  4.391558E-03
-4.050000E+00  2.900000E+00  4.155372E-03
-4.050000E+00  2.950000E+00  3.920933E-03
-4.050000E+00  3.000000E+00  3.688988E-03
-4.050000E+00  3.050000E+00  3.460295E-03
-4.050000E+00  3.100000E+00  3.235614E-03
-4.050000E+00  3.150000E+00  3.015700E-03
-4.050000E+00  3.200000E+00  2.801287E-03
-4.050000E+00  3.250000E+00  2.593078E-03
-4.050000E+00  3.300000E+00  2.391741E-03
-4.050000E+00  3.350000E+00  2.197888E-03
-4.050000E+00  3.400000E+00  2.012071E-03
-4.050000E+00  3.450000E+00  1.834774E-03
-4.050000E+00  3.500000E+00  1.666402E-03
-4.050000E+00  3.550000E+00  1.507276E-03
-4.050000E+00  3.600000E+00  1.357629E-03
-4.050000E+00  3.650000E+00  1.217603E-03
-4.050000E+00  3.700000E+00  1.087252E-03
-4.050000E+00  3.750000E+00  9.665378E-04
-4.050000E+00  3.800000E+00  8.553394E-04
-4.050000E+00  3.850000E+00  7.534552E-04
-4.050000E+00  3.900000E+00  6.606109E-04
-4.050000E+00  3.950000E+00  5.764681E-04
-4.050000E+00  4.000000E+00  5.006330E-04
-4.050000E+00  4.050000E+00  4.326665E-04
-4.050000E+00  4.100000E+00  3.720945E-04
-4.050000E+00  4.150000E+00  3.184176E-04
-4.050000E+00  4.200000E+00  2.711215E-04
-4.050000E+00  4.250000E+00  2.296860E-04
-4.050000E+00  4.300000E+00  1.935931E-04
-4.050000E+00  4.350000E+00  1.623351E-04
-4.050000E+00  4.400000E+00  1.354211E-04
-4.050000E+00  4.450000E+00  1.123816E-04
-4.050000E+00  4.500000E+00  9.277364E-05
-4.050000E+00  4.550000E+00  7.618340E-05
-4.050000E+00  4.600000E+00  6.222849E-05
-4.050000E+00  4.650000E+00  5.055901E-05
-4.050000E+00  4.700000E+00  4.085794E-05
-4.050000E+00  4.750000E+00  3.284065E-05
-4.050000E+00  4.800000E+00  2.625390E-05
-4.050000E+00  4.850000E+00  2.087434E-05
-4.050000E+00  4.900000E+00  1.650668E-05
-4.050000E+00  4.950000E+00  1.298154E-05
-4.050000E+00  5.000000E+00  1.015325E-05
-4.050000E+00  5.050000E+00  7.897503E-06
-4.050000E+00  5.100000E+00  6.109060E-06
-4.050000E+00  5.150000E+00  4.699530E-06
-4.050000E+00  5.200000E+00  3.595224E-06
-4.050000E+00  5.250000E+00  2.735179E-06
-4.050000E+00  5.300000E+00  2.069338E-06
-4.050000E+00  5.350000E+00  1.556896E-06
-4.050000E+00  5.400000E+00  1.164841E-06
-4.050000E+00  5.450000E+00  8.666535E-07
-4.050000E+00  5.500000E+00  6.411856E-07
-4.050000E+00  5.550000E+00  4.716933E-07
-4.050000E+00  5.600000E+00  3.450134E-07
-4.050000E+00  5.650000E+00  2.508707E-07
-4.050000E+00  5.700000E+00  1.813007E-07
-4.050000E+00  5.750000E+00  1.301732E-07
-4.050000E+00  5.800000E+00  9.280266E-08
-4.050000E+00  5.850000E+00  6.563243E-08
-4.050000E+00  5.900000E+00  4.598161E-08
-4.050000E+00  5.950000E+00  3.184335E-08
-4.050000E+00  6.000000E+00  2.172585E-08
-4.050000E+00  6.050000E+00  1.452815E-08
-4.050000E+00  6.100000E+00  9.443793E-09
-4.050000E+00  6.150000E+00  5.887003E-09
-4.050000E+00  6.200000E+00  3.436685E-09
-4.050000E+00  6.250000E+00  1.794582E-09
-4.050000E+00  6.300000E+00  7.547573E-10
-4.050000E+00  6.350000E+00  1.823073E-10
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  2.582099E-11
-4.000000E+00 -6.300000E+00  1.078524E-10
-4.000000E+00 -6.250000E+00  2.601765E-10
-4.000000E+00 -6.200000E+00  5.081869E-10
-4.000000E+00 -6.150000E+00  8.922605E-10
-4.000000E+00 -6.100000E+00  1.473663E-09
-4.000000E+00 -6.050000E+00  2.343331E-09
-4.000000E+00 -6.000000E+00  3.634505E-09
-4.000000E+00 -5.950000E+00  5.540561E-09
-4.000000E+00 -5.900000E+00  8.339882E-09
-4.000000E+00 -5.850000E+00  1.243019E-08
-4.000000E+00 -5.800000E+00  1.837552E-08
-4.000000E+00 -5.750000E+00  2.696989E-08
-4.000000E+00 -5.700000E+00  3.932290E-08
-4.000000E+00 -5.650000E+00  5.697370E-08
-4.000000E+00 -5.600000E+00  8.204153E-08
-4.000000E+00 -5.550000E+00  1.174225E-07
-4.000000E+00 -5.500000E+00  1.670449E-07
-4.000000E+00 -5.450000E+00  2.361961E-07
-4.000000E+00 -5.400000E+00  3.319390E-07
-4.000000E+00 -5.350000E+00  4.636353E-07
-4.000000E+00 -5.300000E+00  6.435967E-07
-4.000000E+00 -5.250000E+00  8.878869E-07
-4.000000E+00 -5.200000E+00  1.217298E-06
-4.000000E+00 -5.150000E+00  1.658525E-06
-4.000000E+00 -5.100000E+00  2.245562E-06
-4.000000E+00 -5.050000E+00  3.021336E-06
-4.000000E+00 -5.000000E+00  4.039601E-06
-4.000000E+00 -4.950000E+00  5.367089E-06
-4.000000E+00 -4.900000E+00  7.085925E-06
-4.000000E+00 -4.850000E+00  9.296278E-06
-4.000000E+00 -4.800000E+00  1.211922E-05
-4.000000E+00 -4.750000E+00  1.569974E-05
-4.000000E+00 -4.700000E+00  2.020983E-05
-4.000000E+00 -4.650000E+00  2.585150E-05
-4.000000E+00 -4.600000E+00  3.285973E-05
-4.000000E+00 -4.550000E+00  4.150500E-05
-4.000000E+00 -4.500000E+00  5.209537E-05
-4.000000E+00 -4.450000E+00  6.497792E-05
-4.000000E+00 -4.400000E+00  8.053924E-05
-4.000000E+00 -4.350000E+00  9.920485E-05
-4.000000E+00 -4.300000E+00  1.214374E-04
-4.000000E+00 -4.250000E+00  1.477335E-04
-4.000000E+00 -4.200000E+00  1.786186E-04
-4.000000E+00 -4.150000E+00  2.146411E-04
-4.000000E+00 -4.100000E+00  2.563640E-04
-4.000000E+00 -4.050000E+00  3.043557E-04
-4.000000E+00 -4.000000E+00  3.591791E-04
-4.000000E+00 -3.950000E+00  4.213800E-04
-4.000000E+00 -3.900000E+00  4.914746E-04
-4.000000E+00 -3.850000E+00  5.699368E-04
-4.000000E+00 -3.800000E+00  6.571860E-04
-4.000000E+00 -3.750000E+00  7.535750E-04
-4.000000E+00 -3.700000E+00  8.593794E-04
-4.000000E+00 -3.650000E+00  9.747888E-04
-4.000000E+00 -3.600000E+00  1.099900E-03
-4.000000E+00 -3.550000E+00  1.234712E-03
-4.000000E+00 -3.500000E+00  1.379124E-03
-4.000000E+00 -3.450000E+00  1.532935E-03
-4.000000E+00 -3.400000E+00  1.695849E-03
-4.000000E+00 -3.350000E+00  1.867479E-03
-4.000000E+00 -3.300000E+00  2.047352E-03
-4.000000E+00 -3.250000E+00  2.234924E-03
-4.000000E+00 -3.200000E+00  2.429584E-03
-4.000000E+00 -3.150000E+00  2.630672E-03
-4.000000E+00 -3.100000E+00  2.837487E-03
-4.000000E+00 -3.050000E+00  3.049301E-03
-4.000000E+00 -3.000000E+00  3.265370E-03
-4.000000E+00 -2.950000E+00  3.484945E-03
-4.000000E+00 -2.900000E+00  3.707286E-03
-4.000000E+00 -2.850000E+00  3.931668E-03
-4.000000E+00 -2.800000E+00  4.157388E-03
-4.000000E+00 -2.750000E+00  4.383777E-03
-4.000000E+00 -2.700000E+00  4.610200E-03
-4.000000E+00 -2.650000E+00  4.836063E-03
-4.000000E+00 -2.600000E+00  5.060817E-03
-4.000000E+00 -2.550000E+00  5.283956E-03
-4.000000E+00 -2.500000E+00  5.505020E-03
-4.000000E+00 -2.450000E+00  5.723598E-03
-4.000000E+00 -2.400000E+00  5.939321E-03
-4.000000E+00 -2.350000E+00  6.151863E-03
-4.000000E+00 -2.300000E+00  6.360943E-03
-4.000000E+00 -2.250000E+00  6.566317E-03
-4.000000E+00 -2.200000E+00  6.767778E-03
-4.000000E+00 -2.150000E+00  6.965153E-03
-4.000000E+00 -2.100000E+00  7.158301E-03
-4.000000E+00 -2.050000E+00  7.347109E-03
-4.000000E+00 -2.000000E+00  7.531490E-03
-4.000000E+00 -1.950000E+00  7.711379E-03
-4.000000E+00 -1.900000E+00  7.886734E-03
-4.000000E+00 -1.850000E+00  8.057529E-03
-4.000000E+00 -1.800000E+00  8.223752E-03
-4.000000E+00 -1.750000E+00  8.385409E-03
-4.000000E+00 -1.700000E+00  8.542513E-03
-4.000000E+00 -1.650000E+00  8.695088E-03
-4.000000E+00 -1.600000E+00  8.843166E-03
-4.000000E+00 -1.550000E+00  8.986785E-03
-4.000000E+00 -1.500000E+00  9.125985E-03
-4.000000E+00 -1.450000E+00  9.260812E-03
-4.000000E+00 -1.400000E+00  9.391311E-03
-4.000000E+00 -1.350000E+00  9.517529E-03
-4.000000E+00 -1.300000E+00  9.639510E-03
-4.000000E+00 -1.250000E+00  9.757297E-03
-4.000000E+00 -1.200000E+00  9.870930E-03
-4.000000E+00 -1.150000E+00  9.980443E-03
-4.000000E+00 -1.100000E+00  1.008587E-02
-4.000000E+00 -1.050000E+00  1.018722E-02
-4.000000E+00 -1.000000E+00  1.028452E-02
-4.000000E+00 -9.500000E-01  1.037777E-02
-4.000000E+00 -9.000000E-01  1.046697E-02
-4.000000E+00 -8.500000E-01  1.055210E-02
-4.000000E+00 -8.000000E-01  1.063312E-02
-4.000000E+00 -7.500000E-01  1.071001E-02
-4.000000E+00 -7.000000E-01  1.078269E-02
-4.000000E+00 -6.500000E-01  1.085108E-02
-4.000000E+00 -6.000000E-01  1.091510E-02
-4.000000E+00 -5.500000E-01  1.097461E-02
-4.000000E+00 -5.000000E-01  1.102949E-02
-4.000000E+00 -4.500000E-01  1.107956E-02
-4.000000E+00 -4.000000E-01  1.112465E-02
-4.000000E+00 -3.500000E-01  1.116454E-02
-4.000000E+00 -3.000000E-01  1.119901E-02
-4.000000E+00 -2.500000E-01  1.122783E-02
-4.000000E+00 -2.000000E-01  1.125075E-02
-4.000000E+00 -1.500000E-01  1.126754E-02
-4.000000E+00 -1.000000E-01  1.127798E-02
-4.000000E+00 -5.000000E-02  1.128188E-02
-4.000000E+00  0.000000E+00  1.127912E-02
-4.000000E+00  5.000000E-02  1.126966E-02
-4.000000E+00  1.000000E-01  1.125355E-02
-4.000000E+00  1.500000E-01  1.123098E-02
-4.000000E+00  2.000000E-01  1.120231E-02
-4.000000E+00  2.500000E-01  1.116803E-02
-4.000000E+00  3.000000E-01  1.112883E-02
-4.000000E+00  3.500000E-01  1.108554E-02
-4.000000E+00  4.000000E-01  1.103917E-02
-4.000000E+00  4.500000E-01  1.099076E-02
-4.000000E+00  5.000000E-01  1.094144E-02
-4.000000E+00  5.500000E-01  1.089226E-02
-4.000000E+00  6.000000E-01  1.084416E-02
-4.000000E+00  6.500000E-01  1.079790E-02
-4.000000E+00  7.000000E-01  1.075394E-02
-4.000000E+00  7.500000E-01  1.071244E-02
-4.000000E+00  8.000000E-01  1.067324E-02
-4.000000E+00  8.500000E-01  1.063582E-02
-4.000000E+00  9.000000E-01  1.059940E-02
-4.000000E+00  9.500000E-01  1.056296E-02
-4.000000E+00  1.000000E+00  1.052535E-02
-4.000000E+00  1.050000E+00  1.048533E-02
-4.000000E+00  1.100000E+00  1.044169E-02
-4.000000E+00  1.150000E+00  1.039329E-02
-4.000000E+00  1.200000E+00  1.033911E-02
-4.000000E+00  1.250000E+00  1.027830E-02
-4.000000E+00  1.300000E+00  1.021020E-02
-4.000000E+00  1.350000E+00  1.013431E-02
-4.000000E+00  1.400000E+00  1.005031E-02
-4.000000E+00  1.450000E+00  9.958020E-03
-4.000000E+00  1.500000E+00  9.857388E-03
-4.000000E+00  1.550000E+00  9.748456E-03
-4.000000E+00  1.600000E+00  9.631344E-03
-4.000000E+00  1.650000E+00  9.506222E-03
-4.000000E+00  1.700000E+00  9.373295E-03
-4.000000E+00  1.750000E+00  9.232787E-03
-4.000000E+00  1.800000E+00  9.084930E-03
-4.000000E+00  1.850000E+00  8.929957E-03
-4.000000E+00  1.900000E+00  8.768097E-03
-4.000000E+00  1.950000E+00  8.599573E-03
-4.000000E+00  2.000000E+00  8.424602E-03
-4.000000E+00  2.050000E+00  8.243396E-03
-4.000000E+00  2.100000E+00  8.056167E-03
-4.000000E+00  2.150000E+00  7.863127E-03
-4.000000E+00  2.200000E+00  7.664493E-03
-4.000000E+00  2.250000E+00  7.460493E-03
-4.000000E+00  2.300000E+00  7.251370E-03
-4.000000E+00  2.350000E+00  7.037387E-03
-4.000000E+00  2.400000E+00  6.818829E-03
-4.000000E+00  2.450000E+00  6.596011E-03
-4.000000E+00  2.500000E+00  6.369280E-03
-4.000000E+00  2.550000E+00  6.139018E-03
-4.000000E+00  2.600000E+00  5.905648E-03
-4.000000E+00  2.650000E+00  5.669631E-03
-4.000000E+00  2.700000E+00  5.431473E-03
-4.000000E+00  2.750000E+00  5.191723E-03
-4.000000E+00  2.800000E+00  4.950971E-03
-4.000000E+00  2.850000E+00  4.709849E-03
-4.000000E+00  2.900000E+00  4.469027E-03
-4.000000E+00  2.950000E+00  4.229207E-03
-4.000000E+00  3.000000E+00  3.991120E-03
-4.000000E+00  3.050000E+00  3.755518E-03
-4.000000E+00  3.100000E+00  3.523165E-03
-4.000000E+00  3.150000E+00  3.294830E-03
-4.000000E+00  3.200000E+00  3.071276E-03
-4.000000E+00  3.250000E+00  2.853247E-03
-4.000000E+00  3.300000E+00  2.641460E-03
-4.000000E+00  3.350000E+00  2.436594E-03
-4.000000E+00  3.400000E+00  2.239275E-03
-4.000000E+00  3.450000E+00  2.050072E-03
-4.000000E+00  3.500000E+00  1.869482E-03
-4.000000E+00  3.550000E+00  1.697924E-03
-4.000000E+00  3.600000E+00  1.535735E-03
-4.000000E+00  3.650000E+00  1.383159E-03
-4.000000E+00  3.700000E+00  1.240354E-03
-4.000000E+00  3.750000E+00  1.107382E-03
-4.000000E+00  3.800000E+00  9.842145E-04
-4.000000E+00  3.850000E+00  8.707376E-04
-4.000000E+00  3.900000E+00  7.667540E-04
-4.000000E+00  3.950000E+00  6.719917E-04
-4.000000E+00  4.000000E+00  5.861119E-04
-4.000000E+00  4.050000E+00  5.087183E-04
-4.000000E+00  4.100000E+00  4.393669E-04
-4.000000E+00  4.150000E+00  3.775765E-04
-4.000000E+00  4.200000E+00  3.228394E-04
-4.000000E+00  4.250000E+00  2.746309E-04
-4.000000E+00  4.300000E+00  2.324195E-04
-4.000000E+00  4.350000E+00  1.956754E-04
-4.000000E+00  4.400000E+00  1.638785E-04
-4.000000E+00  4.450000E+00  1.365250E-04
-4.000000E+00  4.500000E+00  1.131333E-04
-4.000000E+00  4.550000E+00  9.324844E-05
-4.000000E+00  4.600000E+00  7.644536E-05
-4.000000E+00  4.650000E+00  6.233123E-05
-4.000000E+00  4.700000E+00  5.054669E-05
-4.000000E+00  4.750000E+00  4.076623E-05
-4.000000E+00  4.800000E+00  3.269779E-05
-4.000000E+00  4.850000E+00  2.608173E-05
-4.000000E+00  4.900000E+00  2.068927E-05
-4.000000E+00  4.950000E+00  1.632064E-05
-4.000000E+00  5.000000E+00  1.280279E-05
-4.000000E+00  5.050000E+00  9.987145E-06
-4.000000E+00  5.100000E+00  7.747154E-06
-4.000000E+00  5.150000E+00  5.975890E-06
-4.000000E+00  5.200000E+00  4.583730E-06
-4.000000E+00  5.250000E+00  3.496137E-06
-4.000000E+00  5.300000E+00  2.651601E-06
-4.000000E+00  5.350000E+00  1.999747E-06
-4.000000E+00  5.400000E+00  1.499632E-06
-4.000000E+00  5.450000E+00  1.118226E-06
-4.000000E+00  5.500000E+00  8.290793E-07
-4.000000E+00  5.550000E+00  6.111688E-07
-4.000000E+00  5.600000E+00  4.479046E-07
-4.000000E+00  5.650000E+00  3.262901E-07
-4.000000E+00  5.700000E+00  2.362171E-07
-4.000000E+00  5.750000E+00  1.698796E-07
-4.000000E+00  5.800000E+00  1.212925E-07
-4.000000E+00  5.850000E+00  8.589902E-08
-4.000000E+00  5.900000E+00  6.025439E-08
-4.000000E+00  5.950000E+00  4.177280E-08
-4.000000E+00  6.000000E+00  2.852698E-08
-4.000000E+00  6.050000E+00  1.909092E-08
-4.000000E+00  6.100000E+00  1.241754E-08
-4.000000E+00  6.150000E+00  7.744533E-09
-4.000000E+00  6.200000E+00  4.522703E-09
-4.000000E+00  6.250000E+00  2.362284E-09
-4.000000E+00  6.300000E+00  9.936822E-10
-4.000000E+00  6.350000E+00  2.400402E-10
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  3.349209E-11
-3.950000E+00 -6.300000E+00  1.398755E-10
-3.950000E+00 -6.250000E+00  3.373482E-10
-3.950000E+00 -6.200000E+00  6.586891E-10
-3.950000E+00 -6.150000E+00  1.155944E-09
-3.950000E+00 -6.100000E+00  1.907951E-09
-3.950000E+00 -6.050000E+00  3.031517E-09
-3.950000E+00 -6.000000E+00  4.697457E-09
-3.950000E+00 -5.950000E+00  7.153177E-09
-3.950000E+00 -5.900000E+00  1.075411E-08
-3.950000E+00 -5.850000E+00  1.600695E-08
-3.950000E+00 -5.800000E+00  2.362873E-08
-3.950000E+00 -5.750000E+00  3.462652E-08
-3.950000E+00 -5.700000E+00  5.040440E-08
-3.950000E+00 -5.650000E+00  7.290529E-08
-3.950000E+00 -5.600000E+00  1.047978E-07
-3.950000E+00 -5.550000E+00  1.497192E-07
-3.950000E+00 -5.500000E+00  2.125902E-07
-3.950000E+00 -5.450000E+00  3.000156E-07
-3.950000E+00 -5.400000E+00  4.207930E-07
-3.950000E+00 -5.350000E+00  5.865484E-07
-3.950000E+00 -5.300000E+00  8.125242E-07
-3.950000E+00 -5.250000E+00  1.118544E-06
-3.950000E+00 -5.200000E+00  1.530181E-06
-3.950000E+00 -5.150000E+00  2.080154E-06
-3.950000E+00 -5.100000E+00  2.809974E-06
-3.950000E+00 -5.050000E+00  3.771862E-06
-3.950000E+00 -5.000000E+00  5.030949E-06
-3.950000E+00 -4.950000E+00  6.667752E-06
-3.950000E+00 -4.900000E+00  8.780925E-06
-3.950000E+00 -4.850000E+00  1.149024E-05
-3.950000E+00 -4.800000E+00  1.493977E-05
-3.950000E+00 -4.750000E+00  1.930115E-05
-3.950000E+00 -4.700000E+00  2.477687E-05
-3.950000E+00 -4.650000E+00  3.160343E-05
-3.950000E+00 -4.600000E+00  4.005422E-05
-3.950000E+00 -4.550000E+00  5.044192E-05
-3.950000E+00 -4.500000E+00  6.312017E-05
-3.950000E+00 -4.450000E+00  7.848450E-05
-3.950000E+00 -4.400000E+00  9.697195E-05
-3.950000E+00 -4.350000E+00  1.190595E-04
-3.950000E+00 -4.300000E+00  1.452609E-04
-3.950000E+00 -4.250000E+00  1.761220E-04
-3.950000E+00 -4.200000E+00  2.122144E-04
-3.950000E+00 -4.150000E+00  2.541268E-04
-3.950000E+00 -4.100000E+00  3.024556E-04
-3.950000E+00 -4.050000E+00  3.577936E-04
-3.950000E+00 -4.000000E+00  4.207174E-04
-3.950000E+00 -3.950000E+00  4.917742E-04
-3.950000E+00 -3.900000E+00  5.714679E-04
-3.950000E+00 -3.850000E+00  6.602464E-04
-3.950000E+00 -3.800000E+00  7.584878E-04
-3.950000E+00 -3.750000E+00  8.664896E-04
-3.950000E+00 -3.700000E+00  9.844584E-04
-3.950000E+00 -3.650000E+00  1.112502E-03
-3.950000E+00 -3.600000E+00  1.250626E-03
-3.950000E+00 -3.550000E+00  1.398727E-03
-3.950000E+00 -3.500000E+00  1.556597E-03
-3.950000E+00 -3.450000E+00  1.723927E-03
-3.950000E+00 -3.400000E+00  1.900307E-03
-3.950000E+00 -3.350000E+00  2.085242E-03
-3.950000E+00 -3.300000E+00  2.278153E-03
-3.950000E+00 -3.250000E+00  2.478399E-03
-3.950000E+00 -3.200000E+00  2.685280E-03
-3.950000E+00 -3.150000E+00  2.898055E-03
-3.950000E+00 -3.100000E+00  3.115957E-03
-3.950000E+00 -3.050000E+00  3.338200E-03
-3.950000E+00 -3.000000E+00  3.563999E-03
-3.950000E+00 -2.950000E+00  3.792573E-03
-3.950000E+00 -2.900000E+00  4.023162E-03
-3.950000E+00 -2.850000E+00  4.255032E-03
-3.950000E+00 -2.800000E+00  4.487484E-03
-3.950000E+00 -2.750000E+00  4.719856E-03
-3.950000E+00 -2.700000E+00  4.951534E-03
-3.950000E+00 -2.650000E+00  5.181949E-03
-3.950000E+00 -2.600000E+00  5.410579E-03
-3.950000E+00 -2.550000E+00  5.636954E-03
-3.950000E+00 -2.500000E+00  5.860653E-03
-3.950000E+00 -2.450000E+00  6.081301E-03
-3.950000E+00 -2.400000E+00  6.298570E-03
-3.950000E+00 -2.350000E+00  6.512176E-03
-3.950000E+00 -2.300000E+00  6.721877E-03
-3.950000E+00 -2.250000E+00  6.927467E-03
-3.950000E+00 -2.200000E+00  7.128779E-03
-3.950000E+00 -2.150000E+00  7.325675E-03
-3.950000E+00 -2.100000E+00  7.518050E-03
-3.950000E+00 -2.050000E+00  7.705821E-03
-3.950000E+00 -2.000000E+00  7.888933E-03
-3.950000E+00 -1.950000E+00  8.067351E-03
-3.950000E+00 -1.900000E+00  8.241055E-03
-3.950000E+00 -1.850000E+00  8.410045E-03
-3.950000E+00 -1.800000E+00  8.574332E-03
-3.950000E+00 -1.750000E+00  8.733940E-03
-3.950000E+00 -1.700000E+00  8.888901E-03
-3.950000E+00 -1.650000E+00  9.039256E-03
-3.950000E+00 -1.600000E+00  9.185052E-03
-3.950000E+00 -1.550000E+00  9.326338E-03
-3.950000E+00 -1.500000E+00  9.463168E-03
-3.950000E+00 -1.450000E+00  9.595597E-03
-3.950000E+00 -1.400000E+00  9.723679E-03
-3.950000E+00 -1.350000E+00  9.847468E-03
-3.950000E+00 -1.300000E+00  9.967015E-03
-3.950000E+00 -1.250000E+00  1.008237E-02
-3.950000E+00 -1.200000E+00  1.019357E-02
-3.950000E+00 -1.150000E+00  1.030066E-02
-3.950000E+00 -1.100000E+00  1.040366E-02
-3.950000E+00 -1.050000E+00  1.050260E-02
-3.950000E+00 -1.000000E+00  1.059749E-02
-3.950000E+00 -9.500000E-01  1.068834E-02
-3.950000E+00 -9.000000E-01  1.077512E-02
-3.950000E+00 -8.500000E-01  1.085783E-02
-3.950000E+00 -8.000000E-01  1.093641E-02
-3.950000E+00 -7.500000E-01  1.101081E-02
-3.950000E+00 -7.000000E-01  1.108096E-02
-3.950000E+00 -6.500000E-01  1.114675E-02
-3.950000E+00 -6.000000E-01  1.120806E-02
-3.950000E+00 -5.500000E-01  1.126474E-02
-3.950000E+00 -5.000000E-01  1.131663E-02
-3.950000E+00 -4.500000E-01  1.136350E-02
-3.950000E+00 -4.000000E-01  1.140514E-02
-3.950000E+00 -3.500000E-01  1.144126E-02
-3.950000E+00 -3.000000E-01  1.147160E-02
-3.950000E+00 -2.500000E-01  1.149583E-02
-3.950000E+00 -2.000000E-01  1.151364E-02
-3.950000E+00 -1.500000E-01  1.152472E-02
-3.950000E+00 -1.000000E-01  1.152875E-02
-3.950000E+00 -5.000000E-02  1.152549E-02
-3.950000E+00  0.000000E+00  1.151475E-02
-3.950000E+00  5.000000E-02  1.149645E-02
-3.950000E+00  1.000000E-01  1.147063E-02
-3.950000E+00  1.500000E-01  1.143752E-02
-3.950000E+00  2.000000E-01  1.139756E-02
-3.950000E+00  2.500000E-01  1.135142E-02
-3.950000E+00  3.000000E-01  1.129999E-02
-3.950000E+00  3.500000E-01  1.124444E-02
-3.950000E+00  4.000000E-01  1.118611E-02
-3.950000E+00  4.500000E-01  1.112649E-02
-3.950000E+00  5.000000E-01  1.106715E-02
-3.950000E+00  5.500000E-01  1.100960E-02
-3.950000E+00  6.000000E-01  1.095519E-02
-3.950000E+00  6.500000E-01  1.090501E-02
-3.950000E+00  7.000000E-01  1.085974E-02
-3.950000E+00  7.500000E-01  1.081965E-02
-3.950000E+00  8.000000E-01  1.078452E-02
-3.950000E+00  8.500000E-01  1.075366E-02
-3.950000E+00  9.000000E-01  1.072597E-02
-3.950000E+00  9.500000E-01  1.070006E-02
-3.950000E+00  1.000000E+00  1.067430E-02
-3.950000E+00  1.050000E+00  1.064702E-02
-3.950000E+00  1.100000E+00  1.061654E-02
-3.950000E+00  1.150000E+00  1.058134E-02
-3.950000E+00  1.200000E+00  1.054007E-02
-3.950000E+00  1.250000E+00  1.049162E-02
-3.950000E+00  1.300000E+00  1.043513E-02
-3.950000E+00  1.350000E+00  1.037001E-02
-3.950000E+00  1.400000E+00  1.029587E-02
-3.950000E+00  1.450000E+00  1.021253E-02
-3.950000E+00  1.500000E+00  1.011997E-02
-3.950000E+00  1.550000E+00  1.001828E-02
-3.950000E+00  1.600000E+00  9.907669E-03
-3.950000E+00  1.650000E+00  9.788376E-03
-3.950000E+00  1.700000E+00  9.660690E-03
-3.950000E+00  1.750000E+00  9.524914E-03
-3.950000E+00  1.800000E+00  9.381351E-03
-3.950000E+00  1.850000E+00  9.230298E-03
-3.950000E+00  1.900000E+00  9.072038E-03
-3.950000E+00  1.950000E+00  8.906838E-03
-3.950000E+00  2.000000E+00  8.734948E-03
-3.950000E+00  2.050000E+00  8.556606E-03
-3.950000E+00  2.100000E+00  8.372038E-03
-3.950000E+00  2.150000E+00  8.181462E-03
-3.950000E+00  2.200000E+00  7.985096E-03
-3.950000E+00  2.250000E+00  7.783159E-03
-3.950000E+00  2.300000E+00  7.575878E-03
-3.950000E+00  2.350000E+00  7.363493E-03
-3.950000E+00  2.400000E+00  7.146264E-03
-3.950000E+00  2.450000E+00  6.924473E-03
-3.950000E+00  2.500000E+00  6.698428E-03
-3.950000E+00  2.550000E+00  6.468473E-03
-3.950000E+00  2.600000E+00  6.234984E-03
-3.950000E+00  2.650000E+00  5.998379E-03
-3.950000E+00  2.700000E+00  5.759115E-03
-3.950000E+00  2.750000E+00  5.517694E-03
-3.950000E+00  2.800000E+00  5.274660E-03
-3.950000E+00  2.850000E+00  5.030602E-03
-3.950000E+00  2.900000E+00  4.786150E-03
-3.950000E+00  2.950000E+00  4.541972E-03
-3.950000E+00  3.000000E+00  4.298772E-03
-3.950000E+00  3.050000E+00  4.057282E-03
-3.950000E+00  3.100000E+00  3.818259E-03
-3.950000E+00  3.150000E+00  3.582471E-03
-3.950000E+00  3.200000E+00  3.350694E-03
-3.950000E+00  3.250000E+00  3.123700E-03
-3.950000E+00  3.300000E+00  2.902244E-03
-3.950000E+00  3.350000E+00  2.687054E-03
-3.950000E+00  3.400000E+00  2.478823E-03
-3.950000E+00  3.450000E+00  2.278191E-03
-3.950000E+00  3.500000E+00  2.085742E-03
-3.950000E+00  3.550000E+00  1.901988E-03
-3.950000E+00  3.600000E+00  1.727366E-03
-3.950000E+00  3.650000E+00  1.562226E-03
-3.950000E+00  3.700000E+00  1.406831E-03
-3.950000E+00  3.750000E+00  1.261348E-03
-3.950000E+00  3.800000E+00  1.125852E-03
-3.950000E+00  3.850000E+00  1.000327E-03
-3.950000E+00  3.900000E+00  8.846636E-04
-3.950000E+00  3.950000E+00  7.786716E-04
-3.950000E+00  4.000000E+00  6.820813E-04
-3.950000E+00  4.050000E+00  5.945536E-04
-3.950000E+00  4.100000E+00  5.156896E-04
-3.950000E+00  4.150000E+00  4.450403E-04
-3.950000E+00  4.200000E+00  3.821174E-04
-3.950000E+00  4.250000E+00  3.264039E-04
-3.950000E+00  4.300000E+00  2.773647E-04
-3.950000E+00  4.350000E+00  2.344563E-04
-3.950000E+00  4.400000E+00  1.971363E-04
-3.950000E+00  4.450000E+00  1.648717E-04
-3.950000E+00  4.500000E+00  1.371458E-04
-3.950000E+00  4.550000E+00  1.134641E-04
-3.950000E+00  4.600000E+00  9.335959E-05
-3.950000E+00  4.650000E+00  7.639576E-05
-3.950000E+00  4.700000E+00  6.216934E-05
-3.950000E+00  4.750000E+00  5.031154E-05
-3.950000E+00  4.800000E+00  4.048856E-05
-3.950000E+00  4.850000E+00  3.240113E-05
-3.950000E+00  4.900000E+00  2.578351E-05
-3.950000E+00  4.950000E+00  2.040186E-05
-3.950000E+00  5.000000E+00  1.605227E-05
-3.950000E+00  5.050000E+00  1.255845E-05
-3.950000E+00  5.100000E+00  9.769293E-06
-3.950000E+00  5.150000E+00  7.556381E-06
-3.950000E+00  5.200000E+00  5.811452E-06
-3.950000E+00  5.250000E+00  4.443986E-06
-3.950000E+00  5.300000E+00  3.378900E-06
-3.950000E+00  5.350000E+00  2.554402E-06
-3.950000E+00  5.400000E+00  1.920037E-06
-3.950000E+00  5.450000E+00  1.434921E-06
-3.950000E+00  5.500000E+00  1.066179E-06
-3.950000E+00  5.550000E+00  7.875743E-07
-3.950000E+00  5.600000E+00  5.783232E-07
-3.950000E+00  5.650000E+00  4.220851E-07
-3.950000E+00  5.700000E+00  3.061059E-07
-3.950000E+00  5.750000E+00  2.205038E-07
-3.950000E+00  5.800000E+00  1.576774E-07
-3.950000E+00  5.850000E+00  1.118219E-07
-3.950000E+00  5.900000E+00  7.853611E-08
-3.950000E+00  5.950000E+00  5.450700E-08
-3.950000E+00  6.000000E+00  3.725861E-08
-3.950000E+00  6.050000E+00  2.495419E-08
-3.950000E+00  6.100000E+00  1.624178E-08
-3.950000E+00  6.150000E+00  1.013476E-08
-3.950000E+00  6.200000E+00  5.920816E-09
-3.950000E+00  6.250000E+00  3.093376E-09
-3.950000E+00  6.300000E+00  1.301442E-09
-3.950000E+00  6.350000E+00  3.144159E-10
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  4.324970E-11
-3.900000E+00 -6.300000E+00  1.806022E-10
-3.900000E+00 -6.250000E+00  4.354667E-10
-3.900000E+00 -6.200000E+00  8.499620E-10
-3.900000E+00 -6.150000E+00  1.490868E-09
-3.900000E+00 -6.100000E+00  2.459170E-09
-3.900000E+00 -6.050000E+00  3.904217E-09
-3.900000E+00 -6.000000E+00  6.043976E-09
-3.900000E+00 -5.950000E+00  9.193515E-09
-3.900000E+00 -5.900000E+00  1.380451E-08
-3.900000E+00 -5.850000E+00  2.051948E-08
-3.900000E+00 -5.800000E+00  3.024561E-08
-3.900000E+00 -5.750000E+00  4.425414E-08
-3.900000E+00 -5.700000E+00  6.431323E-08
-3.900000E+00 -5.650000E+00  9.286365E-08
-3.900000E+00 -5.600000E+00  1.332492E-07
-3.900000E+00 -5.550000E+00  1.900160E-07
-3.900000E+00 -5.500000E+00  2.692967E-07
-3.900000E+00 -5.450000E+00  3.793006E-07
-3.900000E+00 -5.400000E+00  5.309301E-07
-3.900000E+00 -5.350000E+00  7.385488E-07
-3.900000E+00 -5.300000E+00  1.020929E-06
-3.900000E+00 -5.250000E+00  1.402406E-06
-3.900000E+00 -5.200000E+00  1.914263E-06
-3.900000E+00 -5.150000E+00  2.596382E-06
-3.900000E+00 -5.100000E+00  3.499173E-06
-3.900000E+00 -5.050000E+00  4.685804E-06
-3.900000E+00 -5.000000E+00  6.234734E-06
-3.900000E+00 -4.950000E+00  8.242540E-06
-3.900000E+00 -4.900000E+00  1.082701E-05
-3.900000E+00 -4.850000E+00  1.413048E-05
-3.900000E+00 -4.800000E+00  1.832329E-05
-3.900000E+00 -4.750000E+00  2.360727E-05
-3.900000E+00 -4.700000E+00  3.021922E-05
-3.900000E+00 -4.650000E+00  3.843407E-05
-3.900000E+00 -4.600000E+00  4.856757E-05
-3.900000E+00 -4.550000E+00  6.097843E-05
-3.900000E+00 -4.500000E+00  7.606945E-05
-3.900000E+00 -4.450000E+00  9.428754E-05
-3.900000E+00 -4.400000E+00  1.161225E-04
-3.900000E+00 -4.350000E+00  1.421039E-04
-3.900000E+00 -4.300000E+00  1.727967E-04
-3.900000E+00 -4.250000E+00  2.087946E-04
-3.900000E+00 -4.200000E+00  2.507116E-04
-3.900000E+00 -4.150000E+00  2.991721E-04
-3.900000E+00 -4.100000E+00  3.547990E-04
-3.900000E+00 -4.050000E+00  4.182002E-04
-3.900000E+00 -4.000000E+00  4.899553E-04
-3.900000E+00 -3.950000E+00  5.706003E-04
-3.900000E+00 -3.900000E+00  6.606133E-04
-3.900000E+00 -3.850000E+00  7.604008E-04
-3.900000E+00 -3.800000E+00  8.702848E-04
-3.900000E+00 -3.750000E+00  9.904921E-04
-3.900000E+00 -3.700000E+00  1.121145E-03
-3.900000E+00 -3.650000E+00  1.262258E-03
-3.900000E+00 -3.600000E+00  1.413729E-03
-3.900000E+00 -3.550000E+00  1.575347E-03
-3.900000E+00 -3.500000E+00  1.746789E-03
-3.900000E+00 -3.450000E+00  1.927629E-03
-3.900000E+00 -3.400000E+00  2.117347E-03
-3.900000E+00 -3.350000E+00  2.315337E-03
-3.900000E+00 -3.300000E+00  2.520921E-03
-3.900000E+00 -3.250000E+00  2.733365E-03
-3.900000E+00 -3.200000E+00  2.951889E-03
-3.900000E+00 -3.150000E+00  3.175684E-03
-3.900000E+00 -3.100000E+00  3.403925E-03
-3.900000E+00 -3.050000E+00  3.635786E-03
-3.900000E+00 -3.000000E+00  3.870448E-03
-3.900000E+00 -2.950000E+00  4.107117E-03
-3.900000E+00 -2.900000E+00  4.345023E-03
-3.900000E+00 -2.850000E+00  4.583438E-03
-3.900000E+00 -2.800000E+00  4.821675E-03
-3.900000E+00 -2.750000E+00  5.059096E-03
-3.900000E+00 -2.700000E+00  5.295111E-03
-3.900000E+00 -2.650000E+00  5.529184E-03
-3.900000E+00 -2.600000E+00  5.760834E-03
-3.900000E+00 -2.550000E+00  5.989627E-03
-3.900000E+00 -2.500000E+00  6.215184E-03
-3.900000E+00 -2.450000E+00  6.437172E-03
-3.900000E+00 -2.400000E+00  6.655306E-03
-3.900000E+00 -2.350000E+00  6.869343E-03
-3.900000E+00 -2.300000E+00  7.079081E-03
-3.900000E+00 -2.250000E+00  7.284354E-03
-3.900000E+00 -2.200000E+00  7.485029E-03
-3.900000E+00 -2.150000E+00  7.681006E-03
-3.900000E+00 -2.100000E+00  7.872210E-03
-3.900000E+00 -2.050000E+00  8.058590E-03
-3.900000E+00 -2.000000E+00  8.240118E-03
-3.900000E+00 -1.950000E+00  8.416783E-03
-3.900000E+00 -1.900000E+00  8.588592E-03
-3.900000E+00 -1.850000E+00  8.755563E-03
-3.900000E+00 -1.800000E+00  8.917729E-03
-3.900000E+00 -1.750000E+00  9.075130E-03
-3.900000E+00 -1.700000E+00  9.227815E-03
-3.900000E+00 -1.650000E+00  9.375837E-03
-3.900000E+00 -1.600000E+00  9.519256E-03
-3.900000E+00 -1.550000E+00  9.658133E-03
-3.900000E+00 -1.500000E+00  9.792531E-03
-3.900000E+00 -1.450000E+00  9.922514E-03
-3.900000E+00 -1.400000E+00  1.004814E-02
-3.900000E+00 -1.350000E+00  1.016947E-02
-3.900000E+00 -1.300000E+00  1.028657E-02
-3.900000E+00 -1.250000E+00  1.039947E-02
-3.900000E+00 -1.200000E+00  1.050824E-02
-3.900000E+00 -1.150000E+00  1.061289E-02
-3.900000E+00 -1.100000E+00  1.071347E-02
-3.900000E+00 -1.050000E+00  1.081000E-02
-3.900000E+00 -1.000000E+00  1.090248E-02
-3.900000E+00 -9.500000E-01  1.099090E-02
-3.900000E+00 -9.000000E-01  1.107526E-02
-3.900000E+00 -8.500000E-01  1.115552E-02
-3.900000E+00 -8.000000E-01  1.123162E-02
-3.900000E+00 -7.500000E-01  1.130349E-02
-3.900000E+00 -7.000000E-01  1.137103E-02
-3.900000E+00 -6.500000E-01  1.143412E-02
-3.900000E+00 -6.000000E-01  1.149261E-02
-3.900000E+00 -5.500000E-01  1.154631E-02
-3.900000E+00 -5.000000E-01  1.159501E-02
-3.900000E+00 -4.500000E-01  1.163843E-02
-3.900000E+00 -4.000000E-01  1.167629E-02
-3.900000E+00 -3.500000E-01  1.170825E-02
-3.900000E+00 -3.000000E-01  1.173393E-02
-3.900000E+00 -2.500000E-01  1.175294E-02
-3.900000E+00 -2.000000E-01  1.176486E-02
-3.900000E+00 -1.500000E-01  1.176925E-02
-3.900000E+00 -1.000000E-01  1.176571E-02
-3.900000E+00 -5.000000E-02  1.175387E-02
-3.900000E+00  0.000000E+00  1.173345E-02
-3.900000E+00  5.000000E-02  1.170430E-02
-3.900000E+00  1.000000E-01  1.166644E-02
-3.900000E+00  1.500000E-01  1.162012E-02
-3.900000E+00  2.000000E-01  1.156588E-02
-3.900000E+00  2.500000E-01  1.150457E-02
-3.900000E+00  3.000000E-01  1.143738E-02
-3.900000E+00  3.500000E-01  1.136586E-02
-3.900000E+00  4.000000E-01  1.129185E-02
-3.900000E+00  4.500000E-01  1.121740E-02
-3.900000E+00  5.000000E-01  1.114470E-02
-3.900000E+00  5.500000E-01  1.107590E-02
-3.900000E+00  6.000000E-01  1.101291E-02
-3.900000E+00  6.500000E-01  1.095730E-02
-3.900000E+00  7.000000E-01  1.091008E-02
-3.900000E+00  7.500000E-01  1.087165E-02
-3.900000E+00  8.000000E-01  1.084172E-02
-3.900000E+00  8.500000E-01  1.081934E-02
-3.900000E+00  9.000000E-01  1.080300E-02
-3.900000E+00  9.500000E-01  1.079074E-02
-3.900000E+00  1.000000E+00  1.078034E-02
-3.900000E+00  1.050000E+00  1.076946E-02
-3.900000E+00  1.100000E+00  1.075584E-02
-3.900000E+00  1.150000E+00  1.073743E-02
-3.900000E+00  1.200000E+00  1.071244E-02
-3.900000E+00  1.250000E+00  1.067944E-02
-3.900000E+00  1.300000E+00  1.063735E-02
-3.900000E+00  1.350000E+00  1.058544E-02
-3.900000E+00  1.400000E+00  1.052327E-02
-3.900000E+00  1.450000E+00  1.045067E-02
-3.900000E+00  1.500000E+00  1.036769E-02
-3.900000E+00  1.550000E+00  1.027452E-02
-3.900000E+00  1.600000E+00  1.017145E-02
-3.900000E+00  1.650000E+00  1.005886E-02
-3.900000E+00  1.700000E+00  9.937132E-03
-3.900000E+00  1.750000E+00  9.806687E-03
-3.900000E+00  1.800000E+00  9.667923E-03
-3.900000E+00  1.850000E+00  9.521223E-03
-3.900000E+00  1.900000E+00  9.366942E-03
-3.900000E+00  1.950000E+00  9.205408E-03
-3.900000E+00  2.000000E+00  9.036920E-03
-3.900000E+00  2.050000E+00  8.861752E-03
-3.900000E+00  2.100000E+00  8.680156E-03
-3.900000E+00  2.150000E+00  8.492367E-03
-3.900000E+00  2.200000E+00  8.298608E-03
-3.900000E+00  2.250000E+00  8.099098E-03
-3.900000E+00  2.300000E+00  7.894054E-03
-3.900000E+00  2.350000E+00  7.683702E-03
-3.900000E+00  2.400000E+00  7.468276E-03
-3.900000E+00  2.450000E+00  7.248032E-03
-3.900000E+00  2.500000E+00  7.023244E-03
-3.900000E+00  2.550000E+00  6.794217E-03
-3.900000E+00  2.600000E+00  6.561287E-03
-3.900000E+00  2.650000E+00  6.324823E-03
-3.900000E+00  2.700000E+00  6.085238E-03
-3.900000E+00  2.750000E+00  5.842982E-03
-3.900000E+00  2.800000E+00  5.598551E-03
-3.900000E+00  2.850000E+00  5.352486E-03
-3.900000E+00  2.900000E+00  5.105369E-03
-3.900000E+00  2.950000E+00  4.857829E-03
-3.900000E+00  3.000000E+00  4.610531E-03
-3.900000E+00  3.050000E+00  4.364178E-03
-3.900000E+00  3.100000E+00  4.119504E-03
-3.900000E+00  3.150000E+00  3.877268E-03
-3.900000E+00  3.200000E+00  3.638243E-03
-3.900000E+00  3.250000E+00  3.403212E-03
-3.900000E+00  3.300000E+00  3.172953E-03
-3.900000E+00  3.350000E+00  2.948233E-03
-3.900000E+00  3.400000E+00  2.729793E-03
-3.900000E+00  3.450000E+00  2.518338E-03
-3.900000E+00  3.500000E+00  2.314526E-03
-3.900000E+00  3.550000E+00  2.118955E-03
-3.900000E+00  3.600000E+00  1.932155E-03
-3.900000E+00  3.650000E+00  1.754579E-03
-3.900000E+00  3.700000E+00  1.586596E-03
-3.900000E+00  3.750000E+00  1.428482E-03
-3.900000E+00  3.800000E+00  1.280421E-03
-3.900000E+00  3.850000E+00  1.142502E-03
-3.900000E+00  3.900000E+00  1.014716E-03
-3.900000E+00  3.950000E+00  8.969650E-04
-3.900000E+00  4.000000E+00  7.890632E-04
-3.900000E+00  4.050000E+00  6.907437E-04
-3.900000E+00  4.100000E+00  6.016674E-04
-3.900000E+00  4.150000E+00  5.214323E-04
-3.900000E+00  4.200000E+00  4.495839E-04
-3.900000E+00  4.250000E+00  3.856260E-04
-3.900000E+00  4.300000E+00  3.290318E-04
-3.900000E+00  4.350000E+00  2.792546E-04
-3.900000E+00  4.400000E+00  2.357384E-04
-3.900000E+00  4.450000E+00  1.979278E-04
-3.900000E+00  4.500000E+00  1.652758E-04
-3.900000E+00  4.550000E+00  1.372523E-04
-3.900000E+00  4.600000E+00  1.133498E-04
-3.900000E+00  4.650000E+00  9.308876E-05
-3.900000E+00  4.700000E+00  7.602125E-05
-3.900000E+00  4.750000E+00  6.173352E-05
-3.900000E+00  4.800000E+00  4.984755E-05
-3.900000E+00  4.850000E+00  4.002145E-05
-3.900000E+00  4.900000E+00  3.194912E-05
-3.900000E+00  4.950000E+00  2.535910E-05
-3.900000E+00  5.000000E+00  2.001293E-05
-3.900000E+00  5.050000E+00  1.570304E-05
-3.900000E+00  5.100000E+00  1.225033E-05
-3.900000E+00  5.150000E+00  9.501646E-06
-3.900000E+00  5.200000E+00  7.327129E-06
-3.900000E+00  5.250000E+00  5.617590E-06
-3.900000E+00  5.300000E+00  4.281979E-06
-3.900000E+00  5.350000E+00  3.244996E-06
-3.900000E+00  5.400000E+00  2.444857E-06
-3.900000E+00  5.450000E+00  1.831275E-06
-3.900000E+00  5.500000E+00  1.363637E-06
-3.900000E+00  5.550000E+00  1.009401E-06
-3.900000E+00  5.600000E+00  7.426845E-07
-3.900000E+00  5.650000E+00  5.430646E-07
-3.900000E+00  5.700000E+00  3.945428E-07
-3.900000E+00  5.750000E+00  2.846816E-07
-3.900000E+00  5.800000E+00  2.038825E-07
-3.900000E+00  5.850000E+00  1.447930E-07
-3.900000E+00  5.900000E+00  1.018215E-07
-3.900000E+00  5.950000E+00  7.074700E-08
-3.900000E+00  6.000000E+00  4.840637E-08
-3.900000E+00  6.050000E+00  3.244693E-08
-3.900000E+00  6.100000E+00  2.113261E-08
-3.900000E+00  6.150000E+00  1.319355E-08
-3.900000E+00  6.200000E+00  7.710854E-09
-3.900000E+00  6.250000E+00  4.029743E-09
-3.900000E+00  6.300000E+00  1.695709E-09
-3.900000E+00  6.350000E+00  4.097108E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  5.560440E-11
-3.850000E+00 -6.300000E+00  2.321602E-10
-3.850000E+00 -6.250000E+00  5.596433E-10
-3.850000E+00 -6.200000E+00  1.091929E-09
-3.850000E+00 -6.150000E+00  1.914312E-09
-3.850000E+00 -6.100000E+00  3.155561E-09
-3.850000E+00 -6.050000E+00  5.005752E-09
-3.850000E+00 -6.000000E+00  7.741751E-09
-3.850000E+00 -5.950000E+00  1.176294E-08
-3.850000E+00 -5.900000E+00  1.764063E-08
-3.850000E+00 -5.850000E+00  2.618578E-08
-3.850000E+00 -5.800000E+00  3.854076E-08
-3.850000E+00 -5.750000E+00  5.630267E-08
-3.850000E+00 -5.700000E+00  8.168754E-08
-3.850000E+00 -5.650000E+00  1.177468E-07
-3.850000E+00 -5.600000E+00  1.686502E-07
-3.850000E+00 -5.550000E+00  2.400514E-07
-3.850000E+00 -5.500000E+00  3.395563E-07
-3.850000E+00 -5.450000E+00  4.773170E-07
-3.850000E+00 -5.400000E+00  6.667759E-07
-3.850000E+00 -5.350000E+00  9.255885E-07
-3.850000E+00 -5.300000E+00  1.276755E-06
-3.850000E+00 -5.250000E+00  1.749988E-06
-3.850000E+00 -5.200000E+00  2.383354E-06
-3.850000E+00 -5.150000E+00  3.225203E-06
-3.850000E+00 -5.100000E+00  4.336410E-06
-3.850000E+00 -5.050000E+00  5.792954E-06
-3.850000E+00 -5.000000E+00  7.688803E-06
-3.850000E+00 -4.950000E+00  1.013911E-05
-3.850000E+00 -4.900000E+00  1.328367E-05
-3.850000E+00 -4.850000E+00  1.729056E-05
-3.850000E+00 -4.800000E+00  2.235988E-05
-3.850000E+00 -4.750000E+00  2.872744E-05
-3.850000E+00 -4.700000E+00  3.666826E-05
-3.850000E+00 -4.650000E+00  4.649965E-05
-3.850000E+00 -4.600000E+00  5.858363E-05
-3.850000E+00 -4.550000E+00  7.332854E-05
-3.850000E+00 -4.500000E+00  9.118942E-05
-3.850000E+00 -4.450000E+00  1.126670E-04
-3.850000E+00 -4.400000E+00  1.383053E-04
-3.850000E+00 -4.350000E+00  1.686866E-04
-3.850000E+00 -4.300000E+00  2.044258E-04
-3.850000E+00 -4.250000E+00  2.461613E-04
-3.850000E+00 -4.200000E+00  2.945449E-04
-3.850000E+00 -4.150000E+00  3.502297E-04
-3.850000E+00 -4.100000E+00  4.138559E-04
-3.850000E+00 -4.050000E+00  4.860362E-04
-3.850000E+00 -4.000000E+00  5.673405E-04
-3.850000E+00 -3.950000E+00  6.582795E-04
-3.850000E+00 -3.900000E+00  7.592907E-04
-3.850000E+00 -3.850000E+00  8.707237E-04
-3.850000E+00 -3.800000E+00  9.928286E-04
-3.850000E+00 -3.750000E+00  1.125747E-03
-3.850000E+00 -3.700000E+00  1.269503E-03
-3.850000E+00 -3.650000E+00  1.424002E-03
-3.850000E+00 -3.600000E+00  1.589032E-03
-3.850000E+00 -3.550000E+00  1.764261E-03
-3.850000E+00 -3.500000E+00  1.949248E-03
-3.850000E+00 -3.450000E+00  2.143450E-03
-3.850000E+00 -3.400000E+00  2.346235E-03
-3.850000E+00 -3.350000E+00  2.556894E-03
-3.850000E+00 -3.300000E+00  2.774654E-03
-3.850000E+00 -3.250000E+00  2.998700E-03
-3.850000E+00 -3.200000E+00  3.228181E-03
-3.850000E+00 -3.150000E+00  3.462232E-03
-3.850000E+00 -3.100000E+00  3.699986E-03
-3.850000E+00 -3.050000E+00  3.940587E-03
-3.850000E+00 -3.000000E+00  4.183203E-03
-3.850000E+00 -2.950000E+00  4.427030E-03
-3.850000E+00 -2.900000E+00  4.671310E-03
-3.850000E+00 -2.850000E+00  4.915328E-03
-3.850000E+00 -2.800000E+00  5.158422E-03
-3.850000E+00 -2.750000E+00  5.399983E-03
-3.850000E+00 -2.700000E+00  5.639459E-03
-3.850000E+00 -2.650000E+00  5.876352E-03
-3.850000E+00 -2.600000E+00  6.110222E-03
-3.850000E+00 -2.550000E+00  6.340681E-03
-3.850000E+00 -2.500000E+00  6.567392E-03
-3.850000E+00 -2.450000E+00  6.790067E-03
-3.850000E+00 -2.400000E+00  7.008463E-03
-3.850000E+00 -2.350000E+00  7.222378E-03
-3.850000E+00 -2.300000E+00  7.431649E-03
-3.850000E+00 -2.250000E+00  7.636149E-03
-3.850000E+00 -2.200000E+00  7.835779E-03
-3.850000E+00 -2.150000E+00  8.030471E-03
-3.850000E+00 -2.100000E+00  8.220180E-03
-3.850000E+00 -2.050000E+00  8.404883E-03
-3.850000E+00 -2.000000E+00  8.584577E-03
-3.850000E+00 -1.950000E+00  8.759274E-03
-3.850000E+00 -1.900000E+00  8.929001E-03
-3.850000E+00 -1.850000E+00  9.093797E-03
-3.850000E+00 -1.800000E+00  9.253708E-03
-3.850000E+00 -1.750000E+00  9.408792E-03
-3.850000E+00 -1.700000E+00  9.559110E-03
-3.850000E+00 -1.650000E+00  9.704728E-03
-3.850000E+00 -1.600000E+00  9.845715E-03
-3.850000E+00 -1.550000E+00  9.982142E-03
-3.850000E+00 -1.500000E+00  1.011408E-02
-3.850000E+00 -1.450000E+00  1.024160E-02
-3.850000E+00 -1.400000E+00  1.036476E-02
-3.850000E+00 -1.350000E+00  1.048364E-02
-3.850000E+00 -1.300000E+00  1.059828E-02
-3.850000E+00 -1.250000E+00  1.070875E-02
-3.850000E+00 -1.200000E+00  1.081508E-02
-3.850000E+00 -1.150000E+00  1.091732E-02
-3.850000E+00 -1.100000E+00  1.101550E-02
-3.850000E+00 -1.050000E+00  1.110962E-02
-3.850000E+00 -1.000000E+00  1.119969E-02
-3.850000E+00 -9.500000E-01  1.128571E-02
-3.850000E+00 -9.000000E-01  1.136764E-02
-3.850000E+00 -8.500000E-01  1.144543E-02
-3.850000E+00 -8.000000E-01  1.151903E-02
-3.850000E+00 -7.500000E-01  1.158833E-02
-3.850000E+00 -7.000000E-01  1.165321E-02
-3.850000E+00 -6.500000E-01  1.171352E-02
-3.850000E+00 -6.000000E-01  1.176908E-02
-3.850000E+00 -5.500000E-01  1.181964E-02
-3.850000E+00 -5.000000E-01  1.186493E-02
-3.850000E+00 -4.500000E-01  1.190464E-02
-3.850000E+00 -4.000000E-01  1.193839E-02
-3.850000E+00 -3.500000E-01  1.196574E-02
-3.850000E+00 -3.000000E-01  1.198622E-02
-3.850000E+00 -2.500000E-01  1.199931E-02
-3.850000E+00 -2.000000E-01  1.200446E-02
-3.850000E+00 -1.500000E-01  1.200108E-02
-3.850000E+00 -1.000000E-01  1.198862E-02
-3.850000E+00 -5.000000E-02  1.196656E-02
-3.850000E+00  0.000000E+00  1.193447E-02
-3.850000E+00  5.000000E-02  1.189211E-02
-3.850000E+00  1.000000E-01  1.183941E-02
-3.850000E+00  1.500000E-01  1.177665E-02
-3.850000E+00  2.000000E-01  1.170445E-02
-3.850000E+00  2.500000E-01  1.162388E-02
-3.850000E+00  3.000000E-01  1.153649E-02
-3.850000E+00  3.500000E-01  1.144431E-02
-3.850000E+00  4.000000E-01  1.134984E-02
-3.850000E+00  4.500000E-01  1.125591E-02
-3.850000E+00  5.000000E-01  1.116552E-02
-3.850000E+00  5.500000E-01  1.108170E-02
-3.850000E+00  6.000000E-01  1.100716E-02
-3.850000E+00  6.500000E-01  1.094413E-02
-3.850000E+00  7.000000E-01  1.089409E-02
-3.850000E+00  7.500000E-01  1.085763E-02
-3.850000E+00  8.000000E-01  1.083437E-02
-3.850000E+00  8.500000E-01  1.082301E-02
-3.850000E+00  9.000000E-01  1.082142E-02
-3.850000E+00  9.500000E-01  1.082689E-02
-3.850000E+00  1.000000E+00  1.083633E-02
-3.850000E+00  1.050000E+00  1.084656E-02
-3.850000E+00  1.100000E+00  1.085450E-02
-3.850000E+00  1.150000E+00  1.085740E-02
-3.850000E+00  1.200000E+00  1.085290E-02
-3.850000E+00  1.250000E+00  1.083917E-02
-3.850000E+00  1.300000E+00  1.081486E-02
-3.850000E+00  1.350000E+00  1.077909E-02
-3.850000E+00  1.400000E+00  1.073140E-02
-3.850000E+00  1.450000E+00  1.067167E-02
-3.850000E+00  1.500000E+00  1.060003E-02
-3.850000E+00  1.550000E+00  1.051681E-02
-3.850000E+00  1.600000E+00  1.042247E-02
-3.850000E+00  1.650000E+00  1.031754E-02
-3.850000E+00  1.700000E+00  1.020255E-02
-3.850000E+00  1.750000E+00  1.007807E-02
-3.850000E+00  1.800000E+00  9.944626E-03
-3.850000E+00  1.850000E+00  9.802711E-03
-3.850000E+00  1.900000E+00  9.652778E-03
-3.850000E+00  1.950000E+00  9.495232E-03
-3.850000E+00  2.000000E+00  9.330437E-03
-3.850000E+00  2.050000E+00  9.158717E-03
-3.850000E+00  2.100000E+00  8.980361E-03
-3.850000E+00  2.150000E+00  8.795630E-03
-3.850000E+00  2.200000E+00  8.604762E-03
-3.850000E+00  2.250000E+00  8.407982E-03
-3.850000E+00  2.300000E+00  8.205505E-03
-3.850000E+00  2.350000E+00  7.997547E-03
-3.850000E+00  2.400000E+00  7.784325E-03
-3.850000E+00  2.450000E+00  7.566071E-03
-3.850000E+00  2.500000E+00  7.343030E-03
-3.850000E+00  2.550000E+00  7.115473E-03
-3.850000E+00  2.600000E+00  6.883693E-03
-3.850000E+00  2.650000E+00  6.648021E-03
-3.850000E+00  2.700000E+00  6.408817E-03
-3.850000E+00  2.750000E+00  6.166486E-03
-3.850000E+00  2.800000E+00  5.921472E-03
-3.850000E+00  2.850000E+00  5.674264E-03
-3.850000E+00  2.900000E+00  5.425394E-03
-3.850000E+00  2.950000E+00  5.175442E-03
-3.850000E+00  3.000000E+00  4.925029E-03
-3.850000E+00  3.050000E+00  4.674819E-03
-3.850000E+00  3.100000E+00  4.425513E-03
-3.850000E+00  3.150000E+00  4.177846E-03
-3.850000E+00  3.200000E+00  3.932576E-03
-3.850000E+00  3.250000E+00  3.690484E-03
-3.850000E+00  3.300000E+00  3.452357E-03
-3.850000E+00  3.350000E+00  3.218983E-03
-3.850000E+00  3.400000E+00  2.991139E-03
-3.850000E+00  3.450000E+00  2.769579E-03
-3.850000E+00  3.500000E+00  2.555023E-03
-3.850000E+00  3.550000E+00  2.348145E-03
-3.850000E+00  3.600000E+00  2.149561E-03
-3.850000E+00  3.650000E+00  1.959821E-03
-3.850000E+00  3.700000E+00  1.779394E-03
-3.850000E+00  3.750000E+00  1.608667E-03
-3.850000E+00  3.800000E+00  1.447935E-03
-3.850000E+00  3.850000E+00  1.297398E-03
-3.850000E+00  3.900000E+00  1.157156E-03
-3.850000E+00  3.950000E+00  1.027214E-03
-3.850000E+00  4.000000E+00  9.074816E-04
-3.850000E+00  4.050000E+00  7.977784E-04
-3.850000E+00  4.100000E+00  6.978401E-04
-3.850000E+00  4.150000E+00  6.073268E-04
-3.850000E+00  4.200000E+00  5.258328E-04
-3.850000E+00  4.250000E+00  4.528971E-04
-3.850000E+00  4.300000E+00  3.880147E-04
-3.850000E+00  4.350000E+00  3.306478E-04
-3.850000E+00  4.400000E+00  2.802374E-04
-3.850000E+00  4.450000E+00  2.362139E-04
-3.850000E+00  4.500000E+00  1.980076E-04
-3.850000E+00  4.550000E+00  1.650574E-04
-3.850000E+00  4.600000E+00  1.368190E-04
-3.850000E+00  4.650000E+00  1.127715E-04
-3.850000E+00  4.700000E+00  9.242270E-05
-3.850000E+00  4.750000E+00  7.531309E-05
-3.850000E+00  4.800000E+00  6.101865E-05
-3.850000E+00  4.850000E+00  4.915235E-05
-3.850000E+00  4.900000E+00  3.936462E-05
-3.850000E+00  4.950000E+00  3.134293E-05
-3.850000E+00  5.000000E+00  2.481064E-05
-3.850000E+00  5.050000E+00  1.952520E-05
-3.850000E+00  5.100000E+00  1.527591E-05
-3.850000E+00  5.150000E+00  1.188144E-05
-3.850000E+00  5.200000E+00  9.187100E-06
-3.850000E+00  5.250000E+00  7.062076E-06
-3.850000E+00  5.300000E+00  5.396700E-06
-3.850000E+00  5.350000E+00  4.099797E-06
-3.850000E+00  5.400000E+00  3.096201E-06
-3.850000E+00  5.450000E+00  2.324442E-06
-3.850000E+00  5.500000E+00  1.734663E-06
-3.850000E+00  5.550000E+00  1.286739E-06
-3.850000E+00  5.600000E+00  9.486369E-07
-3.850000E+00  5.650000E+00  6.949790E-07
-3.850000E+00  5.700000E+00  5.058153E-07
-3.850000E+00  5.750000E+00  3.655818E-07
-3.850000E+00  5.800000E+00  2.622281E-07
-3.850000E+00  5.850000E+00  1.864935E-07
-3.850000E+00  5.900000E+00  1.313144E-07
-3.850000E+00  5.950000E+00  9.134275E-08
-3.850000E+00  6.000000E+00  6.255998E-08
-3.850000E+00  6.050000E+00  4.196913E-08
-3.850000E+00  6.100000E+00  2.735316E-08
-3.850000E+00  6.150000E+00  1.708648E-08
-3.850000E+00  6.200000E+00  9.990184E-09
-3.850000E+00  6.250000E+00  5.222500E-09
-3.850000E+00  6.300000E+00  2.198058E-09
-3.850000E+00  6.350000E+00  5.311471E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  7.117610E-11
-3.800000E+00 -6.300000E+00  2.971319E-10
-3.800000E+00 -6.250000E+00  7.160801E-10
-3.800000E+00 -6.200000E+00  1.396623E-09
-3.800000E+00 -6.150000E+00  2.447214E-09
-3.800000E+00 -6.100000E+00  4.031301E-09
-3.800000E+00 -6.050000E+00  6.389701E-09
-3.800000E+00 -6.000000E+00  9.872489E-09
-3.800000E+00 -5.950000E+00  1.498360E-08
-3.800000E+00 -5.900000E+00  2.244236E-08
-3.800000E+00 -5.850000E+00  3.326754E-08
-3.800000E+00 -5.800000E+00  4.889098E-08
-3.800000E+00 -5.750000E+00  7.130975E-08
-3.800000E+00 -5.700000E+00  1.032880E-07
-3.800000E+00 -5.650000E+00  1.486226E-07
-3.800000E+00 -5.600000E+00  2.124877E-07
-3.800000E+00 -5.550000E+00  3.018804E-07
-3.800000E+00 -5.500000E+00  4.261875E-07
-3.800000E+00 -5.450000E+00  5.979013E-07
-3.800000E+00 -5.400000E+00  8.335124E-07
-3.800000E+00 -5.350000E+00  1.154612E-06
-3.800000E+00 -5.300000E+00  1.589232E-06
-3.800000E+00 -5.250000E+00  2.173467E-06
-3.800000E+00 -5.200000E+00  2.953386E-06
-3.800000E+00 -5.150000E+00  3.987284E-06
-3.800000E+00 -5.100000E+00  5.348273E-06
-3.800000E+00 -5.050000E+00  7.127220E-06
-3.800000E+00 -5.000000E+00  9.436020E-06
-3.800000E+00 -4.950000E+00  1.241117E-05
-3.800000E+00 -4.900000E+00  1.621756E-05
-3.800000E+00 -4.850000E+00  2.105244E-05
-3.800000E+00 -4.800000E+00  2.714937E-05
-3.800000E+00 -4.750000E+00  3.478201E-05
-3.800000E+00 -4.700000E+00  4.426757E-05
-3.800000E+00 -4.650000E+00  5.596966E-05
-3.800000E+00 -4.600000E+00  7.030027E-05
-3.800000E+00 -4.550000E+00  8.772061E-05
-3.800000E+00 -4.500000E+00  1.087405E-04
-3.800000E+00 -4.450000E+00  1.339162E-04
-3.800000E+00 -4.400000E+00  1.638460E-04
-3.800000E+00 -4.350000E+00  1.991644E-04
-3.800000E+00 -4.300000E+00  2.405329E-04
-3.800000E+00 -4.250000E+00  2.886303E-04
-3.800000E+00 -4.200000E+00  3.441396E-04
-3.800000E+00 -4.150000E+00  4.077334E-04
-3.800000E+00 -4.100000E+00  4.800591E-04
-3.800000E+00 -4.050000E+00  5.617214E-04
-3.800000E+00 -4.000000E+00  6.532663E-04
-3.800000E+00 -3.950000E+00  7.551648E-04
-3.800000E+00 -3.900000E+00  8.677972E-04
-3.800000E+00 -3.850000E+00  9.914410E-04
-3.800000E+00 -3.800000E+00  1.126259E-03
-3.800000E+00 -3.750000E+00  1.272293E-03
-3.800000E+00 -3.700000E+00  1.429457E-03
-3.800000E+00 -3.650000E+00  1.597541E-03
-3.800000E+00 -3.600000E+00  1.776208E-03
-3.800000E+00 -3.550000E+00  1.965005E-03
-3.800000E+00 -3.500000E+00  2.163372E-03
-3.800000E+00 -3.450000E+00  2.370649E-03
-3.800000E+00 -3.400000E+00  2.586098E-03
-3.800000E+00 -3.350000E+00  2.808913E-03
-3.800000E+00 -3.300000E+00  3.038239E-03
-3.800000E+00 -3.250000E+00  3.273185E-03
-3.800000E+00 -3.200000E+00  3.512848E-03
-3.800000E+00 -3.150000E+00  3.756319E-03
-3.800000E+00 -3.100000E+00  4.002702E-03
-3.800000E+00 -3.050000E+00  4.251128E-03
-3.800000E+00 -3.000000E+00  4.500759E-03
-3.800000E+00 -2.950000E+00  4.750805E-03
-3.800000E+00 -2.900000E+00  5.000522E-03
-3.800000E+00 -2.850000E+00  5.249223E-03
-3.800000E+00 -2.800000E+00  5.496279E-03
-3.800000E+00 -2.750000E+00  5.741120E-03
-3.800000E+00 -2.700000E+00  5.983235E-03
-3.800000E+00 -2.650000E+00  6.222171E-03
-3.800000E+00 -2.600000E+00  6.457533E-03
-3.800000E+00 -2.550000E+00  6.688979E-03
-3.800000E+00 -2.500000E+00  6.916218E-03
-3.800000E+00 -2.450000E+00  7.139004E-03
-3.800000E+00 -2.400000E+00  7.357138E-03
-3.800000E+00 -2.350000E+00  7.570457E-03
-3.800000E+00 -2.300000E+00  7.778837E-03
-3.800000E+00 -2.250000E+00  7.982184E-03
-3.800000E+00 -2.200000E+00  8.180432E-03
-3.800000E+00 -2.150000E+00  8.373544E-03
-3.800000E+00 -2.100000E+00  8.561501E-03
-3.800000E+00 -2.050000E+00  8.744305E-03
-3.800000E+00 -2.000000E+00  8.921974E-03
-3.800000E+00 -1.950000E+00  9.094543E-03
-3.800000E+00 -1.900000E+00  9.262054E-03
-3.800000E+00 -1.850000E+00  9.424563E-03
-3.800000E+00 -1.800000E+00  9.582132E-03
-3.800000E+00 -1.750000E+00  9.734829E-03
-3.800000E+00 -1.700000E+00  9.882728E-03
-3.800000E+00 -1.650000E+00  1.002590E-02
-3.800000E+00 -1.600000E+00  1.016444E-02
-3.800000E+00 -1.550000E+00  1.029840E-02
-3.800000E+00 -1.500000E+00  1.042788E-02
-3.800000E+00 -1.450000E+00  1.055294E-02
-3.800000E+00 -1.400000E+00  1.067365E-02
-3.800000E+00 -1.350000E+00  1.079009E-02
-3.800000E+00 -1.300000E+00  1.090231E-02
-3.800000E+00 -1.250000E+00  1.101036E-02
-3.800000E+00 -1.200000E+00  1.111430E-02
-3.800000E+00 -1.150000E+00  1.121415E-02
-3.800000E+00 -1.100000E+00  1.130995E-02
-3.800000E+00 -1.050000E+00  1.140169E-02
-3.800000E+00 -1.000000E+00  1.148939E-02
-3.800000E+00 -9.500000E-01  1.157301E-02
-3.800000E+00 -9.000000E-01  1.165252E-02
-3.800000E+00 -8.500000E-01  1.172786E-02
-3.800000E+00 -8.000000E-01  1.179894E-02
-3.800000E+00 -7.500000E-01  1.186564E-02
-3.800000E+00 -7.000000E-01  1.192782E-02
-3.800000E+00 -6.500000E-01  1.198527E-02
-3.800000E+00 -6.000000E-01  1.203778E-02
-3.800000E+00 -5.500000E-01  1.208506E-02
-3.800000E+00 -5.000000E-01  1.212676E-02
-3.800000E+00 -4.500000E-01  1.216248E-02
-3.800000E+00 -4.000000E-01  1.219176E-02
-3.800000E+00 -3.500000E-01  1.221405E-02
-3.800000E+00 -3.000000E-01  1.222875E-02
-3.800000E+00 -2.500000E-01  1.223517E-02
-3.800000E+00 -2.000000E-01  1.223259E-02
-3.800000E+00 -1.500000E-01  1.222024E-02
-3.800000E+00 -1.000000E-01  1.219736E-02
-3.800000E+00 -5.000000E-02  1.216321E-02
-3.800000E+00  0.000000E+00  1.211718E-02
-3.800000E+00  5.000000E-02  1.205884E-02
-3.800000E+00  1.000000E-01  1.198802E-02
-3.800000E+00  1.500000E-01  1.190495E-02
-3.800000E+00  2.000000E-01  1.181034E-02
-3.800000E+00  2.500000E-01  1.170550E-02
-3.800000E+00  3.000000E-01  1.159242E-02
-3.800000E+00  3.500000E-01  1.147374E-02
-3.800000E+00  4.000000E-01  1.135280E-02
-3.800000E+00  4.500000E-01  1.123343E-02
-3.800000E+00  5.000000E-01  1.111980E-02
-3.800000E+00  5.500000E-01  1.101608E-02
-3.800000E+00  6.000000E-01  1.092613E-02
-3.800000E+00  6.500000E-01  1.085309E-02
-3.800000E+00  7.000000E-01  1.079908E-02
-3.800000E+00  7.500000E-01  1.076499E-02
-3.800000E+00  8.000000E-01  1.075031E-02
-3.800000E+00  8.500000E-01  1.075322E-02
-3.800000E+00  9.000000E-01  1.077078E-02
-3.800000E+00  9.500000E-01  1.079921E-02
-3.800000E+00  1.000000E+00  1.083425E-02
-3.800000E+00  1.050000E+00  1.087154E-02
-3.800000E+00  1.100000E+00  1.090693E-02
-3.800000E+00  1.150000E+00  1.093674E-02
-3.800000E+00  1.200000E+00  1.095792E-02
-3.800000E+00  1.250000E+00  1.096810E-02
-3.800000E+00  1.300000E+00  1.096564E-02
-3.800000E+00  1.350000E+00  1.094951E-02
-3.800000E+00  1.400000E+00  1.091925E-02
-3.800000E+00  1.450000E+00  1.087483E-02
-3.800000E+00  1.500000E+00  1.081654E-02
-3.800000E+00  1.550000E+00  1.074491E-02
-3.800000E+00  1.600000E+00  1.066061E-02
-3.800000E+00  1.650000E+00  1.056438E-02
-3.800000E+00  1.700000E+00  1.045697E-02
-3.800000E+00  1.750000E+00  1.033912E-02
-3.800000E+00  1.800000E+00  1.021153E-02
-3.800000E+00  1.850000E+00  1.007484E-02
-3.800000E+00  1.900000E+00  9.929610E-03
-3.800000E+00  1.950000E+00  9.776354E-03
-3.800000E+00  2.000000E+00  9.615515E-03
-3.800000E+00  2.050000E+00  9.447482E-03
-3.800000E+00  2.100000E+00  9.272593E-03
-3.800000E+00  2.150000E+00  9.091144E-03
-3.800000E+00  2.200000E+00  8.903399E-03
-3.800000E+00  2.250000E+00  8.709597E-03
-3.800000E+00  2.300000E+00  8.509956E-03
-3.800000E+00  2.350000E+00  8.304688E-03
-3.800000E+00  2.400000E+00  8.094001E-03
-3.800000E+00  2.450000E+00  7.878106E-03
-3.800000E+00  2.500000E+00  7.657225E-03
-3.800000E+00  2.550000E+00  7.431596E-03
-3.800000E+00  2.600000E+00  7.201480E-03
-3.800000E+00  2.650000E+00  6.967162E-03
-3.800000E+00  2.700000E+00  6.728963E-03
-3.800000E+00  2.750000E+00  6.487235E-03
-3.800000E+00  2.800000E+00  6.242373E-03
-3.800000E+00  2.850000E+00  5.994811E-03
-3.800000E+00  2.900000E+00  5.745032E-03
-3.800000E+00  2.950000E+00  5.493559E-03
-3.800000E+00  3.000000E+00  5.240965E-03
-3.800000E+00  3.050000E+00  4.987867E-03
-3.800000E+00  3.100000E+00  4.734924E-03
-3.800000E+00  3.150000E+00  4.482835E-03
-3.800000E+00  3.200000E+00  4.232334E-03
-3.800000E+00  3.250000E+00  3.984182E-03
-3.800000E+00  3.300000E+00  3.739163E-03
-3.800000E+00  3.350000E+00  3.498072E-03
-3.800000E+00  3.400000E+00  3.261705E-03
-3.800000E+00  3.450000E+00  3.030852E-03
-3.800000E+00  3.500000E+00  2.806281E-03
-3.800000E+00  3.550000E+00  2.588727E-03
-3.800000E+00  3.600000E+00  2.378883E-03
-3.800000E+00  3.650000E+00  2.177384E-03
-3.800000E+00  3.700000E+00  1.984798E-03
-3.800000E+00  3.750000E+00  1.801616E-03
-3.800000E+00  3.800000E+00  1.628245E-03
-3.800000E+00  3.850000E+00  1.464996E-03
-3.800000E+00  3.900000E+00  1.312086E-03
-3.800000E+00  3.950000E+00  1.169631E-03
-3.800000E+00  4.000000E+00  1.037646E-03
-3.800000E+00  4.050000E+00  9.160490E-04
-3.800000E+00  4.100000E+00  8.046654E-04
-3.800000E+00  4.150000E+00  7.032321E-04
-3.800000E+00  4.200000E+00  6.114076E-04
-3.800000E+00  4.250000E+00  5.287814E-04
-3.800000E+00  4.300000E+00  4.548847E-04
-3.800000E+00  4.350000E+00  3.892023E-04
-3.800000E+00  4.400000E+00  3.311841E-04
-3.800000E+00  4.450000E+00  2.802575E-04
-3.800000E+00  4.500000E+00  2.358382E-04
-3.800000E+00  4.550000E+00  1.973413E-04
-3.800000E+00  4.600000E+00  1.641907E-04
-3.800000E+00  4.650000E+00  1.358275E-04
-3.800000E+00  4.700000E+00  1.117168E-04
-3.800000E+00  4.750000E+00  9.135391E-05
-3.800000E+00  4.800000E+00  7.426769E-05
-3.800000E+00  4.850000E+00  6.002412E-05
-3.800000E+00  4.900000E+00  4.822750E-05
-3.800000E+00  4.950000E+00  3.852108E-05
-3.800000E+00  5.000000E+00  3.058650E-05
-3.800000E+00  5.050000E+00  2.414254E-05
-3.800000E+00  5.100000E+00  1.894319E-05
-3.800000E+00  5.150000E+00  1.477532E-05
-3.800000E+00  5.200000E+00  1.145594E-05
-3.800000E+00  5.250000E+00  8.829427E-06
-3.800000E+00  5.300000E+00  6.764554E-06
-3.800000E+00  5.350000E+00  5.151657E-06
-3.800000E+00  5.400000E+00  3.899866E-06
-3.800000E+00  5.450000E+00  2.934521E-06
-3.800000E+00  5.500000E+00  2.194786E-06
-3.800000E+00  5.550000E+00  1.631495E-06
-3.800000E+00  5.600000E+00  1.205233E-06
-3.800000E+00  5.650000E+00  8.846555E-07
-3.800000E+00  5.700000E+00  6.450282E-07
-3.800000E+00  5.750000E+00  4.669879E-07
-3.800000E+00  5.800000E+00  3.354911E-07
-3.800000E+00  5.850000E+00  2.389403E-07
-3.800000E+00  5.900000E+00  1.684618E-07
-3.800000E+00  5.950000E+00  1.173178E-07
-3.800000E+00  6.000000E+00  8.043078E-08
-3.800000E+00  6.050000E+00  5.400400E-08
-3.800000E+00  6.100000E+00  3.522162E-08
-3.800000E+00  6.150000E+00  2.201399E-08
-3.800000E+00  6.200000E+00  1.287677E-08
-3.800000E+00  6.250000E+00  6.733618E-09
-3.800000E+00  6.300000E+00  2.834660E-09
-3.800000E+00  6.350000E+00  6.850608E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  9.071361E-11
-3.750000E+00 -6.300000E+00  3.786362E-10
-3.750000E+00 -6.250000E+00  9.122631E-10
-3.750000E+00 -6.200000E+00  1.778560E-09
-3.750000E+00 -6.150000E+00  3.114806E-09
-3.750000E+00 -6.100000E+00  5.127541E-09
-3.750000E+00 -6.050000E+00  8.120490E-09
-3.750000E+00 -6.000000E+00  1.253429E-08
-3.750000E+00 -5.950000E+00  1.900192E-08
-3.750000E+00 -5.900000E+00  2.842490E-08
-3.750000E+00 -5.850000E+00  4.207722E-08
-3.750000E+00 -5.800000E+00  6.174519E-08
-3.750000E+00 -5.750000E+00  8.991435E-08
-3.750000E+00 -5.700000E+00  1.300165E-07
-3.750000E+00 -5.650000E+00  1.867530E-07
-3.750000E+00 -5.600000E+00  2.665145E-07
-3.750000E+00 -5.550000E+00  3.779186E-07
-3.750000E+00 -5.500000E+00  5.324930E-07
-3.750000E+00 -5.450000E+00  7.455337E-07
-3.750000E+00 -5.400000E+00  1.037170E-06
-3.750000E+00 -5.350000E+00  1.433670E-06
-3.750000E+00 -5.300000E+00  1.969029E-06
-3.750000E+00 -5.250000E+00  2.686855E-06
-3.750000E+00 -5.200000E+00  3.642612E-06
-3.750000E+00 -5.150000E+00  4.906206E-06
-3.750000E+00 -5.100000E+00  6.564957E-06
-3.750000E+00 -5.050000E+00  8.726930E-06
-3.750000E+00 -5.000000E+00  1.152459E-05
-3.750000E+00 -4.950000E+00  1.511878E-05
-3.750000E+00 -4.900000E+00  1.970283E-05
-3.750000E+00 -4.850000E+00  2.550675E-05
-3.750000E+00 -4.800000E+00  3.280141E-05
-3.750000E+00 -4.750000E+00  4.190227E-05
-3.750000E+00 -4.700000E+00  5.317268E-05
-3.750000E+00 -4.650000E+00  6.702629E-05
-3.750000E+00 -4.600000E+00  8.392840E-05
-3.750000E+00 -4.550000E+00  1.043958E-04
-3.750000E+00 -4.500000E+00  1.289950E-04
-3.750000E+00 -4.450000E+00  1.583382E-04
-3.750000E+00 -4.400000E+00  1.930776E-04
-3.750000E+00 -4.350000E+00  2.338969E-04
-3.750000E+00 -4.300000E+00  2.815003E-04
-3.750000E+00 -4.250000E+00  3.366004E-04
-3.750000E+00 -4.200000E+00  3.999026E-04
-3.750000E+00 -4.150000E+00  4.720893E-04
-3.750000E+00 -4.100000E+00  5.538018E-04
-3.750000E+00 -4.050000E+00  6.456233E-04
-3.750000E+00 -4.000000E+00  7.480610E-04
-3.750000E+00 -3.950000E+00  8.615296E-04
-3.750000E+00 -3.900000E+00  9.863370E-04
-3.750000E+00 -3.850000E+00  1.122673E-03
-3.750000E+00 -3.800000E+00  1.270598E-03
-3.750000E+00 -3.750000E+00  1.430042E-03
-3.750000E+00 -3.700000E+00  1.600800E-03
-3.750000E+00 -3.650000E+00  1.782535E-03
-3.750000E+00 -3.600000E+00  1.974785E-03
-3.750000E+00 -3.550000E+00  2.176974E-03
-3.750000E+00 -3.500000E+00  2.388421E-03
-3.750000E+00 -3.450000E+00  2.608358E-03
-3.750000E+00 -3.400000E+00  2.835947E-03
-3.750000E+00 -3.350000E+00  3.070295E-03
-3.750000E+00 -3.300000E+00  3.310474E-03
-3.750000E+00 -3.250000E+00  3.555539E-03
-3.750000E+00 -3.200000E+00  3.804540E-03
-3.750000E+00 -3.150000E+00  4.056542E-03
-3.750000E+00 -3.100000E+00  4.310636E-03
-3.750000E+00 -3.050000E+00  4.565951E-03
-3.750000E+00 -3.000000E+00  4.821662E-03
-3.750000E+00 -2.950000E+00  5.076996E-03
-3.750000E+00 -2.900000E+00  5.331241E-03
-3.750000E+00 -2.850000E+00  5.583744E-03
-3.750000E+00 -2.800000E+00  5.833918E-03
-3.750000E+00 -2.750000E+00  6.081236E-03
-3.750000E+00 -2.700000E+00  6.325234E-03
-3.750000E+00 -2.650000E+00  6.565508E-03
-3.750000E+00 -2.600000E+00  6.801708E-03
-3.750000E+00 -2.550000E+00  7.033541E-03
-3.750000E+00 -2.500000E+00  7.260759E-03
-3.750000E+00 -2.450000E+00  7.483160E-03
-3.750000E+00 -2.400000E+00  7.700586E-03
-3.750000E+00 -2.350000E+00  7.912912E-03
-3.750000E+00 -2.300000E+00  8.120049E-03
-3.750000E+00 -2.250000E+00  8.321934E-03
-3.750000E+00 -2.200000E+00  8.518532E-03
-3.750000E+00 -2.150000E+00  8.709832E-03
-3.750000E+00 -2.100000E+00  8.895838E-03
-3.750000E+00 -2.050000E+00  9.076576E-03
-3.750000E+00 -2.000000E+00  9.252083E-03
-3.750000E+00 -1.950000E+00  9.422410E-03
-3.750000E+00 -1.900000E+00  9.587615E-03
-3.750000E+00 -1.850000E+00  9.747768E-03
-3.750000E+00 -1.800000E+00  9.902942E-03
-3.750000E+00 -1.750000E+00  1.005322E-02
-3.750000E+00 -1.700000E+00  1.019868E-02
-3.750000E+00 -1.650000E+00  1.033940E-02
-3.750000E+00 -1.600000E+00  1.047548E-02
-3.750000E+00 -1.550000E+00  1.060700E-02
-3.750000E+00 -1.500000E+00  1.073403E-02
-3.750000E+00 -1.450000E+00  1.085666E-02
-3.750000E+00 -1.400000E+00  1.097495E-02
-3.750000E+00 -1.350000E+00  1.108899E-02
-3.750000E+00 -1.300000E+00  1.119883E-02
-3.750000E+00 -1.250000E+00  1.130452E-02
-3.750000E+00 -1.200000E+00  1.140610E-02
-3.750000E+00 -1.150000E+00  1.150361E-02
-3.750000E+00 -1.100000E+00  1.159707E-02
-3.750000E+00 -1.050000E+00  1.168648E-02
-3.750000E+00 -1.000000E+00  1.177183E-02
-3.750000E+00 -9.500000E-01  1.185310E-02
-3.750000E+00 -9.000000E-01  1.193021E-02
-3.750000E+00 -8.500000E-01  1.200311E-02
-3.750000E+00 -8.000000E-01  1.207167E-02
-3.750000E+00 -7.500000E-01  1.213576E-02
-3.750000E+00 -7.000000E-01  1.219519E-02
-3.750000E+00 -6.500000E-01  1.224974E-02
-3.750000E+00 -6.000000E-01  1.229911E-02
-3.750000E+00 -5.500000E-01  1.234296E-02
-3.750000E+00 -5.000000E-01  1.238087E-02
-3.750000E+00 -4.500000E-01  1.241235E-02
-3.750000E+00 -4.000000E-01  1.243682E-02
-3.750000E+00 -3.500000E-01  1.245358E-02
-3.750000E+00 -3.000000E-01  1.246189E-02
-3.750000E+00 -2.500000E-01  1.246085E-02
-3.750000E+00 -2.000000E-01  1.244953E-02
-3.750000E+00 -1.500000E-01  1.242692E-02
-3.750000E+00 -1.000000E-01  1.239196E-02
-3.750000E+00 -5.000000E-02  1.234367E-02
-3.750000E+00  0.000000E+00  1.228113E-02
-3.750000E+00  5.000000E-02  1.220367E-02
-3.750000E+00  1.000000E-01  1.211092E-02
-3.750000E+00  1.500000E-01  1.200301E-02
-3.750000E+00  2.000000E-01  1.188072E-02
-3.750000E+00  2.500000E-01  1.174561E-02
-3.750000E+00  3.000000E-01  1.160015E-02
-3.750000E+00  3.500000E-01  1.144777E-02
-3.750000E+00  4.000000E-01  1.129287E-02
-3.750000E+00  4.500000E-01  1.114062E-02
-3.750000E+00  5.000000E-01  1.099669E-02
-3.750000E+00  5.500000E-01  1.086687E-02
-3.750000E+00  6.000000E-01  1.075653E-02
-3.750000E+00  6.500000E-01  1.067012E-02
-3.750000E+00  7.000000E-01  1.061067E-02
-3.750000E+00  7.500000E-01  1.057944E-02
-3.750000E+00  8.000000E-01  1.057576E-02
-3.750000E+00  8.500000E-01  1.059713E-02
-3.750000E+00  9.000000E-01  1.063944E-02
-3.750000E+00  9.500000E-01  1.069745E-02
-3.750000E+00  1.000000E+00  1.076533E-02
-3.750000E+00  1.050000E+00  1.083712E-02
-3.750000E+00  1.100000E+00  1.090725E-02
-3.750000E+00  1.150000E+00  1.097085E-02
-3.750000E+00  1.200000E+00  1.102396E-02
-3.750000E+00  1.250000E+00  1.106362E-02
-3.750000E+00  1.300000E+00  1.108782E-02
-3.750000E+00  1.350000E+00  1.109541E-02
-3.750000E+00  1.400000E+00  1.108597E-02
-3.750000E+00  1.450000E+00  1.105964E-02
-3.750000E+00  1.500000E+00  1.101695E-02
-3.750000E+00  1.550000E+00  1.095871E-02
-3.750000E+00  1.600000E+00  1.088588E-02
-3.750000E+00  1.650000E+00  1.079948E-02
-3.750000E+00  1.700000E+00  1.070053E-02
-3.750000E+00  1.750000E+00  1.059001E-02
-3.750000E+00  1.800000E+00  1.046882E-02
-3.750000E+00  1.850000E+00  1.033777E-02
-3.750000E+00  1.900000E+00  1.019759E-02
-3.750000E+00  1.950000E+00  1.004890E-02
-3.750000E+00  2.000000E+00  9.892255E-03
-3.750000E+00  2.050000E+00  9.728115E-03
-3.750000E+00  2.100000E+00  9.556881E-03
-3.750000E+00  2.150000E+00  9.378898E-03
-3.750000E+00  2.200000E+00  9.194462E-03
-3.750000E+00  2.250000E+00  9.003831E-03
-3.750000E+00  2.300000E+00  8.807239E-03
-3.750000E+00  2.350000E+00  8.604898E-03
-3.750000E+00  2.400000E+00  8.397009E-03
-3.750000E+00  2.450000E+00  8.183773E-03
-3.750000E+00  2.500000E+00  7.965390E-03
-3.750000E+00  2.550000E+00  7.742073E-03
-3.750000E+00  2.600000E+00  7.514051E-03
-3.750000E+00  2.650000E+00  7.281572E-03
-3.750000E+00  2.700000E+00  7.044913E-03
-3.750000E+00  2.750000E+00  6.804383E-03
-3.750000E+00  2.800000E+00  6.560324E-03
-3.750000E+00  2.850000E+00  6.313120E-03
-3.750000E+00  2.900000E+00  6.063198E-03
-3.750000E+00  2.950000E+00  5.811026E-03
-3.750000E+00  3.000000E+00  5.557124E-03
-3.750000E+00  3.050000E+00  5.302054E-03
-3.750000E+00  3.100000E+00  5.046428E-03
-3.750000E+00  3.150000E+00  4.790900E-03
-3.750000E+00  3.200000E+00  4.536167E-03
-3.750000E+00  3.250000E+00  4.282961E-03
-3.750000E+00  3.300000E+00  4.032048E-03
-3.750000E+00  3.350000E+00  3.784214E-03
-3.750000E+00  3.400000E+00  3.540262E-03
-3.750000E+00  3.450000E+00  3.301001E-03
-3.750000E+00  3.500000E+00  3.067232E-03
-3.750000E+00  3.550000E+00  2.839737E-03
-3.750000E+00  3.600000E+00  2.619273E-03
-3.750000E+00  3.650000E+00  2.406548E-03
-3.750000E+00  3.700000E+00  2.202220E-03
-3.750000E+00  3.750000E+00  2.006879E-03
-3.750000E+00  3.800000E+00  1.821036E-03
-3.750000E+00  3.850000E+00  1.645119E-03
-3.750000E+00  3.900000E+00  1.479458E-03
-3.750000E+00  3.950000E+00  1.324287E-03
-3.750000E+00  4.000000E+00  1.179736E-03
-3.750000E+00  4.050000E+00  1.045833E-03
-3.750000E+00  4.100000E+00  9.225027E-04
-3.750000E+00  4.150000E+00  8.095743E-04
-3.750000E+00  4.200000E+00  7.067856E-04
-3.750000E+00  4.250000E+00  6.137918E-04
-3.750000E+00  4.300000E+00  5.301759E-04
-3.750000E+00  4.350000E+00  4.554599E-04
-3.750000E+00  4.400000E+00  3.891166E-04
-3.750000E+00  4.450000E+00  3.305821E-04
-3.750000E+00  4.500000E+00  2.792686E-04
-3.750000E+00  4.550000E+00  2.345759E-04
-3.750000E+00  4.600000E+00  1.959031E-04
-3.750000E+00  4.650000E+00  1.626580E-04
-3.750000E+00  4.700000E+00  1.342667E-04
-3.750000E+00  4.750000E+00  1.101803E-04
-3.750000E+00  4.800000E+00  8.988112E-05
-3.750000E+00  4.850000E+00  7.288695E-05
-3.750000E+00  4.900000E+00  5.875400E-05
-3.750000E+00  4.950000E+00  4.707852E-05
-3.750000E+00  5.000000E+00  3.749718E-05
-3.750000E+00  5.050000E+00  2.968649E-05
-3.750000E+00  5.100000E+00  2.336139E-05
-3.750000E+00  5.150000E+00  1.827321E-05
-3.750000E+00  5.200000E+00  1.420705E-05
-3.750000E+00  5.250000E+00  1.097902E-05
-3.750000E+00  5.300000E+00  8.433164E-06
-3.750000E+00  5.350000E+00  6.438447E-06
-3.750000E+00  5.400000E+00  4.885722E-06
-3.750000E+00  5.450000E+00  3.684872E-06
-3.750000E+00  5.500000E+00  2.762129E-06
-3.750000E+00  5.550000E+00  2.057610E-06
-3.750000E+00  5.600000E+00  1.523111E-06
-3.750000E+00  5.650000E+00  1.120142E-06
-3.750000E+00  5.700000E+00  8.182170E-07
-3.750000E+00  5.750000E+00  5.933845E-07
-3.750000E+00  5.800000E+00  4.269717E-07
-3.750000E+00  5.850000E+00  3.045356E-07
-3.750000E+00  5.900000E+00  2.149913E-07
-3.750000E+00  5.950000E+00  1.498965E-07
-3.750000E+00  6.000000E+00  1.028710E-07
-3.750000E+00  6.050000E+00  6.913131E-08
-3.750000E+00  6.100000E+00  4.512029E-08
-3.750000E+00  6.150000E+00  2.821716E-08
-3.750000E+00  6.200000E+00  1.651262E-08
-3.750000E+00  6.250000E+00  8.637736E-09
-3.750000E+00  6.300000E+00  3.637046E-09
-3.750000E+00  6.350000E+00  8.790886E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  1.151168E-10
-3.700000E+00 -6.300000E+00  4.804197E-10
-3.700000E+00 -6.250000E+00  1.157181E-09
-3.700000E+00 -6.200000E+00  2.255157E-09
-3.700000E+00 -6.150000E+00  3.947344E-09
-3.700000E+00 -6.100000E+00  6.493567E-09
-3.700000E+00 -6.050000E+00  1.027518E-08
-3.700000E+00 -6.000000E+00  1.584434E-08
-3.700000E+00 -5.950000E+00  2.399247E-08
-3.700000E+00 -5.900000E+00  3.584437E-08
-3.700000E+00 -5.850000E+00  5.298585E-08
-3.700000E+00 -5.800000E+00  7.763525E-08
-3.700000E+00 -5.750000E+00  1.128717E-07
-3.700000E+00 -5.700000E+00  1.629358E-07
-3.700000E+00 -5.650000E+00  2.336221E-07
-3.700000E+00 -5.600000E+00  3.327855E-07
-3.700000E+00 -5.550000E+00  4.709886E-07
-3.700000E+00 -5.500000E+00  6.623197E-07
-3.700000E+00 -5.450000E+00  9.254156E-07
-3.700000E+00 -5.400000E+00  1.284724E-06
-3.700000E+00 -5.350000E+00  1.772046E-06
-3.700000E+00 -5.300000E+00  2.428389E-06
-3.700000E+00 -5.250000E+00  3.306175E-06
-3.700000E+00 -5.200000E+00  4.471817E-06
-3.700000E+00 -5.150000E+00  6.008697E-06
-3.700000E+00 -5.100000E+00  8.020529E-06
-3.700000E+00 -5.050000E+00  1.063510E-05
-3.700000E+00 -5.000000E+00  1.400835E-05
-3.700000E+00 -4.950000E+00  1.832867E-05
-3.700000E+00 -4.900000E+00  2.382132E-05
-3.700000E+00 -4.850000E+00  3.075291E-05
-3.700000E+00 -4.800000E+00  3.943548E-05
-3.700000E+00 -4.750000E+00  5.023026E-05
-3.700000E+00 -4.700000E+00  6.355051E-05
-3.700000E+00 -4.650000E+00  7.986342E-05
-3.700000E+00 -4.600000E+00  9.969045E-05
-3.700000E+00 -4.550000E+00  1.236060E-04
-3.700000E+00 -4.500000E+00  1.522341E-04
-3.700000E+00 -4.450000E+00  1.862427E-04
-3.700000E+00 -4.400000E+00  2.263354E-04
-3.700000E+00 -4.350000E+00  2.732412E-04
-3.700000E+00 -4.300000E+00  3.277011E-04
-3.700000E+00 -4.250000E+00  3.904529E-04
-3.700000E+00 -4.200000E+00  4.622146E-04
-3.700000E+00 -4.150000E+00  5.436656E-04
-3.700000E+00 -4.100000E+00  6.354280E-04
-3.700000E+00 -4.050000E+00  7.380478E-04
-3.700000E+00 -4.000000E+00  8.519773E-04
-3.700000E+00 -3.950000E+00  9.775592E-04
-3.700000E+00 -3.900000E+00  1.115013E-03
-3.700000E+00 -3.850000E+00  1.264426E-03
-3.700000E+00 -3.800000E+00  1.425745E-03
-3.700000E+00 -3.750000E+00  1.598777E-03
-3.700000E+00 -3.700000E+00  1.783187E-03
-3.700000E+00 -3.650000E+00  1.978511E-03
-3.700000E+00 -3.600000E+00  2.184159E-03
-3.700000E+00 -3.550000E+00  2.399432E-03
-3.700000E+00 -3.500000E+00  2.623535E-03
-3.700000E+00 -3.450000E+00  2.855600E-03
-3.700000E+00 -3.400000E+00  3.094698E-03
-3.700000E+00 -3.350000E+00  3.339862E-03
-3.700000E+00 -3.300000E+00  3.590107E-03
-3.700000E+00 -3.250000E+00  3.844441E-03
-3.700000E+00 -3.200000E+00  4.101891E-03
-3.700000E+00 -3.150000E+00  4.361507E-03
-3.700000E+00 -3.100000E+00  4.622381E-03
-3.700000E+00 -3.050000E+00  4.883653E-03
-3.700000E+00 -3.000000E+00  5.144522E-03
-3.700000E+00 -2.950000E+00  5.404247E-03
-3.700000E+00 -2.900000E+00  5.662152E-03
-3.700000E+00 -2.850000E+00  5.917629E-03
-3.700000E+00 -2.800000E+00  6.170137E-03
-3.700000E+00 -2.750000E+00  6.419197E-03
-3.700000E+00 -2.700000E+00  6.664395E-03
-3.700000E+00 -2.650000E+00  6.905376E-03
-3.700000E+00 -2.600000E+00  7.141840E-03
-3.700000E+00 -2.550000E+00  7.373536E-03
-3.700000E+00 -2.500000E+00  7.600263E-03
-3.700000E+00 -2.450000E+00  7.821861E-03
-3.700000E+00 -2.400000E+00  8.038207E-03
-3.700000E+00 -2.350000E+00  8.249214E-03
-3.700000E+00 -2.300000E+00  8.454823E-03
-3.700000E+00 -2.250000E+00  8.655002E-03
-3.700000E+00 -2.200000E+00  8.849742E-03
-3.700000E+00 -2.150000E+00  9.039054E-03
-3.700000E+00 -2.100000E+00  9.222965E-03
-3.700000E+00 -2.050000E+00  9.401518E-03
-3.700000E+00 -2.000000E+00  9.574768E-03
-3.700000E+00 -1.950000E+00  9.742780E-03
-3.700000E+00 -1.900000E+00  9.905626E-03
-3.700000E+00 -1.850000E+00  1.006339E-02
-3.700000E+00 -1.800000E+00  1.021614E-02
-3.700000E+00 -1.750000E+00  1.036399E-02
-3.700000E+00 -1.700000E+00  1.050701E-02
-3.700000E+00 -1.650000E+00  1.064530E-02
-3.700000E+00 -1.600000E+00  1.077895E-02
-3.700000E+00 -1.550000E+00  1.090805E-02
-3.700000E+00 -1.500000E+00  1.103267E-02
-3.700000E+00 -1.450000E+00  1.115291E-02
-3.700000E+00 -1.400000E+00  1.126884E-02
-3.700000E+00 -1.350000E+00  1.138053E-02
-3.700000E+00 -1.300000E+00  1.148804E-02
-3.700000E+00 -1.250000E+00  1.159141E-02
-3.700000E+00 -1.200000E+00  1.169070E-02
-3.700000E+00 -1.150000E+00  1.178593E-02
-3.700000E+00 -1.100000E+00  1.187711E-02
-3.700000E+00 -1.050000E+00  1.196424E-02
-3.700000E+00 -1.000000E+00  1.204730E-02
-3.700000E+00 -9.500000E-01  1.212625E-02
-3.700000E+00 -9.000000E-01  1.220101E-02
-3.700000E+00 -8.500000E-01  1.227149E-02
-3.700000E+00 -8.000000E-01  1.233756E-02
-3.700000E+00 -7.500000E-01  1.239904E-02
-3.700000E+00 -7.000000E-01  1.245571E-02
-3.700000E+00 -6.500000E-01  1.250729E-02
-3.700000E+00 -6.000000E-01  1.255344E-02
-3.700000E+00 -5.500000E-01  1.259375E-02
-3.700000E+00 -5.000000E-01  1.262771E-02
-3.700000E+00 -4.500000E-01  1.265470E-02
-3.700000E+00 -4.000000E-01  1.267401E-02
-3.700000E+00 -3.500000E-01  1.268481E-02
-3.700000E+00 -3.000000E-01  1.268611E-02
-3.700000E+00 -2.500000E-01  1.267683E-02
-3.700000E+00 -2.000000E-01  1.265572E-02
-3.700000E+00 -1.500000E-01  1.262148E-02
-3.700000E+00 -1.000000E-01  1.257272E-02
-3.700000E+00 -5.000000E-02  1.250805E-02
-3.700000E+00  0.000000E+00  1.242619E-02
-3.700000E+00  5.000000E-02  1.232611E-02
-3.700000E+00  1.000000E-01  1.220714E-02
-3.700000E+00  1.500000E-01  1.206923E-02
-3.700000E+00  2.000000E-01  1.191314E-02
-3.700000E+00  2.500000E-01  1.174068E-02
-3.700000E+00  3.000000E-01  1.155487E-02
-3.700000E+00  3.500000E-01  1.136012E-02
-3.700000E+00  4.000000E-01  1.116213E-02
-3.700000E+00  4.500000E-01  1.096779E-02
-3.700000E+00  5.000000E-01  1.078481E-02
-3.700000E+00  5.500000E-01  1.062109E-02
-3.700000E+00  6.000000E-01  1.048410E-02
-3.700000E+00  6.500000E-01  1.038005E-02
-3.700000E+00  7.000000E-01  1.031324E-02
-3.700000E+00  7.500000E-01  1.028547E-02
-3.700000E+00  8.000000E-01  1.029586E-02
-3.700000E+00  8.500000E-01  1.034093E-02
-3.700000E+00  9.000000E-01  1.041502E-02
-3.700000E+00  9.500000E-01  1.051089E-02
-3.700000E+00  1.000000E+00  1.062055E-02
-3.700000E+00  1.050000E+00  1.073596E-02
-3.700000E+00  1.100000E+00  1.084967E-02
-3.700000E+00  1.150000E+00  1.095531E-02
-3.700000E+00  1.200000E+00  1.104779E-02
-3.700000E+00  1.250000E+00  1.112343E-02
-3.700000E+00  1.300000E+00  1.117985E-02
-3.700000E+00  1.350000E+00  1.121581E-02
-3.700000E+00  1.400000E+00  1.123101E-02
-3.700000E+00  1.450000E+00  1.122586E-02
-3.700000E+00  1.500000E+00  1.120123E-02
-3.700000E+00  1.550000E+00  1.115833E-02
-3.700000E+00  1.600000E+00  1.109848E-02
-3.700000E+00  1.650000E+00  1.102309E-02
-3.700000E+00  1.700000E+00  1.093351E-02
-3.700000E+00  1.750000E+00  1.083101E-02
-3.700000E+00  1.800000E+00  1.071675E-02
-3.700000E+00  1.850000E+00  1.059177E-02
-3.700000E+00  1.900000E+00  1.045695E-02
-3.700000E+00  1.950000E+00  1.031309E-02
-3.700000E+00  2.000000E+00  1.016084E-02
-3.700000E+00  2.050000E+00  1.000076E-02
-3.700000E+00  2.100000E+00  9.833336E-03
-3.700000E+00  2.150000E+00  9.658961E-03
-3.700000E+00  2.200000E+00  9.477974E-03
-3.700000E+00  2.250000E+00  9.290664E-03
-3.700000E+00  2.300000E+00  9.097280E-03
-3.700000E+00  2.350000E+00  8.898045E-03
-3.700000E+00  2.400000E+00  8.693160E-03
-3.700000E+00  2.450000E+00  8.482817E-03
-3.700000E+00  2.500000E+00  8.267203E-03
-3.700000E+00  2.550000E+00  8.046508E-03
-3.700000E+00  2.600000E+00  7.820933E-03
-3.700000E+00  2.650000E+00  7.590696E-03
-3.700000E+00  2.700000E+00  7.356033E-03
-3.700000E+00  2.750000E+00  7.117210E-03
-3.700000E+00  2.800000E+00  6.874523E-03
-3.700000E+00  2.850000E+00  6.628304E-03
-3.700000E+00  2.900000E+00  6.378924E-03
-3.700000E+00  2.950000E+00  6.126798E-03
-3.700000E+00  3.000000E+00  5.872387E-03
-3.700000E+00  3.050000E+00  5.616198E-03
-3.700000E+00  3.100000E+00  5.358787E-03
-3.700000E+00  3.150000E+00  5.100758E-03
-3.700000E+00  3.200000E+00  4.842761E-03
-3.700000E+00  3.250000E+00  4.585490E-03
-3.700000E+00  3.300000E+00  4.329679E-03
-3.700000E+00  3.350000E+00  4.076095E-03
-3.700000E+00  3.400000E+00  3.825530E-03
-3.700000E+00  3.450000E+00  3.578797E-03
-3.700000E+00  3.500000E+00  3.336715E-03
-3.700000E+00  3.550000E+00  3.100101E-03
-3.700000E+00  3.600000E+00  2.869756E-03
-3.700000E+00  3.650000E+00  2.646452E-03
-3.700000E+00  3.700000E+00  2.430923E-03
-3.700000E+00  3.750000E+00  2.223847E-03
-3.700000E+00  3.800000E+00  2.025837E-03
-3.700000E+00  3.850000E+00  1.837428E-03
-3.700000E+00  3.900000E+00  1.659067E-03
-3.700000E+00  3.950000E+00  1.491107E-03
-3.700000E+00  4.000000E+00  1.333797E-03
-3.700000E+00  4.050000E+00  1.187282E-03
-3.700000E+00  4.100000E+00  1.051599E-03
-3.700000E+00  4.150000E+00  9.266824E-04
-3.700000E+00  4.200000E+00  8.123620E-04
-3.700000E+00  4.250000E+00  7.083746E-04
-3.700000E+00  4.300000E+00  6.143707E-04
-3.700000E+00  4.350000E+00  5.299248E-04
-3.700000E+00  4.400000E+00  4.545472E-04
-3.700000E+00  4.450000E+00  3.876970E-04
-3.700000E+00  4.500000E+00  3.287948E-04
-3.700000E+00  4.550000E+00  2.772358E-04
-3.700000E+00  4.600000E+00  2.324028E-04
-3.700000E+00  4.650000E+00  1.936774E-04
-3.700000E+00  4.700000E+00  1.604512E-04
-3.700000E+00  4.750000E+00  1.321343E-04
-3.700000E+00  4.800000E+00  1.081639E-04
-3.700000E+00  4.850000E+00  8.800965E-05
-3.700000E+00  4.900000E+00  7.117837E-05
-3.700000E+00  4.950000E+00  5.721719E-05
-3.700000E+00  5.000000E+00  4.571494E-05
-3.700000E+00  5.050000E+00  3.630252E-05
-3.700000E+00  5.100000E+00  2.865218E-05
-3.700000E+00  5.150000E+00  2.247589E-05
-3.700000E+00  5.200000E+00  1.752313E-05
-3.700000E+00  5.250000E+00  1.357811E-05
-3.700000E+00  5.300000E+00  1.045674E-05
-3.700000E+00  5.350000E+00  8.003485E-06
-3.700000E+00  5.400000E+00  6.088081E-06
-3.700000E+00  5.450000E+00  4.602445E-06
-3.700000E+00  5.500000E+00  3.457679E-06
-3.700000E+00  5.550000E+00  2.581291E-06
-3.700000E+00  5.600000E+00  1.914678E-06
-3.700000E+00  5.650000E+00  1.410855E-06
-3.700000E+00  5.700000E+00  1.032466E-06
-3.700000E+00  5.750000E+00  7.500509E-07
-3.700000E+00  5.800000E+00  5.405646E-07
-3.700000E+00  5.850000E+00  3.861215E-07
-3.700000E+00  5.900000E+00  2.729508E-07
-3.700000E+00  5.950000E+00  1.905330E-07
-3.700000E+00  6.000000E+00  1.308949E-07
-3.700000E+00  6.050000E+00  8.804205E-08
-3.700000E+00  6.100000E+00  5.750539E-08
-3.700000E+00  6.150000E+00  3.598399E-08
-3.700000E+00  6.200000E+00  2.106752E-08
-3.700000E+00  6.250000E+00  1.102417E-08
-3.700000E+00  6.300000E+00  4.642967E-09
-3.700000E+00  6.350000E+00  1.122375E-09
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  1.454612E-10
-3.650000E+00 -6.300000E+00  6.069602E-10
-3.650000E+00 -6.250000E+00  1.461573E-09
-3.650000E+00 -6.200000E+00  2.847208E-09
-3.650000E+00 -6.150000E+00  4.980911E-09
-3.650000E+00 -6.100000E+00  8.188096E-09
-3.650000E+00 -6.050000E+00  1.294547E-08
-3.650000E+00 -6.000000E+00  1.994181E-08
-3.650000E+00 -5.950000E+00  3.016229E-08
-3.650000E+00 -5.900000E+00  4.500391E-08
-3.650000E+00 -5.850000E+00  6.643168E-08
-3.650000E+00 -5.800000E+00  9.718788E-08
-3.650000E+00 -5.750000E+00  1.410695E-07
-3.650000E+00 -5.700000E+00  2.032923E-07
-3.650000E+00 -5.650000E+00  2.909645E-07
-3.650000E+00 -5.600000E+00  4.136955E-07
-3.650000E+00 -5.550000E+00  5.843699E-07
-3.650000E+00 -5.500000E+00  8.201224E-07
-3.650000E+00 -5.450000E+00  1.143550E-06
-3.650000E+00 -5.400000E+00  1.584198E-06
-3.650000E+00 -5.350000E+00  2.180370E-06
-3.650000E+00 -5.300000E+00  2.981285E-06
-3.650000E+00 -5.250000E+00  4.049629E-06
-3.650000E+00 -5.200000E+00  5.464511E-06
-3.650000E+00 -5.150000E+00  7.324848E-06
-3.650000E+00 -5.100000E+00  9.753153E-06
-3.650000E+00 -5.050000E+00  1.289969E-05
-3.650000E+00 -5.000000E+00  1.694696E-05
-3.650000E+00 -4.950000E+00  2.211431E-05
-3.650000E+00 -4.900000E+00  2.866267E-05
-3.650000E+00 -4.850000E+00  3.689903E-05
-3.650000E+00 -4.800000E+00  4.718061E-05
-3.650000E+00 -4.750000E+00  5.991818E-05
-3.650000E+00 -4.700000E+00  7.557853E-05
-3.650000E+00 -4.650000E+00  9.468534E-05
-3.650000E+00 -4.600000E+00  1.178185E-04
-3.650000E+00 -4.550000E+00  1.456113E-04
-3.650000E+00 -4.500000E+00  1.787450E-04
-3.650000E+00 -4.450000E+00  2.179415E-04
-3.650000E+00 -4.400000E+00  2.639522E-04
-3.650000E+00 -4.350000E+00  3.175457E-04
-3.650000E+00 -4.300000E+00  3.794919E-04
-3.650000E+00 -4.250000E+00  4.505441E-04
-3.650000E+00 -4.200000E+00  5.314206E-04
-3.650000E+00 -4.150000E+00  6.227843E-04
-3.650000E+00 -4.100000E+00  7.252227E-04
-3.650000E+00 -4.050000E+00  8.392290E-04
-3.650000E+00 -4.000000E+00  9.651843E-04
-3.650000E+00 -3.950000E+00  1.103343E-03
-3.650000E+00 -3.900000E+00  1.253823E-03
-3.650000E+00 -3.850000E+00  1.416594E-03
-3.650000E+00 -3.800000E+00  1.591478E-03
-3.650000E+00 -3.750000E+00  1.778152E-03
-3.650000E+00 -3.700000E+00  1.976149E-03
-3.650000E+00 -3.650000E+00  2.184872E-03
-3.650000E+00 -3.600000E+00  2.403605E-03
-3.650000E+00 -3.550000E+00  2.631534E-03
-3.650000E+00 -3.500000E+00  2.867757E-03
-3.650000E+00 -3.450000E+00  3.111315E-03
-3.650000E+00 -3.400000E+00  3.361202E-03
-3.650000E+00 -3.350000E+00  3.616391E-03
-3.650000E+00 -3.300000E+00  3.875852E-03
-3.650000E+00 -3.250000E+00  4.138569E-03
-3.650000E+00 -3.200000E+00  4.403552E-03
-3.650000E+00 -3.150000E+00  4.669855E-03
-3.650000E+00 -3.100000E+00  4.936584E-03
-3.650000E+00 -3.050000E+00  5.202903E-03
-3.650000E+00 -3.000000E+00  5.468043E-03
-3.650000E+00 -2.950000E+00  5.731305E-03
-3.650000E+00 -2.900000E+00  5.992059E-03
-3.650000E+00 -2.850000E+00  6.249744E-03
-3.650000E+00 -2.800000E+00  6.503870E-03
-3.650000E+00 -2.750000E+00  6.754011E-03
-3.650000E+00 -2.700000E+00  6.999802E-03
-3.650000E+00 -2.650000E+00  7.240938E-03
-3.650000E+00 -2.600000E+00  7.477165E-03
-3.650000E+00 -2.550000E+00  7.708280E-03
-3.650000E+00 -2.500000E+00  7.934121E-03
-3.650000E+00 -2.450000E+00  8.154567E-03
-3.650000E+00 -2.400000E+00  8.369532E-03
-3.650000E+00 -2.350000E+00  8.578958E-03
-3.650000E+00 -2.300000E+00  8.782817E-03
-3.650000E+00 -2.250000E+00  8.981102E-03
-3.650000E+00 -2.200000E+00  9.173828E-03
-3.650000E+00 -2.150000E+00  9.361025E-03
-3.650000E+00 -2.100000E+00  9.542740E-03
-3.650000E+00 -2.050000E+00  9.719031E-03
-3.650000E+00 -2.000000E+00  9.889966E-03
-3.650000E+00 -1.950000E+00  1.005562E-02
-3.650000E+00 -1.900000E+00  1.021609E-02
-3.650000E+00 -1.850000E+00  1.037144E-02
-3.650000E+00 -1.800000E+00  1.052179E-02
-3.650000E+00 -1.750000E+00  1.066722E-02
-3.650000E+00 -1.700000E+00  1.080783E-02
-3.650000E+00 -1.650000E+00  1.094371E-02
-3.650000E+00 -1.600000E+00  1.107497E-02
-3.650000E+00 -1.550000E+00  1.120169E-02
-3.650000E+00 -1.500000E+00  1.132396E-02
-3.650000E+00 -1.450000E+00  1.144187E-02
-3.650000E+00 -1.400000E+00  1.155549E-02
-3.650000E+00 -1.350000E+00  1.166489E-02
-3.650000E+00 -1.300000E+00  1.177014E-02
-3.650000E+00 -1.250000E+00  1.187127E-02
-3.650000E+00 -1.200000E+00  1.196833E-02
-3.650000E+00 -1.150000E+00  1.206134E-02
-3.650000E+00 -1.100000E+00  1.215032E-02
-3.650000E+00 -1.050000E+00  1.223523E-02
-3.650000E+00 -1.000000E+00  1.231607E-02
-3.650000E+00 -9.500000E-01  1.239276E-02
-3.650000E+00 -9.000000E-01  1.246522E-02
-3.650000E+00 -8.500000E-01  1.253333E-02
-3.650000E+00 -8.000000E-01  1.259693E-02
-3.650000E+00 -7.500000E-01  1.265582E-02
-3.650000E+00 -7.000000E-01  1.270973E-02
-3.650000E+00 -6.500000E-01  1.275833E-02
-3.650000E+00 -6.000000E-01  1.280122E-02
-3.650000E+00 -5.500000E-01  1.283789E-02
-3.650000E+00 -5.000000E-01  1.286774E-02
-3.650000E+00 -4.500000E-01  1.289004E-02
-3.650000E+00 -4.000000E-01  1.290390E-02
-3.650000E+00 -3.500000E-01  1.290830E-02
-3.650000E+00 -3.000000E-01  1.290203E-02
-3.650000E+00 -2.500000E-01  1.288372E-02
-3.650000E+00 -2.000000E-01  1.285180E-02
-3.650000E+00 -1.500000E-01  1.280457E-02
-3.650000E+00 -1.000000E-01  1.274020E-02
-3.650000E+00 -5.000000E-02  1.265684E-02
-3.650000E+00  0.000000E+00  1.255269E-02
-3.650000E+00  5.000000E-02  1.242622E-02
-3.650000E+00  1.000000E-01  1.227634E-02
-3.650000E+00  1.500000E-01  1.210267E-02
-3.650000E+00  2.000000E-01  1.190588E-02
-3.650000E+00  2.500000E-01  1.168797E-02
-3.650000E+00  3.000000E-01  1.145260E-02
-3.650000E+00  3.500000E-01  1.120524E-02
-3.650000E+00  4.000000E-01  1.095329E-02
-3.650000E+00  4.500000E-01  1.070580E-02
-3.650000E+00  5.000000E-01  1.047308E-02
-3.650000E+00  5.500000E-01  1.026590E-02
-3.650000E+00  6.000000E-01  1.009450E-02
-3.650000E+00  6.500000E-01  9.967514E-03
-3.650000E+00  7.000000E-01  9.890936E-03
-3.650000E+00  7.500000E-01  9.867348E-03
-3.650000E+00  8.000000E-01  9.895576E-03
-3.650000E+00  8.500000E-01  9.970829E-03
-3.650000E+00  9.000000E-01  1.008530E-02
-3.650000E+00  9.500000E-01  1.022910E-02
-3.650000E+00  1.000000E+00  1.039137E-02
-3.650000E+00  1.050000E+00  1.056132E-02
-3.650000E+00  1.100000E+00  1.072910E-02
-3.650000E+00  1.150000E+00  1.088642E-02
-3.650000E+00  1.200000E+00  1.102686E-02
-3.650000E+00  1.250000E+00  1.114590E-02
-3.650000E+00  1.300000E+00  1.124079E-02
-3.650000E+00  1.350000E+00  1.131027E-02
-3.650000E+00  1.400000E+00  1.135429E-02
-3.650000E+00  1.450000E+00  1.137363E-02
-3.650000E+00  1.500000E+00  1.136968E-02
-3.650000E+00  1.550000E+00  1.134413E-02
-3.650000E+00  1.600000E+00  1.129883E-02
-3.650000E+00  1.650000E+00  1.123563E-02
-3.650000E+00  1.700000E+00  1.115632E-02
-3.650000E+00  1.750000E+00  1.106253E-02
-3.650000E+00  1.800000E+00  1.095571E-02
-3.650000E+00  1.850000E+00  1.083717E-02
-3.650000E+00  1.900000E+00  1.070802E-02
-3.650000E+00  1.950000E+00  1.056919E-02
-3.650000E+00  2.000000E+00  1.042151E-02
-3.650000E+00  2.050000E+00  1.026564E-02
-3.650000E+00  2.100000E+00  1.010214E-02
-3.650000E+00  2.150000E+00  9.931472E-03
-3.650000E+00  2.200000E+00  9.754035E-03
-3.650000E+00  2.250000E+00  9.570148E-03
-3.650000E+00  2.300000E+00  9.380087E-03
-3.650000E+00  2.350000E+00  9.184086E-03
-3.650000E+00  2.400000E+00  8.982355E-03
-3.650000E+00  2.450000E+00  8.775080E-03
-3.650000E+00  2.500000E+00  8.562440E-03
-3.650000E+00  2.550000E+00  8.344610E-03
-3.650000E+00  2.600000E+00  8.121766E-03
-3.650000E+00  2.650000E+00  7.894097E-03
-3.650000E+00  2.700000E+00  7.661807E-03
-3.650000E+00  2.750000E+00  7.425120E-03
-3.650000E+00  2.800000E+00  7.184288E-03
-3.650000E+00  2.850000E+00  6.939595E-03
-3.650000E+00  2.900000E+00  6.691360E-03
-3.650000E+00  2.950000E+00  6.439941E-03
-3.650000E+00  3.000000E+00  6.185742E-03
-3.650000E+00  3.050000E+00  5.929212E-03
-3.650000E+00  3.100000E+00  5.670848E-03
-3.650000E+00  3.150000E+00  5.411199E-03
-3.650000E+00  3.200000E+00  5.150861E-03
-3.650000E+00  3.250000E+00  4.890480E-03
-3.650000E+00  3.300000E+00  4.630748E-03
-3.650000E+00  3.350000E+00  4.372400E-03
-3.650000E+00  3.400000E+00  4.116206E-03
-3.650000E+00  3.450000E+00  3.862969E-03
-3.650000E+00  3.500000E+00  3.613508E-03
-3.650000E+00  3.550000E+00  3.368659E-03
-3.650000E+00  3.600000E+00  3.129254E-03
-3.650000E+00  3.650000E+00  2.896113E-03
-3.650000E+00  3.700000E+00  2.670033E-03
-3.650000E+00  3.750000E+00  2.451767E-03
-3.650000E+00  3.800000E+00  2.242021E-03
-3.650000E+00  3.850000E+00  2.041430E-03
-3.650000E+00  3.900000E+00  1.850554E-03
-3.650000E+00  3.950000E+00  1.669861E-03
-3.650000E+00  4.000000E+00  1.499725E-03
-3.650000E+00  4.050000E+00  1.340412E-03
-3.650000E+00  4.100000E+00  1.192079E-03
-3.650000E+00  4.150000E+00  1.054775E-03
-3.650000E+00  4.200000E+00  9.284364E-04
-3.650000E+00  4.250000E+00  8.128955E-04
-3.650000E+00  4.300000E+00  7.078854E-04
-3.650000E+00  4.350000E+00  6.130491E-04
-3.650000E+00  4.400000E+00  5.279502E-04
-3.650000E+00  4.450000E+00  4.520852E-04
-3.650000E+00  4.500000E+00  3.848971E-04
-3.650000E+00  4.550000E+00  3.257888E-04
-3.650000E+00  4.600000E+00  2.741373E-04
-3.650000E+00  4.650000E+00  2.293065E-04
-3.650000E+00  4.700000E+00  1.906600E-04
-3.650000E+00  4.750000E+00  1.575720E-04
-3.650000E+00  4.800000E+00  1.294369E-04
-3.650000E+00  4.850000E+00  1.056776E-04
-3.650000E+00  4.900000E+00  8.575150E-05
-3.650000E+00  4.950000E+00  6.915514E-05
-3.650000E+00  5.000000E+00  5.542724E-05
-3.650000E+00  5.050000E+00  4.415008E-05
-3.650000E+00  5.100000E+00  3.494976E-05
-3.650000E+00  5.150000E+00  2.749525E-05
-3.650000E+00  5.200000E+00  2.149654E-05
-3.650000E+00  5.250000E+00  1.670222E-05
-3.650000E+00  5.300000E+00  1.289649E-05
-3.650000E+00  5.350000E+00  9.895905E-06
-3.650000E+00  5.400000E+00  7.546043E-06
-3.650000E+00  5.450000E+00  5.718083E-06
-3.650000E+00  5.500000E+00  4.305552E-06
-3.650000E+00  5.550000E+00  3.221231E-06
-3.650000E+00  5.600000E+00  2.394297E-06
-3.650000E+00  5.650000E+00  1.767733E-06
-3.650000E+00  5.700000E+00  1.296028E-06
-3.650000E+00  5.750000E+00  9.431563E-07
-3.650000E+00  5.800000E+00  6.808338E-07
-3.650000E+00  5.850000E+00  4.870365E-07
-3.650000E+00  5.900000E+00  3.447517E-07
-3.650000E+00  5.950000E+00  2.409430E-07
-3.650000E+00  6.000000E+00  1.657009E-07
-3.650000E+00  6.050000E+00  1.115541E-07
-3.650000E+00  6.100000E+00  7.291769E-08
-3.650000E+00  6.150000E+00  4.565626E-08
-3.650000E+00  6.200000E+00  2.674314E-08
-3.650000E+00  6.250000E+00  1.399906E-08
-3.650000E+00  6.300000E+00  5.897312E-09
-3.650000E+00  6.350000E+00  1.425798E-09
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  1.830264E-10
-3.600000E+00 -6.300000E+00  7.635819E-10
-3.600000E+00 -6.250000E+00  1.838201E-09
-3.600000E+00 -6.200000E+00  3.579407E-09
-3.600000E+00 -6.150000E+00  6.258324E-09
-3.600000E+00 -6.100000E+00  1.028072E-08
-3.600000E+00 -6.050000E+00  1.623988E-08
-3.600000E+00 -6.000000E+00  2.499122E-08
-3.600000E+00 -5.950000E+00  3.775561E-08
-3.600000E+00 -5.900000E+00  5.626039E-08
-3.600000E+00 -5.850000E+00  8.292953E-08
-3.600000E+00 -5.800000E+00  1.211376E-07
-3.600000E+00 -5.750000E+00  1.755454E-07
-3.600000E+00 -5.700000E+00  2.525387E-07
-3.600000E+00 -5.650000E+00  3.607968E-07
-3.600000E+00 -5.600000E+00  5.120199E-07
-3.600000E+00 -5.550000E+00  7.218512E-07
-3.600000E+00 -5.500000E+00  1.011030E-06
-3.600000E+00 -5.450000E+00  1.406822E-06
-3.600000E+00 -5.400000E+00  1.944759E-06
-3.600000E+00 -5.350000E+00  2.670746E-06
-3.600000E+00 -5.300000E+00  3.643558E-06
-3.600000E+00 -5.250000E+00  4.937767E-06
-3.600000E+00 -5.200000E+00  6.647112E-06
-3.600000E+00 -5.150000E+00  8.888312E-06
-3.600000E+00 -5.100000E+00  1.180529E-05
-3.600000E+00 -5.050000E+00  1.557376E-05
-3.600000E+00 -5.000000E+00  2.040606E-05
-3.600000E+00 -4.950000E+00  2.655610E-05
-3.600000E+00 -4.900000E+00  3.432424E-05
-3.600000E+00 -4.850000E+00  4.406179E-05
-3.600000E+00 -4.800000E+00  5.617495E-05
-3.600000E+00 -4.750000E+00  7.112773E-05
-3.600000E+00 -4.700000E+00  8.944353E-05
-3.600000E+00 -4.650000E+00  1.117051E-04
-3.600000E+00 -4.600000E+00  1.385521E-04
-3.600000E+00 -4.550000E+00  1.706768E-04
-3.600000E+00 -4.500000E+00  2.088166E-04
-3.600000E+00 -4.450000E+00  2.537437E-04
-3.600000E+00 -4.400000E+00  3.062525E-04
-3.600000E+00 -4.350000E+00  3.671436E-04
-3.600000E+00 -4.300000E+00  4.372059E-04
-3.600000E+00 -4.250000E+00  5.171970E-04
-3.600000E+00 -4.200000E+00  6.078220E-04
-3.600000E+00 -4.150000E+00  7.097120E-04
-3.600000E+00 -4.100000E+00  8.234043E-04
-3.600000E+00 -4.050000E+00  9.493227E-04
-3.600000E+00 -4.000000E+00  1.087761E-03
-3.600000E+00 -3.950000E+00  1.238872E-03
-3.600000E+00 -3.900000E+00  1.402654E-03
-3.600000E+00 -3.850000E+00  1.578952E-03
-3.600000E+00 -3.800000E+00  1.767456E-03
-3.600000E+00 -3.750000E+00  1.967704E-03
-3.600000E+00 -3.700000E+00  2.179096E-03
-3.600000E+00 -3.650000E+00  2.400906E-03
-3.600000E+00 -3.600000E+00  2.632296E-03
-3.600000E+00 -3.550000E+00  2.872343E-03
-3.600000E+00 -3.500000E+00  3.120052E-03
-3.600000E+00 -3.450000E+00  3.374382E-03
-3.600000E+00 -3.400000E+00  3.634268E-03
-3.600000E+00 -3.350000E+00  3.898636E-03
-3.600000E+00 -3.300000E+00  4.166429E-03
-3.600000E+00 -3.250000E+00  4.436617E-03
-3.600000E+00 -3.200000E+00  4.708213E-03
-3.600000E+00 -3.150000E+00  4.980286E-03
-3.600000E+00 -3.100000E+00  5.251968E-03
-3.600000E+00 -3.050000E+00  5.522460E-03
-3.600000E+00 -3.000000E+00  5.791033E-03
-3.600000E+00 -2.950000E+00  6.057036E-03
-3.600000E+00 -2.900000E+00  6.319890E-03
-3.600000E+00 -2.850000E+00  6.579087E-03
-3.600000E+00 -2.800000E+00  6.834190E-03
-3.600000E+00 -2.750000E+00  7.084824E-03
-3.600000E+00 -2.700000E+00  7.330677E-03
-3.600000E+00 -2.650000E+00  7.571492E-03
-3.600000E+00 -2.600000E+00  7.807060E-03
-3.600000E+00 -2.550000E+00  8.037220E-03
-3.600000E+00 -2.500000E+00  8.261850E-03
-3.600000E+00 -2.450000E+00  8.480863E-03
-3.600000E+00 -2.400000E+00  8.694205E-03
-3.600000E+00 -2.350000E+00  8.901848E-03
-3.600000E+00 -2.300000E+00  9.103789E-03
-3.600000E+00 -2.250000E+00  9.300043E-03
-3.600000E+00 -2.200000E+00  9.490644E-03
-3.600000E+00 -2.150000E+00  9.675641E-03
-3.600000E+00 -2.100000E+00  9.855095E-03
-3.600000E+00 -2.050000E+00  1.002908E-02
-3.600000E+00 -2.000000E+00  1.019767E-02
-3.600000E+00 -1.950000E+00  1.036096E-02
-3.600000E+00 -1.900000E+00  1.051904E-02
-3.600000E+00 -1.850000E+00  1.067201E-02
-3.600000E+00 -1.800000E+00  1.081996E-02
-3.600000E+00 -1.750000E+00  1.096300E-02
-3.600000E+00 -1.700000E+00  1.110124E-02
-3.600000E+00 -1.650000E+00  1.123476E-02
-3.600000E+00 -1.600000E+00  1.136368E-02
-3.600000E+00 -1.550000E+00  1.148808E-02
-3.600000E+00 -1.500000E+00  1.160806E-02
-3.600000E+00 -1.450000E+00  1.172370E-02
-3.600000E+00 -1.400000E+00  1.183508E-02
-3.600000E+00 -1.350000E+00  1.194227E-02
-3.600000E+00 -1.300000E+00  1.204533E-02
-3.600000E+00 -1.250000E+00  1.214430E-02
-3.600000E+00 -1.200000E+00  1.223921E-02
-3.600000E+00 -1.150000E+00  1.233009E-02
-3.600000E+00 -1.100000E+00  1.241693E-02
-3.600000E+00 -1.050000E+00  1.249972E-02
-3.600000E+00 -1.000000E+00  1.257840E-02
-3.600000E+00 -9.500000E-01  1.265291E-02
-3.600000E+00 -9.000000E-01  1.272314E-02
-3.600000E+00 -8.500000E-01  1.278894E-02
-3.600000E+00 -8.000000E-01  1.285014E-02
-3.600000E+00 -7.500000E-01  1.290648E-02
-3.600000E+00 -7.000000E-01  1.295765E-02
-3.600000E+00 -6.500000E-01  1.300328E-02
-3.600000E+00 -6.000000E-01  1.304288E-02
-3.600000E+00 -5.500000E-01  1.307586E-02
-3.600000E+00 -5.000000E-01  1.310150E-02
-3.600000E+00 -4.500000E-01  1.311893E-02
-3.600000E+00 -4.000000E-01  1.312709E-02
-3.600000E+00 -3.500000E-01  1.312474E-02
-3.600000E+00 -3.000000E-01  1.311039E-02
-3.600000E+00 -2.500000E-01  1.308235E-02
-3.600000E+00 -2.000000E-01  1.303865E-02
-3.600000E+00 -1.500000E-01  1.297712E-02
-3.600000E+00 -1.000000E-01  1.289540E-02
-3.600000E+00 -5.000000E-02  1.279103E-02
-3.600000E+00  0.000000E+00  1.266157E-02
-3.600000E+00  5.000000E-02  1.250482E-02
-3.600000E+00  1.000000E-01  1.231909E-02
-3.600000E+00  1.500000E-01  1.210352E-02
-3.600000E+00  2.000000E-01  1.185851E-02
-3.600000E+00  2.500000E-01  1.158621E-02
-3.600000E+00  3.000000E-01  1.129088E-02
-3.600000E+00  3.500000E-01  1.097929E-02
-3.600000E+00  4.000000E-01  1.066080E-02
-3.600000E+00  4.500000E-01  1.034721E-02
-3.600000E+00  5.000000E-01  1.005214E-02
-3.600000E+00  5.500000E-01  9.790073E-03
-3.600000E+00  6.000000E-01  9.574932E-03
-3.600000E+00  6.500000E-01  9.418574E-03
-3.600000E+00  7.000000E-01  9.329295E-03
-3.600000E+00  7.500000E-01  9.310724E-03
-3.600000E+00  8.000000E-01  9.361303E-03
-3.600000E+00  8.500000E-01  9.474491E-03
-3.600000E+00  9.000000E-01  9.639631E-03
-3.600000E+00  9.500000E-01  9.843308E-03
-3.600000E+00  1.000000E+00  1.007090E-02
-3.600000E+00  1.050000E+00  1.030808E-02
-3.600000E+00  1.100000E+00  1.054196E-02
-3.600000E+00  1.150000E+00  1.076191E-02
-3.600000E+00  1.200000E+00  1.095990E-02
-3.600000E+00  1.250000E+00  1.113051E-02
-3.600000E+00  1.300000E+00  1.127064E-02
-3.600000E+00  1.350000E+00  1.137915E-02
-3.600000E+00  1.400000E+00  1.145635E-02
-3.600000E+00  1.450000E+00  1.150362E-02
-3.600000E+00  1.500000E+00  1.152299E-02
-3.600000E+00  1.550000E+00  1.151682E-02
-3.600000E+00  1.600000E+00  1.148760E-02
-3.600000E+00  1.650000E+00  1.143775E-02
-3.600000E+00  1.700000E+00  1.136956E-02
-3.600000E+00  1.750000E+00  1.128509E-02
-3.600000E+00  1.800000E+00  1.118619E-02
-3.600000E+00  1.850000E+00  1.107443E-02
-3.600000E+00  1.900000E+00  1.095117E-02
-3.600000E+00  1.950000E+00  1.081758E-02
-3.600000E+00  2.000000E+00  1.067459E-02
-3.600000E+00  2.050000E+00  1.052302E-02
-3.600000E+00  2.100000E+00  1.036352E-02
-3.600000E+00  2.150000E+00  1.019663E-02
-3.600000E+00  2.200000E+00  1.002280E-02
-3.600000E+00  2.250000E+00  9.842402E-03
-3.600000E+00  2.300000E+00  9.655732E-03
-3.600000E+00  2.350000E+00  9.463049E-03
-3.600000E+00  2.400000E+00  9.264569E-03
-3.600000E+00  2.450000E+00  9.060485E-03
-3.600000E+00  2.500000E+00  8.850969E-03
-3.600000E+00  2.550000E+00  8.636182E-03
-3.600000E+00  2.600000E+00  8.416285E-03
-3.600000E+00  2.650000E+00  8.191441E-03
-3.600000E+00  2.700000E+00  7.961825E-03
-3.600000E+00  2.750000E+00  7.727625E-03
-3.600000E+00  2.800000E+00  7.489052E-03
-3.600000E+00  2.850000E+00  7.246345E-03
-3.600000E+00  2.900000E+00  6.999771E-03
-3.600000E+00  2.950000E+00  6.749638E-03
-3.600000E+00  3.000000E+00  6.496290E-03
-3.600000E+00  3.050000E+00  6.240117E-03
-3.600000E+00  3.100000E+00  5.981558E-03
-3.600000E+00  3.150000E+00  5.721101E-03
-3.600000E+00  3.200000E+00  5.459284E-03
-3.600000E+00  3.250000E+00  5.196698E-03
-3.600000E+00  3.300000E+00  4.933986E-03
-3.600000E+00  3.350000E+00  4.671838E-03
-3.600000E+00  3.400000E+00  4.410993E-03
-3.600000E+00  3.450000E+00  4.152226E-03
-3.600000E+00  3.500000E+00  3.896347E-03
-3.600000E+00  3.550000E+00  3.644192E-03
-3.600000E+00  3.600000E+00  3.396610E-03
-3.600000E+00  3.650000E+00  3.154453E-03
-3.600000E+00  3.700000E+00  2.918563E-03
-3.600000E+00  3.750000E+00  2.689761E-03
-3.600000E+00  3.800000E+00  2.468826E-03
-3.600000E+00  3.850000E+00  2.256488E-03
-3.600000E+00  3.900000E+00  2.053409E-03
-3.600000E+00  3.950000E+00  1.860173E-03
-3.600000E+00  4.000000E+00  1.677272E-03
-3.600000E+00  4.050000E+00  1.505099E-03
-3.600000E+00  4.100000E+00  1.343934E-03
-3.600000E+00  4.150000E+00  1.193950E-03
-3.600000E+00  4.200000E+00  1.055201E-03
-3.600000E+00  4.250000E+00  9.276261E-04
-3.600000E+00  4.300000E+00  8.110570E-04
-3.600000E+00  4.350000E+00  7.052201E-04
-3.600000E+00  4.400000E+00  6.097482E-04
-3.600000E+00  4.450000E+00  5.241912E-04
-3.600000E+00  4.500000E+00  4.480291E-04
-3.600000E+00  4.550000E+00  3.806864E-04
-3.600000E+00  4.600000E+00  3.215463E-04
-3.600000E+00  4.650000E+00  2.699655E-04
-3.600000E+00  4.700000E+00  2.252880E-04
-3.600000E+00  4.750000E+00  1.868582E-04
-3.600000E+00  4.800000E+00  1.540327E-04
-3.600000E+00  4.850000E+00  1.261900E-04
-3.600000E+00  4.900000E+00  1.027390E-04
-3.600000E+00  4.950000E+00  8.312527E-05
-3.600000E+00  5.000000E+00  6.683591E-05
-3.600000E+00  5.050000E+00  5.340215E-05
-3.600000E+00  5.100000E+00  4.240083E-05
-3.600000E+00  5.150000E+00  3.345435E-05
-3.600000E+00  5.200000E+00  2.622950E-05
-3.600000E+00  5.250000E+00  2.043544E-05
-3.600000E+00  5.300000E+00  1.582088E-05
-3.600000E+00  5.350000E+00  1.217098E-05
-3.600000E+00  5.400000E+00  9.303804E-06
-3.600000E+00  5.450000E+00  7.066804E-06
-3.600000E+00  5.500000E+00  5.333248E-06
-3.600000E+00  5.550000E+00  3.998831E-06
-3.600000E+00  5.600000E+00  2.978474E-06
-3.600000E+00  5.650000E+00  2.203390E-06
-3.600000E+00  5.700000E+00  1.618454E-06
-3.600000E+00  5.750000E+00  1.179858E-06
-3.600000E+00  5.800000E+00  8.530892E-07
-3.600000E+00  5.850000E+00  6.111748E-07
-3.600000E+00  5.900000E+00  4.332130E-07
-3.600000E+00  5.950000E+00  3.031367E-07
-3.600000E+00  6.000000E+00  2.086961E-07
-3.600000E+00  6.050000E+00  1.406291E-07
-3.600000E+00  6.100000E+00  9.199381E-08
-3.600000E+00  6.150000E+00  5.763677E-08
-3.600000E+00  6.200000E+00  3.377740E-08
-3.600000E+00  6.250000E+00  1.768774E-08
-3.600000E+00  6.300000E+00  7.453108E-09
-3.600000E+00  6.350000E+00  1.802209E-09
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  2.293262E-10
-3.550000E+00 -6.300000E+00  9.565829E-10
-3.550000E+00 -6.250000E+00  2.302152E-09
-3.550000E+00 -6.200000E+00  4.480931E-09
-3.550000E+00 -6.150000E+00  7.830122E-09
-3.550000E+00 -6.100000E+00  1.285350E-08
-3.550000E+00 -6.050000E+00  2.028619E-08
-3.550000E+00 -6.000000E+00  3.118592E-08
-3.550000E+00 -5.950000E+00  4.705900E-08
-3.550000E+00 -5.900000E+00  7.003174E-08
-3.550000E+00 -5.850000E+00  1.030809E-07
-3.550000E+00 -5.800000E+00  1.503406E-07
-3.550000E+00 -5.750000E+00  2.175058E-07
-3.550000E+00 -5.700000E+00  3.123594E-07
-3.550000E+00 -5.650000E+00  4.454498E-07
-3.550000E+00 -5.600000E+00  6.309573E-07
-3.550000E+00 -5.550000E+00  8.877843E-07
-3.550000E+00 -5.500000E+00  1.240915E-06
-3.550000E+00 -5.450000E+00  1.723087E-06
-3.550000E+00 -5.400000E+00  2.376824E-06
-3.550000E+00 -5.350000E+00  3.256869E-06
-3.550000E+00 -5.300000E+00  4.433054E-06
-3.550000E+00 -5.250000E+00  5.993638E-06
-3.550000E+00 -5.200000E+00  8.049113E-06
-3.550000E+00 -5.150000E+00  1.073647E-05
-3.550000E+00 -5.100000E+00  1.422386E-05
-3.550000E+00 -5.050000E+00  1.871559E-05
-3.550000E+00 -5.000000E+00  2.445733E-05
-3.550000E+00 -4.950000E+00  3.174124E-05
-3.550000E+00 -4.900000E+00  4.091095E-05
-3.550000E+00 -4.850000E+00  5.236595E-05
-3.550000E+00 -4.800000E+00  6.656512E-05
-3.550000E+00 -4.750000E+00  8.402895E-05
-3.550000E+00 -4.700000E+00  1.053402E-04
-3.550000E+00 -4.650000E+00  1.311422E-04
-3.550000E+00 -4.600000E+00  1.621353E-04
-3.550000E+00 -4.550000E+00  1.990695E-04
-3.550000E+00 -4.500000E+00  2.427354E-04
-3.550000E+00 -4.450000E+00  2.939512E-04
-3.550000E+00 -4.400000E+00  3.535468E-04
-3.550000E+00 -4.350000E+00  4.223460E-04
-3.550000E+00 -4.300000E+00  5.011457E-04
-3.550000E+00 -4.250000E+00  5.906941E-04
-3.550000E+00 -4.200000E+00  6.916684E-04
-3.550000E+00 -4.150000E+00  8.046527E-04
-3.550000E+00 -4.100000E+00  9.301172E-04
-3.550000E+00 -4.050000E+00  1.068400E-03
-3.550000E+00 -4.000000E+00  1.219693E-03
-3.550000E+00 -3.950000E+00  1.384032E-03
-3.550000E+00 -3.900000E+00  1.561287E-03
-3.550000E+00 -3.850000E+00  1.751168E-03
-3.550000E+00 -3.800000E+00  1.953225E-03
-3.550000E+00 -3.750000E+00  2.166859E-03
-3.550000E+00 -3.700000E+00  2.391337E-03
-3.550000E+00 -3.650000E+00  2.625807E-03
-3.550000E+00 -3.600000E+00  2.869320E-03
-3.550000E+00 -3.550000E+00  3.120854E-03
-3.550000E+00 -3.500000E+00  3.379331E-03
-3.550000E+00 -3.450000E+00  3.643648E-03
-3.550000E+00 -3.400000E+00  3.912690E-03
-3.550000E+00 -3.350000E+00  4.185357E-03
-3.550000E+00 -3.300000E+00  4.460577E-03
-3.550000E+00 -3.250000E+00  4.737323E-03
-3.550000E+00 -3.200000E+00  5.014624E-03
-3.550000E+00 -3.150000E+00  5.291578E-03
-3.550000E+00 -3.100000E+00  5.567351E-03
-3.550000E+00 -3.050000E+00  5.841189E-03
-3.550000E+00 -3.000000E+00  6.112414E-03
-3.550000E+00 -2.950000E+00  6.380426E-03
-3.550000E+00 -2.900000E+00  6.644701E-03
-3.550000E+00 -2.850000E+00  6.904787E-03
-3.550000E+00 -2.800000E+00  7.160300E-03
-3.550000E+00 -2.750000E+00  7.410918E-03
-3.550000E+00 -2.700000E+00  7.656378E-03
-3.550000E+00 -2.650000E+00  7.896468E-03
-3.550000E+00 -2.600000E+00  8.131024E-03
-3.550000E+00 -2.550000E+00  8.359924E-03
-3.550000E+00 -2.500000E+00  8.583080E-03
-3.550000E+00 -2.450000E+00  8.800439E-03
-3.550000E+00 -2.400000E+00  9.011974E-03
-3.550000E+00 -2.350000E+00  9.217682E-03
-3.550000E+00 -2.300000E+00  9.417581E-03
-3.550000E+00 -2.250000E+00  9.611707E-03
-3.550000E+00 -2.200000E+00  9.800111E-03
-3.550000E+00 -2.150000E+00  9.982855E-03
-3.550000E+00 -2.100000E+00  1.016001E-02
-3.550000E+00 -2.050000E+00  1.033167E-02
-3.550000E+00 -2.000000E+00  1.049792E-02
-3.550000E+00 -1.950000E+00  1.065884E-02
-3.550000E+00 -1.900000E+00  1.081456E-02
-3.550000E+00 -1.850000E+00  1.096516E-02
-3.550000E+00 -1.800000E+00  1.111076E-02
-3.550000E+00 -1.750000E+00  1.125145E-02
-3.550000E+00 -1.700000E+00  1.138736E-02
-3.550000E+00 -1.650000E+00  1.151858E-02
-3.550000E+00 -1.600000E+00  1.164522E-02
-3.550000E+00 -1.550000E+00  1.176737E-02
-3.550000E+00 -1.500000E+00  1.188513E-02
-3.550000E+00 -1.450000E+00  1.199858E-02
-3.550000E+00 -1.400000E+00  1.210780E-02
-3.550000E+00 -1.350000E+00  1.221285E-02
-3.550000E+00 -1.300000E+00  1.231381E-02
-3.550000E+00 -1.250000E+00  1.241070E-02
-3.550000E+00 -1.200000E+00  1.250356E-02
-3.550000E+00 -1.150000E+00  1.259239E-02
-3.550000E+00 -1.100000E+00  1.267720E-02
-3.550000E+00 -1.050000E+00  1.275794E-02
-3.550000E+00 -1.000000E+00  1.283457E-02
-3.550000E+00 -9.500000E-01  1.290698E-02
-3.550000E+00 -9.000000E-01  1.297507E-02
-3.550000E+00 -8.500000E-01  1.303865E-02
-3.550000E+00 -8.000000E-01  1.309751E-02
-3.550000E+00 -7.500000E-01  1.315137E-02
-3.550000E+00 -7.000000E-01  1.319987E-02
-3.550000E+00 -6.500000E-01  1.324256E-02
-3.550000E+00 -6.000000E-01  1.327889E-02
-3.550000E+00 -5.500000E-01  1.330817E-02
-3.550000E+00 -5.000000E-01  1.332955E-02
-3.550000E+00 -4.500000E-01  1.334201E-02
-3.550000E+00 -4.000000E-01  1.334430E-02
-3.550000E+00 -3.500000E-01  1.333491E-02
-3.550000E+00 -3.000000E-01  1.331208E-02
-3.550000E+00 -2.500000E-01  1.327371E-02
-3.550000E+00 -2.000000E-01  1.321740E-02
-3.550000E+00 -1.500000E-01  1.314041E-02
-3.550000E+00 -1.000000E-01  1.303974E-02
-3.550000E+00 -5.000000E-02  1.291220E-02
-3.550000E+00  0.000000E+00  1.275454E-02
-3.550000E+00  5.000000E-02  1.256372E-02
-3.550000E+00  1.000000E-01  1.233721E-02
-3.550000E+00  1.500000E-01  1.207346E-02
-3.550000E+00  2.000000E-01  1.177244E-02
-3.550000E+00  2.500000E-01  1.143627E-02
-3.550000E+00  3.000000E-01  1.106983E-02
-3.550000E+00  3.500000E-01  1.068128E-02
-3.550000E+00  4.000000E-01  1.028231E-02
-3.550000E+00  4.500000E-01  9.888047E-03
-3.550000E+00  5.000000E-01  9.516278E-03
-3.550000E+00  5.500000E-01  9.186182E-03
-3.550000E+00  6.000000E-01  8.916467E-03
-3.550000E+00  6.500000E-01  8.723206E-03
-3.550000E+00  7.000000E-01  8.617749E-03
-3.550000E+00  7.500000E-01  8.605119E-03
-3.550000E+00  8.000000E-01  8.683264E-03
-3.550000E+00  8.500000E-01  8.843344E-03
-3.550000E+00  9.000000E-01  9.070975E-03
-3.550000E+00  9.500000E-01  9.348154E-03
-3.550000E+00  1.000000E+00  9.655447E-03
-3.550000E+00  1.050000E+00  9.974033E-03
-3.550000E+00  1.100000E+00  1.028728E-02
-3.550000E+00  1.150000E+00  1.058175E-02
-3.550000E+00  1.200000E+00  1.084758E-02
-3.550000E+00  1.250000E+00  1.107835E-02
-3.550000E+00  1.300000E+00  1.127074E-02
-3.550000E+00  1.350000E+00  1.142386E-02
-3.550000E+00  1.400000E+00  1.153862E-02
-3.550000E+00  1.450000E+00  1.161718E-02
-3.550000E+00  1.500000E+00  1.166242E-02
-3.550000E+00  1.550000E+00  1.167753E-02
-3.550000E+00  1.600000E+00  1.166579E-02
-3.550000E+00  1.650000E+00  1.163031E-02
-3.550000E+00  1.700000E+00  1.157399E-02
-3.550000E+00  1.750000E+00  1.149939E-02
-3.550000E+00  1.800000E+00  1.140877E-02
-3.550000E+00  1.850000E+00  1.130406E-02
-3.550000E+00  1.900000E+00  1.118690E-02
-3.550000E+00  1.950000E+00  1.105865E-02
-3.550000E+00  2.000000E+00  1.092045E-02
-3.550000E+00  2.050000E+00  1.077323E-02
-3.550000E+00  2.100000E+00  1.061777E-02
-3.550000E+00  2.150000E+00  1.045468E-02
-3.550000E+00  2.200000E+00  1.028449E-02
-3.550000E+00  2.250000E+00  1.010760E-02
-3.550000E+00  2.300000E+00  9.924346E-03
-3.550000E+00  2.350000E+00  9.735019E-03
-3.550000E+00  2.400000E+00  9.539847E-03
-3.550000E+00  2.450000E+00  9.339026E-03
-3.550000E+00  2.500000E+00  9.132729E-03
-3.550000E+00  2.550000E+00  8.921109E-03
-3.550000E+00  2.600000E+00  8.704315E-03
-3.550000E+00  2.650000E+00  8.482488E-03
-3.550000E+00  2.700000E+00  8.255778E-03
-3.550000E+00  2.750000E+00  8.024342E-03
-3.550000E+00  2.800000E+00  7.788354E-03
-3.550000E+00  2.850000E+00  7.548012E-03
-3.550000E+00  2.900000E+00  7.303536E-03
-3.550000E+00  2.950000E+00  7.055182E-03
-3.550000E+00  3.000000E+00  6.803239E-03
-3.550000E+00  3.050000E+00  6.548041E-03
-3.550000E+00  3.100000E+00  6.289965E-03
-3.550000E+00  3.150000E+00  6.029437E-03
-3.550000E+00  3.200000E+00  5.766934E-03
-3.550000E+00  3.250000E+00  5.502987E-03
-3.550000E+00  3.300000E+00  5.238184E-03
-3.550000E+00  3.350000E+00  4.973163E-03
-3.550000E+00  3.400000E+00  4.708617E-03
-3.550000E+00  3.450000E+00  4.445287E-03
-3.550000E+00  3.500000E+00  4.183957E-03
-3.550000E+00  3.550000E+00  3.925449E-03
-3.550000E+00  3.600000E+00  3.670613E-03
-3.550000E+00  3.650000E+00  3.420318E-03
-3.550000E+00  3.700000E+00  3.175438E-03
-3.550000E+00  3.750000E+00  2.936839E-03
-3.550000E+00  3.800000E+00  2.705367E-03
-3.550000E+00  3.850000E+00  2.481830E-03
-3.550000E+00  3.900000E+00  2.266985E-03
-3.550000E+00  3.950000E+00  2.061520E-03
-3.550000E+00  4.000000E+00  1.866046E-03
-3.550000E+00  4.050000E+00  1.681076E-03
-3.550000E+00  4.100000E+00  1.507021E-03
-3.550000E+00  4.150000E+00  1.344179E-03
-3.550000E+00  4.200000E+00  1.192729E-03
-3.550000E+00  4.250000E+00  1.052733E-03
-3.550000E+00  4.300000E+00  9.241309E-04
-3.550000E+00  4.350000E+00  8.067475E-04
-3.550000E+00  4.400000E+00  7.003005E-04
-3.550000E+00  4.450000E+00  6.044091E-04
-3.550000E+00  4.500000E+00  5.186064E-04
-3.550000E+00  4.550000E+00  4.423531E-04
-3.550000E+00  4.600000E+00  3.750525E-04
-3.550000E+00  4.650000E+00  3.160659E-04
-3.550000E+00  4.700000E+00  2.647280E-04
-3.550000E+00  4.750000E+00  2.203618E-04
-3.550000E+00  4.800000E+00  1.822917E-04
-3.550000E+00  4.850000E+00  1.498563E-04
-3.550000E+00  4.900000E+00  1.224184E-04
-3.550000E+00  4.950000E+00  9.937335E-05
-3.550000E+00  5.000000E+00  8.015588E-05
-3.550000E+00  5.050000E+00  6.424444E-05
-3.550000E+00  5.100000E+00  5.116401E-05
-3.550000E+00  5.150000E+00  4.048723E-05
-3.550000E+00  5.200000E+00  3.183409E-05
-3.550000E+00  5.250000E+00  2.487049E-05
-3.550000E+00  5.300000E+00  1.930591E-05
-3.550000E+00  5.350000E+00  1.489035E-05
-3.550000E+00  5.400000E+00  1.141091E-05
-3.550000E+00  5.450000E+00  8.688046E-06
-3.550000E+00  5.500000E+00  6.571872E-06
-3.550000E+00  5.550000E+00  4.938397E-06
-3.550000E+00  5.600000E+00  3.686025E-06
-3.550000E+00  5.650000E+00  2.732258E-06
-3.550000E+00  5.700000E+00  2.010704E-06
-3.550000E+00  5.750000E+00  1.468401E-06
-3.550000E+00  5.800000E+00  1.063463E-06
-3.550000E+00  5.850000E+00  7.630456E-07
-3.550000E+00  5.900000E+00  5.416069E-07
-3.550000E+00  5.950000E+00  3.794522E-07
-3.550000E+00  6.000000E+00  2.615200E-07
-3.550000E+00  6.050000E+00  1.763898E-07
-3.550000E+00  6.100000E+00  1.154781E-07
-3.550000E+00  6.150000E+00  7.239709E-08
-3.550000E+00  6.200000E+00  4.244910E-08
-3.550000E+00  6.250000E+00  2.223718E-08
-3.550000E+00  6.300000E+00  9.372569E-09
-3.550000E+00  6.350000E+00  2.266696E-09
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  2.861427E-10
-3.500000E+00 -6.300000E+00  1.193375E-09
-3.500000E+00 -6.250000E+00  2.871176E-09
-3.500000E+00 -6.200000E+00  5.586074E-09
-3.500000E+00 -6.150000E+00  9.755654E-09
-3.500000E+00 -6.100000E+00  1.600267E-08
-3.500000E+00 -6.050000E+00  2.523406E-08
-3.500000E+00 -6.000000E+00  3.875204E-08
-3.500000E+00 -5.950000E+00  5.840697E-08
-3.500000E+00 -5.900000E+00  8.680476E-08
-3.500000E+00 -5.850000E+00  1.275849E-07
-3.500000E+00 -5.800000E+00  1.857893E-07
-3.500000E+00 -5.750000E+00  2.683459E-07
-3.500000E+00 -5.700000E+00  3.846964E-07
-3.500000E+00 -5.650000E+00  5.476033E-07
-3.500000E+00 -5.600000E+00  7.741726E-07
-3.500000E+00 -5.550000E+00  1.087139E-06
-3.500000E+00 -5.500000E+00  1.516456E-06
-3.500000E+00 -5.450000E+00  2.101248E-06
-3.500000E+00 -5.400000E+00  2.892156E-06
-3.500000E+00 -5.350000E+00  3.954141E-06
-3.500000E+00 -5.300000E+00  5.369757E-06
-3.500000E+00 -5.250000E+00  7.242928E-06
-3.500000E+00 -5.200000E+00  9.703217E-06
-3.500000E+00 -5.150000E+00  1.291055E-05
-3.500000E+00 -5.100000E+00  1.706031E-05
-3.500000E+00 -5.050000E+00  2.238877E-05
-3.500000E+00 -5.000000E+00  2.917846E-05
-3.500000E+00 -4.950000E+00  3.776360E-05
-3.500000E+00 -4.900000E+00  4.853493E-05
-3.500000E+00 -4.850000E+00  6.194380E-05
-3.500000E+00 -4.800000E+00  7.850520E-05
-3.500000E+00 -4.750000E+00  9.879896E-05
-3.500000E+00 -4.700000E+00  1.234691E-04
-3.500000E+00 -4.650000E+00  1.532207E-04
-3.500000E+00 -4.600000E+00  1.888137E-04
-3.500000E+00 -4.550000E+00  2.310540E-04
-3.500000E+00 -4.500000E+00  2.807811E-04
-3.500000E+00 -4.450000E+00  3.388525E-04
-3.500000E+00 -4.400000E+00  4.061254E-04
-3.500000E+00 -4.350000E+00  4.834358E-04
-3.500000E+00 -4.300000E+00  5.715757E-04
-3.500000E+00 -4.250000E+00  6.712698E-04
-3.500000E+00 -4.200000E+00  7.831516E-04
-3.500000E+00 -4.150000E+00  9.077415E-04
-3.500000E+00 -4.100000E+00  1.045427E-03
-3.500000E+00 -4.050000E+00  1.196444E-03
-3.500000E+00 -4.000000E+00  1.360870E-03
-3.500000E+00 -3.950000E+00  1.538609E-03
-3.500000E+00 -3.900000E+00  1.729396E-03
-3.500000E+00 -3.850000E+00  1.932800E-03
-3.500000E+00 -3.800000E+00  2.148228E-03
-3.500000E+00 -3.750000E+00  2.374945E-03
-3.500000E+00 -3.700000E+00  2.612089E-03
-3.500000E+00 -3.650000E+00  2.858692E-03
-3.500000E+00 -3.600000E+00  3.113702E-03
-3.500000E+00 -3.550000E+00  3.376012E-03
-3.500000E+00 -3.500000E+00  3.644478E-03
-3.500000E+00 -3.450000E+00  3.917945E-03
-3.500000E+00 -3.400000E+00  4.195271E-03
-3.500000E+00 -3.350000E+00  4.475339E-03
-3.500000E+00 -3.300000E+00  4.757081E-03
-3.500000E+00 -3.250000E+00  5.039487E-03
-3.500000E+00 -3.200000E+00  5.321614E-03
-3.500000E+00 -3.150000E+00  5.602597E-03
-3.500000E+00 -3.100000E+00  5.881649E-03
-3.500000E+00 -3.050000E+00  6.158067E-03
-3.500000E+00 -3.000000E+00  6.431227E-03
-3.500000E+00 -2.950000E+00  6.700586E-03
-3.500000E+00 -2.900000E+00  6.965677E-03
-3.500000E+00 -2.850000E+00  7.226104E-03
-3.500000E+00 -2.800000E+00  7.481534E-03
-3.500000E+00 -2.750000E+00  7.731698E-03
-3.500000E+00 -2.700000E+00  7.976380E-03
-3.500000E+00 -2.650000E+00  8.215412E-03
-3.500000E+00 -2.600000E+00  8.448669E-03
-3.500000E+00 -2.550000E+00  8.676063E-03
-3.500000E+00 -2.500000E+00  8.897541E-03
-3.500000E+00 -2.450000E+00  9.113076E-03
-3.500000E+00 -2.400000E+00  9.322666E-03
-3.500000E+00 -2.350000E+00  9.526330E-03
-3.500000E+00 -2.300000E+00  9.724104E-03
-3.500000E+00 -2.250000E+00  9.916041E-03
-3.500000E+00 -2.200000E+00  1.010220E-02
-3.500000E+00 -2.150000E+00  1.028267E-02
-3.500000E+00 -2.100000E+00  1.045752E-02
-3.500000E+00 -2.050000E+00  1.062685E-02
-3.500000E+00 -2.000000E+00  1.079076E-02
-3.500000E+00 -1.950000E+00  1.094935E-02
-3.500000E+00 -1.900000E+00  1.110273E-02
-3.500000E+00 -1.850000E+00  1.125100E-02
-3.500000E+00 -1.800000E+00  1.139428E-02
-3.500000E+00 -1.750000E+00  1.153269E-02
-3.500000E+00 -1.700000E+00  1.166632E-02
-3.500000E+00 -1.650000E+00  1.179530E-02
-3.500000E+00 -1.600000E+00  1.191972E-02
-3.500000E+00 -1.550000E+00  1.203969E-02
-3.500000E+00 -1.500000E+00  1.215530E-02
-3.500000E+00 -1.450000E+00  1.226664E-02
-3.500000E+00 -1.400000E+00  1.237378E-02
-3.500000E+00 -1.350000E+00  1.247680E-02
-3.500000E+00 -1.300000E+00  1.257575E-02
-3.500000E+00 -1.250000E+00  1.267066E-02
-3.500000E+00 -1.200000E+00  1.276156E-02
-3.500000E+00 -1.150000E+00  1.284846E-02
-3.500000E+00 -1.100000E+00  1.293134E-02
-3.500000E+00 -1.050000E+00  1.301015E-02
-3.500000E+00 -1.000000E+00  1.308482E-02
-3.500000E+00 -9.500000E-01  1.315525E-02
-3.500000E+00 -9.000000E-01  1.322130E-02
-3.500000E+00 -8.500000E-01  1.328276E-02
-3.500000E+00 -8.000000E-01  1.333939E-02
-3.500000E+00 -7.500000E-01  1.339086E-02
-3.500000E+00 -7.000000E-01  1.343677E-02
-3.500000E+00 -6.500000E-01  1.347660E-02
-3.500000E+00 -6.000000E-01  1.350972E-02
-3.500000E+00 -5.500000E-01  1.353534E-02
-3.500000E+00 -5.000000E-01  1.355248E-02
-3.500000E+00 -4.500000E-01  1.355995E-02
-3.500000E+00 -4.000000E-01  1.355628E-02
-3.500000E+00 -3.500000E-01  1.353971E-02
-3.500000E+00 -3.000000E-01  1.350813E-02
-3.500000E+00 -2.500000E-01  1.345902E-02
-3.500000E+00 -2.000000E-01  1.338947E-02
-3.500000E+00 -1.500000E-01  1.329610E-02
-3.500000E+00 -1.000000E-01  1.317518E-02
-3.500000E+00 -5.000000E-02  1.302264E-02
-3.500000E+00  0.000000E+00  1.283424E-02
-3.500000E+00  5.000000E-02  1.260591E-02
-3.500000E+00  1.000000E-01  1.233405E-02
-3.500000E+00  1.500000E-01  1.201617E-02
-3.500000E+00  2.000000E-01  1.165156E-02
-3.500000E+00  2.500000E-01  1.124212E-02
-3.500000E+00  3.000000E-01  1.079325E-02
-3.500000E+00  3.500000E-01  1.031458E-02
-3.500000E+00  4.000000E-01  9.820490E-03
-3.500000E+00  4.500000E-01  9.329999E-03
-3.500000E+00  5.000000E-01  8.865980E-03
-3.500000E+00  5.500000E-01  8.453467E-03
-3.500000E+00  6.000000E-01  8.117194E-03
-3.500000E+00  6.500000E-01  7.878629E-03
-3.500000E+00  7.000000E-01  7.753061E-03
-3.500000E+00  7.500000E-01  7.747331E-03
-3.500000E+00  8.000000E-01  7.858771E-03
-3.500000E+00  8.500000E-01  8.075593E-03
-3.500000E+00  9.000000E-01  8.378647E-03
-3.500000E+00  9.500000E-01  8.744115E-03
-3.500000E+00  1.000000E+00  9.146533E-03
-3.500000E+00  1.050000E+00  9.561555E-03
-3.500000E+00  1.100000E+00  9.968031E-03
-3.500000E+00  1.150000E+00  1.034923E-02
-3.500000E+00  1.200000E+00  1.069324E-02
-3.500000E+00  1.250000E+00  1.099270E-02
-3.500000E+00  1.300000E+00  1.124415E-02
-3.500000E+00  1.350000E+00  1.144718E-02
-3.500000E+00  1.400000E+00  1.160355E-02
-3.500000E+00  1.450000E+00  1.171644E-02
-3.500000E+00  1.500000E+00  1.178979E-02
-3.500000E+00  1.550000E+00  1.182782E-02
-3.500000E+00  1.600000E+00  1.183473E-02
-3.500000E+00  1.650000E+00  1.181446E-02
-3.500000E+00  1.700000E+00  1.177058E-02
-3.500000E+00  1.750000E+00  1.170625E-02
-3.500000E+00  1.800000E+00  1.162418E-02
-3.500000E+00  1.850000E+00  1.152670E-02
-3.500000E+00  1.900000E+00  1.141573E-02
-3.500000E+00  1.950000E+00  1.129288E-02
-3.500000E+00  2.000000E+00  1.115950E-02
-3.500000E+00  2.050000E+00  1.101664E-02
-3.500000E+00  2.100000E+00  1.086521E-02
-3.500000E+00  2.150000E+00  1.070592E-02
-3.500000E+00  2.200000E+00  1.053934E-02
-3.500000E+00  2.250000E+00  1.036594E-02
-3.500000E+00  2.300000E+00  1.018610E-02
-3.500000E+00  2.350000E+00  1.000013E-02
-3.500000E+00  2.400000E+00  9.808281E-03
-3.500000E+00  2.450000E+00  9.610753E-03
-3.500000E+00  2.500000E+00  9.407723E-03
-3.500000E+00  2.550000E+00  9.199344E-03
-3.500000E+00  2.600000E+00  8.985752E-03
-3.500000E+00  2.650000E+00  8.767075E-03
-3.500000E+00  2.700000E+00  8.543440E-03
-3.500000E+00  2.750000E+00  8.314978E-03
-3.500000E+00  2.800000E+00  8.081831E-03
-3.500000E+00  2.850000E+00  7.844158E-03
-3.500000E+00  2.900000E+00  7.602137E-03
-3.500000E+00  2.950000E+00  7.355975E-03
-3.500000E+00  3.000000E+00  7.105911E-03
-3.500000E+00  3.050000E+00  6.852221E-03
-3.500000E+00  3.100000E+00  6.595222E-03
-3.500000E+00  3.150000E+00  6.335280E-03
-3.500000E+00  3.200000E+00  6.072809E-03
-3.500000E+00  3.250000E+00  5.808278E-03
-3.500000E+00  3.300000E+00  5.542211E-03
-3.500000E+00  3.350000E+00  5.275190E-03
-3.500000E+00  3.400000E+00  5.007854E-03
-3.500000E+00  3.450000E+00  4.740899E-03
-3.500000E+00  3.500000E+00  4.475072E-03
-3.500000E+00  3.550000E+00  4.211168E-03
-3.500000E+00  3.600000E+00  3.950024E-03
-3.500000E+00  3.650000E+00  3.692508E-03
-3.500000E+00  3.700000E+00  3.439510E-03
-3.500000E+00  3.750000E+00  3.191928E-03
-3.500000E+00  3.800000E+00  2.950657E-03
-3.500000E+00  3.850000E+00  2.716570E-03
-3.500000E+00  3.900000E+00  2.490505E-03
-3.500000E+00  3.950000E+00  2.273247E-03
-3.500000E+00  4.000000E+00  2.065514E-03
-3.500000E+00  4.050000E+00  1.867938E-03
-3.500000E+00  4.100000E+00  1.681057E-03
-3.500000E+00  4.150000E+00  1.505299E-03
-3.500000E+00  4.200000E+00  1.340974E-03
-3.500000E+00  4.250000E+00  1.188271E-03
-3.500000E+00  4.300000E+00  1.047251E-03
-3.500000E+00  4.350000E+00  9.178519E-04
-3.500000E+00  4.400000E+00  7.998904E-04
-3.500000E+00  4.450000E+00  6.930708E-04
-3.500000E+00  4.500000E+00  5.969950E-04
-3.500000E+00  4.550000E+00  5.111759E-04
-3.500000E+00  4.600000E+00  4.350517E-04
-3.500000E+00  4.650000E+00  3.680019E-04
-3.500000E+00  4.700000E+00  3.093637E-04
-3.500000E+00  4.750000E+00  2.584484E-04
-3.500000E+00  4.800000E+00  2.145565E-04
-3.500000E+00  4.850000E+00  1.769923E-04
-3.500000E+00  4.900000E+00  1.450762E-04
-3.500000E+00  4.950000E+00  1.181556E-04
-3.500000E+00  5.000000E+00  9.561333E-05
-3.500000E+00  5.050000E+00  7.687409E-05
-3.500000E+00  5.100000E+00  6.140910E-05
-3.500000E+00  5.150000E+00  4.873844E-05
-3.500000E+00  5.200000E+00  3.843199E-05
-3.500000E+00  5.250000E+00  3.010875E-05
-3.500000E+00  5.300000E+00  2.343512E-05
-3.500000E+00  5.350000E+00  1.812219E-05
-3.500000E+00  5.400000E+00  1.392241E-05
-3.500000E+00  5.450000E+00  1.062586E-05
-3.500000E+00  5.500000E+00  8.056324E-06
-3.500000E+00  5.550000E+00  6.067319E-06
-3.500000E+00  5.600000E+00  4.538242E-06
-3.500000E+00  5.650000E+00  3.370725E-06
-3.500000E+00  5.700000E+00  2.485271E-06
-3.500000E+00  5.750000E+00  1.818208E-06
-3.500000E+00  5.800000E+00  1.318988E-06
-3.500000E+00  5.850000E+00  9.478336E-07
-3.500000E+00  5.900000E+00  6.737050E-07
-3.500000E+00  5.950000E+00  4.725905E-07
-3.500000E+00  6.000000E+00  3.260705E-07
-3.500000E+00  6.050000E+00  2.201376E-07
-3.500000E+00  6.100000E+00  1.442349E-07
-3.500000E+00  6.150000E+00  9.048546E-08
-3.500000E+00  6.200000E+00  5.308269E-08
-3.500000E+00  6.250000E+00  2.781855E-08
-3.500000E+00  6.300000E+00  1.172820E-08
-3.500000E+00  6.350000E+00  2.836843E-09
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  3.555634E-10
-3.450000E+00 -6.300000E+00  1.482637E-09
-3.450000E+00 -6.250000E+00  3.566041E-09
-3.450000E+00 -6.200000E+00  6.934939E-09
-3.450000E+00 -6.150000E+00  1.210425E-08
-3.450000E+00 -6.100000E+00  1.984053E-08
-3.450000E+00 -6.050000E+00  3.125789E-08
-3.450000E+00 -6.000000E+00  4.795262E-08
-3.450000E+00 -5.950000E+00  7.218787E-08
-3.450000E+00 -5.900000E+00  1.071435E-07
-3.450000E+00 -5.850000E+00  1.572497E-07
-3.450000E+00 -5.800000E+00  2.286284E-07
-3.450000E+00 -5.750000E+00  3.296695E-07
-3.450000E+00 -5.700000E+00  4.717767E-07
-3.450000E+00 -5.650000E+00  6.703203E-07
-3.450000E+00 -5.600000E+00  9.458416E-07
-3.450000E+00 -5.550000E+00  1.325557E-06
-3.450000E+00 -5.500000E+00  1.845213E-06
-3.450000E+00 -5.450000E+00  2.551339E-06
-3.450000E+00 -5.400000E+00  3.503956E-06
-3.450000E+00 -5.350000E+00  4.779772E-06
-3.450000E+00 -5.300000E+00  6.475895E-06
-3.450000E+00 -5.250000E+00  8.714075E-06
-3.450000E+00 -5.200000E+00  1.164545E-05
-3.450000E+00 -5.150000E+00  1.545572E-05
-3.450000E+00 -5.100000E+00  2.037072E-05
-3.450000E+00 -5.050000E+00  2.666209E-05
-3.450000E+00 -5.000000E+00  3.465298E-05
-3.450000E+00 -4.950000E+00  4.472340E-05
-3.450000E+00 -4.900000E+00  5.731493E-05
-3.450000E+00 -4.850000E+00  7.293431E-05
-3.450000E+00 -4.800000E+00  9.215561E-05
-3.450000E+00 -4.750000E+00  1.156203E-04
-3.450000E+00 -4.700000E+00  1.440348E-04
-3.450000E+00 -4.650000E+00  1.781658E-04
-3.450000E+00 -4.600000E+00  2.188312E-04
-3.450000E+00 -4.550000E+00  2.668890E-04
-3.450000E+00 -4.500000E+00  3.232217E-04
-3.450000E+00 -4.450000E+00  3.887182E-04
-3.450000E+00 -4.400000E+00  4.642527E-04
-3.450000E+00 -4.350000E+00  5.506611E-04
-3.450000E+00 -4.300000E+00  6.487166E-04
-3.450000E+00 -4.250000E+00  7.591046E-04
-3.450000E+00 -4.200000E+00  8.823990E-04
-3.450000E+00 -4.150000E+00  1.019040E-03
-3.450000E+00 -4.100000E+00  1.169316E-03
-3.450000E+00 -4.050000E+00  1.333348E-03
-3.450000E+00 -4.000000E+00  1.511084E-03
-3.450000E+00 -3.950000E+00  1.702290E-03
-3.450000E+00 -3.900000E+00  1.906558E-03
-3.450000E+00 -3.850000E+00  2.123311E-03
-3.450000E+00 -3.800000E+00  2.351817E-03
-3.450000E+00 -3.750000E+00  2.591208E-03
-3.450000E+00 -3.700000E+00  2.840500E-03
-3.450000E+00 -3.650000E+00  3.098619E-03
-3.450000E+00 -3.600000E+00  3.364425E-03
-3.450000E+00 -3.550000E+00  3.636739E-03
-3.450000E+00 -3.500000E+00  3.914366E-03
-3.450000E+00 -3.450000E+00  4.196119E-03
-3.450000E+00 -3.400000E+00  4.480840E-03
-3.450000E+00 -3.350000E+00  4.767414E-03
-3.450000E+00 -3.300000E+00  5.054791E-03
-3.450000E+00 -3.250000E+00  5.341987E-03
-3.450000E+00 -3.200000E+00  5.628101E-03
-3.450000E+00 -3.150000E+00  5.912313E-03
-3.450000E+00 -3.100000E+00  6.193891E-03
-3.450000E+00 -3.050000E+00  6.472186E-03
-3.450000E+00 -3.000000E+00  6.746635E-03
-3.450000E+00 -2.950000E+00  7.016752E-03
-3.450000E+00 -2.900000E+00  7.282126E-03
-3.450000E+00 -2.850000E+00  7.542417E-03
-3.450000E+00 -2.800000E+00  7.797345E-03
-3.450000E+00 -2.750000E+00  8.046688E-03
-3.450000E+00 -2.700000E+00  8.290274E-03
-3.450000E+00 -2.650000E+00  8.527975E-03
-3.450000E+00 -2.600000E+00  8.759703E-03
-3.450000E+00 -2.550000E+00  8.985402E-03
-3.450000E+00 -2.500000E+00  9.205045E-03
-3.450000E+00 -2.450000E+00  9.418631E-03
-3.450000E+00 -2.400000E+00  9.626179E-03
-3.450000E+00 -2.350000E+00  9.827725E-03
-3.450000E+00 -2.300000E+00  1.002332E-02
-3.450000E+00 -2.250000E+00  1.021303E-02
-3.450000E+00 -2.200000E+00  1.039694E-02
-3.450000E+00 -2.150000E+00  1.057512E-02
-3.450000E+00 -2.100000E+00  1.074767E-02
-3.450000E+00 -2.050000E+00  1.091469E-02
-3.450000E+00 -2.000000E+00  1.107629E-02
-3.450000E+00 -1.950000E+00  1.123257E-02
-3.450000E+00 -1.900000E+00  1.138364E-02
-3.450000E+00 -1.850000E+00  1.152963E-02
-3.450000E+00 -1.800000E+00  1.167065E-02
-3.450000E+00 -1.750000E+00  1.180681E-02
-3.450000E+00 -1.700000E+00  1.193823E-02
-3.450000E+00 -1.650000E+00  1.206503E-02
-3.450000E+00 -1.600000E+00  1.218731E-02
-3.450000E+00 -1.550000E+00  1.230517E-02
-3.450000E+00 -1.500000E+00  1.241871E-02
-3.450000E+00 -1.450000E+00  1.252803E-02
-3.450000E+00 -1.400000E+00  1.263319E-02
-3.450000E+00 -1.350000E+00  1.273426E-02
-3.450000E+00 -1.300000E+00  1.283130E-02
-3.450000E+00 -1.250000E+00  1.292434E-02
-3.450000E+00 -1.200000E+00  1.301340E-02
-3.450000E+00 -1.150000E+00  1.309847E-02
-3.450000E+00 -1.100000E+00  1.317954E-02
-3.450000E+00 -1.050000E+00  1.325654E-02
-3.450000E+00 -1.000000E+00  1.332938E-02
-3.450000E+00 -9.500000E-01  1.339796E-02
-3.450000E+00 -9.000000E-01  1.346209E-02
-3.450000E+00 -8.500000E-01  1.352156E-02
-3.450000E+00 -8.000000E-01  1.357608E-02
-3.450000E+00 -7.500000E-01  1.362529E-02
-3.450000E+00 -7.000000E-01  1.366873E-02
-3.450000E+00 -6.500000E-01  1.370583E-02
-3.450000E+00 -6.000000E-01  1.373585E-02
-3.450000E+00 -5.500000E-01  1.375792E-02
-3.450000E+00 -5.000000E-01  1.377091E-02
-3.450000E+00 -4.500000E-01  1.377346E-02
-3.450000E+00 -4.000000E-01  1.376387E-02
-3.450000E+00 -3.500000E-01  1.374012E-02
-3.450000E+00 -3.000000E-01  1.369970E-02
-3.450000E+00 -2.500000E-01  1.363968E-02
-3.450000E+00 -2.000000E-01  1.355654E-02
-3.450000E+00 -1.500000E-01  1.344625E-02
-3.450000E+00 -1.000000E-01  1.330420E-02
-3.450000E+00 -5.000000E-02  1.312534E-02
-3.450000E+00  0.000000E+00  1.290430E-02
-3.450000E+00  5.000000E-02  1.263573E-02
-3.450000E+00  1.000000E-01  1.231476E-02
-3.450000E+00  1.500000E-01  1.193767E-02
-3.450000E+00  2.000000E-01  1.150279E-02
-3.450000E+00  2.500000E-01  1.101156E-02
-3.450000E+00  3.000000E-01  1.046974E-02
-3.450000E+00  3.500000E-01  9.888445E-03
-3.450000E+00  4.000000E-01  9.284976E-03
-3.450000E+00  4.500000E-01  8.682850E-03
-3.450000E+00  5.000000E-01  8.110921E-03
-3.450000E+00  5.500000E-01  7.601288E-03
-3.450000E+00  6.000000E-01  7.186064E-03
-3.450000E+00  6.500000E-01  6.893412E-03
-3.450000E+00  7.000000E-01  6.743552E-03
-3.450000E+00  7.500000E-01  6.745630E-03
-3.450000E+00  8.000000E-01  6.896226E-03
-3.450000E+00  8.500000E-01  7.179886E-03
-3.450000E+00  9.000000E-01  7.571551E-03
-3.450000E+00  9.500000E-01  8.040244E-03
-3.450000E+00  1.000000E+00  8.553171E-03
-3.450000E+00  1.050000E+00  9.079384E-03
-3.450000E+00  1.100000E+00  9.592452E-03
-3.450000E+00  1.150000E+00  1.007193E-02
-3.450000E+00  1.200000E+00  1.050370E-02
-3.450000E+00  1.250000E+00  1.087952E-02
-3.450000E+00  1.300000E+00  1.119599E-02
-3.450000E+00  1.350000E+00  1.145345E-02
-3.450000E+00  1.400000E+00  1.165478E-02
-3.450000E+00  1.450000E+00  1.180442E-02
-3.450000E+00  1.500000E+00  1.190759E-02
-3.450000E+00  1.550000E+00  1.196973E-02
-3.450000E+00  1.600000E+00  1.199610E-02
-3.450000E+00  1.650000E+00  1.199157E-02
-3.450000E+00  1.700000E+00  1.196048E-02
-3.450000E+00  1.750000E+00  1.190663E-02
-3.450000E+00  1.800000E+00  1.183323E-02
-3.450000E+00  1.850000E+00  1.174302E-02
-3.450000E+00  1.900000E+00  1.163826E-02
-3.450000E+00  1.950000E+00  1.152081E-02
-3.450000E+00  2.000000E+00  1.139219E-02
-3.450000E+00  2.050000E+00  1.125366E-02
-3.450000E+00  2.100000E+00  1.110621E-02
-3.450000E+00  2.150000E+00  1.095065E-02
-3.450000E+00  2.200000E+00  1.078764E-02
-3.450000E+00  2.250000E+00  1.061768E-02
-3.450000E+00  2.300000E+00  1.044122E-02
-3.450000E+00  2.350000E+00  1.025857E-02
-3.450000E+00  2.400000E+00  1.007001E-02
-3.450000E+00  2.450000E+00  9.875761E-03
-3.450000E+00  2.500000E+00  9.676006E-03
-3.450000E+00  2.550000E+00  9.470895E-03
-3.450000E+00  2.600000E+00  9.260557E-03
-3.450000E+00  2.650000E+00  9.045109E-03
-3.450000E+00  2.700000E+00  8.824661E-03
-3.450000E+00  2.750000E+00  8.599322E-03
-3.450000E+00  2.800000E+00  8.369204E-03
-3.450000E+00  2.850000E+00  8.134433E-03
-3.450000E+00  2.900000E+00  7.895150E-03
-3.450000E+00  2.950000E+00  7.651518E-03
-3.450000E+00  3.000000E+00  7.403725E-03
-3.450000E+00  3.050000E+00  7.151995E-03
-3.450000E+00  3.100000E+00  6.896588E-03
-3.450000E+00  3.150000E+00  6.637808E-03
-3.450000E+00  3.200000E+00  6.376007E-03
-3.450000E+00  3.250000E+00  6.111590E-03
-3.450000E+00  3.300000E+00  5.845017E-03
-3.450000E+00  3.350000E+00  5.576808E-03
-3.450000E+00  3.400000E+00  5.307541E-03
-3.450000E+00  3.450000E+00  5.037859E-03
-3.450000E+00  3.500000E+00  4.768461E-03
-3.450000E+00  3.550000E+00  4.500104E-03
-3.450000E+00  3.600000E+00  4.233598E-03
-3.450000E+00  3.650000E+00  3.969797E-03
-3.450000E+00  3.700000E+00  3.709590E-03
-3.450000E+00  3.750000E+00  3.453892E-03
-3.450000E+00  3.800000E+00  3.203629E-03
-3.450000E+00  3.850000E+00  2.959726E-03
-3.450000E+00  3.900000E+00  2.723085E-03
-3.450000E+00  3.950000E+00  2.494577E-03
-3.450000E+00  4.000000E+00  2.275016E-03
-3.450000E+00  4.050000E+00  2.065147E-03
-3.450000E+00  4.100000E+00  1.865629E-03
-3.450000E+00  4.150000E+00  1.677018E-03
-3.450000E+00  4.200000E+00  1.499759E-03
-3.450000E+00  4.250000E+00  1.334173E-03
-3.450000E+00  4.300000E+00  1.180452E-03
-3.450000E+00  4.350000E+00  1.038656E-03
-3.450000E+00  4.400000E+00  9.087161E-04
-3.450000E+00  4.450000E+00  7.904352E-04
-3.450000E+00  4.500000E+00  6.835009E-04
-3.450000E+00  4.550000E+00  5.874940E-04
-3.450000E+00  4.600000E+00  5.019033E-04
-3.450000E+00  4.650000E+00  4.261414E-04
-3.450000E+00  4.700000E+00  3.595613E-04
-3.450000E+00  4.750000E+00  3.014741E-04
-3.450000E+00  4.800000E+00  2.511661E-04
-3.450000E+00  4.850000E+00  2.079147E-04
-3.450000E+00  4.900000E+00  1.710037E-04
-3.450000E+00  4.950000E+00  1.397357E-04
-3.450000E+00  5.000000E+00  1.134434E-04
-3.450000E+00  5.050000E+00  9.149802E-05
-3.450000E+00  5.100000E+00  7.331583E-05
-3.450000E+00  5.150000E+00  5.836223E-05
-3.450000E+00  5.200000E+00  4.615401E-05
-3.450000E+00  5.250000E+00  3.625989E-05
-3.450000E+00  5.300000E+00  2.829949E-05
-3.450000E+00  5.350000E+00  2.194117E-05
-3.450000E+00  5.400000E+00  1.689897E-05
-3.450000E+00  5.450000E+00  1.292902E-05
-3.450000E+00  5.500000E+00  9.825441E-06
-3.450000E+00  5.550000E+00  7.416211E-06
-3.450000E+00  5.600000E+00  5.559020E-06
-3.450000E+00  5.650000E+00  4.137259E-06
-3.450000E+00  5.700000E+00  3.056281E-06
-3.450000E+00  5.750000E+00  2.239971E-06
-3.450000E+00  5.800000E+00  1.627666E-06
-3.450000E+00  5.850000E+00  1.171455E-06
-3.450000E+00  5.900000E+00  8.338225E-07
-3.450000E+00  5.950000E+00  5.856490E-07
-3.450000E+00  6.000000E+00  4.045286E-07
-3.450000E+00  6.050000E+00  2.733712E-07
-3.450000E+00  6.100000E+00  1.792608E-07
-3.450000E+00  6.150000E+00  1.125348E-07
-3.450000E+00  6.200000E+00  6.605315E-08
-3.450000E+00  6.250000E+00  3.462983E-08
-3.450000E+00  6.300000E+00  1.460391E-08
-3.450000E+00  6.350000E+00  3.533010E-09
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  4.400205E-10
-3.400000E+00 -6.300000E+00  1.834479E-09
-3.400000E+00 -6.250000E+00  4.410932E-09
-3.400000E+00 -6.200000E+00  8.574183E-09
-3.400000E+00 -6.150000E+00  1.495651E-08
-3.400000E+00 -6.100000E+00  2.449744E-08
-3.400000E+00 -6.050000E+00  3.855981E-08
-3.400000E+00 -6.000000E+00  5.909203E-08
-3.400000E+00 -5.950000E+00  8.885026E-08
-3.400000E+00 -5.900000E+00  1.316979E-07
-3.400000E+00 -5.850000E+00  1.930043E-07
-3.400000E+00 -5.800000E+00  2.801702E-07
-3.400000E+00 -5.750000E+00  4.033115E-07
-3.400000E+00 -5.700000E+00  5.761396E-07
-3.400000E+00 -5.650000E+00  8.170826E-07
-3.400000E+00 -5.600000E+00  1.150695E-06
-3.400000E+00 -5.550000E+00  1.609410E-06
-3.400000E+00 -5.500000E+00  2.235685E-06
-3.400000E+00 -5.450000E+00  3.084600E-06
-3.400000E+00 -5.400000E+00  4.226951E-06
-3.400000E+00 -5.350000E+00  5.752877E-06
-3.400000E+00 -5.300000E+00  7.776041E-06
-3.400000E+00 -5.250000E+00  1.043835E-05
-3.400000E+00 -5.200000E+00  1.391521E-05
-3.400000E+00 -5.150000E+00  1.842113E-05
-3.400000E+00 -5.100000E+00  2.421569E-05
-3.400000E+00 -5.050000E+00  3.160949E-05
-3.400000E+00 -5.000000E+00  4.096998E-05
-3.400000E+00 -4.950000E+00  5.272673E-05
-3.400000E+00 -4.900000E+00  6.737567E-05
-3.400000E+00 -4.850000E+00  8.548211E-05
-3.400000E+00 -4.800000E+00  1.076817E-04
-3.400000E+00 -4.750000E+00  1.346789E-04
-3.400000E+00 -4.700000E+00  1.672433E-04
-3.400000E+00 -4.650000E+00  2.062014E-04
-3.400000E+00 -4.600000E+00  2.524262E-04
-3.400000E+00 -4.550000E+00  3.068225E-04
-3.400000E+00 -4.500000E+00  3.703085E-04
-3.400000E+00 -4.450000E+00  4.437950E-04
-3.400000E+00 -4.400000E+00  5.281613E-04
-3.400000E+00 -4.350000E+00  6.242296E-04
-3.400000E+00 -4.300000E+00  7.327390E-04
-3.400000E+00 -4.250000E+00  8.543199E-04
-3.400000E+00 -4.200000E+00  9.894698E-04
-3.400000E+00 -4.150000E+00  1.138533E-03
-3.400000E+00 -4.100000E+00  1.301684E-03
-3.400000E+00 -4.050000E+00  1.478917E-03
-3.400000E+00 -4.000000E+00  1.670038E-03
-3.400000E+00 -3.950000E+00  1.874671E-03
-3.400000E+00 -3.900000E+00  2.092259E-03
-3.400000E+00 -3.850000E+00  2.322080E-03
-3.400000E+00 -3.800000E+00  2.563267E-03
-3.400000E+00 -3.750000E+00  2.814825E-03
-3.400000E+00 -3.700000E+00  3.075661E-03
-3.400000E+00 -3.650000E+00  3.344606E-03
-3.400000E+00 -3.600000E+00  3.620447E-03
-3.400000E+00 -3.550000E+00  3.901950E-03
-3.400000E+00 -3.500000E+00  4.187883E-03
-3.400000E+00 -3.450000E+00  4.477044E-03
-3.400000E+00 -3.400000E+00  4.768274E-03
-3.400000E+00 -3.350000E+00  5.060477E-03
-3.400000E+00 -3.300000E+00  5.352629E-03
-3.400000E+00 -3.250000E+00  5.643788E-03
-3.400000E+00 -3.200000E+00  5.933100E-03
-3.400000E+00 -3.150000E+00  6.219801E-03
-3.400000E+00 -3.100000E+00  6.503216E-03
-3.400000E+00 -3.050000E+00  6.782756E-03
-3.400000E+00 -3.000000E+00  7.057917E-03
-3.400000E+00 -2.950000E+00  7.328274E-03
-3.400000E+00 -2.900000E+00  7.593471E-03
-3.400000E+00 -2.850000E+00  7.853221E-03
-3.400000E+00 -2.800000E+00  8.107293E-03
-3.400000E+00 -2.750000E+00  8.355511E-03
-3.400000E+00 -2.700000E+00  8.597743E-03
-3.400000E+00 -2.650000E+00  8.833899E-03
-3.400000E+00 -2.600000E+00  9.063920E-03
-3.400000E+00 -2.550000E+00  9.287779E-03
-3.400000E+00 -2.500000E+00  9.505474E-03
-3.400000E+00 -2.450000E+00  9.717024E-03
-3.400000E+00 -2.400000E+00  9.922464E-03
-3.400000E+00 -2.350000E+00  1.012185E-02
-3.400000E+00 -2.300000E+00  1.031524E-02
-3.400000E+00 -2.250000E+00  1.050271E-02
-3.400000E+00 -2.200000E+00  1.068436E-02
-3.400000E+00 -2.150000E+00  1.086026E-02
-3.400000E+00 -2.100000E+00  1.103053E-02
-3.400000E+00 -2.050000E+00  1.119526E-02
-3.400000E+00 -2.000000E+00  1.135457E-02
-3.400000E+00 -1.950000E+00  1.150857E-02
-3.400000E+00 -1.900000E+00  1.165739E-02
-3.400000E+00 -1.850000E+00  1.180114E-02
-3.400000E+00 -1.800000E+00  1.193994E-02
-3.400000E+00 -1.750000E+00  1.207391E-02
-3.400000E+00 -1.700000E+00  1.220318E-02
-3.400000E+00 -1.650000E+00  1.232786E-02
-3.400000E+00 -1.600000E+00  1.244807E-02
-3.400000E+00 -1.550000E+00  1.256390E-02
-3.400000E+00 -1.500000E+00  1.267547E-02
-3.400000E+00 -1.450000E+00  1.278285E-02
-3.400000E+00 -1.400000E+00  1.288612E-02
-3.400000E+00 -1.350000E+00  1.298536E-02
-3.400000E+00 -1.300000E+00  1.308060E-02
-3.400000E+00 -1.250000E+00  1.317188E-02
-3.400000E+00 -1.200000E+00  1.325922E-02
-3.400000E+00 -1.150000E+00  1.334260E-02
-3.400000E+00 -1.100000E+00  1.342198E-02
-3.400000E+00 -1.050000E+00  1.349730E-02
-3.400000E+00 -1.000000E+00  1.356847E-02
-3.400000E+00 -9.500000E-01  1.363532E-02
-3.400000E+00 -9.000000E-01  1.369769E-02
-3.400000E+00 -8.500000E-01  1.375532E-02
-3.400000E+00 -8.000000E-01  1.380789E-02
-3.400000E+00 -7.500000E-01  1.385499E-02
-3.400000E+00 -7.000000E-01  1.389613E-02
-3.400000E+00 -6.500000E-01  1.393065E-02
-3.400000E+00 -6.000000E-01  1.395776E-02
-3.400000E+00 -5.500000E-01  1.397644E-02
-3.400000E+00 -5.000000E-01  1.398546E-02
-3.400000E+00 -4.500000E-01  1.398326E-02
-3.400000E+00 -4.000000E-01  1.396795E-02
-3.400000E+00 -3.500000E-01  1.393717E-02
-3.400000E+00 -3.000000E-01  1.388807E-02
-3.400000E+00 -2.500000E-01  1.381723E-02
-3.400000E+00 -2.000000E-01  1.372055E-02
-3.400000E+00 -1.500000E-01  1.359323E-02
-3.400000E+00 -1.000000E-01  1.342978E-02
-3.400000E+00 -5.000000E-02  1.322402E-02
-3.400000E+00  0.000000E+00  1.296933E-02
-3.400000E+00  5.000000E-02  1.265893E-02
-3.400000E+00  1.000000E-01  1.228642E-02
-3.400000E+00  1.500000E-01  1.184660E-02
-3.400000E+00  2.000000E-01  1.133653E-02
-3.400000E+00  2.500000E-01  1.075694E-02
-3.400000E+00  3.000000E-01  1.011369E-02
-3.400000E+00  3.500000E-01  9.419340E-03
-3.400000E+00  4.000000E-01  8.694248E-03
-3.400000E+00  4.500000E-01  7.966893E-03
-3.400000E+00  5.000000E-01  7.272933E-03
-3.400000E+00  5.500000E-01  6.652663E-03
-3.400000E+00  6.000000E-01  6.146914E-03
-3.400000E+00  6.500000E-01  5.791848E-03
-3.400000E+00  7.000000E-01  5.613640E-03
-3.400000E+00  7.500000E-01  5.624248E-03
-3.400000E+00  8.000000E-01  5.819372E-03
-3.400000E+00  8.500000E-01  6.179167E-03
-3.400000E+00  9.000000E-01  6.671506E-03
-3.400000E+00  9.500000E-01  7.256924E-03
-3.400000E+00  1.000000E+00  7.894038E-03
-3.400000E+00  1.050000E+00  8.544290E-03
-3.400000E+00  1.100000E+00  9.175301E-03
-3.400000E+00  1.150000E+00  9.762574E-03
-3.400000E+00  1.200000E+00  1.028975E-02
-3.400000E+00  1.250000E+00  1.074781E-02
-3.400000E+00  1.300000E+00  1.113369E-02
-3.400000E+00  1.350000E+00  1.144873E-02
-3.400000E+00  1.400000E+00  1.169719E-02
-3.400000E+00  1.450000E+00  1.188503E-02
-3.400000E+00  1.500000E+00  1.201896E-02
-3.400000E+00  1.550000E+00  1.210577E-02
-3.400000E+00  1.600000E+00  1.215192E-02
-3.400000E+00  1.650000E+00  1.216327E-02
-3.400000E+00  1.700000E+00  1.214502E-02
-3.400000E+00  1.750000E+00  1.210160E-02
-3.400000E+00  1.800000E+00  1.203681E-02
-3.400000E+00  1.850000E+00  1.195379E-02
-3.400000E+00  1.900000E+00  1.185513E-02
-3.400000E+00  1.950000E+00  1.174297E-02
-3.400000E+00  2.000000E+00  1.161903E-02
-3.400000E+00  2.050000E+00  1.148471E-02
-3.400000E+00  2.100000E+00  1.134114E-02
-3.400000E+00  2.150000E+00  1.118922E-02
-3.400000E+00  2.200000E+00  1.102968E-02
-3.400000E+00  2.250000E+00  1.086309E-02
-3.400000E+00  2.300000E+00  1.068991E-02
-3.400000E+00  2.350000E+00  1.051051E-02
-3.400000E+00  2.400000E+00  1.032519E-02
-3.400000E+00  2.450000E+00  1.013418E-02
-3.400000E+00  2.500000E+00  9.937671E-03
-3.400000E+00  2.550000E+00  9.735814E-03
-3.400000E+00  2.600000E+00  9.528738E-03
-3.400000E+00  2.650000E+00  9.316552E-03
-3.400000E+00  2.700000E+00  9.099352E-03
-3.400000E+00  2.750000E+00  8.877227E-03
-3.400000E+00  2.800000E+00  8.650268E-03
-3.400000E+00  2.850000E+00  8.418571E-03
-3.400000E+00  2.900000E+00  8.182241E-03
-3.400000E+00  2.950000E+00  7.941401E-03
-3.400000E+00  3.000000E+00  7.696197E-03
-3.400000E+00  3.050000E+00  7.446801E-03
-3.400000E+00  3.100000E+00  7.193419E-03
-3.400000E+00  3.150000E+00  6.936297E-03
-3.400000E+00  3.200000E+00  6.675726E-03
-3.400000E+00  3.250000E+00  6.412044E-03
-3.400000E+00  3.300000E+00  6.145648E-03
-3.400000E+00  3.350000E+00  5.876992E-03
-3.400000E+00  3.400000E+00  5.606590E-03
-3.400000E+00  3.450000E+00  5.335025E-03
-3.400000E+00  3.500000E+00  5.062939E-03
-3.400000E+00  3.550000E+00  4.791044E-03
-3.400000E+00  3.600000E+00  4.520108E-03
-3.400000E+00  3.650000E+00  4.250958E-03
-3.400000E+00  3.700000E+00  3.984468E-03
-3.400000E+00  3.750000E+00  3.721555E-03
-3.400000E+00  3.800000E+00  3.463159E-03
-3.400000E+00  3.850000E+00  3.210239E-03
-3.400000E+00  3.900000E+00  2.963751E-03
-3.400000E+00  3.950000E+00  2.724630E-03
-3.400000E+00  4.000000E+00  2.493779E-03
-3.400000E+00  4.050000E+00  2.272044E-03
-3.400000E+00  4.100000E+00  2.060195E-03
-3.400000E+00  4.150000E+00  1.858917E-03
-3.400000E+00  4.200000E+00  1.668784E-03
-3.400000E+00  4.250000E+00  1.490254E-03
-3.400000E+00  4.300000E+00  1.323655E-03
-3.400000E+00  4.350000E+00  1.169179E-03
-3.400000E+00  4.400000E+00  1.026882E-03
-3.400000E+00  4.450000E+00  8.966794E-04
-3.400000E+00  4.500000E+00  7.783602E-04
-3.400000E+00  4.550000E+00  6.715887E-04
-3.400000E+00  4.600000E+00  5.759206E-04
-3.400000E+00  4.650000E+00  4.908170E-04
-3.400000E+00  4.700000E+00  4.156613E-04
-3.400000E+00  4.750000E+00  3.497778E-04
-3.400000E+00  4.800000E+00  2.924494E-04
-3.400000E+00  4.850000E+00  2.429363E-04
-3.400000E+00  4.900000E+00  2.004924E-04
-3.400000E+00  4.950000E+00  1.643808E-04
-3.400000E+00  5.000000E+00  1.338872E-04
-3.400000E+00  5.050000E+00  1.083307E-04
-3.400000E+00  5.100000E+00  8.707229E-05
-3.400000E+00  5.150000E+00  6.952138E-05
-3.400000E+00  5.200000E+00  5.513933E-05
-3.400000E+00  5.250000E+00  4.344150E-05
-3.400000E+00  5.300000E+00  3.399721E-05
-3.400000E+00  5.350000E+00  2.642837E-05
-3.400000E+00  5.400000E+00  2.040686E-05
-3.400000E+00  5.450000E+00  1.565110E-05
-3.400000E+00  5.500000E+00  1.192208E-05
-3.400000E+00  5.550000E+00  9.019011E-06
-3.400000E+00  5.600000E+00  6.774964E-06
-3.400000E+00  5.650000E+00  5.052503E-06
-3.400000E+00  5.700000E+00  3.739586E-06
-3.400000E+00  5.750000E+00  2.745728E-06
-3.400000E+00  5.800000E+00  1.998536E-06
-3.400000E+00  5.850000E+00  1.440614E-06
-3.400000E+00  5.900000E+00  1.026860E-06
-3.400000E+00  5.950000E+00  7.221541E-07
-3.400000E+00  6.000000E+00  4.993823E-07
-3.400000E+00  6.050000E+00  3.378031E-07
-3.400000E+00  6.100000E+00  2.216965E-07
-3.400000E+00  6.150000E+00  1.392707E-07
-3.400000E+00  6.200000E+00  8.179083E-08
-3.400000E+00  6.250000E+00  4.289845E-08
-3.400000E+00  6.300000E+00  1.809614E-08
-3.400000E+00  6.350000E+00  4.378606E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  5.423343E-10
-3.350000E+00 -6.300000E+00  2.260619E-09
-3.350000E+00 -6.250000E+00  5.433862E-09
-3.350000E+00 -6.200000E+00  1.055781E-08
-3.350000E+00 -6.150000E+00  1.840560E-08
-3.350000E+00 -6.100000E+00  3.012395E-08
-3.350000E+00 -6.050000E+00  4.737291E-08
-3.350000E+00 -6.000000E+00  7.252065E-08
-3.350000E+00 -5.950000E+00  1.089095E-07
-3.350000E+00 -5.900000E+00  1.612131E-07
-3.350000E+00 -5.850000E+00  2.359114E-07
-3.350000E+00 -5.800000E+00  3.419120E-07
-3.350000E+00 -5.750000E+00  4.913585E-07
-3.350000E+00 -5.700000E+00  7.006645E-07
-3.350000E+00 -5.650000E+00  9.918259E-07
-3.350000E+00 -5.600000E+00  1.394063E-06
-3.350000E+00 -5.550000E+00  1.945847E-06
-3.350000E+00 -5.500000E+00  2.697377E-06
-3.350000E+00 -5.450000E+00  3.713549E-06
-3.350000E+00 -5.400000E+00  5.077470E-06
-3.350000E+00 -5.350000E+00  6.894552E-06
-3.350000E+00 -5.300000E+00  9.297180E-06
-3.350000E+00 -5.250000E+00  1.244994E-05
-3.350000E+00 -5.200000E+00  1.655533E-05
-3.350000E+00 -5.150000E+00  2.185985E-05
-3.350000E+00 -5.100000E+00  2.866026E-05
-3.350000E+00 -5.050000E+00  3.730975E-05
-3.350000E+00 -5.000000E+00  4.822376E-05
-3.350000E+00 -4.950000E+00  6.188495E-05
-3.350000E+00 -4.900000E+00  7.884693E-05
-3.350000E+00 -4.850000E+00  9.973622E-05
-3.350000E+00 -4.800000E+00  1.252519E-04
-3.350000E+00 -4.750000E+00  1.561624E-04
-3.350000E+00 -4.700000E+00  1.932991E-04
-3.350000E+00 -4.650000E+00  2.375464E-04
-3.350000E+00 -4.600000E+00  2.898276E-04
-3.350000E+00 -4.550000E+00  3.510877E-04
-3.350000E+00 -4.500000E+00  4.222717E-04
-3.350000E+00 -4.450000E+00  5.043009E-04
-3.350000E+00 -4.400000E+00  5.980468E-04
-3.350000E+00 -4.350000E+00  7.043031E-04
-3.350000E+00 -4.300000E+00  8.237591E-04
-3.350000E+00 -4.250000E+00  9.569736E-04
-3.350000E+00 -4.200000E+00  1.104352E-03
-3.350000E+00 -4.150000E+00  1.266128E-03
-3.350000E+00 -4.100000E+00  1.442348E-03
-3.350000E+00 -4.050000E+00  1.632868E-03
-3.350000E+00 -4.000000E+00  1.837348E-03
-3.350000E+00 -3.950000E+00  2.055261E-03
-3.350000E+00 -3.900000E+00  2.285903E-03
-3.350000E+00 -3.850000E+00  2.528411E-03
-3.350000E+00 -3.800000E+00  2.781789E-03
-3.350000E+00 -3.750000E+00  3.044925E-03
-3.350000E+00 -3.700000E+00  3.316629E-03
-3.350000E+00 -3.650000E+00  3.595654E-03
-3.350000E+00 -3.600000E+00  3.880726E-03
-3.350000E+00 -3.550000E+00  4.170573E-03
-3.350000E+00 -3.500000E+00  4.463946E-03
-3.350000E+00 -3.450000E+00  4.759640E-03
-3.350000E+00 -3.400000E+00  5.056512E-03
-3.350000E+00 -3.350000E+00  5.353495E-03
-3.350000E+00 -3.300000E+00  5.649606E-03
-3.350000E+00 -3.250000E+00  5.943951E-03
-3.350000E+00 -3.200000E+00  6.235732E-03
-3.350000E+00 -3.150000E+00  6.524245E-03
-3.350000E+00 -3.100000E+00  6.808875E-03
-3.350000E+00 -3.050000E+00  7.089097E-03
-3.350000E+00 -3.000000E+00  7.364466E-03
-3.350000E+00 -2.950000E+00  7.634614E-03
-3.350000E+00 -2.900000E+00  7.899241E-03
-3.350000E+00 -2.850000E+00  8.158110E-03
-3.350000E+00 -2.800000E+00  8.411035E-03
-3.350000E+00 -2.750000E+00  8.657883E-03
-3.350000E+00 -2.700000E+00  8.898557E-03
-3.350000E+00 -2.650000E+00  9.132999E-03
-3.350000E+00 -2.600000E+00  9.361180E-03
-3.350000E+00 -2.550000E+00  9.583095E-03
-3.350000E+00 -2.500000E+00  9.798763E-03
-3.350000E+00 -2.450000E+00  1.000822E-02
-3.350000E+00 -2.400000E+00  1.021151E-02
-3.350000E+00 -2.350000E+00  1.040871E-02
-3.350000E+00 -2.300000E+00  1.059988E-02
-3.350000E+00 -2.250000E+00  1.078512E-02
-3.350000E+00 -2.200000E+00  1.096451E-02
-3.350000E+00 -2.150000E+00  1.113815E-02
-3.350000E+00 -2.100000E+00  1.130615E-02
-3.350000E+00 -2.050000E+00  1.146862E-02
-3.350000E+00 -2.000000E+00  1.162568E-02
-3.350000E+00 -1.950000E+00  1.177744E-02
-3.350000E+00 -1.900000E+00  1.192404E-02
-3.350000E+00 -1.850000E+00  1.206559E-02
-3.350000E+00 -1.800000E+00  1.220222E-02
-3.350000E+00 -1.750000E+00  1.233406E-02
-3.350000E+00 -1.700000E+00  1.246123E-02
-3.350000E+00 -1.650000E+00  1.258387E-02
-3.350000E+00 -1.600000E+00  1.270207E-02
-3.350000E+00 -1.550000E+00  1.281595E-02
-3.350000E+00 -1.500000E+00  1.292562E-02
-3.350000E+00 -1.450000E+00  1.303116E-02
-3.350000E+00 -1.400000E+00  1.313266E-02
-3.350000E+00 -1.350000E+00  1.323016E-02
-3.350000E+00 -1.300000E+00  1.332373E-02
-3.350000E+00 -1.250000E+00  1.341339E-02
-3.350000E+00 -1.200000E+00  1.349914E-02
-3.350000E+00 -1.150000E+00  1.358096E-02
-3.350000E+00 -1.100000E+00  1.365881E-02
-3.350000E+00 -1.050000E+00  1.373261E-02
-3.350000E+00 -1.000000E+00  1.380225E-02
-3.350000E+00 -9.500000E-01  1.386756E-02
-3.350000E+00 -9.000000E-01  1.392833E-02
-3.350000E+00 -8.500000E-01  1.398429E-02
-3.350000E+00 -8.000000E-01  1.403509E-02
-3.350000E+00 -7.500000E-01  1.408028E-02
-3.350000E+00 -7.000000E-01  1.411931E-02
-3.350000E+00 -6.500000E-01  1.415147E-02
-3.350000E+00 -6.000000E-01  1.417588E-02
-3.350000E+00 -5.500000E-01  1.419143E-02
-3.350000E+00 -5.000000E-01  1.419674E-02
-3.350000E+00 -4.500000E-01  1.419010E-02
-3.350000E+00 -4.000000E-01  1.416937E-02
-3.350000E+00 -3.500000E-01  1.413193E-02
-3.350000E+00 -3.000000E-01  1.407456E-02
-3.350000E+00 -2.500000E-01  1.399334E-02
-3.350000E+00 -2.000000E-01  1.388357E-02
-3.350000E+00 -1.500000E-01  1.373971E-02
-3.350000E+00 -1.000000E-01  1.355529E-02
-3.350000E+00 -5.000000E-02  1.332301E-02
-3.350000E+00  0.000000E+00  1.303487E-02
-3.350000E+00  5.000000E-02  1.268253E-02
-3.350000E+00  1.000000E-01  1.225792E-02
-3.350000E+00  1.500000E-01  1.175412E-02
-3.350000E+00  2.000000E-01  1.116668E-02
-3.350000E+00  2.500000E-01  1.049529E-02
-3.350000E+00  3.000000E-01  9.745708E-03
-3.350000E+00  3.500000E-01  8.931736E-03
-3.350000E+00  4.000000E-01  8.076806E-03
-3.350000E+00  4.500000E-01  7.214631E-03
-3.350000E+00  5.000000E-01  6.388257E-03
-3.350000E+00  5.500000E-01  5.647086E-03
-3.350000E+00  6.000000E-01  5.041779E-03
-3.350000E+00  6.500000E-01  4.617636E-03
-3.350000E+00  7.000000E-01  4.407699E-03
-3.350000E+00  7.500000E-01  4.427203E-03
-3.350000E+00  8.000000E-01  4.670873E-03
-3.350000E+00  8.500000E-01  5.113835E-03
-3.350000E+00  9.000000E-01  5.715893E-03
-3.350000E+00  9.500000E-01  6.427963E-03
-3.350000E+00  1.000000E+00  7.199034E-03
-3.350000E+00  1.050000E+00  7.982162E-03
-3.350000E+00  1.100000E+00  8.738550E-03
-3.350000E+00  1.150000E+00  9.439485E-03
-3.350000E+00  1.200000E+00  1.006641E-02
-3.350000E+00  1.250000E+00  1.060973E-02
-3.350000E+00  1.300000E+00  1.106695E-02
-3.350000E+00  1.350000E+00  1.144069E-02
-3.350000E+00  1.400000E+00  1.173682E-02
-3.350000E+00  1.450000E+00  1.196302E-02
-3.350000E+00  1.500000E+00  1.212761E-02
-3.350000E+00  1.550000E+00  1.223886E-02
-3.350000E+00  1.600000E+00  1.230447E-02
-3.350000E+00  1.650000E+00  1.233139E-02
-3.350000E+00  1.700000E+00  1.232563E-02
-3.350000E+00  1.750000E+00  1.229236E-02
-3.350000E+00  1.800000E+00  1.223589E-02
-3.350000E+00  1.850000E+00  1.215980E-02
-3.350000E+00  1.900000E+00  1.206702E-02
-3.350000E+00  1.950000E+00  1.195994E-02
-3.350000E+00  2.000000E+00  1.184050E-02
-3.350000E+00  2.050000E+00  1.171023E-02
-3.350000E+00  2.100000E+00  1.157039E-02
-3.350000E+00  2.150000E+00  1.142198E-02
-3.350000E+00  2.200000E+00  1.126578E-02
-3.350000E+00  2.250000E+00  1.110243E-02
-3.350000E+00  2.300000E+00  1.093244E-02
-3.350000E+00  2.350000E+00  1.075619E-02
-3.350000E+00  2.400000E+00  1.057402E-02
-3.350000E+00  2.450000E+00  1.038617E-02
-3.350000E+00  2.500000E+00  1.019284E-02
-3.350000E+00  2.550000E+00  9.994187E-03
-3.350000E+00  2.600000E+00  9.790343E-03
-3.350000E+00  2.650000E+00  9.581409E-03
-3.350000E+00  2.700000E+00  9.367471E-03
-3.350000E+00  2.750000E+00  9.148605E-03
-3.350000E+00  2.800000E+00  8.924881E-03
-3.350000E+00  2.850000E+00  8.696369E-03
-3.350000E+00  2.900000E+00  8.463145E-03
-3.350000E+00  2.950000E+00  8.225297E-03
-3.350000E+00  3.000000E+00  7.982929E-03
-3.350000E+00  3.050000E+00  7.736168E-03
-3.350000E+00  3.100000E+00  7.485168E-03
-3.350000E+00  3.150000E+00  7.230121E-03
-3.350000E+00  3.200000E+00  6.971258E-03
-3.350000E+00  3.250000E+00  6.708854E-03
-3.350000E+00  3.300000E+00  6.443241E-03
-3.350000E+00  3.350000E+00  6.174805E-03
-3.350000E+00  3.400000E+00  5.903996E-03
-3.350000E+00  3.450000E+00  5.631329E-03
-3.350000E+00  3.500000E+00  5.357388E-03
-3.350000E+00  3.550000E+00  5.082825E-03
-3.350000E+00  3.600000E+00  4.808361E-03
-3.350000E+00  3.650000E+00  4.534782E-03
-3.350000E+00  3.700000E+00  4.262937E-03
-3.350000E+00  3.750000E+00  3.993724E-03
-3.350000E+00  3.800000E+00  3.728087E-03
-3.350000E+00  3.850000E+00  3.467001E-03
-3.350000E+00  3.900000E+00  3.211456E-03
-3.350000E+00  3.950000E+00  2.962442E-03
-3.350000E+00  4.000000E+00  2.720932E-03
-3.350000E+00  4.050000E+00  2.487859E-03
-3.350000E+00  4.100000E+00  2.264100E-03
-3.350000E+00  4.150000E+00  2.050454E-03
-3.350000E+00  4.200000E+00  1.847626E-03
-3.350000E+00  4.250000E+00  1.656207E-03
-3.350000E+00  4.300000E+00  1.476665E-03
-3.350000E+00  4.350000E+00  1.309330E-03
-3.350000E+00  4.400000E+00  1.154391E-03
-3.350000E+00  4.450000E+00  1.011891E-03
-3.350000E+00  4.500000E+00  8.817302E-04
-3.350000E+00  4.550000E+00  7.636743E-04
-3.350000E+00  4.600000E+00  6.573613E-04
-3.350000E+00  4.650000E+00  5.623168E-04
-3.350000E+00  4.700000E+00  4.779703E-04
-3.350000E+00  4.750000E+00  4.036733E-04
-3.350000E+00  4.800000E+00  3.387186E-04
-3.350000E+00  4.850000E+00  2.823595E-04
-3.350000E+00  4.900000E+00  2.338292E-04
-3.350000E+00  4.950000E+00  1.923579E-04
-3.350000E+00  5.000000E+00  1.571888E-04
-3.350000E+00  5.050000E+00  1.275914E-04
-3.350000E+00  5.100000E+00  1.028729E-04
-3.350000E+00  5.150000E+00  8.238574E-05
-3.350000E+00  5.200000E+00  6.553439E-05
-3.350000E+00  5.250000E+00  5.177824E-05
-3.350000E+00  5.300000E+00  4.063315E-05
-3.350000E+00  5.350000E+00  3.167099E-05
-3.350000E+00  5.400000E+00  2.451772E-05
-3.350000E+00  5.450000E+00  1.885035E-05
-3.350000E+00  5.500000E+00  1.439310E-05
-3.350000E+00  5.550000E+00  1.091302E-05
-3.350000E+00  5.600000E+00  8.215451E-06
-3.350000E+00  5.650000E+00  6.139347E-06
-3.350000E+00  5.700000E+00  4.552827E-06
-3.350000E+00  5.750000E+00  3.348929E-06
-3.350000E+00  5.800000E+00  2.441729E-06
-3.350000E+00  5.850000E+00  1.762843E-06
-3.350000E+00  5.900000E+00  1.258344E-06
-3.350000E+00  5.950000E+00  8.860908E-07
-3.350000E+00  6.000000E+00  6.134495E-07
-3.350000E+00  6.050000E+00  4.153770E-07
-3.350000E+00  6.100000E+00  2.728389E-07
-3.350000E+00  6.150000E+00  1.715190E-07
-3.350000E+00  6.200000E+00  1.007861E-07
-3.350000E+00  6.250000E+00  5.288377E-08
-3.350000E+00  6.300000E+00  2.231495E-08
-3.350000E+00  6.350000E+00  5.400353E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  6.657582E-10
-3.300000E+00 -6.300000E+00  2.774569E-09
-3.300000E+00 -6.250000E+00  6.667118E-09
-3.300000E+00 -6.200000E+00  1.294802E-08
-3.300000E+00 -6.150000E+00  2.255872E-08
-3.300000E+00 -6.100000E+00  3.689304E-08
-3.300000E+00 -6.050000E+00  5.796460E-08
-3.300000E+00 -6.000000E+00  8.863974E-08
-3.300000E+00 -5.950000E+00  1.329545E-07
-3.300000E+00 -5.900000E+00  1.965391E-07
-3.300000E+00 -5.850000E+00  2.871797E-07
-3.300000E+00 -5.800000E+00  4.155524E-07
-3.300000E+00 -5.750000E+00  5.961712E-07
-3.300000E+00 -5.700000E+00  8.485990E-07
-3.300000E+00 -5.650000E+00  1.198974E-06
-3.300000E+00 -5.600000E+00  1.681913E-06
-3.300000E+00 -5.550000E+00  2.342847E-06
-3.300000E+00 -5.500000E+00  3.240854E-06
-3.300000E+00 -5.450000E+00  4.452039E-06
-3.300000E+00 -5.400000E+00  6.073505E-06
-3.300000E+00 -5.350000E+00  8.227931E-06
-3.300000E+00 -5.300000E+00  1.106876E-05
-3.300000E+00 -5.250000E+00  1.478591E-05
-3.300000E+00 -5.200000E+00  1.961200E-05
-3.300000E+00 -5.150000E+00  2.582879E-05
-3.300000E+00 -5.100000E+00  3.377371E-05
-3.300000E+00 -5.050000E+00  4.384619E-05
-3.300000E+00 -5.000000E+00  5.651322E-05
-3.300000E+00 -4.950000E+00  7.231391E-05
-3.300000E+00 -4.900000E+00  9.186243E-05
-3.300000E+00 -4.850000E+00  1.158486E-04
-3.300000E+00 -4.800000E+00  1.450362E-04
-3.300000E+00 -4.750000E+00  1.802571E-04
-3.300000E+00 -4.700000E+00  2.224029E-04
-3.300000E+00 -4.650000E+00  2.724117E-04
-3.300000E+00 -4.600000E+00  3.312514E-04
-3.300000E+00 -4.550000E+00  3.998988E-04
-3.300000E+00 -4.500000E+00  4.793152E-04
-3.300000E+00 -4.450000E+00  5.704202E-04
-3.300000E+00 -4.400000E+00  6.740630E-04
-3.300000E+00 -4.350000E+00  7.909936E-04
-3.300000E+00 -4.300000E+00  9.218349E-04
-3.300000E+00 -4.250000E+00  1.067058E-03
-3.300000E+00 -4.200000E+00  1.226962E-03
-3.300000E+00 -4.150000E+00  1.401653E-03
-3.300000E+00 -4.100000E+00  1.591043E-03
-3.300000E+00 -4.050000E+00  1.794838E-03
-3.300000E+00 -4.000000E+00  2.012548E-03
-3.300000E+00 -3.950000E+00  2.243494E-03
-3.300000E+00 -3.900000E+00  2.486828E-03
-3.300000E+00 -3.850000E+00  2.741552E-03
-3.300000E+00 -3.800000E+00  3.006549E-03
-3.300000E+00 -3.750000E+00  3.280605E-03
-3.300000E+00 -3.700000E+00  3.562444E-03
-3.300000E+00 -3.650000E+00  3.850758E-03
-3.300000E+00 -3.600000E+00  4.144231E-03
-3.300000E+00 -3.550000E+00  4.441569E-03
-3.300000E+00 -3.500000E+00  4.741518E-03
-3.300000E+00 -3.450000E+00  5.042888E-03
-3.300000E+00 -3.400000E+00  5.344565E-03
-3.300000E+00 -3.350000E+00  5.645522E-03
-3.300000E+00 -3.300000E+00  5.944824E-03
-3.300000E+00 -3.250000E+00  6.241636E-03
-3.300000E+00 -3.200000E+00  6.535220E-03
-3.300000E+00 -3.150000E+00  6.824934E-03
-3.300000E+00 -3.100000E+00  7.110228E-03
-3.300000E+00 -3.050000E+00  7.390637E-03
-3.300000E+00 -3.000000E+00  7.665777E-03
-3.300000E+00 -2.950000E+00  7.935335E-03
-3.300000E+00 -2.900000E+00  8.199063E-03
-3.300000E+00 -2.850000E+00  8.456770E-03
-3.300000E+00 -2.800000E+00  8.708314E-03
-3.300000E+00 -2.750000E+00  8.953596E-03
-3.300000E+00 -2.700000E+00  9.192555E-03
-3.300000E+00 -2.650000E+00  9.425159E-03
-3.300000E+00 -2.600000E+00  9.651402E-03
-3.300000E+00 -2.550000E+00  9.871301E-03
-3.300000E+00 -2.500000E+00  1.008489E-02
-3.300000E+00 -2.450000E+00  1.029222E-02
-3.300000E+00 -2.400000E+00  1.049334E-02
-3.300000E+00 -2.350000E+00  1.068835E-02
-3.300000E+00 -2.300000E+00  1.087730E-02
-3.300000E+00 -2.250000E+00  1.106031E-02
-3.300000E+00 -2.200000E+00  1.123746E-02
-3.300000E+00 -2.150000E+00  1.140886E-02
-3.300000E+00 -2.100000E+00  1.157461E-02
-3.300000E+00 -2.050000E+00  1.173485E-02
-3.300000E+00 -2.000000E+00  1.188968E-02
-3.300000E+00 -1.950000E+00  1.203923E-02
-3.300000E+00 -1.900000E+00  1.218363E-02
-3.300000E+00 -1.850000E+00  1.232302E-02
-3.300000E+00 -1.800000E+00  1.245753E-02
-3.300000E+00 -1.750000E+00  1.258728E-02
-3.300000E+00 -1.700000E+00  1.271242E-02
-3.300000E+00 -1.650000E+00  1.283306E-02
-3.300000E+00 -1.600000E+00  1.294933E-02
-3.300000E+00 -1.550000E+00  1.306135E-02
-3.300000E+00 -1.500000E+00  1.316921E-02
-3.300000E+00 -1.450000E+00  1.327301E-02
-3.300000E+00 -1.400000E+00  1.337283E-02
-3.300000E+00 -1.350000E+00  1.346873E-02
-3.300000E+00 -1.300000E+00  1.356075E-02
-3.300000E+00 -1.250000E+00  1.364892E-02
-3.300000E+00 -1.200000E+00  1.373323E-02
-3.300000E+00 -1.150000E+00  1.381365E-02
-3.300000E+00 -1.100000E+00  1.389013E-02
-3.300000E+00 -1.050000E+00  1.396258E-02
-3.300000E+00 -1.000000E+00  1.403087E-02
-3.300000E+00 -9.500000E-01  1.409481E-02
-3.300000E+00 -9.000000E-01  1.415418E-02
-3.300000E+00 -8.500000E-01  1.420868E-02
-3.300000E+00 -8.000000E-01  1.425792E-02
-3.300000E+00 -7.500000E-01  1.430142E-02
-3.300000E+00 -7.000000E-01  1.433858E-02
-3.300000E+00 -6.500000E-01  1.436864E-02
-3.300000E+00 -6.000000E-01  1.439063E-02
-3.300000E+00 -5.500000E-01  1.440337E-02
-3.300000E+00 -5.000000E-01  1.440533E-02
-3.300000E+00 -4.500000E-01  1.439466E-02
-3.300000E+00 -4.000000E-01  1.436901E-02
-3.300000E+00 -3.500000E-01  1.432547E-02
-3.300000E+00 -3.000000E-01  1.426049E-02
-3.300000E+00 -2.500000E-01  1.416968E-02
-3.300000E+00 -2.000000E-01  1.404778E-02
-3.300000E+00 -1.500000E-01  1.388846E-02
-3.300000E+00 -1.000000E-01  1.368436E-02
-3.300000E+00 -5.000000E-02  1.342702E-02
-3.300000E+00  0.000000E+00  1.310706E-02
-3.300000E+00  5.000000E-02  1.271455E-02
-3.300000E+00  1.000000E-01  1.223963E-02
-3.300000E+00  1.500000E-01  1.167355E-02
-3.300000E+00  2.000000E-01  1.101018E-02
-3.300000E+00  2.500000E-01  1.024794E-02
-3.300000E+00  3.000000E-01  9.392225E-03
-3.300000E+00  3.500000E-01  8.457826E-03
-3.300000E+00  4.000000E-01  7.471099E-03
-3.300000E+00  4.500000E-01  6.470978E-03
-3.300000E+00  5.000000E-01  5.508116E-03
-3.300000E+00  5.500000E-01  4.641476E-03
-3.300000E+00  6.000000E-01  3.932204E-03
-3.300000E+00  6.500000E-01  3.435467E-03
-3.300000E+00  7.000000E-01  3.191788E-03
-3.300000E+00  7.500000E-01  3.220016E-03
-3.300000E+00  8.000000E-01  3.513852E-03
-3.300000E+00  8.500000E-01  4.042998E-03
-3.300000E+00  9.000000E-01  4.758554E-03
-3.300000E+00  9.500000E-01  5.601126E-03
-3.300000E+00  1.000000E+00  6.509501E-03
-3.300000E+00  1.050000E+00  7.427973E-03
-3.300000E+00  1.100000E+00  8.311184E-03
-3.300000E+00  1.150000E+00  9.126245E-03
-3.300000E+00  1.200000E+00  9.852571E-03
-3.300000E+00  1.250000E+00  1.048021E-02
-3.300000E+00  1.300000E+00  1.100747E-02
-3.300000E+00  1.350000E+00  1.143841E-02
-3.300000E+00  1.400000E+00  1.178070E-02
-3.300000E+00  1.450000E+00  1.204379E-02
-3.300000E+00  1.500000E+00  1.223770E-02
-3.300000E+00  1.550000E+00  1.237220E-02
-3.300000E+00  1.600000E+00  1.245626E-02
-3.300000E+00  1.650000E+00  1.249785E-02
-3.300000E+00  1.700000E+00  1.250387E-02
-3.300000E+00  1.750000E+00  1.248012E-02
-3.300000E+00  1.800000E+00  1.243146E-02
-3.300000E+00  1.850000E+00  1.236187E-02
-3.300000E+00  1.900000E+00  1.227461E-02
-3.300000E+00  1.950000E+00  1.217232E-02
-3.300000E+00  2.000000E+00  1.205710E-02
-3.300000E+00  2.050000E+00  1.193066E-02
-3.300000E+00  2.100000E+00  1.179436E-02
-3.300000E+00  2.150000E+00  1.164927E-02
-3.300000E+00  2.200000E+00  1.149625E-02
-3.300000E+00  2.250000E+00  1.133600E-02
-3.300000E+00  2.300000E+00  1.116905E-02
-3.300000E+00  2.350000E+00  1.099583E-02
-3.300000E+00  2.400000E+00  1.081669E-02
-3.300000E+00  2.450000E+00  1.063189E-02
-3.300000E+00  2.500000E+00  1.044165E-02
-3.300000E+00  2.550000E+00  1.024612E-02
-3.300000E+00  2.600000E+00  1.004544E-02
-3.300000E+00  2.650000E+00  9.839716E-03
-3.300000E+00  2.700000E+00  9.629016E-03
-3.300000E+00  2.750000E+00  9.413409E-03
-3.300000E+00  2.800000E+00  9.192948E-03
-3.300000E+00  2.850000E+00  8.967682E-03
-3.300000E+00  2.900000E+00  8.737662E-03
-3.300000E+00  2.950000E+00  8.502944E-03
-3.300000E+00  3.000000E+00  8.263595E-03
-3.300000E+00  3.050000E+00  8.019701E-03
-3.300000E+00  3.100000E+00  7.771370E-03
-3.300000E+00  3.150000E+00  7.518741E-03
-3.300000E+00  3.200000E+00  7.261988E-03
-3.300000E+00  3.250000E+00  7.001328E-03
-3.300000E+00  3.300000E+00  6.737025E-03
-3.300000E+00  3.350000E+00  6.469402E-03
-3.300000E+00  3.400000E+00  6.198840E-03
-3.300000E+00  3.450000E+00  5.925787E-03
-3.300000E+00  3.500000E+00  5.650759E-03
-3.300000E+00  3.550000E+00  5.374347E-03
-3.300000E+00  3.600000E+00  5.097215E-03
-3.300000E+00  3.650000E+00  4.820100E-03
-3.300000E+00  3.700000E+00  4.543808E-03
-3.300000E+00  3.750000E+00  4.269211E-03
-3.300000E+00  3.800000E+00  3.997240E-03
-3.300000E+00  3.850000E+00  3.728868E-03
-3.300000E+00  3.900000E+00  3.465107E-03
-3.300000E+00  3.950000E+00  3.206982E-03
-3.300000E+00  4.000000E+00  2.955521E-03
-3.300000E+00  4.050000E+00  2.711732E-03
-3.300000E+00  4.100000E+00  2.476582E-03
-3.300000E+00  4.150000E+00  2.250979E-03
-3.300000E+00  4.200000E+00  2.035747E-03
-3.300000E+00  4.250000E+00  1.831610E-03
-3.300000E+00  4.300000E+00  1.639174E-03
-3.300000E+00  4.350000E+00  1.458909E-03
-3.300000E+00  4.400000E+00  1.291145E-03
-3.300000E+00  4.450000E+00  1.136061E-03
-3.300000E+00  4.500000E+00  9.936833E-04
-3.300000E+00  4.550000E+00  8.638908E-04
-3.300000E+00  4.600000E+00  7.464196E-04
-3.300000E+00  4.650000E+00  6.408764E-04
-3.300000E+00  4.700000E+00  5.467526E-04
-3.300000E+00  4.750000E+00  4.634422E-04
-3.300000E+00  4.800000E+00  3.902617E-04
-3.300000E+00  4.850000E+00  3.264704E-04
-3.300000E+00  4.900000E+00  2.712908E-04
-3.300000E+00  4.950000E+00  2.239287E-04
-3.300000E+00  5.000000E+00  1.835908E-04
-3.300000E+00  5.050000E+00  1.495016E-04
-3.300000E+00  5.100000E+00  1.209158E-04
-3.300000E+00  5.150000E+00  9.713034E-05
-3.300000E+00  5.200000E+00  7.749152E-05
-3.300000E+00  5.250000E+00  6.140091E-05
-3.300000E+00  5.300000E+00  4.831817E-05
-3.300000E+00  5.350000E+00  3.776185E-05
-3.300000E+00  5.400000E+00  2.930838E-05
-3.300000E+00  5.450000E+00  2.258962E-05
-3.300000E+00  5.500000E+00  1.728933E-05
-3.300000E+00  5.550000E+00  1.313890E-05
-3.300000E+00  5.600000E+00  9.912645E-06
-3.300000E+00  5.650000E+00  7.422961E-06
-3.300000E+00  5.700000E+00  5.515485E-06
-3.300000E+00  5.750000E+00  4.064478E-06
-3.300000E+00  5.800000E+00  2.968511E-06
-3.300000E+00  5.850000E+00  2.146549E-06
-3.300000E+00  5.900000E+00  1.534453E-06
-3.300000E+00  5.950000E+00  1.081928E-06
-3.300000E+00  6.000000E+00  7.498978E-07
-3.300000E+00  6.050000E+00  5.082818E-07
-3.300000E+00  6.100000E+00  3.341510E-07
-3.300000E+00  6.150000E+00  2.102129E-07
-3.300000E+00  6.200000E+00  1.235937E-07
-3.300000E+00  6.250000E+00  6.487947E-08
-3.300000E+00  6.300000E+00  2.738504E-08
-3.300000E+00  6.350000E+00  6.628545E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  8.140261E-10
-3.250000E+00 -6.300000E+00  3.391834E-09
-3.250000E+00 -6.250000E+00  8.147721E-09
-3.250000E+00 -6.200000E+00  1.581606E-08
-3.250000E+00 -6.150000E+00  2.753856E-08
-3.250000E+00 -6.100000E+00  4.500241E-08
-3.250000E+00 -6.050000E+00  7.064006E-08
-3.250000E+00 -6.000000E+00  1.079064E-07
-3.250000E+00 -5.950000E+00  1.616548E-07
-3.250000E+00 -5.900000E+00  2.386395E-07
-3.250000E+00 -5.850000E+00  3.481770E-07
-3.250000E+00 -5.800000E+00  5.030080E-07
-3.250000E+00 -5.750000E+00  7.204057E-07
-3.250000E+00 -5.700000E+00  1.023585E-06
-3.250000E+00 -5.650000E+00  1.443473E-06
-3.250000E+00 -5.600000E+00  2.020896E-06
-3.250000E+00 -5.550000E+00  2.809263E-06
-3.250000E+00 -5.500000E+00  3.877788E-06
-3.250000E+00 -5.450000E+00  5.315311E-06
-3.250000E+00 -5.400000E+00  7.234757E-06
-3.250000E+00 -5.350000E+00  9.778222E-06
-3.250000E+00 -5.300000E+00  1.312269E-05
-3.250000E+00 -5.250000E+00  1.748624E-05
-3.250000E+00 -5.200000E+00  2.313472E-05
-3.250000E+00 -5.150000E+00  3.038851E-05
-3.250000E+00 -5.100000E+00  3.962929E-05
-3.250000E+00 -5.050000E+00  5.130622E-05
-3.250000E+00 -5.000000E+00  6.594125E-05
-3.250000E+00 -4.950000E+00  8.413302E-05
-3.250000E+00 -4.900000E+00  1.065586E-04
-3.250000E+00 -4.850000E+00  1.339727E-04
-3.250000E+00 -4.800000E+00  1.672037E-04
-3.250000E+00 -4.750000E+00  2.071460E-04
-3.250000E+00 -4.700000E+00  2.547480E-04
-3.250000E+00 -4.650000E+00  3.109966E-04
-3.250000E+00 -4.600000E+00  3.768964E-04
-3.250000E+00 -4.550000E+00  4.534465E-04
-3.250000E+00 -4.500000E+00  5.416129E-04
-3.250000E+00 -4.450000E+00  6.422996E-04
-3.250000E+00 -4.400000E+00  7.563185E-04
-3.250000E+00 -4.350000E+00  8.843596E-04
-3.250000E+00 -4.300000E+00  1.026964E-03
-3.250000E+00 -4.250000E+00  1.184500E-03
-3.250000E+00 -4.200000E+00  1.357143E-03
-3.250000E+00 -4.150000E+00  1.544865E-03
-3.250000E+00 -4.100000E+00  1.747430E-03
-3.250000E+00 -4.050000E+00  1.964391E-03
-3.250000E+00 -4.000000E+00  2.195104E-03
-3.250000E+00 -3.950000E+00  2.438741E-03
-3.250000E+00 -3.900000E+00  2.694316E-03
-3.250000E+00 -3.850000E+00  2.960705E-03
-3.250000E+00 -3.800000E+00  3.236681E-03
-3.250000E+00 -3.750000E+00  3.520942E-03
-3.250000E+00 -3.700000E+00  3.812144E-03
-3.250000E+00 -3.650000E+00  4.108932E-03
-3.250000E+00 -3.600000E+00  4.409965E-03
-3.250000E+00 -3.550000E+00  4.713941E-03
-3.250000E+00 -3.500000E+00  5.019621E-03
-3.250000E+00 -3.450000E+00  5.325840E-03
-3.250000E+00 -3.400000E+00  5.631525E-03
-3.250000E+00 -3.350000E+00  5.935697E-03
-3.250000E+00 -3.300000E+00  6.237481E-03
-3.250000E+00 -3.250000E+00  6.536102E-03
-3.250000E+00 -3.200000E+00  6.830888E-03
-3.250000E+00 -3.150000E+00  7.121260E-03
-3.250000E+00 -3.100000E+00  7.406732E-03
-3.250000E+00 -3.050000E+00  7.686902E-03
-3.250000E+00 -3.000000E+00  7.961440E-03
-3.250000E+00 -2.950000E+00  8.230089E-03
-3.250000E+00 -2.900000E+00  8.492646E-03
-3.250000E+00 -2.850000E+00  8.748965E-03
-3.250000E+00 -2.800000E+00  8.998942E-03
-3.250000E+00 -2.750000E+00  9.242510E-03
-3.250000E+00 -2.700000E+00  9.479635E-03
-3.250000E+00 -2.650000E+00  9.710310E-03
-3.250000E+00 -2.600000E+00  9.934548E-03
-3.250000E+00 -2.550000E+00  1.015238E-02
-3.250000E+00 -2.500000E+00  1.036386E-02
-3.250000E+00 -2.450000E+00  1.056904E-02
-3.250000E+00 -2.400000E+00  1.076800E-02
-3.250000E+00 -2.350000E+00  1.096080E-02
-3.250000E+00 -2.300000E+00  1.114755E-02
-3.250000E+00 -2.250000E+00  1.132833E-02
-3.250000E+00 -2.200000E+00  1.150326E-02
-3.250000E+00 -2.150000E+00  1.167242E-02
-3.250000E+00 -2.100000E+00  1.183595E-02
-3.250000E+00 -2.050000E+00  1.199396E-02
-3.250000E+00 -2.000000E+00  1.214658E-02
-3.250000E+00 -1.950000E+00  1.229395E-02
-3.250000E+00 -1.900000E+00  1.243619E-02
-3.250000E+00 -1.850000E+00  1.257344E-02
-3.250000E+00 -1.800000E+00  1.270585E-02
-3.250000E+00 -1.750000E+00  1.283356E-02
-3.250000E+00 -1.700000E+00  1.295670E-02
-3.250000E+00 -1.650000E+00  1.307541E-02
-3.250000E+00 -1.600000E+00  1.318982E-02
-3.250000E+00 -1.550000E+00  1.330005E-02
-3.250000E+00 -1.500000E+00  1.340619E-02
-3.250000E+00 -1.450000E+00  1.350836E-02
-3.250000E+00 -1.400000E+00  1.360662E-02
-3.250000E+00 -1.350000E+00  1.370104E-02
-3.250000E+00 -1.300000E+00  1.379166E-02
-3.250000E+00 -1.250000E+00  1.387848E-02
-3.250000E+00 -1.200000E+00  1.396152E-02
-3.250000E+00 -1.150000E+00  1.404071E-02
-3.250000E+00 -1.100000E+00  1.411601E-02
-3.250000E+00 -1.050000E+00  1.418730E-02
-3.250000E+00 -1.000000E+00  1.425444E-02
-3.250000E+00 -9.500000E-01  1.431722E-02
-3.250000E+00 -9.000000E-01  1.437540E-02
-3.250000E+00 -8.500000E-01  1.442866E-02
-3.250000E+00 -8.000000E-01  1.447658E-02
-3.250000E+00 -7.500000E-01  1.451865E-02
-3.250000E+00 -7.000000E-01  1.455421E-02
-3.250000E+00 -6.500000E-01  1.458247E-02
-3.250000E+00 -6.000000E-01  1.460239E-02
-3.250000E+00 -5.500000E-01  1.461269E-02
-3.250000E+00 -5.000000E-01  1.461176E-02
-3.250000E+00 -4.500000E-01  1.459759E-02
-3.250000E+00 -4.000000E-01  1.456764E-02
-3.250000E+00 -3.500000E-01  1.451878E-02
-3.250000E+00 -3.000000E-01  1.444713E-02
-3.250000E+00 -2.500000E-01  1.434789E-02
-3.250000E+00 -2.000000E-01  1.421527E-02
-3.250000E+00 -1.500000E-01  1.404228E-02
-3.250000E+00 -1.000000E-01  1.382066E-02
-3.250000E+00 -5.000000E-02  1.354090E-02
-3.250000E+00  0.000000E+00  1.319233E-02
-3.250000E+00  5.000000E-02  1.276346E-02
-3.250000E+00  1.000000E-01  1.224272E-02
-3.250000E+00  1.500000E-01  1.161954E-02
-3.250000E+00  2.000000E-01  1.088603E-02
-3.250000E+00  2.500000E-01  1.003925E-02
-3.250000E+00  3.000000E-01  9.083999E-03
-3.250000E+00  3.500000E-01  8.035807E-03
-3.250000E+00  4.000000E-01  6.923605E-03
-3.250000E+00  4.500000E-01  5.791202E-03
-3.250000E+00  5.000000E-01  4.696558E-03
-3.250000E+00  5.500000E-01  3.708001E-03
-3.250000E+00  6.000000E-01  2.897098E-03
-3.250000E+00  6.500000E-01  2.328926E-03
-3.250000E+00  7.000000E-01  2.051598E-03
-3.250000E+00  7.500000E-01  2.087670E-03
-3.250000E+00  8.000000E-01  2.429866E-03
-3.250000E+00  8.500000E-01  3.042443E-03
-3.250000E+00  9.000000E-01  3.867777E-03
-3.250000E+00  9.500000E-01  4.836192E-03
-3.250000E+00  1.000000E+00  5.876387E-03
-3.250000E+00  1.050000E+00  6.924109E-03
-3.250000E+00  1.100000E+00  7.927719E-03
-3.250000E+00  1.150000E+00  8.850449E-03
-3.250000E+00  1.200000E+00  9.669952E-03
-3.250000E+00  1.250000E+00  1.037613E-02
-3.250000E+00  1.300000E+00  1.096822E-02
-3.250000E+00  1.350000E+00  1.145182E-02
-3.250000E+00  1.400000E+00  1.183636E-02
-3.250000E+00  1.450000E+00  1.213306E-02
-3.250000E+00  1.500000E+00  1.235358E-02
-3.250000E+00  1.550000E+00  1.250911E-02
-3.250000E+00  1.600000E+00  1.260981E-02
-3.250000E+00  1.650000E+00  1.266464E-02
-3.250000E+00  1.700000E+00  1.268125E-02
-3.250000E+00  1.750000E+00  1.266610E-02
-3.250000E+00  1.800000E+00  1.262449E-02
-3.250000E+00  1.850000E+00  1.256081E-02
-3.250000E+00  1.900000E+00  1.247858E-02
-3.250000E+00  1.950000E+00  1.238066E-02
-3.250000E+00  2.000000E+00  1.226934E-02
-3.250000E+00  2.050000E+00  1.214643E-02
-3.250000E+00  2.100000E+00  1.201341E-02
-3.250000E+00  2.150000E+00  1.187143E-02
-3.250000E+00  2.200000E+00  1.172140E-02
-3.250000E+00  2.250000E+00  1.156406E-02
-3.250000E+00  2.300000E+00  1.139999E-02
-3.250000E+00  2.350000E+00  1.122965E-02
-3.250000E+00  2.400000E+00  1.105340E-02
-3.250000E+00  2.450000E+00  1.087153E-02
-3.250000E+00  2.500000E+00  1.068425E-02
-3.250000E+00  2.550000E+00  1.049174E-02
-3.250000E+00  2.600000E+00  1.029414E-02
-3.250000E+00  2.650000E+00  1.009153E-02
-3.250000E+00  2.700000E+00  9.884013E-03
-3.250000E+00  2.750000E+00  9.671626E-03
-3.250000E+00  2.800000E+00  9.454414E-03
-3.250000E+00  2.850000E+00  9.232409E-03
-3.250000E+00  2.900000E+00  9.005640E-03
-3.250000E+00  2.950000E+00  8.774136E-03
-3.250000E+00  3.000000E+00  8.537932E-03
-3.250000E+00  3.050000E+00  8.297077E-03
-3.250000E+00  3.100000E+00  8.051635E-03
-3.250000E+00  3.150000E+00  7.801698E-03
-3.250000E+00  3.200000E+00  7.547386E-03
-3.250000E+00  3.250000E+00  7.288859E-03
-3.250000E+00  3.300000E+00  7.026321E-03
-3.250000E+00  3.350000E+00  6.760028E-03
-3.250000E+00  3.400000E+00  6.490293E-03
-3.250000E+00  3.450000E+00  6.217496E-03
-3.250000E+00  3.500000E+00  5.942086E-03
-3.250000E+00  3.550000E+00  5.664584E-03
-3.250000E+00  3.600000E+00  5.385592E-03
-3.250000E+00  3.650000E+00  5.105789E-03
-3.250000E+00  3.700000E+00  4.825931E-03
-3.250000E+00  3.750000E+00  4.546851E-03
-3.250000E+00  3.800000E+00  4.269449E-03
-3.250000E+00  3.850000E+00  3.994689E-03
-3.250000E+00  3.900000E+00  3.723582E-03
-3.250000E+00  3.950000E+00  3.457174E-03
-3.250000E+00  4.000000E+00  3.196534E-03
-3.250000E+00  4.050000E+00  2.942726E-03
-3.250000E+00  4.100000E+00  2.696795E-03
-3.250000E+00  4.150000E+00  2.459744E-03
-3.250000E+00  4.200000E+00  2.232507E-03
-3.250000E+00  4.250000E+00  2.015932E-03
-3.250000E+00  4.300000E+00  1.810761E-03
-3.250000E+00  4.350000E+00  1.617606E-03
-3.250000E+00  4.400000E+00  1.436940E-03
-3.250000E+00  4.450000E+00  1.269084E-03
-3.250000E+00  4.500000E+00  1.114202E-03
-3.250000E+00  4.550000E+00  9.722971E-04
-3.250000E+00  4.600000E+00  8.432193E-04
-3.250000E+00  4.650000E+00  7.266714E-04
-3.250000E+00  4.700000E+00  6.222227E-04
-3.250000E+00  4.750000E+00  5.293259E-04
-3.250000E+00  4.800000E+00  4.473363E-04
-3.250000E+00  4.850000E+00  3.755324E-04
-3.250000E+00  4.900000E+00  3.131383E-04
-3.250000E+00  4.950000E+00  2.593451E-04
-3.250000E+00  5.000000E+00  2.133310E-04
-3.250000E+00  5.050000E+00  1.742807E-04
-3.250000E+00  5.100000E+00  1.414006E-04
-3.250000E+00  5.150000E+00  1.139332E-04
-3.250000E+00  5.200000E+00  9.116722E-05
-3.250000E+00  5.250000E+00  7.244512E-05
-3.250000E+00  5.300000E+00  5.716818E-05
-3.250000E+00  5.350000E+00  4.479874E-05
-3.250000E+00  5.400000E+00  3.486031E-05
-3.250000E+00  5.450000E+00  2.693598E-05
-3.250000E+00  5.500000E+00  2.066535E-05
-3.250000E+00  5.550000E+00  1.574054E-05
-3.250000E+00  5.600000E+00  1.190145E-05
-3.250000E+00  5.650000E+00  8.930792E-06
-3.250000E+00  5.700000E+00  6.648893E-06
-3.250000E+00  5.750000E+00  4.908758E-06
-3.250000E+00  5.800000E+00  3.591310E-06
-3.250000E+00  5.850000E+00  2.601034E-06
-3.250000E+00  5.900000E+00  1.862049E-06
-3.250000E+00  5.950000E+00  1.314641E-06
-3.250000E+00  6.000000E+00  9.122612E-07
-3.250000E+00  6.050000E+00  6.189648E-07
-3.250000E+00  6.100000E+00  4.072714E-07
-3.250000E+00  6.150000E+00  2.563990E-07
-3.250000E+00  6.200000E+00  1.508366E-07
-3.250000E+00  6.250000E+00  7.921567E-08
-3.250000E+00  6.300000E+00  3.344667E-08
-3.250000E+00  6.350000E+00  8.097267E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  9.914023E-10
-3.200000E+00 -6.300000E+00  4.130114E-09
-3.200000E+00 -6.250000E+00  9.917914E-09
-3.200000E+00 -6.200000E+00  1.924318E-08
-3.200000E+00 -6.150000E+00  3.348484E-08
-3.200000E+00 -6.100000E+00  5.467692E-08
-3.200000E+00 -6.050000E+00  8.574578E-08
-3.200000E+00 -6.000000E+00  1.308387E-07
-3.200000E+00 -5.950000E+00  1.957679E-07
-3.200000E+00 -5.900000E+00  2.886021E-07
-3.200000E+00 -5.850000E+00  4.204426E-07
-3.200000E+00 -5.800000E+00  6.064299E-07
-3.200000E+00 -5.750000E+00  8.670340E-07
-3.200000E+00 -5.700000E+00  1.229686E-06
-3.200000E+00 -5.650000E+00  1.730818E-06
-3.200000E+00 -5.600000E+00  2.418373E-06
-3.200000E+00 -5.550000E+00  3.354859E-06
-3.200000E+00 -5.500000E+00  4.620999E-06
-3.200000E+00 -5.450000E+00  6.320031E-06
-3.200000E+00 -5.400000E+00  8.582666E-06
-3.200000E+00 -5.350000E+00  1.157272E-05
-3.200000E+00 -5.300000E+00  1.549333E-05
-3.200000E+00 -5.250000E+00  2.059371E-05
-3.200000E+00 -5.200000E+00  2.717612E-05
-3.200000E+00 -5.150000E+00  3.560302E-05
-3.200000E+00 -5.100000E+00  4.630377E-05
-3.200000E+00 -5.050000E+00  5.978072E-05
-3.200000E+00 -5.000000E+00  7.661393E-05
-3.200000E+00 -4.950000E+00  9.746414E-05
-3.200000E+00 -4.900000E+00  1.230732E-04
-3.200000E+00 -4.850000E+00  1.542613E-04
-3.200000E+00 -4.800000E+00  1.919209E-04
-3.200000E+00 -4.750000E+00  2.370061E-04
-3.200000E+00 -4.700000E+00  2.905179E-04
-3.200000E+00 -4.650000E+00  3.534851E-04
-3.200000E+00 -4.600000E+00  4.269406E-04
-3.200000E+00 -4.550000E+00  5.118944E-04
-3.200000E+00 -4.500000E+00  6.093043E-04
-3.200000E+00 -4.450000E+00  7.200441E-04
-3.200000E+00 -4.400000E+00  8.448727E-04
-3.200000E+00 -4.350000E+00  9.844043E-04
-3.200000E+00 -4.300000E+00  1.139082E-03
-3.200000E+00 -4.250000E+00  1.309156E-03
-3.200000E+00 -4.200000E+00  1.494670E-03
-3.200000E+00 -4.150000E+00  1.695448E-03
-3.200000E+00 -4.100000E+00  1.911099E-03
-3.200000E+00 -4.050000E+00  2.141022E-03
-3.200000E+00 -4.000000E+00  2.384420E-03
-3.200000E+00 -3.950000E+00  2.640322E-03
-3.200000E+00 -3.900000E+00  2.907609E-03
-3.200000E+00 -3.850000E+00  3.185044E-03
-3.200000E+00 -3.800000E+00  3.471305E-03
-3.200000E+00 -3.750000E+00  3.765016E-03
-3.200000E+00 -3.700000E+00  4.064782E-03
-3.200000E+00 -3.650000E+00  4.369217E-03
-3.200000E+00 -3.600000E+00  4.676970E-03
-3.200000E+00 -3.550000E+00  4.986751E-03
-3.200000E+00 -3.500000E+00  5.297344E-03
-3.200000E+00 -3.450000E+00  5.607625E-03
-3.200000E+00 -3.400000E+00  5.916568E-03
-3.200000E+00 -3.350000E+00  6.223254E-03
-3.200000E+00 -3.300000E+00  6.526870E-03
-3.200000E+00 -3.250000E+00  6.826707E-03
-3.200000E+00 -3.200000E+00  7.122159E-03
-3.200000E+00 -3.150000E+00  7.412712E-03
-3.200000E+00 -3.100000E+00  7.697944E-03
-3.200000E+00 -3.050000E+00  7.977508E-03
-3.200000E+00 -3.000000E+00  8.251133E-03
-3.200000E+00 -2.950000E+00  8.518608E-03
-3.200000E+00 -2.900000E+00  8.779776E-03
-3.200000E+00 -2.850000E+00  9.034528E-03
-3.200000E+00 -2.800000E+00  9.282793E-03
-3.200000E+00 -2.750000E+00  9.524534E-03
-3.200000E+00 -2.700000E+00  9.759740E-03
-3.200000E+00 -2.650000E+00  9.988423E-03
-3.200000E+00 -2.600000E+00  1.021061E-02
-3.200000E+00 -2.550000E+00  1.042636E-02
-3.200000E+00 -2.500000E+00  1.063571E-02
-3.200000E+00 -2.450000E+00  1.083873E-02
-3.200000E+00 -2.400000E+00  1.103551E-02
-3.200000E+00 -2.350000E+00  1.122613E-02
-3.200000E+00 -2.300000E+00  1.141067E-02
-3.200000E+00 -2.250000E+00  1.158924E-02
-3.200000E+00 -2.200000E+00  1.176194E-02
-3.200000E+00 -2.150000E+00  1.192888E-02
-3.200000E+00 -2.100000E+00  1.209019E-02
-3.200000E+00 -2.050000E+00  1.224598E-02
-3.200000E+00 -2.000000E+00  1.239640E-02
-3.200000E+00 -1.950000E+00  1.254158E-02
-3.200000E+00 -1.900000E+00  1.268166E-02
-3.200000E+00 -1.850000E+00  1.281679E-02
-3.200000E+00 -1.800000E+00  1.294713E-02
-3.200000E+00 -1.750000E+00  1.307282E-02
-3.200000E+00 -1.700000E+00  1.319401E-02
-3.200000E+00 -1.650000E+00  1.331084E-02
-3.200000E+00 -1.600000E+00  1.342345E-02
-3.200000E+00 -1.550000E+00  1.353196E-02
-3.200000E+00 -1.500000E+00  1.363648E-02
-3.200000E+00 -1.450000E+00  1.373712E-02
-3.200000E+00 -1.400000E+00  1.383395E-02
-3.200000E+00 -1.350000E+00  1.392703E-02
-3.200000E+00 -1.300000E+00  1.401639E-02
-3.200000E+00 -1.250000E+00  1.410205E-02
-3.200000E+00 -1.200000E+00  1.418398E-02
-3.200000E+00 -1.150000E+00  1.426215E-02
-3.200000E+00 -1.100000E+00  1.433646E-02
-3.200000E+00 -1.050000E+00  1.440680E-02
-3.200000E+00 -1.000000E+00  1.447300E-02
-3.200000E+00 -9.500000E-01  1.453486E-02
-3.200000E+00 -9.000000E-01  1.459209E-02
-3.200000E+00 -8.500000E-01  1.464436E-02
-3.200000E+00 -8.000000E-01  1.469122E-02
-3.200000E+00 -7.500000E-01  1.473214E-02
-3.200000E+00 -7.000000E-01  1.476642E-02
-3.200000E+00 -6.500000E-01  1.479322E-02
-3.200000E+00 -6.000000E-01  1.481145E-02
-3.200000E+00 -5.500000E-01  1.481976E-02
-3.200000E+00 -5.000000E-01  1.481647E-02
-3.200000E+00 -4.500000E-01  1.479942E-02
-3.200000E+00 -4.000000E-01  1.476595E-02
-3.200000E+00 -3.500000E-01  1.471272E-02
-3.200000E+00 -3.000000E-01  1.463559E-02
-3.200000E+00 -2.500000E-01  1.452943E-02
-3.200000E+00 -2.000000E-01  1.438799E-02
-3.200000E+00 -1.500000E-01  1.420371E-02
-3.200000E+00 -1.000000E-01  1.396761E-02
-3.200000E+00 -5.000000E-02  1.366926E-02
-3.200000E+00  0.000000E+00  1.329684E-02
-3.200000E+00  5.000000E-02  1.283756E-02
-3.200000E+00  1.000000E-01  1.227829E-02
-3.200000E+00  1.500000E-01  1.160681E-02
-3.200000E+00  2.000000E-01  1.081362E-02
-3.200000E+00  2.500000E-01  9.894452E-03
-3.200000E+00  3.000000E-01  8.853428E-03
-3.200000E+00  3.500000E-01  7.706525E-03
-3.200000E+00  4.000000E-01  6.484763E-03
-3.200000E+00  4.500000E-01  5.236111E-03
-3.200000E+00  5.000000E-01  4.024939E-03
-3.200000E+00  5.500000E-01  2.927931E-03
-3.200000E+00  6.000000E-01  2.026077E-03
-3.200000E+00  6.500000E-01  1.393506E-03
-3.200000E+00  7.000000E-01  1.085333E-03
-3.200000E+00  7.500000E-01  1.127580E-03
-3.200000E+00  8.000000E-01  1.512138E-03
-3.200000E+00  8.500000E-01  2.198327E-03
-3.200000E+00  9.000000E-01  3.120585E-03
-3.200000E+00  9.500000E-01  4.199916E-03
-3.200000E+00  1.000000E+00  5.355938E-03
-3.200000E+00  1.050000E+00  6.516780E-03
-3.200000E+00  1.100000E+00  7.625292E-03
-3.200000E+00  1.150000E+00  8.641387E-03
-3.200000E+00  1.200000E+00  9.541300E-03
-3.200000E+00  1.250000E+00  1.031494E-02
-3.200000E+00  1.300000E+00  1.096247E-02
-3.200000E+00  1.350000E+00  1.149093E-02
-3.200000E+00  1.400000E+00  1.191133E-02
-3.200000E+00  1.450000E+00  1.223649E-02
-3.200000E+00  1.500000E+00  1.247951E-02
-3.200000E+00  1.550000E+00  1.265281E-02
-3.200000E+00  1.600000E+00  1.276758E-02
-3.200000E+00  1.650000E+00  1.283363E-02
-3.200000E+00  1.700000E+00  1.285926E-02
-3.200000E+00  1.750000E+00  1.285145E-02
-3.200000E+00  1.800000E+00  1.281593E-02
-3.200000E+00  1.850000E+00  1.275737E-02
-3.200000E+00  1.900000E+00  1.267955E-02
-3.200000E+00  1.950000E+00  1.258550E-02
-3.200000E+00  2.000000E+00  1.247766E-02
-3.200000E+00  2.050000E+00  1.235795E-02
-3.200000E+00  2.100000E+00  1.222792E-02
-3.200000E+00  2.150000E+00  1.208878E-02
-3.200000E+00  2.200000E+00  1.194151E-02
-3.200000E+00  2.250000E+00  1.178689E-02
-3.200000E+00  2.300000E+00  1.162551E-02
-3.200000E+00  2.350000E+00  1.145787E-02
-3.200000E+00  2.400000E+00  1.128435E-02
-3.200000E+00  2.450000E+00  1.110524E-02
-3.200000E+00  2.500000E+00  1.092079E-02
-3.200000E+00  2.550000E+00  1.073117E-02
-3.200000E+00  2.600000E+00  1.053652E-02
-3.200000E+00  2.650000E+00  1.033694E-02
-3.200000E+00  2.700000E+00  1.013250E-02
-3.200000E+00  2.750000E+00  9.923263E-03
-3.200000E+00  2.800000E+00  9.709250E-03
-3.200000E+00  2.850000E+00  9.490482E-03
-3.200000E+00  2.900000E+00  9.266968E-03
-3.200000E+00  2.950000E+00  9.038715E-03
-3.200000E+00  3.000000E+00  8.805729E-03
-3.200000E+00  3.050000E+00  8.568027E-03
-3.200000E+00  3.100000E+00  8.325634E-03
-3.200000E+00  3.150000E+00  8.078599E-03
-3.200000E+00  3.200000E+00  7.826992E-03
-3.200000E+00  3.250000E+00  7.570920E-03
-3.200000E+00  3.300000E+00  7.310528E-03
-3.200000E+00  3.350000E+00  7.046008E-03
-3.200000E+00  3.400000E+00  6.777609E-03
-3.200000E+00  3.450000E+00  6.505641E-03
-3.200000E+00  3.500000E+00  6.230481E-03
-3.200000E+00  3.550000E+00  5.952585E-03
-3.200000E+00  3.600000E+00  5.672483E-03
-3.200000E+00  3.650000E+00  5.390791E-03
-3.200000E+00  3.700000E+00  5.108207E-03
-3.200000E+00  3.750000E+00  4.825514E-03
-3.200000E+00  3.800000E+00  4.543573E-03
-3.200000E+00  3.850000E+00  4.263318E-03
-3.200000E+00  3.900000E+00  3.985750E-03
-3.200000E+00  3.950000E+00  3.711921E-03
-3.200000E+00  4.000000E+00  3.442918E-03
-3.200000E+00  4.050000E+00  3.179849E-03
-3.200000E+00  4.100000E+00  2.923822E-03
-3.200000E+00  4.150000E+00  2.675917E-03
-3.200000E+00  4.200000E+00  2.437170E-03
-3.200000E+00  4.250000E+00  2.208543E-03
-3.200000E+00  4.300000E+00  1.990905E-03
-3.200000E+00  4.350000E+00  1.785008E-03
-3.200000E+00  4.400000E+00  1.591470E-03
-3.200000E+00  4.450000E+00  1.410756E-03
-3.200000E+00  4.500000E+00  1.243175E-03
-3.200000E+00  4.550000E+00  1.088868E-03
-3.200000E+00  4.600000E+00  9.478081E-04
-3.200000E+00  4.650000E+00  8.198107E-04
-3.200000E+00  4.700000E+00  7.045387E-04
-3.200000E+00  4.750000E+00  6.015192E-04
-3.200000E+00  4.800000E+00  5.101619E-04
-3.200000E+00  4.850000E+00  4.297796E-04
-3.200000E+00  4.900000E+00  3.596110E-04
-3.200000E+00  4.950000E+00  2.988438E-04
-3.200000E+00  5.000000E+00  2.466373E-04
-3.200000E+00  5.050000E+00  2.021430E-04
-3.200000E+00  5.100000E+00  1.645246E-04
-3.200000E+00  5.150000E+00  1.329729E-04
-3.200000E+00  5.200000E+00  1.067202E-04
-3.200000E+00  5.250000E+00  8.504979E-05
-3.200000E+00  5.300000E+00  6.730302E-05
-3.200000E+00  5.350000E+00  5.288361E-05
-3.200000E+00  5.400000E+00  4.125909E-05
-3.200000E+00  5.450000E+00  3.196034E-05
-3.200000E+00  5.500000E+00  2.457921E-05
-3.200000E+00  5.550000E+00  1.876490E-05
-3.200000E+00  5.600000E+00  1.421943E-05
-3.200000E+00  5.650000E+00  1.069250E-05
-3.200000E+00  5.700000E+00  7.976208E-06
-3.200000E+00  5.750000E+00  5.899629E-06
-3.200000E+00  5.800000E+00  4.323724E-06
-3.200000E+00  5.850000E+00  3.136511E-06
-3.200000E+00  5.900000E+00  2.248686E-06
-3.200000E+00  5.950000E+00  1.589722E-06
-3.200000E+00  6.000000E+00  1.104451E-06
-3.200000E+00  6.050000E+00  7.501407E-07
-3.200000E+00  6.100000E+00  4.940212E-07
-3.200000E+00  6.150000E+00  3.112425E-07
-3.200000E+00  6.200000E+00  1.832093E-07
-3.200000E+00  6.250000E+00  9.626067E-08
-3.200000E+00  6.300000E+00  4.065647E-08
-3.200000E+00  6.350000E+00  9.844592E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  1.202732E-09
-3.150000E+00 -6.300000E+00  5.009514E-09
-3.150000E+00 -6.250000E+00  1.202565E-08
-3.150000E+00 -6.200000E+00  2.332149E-08
-3.150000E+00 -6.150000E+00  4.055585E-08
-3.150000E+00 -6.100000E+00  6.617094E-08
-3.150000E+00 -6.050000E+00  1.036732E-07
-3.150000E+00 -6.000000E+00  1.580206E-07
-3.150000E+00 -5.950000E+00  2.361456E-07
-3.150000E+00 -5.900000E+00  3.476475E-07
-3.150000E+00 -5.850000E+00  5.056996E-07
-3.150000E+00 -5.800000E+00  7.282195E-07
-3.150000E+00 -5.750000E+00  1.039363E-06
-3.150000E+00 -5.700000E+00  1.471407E-06
-3.150000E+00 -5.650000E+00  2.067084E-06
-3.150000E+00 -5.600000E+00  2.882449E-06
-3.150000E+00 -5.550000E+00  3.990341E-06
-3.150000E+00 -5.500000E+00  5.484487E-06
-3.150000E+00 -5.450000E+00  7.484309E-06
-3.150000E+00 -5.400000E+00  1.014042E-05
-3.150000E+00 -5.350000E+00  1.364077E-05
-3.150000E+00 -5.300000E+00  1.821745E-05
-3.150000E+00 -5.250000E+00  2.415380E-05
-3.150000E+00 -5.200000E+00  3.179181E-05
-3.150000E+00 -5.150000E+00  4.153939E-05
-3.150000E+00 -5.100000E+00  5.387701E-05
-3.150000E+00 -5.050000E+00  6.936342E-05
-3.150000E+00 -5.000000E+00  8.863958E-05
-3.150000E+00 -4.950000E+00  1.124304E-04
-3.150000E+00 -4.900000E+00  1.415436E-04
-3.150000E+00 -4.850000E+00  1.768649E-04
-3.150000E+00 -4.800000E+00  2.193487E-04
-3.150000E+00 -4.750000E+00  2.700054E-04
-3.150000E+00 -4.700000E+00  3.298827E-04
-3.150000E+00 -4.650000E+00  4.000433E-04
-3.150000E+00 -4.600000E+00  4.815379E-04
-3.150000E+00 -4.550000E+00  5.753757E-04
-3.150000E+00 -4.500000E+00  6.824917E-04
-3.150000E+00 -4.450000E+00  8.037146E-04
-3.150000E+00 -4.400000E+00  9.397345E-04
-3.150000E+00 -4.350000E+00  1.091074E-03
-3.150000E+00 -4.300000E+00  1.258064E-03
-3.150000E+00 -4.250000E+00  1.440824E-03
-3.150000E+00 -4.200000E+00  1.639251E-03
-3.150000E+00 -4.150000E+00  1.853019E-03
-3.150000E+00 -4.100000E+00  2.081578E-03
-3.150000E+00 -4.050000E+00  2.324171E-03
-3.150000E+00 -4.000000E+00  2.579853E-03
-3.150000E+00 -3.950000E+00  2.847517E-03
-3.150000E+00 -3.900000E+00  3.125921E-03
-3.150000E+00 -3.850000E+00  3.413730E-03
-3.150000E+00 -3.800000E+00  3.709540E-03
-3.150000E+00 -3.750000E+00  4.011919E-03
-3.150000E+00 -3.700000E+00  4.319437E-03
-3.150000E+00 -3.650000E+00  4.630694E-03
-3.150000E+00 -3.600000E+00  4.944345E-03
-3.150000E+00 -3.550000E+00  5.259123E-03
-3.150000E+00 -3.500000E+00  5.573850E-03
-3.150000E+00 -3.450000E+00  5.887451E-03
-3.150000E+00 -3.400000E+00  6.198958E-03
-3.150000E+00 -3.350000E+00  6.507515E-03
-3.150000E+00 -3.300000E+00  6.812376E-03
-3.150000E+00 -3.250000E+00  7.112900E-03
-3.150000E+00 -3.200000E+00  7.408547E-03
-3.150000E+00 -3.150000E+00  7.698868E-03
-3.150000E+00 -3.100000E+00  7.983500E-03
-3.150000E+00 -3.050000E+00  8.262154E-03
-3.150000E+00 -3.000000E+00  8.534607E-03
-3.150000E+00 -2.950000E+00  8.800695E-03
-3.150000E+00 -2.900000E+00  9.060299E-03
-3.150000E+00 -2.850000E+00  9.313345E-03
-3.150000E+00 -2.800000E+00  9.559791E-03
-3.150000E+00 -2.750000E+00  9.799623E-03
-3.150000E+00 -2.700000E+00  1.003285E-02
-3.150000E+00 -2.650000E+00  1.025950E-02
-3.150000E+00 -2.600000E+00  1.047962E-02
-3.150000E+00 -2.550000E+00  1.069325E-02
-3.150000E+00 -2.500000E+00  1.090047E-02
-3.150000E+00 -2.450000E+00  1.110134E-02
-3.150000E+00 -2.400000E+00  1.129594E-02
-3.150000E+00 -2.350000E+00  1.148436E-02
-3.150000E+00 -2.300000E+00  1.166670E-02
-3.150000E+00 -2.250000E+00  1.184305E-02
-3.150000E+00 -2.200000E+00  1.201352E-02
-3.150000E+00 -2.150000E+00  1.217823E-02
-3.150000E+00 -2.100000E+00  1.233730E-02
-3.150000E+00 -2.050000E+00  1.249087E-02
-3.150000E+00 -2.000000E+00  1.263906E-02
-3.150000E+00 -1.950000E+00  1.278205E-02
-3.150000E+00 -1.900000E+00  1.291996E-02
-3.150000E+00 -1.850000E+00  1.305297E-02
-3.150000E+00 -1.800000E+00  1.318124E-02
-3.150000E+00 -1.750000E+00  1.330492E-02
-3.150000E+00 -1.700000E+00  1.342418E-02
-3.150000E+00 -1.650000E+00  1.353917E-02
-3.150000E+00 -1.600000E+00  1.365003E-02
-3.150000E+00 -1.550000E+00  1.375690E-02
-3.150000E+00 -1.500000E+00  1.385990E-02
-3.150000E+00 -1.450000E+00  1.395912E-02
-3.150000E+00 -1.400000E+00  1.405465E-02
-3.150000E+00 -1.350000E+00  1.414654E-02
-3.150000E+00 -1.300000E+00  1.423482E-02
-3.150000E+00 -1.250000E+00  1.431949E-02
-3.150000E+00 -1.200000E+00  1.440053E-02
-3.150000E+00 -1.150000E+00  1.447787E-02
-3.150000E+00 -1.100000E+00  1.455143E-02
-3.150000E+00 -1.050000E+00  1.462105E-02
-3.150000E+00 -1.000000E+00  1.468657E-02
-3.150000E+00 -9.500000E-01  1.474775E-02
-3.150000E+00 -9.000000E-01  1.480430E-02
-3.150000E+00 -8.500000E-01  1.485585E-02
-3.150000E+00 -8.000000E-01  1.490195E-02
-3.150000E+00 -7.500000E-01  1.494202E-02
-3.150000E+00 -7.000000E-01  1.497536E-02
-3.150000E+00 -6.500000E-01  1.500107E-02
-3.150000E+00 -6.000000E-01  1.501804E-02
-3.150000E+00 -5.500000E-01  1.502487E-02
-3.150000E+00 -5.000000E-01  1.501979E-02
-3.150000E+00 -4.500000E-01  1.500059E-02
-3.150000E+00 -4.000000E-01  1.496448E-02
-3.150000E+00 -3.500000E-01  1.490799E-02
-3.150000E+00 -3.000000E-01  1.482678E-02
-3.150000E+00 -2.500000E-01  1.471549E-02
-3.150000E+00 -2.000000E-01  1.456752E-02
-3.150000E+00 -1.500000E-01  1.437491E-02
-3.150000E+00 -1.000000E-01  1.412812E-02
-3.150000E+00 -5.000000E-02  1.381603E-02
-3.150000E+00  0.000000E+00  1.342598E-02
-3.150000E+00  5.000000E-02  1.294414E-02
-3.150000E+00  1.000000E-01  1.235620E-02
-3.150000E+00  1.500000E-01  1.164864E-02
-3.150000E+00  2.000000E-01  1.081067E-02
-3.150000E+00  2.500000E-01  9.836925E-03
-3.150000E+00  3.000000E-01  8.730884E-03
-3.150000E+00  3.500000E-01  7.508744E-03
-3.150000E+00  4.000000E-01  6.203002E-03
-3.150000E+00  4.500000E-01  4.864737E-03
-3.150000E+00  5.000000E-01  3.563216E-03
-3.150000E+00  5.500000E-01  2.381621E-03
-3.150000E+00  6.000000E-01  1.408350E-03
-3.150000E+00  6.500000E-01  7.247280E-04
-3.150000E+00  7.000000E-01  3.914873E-04
-3.150000E+00  7.500000E-01  4.374906E-04
-3.150000E+00  8.000000E-01  8.540443E-04
-3.150000E+00  8.500000E-01  1.596616E-03
-3.150000E+00  9.000000E-01  2.593398E-03
-3.150000E+00  9.500000E-01  3.758060E-03
-3.150000E+00  1.000000E+00  5.003101E-03
-3.150000E+00  1.050000E+00  6.250718E-03
-3.150000E+00  1.100000E+00  7.439508E-03
-3.150000E+00  1.150000E+00  8.526869E-03
-3.150000E+00  1.200000E+00  9.488003E-03
-3.150000E+00  1.250000E+00  1.031289E-02
-3.150000E+00  1.300000E+00  1.100246E-02
-3.150000E+00  1.350000E+00  1.156489E-02
-3.150000E+00  1.400000E+00  1.201245E-02
-3.150000E+00  1.450000E+00  1.235919E-02
-3.150000E+00  1.500000E+00  1.261932E-02
-3.150000E+00  1.550000E+00  1.280618E-02
-3.150000E+00  1.600000E+00  1.293176E-02
-3.150000E+00  1.650000E+00  1.300650E-02
-3.150000E+00  1.700000E+00  1.303920E-02
-3.150000E+00  1.750000E+00  1.303722E-02
-3.150000E+00  1.800000E+00  1.300660E-02
-3.150000E+00  1.850000E+00  1.295224E-02
-3.150000E+00  1.900000E+00  1.287810E-02
-3.150000E+00  1.950000E+00  1.278733E-02
-3.150000E+00  2.000000E+00  1.268249E-02
-3.150000E+00  2.050000E+00  1.256558E-02
-3.150000E+00  2.100000E+00  1.243820E-02
-3.150000E+00  2.150000E+00  1.230162E-02
-3.150000E+00  2.200000E+00  1.215687E-02
-3.150000E+00  2.250000E+00  1.200472E-02
-3.150000E+00  2.300000E+00  1.184583E-02
-3.150000E+00  2.350000E+00  1.168070E-02
-3.150000E+00  2.400000E+00  1.150972E-02
-3.150000E+00  2.450000E+00  1.133321E-02
-3.150000E+00  2.500000E+00  1.115142E-02
-3.150000E+00  2.550000E+00  1.096453E-02
-3.150000E+00  2.600000E+00  1.077269E-02
-3.150000E+00  2.650000E+00  1.057600E-02
-3.150000E+00  2.700000E+00  1.037453E-02
-3.150000E+00  2.750000E+00  1.016834E-02
-3.150000E+00  2.800000E+00  9.957444E-03
-3.150000E+00  2.850000E+00  9.741852E-03
-3.150000E+00  2.900000E+00  9.521558E-03
-3.150000E+00  2.950000E+00  9.296550E-03
-3.150000E+00  3.000000E+00  9.066811E-03
-3.150000E+00  3.050000E+00  8.832327E-03
-3.150000E+00  3.100000E+00  8.593091E-03
-3.150000E+00  3.150000E+00  8.349110E-03
-3.150000E+00  3.200000E+00  8.100412E-03
-3.150000E+00  3.250000E+00  7.847052E-03
-3.150000E+00  3.300000E+00  7.589120E-03
-3.150000E+00  3.350000E+00  7.326749E-03
-3.150000E+00  3.400000E+00  7.060123E-03
-3.150000E+00  3.450000E+00  6.789484E-03
-3.150000E+00  3.500000E+00  6.515141E-03
-3.150000E+00  3.550000E+00  6.237476E-03
-3.150000E+00  3.600000E+00  5.956952E-03
-3.150000E+00  3.650000E+00  5.674114E-03
-3.150000E+00  3.700000E+00  5.389596E-03
-3.150000E+00  3.750000E+00  5.104122E-03
-3.150000E+00  3.800000E+00  4.818503E-03
-3.150000E+00  3.850000E+00  4.533635E-03
-3.150000E+00  3.900000E+00  4.250492E-03
-3.150000E+00  3.950000E+00  3.970114E-03
-3.150000E+00  4.000000E+00  3.693596E-03
-3.150000E+00  4.050000E+00  3.422071E-03
-3.150000E+00  4.100000E+00  3.156692E-03
-3.150000E+00  4.150000E+00  2.898604E-03
-3.150000E+00  4.200000E+00  2.648927E-03
-3.150000E+00  4.250000E+00  2.408727E-03
-3.150000E+00  4.300000E+00  2.178992E-03
-3.150000E+00  4.350000E+00  1.960606E-03
-3.150000E+00  4.400000E+00  1.754329E-03
-3.150000E+00  4.450000E+00  1.560775E-03
-3.150000E+00  4.500000E+00  1.380400E-03
-3.150000E+00  4.550000E+00  1.213489E-03
-3.150000E+00  4.600000E+00  1.060154E-03
-3.150000E+00  4.650000E+00  9.203322E-04
-3.150000E+00  4.700000E+00  7.937964E-04
-3.150000E+00  4.750000E+00  6.801639E-04
-3.150000E+00  4.800000E+00  5.789147E-04
-3.150000E+00  4.850000E+00  4.894112E-04
-3.150000E+00  4.900000E+00  4.109211E-04
-3.150000E+00  4.950000E+00  3.426414E-04
-3.150000E+00  5.000000E+00  2.837230E-04
-3.150000E+00  5.050000E+00  2.332936E-04
-3.150000E+00  5.100000E+00  1.904797E-04
-3.150000E+00  5.150000E+00  1.544255E-04
-3.150000E+00  5.200000E+00  1.243091E-04
-3.150000E+00  5.250000E+00  9.935533E-05
-3.150000E+00  5.300000E+00  7.884502E-05
-3.150000E+00  5.350000E+00  6.212143E-05
-3.150000E+00  5.400000E+00  4.859357E-05
-3.150000E+00  5.450000E+00  3.773692E-05
-3.150000E+00  5.500000E+00  2.909208E-05
-3.150000E+00  5.550000E+00  2.226177E-05
-3.150000E+00  5.600000E+00  1.690657E-05
-3.150000E+00  5.650000E+00  1.273986E-05
-3.150000E+00  5.700000E+00  9.522347E-06
-3.150000E+00  5.750000E+00  7.056391E-06
-3.150000E+00  5.800000E+00  5.180507E-06
-3.150000E+00  5.850000E+00  3.764100E-06
-3.150000E+00  5.900000E+00  2.702618E-06
-3.150000E+00  5.950000E+00  1.913188E-06
-3.150000E+00  6.000000E+00  1.330764E-06
-3.150000E+00  6.050000E+00  9.047976E-07
-3.150000E+00  6.100000E+00  5.964087E-07
-3.150000E+00  6.150000E+00  3.760302E-07
-3.150000E+00  6.200000E+00  2.214795E-07
-3.150000E+00  6.250000E+00  1.164223E-07
-3.150000E+00  6.300000E+00  4.918793E-08
-3.150000E+00  6.350000E+00  1.191272E-08
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  1.453494E-09
-3.100000E+00 -6.300000E+00  6.052754E-09
-3.100000E+00 -6.250000E+00  1.452507E-08
-3.100000E+00 -6.200000E+00  2.815498E-08
-3.100000E+00 -6.150000E+00  4.892999E-08
-3.100000E+00 -6.100000E+00  7.977080E-08
-3.100000E+00 -6.050000E+00  1.248620E-07
-3.100000E+00 -6.000000E+00  1.901073E-07
-3.100000E+00 -5.950000E+00  2.837414E-07
-3.100000E+00 -5.900000E+00  4.171387E-07
-3.100000E+00 -5.850000E+00  6.058668E-07
-3.100000E+00 -5.800000E+00  8.710429E-07
-3.100000E+00 -5.750000E+00  1.241055E-06
-3.100000E+00 -5.700000E+00  1.753718E-06
-3.100000E+00 -5.650000E+00  2.458947E-06
-3.100000E+00 -5.600000E+00  3.421999E-06
-3.100000E+00 -5.550000E+00  4.727381E-06
-3.100000E+00 -5.500000E+00  6.483441E-06
-3.100000E+00 -5.450000E+00  8.827704E-06
-3.100000E+00 -5.400000E+00  1.193292E-05
-3.100000E+00 -5.350000E+00  1.601376E-05
-3.100000E+00 -5.300000E+00  2.133408E-05
-3.100000E+00 -5.250000E+00  2.821449E-05
-3.100000E+00 -5.200000E+00  3.704003E-05
-3.100000E+00 -5.150000E+00  4.826737E-05
-3.100000E+00 -5.100000E+00  6.243137E-05
-3.100000E+00 -5.050000E+00  8.015007E-05
-3.100000E+00 -5.000000E+00  1.021277E-04
-3.100000E+00 -4.950000E+00  1.291549E-04
-3.100000E+00 -4.900000E+00  1.621056E-04
-3.100000E+00 -4.850000E+00  2.019296E-04
-3.100000E+00 -4.800000E+00  2.496408E-04
-3.100000E+00 -4.750000E+00  3.063006E-04
-3.100000E+00 -4.700000E+00  3.729964E-04
-3.100000E+00 -4.650000E+00  4.508154E-04
-3.100000E+00 -4.600000E+00  5.408148E-04
-3.100000E+00 -4.550000E+00  6.439895E-04
-3.100000E+00 -4.500000E+00  7.612373E-04
-3.100000E+00 -4.450000E+00  8.933259E-04
-3.100000E+00 -4.400000E+00  1.040861E-03
-3.100000E+00 -4.350000E+00  1.204259E-03
-3.100000E+00 -4.300000E+00  1.383724E-03
-3.100000E+00 -4.250000E+00  1.579235E-03
-3.100000E+00 -4.200000E+00  1.790536E-03
-3.100000E+00 -4.150000E+00  2.017141E-03
-3.100000E+00 -4.100000E+00  2.258343E-03
-3.100000E+00 -4.050000E+00  2.513233E-03
-3.100000E+00 -4.000000E+00  2.780722E-03
-3.100000E+00 -3.950000E+00  3.059578E-03
-3.100000E+00 -3.900000E+00  3.348452E-03
-3.100000E+00 -3.850000E+00  3.645920E-03
-3.100000E+00 -3.800000E+00  3.950517E-03
-3.100000E+00 -3.750000E+00  4.260769E-03
-3.100000E+00 -3.700000E+00  4.575228E-03
-3.100000E+00 -3.650000E+00  4.892496E-03
-3.100000E+00 -3.600000E+00  5.211249E-03
-3.100000E+00 -3.550000E+00  5.530254E-03
-3.100000E+00 -3.500000E+00  5.848381E-03
-3.100000E+00 -3.450000E+00  6.164613E-03
-3.100000E+00 -3.400000E+00  6.478046E-03
-3.100000E+00 -3.350000E+00  6.787893E-03
-3.100000E+00 -3.300000E+00  7.093474E-03
-3.100000E+00 -3.250000E+00  7.394219E-03
-3.100000E+00 -3.200000E+00  7.689652E-03
-3.100000E+00 -3.150000E+00  7.979387E-03
-3.100000E+00 -3.100000E+00  8.263117E-03
-3.100000E+00 -3.050000E+00  8.540607E-03
-3.100000E+00 -3.000000E+00  8.811679E-03
-3.100000E+00 -2.950000E+00  9.076209E-03
-3.100000E+00 -2.900000E+00  9.334114E-03
-3.100000E+00 -2.850000E+00  9.585350E-03
-3.100000E+00 -2.800000E+00  9.829898E-03
-3.100000E+00 -2.750000E+00  1.006777E-02
-3.100000E+00 -2.700000E+00  1.029897E-02
-3.100000E+00 -2.650000E+00  1.052357E-02
-3.100000E+00 -2.600000E+00  1.074159E-02
-3.100000E+00 -2.550000E+00  1.095311E-02
-3.100000E+00 -2.500000E+00  1.115818E-02
-3.100000E+00 -2.450000E+00  1.135689E-02
-3.100000E+00 -2.400000E+00  1.154931E-02
-3.100000E+00 -2.350000E+00  1.173553E-02
-3.100000E+00 -2.300000E+00  1.191565E-02
-3.100000E+00 -2.250000E+00  1.208976E-02
-3.100000E+00 -2.200000E+00  1.225798E-02
-3.100000E+00 -2.150000E+00  1.242043E-02
-3.100000E+00 -2.100000E+00  1.257723E-02
-3.100000E+00 -2.050000E+00  1.272853E-02
-3.100000E+00 -2.000000E+00  1.287447E-02
-3.100000E+00 -1.950000E+00  1.301521E-02
-3.100000E+00 -1.900000E+00  1.315093E-02
-3.100000E+00 -1.850000E+00  1.328178E-02
-3.100000E+00 -1.800000E+00  1.340795E-02
-3.100000E+00 -1.750000E+00  1.352962E-02
-3.100000E+00 -1.700000E+00  1.364696E-02
-3.100000E+00 -1.650000E+00  1.376013E-02
-3.100000E+00 -1.600000E+00  1.386930E-02
-3.100000E+00 -1.550000E+00  1.397460E-02
-3.100000E+00 -1.500000E+00  1.407616E-02
-3.100000E+00 -1.450000E+00  1.417410E-02
-3.100000E+00 -1.400000E+00  1.426847E-02
-3.100000E+00 -1.350000E+00  1.435934E-02
-3.100000E+00 -1.300000E+00  1.444673E-02
-3.100000E+00 -1.250000E+00  1.453063E-02
-3.100000E+00 -1.200000E+00  1.461099E-02
-3.100000E+00 -1.150000E+00  1.468776E-02
-3.100000E+00 -1.100000E+00  1.476080E-02
-3.100000E+00 -1.050000E+00  1.482997E-02
-3.100000E+00 -1.000000E+00  1.489507E-02
-3.100000E+00 -9.500000E-01  1.495586E-02
-3.100000E+00 -9.000000E-01  1.501201E-02
-3.100000E+00 -8.500000E-01  1.506315E-02
-3.100000E+00 -8.000000E-01  1.510879E-02
-3.100000E+00 -7.500000E-01  1.514836E-02
-3.100000E+00 -7.000000E-01  1.518111E-02
-3.100000E+00 -6.500000E-01  1.520614E-02
-3.100000E+00 -6.000000E-01  1.522231E-02
-3.100000E+00 -5.500000E-01  1.522818E-02
-3.100000E+00 -5.000000E-01  1.522195E-02
-3.100000E+00 -4.500000E-01  1.520137E-02
-3.100000E+00 -4.000000E-01  1.516360E-02
-3.100000E+00 -3.500000E-01  1.510507E-02
-3.100000E+00 -3.000000E-01  1.502134E-02
-3.100000E+00 -2.500000E-01  1.490691E-02
-3.100000E+00 -2.000000E-01  1.475501E-02
-3.100000E+00 -1.500000E-01  1.455742E-02
-3.100000E+00 -1.000000E-01  1.430431E-02
-3.100000E+00 -5.000000E-02  1.398414E-02
-3.100000E+00  0.000000E+00  1.358376E-02
-3.100000E+00  5.000000E-02  1.308872E-02
-3.100000E+00  1.000000E-01  1.248402E-02
-3.100000E+00  1.500000E-01  1.175534E-02
-3.100000E+00  2.000000E-01  1.089108E-02
-3.100000E+00  2.500000E-01  9.885174E-03
-3.100000E+00  3.000000E-01  8.740657E-03
-3.100000E+00  3.500000E-01  7.473773E-03
-3.100000E+00  4.000000E-01  6.117814E-03
-3.100000E+00  4.500000E-01  4.725636E-03
-3.100000E+00  5.000000E-01  3.369393E-03
-3.100000E+00  5.500000E-01  2.136153E-03
-3.100000E+00  6.000000E-01  1.118812E-03
-3.100000E+00  6.500000E-01  4.031176E-04
-3.100000E+00  7.000000E-01  5.331083E-05
-3.100000E+00  7.500000E-01  1.000961E-04
-3.100000E+00  8.000000E-01  5.345370E-04
-3.100000E+00  8.500000E-01  1.309845E-03
-3.100000E+00  9.000000E-01  2.350477E-03
-3.100000E+00  9.500000E-01  3.565678E-03
-3.100000E+00  1.000000E+00  4.863640E-03
-3.100000E+00  1.050000E+00  6.162965E-03
-3.100000E+00  1.100000E+00  7.399677E-03
-3.100000E+00  1.150000E+00  8.529649E-03
-3.100000E+00  1.200000E+00  9.527460E-03
-3.100000E+00  1.250000E+00  1.038313E-02
-3.100000E+00  1.300000E+00  1.109805E-02
-3.100000E+00  1.350000E+00  1.168106E-02
-3.100000E+00  1.400000E+00  1.214521E-02
-3.100000E+00  1.450000E+00  1.250526E-02
-3.100000E+00  1.500000E+00  1.277605E-02
-3.100000E+00  1.550000E+00  1.297152E-02
-3.100000E+00  1.600000E+00  1.310411E-02
-3.100000E+00  1.650000E+00  1.318460E-02
-3.100000E+00  1.700000E+00  1.322212E-02
-3.100000E+00  1.750000E+00  1.322425E-02
-3.100000E+00  1.800000E+00  1.319719E-02
-3.100000E+00  1.850000E+00  1.314598E-02
-3.100000E+00  1.900000E+00  1.307469E-02
-3.100000E+00  1.950000E+00  1.298656E-02
-3.100000E+00  2.000000E+00  1.288419E-02
-3.100000E+00  2.050000E+00  1.276964E-02
-3.100000E+00  2.100000E+00  1.264455E-02
-3.100000E+00  2.150000E+00  1.251022E-02
-3.100000E+00  2.200000E+00  1.236769E-02
-3.100000E+00  2.250000E+00  1.221778E-02
-3.100000E+00  2.300000E+00  1.206115E-02
-3.100000E+00  2.350000E+00  1.189831E-02
-3.100000E+00  2.400000E+00  1.172967E-02
-3.100000E+00  2.450000E+00  1.155557E-02
-3.100000E+00  2.500000E+00  1.137626E-02
-3.100000E+00  2.550000E+00  1.119193E-02
-3.100000E+00  2.600000E+00  1.100274E-02
-3.100000E+00  2.650000E+00  1.080878E-02
-3.100000E+00  2.700000E+00  1.061015E-02
-3.100000E+00  2.750000E+00  1.040688E-02
-3.100000E+00  2.800000E+00  1.019899E-02
-3.100000E+00  2.850000E+00  9.986480E-03
-3.100000E+00  2.900000E+00  9.769337E-03
-3.100000E+00  2.950000E+00  9.547532E-03
-3.100000E+00  3.000000E+00  9.321027E-03
-3.100000E+00  3.050000E+00  9.089783E-03
-3.100000E+00  3.100000E+00  8.853763E-03
-3.100000E+00  3.150000E+00  8.612939E-03
-3.100000E+00  3.200000E+00  8.367299E-03
-3.100000E+00  3.250000E+00  8.116850E-03
-3.100000E+00  3.300000E+00  7.861631E-03
-3.100000E+00  3.350000E+00  7.601720E-03
-3.100000E+00  3.400000E+00  7.337238E-03
-3.100000E+00  3.450000E+00  7.068363E-03
-3.100000E+00  3.500000E+00  6.795334E-03
-3.100000E+00  3.550000E+00  6.518463E-03
-3.100000E+00  3.600000E+00  6.238139E-03
-3.100000E+00  3.650000E+00  5.954838E-03
-3.100000E+00  3.700000E+00  5.669124E-03
-3.100000E+00  3.750000E+00  5.381655E-03
-3.100000E+00  3.800000E+00  5.093184E-03
-3.100000E+00  3.850000E+00  4.804557E-03
-3.100000E+00  3.900000E+00  4.516709E-03
-3.100000E+00  3.950000E+00  4.230657E-03
-3.100000E+00  4.000000E+00  3.947487E-03
-3.100000E+00  4.050000E+00  3.668341E-03
-3.100000E+00  4.100000E+00  3.394399E-03
-3.100000E+00  4.150000E+00  3.126857E-03
-3.100000E+00  4.200000E+00  2.866904E-03
-3.100000E+00  4.250000E+00  2.615695E-03
-3.100000E+00  4.300000E+00  2.374325E-03
-3.100000E+00  4.350000E+00  2.143802E-03
-3.100000E+00  4.400000E+00  1.925023E-03
-3.100000E+00  4.450000E+00  1.718748E-03
-3.100000E+00  4.500000E+00  1.525582E-03
-3.100000E+00  4.550000E+00  1.345962E-03
-3.100000E+00  4.600000E+00  1.180142E-03
-3.100000E+00  4.650000E+00  1.028199E-03
-3.100000E+00  4.700000E+00  8.900249E-04
-3.100000E+00  4.750000E+00  7.653437E-04
-3.100000E+00  4.800000E+00  6.537213E-04
-3.100000E+00  4.850000E+00  5.545855E-04
-3.100000E+00  4.900000E+00  4.672479E-04
-3.100000E+00  4.950000E+00  3.909289E-04
-3.100000E+00  5.000000E+00  3.247829E-04
-3.100000E+00  5.050000E+00  2.679237E-04
-3.100000E+00  5.100000E+00  2.194490E-04
-3.100000E+00  5.150000E+00  1.784618E-04
-3.100000E+00  5.200000E+00  1.440900E-04
-3.100000E+00  5.250000E+00  1.155017E-04
-3.100000E+00  5.300000E+00  9.191740E-05
-3.100000E+00  5.350000E+00  7.261905E-05
-3.100000E+00  5.400000E+00  5.695496E-05
-3.100000E+00  5.450000E+00  4.434245E-05
-3.100000E+00  5.500000E+00  3.426766E-05
-3.100000E+00  5.550000E+00  2.628334E-05
-3.100000E+00  5.600000E+00  2.000510E-05
-3.100000E+00  5.650000E+00  1.510658E-05
-3.100000E+00  5.700000E+00  1.131388E-05
-3.100000E+00  5.750000E+00  8.399714E-06
-3.100000E+00  5.800000E+00  6.177524E-06
-3.100000E+00  5.850000E+00  4.495804E-06
-3.100000E+00  5.900000E+00  3.232782E-06
-3.100000E+00  5.950000E+00  2.291576E-06
-3.100000E+00  6.000000E+00  1.595879E-06
-3.100000E+00  6.050000E+00  1.086198E-06
-3.100000E+00  6.100000E+00  7.166310E-07
-3.100000E+00  6.150000E+00  4.521724E-07
-3.100000E+00  6.200000E+00  2.664902E-07
-3.100000E+00  6.250000E+00  1.401484E-07
-3.100000E+00  6.300000E+00  5.923183E-08
-3.100000E+00  6.350000E+00  1.434808E-08
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  1.749851E-09
-3.050000E+00 -6.300000E+00  7.285385E-09
-3.050000E+00 -6.250000E+00  1.747706E-08
-3.050000E+00 -6.200000E+00  3.386037E-08
-3.050000E+00 -6.150000E+00  5.880735E-08
-3.050000E+00 -6.100000E+00  9.579716E-08
-3.050000E+00 -6.050000E+00  1.498040E-07
-3.050000E+00 -6.000000E+00  2.278297E-07
-3.050000E+00 -5.950000E+00  3.396170E-07
-3.050000E+00 -5.900000E+00  4.985891E-07
-3.050000E+00 -5.850000E+00  7.230695E-07
-3.050000E+00 -5.800000E+00  1.037844E-06
-3.050000E+00 -5.750000E+00  1.476137E-06
-3.050000E+00 -5.700000E+00  2.082071E-06
-3.050000E+00 -5.650000E+00  2.913702E-06
-3.050000E+00 -5.600000E+00  4.046681E-06
-3.050000E+00 -5.550000E+00  5.578627E-06
-3.050000E+00 -5.500000E+00  7.634246E-06
-3.050000E+00 -5.450000E+00  1.037121E-05
-3.050000E+00 -5.400000E+00  1.398676E-05
-3.050000E+00 -5.350000E+00  1.872496E-05
-3.050000E+00 -5.300000E+00  2.488438E-05
-3.050000E+00 -5.250000E+00  3.282608E-05
-3.050000E+00 -5.200000E+00  4.298134E-05
-3.050000E+00 -5.150000E+00  5.585891E-05
-3.050000E+00 -5.100000E+00  7.205101E-05
-3.050000E+00 -5.050000E+00  9.223757E-05
-3.050000E+00 -5.000000E+00  1.171879E-04
-3.050000E+00 -4.950000E+00  1.477592E-04
-3.050000E+00 -4.900000E+00  1.848910E-04
-3.050000E+00 -4.850000E+00  2.295952E-04
-3.050000E+00 -4.800000E+00  2.829408E-04
-3.050000E+00 -4.750000E+00  3.460342E-04
-3.050000E+00 -4.700000E+00  4.199940E-04
-3.050000E+00 -4.650000E+00  5.059215E-04
-3.050000E+00 -4.600000E+00  6.048678E-04
-3.050000E+00 -4.550000E+00  7.177992E-04
-3.050000E+00 -4.500000E+00  8.455613E-04
-3.050000E+00 -4.450000E+00  9.888454E-04
-3.050000E+00 -4.400000E+00  1.148158E-03
-3.050000E+00 -4.350000E+00  1.323794E-03
-3.050000E+00 -4.300000E+00  1.515821E-03
-3.050000E+00 -4.250000E+00  1.724066E-03
-3.050000E+00 -4.200000E+00  1.948115E-03
-3.050000E+00 -4.150000E+00  2.187322E-03
-3.050000E+00 -4.100000E+00  2.440824E-03
-3.050000E+00 -4.050000E+00  2.707563E-03
-3.050000E+00 -4.000000E+00  2.986320E-03
-3.050000E+00 -3.950000E+00  3.275745E-03
-3.050000E+00 -3.900000E+00  3.574399E-03
-3.050000E+00 -3.850000E+00  3.880785E-03
-3.050000E+00 -3.800000E+00  4.193392E-03
-3.050000E+00 -3.750000E+00  4.510722E-03
-3.050000E+00 -3.700000E+00  4.831324E-03
-3.050000E+00 -3.650000E+00  5.153817E-03
-3.050000E+00 -3.600000E+00  5.476908E-03
-3.050000E+00 -3.550000E+00  5.799413E-03
-3.050000E+00 -3.500000E+00  6.120257E-03
-3.050000E+00 -3.450000E+00  6.438487E-03
-3.050000E+00 -3.400000E+00  6.753269E-03
-3.050000E+00 -3.350000E+00  7.063884E-03
-3.050000E+00 -3.300000E+00  7.369723E-03
-3.050000E+00 -3.250000E+00  7.670282E-03
-3.050000E+00 -3.200000E+00  7.965150E-03
-3.050000E+00 -3.150000E+00  8.253999E-03
-3.050000E+00 -3.100000E+00  8.536577E-03
-3.050000E+00 -3.050000E+00  8.812695E-03
-3.050000E+00 -3.000000E+00  9.082218E-03
-3.050000E+00 -2.950000E+00  9.345058E-03
-3.050000E+00 -2.900000E+00  9.601164E-03
-3.050000E+00 -2.850000E+00  9.850512E-03
-3.050000E+00 -2.800000E+00  1.009311E-02
-3.050000E+00 -2.750000E+00  1.032897E-02
-3.050000E+00 -2.700000E+00  1.055814E-02
-3.050000E+00 -2.650000E+00  1.078065E-02
-3.050000E+00 -2.600000E+00  1.099657E-02
-3.050000E+00 -2.550000E+00  1.120596E-02
-3.050000E+00 -2.500000E+00  1.140889E-02
-3.050000E+00 -2.450000E+00  1.160542E-02
-3.050000E+00 -2.400000E+00  1.179564E-02
-3.050000E+00 -2.350000E+00  1.197964E-02
-3.050000E+00 -2.300000E+00  1.215751E-02
-3.050000E+00 -2.250000E+00  1.232935E-02
-3.050000E+00 -2.200000E+00  1.249527E-02
-3.050000E+00 -2.150000E+00  1.265539E-02
-3.050000E+00 -2.100000E+00  1.280986E-02
-3.050000E+00 -2.050000E+00  1.295882E-02
-3.050000E+00 -2.000000E+00  1.310242E-02
-3.050000E+00 -1.950000E+00  1.324086E-02
-3.050000E+00 -1.900000E+00  1.337429E-02
-3.050000E+00 -1.850000E+00  1.350293E-02
-3.050000E+00 -1.800000E+00  1.362695E-02
-3.050000E+00 -1.750000E+00  1.374657E-02
-3.050000E+00 -1.700000E+00  1.386197E-02
-3.050000E+00 -1.650000E+00  1.397334E-02
-3.050000E+00 -1.600000E+00  1.408085E-02
-3.050000E+00 -1.550000E+00  1.418465E-02
-3.050000E+00 -1.500000E+00  1.428488E-02
-3.050000E+00 -1.450000E+00  1.438165E-02
-3.050000E+00 -1.400000E+00  1.447503E-02
-3.050000E+00 -1.350000E+00  1.456507E-02
-3.050000E+00 -1.300000E+00  1.465178E-02
-3.050000E+00 -1.250000E+00  1.473514E-02
-3.050000E+00 -1.200000E+00  1.481510E-02
-3.050000E+00 -1.150000E+00  1.489156E-02
-3.050000E+00 -1.100000E+00  1.496438E-02
-3.050000E+00 -1.050000E+00  1.503339E-02
-3.050000E+00 -1.000000E+00  1.509838E-02
-3.050000E+00 -9.500000E-01  1.515908E-02
-3.050000E+00 -9.000000E-01  1.521515E-02
-3.050000E+00 -8.500000E-01  1.526619E-02
-3.050000E+00 -8.000000E-01  1.531172E-02
-3.050000E+00 -7.500000E-01  1.535114E-02
-3.050000E+00 -7.000000E-01  1.538369E-02
-3.050000E+00 -6.500000E-01  1.540845E-02
-3.050000E+00 -6.000000E-01  1.542429E-02
-3.050000E+00 -5.500000E-01  1.542976E-02
-3.050000E+00 -5.000000E-01  1.542306E-02
-3.050000E+00 -4.500000E-01  1.540191E-02
-3.050000E+00 -4.000000E-01  1.536347E-02
-3.050000E+00 -3.500000E-01  1.530418E-02
-3.050000E+00 -3.000000E-01  1.521957E-02
-3.050000E+00 -2.500000E-01  1.510412E-02
-3.050000E+00 -2.000000E-01  1.495104E-02
-3.050000E+00 -1.500000E-01  1.475208E-02
-3.050000E+00 -1.000000E-01  1.449733E-02
-3.050000E+00 -5.000000E-02  1.417520E-02
-3.050000E+00  0.000000E+00  1.377243E-02
-3.050000E+00  5.000000E-02  1.327445E-02
-3.050000E+00  1.000000E-01  1.266610E-02
-3.050000E+00  1.500000E-01  1.193289E-02
-3.050000E+00  2.000000E-01  1.106301E-02
-3.050000E+00  2.500000E-01  1.005020E-02
-3.050000E+00  3.000000E-01  8.897338E-03
-3.050000E+00  3.500000E-01  7.620598E-03
-3.050000E+00  4.000000E-01  6.253356E-03
-3.050000E+00  4.500000E-01  4.848760E-03
-3.050000E+00  5.000000E-01  3.479511E-03
-3.050000E+00  5.500000E-01  2.233485E-03
-3.050000E+00  6.000000E-01  1.204569E-03
-3.050000E+00  6.500000E-01  4.795554E-04
-3.050000E+00  7.000000E-01  1.235909E-04
-3.050000E+00  7.500000E-01  1.679645E-04
-3.050000E+00  8.000000E-01  6.038794E-04
-3.050000E+00  8.500000E-01  1.384224E-03
-3.050000E+00  9.000000E-01  2.432757E-03
-3.050000E+00  9.500000E-01  3.657818E-03
-3.050000E+00  1.000000E+00  4.966658E-03
-3.050000E+00  1.050000E+00  6.277055E-03
-3.050000E+00  1.100000E+00  7.524403E-03
-3.050000E+00  1.150000E+00  8.664168E-03
-3.050000E+00  1.200000E+00  9.670719E-03
-3.050000E+00  1.250000E+00  1.053402E-02
-3.050000E+00  1.300000E+00  1.125552E-02
-3.050000E+00  1.350000E+00  1.184417E-02
-3.050000E+00  1.400000E+00  1.231314E-02
-3.050000E+00  1.450000E+00  1.267733E-02
-3.050000E+00  1.500000E+00  1.295174E-02
-3.050000E+00  1.550000E+00  1.315038E-02
-3.050000E+00  1.600000E+00  1.328581E-02
-3.050000E+00  1.650000E+00  1.336889E-02
-3.050000E+00  1.700000E+00  1.340879E-02
-3.050000E+00  1.750000E+00  1.341315E-02
-3.050000E+00  1.800000E+00  1.338820E-02
-3.050000E+00  1.850000E+00  1.333903E-02
-3.050000E+00  1.900000E+00  1.326971E-02
-3.050000E+00  1.950000E+00  1.318352E-02
-3.050000E+00  2.000000E+00  1.308305E-02
-3.050000E+00  2.050000E+00  1.297040E-02
-3.050000E+00  2.100000E+00  1.284721E-02
-3.050000E+00  2.150000E+00  1.271479E-02
-3.050000E+00  2.200000E+00  1.257420E-02
-3.050000E+00  2.250000E+00  1.242626E-02
-3.050000E+00  2.300000E+00  1.227164E-02
-3.050000E+00  2.350000E+00  1.211086E-02
-3.050000E+00  2.400000E+00  1.194436E-02
-3.050000E+00  2.450000E+00  1.177246E-02
-3.050000E+00  2.500000E+00  1.159543E-02
-3.050000E+00  2.550000E+00  1.141347E-02
-3.050000E+00  2.600000E+00  1.122675E-02
-3.050000E+00  2.650000E+00  1.103536E-02
-3.050000E+00  2.700000E+00  1.083939E-02
-3.050000E+00  2.750000E+00  1.063889E-02
-3.050000E+00  2.800000E+00  1.043387E-02
-3.050000E+00  2.850000E+00  1.022433E-02
-3.050000E+00  2.900000E+00  1.001024E-02
-3.050000E+00  2.950000E+00  9.791558E-03
-3.050000E+00  3.000000E+00  9.568239E-03
-3.050000E+00  3.050000E+00  9.340218E-03
-3.050000E+00  3.100000E+00  9.107432E-03
-3.050000E+00  3.150000E+00  8.869823E-03
-3.050000E+00  3.200000E+00  8.627340E-03
-3.050000E+00  3.250000E+00  8.379950E-03
-3.050000E+00  3.300000E+00  8.127644E-03
-3.050000E+00  3.350000E+00  7.870446E-03
-3.050000E+00  3.400000E+00  7.608420E-03
-3.050000E+00  3.450000E+00  7.341680E-03
-3.050000E+00  3.500000E+00  7.070399E-03
-3.050000E+00  3.550000E+00  6.794819E-03
-3.050000E+00  3.600000E+00  6.515258E-03
-3.050000E+00  3.650000E+00  6.232115E-03
-3.050000E+00  3.700000E+00  5.945885E-03
-3.050000E+00  3.750000E+00  5.657155E-03
-3.050000E+00  3.800000E+00  5.366612E-03
-3.050000E+00  3.850000E+00  5.075046E-03
-3.050000E+00  3.900000E+00  4.783342E-03
-3.050000E+00  3.950000E+00  4.492478E-03
-3.050000E+00  4.000000E+00  4.203521E-03
-3.050000E+00  4.050000E+00  3.917604E-03
-3.050000E+00  4.100000E+00  3.635921E-03
-3.050000E+00  4.150000E+00  3.359700E-03
-3.050000E+00  4.200000E+00  3.090182E-03
-3.050000E+00  4.250000E+00  2.828599E-03
-3.050000E+00  4.300000E+00  2.576138E-03
-3.050000E+00  4.350000E+00  2.333921E-03
-3.050000E+00  4.400000E+00  2.102973E-03
-3.050000E+00  4.450000E+00  1.884195E-03
-3.050000E+00  4.500000E+00  1.678341E-03
-3.050000E+00  4.550000E+00  1.486000E-03
-3.050000E+00  4.600000E+00  1.307579E-03
-3.050000E+00  4.650000E+00  1.143298E-03
-3.050000E+00  4.700000E+00  9.931839E-04
-3.050000E+00  4.750000E+00  8.570805E-04
-3.050000E+00  4.800000E+00  7.346546E-04
-3.050000E+00  4.850000E+00  6.254151E-04
-3.050000E+00  4.900000E+00  5.287332E-04
-3.050000E+00  4.950000E+00  4.438671E-04
-3.050000E+00  5.000000E+00  3.699879E-04
-3.050000E+00  5.050000E+00  3.062072E-04
-3.050000E+00  5.100000E+00  2.516028E-04
-3.050000E+00  5.150000E+00  2.052442E-04
-3.050000E+00  5.200000E+00  1.662137E-04
-3.050000E+00  5.250000E+00  1.336259E-04
-3.050000E+00  5.300000E+00  1.066425E-04
-3.050000E+00  5.350000E+00  8.448367E-05
-3.050000E+00  5.400000E+00  6.643569E-05
-3.050000E+00  5.450000E+00  5.185544E-05
-3.050000E+00  5.500000E+00  4.017163E-05
-3.050000E+00  5.550000E+00  3.088378E-05
-3.050000E+00  5.600000E+00  2.355911E-05
-3.050000E+00  5.650000E+00  1.782806E-05
-3.050000E+00  5.700000E+00  1.337887E-05
-3.050000E+00  5.750000E+00  9.951533E-06
-3.050000E+00  5.800000E+00  7.331683E-06
-3.050000E+00  5.850000E+00  5.344464E-06
-3.050000E+00  5.900000E+00  3.848773E-06
-3.050000E+00  5.950000E+00  2.731925E-06
-3.050000E+00  6.000000E+00  1.904850E-06
-3.050000E+00  6.050000E+00  1.297873E-06
-3.050000E+00  6.100000E+00  8.570717E-07
-3.050000E+00  6.150000E+00  5.412020E-07
-3.050000E+00  6.200000E+00  3.191587E-07
-3.050000E+00  6.250000E+00  1.679273E-07
-3.050000E+00  6.300000E+00  7.099621E-08
-3.050000E+00  6.350000E+00  1.720131E-08
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  2.098699E-09
-3.000000E+00 -6.300000E+00  8.735992E-09
-3.000000E+00 -6.250000E+00  2.094965E-08
-3.000000E+00 -6.200000E+00  4.056806E-08
-3.000000E+00 -6.150000E+00  7.041116E-08
-3.000000E+00 -6.100000E+00  1.146072E-07
-3.000000E+00 -6.050000E+00  1.790461E-07
-3.000000E+00 -6.000000E+00  2.719991E-07
-3.000000E+00 -5.950000E+00  4.049478E-07
-3.000000E+00 -5.900000E+00  5.936708E-07
-3.000000E+00 -5.850000E+00  8.596485E-07
-3.000000E+00 -5.800000E+00  1.231856E-06
-3.000000E+00 -5.750000E+00  1.749020E-06
-3.000000E+00 -5.700000E+00  2.462412E-06
-3.000000E+00 -5.650000E+00  3.439276E-06
-3.000000E+00 -5.600000E+00  4.766943E-06
-3.000000E+00 -5.550000E+00  6.557703E-06
-3.000000E+00 -5.500000E+00  8.954468E-06
-3.000000E+00 -5.450000E+00  1.213722E-05
-3.000000E+00 -5.400000E+00  1.633015E-05
-3.000000E+00 -5.350000E+00  2.180947E-05
-3.000000E+00 -5.300000E+00  2.891148E-05
-3.000000E+00 -5.250000E+00  3.804081E-05
-3.000000E+00 -5.200000E+00  4.967824E-05
-3.000000E+00 -5.150000E+00  6.438760E-05
-3.000000E+00 -5.100000E+00  8.282121E-05
-3.000000E+00 -5.050000E+00  1.057230E-04
-3.000000E+00 -5.000000E+00  1.339287E-04
-3.000000E+00 -4.950000E+00  1.683619E-04
-3.000000E+00 -4.900000E+00  2.100264E-04
-3.000000E+00 -4.850000E+00  2.599929E-04
-3.000000E+00 -4.800000E+00  3.193802E-04
-3.000000E+00 -4.750000E+00  3.893324E-04
-3.000000E+00 -4.700000E+00  4.709894E-04
-3.000000E+00 -4.650000E+00  5.654550E-04
-3.000000E+00 -4.600000E+00  6.737610E-04
-3.000000E+00 -4.550000E+00  7.968303E-04
-3.000000E+00 -4.500000E+00  9.354411E-04
-3.000000E+00 -4.450000E+00  1.090193E-03
-3.000000E+00 -4.400000E+00  1.261479E-03
-3.000000E+00 -4.350000E+00  1.449461E-03
-3.000000E+00 -4.300000E+00  1.654059E-03
-3.000000E+00 -4.250000E+00  1.874942E-03
-3.000000E+00 -4.200000E+00  2.111535E-03
-3.000000E+00 -4.150000E+00  2.363032E-03
-3.000000E+00 -4.100000E+00  2.628418E-03
-3.000000E+00 -4.050000E+00  2.906497E-03
-3.000000E+00 -4.000000E+00  3.195926E-03
-3.000000E+00 -3.950000E+00  3.495257E-03
-3.000000E+00 -3.900000E+00  3.802971E-03
-3.000000E+00 -3.850000E+00  4.117518E-03
-3.000000E+00 -3.800000E+00  4.437356E-03
-3.000000E+00 -3.750000E+00  4.760979E-03
-3.000000E+00 -3.700000E+00  5.086948E-03
-3.000000E+00 -3.650000E+00  5.413910E-03
-3.000000E+00 -3.600000E+00  5.740620E-03
-3.000000E+00 -3.550000E+00  6.065946E-03
-3.000000E+00 -3.500000E+00  6.388878E-03
-3.000000E+00 -3.450000E+00  6.708532E-03
-3.000000E+00 -3.400000E+00  7.024143E-03
-3.000000E+00 -3.350000E+00  7.335065E-03
-3.000000E+00 -3.300000E+00  7.640757E-03
-3.000000E+00 -3.250000E+00  7.940780E-03
-3.000000E+00 -3.200000E+00  8.234785E-03
-3.000000E+00 -3.150000E+00  8.522499E-03
-3.000000E+00 -3.100000E+00  8.803719E-03
-3.000000E+00 -3.050000E+00  9.078300E-03
-3.000000E+00 -3.000000E+00  9.346144E-03
-3.000000E+00 -2.950000E+00  9.607193E-03
-3.000000E+00 -2.900000E+00  9.861422E-03
-3.000000E+00 -2.850000E+00  1.010883E-02
-3.000000E+00 -2.800000E+00  1.034943E-02
-3.000000E+00 -2.750000E+00  1.058327E-02
-3.000000E+00 -2.700000E+00  1.081037E-02
-3.000000E+00 -2.650000E+00  1.103080E-02
-3.000000E+00 -2.600000E+00  1.124461E-02
-3.000000E+00 -2.550000E+00  1.145186E-02
-3.000000E+00 -2.500000E+00  1.165262E-02
-3.000000E+00 -2.450000E+00  1.184695E-02
-3.000000E+00 -2.400000E+00  1.203495E-02
-3.000000E+00 -2.350000E+00  1.221668E-02
-3.000000E+00 -2.300000E+00  1.239224E-02
-3.000000E+00 -2.250000E+00  1.256173E-02
-3.000000E+00 -2.200000E+00  1.272526E-02
-3.000000E+00 -2.150000E+00  1.288297E-02
-3.000000E+00 -2.100000E+00  1.303500E-02
-3.000000E+00 -2.050000E+00  1.318150E-02
-3.000000E+00 -2.000000E+00  1.332265E-02
-3.000000E+00 -1.950000E+00  1.345865E-02
-3.000000E+00 -1.900000E+00  1.358969E-02
-3.000000E+00 -1.850000E+00  1.371600E-02
-3.000000E+00 -1.800000E+00  1.383779E-02
-3.000000E+00 -1.750000E+00  1.395528E-02
-3.000000E+00 -1.700000E+00  1.406870E-02
-3.000000E+00 -1.650000E+00  1.417824E-02
-3.000000E+00 -1.600000E+00  1.428412E-02
-3.000000E+00 -1.550000E+00  1.438648E-02
-3.000000E+00 -1.500000E+00  1.448549E-02
-3.000000E+00 -1.450000E+00  1.458123E-02
-3.000000E+00 -1.400000E+00  1.467380E-02
-3.000000E+00 -1.350000E+00  1.476323E-02
-3.000000E+00 -1.300000E+00  1.484952E-02
-3.000000E+00 -1.250000E+00  1.493262E-02
-3.000000E+00 -1.200000E+00  1.501247E-02
-3.000000E+00 -1.150000E+00  1.508893E-02
-3.000000E+00 -1.100000E+00  1.516186E-02
-3.000000E+00 -1.050000E+00  1.523105E-02
-3.000000E+00 -1.000000E+00  1.529627E-02
-3.000000E+00 -9.500000E-01  1.535723E-02
-3.000000E+00 -9.000000E-01  1.541356E-02
-3.000000E+00 -8.500000E-01  1.546487E-02
-3.000000E+00 -8.000000E-01  1.551064E-02
-3.000000E+00 -7.500000E-01  1.555027E-02
-3.000000E+00 -7.000000E-01  1.558301E-02
-3.000000E+00 -6.500000E-01  1.560795E-02
-3.000000E+00 -6.000000E-01  1.562395E-02
-3.000000E+00 -5.500000E-01  1.562957E-02
-3.000000E+00 -5.000000E-01  1.562305E-02
-3.000000E+00 -4.500000E-01  1.560215E-02
-3.000000E+00 -4.000000E-01  1.556406E-02
-3.000000E+00 -3.500000E-01  1.550528E-02
-3.000000E+00 -3.000000E-01  1.542143E-02
-3.000000E+00 -2.500000E-01  1.530709E-02
-3.000000E+00 -2.000000E-01  1.515561E-02
-3.000000E+00 -1.500000E-01  1.495888E-02
-3.000000E+00 -1.000000E-01  1.470723E-02
-3.000000E+00 -5.000000E-02  1.438932E-02
-3.000000E+00  0.000000E+00  1.399220E-02
-3.000000E+00  5.000000E-02  1.350168E-02
-3.000000E+00  1.000000E-01  1.290302E-02
-3.000000E+00  1.500000E-01  1.218216E-02
-3.000000E+00  2.000000E-01  1.132774E-02
-3.000000E+00  2.500000E-01  1.033384E-02
-3.000000E+00  3.000000E-01  9.203494E-03
-3.000000E+00  3.500000E-01  7.952718E-03
-3.000000E+00  4.000000E-01  6.614254E-03
-3.000000E+00  4.500000E-01  5.240036E-03
-3.000000E+00  5.000000E-01  3.900919E-03
-3.000000E+00  5.500000E-01  2.682399E-03
-3.000000E+00  6.000000E-01  1.675722E-03
-3.000000E+00  6.500000E-01  9.651950E-04
-3.000000E+00  7.000000E-01  6.141405E-04
-3.000000E+00  7.500000E-01  6.530928E-04
-3.000000E+00  8.000000E-01  1.073763E-03
-3.000000E+00  8.500000E-01  1.830704E-03
-3.000000E+00  9.000000E-01  2.850128E-03
-3.000000E+00  9.500000E-01  4.043117E-03
-3.000000E+00  1.000000E+00  5.319484E-03
-3.000000E+00  1.050000E+00  6.599053E-03
-3.000000E+00  1.100000E+00  7.818606E-03
-3.000000E+00  1.150000E+00  8.934356E-03
-3.000000E+00  1.200000E+00  9.920889E-03
-3.000000E+00  1.250000E+00  1.076801E-02
-3.000000E+00  1.300000E+00  1.147680E-02
-3.000000E+00  1.350000E+00  1.205571E-02
-3.000000E+00  1.400000E+00  1.251743E-02
-3.000000E+00  1.450000E+00  1.287639E-02
-3.000000E+00  1.500000E+00  1.314715E-02
-3.000000E+00  1.550000E+00  1.334341E-02
-3.000000E+00  1.600000E+00  1.347741E-02
-3.000000E+00  1.650000E+00  1.355981E-02
-3.000000E+00  1.700000E+00  1.359960E-02
-3.000000E+00  1.750000E+00  1.360426E-02
-3.000000E+00  1.800000E+00  1.357996E-02
-3.000000E+00  1.850000E+00  1.353167E-02
-3.000000E+00  1.900000E+00  1.346342E-02
-3.000000E+00  1.950000E+00  1.337844E-02
-3.000000E+00  2.000000E+00  1.327930E-02
-3.000000E+00  2.050000E+00  1.316806E-02
-3.000000E+00  2.100000E+00  1.304636E-02
-3.000000E+00  2.150000E+00  1.291551E-02
-3.000000E+00  2.200000E+00  1.277655E-02
-3.000000E+00  2.250000E+00  1.263030E-02
-3.000000E+00  2.300000E+00  1.247744E-02
-3.000000E+00  2.350000E+00  1.231849E-02
-3.000000E+00  2.400000E+00  1.215389E-02
-3.000000E+00  2.450000E+00  1.198398E-02
-3.000000E+00  2.500000E+00  1.180902E-02
-3.000000E+00  2.550000E+00  1.162923E-02
-3.000000E+00  2.600000E+00  1.144477E-02
-3.000000E+00  2.650000E+00  1.125576E-02
-3.000000E+00  2.700000E+00  1.106227E-02
-3.000000E+00  2.750000E+00  1.086437E-02
-3.000000E+00  2.800000E+00  1.066206E-02
-3.000000E+00  2.850000E+00  1.045534E-02
-3.000000E+00  2.900000E+00  1.024417E-02
-3.000000E+00  2.950000E+00  1.002852E-02
-3.000000E+00  3.000000E+00  9.808306E-03
-3.000000E+00  3.050000E+00  9.583458E-03
-3.000000E+00  3.100000E+00  9.353889E-03
-3.000000E+00  3.150000E+00  9.119512E-03
-3.000000E+00  3.200000E+00  8.880245E-03
-3.000000E+00  3.250000E+00  8.636017E-03
-3.000000E+00  3.300000E+00  8.386775E-03
-3.000000E+00  3.350000E+00  8.132492E-03
-3.000000E+00  3.400000E+00  7.873179E-03
-3.000000E+00  3.450000E+00  7.608890E-03
-3.000000E+00  3.500000E+00  7.339734E-03
-3.000000E+00  3.550000E+00  7.065883E-03
-3.000000E+00  3.600000E+00  6.787583E-03
-3.000000E+00  3.650000E+00  6.505163E-03
-3.000000E+00  3.700000E+00  6.219040E-03
-3.000000E+00  3.750000E+00  5.929729E-03
-3.000000E+00  3.800000E+00  5.637849E-03
-3.000000E+00  3.850000E+00  5.344121E-03
-3.000000E+00  3.900000E+00  5.049375E-03
-3.000000E+00  3.950000E+00  4.754542E-03
-3.000000E+00  4.000000E+00  4.460651E-03
-3.000000E+00  4.050000E+00  4.168818E-03
-3.000000E+00  4.100000E+00  3.880231E-03
-3.000000E+00  4.150000E+00  3.596137E-03
-3.000000E+00  4.200000E+00  3.317813E-03
-3.000000E+00  4.250000E+00  3.046548E-03
-3.000000E+00  4.300000E+00  2.783612E-03
-3.000000E+00  4.350000E+00  2.530224E-03
-3.000000E+00  4.400000E+00  2.287528E-03
-3.000000E+00  4.450000E+00  2.056558E-03
-3.000000E+00  4.500000E+00  1.838214E-03
-3.000000E+00  4.550000E+00  1.633236E-03
-3.000000E+00  4.600000E+00  1.442188E-03
-3.000000E+00  4.650000E+00  1.265439E-03
-3.000000E+00  4.700000E+00  1.103162E-03
-3.000000E+00  4.750000E+00  9.553314E-04
-3.000000E+00  4.800000E+00  8.217300E-04
-3.000000E+00  4.850000E+00  7.019628E-04
-3.000000E+00  4.900000E+00  5.954764E-04
-3.000000E+00  4.950000E+00  5.015818E-04
-3.000000E+00  5.000000E+00  4.194811E-04
-3.000000E+00  5.050000E+00  3.482958E-04
-3.000000E+00  5.100000E+00  2.870952E-04
-3.000000E+00  5.150000E+00  2.349229E-04
-3.000000E+00  5.200000E+00  1.908228E-04
-3.000000E+00  5.250000E+00  1.538601E-04
-3.000000E+00  5.300000E+00  1.231399E-04
-3.000000E+00  5.350000E+00  9.782134E-05
-3.000000E+00  5.400000E+00  7.712820E-05
-3.000000E+00  5.450000E+00  6.035510E-05
-3.000000E+00  5.500000E+00  4.687085E-05
-3.000000E+00  5.550000E+00  3.611870E-05
-3.000000E+00  5.600000E+00  2.761415E-05
-3.000000E+00  5.650000E+00  2.094112E-05
-3.000000E+00  5.700000E+00  1.574663E-05
-3.000000E+00  5.750000E+00  1.173489E-05
-3.000000E+00  5.800000E+00  8.660832E-06
-3.000000E+00  5.850000E+00  6.323691E-06
-3.000000E+00  5.900000E+00  4.560801E-06
-3.000000E+00  5.950000E+00  3.241750E-06
-3.000000E+00  6.000000E+00  2.263088E-06
-3.000000E+00  6.050000E+00  1.543615E-06
-3.000000E+00  6.100000E+00  1.020295E-06
-3.000000E+00  6.150000E+00  6.447709E-07
-3.000000E+00  6.200000E+00  3.804750E-07
-3.000000E+00  6.250000E+00  2.002864E-07
-3.000000E+00  6.300000E+00  8.470607E-08
-3.000000E+00  6.350000E+00  2.052722E-08
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  2.507720E-09
-2.950000E+00 -6.300000E+00  1.043640E-08
-2.950000E+00 -6.250000E+00  2.501854E-08
-2.950000E+00 -6.200000E+00  4.842296E-08
-2.950000E+00 -6.150000E+00  8.398924E-08
-2.950000E+00 -6.100000E+00  1.365970E-07
-2.950000E+00 -6.050000E+00  2.131932E-07
-2.950000E+00 -6.000000E+00  3.235112E-07
-2.950000E+00 -5.950000E+00  4.810291E-07
-2.950000E+00 -5.900000E+00  7.042209E-07
-2.950000E+00 -5.850000E+00  1.018169E-06
-2.950000E+00 -5.800000E+00  1.456611E-06
-2.950000E+00 -5.750000E+00  2.064505E-06
-2.950000E+00 -5.700000E+00  2.901189E-06
-2.950000E+00 -5.650000E+00  4.044231E-06
-2.950000E+00 -5.600000E+00  5.594025E-06
-2.950000E+00 -5.550000E+00  7.679195E-06
-2.950000E+00 -5.500000E+00  1.046282E-05
-2.950000E+00 -5.450000E+00  1.414944E-05
-2.950000E+00 -5.400000E+00  1.899279E-05
-2.950000E+00 -5.350000E+00  2.530402E-05
-2.950000E+00 -5.300000E+00  3.346019E-05
-2.950000E+00 -5.250000E+00  4.391263E-05
-2.950000E+00 -5.200000E+00  5.719464E-05
-2.950000E+00 -5.150000E+00  7.392800E-05
-2.950000E+00 -5.100000E+00  9.482748E-05
-2.950000E+00 -5.050000E+00  1.207026E-04
-2.950000E+00 -5.000000E+00  1.524559E-04
-2.950000E+00 -4.950000E+00  1.910770E-04
-2.950000E+00 -4.900000E+00  2.376311E-04
-2.950000E+00 -4.850000E+00  2.932434E-04
-2.950000E+00 -4.800000E+00  3.590762E-04
-2.950000E+00 -4.750000E+00  4.363023E-04
-2.950000E+00 -4.700000E+00  5.260726E-04
-2.950000E+00 -4.650000E+00  6.294806E-04
-2.950000E+00 -4.600000E+00  7.475245E-04
-2.950000E+00 -4.550000E+00  8.810695E-04
-2.950000E+00 -4.500000E+00  1.030811E-03
-2.950000E+00 -4.450000E+00  1.197243E-03
-2.950000E+00 -4.400000E+00  1.380630E-03
-2.950000E+00 -4.350000E+00  1.580993E-03
-2.950000E+00 -4.300000E+00  1.798095E-03
-2.950000E+00 -4.250000E+00  2.031443E-03
-2.950000E+00 -4.200000E+00  2.280301E-03
-2.950000E+00 -4.150000E+00  2.543706E-03
-2.950000E+00 -4.100000E+00  2.820497E-03
-2.950000E+00 -4.050000E+00  3.109351E-03
-2.950000E+00 -4.000000E+00  3.408816E-03
-2.950000E+00 -3.950000E+00  3.717358E-03
-2.950000E+00 -3.900000E+00  4.033396E-03
-2.950000E+00 -3.850000E+00  4.355343E-03
-2.950000E+00 -3.800000E+00  4.681641E-03
-2.950000E+00 -3.750000E+00  5.010792E-03
-2.950000E+00 -3.700000E+00  5.341382E-03
-2.950000E+00 -3.650000E+00  5.672101E-03
-2.950000E+00 -3.600000E+00  6.001754E-03
-2.950000E+00 -3.550000E+00  6.329275E-03
-2.950000E+00 -3.500000E+00  6.653721E-03
-2.950000E+00 -3.450000E+00  6.974280E-03
-2.950000E+00 -3.400000E+00  7.290260E-03
-2.950000E+00 -3.350000E+00  7.601084E-03
-2.950000E+00 -3.300000E+00  7.906279E-03
-2.950000E+00 -3.250000E+00  8.205470E-03
-2.950000E+00 -3.200000E+00  8.498362E-03
-2.950000E+00 -3.150000E+00  8.784736E-03
-2.950000E+00 -3.100000E+00  9.064433E-03
-2.950000E+00 -3.050000E+00  9.337346E-03
-2.950000E+00 -3.000000E+00  9.603410E-03
-2.950000E+00 -2.950000E+00  9.862594E-03
-2.950000E+00 -2.900000E+00  1.011489E-02
-2.950000E+00 -2.850000E+00  1.036032E-02
-2.950000E+00 -2.800000E+00  1.059891E-02
-2.950000E+00 -2.750000E+00  1.083069E-02
-2.950000E+00 -2.700000E+00  1.105572E-02
-2.950000E+00 -2.650000E+00  1.127405E-02
-2.950000E+00 -2.600000E+00  1.148573E-02
-2.950000E+00 -2.550000E+00  1.169082E-02
-2.950000E+00 -2.500000E+00  1.188938E-02
-2.950000E+00 -2.450000E+00  1.208148E-02
-2.950000E+00 -2.400000E+00  1.226719E-02
-2.950000E+00 -2.350000E+00  1.244658E-02
-2.950000E+00 -2.300000E+00  1.261974E-02
-2.950000E+00 -2.250000E+00  1.278677E-02
-2.950000E+00 -2.200000E+00  1.294780E-02
-2.950000E+00 -2.150000E+00  1.310295E-02
-2.950000E+00 -2.100000E+00  1.325237E-02
-2.950000E+00 -2.050000E+00  1.339625E-02
-2.950000E+00 -2.000000E+00  1.353477E-02
-2.950000E+00 -1.950000E+00  1.366815E-02
-2.950000E+00 -1.900000E+00  1.379662E-02
-2.950000E+00 -1.850000E+00  1.392043E-02
-2.950000E+00 -1.800000E+00  1.403982E-02
-2.950000E+00 -1.750000E+00  1.415507E-02
-2.950000E+00 -1.700000E+00  1.426642E-02
-2.950000E+00 -1.650000E+00  1.437411E-02
-2.950000E+00 -1.600000E+00  1.447835E-02
-2.950000E+00 -1.550000E+00  1.457933E-02
-2.950000E+00 -1.500000E+00  1.467721E-02
-2.950000E+00 -1.450000E+00  1.477210E-02
-2.950000E+00 -1.400000E+00  1.486407E-02
-2.950000E+00 -1.350000E+00  1.495314E-02
-2.950000E+00 -1.300000E+00  1.503930E-02
-2.950000E+00 -1.250000E+00  1.512248E-02
-2.950000E+00 -1.200000E+00  1.520256E-02
-2.950000E+00 -1.150000E+00  1.527941E-02
-2.950000E+00 -1.100000E+00  1.535283E-02
-2.950000E+00 -1.050000E+00  1.542259E-02
-2.950000E+00 -1.000000E+00  1.548843E-02
-2.950000E+00 -9.500000E-01  1.555003E-02
-2.950000E+00 -9.000000E-01  1.560702E-02
-2.950000E+00 -8.500000E-01  1.565896E-02
-2.950000E+00 -8.000000E-01  1.570536E-02
-2.950000E+00 -7.500000E-01  1.574560E-02
-2.950000E+00 -7.000000E-01  1.577895E-02
-2.950000E+00 -6.500000E-01  1.580449E-02
-2.950000E+00 -6.000000E-01  1.582112E-02
-2.950000E+00 -5.500000E-01  1.582746E-02
-2.950000E+00 -5.000000E-01  1.582177E-02
-2.950000E+00 -4.500000E-01  1.580189E-02
-2.950000E+00 -4.000000E-01  1.576512E-02
-2.950000E+00 -3.500000E-01  1.570808E-02
-2.950000E+00 -3.000000E-01  1.562656E-02
-2.950000E+00 -2.500000E-01  1.551536E-02
-2.950000E+00 -2.000000E-01  1.536810E-02
-2.950000E+00 -1.500000E-01  1.517704E-02
-2.950000E+00 -1.000000E-01  1.493297E-02
-2.950000E+00 -5.000000E-02  1.462512E-02
-2.950000E+00  0.000000E+00  1.424123E-02
-2.950000E+00  5.000000E-02  1.376795E-02
-2.950000E+00  1.000000E-01  1.319147E-02
-2.950000E+00  1.500000E-01  1.249876E-02
-2.950000E+00  2.000000E-01  1.167947E-02
-2.950000E+00  2.500000E-01  1.072847E-02
-2.950000E+00  3.000000E-01  9.649257E-03
-2.950000E+00  3.500000E-01  8.457543E-03
-2.950000E+00  4.000000E-01  7.184773E-03
-2.950000E+00  4.500000E-01  5.880269E-03
-2.950000E+00  5.000000E-01  4.610857E-03
-2.950000E+00  5.500000E-01  3.456769E-03
-2.950000E+00  6.000000E-01  2.503327E-03
-2.950000E+00  6.500000E-01  1.829184E-03
-2.950000E+00  7.000000E-01  1.493374E-03
-2.950000E+00  7.500000E-01  1.524455E-03
-2.950000E+00  8.000000E-01  1.914948E-03
-2.950000E+00  8.500000E-01  2.622819E-03
-2.950000E+00  9.000000E-01  3.579537E-03
-2.950000E+00  9.500000E-01  4.702207E-03
-2.950000E+00  1.000000E+00  5.906370E-03
-2.950000E+00  1.050000E+00  7.116530E-03
-2.950000E+00  1.100000E+00  8.272737E-03
-2.950000E+00  1.150000E+00  9.333049E-03
-2.950000E+00  1.200000E+00  1.027271E-02
-2.950000E+00  1.250000E+00  1.108132E-02
-2.950000E+00  1.300000E+00  1.175921E-02
-2.950000E+00  1.350000E+00  1.231385E-02
-2.950000E+00  1.400000E+00  1.275684E-02
-2.950000E+00  1.450000E+00  1.310160E-02
-2.950000E+00  1.500000E+00  1.336178E-02
-2.950000E+00  1.550000E+00  1.355029E-02
-2.950000E+00  1.600000E+00  1.367876E-02
-2.950000E+00  1.650000E+00  1.375732E-02
-2.950000E+00  1.700000E+00  1.379456E-02
-2.950000E+00  1.750000E+00  1.379767E-02
-2.950000E+00  1.800000E+00  1.377255E-02
-2.950000E+00  1.850000E+00  1.372401E-02
-2.950000E+00  1.900000E+00  1.365593E-02
-2.950000E+00  1.950000E+00  1.357145E-02
-2.950000E+00  2.000000E+00  1.347306E-02
-2.950000E+00  2.050000E+00  1.336276E-02
-2.950000E+00  2.100000E+00  1.324215E-02
-2.950000E+00  2.150000E+00  1.311251E-02
-2.950000E+00  2.200000E+00  1.297486E-02
-2.950000E+00  2.250000E+00  1.283002E-02
-2.950000E+00  2.300000E+00  1.267865E-02
-2.950000E+00  2.350000E+00  1.252129E-02
-2.950000E+00  2.400000E+00  1.235835E-02
-2.950000E+00  2.450000E+00  1.219019E-02
-2.950000E+00  2.500000E+00  1.201708E-02
-2.950000E+00  2.550000E+00  1.183924E-02
-2.950000E+00  2.600000E+00  1.165683E-02
-2.950000E+00  2.650000E+00  1.146998E-02
-2.950000E+00  2.700000E+00  1.127878E-02
-2.950000E+00  2.750000E+00  1.108328E-02
-2.950000E+00  2.800000E+00  1.088350E-02
-2.950000E+00  2.850000E+00  1.067944E-02
-2.950000E+00  2.900000E+00  1.047105E-02
-2.950000E+00  2.950000E+00  1.025829E-02
-2.950000E+00  3.000000E+00  1.004107E-02
-2.950000E+00  3.050000E+00  9.819317E-03
-2.950000E+00  3.100000E+00  9.592914E-03
-2.950000E+00  3.150000E+00  9.361754E-03
-2.950000E+00  3.200000E+00  9.125726E-03
-2.950000E+00  3.250000E+00  8.884724E-03
-2.950000E+00  3.300000E+00  8.638655E-03
-2.950000E+00  3.350000E+00  8.387447E-03
-2.950000E+00  3.400000E+00  8.131059E-03
-2.950000E+00  3.450000E+00  7.869487E-03
-2.950000E+00  3.500000E+00  7.602780E-03
-2.950000E+00  3.550000E+00  7.331043E-03
-2.950000E+00  3.600000E+00  7.054451E-03
-2.950000E+00  3.650000E+00  6.773260E-03
-2.950000E+00  3.700000E+00  6.487813E-03
-2.950000E+00  3.750000E+00  6.198549E-03
-2.950000E+00  3.800000E+00  5.906014E-03
-2.950000E+00  3.850000E+00  5.610859E-03
-2.950000E+00  3.900000E+00  5.313848E-03
-2.950000E+00  3.950000E+00  5.015856E-03
-2.950000E+00  4.000000E+00  4.717867E-03
-2.950000E+00  4.050000E+00  4.420962E-03
-2.950000E+00  4.100000E+00  4.126316E-03
-2.950000E+00  4.150000E+00  3.835172E-03
-2.950000E+00  4.200000E+00  3.548832E-03
-2.950000E+00  4.250000E+00  3.268626E-03
-2.950000E+00  4.300000E+00  2.995887E-03
-2.950000E+00  4.350000E+00  2.731921E-03
-2.950000E+00  4.400000E+00  2.477976E-03
-2.950000E+00  4.450000E+00  2.235212E-03
-2.950000E+00  4.500000E+00  2.004667E-03
-2.950000E+00  4.550000E+00  1.787230E-03
-2.950000E+00  4.600000E+00  1.583618E-03
-2.950000E+00  4.650000E+00  1.394359E-03
-2.950000E+00  4.700000E+00  1.219777E-03
-2.950000E+00  4.750000E+00  1.059988E-03
-2.950000E+00  4.800000E+00  9.149032E-04
-2.950000E+00  4.850000E+00  7.842387E-04
-2.950000E+00  4.900000E+00  6.675313E-04
-2.950000E+00  4.950000E+00  5.641603E-04
-2.950000E+00  5.000000E+00  4.733736E-04
-2.950000E+00  5.050000E+00  3.943161E-04
-2.950000E+00  5.100000E+00  3.260600E-04
-2.950000E+00  5.150000E+00  2.676336E-04
-2.950000E+00  5.200000E+00  2.180492E-04
-2.950000E+00  5.250000E+00  1.763287E-04
-2.950000E+00  5.300000E+00  1.415240E-04
-2.950000E+00  5.350000E+00  1.127352E-04
-2.950000E+00  5.400000E+00  8.912350E-05
-2.950000E+00  5.450000E+00  6.992031E-05
-2.950000E+00  5.500000E+00  5.443251E-05
-2.950000E+00  5.550000E+00  4.204441E-05
-2.950000E+00  5.600000E+00  3.221674E-05
-2.950000E+00  5.650000E+00  2.448359E-05
-2.950000E+00  5.700000E+00  1.844753E-05
-2.950000E+00  5.750000E+00  1.377377E-05
-2.950000E+00  5.800000E+00  1.018362E-05
-2.950000E+00  5.850000E+00  7.447775E-06
-2.950000E+00  5.900000E+00  5.379625E-06
-2.950000E+00  5.950000E+00  3.828999E-06
-2.950000E+00  6.000000E+00  2.676332E-06
-2.950000E+00  6.050000E+00  1.827457E-06
-2.950000E+00  6.100000E+00  1.209035E-06
-2.950000E+00  6.150000E+00  7.646439E-07
-2.950000E+00  6.200000E+00  4.514987E-07
-2.950000E+00  6.250000E+00  2.377908E-07
-2.950000E+00  6.300000E+00  1.006027E-07
-2.950000E+00  6.350000E+00  2.438460E-08
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  2.985425E-09
-2.900000E+00 -6.300000E+00  1.242184E-08
-2.900000E+00 -6.250000E+00  2.976751E-08
-2.900000E+00 -6.200000E+00  5.758533E-08
-2.900000E+00 -6.150000E+00  9.981524E-08
-2.900000E+00 -6.100000E+00  1.622031E-07
-2.900000E+00 -6.050000E+00  2.529113E-07
-2.900000E+00 -6.000000E+00  3.833501E-07
-2.900000E+00 -5.950000E+00  5.692799E-07
-2.900000E+00 -5.900000E+00  8.322472E-07
-2.900000E+00 -5.850000E+00  1.201426E-06
-2.900000E+00 -5.800000E+00  1.715945E-06
-2.900000E+00 -5.750000E+00  2.427788E-06
-2.900000E+00 -5.700000E+00  3.405355E-06
-2.900000E+00 -5.650000E+00  4.737760E-06
-2.900000E+00 -5.600000E+00  6.539944E-06
-2.900000E+00 -5.550000E+00  8.958624E-06
-2.900000E+00 -5.500000E+00  1.217910E-05
-2.900000E+00 -5.450000E+00  1.643285E-05
-2.900000E+00 -5.400000E+00  2.200576E-05
-2.900000E+00 -5.350000E+00  2.924679E-05
-2.900000E+00 -5.300000E+00  3.857676E-05
-2.900000E+00 -5.250000E+00  5.049672E-05
-2.900000E+00 -5.200000E+00  6.559539E-05
-2.900000E+00 -5.150000E+00  8.455500E-05
-2.900000E+00 -5.100000E+00  1.081547E-04
-2.900000E+00 -5.050000E+00  1.372706E-04
-2.900000E+00 -5.000000E+00  1.728720E-04
-2.900000E+00 -4.950000E+00  2.160124E-04
-2.900000E+00 -4.900000E+00  2.678156E-04
-2.900000E+00 -4.850000E+00  3.294551E-04
-2.900000E+00 -4.800000E+00  4.021295E-04
-2.900000E+00 -4.750000E+00  4.870304E-04
-2.900000E+00 -4.700000E+00  5.853080E-04
-2.900000E+00 -4.650000E+00  6.980324E-04
-2.900000E+00 -4.600000E+00  8.261538E-04
-2.900000E+00 -4.550000E+00  9.704644E-04
-2.900000E+00 -4.500000E+00  1.131563E-03
-2.900000E+00 -4.450000E+00  1.309823E-03
-2.900000E+00 -4.400000E+00  1.505372E-03
-2.900000E+00 -4.350000E+00  1.718078E-03
-2.900000E+00 -4.300000E+00  1.947543E-03
-2.900000E+00 -4.250000E+00  2.193112E-03
-2.900000E+00 -4.200000E+00  2.453886E-03
-2.900000E+00 -4.150000E+00  2.728754E-03
-2.900000E+00 -4.100000E+00  3.016419E-03
-2.900000E+00 -4.050000E+00  3.315441E-03
-2.900000E+00 -4.000000E+00  3.624274E-03
-2.900000E+00 -3.950000E+00  3.941313E-03
-2.900000E+00 -3.900000E+00  4.264932E-03
-2.900000E+00 -3.850000E+00  4.593523E-03
-2.900000E+00 -3.800000E+00  4.925528E-03
-2.900000E+00 -3.750000E+00  5.259471E-03
-2.900000E+00 -3.700000E+00  5.593973E-03
-2.900000E+00 -3.650000E+00  5.927778E-03
-2.900000E+00 -3.600000E+00  6.259751E-03
-2.900000E+00 -3.550000E+00  6.588894E-03
-2.900000E+00 -3.500000E+00  6.914337E-03
-2.900000E+00 -3.450000E+00  7.235340E-03
-2.900000E+00 -3.400000E+00  7.551283E-03
-2.900000E+00 -3.350000E+00  7.861658E-03
-2.900000E+00 -3.300000E+00  8.166058E-03
-2.900000E+00 -3.250000E+00  8.464165E-03
-2.900000E+00 -3.200000E+00  8.755740E-03
-2.900000E+00 -3.150000E+00  9.040607E-03
-2.900000E+00 -3.100000E+00  9.318650E-03
-2.900000E+00 -3.050000E+00  9.589794E-03
-2.900000E+00 -3.000000E+00  9.854003E-03
-2.900000E+00 -2.950000E+00  1.011127E-02
-2.900000E+00 -2.900000E+00  1.036160E-02
-2.900000E+00 -2.850000E+00  1.060502E-02
-2.900000E+00 -2.800000E+00  1.084157E-02
-2.900000E+00 -2.750000E+00  1.107129E-02
-2.900000E+00 -2.700000E+00  1.129424E-02
-2.900000E+00 -2.650000E+00  1.151044E-02
-2.900000E+00 -2.600000E+00  1.171997E-02
-2.900000E+00 -2.550000E+00  1.192287E-02
-2.900000E+00 -2.500000E+00  1.211918E-02
-2.900000E+00 -2.450000E+00  1.230897E-02
-2.900000E+00 -2.400000E+00  1.249230E-02
-2.900000E+00 -2.350000E+00  1.266924E-02
-2.900000E+00 -2.300000E+00  1.283988E-02
-2.900000E+00 -2.250000E+00  1.300430E-02
-2.900000E+00 -2.200000E+00  1.316264E-02
-2.900000E+00 -2.150000E+00  1.331502E-02
-2.900000E+00 -2.100000E+00  1.346161E-02
-2.900000E+00 -2.050000E+00  1.360262E-02
-2.900000E+00 -2.000000E+00  1.373824E-02
-2.900000E+00 -1.950000E+00  1.386874E-02
-2.900000E+00 -1.900000E+00  1.399438E-02
-2.900000E+00 -1.850000E+00  1.411544E-02
-2.900000E+00 -1.800000E+00  1.423223E-02
-2.900000E+00 -1.750000E+00  1.434505E-02
-2.900000E+00 -1.700000E+00  1.445419E-02
-2.900000E+00 -1.650000E+00  1.455993E-02
-2.900000E+00 -1.600000E+00  1.466252E-02
-2.900000E+00 -1.550000E+00  1.476216E-02
-2.900000E+00 -1.500000E+00  1.485904E-02
-2.900000E+00 -1.450000E+00  1.495325E-02
-2.900000E+00 -1.400000E+00  1.504487E-02
-2.900000E+00 -1.350000E+00  1.513390E-02
-2.900000E+00 -1.300000E+00  1.522028E-02
-2.900000E+00 -1.250000E+00  1.530393E-02
-2.900000E+00 -1.200000E+00  1.538468E-02
-2.900000E+00 -1.150000E+00  1.546236E-02
-2.900000E+00 -1.100000E+00  1.553673E-02
-2.900000E+00 -1.050000E+00  1.560752E-02
-2.900000E+00 -1.000000E+00  1.567443E-02
-2.900000E+00 -9.500000E-01  1.573711E-02
-2.900000E+00 -9.000000E-01  1.579518E-02
-2.900000E+00 -8.500000E-01  1.584819E-02
-2.900000E+00 -8.000000E-01  1.589563E-02
-2.900000E+00 -7.500000E-01  1.593690E-02
-2.900000E+00 -7.000000E-01  1.597126E-02
-2.900000E+00 -6.500000E-01  1.599785E-02
-2.900000E+00 -6.000000E-01  1.601559E-02
-2.900000E+00 -5.500000E-01  1.602315E-02
-2.900000E+00 -5.000000E-01  1.601890E-02
-2.900000E+00 -4.500000E-01  1.600078E-02
-2.900000E+00 -4.000000E-01  1.596623E-02
-2.900000E+00 -3.500000E-01  1.591205E-02
-2.900000E+00 -3.000000E-01  1.583428E-02
-2.900000E+00 -2.500000E-01  1.572804E-02
-2.900000E+00 -2.000000E-01  1.558736E-02
-2.900000E+00 -1.500000E-01  1.540504E-02
-2.900000E+00 -1.000000E-01  1.517252E-02
-2.900000E+00 -5.000000E-02  1.487987E-02
-2.900000E+00  0.000000E+00  1.451584E-02
-2.900000E+00  5.000000E-02  1.406829E-02
-2.900000E+00  1.000000E-01  1.352476E-02
-2.900000E+00  1.500000E-01  1.287370E-02
-2.900000E+00  2.000000E-01  1.210617E-02
-2.900000E+00  2.500000E-01  1.121823E-02
-2.900000E+00  3.000000E-01  1.021392E-02
-2.900000E+00  3.500000E-01  9.108538E-03
-2.900000E+00  4.000000E-01  7.931610E-03
-2.900000E+00  4.500000E-01  6.728685E-03
-2.900000E+00  5.000000E-01  5.560810E-03
-2.900000E+00  5.500000E-01  4.500693E-03
-2.900000E+00  6.000000E-01  3.625211E-03
-2.900000E+00  6.500000E-01  3.004949E-03
-2.900000E+00  7.000000E-01  2.692786E-03
-2.900000E+00  7.500000E-01  2.714365E-03
-2.900000E+00  8.000000E-01  3.063208E-03
-2.900000E+00  8.500000E-01  3.701982E-03
-2.900000E+00  9.000000E-01  4.569508E-03
-2.900000E+00  9.500000E-01  5.591403E-03
-2.900000E+00  1.000000E+00  6.691400E-03
-2.900000E+00  1.050000E+00  7.800782E-03
-2.900000E+00  1.100000E+00  8.864415E-03
-2.900000E+00  1.150000E+00  9.843165E-03
-2.900000E+00  1.200000E+00  1.071338E-02
-2.900000E+00  1.250000E+00  1.146449E-02
-2.900000E+00  1.300000E+00  1.209588E-02
-2.900000E+00  1.350000E+00  1.261363E-02
-2.900000E+00  1.400000E+00  1.302785E-02
-2.900000E+00  1.450000E+00  1.335049E-02
-2.900000E+00  1.500000E+00  1.359390E-02
-2.900000E+00  1.550000E+00  1.376985E-02
-2.900000E+00  1.600000E+00  1.388906E-02
-2.900000E+00  1.650000E+00  1.396088E-02
-2.900000E+00  1.700000E+00  1.399335E-02
-2.900000E+00  1.750000E+00  1.399316E-02
-2.900000E+00  1.800000E+00  1.396587E-02
-2.900000E+00  1.850000E+00  1.391601E-02
-2.900000E+00  1.900000E+00  1.384726E-02
-2.900000E+00  1.950000E+00  1.376259E-02
-2.900000E+00  2.000000E+00  1.366439E-02
-2.900000E+00  2.050000E+00  1.355456E-02
-2.900000E+00  2.100000E+00  1.343464E-02
-2.900000E+00  2.150000E+00  1.330586E-02
-2.900000E+00  2.200000E+00  1.316921E-02
-2.900000E+00  2.250000E+00  1.302549E-02
-2.900000E+00  2.300000E+00  1.287535E-02
-2.900000E+00  2.350000E+00  1.271931E-02
-2.900000E+00  2.400000E+00  1.255779E-02
-2.900000E+00  2.450000E+00  1.239115E-02
-2.900000E+00  2.500000E+00  1.221965E-02
-2.900000E+00  2.550000E+00  1.204352E-02
-2.900000E+00  2.600000E+00  1.186293E-02
-2.900000E+00  2.650000E+00  1.167802E-02
-2.900000E+00  2.700000E+00  1.148888E-02
-2.900000E+00  2.750000E+00  1.129557E-02
-2.900000E+00  2.800000E+00  1.109812E-02
-2.900000E+00  2.850000E+00  1.089651E-02
-2.900000E+00  2.900000E+00  1.069073E-02
-2.900000E+00  2.950000E+00  1.048070E-02
-2.900000E+00  3.000000E+00  1.026635E-02
-2.900000E+00  3.050000E+00  1.004758E-02
-2.900000E+00  3.100000E+00  9.824265E-03
-2.900000E+00  3.150000E+00  9.596277E-03
-2.900000E+00  3.200000E+00  9.363479E-03
-2.900000E+00  3.250000E+00  9.125735E-03
-2.900000E+00  3.300000E+00  8.882915E-03
-2.900000E+00  3.350000E+00  8.634905E-03
-2.900000E+00  3.400000E+00  8.381615E-03
-2.900000E+00  3.450000E+00  8.122987E-03
-2.900000E+00  3.500000E+00  7.859010E-03
-2.900000E+00  3.550000E+00  7.589725E-03
-2.900000E+00  3.600000E+00  7.315239E-03
-2.900000E+00  3.650000E+00  7.035735E-03
-2.900000E+00  3.700000E+00  6.751482E-03
-2.900000E+00  3.750000E+00  6.462843E-03
-2.900000E+00  3.800000E+00  6.170287E-03
-2.900000E+00  3.850000E+00  5.874392E-03
-2.900000E+00  3.900000E+00  5.575853E-03
-2.900000E+00  3.950000E+00  5.275479E-03
-2.900000E+00  4.000000E+00  4.974199E-03
-2.900000E+00  4.050000E+00  4.673053E-03
-2.900000E+00  4.100000E+00  4.373183E-03
-2.900000E+00  4.150000E+00  4.075822E-03
-2.900000E+00  4.200000E+00  3.782275E-03
-2.900000E+00  4.250000E+00  3.493900E-03
-2.900000E+00  4.300000E+00  3.212077E-03
-2.900000E+00  4.350000E+00  2.938183E-03
-2.900000E+00  4.400000E+00  2.673560E-03
-2.900000E+00  4.450000E+00  2.419477E-03
-2.900000E+00  4.500000E+00  2.177102E-03
-2.900000E+00  4.550000E+00  1.947469E-03
-2.900000E+00  4.600000E+00  1.731449E-03
-2.900000E+00  4.650000E+00  1.529725E-03
-2.900000E+00  4.700000E+00  1.342778E-03
-2.900000E+00  4.750000E+00  1.170876E-03
-2.900000E+00  4.800000E+00  1.014069E-03
-2.900000E+00  4.850000E+00  8.721976E-04
-2.900000E+00  4.900000E+00  7.449030E-04
-2.900000E+00  4.950000E+00  6.316480E-04
-2.900000E+00  5.000000E+00  5.317412E-04
-2.900000E+00  5.050000E+00  4.443653E-04
-2.900000E+00  5.100000E+00  3.686080E-04
-2.900000E+00  5.150000E+00  3.034931E-04
-2.900000E+00  5.200000E+00  2.480109E-04
-2.900000E+00  5.250000E+00  2.011460E-04
-2.900000E+00  5.300000E+00  1.619024E-04
-2.900000E+00  5.350000E+00  1.293237E-04
-2.900000E+00  5.400000E+00  1.025097E-04
-2.900000E+00  5.450000E+00  8.062836E-05
-2.900000E+00  5.500000E+00  6.292318E-05
-2.900000E+00  5.550000E+00  4.871726E-05
-2.900000E+00  5.600000E+00  3.741379E-05
-2.900000E+00  5.650000E+00  2.849392E-05
-2.900000E+00  5.700000E+00  2.151257E-05
-2.900000E+00  5.750000E+00  1.609281E-05
-2.900000E+00  5.800000E+00  1.191935E-05
-2.900000E+00  5.850000E+00  8.731562E-06
-2.900000E+00  5.900000E+00  6.316472E-06
-2.900000E+00  5.950000E+00  4.501995E-06
-2.900000E+00  6.000000E+00  3.150613E-06
-2.900000E+00  6.050000E+00  2.153647E-06
-2.900000E+00  6.100000E+00  1.426180E-06
-2.900000E+00  6.150000E+00  9.026890E-07
-2.900000E+00  6.200000E+00  5.333529E-07
-2.900000E+00  6.250000E+00  2.810406E-07
-2.900000E+00  6.300000E+00  1.189424E-07
-2.900000E+00  6.350000E+00  2.883598E-08
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  3.541197E-09
-2.850000E+00 -6.300000E+00  1.473117E-08
-2.850000E+00 -6.250000E+00  3.528884E-08
-2.850000E+00 -6.200000E+00  6.823144E-08
-2.850000E+00 -6.150000E+00  1.181898E-07
-2.850000E+00 -6.100000E+00  1.919044E-07
-2.850000E+00 -6.050000E+00  2.989297E-07
-2.850000E+00 -6.000000E+00  4.525908E-07
-2.850000E+00 -5.950000E+00  6.712471E-07
-2.850000E+00 -5.900000E+00  9.799323E-07
-2.850000E+00 -5.850000E+00  1.412449E-06
-2.850000E+00 -5.800000E+00  2.014001E-06
-2.850000E+00 -5.750000E+00  2.844464E-06
-2.850000E+00 -5.700000E+00  3.982367E-06
-2.850000E+00 -5.650000E+00  5.529683E-06
-2.850000E+00 -5.600000E+00  7.617470E-06
-2.850000E+00 -5.550000E+00  1.041240E-05
-2.850000E+00 -5.500000E+00  1.412416E-05
-2.850000E+00 -5.450000E+00  1.901356E-05
-2.850000E+00 -5.400000E+00  2.540135E-05
-2.850000E+00 -5.350000E+00  3.367716E-05
-2.850000E+00 -5.300000E+00  4.430852E-05
-2.850000E+00 -5.250000E+00  5.784908E-05
-2.850000E+00 -5.200000E+00  7.494563E-05
-2.850000E+00 -5.150000E+00  9.634303E-05
-2.850000E+00 -5.100000E+00  1.228862E-04
-2.850000E+00 -5.050000E+00  1.555182E-04
-2.850000E+00 -5.000000E+00  1.952741E-04
-2.850000E+00 -4.950000E+00  2.432687E-04
-2.850000E+00 -4.900000E+00  3.006794E-04
-2.850000E+00 -4.850000E+00  3.687222E-04
-2.850000E+00 -4.800000E+00  4.486226E-04
-2.850000E+00 -4.750000E+00  5.415807E-04
-2.850000E+00 -4.700000E+00  6.487334E-04
-2.850000E+00 -4.650000E+00  7.711134E-04
-2.850000E+00 -4.600000E+00  9.096086E-04
-2.850000E+00 -4.550000E+00  1.064924E-03
-2.850000E+00 -4.500000E+00  1.237546E-03
-2.850000E+00 -4.450000E+00  1.427720E-03
-2.850000E+00 -4.400000E+00  1.635423E-03
-2.850000E+00 -4.350000E+00  1.860364E-03
-2.850000E+00 -4.300000E+00  2.101982E-03
-2.850000E+00 -4.250000E+00  2.359459E-03
-2.850000E+00 -4.200000E+00  2.631741E-03
-2.850000E+00 -4.150000E+00  2.917574E-03
-2.850000E+00 -4.100000E+00  3.215537E-03
-2.850000E+00 -4.050000E+00  3.524086E-03
-2.850000E+00 -4.000000E+00  3.841597E-03
-2.850000E+00 -3.950000E+00  4.166412E-03
-2.850000E+00 -3.900000E+00  4.496873E-03
-2.850000E+00 -3.850000E+00  4.831367E-03
-2.850000E+00 -3.800000E+00  5.168353E-03
-2.850000E+00 -3.750000E+00  5.506384E-03
-2.850000E+00 -3.700000E+00  5.844134E-03
-2.850000E+00 -3.650000E+00  6.180401E-03
-2.850000E+00 -3.600000E+00  6.514122E-03
-2.850000E+00 -3.550000E+00  6.844367E-03
-2.850000E+00 -3.500000E+00  7.170344E-03
-2.850000E+00 -3.450000E+00  7.491383E-03
-2.850000E+00 -3.400000E+00  7.806936E-03
-2.850000E+00 -3.350000E+00  8.116562E-03
-2.850000E+00 -3.300000E+00  8.419915E-03
-2.850000E+00 -3.250000E+00  8.716730E-03
-2.850000E+00 -3.200000E+00  9.006819E-03
-2.850000E+00 -3.150000E+00  9.290047E-03
-2.850000E+00 -3.100000E+00  9.566333E-03
-2.850000E+00 -3.050000E+00  9.835632E-03
-2.850000E+00 -3.000000E+00  1.009793E-02
-2.850000E+00 -2.950000E+00  1.035323E-02
-2.850000E+00 -2.900000E+00  1.060157E-02
-2.850000E+00 -2.850000E+00  1.084297E-02
-2.850000E+00 -2.800000E+00  1.107747E-02
-2.850000E+00 -2.750000E+00  1.130511E-02
-2.850000E+00 -2.700000E+00  1.152595E-02
-2.850000E+00 -2.650000E+00  1.174001E-02
-2.850000E+00 -2.600000E+00  1.194734E-02
-2.850000E+00 -2.550000E+00  1.214799E-02
-2.850000E+00 -2.500000E+00  1.234198E-02
-2.850000E+00 -2.450000E+00  1.252937E-02
-2.850000E+00 -2.400000E+00  1.271020E-02
-2.850000E+00 -2.350000E+00  1.288454E-02
-2.850000E+00 -2.300000E+00  1.305246E-02
-2.850000E+00 -2.250000E+00  1.321406E-02
-2.850000E+00 -2.200000E+00  1.336944E-02
-2.850000E+00 -2.150000E+00  1.351877E-02
-2.850000E+00 -2.100000E+00  1.366222E-02
-2.850000E+00 -2.050000E+00  1.380001E-02
-2.850000E+00 -2.000000E+00  1.393238E-02
-2.850000E+00 -1.950000E+00  1.405962E-02
-2.850000E+00 -1.900000E+00  1.418206E-02
-2.850000E+00 -1.850000E+00  1.430003E-02
-2.850000E+00 -1.800000E+00  1.441389E-02
-2.850000E+00 -1.750000E+00  1.452401E-02
-2.850000E+00 -1.700000E+00  1.463073E-02
-2.850000E+00 -1.650000E+00  1.473438E-02
-2.850000E+00 -1.600000E+00  1.483526E-02
-2.850000E+00 -1.550000E+00  1.493361E-02
-2.850000E+00 -1.500000E+00  1.502960E-02
-2.850000E+00 -1.450000E+00  1.512336E-02
-2.850000E+00 -1.400000E+00  1.521493E-02
-2.850000E+00 -1.350000E+00  1.530429E-02
-2.850000E+00 -1.300000E+00  1.539135E-02
-2.850000E+00 -1.250000E+00  1.547595E-02
-2.850000E+00 -1.200000E+00  1.555790E-02
-2.850000E+00 -1.150000E+00  1.563696E-02
-2.850000E+00 -1.100000E+00  1.571282E-02
-2.850000E+00 -1.050000E+00  1.578519E-02
-2.850000E+00 -1.000000E+00  1.585370E-02
-2.850000E+00 -9.500000E-01  1.591799E-02
-2.850000E+00 -9.000000E-01  1.597764E-02
-2.850000E+00 -8.500000E-01  1.603218E-02
-2.850000E+00 -8.000000E-01  1.608111E-02
-2.850000E+00 -7.500000E-01  1.612383E-02
-2.850000E+00 -7.000000E-01  1.615964E-02
-2.850000E+00 -6.500000E-01  1.618771E-02
-2.850000E+00 -6.000000E-01  1.620701E-02
-2.850000E+00 -5.500000E-01  1.621631E-02
-2.850000E+00 -5.000000E-01  1.621406E-02
-2.850000E+00 -4.500000E-01  1.619835E-02
-2.850000E+00 -4.000000E-01  1.616679E-02
-2.850000E+00 -3.500000E-01  1.611645E-02
-2.850000E+00 -3.000000E-01  1.604365E-02
-2.850000E+00 -2.500000E-01  1.594393E-02
-2.850000E+00 -2.000000E-01  1.581182E-02
-2.850000E+00 -1.500000E-01  1.564078E-02
-2.850000E+00 -1.000000E-01  1.542307E-02
-2.850000E+00 -5.000000E-02  1.514979E-02
-2.850000E+00  0.000000E+00  1.481094E-02
-2.850000E+00  5.000000E-02  1.439581E-02
-2.850000E+00  1.000000E-01  1.389360E-02
-2.850000E+00  1.500000E-01  1.329452E-02
-2.850000E+00  2.000000E-01  1.259128E-02
-2.850000E+00  2.500000E-01  1.178128E-02
-2.850000E+00  3.000000E-01  1.086914E-02
-2.850000E+00  3.500000E-01  9.869515E-03
-2.850000E+00  4.000000E-01  8.809513E-03
-2.850000E+00  4.500000E-01  7.730073E-03
-2.850000E+00  5.000000E-01  6.685276E-03
-2.850000E+00  5.500000E-01  5.738875E-03
-2.850000E+00  6.000000E-01  4.957754E-03
-2.850000E+00  6.500000E-01  4.402989E-03
-2.850000E+00  7.000000E-01  4.120199E-03
-2.850000E+00  7.500000E-01  4.131550E-03
-2.850000E+00  8.000000E-01  4.431644E-03
-2.850000E+00  8.500000E-01  4.988552E-03
-2.850000E+00  9.000000E-01  5.749654E-03
-2.850000E+00  9.500000E-01  6.650564E-03
-2.850000E+00  1.000000E+00  7.624745E-03
-2.850000E+00  1.050000E+00  8.611642E-03
-2.850000E+00  1.100000E+00  9.562033E-03
-2.850000E+00  1.150000E+00  1.044035E-02
-2.850000E+00  1.200000E+00  1.122445E-02
-2.850000E+00  1.250000E+00  1.190377E-02
-2.850000E+00  1.300000E+00  1.247667E-02
-2.850000E+00  1.350000E+00  1.294767E-02
-2.850000E+00  1.400000E+00  1.332512E-02
-2.850000E+00  1.450000E+00  1.361923E-02
-2.850000E+00  1.500000E+00  1.384077E-02
-2.850000E+00  1.550000E+00  1.400015E-02
-2.850000E+00  1.600000E+00  1.410693E-02
-2.850000E+00  1.650000E+00  1.416956E-02
-2.850000E+00  1.700000E+00  1.419530E-02
-2.850000E+00  1.750000E+00  1.419029E-02
-2.850000E+00  1.800000E+00  1.415963E-02
-2.850000E+00  1.850000E+00  1.410749E-02
-2.850000E+00  1.900000E+00  1.403730E-02
-2.850000E+00  1.950000E+00  1.395181E-02
-2.850000E+00  2.000000E+00  1.385327E-02
-2.850000E+00  2.050000E+00  1.374346E-02
-2.850000E+00  2.100000E+00  1.362385E-02
-2.850000E+00  2.150000E+00  1.349559E-02
-2.850000E+00  2.200000E+00  1.335964E-02
-2.850000E+00  2.250000E+00  1.321676E-02
-2.850000E+00  2.300000E+00  1.306757E-02
-2.850000E+00  2.350000E+00  1.291259E-02
-2.850000E+00  2.400000E+00  1.275223E-02
-2.850000E+00  2.450000E+00  1.258684E-02
-2.850000E+00  2.500000E+00  1.241670E-02
-2.850000E+00  2.550000E+00  1.224203E-02
-2.850000E+00  2.600000E+00  1.206302E-02
-2.850000E+00  2.650000E+00  1.187980E-02
-2.850000E+00  2.700000E+00  1.169248E-02
-2.850000E+00  2.750000E+00  1.150113E-02
-2.850000E+00  2.800000E+00  1.130577E-02
-2.850000E+00  2.850000E+00  1.110641E-02
-2.850000E+00  2.900000E+00  1.090302E-02
-2.850000E+00  2.950000E+00  1.069555E-02
-2.850000E+00  3.000000E+00  1.048391E-02
-2.850000E+00  3.050000E+00  1.026799E-02
-2.850000E+00  3.100000E+00  1.004765E-02
-2.850000E+00  3.150000E+00  9.822767E-03
-2.850000E+00  3.200000E+00  9.593167E-03
-2.850000E+00  3.250000E+00  9.358687E-03
-2.850000E+00  3.300000E+00  9.119165E-03
-2.850000E+00  3.350000E+00  8.874448E-03
-2.850000E+00  3.400000E+00  8.624398E-03
-2.850000E+00  3.450000E+00  8.368908E-03
-2.850000E+00  3.500000E+00  8.107908E-03
-2.850000E+00  3.550000E+00  7.841377E-03
-2.850000E+00  3.600000E+00  7.569355E-03
-2.850000E+00  3.650000E+00  7.291955E-03
-2.850000E+00  3.700000E+00  7.009370E-03
-2.850000E+00  3.750000E+00  6.721889E-03
-2.850000E+00  3.800000E+00  6.429902E-03
-2.850000E+00  3.850000E+00  6.133911E-03
-2.850000E+00  3.900000E+00  5.834537E-03
-2.850000E+00  3.950000E+00  5.532520E-03
-2.850000E+00  4.000000E+00  5.228728E-03
-2.850000E+00  4.050000E+00  4.924145E-03
-2.850000E+00  4.100000E+00  4.619875E-03
-2.850000E+00  4.150000E+00  4.317123E-03
-2.850000E+00  4.200000E+00  4.017188E-03
-2.850000E+00  4.250000E+00  3.721437E-03
-2.850000E+00  4.300000E+00  3.431284E-03
-2.850000E+00  4.350000E+00  3.148160E-03
-2.850000E+00  4.400000E+00  2.873484E-03
-2.850000E+00  4.450000E+00  2.608625E-03
-2.850000E+00  4.500000E+00  2.354869E-03
-2.850000E+00  4.550000E+00  2.113386E-03
-2.850000E+00  4.600000E+00  1.885195E-03
-2.850000E+00  4.650000E+00  1.671136E-03
-2.850000E+00  4.700000E+00  1.471849E-03
-2.850000E+00  4.750000E+00  1.287758E-03
-2.850000E+00  4.800000E+00  1.119063E-03
-2.850000E+00  4.850000E+00  9.657388E-04
-2.850000E+00  4.900000E+00  8.275462E-04
-2.850000E+00  4.950000E+00  7.040457E-04
-2.850000E+00  5.000000E+00  5.946214E-04
-2.850000E+00  5.050000E+00  4.985084E-04
-2.850000E+00  5.100000E+00  4.148234E-04
-2.850000E+00  5.150000E+00  3.425975E-04
-2.850000E+00  5.200000E+00  2.808090E-04
-2.850000E+00  5.250000E+00  2.284137E-04
-2.850000E+00  5.300000E+00  1.843731E-04
-2.850000E+00  5.350000E+00  1.476785E-04
-2.850000E+00  5.400000E+00  1.173704E-04
-2.850000E+00  5.450000E+00  9.255370E-05
-2.850000E+00  5.500000E+00  7.240775E-05
-2.850000E+00  5.550000E+00  5.619277E-05
-2.850000E+00  5.600000E+00  4.325195E-05
-2.850000E+00  5.650000E+00  3.301066E-05
-2.850000E+00  5.700000E+00  2.497309E-05
-2.850000E+00  5.750000E+00  1.871708E-05
-2.850000E+00  5.800000E+00  1.388773E-05
-2.850000E+00  5.850000E+00  1.019031E-05
-2.850000E+00  5.900000E+00  7.382930E-06
-2.850000E+00  5.950000E+00  5.269364E-06
-2.850000E+00  6.000000E+00  3.692205E-06
-2.850000E+00  6.050000E+00  2.526619E-06
-2.850000E+00  6.100000E+00  1.674750E-06
-2.850000E+00  6.150000E+00  1.060865E-06
-2.850000E+00  6.200000E+00  6.272174E-07
-2.850000E+00  6.250000E+00  3.306666E-07
-2.850000E+00  6.300000E+00  1.399952E-07
-2.850000E+00  6.350000E+00  3.394719E-08
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  4.185327E-09
-2.800000E+00 -6.300000E+00  1.740696E-08
-2.800000E+00 -6.250000E+00  4.168358E-08
-2.800000E+00 -6.200000E+00  8.055423E-08
-2.800000E+00 -6.150000E+00  1.394417E-07
-2.800000E+00 -6.100000E+00  2.262236E-07
-2.800000E+00 -6.050000E+00  3.520426E-07
-2.800000E+00 -6.000000E+00  5.324017E-07
-2.800000E+00 -5.950000E+00  7.886076E-07
-2.800000E+00 -5.900000E+00  1.149636E-06
-2.800000E+00 -5.850000E+00  1.654502E-06
-2.800000E+00 -5.800000E+00  2.355230E-06
-2.800000E+00 -5.750000E+00  3.320517E-06
-2.800000E+00 -5.700000E+00  4.640171E-06
-2.800000E+00 -5.650000E+00  6.430415E-06
-2.800000E+00 -5.600000E+00  8.840091E-06
-2.800000E+00 -5.550000E+00  1.205777E-05
-2.800000E+00 -5.500000E+00  1.631974E-05
-2.800000E+00 -5.450000E+00  2.191868E-05
-2.800000E+00 -5.400000E+00  2.921285E-05
-2.800000E+00 -5.350000E+00  3.863544E-05
-2.800000E+00 -5.300000E+00  5.070351E-05
-2.800000E+00 -5.250000E+00  6.602605E-05
-2.800000E+00 -5.200000E+00  8.531024E-05
-2.800000E+00 -5.150000E+00  1.093653E-04
-2.800000E+00 -5.100000E+00  1.391027E-04
-2.800000E+00 -5.050000E+00  1.755323E-04
-2.800000E+00 -5.000000E+00  2.197528E-04
-2.800000E+00 -4.950000E+00  2.729369E-04
-2.800000E+00 -4.900000E+00  3.363101E-04
-2.800000E+00 -4.850000E+00  4.111230E-04
-2.800000E+00 -4.800000E+00  4.986184E-04
-2.800000E+00 -4.750000E+00  5.999934E-04
-2.800000E+00 -4.700000E+00  7.163583E-04
-2.800000E+00 -4.650000E+00  8.486947E-04
-2.800000E+00 -4.600000E+00  9.978137E-04
-2.800000E+00 -4.550000E+00  1.164319E-03
-2.800000E+00 -4.500000E+00  1.348574E-03
-2.800000E+00 -4.450000E+00  1.550680E-03
-2.800000E+00 -4.400000E+00  1.770462E-03
-2.800000E+00 -4.350000E+00  2.007464E-03
-2.800000E+00 -4.300000E+00  2.260960E-03
-2.800000E+00 -4.250000E+00  2.529973E-03
-2.800000E+00 -4.200000E+00  2.813300E-03
-2.800000E+00 -4.150000E+00  3.109555E-03
-2.800000E+00 -4.100000E+00  3.417206E-03
-2.800000E+00 -4.050000E+00  3.734619E-03
-2.800000E+00 -4.000000E+00  4.060109E-03
-2.800000E+00 -3.950000E+00  4.391978E-03
-2.800000E+00 -3.900000E+00  4.728555E-03
-2.800000E+00 -3.850000E+00  5.068235E-03
-2.800000E+00 -3.800000E+00  5.409505E-03
-2.800000E+00 -3.750000E+00  5.750963E-03
-2.800000E+00 -3.700000E+00  6.091338E-03
-2.800000E+00 -3.650000E+00  6.429495E-03
-2.800000E+00 -3.600000E+00  6.764443E-03
-2.800000E+00 -3.550000E+00  7.095326E-03
-2.800000E+00 -3.500000E+00  7.421425E-03
-2.800000E+00 -3.450000E+00  7.742144E-03
-2.800000E+00 -3.400000E+00  8.057004E-03
-2.800000E+00 -3.350000E+00  8.365625E-03
-2.800000E+00 -3.300000E+00  8.667718E-03
-2.800000E+00 -3.250000E+00  8.963072E-03
-2.800000E+00 -3.200000E+00  9.251539E-03
-2.800000E+00 -3.150000E+00  9.533025E-03
-2.800000E+00 -3.100000E+00  9.807476E-03
-2.800000E+00 -3.050000E+00  1.007487E-02
-2.800000E+00 -3.000000E+00  1.033522E-02
-2.800000E+00 -2.950000E+00  1.058854E-02
-2.800000E+00 -2.900000E+00  1.083485E-02
-2.800000E+00 -2.850000E+00  1.107421E-02
-2.800000E+00 -2.800000E+00  1.130665E-02
-2.800000E+00 -2.750000E+00  1.153219E-02
-2.800000E+00 -2.700000E+00  1.175089E-02
-2.800000E+00 -2.650000E+00  1.196277E-02
-2.800000E+00 -2.600000E+00  1.216785E-02
-2.800000E+00 -2.550000E+00  1.236616E-02
-2.800000E+00 -2.500000E+00  1.255773E-02
-2.800000E+00 -2.450000E+00  1.274258E-02
-2.800000E+00 -2.400000E+00  1.292074E-02
-2.800000E+00 -2.350000E+00  1.309227E-02
-2.800000E+00 -2.300000E+00  1.325723E-02
-2.800000E+00 -2.250000E+00  1.341569E-02
-2.800000E+00 -2.200000E+00  1.356779E-02
-2.800000E+00 -2.150000E+00  1.371368E-02
-2.800000E+00 -2.100000E+00  1.385355E-02
-2.800000E+00 -2.050000E+00  1.398765E-02
-2.800000E+00 -2.000000E+00  1.411627E-02
-2.800000E+00 -1.950000E+00  1.423976E-02
-2.800000E+00 -1.900000E+00  1.435849E-02
-2.800000E+00 -1.850000E+00  1.447288E-02
-2.800000E+00 -1.800000E+00  1.458336E-02
-2.800000E+00 -1.750000E+00  1.469038E-02
-2.800000E+00 -1.700000E+00  1.479437E-02
-2.800000E+00 -1.650000E+00  1.489573E-02
-2.800000E+00 -1.600000E+00  1.499479E-02
-2.800000E+00 -1.550000E+00  1.509186E-02
-2.800000E+00 -1.500000E+00  1.518712E-02
-2.800000E+00 -1.450000E+00  1.528069E-02
-2.800000E+00 -1.400000E+00  1.537259E-02
-2.800000E+00 -1.350000E+00  1.546276E-02
-2.800000E+00 -1.300000E+00  1.555104E-02
-2.800000E+00 -1.250000E+00  1.563723E-02
-2.800000E+00 -1.200000E+00  1.572103E-02
-2.800000E+00 -1.150000E+00  1.580214E-02
-2.800000E+00 -1.100000E+00  1.588018E-02
-2.800000E+00 -1.050000E+00  1.595479E-02
-2.800000E+00 -1.000000E+00  1.602555E-02
-2.800000E+00 -9.500000E-01  1.609205E-02
-2.800000E+00 -9.000000E-01  1.615385E-02
-2.800000E+00 -8.500000E-01  1.621046E-02
-2.800000E+00 -8.000000E-01  1.626138E-02
-2.800000E+00 -7.500000E-01  1.630602E-02
-2.800000E+00 -7.000000E-01  1.634372E-02
-2.800000E+00 -6.500000E-01  1.637370E-02
-2.800000E+00 -6.000000E-01  1.639500E-02
-2.800000E+00 -5.500000E-01  1.640649E-02
-2.800000E+00 -5.000000E-01  1.640674E-02
-2.800000E+00 -4.500000E-01  1.639400E-02
-2.800000E+00 -4.000000E-01  1.636612E-02
-2.800000E+00 -3.500000E-01  1.632041E-02
-2.800000E+00 -3.000000E-01  1.625357E-02
-2.800000E+00 -2.500000E-01  1.616159E-02
-2.800000E+00 -2.000000E-01  1.603958E-02
-2.800000E+00 -1.500000E-01  1.588175E-02
-2.800000E+00 -1.000000E-01  1.568129E-02
-2.800000E+00 -5.000000E-02  1.543042E-02
-2.800000E+00  0.000000E+00  1.512052E-02
-2.800000E+00  5.000000E-02  1.474246E-02
-2.800000E+00  1.000000E-01  1.428724E-02
-2.800000E+00  1.500000E-01  1.374687E-02
-2.800000E+00  2.000000E-01  1.311583E-02
-2.800000E+00  2.500000E-01  1.239282E-02
-2.800000E+00  3.000000E-01  1.158295E-02
-2.800000E+00  3.500000E-01  1.069996E-02
-2.800000E+00  4.000000E-01  9.768208E-03
-2.800000E+00  4.500000E-01  8.823512E-03
-2.800000E+00  5.000000E-01  7.912433E-03
-2.800000E+00  5.500000E-01  7.089176E-03
-2.800000E+00  6.000000E-01  6.410074E-03
-2.800000E+00  6.500000E-01  5.926233E-03
-2.800000E+00  7.000000E-01  5.675679E-03
-2.800000E+00  7.500000E-01  5.676909E-03
-2.800000E+00  8.000000E-01  5.925581E-03
-2.800000E+00  8.500000E-01  6.395319E-03
-2.800000E+00  9.000000E-01  7.042379E-03
-2.800000E+00  9.500000E-01  7.812855E-03
-2.800000E+00  1.000000E+00  8.650523E-03
-2.800000E+00  1.050000E+00  9.503614E-03
-2.800000E+00  1.100000E+00  1.032941E-02
-2.800000E+00  1.150000E+00  1.109640E-02
-2.800000E+00  1.200000E+00  1.178434E-02
-2.800000E+00  1.250000E+00  1.238287E-02
-2.800000E+00  1.300000E+00  1.288943E-02
-2.800000E+00  1.350000E+00  1.330699E-02
-2.800000E+00  1.400000E+00  1.364206E-02
-2.800000E+00  1.450000E+00  1.390303E-02
-2.800000E+00  1.500000E+00  1.409893E-02
-2.800000E+00  1.550000E+00  1.423869E-02
-2.800000E+00  1.600000E+00  1.433060E-02
-2.800000E+00  1.650000E+00  1.438207E-02
-2.800000E+00  1.700000E+00  1.439952E-02
-2.800000E+00  1.750000E+00  1.438843E-02
-2.800000E+00  1.800000E+00  1.435337E-02
-2.800000E+00  1.850000E+00  1.429813E-02
-2.800000E+00  1.900000E+00  1.422582E-02
-2.800000E+00  1.950000E+00  1.413896E-02
-2.800000E+00  2.000000E+00  1.403960E-02
-2.800000E+00  2.050000E+00  1.392942E-02
-2.800000E+00  2.100000E+00  1.380975E-02
-2.800000E+00  2.150000E+00  1.368169E-02
-2.800000E+00  2.200000E+00  1.354613E-02
-2.800000E+00  2.250000E+00  1.340380E-02
-2.800000E+00  2.300000E+00  1.325529E-02
-2.800000E+00  2.350000E+00  1.310110E-02
-2.800000E+00  2.400000E+00  1.294164E-02
-2.800000E+00  2.450000E+00  1.277724E-02
-2.800000E+00  2.500000E+00  1.260819E-02
-2.800000E+00  2.550000E+00  1.243471E-02
-2.800000E+00  2.600000E+00  1.225700E-02
-2.800000E+00  2.650000E+00  1.207521E-02
-2.800000E+00  2.700000E+00  1.188944E-02
-2.800000E+00  2.750000E+00  1.169978E-02
-2.800000E+00  2.800000E+00  1.150626E-02
-2.800000E+00  2.850000E+00  1.130891E-02
-2.800000E+00  2.900000E+00  1.110769E-02
-2.800000E+00  2.950000E+00  1.090256E-02
-2.800000E+00  3.000000E+00  1.069344E-02
-2.800000E+00  3.050000E+00  1.048021E-02
-2.800000E+00  3.100000E+00  1.026273E-02
-2.800000E+00  3.150000E+00  1.004085E-02
-2.800000E+00  3.200000E+00  9.814392E-03
-2.800000E+00  3.250000E+00  9.583162E-03
-2.800000E+00  3.300000E+00  9.346967E-03
-2.800000E+00  3.350000E+00  9.105617E-03
-2.800000E+00  3.400000E+00  8.858930E-03
-2.800000E+00  3.450000E+00  8.606749E-03
-2.800000E+00  3.500000E+00  8.348949E-03
-2.800000E+00  3.550000E+00  8.085449E-03
-2.800000E+00  3.600000E+00  7.816221E-03
-2.800000E+00  3.650000E+00  7.541309E-03
-2.800000E+00  3.700000E+00  7.260832E-03
-2.800000E+00  3.750000E+00  6.975003E-03
-2.800000E+00  3.800000E+00  6.684136E-03
-2.800000E+00  3.850000E+00  6.388653E-03
-2.800000E+00  3.900000E+00  6.089100E-03
-2.800000E+00  3.950000E+00  5.786143E-03
-2.800000E+00  4.000000E+00  5.480581E-03
-2.800000E+00  4.050000E+00  5.173340E-03
-2.800000E+00  4.100000E+00  4.865472E-03
-2.800000E+00  4.150000E+00  4.558146E-03
-2.800000E+00  4.200000E+00  4.252640E-03
-2.800000E+00  4.250000E+00  3.950317E-03
-2.800000E+00  4.300000E+00  3.652609E-03
-2.800000E+00  4.350000E+00  3.360987E-03
-2.800000E+00  4.400000E+00  3.076931E-03
-2.800000E+00  4.450000E+00  2.801896E-03
-2.800000E+00  4.500000E+00  2.537274E-03
-2.800000E+00  4.550000E+00  2.284361E-03
-2.800000E+00  4.600000E+00  2.044316E-03
-2.800000E+00  4.650000E+00  1.818133E-03
-2.800000E+00  4.700000E+00  1.606611E-03
-2.800000E+00  4.750000E+00  1.410335E-03
-2.800000E+00  4.800000E+00  1.229660E-03
-2.800000E+00  4.850000E+00  1.064706E-03
-2.800000E+00  4.900000E+00  9.153645E-04
-2.800000E+00  4.950000E+00  7.813083E-04
-2.800000E+00  5.000000E+00  6.620114E-04
-2.800000E+00  5.050000E+00  5.567757E-04
-2.800000E+00  5.100000E+00  4.647610E-04
-2.800000E+00  5.150000E+00  3.850187E-04
-2.800000E+00  5.200000E+00  3.165258E-04
-2.800000E+00  5.250000E+00  2.582185E-04
-2.800000E+00  5.300000E+00  2.090230E-04
-2.800000E+00  5.350000E+00  1.678832E-04
-2.800000E+00  5.400000E+00  1.337833E-04
-2.800000E+00  5.450000E+00  1.057665E-04
-2.800000E+00  5.500000E+00  8.294834E-05
-2.800000E+00  5.550000E+00  6.452473E-05
-2.800000E+00  5.600000E+00  4.977691E-05
-2.800000E+00  5.650000E+00  3.807192E-05
-2.800000E+00  5.700000E+00  2.886032E-05
-2.800000E+00  5.750000E+00  2.167173E-05
-2.800000E+00  5.800000E+00  1.610868E-05
-2.800000E+00  5.850000E+00  1.183950E-05
-2.800000E+00  5.900000E+00  8.590825E-06
-2.800000E+00  5.950000E+00  6.139949E-06
-2.800000E+00  6.000000E+00  4.307561E-06
-2.800000E+00  6.050000E+00  2.950948E-06
-2.800000E+00  6.100000E+00  1.957873E-06
-2.800000E+00  6.150000E+00  1.241202E-06
-2.800000E+00  6.200000E+00  7.343182E-07
-2.800000E+00  6.250000E+00  3.873257E-07
-2.800000E+00  6.300000E+00  1.640421E-07
-2.800000E+00  6.350000E+00  3.978688E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  4.929044E-09
-2.750000E+00 -6.300000E+00  2.049564E-08
-2.750000E+00 -6.250000E+00  4.906191E-08
-2.750000E+00 -6.200000E+00  9.476373E-08
-2.750000E+00 -6.150000E+00  1.639280E-07
-2.750000E+00 -6.100000E+00  2.657280E-07
-2.750000E+00 -6.050000E+00  4.131105E-07
-2.750000E+00 -6.000000E+00  6.240458E-07
-2.750000E+00 -5.950000E+00  9.231695E-07
-2.750000E+00 -5.900000E+00  1.343894E-06
-2.750000E+00 -5.850000E+00  1.931085E-06
-2.750000E+00 -5.800000E+00  2.744387E-06
-2.750000E+00 -5.750000E+00  3.862317E-06
-2.750000E+00 -5.700000E+00  5.387187E-06
-2.750000E+00 -5.650000E+00  7.450946E-06
-2.750000E+00 -5.600000E+00  1.022196E-05
-2.750000E+00 -5.550000E+00  1.391274E-05
-2.750000E+00 -5.500000E+00  1.878845E-05
-2.750000E+00 -5.450000E+00  2.517615E-05
-2.750000E+00 -5.400000E+00  3.347436E-05
-2.750000E+00 -5.350000E+00  4.416257E-05
-2.750000E+00 -5.300000E+00  5.781011E-05
-2.750000E+00 -5.250000E+00  7.508375E-05
-2.750000E+00 -5.200000E+00  9.675308E-05
-2.750000E+00 -5.150000E+00  1.236929E-04
-2.750000E+00 -5.100000E+00  1.568816E-04
-2.750000E+00 -5.050000E+00  1.973944E-04
-2.750000E+00 -5.000000E+00  2.463912E-04
-2.750000E+00 -4.950000E+00  3.050979E-04
-2.750000E+00 -4.900000E+00  3.747815E-04
-2.750000E+00 -4.850000E+00  4.567185E-04
-2.750000E+00 -4.800000E+00  5.521587E-04
-2.750000E+00 -4.750000E+00  6.622836E-04
-2.750000E+00 -4.700000E+00  7.881639E-04
-2.750000E+00 -4.650000E+00  9.307157E-04
-2.750000E+00 -4.600000E+00  1.090660E-03
-2.750000E+00 -4.550000E+00  1.268485E-03
-2.750000E+00 -4.500000E+00  1.464420E-03
-2.750000E+00 -4.450000E+00  1.678417E-03
-2.750000E+00 -4.400000E+00  1.910138E-03
-2.750000E+00 -4.350000E+00  2.158963E-03
-2.750000E+00 -4.300000E+00  2.424003E-03
-2.750000E+00 -4.250000E+00  2.704126E-03
-2.750000E+00 -4.200000E+00  2.997991E-03
-2.750000E+00 -4.150000E+00  3.304090E-03
-2.750000E+00 -4.100000E+00  3.620794E-03
-2.750000E+00 -4.050000E+00  3.946396E-03
-2.750000E+00 -4.000000E+00  4.279162E-03
-2.750000E+00 -3.950000E+00  4.617373E-03
-2.750000E+00 -3.900000E+00  4.959360E-03
-2.750000E+00 -3.850000E+00  5.303538E-03
-2.750000E+00 -3.800000E+00  5.648433E-03
-2.750000E+00 -3.750000E+00  5.992698E-03
-2.750000E+00 -3.700000E+00  6.335125E-03
-2.750000E+00 -3.650000E+00  6.674650E-03
-2.750000E+00 -3.600000E+00  7.010355E-03
-2.750000E+00 -3.550000E+00  7.341461E-03
-2.750000E+00 -3.500000E+00  7.667322E-03
-2.750000E+00 -3.450000E+00  7.987413E-03
-2.750000E+00 -3.400000E+00  8.301318E-03
-2.750000E+00 -3.350000E+00  8.608719E-03
-2.750000E+00 -3.300000E+00  8.909379E-03
-2.750000E+00 -3.250000E+00  9.203133E-03
-2.750000E+00 -3.200000E+00  9.489873E-03
-2.750000E+00 -3.150000E+00  9.769535E-03
-2.750000E+00 -3.100000E+00  1.004209E-02
-2.750000E+00 -3.050000E+00  1.030755E-02
-2.750000E+00 -3.000000E+00  1.056591E-02
-2.750000E+00 -2.950000E+00  1.081722E-02
-2.750000E+00 -2.900000E+00  1.106151E-02
-2.750000E+00 -2.850000E+00  1.129881E-02
-2.750000E+00 -2.800000E+00  1.152916E-02
-2.750000E+00 -2.750000E+00  1.175258E-02
-2.750000E+00 -2.700000E+00  1.196909E-02
-2.750000E+00 -2.650000E+00  1.217872E-02
-2.750000E+00 -2.600000E+00  1.238147E-02
-2.750000E+00 -2.550000E+00  1.257735E-02
-2.750000E+00 -2.500000E+00  1.276635E-02
-2.750000E+00 -2.450000E+00  1.294848E-02
-2.750000E+00 -2.400000E+00  1.312375E-02
-2.750000E+00 -2.350000E+00  1.329219E-02
-2.750000E+00 -2.300000E+00  1.345384E-02
-2.750000E+00 -2.250000E+00  1.360878E-02
-2.750000E+00 -2.200000E+00  1.375714E-02
-2.750000E+00 -2.150000E+00  1.389906E-02
-2.750000E+00 -2.100000E+00  1.403478E-02
-2.750000E+00 -2.050000E+00  1.416457E-02
-2.750000E+00 -2.000000E+00  1.428877E-02
-2.750000E+00 -1.950000E+00  1.440781E-02
-2.750000E+00 -1.900000E+00  1.452213E-02
-2.750000E+00 -1.850000E+00  1.463226E-02
-2.750000E+00 -1.800000E+00  1.473874E-02
-2.750000E+00 -1.750000E+00  1.484212E-02
-2.750000E+00 -1.700000E+00  1.494294E-02
-2.750000E+00 -1.650000E+00  1.504168E-02
-2.750000E+00 -1.600000E+00  1.513878E-02
-2.750000E+00 -1.550000E+00  1.523456E-02
-2.750000E+00 -1.500000E+00  1.532926E-02
-2.750000E+00 -1.450000E+00  1.542297E-02
-2.750000E+00 -1.400000E+00  1.551568E-02
-2.750000E+00 -1.350000E+00  1.560726E-02
-2.750000E+00 -1.300000E+00  1.569749E-02
-2.750000E+00 -1.250000E+00  1.578604E-02
-2.750000E+00 -1.200000E+00  1.587254E-02
-2.750000E+00 -1.150000E+00  1.595655E-02
-2.750000E+00 -1.100000E+00  1.603763E-02
-2.750000E+00 -1.050000E+00  1.611530E-02
-2.750000E+00 -1.000000E+00  1.618910E-02
-2.750000E+00 -9.500000E-01  1.625854E-02
-2.750000E+00 -9.000000E-01  1.632316E-02
-2.750000E+00 -8.500000E-01  1.638245E-02
-2.750000E+00 -8.000000E-01  1.643592E-02
-2.750000E+00 -7.500000E-01  1.648300E-02
-2.750000E+00 -7.000000E-01  1.652306E-02
-2.750000E+00 -6.500000E-01  1.655538E-02
-2.750000E+00 -6.000000E-01  1.657911E-02
-2.750000E+00 -5.500000E-01  1.659321E-02
-2.750000E+00 -5.000000E-01  1.659639E-02
-2.750000E+00 -4.500000E-01  1.658711E-02
-2.750000E+00 -4.000000E-01  1.656342E-02
-2.750000E+00 -3.500000E-01  1.652296E-02
-2.750000E+00 -3.000000E-01  1.646282E-02
-2.750000E+00 -2.500000E-01  1.637945E-02
-2.750000E+00 -2.000000E-01  1.626861E-02
-2.750000E+00 -1.500000E-01  1.612529E-02
-2.750000E+00 -1.000000E-01  1.594363E-02
-2.750000E+00 -5.000000E-02  1.571704E-02
-2.750000E+00  0.000000E+00  1.543829E-02
-2.750000E+00  5.000000E-02  1.509987E-02
-2.750000E+00  1.000000E-01  1.469452E-02
-2.750000E+00  1.500000E-01  1.421607E-02
-2.750000E+00  2.000000E-01  1.366062E-02
-2.750000E+00  2.500000E-01  1.302803E-02
-2.750000E+00  3.000000E-01  1.232367E-02
-2.750000E+00  3.500000E-01  1.156021E-02
-2.750000E+00  4.000000E-01  1.075898E-02
-2.750000E+00  4.500000E-01  9.950570E-03
-2.750000E+00  5.000000E-01  9.174008E-03
-2.750000E+00  5.500000E-01  8.474097E-03
-2.750000E+00  6.000000E-01  7.896913E-03
-2.750000E+00  6.500000E-01  7.483938E-03
-2.750000E+00  7.000000E-01  7.265903E-03
-2.750000E+00  7.500000E-01  7.257764E-03
-2.750000E+00  8.000000E-01  7.456135E-03
-2.750000E+00  8.500000E-01  7.839891E-03
-2.750000E+00  9.000000E-01  8.373768E-03
-2.750000E+00  9.500000E-01  9.013966E-03
-2.750000E+00  1.000000E+00  9.714343E-03
-2.750000E+00  1.050000E+00  1.043186E-02
-2.750000E+00  1.100000E+00  1.113042E-02
-2.750000E+00  1.150000E+00  1.178280E-02
-2.750000E+00  1.200000E+00  1.237090E-02
-2.750000E+00  1.250000E+00  1.288484E-02
-2.750000E+00  1.300000E+00  1.332135E-02
-2.750000E+00  1.350000E+00  1.368200E-02
-2.750000E+00  1.400000E+00  1.397157E-02
-2.750000E+00  1.450000E+00  1.419663E-02
-2.750000E+00  1.500000E+00  1.436453E-02
-2.750000E+00  1.550000E+00  1.448266E-02
-2.750000E+00  1.600000E+00  1.455802E-02
-2.750000E+00  1.650000E+00  1.459692E-02
-2.750000E+00  1.700000E+00  1.460492E-02
-2.750000E+00  1.750000E+00  1.458679E-02
-2.750000E+00  1.800000E+00  1.454654E-02
-2.750000E+00  1.850000E+00  1.448754E-02
-2.750000E+00  1.900000E+00  1.441254E-02
-2.750000E+00  1.950000E+00  1.432383E-02
-2.750000E+00  2.000000E+00  1.422325E-02
-2.750000E+00  2.050000E+00  1.411231E-02
-2.750000E+00  2.100000E+00  1.399226E-02
-2.750000E+00  2.150000E+00  1.386409E-02
-2.750000E+00  2.200000E+00  1.372863E-02
-2.750000E+00  2.250000E+00  1.358657E-02
-2.750000E+00  2.300000E+00  1.343847E-02
-2.750000E+00  2.350000E+00  1.328480E-02
-2.750000E+00  2.400000E+00  1.312595E-02
-2.750000E+00  2.450000E+00  1.296227E-02
-2.750000E+00  2.500000E+00  1.279402E-02
-2.750000E+00  2.550000E+00  1.262145E-02
-2.750000E+00  2.600000E+00  1.244475E-02
-2.750000E+00  2.650000E+00  1.226408E-02
-2.750000E+00  2.700000E+00  1.207956E-02
-2.750000E+00  2.750000E+00  1.189130E-02
-2.750000E+00  2.800000E+00  1.169934E-02
-2.750000E+00  2.850000E+00  1.150371E-02
-2.750000E+00  2.900000E+00  1.130440E-02
-2.750000E+00  2.950000E+00  1.110137E-02
-2.750000E+00  3.000000E+00  1.089455E-02
-2.750000E+00  3.050000E+00  1.068382E-02
-2.750000E+00  3.100000E+00  1.046905E-02
-2.750000E+00  3.150000E+00  1.025007E-02
-2.750000E+00  3.200000E+00  1.002667E-02
-2.750000E+00  3.250000E+00  9.798662E-03
-2.750000E+00  3.300000E+00  9.565811E-03
-2.750000E+00  3.350000E+00  9.327890E-03
-2.750000E+00  3.400000E+00  9.084678E-03
-2.750000E+00  3.450000E+00  8.835968E-03
-2.750000E+00  3.500000E+00  8.581579E-03
-2.750000E+00  3.550000E+00  8.321370E-03
-2.750000E+00  3.600000E+00  8.055249E-03
-2.750000E+00  3.650000E+00  7.783189E-03
-2.750000E+00  3.700000E+00  7.505237E-03
-2.750000E+00  3.750000E+00  7.221530E-03
-2.750000E+00  3.800000E+00  6.932302E-03
-2.750000E+00  3.850000E+00  6.637899E-03
-2.750000E+00  3.900000E+00  6.338788E-03
-2.750000E+00  3.950000E+00  6.035559E-03
-2.750000E+00  4.000000E+00  5.728939E-03
-2.750000E+00  4.050000E+00  5.419788E-03
-2.750000E+00  4.100000E+00  5.109100E-03
-2.750000E+00  4.150000E+00  4.798000E-03
-2.750000E+00  4.200000E+00  4.487730E-03
-2.750000E+00  4.250000E+00  4.179640E-03
-2.750000E+00  4.300000E+00  3.875165E-03
-2.750000E+00  4.350000E+00  3.575800E-03
-2.750000E+00  4.400000E+00  3.283073E-03
-2.750000E+00  4.450000E+00  2.998509E-03
-2.750000E+00  4.500000E+00  2.723593E-03
-2.750000E+00  4.550000E+00  2.459735E-03
-2.750000E+00  4.600000E+00  2.208225E-03
-2.750000E+00  4.650000E+00  1.970206E-03
-2.750000E+00  4.700000E+00  1.746633E-03
-2.750000E+00  4.750000E+00  1.538253E-03
-2.750000E+00  4.800000E+00  1.345580E-03
-2.750000E+00  4.850000E+00  1.168888E-03
-2.750000E+00  4.900000E+00  1.008211E-03
-2.750000E+00  4.950000E+00  8.633440E-04
-2.750000E+00  5.000000E+00  7.338664E-04
-2.750000E+00  5.050000E+00  6.191609E-04
-2.750000E+00  5.100000E+00  5.184447E-04
-2.750000E+00  5.150000E+00  4.308024E-04
-2.750000E+00  5.200000E+00  3.552219E-04
-2.750000E+00  5.250000E+00  2.906298E-04
-2.750000E+00  5.300000E+00  2.359252E-04
-2.750000E+00  5.350000E+00  1.900105E-04
-2.750000E+00  5.400000E+00  1.518180E-04
-2.750000E+00  5.450000E+00  1.203315E-04
-2.750000E+00  5.500000E+00  9.460312E-05
-2.750000E+00  5.550000E+00  7.376426E-05
-2.750000E+00  5.600000E+00  5.703264E-05
-2.750000E+00  5.650000E+00  4.371475E-05
-2.750000E+00  5.700000E+00  3.320491E-05
-2.750000E+00  5.750000E+00  2.498166E-05
-2.750000E+00  5.800000E+00  1.860204E-05
-2.750000E+00  5.850000E+00  1.369468E-05
-2.750000E+00  5.900000E+00  9.952076E-06
-2.750000E+00  5.950000E+00  7.122701E-06
-2.750000E+00  6.000000E+00  5.003243E-06
-2.750000E+00  6.050000E+00  3.431305E-06
-2.750000E+00  6.100000E+00  2.278748E-06
-2.750000E+00  6.150000E+00  1.445786E-06
-2.750000E+00  6.200000E+00  8.559161E-07
-2.750000E+00  6.250000E+00  4.516941E-07
-2.750000E+00  6.300000E+00  1.913732E-07
-2.750000E+00  6.350000E+00  4.642589E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  5.784536E-09
-2.700000E+00 -6.300000E+00  2.404761E-08
-2.700000E+00 -6.250000E+00  5.754324E-08
-2.700000E+00 -6.200000E+00  1.110874E-07
-2.700000E+00 -6.150000E+00  1.920353E-07
-2.700000E+00 -6.100000E+00  3.110302E-07
-2.700000E+00 -6.050000E+00  4.830604E-07
-2.700000E+00 -6.000000E+00  7.288808E-07
-2.700000E+00 -5.950000E+00  1.076872E-06
-2.700000E+00 -5.900000E+00  1.565421E-06
-2.700000E+00 -5.850000E+00  2.245926E-06
-2.700000E+00 -5.800000E+00  3.186519E-06
-2.700000E+00 -5.750000E+00  4.476599E-06
-2.700000E+00 -5.700000E+00  6.232281E-06
-2.700000E+00 -5.650000E+00  8.602792E-06
-2.700000E+00 -5.600000E+00  1.177785E-05
-2.700000E+00 -5.550000E+00  1.599596E-05
-2.700000E+00 -5.500000E+00  2.155354E-05
-2.700000E+00 -5.450000E+00  2.881458E-05
-2.700000E+00 -5.400000E+00  3.822050E-05
-2.700000E+00 -5.350000E+00  5.029978E-05
-2.700000E+00 -5.300000E+00  6.567655E-05
-2.700000E+00 -5.250000E+00  8.507756E-05
-2.700000E+00 -5.200000E+00  1.093364E-04
-2.700000E+00 -5.150000E+00  1.393942E-04
-2.700000E+00 -5.100000E+00  1.762956E-04
-2.700000E+00 -5.050000E+00  2.211796E-04
-2.700000E+00 -5.000000E+00  2.752635E-04
-2.700000E+00 -4.950000E+00  3.398208E-04
-2.700000E+00 -4.900000E+00  4.161525E-04
-2.700000E+00 -4.850000E+00  5.055517E-04
-2.700000E+00 -4.800000E+00  6.092634E-04
-2.700000E+00 -4.750000E+00  7.284414E-04
-2.700000E+00 -4.700000E+00  8.641028E-04
-2.700000E+00 -4.650000E+00  1.017085E-03
-2.700000E+00 -4.600000E+00  1.188004E-03
-2.700000E+00 -4.550000E+00  1.377223E-03
-2.700000E+00 -4.500000E+00  1.584828E-03
-2.700000E+00 -4.450000E+00  1.810611E-03
-2.700000E+00 -4.400000E+00  2.054071E-03
-2.700000E+00 -4.350000E+00  2.314424E-03
-2.700000E+00 -4.300000E+00  2.590620E-03
-2.700000E+00 -4.250000E+00  2.881383E-03
-2.700000E+00 -4.200000E+00  3.185241E-03
-2.700000E+00 -4.150000E+00  3.500580E-03
-2.700000E+00 -4.100000E+00  3.825685E-03
-2.700000E+00 -4.050000E+00  4.158796E-03
-2.700000E+00 -4.000000E+00  4.498144E-03
-2.700000E+00 -3.950000E+00  4.842003E-03
-2.700000E+00 -3.900000E+00  5.188719E-03
-2.700000E+00 -3.850000E+00  5.536741E-03
-2.700000E+00 -3.800000E+00  5.884644E-03
-2.700000E+00 -3.750000E+00  6.231141E-03
-2.700000E+00 -3.700000E+00  6.575094E-03
-2.700000E+00 -3.650000E+00  6.915513E-03
-2.700000E+00 -3.600000E+00  7.251557E-03
-2.700000E+00 -3.550000E+00  7.582520E-03
-2.700000E+00 -3.500000E+00  7.907829E-03
-2.700000E+00 -3.450000E+00  8.227026E-03
-2.700000E+00 -3.400000E+00  8.539757E-03
-2.700000E+00 -3.350000E+00  8.845760E-03
-2.700000E+00 -3.300000E+00  9.144845E-03
-2.700000E+00 -3.250000E+00  9.436889E-03
-2.700000E+00 -3.200000E+00  9.721817E-03
-2.700000E+00 -3.150000E+00  9.999594E-03
-2.700000E+00 -3.100000E+00  1.027022E-02
-2.700000E+00 -3.050000E+00  1.053370E-02
-2.700000E+00 -3.000000E+00  1.079006E-02
-2.700000E+00 -2.950000E+00  1.103935E-02
-2.700000E+00 -2.900000E+00  1.128159E-02
-2.700000E+00 -2.850000E+00  1.151681E-02
-2.700000E+00 -2.800000E+00  1.174504E-02
-2.700000E+00 -2.750000E+00  1.196630E-02
-2.700000E+00 -2.700000E+00  1.218058E-02
-2.700000E+00 -2.650000E+00  1.238788E-02
-2.700000E+00 -2.600000E+00  1.258819E-02
-2.700000E+00 -2.550000E+00  1.278148E-02
-2.700000E+00 -2.500000E+00  1.296773E-02
-2.700000E+00 -2.450000E+00  1.314690E-02
-2.700000E+00 -2.400000E+00  1.331898E-02
-2.700000E+00 -2.350000E+00  1.348397E-02
-2.700000E+00 -2.300000E+00  1.364189E-02
-2.700000E+00 -2.250000E+00  1.379280E-02
-2.700000E+00 -2.200000E+00  1.393681E-02
-2.700000E+00 -2.150000E+00  1.407409E-02
-2.700000E+00 -2.100000E+00  1.420489E-02
-2.700000E+00 -2.050000E+00  1.432953E-02
-2.700000E+00 -2.000000E+00  1.444842E-02
-2.700000E+00 -1.950000E+00  1.456207E-02
-2.700000E+00 -1.900000E+00  1.467104E-02
-2.700000E+00 -1.850000E+00  1.477599E-02
-2.700000E+00 -1.800000E+00  1.487761E-02
-2.700000E+00 -1.750000E+00  1.497658E-02
-2.700000E+00 -1.700000E+00  1.507360E-02
-2.700000E+00 -1.650000E+00  1.516929E-02
-2.700000E+00 -1.600000E+00  1.526417E-02
-2.700000E+00 -1.550000E+00  1.535865E-02
-2.700000E+00 -1.500000E+00  1.545298E-02
-2.700000E+00 -1.450000E+00  1.554724E-02
-2.700000E+00 -1.400000E+00  1.564138E-02
-2.700000E+00 -1.350000E+00  1.573518E-02
-2.700000E+00 -1.300000E+00  1.582827E-02
-2.700000E+00 -1.250000E+00  1.592022E-02
-2.700000E+00 -1.200000E+00  1.601048E-02
-2.700000E+00 -1.150000E+00  1.609850E-02
-2.700000E+00 -1.100000E+00  1.618369E-02
-2.700000E+00 -1.050000E+00  1.626547E-02
-2.700000E+00 -1.000000E+00  1.634327E-02
-2.700000E+00 -9.500000E-01  1.641655E-02
-2.700000E+00 -9.000000E-01  1.648479E-02
-2.700000E+00 -8.500000E-01  1.654750E-02
-2.700000E+00 -8.000000E-01  1.660415E-02
-2.700000E+00 -7.500000E-01  1.665423E-02
-2.700000E+00 -7.000000E-01  1.669716E-02
-2.700000E+00 -6.500000E-01  1.673229E-02
-2.700000E+00 -6.000000E-01  1.675886E-02
-2.700000E+00 -5.500000E-01  1.677595E-02
-2.700000E+00 -5.000000E-01  1.678245E-02
-2.700000E+00 -4.500000E-01  1.677699E-02
-2.700000E+00 -4.000000E-01  1.675791E-02
-2.700000E+00 -3.500000E-01  1.672313E-02
-2.700000E+00 -3.000000E-01  1.667015E-02
-2.700000E+00 -2.500000E-01  1.659593E-02
-2.700000E+00 -2.000000E-01  1.649687E-02
-2.700000E+00 -1.500000E-01  1.636872E-02
-2.700000E+00 -1.000000E-01  1.620659E-02
-2.700000E+00 -5.000000E-02  1.600503E-02
-2.700000E+00  0.000000E+00  1.575818E-02
-2.700000E+00  5.000000E-02  1.546003E-02
-2.700000E+00  1.000000E-01  1.510497E-02
-2.700000E+00  1.500000E-01  1.468846E-02
-2.700000E+00  2.000000E-01  1.420802E-02
-2.700000E+00  2.500000E-01  1.366444E-02
-2.700000E+00  3.000000E-01  1.306312E-02
-2.700000E+00  3.500000E-01  1.241544E-02
-2.700000E+00  4.000000E-01  1.173968E-02
-2.700000E+00  4.500000E-01  1.106138E-02
-2.700000E+00  5.000000E-01  1.041244E-02
-2.700000E+00  5.500000E-01  9.828970E-03
-2.700000E+00  6.000000E-01  9.347678E-03
-2.700000E+00  6.500000E-01  9.001342E-03
-2.700000E+00  7.000000E-01  8.814122E-03
-2.700000E+00  7.500000E-01  8.797778E-03
-2.700000E+00  8.000000E-01  8.949736E-03
-2.700000E+00  8.500000E-01  9.253531E-03
-2.700000E+00  9.000000E-01  9.681492E-03
-2.700000E+00  9.500000E-01  1.019897E-02
-2.700000E+00  1.000000E+00  1.076907E-02
-2.700000E+00  1.050000E+00  1.135692E-02
-2.700000E+00  1.100000E+00  1.193275E-02
-2.700000E+00  1.150000E+00  1.247358E-02
-2.700000E+00  1.200000E+00  1.296363E-02
-2.700000E+00  1.250000E+00  1.339373E-02
-2.700000E+00  1.300000E+00  1.376018E-02
-2.700000E+00  1.350000E+00  1.406340E-02
-2.700000E+00  1.400000E+00  1.430663E-02
-2.700000E+00  1.450000E+00  1.449479E-02
-2.700000E+00  1.500000E+00  1.463365E-02
-2.700000E+00  1.550000E+00  1.472916E-02
-2.700000E+00  1.600000E+00  1.478702E-02
-2.700000E+00  1.650000E+00  1.481252E-02
-2.700000E+00  1.700000E+00  1.481032E-02
-2.700000E+00  1.750000E+00  1.478449E-02
-2.700000E+00  1.800000E+00  1.473849E-02
-2.700000E+00  1.850000E+00  1.467523E-02
-2.700000E+00  1.900000E+00  1.459712E-02
-2.700000E+00  1.950000E+00  1.450616E-02
-2.700000E+00  2.000000E+00  1.440400E-02
-2.700000E+00  2.050000E+00  1.429200E-02
-2.700000E+00  2.100000E+00  1.417126E-02
-2.700000E+00  2.150000E+00  1.404269E-02
-2.700000E+00  2.200000E+00  1.390707E-02
-2.700000E+00  2.250000E+00  1.376500E-02
-2.700000E+00  2.300000E+00  1.361703E-02
-2.700000E+00  2.350000E+00  1.346359E-02
-2.700000E+00  2.400000E+00  1.330508E-02
-2.700000E+00  2.450000E+00  1.314180E-02
-2.700000E+00  2.500000E+00  1.297405E-02
-2.700000E+00  2.550000E+00  1.280207E-02
-2.700000E+00  2.600000E+00  1.262605E-02
-2.700000E+00  2.650000E+00  1.244617E-02
-2.700000E+00  2.700000E+00  1.226257E-02
-2.700000E+00  2.750000E+00  1.207537E-02
-2.700000E+00  2.800000E+00  1.188464E-02
-2.700000E+00  2.850000E+00  1.169042E-02
-2.700000E+00  2.900000E+00  1.149272E-02
-2.700000E+00  2.950000E+00  1.129152E-02
-2.700000E+00  3.000000E+00  1.108675E-02
-2.700000E+00  3.050000E+00  1.087831E-02
-2.700000E+00  3.100000E+00  1.066606E-02
-2.700000E+00  3.150000E+00  1.044983E-02
-2.700000E+00  3.200000E+00  1.022941E-02
-2.700000E+00  3.250000E+00  1.000458E-02
-2.700000E+00  3.300000E+00  9.775081E-03
-2.700000E+00  3.350000E+00  9.540650E-03
-2.700000E+00  3.400000E+00  9.301024E-03
-2.700000E+00  3.450000E+00  9.055946E-03
-2.700000E+00  3.500000E+00  8.805181E-03
-2.700000E+00  3.550000E+00  8.548525E-03
-2.700000E+00  3.600000E+00  8.285822E-03
-2.700000E+00  3.650000E+00  8.016973E-03
-2.700000E+00  3.700000E+00  7.741952E-03
-2.700000E+00  3.750000E+00  7.460820E-03
-2.700000E+00  3.800000E+00  7.173733E-03
-2.700000E+00  3.850000E+00  6.880960E-03
-2.700000E+00  3.900000E+00  6.582885E-03
-2.700000E+00  3.950000E+00  6.280024E-03
-2.700000E+00  4.000000E+00  5.973028E-03
-2.700000E+00  4.050000E+00  5.662687E-03
-2.700000E+00  4.100000E+00  5.349932E-03
-2.700000E+00  4.150000E+00  5.035834E-03
-2.700000E+00  4.200000E+00  4.721595E-03
-2.700000E+00  4.250000E+00  4.408537E-03
-2.700000E+00  4.300000E+00  4.098086E-03
-2.700000E+00  4.350000E+00  3.791749E-03
-2.700000E+00  4.400000E+00  3.491085E-03
-2.700000E+00  4.450000E+00  3.197674E-03
-2.700000E+00  4.500000E+00  2.913083E-03
-2.700000E+00  4.550000E+00  2.638819E-03
-2.700000E+00  4.600000E+00  2.376299E-03
-2.700000E+00  4.650000E+00  2.126801E-03
-2.700000E+00  4.700000E+00  1.891435E-03
-2.700000E+00  4.750000E+00  1.671105E-03
-2.700000E+00  4.800000E+00  1.466491E-03
-2.700000E+00  4.850000E+00  1.278024E-03
-2.700000E+00  4.900000E+00  1.105888E-03
-2.700000E+00  4.950000E+00  9.500147E-04
-2.700000E+00  5.000000E+00  8.100993E-04
-2.700000E+00  5.050000E+00  6.856199E-04
-2.700000E+00  5.100000E+00  5.758648E-04
-2.700000E+00  5.150000E+00  4.799659E-04
-2.700000E+00  5.200000E+00  3.969342E-04
-2.700000E+00  5.250000E+00  3.256977E-04
-2.700000E+00  5.300000E+00  2.651373E-04
-2.700000E+00  5.350000E+00  2.141213E-04
-2.700000E+00  5.400000E+00  1.715350E-04
-2.700000E+00  5.450000E+00  1.363062E-04
-2.700000E+00  5.500000E+00  1.074252E-04
-2.700000E+00  5.550000E+00  8.395885E-05
-2.700000E+00  5.600000E+00  6.506057E-05
-2.700000E+00  5.650000E+00  4.997452E-05
-2.700000E+00  5.700000E+00  3.803643E-05
-2.700000E+00  5.750000E+00  2.867109E-05
-2.700000E+00  5.800000E+00  2.138729E-05
-2.700000E+00  5.850000E+00  1.577118E-05
-2.700000E+00  5.900000E+00  1.147853E-05
-2.700000E+00  5.950000E+00  8.226568E-06
-2.700000E+00  6.000000E+00  5.785837E-06
-2.700000E+00  6.050000E+00  3.972394E-06
-2.700000E+00  6.100000E+00  2.640610E-06
-2.700000E+00  6.150000E+00  1.676729E-06
-2.700000E+00  6.200000E+00  9.932919E-07
-2.700000E+00  6.250000E+00  5.244602E-07
-2.700000E+00  6.300000E+00  2.222839E-07
-2.700000E+00  6.350000E+00  5.393644E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  6.764966E-09
-2.650000E+00 -6.300000E+00  2.811724E-08
-2.650000E+00 -6.250000E+00  6.725637E-08
-2.650000E+00 -6.200000E+00  1.297704E-07
-2.650000E+00 -6.150000E+00  2.241793E-07
-2.650000E+00 -6.100000E+00  3.627880E-07
-2.650000E+00 -6.050000E+00  5.628862E-07
-2.650000E+00 -6.000000E+00  8.483586E-07
-2.650000E+00 -5.950000E+00  1.251781E-06
-2.650000E+00 -5.900000E+00  1.817098E-06
-2.650000E+00 -5.850000E+00  2.602978E-06
-2.650000E+00 -5.800000E+00  3.686954E-06
-2.650000E+00 -5.750000E+00  5.170446E-06
-2.650000E+00 -5.700000E+00  7.184735E-06
-2.650000E+00 -5.650000E+00  9.897949E-06
-2.650000E+00 -5.600000E+00  1.352304E-05
-2.650000E+00 -5.550000E+00  1.832666E-05
-2.650000E+00 -5.500000E+00  2.463884E-05
-2.650000E+00 -5.450000E+00  3.286301E-05
-2.650000E+00 -5.400000E+00  4.348613E-05
-2.650000E+00 -5.350000E+00  5.708821E-05
-2.650000E+00 -5.300000E+00  7.435048E-05
-2.650000E+00 -5.250000E+00  9.606152E-05
-2.650000E+00 -5.200000E+00  1.231200E-04
-2.650000E+00 -5.150000E+00  1.565336E-04
-2.650000E+00 -5.100000E+00  1.974121E-04
-2.650000E+00 -5.050000E+00  2.469553E-04
-2.650000E+00 -5.000000E+00  3.064336E-04
-2.650000E+00 -4.950000E+00  3.771617E-04
-2.650000E+00 -4.900000E+00  4.604660E-04
-2.650000E+00 -4.850000E+00  5.576458E-04
-2.650000E+00 -4.800000E+00  6.699299E-04
-2.650000E+00 -4.750000E+00  7.984310E-04
-2.650000E+00 -4.700000E+00  9.440993E-04
-2.650000E+00 -4.650000E+00  1.107680E-03
-2.650000E+00 -4.600000E+00  1.289672E-03
-2.650000E+00 -4.550000E+00  1.490304E-03
-2.650000E+00 -4.500000E+00  1.709508E-03
-2.650000E+00 -4.450000E+00  1.946916E-03
-2.650000E+00 -4.400000E+00  2.201859E-03
-2.650000E+00 -4.350000E+00  2.473392E-03
-2.650000E+00 -4.300000E+00  2.760312E-03
-2.650000E+00 -4.250000E+00  3.061205E-03
-2.650000E+00 -4.200000E+00  3.374484E-03
-2.650000E+00 -4.150000E+00  3.698440E-03
-2.650000E+00 -4.100000E+00  4.031291E-03
-2.650000E+00 -4.050000E+00  4.371232E-03
-2.650000E+00 -4.000000E+00  4.716481E-03
-2.650000E+00 -3.950000E+00  5.065318E-03
-2.650000E+00 -3.900000E+00  5.416114E-03
-2.650000E+00 -3.850000E+00  5.767363E-03
-2.650000E+00 -3.800000E+00  6.117698E-03
-2.650000E+00 -3.750000E+00  6.465899E-03
-2.650000E+00 -3.700000E+00  6.810901E-03
-2.650000E+00 -3.650000E+00  7.151791E-03
-2.650000E+00 -3.600000E+00  7.487800E-03
-2.650000E+00 -3.550000E+00  7.818301E-03
-2.650000E+00 -3.500000E+00  8.142786E-03
-2.650000E+00 -3.450000E+00  8.460864E-03
-2.650000E+00 -3.400000E+00  8.772238E-03
-2.650000E+00 -3.350000E+00  9.076695E-03
-2.650000E+00 -3.300000E+00  9.374091E-03
-2.650000E+00 -3.250000E+00  9.664337E-03
-2.650000E+00 -3.200000E+00  9.947390E-03
-2.650000E+00 -3.150000E+00  1.022324E-02
-2.650000E+00 -3.100000E+00  1.049189E-02
-2.650000E+00 -3.050000E+00  1.075337E-02
-2.650000E+00 -3.000000E+00  1.100772E-02
-2.650000E+00 -2.950000E+00  1.125497E-02
-2.650000E+00 -2.900000E+00  1.149514E-02
-2.650000E+00 -2.850000E+00  1.172827E-02
-2.650000E+00 -2.800000E+00  1.195435E-02
-2.650000E+00 -2.750000E+00  1.217338E-02
-2.650000E+00 -2.700000E+00  1.238536E-02
-2.650000E+00 -2.650000E+00  1.259023E-02
-2.650000E+00 -2.600000E+00  1.278796E-02
-2.650000E+00 -2.550000E+00  1.297848E-02
-2.650000E+00 -2.500000E+00  1.316173E-02
-2.650000E+00 -2.450000E+00  1.333765E-02
-2.650000E+00 -2.400000E+00  1.350617E-02
-2.650000E+00 -2.350000E+00  1.366725E-02
-2.650000E+00 -2.300000E+00  1.382088E-02
-2.650000E+00 -2.250000E+00  1.396709E-02
-2.650000E+00 -2.200000E+00  1.410599E-02
-2.650000E+00 -2.150000E+00  1.423774E-02
-2.650000E+00 -2.100000E+00  1.436262E-02
-2.650000E+00 -2.050000E+00  1.448100E-02
-2.650000E+00 -2.000000E+00  1.459339E-02
-2.650000E+00 -1.950000E+00  1.470039E-02
-2.650000E+00 -1.900000E+00  1.480274E-02
-2.650000E+00 -1.850000E+00  1.490126E-02
-2.650000E+00 -1.800000E+00  1.499683E-02
-2.650000E+00 -1.750000E+00  1.509036E-02
-2.650000E+00 -1.700000E+00  1.518272E-02
-2.650000E+00 -1.650000E+00  1.527472E-02
-2.650000E+00 -1.600000E+00  1.536703E-02
-2.650000E+00 -1.550000E+00  1.546014E-02
-2.650000E+00 -1.500000E+00  1.555434E-02
-2.650000E+00 -1.450000E+00  1.564971E-02
-2.650000E+00 -1.400000E+00  1.574610E-02
-2.650000E+00 -1.350000E+00  1.584314E-02
-2.650000E+00 -1.300000E+00  1.594032E-02
-2.650000E+00 -1.250000E+00  1.603699E-02
-2.650000E+00 -1.200000E+00  1.613243E-02
-2.650000E+00 -1.150000E+00  1.622587E-02
-2.650000E+00 -1.100000E+00  1.631655E-02
-2.650000E+00 -1.050000E+00  1.640374E-02
-2.650000E+00 -1.000000E+00  1.648675E-02
-2.650000E+00 -9.500000E-01  1.656498E-02
-2.650000E+00 -9.000000E-01  1.663784E-02
-2.650000E+00 -8.500000E-01  1.670482E-02
-2.650000E+00 -8.000000E-01  1.676541E-02
-2.650000E+00 -7.500000E-01  1.681914E-02
-2.650000E+00 -7.000000E-01  1.686550E-02
-2.650000E+00 -6.500000E-01  1.690391E-02
-2.650000E+00 -6.000000E-01  1.693373E-02
-2.650000E+00 -5.500000E-01  1.695417E-02
-2.650000E+00 -5.000000E-01  1.696431E-02
-2.650000E+00 -4.500000E-01  1.696299E-02
-2.650000E+00 -4.000000E-01  1.694877E-02
-2.650000E+00 -3.500000E-01  1.691994E-02
-2.650000E+00 -3.000000E-01  1.687437E-02
-2.650000E+00 -2.500000E-01  1.680953E-02
-2.650000E+00 -2.000000E-01  1.672242E-02
-2.650000E+00 -1.500000E-01  1.660955E-02
-2.650000E+00 -1.000000E-01  1.646694E-02
-2.650000E+00 -5.000000E-02  1.629021E-02
-2.650000E+00  0.000000E+00  1.607473E-02
-2.650000E+00  5.000000E-02  1.581588E-02
-2.650000E+00  1.000000E-01  1.550948E-02
-2.650000E+00  1.500000E-01  1.515239E-02
-2.650000E+00  2.000000E-01  1.474328E-02
-2.650000E+00  2.500000E-01  1.428359E-02
-2.650000E+00  3.000000E-01  1.377854E-02
-2.650000E+00  3.500000E-01  1.323810E-02
-2.650000E+00  4.000000E-01  1.267763E-02
-2.650000E+00  4.500000E-01  1.211796E-02
-2.650000E+00  5.000000E-01  1.158462E-02
-2.650000E+00  5.500000E-01  1.110604E-02
-2.650000E+00  6.000000E-01  1.071081E-02
-2.650000E+00  6.500000E-01  1.042422E-02
-2.650000E+00  7.000000E-01  1.026482E-02
-2.650000E+00  7.500000E-01  1.024162E-02
-2.650000E+00  8.000000E-01  1.035271E-02
-2.650000E+00  8.500000E-01  1.058555E-02
-2.650000E+00  9.000000E-01  1.091893E-02
-2.650000E+00  9.500000E-01  1.132608E-02
-2.650000E+00  1.000000E+00  1.177816E-02
-2.650000E+00  1.050000E+00  1.224756E-02
-2.650000E+00  1.100000E+00  1.271026E-02
-2.650000E+00  1.150000E+00  1.314731E-02
-2.650000E+00  1.200000E+00  1.354526E-02
-2.650000E+00  1.250000E+00  1.389583E-02
-2.650000E+00  1.300000E+00  1.419517E-02
-2.650000E+00  1.350000E+00  1.444284E-02
-2.650000E+00  1.400000E+00  1.464082E-02
-2.650000E+00  1.450000E+00  1.479262E-02
-2.650000E+00  1.500000E+00  1.490260E-02
-2.650000E+00  1.550000E+00  1.497537E-02
-2.650000E+00  1.600000E+00  1.501551E-02
-2.650000E+00  1.650000E+00  1.502729E-02
-2.650000E+00  1.700000E+00  1.501455E-02
-2.650000E+00  1.750000E+00  1.498066E-02
-2.650000E+00  1.800000E+00  1.492856E-02
-2.650000E+00  1.850000E+00  1.486070E-02
-2.650000E+00  1.900000E+00  1.477915E-02
-2.650000E+00  1.950000E+00  1.468566E-02
-2.650000E+00  2.000000E+00  1.458164E-02
-2.650000E+00  2.050000E+00  1.446830E-02
-2.650000E+00  2.100000E+00  1.434660E-02
-2.650000E+00  2.150000E+00  1.421738E-02
-2.650000E+00  2.200000E+00  1.408131E-02
-2.650000E+00  2.250000E+00  1.393897E-02
-2.650000E+00  2.300000E+00  1.379085E-02
-2.650000E+00  2.350000E+00  1.363736E-02
-2.650000E+00  2.400000E+00  1.347886E-02
-2.650000E+00  2.450000E+00  1.331568E-02
-2.650000E+00  2.500000E+00  1.314809E-02
-2.650000E+00  2.550000E+00  1.297634E-02
-2.650000E+00  2.600000E+00  1.280064E-02
-2.650000E+00  2.650000E+00  1.262118E-02
-2.650000E+00  2.700000E+00  1.243812E-02
-2.650000E+00  2.750000E+00  1.225160E-02
-2.650000E+00  2.800000E+00  1.206172E-02
-2.650000E+00  2.850000E+00  1.186854E-02
-2.650000E+00  2.900000E+00  1.167210E-02
-2.650000E+00  2.950000E+00  1.147239E-02
-2.650000E+00  3.000000E+00  1.126938E-02
-2.650000E+00  3.050000E+00  1.106297E-02
-2.650000E+00  3.100000E+00  1.085304E-02
-2.650000E+00  3.150000E+00  1.063941E-02
-2.650000E+00  3.200000E+00  1.042186E-02
-2.650000E+00  3.250000E+00  1.020016E-02
-2.650000E+00  3.300000E+00  9.974021E-03
-2.650000E+00  3.350000E+00  9.743147E-03
-2.650000E+00  3.400000E+00  9.507230E-03
-2.650000E+00  3.450000E+00  9.265962E-03
-2.650000E+00  3.500000E+00  9.019050E-03
-2.650000E+00  3.550000E+00  8.766226E-03
-2.650000E+00  3.600000E+00  8.507265E-03
-2.650000E+00  3.650000E+00  8.241997E-03
-2.650000E+00  3.700000E+00  7.970320E-03
-2.650000E+00  3.750000E+00  7.692218E-03
-2.650000E+00  3.800000E+00  7.407770E-03
-2.650000E+00  3.850000E+00  7.117163E-03
-2.650000E+00  3.900000E+00  6.820704E-03
-2.650000E+00  3.950000E+00  6.518830E-03
-2.650000E+00  4.000000E+00  6.212116E-03
-2.650000E+00  4.050000E+00  5.901280E-03
-2.650000E+00  4.100000E+00  5.587187E-03
-2.650000E+00  4.150000E+00  5.270847E-03
-2.650000E+00  4.200000E+00  4.953414E-03
-2.650000E+00  4.250000E+00  4.636175E-03
-2.650000E+00  4.300000E+00  4.320536E-03
-2.650000E+00  4.350000E+00  4.008000E-03
-2.650000E+00  4.400000E+00  3.700148E-03
-2.650000E+00  4.450000E+00  3.398601E-03
-2.650000E+00  4.500000E+00  3.104988E-03
-2.650000E+00  4.550000E+00  2.820908E-03
-2.650000E+00  4.600000E+00  2.547886E-03
-2.650000E+00  4.650000E+00  2.287330E-03
-2.650000E+00  4.700000E+00  2.040494E-03
-2.650000E+00  4.750000E+00  1.808442E-03
-2.650000E+00  4.800000E+00  1.592013E-03
-2.650000E+00  4.850000E+00  1.391804E-03
-2.650000E+00  4.900000E+00  1.208153E-03
-2.650000E+00  4.950000E+00  1.041137E-03
-2.650000E+00  5.000000E+00  8.905809E-04
-2.650000E+00  5.050000E+00  7.560700E-04
-2.650000E+00  5.100000E+00  6.369779E-04
-2.650000E+00  5.150000E+00  5.324969E-04
-2.650000E+00  5.200000E+00  4.416743E-04
-2.650000E+00  5.250000E+00  3.634510E-04
-2.650000E+00  5.300000E+00  2.966997E-04
-2.650000E+00  5.350000E+00  2.402626E-04
-2.650000E+00  5.400000E+00  1.929840E-04
-2.650000E+00  5.450000E+00  1.537399E-04
-2.650000E+00  5.500000E+00  1.214612E-04
-2.650000E+00  5.550000E+00  9.515132E-05
-2.650000E+00  5.600000E+00  7.389881E-05
-2.650000E+00  5.650000E+00  5.688424E-05
-2.650000E+00  5.700000E+00  4.338282E-05
-2.650000E+00  5.750000E+00  3.276317E-05
-2.650000E+00  5.800000E+00  2.448321E-05
-2.650000E+00  5.850000E+00  1.808394E-05
-2.650000E+00  5.900000E+00  1.318179E-05
-2.650000E+00  5.950000E+00  9.460358E-06
-2.650000E+00  6.000000E+00  6.661861E-06
-2.650000E+00  6.050000E+00  4.578892E-06
-2.650000E+00  6.100000E+00  3.046688E-06
-2.650000E+00  6.150000E+00  1.936147E-06
-2.650000E+00  6.200000E+00  1.147730E-06
-2.650000E+00  6.250000E+00  6.063157E-07
-2.650000E+00  6.300000E+00  2.570713E-07
-2.650000E+00  6.350000E+00  6.239125E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  7.884471E-09
-2.600000E+00 -6.300000E+00  3.276293E-08
-2.600000E+00 -6.250000E+00  7.833947E-08
-2.600000E+00 -6.200000E+00  1.510752E-07
-2.600000E+00 -6.150000E+00  2.608048E-07
-2.600000E+00 -6.100000E+00  4.217039E-07
-2.600000E+00 -6.050000E+00  6.536469E-07
-2.600000E+00 -6.000000E+00  9.840226E-07
-2.600000E+00 -5.950000E+00  1.450090E-06
-2.600000E+00 -5.900000E+00  2.101974E-06
-2.600000E+00 -5.850000E+00  3.006400E-06
-2.600000E+00 -5.800000E+00  4.251284E-06
-2.600000E+00 -5.750000E+00  5.951255E-06
-2.600000E+00 -5.700000E+00  8.254198E-06
-2.600000E+00 -5.650000E+00  1.134882E-05
-2.600000E+00 -5.600000E+00  1.547326E-05
-2.600000E+00 -5.550000E+00  2.092449E-05
-2.600000E+00 -5.500000E+00  2.806851E-05
-2.600000E+00 -5.450000E+00  3.735071E-05
-2.600000E+00 -5.400000E+00  4.930609E-05
-2.600000E+00 -5.350000E+00  6.456853E-05
-2.600000E+00 -5.300000E+00  8.387846E-05
-2.600000E+00 -5.250000E+00  1.080877E-04
-2.600000E+00 -5.200000E+00  1.381607E-04
-2.600000E+00 -5.150000E+00  1.751711E-04
-2.600000E+00 -5.100000E+00  2.202920E-04
-2.600000E+00 -5.050000E+00  2.747805E-04
-2.600000E+00 -5.000000E+00  3.399546E-04
-2.600000E+00 -4.950000E+00  4.171629E-04
-2.600000E+00 -4.900000E+00  5.077481E-04
-2.600000E+00 -4.850000E+00  6.130046E-04
-2.600000E+00 -4.800000E+00  7.341329E-04
-2.600000E+00 -4.750000E+00  8.721915E-04
-2.600000E+00 -4.700000E+00  1.028051E-03
-2.600000E+00 -4.650000E+00  1.202350E-03
-2.600000E+00 -4.600000E+00  1.395463E-03
-2.600000E+00 -4.550000E+00  1.607472E-03
-2.600000E+00 -4.500000E+00  1.838150E-03
-2.600000E+00 -4.450000E+00  2.086965E-03
-2.600000E+00 -4.400000E+00  2.353084E-03
-2.600000E+00 -4.350000E+00  2.635403E-03
-2.600000E+00 -4.300000E+00  2.932576E-03
-2.600000E+00 -4.250000E+00  3.243061E-03
-2.600000E+00 -4.200000E+00  3.565168E-03
-2.600000E+00 -4.150000E+00  3.897108E-03
-2.600000E+00 -4.100000E+00  4.237047E-03
-2.600000E+00 -4.050000E+00  4.583154E-03
-2.600000E+00 -4.000000E+00  4.933644E-03
-2.600000E+00 -3.950000E+00  5.286814E-03
-2.600000E+00 -3.900000E+00  5.641077E-03
-2.600000E+00 -3.850000E+00  5.994978E-03
-2.600000E+00 -3.800000E+00  6.347214E-03
-2.600000E+00 -3.750000E+00  6.696637E-03
-2.600000E+00 -3.700000E+00  7.042257E-03
-2.600000E+00 -3.650000E+00  7.383238E-03
-2.600000E+00 -3.600000E+00  7.718887E-03
-2.600000E+00 -3.550000E+00  8.048647E-03
-2.600000E+00 -3.500000E+00  8.372077E-03
-2.600000E+00 -3.450000E+00  8.688846E-03
-2.600000E+00 -3.400000E+00  8.998710E-03
-2.600000E+00 -3.350000E+00  9.301502E-03
-2.600000E+00 -3.300000E+00  9.597117E-03
-2.600000E+00 -3.250000E+00  9.885499E-03
-2.600000E+00 -3.200000E+00  1.016663E-02
-2.600000E+00 -3.150000E+00  1.044051E-02
-2.600000E+00 -3.100000E+00  1.070717E-02
-2.600000E+00 -3.050000E+00  1.096665E-02
-2.600000E+00 -3.000000E+00  1.121897E-02
-2.600000E+00 -2.950000E+00  1.146416E-02
-2.600000E+00 -2.900000E+00  1.170224E-02
-2.600000E+00 -2.850000E+00  1.193324E-02
-2.600000E+00 -2.800000E+00  1.215712E-02
-2.600000E+00 -2.750000E+00  1.237387E-02
-2.600000E+00 -2.700000E+00  1.258343E-02
-2.600000E+00 -2.650000E+00  1.278574E-02
-2.600000E+00 -2.600000E+00  1.298072E-02
-2.600000E+00 -2.550000E+00  1.316824E-02
-2.600000E+00 -2.500000E+00  1.334821E-02
-2.600000E+00 -2.450000E+00  1.352049E-02
-2.600000E+00 -2.400000E+00  1.368498E-02
-2.600000E+00 -2.350000E+00  1.384157E-02
-2.600000E+00 -2.300000E+00  1.399021E-02
-2.600000E+00 -2.250000E+00  1.413090E-02
-2.600000E+00 -2.200000E+00  1.426369E-02
-2.600000E+00 -2.150000E+00  1.438877E-02
-2.600000E+00 -2.100000E+00  1.450643E-02
-2.600000E+00 -2.050000E+00  1.461711E-02
-2.600000E+00 -2.000000E+00  1.472142E-02
-2.600000E+00 -1.950000E+00  1.482012E-02
-2.600000E+00 -1.900000E+00  1.491414E-02
-2.600000E+00 -1.850000E+00  1.500453E-02
-2.600000E+00 -1.800000E+00  1.509246E-02
-2.600000E+00 -1.750000E+00  1.517909E-02
-2.600000E+00 -1.700000E+00  1.526560E-02
-2.600000E+00 -1.650000E+00  1.535304E-02
-2.600000E+00 -1.600000E+00  1.544226E-02
-2.600000E+00 -1.550000E+00  1.553390E-02
-2.600000E+00 -1.500000E+00  1.562830E-02
-2.600000E+00 -1.450000E+00  1.572549E-02
-2.600000E+00 -1.400000E+00  1.582519E-02
-2.600000E+00 -1.350000E+00  1.592686E-02
-2.600000E+00 -1.300000E+00  1.602973E-02
-2.600000E+00 -1.250000E+00  1.613289E-02
-2.600000E+00 -1.200000E+00  1.623534E-02
-2.600000E+00 -1.150000E+00  1.633603E-02
-2.600000E+00 -1.100000E+00  1.643397E-02
-2.600000E+00 -1.050000E+00  1.652824E-02
-2.600000E+00 -1.000000E+00  1.661801E-02
-2.600000E+00 -9.500000E-01  1.670255E-02
-2.600000E+00 -9.000000E-01  1.678123E-02
-2.600000E+00 -8.500000E-01  1.685353E-02
-2.600000E+00 -8.000000E-01  1.691896E-02
-2.600000E+00 -7.500000E-01  1.697709E-02
-2.600000E+00 -7.000000E-01  1.702749E-02
-2.600000E+00 -6.500000E-01  1.706971E-02
-2.600000E+00 -6.000000E-01  1.710320E-02
-2.600000E+00 -5.500000E-01  1.712736E-02
-2.600000E+00 -5.000000E-01  1.714142E-02
-2.600000E+00 -4.500000E-01  1.714445E-02
-2.600000E+00 -4.000000E-01  1.713528E-02
-2.600000E+00 -3.500000E-01  1.711250E-02
-2.600000E+00 -3.000000E-01  1.707439E-02
-2.600000E+00 -2.500000E-01  1.701889E-02
-2.600000E+00 -2.000000E-01  1.694356E-02
-2.600000E+00 -1.500000E-01  1.684562E-02
-2.600000E+00 -1.000000E-01  1.672191E-02
-2.600000E+00 -5.000000E-02  1.656902E-02
-2.600000E+00  0.000000E+00  1.638340E-02
-2.600000E+00  5.000000E-02  1.616164E-02
-2.600000E+00  1.000000E-01  1.590075E-02
-2.600000E+00  1.500000E-01  1.559873E-02
-2.600000E+00  2.000000E-01  1.525511E-02
-2.600000E+00  2.500000E-01  1.487174E-02
-2.600000E+00  3.000000E-01  1.445345E-02
-2.600000E+00  3.500000E-01  1.400880E-02
-2.600000E+00  4.000000E-01  1.355042E-02
-2.600000E+00  4.500000E-01  1.309497E-02
-2.600000E+00  5.000000E-01  1.266248E-02
-2.600000E+00  5.500000E-01  1.227490E-02
-2.600000E+00  6.000000E-01  1.195404E-02
-2.600000E+00  6.500000E-01  1.171902E-02
-2.600000E+00  7.000000E-01  1.158378E-02
-2.600000E+00  7.500000E-01  1.155508E-02
-2.600000E+00  8.000000E-01  1.163153E-02
-2.600000E+00  8.500000E-01  1.180376E-02
-2.600000E+00  9.000000E-01  1.205583E-02
-2.600000E+00  9.500000E-01  1.236746E-02
-2.600000E+00  1.000000E+00  1.271658E-02
-2.600000E+00  1.050000E+00  1.308174E-02
-2.600000E+00  1.100000E+00  1.344398E-02
-2.600000E+00  1.150000E+00  1.378797E-02
-2.600000E+00  1.200000E+00  1.410249E-02
-2.600000E+00  1.250000E+00  1.438030E-02
-2.600000E+00  1.300000E+00  1.461761E-02
-2.600000E+00  1.350000E+00  1.481341E-02
-2.600000E+00  1.400000E+00  1.496872E-02
-2.600000E+00  1.450000E+00  1.508589E-02
-2.600000E+00  1.500000E+00  1.516809E-02
-2.600000E+00  1.550000E+00  1.521880E-02
-2.600000E+00  1.600000E+00  1.524156E-02
-2.600000E+00  1.650000E+00  1.523975E-02
-2.600000E+00  1.700000E+00  1.521646E-02
-2.600000E+00  1.750000E+00  1.517443E-02
-2.600000E+00  1.800000E+00  1.511607E-02
-2.600000E+00  1.850000E+00  1.504343E-02
-2.600000E+00  1.900000E+00  1.495826E-02
-2.600000E+00  1.950000E+00  1.486201E-02
-2.600000E+00  2.000000E+00  1.475592E-02
-2.600000E+00  2.050000E+00  1.464100E-02
-2.600000E+00  2.100000E+00  1.451813E-02
-2.600000E+00  2.150000E+00  1.438800E-02
-2.600000E+00  2.200000E+00  1.425124E-02
-2.600000E+00  2.250000E+00  1.410835E-02
-2.600000E+00  2.300000E+00  1.395978E-02
-2.600000E+00  2.350000E+00  1.380593E-02
-2.600000E+00  2.400000E+00  1.364713E-02
-2.600000E+00  2.450000E+00  1.348369E-02
-2.600000E+00  2.500000E+00  1.331590E-02
-2.600000E+00  2.550000E+00  1.314398E-02
-2.600000E+00  2.600000E+00  1.296819E-02
-2.600000E+00  2.650000E+00  1.278872E-02
-2.600000E+00  2.700000E+00  1.260576E-02
-2.600000E+00  2.750000E+00  1.241948E-02
-2.600000E+00  2.800000E+00  1.222999E-02
-2.600000E+00  2.850000E+00  1.203742E-02
-2.600000E+00  2.900000E+00  1.184182E-02
-2.600000E+00  2.950000E+00  1.164323E-02
-2.600000E+00  3.000000E+00  1.144163E-02
-2.600000E+00  3.050000E+00  1.123695E-02
-2.600000E+00  3.100000E+00  1.102909E-02
-2.600000E+00  3.150000E+00  1.081787E-02
-2.600000E+00  3.200000E+00  1.060308E-02
-2.600000E+00  3.250000E+00  1.038445E-02
-2.600000E+00  3.300000E+00  1.016169E-02
-2.600000E+00  3.350000E+00  9.934456E-03
-2.600000E+00  3.400000E+00  9.702397E-03
-2.600000E+00  3.450000E+00  9.465148E-03
-2.600000E+00  3.500000E+00  9.222353E-03
-2.600000E+00  3.550000E+00  8.973675E-03
-2.600000E+00  3.600000E+00  8.718816E-03
-2.600000E+00  3.650000E+00  8.457530E-03
-2.600000E+00  3.700000E+00  8.189637E-03
-2.600000E+00  3.750000E+00  7.915040E-03
-2.600000E+00  3.800000E+00  7.633739E-03
-2.600000E+00  3.850000E+00  7.345841E-03
-2.600000E+00  3.900000E+00  7.051574E-03
-2.600000E+00  3.950000E+00  6.751298E-03
-2.600000E+00  4.000000E+00  6.445509E-03
-2.600000E+00  4.050000E+00  6.134854E-03
-2.600000E+00  4.100000E+00  5.820128E-03
-2.600000E+00  4.150000E+00  5.502280E-03
-2.600000E+00  4.200000E+00  5.182410E-03
-2.600000E+00  4.250000E+00  4.861761E-03
-2.600000E+00  4.300000E+00  4.541711E-03
-2.600000E+00  4.350000E+00  4.223750E-03
-2.600000E+00  4.400000E+00  3.909466E-03
-2.600000E+00  4.450000E+00  3.600508E-03
-2.600000E+00  4.500000E+00  3.298558E-03
-2.600000E+00  4.550000E+00  3.005287E-03
-2.600000E+00  4.600000E+00  2.722317E-03
-2.600000E+00  4.650000E+00  2.451177E-03
-2.600000E+00  4.700000E+00  2.193259E-03
-2.600000E+00  4.750000E+00  1.949775E-03
-2.600000E+00  4.800000E+00  1.721726E-03
-2.600000E+00  4.850000E+00  1.509874E-03
-2.600000E+00  4.900000E+00  1.314717E-03
-2.600000E+00  4.950000E+00  1.136485E-03
-2.600000E+00  5.000000E+00  9.751408E-04
-2.600000E+00  5.050000E+00  8.303906E-04
-2.600000E+00  5.100000E+00  7.017058E-04
-2.600000E+00  5.150000E+00  5.883525E-04
-2.600000E+00  5.200000E+00  4.894274E-04
-2.600000E+00  5.250000E+00  4.038961E-04
-2.600000E+00  5.300000E+00  3.306341E-04
-2.600000E+00  5.350000E+00  2.684659E-04
-2.600000E+00  5.400000E+00  2.162023E-04
-2.600000E+00  5.450000E+00  1.726723E-04
-2.600000E+00  5.500000E+00  1.367506E-04
-2.600000E+00  5.550000E+00  1.073789E-04
-2.600000E+00  5.600000E+00  8.358127E-05
-2.600000E+00  5.650000E+00  6.447390E-05
-2.600000E+00  5.700000E+00  4.926987E-05
-2.600000E+00  5.750000E+00  3.727954E-05
-2.600000E+00  5.800000E+00  2.790754E-05
-2.600000E+00  5.850000E+00  2.064716E-05
-2.600000E+00  5.900000E+00  1.507300E-05
-2.600000E+00  5.950000E+00  1.083260E-05
-2.600000E+00  6.000000E+00  7.637661E-06
-2.600000E+00  6.050000E+00  5.255373E-06
-2.600000E+00  6.100000E+00  3.500150E-06
-2.600000E+00  6.150000E+00  2.226123E-06
-2.600000E+00  6.200000E+00  1.320501E-06
-2.600000E+00  6.250000E+00  6.979456E-07
-2.600000E+00  6.300000E+00  2.960304E-07
-2.600000E+00  6.350000E+00  7.186251E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  9.158149E-09
-2.550000E+00 -6.300000E+00  3.804699E-08
-2.550000E+00 -6.250000E+00  9.093992E-08
-2.550000E+00 -6.200000E+00  1.752815E-07
-2.550000E+00 -6.150000E+00  3.023849E-07
-2.550000E+00 -6.100000E+00  4.885240E-07
-2.550000E+00 -6.050000E+00  7.564647E-07
-2.550000E+00 -6.000000E+00  1.137504E-06
-2.550000E+00 -5.950000E+00  1.674109E-06
-2.550000E+00 -5.900000E+00  2.423250E-06
-2.550000E+00 -5.850000E+00  3.460550E-06
-2.550000E+00 -5.800000E+00  4.885338E-06
-2.550000E+00 -5.750000E+00  6.826709E-06
-2.550000E+00 -5.700000E+00  9.450641E-06
-2.550000E+00 -5.650000E+00  1.296817E-05
-2.550000E+00 -5.600000E+00  1.764458E-05
-2.550000E+00 -5.550000E+00  2.380938E-05
-2.550000E+00 -5.500000E+00  3.186690E-05
-2.550000E+00 -5.450000E+00  4.230690E-05
-2.550000E+00 -5.400000E+00  5.571481E-05
-2.550000E+00 -5.350000E+00  7.278056E-05
-2.550000E+00 -5.300000E+00  9.430545E-05
-2.550000E+00 -5.250000E+00  1.212056E-04
-2.550000E+00 -5.200000E+00  1.545115E-04
-2.550000E+00 -5.150000E+00  1.953613E-04
-2.550000E+00 -5.100000E+00  2.449890E-04
-2.550000E+00 -5.050000E+00  3.047047E-04
-2.550000E+00 -5.000000E+00  3.758675E-04
-2.550000E+00 -4.950000E+00  4.598520E-04
-2.550000E+00 -4.900000E+00  5.580072E-04
-2.550000E+00 -4.850000E+00  6.716115E-04
-2.550000E+00 -4.800000E+00  8.018243E-04
-2.550000E+00 -4.750000E+00  9.496372E-04
-2.550000E+00 -4.700000E+00  1.115828E-03
-2.550000E+00 -4.650000E+00  1.300920E-03
-2.550000E+00 -4.600000E+00  1.505149E-03
-2.550000E+00 -4.550000E+00  1.728445E-03
-2.550000E+00 -4.500000E+00  1.970420E-03
-2.550000E+00 -4.450000E+00  2.230374E-03
-2.550000E+00 -4.400000E+00  2.507316E-03
-2.550000E+00 -4.350000E+00  2.799989E-03
-2.550000E+00 -4.300000E+00  3.106911E-03
-2.550000E+00 -4.250000E+00  3.426428E-03
-2.550000E+00 -4.200000E+00  3.756757E-03
-2.550000E+00 -4.150000E+00  4.096047E-03
-2.550000E+00 -4.100000E+00  4.442426E-03
-2.550000E+00 -4.050000E+00  4.794050E-03
-2.550000E+00 -4.000000E+00  5.149145E-03
-2.550000E+00 -3.950000E+00  5.506039E-03
-2.550000E+00 -3.900000E+00  5.863192E-03
-2.550000E+00 -3.850000E+00  6.219211E-03
-2.550000E+00 -3.800000E+00  6.572861E-03
-2.550000E+00 -3.750000E+00  6.923069E-03
-2.550000E+00 -3.700000E+00  7.268922E-03
-2.550000E+00 -3.650000E+00  7.609660E-03
-2.550000E+00 -3.600000E+00  7.944663E-03
-2.550000E+00 -3.550000E+00  8.273442E-03
-2.550000E+00 -3.500000E+00  8.595621E-03
-2.550000E+00 -3.450000E+00  8.910921E-03
-2.550000E+00 -3.400000E+00  9.219151E-03
-2.550000E+00 -3.350000E+00  9.520182E-03
-2.550000E+00 -3.300000E+00  9.813946E-03
-2.550000E+00 -3.250000E+00  1.010041E-02
-2.550000E+00 -3.200000E+00  1.037958E-02
-2.550000E+00 -3.150000E+00  1.065148E-02
-2.550000E+00 -3.100000E+00  1.091613E-02
-2.550000E+00 -3.050000E+00  1.117358E-02
-2.550000E+00 -3.000000E+00  1.142386E-02
-2.550000E+00 -2.950000E+00  1.166697E-02
-2.550000E+00 -2.900000E+00  1.190295E-02
-2.550000E+00 -2.850000E+00  1.213177E-02
-2.550000E+00 -2.800000E+00  1.235339E-02
-2.550000E+00 -2.750000E+00  1.256777E-02
-2.550000E+00 -2.700000E+00  1.277481E-02
-2.550000E+00 -2.650000E+00  1.297440E-02
-2.550000E+00 -2.600000E+00  1.316640E-02
-2.550000E+00 -2.550000E+00  1.335065E-02
-2.550000E+00 -2.500000E+00  1.352698E-02
-2.550000E+00 -2.450000E+00  1.369517E-02
-2.550000E+00 -2.400000E+00  1.385505E-02
-2.550000E+00 -2.350000E+00  1.400645E-02
-2.550000E+00 -2.300000E+00  1.414923E-02
-2.550000E+00 -2.250000E+00  1.428333E-02
-2.550000E+00 -2.200000E+00  1.440877E-02
-2.550000E+00 -2.150000E+00  1.452572E-02
-2.550000E+00 -2.100000E+00  1.463448E-02
-2.550000E+00 -2.050000E+00  1.473559E-02
-2.550000E+00 -2.000000E+00  1.482976E-02
-2.550000E+00 -1.950000E+00  1.491796E-02
-2.550000E+00 -1.900000E+00  1.500137E-02
-2.550000E+00 -1.850000E+00  1.508138E-02
-2.550000E+00 -1.800000E+00  1.515949E-02
-2.550000E+00 -1.750000E+00  1.523728E-02
-2.550000E+00 -1.700000E+00  1.531630E-02
-2.550000E+00 -1.650000E+00  1.539795E-02
-2.550000E+00 -1.600000E+00  1.548338E-02
-2.550000E+00 -1.550000E+00  1.557339E-02
-2.550000E+00 -1.500000E+00  1.566838E-02
-2.550000E+00 -1.450000E+00  1.576833E-02
-2.550000E+00 -1.400000E+00  1.587278E-02
-2.550000E+00 -1.350000E+00  1.598091E-02
-2.550000E+00 -1.300000E+00  1.609162E-02
-2.550000E+00 -1.250000E+00  1.620360E-02
-2.550000E+00 -1.200000E+00  1.631545E-02
-2.550000E+00 -1.150000E+00  1.642578E-02
-2.550000E+00 -1.100000E+00  1.653328E-02
-2.550000E+00 -1.050000E+00  1.663677E-02
-2.550000E+00 -1.000000E+00  1.673522E-02
-2.550000E+00 -9.500000E-01  1.682778E-02
-2.550000E+00 -9.000000E-01  1.691378E-02
-2.550000E+00 -8.500000E-01  1.699266E-02
-2.550000E+00 -8.000000E-01  1.706399E-02
-2.550000E+00 -7.500000E-01  1.712741E-02
-2.550000E+00 -7.000000E-01  1.718257E-02
-2.550000E+00 -6.500000E-01  1.722916E-02
-2.550000E+00 -6.000000E-01  1.726679E-02
-2.550000E+00 -5.500000E-01  1.729501E-02
-2.550000E+00 -5.000000E-01  1.731325E-02
-2.550000E+00 -4.500000E-01  1.732081E-02
-2.550000E+00 -4.000000E-01  1.731678E-02
-2.550000E+00 -3.500000E-01  1.730005E-02
-2.550000E+00 -3.000000E-01  1.726929E-02
-2.550000E+00 -2.500000E-01  1.722286E-02
-2.550000E+00 -2.000000E-01  1.715886E-02
-2.550000E+00 -1.500000E-01  1.707513E-02
-2.550000E+00 -1.000000E-01  1.696926E-02
-2.550000E+00 -5.000000E-02  1.683865E-02
-2.550000E+00  0.000000E+00  1.668071E-02
-2.550000E+00  5.000000E-02  1.649298E-02
-2.550000E+00  1.000000E-01  1.627347E-02
-2.550000E+00  1.500000E-01  1.602104E-02
-2.550000E+00  2.000000E-01  1.573584E-02
-2.550000E+00  2.500000E-01  1.541987E-02
-2.550000E+00  3.000000E-01  1.507749E-02
-2.550000E+00  3.500000E-01  1.471586E-02
-2.550000E+00  4.000000E-01  1.434519E-02
-2.550000E+00  4.500000E-01  1.397857E-02
-2.550000E+00  5.000000E-01  1.363143E-02
-2.550000E+00  5.500000E-01  1.332042E-02
-2.550000E+00  6.000000E-01  1.306189E-02
-2.550000E+00  6.500000E-01  1.287004E-02
-2.550000E+00  7.000000E-01  1.275515E-02
-2.550000E+00  7.500000E-01  1.272221E-02
-2.550000E+00  8.000000E-01  1.277020E-02
-2.550000E+00  8.500000E-01  1.289223E-02
-2.550000E+00  9.000000E-01  1.307653E-02
-2.550000E+00  9.500000E-01  1.330799E-02
-2.550000E+00  1.000000E+00  1.357001E-02
-2.550000E+00  1.050000E+00  1.384623E-02
-2.550000E+00  1.100000E+00  1.412194E-02
-2.550000E+00  1.150000E+00  1.438498E-02
-2.550000E+00  1.200000E+00  1.462620E-02
-2.550000E+00  1.250000E+00  1.483940E-02
-2.550000E+00  1.300000E+00  1.502106E-02
-2.550000E+00  1.350000E+00  1.516983E-02
-2.550000E+00  1.400000E+00  1.528605E-02
-2.550000E+00  1.450000E+00  1.537118E-02
-2.550000E+00  1.500000E+00  1.542741E-02
-2.550000E+00  1.550000E+00  1.545729E-02
-2.550000E+00  1.600000E+00  1.546349E-02
-2.550000E+00  1.650000E+00  1.544860E-02
-2.550000E+00  1.700000E+00  1.541504E-02
-2.550000E+00  1.750000E+00  1.536500E-02
-2.550000E+00  1.800000E+00  1.530042E-02
-2.550000E+00  1.850000E+00  1.522295E-02
-2.550000E+00  1.900000E+00  1.513405E-02
-2.550000E+00  1.950000E+00  1.503491E-02
-2.550000E+00  2.000000E+00  1.492658E-02
-2.550000E+00  2.050000E+00  1.480991E-02
-2.550000E+00  2.100000E+00  1.468564E-02
-2.550000E+00  2.150000E+00  1.455439E-02
-2.550000E+00  2.200000E+00  1.441668E-02
-2.550000E+00  2.250000E+00  1.427297E-02
-2.550000E+00  2.300000E+00  1.412367E-02
-2.550000E+00  2.350000E+00  1.396913E-02
-2.550000E+00  2.400000E+00  1.380967E-02
-2.550000E+00  2.450000E+00  1.364559E-02
-2.550000E+00  2.500000E+00  1.347717E-02
-2.550000E+00  2.550000E+00  1.330465E-02
-2.550000E+00  2.600000E+00  1.312829E-02
-2.550000E+00  2.650000E+00  1.294831E-02
-2.550000E+00  2.700000E+00  1.276493E-02
-2.550000E+00  2.750000E+00  1.257835E-02
-2.550000E+00  2.800000E+00  1.238874E-02
-2.550000E+00  2.850000E+00  1.219625E-02
-2.550000E+00  2.900000E+00  1.200100E-02
-2.550000E+00  2.950000E+00  1.180306E-02
-2.550000E+00  3.000000E+00  1.160244E-02
-2.550000E+00  3.050000E+00  1.139914E-02
-2.550000E+00  3.100000E+00  1.119305E-02
-2.550000E+00  3.150000E+00  1.098403E-02
-2.550000E+00  3.200000E+00  1.077185E-02
-2.550000E+00  3.250000E+00  1.055625E-02
-2.550000E+00  3.300000E+00  1.033690E-02
-2.550000E+00  3.350000E+00  1.011343E-02
-2.550000E+00  3.400000E+00  9.885415E-03
-2.550000E+00  3.450000E+00  9.652445E-03
-2.550000E+00  3.500000E+00  9.414087E-03
-2.550000E+00  3.550000E+00  9.169930E-03
-2.550000E+00  3.600000E+00  8.919592E-03
-2.550000E+00  3.650000E+00  8.662745E-03
-2.550000E+00  3.700000E+00  8.399124E-03
-2.550000E+00  3.750000E+00  8.128549E-03
-2.550000E+00  3.800000E+00  7.850937E-03
-2.550000E+00  3.850000E+00  7.566314E-03
-2.550000E+00  3.900000E+00  7.274829E-03
-2.550000E+00  3.950000E+00  6.976763E-03
-2.550000E+00  4.000000E+00  6.672540E-03
-2.550000E+00  4.050000E+00  6.362730E-03
-2.550000E+00  4.100000E+00  6.048063E-03
-2.550000E+00  4.150000E+00  5.729423E-03
-2.550000E+00  4.200000E+00  5.407853E-03
-2.550000E+00  4.250000E+00  5.084548E-03
-2.550000E+00  4.300000E+00  4.760850E-03
-2.550000E+00  4.350000E+00  4.438230E-03
-2.550000E+00  4.400000E+00  4.118270E-03
-2.550000E+00  4.450000E+00  3.802637E-03
-2.550000E+00  4.500000E+00  3.493048E-03
-2.550000E+00  4.550000E+00  3.191239E-03
-2.550000E+00  4.600000E+00  2.898915E-03
-2.550000E+00  4.650000E+00  2.617713E-03
-2.550000E+00  4.700000E+00  2.349150E-03
-2.550000E+00  4.750000E+00  2.094585E-03
-2.550000E+00  4.800000E+00  1.855175E-03
-2.550000E+00  4.850000E+00  1.631843E-03
-2.550000E+00  4.900000E+00  1.425252E-03
-2.550000E+00  4.950000E+00  1.235791E-03
-2.550000E+00  5.000000E+00  1.063570E-03
-2.550000E+00  5.050000E+00  9.084240E-04
-2.550000E+00  5.100000E+00  7.699360E-04
-2.550000E+00  5.150000E+00  6.474589E-04
-2.550000E+00  5.200000E+00  5.401512E-04
-2.550000E+00  5.250000E+00  4.470159E-04
-2.550000E+00  5.300000E+00  3.669420E-04
-2.550000E+00  5.350000E+00  2.987464E-04
-2.550000E+00  5.400000E+00  2.412138E-04
-2.550000E+00  5.450000E+00  1.931321E-04
-2.550000E+00  5.500000E+00  1.533242E-04
-2.550000E+00  5.550000E+00  1.206722E-04
-2.550000E+00  5.600000E+00  9.413689E-05
-2.550000E+00  5.650000E+00  7.276974E-05
-2.550000E+00  5.700000E+00  5.572063E-05
-2.550000E+00  5.750000E+00  4.223988E-05
-2.550000E+00  5.800000E+00  3.167665E-05
-2.550000E+00  5.850000E+00  2.347413E-05
-2.550000E+00  5.900000E+00  1.716266E-05
-2.550000E+00  5.950000E+00  1.235137E-05
-2.550000E+00  6.000000E+00  8.719297E-06
-2.550000E+00  6.050000E+00  6.006231E-06
-2.550000E+00  6.100000E+00  4.004058E-06
-2.550000E+00  6.150000E+00  2.548676E-06
-2.550000E+00  6.200000E+00  1.512838E-06
-2.550000E+00  6.250000E+00  8.000172E-07
-2.550000E+00  6.300000E+00  3.394488E-07
-2.550000E+00  6.350000E+00  8.242076E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  1.060204E-08
-2.500000E+00 -6.300000E+00  4.403560E-08
-2.500000E+00 -6.250000E+00  1.052141E-07
-2.500000E+00 -6.200000E+00  2.026860E-07
-2.500000E+00 -6.150000E+00  3.494203E-07
-2.500000E+00 -6.100000E+00  5.640361E-07
-2.500000E+00 -6.050000E+00  8.725218E-07
-2.500000E+00 -6.000000E+00  1.310518E-06
-2.500000E+00 -5.950000E+00  1.926258E-06
-2.500000E+00 -5.900000E+00  2.784270E-06
-2.500000E+00 -5.850000E+00  3.969959E-06
-2.500000E+00 -5.800000E+00  5.595156E-06
-2.500000E+00 -5.750000E+00  7.804728E-06
-2.500000E+00 -5.700000E+00  1.078429E-05
-2.500000E+00 -5.650000E+00  1.476900E-05
-2.500000E+00 -5.600000E+00  2.005328E-05
-2.500000E+00 -5.550000E+00  2.700139E-05
-2.500000E+00 -5.500000E+00  3.605830E-05
-2.500000E+00 -5.450000E+00  4.776050E-05
-2.500000E+00 -5.400000E+00  6.274602E-05
-2.500000E+00 -5.350000E+00  8.176278E-05
-2.500000E+00 -5.300000E+00  1.056743E-04
-2.500000E+00 -5.250000E+00  1.354617E-04
-2.500000E+00 -5.200000E+00  1.722207E-04
-2.500000E+00 -5.150000E+00  2.171526E-04
-2.500000E+00 -5.100000E+00  2.715488E-04
-2.500000E+00 -5.050000E+00  3.367669E-04
-2.500000E+00 -5.000000E+00  4.142006E-04
-2.500000E+00 -4.950000E+00  5.052413E-04
-2.500000E+00 -4.900000E+00  6.112341E-04
-2.500000E+00 -4.850000E+00  7.334296E-04
-2.500000E+00 -4.800000E+00  8.729337E-04
-2.500000E+00 -4.750000E+00  1.030659E-03
-2.500000E+00 -4.700000E+00  1.207277E-03
-2.500000E+00 -4.650000E+00  1.403187E-03
-2.500000E+00 -4.600000E+00  1.618478E-03
-2.500000E+00 -4.550000E+00  1.852921E-03
-2.500000E+00 -4.500000E+00  2.105966E-03
-2.500000E+00 -4.450000E+00  2.376749E-03
-2.500000E+00 -4.400000E+00  2.664121E-03
-2.500000E+00 -4.350000E+00  2.966681E-03
-2.500000E+00 -4.300000E+00  3.282826E-03
-2.500000E+00 -4.250000E+00  3.610798E-03
-2.500000E+00 -4.200000E+00  3.948740E-03
-2.500000E+00 -4.150000E+00  4.294750E-03
-2.500000E+00 -4.100000E+00  4.646933E-03
-2.500000E+00 -4.050000E+00  5.003447E-03
-2.500000E+00 -4.000000E+00  5.362541E-03
-2.500000E+00 -3.950000E+00  5.722584E-03
-2.500000E+00 -3.900000E+00  6.082091E-03
-2.500000E+00 -3.850000E+00  6.439736E-03
-2.500000E+00 -3.800000E+00  6.794356E-03
-2.500000E+00 -3.750000E+00  7.144957E-03
-2.500000E+00 -3.700000E+00  7.490700E-03
-2.500000E+00 -3.650000E+00  7.830901E-03
-2.500000E+00 -3.600000E+00  8.165011E-03
-2.500000E+00 -3.550000E+00  8.492606E-03
-2.500000E+00 -3.500000E+00  8.813367E-03
-2.500000E+00 -3.450000E+00  9.127070E-03
-2.500000E+00 -3.400000E+00  9.433563E-03
-2.500000E+00 -3.350000E+00  9.732759E-03
-2.500000E+00 -3.300000E+00  1.002462E-02
-2.500000E+00 -3.250000E+00  1.030913E-02
-2.500000E+00 -3.200000E+00  1.058632E-02
-2.500000E+00 -3.150000E+00  1.085621E-02
-2.500000E+00 -3.100000E+00  1.111884E-02
-2.500000E+00 -3.050000E+00  1.137425E-02
-2.500000E+00 -3.000000E+00  1.162247E-02
-2.500000E+00 -2.950000E+00  1.186349E-02
-2.500000E+00 -2.900000E+00  1.209732E-02
-2.500000E+00 -2.850000E+00  1.232391E-02
-2.500000E+00 -2.800000E+00  1.254321E-02
-2.500000E+00 -2.750000E+00  1.275511E-02
-2.500000E+00 -2.700000E+00  1.295949E-02
-2.500000E+00 -2.650000E+00  1.315617E-02
-2.500000E+00 -2.600000E+00  1.334495E-02
-2.500000E+00 -2.550000E+00  1.352560E-02
-2.500000E+00 -2.500000E+00  1.369785E-02
-2.500000E+00 -2.450000E+00  1.386141E-02
-2.500000E+00 -2.400000E+00  1.401600E-02
-2.500000E+00 -2.350000E+00  1.416133E-02
-2.500000E+00 -2.300000E+00  1.429719E-02
-2.500000E+00 -2.250000E+00  1.442340E-02
-2.500000E+00 -2.200000E+00  1.453993E-02
-2.500000E+00 -2.150000E+00  1.464690E-02
-2.500000E+00 -2.100000E+00  1.474464E-02
-2.500000E+00 -2.050000E+00  1.483375E-02
-2.500000E+00 -2.000000E+00  1.491511E-02
-2.500000E+00 -1.950000E+00  1.498992E-02
-2.500000E+00 -1.900000E+00  1.505972E-02
-2.500000E+00 -1.850000E+00  1.512631E-02
-2.500000E+00 -1.800000E+00  1.519170E-02
-2.500000E+00 -1.750000E+00  1.525800E-02
-2.500000E+00 -1.700000E+00  1.532731E-02
-2.500000E+00 -1.650000E+00  1.540151E-02
-2.500000E+00 -1.600000E+00  1.548214E-02
-2.500000E+00 -1.550000E+00  1.557027E-02
-2.500000E+00 -1.500000E+00  1.566638E-02
-2.500000E+00 -1.450000E+00  1.577035E-02
-2.500000E+00 -1.400000E+00  1.588147E-02
-2.500000E+00 -1.350000E+00  1.599852E-02
-2.500000E+00 -1.300000E+00  1.611990E-02
-2.500000E+00 -1.250000E+00  1.624377E-02
-2.500000E+00 -1.200000E+00  1.636819E-02
-2.500000E+00 -1.150000E+00  1.649127E-02
-2.500000E+00 -1.100000E+00  1.661128E-02
-2.500000E+00 -1.050000E+00  1.672670E-02
-2.500000E+00 -1.000000E+00  1.683627E-02
-2.500000E+00 -9.500000E-01  1.693900E-02
-2.500000E+00 -9.000000E-01  1.703414E-02
-2.500000E+00 -8.500000E-01  1.712115E-02
-2.500000E+00 -8.000000E-01  1.719966E-02
-2.500000E+00 -7.500000E-01  1.726939E-02
-2.500000E+00 -7.000000E-01  1.733015E-02
-2.500000E+00 -6.500000E-01  1.738177E-02
-2.500000E+00 -6.000000E-01  1.742403E-02
-2.500000E+00 -5.500000E-01  1.745668E-02
-2.500000E+00 -5.000000E-01  1.747935E-02
-2.500000E+00 -4.500000E-01  1.749157E-02
-2.500000E+00 -4.000000E-01  1.749271E-02
-2.500000E+00 -3.500000E-01  1.748195E-02
-2.500000E+00 -3.000000E-01  1.745829E-02
-2.500000E+00 -2.500000E-01  1.742052E-02
-2.500000E+00 -2.000000E-01  1.736721E-02
-2.500000E+00 -1.500000E-01  1.729674E-02
-2.500000E+00 -1.000000E-01  1.720733E-02
-2.500000E+00 -5.000000E-02  1.709710E-02
-2.500000E+00  0.000000E+00  1.696420E-02
-2.500000E+00  5.000000E-02  1.680699E-02
-2.500000E+00  1.000000E-01  1.662422E-02
-2.500000E+00  1.500000E-01  1.641538E-02
-2.500000E+00  2.000000E-01  1.618102E-02
-2.500000E+00  2.500000E-01  1.592315E-02
-2.500000E+00  3.000000E-01  1.564555E-02
-2.500000E+00  3.500000E-01  1.535413E-02
-2.500000E+00  4.000000E-01  1.505697E-02
-2.500000E+00  4.500000E-01  1.476421E-02
-2.500000E+00  5.000000E-01  1.448753E-02
-2.500000E+00  5.500000E-01  1.423939E-02
-2.500000E+00  6.000000E-01  1.403183E-02
-2.500000E+00  6.500000E-01  1.387523E-02
-2.500000E+00  7.000000E-01  1.377708E-02
-2.500000E+00  7.500000E-01  1.374098E-02
-2.500000E+00  8.000000E-01  1.376617E-02
-2.500000E+00  8.500000E-01  1.384767E-02
-2.500000E+00  9.000000E-01  1.397689E-02
-2.500000E+00  9.500000E-01  1.414275E-02
-2.500000E+00  1.000000E+00  1.433294E-02
-2.500000E+00  1.050000E+00  1.453517E-02
-2.500000E+00  1.100000E+00  1.473822E-02
-2.500000E+00  1.150000E+00  1.493263E-02
-2.500000E+00  1.200000E+00  1.511104E-02
-2.500000E+00  1.250000E+00  1.526831E-02
-2.500000E+00  1.300000E+00  1.540126E-02
-2.500000E+00  1.350000E+00  1.550846E-02
-2.500000E+00  1.400000E+00  1.558974E-02
-2.500000E+00  1.450000E+00  1.564593E-02
-2.500000E+00  1.500000E+00  1.567847E-02
-2.500000E+00  1.550000E+00  1.568916E-02
-2.500000E+00  1.600000E+00  1.567993E-02
-2.500000E+00  1.650000E+00  1.565274E-02
-2.500000E+00  1.700000E+00  1.560942E-02
-2.500000E+00  1.750000E+00  1.555168E-02
-2.500000E+00  1.800000E+00  1.548104E-02
-2.500000E+00  1.850000E+00  1.539881E-02
-2.500000E+00  1.900000E+00  1.530616E-02
-2.500000E+00  1.950000E+00  1.520408E-02
-2.500000E+00  2.000000E+00  1.509339E-02
-2.500000E+00  2.050000E+00  1.497482E-02
-2.500000E+00  2.100000E+00  1.484897E-02
-2.500000E+00  2.150000E+00  1.471637E-02
-2.500000E+00  2.200000E+00  1.457747E-02
-2.500000E+00  2.250000E+00  1.443267E-02
-2.500000E+00  2.300000E+00  1.428232E-02
-2.500000E+00  2.350000E+00  1.412674E-02
-2.500000E+00  2.400000E+00  1.396623E-02
-2.500000E+00  2.450000E+00  1.380108E-02
-2.500000E+00  2.500000E+00  1.363155E-02
-2.500000E+00  2.550000E+00  1.345791E-02
-2.500000E+00  2.600000E+00  1.328043E-02
-2.500000E+00  2.650000E+00  1.309935E-02
-2.500000E+00  2.700000E+00  1.291494E-02
-2.500000E+00  2.750000E+00  1.272743E-02
-2.500000E+00  2.800000E+00  1.253706E-02
-2.500000E+00  2.850000E+00  1.234403E-02
-2.500000E+00  2.900000E+00  1.214851E-02
-2.500000E+00  2.950000E+00  1.195065E-02
-2.500000E+00  3.000000E+00  1.175052E-02
-2.500000E+00  3.050000E+00  1.154814E-02
-2.500000E+00  3.100000E+00  1.134348E-02
-2.500000E+00  3.150000E+00  1.113639E-02
-2.500000E+00  3.200000E+00  1.092668E-02
-2.500000E+00  3.250000E+00  1.071406E-02
-2.500000E+00  3.300000E+00  1.049818E-02
-2.500000E+00  3.350000E+00  1.027862E-02
-2.500000E+00  3.400000E+00  1.005491E-02
-2.500000E+00  3.450000E+00  9.826549E-03
-2.500000E+00  3.500000E+00  9.593034E-03
-2.500000E+00  3.550000E+00  9.353858E-03
-2.500000E+00  3.600000E+00  9.108549E-03
-2.500000E+00  3.650000E+00  8.856682E-03
-2.500000E+00  3.700000E+00  8.597900E-03
-2.500000E+00  3.750000E+00  8.331933E-03
-2.500000E+00  3.800000E+00  8.058609E-03
-2.500000E+00  3.850000E+00  7.777873E-03
-2.500000E+00  3.900000E+00  7.489792E-03
-2.500000E+00  3.950000E+00  7.194571E-03
-2.500000E+00  4.000000E+00  6.892561E-03
-2.500000E+00  4.050000E+00  6.584263E-03
-2.500000E+00  4.100000E+00  6.270338E-03
-2.500000E+00  4.150000E+00  5.951607E-03
-2.500000E+00  4.200000E+00  5.629057E-03
-2.500000E+00  4.250000E+00  5.303833E-03
-2.500000E+00  4.300000E+00  4.977236E-03
-2.500000E+00  4.350000E+00  4.650710E-03
-2.500000E+00  4.400000E+00  4.325825E-03
-2.500000E+00  4.450000E+00  4.004251E-03
-2.500000E+00  4.500000E+00  3.687736E-03
-2.500000E+00  4.550000E+00  3.378060E-03
-2.500000E+00  4.600000E+00  3.077003E-03
-2.500000E+00  4.650000E+00  2.786296E-03
-2.500000E+00  4.700000E+00  2.507574E-03
-2.500000E+00  4.750000E+00  2.242331E-03
-2.500000E+00  4.800000E+00  1.991874E-03
-2.500000E+00  4.850000E+00  1.757286E-03
-2.500000E+00  4.900000E+00  1.539396E-03
-2.500000E+00  4.950000E+00  1.338753E-03
-2.500000E+00  5.000000E+00  1.155621E-03
-2.500000E+00  5.050000E+00  9.899766E-04
-2.500000E+00  5.100000E+00  8.415226E-04
-2.500000E+00  5.150000E+00  7.097112E-04
-2.500000E+00  5.200000E+00  5.937757E-04
-2.500000E+00  5.250000E+00  4.927687E-04
-2.500000E+00  5.300000E+00  4.056041E-04
-2.500000E+00  5.350000E+00  3.311015E-04
-2.500000E+00  5.400000E+00  2.680275E-04
-2.500000E+00  5.450000E+00  2.151362E-04
-2.500000E+00  5.500000E+00  1.712032E-04
-2.500000E+00  5.550000E+00  1.350545E-04
-2.500000E+00  5.600000E+00  1.055888E-04
-2.500000E+00  5.650000E+00  8.179364E-05
-2.500000E+00  5.700000E+00  6.275488E-05
-2.500000E+00  5.750000E+00  4.766146E-05
-2.500000E+00  5.800000E+00  3.580514E-05
-2.500000E+00  5.850000E+00  2.657686E-05
-2.500000E+00  5.900000E+00  1.946038E-05
-2.500000E+00  5.950000E+00  1.402418E-05
-2.500000E+00  6.000000E+00  9.912430E-06
-2.500000E+00  6.050000E+00  6.835599E-06
-2.500000E+00  6.100000E+00  4.561303E-06
-2.500000E+00  6.150000E+00  2.905725E-06
-2.500000E+00  6.200000E+00  1.725917E-06
-2.500000E+00  6.250000E+00  9.131686E-07
-2.500000E+00  6.300000E+00  3.876020E-07
-2.500000E+00  6.350000E+00  9.413361E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  1.223309E-08
-2.450000E+00 -6.300000E+00  5.079863E-08
-2.450000E+00 -6.250000E+00  1.213268E-07
-2.450000E+00 -6.200000E+00  2.336007E-07
-2.450000E+00 -6.150000E+00  4.024374E-07
-2.450000E+00 -6.100000E+00  6.490672E-07
-2.450000E+00 -6.050000E+00  1.003057E-06
-2.450000E+00 -6.000000E+00  1.504854E-06
-2.450000E+00 -5.950000E+00  2.209057E-06
-2.450000E+00 -5.900000E+00  3.188504E-06
-2.450000E+00 -5.850000E+00  4.539313E-06
-2.450000E+00 -5.800000E+00  6.386953E-06
-2.450000E+00 -5.750000E+00  8.893424E-06
-2.450000E+00 -5.700000E+00  1.226557E-05
-2.450000E+00 -5.650000E+00  1.676447E-05
-2.450000E+00 -5.600000E+00  2.271575E-05
-2.450000E+00 -5.550000E+00  3.052055E-05
-2.450000E+00 -5.500000E+00  4.066677E-05
-2.450000E+00 -5.450000E+00  5.373982E-05
-2.450000E+00 -5.400000E+00  7.043238E-05
-2.450000E+00 -5.350000E+00  9.155196E-05
-2.450000E+00 -5.300000E+00  1.180253E-04
-2.450000E+00 -5.250000E+00  1.508986E-04
-2.450000E+00 -5.200000E+00  1.913318E-04
-2.450000E+00 -5.150000E+00  2.405869E-04
-2.450000E+00 -5.100000E+00  3.000082E-04
-2.450000E+00 -5.050000E+00  3.709955E-04
-2.450000E+00 -5.000000E+00  4.549690E-04
-2.450000E+00 -4.950000E+00  5.533276E-04
-2.450000E+00 -4.900000E+00  6.674017E-04
-2.450000E+00 -4.850000E+00  7.984021E-04
-2.450000E+00 -4.800000E+00  9.473693E-04
-2.450000E+00 -4.750000E+00  1.115124E-03
-2.450000E+00 -4.700000E+00  1.302223E-03
-2.450000E+00 -4.650000E+00  1.508928E-03
-2.450000E+00 -4.600000E+00  1.735179E-03
-2.450000E+00 -4.550000E+00  1.980584E-03
-2.450000E+00 -4.500000E+00  2.244428E-03
-2.450000E+00 -4.450000E+00  2.525687E-03
-2.450000E+00 -4.400000E+00  2.823061E-03
-2.450000E+00 -4.350000E+00  3.135018E-03
-2.450000E+00 -4.300000E+00  3.459841E-03
-2.450000E+00 -4.250000E+00  3.795684E-03
-2.450000E+00 -4.200000E+00  4.140629E-03
-2.450000E+00 -4.150000E+00  4.492740E-03
-2.450000E+00 -4.100000E+00  4.850112E-03
-2.450000E+00 -4.050000E+00  5.210916E-03
-2.450000E+00 -4.000000E+00  5.573435E-03
-2.450000E+00 -3.950000E+00  5.936088E-03
-2.450000E+00 -3.900000E+00  6.297454E-03
-2.450000E+00 -3.850000E+00  6.656275E-03
-2.450000E+00 -3.800000E+00  7.011465E-03
-2.450000E+00 -3.750000E+00  7.362106E-03
-2.450000E+00 -3.700000E+00  7.707438E-03
-2.450000E+00 -3.650000E+00  8.046846E-03
-2.450000E+00 -3.600000E+00  8.379851E-03
-2.450000E+00 -3.550000E+00  8.706088E-03
-2.450000E+00 -3.500000E+00  9.025295E-03
-2.450000E+00 -3.450000E+00  9.337292E-03
-2.450000E+00 -3.400000E+00  9.641970E-03
-2.450000E+00 -3.350000E+00  9.939272E-03
-2.450000E+00 -3.300000E+00  1.022918E-02
-2.450000E+00 -3.250000E+00  1.051171E-02
-2.450000E+00 -3.200000E+00  1.078690E-02
-2.450000E+00 -3.150000E+00  1.105477E-02
-2.450000E+00 -3.100000E+00  1.131538E-02
-2.450000E+00 -3.050000E+00  1.156874E-02
-2.450000E+00 -3.000000E+00  1.181488E-02
-2.450000E+00 -2.950000E+00  1.205378E-02
-2.450000E+00 -2.900000E+00  1.228543E-02
-2.450000E+00 -2.850000E+00  1.250974E-02
-2.450000E+00 -2.800000E+00  1.272662E-02
-2.450000E+00 -2.750000E+00  1.293593E-02
-2.450000E+00 -2.700000E+00  1.313748E-02
-2.450000E+00 -2.650000E+00  1.333103E-02
-2.450000E+00 -2.600000E+00  1.351630E-02
-2.450000E+00 -2.550000E+00  1.369296E-02
-2.450000E+00 -2.500000E+00  1.386064E-02
-2.450000E+00 -2.450000E+00  1.401892E-02
-2.450000E+00 -2.400000E+00  1.416739E-02
-2.450000E+00 -2.350000E+00  1.430563E-02
-2.450000E+00 -2.300000E+00  1.443327E-02
-2.450000E+00 -2.250000E+00  1.455001E-02
-2.450000E+00 -2.200000E+00  1.465570E-02
-2.450000E+00 -2.150000E+00  1.475040E-02
-2.450000E+00 -2.100000E+00  1.483443E-02
-2.450000E+00 -2.050000E+00  1.490846E-02
-2.450000E+00 -2.000000E+00  1.497356E-02
-2.450000E+00 -1.950000E+00  1.503125E-02
-2.450000E+00 -1.900000E+00  1.508349E-02
-2.450000E+00 -1.850000E+00  1.513265E-02
-2.450000E+00 -1.800000E+00  1.518142E-02
-2.450000E+00 -1.750000E+00  1.523268E-02
-2.450000E+00 -1.700000E+00  1.528926E-02
-2.450000E+00 -1.650000E+00  1.535373E-02
-2.450000E+00 -1.600000E+00  1.542821E-02
-2.450000E+00 -1.550000E+00  1.551410E-02
-2.450000E+00 -1.500000E+00  1.561201E-02
-2.450000E+00 -1.450000E+00  1.572169E-02
-2.450000E+00 -1.400000E+00  1.584205E-02
-2.450000E+00 -1.350000E+00  1.597129E-02
-2.450000E+00 -1.300000E+00  1.610712E-02
-2.450000E+00 -1.250000E+00  1.624693E-02
-2.450000E+00 -1.200000E+00  1.638805E-02
-2.450000E+00 -1.150000E+00  1.652791E-02
-2.450000E+00 -1.100000E+00  1.666422E-02
-2.450000E+00 -1.050000E+00  1.679503E-02
-2.450000E+00 -1.000000E+00  1.691879E-02
-2.450000E+00 -9.500000E-01  1.703434E-02
-2.450000E+00 -9.000000E-01  1.714088E-02
-2.450000E+00 -8.500000E-01  1.723788E-02
-2.450000E+00 -8.000000E-01  1.732509E-02
-2.450000E+00 -7.500000E-01  1.740236E-02
-2.450000E+00 -7.000000E-01  1.746968E-02
-2.450000E+00 -6.500000E-01  1.752706E-02
-2.450000E+00 -6.000000E-01  1.757451E-02
-2.450000E+00 -5.500000E-01  1.761198E-02
-2.450000E+00 -5.000000E-01  1.763934E-02
-2.450000E+00 -4.500000E-01  1.765635E-02
-2.450000E+00 -4.000000E-01  1.766265E-02
-2.450000E+00 -3.500000E-01  1.765770E-02
-2.450000E+00 -3.000000E-01  1.764084E-02
-2.450000E+00 -2.500000E-01  1.761121E-02
-2.450000E+00 -2.000000E-01  1.756782E-02
-2.450000E+00 -1.500000E-01  1.750950E-02
-2.450000E+00 -1.000000E-01  1.743501E-02
-2.450000E+00 -5.000000E-02  1.734306E-02
-2.450000E+00  0.000000E+00  1.723242E-02
-2.450000E+00  5.000000E-02  1.710203E-02
-2.450000E+00  1.000000E-01  1.695124E-02
-2.450000E+00  1.500000E-01  1.677996E-02
-2.450000E+00  2.000000E-01  1.658896E-02
-2.450000E+00  2.500000E-01  1.638014E-02
-2.450000E+00  3.000000E-01  1.615672E-02
-2.450000E+00  3.500000E-01  1.592347E-02
-2.450000E+00  4.000000E-01  1.568669E-02
-2.450000E+00  4.500000E-01  1.545410E-02
-2.450000E+00  5.000000E-01  1.523445E-02
-2.450000E+00  5.500000E-01  1.503689E-02
-2.450000E+00  6.000000E-01  1.487020E-02
-2.450000E+00  6.500000E-01  1.474185E-02
-2.450000E+00  7.000000E-01  1.465721E-02
-2.450000E+00  7.500000E-01  1.461882E-02
-2.450000E+00  8.000000E-01  1.462614E-02
-2.450000E+00  8.500000E-01  1.467558E-02
-2.450000E+00  9.000000E-01  1.476096E-02
-2.450000E+00  9.500000E-01  1.487423E-02
-2.450000E+00  1.000000E+00  1.500640E-02
-2.450000E+00  1.050000E+00  1.514836E-02
-2.450000E+00  1.100000E+00  1.529168E-02
-2.450000E+00  1.150000E+00  1.542909E-02
-2.450000E+00  1.200000E+00  1.555483E-02
-2.450000E+00  1.250000E+00  1.566468E-02
-2.450000E+00  1.300000E+00  1.575592E-02
-2.450000E+00  1.350000E+00  1.582711E-02
-2.450000E+00  1.400000E+00  1.587782E-02
-2.450000E+00  1.450000E+00  1.590842E-02
-2.450000E+00  1.500000E+00  1.591979E-02
-2.450000E+00  1.550000E+00  1.591314E-02
-2.450000E+00  1.600000E+00  1.588984E-02
-2.450000E+00  1.650000E+00  1.585129E-02
-2.450000E+00  1.700000E+00  1.579888E-02
-2.450000E+00  1.750000E+00  1.573388E-02
-2.450000E+00  1.800000E+00  1.565745E-02
-2.450000E+00  1.850000E+00  1.557062E-02
-2.450000E+00  1.900000E+00  1.547429E-02
-2.450000E+00  1.950000E+00  1.536923E-02
-2.450000E+00  2.000000E+00  1.525612E-02
-2.450000E+00  2.050000E+00  1.513552E-02
-2.450000E+00  2.100000E+00  1.500793E-02
-2.450000E+00  2.150000E+00  1.487378E-02
-2.450000E+00  2.200000E+00  1.473345E-02
-2.450000E+00  2.250000E+00  1.458726E-02
-2.450000E+00  2.300000E+00  1.443552E-02
-2.450000E+00  2.350000E+00  1.427852E-02
-2.450000E+00  2.400000E+00  1.411652E-02
-2.450000E+00  2.450000E+00  1.394981E-02
-2.450000E+00  2.500000E+00  1.377863E-02
-2.450000E+00  2.550000E+00  1.360327E-02
-2.450000E+00  2.600000E+00  1.342402E-02
-2.450000E+00  2.650000E+00  1.324114E-02
-2.450000E+00  2.700000E+00  1.305496E-02
-2.450000E+00  2.750000E+00  1.286576E-02
-2.450000E+00  2.800000E+00  1.267385E-02
-2.450000E+00  2.850000E+00  1.247950E-02
-2.450000E+00  2.900000E+00  1.228297E-02
-2.450000E+00  2.950000E+00  1.208448E-02
-2.450000E+00  3.000000E+00  1.188420E-02
-2.450000E+00  3.050000E+00  1.168221E-02
-2.450000E+00  3.100000E+00  1.147853E-02
-2.450000E+00  3.150000E+00  1.127307E-02
-2.450000E+00  3.200000E+00  1.106565E-02
-2.450000E+00  3.250000E+00  1.085597E-02
-2.450000E+00  3.300000E+00  1.064365E-02
-2.450000E+00  3.350000E+00  1.042823E-02
-2.450000E+00  3.400000E+00  1.020915E-02
-2.450000E+00  3.450000E+00  9.985848E-03
-2.450000E+00  3.500000E+00  9.757696E-03
-2.450000E+00  3.550000E+00  9.524088E-03
-2.450000E+00  3.600000E+00  9.284439E-03
-2.450000E+00  3.650000E+00  9.038214E-03
-2.450000E+00  3.700000E+00  8.784951E-03
-2.450000E+00  3.750000E+00  8.524277E-03
-2.450000E+00  3.800000E+00  8.255928E-03
-2.450000E+00  3.850000E+00  7.979760E-03
-2.450000E+00  3.900000E+00  7.695760E-03
-2.450000E+00  3.950000E+00  7.404060E-03
-2.450000E+00  4.000000E+00  7.104938E-03
-2.450000E+00  4.050000E+00  6.798829E-03
-2.450000E+00  4.100000E+00  6.486331E-03
-2.450000E+00  4.150000E+00  6.168206E-03
-2.450000E+00  4.200000E+00  5.845384E-03
-2.450000E+00  4.250000E+00  5.518962E-03
-2.450000E+00  4.300000E+00  5.190198E-03
-2.450000E+00  4.350000E+00  4.860505E-03
-2.450000E+00  4.400000E+00  4.531432E-03
-2.450000E+00  4.450000E+00  4.204650E-03
-2.450000E+00  4.500000E+00  3.881920E-03
-2.450000E+00  4.550000E+00  3.565062E-03
-2.450000E+00  4.600000E+00  3.255914E-03
-2.450000E+00  4.650000E+00  2.956290E-03
-2.450000E+00  4.700000E+00  2.667931E-03
-2.450000E+00  4.750000E+00  2.392456E-03
-2.450000E+00  4.800000E+00  2.131317E-03
-2.450000E+00  4.850000E+00  1.885753E-03
-2.450000E+00  4.900000E+00  1.656754E-03
-2.450000E+00  4.950000E+00  1.445034E-03
-2.450000E+00  5.000000E+00  1.251015E-03
-2.450000E+00  5.050000E+00  1.074822E-03
-2.450000E+00  5.100000E+00  9.162874E-04
-2.450000E+00  5.150000E+00  7.749747E-04
-2.450000E+00  5.200000E+00  6.502036E-04
-2.450000E+00  5.250000E+00  5.410883E-04
-2.450000E+00  5.300000E+00  4.465797E-04
-2.450000E+00  5.350000E+00  3.655099E-04
-2.450000E+00  5.400000E+00  2.966372E-04
-2.450000E+00  5.450000E+00  2.386887E-04
-2.450000E+00  5.500000E+00  1.903986E-04
-2.450000E+00  5.550000E+00  1.505405E-04
-2.450000E+00  5.600000E+00  1.179537E-04
-2.450000E+00  5.650000E+00  9.156243E-05
-2.450000E+00  5.700000E+00  7.038858E-05
-2.450000E+00  5.750000E+00  5.355866E-05
-2.450000E+00  5.800000E+00  4.030552E-05
-2.450000E+00  5.850000E+00  2.996585E-05
-2.450000E+00  5.900000E+00  2.197470E-05
-2.450000E+00  5.950000E+00  1.585774E-05
-2.450000E+00  6.000000E+00  1.122219E-05
-2.450000E+00  6.050000E+00  7.747258E-06
-2.450000E+00  6.100000E+00  5.174552E-06
-2.450000E+00  6.150000E+00  3.299047E-06
-2.450000E+00  6.200000E+00  1.960834E-06
-2.450000E+00  6.250000E+00  1.037995E-06
-2.450000E+00  6.300000E+00  4.407481E-07
-2.450000E+00  6.350000E+00  1.070644E-07
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  1.406909E-08
-2.400000E+00 -6.300000E+00  5.840938E-08
-2.400000E+00 -6.250000E+00  1.394509E-07
-2.400000E+00 -6.200000E+00  2.683526E-07
-2.400000E+00 -6.150000E+00  4.619867E-07
-2.400000E+00 -6.100000E+00  7.444799E-07
-2.400000E+00 -6.050000E+00  1.149357E-06
-2.400000E+00 -6.000000E+00  1.722371E-06
-2.400000E+00 -5.950000E+00  2.525114E-06
-2.400000E+00 -5.900000E+00  3.639527E-06
-2.400000E+00 -5.850000E+00  5.173419E-06
-2.400000E+00 -5.800000E+00  7.267079E-06
-2.400000E+00 -5.750000E+00  1.010104E-05
-2.400000E+00 -5.700000E+00  1.390501E-05
-2.400000E+00 -5.650000E+00  1.896782E-05
-2.400000E+00 -5.600000E+00  2.564830E-05
-2.400000E+00 -5.550000E+00  3.438667E-05
-2.400000E+00 -5.500000E+00  4.571586E-05
-2.400000E+00 -5.450000E+00  6.027230E-05
-2.400000E+00 -5.400000E+00  7.880511E-05
-2.400000E+00 -5.350000E+00  1.021827E-04
-2.400000E+00 -5.300000E+00  1.313956E-04
-2.400000E+00 -5.250000E+00  1.675546E-04
-2.400000E+00 -5.200000E+00  2.118824E-04
-2.400000E+00 -5.150000E+00  2.656982E-04
-2.400000E+00 -5.100000E+00  3.303947E-04
-2.400000E+00 -5.050000E+00  4.074071E-04
-2.400000E+00 -5.000000E+00  4.981739E-04
-2.400000E+00 -4.950000E+00  6.040917E-04
-2.400000E+00 -4.900000E+00  7.264648E-04
-2.400000E+00 -4.850000E+00  8.664529E-04
-2.400000E+00 -4.800000E+00  1.025019E-03
-2.400000E+00 -4.750000E+00  1.202880E-03
-2.400000E+00 -4.700000E+00  1.400469E-03
-2.400000E+00 -4.650000E+00  1.617903E-03
-2.400000E+00 -4.600000E+00  1.854965E-03
-2.400000E+00 -4.550000E+00  2.111102E-03
-2.400000E+00 -4.500000E+00  2.385433E-03
-2.400000E+00 -4.450000E+00  2.676782E-03
-2.400000E+00 -4.400000E+00  2.983705E-03
-2.400000E+00 -4.350000E+00  3.304547E-03
-2.400000E+00 -4.300000E+00  3.637492E-03
-2.400000E+00 -4.250000E+00  3.980621E-03
-2.400000E+00 -4.200000E+00  4.331968E-03
-2.400000E+00 -4.150000E+00  4.689576E-03
-2.400000E+00 -4.100000E+00  5.051543E-03
-2.400000E+00 -4.050000E+00  5.416067E-03
-2.400000E+00 -4.000000E+00  5.781472E-03
-2.400000E+00 -3.950000E+00  6.146236E-03
-2.400000E+00 -3.900000E+00  6.509003E-03
-2.400000E+00 -3.850000E+00  6.868592E-03
-2.400000E+00 -3.800000E+00  7.223993E-03
-2.400000E+00 -3.750000E+00  7.574364E-03
-2.400000E+00 -3.700000E+00  7.919019E-03
-2.400000E+00 -3.650000E+00  8.257414E-03
-2.400000E+00 -3.600000E+00  8.589132E-03
-2.400000E+00 -3.550000E+00  8.913867E-03
-2.400000E+00 -3.500000E+00  9.231406E-03
-2.400000E+00 -3.450000E+00  9.541612E-03
-2.400000E+00 -3.400000E+00  9.844411E-03
-2.400000E+00 -3.350000E+00  1.013977E-02
-2.400000E+00 -3.300000E+00  1.042771E-02
-2.400000E+00 -3.250000E+00  1.070824E-02
-2.400000E+00 -3.200000E+00  1.098141E-02
-2.400000E+00 -3.150000E+00  1.124726E-02
-2.400000E+00 -3.100000E+00  1.150582E-02
-2.400000E+00 -3.050000E+00  1.175713E-02
-2.400000E+00 -3.000000E+00  1.200117E-02
-2.400000E+00 -2.950000E+00  1.223793E-02
-2.400000E+00 -2.900000E+00  1.246734E-02
-2.400000E+00 -2.850000E+00  1.268930E-02
-2.400000E+00 -2.800000E+00  1.290368E-02
-2.400000E+00 -2.750000E+00  1.311026E-02
-2.400000E+00 -2.700000E+00  1.330880E-02
-2.400000E+00 -2.650000E+00  1.349898E-02
-2.400000E+00 -2.600000E+00  1.368041E-02
-2.400000E+00 -2.550000E+00  1.385265E-02
-2.400000E+00 -2.500000E+00  1.401518E-02
-2.400000E+00 -2.450000E+00  1.416745E-02
-2.400000E+00 -2.400000E+00  1.430884E-02
-2.400000E+00 -2.350000E+00  1.443877E-02
-2.400000E+00 -2.300000E+00  1.455665E-02
-2.400000E+00 -2.250000E+00  1.466201E-02
-2.400000E+00 -2.200000E+00  1.475453E-02
-2.400000E+00 -2.150000E+00  1.483413E-02
-2.400000E+00 -2.100000E+00  1.490111E-02
-2.400000E+00 -2.050000E+00  1.495618E-02
-2.400000E+00 -2.000000E+00  1.500064E-02
-2.400000E+00 -1.950000E+00  1.503637E-02
-2.400000E+00 -1.900000E+00  1.506591E-02
-2.400000E+00 -1.850000E+00  1.509238E-02
-2.400000E+00 -1.800000E+00  1.511941E-02
-2.400000E+00 -1.750000E+00  1.515087E-02
-2.400000E+00 -1.700000E+00  1.519066E-02
-2.400000E+00 -1.650000E+00  1.524234E-02
-2.400000E+00 -1.600000E+00  1.530879E-02
-2.400000E+00 -1.550000E+00  1.539195E-02
-2.400000E+00 -1.500000E+00  1.549258E-02
-2.400000E+00 -1.450000E+00  1.561021E-02
-2.400000E+00 -1.400000E+00  1.574323E-02
-2.400000E+00 -1.350000E+00  1.588901E-02
-2.400000E+00 -1.300000E+00  1.604427E-02
-2.400000E+00 -1.250000E+00  1.620535E-02
-2.400000E+00 -1.200000E+00  1.636854E-02
-2.400000E+00 -1.150000E+00  1.653038E-02
-2.400000E+00 -1.100000E+00  1.668782E-02
-2.400000E+00 -1.050000E+00  1.683838E-02
-2.400000E+00 -1.000000E+00  1.698015E-02
-2.400000E+00 -9.500000E-01  1.711179E-02
-2.400000E+00 -9.000000E-01  1.723246E-02
-2.400000E+00 -8.500000E-01  1.734171E-02
-2.400000E+00 -8.000000E-01  1.743942E-02
-2.400000E+00 -7.500000E-01  1.752566E-02
-2.400000E+00 -7.000000E-01  1.760065E-02
-2.400000E+00 -6.500000E-01  1.766464E-02
-2.400000E+00 -6.000000E-01  1.771790E-02
-2.400000E+00 -5.500000E-01  1.776062E-02
-2.400000E+00 -5.000000E-01  1.779294E-02
-2.400000E+00 -4.500000E-01  1.781486E-02
-2.400000E+00 -4.000000E-01  1.782629E-02
-2.400000E+00 -3.500000E-01  1.782698E-02
-2.400000E+00 -3.000000E-01  1.781656E-02
-2.400000E+00 -2.500000E-01  1.779451E-02
-2.400000E+00 -2.000000E-01  1.776020E-02
-2.400000E+00 -1.500000E-01  1.771287E-02
-2.400000E+00 -1.000000E-01  1.765171E-02
-2.400000E+00 -5.000000E-02  1.757591E-02
-2.400000E+00  0.000000E+00  1.748471E-02
-2.400000E+00  5.000000E-02  1.737752E-02
-2.400000E+00  1.000000E-01  1.725410E-02
-2.400000E+00  1.500000E-01  1.711464E-02
-2.400000E+00  2.000000E-01  1.696001E-02
-2.400000E+00  2.500000E-01  1.679193E-02
-2.400000E+00  3.000000E-01  1.661306E-02
-2.400000E+00  3.500000E-01  1.642720E-02
-2.400000E+00  4.000000E-01  1.623920E-02
-2.400000E+00  4.500000E-01  1.605485E-02
-2.400000E+00  5.000000E-01  1.588060E-02
-2.400000E+00  5.500000E-01  1.572312E-02
-2.400000E+00  6.000000E-01  1.558868E-02
-2.400000E+00  6.500000E-01  1.548263E-02
-2.400000E+00  7.000000E-01  1.540872E-02
-2.400000E+00  7.500000E-01  1.536875E-02
-2.400000E+00  8.000000E-01  1.536230E-02
-2.400000E+00  8.500000E-01  1.538680E-02
-2.400000E+00  9.000000E-01  1.543785E-02
-2.400000E+00  9.500000E-01  1.550967E-02
-2.400000E+00  1.000000E+00  1.559577E-02
-2.400000E+00  1.050000E+00  1.568947E-02
-2.400000E+00  1.100000E+00  1.578453E-02
-2.400000E+00  1.150000E+00  1.587545E-02
-2.400000E+00  1.200000E+00  1.595778E-02
-2.400000E+00  1.250000E+00  1.602815E-02
-2.400000E+00  1.300000E+00  1.608429E-02
-2.400000E+00  1.350000E+00  1.612485E-02
-2.400000E+00  1.400000E+00  1.614928E-02
-2.400000E+00  1.450000E+00  1.615764E-02
-2.400000E+00  1.500000E+00  1.615042E-02
-2.400000E+00  1.550000E+00  1.612839E-02
-2.400000E+00  1.600000E+00  1.609246E-02
-2.400000E+00  1.650000E+00  1.604364E-02
-2.400000E+00  1.700000E+00  1.598289E-02
-2.400000E+00  1.750000E+00  1.591116E-02
-2.400000E+00  1.800000E+00  1.582929E-02
-2.400000E+00  1.850000E+00  1.573807E-02
-2.400000E+00  1.900000E+00  1.563816E-02
-2.400000E+00  1.950000E+00  1.553016E-02
-2.400000E+00  2.000000E+00  1.541457E-02
-2.400000E+00  2.050000E+00  1.529185E-02
-2.400000E+00  2.100000E+00  1.516237E-02
-2.400000E+00  2.150000E+00  1.502647E-02
-2.400000E+00  2.200000E+00  1.488444E-02
-2.400000E+00  2.250000E+00  1.473655E-02
-2.400000E+00  2.300000E+00  1.458306E-02
-2.400000E+00  2.350000E+00  1.442421E-02
-2.400000E+00  2.400000E+00  1.426024E-02
-2.400000E+00  2.450000E+00  1.409140E-02
-2.400000E+00  2.500000E+00  1.391795E-02
-2.400000E+00  2.550000E+00  1.374016E-02
-2.400000E+00  2.600000E+00  1.355835E-02
-2.400000E+00  2.650000E+00  1.337285E-02
-2.400000E+00  2.700000E+00  1.318399E-02
-2.400000E+00  2.750000E+00  1.299217E-02
-2.400000E+00  2.800000E+00  1.279775E-02
-2.400000E+00  2.850000E+00  1.260112E-02
-2.400000E+00  2.900000E+00  1.240265E-02
-2.400000E+00  2.950000E+00  1.220267E-02
-2.400000E+00  3.000000E+00  1.200144E-02
-2.400000E+00  3.050000E+00  1.179917E-02
-2.400000E+00  3.100000E+00  1.159594E-02
-2.400000E+00  3.150000E+00  1.139172E-02
-2.400000E+00  3.200000E+00  1.118637E-02
-2.400000E+00  3.250000E+00  1.097960E-02
-2.400000E+00  3.300000E+00  1.077099E-02
-2.400000E+00  3.350000E+00  1.056001E-02
-2.400000E+00  3.400000E+00  1.034603E-02
-2.400000E+00  3.450000E+00  1.012835E-02
-2.400000E+00  3.500000E+00  9.906241E-03
-2.400000E+00  3.550000E+00  9.678952E-03
-2.400000E+00  3.600000E+00  9.445763E-03
-2.400000E+00  3.650000E+00  9.206006E-03
-2.400000E+00  3.700000E+00  8.959093E-03
-2.400000E+00  3.750000E+00  8.704537E-03
-2.400000E+00  3.800000E+00  8.441969E-03
-2.400000E+00  3.850000E+00  8.171154E-03
-2.400000E+00  3.900000E+00  7.891996E-03
-2.400000E+00  3.950000E+00  7.604553E-03
-2.400000E+00  4.000000E+00  7.309038E-03
-2.400000E+00  4.050000E+00  7.005824E-03
-2.400000E+00  4.100000E+00  6.695452E-03
-2.400000E+00  4.150000E+00  6.378630E-03
-2.400000E+00  4.200000E+00  6.056239E-03
-2.400000E+00  4.250000E+00  5.729327E-03
-2.400000E+00  4.300000E+00  5.399112E-03
-2.400000E+00  4.350000E+00  5.066973E-03
-2.400000E+00  4.400000E+00  4.734439E-03
-2.400000E+00  4.450000E+00  4.403169E-03
-2.400000E+00  4.500000E+00  4.074934E-03
-2.400000E+00  4.550000E+00  3.751580E-03
-2.400000E+00  4.600000E+00  3.434994E-03
-2.400000E+00  4.650000E+00  3.127061E-03
-2.400000E+00  4.700000E+00  2.829617E-03
-2.400000E+00  4.750000E+00  2.544396E-03
-2.400000E+00  4.800000E+00  2.272986E-03
-2.400000E+00  4.850000E+00  2.016773E-03
-2.400000E+00  4.900000E+00  1.776909E-03
-2.400000E+00  4.950000E+00  1.554271E-03
-2.400000E+00  5.000000E+00  1.349443E-03
-2.400000E+00  5.050000E+00  1.162702E-03
-2.400000E+00  5.100000E+00  9.940223E-04
-2.400000E+00  5.150000E+00  8.430857E-04
-2.400000E+00  5.200000E+00  7.093104E-04
-2.400000E+00  5.250000E+00  5.918843E-04
-2.400000E+00  5.300000E+00  4.898061E-04
-2.400000E+00  5.350000E+00  4.019317E-04
-2.400000E+00  5.400000E+00  3.270203E-04
-2.400000E+00  5.450000E+00  2.637802E-04
-2.400000E+00  5.500000E+00  2.109101E-04
-2.400000E+00  5.550000E+00  1.671362E-04
-2.400000E+00  5.600000E+00  1.312411E-04
-2.400000E+00  5.650000E+00  1.020873E-04
-2.400000E+00  5.700000E+00  7.863333E-05
-2.400000E+00  5.750000E+00  5.994261E-05
-2.400000E+00  5.800000E+00  4.518781E-05
-2.400000E+00  5.850000E+00  3.364976E-05
-2.400000E+00  5.900000E+00  2.471285E-05
-2.400000E+00  5.950000E+00  1.785786E-05
-2.400000E+00  6.000000E+00  1.265308E-05
-2.400000E+00  6.050000E+00  8.744548E-06
-2.400000E+00  6.100000E+00  5.846183E-06
-2.400000E+00  6.150000E+00  3.730237E-06
-2.400000E+00  6.200000E+00  2.218578E-06
-2.400000E+00  6.250000E+00  1.175038E-06
-2.400000E+00  6.300000E+00  4.991216E-07
-2.400000E+00  6.350000E+00  1.212710E-07
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  1.612859E-08
-2.350000E+00 -6.300000E+00  6.694431E-08
-2.350000E+00 -6.250000E+00  1.597667E-07
-2.350000E+00 -6.200000E+00  3.072820E-07
-2.350000E+00 -6.150000E+00  5.286397E-07
-2.350000E+00 -6.100000E+00  8.511684E-07
-2.350000E+00 -6.050000E+00  1.312757E-06
-2.350000E+00 -6.000000E+00  1.964985E-06
-2.350000E+00 -5.950000E+00  2.877107E-06
-2.350000E+00 -5.900000E+00  4.140999E-06
-2.350000E+00 -5.850000E+00  5.877179E-06
-2.350000E+00 -5.800000E+00  8.241978E-06
-2.350000E+00 -5.750000E+00  1.143590E-05
-2.350000E+00 -5.700000E+00  1.571316E-05
-2.350000E+00 -5.650000E+00  2.139220E-05
-2.350000E+00 -5.600000E+00  2.886708E-05
-2.350000E+00 -5.550000E+00  3.861911E-05
-2.350000E+00 -5.500000E+00  5.122838E-05
-2.350000E+00 -5.450000E+00  6.738420E-05
-2.350000E+00 -5.400000E+00  8.789364E-05
-2.350000E+00 -5.350000E+00  1.136870E-04
-2.350000E+00 -5.300000E+00  1.458187E-04
-2.350000E+00 -5.250000E+00  1.854632E-04
-2.350000E+00 -5.200000E+00  2.339036E-04
-2.350000E+00 -5.150000E+00  2.925126E-04
-2.350000E+00 -5.100000E+00  3.627259E-04
-2.350000E+00 -5.050000E+00  4.460066E-04
-2.350000E+00 -5.000000E+00  5.438029E-04
-2.350000E+00 -4.950000E+00  6.574986E-04
-2.350000E+00 -4.900000E+00  7.883611E-04
-2.350000E+00 -4.850000E+00  9.374868E-04
-2.350000E+00 -4.800000E+00  1.105750E-03
-2.350000E+00 -4.750000E+00  1.293755E-03
-2.350000E+00 -4.700000E+00  1.501800E-03
-2.350000E+00 -4.650000E+00  1.729853E-03
-2.350000E+00 -4.600000E+00  1.977537E-03
-2.350000E+00 -4.550000E+00  2.244135E-03
-2.350000E+00 -4.500000E+00  2.528609E-03
-2.350000E+00 -4.450000E+00  2.829631E-03
-2.350000E+00 -4.400000E+00  3.145627E-03
-2.350000E+00 -4.350000E+00  3.474830E-03
-2.350000E+00 -4.300000E+00  3.815337E-03
-2.350000E+00 -4.250000E+00  4.165170E-03
-2.350000E+00 -4.200000E+00  4.522330E-03
-2.350000E+00 -4.150000E+00  4.884851E-03
-2.350000E+00 -4.100000E+00  5.250848E-03
-2.350000E+00 -4.050000E+00  5.618552E-03
-2.350000E+00 -4.000000E+00  5.986340E-03
-2.350000E+00 -3.950000E+00  6.352753E-03
-2.350000E+00 -3.900000E+00  6.716507E-03
-2.350000E+00 -3.850000E+00  7.076495E-03
-2.350000E+00 -3.800000E+00  7.431785E-03
-2.350000E+00 -3.750000E+00  7.781611E-03
-2.350000E+00 -3.700000E+00  8.125359E-03
-2.350000E+00 -3.650000E+00  8.462550E-03
-2.350000E+00 -3.600000E+00  8.792829E-03
-2.350000E+00 -3.550000E+00  9.115942E-03
-2.350000E+00 -3.500000E+00  9.431721E-03
-2.350000E+00 -3.450000E+00  9.740069E-03
-2.350000E+00 -3.400000E+00  1.004094E-02
-2.350000E+00 -3.350000E+00  1.033433E-02
-2.350000E+00 -3.300000E+00  1.062027E-02
-2.350000E+00 -3.250000E+00  1.089879E-02
-2.350000E+00 -3.200000E+00  1.116993E-02
-2.350000E+00 -3.150000E+00  1.143375E-02
-2.350000E+00 -3.100000E+00  1.169027E-02
-2.350000E+00 -3.050000E+00  1.193951E-02
-2.350000E+00 -3.000000E+00  1.218144E-02
-2.350000E+00 -2.950000E+00  1.241601E-02
-2.350000E+00 -2.900000E+00  1.264314E-02
-2.350000E+00 -2.850000E+00  1.286269E-02
-2.350000E+00 -2.800000E+00  1.307445E-02
-2.350000E+00 -2.750000E+00  1.327816E-02
-2.350000E+00 -2.700000E+00  1.347350E-02
-2.350000E+00 -2.650000E+00  1.366003E-02
-2.350000E+00 -2.600000E+00  1.383726E-02
-2.350000E+00 -2.550000E+00  1.400459E-02
-2.350000E+00 -2.500000E+00  1.416135E-02
-2.350000E+00 -2.450000E+00  1.430675E-02
-2.350000E+00 -2.400000E+00  1.443999E-02
-2.350000E+00 -2.350000E+00  1.456020E-02
-2.350000E+00 -2.300000E+00  1.466654E-02
-2.350000E+00 -2.250000E+00  1.475826E-02
-2.350000E+00 -2.200000E+00  1.483480E-02
-2.350000E+00 -2.150000E+00  1.489589E-02
-2.350000E+00 -2.100000E+00  1.494171E-02
-2.350000E+00 -2.050000E+00  1.497302E-02
-2.350000E+00 -2.000000E+00  1.499132E-02
-2.350000E+00 -1.950000E+00  1.499897E-02
-2.350000E+00 -1.900000E+00  1.499920E-02
-2.350000E+00 -1.850000E+00  1.499616E-02
-2.350000E+00 -1.800000E+00  1.499468E-02
-2.350000E+00 -1.750000E+00  1.500008E-02
-2.350000E+00 -1.700000E+00  1.501769E-02
-2.350000E+00 -1.650000E+00  1.505246E-02
-2.350000E+00 -1.600000E+00  1.510838E-02
-2.350000E+00 -1.550000E+00  1.518811E-02
-2.350000E+00 -1.500000E+00  1.529265E-02
-2.350000E+00 -1.450000E+00  1.542123E-02
-2.350000E+00 -1.400000E+00  1.557145E-02
-2.350000E+00 -1.350000E+00  1.573952E-02
-2.350000E+00 -1.300000E+00  1.592076E-02
-2.350000E+00 -1.250000E+00  1.611002E-02
-2.350000E+00 -1.200000E+00  1.630221E-02
-2.350000E+00 -1.150000E+00  1.649265E-02
-2.350000E+00 -1.100000E+00  1.667734E-02
-2.350000E+00 -1.050000E+00  1.685309E-02
-2.350000E+00 -1.000000E+00  1.701758E-02
-2.350000E+00 -9.500000E-01  1.716929E-02
-2.350000E+00 -9.000000E-01  1.730737E-02
-2.350000E+00 -8.500000E-01  1.743152E-02
-2.350000E+00 -8.000000E-01  1.754185E-02
-2.350000E+00 -7.500000E-01  1.763872E-02
-2.350000E+00 -7.000000E-01  1.772265E-02
-2.350000E+00 -6.500000E-01  1.779421E-02
-2.350000E+00 -6.000000E-01  1.785396E-02
-2.350000E+00 -5.500000E-01  1.790241E-02
-2.350000E+00 -5.000000E-01  1.793998E-02
-2.350000E+00 -4.500000E-01  1.796694E-02
-2.350000E+00 -4.000000E-01  1.798348E-02
-2.350000E+00 -3.500000E-01  1.798962E-02
-2.350000E+00 -3.000000E-01  1.798527E-02
-2.350000E+00 -2.500000E-01  1.797022E-02
-2.350000E+00 -2.000000E-01  1.794414E-02
-2.350000E+00 -1.500000E-01  1.790663E-02
-2.350000E+00 -1.000000E-01  1.785725E-02
-2.350000E+00 -5.000000E-02  1.779553E-02
-2.350000E+00  0.000000E+00  1.772109E-02
-2.350000E+00  5.000000E-02  1.763371E-02
-2.350000E+00  1.000000E-01  1.753339E-02
-2.350000E+00  1.500000E-01  1.742052E-02
-2.350000E+00  2.000000E-01  1.729598E-02
-2.350000E+00  2.500000E-01  1.716125E-02
-2.350000E+00  3.000000E-01  1.701853E-02
-2.350000E+00  3.500000E-01  1.687077E-02
-2.350000E+00  4.000000E-01  1.672165E-02
-2.350000E+00  4.500000E-01  1.657547E-02
-2.350000E+00  5.000000E-01  1.643693E-02
-2.350000E+00  5.500000E-01  1.631078E-02
-2.350000E+00  6.000000E-01  1.620151E-02
-2.350000E+00  6.500000E-01  1.611283E-02
-2.350000E+00  7.000000E-01  1.604736E-02
-2.350000E+00  7.500000E-01  1.600633E-02
-2.350000E+00  8.000000E-01  1.598941E-02
-2.350000E+00  8.500000E-01  1.599479E-02
-2.350000E+00  9.000000E-01  1.601932E-02
-2.350000E+00  9.500000E-01  1.605892E-02
-2.350000E+00  1.000000E+00  1.610892E-02
-2.350000E+00  1.050000E+00  1.616453E-02
-2.350000E+00  1.100000E+00  1.622114E-02
-2.350000E+00  1.150000E+00  1.627468E-02
-2.350000E+00  1.200000E+00  1.632176E-02
-2.350000E+00  1.250000E+00  1.635976E-02
-2.350000E+00  1.300000E+00  1.638679E-02
-2.350000E+00  1.350000E+00  1.640169E-02
-2.350000E+00  1.400000E+00  1.640387E-02
-2.350000E+00  1.450000E+00  1.639321E-02
-2.350000E+00  1.500000E+00  1.636991E-02
-2.350000E+00  1.550000E+00  1.633443E-02
-2.350000E+00  1.600000E+00  1.628735E-02
-2.350000E+00  1.650000E+00  1.622934E-02
-2.350000E+00  1.700000E+00  1.616106E-02
-2.350000E+00  1.750000E+00  1.608317E-02
-2.350000E+00  1.800000E+00  1.599627E-02
-2.350000E+00  1.850000E+00  1.590090E-02
-2.350000E+00  1.900000E+00  1.579756E-02
-2.350000E+00  1.950000E+00  1.568667E-02
-2.350000E+00  2.000000E+00  1.556860E-02
-2.350000E+00  2.050000E+00  1.544366E-02
-2.350000E+00  2.100000E+00  1.531214E-02
-2.350000E+00  2.150000E+00  1.517428E-02
-2.350000E+00  2.200000E+00  1.503029E-02
-2.350000E+00  2.250000E+00  1.488038E-02
-2.350000E+00  2.300000E+00  1.472474E-02
-2.350000E+00  2.350000E+00  1.456356E-02
-2.350000E+00  2.400000E+00  1.439705E-02
-2.350000E+00  2.450000E+00  1.422544E-02
-2.350000E+00  2.500000E+00  1.404896E-02
-2.350000E+00  2.550000E+00  1.386792E-02
-2.350000E+00  2.600000E+00  1.368264E-02
-2.350000E+00  2.650000E+00  1.349348E-02
-2.350000E+00  2.700000E+00  1.330087E-02
-2.350000E+00  2.750000E+00  1.310526E-02
-2.350000E+00  2.800000E+00  1.290715E-02
-2.350000E+00  2.850000E+00  1.270705E-02
-2.350000E+00  2.900000E+00  1.250547E-02
-2.350000E+00  2.950000E+00  1.230288E-02
-2.350000E+00  3.000000E+00  1.209972E-02
-2.350000E+00  3.050000E+00  1.189629E-02
-2.350000E+00  3.100000E+00  1.169283E-02
-2.350000E+00  3.150000E+00  1.148939E-02
-2.350000E+00  3.200000E+00  1.128586E-02
-2.350000E+00  3.250000E+00  1.108198E-02
-2.350000E+00  3.300000E+00  1.087728E-02
-2.350000E+00  3.350000E+00  1.067116E-02
-2.350000E+00  3.400000E+00  1.046288E-02
-2.350000E+00  3.450000E+00  1.025160E-02
-2.350000E+00  3.500000E+00  1.003642E-02
-2.350000E+00  3.550000E+00  9.816422E-03
-2.350000E+00  3.600000E+00  9.590716E-03
-2.350000E+00  3.650000E+00  9.358470E-03
-2.350000E+00  3.700000E+00  9.118943E-03
-2.350000E+00  3.750000E+00  8.871514E-03
-2.350000E+00  3.800000E+00  8.615696E-03
-2.350000E+00  3.850000E+00  8.351154E-03
-2.350000E+00  3.900000E+00  8.077710E-03
-2.350000E+00  3.950000E+00  7.795349E-03
-2.350000E+00  4.000000E+00  7.504225E-03
-2.350000E+00  4.050000E+00  7.204656E-03
-2.350000E+00  4.100000E+00  6.897136E-03
-2.350000E+00  4.150000E+00  6.582328E-03
-2.350000E+00  4.200000E+00  6.261068E-03
-2.350000E+00  4.250000E+00  5.934366E-03
-2.350000E+00  4.300000E+00  5.603402E-03
-2.350000E+00  4.350000E+00  5.269524E-03
-2.350000E+00  4.400000E+00  4.934236E-03
-2.350000E+00  4.450000E+00  4.599187E-03
-2.350000E+00  4.500000E+00  4.266146E-03
-2.350000E+00  4.550000E+00  3.936980E-03
-2.350000E+00  4.600000E+00  3.613614E-03
-2.350000E+00  4.650000E+00  3.297994E-03
-2.350000E+00  4.700000E+00  2.992038E-03
-2.350000E+00  4.750000E+00  2.697586E-03
-2.350000E+00  4.800000E+00  2.416350E-03
-2.350000E+00  4.850000E+00  2.149860E-03
-2.350000E+00  4.900000E+00  1.899422E-03
-2.350000E+00  4.950000E+00  1.666076E-03
-2.350000E+00  5.000000E+00  1.450569E-03
-2.350000E+00  5.050000E+00  1.253334E-03
-2.350000E+00  5.100000E+00  1.074491E-03
-2.350000E+00  5.150000E+00  9.138533E-04
-2.350000E+00  5.200000E+00  7.709461E-04
-2.350000E+00  5.250000E+00  6.450420E-04
-2.350000E+00  5.300000E+00  5.351993E-04
-2.350000E+00  5.350000E+00  4.403079E-04
-2.350000E+00  5.400000E+00  3.591379E-04
-2.350000E+00  5.450000E+00  2.903871E-04
-2.350000E+00  5.500000E+00  2.327259E-04
-2.350000E+00  5.550000E+00  1.848378E-04
-2.350000E+00  5.600000E+00  1.454526E-04
-2.350000E+00  5.650000E+00  1.133734E-04
-2.350000E+00  5.700000E+00  8.749597E-05
-2.350000E+00  5.750000E+00  6.682071E-05
-2.350000E+00  5.800000E+00  5.045928E-05
-2.350000E+00  5.850000E+00  3.763520E-05
-2.350000E+00  5.900000E+00  2.768050E-05
-2.350000E+00  5.950000E+00  2.002922E-05
-2.350000E+00  6.000000E+00  1.420879E-05
-2.350000E+00  6.050000E+00  9.830283E-06
-2.350000E+00  6.100000E+00  6.578222E-06
-2.350000E+00  6.150000E+00  4.200672E-06
-2.350000E+00  6.200000E+00  2.500006E-06
-2.350000E+00  6.250000E+00  1.324769E-06
-2.350000E+00  6.300000E+00  5.629282E-07
-2.350000E+00  6.350000E+00  1.368041E-07
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  1.843085E-08
-2.300000E+00 -6.300000E+00  7.648264E-08
-2.300000E+00 -6.250000E+00  1.824605E-07
-2.300000E+00 -6.200000E+00  3.507405E-07
-2.300000E+00 -6.150000E+00  6.029865E-07
-2.300000E+00 -6.100000E+00  9.700535E-07
-2.300000E+00 -6.050000E+00  1.494623E-06
-2.300000E+00 -6.000000E+00  2.234656E-06
-2.300000E+00 -5.950000E+00  3.267769E-06
-2.300000E+00 -5.900000E+00  4.696639E-06
-2.300000E+00 -5.850000E+00  6.655549E-06
-2.300000E+00 -5.800000E+00  9.318129E-06
-2.300000E+00 -5.750000E+00  1.290633E-05
-2.300000E+00 -5.700000E+00  1.770052E-05
-2.300000E+00 -5.650000E+00  2.405063E-05
-2.300000E+00 -5.600000E+00  3.238786E-05
-2.300000E+00 -5.550000E+00  4.323666E-05
-2.300000E+00 -5.500000E+00  5.722616E-05
-2.300000E+00 -5.450000E+00  7.510025E-05
-2.300000E+00 -5.400000E+00  9.772521E-05
-2.300000E+00 -5.350000E+00  1.260937E-04
-2.300000E+00 -5.300000E+00  1.613240E-04
-2.300000E+00 -5.250000E+00  2.046525E-04
-2.300000E+00 -5.200000E+00  2.574198E-04
-2.300000E+00 -5.150000E+00  3.210478E-04
-2.300000E+00 -5.100000E+00  3.970090E-04
-2.300000E+00 -5.050000E+00  4.867867E-04
-2.300000E+00 -5.000000E+00  5.918292E-04
-2.300000E+00 -4.950000E+00  7.134976E-04
-2.300000E+00 -4.900000E+00  8.530109E-04
-2.300000E+00 -4.850000E+00  1.011391E-03
-2.300000E+00 -4.800000E+00  1.189413E-03
-2.300000E+00 -4.750000E+00  1.387559E-03
-2.300000E+00 -4.700000E+00  1.605987E-03
-2.300000E+00 -4.650000E+00  1.844508E-03
-2.300000E+00 -4.600000E+00  2.102585E-03
-2.300000E+00 -4.550000E+00  2.379340E-03
-2.300000E+00 -4.500000E+00  2.673580E-03
-2.300000E+00 -4.450000E+00  2.983836E-03
-2.300000E+00 -4.400000E+00  3.308413E-03
-2.300000E+00 -4.350000E+00  3.645445E-03
-2.300000E+00 -4.300000E+00  3.992955E-03
-2.300000E+00 -4.250000E+00  4.348920E-03
-2.300000E+00 -4.200000E+00  4.711320E-03
-2.300000E+00 -4.150000E+00  5.078194E-03
-2.300000E+00 -4.100000E+00  5.447684E-03
-2.300000E+00 -4.050000E+00  5.818063E-03
-2.300000E+00 -4.000000E+00  6.187768E-03
-2.300000E+00 -3.950000E+00  6.555406E-03
-2.300000E+00 -3.900000E+00  6.919769E-03
-2.300000E+00 -3.850000E+00  7.279825E-03
-2.300000E+00 -3.800000E+00  7.634721E-03
-2.300000E+00 -3.750000E+00  7.983762E-03
-2.300000E+00 -3.700000E+00  8.326403E-03
-2.300000E+00 -3.650000E+00  8.662230E-03
-2.300000E+00 -3.600000E+00  8.990942E-03
-2.300000E+00 -3.550000E+00  9.312335E-03
-2.300000E+00 -3.500000E+00  9.626281E-03
-2.300000E+00 -3.450000E+00  9.932716E-03
-2.300000E+00 -3.400000E+00  1.023162E-02
-2.300000E+00 -3.350000E+00  1.052302E-02
-2.300000E+00 -3.300000E+00  1.080695E-02
-2.300000E+00 -3.250000E+00  1.108345E-02
-2.300000E+00 -3.200000E+00  1.135257E-02
-2.300000E+00 -3.150000E+00  1.161435E-02
-2.300000E+00 -3.100000E+00  1.186882E-02
-2.300000E+00 -3.050000E+00  1.211597E-02
-2.300000E+00 -3.000000E+00  1.235576E-02
-2.300000E+00 -2.950000E+00  1.258812E-02
-2.300000E+00 -2.900000E+00  1.281292E-02
-2.300000E+00 -2.850000E+00  1.302997E-02
-2.300000E+00 -2.800000E+00  1.323901E-02
-2.300000E+00 -2.750000E+00  1.343971E-02
-2.300000E+00 -2.700000E+00  1.363163E-02
-2.300000E+00 -2.650000E+00  1.381423E-02
-2.300000E+00 -2.600000E+00  1.398687E-02
-2.300000E+00 -2.550000E+00  1.414878E-02
-2.300000E+00 -2.500000E+00  1.429906E-02
-2.300000E+00 -2.450000E+00  1.443669E-02
-2.300000E+00 -2.400000E+00  1.456056E-02
-2.300000E+00 -2.350000E+00  1.466947E-02
-2.300000E+00 -2.300000E+00  1.476222E-02
-2.300000E+00 -2.250000E+00  1.483770E-02
-2.300000E+00 -2.200000E+00  1.489498E-02
-2.300000E+00 -2.150000E+00  1.493350E-02
-2.300000E+00 -2.100000E+00  1.495322E-02
-2.300000E+00 -2.050000E+00  1.495489E-02
-2.300000E+00 -2.000000E+00  1.494023E-02
-2.300000E+00 -1.950000E+00  1.491211E-02
-2.300000E+00 -1.900000E+00  1.487468E-02
-2.300000E+00 -1.850000E+00  1.483337E-02
-2.300000E+00 -1.800000E+00  1.479467E-02
-2.300000E+00 -1.750000E+00  1.476580E-02
-2.300000E+00 -1.700000E+00  1.475414E-02
-2.300000E+00 -1.650000E+00  1.476654E-02
-2.300000E+00 -1.600000E+00  1.480859E-02
-2.300000E+00 -1.550000E+00  1.488397E-02
-2.300000E+00 -1.500000E+00  1.499399E-02
-2.300000E+00 -1.450000E+00  1.513746E-02
-2.300000E+00 -1.400000E+00  1.531084E-02
-2.300000E+00 -1.350000E+00  1.550871E-02
-2.300000E+00 -1.300000E+00  1.572441E-02
-2.300000E+00 -1.250000E+00  1.595077E-02
-2.300000E+00 -1.200000E+00  1.618080E-02
-2.300000E+00 -1.150000E+00  1.640820E-02
-2.300000E+00 -1.100000E+00  1.662772E-02
-2.300000E+00 -1.050000E+00  1.683534E-02
-2.300000E+00 -1.000000E+00  1.702826E-02
-2.300000E+00 -9.500000E-01  1.720480E-02
-2.300000E+00 -9.000000E-01  1.736418E-02
-2.300000E+00 -8.500000E-01  1.750634E-02
-2.300000E+00 -8.000000E-01  1.763173E-02
-2.300000E+00 -7.500000E-01  1.774110E-02
-2.300000E+00 -7.000000E-01  1.783539E-02
-2.300000E+00 -6.500000E-01  1.791556E-02
-2.300000E+00 -6.000000E-01  1.798258E-02
-2.300000E+00 -5.500000E-01  1.803728E-02
-2.300000E+00 -5.000000E-01  1.808041E-02
-2.300000E+00 -4.500000E-01  1.811255E-02
-2.300000E+00 -4.000000E-01  1.813418E-02
-2.300000E+00 -3.500000E-01  1.814558E-02
-2.300000E+00 -3.000000E-01  1.814694E-02
-2.300000E+00 -2.500000E-01  1.813832E-02
-2.300000E+00 -2.000000E-01  1.811967E-02
-2.300000E+00 -1.500000E-01  1.809087E-02
-2.300000E+00 -1.000000E-01  1.805177E-02
-2.300000E+00 -5.000000E-02  1.800222E-02
-2.300000E+00  0.000000E+00  1.794209E-02
-2.300000E+00  5.000000E-02  1.787142E-02
-2.300000E+00  1.000000E-01  1.779039E-02
-2.300000E+00  1.500000E-01  1.769949E-02
-2.300000E+00  2.000000E-01  1.759955E-02
-2.300000E+00  2.500000E-01  1.749183E-02
-2.300000E+00  3.000000E-01  1.737811E-02
-2.300000E+00  3.500000E-01  1.726066E-02
-2.300000E+00  4.000000E-01  1.714221E-02
-2.300000E+00  4.500000E-01  1.702593E-02
-2.300000E+00  5.000000E-01  1.691517E-02
-2.300000E+00  5.500000E-01  1.681331E-02
-2.300000E+00  6.000000E-01  1.672346E-02
-2.300000E+00  6.500000E-01  1.664821E-02
-2.300000E+00  7.000000E-01  1.658932E-02
-2.300000E+00  7.500000E-01  1.654762E-02
-2.300000E+00  8.000000E-01  1.652284E-02
-2.300000E+00  8.500000E-01  1.651369E-02
-2.300000E+00  9.000000E-01  1.651797E-02
-2.300000E+00  9.500000E-01  1.653278E-02
-2.300000E+00  1.000000E+00  1.655483E-02
-2.300000E+00  1.050000E+00  1.658069E-02
-2.300000E+00  1.100000E+00  1.660704E-02
-2.300000E+00  1.150000E+00  1.663089E-02
-2.300000E+00  1.200000E+00  1.664969E-02
-2.300000E+00  1.250000E+00  1.666145E-02
-2.300000E+00  1.300000E+00  1.666467E-02
-2.300000E+00  1.350000E+00  1.665835E-02
-2.300000E+00  1.400000E+00  1.664193E-02
-2.300000E+00  1.450000E+00  1.661519E-02
-2.300000E+00  1.500000E+00  1.657817E-02
-2.300000E+00  1.550000E+00  1.653109E-02
-2.300000E+00  1.600000E+00  1.647429E-02
-2.300000E+00  1.650000E+00  1.640817E-02
-2.300000E+00  1.700000E+00  1.633317E-02
-2.300000E+00  1.750000E+00  1.624971E-02
-2.300000E+00  1.800000E+00  1.615819E-02
-2.300000E+00  1.850000E+00  1.605896E-02
-2.300000E+00  1.900000E+00  1.595235E-02
-2.300000E+00  1.950000E+00  1.583865E-02
-2.300000E+00  2.000000E+00  1.571808E-02
-2.300000E+00  2.050000E+00  1.559085E-02
-2.300000E+00  2.100000E+00  1.545715E-02
-2.300000E+00  2.150000E+00  1.531711E-02
-2.300000E+00  2.200000E+00  1.517087E-02
-2.300000E+00  2.250000E+00  1.501857E-02
-2.300000E+00  2.300000E+00  1.486033E-02
-2.300000E+00  2.350000E+00  1.469629E-02
-2.300000E+00  2.400000E+00  1.452660E-02
-2.300000E+00  2.450000E+00  1.435147E-02
-2.300000E+00  2.500000E+00  1.417111E-02
-2.300000E+00  2.550000E+00  1.398582E-02
-2.300000E+00  2.600000E+00  1.379595E-02
-2.300000E+00  2.650000E+00  1.360191E-02
-2.300000E+00  2.700000E+00  1.340420E-02
-2.300000E+00  2.750000E+00  1.320340E-02
-2.300000E+00  2.800000E+00  1.300012E-02
-2.300000E+00  2.850000E+00  1.279505E-02
-2.300000E+00  2.900000E+00  1.258888E-02
-2.300000E+00  2.950000E+00  1.238229E-02
-2.300000E+00  3.000000E+00  1.217591E-02
-2.300000E+00  3.050000E+00  1.197025E-02
-2.300000E+00  3.100000E+00  1.176569E-02
-2.300000E+00  3.150000E+00  1.156243E-02
-2.300000E+00  3.200000E+00  1.136042E-02
-2.300000E+00  3.250000E+00  1.115941E-02
-2.300000E+00  3.300000E+00  1.095892E-02
-2.300000E+00  3.350000E+00  1.075823E-02
-2.300000E+00  3.400000E+00  1.055646E-02
-2.300000E+00  3.450000E+00  1.035259E-02
-2.300000E+00  3.500000E+00  1.014549E-02
-2.300000E+00  3.550000E+00  9.934048E-03
-2.300000E+00  3.600000E+00  9.717139E-03
-2.300000E+00  3.650000E+00  9.493726E-03
-2.300000E+00  3.700000E+00  9.262883E-03
-2.300000E+00  3.750000E+00  9.023827E-03
-2.300000E+00  3.800000E+00  8.775936E-03
-2.300000E+00  3.850000E+00  8.518767E-03
-2.300000E+00  3.900000E+00  8.252054E-03
-2.300000E+00  3.950000E+00  7.975717E-03
-2.300000E+00  4.000000E+00  7.689854E-03
-2.300000E+00  4.050000E+00  7.394745E-03
-2.300000E+00  4.100000E+00  7.090844E-03
-2.300000E+00  4.150000E+00  6.778782E-03
-2.300000E+00  4.200000E+00  6.459363E-03
-2.300000E+00  4.250000E+00  6.133567E-03
-2.300000E+00  4.300000E+00  5.802544E-03
-2.300000E+00  4.350000E+00  5.467616E-03
-2.300000E+00  4.400000E+00  5.130265E-03
-2.300000E+00  4.450000E+00  4.792125E-03
-2.300000E+00  4.500000E+00  4.454965E-03
-2.300000E+00  4.550000E+00  4.120662E-03
-2.300000E+00  4.600000E+00  3.791173E-03
-2.300000E+00  4.650000E+00  3.468492E-03
-2.300000E+00  4.700000E+00  3.154612E-03
-2.300000E+00  4.750000E+00  2.851466E-03
-2.300000E+00  4.800000E+00  2.560881E-03
-2.300000E+00  4.850000E+00  2.284523E-03
-2.300000E+00  4.900000E+00  2.023845E-03
-2.300000E+00  4.950000E+00  1.780046E-03
-2.300000E+00  5.000000E+00  1.554036E-03
-2.300000E+00  5.050000E+00  1.346408E-03
-2.300000E+00  5.100000E+00  1.157434E-03
-2.300000E+00  5.150000E+00  9.870620E-04
-2.300000E+00  5.200000E+00  8.349364E-04
-2.300000E+00  5.250000E+00  7.004242E-04
-2.300000E+00  5.300000E+00  5.826539E-04
-2.300000E+00  5.350000E+00  4.805604E-04
-2.300000E+00  5.400000E+00  3.929344E-04
-2.300000E+00  5.450000E+00  3.184717E-04
-2.300000E+00  5.500000E+00  2.558219E-04
-2.300000E+00  5.550000E+00  2.036315E-04
-2.300000E+00  5.600000E+00  1.605818E-04
-2.300000E+00  5.650000E+00  1.254192E-04
-2.300000E+00  5.700000E+00  9.697807E-05
-2.300000E+00  5.750000E+00  7.419631E-05
-2.300000E+00  5.800000E+00  5.612404E-05
-2.300000E+00  5.850000E+00  4.192642E-05
-2.300000E+00  5.900000E+00  3.088164E-05
-2.300000E+00  5.950000E+00  2.237528E-05
-2.300000E+00  6.000000E+00  1.589217E-05
-2.300000E+00  6.050000E+00  1.100666E-05
-2.300000E+00  6.100000E+00  7.372283E-06
-2.300000E+00  6.150000E+00  4.711463E-06
-2.300000E+00  6.200000E+00  2.805822E-06
-2.300000E+00  6.250000E+00  1.487576E-06
-2.300000E+00  6.300000E+00  6.323385E-07
-2.300000E+00  6.350000E+00  1.537059E-07
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  2.099568E-08
-2.250000E+00 -6.300000E+00  8.710592E-08
-2.250000E+00 -6.250000E+00  2.077241E-07
-2.250000E+00 -6.200000E+00  3.990892E-07
-2.250000E+00 -6.150000E+00  6.856315E-07
-2.250000E+00 -6.100000E+00  1.102076E-06
-2.250000E+00 -6.050000E+00  1.696351E-06
-2.250000E+00 -6.000000E+00  2.533379E-06
-2.250000E+00 -5.950000E+00  3.699867E-06
-2.250000E+00 -5.900000E+00  5.310197E-06
-2.250000E+00 -5.850000E+00  7.513502E-06
-2.250000E+00 -5.800000E+00  1.050200E-05
-2.250000E+00 -5.750000E+00  1.452057E-05
-2.250000E+00 -5.700000E+00  1.987742E-05
-2.250000E+00 -5.650000E+00  2.695576E-05
-2.250000E+00 -5.600000E+00  3.622587E-05
-2.250000E+00 -5.550000E+00  4.825723E-05
-2.250000E+00 -5.500000E+00  6.372978E-05
-2.250000E+00 -5.450000E+00  8.344341E-05
-2.250000E+00 -5.400000E+00  1.083246E-04
-2.250000E+00 -5.350000E+00  1.394286E-04
-2.250000E+00 -5.300000E+00  1.779364E-04
-2.250000E+00 -5.250000E+00  2.251447E-04
-2.250000E+00 -5.200000E+00  2.824481E-04
-2.250000E+00 -5.150000E+00  3.513126E-04
-2.250000E+00 -5.100000E+00  4.332405E-04
-2.250000E+00 -5.050000E+00  5.297274E-04
-2.250000E+00 -5.000000E+00  6.422124E-04
-2.250000E+00 -4.950000E+00  7.720229E-04
-2.250000E+00 -4.900000E+00  9.203187E-04
-2.250000E+00 -4.850000E+00  1.088037E-03
-2.250000E+00 -4.800000E+00  1.275843E-03
-2.250000E+00 -4.750000E+00  1.484089E-03
-2.250000E+00 -4.700000E+00  1.712785E-03
-2.250000E+00 -4.650000E+00  1.961586E-03
-2.250000E+00 -4.600000E+00  2.229793E-03
-2.250000E+00 -4.550000E+00  2.516370E-03
-2.250000E+00 -4.500000E+00  2.819975E-03
-2.250000E+00 -4.450000E+00  3.139009E-03
-2.250000E+00 -4.400000E+00  3.471664E-03
-2.250000E+00 -4.350000E+00  3.815990E-03
-2.250000E+00 -4.300000E+00  4.169951E-03
-2.250000E+00 -4.250000E+00  4.531488E-03
-2.250000E+00 -4.200000E+00  4.898576E-03
-2.250000E+00 -4.150000E+00  5.269270E-03
-2.250000E+00 -4.100000E+00  5.641746E-03
-2.250000E+00 -4.050000E+00  6.014330E-03
-2.250000E+00 -4.000000E+00  6.385521E-03
-2.250000E+00 -3.950000E+00  6.753999E-03
-2.250000E+00 -3.900000E+00  7.118630E-03
-2.250000E+00 -3.850000E+00  7.478461E-03
-2.250000E+00 -3.800000E+00  7.832711E-03
-2.250000E+00 -3.750000E+00  8.180758E-03
-2.250000E+00 -3.700000E+00  8.522123E-03
-2.250000E+00 -3.650000E+00  8.856449E-03
-2.250000E+00 -3.600000E+00  9.183489E-03
-2.250000E+00 -3.550000E+00  9.503081E-03
-2.250000E+00 -3.500000E+00  9.815136E-03
-2.250000E+00 -3.450000E+00  1.011962E-02
-2.250000E+00 -3.400000E+00  1.041654E-02
-2.250000E+00 -3.350000E+00  1.070593E-02
-2.250000E+00 -3.300000E+00  1.098783E-02
-2.250000E+00 -3.250000E+00  1.126231E-02
-2.250000E+00 -3.200000E+00  1.152941E-02
-2.250000E+00 -3.150000E+00  1.178915E-02
-2.250000E+00 -3.100000E+00  1.204157E-02
-2.250000E+00 -3.050000E+00  1.228662E-02
-2.250000E+00 -3.000000E+00  1.252426E-02
-2.250000E+00 -2.950000E+00  1.275437E-02
-2.250000E+00 -2.900000E+00  1.297679E-02
-2.250000E+00 -2.850000E+00  1.319126E-02
-2.250000E+00 -2.800000E+00  1.339748E-02
-2.250000E+00 -2.750000E+00  1.359500E-02
-2.250000E+00 -2.700000E+00  1.378329E-02
-2.250000E+00 -2.650000E+00  1.396168E-02
-2.250000E+00 -2.600000E+00  1.412934E-02
-2.250000E+00 -2.550000E+00  1.428529E-02
-2.250000E+00 -2.500000E+00  1.442836E-02
-2.250000E+00 -2.450000E+00  1.455723E-02
-2.250000E+00 -2.400000E+00  1.467041E-02
-2.250000E+00 -2.350000E+00  1.476629E-02
-2.250000E+00 -2.300000E+00  1.484319E-02
-2.250000E+00 -2.250000E+00  1.489949E-02
-2.250000E+00 -2.200000E+00  1.493376E-02
-2.250000E+00 -2.150000E+00  1.494498E-02
-2.250000E+00 -2.100000E+00  1.493280E-02
-2.250000E+00 -2.050000E+00  1.489782E-02
-2.250000E+00 -2.000000E+00  1.484193E-02
-2.250000E+00 -1.950000E+00  1.476862E-02
-2.250000E+00 -1.900000E+00  1.468313E-02
-2.250000E+00 -1.850000E+00  1.459252E-02
-2.250000E+00 -1.800000E+00  1.450549E-02
-2.250000E+00 -1.750000E+00  1.443183E-02
-2.250000E+00 -1.700000E+00  1.438171E-02
-2.250000E+00 -1.650000E+00  1.436464E-02
-2.250000E+00 -1.600000E+00  1.438844E-02
-2.250000E+00 -1.550000E+00  1.445823E-02
-2.250000E+00 -1.500000E+00  1.457576E-02
-2.250000E+00 -1.450000E+00  1.473923E-02
-2.250000E+00 -1.400000E+00  1.494351E-02
-2.250000E+00 -1.350000E+00  1.518086E-02
-2.250000E+00 -1.300000E+00  1.544188E-02
-2.250000E+00 -1.250000E+00  1.571664E-02
-2.250000E+00 -1.200000E+00  1.599557E-02
-2.250000E+00 -1.150000E+00  1.627026E-02
-2.250000E+00 -1.100000E+00  1.653390E-02
-2.250000E+00 -1.050000E+00  1.678145E-02
-2.250000E+00 -1.000000E+00  1.700960E-02
-2.250000E+00 -9.500000E-01  1.721655E-02
-2.250000E+00 -9.000000E-01  1.740172E-02
-2.250000E+00 -8.500000E-01  1.756542E-02
-2.250000E+00 -8.000000E-01  1.770860E-02
-2.250000E+00 -7.500000E-01  1.783256E-02
-2.250000E+00 -7.000000E-01  1.793876E-02
-2.250000E+00 -6.500000E-01  1.802869E-02
-2.250000E+00 -6.000000E-01  1.810377E-02
-2.250000E+00 -5.500000E-01  1.816527E-02
-2.250000E+00 -5.000000E-01  1.821430E-02
-2.250000E+00 -4.500000E-01  1.825179E-02
-2.250000E+00 -4.000000E-01  1.827849E-02
-2.250000E+00 -3.500000E-01  1.829498E-02
-2.250000E+00 -3.000000E-01  1.830171E-02
-2.250000E+00 -2.500000E-01  1.829898E-02
-2.250000E+00 -2.000000E-01  1.828699E-02
-2.250000E+00 -1.500000E-01  1.826587E-02
-2.250000E+00 -1.000000E-01  1.823571E-02
-2.250000E+00 -5.000000E-02  1.819657E-02
-2.250000E+00  0.000000E+00  1.814856E-02
-2.250000E+00  5.000000E-02  1.809185E-02
-2.250000E+00  1.000000E-01  1.802679E-02
-2.250000E+00  1.500000E-01  1.795387E-02
-2.250000E+00  2.000000E-01  1.787387E-02
-2.250000E+00  2.500000E-01  1.778784E-02
-2.250000E+00  3.000000E-01  1.769718E-02
-2.250000E+00  3.500000E-01  1.760361E-02
-2.250000E+00  4.000000E-01  1.750917E-02
-2.250000E+00  4.500000E-01  1.741610E-02
-2.250000E+00  5.000000E-01  1.732681E-02
-2.250000E+00  5.500000E-01  1.724362E-02
-2.250000E+00  6.000000E-01  1.716867E-02
-2.250000E+00  6.500000E-01  1.710371E-02
-2.250000E+00  7.000000E-01  1.704993E-02
-2.250000E+00  7.500000E-01  1.700783E-02
-2.250000E+00  8.000000E-01  1.697720E-02
-2.250000E+00  8.500000E-01  1.695712E-02
-2.250000E+00  9.000000E-01  1.694605E-02
-2.250000E+00  9.500000E-01  1.694196E-02
-2.250000E+00  1.000000E+00  1.694256E-02
-2.250000E+00  1.050000E+00  1.694540E-02
-2.250000E+00  1.100000E+00  1.694815E-02
-2.250000E+00  1.150000E+00  1.694863E-02
-2.250000E+00  1.200000E+00  1.694499E-02
-2.250000E+00  1.250000E+00  1.693571E-02
-2.250000E+00  1.300000E+00  1.691964E-02
-2.250000E+00  1.350000E+00  1.689596E-02
-2.250000E+00  1.400000E+00  1.686418E-02
-2.250000E+00  1.450000E+00  1.682401E-02
-2.250000E+00  1.500000E+00  1.677541E-02
-2.250000E+00  1.550000E+00  1.671843E-02
-2.250000E+00  1.600000E+00  1.665323E-02
-2.250000E+00  1.650000E+00  1.658005E-02
-2.250000E+00  1.700000E+00  1.649911E-02
-2.250000E+00  1.750000E+00  1.641067E-02
-2.250000E+00  1.800000E+00  1.631494E-02
-2.250000E+00  1.850000E+00  1.621214E-02
-2.250000E+00  1.900000E+00  1.610245E-02
-2.250000E+00  1.950000E+00  1.598601E-02
-2.250000E+00  2.000000E+00  1.586294E-02
-2.250000E+00  2.050000E+00  1.573335E-02
-2.250000E+00  2.100000E+00  1.559730E-02
-2.250000E+00  2.150000E+00  1.545486E-02
-2.250000E+00  2.200000E+00  1.530608E-02
-2.250000E+00  2.250000E+00  1.515099E-02
-2.250000E+00  2.300000E+00  1.498965E-02
-2.250000E+00  2.350000E+00  1.482214E-02
-2.250000E+00  2.400000E+00  1.464855E-02
-2.250000E+00  2.450000E+00  1.446902E-02
-2.250000E+00  2.500000E+00  1.428376E-02
-2.250000E+00  2.550000E+00  1.409305E-02
-2.250000E+00  2.600000E+00  1.389726E-02
-2.250000E+00  2.650000E+00  1.369685E-02
-2.250000E+00  2.700000E+00  1.349242E-02
-2.250000E+00  2.750000E+00  1.328466E-02
-2.250000E+00  2.800000E+00  1.307437E-02
-2.250000E+00  2.850000E+00  1.286245E-02
-2.250000E+00  2.900000E+00  1.264984E-02
-2.250000E+00  2.950000E+00  1.243747E-02
-2.250000E+00  3.000000E+00  1.222625E-02
-2.250000E+00  3.050000E+00  1.201696E-02
-2.250000E+00  3.100000E+00  1.181020E-02
-2.250000E+00  3.150000E+00  1.160634E-02
-2.250000E+00  3.200000E+00  1.140547E-02
-2.250000E+00  3.250000E+00  1.120736E-02
-2.250000E+00  3.300000E+00  1.101147E-02
-2.250000E+00  3.350000E+00  1.081697E-02
-2.250000E+00  3.400000E+00  1.062278E-02
-2.250000E+00  3.450000E+00  1.042764E-02
-2.250000E+00  3.500000E+00  1.023015E-02
-2.250000E+00  3.550000E+00  1.002889E-02
-2.250000E+00  3.600000E+00  9.822458E-03
-2.250000E+00  3.650000E+00  9.609559E-03
-2.250000E+00  3.700000E+00  9.389031E-03
-2.250000E+00  3.750000E+00  9.159894E-03
-2.250000E+00  3.800000E+00  8.921371E-03
-2.250000E+00  3.850000E+00  8.672895E-03
-2.250000E+00  3.900000E+00  8.414116E-03
-2.250000E+00  3.950000E+00  8.144889E-03
-2.250000E+00  4.000000E+00  7.865273E-03
-2.250000E+00  4.050000E+00  7.575518E-03
-2.250000E+00  4.100000E+00  7.276058E-03
-2.250000E+00  4.150000E+00  6.967507E-03
-2.250000E+00  4.200000E+00  6.650655E-03
-2.250000E+00  4.250000E+00  6.326463E-03
-2.250000E+00  4.300000E+00  5.996064E-03
-2.250000E+00  4.350000E+00  5.660760E-03
-2.250000E+00  4.400000E+00  5.322017E-03
-2.250000E+00  4.450000E+00  4.981457E-03
-2.250000E+00  4.500000E+00  4.640845E-03
-2.250000E+00  4.550000E+00  4.302067E-03
-2.250000E+00  4.600000E+00  3.967102E-03
-2.250000E+00  4.650000E+00  3.637988E-03
-2.250000E+00  4.700000E+00  3.316776E-03
-2.250000E+00  4.750000E+00  3.005488E-03
-2.250000E+00  4.800000E+00  2.706054E-03
-2.250000E+00  4.850000E+00  2.420265E-03
-2.250000E+00  4.900000E+00  2.149716E-03
-2.250000E+00  4.950000E+00  1.895762E-03
-2.250000E+00  5.000000E+00  1.659470E-03
-2.250000E+00  5.050000E+00  1.441597E-03
-2.250000E+00  5.100000E+00  1.242567E-03
-2.250000E+00  5.150000E+00  1.062473E-03
-2.250000E+00  5.200000E+00  9.010842E-04
-2.250000E+00  5.250000E+00  7.578717E-04
-2.250000E+00  5.300000E+00  6.320444E-04
-2.250000E+00  5.350000E+00  5.225927E-04
-2.250000E+00  5.400000E+00  4.283373E-04
-2.250000E+00  5.450000E+00  3.479816E-04
-2.250000E+00  5.500000E+00  2.801615E-04
-2.250000E+00  5.550000E+00  2.234930E-04
-2.250000E+00  5.600000E+00  1.766136E-04
-2.250000E+00  5.650000E+00  1.382161E-04
-2.250000E+00  5.700000E+00  1.070757E-04
-2.250000E+00  5.750000E+00  8.206838E-05
-2.250000E+00  5.800000E+00  6.218284E-05
-2.250000E+00  5.850000E+00  4.652510E-05
-2.250000E+00  5.900000E+00  3.431828E-05
-2.250000E+00  5.950000E+00  2.489806E-05
-2.250000E+00  6.000000E+00  1.770501E-05
-2.250000E+00  6.050000E+00  1.227516E-05
-2.250000E+00  6.100000E+00  8.229510E-06
-2.250000E+00  6.150000E+00  5.263420E-06
-2.250000E+00  6.200000E+00  3.136548E-06
-2.250000E+00  6.250000E+00  1.663753E-06
-2.250000E+00  6.300000E+00  7.074824E-07
-2.250000E+00  6.350000E+00  1.720087E-07
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  2.384336E-08
-2.200000E+00 -6.300000E+00  9.889748E-08
-2.200000E+00 -6.250000E+00  2.357532E-07
-2.200000E+00 -6.200000E+00  4.526962E-07
-2.200000E+00 -6.150000E+00  7.771896E-07
-2.200000E+00 -6.100000E+00  1.248192E-06
-2.200000E+00 -6.050000E+00  1.919351E-06
-2.200000E+00 -6.000000E+00  2.863161E-06
-2.200000E+00 -5.950000E+00  4.176180E-06
-2.200000E+00 -5.900000E+00  5.985420E-06
-2.200000E+00 -5.850000E+00  8.455983E-06
-2.200000E+00 -5.800000E+00  1.179998E-05
-2.200000E+00 -5.750000E+00  1.628672E-05
-2.200000E+00 -5.700000E+00  2.225392E-05
-2.200000E+00 -5.650000E+00  3.011984E-05
-2.200000E+00 -5.600000E+00  4.039568E-05
-2.200000E+00 -5.550000E+00  5.369773E-05
-2.200000E+00 -5.500000E+00  7.075830E-05
-2.200000E+00 -5.450000E+00  9.243451E-05
-2.200000E+00 -5.400000E+00  1.197136E-04
-2.200000E+00 -5.350000E+00  1.537132E-04
-2.200000E+00 -5.300000E+00  1.956759E-04
-2.200000E+00 -5.250000E+00  2.469559E-04
-2.200000E+00 -5.200000E+00  3.089979E-04
-2.200000E+00 -5.150000E+00  3.833062E-04
-2.200000E+00 -5.100000E+00  4.714062E-04
-2.200000E+00 -5.050000E+00  5.747969E-04
-2.200000E+00 -5.000000E+00  6.948982E-04
-2.200000E+00 -4.950000E+00  8.329938E-04
-2.200000E+00 -4.900000E+00  9.901736E-04
-2.200000E+00 -4.850000E+00  1.167280E-03
-2.200000E+00 -4.800000E+00  1.364859E-03
-2.200000E+00 -4.750000E+00  1.583127E-03
-2.200000E+00 -4.700000E+00  1.821942E-03
-2.200000E+00 -4.650000E+00  2.080800E-03
-2.200000E+00 -4.600000E+00  2.358842E-03
-2.200000E+00 -4.550000E+00  2.654878E-03
-2.200000E+00 -4.500000E+00  2.967429E-03
-2.200000E+00 -4.450000E+00  3.294770E-03
-2.200000E+00 -4.400000E+00  3.634997E-03
-2.200000E+00 -4.350000E+00  3.986086E-03
-2.200000E+00 -4.300000E+00  4.345954E-03
-2.200000E+00 -4.250000E+00  4.712522E-03
-2.200000E+00 -4.200000E+00  5.083770E-03
-2.200000E+00 -4.150000E+00  5.457778E-03
-2.200000E+00 -4.100000E+00  5.832766E-03
-2.200000E+00 -4.050000E+00  6.207119E-03
-2.200000E+00 -4.000000E+00  6.579401E-03
-2.200000E+00 -3.950000E+00  6.948369E-03
-2.200000E+00 -3.900000E+00  7.312963E-03
-2.200000E+00 -3.850000E+00  7.672307E-03
-2.200000E+00 -3.800000E+00  8.025694E-03
-2.200000E+00 -3.750000E+00  8.372567E-03
-2.200000E+00 -3.700000E+00  8.712511E-03
-2.200000E+00 -3.650000E+00  9.045223E-03
-2.200000E+00 -3.600000E+00  9.370505E-03
-2.200000E+00 -3.550000E+00  9.688234E-03
-2.200000E+00 -3.500000E+00  9.998354E-03
-2.200000E+00 -3.450000E+00  1.030086E-02
-2.200000E+00 -3.400000E+00  1.059577E-02
-2.200000E+00 -3.350000E+00  1.088314E-02
-2.200000E+00 -3.300000E+00  1.116303E-02
-2.200000E+00 -3.250000E+00  1.143548E-02
-2.200000E+00 -3.200000E+00  1.170055E-02
-2.200000E+00 -3.150000E+00  1.195827E-02
-2.200000E+00 -3.100000E+00  1.220862E-02
-2.200000E+00 -3.050000E+00  1.245157E-02
-2.200000E+00 -3.000000E+00  1.268703E-02
-2.200000E+00 -2.950000E+00  1.291487E-02
-2.200000E+00 -2.900000E+00  1.313485E-02
-2.200000E+00 -2.850000E+00  1.334669E-02
-2.200000E+00 -2.800000E+00  1.354997E-02
-2.200000E+00 -2.750000E+00  1.374418E-02
-2.200000E+00 -2.700000E+00  1.392865E-02
-2.200000E+00 -2.650000E+00  1.410253E-02
-2.200000E+00 -2.600000E+00  1.426481E-02
-2.200000E+00 -2.550000E+00  1.441425E-02
-2.200000E+00 -2.500000E+00  1.454938E-02
-2.200000E+00 -2.450000E+00  1.466849E-02
-2.200000E+00 -2.400000E+00  1.476962E-02
-2.200000E+00 -2.350000E+00  1.485063E-02
-2.200000E+00 -2.300000E+00  1.490924E-02
-2.200000E+00 -2.250000E+00  1.494315E-02
-2.200000E+00 -2.200000E+00  1.495025E-02
-2.200000E+00 -2.150000E+00  1.492886E-02
-2.200000E+00 -2.100000E+00  1.487811E-02
-2.200000E+00 -2.050000E+00  1.479831E-02
-2.200000E+00 -2.000000E+00  1.469145E-02
-2.200000E+00 -1.950000E+00  1.456164E-02
-2.200000E+00 -1.900000E+00  1.441544E-02
-2.200000E+00 -1.850000E+00  1.426197E-02
-2.200000E+00 -1.800000E+00  1.411275E-02
-2.200000E+00 -1.750000E+00  1.398105E-02
-2.200000E+00 -1.700000E+00  1.388079E-02
-2.200000E+00 -1.650000E+00  1.382517E-02
-2.200000E+00 -1.600000E+00  1.382508E-02
-2.200000E+00 -1.550000E+00  1.388766E-02
-2.200000E+00 -1.500000E+00  1.401531E-02
-2.200000E+00 -1.450000E+00  1.420532E-02
-2.200000E+00 -1.400000E+00  1.445035E-02
-2.200000E+00 -1.350000E+00  1.473941E-02
-2.200000E+00 -1.300000E+00  1.505938E-02
-2.200000E+00 -1.250000E+00  1.539654E-02
-2.200000E+00 -1.200000E+00  1.573794E-02
-2.200000E+00 -1.150000E+00  1.607244E-02
-2.200000E+00 -1.100000E+00  1.639129E-02
-2.200000E+00 -1.050000E+00  1.668825E-02
-2.200000E+00 -1.000000E+00  1.695950E-02
-2.200000E+00 -9.500000E-01  1.720323E-02
-2.200000E+00 -9.000000E-01  1.741922E-02
-2.200000E+00 -8.500000E-01  1.760838E-02
-2.200000E+00 -8.000000E-01  1.777233E-02
-2.200000E+00 -7.500000E-01  1.791311E-02
-2.200000E+00 -7.000000E-01  1.803288E-02
-2.200000E+00 -6.500000E-01  1.813376E-02
-2.200000E+00 -6.000000E-01  1.821774E-02
-2.200000E+00 -5.500000E-01  1.828660E-02
-2.200000E+00 -5.000000E-01  1.834187E-02
-2.200000E+00 -4.500000E-01  1.838486E-02
-2.200000E+00 -4.000000E-01  1.841662E-02
-2.200000E+00 -3.500000E-01  1.843805E-02
-2.200000E+00 -3.000000E-01  1.844982E-02
-2.200000E+00 -2.500000E-01  1.845249E-02
-2.200000E+00 -2.000000E-01  1.844646E-02
-2.200000E+00 -1.500000E-01  1.843209E-02
-2.200000E+00 -1.000000E-01  1.840965E-02
-2.200000E+00 -5.000000E-02  1.837937E-02
-2.200000E+00  0.000000E+00  1.834153E-02
-2.200000E+00  5.000000E-02  1.829644E-02
-2.200000E+00  1.000000E-01  1.824448E-02
-2.200000E+00  1.500000E-01  1.818617E-02
-2.200000E+00  2.000000E-01  1.812221E-02
-2.200000E+00  2.500000E-01  1.805346E-02
-2.200000E+00  3.000000E-01  1.798101E-02
-2.200000E+00  3.500000E-01  1.790616E-02
-2.200000E+00  4.000000E-01  1.783036E-02
-2.200000E+00  4.500000E-01  1.775522E-02
-2.200000E+00  5.000000E-01  1.768239E-02
-2.200000E+00  5.500000E-01  1.761347E-02
-2.200000E+00  6.000000E-01  1.754989E-02
-2.200000E+00  6.500000E-01  1.749279E-02
-2.200000E+00  7.000000E-01  1.744294E-02
-2.200000E+00  7.500000E-01  1.740062E-02
-2.200000E+00  8.000000E-01  1.736567E-02
-2.200000E+00  8.500000E-01  1.733742E-02
-2.200000E+00  9.000000E-01  1.731479E-02
-2.200000E+00  9.500000E-01  1.729639E-02
-2.200000E+00  1.000000E+00  1.728062E-02
-2.200000E+00  1.050000E+00  1.726580E-02
-2.200000E+00  1.100000E+00  1.725028E-02
-2.200000E+00  1.150000E+00  1.723253E-02
-2.200000E+00  1.200000E+00  1.721122E-02
-2.200000E+00  1.250000E+00  1.718522E-02
-2.200000E+00  1.300000E+00  1.715367E-02
-2.200000E+00  1.350000E+00  1.711593E-02
-2.200000E+00  1.400000E+00  1.707156E-02
-2.200000E+00  1.450000E+00  1.702030E-02
-2.200000E+00  1.500000E+00  1.696201E-02
-2.200000E+00  1.550000E+00  1.689667E-02
-2.200000E+00  1.600000E+00  1.682432E-02
-2.200000E+00  1.650000E+00  1.674503E-02
-2.200000E+00  1.700000E+00  1.665889E-02
-2.200000E+00  1.750000E+00  1.656602E-02
-2.200000E+00  1.800000E+00  1.646651E-02
-2.200000E+00  1.850000E+00  1.636042E-02
-2.200000E+00  1.900000E+00  1.624781E-02
-2.200000E+00  1.950000E+00  1.612873E-02
-2.200000E+00  2.000000E+00  1.600317E-02
-2.200000E+00  2.050000E+00  1.587113E-02
-2.200000E+00  2.100000E+00  1.573259E-02
-2.200000E+00  2.150000E+00  1.558751E-02
-2.200000E+00  2.200000E+00  1.543583E-02
-2.200000E+00  2.250000E+00  1.527752E-02
-2.200000E+00  2.300000E+00  1.511254E-02
-2.200000E+00  2.350000E+00  1.494087E-02
-2.200000E+00  2.400000E+00  1.476254E-02
-2.200000E+00  2.450000E+00  1.457762E-02
-2.200000E+00  2.500000E+00  1.438627E-02
-2.200000E+00  2.550000E+00  1.418875E-02
-2.200000E+00  2.600000E+00  1.398544E-02
-2.200000E+00  2.650000E+00  1.377687E-02
-2.200000E+00  2.700000E+00  1.356372E-02
-2.200000E+00  2.750000E+00  1.334685E-02
-2.200000E+00  2.800000E+00  1.312726E-02
-2.200000E+00  2.850000E+00  1.290614E-02
-2.200000E+00  2.900000E+00  1.268472E-02
-2.200000E+00  2.950000E+00  1.246431E-02
-2.200000E+00  3.000000E+00  1.224618E-02
-2.200000E+00  3.050000E+00  1.203147E-02
-2.200000E+00  3.100000E+00  1.182109E-02
-2.200000E+00  3.150000E+00  1.161567E-02
-2.200000E+00  3.200000E+00  1.141545E-02
-2.200000E+00  3.250000E+00  1.122027E-02
-2.200000E+00  3.300000E+00  1.102952E-02
-2.200000E+00  3.350000E+00  1.084222E-02
-2.200000E+00  3.400000E+00  1.065702E-02
-2.200000E+00  3.450000E+00  1.047234E-02
-2.200000E+00  3.500000E+00  1.028641E-02
-2.200000E+00  3.550000E+00  1.009744E-02
-2.200000E+00  3.600000E+00  9.903644E-03
-2.200000E+00  3.650000E+00  9.703390E-03
-2.200000E+00  3.700000E+00  9.495222E-03
-2.200000E+00  3.750000E+00  9.277923E-03
-2.200000E+00  3.800000E+00  9.050529E-03
-2.200000E+00  3.850000E+00  8.812343E-03
-2.200000E+00  3.900000E+00  8.562922E-03
-2.200000E+00  3.950000E+00  8.302071E-03
-2.200000E+00  4.000000E+00  8.029822E-03
-2.200000E+00  4.050000E+00  7.746416E-03
-2.200000E+00  4.100000E+00  7.452289E-03
-2.200000E+00  4.150000E+00  7.148060E-03
-2.200000E+00  4.200000E+00  6.834522E-03
-2.200000E+00  4.250000E+00  6.512638E-03
-2.200000E+00  4.300000E+00  6.183538E-03
-2.200000E+00  4.350000E+00  5.848517E-03
-2.200000E+00  4.400000E+00  5.509034E-03
-2.200000E+00  4.450000E+00  5.166703E-03
-2.200000E+00  4.500000E+00  4.823287E-03
-2.200000E+00  4.550000E+00  4.480677E-03
-2.200000E+00  4.600000E+00  4.140870E-03
-2.200000E+00  4.650000E+00  3.805941E-03
-2.200000E+00  4.700000E+00  3.477993E-03
-2.200000E+00  4.750000E+00  3.159122E-03
-2.200000E+00  4.800000E+00  2.851353E-03
-2.200000E+00  4.850000E+00  2.556595E-03
-2.200000E+00  4.900000E+00  2.276577E-03
-2.200000E+00  4.950000E+00  2.012798E-03
-2.200000E+00  5.000000E+00  1.766487E-03
-2.200000E+00  5.050000E+00  1.538557E-03
-2.200000E+00  5.100000E+00  1.329592E-03
-2.200000E+00  5.150000E+00  1.139830E-03
-2.200000E+00  5.200000E+00  9.691728E-04
-2.200000E+00  5.250000E+00  8.172055E-04
-2.200000E+00  5.300000E+00  6.832263E-04
-2.200000E+00  5.350000E+00  5.662904E-04
-2.200000E+00  5.400000E+00  4.652586E-04
-2.200000E+00  5.450000E+00  3.788502E-04
-2.200000E+00  5.500000E+00  3.056959E-04
-2.200000E+00  5.550000E+00  2.443876E-04
-2.200000E+00  5.600000E+00  1.935241E-04
-2.200000E+00  5.650000E+00  1.517484E-04
-2.200000E+00  5.700000E+00  1.177789E-04
-2.200000E+00  5.750000E+00  9.043126E-05
-2.200000E+00  5.800000E+00  6.863282E-05
-2.200000E+00  5.850000E+00  5.143013E-05
-2.200000E+00  5.900000E+00  3.799039E-05
-2.200000E+00  5.950000E+00  2.759804E-05
-2.200000E+00  6.000000E+00  1.964803E-05
-2.200000E+00  6.050000E+00  1.363652E-05
-2.200000E+00  6.100000E+00  9.150517E-06
-2.200000E+00  6.150000E+00  5.857013E-06
-2.200000E+00  6.200000E+00  3.492501E-06
-2.200000E+00  6.250000E+00  1.853486E-06
-2.200000E+00  6.300000E+00  7.884436E-07
-2.200000E+00  6.350000E+00  1.917337E-07
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  2.699446E-08
-2.150000E+00 -6.300000E+00  1.119418E-07
-2.150000E+00 -6.250000E+00  2.667460E-07
-2.150000E+00 -6.200000E+00  5.119334E-07
-2.150000E+00 -6.150000E+00  8.782812E-07
-2.150000E+00 -6.100000E+00  1.409362E-06
-2.150000E+00 -6.050000E+00  2.165040E-06
-2.150000E+00 -6.000000E+00  3.226012E-06
-2.150000E+00 -5.950000E+00  4.699472E-06
-2.150000E+00 -5.900000E+00  6.726018E-06
-2.150000E+00 -5.850000E+00  9.487860E-06
-2.150000E+00 -5.800000E+00  1.321833E-05
-2.150000E+00 -5.750000E+00  1.821264E-05
-2.150000E+00 -5.700000E+00  2.483968E-05
-2.150000E+00 -5.650000E+00  3.355451E-05
-2.150000E+00 -5.600000E+00  4.491096E-05
-2.150000E+00 -5.550000E+00  5.957378E-05
-2.150000E+00 -5.500000E+00  7.832903E-05
-2.150000E+00 -5.450000E+00  1.020920E-04
-2.150000E+00 -5.400000E+00  1.319108E-04
-2.150000E+00 -5.350000E+00  1.689651E-04
-2.150000E+00 -5.300000E+00  2.145571E-04
-2.150000E+00 -5.250000E+00  2.700956E-04
-2.150000E+00 -5.200000E+00  3.370705E-04
-2.150000E+00 -5.150000E+00  4.170188E-04
-2.150000E+00 -5.100000E+00  5.114809E-04
-2.150000E+00 -5.050000E+00  6.219507E-04
-2.150000E+00 -5.000000E+00  7.498191E-04
-2.150000E+00 -4.950000E+00  8.963156E-04
-2.150000E+00 -4.900000E+00  1.062450E-03
-2.150000E+00 -4.850000E+00  1.248961E-03
-2.150000E+00 -4.800000E+00  1.456269E-03
-2.150000E+00 -4.750000E+00  1.684446E-03
-2.150000E+00 -4.700000E+00  1.933196E-03
-2.150000E+00 -4.650000E+00  2.201856E-03
-2.150000E+00 -4.600000E+00  2.489412E-03
-2.150000E+00 -4.550000E+00  2.794526E-03
-2.150000E+00 -4.500000E+00  3.115585E-03
-2.150000E+00 -4.450000E+00  3.450756E-03
-2.150000E+00 -4.400000E+00  3.798048E-03
-2.150000E+00 -4.350000E+00  4.155375E-03
-2.150000E+00 -4.300000E+00  4.520621E-03
-2.150000E+00 -4.250000E+00  4.891700E-03
-2.150000E+00 -4.200000E+00  5.266604E-03
-2.150000E+00 -4.150000E+00  5.643451E-03
-2.150000E+00 -4.100000E+00  6.020510E-03
-2.150000E+00 -4.050000E+00  6.396229E-03
-2.150000E+00 -4.000000E+00  6.769245E-03
-2.150000E+00 -3.950000E+00  7.138386E-03
-2.150000E+00 -3.900000E+00  7.502673E-03
-2.150000E+00 -3.850000E+00  7.861301E-03
-2.150000E+00 -3.800000E+00  8.213632E-03
-2.150000E+00 -3.750000E+00  8.559178E-03
-2.150000E+00 -3.700000E+00  8.897579E-03
-2.150000E+00 -3.650000E+00  9.228585E-03
-2.150000E+00 -3.600000E+00  9.552039E-03
-2.150000E+00 -3.550000E+00  9.867856E-03
-2.150000E+00 -3.500000E+00  1.017601E-02
-2.150000E+00 -3.450000E+00  1.047652E-02
-2.150000E+00 -3.400000E+00  1.076942E-02
-2.150000E+00 -3.350000E+00  1.105477E-02
-2.150000E+00 -3.300000E+00  1.133263E-02
-2.150000E+00 -3.250000E+00  1.160307E-02
-2.150000E+00 -3.200000E+00  1.186612E-02
-2.150000E+00 -3.150000E+00  1.212180E-02
-2.150000E+00 -3.100000E+00  1.237009E-02
-2.150000E+00 -3.050000E+00  1.261093E-02
-2.150000E+00 -3.000000E+00  1.284421E-02
-2.150000E+00 -2.950000E+00  1.306974E-02
-2.150000E+00 -2.900000E+00  1.328726E-02
-2.150000E+00 -2.850000E+00  1.349639E-02
-2.150000E+00 -2.800000E+00  1.369666E-02
-2.150000E+00 -2.750000E+00  1.388742E-02
-2.150000E+00 -2.700000E+00  1.406787E-02
-2.150000E+00 -2.650000E+00  1.423700E-02
-2.150000E+00 -2.600000E+00  1.439354E-02
-2.150000E+00 -2.550000E+00  1.453597E-02
-2.150000E+00 -2.500000E+00  1.466244E-02
-2.150000E+00 -2.450000E+00  1.477079E-02
-2.150000E+00 -2.400000E+00  1.485852E-02
-2.150000E+00 -2.350000E+00  1.492280E-02
-2.150000E+00 -2.300000E+00  1.496060E-02
-2.150000E+00 -2.250000E+00  1.496875E-02
-2.150000E+00 -2.200000E+00  1.494422E-02
-2.150000E+00 -2.150000E+00  1.488446E-02
-2.150000E+00 -2.100000E+00  1.478777E-02
-2.150000E+00 -2.050000E+00  1.465397E-02
-2.150000E+00 -2.000000E+00  1.448498E-02
-2.150000E+00 -1.950000E+00  1.428554E-02
-2.150000E+00 -1.900000E+00  1.406368E-02
-2.150000E+00 -1.850000E+00  1.383111E-02
-2.150000E+00 -1.800000E+00  1.360292E-02
-2.150000E+00 -1.750000E+00  1.339691E-02
-2.150000E+00 -1.700000E+00  1.323206E-02
-2.150000E+00 -1.650000E+00  1.312655E-02
-2.150000E+00 -1.600000E+00  1.309550E-02
-2.150000E+00 -1.550000E+00  1.314885E-02
-2.150000E+00 -1.500000E+00  1.328983E-02
-2.150000E+00 -1.450000E+00  1.351455E-02
-2.150000E+00 -1.400000E+00  1.381256E-02
-2.150000E+00 -1.350000E+00  1.416844E-02
-2.150000E+00 -1.300000E+00  1.456400E-02
-2.150000E+00 -1.250000E+00  1.498048E-02
-2.150000E+00 -1.200000E+00  1.540053E-02
-2.150000E+00 -1.150000E+00  1.580956E-02
-2.150000E+00 -1.100000E+00  1.619645E-02
-2.150000E+00 -1.050000E+00  1.655363E-02
-2.150000E+00 -1.000000E+00  1.687680E-02
-2.150000E+00 -9.500000E-01  1.716433E-02
-2.150000E+00 -9.000000E-01  1.741661E-02
-2.150000E+00 -8.500000E-01  1.763538E-02
-2.150000E+00 -8.000000E-01  1.782323E-02
-2.150000E+00 -7.500000E-01  1.798313E-02
-2.150000E+00 -7.000000E-01  1.811813E-02
-2.150000E+00 -6.500000E-01  1.823116E-02
-2.150000E+00 -6.000000E-01  1.832487E-02
-2.150000E+00 -5.500000E-01  1.840163E-02
-2.150000E+00 -5.000000E-01  1.846346E-02
-2.150000E+00 -4.500000E-01  1.851209E-02
-2.150000E+00 -4.000000E-01  1.854892E-02
-2.150000E+00 -3.500000E-01  1.857512E-02
-2.150000E+00 -3.000000E-01  1.859164E-02
-2.150000E+00 -2.500000E-01  1.859924E-02
-2.150000E+00 -2.000000E-01  1.859855E-02
-2.150000E+00 -1.500000E-01  1.859009E-02
-2.150000E+00 -1.000000E-01  1.857428E-02
-2.150000E+00 -5.000000E-02  1.855152E-02
-2.150000E+00  0.000000E+00  1.852218E-02
-2.150000E+00  5.000000E-02  1.848667E-02
-2.150000E+00  1.000000E-01  1.844540E-02
-2.150000E+00  1.500000E-01  1.839890E-02
-2.150000E+00  2.000000E-01  1.834776E-02
-2.150000E+00  2.500000E-01  1.829269E-02
-2.150000E+00  3.000000E-01  1.823453E-02
-2.150000E+00  3.500000E-01  1.817424E-02
-2.150000E+00  4.000000E-01  1.811285E-02
-2.150000E+00  4.500000E-01  1.805147E-02
-2.150000E+00  5.000000E-01  1.799123E-02
-2.150000E+00  5.500000E-01  1.793316E-02
-2.150000E+00  6.000000E-01  1.787820E-02
-2.150000E+00  6.500000E-01  1.782706E-02
-2.150000E+00  7.000000E-01  1.778021E-02
-2.150000E+00  7.500000E-01  1.773780E-02
-2.150000E+00  8.000000E-01  1.769967E-02
-2.150000E+00  8.500000E-01  1.766533E-02
-2.150000E+00  9.000000E-01  1.763405E-02
-2.150000E+00  9.500000E-01  1.760486E-02
-2.150000E+00  1.000000E+00  1.757669E-02
-2.150000E+00  1.050000E+00  1.754839E-02
-2.150000E+00  1.100000E+00  1.751883E-02
-2.150000E+00  1.150000E+00  1.748695E-02
-2.150000E+00  1.200000E+00  1.745182E-02
-2.150000E+00  1.250000E+00  1.741264E-02
-2.150000E+00  1.300000E+00  1.736878E-02
-2.150000E+00  1.350000E+00  1.731974E-02
-2.150000E+00  1.400000E+00  1.726516E-02
-2.150000E+00  1.450000E+00  1.720481E-02
-2.150000E+00  1.500000E+00  1.713851E-02
-2.150000E+00  1.550000E+00  1.706618E-02
-2.150000E+00  1.600000E+00  1.698776E-02
-2.150000E+00  1.650000E+00  1.690325E-02
-2.150000E+00  1.700000E+00  1.681261E-02
-2.150000E+00  1.750000E+00  1.671584E-02
-2.150000E+00  1.800000E+00  1.661293E-02
-2.150000E+00  1.850000E+00  1.650383E-02
-2.150000E+00  1.900000E+00  1.638849E-02
-2.150000E+00  1.950000E+00  1.626684E-02
-2.150000E+00  2.000000E+00  1.613879E-02
-2.150000E+00  2.050000E+00  1.600423E-02
-2.150000E+00  2.100000E+00  1.586303E-02
-2.150000E+00  2.150000E+00  1.571504E-02
-2.150000E+00  2.200000E+00  1.556012E-02
-2.150000E+00  2.250000E+00  1.539812E-02
-2.150000E+00  2.300000E+00  1.522888E-02
-2.150000E+00  2.350000E+00  1.505228E-02
-2.150000E+00  2.400000E+00  1.486826E-02
-2.150000E+00  2.450000E+00  1.467679E-02
-2.150000E+00  2.500000E+00  1.447798E-02
-2.150000E+00  2.550000E+00  1.427202E-02
-2.150000E+00  2.600000E+00  1.405931E-02
-2.150000E+00  2.650000E+00  1.384041E-02
-2.150000E+00  2.700000E+00  1.361612E-02
-2.150000E+00  2.750000E+00  1.338748E-02
-2.150000E+00  2.800000E+00  1.315577E-02
-2.150000E+00  2.850000E+00  1.292248E-02
-2.150000E+00  2.900000E+00  1.268931E-02
-2.150000E+00  2.950000E+00  1.245800E-02
-2.150000E+00  3.000000E+00  1.223032E-02
-2.150000E+00  3.050000E+00  1.200788E-02
-2.150000E+00  3.100000E+00  1.179206E-02
-2.150000E+00  3.150000E+00  1.158383E-02
-2.150000E+00  3.200000E+00  1.138365E-02
-2.150000E+00  3.250000E+00  1.119145E-02
-2.150000E+00  3.300000E+00  1.100656E-02
-2.150000E+00  3.350000E+00  1.082777E-02
-2.150000E+00  3.400000E+00  1.065340E-02
-2.150000E+00  3.450000E+00  1.048143E-02
-2.150000E+00  3.500000E+00  1.030960E-02
-2.150000E+00  3.550000E+00  1.013560E-02
-2.150000E+00  3.600000E+00  9.957182E-03
-2.150000E+00  3.650000E+00  9.772257E-03
-2.150000E+00  3.700000E+00  9.579004E-03
-2.150000E+00  3.750000E+00  9.375911E-03
-2.150000E+00  3.800000E+00  9.161799E-03
-2.150000E+00  3.850000E+00  8.935820E-03
-2.150000E+00  3.900000E+00  8.697448E-03
-2.150000E+00  3.950000E+00  8.446448E-03
-2.150000E+00  4.000000E+00  8.182847E-03
-2.150000E+00  4.050000E+00  7.906903E-03
-2.150000E+00  4.100000E+00  7.619082E-03
-2.150000E+00  4.150000E+00  7.320036E-03
-2.150000E+00  4.200000E+00  7.010588E-03
-2.150000E+00  4.250000E+00  6.691727E-03
-2.150000E+00  4.300000E+00  6.364598E-03
-2.150000E+00  4.350000E+00  6.030506E-03
-2.150000E+00  4.400000E+00  5.690914E-03
-2.150000E+00  4.450000E+00  5.347437E-03
-2.150000E+00  4.500000E+00  5.001839E-03
-2.150000E+00  4.550000E+00  4.656018E-03
-2.150000E+00  4.600000E+00  4.311987E-03
-2.150000E+00  4.650000E+00  3.971847E-03
-2.150000E+00  4.700000E+00  3.637752E-03
-2.150000E+00  4.750000E+00  3.311859E-03
-2.150000E+00  4.800000E+00  2.996281E-03
-2.150000E+00  4.850000E+00  2.693032E-03
-2.150000E+00  4.900000E+00  2.403967E-03
-2.150000E+00  4.950000E+00  2.130727E-03
-2.150000E+00  5.000000E+00  1.874691E-03
-2.150000E+00  5.050000E+00  1.636933E-03
-2.150000E+00  5.100000E+00  1.418191E-03
-2.150000E+00  5.150000E+00  1.218856E-03
-2.150000E+00  5.200000E+00  1.038967E-03
-2.150000E+00  5.250000E+00  8.782286E-04
-2.150000E+00  5.300000E+00  7.360372E-04
-2.150000E+00  5.350000E+00  6.115223E-04
-2.150000E+00  5.400000E+00  5.035941E-04
-2.150000E+00  5.450000E+00  4.109970E-04
-2.150000E+00  5.500000E+00  3.323639E-04
-2.150000E+00  5.550000E+00  2.662699E-04
-2.150000E+00  5.600000E+00  2.112803E-04
-2.150000E+00  5.650000E+00  1.659928E-04
-2.150000E+00  5.700000E+00  1.290719E-04
-2.150000E+00  5.750000E+00  9.927442E-05
-2.150000E+00  5.800000E+00  7.546726E-05
-2.150000E+00  5.850000E+00  5.663747E-05
-2.150000E+00  5.900000E+00  4.189566E-05
-2.150000E+00  5.950000E+00  3.047407E-05
-2.150000E+00  6.000000E+00  2.172071E-05
-2.150000E+00  6.050000E+00  1.509057E-05
-2.150000E+00  6.100000E+00  1.013534E-05
-2.150000E+00  6.150000E+00  6.492336E-06
-2.150000E+00  6.200000E+00  3.873775E-06
-2.150000E+00  6.250000E+00  2.056839E-06
-2.150000E+00  6.300000E+00  8.752545E-07
-2.150000E+00  6.350000E+00  2.128895E-07
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  3.046967E-08
-2.100000E+00 -6.300000E+00  1.263239E-07
-2.100000E+00 -6.250000E+00  3.009015E-07
-2.100000E+00 -6.200000E+00  5.771740E-07
-2.100000E+00 -6.150000E+00  9.895269E-07
-2.100000E+00 -6.100000E+00  1.586544E-06
-2.100000E+00 -6.050000E+00  2.434825E-06
-2.100000E+00 -6.000000E+00  3.623919E-06
-2.100000E+00 -5.950000E+00  5.272467E-06
-2.100000E+00 -5.900000E+00  7.535629E-06
-2.100000E+00 -5.850000E+00  1.061387E-05
-2.100000E+00 -5.800000E+00  1.476308E-05
-2.100000E+00 -5.750000E+00  2.030587E-05
-2.100000E+00 -5.700000E+00  2.764390E-05
-2.100000E+00 -5.650000E+00  3.727067E-05
-2.100000E+00 -5.600000E+00  4.978434E-05
-2.100000E+00 -5.550000E+00  6.589954E-05
-2.100000E+00 -5.500000E+00  8.645726E-05
-2.100000E+00 -5.450000E+00  1.124315E-04
-2.100000E+00 -5.400000E+00  1.449315E-04
-2.100000E+00 -5.350000E+00  1.851974E-04
-2.100000E+00 -5.300000E+00  2.345890E-04
-2.100000E+00 -5.250000E+00  2.945662E-04
-2.100000E+00 -5.200000E+00  3.666592E-04
-2.100000E+00 -5.150000E+00  4.524306E-04
-2.100000E+00 -5.100000E+00  5.534286E-04
-2.100000E+00 -5.050000E+00  6.711326E-04
-2.100000E+00 -5.000000E+00  8.068949E-04
-2.100000E+00 -4.950000E+00  9.618808E-04
-2.100000E+00 -4.900000E+00  1.137011E-03
-2.100000E+00 -4.850000E+00  1.332911E-03
-2.100000E+00 -4.800000E+00  1.549869E-03
-2.100000E+00 -4.750000E+00  1.787808E-03
-2.100000E+00 -4.700000E+00  2.046280E-03
-2.100000E+00 -4.650000E+00  2.324462E-03
-2.100000E+00 -4.600000E+00  2.621186E-03
-2.100000E+00 -4.550000E+00  2.934977E-03
-2.100000E+00 -4.500000E+00  3.264099E-03
-2.100000E+00 -4.450000E+00  3.606620E-03
-2.100000E+00 -4.400000E+00  3.960473E-03
-2.100000E+00 -4.350000E+00  4.323524E-03
-2.100000E+00 -4.300000E+00  4.693637E-03
-2.100000E+00 -4.250000E+00  5.068728E-03
-2.100000E+00 -4.200000E+00  5.446814E-03
-2.100000E+00 -4.150000E+00  5.826053E-03
-2.100000E+00 -4.100000E+00  6.204775E-03
-2.100000E+00 -4.050000E+00  6.581492E-03
-2.100000E+00 -4.000000E+00  6.954916E-03
-2.100000E+00 -3.950000E+00  7.323949E-03
-2.100000E+00 -3.900000E+00  7.687687E-03
-2.100000E+00 -3.850000E+00  8.045398E-03
-2.100000E+00 -3.800000E+00  8.396512E-03
-2.100000E+00 -3.750000E+00  8.740600E-03
-2.100000E+00 -3.700000E+00  9.077357E-03
-2.100000E+00 -3.650000E+00  9.406581E-03
-2.100000E+00 -3.600000E+00  9.728153E-03
-2.100000E+00 -3.550000E+00  1.004202E-02
-2.100000E+00 -3.500000E+00  1.034819E-02
-2.100000E+00 -3.450000E+00  1.064668E-02
-2.100000E+00 -3.400000E+00  1.093757E-02
-2.100000E+00 -3.350000E+00  1.122090E-02
-2.100000E+00 -3.300000E+00  1.149676E-02
-2.100000E+00 -3.250000E+00  1.176518E-02
-2.100000E+00 -3.200000E+00  1.202622E-02
-2.100000E+00 -3.150000E+00  1.227987E-02
-2.100000E+00 -3.100000E+00  1.252611E-02
-2.100000E+00 -3.050000E+00  1.276484E-02
-2.100000E+00 -3.000000E+00  1.299593E-02
-2.100000E+00 -2.950000E+00  1.321914E-02
-2.100000E+00 -2.900000E+00  1.343415E-02
-2.100000E+00 -2.850000E+00  1.364054E-02
-2.100000E+00 -2.800000E+00  1.383772E-02
-2.100000E+00 -2.750000E+00  1.402494E-02
-2.100000E+00 -2.700000E+00  1.420123E-02
-2.100000E+00 -2.650000E+00  1.436538E-02
-2.100000E+00 -2.600000E+00  1.451588E-02
-2.100000E+00 -2.550000E+00  1.465084E-02
-2.100000E+00 -2.500000E+00  1.476803E-02
-2.100000E+00 -2.450000E+00  1.486472E-02
-2.100000E+00 -2.400000E+00  1.493776E-02
-2.100000E+00 -2.350000E+00  1.498355E-02
-2.100000E+00 -2.300000E+00  1.499808E-02
-2.100000E+00 -2.250000E+00  1.497712E-02
-2.100000E+00 -2.200000E+00  1.491646E-02
-2.100000E+00 -2.150000E+00  1.481232E-02
-2.100000E+00 -2.100000E+00  1.466191E-02
-2.100000E+00 -2.050000E+00  1.446422E-02
-2.100000E+00 -2.000000E+00  1.422086E-02
-2.100000E+00 -1.950000E+00  1.393710E-02
-2.100000E+00 -1.900000E+00  1.362265E-02
-2.100000E+00 -1.850000E+00  1.329221E-02
-2.100000E+00 -1.800000E+00  1.296542E-02
-2.100000E+00 -1.750000E+00  1.266585E-02
-2.100000E+00 -1.700000E+00  1.241910E-02
-2.100000E+00 -1.650000E+00  1.225002E-02
-2.100000E+00 -1.600000E+00  1.217944E-02
-2.100000E+00 -1.550000E+00  1.222105E-02
-2.100000E+00 -1.500000E+00  1.237929E-02
-2.100000E+00 -1.450000E+00  1.264858E-02
-2.100000E+00 -1.400000E+00  1.301427E-02
-2.100000E+00 -1.350000E+00  1.345498E-02
-2.100000E+00 -1.300000E+00  1.394575E-02
-2.100000E+00 -1.250000E+00  1.446128E-02
-2.100000E+00 -1.200000E+00  1.497858E-02
-2.100000E+00 -1.150000E+00  1.547879E-02
-2.100000E+00 -1.100000E+00  1.594800E-02
-2.100000E+00 -1.050000E+00  1.637720E-02
-2.100000E+00 -1.000000E+00  1.676176E-02
-2.100000E+00 -9.500000E-01  1.710049E-02
-2.100000E+00 -9.000000E-01  1.739469E-02
-2.100000E+00 -8.500000E-01  1.764730E-02
-2.100000E+00 -8.000000E-01  1.786215E-02
-2.100000E+00 -7.500000E-01  1.804342E-02
-2.100000E+00 -7.000000E-01  1.819525E-02
-2.100000E+00 -6.500000E-01  1.832153E-02
-2.100000E+00 -6.000000E-01  1.842572E-02
-2.100000E+00 -5.500000E-01  1.851087E-02
-2.100000E+00 -5.000000E-01  1.857955E-02
-2.100000E+00 -4.500000E-01  1.863393E-02
-2.100000E+00 -4.000000E-01  1.867579E-02
-2.100000E+00 -3.500000E-01  1.870662E-02
-2.100000E+00 -3.000000E-01  1.872760E-02
-2.100000E+00 -2.500000E-01  1.873972E-02
-2.100000E+00 -2.000000E-01  1.874379E-02
-2.100000E+00 -1.500000E-01  1.874048E-02
-2.100000E+00 -1.000000E-01  1.873035E-02
-2.100000E+00 -5.000000E-02  1.871393E-02
-2.100000E+00  0.000000E+00  1.869167E-02
-2.100000E+00  5.000000E-02  1.866401E-02
-2.100000E+00  1.000000E-01  1.863143E-02
-2.100000E+00  1.500000E-01  1.859440E-02
-2.100000E+00  2.000000E-01  1.855344E-02
-2.100000E+00  2.500000E-01  1.850914E-02
-2.100000E+00  3.000000E-01  1.846214E-02
-2.100000E+00  3.500000E-01  1.841312E-02
-2.100000E+00  4.000000E-01  1.836280E-02
-2.100000E+00  4.500000E-01  1.831193E-02
-2.100000E+00  5.000000E-01  1.826124E-02
-2.100000E+00  5.500000E-01  1.821138E-02
-2.100000E+00  6.000000E-01  1.816292E-02
-2.100000E+00  6.500000E-01  1.811628E-02
-2.100000E+00  7.000000E-01  1.807171E-02
-2.100000E+00  7.500000E-01  1.802927E-02
-2.100000E+00  8.000000E-01  1.798879E-02
-2.100000E+00  8.500000E-01  1.794994E-02
-2.100000E+00  9.000000E-01  1.791220E-02
-2.100000E+00  9.500000E-01  1.787492E-02
-2.100000E+00  1.000000E+00  1.783740E-02
-2.100000E+00  1.050000E+00  1.779886E-02
-2.100000E+00  1.100000E+00  1.775857E-02
-2.100000E+00  1.150000E+00  1.771581E-02
-2.100000E+00  1.200000E+00  1.766996E-02
-2.100000E+00  1.250000E+00  1.762047E-02
-2.100000E+00  1.300000E+00  1.756688E-02
-2.100000E+00  1.350000E+00  1.750885E-02
-2.100000E+00  1.400000E+00  1.744607E-02
-2.100000E+00  1.450000E+00  1.737833E-02
-2.100000E+00  1.500000E+00  1.730547E-02
-2.100000E+00  1.550000E+00  1.722736E-02
-2.100000E+00  1.600000E+00  1.714387E-02
-2.100000E+00  1.650000E+00  1.705492E-02
-2.100000E+00  1.700000E+00  1.696042E-02
-2.100000E+00  1.750000E+00  1.686025E-02
-2.100000E+00  1.800000E+00  1.675431E-02
-2.100000E+00  1.850000E+00  1.664246E-02
-2.100000E+00  1.900000E+00  1.652455E-02
-2.100000E+00  1.950000E+00  1.640043E-02
-2.100000E+00  2.000000E+00  1.626989E-02
-2.100000E+00  2.050000E+00  1.613272E-02
-2.100000E+00  2.100000E+00  1.598869E-02
-2.100000E+00  2.150000E+00  1.583753E-02
-2.100000E+00  2.200000E+00  1.567898E-02
-2.100000E+00  2.250000E+00  1.551276E-02
-2.100000E+00  2.300000E+00  1.533859E-02
-2.100000E+00  2.350000E+00  1.515623E-02
-2.100000E+00  2.400000E+00  1.496545E-02
-2.100000E+00  2.450000E+00  1.476613E-02
-2.100000E+00  2.500000E+00  1.455826E-02
-2.100000E+00  2.550000E+00  1.434197E-02
-2.100000E+00  2.600000E+00  1.411761E-02
-2.100000E+00  2.650000E+00  1.388581E-02
-2.100000E+00  2.700000E+00  1.364746E-02
-2.100000E+00  2.750000E+00  1.340382E-02
-2.100000E+00  2.800000E+00  1.315650E-02
-2.100000E+00  2.850000E+00  1.290741E-02
-2.100000E+00  2.900000E+00  1.265876E-02
-2.100000E+00  2.950000E+00  1.241293E-02
-2.100000E+00  3.000000E+00  1.217234E-02
-2.100000E+00  3.050000E+00  1.193926E-02
-2.100000E+00  3.100000E+00  1.171565E-02
-2.100000E+00  3.150000E+00  1.150299E-02
-2.100000E+00  3.200000E+00  1.130207E-02
-2.100000E+00  3.250000E+00  1.111293E-02
-2.100000E+00  3.300000E+00  1.093483E-02
-2.100000E+00  3.350000E+00  1.076627E-02
-2.100000E+00  3.400000E+00  1.060511E-02
-2.100000E+00  3.450000E+00  1.044874E-02
-2.100000E+00  3.500000E+00  1.029425E-02
-2.100000E+00  3.550000E+00  1.013866E-02
-2.100000E+00  3.600000E+00  9.979065E-03
-2.100000E+00  3.650000E+00  9.812827E-03
-2.100000E+00  3.700000E+00  9.637654E-03
-2.100000E+00  3.750000E+00  9.451673E-03
-2.100000E+00  3.800000E+00  9.253448E-03
-2.100000E+00  3.850000E+00  9.041974E-03
-2.100000E+00  3.900000E+00  8.816646E-03
-2.100000E+00  3.950000E+00  8.577209E-03
-2.100000E+00  4.000000E+00  8.323716E-03
-2.100000E+00  4.050000E+00  8.056479E-03
-2.100000E+00  4.100000E+00  7.776028E-03
-2.100000E+00  4.150000E+00  7.483085E-03
-2.100000E+00  4.200000E+00  7.178535E-03
-2.100000E+00  4.250000E+00  6.863422E-03
-2.100000E+00  4.300000E+00  6.538932E-03
-2.100000E+00  4.350000E+00  6.206401E-03
-2.100000E+00  4.400000E+00  5.867310E-03
-2.100000E+00  4.450000E+00  5.523286E-03
-2.100000E+00  4.500000E+00  5.176102E-03
-2.100000E+00  4.550000E+00  4.827664E-03
-2.100000E+00  4.600000E+00  4.480002E-03
-2.100000E+00  4.650000E+00  4.135241E-03
-2.100000E+00  4.700000E+00  3.795574E-03
-2.100000E+00  4.750000E+00  3.463216E-03
-2.100000E+00  4.800000E+00  3.140356E-03
-2.100000E+00  4.850000E+00  2.829105E-03
-2.100000E+00  4.900000E+00  2.531435E-03
-2.100000E+00  4.950000E+00  2.249120E-03
-2.100000E+00  5.000000E+00  1.983686E-03
-2.100000E+00  5.050000E+00  1.736360E-03
-2.100000E+00  5.100000E+00  1.508039E-03
-2.100000E+00  5.150000E+00  1.299264E-03
-2.100000E+00  5.200000E+00  1.110217E-03
-2.100000E+00  5.250000E+00  9.407278E-04
-2.100000E+00  5.300000E+00  7.902986E-04
-2.100000E+00  5.350000E+00  6.581417E-04
-2.100000E+00  5.400000E+00  5.432256E-04
-2.100000E+00  5.450000E+00  4.443280E-04
-2.100000E+00  5.500000E+00  3.600925E-04
-2.100000E+00  5.550000E+00  2.890840E-04
-2.100000E+00  5.600000E+00  2.298405E-04
-2.100000E+00  5.650000E+00  1.809188E-04
-2.100000E+00  5.700000E+00  1.409326E-04
-2.100000E+00  5.750000E+00  1.085823E-04
-2.100000E+00  5.800000E+00  8.267551E-05
-2.100000E+00  5.850000E+00  6.213998E-05
-2.100000E+00  5.900000E+00  4.602944E-05
-2.100000E+00  5.950000E+00  3.352319E-05
-2.100000E+00  6.000000E+00  2.392125E-05
-2.100000E+00  6.050000E+00  1.663628E-05
-2.100000E+00  6.100000E+00  1.118339E-05
-2.100000E+00  6.150000E+00  7.169081E-06
-2.100000E+00  6.200000E+00  4.280219E-06
-2.100000E+00  6.250000E+00  2.273746E-06
-2.100000E+00  6.300000E+00  9.678913E-07
-2.100000E+00  6.350000E+00  2.354708E-07
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  3.428963E-08
-2.050000E+00 -6.300000E+00  1.421283E-07
-2.050000E+00 -6.250000E+00  3.384178E-07
-2.050000E+00 -6.200000E+00  6.487884E-07
-2.050000E+00 -6.150000E+00  1.111541E-06
-2.050000E+00 -6.100000E+00  1.780685E-06
-2.050000E+00 -6.050000E+00  2.730089E-06
-2.050000E+00 -6.000000E+00  4.058831E-06
-2.050000E+00 -5.950000E+00  5.897820E-06
-2.050000E+00 -5.900000E+00  8.417775E-06
-2.050000E+00 -5.850000E+00  1.183858E-05
-2.050000E+00 -5.800000E+00  1.644000E-05
-2.050000E+00 -5.750000E+00  2.257352E-05
-2.050000E+00 -5.700000E+00  3.067512E-05
-2.050000E+00 -5.650000E+00  4.127836E-05
-2.050000E+00 -5.600000E+00  5.502720E-05
-2.050000E+00 -5.550000E+00  7.268747E-05
-2.050000E+00 -5.500000E+00  9.515600E-05
-2.050000E+00 -5.450000E+00  1.234659E-04
-2.050000E+00 -5.400000E+00  1.587869E-04
-2.050000E+00 -5.350000E+00  2.024182E-04
-2.050000E+00 -5.300000E+00  2.557748E-04
-2.050000E+00 -5.250000E+00  3.203632E-04
-2.050000E+00 -5.200000E+00  3.977486E-04
-2.050000E+00 -5.150000E+00  4.895126E-04
-2.050000E+00 -5.100000E+00  5.972027E-04
-2.050000E+00 -5.050000E+00  7.222747E-04
-2.050000E+00 -5.000000E+00  8.660330E-04
-2.050000E+00 -4.950000E+00  1.029569E-03
-2.050000E+00 -4.900000E+00  1.213706E-03
-2.050000E+00 -4.850000E+00  1.418948E-03
-2.050000E+00 -4.800000E+00  1.645445E-03
-2.050000E+00 -4.750000E+00  1.892973E-03
-2.050000E+00 -4.700000E+00  2.160923E-03
-2.050000E+00 -4.650000E+00  2.448321E-03
-2.050000E+00 -4.600000E+00  2.753852E-03
-2.050000E+00 -4.550000E+00  3.075908E-03
-2.050000E+00 -4.500000E+00  3.412641E-03
-2.050000E+00 -4.450000E+00  3.762031E-03
-2.050000E+00 -4.400000E+00  4.121949E-03
-2.050000E+00 -4.350000E+00  4.490226E-03
-2.050000E+00 -4.300000E+00  4.864714E-03
-2.050000E+00 -4.250000E+00  5.243342E-03
-2.050000E+00 -4.200000E+00  5.624162E-03
-2.050000E+00 -4.150000E+00  6.005381E-03
-2.050000E+00 -4.100000E+00  6.385389E-03
-2.050000E+00 -4.050000E+00  6.762770E-03
-2.050000E+00 -4.000000E+00  7.136308E-03
-2.050000E+00 -3.950000E+00  7.504982E-03
-2.050000E+00 -3.900000E+00  7.867960E-03
-2.050000E+00 -3.850000E+00  8.224580E-03
-2.050000E+00 -3.800000E+00  8.574336E-03
-2.050000E+00 -3.750000E+00  8.916857E-03
-2.050000E+00 -3.700000E+00  9.251888E-03
-2.050000E+00 -3.650000E+00  9.579270E-03
-2.050000E+00 -3.600000E+00  9.898920E-03
-2.050000E+00 -3.550000E+00  1.021082E-02
-2.050000E+00 -3.500000E+00  1.051498E-02
-2.050000E+00 -3.450000E+00  1.081146E-02
-2.050000E+00 -3.400000E+00  1.110033E-02
-2.050000E+00 -3.350000E+00  1.138165E-02
-2.050000E+00 -3.300000E+00  1.165551E-02
-2.050000E+00 -3.250000E+00  1.192194E-02
-2.050000E+00 -3.200000E+00  1.218098E-02
-2.050000E+00 -3.150000E+00  1.243261E-02
-2.050000E+00 -3.100000E+00  1.267680E-02
-2.050000E+00 -3.050000E+00  1.291343E-02
-2.050000E+00 -3.000000E+00  1.314232E-02
-2.050000E+00 -2.950000E+00  1.336321E-02
-2.050000E+00 -2.900000E+00  1.357572E-02
-2.050000E+00 -2.850000E+00  1.377934E-02
-2.050000E+00 -2.800000E+00  1.397339E-02
-2.050000E+00 -2.750000E+00  1.415700E-02
-2.050000E+00 -2.700000E+00  1.432904E-02
-2.050000E+00 -2.650000E+00  1.448806E-02
-2.050000E+00 -2.600000E+00  1.463228E-02
-2.050000E+00 -2.550000E+00  1.475944E-02
-2.050000E+00 -2.500000E+00  1.486683E-02
-2.050000E+00 -2.450000E+00  1.495112E-02
-2.050000E+00 -2.400000E+00  1.500841E-02
-2.050000E+00 -2.350000E+00  1.503415E-02
-2.050000E+00 -2.300000E+00  1.502321E-02
-2.050000E+00 -2.250000E+00  1.497004E-02
-2.050000E+00 -2.200000E+00  1.486897E-02
-2.050000E+00 -2.150000E+00  1.471465E-02
-2.050000E+00 -2.100000E+00  1.450280E-02
-2.050000E+00 -2.050000E+00  1.423117E-02
-2.050000E+00 -2.000000E+00  1.390076E-02
-2.050000E+00 -1.950000E+00  1.351715E-02
-2.050000E+00 -1.900000E+00  1.309181E-02
-2.050000E+00 -1.850000E+00  1.264295E-02
-2.050000E+00 -1.800000E+00  1.219565E-02
-2.050000E+00 -1.750000E+00  1.178074E-02
-2.050000E+00 -1.700000E+00  1.143232E-02
-2.050000E+00 -1.650000E+00  1.118390E-02
-2.050000E+00 -1.600000E+00  1.106381E-02
-2.050000E+00 -1.550000E+00  1.109078E-02
-2.050000E+00 -1.500000E+00  1.127079E-02
-2.050000E+00 -1.450000E+00  1.159605E-02
-2.050000E+00 -1.400000E+00  1.204632E-02
-2.050000E+00 -1.350000E+00  1.259237E-02
-2.050000E+00 -1.300000E+00  1.320049E-02
-2.050000E+00 -1.250000E+00  1.383698E-02
-2.050000E+00 -1.200000E+00  1.447186E-02
-2.050000E+00 -1.150000E+00  1.508113E-02
-2.050000E+00 -1.100000E+00  1.564771E-02
-2.050000E+00 -1.050000E+00  1.616114E-02
-2.050000E+00 -1.000000E+00  1.661666E-02
-2.050000E+00 -9.500000E-01  1.701389E-02
-2.050000E+00 -9.000000E-01  1.735547E-02
-2.050000E+00 -8.500000E-01  1.764591E-02
-2.050000E+00 -8.000000E-01  1.789062E-02
-2.050000E+00 -7.500000E-01  1.809527E-02
-2.050000E+00 -7.000000E-01  1.826533E-02
-2.050000E+00 -6.500000E-01  1.840580E-02
-2.050000E+00 -6.000000E-01  1.852109E-02
-2.050000E+00 -5.500000E-01  1.861500E-02
-2.050000E+00 -5.000000E-01  1.869072E-02
-2.050000E+00 -4.500000E-01  1.875091E-02
-2.050000E+00 -4.000000E-01  1.879775E-02
-2.050000E+00 -3.500000E-01  1.883303E-02
-2.050000E+00 -3.000000E-01  1.885819E-02
-2.050000E+00 -2.500000E-01  1.887444E-02
-2.050000E+00 -2.000000E-01  1.888274E-02
-2.050000E+00 -1.500000E-01  1.888391E-02
-2.050000E+00 -1.000000E-01  1.887864E-02
-2.050000E+00 -5.000000E-02  1.886753E-02
-2.050000E+00  0.000000E+00  1.885111E-02
-2.050000E+00  5.000000E-02  1.882987E-02
-2.050000E+00  1.000000E-01  1.880428E-02
-2.050000E+00  1.500000E-01  1.877480E-02
-2.050000E+00  2.000000E-01  1.874188E-02
-2.050000E+00  2.500000E-01  1.870600E-02
-2.050000E+00  3.000000E-01  1.866764E-02
-2.050000E+00  3.500000E-01  1.862728E-02
-2.050000E+00  4.000000E-01  1.858541E-02
-2.050000E+00  4.500000E-01  1.854251E-02
-2.050000E+00  5.000000E-01  1.849902E-02
-2.050000E+00  5.500000E-01  1.845532E-02
-2.050000E+00  6.000000E-01  1.841172E-02
-2.050000E+00  6.500000E-01  1.836845E-02
-2.050000E+00  7.000000E-01  1.832559E-02
-2.050000E+00  7.500000E-01  1.828313E-02
-2.050000E+00  8.000000E-01  1.824093E-02
-2.050000E+00  8.500000E-01  1.819873E-02
-2.050000E+00  9.000000E-01  1.815618E-02
-2.050000E+00  9.500000E-01  1.811286E-02
-2.050000E+00  1.000000E+00  1.806831E-02
-2.050000E+00  1.050000E+00  1.802205E-02
-2.050000E+00  1.100000E+00  1.797361E-02
-2.050000E+00  1.150000E+00  1.792253E-02
-2.050000E+00  1.200000E+00  1.786843E-02
-2.050000E+00  1.250000E+00  1.781094E-02
-2.050000E+00  1.300000E+00  1.774976E-02
-2.050000E+00  1.350000E+00  1.768463E-02
-2.050000E+00  1.400000E+00  1.761533E-02
-2.050000E+00  1.450000E+00  1.754168E-02
-2.050000E+00  1.500000E+00  1.746351E-02
-2.050000E+00  1.550000E+00  1.738066E-02
-2.050000E+00  1.600000E+00  1.729298E-02
-2.050000E+00  1.650000E+00  1.720032E-02
-2.050000E+00  1.700000E+00  1.710252E-02
-2.050000E+00  1.750000E+00  1.699941E-02
-2.050000E+00  1.800000E+00  1.689079E-02
-2.050000E+00  1.850000E+00  1.677645E-02
-2.050000E+00  1.900000E+00  1.665615E-02
-2.050000E+00  1.950000E+00  1.652963E-02
-2.050000E+00  2.000000E+00  1.639660E-02
-2.050000E+00  2.050000E+00  1.625674E-02
-2.050000E+00  2.100000E+00  1.610969E-02
-2.050000E+00  2.150000E+00  1.595509E-02
-2.050000E+00  2.200000E+00  1.579251E-02
-2.050000E+00  2.250000E+00  1.562152E-02
-2.050000E+00  2.300000E+00  1.544171E-02
-2.050000E+00  2.350000E+00  1.525263E-02
-2.050000E+00  2.400000E+00  1.505393E-02
-2.050000E+00  2.450000E+00  1.484529E-02
-2.050000E+00  2.500000E+00  1.462655E-02
-2.050000E+00  2.550000E+00  1.439774E-02
-2.050000E+00  2.600000E+00  1.415915E-02
-2.050000E+00  2.650000E+00  1.391140E-02
-2.050000E+00  2.700000E+00  1.365551E-02
-2.050000E+00  2.750000E+00  1.339299E-02
-2.050000E+00  2.800000E+00  1.312579E-02
-2.050000E+00  2.850000E+00  1.285639E-02
-2.050000E+00  2.900000E+00  1.258766E-02
-2.050000E+00  2.950000E+00  1.232278E-02
-2.050000E+00  3.000000E+00  1.206503E-02
-2.050000E+00  3.050000E+00  1.181758E-02
-2.050000E+00  3.100000E+00  1.158322E-02
-2.050000E+00  3.150000E+00  1.136406E-02
-2.050000E+00  3.200000E+00  1.116138E-02
-2.050000E+00  3.250000E+00  1.097541E-02
-2.050000E+00  3.300000E+00  1.080531E-02
-2.050000E+00  3.350000E+00  1.064918E-02
-2.050000E+00  3.400000E+00  1.050429E-02
-2.050000E+00  3.450000E+00  1.036721E-02
-2.050000E+00  3.500000E+00  1.023417E-02
-2.050000E+00  3.550000E+00  1.010129E-02
-2.050000E+00  3.600000E+00  9.964841E-03
-2.050000E+00  3.650000E+00  9.821449E-03
-2.050000E+00  3.700000E+00  9.668237E-03
-2.050000E+00  3.750000E+00  9.502892E-03
-2.050000E+00  3.800000E+00  9.323682E-03
-2.050000E+00  3.850000E+00  9.129436E-03
-2.050000E+00  3.900000E+00  8.919482E-03
-2.050000E+00  3.950000E+00  8.693580E-03
-2.050000E+00  4.000000E+00  8.451850E-03
-2.050000E+00  4.050000E+00  8.194702E-03
-2.050000E+00  4.100000E+00  7.922780E-03
-2.050000E+00  4.150000E+00  7.636918E-03
-2.050000E+00  4.200000E+00  7.338107E-03
-2.050000E+00  4.250000E+00  7.027478E-03
-2.050000E+00  4.300000E+00  6.706291E-03
-2.050000E+00  4.350000E+00  6.375935E-03
-2.050000E+00  4.400000E+00  6.037930E-03
-2.050000E+00  4.450000E+00  5.693931E-03
-2.050000E+00  4.500000E+00  5.345726E-03
-2.050000E+00  4.550000E+00  4.995238E-03
-2.050000E+00  4.600000E+00  4.644512E-03
-2.050000E+00  4.650000E+00  4.295696E-03
-2.050000E+00  4.700000E+00  3.951016E-03
-2.050000E+00  4.750000E+00  3.612739E-03
-2.050000E+00  4.800000E+00  3.283121E-03
-2.050000E+00  4.850000E+00  2.964362E-03
-2.050000E+00  4.900000E+00  2.658540E-03
-2.050000E+00  4.950000E+00  2.367556E-03
-2.050000E+00  5.000000E+00  2.093075E-03
-2.050000E+00  5.050000E+00  1.836474E-03
-2.050000E+00  5.100000E+00  1.598803E-03
-2.050000E+00  5.150000E+00  1.380757E-03
-2.050000E+00  5.200000E+00  1.182661E-03
-2.050000E+00  5.250000E+00  1.004476E-03
-2.050000E+00  5.300000E+00  8.458180E-04
-2.050000E+00  5.350000E+00  7.059880E-04
-2.050000E+00  5.400000E+00  5.840210E-04
-2.050000E+00  5.450000E+00  4.787367E-04
-2.050000E+00  5.500000E+00  3.887971E-04
-2.050000E+00  5.550000E+00  3.127641E-04
-2.050000E+00  5.600000E+00  2.491541E-04
-2.050000E+00  5.650000E+00  1.964881E-04
-2.050000E+00  5.700000E+00  1.533328E-04
-2.050000E+00  5.750000E+00  1.183345E-04
-2.050000E+00  5.800000E+00  9.024288E-05
-2.050000E+00  5.850000E+00  6.792734E-05
-2.050000E+00  5.900000E+00  5.038464E-05
-2.050000E+00  5.950000E+00  3.674062E-05
-2.050000E+00  6.000000E+00  2.624653E-05
-2.050000E+00  6.050000E+00  1.827163E-05
-2.050000E+00  6.100000E+00  1.229342E-05
-2.050000E+00  6.150000E+00  7.886504E-06
-2.050000E+00  6.200000E+00  4.711419E-06
-2.050000E+00  6.250000E+00  2.504001E-06
-2.050000E+00  6.300000E+00  1.066270E-06
-2.050000E+00  6.350000E+00  2.594578E-07
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  3.847473E-08
-2.000000E+00 -6.300000E+00  1.594387E-07
-2.000000E+00 -6.250000E+00  3.794901E-07
-2.000000E+00 -6.200000E+00  7.271408E-07
-2.000000E+00 -6.150000E+00  1.244927E-06
-2.000000E+00 -6.100000E+00  1.992710E-06
-2.000000E+00 -6.050000E+00  3.052180E-06
-2.000000E+00 -6.000000E+00  4.532632E-06
-2.000000E+00 -5.950000E+00  6.578087E-06
-2.000000E+00 -5.900000E+00  9.375821E-06
-2.000000E+00 -5.850000E+00  1.316631E-05
-2.000000E+00 -5.800000E+00  1.825449E-05
-2.000000E+00 -5.750000E+00  2.502218E-05
-2.000000E+00 -5.700000E+00  3.394117E-05
-2.000000E+00 -5.650000E+00  4.558658E-05
-2.000000E+00 -5.600000E+00  6.064952E-05
-2.000000E+00 -5.550000E+00  7.994816E-05
-2.000000E+00 -5.500000E+00  1.044358E-04
-2.000000E+00 -5.450000E+00  1.352047E-04
-2.000000E+00 -5.400000E+00  1.734841E-04
-2.000000E+00 -5.350000E+00  2.206308E-04
-2.000000E+00 -5.300000E+00  2.781113E-04
-2.000000E+00 -5.250000E+00  3.474747E-04
-2.000000E+00 -5.200000E+00  4.303151E-04
-2.000000E+00 -5.150000E+00  5.282260E-04
-2.000000E+00 -5.100000E+00  6.427458E-04
-2.000000E+00 -5.050000E+00  7.752981E-04
-2.000000E+00 -5.000000E+00  9.271296E-04
-2.000000E+00 -4.950000E+00  1.099249E-03
-2.000000E+00 -4.900000E+00  1.292374E-03
-2.000000E+00 -4.850000E+00  1.506882E-03
-2.000000E+00 -4.800000E+00  1.742780E-03
-2.000000E+00 -4.750000E+00  1.999692E-03
-2.000000E+00 -4.700000E+00  2.276856E-03
-2.000000E+00 -4.650000E+00  2.573144E-03
-2.000000E+00 -4.600000E+00  2.887104E-03
-2.000000E+00 -4.550000E+00  3.217003E-03
-2.000000E+00 -4.500000E+00  3.560893E-03
-2.000000E+00 -4.450000E+00  3.916677E-03
-2.000000E+00 -4.400000E+00  4.282176E-03
-2.000000E+00 -4.350000E+00  4.655196E-03
-2.000000E+00 -4.300000E+00  5.033589E-03
-2.000000E+00 -4.250000E+00  5.415308E-03
-2.000000E+00 -4.200000E+00  5.798443E-03
-2.000000E+00 -4.150000E+00  6.181259E-03
-2.000000E+00 -4.100000E+00  6.562209E-03
-2.000000E+00 -4.050000E+00  6.939949E-03
-2.000000E+00 -4.000000E+00  7.313339E-03
-2.000000E+00 -3.950000E+00  7.681431E-03
-2.000000E+00 -3.900000E+00  8.043464E-03
-2.000000E+00 -3.850000E+00  8.398844E-03
-2.000000E+00 -3.800000E+00  8.747125E-03
-2.000000E+00 -3.750000E+00  9.087989E-03
-2.000000E+00 -3.700000E+00  9.421227E-03
-2.000000E+00 -3.650000E+00  9.746721E-03
-2.000000E+00 -3.600000E+00  1.006442E-02
-2.000000E+00 -3.550000E+00  1.037433E-02
-2.000000E+00 -3.500000E+00  1.067648E-02
-2.000000E+00 -3.450000E+00  1.097095E-02
-2.000000E+00 -3.400000E+00  1.125781E-02
-2.000000E+00 -3.350000E+00  1.153714E-02
-2.000000E+00 -3.300000E+00  1.180901E-02
-2.000000E+00 -3.250000E+00  1.207345E-02
-2.000000E+00 -3.200000E+00  1.233051E-02
-2.000000E+00 -3.150000E+00  1.258015E-02
-2.000000E+00 -3.100000E+00  1.282230E-02
-2.000000E+00 -3.050000E+00  1.305684E-02
-2.000000E+00 -3.000000E+00  1.328355E-02
-2.000000E+00 -2.950000E+00  1.350213E-02
-2.000000E+00 -2.900000E+00  1.371214E-02
-2.000000E+00 -2.850000E+00  1.391299E-02
-2.000000E+00 -2.800000E+00  1.410392E-02
-2.000000E+00 -2.750000E+00  1.428391E-02
-2.000000E+00 -2.700000E+00  1.445166E-02
-2.000000E+00 -2.650000E+00  1.460549E-02
-2.000000E+00 -2.600000E+00  1.474331E-02
-2.000000E+00 -2.550000E+00  1.486249E-02
-2.000000E+00 -2.500000E+00  1.495977E-02
-2.000000E+00 -2.450000E+00  1.503117E-02
-2.000000E+00 -2.400000E+00  1.507194E-02
-2.000000E+00 -2.350000E+00  1.507646E-02
-2.000000E+00 -2.300000E+00  1.503832E-02
-2.000000E+00 -2.250000E+00  1.495043E-02
-2.000000E+00 -2.200000E+00  1.480533E-02
-2.000000E+00 -2.150000E+00  1.459574E-02
-2.000000E+00 -2.100000E+00  1.431547E-02
-2.000000E+00 -2.050000E+00  1.396056E-02
-2.000000E+00 -2.000000E+00  1.353096E-02
-2.000000E+00 -1.950000E+00  1.303229E-02
-2.000000E+00 -1.900000E+00  1.247772E-02
-2.000000E+00 -1.850000E+00  1.188938E-02
-2.000000E+00 -1.800000E+00  1.129875E-02
-2.000000E+00 -1.750000E+00  1.074546E-02
-2.000000E+00 -1.700000E+00  1.027414E-02
-2.000000E+00 -1.650000E+00  9.929262E-03
-2.000000E+00 -1.600000E+00  9.748769E-03
-2.000000E+00 -1.550000E+00  9.757884E-03
-2.000000E+00 -1.500000E+00  9.964604E-03
-2.000000E+00 -1.450000E+00  1.035823E-02
-2.000000E+00 -1.400000E+00  1.091134E-02
-2.000000E+00 -1.350000E+00  1.158468E-02
-2.000000E+00 -1.300000E+00  1.233348E-02
-2.000000E+00 -1.250000E+00  1.311368E-02
-2.000000E+00 -1.200000E+00  1.388686E-02
-2.000000E+00 -1.150000E+00  1.462305E-02
-2.000000E+00 -1.100000E+00  1.530168E-02
-2.000000E+00 -1.050000E+00  1.591094E-02
-2.000000E+00 -1.000000E+00  1.644630E-02
-2.000000E+00 -9.500000E-01  1.690862E-02
-2.000000E+00 -9.000000E-01  1.730235E-02
-2.000000E+00 -8.500000E-01  1.763399E-02
-2.000000E+00 -8.000000E-01  1.791089E-02
-2.000000E+00 -7.500000E-01  1.814051E-02
-2.000000E+00 -7.000000E-01  1.832984E-02
-2.000000E+00 -6.500000E-01  1.848517E-02
-2.000000E+00 -6.000000E-01  1.861196E-02
-2.000000E+00 -5.500000E-01  1.871484E-02
-2.000000E+00 -5.000000E-01  1.879769E-02
-2.000000E+00 -4.500000E-01  1.886366E-02
-2.000000E+00 -4.000000E-01  1.891536E-02
-2.000000E+00 -3.500000E-01  1.895489E-02
-2.000000E+00 -3.000000E-01  1.898395E-02
-2.000000E+00 -2.500000E-01  1.900393E-02
-2.000000E+00 -2.000000E-01  1.901598E-02
-2.000000E+00 -1.500000E-01  1.902103E-02
-2.000000E+00 -1.000000E-01  1.901988E-02
-2.000000E+00 -5.000000E-02  1.901319E-02
-2.000000E+00  0.000000E+00  1.900156E-02
-2.000000E+00  5.000000E-02  1.898551E-02
-2.000000E+00  1.000000E-01  1.896550E-02
-2.000000E+00  1.500000E-01  1.894198E-02
-2.000000E+00  2.000000E-01  1.891534E-02
-2.000000E+00  2.500000E-01  1.888597E-02
-2.000000E+00  3.000000E-01  1.885423E-02
-2.000000E+00  3.500000E-01  1.882046E-02
-2.000000E+00  4.000000E-01  1.878498E-02
-2.000000E+00  4.500000E-01  1.874805E-02
-2.000000E+00  5.000000E-01  1.870993E-02
-2.000000E+00  5.500000E-01  1.867080E-02
-2.000000E+00  6.000000E-01  1.863079E-02
-2.000000E+00  6.500000E-01  1.858999E-02
-2.000000E+00  7.000000E-01  1.854837E-02
-2.000000E+00  7.500000E-01  1.850589E-02
-2.000000E+00  8.000000E-01  1.846240E-02
-2.000000E+00  8.500000E-01  1.841771E-02
-2.000000E+00  9.000000E-01  1.837159E-02
-2.000000E+00  9.500000E-01  1.832378E-02
-2.000000E+00  1.000000E+00  1.827399E-02
-2.000000E+00  1.050000E+00  1.822194E-02
-2.000000E+00  1.100000E+00  1.816737E-02
-2.000000E+00  1.150000E+00  1.811000E-02
-2.000000E+00  1.200000E+00  1.804962E-02
-2.000000E+00  1.250000E+00  1.798600E-02
-2.000000E+00  1.300000E+00  1.791896E-02
-2.000000E+00  1.350000E+00  1.784832E-02
-2.000000E+00  1.400000E+00  1.777392E-02
-2.000000E+00  1.450000E+00  1.769559E-02
-2.000000E+00  1.500000E+00  1.761318E-02
-2.000000E+00  1.550000E+00  1.752652E-02
-2.000000E+00  1.600000E+00  1.743543E-02
-2.000000E+00  1.650000E+00  1.733972E-02
-2.000000E+00  1.700000E+00  1.723916E-02
-2.000000E+00  1.750000E+00  1.713353E-02
-2.000000E+00  1.800000E+00  1.702256E-02
-2.000000E+00  1.850000E+00  1.690597E-02
-2.000000E+00  1.900000E+00  1.678344E-02
-2.000000E+00  1.950000E+00  1.665461E-02
-2.000000E+00  2.000000E+00  1.651910E-02
-2.000000E+00  2.050000E+00  1.637647E-02
-2.000000E+00  2.100000E+00  1.622624E-02
-2.000000E+00  2.150000E+00  1.606790E-02
-2.000000E+00  2.200000E+00  1.590087E-02
-2.000000E+00  2.250000E+00  1.572456E-02
-2.000000E+00  2.300000E+00  1.553833E-02
-2.000000E+00  2.350000E+00  1.534155E-02
-2.000000E+00  2.400000E+00  1.513363E-02
-2.000000E+00  2.450000E+00  1.491404E-02
-2.000000E+00  2.500000E+00  1.468242E-02
-2.000000E+00  2.550000E+00  1.443862E-02
-2.000000E+00  2.600000E+00  1.418281E-02
-2.000000E+00  2.650000E+00  1.391558E-02
-2.000000E+00  2.700000E+00  1.363807E-02
-2.000000E+00  2.750000E+00  1.335201E-02
-2.000000E+00  2.800000E+00  1.305983E-02
-2.000000E+00  2.850000E+00  1.276464E-02
-2.000000E+00  2.900000E+00  1.247016E-02
-2.000000E+00  2.950000E+00  1.218060E-02
-2.000000E+00  3.000000E+00  1.190039E-02
-2.000000E+00  3.050000E+00  1.163389E-02
-2.000000E+00  3.100000E+00  1.138497E-02
-2.000000E+00  3.150000E+00  1.115671E-02
-2.000000E+00  3.200000E+00  1.095099E-02
-2.000000E+00  3.250000E+00  1.076833E-02
-2.000000E+00  3.300000E+00  1.060775E-02
-2.000000E+00  3.350000E+00  1.046686E-02
-2.000000E+00  3.400000E+00  1.034209E-02
-2.000000E+00  3.450000E+00  1.022895E-02
-2.000000E+00  3.500000E+00  1.012251E-02
-2.000000E+00  3.550000E+00  1.001771E-02
-2.000000E+00  3.600000E+00  9.909726E-03
-2.000000E+00  3.650000E+00  9.794265E-03
-2.000000E+00  3.700000E+00  9.667711E-03
-2.000000E+00  3.750000E+00  9.527222E-03
-2.000000E+00  3.800000E+00  9.370730E-03
-2.000000E+00  3.850000E+00  9.196892E-03
-2.000000E+00  3.900000E+00  9.005001E-03
-2.000000E+00  3.950000E+00  8.794875E-03
-2.000000E+00  4.000000E+00  8.566758E-03
-2.000000E+00  4.050000E+00  8.321220E-03
-2.000000E+00  4.100000E+00  8.059077E-03
-2.000000E+00  4.150000E+00  7.781330E-03
-2.000000E+00  4.200000E+00  7.489124E-03
-2.000000E+00  4.250000E+00  7.183721E-03
-2.000000E+00  4.300000E+00  6.866490E-03
-2.000000E+00  4.350000E+00  6.538905E-03
-2.000000E+00  4.400000E+00  6.202545E-03
-2.000000E+00  4.450000E+00  5.859110E-03
-2.000000E+00  4.500000E+00  5.510417E-03
-2.000000E+00  4.550000E+00  5.158412E-03
-2.000000E+00  4.600000E+00  4.805156E-03
-2.000000E+00  4.650000E+00  4.452824E-03
-2.000000E+00  4.700000E+00  4.103670E-03
-2.000000E+00  4.750000E+00  3.760005E-03
-2.000000E+00  4.800000E+00  3.424146E-03
-2.000000E+00  4.850000E+00  3.098372E-03
-2.000000E+00  4.900000E+00  2.784859E-03
-2.000000E+00  4.950000E+00  2.485624E-03
-2.000000E+00  5.000000E+00  2.202466E-03
-2.000000E+00  5.050000E+00  1.936905E-03
-2.000000E+00  5.100000E+00  1.690144E-03
-2.000000E+00  5.150000E+00  1.463027E-03
-2.000000E+00  5.200000E+00  1.256026E-03
-2.000000E+00  5.250000E+00  1.069237E-03
-2.000000E+00  5.300000E+00  9.023906E-04
-2.000000E+00  5.350000E+00  7.548876E-04
-2.000000E+00  5.400000E+00  6.258359E-04
-2.000000E+00  5.450000E+00  5.141049E-04
-2.000000E+00  5.500000E+00  4.183825E-04
-2.000000E+00  5.550000E+00  3.372343E-04
-2.000000E+00  5.600000E+00  2.691620E-04
-2.000000E+00  5.650000E+00  2.126553E-04
-2.000000E+00  5.700000E+00  1.662380E-04
-2.000000E+00  5.750000E+00  1.285052E-04
-2.000000E+00  5.800000E+00  9.815058E-05
-2.000000E+00  5.850000E+00  7.398601E-05
-2.000000E+00  5.900000E+00  5.495166E-05
-2.000000E+00  5.950000E+00  4.011969E-05
-2.000000E+00  6.000000E+00  2.869197E-05
-2.000000E+00  6.050000E+00  1.999360E-05
-2.000000E+00  6.100000E+00  1.346348E-05
-2.000000E+00  6.150000E+00  8.643412E-06
-2.000000E+00  6.200000E+00  5.166689E-06
-2.000000E+00  6.250000E+00  2.747249E-06
-2.000000E+00  6.300000E+00  1.170243E-06
-2.000000E+00  6.350000E+00  2.848152E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  4.304485E-08
-1.950000E+00 -6.300000E+00  1.783364E-07
-1.950000E+00 -6.250000E+00  4.243082E-07
-1.950000E+00 -6.200000E+00  8.125847E-07
-1.950000E+00 -6.150000E+00  1.390268E-06
-1.950000E+00 -6.100000E+00  2.223511E-06
-1.950000E+00 -6.050000E+00  3.402391E-06
-1.950000E+00 -6.000000E+00  5.047121E-06
-1.950000E+00 -5.950000E+00  7.315687E-06
-1.950000E+00 -5.900000E+00  1.041293E-05
-1.950000E+00 -5.850000E+00  1.460107E-05
-1.950000E+00 -5.800000E+00  2.021153E-05
-1.950000E+00 -5.750000E+00  2.765783E-05
-1.950000E+00 -5.700000E+00  3.744901E-05
-1.950000E+00 -5.650000E+00  5.020313E-05
-1.950000E+00 -5.600000E+00  6.665969E-05
-1.950000E+00 -5.550000E+00  8.769005E-05
-1.950000E+00 -5.500000E+00  1.143044E-04
-1.950000E+00 -5.450000E+00  1.476539E-04
-1.950000E+00 -5.400000E+00  1.890261E-04
-1.950000E+00 -5.350000E+00  2.398329E-04
-1.950000E+00 -5.300000E+00  3.015892E-04
-1.950000E+00 -5.250000E+00  3.758814E-04
-1.950000E+00 -5.200000E+00  4.643266E-04
-1.950000E+00 -5.150000E+00  5.685227E-04
-1.950000E+00 -5.100000E+00  6.899907E-04
-1.950000E+00 -5.050000E+00  8.301131E-04
-1.950000E+00 -5.000000E+00  9.900702E-04
-1.950000E+00 -4.950000E+00  1.170780E-03
-1.950000E+00 -4.900000E+00  1.372846E-03
-1.950000E+00 -4.850000E+00  1.596515E-03
-1.950000E+00 -4.800000E+00  1.841649E-03
-1.950000E+00 -4.750000E+00  2.107717E-03
-1.950000E+00 -4.700000E+00  2.393806E-03
-1.950000E+00 -4.650000E+00  2.698644E-03
-1.950000E+00 -4.600000E+00  3.020644E-03
-1.950000E+00 -4.550000E+00  3.357961E-03
-1.950000E+00 -4.500000E+00  3.708556E-03
-1.950000E+00 -4.450000E+00  4.070267E-03
-1.950000E+00 -4.400000E+00  4.440875E-03
-1.950000E+00 -4.350000E+00  4.818175E-03
-1.950000E+00 -4.300000E+00  5.200027E-03
-1.950000E+00 -4.250000E+00  5.584416E-03
-1.950000E+00 -4.200000E+00  5.969478E-03
-1.950000E+00 -4.150000E+00  6.353537E-03
-1.950000E+00 -4.100000E+00  6.735115E-03
-1.950000E+00 -4.050000E+00  7.112942E-03
-1.950000E+00 -4.000000E+00  7.485949E-03
-1.950000E+00 -3.950000E+00  7.853264E-03
-1.950000E+00 -3.900000E+00  8.214193E-03
-1.950000E+00 -3.850000E+00  8.568205E-03
-1.950000E+00 -3.800000E+00  8.914912E-03
-1.950000E+00 -3.750000E+00  9.254045E-03
-1.950000E+00 -3.700000E+00  9.585440E-03
-1.950000E+00 -3.650000E+00  9.909011E-03
-1.950000E+00 -3.600000E+00  1.022474E-02
-1.950000E+00 -3.550000E+00  1.053265E-02
-1.950000E+00 -3.500000E+00  1.083280E-02
-1.950000E+00 -3.450000E+00  1.112526E-02
-1.950000E+00 -3.400000E+00  1.141013E-02
-1.950000E+00 -3.350000E+00  1.168747E-02
-1.950000E+00 -3.300000E+00  1.195737E-02
-1.950000E+00 -3.250000E+00  1.221986E-02
-1.950000E+00 -3.200000E+00  1.247495E-02
-1.950000E+00 -3.150000E+00  1.272261E-02
-1.950000E+00 -3.100000E+00  1.296276E-02
-1.950000E+00 -3.050000E+00  1.319523E-02
-1.950000E+00 -3.000000E+00  1.341979E-02
-1.950000E+00 -2.950000E+00  1.363609E-02
-1.950000E+00 -2.900000E+00  1.384363E-02
-1.950000E+00 -2.850000E+00  1.404176E-02
-1.950000E+00 -2.800000E+00  1.422960E-02
-1.950000E+00 -2.750000E+00  1.440602E-02
-1.950000E+00 -2.700000E+00  1.456952E-02
-1.950000E+00 -2.650000E+00  1.471821E-02
-1.950000E+00 -2.600000E+00  1.484967E-02
-1.950000E+00 -2.550000E+00  1.496085E-02
-1.950000E+00 -2.500000E+00  1.504796E-02
-1.950000E+00 -2.450000E+00  1.510631E-02
-1.950000E+00 -2.400000E+00  1.513023E-02
-1.950000E+00 -2.350000E+00  1.511296E-02
-1.950000E+00 -2.300000E+00  1.504663E-02
-1.950000E+00 -2.250000E+00  1.492241E-02
-1.950000E+00 -2.200000E+00  1.473079E-02
-1.950000E+00 -2.150000E+00  1.446224E-02
-1.950000E+00 -2.100000E+00  1.410816E-02
-1.950000E+00 -2.050000E+00  1.366246E-02
-1.950000E+00 -2.000000E+00  1.312351E-02
-1.950000E+00 -1.950000E+00  1.249659E-02
-1.950000E+00 -1.900000E+00  1.179640E-02
-1.950000E+00 -1.850000E+00  1.104922E-02
-1.950000E+00 -1.800000E+00  1.029375E-02
-1.950000E+00 -1.750000E+00  9.579935E-03
-1.950000E+00 -1.700000E+00  8.964994E-03
-1.950000E+00 -1.650000E+00  8.506733E-03
-1.950000E+00 -1.600000E+00  8.254973E-03
-1.950000E+00 -1.550000E+00  8.242996E-03
-1.950000E+00 -1.500000E+00  8.481314E-03
-1.950000E+00 -1.450000E+00  8.955615E-03
-1.950000E+00 -1.400000E+00  9.629559E-03
-1.950000E+00 -1.350000E+00  1.045153E-02
-1.950000E+00 -1.300000E+00  1.136333E-02
-1.950000E+00 -1.250000E+00  1.230858E-02
-1.950000E+00 -1.200000E+00  1.323903E-02
-1.950000E+00 -1.150000E+00  1.411804E-02
-1.950000E+00 -1.100000E+00  1.492138E-02
-1.950000E+00 -1.050000E+00  1.563615E-02
-1.950000E+00 -1.000000E+00  1.625846E-02
-1.950000E+00 -9.500000E-01  1.679092E-02
-1.950000E+00 -9.000000E-01  1.724027E-02
-1.950000E+00 -8.500000E-01  1.761540E-02
-1.950000E+00 -8.000000E-01  1.792598E-02
-1.950000E+00 -7.500000E-01  1.818148E-02
-1.950000E+00 -7.000000E-01  1.839061E-02
-1.950000E+00 -6.500000E-01  1.856108E-02
-1.950000E+00 -6.000000E-01  1.869948E-02
-1.950000E+00 -5.500000E-01  1.881135E-02
-1.950000E+00 -5.000000E-01  1.890124E-02
-1.950000E+00 -4.500000E-01  1.897286E-02
-1.950000E+00 -4.000000E-01  1.902922E-02
-1.950000E+00 -3.500000E-01  1.907275E-02
-1.950000E+00 -3.000000E-01  1.910540E-02
-1.950000E+00 -2.500000E-01  1.912874E-02
-1.950000E+00 -2.000000E-01  1.914408E-02
-1.950000E+00 -1.500000E-01  1.915245E-02
-1.950000E+00 -1.000000E-01  1.915475E-02
-1.950000E+00 -5.000000E-02  1.915171E-02
-1.950000E+00  0.000000E+00  1.914396E-02
-1.950000E+00  5.000000E-02  1.913204E-02
-1.950000E+00  1.000000E-01  1.911643E-02
-1.950000E+00  1.500000E-01  1.909753E-02
-1.950000E+00  2.000000E-01  1.907572E-02
-1.950000E+00  2.500000E-01  1.905131E-02
-1.950000E+00  3.000000E-01  1.902457E-02
-1.950000E+00  3.500000E-01  1.899572E-02
-1.950000E+00  4.000000E-01  1.896496E-02
-1.950000E+00  4.500000E-01  1.893243E-02
-1.950000E+00  5.000000E-01  1.889822E-02
-1.950000E+00  5.500000E-01  1.886240E-02
-1.950000E+00  6.000000E-01  1.882498E-02
-1.950000E+00  6.500000E-01  1.878592E-02
-1.950000E+00  7.000000E-01  1.874517E-02
-1.950000E+00  7.500000E-01  1.870262E-02
-1.950000E+00  8.000000E-01  1.865814E-02
-1.950000E+00  8.500000E-01  1.861160E-02
-1.950000E+00  9.000000E-01  1.856284E-02
-1.950000E+00  9.500000E-01  1.851171E-02
-1.950000E+00  1.000000E+00  1.845806E-02
-1.950000E+00  1.050000E+00  1.840173E-02
-1.950000E+00  1.100000E+00  1.834261E-02
-1.950000E+00  1.150000E+00  1.828056E-02
-1.950000E+00  1.200000E+00  1.821548E-02
-1.950000E+00  1.250000E+00  1.814726E-02
-1.950000E+00  1.300000E+00  1.807579E-02
-1.950000E+00  1.350000E+00  1.800096E-02
-1.950000E+00  1.400000E+00  1.792265E-02
-1.950000E+00  1.450000E+00  1.784073E-02
-1.950000E+00  1.500000E+00  1.775503E-02
-1.950000E+00  1.550000E+00  1.766538E-02
-1.950000E+00  1.600000E+00  1.757158E-02
-1.950000E+00  1.650000E+00  1.747341E-02
-1.950000E+00  1.700000E+00  1.737059E-02
-1.950000E+00  1.750000E+00  1.726284E-02
-1.950000E+00  1.800000E+00  1.714985E-02
-1.950000E+00  1.850000E+00  1.703125E-02
-1.950000E+00  1.900000E+00  1.690665E-02
-1.950000E+00  1.950000E+00  1.677560E-02
-1.950000E+00  2.000000E+00  1.663762E-02
-1.950000E+00  2.050000E+00  1.649215E-02
-1.950000E+00  2.100000E+00  1.633857E-02
-1.950000E+00  2.150000E+00  1.617622E-02
-1.950000E+00  2.200000E+00  1.600433E-02
-1.950000E+00  2.250000E+00  1.582210E-02
-1.950000E+00  2.300000E+00  1.562867E-02
-1.950000E+00  2.350000E+00  1.542314E-02
-1.950000E+00  2.400000E+00  1.520464E-02
-1.950000E+00  2.450000E+00  1.497236E-02
-1.950000E+00  2.500000E+00  1.472565E-02
-1.950000E+00  2.550000E+00  1.446410E-02
-1.950000E+00  2.600000E+00  1.418771E-02
-1.950000E+00  2.650000E+00  1.389698E-02
-1.950000E+00  2.700000E+00  1.359310E-02
-1.950000E+00  2.750000E+00  1.327808E-02
-1.950000E+00  2.800000E+00  1.295484E-02
-1.950000E+00  2.850000E+00  1.262728E-02
-1.950000E+00  2.900000E+00  1.230019E-02
-1.950000E+00  2.950000E+00  1.197907E-02
-1.950000E+00  3.000000E+00  1.166986E-02
-1.950000E+00  3.050000E+00  1.137847E-02
-1.950000E+00  3.100000E+00  1.111028E-02
-1.950000E+00  3.150000E+00  1.086961E-02
-1.950000E+00  3.200000E+00  1.065922E-02
-1.950000E+00  3.250000E+00  1.048003E-02
-1.950000E+00  3.300000E+00  1.033089E-02
-1.950000E+00  3.350000E+00  1.020875E-02
-1.950000E+00  3.400000E+00  1.010891E-02
-1.950000E+00  3.450000E+00  1.002550E-02
-1.950000E+00  3.500000E+00  9.952015E-03
-1.950000E+00  3.550000E+00  9.881859E-03
-1.950000E+00  3.600000E+00  9.808815E-03
-1.950000E+00  3.650000E+00  9.727402E-03
-1.950000E+00  3.700000E+00  9.633100E-03
-1.950000E+00  3.750000E+00  9.522435E-03
-1.950000E+00  3.800000E+00  9.392966E-03
-1.950000E+00  3.850000E+00  9.243191E-03
-1.950000E+00  3.900000E+00  9.072408E-03
-1.950000E+00  3.950000E+00  8.880562E-03
-1.950000E+00  4.000000E+00  8.668094E-03
-1.950000E+00  4.050000E+00  8.435811E-03
-1.950000E+00  4.100000E+00  8.184772E-03
-1.950000E+00  4.150000E+00  7.916215E-03
-1.950000E+00  4.200000E+00  7.631495E-03
-1.950000E+00  4.250000E+00  7.332058E-03
-1.950000E+00  4.300000E+00  7.019420E-03
-1.950000E+00  4.350000E+00  6.695173E-03
-1.950000E+00  4.400000E+00  6.360984E-03
-1.950000E+00  4.450000E+00  6.018616E-03
-1.950000E+00  4.500000E+00  5.669932E-03
-1.950000E+00  4.550000E+00  5.316904E-03
-1.950000E+00  4.600000E+00  4.961623E-03
-1.950000E+00  4.650000E+00  4.606282E-03
-1.950000E+00  4.700000E+00  4.253166E-03
-1.950000E+00  4.750000E+00  3.904625E-03
-1.950000E+00  4.800000E+00  3.563028E-03
-1.950000E+00  4.850000E+00  3.230725E-03
-1.950000E+00  4.900000E+00  2.909982E-03
-1.950000E+00  4.950000E+00  2.602924E-03
-1.950000E+00  5.000000E+00  2.311474E-03
-1.950000E+00  5.050000E+00  2.037291E-03
-1.950000E+00  5.100000E+00  1.781723E-03
-1.950000E+00  5.150000E+00  1.545765E-03
-1.950000E+00  5.200000E+00  1.330034E-03
-1.950000E+00  5.250000E+00  1.134761E-03
-1.950000E+00  5.300000E+00  9.598016E-04
-1.950000E+00  5.350000E+00  8.046566E-04
-1.950000E+00  5.400000E+00  6.685152E-04
-1.950000E+00  5.450000E+00  5.503038E-04
-1.950000E+00  5.500000E+00  4.487432E-04
-1.950000E+00  5.550000E+00  3.624102E-04
-1.950000E+00  5.600000E+00  2.897972E-04
-1.950000E+00  5.650000E+00  2.293681E-04
-1.950000E+00  5.700000E+00  1.796081E-04
-1.950000E+00  5.750000E+00  1.390639E-04
-1.950000E+00  5.800000E+00  1.063758E-04
-1.950000E+00  5.850000E+00  8.029922E-05
-1.950000E+00  5.900000E+00  5.971838E-05
-1.950000E+00  5.950000E+00  4.365180E-05
-1.950000E+00  6.000000E+00  3.125162E-05
-1.950000E+00  6.050000E+00  2.179813E-05
-1.950000E+00  6.100000E+00  1.469093E-05
-1.950000E+00  6.150000E+00  9.438145E-06
-1.950000E+00  6.200000E+00  5.645056E-06
-1.950000E+00  6.250000E+00  3.002982E-06
-1.950000E+00  6.300000E+00  1.279598E-06
-1.950000E+00  6.350000E+00  3.114915E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  4.801915E-08
-1.900000E+00 -6.300000E+00  1.988998E-07
-1.900000E+00 -6.250000E+00  4.730545E-07
-1.900000E+00 -6.200000E+00  9.054587E-07
-1.900000E+00 -6.150000E+00  1.548119E-06
-1.900000E+00 -6.100000E+00  2.473935E-06
-1.900000E+00 -6.050000E+00  3.781942E-06
-1.900000E+00 -6.000000E+00  5.603986E-06
-1.900000E+00 -5.950000E+00  8.112875E-06
-1.900000E+00 -5.900000E+00  1.153202E-05
-1.900000E+00 -5.850000E+00  1.614654E-05
-1.900000E+00 -5.800000E+00  2.231559E-05
-1.900000E+00 -5.750000E+00  3.048573E-05
-1.900000E+00 -5.700000E+00  4.120463E-05
-1.900000E+00 -5.650000E+00  5.513453E-05
-1.900000E+00 -5.600000E+00  7.306434E-05
-1.900000E+00 -5.550000E+00  9.591934E-05
-1.900000E+00 -5.500000E+00  1.247667E-04
-1.900000E+00 -5.450000E+00  1.608158E-04
-1.900000E+00 -5.400000E+00  2.054111E-04
-1.900000E+00 -5.350000E+00  2.600170E-04
-1.900000E+00 -5.300000E+00  3.261925E-04
-1.900000E+00 -5.250000E+00  4.055565E-04
-1.900000E+00 -5.200000E+00  4.997425E-04
-1.900000E+00 -5.150000E+00  6.103453E-04
-1.900000E+00 -5.100000E+00  7.388604E-04
-1.900000E+00 -5.050000E+00  8.866203E-04
-1.900000E+00 -5.000000E+00  1.054731E-03
-1.900000E+00 -4.950000E+00  1.244011E-03
-1.900000E+00 -4.900000E+00  1.454946E-03
-1.900000E+00 -4.850000E+00  1.687644E-03
-1.900000E+00 -4.800000E+00  1.941822E-03
-1.900000E+00 -4.750000E+00  2.216798E-03
-1.900000E+00 -4.700000E+00  2.511508E-03
-1.900000E+00 -4.650000E+00  2.824540E-03
-1.900000E+00 -4.600000E+00  3.154185E-03
-1.900000E+00 -4.550000E+00  3.498493E-03
-1.900000E+00 -4.500000E+00  3.855346E-03
-1.900000E+00 -4.450000E+00  4.222527E-03
-1.900000E+00 -4.400000E+00  4.597791E-03
-1.900000E+00 -4.350000E+00  4.978928E-03
-1.900000E+00 -4.300000E+00  5.363818E-03
-1.900000E+00 -4.250000E+00  5.750482E-03
-1.900000E+00 -4.200000E+00  6.137111E-03
-1.900000E+00 -4.150000E+00  6.522091E-03
-1.900000E+00 -4.100000E+00  6.904013E-03
-1.900000E+00 -4.050000E+00  7.281682E-03
-1.900000E+00 -4.000000E+00  7.654100E-03
-1.900000E+00 -3.950000E+00  8.020467E-03
-1.900000E+00 -3.900000E+00  8.380155E-03
-1.900000E+00 -3.850000E+00  8.732692E-03
-1.900000E+00 -3.800000E+00  9.077743E-03
-1.900000E+00 -3.750000E+00  9.415088E-03
-1.900000E+00 -3.700000E+00  9.744599E-03
-1.900000E+00 -3.650000E+00  1.006622E-02
-1.900000E+00 -3.600000E+00  1.037997E-02
-1.900000E+00 -3.550000E+00  1.068588E-02
-1.900000E+00 -3.500000E+00  1.098403E-02
-1.900000E+00 -3.450000E+00  1.127450E-02
-1.900000E+00 -3.400000E+00  1.155739E-02
-1.900000E+00 -3.350000E+00  1.183278E-02
-1.900000E+00 -3.300000E+00  1.210072E-02
-1.900000E+00 -3.250000E+00  1.236127E-02
-1.900000E+00 -3.200000E+00  1.261443E-02
-1.900000E+00 -3.150000E+00  1.286014E-02
-1.900000E+00 -3.100000E+00  1.309831E-02
-1.900000E+00 -3.050000E+00  1.332876E-02
-1.900000E+00 -3.000000E+00  1.355121E-02
-1.900000E+00 -2.950000E+00  1.376528E-02
-1.900000E+00 -2.900000E+00  1.397042E-02
-1.900000E+00 -2.850000E+00  1.416590E-02
-1.900000E+00 -2.800000E+00  1.435075E-02
-1.900000E+00 -2.750000E+00  1.452370E-02
-1.900000E+00 -2.700000E+00  1.468310E-02
-1.900000E+00 -2.650000E+00  1.482681E-02
-1.900000E+00 -2.600000E+00  1.495210E-02
-1.900000E+00 -2.550000E+00  1.505552E-02
-1.900000E+00 -2.500000E+00  1.513271E-02
-1.900000E+00 -2.450000E+00  1.517827E-02
-1.900000E+00 -2.400000E+00  1.518558E-02
-1.900000E+00 -2.350000E+00  1.514667E-02
-1.900000E+00 -2.300000E+00  1.505214E-02
-1.900000E+00 -2.250000E+00  1.489128E-02
-1.900000E+00 -2.200000E+00  1.465233E-02
-1.900000E+00 -2.150000E+00  1.432320E-02
-1.900000E+00 -2.100000E+00  1.389258E-02
-1.900000E+00 -2.050000E+00  1.335174E-02
-1.900000E+00 -2.000000E+00  1.269700E-02
-1.900000E+00 -1.950000E+00  1.193282E-02
-1.900000E+00 -1.900000E+00  1.107516E-02
-1.900000E+00 -1.850000E+00  1.015448E-02
-1.900000E+00 -1.800000E+00  9.217261E-03
-1.900000E+00 -1.750000E+00  8.324914E-03
-1.900000E+00 -1.700000E+00  7.549081E-03
-1.900000E+00 -1.650000E+00  6.963083E-03
-1.900000E+00 -1.600000E+00  6.630711E-03
-1.900000E+00 -1.550000E+00  6.594820E-03
-1.900000E+00 -1.500000E+00  6.868920E-03
-1.900000E+00 -1.450000E+00  7.434403E-03
-1.900000E+00 -1.400000E+00  8.244345E-03
-1.900000E+00 -1.350000E+00  9.232614E-03
-1.900000E+00 -1.300000E+00  1.032546E-02
-1.900000E+00 -1.250000E+00  1.145246E-02
-1.900000E+00 -1.200000E+00  1.255445E-02
-1.900000E+00 -1.150000E+00  1.358768E-02
-1.900000E+00 -1.100000E+00  1.452433E-02
-1.900000E+00 -1.050000E+00  1.535069E-02
-1.900000E+00 -1.000000E+00  1.606403E-02
-1.900000E+00 -9.500000E-01  1.666920E-02
-1.900000E+00 -9.000000E-01  1.717565E-02
-1.900000E+00 -8.500000E-01  1.759505E-02
-1.900000E+00 -8.000000E-01  1.793960E-02
-1.900000E+00 -7.500000E-01  1.822099E-02
-1.900000E+00 -7.000000E-01  1.844979E-02
-1.900000E+00 -6.500000E-01  1.863518E-02
-1.900000E+00 -6.000000E-01  1.878495E-02
-1.900000E+00 -5.500000E-01  1.890553E-02
-1.900000E+00 -5.000000E-01  1.900220E-02
-1.900000E+00 -4.500000E-01  1.907920E-02
-1.900000E+00 -4.000000E-01  1.913994E-02
-1.900000E+00 -3.500000E-01  1.918717E-02
-1.900000E+00 -3.000000E-01  1.922306E-02
-1.900000E+00 -2.500000E-01  1.924938E-02
-1.900000E+00 -2.000000E-01  1.926755E-02
-1.900000E+00 -1.500000E-01  1.927873E-02
-1.900000E+00 -1.000000E-01  1.928387E-02
-1.900000E+00 -5.000000E-02  1.928377E-02
-1.900000E+00  0.000000E+00  1.927910E-02
-1.900000E+00  5.000000E-02  1.927040E-02
-1.900000E+00  1.000000E-01  1.925817E-02
-1.900000E+00  1.500000E-01  1.924278E-02
-1.900000E+00  2.000000E-01  1.922458E-02
-1.900000E+00  2.500000E-01  1.920383E-02
-1.900000E+00  3.000000E-01  1.918074E-02
-1.900000E+00  3.500000E-01  1.915545E-02
-1.900000E+00  4.000000E-01  1.912808E-02
-1.900000E+00  4.500000E-01  1.909865E-02
-1.900000E+00  5.000000E-01  1.906719E-02
-1.900000E+00  5.500000E-01  1.903366E-02
-1.900000E+00  6.000000E-01  1.899799E-02
-1.900000E+00  6.500000E-01  1.896009E-02
-1.900000E+00  7.000000E-01  1.891986E-02
-1.900000E+00  7.500000E-01  1.887717E-02
-1.900000E+00  8.000000E-01  1.883192E-02
-1.900000E+00  8.500000E-01  1.878400E-02
-1.900000E+00  9.000000E-01  1.873330E-02
-1.900000E+00  9.500000E-01  1.867975E-02
-1.900000E+00  1.000000E+00  1.862330E-02
-1.900000E+00  1.050000E+00  1.856388E-02
-1.900000E+00  1.100000E+00  1.850147E-02
-1.900000E+00  1.150000E+00  1.843604E-02
-1.900000E+00  1.200000E+00  1.836756E-02
-1.900000E+00  1.250000E+00  1.829600E-02
-1.900000E+00  1.300000E+00  1.822131E-02
-1.900000E+00  1.350000E+00  1.814342E-02
-1.900000E+00  1.400000E+00  1.806224E-02
-1.900000E+00  1.450000E+00  1.797766E-02
-1.900000E+00  1.500000E+00  1.788951E-02
-1.900000E+00  1.550000E+00  1.779762E-02
-1.900000E+00  1.600000E+00  1.770176E-02
-1.900000E+00  1.650000E+00  1.760166E-02
-1.900000E+00  1.700000E+00  1.749705E-02
-1.900000E+00  1.750000E+00  1.738758E-02
-1.900000E+00  1.800000E+00  1.727287E-02
-1.900000E+00  1.850000E+00  1.715251E-02
-1.900000E+00  1.900000E+00  1.702601E-02
-1.900000E+00  1.950000E+00  1.689285E-02
-1.900000E+00  2.000000E+00  1.675243E-02
-1.900000E+00  2.050000E+00  1.660406E-02
-1.900000E+00  2.100000E+00  1.644700E-02
-1.900000E+00  2.150000E+00  1.628037E-02
-1.900000E+00  2.200000E+00  1.610323E-02
-1.900000E+00  2.250000E+00  1.591452E-02
-1.900000E+00  2.300000E+00  1.571310E-02
-1.900000E+00  2.350000E+00  1.549775E-02
-1.900000E+00  2.400000E+00  1.526727E-02
-1.900000E+00  2.450000E+00  1.502045E-02
-1.900000E+00  2.500000E+00  1.475629E-02
-1.900000E+00  2.550000E+00  1.447403E-02
-1.900000E+00  2.600000E+00  1.417336E-02
-1.900000E+00  2.650000E+00  1.385463E-02
-1.900000E+00  2.700000E+00  1.351903E-02
-1.900000E+00  2.750000E+00  1.316881E-02
-1.900000E+00  2.800000E+00  1.280747E-02
-1.900000E+00  2.850000E+00  1.243981E-02
-1.900000E+00  2.900000E+00  1.207192E-02
-1.900000E+00  2.950000E+00  1.171096E-02
-1.900000E+00  3.000000E+00  1.136480E-02
-1.900000E+00  3.050000E+00  1.104139E-02
-1.900000E+00  3.100000E+00  1.074809E-02
-1.900000E+00  3.150000E+00  1.049092E-02
-1.900000E+00  3.200000E+00  1.027384E-02
-1.900000E+00  3.250000E+00  1.009829E-02
-1.900000E+00  3.300000E+00  9.962943E-03
-1.900000E+00  3.350000E+00  9.863860E-03
-1.900000E+00  3.400000E+00  9.794870E-03
-1.900000E+00  3.450000E+00  9.748239E-03
-1.900000E+00  3.500000E+00  9.715423E-03
-1.900000E+00  3.550000E+00  9.687822E-03
-1.900000E+00  3.600000E+00  9.657425E-03
-1.900000E+00  3.650000E+00  9.617277E-03
-1.900000E+00  3.700000E+00  9.561749E-03
-1.900000E+00  3.750000E+00  9.486635E-03
-1.900000E+00  3.800000E+00  9.389089E-03
-1.900000E+00  3.850000E+00  9.267479E-03
-1.900000E+00  3.900000E+00  9.121179E-03
-1.900000E+00  3.950000E+00  8.950345E-03
-1.900000E+00  4.000000E+00  8.755714E-03
-1.900000E+00  4.050000E+00  8.538423E-03
-1.900000E+00  4.100000E+00  8.299865E-03
-1.900000E+00  4.150000E+00  8.041590E-03
-1.900000E+00  4.200000E+00  7.765236E-03
-1.900000E+00  4.250000E+00  7.472484E-03
-1.900000E+00  4.300000E+00  7.165047E-03
-1.900000E+00  4.350000E+00  6.844671E-03
-1.900000E+00  4.400000E+00  6.513141E-03
-1.900000E+00  4.450000E+00  6.172302E-03
-1.900000E+00  4.500000E+00  5.824079E-03
-1.900000E+00  4.550000E+00  5.470487E-03
-1.900000E+00  4.600000E+00  5.113643E-03
-1.900000E+00  4.650000E+00  4.755768E-03
-1.900000E+00  4.700000E+00  4.399174E-03
-1.900000E+00  4.750000E+00  4.046243E-03
-1.900000E+00  4.800000E+00  3.699394E-03
-1.900000E+00  4.850000E+00  3.361038E-03
-1.900000E+00  4.900000E+00  3.033522E-03
-1.900000E+00  4.950000E+00  2.719072E-03
-1.900000E+00  5.000000E+00  2.419725E-03
-1.900000E+00  5.050000E+00  2.137273E-03
-1.900000E+00  5.100000E+00  1.873205E-03
-1.900000E+00  5.150000E+00  1.628660E-03
-1.900000E+00  5.200000E+00  1.404401E-03
-1.900000E+00  5.250000E+00  1.200798E-03
-1.900000E+00  5.300000E+00  1.017828E-03
-1.900000E+00  5.350000E+00  8.551020E-04
-1.900000E+00  5.400000E+00  7.118944E-04
-1.900000E+00  5.450000E+00  5.871952E-04
-1.900000E+00  5.500000E+00  4.797652E-04
-1.900000E+00  5.550000E+00  3.881986E-04
-1.900000E+00  5.600000E+00  3.109848E-04
-1.900000E+00  5.650000E+00  2.465674E-04
-1.900000E+00  5.700000E+00  1.933968E-04
-1.900000E+00  5.750000E+00  1.499753E-04
-1.900000E+00  5.800000E+00  1.148918E-04
-1.900000E+00  5.850000E+00  8.684705E-05
-1.900000E+00  5.900000E+00  6.467020E-05
-1.900000E+00  5.950000E+00  4.732644E-05
-1.900000E+00  6.000000E+00  3.391807E-05
-1.900000E+00  6.050000E+00  2.368016E-05
-1.900000E+00  6.100000E+00  1.597239E-05
-1.900000E+00  6.150000E+00  1.026857E-05
-1.900000E+00  6.200000E+00  6.145262E-06
-1.900000E+00  6.250000E+00  3.270538E-06
-1.900000E+00  6.300000E+00  1.394052E-06
-1.900000E+00  6.350000E+00  3.394185E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  5.341579E-08
-1.850000E+00 -6.300000E+00  2.212030E-07
-1.850000E+00 -6.250000E+00  5.259011E-07
-1.850000E+00 -6.200000E+00  1.006082E-06
-1.850000E+00 -6.150000E+00  1.719004E-06
-1.850000E+00 -6.100000E+00  2.744771E-06
-1.850000E+00 -6.050000E+00  4.191965E-06
-1.850000E+00 -6.000000E+00  6.204779E-06
-1.850000E+00 -5.950000E+00  8.971701E-06
-1.850000E+00 -5.900000E+00  1.273571E-05
-1.850000E+00 -5.850000E+00  1.780594E-05
-1.850000E+00 -5.800000E+00  2.457053E-05
-1.850000E+00 -5.750000E+00  3.351035E-05
-1.850000E+00 -5.700000E+00  4.521291E-05
-1.850000E+00 -5.650000E+00  6.038578E-05
-1.850000E+00 -5.600000E+00  7.986818E-05
-1.850000E+00 -5.550000E+00  1.046397E-04
-1.850000E+00 -5.500000E+00  1.358244E-04
-1.850000E+00 -5.450000E+00  1.746890E-04
-1.850000E+00 -5.400000E+00  2.226329E-04
-1.850000E+00 -5.350000E+00  2.811698E-04
-1.850000E+00 -5.300000E+00  3.518988E-04
-1.850000E+00 -5.250000E+00  4.364658E-04
-1.850000E+00 -5.200000E+00  5.365140E-04
-1.850000E+00 -5.150000E+00  6.536276E-04
-1.850000E+00 -5.100000E+00  7.892684E-04
-1.850000E+00 -5.050000E+00  9.447110E-04
-1.850000E+00 -5.000000E+00  1.120978E-03
-1.850000E+00 -4.950000E+00  1.318785E-03
-1.850000E+00 -4.900000E+00  1.538489E-03
-1.850000E+00 -4.850000E+00  1.780062E-03
-1.850000E+00 -4.800000E+00  2.043072E-03
-1.850000E+00 -4.750000E+00  2.326686E-03
-1.850000E+00 -4.700000E+00  2.629697E-03
-1.850000E+00 -4.650000E+00  2.950560E-03
-1.850000E+00 -4.600000E+00  3.287450E-03
-1.850000E+00 -4.550000E+00  3.638325E-03
-1.850000E+00 -4.500000E+00  4.000996E-03
-1.850000E+00 -4.450000E+00  4.373206E-03
-1.850000E+00 -4.400000E+00  4.752689E-03
-1.850000E+00 -4.350000E+00  5.137242E-03
-1.850000E+00 -4.300000E+00  5.524774E-03
-1.850000E+00 -4.250000E+00  5.913348E-03
-1.850000E+00 -4.200000E+00  6.301212E-03
-1.850000E+00 -4.150000E+00  6.686818E-03
-1.850000E+00 -4.100000E+00  7.068829E-03
-1.850000E+00 -4.050000E+00  7.446121E-03
-1.850000E+00 -4.000000E+00  7.817769E-03
-1.850000E+00 -3.950000E+00  8.183040E-03
-1.850000E+00 -3.900000E+00  8.541370E-03
-1.850000E+00 -3.850000E+00  8.892343E-03
-1.850000E+00 -3.800000E+00  9.235674E-03
-1.850000E+00 -3.750000E+00  9.571185E-03
-1.850000E+00 -3.700000E+00  9.898785E-03
-1.850000E+00 -3.650000E+00  1.021845E-02
-1.850000E+00 -3.600000E+00  1.053021E-02
-1.850000E+00 -3.550000E+00  1.083413E-02
-1.850000E+00 -3.500000E+00  1.113029E-02
-1.850000E+00 -3.450000E+00  1.141879E-02
-1.850000E+00 -3.400000E+00  1.169972E-02
-1.850000E+00 -3.350000E+00  1.197317E-02
-1.850000E+00 -3.300000E+00  1.223919E-02
-1.850000E+00 -3.250000E+00  1.249783E-02
-1.850000E+00 -3.200000E+00  1.274908E-02
-1.850000E+00 -3.150000E+00  1.299289E-02
-1.850000E+00 -3.100000E+00  1.322912E-02
-1.850000E+00 -3.050000E+00  1.345759E-02
-1.850000E+00 -3.000000E+00  1.367800E-02
-1.850000E+00 -2.950000E+00  1.388991E-02
-1.850000E+00 -2.900000E+00  1.409273E-02
-1.850000E+00 -2.850000E+00  1.428568E-02
-1.850000E+00 -2.800000E+00  1.446769E-02
-1.850000E+00 -2.750000E+00  1.463737E-02
-1.850000E+00 -2.700000E+00  1.479290E-02
-1.850000E+00 -2.650000E+00  1.493193E-02
-1.850000E+00 -2.600000E+00  1.505144E-02
-1.850000E+00 -2.550000E+00  1.514757E-02
-1.850000E+00 -2.500000E+00  1.521545E-02
-1.850000E+00 -2.450000E+00  1.524896E-02
-1.850000E+00 -2.400000E+00  1.524055E-02
-1.850000E+00 -2.350000E+00  1.518104E-02
-1.850000E+00 -2.300000E+00  1.505951E-02
-1.850000E+00 -2.250000E+00  1.486332E-02
-1.850000E+00 -2.200000E+00  1.457839E-02
-1.850000E+00 -2.150000E+00  1.418991E-02
-1.850000E+00 -2.100000E+00  1.368361E-02
-1.850000E+00 -2.050000E+00  1.304783E-02
-1.850000E+00 -2.000000E+00  1.227644E-02
-1.850000E+00 -1.950000E+00  1.137262E-02
-1.850000E+00 -1.900000E+00  1.035321E-02
-1.850000E+00 -1.850000E+00  9.252630E-03
-1.850000E+00 -1.800000E+00  8.125267E-03
-1.850000E+00 -1.750000E+00  7.044654E-03
-1.850000E+00 -1.700000E+00  6.097978E-03
-1.850000E+00 -1.650000E+00  5.375592E-03
-1.850000E+00 -1.600000E+00  4.956805E-03
-1.850000E+00 -1.550000E+00  4.895188E-03
-1.850000E+00 -1.500000E+00  5.207622E-03
-1.850000E+00 -1.450000E+00  5.870687E-03
-1.850000E+00 -1.400000E+00  6.825638E-03
-1.850000E+00 -1.350000E+00  7.990259E-03
-1.850000E+00 -1.300000E+00  9.273774E-03
-1.850000E+00 -1.250000E+00  1.059064E-02
-1.850000E+00 -1.200000E+00  1.187029E-02
-1.850000E+00 -1.150000E+00  1.306176E-02
-1.850000E+00 -1.100000E+00  1.413390E-02
-1.850000E+00 -1.050000E+00  1.507261E-02
-1.850000E+00 -1.000000E+00  1.587674E-02
-1.850000E+00 -9.500000E-01  1.655379E-02
-1.850000E+00 -9.000000E-01  1.711621E-02
-1.850000E+00 -8.500000E-01  1.757865E-02
-1.850000E+00 -8.000000E-01  1.795599E-02
-1.850000E+00 -7.500000E-01  1.826220E-02
-1.850000E+00 -7.000000E-01  1.850973E-02
-1.850000E+00 -6.500000E-01  1.870925E-02
-1.850000E+00 -6.000000E-01  1.886971E-02
-1.850000E+00 -5.500000E-01  1.899846E-02
-1.850000E+00 -5.000000E-01  1.910143E-02
-1.850000E+00 -4.500000E-01  1.918338E-02
-1.850000E+00 -4.000000E-01  1.924812E-02
-1.850000E+00 -3.500000E-01  1.929867E-02
-1.850000E+00 -3.000000E-01  1.933742E-02
-1.850000E+00 -2.500000E-01  1.936631E-02
-1.850000E+00 -2.000000E-01  1.938688E-02
-1.850000E+00 -1.500000E-01  1.940036E-02
-1.850000E+00 -1.000000E-01  1.940779E-02
-1.850000E+00 -5.000000E-02  1.940999E-02
-1.850000E+00  0.000000E+00  1.940767E-02
-1.850000E+00  5.000000E-02  1.940139E-02
-1.850000E+00  1.000000E-01  1.939164E-02
-1.850000E+00  1.500000E-01  1.937879E-02
-1.850000E+00  2.000000E-01  1.936315E-02
-1.850000E+00  2.500000E-01  1.934496E-02
-1.850000E+00  3.000000E-01  1.932438E-02
-1.850000E+00  3.500000E-01  1.930150E-02
-1.850000E+00  4.000000E-01  1.927637E-02
-1.850000E+00  4.500000E-01  1.924899E-02
-1.850000E+00  5.000000E-01  1.921928E-02
-1.850000E+00  5.500000E-01  1.918718E-02
-1.850000E+00  6.000000E-01  1.915256E-02
-1.850000E+00  6.500000E-01  1.911530E-02
-1.850000E+00  7.000000E-01  1.907528E-02
-1.850000E+00  7.500000E-01  1.903236E-02
-1.850000E+00  8.000000E-01  1.898646E-02
-1.850000E+00  8.500000E-01  1.893749E-02
-1.850000E+00  9.000000E-01  1.888539E-02
-1.850000E+00  9.500000E-01  1.883014E-02
-1.850000E+00  1.000000E+00  1.877173E-02
-1.850000E+00  1.050000E+00  1.871019E-02
-1.850000E+00  1.100000E+00  1.864553E-02
-1.850000E+00  1.150000E+00  1.857780E-02
-1.850000E+00  1.200000E+00  1.850701E-02
-1.850000E+00  1.250000E+00  1.843319E-02
-1.850000E+00  1.300000E+00  1.835632E-02
-1.850000E+00  1.350000E+00  1.827636E-02
-1.850000E+00  1.400000E+00  1.819324E-02
-1.850000E+00  1.450000E+00  1.810684E-02
-1.850000E+00  1.500000E+00  1.801701E-02
-1.850000E+00  1.550000E+00  1.792355E-02
-1.850000E+00  1.600000E+00  1.782623E-02
-1.850000E+00  1.650000E+00  1.772476E-02
-1.850000E+00  1.700000E+00  1.761880E-02
-1.850000E+00  1.750000E+00  1.750798E-02
-1.850000E+00  1.800000E+00  1.739187E-02
-1.850000E+00  1.850000E+00  1.726999E-02
-1.850000E+00  1.900000E+00  1.714178E-02
-1.850000E+00  1.950000E+00  1.700663E-02
-1.850000E+00  2.000000E+00  1.686382E-02
-1.850000E+00  2.050000E+00  1.671254E-02
-1.850000E+00  2.100000E+00  1.655187E-02
-1.850000E+00  2.150000E+00  1.638076E-02
-1.850000E+00  2.200000E+00  1.619801E-02
-1.850000E+00  2.250000E+00  1.600229E-02
-1.850000E+00  2.300000E+00  1.579212E-02
-1.850000E+00  2.350000E+00  1.556593E-02
-1.850000E+00  2.400000E+00  1.532205E-02
-1.850000E+00  2.450000E+00  1.505884E-02
-1.850000E+00  2.500000E+00  1.477480E-02
-1.850000E+00  2.550000E+00  1.446870E-02
-1.850000E+00  2.600000E+00  1.413982E-02
-1.850000E+00  2.650000E+00  1.378822E-02
-1.850000E+00  2.700000E+00  1.341500E-02
-1.850000E+00  2.750000E+00  1.302263E-02
-1.850000E+00  2.800000E+00  1.261519E-02
-1.850000E+00  2.850000E+00  1.219855E-02
-1.850000E+00  2.900000E+00  1.178036E-02
-1.850000E+00  2.950000E+00  1.136984E-02
-1.850000E+00  3.000000E+00  1.097728E-02
-1.850000E+00  3.050000E+00  1.061330E-02
-1.850000E+00  3.100000E+00  1.028786E-02
-1.850000E+00  3.150000E+00  1.000921E-02
-1.850000E+00  3.200000E+00  9.782924E-03
-1.850000E+00  3.250000E+00  9.611192E-03
-1.850000E+00  3.300000E+00  9.492464E-03
-1.850000E+00  3.350000E+00  9.421627E-03
-1.850000E+00  3.400000E+00  9.390580E-03
-1.850000E+00  3.450000E+00  9.389146E-03
-1.850000E+00  3.500000E+00  9.406134E-03
-1.850000E+00  3.550000E+00  9.430378E-03
-1.850000E+00  3.600000E+00  9.451598E-03
-1.850000E+00  3.650000E+00  9.461016E-03
-1.850000E+00  3.700000E+00  9.451678E-03
-1.850000E+00  3.750000E+00  9.418540E-03
-1.850000E+00  3.800000E+00  9.358344E-03
-1.850000E+00  3.850000E+00  9.269380E-03
-1.850000E+00  3.900000E+00  9.151192E-03
-1.850000E+00  3.950000E+00  9.004265E-03
-1.850000E+00  4.000000E+00  8.829750E-03
-1.850000E+00  4.050000E+00  8.629230E-03
-1.850000E+00  4.100000E+00  8.404537E-03
-1.850000E+00  4.150000E+00  8.157624E-03
-1.850000E+00  4.200000E+00  7.890482E-03
-1.850000E+00  4.250000E+00  7.605096E-03
-1.850000E+00  4.300000E+00  7.303424E-03
-1.850000E+00  4.350000E+00  6.987404E-03
-1.850000E+00  4.400000E+00  6.658970E-03
-1.850000E+00  4.450000E+00  6.320076E-03
-1.850000E+00  4.500000E+00  5.972722E-03
-1.850000E+00  4.550000E+00  5.618976E-03
-1.850000E+00  4.600000E+00  5.260993E-03
-1.850000E+00  4.650000E+00  4.901021E-03
-1.850000E+00  4.700000E+00  4.541398E-03
-1.850000E+00  4.750000E+00  4.184538E-03
-1.850000E+00  4.800000E+00  3.832901E-03
-1.850000E+00  4.850000E+00  3.488954E-03
-1.850000E+00  4.900000E+00  3.155116E-03
-1.850000E+00  4.950000E+00  2.833703E-03
-1.850000E+00  5.000000E+00  2.526861E-03
-1.850000E+00  5.050000E+00  2.236505E-03
-1.850000E+00  5.100000E+00  1.964258E-03
-1.850000E+00  5.150000E+00  1.711403E-03
-1.850000E+00  5.200000E+00  1.478845E-03
-1.850000E+00  5.250000E+00  1.267089E-03
-1.850000E+00  5.300000E+00  1.076242E-03
-1.850000E+00  5.350000E+00  9.060240E-04
-1.850000E+00  5.400000E+00  7.558013E-04
-1.850000E+00  5.450000E+00  6.246330E-04
-1.850000E+00  5.500000E+00  5.113263E-04
-1.850000E+00  5.550000E+00  4.144991E-04
-1.850000E+00  5.600000E+00  3.326435E-04
-1.850000E+00  5.650000E+00  2.641879E-04
-1.850000E+00  5.700000E+00  2.075529E-04
-1.850000E+00  5.750000E+00  1.611995E-04
-1.850000E+00  5.800000E+00  1.236680E-04
-1.850000E+00  5.850000E+00  9.360650E-05
-1.850000E+00  5.900000E+00  6.979009E-05
-1.850000E+00  5.950000E+00  5.113123E-05
-1.850000E+00  6.000000E+00  3.668252E-05
-1.850000E+00  6.050000E+00  2.563359E-05
-1.850000E+00  6.100000E+00  1.730378E-05
-1.850000E+00  6.150000E+00  1.113207E-05
-1.850000E+00  6.200000E+00  6.665753E-06
-1.850000E+00  6.250000E+00  3.549094E-06
-1.850000E+00  6.300000E+00  1.513259E-06
-1.850000E+00  6.350000E+00  3.685117E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  5.925168E-08
-1.800000E+00 -6.300000E+00  2.453150E-07
-1.800000E+00 -6.250000E+00  5.830079E-07
-1.800000E+00 -6.200000E+00  1.114748E-06
-1.800000E+00 -6.150000E+00  1.903401E-06
-1.800000E+00 -6.100000E+00  3.036742E-06
-1.800000E+00 -6.050000E+00  4.633483E-06
-1.800000E+00 -6.000000E+00  6.850890E-06
-1.800000E+00 -5.950000E+00  9.893981E-06
-1.800000E+00 -5.900000E+00  1.402629E-05
-1.800000E+00 -5.850000E+00  1.958206E-05
-1.800000E+00 -5.800000E+00  2.697958E-05
-1.800000E+00 -5.750000E+00  3.673522E-05
-1.800000E+00 -5.700000E+00  4.947752E-05
-1.800000E+00 -5.650000E+00  6.596032E-05
-1.800000E+00 -5.600000E+00  8.707384E-05
-1.800000E+00 -5.550000E+00  1.138522E-04
-1.800000E+00 -5.500000E+00  1.474760E-04
-1.800000E+00 -5.450000E+00  1.892678E-04
-1.800000E+00 -5.400000E+00  2.406800E-04
-1.800000E+00 -5.350000E+00  3.032722E-04
-1.800000E+00 -5.300000E+00  3.786791E-04
-1.800000E+00 -5.250000E+00  4.685676E-04
-1.800000E+00 -5.200000E+00  5.745842E-04
-1.800000E+00 -5.150000E+00  6.982949E-04
-1.800000E+00 -5.100000E+00  8.411199E-04
-1.800000E+00 -5.050000E+00  1.004268E-03
-1.800000E+00 -5.000000E+00  1.188672E-03
-1.800000E+00 -4.950000E+00  1.394935E-03
-1.800000E+00 -4.900000E+00  1.623287E-03
-1.800000E+00 -4.850000E+00  1.873558E-03
-1.800000E+00 -4.800000E+00  2.145166E-03
-1.800000E+00 -4.750000E+00  2.437135E-03
-1.800000E+00 -4.700000E+00  2.748116E-03
-1.800000E+00 -4.650000E+00  3.076441E-03
-1.800000E+00 -4.600000E+00  3.420176E-03
-1.800000E+00 -4.550000E+00  3.777198E-03
-1.800000E+00 -4.500000E+00  4.145259E-03
-1.800000E+00 -4.450000E+00  4.522069E-03
-1.800000E+00 -4.400000E+00  4.905355E-03
-1.800000E+00 -4.350000E+00  5.292928E-03
-1.800000E+00 -4.300000E+00  5.682731E-03
-1.800000E+00 -4.250000E+00  6.072876E-03
-1.800000E+00 -4.200000E+00  6.461672E-03
-1.800000E+00 -4.150000E+00  6.847637E-03
-1.800000E+00 -4.100000E+00  7.229508E-03
-1.800000E+00 -4.050000E+00  7.606230E-03
-1.800000E+00 -4.000000E+00  7.976950E-03
-1.800000E+00 -3.950000E+00  8.340999E-03
-1.800000E+00 -3.900000E+00  8.697872E-03
-1.800000E+00 -3.850000E+00  9.047208E-03
-1.800000E+00 -3.800000E+00  9.388768E-03
-1.800000E+00 -3.750000E+00  9.722413E-03
-1.800000E+00 -3.700000E+00  1.004808E-02
-1.800000E+00 -3.650000E+00  1.036579E-02
-1.800000E+00 -3.600000E+00  1.067556E-02
-1.800000E+00 -3.550000E+00  1.097750E-02
-1.800000E+00 -3.500000E+00  1.127169E-02
-1.800000E+00 -3.450000E+00  1.155824E-02
-1.800000E+00 -3.400000E+00  1.183723E-02
-1.800000E+00 -3.350000E+00  1.210877E-02
-1.800000E+00 -3.300000E+00  1.237291E-02
-1.800000E+00 -3.250000E+00  1.262967E-02
-1.800000E+00 -3.200000E+00  1.287905E-02
-1.800000E+00 -3.150000E+00  1.312099E-02
-1.800000E+00 -3.100000E+00  1.335534E-02
-1.800000E+00 -3.050000E+00  1.358190E-02
-1.800000E+00 -3.000000E+00  1.380033E-02
-1.800000E+00 -2.950000E+00  1.401018E-02
-1.800000E+00 -2.900000E+00  1.421082E-02
-1.800000E+00 -2.850000E+00  1.440139E-02
-1.800000E+00 -2.800000E+00  1.458075E-02
-1.800000E+00 -2.750000E+00  1.474742E-02
-1.800000E+00 -2.700000E+00  1.489943E-02
-1.800000E+00 -2.650000E+00  1.503423E-02
-1.800000E+00 -2.600000E+00  1.514853E-02
-1.800000E+00 -2.550000E+00  1.523813E-02
-1.800000E+00 -2.500000E+00  1.529766E-02
-1.800000E+00 -2.450000E+00  1.532036E-02
-1.800000E+00 -2.400000E+00  1.529783E-02
-1.800000E+00 -2.350000E+00  1.521977E-02
-1.800000E+00 -2.300000E+00  1.507380E-02
-1.800000E+00 -2.250000E+00  1.484544E-02
-1.800000E+00 -2.200000E+00  1.451837E-02
-1.800000E+00 -2.150000E+00  1.407512E-02
-1.800000E+00 -2.100000E+00  1.349846E-02
-1.800000E+00 -2.050000E+00  1.277368E-02
-1.800000E+00 -2.000000E+00  1.189201E-02
-1.800000E+00 -1.950000E+00  1.085505E-02
-1.800000E+00 -1.900000E+00  9.680064E-03
-1.800000E+00 -1.850000E+00  8.404979E-03
-1.800000E+00 -1.800000E+00  7.091709E-03
-1.800000E+00 -1.750000E+00  5.825674E-03
-1.800000E+00 -1.700000E+00  4.709670E-03
-1.800000E+00 -1.650000E+00  3.851408E-03
-1.800000E+00 -1.600000E+00  3.346193E-03
-1.800000E+00 -1.550000E+00  3.258717E-03
-1.800000E+00 -1.500000E+00  3.609388E-03
-1.800000E+00 -1.450000E+00  4.369792E-03
-1.800000E+00 -1.400000E+00  5.468947E-03
-1.800000E+00 -1.350000E+00  6.808101E-03
-1.800000E+00 -1.300000E+00  8.279171E-03
-1.800000E+00 -1.250000E+00  9.781494E-03
-1.800000E+00 -1.200000E+00  1.123331E-02
-1.800000E+00 -1.150000E+00  1.257689E-02
-1.800000E+00 -1.100000E+00  1.377817E-02
-1.800000E+00 -1.050000E+00  1.482310E-02
-1.800000E+00 -1.000000E+00  1.571239E-02
-1.800000E+00 -9.500000E-01  1.645632E-02
-1.800000E+00 -9.000000E-01  1.707045E-02
-1.800000E+00 -8.500000E-01  1.757240E-02
-1.800000E+00 -8.000000E-01  1.797965E-02
-1.800000E+00 -7.500000E-01  1.830839E-02
-1.800000E+00 -7.000000E-01  1.857283E-02
-1.800000E+00 -6.500000E-01  1.878507E-02
-1.800000E+00 -6.000000E-01  1.895512E-02
-1.800000E+00 -5.500000E-01  1.909115E-02
-1.800000E+00 -5.000000E-01  1.919972E-02
-1.800000E+00 -4.500000E-01  1.928605E-02
-1.800000E+00 -4.000000E-01  1.935429E-02
-1.800000E+00 -3.500000E-01  1.940772E-02
-1.800000E+00 -3.000000E-01  1.944892E-02
-1.800000E+00 -2.500000E-01  1.947995E-02
-1.800000E+00 -2.000000E-01  1.950246E-02
-1.800000E+00 -1.500000E-01  1.951776E-02
-1.800000E+00 -1.000000E-01  1.952693E-02
-1.800000E+00 -5.000000E-02  1.953084E-02
-1.800000E+00  0.000000E+00  1.953020E-02
-1.800000E+00  5.000000E-02  1.952561E-02
-1.800000E+00  1.000000E-01  1.951753E-02
-1.800000E+00  1.500000E-01  1.950635E-02
-1.800000E+00  2.000000E-01  1.949234E-02
-1.800000E+00  2.500000E-01  1.947573E-02
-1.800000E+00  3.000000E-01  1.945666E-02
-1.800000E+00  3.500000E-01  1.943518E-02
-1.800000E+00  4.000000E-01  1.941131E-02
-1.800000E+00  4.500000E-01  1.938501E-02
-1.800000E+00  5.000000E-01  1.935620E-02
-1.800000E+00  5.500000E-01  1.932475E-02
-1.800000E+00  6.000000E-01  1.929055E-02
-1.800000E+00  6.500000E-01  1.925345E-02
-1.800000E+00  7.000000E-01  1.921333E-02
-1.800000E+00  7.500000E-01  1.917006E-02
-1.800000E+00  8.000000E-01  1.912357E-02
-1.800000E+00  8.500000E-01  1.907379E-02
-1.800000E+00  9.000000E-01  1.902071E-02
-1.800000E+00  9.500000E-01  1.896433E-02
-1.800000E+00  1.000000E+00  1.890467E-02
-1.800000E+00  1.050000E+00  1.884181E-02
-1.800000E+00  1.100000E+00  1.877580E-02
-1.800000E+00  1.150000E+00  1.870671E-02
-1.800000E+00  1.200000E+00  1.863458E-02
-1.800000E+00  1.250000E+00  1.855946E-02
-1.800000E+00  1.300000E+00  1.848135E-02
-1.800000E+00  1.350000E+00  1.840023E-02
-1.800000E+00  1.400000E+00  1.831601E-02
-1.800000E+00  1.450000E+00  1.822860E-02
-1.800000E+00  1.500000E+00  1.813781E-02
-1.800000E+00  1.550000E+00  1.804345E-02
-1.800000E+00  1.600000E+00  1.794525E-02
-1.800000E+00  1.650000E+00  1.784290E-02
-1.800000E+00  1.700000E+00  1.773605E-02
-1.800000E+00  1.750000E+00  1.762426E-02
-1.800000E+00  1.800000E+00  1.750708E-02
-1.800000E+00  1.850000E+00  1.738394E-02
-1.800000E+00  1.900000E+00  1.725423E-02
-1.800000E+00  1.950000E+00  1.711723E-02
-1.800000E+00  2.000000E+00  1.697212E-02
-1.800000E+00  2.050000E+00  1.681794E-02
-1.800000E+00  2.100000E+00  1.665360E-02
-1.800000E+00  2.150000E+00  1.647784E-02
-1.800000E+00  2.200000E+00  1.628919E-02
-1.800000E+00  2.250000E+00  1.608600E-02
-1.800000E+00  2.300000E+00  1.586642E-02
-1.800000E+00  2.350000E+00  1.562842E-02
-1.800000E+00  2.400000E+00  1.536982E-02
-1.800000E+00  2.450000E+00  1.508843E-02
-1.800000E+00  2.500000E+00  1.478211E-02
-1.800000E+00  2.550000E+00  1.444902E-02
-1.800000E+00  2.600000E+00  1.408790E-02
-1.800000E+00  2.650000E+00  1.369835E-02
-1.800000E+00  2.700000E+00  1.328126E-02
-1.800000E+00  2.750000E+00  1.283923E-02
-1.800000E+00  2.800000E+00  1.237694E-02
-1.800000E+00  2.850000E+00  1.190144E-02
-1.800000E+00  2.900000E+00  1.142224E-02
-1.800000E+00  2.950000E+00  1.095104E-02
-1.800000E+00  3.000000E+00  1.050119E-02
-1.800000E+00  3.050000E+00  1.008667E-02
-1.800000E+00  3.100000E+00  9.720786E-03
-1.800000E+00  3.150000E+00  9.414752E-03
-1.800000E+00  3.200000E+00  9.176268E-03
-1.800000E+00  3.250000E+00  9.008517E-03
-1.800000E+00  3.300000E+00  8.909685E-03
-1.800000E+00  3.350000E+00  8.873155E-03
-1.800000E+00  3.400000E+00  8.888316E-03
-1.800000E+00  3.450000E+00  8.941842E-03
-1.800000E+00  3.500000E+00  9.019151E-03
-1.800000E+00  3.550000E+00  9.105830E-03
-1.800000E+00  3.600000E+00  9.188783E-03
-1.800000E+00  3.650000E+00  9.257019E-03
-1.800000E+00  3.700000E+00  9.302030E-03
-1.800000E+00  3.750000E+00  9.317840E-03
-1.800000E+00  3.800000E+00  9.300793E-03
-1.800000E+00  3.850000E+00  9.249192E-03
-1.800000E+00  3.900000E+00  9.162875E-03
-1.800000E+00  3.950000E+00  9.042803E-03
-1.800000E+00  4.000000E+00  8.890686E-03
-1.800000E+00  4.050000E+00  8.708686E-03
-1.800000E+00  4.100000E+00  8.499189E-03
-1.800000E+00  4.150000E+00  8.264653E-03
-1.800000E+00  4.200000E+00  8.007507E-03
-1.800000E+00  4.250000E+00  7.730101E-03
-1.800000E+00  4.300000E+00  7.434692E-03
-1.800000E+00  4.350000E+00  7.123452E-03
-1.800000E+00  4.400000E+00  6.798494E-03
-1.800000E+00  4.450000E+00  6.461903E-03
-1.800000E+00  4.500000E+00  6.115774E-03
-1.800000E+00  4.550000E+00  5.762238E-03
-1.800000E+00  4.600000E+00  5.403494E-03
-1.800000E+00  4.650000E+00  5.041821E-03
-1.800000E+00  4.700000E+00  4.679584E-03
-1.800000E+00  4.750000E+00  4.319224E-03
-1.800000E+00  4.800000E+00  3.963240E-03
-1.800000E+00  4.850000E+00  3.614144E-03
-1.800000E+00  4.900000E+00  3.274421E-03
-1.800000E+00  4.950000E+00  2.946470E-03
-1.800000E+00  5.000000E+00  2.632535E-03
-1.800000E+00  5.050000E+00  2.334648E-03
-1.800000E+00  5.100000E+00  2.054560E-03
-1.800000E+00  5.150000E+00  1.793689E-03
-1.800000E+00  5.200000E+00  1.553081E-03
-1.800000E+00  5.250000E+00  1.333377E-03
-1.800000E+00  5.300000E+00  1.134811E-03
-1.800000E+00  5.350000E+00  9.572175E-04
-1.800000E+00  5.400000E+00  8.000575E-04
-1.800000E+00  5.450000E+00  6.624645E-04
-1.800000E+00  5.500000E+00  5.432977E-04
-1.800000E+00  5.550000E+00  4.412045E-04
-1.800000E+00  5.600000E+00  3.546854E-04
-1.800000E+00  5.650000E+00  2.821589E-04
-1.800000E+00  5.700000E+00  2.220200E-04
-1.800000E+00  5.750000E+00  1.726924E-04
-1.800000E+00  5.800000E+00  1.326704E-04
-1.800000E+00  5.850000E+00  1.005517E-04
-1.800000E+00  5.900000E+00  7.505867E-05
-1.800000E+00  5.950000E+00  5.505198E-05
-1.800000E+00  6.000000E+00  3.953478E-05
-1.800000E+00  6.050000E+00  2.765130E-05
-1.800000E+00  6.100000E+00  1.868031E-05
-1.800000E+00  6.150000E+00  1.202559E-05
-1.800000E+00  6.200000E+00  7.204693E-06
-1.800000E+00  6.250000E+00  3.837674E-06
-1.800000E+00  6.300000E+00  1.636800E-06
-1.800000E+00  6.350000E+00  3.986696E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  6.554218E-08
-1.750000E+00 -6.300000E+00  2.712982E-07
-1.750000E+00 -6.250000E+00  6.445190E-07
-1.750000E+00 -6.200000E+00  1.231722E-06
-1.750000E+00 -6.150000E+00  2.101739E-06
-1.750000E+00 -6.100000E+00  3.350484E-06
-1.750000E+00 -6.050000E+00  5.107394E-06
-1.750000E+00 -6.000000E+00  7.543518E-06
-1.750000E+00 -5.950000E+00  1.088125E-05
-1.750000E+00 -5.900000E+00  1.540564E-05
-1.750000E+00 -5.850000E+00  2.147710E-05
-1.750000E+00 -5.800000E+00  2.954518E-05
-1.750000E+00 -5.750000E+00  4.016289E-05
-1.750000E+00 -5.700000E+00  5.400079E-05
-1.750000E+00 -5.650000E+00  7.185985E-05
-1.750000E+00 -5.600000E+00  9.468174E-05
-1.750000E+00 -5.550000E+00  1.235551E-04
-1.750000E+00 -5.500000E+00  1.597164E-04
-1.750000E+00 -5.450000E+00  2.045426E-04
-1.750000E+00 -5.400000E+00  2.595362E-04
-1.750000E+00 -5.350000E+00  3.262995E-04
-1.750000E+00 -5.300000E+00  4.064977E-04
-1.750000E+00 -5.250000E+00  5.018131E-04
-1.750000E+00 -5.200000E+00  6.138885E-04
-1.750000E+00 -5.150000E+00  7.442643E-04
-1.750000E+00 -5.100000E+00  8.943117E-04
-1.750000E+00 -5.050000E+00  1.065166E-03
-1.750000E+00 -5.000000E+00  1.257663E-03
-1.750000E+00 -4.950000E+00  1.472292E-03
-1.750000E+00 -4.900000E+00  1.709147E-03
-1.750000E+00 -4.850000E+00  1.967918E-03
-1.750000E+00 -4.800000E+00  2.247877E-03
-1.750000E+00 -4.750000E+00  2.547903E-03
-1.750000E+00 -4.700000E+00  2.866516E-03
-1.750000E+00 -4.650000E+00  3.201928E-03
-1.750000E+00 -4.600000E+00  3.552112E-03
-1.750000E+00 -4.550000E+00  3.914868E-03
-1.750000E+00 -4.500000E+00  4.287903E-03
-1.750000E+00 -4.450000E+00  4.668902E-03
-1.750000E+00 -4.400000E+00  5.055596E-03
-1.750000E+00 -4.350000E+00  5.445816E-03
-1.750000E+00 -4.300000E+00  5.837545E-03
-1.750000E+00 -4.250000E+00  6.228949E-03
-1.750000E+00 -4.200000E+00  6.618399E-03
-1.750000E+00 -4.150000E+00  7.004484E-03
-1.750000E+00 -4.100000E+00  7.386010E-03
-1.750000E+00 -4.050000E+00  7.761993E-03
-1.750000E+00 -4.000000E+00  8.131648E-03
-1.750000E+00 -3.950000E+00  8.494368E-03
-1.750000E+00 -3.900000E+00  8.849704E-03
-1.750000E+00 -3.850000E+00  9.197345E-03
-1.750000E+00 -3.800000E+00  9.537096E-03
-1.750000E+00 -3.750000E+00  9.868852E-03
-1.750000E+00 -3.700000E+00  1.019259E-02
-1.750000E+00 -3.650000E+00  1.050832E-02
-1.750000E+00 -3.600000E+00  1.081613E-02
-1.750000E+00 -3.550000E+00  1.111610E-02
-1.750000E+00 -3.500000E+00  1.140834E-02
-1.750000E+00 -3.450000E+00  1.169296E-02
-1.750000E+00 -3.400000E+00  1.197005E-02
-1.750000E+00 -3.350000E+00  1.223971E-02
-1.750000E+00 -3.300000E+00  1.250199E-02
-1.750000E+00 -3.250000E+00  1.275692E-02
-1.750000E+00 -3.200000E+00  1.300448E-02
-1.750000E+00 -3.150000E+00  1.324460E-02
-1.750000E+00 -3.100000E+00  1.347713E-02
-1.750000E+00 -3.050000E+00  1.370185E-02
-1.750000E+00 -3.000000E+00  1.391840E-02
-1.750000E+00 -2.950000E+00  1.412631E-02
-1.750000E+00 -2.900000E+00  1.432491E-02
-1.750000E+00 -2.850000E+00  1.451330E-02
-1.750000E+00 -2.800000E+00  1.469028E-02
-1.750000E+00 -2.750000E+00  1.485427E-02
-1.750000E+00 -2.700000E+00  1.500319E-02
-1.750000E+00 -2.650000E+00  1.513434E-02
-1.750000E+00 -2.600000E+00  1.524420E-02
-1.750000E+00 -2.550000E+00  1.532828E-02
-1.750000E+00 -2.500000E+00  1.538079E-02
-1.750000E+00 -2.450000E+00  1.539445E-02
-1.750000E+00 -2.400000E+00  1.536011E-02
-1.750000E+00 -2.350000E+00  1.526652E-02
-1.750000E+00 -2.300000E+00  1.510004E-02
-1.750000E+00 -2.250000E+00  1.484460E-02
-1.750000E+00 -2.200000E+00  1.448190E-02
-1.750000E+00 -2.150000E+00  1.399208E-02
-1.750000E+00 -2.100000E+00  1.335522E-02
-1.750000E+00 -2.050000E+00  1.255380E-02
-1.750000E+00 -2.000000E+00  1.157648E-02
-1.750000E+00 -1.950000E+00  1.042321E-02
-1.750000E+00 -1.900000E+00  9.111314E-03
-1.750000E+00 -1.850000E+00  7.681564E-03
-1.750000E+00 -1.800000E+00  6.202384E-03
-1.750000E+00 -1.750000E+00  4.769822E-03
-1.750000E+00 -1.700000E+00  3.500900E-03
-1.750000E+00 -1.650000E+00  2.519360E-03
-1.750000E+00 -1.600000E+00  1.935421E-03
-1.750000E+00 -1.550000E+00  1.824224E-03
-1.750000E+00 -1.500000E+00  2.209512E-03
-1.750000E+00 -1.450000E+00  3.058203E-03
-1.750000E+00 -1.400000E+00  4.287871E-03
-1.750000E+00 -1.350000E+00  5.784386E-03
-1.750000E+00 -1.300000E+00  7.423711E-03
-1.750000E+00 -1.250000E+00  9.091436E-03
-1.750000E+00 -1.200000E+00  1.069583E-02
-1.750000E+00 -1.150000E+00  1.217329E-02
-1.750000E+00 -1.100000E+00  1.348749E-02
-1.750000E+00 -1.050000E+00  1.462467E-02
-1.750000E+00 -1.000000E+00  1.558743E-02
-1.750000E+00 -9.500000E-01  1.638873E-02
-1.750000E+00 -9.000000E-01  1.704699E-02
-1.750000E+00 -8.500000E-01  1.758247E-02
-1.750000E+00 -8.000000E-01  1.801502E-02
-1.750000E+00 -7.500000E-01  1.836275E-02
-1.750000E+00 -7.000000E-01  1.864141E-02
-1.750000E+00 -6.500000E-01  1.886432E-02
-1.750000E+00 -6.000000E-01  1.904240E-02
-1.750000E+00 -5.500000E-01  1.918453E-02
-1.750000E+00 -5.000000E-01  1.929779E-02
-1.750000E+00 -4.500000E-01  1.938778E-02
-1.750000E+00 -4.000000E-01  1.945892E-02
-1.750000E+00 -3.500000E-01  1.951471E-02
-1.750000E+00 -3.000000E-01  1.955789E-02
-1.750000E+00 -2.500000E-01  1.959061E-02
-1.750000E+00 -2.000000E-01  1.961460E-02
-1.750000E+00 -1.500000E-01  1.963124E-02
-1.750000E+00 -1.000000E-01  1.964163E-02
-1.750000E+00 -5.000000E-02  1.964668E-02
-1.750000E+00  0.000000E+00  1.964710E-02
-1.750000E+00  5.000000E-02  1.964350E-02
-1.750000E+00  1.000000E-01  1.963635E-02
-1.750000E+00  1.500000E-01  1.962602E-02
-1.750000E+00  2.000000E-01  1.961279E-02
-1.750000E+00  2.500000E-01  1.959686E-02
-1.750000E+00  3.000000E-01  1.957836E-02
-1.750000E+00  3.500000E-01  1.955734E-02
-1.750000E+00  4.000000E-01  1.953381E-02
-1.750000E+00  4.500000E-01  1.950771E-02
-1.750000E+00  5.000000E-01  1.947896E-02
-1.750000E+00  5.500000E-01  1.944744E-02
-1.750000E+00  6.000000E-01  1.941304E-02
-1.750000E+00  6.500000E-01  1.937561E-02
-1.750000E+00  7.000000E-01  1.933506E-02
-1.750000E+00  7.500000E-01  1.929128E-02
-1.750000E+00  8.000000E-01  1.924421E-02
-1.750000E+00  8.500000E-01  1.919381E-02
-1.750000E+00  9.000000E-01  1.914008E-02
-1.750000E+00  9.500000E-01  1.908305E-02
-1.750000E+00  1.000000E+00  1.902278E-02
-1.750000E+00  1.050000E+00  1.895933E-02
-1.750000E+00  1.100000E+00  1.889278E-02
-1.750000E+00  1.150000E+00  1.882319E-02
-1.750000E+00  1.200000E+00  1.875063E-02
-1.750000E+00  1.250000E+00  1.867513E-02
-1.750000E+00  1.300000E+00  1.859669E-02
-1.750000E+00  1.350000E+00  1.851527E-02
-1.750000E+00  1.400000E+00  1.843079E-02
-1.750000E+00  1.450000E+00  1.834313E-02
-1.750000E+00  1.500000E+00  1.825210E-02
-1.750000E+00  1.550000E+00  1.815748E-02
-1.750000E+00  1.600000E+00  1.805899E-02
-1.750000E+00  1.650000E+00  1.795629E-02
-1.750000E+00  1.700000E+00  1.784899E-02
-1.750000E+00  1.750000E+00  1.773664E-02
-1.750000E+00  1.800000E+00  1.761871E-02
-1.750000E+00  1.850000E+00  1.749459E-02
-1.750000E+00  1.900000E+00  1.736361E-02
-1.750000E+00  1.950000E+00  1.722494E-02
-1.750000E+00  2.000000E+00  1.707765E-02
-1.750000E+00  2.050000E+00  1.692064E-02
-1.750000E+00  2.100000E+00  1.675264E-02
-1.750000E+00  2.150000E+00  1.657213E-02
-1.750000E+00  2.200000E+00  1.637737E-02
-1.750000E+00  2.250000E+00  1.616637E-02
-1.750000E+00  2.300000E+00  1.593683E-02
-1.750000E+00  2.350000E+00  1.568621E-02
-1.750000E+00  2.400000E+00  1.541175E-02
-1.750000E+00  2.450000E+00  1.511054E-02
-1.750000E+00  2.500000E+00  1.477973E-02
-1.750000E+00  2.550000E+00  1.441669E-02
-1.750000E+00  2.600000E+00  1.401940E-02
-1.750000E+00  2.650000E+00  1.358686E-02
-1.750000E+00  2.700000E+00  1.311957E-02
-1.750000E+00  2.750000E+00  1.262014E-02
-1.750000E+00  2.800000E+00  1.209381E-02
-1.750000E+00  2.850000E+00  1.154892E-02
-1.750000E+00  2.900000E+00  1.099709E-02
-1.750000E+00  2.950000E+00  1.045301E-02
-1.750000E+00  3.000000E+00  9.933738E-03
-1.750000E+00  3.050000E+00  9.457453E-03
-1.750000E+00  3.100000E+00  9.041727E-03
-1.750000E+00  3.150000E+00  8.701536E-03
-1.750000E+00  3.200000E+00  8.447354E-03
-1.750000E+00  3.250000E+00  8.283692E-03
-1.750000E+00  3.300000E+00  8.208422E-03
-1.750000E+00  3.350000E+00  8.213015E-03
-1.750000E+00  3.400000E+00  8.283668E-03
-1.750000E+00  3.450000E+00  8.403052E-03
-1.750000E+00  3.500000E+00  8.552328E-03
-1.750000E+00  3.550000E+00  8.713053E-03
-1.750000E+00  3.600000E+00  8.868701E-03
-1.750000E+00  3.650000E+00  9.005647E-03
-1.750000E+00  3.700000E+00  9.113603E-03
-1.750000E+00  3.750000E+00  9.185595E-03
-1.750000E+00  3.800000E+00  9.217617E-03
-1.750000E+00  3.850000E+00  9.208107E-03
-1.750000E+00  3.900000E+00  9.157364E-03
-1.750000E+00  3.950000E+00  9.066994E-03
-1.750000E+00  4.000000E+00  8.939432E-03
-1.750000E+00  4.050000E+00  8.777568E-03
-1.750000E+00  4.100000E+00  8.584472E-03
-1.750000E+00  4.150000E+00  8.363210E-03
-1.750000E+00  4.200000E+00  8.116731E-03
-1.750000E+00  4.250000E+00  7.847820E-03
-1.750000E+00  4.300000E+00  7.559083E-03
-1.750000E+00  4.350000E+00  7.252968E-03
-1.750000E+00  4.400000E+00  6.931795E-03
-1.750000E+00  4.450000E+00  6.597803E-03
-1.750000E+00  4.500000E+00  6.253196E-03
-1.750000E+00  4.550000E+00  5.900181E-03
-1.750000E+00  4.600000E+00  5.541006E-03
-1.750000E+00  4.650000E+00  5.177986E-03
-1.750000E+00  4.700000E+00  4.813511E-03
-1.750000E+00  4.750000E+00  4.450049E-03
-1.750000E+00  4.800000E+00  4.090129E-03
-1.750000E+00  4.850000E+00  3.736306E-03
-1.750000E+00  4.900000E+00  3.391122E-03
-1.750000E+00  4.950000E+00  3.057049E-03
-1.750000E+00  5.000000E+00  2.736422E-03
-1.750000E+00  5.050000E+00  2.431381E-03
-1.750000E+00  5.100000E+00  2.143797E-03
-1.750000E+00  5.150000E+00  1.875220E-03
-1.750000E+00  5.200000E+00  1.626830E-03
-1.750000E+00  5.250000E+00  1.399404E-03
-1.750000E+00  5.300000E+00  1.193303E-03
-1.750000E+00  5.350000E+00  1.008475E-03
-1.750000E+00  5.400000E+00  8.444804E-04
-1.750000E+00  5.450000E+00  7.005319E-04
-1.750000E+00  5.500000E+00  5.755451E-04
-1.750000E+00  5.550000E+00  4.682021E-04
-1.750000E+00  5.600000E+00  3.770175E-04
-1.750000E+00  5.650000E+00  3.004046E-04
-1.750000E+00  5.700000E+00  2.367373E-04
-1.750000E+00  5.750000E+00  1.844058E-04
-1.750000E+00  5.800000E+00  1.418615E-04
-1.750000E+00  5.850000E+00  1.076539E-04
-1.750000E+00  5.900000E+00  8.045439E-05
-1.750000E+00  5.950000E+00  5.907275E-05
-1.750000E+00  6.000000E+00  4.246336E-05
-1.750000E+00  6.050000E+00  2.972522E-05
-1.750000E+00  6.100000E+00  2.009652E-05
-1.750000E+00  6.150000E+00  1.294558E-05
-1.750000E+00  6.200000E+00  7.759966E-06
-1.750000E+00  6.250000E+00  4.135149E-06
-1.750000E+00  6.300000E+00  1.764196E-06
-1.750000E+00  6.350000E+00  4.297749E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  7.230081E-08
-1.700000E+00 -6.300000E+00  2.992075E-07
-1.700000E+00 -6.250000E+00  7.105604E-07
-1.700000E+00 -6.200000E+00  1.357234E-06
-1.700000E+00 -6.150000E+00  2.314385E-06
-1.700000E+00 -6.100000E+00  3.686541E-06
-1.700000E+00 -6.050000E+00  5.614448E-06
-1.700000E+00 -6.000000E+00  8.283648E-06
-1.700000E+00 -5.950000E+00  1.193474E-05
-1.700000E+00 -5.900000E+00  1.687521E-05
-1.700000E+00 -5.850000E+00  2.349267E-05
-1.700000E+00 -5.800000E+00  3.226898E-05
-1.700000E+00 -5.750000E+00  4.379479E-05
-1.700000E+00 -5.700000E+00  5.878361E-05
-1.700000E+00 -5.650000E+00  7.808418E-05
-1.700000E+00 -5.600000E+00  1.026899E-04
-1.700000E+00 -5.550000E+00  1.337438E-04
-1.700000E+00 -5.500000E+00  1.725369E-04
-1.700000E+00 -5.450000E+00  2.204992E-04
-1.700000E+00 -5.400000E+00  2.791803E-04
-1.700000E+00 -5.350000E+00  3.502210E-04
-1.700000E+00 -5.300000E+00  4.353125E-04
-1.700000E+00 -5.250000E+00  5.361463E-04
-1.700000E+00 -5.200000E+00  6.543547E-04
-1.700000E+00 -5.150000E+00  7.914454E-04
-1.700000E+00 -5.100000E+00  9.487331E-04
-1.700000E+00 -5.050000E+00  1.127273E-03
-1.700000E+00 -5.000000E+00  1.327800E-03
-1.700000E+00 -4.950000E+00  1.550679E-03
-1.700000E+00 -4.900000E+00  1.795875E-03
-1.700000E+00 -4.850000E+00  2.062931E-03
-1.700000E+00 -4.800000E+00  2.350976E-03
-1.700000E+00 -4.750000E+00  2.658752E-03
-1.700000E+00 -4.700000E+00  2.984652E-03
-1.700000E+00 -4.650000E+00  3.326779E-03
-1.700000E+00 -4.600000E+00  3.683017E-03
-1.700000E+00 -4.550000E+00  4.051106E-03
-1.700000E+00 -4.500000E+00  4.428713E-03
-1.700000E+00 -4.450000E+00  4.813511E-03
-1.700000E+00 -4.400000E+00  5.203238E-03
-1.700000E+00 -4.350000E+00  5.595756E-03
-1.700000E+00 -4.300000E+00  5.989092E-03
-1.700000E+00 -4.250000E+00  6.381469E-03
-1.700000E+00 -4.200000E+00  6.771323E-03
-1.700000E+00 -4.150000E+00  7.157312E-03
-1.700000E+00 -4.100000E+00  7.538312E-03
-1.700000E+00 -4.050000E+00  7.913409E-03
-1.700000E+00 -4.000000E+00  8.281882E-03
-1.700000E+00 -3.950000E+00  8.643183E-03
-1.700000E+00 -3.900000E+00  8.996917E-03
-1.700000E+00 -3.850000E+00  9.342819E-03
-1.700000E+00 -3.800000E+00  9.680733E-03
-1.700000E+00 -3.750000E+00  1.001059E-02
-1.700000E+00 -3.700000E+00  1.033238E-02
-1.700000E+00 -3.650000E+00  1.064616E-02
-1.700000E+00 -3.600000E+00  1.095202E-02
-1.700000E+00 -3.550000E+00  1.125004E-02
-1.700000E+00 -3.500000E+00  1.154036E-02
-1.700000E+00 -3.450000E+00  1.182307E-02
-1.700000E+00 -3.400000E+00  1.209829E-02
-1.700000E+00 -3.350000E+00  1.236611E-02
-1.700000E+00 -3.300000E+00  1.262657E-02
-1.700000E+00 -3.250000E+00  1.287971E-02
-1.700000E+00 -3.200000E+00  1.312550E-02
-1.700000E+00 -3.150000E+00  1.336386E-02
-1.700000E+00 -3.100000E+00  1.359464E-02
-1.700000E+00 -3.050000E+00  1.381760E-02
-1.700000E+00 -3.000000E+00  1.403239E-02
-1.700000E+00 -2.950000E+00  1.423850E-02
-1.700000E+00 -2.900000E+00  1.443525E-02
-1.700000E+00 -2.850000E+00  1.462169E-02
-1.700000E+00 -2.800000E+00  1.479659E-02
-1.700000E+00 -2.750000E+00  1.495830E-02
-1.700000E+00 -2.700000E+00  1.510466E-02
-1.700000E+00 -2.650000E+00  1.523285E-02
-1.700000E+00 -2.600000E+00  1.533921E-02
-1.700000E+00 -2.550000E+00  1.541900E-02
-1.700000E+00 -2.500000E+00  1.546615E-02
-1.700000E+00 -2.450000E+00  1.547298E-02
-1.700000E+00 -2.400000E+00  1.542979E-02
-1.700000E+00 -2.350000E+00  1.532460E-02
-1.700000E+00 -2.300000E+00  1.514283E-02
-1.700000E+00 -2.250000E+00  1.486720E-02
-1.700000E+00 -2.200000E+00  1.447785E-02
-1.700000E+00 -2.150000E+00  1.395310E-02
-1.700000E+00 -2.100000E+00  1.327090E-02
-1.700000E+00 -2.050000E+00  1.241148E-02
-1.700000E+00 -2.000000E+00  1.136139E-02
-1.700000E+00 -1.950000E+00  1.011914E-02
-1.700000E+00 -1.900000E+00  8.701892E-03
-1.700000E+00 -1.850000E+00  7.152440E-03
-1.700000E+00 -1.800000E+00  5.544140E-03
-1.700000E+00 -1.750000E+00  3.981303E-03
-1.700000E+00 -1.700000E+00  2.592186E-03
-1.700000E+00 -1.650000E+00  1.513338E-03
-1.700000E+00 -1.600000E+00  8.669933E-04
-1.700000E+00 -1.550000E+00  7.367645E-04
-1.700000E+00 -1.500000E+00  1.149134E-03
-1.700000E+00 -1.450000E+00  2.067276E-03
-1.700000E+00 -1.400000E+00  3.399550E-03
-1.700000E+00 -1.350000E+00  5.019483E-03
-1.700000E+00 -1.300000E+00  6.790317E-03
-1.700000E+00 -1.250000E+00  8.586783E-03
-1.700000E+00 -1.200000E+00  1.030939E-02
-1.700000E+00 -1.150000E+00  1.189010E-02
-1.700000E+00 -1.100000E+00  1.329095E-02
-1.700000E+00 -1.050000E+00  1.449860E-02
-1.700000E+00 -1.000000E+00  1.551726E-02
-1.700000E+00 -9.500000E-01  1.636206E-02
-1.700000E+00 -9.000000E-01  1.705365E-02
-1.700000E+00 -8.500000E-01  1.761443E-02
-1.700000E+00 -8.000000E-01  1.806603E-02
-1.700000E+00 -7.500000E-01  1.842806E-02
-1.700000E+00 -7.000000E-01  1.871745E-02
-1.700000E+00 -6.500000E-01  1.894842E-02
-1.700000E+00 -6.000000E-01  1.913260E-02
-1.700000E+00 -5.500000E-01  1.927938E-02
-1.700000E+00 -5.000000E-01  1.939622E-02
-1.700000E+00 -4.500000E-01  1.948900E-02
-1.700000E+00 -4.000000E-01  1.956237E-02
-1.700000E+00 -3.500000E-01  1.961995E-02
-1.700000E+00 -3.000000E-01  1.966459E-02
-1.700000E+00 -2.500000E-01  1.969853E-02
-1.700000E+00 -2.000000E-01  1.972354E-02
-1.700000E+00 -1.500000E-01  1.974103E-02
-1.700000E+00 -1.000000E-01  1.975213E-02
-1.700000E+00 -5.000000E-02  1.975775E-02
-1.700000E+00  0.000000E+00  1.975863E-02
-1.700000E+00  5.000000E-02  1.975535E-02
-1.700000E+00  1.000000E-01  1.974840E-02
-1.700000E+00  1.500000E-01  1.973814E-02
-1.700000E+00  2.000000E-01  1.972485E-02
-1.700000E+00  2.500000E-01  1.970872E-02
-1.700000E+00  3.000000E-01  1.968988E-02
-1.700000E+00  3.500000E-01  1.966840E-02
-1.700000E+00  4.000000E-01  1.964429E-02
-1.700000E+00  4.500000E-01  1.961750E-02
-1.700000E+00  5.000000E-01  1.958798E-02
-1.700000E+00  5.500000E-01  1.955564E-02
-1.700000E+00  6.000000E-01  1.952037E-02
-1.700000E+00  6.500000E-01  1.948210E-02
-1.700000E+00  7.000000E-01  1.944074E-02
-1.700000E+00  7.500000E-01  1.939623E-02
-1.700000E+00  8.000000E-01  1.934853E-02
-1.700000E+00  8.500000E-01  1.929763E-02
-1.700000E+00  9.000000E-01  1.924356E-02
-1.700000E+00  9.500000E-01  1.918635E-02
-1.700000E+00  1.000000E+00  1.912605E-02
-1.700000E+00  1.050000E+00  1.906272E-02
-1.700000E+00  1.100000E+00  1.899643E-02
-1.700000E+00  1.150000E+00  1.892722E-02
-1.700000E+00  1.200000E+00  1.885513E-02
-1.700000E+00  1.250000E+00  1.878017E-02
-1.700000E+00  1.300000E+00  1.870231E-02
-1.700000E+00  1.350000E+00  1.862148E-02
-1.700000E+00  1.400000E+00  1.853759E-02
-1.700000E+00  1.450000E+00  1.845048E-02
-1.700000E+00  1.500000E+00  1.835994E-02
-1.700000E+00  1.550000E+00  1.826574E-02
-1.700000E+00  1.600000E+00  1.816755E-02
-1.700000E+00  1.650000E+00  1.806504E-02
-1.700000E+00  1.700000E+00  1.795777E-02
-1.700000E+00  1.750000E+00  1.784526E-02
-1.700000E+00  1.800000E+00  1.772694E-02
-1.700000E+00  1.850000E+00  1.760216E-02
-1.700000E+00  1.900000E+00  1.747016E-02
-1.700000E+00  1.950000E+00  1.733004E-02
-1.700000E+00  2.000000E+00  1.718075E-02
-1.700000E+00  2.050000E+00  1.702103E-02
-1.700000E+00  2.100000E+00  1.684942E-02
-1.700000E+00  2.150000E+00  1.666418E-02
-1.700000E+00  2.200000E+00  1.646324E-02
-1.700000E+00  2.250000E+00  1.624423E-02
-1.700000E+00  2.300000E+00  1.600437E-02
-1.700000E+00  2.350000E+00  1.574055E-02
-1.700000E+00  2.400000E+00  1.544933E-02
-1.700000E+00  2.450000E+00  1.512700E-02
-1.700000E+00  2.500000E+00  1.476982E-02
-1.700000E+00  2.550000E+00  1.437424E-02
-1.700000E+00  2.600000E+00  1.393728E-02
-1.700000E+00  2.650000E+00  1.345710E-02
-1.700000E+00  2.700000E+00  1.293363E-02
-1.700000E+00  2.750000E+00  1.236931E-02
-1.700000E+00  2.800000E+00  1.176986E-02
-1.700000E+00  2.850000E+00  1.114496E-02
-1.700000E+00  2.900000E+00  1.050859E-02
-1.700000E+00  2.950000E+00  9.878891E-03
-1.700000E+00  3.000000E+00  9.277357E-03
-1.700000E+00  3.050000E+00  8.727284E-03
-1.700000E+00  3.100000E+00  8.251504E-03
-1.700000E+00  3.150000E+00  7.869729E-03
-1.700000E+00  3.200000E+00  7.595944E-03
-1.700000E+00  3.250000E+00  7.436381E-03
-1.700000E+00  3.300000E+00  7.388552E-03
-1.700000E+00  3.350000E+00  7.441556E-03
-1.700000E+00  3.400000E+00  7.577608E-03
-1.700000E+00  3.450000E+00  7.774416E-03
-1.700000E+00  3.500000E+00  8.007906E-03
-1.700000E+00  3.550000E+00  8.254749E-03
-1.700000E+00  3.600000E+00  8.494336E-03
-1.700000E+00  3.650000E+00  8.709988E-03
-1.700000E+00  3.700000E+00  8.889430E-03
-1.700000E+00  3.750000E+00  9.024660E-03
-1.700000E+00  3.800000E+00  9.111413E-03
-1.700000E+00  3.850000E+00  9.148424E-03
-1.700000E+00  3.900000E+00  9.136643E-03
-1.700000E+00  3.950000E+00  9.078516E-03
-1.700000E+00  4.000000E+00  8.977384E-03
-1.700000E+00  4.050000E+00  8.837021E-03
-1.700000E+00  4.100000E+00  8.661309E-03
-1.700000E+00  4.150000E+00  8.454026E-03
-1.700000E+00  4.200000E+00  8.218726E-03
-1.700000E+00  4.250000E+00  7.958691E-03
-1.700000E+00  4.300000E+00  7.676922E-03
-1.700000E+00  4.350000E+00  7.376179E-03
-1.700000E+00  4.400000E+00  7.059016E-03
-1.700000E+00  4.450000E+00  6.727846E-03
-1.700000E+00  4.500000E+00  6.384995E-03
-1.700000E+00  4.550000E+00  6.032755E-03
-1.700000E+00  4.600000E+00  5.673429E-03
-1.700000E+00  4.650000E+00  5.309370E-03
-1.700000E+00  4.700000E+00  4.942994E-03
-1.700000E+00  4.750000E+00  4.576792E-03
-1.700000E+00  4.800000E+00  4.213319E-03
-1.700000E+00  4.850000E+00  3.855167E-03
-1.700000E+00  4.900000E+00  3.504928E-03
-1.700000E+00  4.950000E+00  3.165137E-03
-1.700000E+00  5.000000E+00  2.838214E-03
-1.700000E+00  5.050000E+00  2.526395E-03
-1.700000E+00  5.100000E+00  2.231668E-03
-1.700000E+00  5.150000E+00  1.955705E-03
-1.700000E+00  5.200000E+00  1.699819E-03
-1.700000E+00  5.250000E+00  1.464916E-03
-1.700000E+00  5.300000E+00  1.251483E-03
-1.700000E+00  5.350000E+00  1.059586E-03
-1.700000E+00  5.400000E+00  8.888849E-04
-1.700000E+00  5.450000E+00  7.386738E-04
-1.700000E+00  5.500000E+00  6.079299E-04
-1.700000E+00  5.550000E+00  4.953749E-04
-1.700000E+00  5.600000E+00  3.995423E-04
-1.700000E+00  5.650000E+00  3.188450E-04
-1.700000E+00  5.700000E+00  2.516402E-04
-1.700000E+00  5.750000E+00  1.962882E-04
-1.700000E+00  5.800000E+00  1.512011E-04
-1.700000E+00  5.850000E+00  1.148820E-04
-1.700000E+00  5.900000E+00  8.595368E-05
-1.700000E+00  5.950000E+00  6.317606E-05
-1.700000E+00  6.000000E+00  4.545555E-05
-1.700000E+00  6.050000E+00  3.184640E-05
-1.700000E+00  6.100000E+00  2.154630E-05
-1.700000E+00  6.150000E+00  1.388810E-05
-1.700000E+00  6.200000E+00  8.329190E-06
-1.700000E+00  6.250000E+00  4.440246E-06
-1.700000E+00  6.300000E+00  1.894901E-06
-1.700000E+00  6.350000E+00  4.616948E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  7.953895E-08
-1.650000E+00 -6.300000E+00  3.290890E-07
-1.650000E+00 -6.250000E+00  7.812372E-07
-1.650000E+00 -6.200000E+00  1.491474E-06
-1.650000E+00 -6.150000E+00  2.541641E-06
-1.650000E+00 -6.100000E+00  4.045347E-06
-1.650000E+00 -6.050000E+00  6.155230E-06
-1.650000E+00 -6.000000E+00  9.072022E-06
-1.650000E+00 -5.950000E+00  1.305532E-05
-1.650000E+00 -5.900000E+00  1.843598E-05
-1.650000E+00 -5.850000E+00  2.562973E-05
-1.650000E+00 -5.800000E+00  3.515173E-05
-1.650000E+00 -5.750000E+00  4.763121E-05
-1.650000E+00 -5.700000E+00  6.382536E-05
-1.650000E+00 -5.650000E+00  8.463121E-05
-1.650000E+00 -5.600000E+00  1.110940E-04
-1.650000E+00 -5.550000E+00  1.444105E-04
-1.650000E+00 -5.500000E+00  1.859254E-04
-1.650000E+00 -5.450000E+00  2.371192E-04
-1.650000E+00 -5.400000E+00  2.995859E-04
-1.650000E+00 -5.350000E+00  3.750006E-04
-1.650000E+00 -5.300000E+00  4.650751E-04
-1.650000E+00 -5.250000E+00  5.715043E-04
-1.650000E+00 -5.200000E+00  6.959034E-04
-1.650000E+00 -5.150000E+00  8.397404E-04
-1.650000E+00 -5.100000E+00  1.004267E-03
-1.650000E+00 -5.050000E+00  1.190451E-03
-1.650000E+00 -5.000000E+00  1.398922E-03
-1.650000E+00 -4.950000E+00  1.629920E-03
-1.650000E+00 -4.900000E+00  1.883273E-03
-1.650000E+00 -4.850000E+00  2.158384E-03
-1.650000E+00 -4.800000E+00  2.454241E-03
-1.650000E+00 -4.750000E+00  2.769451E-03
-1.650000E+00 -4.700000E+00  3.102290E-03
-1.650000E+00 -4.650000E+00  3.450760E-03
-1.650000E+00 -4.600000E+00  3.812669E-03
-1.650000E+00 -4.550000E+00  4.185699E-03
-1.650000E+00 -4.500000E+00  4.567493E-03
-1.650000E+00 -4.450000E+00  4.955716E-03
-1.650000E+00 -4.400000E+00  5.348125E-03
-1.650000E+00 -4.350000E+00  5.742616E-03
-1.650000E+00 -4.300000E+00  6.137264E-03
-1.650000E+00 -4.250000E+00  6.530353E-03
-1.650000E+00 -4.200000E+00  6.920385E-03
-1.650000E+00 -4.150000E+00  7.306087E-03
-1.650000E+00 -4.100000E+00  7.686403E-03
-1.650000E+00 -4.050000E+00  8.060487E-03
-1.650000E+00 -4.000000E+00  8.427679E-03
-1.650000E+00 -3.950000E+00  8.787487E-03
-1.650000E+00 -3.900000E+00  9.139568E-03
-1.650000E+00 -3.850000E+00  9.483698E-03
-1.650000E+00 -3.800000E+00  9.819758E-03
-1.650000E+00 -3.750000E+00  1.014771E-02
-1.650000E+00 -3.700000E+00  1.046757E-02
-1.650000E+00 -3.650000E+00  1.077941E-02
-1.650000E+00 -3.600000E+00  1.108332E-02
-1.650000E+00 -3.550000E+00  1.137943E-02
-1.650000E+00 -3.500000E+00  1.166785E-02
-1.650000E+00 -3.450000E+00  1.194869E-02
-1.650000E+00 -3.400000E+00  1.222208E-02
-1.650000E+00 -3.350000E+00  1.248809E-02
-1.650000E+00 -3.300000E+00  1.274677E-02
-1.650000E+00 -3.250000E+00  1.299817E-02
-1.650000E+00 -3.200000E+00  1.324224E-02
-1.650000E+00 -3.150000E+00  1.347891E-02
-1.650000E+00 -3.100000E+00  1.370803E-02
-1.650000E+00 -3.050000E+00  1.392934E-02
-1.650000E+00 -3.000000E+00  1.414248E-02
-1.650000E+00 -2.950000E+00  1.434695E-02
-1.650000E+00 -2.900000E+00  1.454204E-02
-1.650000E+00 -2.850000E+00  1.472679E-02
-1.650000E+00 -2.800000E+00  1.489995E-02
-1.650000E+00 -2.750000E+00  1.505984E-02
-1.650000E+00 -2.700000E+00  1.520424E-02
-1.650000E+00 -2.650000E+00  1.533027E-02
-1.650000E+00 -2.600000E+00  1.543418E-02
-1.650000E+00 -2.550000E+00  1.551111E-02
-1.650000E+00 -2.500000E+00  1.555482E-02
-1.650000E+00 -2.450000E+00  1.555738E-02
-1.650000E+00 -2.400000E+00  1.550880E-02
-1.650000E+00 -2.350000E+00  1.539667E-02
-1.650000E+00 -2.300000E+00  1.520585E-02
-1.650000E+00 -2.250000E+00  1.491833E-02
-1.650000E+00 -2.200000E+00  1.451335E-02
-1.650000E+00 -2.150000E+00  1.396813E-02
-1.650000E+00 -2.100000E+00  1.325932E-02
-1.650000E+00 -2.050000E+00  1.236576E-02
-1.650000E+00 -2.000000E+00  1.127271E-02
-1.650000E+00 -1.950000E+00  9.977707E-03
-1.650000E+00 -1.900000E+00  8.497755E-03
-1.650000E+00 -1.850000E+00  6.876735E-03
-1.650000E+00 -1.800000E+00  5.190892E-03
-1.650000E+00 -1.750000E+00  3.549472E-03
-1.650000E+00 -1.700000E+00  2.087532E-03
-1.650000E+00 -1.650000E+00  9.494486E-04
-1.650000E+00 -1.600000E+00  2.648546E-04
-1.650000E+00 -1.550000E+00  1.226280E-04
-1.650000E+00 -1.500000E+00  5.509983E-04
-1.650000E+00 -1.450000E+00  1.510891E-03
-1.650000E+00 -1.400000E+00  2.905037E-03
-1.650000E+00 -1.350000E+00  4.599416E-03
-1.650000E+00 -1.300000E+00  6.449506E-03
-1.650000E+00 -1.250000E+00  8.323443E-03
-1.650000E+00 -1.200000E+00  1.011706E-02
-1.650000E+00 -1.150000E+00  1.175967E-02
-1.650000E+00 -1.100000E+00  1.321240E-02
-1.650000E+00 -1.050000E+00  1.446219E-02
-1.650000E+00 -1.000000E+00  1.551425E-02
-1.650000E+00 -9.500000E-01  1.638506E-02
-1.650000E+00 -9.000000E-01  1.709663E-02
-1.650000E+00 -8.500000E-01  1.767261E-02
-1.650000E+00 -8.000000E-01  1.813572E-02
-1.650000E+00 -7.500000E-01  1.850645E-02
-1.650000E+00 -7.000000E-01  1.880244E-02
-1.650000E+00 -6.500000E-01  1.903843E-02
-1.650000E+00 -6.000000E-01  1.922647E-02
-1.650000E+00 -5.500000E-01  1.937623E-02
-1.650000E+00 -5.000000E-01  1.949540E-02
-1.650000E+00 -4.500000E-01  1.959003E-02
-1.650000E+00 -4.000000E-01  1.966487E-02
-1.650000E+00 -3.500000E-01  1.972362E-02
-1.650000E+00 -3.000000E-01  1.976919E-02
-1.650000E+00 -2.500000E-01  1.980385E-02
-1.650000E+00 -2.000000E-01  1.982939E-02
-1.650000E+00 -1.500000E-01  1.984724E-02
-1.650000E+00 -1.000000E-01  1.985853E-02
-1.650000E+00 -5.000000E-02  1.986417E-02
-1.650000E+00  0.000000E+00  1.986489E-02
-1.650000E+00  5.000000E-02  1.986128E-02
-1.650000E+00  1.000000E-01  1.985380E-02
-1.650000E+00  1.500000E-01  1.984282E-02
-1.650000E+00  2.000000E-01  1.982861E-02
-1.650000E+00  2.500000E-01  1.981138E-02
-1.650000E+00  3.000000E-01  1.979127E-02
-1.650000E+00  3.500000E-01  1.976836E-02
-1.650000E+00  4.000000E-01  1.974268E-02
-1.650000E+00  4.500000E-01  1.971425E-02
-1.650000E+00  5.000000E-01  1.968304E-02
-1.650000E+00  5.500000E-01  1.964902E-02
-1.650000E+00  6.000000E-01  1.961216E-02
-1.650000E+00  6.500000E-01  1.957243E-02
-1.650000E+00  7.000000E-01  1.952980E-02
-1.650000E+00  7.500000E-01  1.948427E-02
-1.650000E+00  8.000000E-01  1.943585E-02
-1.650000E+00  8.500000E-01  1.938456E-02
-1.650000E+00  9.000000E-01  1.933042E-02
-1.650000E+00  9.500000E-01  1.927348E-02
-1.650000E+00  1.000000E+00  1.921376E-02
-1.650000E+00  1.050000E+00  1.915131E-02
-1.650000E+00  1.100000E+00  1.908614E-02
-1.650000E+00  1.150000E+00  1.901824E-02
-1.650000E+00  1.200000E+00  1.894761E-02
-1.650000E+00  1.250000E+00  1.887419E-02
-1.650000E+00  1.300000E+00  1.879790E-02
-1.650000E+00  1.350000E+00  1.871863E-02
-1.650000E+00  1.400000E+00  1.863624E-02
-1.650000E+00  1.450000E+00  1.855053E-02
-1.650000E+00  1.500000E+00  1.846127E-02
-1.650000E+00  1.550000E+00  1.836819E-02
-1.650000E+00  1.600000E+00  1.827096E-02
-1.650000E+00  1.650000E+00  1.816920E-02
-1.650000E+00  1.700000E+00  1.806247E-02
-1.650000E+00  1.750000E+00  1.795024E-02
-1.650000E+00  1.800000E+00  1.783193E-02
-1.650000E+00  1.850000E+00  1.770683E-02
-1.650000E+00  1.900000E+00  1.757411E-02
-1.650000E+00  1.950000E+00  1.743279E-02
-1.650000E+00  2.000000E+00  1.728172E-02
-1.650000E+00  2.050000E+00  1.711949E-02
-1.650000E+00  2.100000E+00  1.694443E-02
-1.650000E+00  2.150000E+00  1.675457E-02
-1.650000E+00  2.200000E+00  1.654751E-02
-1.650000E+00  2.250000E+00  1.632047E-02
-1.650000E+00  2.300000E+00  1.607018E-02
-1.650000E+00  2.350000E+00  1.579288E-02
-1.650000E+00  2.400000E+00  1.548438E-02
-1.650000E+00  2.450000E+00  1.514008E-02
-1.650000E+00  2.500000E+00  1.475524E-02
-1.650000E+00  2.550000E+00  1.432517E-02
-1.650000E+00  2.600000E+00  1.384578E-02
-1.650000E+00  2.650000E+00  1.331417E-02
-1.650000E+00  2.700000E+00  1.272942E-02
-1.650000E+00  2.750000E+00  1.209362E-02
-1.650000E+00  2.800000E+00  1.141284E-02
-1.650000E+00  2.850000E+00  1.069808E-02
-1.650000E+00  2.900000E+00  9.965861E-03
-1.650000E+00  2.950000E+00  9.238205E-03
-1.650000E+00  3.000000E+00  8.541754E-03
-1.650000E+00  3.050000E+00  7.905847E-03
-1.650000E+00  3.100000E+00  7.359644E-03
-1.650000E+00  3.150000E+00  6.928631E-03
-1.650000E+00  3.200000E+00  6.631122E-03
-1.650000E+00  3.250000E+00  6.475513E-03
-1.650000E+00  3.300000E+00  6.458919E-03
-1.650000E+00  3.350000E+00  6.567576E-03
-1.650000E+00  3.400000E+00  6.778866E-03
-1.650000E+00  3.450000E+00  7.064514E-03
-1.650000E+00  3.500000E+00  7.394179E-03
-1.650000E+00  3.550000E+00  7.738775E-03
-1.650000E+00  3.600000E+00  8.072961E-03
-1.650000E+00  3.650000E+00  8.376619E-03
-1.650000E+00  3.700000E+00  8.635327E-03
-1.650000E+00  3.750000E+00  8.840072E-03
-1.650000E+00  3.800000E+00  8.986461E-03
-1.650000E+00  3.850000E+00  9.073716E-03
-1.650000E+00  3.900000E+00  9.103651E-03
-1.650000E+00  3.950000E+00  9.079757E-03
-1.650000E+00  4.000000E+00  9.006459E-03
-1.650000E+00  4.050000E+00  8.888568E-03
-1.650000E+00  4.100000E+00  8.730900E-03
-1.650000E+00  4.150000E+00  8.538040E-03
-1.650000E+00  4.200000E+00  8.314217E-03
-1.650000E+00  4.250000E+00  8.063262E-03
-1.650000E+00  4.300000E+00  7.788617E-03
-1.650000E+00  4.350000E+00  7.493377E-03
-1.650000E+00  4.400000E+00  7.180354E-03
-1.650000E+00  4.450000E+00  6.852148E-03
-1.650000E+00  4.500000E+00  6.511218E-03
-1.650000E+00  4.550000E+00  6.159947E-03
-1.650000E+00  4.600000E+00  5.800699E-03
-1.650000E+00  4.650000E+00  5.435862E-03
-1.650000E+00  4.700000E+00  5.067879E-03
-1.650000E+00  4.750000E+00  4.699263E-03
-1.650000E+00  4.800000E+00  4.332590E-03
-1.650000E+00  4.850000E+00  3.970482E-03
-1.650000E+00  4.900000E+00  3.615572E-03
-1.650000E+00  4.950000E+00  3.270453E-03
-1.650000E+00  5.000000E+00  2.937620E-03
-1.650000E+00  5.050000E+00  2.619400E-03
-1.650000E+00  5.100000E+00  2.317885E-03
-1.650000E+00  5.150000E+00  2.034866E-03
-1.650000E+00  5.200000E+00  1.771780E-03
-1.650000E+00  5.250000E+00  1.529662E-03
-1.650000E+00  5.300000E+00  1.309123E-03
-1.650000E+00  5.350000E+00  1.110343E-03
-1.650000E+00  5.400000E+00  9.330846E-04
-1.650000E+00  5.450000E+00  7.767265E-04
-1.650000E+00  5.500000E+00  6.403106E-04
-1.650000E+00  5.550000E+00  5.226024E-04
-1.650000E+00  5.600000E+00  4.221587E-04
-1.650000E+00  5.650000E+00  3.373966E-04
-1.650000E+00  5.700000E+00  2.666608E-04
-1.650000E+00  5.750000E+00  2.082853E-04
-1.650000E+00  5.800000E+00  1.606460E-04
-1.650000E+00  5.850000E+00  1.222028E-04
-1.650000E+00  5.900000E+00  9.153113E-05
-1.650000E+00  5.950000E+00  6.734292E-05
-1.650000E+00  6.000000E+00  4.849753E-05
-1.650000E+00  6.050000E+00  3.400502E-05
-1.650000E+00  6.100000E+00  2.302295E-05
-1.650000E+00  6.150000E+00  1.484880E-05
-1.650000E+00  6.200000E+00  8.909738E-06
-1.650000E+00  6.250000E+00  4.751557E-06
-1.650000E+00  6.300000E+00  2.028311E-06
-1.650000E+00  6.350000E+00  4.942820E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  8.726554E-08
-1.600000E+00 -6.300000E+00  3.609786E-07
-1.600000E+00 -6.250000E+00  8.566305E-07
-1.600000E+00 -6.200000E+00  1.634584E-06
-1.600000E+00 -6.150000E+00  2.783727E-06
-1.600000E+00 -6.100000E+00  4.427212E-06
-1.600000E+00 -6.050000E+00  6.730140E-06
-1.600000E+00 -6.000000E+00  9.909109E-06
-1.600000E+00 -5.950000E+00  1.424351E-05
-1.600000E+00 -5.900000E+00  2.008837E-05
-1.600000E+00 -5.850000E+00  2.788849E-05
-1.600000E+00 -5.800000E+00  3.819321E-05
-1.600000E+00 -5.750000E+00  5.167113E-05
-1.600000E+00 -5.700000E+00  6.912377E-05
-1.600000E+00 -5.650000E+00  9.149674E-05
-1.600000E+00 -5.600000E+00  1.198870E-04
-1.600000E+00 -5.550000E+00  1.555444E-04
-1.600000E+00 -5.500000E+00  1.998658E-04
-1.600000E+00 -5.450000E+00  2.543797E-04
-1.600000E+00 -5.400000E+00  3.207215E-04
-1.600000E+00 -5.350000E+00  4.005960E-04
-1.600000E+00 -5.300000E+00  4.957307E-04
-1.600000E+00 -5.250000E+00  6.078177E-04
-1.600000E+00 -5.200000E+00  7.384486E-04
-1.600000E+00 -5.150000E+00  8.890450E-04
-1.600000E+00 -5.100000E+00  1.060789E-03
-1.600000E+00 -5.050000E+00  1.254557E-03
-1.600000E+00 -5.000000E+00  1.470867E-03
-1.600000E+00 -4.950000E+00  1.709832E-03
-1.600000E+00 -4.900000E+00  1.971145E-03
-1.600000E+00 -4.850000E+00  2.254066E-03
-1.600000E+00 -4.800000E+00  2.557450E-03
-1.600000E+00 -4.750000E+00  2.879775E-03
-1.600000E+00 -4.700000E+00  3.219206E-03
-1.600000E+00 -4.650000E+00  3.573652E-03
-1.600000E+00 -4.600000E+00  3.940853E-03
-1.600000E+00 -4.550000E+00  4.318449E-03
-1.600000E+00 -4.500000E+00  4.704061E-03
-1.600000E+00 -4.450000E+00  5.095358E-03
-1.600000E+00 -4.400000E+00  5.490119E-03
-1.600000E+00 -4.350000E+00  5.886280E-03
-1.600000E+00 -4.300000E+00  6.281972E-03
-1.600000E+00 -4.250000E+00  6.675536E-03
-1.600000E+00 -4.200000E+00  7.065543E-03
-1.600000E+00 -4.150000E+00  7.450788E-03
-1.600000E+00 -4.100000E+00  7.830283E-03
-1.600000E+00 -4.050000E+00  8.203245E-03
-1.600000E+00 -4.000000E+00  8.569074E-03
-1.600000E+00 -3.950000E+00  8.927331E-03
-1.600000E+00 -3.900000E+00  9.277719E-03
-1.600000E+00 -3.850000E+00  9.620055E-03
-1.600000E+00 -3.800000E+00  9.954253E-03
-1.600000E+00 -3.750000E+00  1.028030E-02
-1.600000E+00 -3.700000E+00  1.059824E-02
-1.600000E+00 -3.650000E+00  1.090815E-02
-1.600000E+00 -3.600000E+00  1.121016E-02
-1.600000E+00 -3.550000E+00  1.150437E-02
-1.600000E+00 -3.500000E+00  1.179092E-02
-1.600000E+00 -3.450000E+00  1.206994E-02
-1.600000E+00 -3.400000E+00  1.234152E-02
-1.600000E+00 -3.350000E+00  1.260576E-02
-1.600000E+00 -3.300000E+00  1.286273E-02
-1.600000E+00 -3.250000E+00  1.311243E-02
-1.600000E+00 -3.200000E+00  1.335485E-02
-1.600000E+00 -3.150000E+00  1.358990E-02
-1.600000E+00 -3.100000E+00  1.381743E-02
-1.600000E+00 -3.050000E+00  1.403720E-02
-1.600000E+00 -3.000000E+00  1.424884E-02
-1.600000E+00 -2.950000E+00  1.445183E-02
-1.600000E+00 -2.900000E+00  1.464548E-02
-1.600000E+00 -2.850000E+00  1.482884E-02
-1.600000E+00 -2.800000E+00  1.500063E-02
-1.600000E+00 -2.750000E+00  1.515918E-02
-1.600000E+00 -2.700000E+00  1.530226E-02
-1.600000E+00 -2.650000E+00  1.542700E-02
-1.600000E+00 -2.600000E+00  1.552961E-02
-1.600000E+00 -2.550000E+00  1.560522E-02
-1.600000E+00 -2.500000E+00  1.564756E-02
-1.600000E+00 -2.450000E+00  1.564866E-02
-1.600000E+00 -2.400000E+00  1.559846E-02
-1.600000E+00 -2.350000E+00  1.548448E-02
-1.600000E+00 -2.300000E+00  1.529146E-02
-1.600000E+00 -2.250000E+00  1.500125E-02
-1.600000E+00 -2.200000E+00  1.459290E-02
-1.600000E+00 -2.150000E+00  1.404339E-02
-1.600000E+00 -2.100000E+00  1.332910E-02
-1.600000E+00 -2.050000E+00  1.242856E-02
-1.600000E+00 -2.000000E+00  1.132672E-02
-1.600000E+00 -1.950000E+00  1.002087E-02
-1.600000E+00 -1.900000E+00  8.527945E-03
-1.600000E+00 -1.850000E+00  6.891982E-03
-1.600000E+00 -1.800000E+00  5.189772E-03
-1.600000E+00 -1.750000E+00  3.531553E-03
-1.600000E+00 -1.700000E+00  2.053797E-03
-1.600000E+00 -1.650000E+00  9.025520E-04
-1.600000E+00 -1.600000E+00  2.090806E-04
-1.600000E+00 -1.550000E+00  6.347178E-05
-1.600000E+00 -1.500000E+00  4.944378E-04
-1.600000E+00 -1.450000E+00  1.462530E-03
-1.600000E+00 -1.400000E+00  2.869357E-03
-1.600000E+00 -1.350000E+00  4.579331E-03
-1.600000E+00 -1.300000E+00  6.446281E-03
-1.600000E+00 -1.250000E+00  8.336914E-03
-1.600000E+00 -1.200000E+00  1.014603E-02
-1.600000E+00 -1.150000E+00  1.180233E-02
-1.600000E+00 -1.100000E+00  1.326672E-02
-1.600000E+00 -1.050000E+00  1.452614E-02
-1.600000E+00 -1.000000E+00  1.558604E-02
-1.600000E+00 -9.500000E-01  1.646311E-02
-1.600000E+00 -9.000000E-01  1.717967E-02
-1.600000E+00 -8.500000E-01  1.775961E-02
-1.600000E+00 -8.000000E-01  1.822590E-02
-1.600000E+00 -7.500000E-01  1.859918E-02
-1.600000E+00 -7.000000E-01  1.889725E-02
-1.600000E+00 -6.500000E-01  1.913495E-02
-1.600000E+00 -6.000000E-01  1.932441E-02
-1.600000E+00 -5.500000E-01  1.947536E-02
-1.600000E+00 -5.000000E-01  1.959553E-02
-1.600000E+00 -4.500000E-01  1.969099E-02
-1.600000E+00 -4.000000E-01  1.976650E-02
-1.600000E+00 -3.500000E-01  1.982578E-02
-1.600000E+00 -3.000000E-01  1.987171E-02
-1.600000E+00 -2.500000E-01  1.990659E-02
-1.600000E+00 -2.000000E-01  1.993218E-02
-1.600000E+00 -1.500000E-01  1.994990E-02
-1.600000E+00 -1.000000E-01  1.996085E-02
-1.600000E+00 -5.000000E-02  1.996595E-02
-1.600000E+00  0.000000E+00  1.996589E-02
-1.600000E+00  5.000000E-02  1.996125E-02
-1.600000E+00  1.000000E-01  1.995248E-02
-1.600000E+00  1.500000E-01  1.993995E-02
-1.600000E+00  2.000000E-01  1.992392E-02
-1.600000E+00  2.500000E-01  1.990462E-02
-1.600000E+00  3.000000E-01  1.988219E-02
-1.600000E+00  3.500000E-01  1.985677E-02
-1.600000E+00  4.000000E-01  1.982843E-02
-1.600000E+00  4.500000E-01  1.979725E-02
-1.600000E+00  5.000000E-01  1.976329E-02
-1.600000E+00  5.500000E-01  1.972660E-02
-1.600000E+00  6.000000E-01  1.968725E-02
-1.600000E+00  6.500000E-01  1.964530E-02
-1.600000E+00  7.000000E-01  1.960082E-02
-1.600000E+00  7.500000E-01  1.955390E-02
-1.600000E+00  8.000000E-01  1.950459E-02
-1.600000E+00  8.500000E-01  1.945296E-02
-1.600000E+00  9.000000E-01  1.939905E-02
-1.600000E+00  9.500000E-01  1.934288E-02
-1.600000E+00  1.000000E+00  1.928446E-02
-1.600000E+00  1.050000E+00  1.922375E-02
-1.600000E+00  1.100000E+00  1.916068E-02
-1.600000E+00  1.150000E+00  1.909518E-02
-1.600000E+00  1.200000E+00  1.902713E-02
-1.600000E+00  1.250000E+00  1.895640E-02
-1.600000E+00  1.300000E+00  1.888281E-02
-1.600000E+00  1.350000E+00  1.880620E-02
-1.600000E+00  1.400000E+00  1.872633E-02
-1.600000E+00  1.450000E+00  1.864298E-02
-1.600000E+00  1.500000E+00  1.855588E-02
-1.600000E+00  1.550000E+00  1.846472E-02
-1.600000E+00  1.600000E+00  1.836915E-02
-1.600000E+00  1.650000E+00  1.826877E-02
-1.600000E+00  1.700000E+00  1.816311E-02
-1.600000E+00  1.750000E+00  1.805166E-02
-1.600000E+00  1.800000E+00  1.793377E-02
-1.600000E+00  1.850000E+00  1.780871E-02
-1.600000E+00  1.900000E+00  1.767561E-02
-1.600000E+00  1.950000E+00  1.753340E-02
-1.600000E+00  2.000000E+00  1.738082E-02
-1.600000E+00  2.050000E+00  1.721634E-02
-1.600000E+00  2.100000E+00  1.703810E-02
-1.600000E+00  2.150000E+00  1.684386E-02
-1.600000E+00  2.200000E+00  1.663092E-02
-1.600000E+00  2.250000E+00  1.639607E-02
-1.600000E+00  2.300000E+00  1.613550E-02
-1.600000E+00  2.350000E+00  1.584482E-02
-1.600000E+00  2.400000E+00  1.551901E-02
-1.600000E+00  2.450000E+00  1.515251E-02
-1.600000E+00  2.500000E+00  1.473946E-02
-1.600000E+00  2.550000E+00  1.427392E-02
-1.600000E+00  2.600000E+00  1.375048E-02
-1.600000E+00  2.650000E+00  1.316497E-02
-1.600000E+00  2.700000E+00  1.251540E-02
-1.600000E+00  2.750000E+00  1.180327E-02
-1.600000E+00  2.800000E+00  1.103478E-02
-1.600000E+00  2.850000E+00  1.022219E-02
-1.600000E+00  2.900000E+00  9.384660E-03
-1.600000E+00  2.950000E+00  8.548426E-03
-1.600000E+00  3.000000E+00  7.745877E-03
-1.600000E+00  3.050000E+00  7.013260E-03
-1.600000E+00  3.100000E+00  6.387087E-03
-1.600000E+00  3.150000E+00  5.899641E-03
-1.600000E+00  3.200000E+00  5.574402E-03
-1.600000E+00  3.250000E+00  5.422382E-03
-1.600000E+00  3.300000E+00  5.440290E-03
-1.600000E+00  3.350000E+00  5.611013E-03
-1.600000E+00  3.400000E+00  5.906277E-03
-1.600000E+00  3.450000E+00  6.290818E-03
-1.600000E+00  3.500000E+00  6.727057E-03
-1.600000E+00  3.550000E+00  7.179334E-03
-1.600000E+00  3.600000E+00  7.617012E-03
-1.600000E+00  3.650000E+00  8.016223E-03
-1.600000E+00  3.700000E+00  8.360309E-03
-1.600000E+00  3.750000E+00  8.639311E-03
-1.600000E+00  3.800000E+00  8.848874E-03
-1.600000E+00  3.850000E+00  8.988917E-03
-1.600000E+00  3.900000E+00  9.062325E-03
-1.600000E+00  3.950000E+00  9.073827E-03
-1.600000E+00  4.000000E+00  9.029095E-03
-1.600000E+00  4.050000E+00  8.934107E-03
-1.600000E+00  4.100000E+00  8.794712E-03
-1.600000E+00  4.150000E+00  8.616377E-03
-1.600000E+00  4.200000E+00  8.404061E-03
-1.600000E+00  4.250000E+00  8.162184E-03
-1.600000E+00  4.300000E+00  7.894651E-03
-1.600000E+00  4.350000E+00  7.604913E-03
-1.600000E+00  4.400000E+00  7.296053E-03
-1.600000E+00  4.450000E+00  6.970865E-03
-1.600000E+00  4.500000E+00  6.631947E-03
-1.600000E+00  4.550000E+00  6.281777E-03
-1.600000E+00  4.600000E+00  5.922779E-03
-1.600000E+00  4.650000E+00  5.557379E-03
-1.600000E+00  4.700000E+00  5.188044E-03
-1.600000E+00  4.750000E+00  4.817302E-03
-1.600000E+00  4.800000E+00  4.447749E-03
-1.600000E+00  4.850000E+00  4.082030E-03
-1.600000E+00  4.900000E+00  3.722813E-03
-1.600000E+00  4.950000E+00  3.372741E-03
-1.600000E+00  5.000000E+00  3.034375E-03
-1.600000E+00  5.050000E+00  2.710123E-03
-1.600000E+00  5.100000E+00  2.402176E-03
-1.600000E+00  5.150000E+00  2.112436E-03
-1.600000E+00  5.200000E+00  1.842458E-03
-1.600000E+00  5.250000E+00  1.593401E-03
-1.600000E+00  5.300000E+00  1.365996E-03
-1.600000E+00  5.350000E+00  1.160539E-03
-1.600000E+00  5.400000E+00  9.768942E-04
-1.600000E+00  5.450000E+00  8.145260E-04
-1.600000E+00  5.500000E+00  6.725443E-04
-1.600000E+00  5.550000E+00  5.497620E-04
-1.600000E+00  5.600000E+00  4.447632E-04
-1.600000E+00  5.650000E+00  3.559731E-04
-1.600000E+00  5.700000E+00  2.817283E-04
-1.600000E+00  5.750000E+00  2.203401E-04
-1.600000E+00  5.800000E+00  1.701512E-04
-1.600000E+00  5.850000E+00  1.295809E-04
-1.600000E+00  5.900000E+00  9.715979E-05
-1.600000E+00  5.950000E+00  7.155312E-05
-1.600000E+00  6.000000E+00  5.157447E-05
-1.600000E+00  6.050000E+00  3.619055E-05
-1.600000E+00  6.100000E+00  2.451925E-05
-1.600000E+00  6.150000E+00  1.582296E-05
-1.600000E+00  6.200000E+00  9.498758E-06
-1.600000E+00  6.250000E+00  5.067551E-06
-1.600000E+00  6.300000E+00  2.163771E-06
-1.600000E+00  6.350000E+00  5.273758E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  9.548680E-08
-1.550000E+00 -6.300000E+00  3.949008E-07
-1.550000E+00 -6.250000E+00  9.367947E-07
-1.550000E+00 -6.200000E+00  1.786659E-06
-1.550000E+00 -6.150000E+00  3.040781E-06
-1.550000E+00 -6.100000E+00  4.832312E-06
-1.550000E+00 -6.050000E+00  7.339375E-06
-1.550000E+00 -6.000000E+00  1.079509E-05
-1.550000E+00 -5.950000E+00  1.549937E-05
-1.550000E+00 -5.900000E+00  2.183226E-05
-1.550000E+00 -5.850000E+00  3.026842E-05
-1.550000E+00 -5.800000E+00  4.139219E-05
-1.550000E+00 -5.750000E+00  5.591223E-05
-1.550000E+00 -5.700000E+00  7.467485E-05
-1.550000E+00 -5.650000E+00  9.867443E-05
-1.550000E+00 -5.600000E+00  1.290593E-04
-1.550000E+00 -5.550000E+00  1.671314E-04
-1.550000E+00 -5.500000E+00  2.143381E-04
-1.550000E+00 -5.450000E+00  2.722535E-04
-1.550000E+00 -5.400000E+00  3.425505E-04
-1.550000E+00 -5.350000E+00  4.269597E-04
-1.550000E+00 -5.300000E+00  5.272186E-04
-1.550000E+00 -5.250000E+00  6.450107E-04
-1.550000E+00 -5.200000E+00  7.818978E-04
-1.550000E+00 -5.150000E+00  9.392489E-04
-1.550000E+00 -5.100000E+00  1.118170E-03
-1.550000E+00 -5.050000E+00  1.319443E-03
-1.550000E+00 -5.000000E+00  1.543468E-03
-1.550000E+00 -4.950000E+00  1.790233E-03
-1.550000E+00 -4.900000E+00  2.059293E-03
-1.550000E+00 -4.850000E+00  2.349771E-03
-1.550000E+00 -4.800000E+00  2.660389E-03
-1.550000E+00 -4.750000E+00  2.989507E-03
-1.550000E+00 -4.700000E+00  3.335182E-03
-1.550000E+00 -4.650000E+00  3.695245E-03
-1.550000E+00 -4.600000E+00  4.067373E-03
-1.550000E+00 -4.550000E+00  4.449172E-03
-1.550000E+00 -4.500000E+00  4.838250E-03
-1.550000E+00 -4.450000E+00  5.232289E-03
-1.550000E+00 -4.400000E+00  5.629095E-03
-1.550000E+00 -4.350000E+00  6.026650E-03
-1.550000E+00 -4.300000E+00  6.423138E-03
-1.550000E+00 -4.250000E+00  6.816964E-03
-1.550000E+00 -4.200000E+00  7.206766E-03
-1.550000E+00 -4.150000E+00  7.591405E-03
-1.550000E+00 -4.100000E+00  7.969961E-03
-1.550000E+00 -4.050000E+00  8.341710E-03
-1.550000E+00 -4.000000E+00  8.706109E-03
-1.550000E+00 -3.950000E+00  9.062769E-03
-1.550000E+00 -3.900000E+00  9.411437E-03
-1.550000E+00 -3.850000E+00  9.751966E-03
-1.550000E+00 -3.800000E+00  1.008430E-02
-1.550000E+00 -3.750000E+00  1.040845E-02
-1.550000E+00 -3.700000E+00  1.072449E-02
-1.550000E+00 -3.650000E+00  1.103250E-02
-1.550000E+00 -3.600000E+00  1.133262E-02
-1.550000E+00 -3.550000E+00  1.162497E-02
-1.550000E+00 -3.500000E+00  1.190970E-02
-1.550000E+00 -3.450000E+00  1.218691E-02
-1.550000E+00 -3.400000E+00  1.245674E-02
-1.550000E+00 -3.350000E+00  1.271926E-02
-1.550000E+00 -3.300000E+00  1.297454E-02
-1.550000E+00 -3.250000E+00  1.322261E-02
-1.550000E+00 -3.200000E+00  1.346344E-02
-1.550000E+00 -3.150000E+00  1.369695E-02
-1.550000E+00 -3.100000E+00  1.392300E-02
-1.550000E+00 -3.050000E+00  1.414133E-02
-1.550000E+00 -3.000000E+00  1.435161E-02
-1.550000E+00 -2.950000E+00  1.455331E-02
-1.550000E+00 -2.900000E+00  1.474576E-02
-1.550000E+00 -2.850000E+00  1.492801E-02
-1.550000E+00 -2.800000E+00  1.509882E-02
-1.550000E+00 -2.750000E+00  1.525653E-02
-1.550000E+00 -2.700000E+00  1.539897E-02
-1.550000E+00 -2.650000E+00  1.552329E-02
-1.550000E+00 -2.600000E+00  1.562578E-02
-1.550000E+00 -2.550000E+00  1.570165E-02
-1.550000E+00 -2.500000E+00  1.574475E-02
-1.550000E+00 -2.450000E+00  1.574725E-02
-1.550000E+00 -2.400000E+00  1.569930E-02
-1.550000E+00 -2.350000E+00  1.558867E-02
-1.550000E+00 -2.300000E+00  1.540047E-02
-1.550000E+00 -2.250000E+00  1.511697E-02
-1.550000E+00 -2.200000E+00  1.471779E-02
-1.550000E+00 -2.150000E+00  1.418057E-02
-1.550000E+00 -2.100000E+00  1.348246E-02
-1.550000E+00 -2.050000E+00  1.260280E-02
-1.550000E+00 -2.000000E+00  1.152730E-02
-1.550000E+00 -1.950000E+00  1.025377E-02
-1.550000E+00 -1.900000E+00  8.799156E-03
-1.550000E+00 -1.850000E+00  7.206744E-03
-1.550000E+00 -1.800000E+00  5.551471E-03
-1.550000E+00 -1.750000E+00  3.940492E-03
-1.550000E+00 -1.700000E+00  2.506097E-03
-1.550000E+00 -1.650000E+00  1.389589E-03
-1.550000E+00 -1.600000E+00  7.178220E-04
-1.550000E+00 -1.550000E+00  5.778467E-04
-1.550000E+00 -1.500000E+00  9.975207E-04
-1.550000E+00 -1.450000E+00  1.938973E-03
-1.550000E+00 -1.400000E+00  3.307399E-03
-1.550000E+00 -1.350000E+00  4.971892E-03
-1.550000E+00 -1.300000E+00  6.791003E-03
-1.550000E+00 -1.250000E+00  8.635387E-03
-1.550000E+00 -1.200000E+00  1.040258E-02
-1.550000E+00 -1.150000E+00  1.202279E-02
-1.550000E+00 -1.100000E+00  1.345734E-02
-1.550000E+00 -1.050000E+00  1.469296E-02
-1.550000E+00 -1.000000E+00  1.573436E-02
-1.550000E+00 -9.500000E-01  1.659743E-02
-1.550000E+00 -9.000000E-01  1.730361E-02
-1.550000E+00 -8.500000E-01  1.787602E-02
-1.550000E+00 -8.000000E-01  1.833694E-02
-1.550000E+00 -7.500000E-01  1.870649E-02
-1.550000E+00 -7.000000E-01  1.900202E-02
-1.550000E+00 -6.500000E-01  1.923805E-02
-1.550000E+00 -6.000000E-01  1.942645E-02
-1.550000E+00 -5.500000E-01  1.957677E-02
-1.550000E+00 -5.000000E-01  1.969657E-02
-1.550000E+00 -4.500000E-01  1.979183E-02
-1.550000E+00 -4.000000E-01  1.986720E-02
-1.550000E+00 -3.500000E-01  1.992635E-02
-1.550000E+00 -3.000000E-01  1.997210E-02
-1.550000E+00 -2.500000E-01  2.000668E-02
-1.550000E+00 -2.000000E-01  2.003182E-02
-1.550000E+00 -1.500000E-01  2.004890E-02
-1.550000E+00 -1.000000E-01  2.005899E-02
-1.550000E+00 -5.000000E-02  2.006295E-02
-1.550000E+00  0.000000E+00  2.006147E-02
-1.550000E+00  5.000000E-02  2.005507E-02
-1.550000E+00  1.000000E-01  2.004420E-02
-1.550000E+00  1.500000E-01  2.002920E-02
-1.550000E+00  2.000000E-01  2.001035E-02
-1.550000E+00  2.500000E-01  1.998786E-02
-1.550000E+00  3.000000E-01  1.996194E-02
-1.550000E+00  3.500000E-01  1.993274E-02
-1.550000E+00  4.000000E-01  1.990043E-02
-1.550000E+00  4.500000E-01  1.986518E-02
-1.550000E+00  5.000000E-01  1.982716E-02
-1.550000E+00  5.500000E-01  1.978656E-02
-1.550000E+00  6.000000E-01  1.974358E-02
-1.550000E+00  6.500000E-01  1.969845E-02
-1.550000E+00  7.000000E-01  1.965137E-02
-1.550000E+00  7.500000E-01  1.960252E-02
-1.550000E+00  8.000000E-01  1.955209E-02
-1.550000E+00  8.500000E-01  1.950017E-02
-1.550000E+00  9.000000E-01  1.944682E-02
-1.550000E+00  9.500000E-01  1.939204E-02
-1.550000E+00  1.000000E+00  1.933576E-02
-1.550000E+00  1.050000E+00  1.927784E-02
-1.550000E+00  1.100000E+00  1.921810E-02
-1.550000E+00  1.150000E+00  1.915631E-02
-1.550000E+00  1.200000E+00  1.909222E-02
-1.550000E+00  1.250000E+00  1.902555E-02
-1.550000E+00  1.300000E+00  1.895603E-02
-1.550000E+00  1.350000E+00  1.888335E-02
-1.550000E+00  1.400000E+00  1.880723E-02
-1.550000E+00  1.450000E+00  1.872735E-02
-1.550000E+00  1.500000E+00  1.864341E-02
-1.550000E+00  1.550000E+00  1.855506E-02
-1.550000E+00  1.600000E+00  1.846193E-02
-1.550000E+00  1.650000E+00  1.836362E-02
-1.550000E+00  1.700000E+00  1.825965E-02
-1.550000E+00  1.750000E+00  1.814949E-02
-1.550000E+00  1.800000E+00  1.803249E-02
-1.550000E+00  1.850000E+00  1.790789E-02
-1.550000E+00  1.900000E+00  1.777478E-02
-1.550000E+00  1.950000E+00  1.763203E-02
-1.550000E+00  2.000000E+00  1.747829E-02
-1.550000E+00  2.050000E+00  1.731190E-02
-1.550000E+00  2.100000E+00  1.713082E-02
-1.550000E+00  2.150000E+00  1.693259E-02
-1.550000E+00  2.200000E+00  1.671418E-02
-1.550000E+00  2.250000E+00  1.647197E-02
-1.550000E+00  2.300000E+00  1.620163E-02
-1.550000E+00  2.350000E+00  1.589810E-02
-1.550000E+00  2.400000E+00  1.555552E-02
-1.550000E+00  2.450000E+00  1.516735E-02
-1.550000E+00  2.500000E+00  1.472651E-02
-1.550000E+00  2.550000E+00  1.422574E-02
-1.550000E+00  2.600000E+00  1.365817E-02
-1.550000E+00  2.650000E+00  1.301816E-02
-1.550000E+00  2.700000E+00  1.230248E-02
-1.550000E+00  2.750000E+00  1.151175E-02
-1.550000E+00  2.800000E+00  1.065214E-02
-1.550000E+00  2.850000E+00  9.736975E-03
-1.550000E+00  2.900000E+00  8.788034E-03
-1.550000E+00  2.950000E+00  7.835946E-03
-1.550000E+00  3.000000E+00  6.919261E-03
-1.550000E+00  3.050000E+00  6.081798E-03
-1.550000E+00  3.100000E+00  5.368258E-03
-1.550000E+00  3.150000E+00  4.818603E-03
-1.550000E+00  3.200000E+00  4.462211E-03
-1.550000E+00  3.250000E+00  4.313141E-03
-1.550000E+00  3.300000E+00  4.367707E-03
-1.550000E+00  3.350000E+00  4.605053E-03
-1.550000E+00  3.400000E+00  4.990548E-03
-1.550000E+00  3.450000E+00  5.481108E-03
-1.550000E+00  3.500000E+00  6.031119E-03
-1.550000E+00  3.550000E+00  6.597717E-03
-1.550000E+00  3.600000E+00  7.144568E-03
-1.550000E+00  3.650000E+00  7.643867E-03
-1.550000E+00  3.700000E+00  8.076721E-03
-1.550000E+00  3.750000E+00  8.432343E-03
-1.550000E+00  3.800000E+00  8.706594E-03
-1.550000E+00  3.850000E+00  8.900279E-03
-1.550000E+00  3.900000E+00  9.017543E-03
-1.550000E+00  3.950000E+00  9.064500E-03
-1.550000E+00  4.000000E+00  9.048195E-03
-1.550000E+00  4.050000E+00  8.975858E-03
-1.550000E+00  4.100000E+00  8.854436E-03
-1.550000E+00  4.150000E+00  8.690320E-03
-1.550000E+00  4.200000E+00  8.489228E-03
-1.550000E+00  4.250000E+00  8.256182E-03
-1.550000E+00  4.300000E+00  7.995562E-03
-1.550000E+00  4.350000E+00  7.711181E-03
-1.550000E+00  4.400000E+00  7.406390E-03
-1.550000E+00  4.450000E+00  7.084183E-03
-1.550000E+00  4.500000E+00  6.747293E-03
-1.550000E+00  4.550000E+00  6.398292E-03
-1.550000E+00  4.600000E+00  6.039662E-03
-1.550000E+00  4.650000E+00  5.673866E-03
-1.550000E+00  4.700000E+00  5.303389E-03
-1.550000E+00  4.750000E+00  4.930774E-03
-1.550000E+00  4.800000E+00  4.558629E-03
-1.550000E+00  4.850000E+00  4.189617E-03
-1.550000E+00  4.900000E+00  3.826434E-03
-1.550000E+00  4.950000E+00  3.471766E-03
-1.550000E+00  5.000000E+00  3.128230E-03
-1.550000E+00  5.050000E+00  2.798309E-03
-1.550000E+00  5.100000E+00  2.484284E-03
-1.550000E+00  5.150000E+00  2.188160E-03
-1.550000E+00  5.200000E+00  1.911606E-03
-1.550000E+00  5.250000E+00  1.655897E-03
-1.550000E+00  5.300000E+00  1.421884E-03
-1.550000E+00  5.350000E+00  1.209972E-03
-1.550000E+00  5.400000E+00  1.020130E-03
-1.550000E+00  5.450000E+00  8.519089E-04
-1.550000E+00  5.500000E+00  7.044876E-04
-1.550000E+00  5.550000E+00  5.767299E-04
-1.550000E+00  5.600000E+00  4.672505E-04
-1.550000E+00  5.650000E+00  3.744868E-04
-1.550000E+00  5.700000E+00  2.967704E-04
-1.550000E+00  5.750000E+00  2.323938E-04
-1.550000E+00  5.800000E+00  1.796698E-04
-1.550000E+00  5.850000E+00  1.369797E-04
-1.550000E+00  5.900000E+00  1.028114E-04
-1.550000E+00  5.950000E+00  7.578534E-05
-1.550000E+00  6.000000E+00  5.467072E-05
-1.550000E+00  6.050000E+00  3.839179E-05
-1.550000E+00  6.100000E+00  2.602750E-05
-1.550000E+00  6.150000E+00  1.680555E-05
-1.550000E+00  6.200000E+00  1.009320E-05
-1.550000E+00  6.250000E+00  5.386586E-06
-1.550000E+00  6.300000E+00  2.300576E-06
-1.550000E+00  6.350000E+00  5.608039E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.042059E-07
-1.500000E+00 -6.300000E+00  4.308677E-07
-1.500000E+00 -6.250000E+00  1.021754E-06
-1.500000E+00 -6.200000E+00  1.947736E-06
-1.500000E+00 -6.150000E+00  3.312844E-06
-1.500000E+00 -6.100000E+00  5.260675E-06
-1.500000E+00 -6.050000E+00  7.982910E-06
-1.500000E+00 -6.000000E+00  1.172982E-05
-1.500000E+00 -5.950000E+00  1.682254E-05
-1.500000E+00 -5.900000E+00  2.366688E-05
-1.500000E+00 -5.850000E+00  3.276815E-05
-1.500000E+00 -5.800000E+00  4.474633E-05
-1.500000E+00 -5.750000E+00  6.035076E-05
-1.500000E+00 -5.700000E+00  8.047286E-05
-1.500000E+00 -5.650000E+00  1.061557E-04
-1.500000E+00 -5.600000E+00  1.385985E-04
-1.500000E+00 -5.550000E+00  1.791543E-04
-1.500000E+00 -5.500000E+00  2.293186E-04
-1.500000E+00 -5.450000E+00  2.907089E-04
-1.500000E+00 -5.400000E+00  3.650316E-04
-1.500000E+00 -5.350000E+00  4.540386E-04
-1.500000E+00 -5.300000E+00  5.594722E-04
-1.500000E+00 -5.250000E+00  6.830017E-04
-1.500000E+00 -5.200000E+00  8.261527E-04
-1.500000E+00 -5.150000E+00  9.902360E-04
-1.500000E+00 -5.100000E+00  1.176277E-03
-1.500000E+00 -5.050000E+00  1.384957E-03
-1.500000E+00 -5.000000E+00  1.616558E-03
-1.500000E+00 -4.950000E+00  1.870940E-03
-1.500000E+00 -4.900000E+00  2.147521E-03
-1.500000E+00 -4.850000E+00  2.445293E-03
-1.500000E+00 -4.800000E+00  2.762849E-03
-1.500000E+00 -4.750000E+00  3.098435E-03
-1.500000E+00 -4.700000E+00  3.450013E-03
-1.500000E+00 -4.650000E+00  3.815340E-03
-1.500000E+00 -4.600000E+00  4.192041E-03
-1.500000E+00 -4.550000E+00  4.577696E-03
-1.500000E+00 -4.500000E+00  4.969910E-03
-1.500000E+00 -4.450000E+00  5.366380E-03
-1.500000E+00 -4.400000E+00  5.764947E-03
-1.500000E+00 -4.350000E+00  6.163639E-03
-1.500000E+00 -4.300000E+00  6.560699E-03
-1.500000E+00 -4.250000E+00  6.954596E-03
-1.500000E+00 -4.200000E+00  7.344033E-03
-1.500000E+00 -4.150000E+00  7.727938E-03
-1.500000E+00 -4.100000E+00  8.105453E-03
-1.500000E+00 -4.050000E+00  8.475914E-03
-1.500000E+00 -4.000000E+00  8.838829E-03
-1.500000E+00 -3.950000E+00  9.193859E-03
-1.500000E+00 -3.900000E+00  9.540789E-03
-1.500000E+00 -3.850000E+00  9.879507E-03
-1.500000E+00 -3.800000E+00  1.020999E-02
-1.500000E+00 -3.750000E+00  1.053226E-02
-1.500000E+00 -3.700000E+00  1.084641E-02
-1.500000E+00 -3.650000E+00  1.115256E-02
-1.500000E+00 -3.600000E+00  1.145082E-02
-1.500000E+00 -3.550000E+00  1.174134E-02
-1.500000E+00 -3.500000E+00  1.202427E-02
-1.500000E+00 -3.450000E+00  1.229973E-02
-1.500000E+00 -3.400000E+00  1.256784E-02
-1.500000E+00 -3.350000E+00  1.282869E-02
-1.500000E+00 -3.300000E+00  1.308234E-02
-1.500000E+00 -3.250000E+00  1.332883E-02
-1.500000E+00 -3.200000E+00  1.356814E-02
-1.500000E+00 -3.150000E+00  1.380019E-02
-1.500000E+00 -3.100000E+00  1.402485E-02
-1.500000E+00 -3.050000E+00  1.424187E-02
-1.500000E+00 -3.000000E+00  1.445093E-02
-1.500000E+00 -2.950000E+00  1.465152E-02
-1.500000E+00 -2.900000E+00  1.484300E-02
-1.500000E+00 -2.850000E+00  1.502445E-02
-1.500000E+00 -2.800000E+00  1.519467E-02
-1.500000E+00 -2.750000E+00  1.535205E-02
-1.500000E+00 -2.700000E+00  1.549451E-02
-1.500000E+00 -2.650000E+00  1.561928E-02
-1.500000E+00 -2.600000E+00  1.572281E-02
-1.500000E+00 -2.550000E+00  1.580048E-02
-1.500000E+00 -2.500000E+00  1.584639E-02
-1.500000E+00 -2.450000E+00  1.585305E-02
-1.500000E+00 -2.400000E+00  1.581104E-02
-1.500000E+00 -2.350000E+00  1.570875E-02
-1.500000E+00 -2.300000E+00  1.553202E-02
-1.500000E+00 -2.250000E+00  1.526414E-02
-1.500000E+00 -2.200000E+00  1.488595E-02
-1.500000E+00 -2.150000E+00  1.437658E-02
-1.500000E+00 -2.100000E+00  1.371487E-02
-1.500000E+00 -2.050000E+00  1.288199E-02
-1.500000E+00 -2.000000E+00  1.186530E-02
-1.500000E+00 -1.950000E+00  1.066378E-02
-1.500000E+00 -1.900000E+00  9.294441E-03
-1.500000E+00 -1.850000E+00  7.798883E-03
-1.500000E+00 -1.800000E+00  6.247979E-03
-1.500000E+00 -1.750000E+00  4.742107E-03
-1.500000E+00 -1.700000E+00  3.404372E-03
-1.500000E+00 -1.650000E+00  2.365642E-03
-1.500000E+00 -1.600000E+00  1.743033E-03
-1.500000E+00 -1.550000E+00  1.616818E-03
-1.500000E+00 -1.500000E+00  2.012813E-03
-1.500000E+00 -1.450000E+00  2.896425E-03
-1.500000E+00 -1.400000E+00  4.180564E-03
-1.500000E+00 -1.350000E+00  5.744512E-03
-1.500000E+00 -1.300000E+00  7.457216E-03
-1.500000E+00 -1.250000E+00  9.198109E-03
-1.500000E+00 -1.200000E+00  1.087092E-02
-1.500000E+00 -1.150000E+00  1.240928E-02
-1.500000E+00 -1.100000E+00  1.377572E-02
-1.500000E+00 -1.050000E+00  1.495647E-02
-1.500000E+00 -1.000000E+00  1.595486E-02
-1.500000E+00 -9.500000E-01  1.678494E-02
-1.500000E+00 -9.000000E-01  1.746628E-02
-1.500000E+00 -8.500000E-01  1.802028E-02
-1.500000E+00 -8.000000E-01  1.846774E-02
-1.500000E+00 -7.500000E-01  1.882756E-02
-1.500000E+00 -7.000000E-01  1.911614E-02
-1.500000E+00 -6.500000E-01  1.934727E-02
-1.500000E+00 -6.000000E-01  1.953223E-02
-1.500000E+00 -5.500000E-01  1.968014E-02
-1.500000E+00 -5.000000E-01  1.979827E-02
-1.500000E+00 -4.500000E-01  1.989231E-02
-1.500000E+00 -4.000000E-01  1.996677E-02
-1.500000E+00 -3.500000E-01  2.002515E-02
-1.500000E+00 -3.000000E-01  2.007016E-02
-1.500000E+00 -2.500000E-01  2.010394E-02
-1.500000E+00 -2.000000E-01  2.012814E-02
-1.500000E+00 -1.500000E-01  2.014407E-02
-1.500000E+00 -1.000000E-01  2.015275E-02
-1.500000E+00 -5.000000E-02  2.015496E-02
-1.500000E+00  0.000000E+00  2.015135E-02
-1.500000E+00  5.000000E-02  2.014241E-02
-1.500000E+00  1.000000E-01  2.012854E-02
-1.500000E+00  1.500000E-01  2.011004E-02
-1.500000E+00  2.000000E-01  2.008720E-02
-1.500000E+00  2.500000E-01  2.006025E-02
-1.500000E+00  3.000000E-01  2.002941E-02
-1.500000E+00  3.500000E-01  1.999491E-02
-1.500000E+00  4.000000E-01  1.995703E-02
-1.500000E+00  4.500000E-01  1.991604E-02
-1.500000E+00  5.000000E-01  1.987231E-02
-1.500000E+00  5.500000E-01  1.982620E-02
-1.500000E+00  6.000000E-01  1.977813E-02
-1.500000E+00  6.500000E-01  1.972853E-02
-1.500000E+00  7.000000E-01  1.967782E-02
-1.500000E+00  7.500000E-01  1.962636E-02
-1.500000E+00  8.000000E-01  1.957444E-02
-1.500000E+00  8.500000E-01  1.952226E-02
-1.500000E+00  9.000000E-01  1.946989E-02
-1.500000E+00  9.500000E-01  1.941727E-02
-1.500000E+00  1.000000E+00  1.936422E-02
-1.500000E+00  1.050000E+00  1.931044E-02
-1.500000E+00  1.100000E+00  1.925556E-02
-1.500000E+00  1.150000E+00  1.919916E-02
-1.500000E+00  1.200000E+00  1.914075E-02
-1.500000E+00  1.250000E+00  1.907988E-02
-1.500000E+00  1.300000E+00  1.901609E-02
-1.500000E+00  1.350000E+00  1.894893E-02
-1.500000E+00  1.400000E+00  1.887800E-02
-1.500000E+00  1.450000E+00  1.880292E-02
-1.500000E+00  1.500000E+00  1.872331E-02
-1.500000E+00  1.550000E+00  1.863880E-02
-1.500000E+00  1.600000E+00  1.854902E-02
-1.500000E+00  1.650000E+00  1.845356E-02
-1.500000E+00  1.700000E+00  1.835195E-02
-1.500000E+00  1.750000E+00  1.824366E-02
-1.500000E+00  1.800000E+00  1.812806E-02
-1.500000E+00  1.850000E+00  1.800437E-02
-1.500000E+00  1.900000E+00  1.787166E-02
-1.500000E+00  1.950000E+00  1.772876E-02
-1.500000E+00  2.000000E+00  1.757426E-02
-1.500000E+00  2.050000E+00  1.740637E-02
-1.500000E+00  2.100000E+00  1.722292E-02
-1.500000E+00  2.150000E+00  1.702121E-02
-1.500000E+00  2.200000E+00  1.679794E-02
-1.500000E+00  2.250000E+00  1.654909E-02
-1.500000E+00  2.300000E+00  1.626984E-02
-1.500000E+00  2.350000E+00  1.595446E-02
-1.500000E+00  2.400000E+00  1.559631E-02
-1.500000E+00  2.450000E+00  1.518783E-02
-1.500000E+00  2.500000E+00  1.472076E-02
-1.500000E+00  2.550000E+00  1.418646E-02
-1.500000E+00  2.600000E+00  1.357654E-02
-1.500000E+00  2.650000E+00  1.288380E-02
-1.500000E+00  2.700000E+00  1.210359E-02
-1.500000E+00  2.750000E+00  1.123550E-02
-1.500000E+00  2.800000E+00  1.028540E-02
-1.500000E+00  2.850000E+00  9.267508E-03
-1.500000E+00  2.900000E+00  8.206040E-03
-1.500000E+00  2.950000E+00  7.135971E-03
-1.500000E+00  3.000000E+00  6.102137E-03
-1.500000E+00  3.050000E+00  5.156241E-03
-1.500000E+00  3.100000E+00  4.351656E-03
-1.500000E+00  3.150000E+00  3.736579E-03
-1.500000E+00  3.200000E+00  3.346794E-03
-1.500000E+00  3.250000E+00  3.199722E-03
-1.500000E+00  3.300000E+00  3.291335E-03
-1.500000E+00  3.350000E+00  3.596810E-03
-1.500000E+00  3.400000E+00  4.074740E-03
-1.500000E+00  3.450000E+00  4.673728E-03
-1.500000E+00  3.500000E+00  5.339681E-03
-1.500000E+00  3.550000E+00  6.022218E-03
-1.500000E+00  3.600000E+00  6.679156E-03
-1.500000E+00  3.650000E+00  7.278753E-03
-1.500000E+00  3.700000E+00  7.799973E-03
-1.500000E+00  3.750000E+00  8.231357E-03
-1.500000E+00  3.800000E+00  8.569139E-03
-1.500000E+00  3.850000E+00  8.815164E-03
-1.500000E+00  3.900000E+00  8.974946E-03
-1.500000E+00  3.950000E+00  9.056073E-03
-1.500000E+00  4.000000E+00  9.067011E-03
-1.500000E+00  4.050000E+00  9.016274E-03
-1.500000E+00  4.100000E+00  8.911918E-03
-1.500000E+00  4.150000E+00  8.761256E-03
-1.500000E+00  4.200000E+00  8.570755E-03
-1.500000E+00  4.250000E+00  8.346031E-03
-1.500000E+00  4.300000E+00  8.091925E-03
-1.500000E+00  4.350000E+00  7.812600E-03
-1.500000E+00  4.400000E+00  7.511668E-03
-1.500000E+00  4.450000E+00  7.192308E-03
-1.500000E+00  4.500000E+00  6.857386E-03
-1.500000E+00  4.550000E+00  6.509558E-03
-1.500000E+00  4.600000E+00  6.151361E-03
-1.500000E+00  4.650000E+00  5.785288E-03
-1.500000E+00  4.700000E+00  5.413841E-03
-1.500000E+00  4.750000E+00  5.039569E-03
-1.500000E+00  4.800000E+00  4.665088E-03
-1.500000E+00  4.850000E+00  4.293073E-03
-1.500000E+00  4.900000E+00  3.926242E-03
-1.500000E+00  4.950000E+00  3.567315E-03
-1.500000E+00  5.000000E+00  3.218958E-03
-1.500000E+00  5.050000E+00  2.883722E-03
-1.500000E+00  5.100000E+00  2.563969E-03
-1.500000E+00  5.150000E+00  2.261800E-03
-1.500000E+00  5.200000E+00  1.978990E-03
-1.500000E+00  5.250000E+00  1.716926E-03
-1.500000E+00  5.300000E+00  1.476573E-03
-1.500000E+00  5.350000E+00  1.258446E-03
-1.500000E+00  5.400000E+00  1.062613E-03
-1.500000E+00  5.450000E+00  8.887141E-04
-1.500000E+00  5.500000E+00  7.359984E-04
-1.500000E+00  5.550000E+00  6.033826E-04
-1.500000E+00  5.600000E+00  4.895149E-04
-1.500000E+00  5.650000E+00  3.928484E-04
-1.500000E+00  5.700000E+00  3.117132E-04
-1.500000E+00  5.750000E+00  2.443864E-04
-1.500000E+00  5.800000E+00  1.891536E-04
-1.500000E+00  5.850000E+00  1.443612E-04
-1.500000E+00  5.900000E+00  1.084566E-04
-1.500000E+00  5.950000E+00  8.001742E-05
-1.500000E+00  6.000000E+00  5.776990E-05
-1.500000E+00  6.050000E+00  4.059702E-05
-1.500000E+00  6.100000E+00  2.753961E-05
-1.500000E+00  6.150000E+00  1.779128E-05
-1.500000E+00  6.200000E+00  1.068984E-05
-1.500000E+00  6.250000E+00  5.706930E-06
-1.500000E+00  6.300000E+00  2.437979E-06
-1.500000E+00  6.350000E+00  5.943839E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.134227E-07
-1.450000E+00 -6.300000E+00  4.688779E-07
-1.450000E+00 -6.250000E+00  1.111502E-06
-1.450000E+00 -6.200000E+00  2.117790E-06
-1.450000E+00 -6.150000E+00  3.599857E-06
-1.450000E+00 -6.100000E+00  5.712169E-06
-1.450000E+00 -6.050000E+00  8.660482E-06
-1.450000E+00 -6.000000E+00  1.271281E-05
-1.450000E+00 -5.950000E+00  1.821218E-05
-1.450000E+00 -5.900000E+00  2.559084E-05
-1.450000E+00 -5.850000E+00  3.538542E-05
-1.450000E+00 -5.800000E+00  4.825218E-05
-1.450000E+00 -5.750000E+00  6.498153E-05
-1.450000E+00 -5.700000E+00  8.651020E-05
-1.450000E+00 -5.650000E+00  1.139298E-04
-1.450000E+00 -5.600000E+00  1.484896E-04
-1.450000E+00 -5.550000E+00  1.915922E-04
-1.450000E+00 -5.500000E+00  2.447798E-04
-1.450000E+00 -5.450000E+00  3.097097E-04
-1.450000E+00 -5.400000E+00  3.881183E-04
-1.450000E+00 -5.350000E+00  4.817743E-04
-1.450000E+00 -5.300000E+00  5.924195E-04
-1.450000E+00 -5.250000E+00  7.217032E-04
-1.450000E+00 -5.200000E+00  8.711096E-04
-1.450000E+00 -5.150000E+00  1.041886E-03
-1.450000E+00 -5.100000E+00  1.234972E-03
-1.450000E+00 -5.050000E+00  1.450943E-03
-1.450000E+00 -5.000000E+00  1.689966E-03
-1.450000E+00 -4.950000E+00  1.951768E-03
-1.450000E+00 -4.900000E+00  2.235637E-03
-1.450000E+00 -4.850000E+00  2.540432E-03
-1.450000E+00 -4.800000E+00  2.864626E-03
-1.450000E+00 -4.750000E+00  3.206358E-03
-1.450000E+00 -4.700000E+00  3.563502E-03
-1.450000E+00 -4.650000E+00  3.933750E-03
-1.450000E+00 -4.600000E+00  4.314684E-03
-1.450000E+00 -4.550000E+00  4.703865E-03
-1.450000E+00 -4.500000E+00  5.098901E-03
-1.450000E+00 -4.450000E+00  5.497512E-03
-1.450000E+00 -4.400000E+00  5.897576E-03
-1.450000E+00 -4.350000E+00  6.297173E-03
-1.450000E+00 -4.300000E+00  6.694604E-03
-1.450000E+00 -4.250000E+00  7.088401E-03
-1.450000E+00 -4.200000E+00  7.477334E-03
-1.450000E+00 -4.150000E+00  7.860393E-03
-1.450000E+00 -4.100000E+00  8.236783E-03
-1.450000E+00 -4.050000E+00  8.605893E-03
-1.450000E+00 -4.000000E+00  8.967285E-03
-1.450000E+00 -3.950000E+00  9.320662E-03
-1.450000E+00 -3.900000E+00  9.665845E-03
-1.450000E+00 -3.850000E+00  1.000276E-02
-1.450000E+00 -3.800000E+00  1.033139E-02
-1.450000E+00 -3.750000E+00  1.065181E-02
-1.450000E+00 -3.700000E+00  1.096411E-02
-1.450000E+00 -3.650000E+00  1.126840E-02
-1.450000E+00 -3.600000E+00  1.156485E-02
-1.450000E+00 -3.550000E+00  1.185358E-02
-1.450000E+00 -3.500000E+00  1.213475E-02
-1.450000E+00 -3.450000E+00  1.240849E-02
-1.450000E+00 -3.400000E+00  1.267493E-02
-1.450000E+00 -3.350000E+00  1.293415E-02
-1.450000E+00 -3.300000E+00  1.318623E-02
-1.450000E+00 -3.250000E+00  1.343121E-02
-1.450000E+00 -3.200000E+00  1.366906E-02
-1.450000E+00 -3.150000E+00  1.389973E-02
-1.450000E+00 -3.100000E+00  1.412310E-02
-1.450000E+00 -3.050000E+00  1.433893E-02
-1.450000E+00 -3.000000E+00  1.454691E-02
-1.450000E+00 -2.950000E+00  1.474659E-02
-1.450000E+00 -2.900000E+00  1.493732E-02
-1.450000E+00 -2.850000E+00  1.511826E-02
-1.450000E+00 -2.800000E+00  1.528826E-02
-1.450000E+00 -2.750000E+00  1.544580E-02
-1.450000E+00 -2.700000E+00  1.558890E-02
-1.450000E+00 -2.650000E+00  1.571495E-02
-1.450000E+00 -2.600000E+00  1.582059E-02
-1.450000E+00 -2.550000E+00  1.590148E-02
-1.450000E+00 -2.500000E+00  1.595208E-02
-1.450000E+00 -2.450000E+00  1.596540E-02
-1.450000E+00 -2.400000E+00  1.593267E-02
-1.450000E+00 -2.350000E+00  1.584313E-02
-1.450000E+00 -2.300000E+00  1.568376E-02
-1.450000E+00 -2.250000E+00  1.543926E-02
-1.450000E+00 -2.200000E+00  1.509225E-02
-1.450000E+00 -2.150000E+00  1.462399E-02
-1.450000E+00 -2.100000E+00  1.401576E-02
-1.450000E+00 -2.050000E+00  1.325123E-02
-1.450000E+00 -2.000000E+00  1.232011E-02
-1.450000E+00 -1.950000E+00  1.122287E-02
-1.450000E+00 -1.900000E+00  9.976489E-03
-1.450000E+00 -1.850000E+00  8.620029E-03
-1.450000E+00 -1.800000E+00  7.218469E-03
-1.450000E+00 -1.750000E+00  5.862531E-03
-1.450000E+00 -1.700000E+00  4.662364E-03
-1.450000E+00 -1.650000E+00  3.734214E-03
-1.450000E+00 -1.600000E+00  3.181605E-03
-1.450000E+00 -1.550000E+00  3.075346E-03
-1.450000E+00 -1.500000E+00  3.438357E-03
-1.450000E+00 -1.450000E+00  4.240511E-03
-1.450000E+00 -1.400000E+00  5.405377E-03
-1.450000E+00 -1.350000E+00  6.826420E-03
-1.450000E+00 -1.300000E+00  8.387177E-03
-1.450000E+00 -1.250000E+00  9.979536E-03
-1.450000E+00 -1.200000E+00  1.151614E-02
-1.450000E+00 -1.150000E+00  1.293574E-02
-1.450000E+00 -1.100000E+00  1.420274E-02
-1.450000E+00 -1.050000E+00  1.530290E-02
-1.450000E+00 -1.000000E+00  1.623770E-02
-1.450000E+00 -9.500000E-01  1.701868E-02
-1.450000E+00 -9.000000E-01  1.766278E-02
-1.450000E+00 -8.500000E-01  1.818894E-02
-1.450000E+00 -8.000000E-01  1.861584E-02
-1.450000E+00 -7.500000E-01  1.896065E-02
-1.450000E+00 -7.000000E-01  1.923836E-02
-1.450000E+00 -6.500000E-01  1.946166E-02
-1.450000E+00 -6.000000E-01  1.964102E-02
-1.450000E+00 -5.500000E-01  1.978493E-02
-1.450000E+00 -5.000000E-01  1.990016E-02
-1.450000E+00 -4.500000E-01  1.999208E-02
-1.450000E+00 -4.000000E-01  2.006489E-02
-1.450000E+00 -3.500000E-01  2.012188E-02
-1.450000E+00 -3.000000E-01  2.016562E-02
-1.450000E+00 -2.500000E-01  2.019811E-02
-1.450000E+00 -2.000000E-01  2.022088E-02
-1.450000E+00 -1.500000E-01  2.023515E-02
-1.450000E+00 -1.000000E-01  2.024183E-02
-1.450000E+00 -5.000000E-02  2.024165E-02
-1.450000E+00  0.000000E+00  2.023516E-02
-1.450000E+00  5.000000E-02  2.022279E-02
-1.450000E+00  1.000000E-01  2.020489E-02
-1.450000E+00  1.500000E-01  2.018172E-02
-1.450000E+00  2.000000E-01  2.015353E-02
-1.450000E+00  2.500000E-01  2.012056E-02
-1.450000E+00  3.000000E-01  2.008308E-02
-1.450000E+00  3.500000E-01  2.004139E-02
-1.450000E+00  4.000000E-01  1.999590E-02
-1.450000E+00  4.500000E-01  1.994706E-02
-1.450000E+00  5.000000E-01  1.989546E-02
-1.450000E+00  5.500000E-01  1.984175E-02
-1.450000E+00  6.000000E-01  1.978663E-02
-1.450000E+00  6.500000E-01  1.973086E-02
-1.450000E+00  7.000000E-01  1.967514E-02
-1.450000E+00  7.500000E-01  1.962009E-02
-1.450000E+00  8.000000E-01  1.956620E-02
-1.450000E+00  8.500000E-01  1.951378E-02
-1.450000E+00  9.000000E-01  1.946291E-02
-1.450000E+00  9.500000E-01  1.941346E-02
-1.450000E+00  1.000000E+00  1.936506E-02
-1.450000E+00  1.050000E+00  1.931721E-02
-1.450000E+00  1.100000E+00  1.926922E-02
-1.450000E+00  1.150000E+00  1.922037E-02
-1.450000E+00  1.200000E+00  1.916988E-02
-1.450000E+00  1.250000E+00  1.911700E-02
-1.450000E+00  1.300000E+00  1.906105E-02
-1.450000E+00  1.350000E+00  1.900137E-02
-1.450000E+00  1.400000E+00  1.893743E-02
-1.450000E+00  1.450000E+00  1.886873E-02
-1.450000E+00  1.500000E+00  1.879485E-02
-1.450000E+00  1.550000E+00  1.871541E-02
-1.450000E+00  1.600000E+00  1.863001E-02
-1.450000E+00  1.650000E+00  1.853828E-02
-1.450000E+00  1.700000E+00  1.843978E-02
-1.450000E+00  1.750000E+00  1.833401E-02
-1.450000E+00  1.800000E+00  1.822036E-02
-1.450000E+00  1.850000E+00  1.809807E-02
-1.450000E+00  1.900000E+00  1.796622E-02
-1.450000E+00  1.950000E+00  1.782361E-02
-1.450000E+00  2.000000E+00  1.766879E-02
-1.450000E+00  2.050000E+00  1.749990E-02
-1.450000E+00  2.100000E+00  1.731462E-02
-1.450000E+00  2.150000E+00  1.711009E-02
-1.450000E+00  2.200000E+00  1.688274E-02
-1.450000E+00  2.250000E+00  1.662823E-02
-1.450000E+00  2.300000E+00  1.634127E-02
-1.450000E+00  2.350000E+00  1.601555E-02
-1.450000E+00  2.400000E+00  1.564368E-02
-1.450000E+00  2.450000E+00  1.521717E-02
-1.450000E+00  2.500000E+00  1.472663E-02
-1.450000E+00  2.550000E+00  1.416210E-02
-1.450000E+00  2.600000E+00  1.351371E-02
-1.450000E+00  2.650000E+00  1.277270E-02
-1.450000E+00  2.700000E+00  1.193294E-02
-1.450000E+00  2.750000E+00  1.099288E-02
-1.450000E+00  2.800000E+00  9.957937E-03
-1.450000E+00  2.850000E+00  8.842926E-03
-1.450000E+00  2.900000E+00  7.674232E-03
-1.450000E+00  2.950000E+00  6.490864E-03
-1.450000E+00  3.000000E+00  5.343678E-03
-1.450000E+00  3.050000E+00  4.292085E-03
-1.450000E+00  3.100000E+00  3.398065E-03
-1.450000E+00  3.150000E+00  2.718098E-03
-1.450000E+00  3.200000E+00  2.294489E-03
-1.450000E+00  3.250000E+00  2.148153E-03
-1.450000E+00  3.300000E+00  2.274810E-03
-1.450000E+00  3.350000E+00  2.645716E-03
-1.450000E+00  3.400000E+00  3.212706E-03
-1.450000E+00  3.450000E+00  3.916100E-03
-1.450000E+00  3.500000E+00  4.693407E-03
-1.450000E+00  3.550000E+00  5.486869E-03
-1.450000E+00  3.600000E+00  6.248644E-03
-1.450000E+00  3.650000E+00  6.943263E-03
-1.450000E+00  3.700000E+00  7.547746E-03
-1.450000E+00  3.750000E+00  8.050118E-03
-1.450000E+00  3.800000E+00  8.447103E-03
-1.450000E+00  3.850000E+00  8.741642E-03
-1.450000E+00  3.900000E+00  8.940636E-03
-1.450000E+00  3.950000E+00  9.053132E-03
-1.450000E+00  4.000000E+00  9.088976E-03
-1.450000E+00  4.050000E+00  9.057920E-03
-1.450000E+00  4.100000E+00  8.969068E-03
-1.450000E+00  4.150000E+00  8.830606E-03
-1.450000E+00  4.200000E+00  8.649700E-03
-1.450000E+00  4.250000E+00  8.432517E-03
-1.450000E+00  4.300000E+00  8.184322E-03
-1.450000E+00  4.350000E+00  7.909598E-03
-1.450000E+00  4.400000E+00  7.612193E-03
-1.450000E+00  4.450000E+00  7.295455E-03
-1.450000E+00  4.500000E+00  6.962366E-03
-1.450000E+00  4.550000E+00  6.615655E-03
-1.450000E+00  4.600000E+00  6.257905E-03
-1.450000E+00  4.650000E+00  5.891631E-03
-1.450000E+00  4.700000E+00  5.519344E-03
-1.450000E+00  4.750000E+00  5.143597E-03
-1.450000E+00  4.800000E+00  4.767005E-03
-1.450000E+00  4.850000E+00  4.392250E-03
-1.450000E+00  4.900000E+00  4.022065E-03
-1.450000E+00  4.950000E+00  3.659197E-03
-1.450000E+00  5.000000E+00  3.306355E-03
-1.450000E+00  5.050000E+00  2.966147E-03
-1.450000E+00  5.100000E+00  2.641010E-03
-1.450000E+00  5.150000E+00  2.333133E-03
-1.450000E+00  5.200000E+00  2.044389E-03
-1.450000E+00  5.250000E+00  1.776274E-03
-1.450000E+00  5.300000E+00  1.529860E-03
-1.450000E+00  5.350000E+00  1.305770E-03
-1.450000E+00  5.400000E+00  1.104169E-03
-1.450000E+00  5.450000E+00  9.247839E-04
-1.450000E+00  5.500000E+00  7.669366E-04
-1.450000E+00  5.550000E+00  6.295975E-04
-1.450000E+00  5.600000E+00  5.114512E-04
-1.450000E+00  5.650000E+00  4.109689E-04
-1.450000E+00  5.700000E+00  3.264826E-04
-1.450000E+00  5.750000E+00  2.562570E-04
-1.450000E+00  5.800000E+00  1.985537E-04
-1.450000E+00  5.850000E+00  1.516867E-04
-1.450000E+00  5.900000E+00  1.140653E-04
-1.450000E+00  5.950000E+00  8.422656E-05
-1.450000E+00  6.000000E+00  6.085513E-05
-1.450000E+00  6.050000E+00  4.279412E-05
-1.450000E+00  6.100000E+00  2.904720E-05
-1.450000E+00  6.150000E+00  1.877465E-05
-1.450000E+00  6.200000E+00  1.128534E-05
-1.450000E+00  6.250000E+00  6.026774E-06
-1.450000E+00  6.300000E+00  2.575203E-06
-1.450000E+00  6.350000E+00  6.279252E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.231334E-07
-1.400000E+00 -6.300000E+00  5.089150E-07
-1.400000E+00 -6.250000E+00  1.205997E-06
-1.400000E+00 -6.200000E+00  2.296733E-06
-1.400000E+00 -6.150000E+00  3.901649E-06
-1.400000E+00 -6.100000E+00  6.186490E-06
-1.400000E+00 -6.050000E+00  9.371575E-06
-1.400000E+00 -6.000000E+00  1.374322E-05
-1.400000E+00 -5.950000E+00  1.966694E-05
-1.400000E+00 -5.900000E+00  2.760206E-05
-1.400000E+00 -5.850000E+00  3.811710E-05
-1.400000E+00 -5.800000E+00  5.190510E-05
-1.400000E+00 -5.750000E+00  6.979784E-05
-1.400000E+00 -5.700000E+00  9.277739E-05
-1.400000E+00 -5.650000E+00  1.219835E-04
-1.400000E+00 -5.600000E+00  1.587146E-04
-1.400000E+00 -5.550000E+00  2.044215E-04
-1.400000E+00 -5.500000E+00  2.606904E-04
-1.400000E+00 -5.450000E+00  3.292155E-04
-1.400000E+00 -5.400000E+00  4.117596E-04
-1.400000E+00 -5.350000E+00  5.101033E-04
-1.400000E+00 -5.300000E+00  6.259831E-04
-1.400000E+00 -5.250000E+00  7.610229E-04
-1.400000E+00 -5.200000E+00  9.166599E-04
-1.400000E+00 -5.150000E+00  1.094072E-03
-1.400000E+00 -5.100000E+00  1.294111E-03
-1.400000E+00 -5.050000E+00  1.517246E-03
-1.400000E+00 -5.000000E+00  1.763521E-03
-1.400000E+00 -4.950000E+00  2.032536E-03
-1.400000E+00 -4.900000E+00  2.323448E-03
-1.400000E+00 -4.850000E+00  2.634991E-03
-1.400000E+00 -4.800000E+00  2.965522E-03
-1.400000E+00 -4.750000E+00  3.313081E-03
-1.400000E+00 -4.700000E+00  3.675463E-03
-1.400000E+00 -4.650000E+00  4.050299E-03
-1.400000E+00 -4.600000E+00  4.435140E-03
-1.400000E+00 -4.550000E+00  4.827534E-03
-1.400000E+00 -4.500000E+00  5.225099E-03
-1.400000E+00 -4.450000E+00  5.625580E-03
-1.400000E+00 -4.400000E+00  6.026900E-03
-1.400000E+00 -4.350000E+00  6.427190E-03
-1.400000E+00 -4.300000E+00  6.824810E-03
-1.400000E+00 -4.250000E+00  7.218357E-03
-1.400000E+00 -4.200000E+00  7.606663E-03
-1.400000E+00 -4.150000E+00  7.988783E-03
-1.400000E+00 -4.100000E+00  8.363977E-03
-1.400000E+00 -4.050000E+00  8.731690E-03
-1.400000E+00 -4.000000E+00  9.091530E-03
-1.400000E+00 -3.950000E+00  9.443239E-03
-1.400000E+00 -3.900000E+00  9.786677E-03
-1.400000E+00 -3.850000E+00  1.012179E-02
-1.400000E+00 -3.800000E+00  1.044860E-02
-1.400000E+00 -3.750000E+00  1.076719E-02
-1.400000E+00 -3.700000E+00  1.107765E-02
-1.400000E+00 -3.650000E+00  1.138014E-02
-1.400000E+00 -3.600000E+00  1.167480E-02
-1.400000E+00 -3.550000E+00  1.196178E-02
-1.400000E+00 -3.500000E+00  1.224123E-02
-1.400000E+00 -3.450000E+00  1.251330E-02
-1.400000E+00 -3.400000E+00  1.277811E-02
-1.400000E+00 -3.350000E+00  1.303575E-02
-1.400000E+00 -3.300000E+00  1.328632E-02
-1.400000E+00 -3.250000E+00  1.352983E-02
-1.400000E+00 -3.200000E+00  1.376631E-02
-1.400000E+00 -3.150000E+00  1.399568E-02
-1.400000E+00 -3.100000E+00  1.421785E-02
-1.400000E+00 -3.050000E+00  1.443260E-02
-1.400000E+00 -3.000000E+00  1.463966E-02
-1.400000E+00 -2.950000E+00  1.483858E-02
-1.400000E+00 -2.900000E+00  1.502880E-02
-1.400000E+00 -2.850000E+00  1.520950E-02
-1.400000E+00 -2.800000E+00  1.537963E-02
-1.400000E+00 -2.750000E+00  1.553777E-02
-1.400000E+00 -2.700000E+00  1.568208E-02
-1.400000E+00 -2.650000E+00  1.581014E-02
-1.400000E+00 -2.600000E+00  1.591884E-02
-1.400000E+00 -2.550000E+00  1.600419E-02
-1.400000E+00 -2.500000E+00  1.606110E-02
-1.400000E+00 -2.450000E+00  1.608319E-02
-1.400000E+00 -2.400000E+00  1.606251E-02
-1.400000E+00 -2.350000E+00  1.598935E-02
-1.400000E+00 -2.300000E+00  1.585207E-02
-1.400000E+00 -2.250000E+00  1.563709E-02
-1.400000E+00 -2.200000E+00  1.532920E-02
-1.400000E+00 -2.150000E+00  1.491216E-02
-1.400000E+00 -2.100000E+00  1.437010E-02
-1.400000E+00 -2.050000E+00  1.368964E-02
-1.400000E+00 -2.000000E+00  1.286306E-02
-1.400000E+00 -1.950000E+00  1.189244E-02
-1.400000E+00 -1.900000E+00  1.079443E-02
-1.400000E+00 -1.850000E+00  9.604799E-03
-1.400000E+00 -1.800000E+00  8.381357E-03
-1.400000E+00 -1.750000E+00  7.203350E-03
-1.400000E+00 -1.700000E+00  6.165771E-03
-1.400000E+00 -1.650000E+00  5.367940E-03
-1.400000E+00 -1.600000E+00  4.897753E-03
-1.400000E+00 -1.550000E+00  4.815174E-03
-1.400000E+00 -1.500000E+00  5.139770E-03
-1.400000E+00 -1.450000E+00  5.846466E-03
-1.400000E+00 -1.400000E+00  6.870982E-03
-1.400000E+00 -1.350000E+00  8.123077E-03
-1.400000E+00 -1.300000E+00  9.503220E-03
-1.400000E+00 -1.250000E+00  1.091795E-02
-1.400000E+00 -1.200000E+00  1.229059E-02
-1.400000E+00 -1.150000E+00  1.356626E-02
-1.400000E+00 -1.100000E+00  1.471187E-02
-1.400000E+00 -1.050000E+00  1.571297E-02
-1.400000E+00 -1.000000E+00  1.656905E-02
-1.400000E+00 -9.500000E-01  1.728880E-02
-1.400000E+00 -9.000000E-01  1.788612E-02
-1.400000E+00 -8.500000E-01  1.837705E-02
-1.400000E+00 -8.000000E-01  1.877775E-02
-1.400000E+00 -7.500000E-01  1.910325E-02
-1.400000E+00 -7.000000E-01  1.936685E-02
-1.400000E+00 -6.500000E-01  1.957990E-02
-1.400000E+00 -6.000000E-01  1.975184E-02
-1.400000E+00 -5.500000E-01  1.989036E-02
-1.400000E+00 -5.000000E-01  2.000165E-02
-1.400000E+00 -4.500000E-01  2.009060E-02
-1.400000E+00 -4.000000E-01  2.016110E-02
-1.400000E+00 -3.500000E-01  2.021616E-02
-1.400000E+00 -3.000000E-01  2.025814E-02
-1.400000E+00 -2.500000E-01  2.028886E-02
-1.400000E+00 -2.000000E-01  2.030971E-02
-1.400000E+00 -1.500000E-01  2.032177E-02
-1.400000E+00 -1.000000E-01  2.032586E-02
-1.400000E+00 -5.000000E-02  2.032258E-02
-1.400000E+00  0.000000E+00  2.031239E-02
-1.400000E+00  5.000000E-02  2.029561E-02
-1.400000E+00  1.000000E-01  2.027250E-02
-1.400000E+00  1.500000E-01  2.024326E-02
-1.400000E+00  2.000000E-01  2.020809E-02
-1.400000E+00  2.500000E-01  2.016723E-02
-1.400000E+00  3.000000E-01  2.012096E-02
-1.400000E+00  3.500000E-01  2.006970E-02
-1.400000E+00  4.000000E-01  2.001400E-02
-1.400000E+00  4.500000E-01  1.995457E-02
-1.400000E+00  5.000000E-01  1.989228E-02
-1.400000E+00  5.500000E-01  1.982818E-02
-1.400000E+00  6.000000E-01  1.976340E-02
-1.400000E+00  6.500000E-01  1.969912E-02
-1.400000E+00  7.000000E-01  1.963650E-02
-1.400000E+00  7.500000E-01  1.957653E-02
-1.400000E+00  8.000000E-01  1.951999E-02
-1.400000E+00  8.500000E-01  1.946733E-02
-1.400000E+00  9.000000E-01  1.941867E-02
-1.400000E+00  9.500000E-01  1.937374E-02
-1.400000E+00  1.000000E+00  1.933194E-02
-1.400000E+00  1.050000E+00  1.929237E-02
-1.400000E+00  1.100000E+00  1.925397E-02
-1.400000E+00  1.150000E+00  1.921553E-02
-1.400000E+00  1.200000E+00  1.917587E-02
-1.400000E+00  1.250000E+00  1.913383E-02
-1.400000E+00  1.300000E+00  1.908840E-02
-1.400000E+00  1.350000E+00  1.903869E-02
-1.400000E+00  1.400000E+00  1.898395E-02
-1.400000E+00  1.450000E+00  1.892359E-02
-1.400000E+00  1.500000E+00  1.885713E-02
-1.400000E+00  1.550000E+00  1.878418E-02
-1.400000E+00  1.600000E+00  1.870439E-02
-1.400000E+00  1.650000E+00  1.861740E-02
-1.400000E+00  1.700000E+00  1.852285E-02
-1.400000E+00  1.750000E+00  1.842031E-02
-1.400000E+00  1.800000E+00  1.830921E-02
-1.400000E+00  1.850000E+00  1.818886E-02
-1.400000E+00  1.900000E+00  1.805835E-02
-1.400000E+00  1.950000E+00  1.791651E-02
-1.400000E+00  2.000000E+00  1.776186E-02
-1.400000E+00  2.050000E+00  1.759250E-02
-1.400000E+00  2.100000E+00  1.740603E-02
-1.400000E+00  2.150000E+00  1.719944E-02
-1.400000E+00  2.200000E+00  1.696898E-02
-1.400000E+00  2.250000E+00  1.671001E-02
-1.400000E+00  2.300000E+00  1.641688E-02
-1.400000E+00  2.350000E+00  1.608279E-02
-1.400000E+00  2.400000E+00  1.569970E-02
-1.400000E+00  2.450000E+00  1.525832E-02
-1.400000E+00  2.500000E+00  1.474828E-02
-1.400000E+00  2.550000E+00  1.415843E-02
-1.400000E+00  2.600000E+00  1.347759E-02
-1.400000E+00  2.650000E+00  1.269556E-02
-1.400000E+00  2.700000E+00  1.180483E-02
-1.400000E+00  2.750000E+00  1.080271E-02
-1.400000E+00  2.800000E+00  9.694039E-03
-1.400000E+00  2.850000E+00  8.494007E-03
-1.400000E+00  2.900000E+00  7.230739E-03
-1.400000E+00  2.950000E+00  5.946696E-03
-1.400000E+00  3.000000E+00  4.698043E-03
-1.400000E+00  3.050000E+00  3.551124E-03
-1.400000E+00  3.100000E+00  2.575777E-03
-1.400000E+00  3.150000E+00  1.836144E-03
-1.400000E+00  3.200000E+00  1.380638E-03
-1.400000E+00  3.250000E+00  1.233522E-03
-1.400000E+00  3.300000E+00  1.390399E-03
-1.400000E+00  3.350000E+00  1.818995E-03
-1.400000E+00  3.400000E+00  2.464974E-03
-1.400000E+00  3.450000E+00  3.261086E-03
-1.400000E+00  3.500000E+00  4.137180E-03
-1.400000E+00  3.550000E+00  5.028824E-03
-1.400000E+00  3.600000E+00  5.883101E-03
-1.400000E+00  3.650000E+00  6.661256E-03
-1.400000E+00  3.700000E+00  7.338653E-03
-1.400000E+00  3.750000E+00  7.902946E-03
-1.400000E+00  3.800000E+00  8.351373E-03
-1.400000E+00  3.850000E+00  8.687914E-03
-1.400000E+00  3.900000E+00  8.920749E-03
-1.400000E+00  3.950000E+00  9.060242E-03
-1.400000E+00  4.000000E+00  9.117478E-03
-1.400000E+00  4.050000E+00  9.103301E-03
-1.400000E+00  4.100000E+00  9.027741E-03
-1.400000E+00  4.150000E+00  8.899744E-03
-1.400000E+00  4.200000E+00  8.727080E-03
-1.400000E+00  4.250000E+00  8.516393E-03
-1.400000E+00  4.300000E+00  8.273310E-03
-1.400000E+00  4.350000E+00  8.002586E-03
-1.400000E+00  4.400000E+00  7.708267E-03
-1.400000E+00  4.450000E+00  7.393839E-03
-1.400000E+00  4.500000E+00  7.062377E-03
-1.400000E+00  4.550000E+00  6.716671E-03
-1.400000E+00  4.600000E+00  6.359333E-03
-1.400000E+00  4.650000E+00  5.992892E-03
-1.400000E+00  4.700000E+00  5.619861E-03
-1.400000E+00  4.750000E+00  5.242786E-03
-1.400000E+00  4.800000E+00  4.864279E-03
-1.400000E+00  4.850000E+00  4.487021E-03
-1.400000E+00  4.900000E+00  4.113754E-03
-1.400000E+00  4.950000E+00  3.747243E-03
-1.400000E+00  5.000000E+00  3.390234E-03
-1.400000E+00  5.050000E+00  3.045386E-03
-1.400000E+00  5.100000E+00  2.715201E-03
-1.400000E+00  5.150000E+00  2.401949E-03
-1.400000E+00  5.200000E+00  2.107597E-03
-1.400000E+00  5.250000E+00  1.833739E-03
-1.400000E+00  5.300000E+00  1.581552E-03
-1.400000E+00  5.350000E+00  1.351762E-03
-1.400000E+00  5.400000E+00  1.144629E-03
-1.400000E+00  5.450000E+00  9.599655E-04
-1.400000E+00  5.500000E+00  7.971655E-04
-1.400000E+00  5.550000E+00  6.552546E-04
-1.400000E+00  5.600000E+00  5.329555E-04
-1.400000E+00  5.650000E+00  4.287599E-04
-1.400000E+00  5.700000E+00  3.410047E-04
-1.400000E+00  5.750000E+00  2.679447E-04
-1.400000E+00  5.800000E+00  2.078208E-04
-1.400000E+00  5.850000E+00  1.589170E-04
-1.400000E+00  5.900000E+00  1.196072E-04
-1.400000E+00  5.950000E+00  8.838958E-05
-1.400000E+00  6.000000E+00  6.390920E-05
-1.400000E+00  6.050000E+00  4.497069E-05
-1.400000E+00  6.100000E+00  3.054168E-05
-1.400000E+00  6.150000E+00  1.974999E-05
-1.400000E+00  6.200000E+00  1.187624E-05
-1.400000E+00  6.250000E+00  6.344256E-06
-1.400000E+00  6.300000E+00  2.711446E-06
-1.400000E+00  6.350000E+00  6.612312E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.333305E-07
-1.350000E+00 -6.300000E+00  5.509467E-07
-1.350000E+00 -6.250000E+00  1.305157E-06
-1.350000E+00 -6.200000E+00  2.484406E-06
-1.350000E+00 -6.150000E+00  4.217934E-06
-1.350000E+00 -6.100000E+00  6.683153E-06
-1.350000E+00 -6.050000E+00  1.011540E-05
-1.350000E+00 -6.000000E+00  1.481982E-05
-1.350000E+00 -5.950000E+00  2.118495E-05
-1.350000E+00 -5.900000E+00  2.969774E-05
-1.350000E+00 -5.850000E+00  4.095909E-05
-1.350000E+00 -5.800000E+00  5.569922E-05
-1.350000E+00 -5.750000E+00  7.479144E-05
-1.350000E+00 -5.700000E+00  9.926303E-05
-1.350000E+00 -5.650000E+00  1.303012E-04
-1.350000E+00 -5.600000E+00  1.692528E-04
-1.350000E+00 -5.550000E+00  2.176148E-04
-1.350000E+00 -5.500000E+00  2.770151E-04
-1.350000E+00 -5.450000E+00  3.491817E-04
-1.350000E+00 -5.400000E+00  4.358999E-04
-1.350000E+00 -5.350000E+00  5.389575E-04
-1.350000E+00 -5.300000E+00  6.600809E-04
-1.350000E+00 -5.250000E+00  8.008633E-04
-1.350000E+00 -5.200000E+00  9.626904E-04
-1.350000E+00 -5.150000E+00  1.146667E-03
-1.350000E+00 -5.100000E+00  1.353552E-03
-1.350000E+00 -5.050000E+00  1.583705E-03
-1.350000E+00 -5.000000E+00  1.837051E-03
-1.350000E+00 -4.950000E+00  2.113061E-03
-1.350000E+00 -4.900000E+00  2.410766E-03
-1.350000E+00 -4.850000E+00  2.728779E-03
-1.350000E+00 -4.800000E+00  3.065347E-03
-1.350000E+00 -4.750000E+00  3.418419E-03
-1.350000E+00 -4.700000E+00  3.785716E-03
-1.350000E+00 -4.650000E+00  4.164821E-03
-1.350000E+00 -4.600000E+00  4.553258E-03
-1.350000E+00 -4.550000E+00  4.948569E-03
-1.350000E+00 -4.500000E+00  5.348388E-03
-1.350000E+00 -4.450000E+00  5.750491E-03
-1.350000E+00 -4.400000E+00  6.152845E-03
-1.350000E+00 -4.350000E+00  6.553635E-03
-1.350000E+00 -4.300000E+00  6.951283E-03
-1.350000E+00 -4.250000E+00  7.344448E-03
-1.350000E+00 -4.200000E+00  7.732024E-03
-1.350000E+00 -4.150000E+00  8.113125E-03
-1.350000E+00 -4.100000E+00  8.487068E-03
-1.350000E+00 -4.050000E+00  8.853348E-03
-1.350000E+00 -4.000000E+00  9.211616E-03
-1.350000E+00 -3.950000E+00  9.561654E-03
-1.350000E+00 -3.900000E+00  9.903352E-03
-1.350000E+00 -3.850000E+00  1.023669E-02
-1.350000E+00 -3.800000E+00  1.056170E-02
-1.350000E+00 -3.750000E+00  1.087848E-02
-1.350000E+00 -3.700000E+00  1.118715E-02
-1.350000E+00 -3.650000E+00  1.148786E-02
-1.350000E+00 -3.600000E+00  1.178077E-02
-1.350000E+00 -3.550000E+00  1.206604E-02
-1.350000E+00 -3.500000E+00  1.234381E-02
-1.350000E+00 -3.450000E+00  1.261425E-02
-1.350000E+00 -3.400000E+00  1.287747E-02
-1.350000E+00 -3.350000E+00  1.313359E-02
-1.350000E+00 -3.300000E+00  1.338269E-02
-1.350000E+00 -3.250000E+00  1.362481E-02
-1.350000E+00 -3.200000E+00  1.385997E-02
-1.350000E+00 -3.150000E+00  1.408812E-02
-1.350000E+00 -3.100000E+00  1.430918E-02
-1.350000E+00 -3.050000E+00  1.452298E-02
-1.350000E+00 -3.000000E+00  1.472924E-02
-1.350000E+00 -2.950000E+00  1.492758E-02
-1.350000E+00 -2.900000E+00  1.511748E-02
-1.350000E+00 -2.850000E+00  1.529819E-02
-1.350000E+00 -2.800000E+00  1.546876E-02
-1.350000E+00 -2.750000E+00  1.562789E-02
-1.350000E+00 -2.700000E+00  1.577390E-02
-1.350000E+00 -2.650000E+00  1.590459E-02
-1.350000E+00 -2.600000E+00  1.601714E-02
-1.350000E+00 -2.550000E+00  1.610795E-02
-1.350000E+00 -2.500000E+00  1.617247E-02
-1.350000E+00 -2.450000E+00  1.620497E-02
-1.350000E+00 -2.400000E+00  1.619844E-02
-1.350000E+00 -2.350000E+00  1.614434E-02
-1.350000E+00 -2.300000E+00  1.603253E-02
-1.350000E+00 -2.250000E+00  1.585135E-02
-1.350000E+00 -2.200000E+00  1.558786E-02
-1.350000E+00 -2.150000E+00  1.522854E-02
-1.350000E+00 -2.100000E+00  1.476048E-02
-1.350000E+00 -2.050000E+00  1.417330E-02
-1.350000E+00 -2.000000E+00  1.346180E-02
-1.350000E+00 -1.950000E+00  1.262945E-02
-1.350000E+00 -1.900000E+00  1.169220E-02
-1.350000E+00 -1.850000E+00  1.068197E-02
-1.350000E+00 -1.800000E+00  9.648713E-03
-1.350000E+00 -1.750000E+00  8.659490E-03
-1.350000E+00 -1.700000E+00  7.793500E-03
-1.350000E+00 -1.650000E+00  7.132655E-03
-1.350000E+00 -1.600000E+00  6.748931E-03
-1.350000E+00 -1.550000E+00  6.691284E-03
-1.350000E+00 -1.500000E+00  6.975870E-03
-1.350000E+00 -1.450000E+00  7.582668E-03
-1.350000E+00 -1.400000E+00  8.459685E-03
-1.350000E+00 -1.350000E+00  9.533287E-03
-1.350000E+00 -1.300000E+00  1.072141E-02
-1.350000E+00 -1.250000E+00  1.194593E-02
-1.350000E+00 -1.200000E+00  1.314163E-02
-1.350000E+00 -1.150000E+00  1.426069E-02
-1.350000E+00 -1.100000E+00  1.527315E-02
-1.350000E+00 -1.050000E+00  1.616466E-02
-1.350000E+00 -1.000000E+00  1.693290E-02
-1.350000E+00 -9.500000E-01  1.758380E-02
-1.350000E+00 -9.000000E-01  1.812808E-02
-1.350000E+00 -8.500000E-01  1.857876E-02
-1.350000E+00 -8.000000E-01  1.894928E-02
-1.350000E+00 -7.500000E-01  1.925236E-02
-1.350000E+00 -7.000000E-01  1.949944E-02
-1.350000E+00 -6.500000E-01  1.970039E-02
-1.350000E+00 -6.000000E-01  1.986347E-02
-1.350000E+00 -5.500000E-01  1.999551E-02
-1.350000E+00 -5.000000E-01  2.010198E-02
-1.350000E+00 -4.500000E-01  2.018730E-02
-1.350000E+00 -4.000000E-01  2.025492E-02
-1.350000E+00 -3.500000E-01  2.030755E-02
-1.350000E+00 -3.000000E-01  2.034730E-02
-1.350000E+00 -2.500000E-01  2.037580E-02
-1.350000E+00 -2.000000E-01  2.039425E-02
-1.350000E+00 -1.500000E-01  2.040357E-02
-1.350000E+00 -1.000000E-01  2.040443E-02
-1.350000E+00 -5.000000E-02  2.039729E-02
-1.350000E+00  0.000000E+00  2.038246E-02
-1.350000E+00  5.000000E-02  2.036015E-02
-1.350000E+00  1.000000E-01  2.033046E-02
-1.350000E+00  1.500000E-01  2.029350E-02
-1.350000E+00  2.000000E-01  2.024939E-02
-1.350000E+00  2.500000E-01  2.019832E-02
-1.350000E+00  3.000000E-01  2.014059E-02
-1.350000E+00  3.500000E-01  2.007674E-02
-1.350000E+00  4.000000E-01  2.000749E-02
-1.350000E+00  4.500000E-01  1.993387E-02
-1.350000E+00  5.000000E-01  1.985718E-02
-1.350000E+00  5.500000E-01  1.977897E-02
-1.350000E+00  6.000000E-01  1.970099E-02
-1.350000E+00  6.500000E-01  1.962506E-02
-1.350000E+00  7.000000E-01  1.955295E-02
-1.350000E+00  7.500000E-01  1.948622E-02
-1.350000E+00  8.000000E-01  1.942606E-02
-1.350000E+00  8.500000E-01  1.937316E-02
-1.350000E+00  9.000000E-01  1.932767E-02
-1.350000E+00  9.500000E-01  1.928911E-02
-1.350000E+00  1.000000E+00  1.925651E-02
-1.350000E+00  1.050000E+00  1.922844E-02
-1.350000E+00  1.100000E+00  1.920322E-02
-1.350000E+00  1.150000E+00  1.917901E-02
-1.350000E+00  1.200000E+00  1.915400E-02
-1.350000E+00  1.250000E+00  1.912650E-02
-1.350000E+00  1.300000E+00  1.909505E-02
-1.350000E+00  1.350000E+00  1.905842E-02
-1.350000E+00  1.400000E+00  1.901565E-02
-1.350000E+00  1.450000E+00  1.896603E-02
-1.350000E+00  1.500000E+00  1.890904E-02
-1.350000E+00  1.550000E+00  1.884429E-02
-1.350000E+00  1.600000E+00  1.877150E-02
-1.350000E+00  1.650000E+00  1.869042E-02
-1.350000E+00  1.700000E+00  1.860078E-02
-1.350000E+00  1.750000E+00  1.850224E-02
-1.350000E+00  1.800000E+00  1.839436E-02
-1.350000E+00  1.850000E+00  1.827650E-02
-1.350000E+00  1.900000E+00  1.814785E-02
-1.350000E+00  1.950000E+00  1.800728E-02
-1.350000E+00  2.000000E+00  1.785333E-02
-1.350000E+00  2.050000E+00  1.768409E-02
-1.350000E+00  2.100000E+00  1.749713E-02
-1.350000E+00  2.150000E+00  1.728935E-02
-1.350000E+00  2.200000E+00  1.705687E-02
-1.350000E+00  2.250000E+00  1.679485E-02
-1.350000E+00  2.300000E+00  1.649738E-02
-1.350000E+00  2.350000E+00  1.615727E-02
-1.350000E+00  2.400000E+00  1.576601E-02
-1.350000E+00  2.450000E+00  1.531370E-02
-1.350000E+00  2.500000E+00  1.478919E-02
-1.350000E+00  2.550000E+00  1.418042E-02
-1.350000E+00  2.600000E+00  1.347512E-02
-1.350000E+00  2.650000E+00  1.266195E-02
-1.350000E+00  2.700000E+00  1.173223E-02
-1.350000E+00  2.750000E+00  1.068230E-02
-1.350000E+00  2.800000E+00  9.516406E-03
-1.350000E+00  2.850000E+00  8.249894E-03
-1.350000E+00  2.900000E+00  6.912121E-03
-1.350000E+00  2.950000E+00  5.548167E-03
-1.350000E+00  3.000000E+00  4.218346E-03
-1.350000E+00  3.050000E+00  2.994526E-03
-1.350000E+00  3.100000E+00  1.952913E-03
-1.350000E+00  3.150000E+00  1.163936E-03
-1.350000E+00  3.200000E+00  6.811052E-04
-1.350000E+00  3.250000E+00  5.315587E-04
-1.350000E+00  3.300000E+00  7.109503E-04
-1.350000E+00  3.350000E+00  1.184242E-03
-1.350000E+00  3.400000E+00  1.892147E-03
-1.350000E+00  3.450000E+00  2.761300E-03
-1.350000E+00  3.500000E+00  3.715361E-03
-1.350000E+00  3.550000E+00  4.684508E-03
-1.350000E+00  3.600000E+00  5.611750E-03
-1.350000E+00  3.650000E+00  6.455714E-03
-1.350000E+00  3.700000E+00  7.190464E-03
-1.350000E+00  3.750000E+00  7.803387E-03
-1.350000E+00  3.800000E+00  8.292161E-03
-1.350000E+00  3.850000E+00  8.661612E-03
-1.350000E+00  3.900000E+00  8.920950E-03
-1.350000E+00  3.950000E+00  9.081591E-03
-1.350000E+00  4.000000E+00  9.155603E-03
-1.350000E+00  4.050000E+00  9.154691E-03
-1.350000E+00  4.100000E+00  9.089613E-03
-1.350000E+00  4.150000E+00  8.969905E-03
-1.350000E+00  4.200000E+00  8.803811E-03
-1.350000E+00  4.250000E+00  8.598340E-03
-1.350000E+00  4.300000E+00  8.359395E-03
-1.350000E+00  4.350000E+00  8.091939E-03
-1.350000E+00  4.400000E+00  7.800163E-03
-1.350000E+00  4.450000E+00  7.487656E-03
-1.350000E+00  4.500000E+00  7.157558E-03
-1.350000E+00  4.550000E+00  6.812693E-03
-1.350000E+00  4.600000E+00  6.455691E-03
-1.350000E+00  4.650000E+00  6.089080E-03
-1.350000E+00  4.700000E+00  5.715365E-03
-1.350000E+00  4.750000E+00  5.337081E-03
-1.350000E+00  4.800000E+00  4.956827E-03
-1.350000E+00  4.850000E+00  4.577278E-03
-1.350000E+00  4.900000E+00  4.201177E-03
-1.350000E+00  4.950000E+00  3.831303E-03
-1.350000E+00  5.000000E+00  3.470430E-03
-1.350000E+00  5.050000E+00  3.121260E-03
-1.350000E+00  5.100000E+00  2.786355E-03
-1.350000E+00  5.150000E+00  2.468059E-03
-1.350000E+00  5.200000E+00  2.168421E-03
-1.350000E+00  5.250000E+00  1.889133E-03
-1.350000E+00  5.300000E+00  1.631468E-03
-1.350000E+00  5.350000E+00  1.396250E-03
-1.350000E+00  5.400000E+00  1.183832E-03
-1.350000E+00  5.450000E+00  9.941121E-04
-1.350000E+00  5.500000E+00  8.265530E-04
-1.350000E+00  5.550000E+00  6.802370E-04
-1.350000E+00  5.600000E+00  5.539261E-04
-1.350000E+00  5.650000E+00  4.461346E-04
-1.350000E+00  5.700000E+00  3.552062E-04
-1.350000E+00  5.750000E+00  2.793892E-04
-1.350000E+00  5.800000E+00  2.169059E-04
-1.350000E+00  5.850000E+00  1.660132E-04
-1.350000E+00  5.900000E+00  1.250518E-04
-1.350000E+00  5.950000E+00  9.248313E-05
-1.350000E+00  6.000000E+00  6.691474E-05
-1.350000E+00  6.050000E+00  4.711417E-05
-1.350000E+00  6.100000E+00  3.201433E-05
-1.350000E+00  6.150000E+00  2.071157E-05
-1.350000E+00  6.200000E+00  1.245903E-05
-1.350000E+00  6.250000E+00  6.657478E-06
-1.350000E+00  6.300000E+00  2.845890E-06
-1.350000E+00  6.350000E+00  6.941014E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  1.440022E-07
-1.300000E+00 -6.300000E+00  5.949241E-07
-1.300000E+00 -6.250000E+00  1.408866E-06
-1.300000E+00 -6.200000E+00  2.680576E-06
-1.300000E+00 -6.150000E+00  4.548301E-06
-1.300000E+00 -6.100000E+00  7.201482E-06
-1.300000E+00 -6.050000E+00  1.089090E-05
-1.300000E+00 -6.000000E+00  1.594097E-05
-1.300000E+00 -5.950000E+00  2.276377E-05
-1.300000E+00 -5.900000E+00  3.187433E-05
-1.300000E+00 -5.850000E+00  4.390635E-05
-1.300000E+00 -5.800000E+00  5.962745E-05
-1.300000E+00 -5.750000E+00  7.995253E-05
-1.300000E+00 -5.700000E+00  1.059538E-04
-1.300000E+00 -5.650000E+00  1.388653E-04
-1.300000E+00 -5.600000E+00  1.800808E-04
-1.300000E+00 -5.550000E+00  2.311417E-04
-1.300000E+00 -5.500000E+00  2.937152E-04
-1.300000E+00 -5.450000E+00  3.695598E-04
-1.300000E+00 -5.400000E+00  4.604790E-04
-1.300000E+00 -5.350000E+00  5.682640E-04
-1.300000E+00 -5.300000E+00  6.946260E-04
-1.300000E+00 -5.250000E+00  8.411229E-04
-1.300000E+00 -5.200000E+00  1.009084E-03
-1.300000E+00 -5.150000E+00  1.199538E-03
-1.300000E+00 -5.100000E+00  1.413147E-03
-1.300000E+00 -5.050000E+00  1.650162E-03
-1.300000E+00 -5.000000E+00  1.910385E-03
-1.300000E+00 -4.950000E+00  2.193165E-03
-1.300000E+00 -4.900000E+00  2.497407E-03
-1.300000E+00 -4.850000E+00  2.821610E-03
-1.300000E+00 -4.800000E+00  3.163917E-03
-1.300000E+00 -4.750000E+00  3.522193E-03
-1.300000E+00 -4.700000E+00  3.894094E-03
-1.300000E+00 -4.650000E+00  4.277161E-03
-1.300000E+00 -4.600000E+00  4.668898E-03
-1.300000E+00 -4.550000E+00  5.066848E-03
-1.300000E+00 -4.500000E+00  5.468664E-03
-1.300000E+00 -4.450000E+00  5.872159E-03
-1.300000E+00 -4.400000E+00  6.275346E-03
-1.300000E+00 -4.350000E+00  6.676465E-03
-1.300000E+00 -4.300000E+00  7.073998E-03
-1.300000E+00 -4.250000E+00  7.466666E-03
-1.300000E+00 -4.200000E+00  7.853423E-03
-1.300000E+00 -4.150000E+00  8.233441E-03
-1.300000E+00 -4.100000E+00  8.606090E-03
-1.300000E+00 -4.050000E+00  8.970911E-03
-1.300000E+00 -4.000000E+00  9.327599E-03
-1.300000E+00 -3.950000E+00  9.675969E-03
-1.300000E+00 -3.900000E+00  1.001594E-02
-1.300000E+00 -3.850000E+00  1.034752E-02
-1.300000E+00 -3.800000E+00  1.067075E-02
-1.300000E+00 -3.750000E+00  1.098576E-02
-1.300000E+00 -3.700000E+00  1.129267E-02
-1.300000E+00 -3.650000E+00  1.159165E-02
-1.300000E+00 -3.600000E+00  1.188285E-02
-1.300000E+00 -3.550000E+00  1.216644E-02
-1.300000E+00 -3.500000E+00  1.244258E-02
-1.300000E+00 -3.450000E+00  1.271143E-02
-1.300000E+00 -3.400000E+00  1.297311E-02
-1.300000E+00 -3.350000E+00  1.322775E-02
-1.300000E+00 -3.300000E+00  1.347543E-02
-1.300000E+00 -3.250000E+00  1.371621E-02
-1.300000E+00 -3.200000E+00  1.395012E-02
-1.300000E+00 -3.150000E+00  1.417713E-02
-1.300000E+00 -3.100000E+00  1.439718E-02
-1.300000E+00 -3.050000E+00  1.461011E-02
-1.300000E+00 -3.000000E+00  1.481570E-02
-1.300000E+00 -2.950000E+00  1.501361E-02
-1.300000E+00 -2.900000E+00  1.520336E-02
-1.300000E+00 -2.850000E+00  1.538431E-02
-1.300000E+00 -2.800000E+00  1.555559E-02
-1.300000E+00 -2.750000E+00  1.571603E-02
-1.300000E+00 -2.700000E+00  1.586414E-02
-1.300000E+00 -2.650000E+00  1.599795E-02
-1.300000E+00 -2.600000E+00  1.611496E-02
-1.300000E+00 -2.550000E+00  1.621198E-02
-1.300000E+00 -2.500000E+00  1.628501E-02
-1.300000E+00 -2.450000E+00  1.632907E-02
-1.300000E+00 -2.400000E+00  1.633807E-02
-1.300000E+00 -2.350000E+00  1.630469E-02
-1.300000E+00 -2.300000E+00  1.622035E-02
-1.300000E+00 -2.250000E+00  1.607529E-02
-1.300000E+00 -2.200000E+00  1.585886E-02
-1.300000E+00 -2.150000E+00  1.556019E-02
-1.300000E+00 -2.100000E+00  1.516920E-02
-1.300000E+00 -2.050000E+00  1.467827E-02
-1.300000E+00 -2.000000E+00  1.408444E-02
-1.300000E+00 -1.950000E+00  1.339219E-02
-1.300000E+00 -1.900000E+00  1.261634E-02
-1.300000E+00 -1.850000E+00  1.178466E-02
-1.300000E+00 -1.800000E+00  1.093913E-02
-1.300000E+00 -1.750000E+00  1.013489E-02
-1.300000E+00 -1.700000E+00  9.435994E-03
-1.300000E+00 -1.650000E+00  8.907922E-03
-1.300000E+00 -1.600000E+00  8.607768E-03
-1.300000E+00 -1.550000E+00  8.574266E-03
-1.300000E+00 -1.500000E+00  8.820384E-03
-1.300000E+00 -1.450000E+00  9.330748E-03
-1.300000E+00 -1.400000E+00  1.006474E-02
-1.300000E+00 -1.350000E+00  1.096425E-02
-1.300000E+00 -1.300000E+00  1.196376E-02
-1.300000E+00 -1.250000E+00  1.299994E-02
-1.300000E+00 -1.200000E+00  1.401891E-02
-1.300000E+00 -1.150000E+00  1.498008E-02
-1.300000E+00 -1.100000E+00  1.585701E-02
-1.300000E+00 -1.050000E+00  1.663591E-02
-1.300000E+00 -1.000000E+00  1.731306E-02
-1.300000E+00 -9.500000E-01  1.789187E-02
-1.300000E+00 -9.000000E-01  1.838013E-02
-1.300000E+00 -8.500000E-01  1.878792E-02
-1.300000E+00 -8.000000E-01  1.912600E-02
-1.300000E+00 -7.500000E-01  1.940478E-02
-1.300000E+00 -7.000000E-01  1.963381E-02
-1.300000E+00 -6.500000E-01  1.982140E-02
-1.300000E+00 -6.000000E-01  1.997463E-02
-1.300000E+00 -5.500000E-01  2.009937E-02
-1.300000E+00 -5.000000E-01  2.020039E-02
-1.300000E+00 -4.500000E-01  2.028151E-02
-1.300000E+00 -4.000000E-01  2.034578E-02
-1.300000E+00 -3.500000E-01  2.039556E-02
-1.300000E+00 -3.000000E-01  2.043268E-02
-1.300000E+00 -2.500000E-01  2.045852E-02
-1.300000E+00 -2.000000E-01  2.047409E-02
-1.300000E+00 -1.500000E-01  2.048011E-02
-1.300000E+00 -1.000000E-01  2.047707E-02
-1.300000E+00 -5.000000E-02  2.046524E-02
-1.300000E+00  0.000000E+00  2.044475E-02
-1.300000E+00  5.000000E-02  2.041561E-02
-1.300000E+00  1.000000E-01  2.037776E-02
-1.300000E+00  1.500000E-01  2.033112E-02
-1.300000E+00  2.000000E-01  2.027569E-02
-1.300000E+00  2.500000E-01  2.021156E-02
-1.300000E+00  3.000000E-01  2.013904E-02
-1.300000E+00  3.500000E-01  2.005875E-02
-1.300000E+00  4.000000E-01  1.997166E-02
-1.300000E+00  4.500000E-01  1.987917E-02
-1.300000E+00  5.000000E-01  1.978316E-02
-1.300000E+00  5.500000E-01  1.968588E-02
-1.300000E+00  6.000000E-01  1.958993E-02
-1.300000E+00  6.500000E-01  1.949804E-02
-1.300000E+00  7.000000E-01  1.941291E-02
-1.300000E+00  7.500000E-01  1.933688E-02
-1.300000E+00  8.000000E-01  1.927178E-02
-1.300000E+00  8.500000E-01  1.921863E-02
-1.300000E+00  9.000000E-01  1.917760E-02
-1.300000E+00  9.500000E-01  1.914794E-02
-1.300000E+00  1.000000E+00  1.912809E-02
-1.300000E+00  1.050000E+00  1.911587E-02
-1.300000E+00  1.100000E+00  1.910868E-02
-1.300000E+00  1.150000E+00  1.910375E-02
-1.300000E+00  1.200000E+00  1.909843E-02
-1.300000E+00  1.250000E+00  1.909027E-02
-1.300000E+00  1.300000E+00  1.907722E-02
-1.300000E+00  1.350000E+00  1.905764E-02
-1.300000E+00  1.400000E+00  1.903030E-02
-1.300000E+00  1.450000E+00  1.899436E-02
-1.300000E+00  1.500000E+00  1.894929E-02
-1.300000E+00  1.550000E+00  1.889477E-02
-1.300000E+00  1.600000E+00  1.883063E-02
-1.300000E+00  1.650000E+00  1.875678E-02
-1.300000E+00  1.700000E+00  1.867311E-02
-1.300000E+00  1.750000E+00  1.857944E-02
-1.300000E+00  1.800000E+00  1.847547E-02
-1.300000E+00  1.850000E+00  1.836072E-02
-1.300000E+00  1.900000E+00  1.823447E-02
-1.300000E+00  1.950000E+00  1.809569E-02
-1.300000E+00  2.000000E+00  1.794298E-02
-1.300000E+00  2.050000E+00  1.777448E-02
-1.300000E+00  2.100000E+00  1.758777E-02
-1.300000E+00  2.150000E+00  1.737972E-02
-1.300000E+00  2.200000E+00  1.714640E-02
-1.300000E+00  2.250000E+00  1.688289E-02
-1.300000E+00  2.300000E+00  1.658309E-02
-1.300000E+00  2.350000E+00  1.623963E-02
-1.300000E+00  2.400000E+00  1.584368E-02
-1.300000E+00  2.450000E+00  1.538497E-02
-1.300000E+00  2.500000E+00  1.485186E-02
-1.300000E+00  2.550000E+00  1.423171E-02
-1.300000E+00  2.600000E+00  1.351154E-02
-1.300000E+00  2.650000E+00  1.267923E-02
-1.300000E+00  2.700000E+00  1.172533E-02
-1.300000E+00  2.750000E+00  1.064544E-02
-1.300000E+00  2.800000E+00  9.443359E-03
-1.300000E+00  2.850000E+00  8.134409E-03
-1.300000E+00  2.900000E+00  6.748620E-03
-1.300000E+00  2.950000E+00  5.332651E-03
-1.300000E+00  3.000000E+00  3.949421E-03
-1.300000E+00  3.050000E+00  2.674365E-03
-1.300000E+00  3.100000E+00  1.587874E-03
-1.300000E+00  3.150000E+00  7.645976E-04
-1.300000E+00  3.200000E+00  2.615532E-04
-1.300000E+00  3.250000E+00  1.079635E-04
-1.300000E+00  3.300000E+00  2.997083E-04
-1.300000E+00  3.350000E+00  8.000914E-04
-1.300000E+00  3.400000E+00  1.546678E-03
-1.300000E+00  3.450000E+00  2.462132E-03
-1.300000E+00  3.500000E+00  3.466052E-03
-1.300000E+00  3.550000E+00  4.485053E-03
-1.300000E+00  3.600000E+00  5.459434E-03
-1.300000E+00  3.650000E+00  6.346062E-03
-1.300000E+00  3.700000E+00  7.118112E-03
-1.300000E+00  3.750000E+00  7.762765E-03
-1.300000E+00  3.800000E+00  8.277958E-03
-1.300000E+00  3.850000E+00  8.669050E-03
-1.300000E+00  3.900000E+00  8.945907E-03
-1.300000E+00  3.950000E+00  9.120618E-03
-1.300000E+00  4.000000E+00  9.205880E-03
-1.300000E+00  4.050000E+00  9.213951E-03
-1.300000E+00  4.100000E+00  9.156054E-03
-1.300000E+00  4.150000E+00  9.042106E-03
-1.300000E+00  4.200000E+00  8.880648E-03
-1.300000E+00  4.250000E+00  8.678920E-03
-1.300000E+00  4.300000E+00  8.442999E-03
-1.300000E+00  4.350000E+00  8.177973E-03
-1.300000E+00  4.400000E+00  7.888119E-03
-1.300000E+00  4.450000E+00  7.577082E-03
-1.300000E+00  4.500000E+00  7.248031E-03
-1.300000E+00  4.550000E+00  6.903803E-03
-1.300000E+00  4.600000E+00  6.547024E-03
-1.300000E+00  4.650000E+00  6.180208E-03
-1.300000E+00  4.700000E+00  5.805843E-03
-1.300000E+00  4.750000E+00  5.426441E-03
-1.300000E+00  4.800000E+00  5.044583E-03
-1.300000E+00  4.850000E+00  4.662931E-03
-1.300000E+00  4.900000E+00  4.284223E-03
-1.300000E+00  4.950000E+00  3.911247E-03
-1.300000E+00  5.000000E+00  3.546797E-03
-1.300000E+00  5.050000E+00  3.193612E-03
-1.300000E+00  5.100000E+00  2.854305E-03
-1.300000E+00  5.150000E+00  2.531287E-03
-1.300000E+00  5.200000E+00  2.226686E-03
-1.300000E+00  5.250000E+00  1.942281E-03
-1.300000E+00  5.300000E+00  1.679437E-03
-1.300000E+00  5.350000E+00  1.439071E-03
-1.300000E+00  5.400000E+00  1.221628E-03
-1.300000E+00  5.450000E+00  1.027084E-03
-1.300000E+00  5.500000E+00  8.549726E-04
-1.300000E+00  5.550000E+00  7.044323E-04
-1.300000E+00  5.600000E+00  5.742646E-04
-1.300000E+00  5.650000E+00  4.630083E-04
-1.300000E+00  5.700000E+00  3.690160E-04
-1.300000E+00  5.750000E+00  2.905313E-04
-1.300000E+00  5.800000E+00  2.257607E-04
-1.300000E+00  5.850000E+00  1.729365E-04
-1.300000E+00  5.900000E+00  1.303686E-04
-1.300000E+00  5.950000E+00  9.648401E-05
-1.300000E+00  6.000000E+00  6.985439E-05
-1.300000E+00  6.050000E+00  4.921201E-05
-1.300000E+00  6.100000E+00  3.345641E-05
-1.300000E+00  6.150000E+00  2.165361E-05
-1.300000E+00  6.200000E+00  1.303019E-05
-1.300000E+00  6.250000E+00  6.964532E-06
-1.300000E+00  6.300000E+00  2.977711E-06
-1.300000E+00  6.350000E+00  7.263337E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  1.551328E-07
-1.250000E+00 -6.300000E+00  6.407808E-07
-1.250000E+00 -6.250000E+00  1.516962E-06
-1.250000E+00 -6.200000E+00  2.884931E-06
-1.250000E+00 -6.150000E+00  4.892212E-06
-1.250000E+00 -6.100000E+00  7.740603E-06
-1.250000E+00 -6.050000E+00  1.169671E-05
-1.250000E+00 -6.000000E+00  1.710464E-05
-1.250000E+00 -5.950000E+00  2.440043E-05
-1.250000E+00 -5.900000E+00  3.412756E-05
-1.250000E+00 -5.850000E+00  4.695284E-05
-1.250000E+00 -5.800000E+00  6.368142E-05
-1.250000E+00 -5.750000E+00  8.526971E-05
-1.250000E+00 -5.700000E+00  1.128344E-04
-1.250000E+00 -5.650000E+00  1.476555E-04
-1.250000E+00 -5.600000E+00  1.911723E-04
-1.250000E+00 -5.550000E+00  2.449687E-04
-1.250000E+00 -5.500000E+00  3.107484E-04
-1.250000E+00 -5.450000E+00  3.902971E-04
-1.250000E+00 -5.400000E+00  4.854330E-04
-1.250000E+00 -5.350000E+00  5.979459E-04
-1.250000E+00 -5.300000E+00  7.295276E-04
-1.250000E+00 -5.250000E+00  8.816961E-04
-1.250000E+00 -5.200000E+00  1.055721E-03
-1.250000E+00 -5.150000E+00  1.252549E-03
-1.250000E+00 -5.100000E+00  1.472748E-03
-1.250000E+00 -5.050000E+00  1.716454E-03
-1.250000E+00 -5.000000E+00  1.983353E-03
-1.250000E+00 -4.950000E+00  2.272670E-03
-1.250000E+00 -4.900000E+00  2.583190E-03
-1.250000E+00 -4.850000E+00  2.913303E-03
-1.250000E+00 -4.800000E+00  3.261055E-03
-1.250000E+00 -4.750000E+00  3.624233E-03
-1.250000E+00 -4.700000E+00  4.000437E-03
-1.250000E+00 -4.650000E+00  4.387172E-03
-1.250000E+00 -4.600000E+00  4.781929E-03
-1.250000E+00 -4.550000E+00  5.182258E-03
-1.250000E+00 -4.500000E+00  5.585834E-03
-1.250000E+00 -4.450000E+00  5.990510E-03
-1.250000E+00 -4.400000E+00  6.394347E-03
-1.250000E+00 -4.350000E+00  6.795642E-03
-1.250000E+00 -4.300000E+00  7.192934E-03
-1.250000E+00 -4.250000E+00  7.585006E-03
-1.250000E+00 -4.200000E+00  7.970871E-03
-1.250000E+00 -4.150000E+00  8.349755E-03
-1.250000E+00 -4.100000E+00  8.721077E-03
-1.250000E+00 -4.050000E+00  9.084426E-03
-1.250000E+00 -4.000000E+00  9.439531E-03
-1.250000E+00 -3.950000E+00  9.786244E-03
-1.250000E+00 -3.900000E+00  1.012451E-02
-1.250000E+00 -3.850000E+00  1.045435E-02
-1.250000E+00 -3.800000E+00  1.077585E-02
-1.250000E+00 -3.750000E+00  1.108912E-02
-1.250000E+00 -3.700000E+00  1.139431E-02
-1.250000E+00 -3.650000E+00  1.169158E-02
-1.250000E+00 -3.600000E+00  1.198111E-02
-1.250000E+00 -3.550000E+00  1.226307E-02
-1.250000E+00 -3.500000E+00  1.253762E-02
-1.250000E+00 -3.450000E+00  1.280492E-02
-1.250000E+00 -3.400000E+00  1.306511E-02
-1.250000E+00 -3.350000E+00  1.331831E-02
-1.250000E+00 -3.300000E+00  1.356463E-02
-1.250000E+00 -3.250000E+00  1.380412E-02
-1.250000E+00 -3.200000E+00  1.403684E-02
-1.250000E+00 -3.150000E+00  1.426278E-02
-1.250000E+00 -3.100000E+00  1.448189E-02
-1.250000E+00 -3.050000E+00  1.469405E-02
-1.250000E+00 -3.000000E+00  1.489907E-02
-1.250000E+00 -2.950000E+00  1.509667E-02
-1.250000E+00 -2.900000E+00  1.528644E-02
-1.250000E+00 -2.850000E+00  1.546780E-02
-1.250000E+00 -2.800000E+00  1.563999E-02
-1.250000E+00 -2.750000E+00  1.580200E-02
-1.250000E+00 -2.700000E+00  1.595251E-02
-1.250000E+00 -2.650000E+00  1.608980E-02
-1.250000E+00 -2.600000E+00  1.621168E-02
-1.250000E+00 -2.550000E+00  1.631540E-02
-1.250000E+00 -2.500000E+00  1.639750E-02
-1.250000E+00 -2.450000E+00  1.645373E-02
-1.250000E+00 -2.400000E+00  1.647894E-02
-1.250000E+00 -2.350000E+00  1.646699E-02
-1.250000E+00 -2.300000E+00  1.641079E-02
-1.250000E+00 -2.250000E+00  1.630239E-02
-1.250000E+00 -2.200000E+00  1.613329E-02
-1.250000E+00 -2.150000E+00  1.589501E-02
-1.250000E+00 -2.100000E+00  1.558002E-02
-1.250000E+00 -2.050000E+00  1.518306E-02
-1.250000E+00 -2.000000E+00  1.470295E-02
-1.250000E+00 -1.950000E+00  1.414471E-02
-1.250000E+00 -1.900000E+00  1.352172E-02
-1.250000E+00 -1.850000E+00  1.285751E-02
-1.250000E+00 -1.800000E+00  1.218649E-02
-1.250000E+00 -1.750000E+00  1.155281E-02
-1.250000E+00 -1.700000E+00  1.100695E-02
-1.250000E+00 -1.650000E+00  1.059986E-02
-1.250000E+00 -1.600000E+00  1.037561E-02
-1.250000E+00 -1.550000E+00  1.036406E-02
-1.250000E+00 -1.500000E+00  1.057539E-02
-1.250000E+00 -1.450000E+00  1.099823E-02
-1.250000E+00 -1.400000E+00  1.160179E-02
-1.250000E+00 -1.350000E+00  1.234156E-02
-1.250000E+00 -1.300000E+00  1.316668E-02
-1.250000E+00 -1.250000E+00  1.402719E-02
-1.250000E+00 -1.200000E+00  1.487973E-02
-1.250000E+00 -1.150000E+00  1.569072E-02
-1.250000E+00 -1.100000E+00  1.643738E-02
-1.250000E+00 -1.050000E+00  1.710691E-02
-1.250000E+00 -1.000000E+00  1.769467E-02
-1.250000E+00 -9.500000E-01  1.820201E-02
-1.250000E+00 -9.000000E-01  1.863419E-02
-1.250000E+00 -8.500000E-01  1.899862E-02
-1.250000E+00 -8.000000E-01  1.930359E-02
-1.250000E+00 -7.500000E-01  1.955736E-02
-1.250000E+00 -7.000000E-01  1.976762E-02
-1.250000E+00 -6.500000E-01  1.994121E-02
-1.250000E+00 -6.000000E-01  2.008401E-02
-1.250000E+00 -5.500000E-01  2.020095E-02
-1.250000E+00 -5.000000E-01  2.029606E-02
-1.250000E+00 -4.500000E-01  2.037260E-02
-1.250000E+00 -4.000000E-01  2.043315E-02
-1.250000E+00 -3.500000E-01  2.047972E-02
-1.250000E+00 -3.000000E-01  2.051383E-02
-1.250000E+00 -2.500000E-01  2.053661E-02
-1.250000E+00 -2.000000E-01  2.054882E-02
-1.250000E+00 -1.500000E-01  2.055098E-02
-1.250000E+00 -1.000000E-01  2.054332E-02
-1.250000E+00 -5.000000E-02  2.052590E-02
-1.250000E+00  0.000000E+00  2.049860E-02
-1.250000E+00  5.000000E-02  2.046117E-02
-1.250000E+00  1.000000E-01  2.041330E-02
-1.250000E+00  1.500000E-01  2.035467E-02
-1.250000E+00  2.000000E-01  2.028505E-02
-1.250000E+00  2.500000E-01  2.020437E-02
-1.250000E+00  3.000000E-01  2.011291E-02
-1.250000E+00  3.500000E-01  2.001133E-02
-1.250000E+00  4.000000E-01  1.990089E-02
-1.250000E+00  4.500000E-01  1.978347E-02
-1.250000E+00  5.000000E-01  1.966167E-02
-1.250000E+00  5.500000E-01  1.953872E-02
-1.250000E+00  6.000000E-01  1.941840E-02
-1.250000E+00  6.500000E-01  1.930475E-02
-1.250000E+00  7.000000E-01  1.920176E-02
-1.250000E+00  7.500000E-01  1.911298E-02
-1.250000E+00  8.000000E-01  1.904109E-02
-1.250000E+00  8.500000E-01  1.898766E-02
-1.250000E+00  9.000000E-01  1.895288E-02
-1.250000E+00  9.500000E-01  1.893556E-02
-1.250000E+00  1.000000E+00  1.893330E-02
-1.250000E+00  1.050000E+00  1.894278E-02
-1.250000E+00  1.100000E+00  1.896009E-02
-1.250000E+00  1.150000E+00  1.898117E-02
-1.250000E+00  1.200000E+00  1.900213E-02
-1.250000E+00  1.250000E+00  1.901953E-02
-1.250000E+00  1.300000E+00  1.903053E-02
-1.250000E+00  1.350000E+00  1.903298E-02
-1.250000E+00  1.400000E+00  1.902535E-02
-1.250000E+00  1.450000E+00  1.900668E-02
-1.250000E+00  1.500000E+00  1.897648E-02
-1.250000E+00  1.550000E+00  1.893457E-02
-1.250000E+00  1.600000E+00  1.888099E-02
-1.250000E+00  1.650000E+00  1.881587E-02
-1.250000E+00  1.700000E+00  1.873935E-02
-1.250000E+00  1.750000E+00  1.865149E-02
-1.250000E+00  1.800000E+00  1.855219E-02
-1.250000E+00  1.850000E+00  1.844117E-02
-1.250000E+00  1.900000E+00  1.831788E-02
-1.250000E+00  1.950000E+00  1.818141E-02
-1.250000E+00  2.000000E+00  1.803050E-02
-1.250000E+00  2.050000E+00  1.786336E-02
-1.250000E+00  2.100000E+00  1.767765E-02
-1.250000E+00  2.150000E+00  1.747029E-02
-1.250000E+00  2.200000E+00  1.723738E-02
-1.250000E+00  2.250000E+00  1.697398E-02
-1.250000E+00  2.300000E+00  1.667400E-02
-1.250000E+00  2.350000E+00  1.633000E-02
-1.250000E+00  2.400000E+00  1.593309E-02
-1.250000E+00  2.450000E+00  1.547287E-02
-1.250000E+00  2.500000E+00  1.493755E-02
-1.250000E+00  2.550000E+00  1.431427E-02
-1.250000E+00  2.600000E+00  1.358979E-02
-1.250000E+00  2.650000E+00  1.275170E-02
-1.250000E+00  2.700000E+00  1.179020E-02
-1.250000E+00  2.750000E+00  1.070058E-02
-1.250000E+00  2.800000E+00  9.486338E-03
-1.250000E+00  2.850000E+00  8.162680E-03
-1.250000E+00  2.900000E+00  6.759721E-03
-1.250000E+00  2.950000E+00  5.324537E-03
-1.250000E+00  3.000000E+00  3.920863E-03
-1.250000E+00  3.050000E+00  2.625349E-03
-1.250000E+00  3.100000E+00  1.519918E-03
-1.250000E+00  3.150000E+00  6.808665E-04
-1.250000E+00  3.200000E+00  1.666986E-04
-1.250000E+00  3.250000E+00  7.679399E-06
-1.250000E+00  3.300000E+00  2.000780E-04
-1.250000E+00  3.350000E+00  7.068715E-04
-1.250000E+00  3.400000E+00  1.464684E-03
-1.250000E+00  3.450000E+00  2.394843E-03
-1.250000E+00  3.500000E+00  3.415487E-03
-1.250000E+00  3.550000E+00  4.451878E-03
-1.250000E+00  3.600000E+00  5.443225E-03
-1.250000E+00  3.650000E+00  6.345634E-03
-1.250000E+00  3.700000E+00  7.131839E-03
-1.250000E+00  3.750000E+00  7.788839E-03
-1.250000E+00  3.800000E+00  8.314581E-03
-1.250000E+00  3.850000E+00  8.714557E-03
-1.250000E+00  3.900000E+00  8.998825E-03
-1.250000E+00  3.950000E+00  9.179690E-03
-1.250000E+00  4.000000E+00  9.270057E-03
-1.250000E+00  4.050000E+00  9.282375E-03
-1.250000E+00  4.100000E+00  9.228029E-03
-1.250000E+00  4.150000E+00  9.117066E-03
-1.250000E+00  4.200000E+00  8.958132E-03
-1.250000E+00  4.250000E+00  8.758545E-03
-1.250000E+00  4.300000E+00  8.524437E-03
-1.250000E+00  4.350000E+00  8.260930E-03
-1.250000E+00  4.400000E+00  7.972321E-03
-1.250000E+00  4.450000E+00  7.662257E-03
-1.250000E+00  4.500000E+00  7.333902E-03
-1.250000E+00  4.550000E+00  6.990075E-03
-1.250000E+00  4.600000E+00  6.633377E-03
-1.250000E+00  4.650000E+00  6.266296E-03
-1.250000E+00  4.700000E+00  5.891287E-03
-1.250000E+00  4.750000E+00  5.510834E-03
-1.250000E+00  4.800000E+00  5.127493E-03
-1.250000E+00  4.850000E+00  4.743905E-03
-1.250000E+00  4.900000E+00  4.362798E-03
-1.250000E+00  4.950000E+00  3.986962E-03
-1.250000E+00  5.000000E+00  3.619206E-03
-1.250000E+00  5.050000E+00  3.262299E-03
-1.250000E+00  5.100000E+00  2.918900E-03
-1.250000E+00  5.150000E+00  2.591477E-03
-1.250000E+00  5.200000E+00  2.282232E-03
-1.250000E+00  5.250000E+00  1.993022E-03
-1.250000E+00  5.300000E+00  1.725302E-03
-1.250000E+00  5.350000E+00  1.480076E-03
-1.250000E+00  5.400000E+00  1.257873E-03
-1.250000E+00  5.450000E+00  1.058748E-03
-1.250000E+00  5.500000E+00  8.823041E-04
-1.250000E+00  5.550000E+00  7.277330E-04
-1.250000E+00  5.600000E+00  5.938769E-04
-1.250000E+00  5.650000E+00  4.792997E-04
-1.250000E+00  5.700000E+00  3.823647E-04
-1.250000E+00  5.750000E+00  3.013132E-04
-1.250000E+00  5.800000E+00  2.343380E-04
-1.250000E+00  5.850000E+00  1.796491E-04
-1.250000E+00  5.900000E+00  1.355280E-04
-1.250000E+00  5.950000E+00  1.003694E-04
-1.250000E+00  6.000000E+00  7.271107E-05
-1.250000E+00  6.050000E+00  5.125181E-05
-1.250000E+00  6.100000E+00  3.485927E-05
-1.250000E+00  6.150000E+00  2.257040E-05
-1.250000E+00  6.200000E+00  1.358622E-05
-1.250000E+00  6.250000E+00  7.263519E-06
-1.250000E+00  6.300000E+00  3.106088E-06
-1.250000E+00  6.350000E+00  7.577270E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  1.667016E-07
-1.200000E+00 -6.300000E+00  6.884319E-07
-1.200000E+00 -6.250000E+00  1.629245E-06
-1.200000E+00 -6.200000E+00  3.097084E-06
-1.200000E+00 -6.150000E+00  5.248997E-06
-1.200000E+00 -6.100000E+00  8.299438E-06
-1.200000E+00 -6.050000E+00  1.253117E-05
-1.200000E+00 -6.000000E+00  1.830837E-05
-1.200000E+00 -5.950000E+00  2.609135E-05
-1.200000E+00 -5.900000E+00  3.645237E-05
-1.200000E+00 -5.850000E+00  5.009151E-05
-1.200000E+00 -5.800000E+00  6.785151E-05
-1.200000E+00 -5.750000E+00  9.073002E-05
-1.200000E+00 -5.700000E+00  1.198876E-04
-1.200000E+00 -5.650000E+00  1.566493E-04
-1.200000E+00 -5.600000E+00  2.024983E-04
-1.200000E+00 -5.550000E+00  2.590591E-04
-1.200000E+00 -5.500000E+00  3.280689E-04
-1.200000E+00 -5.450000E+00  4.113374E-04
-1.200000E+00 -5.400000E+00  5.106937E-04
-1.200000E+00 -5.350000E+00  6.279223E-04
-1.200000E+00 -5.300000E+00  7.646908E-04
-1.200000E+00 -5.250000E+00  9.224739E-04
-1.200000E+00 -5.200000E+00  1.102477E-03
-1.200000E+00 -5.150000E+00  1.305564E-03
-1.200000E+00 -5.100000E+00  1.532204E-03
-1.200000E+00 -5.050000E+00  1.782423E-03
-1.200000E+00 -5.000000E+00  2.055787E-03
-1.200000E+00 -4.950000E+00  2.351402E-03
-1.200000E+00 -4.900000E+00  2.667939E-03
-1.200000E+00 -4.850000E+00  3.003682E-03
-1.200000E+00 -4.800000E+00  3.356590E-03
-1.200000E+00 -4.750000E+00  3.724377E-03
-1.200000E+00 -4.700000E+00  4.104594E-03
-1.200000E+00 -4.650000E+00  4.494717E-03
-1.200000E+00 -4.600000E+00  4.892230E-03
-1.200000E+00 -4.550000E+00  5.294693E-03
-1.200000E+00 -4.500000E+00  5.699812E-03
-1.200000E+00 -4.450000E+00  6.105476E-03
-1.200000E+00 -4.400000E+00  6.509799E-03
-1.200000E+00 -4.350000E+00  6.911133E-03
-1.200000E+00 -4.300000E+00  7.308076E-03
-1.200000E+00 -4.250000E+00  7.699469E-03
-1.200000E+00 -4.200000E+00  8.084381E-03
-1.200000E+00 -4.150000E+00  8.462092E-03
-1.200000E+00 -4.100000E+00  8.832067E-03
-1.200000E+00 -4.050000E+00  9.193936E-03
-1.200000E+00 -4.000000E+00  9.547467E-03
-1.200000E+00 -3.950000E+00  9.892539E-03
-1.200000E+00 -3.900000E+00  1.022912E-02
-1.200000E+00 -3.850000E+00  1.055726E-02
-1.200000E+00 -3.800000E+00  1.087705E-02
-1.200000E+00 -3.750000E+00  1.118862E-02
-1.200000E+00 -3.700000E+00  1.149212E-02
-1.200000E+00 -3.650000E+00  1.178774E-02
-1.200000E+00 -3.600000E+00  1.207564E-02
-1.200000E+00 -3.550000E+00  1.235600E-02
-1.200000E+00 -3.500000E+00  1.262900E-02
-1.200000E+00 -3.450000E+00  1.289479E-02
-1.200000E+00 -3.400000E+00  1.315353E-02
-1.200000E+00 -3.350000E+00  1.340534E-02
-1.200000E+00 -3.300000E+00  1.365034E-02
-1.200000E+00 -3.250000E+00  1.388860E-02
-1.200000E+00 -3.200000E+00  1.412018E-02
-1.200000E+00 -3.150000E+00  1.434511E-02
-1.200000E+00 -3.100000E+00  1.456334E-02
-1.200000E+00 -3.050000E+00  1.477482E-02
-1.200000E+00 -3.000000E+00  1.497937E-02
-1.200000E+00 -2.950000E+00  1.517677E-02
-1.200000E+00 -2.900000E+00  1.536666E-02
-1.200000E+00 -2.850000E+00  1.554857E-02
-1.200000E+00 -2.800000E+00  1.572184E-02
-1.200000E+00 -2.750000E+00  1.588560E-02
-1.200000E+00 -2.700000E+00  1.603870E-02
-1.200000E+00 -2.650000E+00  1.617968E-02
-1.200000E+00 -2.600000E+00  1.630667E-02
-1.200000E+00 -2.550000E+00  1.641731E-02
-1.200000E+00 -2.500000E+00  1.650869E-02
-1.200000E+00 -2.450000E+00  1.657725E-02
-1.200000E+00 -2.400000E+00  1.661871E-02
-1.200000E+00 -2.350000E+00  1.662804E-02
-1.200000E+00 -2.300000E+00  1.659952E-02
-1.200000E+00 -2.250000E+00  1.652682E-02
-1.200000E+00 -2.200000E+00  1.640333E-02
-1.200000E+00 -2.150000E+00  1.622267E-02
-1.200000E+00 -2.100000E+00  1.597940E-02
-1.200000E+00 -2.050000E+00  1.567018E-02
-1.200000E+00 -2.000000E+00  1.529511E-02
-1.200000E+00 -1.950000E+00  1.485931E-02
-1.200000E+00 -1.900000E+00  1.437449E-02
-1.200000E+00 -1.850000E+00  1.386012E-02
-1.200000E+00 -1.800000E+00  1.334377E-02
-1.200000E+00 -1.750000E+00  1.286001E-02
-1.200000E+00 -1.700000E+00  1.244770E-02
-1.200000E+00 -1.650000E+00  1.214561E-02
-1.200000E+00 -1.600000E+00  1.198702E-02
-1.200000E+00 -1.550000E+00  1.199448E-02
-1.200000E+00 -1.500000E+00  1.217585E-02
-1.200000E+00 -1.450000E+00  1.252300E-02
-1.200000E+00 -1.400000E+00  1.301323E-02
-1.200000E+00 -1.350000E+00  1.361331E-02
-1.200000E+00 -1.300000E+00  1.428470E-02
-1.200000E+00 -1.250000E+00  1.498895E-02
-1.200000E+00 -1.200000E+00  1.569194E-02
-1.200000E+00 -1.150000E+00  1.636653E-02
-1.200000E+00 -1.100000E+00  1.699358E-02
-1.200000E+00 -1.050000E+00  1.756155E-02
-1.200000E+00 -1.000000E+00  1.806537E-02
-1.200000E+00 -9.500000E-01  1.850488E-02
-1.200000E+00 -9.000000E-01  1.888324E-02
-1.200000E+00 -8.500000E-01  1.920564E-02
-1.200000E+00 -8.000000E-01  1.947820E-02
-1.200000E+00 -7.500000E-01  1.970723E-02
-1.200000E+00 -7.000000E-01  1.989875E-02
-1.200000E+00 -6.500000E-01  2.005822E-02
-1.200000E+00 -6.000000E-01  2.019039E-02
-1.200000E+00 -5.500000E-01  2.029929E-02
-1.200000E+00 -5.000000E-01  2.038824E-02
-1.200000E+00 -4.500000E-01  2.045994E-02
-1.200000E+00 -4.000000E-01  2.051651E-02
-1.200000E+00 -3.500000E-01  2.055958E-02
-1.200000E+00 -3.000000E-01  2.059036E-02
-1.200000E+00 -2.500000E-01  2.060969E-02
-1.200000E+00 -2.000000E-01  2.061809E-02
-1.200000E+00 -1.500000E-01  2.061579E-02
-1.200000E+00 -1.000000E-01  2.060276E-02
-1.200000E+00 -5.000000E-02  2.057877E-02
-1.200000E+00  0.000000E+00  2.054338E-02
-1.200000E+00  5.000000E-02  2.049600E-02
-1.200000E+00  1.000000E-01  2.043598E-02
-1.200000E+00  1.500000E-01  2.036264E-02
-1.200000E+00  2.000000E-01  2.027542E-02
-1.200000E+00  2.500000E-01  2.017399E-02
-1.200000E+00  3.000000E-01  2.005846E-02
-1.200000E+00  3.500000E-01  1.992954E-02
-1.200000E+00  4.000000E-01  1.978876E-02
-1.200000E+00  4.500000E-01  1.963860E-02
-1.200000E+00  5.000000E-01  1.948258E-02
-1.200000E+00  5.500000E-01  1.932527E-02
-1.200000E+00  6.000000E-01  1.917206E-02
-1.200000E+00  6.500000E-01  1.902883E-02
-1.200000E+00  7.000000E-01  1.890146E-02
-1.200000E+00  7.500000E-01  1.879518E-02
-1.200000E+00  8.000000E-01  1.871403E-02
-1.200000E+00  8.500000E-01  1.866027E-02
-1.200000E+00  9.000000E-01  1.863415E-02
-1.200000E+00  9.500000E-01  1.863384E-02
-1.200000E+00  1.000000E+00  1.865571E-02
-1.200000E+00  1.050000E+00  1.869474E-02
-1.200000E+00  1.100000E+00  1.874516E-02
-1.200000E+00  1.150000E+00  1.880107E-02
-1.200000E+00  1.200000E+00  1.885689E-02
-1.200000E+00  1.250000E+00  1.890782E-02
-1.200000E+00  1.300000E+00  1.895003E-02
-1.200000E+00  1.350000E+00  1.898072E-02
-1.200000E+00  1.400000E+00  1.899803E-02
-1.200000E+00  1.450000E+00  1.900096E-02
-1.200000E+00  1.500000E+00  1.898912E-02
-1.200000E+00  1.550000E+00  1.896261E-02
-1.200000E+00  1.600000E+00  1.892176E-02
-1.200000E+00  1.650000E+00  1.886707E-02
-1.200000E+00  1.700000E+00  1.879901E-02
-1.200000E+00  1.750000E+00  1.871796E-02
-1.200000E+00  1.800000E+00  1.862413E-02
-1.200000E+00  1.850000E+00  1.851749E-02
-1.200000E+00  1.900000E+00  1.839770E-02
-1.200000E+00  1.950000E+00  1.826408E-02
-1.200000E+00  2.000000E+00  1.811550E-02
-1.200000E+00  2.050000E+00  1.795034E-02
-1.200000E+00  2.100000E+00  1.776637E-02
-1.200000E+00  2.150000E+00  1.756065E-02
-1.200000E+00  2.200000E+00  1.732936E-02
-1.200000E+00  2.250000E+00  1.706770E-02
-1.200000E+00  2.300000E+00  1.676967E-02
-1.200000E+00  2.350000E+00  1.642799E-02
-1.200000E+00  2.400000E+00  1.603388E-02
-1.200000E+00  2.450000E+00  1.557712E-02
-1.200000E+00  2.500000E+00  1.504608E-02
-1.200000E+00  2.550000E+00  1.442809E-02
-1.200000E+00  2.600000E+00  1.371014E-02
-1.200000E+00  2.650000E+00  1.288000E-02
-1.200000E+00  2.700000E+00  1.192804E-02
-1.200000E+00  2.750000E+00  1.084962E-02
-1.200000E+00  2.800000E+00  9.648234E-03
-1.200000E+00  2.850000E+00  8.338838E-03
-1.200000E+00  2.900000E+00  6.951071E-03
-1.200000E+00  2.950000E+00  5.531242E-03
-1.200000E+00  3.000000E+00  4.142030E-03
-1.200000E+00  3.050000E+00  2.858828E-03
-1.200000E+00  3.100000E+00  1.762257E-03
-1.200000E+00  3.150000E+00  9.274885E-04
-1.200000E+00  3.200000E+00  4.123152E-04
-1.200000E+00  3.250000E+00  2.468763E-04
-1.200000E+00  3.300000E+00  4.279561E-04
-1.200000E+00  3.350000E+00  9.195937E-04
-1.200000E+00  3.400000E+00  1.659811E-03
-1.200000E+00  3.450000E+00  2.571413E-03
-1.200000E+00  3.500000E+00  3.573855E-03
-1.200000E+00  3.550000E+00  4.593410E-03
-1.200000E+00  3.600000E+00  5.569929E-03
-1.200000E+00  3.650000E+00  6.459818E-03
-1.200000E+00  3.700000E+00  7.235840E-03
-1.200000E+00  3.750000E+00  7.884835E-03
-1.200000E+00  3.800000E+00  8.404491E-03
-1.200000E+00  3.850000E+00  8.799998E-03
-1.200000E+00  3.900000E+00  9.081115E-03
-1.200000E+00  3.950000E+00  9.259874E-03
-1.200000E+00  4.000000E+00  9.348946E-03
-1.200000E+00  4.050000E+00  9.360584E-03
-1.200000E+00  4.100000E+00  9.306015E-03
-1.200000E+00  4.150000E+00  9.195159E-03
-1.200000E+00  4.200000E+00  9.036560E-03
-1.200000E+00  4.250000E+00  8.837453E-03
-1.200000E+00  4.300000E+00  8.603900E-03
-1.200000E+00  4.350000E+00  8.340966E-03
-1.200000E+00  4.400000E+00  8.052894E-03
-1.200000E+00  4.450000E+00  7.743284E-03
-1.200000E+00  4.500000E+00  7.415249E-03
-1.200000E+00  4.550000E+00  7.071565E-03
-1.200000E+00  4.600000E+00  6.714788E-03
-1.200000E+00  4.650000E+00  6.347360E-03
-1.200000E+00  4.700000E+00  5.971696E-03
-1.200000E+00  4.750000E+00  5.590242E-03
-1.200000E+00  4.800000E+00  5.205518E-03
-1.200000E+00  4.850000E+00  4.820142E-03
-1.200000E+00  4.900000E+00  4.436826E-03
-1.200000E+00  4.950000E+00  4.058356E-03
-1.200000E+00  5.000000E+00  3.687550E-03
-1.200000E+00  5.050000E+00  3.327201E-03
-1.200000E+00  5.100000E+00  2.980006E-03
-1.200000E+00  5.150000E+00  2.648488E-03
-1.200000E+00  5.200000E+00  2.334912E-03
-1.200000E+00  5.250000E+00  2.041211E-03
-1.200000E+00  5.300000E+00  1.768919E-03
-1.200000E+00  5.350000E+00  1.519123E-03
-1.200000E+00  5.400000E+00  1.292434E-03
-1.200000E+00  5.450000E+00  1.088982E-03
-1.200000E+00  5.500000E+00  9.084347E-04
-1.200000E+00  5.550000E+00  7.500377E-04
-1.200000E+00  5.600000E+00  6.126733E-04
-1.200000E+00  5.650000E+00  4.949311E-04
-1.200000E+00  5.700000E+00  3.951865E-04
-1.200000E+00  5.750000E+00  3.116798E-04
-1.200000E+00  5.800000E+00  2.425925E-04
-1.200000E+00  5.850000E+00  1.861145E-04
-1.200000E+00  5.900000E+00  1.405011E-04
-1.200000E+00  5.950000E+00  1.041169E-04
-1.200000E+00  6.000000E+00  7.546807E-05
-1.200000E+00  6.050000E+00  5.322142E-05
-1.200000E+00  6.100000E+00  3.621443E-05
-1.200000E+00  6.150000E+00  2.345633E-05
-1.200000E+00  6.200000E+00  1.412366E-05
-1.200000E+00  6.250000E+00  7.552572E-06
-1.200000E+00  6.300000E+00  3.230217E-06
-1.200000E+00  6.350000E+00  7.880833E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  1.786838E-07
-1.150000E+00 -6.300000E+00  7.377738E-07
-1.150000E+00 -6.250000E+00  1.745466E-06
-1.150000E+00 -6.200000E+00  3.316560E-06
-1.150000E+00 -6.150000E+00  5.617847E-06
-1.150000E+00 -6.100000E+00  8.876699E-06
-1.150000E+00 -6.050000E+00  1.339233E-05
-1.150000E+00 -6.000000E+00  1.954927E-05
-1.150000E+00 -5.950000E+00  2.783240E-05
-1.150000E+00 -5.900000E+00  3.884294E-05
-1.150000E+00 -5.850000E+00  5.331436E-05
-1.150000E+00 -5.800000E+00  7.212684E-05
-1.150000E+00 -5.750000E+00  9.631894E-05
-1.150000E+00 -5.700000E+00  1.270944E-04
-1.150000E+00 -5.650000E+00  1.658221E-04
-1.150000E+00 -5.600000E+00  2.140275E-04
-1.150000E+00 -5.550000E+00  2.733732E-04
-1.150000E+00 -5.500000E+00  3.456277E-04
-1.150000E+00 -5.450000E+00  4.326211E-04
-1.150000E+00 -5.400000E+00  5.361897E-04
-1.150000E+00 -5.350000E+00  6.581085E-04
-1.150000E+00 -5.300000E+00  8.000176E-04
-1.150000E+00 -5.250000E+00  9.633442E-04
-1.150000E+00 -5.200000E+00  1.149226E-03
-1.150000E+00 -5.150000E+00  1.358445E-03
-1.150000E+00 -5.100000E+00  1.591366E-03
-1.150000E+00 -5.050000E+00  1.847908E-03
-1.150000E+00 -5.000000E+00  2.127519E-03
-1.150000E+00 -4.950000E+00  2.429190E-03
-1.150000E+00 -4.900000E+00  2.751481E-03
-1.150000E+00 -4.850000E+00  3.092579E-03
-1.150000E+00 -4.800000E+00  3.450359E-03
-1.150000E+00 -4.750000E+00  3.822470E-03
-1.150000E+00 -4.700000E+00  4.206422E-03
-1.150000E+00 -4.650000E+00  4.599667E-03
-1.150000E+00 -4.600000E+00  4.999687E-03
-1.150000E+00 -4.550000E+00  5.404060E-03
-1.150000E+00 -4.500000E+00  5.810518E-03
-1.150000E+00 -4.450000E+00  6.216997E-03
-1.150000E+00 -4.400000E+00  6.621659E-03
-1.150000E+00 -4.350000E+00  7.022912E-03
-1.150000E+00 -4.300000E+00  7.419413E-03
-1.150000E+00 -4.250000E+00  7.810057E-03
-1.150000E+00 -4.200000E+00  8.193969E-03
-1.150000E+00 -4.150000E+00  8.570478E-03
-1.150000E+00 -4.100000E+00  8.939095E-03
-1.150000E+00 -4.050000E+00  9.299488E-03
-1.150000E+00 -4.000000E+00  9.651457E-03
-1.150000E+00 -3.950000E+00  9.994911E-03
-1.150000E+00 -3.900000E+00  1.032984E-02
-1.150000E+00 -3.850000E+00  1.065631E-02
-1.150000E+00 -3.800000E+00  1.097443E-02
-1.150000E+00 -3.750000E+00  1.128434E-02
-1.150000E+00 -3.700000E+00  1.158620E-02
-1.150000E+00 -3.650000E+00  1.188019E-02
-1.150000E+00 -3.600000E+00  1.216650E-02
-1.150000E+00 -3.550000E+00  1.244531E-02
-1.150000E+00 -3.500000E+00  1.271680E-02
-1.150000E+00 -3.450000E+00  1.298112E-02
-1.150000E+00 -3.400000E+00  1.323845E-02
-1.150000E+00 -3.350000E+00  1.348891E-02
-1.150000E+00 -3.300000E+00  1.373262E-02
-1.150000E+00 -3.250000E+00  1.396969E-02
-1.150000E+00 -3.200000E+00  1.420019E-02
-1.150000E+00 -3.150000E+00  1.442415E-02
-1.150000E+00 -3.100000E+00  1.464157E-02
-1.150000E+00 -3.050000E+00  1.485242E-02
-1.150000E+00 -3.000000E+00  1.505657E-02
-1.150000E+00 -2.950000E+00  1.525384E-02
-1.150000E+00 -2.900000E+00  1.544396E-02
-1.150000E+00 -2.850000E+00  1.562651E-02
-1.150000E+00 -2.800000E+00  1.580096E-02
-1.150000E+00 -2.750000E+00  1.596657E-02
-1.150000E+00 -2.700000E+00  1.612237E-02
-1.150000E+00 -2.650000E+00  1.626713E-02
-1.150000E+00 -2.600000E+00  1.639928E-02
-1.150000E+00 -2.550000E+00  1.651685E-02
-1.150000E+00 -2.500000E+00  1.661742E-02
-1.150000E+00 -2.450000E+00  1.669805E-02
-1.150000E+00 -2.400000E+00  1.675528E-02
-1.150000E+00 -2.350000E+00  1.678505E-02
-1.150000E+00 -2.300000E+00  1.678283E-02
-1.150000E+00 -2.250000E+00  1.674372E-02
-1.150000E+00 -2.200000E+00  1.666269E-02
-1.150000E+00 -2.150000E+00  1.653506E-02
-1.150000E+00 -2.100000E+00  1.635709E-02
-1.150000E+00 -2.050000E+00  1.612686E-02
-1.150000E+00 -2.000000E+00  1.584526E-02
-1.150000E+00 -1.950000E+00  1.551720E-02
-1.150000E+00 -1.900000E+00  1.515264E-02
-1.150000E+00 -1.850000E+00  1.476733E-02
-1.150000E+00 -1.800000E+00  1.438291E-02
-1.150000E+00 -1.750000E+00  1.402594E-02
-1.150000E+00 -1.700000E+00  1.372576E-02
-1.150000E+00 -1.650000E+00  1.351134E-02
-1.150000E+00 -1.600000E+00  1.340741E-02
-1.150000E+00 -1.550000E+00  1.343069E-02
-1.150000E+00 -1.500000E+00  1.358724E-02
-1.150000E+00 -1.450000E+00  1.387143E-02
-1.150000E+00 -1.400000E+00  1.426693E-02
-1.150000E+00 -1.350000E+00  1.474945E-02
-1.150000E+00 -1.300000E+00  1.529043E-02
-1.150000E+00 -1.250000E+00  1.586087E-02
-1.150000E+00 -1.200000E+00  1.643447E-02
-1.150000E+00 -1.150000E+00  1.698975E-02
-1.150000E+00 -1.100000E+00  1.751095E-02
-1.150000E+00 -1.050000E+00  1.798802E-02
-1.150000E+00 -1.000000E+00  1.841582E-02
-1.150000E+00 -9.500000E-01  1.879319E-02
-1.150000E+00 -9.000000E-01  1.912170E-02
-1.150000E+00 -8.500000E-01  1.940473E-02
-1.150000E+00 -8.000000E-01  1.964660E-02
-1.150000E+00 -7.500000E-01  1.985195E-02
-1.150000E+00 -7.000000E-01  2.002536E-02
-1.150000E+00 -6.500000E-01  2.017103E-02
-1.150000E+00 -6.000000E-01  2.029270E-02
-1.150000E+00 -5.500000E-01  2.039356E-02
-1.150000E+00 -5.000000E-01  2.047628E-02
-1.150000E+00 -4.500000E-01  2.054300E-02
-1.150000E+00 -4.000000E-01  2.059540E-02
-1.150000E+00 -3.500000E-01  2.063474E-02
-1.150000E+00 -3.000000E-01  2.066191E-02
-1.150000E+00 -2.500000E-01  2.067744E-02
-1.150000E+00 -2.000000E-01  2.068156E-02
-1.150000E+00 -1.500000E-01  2.067421E-02
-1.150000E+00 -1.000000E-01  2.065502E-02
-1.150000E+00 -5.000000E-02  2.062341E-02
-1.150000E+00  0.000000E+00  2.057854E-02
-1.150000E+00  5.000000E-02  2.051939E-02
-1.150000E+00  1.000000E-01  2.044481E-02
-1.150000E+00  1.500000E-01  2.035363E-02
-1.150000E+00  2.000000E-01  2.024480E-02
-1.150000E+00  2.500000E-01  2.011758E-02
-1.150000E+00  3.000000E-01  1.997179E-02
-1.150000E+00  3.500000E-01  1.980808E-02
-1.150000E+00  4.000000E-01  1.962823E-02
-1.150000E+00  4.500000E-01  1.943541E-02
-1.150000E+00  5.000000E-01  1.923436E-02
-1.150000E+00  5.500000E-01  1.903136E-02
-1.150000E+00  6.000000E-01  1.883404E-02
-1.150000E+00  6.500000E-01  1.865086E-02
-1.150000E+00  7.000000E-01  1.849035E-02
-1.150000E+00  7.500000E-01  1.836023E-02
-1.150000E+00  8.000000E-01  1.826642E-02
-1.150000E+00  8.500000E-01  1.821227E-02
-1.150000E+00  9.000000E-01  1.819808E-02
-1.150000E+00  9.500000E-01  1.822108E-02
-1.150000E+00  1.000000E+00  1.827579E-02
-1.150000E+00  1.050000E+00  1.835479E-02
-1.150000E+00  1.100000E+00  1.844966E-02
-1.150000E+00  1.150000E+00  1.855185E-02
-1.150000E+00  1.200000E+00  1.865353E-02
-1.150000E+00  1.250000E+00  1.874808E-02
-1.150000E+00  1.300000E+00  1.883041E-02
-1.150000E+00  1.350000E+00  1.889694E-02
-1.150000E+00  1.400000E+00  1.894554E-02
-1.150000E+00  1.450000E+00  1.897520E-02
-1.150000E+00  1.500000E+00  1.898581E-02
-1.150000E+00  1.550000E+00  1.897787E-02
-1.150000E+00  1.600000E+00  1.895221E-02
-1.150000E+00  1.650000E+00  1.890981E-02
-1.150000E+00  1.700000E+00  1.885161E-02
-1.150000E+00  1.750000E+00  1.877844E-02
-1.150000E+00  1.800000E+00  1.869089E-02
-1.150000E+00  1.850000E+00  1.858928E-02
-1.150000E+00  1.900000E+00  1.847356E-02
-1.150000E+00  1.950000E+00  1.834328E-02
-1.150000E+00  2.000000E+00  1.819756E-02
-1.150000E+00  2.050000E+00  1.803496E-02
-1.150000E+00  2.100000E+00  1.785344E-02
-1.150000E+00  2.150000E+00  1.765024E-02
-1.150000E+00  2.200000E+00  1.742175E-02
-1.150000E+00  2.250000E+00  1.716336E-02
-1.150000E+00  2.300000E+00  1.686935E-02
-1.150000E+00  2.350000E+00  1.653269E-02
-1.150000E+00  2.400000E+00  1.614499E-02
-1.150000E+00  2.450000E+00  1.569642E-02
-1.150000E+00  2.500000E+00  1.517586E-02
-1.150000E+00  2.550000E+00  1.457123E-02
-1.150000E+00  2.600000E+00  1.387014E-02
-1.150000E+00  2.650000E+00  1.306105E-02
-1.150000E+00  2.700000E+00  1.213494E-02
-1.150000E+00  2.750000E+00  1.108768E-02
-1.150000E+00  2.800000E+00  9.922932E-03
-1.150000E+00  2.850000E+00  8.655345E-03
-1.150000E+00  2.900000E+00  7.313538E-03
-1.150000E+00  2.950000E+00  5.941932E-03
-1.150000E+00  3.000000E+00  4.600398E-03
-1.150000E+00  3.050000E+00  3.360746E-03
-1.150000E+00  3.100000E+00  2.299631E-03
-1.150000E+00  3.150000E+00  1.488486E-03
-1.150000E+00  3.200000E+00  9.823005E-04
-1.150000E+00  3.250000E+00  8.099543E-04
-1.150000E+00  3.300000E+00  9.688182E-04
-1.150000E+00  3.350000E+00  1.425253E-03
-1.150000E+00  3.400000E+00  2.120846E-03
-1.150000E+00  3.450000E+00  2.982507E-03
-1.150000E+00  3.500000E+00  3.933638E-03
-1.150000E+00  3.550000E+00  4.903772E-03
-1.150000E+00  3.600000E+00  5.835076E-03
-1.150000E+00  3.650000E+00  6.685298E-03
-1.150000E+00  3.700000E+00  7.427710E-03
-1.150000E+00  3.750000E+00  8.049049E-03
-1.150000E+00  3.800000E+00  8.546505E-03
-1.150000E+00  3.850000E+00  8.924572E-03
-1.150000E+00  3.900000E+00  9.192251E-03
-1.150000E+00  3.950000E+00  9.360840E-03
-1.150000E+00  4.000000E+00  9.442353E-03
-1.150000E+00  4.050000E+00  9.448479E-03
-1.150000E+00  4.100000E+00  9.389979E-03
-1.150000E+00  4.150000E+00  9.276394E-03
-1.150000E+00  4.200000E+00  9.115968E-03
-1.150000E+00  4.250000E+00  8.915696E-03
-1.150000E+00  4.300000E+00  8.681451E-03
-1.150000E+00  4.350000E+00  8.418147E-03
-1.150000E+00  4.400000E+00  8.129905E-03
-1.150000E+00  4.450000E+00  7.820222E-03
-1.150000E+00  4.500000E+00  7.492126E-03
-1.150000E+00  4.550000E+00  7.148319E-03
-1.150000E+00  4.600000E+00  6.791289E-03
-1.150000E+00  4.650000E+00  6.423422E-03
-1.150000E+00  4.700000E+00  6.047076E-03
-1.150000E+00  4.750000E+00  5.664651E-03
-1.150000E+00  4.800000E+00  5.278629E-03
-1.150000E+00  4.850000E+00  4.891597E-03
-1.150000E+00  4.900000E+00  4.506244E-03
-1.150000E+00  4.950000E+00  4.125350E-03
-1.150000E+00  5.000000E+00  3.751735E-03
-1.150000E+00  5.050000E+00  3.388211E-03
-1.150000E+00  5.100000E+00  3.037510E-03
-1.150000E+00  5.150000E+00  2.702198E-03
-1.150000E+00  5.200000E+00  2.384600E-03
-1.150000E+00  5.250000E+00  2.086717E-03
-1.150000E+00  5.300000E+00  1.810158E-03
-1.150000E+00  5.350000E+00  1.556087E-03
-1.150000E+00  5.400000E+00  1.325191E-03
-1.150000E+00  5.450000E+00  1.117672E-03
-1.150000E+00  5.500000E+00  9.332597E-04
-1.150000E+00  5.550000E+00  7.712518E-04
-1.150000E+00  5.600000E+00  6.305699E-04
-1.150000E+00  5.650000E+00  5.098295E-04
-1.150000E+00  5.700000E+00  4.074185E-04
-1.150000E+00  5.750000E+00  3.215784E-04
-1.150000E+00  5.800000E+00  2.504808E-04
-1.150000E+00  5.850000E+00  1.922976E-04
-1.150000E+00  5.900000E+00  1.452602E-04
-1.150000E+00  5.950000E+00  1.077054E-04
-1.150000E+00  6.000000E+00  7.810930E-05
-1.150000E+00  6.050000E+00  5.510914E-05
-1.150000E+00  6.100000E+00  3.751370E-05
-1.150000E+00  6.150000E+00  2.430594E-05
-1.150000E+00  6.200000E+00  1.463919E-05
-1.150000E+00  6.250000E+00  7.829880E-06
-1.150000E+00  6.300000E+00  3.349312E-06
-1.150000E+00  6.350000E+00  8.172103E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  1.910497E-07
-1.100000E+00 -6.300000E+00  7.886838E-07
-1.100000E+00 -6.250000E+00  1.865334E-06
-1.100000E+00 -6.200000E+00  3.542805E-06
-1.100000E+00 -6.150000E+00  5.997819E-06
-1.100000E+00 -6.100000E+00  9.470888E-06
-1.100000E+00 -6.050000E+00  1.427792E-05
-1.100000E+00 -6.000000E+00  2.082402E-05
-1.100000E+00 -5.950000E+00  2.961883E-05
-1.100000E+00 -5.900000E+00  4.129267E-05
-1.100000E+00 -5.850000E+00  5.661234E-05
-1.100000E+00 -5.800000E+00  7.649528E-05
-1.100000E+00 -5.750000E+00  1.020204E-04
-1.100000E+00 -5.700000E+00  1.344338E-04
-1.100000E+00 -5.650000E+00  1.751469E-04
-1.100000E+00 -5.600000E+00  2.257257E-04
-1.100000E+00 -5.550000E+00  2.878688E-04
-1.100000E+00 -5.500000E+00  3.633727E-04
-1.100000E+00 -5.450000E+00  4.540852E-04
-1.100000E+00 -5.400000E+00  5.618459E-04
-1.100000E+00 -5.350000E+00  6.884169E-04
-1.100000E+00 -5.300000E+00  8.354069E-04
-1.100000E+00 -5.250000E+00  1.004192E-03
-1.100000E+00 -5.200000E+00  1.195842E-03
-1.100000E+00 -5.150000E+00  1.411050E-03
-1.100000E+00 -5.100000E+00  1.650084E-03
-1.100000E+00 -5.050000E+00  1.912750E-03
-1.100000E+00 -5.000000E+00  2.198384E-03
-1.100000E+00 -4.950000E+00  2.505865E-03
-1.100000E+00 -4.900000E+00  2.833650E-03
-1.100000E+00 -4.850000E+00  3.179829E-03
-1.100000E+00 -4.800000E+00  3.542203E-03
-1.100000E+00 -4.750000E+00  3.918365E-03
-1.100000E+00 -4.700000E+00  4.305785E-03
-1.100000E+00 -4.650000E+00  4.701901E-03
-1.100000E+00 -4.600000E+00  5.104196E-03
-1.100000E+00 -4.550000E+00  5.510267E-03
-1.100000E+00 -4.500000E+00  5.917882E-03
-1.100000E+00 -4.450000E+00  6.325017E-03
-1.100000E+00 -4.400000E+00  6.729888E-03
-1.100000E+00 -4.350000E+00  7.130956E-03
-1.100000E+00 -4.300000E+00  7.526935E-03
-1.100000E+00 -4.250000E+00  7.916775E-03
-1.100000E+00 -4.200000E+00  8.299651E-03
-1.100000E+00 -4.150000E+00  8.674941E-03
-1.100000E+00 -4.100000E+00  9.042196E-03
-1.100000E+00 -4.050000E+00  9.401122E-03
-1.100000E+00 -4.000000E+00  9.751549E-03
-1.100000E+00 -3.950000E+00  1.009341E-02
-1.100000E+00 -3.900000E+00  1.042672E-02
-1.100000E+00 -3.850000E+00  1.075156E-02
-1.100000E+00 -3.800000E+00  1.106805E-02
-1.100000E+00 -3.750000E+00  1.137633E-02
-1.100000E+00 -3.700000E+00  1.167659E-02
-1.100000E+00 -3.650000E+00  1.196901E-02
-1.100000E+00 -3.600000E+00  1.225377E-02
-1.100000E+00 -3.550000E+00  1.253106E-02
-1.100000E+00 -3.500000E+00  1.280107E-02
-1.100000E+00 -3.450000E+00  1.306396E-02
-1.100000E+00 -3.400000E+00  1.331991E-02
-1.100000E+00 -3.350000E+00  1.356905E-02
-1.100000E+00 -3.300000E+00  1.381152E-02
-1.100000E+00 -3.250000E+00  1.404744E-02
-1.100000E+00 -3.200000E+00  1.427689E-02
-1.100000E+00 -3.150000E+00  1.449992E-02
-1.100000E+00 -3.100000E+00  1.471658E-02
-1.100000E+00 -3.050000E+00  1.492684E-02
-1.100000E+00 -3.000000E+00  1.513064E-02
-1.100000E+00 -2.950000E+00  1.532784E-02
-1.100000E+00 -2.900000E+00  1.551823E-02
-1.100000E+00 -2.850000E+00  1.570149E-02
-1.100000E+00 -2.800000E+00  1.587717E-02
-1.100000E+00 -2.750000E+00  1.604466E-02
-1.100000E+00 -2.700000E+00  1.620318E-02
-1.100000E+00 -2.650000E+00  1.635169E-02
-1.100000E+00 -2.600000E+00  1.648891E-02
-1.100000E+00 -2.550000E+00  1.661321E-02
-1.100000E+00 -2.500000E+00  1.672262E-02
-1.100000E+00 -2.450000E+00  1.681477E-02
-1.100000E+00 -2.400000E+00  1.688687E-02
-1.100000E+00 -2.350000E+00  1.693572E-02
-1.100000E+00 -2.300000E+00  1.695780E-02
-1.100000E+00 -2.250000E+00  1.694937E-02
-1.100000E+00 -2.200000E+00  1.690671E-02
-1.100000E+00 -2.150000E+00  1.682647E-02
-1.100000E+00 -2.100000E+00  1.670619E-02
-1.100000E+00 -2.050000E+00  1.654491E-02
-1.100000E+00 -2.000000E+00  1.634398E-02
-1.100000E+00 -1.950000E+00  1.610784E-02
-1.100000E+00 -1.900000E+00  1.584474E-02
-1.100000E+00 -1.850000E+00  1.556718E-02
-1.100000E+00 -1.800000E+00  1.529186E-02
-1.100000E+00 -1.750000E+00  1.503881E-02
-1.100000E+00 -1.700000E+00  1.482992E-02
-1.100000E+00 -1.650000E+00  1.468650E-02
-1.100000E+00 -1.600000E+00  1.462667E-02
-1.100000E+00 -1.550000E+00  1.466275E-02
-1.100000E+00 -1.500000E+00  1.479937E-02
-1.100000E+00 -1.450000E+00  1.503279E-02
-1.100000E+00 -1.400000E+00  1.535151E-02
-1.100000E+00 -1.350000E+00  1.573813E-02
-1.100000E+00 -1.300000E+00  1.617186E-02
-1.100000E+00 -1.250000E+00  1.663120E-02
-1.100000E+00 -1.200000E+00  1.709626E-02
-1.100000E+00 -1.150000E+00  1.755031E-02
-1.100000E+00 -1.100000E+00  1.798068E-02
-1.100000E+00 -1.050000E+00  1.837878E-02
-1.100000E+00 -1.000000E+00  1.873977E-02
-1.100000E+00 -9.500000E-01  1.906186E-02
-1.100000E+00 -9.000000E-01  1.934551E-02
-1.100000E+00 -8.500000E-01  1.959270E-02
-1.100000E+00 -8.000000E-01  1.980631E-02
-1.100000E+00 -7.500000E-01  1.998962E-02
-1.100000E+00 -7.000000E-01  2.014597E-02
-1.100000E+00 -6.500000E-01  2.027850E-02
-1.100000E+00 -6.000000E-01  2.039005E-02
-1.100000E+00 -5.500000E-01  2.048307E-02
-1.100000E+00 -5.000000E-01  2.055962E-02
-1.100000E+00 -4.500000E-01  2.062132E-02
-1.100000E+00 -4.000000E-01  2.066945E-02
-1.100000E+00 -3.500000E-01  2.070490E-02
-1.100000E+00 -3.000000E-01  2.072821E-02
-1.100000E+00 -2.500000E-01  2.073962E-02
-1.100000E+00 -2.000000E-01  2.073903E-02
-1.100000E+00 -1.500000E-01  2.072603E-02
-1.100000E+00 -1.000000E-01  2.069988E-02
-1.100000E+00 -5.000000E-02  2.065955E-02
-1.100000E+00  0.000000E+00  2.060372E-02
-1.100000E+00  5.000000E-02  2.053079E-02
-1.100000E+00  1.000000E-01  2.043898E-02
-1.100000E+00  1.500000E-01  2.032643E-02
-1.100000E+00  2.000000E-01  2.019142E-02
-1.100000E+00  2.500000E-01  2.003255E-02
-1.100000E+00  3.000000E-01  1.984915E-02
-1.100000E+00  3.500000E-01  1.964166E-02
-1.100000E+00  4.000000E-01  1.941204E-02
-1.100000E+00  4.500000E-01  1.916425E-02
-1.100000E+00  5.000000E-01  1.890449E-02
-1.100000E+00  5.500000E-01  1.864132E-02
-1.100000E+00  6.000000E-01  1.838537E-02
-1.100000E+00  6.500000E-01  1.814866E-02
-1.100000E+00  7.000000E-01  1.794349E-02
-1.100000E+00  7.500000E-01  1.778108E-02
-1.100000E+00  8.000000E-01  1.767011E-02
-1.100000E+00  8.500000E-01  1.761548E-02
-1.100000E+00  9.000000E-01  1.761758E-02
-1.100000E+00  9.500000E-01  1.767221E-02
-1.100000E+00  1.000000E+00  1.777126E-02
-1.100000E+00  1.050000E+00  1.790387E-02
-1.100000E+00  1.100000E+00  1.805780E-02
-1.100000E+00  1.150000E+00  1.822093E-02
-1.100000E+00  1.200000E+00  1.838232E-02
-1.100000E+00  1.250000E+00  1.853302E-02
-1.100000E+00  1.300000E+00  1.866635E-02
-1.100000E+00  1.350000E+00  1.877789E-02
-1.100000E+00  1.400000E+00  1.886524E-02
-1.100000E+00  1.450000E+00  1.892760E-02
-1.100000E+00  1.500000E+00  1.896532E-02
-1.100000E+00  1.550000E+00  1.897953E-02
-1.100000E+00  1.600000E+00  1.897174E-02
-1.100000E+00  1.650000E+00  1.894362E-02
-1.100000E+00  1.700000E+00  1.889677E-02
-1.100000E+00  1.750000E+00  1.883258E-02
-1.100000E+00  1.800000E+00  1.875215E-02
-1.100000E+00  1.850000E+00  1.865620E-02
-1.100000E+00  1.900000E+00  1.854506E-02
-1.100000E+00  1.950000E+00  1.841861E-02
-1.100000E+00  2.000000E+00  1.827622E-02
-1.100000E+00  2.050000E+00  1.811671E-02
-1.100000E+00  2.100000E+00  1.793828E-02
-1.100000E+00  2.150000E+00  1.773843E-02
-1.100000E+00  2.200000E+00  1.751379E-02
-1.100000E+00  2.250000E+00  1.726009E-02
-1.100000E+00  2.300000E+00  1.697194E-02
-1.100000E+00  2.350000E+00  1.664277E-02
-1.100000E+00  2.400000E+00  1.626471E-02
-1.100000E+00  2.450000E+00  1.582859E-02
-1.100000E+00  2.500000E+00  1.532407E-02
-1.100000E+00  2.550000E+00  1.473996E-02
-1.100000E+00  2.600000E+00  1.406489E-02
-1.100000E+00  2.650000E+00  1.328837E-02
-1.100000E+00  2.700000E+00  1.240242E-02
-1.100000E+00  2.750000E+00  1.140370E-02
-1.100000E+00  2.800000E+00  1.029619E-02
-1.100000E+00  2.850000E+00  9.094143E-03
-1.100000E+00  2.900000E+00  7.824664E-03
-1.100000E+00  2.950000E+00  6.529328E-03
-1.100000E+00  3.000000E+00  5.263722E-03
-1.100000E+00  3.050000E+00  4.094146E-03
-1.100000E+00  3.100000E+00  3.091097E-03
-1.100000E+00  3.150000E+00  2.320126E-03
-1.100000E+00  3.200000E+00  1.831698E-03
-1.100000E+00  3.250000E+00  1.652479E-03
-1.100000E+00  3.300000E+00  1.780438E-03
-1.100000E+00  3.350000E+00  2.185234E-03
-1.100000E+00  3.400000E+00  2.813749E-03
-1.100000E+00  3.450000E+00  3.599133E-03
-1.100000E+00  3.500000E+00  4.470906E-03
-1.100000E+00  3.550000E+00  5.363765E-03
-1.100000E+00  3.600000E+00  6.223643E-03
-1.100000E+00  3.650000E+00  7.010573E-03
-1.100000E+00  3.700000E+00  7.698811E-03
-1.100000E+00  3.750000E+00  8.275094E-03
-1.100000E+00  3.800000E+00  8.735969E-03
-1.100000E+00  3.850000E+00  9.084931E-03
-1.100000E+00  3.900000E+00  9.329851E-03
-1.100000E+00  3.950000E+00  9.480914E-03
-1.100000E+00  4.000000E+00  9.549116E-03
-1.100000E+00  4.050000E+00  9.545264E-03
-1.100000E+00  4.100000E+00  9.479385E-03
-1.100000E+00  4.150000E+00  9.360422E-03
-1.100000E+00  4.200000E+00  9.196136E-03
-1.100000E+00  4.250000E+00  8.993146E-03
-1.100000E+00  4.300000E+00  8.757024E-03
-1.100000E+00  4.350000E+00  8.492449E-03
-1.100000E+00  4.400000E+00  8.203355E-03
-1.100000E+00  4.450000E+00  7.893090E-03
-1.100000E+00  4.500000E+00  7.564560E-03
-1.100000E+00  4.550000E+00  7.220364E-03
-1.100000E+00  4.600000E+00  6.862907E-03
-1.100000E+00  4.650000E+00  6.494498E-03
-1.100000E+00  4.700000E+00  6.117434E-03
-1.100000E+00  4.750000E+00  5.734059E-03
-1.100000E+00  4.800000E+00  5.346810E-03
-1.100000E+00  4.850000E+00  4.958238E-03
-1.100000E+00  4.900000E+00  4.571007E-03
-1.100000E+00  4.950000E+00  4.187883E-03
-1.100000E+00  5.000000E+00  3.811687E-03
-1.100000E+00  5.050000E+00  3.445244E-03
-1.100000E+00  5.100000E+00  3.091312E-03
-1.100000E+00  5.150000E+00  2.752499E-03
-1.100000E+00  5.200000E+00  2.431182E-03
-1.100000E+00  5.250000E+00  2.129424E-03
-1.100000E+00  5.300000E+00  1.848902E-03
-1.100000E+00  5.350000E+00  1.590853E-03
-1.100000E+00  5.400000E+00  1.356034E-03
-1.100000E+00  5.450000E+00  1.144714E-03
-1.100000E+00  5.500000E+00  9.566830E-04
-1.100000E+00  5.550000E+00  7.912881E-04
-1.100000E+00  5.600000E+00  6.474889E-04
-1.100000E+00  5.650000E+00  5.239266E-04
-1.100000E+00  5.700000E+00  4.190024E-04
-1.100000E+00  5.750000E+00  3.309597E-04
-1.100000E+00  5.800000E+00  2.579620E-04
-1.100000E+00  5.850000E+00  1.981654E-04
-1.100000E+00  5.900000E+00  1.497791E-04
-1.100000E+00  5.950000E+00  1.111143E-04
-1.100000E+00  6.000000E+00  8.061947E-05
-1.100000E+00  6.050000E+00  5.690379E-05
-1.100000E+00  6.100000E+00  3.874925E-05
-1.100000E+00  6.150000E+00  2.511406E-05
-1.100000E+00  6.200000E+00  1.512961E-05
-1.100000E+00  6.250000E+00  8.093706E-06
-1.100000E+00  6.300000E+00  3.462625E-06
-1.100000E+00  6.350000E+00  8.449236E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.037649E-07
-1.050000E+00 -6.300000E+00  8.410198E-07
-1.050000E+00 -6.250000E+00  1.988514E-06
-1.050000E+00 -6.200000E+00  3.775179E-06
-1.050000E+00 -6.150000E+00  6.387829E-06
-1.050000E+00 -6.100000E+00  1.008029E-05
-1.050000E+00 -6.050000E+00  1.518536E-05
-1.050000E+00 -6.000000E+00  2.212888E-05
-1.050000E+00 -5.950000E+00  3.144536E-05
-1.050000E+00 -5.900000E+00  4.379422E-05
-1.050000E+00 -5.850000E+00  5.997548E-05
-1.050000E+00 -5.800000E+00  8.094347E-05
-1.050000E+00 -5.750000E+00  1.078169E-04
-1.050000E+00 -5.700000E+00  1.418831E-04
-1.050000E+00 -5.650000E+00  1.845948E-04
-1.050000E+00 -5.600000E+00  2.375566E-04
-1.050000E+00 -5.550000E+00  3.025007E-04
-1.050000E+00 -5.500000E+00  3.812491E-04
-1.050000E+00 -5.450000E+00  4.756638E-04
-1.050000E+00 -5.400000E+00  5.875845E-04
-1.050000E+00 -5.350000E+00  7.187569E-04
-1.050000E+00 -5.300000E+00  8.707551E-04
-1.050000E+00 -5.250000E+00  1.044902E-03
-1.050000E+00 -5.200000E+00  1.242195E-03
-1.050000E+00 -5.150000E+00  1.463241E-03
-1.050000E+00 -5.100000E+00  1.708207E-03
-1.050000E+00 -5.050000E+00  1.976792E-03
-1.050000E+00 -5.000000E+00  2.268221E-03
-1.050000E+00 -4.950000E+00  2.581265E-03
-1.050000E+00 -4.900000E+00  2.914281E-03
-1.050000E+00 -4.850000E+00  3.265273E-03
-1.050000E+00 -4.800000E+00  3.631973E-03
-1.050000E+00 -4.750000E+00  4.011920E-03
-1.050000E+00 -4.700000E+00  4.402555E-03
-1.050000E+00 -4.650000E+00  4.801304E-03
-1.050000E+00 -4.600000E+00  5.205657E-03
-1.050000E+00 -4.550000E+00  5.613234E-03
-1.050000E+00 -4.500000E+00  6.021836E-03
-1.050000E+00 -4.450000E+00  6.429487E-03
-1.050000E+00 -4.400000E+00  6.834451E-03
-1.050000E+00 -4.350000E+00  7.235246E-03
-1.050000E+00 -4.300000E+00  7.630636E-03
-1.050000E+00 -4.250000E+00  8.019628E-03
-1.050000E+00 -4.200000E+00  8.401443E-03
-1.050000E+00 -4.150000E+00  8.775505E-03
-1.050000E+00 -4.100000E+00  9.141404E-03
-1.050000E+00 -4.050000E+00  9.498879E-03
-1.050000E+00 -4.000000E+00  9.847790E-03
-1.050000E+00 -3.950000E+00  1.018809E-02
-1.050000E+00 -3.900000E+00  1.051982E-02
-1.050000E+00 -3.850000E+00  1.084307E-02
-1.050000E+00 -3.800000E+00  1.115796E-02
-1.050000E+00 -3.750000E+00  1.146467E-02
-1.050000E+00 -3.700000E+00  1.176336E-02
-1.050000E+00 -3.650000E+00  1.205424E-02
-1.050000E+00 -3.600000E+00  1.233749E-02
-1.050000E+00 -3.550000E+00  1.261330E-02
-1.050000E+00 -3.500000E+00  1.288187E-02
-1.050000E+00 -3.450000E+00  1.314337E-02
-1.050000E+00 -3.400000E+00  1.339797E-02
-1.050000E+00 -3.350000E+00  1.364582E-02
-1.050000E+00 -3.300000E+00  1.388708E-02
-1.050000E+00 -3.250000E+00  1.412187E-02
-1.050000E+00 -3.200000E+00  1.435029E-02
-1.050000E+00 -3.150000E+00  1.457244E-02
-1.050000E+00 -3.100000E+00  1.478835E-02
-1.050000E+00 -3.050000E+00  1.499806E-02
-1.050000E+00 -3.000000E+00  1.520154E-02
-1.050000E+00 -2.950000E+00  1.539869E-02
-1.050000E+00 -2.900000E+00  1.558938E-02
-1.050000E+00 -2.850000E+00  1.577335E-02
-1.050000E+00 -2.800000E+00  1.595025E-02
-1.050000E+00 -2.750000E+00  1.611961E-02
-1.050000E+00 -2.700000E+00  1.628077E-02
-1.050000E+00 -2.650000E+00  1.643292E-02
-1.050000E+00 -2.600000E+00  1.657499E-02
-1.050000E+00 -2.550000E+00  1.670568E-02
-1.050000E+00 -2.500000E+00  1.682340E-02
-1.050000E+00 -2.450000E+00  1.692626E-02
-1.050000E+00 -2.400000E+00  1.701205E-02
-1.050000E+00 -2.350000E+00  1.707829E-02
-1.050000E+00 -2.300000E+00  1.712227E-02
-1.050000E+00 -2.250000E+00  1.714120E-02
-1.050000E+00 -2.200000E+00  1.713235E-02
-1.050000E+00 -2.150000E+00  1.709340E-02
-1.050000E+00 -2.100000E+00  1.702278E-02
-1.050000E+00 -2.050000E+00  1.692018E-02
-1.050000E+00 -2.000000E+00  1.678710E-02
-1.050000E+00 -1.950000E+00  1.662740E-02
-1.050000E+00 -1.900000E+00  1.644775E-02
-1.050000E+00 -1.850000E+00  1.625790E-02
-1.050000E+00 -1.800000E+00  1.607053E-02
-1.050000E+00 -1.750000E+00  1.590060E-02
-1.050000E+00 -1.700000E+00  1.576419E-02
-1.050000E+00 -1.650000E+00  1.567688E-02
-1.050000E+00 -1.600000E+00  1.565181E-02
-1.050000E+00 -1.550000E+00  1.569801E-02
-1.050000E+00 -1.500000E+00  1.581904E-02
-1.050000E+00 -1.450000E+00  1.601252E-02
-1.050000E+00 -1.400000E+00  1.627055E-02
-1.050000E+00 -1.350000E+00  1.658085E-02
-1.050000E+00 -1.300000E+00  1.692854E-02
-1.050000E+00 -1.250000E+00  1.729793E-02
-1.050000E+00 -1.200000E+00  1.767418E-02
-1.050000E+00 -1.150000E+00  1.804449E-02
-1.050000E+00 -1.100000E+00  1.839883E-02
-1.050000E+00 -1.050000E+00  1.873005E-02
-1.050000E+00 -1.000000E+00  1.903376E-02
-1.050000E+00 -9.500000E-01  1.930787E-02
-1.050000E+00 -9.000000E-01  1.955211E-02
-1.050000E+00 -8.500000E-01  1.976743E-02
-1.050000E+00 -8.000000E-01  1.995563E-02
-1.050000E+00 -7.500000E-01  2.011888E-02
-1.050000E+00 -7.000000E-01  2.025952E-02
-1.050000E+00 -6.500000E-01  2.037980E-02
-1.050000E+00 -6.000000E-01  2.048179E-02
-1.050000E+00 -5.500000E-01  2.056731E-02
-1.050000E+00 -5.000000E-01  2.063785E-02
-1.050000E+00 -4.500000E-01  2.069460E-02
-1.050000E+00 -4.000000E-01  2.073842E-02
-1.050000E+00 -3.500000E-01  2.076985E-02
-1.050000E+00 -3.000000E-01  2.078911E-02
-1.050000E+00 -2.500000E-01  2.079611E-02
-1.050000E+00 -2.000000E-01  2.079039E-02
-1.050000E+00 -1.500000E-01  2.077117E-02
-1.050000E+00 -1.000000E-01  2.073726E-02
-1.050000E+00 -5.000000E-02  2.068711E-02
-1.050000E+00  0.000000E+00  2.061879E-02
-1.050000E+00  5.000000E-02  2.052998E-02
-1.050000E+00  1.000000E-01  2.041807E-02
-1.050000E+00  1.500000E-01  2.028032E-02
-1.050000E+00  2.000000E-01  2.011402E-02
-1.050000E+00  2.500000E-01  1.991687E-02
-1.050000E+00  3.000000E-01  1.968740E-02
-1.050000E+00  3.500000E-01  1.942557E-02
-1.050000E+00  4.000000E-01  1.913342E-02
-1.050000E+00  4.500000E-01  1.881570E-02
-1.050000E+00  5.000000E-01  1.848040E-02
-1.050000E+00  5.500000E-01  1.813897E-02
-1.050000E+00  6.000000E-01  1.780601E-02
-1.050000E+00  6.500000E-01  1.749838E-02
-1.050000E+00  7.000000E-01  1.723365E-02
-1.050000E+00  7.500000E-01  1.702799E-02
-1.050000E+00  8.000000E-01  1.689400E-02
-1.050000E+00  8.500000E-01  1.683878E-02
-1.050000E+00  9.000000E-01  1.686283E-02
-1.050000E+00  9.500000E-01  1.695993E-02
-1.050000E+00  1.000000E+00  1.711818E-02
-1.050000E+00  1.050000E+00  1.732180E-02
-1.050000E+00  1.100000E+00  1.755331E-02
-1.050000E+00  1.150000E+00  1.779566E-02
-1.050000E+00  1.200000E+00  1.803383E-02
-1.050000E+00  1.250000E+00  1.825584E-02
-1.050000E+00  1.300000E+00  1.845313E-02
-1.050000E+00  1.350000E+00  1.862039E-02
-1.050000E+00  1.400000E+00  1.875509E-02
-1.050000E+00  1.450000E+00  1.885686E-02
-1.050000E+00  1.500000E+00  1.892683E-02
-1.050000E+00  1.550000E+00  1.896705E-02
-1.050000E+00  1.600000E+00  1.897999E-02
-1.050000E+00  1.650000E+00  1.896826E-02
-1.050000E+00  1.700000E+00  1.893427E-02
-1.050000E+00  1.750000E+00  1.888016E-02
-1.050000E+00  1.800000E+00  1.880763E-02
-1.050000E+00  1.850000E+00  1.871795E-02
-1.050000E+00  1.900000E+00  1.861189E-02
-1.050000E+00  1.950000E+00  1.848968E-02
-1.050000E+00  2.000000E+00  1.835104E-02
-1.050000E+00  2.050000E+00  1.819508E-02
-1.050000E+00  2.100000E+00  1.802031E-02
-1.050000E+00  2.150000E+00  1.782450E-02
-1.050000E+00  2.200000E+00  1.760465E-02
-1.050000E+00  2.250000E+00  1.735683E-02
-1.050000E+00  2.300000E+00  1.707614E-02
-1.050000E+00  2.350000E+00  1.675655E-02
-1.050000E+00  2.400000E+00  1.639088E-02
-1.050000E+00  2.450000E+00  1.597078E-02
-1.050000E+00  2.500000E+00  1.548690E-02
-1.050000E+00  2.550000E+00  1.492920E-02
-1.050000E+00  2.600000E+00  1.428759E-02
-1.050000E+00  2.650000E+00  1.355292E-02
-1.050000E+00  2.700000E+00  1.271849E-02
-1.050000E+00  2.750000E+00  1.178194E-02
-1.050000E+00  2.800000E+00  1.074766E-02
-1.050000E+00  2.850000E+00  9.629325E-03
-1.050000E+00  2.900000E+00  8.452142E-03
-1.050000E+00  2.950000E+00  7.254094E-03
-1.050000E+00  3.000000E+00  6.085407E-03
-1.050000E+00  3.050000E+00  5.005502E-03
-1.050000E+00  3.100000E+00  4.077198E-03
-1.050000E+00  3.150000E+00  3.358695E-03
-1.050000E+00  3.200000E+00  2.894756E-03
-1.050000E+00  3.250000E+00  2.709155E-03
-1.050000E+00  3.300000E+00  2.800421E-03
-1.050000E+00  3.350000E+00  3.142114E-03
-1.050000E+00  3.400000E+00  3.687536E-03
-1.050000E+00  3.450000E+00  4.377524E-03
-1.050000E+00  3.500000E+00  5.149228E-03
-1.050000E+00  3.550000E+00  5.943898E-03
-1.050000E+00  3.600000E+00  6.712336E-03
-1.050000E+00  3.650000E+00  7.417633E-03
-1.050000E+00  3.700000E+00  8.035472E-03
-1.050000E+00  3.750000E+00  8.552758E-03
-1.050000E+00  3.800000E+00  8.965355E-03
-1.050000E+00  3.850000E+00  9.275590E-03
-1.050000E+00  3.900000E+00  9.489960E-03
-1.050000E+00  3.950000E+00  9.617268E-03
-1.050000E+00  4.000000E+00  9.667231E-03
-1.050000E+00  4.050000E+00  9.649535E-03
-1.050000E+00  4.100000E+00  9.573262E-03
-1.050000E+00  4.150000E+00  9.446577E-03
-1.050000E+00  4.200000E+00  9.276621E-03
-1.050000E+00  4.250000E+00  9.069514E-03
-1.050000E+00  4.300000E+00  8.830439E-03
-1.050000E+00  4.350000E+00  8.563768E-03
-1.050000E+00  4.400000E+00  8.273193E-03
-1.050000E+00  4.450000E+00  7.961870E-03
-1.050000E+00  4.500000E+00  7.632553E-03
-1.050000E+00  4.550000E+00  7.287715E-03
-1.050000E+00  4.600000E+00  6.929658E-03
-1.050000E+00  4.650000E+00  6.560606E-03
-1.050000E+00  4.700000E+00  6.182782E-03
-1.050000E+00  4.750000E+00  5.798469E-03
-1.050000E+00  4.800000E+00  5.410053E-03
-1.050000E+00  4.850000E+00  5.020045E-03
-1.050000E+00  4.900000E+00  4.631082E-03
-1.050000E+00  4.950000E+00  4.245910E-03
-1.050000E+00  5.000000E+00  3.867348E-03
-1.050000E+00  5.050000E+00  3.498229E-03
-1.050000E+00  5.100000E+00  3.141333E-03
-1.050000E+00  5.150000E+00  2.799304E-03
-1.050000E+00  5.200000E+00  2.474564E-03
-1.050000E+00  5.250000E+00  2.169233E-03
-1.050000E+00  5.300000E+00  1.885051E-03
-1.050000E+00  5.350000E+00  1.623321E-03
-1.050000E+00  5.400000E+00  1.384865E-03
-1.050000E+00  5.450000E+00  1.170015E-03
-1.050000E+00  5.500000E+00  9.786179E-04
-1.050000E+00  5.550000E+00  8.100672E-04
-1.050000E+00  5.600000E+00  6.633592E-04
-1.050000E+00  5.650000E+00  5.371599E-04
-1.050000E+00  5.700000E+00  4.298842E-04
-1.050000E+00  5.750000E+00  3.397780E-04
-1.050000E+00  5.800000E+00  2.649984E-04
-1.050000E+00  5.850000E+00  2.036870E-04
-1.050000E+00  5.900000E+00  1.540334E-04
-1.050000E+00  5.950000E+00  1.143248E-04
-1.050000E+00  6.000000E+00  8.298419E-05
-1.050000E+00  6.050000E+00  5.859485E-05
-1.050000E+00  6.100000E+00  3.991370E-05
-1.050000E+00  6.150000E+00  2.587577E-05
-1.050000E+00  6.200000E+00  1.559190E-05
-1.050000E+00  6.250000E+00  8.342412E-06
-1.050000E+00  6.300000E+00  3.569445E-06
-1.050000E+00  6.350000E+00  8.710488E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.167902E-07
-1.000000E+00 -6.300000E+00  8.946202E-07
-1.000000E+00 -6.250000E+00  2.114623E-06
-1.000000E+00 -6.200000E+00  4.012959E-06
-1.000000E+00 -6.150000E+00  6.786655E-06
-1.000000E+00 -6.100000E+00  1.070300E-05
-1.000000E+00 -6.050000E+00  1.611177E-05
-1.000000E+00 -6.000000E+00  2.345967E-05
-1.000000E+00 -5.950000E+00  3.330610E-05
-1.000000E+00 -5.900000E+00  4.633950E-05
-1.000000E+00 -5.850000E+00  6.339285E-05
-1.000000E+00 -5.800000E+00  8.545691E-05
-1.000000E+00 -5.750000E+00  1.136894E-04
-1.000000E+00 -5.700000E+00  1.494179E-04
-1.000000E+00 -5.650000E+00  1.941348E-04
-1.000000E+00 -5.600000E+00  2.494816E-04
-1.000000E+00 -5.550000E+00  3.172215E-04
-1.000000E+00 -5.500000E+00  3.991994E-04
-1.000000E+00 -5.450000E+00  4.972884E-04
-1.000000E+00 -5.400000E+00  6.133251E-04
-1.000000E+00 -5.350000E+00  7.490355E-04
-1.000000E+00 -5.300000E+00  9.059563E-04
-1.000000E+00 -5.250000E+00  1.085355E-03
-1.000000E+00 -5.200000E+00  1.288155E-03
-1.000000E+00 -5.150000E+00  1.514876E-03
-1.000000E+00 -5.100000E+00  1.765586E-03
-1.000000E+00 -5.050000E+00  2.039878E-03
-1.000000E+00 -5.000000E+00  2.336870E-03
-1.000000E+00 -4.950000E+00  2.655229E-03
-1.000000E+00 -4.900000E+00  2.993218E-03
-1.000000E+00 -4.850000E+00  3.348760E-03
-1.000000E+00 -4.800000E+00  3.719523E-03
-1.000000E+00 -4.750000E+00  4.103001E-03
-1.000000E+00 -4.700000E+00  4.496611E-03
-1.000000E+00 -4.650000E+00  4.897770E-03
-1.000000E+00 -4.600000E+00  5.303979E-03
-1.000000E+00 -4.550000E+00  5.712883E-03
-1.000000E+00 -4.500000E+00  6.122321E-03
-1.000000E+00 -4.450000E+00  6.530361E-03
-1.000000E+00 -4.400000E+00  6.935318E-03
-1.000000E+00 -4.350000E+00  7.335762E-03
-1.000000E+00 -4.300000E+00  7.730512E-03
-1.000000E+00 -4.250000E+00  8.118621E-03
-1.000000E+00 -4.200000E+00  8.499361E-03
-1.000000E+00 -4.150000E+00  8.872194E-03
-1.000000E+00 -4.100000E+00  9.236750E-03
-1.000000E+00 -4.050000E+00  9.592797E-03
-1.000000E+00 -4.000000E+00  9.940222E-03
-1.000000E+00 -3.950000E+00  1.027900E-02
-1.000000E+00 -3.900000E+00  1.060919E-02
-1.000000E+00 -3.850000E+00  1.093088E-02
-1.000000E+00 -3.800000E+00  1.124423E-02
-1.000000E+00 -3.750000E+00  1.154940E-02
-1.000000E+00 -3.700000E+00  1.184657E-02
-1.000000E+00 -3.650000E+00  1.213595E-02
-1.000000E+00 -3.600000E+00  1.241772E-02
-1.000000E+00 -3.550000E+00  1.269209E-02
-1.000000E+00 -3.500000E+00  1.295925E-02
-1.000000E+00 -3.450000E+00  1.321938E-02
-1.000000E+00 -3.400000E+00  1.347265E-02
-1.000000E+00 -3.350000E+00  1.371925E-02
-1.000000E+00 -3.300000E+00  1.395931E-02
-1.000000E+00 -3.250000E+00  1.419299E-02
-1.000000E+00 -3.200000E+00  1.442041E-02
-1.000000E+00 -3.150000E+00  1.464167E-02
-1.000000E+00 -3.100000E+00  1.485686E-02
-1.000000E+00 -3.050000E+00  1.506603E-02
-1.000000E+00 -3.000000E+00  1.526918E-02
-1.000000E+00 -2.950000E+00  1.546629E-02
-1.000000E+00 -2.900000E+00  1.565726E-02
-1.000000E+00 -2.850000E+00  1.584192E-02
-1.000000E+00 -2.800000E+00  1.602000E-02
-1.000000E+00 -2.750000E+00  1.619113E-02
-1.000000E+00 -2.700000E+00  1.635481E-02
-1.000000E+00 -2.650000E+00  1.651039E-02
-1.000000E+00 -2.600000E+00  1.665700E-02
-1.000000E+00 -2.550000E+00  1.679362E-02
-1.000000E+00 -2.500000E+00  1.691899E-02
-1.000000E+00 -2.450000E+00  1.703160E-02
-1.000000E+00 -2.400000E+00  1.712974E-02
-1.000000E+00 -2.350000E+00  1.721149E-02
-1.000000E+00 -2.300000E+00  1.727480E-02
-1.000000E+00 -2.250000E+00  1.731760E-02
-1.000000E+00 -2.200000E+00  1.733792E-02
-1.000000E+00 -2.150000E+00  1.733417E-02
-1.000000E+00 -2.100000E+00  1.730540E-02
-1.000000E+00 -2.050000E+00  1.725169E-02
-1.000000E+00 -2.000000E+00  1.717447E-02
-1.000000E+00 -1.950000E+00  1.707700E-02
-1.000000E+00 -1.900000E+00  1.696456E-02
-1.000000E+00 -1.850000E+00  1.684465E-02
-1.000000E+00 -1.800000E+00  1.672678E-02
-1.000000E+00 -1.750000E+00  1.662200E-02
-1.000000E+00 -1.700000E+00  1.654206E-02
-1.000000E+00 -1.650000E+00  1.649824E-02
-1.000000E+00 -1.600000E+00  1.650007E-02
-1.000000E+00 -1.550000E+00  1.655414E-02
-1.000000E+00 -1.500000E+00  1.666323E-02
-1.000000E+00 -1.450000E+00  1.682594E-02
-1.000000E+00 -1.400000E+00  1.703693E-02
-1.000000E+00 -1.350000E+00  1.728771E-02
-1.000000E+00 -1.300000E+00  1.756776E-02
-1.000000E+00 -1.250000E+00  1.786577E-02
-1.000000E+00 -1.200000E+00  1.817083E-02
-1.000000E+00 -1.150000E+00  1.847328E-02
-1.000000E+00 -1.100000E+00  1.876528E-02
-1.000000E+00 -1.050000E+00  1.904100E-02
-1.000000E+00 -1.000000E+00  1.929658E-02
-1.000000E+00 -9.500000E-01  1.952991E-02
-1.000000E+00 -9.000000E-01  1.974021E-02
-1.000000E+00 -8.500000E-01  1.992777E-02
-1.000000E+00 -8.000000E-01  2.009354E-02
-1.000000E+00 -7.500000E-01  2.023887E-02
-1.000000E+00 -7.000000E-01  2.036530E-02
-1.000000E+00 -6.500000E-01  2.047436E-02
-1.000000E+00 -6.000000E-01  2.056748E-02
-1.000000E+00 -5.500000E-01  2.064593E-02
-1.000000E+00 -5.000000E-01  2.071071E-02
-1.000000E+00 -4.500000E-01  2.076262E-02
-1.000000E+00 -4.000000E-01  2.080215E-02
-1.000000E+00 -3.500000E-01  2.082950E-02
-1.000000E+00 -3.000000E-01  2.084456E-02
-1.000000E+00 -2.500000E-01  2.084690E-02
-1.000000E+00 -2.000000E-01  2.083570E-02
-1.000000E+00 -1.500000E-01  2.080972E-02
-1.000000E+00 -1.000000E-01  2.076731E-02
-1.000000E+00 -5.000000E-02  2.070628E-02
-1.000000E+00  0.000000E+00  2.062396E-02
-1.000000E+00  5.000000E-02  2.051715E-02
-1.000000E+00  1.000000E-01  2.038223E-02
-1.000000E+00  1.500000E-01  2.021525E-02
-1.000000E+00  2.000000E-01  2.001223E-02
-1.000000E+00  2.500000E-01  1.976956E-02
-1.000000E+00  3.000000E-01  1.948462E-02
-1.000000E+00  3.500000E-01  1.915654E-02
-1.000000E+00  4.000000E-01  1.878714E-02
-1.000000E+00  4.500000E-01  1.838196E-02
-1.000000E+00  5.000000E-01  1.795102E-02
-1.000000E+00  5.500000E-01  1.750938E-02
-1.000000E+00  6.000000E-01  1.707682E-02
-1.000000E+00  6.500000E-01  1.667669E-02
-1.000000E+00  7.000000E-01  1.633369E-02
-1.000000E+00  7.500000E-01  1.607090E-02
-1.000000E+00  8.000000E-01  1.590642E-02
-1.000000E+00  8.500000E-01  1.585048E-02
-1.000000E+00  9.000000E-01  1.590369E-02
-1.000000E+00  9.500000E-01  1.605697E-02
-1.000000E+00  1.000000E+00  1.629306E-02
-1.000000E+00  1.050000E+00  1.658935E-02
-1.000000E+00  1.100000E+00  1.692119E-02
-1.000000E+00  1.150000E+00  1.726490E-02
-1.000000E+00  1.200000E+00  1.760017E-02
-1.000000E+00  1.250000E+00  1.791126E-02
-1.000000E+00  1.300000E+00  1.818741E-02
-1.000000E+00  1.350000E+00  1.842247E-02
-1.000000E+00  1.400000E+00  1.861402E-02
-1.000000E+00  1.450000E+00  1.876250E-02
-1.000000E+00  1.500000E+00  1.887019E-02
-1.000000E+00  1.550000E+00  1.894043E-02
-1.000000E+00  1.600000E+00  1.897702E-02
-1.000000E+00  1.650000E+00  1.898374E-02
-1.000000E+00  1.700000E+00  1.896408E-02
-1.000000E+00  1.750000E+00  1.892108E-02
-1.000000E+00  1.800000E+00  1.885720E-02
-1.000000E+00  1.850000E+00  1.877433E-02
-1.000000E+00  1.900000E+00  1.867375E-02
-1.000000E+00  1.950000E+00  1.855615E-02
-1.000000E+00  2.000000E+00  1.842161E-02
-1.000000E+00  2.050000E+00  1.826960E-02
-1.000000E+00  2.100000E+00  1.809895E-02
-1.000000E+00  2.150000E+00  1.790777E-02
-1.000000E+00  2.200000E+00  1.769344E-02
-1.000000E+00  2.250000E+00  1.745249E-02
-1.000000E+00  2.300000E+00  1.718053E-02
-1.000000E+00  2.350000E+00  1.687218E-02
-1.000000E+00  2.400000E+00  1.652104E-02
-1.000000E+00  2.450000E+00  1.611970E-02
-1.000000E+00  2.500000E+00  1.565994E-02
-1.000000E+00  2.550000E+00  1.513301E-02
-1.000000E+00  2.600000E+00  1.453027E-02
-1.000000E+00  2.650000E+00  1.384407E-02
-1.000000E+00  2.700000E+00  1.306908E-02
-1.000000E+00  2.750000E+00  1.220397E-02
-1.000000E+00  2.800000E+00  1.125353E-02
-1.000000E+00  2.850000E+00  1.023069E-02
-1.000000E+00  2.900000E+00  9.158435E-03
-1.000000E+00  2.950000E+00  8.070673E-03
-1.000000E+00  3.000000E+00  7.011635E-03
-1.000000E+00  3.050000E+00  6.033121E-03
-1.000000E+00  3.100000E+00  5.189489E-03
-1.000000E+00  3.150000E+00  4.530857E-03
-1.000000E+00  3.200000E+00  4.095697E-03
-1.000000E+00  3.250000E+00  3.904535E-03
-1.000000E+00  3.300000E+00  3.956382E-03
-1.000000E+00  3.350000E+00  4.228920E-03
-1.000000E+00  3.400000E+00  4.682361E-03
-1.000000E+00  3.450000E+00  5.265916E-03
-1.000000E+00  3.500000E+00  5.925162E-03
-1.000000E+00  3.550000E+00  6.608684E-03
-1.000000E+00  3.600000E+00  7.272863E-03
-1.000000E+00  3.650000E+00  7.884393E-03
-1.000000E+00  3.700000E+00  8.420767E-03
-1.000000E+00  3.750000E+00  8.869272E-03
-1.000000E+00  3.800000E+00  9.225157E-03
-1.000000E+00  3.850000E+00  9.489550E-03
-1.000000E+00  3.900000E+00  9.667477E-03
-1.000000E+00  3.950000E+00  9.766220E-03
-1.000000E+00  4.000000E+00  9.794062E-03
-1.000000E+00  4.050000E+00  9.759420E-03
-1.000000E+00  4.100000E+00  9.670291E-03
-1.000000E+00  4.150000E+00  9.533945E-03
-1.000000E+00  4.200000E+00  9.356794E-03
-1.000000E+00  4.250000E+00  9.144378E-03
-1.000000E+00  4.300000E+00  8.901422E-03
-1.000000E+00  4.350000E+00  8.631932E-03
-1.000000E+00  4.400000E+00  8.339319E-03
-1.000000E+00  4.450000E+00  8.026512E-03
-1.000000E+00  4.500000E+00  7.696088E-03
-1.000000E+00  4.550000E+00  7.350375E-03
-1.000000E+00  4.600000E+00  6.991558E-03
-1.000000E+00  4.650000E+00  6.621764E-03
-1.000000E+00  4.700000E+00  6.243137E-03
-1.000000E+00  4.750000E+00  5.857892E-03
-1.000000E+00  4.800000E+00  5.468362E-03
-1.000000E+00  4.850000E+00  5.077013E-03
-1.000000E+00  4.900000E+00  4.686451E-03
-1.000000E+00  4.950000E+00  4.299401E-03
-1.000000E+00  5.000000E+00  3.918675E-03
-1.000000E+00  5.050000E+00  3.547112E-03
-1.000000E+00  5.100000E+00  3.187508E-03
-1.000000E+00  5.150000E+00  2.842538E-03
-1.000000E+00  5.200000E+00  2.514665E-03
-1.000000E+00  5.250000E+00  2.206060E-03
-1.000000E+00  5.300000E+00  1.918518E-03
-1.000000E+00  5.350000E+00  1.653403E-03
-1.000000E+00  5.400000E+00  1.411598E-03
-1.000000E+00  5.450000E+00  1.193494E-03
-1.000000E+00  5.500000E+00  9.989873E-04
-1.000000E+00  5.550000E+00  8.275183E-04
-1.000000E+00  5.600000E+00  6.781168E-04
-1.000000E+00  5.650000E+00  5.494729E-04
-1.000000E+00  5.700000E+00  4.400148E-04
-1.000000E+00  5.750000E+00  3.479917E-04
-1.000000E+00  5.800000E+00  2.715551E-04
-1.000000E+00  5.850000E+00  2.088343E-04
-1.000000E+00  5.900000E+00  1.580003E-04
-1.000000E+00  5.950000E+00  1.173192E-04
-1.000000E+00  6.000000E+00  8.519019E-05
-1.000000E+00  6.050000E+00  6.017262E-05
-1.000000E+00  6.100000E+00  4.100021E-05
-1.000000E+00  6.150000E+00  2.658652E-05
-1.000000E+00  6.200000E+00  1.602327E-05
-1.000000E+00  6.250000E+00  8.574473E-06
-1.000000E+00  6.300000E+00  3.669111E-06
-1.000000E+00  6.350000E+00  8.954237E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.300817E-07
-9.500000E-01 -6.300000E+00  9.493045E-07
-9.500000E-01 -6.250000E+00  2.243236E-06
-9.500000E-01 -6.200000E+00  4.255339E-06
-9.500000E-01 -6.150000E+00  7.192943E-06
-9.500000E-01 -6.100000E+00  1.133687E-05
-9.500000E-01 -6.050000E+00  1.705399E-05
-9.500000E-01 -6.000000E+00  2.481182E-05
-9.500000E-01 -5.950000E+00  3.519464E-05
-9.500000E-01 -5.900000E+00  4.891970E-05
-9.500000E-01 -5.850000E+00  6.685260E-05
-9.500000E-01 -5.800000E+00  9.001996E-05
-9.500000E-01 -5.750000E+00  1.196176E-04
-9.500000E-01 -5.700000E+00  1.570122E-04
-9.500000E-01 -5.650000E+00  2.037343E-04
-9.500000E-01 -5.600000E+00  2.614600E-04
-9.500000E-01 -5.550000E+00  3.319816E-04
-9.500000E-01 -5.500000E+00  4.171638E-04
-9.500000E-01 -5.450000E+00  5.188880E-04
-9.500000E-01 -5.400000E+00  6.389847E-04
-9.500000E-01 -5.350000E+00  7.791577E-04
-9.500000E-01 -5.300000E+00  9.409032E-04
-9.500000E-01 -5.250000E+00  1.125431E-03
-9.500000E-01 -5.200000E+00  1.333592E-03
-9.500000E-01 -5.150000E+00  1.565816E-03
-9.500000E-01 -5.100000E+00  1.822074E-03
-9.500000E-01 -5.050000E+00  2.101855E-03
-9.500000E-01 -5.000000E+00  2.404175E-03
-9.500000E-01 -4.950000E+00  2.727601E-03
-9.500000E-01 -4.900000E+00  3.070307E-03
-9.500000E-01 -4.850000E+00  3.430142E-03
-9.500000E-01 -4.800000E+00  3.804715E-03
-9.500000E-01 -4.750000E+00  4.191481E-03
-9.500000E-01 -4.700000E+00  4.587836E-03
-9.500000E-01 -4.650000E+00  4.991195E-03
-9.500000E-01 -4.600000E+00  5.399073E-03
-9.500000E-01 -4.550000E+00  5.809142E-03
-9.500000E-01 -4.500000E+00  6.219279E-03
-9.500000E-01 -4.450000E+00  6.627596E-03
-9.500000E-01 -4.400000E+00  7.032460E-03
-9.500000E-01 -4.350000E+00  7.432491E-03
-9.500000E-01 -4.300000E+00  7.826557E-03
-9.500000E-01 -4.250000E+00  8.213762E-03
-9.500000E-01 -4.200000E+00  8.593419E-03
-9.500000E-01 -4.150000E+00  8.965032E-03
-9.500000E-01 -4.100000E+00  9.328262E-03
-9.500000E-01 -4.050000E+00  9.682910E-03
-9.500000E-01 -4.000000E+00  1.002888E-02
-9.500000E-01 -3.950000E+00  1.036618E-02
-9.500000E-01 -3.900000E+00  1.069487E-02
-9.500000E-01 -3.850000E+00  1.101505E-02
-9.500000E-01 -3.800000E+00  1.132690E-02
-9.500000E-01 -3.750000E+00  1.163057E-02
-9.500000E-01 -3.700000E+00  1.192626E-02
-9.500000E-01 -3.650000E+00  1.221418E-02
-9.500000E-01 -3.600000E+00  1.249451E-02
-9.500000E-01 -3.550000E+00  1.276747E-02
-9.500000E-01 -3.500000E+00  1.303324E-02
-9.500000E-01 -3.450000E+00  1.329203E-02
-9.500000E-01 -3.400000E+00  1.354400E-02
-9.500000E-01 -3.350000E+00  1.378935E-02
-9.500000E-01 -3.300000E+00  1.402824E-02
-9.500000E-01 -3.250000E+00  1.426081E-02
-9.500000E-01 -3.200000E+00  1.448723E-02
-9.500000E-01 -3.150000E+00  1.470761E-02
-9.500000E-01 -3.100000E+00  1.492206E-02
-9.500000E-01 -3.050000E+00  1.513067E-02
-9.500000E-01 -3.000000E+00  1.533349E-02
-9.500000E-01 -2.950000E+00  1.553052E-02
-9.500000E-01 -2.900000E+00  1.572173E-02
-9.500000E-01 -2.850000E+00  1.590701E-02
-9.500000E-01 -2.800000E+00  1.608618E-02
-9.500000E-01 -2.750000E+00  1.625896E-02
-9.500000E-01 -2.700000E+00  1.642497E-02
-9.500000E-01 -2.650000E+00  1.658370E-02
-9.500000E-01 -2.600000E+00  1.673448E-02
-9.500000E-01 -2.550000E+00  1.687650E-02
-9.500000E-01 -2.500000E+00  1.700876E-02
-9.500000E-01 -2.450000E+00  1.713009E-02
-9.500000E-01 -2.400000E+00  1.723916E-02
-9.500000E-01 -2.350000E+00  1.733450E-02
-9.500000E-01 -2.300000E+00  1.741456E-02
-9.500000E-01 -2.250000E+00  1.747781E-02
-9.500000E-01 -2.200000E+00  1.752284E-02
-9.500000E-01 -2.150000E+00  1.754856E-02
-9.500000E-01 -2.100000E+00  1.755444E-02
-9.500000E-01 -2.050000E+00  1.754071E-02
-9.500000E-01 -2.000000E+00  1.750869E-02
-9.500000E-01 -1.950000E+00  1.746102E-02
-9.500000E-01 -1.900000E+00  1.740181E-02
-9.500000E-01 -1.850000E+00  1.733674E-02
-9.500000E-01 -1.800000E+00  1.727291E-02
-9.500000E-01 -1.750000E+00  1.721841E-02
-9.500000E-01 -1.700000E+00  1.718179E-02
-9.500000E-01 -1.650000E+00  1.717121E-02
-9.500000E-01 -1.600000E+00  1.719357E-02
-9.500000E-01 -1.550000E+00  1.725372E-02
-9.500000E-01 -1.500000E+00  1.735385E-02
-9.500000E-01 -1.450000E+00  1.749323E-02
-9.500000E-01 -1.400000E+00  1.766837E-02
-9.500000E-01 -1.350000E+00  1.787346E-02
-9.500000E-01 -1.300000E+00  1.810118E-02
-9.500000E-01 -1.250000E+00  1.834348E-02
-9.500000E-01 -1.200000E+00  1.859241E-02
-9.500000E-01 -1.150000E+00  1.884077E-02
-9.500000E-01 -1.100000E+00  1.908250E-02
-9.500000E-01 -1.050000E+00  1.931294E-02
-9.500000E-01 -1.000000E+00  1.952879E-02
-9.500000E-01 -9.500000E-01  1.972800E-02
-9.500000E-01 -9.000000E-01  1.990958E-02
-9.500000E-01 -8.500000E-01  2.007334E-02
-9.500000E-01 -8.000000E-01  2.021964E-02
-9.500000E-01 -7.500000E-01  2.034921E-02
-9.500000E-01 -7.000000E-01  2.046298E-02
-9.500000E-01 -6.500000E-01  2.056190E-02
-9.500000E-01 -6.000000E-01  2.064690E-02
-9.500000E-01 -5.500000E-01  2.071875E-02
-9.500000E-01 -5.000000E-01  2.077810E-02
-9.500000E-01 -4.500000E-01  2.082533E-02
-9.500000E-01 -4.000000E-01  2.086063E-02
-9.500000E-01 -3.500000E-01  2.088388E-02
-9.500000E-01 -3.000000E-01  2.089465E-02
-9.500000E-01 -2.500000E-01  2.089214E-02
-9.500000E-01 -2.000000E-01  2.087516E-02
-9.500000E-01 -1.500000E-01  2.084200E-02
-9.500000E-01 -1.000000E-01  2.079042E-02
-9.500000E-01 -5.000000E-02  2.071756E-02
-9.500000E-01  0.000000E+00  2.061986E-02
-9.500000E-01  5.000000E-02  2.049308E-02
-9.500000E-01  1.000000E-01  2.033231E-02
-9.500000E-01  1.500000E-01  2.013213E-02
-9.500000E-01  2.000000E-01  1.988691E-02
-9.500000E-01  2.500000E-01  1.959128E-02
-9.500000E-01  3.000000E-01  1.924095E-02
-9.500000E-01  3.500000E-01  1.883376E-02
-9.500000E-01  4.000000E-01  1.837094E-02
-9.500000E-01  4.500000E-01  1.785860E-02
-9.500000E-01  5.000000E-01  1.730907E-02
-9.500000E-01  5.500000E-01  1.674171E-02
-9.500000E-01  6.000000E-01  1.618287E-02
-9.500000E-01  6.500000E-01  1.566435E-02
-9.500000E-01  7.000000E-01  1.522046E-02
-9.500000E-01  7.500000E-01  1.488363E-02
-9.500000E-01  8.000000E-01  1.467953E-02
-9.500000E-01  8.500000E-01  1.462270E-02
-9.500000E-01  9.000000E-01  1.471392E-02
-9.500000E-01  9.500000E-01  1.494008E-02
-9.500000E-01  1.000000E+00  1.527657E-02
-9.500000E-01  1.050000E+00  1.569146E-02
-9.500000E-01  1.100000E+00  1.615046E-02
-9.500000E-01  1.150000E+00  1.662128E-02
-9.500000E-01  1.200000E+00  1.707685E-02
-9.500000E-01  1.250000E+00  1.749693E-02
-9.500000E-01  1.300000E+00  1.786833E-02
-9.500000E-01  1.350000E+00  1.818417E-02
-9.500000E-01  1.400000E+00  1.844258E-02
-9.500000E-01  1.450000E+00  1.864525E-02
-9.500000E-01  1.500000E+00  1.879614E-02
-9.500000E-01  1.550000E+00  1.890035E-02
-9.500000E-01  1.600000E+00  1.896336E-02
-9.500000E-01  1.650000E+00  1.899047E-02
-9.500000E-01  1.700000E+00  1.898647E-02
-9.500000E-01  1.750000E+00  1.895549E-02
-9.500000E-01  1.800000E+00  1.890088E-02
-9.500000E-01  1.850000E+00  1.882525E-02
-9.500000E-01  1.900000E+00  1.873050E-02
-9.500000E-01  1.950000E+00  1.861778E-02
-9.500000E-01  2.000000E+00  1.848762E-02
-9.500000E-01  2.050000E+00  1.833984E-02
-9.500000E-01  2.100000E+00  1.817365E-02
-9.500000E-01  2.150000E+00  1.798755E-02
-9.500000E-01  2.200000E+00  1.777932E-02
-9.500000E-01  2.250000E+00  1.754596E-02
-9.500000E-01  2.300000E+00  1.728367E-02
-9.500000E-01  2.350000E+00  1.698774E-02
-9.500000E-01  2.400000E+00  1.665261E-02
-9.500000E-01  2.450000E+00  1.627189E-02
-9.500000E-01  2.500000E+00  1.583853E-02
-9.500000E-01  2.550000E+00  1.534516E-02
-9.500000E-01  2.600000E+00  1.478460E-02
-9.500000E-01  2.650000E+00  1.415071E-02
-9.500000E-01  2.700000E+00  1.343953E-02
-9.500000E-01  2.750000E+00  1.265075E-02
-9.500000E-01  2.800000E+00  1.178936E-02
-9.500000E-01  2.850000E+00  1.086743E-02
-9.500000E-01  2.900000E+00  9.905504E-03
-9.500000E-01  2.950000E+00  8.933200E-03
-9.500000E-01  3.000000E+00  7.988545E-03
-9.500000E-01  3.050000E+00  7.115556E-03
-9.500000E-01  3.100000E+00  6.360031E-03
-9.500000E-01  3.150000E+00  5.763942E-03
-9.500000E-01  3.200000E+00  5.359430E-03
-9.500000E-01  3.250000E+00  5.163707E-03
-9.500000E-01  3.300000E+00  5.176170E-03
-9.500000E-01  3.350000E+00  5.378512E-03
-9.500000E-01  3.400000E+00  5.737786E-03
-9.500000E-01  3.450000E+00  6.211579E-03
-9.500000E-01  3.500000E+00  6.754013E-03
-9.500000E-01  3.550000E+00  7.321233E-03
-9.500000E-01  3.600000E+00  7.875482E-03
-9.500000E-01  3.650000E+00  8.387374E-03
-9.500000E-01  3.700000E+00  8.836497E-03
-9.500000E-01  3.750000E+00  9.210746E-03
-9.500000E-01  3.800000E+00  9.504921E-03
-9.500000E-01  3.850000E+00  9.719036E-03
-9.500000E-01  3.900000E+00  9.856676E-03
-9.500000E-01  3.950000E+00  9.923588E-03
-9.500000E-01  4.000000E+00  9.926583E-03
-9.500000E-01  4.050000E+00  9.872746E-03
-9.500000E-01  4.100000E+00  9.768928E-03
-9.500000E-01  4.150000E+00  9.621438E-03
-9.500000E-01  4.200000E+00  9.435901E-03
-9.500000E-01  4.250000E+00  9.217224E-03
-9.500000E-01  4.300000E+00  8.969629E-03
-9.500000E-01  4.350000E+00  8.696723E-03
-9.500000E-01  4.400000E+00  8.401600E-03
-9.500000E-01  4.450000E+00  8.086945E-03
-9.500000E-01  4.500000E+00  7.755134E-03
-9.500000E-01  4.550000E+00  7.408339E-03
-9.500000E-01  4.600000E+00  7.048617E-03
-9.500000E-01  4.650000E+00  6.677992E-03
-9.500000E-01  4.700000E+00  6.298520E-03
-9.500000E-01  4.750000E+00  5.912348E-03
-9.500000E-01  4.800000E+00  5.521750E-03
-9.500000E-01  4.850000E+00  5.129146E-03
-9.500000E-01  4.900000E+00  4.737108E-03
-9.500000E-01  4.950000E+00  4.348340E-03
-9.500000E-01  5.000000E+00  3.965642E-03
-9.500000E-01  5.050000E+00  3.591855E-03
-9.500000E-01  5.100000E+00  3.229790E-03
-9.500000E-01  5.150000E+00  2.882146E-03
-9.500000E-01  5.200000E+00  2.551423E-03
-9.500000E-01  5.250000E+00  2.239835E-03
-9.500000E-01  5.300000E+00  1.949230E-03
-9.500000E-01  5.350000E+00  1.681025E-03
-9.500000E-01  5.400000E+00  1.436160E-03
-9.500000E-01  5.450000E+00  1.215078E-03
-9.500000E-01  5.500000E+00  1.017724E-03
-9.500000E-01  5.550000E+00  8.435791E-04
-9.500000E-01  5.600000E+00  6.917054E-04
-9.500000E-01  5.650000E+00  5.608157E-04
-9.500000E-01  5.700000E+00  4.493508E-04
-9.500000E-01  5.750000E+00  3.555636E-04
-9.500000E-01  5.800000E+00  2.776012E-04
-9.500000E-01  5.850000E+00  2.135816E-04
-9.500000E-01  5.900000E+00  1.616597E-04
-9.500000E-01  5.950000E+00  1.200817E-04
-9.500000E-01  6.000000E+00  8.722543E-05
-9.500000E-01  6.050000E+00  6.162825E-05
-9.500000E-01  6.100000E+00  4.200256E-05
-9.500000E-01  6.150000E+00  2.724217E-05
-9.500000E-01  6.200000E+00  1.642115E-05
-9.500000E-01  6.250000E+00  8.788499E-06
-9.500000E-01  6.300000E+00  3.761023E-06
-9.500000E-01  6.350000E+00  9.179003E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  2.435912E-07
-9.000000E-01 -6.300000E+00  1.004873E-06
-9.000000E-01 -6.250000E+00  2.373883E-06
-9.000000E-01 -6.200000E+00  4.501433E-06
-9.000000E-01 -6.150000E+00  7.605203E-06
-9.000000E-01 -6.100000E+00  1.197960E-05
-9.000000E-01 -6.050000E+00  1.800853E-05
-9.000000E-01 -6.000000E+00  2.618036E-05
-9.000000E-01 -5.950000E+00  3.710403E-05
-9.000000E-01 -5.900000E+00  5.152534E-05
-9.000000E-01 -5.850000E+00  7.034204E-05
-9.000000E-01 -5.800000E+00  9.461591E-05
-9.000000E-01 -5.750000E+00  1.255799E-04
-9.000000E-01 -5.700000E+00  1.646386E-04
-9.000000E-01 -5.650000E+00  2.133586E-04
-9.000000E-01 -5.600000E+00  2.734493E-04
-9.000000E-01 -5.550000E+00  3.467291E-04
-9.000000E-01 -5.500000E+00  4.350803E-04
-9.000000E-01 -5.450000E+00  5.403896E-04
-9.000000E-01 -5.400000E+00  6.644789E-04
-9.000000E-01 -5.350000E+00  8.090267E-04
-9.000000E-01 -5.300000E+00  9.754872E-04
-9.000000E-01 -5.250000E+00  1.165011E-03
-9.000000E-01 -5.200000E+00  1.378374E-03
-9.000000E-01 -5.150000E+00  1.615920E-03
-9.000000E-01 -5.100000E+00  1.877524E-03
-9.000000E-01 -5.050000E+00  2.162573E-03
-9.000000E-01 -5.000000E+00  2.469983E-03
-9.000000E-01 -4.950000E+00  2.798229E-03
-9.000000E-01 -4.900000E+00  3.145400E-03
-9.000000E-01 -4.850000E+00  3.509276E-03
-9.000000E-01 -4.800000E+00  3.887415E-03
-9.000000E-01 -4.750000E+00  4.277236E-03
-9.000000E-01 -4.700000E+00  4.676120E-03
-9.000000E-01 -4.650000E+00  5.081484E-03
-9.000000E-01 -4.600000E+00  5.490857E-03
-9.000000E-01 -4.550000E+00  5.901943E-03
-9.000000E-01 -4.500000E+00  6.312655E-03
-9.000000E-01 -4.450000E+00  6.721153E-03
-9.000000E-01 -4.400000E+00  7.125849E-03
-9.000000E-01 -4.350000E+00  7.525415E-03
-9.000000E-01 -4.300000E+00  7.918767E-03
-9.000000E-01 -4.250000E+00  8.305053E-03
-9.000000E-01 -4.200000E+00  8.683631E-03
-9.000000E-01 -4.150000E+00  9.054037E-03
-9.000000E-01 -4.100000E+00  9.415968E-03
-9.000000E-01 -4.050000E+00  9.769248E-03
-9.000000E-01 -4.000000E+00  1.011381E-02
-9.000000E-01 -3.950000E+00  1.044966E-02
-9.000000E-01 -3.900000E+00  1.077689E-02
-9.000000E-01 -3.850000E+00  1.109562E-02
-9.000000E-01 -3.800000E+00  1.140600E-02
-9.000000E-01 -3.750000E+00  1.170823E-02
-9.000000E-01 -3.700000E+00  1.200248E-02
-9.000000E-01 -3.650000E+00  1.228897E-02
-9.000000E-01 -3.600000E+00  1.256790E-02
-9.000000E-01 -3.550000E+00  1.283947E-02
-9.000000E-01 -3.500000E+00  1.310389E-02
-9.000000E-01 -3.450000E+00  1.336134E-02
-9.000000E-01 -3.400000E+00  1.361203E-02
-9.000000E-01 -3.350000E+00  1.385614E-02
-9.000000E-01 -3.300000E+00  1.409385E-02
-9.000000E-01 -3.250000E+00  1.432532E-02
-9.000000E-01 -3.200000E+00  1.455072E-02
-9.000000E-01 -3.150000E+00  1.477020E-02
-9.000000E-01 -3.100000E+00  1.498389E-02
-9.000000E-01 -3.050000E+00  1.519191E-02
-9.000000E-01 -3.000000E+00  1.539435E-02
-9.000000E-01 -2.950000E+00  1.559124E-02
-9.000000E-01 -2.900000E+00  1.578262E-02
-9.000000E-01 -2.850000E+00  1.596842E-02
-9.000000E-01 -2.800000E+00  1.614855E-02
-9.000000E-01 -2.750000E+00  1.632280E-02
-9.000000E-01 -2.700000E+00  1.649091E-02
-9.000000E-01 -2.650000E+00  1.665248E-02
-9.000000E-01 -2.600000E+00  1.680700E-02
-9.000000E-01 -2.550000E+00  1.695384E-02
-9.000000E-01 -2.500000E+00  1.709221E-02
-9.000000E-01 -2.450000E+00  1.722121E-02
-9.000000E-01 -2.400000E+00  1.733980E-02
-9.000000E-01 -2.350000E+00  1.744685E-02
-9.000000E-01 -2.300000E+00  1.754120E-02
-9.000000E-01 -2.250000E+00  1.762170E-02
-9.000000E-01 -2.200000E+00  1.768733E-02
-9.000000E-01 -2.150000E+00  1.773736E-02
-9.000000E-01 -2.100000E+00  1.777148E-02
-9.000000E-01 -2.050000E+00  1.778999E-02
-9.000000E-01 -2.000000E+00  1.779401E-02
-9.000000E-01 -1.950000E+00  1.778562E-02
-9.000000E-01 -1.900000E+00  1.776800E-02
-9.000000E-01 -1.850000E+00  1.774540E-02
-9.000000E-01 -1.800000E+00  1.772306E-02
-9.000000E-01 -1.750000E+00  1.770692E-02
-9.000000E-01 -1.700000E+00  1.770317E-02
-9.000000E-01 -1.650000E+00  1.771773E-02
-9.000000E-01 -1.600000E+00  1.775563E-02
-9.000000E-01 -1.550000E+00  1.782046E-02
-9.000000E-01 -1.500000E+00  1.791399E-02
-9.000000E-01 -1.450000E+00  1.803594E-02
-9.000000E-01 -1.400000E+00  1.818410E-02
-9.000000E-01 -1.350000E+00  1.835459E-02
-9.000000E-01 -1.300000E+00  1.854235E-02
-9.000000E-01 -1.250000E+00  1.874173E-02
-9.000000E-01 -1.200000E+00  1.894700E-02
-9.000000E-01 -1.150000E+00  1.915282E-02
-9.000000E-01 -1.100000E+00  1.935459E-02
-9.000000E-01 -1.050000E+00  1.954860E-02
-9.000000E-01 -1.000000E+00  1.973207E-02
-9.000000E-01 -9.500000E-01  1.990316E-02
-9.000000E-01 -9.000000E-01  2.006075E-02
-9.000000E-01 -8.500000E-01  2.020436E-02
-9.000000E-01 -8.000000E-01  2.033398E-02
-9.000000E-01 -7.500000E-01  2.044987E-02
-9.000000E-01 -7.000000E-01  2.055249E-02
-9.000000E-01 -6.500000E-01  2.064237E-02
-9.000000E-01 -6.000000E-01  2.071999E-02
-9.000000E-01 -5.500000E-01  2.078578E-02
-9.000000E-01 -5.000000E-01  2.084002E-02
-9.000000E-01 -4.500000E-01  2.088280E-02
-9.000000E-01 -4.000000E-01  2.091398E-02
-9.000000E-01 -3.500000E-01  2.093316E-02
-9.000000E-01 -3.000000E-01  2.093959E-02
-9.000000E-01 -2.500000E-01  2.093214E-02
-9.000000E-01 -2.000000E-01  2.090918E-02
-9.000000E-01 -1.500000E-01  2.086852E-02
-9.000000E-01 -1.000000E-01  2.080729E-02
-9.000000E-01 -5.000000E-02  2.072184E-02
-9.000000E-01  0.000000E+00  2.060764E-02
-9.000000E-01  5.000000E-02  2.045920E-02
-9.000000E-01  1.000000E-01  2.027012E-02
-9.000000E-01  1.500000E-01  2.003315E-02
-9.000000E-01  2.000000E-01  1.974061E-02
-9.000000E-01  2.500000E-01  1.938489E-02
-9.000000E-01  3.000000E-01  1.895945E-02
-9.000000E-01  3.500000E-01  1.846019E-02
-9.000000E-01  4.000000E-01  1.788724E-02
-9.000000E-01  4.500000E-01  1.724698E-02
-9.000000E-01  5.000000E-01  1.655409E-02
-9.000000E-01  5.500000E-01  1.583297E-02
-9.000000E-01  6.000000E-01  1.511800E-02
-9.000000E-01  6.500000E-01  1.445175E-02
-9.000000E-01  7.000000E-01  1.388097E-02
-9.000000E-01  7.500000E-01  1.345049E-02
-9.000000E-01  8.000000E-01  1.319613E-02
-9.000000E-01  8.500000E-01  1.313822E-02
-9.000000E-01  9.000000E-01  1.327776E-02
-9.000000E-01  9.500000E-01  1.359619E-02
-9.000000E-01  1.000000E+00  1.405899E-02
-9.000000E-01  1.050000E+00  1.462190E-02
-9.000000E-01  1.100000E+00  1.523808E-02
-9.000000E-01  1.150000E+00  1.586428E-02
-9.000000E-01  1.200000E+00  1.646517E-02
-9.000000E-01  1.250000E+00  1.701523E-02
-9.000000E-01  1.300000E+00  1.749874E-02
-9.000000E-01  1.350000E+00  1.790843E-02
-9.000000E-01  1.400000E+00  1.824348E-02
-9.000000E-01  1.450000E+00  1.850749E-02
-9.000000E-01  1.500000E+00  1.870666E-02
-9.000000E-01  1.550000E+00  1.884837E-02
-9.000000E-01  1.600000E+00  1.894021E-02
-9.000000E-01  1.650000E+00  1.898932E-02
-9.000000E-01  1.700000E+00  1.900204E-02
-9.000000E-01  1.750000E+00  1.898376E-02
-9.000000E-01  1.800000E+00  1.893887E-02
-9.000000E-01  1.850000E+00  1.887080E-02
-9.000000E-01  1.900000E+00  1.878208E-02
-9.000000E-01  1.950000E+00  1.867443E-02
-9.000000E-01  2.000000E+00  1.854881E-02
-9.000000E-01  2.050000E+00  1.840547E-02
-9.000000E-01  2.100000E+00  1.824399E-02
-9.000000E-01  2.150000E+00  1.806326E-02
-9.000000E-01  2.200000E+00  1.786150E-02
-9.000000E-01  2.250000E+00  1.763622E-02
-9.000000E-01  2.300000E+00  1.738417E-02
-9.000000E-01  2.350000E+00  1.710138E-02
-9.000000E-01  2.400000E+00  1.678312E-02
-9.000000E-01  2.450000E+00  1.642402E-02
-9.000000E-01  2.500000E+00  1.601820E-02
-9.000000E-01  2.550000E+00  1.555962E-02
-9.000000E-01  2.600000E+00  1.504254E-02
-9.000000E-01  2.650000E+00  1.446223E-02
-9.000000E-01  2.700000E+00  1.381601E-02
-9.000000E-01  2.750000E+00  1.310438E-02
-9.000000E-01  2.800000E+00  1.233244E-02
-9.000000E-01  2.850000E+00  1.151123E-02
-9.000000E-01  2.900000E+00  1.065876E-02
-9.000000E-01  2.950000E+00  9.800361E-03
-9.000000E-01  3.000000E+00  8.968033E-03
-9.000000E-01  3.050000E+00  8.198324E-03
-9.000000E-01  3.100000E+00  7.528902E-03
-9.000000E-01  3.150000E+00  6.994063E-03
-9.000000E-01  3.200000E+00  6.619986E-03
-9.000000E-01  3.250000E+00  6.420736E-03
-9.000000E-01  3.300000E+00  6.395999E-03
-9.000000E-01  3.350000E+00  6.531137E-03
-9.000000E-01  3.400000E+00  6.799542E-03
-9.000000E-01  3.450000E+00  7.166662E-03
-9.000000E-01  3.500000E+00  7.594739E-03
-9.000000E-01  3.550000E+00  8.047224E-03
-9.000000E-01  3.600000E+00  8.492150E-03
-9.000000E-01  3.650000E+00  8.904132E-03
-9.000000E-01  3.700000E+00  9.265022E-03
-9.000000E-01  3.750000E+00  9.563540E-03
-9.000000E-01  3.800000E+00  9.794241E-03
-9.000000E-01  3.850000E+00  9.956206E-03
-9.000000E-01  3.900000E+00  1.005171E-02
-9.000000E-01  3.950000E+00  1.008506E-02
-9.000000E-01  4.000000E+00  1.006164E-02
-9.000000E-01  4.050000E+00  9.987226E-03
-9.000000E-01  4.100000E+00  9.867529E-03
-9.000000E-01  4.150000E+00  9.707887E-03
-9.000000E-01  4.200000E+00  9.513121E-03
-9.000000E-01  4.250000E+00  9.287487E-03
-9.000000E-01  4.300000E+00  9.034679E-03
-9.000000E-01  4.350000E+00  8.757891E-03
-9.000000E-01  4.400000E+00  8.459885E-03
-9.000000E-01  4.450000E+00  8.143082E-03
-9.000000E-01  4.500000E+00  7.809651E-03
-9.000000E-01  4.550000E+00  7.461599E-03
-9.000000E-01  4.600000E+00  7.100848E-03
-9.000000E-01  4.650000E+00  6.729311E-03
-9.000000E-01  4.700000E+00  6.348959E-03
-9.000000E-01  4.750000E+00  5.961863E-03
-9.000000E-01  4.800000E+00  5.570238E-03
-9.000000E-01  4.850000E+00  5.176459E-03
-9.000000E-01  4.900000E+00  4.783061E-03
-9.000000E-01  4.950000E+00  4.392723E-03
-9.000000E-01  5.000000E+00  4.008235E-03
-9.000000E-01  5.050000E+00  3.632435E-03
-9.000000E-01  5.100000E+00  3.268145E-03
-9.000000E-01  5.150000E+00  2.918086E-03
-9.000000E-01  5.200000E+00  2.584788E-03
-9.000000E-01  5.250000E+00  2.270504E-03
-9.000000E-01  5.300000E+00  1.977129E-03
-9.000000E-01  5.350000E+00  1.706128E-03
-9.000000E-01  5.400000E+00  1.458491E-03
-9.000000E-01  5.450000E+00  1.234709E-03
-9.000000E-01  5.500000E+00  1.034771E-03
-9.000000E-01  5.550000E+00  8.581967E-04
-9.000000E-01  5.600000E+00  7.040766E-04
-9.000000E-01  5.650000E+00  5.711446E-04
-9.000000E-01  5.700000E+00  4.578540E-04
-9.000000E-01  5.750000E+00  3.624610E-04
-9.000000E-01  5.800000E+00  2.831093E-04
-9.000000E-01  5.850000E+00  2.179066E-04
-9.000000E-01  5.900000E+00  1.649934E-04
-9.000000E-01  5.950000E+00  1.225981E-04
-9.000000E-01  6.000000E+00  8.907919E-05
-9.000000E-01  6.050000E+00  6.295387E-05
-9.000000E-01  6.100000E+00  4.291522E-05
-9.000000E-01  6.150000E+00  2.783901E-05
-9.000000E-01  6.200000E+00  1.678327E-05
-9.000000E-01  6.250000E+00  8.983245E-06
-9.000000E-01  6.300000E+00  3.844641E-06
-9.000000E-01  6.350000E+00  9.383460E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  2.572659E-07
-8.500000E-01 -6.300000E+00  1.061109E-06
-8.500000E-01 -6.250000E+00  2.506053E-06
-8.500000E-01 -6.200000E+00  4.750278E-06
-8.500000E-01 -6.150000E+00  8.021822E-06
-8.500000E-01 -6.100000E+00  1.262865E-05
-8.500000E-01 -6.050000E+00  1.897169E-05
-8.500000E-01 -6.000000E+00  2.755995E-05
-8.500000E-01 -5.950000E+00  3.902682E-05
-8.500000E-01 -5.900000E+00  5.414629E-05
-8.500000E-01 -5.850000E+00  7.384767E-05
-8.500000E-01 -5.800000E+00  9.922709E-05
-8.500000E-01 -5.750000E+00  1.315536E-04
-8.500000E-01 -5.700000E+00  1.722681E-04
-8.500000E-01 -5.650000E+00  2.229720E-04
-8.500000E-01 -5.600000E+00  2.854053E-04
-8.500000E-01 -5.550000E+00  3.614107E-04
-8.500000E-01 -5.500000E+00  4.528852E-04
-8.500000E-01 -5.450000E+00  5.617187E-04
-8.500000E-01 -5.400000E+00  6.897213E-04
-8.500000E-01 -5.350000E+00  8.385446E-04
-8.500000E-01 -5.300000E+00  1.009599E-03
-8.500000E-01 -5.250000E+00  1.203975E-03
-8.500000E-01 -5.200000E+00  1.422373E-03
-8.500000E-01 -5.150000E+00  1.665052E-03
-8.500000E-01 -5.100000E+00  1.931791E-03
-8.500000E-01 -5.050000E+00  2.221883E-03
-8.500000E-01 -5.000000E+00  2.534146E-03
-8.500000E-01 -4.950000E+00  2.866965E-03
-8.500000E-01 -4.900000E+00  3.218353E-03
-8.500000E-01 -4.850000E+00  3.586027E-03
-8.500000E-01 -4.800000E+00  3.967495E-03
-8.500000E-01 -4.750000E+00  4.360151E-03
-8.500000E-01 -4.700000E+00  4.761360E-03
-8.500000E-01 -4.650000E+00  5.168545E-03
-8.500000E-01 -4.600000E+00  5.579255E-03
-8.500000E-01 -4.550000E+00  5.991222E-03
-8.500000E-01 -4.500000E+00  6.402401E-03
-8.500000E-01 -4.450000E+00  6.810993E-03
-8.500000E-01 -4.400000E+00  7.215460E-03
-8.500000E-01 -4.350000E+00  7.614520E-03
-8.500000E-01 -4.300000E+00  8.007136E-03
-8.500000E-01 -4.250000E+00  8.392499E-03
-8.500000E-01 -4.200000E+00  8.770006E-03
-8.500000E-01 -4.150000E+00  9.139227E-03
-8.500000E-01 -4.100000E+00  9.499889E-03
-8.500000E-01 -4.050000E+00  9.851839E-03
-8.500000E-01 -4.000000E+00  1.019503E-02
-8.500000E-01 -3.950000E+00  1.052949E-02
-8.500000E-01 -3.900000E+00  1.085531E-02
-8.500000E-01 -3.850000E+00  1.117262E-02
-8.500000E-01 -3.800000E+00  1.148159E-02
-8.500000E-01 -3.750000E+00  1.178240E-02
-8.500000E-01 -3.700000E+00  1.207526E-02
-8.500000E-01 -3.650000E+00  1.236036E-02
-8.500000E-01 -3.600000E+00  1.263791E-02
-8.500000E-01 -3.550000E+00  1.290812E-02
-8.500000E-01 -3.500000E+00  1.317120E-02
-8.500000E-01 -3.450000E+00  1.342734E-02
-8.500000E-01 -3.400000E+00  1.367675E-02
-8.500000E-01 -3.350000E+00  1.391962E-02
-8.500000E-01 -3.300000E+00  1.415613E-02
-8.500000E-01 -3.250000E+00  1.438648E-02
-8.500000E-01 -3.200000E+00  1.461084E-02
-8.500000E-01 -3.150000E+00  1.482938E-02
-8.500000E-01 -3.100000E+00  1.504227E-02
-8.500000E-01 -3.050000E+00  1.524964E-02
-8.500000E-01 -3.000000E+00  1.545162E-02
-8.500000E-01 -2.950000E+00  1.564829E-02
-8.500000E-01 -2.900000E+00  1.583972E-02
-8.500000E-01 -2.850000E+00  1.602592E-02
-8.500000E-01 -2.800000E+00  1.620684E-02
-8.500000E-01 -2.750000E+00  1.638236E-02
-8.500000E-01 -2.700000E+00  1.655229E-02
-8.500000E-01 -2.650000E+00  1.671635E-02
-8.500000E-01 -2.600000E+00  1.687416E-02
-8.500000E-01 -2.550000E+00  1.702521E-02
-8.500000E-01 -2.500000E+00  1.716891E-02
-8.500000E-01 -2.450000E+00  1.730454E-02
-8.500000E-01 -2.400000E+00  1.743130E-02
-8.500000E-01 -2.350000E+00  1.754831E-02
-8.500000E-01 -2.300000E+00  1.765468E-02
-8.500000E-01 -2.250000E+00  1.774954E-02
-8.500000E-01 -2.200000E+00  1.783214E-02
-8.500000E-01 -2.150000E+00  1.790196E-02
-8.500000E-01 -2.100000E+00  1.795883E-02
-8.500000E-01 -2.050000E+00  1.800302E-02
-8.500000E-01 -2.000000E+00  1.803545E-02
-8.500000E-01 -1.950000E+00  1.805772E-02
-8.500000E-01 -1.900000E+00  1.807225E-02
-8.500000E-01 -1.850000E+00  1.808220E-02
-8.500000E-01 -1.800000E+00  1.809145E-02
-8.500000E-01 -1.750000E+00  1.810432E-02
-8.500000E-01 -1.700000E+00  1.812533E-02
-8.500000E-01 -1.650000E+00  1.815879E-02
-8.500000E-01 -1.600000E+00  1.820840E-02
-8.500000E-01 -1.550000E+00  1.827687E-02
-8.500000E-01 -1.500000E+00  1.836564E-02
-8.500000E-01 -1.450000E+00  1.847475E-02
-8.500000E-01 -1.400000E+00  1.860285E-02
-8.500000E-01 -1.350000E+00  1.874740E-02
-8.500000E-01 -1.300000E+00  1.890498E-02
-8.500000E-01 -1.250000E+00  1.907165E-02
-8.500000E-01 -1.200000E+00  1.924332E-02
-8.500000E-01 -1.150000E+00  1.941606E-02
-8.500000E-01 -1.100000E+00  1.958640E-02
-8.500000E-01 -1.050000E+00  1.975141E-02
-8.500000E-01 -1.000000E+00  1.990882E-02
-8.500000E-01 -9.500000E-01  2.005696E-02
-8.500000E-01 -9.000000E-01  2.019474E-02
-8.500000E-01 -8.500000E-01  2.032150E-02
-8.500000E-01 -8.000000E-01  2.043697E-02
-8.500000E-01 -7.500000E-01  2.054110E-02
-8.500000E-01 -7.000000E-01  2.063401E-02
-8.500000E-01 -6.500000E-01  2.071587E-02
-8.500000E-01 -6.000000E-01  2.078688E-02
-8.500000E-01 -5.500000E-01  2.084713E-02
-8.500000E-01 -5.000000E-01  2.089662E-02
-8.500000E-01 -4.500000E-01  2.093518E-02
-8.500000E-01 -4.000000E-01  2.096241E-02
-8.500000E-01 -3.500000E-01  2.097761E-02
-8.500000E-01 -3.000000E-01  2.097975E-02
-8.500000E-01 -2.500000E-01  2.096734E-02
-8.500000E-01 -2.000000E-01  2.093834E-02
-8.500000E-01 -1.500000E-01  2.089003E-02
-8.500000E-01 -1.000000E-01  2.081889E-02
-8.500000E-01 -5.000000E-02  2.072041E-02
-8.500000E-01  0.000000E+00  2.058897E-02
-8.500000E-01  5.000000E-02  2.041770E-02
-8.500000E-01  1.000000E-01  2.019847E-02
-8.500000E-01  1.500000E-01  1.992194E-02
-8.500000E-01  2.000000E-01  1.957792E-02
-8.500000E-01  2.500000E-01  1.915606E-02
-8.500000E-01  3.000000E-01  1.864694E-02
-8.500000E-01  3.500000E-01  1.804385E-02
-8.500000E-01  4.000000E-01  1.734511E-02
-8.500000E-01  4.500000E-01  1.655688E-02
-8.500000E-01  5.000000E-01  1.569611E-02
-8.500000E-01  5.500000E-01  1.479281E-02
-8.500000E-01  6.000000E-01  1.389084E-02
-8.500000E-01  6.500000E-01  1.304595E-02
-8.500000E-01  7.000000E-01  1.232053E-02
-8.500000E-01  7.500000E-01  1.177527E-02
-8.500000E-01  8.000000E-01  1.145909E-02
-8.500000E-01  8.500000E-01  1.139990E-02
-8.500000E-01  9.000000E-01  1.159896E-02
-8.500000E-01  9.500000E-01  1.203057E-02
-8.500000E-01  1.000000E+00  1.264735E-02
-8.500000E-01  1.050000E+00  1.338927E-02
-8.500000E-01  1.100000E+00  1.419367E-02
-8.500000E-01  1.150000E+00  1.500391E-02
-8.500000E-01  1.200000E+00  1.577486E-02
-8.500000E-01  1.250000E+00  1.647514E-02
-8.500000E-01  1.300000E+00  1.708655E-02
-8.500000E-01  1.350000E+00  1.760193E-02
-8.500000E-01  1.400000E+00  1.802220E-02
-8.500000E-01  1.450000E+00  1.835357E-02
-8.500000E-01  1.500000E+00  1.860511E-02
-8.500000E-01  1.550000E+00  1.878704E-02
-8.500000E-01  1.600000E+00  1.890945E-02
-8.500000E-01  1.650000E+00  1.898165E-02
-8.500000E-01  1.700000E+00  1.901174E-02
-8.500000E-01  1.750000E+00  1.900655E-02
-8.500000E-01  1.800000E+00  1.897160E-02
-8.500000E-01  1.850000E+00  1.891120E-02
-8.500000E-01  1.900000E+00  1.882860E-02
-8.500000E-01  1.950000E+00  1.872608E-02
-8.500000E-01  2.000000E+00  1.860508E-02
-8.500000E-01  2.050000E+00  1.846627E-02
-8.500000E-01  2.100000E+00  1.830962E-02
-8.500000E-01  2.150000E+00  1.813442E-02
-8.500000E-01  2.200000E+00  1.793933E-02
-8.500000E-01  2.250000E+00  1.772235E-02
-8.500000E-01  2.300000E+00  1.748081E-02
-8.500000E-01  2.350000E+00  1.721144E-02
-8.500000E-01  2.400000E+00  1.691032E-02
-8.500000E-01  2.450000E+00  1.657306E-02
-8.500000E-01  2.500000E+00  1.619488E-02
-8.500000E-01  2.550000E+00  1.577099E-02
-8.500000E-01  2.600000E+00  1.529694E-02
-8.500000E-01  2.650000E+00  1.476930E-02
-8.500000E-01  2.700000E+00  1.418644E-02
-8.500000E-01  2.750000E+00  1.354952E-02
-8.500000E-01  2.800000E+00  1.286355E-02
-8.500000E-01  2.850000E+00  1.213844E-02
-8.500000E-01  2.900000E+00  1.138967E-02
-8.500000E-01  2.950000E+00  1.063854E-02
-8.500000E-01  3.000000E+00  9.911423E-03
-8.500000E-01  3.050000E+00  9.238051E-03
-8.500000E-01  3.100000E+00  8.648760E-03
-8.500000E-01  3.150000E+00  8.170976E-03
-8.500000E-01  3.200000E+00  7.825556E-03
-8.500000E-01  3.250000E+00  7.623740E-03
-8.500000E-01  3.300000E+00  7.565414E-03
-8.500000E-01  3.350000E+00  7.639127E-03
-8.500000E-01  3.400000E+00  7.823853E-03
-8.500000E-01  3.450000E+00  8.092046E-03
-8.500000E-01  3.500000E+00  8.413279E-03
-8.500000E-01  3.550000E+00  8.757711E-03
-8.500000E-01  3.600000E+00  9.098817E-03
-8.500000E-01  3.650000E+00  9.415085E-03
-8.500000E-01  3.700000E+00  9.690692E-03
-8.500000E-01  3.750000E+00  9.915348E-03
-8.500000E-01  3.800000E+00  1.008358E-02
-8.500000E-01  3.850000E+00  1.019377E-02
-8.500000E-01  3.900000E+00  1.024707E-02
-8.500000E-01  3.950000E+00  1.024651E-02
-8.500000E-01  4.000000E+00  1.019617E-02
-8.500000E-01  4.050000E+00  1.010062E-02
-8.500000E-01  4.100000E+00  9.964466E-03
-8.500000E-01  4.150000E+00  9.792123E-03
-8.500000E-01  4.200000E+00  9.587627E-03
-8.500000E-01  4.250000E+00  9.354588E-03
-8.500000E-01  4.300000E+00  9.096182E-03
-8.500000E-01  4.350000E+00  8.815180E-03
-8.500000E-01  4.400000E+00  8.514012E-03
-8.500000E-01  4.450000E+00  8.194833E-03
-8.500000E-01  4.500000E+00  7.859599E-03
-8.500000E-01  4.550000E+00  7.510148E-03
-8.500000E-01  4.600000E+00  7.148264E-03
-8.500000E-01  4.650000E+00  6.775751E-03
-8.500000E-01  4.700000E+00  6.394487E-03
-8.500000E-01  4.750000E+00  6.006473E-03
-8.500000E-01  4.800000E+00  5.613862E-03
-8.500000E-01  4.850000E+00  5.218981E-03
-8.500000E-01  4.900000E+00  4.824330E-03
-8.500000E-01  4.950000E+00  4.432564E-03
-8.500000E-01  5.000000E+00  4.046457E-03
-8.500000E-01  5.050000E+00  3.668846E-03
-8.500000E-01  5.100000E+00  3.302558E-03
-8.500000E-01  5.150000E+00  2.950333E-03
-8.500000E-01  5.200000E+00  2.614727E-03
-8.500000E-01  5.250000E+00  2.298029E-03
-8.500000E-01  5.300000E+00  2.002172E-03
-8.500000E-01  5.350000E+00  1.728664E-03
-8.500000E-01  5.400000E+00  1.478542E-03
-8.500000E-01  5.450000E+00  1.252338E-03
-8.500000E-01  5.500000E+00  1.050083E-03
-8.500000E-01  5.550000E+00  8.713272E-04
-8.500000E-01  5.600000E+00  7.151898E-04
-8.500000E-01  5.650000E+00  5.804235E-04
-8.500000E-01  5.700000E+00  4.654923E-04
-8.500000E-01  5.750000E+00  3.686564E-04
-8.500000E-01  5.800000E+00  2.880560E-04
-8.500000E-01  5.850000E+00  2.217900E-04
-8.500000E-01  5.900000E+00  1.679860E-04
-8.500000E-01  5.950000E+00  1.248565E-04
-8.500000E-01  6.000000E+00  9.074222E-05
-8.500000E-01  6.050000E+00  6.414265E-05
-8.500000E-01  6.100000E+00  4.373335E-05
-8.500000E-01  6.150000E+00  2.837383E-05
-8.500000E-01  6.200000E+00  1.710764E-05
-8.500000E-01  6.250000E+00  9.157630E-06
-8.500000E-01  6.300000E+00  3.919495E-06
-8.500000E-01  6.350000E+00  9.566454E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  2.710486E-07
-8.000000E-01 -6.300000E+00  1.117778E-06
-8.000000E-01 -6.250000E+00  2.639195E-06
-8.000000E-01 -6.200000E+00  5.000837E-06
-8.000000E-01 -6.150000E+00  8.441067E-06
-8.000000E-01 -6.100000E+00  1.328134E-05
-8.000000E-01 -6.050000E+00  1.993945E-05
-8.000000E-01 -6.000000E+00  2.894488E-05
-8.000000E-01 -5.950000E+00  4.095512E-05
-8.000000E-01 -5.900000E+00  5.677184E-05
-8.000000E-01 -5.850000E+00  7.735526E-05
-8.000000E-01 -5.800000E+00  1.038349E-04
-8.000000E-01 -5.750000E+00  1.375149E-04
-8.000000E-01 -5.700000E+00  1.798707E-04
-8.000000E-01 -5.650000E+00  2.325370E-04
-8.000000E-01 -5.600000E+00  2.972823E-04
-8.000000E-01 -5.550000E+00  3.759713E-04
-8.000000E-01 -5.500000E+00  4.705135E-04
-8.000000E-01 -5.450000E+00  5.827991E-04
-8.000000E-01 -5.400000E+00  7.146247E-04
-8.000000E-01 -5.350000E+00  8.676127E-04
-8.000000E-01 -5.300000E+00  1.043128E-03
-8.000000E-01 -5.250000E+00  1.242201E-03
-8.000000E-01 -5.200000E+00  1.465459E-03
-8.000000E-01 -5.150000E+00  1.713074E-03
-8.000000E-01 -5.100000E+00  1.984735E-03
-8.000000E-01 -5.050000E+00  2.279640E-03
-8.000000E-01 -5.000000E+00  2.596516E-03
-8.000000E-01 -4.950000E+00  2.933666E-03
-8.000000E-01 -4.900000E+00  3.289029E-03
-8.000000E-01 -4.850000E+00  3.660262E-03
-8.000000E-01 -4.800000E+00  4.044834E-03
-8.000000E-01 -4.750000E+00  4.440112E-03
-8.000000E-01 -4.700000E+00  4.843454E-03
-8.000000E-01 -4.650000E+00  5.252290E-03
-8.000000E-01 -4.600000E+00  5.664191E-03
-8.000000E-01 -4.550000E+00  6.076919E-03
-8.000000E-01 -4.500000E+00  6.488466E-03
-8.000000E-01 -4.450000E+00  6.897080E-03
-8.000000E-01 -4.400000E+00  7.301266E-03
-8.000000E-01 -4.350000E+00  7.699790E-03
-8.000000E-01 -4.300000E+00  8.091657E-03
-8.000000E-01 -4.250000E+00  8.476101E-03
-8.000000E-01 -4.200000E+00  8.852553E-03
-8.000000E-01 -4.150000E+00  9.220617E-03
-8.000000E-01 -4.100000E+00  9.580043E-03
-8.000000E-01 -4.050000E+00  9.930705E-03
-8.000000E-01 -4.000000E+00  1.027257E-02
-8.000000E-01 -3.950000E+00  1.060568E-02
-8.000000E-01 -3.900000E+00  1.093014E-02
-8.000000E-01 -3.850000E+00  1.124608E-02
-8.000000E-01 -3.800000E+00  1.155368E-02
-8.000000E-01 -3.750000E+00  1.185313E-02
-8.000000E-01 -3.700000E+00  1.214462E-02
-8.000000E-01 -3.650000E+00  1.242837E-02
-8.000000E-01 -3.600000E+00  1.270457E-02
-8.000000E-01 -3.550000E+00  1.297345E-02
-8.000000E-01 -3.500000E+00  1.323520E-02
-8.000000E-01 -3.450000E+00  1.349003E-02
-8.000000E-01 -3.400000E+00  1.373815E-02
-8.000000E-01 -3.350000E+00  1.397976E-02
-8.000000E-01 -3.300000E+00  1.421507E-02
-8.000000E-01 -3.250000E+00  1.444426E-02
-8.000000E-01 -3.200000E+00  1.466753E-02
-8.000000E-01 -3.150000E+00  1.488508E-02
-8.000000E-01 -3.100000E+00  1.509709E-02
-8.000000E-01 -3.050000E+00  1.530373E-02
-8.000000E-01 -3.000000E+00  1.550515E-02
-8.000000E-01 -2.950000E+00  1.570148E-02
-8.000000E-01 -2.900000E+00  1.589283E-02
-8.000000E-01 -2.850000E+00  1.607925E-02
-8.000000E-01 -2.800000E+00  1.626076E-02
-8.000000E-01 -2.750000E+00  1.643730E-02
-8.000000E-01 -2.700000E+00  1.660876E-02
-8.000000E-01 -2.650000E+00  1.677494E-02
-8.000000E-01 -2.600000E+00  1.693555E-02
-8.000000E-01 -2.550000E+00  1.709023E-02
-8.000000E-01 -2.500000E+00  1.723848E-02
-8.000000E-01 -2.450000E+00  1.737976E-02
-8.000000E-01 -2.400000E+00  1.751343E-02
-8.000000E-01 -2.350000E+00  1.763880E-02
-8.000000E-01 -2.300000E+00  1.775517E-02
-8.000000E-01 -2.250000E+00  1.786185E-02
-8.000000E-01 -2.200000E+00  1.795828E-02
-8.000000E-01 -2.150000E+00  1.804406E-02
-8.000000E-01 -2.100000E+00  1.811907E-02
-8.000000E-01 -2.050000E+00  1.818354E-02
-8.000000E-01 -2.000000E+00  1.823817E-02
-8.000000E-01 -1.950000E+00  1.828419E-02
-8.000000E-01 -1.900000E+00  1.832340E-02
-8.000000E-01 -1.850000E+00  1.835815E-02
-8.000000E-01 -1.800000E+00  1.839129E-02
-8.000000E-01 -1.750000E+00  1.842601E-02
-8.000000E-01 -1.700000E+00  1.846560E-02
-8.000000E-01 -1.650000E+00  1.851325E-02
-8.000000E-01 -1.600000E+00  1.857170E-02
-8.000000E-01 -1.550000E+00  1.864305E-02
-8.000000E-01 -1.500000E+00  1.872848E-02
-8.000000E-01 -1.450000E+00  1.882825E-02
-8.000000E-01 -1.400000E+00  1.894159E-02
-8.000000E-01 -1.350000E+00  1.906690E-02
-8.000000E-01 -1.300000E+00  1.920190E-02
-8.000000E-01 -1.250000E+00  1.934387E-02
-8.000000E-01 -1.200000E+00  1.948991E-02
-8.000000E-01 -1.150000E+00  1.963716E-02
-8.000000E-01 -1.100000E+00  1.978300E-02
-8.000000E-01 -1.050000E+00  1.992515E-02
-8.000000E-01 -1.000000E+00  2.006175E-02
-8.000000E-01 -9.500000E-01  2.019135E-02
-8.000000E-01 -9.000000E-01  2.031290E-02
-8.000000E-01 -8.500000E-01  2.042568E-02
-8.000000E-01 -8.000000E-01  2.052925E-02
-8.000000E-01 -7.500000E-01  2.062335E-02
-8.000000E-01 -7.000000E-01  2.070785E-02
-8.000000E-01 -6.500000E-01  2.078269E-02
-8.000000E-01 -6.000000E-01  2.084779E-02
-8.000000E-01 -5.500000E-01  2.090302E-02
-8.000000E-01 -5.000000E-01  2.094815E-02
-8.000000E-01 -4.500000E-01  2.098276E-02
-8.000000E-01 -4.000000E-01  2.100623E-02
-8.000000E-01 -3.500000E-01  2.101761E-02
-8.000000E-01 -3.000000E-01  2.101558E-02
-8.000000E-01 -2.500000E-01  2.099832E-02
-8.000000E-01 -2.000000E-01  2.096338E-02
-8.000000E-01 -1.500000E-01  2.090750E-02
-8.000000E-01 -1.000000E-01  2.082649E-02
-8.000000E-01 -5.000000E-02  2.071494E-02
-8.000000E-01  0.000000E+00  2.056607E-02
-8.000000E-01  5.000000E-02  2.037154E-02
-8.000000E-01  1.000000E-01  2.012130E-02
-8.000000E-01  1.500000E-01  1.980368E-02
-8.000000E-01  2.000000E-01  1.940565E-02
-8.000000E-01  2.500000E-01  1.891363E-02
-8.000000E-01  3.000000E-01  1.831471E-02
-8.000000E-01  3.500000E-01  1.759888E-02
-8.000000E-01  4.000000E-01  1.676188E-02
-8.000000E-01  4.500000E-01  1.580903E-02
-8.000000E-01  5.000000E-01  1.475923E-02
-8.000000E-01  5.500000E-01  1.364843E-02
-8.000000E-01  6.000000E-01  1.253121E-02
-8.000000E-01  6.500000E-01  1.147874E-02
-8.000000E-01  7.000000E-01  1.057223E-02
-8.000000E-01  7.500000E-01  9.891766E-03
-8.000000E-01  8.000000E-01  9.502530E-03
-8.000000E-01  8.500000E-01  9.441880E-03
-8.000000E-01  9.000000E-01  9.711358E-03
-8.000000E-01  9.500000E-01  1.027635E-02
-8.000000E-01  1.000000E+00  1.107352E-02
-8.000000E-01  1.050000E+00  1.202344E-02
-8.000000E-01  1.100000E+00  1.304450E-02
-8.000000E-01  1.150000E+00  1.406428E-02
-8.000000E-01  1.200000E+00  1.502662E-02
-8.000000E-01  1.250000E+00  1.589389E-02
-8.000000E-01  1.300000E+00  1.664575E-02
-8.000000E-01  1.350000E+00  1.727576E-02
-8.000000E-01  1.400000E+00  1.778733E-02
-8.000000E-01  1.450000E+00  1.819000E-02
-8.000000E-01  1.500000E+00  1.849638E-02
-8.000000E-01  1.550000E+00  1.871995E-02
-8.000000E-01  1.600000E+00  1.887370E-02
-8.000000E-01  1.650000E+00  1.896934E-02
-8.000000E-01  1.700000E+00  1.901692E-02
-8.000000E-01  1.750000E+00  1.902480E-02
-8.000000E-01  1.800000E+00  1.899970E-02
-8.000000E-01  1.850000E+00  1.894688E-02
-8.000000E-01  1.900000E+00  1.887031E-02
-8.000000E-01  1.950000E+00  1.877285E-02
-8.000000E-01  2.000000E+00  1.865643E-02
-8.000000E-01  2.050000E+00  1.852213E-02
-8.000000E-01  2.100000E+00  1.837032E-02
-8.000000E-01  2.150000E+00  1.820068E-02
-8.000000E-01  2.200000E+00  1.801229E-02
-8.000000E-01  2.250000E+00  1.780363E-02
-8.000000E-01  2.300000E+00  1.757259E-02
-8.000000E-01  2.350000E+00  1.731653E-02
-8.000000E-01  2.400000E+00  1.703232E-02
-8.000000E-01  2.450000E+00  1.671644E-02
-8.000000E-01  2.500000E+00  1.636515E-02
-8.000000E-01  2.550000E+00  1.597474E-02
-8.000000E-01  2.600000E+00  1.554191E-02
-8.000000E-01  2.650000E+00  1.506431E-02
-8.000000E-01  2.700000E+00  1.454117E-02
-8.000000E-01  2.750000E+00  1.397408E-02
-8.000000E-01  2.800000E+00  1.336782E-02
-8.000000E-01  2.850000E+00  1.273110E-02
-8.000000E-01  2.900000E+00  1.207704E-02
-8.000000E-01  2.950000E+00  1.142319E-02
-8.000000E-01  3.000000E+00  1.079092E-02
-8.000000E-01  3.050000E+00  1.020401E-02
-8.000000E-01  3.100000E+00  9.686431E-03
-8.000000E-01  3.150000E+00  9.259713E-03
-8.000000E-01  3.200000E+00  8.940167E-03
-8.000000E-01  3.250000E+00  8.736604E-03
-8.000000E-01  3.300000E+00  8.649034E-03
-8.000000E-01  3.350000E+00  8.668666E-03
-8.000000E-01  3.400000E+00  8.779189E-03
-8.000000E-01  3.450000E+00  8.959041E-03
-8.000000E-01  3.500000E+00  9.184146E-03
-8.000000E-01  3.550000E+00  9.430574E-03
-8.000000E-01  3.600000E+00  9.676697E-03
-8.000000E-01  3.650000E+00  9.904605E-03
-8.000000E-01  3.700000E+00  1.010075E-02
-8.000000E-01  3.750000E+00  1.025593E-02
-8.000000E-01  3.800000E+00  1.036486E-02
-8.000000E-01  3.850000E+00  1.042543E-02
-8.000000E-01  3.900000E+00  1.043791E-02
-8.000000E-01  3.950000E+00  1.040425E-02
-8.000000E-01  4.000000E+00  1.032741E-02
-8.000000E-01  4.050000E+00  1.021086E-02
-8.000000E-01  4.100000E+00  1.005822E-02
-8.000000E-01  4.150000E+00  9.873047E-03
-8.000000E-01  4.200000E+00  9.658633E-03
-8.000000E-01  4.250000E+00  9.417980E-03
-8.000000E-01  4.300000E+00  9.153761E-03
-8.000000E-01  4.350000E+00  8.868344E-03
-8.000000E-01  4.400000E+00  8.563830E-03
-8.000000E-01  4.450000E+00  8.242114E-03
-8.000000E-01  4.500000E+00  7.904943E-03
-8.000000E-01  4.550000E+00  7.553983E-03
-8.000000E-01  4.600000E+00  7.190886E-03
-8.000000E-01  4.650000E+00  6.817345E-03
-8.000000E-01  4.700000E+00  6.435147E-03
-8.000000E-01  4.750000E+00  6.046222E-03
-8.000000E-01  4.800000E+00  5.652662E-03
-8.000000E-01  4.850000E+00  5.256749E-03
-8.000000E-01  4.900000E+00  4.860947E-03
-8.000000E-01  4.950000E+00  4.467886E-03
-8.000000E-01  5.000000E+00  4.080324E-03
-8.000000E-01  5.050000E+00  3.701092E-03
-8.000000E-01  5.100000E+00  3.333026E-03
-8.000000E-01  5.150000E+00  2.978876E-03
-8.000000E-01  5.200000E+00  2.641223E-03
-8.000000E-01  5.250000E+00  2.322385E-03
-8.000000E-01  5.300000E+00  2.024328E-03
-8.000000E-01  5.350000E+00  1.748602E-03
-8.000000E-01  5.400000E+00  1.496279E-03
-8.000000E-01  5.450000E+00  1.267931E-03
-8.000000E-01  5.500000E+00  1.063623E-03
-8.000000E-01  5.550000E+00  8.829362E-04
-8.000000E-01  5.600000E+00  7.250129E-04
-8.000000E-01  5.650000E+00  5.886228E-04
-8.000000E-01  5.700000E+00  4.722398E-04
-8.000000E-01  5.750000E+00  3.741271E-04
-8.000000E-01  5.800000E+00  2.924220E-04
-8.000000E-01  5.850000E+00  2.252160E-04
-8.000000E-01  5.900000E+00  1.706247E-04
-8.000000E-01  5.950000E+00  1.268465E-04
-8.000000E-01  6.000000E+00  9.220679E-05
-8.000000E-01  6.050000E+00  6.518890E-05
-8.000000E-01  6.100000E+00  4.445293E-05
-8.000000E-01  6.150000E+00  2.884393E-05
-8.000000E-01  6.200000E+00  1.739259E-05
-8.000000E-01  6.250000E+00  9.310742E-06
-8.000000E-01  6.300000E+00  3.985190E-06
-8.000000E-01  6.350000E+00  9.727014E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  2.848785E-07
-7.500000E-01 -6.300000E+00  1.174630E-06
-7.500000E-01 -6.250000E+00  2.772723E-06
-7.500000E-01 -6.200000E+00  5.252008E-06
-7.500000E-01 -6.150000E+00  8.861096E-06
-7.500000E-01 -6.100000E+00  1.393480E-05
-7.500000E-01 -6.050000E+00  2.090761E-05
-7.500000E-01 -6.000000E+00  3.032914E-05
-7.500000E-01 -5.950000E+00  4.288059E-05
-7.500000E-01 -5.900000E+00  5.939073E-05
-7.500000E-01 -5.850000E+00  8.084990E-05
-7.500000E-01 -5.800000E+00  1.084201E-04
-7.500000E-01 -5.750000E+00  1.434389E-04
-7.500000E-01 -5.700000E+00  1.874154E-04
-7.500000E-01 -5.650000E+00  2.420153E-04
-7.500000E-01 -5.600000E+00  3.090336E-04
-7.500000E-01 -5.550000E+00  3.903550E-04
-7.500000E-01 -5.500000E+00  4.878989E-04
-7.500000E-01 -5.450000E+00  6.035539E-04
-7.500000E-01 -5.400000E+00  7.391011E-04
-7.500000E-01 -5.350000E+00  8.961320E-04
-7.500000E-01 -5.300000E+00  1.075966E-03
-7.500000E-01 -5.250000E+00  1.279572E-03
-7.500000E-01 -5.200000E+00  1.507504E-03
-7.500000E-01 -5.150000E+00  1.759852E-03
-7.500000E-01 -5.100000E+00  2.036216E-03
-7.500000E-01 -5.050000E+00  2.335703E-03
-7.500000E-01 -5.000000E+00  2.656954E-03
-7.500000E-01 -4.950000E+00  2.998193E-03
-7.500000E-01 -4.900000E+00  3.357292E-03
-7.500000E-01 -4.850000E+00  3.731855E-03
-7.500000E-01 -4.800000E+00  4.119313E-03
-7.500000E-01 -4.750000E+00  4.517012E-03
-7.500000E-01 -4.700000E+00  4.922307E-03
-7.500000E-01 -4.650000E+00  5.332638E-03
-7.500000E-01 -4.600000E+00  5.745595E-03
-7.500000E-01 -4.550000E+00  6.158973E-03
-7.500000E-01 -4.500000E+00  6.570804E-03
-7.500000E-01 -4.450000E+00  6.979377E-03
-7.500000E-01 -4.400000E+00  7.383243E-03
-7.500000E-01 -4.350000E+00  7.781209E-03
-7.500000E-01 -4.300000E+00  8.172324E-03
-7.500000E-01 -4.250000E+00  8.555858E-03
-7.500000E-01 -4.200000E+00  8.931277E-03
-7.500000E-01 -4.150000E+00  9.298215E-03
-7.500000E-01 -4.100000E+00  9.656447E-03
-7.500000E-01 -4.050000E+00  1.000586E-02
-7.500000E-01 -4.000000E+00  1.034645E-02
-7.500000E-01 -3.950000E+00  1.067826E-02
-7.500000E-01 -3.900000E+00  1.100141E-02
-7.500000E-01 -3.850000E+00  1.131603E-02
-7.500000E-01 -3.800000E+00  1.162231E-02
-7.500000E-01 -3.750000E+00  1.192043E-02
-7.500000E-01 -3.700000E+00  1.221060E-02
-7.500000E-01 -3.650000E+00  1.249302E-02
-7.500000E-01 -3.600000E+00  1.276790E-02
-7.500000E-01 -3.550000E+00  1.303545E-02
-7.500000E-01 -3.500000E+00  1.329589E-02
-7.500000E-01 -3.450000E+00  1.354941E-02
-7.500000E-01 -3.400000E+00  1.379623E-02
-7.500000E-01 -3.350000E+00  1.403656E-02
-7.500000E-01 -3.300000E+00  1.427061E-02
-7.500000E-01 -3.250000E+00  1.449860E-02
-7.500000E-01 -3.200000E+00  1.472072E-02
-7.500000E-01 -3.150000E+00  1.493720E-02
-7.500000E-01 -3.100000E+00  1.514823E-02
-7.500000E-01 -3.050000E+00  1.535402E-02
-7.500000E-01 -3.000000E+00  1.555475E-02
-7.500000E-01 -2.950000E+00  1.575059E-02
-7.500000E-01 -2.900000E+00  1.594168E-02
-7.500000E-01 -2.850000E+00  1.612812E-02
-7.500000E-01 -2.800000E+00  1.630997E-02
-7.500000E-01 -2.750000E+00  1.648726E-02
-7.500000E-01 -2.700000E+00  1.665991E-02
-7.500000E-01 -2.650000E+00  1.682782E-02
-7.500000E-01 -2.600000E+00  1.699076E-02
-7.500000E-01 -2.550000E+00  1.714846E-02
-7.500000E-01 -2.500000E+00  1.730055E-02
-7.500000E-01 -2.450000E+00  1.744657E-02
-7.500000E-01 -2.400000E+00  1.758601E-02
-7.500000E-01 -2.350000E+00  1.771832E-02
-7.500000E-01 -2.300000E+00  1.784291E-02
-7.500000E-01 -2.250000E+00  1.795925E-02
-7.500000E-01 -2.200000E+00  1.806686E-02
-7.500000E-01 -2.150000E+00  1.816542E-02
-7.500000E-01 -2.100000E+00  1.825480E-02
-7.500000E-01 -2.050000E+00  1.833519E-02
-7.500000E-01 -2.000000E+00  1.840709E-02
-7.500000E-01 -1.950000E+00  1.847141E-02
-7.500000E-01 -1.900000E+00  1.852949E-02
-7.500000E-01 -1.850000E+00  1.858307E-02
-7.500000E-01 -1.800000E+00  1.863426E-02
-7.500000E-01 -1.750000E+00  1.868540E-02
-7.500000E-01 -1.700000E+00  1.873896E-02
-7.500000E-01 -1.650000E+00  1.879729E-02
-7.500000E-01 -1.600000E+00  1.886248E-02
-7.500000E-01 -1.550000E+00  1.893616E-02
-7.500000E-01 -1.500000E+00  1.901938E-02
-7.500000E-01 -1.450000E+00  1.911246E-02
-7.500000E-01 -1.400000E+00  1.921508E-02
-7.500000E-01 -1.350000E+00  1.932626E-02
-7.500000E-01 -1.300000E+00  1.944451E-02
-7.500000E-01 -1.250000E+00  1.956797E-02
-7.500000E-01 -1.200000E+00  1.969461E-02
-7.500000E-01 -1.150000E+00  1.982236E-02
-7.500000E-01 -1.100000E+00  1.994925E-02
-7.500000E-01 -1.050000E+00  2.007351E-02
-7.500000E-01 -1.000000E+00  2.019363E-02
-7.500000E-01 -9.500000E-01  2.030835E-02
-7.500000E-01 -9.000000E-01  2.041671E-02
-7.500000E-01 -8.500000E-01  2.051797E-02
-7.500000E-01 -8.000000E-01  2.061160E-02
-7.500000E-01 -7.500000E-01  2.069720E-02
-7.500000E-01 -7.000000E-01  2.077448E-02
-7.500000E-01 -6.500000E-01  2.084319E-02
-7.500000E-01 -6.000000E-01  2.090306E-02
-7.500000E-01 -5.500000E-01  2.095378E-02
-7.500000E-01 -5.000000E-01  2.099492E-02
-7.500000E-01 -4.500000E-01  2.102589E-02
-7.500000E-01 -4.000000E-01  2.104585E-02
-7.500000E-01 -3.500000E-01  2.105363E-02
-7.500000E-01 -3.000000E-01  2.104766E-02
-7.500000E-01 -2.500000E-01  2.102579E-02
-7.500000E-01 -2.000000E-01  2.098518E-02
-7.500000E-01 -1.500000E-01  2.092208E-02
-7.500000E-01 -1.000000E-01  2.083158E-02
-7.500000E-01 -5.000000E-02  2.070742E-02
-7.500000E-01  0.000000E+00  2.054163E-02
-7.500000E-01  5.000000E-02  2.032434E-02
-7.500000E-01  1.000000E-01  2.004353E-02
-7.500000E-01  1.500000E-01  1.968503E-02
-7.500000E-01  2.000000E-01  1.923278E-02
-7.500000E-01  2.500000E-01  1.866959E-02
-7.500000E-01  3.000000E-01  1.797864E-02
-7.500000E-01  3.500000E-01  1.714595E-02
-7.500000E-01  4.000000E-01  1.616404E-02
-7.500000E-01  4.500000E-01  1.503666E-02
-7.500000E-01  5.000000E-01  1.378417E-02
-7.500000E-01  5.500000E-01  1.244845E-02
-7.500000E-01  6.000000E-01  1.109551E-02
-7.500000E-01  6.500000E-01  9.813664E-03
-7.500000E-01  7.000000E-01  8.705533E-03
-7.500000E-01  7.500000E-01  7.873694E-03
-7.500000E-01  8.000000E-01  7.402395E-03
-7.500000E-01  8.500000E-01  7.340137E-03
-7.500000E-01  9.000000E-01  7.688795E-03
-7.500000E-01  9.500000E-01  8.403183E-03
-7.500000E-01  1.000000E+00  9.401219E-03
-7.500000E-01  1.050000E+00  1.058102E-02
-7.500000E-01  1.100000E+00  1.183931E-02
-7.500000E-01  1.150000E+00  1.308620E-02
-7.500000E-01  1.200000E+00  1.425368E-02
-7.500000E-01  1.250000E+00  1.529792E-02
-7.500000E-01  1.300000E+00  1.619687E-02
-7.500000E-01  1.350000E+00  1.694554E-02
-7.500000E-01  1.400000E+00  1.755058E-02
-7.500000E-01  1.450000E+00  1.802547E-02
-7.500000E-01  1.500000E+00  1.838679E-02
-7.500000E-01  1.550000E+00  1.865169E-02
-7.500000E-01  1.600000E+00  1.883625E-02
-7.500000E-01  1.650000E+00  1.895474E-02
-7.500000E-01  1.700000E+00  1.901923E-02
-7.500000E-01  1.750000E+00  1.903968E-02
-7.500000E-01  1.800000E+00  1.902400E-02
-7.500000E-01  1.850000E+00  1.897841E-02
-7.500000E-01  1.900000E+00  1.890759E-02
-7.500000E-01  1.950000E+00  1.881499E-02
-7.500000E-01  2.000000E+00  1.870299E-02
-7.500000E-01  2.050000E+00  1.857308E-02
-7.500000E-01  2.100000E+00  1.842601E-02
-7.500000E-01  2.150000E+00  1.826184E-02
-7.500000E-01  2.200000E+00  1.808003E-02
-7.500000E-01  2.250000E+00  1.787952E-02
-7.500000E-01  2.300000E+00  1.765871E-02
-7.500000E-01  2.350000E+00  1.741555E-02
-7.500000E-01  2.400000E+00  1.714761E-02
-7.500000E-01  2.450000E+00  1.685216E-02
-7.500000E-01  2.500000E+00  1.652634E-02
-7.500000E-01  2.550000E+00  1.616740E-02
-7.500000E-01  2.600000E+00  1.577298E-02
-7.500000E-01  2.650000E+00  1.534161E-02
-7.500000E-01  2.700000E+00  1.487315E-02
-7.500000E-01  2.750000E+00  1.436946E-02
-7.500000E-01  2.800000E+00  1.383495E-02
-7.500000E-01  2.850000E+00  1.327714E-02
-7.500000E-01  2.900000E+00  1.270695E-02
-7.500000E-01  2.950000E+00  1.213865E-02
-7.500000E-01  3.000000E+00  1.158929E-02
-7.500000E-01  3.050000E+00  1.107757E-02
-7.500000E-01  3.100000E+00  1.062216E-02
-7.500000E-01  3.150000E+00  1.023970E-02
-7.500000E-01  3.200000E+00  9.942740E-03
-7.500000E-01  3.250000E+00  9.738074E-03
-7.500000E-01  3.300000E+00  9.625786E-03
-7.500000E-01  3.350000E+00  9.599226E-03
-7.500000E-01  3.400000E+00  9.645934E-03
-7.500000E-01  3.450000E+00  9.749290E-03
-7.500000E-01  3.500000E+00  9.890530E-03
-7.500000E-01  3.550000E+00  1.005076E-02
-7.500000E-01  3.600000E+00  1.021260E-02
-7.500000E-01  3.650000E+00  1.036139E-02
-7.500000E-01  3.700000E+00  1.048570E-02
-7.500000E-01  3.750000E+00  1.057747E-02
-7.500000E-01  3.800000E+00  1.063174E-02
-7.500000E-01  3.850000E+00  1.064613E-02
-7.500000E-01  3.900000E+00  1.062026E-02
-7.500000E-01  3.950000E+00  1.055522E-02
-7.500000E-01  4.000000E+00  1.045301E-02
-7.500000E-01  4.050000E+00  1.031618E-02
-7.500000E-01  4.100000E+00  1.014748E-02
-7.500000E-01  4.150000E+00  9.949692E-03
-7.500000E-01  4.200000E+00  9.725441E-03
-7.500000E-01  4.250000E+00  9.477167E-03
-7.500000E-01  4.300000E+00  9.207079E-03
-7.500000E-01  4.350000E+00  8.917161E-03
-7.500000E-01  4.400000E+00  8.609206E-03
-7.500000E-01  4.450000E+00  8.284856E-03
-7.500000E-01  4.500000E+00  7.945657E-03
-7.500000E-01  4.550000E+00  7.593114E-03
-7.500000E-01  4.600000E+00  7.228745E-03
-7.500000E-01  4.650000E+00  6.854136E-03
-7.500000E-01  4.700000E+00  6.470990E-03
-7.500000E-01  4.750000E+00  6.081163E-03
-7.500000E-01  4.800000E+00  5.686693E-03
-7.500000E-01  4.850000E+00  5.289815E-03
-7.500000E-01  4.900000E+00  4.892957E-03
-7.500000E-01  4.950000E+00  4.498726E-03
-7.500000E-01  5.000000E+00  4.109863E-03
-7.500000E-01  5.050000E+00  3.729196E-03
-7.500000E-01  5.100000E+00  3.359560E-03
-7.500000E-01  5.150000E+00  3.003719E-03
-7.500000E-01  5.200000E+00  2.664272E-03
-7.500000E-01  5.250000E+00  2.343561E-03
-7.500000E-01  5.300000E+00  2.043583E-03
-7.500000E-01  5.350000E+00  1.765919E-03
-7.500000E-01  5.400000E+00  1.511677E-03
-7.500000E-01  5.450000E+00  1.281461E-03
-7.500000E-01  5.500000E+00  1.075366E-03
-7.500000E-01  5.550000E+00  8.929985E-04
-7.500000E-01  5.600000E+00  7.335219E-04
-7.500000E-01  5.650000E+00  5.957204E-04
-7.500000E-01  5.700000E+00  4.780763E-04
-7.500000E-01  5.750000E+00  3.788555E-04
-7.500000E-01  5.800000E+00  2.961925E-04
-7.500000E-01  5.850000E+00  2.281719E-04
-7.500000E-01  5.900000E+00  1.728992E-04
-7.500000E-01  5.950000E+00  1.285602E-04
-7.500000E-01  6.000000E+00  9.346671E-05
-7.500000E-01  6.050000E+00  6.608805E-05
-7.500000E-01  6.100000E+00  4.507071E-05
-7.500000E-01  6.150000E+00  2.924715E-05
-7.500000E-01  6.200000E+00  1.763677E-05
-7.500000E-01  6.250000E+00  9.441852E-06
-7.500000E-01  6.300000E+00  4.041410E-06
-7.500000E-01  6.350000E+00  9.864360E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  2.986912E-07
-7.000000E-01 -6.300000E+00  1.231400E-06
-7.000000E-01 -6.250000E+00  2.906015E-06
-7.000000E-01 -6.200000E+00  5.502624E-06
-7.000000E-01 -6.150000E+00  9.279966E-06
-7.000000E-01 -6.100000E+00  1.458603E-05
-7.000000E-01 -6.050000E+00  2.187171E-05
-7.000000E-01 -6.000000E+00  3.170643E-05
-7.000000E-01 -5.950000E+00  4.479454E-05
-7.000000E-01 -5.900000E+00  6.199125E-05
-7.000000E-01 -5.850000E+00  8.431613E-05
-7.000000E-01 -5.800000E+00  1.129625E-04
-7.000000E-01 -5.750000E+00  1.493003E-04
-7.000000E-01 -5.700000E+00  1.948702E-04
-7.000000E-01 -5.650000E+00  2.513673E-04
-7.000000E-01 -5.600000E+00  3.206115E-04
-7.000000E-01 -5.550000E+00  4.045045E-04
-7.000000E-01 -5.500000E+00  5.049743E-04
-7.000000E-01 -5.450000E+00  6.239055E-04
-7.000000E-01 -5.400000E+00  7.630619E-04
-7.000000E-01 -5.350000E+00  9.240034E-04
-7.000000E-01 -5.300000E+00  1.108003E-03
-7.000000E-01 -5.250000E+00  1.315968E-03
-7.000000E-01 -5.200000E+00  1.548383E-03
-7.000000E-01 -5.150000E+00  1.805254E-03
-7.000000E-01 -5.100000E+00  2.086097E-03
-7.000000E-01 -5.050000E+00  2.389933E-03
-7.000000E-01 -5.000000E+00  2.715322E-03
-7.000000E-01 -4.950000E+00  3.060412E-03
-7.000000E-01 -4.900000E+00  3.423014E-03
-7.000000E-01 -4.850000E+00  3.800684E-03
-7.000000E-01 -4.800000E+00  4.190819E-03
-7.000000E-01 -4.750000E+00  4.590750E-03
-7.000000E-01 -4.700000E+00  4.997828E-03
-7.000000E-01 -4.650000E+00  5.409506E-03
-7.000000E-01 -4.600000E+00  5.823397E-03
-7.000000E-01 -4.550000E+00  6.237329E-03
-7.000000E-01 -4.500000E+00  6.649370E-03
-7.000000E-01 -4.450000E+00  7.057850E-03
-7.000000E-01 -4.400000E+00  7.461363E-03
-7.000000E-01 -4.350000E+00  7.858759E-03
-7.000000E-01 -4.300000E+00  8.249124E-03
-7.000000E-01 -4.250000E+00  8.631766E-03
-7.000000E-01 -4.200000E+00  9.006181E-03
-7.000000E-01 -4.150000E+00  9.372029E-03
-7.000000E-01 -4.100000E+00  9.729109E-03
-7.000000E-01 -4.050000E+00  1.007733E-02
-7.000000E-01 -4.000000E+00  1.041669E-02
-7.000000E-01 -3.950000E+00  1.074725E-02
-7.000000E-01 -3.900000E+00  1.106914E-02
-7.000000E-01 -3.850000E+00  1.138249E-02
-7.000000E-01 -3.800000E+00  1.168749E-02
-7.000000E-01 -3.750000E+00  1.198433E-02
-7.000000E-01 -3.700000E+00  1.227321E-02
-7.000000E-01 -3.650000E+00  1.255433E-02
-7.000000E-01 -3.600000E+00  1.282791E-02
-7.000000E-01 -3.550000E+00  1.309415E-02
-7.000000E-01 -3.500000E+00  1.335326E-02
-7.000000E-01 -3.450000E+00  1.360546E-02
-7.000000E-01 -3.400000E+00  1.385096E-02
-7.000000E-01 -3.350000E+00  1.408997E-02
-7.000000E-01 -3.300000E+00  1.432272E-02
-7.000000E-01 -3.250000E+00  1.454942E-02
-7.000000E-01 -3.200000E+00  1.477031E-02
-7.000000E-01 -3.150000E+00  1.498560E-02
-7.000000E-01 -3.100000E+00  1.519553E-02
-7.000000E-01 -3.050000E+00  1.540033E-02
-7.000000E-01 -3.000000E+00  1.560020E-02
-7.000000E-01 -2.950000E+00  1.579535E-02
-7.000000E-01 -2.900000E+00  1.598596E-02
-7.000000E-01 -2.850000E+00  1.617217E-02
-7.000000E-01 -2.800000E+00  1.635411E-02
-7.000000E-01 -2.750000E+00  1.653182E-02
-7.000000E-01 -2.700000E+00  1.670531E-02
-7.000000E-01 -2.650000E+00  1.687452E-02
-7.000000E-01 -2.600000E+00  1.703931E-02
-7.000000E-01 -2.550000E+00  1.719946E-02
-7.000000E-01 -2.500000E+00  1.735469E-02
-7.000000E-01 -2.450000E+00  1.750461E-02
-7.000000E-01 -2.400000E+00  1.764882E-02
-7.000000E-01 -2.350000E+00  1.778682E-02
-7.000000E-01 -2.300000E+00  1.791814E-02
-7.000000E-01 -2.250000E+00  1.804231E-02
-7.000000E-01 -2.200000E+00  1.815892E-02
-7.000000E-01 -2.150000E+00  1.826766E-02
-7.000000E-01 -2.100000E+00  1.836842E-02
-7.000000E-01 -2.050000E+00  1.846127E-02
-7.000000E-01 -2.000000E+00  1.854657E-02
-7.000000E-01 -1.950000E+00  1.862499E-02
-7.000000E-01 -1.900000E+00  1.869751E-02
-7.000000E-01 -1.850000E+00  1.876541E-02
-7.000000E-01 -1.800000E+00  1.883026E-02
-7.000000E-01 -1.750000E+00  1.889382E-02
-7.000000E-01 -1.700000E+00  1.895792E-02
-7.000000E-01 -1.650000E+00  1.902437E-02
-7.000000E-01 -1.600000E+00  1.909479E-02
-7.000000E-01 -1.550000E+00  1.917047E-02
-7.000000E-01 -1.500000E+00  1.925233E-02
-7.000000E-01 -1.450000E+00  1.934077E-02
-7.000000E-01 -1.400000E+00  1.943571E-02
-7.000000E-01 -1.350000E+00  1.953662E-02
-7.000000E-01 -1.300000E+00  1.964255E-02
-7.000000E-01 -1.250000E+00  1.975227E-02
-7.000000E-01 -1.200000E+00  1.986435E-02
-7.000000E-01 -1.150000E+00  1.997729E-02
-7.000000E-01 -1.100000E+00  2.008962E-02
-7.000000E-01 -1.050000E+00  2.019997E-02
-7.000000E-01 -1.000000E+00  2.030710E-02
-7.000000E-01 -9.500000E-01  2.040995E-02
-7.000000E-01 -9.000000E-01  2.050765E-02
-7.000000E-01 -8.500000E-01  2.059948E-02
-7.000000E-01 -8.000000E-01  2.068485E-02
-7.000000E-01 -7.500000E-01  2.076329E-02
-7.000000E-01 -7.000000E-01  2.083440E-02
-7.000000E-01 -6.500000E-01  2.089778E-02
-7.000000E-01 -6.000000E-01  2.095306E-02
-7.000000E-01 -5.500000E-01  2.099976E-02
-7.000000E-01 -5.000000E-01  2.103731E-02
-7.000000E-01 -4.500000E-01  2.106496E-02
-7.000000E-01 -4.000000E-01  2.108170E-02
-7.000000E-01 -3.500000E-01  2.108618E-02
-7.000000E-01 -3.000000E-01  2.107660E-02
-7.000000E-01 -2.500000E-01  2.105051E-02
-7.000000E-01 -2.000000E-01  2.100473E-02
-7.000000E-01 -1.500000E-01  2.093501E-02
-7.000000E-01 -1.000000E-01  2.083583E-02
-7.000000E-01 -5.000000E-02  2.070007E-02
-7.000000E-01  0.000000E+00  2.051866E-02
-7.000000E-01  5.000000E-02  2.028023E-02
-7.000000E-01  1.000000E-01  1.997083E-02
-7.000000E-01  1.500000E-01  1.957382E-02
-7.000000E-01  2.000000E-01  1.907004E-02
-7.000000E-01  2.500000E-01  1.843864E-02
-7.000000E-01  3.000000E-01  1.765862E-02
-7.000000E-01  3.500000E-01  1.671174E-02
-7.000000E-01  4.000000E-01  1.558676E-02
-7.000000E-01  4.500000E-01  1.428527E-02
-7.000000E-01  5.000000E-01  1.282849E-02
-7.000000E-01  5.500000E-01  1.126378E-02
-7.000000E-01  6.000000E-01  9.668614E-03
-7.000000E-01  6.500000E-01  8.149088E-03
-7.000000E-01  7.000000E-01  6.830576E-03
-7.000000E-01  7.500000E-01  5.839954E-03
-7.000000E-01  8.000000E-01  5.282301E-03
-7.000000E-01  8.500000E-01  5.218371E-03
-7.000000E-01  9.000000E-01  5.650397E-03
-7.000000E-01  9.500000E-01  6.521542E-03
-7.000000E-01  1.000000E+00  7.729215E-03
-7.000000E-01  1.050000E+00  9.147235E-03
-7.000000E-01  1.100000E+00  1.064932E-02
-7.000000E-01  1.150000E+00  1.212739E-02
-7.000000E-01  1.200000E+00  1.350160E-02
-7.000000E-01  1.250000E+00  1.472230E-02
-7.000000E-01  1.300000E+00  1.576639E-02
-7.000000E-01  1.350000E+00  1.663095E-02
-7.000000E-01  1.400000E+00  1.732634E-02
-7.000000E-01  1.450000E+00  1.787036E-02
-7.000000E-01  1.500000E+00  1.828381E-02
-7.000000E-01  1.550000E+00  1.858757E-02
-7.000000E-01  1.600000E+00  1.880088E-02
-7.000000E-01  1.650000E+00  1.894053E-02
-7.000000E-01  1.700000E+00  1.902060E-02
-7.000000E-01  1.750000E+00  1.905255E-02
-7.000000E-01  1.800000E+00  1.904549E-02
-7.000000E-01  1.850000E+00  1.900650E-02
-7.000000E-01  1.900000E+00  1.894096E-02
-7.000000E-01  1.950000E+00  1.885286E-02
-7.000000E-01  2.000000E+00  1.874500E-02
-7.000000E-01  2.050000E+00  1.861926E-02
-7.000000E-01  2.100000E+00  1.847673E-02
-7.000000E-01  2.150000E+00  1.831782E-02
-7.000000E-01  2.200000E+00  1.814237E-02
-7.000000E-01  2.250000E+00  1.794968E-02
-7.000000E-01  2.300000E+00  1.773864E-02
-7.000000E-01  2.350000E+00  1.750773E-02
-7.000000E-01  2.400000E+00  1.725512E-02
-7.000000E-01  2.450000E+00  1.697876E-02
-7.000000E-01  2.500000E+00  1.667655E-02
-7.000000E-01  2.550000E+00  1.634652E-02
-7.000000E-01  2.600000E+00  1.598708E-02
-7.000000E-01  2.650000E+00  1.559742E-02
-7.000000E-01  2.700000E+00  1.517786E-02
-7.000000E-01  2.750000E+00  1.473034E-02
-7.000000E-01  2.800000E+00  1.425883E-02
-7.000000E-01  2.850000E+00  1.376973E-02
-7.000000E-01  2.900000E+00  1.327199E-02
-7.000000E-01  2.950000E+00  1.277705E-02
-7.000000E-01  3.000000E+00  1.229833E-02
-7.000000E-01  3.050000E+00  1.185035E-02
-7.000000E-01  3.100000E+00  1.144747E-02
-7.000000E-01  3.150000E+00  1.110236E-02
-7.000000E-01  3.200000E+00  1.082458E-02
-7.000000E-01  3.250000E+00  1.061928E-02
-7.000000E-01  3.300000E+00  1.048659E-02
-7.000000E-01  3.350000E+00  1.042153E-02
-7.000000E-01  3.400000E+00  1.041470E-02
-7.000000E-01  3.450000E+00  1.045346E-02
-7.000000E-01  3.500000E+00  1.052335E-02
-7.000000E-01  3.550000E+00  1.060964E-02
-7.000000E-01  3.600000E+00  1.069857E-02
-7.000000E-01  3.650000E+00  1.077827E-02
-7.000000E-01  3.700000E+00  1.083924E-02
-7.000000E-01  3.750000E+00  1.087456E-02
-7.000000E-01  3.800000E+00  1.087969E-02
-7.000000E-01  3.850000E+00  1.085214E-02
-7.000000E-01  3.900000E+00  1.079112E-02
-7.000000E-01  3.950000E+00  1.069702E-02
-7.000000E-01  4.000000E+00  1.057111E-02
-7.000000E-01  4.050000E+00  1.041515E-02
-7.000000E-01  4.100000E+00  1.023116E-02
-7.000000E-01  4.150000E+00  1.002125E-02
-7.000000E-01  4.200000E+00  9.787465E-03
-7.000000E-01  4.250000E+00  9.531737E-03
-7.000000E-01  4.300000E+00  9.255854E-03
-7.000000E-01  4.350000E+00  8.961450E-03
-7.000000E-01  4.400000E+00  8.650032E-03
-7.000000E-01  4.450000E+00  8.323007E-03
-7.000000E-01  4.500000E+00  7.981733E-03
-7.000000E-01  4.550000E+00  7.627559E-03
-7.000000E-01  4.600000E+00  7.261879E-03
-7.000000E-01  4.650000E+00  6.886178E-03
-7.000000E-01  4.700000E+00  6.502076E-03
-7.000000E-01  4.750000E+00  6.111362E-03
-7.000000E-01  4.800000E+00  5.716018E-03
-7.000000E-01  4.850000E+00  5.318237E-03
-7.000000E-01  4.900000E+00  4.920415E-03
-7.000000E-01  4.950000E+00  4.525133E-03
-7.000000E-01  5.000000E+00  4.135118E-03
-7.000000E-01  5.050000E+00  3.753190E-03
-7.000000E-01  5.100000E+00  3.382187E-03
-7.000000E-01  5.150000E+00  3.024880E-03
-7.000000E-01  5.200000E+00  2.683884E-03
-7.000000E-01  5.250000E+00  2.361561E-03
-7.000000E-01  5.300000E+00  2.059934E-03
-7.000000E-01  5.350000E+00  1.780610E-03
-7.000000E-01  5.400000E+00  1.524727E-03
-7.000000E-01  5.450000E+00  1.292916E-03
-7.000000E-01  5.500000E+00  1.085297E-03
-7.000000E-01  5.550000E+00  9.014983E-04
-7.000000E-01  5.600000E+00  7.407011E-04
-7.000000E-01  5.650000E+00  6.017013E-04
-7.000000E-01  5.700000E+00  4.829882E-04
-7.000000E-01  5.750000E+00  3.828292E-04
-7.000000E-01  5.800000E+00  2.993567E-04
-7.000000E-01  5.850000E+00  2.306488E-04
-7.000000E-01  5.900000E+00  1.748021E-04
-7.000000E-01  5.950000E+00  1.299917E-04
-7.000000E-01  6.000000E+00  9.451746E-05
-7.000000E-01  6.050000E+00  6.683672E-05
-7.000000E-01  6.100000E+00  4.558430E-05
-7.000000E-01  6.150000E+00  2.958186E-05
-7.000000E-01  6.200000E+00  1.783920E-05
-7.000000E-01  6.250000E+00  9.550412E-06
-7.000000E-01  6.300000E+00  4.087918E-06
-7.000000E-01  6.350000E+00  9.977908E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.124190E-07
-6.500000E-01 -6.300000E+00  1.287809E-06
-6.500000E-01 -6.250000E+00  3.038420E-06
-6.500000E-01 -6.200000E+00  5.751467E-06
-6.500000E-01 -6.150000E+00  9.695648E-06
-6.500000E-01 -6.100000E+00  1.523189E-05
-6.500000E-01 -6.050000E+00  2.282716E-05
-6.500000E-01 -6.000000E+00  3.307020E-05
-6.500000E-01 -5.950000E+00  4.668797E-05
-6.500000E-01 -5.900000E+00  6.456129E-05
-6.500000E-01 -5.850000E+00  8.773802E-05
-6.500000E-01 -5.800000E+00  1.174416E-04
-6.500000E-01 -5.750000E+00  1.550728E-04
-6.500000E-01 -5.700000E+00  2.022025E-04
-6.500000E-01 -5.650000E+00  2.605532E-04
-6.500000E-01 -5.600000E+00  3.319673E-04
-6.500000E-01 -5.550000E+00  4.183624E-04
-6.500000E-01 -5.500000E+00  5.216722E-04
-6.500000E-01 -5.450000E+00  6.437761E-04
-6.500000E-01 -5.400000E+00  7.864192E-04
-6.500000E-01 -5.350000E+00  9.511286E-04
-6.500000E-01 -5.300000E+00  1.139130E-03
-6.500000E-01 -5.250000E+00  1.351274E-03
-6.500000E-01 -5.200000E+00  1.587970E-03
-6.500000E-01 -5.150000E+00  1.849150E-03
-6.500000E-01 -5.100000E+00  2.134245E-03
-6.500000E-01 -5.050000E+00  2.442197E-03
-6.500000E-01 -5.000000E+00  2.771486E-03
-6.500000E-01 -4.950000E+00  3.120193E-03
-6.500000E-01 -4.900000E+00  3.486070E-03
-6.500000E-01 -4.850000E+00  3.866631E-03
-6.500000E-01 -4.800000E+00  4.259244E-03
-6.500000E-01 -4.750000E+00  4.661225E-03
-6.500000E-01 -4.700000E+00  5.069928E-03
-6.500000E-01 -4.650000E+00  5.482818E-03
-6.500000E-01 -4.600000E+00  5.897533E-03
-6.500000E-01 -4.550000E+00  6.311930E-03
-6.500000E-01 -4.500000E+00  6.724117E-03
-6.500000E-01 -4.450000E+00  7.132463E-03
-6.500000E-01 -4.400000E+00  7.535601E-03
-6.500000E-01 -4.350000E+00  7.932421E-03
-6.500000E-01 -4.300000E+00  8.322047E-03
-6.500000E-01 -4.250000E+00  8.703819E-03
-6.500000E-01 -4.200000E+00  9.077262E-03
-6.500000E-01 -4.150000E+00  9.442062E-03
-6.500000E-01 -4.100000E+00  9.798036E-03
-6.500000E-01 -4.050000E+00  1.014511E-02
-6.500000E-01 -4.000000E+00  1.048330E-02
-6.500000E-01 -3.950000E+00  1.081267E-02
-6.500000E-01 -3.900000E+00  1.113334E-02
-6.500000E-01 -3.850000E+00  1.144547E-02
-6.500000E-01 -3.800000E+00  1.174924E-02
-6.500000E-01 -3.750000E+00  1.204483E-02
-6.500000E-01 -3.700000E+00  1.233245E-02
-6.500000E-01 -3.650000E+00  1.261230E-02
-6.500000E-01 -3.600000E+00  1.288459E-02
-6.500000E-01 -3.550000E+00  1.314952E-02
-6.500000E-01 -3.500000E+00  1.340731E-02
-6.500000E-01 -3.450000E+00  1.365817E-02
-6.500000E-01 -3.400000E+00  1.390231E-02
-6.500000E-01 -3.350000E+00  1.413995E-02
-6.500000E-01 -3.300000E+00  1.437131E-02
-6.500000E-01 -3.250000E+00  1.459664E-02
-6.500000E-01 -3.200000E+00  1.481617E-02
-6.500000E-01 -3.150000E+00  1.503015E-02
-6.500000E-01 -3.100000E+00  1.523882E-02
-6.500000E-01 -3.050000E+00  1.544243E-02
-6.500000E-01 -3.000000E+00  1.564123E-02
-6.500000E-01 -2.950000E+00  1.583546E-02
-6.500000E-01 -2.900000E+00  1.602532E-02
-6.500000E-01 -2.850000E+00  1.621102E-02
-6.500000E-01 -2.800000E+00  1.639270E-02
-6.500000E-01 -2.750000E+00  1.657048E-02
-6.500000E-01 -2.700000E+00  1.674442E-02
-6.500000E-01 -2.650000E+00  1.691450E-02
-6.500000E-01 -2.600000E+00  1.708064E-02
-6.500000E-01 -2.550000E+00  1.724268E-02
-6.500000E-01 -2.500000E+00  1.740039E-02
-6.500000E-01 -2.450000E+00  1.755346E-02
-6.500000E-01 -2.400000E+00  1.770153E-02
-6.500000E-01 -2.350000E+00  1.784418E-02
-6.500000E-01 -2.300000E+00  1.798097E-02
-6.500000E-01 -2.250000E+00  1.811147E-02
-6.500000E-01 -2.200000E+00  1.823531E-02
-6.500000E-01 -2.150000E+00  1.835220E-02
-6.500000E-01 -2.100000E+00  1.846196E-02
-6.500000E-01 -2.050000E+00  1.856460E-02
-6.500000E-01 -2.000000E+00  1.866036E-02
-6.500000E-01 -1.950000E+00  1.874970E-02
-6.500000E-01 -1.900000E+00  1.883332E-02
-6.500000E-01 -1.850000E+00  1.891219E-02
-6.500000E-01 -1.800000E+00  1.898748E-02
-6.500000E-01 -1.750000E+00  1.906052E-02
-6.500000E-01 -1.700000E+00  1.913272E-02
-6.500000E-01 -1.650000E+00  1.920546E-02
-6.500000E-01 -1.600000E+00  1.928004E-02
-6.500000E-01 -1.550000E+00  1.935753E-02
-6.500000E-01 -1.500000E+00  1.943871E-02
-6.500000E-01 -1.450000E+00  1.952405E-02
-6.500000E-01 -1.400000E+00  1.961363E-02
-6.500000E-01 -1.350000E+00  1.970720E-02
-6.500000E-01 -1.300000E+00  1.980419E-02
-6.500000E-01 -1.250000E+00  1.990380E-02
-6.500000E-01 -1.200000E+00  2.000502E-02
-6.500000E-01 -1.150000E+00  2.010680E-02
-6.500000E-01 -1.100000E+00  2.020803E-02
-6.500000E-01 -1.050000E+00  2.030762E-02
-6.500000E-01 -1.000000E+00  2.040459E-02
-6.500000E-01 -9.500000E-01  2.049803E-02
-6.500000E-01 -9.000000E-01  2.058716E-02
-6.500000E-01 -8.500000E-01  2.067129E-02
-6.500000E-01 -8.000000E-01  2.074983E-02
-6.500000E-01 -7.500000E-01  2.082227E-02
-6.500000E-01 -7.000000E-01  2.088812E-02
-6.500000E-01 -6.500000E-01  2.094692E-02
-6.500000E-01 -6.000000E-01  2.099819E-02
-6.500000E-01 -5.500000E-01  2.104134E-02
-6.500000E-01 -5.000000E-01  2.107570E-02
-6.500000E-01 -4.500000E-01  2.110039E-02
-6.500000E-01 -4.000000E-01  2.111427E-02
-6.500000E-01 -3.500000E-01  2.111582E-02
-6.500000E-01 -3.000000E-01  2.110305E-02
-6.500000E-01 -2.500000E-01  2.107329E-02
-6.500000E-01 -2.000000E-01  2.102302E-02
-6.500000E-01 -1.500000E-01  2.094760E-02
-6.500000E-01 -1.000000E-01  2.084095E-02
-6.500000E-01 -5.000000E-02  2.069521E-02
-6.500000E-01  0.000000E+00  2.050031E-02
-6.500000E-01  5.000000E-02  2.024355E-02
-6.500000E-01  1.000000E-01  1.990923E-02
-6.500000E-01  1.500000E-01  1.947843E-02
-6.500000E-01  2.000000E-01  1.892915E-02
-6.500000E-01  2.500000E-01  1.823705E-02
-6.500000E-01  3.000000E-01  1.737714E-02
-6.500000E-01  3.500000E-01  1.632696E-02
-6.500000E-01  4.000000E-01  1.507141E-02
-6.500000E-01  4.500000E-01  1.360960E-02
-6.500000E-01  5.000000E-01  1.196302E-02
-6.500000E-01  5.500000E-01  1.018371E-02
-6.500000E-01  6.000000E-01  8.359667E-03
-6.500000E-01  6.500000E-01  6.613909E-03
-6.500000E-01  7.000000E-01  5.093912E-03
-6.500000E-01  7.500000E-01  3.950508E-03
-6.500000E-01  8.000000E-01  3.309525E-03
-6.500000E-01  8.500000E-01  3.243987E-03
-6.500000E-01  9.000000E-01  3.756476E-03
-6.500000E-01  9.500000E-01  4.778470E-03
-6.500000E-01  1.000000E+00  6.186940E-03
-6.500000E-01  1.050000E+00  7.831729E-03
-6.500000E-01  1.100000E+00  9.564177E-03
-6.500000E-01  1.150000E+00  1.125891E-02
-6.500000E-01  1.200000E+00  1.282517E-02
-6.500000E-01  1.250000E+00  1.420833E-02
-6.500000E-01  1.300000E+00  1.538484E-02
-6.500000E-01  1.350000E+00  1.635419E-02
-6.500000E-01  1.400000E+00  1.713058E-02
-6.500000E-01  1.450000E+00  1.773606E-02
-6.500000E-01  1.500000E+00  1.819550E-02
-6.500000E-01  1.550000E+00  1.853329E-02
-6.500000E-01  1.600000E+00  1.877162E-02
-6.500000E-01  1.650000E+00  1.892957E-02
-6.500000E-01  1.700000E+00  1.902305E-02
-6.500000E-01  1.750000E+00  1.906489E-02
-6.500000E-01  1.800000E+00  1.906523E-02
-6.500000E-01  1.850000E+00  1.903195E-02
-6.500000E-01  1.900000E+00  1.897102E-02
-6.500000E-01  1.950000E+00  1.888691E-02
-6.500000E-01  2.000000E+00  1.878280E-02
-6.500000E-01  2.050000E+00  1.866092E-02
-6.500000E-01  2.100000E+00  1.852265E-02
-6.500000E-01  2.150000E+00  1.836871E-02
-6.500000E-01  2.200000E+00  1.819925E-02
-6.500000E-01  2.250000E+00  1.801395E-02
-6.500000E-01  2.300000E+00  1.781209E-02
-6.500000E-01  2.350000E+00  1.759260E-02
-6.500000E-01  2.400000E+00  1.735417E-02
-6.500000E-01  2.450000E+00  1.709534E-02
-6.500000E-01  2.500000E+00  1.681461E-02
-6.500000E-01  2.550000E+00  1.651063E-02
-6.500000E-01  2.600000E+00  1.618242E-02
-6.500000E-01  2.650000E+00  1.582965E-02
-6.500000E-01  2.700000E+00  1.545295E-02
-6.500000E-01  2.750000E+00  1.505420E-02
-6.500000E-01  2.800000E+00  1.463691E-02
-6.500000E-01  2.850000E+00  1.420641E-02
-6.500000E-01  2.900000E+00  1.376997E-02
-6.500000E-01  2.950000E+00  1.333664E-02
-6.500000E-01  3.000000E+00  1.291686E-02
-6.500000E-01  3.050000E+00  1.252180E-02
-6.500000E-01  3.100000E+00  1.216235E-02
-6.500000E-01  3.150000E+00  1.184811E-02
-6.500000E-01  3.200000E+00  1.158624E-02
-6.500000E-01  3.250000E+00  1.138063E-02
-6.500000E-01  3.300000E+00  1.123140E-02
-6.500000E-01  3.350000E+00  1.113488E-02
-6.500000E-01  3.400000E+00  1.108403E-02
-6.500000E-01  3.450000E+00  1.106932E-02
-6.500000E-01  3.500000E+00  1.107973E-02
-6.500000E-01  3.550000E+00  1.110391E-02
-6.500000E-01  3.600000E+00  1.113105E-02
-6.500000E-01  3.650000E+00  1.115165E-02
-6.500000E-01  3.700000E+00  1.115794E-02
-6.500000E-01  3.750000E+00  1.114404E-02
-6.500000E-01  3.800000E+00  1.110588E-02
-6.500000E-01  3.850000E+00  1.104104E-02
-6.500000E-01  3.900000E+00  1.094842E-02
-6.500000E-01  3.950000E+00  1.082797E-02
-6.500000E-01  4.000000E+00  1.068034E-02
-6.500000E-01  4.050000E+00  1.050669E-02
-6.500000E-01  4.100000E+00  1.030844E-02
-6.500000E-01  4.150000E+00  1.008710E-02
-6.500000E-01  4.200000E+00  9.844250E-03
-6.500000E-01  4.250000E+00  9.581366E-03
-6.500000E-01  4.300000E+00  9.299866E-03
-6.500000E-01  4.350000E+00  9.001073E-03
-6.500000E-01  4.400000E+00  8.686232E-03
-6.500000E-01  4.450000E+00  8.356540E-03
-6.500000E-01  4.500000E+00  8.013177E-03
-6.500000E-01  4.550000E+00  7.657351E-03
-6.500000E-01  4.600000E+00  7.290340E-03
-6.500000E-01  4.650000E+00  6.913534E-03
-6.500000E-01  4.700000E+00  6.528476E-03
-6.500000E-01  4.750000E+00  6.136890E-03
-6.500000E-01  4.800000E+00  5.740710E-03
-6.500000E-01  4.850000E+00  5.342087E-03
-6.500000E-01  4.900000E+00  4.943386E-03
-6.500000E-01  4.950000E+00  4.547166E-03
-6.500000E-01  5.000000E+00  4.156141E-03
-6.500000E-01  5.050000E+00  3.773121E-03
-6.500000E-01  5.100000E+00  3.400944E-03
-6.500000E-01  5.150000E+00  3.042389E-03
-6.500000E-01  5.200000E+00  2.700081E-03
-6.500000E-01  5.250000E+00  2.376401E-03
-6.500000E-01  5.300000E+00  2.073390E-03
-6.500000E-01  5.350000E+00  1.792679E-03
-6.500000E-01  5.400000E+00  1.535429E-03
-6.500000E-01  5.450000E+00  1.302292E-03
-6.500000E-01  5.500000E+00  1.093410E-03
-6.500000E-01  5.550000E+00  9.084287E-04
-6.500000E-01  5.600000E+00  7.465428E-04
-6.500000E-01  5.650000E+00  6.065576E-04
-6.500000E-01  5.700000E+00  4.869675E-04
-6.500000E-01  5.750000E+00  3.860412E-04
-6.500000E-01  5.800000E+00  3.019081E-04
-6.500000E-01  5.850000E+00  2.326411E-04
-6.500000E-01  5.900000E+00  1.763288E-04
-6.500000E-01  5.950000E+00  1.311372E-04
-6.500000E-01  6.000000E+00  9.535611E-05
-6.500000E-01  6.050000E+00  6.743272E-05
-6.500000E-01  6.100000E+00  4.599214E-05
-6.500000E-01  6.150000E+00  2.984702E-05
-6.500000E-01  6.200000E+00  1.799921E-05
-6.500000E-01  6.250000E+00  9.636065E-06
-6.500000E-01  6.300000E+00  4.124558E-06
-6.500000E-01  6.350000E+00  1.006728E-06
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  3.259916E-07
-6.000000E-01 -6.300000E+00  1.343570E-06
-6.000000E-01 -6.250000E+00  3.169263E-06
-6.000000E-01 -6.200000E+00  5.997271E-06
-6.000000E-01 -6.150000E+00  1.010604E-05
-6.000000E-01 -6.100000E+00  1.586912E-05
-6.000000E-01 -6.050000E+00  2.376917E-05
-6.000000E-01 -6.000000E+00  3.441371E-05
-6.000000E-01 -5.950000E+00  4.855159E-05
-6.000000E-01 -5.900000E+00  6.708842E-05
-6.000000E-01 -5.850000E+00  9.109924E-05
-6.000000E-01 -5.800000E+00  1.218363E-04
-6.000000E-01 -5.750000E+00  1.607299E-04
-6.000000E-01 -5.700000E+00  2.093792E-04
-6.000000E-01 -5.650000E+00  2.695323E-04
-6.000000E-01 -5.600000E+00  3.430524E-04
-6.000000E-01 -5.550000E+00  4.318707E-04
-6.000000E-01 -5.500000E+00  5.379251E-04
-6.000000E-01 -5.450000E+00  6.630880E-04
-6.000000E-01 -5.400000E+00  8.090850E-04
-6.000000E-01 -5.350000E+00  9.774098E-04
-6.000000E-01 -5.300000E+00  1.169242E-03
-6.000000E-01 -5.250000E+00  1.385373E-03
-6.000000E-01 -5.200000E+00  1.626144E-03
-6.000000E-01 -5.150000E+00  1.891413E-03
-6.000000E-01 -5.100000E+00  2.180531E-03
-6.000000E-01 -5.050000E+00  2.492363E-03
-6.000000E-01 -5.000000E+00  2.825317E-03
-6.000000E-01 -4.950000E+00  3.177410E-03
-6.000000E-01 -4.900000E+00  3.546340E-03
-6.000000E-01 -4.850000E+00  3.929583E-03
-6.000000E-01 -4.800000E+00  4.324482E-03
-6.000000E-01 -4.750000E+00  4.728343E-03
-6.000000E-01 -4.700000E+00  5.138523E-03
-6.000000E-01 -4.650000E+00  5.552500E-03
-6.000000E-01 -4.600000E+00  5.967937E-03
-6.000000E-01 -4.550000E+00  6.382724E-03
-6.000000E-01 -4.500000E+00  6.795002E-03
-6.000000E-01 -4.450000E+00  7.203179E-03
-6.000000E-01 -4.400000E+00  7.605928E-03
-6.000000E-01 -4.350000E+00  8.002174E-03
-6.000000E-01 -4.300000E+00  8.391077E-03
-6.000000E-01 -4.250000E+00  8.772007E-03
-6.000000E-01 -4.200000E+00  9.144516E-03
-6.000000E-01 -4.150000E+00  9.508312E-03
-6.000000E-01 -4.100000E+00  9.863231E-03
-6.000000E-01 -4.050000E+00  1.020921E-02
-6.000000E-01 -4.000000E+00  1.054628E-02
-6.000000E-01 -3.950000E+00  1.087451E-02
-6.000000E-01 -3.900000E+00  1.119402E-02
-6.000000E-01 -3.850000E+00  1.150498E-02
-6.000000E-01 -3.800000E+00  1.180756E-02
-6.000000E-01 -3.750000E+00  1.210195E-02
-6.000000E-01 -3.700000E+00  1.238834E-02
-6.000000E-01 -3.650000E+00  1.266694E-02
-6.000000E-01 -3.600000E+00  1.293795E-02
-6.000000E-01 -3.550000E+00  1.320158E-02
-6.000000E-01 -3.500000E+00  1.345802E-02
-6.000000E-01 -3.450000E+00  1.370750E-02
-6.000000E-01 -3.400000E+00  1.395022E-02
-6.000000E-01 -3.350000E+00  1.418642E-02
-6.000000E-01 -3.300000E+00  1.441631E-02
-6.000000E-01 -3.250000E+00  1.464015E-02
-6.000000E-01 -3.200000E+00  1.485818E-02
-6.000000E-01 -3.150000E+00  1.507066E-02
-6.000000E-01 -3.100000E+00  1.527786E-02
-6.000000E-01 -3.050000E+00  1.548006E-02
-6.000000E-01 -3.000000E+00  1.567753E-02
-6.000000E-01 -2.950000E+00  1.587053E-02
-6.000000E-01 -2.900000E+00  1.605933E-02
-6.000000E-01 -2.850000E+00  1.624415E-02
-6.000000E-01 -2.800000E+00  1.642521E-02
-6.000000E-01 -2.750000E+00  1.660265E-02
-6.000000E-01 -2.700000E+00  1.677659E-02
-6.000000E-01 -2.650000E+00  1.694706E-02
-6.000000E-01 -2.600000E+00  1.711404E-02
-6.000000E-01 -2.550000E+00  1.727742E-02
-6.000000E-01 -2.500000E+00  1.743700E-02
-6.000000E-01 -2.450000E+00  1.759254E-02
-6.000000E-01 -2.400000E+00  1.774369E-02
-6.000000E-01 -2.350000E+00  1.789008E-02
-6.000000E-01 -2.300000E+00  1.803131E-02
-6.000000E-01 -2.250000E+00  1.816695E-02
-6.000000E-01 -2.200000E+00  1.829665E-02
-6.000000E-01 -2.150000E+00  1.842008E-02
-6.000000E-01 -2.100000E+00  1.853704E-02
-6.000000E-01 -2.050000E+00  1.864747E-02
-6.000000E-01 -2.000000E+00  1.875149E-02
-6.000000E-01 -1.950000E+00  1.884939E-02
-6.000000E-01 -1.900000E+00  1.894169E-02
-6.000000E-01 -1.850000E+00  1.902910E-02
-6.000000E-01 -1.800000E+00  1.911251E-02
-6.000000E-01 -1.750000E+00  1.919294E-02
-6.000000E-01 -1.700000E+00  1.927149E-02
-6.000000E-01 -1.650000E+00  1.934926E-02
-6.000000E-01 -1.600000E+00  1.942730E-02
-6.000000E-01 -1.550000E+00  1.950651E-02
-6.000000E-01 -1.500000E+00  1.958761E-02
-6.000000E-01 -1.450000E+00  1.967104E-02
-6.000000E-01 -1.400000E+00  1.975701E-02
-6.000000E-01 -1.350000E+00  1.984546E-02
-6.000000E-01 -1.300000E+00  1.993608E-02
-6.000000E-01 -1.250000E+00  2.002834E-02
-6.000000E-01 -1.200000E+00  2.012158E-02
-6.000000E-01 -1.150000E+00  2.021502E-02
-6.000000E-01 -1.100000E+00  2.030783E-02
-6.000000E-01 -1.050000E+00  2.039917E-02
-6.000000E-01 -1.000000E+00  2.048823E-02
-6.000000E-01 -9.500000E-01  2.057424E-02
-6.000000E-01 -9.000000E-01  2.065651E-02
-6.000000E-01 -8.500000E-01  2.073440E-02
-6.000000E-01 -8.000000E-01  2.080733E-02
-6.000000E-01 -7.500000E-01  2.087476E-02
-6.000000E-01 -7.000000E-01  2.093617E-02
-6.000000E-01 -6.500000E-01  2.099106E-02
-6.000000E-01 -6.000000E-01  2.103885E-02
-6.000000E-01 -5.500000E-01  2.107892E-02
-6.000000E-01 -5.000000E-01  2.111050E-02
-6.000000E-01 -4.500000E-01  2.113261E-02
-6.000000E-01 -4.000000E-01  2.114402E-02
-6.000000E-01 -3.500000E-01  2.114309E-02
-6.000000E-01 -3.000000E-01  2.112767E-02
-6.000000E-01 -2.500000E-01  2.109491E-02
-6.000000E-01 -2.000000E-01  2.104105E-02
-6.000000E-01 -1.500000E-01  2.096112E-02
-6.000000E-01 -1.000000E-01  2.084861E-02
-6.000000E-01 -5.000000E-02  2.069505E-02
-6.000000E-01  0.000000E+00  2.048960E-02
-6.000000E-01  5.000000E-02  2.021847E-02
-6.000000E-01  1.000000E-01  1.986455E-02
-6.000000E-01  1.500000E-01  1.940706E-02
-6.000000E-01  2.000000E-01  1.882164E-02
-6.000000E-01  2.500000E-01  1.808104E-02
-6.000000E-01  3.000000E-01  1.715690E-02
-6.000000E-01  3.500000E-01  1.602309E-02
-6.000000E-01  4.000000E-01  1.466109E-02
-6.000000E-01  4.500000E-01  1.306763E-02
-6.000000E-01  5.000000E-01  1.126405E-02
-6.000000E-01  5.500000E-01  9.305965E-03
-6.000000E-01  6.000000E-01  7.289987E-03
-6.000000E-01  6.500000E-01  5.353367E-03
-6.000000E-01  7.000000E-01  3.662524E-03
-6.000000E-01  7.500000E-01  2.389067E-03
-6.000000E-01  8.000000E-01  1.676971E-03
-6.000000E-01  8.500000E-01  1.610042E-03
-6.000000E-01  9.000000E-01  2.191168E-03
-6.000000E-01  9.500000E-01  3.341557E-03
-6.000000E-01  1.000000E+00  4.920292E-03
-6.000000E-01  1.050000E+00  6.756414E-03
-6.000000E-01  1.100000E+00  8.682074E-03
-6.000000E-01  1.150000E+00  1.055732E-02
-6.000000E-01  1.200000E+00  1.228246E-02
-6.000000E-01  1.250000E+00  1.379905E-02
-6.000000E-01  1.300000E+00  1.508353E-02
-6.000000E-01  1.350000E+00  1.613770E-02
-6.000000E-01  1.400000E+00  1.697920E-02
-6.000000E-01  1.450000E+00  1.763378E-02
-6.000000E-01  1.500000E+00  1.812972E-02
-6.000000E-01  1.550000E+00  1.849438E-02
-6.000000E-01  1.600000E+00  1.875235E-02
-6.000000E-01  1.650000E+00  1.892463E-02
-6.000000E-01  1.700000E+00  1.902858E-02
-6.000000E-01  1.750000E+00  1.907815E-02
-6.000000E-01  1.800000E+00  1.908431E-02
-6.000000E-01  1.850000E+00  1.905558E-02
-6.000000E-01  1.900000E+00  1.899842E-02
-6.000000E-01  1.950000E+00  1.891765E-02
-6.000000E-01  2.000000E+00  1.881682E-02
-6.000000E-01  2.050000E+00  1.869838E-02
-6.000000E-01  2.100000E+00  1.856401E-02
-6.000000E-01  2.150000E+00  1.841466E-02
-6.000000E-01  2.200000E+00  1.825078E-02
-6.000000E-01  2.250000E+00  1.807234E-02
-6.000000E-01  2.300000E+00  1.787896E-02
-6.000000E-01  2.350000E+00  1.766996E-02
-6.000000E-01  2.400000E+00  1.744446E-02
-6.000000E-01  2.450000E+00  1.720146E-02
-6.000000E-01  2.500000E+00  1.693995E-02
-6.000000E-01  2.550000E+00  1.665907E-02
-6.000000E-01  2.600000E+00  1.635830E-02
-6.000000E-01  2.650000E+00  1.603764E-02
-6.000000E-01  2.700000E+00  1.569785E-02
-6.000000E-01  2.750000E+00  1.534073E-02
-6.000000E-01  2.800000E+00  1.496930E-02
-6.000000E-01  2.850000E+00  1.458795E-02
-6.000000E-01  2.900000E+00  1.420250E-02
-6.000000E-01  2.950000E+00  1.382003E-02
-6.000000E-01  3.000000E+00  1.344861E-02
-6.000000E-01  3.050000E+00  1.309673E-02
-6.000000E-01  3.100000E+00  1.277261E-02
-6.000000E-01  3.150000E+00  1.248343E-02
-6.000000E-01  3.200000E+00  1.223451E-02
-6.000000E-01  3.250000E+00  1.202878E-02
-6.000000E-01  3.300000E+00  1.186635E-02
-6.000000E-01  3.350000E+00  1.174449E-02
-6.000000E-01  3.400000E+00  1.165800E-02
-6.000000E-01  3.450000E+00  1.159974E-02
-6.000000E-01  3.500000E+00  1.156139E-02
-6.000000E-01  3.550000E+00  1.153423E-02
-6.000000E-01  3.600000E+00  1.150987E-02
-6.000000E-01  3.650000E+00  1.148079E-02
-6.000000E-01  3.700000E+00  1.144066E-02
-6.000000E-01  3.750000E+00  1.138456E-02
-6.000000E-01  3.800000E+00  1.130894E-02
-6.000000E-01  3.850000E+00  1.121149E-02
-6.000000E-01  3.900000E+00  1.109098E-02
-6.000000E-01  3.950000E+00  1.094702E-02
-6.000000E-01  4.000000E+00  1.077983E-02
-6.000000E-01  4.050000E+00  1.059010E-02
-6.000000E-01  4.100000E+00  1.037873E-02
-6.000000E-01  4.150000E+00  1.014681E-02
-6.000000E-01  4.200000E+00  9.895472E-03
-6.000000E-01  4.250000E+00  9.625825E-03
-6.000000E-01  4.300000E+00  9.338966E-03
-6.000000E-01  4.350000E+00  9.035942E-03
-6.000000E-01  4.400000E+00  8.717770E-03
-6.000000E-01  4.450000E+00  8.385454E-03
-6.000000E-01  4.500000E+00  8.040018E-03
-6.000000E-01  4.550000E+00  7.682541E-03
-6.000000E-01  4.600000E+00  7.314193E-03
-6.000000E-01  4.650000E+00  6.936279E-03
-6.000000E-01  4.700000E+00  6.550268E-03
-6.000000E-01  4.750000E+00  6.157830E-03
-6.000000E-01  4.800000E+00  5.760850E-03
-6.000000E-01  4.850000E+00  5.361444E-03
-6.000000E-01  4.900000E+00  4.961947E-03
-6.000000E-01  4.950000E+00  4.564898E-03
-6.000000E-01  5.000000E+00  4.172996E-03
-6.000000E-01  5.050000E+00  3.789045E-03
-6.000000E-01  5.100000E+00  3.415881E-03
-6.000000E-01  5.150000E+00  3.056288E-03
-6.000000E-01  5.200000E+00  2.712900E-03
-6.000000E-01  5.250000E+00  2.388109E-03
-6.000000E-01  5.300000E+00  2.083974E-03
-6.000000E-01  5.350000E+00  1.802143E-03
-6.000000E-01  5.400000E+00  1.543794E-03
-6.000000E-01  5.450000E+00  1.309597E-03
-6.000000E-01  5.500000E+00  1.099710E-03
-6.000000E-01  5.550000E+00  9.137920E-04
-6.000000E-01  5.600000E+00  7.510473E-04
-6.000000E-01  5.650000E+00  6.102883E-04
-6.000000E-01  5.700000E+00  4.900126E-04
-6.000000E-01  5.750000E+00  3.884891E-04
-6.000000E-01  5.800000E+00  3.038446E-04
-6.000000E-01  5.850000E+00  2.341466E-04
-6.000000E-01  5.900000E+00  1.774775E-04
-6.000000E-01  5.950000E+00  1.319952E-04
-6.000000E-01  6.000000E+00  9.598135E-05
-6.000000E-01  6.050000E+00  6.787506E-05
-6.000000E-01  6.100000E+00  4.629349E-05
-6.000000E-01  6.150000E+00  3.004212E-05
-6.000000E-01  6.200000E+00  1.811650E-05
-6.000000E-01  6.250000E+00  9.698641E-06
-6.000000E-01  6.300000E+00  4.151256E-06
-6.000000E-01  6.350000E+00  1.013228E-06
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  3.393363E-07
-5.500000E-01 -6.300000E+00  1.398386E-06
-5.500000E-01 -6.250000E+00  3.297847E-06
-5.500000E-01 -6.200000E+00  6.238732E-06
-5.500000E-01 -6.150000E+00  1.050897E-05
-5.500000E-01 -6.100000E+00  1.649440E-05
-5.500000E-01 -6.050000E+00  2.469286E-05
-5.500000E-01 -6.000000E+00  3.573005E-05
-5.500000E-01 -5.950000E+00  5.037595E-05
-5.500000E-01 -5.900000E+00  6.955997E-05
-5.500000E-01 -5.850000E+00  9.438321E-05
-5.500000E-01 -5.800000E+00  1.261254E-04
-5.500000E-01 -5.750000E+00  1.662447E-04
-5.500000E-01 -5.700000E+00  2.163669E-04
-5.500000E-01 -5.650000E+00  2.782639E-04
-5.500000E-01 -5.600000E+00  3.538177E-04
-5.500000E-01 -5.550000E+00  4.449714E-04
-5.500000E-01 -5.500000E+00  5.536656E-04
-5.500000E-01 -5.450000E+00  6.817643E-04
-5.500000E-01 -5.400000E+00  8.309726E-04
-5.500000E-01 -5.350000E+00  1.002751E-03
-5.500000E-01 -5.300000E+00  1.198233E-03
-5.500000E-01 -5.250000E+00  1.418153E-03
-5.500000E-01 -5.200000E+00  1.662788E-03
-5.500000E-01 -5.150000E+00  1.931920E-03
-5.500000E-01 -5.100000E+00  2.224829E-03
-5.500000E-01 -5.050000E+00  2.540306E-03
-5.500000E-01 -5.000000E+00  2.876691E-03
-5.500000E-01 -4.950000E+00  3.231941E-03
-5.500000E-01 -4.900000E+00  3.603708E-03
-5.500000E-01 -4.850000E+00  3.989432E-03
-5.500000E-01 -4.800000E+00  4.386434E-03
-5.500000E-01 -4.750000E+00  4.792013E-03
-5.500000E-01 -4.700000E+00  5.203529E-03
-5.500000E-01 -4.650000E+00  5.618479E-03
-5.500000E-01 -4.600000E+00  6.034548E-03
-5.500000E-01 -4.550000E+00  6.449656E-03
-5.500000E-01 -4.500000E+00  6.861979E-03
-5.500000E-01 -4.450000E+00  7.269963E-03
-5.500000E-01 -4.400000E+00  7.672315E-03
-5.500000E-01 -4.350000E+00  8.067996E-03
-5.500000E-01 -4.300000E+00  8.456197E-03
-5.500000E-01 -4.250000E+00  8.836318E-03
-5.500000E-01 -4.200000E+00  9.207934E-03
-5.500000E-01 -4.150000E+00  9.570774E-03
-5.500000E-01 -4.100000E+00  9.924690E-03
-5.500000E-01 -4.050000E+00  1.026963E-02
-5.500000E-01 -4.000000E+00  1.060563E-02
-5.500000E-01 -3.950000E+00  1.093278E-02
-5.500000E-01 -3.900000E+00  1.125119E-02
-5.500000E-01 -3.850000E+00  1.156102E-02
-5.500000E-01 -3.800000E+00  1.186246E-02
-5.500000E-01 -3.750000E+00  1.215568E-02
-5.500000E-01 -3.700000E+00  1.244087E-02
-5.500000E-01 -3.650000E+00  1.271824E-02
-5.500000E-01 -3.600000E+00  1.298798E-02
-5.500000E-01 -3.550000E+00  1.325028E-02
-5.500000E-01 -3.500000E+00  1.350536E-02
-5.500000E-01 -3.450000E+00  1.375341E-02
-5.500000E-01 -3.400000E+00  1.399465E-02
-5.500000E-01 -3.350000E+00  1.422931E-02
-5.500000E-01 -3.300000E+00  1.445761E-02
-5.500000E-01 -3.250000E+00  1.467981E-02
-5.500000E-01 -3.200000E+00  1.489615E-02
-5.500000E-01 -3.150000E+00  1.510692E-02
-5.500000E-01 -3.100000E+00  1.531240E-02
-5.500000E-01 -3.050000E+00  1.551289E-02
-5.500000E-01 -3.000000E+00  1.570870E-02
-5.500000E-01 -2.950000E+00  1.590012E-02
-5.500000E-01 -2.900000E+00  1.608745E-02
-5.500000E-01 -2.850000E+00  1.627098E-02
-5.500000E-01 -2.800000E+00  1.645095E-02
-5.500000E-01 -2.750000E+00  1.662758E-02
-5.500000E-01 -2.700000E+00  1.680102E-02
-5.500000E-01 -2.650000E+00  1.697137E-02
-5.500000E-01 -2.600000E+00  1.713865E-02
-5.500000E-01 -2.550000E+00  1.730280E-02
-5.500000E-01 -2.500000E+00  1.746367E-02
-5.500000E-01 -2.450000E+00  1.762103E-02
-5.500000E-01 -2.400000E+00  1.777459E-02
-5.500000E-01 -2.350000E+00  1.792398E-02
-5.500000E-01 -2.300000E+00  1.806882E-02
-5.500000E-01 -2.250000E+00  1.820868E-02
-5.500000E-01 -2.200000E+00  1.834318E-02
-5.500000E-01 -2.150000E+00  1.847198E-02
-5.500000E-01 -2.100000E+00  1.859483E-02
-5.500000E-01 -2.050000E+00  1.871159E-02
-5.500000E-01 -2.000000E+00  1.882228E-02
-5.500000E-01 -1.950000E+00  1.892708E-02
-5.500000E-01 -1.900000E+00  1.902634E-02
-5.500000E-01 -1.850000E+00  1.912059E-02
-5.500000E-01 -1.800000E+00  1.921051E-02
-5.500000E-01 -1.750000E+00  1.929690E-02
-5.500000E-01 -1.700000E+00  1.938063E-02
-5.500000E-01 -1.650000E+00  1.946260E-02
-5.500000E-01 -1.600000E+00  1.954368E-02
-5.500000E-01 -1.550000E+00  1.962465E-02
-5.500000E-01 -1.500000E+00  1.970614E-02
-5.500000E-01 -1.450000E+00  1.978862E-02
-5.500000E-01 -1.400000E+00  1.987234E-02
-5.500000E-01 -1.350000E+00  1.995737E-02
-5.500000E-01 -1.300000E+00  2.004356E-02
-5.500000E-01 -1.250000E+00  2.013061E-02
-5.500000E-01 -1.200000E+00  2.021806E-02
-5.500000E-01 -1.150000E+00  2.030535E-02
-5.500000E-01 -1.100000E+00  2.039185E-02
-5.500000E-01 -1.050000E+00  2.047691E-02
-5.500000E-01 -1.000000E+00  2.055986E-02
-5.500000E-01 -9.500000E-01  2.064006E-02
-5.500000E-01 -9.000000E-01  2.071688E-02
-5.500000E-01 -8.500000E-01  2.078973E-02
-5.500000E-01 -8.000000E-01  2.085806E-02
-5.500000E-01 -7.500000E-01  2.092134E-02
-5.500000E-01 -7.000000E-01  2.097904E-02
-5.500000E-01 -6.500000E-01  2.103061E-02
-5.500000E-01 -6.000000E-01  2.107544E-02
-5.500000E-01 -5.500000E-01  2.111287E-02
-5.500000E-01 -5.000000E-01  2.114207E-02
-5.500000E-01 -4.500000E-01  2.116202E-02
-5.500000E-01 -4.000000E-01  2.117139E-02
-5.500000E-01 -3.500000E-01  2.116848E-02
-5.500000E-01 -3.000000E-01  2.115104E-02
-5.500000E-01 -2.500000E-01  2.111609E-02
-5.500000E-01 -2.000000E-01  2.105970E-02
-5.500000E-01 -1.500000E-01  2.097668E-02
-5.500000E-01 -1.000000E-01  2.086024E-02
-5.500000E-01 -5.000000E-02  2.070152E-02
-5.500000E-01  0.000000E+00  2.048914E-02
-5.500000E-01  5.000000E-02  2.020860E-02
-5.500000E-01  1.000000E-01  1.984182E-02
-5.500000E-01  1.500000E-01  1.936678E-02
-5.500000E-01  2.000000E-01  1.875752E-02
-5.500000E-01  2.500000E-01  1.798479E-02
-5.500000E-01  3.000000E-01  1.701788E-02
-5.500000E-01  3.500000E-01  1.582813E-02
-5.500000E-01  4.000000E-01  1.439456E-02
-5.500000E-01  4.500000E-01  1.271209E-02
-5.500000E-01  5.000000E-01  1.080181E-02
-5.500000E-01  5.500000E-01  8.721590E-03
-5.500000E-01  6.000000E-01  6.573842E-03
-5.500000E-01  6.500000E-01  4.505607E-03
-5.500000E-01  7.000000E-01  2.696505E-03
-5.500000E-01  7.500000E-01  1.332757E-03
-5.500000E-01  8.000000E-01  5.711760E-04
-5.500000E-01  8.500000E-01  5.032318E-04
-5.500000E-01  9.000000E-01  1.132034E-03
-5.500000E-01  9.500000E-01  2.371503E-03
-5.500000E-01  1.000000E+00  4.068071E-03
-5.500000E-01  1.050000E+00  6.036144E-03
-5.500000E-01  1.100000E+00  8.094491E-03
-5.500000E-01  1.150000E+00  1.009312E-02
-5.500000E-01  1.200000E+00  1.192630E-02
-5.500000E-01  1.250000E+00  1.353316E-02
-5.500000E-01  1.300000E+00  1.489030E-02
-5.500000E-01  1.350000E+00  1.600126E-02
-5.500000E-01  1.400000E+00  1.688615E-02
-5.500000E-01  1.450000E+00  1.757328E-02
-5.500000E-01  1.500000E+00  1.809330E-02
-5.500000E-01  1.550000E+00  1.847563E-02
-5.500000E-01  1.600000E+00  1.874648E-02
-5.500000E-01  1.650000E+00  1.892815E-02
-5.500000E-01  1.700000E+00  1.903898E-02
-5.500000E-01  1.750000E+00  1.909367E-02
-5.500000E-01  1.800000E+00  1.910376E-02
-5.500000E-01  1.850000E+00  1.907821E-02
-5.500000E-01  1.900000E+00  1.902380E-02
-5.500000E-01  1.950000E+00  1.894564E-02
-5.500000E-01  2.000000E+00  1.884748E-02
-5.500000E-01  2.050000E+00  1.873203E-02
-5.500000E-01  2.100000E+00  1.860112E-02
-5.500000E-01  2.150000E+00  1.845594E-02
-5.500000E-01  2.200000E+00  1.829715E-02
-5.500000E-01  2.250000E+00  1.812499E-02
-5.500000E-01  2.300000E+00  1.793934E-02
-5.500000E-01  2.350000E+00  1.773984E-02
-5.500000E-01  2.400000E+00  1.752596E-02
-5.500000E-01  2.450000E+00  1.729706E-02
-5.500000E-01  2.500000E+00  1.705253E-02
-5.500000E-01  2.550000E+00  1.679187E-02
-5.500000E-01  2.600000E+00  1.651486E-02
-5.500000E-01  2.650000E+00  1.622174E-02
-5.500000E-01  2.700000E+00  1.591333E-02
-5.500000E-01  2.750000E+00  1.559126E-02
-5.500000E-01  2.800000E+00  1.525807E-02
-5.500000E-01  2.850000E+00  1.491736E-02
-5.500000E-01  2.900000E+00  1.457373E-02
-5.500000E-01  2.950000E+00  1.423268E-02
-5.500000E-01  3.000000E+00  1.390039E-02
-5.500000E-01  3.050000E+00  1.358327E-02
-5.500000E-01  3.100000E+00  1.328747E-02
-5.500000E-01  3.150000E+00  1.301833E-02
-5.500000E-01  3.200000E+00  1.277981E-02
-5.500000E-01  3.250000E+00  1.257405E-02
-5.500000E-01  3.300000E+00  1.240116E-02
-5.500000E-01  3.350000E+00  1.225914E-02
-5.500000E-01  3.400000E+00  1.214415E-02
-5.500000E-01  3.450000E+00  1.205087E-02
-5.500000E-01  3.500000E+00  1.197303E-02
-5.500000E-01  3.550000E+00  1.190400E-02
-5.500000E-01  3.600000E+00  1.183730E-02
-5.500000E-01  3.650000E+00  1.176700E-02
-5.500000E-01  3.700000E+00  1.168802E-02
-5.500000E-01  3.750000E+00  1.159626E-02
-5.500000E-01  3.800000E+00  1.148866E-02
-5.500000E-01  3.850000E+00  1.136310E-02
-5.500000E-01  3.900000E+00  1.121830E-02
-5.500000E-01  3.950000E+00  1.105367E-02
-5.500000E-01  4.000000E+00  1.086912E-02
-5.500000E-01  4.050000E+00  1.066495E-02
-5.500000E-01  4.100000E+00  1.044172E-02
-5.500000E-01  4.150000E+00  1.020012E-02
-5.500000E-01  4.200000E+00  9.940936E-03
-5.500000E-01  4.250000E+00  9.664981E-03
-5.500000E-01  4.300000E+00  9.373070E-03
-5.500000E-01  4.350000E+00  9.066018E-03
-5.500000E-01  4.400000E+00  8.744641E-03
-5.500000E-01  4.450000E+00  8.409775E-03
-5.500000E-01  4.500000E+00  8.062305E-03
-5.500000E-01  4.550000E+00  7.703192E-03
-5.500000E-01  4.600000E+00  7.333514E-03
-5.500000E-01  4.650000E+00  6.954495E-03
-5.500000E-01  4.700000E+00  6.567543E-03
-5.500000E-01  4.750000E+00  6.174274E-03
-5.500000E-01  4.800000E+00  5.776531E-03
-5.500000E-01  4.850000E+00  5.376398E-03
-5.500000E-01  4.900000E+00  4.976183E-03
-5.500000E-01  4.950000E+00  4.578408E-03
-5.500000E-01  5.000000E+00  4.185758E-03
-5.500000E-01  5.050000E+00  3.801030E-03
-5.500000E-01  5.100000E+00  3.427060E-03
-5.500000E-01  5.150000E+00  3.066632E-03
-5.500000E-01  5.200000E+00  2.722387E-03
-5.500000E-01  5.250000E+00  2.396726E-03
-5.500000E-01  5.300000E+00  2.091720E-03
-5.500000E-01  5.350000E+00  1.809030E-03
-5.500000E-01  5.400000E+00  1.549845E-03
-5.500000E-01  5.450000E+00  1.314849E-03
-5.500000E-01  5.500000E+00  1.104211E-03
-5.500000E-01  5.550000E+00  9.175986E-04
-5.500000E-01  5.600000E+00  7.542224E-04
-5.500000E-01  5.650000E+00  6.128990E-04
-5.500000E-01  5.700000E+00  4.921275E-04
-5.500000E-01  5.750000E+00  3.901759E-04
-5.500000E-01  5.800000E+00  3.051679E-04
-5.500000E-01  5.850000E+00  2.351666E-04
-5.500000E-01  5.900000E+00  1.782487E-04
-5.500000E-01  5.950000E+00  1.325660E-04
-5.500000E-01  6.000000E+00  9.639349E-05
-5.500000E-01  6.050000E+00  6.816390E-05
-5.500000E-01  6.100000E+00  4.648845E-05
-5.500000E-01  6.150000E+00  3.016723E-05
-5.500000E-01  6.200000E+00  1.819110E-05
-5.500000E-01  6.250000E+00  9.738154E-06
-5.500000E-01  6.300000E+00  4.168018E-06
-5.500000E-01  6.350000E+00  1.017294E-06
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  3.523789E-07
-5.000000E-01 -6.300000E+00  1.451950E-06
-5.000000E-01 -6.250000E+00  3.423461E-06
-5.000000E-01 -6.200000E+00  6.474522E-06
-5.000000E-01 -6.150000E+00  1.090224E-05
-5.000000E-01 -6.100000E+00  1.710432E-05
-5.000000E-01 -6.050000E+00  2.559325E-05
-5.000000E-01 -6.000000E+00  3.701222E-05
-5.000000E-01 -5.950000E+00  5.215145E-05
-5.000000E-01 -5.900000E+00  7.196314E-05
-5.000000E-01 -5.850000E+00  9.757319E-05
-5.000000E-01 -5.800000E+00  1.302874E-04
-5.000000E-01 -5.750000E+00  1.715901E-04
-5.000000E-01 -5.700000E+00  2.231321E-04
-5.000000E-01 -5.650000E+00  2.867072E-04
-5.000000E-01 -5.600000E+00  3.642146E-04
-5.000000E-01 -5.550000E+00  4.576073E-04
-5.000000E-01 -5.500000E+00  5.688271E-04
-5.000000E-01 -5.450000E+00  6.997288E-04
-5.000000E-01 -5.400000E+00  8.519965E-04
-5.000000E-01 -5.350000E+00  1.027057E-03
-5.000000E-01 -5.300000E+00  1.226001E-03
-5.000000E-01 -5.250000E+00  1.449505E-03
-5.000000E-01 -5.200000E+00  1.697784E-03
-5.000000E-01 -5.150000E+00  1.970552E-03
-5.000000E-01 -5.100000E+00  2.267018E-03
-5.000000E-01 -5.050000E+00  2.585904E-03
-5.000000E-01 -5.000000E+00  2.925487E-03
-5.000000E-01 -4.950000E+00  3.283671E-03
-5.000000E-01 -4.900000E+00  3.658063E-03
-5.000000E-01 -4.850000E+00  4.046072E-03
-5.000000E-01 -4.800000E+00  4.445001E-03
-5.000000E-01 -4.750000E+00  4.852145E-03
-5.000000E-01 -4.700000E+00  5.264869E-03
-5.000000E-01 -4.650000E+00  5.680685E-03
-5.000000E-01 -4.600000E+00  6.097303E-03
-5.000000E-01 -4.550000E+00  6.512673E-03
-5.000000E-01 -4.500000E+00  6.925005E-03
-5.000000E-01 -4.450000E+00  7.332776E-03
-5.000000E-01 -4.400000E+00  7.734730E-03
-5.000000E-01 -4.350000E+00  8.129860E-03
-5.000000E-01 -4.300000E+00  8.517387E-03
-5.000000E-01 -4.250000E+00  8.896734E-03
-5.000000E-01 -4.200000E+00  9.267503E-03
-5.000000E-01 -4.150000E+00  9.629438E-03
-5.000000E-01 -4.100000E+00  9.982406E-03
-5.000000E-01 -4.050000E+00  1.032637E-02
-5.000000E-01 -4.000000E+00  1.066136E-02
-5.000000E-01 -3.950000E+00  1.098747E-02
-5.000000E-01 -3.900000E+00  1.130483E-02
-5.000000E-01 -3.850000E+00  1.161359E-02
-5.000000E-01 -3.800000E+00  1.191393E-02
-5.000000E-01 -3.750000E+00  1.220601E-02
-5.000000E-01 -3.700000E+00  1.249003E-02
-5.000000E-01 -3.650000E+00  1.276618E-02
-5.000000E-01 -3.600000E+00  1.303464E-02
-5.000000E-01 -3.550000E+00  1.329561E-02
-5.000000E-01 -3.500000E+00  1.354928E-02
-5.000000E-01 -3.450000E+00  1.379585E-02
-5.000000E-01 -3.400000E+00  1.403553E-02
-5.000000E-01 -3.350000E+00  1.426853E-02
-5.000000E-01 -3.300000E+00  1.449509E-02
-5.000000E-01 -3.250000E+00  1.471545E-02
-5.000000E-01 -3.200000E+00  1.492988E-02
-5.000000E-01 -3.150000E+00  1.513867E-02
-5.000000E-01 -3.100000E+00  1.534212E-02
-5.000000E-01 -3.050000E+00  1.554055E-02
-5.000000E-01 -3.000000E+00  1.573429E-02
-5.000000E-01 -2.950000E+00  1.592368E-02
-5.000000E-01 -2.900000E+00  1.610907E-02
-5.000000E-01 -2.850000E+00  1.629078E-02
-5.000000E-01 -2.800000E+00  1.646912E-02
-5.000000E-01 -2.750000E+00  1.664436E-02
-5.000000E-01 -2.700000E+00  1.681672E-02
-5.000000E-01 -2.650000E+00  1.698636E-02
-5.000000E-01 -2.600000E+00  1.715335E-02
-5.000000E-01 -2.550000E+00  1.731767E-02
-5.000000E-01 -2.500000E+00  1.747924E-02
-5.000000E-01 -2.450000E+00  1.763785E-02
-5.000000E-01 -2.400000E+00  1.779322E-02
-5.000000E-01 -2.350000E+00  1.794501E-02
-5.000000E-01 -2.300000E+00  1.809282E-02
-5.000000E-01 -2.250000E+00  1.823621E-02
-5.000000E-01 -2.200000E+00  1.837478E-02
-5.000000E-01 -2.150000E+00  1.850813E-02
-5.000000E-01 -2.100000E+00  1.863596E-02
-5.000000E-01 -2.050000E+00  1.875808E-02
-5.000000E-01 -2.000000E+00  1.887439E-02
-5.000000E-01 -1.950000E+00  1.898498E-02
-5.000000E-01 -1.900000E+00  1.909008E-02
-5.000000E-01 -1.850000E+00  1.919006E-02
-5.000000E-01 -1.800000E+00  1.928544E-02
-5.000000E-01 -1.750000E+00  1.937687E-02
-5.000000E-01 -1.700000E+00  1.946506E-02
-5.000000E-01 -1.650000E+00  1.955075E-02
-5.000000E-01 -1.600000E+00  1.963467E-02
-5.000000E-01 -1.550000E+00  1.971751E-02
-5.000000E-01 -1.500000E+00  1.979986E-02
-5.000000E-01 -1.450000E+00  1.988215E-02
-5.000000E-01 -1.400000E+00  1.996470E-02
-5.000000E-01 -1.350000E+00  2.004762E-02
-5.000000E-01 -1.300000E+00  2.013090E-02
-5.000000E-01 -1.250000E+00  2.021437E-02
-5.000000E-01 -1.200000E+00  2.029773E-02
-5.000000E-01 -1.150000E+00  2.038057E-02
-5.000000E-01 -1.100000E+00  2.046242E-02
-5.000000E-01 -1.050000E+00  2.054276E-02
-5.000000E-01 -1.000000E+00  2.062105E-02
-5.000000E-01 -9.500000E-01  2.069672E-02
-5.000000E-01 -9.000000E-01  2.076924E-02
-5.000000E-01 -8.500000E-01  2.083806E-02
-5.000000E-01 -8.000000E-01  2.090267E-02
-5.000000E-01 -7.500000E-01  2.096254E-02
-5.000000E-01 -7.000000E-01  2.101715E-02
-5.000000E-01 -6.500000E-01  2.106594E-02
-5.000000E-01 -6.000000E-01  2.110830E-02
-5.000000E-01 -5.500000E-01  2.114353E-02
-5.000000E-01 -5.000000E-01  2.117077E-02
-5.000000E-01 -4.500000E-01  2.118897E-02
-5.000000E-01 -4.000000E-01  2.119678E-02
-5.000000E-01 -3.500000E-01  2.119244E-02
-5.000000E-01 -3.000000E-01  2.117367E-02
-5.000000E-01 -2.500000E-01  2.113741E-02
-5.000000E-01 -2.000000E-01  2.107967E-02
-5.000000E-01 -1.500000E-01  2.099517E-02
-5.000000E-01 -1.000000E-01  2.087698E-02
-5.000000E-01 -5.000000E-02  2.071609E-02
-5.000000E-01  0.000000E+00  2.050088E-02
-5.000000E-01  5.000000E-02  2.021657E-02
-5.000000E-01  1.000000E-01  1.984469E-02
-5.000000E-01  1.500000E-01  1.936270E-02
-5.000000E-01  2.000000E-01  1.874397E-02
-5.000000E-01  2.500000E-01  1.795844E-02
-5.000000E-01  3.000000E-01  1.697445E-02
-5.000000E-01  3.500000E-01  1.576225E-02
-5.000000E-01  4.000000E-01  1.429984E-02
-5.000000E-01  4.500000E-01  1.258137E-02
-5.000000E-01  5.000000E-01  1.062776E-02
-5.000000E-01  5.500000E-01  8.497767E-03
-5.000000E-01  6.000000E-01  6.296129E-03
-5.000000E-01  6.500000E-01  4.173897E-03
-5.000000E-01  7.000000E-01  2.316140E-03
-5.000000E-01  7.500000E-01  9.151415E-04
-5.000000E-01  8.000000E-01  1.330725E-04
-5.000000E-01  8.500000E-01  6.461237E-05
-5.000000E-01  9.000000E-01  7.129807E-04
-5.000000E-01  9.500000E-01  1.989071E-03
-5.000000E-01  1.000000E+00  3.734055E-03
-5.000000E-01  1.050000E+00  5.756267E-03
-5.000000E-01  1.100000E+00  7.868943E-03
-5.000000E-01  1.150000E+00  9.917967E-03
-5.000000E-01  1.200000E+00  1.179515E-02
-5.000000E-01  1.250000E+00  1.343866E-02
-5.000000E-01  1.300000E+00  1.482521E-02
-5.000000E-01  1.350000E+00  1.595908E-02
-5.000000E-01  1.400000E+00  1.686140E-02
-5.000000E-01  1.450000E+00  1.756155E-02
-5.000000E-01  1.500000E+00  1.809119E-02
-5.000000E-01  1.550000E+00  1.848056E-02
-5.000000E-01  1.600000E+00  1.875655E-02
-5.000000E-01  1.650000E+00  1.894199E-02
-5.000000E-01  1.700000E+00  1.905565E-02
-5.000000E-01  1.750000E+00  1.911253E-02
-5.000000E-01  1.800000E+00  1.912445E-02
-5.000000E-01  1.850000E+00  1.910054E-02
-5.000000E-01  1.900000E+00  1.904777E-02
-5.000000E-01  1.950000E+00  1.897138E-02
-5.000000E-01  2.000000E+00  1.887526E-02
-5.000000E-01  2.050000E+00  1.876225E-02
-5.000000E-01  2.100000E+00  1.863433E-02
-5.000000E-01  2.150000E+00  1.849285E-02
-5.000000E-01  2.200000E+00  1.833864E-02
-5.000000E-01  2.250000E+00  1.817213E-02
-5.000000E-01  2.300000E+00  1.799343E-02
-5.000000E-01  2.350000E+00  1.780243E-02
-5.000000E-01  2.400000E+00  1.759887E-02
-5.000000E-01  2.450000E+00  1.738240E-02
-5.000000E-01  2.500000E+00  1.715268E-02
-5.000000E-01  2.550000E+00  1.690950E-02
-5.000000E-01  2.600000E+00  1.665284E-02
-5.000000E-01  2.650000E+00  1.638307E-02
-5.000000E-01  2.700000E+00  1.610101E-02
-5.000000E-01  2.750000E+00  1.580810E-02
-5.000000E-01  2.800000E+00  1.550646E-02
-5.000000E-01  2.850000E+00  1.519898E-02
-5.000000E-01  2.900000E+00  1.488926E-02
-5.000000E-01  2.950000E+00  1.458157E-02
-5.000000E-01  3.000000E+00  1.428059E-02
-5.000000E-01  3.050000E+00  1.399113E-02
-5.000000E-01  3.100000E+00  1.371779E-02
-5.000000E-01  3.150000E+00  1.346450E-02
-5.000000E-01  3.200000E+00  1.323418E-02
-5.000000E-01  3.250000E+00  1.302843E-02
-5.000000E-01  3.300000E+00  1.284731E-02
-5.000000E-01  3.350000E+00  1.268938E-02
-5.000000E-01  3.400000E+00  1.255179E-02
-5.000000E-01  3.450000E+00  1.243059E-02
-5.000000E-01  3.500000E+00  1.232110E-02
-5.000000E-01  3.550000E+00  1.221827E-02
-5.000000E-01  3.600000E+00  1.211712E-02
-5.000000E-01  3.650000E+00  1.201300E-02
-5.000000E-01  3.700000E+00  1.190185E-02
-5.000000E-01  3.750000E+00  1.178029E-02
-5.000000E-01  3.800000E+00  1.164571E-02
-5.000000E-01  3.850000E+00  1.149620E-02
-5.000000E-01  3.900000E+00  1.133050E-02
-5.000000E-01  3.950000E+00  1.114790E-02
-5.000000E-01  4.000000E+00  1.094810E-02
-5.000000E-01  4.050000E+00  1.073114E-02
-5.000000E-01  4.100000E+00  1.049727E-02
-5.000000E-01  4.150000E+00  1.024691E-02
-5.000000E-01  4.200000E+00  9.980565E-03
-5.000000E-01  4.250000E+00  9.698784E-03
-5.000000E-01  4.300000E+00  9.402162E-03
-5.000000E-01  4.350000E+00  9.091311E-03
-5.000000E-01  4.400000E+00  8.766878E-03
-5.000000E-01  4.450000E+00  8.429555E-03
-5.000000E-01  4.500000E+00  8.080104E-03
-5.000000E-01  4.550000E+00  7.719385E-03
-5.000000E-01  4.600000E+00  7.348392E-03
-5.000000E-01  4.650000E+00  6.968280E-03
-5.000000E-01  4.700000E+00  6.580399E-03
-5.000000E-01  4.750000E+00  6.186321E-03
-5.000000E-01  4.800000E+00  5.787852E-03
-5.000000E-01  4.850000E+00  5.387045E-03
-5.000000E-01  4.900000E+00  4.986189E-03
-5.000000E-01  4.950000E+00  4.587786E-03
-5.000000E-01  5.000000E+00  4.194511E-03
-5.000000E-01  5.050000E+00  3.809156E-03
-5.000000E-01  5.100000E+00  3.434552E-03
-5.000000E-01  5.150000E+00  3.073485E-03
-5.000000E-01  5.200000E+00  2.728600E-03
-5.000000E-01  5.250000E+00  2.402304E-03
-5.000000E-01  5.300000E+00  2.096673E-03
-5.000000E-01  5.350000E+00  1.813378E-03
-5.000000E-01  5.400000E+00  1.553615E-03
-5.000000E-01  5.450000E+00  1.318077E-03
-5.000000E-01  5.500000E+00  1.106936E-03
-5.000000E-01  5.550000E+00  9.198672E-04
-5.000000E-01  5.600000E+00  7.560832E-04
-5.000000E-01  5.650000E+00  6.144019E-04
-5.000000E-01  5.700000E+00  4.933219E-04
-5.000000E-01  5.750000E+00  3.911090E-04
-5.000000E-01  5.800000E+00  3.058839E-04
-5.000000E-01  5.850000E+00  2.357056E-04
-5.000000E-01  5.900000E+00  1.786461E-04
-5.000000E-01  5.950000E+00  1.328522E-04
-5.000000E-01  6.000000E+00  9.659434E-05
-5.000000E-01  6.050000E+00  6.830055E-05
-5.000000E-01  6.100000E+00  4.657793E-05
-5.000000E-01  6.150000E+00  3.022294E-05
-5.000000E-01  6.200000E+00  1.822336E-05
-5.000000E-01  6.250000E+00  9.754801E-06
-5.000000E-01  6.300000E+00  4.174929E-06
-5.000000E-01  6.350000E+00  1.018946E-06
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  3.650442E-07
-4.500000E-01 -6.300000E+00  1.503955E-06
-4.500000E-01 -6.250000E+00  3.545384E-06
-4.500000E-01 -6.200000E+00  6.703292E-06
-4.500000E-01 -6.150000E+00  1.128362E-05
-4.500000E-01 -6.100000E+00  1.769546E-05
-4.500000E-01 -6.050000E+00  2.646533E-05
-4.500000E-01 -6.000000E+00  3.825315E-05
-4.500000E-01 -5.950000E+00  5.386846E-05
-4.500000E-01 -5.900000E+00  7.428508E-05
-4.500000E-01 -5.850000E+00  1.006524E-04
-4.500000E-01 -5.800000E+00  1.343009E-04
-4.500000E-01 -5.750000E+00  1.767393E-04
-4.500000E-01 -5.700000E+00  2.296417E-04
-4.500000E-01 -5.650000E+00  2.948220E-04
-4.500000E-01 -5.600000E+00  3.741948E-04
-4.500000E-01 -5.550000E+00  4.697215E-04
-4.500000E-01 -5.500000E+00  5.833440E-04
-4.500000E-01 -5.450000E+00  7.169069E-04
-4.500000E-01 -5.400000E+00  8.720730E-04
-4.500000E-01 -5.350000E+00  1.050237E-03
-4.500000E-01 -5.300000E+00  1.252445E-03
-4.500000E-01 -5.250000E+00  1.479322E-03
-4.500000E-01 -5.200000E+00  1.731021E-03
-4.500000E-01 -5.150000E+00  2.007193E-03
-4.500000E-01 -5.100000E+00  2.306979E-03
-4.500000E-01 -5.050000E+00  2.629038E-03
-4.500000E-01 -5.000000E+00  2.971590E-03
-4.500000E-01 -4.950000E+00  3.332487E-03
-4.500000E-01 -4.900000E+00  3.709298E-03
-4.500000E-01 -4.850000E+00  4.099403E-03
-4.500000E-01 -4.800000E+00  4.500092E-03
-4.500000E-01 -4.750000E+00  4.908655E-03
-4.500000E-01 -4.700000E+00  5.322465E-03
-4.500000E-01 -4.650000E+00  5.739050E-03
-4.500000E-01 -4.600000E+00  6.156143E-03
-4.500000E-01 -4.550000E+00  6.571724E-03
-4.500000E-01 -4.500000E+00  6.984032E-03
-4.500000E-01 -4.450000E+00  7.391580E-03
-4.500000E-01 -4.400000E+00  7.793141E-03
-4.500000E-01 -4.350000E+00  8.187739E-03
-4.500000E-01 -4.300000E+00  8.574622E-03
-4.500000E-01 -4.250000E+00  8.953238E-03
-4.500000E-01 -4.200000E+00  9.323206E-03
-4.500000E-01 -4.150000E+00  9.684290E-03
-4.500000E-01 -4.100000E+00  1.003637E-02
-4.500000E-01 -4.050000E+00  1.037941E-02
-4.500000E-01 -4.000000E+00  1.071345E-02
-4.500000E-01 -3.950000E+00  1.103859E-02
-4.500000E-01 -3.900000E+00  1.135495E-02
-4.500000E-01 -3.850000E+00  1.166269E-02
-4.500000E-01 -3.800000E+00  1.196196E-02
-4.500000E-01 -3.750000E+00  1.225294E-02
-4.500000E-01 -3.700000E+00  1.253581E-02
-4.500000E-01 -3.650000E+00  1.281075E-02
-4.500000E-01 -3.600000E+00  1.307793E-02
-4.500000E-01 -3.550000E+00  1.333754E-02
-4.500000E-01 -3.500000E+00  1.358975E-02
-4.500000E-01 -3.450000E+00  1.383476E-02
-4.500000E-01 -3.400000E+00  1.407276E-02
-4.500000E-01 -3.350000E+00  1.430396E-02
-4.500000E-01 -3.300000E+00  1.452859E-02
-4.500000E-01 -3.250000E+00  1.474690E-02
-4.500000E-01 -3.200000E+00  1.495914E-02
-4.500000E-01 -3.150000E+00  1.516562E-02
-4.500000E-01 -3.100000E+00  1.536664E-02
-4.500000E-01 -3.050000E+00  1.556256E-02
-4.500000E-01 -3.000000E+00  1.575374E-02
-4.500000E-01 -2.950000E+00  1.594055E-02
-4.500000E-01 -2.900000E+00  1.612339E-02
-4.500000E-01 -2.850000E+00  1.630264E-02
-4.500000E-01 -2.800000E+00  1.647868E-02
-4.500000E-01 -2.750000E+00  1.665184E-02
-4.500000E-01 -2.700000E+00  1.682243E-02
-4.500000E-01 -2.650000E+00  1.699066E-02
-4.500000E-01 -2.600000E+00  1.715668E-02
-4.500000E-01 -2.550000E+00  1.732055E-02
-4.500000E-01 -2.500000E+00  1.748222E-02
-4.500000E-01 -2.450000E+00  1.764151E-02
-4.500000E-01 -2.400000E+00  1.779818E-02
-4.500000E-01 -2.350000E+00  1.795188E-02
-4.500000E-01 -2.300000E+00  1.810219E-02
-4.500000E-01 -2.250000E+00  1.824866E-02
-4.500000E-01 -2.200000E+00  1.839083E-02
-4.500000E-01 -2.150000E+00  1.852826E-02
-4.500000E-01 -2.100000E+00  1.866057E-02
-4.500000E-01 -2.050000E+00  1.878748E-02
-4.500000E-01 -2.000000E+00  1.890883E-02
-4.500000E-01 -1.950000E+00  1.902459E-02
-4.500000E-01 -1.900000E+00  1.913488E-02
-4.500000E-01 -1.850000E+00  1.923997E-02
-4.500000E-01 -1.800000E+00  1.934024E-02
-4.500000E-01 -1.750000E+00  1.943623E-02
-4.500000E-01 -1.700000E+00  1.952850E-02
-4.500000E-01 -1.650000E+00  1.961770E-02
-4.500000E-01 -1.600000E+00  1.970446E-02
-4.500000E-01 -1.550000E+00  1.978939E-02
-4.500000E-01 -1.500000E+00  1.987303E-02
-4.500000E-01 -1.450000E+00  1.995580E-02
-4.500000E-01 -1.400000E+00  2.003803E-02
-4.500000E-01 -1.350000E+00  2.011990E-02
-4.500000E-01 -1.300000E+00  2.020145E-02
-4.500000E-01 -1.250000E+00  2.028262E-02
-4.500000E-01 -1.200000E+00  2.036321E-02
-4.500000E-01 -1.150000E+00  2.044294E-02
-4.500000E-01 -1.100000E+00  2.052144E-02
-4.500000E-01 -1.050000E+00  2.059831E-02
-4.500000E-01 -1.000000E+00  2.067308E-02
-4.500000E-01 -9.500000E-01  2.074529E-02
-4.500000E-01 -9.000000E-01  2.081445E-02
-4.500000E-01 -8.500000E-01  2.088008E-02
-4.500000E-01 -8.000000E-01  2.094170E-02
-4.500000E-01 -7.500000E-01  2.099880E-02
-4.500000E-01 -7.000000E-01  2.105088E-02
-4.500000E-01 -6.500000E-01  2.109739E-02
-4.500000E-01 -6.000000E-01  2.113772E-02
-4.500000E-01 -5.500000E-01  2.117116E-02
-4.500000E-01 -5.000000E-01  2.119686E-02
-4.500000E-01 -4.500000E-01  2.121375E-02
-4.500000E-01 -4.000000E-01  2.122049E-02
-4.500000E-01 -3.500000E-01  2.121532E-02
-4.500000E-01 -3.000000E-01  2.119594E-02
-4.500000E-01 -2.500000E-01  2.115932E-02
-4.500000E-01 -2.000000E-01  2.110149E-02
-4.500000E-01 -1.500000E-01  2.101718E-02
-4.500000E-01 -1.000000E-01  2.089954E-02
-4.500000E-01 -5.000000E-02  2.073962E-02
-4.500000E-01  0.000000E+00  2.052591E-02
-4.500000E-01  5.000000E-02  2.024379E-02
-4.500000E-01  1.000000E-01  1.987499E-02
-4.500000E-01  1.500000E-01  1.939726E-02
-4.500000E-01  2.000000E-01  1.878433E-02
-4.500000E-01  2.500000E-01  1.800662E-02
-4.500000E-01  3.000000E-01  1.703299E-02
-4.500000E-01  3.500000E-01  1.583432E-02
-4.500000E-01  4.000000E-01  1.438917E-02
-4.500000E-01  4.500000E-01  1.269213E-02
-4.500000E-01  5.000000E-01  1.076419E-02
-4.500000E-01  5.500000E-01  8.663560E-03
-4.500000E-01  6.000000E-01  6.493598E-03
-4.500000E-01  6.500000E-01  4.402993E-03
-4.500000E-01  7.000000E-01  2.573624E-03
-4.500000E-01  7.500000E-01  1.194245E-03
-4.500000E-01  8.000000E-01  4.239232E-04
-4.500000E-01  8.500000E-01  3.555047E-04
-4.500000E-01  9.000000E-01  9.921893E-04
-4.500000E-01  9.500000E-01  2.246676E-03
-4.500000E-01  1.000000E+00  3.963229E-03
-4.500000E-01  1.050000E+00  5.953730E-03
-4.500000E-01  1.100000E+00  8.034633E-03
-4.500000E-01  1.150000E+00  1.005421E-02
-4.500000E-01  1.200000E+00  1.190568E-02
-4.500000E-01  1.250000E+00  1.352774E-02
-4.500000E-01  1.300000E+00  1.489705E-02
-4.500000E-01  1.350000E+00  1.601745E-02
-4.500000E-01  1.400000E+00  1.690947E-02
-4.500000E-01  1.450000E+00  1.760188E-02
-4.500000E-01  1.500000E+00  1.812579E-02
-4.500000E-01  1.550000E+00  1.851095E-02
-4.500000E-01  1.600000E+00  1.878392E-02
-4.500000E-01  1.650000E+00  1.896724E-02
-4.500000E-01  1.700000E+00  1.907947E-02
-4.500000E-01  1.750000E+00  1.913549E-02
-4.500000E-01  1.800000E+00  1.914702E-02
-4.500000E-01  1.850000E+00  1.912315E-02
-4.500000E-01  1.900000E+00  1.907084E-02
-4.500000E-01  1.950000E+00  1.899533E-02
-4.500000E-01  2.000000E+00  1.890057E-02
-4.500000E-01  2.050000E+00  1.878944E-02
-4.500000E-01  2.100000E+00  1.866400E-02
-4.500000E-01  2.150000E+00  1.852572E-02
-4.500000E-01  2.200000E+00  1.837555E-02
-4.500000E-01  2.250000E+00  1.821405E-02
-4.500000E-01  2.300000E+00  1.804153E-02
-4.500000E-01  2.350000E+00  1.785805E-02
-4.500000E-01  2.400000E+00  1.766356E-02
-4.500000E-01  2.450000E+00  1.745792E-02
-4.500000E-01  2.500000E+00  1.724100E-02
-4.500000E-01  2.550000E+00  1.701277E-02
-4.500000E-01  2.600000E+00  1.677338E-02
-4.500000E-01  2.650000E+00  1.652322E-02
-4.500000E-01  2.700000E+00  1.626309E-02
-4.500000E-01  2.750000E+00  1.599421E-02
-4.500000E-01  2.800000E+00  1.571834E-02
-4.500000E-01  2.850000E+00  1.543777E-02
-4.500000E-01  2.900000E+00  1.515532E-02
-4.500000E-01  2.950000E+00  1.487425E-02
-4.500000E-01  3.000000E+00  1.459810E-02
-4.500000E-01  3.050000E+00  1.433047E-02
-4.500000E-01  3.100000E+00  1.407476E-02
-4.500000E-01  3.150000E+00  1.383388E-02
-4.500000E-01  3.200000E+00  1.360997E-02
-4.500000E-01  3.250000E+00  1.340420E-02
-4.500000E-01  3.300000E+00  1.321663E-02
-4.500000E-01  3.350000E+00  1.304619E-02
-4.500000E-01  3.400000E+00  1.289079E-02
-4.500000E-01  3.450000E+00  1.274750E-02
-4.500000E-01  3.500000E+00  1.261280E-02
-4.500000E-01  3.550000E+00  1.248289E-02
-4.500000E-01  3.600000E+00  1.235393E-02
-4.500000E-01  3.650000E+00  1.222229E-02
-4.500000E-01  3.700000E+00  1.208472E-02
-4.500000E-01  3.750000E+00  1.193848E-02
-4.500000E-01  3.800000E+00  1.178133E-02
-4.500000E-01  3.850000E+00  1.161159E-02
-4.500000E-01  3.900000E+00  1.142808E-02
-4.500000E-01  3.950000E+00  1.123000E-02
-4.500000E-01  4.000000E+00  1.101694E-02
-4.500000E-01  4.050000E+00  1.078873E-02
-4.500000E-01  4.100000E+00  1.054543E-02
-4.500000E-01  4.150000E+00  1.028722E-02
-4.500000E-01  4.200000E+00  1.001438E-02
-4.500000E-01  4.250000E+00  9.727262E-03
-4.500000E-01  4.300000E+00  9.426277E-03
-4.500000E-01  4.350000E+00  9.111870E-03
-4.500000E-01  4.400000E+00  8.784545E-03
-4.500000E-01  4.450000E+00  8.444869E-03
-4.500000E-01  4.500000E+00  8.093500E-03
-4.500000E-01  4.550000E+00  7.731213E-03
-4.500000E-01  4.600000E+00  7.358926E-03
-4.500000E-01  4.650000E+00  6.977736E-03
-4.500000E-01  4.700000E+00  6.588943E-03
-4.500000E-01  4.750000E+00  6.194079E-03
-4.500000E-01  4.800000E+00  5.794919E-03
-4.500000E-01  4.850000E+00  5.393491E-03
-4.500000E-01  4.900000E+00  4.992065E-03
-4.500000E-01  4.950000E+00  4.593129E-03
-4.500000E-01  5.000000E+00  4.199349E-03
-4.500000E-01  5.050000E+00  3.813509E-03
-4.500000E-01  5.100000E+00  3.438439E-03
-4.500000E-01  5.150000E+00  3.076923E-03
-4.500000E-01  5.200000E+00  2.731608E-03
-4.500000E-01  5.250000E+00  2.404903E-03
-4.500000E-01  5.300000E+00  2.098888E-03
-4.500000E-01  5.350000E+00  1.815235E-03
-4.500000E-01  5.400000E+00  1.555147E-03
-4.500000E-01  5.450000E+00  1.319315E-03
-4.500000E-01  5.500000E+00  1.107917E-03
-4.500000E-01  5.550000E+00  9.206244E-04
-4.500000E-01  5.600000E+00  7.566520E-04
-4.500000E-01  5.650000E+00  6.148153E-04
-4.500000E-01  5.700000E+00  4.936105E-04
-4.500000E-01  5.750000E+00  3.913005E-04
-4.500000E-01  5.800000E+00  3.060022E-04
-4.500000E-01  5.850000E+00  2.357711E-04
-4.500000E-01  5.900000E+00  1.786753E-04
-4.500000E-01  5.950000E+00  1.328583E-04
-4.500000E-01  6.000000E+00  9.658721E-05
-4.500000E-01  6.050000E+00  6.828740E-05
-4.500000E-01  6.100000E+00  4.656358E-05
-4.500000E-01  6.150000E+00  3.021034E-05
-4.500000E-01  6.200000E+00  1.821397E-05
-4.500000E-01  6.250000E+00  9.748948E-06
-4.500000E-01  6.300000E+00  4.172149E-06
-4.500000E-01  6.350000E+00  1.018223E-06
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  3.772563E-07
-4.000000E-01 -6.300000E+00  1.554091E-06
-4.000000E-01 -6.250000E+00  3.662890E-06
-4.000000E-01 -6.200000E+00  6.923691E-06
-4.000000E-01 -6.150000E+00  1.165087E-05
-4.000000E-01 -6.100000E+00  1.826437E-05
-4.000000E-01 -6.050000E+00  2.730408E-05
-4.000000E-01 -6.000000E+00  3.944580E-05
-4.000000E-01 -5.950000E+00  5.551734E-05
-4.000000E-01 -5.900000E+00  7.651300E-05
-4.000000E-01 -5.850000E+00  1.036043E-04
-4.000000E-01 -5.800000E+00  1.381445E-04
-4.000000E-01 -5.750000E+00  1.816655E-04
-4.000000E-01 -5.700000E+00  2.358627E-04
-4.000000E-01 -5.650000E+00  3.025684E-04
-4.000000E-01 -5.600000E+00  3.837108E-04
-4.000000E-01 -5.550000E+00  4.812584E-04
-4.000000E-01 -5.500000E+00  5.971520E-04
-4.000000E-01 -5.450000E+00  7.332255E-04
-4.000000E-01 -5.400000E+00  8.911207E-04
-4.000000E-01 -5.350000E+00  1.072201E-03
-4.000000E-01 -5.300000E+00  1.277469E-03
-4.000000E-01 -5.250000E+00  1.507501E-03
-4.000000E-01 -5.200000E+00  1.762392E-03
-4.000000E-01 -5.150000E+00  2.041731E-03
-4.000000E-01 -5.100000E+00  2.344600E-03
-4.000000E-01 -5.050000E+00  2.669597E-03
-4.000000E-01 -5.000000E+00  3.014889E-03
-4.000000E-01 -4.950000E+00  3.378282E-03
-4.000000E-01 -4.900000E+00  3.757310E-03
-4.000000E-01 -4.850000E+00  4.149329E-03
-4.000000E-01 -4.800000E+00  4.551617E-03
-4.000000E-01 -4.750000E+00  4.961460E-03
-4.000000E-01 -4.700000E+00  5.376242E-03
-4.000000E-01 -4.650000E+00  5.793505E-03
-4.000000E-01 -4.600000E+00  6.211008E-03
-4.000000E-01 -4.550000E+00  6.626755E-03
-4.000000E-01 -4.500000E+00  7.039017E-03
-4.000000E-01 -4.450000E+00  7.446334E-03
-4.000000E-01 -4.400000E+00  7.847513E-03
-4.000000E-01 -4.350000E+00  8.241602E-03
-4.000000E-01 -4.300000E+00  8.627876E-03
-4.000000E-01 -4.250000E+00  9.005805E-03
-4.000000E-01 -4.200000E+00  9.375024E-03
-4.000000E-01 -4.150000E+00  9.735312E-03
-4.000000E-01 -4.100000E+00  1.008656E-02
-4.000000E-01 -4.050000E+00  1.042873E-02
-4.000000E-01 -4.000000E+00  1.076189E-02
-4.000000E-01 -3.950000E+00  1.108611E-02
-4.000000E-01 -3.900000E+00  1.140153E-02
-4.000000E-01 -3.850000E+00  1.170829E-02
-4.000000E-01 -3.800000E+00  1.200654E-02
-4.000000E-01 -3.750000E+00  1.229645E-02
-4.000000E-01 -3.700000E+00  1.257819E-02
-4.000000E-01 -3.650000E+00  1.285192E-02
-4.000000E-01 -3.600000E+00  1.311781E-02
-4.000000E-01 -3.550000E+00  1.337601E-02
-4.000000E-01 -3.500000E+00  1.362671E-02
-4.000000E-01 -3.450000E+00  1.387006E-02
-4.000000E-01 -3.400000E+00  1.410625E-02
-4.000000E-01 -3.350000E+00  1.433548E-02
-4.000000E-01 -3.300000E+00  1.455796E-02
-4.000000E-01 -3.250000E+00  1.477393E-02
-4.000000E-01 -3.200000E+00  1.498364E-02
-4.000000E-01 -3.150000E+00  1.518740E-02
-4.000000E-01 -3.100000E+00  1.538553E-02
-4.000000E-01 -3.050000E+00  1.557839E-02
-4.000000E-01 -3.000000E+00  1.576638E-02
-4.000000E-01 -2.950000E+00  1.594992E-02
-4.000000E-01 -2.900000E+00  1.612946E-02
-4.000000E-01 -2.850000E+00  1.630545E-02
-4.000000E-01 -2.800000E+00  1.647835E-02
-4.000000E-01 -2.750000E+00  1.664858E-02
-4.000000E-01 -2.700000E+00  1.681654E-02
-4.000000E-01 -2.650000E+00  1.698254E-02
-4.000000E-01 -2.600000E+00  1.714681E-02
-4.000000E-01 -2.550000E+00  1.730950E-02
-4.000000E-01 -2.500000E+00  1.747062E-02
-4.000000E-01 -2.450000E+00  1.763004E-02
-4.000000E-01 -2.400000E+00  1.778754E-02
-4.000000E-01 -2.350000E+00  1.794277E-02
-4.000000E-01 -2.300000E+00  1.809529E-02
-4.000000E-01 -2.250000E+00  1.824461E-02
-4.000000E-01 -2.200000E+00  1.839020E-02
-4.000000E-01 -2.150000E+00  1.853154E-02
-4.000000E-01 -2.100000E+00  1.866818E-02
-4.000000E-01 -2.050000E+00  1.879974E-02
-4.000000E-01 -2.000000E+00  1.892596E-02
-4.000000E-01 -1.950000E+00  1.904670E-02
-4.000000E-01 -1.900000E+00  1.916199E-02
-4.000000E-01 -1.850000E+00  1.927199E-02
-4.000000E-01 -1.800000E+00  1.937698E-02
-4.000000E-01 -1.750000E+00  1.947739E-02
-4.000000E-01 -1.700000E+00  1.957369E-02
-4.000000E-01 -1.650000E+00  1.966644E-02
-4.000000E-01 -1.600000E+00  1.975621E-02
-4.000000E-01 -1.550000E+00  1.984352E-02
-4.000000E-01 -1.500000E+00  1.992890E-02
-4.000000E-01 -1.450000E+00  2.001275E-02
-4.000000E-01 -1.400000E+00  2.009540E-02
-4.000000E-01 -1.350000E+00  2.017706E-02
-4.000000E-01 -1.300000E+00  2.025783E-02
-4.000000E-01 -1.250000E+00  2.033772E-02
-4.000000E-01 -1.200000E+00  2.041659E-02
-4.000000E-01 -1.150000E+00  2.049426E-02
-4.000000E-01 -1.100000E+00  2.057045E-02
-4.000000E-01 -1.050000E+00  2.064483E-02
-4.000000E-01 -1.000000E+00  2.071702E-02
-4.000000E-01 -9.500000E-01  2.078662E-02
-4.000000E-01 -9.000000E-01  2.085321E-02
-4.000000E-01 -8.500000E-01  2.091635E-02
-4.000000E-01 -8.000000E-01  2.097560E-02
-4.000000E-01 -7.500000E-01  2.103049E-02
-4.000000E-01 -7.000000E-01  2.108054E-02
-4.000000E-01 -6.500000E-01  2.112522E-02
-4.000000E-01 -6.000000E-01  2.116394E-02
-4.000000E-01 -5.500000E-01  2.119600E-02
-4.000000E-01 -5.000000E-01  2.122057E-02
-4.000000E-01 -4.500000E-01  2.123659E-02
-4.000000E-01 -4.000000E-01  2.124276E-02
-4.000000E-01 -3.500000E-01  2.123734E-02
-4.000000E-01 -3.000000E-01  2.121809E-02
-4.000000E-01 -2.500000E-01  2.118207E-02
-4.000000E-01 -2.000000E-01  2.112539E-02
-4.000000E-01 -1.500000E-01  2.104297E-02
-4.000000E-01 -1.000000E-01  2.092816E-02
-4.000000E-01 -5.000000E-02  2.077231E-02
-4.000000E-01  0.000000E+00  2.056436E-02
-4.000000E-01  5.000000E-02  2.029025E-02
-4.000000E-01  1.000000E-01  1.993252E-02
-4.000000E-01  1.500000E-01  1.946995E-02
-4.000000E-01  2.000000E-01  1.887764E-02
-4.000000E-01  2.500000E-01  1.812767E-02
-4.000000E-01  3.000000E-01  1.719088E-02
-4.000000E-01  3.500000E-01  1.604032E-02
-4.000000E-01  4.000000E-01  1.465663E-02
-4.000000E-01  4.500000E-01  1.303592E-02
-4.000000E-01  5.000000E-01  1.119941E-02
-4.000000E-01  5.500000E-01  9.203374E-03
-4.000000E-01  6.000000E-01  7.146203E-03
-4.000000E-01  6.500000E-01  5.168204E-03
-4.000000E-01  7.000000E-01  3.439950E-03
-4.000000E-01  7.500000E-01  2.137676E-03
-4.000000E-01  8.000000E-01  1.409461E-03
-4.000000E-01  8.500000E-01  1.341615E-03
-4.000000E-01  9.000000E-01  1.937197E-03
-4.000000E-01  9.500000E-01  3.115206E-03
-4.000000E-01  1.000000E+00  4.730789E-03
-4.000000E-01  1.050000E+00  6.608379E-03
-4.000000E-01  1.100000E+00  8.575875E-03
-4.000000E-01  1.150000E+00  1.049010E-02
-4.000000E-01  1.200000E+00  1.224938E-02
-4.000000E-01  1.250000E+00  1.379447E-02
-4.000000E-01  1.300000E+00  1.510182E-02
-4.000000E-01  1.350000E+00  1.617376E-02
-4.000000E-01  1.400000E+00  1.702874E-02
-4.000000E-01  1.450000E+00  1.769333E-02
-4.000000E-01  1.500000E+00  1.819662E-02
-4.000000E-01  1.550000E+00  1.856667E-02
-4.000000E-01  1.600000E+00  1.882866E-02
-4.000000E-01  1.650000E+00  1.900410E-02
-4.000000E-01  1.700000E+00  1.911074E-02
-4.000000E-01  1.750000E+00  1.916288E-02
-4.000000E-01  1.800000E+00  1.917185E-02
-4.000000E-01  1.850000E+00  1.914642E-02
-4.000000E-01  1.900000E+00  1.909339E-02
-4.000000E-01  1.950000E+00  1.901788E-02
-4.000000E-01  2.000000E+00  1.892377E-02
-4.000000E-01  2.050000E+00  1.881394E-02
-4.000000E-01  2.100000E+00  1.869048E-02
-4.000000E-01  2.150000E+00  1.855488E-02
-4.000000E-01  2.200000E+00  1.840819E-02
-4.000000E-01  2.250000E+00  1.825108E-02
-4.000000E-01  2.300000E+00  1.808397E-02
-4.000000E-01  2.350000E+00  1.790707E-02
-4.000000E-01  2.400000E+00  1.772046E-02
-4.000000E-01  2.450000E+00  1.752417E-02
-4.000000E-01  2.500000E+00  1.731822E-02
-4.000000E-01  2.550000E+00  1.710270E-02
-4.000000E-01  2.600000E+00  1.687781E-02
-4.000000E-01  2.650000E+00  1.664400E-02
-4.000000E-01  2.700000E+00  1.640197E-02
-4.000000E-01  2.750000E+00  1.615275E-02
-4.000000E-01  2.800000E+00  1.589777E-02
-4.000000E-01  2.850000E+00  1.563885E-02
-4.000000E-01  2.900000E+00  1.537816E-02
-4.000000E-01  2.950000E+00  1.511819E-02
-4.000000E-01  3.000000E+00  1.486159E-02
-4.000000E-01  3.050000E+00  1.461106E-02
-4.000000E-01  3.100000E+00  1.436910E-02
-4.000000E-01  3.150000E+00  1.413786E-02
-4.000000E-01  3.200000E+00  1.391890E-02
-4.000000E-01  3.250000E+00  1.371308E-02
-4.000000E-01  3.300000E+00  1.352043E-02
-4.000000E-01  3.350000E+00  1.334019E-02
-4.000000E-01  3.400000E+00  1.317079E-02
-4.000000E-01  3.450000E+00  1.301008E-02
-4.000000E-01  3.500000E+00  1.285541E-02
-4.000000E-01  3.550000E+00  1.270391E-02
-4.000000E-01  3.600000E+00  1.255262E-02
-4.000000E-01  3.650000E+00  1.239871E-02
-4.000000E-01  3.700000E+00  1.223960E-02
-4.000000E-01  3.750000E+00  1.207303E-02
-4.000000E-01  3.800000E+00  1.189714E-02
-4.000000E-01  3.850000E+00  1.171045E-02
-4.000000E-01  3.900000E+00  1.151184E-02
-4.000000E-01  3.950000E+00  1.130053E-02
-4.000000E-01  4.000000E+00  1.107601E-02
-4.000000E-01  4.050000E+00  1.083800E-02
-4.000000E-01  4.100000E+00  1.058637E-02
-4.000000E-01  4.150000E+00  1.032116E-02
-4.000000E-01  4.200000E+00  1.004247E-02
-4.000000E-01  4.250000E+00  9.750502E-03
-4.000000E-01  4.300000E+00  9.445500E-03
-4.000000E-01  4.350000E+00  9.127781E-03
-4.000000E-01  4.400000E+00  8.797730E-03
-4.000000E-01  4.450000E+00  8.455811E-03
-4.000000E-01  4.500000E+00  8.102595E-03
-4.000000E-01  4.550000E+00  7.738781E-03
-4.000000E-01  4.600000E+00  7.365226E-03
-4.000000E-01  4.650000E+00  6.982974E-03
-4.000000E-01  4.700000E+00  6.593287E-03
-4.000000E-01  4.750000E+00  6.197661E-03
-4.000000E-01  4.800000E+00  5.797845E-03
-4.000000E-01  4.850000E+00  5.395847E-03
-4.000000E-01  4.900000E+00  4.993920E-03
-4.000000E-01  4.950000E+00  4.594542E-03
-4.000000E-01  5.000000E+00  4.200370E-03
-4.000000E-01  5.050000E+00  3.814185E-03
-4.000000E-01  5.100000E+00  3.438810E-03
-4.000000E-01  5.150000E+00  3.077029E-03
-4.000000E-01  5.200000E+00  2.731488E-03
-4.000000E-01  5.250000E+00  2.404594E-03
-4.000000E-01  5.300000E+00  2.098428E-03
-4.000000E-01  5.350000E+00  1.814660E-03
-4.000000E-01  5.400000E+00  1.554490E-03
-4.000000E-01  5.450000E+00  1.318610E-03
-4.000000E-01  5.500000E+00  1.107191E-03
-4.000000E-01  5.550000E+00  9.199034E-04
-4.000000E-01  5.600000E+00  7.559570E-04
-4.000000E-01  5.650000E+00  6.141631E-04
-4.000000E-01  5.700000E+00  4.930134E-04
-4.000000E-01  5.750000E+00  3.907666E-04
-4.000000E-01  5.800000E+00  3.055360E-04
-4.000000E-01  5.850000E+00  2.353735E-04
-4.000000E-01  5.900000E+00  1.783445E-04
-4.000000E-01  5.950000E+00  1.325905E-04
-4.000000E-01  6.000000E+00  9.637680E-05
-4.000000E-01  6.050000E+00  6.812785E-05
-4.000000E-01  6.100000E+00  4.644780E-05
-4.000000E-01  6.150000E+00  3.013102E-05
-4.000000E-01  6.200000E+00  1.816389E-05
-4.000000E-01  6.250000E+00  9.721126E-06
-4.000000E-01  6.300000E+00  4.159906E-06
-4.000000E-01  6.350000E+00  1.015183E-06
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  3.889398E-07
-3.500000E-01 -6.300000E+00  1.602049E-06
-3.500000E-01 -6.250000E+00  3.775259E-06
-3.500000E-01 -6.200000E+00  7.134374E-06
-3.500000E-01 -6.150000E+00  1.200176E-05
-3.500000E-01 -6.100000E+00  1.880764E-05
-3.500000E-01 -6.050000E+00  2.810453E-05
-3.500000E-01 -6.000000E+00  4.058317E-05
-3.500000E-01 -5.950000E+00  5.708859E-05
-3.500000E-01 -5.900000E+00  7.863424E-05
-3.500000E-01 -5.850000E+00  1.064122E-04
-3.500000E-01 -5.800000E+00  1.417974E-04
-3.500000E-01 -5.750000E+00  1.863426E-04
-3.500000E-01 -5.700000E+00  2.417629E-04
-3.500000E-01 -5.650000E+00  3.099074E-04
-3.500000E-01 -5.600000E+00  3.927162E-04
-3.500000E-01 -5.550000E+00  4.921637E-04
-3.500000E-01 -5.500000E+00  6.101886E-04
-3.500000E-01 -5.450000E+00  7.486139E-04
-3.500000E-01 -5.400000E+00  9.090605E-04
-3.500000E-01 -5.350000E+00  1.092861E-03
-3.500000E-01 -5.300000E+00  1.300979E-03
-3.500000E-01 -5.250000E+00  1.533942E-03
-3.500000E-01 -5.200000E+00  1.791791E-03
-3.500000E-01 -5.150000E+00  2.074060E-03
-3.500000E-01 -5.100000E+00  2.379773E-03
-3.500000E-01 -5.050000E+00  2.707472E-03
-3.500000E-01 -5.000000E+00  3.055277E-03
-3.500000E-01 -4.950000E+00  3.420952E-03
-3.500000E-01 -4.900000E+00  3.802000E-03
-3.500000E-01 -4.850000E+00  4.195757E-03
-3.500000E-01 -4.800000E+00  4.599487E-03
-3.500000E-01 -4.750000E+00  5.010481E-03
-3.500000E-01 -4.700000E+00  5.426127E-03
-3.500000E-01 -4.650000E+00  5.843987E-03
-3.500000E-01 -4.600000E+00  6.261839E-03
-3.500000E-01 -4.550000E+00  6.677714E-03
-3.500000E-01 -4.500000E+00  7.089910E-03
-3.500000E-01 -4.450000E+00  7.496998E-03
-3.500000E-01 -4.400000E+00  7.897808E-03
-3.500000E-01 -4.350000E+00  8.291417E-03
-3.500000E-01 -4.300000E+00  8.677121E-03
-3.500000E-01 -4.250000E+00  9.054408E-03
-3.500000E-01 -4.200000E+00  9.422931E-03
-3.500000E-01 -4.150000E+00  9.782480E-03
-3.500000E-01 -4.100000E+00  1.013295E-02
-3.500000E-01 -4.050000E+00  1.047433E-02
-3.500000E-01 -4.000000E+00  1.080666E-02
-3.500000E-01 -3.950000E+00  1.113002E-02
-3.500000E-01 -3.900000E+00  1.144455E-02
-3.500000E-01 -3.850000E+00  1.175037E-02
-3.500000E-01 -3.800000E+00  1.204765E-02
-3.500000E-01 -3.750000E+00  1.233652E-02
-3.500000E-01 -3.700000E+00  1.261714E-02
-3.500000E-01 -3.650000E+00  1.288966E-02
-3.500000E-01 -3.600000E+00  1.315423E-02
-3.500000E-01 -3.550000E+00  1.341099E-02
-3.500000E-01 -3.500000E+00  1.366009E-02
-3.500000E-01 -3.450000E+00  1.390167E-02
-3.500000E-01 -3.400000E+00  1.413590E-02
-3.500000E-01 -3.350000E+00  1.436295E-02
-3.500000E-01 -3.300000E+00  1.458300E-02
-3.500000E-01 -3.250000E+00  1.479629E-02
-3.500000E-01 -3.200000E+00  1.500306E-02
-3.500000E-01 -3.150000E+00  1.520360E-02
-3.500000E-01 -3.100000E+00  1.539825E-02
-3.500000E-01 -3.050000E+00  1.558737E-02
-3.500000E-01 -3.000000E+00  1.577141E-02
-3.500000E-01 -2.950000E+00  1.595082E-02
-3.500000E-01 -2.900000E+00  1.612612E-02
-3.500000E-01 -2.850000E+00  1.629785E-02
-3.500000E-01 -2.800000E+00  1.646655E-02
-3.500000E-01 -2.750000E+00  1.663278E-02
-3.500000E-01 -2.700000E+00  1.679704E-02
-3.500000E-01 -2.650000E+00  1.695978E-02
-3.500000E-01 -2.600000E+00  1.712136E-02
-3.500000E-01 -2.550000E+00  1.728201E-02
-3.500000E-01 -2.500000E+00  1.744185E-02
-3.500000E-01 -2.450000E+00  1.760082E-02
-3.500000E-01 -2.400000E+00  1.775873E-02
-3.500000E-01 -2.350000E+00  1.791522E-02
-3.500000E-01 -2.300000E+00  1.806982E-02
-3.500000E-01 -2.250000E+00  1.822199E-02
-3.500000E-01 -2.200000E+00  1.837110E-02
-3.500000E-01 -2.150000E+00  1.851654E-02
-3.500000E-01 -2.100000E+00  1.865774E-02
-3.500000E-01 -2.050000E+00  1.879419E-02
-3.500000E-01 -2.000000E+00  1.892553E-02
-3.500000E-01 -1.950000E+00  1.905149E-02
-3.500000E-01 -1.900000E+00  1.917200E-02
-3.500000E-01 -1.850000E+00  1.928711E-02
-3.500000E-01 -1.800000E+00  1.939702E-02
-3.500000E-01 -1.750000E+00  1.950204E-02
-3.500000E-01 -1.700000E+00  1.960260E-02
-3.500000E-01 -1.650000E+00  1.969916E-02
-3.500000E-01 -1.600000E+00  1.979224E-02
-3.500000E-01 -1.550000E+00  1.988235E-02
-3.500000E-01 -1.500000E+00  1.996994E-02
-3.500000E-01 -1.450000E+00  2.005543E-02
-3.500000E-01 -1.400000E+00  2.013914E-02
-3.500000E-01 -1.350000E+00  2.022132E-02
-3.500000E-01 -1.300000E+00  2.030209E-02
-3.500000E-01 -1.250000E+00  2.038151E-02
-3.500000E-01 -1.200000E+00  2.045951E-02
-3.500000E-01 -1.150000E+00  2.053597E-02
-3.500000E-01 -1.100000E+00  2.061068E-02
-3.500000E-01 -1.050000E+00  2.068337E-02
-3.500000E-01 -1.000000E+00  2.075373E-02
-3.500000E-01 -9.500000E-01  2.082143E-02
-3.500000E-01 -9.000000E-01  2.088609E-02
-3.500000E-01 -8.500000E-01  2.094733E-02
-3.500000E-01 -8.000000E-01  2.100475E-02
-3.500000E-01 -7.500000E-01  2.105792E-02
-3.500000E-01 -7.000000E-01  2.110638E-02
-3.500000E-01 -6.500000E-01  2.114965E-02
-3.500000E-01 -6.000000E-01  2.118714E-02
-3.500000E-01 -5.500000E-01  2.121820E-02
-3.500000E-01 -5.000000E-01  2.124203E-02
-3.500000E-01 -4.500000E-01  2.125762E-02
-3.500000E-01 -4.000000E-01  2.126370E-02
-3.500000E-01 -3.500000E-01  2.125861E-02
-3.500000E-01 -3.000000E-01  2.124022E-02
-3.500000E-01 -2.500000E-01  2.120571E-02
-3.500000E-01 -2.000000E-01  2.115139E-02
-3.500000E-01 -1.500000E-01  2.107244E-02
-3.500000E-01 -1.000000E-01  2.096257E-02
-3.500000E-01 -5.000000E-02  2.081367E-02
-3.500000E-01  0.000000E+00  2.061536E-02
-3.500000E-01  5.000000E-02  2.035456E-02
-3.500000E-01  1.000000E-01  2.001509E-02
-3.500000E-01  1.500000E-01  1.957742E-02
-3.500000E-01  2.000000E-01  1.901880E-02
-3.500000E-01  2.500000E-01  1.831399E-02
-3.500000E-01  3.000000E-01  1.743696E-02
-3.500000E-01  3.500000E-01  1.636413E-02
-3.500000E-01  4.000000E-01  1.507935E-02
-3.500000E-01  4.500000E-01  1.358096E-02
-3.500000E-01  5.000000E-01  1.189034E-02
-3.500000E-01  5.500000E-01  1.006051E-02
-3.500000E-01  6.000000E-01  8.181864E-03
-3.500000E-01  6.500000E-01  6.381474E-03
-3.500000E-01  7.000000E-01  4.812239E-03
-3.500000E-01  7.500000E-01  3.630981E-03
-3.500000E-01  8.000000E-01  2.968810E-03
-3.500000E-01  8.500000E-01  2.901969E-03
-3.500000E-01  9.000000E-01  3.433272E-03
-3.500000E-01  9.500000E-01  4.491392E-03
-3.500000E-01  1.000000E+00  5.948251E-03
-3.500000E-01  1.050000E+00  7.647747E-03
-3.500000E-01  1.100000E+00  9.435662E-03
-3.500000E-01  1.150000E+00  1.118235E-02
-3.500000E-01  1.200000E+00  1.279437E-02
-3.500000E-01  1.250000E+00  1.421593E-02
-3.500000E-01  1.300000E+00  1.542342E-02
-3.500000E-01  1.350000E+00  1.641694E-02
-3.500000E-01  1.400000E+00  1.721173E-02
-3.500000E-01  1.450000E+00  1.783093E-02
-3.500000E-01  1.500000E+00  1.830047E-02
-3.500000E-01  1.550000E+00  1.864568E-02
-3.500000E-01  1.600000E+00  1.888956E-02
-3.500000E-01  1.650000E+00  1.905189E-02
-3.500000E-01  1.700000E+00  1.914913E-02
-3.500000E-01  1.750000E+00  1.919463E-02
-3.500000E-01  1.800000E+00  1.919899E-02
-3.500000E-01  1.850000E+00  1.917052E-02
-3.500000E-01  1.900000E+00  1.911565E-02
-3.500000E-01  1.950000E+00  1.903928E-02
-3.500000E-01  2.000000E+00  1.894515E-02
-3.500000E-01  2.050000E+00  1.883605E-02
-3.500000E-01  2.100000E+00  1.871403E-02
-3.500000E-01  2.150000E+00  1.858062E-02
-3.500000E-01  2.200000E+00  1.843687E-02
-3.500000E-01  2.250000E+00  1.828353E-02
-3.500000E-01  2.300000E+00  1.812110E-02
-3.500000E-01  2.350000E+00  1.794989E-02
-3.500000E-01  2.400000E+00  1.777008E-02
-3.500000E-01  2.450000E+00  1.758180E-02
-3.500000E-01  2.500000E+00  1.738516E-02
-3.500000E-01  2.550000E+00  1.718034E-02
-3.500000E-01  2.600000E+00  1.696758E-02
-3.500000E-01  2.650000E+00  1.674729E-02
-3.500000E-01  2.700000E+00  1.652010E-02
-3.500000E-01  2.750000E+00  1.628688E-02
-3.500000E-01  2.800000E+00  1.604875E-02
-3.500000E-01  2.850000E+00  1.580713E-02
-3.500000E-01  2.900000E+00  1.556372E-02
-3.500000E-01  2.950000E+00  1.532037E-02
-3.500000E-01  3.000000E+00  1.507909E-02
-3.500000E-01  3.050000E+00  1.484188E-02
-3.500000E-01  3.100000E+00  1.461058E-02
-3.500000E-01  3.150000E+00  1.438677E-02
-3.500000E-01  3.200000E+00  1.417159E-02
-3.500000E-01  3.250000E+00  1.396566E-02
-3.500000E-01  3.300000E+00  1.376902E-02
-3.500000E-01  3.350000E+00  1.358109E-02
-3.500000E-01  3.400000E+00  1.340071E-02
-3.500000E-01  3.450000E+00  1.322629E-02
-3.500000E-01  3.500000E+00  1.305584E-02
-3.500000E-01  3.550000E+00  1.288717E-02
-3.500000E-01  3.600000E+00  1.271801E-02
-3.500000E-01  3.650000E+00  1.254616E-02
-3.500000E-01  3.700000E+00  1.236954E-02
-3.500000E-01  3.750000E+00  1.218632E-02
-3.500000E-01  3.800000E+00  1.199494E-02
-3.500000E-01  3.850000E+00  1.179409E-02
-3.500000E-01  3.900000E+00  1.158276E-02
-3.500000E-01  3.950000E+00  1.136019E-02
-3.500000E-01  4.000000E+00  1.112583E-02
-3.500000E-01  4.050000E+00  1.087929E-02
-3.500000E-01  4.100000E+00  1.062037E-02
-3.500000E-01  4.150000E+00  1.034895E-02
-3.500000E-01  4.200000E+00  1.006502E-02
-3.500000E-01  4.250000E+00  9.768641E-03
-3.500000E-01  4.300000E+00  9.459952E-03
-3.500000E-01  4.350000E+00  9.139159E-03
-3.500000E-01  4.400000E+00  8.806546E-03
-3.500000E-01  4.450000E+00  8.462495E-03
-3.500000E-01  4.500000E+00  8.107501E-03
-3.500000E-01  4.550000E+00  7.742204E-03
-3.500000E-01  4.600000E+00  7.367407E-03
-3.500000E-01  4.650000E+00  6.984114E-03
-3.500000E-01  4.700000E+00  6.593551E-03
-3.500000E-01  4.750000E+00  6.197186E-03
-3.500000E-01  4.800000E+00  5.796748E-03
-3.500000E-01  4.850000E+00  5.394228E-03
-3.500000E-01  4.900000E+00  4.991868E-03
-3.500000E-01  4.950000E+00  4.592136E-03
-3.500000E-01  5.000000E+00  4.197683E-03
-3.500000E-01  5.050000E+00  3.811285E-03
-3.500000E-01  5.100000E+00  3.435762E-03
-3.500000E-01  5.150000E+00  3.073894E-03
-3.500000E-01  5.200000E+00  2.728324E-03
-3.500000E-01  5.250000E+00  2.401456E-03
-3.500000E-01  5.300000E+00  2.095366E-03
-3.500000E-01  5.350000E+00  1.811717E-03
-3.500000E-01  5.400000E+00  1.551705E-03
-3.500000E-01  5.450000E+00  1.316013E-03
-3.500000E-01  5.500000E+00  1.104805E-03
-3.500000E-01  5.550000E+00  9.177445E-04
-3.500000E-01  5.600000E+00  7.540328E-04
-3.500000E-01  5.650000E+00  6.124745E-04
-3.500000E-01  5.700000E+00  4.915550E-04
-3.500000E-01  5.750000E+00  3.895277E-04
-3.500000E-01  5.800000E+00  3.045017E-04
-3.500000E-01  5.850000E+00  2.345260E-04
-3.500000E-01  5.900000E+00  1.776642E-04
-3.500000E-01  5.950000E+00  1.320567E-04
-3.500000E-01  6.000000E+00  9.596908E-05
-3.500000E-01  6.050000E+00  6.782626E-05
-3.500000E-01  6.100000E+00  4.623362E-05
-3.500000E-01  6.150000E+00  2.998701E-05
-3.500000E-01  6.200000E+00  1.807438E-05
-3.500000E-01  6.250000E+00  9.672017E-06
-3.500000E-01  6.300000E+00  4.138497E-06
-3.500000E-01  6.350000E+00  1.009896E-06
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.000201E-07
-3.000000E-01 -6.300000E+00  1.647522E-06
-3.000000E-01 -6.250000E+00  3.881777E-06
-3.000000E-01 -6.200000E+00  7.334014E-06
-3.000000E-01 -6.150000E+00  1.233410E-05
-3.000000E-01 -6.100000E+00  1.932191E-05
-3.000000E-01 -6.050000E+00  2.886177E-05
-3.000000E-01 -6.000000E+00  4.165840E-05
-3.000000E-01 -5.950000E+00  5.857287E-05
-3.000000E-01 -5.900000E+00  8.063643E-05
-3.000000E-01 -5.850000E+00  1.090603E-04
-3.000000E-01 -5.800000E+00  1.452391E-04
-3.000000E-01 -5.750000E+00  1.907450E-04
-3.000000E-01 -5.700000E+00  2.473110E-04
-3.000000E-01 -5.650000E+00  3.168012E-04
-3.000000E-01 -5.600000E+00  4.011661E-04
-3.000000E-01 -5.550000E+00  5.023849E-04
-3.000000E-01 -5.500000E+00  6.223935E-04
-3.000000E-01 -5.450000E+00  7.630038E-04
-3.000000E-01 -5.400000E+00  9.258164E-04
-3.000000E-01 -5.350000E+00  1.112135E-03
-3.000000E-01 -5.300000E+00  1.322885E-03
-3.000000E-01 -5.250000E+00  1.558549E-03
-3.000000E-01 -5.200000E+00  1.819121E-03
-3.000000E-01 -5.150000E+00  2.104078E-03
-3.000000E-01 -5.100000E+00  2.412393E-03
-3.000000E-01 -5.050000E+00  2.742560E-03
-3.000000E-01 -5.000000E+00  3.092652E-03
-3.000000E-01 -4.950000E+00  3.460399E-03
-3.000000E-01 -4.900000E+00  3.843275E-03
-3.000000E-01 -4.850000E+00  4.238597E-03
-3.000000E-01 -4.800000E+00  4.643622E-03
-3.000000E-01 -4.750000E+00  5.055640E-03
-3.000000E-01 -4.700000E+00  5.472051E-03
-3.000000E-01 -4.650000E+00  5.890430E-03
-3.000000E-01 -4.600000E+00  6.308578E-03
-3.000000E-01 -4.550000E+00  6.724548E-03
-3.000000E-01 -4.500000E+00  7.136666E-03
-3.000000E-01 -4.450000E+00  7.543527E-03
-3.000000E-01 -4.400000E+00  7.943988E-03
-3.000000E-01 -4.350000E+00  8.337148E-03
-3.000000E-01 -4.300000E+00  8.722322E-03
-3.000000E-01 -4.250000E+00  9.099017E-03
-3.000000E-01 -4.200000E+00  9.466900E-03
-3.000000E-01 -4.150000E+00  9.825769E-03
-3.000000E-01 -4.100000E+00  1.017553E-02
-3.000000E-01 -4.050000E+00  1.051617E-02
-3.000000E-01 -4.000000E+00  1.084773E-02
-3.000000E-01 -3.950000E+00  1.117029E-02
-3.000000E-01 -3.900000E+00  1.148398E-02
-3.000000E-01 -3.850000E+00  1.178892E-02
-3.000000E-01 -3.800000E+00  1.208526E-02
-3.000000E-01 -3.750000E+00  1.237311E-02
-3.000000E-01 -3.700000E+00  1.265263E-02
-3.000000E-01 -3.650000E+00  1.292394E-02
-3.000000E-01 -3.600000E+00  1.318716E-02
-3.000000E-01 -3.550000E+00  1.344242E-02
-3.000000E-01 -3.500000E+00  1.368982E-02
-3.000000E-01 -3.450000E+00  1.392950E-02
-3.000000E-01 -3.400000E+00  1.416157E-02
-3.000000E-01 -3.350000E+00  1.438618E-02
-3.000000E-01 -3.300000E+00  1.460350E-02
-3.000000E-01 -3.250000E+00  1.481370E-02
-3.000000E-01 -3.200000E+00  1.501703E-02
-3.000000E-01 -3.150000E+00  1.521375E-02
-3.000000E-01 -3.100000E+00  1.540419E-02
-3.000000E-01 -3.050000E+00  1.558875E-02
-3.000000E-01 -3.000000E+00  1.576787E-02
-3.000000E-01 -2.950000E+00  1.594207E-02
-3.000000E-01 -2.900000E+00  1.611195E-02
-3.000000E-01 -2.850000E+00  1.627815E-02
-3.000000E-01 -2.800000E+00  1.644133E-02
-3.000000E-01 -2.750000E+00  1.660218E-02
-3.000000E-01 -2.700000E+00  1.676140E-02
-3.000000E-01 -2.650000E+00  1.691958E-02
-3.000000E-01 -2.600000E+00  1.707726E-02
-3.000000E-01 -2.550000E+00  1.723484E-02
-3.000000E-01 -2.500000E+00  1.739255E-02
-3.000000E-01 -2.450000E+00  1.755043E-02
-3.000000E-01 -2.400000E+00  1.770833E-02
-3.000000E-01 -2.350000E+00  1.786592E-02
-3.000000E-01 -2.300000E+00  1.802266E-02
-3.000000E-01 -2.250000E+00  1.817793E-02
-3.000000E-01 -2.200000E+00  1.833099E-02
-3.000000E-01 -2.150000E+00  1.848108E-02
-3.000000E-01 -2.100000E+00  1.862747E-02
-3.000000E-01 -2.050000E+00  1.876951E-02
-3.000000E-01 -2.000000E+00  1.890665E-02
-3.000000E-01 -1.950000E+00  1.903852E-02
-3.000000E-01 -1.900000E+00  1.916489E-02
-3.000000E-01 -1.850000E+00  1.928571E-02
-3.000000E-01 -1.800000E+00  1.940108E-02
-3.000000E-01 -1.750000E+00  1.951124E-02
-3.000000E-01 -1.700000E+00  1.961654E-02
-3.000000E-01 -1.650000E+00  1.971740E-02
-3.000000E-01 -1.600000E+00  1.981428E-02
-3.000000E-01 -1.550000E+00  1.990767E-02
-3.000000E-01 -1.500000E+00  1.999800E-02
-3.000000E-01 -1.450000E+00  2.008569E-02
-3.000000E-01 -1.400000E+00  2.017107E-02
-3.000000E-01 -1.350000E+00  2.025439E-02
-3.000000E-01 -1.300000E+00  2.033583E-02
-3.000000E-01 -1.250000E+00  2.041546E-02
-3.000000E-01 -1.200000E+00  2.049328E-02
-3.000000E-01 -1.150000E+00  2.056922E-02
-3.000000E-01 -1.100000E+00  2.064311E-02
-3.000000E-01 -1.050000E+00  2.071476E-02
-3.000000E-01 -1.000000E+00  2.078392E-02
-3.000000E-01 -9.500000E-01  2.085029E-02
-3.000000E-01 -9.000000E-01  2.091356E-02
-3.000000E-01 -8.500000E-01  2.097340E-02
-3.000000E-01 -8.000000E-01  2.102945E-02
-3.000000E-01 -7.500000E-01  2.108132E-02
-3.000000E-01 -7.000000E-01  2.112859E-02
-3.000000E-01 -6.500000E-01  2.117080E-02
-3.000000E-01 -6.000000E-01  2.120744E-02
-3.000000E-01 -5.500000E-01  2.123786E-02
-3.000000E-01 -5.000000E-01  2.126133E-02
-3.000000E-01 -4.500000E-01  2.127688E-02
-3.000000E-01 -4.000000E-01  2.128334E-02
-3.000000E-01 -3.500000E-01  2.127913E-02
-3.000000E-01 -3.000000E-01  2.126226E-02
-3.000000E-01 -2.500000E-01  2.123010E-02
-3.000000E-01 -2.000000E-01  2.117922E-02
-3.000000E-01 -1.500000E-01  2.110514E-02
-3.000000E-01 -1.000000E-01  2.100208E-02
-3.000000E-01 -5.000000E-02  2.086260E-02
-3.000000E-01  0.000000E+00  2.067723E-02
-3.000000E-01  5.000000E-02  2.043415E-02
-3.000000E-01  1.000000E-01  2.011883E-02
-3.000000E-01  1.500000E-01  1.971389E-02
-3.000000E-01  2.000000E-01  1.919933E-02
-3.000000E-01  2.500000E-01  1.855322E-02
-3.000000E-01  3.000000E-01  1.775340E-02
-3.000000E-01  3.500000E-01  1.678037E-02
-3.000000E-01  4.000000E-01  1.562175E-02
-3.000000E-01  4.500000E-01  1.427837E-02
-3.000000E-01  5.000000E-01  1.277143E-02
-3.000000E-01  5.500000E-01  1.114949E-02
-3.000000E-01  6.000000E-01  9.492806E-03
-3.000000E-01  6.500000E-01  7.912040E-03
-3.000000E-01  7.000000E-01  6.538552E-03
-3.000000E-01  7.500000E-01  5.505757E-03
-3.000000E-01  8.000000E-01  4.924463E-03
-3.000000E-01  8.500000E-01  4.858907E-03
-3.000000E-01  9.000000E-01  5.311601E-03
-3.000000E-01  9.500000E-01  6.222716E-03
-3.000000E-01  1.000000E+00  7.484231E-03
-3.000000E-01  1.050000E+00  8.963492E-03
-3.000000E-01  1.100000E+00  1.052808E-02
-3.000000E-01  1.150000E+00  1.206512E-02
-3.000000E-01  1.200000E+00  1.349165E-02
-3.000000E-01  1.250000E+00  1.475656E-02
-3.000000E-01  1.300000E+00  1.583655E-02
-3.000000E-01  1.350000E+00  1.672931E-02
-3.000000E-01  1.400000E+00  1.744626E-02
-3.000000E-01  1.450000E+00  1.800643E-02
-3.000000E-01  1.500000E+00  1.843180E-02
-3.000000E-01  1.550000E+00  1.874434E-02
-3.000000E-01  1.600000E+00  1.896425E-02
-3.000000E-01  1.650000E+00  1.910913E-02
-3.000000E-01  1.700000E+00  1.919376E-02
-3.000000E-01  1.750000E+00  1.923023E-02
-3.000000E-01  1.800000E+00  1.922823E-02
-3.000000E-01  1.850000E+00  1.919540E-02
-3.000000E-01  1.900000E+00  1.913768E-02
-3.000000E-01  1.950000E+00  1.905968E-02
-3.000000E-01  2.000000E+00  1.896489E-02
-3.000000E-01  2.050000E+00  1.885596E-02
-3.000000E-01  2.100000E+00  1.873490E-02
-3.000000E-01  2.150000E+00  1.860317E-02
-3.000000E-01  2.200000E+00  1.846184E-02
-3.000000E-01  2.250000E+00  1.831169E-02
-3.000000E-01  2.300000E+00  1.815325E-02
-3.000000E-01  2.350000E+00  1.798689E-02
-3.000000E-01  2.400000E+00  1.781288E-02
-3.000000E-01  2.450000E+00  1.763140E-02
-3.000000E-01  2.500000E+00  1.744263E-02
-3.000000E-01  2.550000E+00  1.724676E-02
-3.000000E-01  2.600000E+00  1.704406E-02
-3.000000E-01  2.650000E+00  1.683492E-02
-3.000000E-01  2.700000E+00  1.661985E-02
-3.000000E-01  2.750000E+00  1.639956E-02
-3.000000E-01  2.800000E+00  1.617495E-02
-3.000000E-01  2.850000E+00  1.594712E-02
-3.000000E-01  2.900000E+00  1.571736E-02
-3.000000E-01  2.950000E+00  1.548707E-02
-3.000000E-01  3.000000E+00  1.525775E-02
-3.000000E-01  3.050000E+00  1.503087E-02
-3.000000E-01  3.100000E+00  1.480779E-02
-3.000000E-01  3.150000E+00  1.458968E-02
-3.000000E-01  3.200000E+00  1.437735E-02
-3.000000E-01  3.250000E+00  1.417127E-02
-3.000000E-01  3.300000E+00  1.397146E-02
-3.000000E-01  3.350000E+00  1.377748E-02
-3.000000E-01  3.400000E+00  1.358849E-02
-3.000000E-01  3.450000E+00  1.340328E-02
-3.000000E-01  3.500000E+00  1.322036E-02
-3.000000E-01  3.550000E+00  1.303806E-02
-3.000000E-01  3.600000E+00  1.285463E-02
-3.000000E-01  3.650000E+00  1.266833E-02
-3.000000E-01  3.700000E+00  1.247753E-02
-3.000000E-01  3.750000E+00  1.228070E-02
-3.000000E-01  3.800000E+00  1.207653E-02
-3.000000E-01  3.850000E+00  1.186391E-02
-3.000000E-01  3.900000E+00  1.164190E-02
-3.000000E-01  3.950000E+00  1.140978E-02
-3.000000E-01  4.000000E+00  1.116697E-02
-3.000000E-01  4.050000E+00  1.091307E-02
-3.000000E-01  4.100000E+00  1.064775E-02
-3.000000E-01  4.150000E+00  1.037084E-02
-3.000000E-01  4.200000E+00  1.008222E-02
-3.000000E-01  4.250000E+00  9.781850E-03
-3.000000E-01  4.300000E+00  9.469785E-03
-3.000000E-01  4.350000E+00  9.146139E-03
-3.000000E-01  4.400000E+00  8.811121E-03
-3.000000E-01  4.450000E+00  8.465043E-03
-3.000000E-01  4.500000E+00  8.108342E-03
-3.000000E-01  4.550000E+00  7.741604E-03
-3.000000E-01  4.600000E+00  7.365594E-03
-3.000000E-01  4.650000E+00  6.981279E-03
-3.000000E-01  4.700000E+00  6.589857E-03
-3.000000E-01  4.750000E+00  6.192777E-03
-3.000000E-01  4.800000E+00  5.791751E-03
-3.000000E-01  4.850000E+00  5.388756E-03
-3.000000E-01  4.900000E+00  4.986028E-03
-3.000000E-01  4.950000E+00  4.586026E-03
-3.000000E-01  5.000000E+00  4.191400E-03
-3.000000E-01  5.050000E+00  3.804918E-03
-3.000000E-01  5.100000E+00  3.429398E-03
-3.000000E-01  5.150000E+00  3.067617E-03
-3.000000E-01  5.200000E+00  2.722211E-03
-3.000000E-01  5.250000E+00  2.395576E-03
-3.000000E-01  5.300000E+00  2.089781E-03
-3.000000E-01  5.350000E+00  1.806481E-03
-3.000000E-01  5.400000E+00  1.546857E-03
-3.000000E-01  5.450000E+00  1.311583E-03
-3.000000E-01  5.500000E+00  1.100812E-03
-3.000000E-01  5.550000E+00  9.141937E-04
-3.000000E-01  5.600000E+00  7.509192E-04
-3.000000E-01  5.650000E+00  6.097835E-04
-3.000000E-01  5.700000E+00  4.892639E-04
-3.000000E-01  5.750000E+00  3.876074E-04
-3.000000E-01  5.800000E+00  3.029188E-04
-3.000000E-01  5.850000E+00  2.332443E-04
-3.000000E-01  5.900000E+00  1.766467E-04
-3.000000E-01  5.950000E+00  1.312666E-04
-3.000000E-01  6.000000E+00  9.537122E-05
-3.000000E-01  6.050000E+00  6.738787E-05
-3.000000E-01  6.100000E+00  4.592474E-05
-3.000000E-01  6.150000E+00  2.978075E-05
-3.000000E-01  6.200000E+00  1.794694E-05
-3.000000E-01  6.250000E+00  9.602439E-06
-3.000000E-01  6.300000E+00  4.108277E-06
-3.000000E-01  6.350000E+00  1.002452E-06
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.104243E-07
-2.500000E-01 -6.300000E+00  1.690213E-06
-2.500000E-01 -6.250000E+00  3.981751E-06
-2.500000E-01 -6.200000E+00  7.521313E-06
-2.500000E-01 -6.150000E+00  1.264575E-05
-2.500000E-01 -6.100000E+00  1.980390E-05
-2.500000E-01 -6.050000E+00  2.957103E-05
-2.500000E-01 -6.000000E+00  4.266482E-05
-2.500000E-01 -5.950000E+00  5.996111E-05
-2.500000E-01 -5.900000E+00  8.250755E-05
-2.500000E-01 -5.850000E+00  1.115329E-04
-2.500000E-01 -5.800000E+00  1.484498E-04
-2.500000E-01 -5.750000E+00  1.948480E-04
-2.500000E-01 -5.700000E+00  2.524768E-04
-2.500000E-01 -5.650000E+00  3.232133E-04
-2.500000E-01 -5.600000E+00  4.090174E-04
-2.500000E-01 -5.550000E+00  5.118716E-04
-2.500000E-01 -5.500000E+00  6.337088E-04
-2.500000E-01 -5.450000E+00  7.763298E-04
-2.500000E-01 -5.400000E+00  9.413160E-04
-2.500000E-01 -5.350000E+00  1.129943E-03
-2.500000E-01 -5.300000E+00  1.343102E-03
-2.500000E-01 -5.250000E+00  1.581234E-03
-2.500000E-01 -5.200000E+00  1.844285E-03
-2.500000E-01 -5.150000E+00  2.131686E-03
-2.500000E-01 -5.100000E+00  2.442362E-03
-2.500000E-01 -5.050000E+00  2.774762E-03
-2.500000E-01 -5.000000E+00  3.126919E-03
-2.500000E-01 -4.950000E+00  3.496530E-03
-2.500000E-01 -4.900000E+00  3.881044E-03
-2.500000E-01 -4.850000E+00  4.277764E-03
-2.500000E-01 -4.800000E+00  4.683940E-03
-2.500000E-01 -4.750000E+00  5.096863E-03
-2.500000E-01 -4.700000E+00  5.513943E-03
-2.500000E-01 -4.650000E+00  5.932771E-03
-2.500000E-01 -4.600000E+00  6.351166E-03
-2.500000E-01 -4.550000E+00  6.767205E-03
-2.500000E-01 -4.500000E+00  7.179236E-03
-2.500000E-01 -4.450000E+00  7.585878E-03
-2.500000E-01 -4.400000E+00  7.986012E-03
-2.500000E-01 -4.350000E+00  8.378755E-03
-2.500000E-01 -4.300000E+00  8.763444E-03
-2.500000E-01 -4.250000E+00  9.139598E-03
-2.500000E-01 -4.200000E+00  9.506897E-03
-2.500000E-01 -4.150000E+00  9.865147E-03
-2.500000E-01 -4.100000E+00  1.021426E-02
-2.500000E-01 -4.050000E+00  1.055422E-02
-2.500000E-01 -4.000000E+00  1.088507E-02
-2.500000E-01 -3.950000E+00  1.120690E-02
-2.500000E-01 -3.900000E+00  1.151980E-02
-2.500000E-01 -3.850000E+00  1.182391E-02
-2.500000E-01 -3.800000E+00  1.211934E-02
-2.500000E-01 -3.750000E+00  1.240621E-02
-2.500000E-01 -3.700000E+00  1.268463E-02
-2.500000E-01 -3.650000E+00  1.295472E-02
-2.500000E-01 -3.600000E+00  1.321655E-02
-2.500000E-01 -3.550000E+00  1.347023E-02
-2.500000E-01 -3.500000E+00  1.371583E-02
-2.500000E-01 -3.450000E+00  1.395344E-02
-2.500000E-01 -3.400000E+00  1.418314E-02
-2.500000E-01 -3.350000E+00  1.440502E-02
-2.500000E-01 -3.300000E+00  1.461921E-02
-2.500000E-01 -3.250000E+00  1.482585E-02
-2.500000E-01 -3.200000E+00  1.502513E-02
-2.500000E-01 -3.150000E+00  1.521730E-02
-2.500000E-01 -3.100000E+00  1.540266E-02
-2.500000E-01 -3.050000E+00  1.558162E-02
-2.500000E-01 -3.000000E+00  1.575463E-02
-2.500000E-01 -2.950000E+00  1.592229E-02
-2.500000E-01 -2.900000E+00  1.608526E-02
-2.500000E-01 -2.850000E+00  1.624430E-02
-2.500000E-01 -2.800000E+00  1.640025E-02
-2.500000E-01 -2.750000E+00  1.655399E-02
-2.500000E-01 -2.700000E+00  1.670642E-02
-2.500000E-01 -2.650000E+00  1.685839E-02
-2.500000E-01 -2.600000E+00  1.701066E-02
-2.500000E-01 -2.550000E+00  1.716385E-02
-2.500000E-01 -2.500000E+00  1.731838E-02
-2.500000E-01 -2.450000E+00  1.747443E-02
-2.500000E-01 -2.400000E+00  1.763193E-02
-2.500000E-01 -2.350000E+00  1.779054E-02
-2.500000E-01 -2.300000E+00  1.794969E-02
-2.500000E-01 -2.250000E+00  1.810862E-02
-2.500000E-01 -2.200000E+00  1.826643E-02
-2.500000E-01 -2.150000E+00  1.842216E-02
-2.500000E-01 -2.100000E+00  1.857486E-02
-2.500000E-01 -2.050000E+00  1.872365E-02
-2.500000E-01 -2.000000E+00  1.886781E-02
-2.500000E-01 -1.950000E+00  1.900674E-02
-2.500000E-01 -1.900000E+00  1.914008E-02
-2.500000E-01 -1.850000E+00  1.926763E-02
-2.500000E-01 -1.800000E+00  1.938940E-02
-2.500000E-01 -1.750000E+00  1.950554E-02
-2.500000E-01 -1.700000E+00  1.961635E-02
-2.500000E-01 -1.650000E+00  1.972220E-02
-2.500000E-01 -1.600000E+00  1.982354E-02
-2.500000E-01 -1.550000E+00  1.992082E-02
-2.500000E-01 -1.500000E+00  2.001448E-02
-2.500000E-01 -1.450000E+00  2.010495E-02
-2.500000E-01 -1.400000E+00  2.019257E-02
-2.500000E-01 -1.350000E+00  2.027762E-02
-2.500000E-01 -1.300000E+00  2.036029E-02
-2.500000E-01 -1.250000E+00  2.044072E-02
-2.500000E-01 -1.200000E+00  2.051894E-02
-2.500000E-01 -1.150000E+00  2.059492E-02
-2.500000E-01 -1.100000E+00  2.066855E-02
-2.500000E-01 -1.050000E+00  2.073969E-02
-2.500000E-01 -1.000000E+00  2.080815E-02
-2.500000E-01 -9.500000E-01  2.087367E-02
-2.500000E-01 -9.000000E-01  2.093601E-02
-2.500000E-01 -8.500000E-01  2.099487E-02
-2.500000E-01 -8.000000E-01  2.104993E-02
-2.500000E-01 -7.500000E-01  2.110086E-02
-2.500000E-01 -7.000000E-01  2.114729E-02
-2.500000E-01 -6.500000E-01  2.118879E-02
-2.500000E-01 -6.000000E-01  2.122488E-02
-2.500000E-01 -5.500000E-01  2.125501E-02
-2.500000E-01 -5.000000E-01  2.127845E-02
-2.500000E-01 -4.500000E-01  2.129435E-02
-2.500000E-01 -4.000000E-01  2.130160E-02
-2.500000E-01 -3.500000E-01  2.129878E-02
-2.500000E-01 -3.000000E-01  2.128402E-02
-2.500000E-01 -2.500000E-01  2.125494E-02
-2.500000E-01 -2.000000E-01  2.120841E-02
-2.500000E-01 -1.500000E-01  2.114037E-02
-2.500000E-01 -1.000000E-01  2.104562E-02
-2.500000E-01 -5.000000E-02  2.091750E-02
-2.500000E-01  0.000000E+00  2.074761E-02
-2.500000E-01  5.000000E-02  2.052556E-02
-2.500000E-01  1.000000E-01  2.023867E-02
-2.500000E-01  1.500000E-01  1.987200E-02
-2.500000E-01  2.000000E-01  1.940855E-02
-2.500000E-01  2.500000E-01  1.883005E-02
-2.500000E-01  3.000000E-01  1.811844E-02
-2.500000E-01  3.500000E-01  1.725852E-02
-2.500000E-01  4.000000E-01  1.624170E-02
-2.500000E-01  4.500000E-01  1.507105E-02
-2.500000E-01  5.000000E-01  1.376704E-02
-2.500000E-01  5.500000E-01  1.237291E-02
-2.500000E-01  6.000000E-01  1.095758E-02
-2.500000E-01  6.500000E-01  9.613965E-03
-2.500000E-01  7.000000E-01  8.450626E-03
-2.500000E-01  7.500000E-01  7.576527E-03
-2.500000E-01  8.000000E-01  7.081465E-03
-2.500000E-01  8.500000E-01  7.017317E-03
-2.500000E-01  9.000000E-01  7.386268E-03
-2.500000E-01  9.500000E-01  8.140297E-03
-2.500000E-01  1.000000E+00  9.192115E-03
-2.500000E-01  1.050000E+00  1.043355E-02
-2.500000E-01  1.100000E+00  1.175526E-02
-2.500000E-01  1.150000E+00  1.306248E-02
-2.500000E-01  1.200000E+00  1.428397E-02
-2.500000E-01  1.250000E+00  1.537423E-02
-2.500000E-01  1.300000E+00  1.631085E-02
-2.500000E-01  1.350000E+00  1.708932E-02
-2.500000E-01  1.400000E+00  1.771728E-02
-2.500000E-01  1.450000E+00  1.820941E-02
-2.500000E-01  1.500000E+00  1.858351E-02
-2.500000E-01  1.550000E+00  1.885786E-02
-2.500000E-01  1.600000E+00  1.904955E-02
-2.500000E-01  1.650000E+00  1.917374E-02
-2.500000E-01  1.700000E+00  1.924330E-02
-2.500000E-01  1.750000E+00  1.926887E-02
-2.500000E-01  1.800000E+00  1.925909E-02
-2.500000E-01  1.850000E+00  1.922080E-02
-2.500000E-01  1.900000E+00  1.915939E-02
-2.500000E-01  1.950000E+00  1.907906E-02
-2.500000E-01  2.000000E+00  1.898304E-02
-2.500000E-01  2.050000E+00  1.887380E-02
-2.500000E-01  2.100000E+00  1.875322E-02
-2.500000E-01  2.150000E+00  1.862270E-02
-2.500000E-01  2.200000E+00  1.848329E-02
-2.500000E-01  2.250000E+00  1.833577E-02
-2.500000E-01  2.300000E+00  1.818068E-02
-2.500000E-01  2.350000E+00  1.801843E-02
-2.500000E-01  2.400000E+00  1.784931E-02
-2.500000E-01  2.450000E+00  1.767356E-02
-2.500000E-01  2.500000E+00  1.749137E-02
-2.500000E-01  2.550000E+00  1.730296E-02
-2.500000E-01  2.600000E+00  1.710858E-02
-2.500000E-01  2.650000E+00  1.690856E-02
-2.500000E-01  2.700000E+00  1.670334E-02
-2.500000E-01  2.750000E+00  1.649348E-02
-2.500000E-01  2.800000E+00  1.627969E-02
-2.500000E-01  2.850000E+00  1.606282E-02
-2.500000E-01  2.900000E+00  1.584381E-02
-2.500000E-01  2.950000E+00  1.562375E-02
-2.500000E-01  3.000000E+00  1.540374E-02
-2.500000E-01  3.050000E+00  1.518485E-02
-2.500000E-01  3.100000E+00  1.496810E-02
-2.500000E-01  3.150000E+00  1.475433E-02
-2.500000E-01  3.200000E+00  1.454414E-02
-2.500000E-01  3.250000E+00  1.433787E-02
-2.500000E-01  3.300000E+00  1.413552E-02
-2.500000E-01  3.350000E+00  1.393678E-02
-2.500000E-01  3.400000E+00  1.374100E-02
-2.500000E-01  3.450000E+00  1.354729E-02
-2.500000E-01  3.500000E+00  1.335451E-02
-2.500000E-01  3.550000E+00  1.316138E-02
-2.500000E-01  3.600000E+00  1.296655E-02
-2.500000E-01  3.650000E+00  1.276864E-02
-2.500000E-01  3.700000E+00  1.256633E-02
-2.500000E-01  3.750000E+00  1.235839E-02
-2.500000E-01  3.800000E+00  1.214370E-02
-2.500000E-01  3.850000E+00  1.192129E-02
-2.500000E-01  3.900000E+00  1.169032E-02
-2.500000E-01  3.950000E+00  1.145011E-02
-2.500000E-01  4.000000E+00  1.120008E-02
-2.500000E-01  4.050000E+00  1.093979E-02
-2.500000E-01  4.100000E+00  1.066889E-02
-2.500000E-01  4.150000E+00  1.038712E-02
-2.500000E-01  4.200000E+00  1.009430E-02
-2.500000E-01  4.250000E+00  9.790325E-03
-2.500000E-01  4.300000E+00  9.475165E-03
-2.500000E-01  4.350000E+00  9.148872E-03
-2.500000E-01  4.400000E+00  8.811595E-03
-2.500000E-01  4.450000E+00  8.463589E-03
-2.500000E-01  4.500000E+00  8.105245E-03
-2.500000E-01  4.550000E+00  7.737109E-03
-2.500000E-01  4.600000E+00  7.359911E-03
-2.500000E-01  4.650000E+00  6.974593E-03
-2.500000E-01  4.700000E+00  6.582331E-03
-2.500000E-01  4.750000E+00  6.184559E-03
-2.500000E-01  4.800000E+00  5.782977E-03
-2.500000E-01  4.850000E+00  5.379555E-03
-2.500000E-01  4.900000E+00  4.976521E-03
-2.500000E-01  4.950000E+00  4.576333E-03
-2.500000E-01  5.000000E+00  4.181636E-03
-2.500000E-01  5.050000E+00  3.795197E-03
-2.500000E-01  5.100000E+00  3.419829E-03
-2.500000E-01  5.150000E+00  3.058302E-03
-2.500000E-01  5.200000E+00  2.713245E-03
-2.500000E-01  5.250000E+00  2.387046E-03
-2.500000E-01  5.300000E+00  2.081760E-03
-2.500000E-01  5.350000E+00  1.799029E-03
-2.500000E-01  5.400000E+00  1.540019E-03
-2.500000E-01  5.450000E+00  1.305387E-03
-2.500000E-01  5.500000E+00  1.095270E-03
-2.500000E-01  5.550000E+00  9.093022E-04
-2.500000E-01  5.600000E+00  7.466608E-04
-2.500000E-01  5.650000E+00  6.061283E-04
-2.500000E-01  5.700000E+00  4.861724E-04
-2.500000E-01  5.750000E+00  3.850327E-04
-2.500000E-01  5.800000E+00  3.008093E-04
-2.500000E-01  5.850000E+00  2.315462E-04
-2.500000E-01  5.900000E+00  1.753059E-04
-2.500000E-01  5.950000E+00  1.302309E-04
-2.500000E-01  6.000000E+00  9.459142E-05
-2.500000E-01  6.050000E+00  6.681866E-05
-2.500000E-01  6.100000E+00  4.552535E-05
-2.500000E-01  6.150000E+00  2.951505E-05
-2.500000E-01  6.200000E+00  1.778331E-05
-2.500000E-01  6.250000E+00  9.513335E-06
-2.500000E-01  6.300000E+00  4.069653E-06
-2.500000E-01  6.350000E+00  9.929503E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  4.200820E-07
-2.000000E-01 -6.300000E+00  1.729834E-06
-2.000000E-01 -6.250000E+00  4.074506E-06
-2.000000E-01 -6.200000E+00  7.695022E-06
-2.000000E-01 -6.150000E+00  1.293465E-05
-2.000000E-01 -6.100000E+00  2.025045E-05
-2.000000E-01 -6.050000E+00  3.022772E-05
-2.000000E-01 -6.000000E+00  4.359598E-05
-2.000000E-01 -5.950000E+00  6.124457E-05
-2.000000E-01 -5.900000E+00  8.423605E-05
-2.000000E-01 -5.850000E+00  1.138151E-04
-2.000000E-01 -5.800000E+00  1.514106E-04
-2.000000E-01 -5.750000E+00  1.986281E-04
-2.000000E-01 -5.700000E+00  2.572312E-04
-2.000000E-01 -5.650000E+00  3.291089E-04
-2.000000E-01 -5.600000E+00  4.162287E-04
-2.000000E-01 -5.550000E+00  5.205759E-04
-2.000000E-01 -5.500000E+00  6.440796E-04
-2.000000E-01 -5.450000E+00  7.885300E-04
-2.000000E-01 -5.400000E+00  9.554903E-04
-2.000000E-01 -5.350000E+00  1.146211E-03
-2.000000E-01 -5.300000E+00  1.361549E-03
-2.000000E-01 -5.250000E+00  1.601909E-03
-2.000000E-01 -5.200000E+00  1.867195E-03
-2.000000E-01 -5.150000E+00  2.156795E-03
-2.000000E-01 -5.100000E+00  2.469589E-03
-2.000000E-01 -5.050000E+00  2.803986E-03
-2.000000E-01 -5.000000E+00  3.157986E-03
-2.000000E-01 -4.950000E+00  3.529255E-03
-2.000000E-01 -4.900000E+00  3.915222E-03
-2.000000E-01 -4.850000E+00  4.313177E-03
-2.000000E-01 -4.800000E+00  4.720364E-03
-2.000000E-01 -4.750000E+00  5.134078E-03
-2.000000E-01 -4.700000E+00  5.551738E-03
-2.000000E-01 -4.650000E+00  5.970948E-03
-2.000000E-01 -4.600000E+00  6.389546E-03
-2.000000E-01 -4.550000E+00  6.805630E-03
-2.000000E-01 -4.500000E+00  7.217569E-03
-2.000000E-01 -4.450000E+00  7.624004E-03
-2.000000E-01 -4.400000E+00  8.023835E-03
-2.000000E-01 -4.350000E+00  8.416200E-03
-2.000000E-01 -4.300000E+00  8.800448E-03
-2.000000E-01 -4.250000E+00  9.176114E-03
-2.000000E-01 -4.200000E+00  9.542886E-03
-2.000000E-01 -4.150000E+00  9.900579E-03
-2.000000E-01 -4.100000E+00  1.024910E-02
-2.000000E-01 -4.050000E+00  1.058845E-02
-2.000000E-01 -4.000000E+00  1.091866E-02
-2.000000E-01 -3.950000E+00  1.123980E-02
-2.000000E-01 -3.900000E+00  1.155198E-02
-2.000000E-01 -3.850000E+00  1.185530E-02
-2.000000E-01 -3.800000E+00  1.214986E-02
-2.000000E-01 -3.750000E+00  1.243576E-02
-2.000000E-01 -3.700000E+00  1.271310E-02
-2.000000E-01 -3.650000E+00  1.298194E-02
-2.000000E-01 -3.600000E+00  1.324235E-02
-2.000000E-01 -3.550000E+00  1.349437E-02
-2.000000E-01 -3.500000E+00  1.373804E-02
-2.000000E-01 -3.450000E+00  1.397339E-02
-2.000000E-01 -3.400000E+00  1.420046E-02
-2.000000E-01 -3.350000E+00  1.441927E-02
-2.000000E-01 -3.300000E+00  1.462988E-02
-2.000000E-01 -3.250000E+00  1.483238E-02
-2.000000E-01 -3.200000E+00  1.502690E-02
-2.000000E-01 -3.150000E+00  1.521364E-02
-2.000000E-01 -3.100000E+00  1.539286E-02
-2.000000E-01 -3.050000E+00  1.556494E-02
-2.000000E-01 -3.000000E+00  1.573038E-02
-2.000000E-01 -2.950000E+00  1.588981E-02
-2.000000E-01 -2.900000E+00  1.604398E-02
-2.000000E-01 -2.850000E+00  1.619382E-02
-2.000000E-01 -2.800000E+00  1.634037E-02
-2.000000E-01 -2.750000E+00  1.648475E-02
-2.000000E-01 -2.700000E+00  1.662815E-02
-2.000000E-01 -2.650000E+00  1.677175E-02
-2.000000E-01 -2.600000E+00  1.691665E-02
-2.000000E-01 -2.550000E+00  1.706377E-02
-2.000000E-01 -2.500000E+00  1.721381E-02
-2.000000E-01 -2.450000E+00  1.736714E-02
-2.000000E-01 -2.400000E+00  1.752381E-02
-2.000000E-01 -2.350000E+00  1.768350E-02
-2.000000E-01 -2.300000E+00  1.784557E-02
-2.000000E-01 -2.250000E+00  1.800908E-02
-2.000000E-01 -2.200000E+00  1.817290E-02
-2.000000E-01 -2.150000E+00  1.833579E-02
-2.000000E-01 -2.100000E+00  1.849649E-02
-2.000000E-01 -2.050000E+00  1.865383E-02
-2.000000E-01 -2.000000E+00  1.880677E-02
-2.000000E-01 -1.950000E+00  1.895450E-02
-2.000000E-01 -1.900000E+00  1.909643E-02
-2.000000E-01 -1.850000E+00  1.923222E-02
-2.000000E-01 -1.800000E+00  1.936174E-02
-2.000000E-01 -1.750000E+00  1.948507E-02
-2.000000E-01 -1.700000E+00  1.960245E-02
-2.000000E-01 -1.650000E+00  1.971423E-02
-2.000000E-01 -1.600000E+00  1.982085E-02
-2.000000E-01 -1.550000E+00  1.992276E-02
-2.000000E-01 -1.500000E+00  2.002043E-02
-2.000000E-01 -1.450000E+00  2.011430E-02
-2.000000E-01 -1.400000E+00  2.020473E-02
-2.000000E-01 -1.350000E+00  2.029205E-02
-2.000000E-01 -1.300000E+00  2.037649E-02
-2.000000E-01 -1.250000E+00  2.045822E-02
-2.000000E-01 -1.200000E+00  2.053732E-02
-2.000000E-01 -1.150000E+00  2.061381E-02
-2.000000E-01 -1.100000E+00  2.068765E-02
-2.000000E-01 -1.050000E+00  2.075872E-02
-2.000000E-01 -1.000000E+00  2.082688E-02
-2.000000E-01 -9.500000E-01  2.089196E-02
-2.000000E-01 -9.000000E-01  2.095373E-02
-2.000000E-01 -8.500000E-01  2.101195E-02
-2.000000E-01 -8.000000E-01  2.106636E-02
-2.000000E-01 -7.500000E-01  2.111667E-02
-2.000000E-01 -7.000000E-01  2.116255E-02
-2.000000E-01 -6.500000E-01  2.120363E-02
-2.000000E-01 -6.000000E-01  2.123949E-02
-2.000000E-01 -5.500000E-01  2.126960E-02
-2.000000E-01 -5.000000E-01  2.129334E-02
-2.000000E-01 -4.500000E-01  2.130992E-02
-2.000000E-01 -4.000000E-01  2.131834E-02
-2.000000E-01 -3.500000E-01  2.131732E-02
-2.000000E-01 -3.000000E-01  2.130518E-02
-2.000000E-01 -2.500000E-01  2.127977E-02
-2.000000E-01 -2.000000E-01  2.123830E-02
-2.000000E-01 -1.500000E-01  2.117719E-02
-2.000000E-01 -1.000000E-01  2.109184E-02
-2.000000E-01 -5.000000E-02  2.097644E-02
-2.000000E-01  0.000000E+00  2.082374E-02
-2.000000E-01  5.000000E-02  2.062480E-02
-2.000000E-01  1.000000E-01  2.036892E-02
-2.000000E-01  1.500000E-01  2.004363E-02
-2.000000E-01  2.000000E-01  1.963496E-02
-2.000000E-01  2.500000E-01  1.912825E-02
-2.000000E-01  3.000000E-01  1.850944E-02
-2.000000E-01  3.500000E-01  1.776736E-02
-2.000000E-01  4.000000E-01  1.689680E-02
-2.000000E-01  4.500000E-01  1.590252E-02
-2.000000E-01  5.000000E-01  1.480368E-02
-2.000000E-01  5.500000E-01  1.363763E-02
-2.000000E-01  6.000000E-01  1.246177E-02
-2.000000E-01  6.500000E-01  1.135158E-02
-2.000000E-01  7.000000E-01  1.039368E-02
-2.000000E-01  7.500000E-01  9.673950E-03
-2.000000E-01  8.000000E-01  9.262514E-03
-2.000000E-01  8.500000E-01  9.199760E-03
-2.000000E-01  9.000000E-01  9.487549E-03
-2.000000E-01  9.500000E-01  1.008881E-02
-2.000000E-01  1.000000E+00  1.093563E-02
-2.000000E-01  1.050000E+00  1.194295E-02
-2.000000E-01  1.100000E+00  1.302361E-02
-2.000000E-01  1.150000E+00  1.410066E-02
-2.000000E-01  1.200000E+00  1.511476E-02
-2.000000E-01  1.250000E+00  1.602658E-02
-2.000000E-01  1.300000E+00  1.681521E-02
-2.000000E-01  1.350000E+00  1.747453E-02
-2.000000E-01  1.400000E+00  1.800881E-02
-2.000000E-01  1.450000E+00  1.842865E-02
-2.000000E-01  1.500000E+00  1.874780E-02
-2.000000E-01  1.550000E+00  1.898084E-02
-2.000000E-01  1.600000E+00  1.914177E-02
-2.000000E-01  1.650000E+00  1.924321E-02
-2.000000E-01  1.700000E+00  1.929607E-02
-2.000000E-01  1.750000E+00  1.930946E-02
-2.000000E-01  1.800000E+00  1.929087E-02
-2.000000E-01  1.850000E+00  1.924630E-02
-2.000000E-01  1.900000E+00  1.918053E-02
-2.000000E-01  1.950000E+00  1.909731E-02
-2.000000E-01  2.000000E+00  1.899958E-02
-2.000000E-01  2.050000E+00  1.888958E-02
-2.000000E-01  2.100000E+00  1.876905E-02
-2.000000E-01  2.150000E+00  1.863931E-02
-2.000000E-01  2.200000E+00  1.850135E-02
-2.000000E-01  2.250000E+00  1.835593E-02
-2.000000E-01  2.300000E+00  1.820360E-02
-2.000000E-01  2.350000E+00  1.804477E-02
-2.000000E-01  2.400000E+00  1.787975E-02
-2.000000E-01  2.450000E+00  1.770878E-02
-2.000000E-01  2.500000E+00  1.753207E-02
-2.000000E-01  2.550000E+00  1.734983E-02
-2.000000E-01  2.600000E+00  1.716228E-02
-2.000000E-01  2.650000E+00  1.696971E-02
-2.000000E-01  2.700000E+00  1.677247E-02
-2.000000E-01  2.750000E+00  1.657101E-02
-2.000000E-01  2.800000E+00  1.636586E-02
-2.000000E-01  2.850000E+00  1.615766E-02
-2.000000E-01  2.900000E+00  1.594713E-02
-2.000000E-01  2.950000E+00  1.573507E-02
-2.000000E-01  3.000000E+00  1.552229E-02
-2.000000E-01  3.050000E+00  1.530958E-02
-2.000000E-01  3.100000E+00  1.509769E-02
-2.000000E-01  3.150000E+00  1.488722E-02
-2.000000E-01  3.200000E+00  1.467862E-02
-2.000000E-01  3.250000E+00  1.447213E-02
-2.000000E-01  3.300000E+00  1.426775E-02
-2.000000E-01  3.350000E+00  1.406523E-02
-2.000000E-01  3.400000E+00  1.386410E-02
-2.000000E-01  3.450000E+00  1.366366E-02
-2.000000E-01  3.500000E+00  1.346307E-02
-2.000000E-01  3.550000E+00  1.326133E-02
-2.000000E-01  3.600000E+00  1.305737E-02
-2.000000E-01  3.650000E+00  1.285011E-02
-2.000000E-01  3.700000E+00  1.263848E-02
-2.000000E-01  3.750000E+00  1.242146E-02
-2.000000E-01  3.800000E+00  1.219810E-02
-2.000000E-01  3.850000E+00  1.196755E-02
-2.000000E-01  3.900000E+00  1.172906E-02
-2.000000E-01  3.950000E+00  1.148198E-02
-2.000000E-01  4.000000E+00  1.122577E-02
-2.000000E-01  4.050000E+00  1.095996E-02
-2.000000E-01  4.100000E+00  1.068417E-02
-2.000000E-01  4.150000E+00  1.039810E-02
-2.000000E-01  4.200000E+00  1.010152E-02
-2.000000E-01  4.250000E+00  9.794274E-03
-2.000000E-01  4.300000E+00  9.476272E-03
-2.000000E-01  4.350000E+00  9.147519E-03
-2.000000E-01  4.400000E+00  8.808114E-03
-2.000000E-01  4.450000E+00  8.458271E-03
-2.000000E-01  4.500000E+00  8.098344E-03
-2.000000E-01  4.550000E+00  7.728848E-03
-2.000000E-01  4.600000E+00  7.350488E-03
-2.000000E-01  4.650000E+00  6.964185E-03
-2.000000E-01  4.700000E+00  6.571102E-03
-2.000000E-01  4.750000E+00  6.172660E-03
-2.000000E-01  4.800000E+00  5.770554E-03
-2.000000E-01  4.850000E+00  5.366749E-03
-2.000000E-01  4.900000E+00  4.963472E-03
-2.000000E-01  4.950000E+00  4.563179E-03
-2.000000E-01  5.000000E+00  4.168513E-03
-2.000000E-01  5.050000E+00  3.782239E-03
-2.000000E-01  5.100000E+00  3.407166E-03
-2.000000E-01  5.150000E+00  3.046058E-03
-2.000000E-01  5.200000E+00  2.701532E-03
-2.000000E-01  5.250000E+00  2.375965E-03
-2.000000E-01  5.300000E+00  2.071396E-03
-2.000000E-01  5.350000E+00  1.789448E-03
-2.000000E-01  5.400000E+00  1.531269E-03
-2.000000E-01  5.450000E+00  1.297495E-03
-2.000000E-01  5.500000E+00  1.088242E-03
-2.000000E-01  5.550000E+00  9.031260E-04
-2.000000E-01  5.600000E+00  7.413064E-04
-2.000000E-01  5.650000E+00  6.015511E-04
-2.000000E-01  5.700000E+00  4.823163E-04
-2.000000E-01  5.750000E+00  3.818335E-04
-2.000000E-01  5.800000E+00  2.981977E-04
-2.000000E-01  5.850000E+00  2.294514E-04
-2.000000E-01  5.900000E+00  1.736576E-04
-2.000000E-01  5.950000E+00  1.289618E-04
-2.000000E-01  6.000000E+00  9.363881E-05
-2.000000E-01  6.050000E+00  6.612531E-05
-2.000000E-01  6.100000E+00  4.504014E-05
-2.000000E-01  6.150000E+00  2.919303E-05
-2.000000E-01  6.200000E+00  1.758540E-05
-2.000000E-01  6.250000E+00  9.405753E-06
-2.000000E-01  6.300000E+00  4.023082E-06
-2.000000E-01  6.350000E+00  9.815030E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  4.289257E-07
-1.500000E-01 -6.300000E+00  1.766108E-06
-1.500000E-01 -6.250000E+00  4.159400E-06
-1.500000E-01 -6.200000E+00  7.853943E-06
-1.500000E-01 -6.150000E+00  1.319883E-05
-1.500000E-01 -6.100000E+00  2.065854E-05
-1.500000E-01 -6.050000E+00  3.082746E-05
-1.500000E-01 -6.000000E+00  4.444577E-05
-1.500000E-01 -5.950000E+00  6.241496E-05
-1.500000E-01 -5.900000E+00  8.581096E-05
-1.500000E-01 -5.850000E+00  1.158927E-04
-1.500000E-01 -5.800000E+00  1.541034E-04
-1.500000E-01 -5.750000E+00  2.020628E-04
-1.500000E-01 -5.700000E+00  2.615470E-04
-1.500000E-01 -5.650000E+00  3.344551E-04
-1.500000E-01 -5.600000E+00  4.227612E-04
-1.500000E-01 -5.550000E+00  5.284524E-04
-1.500000E-01 -5.500000E+00  6.534540E-04
-1.500000E-01 -5.450000E+00  7.995459E-04
-1.500000E-01 -5.400000E+00  9.682745E-04
-1.500000E-01 -5.350000E+00  1.160866E-03
-1.500000E-01 -5.300000E+00  1.378150E-03
-1.500000E-01 -5.250000E+00  1.620495E-03
-1.500000E-01 -5.200000E+00  1.887767E-03
-1.500000E-01 -5.150000E+00  2.179316E-03
-1.500000E-01 -5.100000E+00  2.493984E-03
-1.500000E-01 -5.050000E+00  2.830145E-03
-1.500000E-01 -5.000000E+00  3.185766E-03
-1.500000E-01 -4.950000E+00  3.558490E-03
-1.500000E-01 -4.900000E+00  3.945728E-03
-1.500000E-01 -4.850000E+00  4.344757E-03
-1.500000E-01 -4.800000E+00  4.752821E-03
-1.500000E-01 -4.750000E+00  5.167216E-03
-1.500000E-01 -4.700000E+00  5.585369E-03
-1.500000E-01 -4.650000E+00  6.004900E-03
-1.500000E-01 -4.600000E+00  6.423662E-03
-1.500000E-01 -4.550000E+00  6.839771E-03
-1.500000E-01 -4.500000E+00  7.251616E-03
-1.500000E-01 -4.450000E+00  7.657858E-03
-1.500000E-01 -4.400000E+00  8.057414E-03
-1.500000E-01 -4.350000E+00  8.449437E-03
-1.500000E-01 -4.300000E+00  8.833292E-03
-1.500000E-01 -4.250000E+00  9.208523E-03
-1.500000E-01 -4.200000E+00  9.574828E-03
-1.500000E-01 -4.150000E+00  9.932025E-03
-1.500000E-01 -4.100000E+00  1.028003E-02
-1.500000E-01 -4.050000E+00  1.061883E-02
-1.500000E-01 -4.000000E+00  1.094845E-02
-1.500000E-01 -3.950000E+00  1.126897E-02
-1.500000E-01 -3.900000E+00  1.158047E-02
-1.500000E-01 -3.850000E+00  1.188305E-02
-1.500000E-01 -3.800000E+00  1.217678E-02
-1.500000E-01 -3.750000E+00  1.246174E-02
-1.500000E-01 -3.700000E+00  1.273799E-02
-1.500000E-01 -3.650000E+00  1.300557E-02
-1.500000E-01 -3.600000E+00  1.326450E-02
-1.500000E-01 -3.550000E+00  1.351477E-02
-1.500000E-01 -3.500000E+00  1.375636E-02
-1.500000E-01 -3.450000E+00  1.398925E-02
-1.500000E-01 -3.400000E+00  1.421339E-02
-1.500000E-01 -3.350000E+00  1.442873E-02
-1.500000E-01 -3.300000E+00  1.463524E-02
-1.500000E-01 -3.250000E+00  1.483293E-02
-1.500000E-01 -3.200000E+00  1.502185E-02
-1.500000E-01 -3.150000E+00  1.520209E-02
-1.500000E-01 -3.100000E+00  1.537388E-02
-1.500000E-01 -3.050000E+00  1.553756E-02
-1.500000E-01 -3.000000E+00  1.569360E-02
-1.500000E-01 -2.950000E+00  1.584270E-02
-1.500000E-01 -2.900000E+00  1.598573E-02
-1.500000E-01 -2.850000E+00  1.612377E-02
-1.500000E-01 -2.800000E+00  1.625812E-02
-1.500000E-01 -2.750000E+00  1.639024E-02
-1.500000E-01 -2.700000E+00  1.652171E-02
-1.500000E-01 -2.650000E+00  1.665415E-02
-1.500000E-01 -2.600000E+00  1.678912E-02
-1.500000E-01 -2.550000E+00  1.692798E-02
-1.500000E-01 -2.500000E+00  1.707182E-02
-1.500000E-01 -2.450000E+00  1.722132E-02
-1.500000E-01 -2.400000E+00  1.737669E-02
-1.500000E-01 -2.350000E+00  1.753766E-02
-1.500000E-01 -2.300000E+00  1.770346E-02
-1.500000E-01 -2.250000E+00  1.787294E-02
-1.500000E-01 -2.200000E+00  1.804463E-02
-1.500000E-01 -2.150000E+00  1.821688E-02
-1.500000E-01 -2.100000E+00  1.838799E-02
-1.500000E-01 -2.050000E+00  1.855638E-02
-1.500000E-01 -2.000000E+00  1.872062E-02
-1.500000E-01 -1.950000E+00  1.887955E-02
-1.500000E-01 -1.900000E+00  1.903233E-02
-1.500000E-01 -1.850000E+00  1.917839E-02
-1.500000E-01 -1.800000E+00  1.931749E-02
-1.500000E-01 -1.750000E+00  1.944961E-02
-1.500000E-01 -1.700000E+00  1.957495E-02
-1.500000E-01 -1.650000E+00  1.969386E-02
-1.500000E-01 -1.600000E+00  1.980678E-02
-1.500000E-01 -1.550000E+00  1.991421E-02
-1.500000E-01 -1.500000E+00  2.001665E-02
-1.500000E-01 -1.450000E+00  2.011457E-02
-1.500000E-01 -1.400000E+00  2.020842E-02
-1.500000E-01 -1.350000E+00  2.029854E-02
-1.500000E-01 -1.300000E+00  2.038524E-02
-1.500000E-01 -1.250000E+00  2.046872E-02
-1.500000E-01 -1.200000E+00  2.054913E-02
-1.500000E-01 -1.150000E+00  2.062653E-02
-1.500000E-01 -1.100000E+00  2.070094E-02
-1.500000E-01 -1.050000E+00  2.077229E-02
-1.500000E-01 -1.000000E+00  2.084051E-02
-1.500000E-01 -9.500000E-01  2.090545E-02
-1.500000E-01 -9.000000E-01  2.096696E-02
-1.500000E-01 -8.500000E-01  2.102484E-02
-1.500000E-01 -8.000000E-01  2.107888E-02
-1.500000E-01 -7.500000E-01  2.112883E-02
-1.500000E-01 -7.000000E-01  2.117442E-02
-1.500000E-01 -6.500000E-01  2.121533E-02
-1.500000E-01 -6.000000E-01  2.125120E-02
-1.500000E-01 -5.500000E-01  2.128156E-02
-1.500000E-01 -5.000000E-01  2.130587E-02
-1.500000E-01 -4.500000E-01  2.132342E-02
-1.500000E-01 -4.000000E-01  2.133332E-02
-1.500000E-01 -3.500000E-01  2.133444E-02
-1.500000E-01 -3.000000E-01  2.132530E-02
-1.500000E-01 -2.500000E-01  2.130401E-02
-1.500000E-01 -2.000000E-01  2.126812E-02
-1.500000E-01 -1.500000E-01  2.121453E-02
-1.500000E-01 -1.000000E-01  2.113926E-02
-1.500000E-01 -5.000000E-02  2.103736E-02
-1.500000E-01  0.000000E+00  2.090269E-02
-1.500000E-01  5.000000E-02  2.072780E-02
-1.500000E-01  1.000000E-01  2.050386E-02
-1.500000E-01  1.500000E-01  2.022076E-02
-1.500000E-01  2.000000E-01  1.986741E-02
-1.500000E-01  2.500000E-01  1.943245E-02
-1.500000E-01  3.000000E-01  1.890542E-02
-1.500000E-01  3.500000E-01  1.827859E-02
-1.500000E-01  4.000000E-01  1.754948E-02
-1.500000E-01  4.500000E-01  1.672388E-02
-1.500000E-01  5.000000E-01  1.581907E-02
-1.500000E-01  5.500000E-01  1.486646E-02
-1.500000E-01  6.000000E-01  1.391246E-02
-1.500000E-01  6.500000E-01  1.301661E-02
-1.500000E-01  7.000000E-01  1.224600E-02
-1.500000E-01  7.500000E-01  1.166620E-02
-1.500000E-01  8.000000E-01  1.133033E-02
-1.500000E-01  8.500000E-01  1.126885E-02
-1.500000E-01  9.000000E-01  1.148334E-02
-1.500000E-01  9.500000E-01  1.194614E-02
-1.500000E-01  1.000000E+00  1.260607E-02
-1.500000E-01  1.050000E+00  1.339836E-02
-1.500000E-01  1.100000E+00  1.425563E-02
-1.500000E-01  1.150000E+00  1.511719E-02
-1.500000E-01  1.200000E+00  1.593504E-02
-1.500000E-01  1.250000E+00  1.667608E-02
-1.500000E-01  1.300000E+00  1.732148E-02
-1.500000E-01  1.350000E+00  1.786419E-02
-1.500000E-01  1.400000E+00  1.830576E-02
-1.500000E-01  1.450000E+00  1.865331E-02
-1.500000E-01  1.500000E+00  1.891694E-02
-1.500000E-01  1.550000E+00  1.910784E-02
-1.500000E-01  1.600000E+00  1.923711E-02
-1.500000E-01  1.650000E+00  1.931492E-02
-1.500000E-01  1.700000E+00  1.935026E-02
-1.500000E-01  1.750000E+00  1.935075E-02
-1.500000E-01  1.800000E+00  1.932272E-02
-1.500000E-01  1.850000E+00  1.927132E-02
-1.500000E-01  1.900000E+00  1.920072E-02
-1.500000E-01  1.950000E+00  1.911419E-02
-1.500000E-01  2.000000E+00  1.901434E-02
-1.500000E-01  2.050000E+00  1.890320E-02
-1.500000E-01  2.100000E+00  1.878234E-02
-1.500000E-01  2.150000E+00  1.865299E-02
-1.500000E-01  2.200000E+00  1.851606E-02
-1.500000E-01  2.250000E+00  1.837227E-02
-1.500000E-01  2.300000E+00  1.822216E-02
-1.500000E-01  2.350000E+00  1.806612E-02
-1.500000E-01  2.400000E+00  1.790448E-02
-1.500000E-01  2.450000E+00  1.773746E-02
-1.500000E-01  2.500000E+00  1.756527E-02
-1.500000E-01  2.550000E+00  1.738811E-02
-1.500000E-01  2.600000E+00  1.720615E-02
-1.500000E-01  2.650000E+00  1.701965E-02
-1.500000E-01  2.700000E+00  1.682887E-02
-1.500000E-01  2.750000E+00  1.663414E-02
-1.500000E-01  2.800000E+00  1.643588E-02
-1.500000E-01  2.850000E+00  1.623456E-02
-1.500000E-01  2.900000E+00  1.603071E-02
-1.500000E-01  2.950000E+00  1.582491E-02
-1.500000E-01  3.000000E+00  1.561776E-02
-1.500000E-01  3.050000E+00  1.540984E-02
-1.500000E-01  3.100000E+00  1.520167E-02
-1.500000E-01  3.150000E+00  1.499372E-02
-1.500000E-01  3.200000E+00  1.478630E-02
-1.500000E-01  3.250000E+00  1.457958E-02
-1.500000E-01  3.300000E+00  1.437355E-02
-1.500000E-01  3.350000E+00  1.416803E-02
-1.500000E-01  3.400000E+00  1.396265E-02
-1.500000E-01  3.450000E+00  1.375690E-02
-1.500000E-01  3.500000E+00  1.355010E-02
-1.500000E-01  3.550000E+00  1.334148E-02
-1.500000E-01  3.600000E+00  1.313020E-02
-1.500000E-01  3.650000E+00  1.291540E-02
-1.500000E-01  3.700000E+00  1.269619E-02
-1.500000E-01  3.750000E+00  1.247173E-02
-1.500000E-01  3.800000E+00  1.224121E-02
-1.500000E-01  3.850000E+00  1.200388E-02
-1.500000E-01  3.900000E+00  1.175907E-02
-1.500000E-01  3.950000E+00  1.150617E-02
-1.500000E-01  4.000000E+00  1.124465E-02
-1.500000E-01  4.050000E+00  1.097405E-02
-1.500000E-01  4.100000E+00  1.069397E-02
-1.500000E-01  4.150000E+00  1.040409E-02
-1.500000E-01  4.200000E+00  1.010413E-02
-1.500000E-01  4.250000E+00  9.793909E-03
-1.500000E-01  4.300000E+00  9.473290E-03
-1.500000E-01  4.350000E+00  9.142241E-03
-1.500000E-01  4.400000E+00  8.800827E-03
-1.500000E-01  4.450000E+00  8.449229E-03
-1.500000E-01  4.500000E+00  8.087774E-03
-1.500000E-01  4.550000E+00  7.716952E-03
-1.500000E-01  4.600000E+00  7.337452E-03
-1.500000E-01  4.650000E+00  6.950182E-03
-1.500000E-01  4.700000E+00  6.556294E-03
-1.500000E-01  4.750000E+00  6.157205E-03
-1.500000E-01  4.800000E+00  5.754607E-03
-1.500000E-01  4.850000E+00  5.350465E-03
-1.500000E-01  4.900000E+00  4.947006E-03
-1.500000E-01  4.950000E+00  4.546688E-03
-1.500000E-01  5.000000E+00  4.152153E-03
-1.500000E-01  5.050000E+00  3.766165E-03
-1.500000E-01  5.100000E+00  3.391528E-03
-1.500000E-01  5.150000E+00  3.030997E-03
-1.500000E-01  5.200000E+00  2.687179E-03
-1.500000E-01  5.250000E+00  2.362434E-03
-1.500000E-01  5.300000E+00  2.058783E-03
-1.500000E-01  5.350000E+00  1.777826E-03
-1.500000E-01  5.400000E+00  1.520689E-03
-1.500000E-01  5.450000E+00  1.287981E-03
-1.500000E-01  5.500000E+00  1.079796E-03
-1.500000E-01  5.550000E+00  8.957249E-04
-1.500000E-01  5.600000E+00  7.349082E-04
-1.500000E-01  5.650000E+00  5.960968E-04
-1.500000E-01  5.700000E+00  4.777338E-04
-1.500000E-01  5.750000E+00  3.780417E-04
-1.500000E-01  5.800000E+00  2.951105E-04
-1.500000E-01  5.850000E+00  2.269812E-04
-1.500000E-01  5.900000E+00  1.717186E-04
-1.500000E-01  5.950000E+00  1.274724E-04
-1.500000E-01  6.000000E+00  9.252329E-05
-1.500000E-01  6.050000E+00  6.531507E-05
-1.500000E-01  6.100000E+00  4.447421E-05
-1.500000E-01  6.150000E+00  2.881808E-05
-1.500000E-01  6.200000E+00  1.735530E-05
-1.500000E-01  6.250000E+00  9.280832E-06
-1.500000E-01  6.300000E+00  3.969057E-06
-1.500000E-01  6.350000E+00  9.682314E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  4.368917E-07
-1.000000E-01 -6.300000E+00  1.798775E-06
-1.000000E-01 -6.250000E+00  4.235827E-06
-1.000000E-01 -6.200000E+00  7.996950E-06
-1.000000E-01 -6.150000E+00  1.343642E-05
-1.000000E-01 -6.100000E+00  2.102533E-05
-1.000000E-01 -6.050000E+00  3.136613E-05
-1.000000E-01 -6.000000E+00  4.520845E-05
-1.000000E-01 -5.950000E+00  6.346449E-05
-1.000000E-01 -5.900000E+00  8.722199E-05
-1.000000E-01 -5.850000E+00  1.177523E-04
-1.000000E-01 -5.800000E+00  1.565115E-04
-1.000000E-01 -5.750000E+00  2.051313E-04
-1.000000E-01 -5.700000E+00  2.653986E-04
-1.000000E-01 -5.650000E+00  3.392213E-04
-1.000000E-01 -5.600000E+00  4.285786E-04
-1.000000E-01 -5.550000E+00  5.354590E-04
-1.000000E-01 -5.500000E+00  6.617837E-04
-1.000000E-01 -5.450000E+00  8.093232E-04
-1.000000E-01 -5.400000E+00  9.796084E-04
-1.000000E-01 -5.350000E+00  1.173845E-03
-1.000000E-01 -5.300000E+00  1.392834E-03
-1.000000E-01 -5.250000E+00  1.636916E-03
-1.000000E-01 -5.200000E+00  1.905922E-03
-1.000000E-01 -5.150000E+00  2.199170E-03
-1.000000E-01 -5.100000E+00  2.515467E-03
-1.000000E-01 -5.050000E+00  2.853156E-03
-1.000000E-01 -5.000000E+00  3.210179E-03
-1.000000E-01 -4.950000E+00  3.584156E-03
-1.000000E-01 -4.900000E+00  3.972484E-03
-1.000000E-01 -4.850000E+00  4.372432E-03
-1.000000E-01 -4.800000E+00  4.781241E-03
-1.000000E-01 -4.750000E+00  5.196209E-03
-1.000000E-01 -4.700000E+00  5.614774E-03
-1.000000E-01 -4.650000E+00  6.034567E-03
-1.000000E-01 -4.600000E+00  6.453455E-03
-1.000000E-01 -4.550000E+00  6.869573E-03
-1.000000E-01 -4.500000E+00  7.281325E-03
-1.000000E-01 -4.450000E+00  7.687390E-03
-1.000000E-01 -4.400000E+00  8.086699E-03
-1.000000E-01 -4.350000E+00  8.478421E-03
-1.000000E-01 -4.300000E+00  8.861931E-03
-1.000000E-01 -4.250000E+00  9.236783E-03
-1.000000E-01 -4.200000E+00  9.602680E-03
-1.000000E-01 -4.150000E+00  9.959444E-03
-1.000000E-01 -4.100000E+00  1.030699E-02
-1.000000E-01 -4.050000E+00  1.064530E-02
-1.000000E-01 -4.000000E+00  1.097441E-02
-1.000000E-01 -3.950000E+00  1.129436E-02
-1.000000E-01 -3.900000E+00  1.160525E-02
-1.000000E-01 -3.850000E+00  1.190712E-02
-1.000000E-01 -3.800000E+00  1.220006E-02
-1.000000E-01 -3.750000E+00  1.248410E-02
-1.000000E-01 -3.700000E+00  1.275926E-02
-1.000000E-01 -3.650000E+00  1.302556E-02
-1.000000E-01 -3.600000E+00  1.328294E-02
-1.000000E-01 -3.550000E+00  1.353136E-02
-1.000000E-01 -3.500000E+00  1.377072E-02
-1.000000E-01 -3.450000E+00  1.400090E-02
-1.000000E-01 -3.400000E+00  1.422178E-02
-1.000000E-01 -3.350000E+00  1.443320E-02
-1.000000E-01 -3.300000E+00  1.463503E-02
-1.000000E-01 -3.250000E+00  1.482713E-02
-1.000000E-01 -3.200000E+00  1.500944E-02
-1.000000E-01 -3.150000E+00  1.518195E-02
-1.000000E-01 -3.100000E+00  1.534477E-02
-1.000000E-01 -3.050000E+00  1.549817E-02
-1.000000E-01 -3.000000E+00  1.564260E-02
-1.000000E-01 -2.950000E+00  1.577879E-02
-1.000000E-01 -2.900000E+00  1.590771E-02
-1.000000E-01 -2.850000E+00  1.603066E-02
-1.000000E-01 -2.800000E+00  1.614926E-02
-1.000000E-01 -2.750000E+00  1.626539E-02
-1.000000E-01 -2.700000E+00  1.638116E-02
-1.000000E-01 -2.650000E+00  1.649879E-02
-1.000000E-01 -2.600000E+00  1.662048E-02
-1.000000E-01 -2.550000E+00  1.674823E-02
-1.000000E-01 -2.500000E+00  1.688367E-02
-1.000000E-01 -2.450000E+00  1.702791E-02
-1.000000E-01 -2.400000E+00  1.718144E-02
-1.000000E-01 -2.350000E+00  1.734403E-02
-1.000000E-01 -2.300000E+00  1.751479E-02
-1.000000E-01 -2.250000E+00  1.769221E-02
-1.000000E-01 -2.200000E+00  1.787436E-02
-1.000000E-01 -2.150000E+00  1.805902E-02
-1.000000E-01 -2.100000E+00  1.824388E-02
-1.000000E-01 -2.050000E+00  1.842675E-02
-1.000000E-01 -2.000000E+00  1.860567E-02
-1.000000E-01 -1.950000E+00  1.877904E-02
-1.000000E-01 -1.900000E+00  1.894564E-02
-1.000000E-01 -1.850000E+00  1.910468E-02
-1.000000E-01 -1.800000E+00  1.925572E-02
-1.000000E-01 -1.750000E+00  1.939869E-02
-1.000000E-01 -1.700000E+00  1.953374E-02
-1.000000E-01 -1.650000E+00  1.966126E-02
-1.000000E-01 -1.600000E+00  1.978172E-02
-1.000000E-01 -1.550000E+00  1.989570E-02
-1.000000E-01 -1.500000E+00  2.000377E-02
-1.000000E-01 -1.450000E+00  2.010648E-02
-1.000000E-01 -1.400000E+00  2.020434E-02
-1.000000E-01 -1.350000E+00  2.029780E-02
-1.000000E-01 -1.300000E+00  2.038721E-02
-1.000000E-01 -1.250000E+00  2.047285E-02
-1.000000E-01 -1.200000E+00  2.055494E-02
-1.000000E-01 -1.150000E+00  2.063359E-02
-1.000000E-01 -1.100000E+00  2.070888E-02
-1.000000E-01 -1.050000E+00  2.078081E-02
-1.000000E-01 -1.000000E+00  2.084935E-02
-1.000000E-01 -9.500000E-01  2.091442E-02
-1.000000E-01 -9.000000E-01  2.097591E-02
-1.000000E-01 -8.500000E-01  2.103368E-02
-1.000000E-01 -8.000000E-01  2.108756E-02
-1.000000E-01 -7.500000E-01  2.113737E-02
-1.000000E-01 -7.000000E-01  2.118289E-02
-1.000000E-01 -6.500000E-01  2.122385E-02
-1.000000E-01 -6.000000E-01  2.125993E-02
-1.000000E-01 -5.500000E-01  2.129076E-02
-1.000000E-01 -5.000000E-01  2.131585E-02
-1.000000E-01 -4.500000E-01  2.133461E-02
-1.000000E-01 -4.000000E-01  2.134624E-02
-1.000000E-01 -3.500000E-01  2.134977E-02
-1.000000E-01 -3.000000E-01  2.134391E-02
-1.000000E-01 -2.500000E-01  2.132703E-02
-1.000000E-01 -2.000000E-01  2.129703E-02
-1.000000E-01 -1.500000E-01  2.125125E-02
-1.000000E-01 -1.000000E-01  2.118634E-02
-1.000000E-01 -5.000000E-02  2.109816E-02
-1.000000E-01  0.000000E+00  2.098163E-02
-1.000000E-01  5.000000E-02  2.083066E-02
-1.000000E-01  1.000000E-01  2.063817E-02
-1.000000E-01  1.500000E-01  2.039617E-02
-1.000000E-01  2.000000E-01  2.009611E-02
-1.000000E-01  2.500000E-01  1.972949E-02
-1.000000E-01  3.000000E-01  1.928885E-02
-1.000000E-01  3.500000E-01  1.876925E-02
-1.000000E-01  4.000000E-01  1.817016E-02
-1.000000E-01  4.500000E-01  1.749775E-02
-1.000000E-01  5.000000E-01  1.676709E-02
-1.000000E-01  5.500000E-01  1.600386E-02
-1.000000E-01  6.000000E-01  1.524467E-02
-1.000000E-01  6.500000E-01  1.453530E-02
-1.000000E-01  7.000000E-01  1.392636E-02
-1.000000E-01  7.500000E-01  1.346667E-02
-1.000000E-01  8.000000E-01  1.319543E-02
-1.000000E-01  8.500000E-01  1.313506E-02
-1.000000E-01  9.000000E-01  1.328687E-02
-1.000000E-01  9.500000E-01  1.363082E-02
-1.000000E-01  1.000000E+00  1.412939E-02
-1.000000E-01  1.050000E+00  1.473456E-02
-1.000000E-01  1.100000E+00  1.539557E-02
-1.000000E-01  1.150000E+00  1.606581E-02
-1.000000E-01  1.200000E+00  1.670740E-02
-1.000000E-01  1.250000E+00  1.729323E-02
-1.000000E-01  1.300000E+00  1.780686E-02
-1.000000E-01  1.350000E+00  1.824098E-02
-1.000000E-01  1.400000E+00  1.859521E-02
-1.000000E-01  1.450000E+00  1.887386E-02
-1.000000E-01  1.500000E+00  1.908397E-02
-1.000000E-01  1.550000E+00  1.923384E-02
-1.000000E-01  1.600000E+00  1.933194E-02
-1.000000E-01  1.650000E+00  1.938627E-02
-1.000000E-01  1.700000E+00  1.940403E-02
-1.000000E-01  1.750000E+00  1.939142E-02
-1.000000E-01  1.800000E+00  1.935371E-02
-1.000000E-01  1.850000E+00  1.929522E-02
-1.000000E-01  1.900000E+00  1.921949E-02
-1.000000E-01  1.950000E+00  1.912936E-02
-1.000000E-01  2.000000E+00  1.902709E-02
-1.000000E-01  2.050000E+00  1.891450E-02
-1.000000E-01  2.100000E+00  1.879298E-02
-1.000000E-01  2.150000E+00  1.866365E-02
-1.000000E-01  2.200000E+00  1.852736E-02
-1.000000E-01  2.250000E+00  1.838477E-02
-1.000000E-01  2.300000E+00  1.823638E-02
-1.000000E-01  2.350000E+00  1.808260E-02
-1.000000E-01  2.400000E+00  1.792369E-02
-1.000000E-01  2.450000E+00  1.775991E-02
-1.000000E-01  2.500000E+00  1.759142E-02
-1.000000E-01  2.550000E+00  1.741841E-02
-1.000000E-01  2.600000E+00  1.724102E-02
-1.000000E-01  2.650000E+00  1.705944E-02
-1.000000E-01  2.700000E+00  1.687387E-02
-1.000000E-01  2.750000E+00  1.668456E-02
-1.000000E-01  2.800000E+00  1.649180E-02
-1.000000E-01  2.850000E+00  1.629594E-02
-1.000000E-01  2.900000E+00  1.609736E-02
-1.000000E-01  2.950000E+00  1.589648E-02
-1.000000E-01  3.000000E+00  1.569372E-02
-1.000000E-01  3.050000E+00  1.548951E-02
-1.000000E-01  3.100000E+00  1.528423E-02
-1.000000E-01  3.150000E+00  1.507820E-02
-1.000000E-01  3.200000E+00  1.487166E-02
-1.000000E-01  3.250000E+00  1.466471E-02
-1.000000E-01  3.300000E+00  1.445736E-02
-1.000000E-01  3.350000E+00  1.424945E-02
-1.000000E-01  3.400000E+00  1.404071E-02
-1.000000E-01  3.450000E+00  1.383072E-02
-1.000000E-01  3.500000E+00  1.361897E-02
-1.000000E-01  3.550000E+00  1.340485E-02
-1.000000E-01  3.600000E+00  1.318769E-02
-1.000000E-01  3.650000E+00  1.296678E-02
-1.000000E-01  3.700000E+00  1.274140E-02
-1.000000E-01  3.750000E+00  1.251083E-02
-1.000000E-01  3.800000E+00  1.227437E-02
-1.000000E-01  3.850000E+00  1.203138E-02
-1.000000E-01  3.900000E+00  1.178124E-02
-1.000000E-01  3.950000E+00  1.152337E-02
-1.000000E-01  4.000000E+00  1.125729E-02
-1.000000E-01  4.050000E+00  1.098252E-02
-1.000000E-01  4.100000E+00  1.069867E-02
-1.000000E-01  4.150000E+00  1.040539E-02
-1.000000E-01  4.200000E+00  1.010239E-02
-1.000000E-01  4.250000E+00  9.789440E-03
-1.000000E-01  4.300000E+00  9.466400E-03
-1.000000E-01  4.350000E+00  9.133202E-03
-1.000000E-01  4.400000E+00  8.789882E-03
-1.000000E-01  4.450000E+00  8.436602E-03
-1.000000E-01  4.500000E+00  8.073665E-03
-1.000000E-01  4.550000E+00  7.701550E-03
-1.000000E-01  4.600000E+00  7.320931E-03
-1.000000E-01  4.650000E+00  6.932710E-03
-1.000000E-01  4.700000E+00  6.538034E-03
-1.000000E-01  4.750000E+00  6.138321E-03
-1.000000E-01  4.800000E+00  5.735263E-03
-1.000000E-01  4.850000E+00  5.330829E-03
-1.000000E-01  4.900000E+00  4.927249E-03
-1.000000E-01  4.950000E+00  4.526985E-03
-1.000000E-01  5.000000E+00  4.132680E-03
-1.000000E-01  5.050000E+00  3.747095E-03
-1.000000E-01  5.100000E+00  3.373032E-03
-1.000000E-01  5.150000E+00  3.013234E-03
-1.000000E-01  5.200000E+00  2.670296E-03
-1.000000E-01  5.250000E+00  2.346559E-03
-1.000000E-01  5.300000E+00  2.044022E-03
-1.000000E-01  5.350000E+00  1.764258E-03
-1.000000E-01  5.400000E+00  1.508365E-03
-1.000000E-01  5.450000E+00  1.276925E-03
-1.000000E-01  5.500000E+00  1.070002E-03
-1.000000E-01  5.550000E+00  8.871618E-04
-1.000000E-01  5.600000E+00  7.275216E-04
-1.000000E-01  5.650000E+00  5.898133E-04
-1.000000E-01  5.700000E+00  4.724656E-04
-1.000000E-01  5.750000E+00  3.736914E-04
-1.000000E-01  5.800000E+00  2.915757E-04
-1.000000E-01  5.850000E+00  2.241583E-04
-1.000000E-01  5.900000E+00  1.695070E-04
-1.000000E-01  5.950000E+00  1.257767E-04
-1.000000E-01  6.000000E+00  9.125540E-05
-1.000000E-01  6.050000E+00  6.439565E-05
-1.000000E-01  6.100000E+00  4.383298E-05
-1.000000E-01  6.150000E+00  2.839381E-05
-1.000000E-01  6.200000E+00  1.709525E-05
-1.000000E-01  6.250000E+00  9.139783E-06
-1.000000E-01  6.300000E+00  3.908102E-06
-1.000000E-01  6.350000E+00  9.532649E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  4.439211E-07
-5.000000E-02 -6.300000E+00  1.827594E-06
-5.000000E-02 -6.250000E+00  4.303225E-06
-5.000000E-02 -6.200000E+00  8.122998E-06
-5.000000E-02 -6.150000E+00  1.364570E-05
-5.000000E-02 -6.100000E+00  2.134820E-05
-5.000000E-02 -6.050000E+00  3.183991E-05
-5.000000E-02 -6.000000E+00  4.587867E-05
-5.000000E-02 -5.950000E+00  6.438595E-05
-5.000000E-02 -5.900000E+00  8.845963E-05
-5.000000E-02 -5.850000E+00  1.193818E-04
-5.000000E-02 -5.800000E+00  1.586193E-04
-5.000000E-02 -5.750000E+00  2.078141E-04
-5.000000E-02 -5.700000E+00  2.687625E-04
-5.000000E-02 -5.650000E+00  3.433790E-04
-5.000000E-02 -5.600000E+00  4.336476E-04
-5.000000E-02 -5.550000E+00  5.415568E-04
-5.000000E-02 -5.500000E+00  6.690244E-04
-5.000000E-02 -5.450000E+00  8.178119E-04
-5.000000E-02 -5.400000E+00  9.894365E-04
-5.000000E-02 -5.350000E+00  1.185085E-03
-5.000000E-02 -5.300000E+00  1.405536E-03
-5.000000E-02 -5.250000E+00  1.651103E-03
-5.000000E-02 -5.200000E+00  1.921590E-03
-5.000000E-02 -5.150000E+00  2.216282E-03
-5.000000E-02 -5.100000E+00  2.533961E-03
-5.000000E-02 -5.050000E+00  2.872944E-03
-5.000000E-02 -5.000000E+00  3.231149E-03
-5.000000E-02 -4.950000E+00  3.606179E-03
-5.000000E-02 -4.900000E+00  3.995419E-03
-5.000000E-02 -4.850000E+00  4.396131E-03
-5.000000E-02 -4.800000E+00  4.805555E-03
-5.000000E-02 -4.750000E+00  5.220993E-03
-5.000000E-02 -4.700000E+00  5.639891E-03
-5.000000E-02 -4.650000E+00  6.059889E-03
-5.000000E-02 -4.600000E+00  6.478870E-03
-5.000000E-02 -4.550000E+00  6.894982E-03
-5.000000E-02 -4.500000E+00  7.306645E-03
-5.000000E-02 -4.450000E+00  7.712550E-03
-5.000000E-02 -4.400000E+00  8.111644E-03
-5.000000E-02 -4.350000E+00  8.503105E-03
-5.000000E-02 -4.300000E+00  8.886319E-03
-5.000000E-02 -4.250000E+00  9.260846E-03
-5.000000E-02 -4.200000E+00  9.626395E-03
-5.000000E-02 -4.150000E+00  9.982789E-03
-5.000000E-02 -4.100000E+00  1.032994E-02
-5.000000E-02 -4.050000E+00  1.066783E-02
-5.000000E-02 -4.000000E+00  1.099648E-02
-5.000000E-02 -3.950000E+00  1.131593E-02
-5.000000E-02 -3.900000E+00  1.162625E-02
-5.000000E-02 -3.850000E+00  1.192748E-02
-5.000000E-02 -3.800000E+00  1.221965E-02
-5.000000E-02 -3.750000E+00  1.250279E-02
-5.000000E-02 -3.700000E+00  1.277688E-02
-5.000000E-02 -3.650000E+00  1.304186E-02
-5.000000E-02 -3.600000E+00  1.329764E-02
-5.000000E-02 -3.550000E+00  1.354409E-02
-5.000000E-02 -3.500000E+00  1.378104E-02
-5.000000E-02 -3.450000E+00  1.400826E-02
-5.000000E-02 -3.400000E+00  1.422552E-02
-5.000000E-02 -3.350000E+00  1.443252E-02
-5.000000E-02 -3.300000E+00  1.462897E-02
-5.000000E-02 -3.250000E+00  1.481460E-02
-5.000000E-02 -3.200000E+00  1.498916E-02
-5.000000E-02 -3.150000E+00  1.515248E-02
-5.000000E-02 -3.100000E+00  1.530451E-02
-5.000000E-02 -3.050000E+00  1.544540E-02
-5.000000E-02 -3.000000E+00  1.557553E-02
-5.000000E-02 -2.950000E+00  1.569562E-02
-5.000000E-02 -2.900000E+00  1.580677E-02
-5.000000E-02 -2.850000E+00  1.591051E-02
-5.000000E-02 -2.800000E+00  1.600885E-02
-5.000000E-02 -2.750000E+00  1.610422E-02
-5.000000E-02 -2.700000E+00  1.619943E-02
-5.000000E-02 -2.650000E+00  1.629751E-02
-5.000000E-02 -2.600000E+00  1.640154E-02
-5.000000E-02 -2.550000E+00  1.651441E-02
-5.000000E-02 -2.500000E+00  1.663855E-02
-5.000000E-02 -2.450000E+00  1.677570E-02
-5.000000E-02 -2.400000E+00  1.692673E-02
-5.000000E-02 -2.350000E+00  1.709150E-02
-5.000000E-02 -2.300000E+00  1.726893E-02
-5.000000E-02 -2.250000E+00  1.745704E-02
-5.000000E-02 -2.200000E+00  1.765321E-02
-5.000000E-02 -2.150000E+00  1.785442E-02
-5.000000E-02 -2.100000E+00  1.805750E-02
-5.000000E-02 -2.050000E+00  1.825943E-02
-5.000000E-02 -2.000000E+00  1.845752E-02
-5.000000E-02 -1.950000E+00  1.864955E-02
-5.000000E-02 -1.900000E+00  1.883384E-02
-5.000000E-02 -1.850000E+00  1.900929E-02
-5.000000E-02 -1.800000E+00  1.917528E-02
-5.000000E-02 -1.750000E+00  1.933165E-02
-5.000000E-02 -1.700000E+00  1.947857E-02
-5.000000E-02 -1.650000E+00  1.961647E-02
-5.000000E-02 -1.600000E+00  1.974594E-02
-5.000000E-02 -1.550000E+00  1.986766E-02
-5.000000E-02 -1.500000E+00  1.998232E-02
-5.000000E-02 -1.450000E+00  2.009060E-02
-5.000000E-02 -1.400000E+00  2.019313E-02
-5.000000E-02 -1.350000E+00  2.029045E-02
-5.000000E-02 -1.300000E+00  2.038301E-02
-5.000000E-02 -1.250000E+00  2.047119E-02
-5.000000E-02 -1.200000E+00  2.055527E-02
-5.000000E-02 -1.150000E+00  2.063545E-02
-5.000000E-02 -1.100000E+00  2.071188E-02
-5.000000E-02 -1.050000E+00  2.078461E-02
-5.000000E-02 -1.000000E+00  2.085369E-02
-5.000000E-02 -9.500000E-01  2.091908E-02
-5.000000E-02 -9.000000E-01  2.098073E-02
-5.000000E-02 -8.500000E-01  2.103857E-02
-5.000000E-02 -8.000000E-01  2.109248E-02
-5.000000E-02 -7.500000E-01  2.114232E-02
-5.000000E-02 -7.000000E-01  2.118793E-02
-5.000000E-02 -6.500000E-01  2.122909E-02
-5.000000E-02 -6.000000E-01  2.126557E-02
-5.000000E-02 -5.500000E-01  2.129704E-02
-5.000000E-02 -5.000000E-01  2.132309E-02
-5.000000E-02 -4.500000E-01  2.134322E-02
-5.000000E-02 -4.000000E-01  2.135677E-02
-5.000000E-02 -3.500000E-01  2.136289E-02
-5.000000E-02 -3.000000E-01  2.136048E-02
-5.000000E-02 -2.500000E-01  2.134816E-02
-5.000000E-02 -2.000000E-01  2.132415E-02
-5.000000E-02 -1.500000E-01  2.128623E-02
-5.000000E-02 -1.000000E-01  2.123162E-02
-5.000000E-02 -5.000000E-02  2.115691E-02
-5.000000E-02  0.000000E+00  2.105797E-02
-5.000000E-02  5.000000E-02  2.092996E-02
-5.000000E-02  1.000000E-01  2.076730E-02
-5.000000E-02  1.500000E-01  2.056384E-02
-5.000000E-02  2.000000E-01  2.031317E-02
-5.000000E-02  2.500000E-01  2.000913E-02
-5.000000E-02  3.000000E-01  1.964663E-02
-5.000000E-02  3.500000E-01  1.922279E-02
-5.000000E-02  4.000000E-01  1.873837E-02
-5.000000E-02  4.500000E-01  1.819937E-02
-5.000000E-02  5.000000E-01  1.761854E-02
-5.000000E-02  5.500000E-01  1.701636E-02
-5.000000E-02  6.000000E-01  1.642106E-02
-5.000000E-02  6.500000E-01  1.586709E-02
-5.000000E-02  7.000000E-01  1.539184E-02
-5.000000E-02  7.500000E-01  1.503089E-02
-5.000000E-02  8.000000E-01  1.481259E-02
-5.000000E-02  8.500000E-01  1.475312E-02
-5.000000E-02  9.000000E-01  1.485360E-02
-5.000000E-02  9.500000E-01  1.509983E-02
-5.000000E-02  1.000000E+00  1.546493E-02
-5.000000E-02  1.050000E+00  1.591408E-02
-5.000000E-02  1.100000E+00  1.640988E-02
-5.000000E-02  1.150000E+00  1.691730E-02
-5.000000E-02  1.200000E+00  1.740711E-02
-5.000000E-02  1.250000E+00  1.785762E-02
-5.000000E-02  1.300000E+00  1.825492E-02
-5.000000E-02  1.350000E+00  1.859195E-02
-5.000000E-02  1.400000E+00  1.886711E-02
-5.000000E-02  1.450000E+00  1.908263E-02
-5.000000E-02  1.500000E+00  1.924314E-02
-5.000000E-02  1.550000E+00  1.935453E-02
-5.000000E-02  1.600000E+00  1.942308E-02
-5.000000E-02  1.650000E+00  1.945490E-02
-5.000000E-02  1.700000E+00  1.945562E-02
-5.000000E-02  1.750000E+00  1.943019E-02
-5.000000E-02  1.800000E+00  1.938288E-02
-5.000000E-02  1.850000E+00  1.931726E-02
-5.000000E-02  1.900000E+00  1.923628E-02
-5.000000E-02  1.950000E+00  1.914238E-02
-5.000000E-02  2.000000E+00  1.903749E-02
-5.000000E-02  2.050000E+00  1.892320E-02
-5.000000E-02  2.100000E+00  1.880074E-02
-5.000000E-02  2.150000E+00  1.867112E-02
-5.000000E-02  2.200000E+00  1.853512E-02
-5.000000E-02  2.250000E+00  1.839333E-02
-5.000000E-02  2.300000E+00  1.824624E-02
-5.000000E-02  2.350000E+00  1.809420E-02
-5.000000E-02  2.400000E+00  1.793748E-02
-5.000000E-02  2.450000E+00  1.777630E-02
-5.000000E-02  2.500000E+00  1.761082E-02
-5.000000E-02  2.550000E+00  1.744118E-02
-5.000000E-02  2.600000E+00  1.726750E-02
-5.000000E-02  2.650000E+00  1.708991E-02
-5.000000E-02  2.700000E+00  1.690855E-02
-5.000000E-02  2.750000E+00  1.672360E-02
-5.000000E-02  2.800000E+00  1.653525E-02
-5.000000E-02  2.850000E+00  1.634375E-02
-5.000000E-02  2.900000E+00  1.614935E-02
-5.000000E-02  2.950000E+00  1.595236E-02
-5.000000E-02  3.000000E+00  1.575306E-02
-5.000000E-02  3.050000E+00  1.555176E-02
-5.000000E-02  3.100000E+00  1.534873E-02
-5.000000E-02  3.150000E+00  1.514419E-02
-5.000000E-02  3.200000E+00  1.493832E-02
-5.000000E-02  3.250000E+00  1.473118E-02
-5.000000E-02  3.300000E+00  1.452277E-02
-5.000000E-02  3.350000E+00  1.431296E-02
-5.000000E-02  3.400000E+00  1.410154E-02
-5.000000E-02  3.450000E+00  1.388819E-02
-5.000000E-02  3.500000E+00  1.367248E-02
-5.000000E-02  3.550000E+00  1.345395E-02
-5.000000E-02  3.600000E+00  1.323204E-02
-5.000000E-02  3.650000E+00  1.300617E-02
-5.000000E-02  3.700000E+00  1.277574E-02
-5.000000E-02  3.750000E+00  1.254014E-02
-5.000000E-02  3.800000E+00  1.229875E-02
-5.000000E-02  3.850000E+00  1.205101E-02
-5.000000E-02  3.900000E+00  1.179635E-02
-5.000000E-02  3.950000E+00  1.153424E-02
-5.000000E-02  4.000000E+00  1.126421E-02
-5.000000E-02  4.050000E+00  1.098579E-02
-5.000000E-02  4.100000E+00  1.069860E-02
-5.000000E-02  4.150000E+00  1.040228E-02
-5.000000E-02  4.200000E+00  1.009651E-02
-5.000000E-02  4.250000E+00  9.781069E-03
-5.000000E-02  4.300000E+00  9.455779E-03
-5.000000E-02  4.350000E+00  9.120557E-03
-5.000000E-02  4.400000E+00  8.775424E-03
-5.000000E-02  4.450000E+00  8.420523E-03
-5.000000E-02  4.500000E+00  8.056147E-03
-5.000000E-02  4.550000E+00  7.682766E-03
-5.000000E-02  4.600000E+00  7.301047E-03
-5.000000E-02  4.650000E+00  6.911890E-03
-5.000000E-02  4.700000E+00  6.516445E-03
-5.000000E-02  4.750000E+00  6.116130E-03
-5.000000E-02  4.800000E+00  5.712645E-03
-5.000000E-02  4.850000E+00  5.307965E-03
-5.000000E-02  4.900000E+00  4.904326E-03
-5.000000E-02  4.950000E+00  4.504194E-03
-5.000000E-02  5.000000E+00  4.110216E-03
-5.000000E-02  5.050000E+00  3.725153E-03
-5.000000E-02  5.100000E+00  3.351798E-03
-5.000000E-02  5.150000E+00  2.992887E-03
-5.000000E-02  5.200000E+00  2.650998E-03
-5.000000E-02  5.250000E+00  2.328450E-03
-5.000000E-02  5.300000E+00  2.027215E-03
-5.000000E-02  5.350000E+00  1.748840E-03
-5.000000E-02  5.400000E+00  1.494387E-03
-5.000000E-02  5.450000E+00  1.264408E-03
-5.000000E-02  5.500000E+00  1.058934E-03
-5.000000E-02  5.550000E+00  8.775022E-04
-5.000000E-02  5.600000E+00  7.192039E-04
-5.000000E-02  5.650000E+00  5.827502E-04
-5.000000E-02  5.700000E+00  4.665541E-04
-5.000000E-02  5.750000E+00  3.688182E-04
-5.000000E-02  5.800000E+00  2.876225E-04
-5.000000E-02  5.850000E+00  2.210066E-04
-5.000000E-02  5.900000E+00  1.670416E-04
-5.000000E-02  5.950000E+00  1.238892E-04
-5.000000E-02  6.000000E+00  8.984615E-05
-5.000000E-02  6.050000E+00  6.337509E-05
-5.000000E-02  6.100000E+00  4.312210E-05
-5.000000E-02  6.150000E+00  2.792399E-05
-5.000000E-02  6.200000E+00  1.680756E-05
-5.000000E-02  6.250000E+00  8.983873E-06
-5.000000E-02  6.300000E+00  3.840766E-06
-5.000000E-02  6.350000E+00  9.367384E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  4.499598E-07
 0.000000E+00 -6.300000E+00  1.852345E-06
 0.000000E+00 -6.250000E+00  4.361081E-06
 0.000000E+00 -6.200000E+00  8.231134E-06
 0.000000E+00 -6.150000E+00  1.382511E-05
 0.000000E+00 -6.100000E+00  2.162474E-05
 0.000000E+00 -6.050000E+00  3.224533E-05
 0.000000E+00 -6.000000E+00  4.645159E-05
 0.000000E+00 -5.950000E+00  6.517278E-05
 0.000000E+00 -5.900000E+00  8.951523E-05
 0.000000E+00 -5.850000E+00  1.207699E-04
 0.000000E+00 -5.800000E+00  1.604126E-04
 0.000000E+00 -5.750000E+00  2.100939E-04
 0.000000E+00 -5.700000E+00  2.716171E-04
 0.000000E+00 -5.650000E+00  3.469028E-04
 0.000000E+00 -5.600000E+00  4.379378E-04
 0.000000E+00 -5.550000E+00  5.467108E-04
 0.000000E+00 -5.500000E+00  6.751358E-04
 0.000000E+00 -5.450000E+00  8.249667E-04
 0.000000E+00 -5.400000E+00  9.977087E-04
 0.000000E+00 -5.350000E+00  1.194532E-03
 0.000000E+00 -5.300000E+00  1.416198E-03
 0.000000E+00 -5.250000E+00  1.662994E-03
 0.000000E+00 -5.200000E+00  1.934703E-03
 0.000000E+00 -5.150000E+00  2.230585E-03
 0.000000E+00 -5.100000E+00  2.549398E-03
 0.000000E+00 -5.050000E+00  2.889438E-03
 0.000000E+00 -5.000000E+00  3.248605E-03
 0.000000E+00 -4.950000E+00  3.624489E-03
 0.000000E+00 -4.900000E+00  4.014464E-03
 0.000000E+00 -4.850000E+00  4.415788E-03
 0.000000E+00 -4.800000E+00  4.825700E-03
 0.000000E+00 -4.750000E+00  5.241506E-03
 0.000000E+00 -4.700000E+00  5.660659E-03
 0.000000E+00 -4.650000E+00  6.080810E-03
 0.000000E+00 -4.600000E+00  6.499852E-03
 0.000000E+00 -4.550000E+00  6.915944E-03
 0.000000E+00 -4.500000E+00  7.327522E-03
 0.000000E+00 -4.450000E+00  7.733287E-03
 0.000000E+00 -4.400000E+00  8.132196E-03
 0.000000E+00 -4.350000E+00  8.523438E-03
 0.000000E+00 -4.300000E+00  8.906405E-03
 0.000000E+00 -4.250000E+00  9.280663E-03
 0.000000E+00 -4.200000E+00  9.645924E-03
 0.000000E+00 -4.150000E+00  1.000201E-02
 0.000000E+00 -4.100000E+00  1.034883E-02
 0.000000E+00 -4.050000E+00  1.068637E-02
 0.000000E+00 -4.000000E+00  1.101462E-02
 0.000000E+00 -3.950000E+00  1.133363E-02
 0.000000E+00 -3.900000E+00  1.164344E-02
 0.000000E+00 -3.850000E+00  1.194406E-02
 0.000000E+00 -3.800000E+00  1.223552E-02
 0.000000E+00 -3.750000E+00  1.251778E-02
 0.000000E+00 -3.700000E+00  1.279078E-02
 0.000000E+00 -3.650000E+00  1.305443E-02
 0.000000E+00 -3.600000E+00  1.330854E-02
 0.000000E+00 -3.550000E+00  1.355291E-02
 0.000000E+00 -3.500000E+00  1.378726E-02
 0.000000E+00 -3.450000E+00  1.401125E-02
 0.000000E+00 -3.400000E+00  1.422448E-02
 0.000000E+00 -3.350000E+00  1.442651E-02
 0.000000E+00 -3.300000E+00  1.461685E-02
 0.000000E+00 -3.250000E+00  1.479502E-02
 0.000000E+00 -3.200000E+00  1.496052E-02
 0.000000E+00 -3.150000E+00  1.511297E-02
 0.000000E+00 -3.100000E+00  1.525209E-02
 0.000000E+00 -3.050000E+00  1.537782E-02
 0.000000E+00 -3.000000E+00  1.549043E-02
 0.000000E+00 -2.950000E+00  1.559058E-02
 0.000000E+00 -2.900000E+00  1.567946E-02
 0.000000E+00 -2.850000E+00  1.575888E-02
 0.000000E+00 -2.800000E+00  1.583129E-02
 0.000000E+00 -2.750000E+00  1.589984E-02
 0.000000E+00 -2.700000E+00  1.596824E-02
 0.000000E+00 -2.650000E+00  1.604062E-02
 0.000000E+00 -2.600000E+00  1.612130E-02
 0.000000E+00 -2.550000E+00  1.621438E-02
 0.000000E+00 -2.500000E+00  1.632344E-02
 0.000000E+00 -2.450000E+00  1.645111E-02
 0.000000E+00 -2.400000E+00  1.659881E-02
 0.000000E+00 -2.350000E+00  1.676657E-02
 0.000000E+00 -2.300000E+00  1.695303E-02
 0.000000E+00 -2.250000E+00  1.715554E-02
 0.000000E+00 -2.200000E+00  1.737052E-02
 0.000000E+00 -2.150000E+00  1.759380E-02
 0.000000E+00 -2.100000E+00  1.782102E-02
 0.000000E+00 -2.050000E+00  1.804800E-02
 0.000000E+00 -2.000000E+00  1.827106E-02
 0.000000E+00 -1.950000E+00  1.848716E-02
 0.000000E+00 -1.900000E+00  1.869404E-02
 0.000000E+00 -1.850000E+00  1.889021E-02
 0.000000E+00 -1.800000E+00  1.907485E-02
 0.000000E+00 -1.750000E+00  1.924775E-02
 0.000000E+00 -1.700000E+00  1.940911E-02
 0.000000E+00 -1.650000E+00  1.955950E-02
 0.000000E+00 -1.600000E+00  1.969967E-02
 0.000000E+00 -1.550000E+00  1.983048E-02
 0.000000E+00 -1.500000E+00  1.995281E-02
 0.000000E+00 -1.450000E+00  2.006751E-02
 0.000000E+00 -1.400000E+00  2.017536E-02
 0.000000E+00 -1.350000E+00  2.027706E-02
 0.000000E+00 -1.300000E+00  2.037319E-02
 0.000000E+00 -1.250000E+00  2.046424E-02
 0.000000E+00 -1.200000E+00  2.055059E-02
 0.000000E+00 -1.150000E+00  2.063254E-02
 0.000000E+00 -1.100000E+00  2.071029E-02
 0.000000E+00 -1.050000E+00  2.078401E-02
 0.000000E+00 -1.000000E+00  2.085377E-02
 0.000000E+00 -9.500000E-01  2.091963E-02
 0.000000E+00 -9.000000E-01  2.098158E-02
 0.000000E+00 -8.500000E-01  2.103961E-02
 0.000000E+00 -8.000000E-01  2.109367E-02
 0.000000E+00 -7.500000E-01  2.114366E-02
 0.000000E+00 -7.000000E-01  2.118948E-02
 0.000000E+00 -6.500000E-01  2.123098E-02
 0.000000E+00 -6.000000E-01  2.126797E-02
 0.000000E+00 -5.500000E-01  2.130020E-02
 0.000000E+00 -5.000000E-01  2.132734E-02
 0.000000E+00 -4.500000E-01  2.134897E-02
 0.000000E+00 -4.000000E-01  2.136455E-02
 0.000000E+00 -3.500000E-01  2.137334E-02
 0.000000E+00 -3.000000E-01  2.137446E-02
 0.000000E+00 -2.500000E-01  2.136671E-02
 0.000000E+00 -2.000000E-01  2.134865E-02
 0.000000E+00 -1.500000E-01  2.131841E-02
 0.000000E+00 -1.000000E-01  2.127374E-02
 0.000000E+00 -5.000000E-02  2.121187E-02
 0.000000E+00  0.000000E+00  2.112952E-02
 0.000000E+00  5.000000E-02  2.102288E-02
 0.000000E+00  1.000000E-01  2.088765E-02
 0.000000E+00  1.500000E-01  2.071921E-02
 0.000000E+00  2.000000E-01  2.051285E-02
 0.000000E+00  2.500000E-01  2.026424E-02
 0.000000E+00  3.000000E-01  1.997008E-02
 0.000000E+00  3.500000E-01  1.962893E-02
 0.000000E+00  4.000000E-01  1.924226E-02
 0.000000E+00  4.500000E-01  1.881554E-02
 0.000000E+00  5.000000E-01  1.835924E-02
 0.000000E+00  5.500000E-01  1.788938E-02
 0.000000E+00  6.000000E-01  1.742730E-02
 0.000000E+00  6.500000E-01  1.699846E-02
 0.000000E+00  7.000000E-01  1.663002E-02
 0.000000E+00  7.500000E-01  1.634752E-02
 0.000000E+00  8.000000E-01  1.617112E-02
 0.000000E+00  8.500000E-01  1.611237E-02
 0.000000E+00  9.000000E-01  1.617220E-02
 0.000000E+00  9.500000E-01  1.634076E-02
 0.000000E+00  1.000000E+00  1.659916E-02
 0.000000E+00  1.050000E+00  1.692258E-02
 0.000000E+00  1.100000E+00  1.728399E-02
 0.000000E+00  1.150000E+00  1.765750E-02
 0.000000E+00  1.200000E+00  1.802099E-02
 0.000000E+00  1.250000E+00  1.835748E-02
 0.000000E+00  1.300000E+00  1.865550E-02
 0.000000E+00  1.350000E+00  1.890860E-02
 0.000000E+00  1.400000E+00  1.911453E-02
 0.000000E+00  1.450000E+00  1.927406E-02
 0.000000E+00  1.500000E+00  1.939005E-02
 0.000000E+00  1.550000E+00  1.946649E-02
 0.000000E+00  1.600000E+00  1.950789E-02
 0.000000E+00  1.650000E+00  1.951879E-02
 0.000000E+00  1.700000E+00  1.950349E-02
 0.000000E+00  1.750000E+00  1.946586E-02
 0.000000E+00  1.800000E+00  1.940929E-02
 0.000000E+00  1.850000E+00  1.933670E-02
 0.000000E+00  1.900000E+00  1.925052E-02
 0.000000E+00  1.950000E+00  1.915277E-02
 0.000000E+00  2.000000E+00  1.904513E-02
 0.000000E+00  2.050000E+00  1.892895E-02
 0.000000E+00  2.100000E+00  1.880532E-02
 0.000000E+00  2.150000E+00  1.867514E-02
 0.000000E+00  2.200000E+00  1.853911E-02
 0.000000E+00  2.250000E+00  1.839778E-02
 0.000000E+00  2.300000E+00  1.825158E-02
 0.000000E+00  2.350000E+00  1.810085E-02
 0.000000E+00  2.400000E+00  1.794583E-02
 0.000000E+00  2.450000E+00  1.778672E-02
 0.000000E+00  2.500000E+00  1.762365E-02
 0.000000E+00  2.550000E+00  1.745673E-02
 0.000000E+00  2.600000E+00  1.728605E-02
 0.000000E+00  2.650000E+00  1.711170E-02
 0.000000E+00  2.700000E+00  1.693375E-02
 0.000000E+00  2.750000E+00  1.675232E-02
 0.000000E+00  2.800000E+00  1.656753E-02
 0.000000E+00  2.850000E+00  1.637953E-02
 0.000000E+00  2.900000E+00  1.618849E-02
 0.000000E+00  2.950000E+00  1.599460E-02
 0.000000E+00  3.000000E+00  1.579807E-02
 0.000000E+00  3.050000E+00  1.559909E-02
 0.000000E+00  3.100000E+00  1.539785E-02
 0.000000E+00  3.150000E+00  1.519451E-02
 0.000000E+00  3.200000E+00  1.498918E-02
 0.000000E+00  3.250000E+00  1.478190E-02
 0.000000E+00  3.300000E+00  1.457266E-02
 0.000000E+00  3.350000E+00  1.436137E-02
 0.000000E+00  3.400000E+00  1.414783E-02
 0.000000E+00  3.450000E+00  1.393179E-02
 0.000000E+00  3.500000E+00  1.371293E-02
 0.000000E+00  3.550000E+00  1.349085E-02
 0.000000E+00  3.600000E+00  1.326510E-02
 0.000000E+00  3.650000E+00  1.303519E-02
 0.000000E+00  3.700000E+00  1.280062E-02
 0.000000E+00  3.750000E+00  1.256085E-02
 0.000000E+00  3.800000E+00  1.231535E-02
 0.000000E+00  3.850000E+00  1.206360E-02
 0.000000E+00  3.900000E+00  1.180510E-02
 0.000000E+00  3.950000E+00  1.153934E-02
 0.000000E+00  4.000000E+00  1.126587E-02
 0.000000E+00  4.050000E+00  1.098425E-02
 0.000000E+00  4.100000E+00  1.069409E-02
 0.000000E+00  4.150000E+00  1.039502E-02
 0.000000E+00  4.200000E+00  1.008674E-02
 0.000000E+00  4.250000E+00  9.768987E-03
 0.000000E+00  4.300000E+00  9.441593E-03
 0.000000E+00  4.350000E+00  9.104456E-03
 0.000000E+00  4.400000E+00  8.757587E-03
 0.000000E+00  4.450000E+00  8.401121E-03
 0.000000E+00  4.500000E+00  8.035344E-03
 0.000000E+00  4.550000E+00  7.660720E-03
 0.000000E+00  4.600000E+00  7.277919E-03
 0.000000E+00  4.650000E+00  6.887842E-03
 0.000000E+00  4.700000E+00  6.491644E-03
 0.000000E+00  4.750000E+00  6.090752E-03
 0.000000E+00  4.800000E+00  5.686874E-03
 0.000000E+00  4.850000E+00  5.281994E-03
 0.000000E+00  4.900000E+00  4.878358E-03
 0.000000E+00  4.950000E+00  4.478438E-03
 0.000000E+00  5.000000E+00  4.084885E-03
 0.000000E+00  5.050000E+00  3.700458E-03
 0.000000E+00  5.100000E+00  3.327947E-03
 0.000000E+00  5.150000E+00  2.970074E-03
 0.000000E+00  5.200000E+00  2.629397E-03
 0.000000E+00  5.250000E+00  2.308214E-03
 0.000000E+00  5.300000E+00  2.008467E-03
 0.000000E+00  5.350000E+00  1.731668E-03
 0.000000E+00  5.400000E+00  1.478845E-03
 0.000000E+00  5.450000E+00  1.250512E-03
 0.000000E+00  5.500000E+00  1.046667E-03
 0.000000E+00  5.550000E+00  8.668132E-04
 0.000000E+00  5.600000E+00  7.100144E-04
 0.000000E+00  5.650000E+00  5.749589E-04
 0.000000E+00  5.700000E+00  4.600430E-04
 0.000000E+00  5.750000E+00  3.634588E-04
 0.000000E+00  5.800000E+00  2.832813E-04
 0.000000E+00  5.850000E+00  2.175504E-04
 0.000000E+00  5.900000E+00  1.643418E-04
 0.000000E+00  5.950000E+00  1.218250E-04
 0.000000E+00  6.000000E+00  8.830693E-05
 0.000000E+00  6.050000E+00  6.226174E-05
 0.000000E+00  6.100000E+00  4.234743E-05
 0.000000E+00  6.150000E+00  2.741251E-05
 0.000000E+00  6.200000E+00  1.649463E-05
 0.000000E+00  6.250000E+00  8.814406E-06
 0.000000E+00  6.300000E+00  3.767616E-06
 0.000000E+00  6.350000E+00  9.187909E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  4.549600E-07
 5.000000E-02 -6.300000E+00  1.872830E-06
 5.000000E-02 -6.250000E+00  4.408938E-06
 5.000000E-02 -6.200000E+00  8.320509E-06
 5.000000E-02 -6.150000E+00  1.397325E-05
 5.000000E-02 -6.100000E+00  2.185282E-05
 5.000000E-02 -6.050000E+00  3.257930E-05
 5.000000E-02 -6.000000E+00  4.692292E-05
 5.000000E-02 -5.950000E+00  6.581916E-05
 5.000000E-02 -5.900000E+00  9.038112E-05
 5.000000E-02 -5.850000E+00  1.219069E-04
 5.000000E-02 -5.800000E+00  1.618791E-04
 5.000000E-02 -5.750000E+00  2.119550E-04
 5.000000E-02 -5.700000E+00  2.739437E-04
 5.000000E-02 -5.650000E+00  3.497698E-04
 5.000000E-02 -5.600000E+00  4.414223E-04
 5.000000E-02 -5.550000E+00  5.508896E-04
 5.000000E-02 -5.500000E+00  6.800822E-04
 5.000000E-02 -5.450000E+00  8.307473E-04
 5.000000E-02 -5.400000E+00  1.004380E-03
 5.000000E-02 -5.350000E+00  1.202138E-03
 5.000000E-02 -5.300000E+00  1.424765E-03
 5.000000E-02 -5.250000E+00  1.672532E-03
 5.000000E-02 -5.200000E+00  1.945202E-03
 5.000000E-02 -5.150000E+00  2.242017E-03
 5.000000E-02 -5.100000E+00  2.561715E-03
 5.000000E-02 -5.050000E+00  2.902575E-03
 5.000000E-02 -5.000000E+00  3.262485E-03
 5.000000E-02 -4.950000E+00  3.639023E-03
 5.000000E-02 -4.900000E+00  4.029557E-03
 5.000000E-02 -4.850000E+00  4.431341E-03
 5.000000E-02 -4.800000E+00  4.841615E-03
 5.000000E-02 -4.750000E+00  5.257689E-03
 5.000000E-02 -4.700000E+00  5.677022E-03
 5.000000E-02 -4.650000E+00  6.097272E-03
 5.000000E-02 -4.600000E+00  6.516344E-03
 5.000000E-02 -4.550000E+00  6.932406E-03
 5.000000E-02 -4.500000E+00  7.343903E-03
 5.000000E-02 -4.450000E+00  7.749547E-03
 5.000000E-02 -4.400000E+00  8.148303E-03
 5.000000E-02 -4.350000E+00  8.539367E-03
 5.000000E-02 -4.300000E+00  8.922137E-03
 5.000000E-02 -4.250000E+00  9.296182E-03
 5.000000E-02 -4.200000E+00  9.661213E-03
 5.000000E-02 -4.150000E+00  1.001705E-02
 5.000000E-02 -4.100000E+00  1.036361E-02
 5.000000E-02 -4.050000E+00  1.070085E-02
 5.000000E-02 -4.000000E+00  1.102878E-02
 5.000000E-02 -3.950000E+00  1.134741E-02
 5.000000E-02 -3.900000E+00  1.165676E-02
 5.000000E-02 -3.850000E+00  1.195683E-02
 5.000000E-02 -3.800000E+00  1.224761E-02
 5.000000E-02 -3.750000E+00  1.252902E-02
 5.000000E-02 -3.700000E+00  1.280095E-02
 5.000000E-02 -3.650000E+00  1.306322E-02
 5.000000E-02 -3.600000E+00  1.331561E-02
 5.000000E-02 -3.550000E+00  1.355778E-02
 5.000000E-02 -3.500000E+00  1.378934E-02
 5.000000E-02 -3.450000E+00  1.400981E-02
 5.000000E-02 -3.400000E+00  1.421861E-02
 5.000000E-02 -3.350000E+00  1.441508E-02
 5.000000E-02 -3.300000E+00  1.459850E-02
 5.000000E-02 -3.250000E+00  1.476810E-02
 5.000000E-02 -3.200000E+00  1.492310E-02
 5.000000E-02 -3.150000E+00  1.506278E-02
 5.000000E-02 -3.100000E+00  1.518656E-02
 5.000000E-02 -3.050000E+00  1.529408E-02
 5.000000E-02 -3.000000E+00  1.538537E-02
 5.000000E-02 -2.950000E+00  1.546098E-02
 5.000000E-02 -2.900000E+00  1.552216E-02
 5.000000E-02 -2.850000E+00  1.557097E-02
 5.000000E-02 -2.800000E+00  1.561044E-02
 5.000000E-02 -2.750000E+00  1.564455E-02
 5.000000E-02 -2.700000E+00  1.567822E-02
 5.000000E-02 -2.650000E+00  1.571705E-02
 5.000000E-02 -2.600000E+00  1.576700E-02
 5.000000E-02 -2.550000E+00  1.583392E-02
 5.000000E-02 -2.500000E+00  1.592296E-02
 5.000000E-02 -2.450000E+00  1.603804E-02
 5.000000E-02 -2.400000E+00  1.618139E-02
 5.000000E-02 -2.350000E+00  1.635327E-02
 5.000000E-02 -2.300000E+00  1.655192E-02
 5.000000E-02 -2.250000E+00  1.677377E-02
 5.000000E-02 -2.200000E+00  1.701389E-02
 5.000000E-02 -2.150000E+00  1.726648E-02
 5.000000E-02 -2.100000E+00  1.752552E-02
 5.000000E-02 -2.050000E+00  1.778526E-02
 5.000000E-02 -2.000000E+00  1.804066E-02
 5.000000E-02 -1.950000E+00  1.828764E-02
 5.000000E-02 -1.900000E+00  1.852319E-02
 5.000000E-02 -1.850000E+00  1.874536E-02
 5.000000E-02 -1.800000E+00  1.895313E-02
 5.000000E-02 -1.750000E+00  1.914626E-02
 5.000000E-02 -1.700000E+00  1.932510E-02
 5.000000E-02 -1.650000E+00  1.949041E-02
 5.000000E-02 -1.600000E+00  1.964320E-02
 5.000000E-02 -1.550000E+00  1.978459E-02
 5.000000E-02 -1.500000E+00  1.991574E-02
 5.000000E-02 -1.450000E+00  2.003774E-02
 5.000000E-02 -1.400000E+00  2.015160E-02
 5.000000E-02 -1.350000E+00  2.025820E-02
 5.000000E-02 -1.300000E+00  2.035829E-02
 5.000000E-02 -1.250000E+00  2.045251E-02
 5.000000E-02 -1.200000E+00  2.054136E-02
 5.000000E-02 -1.150000E+00  2.062524E-02
 5.000000E-02 -1.100000E+00  2.070447E-02
 5.000000E-02 -1.050000E+00  2.077928E-02
 5.000000E-02 -1.000000E+00  2.084983E-02
 5.000000E-02 -9.500000E-01  2.091624E-02
 5.000000E-02 -9.000000E-01  2.097858E-02
 5.000000E-02 -8.500000E-01  2.103688E-02
 5.000000E-02 -8.000000E-01  2.109115E-02
 5.000000E-02 -7.500000E-01  2.114137E-02
 5.000000E-02 -7.000000E-01  2.118747E-02
 5.000000E-02 -6.500000E-01  2.122938E-02
 5.000000E-02 -6.000000E-01  2.126697E-02
 5.000000E-02 -5.500000E-01  2.130003E-02
 5.000000E-02 -5.000000E-01  2.132834E-02
 5.000000E-02 -4.500000E-01  2.135153E-02
 5.000000E-02 -4.000000E-01  2.136918E-02
 5.000000E-02 -3.500000E-01  2.138068E-02
 5.000000E-02 -3.000000E-01  2.138529E-02
 5.000000E-02 -2.500000E-01  2.138204E-02
 5.000000E-02 -2.000000E-01  2.136971E-02
 5.000000E-02 -1.500000E-01  2.134681E-02
 5.000000E-02 -1.000000E-01  2.131151E-02
 5.000000E-02 -5.000000E-02  2.126159E-02
 5.000000E-02  0.000000E+00  2.119448E-02
 5.000000E-02  5.000000E-02  2.110723E-02
 5.000000E-02  1.000000E-01  2.099658E-02
 5.000000E-02  1.500000E-01  2.085910E-02
 5.000000E-02  2.000000E-01  2.069142E-02
 5.000000E-02  2.500000E-01  2.049059E-02
 5.000000E-02  3.000000E-01  2.025455E-02
 5.000000E-02  3.500000E-01  1.998282E-02
 5.000000E-02  4.000000E-01  1.967713E-02
 5.000000E-02  4.500000E-01  1.934228E-02
 5.000000E-02  5.000000E-01  1.898663E-02
 5.000000E-02  5.500000E-01  1.862248E-02
 5.000000E-02  6.000000E-01  1.826572E-02
 5.000000E-02  6.500000E-01  1.793491E-02
 5.000000E-02  7.000000E-01  1.764953E-02
 5.000000E-02  7.500000E-01  1.742767E-02
 5.000000E-02  8.000000E-01  1.728356E-02
 5.000000E-02  8.500000E-01  1.722536E-02
 5.000000E-02  9.000000E-01  1.725384E-02
 5.000000E-02  9.500000E-01  1.736230E-02
 5.000000E-02  1.000000E+00  1.753767E-02
 5.000000E-02  1.050000E+00  1.776250E-02
 5.000000E-02  1.100000E+00  1.801752E-02
 5.000000E-02  1.150000E+00  1.828391E-02
 5.000000E-02  1.200000E+00  1.854517E-02
 5.000000E-02  1.250000E+00  1.878823E-02
 5.000000E-02  1.300000E+00  1.900385E-02
 5.000000E-02  1.350000E+00  1.918639E-02
 5.000000E-02  1.400000E+00  1.933336E-02
 5.000000E-02  1.450000E+00  1.944461E-02
 5.000000E-02  1.500000E+00  1.952171E-02
 5.000000E-02  1.550000E+00  1.956724E-02
 5.000000E-02  1.600000E+00  1.958434E-02
 5.000000E-02  1.650000E+00  1.957629E-02
 5.000000E-02  1.700000E+00  1.954630E-02
 5.000000E-02  1.750000E+00  1.949734E-02
 5.000000E-02  1.800000E+00  1.943207E-02
 5.000000E-02  1.850000E+00  1.935282E-02
 5.000000E-02  1.900000E+00  1.926157E-02
 5.000000E-02  1.950000E+00  1.916000E-02
 5.000000E-02  2.000000E+00  1.904953E-02
 5.000000E-02  2.050000E+00  1.893132E-02
 5.000000E-02  2.100000E+00  1.880634E-02
 5.000000E-02  2.150000E+00  1.867536E-02
 5.000000E-02  2.200000E+00  1.853901E-02
 5.000000E-02  2.250000E+00  1.839781E-02
 5.000000E-02  2.300000E+00  1.825216E-02
 5.000000E-02  2.350000E+00  1.810234E-02
 5.000000E-02  2.400000E+00  1.794860E-02
 5.000000E-02  2.450000E+00  1.779109E-02
 5.000000E-02  2.500000E+00  1.762993E-02
 5.000000E-02  2.550000E+00  1.746520E-02
 5.000000E-02  2.600000E+00  1.729695E-02
 5.000000E-02  2.650000E+00  1.712522E-02
 5.000000E-02  2.700000E+00  1.695006E-02
 5.000000E-02  2.750000E+00  1.677151E-02
 5.000000E-02  2.800000E+00  1.658962E-02
 5.000000E-02  2.850000E+00  1.640448E-02
 5.000000E-02  2.900000E+00  1.621617E-02
 5.000000E-02  2.950000E+00  1.602482E-02
 5.000000E-02  3.000000E+00  1.583055E-02
 5.000000E-02  3.050000E+00  1.563347E-02
 5.000000E-02  3.100000E+00  1.543371E-02
 5.000000E-02  3.150000E+00  1.523138E-02
 5.000000E-02  3.200000E+00  1.502653E-02
 5.000000E-02  3.250000E+00  1.481919E-02
 5.000000E-02  3.300000E+00  1.460934E-02
 5.000000E-02  3.350000E+00  1.439690E-02
 5.000000E-02  3.400000E+00  1.418170E-02
 5.000000E-02  3.450000E+00  1.396356E-02
 5.000000E-02  3.500000E+00  1.374218E-02
 5.000000E-02  3.550000E+00  1.351724E-02
 5.000000E-02  3.600000E+00  1.328838E-02
 5.000000E-02  3.650000E+00  1.305518E-02
 5.000000E-02  3.700000E+00  1.281720E-02
 5.000000E-02  3.750000E+00  1.257397E-02
 5.000000E-02  3.800000E+00  1.232502E-02
 5.000000E-02  3.850000E+00  1.206989E-02
 5.000000E-02  3.900000E+00  1.180809E-02
 5.000000E-02  3.950000E+00  1.153918E-02
 5.000000E-02  4.000000E+00  1.126270E-02
 5.000000E-02  4.050000E+00  1.097824E-02
 5.000000E-02  4.100000E+00  1.068542E-02
 5.000000E-02  4.150000E+00  1.038386E-02
 5.000000E-02  4.200000E+00  1.007326E-02
 5.000000E-02  4.250000E+00  9.753371E-03
 5.000000E-02  4.300000E+00  9.423997E-03
 5.000000E-02  4.350000E+00  9.085040E-03
 5.000000E-02  4.400000E+00  8.736502E-03
 5.000000E-02  4.450000E+00  8.378517E-03
 5.000000E-02  4.500000E+00  8.011370E-03
 5.000000E-02  4.550000E+00  7.635526E-03
 5.000000E-02  4.600000E+00  7.251659E-03
 5.000000E-02  4.650000E+00  6.860677E-03
 5.000000E-02  4.700000E+00  6.463745E-03
 5.000000E-02  4.750000E+00  6.062302E-03
 5.000000E-02  4.800000E+00  5.658065E-03
 5.000000E-02  4.850000E+00  5.253034E-03
 5.000000E-02  4.900000E+00  4.849464E-03
 5.000000E-02  4.950000E+00  4.449837E-03
 5.000000E-02  5.000000E+00  4.056806E-03
 5.000000E-02  5.050000E+00  3.673133E-03
 5.000000E-02  5.100000E+00  3.301597E-03
 5.000000E-02  5.150000E+00  2.944910E-03
 5.000000E-02  5.200000E+00  2.605608E-03
 5.000000E-02  5.250000E+00  2.285962E-03
 5.000000E-02  5.300000E+00  1.987881E-03
 5.000000E-02  5.350000E+00  1.712841E-03
 5.000000E-02  5.400000E+00  1.461830E-03
 5.000000E-02  5.450000E+00  1.235323E-03
 5.000000E-02  5.500000E+00  1.033277E-03
 5.000000E-02  5.550000E+00  8.551630E-04
 5.000000E-02  5.600000E+00  7.000128E-04
 5.000000E-02  5.650000E+00  5.664912E-04
 5.000000E-02  5.700000E+00  4.529767E-04
 5.000000E-02  5.750000E+00  3.576505E-04
 5.000000E-02  5.800000E+00  2.785828E-04
 5.000000E-02  5.850000E+00  2.138147E-04
 5.000000E-02  5.900000E+00  1.614273E-04
 5.000000E-02  5.950000E+00  1.195994E-04
 5.000000E-02  6.000000E+00  8.664929E-05
 5.000000E-02  6.050000E+00  6.106403E-05
 5.000000E-02  6.100000E+00  4.151491E-05
 5.000000E-02  6.150000E+00  2.686333E-05
 5.000000E-02  6.200000E+00  1.615889E-05
 5.000000E-02  6.250000E+00  8.632707E-06
 5.000000E-02  6.300000E+00  3.689224E-06
 5.000000E-02  6.350000E+00  8.995636E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  4.588798E-07
 1.000000E-01 -6.300000E+00  1.888881E-06
 1.000000E-01 -6.250000E+00  4.446400E-06
 1.000000E-01 -6.200000E+00  8.390387E-06
 1.000000E-01 -6.150000E+00  1.408891E-05
 1.000000E-01 -6.100000E+00  2.203061E-05
 1.000000E-01 -6.050000E+00  3.283915E-05
 1.000000E-01 -6.000000E+00  4.728893E-05
 1.000000E-01 -5.950000E+00  6.632006E-05
 1.000000E-01 -5.900000E+00  9.105067E-05
 1.000000E-01 -5.850000E+00  1.227840E-04
 1.000000E-01 -5.800000E+00  1.630078E-04
 1.000000E-01 -5.750000E+00  2.133841E-04
 1.000000E-01 -5.700000E+00  2.757258E-04
 1.000000E-01 -5.650000E+00  3.519604E-04
 1.000000E-01 -5.600000E+00  4.440780E-04
 1.000000E-01 -5.550000E+00  5.540662E-04
 1.000000E-01 -5.500000E+00  6.838326E-04
 1.000000E-01 -5.450000E+00  8.351187E-04
 1.000000E-01 -5.400000E+00  1.009412E-03
 1.000000E-01 -5.350000E+00  1.207859E-03
 1.000000E-01 -5.300000E+00  1.431192E-03
 1.000000E-01 -5.250000E+00  1.679668E-03
 1.000000E-01 -5.200000E+00  1.953036E-03
 1.000000E-01 -5.150000E+00  2.250523E-03
 1.000000E-01 -5.100000E+00  2.570855E-03
 1.000000E-01 -5.050000E+00  2.912298E-03
 1.000000E-01 -5.000000E+00  3.272730E-03
 1.000000E-01 -4.950000E+00  3.649723E-03
 1.000000E-01 -4.900000E+00  4.040639E-03
 1.000000E-01 -4.850000E+00  4.442732E-03
 1.000000E-01 -4.800000E+00  4.853243E-03
 1.000000E-01 -4.750000E+00  5.269486E-03
 1.000000E-01 -4.700000E+00  5.688923E-03
 1.000000E-01 -4.650000E+00  6.109222E-03
 1.000000E-01 -4.600000E+00  6.528293E-03
 1.000000E-01 -4.550000E+00  6.944313E-03
 1.000000E-01 -4.500000E+00  7.355735E-03
 1.000000E-01 -4.450000E+00  7.761277E-03
 1.000000E-01 -4.400000E+00  8.159912E-03
 1.000000E-01 -4.350000E+00  8.550839E-03
 1.000000E-01 -4.300000E+00  8.933461E-03
 1.000000E-01 -4.250000E+00  9.307347E-03
 1.000000E-01 -4.200000E+00  9.672210E-03
 1.000000E-01 -4.150000E+00  1.002787E-02
 1.000000E-01 -4.100000E+00  1.037423E-02
 1.000000E-01 -4.050000E+00  1.071124E-02
 1.000000E-01 -4.000000E+00  1.103890E-02
 1.000000E-01 -3.950000E+00  1.135721E-02
 1.000000E-01 -3.900000E+00  1.166616E-02
 1.000000E-01 -3.850000E+00  1.196573E-02
 1.000000E-01 -3.800000E+00  1.225587E-02
 1.000000E-01 -3.750000E+00  1.253646E-02
 1.000000E-01 -3.700000E+00  1.280732E-02
 1.000000E-01 -3.650000E+00  1.306822E-02
 1.000000E-01 -3.600000E+00  1.331882E-02
 1.000000E-01 -3.550000E+00  1.355868E-02
 1.000000E-01 -3.500000E+00  1.378728E-02
 1.000000E-01 -3.450000E+00  1.400393E-02
 1.000000E-01 -3.400000E+00  1.420787E-02
 1.000000E-01 -3.350000E+00  1.439817E-02
 1.000000E-01 -3.300000E+00  1.457382E-02
 1.000000E-01 -3.250000E+00  1.473369E-02
 1.000000E-01 -3.200000E+00  1.487661E-02
 1.000000E-01 -3.150000E+00  1.500144E-02
 1.000000E-01 -3.100000E+00  1.510715E-02
 1.000000E-01 -3.050000E+00  1.519298E-02
 1.000000E-01 -3.000000E+00  1.525858E-02
 1.000000E-01 -2.950000E+00  1.530428E-02
 1.000000E-01 -2.900000E+00  1.533129E-02
 1.000000E-01 -2.850000E+00  1.534194E-02
 1.000000E-01 -2.800000E+00  1.533988E-02
 1.000000E-01 -2.750000E+00  1.533015E-02
 1.000000E-01 -2.700000E+00  1.531918E-02
 1.000000E-01 -2.650000E+00  1.531452E-02
 1.000000E-01 -2.600000E+00  1.532437E-02
 1.000000E-01 -2.550000E+00  1.535694E-02
 1.000000E-01 -2.500000E+00  1.541959E-02
 1.000000E-01 -2.450000E+00  1.551807E-02
 1.000000E-01 -2.400000E+00  1.565577E-02
 1.000000E-01 -2.350000E+00  1.583327E-02
 1.000000E-01 -2.300000E+00  1.604830E-02
 1.000000E-01 -2.250000E+00  1.629597E-02
 1.000000E-01 -2.200000E+00  1.656943E-02
 1.000000E-01 -2.150000E+00  1.686064E-02
 1.000000E-01 -2.100000E+00  1.716130E-02
 1.000000E-01 -2.050000E+00  1.746352E-02
 1.000000E-01 -2.000000E+00  1.776047E-02
 1.000000E-01 -1.950000E+00  1.804671E-02
 1.000000E-01 -1.900000E+00  1.831831E-02
 1.000000E-01 -1.850000E+00  1.857280E-02
 1.000000E-01 -1.800000E+00  1.880897E-02
 1.000000E-01 -1.750000E+00  1.902665E-02
 1.000000E-01 -1.700000E+00  1.922642E-02
 1.000000E-01 -1.650000E+00  1.940938E-02
 1.000000E-01 -1.600000E+00  1.957690E-02
 1.000000E-01 -1.550000E+00  1.973050E-02
 1.000000E-01 -1.500000E+00  1.987170E-02
 1.000000E-01 -1.450000E+00  2.000192E-02
 1.000000E-01 -1.400000E+00  2.012245E-02
 1.000000E-01 -1.350000E+00  2.023444E-02
 1.000000E-01 -1.300000E+00  2.033885E-02
 1.000000E-01 -1.250000E+00  2.043648E-02
 1.000000E-01 -1.200000E+00  2.052801E-02
 1.000000E-01 -1.150000E+00  2.061396E-02
 1.000000E-01 -1.100000E+00  2.069476E-02
 1.000000E-01 -1.050000E+00  2.077072E-02
 1.000000E-01 -1.000000E+00  2.084210E-02
 1.000000E-01 -9.500000E-01  2.090909E-02
 1.000000E-01 -9.000000E-01  2.097184E-02
 1.000000E-01 -8.500000E-01  2.103043E-02
 1.000000E-01 -8.000000E-01  2.108495E-02
 1.000000E-01 -7.500000E-01  2.113541E-02
 1.000000E-01 -7.000000E-01  2.118183E-02
 1.000000E-01 -6.500000E-01  2.122418E-02
 1.000000E-01 -6.000000E-01  2.126238E-02
 1.000000E-01 -5.500000E-01  2.129631E-02
 1.000000E-01 -5.000000E-01  2.132579E-02
 1.000000E-01 -4.500000E-01  2.135057E-02
 1.000000E-01 -4.000000E-01  2.137027E-02
 1.000000E-01 -3.500000E-01  2.138444E-02
 1.000000E-01 -3.000000E-01  2.139244E-02
 1.000000E-01 -2.500000E-01  2.139350E-02
 1.000000E-01 -2.000000E-01  2.138662E-02
 1.000000E-01 -1.500000E-01  2.137059E-02
 1.000000E-01 -1.000000E-01  2.134393E-02
 1.000000E-01 -5.000000E-02  2.130491E-02
 1.000000E-01  0.000000E+00  2.125152E-02
 1.000000E-01  5.000000E-02  2.118148E-02
 1.000000E-01  1.000000E-01  2.109235E-02
 1.000000E-01  1.500000E-01  2.098164E-02
 1.000000E-01  2.000000E-01  2.084695E-02
 1.000000E-01  2.500000E-01  2.068634E-02
 1.000000E-01  3.000000E-01  2.049859E-02
 1.000000E-01  3.500000E-01  2.028377E-02
 1.000000E-01  4.000000E-01  2.004365E-02
 1.000000E-01  4.500000E-01  1.978222E-02
 1.000000E-01  5.000000E-01  1.950608E-02
 1.000000E-01  5.500000E-01  1.922449E-02
 1.000000E-01  6.000000E-01  1.894917E-02
 1.000000E-01  6.500000E-01  1.869349E-02
 1.000000E-01  7.000000E-01  1.847130E-02
 1.000000E-01  7.500000E-01  1.829535E-02
 1.000000E-01  8.000000E-01  1.817559E-02
 1.000000E-01  8.500000E-01  1.811778E-02
 1.000000E-01  9.000000E-01  1.812258E-02
 1.000000E-01  9.500000E-01  1.818551E-02
 1.000000E-01  1.000000E+00  1.829761E-02
 1.000000E-01  1.050000E+00  1.844679E-02
 1.000000E-01  1.100000E+00  1.861942E-02
 1.000000E-01  1.150000E+00  1.880199E-02
 1.000000E-01  1.200000E+00  1.898236E-02
 1.000000E-01  1.250000E+00  1.915060E-02
 1.000000E-01  1.300000E+00  1.929939E-02
 1.000000E-01  1.350000E+00  1.942398E-02
 1.000000E-01  1.400000E+00  1.952189E-02
 1.000000E-01  1.450000E+00  1.959245E-02
 1.000000E-01  1.500000E+00  1.963636E-02
 1.000000E-01  1.550000E+00  1.965518E-02
 1.000000E-01  1.600000E+00  1.965101E-02
 1.000000E-01  1.650000E+00  1.962616E-02
 1.000000E-01  1.700000E+00  1.958298E-02
 1.000000E-01  1.750000E+00  1.952371E-02
 1.000000E-01  1.800000E+00  1.945040E-02
 1.000000E-01  1.850000E+00  1.936489E-02
 1.000000E-01  1.900000E+00  1.926879E-02
 1.000000E-01  1.950000E+00  1.916349E-02
 1.000000E-01  2.000000E+00  1.905017E-02
 1.000000E-01  2.050000E+00  1.892983E-02
 1.000000E-01  2.100000E+00  1.880331E-02
 1.000000E-01  2.150000E+00  1.867132E-02
 1.000000E-01  2.200000E+00  1.853441E-02
 1.000000E-01  2.250000E+00  1.839305E-02
 1.000000E-01  2.300000E+00  1.824761E-02
 1.000000E-01  2.350000E+00  1.809837E-02
 1.000000E-01  2.400000E+00  1.794552E-02
 1.000000E-01  2.450000E+00  1.778921E-02
 1.000000E-01  2.500000E+00  1.762955E-02
 1.000000E-01  2.550000E+00  1.746656E-02
 1.000000E-01  2.600000E+00  1.730028E-02
 1.000000E-01  2.650000E+00  1.713071E-02
 1.000000E-01  2.700000E+00  1.695785E-02
 1.000000E-01  2.750000E+00  1.678168E-02
 1.000000E-01  2.800000E+00  1.660222E-02
 1.000000E-01  2.850000E+00  1.641946E-02
 1.000000E-01  2.900000E+00  1.623346E-02
 1.000000E-01  2.950000E+00  1.604425E-02
 1.000000E-01  3.000000E+00  1.585188E-02
 1.000000E-01  3.050000E+00  1.565644E-02
 1.000000E-01  3.100000E+00  1.545797E-02
 1.000000E-01  3.150000E+00  1.525654E-02
 1.000000E-01  3.200000E+00  1.505217E-02
 1.000000E-01  3.250000E+00  1.484488E-02
 1.000000E-01  3.300000E+00  1.463463E-02
 1.000000E-01  3.350000E+00  1.442134E-02
 1.000000E-01  3.400000E+00  1.420488E-02
 1.000000E-01  3.450000E+00  1.398509E-02
 1.000000E-01  3.500000E+00  1.376172E-02
 1.000000E-01  3.550000E+00  1.353451E-02
 1.000000E-01  3.600000E+00  1.330314E-02
 1.000000E-01  3.650000E+00  1.306725E-02
 1.000000E-01  3.700000E+00  1.282645E-02
 1.000000E-01  3.750000E+00  1.258034E-02
 1.000000E-01  3.800000E+00  1.232849E-02
 1.000000E-01  3.850000E+00  1.207047E-02
 1.000000E-01  3.900000E+00  1.180584E-02
 1.000000E-01  3.950000E+00  1.153418E-02
 1.000000E-01  4.000000E+00  1.125506E-02
 1.000000E-01  4.050000E+00  1.096807E-02
 1.000000E-01  4.100000E+00  1.067284E-02
 1.000000E-01  4.150000E+00  1.036901E-02
 1.000000E-01  4.200000E+00  1.005628E-02
 1.000000E-01  4.250000E+00  9.734380E-03
 1.000000E-01  4.300000E+00  9.403134E-03
 1.000000E-01  4.350000E+00  9.062435E-03
 1.000000E-01  4.400000E+00  8.712287E-03
 1.000000E-01  4.450000E+00  8.352824E-03
 1.000000E-01  4.500000E+00  7.984334E-03
 1.000000E-01  4.550000E+00  7.607289E-03
 1.000000E-01  4.600000E+00  7.222372E-03
 1.000000E-01  4.650000E+00  6.830502E-03
 1.000000E-01  4.700000E+00  6.432855E-03
 1.000000E-01  4.750000E+00  6.030887E-03
 1.000000E-01  4.800000E+00  5.626330E-03
 1.000000E-01  4.850000E+00  5.221198E-03
 1.000000E-01  4.900000E+00  4.817760E-03
 1.000000E-01  4.950000E+00  4.418507E-03
 1.000000E-01  5.000000E+00  4.026099E-03
 1.000000E-01  5.050000E+00  3.643294E-03
 1.000000E-01  5.100000E+00  3.272867E-03
 1.000000E-01  5.150000E+00  2.917511E-03
 1.000000E-01  5.200000E+00  2.579744E-03
 1.000000E-01  5.250000E+00  2.261803E-03
 1.000000E-01  5.300000E+00  1.965563E-03
 1.000000E-01  5.350000E+00  1.692458E-03
 1.000000E-01  5.400000E+00  1.443435E-03
 1.000000E-01  5.450000E+00  1.218924E-03
 1.000000E-01  5.500000E+00  1.018842E-03
 1.000000E-01  5.550000E+00  8.426200E-04
 1.000000E-01  5.600000E+00  6.892598E-04
 1.000000E-01  5.650000E+00  5.573996E-04
 1.000000E-01  5.700000E+00  4.454000E-04
 1.000000E-01  5.750000E+00  3.514307E-04
 1.000000E-01  5.800000E+00  2.735580E-04
 1.000000E-01  5.850000E+00  2.098245E-04
 1.000000E-01  5.900000E+00  1.583181E-04
 1.000000E-01  5.950000E+00  1.172278E-04
 1.000000E-01  6.000000E+00  8.488487E-05
 1.000000E-01  6.050000E+00  5.979048E-05
 1.000000E-01  6.100000E+00  4.063050E-05
 1.000000E-01  6.150000E+00  2.628042E-05
 1.000000E-01  6.200000E+00  1.580280E-05
 1.000000E-01  6.250000E+00  8.440108E-06
 1.000000E-01  6.300000E+00  3.606167E-06
 1.000000E-01  6.350000E+00  8.791980E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  4.616847E-07
 1.500000E-01 -6.300000E+00  1.900354E-06
 1.500000E-01 -6.250000E+00  4.473137E-06
 1.500000E-01 -6.200000E+00  8.440157E-06
 1.500000E-01 -6.150000E+00  1.417108E-05
 1.500000E-01 -6.100000E+00  2.215656E-05
 1.500000E-01 -6.050000E+00  3.302266E-05
 1.500000E-01 -6.000000E+00  4.754652E-05
 1.500000E-01 -5.950000E+00  6.667130E-05
 1.500000E-01 -5.900000E+00  9.151836E-05
 1.500000E-01 -5.850000E+00  1.233942E-04
 1.500000E-01 -5.800000E+00  1.637898E-04
 1.500000E-01 -5.750000E+00  2.143699E-04
 1.500000E-01 -5.700000E+00  2.769498E-04
 1.500000E-01 -5.650000E+00  3.534582E-04
 1.500000E-01 -5.600000E+00  4.458854E-04
 1.500000E-01 -5.550000E+00  5.562181E-04
 1.500000E-01 -5.500000E+00  6.863609E-04
 1.500000E-01 -5.450000E+00  8.380513E-04
 1.500000E-01 -5.400000E+00  1.012771E-03
 1.500000E-01 -5.350000E+00  1.211659E-03
 1.500000E-01 -5.300000E+00  1.435439E-03
 1.500000E-01 -5.250000E+00  1.684360E-03
 1.500000E-01 -5.200000E+00  1.958160E-03
 1.500000E-01 -5.150000E+00  2.256057E-03
 1.500000E-01 -5.100000E+00  2.576770E-03
 1.500000E-01 -5.050000E+00  2.918556E-03
 1.500000E-01 -5.000000E+00  3.279289E-03
 1.500000E-01 -4.950000E+00  3.656536E-03
 1.500000E-01 -4.900000E+00  4.047658E-03
 1.500000E-01 -4.850000E+00  4.449909E-03
 1.500000E-01 -4.800000E+00  4.860531E-03
 1.500000E-01 -4.750000E+00  5.276842E-03
 1.500000E-01 -4.700000E+00  5.696310E-03
 1.500000E-01 -4.650000E+00  6.116605E-03
 1.500000E-01 -4.600000E+00  6.535645E-03
 1.500000E-01 -4.550000E+00  6.951612E-03
 1.500000E-01 -4.500000E+00  7.362964E-03
 1.500000E-01 -4.450000E+00  7.768424E-03
 1.500000E-01 -4.400000E+00  8.166968E-03
 1.500000E-01 -4.350000E+00  8.557800E-03
 1.500000E-01 -4.300000E+00  8.940321E-03
 1.500000E-01 -4.250000E+00  9.314103E-03
 1.500000E-01 -4.200000E+00  9.678855E-03
 1.500000E-01 -4.150000E+00  1.003439E-02
 1.500000E-01 -4.100000E+00  1.038061E-02
 1.500000E-01 -4.050000E+00  1.071746E-02
 1.500000E-01 -4.000000E+00  1.104492E-02
 1.500000E-01 -3.950000E+00  1.136297E-02
 1.500000E-01 -3.900000E+00  1.167159E-02
 1.500000E-01 -3.850000E+00  1.197072E-02
 1.500000E-01 -3.800000E+00  1.226026E-02
 1.500000E-01 -3.750000E+00  1.254006E-02
 1.500000E-01 -3.700000E+00  1.280988E-02
 1.500000E-01 -3.650000E+00  1.306939E-02
 1.500000E-01 -3.600000E+00  1.331816E-02
 1.500000E-01 -3.550000E+00  1.355562E-02
 1.500000E-01 -3.500000E+00  1.378107E-02
 1.500000E-01 -3.450000E+00  1.399364E-02
 1.500000E-01 -3.400000E+00  1.419230E-02
 1.500000E-01 -3.350000E+00  1.437584E-02
 1.500000E-01 -3.300000E+00  1.454284E-02
 1.500000E-01 -3.250000E+00  1.469177E-02
 1.500000E-01 -3.200000E+00  1.482097E-02
 1.500000E-01 -3.150000E+00  1.492871E-02
 1.500000E-01 -3.100000E+00  1.501341E-02
 1.500000E-01 -3.050000E+00  1.507368E-02
 1.500000E-01 -3.000000E+00  1.510868E-02
 1.500000E-01 -2.950000E+00  1.511834E-02
 1.500000E-01 -2.900000E+00  1.510369E-02
 1.500000E-01 -2.850000E+00  1.506729E-02
 1.500000E-01 -2.800000E+00  1.501344E-02
 1.500000E-01 -2.750000E+00  1.494847E-02
 1.500000E-01 -2.700000E+00  1.488072E-02
 1.500000E-01 -2.650000E+00  1.482024E-02
 1.500000E-01 -2.600000E+00  1.477823E-02
 1.500000E-01 -2.550000E+00  1.476609E-02
 1.500000E-01 -2.500000E+00  1.479428E-02
 1.500000E-01 -2.450000E+00  1.487107E-02
 1.500000E-01 -2.400000E+00  1.500148E-02
 1.500000E-01 -2.350000E+00  1.518660E-02
 1.500000E-01 -2.300000E+00  1.542339E-02
 1.500000E-01 -2.250000E+00  1.570516E-02
 1.500000E-01 -2.200000E+00  1.602239E-02
 1.500000E-01 -2.150000E+00  1.636398E-02
 1.500000E-01 -2.100000E+00  1.671848E-02
 1.500000E-01 -2.050000E+00  1.707517E-02
 1.500000E-01 -2.000000E+00  1.742488E-02
 1.500000E-01 -1.950000E+00  1.776046E-02
 1.500000E-01 -1.900000E+00  1.807685E-02
 1.500000E-01 -1.850000E+00  1.837102E-02
 1.500000E-01 -1.800000E+00  1.864166E-02
 1.500000E-01 -1.750000E+00  1.888876E-02
 1.500000E-01 -1.700000E+00  1.911330E-02
 1.500000E-01 -1.650000E+00  1.931687E-02
 1.500000E-01 -1.600000E+00  1.950138E-02
 1.500000E-01 -1.550000E+00  1.966889E-02
 1.500000E-01 -1.500000E+00  1.982138E-02
 1.500000E-01 -1.450000E+00  1.996072E-02
 1.500000E-01 -1.400000E+00  2.008857E-02
 1.500000E-01 -1.350000E+00  2.020639E-02
 1.500000E-01 -1.300000E+00  2.031542E-02
 1.500000E-01 -1.250000E+00  2.041667E-02
 1.500000E-01 -1.200000E+00  2.051100E-02
 1.500000E-01 -1.150000E+00  2.059908E-02
 1.500000E-01 -1.100000E+00  2.068146E-02
 1.500000E-01 -1.050000E+00  2.075859E-02
 1.500000E-01 -1.000000E+00  2.083079E-02
 1.500000E-01 -9.500000E-01  2.089834E-02
 1.500000E-01 -9.000000E-01  2.096147E-02
 1.500000E-01 -8.500000E-01  2.102033E-02
 1.500000E-01 -8.000000E-01  2.107505E-02
 1.500000E-01 -7.500000E-01  2.112574E-02
 1.500000E-01 -7.000000E-01  2.117245E-02
 1.500000E-01 -6.500000E-01  2.121521E-02
 1.500000E-01 -6.000000E-01  2.125401E-02
 1.500000E-01 -5.500000E-01  2.128879E-02
 1.500000E-01 -5.000000E-01  2.131942E-02
 1.500000E-01 -4.500000E-01  2.134573E-02
 1.500000E-01 -4.000000E-01  2.136743E-02
 1.500000E-01 -3.500000E-01  2.138415E-02
 1.500000E-01 -3.000000E-01  2.139539E-02
 1.500000E-01 -2.500000E-01  2.140051E-02
 1.500000E-01 -2.000000E-01  2.139870E-02
 1.500000E-01 -1.500000E-01  2.138899E-02
 1.500000E-01 -1.000000E-01  2.137019E-02
 1.500000E-01 -5.000000E-02  2.134093E-02
 1.500000E-01  0.000000E+00  2.129965E-02
 1.500000E-01  5.000000E-02  2.124461E-02
 1.500000E-01  1.000000E-01  2.117400E-02
 1.500000E-01  1.500000E-01  2.108598E-02
 1.500000E-01  2.000000E-01  2.097891E-02
 1.500000E-01  2.500000E-01  2.085149E-02
 1.500000E-01  3.000000E-01  2.070308E-02
 1.500000E-01  3.500000E-01  2.053402E-02
 1.500000E-01  4.000000E-01  2.034595E-02
 1.500000E-01  4.500000E-01  2.014211E-02
 1.500000E-01  5.000000E-01  1.992760E-02
 1.500000E-01  5.500000E-01  1.970934E-02
 1.500000E-01  6.000000E-01  1.949587E-02
 1.500000E-01  6.500000E-01  1.929679E-02
 1.500000E-01  7.000000E-01  1.912188E-02
 1.500000E-01  7.500000E-01  1.898010E-02
 1.500000E-01  8.000000E-01  1.887840E-02
 1.500000E-01  8.500000E-01  1.882086E-02
 1.500000E-01  9.000000E-01  1.880806E-02
 1.500000E-01  9.500000E-01  1.883704E-02
 1.500000E-01  1.000000E+00  1.890173E-02
 1.500000E-01  1.050000E+00  1.899381E-02
 1.500000E-01  1.100000E+00  1.910375E-02
 1.500000E-01  1.150000E+00  1.922190E-02
 1.500000E-01  1.200000E+00  1.933941E-02
 1.500000E-01  1.250000E+00  1.944883E-02
 1.500000E-01  1.300000E+00  1.954445E-02
 1.500000E-01  1.350000E+00  1.962234E-02
 1.500000E-01  1.400000E+00  1.968022E-02
 1.500000E-01  1.450000E+00  1.971715E-02
 1.500000E-01  1.500000E+00  1.973327E-02
 1.500000E-01  1.550000E+00  1.972944E-02
 1.500000E-01  1.600000E+00  1.970699E-02
 1.500000E-01  1.650000E+00  1.966752E-02
 1.500000E-01  1.700000E+00  1.961270E-02
 1.500000E-01  1.750000E+00  1.954419E-02
 1.500000E-01  1.800000E+00  1.946356E-02
 1.500000E-01  1.850000E+00  1.937226E-02
 1.500000E-01  1.900000E+00  1.927156E-02
 1.500000E-01  1.950000E+00  1.916263E-02
 1.500000E-01  2.000000E+00  1.904646E-02
 1.500000E-01  2.050000E+00  1.892390E-02
 1.500000E-01  2.100000E+00  1.879570E-02
 1.500000E-01  2.150000E+00  1.866249E-02
 1.500000E-01  2.200000E+00  1.852478E-02
 1.500000E-01  2.250000E+00  1.838299E-02
 1.500000E-01  2.300000E+00  1.823747E-02
 1.500000E-01  2.350000E+00  1.808848E-02
 1.500000E-01  2.400000E+00  1.793620E-02
 1.500000E-01  2.450000E+00  1.778076E-02
 1.500000E-01  2.500000E+00  1.762223E-02
 1.500000E-01  2.550000E+00  1.746064E-02
 1.500000E-01  2.600000E+00  1.729597E-02
 1.500000E-01  2.650000E+00  1.712820E-02
 1.500000E-01  2.700000E+00  1.695727E-02
 1.500000E-01  2.750000E+00  1.678315E-02
 1.500000E-01  2.800000E+00  1.660576E-02
 1.500000E-01  2.850000E+00  1.642508E-02
 1.500000E-01  2.900000E+00  1.624109E-02
 1.500000E-01  2.950000E+00  1.605376E-02
 1.500000E-01  3.000000E+00  1.586311E-02
 1.500000E-01  3.050000E+00  1.566914E-02
 1.500000E-01  3.100000E+00  1.547187E-02
 1.500000E-01  3.150000E+00  1.527133E-02
 1.500000E-01  3.200000E+00  1.506750E-02
 1.500000E-01  3.250000E+00  1.486039E-02
 1.500000E-01  3.300000E+00  1.464995E-02
 1.500000E-01  3.350000E+00  1.443610E-02
 1.500000E-01  3.400000E+00  1.421873E-02
 1.500000E-01  3.450000E+00  1.399769E-02
 1.500000E-01  3.500000E+00  1.377278E-02
 1.500000E-01  3.550000E+00  1.354377E-02
 1.500000E-01  3.600000E+00  1.331038E-02
 1.500000E-01  3.650000E+00  1.307229E-02
 1.500000E-01  3.700000E+00  1.282917E-02
 1.500000E-01  3.750000E+00  1.258066E-02
 1.500000E-01  3.800000E+00  1.232635E-02
 1.500000E-01  3.850000E+00  1.206587E-02
 1.500000E-01  3.900000E+00  1.179879E-02
 1.500000E-01  3.950000E+00  1.152472E-02
 1.500000E-01  4.000000E+00  1.124326E-02
 1.500000E-01  4.050000E+00  1.095400E-02
 1.500000E-01  4.100000E+00  1.065658E-02
 1.500000E-01  4.150000E+00  1.035067E-02
 1.500000E-01  4.200000E+00  1.003594E-02
 1.500000E-01  4.250000E+00  9.712158E-03
 1.500000E-01  4.300000E+00  9.379130E-03
 1.500000E-01  4.350000E+00  9.036757E-03
 1.500000E-01  4.400000E+00  8.685048E-03
 1.500000E-01  4.450000E+00  8.324141E-03
 1.500000E-01  4.500000E+00  7.954334E-03
 1.500000E-01  4.550000E+00  7.576107E-03
 1.500000E-01  4.600000E+00  7.190155E-03
 1.500000E-01  4.650000E+00  6.797413E-03
 1.500000E-01  4.700000E+00  6.399074E-03
 1.500000E-01  4.750000E+00  5.996610E-03
 1.500000E-01  4.800000E+00  5.591773E-03
 1.500000E-01  4.850000E+00  5.186593E-03
 1.500000E-01  4.900000E+00  4.783355E-03
 1.500000E-01  4.950000E+00  4.384560E-03
 1.500000E-01  5.000000E+00  3.992875E-03
 1.500000E-01  5.050000E+00  3.611056E-03
 1.500000E-01  5.100000E+00  3.241869E-03
 1.500000E-01  5.150000E+00  2.887992E-03
 1.500000E-01  5.200000E+00  2.551915E-03
 1.500000E-01  5.250000E+00  2.235844E-03
 1.500000E-01  5.300000E+00  1.941614E-03
 1.500000E-01  5.350000E+00  1.670617E-03
 1.500000E-01  5.400000E+00  1.423751E-03
 1.500000E-01  5.450000E+00  1.201400E-03
 1.500000E-01  5.500000E+00  1.003436E-03
 1.500000E-01  5.550000E+00  8.292526E-04
 1.500000E-01  5.600000E+00  6.778153E-04
 1.500000E-01  5.650000E+00  5.477364E-04
 1.500000E-01  5.700000E+00  4.373573E-04
 1.500000E-01  5.750000E+00  3.448370E-04
 1.500000E-01  5.800000E+00  2.682378E-04
 1.500000E-01  5.850000E+00  2.056049E-04
 1.500000E-01  5.900000E+00  1.550340E-04
 1.500000E-01  5.950000E+00  1.147256E-04
 1.500000E-01  6.000000E+00  8.302524E-05
 1.500000E-01  6.050000E+00  5.844954E-05
 1.500000E-01  6.100000E+00  3.970014E-05
 1.500000E-01  6.150000E+00  2.566773E-05
 1.500000E-01  6.200000E+00  1.542878E-05
 1.500000E-01  6.250000E+00  8.237927E-06
 1.500000E-01  6.300000E+00  3.519017E-06
 1.500000E-01  6.350000E+00  8.578347E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  4.633474E-07
 2.000000E-01 -6.300000E+00  1.907139E-06
 2.000000E-01 -6.250000E+00  4.488890E-06
 2.000000E-01 -6.200000E+00  8.469339E-06
 2.000000E-01 -6.150000E+00  1.421898E-05
 2.000000E-01 -6.100000E+00  2.222948E-05
 2.000000E-01 -6.050000E+00  3.312809E-05
 2.000000E-01 -6.000000E+00  4.769327E-05
 2.000000E-01 -5.950000E+00  6.686961E-05
 2.000000E-01 -5.900000E+00  9.177988E-05
 2.000000E-01 -5.850000E+00  1.237320E-04
 2.000000E-01 -5.800000E+00  1.642180E-04
 2.000000E-01 -5.750000E+00  2.149038E-04
 2.000000E-01 -5.700000E+00  2.776049E-04
 2.000000E-01 -5.650000E+00  3.542501E-04
 2.000000E-01 -5.600000E+00  4.468292E-04
 2.000000E-01 -5.550000E+00  5.573271E-04
 2.000000E-01 -5.500000E+00  6.876464E-04
 2.000000E-01 -5.450000E+00  8.395216E-04
 2.000000E-01 -5.400000E+00  1.014430E-03
 2.000000E-01 -5.350000E+00  1.213508E-03
 2.000000E-01 -5.300000E+00  1.437474E-03
 2.000000E-01 -5.250000E+00  1.686572E-03
 2.000000E-01 -5.200000E+00  1.960535E-03
 2.000000E-01 -5.150000E+00  2.258579E-03
 2.000000E-01 -5.100000E+00  2.579417E-03
 2.000000E-01 -5.050000E+00  2.921305E-03
 2.000000E-01 -5.000000E+00  3.282116E-03
 2.000000E-01 -4.950000E+00  3.659415E-03
 2.000000E-01 -4.900000E+00  4.050565E-03
 2.000000E-01 -4.850000E+00  4.452822E-03
 2.000000E-01 -4.800000E+00  4.863429E-03
 2.000000E-01 -4.750000E+00  5.279709E-03
 2.000000E-01 -4.700000E+00  5.699131E-03
 2.000000E-01 -4.650000E+00  6.119370E-03
 2.000000E-01 -4.600000E+00  6.538348E-03
 2.000000E-01 -4.550000E+00  6.954250E-03
 2.000000E-01 -4.500000E+00  7.365536E-03
 2.000000E-01 -4.450000E+00  7.770933E-03
 2.000000E-01 -4.400000E+00  8.169417E-03
 2.000000E-01 -4.350000E+00  8.560192E-03
 2.000000E-01 -4.300000E+00  8.942660E-03
 2.000000E-01 -4.250000E+00  9.316391E-03
 2.000000E-01 -4.200000E+00  9.681091E-03
 2.000000E-01 -4.150000E+00  1.003657E-02
 2.000000E-01 -4.100000E+00  1.038272E-02
 2.000000E-01 -4.050000E+00  1.071947E-02
 2.000000E-01 -4.000000E+00  1.104679E-02
 2.000000E-01 -3.950000E+00  1.136465E-02
 2.000000E-01 -3.900000E+00  1.167299E-02
 2.000000E-01 -3.850000E+00  1.197174E-02
 2.000000E-01 -3.800000E+00  1.226074E-02
 2.000000E-01 -3.750000E+00  1.253980E-02
 2.000000E-01 -3.700000E+00  1.280860E-02
 2.000000E-01 -3.650000E+00  1.306673E-02
 2.000000E-01 -3.600000E+00  1.331364E-02
 2.000000E-01 -3.550000E+00  1.354862E-02
 2.000000E-01 -3.500000E+00  1.377078E-02
 2.000000E-01 -3.450000E+00  1.397903E-02
 2.000000E-01 -3.400000E+00  1.417204E-02
 2.000000E-01 -3.350000E+00  1.434823E-02
 2.000000E-01 -3.300000E+00  1.450576E-02
 2.000000E-01 -3.250000E+00  1.464256E-02
 2.000000E-01 -3.200000E+00  1.475634E-02
 2.000000E-01 -3.150000E+00  1.484471E-02
 2.000000E-01 -3.100000E+00  1.490529E-02
 2.000000E-01 -3.050000E+00  1.493591E-02
 2.000000E-01 -3.000000E+00  1.493497E-02
 2.000000E-01 -2.950000E+00  1.490179E-02
 2.000000E-01 -2.900000E+00  1.483706E-02
 2.000000E-01 -2.850000E+00  1.474342E-02
 2.000000E-01 -2.800000E+00  1.462588E-02
 2.000000E-01 -2.750000E+00  1.449224E-02
 2.000000E-01 -2.700000E+00  1.435317E-02
 2.000000E-01 -2.650000E+00  1.422194E-02
 2.000000E-01 -2.600000E+00  1.411368E-02
 2.000000E-01 -2.550000E+00  1.404407E-02
 2.000000E-01 -2.500000E+00  1.402776E-02
 2.000000E-01 -2.450000E+00  1.407651E-02
 2.000000E-01 -2.400000E+00  1.419762E-02
 2.000000E-01 -2.350000E+00  1.439286E-02
 2.000000E-01 -2.300000E+00  1.465821E-02
 2.000000E-01 -2.250000E+00  1.498443E-02
 2.000000E-01 -2.200000E+00  1.535838E-02
 2.000000E-01 -2.150000E+00  1.576479E-02
 2.000000E-01 -2.100000E+00  1.618799E-02
 2.000000E-01 -2.050000E+00  1.661354E-02
 2.000000E-01 -2.000000E+00  1.702929E-02
 2.000000E-01 -1.950000E+00  1.742593E-02
 2.000000E-01 -1.900000E+00  1.779715E-02
 2.000000E-01 -1.850000E+00  1.813934E-02
 2.000000E-01 -1.800000E+00  1.845116E-02
 2.000000E-01 -1.750000E+00  1.873298E-02
 2.000000E-01 -1.700000E+00  1.898639E-02
 2.000000E-01 -1.650000E+00  1.921369E-02
 2.000000E-01 -1.600000E+00  1.941752E-02
 2.000000E-01 -1.550000E+00  1.960062E-02
 2.000000E-01 -1.500000E+00  1.976562E-02
 2.000000E-01 -1.450000E+00  1.991493E-02
 2.000000E-01 -1.400000E+00  2.005068E-02
 2.000000E-01 -1.350000E+00  2.017472E-02
 2.000000E-01 -1.300000E+00  2.028859E-02
 2.000000E-01 -1.250000E+00  2.039359E-02
 2.000000E-01 -1.200000E+00  2.049077E-02
 2.000000E-01 -1.150000E+00  2.058099E-02
 2.000000E-01 -1.100000E+00  2.066493E-02
 2.000000E-01 -1.050000E+00  2.074315E-02
 2.000000E-01 -1.000000E+00  2.081611E-02
 2.000000E-01 -9.500000E-01  2.088415E-02
 2.000000E-01 -9.000000E-01  2.094757E-02
 2.000000E-01 -8.500000E-01  2.100661E-02
 2.000000E-01 -8.000000E-01  2.106147E-02
 2.000000E-01 -7.500000E-01  2.111230E-02
 2.000000E-01 -7.000000E-01  2.115923E-02
 2.000000E-01 -6.500000E-01  2.120233E-02
 2.000000E-01 -6.000000E-01  2.124166E-02
 2.000000E-01 -5.500000E-01  2.127720E-02
 2.000000E-01 -5.000000E-01  2.130891E-02
 2.000000E-01 -4.500000E-01  2.133666E-02
 2.000000E-01 -4.000000E-01  2.136024E-02
 2.000000E-01 -3.500000E-01  2.137936E-02
 2.000000E-01 -3.000000E-01  2.139363E-02
 2.000000E-01 -2.500000E-01  2.140251E-02
 2.000000E-01 -2.000000E-01  2.140536E-02
 2.000000E-01 -1.500000E-01  2.140137E-02
 2.000000E-01 -1.000000E-01  2.138961E-02
 2.000000E-01 -5.000000E-02  2.136898E-02
 2.000000E-01  0.000000E+00  2.133825E-02
 2.000000E-01  5.000000E-02  2.129609E-02
 2.000000E-01  1.000000E-01  2.124114E-02
 2.000000E-01  1.500000E-01  2.117208E-02
 2.000000E-01  2.000000E-01  2.108773E-02
 2.000000E-01  2.500000E-01  2.098728E-02
 2.000000E-01  3.000000E-01  2.087040E-02
 2.000000E-01  3.500000E-01  2.073756E-02
 2.000000E-01  4.000000E-01  2.059016E-02
 2.000000E-01  4.500000E-01  2.043080E-02
 2.000000E-01  5.000000E-01  2.026336E-02
 2.000000E-01  5.500000E-01  2.009297E-02
 2.000000E-01  6.000000E-01  1.992583E-02
 2.000000E-01  6.500000E-01  1.976880E-02
 2.000000E-01  7.000000E-01  1.962881E-02
 2.000000E-01  7.500000E-01  1.951214E-02
 2.000000E-01  8.000000E-01  1.942367E-02
 2.000000E-01  8.500000E-01  1.936631E-02
 2.000000E-01  9.000000E-01  1.934058E-02
 2.000000E-01  9.500000E-01  1.934456E-02
 2.000000E-01  1.000000E+00  1.937418E-02
 2.000000E-01  1.050000E+00  1.942373E-02
 2.000000E-01  1.100000E+00  1.948659E-02
 2.000000E-01  1.150000E+00  1.955592E-02
 2.000000E-01  1.200000E+00  1.962529E-02
 2.000000E-01  1.250000E+00  1.968916E-02
 2.000000E-01  1.300000E+00  1.974312E-02
 2.000000E-01  1.350000E+00  1.978397E-02
 2.000000E-01  1.400000E+00  1.980970E-02
 2.000000E-01  1.450000E+00  1.981927E-02
 2.000000E-01  1.500000E+00  1.981249E-02
 2.000000E-01  1.550000E+00  1.978975E-02
 2.000000E-01  1.600000E+00  1.975183E-02
 2.000000E-01  1.650000E+00  1.969980E-02
 2.000000E-01  1.700000E+00  1.963483E-02
 2.000000E-01  1.750000E+00  1.955813E-02
 2.000000E-01  1.800000E+00  1.947090E-02
 2.000000E-01  1.850000E+00  1.937425E-02
 2.000000E-01  1.900000E+00  1.926924E-02
 2.000000E-01  1.950000E+00  1.915679E-02
 2.000000E-01  2.000000E+00  1.903776E-02
 2.000000E-01  2.050000E+00  1.891290E-02
 2.000000E-01  2.100000E+00  1.878287E-02
 2.000000E-01  2.150000E+00  1.864823E-02
 2.000000E-01  2.200000E+00  1.850948E-02
 2.000000E-01  2.250000E+00  1.836700E-02
 2.000000E-01  2.300000E+00  1.822112E-02
 2.000000E-01  2.350000E+00  1.807209E-02
 2.000000E-01  2.400000E+00  1.792009E-02
 2.000000E-01  2.450000E+00  1.776522E-02
 2.000000E-01  2.500000E+00  1.760754E-02
 2.000000E-01  2.550000E+00  1.744706E-02
 2.000000E-01  2.600000E+00  1.728373E-02
 2.000000E-01  2.650000E+00  1.711750E-02
 2.000000E-01  2.700000E+00  1.694828E-02
 2.000000E-01  2.750000E+00  1.677596E-02
 2.000000E-01  2.800000E+00  1.660046E-02
 2.000000E-01  2.850000E+00  1.642167E-02
 2.000000E-01  2.900000E+00  1.623953E-02
 2.000000E-01  2.950000E+00  1.605397E-02
 2.000000E-01  3.000000E+00  1.586494E-02
 2.000000E-01  3.050000E+00  1.567241E-02
 2.000000E-01  3.100000E+00  1.547635E-02
 2.000000E-01  3.150000E+00  1.527675E-02
 2.000000E-01  3.200000E+00  1.507359E-02
 2.000000E-01  3.250000E+00  1.486682E-02
 2.000000E-01  3.300000E+00  1.465641E-02
 2.000000E-01  3.350000E+00  1.444227E-02
 2.000000E-01  3.400000E+00  1.422430E-02
 2.000000E-01  3.450000E+00  1.400238E-02
 2.000000E-01  3.500000E+00  1.377631E-02
 2.000000E-01  3.550000E+00  1.354591E-02
 2.000000E-01  3.600000E+00  1.331092E-02
 2.000000E-01  3.650000E+00  1.307106E-02
 2.000000E-01  3.700000E+00  1.282603E-02
 2.000000E-01  3.750000E+00  1.257551E-02
 2.000000E-01  3.800000E+00  1.231913E-02
 2.000000E-01  3.850000E+00  1.205653E-02
 2.000000E-01  3.900000E+00  1.178732E-02
 2.000000E-01  3.950000E+00  1.151113E-02
 2.000000E-01  4.000000E+00  1.122757E-02
 2.000000E-01  4.050000E+00  1.093626E-02
 2.000000E-01  4.100000E+00  1.063685E-02
 2.000000E-01  4.150000E+00  1.032899E-02
 2.000000E-01  4.200000E+00  1.001240E-02
 2.000000E-01  4.250000E+00  9.686831E-03
 2.000000E-01  4.300000E+00  9.352097E-03
 2.000000E-01  4.350000E+00  9.008108E-03
 2.000000E-01  4.400000E+00  8.654880E-03
 2.000000E-01  4.450000E+00  8.292561E-03
 2.000000E-01  4.500000E+00  7.921457E-03
 2.000000E-01  4.550000E+00  7.542066E-03
 2.000000E-01  4.600000E+00  7.155096E-03
 2.000000E-01  4.650000E+00  6.761500E-03
 2.000000E-01  4.700000E+00  6.362493E-03
 2.000000E-01  4.750000E+00  5.959565E-03
 2.000000E-01  4.800000E+00  5.554492E-03
 2.000000E-01  4.850000E+00  5.149321E-03
 2.000000E-01  4.900000E+00  4.746354E-03
 2.000000E-01  4.950000E+00  4.348104E-03
 2.000000E-01  5.000000E+00  3.957244E-03
 2.000000E-01  5.050000E+00  3.576529E-03
 2.000000E-01  5.100000E+00  3.208715E-03
 2.000000E-01  5.150000E+00  2.856461E-03
 2.000000E-01  5.200000E+00  2.522230E-03
 2.000000E-01  5.250000E+00  2.208191E-03
 2.000000E-01  5.300000E+00  1.916137E-03
 2.000000E-01  5.350000E+00  1.647413E-03
 2.000000E-01  5.400000E+00  1.402866E-03
 2.000000E-01  5.450000E+00  1.182832E-03
 2.000000E-01  5.500000E+00  9.871362E-04
 2.000000E-01  5.550000E+00  8.151281E-04
 2.000000E-01  5.600000E+00  6.657388E-04
 2.000000E-01  5.650000E+00  5.375529E-04
 2.000000E-01  5.700000E+00  4.288928E-04
 2.000000E-01  5.750000E+00  3.379063E-04
 2.000000E-01  5.800000E+00  2.626526E-04
 2.000000E-01  5.850000E+00  2.011805E-04
 2.000000E-01  5.900000E+00  1.515944E-04
 2.000000E-01  5.950000E+00  1.121079E-04
 2.000000E-01  6.000000E+00  8.108180E-05
 2.000000E-01  6.050000E+00  5.704952E-05
 2.000000E-01  6.100000E+00  3.872966E-05
 2.000000E-01  6.150000E+00  2.502912E-05
 2.000000E-01  6.200000E+00  1.503920E-05
 2.000000E-01  6.250000E+00  8.027460E-06
 2.000000E-01  6.300000E+00  3.428334E-06
 2.000000E-01  6.350000E+00  8.356114E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  4.638484E-07
 2.500000E-01 -6.300000E+00  1.909156E-06
 2.500000E-01 -6.250000E+00  4.493475E-06
 2.500000E-01 -6.200000E+00  8.477591E-06
 2.500000E-01 -6.150000E+00  1.423204E-05
 2.500000E-01 -6.100000E+00  2.224850E-05
 2.500000E-01 -6.050000E+00  3.315419E-05
 2.500000E-01 -6.000000E+00  4.772746E-05
 2.500000E-01 -5.950000E+00  6.691264E-05
 2.500000E-01 -5.900000E+00  9.183214E-05
 2.500000E-01 -5.850000E+00  1.237933E-04
 2.500000E-01 -5.800000E+00  1.642875E-04
 2.500000E-01 -5.750000E+00  2.149793E-04
 2.500000E-01 -5.700000E+00  2.776834E-04
 2.500000E-01 -5.650000E+00  3.543270E-04
 2.500000E-01 -5.600000E+00  4.468981E-04
 2.500000E-01 -5.550000E+00  5.573801E-04
 2.500000E-01 -5.500000E+00  6.876738E-04
 2.500000E-01 -5.450000E+00  8.395121E-04
 2.500000E-01 -5.400000E+00  1.014371E-03
 2.500000E-01 -5.350000E+00  1.213385E-03
 2.500000E-01 -5.300000E+00  1.437272E-03
 2.500000E-01 -5.250000E+00  1.686277E-03
 2.500000E-01 -5.200000E+00  1.960133E-03
 2.500000E-01 -5.150000E+00  2.258056E-03
 2.500000E-01 -5.100000E+00  2.578762E-03
 2.500000E-01 -5.050000E+00  2.920510E-03
 2.500000E-01 -5.000000E+00  3.281173E-03
 2.500000E-01 -4.950000E+00  3.658321E-03
 2.500000E-01 -4.900000E+00  4.049320E-03
 2.500000E-01 -4.850000E+00  4.451428E-03
 2.500000E-01 -4.800000E+00  4.861893E-03
 2.500000E-01 -4.750000E+00  5.278039E-03
 2.500000E-01 -4.700000E+00  5.697338E-03
 2.500000E-01 -4.650000E+00  6.117469E-03
 2.500000E-01 -4.600000E+00  6.536352E-03
 2.500000E-01 -4.550000E+00  6.952175E-03
 2.500000E-01 -4.500000E+00  7.363398E-03
 2.500000E-01 -4.450000E+00  7.768748E-03
 2.500000E-01 -4.400000E+00  8.167201E-03
 2.500000E-01 -4.350000E+00  8.557958E-03
 2.500000E-01 -4.300000E+00  8.940420E-03
 2.500000E-01 -4.250000E+00  9.314152E-03
 2.500000E-01 -4.200000E+00  9.678856E-03
 2.500000E-01 -4.150000E+00  1.003434E-02
 2.500000E-01 -4.100000E+00  1.038047E-02
 2.500000E-01 -4.050000E+00  1.071719E-02
 2.500000E-01 -4.000000E+00  1.104444E-02
 2.500000E-01 -3.950000E+00  1.136217E-02
 2.500000E-01 -3.900000E+00  1.167031E-02
 2.500000E-01 -3.850000E+00  1.196873E-02
 2.500000E-01 -3.800000E+00  1.225726E-02
 2.500000E-01 -3.750000E+00  1.253562E-02
 2.500000E-01 -3.700000E+00  1.280345E-02
 2.500000E-01 -3.650000E+00  1.306022E-02
 2.500000E-01 -3.600000E+00  1.330527E-02
 2.500000E-01 -3.550000E+00  1.353774E-02
 2.500000E-01 -3.500000E+00  1.375651E-02
 2.500000E-01 -3.450000E+00  1.396025E-02
 2.500000E-01 -3.400000E+00  1.414729E-02
 2.500000E-01 -3.350000E+00  1.431563E-02
 2.500000E-01 -3.300000E+00  1.446293E-02
 2.500000E-01 -3.250000E+00  1.458649E-02
 2.500000E-01 -3.200000E+00  1.468328E-02
 2.500000E-01 -3.150000E+00  1.475003E-02
 2.500000E-01 -3.100000E+00  1.478339E-02
 2.500000E-01 -3.050000E+00  1.478017E-02
 2.500000E-01 -3.000000E+00  1.473775E-02
 2.500000E-01 -2.950000E+00  1.465452E-02
 2.500000E-01 -2.900000E+00  1.453060E-02
 2.500000E-01 -2.850000E+00  1.436851E-02
 2.500000E-01 -2.800000E+00  1.417393E-02
 2.500000E-01 -2.750000E+00  1.395630E-02
 2.500000E-01 -2.700000E+00  1.372911E-02
 2.500000E-01 -2.650000E+00  1.350964E-02
 2.500000E-01 -2.600000E+00  1.331806E-02
 2.500000E-01 -2.550000E+00  1.317570E-02
 2.500000E-01 -2.500000E+00  1.310279E-02
 2.500000E-01 -2.450000E+00  1.311581E-02
 2.500000E-01 -2.400000E+00  1.322518E-02
 2.500000E-01 -2.350000E+00  1.343365E-02
 2.500000E-01 -2.300000E+00  1.373582E-02
 2.500000E-01 -2.250000E+00  1.411904E-02
 2.500000E-01 -2.200000E+00  1.456528E-02
 2.500000E-01 -2.150000E+00  1.505366E-02
 2.500000E-01 -2.100000E+00  1.556303E-02
 2.500000E-01 -2.050000E+00  1.607414E-02
 2.500000E-01 -2.000000E+00  1.657107E-02
 2.500000E-01 -1.950000E+00  1.704199E-02
 2.500000E-01 -1.900000E+00  1.747911E-02
 2.500000E-01 -1.850000E+00  1.787833E-02
 2.500000E-01 -1.800000E+00  1.823847E-02
 2.500000E-01 -1.750000E+00  1.856055E-02
 2.500000E-01 -1.700000E+00  1.884702E-02
 2.500000E-01 -1.650000E+00  1.910114E-02
 2.500000E-01 -1.600000E+00  1.932653E-02
 2.500000E-01 -1.550000E+00  1.952683E-02
 2.500000E-01 -1.500000E+00  1.970544E-02
 2.500000E-01 -1.450000E+00  1.986546E-02
 2.500000E-01 -1.400000E+00  2.000959E-02
 2.500000E-01 -1.350000E+00  2.014012E-02
 2.500000E-01 -1.300000E+00  2.025898E-02
 2.500000E-01 -1.250000E+00  2.036777E-02
 2.500000E-01 -1.200000E+00  2.046778E-02
 2.500000E-01 -1.150000E+00  2.056007E-02
 2.500000E-01 -1.100000E+00  2.064547E-02
 2.500000E-01 -1.050000E+00  2.072468E-02
 2.500000E-01 -1.000000E+00  2.079826E-02
 2.500000E-01 -9.500000E-01  2.086665E-02
 2.500000E-01 -9.000000E-01  2.093023E-02
 2.500000E-01 -8.500000E-01  2.098932E-02
 2.500000E-01 -8.000000E-01  2.104417E-02
 2.500000E-01 -7.500000E-01  2.109501E-02
 2.500000E-01 -7.000000E-01  2.114202E-02
 2.500000E-01 -6.500000E-01  2.118535E-02
 2.500000E-01 -6.000000E-01  2.122508E-02
 2.500000E-01 -5.500000E-01  2.126127E-02
 2.500000E-01 -5.000000E-01  2.129393E-02
 2.500000E-01 -4.500000E-01  2.132298E-02
 2.500000E-01 -4.000000E-01  2.134828E-02
 2.500000E-01 -3.500000E-01  2.136961E-02
 2.500000E-01 -3.000000E-01  2.138665E-02
 2.500000E-01 -2.500000E-01  2.139897E-02
 2.500000E-01 -2.000000E-01  2.140603E-02
 2.500000E-01 -1.500000E-01  2.140718E-02
 2.500000E-01 -1.000000E-01  2.140165E-02
 2.500000E-01 -5.000000E-02  2.138855E-02
 2.500000E-01  0.000000E+00  2.136690E-02
 2.500000E-01  5.000000E-02  2.133568E-02
 2.500000E-01  1.000000E-01  2.129384E-02
 2.500000E-01  1.500000E-01  2.124040E-02
 2.500000E-01  2.000000E-01  2.117453E-02
 2.500000E-01  2.500000E-01  2.109570E-02
 2.500000E-01  3.000000E-01  2.100378E-02
 2.500000E-01  3.500000E-01  2.089922E-02
 2.500000E-01  4.000000E-01  2.078322E-02
 2.500000E-01  4.500000E-01  2.065780E-02
 2.500000E-01  5.000000E-01  2.052588E-02
 2.500000E-01  5.500000E-01  2.039128E-02
 2.500000E-01  6.000000E-01  2.025847E-02
 2.500000E-01  6.500000E-01  2.013239E-02
 2.500000E-01  7.000000E-01  2.001793E-02
 2.500000E-01  7.500000E-01  1.991953E-02
 2.500000E-01  8.000000E-01  1.984067E-02
 2.500000E-01  8.500000E-01  1.978343E-02
 2.500000E-01  9.000000E-01  1.974828E-02
 2.500000E-01  9.500000E-01  1.973402E-02
 2.500000E-01  1.000000E+00  1.973793E-02
 2.500000E-01  1.050000E+00  1.975613E-02
 2.500000E-01  1.100000E+00  1.978401E-02
 2.500000E-01  1.150000E+00  1.981673E-02
 2.500000E-01  1.200000E+00  1.984966E-02
 2.500000E-01  1.250000E+00  1.987867E-02
 2.500000E-01  1.300000E+00  1.990037E-02
 2.500000E-01  1.350000E+00  1.991220E-02
 2.500000E-01  1.400000E+00  1.991242E-02
 2.500000E-01  1.450000E+00  1.990002E-02
 2.500000E-01  1.500000E+00  1.987460E-02
 2.500000E-01  1.550000E+00  1.983624E-02
 2.500000E-01  1.600000E+00  1.978538E-02
 2.500000E-01  1.650000E+00  1.972267E-02
 2.500000E-01  1.700000E+00  1.964892E-02
 2.500000E-01  1.750000E+00  1.956501E-02
 2.500000E-01  1.800000E+00  1.947183E-02
 2.500000E-01  1.850000E+00  1.937027E-02
 2.500000E-01  1.900000E+00  1.926116E-02
 2.500000E-01  1.950000E+00  1.914528E-02
 2.500000E-01  2.000000E+00  1.902338E-02
 2.500000E-01  2.050000E+00  1.889611E-02
 2.500000E-01  2.100000E+00  1.876407E-02
 2.500000E-01  2.150000E+00  1.862780E-02
 2.500000E-01  2.200000E+00  1.848774E-02
 2.500000E-01  2.250000E+00  1.834430E-02
 2.500000E-01  2.300000E+00  1.819778E-02
 2.500000E-01  2.350000E+00  1.804844E-02
 2.500000E-01  2.400000E+00  1.789644E-02
 2.500000E-01  2.450000E+00  1.774189E-02
 2.500000E-01  2.500000E+00  1.758483E-02
 2.500000E-01  2.550000E+00  1.742525E-02
 2.500000E-01  2.600000E+00  1.726308E-02
 2.500000E-01  2.650000E+00  1.709824E-02
 2.500000E-01  2.700000E+00  1.693058E-02
 2.500000E-01  2.750000E+00  1.675997E-02
 2.500000E-01  2.800000E+00  1.658627E-02
 2.500000E-01  2.850000E+00  1.640933E-02
 2.500000E-01  2.900000E+00  1.622902E-02
 2.500000E-01  2.950000E+00  1.604522E-02
 2.500000E-01  3.000000E+00  1.585785E-02
 2.500000E-01  3.050000E+00  1.566682E-02
 2.500000E-01  3.100000E+00  1.547208E-02
 2.500000E-01  3.150000E+00  1.527356E-02
 2.500000E-01  3.200000E+00  1.507122E-02
 2.500000E-01  3.250000E+00  1.486500E-02
 2.500000E-01  3.300000E+00  1.465486E-02
 2.500000E-01  3.350000E+00  1.444071E-02
 2.500000E-01  3.400000E+00  1.422245E-02
 2.500000E-01  3.450000E+00  1.399996E-02
 2.500000E-01  3.500000E+00  1.377309E-02
 2.500000E-01  3.550000E+00  1.354165E-02
 2.500000E-01  3.600000E+00  1.330542E-02
 2.500000E-01  3.650000E+00  1.306415E-02
 2.500000E-01  3.700000E+00  1.281757E-02
 2.500000E-01  3.750000E+00  1.256537E-02
 2.500000E-01  3.800000E+00  1.230723E-02
 2.500000E-01  3.850000E+00  1.204281E-02
 2.500000E-01  3.900000E+00  1.177174E-02
 2.500000E-01  3.950000E+00  1.149367E-02
 2.500000E-01  4.000000E+00  1.120823E-02
 2.500000E-01  4.050000E+00  1.091505E-02
 2.500000E-01  4.100000E+00  1.061379E-02
 2.500000E-01  4.150000E+00  1.030413E-02
 2.500000E-01  4.200000E+00  9.985784E-03
 2.500000E-01  4.250000E+00  9.658507E-03
 2.500000E-01  4.300000E+00  9.322133E-03
 2.500000E-01  4.350000E+00  8.976578E-03
 2.500000E-01  4.400000E+00  8.621867E-03
 2.500000E-01  4.450000E+00  8.258161E-03
 2.500000E-01  4.500000E+00  7.885782E-03
 2.500000E-01  4.550000E+00  7.505243E-03
 2.500000E-01  4.600000E+00  7.117272E-03
 2.500000E-01  4.650000E+00  6.722844E-03
 2.500000E-01  4.700000E+00  6.323194E-03
 2.500000E-01  4.750000E+00  5.919840E-03
 2.500000E-01  4.800000E+00  5.514577E-03
 2.500000E-01  4.850000E+00  5.109475E-03
 2.500000E-01  4.900000E+00  4.706854E-03
 2.500000E-01  4.950000E+00  4.309240E-03
 2.500000E-01  5.000000E+00  3.919310E-03
 2.500000E-01  5.050000E+00  3.539819E-03
 2.500000E-01  5.100000E+00  3.173512E-03
 2.500000E-01  5.150000E+00  2.823025E-03
 2.500000E-01  5.200000E+00  2.490793E-03
 2.500000E-01  5.250000E+00  2.178945E-03
 2.500000E-01  5.300000E+00  1.889230E-03
 2.500000E-01  5.350000E+00  1.622939E-03
 2.500000E-01  5.400000E+00  1.380870E-03
 2.500000E-01  5.450000E+00  1.163303E-03
 2.500000E-01  5.500000E+00  9.700152E-04
 2.500000E-01  5.550000E+00  8.003123E-04
 2.500000E-01  5.600000E+00  6.530884E-04
 2.500000E-01  5.650000E+00  5.268998E-04
 2.500000E-01  5.700000E+00  4.200494E-04
 2.500000E-01  5.750000E+00  3.306747E-04
 2.500000E-01  5.800000E+00  2.568323E-04
 2.500000E-01  5.850000E+00  1.965754E-04
 2.500000E-01  5.900000E+00  1.480186E-04
 2.500000E-01  5.950000E+00  1.093894E-04
 2.500000E-01  6.000000E+00  7.906565E-05
 2.500000E-01  6.050000E+00  5.559854E-05
 2.500000E-01  6.100000E+00  3.772473E-05
 2.500000E-01  6.150000E+00  2.436836E-05
 2.500000E-01  6.200000E+00  1.463639E-05
 2.500000E-01  6.250000E+00  7.809965E-06
 2.500000E-01  6.300000E+00  3.334662E-06
 2.500000E-01  6.350000E+00  8.126617E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  4.631764E-07
 3.000000E-01 -6.300000E+00  1.906360E-06
 3.000000E-01 -6.250000E+00  4.486786E-06
 3.000000E-01 -6.200000E+00  8.464715E-06
 3.000000E-01 -6.150000E+00  1.420994E-05
 3.000000E-01 -6.100000E+00  2.221314E-05
 3.000000E-01 -6.050000E+00  3.310026E-05
 3.000000E-01 -6.000000E+00  4.764809E-05
 3.000000E-01 -5.950000E+00  6.679907E-05
 3.000000E-01 -5.900000E+00  9.167338E-05
 3.000000E-01 -5.850000E+00  1.235758E-04
 3.000000E-01 -5.800000E+00  1.639951E-04
 3.000000E-01 -5.750000E+00  2.145929E-04
 3.000000E-01 -5.700000E+00  2.771808E-04
 3.000000E-01 -5.650000E+00  3.536831E-04
 3.000000E-01 -5.600000E+00  4.460855E-04
 3.000000E-01 -5.550000E+00  5.563691E-04
 3.000000E-01 -5.500000E+00  6.864336E-04
 3.000000E-01 -5.450000E+00  8.380113E-04
 3.000000E-01 -5.400000E+00  1.012579E-03
 3.000000E-01 -5.350000E+00  1.211274E-03
 3.000000E-01 -5.300000E+00  1.434817E-03
 3.000000E-01 -5.250000E+00  1.683456E-03
 3.000000E-01 -5.200000E+00  1.956932E-03
 3.000000E-01 -5.150000E+00  2.254465E-03
 3.000000E-01 -5.100000E+00  2.574779E-03
 3.000000E-01 -5.050000E+00  2.916140E-03
 3.000000E-01 -5.000000E+00  3.276428E-03
 3.000000E-01 -4.950000E+00  3.653219E-03
 3.000000E-01 -4.900000E+00  4.043885E-03
 3.000000E-01 -4.850000E+00  4.445689E-03
 3.000000E-01 -4.800000E+00  4.855882E-03
 3.000000E-01 -4.750000E+00  5.271790E-03
 3.000000E-01 -4.700000E+00  5.690888E-03
 3.000000E-01 -4.650000E+00  6.110853E-03
 3.000000E-01 -4.600000E+00  6.529607E-03
 3.000000E-01 -4.550000E+00  6.945336E-03
 3.000000E-01 -4.500000E+00  7.356498E-03
 3.000000E-01 -4.450000E+00  7.761817E-03
 3.000000E-01 -4.400000E+00  8.160265E-03
 3.000000E-01 -4.350000E+00  8.551041E-03
 3.000000E-01 -4.300000E+00  8.933541E-03
 3.000000E-01 -4.250000E+00  9.307325E-03
 3.000000E-01 -4.200000E+00  9.672088E-03
 3.000000E-01 -4.150000E+00  1.002763E-02
 3.000000E-01 -4.100000E+00  1.037382E-02
 3.000000E-01 -4.050000E+00  1.071057E-02
 3.000000E-01 -4.000000E+00  1.103781E-02
 3.000000E-01 -3.950000E+00  1.135548E-02
 3.000000E-01 -3.900000E+00  1.166348E-02
 3.000000E-01 -3.850000E+00  1.196165E-02
 3.000000E-01 -3.800000E+00  1.224977E-02
 3.000000E-01 -3.750000E+00  1.252751E-02
 3.000000E-01 -3.700000E+00  1.279442E-02
 3.000000E-01 -3.650000E+00  1.304989E-02
 3.000000E-01 -3.600000E+00  1.329311E-02
 3.000000E-01 -3.550000E+00  1.352306E-02
 3.000000E-01 -3.500000E+00  1.373840E-02
 3.000000E-01 -3.450000E+00  1.393751E-02
 3.000000E-01 -3.400000E+00  1.411836E-02
 3.000000E-01 -3.350000E+00  1.427847E-02
 3.000000E-01 -3.300000E+00  1.441494E-02
 3.000000E-01 -3.250000E+00  1.452432E-02
 3.000000E-01 -3.200000E+00  1.460272E-02
 3.000000E-01 -3.150000E+00  1.464583E-02
 3.000000E-01 -3.100000E+00  1.464910E-02
 3.000000E-01 -3.050000E+00  1.460804E-02
 3.000000E-01 -3.000000E+00  1.451868E-02
 3.000000E-01 -2.950000E+00  1.437819E-02
 3.000000E-01 -2.900000E+00  1.418573E-02
 3.000000E-01 -2.850000E+00  1.394347E-02
 3.000000E-01 -2.800000E+00  1.365760E-02
 3.000000E-01 -2.750000E+00  1.333933E-02
 3.000000E-01 -2.700000E+00  1.300543E-02
 3.000000E-01 -2.650000E+00  1.267808E-02
 3.000000E-01 -2.600000E+00  1.238376E-02
 3.000000E-01 -2.550000E+00  1.215107E-02
 3.000000E-01 -2.500000E+00  1.200752E-02
 3.000000E-01 -2.450000E+00  1.197587E-02
 3.000000E-01 -2.400000E+00  1.207069E-02
 3.000000E-01 -2.350000E+00  1.229604E-02
 3.000000E-01 -2.300000E+00  1.264472E-02
 3.000000E-01 -2.250000E+00  1.309953E-02
 3.000000E-01 -2.200000E+00  1.363599E-02
 3.000000E-01 -2.150000E+00  1.422592E-02
 3.000000E-01 -2.100000E+00  1.484111E-02
 3.000000E-01 -2.050000E+00  1.545626E-02
 3.000000E-01 -2.000000E+00  1.605090E-02
 3.000000E-01 -1.950000E+00  1.661019E-02
 3.000000E-01 -1.900000E+00  1.712484E-02
 3.000000E-01 -1.850000E+00  1.759034E-02
 3.000000E-01 -1.800000E+00  1.800599E-02
 3.000000E-01 -1.750000E+00  1.837375E-02
 3.000000E-01 -1.700000E+00  1.869726E-02
 3.000000E-01 -1.650000E+00  1.898108E-02
 3.000000E-01 -1.600000E+00  1.923006E-02
 3.000000E-01 -1.550000E+00  1.944893E-02
 3.000000E-01 -1.500000E+00  1.964206E-02
 3.000000E-01 -1.450000E+00  1.981336E-02
 3.000000E-01 -1.400000E+00  1.996618E-02
 3.000000E-01 -1.350000E+00  2.010335E-02
 3.000000E-01 -1.300000E+00  2.022724E-02
 3.000000E-01 -1.250000E+00  2.033976E-02
 3.000000E-01 -1.200000E+00  2.044250E-02
 3.000000E-01 -1.150000E+00  2.053671E-02
 3.000000E-01 -1.100000E+00  2.062341E-02
 3.000000E-01 -1.050000E+00  2.070342E-02
 3.000000E-01 -1.000000E+00  2.077743E-02
 3.000000E-01 -9.500000E-01  2.084597E-02
 3.000000E-01 -9.000000E-01  2.090952E-02
 3.000000E-01 -8.500000E-01  2.096846E-02
 3.000000E-01 -8.000000E-01  2.102311E-02
 3.000000E-01 -7.500000E-01  2.107378E-02
 3.000000E-01 -7.000000E-01  2.112069E-02
 3.000000E-01 -6.500000E-01  2.116405E-02
 3.000000E-01 -6.000000E-01  2.120401E-02
 3.000000E-01 -5.500000E-01  2.124068E-02
 3.000000E-01 -5.000000E-01  2.127410E-02
 3.000000E-01 -4.500000E-01  2.130427E-02
 3.000000E-01 -4.000000E-01  2.133109E-02
 3.000000E-01 -3.500000E-01  2.135440E-02
 3.000000E-01 -3.000000E-01  2.137394E-02
 3.000000E-01 -2.500000E-01  2.138935E-02
 3.000000E-01 -2.000000E-01  2.140019E-02
 3.000000E-01 -1.500000E-01  2.140590E-02
 3.000000E-01 -1.000000E-01  2.140583E-02
 3.000000E-01 -5.000000E-02  2.139926E-02
 3.000000E-01  0.000000E+00  2.138538E-02
 3.000000E-01  5.000000E-02  2.136337E-02
 3.000000E-01  1.000000E-01  2.133240E-02
 3.000000E-01  1.500000E-01  2.129173E-02
 3.000000E-01  2.000000E-01  2.124075E-02
 3.000000E-01  2.500000E-01  2.117910E-02
 3.000000E-01  3.000000E-01  2.110674E-02
 3.000000E-01  3.500000E-01  2.102408E-02
 3.000000E-01  4.000000E-01  2.093208E-02
 3.000000E-01  4.500000E-01  2.083232E-02
 3.000000E-01  5.000000E-01  2.072700E-02
 3.000000E-01  5.500000E-01  2.061892E-02
 3.000000E-01  6.000000E-01  2.051137E-02
 3.000000E-01  6.500000E-01  2.040788E-02
 3.000000E-01  7.000000E-01  2.031197E-02
 3.000000E-01  7.500000E-01  2.022681E-02
 3.000000E-01  8.000000E-01  2.015487E-02
 3.000000E-01  8.500000E-01  2.009772E-02
 3.000000E-01  9.000000E-01  2.005577E-02
 3.000000E-01  9.500000E-01  2.002829E-02
 3.000000E-01  1.000000E+00  2.001349E-02
 3.000000E-01  1.050000E+00  2.000873E-02
 3.000000E-01  1.100000E+00  2.001081E-02
 3.000000E-01  1.150000E+00  2.001631E-02
 3.000000E-01  1.200000E+00  2.002187E-02
 3.000000E-01  1.250000E+00  2.002443E-02
 3.000000E-01  1.300000E+00  2.002138E-02
 3.000000E-01  1.350000E+00  2.001069E-02
 3.000000E-01  1.400000E+00  1.999087E-02
 3.000000E-01  1.450000E+00  1.996097E-02
 3.000000E-01  1.500000E+00  1.992050E-02
 3.000000E-01  1.550000E+00  1.986936E-02
 3.000000E-01  1.600000E+00  1.980772E-02
 3.000000E-01  1.650000E+00  1.973597E-02
 3.000000E-01  1.700000E+00  1.965465E-02
 3.000000E-01  1.750000E+00  1.956437E-02
 3.000000E-01  1.800000E+00  1.946582E-02
 3.000000E-01  1.850000E+00  1.935969E-02
 3.000000E-01  1.900000E+00  1.924665E-02
 3.000000E-01  1.950000E+00  1.912739E-02
 3.000000E-01  2.000000E+00  1.900254E-02
 3.000000E-01  2.050000E+00  1.887270E-02
 3.000000E-01  2.100000E+00  1.873844E-02
 3.000000E-01  2.150000E+00  1.860027E-02
 3.000000E-01  2.200000E+00  1.845863E-02
 3.000000E-01  2.250000E+00  1.831393E-02
 3.000000E-01  2.300000E+00  1.816648E-02
 3.000000E-01  2.350000E+00  1.801655E-02
 3.000000E-01  2.400000E+00  1.786430E-02
 3.000000E-01  2.450000E+00  1.770985E-02
 3.000000E-01  2.500000E+00  1.755322E-02
 3.000000E-01  2.550000E+00  1.739440E-02
 3.000000E-01  2.600000E+00  1.723329E-02
 3.000000E-01  2.650000E+00  1.706977E-02
 3.000000E-01  2.700000E+00  1.690365E-02
 3.000000E-01  2.750000E+00  1.673477E-02
 3.000000E-01  2.800000E+00  1.656292E-02
 3.000000E-01  2.850000E+00  1.638789E-02
 3.000000E-01  2.900000E+00  1.620952E-02
 3.000000E-01  2.950000E+00  1.602762E-02
 3.000000E-01  3.000000E+00  1.584206E-02
 3.000000E-01  3.050000E+00  1.565271E-02
 3.000000E-01  3.100000E+00  1.545946E-02
 3.000000E-01  3.150000E+00  1.526223E-02
 3.000000E-01  3.200000E+00  1.506095E-02
 3.000000E-01  3.250000E+00  1.485555E-02
 3.000000E-01  3.300000E+00  1.464594E-02
 3.000000E-01  3.350000E+00  1.443207E-02
 3.000000E-01  3.400000E+00  1.421382E-02
 3.000000E-01  3.450000E+00  1.399108E-02
 3.000000E-01  3.500000E+00  1.376372E-02
 3.000000E-01  3.550000E+00  1.353156E-02
 3.000000E-01  3.600000E+00  1.329441E-02
 3.000000E-01  3.650000E+00  1.305205E-02
 3.000000E-01  3.700000E+00  1.280421E-02
 3.000000E-01  3.750000E+00  1.255063E-02
 3.000000E-01  3.800000E+00  1.229101E-02
 3.000000E-01  3.850000E+00  1.202501E-02
 3.000000E-01  3.900000E+00  1.175231E-02
 3.000000E-01  3.950000E+00  1.147256E-02
 3.000000E-01  4.000000E+00  1.118542E-02
 3.000000E-01  4.050000E+00  1.089053E-02
 3.000000E-01  4.100000E+00  1.058756E-02
 3.000000E-01  4.150000E+00  1.027621E-02
 3.000000E-01  4.200000E+00  9.956187E-03
 3.000000E-01  4.250000E+00  9.627278E-03
 3.000000E-01  4.300000E+00  9.289319E-03
 3.000000E-01  4.350000E+00  8.942239E-03
 3.000000E-01  4.400000E+00  8.586077E-03
 3.000000E-01  4.450000E+00  8.221009E-03
 3.000000E-01  4.500000E+00  7.847374E-03
 3.000000E-01  4.550000E+00  7.465704E-03
 3.000000E-01  4.600000E+00  7.076752E-03
 3.000000E-01  4.650000E+00  6.681514E-03
 3.000000E-01  4.700000E+00  6.281253E-03
 3.000000E-01  4.750000E+00  5.877511E-03
 3.000000E-01  4.800000E+00  5.472110E-03
 3.000000E-01  4.850000E+00  5.067142E-03
 3.000000E-01  4.900000E+00  4.664945E-03
 3.000000E-01  4.950000E+00  4.268060E-03
 3.000000E-01  5.000000E+00  3.879169E-03
 3.000000E-01  5.050000E+00  3.501025E-03
 3.000000E-01  5.100000E+00  3.136359E-03
 3.000000E-01  5.150000E+00  2.787786E-03
 3.000000E-01  5.200000E+00  2.457705E-03
 3.000000E-01  5.250000E+00  2.148206E-03
 3.000000E-01  5.300000E+00  1.860987E-03
 3.000000E-01  5.350000E+00  1.597287E-03
 3.000000E-01  5.400000E+00  1.357846E-03
 3.000000E-01  5.450000E+00  1.142890E-03
 3.000000E-01  5.500000E+00  9.521446E-04
 3.000000E-01  5.550000E+00  7.848692E-04
 3.000000E-01  5.600000E+00  6.399206E-04
 3.000000E-01  5.650000E+00  5.158260E-04
 3.000000E-01  5.700000E+00  4.108691E-04
 3.000000E-01  5.750000E+00  3.231773E-04
 3.000000E-01  5.800000E+00  2.508056E-04
 3.000000E-01  5.850000E+00  1.918128E-04
 3.000000E-01  5.900000E+00  1.443247E-04
 3.000000E-01  5.950000E+00  1.065845E-04
 3.000000E-01  6.000000E+00  7.698752E-05
 3.000000E-01  6.050000E+00  5.410440E-05
 3.000000E-01  6.100000E+00  3.669084E-05
 3.000000E-01  6.150000E+00  2.368910E-05
 3.000000E-01  6.200000E+00  1.422258E-05
 3.000000E-01  6.250000E+00  7.586652E-06
 3.000000E-01  6.300000E+00  3.238525E-06
 3.000000E-01  6.350000E+00  7.891143E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  4.613285E-07
 3.500000E-01 -6.300000E+00  1.898738E-06
 3.500000E-01 -6.250000E+00  4.468794E-06
 3.500000E-01 -6.200000E+00  8.430662E-06
 3.500000E-01 -6.150000E+00  1.415259E-05
 3.500000E-01 -6.100000E+00  2.212327E-05
 3.500000E-01 -6.050000E+00  3.296612E-05
 3.500000E-01 -6.000000E+00  4.745491E-05
 3.500000E-01 -5.950000E+00  6.652854E-05
 3.500000E-01 -5.900000E+00  9.130314E-05
 3.500000E-01 -5.850000E+00  1.230791E-04
 3.500000E-01 -5.800000E+00  1.633402E-04
 3.500000E-01 -5.750000E+00  2.137435E-04
 3.500000E-01 -5.700000E+00  2.760956E-04
 3.500000E-01 -5.650000E+00  3.523167E-04
 3.500000E-01 -5.600000E+00  4.443889E-04
 3.500000E-01 -5.550000E+00  5.542910E-04
 3.500000E-01 -5.500000E+00  6.839218E-04
 3.500000E-01 -5.450000E+00  8.350146E-04
 3.500000E-01 -5.400000E+00  1.009049E-03
 3.500000E-01 -5.350000E+00  1.207168E-03
 3.500000E-01 -5.300000E+00  1.430098E-03
 3.500000E-01 -5.250000E+00  1.678098E-03
 3.500000E-01 -5.200000E+00  1.950918E-03
 3.500000E-01 -5.150000E+00  2.247790E-03
 3.500000E-01 -5.100000E+00  2.567450E-03
 3.500000E-01 -5.050000E+00  2.908176E-03
 3.500000E-01 -5.000000E+00  3.267858E-03
 3.500000E-01 -4.950000E+00  3.644084E-03
 3.500000E-01 -4.900000E+00  4.034232E-03
 3.500000E-01 -4.850000E+00  4.435571E-03
 3.500000E-01 -4.800000E+00  4.845359E-03
 3.500000E-01 -4.750000E+00  5.260922E-03
 3.500000E-01 -4.700000E+00  5.679737E-03
 3.500000E-01 -4.650000E+00  6.099479E-03
 3.500000E-01 -4.600000E+00  6.518067E-03
 3.500000E-01 -4.550000E+00  6.933684E-03
 3.500000E-01 -4.500000E+00  7.344783E-03
 3.500000E-01 -4.450000E+00  7.750084E-03
 3.500000E-01 -4.400000E+00  8.148553E-03
 3.500000E-01 -4.350000E+00  8.539383E-03
 3.500000E-01 -4.300000E+00  8.921963E-03
 3.500000E-01 -4.250000E+00  9.295848E-03
 3.500000E-01 -4.200000E+00  9.660725E-03
 3.500000E-01 -4.150000E+00  1.001638E-02
 3.500000E-01 -4.100000E+00  1.036268E-02
 3.500000E-01 -4.050000E+00  1.069953E-02
 3.500000E-01 -4.000000E+00  1.102684E-02
 3.500000E-01 -3.950000E+00  1.134452E-02
 3.500000E-01 -3.900000E+00  1.165245E-02
 3.500000E-01 -3.850000E+00  1.195044E-02
 3.500000E-01 -3.800000E+00  1.223823E-02
 3.500000E-01 -3.750000E+00  1.251543E-02
 3.500000E-01 -3.700000E+00  1.278150E-02
 3.500000E-01 -3.650000E+00  1.303574E-02
 3.500000E-01 -3.600000E+00  1.327721E-02
 3.500000E-01 -3.550000E+00  1.350469E-02
 3.500000E-01 -3.500000E+00  1.371664E-02
 3.500000E-01 -3.450000E+00  1.391110E-02
 3.500000E-01 -3.400000E+00  1.408566E-02
 3.500000E-01 -3.350000E+00  1.423735E-02
 3.500000E-01 -3.300000E+00  1.436259E-02
 3.500000E-01 -3.250000E+00  1.445713E-02
 3.500000E-01 -3.200000E+00  1.451609E-02
 3.500000E-01 -3.150000E+00  1.453393E-02
 3.500000E-01 -3.100000E+00  1.450471E-02
 3.500000E-01 -3.050000E+00  1.442234E-02
 3.500000E-01 -3.000000E+00  1.428118E-02
 3.500000E-01 -2.950000E+00  1.407676E-02
 3.500000E-01 -2.900000E+00  1.380689E-02
 3.500000E-01 -2.850000E+00  1.347301E-02
 3.500000E-01 -2.800000E+00  1.308163E-02
 3.500000E-01 -2.750000E+00  1.264576E-02
 3.500000E-01 -2.700000E+00  1.218583E-02
 3.500000E-01 -2.650000E+00  1.172981E-02
 3.500000E-01 -2.600000E+00  1.131192E-02
 3.500000E-01 -2.550000E+00  1.096979E-02
 3.500000E-01 -2.500000E+00  1.074022E-02
 3.500000E-01 -2.450000E+00  1.065403E-02
 3.500000E-01 -2.400000E+00  1.073121E-02
 3.500000E-01 -2.350000E+00  1.097752E-02
 3.500000E-01 -2.300000E+00  1.138345E-02
 3.500000E-01 -2.250000E+00  1.192592E-02
 3.500000E-01 -2.200000E+00  1.257213E-02
 3.500000E-01 -2.150000E+00  1.328468E-02
 3.500000E-01 -2.100000E+00  1.402651E-02
 3.500000E-01 -2.050000E+00  1.476496E-02
 3.500000E-01 -2.000000E+00  1.547415E-02
 3.500000E-01 -1.950000E+00  1.613592E-02
 3.500000E-01 -1.900000E+00  1.673942E-02
 3.500000E-01 -1.850000E+00  1.728002E-02
 3.500000E-01 -1.800000E+00  1.775781E-02
 3.500000E-01 -1.750000E+00  1.817609E-02
 3.500000E-01 -1.700000E+00  1.854011E-02
 3.500000E-01 -1.650000E+00  1.885602E-02
 3.500000E-01 -1.600000E+00  1.913017E-02
 3.500000E-01 -1.550000E+00  1.936863E-02
 3.500000E-01 -1.500000E+00  1.957689E-02
 3.500000E-01 -1.450000E+00  1.975977E-02
 3.500000E-01 -1.400000E+00  1.992140E-02
 3.500000E-01 -1.350000E+00  2.006520E-02
 3.500000E-01 -1.300000E+00  2.019400E-02
 3.500000E-01 -1.250000E+00  2.031011E-02
 3.500000E-01 -1.200000E+00  2.041536E-02
 3.500000E-01 -1.150000E+00  2.051127E-02
 3.500000E-01 -1.100000E+00  2.059902E-02
 3.500000E-01 -1.050000E+00  2.067960E-02
 3.500000E-01 -1.000000E+00  2.075378E-02
 3.500000E-01 -9.500000E-01  2.082223E-02
 3.500000E-01 -9.000000E-01  2.088548E-02
 3.500000E-01 -8.500000E-01  2.094402E-02
 3.500000E-01 -8.000000E-01  2.099823E-02
 3.500000E-01 -7.500000E-01  2.104847E-02
 3.500000E-01 -7.000000E-01  2.109503E-02
 3.500000E-01 -6.500000E-01  2.113819E-02
 3.500000E-01 -6.000000E-01  2.117814E-02
 3.500000E-01 -5.500000E-01  2.121505E-02
 3.500000E-01 -5.000000E-01  2.124901E-02
 3.500000E-01 -4.500000E-01  2.128006E-02
 3.500000E-01 -4.000000E-01  2.130816E-02
 3.500000E-01 -3.500000E-01  2.133319E-02
 3.500000E-01 -3.000000E-01  2.135493E-02
 3.500000E-01 -2.500000E-01  2.137310E-02
 3.500000E-01 -2.000000E-01  2.138728E-02
 3.500000E-01 -1.500000E-01  2.139701E-02
 3.500000E-01 -1.000000E-01  2.140173E-02
 3.500000E-01 -5.000000E-02  2.140079E-02
 3.500000E-01  0.000000E+00  2.139352E-02
 3.500000E-01  5.000000E-02  2.137924E-02
 3.500000E-01  1.000000E-01  2.135726E-02
 3.500000E-01  1.500000E-01  2.132699E-02
 3.500000E-01  2.000000E-01  2.128795E-02
 3.500000E-01  2.500000E-01  2.123987E-02
 3.500000E-01  3.000000E-01  2.118276E-02
 3.500000E-01  3.500000E-01  2.111695E-02
 3.500000E-01  4.000000E-01  2.104321E-02
 3.500000E-01  4.500000E-01  2.096274E-02
 3.500000E-01  5.000000E-01  2.087722E-02
 3.500000E-01  5.500000E-01  2.078873E-02
 3.500000E-01  6.000000E-01  2.069967E-02
 3.500000E-01  6.500000E-01  2.061262E-02
 3.500000E-01  7.000000E-01  2.053014E-02
 3.500000E-01  7.500000E-01  2.045453E-02
 3.500000E-01  8.000000E-01  2.038759E-02
 3.500000E-01  8.500000E-01  2.033052E-02
 3.500000E-01  9.000000E-01  2.028369E-02
 3.500000E-01  9.500000E-01  2.024668E-02
 3.500000E-01  1.000000E+00  2.021833E-02
 3.500000E-01  1.050000E+00  2.019684E-02
 3.500000E-01  1.100000E+00  2.017999E-02
 3.500000E-01  1.150000E+00  2.016535E-02
 3.500000E-01  1.200000E+00  2.015048E-02
 3.500000E-01  1.250000E+00  2.013309E-02
 3.500000E-01  1.300000E+00  2.011117E-02
 3.500000E-01  1.350000E+00  2.008309E-02
 3.500000E-01  1.400000E+00  2.004761E-02
 3.500000E-01  1.450000E+00  2.000385E-02
 3.500000E-01  1.500000E+00  1.995129E-02
 3.500000E-01  1.550000E+00  1.988970E-02
 3.500000E-01  1.600000E+00  1.981909E-02
 3.500000E-01  1.650000E+00  1.973967E-02
 3.500000E-01  1.700000E+00  1.965177E-02
 3.500000E-01  1.750000E+00  1.955583E-02
 3.500000E-01  1.800000E+00  1.945236E-02
 3.500000E-01  1.850000E+00  1.934190E-02
 3.500000E-01  1.900000E+00  1.922502E-02
 3.500000E-01  1.950000E+00  1.910232E-02
 3.500000E-01  2.000000E+00  1.897437E-02
 3.500000E-01  2.050000E+00  1.884174E-02
 3.500000E-01  2.100000E+00  1.870497E-02
 3.500000E-01  2.150000E+00  1.856457E-02
 3.500000E-01  2.200000E+00  1.842101E-02
 3.500000E-01  2.250000E+00  1.827471E-02
 3.500000E-01  2.300000E+00  1.812601E-02
 3.500000E-01  2.350000E+00  1.797519E-02
 3.500000E-01  2.400000E+00  1.782244E-02
 3.500000E-01  2.450000E+00  1.766788E-02
 3.500000E-01  2.500000E+00  1.751155E-02
 3.500000E-01  2.550000E+00  1.735341E-02
 3.500000E-01  2.600000E+00  1.719334E-02
 3.500000E-01  2.650000E+00  1.703118E-02
 3.500000E-01  2.700000E+00  1.686671E-02
 3.500000E-01  2.750000E+00  1.669969E-02
 3.500000E-01  2.800000E+00  1.652987E-02
 3.500000E-01  2.850000E+00  1.635698E-02
 3.500000E-01  2.900000E+00  1.618079E-02
 3.500000E-01  2.950000E+00  1.600105E-02
 3.500000E-01  3.000000E+00  1.581757E-02
 3.500000E-01  3.050000E+00  1.563018E-02
 3.500000E-01  3.100000E+00  1.543873E-02
 3.500000E-01  3.150000E+00  1.524309E-02
 3.500000E-01  3.200000E+00  1.504317E-02
 3.500000E-01  3.250000E+00  1.483887E-02
 3.500000E-01  3.300000E+00  1.463012E-02
 3.500000E-01  3.350000E+00  1.441683E-02
 3.500000E-01  3.400000E+00  1.419890E-02
 3.500000E-01  3.450000E+00  1.397622E-02
 3.500000E-01  3.500000E+00  1.374867E-02
 3.500000E-01  3.550000E+00  1.351610E-02
 3.500000E-01  3.600000E+00  1.327832E-02
 3.500000E-01  3.650000E+00  1.303514E-02
 3.500000E-01  3.700000E+00  1.278632E-02
 3.500000E-01  3.750000E+00  1.253162E-02
 3.500000E-01  3.800000E+00  1.227074E-02
 3.500000E-01  3.850000E+00  1.200338E-02
 3.500000E-01  3.900000E+00  1.172925E-02
 3.500000E-01  3.950000E+00  1.144800E-02
 3.500000E-01  4.000000E+00  1.115930E-02
 3.500000E-01  4.050000E+00  1.086283E-02
 3.500000E-01  4.100000E+00  1.055827E-02
 3.500000E-01  4.150000E+00  1.024531E-02
 3.500000E-01  4.200000E+00  9.923699E-03
 3.500000E-01  4.250000E+00  9.593217E-03
 3.500000E-01  4.300000E+00  9.253721E-03
 3.500000E-01  4.350000E+00  8.905152E-03
 3.500000E-01  4.400000E+00  8.547567E-03
 3.500000E-01  4.450000E+00  8.181158E-03
 3.500000E-01  4.500000E+00  7.806286E-03
 3.500000E-01  4.550000E+00  7.423505E-03
 3.500000E-01  4.600000E+00  7.033592E-03
 3.500000E-01  4.650000E+00  6.637571E-03
 3.500000E-01  4.700000E+00  6.236733E-03
 3.500000E-01  4.750000E+00  5.832648E-03
 3.500000E-01  4.800000E+00  5.427164E-03
 3.500000E-01  4.850000E+00  5.022399E-03
 3.500000E-01  4.900000E+00  4.620710E-03
 3.500000E-01  4.950000E+00  4.224652E-03
 3.500000E-01  5.000000E+00  3.836913E-03
 3.500000E-01  5.050000E+00  3.460241E-03
 3.500000E-01  5.100000E+00  3.097353E-03
 3.500000E-01  5.150000E+00  2.750839E-03
 3.500000E-01  5.200000E+00  2.423062E-03
 3.500000E-01  5.250000E+00  2.116067E-03
 3.500000E-01  5.300000E+00  1.831500E-03
 3.500000E-01  5.350000E+00  1.570542E-03
 3.500000E-01  5.400000E+00  1.333876E-03
 3.500000E-01  5.450000E+00  1.121669E-03
 3.500000E-01  5.500000E+00  9.335931E-04
 3.500000E-01  5.550000E+00  7.688606E-04
 3.500000E-01  5.600000E+00  6.262897E-04
 3.500000E-01  5.650000E+00  5.043786E-04
 3.500000E-01  5.700000E+00  4.013920E-04
 3.500000E-01  5.750000E+00  3.154477E-04
 3.500000E-01  5.800000E+00  2.446003E-04
 3.500000E-01  5.850000E+00  1.869152E-04
 3.500000E-01  5.900000E+00  1.405307E-04
 3.500000E-01  5.950000E+00  1.037066E-04
 3.500000E-01  6.000000E+00  7.485768E-05
 3.500000E-01  6.050000E+00  5.257459E-05
 3.500000E-01  6.100000E+00  3.563320E-05
 3.500000E-01  6.150000E+00  2.299479E-05
 3.500000E-01  6.200000E+00  1.379989E-05
 3.500000E-01  6.250000E+00  7.358676E-06
 3.500000E-01  6.300000E+00  3.140421E-06
 3.500000E-01  6.350000E+00  7.650913E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  4.583102E-07
 4.000000E-01 -6.300000E+00  1.886313E-06
 4.000000E-01 -6.250000E+00  4.439554E-06
 4.000000E-01 -6.200000E+00  8.375532E-06
 4.000000E-01 -6.150000E+00  1.406017E-05
 4.000000E-01 -6.100000E+00  2.197914E-05
 4.000000E-01 -6.050000E+00  3.275215E-05
 4.000000E-01 -6.000000E+00  4.714845E-05
 4.000000E-01 -5.950000E+00  6.610175E-05
 4.000000E-01 -5.900000E+00  9.072232E-05
 4.000000E-01 -5.850000E+00  1.223041E-04
 4.000000E-01 -5.800000E+00  1.623242E-04
 4.000000E-01 -5.750000E+00  2.124326E-04
 4.000000E-01 -5.700000E+00  2.744297E-04
 4.000000E-01 -5.650000E+00  3.502298E-04
 4.000000E-01 -5.600000E+00  4.418105E-04
 4.000000E-01 -5.550000E+00  5.511480E-04
 4.000000E-01 -5.500000E+00  6.801405E-04
 4.000000E-01 -5.450000E+00  8.305236E-04
 4.000000E-01 -5.400000E+00  1.003782E-03
 4.000000E-01 -5.350000E+00  1.201066E-03
 4.000000E-01 -5.300000E+00  1.423115E-03
 4.000000E-01 -5.250000E+00  1.670200E-03
 4.000000E-01 -5.200000E+00  1.942086E-03
 4.000000E-01 -5.150000E+00  2.238024E-03
 4.000000E-01 -5.100000E+00  2.556764E-03
 4.000000E-01 -5.050000E+00  2.896603E-03
 4.000000E-01 -5.000000E+00  3.255446E-03
 4.000000E-01 -4.950000E+00  3.630894E-03
 4.000000E-01 -4.900000E+00  4.020335E-03
 4.000000E-01 -4.850000E+00  4.421048E-03
 4.000000E-01 -4.800000E+00  4.830294E-03
 4.000000E-01 -4.750000E+00  5.245402E-03
 4.000000E-01 -4.700000E+00  5.663848E-03
 4.000000E-01 -4.650000E+00  6.083305E-03
 4.000000E-01 -4.600000E+00  6.501687E-03
 4.000000E-01 -4.550000E+00  6.917171E-03
 4.000000E-01 -4.500000E+00  7.328204E-03
 4.000000E-01 -4.450000E+00  7.733497E-03
 4.000000E-01 -4.400000E+00  8.132009E-03
 4.000000E-01 -4.350000E+00  8.522925E-03
 4.000000E-01 -4.300000E+00  8.905627E-03
 4.000000E-01 -4.250000E+00  9.279660E-03
 4.000000E-01 -4.200000E+00  9.644703E-03
 4.000000E-01 -4.150000E+00  1.000054E-02
 4.000000E-01 -4.100000E+00  1.034701E-02
 4.000000E-01 -4.050000E+00  1.068402E-02
 4.000000E-01 -4.000000E+00  1.101146E-02
 4.000000E-01 -3.950000E+00  1.132922E-02
 4.000000E-01 -3.900000E+00  1.163716E-02
 4.000000E-01 -3.850000E+00  1.193506E-02
 4.000000E-01 -3.800000E+00  1.222260E-02
 4.000000E-01 -3.750000E+00  1.249935E-02
 4.000000E-01 -3.700000E+00  1.276469E-02
 4.000000E-01 -3.650000E+00  1.301781E-02
 4.000000E-01 -3.600000E+00  1.325764E-02
 4.000000E-01 -3.550000E+00  1.348278E-02
 4.000000E-01 -3.500000E+00  1.369145E-02
 4.000000E-01 -3.450000E+00  1.388137E-02
 4.000000E-01 -3.400000E+00  1.404972E-02
 4.000000E-01 -3.350000E+00  1.419298E-02
 4.000000E-01 -3.300000E+00  1.430689E-02
 4.000000E-01 -3.250000E+00  1.438632E-02
 4.000000E-01 -3.200000E+00  1.442527E-02
 4.000000E-01 -3.150000E+00  1.441686E-02
 4.000000E-01 -3.100000E+00  1.435353E-02
 4.000000E-01 -3.050000E+00  1.422736E-02
 4.000000E-01 -3.000000E+00  1.403065E-02
 4.000000E-01 -2.950000E+00  1.375691E-02
 4.000000E-01 -2.900000E+00  1.340218E-02
 4.000000E-01 -2.850000E+00  1.296673E-02
 4.000000E-01 -2.800000E+00  1.245705E-02
 4.000000E-01 -2.750000E+00  1.188786E-02
 4.000000E-01 -2.700000E+00  1.128357E-02
 4.000000E-01 -2.650000E+00  1.067874E-02
 4.000000E-01 -2.600000E+00  1.011669E-02
 4.000000E-01 -2.550000E+00  9.645986E-03
 4.000000E-01 -2.500000E+00  9.314817E-03
 4.000000E-01 -2.450000E+00  9.164037E-03
 4.000000E-01 -2.400000E+00  9.220440E-03
 4.000000E-01 -2.350000E+00  9.491954E-03
 4.000000E-01 -2.300000E+00  9.966166E-03
 4.000000E-01 -2.250000E+00  1.061262E-02
 4.000000E-01 -2.200000E+00  1.138824E-02
 4.000000E-01 -2.150000E+00  1.224423E-02
 4.000000E-01 -2.100000E+00  1.313293E-02
 4.000000E-01 -2.050000E+00  1.401297E-02
 4.000000E-01 -2.000000E+00  1.485235E-02
 4.000000E-01 -1.950000E+00  1.562929E-02
 4.000000E-01 -1.900000E+00  1.633155E-02
 4.000000E-01 -1.850000E+00  1.695466E-02
 4.000000E-01 -1.800000E+00  1.749994E-02
 4.000000E-01 -1.750000E+00  1.797247E-02
 4.000000E-01 -1.700000E+00  1.837949E-02
 4.000000E-01 -1.650000E+00  1.872908E-02
 4.000000E-01 -1.600000E+00  1.902935E-02
 4.000000E-01 -1.550000E+00  1.928789E-02
 4.000000E-01 -1.500000E+00  1.951147E-02
 4.000000E-01 -1.450000E+00  1.970594E-02
 4.000000E-01 -1.400000E+00  1.987625E-02
 4.000000E-01 -1.350000E+00  2.002646E-02
 4.000000E-01 -1.300000E+00  2.015992E-02
 4.000000E-01 -1.250000E+00  2.027931E-02
 4.000000E-01 -1.200000E+00  2.038679E-02
 4.000000E-01 -1.150000E+00  2.048409E-02
 4.000000E-01 -1.100000E+00  2.057258E-02
 4.000000E-01 -1.050000E+00  2.065340E-02
 4.000000E-01 -1.000000E+00  2.072745E-02
 4.000000E-01 -9.500000E-01  2.079548E-02
 4.000000E-01 -9.000000E-01  2.085813E-02
 4.000000E-01 -8.500000E-01  2.091594E-02
 4.000000E-01 -8.000000E-01  2.096939E-02
 4.000000E-01 -7.500000E-01  2.101889E-02
 4.000000E-01 -7.000000E-01  2.106480E-02
 4.000000E-01 -6.500000E-01  2.110745E-02
 4.000000E-01 -6.000000E-01  2.114709E-02
 4.000000E-01 -5.500000E-01  2.118395E-02
 4.000000E-01 -5.000000E-01  2.121816E-02
 4.000000E-01 -4.500000E-01  2.124982E-02
 4.000000E-01 -4.000000E-01  2.127891E-02
 4.000000E-01 -3.500000E-01  2.130536E-02
 4.000000E-01 -3.000000E-01  2.132900E-02
 4.000000E-01 -2.500000E-01  2.134957E-02
 4.000000E-01 -2.000000E-01  2.136670E-02
 4.000000E-01 -1.500000E-01  2.137997E-02
 4.000000E-01 -1.000000E-01  2.138885E-02
 4.000000E-01 -5.000000E-02  2.139279E-02
 4.000000E-01  0.000000E+00  2.139118E-02
 4.000000E-01  5.000000E-02  2.138340E-02
 4.000000E-01  1.000000E-01  2.136887E-02
 4.000000E-01  1.500000E-01  2.134708E-02
 4.000000E-01  2.000000E-01  2.131762E-02
 4.000000E-01  2.500000E-01  2.128028E-02
 4.000000E-01  3.000000E-01  2.123505E-02
 4.000000E-01  3.500000E-01  2.118220E-02
 4.000000E-01  4.000000E-01  2.112232E-02
 4.000000E-01  4.500000E-01  2.105636E-02
 4.000000E-01  5.000000E-01  2.098556E-02
 4.000000E-01  5.500000E-01  2.091151E-02
 4.000000E-01  6.000000E-01  2.083599E-02
 4.000000E-01  6.500000E-01  2.076091E-02
 4.000000E-01  7.000000E-01  2.068817E-02
 4.000000E-01  7.500000E-01  2.061946E-02
 4.000000E-01  8.000000E-01  2.055616E-02
 4.000000E-01  8.500000E-01  2.049917E-02
 4.000000E-01  9.000000E-01  2.044886E-02
 4.000000E-01  9.500000E-01  2.040502E-02
 4.000000E-01  1.000000E+00  2.036688E-02
 4.000000E-01  1.050000E+00  2.033324E-02
 4.000000E-01  1.100000E+00  2.030255E-02
 4.000000E-01  1.150000E+00  2.027305E-02
 4.000000E-01  1.200000E+00  2.024297E-02
 4.000000E-01  1.250000E+00  2.021056E-02
 4.000000E-01  1.300000E+00  2.017429E-02
 4.000000E-01  1.350000E+00  2.013283E-02
 4.000000E-01  1.400000E+00  2.008512E-02
 4.000000E-01  1.450000E+00  2.003038E-02
 4.000000E-01  1.500000E+00  1.996808E-02
 4.000000E-01  1.550000E+00  1.989792E-02
 4.000000E-01  1.600000E+00  1.981981E-02
 4.000000E-01  1.650000E+00  1.973381E-02
 4.000000E-01  1.700000E+00  1.964011E-02
 4.000000E-01  1.750000E+00  1.953902E-02
 4.000000E-01  1.800000E+00  1.943091E-02
 4.000000E-01  1.850000E+00  1.931624E-02
 4.000000E-01  1.900000E+00  1.919549E-02
 4.000000E-01  1.950000E+00  1.906919E-02
 4.000000E-01  2.000000E+00  1.893788E-02
 4.000000E-01  2.050000E+00  1.880211E-02
 4.000000E-01  2.100000E+00  1.866244E-02
 4.000000E-01  2.150000E+00  1.851940E-02
 4.000000E-01  2.200000E+00  1.837349E-02
 4.000000E-01  2.250000E+00  1.822518E-02
 4.000000E-01  2.300000E+00  1.807484E-02
 4.000000E-01  2.350000E+00  1.792279E-02
 4.000000E-01  2.400000E+00  1.776928E-02
 4.000000E-01  2.450000E+00  1.761444E-02
 4.000000E-01  2.500000E+00  1.745830E-02
 4.000000E-01  2.550000E+00  1.730082E-02
 4.000000E-01  2.600000E+00  1.714187E-02
 4.000000E-01  2.650000E+00  1.698123E-02
 4.000000E-01  2.700000E+00  1.681863E-02
 4.000000E-01  2.750000E+00  1.665377E-02
 4.000000E-01  2.800000E+00  1.648632E-02
 4.000000E-01  2.850000E+00  1.631594E-02
 4.000000E-01  2.900000E+00  1.614232E-02
 4.000000E-01  2.950000E+00  1.596515E-02
 4.000000E-01  3.000000E+00  1.578418E-02
 4.000000E-01  3.050000E+00  1.559916E-02
 4.000000E-01  3.100000E+00  1.540990E-02
 4.000000E-01  3.150000E+00  1.521625E-02
 4.000000E-01  3.200000E+00  1.501807E-02
 4.000000E-01  3.250000E+00  1.481526E-02
 4.000000E-01  3.300000E+00  1.460771E-02
 4.000000E-01  3.350000E+00  1.439534E-02
 4.000000E-01  3.400000E+00  1.417806E-02
 4.000000E-01  3.450000E+00  1.395575E-02
 4.000000E-01  3.500000E+00  1.372832E-02
 4.000000E-01  3.550000E+00  1.349562E-02
 4.000000E-01  3.600000E+00  1.325749E-02
 4.000000E-01  3.650000E+00  1.301375E-02
 4.000000E-01  3.700000E+00  1.276419E-02
 4.000000E-01  3.750000E+00  1.250858E-02
 4.000000E-01  3.800000E+00  1.224665E-02
 4.000000E-01  3.850000E+00  1.197813E-02
 4.000000E-01  3.900000E+00  1.170273E-02
 4.000000E-01  3.950000E+00  1.142013E-02
 4.000000E-01  4.000000E+00  1.113001E-02
 4.000000E-01  4.050000E+00  1.083207E-02
 4.000000E-01  4.100000E+00  1.052601E-02
 4.000000E-01  4.150000E+00  1.021153E-02
 4.000000E-01  4.200000E+00  9.888386E-03
 4.000000E-01  4.250000E+00  9.556384E-03
 4.000000E-01  4.300000E+00  9.215390E-03
 4.000000E-01  4.350000E+00  8.865364E-03
 4.000000E-01  4.400000E+00  8.506380E-03
 4.000000E-01  4.450000E+00  8.138651E-03
 4.000000E-01  4.500000E+00  7.762561E-03
 4.000000E-01  4.550000E+00  7.378689E-03
 4.000000E-01  4.600000E+00  6.987839E-03
 4.000000E-01  4.650000E+00  6.591065E-03
 4.000000E-01  4.700000E+00  6.189688E-03
 4.000000E-01  4.750000E+00  5.785308E-03
 4.000000E-01  4.800000E+00  5.379803E-03
 4.000000E-01  4.850000E+00  4.975315E-03
 4.000000E-01  4.900000E+00  4.574224E-03
 4.000000E-01  4.950000E+00  4.179096E-03
 4.000000E-01  5.000000E+00  3.792625E-03
 4.000000E-01  5.050000E+00  3.417554E-03
 4.000000E-01  5.100000E+00  3.056583E-03
 4.000000E-01  5.150000E+00  2.712275E-03
 4.000000E-01  5.200000E+00  2.386954E-03
 4.000000E-01  5.250000E+00  2.082617E-03
 4.000000E-01  5.300000E+00  1.800855E-03
 4.000000E-01  5.350000E+00  1.542789E-03
 4.000000E-01  5.400000E+00  1.309038E-03
 4.000000E-01  5.450000E+00  1.099713E-03
 4.000000E-01  5.500000E+00  9.144265E-04
 4.000000E-01  5.550000E+00  7.523454E-04
 4.000000E-01  5.600000E+00  6.122477E-04
 4.000000E-01  5.650000E+00  4.926028E-04
 4.000000E-01  5.700000E+00  3.916565E-04
 4.000000E-01  5.750000E+00  3.075183E-04
 4.000000E-01  5.800000E+00  2.382429E-04
 4.000000E-01  5.850000E+00  1.819038E-04
 4.000000E-01  5.900000E+00  1.366533E-04
 4.000000E-01  5.950000E+00  1.007689E-04
 4.000000E-01  6.000000E+00  7.268585E-05
 4.000000E-01  6.050000E+00  5.101617E-05
 4.000000E-01  6.100000E+00  3.455677E-05
 4.000000E-01  6.150000E+00  2.228870E-05
 4.000000E-01  6.200000E+00  1.337033E-05
 4.000000E-01  6.250000E+00  7.127123E-06
 4.000000E-01  6.300000E+00  3.040820E-06
 4.000000E-01  6.350000E+00  7.407082E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  4.541358E-07
 4.500000E-01 -6.300000E+00  1.869144E-06
 4.500000E-01 -6.250000E+00  4.399201E-06
 4.500000E-01 -6.200000E+00  8.299576E-06
 4.500000E-01 -6.150000E+00  1.393309E-05
 4.500000E-01 -6.100000E+00  2.178141E-05
 4.500000E-01 -6.050000E+00  3.245926E-05
 4.500000E-01 -6.000000E+00  4.672999E-05
 4.500000E-01 -5.950000E+00  6.552044E-05
 4.500000E-01 -5.900000E+00  8.993318E-05
 4.500000E-01 -5.850000E+00  1.212537E-04
 4.500000E-01 -5.800000E+00  1.609505E-04
 4.500000E-01 -5.750000E+00  2.106647E-04
 4.500000E-01 -5.700000E+00  2.721884E-04
 4.500000E-01 -5.650000E+00  3.474286E-04
 4.500000E-01 -5.600000E+00  4.383574E-04
 4.500000E-01 -5.550000E+00  5.469479E-04
 4.500000E-01 -5.500000E+00  6.750981E-04
 4.500000E-01 -5.450000E+00  8.245469E-04
 4.500000E-01 -5.400000E+00  9.967866E-04
 4.500000E-01 -5.350000E+00  1.192978E-03
 4.500000E-01 -5.300000E+00  1.413875E-03
 4.500000E-01 -5.250000E+00  1.659768E-03
 4.500000E-01 -5.200000E+00  1.930441E-03
 4.500000E-01 -5.150000E+00  2.225168E-03
 4.500000E-01 -5.100000E+00  2.542721E-03
 4.500000E-01 -5.050000E+00  2.881418E-03
 4.500000E-01 -5.000000E+00  3.239185E-03
 4.500000E-01 -4.950000E+00  3.613637E-03
 4.500000E-01 -4.900000E+00  4.002180E-03
 4.500000E-01 -4.850000E+00  4.402099E-03
 4.500000E-01 -4.800000E+00  4.810661E-03
 4.500000E-01 -4.750000E+00  5.225199E-03
 4.500000E-01 -4.700000E+00  5.643187E-03
 4.500000E-01 -4.650000E+00  6.062293E-03
 4.500000E-01 -4.600000E+00  6.480425E-03
 4.500000E-01 -4.550000E+00  6.895752E-03
 4.500000E-01 -4.500000E+00  7.306711E-03
 4.500000E-01 -4.450000E+00  7.712003E-03
 4.500000E-01 -4.400000E+00  8.110579E-03
 4.500000E-01 -4.350000E+00  8.501611E-03
 4.500000E-01 -4.300000E+00  8.884472E-03
 4.500000E-01 -4.250000E+00  9.258698E-03
 4.500000E-01 -4.200000E+00  9.623959E-03
 4.500000E-01 -4.150000E+00  9.980023E-03
 4.500000E-01 -4.100000E+00  1.032673E-02
 4.500000E-01 -4.050000E+00  1.066396E-02
 4.500000E-01 -4.000000E+00  1.099160E-02
 4.500000E-01 -3.950000E+00  1.130952E-02
 4.500000E-01 -3.900000E+00  1.161755E-02
 4.500000E-01 -3.850000E+00  1.191544E-02
 4.500000E-01 -3.800000E+00  1.220284E-02
 4.500000E-01 -3.750000E+00  1.247925E-02
 4.500000E-01 -3.700000E+00  1.274398E-02
 4.500000E-01 -3.650000E+00  1.299613E-02
 4.500000E-01 -3.600000E+00  1.323449E-02
 4.500000E-01 -3.550000E+00  1.345748E-02
 4.500000E-01 -3.500000E+00  1.366308E-02
 4.500000E-01 -3.450000E+00  1.384870E-02
 4.500000E-01 -3.400000E+00  1.401110E-02
 4.500000E-01 -3.350000E+00  1.414621E-02
 4.500000E-01 -3.300000E+00  1.424906E-02
 4.500000E-01 -3.250000E+00  1.431358E-02
 4.500000E-01 -3.200000E+00  1.433261E-02
 4.500000E-01 -3.150000E+00  1.429783E-02
 4.500000E-01 -3.100000E+00  1.419989E-02
 4.500000E-01 -3.050000E+00  1.402880E-02
 4.500000E-01 -3.000000E+00  1.377457E-02
 4.500000E-01 -2.950000E+00  1.342832E-02
 4.500000E-01 -2.900000E+00  1.298384E-02
 4.500000E-01 -2.850000E+00  1.243980E-02
 4.500000E-01 -2.800000E+00  1.180228E-02
 4.500000E-01 -2.750000E+00  1.108749E-02
 4.500000E-01 -2.700000E+00  1.032394E-02
 4.500000E-01 -2.650000E+00  9.553394E-03
 4.500000E-01 -2.600000E+00  8.829462E-03
 4.500000E-01 -2.550000E+00  8.213367E-03
 4.500000E-01 -2.500000E+00  7.766704E-03
 4.500000E-01 -2.450000E+00  7.542303E-03
 4.500000E-01 -2.400000E+00  7.575139E-03
 4.500000E-01 -2.350000E+00  7.875773E-03
 4.500000E-01 -2.300000E+00  8.428290E-03
 4.500000E-01 -2.250000E+00  9.193409E-03
 4.500000E-01 -2.200000E+00  1.011576E-02
 4.500000E-01 -2.150000E+00  1.113323E-02
 4.500000E-01 -2.100000E+00  1.218582E-02
 4.500000E-01 -2.050000E+00  1.322238E-02
 4.500000E-01 -2.000000E+00  1.420420E-02
 4.500000E-01 -1.950000E+00  1.510584E-02
 4.500000E-01 -1.900000E+00  1.591385E-02
 4.500000E-01 -1.850000E+00  1.662436E-02
 4.500000E-01 -1.800000E+00  1.724035E-02
 4.500000E-01 -1.750000E+00  1.776912E-02
 4.500000E-01 -1.700000E+00  1.822022E-02
 4.500000E-01 -1.650000E+00  1.860396E-02
 4.500000E-01 -1.600000E+00  1.893043E-02
 4.500000E-01 -1.550000E+00  1.920889E-02
 4.500000E-01 -1.500000E+00  1.944748E-02
 4.500000E-01 -1.450000E+00  1.965315E-02
 4.500000E-01 -1.400000E+00  1.983171E-02
 4.500000E-01 -1.350000E+00  1.998791E-02
 4.500000E-01 -1.300000E+00  2.012560E-02
 4.500000E-01 -1.250000E+00  2.024786E-02
 4.500000E-01 -1.200000E+00  2.035715E-02
 4.500000E-01 -1.150000E+00  2.045544E-02
 4.500000E-01 -1.100000E+00  2.054430E-02
 4.500000E-01 -1.050000E+00  2.062498E-02
 4.500000E-01 -1.000000E+00  2.069851E-02
 4.500000E-01 -9.500000E-01  2.076575E-02
 4.500000E-01 -9.000000E-01  2.082741E-02
 4.500000E-01 -8.500000E-01  2.088412E-02
 4.500000E-01 -8.000000E-01  2.093642E-02
 4.500000E-01 -7.500000E-01  2.098479E-02
 4.500000E-01 -7.000000E-01  2.102967E-02
 4.500000E-01 -6.500000E-01  2.107142E-02
 4.500000E-01 -6.000000E-01  2.111039E-02
 4.500000E-01 -5.500000E-01  2.114683E-02
 4.500000E-01 -5.000000E-01  2.118094E-02
 4.500000E-01 -4.500000E-01  2.121286E-02
 4.500000E-01 -4.000000E-01  2.124262E-02
 4.500000E-01 -3.500000E-01  2.127018E-02
 4.500000E-01 -3.000000E-01  2.129539E-02
 4.500000E-01 -2.500000E-01  2.131802E-02
 4.500000E-01 -2.000000E-01  2.133773E-02
 4.500000E-01 -1.500000E-01  2.135411E-02
 4.500000E-01 -1.000000E-01  2.136667E-02
 4.500000E-01 -5.000000E-02  2.137486E-02
 4.500000E-01  0.000000E+00  2.137813E-02
 4.500000E-01  5.000000E-02  2.137588E-02
 4.500000E-01  1.000000E-01  2.136759E-02
 4.500000E-01  1.500000E-01  2.135279E-02
 4.500000E-01  2.000000E-01  2.133109E-02
 4.500000E-01  2.500000E-01  2.130231E-02
 4.500000E-01  3.000000E-01  2.126640E-02
 4.500000E-01  3.500000E-01  2.122358E-02
 4.500000E-01  4.000000E-01  2.117430E-02
 4.500000E-01  4.500000E-01  2.111928E-02
 4.500000E-01  5.000000E-01  2.105949E-02
 4.500000E-01  5.500000E-01  2.099614E-02
 4.500000E-01  6.000000E-01  2.093058E-02
 4.500000E-01  6.500000E-01  2.086427E-02
 4.500000E-01  7.000000E-01  2.079864E-02
 4.500000E-01  7.500000E-01  2.073498E-02
 4.500000E-01  8.000000E-01  2.067435E-02
 4.500000E-01  8.500000E-01  2.061749E-02
 4.500000E-01  9.000000E-01  2.056474E-02
 4.500000E-01  9.500000E-01  2.051601E-02
 4.500000E-01  1.000000E+00  2.047083E-02
 4.500000E-01  1.050000E+00  2.042837E-02
 4.500000E-01  1.100000E+00  2.038755E-02
 4.500000E-01  1.150000E+00  2.034710E-02
 4.500000E-01  1.200000E+00  2.030568E-02
 4.500000E-01  1.250000E+00  2.026198E-02
 4.500000E-01  1.300000E+00  2.021477E-02
 4.500000E-01  1.350000E+00  2.016297E-02
 4.500000E-01  1.400000E+00  2.010568E-02
 4.500000E-01  1.450000E+00  2.004219E-02
 4.500000E-01  1.500000E+00  1.997198E-02
 4.500000E-01  1.550000E+00  1.989471E-02
 4.500000E-01  1.600000E+00  1.981021E-02
 4.500000E-01  1.650000E+00  1.971844E-02
 4.500000E-01  1.700000E+00  1.961949E-02
 4.500000E-01  1.750000E+00  1.951357E-02
 4.500000E-01  1.800000E+00  1.940096E-02
 4.500000E-01  1.850000E+00  1.928203E-02
 4.500000E-01  1.900000E+00  1.915721E-02
 4.500000E-01  1.950000E+00  1.902699E-02
 4.500000E-01  2.000000E+00  1.889191E-02
 4.500000E-01  2.050000E+00  1.875253E-02
 4.500000E-01  2.100000E+00  1.860942E-02
 4.500000E-01  2.150000E+00  1.846318E-02
 4.500000E-01  2.200000E+00  1.831437E-02
 4.500000E-01  2.250000E+00  1.816351E-02
 4.500000E-01  2.300000E+00  1.801106E-02
 4.500000E-01  2.350000E+00  1.785741E-02
 4.500000E-01  2.400000E+00  1.770283E-02
 4.500000E-01  2.450000E+00  1.754752E-02
 4.500000E-01  2.500000E+00  1.739151E-02
 4.500000E-01  2.550000E+00  1.723476E-02
 4.500000E-01  2.600000E+00  1.707710E-02
 4.500000E-01  2.650000E+00  1.691827E-02
 4.500000E-01  2.700000E+00  1.675793E-02
 4.500000E-01  2.750000E+00  1.659568E-02
 4.500000E-01  2.800000E+00  1.643112E-02
 4.500000E-01  2.850000E+00  1.626382E-02
 4.500000E-01  2.900000E+00  1.609335E-02
 4.500000E-01  2.950000E+00  1.591934E-02
 4.500000E-01  3.000000E+00  1.574145E-02
 4.500000E-01  3.050000E+00  1.555936E-02
 4.500000E-01  3.100000E+00  1.537284E-02
 4.500000E-01  3.150000E+00  1.518169E-02
 4.500000E-01  3.200000E+00  1.498573E-02
 4.500000E-01  3.250000E+00  1.478484E-02
 4.500000E-01  3.300000E+00  1.457890E-02
 4.500000E-01  3.350000E+00  1.436784E-02
 4.500000E-01  3.400000E+00  1.415156E-02
 4.500000E-01  3.450000E+00  1.392996E-02
 4.500000E-01  3.500000E+00  1.370295E-02
 4.500000E-01  3.550000E+00  1.347040E-02
 4.500000E-01  3.600000E+00  1.323218E-02
 4.500000E-01  3.650000E+00  1.298813E-02
 4.500000E-01  3.700000E+00  1.273805E-02
 4.500000E-01  3.750000E+00  1.248173E-02
 4.500000E-01  3.800000E+00  1.221894E-02
 4.500000E-01  3.850000E+00  1.194942E-02
 4.500000E-01  3.900000E+00  1.167289E-02
 4.500000E-01  3.950000E+00  1.138907E-02
 4.500000E-01  4.000000E+00  1.109765E-02
 4.500000E-01  4.050000E+00  1.079834E-02
 4.500000E-01  4.100000E+00  1.049085E-02
 4.500000E-01  4.150000E+00  1.017492E-02
 4.500000E-01  4.200000E+00  9.850299E-03
 4.500000E-01  4.250000E+00  9.516819E-03
 4.500000E-01  4.300000E+00  9.174362E-03
 4.500000E-01  4.350000E+00  8.822907E-03
 4.500000E-01  4.400000E+00  8.462546E-03
 4.500000E-01  4.450000E+00  8.093518E-03
 4.500000E-01  4.500000E+00  7.716229E-03
 4.500000E-01  4.550000E+00  7.331288E-03
 4.500000E-01  4.600000E+00  6.939528E-03
 4.500000E-01  4.650000E+00  6.542035E-03
 4.500000E-01  4.700000E+00  6.140162E-03
 4.500000E-01  4.750000E+00  5.735542E-03
 4.500000E-01  4.800000E+00  5.330082E-03
 4.500000E-01  4.850000E+00  4.925952E-03
 4.500000E-01  4.900000E+00  4.525552E-03
 4.500000E-01  4.950000E+00  4.131462E-03
 4.500000E-01  5.000000E+00  3.746381E-03
 4.500000E-01  5.050000E+00  3.373044E-03
 4.500000E-01  5.100000E+00  3.014132E-03
 4.500000E-01  5.150000E+00  2.672179E-03
 4.500000E-01  5.200000E+00  2.349466E-03
 4.500000E-01  5.250000E+00  2.047941E-03
 4.500000E-01  5.300000E+00  1.769134E-03
 4.500000E-01  5.350000E+00  1.514104E-03
 4.500000E-01  5.400000E+00  1.283407E-03
 4.500000E-01  5.450000E+00  1.077088E-03
 4.500000E-01  5.500000E+00  8.947073E-04
 4.500000E-01  5.550000E+00  7.353796E-04
 4.500000E-01  5.600000E+00  5.978441E-04
 4.500000E-01  5.650000E+00  4.805413E-04
 4.500000E-01  5.700000E+00  3.816991E-04
 4.500000E-01  5.750000E+00  2.994193E-04
 4.500000E-01  5.800000E+00  2.317583E-04
 4.500000E-01  5.850000E+00  1.767989E-04
 4.500000E-01  5.900000E+00  1.327083E-04
 4.500000E-01  5.950000E+00  9.778352E-05
 4.500000E-01  6.000000E+00  7.048120E-05
 4.500000E-01  6.050000E+00  4.943580E-05
 4.500000E-01  6.100000E+00  3.346617E-05
 4.500000E-01  6.150000E+00  2.157391E-05
 4.500000E-01  6.200000E+00  1.293578E-05
 4.500000E-01  6.250000E+00  6.893012E-06
 4.500000E-01  6.300000E+00  2.940160E-06
 4.500000E-01  6.350000E+00  7.160726E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  4.488279E-07
 5.000000E-01 -6.300000E+00  1.847323E-06
 5.000000E-01 -6.250000E+00  4.347951E-06
 5.000000E-01 -6.200000E+00  8.203200E-06
 5.000000E-01 -6.150000E+00  1.377202E-05
 5.000000E-01 -6.100000E+00  2.153107E-05
 5.000000E-01 -6.050000E+00  3.208892E-05
 5.000000E-01 -6.000000E+00  4.620157E-05
 5.000000E-01 -5.950000E+00  6.478736E-05
 5.000000E-01 -5.900000E+00  8.893934E-05
 5.000000E-01 -5.850000E+00  1.199327E-04
 5.000000E-01 -5.800000E+00  1.592251E-04
 5.000000E-01 -5.750000E+00  2.084470E-04
 5.000000E-01 -5.700000E+00  2.693802E-04
 5.000000E-01 -5.650000E+00  3.439231E-04
 5.000000E-01 -5.600000E+00  4.340411E-04
 5.000000E-01 -5.550000E+00  5.417035E-04
 5.000000E-01 -5.500000E+00  6.688086E-04
 5.000000E-01 -5.450000E+00  8.170997E-04
 5.000000E-01 -5.400000E+00  9.880782E-04
 5.000000E-01 -5.350000E+00  1.182919E-03
 5.000000E-01 -5.300000E+00  1.402394E-03
 5.000000E-01 -5.250000E+00  1.646816E-03
 5.000000E-01 -5.200000E+00  1.915996E-03
 5.000000E-01 -5.150000E+00  2.209234E-03
 5.000000E-01 -5.100000E+00  2.525329E-03
 5.000000E-01 -5.050000E+00  2.862626E-03
 5.000000E-01 -5.000000E+00  3.219073E-03
 5.000000E-01 -4.950000E+00  3.592310E-03
 5.000000E-01 -4.900000E+00  3.979755E-03
 5.000000E-01 -4.850000E+00  4.378708E-03
 5.000000E-01 -4.800000E+00  4.786441E-03
 5.000000E-01 -4.750000E+00  5.200289E-03
 5.000000E-01 -4.700000E+00  5.617723E-03
 5.000000E-01 -4.650000E+00  6.036408E-03
 5.000000E-01 -4.600000E+00  6.454242E-03
 5.000000E-01 -4.550000E+00  6.869383E-03
 5.000000E-01 -4.500000E+00  7.280257E-03
 5.000000E-01 -4.450000E+00  7.685553E-03
 5.000000E-01 -4.400000E+00  8.084208E-03
 5.000000E-01 -4.350000E+00  8.475384E-03
 5.000000E-01 -4.300000E+00  8.858440E-03
 5.000000E-01 -4.250000E+00  9.232902E-03
 5.000000E-01 -4.200000E+00  9.598427E-03
 5.000000E-01 -4.150000E+00  9.954776E-03
 5.000000E-01 -4.100000E+00  1.030178E-02
 5.000000E-01 -4.050000E+00  1.063929E-02
 5.000000E-01 -4.000000E+00  1.096720E-02
 5.000000E-01 -3.950000E+00  1.128535E-02
 5.000000E-01 -3.900000E+00  1.159356E-02
 5.000000E-01 -3.850000E+00  1.189154E-02
 5.000000E-01 -3.800000E+00  1.217890E-02
 5.000000E-01 -3.750000E+00  1.245509E-02
 5.000000E-01 -3.700000E+00  1.271937E-02
 5.000000E-01 -3.650000E+00  1.297073E-02
 5.000000E-01 -3.600000E+00  1.320783E-02
 5.000000E-01 -3.550000E+00  1.342894E-02
 5.000000E-01 -3.500000E+00  1.363180E-02
 5.000000E-01 -3.450000E+00  1.381352E-02
 5.000000E-01 -3.400000E+00  1.397045E-02
 5.000000E-01 -3.350000E+00  1.409798E-02
 5.000000E-01 -3.300000E+00  1.419043E-02
 5.000000E-01 -3.250000E+00  1.424083E-02
 5.000000E-01 -3.200000E+00  1.424081E-02
 5.000000E-01 -3.150000E+00  1.418057E-02
 5.000000E-01 -3.100000E+00  1.404892E-02
 5.000000E-01 -3.050000E+00  1.383369E-02
 5.000000E-01 -3.000000E+00  1.352239E-02
 5.000000E-01 -2.950000E+00  1.310345E-02
 5.000000E-01 -2.900000E+00  1.256814E-02
 5.000000E-01 -2.850000E+00  1.191308E-02
 5.000000E-01 -2.800000E+00  1.114354E-02
 5.000000E-01 -2.750000E+00  1.027688E-02
 5.000000E-01 -2.700000E+00  9.345632E-03
 5.000000E-01 -2.650000E+00  8.399016E-03
 5.000000E-01 -2.600000E+00  7.501723E-03
 5.000000E-01 -2.550000E+00  6.728878E-03
 5.000000E-01 -2.500000E+00  6.157082E-03
 5.000000E-01 -2.450000E+00  5.852706E-03
 5.000000E-01 -2.400000E+00  5.860060E-03
 5.000000E-01 -2.350000E+00  6.192723E-03
 5.000000E-01 -2.300000E+00  6.830787E-03
 5.000000E-01 -2.250000E+00  7.724913E-03
 5.000000E-01 -2.200000E+00  8.805864E-03
 5.000000E-01 -2.150000E+00  9.996601E-03
 5.000000E-01 -2.100000E+00  1.122363E-02
 5.000000E-01 -2.050000E+00  1.242528E-02
 5.000000E-01 -2.000000E+00  1.355590E-02
 5.000000E-01 -1.950000E+00  1.458651E-02
 5.000000E-01 -1.900000E+00  1.550279E-02
 5.000000E-01 -1.850000E+00  1.630186E-02
 5.000000E-01 -1.800000E+00  1.698878E-02
 5.000000E-01 -1.750000E+00  1.757338E-02
 5.000000E-01 -1.700000E+00  1.806780E-02
 5.000000E-01 -1.650000E+00  1.848477E-02
 5.000000E-01 -1.600000E+00  1.883647E-02
 5.000000E-01 -1.550000E+00  1.913389E-02
 5.000000E-01 -1.500000E+00  1.938659E-02
 5.000000E-01 -1.450000E+00  1.960264E-02
 5.000000E-01 -1.400000E+00  1.978872E-02
 5.000000E-01 -1.350000E+00  1.995024E-02
 5.000000E-01 -1.300000E+00  2.009156E-02
 5.000000E-01 -1.250000E+00  2.021614E-02
 5.000000E-01 -1.200000E+00  2.032675E-02
 5.000000E-01 -1.150000E+00  2.042556E-02
 5.000000E-01 -1.100000E+00  2.051431E-02
 5.000000E-01 -1.050000E+00  2.059441E-02
 5.000000E-01 -1.000000E+00  2.066699E-02
 5.000000E-01 -9.500000E-01  2.073299E-02
 5.000000E-01 -9.000000E-01  2.079322E-02
 5.000000E-01 -8.500000E-01  2.084837E-02
 5.000000E-01 -8.000000E-01  2.089906E-02
 5.000000E-01 -7.500000E-01  2.094583E-02
 5.000000E-01 -7.000000E-01  2.098920E-02
 5.000000E-01 -6.500000E-01  2.102960E-02
 5.000000E-01 -6.000000E-01  2.106742E-02
 5.000000E-01 -5.500000E-01  2.110300E-02
 5.000000E-01 -5.000000E-01  2.113659E-02
 5.000000E-01 -4.500000E-01  2.116836E-02
 5.000000E-01 -4.000000E-01  2.119841E-02
 5.000000E-01 -3.500000E-01  2.122673E-02
 5.000000E-01 -3.000000E-01  2.125318E-02
 5.000000E-01 -2.500000E-01  2.127754E-02
 5.000000E-01 -2.000000E-01  2.129950E-02
 5.000000E-01 -1.500000E-01  2.131864E-02
 5.000000E-01 -1.000000E-01  2.133447E-02
 5.000000E-01 -5.000000E-02  2.134645E-02
 5.000000E-01  0.000000E+00  2.135401E-02
 5.000000E-01  5.000000E-02  2.135658E-02
 5.000000E-01  1.000000E-01  2.135364E-02
 5.000000E-01  1.500000E-01  2.134471E-02
 5.000000E-01  2.000000E-01  2.132944E-02
 5.000000E-01  2.500000E-01  2.130761E-02
 5.000000E-01  3.000000E-01  2.127916E-02
 5.000000E-01  3.500000E-01  2.124423E-02
 5.000000E-01  4.000000E-01  2.120316E-02
 5.000000E-01  4.500000E-01  2.115652E-02
 5.000000E-01  5.000000E-01  2.110508E-02
 5.000000E-01  5.500000E-01  2.104976E-02
 5.000000E-01  6.000000E-01  2.099164E-02
 5.000000E-01  6.500000E-01  2.093184E-02
 5.000000E-01  7.000000E-01  2.087149E-02
 5.000000E-01  7.500000E-01  2.081159E-02
 5.000000E-01  8.000000E-01  2.075300E-02
 5.000000E-01  8.500000E-01  2.069632E-02
 5.000000E-01  9.000000E-01  2.064188E-02
 5.000000E-01  9.500000E-01  2.058969E-02
 5.000000E-01  1.000000E+00  2.053945E-02
 5.000000E-01  1.050000E+00  2.049059E-02
 5.000000E-01  1.100000E+00  2.044235E-02
 5.000000E-01  1.150000E+00  2.039379E-02
 5.000000E-01  1.200000E+00  2.034390E-02
 5.000000E-01  1.250000E+00  2.029164E-02
 5.000000E-01  1.300000E+00  2.023604E-02
 5.000000E-01  1.350000E+00  2.017619E-02
 5.000000E-01  1.400000E+00  2.011131E-02
 5.000000E-01  1.450000E+00  2.004075E-02
 5.000000E-01  1.500000E+00  1.996399E-02
 5.000000E-01  1.550000E+00  1.988068E-02
 5.000000E-01  1.600000E+00  1.979059E-02
 5.000000E-01  1.650000E+00  1.969360E-02
 5.000000E-01  1.700000E+00  1.958973E-02
 5.000000E-01  1.750000E+00  1.947909E-02
 5.000000E-01  1.800000E+00  1.936190E-02
 5.000000E-01  1.850000E+00  1.923848E-02
 5.000000E-01  1.900000E+00  1.910921E-02
 5.000000E-01  1.950000E+00  1.897458E-02
 5.000000E-01  2.000000E+00  1.883512E-02
 5.000000E-01  2.050000E+00  1.869144E-02
 5.000000E-01  2.100000E+00  1.854417E-02
 5.000000E-01  2.150000E+00  1.839399E-02
 5.000000E-01  2.200000E+00  1.824153E-02
 5.000000E-01  2.250000E+00  1.808745E-02
 5.000000E-01  2.300000E+00  1.793229E-02
 5.000000E-01  2.350000E+00  1.777653E-02
 5.000000E-01  2.400000E+00  1.762055E-02
 5.000000E-01  2.450000E+00  1.746457E-02
 5.000000E-01  2.500000E+00  1.730867E-02
 5.000000E-01  2.550000E+00  1.715279E-02
 5.000000E-01  2.600000E+00  1.699673E-02
 5.000000E-01  2.650000E+00  1.684016E-02
 5.000000E-01  2.700000E+00  1.668265E-02
 5.000000E-01  2.750000E+00  1.652370E-02
 5.000000E-01  2.800000E+00  1.636278E-02
 5.000000E-01  2.850000E+00  1.619933E-02
 5.000000E-01  2.900000E+00  1.603283E-02
 5.000000E-01  2.950000E+00  1.586278E-02
 5.000000E-01  3.000000E+00  1.568873E-02
 5.000000E-01  3.050000E+00  1.551033E-02
 5.000000E-01  3.100000E+00  1.532723E-02
 5.000000E-01  3.150000E+00  1.513921E-02
 5.000000E-01  3.200000E+00  1.494606E-02
 5.000000E-01  3.250000E+00  1.474762E-02
 5.000000E-01  3.300000E+00  1.454379E-02
 5.000000E-01  3.350000E+00  1.433447E-02
 5.000000E-01  3.400000E+00  1.411958E-02
 5.000000E-01  3.450000E+00  1.389904E-02
 5.000000E-01  3.500000E+00  1.367276E-02
 5.000000E-01  3.550000E+00  1.344066E-02
 5.000000E-01  3.600000E+00  1.320260E-02
 5.000000E-01  3.650000E+00  1.295846E-02
 5.000000E-01  3.700000E+00  1.270807E-02
 5.000000E-01  3.750000E+00  1.245124E-02
 5.000000E-01  3.800000E+00  1.218775E-02
 5.000000E-01  3.850000E+00  1.191738E-02
 5.000000E-01  3.900000E+00  1.163986E-02
 5.000000E-01  3.950000E+00  1.135492E-02
 5.000000E-01  4.000000E+00  1.106230E-02
 5.000000E-01  4.050000E+00  1.076170E-02
 5.000000E-01  4.100000E+00  1.045285E-02
 5.000000E-01  4.150000E+00  1.013552E-02
 5.000000E-01  4.200000E+00  9.809472E-03
 5.000000E-01  4.250000E+00  9.474551E-03
 5.000000E-01  4.300000E+00  9.130660E-03
 5.000000E-01  4.350000E+00  8.777799E-03
 5.000000E-01  4.400000E+00  8.416083E-03
 5.000000E-01  4.450000E+00  8.045774E-03
 5.000000E-01  4.500000E+00  7.667308E-03
 5.000000E-01  4.550000E+00  7.281322E-03
 5.000000E-01  4.600000E+00  6.888683E-03
 5.000000E-01  4.650000E+00  6.490509E-03
 5.000000E-01  4.700000E+00  6.088188E-03
 5.000000E-01  4.750000E+00  5.683387E-03
 5.000000E-01  4.800000E+00  5.278046E-03
 5.000000E-01  4.850000E+00  4.874361E-03
 5.000000E-01  4.900000E+00  4.474753E-03
 5.000000E-01  4.950000E+00  4.081815E-03
 5.000000E-01  5.000000E+00  3.698250E-03
 5.000000E-01  5.050000E+00  3.326783E-03
 5.000000E-01  5.100000E+00  2.970077E-03
 5.000000E-01  5.150000E+00  2.630629E-03
 5.000000E-01  5.200000E+00  2.310679E-03
 5.000000E-01  5.250000E+00  2.012118E-03
 5.000000E-01  5.300000E+00  1.736415E-03
 5.000000E-01  5.350000E+00  1.484563E-03
 5.000000E-01  5.400000E+00  1.257051E-03
 5.000000E-01  5.450000E+00  1.053862E-03
 5.000000E-01  5.500000E+00  8.744946E-04
 5.000000E-01  5.550000E+00  7.180161E-04
 5.000000E-01  5.600000E+00  5.831254E-04
 5.000000E-01  5.650000E+00  4.682345E-04
 5.000000E-01  5.700000E+00  3.715541E-04
 5.000000E-01  5.750000E+00  2.911795E-04
 5.000000E-01  5.800000E+00  2.251701E-04
 5.000000E-01  5.850000E+00  1.716192E-04
 5.000000E-01  5.900000E+00  1.287107E-04
 5.000000E-01  5.950000E+00  9.476187E-05
 5.000000E-01  6.000000E+00  6.825226E-05
 5.000000E-01  6.050000E+00  4.783967E-05
 5.000000E-01  6.100000E+00  3.236573E-05
 5.000000E-01  6.150000E+00  2.085327E-05
 5.000000E-01  6.200000E+00  1.249797E-05
 5.000000E-01  6.250000E+00  6.657284E-06
 5.000000E-01  6.300000E+00  2.838850E-06
 5.000000E-01  6.350000E+00  6.912843E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  4.424176E-07
 5.500000E-01 -6.300000E+00  1.820977E-06
 5.500000E-01 -6.250000E+00  4.286101E-06
 5.500000E-01 -6.200000E+00  8.086952E-06
 5.500000E-01 -6.150000E+00  1.357786E-05
 5.500000E-01 -6.100000E+00  2.122952E-05
 5.500000E-01 -6.050000E+00  3.164315E-05
 5.500000E-01 -6.000000E+00  4.556600E-05
 5.500000E-01 -5.950000E+00  6.390631E-05
 5.500000E-01 -5.900000E+00  8.774579E-05
 5.500000E-01 -5.850000E+00  1.183474E-04
 5.500000E-01 -5.800000E+00  1.571560E-04
 5.500000E-01 -5.750000E+00  2.057892E-04
 5.500000E-01 -5.700000E+00  2.660170E-04
 5.500000E-01 -5.650000E+00  3.397273E-04
 5.500000E-01 -5.600000E+00  4.288777E-04
 5.500000E-01 -5.550000E+00  5.354334E-04
 5.500000E-01 -5.500000E+00  6.612927E-04
 5.500000E-01 -5.450000E+00  8.082044E-04
 5.500000E-01 -5.400000E+00  9.776808E-04
 5.500000E-01 -5.350000E+00  1.170913E-03
 5.500000E-01 -5.300000E+00  1.388697E-03
 5.500000E-01 -5.250000E+00  1.631370E-03
 5.500000E-01 -5.200000E+00  1.898774E-03
 5.500000E-01 -5.150000E+00  2.190241E-03
 5.500000E-01 -5.100000E+00  2.504604E-03
 5.500000E-01 -5.050000E+00  2.840238E-03
 5.500000E-01 -5.000000E+00  3.195121E-03
 5.500000E-01 -4.950000E+00  3.566916E-03
 5.500000E-01 -4.900000E+00  3.953061E-03
 5.500000E-01 -4.850000E+00  4.350869E-03
 5.500000E-01 -4.800000E+00  4.757620E-03
 5.500000E-01 -4.750000E+00  5.170652E-03
 5.500000E-01 -4.700000E+00  5.587433E-03
 5.500000E-01 -4.650000E+00  6.005621E-03
 5.500000E-01 -4.600000E+00  6.423103E-03
 5.500000E-01 -4.550000E+00  6.838025E-03
 5.500000E-01 -4.500000E+00  7.248798E-03
 5.500000E-01 -4.450000E+00  7.654097E-03
 5.500000E-01 -4.400000E+00  8.052844E-03
 5.500000E-01 -4.350000E+00  8.444187E-03
 5.500000E-01 -4.300000E+00  8.827471E-03
 5.500000E-01 -4.250000E+00  9.202209E-03
 5.500000E-01 -4.200000E+00  9.568047E-03
 5.500000E-01 -4.150000E+00  9.924731E-03
 5.500000E-01 -4.100000E+00  1.027208E-02
 5.500000E-01 -4.050000E+00  1.060995E-02
 5.500000E-01 -4.000000E+00  1.093819E-02
 5.500000E-01 -3.950000E+00  1.125666E-02
 5.500000E-01 -3.900000E+00  1.156512E-02
 5.500000E-01 -3.850000E+00  1.186329E-02
 5.500000E-01 -3.800000E+00  1.215073E-02
 5.500000E-01 -3.750000E+00  1.242686E-02
 5.500000E-01 -3.700000E+00  1.269086E-02
 5.500000E-01 -3.650000E+00  1.294164E-02
 5.500000E-01 -3.600000E+00  1.317776E-02
 5.500000E-01 -3.550000E+00  1.339732E-02
 5.500000E-01 -3.500000E+00  1.359787E-02
 5.500000E-01 -3.450000E+00  1.377624E-02
 5.500000E-01 -3.400000E+00  1.392840E-02
 5.500000E-01 -3.350000E+00  1.404924E-02
 5.500000E-01 -3.300000E+00  1.413242E-02
 5.500000E-01 -3.250000E+00  1.417009E-02
 5.500000E-01 -3.200000E+00  1.415276E-02
 5.500000E-01 -3.150000E+00  1.406917E-02
 5.500000E-01 -3.100000E+00  1.390636E-02
 5.500000E-01 -3.050000E+00  1.364995E-02
 5.500000E-01 -3.000000E+00  1.328495E-02
 5.500000E-01 -2.950000E+00  1.279704E-02
 5.500000E-01 -2.900000E+00  1.217471E-02
 5.500000E-01 -2.850000E+00  1.141234E-02
 5.500000E-01 -2.800000E+00  1.051399E-02
 5.500000E-01 -2.750000E+00  9.497820E-03
 5.500000E-01 -2.700000E+00  8.400024E-03
 5.500000E-01 -2.650000E+00  7.277132E-03
 5.500000E-01 -2.600000E+00  6.205002E-03
 5.500000E-01 -2.550000E+00  5.273105E-03
 5.500000E-01 -2.500000E+00  4.573758E-03
 5.500000E-01 -2.450000E+00  4.187677E-03
 5.500000E-01 -2.400000E+00  4.169123E-03
 5.500000E-01 -2.350000E+00  4.534915E-03
 5.500000E-01 -2.300000E+00  5.260875E-03
 5.500000E-01 -2.250000E+00  6.286943E-03
 5.500000E-01 -2.200000E+00  7.529212E-03
 5.500000E-01 -2.150000E+00  8.895034E-03
 5.500000E-01 -2.100000E+00  1.029700E-02
 5.500000E-01 -2.050000E+00  1.166283E-02
 5.500000E-01 -2.000000E+00  1.294015E-02
 5.500000E-01 -1.950000E+00  1.409675E-02
 5.500000E-01 -1.900000E+00  1.511782E-02
 5.500000E-01 -1.850000E+00  1.600183E-02
 5.500000E-01 -1.800000E+00  1.675613E-02
 5.500000E-01 -1.750000E+00  1.739328E-02
 5.500000E-01 -1.700000E+00  1.792811E-02
 5.500000E-01 -1.650000E+00  1.837577E-02
 5.500000E-01 -1.600000E+00  1.875053E-02
 5.500000E-01 -1.550000E+00  1.906509E-02
 5.500000E-01 -1.500000E+00  1.933039E-02
 5.500000E-01 -1.450000E+00  1.955557E-02
 5.500000E-01 -1.400000E+00  1.974810E-02
 5.500000E-01 -1.350000E+00  1.991405E-02
 5.500000E-01 -1.300000E+00  2.005823E-02
 5.500000E-01 -1.250000E+00  2.018447E-02
 5.500000E-01 -1.200000E+00  2.029578E-02
 5.500000E-01 -1.150000E+00  2.039456E-02
 5.500000E-01 -1.100000E+00  2.048270E-02
 5.500000E-01 -1.050000E+00  2.056170E-02
 5.500000E-01 -1.000000E+00  2.063282E-02
 5.500000E-01 -9.500000E-01  2.069708E-02
 5.500000E-01 -9.000000E-01  2.075535E-02
 5.500000E-01 -8.500000E-01  2.080840E-02
 5.500000E-01 -8.000000E-01  2.085692E-02
 5.500000E-01 -7.500000E-01  2.090154E-02
 5.500000E-01 -7.000000E-01  2.094282E-02
 5.500000E-01 -6.500000E-01  2.098129E-02
 5.500000E-01 -6.000000E-01  2.101740E-02
 5.500000E-01 -5.500000E-01  2.105157E-02
 5.500000E-01 -5.000000E-01  2.108411E-02
 5.500000E-01 -4.500000E-01  2.111526E-02
 5.500000E-01 -4.000000E-01  2.114516E-02
 5.500000E-01 -3.500000E-01  2.117383E-02
 5.500000E-01 -3.000000E-01  2.120116E-02
 5.500000E-01 -2.500000E-01  2.122696E-02
 5.500000E-01 -2.000000E-01  2.125088E-02
 5.500000E-01 -1.500000E-01  2.127250E-02
 5.500000E-01 -1.000000E-01  2.129132E-02
 5.500000E-01 -5.000000E-02  2.130677E-02
 5.500000E-01  0.000000E+00  2.131825E-02
 5.500000E-01  5.000000E-02  2.132518E-02
 5.500000E-01  1.000000E-01  2.132699E-02
 5.500000E-01  1.500000E-01  2.132321E-02
 5.500000E-01  2.000000E-01  2.131345E-02
 5.500000E-01  2.500000E-01  2.129747E-02
 5.500000E-01  3.000000E-01  2.127517E-02
 5.500000E-01  3.500000E-01  2.124664E-02
 5.500000E-01  4.000000E-01  2.121213E-02
 5.500000E-01  4.500000E-01  2.117209E-02
 5.500000E-01  5.000000E-01  2.112713E-02
 5.500000E-01  5.500000E-01  2.107801E-02
 5.500000E-01  6.000000E-01  2.102558E-02
 5.500000E-01  6.500000E-01  2.097076E-02
 5.500000E-01  7.000000E-01  2.091443E-02
 5.500000E-01  7.500000E-01  2.085744E-02
 5.500000E-01  8.000000E-01  2.080048E-02
 5.500000E-01  8.500000E-01  2.074408E-02
 5.500000E-01  9.000000E-01  2.068853E-02
 5.500000E-01  9.500000E-01  2.063390E-02
 5.500000E-01  1.000000E+00  2.058003E-02
 5.500000E-01  1.050000E+00  2.052653E-02
 5.500000E-01  1.100000E+00  2.047282E-02
 5.500000E-01  1.150000E+00  2.041822E-02
 5.500000E-01  1.200000E+00  2.036193E-02
 5.500000E-01  1.250000E+00  2.030313E-02
 5.500000E-01  1.300000E+00  2.024101E-02
 5.500000E-01  1.350000E+00  2.017479E-02
 5.500000E-01  1.400000E+00  2.010377E-02
 5.500000E-01  1.450000E+00  2.002735E-02
 5.500000E-01  1.500000E+00  1.994503E-02
 5.500000E-01  1.550000E+00  1.985642E-02
 5.500000E-01  1.600000E+00  1.976124E-02
 5.500000E-01  1.650000E+00  1.965932E-02
 5.500000E-01  1.700000E+00  1.955060E-02
 5.500000E-01  1.750000E+00  1.943513E-02
 5.500000E-01  1.800000E+00  1.931308E-02
 5.500000E-01  1.850000E+00  1.918470E-02
 5.500000E-01  1.900000E+00  1.905038E-02
 5.500000E-01  1.950000E+00  1.891059E-02
 5.500000E-01  2.000000E+00  1.876591E-02
 5.500000E-01  2.050000E+00  1.861700E-02
 5.500000E-01  2.100000E+00  1.846458E-02
 5.500000E-01  2.150000E+00  1.830944E-02
 5.500000E-01  2.200000E+00  1.815238E-02
 5.500000E-01  2.250000E+00  1.799417E-02
 5.500000E-01  2.300000E+00  1.783551E-02
 5.500000E-01  2.350000E+00  1.767704E-02
 5.500000E-01  2.400000E+00  1.751921E-02
 5.500000E-01  2.450000E+00  1.736235E-02
 5.500000E-01  2.500000E+00  1.720658E-02
 5.500000E-01  2.550000E+00  1.705182E-02
 5.500000E-01  2.600000E+00  1.689782E-02
 5.500000E-01  2.650000E+00  1.674417E-02
 5.500000E-01  2.700000E+00  1.659031E-02
 5.500000E-01  2.750000E+00  1.643560E-02
 5.500000E-01  2.800000E+00  1.627934E-02
 5.500000E-01  2.850000E+00  1.612082E-02
 5.500000E-01  2.900000E+00  1.595936E-02
 5.500000E-01  2.950000E+00  1.579433E-02
 5.500000E-01  3.000000E+00  1.562516E-02
 5.500000E-01  3.050000E+00  1.545138E-02
 5.500000E-01  3.100000E+00  1.527260E-02
 5.500000E-01  3.150000E+00  1.508851E-02
 5.500000E-01  3.200000E+00  1.489888E-02
 5.500000E-01  3.250000E+00  1.470354E-02
 5.500000E-01  3.300000E+00  1.450237E-02
 5.500000E-01  3.350000E+00  1.429529E-02
 5.500000E-01  3.400000E+00  1.408223E-02
 5.500000E-01  3.450000E+00  1.386313E-02
 5.500000E-01  3.500000E+00  1.363792E-02
 5.500000E-01  3.550000E+00  1.340655E-02
 5.500000E-01  3.600000E+00  1.316892E-02
 5.500000E-01  3.650000E+00  1.292492E-02
 5.500000E-01  3.700000E+00  1.267441E-02
 5.500000E-01  3.750000E+00  1.241723E-02
 5.500000E-01  3.800000E+00  1.215320E-02
 5.500000E-01  3.850000E+00  1.188210E-02
 5.500000E-01  3.900000E+00  1.160370E-02
 5.500000E-01  3.950000E+00  1.131776E-02
 5.500000E-01  4.000000E+00  1.102401E-02
 5.500000E-01  4.050000E+00  1.072219E-02
 5.500000E-01  4.100000E+00  1.041205E-02
 5.500000E-01  4.150000E+00  1.009336E-02
 5.500000E-01  4.200000E+00  9.765922E-03
 5.500000E-01  4.250000E+00  9.429591E-03
 5.500000E-01  4.300000E+00  9.084292E-03
 5.500000E-01  4.350000E+00  8.730046E-03
 5.500000E-01  4.400000E+00  8.366994E-03
 5.500000E-01  4.450000E+00  7.995426E-03
 5.500000E-01  4.500000E+00  7.615805E-03
 5.500000E-01  4.550000E+00  7.228801E-03
 5.500000E-01  4.600000E+00  6.835316E-03
 5.500000E-01  4.650000E+00  6.436504E-03
 5.500000E-01  4.700000E+00  6.033790E-03
 5.500000E-01  4.750000E+00  5.628874E-03
 5.500000E-01  4.800000E+00  5.223731E-03
 5.500000E-01  4.850000E+00  4.820583E-03
 5.500000E-01  4.900000E+00  4.421875E-03
 5.500000E-01  4.950000E+00  4.030210E-03
 5.500000E-01  5.000000E+00  3.648293E-03
 5.500000E-01  5.050000E+00  3.278839E-03
 5.500000E-01  5.100000E+00  2.924487E-03
 5.500000E-01  5.150000E+00  2.587698E-03
 5.500000E-01  5.200000E+00  2.270665E-03
 5.500000E-01  5.250000E+00  1.975220E-03
 5.500000E-01  5.300000E+00  1.702769E-03
 5.500000E-01  5.350000E+00  1.454234E-03
 5.500000E-01  5.400000E+00  1.230037E-03
 5.500000E-01  5.450000E+00  1.030093E-03
 5.500000E-01  5.500000E+00  8.538438E-04
 5.500000E-01  5.550000E+00  7.003046E-04
 5.500000E-01  5.600000E+00  5.681353E-04
 5.500000E-01  5.650000E+00  4.557200E-04
 5.500000E-01  5.700000E+00  3.612535E-04
 5.500000E-01  5.750000E+00  2.828257E-04
 5.500000E-01  5.800000E+00  2.185001E-04
 5.500000E-01  5.850000E+00  1.663824E-04
 5.500000E-01  5.900000E+00  1.246741E-04
 5.500000E-01  5.950000E+00  9.171455E-05
 5.500000E-01  6.000000E+00  6.600695E-05
 5.500000E-01  6.050000E+00  4.623350E-05
 5.500000E-01  6.100000E+00  3.125943E-05
 5.500000E-01  6.150000E+00  2.012938E-05
 5.500000E-01  6.200000E+00  1.205852E-05
 5.500000E-01  6.250000E+00  6.420807E-06
 5.500000E-01  6.300000E+00  2.737260E-06
 5.500000E-01  6.350000E+00  6.664344E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  4.349440E-07
 6.000000E-01 -6.300000E+00  1.790266E-06
 6.000000E-01 -6.250000E+00  4.214025E-06
 6.000000E-01 -6.200000E+00  7.951529E-06
 6.000000E-01 -6.150000E+00  1.335176E-05
 6.000000E-01 -6.100000E+00  2.087850E-05
 6.000000E-01 -6.050000E+00  3.112449E-05
 6.000000E-01 -6.000000E+00  4.482682E-05
 6.000000E-01 -5.950000E+00  6.288205E-05
 6.000000E-01 -5.900000E+00  8.635882E-05
 6.000000E-01 -5.850000E+00  1.165059E-04
 6.000000E-01 -5.800000E+00  1.547533E-04
 6.000000E-01 -5.750000E+00  2.027040E-04
 6.000000E-01 -5.700000E+00  2.621139E-04
 6.000000E-01 -5.650000E+00  3.348591E-04
 6.000000E-01 -5.600000E+00  4.228881E-04
 6.000000E-01 -5.550000E+00  5.281612E-04
 6.000000E-01 -5.500000E+00  6.525768E-04
 6.000000E-01 -5.450000E+00  7.978899E-04
 6.000000E-01 -5.400000E+00  9.656255E-04
 6.000000E-01 -5.350000E+00  1.156994E-03
 6.000000E-01 -5.300000E+00  1.372817E-03
 6.000000E-01 -5.250000E+00  1.613462E-03
 6.000000E-01 -5.200000E+00  1.878807E-03
 6.000000E-01 -5.150000E+00  2.168221E-03
 6.000000E-01 -5.100000E+00  2.480574E-03
 6.000000E-01 -5.050000E+00  2.814279E-03
 6.000000E-01 -5.000000E+00  3.167347E-03
 6.000000E-01 -4.950000E+00  3.537468E-03
 6.000000E-01 -4.900000E+00  3.922103E-03
 6.000000E-01 -4.850000E+00  4.318581E-03
 6.000000E-01 -4.800000E+00  4.724192E-03
 6.000000E-01 -4.750000E+00  5.136276E-03
 6.000000E-01 -4.700000E+00  5.552297E-03
 6.000000E-01 -4.650000E+00  5.969904E-03
 6.000000E-01 -4.600000E+00  6.386975E-03
 6.000000E-01 -4.550000E+00  6.801639E-03
 6.000000E-01 -4.500000E+00  7.212291E-03
 6.000000E-01 -4.450000E+00  7.617589E-03
 6.000000E-01 -4.400000E+00  8.016437E-03
 6.000000E-01 -4.350000E+00  8.407967E-03
 6.000000E-01 -4.300000E+00  8.791509E-03
 6.000000E-01 -4.250000E+00  9.166560E-03
 6.000000E-01 -4.200000E+00  9.532754E-03
 6.000000E-01 -4.150000E+00  9.889825E-03
 6.000000E-01 -4.100000E+00  1.023758E-02
 6.000000E-01 -4.050000E+00  1.057586E-02
 6.000000E-01 -4.000000E+00  1.090451E-02
 6.000000E-01 -3.950000E+00  1.122336E-02
 6.000000E-01 -3.900000E+00  1.153218E-02
 6.000000E-01 -3.850000E+00  1.183064E-02
 6.000000E-01 -3.800000E+00  1.211829E-02
 6.000000E-01 -3.750000E+00  1.239450E-02
 6.000000E-01 -3.700000E+00  1.265841E-02
 6.000000E-01 -3.650000E+00  1.290887E-02
 6.000000E-01 -3.600000E+00  1.314432E-02
 6.000000E-01 -3.550000E+00  1.336276E-02
 6.000000E-01 -3.500000E+00  1.356153E-02
 6.000000E-01 -3.450000E+00  1.373725E-02
 6.000000E-01 -3.400000E+00  1.388555E-02
 6.000000E-01 -3.350000E+00  1.400090E-02
 6.000000E-01 -3.300000E+00  1.407637E-02
 6.000000E-01 -3.250000E+00  1.410334E-02
 6.000000E-01 -3.200000E+00  1.407132E-02
 6.000000E-01 -3.150000E+00  1.396776E-02
 6.000000E-01 -3.100000E+00  1.377805E-02
 6.000000E-01 -3.050000E+00  1.348584E-02
 6.000000E-01 -3.000000E+00  1.307376E-02
 6.000000E-01 -2.950000E+00  1.252488E-02
 6.000000E-01 -2.900000E+00  1.182503E-02
 6.000000E-01 -2.850000E+00  1.096626E-02
 6.000000E-01 -2.800000E+00  9.951289E-03
 6.000000E-01 -2.750000E+00  8.798673E-03
 6.000000E-01 -2.700000E+00  7.547718E-03
 6.000000E-01 -2.650000E+00  6.261561E-03
 6.000000E-01 -2.600000E+00  5.026467E-03
 6.000000E-01 -2.550000E+00  3.945529E-03
 6.000000E-01 -2.500000E+00  3.126193E-03
 6.000000E-01 -2.450000E+00  2.663114E-03
 6.000000E-01 -2.400000E+00  2.620291E-03
 6.000000E-01 -2.350000E+00  3.017716E-03
 6.000000E-01 -2.300000E+00  3.827028E-03
 6.000000E-01 -2.250000E+00  4.977689E-03
 6.000000E-01 -2.200000E+00  6.371538E-03
 6.000000E-01 -2.150000E+00  7.900915E-03
 6.000000E-01 -2.100000E+00  9.465212E-03
 6.000000E-01 -2.050000E+00  1.098230E-02
 6.000000E-01 -2.000000E+00  1.239372E-02
 6.000000E-01 -1.950000E+00  1.366458E-02
 6.000000E-01 -1.900000E+00  1.477992E-02
 6.000000E-01 -1.850000E+00  1.573970E-02
 6.000000E-01 -1.800000E+00  1.655363E-02
 6.000000E-01 -1.750000E+00  1.723690E-02
 6.000000E-01 -1.700000E+00  1.780689E-02
 6.000000E-01 -1.650000E+00  1.828102E-02
 6.000000E-01 -1.600000E+00  1.867547E-02
 6.000000E-01 -1.550000E+00  1.900449E-02
 6.000000E-01 -1.500000E+00  1.928026E-02
 6.000000E-01 -1.450000E+00  1.951286E-02
 6.000000E-01 -1.400000E+00  1.971050E-02
 6.000000E-01 -1.350000E+00  1.987976E-02
 6.000000E-01 -1.300000E+00  2.002589E-02
 6.000000E-01 -1.250000E+00  2.015301E-02
 6.000000E-01 -1.200000E+00  2.026435E-02
 6.000000E-01 -1.150000E+00  2.036248E-02
 6.000000E-01 -1.100000E+00  2.044941E-02
 6.000000E-01 -1.050000E+00  2.052675E-02
 6.000000E-01 -1.000000E+00  2.059584E-02
 6.000000E-01 -9.500000E-01  2.065777E-02
 6.000000E-01 -9.000000E-01  2.071348E-02
 6.000000E-01 -8.500000E-01  2.076380E-02
 6.000000E-01 -8.000000E-01  2.080951E-02
 6.000000E-01 -7.500000E-01  2.085128E-02
 6.000000E-01 -7.000000E-01  2.088978E-02
 6.000000E-01 -6.500000E-01  2.092561E-02
 6.000000E-01 -6.000000E-01  2.095931E-02
 6.000000E-01 -5.500000E-01  2.099139E-02
 6.000000E-01 -5.000000E-01  2.102224E-02
 6.000000E-01 -4.500000E-01  2.105218E-02
 6.000000E-01 -4.000000E-01  2.108140E-02
 6.000000E-01 -3.500000E-01  2.110997E-02
 6.000000E-01 -3.000000E-01  2.113781E-02
 6.000000E-01 -2.500000E-01  2.116474E-02
 6.000000E-01 -2.000000E-01  2.119039E-02
 6.000000E-01 -1.500000E-01  2.121432E-02
 6.000000E-01 -1.000000E-01  2.123599E-02
 6.000000E-01 -5.000000E-02  2.125476E-02
 6.000000E-01  0.000000E+00  2.127001E-02
 6.000000E-01  5.000000E-02  2.128107E-02
 6.000000E-01  1.000000E-01  2.128735E-02
 6.000000E-01  1.500000E-01  2.128832E-02
 6.000000E-01  2.000000E-01  2.128356E-02
 6.000000E-01  2.500000E-01  2.127277E-02
 6.000000E-01  3.000000E-01  2.125582E-02
 6.000000E-01  3.500000E-01  2.123274E-02
 6.000000E-01  4.000000E-01  2.120372E-02
 6.000000E-01  4.500000E-01  2.116911E-02
 6.000000E-01  5.000000E-01  2.112942E-02
 6.000000E-01  5.500000E-01  2.108528E-02
 6.000000E-01  6.000000E-01  2.103740E-02
 6.000000E-01  6.500000E-01  2.098653E-02
 6.000000E-01  7.000000E-01  2.093344E-02
 6.000000E-01  7.500000E-01  2.087881E-02
 6.000000E-01  8.000000E-01  2.082325E-02
 6.000000E-01  8.500000E-01  2.076723E-02
 6.000000E-01  9.000000E-01  2.071102E-02
 6.000000E-01  9.500000E-01  2.065473E-02
 6.000000E-01  1.000000E+00  2.059827E-02
 6.000000E-01  1.050000E+00  2.054138E-02
 6.000000E-01  1.100000E+00  2.048363E-02
 6.000000E-01  1.150000E+00  2.042447E-02
 6.000000E-01  1.200000E+00  2.036329E-02
 6.000000E-01  1.250000E+00  2.029939E-02
 6.000000E-01  1.300000E+00  2.023209E-02
 6.000000E-01  1.350000E+00  2.016069E-02
 6.000000E-01  1.400000E+00  2.008457E-02
 6.000000E-01  1.450000E+00  2.000314E-02
 6.000000E-01  1.500000E+00  1.991589E-02
 6.000000E-01  1.550000E+00  1.982242E-02
 6.000000E-01  1.600000E+00  1.972239E-02
 6.000000E-01  1.650000E+00  1.961557E-02
 6.000000E-01  1.700000E+00  1.950185E-02
 6.000000E-01  1.750000E+00  1.938121E-02
 6.000000E-01  1.800000E+00  1.925375E-02
 6.000000E-01  1.850000E+00  1.911971E-02
 6.000000E-01  1.900000E+00  1.897945E-02
 6.000000E-01  1.950000E+00  1.883347E-02
 6.000000E-01  2.000000E+00  1.868239E-02
 6.000000E-01  2.050000E+00  1.852697E-02
 6.000000E-01  2.100000E+00  1.836808E-02
 6.000000E-01  2.150000E+00  1.820666E-02
 6.000000E-01  2.200000E+00  1.804369E-02
 6.000000E-01  2.250000E+00  1.788016E-02
 6.000000E-01  2.300000E+00  1.771698E-02
 6.000000E-01  2.350000E+00  1.755497E-02
 6.000000E-01  2.400000E+00  1.739475E-02
 6.000000E-01  2.450000E+00  1.723676E-02
 6.000000E-01  2.500000E+00  1.708117E-02
 6.000000E-01  2.550000E+00  1.692790E-02
 6.000000E-01  2.600000E+00  1.677663E-02
 6.000000E-01  2.650000E+00  1.662682E-02
 6.000000E-01  2.700000E+00  1.647774E-02
 6.000000E-01  2.750000E+00  1.632855E-02
 6.000000E-01  2.800000E+00  1.617834E-02
 6.000000E-01  2.850000E+00  1.602619E-02
 6.000000E-01  2.900000E+00  1.587120E-02
 6.000000E-01  2.950000E+00  1.571257E-02
 6.000000E-01  3.000000E+00  1.554959E-02
 6.000000E-01  3.050000E+00  1.538165E-02
 6.000000E-01  3.100000E+00  1.520828E-02
 6.000000E-01  3.150000E+00  1.502912E-02
 6.000000E-01  3.200000E+00  1.484389E-02
 6.000000E-01  3.250000E+00  1.465241E-02
 6.000000E-01  3.300000E+00  1.445457E-02
 6.000000E-01  3.350000E+00  1.425030E-02
 6.000000E-01  3.400000E+00  1.403956E-02
 6.000000E-01  3.450000E+00  1.382231E-02
 6.000000E-01  3.500000E+00  1.359854E-02
 6.000000E-01  3.550000E+00  1.336820E-02
 6.000000E-01  3.600000E+00  1.313125E-02
 6.000000E-01  3.650000E+00  1.288761E-02
 6.000000E-01  3.700000E+00  1.263718E-02
 6.000000E-01  3.750000E+00  1.237982E-02
 6.000000E-01  3.800000E+00  1.211538E-02
 6.000000E-01  3.850000E+00  1.184368E-02
 6.000000E-01  3.900000E+00  1.156450E-02
 6.000000E-01  3.950000E+00  1.127763E-02
 6.000000E-01  4.000000E+00  1.098282E-02
 6.000000E-01  4.050000E+00  1.067984E-02
 6.000000E-01  4.100000E+00  1.036845E-02
 6.000000E-01  4.150000E+00  1.004845E-02
 6.000000E-01  4.200000E+00  9.719654E-03
 6.000000E-01  4.250000E+00  9.381938E-03
 6.000000E-01  4.300000E+00  9.035252E-03
 6.000000E-01  4.350000E+00  8.679641E-03
 6.000000E-01  4.400000E+00  8.315272E-03
 6.000000E-01  4.450000E+00  7.942464E-03
 6.000000E-01  4.500000E+00  7.561712E-03
 6.000000E-01  4.550000E+00  7.173722E-03
 6.000000E-01  4.600000E+00  6.779429E-03
 6.000000E-01  4.650000E+00  6.380028E-03
 6.000000E-01  4.700000E+00  5.976980E-03
 6.000000E-01  4.750000E+00  5.572023E-03
 6.000000E-01  4.800000E+00  5.167163E-03
 6.000000E-01  4.850000E+00  4.764654E-03
 6.000000E-01  4.900000E+00  4.366959E-03
 6.000000E-01  4.950000E+00  3.976695E-03
 6.000000E-01  5.000000E+00  3.596564E-03
 6.000000E-01  5.050000E+00  3.229270E-03
 6.000000E-01  5.100000E+00  2.877425E-03
 6.000000E-01  5.150000E+00  2.543452E-03
 6.000000E-01  5.200000E+00  2.229492E-03
 6.000000E-01  5.250000E+00  1.937317E-03
 6.000000E-01  5.300000E+00  1.668263E-03
 6.000000E-01  5.350000E+00  1.423182E-03
 6.000000E-01  5.400000E+00  1.202425E-03
 6.000000E-01  5.450000E+00  1.005840E-03
 6.000000E-01  5.500000E+00  8.328065E-04
 6.000000E-01  5.550000E+00  6.822913E-04
 6.000000E-01  5.600000E+00  5.529145E-04
 6.000000E-01  5.650000E+00  4.430332E-04
 6.000000E-01  5.700000E+00  3.508272E-04
 6.000000E-01  5.750000E+00  2.743825E-04
 6.000000E-01  5.800000E+00  2.117687E-04
 6.000000E-01  5.850000E+00  1.611046E-04
 6.000000E-01  5.900000E+00  1.206114E-04
 6.000000E-01  5.950000E+00  8.865129E-05
 6.000000E-01  6.000000E+00  6.375253E-05
 6.000000E-01  6.050000E+00  4.462254E-05
 6.000000E-01  6.100000E+00  3.015089E-05
 6.000000E-01  6.150000E+00  1.940466E-05
 6.000000E-01  6.200000E+00  1.161887E-05
 6.000000E-01  6.250000E+00  6.184366E-06
 6.000000E-01  6.300000E+00  2.635732E-06
 6.000000E-01  6.350000E+00  6.416063E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  4.264540E-07
 6.500000E-01 -6.300000E+00  1.755383E-06
 6.500000E-01 -6.250000E+00  4.132169E-06
 6.500000E-01 -6.200000E+00  7.797763E-06
 6.500000E-01 -6.150000E+00  1.309509E-05
 6.500000E-01 -6.100000E+00  2.048013E-05
 6.500000E-01 -6.050000E+00  3.053597E-05
 6.500000E-01 -6.000000E+00  4.398827E-05
 6.500000E-01 -5.950000E+00  6.172034E-05
 6.500000E-01 -5.900000E+00  8.478597E-05
 6.500000E-01 -5.850000E+00  1.144179E-04
 6.500000E-01 -5.800000E+00  1.520293E-04
 6.500000E-01 -5.750000E+00  1.992063E-04
 6.500000E-01 -5.700000E+00  2.576893E-04
 6.500000E-01 -5.650000E+00  3.293403E-04
 6.500000E-01 -5.600000E+00  4.160978E-04
 6.500000E-01 -5.550000E+00  5.199161E-04
 6.500000E-01 -5.500000E+00  6.426937E-04
 6.500000E-01 -5.450000E+00  7.861923E-04
 6.500000E-01 -5.400000E+00  9.519511E-04
 6.500000E-01 -5.350000E+00  1.141203E-03
 6.500000E-01 -5.300000E+00  1.354796E-03
 6.500000E-01 -5.250000E+00  1.593135E-03
 6.500000E-01 -5.200000E+00  1.856137E-03
 6.500000E-01 -5.150000E+00  2.143212E-03
 6.500000E-01 -5.100000E+00  2.453276E-03
 6.500000E-01 -5.050000E+00  2.784781E-03
 6.500000E-01 -5.000000E+00  3.135777E-03
 6.500000E-01 -4.950000E+00  3.503986E-03
 6.500000E-01 -4.900000E+00  3.886896E-03
 6.500000E-01 -4.850000E+00  4.281853E-03
 6.500000E-01 -4.800000E+00  4.686157E-03
 6.500000E-01 -4.750000E+00  5.097153E-03
 6.500000E-01 -4.700000E+00  5.512300E-03
 6.500000E-01 -4.650000E+00  5.929238E-03
 6.500000E-01 -4.600000E+00  6.345831E-03
 6.500000E-01 -4.550000E+00  6.760192E-03
 6.500000E-01 -4.500000E+00  7.170698E-03
 6.500000E-01 -4.450000E+00  7.575985E-03
 6.500000E-01 -4.400000E+00  7.974939E-03
 6.500000E-01 -4.350000E+00  8.366672E-03
 6.500000E-01 -4.300000E+00  8.750497E-03
 6.500000E-01 -4.250000E+00  9.125896E-03
 6.500000E-01 -4.200000E+00  9.492487E-03
 6.500000E-01 -4.150000E+00  9.849992E-03
 6.500000E-01 -4.100000E+00  1.019820E-02
 6.500000E-01 -4.050000E+00  1.053695E-02
 6.500000E-01 -4.000000E+00  1.086608E-02
 6.500000E-01 -3.950000E+00  1.118540E-02
 6.500000E-01 -3.900000E+00  1.149466E-02
 6.500000E-01 -3.850000E+00  1.179352E-02
 6.500000E-01 -3.800000E+00  1.208152E-02
 6.500000E-01 -3.750000E+00  1.235798E-02
 6.500000E-01 -3.700000E+00  1.262202E-02
 6.500000E-01 -3.650000E+00  1.287242E-02
 6.500000E-01 -3.600000E+00  1.310757E-02
 6.500000E-01 -3.550000E+00  1.332534E-02
 6.500000E-01 -3.500000E+00  1.352297E-02
 6.500000E-01 -3.450000E+00  1.369686E-02
 6.500000E-01 -3.400000E+00  1.384241E-02
 6.500000E-01 -3.350000E+00  1.395375E-02
 6.500000E-01 -3.300000E+00  1.402347E-02
 6.500000E-01 -3.250000E+00  1.404235E-02
 6.500000E-01 -3.200000E+00  1.399910E-02
 6.500000E-01 -3.150000E+00  1.388010E-02
 6.500000E-01 -3.100000E+00  1.366944E-02
 6.500000E-01 -3.050000E+00  1.334910E-02
 6.500000E-01 -3.000000E+00  1.289977E-02
 6.500000E-01 -2.950000E+00  1.230229E-02
 6.500000E-01 -2.900000E+00  1.154021E-02
 6.500000E-01 -2.850000E+00  1.060352E-02
 6.500000E-01 -2.800000E+00  9.493621E-03
 6.500000E-01 -2.750000E+00  8.229202E-03
 6.500000E-01 -2.700000E+00  6.851953E-03
 6.500000E-01 -2.650000E+00  5.430373E-03
 6.500000E-01 -2.600000E+00  4.059397E-03
 6.500000E-01 -2.550000E+00  2.853652E-03
 6.500000E-01 -2.500000E+00  1.933533E-03
 6.500000E-01 -2.450000E+00  1.405726E-03
 6.500000E-01 -2.400000E+00  1.342672E-03
 6.500000E-01 -2.350000E+00  1.767126E-03
 6.500000E-01 -2.300000E+00  2.647084E-03
 6.500000E-01 -2.250000E+00  3.902922E-03
 6.500000E-01 -2.200000E+00  5.424185E-03
 6.500000E-01 -2.150000E+00  7.090368E-03
 6.500000E-01 -2.100000E+00  8.789698E-03
 6.500000E-01 -2.050000E+00  1.043185E-02
 6.500000E-01 -2.000000E+00  1.195345E-02
 6.500000E-01 -1.950000E+00  1.331756E-02
 6.500000E-01 -1.900000E+00  1.450933E-02
 6.500000E-01 -1.850000E+00  1.553011E-02
 6.500000E-01 -1.800000E+00  1.639172E-02
 6.500000E-01 -1.750000E+00  1.711159E-02
 6.500000E-01 -1.700000E+00  1.770925E-02
 6.500000E-01 -1.650000E+00  1.820402E-02
 6.500000E-01 -1.600000E+00  1.861365E-02
 6.500000E-01 -1.550000E+00  1.895367E-02
 6.500000E-01 -1.500000E+00  1.923723E-02
 6.500000E-01 -1.450000E+00  1.947518E-02
 6.500000E-01 -1.400000E+00  1.967630E-02
 6.500000E-01 -1.350000E+00  1.984761E-02
 6.500000E-01 -1.300000E+00  1.999465E-02
 6.500000E-01 -1.250000E+00  2.012178E-02
 6.500000E-01 -1.200000E+00  2.023240E-02
 6.500000E-01 -1.150000E+00  2.032920E-02
 6.500000E-01 -1.100000E+00  2.041429E-02
 6.500000E-01 -1.050000E+00  2.048935E-02
 6.500000E-01 -1.000000E+00  2.055577E-02
 6.500000E-01 -9.500000E-01  2.061471E-02
 6.500000E-01 -9.000000E-01  2.066716E-02
 6.500000E-01 -8.500000E-01  2.071401E-02
 6.500000E-01 -8.000000E-01  2.075611E-02
 6.500000E-01 -7.500000E-01  2.079421E-02
 6.500000E-01 -7.000000E-01  2.082907E-02
 6.500000E-01 -6.500000E-01  2.086139E-02
 6.500000E-01 -6.000000E-01  2.089182E-02
 6.500000E-01 -5.500000E-01  2.092096E-02
 6.500000E-01 -5.000000E-01  2.094932E-02
 6.500000E-01 -4.500000E-01  2.097732E-02
 6.500000E-01 -4.000000E-01  2.100522E-02
 6.500000E-01 -3.500000E-01  2.103317E-02
 6.500000E-01 -3.000000E-01  2.106112E-02
 6.500000E-01 -2.500000E-01  2.108888E-02
 6.500000E-01 -2.000000E-01  2.111610E-02
 6.500000E-01 -1.500000E-01  2.114227E-02
 6.500000E-01 -1.000000E-01  2.116678E-02
 6.500000E-01 -5.000000E-02  2.118894E-02
 6.500000E-01  0.000000E+00  2.120802E-02
 6.500000E-01  5.000000E-02  2.122329E-02
 6.500000E-01  1.000000E-01  2.123407E-02
 6.500000E-01  1.500000E-01  2.123974E-02
 6.500000E-01  2.000000E-01  2.123984E-02
 6.500000E-01  2.500000E-01  2.123400E-02
 6.500000E-01  3.000000E-01  2.122204E-02
 6.500000E-01  3.500000E-01  2.120393E-02
 6.500000E-01  4.000000E-01  2.117981E-02
 6.500000E-01  4.500000E-01  2.114997E-02
 6.500000E-01  5.000000E-01  2.111483E-02
 6.500000E-01  5.500000E-01  2.107495E-02
 6.500000E-01  6.000000E-01  2.103092E-02
 6.500000E-01  6.500000E-01  2.098341E-02
 6.500000E-01  7.000000E-01  2.093307E-02
 6.500000E-01  7.500000E-01  2.088051E-02
 6.500000E-01  8.000000E-01  2.082626E-02
 6.500000E-01  8.500000E-01  2.077075E-02
 6.500000E-01  9.000000E-01  2.071424E-02
 6.500000E-01  9.500000E-01  2.065686E-02
 6.500000E-01  1.000000E+00  2.059858E-02
 6.500000E-01  1.050000E+00  2.053921E-02
 6.500000E-01  1.100000E+00  2.047843E-02
 6.500000E-01  1.150000E+00  2.041579E-02
 6.500000E-01  1.200000E+00  2.035078E-02
 6.500000E-01  1.250000E+00  2.028281E-02
 6.500000E-01  1.300000E+00  2.021126E-02
 6.500000E-01  1.350000E+00  2.013552E-02
 6.500000E-01  1.400000E+00  2.005498E-02
 6.500000E-01  1.450000E+00  1.996906E-02
 6.500000E-01  1.500000E+00  1.987725E-02
 6.500000E-01  1.550000E+00  1.977909E-02
 6.500000E-01  1.600000E+00  1.967420E-02
 6.500000E-01  1.650000E+00  1.956229E-02
 6.500000E-01  1.700000E+00  1.944316E-02
 6.500000E-01  1.750000E+00  1.931673E-02
 6.500000E-01  1.800000E+00  1.918306E-02
 6.500000E-01  1.850000E+00  1.904234E-02
 6.500000E-01  1.900000E+00  1.889492E-02
 6.500000E-01  1.950000E+00  1.874134E-02
 6.500000E-01  2.000000E+00  1.858231E-02
 6.500000E-01  2.050000E+00  1.841870E-02
 6.500000E-01  2.100000E+00  1.825157E-02
 6.500000E-01  2.150000E+00  1.808208E-02
 6.500000E-01  2.200000E+00  1.791148E-02
 6.500000E-01  2.250000E+00  1.774105E-02
 6.500000E-01  2.300000E+00  1.757199E-02
 6.500000E-01  2.350000E+00  1.740537E-02
 6.500000E-01  2.400000E+00  1.724205E-02
 6.500000E-01  2.450000E+00  1.708262E-02
 6.500000E-01  2.500000E+00  1.692733E-02
 6.500000E-01  2.550000E+00  1.677608E-02
 6.500000E-01  2.600000E+00  1.662846E-02
 6.500000E-01  2.650000E+00  1.648375E-02
 6.500000E-01  2.700000E+00  1.634099E-02
 6.500000E-01  2.750000E+00  1.619905E-02
 6.500000E-01  2.800000E+00  1.605674E-02
 6.500000E-01  2.850000E+00  1.591284E-02
 6.500000E-01  2.900000E+00  1.576619E-02
 6.500000E-01  2.950000E+00  1.561575E-02
 6.500000E-01  3.000000E+00  1.546063E-02
 6.500000E-01  3.050000E+00  1.530007E-02
 6.500000E-01  3.100000E+00  1.513349E-02
 6.500000E-01  3.150000E+00  1.496046E-02
 6.500000E-01  3.200000E+00  1.478069E-02
 6.500000E-01  3.250000E+00  1.459399E-02
 6.500000E-01  3.300000E+00  1.440025E-02
 6.500000E-01  3.350000E+00  1.419945E-02
 6.500000E-01  3.400000E+00  1.399157E-02
 6.500000E-01  3.450000E+00  1.377664E-02
 6.500000E-01  3.500000E+00  1.355468E-02
 6.500000E-01  3.550000E+00  1.332570E-02
 6.500000E-01  3.600000E+00  1.308970E-02
 6.500000E-01  3.650000E+00  1.284664E-02
 6.500000E-01  3.700000E+00  1.259647E-02
 6.500000E-01  3.750000E+00  1.233908E-02
 6.500000E-01  3.800000E+00  1.207437E-02
 6.500000E-01  3.850000E+00  1.180216E-02
 6.500000E-01  3.900000E+00  1.152229E-02
 6.500000E-01  3.950000E+00  1.123457E-02
 6.500000E-01  4.000000E+00  1.093876E-02
 6.500000E-01  4.050000E+00  1.063467E-02
 6.500000E-01  4.100000E+00  1.032207E-02
 6.500000E-01  4.150000E+00  1.000079E-02
 6.500000E-01  4.200000E+00  9.670656E-03
 6.500000E-01  4.250000E+00  9.331577E-03
 6.500000E-01  4.300000E+00  8.983522E-03
 6.500000E-01  4.350000E+00  8.626563E-03
 6.500000E-01  4.400000E+00  8.260896E-03
 6.500000E-01  4.450000E+00  7.886870E-03
 6.500000E-01  4.500000E+00  7.505015E-03
 6.500000E-01  4.550000E+00  7.116071E-03
 6.500000E-01  4.600000E+00  6.721015E-03
 6.500000E-01  4.650000E+00  6.321077E-03
 6.500000E-01  4.700000E+00  5.917762E-03
 6.500000E-01  4.750000E+00  5.512843E-03
 6.500000E-01  4.800000E+00  5.108361E-03
 6.500000E-01  4.850000E+00  4.706599E-03
 6.500000E-01  4.900000E+00  4.310039E-03
 6.500000E-01  4.950000E+00  3.921309E-03
 6.500000E-01  5.000000E+00  3.543109E-03
 6.500000E-01  5.050000E+00  3.178128E-03
 6.500000E-01  5.100000E+00  2.828949E-03
 6.500000E-01  5.150000E+00  2.497952E-03
 6.500000E-01  5.200000E+00  2.187223E-03
 6.500000E-01  5.250000E+00  1.898470E-03
 6.500000E-01  5.300000E+00  1.632959E-03
 6.500000E-01  5.350000E+00  1.391468E-03
 6.500000E-01  5.400000E+00  1.174272E-03
 6.500000E-01  5.450000E+00  9.811536E-04
 6.500000E-01  5.500000E+00  8.114310E-04
 6.500000E-01  5.550000E+00  6.640194E-04
 6.500000E-01  5.600000E+00  5.375009E-04
 6.500000E-01  5.650000E+00  4.302067E-04
 6.500000E-01  5.700000E+00  3.403028E-04
 6.500000E-01  5.750000E+00  2.658731E-04
 6.500000E-01  5.800000E+00  2.049944E-04
 6.500000E-01  5.850000E+00  1.558008E-04
 6.500000E-01  5.900000E+00  1.165341E-04
 6.500000E-01  5.950000E+00  8.558100E-05
 6.500000E-01  6.000000E+00  6.149560E-05
 6.500000E-01  6.050000E+00  4.301155E-05
 6.500000E-01  6.100000E+00  2.904343E-05
 6.500000E-01  6.150000E+00  1.868127E-05
 6.500000E-01  6.200000E+00  1.118036E-05
 6.500000E-01  6.250000E+00  5.948675E-06
 6.500000E-01  6.300000E+00  2.534570E-06
 6.500000E-01  6.350000E+00  6.168745E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  4.170020E-07
 7.000000E-01 -6.300000E+00  1.716550E-06
 7.000000E-01 -6.250000E+00  4.041052E-06
 7.000000E-01 -6.200000E+00  7.626617E-06
 7.000000E-01 -6.150000E+00  1.280944E-05
 7.000000E-01 -6.100000E+00  2.003682E-05
 7.000000E-01 -6.050000E+00  2.988114E-05
 7.000000E-01 -6.000000E+00  4.305529E-05
 7.000000E-01 -5.950000E+00  6.042783E-05
 7.000000E-01 -5.900000E+00  8.303605E-05
 7.000000E-01 -5.850000E+00  1.120947E-04
 7.000000E-01 -5.800000E+00  1.489982E-04
 7.000000E-01 -5.750000E+00  1.953140E-04
 7.000000E-01 -5.700000E+00  2.527645E-04
 7.000000E-01 -5.650000E+00  3.231966E-04
 7.000000E-01 -5.600000E+00  4.085367E-04
 7.000000E-01 -5.550000E+00  5.107324E-04
 7.000000E-01 -5.500000E+00  6.316820E-04
 7.000000E-01 -5.450000E+00  7.731544E-04
 7.000000E-01 -5.400000E+00  9.367042E-04
 7.000000E-01 -5.350000E+00  1.123587E-03
 7.000000E-01 -5.300000E+00  1.334685E-03
 7.000000E-01 -5.250000E+00  1.570441E-03
 7.000000E-01 -5.200000E+00  1.830815E-03
 7.000000E-01 -5.150000E+00  2.115266E-03
 7.000000E-01 -5.100000E+00  2.422757E-03
 7.000000E-01 -5.050000E+00  2.751787E-03
 7.000000E-01 -5.000000E+00  3.100449E-03
 7.000000E-01 -4.950000E+00  3.466503E-03
 7.000000E-01 -4.900000E+00  3.847464E-03
 7.000000E-01 -4.850000E+00  4.240700E-03
 7.000000E-01 -4.800000E+00  4.643524E-03
 7.000000E-01 -4.750000E+00  5.053283E-03
 7.000000E-01 -4.700000E+00  5.467434E-03
 7.000000E-01 -4.650000E+00  5.883607E-03
 7.000000E-01 -4.600000E+00  6.299649E-03
 7.000000E-01 -4.550000E+00  6.713656E-03
 7.000000E-01 -4.500000E+00  7.123982E-03
 7.000000E-01 -4.450000E+00  7.529243E-03
 7.000000E-01 -4.400000E+00  7.928303E-03
 7.000000E-01 -4.350000E+00  8.320251E-03
 7.000000E-01 -4.300000E+00  8.704382E-03
 7.000000E-01 -4.250000E+00  9.080160E-03
 7.000000E-01 -4.200000E+00  9.447186E-03
 7.000000E-01 -4.150000E+00  9.805170E-03
 7.000000E-01 -4.100000E+00  1.015389E-02
 7.000000E-01 -4.050000E+00  1.049317E-02
 7.000000E-01 -4.000000E+00  1.082284E-02
 7.000000E-01 -3.950000E+00  1.114270E-02
 7.000000E-01 -3.900000E+00  1.145250E-02
 7.000000E-01 -3.850000E+00  1.175188E-02
 7.000000E-01 -3.800000E+00  1.204035E-02
 7.000000E-01 -3.750000E+00  1.231725E-02
 7.000000E-01 -3.700000E+00  1.258163E-02
 7.000000E-01 -3.650000E+00  1.283227E-02
 7.000000E-01 -3.600000E+00  1.306750E-02
 7.000000E-01 -3.550000E+00  1.328513E-02
 7.000000E-01 -3.500000E+00  1.348230E-02
 7.000000E-01 -3.450000E+00  1.365530E-02
 7.000000E-01 -3.400000E+00  1.379936E-02
 7.000000E-01 -3.350000E+00  1.390837E-02
 7.000000E-01 -3.300000E+00  1.397464E-02
 7.000000E-01 -3.250000E+00  1.398852E-02
 7.000000E-01 -3.200000E+00  1.393816E-02
 7.000000E-01 -3.150000E+00  1.380927E-02
 7.000000E-01 -3.100000E+00  1.358499E-02
 7.000000E-01 -3.050000E+00  1.324619E-02
 7.000000E-01 -3.000000E+00  1.277219E-02
 7.000000E-01 -2.950000E+00  1.214229E-02
 7.000000E-01 -2.900000E+00  1.133842E-02
 7.000000E-01 -2.850000E+00  1.034905E-02
 7.000000E-01 -2.800000E+00  9.174606E-03
 7.000000E-01 -2.750000E+00  7.833742E-03
 7.000000E-01 -2.700000E+00  6.369693E-03
 7.000000E-01 -2.650000E+00  4.854610E-03
 7.000000E-01 -2.600000E+00  3.389441E-03
 7.000000E-01 -2.550000E+00  2.096914E-03
 7.000000E-01 -2.500000E+00  1.106593E-03
 7.000000E-01 -2.450000E+00  5.337347E-04
 7.000000E-01 -2.400000E+00  4.568170E-04
 7.000000E-01 -2.350000E+00  9.005719E-04
 7.000000E-01 -2.300000E+00  1.830387E-03
 7.000000E-01 -2.250000E+00  3.160142E-03
 7.000000E-01 -2.200000E+00  4.770619E-03
 7.000000E-01 -2.150000E+00  6.532220E-03
 7.000000E-01 -2.100000E+00  8.325329E-03
 7.000000E-01 -2.050000E+00  1.005394E-02
 7.000000E-01 -2.000000E+00  1.165133E-02
 7.000000E-01 -1.950000E+00  1.307927E-02
 7.000000E-01 -1.900000E+00  1.432305E-02
 7.000000E-01 -1.850000E+00  1.538512E-02
 7.000000E-01 -1.800000E+00  1.627879E-02
 7.000000E-01 -1.750000E+00  1.702309E-02
 7.000000E-01 -1.700000E+00  1.763906E-02
 7.000000E-01 -1.650000E+00  1.814733E-02
 7.000000E-01 -1.600000E+00  1.856672E-02
 7.000000E-01 -1.550000E+00  1.891364E-02
 7.000000E-01 -1.500000E+00  1.920189E-02
 7.000000E-01 -1.450000E+00  1.944284E-02
 7.000000E-01 -1.400000E+00  1.964564E-02
 7.000000E-01 -1.350000E+00  1.981758E-02
 7.000000E-01 -1.300000E+00  1.996442E-02
 7.000000E-01 -1.250000E+00  2.009063E-02
 7.000000E-01 -1.200000E+00  2.019975E-02
 7.000000E-01 -1.150000E+00  2.029450E-02
 7.000000E-01 -1.100000E+00  2.037706E-02
 7.000000E-01 -1.050000E+00  2.044916E-02
 7.000000E-01 -1.000000E+00  2.051220E-02
 7.000000E-01 -9.500000E-01  2.056739E-02
 7.000000E-01 -9.000000E-01  2.061577E-02
 7.000000E-01 -8.500000E-01  2.065828E-02
 7.000000E-01 -8.000000E-01  2.069582E-02
 7.000000E-01 -7.500000E-01  2.072924E-02
 7.000000E-01 -7.000000E-01  2.075940E-02
 7.000000E-01 -6.500000E-01  2.078712E-02
 7.000000E-01 -6.000000E-01  2.081317E-02
 7.000000E-01 -5.500000E-01  2.083831E-02
 7.000000E-01 -5.000000E-01  2.086318E-02
 7.000000E-01 -4.500000E-01  2.088832E-02
 7.000000E-01 -4.000000E-01  2.091413E-02
 7.000000E-01 -3.500000E-01  2.094082E-02
 7.000000E-01 -3.000000E-01  2.096843E-02
 7.000000E-01 -2.500000E-01  2.099675E-02
 7.000000E-01 -2.000000E-01  2.102543E-02
 7.000000E-01 -1.500000E-01  2.105390E-02
 7.000000E-01 -1.000000E-01  2.108146E-02
 7.000000E-01 -5.000000E-02  2.110730E-02
 7.000000E-01  0.000000E+00  2.113058E-02
 7.000000E-01  5.000000E-02  2.115044E-02
 7.000000E-01  1.000000E-01  2.116607E-02
 7.000000E-01  1.500000E-01  2.117678E-02
 7.000000E-01  2.000000E-01  2.118197E-02
 7.000000E-01  2.500000E-01  2.118124E-02
 7.000000E-01  3.000000E-01  2.117431E-02
 7.000000E-01  3.500000E-01  2.116111E-02
 7.000000E-01  4.000000E-01  2.114173E-02
 7.000000E-01  4.500000E-01  2.111642E-02
 7.000000E-01  5.000000E-01  2.108553E-02
 7.000000E-01  5.500000E-01  2.104956E-02
 7.000000E-01  6.000000E-01  2.100906E-02
 7.000000E-01  6.500000E-01  2.096461E-02
 7.000000E-01  7.000000E-01  2.091680E-02
 7.000000E-01  7.500000E-01  2.086620E-02
 7.000000E-01  8.000000E-01  2.081328E-02
 7.000000E-01  8.500000E-01  2.075844E-02
 7.000000E-01  9.000000E-01  2.070194E-02
 7.000000E-01  9.500000E-01  2.064393E-02
 7.000000E-01  1.000000E+00  2.058440E-02
 7.000000E-01  1.050000E+00  2.052322E-02
 7.000000E-01  1.100000E+00  2.046013E-02
 7.000000E-01  1.150000E+00  2.039476E-02
 7.000000E-01  1.200000E+00  2.032667E-02
 7.000000E-01  1.250000E+00  2.025533E-02
 7.000000E-01  1.300000E+00  2.018018E-02
 7.000000E-01  1.350000E+00  2.010063E-02
 7.000000E-01  1.400000E+00  2.001607E-02
 7.000000E-01  1.450000E+00  1.992594E-02
 7.000000E-01  1.500000E+00  1.982968E-02
 7.000000E-01  1.550000E+00  1.972678E-02
 7.000000E-01  1.600000E+00  1.961679E-02
 7.000000E-01  1.650000E+00  1.949934E-02
 7.000000E-01  1.700000E+00  1.937415E-02
 7.000000E-01  1.750000E+00  1.924106E-02
 7.000000E-01  1.800000E+00  1.910004E-02
 7.000000E-01  1.850000E+00  1.895127E-02
 7.000000E-01  1.900000E+00  1.879509E-02
 7.000000E-01  1.950000E+00  1.863207E-02
 7.000000E-01  2.000000E+00  1.846302E-02
 7.000000E-01  2.050000E+00  1.828901E-02
 7.000000E-01  2.100000E+00  1.811131E-02
 7.000000E-01  2.150000E+00  1.793140E-02
 7.000000E-01  2.200000E+00  1.775090E-02
 7.000000E-01  2.250000E+00  1.757147E-02
 7.000000E-01  2.300000E+00  1.739471E-02
 7.000000E-01  2.350000E+00  1.722207E-02
 7.000000E-01  2.400000E+00  1.705472E-02
 7.000000E-01  2.450000E+00  1.689346E-02
 7.000000E-01  2.500000E+00  1.673865E-02
 7.000000E-01  2.550000E+00  1.659017E-02
 7.000000E-01  2.600000E+00  1.644747E-02
 7.000000E-01  2.650000E+00  1.630956E-02
 7.000000E-01  2.700000E+00  1.617517E-02
 7.000000E-01  2.750000E+00  1.604279E-02
 7.000000E-01  2.800000E+00  1.591080E-02
 7.000000E-01  2.850000E+00  1.577762E-02
 7.000000E-01  2.900000E+00  1.564172E-02
 7.000000E-01  2.950000E+00  1.550177E-02
 7.000000E-01  3.000000E+00  1.535662E-02
 7.000000E-01  3.050000E+00  1.520535E-02
 7.000000E-01  3.100000E+00  1.504726E-02
 7.000000E-01  3.150000E+00  1.488185E-02
 7.000000E-01  3.200000E+00  1.470881E-02
 7.000000E-01  3.250000E+00  1.452795E-02
 7.000000E-01  3.300000E+00  1.433923E-02
 7.000000E-01  3.350000E+00  1.414264E-02
 7.000000E-01  3.400000E+00  1.393824E-02
 7.000000E-01  3.450000E+00  1.372614E-02
 7.000000E-01  3.500000E+00  1.350640E-02
 7.000000E-01  3.550000E+00  1.327912E-02
 7.000000E-01  3.600000E+00  1.304433E-02
 7.000000E-01  3.650000E+00  1.280208E-02
 7.000000E-01  3.700000E+00  1.255234E-02
 7.000000E-01  3.750000E+00  1.229508E-02
 7.000000E-01  3.800000E+00  1.203020E-02
 7.000000E-01  3.850000E+00  1.175759E-02
 7.000000E-01  3.900000E+00  1.147711E-02
 7.000000E-01  3.950000E+00  1.118859E-02
 7.000000E-01  4.000000E+00  1.089183E-02
 7.000000E-01  4.050000E+00  1.058667E-02
 7.000000E-01  4.100000E+00  1.027289E-02
 7.000000E-01  4.150000E+00  9.950351E-03
 7.000000E-01  4.200000E+00  9.618906E-03
 7.000000E-01  4.250000E+00  9.278479E-03
 7.000000E-01  4.300000E+00  8.929072E-03
 7.000000E-01  4.350000E+00  8.570781E-03
 7.000000E-01  4.400000E+00  8.203834E-03
 7.000000E-01  4.450000E+00  7.828613E-03
 7.000000E-01  4.500000E+00  7.445684E-03
 7.000000E-01  4.550000E+00  7.055825E-03
 7.000000E-01  4.600000E+00  6.660053E-03
 7.000000E-01  4.650000E+00  6.259640E-03
 7.000000E-01  4.700000E+00  5.856129E-03
 7.000000E-01  4.750000E+00  5.451336E-03
 7.000000E-01  4.800000E+00  5.047334E-03
 7.000000E-01  4.850000E+00  4.646435E-03
 7.000000E-01  4.900000E+00  4.251140E-03
 7.000000E-01  4.950000E+00  3.864086E-03
 7.000000E-01  5.000000E+00  3.487969E-03
 7.000000E-01  5.050000E+00  3.125460E-03
 7.000000E-01  5.100000E+00  2.779109E-03
 7.000000E-01  5.150000E+00  2.451252E-03
 7.000000E-01  5.200000E+00  2.143915E-03
 7.000000E-01  5.250000E+00  1.858739E-03
 7.000000E-01  5.300000E+00  1.596915E-03
 7.000000E-01  5.350000E+00  1.359146E-03
 7.000000E-01  5.400000E+00  1.145632E-03
 7.000000E-01  5.450000E+00  9.560846E-04
 7.000000E-01  5.500000E+00  7.897620E-04
 7.000000E-01  5.550000E+00  6.455289E-04
 7.000000E-01  5.600000E+00  5.219295E-04
 7.000000E-01  5.650000E+00  4.172705E-04
 7.000000E-01  5.700000E+00  3.297057E-04
 7.000000E-01  5.750000E+00  2.573183E-04
 7.000000E-01  5.800000E+00  1.981944E-04
 7.000000E-01  5.850000E+00  1.504846E-04
 7.000000E-01  5.900000E+00  1.124530E-04
 7.000000E-01  5.950000E+00  8.251176E-05
 7.000000E-01  6.000000E+00  5.924218E-05
 7.000000E-01  6.050000E+00  4.140485E-05
 7.000000E-01  6.100000E+00  2.794001E-05
 7.000000E-01  6.150000E+00  1.796116E-05
 7.000000E-01  6.200000E+00  1.074416E-05
 7.000000E-01  6.250000E+00  5.714370E-06
 7.000000E-01  6.300000E+00  2.434047E-06
 7.000000E-01  6.350000E+00  5.923060E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.066490E-07
 7.500000E-01 -6.300000E+00  1.674017E-06
 7.500000E-01 -6.250000E+00  3.941256E-06
 7.500000E-01 -6.200000E+00  7.439177E-06
 7.500000E-01 -6.150000E+00  1.249661E-05
 7.500000E-01 -6.100000E+00  1.955132E-05
 7.500000E-01 -6.050000E+00  2.916396E-05
 7.500000E-01 -6.000000E+00  4.203342E-05
 7.500000E-01 -5.950000E+00  5.901206E-05
 7.500000E-01 -5.900000E+00  8.111897E-05
 7.500000E-01 -5.850000E+00  1.095491E-04
 7.500000E-01 -5.800000E+00  1.456763E-04
 7.500000E-01 -5.750000E+00  1.910470E-04
 7.500000E-01 -5.700000E+00  2.473641E-04
 7.500000E-01 -5.650000E+00  3.164570E-04
 7.500000E-01 -5.600000E+00  4.002389E-04
 7.500000E-01 -5.550000E+00  5.006495E-04
 7.500000E-01 -5.500000E+00  6.195864E-04
 7.500000E-01 -5.450000E+00  7.588257E-04
 7.500000E-01 -5.400000E+00  9.199384E-04
 7.500000E-01 -5.350000E+00  1.104207E-03
 7.500000E-01 -5.300000E+00  1.312546E-03
 7.500000E-01 -5.250000E+00  1.545442E-03
 7.500000E-01 -5.200000E+00  1.802904E-03
 7.500000E-01 -5.150000E+00  2.084442E-03
 7.500000E-01 -5.100000E+00  2.389074E-03
 7.500000E-01 -5.050000E+00  2.715351E-03
 7.500000E-01 -5.000000E+00  3.061413E-03
 7.500000E-01 -4.950000E+00  3.425059E-03
 7.500000E-01 -4.900000E+00  3.803841E-03
 7.500000E-01 -4.850000E+00  4.195148E-03
 7.500000E-01 -4.800000E+00  4.596309E-03
 7.500000E-01 -4.750000E+00  5.004674E-03
 7.500000E-01 -4.700000E+00  5.417698E-03
 7.500000E-01 -4.650000E+00  5.833000E-03
 7.500000E-01 -4.600000E+00  6.248411E-03
 7.500000E-01 -4.550000E+00  6.662004E-03
 7.500000E-01 -4.500000E+00  7.072113E-03
 7.500000E-01 -4.450000E+00  7.477327E-03
 7.500000E-01 -4.400000E+00  7.876486E-03
 7.500000E-01 -4.350000E+00  8.268657E-03
 7.500000E-01 -4.300000E+00  8.653112E-03
 7.500000E-01 -4.250000E+00  9.029296E-03
 7.500000E-01 -4.200000E+00  9.396794E-03
 7.500000E-01 -4.150000E+00  9.755299E-03
 7.500000E-01 -4.100000E+00  1.010458E-02
 7.500000E-01 -4.050000E+00  1.044445E-02
 7.500000E-01 -4.000000E+00  1.077473E-02
 7.500000E-01 -3.950000E+00  1.109520E-02
 7.500000E-01 -3.900000E+00  1.140563E-02
 7.500000E-01 -3.850000E+00  1.170563E-02
 7.500000E-01 -3.800000E+00  1.199473E-02
 7.500000E-01 -3.750000E+00  1.227223E-02
 7.500000E-01 -3.700000E+00  1.253719E-02
 7.500000E-01 -3.650000E+00  1.278837E-02
 7.500000E-01 -3.600000E+00  1.302408E-02
 7.500000E-01 -3.550000E+00  1.324212E-02
 7.500000E-01 -3.500000E+00  1.343957E-02
 7.500000E-01 -3.450000E+00  1.361268E-02
 7.500000E-01 -3.400000E+00  1.375659E-02
 7.500000E-01 -3.350000E+00  1.386513E-02
 7.500000E-01 -3.300000E+00  1.393043E-02
 7.500000E-01 -3.250000E+00  1.394270E-02
 7.500000E-01 -3.200000E+00  1.388984E-02
 7.500000E-01 -3.150000E+00  1.375724E-02
 7.500000E-01 -3.100000E+00  1.352765E-02
 7.500000E-01 -3.050000E+00  1.318143E-02
 7.500000E-01 -3.000000E+00  1.269730E-02
 7.500000E-01 -2.950000E+00  1.205386E-02
 7.500000E-01 -2.900000E+00  1.123230E-02
 7.500000E-01 -2.850000E+00  1.022042E-02
 7.500000E-01 -2.800000E+00  9.018146E-03
 7.500000E-01 -2.750000E+00  7.644097E-03
 7.500000E-01 -2.700000E+00  6.142159E-03
 7.500000E-01 -2.650000E+00  4.586078E-03
 7.500000E-01 -2.600000E+00  3.079476E-03
 7.500000E-01 -2.550000E+00  1.748708E-03
 7.500000E-01 -2.500000E+00  7.274746E-04
 7.500000E-01 -2.450000E+00  1.349117E-04
 7.500000E-01 -2.400000E+00  5.224112E-05
 7.500000E-01 -2.350000E+00  5.050969E-04
 7.500000E-01 -2.300000E+00  1.457684E-03
 7.500000E-01 -2.250000E+00  2.820934E-03
 7.500000E-01 -2.200000E+00  4.471659E-03
 7.500000E-01 -2.150000E+00  6.276153E-03
 7.500000E-01 -2.100000E+00  8.111273E-03
 7.500000E-01 -2.050000E+00  9.878472E-03
 7.500000E-01 -2.000000E+00  1.150957E-02
 7.500000E-01 -1.950000E+00  1.296575E-02
 7.500000E-01 -1.900000E+00  1.423243E-02
 7.500000E-01 -1.850000E+00  1.531255E-02
 7.500000E-01 -1.800000E+00  1.622011E-02
 7.500000E-01 -1.750000E+00  1.697485E-02
 7.500000E-01 -1.700000E+00  1.759849E-02
 7.500000E-01 -1.650000E+00  1.811224E-02
 7.500000E-01 -1.600000E+00  1.853539E-02
 7.500000E-01 -1.550000E+00  1.888471E-02
 7.500000E-01 -1.500000E+00  1.917430E-02
 7.500000E-01 -1.450000E+00  1.941573E-02
 7.500000E-01 -1.400000E+00  1.961831E-02
 7.500000E-01 -1.350000E+00  1.978942E-02
 7.500000E-01 -1.300000E+00  1.993489E-02
 7.500000E-01 -1.250000E+00  2.005924E-02
 7.500000E-01 -1.200000E+00  2.016602E-02
 7.500000E-01 -1.150000E+00  2.025798E-02
 7.500000E-01 -1.100000E+00  2.033729E-02
 7.500000E-01 -1.050000E+00  2.040568E-02
 7.500000E-01 -1.000000E+00  2.046457E-02
 7.500000E-01 -9.500000E-01  2.051516E-02
 7.500000E-01 -9.000000E-01  2.055851E-02
 7.500000E-01 -8.500000E-01  2.059563E-02
 7.500000E-01 -8.000000E-01  2.062746E-02
 7.500000E-01 -7.500000E-01  2.065497E-02
 7.500000E-01 -7.000000E-01  2.067910E-02
 7.500000E-01 -6.500000E-01  2.070084E-02
 7.500000E-01 -6.000000E-01  2.072113E-02
 7.500000E-01 -5.500000E-01  2.074090E-02
 7.500000E-01 -5.000000E-01  2.076099E-02
 7.500000E-01 -4.500000E-01  2.078212E-02
 7.500000E-01 -4.000000E-01  2.080485E-02
 7.500000E-01 -3.500000E-01  2.082952E-02
 7.500000E-01 -3.000000E-01  2.085625E-02
 7.500000E-01 -2.500000E-01  2.088488E-02
 7.500000E-01 -2.000000E-01  2.091501E-02
 7.500000E-01 -1.500000E-01  2.094600E-02
 7.500000E-01 -1.000000E-01  2.097703E-02
 7.500000E-01 -5.000000E-02  2.100714E-02
 7.500000E-01  0.000000E+00  2.103532E-02
 7.500000E-01  5.000000E-02  2.106052E-02
 7.500000E-01  1.000000E-01  2.108179E-02
 7.500000E-01  1.500000E-01  2.109826E-02
 7.500000E-01  2.000000E-01  2.110922E-02
 7.500000E-01  2.500000E-01  2.111414E-02
 7.500000E-01  3.000000E-01  2.111271E-02
 7.500000E-01  3.500000E-01  2.110476E-02
 7.500000E-01  4.000000E-01  2.109035E-02
 7.500000E-01  4.500000E-01  2.106968E-02
 7.500000E-01  5.000000E-01  2.104309E-02
 7.500000E-01  5.500000E-01  2.101103E-02
 7.500000E-01  6.000000E-01  2.097400E-02
 7.500000E-01  6.500000E-01  2.093258E-02
 7.500000E-01  7.000000E-01  2.088730E-02
 7.500000E-01  7.500000E-01  2.083868E-02
 7.500000E-01  8.000000E-01  2.078720E-02
 7.500000E-01  8.500000E-01  2.073322E-02
 7.500000E-01  9.000000E-01  2.067701E-02
 7.500000E-01  9.500000E-01  2.061872E-02
 7.500000E-01  1.000000E+00  2.055837E-02
 7.500000E-01  1.050000E+00  2.049587E-02
 7.500000E-01  1.100000E+00  2.043099E-02
 7.500000E-01  1.150000E+00  2.036343E-02
 7.500000E-01  1.200000E+00  2.029278E-02
 7.500000E-01  1.250000E+00  2.021854E-02
 7.500000E-01  1.300000E+00  2.014019E-02
 7.500000E-01  1.350000E+00  2.005713E-02
 7.500000E-01  1.400000E+00  1.996877E-02
 7.500000E-01  1.450000E+00  1.987450E-02
 7.500000E-01  1.500000E+00  1.977370E-02
 7.500000E-01  1.550000E+00  1.966579E-02
 7.500000E-01  1.600000E+00  1.955025E-02
 7.500000E-01  1.650000E+00  1.942658E-02
 7.500000E-01  1.700000E+00  1.929440E-02
 7.500000E-01  1.750000E+00  1.915346E-02
 7.500000E-01  1.800000E+00  1.900364E-02
 7.500000E-01  1.850000E+00  1.884504E-02
 7.500000E-01  1.900000E+00  1.867801E-02
 7.500000E-01  1.950000E+00  1.850316E-02
 7.500000E-01  2.000000E+00  1.832145E-02
 7.500000E-01  2.050000E+00  1.813414E-02
 7.500000E-01  2.100000E+00  1.794283E-02
 7.500000E-01  2.150000E+00  1.774943E-02
 7.500000E-01  2.200000E+00  1.755603E-02
 7.500000E-01  2.250000E+00  1.736483E-02
 7.500000E-01  2.300000E+00  1.717799E-02
 7.500000E-01  2.350000E+00  1.699746E-02
 7.500000E-01  2.400000E+00  1.682486E-02
 7.500000E-01  2.450000E+00  1.666128E-02
 7.500000E-01  2.500000E+00  1.650722E-02
 7.500000E-01  2.550000E+00  1.636253E-02
 7.500000E-01  2.600000E+00  1.622645E-02
 7.500000E-01  2.650000E+00  1.609764E-02
 7.500000E-01  2.700000E+00  1.597435E-02
 7.500000E-01  2.750000E+00  1.585455E-02
 7.500000E-01  2.800000E+00  1.573607E-02
 7.500000E-01  2.850000E+00  1.561679E-02
 7.500000E-01  2.900000E+00  1.549474E-02
 7.500000E-01  2.950000E+00  1.536817E-02
 7.500000E-01  3.000000E+00  1.523565E-02
 7.500000E-01  3.050000E+00  1.509604E-02
 7.500000E-01  3.100000E+00  1.494851E-02
 7.500000E-01  3.150000E+00  1.479251E-02
 7.500000E-01  3.200000E+00  1.462770E-02
 7.500000E-01  3.250000E+00  1.445396E-02
 7.500000E-01  3.300000E+00  1.427128E-02
 7.500000E-01  3.350000E+00  1.407975E-02
 7.500000E-01  3.400000E+00  1.387954E-02
 7.500000E-01  3.450000E+00  1.367081E-02
 7.500000E-01  3.500000E+00  1.345374E-02
 7.500000E-01  3.550000E+00  1.322850E-02
 7.500000E-01  3.600000E+00  1.299521E-02
 7.500000E-01  3.650000E+00  1.275398E-02
 7.500000E-01  3.700000E+00  1.250486E-02
 7.500000E-01  3.750000E+00  1.224785E-02
 7.500000E-01  3.800000E+00  1.198291E-02
 7.500000E-01  3.850000E+00  1.170998E-02
 7.500000E-01  3.900000E+00  1.142896E-02
 7.500000E-01  3.950000E+00  1.113969E-02
 7.500000E-01  4.000000E+00  1.084203E-02
 7.500000E-01  4.050000E+00  1.053582E-02
 7.500000E-01  4.100000E+00  1.022089E-02
 7.500000E-01  4.150000E+00  9.897110E-03
 7.500000E-01  4.200000E+00  9.564365E-03
 7.500000E-01  4.250000E+00  9.222605E-03
 7.500000E-01  4.300000E+00  8.871857E-03
 7.500000E-01  4.350000E+00  8.512251E-03
 7.500000E-01  4.400000E+00  8.144044E-03
 7.500000E-01  4.450000E+00  7.767653E-03
 7.500000E-01  4.500000E+00  7.383682E-03
 7.500000E-01  4.550000E+00  6.992950E-03
 7.500000E-01  4.600000E+00  6.596515E-03
 7.500000E-01  4.650000E+00  6.195693E-03
 7.500000E-01  4.700000E+00  5.792068E-03
 7.500000E-01  4.750000E+00  5.387495E-03
 7.500000E-01  4.800000E+00  4.984084E-03
 7.500000E-01  4.850000E+00  4.584172E-03
 7.500000E-01  4.900000E+00  4.190280E-03
 7.500000E-01  4.950000E+00  3.805053E-03
 7.500000E-01  5.000000E+00  3.431178E-03
 7.500000E-01  5.050000E+00  3.071307E-03
 7.500000E-01  5.100000E+00  2.727953E-03
 7.500000E-01  5.150000E+00  2.403402E-03
 7.500000E-01  5.200000E+00  2.099620E-03
 7.500000E-01  5.250000E+00  1.818175E-03
 7.500000E-01  5.300000E+00  1.560184E-03
 7.500000E-01  5.350000E+00  1.326268E-03
 7.500000E-01  5.400000E+00  1.116553E-03
 7.500000E-01  5.450000E+00  9.306780E-04
 7.500000E-01  5.500000E+00  7.678410E-04
 7.500000E-01  5.550000E+00  6.268567E-04
 7.500000E-01  5.600000E+00  5.062327E-04
 7.500000E-01  5.650000E+00  4.042524E-04
 7.500000E-01  5.700000E+00  3.190593E-04
 7.500000E-01  5.750000E+00  2.487377E-04
 7.500000E-01  5.800000E+00  1.913843E-04
 7.500000E-01  5.850000E+00  1.451684E-04
 7.500000E-01  5.900000E+00  1.083776E-04
 7.500000E-01  5.950000E+00  7.945090E-05
 7.500000E-01  6.000000E+00  5.699767E-05
 7.500000E-01  6.050000E+00  3.980630E-05
 7.500000E-01  6.100000E+00  2.684331E-05
 7.500000E-01  6.150000E+00  1.724607E-05
 7.500000E-01  6.200000E+00  1.031133E-05
 7.500000E-01  6.250000E+00  5.482017E-06
 7.500000E-01  6.300000E+00  2.334408E-06
 7.500000E-01  6.350000E+00  5.679601E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  3.954623E-07
 8.000000E-01 -6.300000E+00  1.628058E-06
 8.000000E-01 -6.250000E+00  3.833424E-06
 8.000000E-01 -6.200000E+00  7.236638E-06
 8.000000E-01 -6.150000E+00  1.215855E-05
 8.000000E-01 -6.100000E+00  1.902665E-05
 8.000000E-01 -6.050000E+00  2.838883E-05
 8.000000E-01 -6.000000E+00  4.092880E-05
 8.000000E-01 -5.950000E+00  5.748134E-05
 8.000000E-01 -5.900000E+00  7.904575E-05
 8.000000E-01 -5.850000E+00  1.067954E-04
 8.000000E-01 -5.800000E+00  1.420815E-04
 8.000000E-01 -5.750000E+00  1.864278E-04
 8.000000E-01 -5.700000E+00  2.415152E-04
 8.000000E-01 -5.650000E+00  3.091542E-04
 8.000000E-01 -5.600000E+00  3.912428E-04
 8.000000E-01 -5.550000E+00  4.897118E-04
 8.000000E-01 -5.500000E+00  6.064571E-04
 8.000000E-01 -5.450000E+00  7.432622E-04
 8.000000E-01 -5.400000E+00  9.017153E-04
 8.000000E-01 -5.350000E+00  1.083126E-03
 8.000000E-01 -5.300000E+00  1.288447E-03
 8.000000E-01 -5.250000E+00  1.518209E-03
 8.000000E-01 -5.200000E+00  1.772475E-03
 8.000000E-01 -5.150000E+00  2.050813E-03
 8.000000E-01 -5.100000E+00  2.352298E-03
 8.000000E-01 -5.050000E+00  2.675538E-03
 8.000000E-01 -5.000000E+00  3.018725E-03
 8.000000E-01 -4.950000E+00  3.379707E-03
 8.000000E-01 -4.900000E+00  3.756070E-03
 8.000000E-01 -4.850000E+00  4.145232E-03
 8.000000E-01 -4.800000E+00  4.544537E-03
 8.000000E-01 -4.750000E+00  4.951343E-03
 8.000000E-01 -4.700000E+00  5.363100E-03
 8.000000E-01 -4.650000E+00  5.777416E-03
 8.000000E-01 -4.600000E+00  6.192104E-03
 8.000000E-01 -4.550000E+00  6.605218E-03
 8.000000E-01 -4.500000E+00  7.015062E-03
 8.000000E-01 -4.450000E+00  7.420201E-03
 8.000000E-01 -4.400000E+00  7.819448E-03
 8.000000E-01 -4.350000E+00  8.211844E-03
 8.000000E-01 -4.300000E+00  8.596638E-03
 8.000000E-01 -4.250000E+00  8.973251E-03
 8.000000E-01 -4.200000E+00  9.341252E-03
 8.000000E-01 -4.150000E+00  9.700319E-03
 8.000000E-01 -4.100000E+00  1.005021E-02
 8.000000E-01 -4.050000E+00  1.039072E-02
 8.000000E-01 -4.000000E+00  1.072166E-02
 8.000000E-01 -3.950000E+00  1.104284E-02
 8.000000E-01 -3.900000E+00  1.135397E-02
 8.000000E-01 -3.850000E+00  1.165471E-02
 8.000000E-01 -3.800000E+00  1.194456E-02
 8.000000E-01 -3.750000E+00  1.222284E-02
 8.000000E-01 -3.700000E+00  1.248862E-02
 8.000000E-01 -3.650000E+00  1.274065E-02
 8.000000E-01 -3.600000E+00  1.297725E-02
 8.000000E-01 -3.550000E+00  1.319623E-02
 8.000000E-01 -3.500000E+00  1.339471E-02
 8.000000E-01 -3.450000E+00  1.356894E-02
 8.000000E-01 -3.400000E+00  1.371410E-02
 8.000000E-01 -3.350000E+00  1.382404E-02
 8.000000E-01 -3.300000E+00  1.389097E-02
 8.000000E-01 -3.250000E+00  1.390514E-02
 8.000000E-01 -3.200000E+00  1.385456E-02
 8.000000E-01 -3.150000E+00  1.372471E-02
 8.000000E-01 -3.100000E+00  1.349851E-02
 8.000000E-01 -3.050000E+00  1.315649E-02
 8.000000E-01 -3.000000E+00  1.267758E-02
 8.000000E-01 -2.950000E+00  1.204063E-02
 8.000000E-01 -2.900000E+00  1.122708E-02
 8.000000E-01 -2.850000E+00  1.022498E-02
 8.000000E-01 -2.800000E+00  9.034392E-03
 8.000000E-01 -2.750000E+00  7.673937E-03
 8.000000E-01 -2.700000E+00  6.187237E-03
 8.000000E-01 -2.650000E+00  4.647437E-03
 8.000000E-01 -2.600000E+00  3.157175E-03
 8.000000E-01 -2.550000E+00  1.841486E-03
 8.000000E-01 -2.500000E+00  8.325814E-04
 8.000000E-01 -2.450000E+00  2.482100E-04
 8.000000E-01 -2.400000E+00  1.686238E-04
 8.000000E-01 -2.350000E+00  6.191503E-04
 8.000000E-01 -2.300000E+00  1.564431E-03
 8.000000E-01 -2.250000E+00  2.916459E-03
 8.000000E-01 -2.200000E+00  4.553465E-03
 8.000000E-01 -2.150000E+00  6.343201E-03
 8.000000E-01 -2.100000E+00  8.163773E-03
 8.000000E-01 -2.050000E+00  9.917527E-03
 8.000000E-01 -2.000000E+00  1.153680E-02
 8.000000E-01 -1.950000E+00  1.298296E-02
 8.000000E-01 -1.900000E+00  1.424139E-02
 8.000000E-01 -1.850000E+00  1.531485E-02
 8.000000E-01 -1.800000E+00  1.621707E-02
 8.000000E-01 -1.750000E+00  1.696755E-02
 8.000000E-01 -1.700000E+00  1.758774E-02
 8.000000E-01 -1.650000E+00  1.809863E-02
 8.000000E-01 -1.600000E+00  1.851933E-02
 8.000000E-01 -1.550000E+00  1.886645E-02
 8.000000E-01 -1.500000E+00  1.915397E-02
 8.000000E-01 -1.450000E+00  1.939334E-02
 8.000000E-01 -1.400000E+00  1.959378E-02
 8.000000E-01 -1.350000E+00  1.976260E-02
 8.000000E-01 -1.300000E+00  1.990554E-02
 8.000000E-01 -1.250000E+00  2.002709E-02
 8.000000E-01 -1.200000E+00  2.013072E-02
 8.000000E-01 -1.150000E+00  2.021912E-02
 8.000000E-01 -1.100000E+00  2.029442E-02
 8.000000E-01 -1.050000E+00  2.035830E-02
 8.000000E-01 -1.000000E+00  2.041215E-02
 8.000000E-01 -9.500000E-01  2.045714E-02
 8.000000E-01 -9.000000E-01  2.049437E-02
 8.000000E-01 -8.500000E-01  2.052483E-02
 8.000000E-01 -8.000000E-01  2.054955E-02
 8.000000E-01 -7.500000E-01  2.056959E-02
 8.000000E-01 -7.000000E-01  2.058604E-02
 8.000000E-01 -6.500000E-01  2.060005E-02
 8.000000E-01 -6.000000E-01  2.061280E-02
 8.000000E-01 -5.500000E-01  2.062544E-02
 8.000000E-01 -5.000000E-01  2.063908E-02
 8.000000E-01 -4.500000E-01  2.065470E-02
 8.000000E-01 -4.000000E-01  2.067309E-02
 8.000000E-01 -3.500000E-01  2.069479E-02
 8.000000E-01 -3.000000E-01  2.072002E-02
 8.000000E-01 -2.500000E-01  2.074869E-02
 8.000000E-01 -2.000000E-01  2.078037E-02
 8.000000E-01 -1.500000E-01  2.081432E-02
 8.000000E-01 -1.000000E-01  2.084956E-02
 8.000000E-01 -5.000000E-02  2.088492E-02
 8.000000E-01  0.000000E+00  2.091912E-02
 8.000000E-01  5.000000E-02  2.095089E-02
 8.000000E-01  1.000000E-01  2.097904E-02
 8.000000E-01  1.500000E-01  2.100248E-02
 8.000000E-01  2.000000E-01  2.102034E-02
 8.000000E-01  2.500000E-01  2.103196E-02
 8.000000E-01  3.000000E-01  2.103690E-02
 8.000000E-01  3.500000E-01  2.103495E-02
 8.000000E-01  4.000000E-01  2.102611E-02
 8.000000E-01  4.500000E-01  2.101056E-02
 8.000000E-01  5.000000E-01  2.098863E-02
 8.000000E-01  5.500000E-01  2.096074E-02
 8.000000E-01  6.000000E-01  2.092740E-02
 8.000000E-01  6.500000E-01  2.088916E-02
 8.000000E-01  7.000000E-01  2.084655E-02
 8.000000E-01  7.500000E-01  2.080009E-02
 8.000000E-01  8.000000E-01  2.075023E-02
 8.000000E-01  8.500000E-01  2.069733E-02
 8.000000E-01  9.000000E-01  2.064167E-02
 8.000000E-01  9.500000E-01  2.058340E-02
 8.000000E-01  1.000000E+00  2.052257E-02
 8.000000E-01  1.050000E+00  2.045912E-02
 8.000000E-01  1.100000E+00  2.039284E-02
 8.000000E-01  1.150000E+00  2.032345E-02
 8.000000E-01  1.200000E+00  2.025058E-02
 8.000000E-01  1.250000E+00  2.017374E-02
 8.000000E-01  1.300000E+00  2.009241E-02
 8.000000E-01  1.350000E+00  2.000599E-02
 8.000000E-01  1.400000E+00  1.991385E-02
 8.000000E-01  1.450000E+00  1.981532E-02
 8.000000E-01  1.500000E+00  1.970972E-02
 8.000000E-01  1.550000E+00  1.959637E-02
 8.000000E-01  1.600000E+00  1.947460E-02
 8.000000E-01  1.650000E+00  1.934381E-02
 8.000000E-01  1.700000E+00  1.920347E-02
 8.000000E-01  1.750000E+00  1.905317E-02
 8.000000E-01  1.800000E+00  1.889269E-02
 8.000000E-01  1.850000E+00  1.872204E-02
 8.000000E-01  1.900000E+00  1.854153E-02
 8.000000E-01  1.950000E+00  1.835183E-02
 8.000000E-01  2.000000E+00  1.815405E-02
 8.000000E-01  2.050000E+00  1.794975E-02
 8.000000E-01  2.100000E+00  1.774093E-02
 8.000000E-01  2.150000E+00  1.753003E-02
 8.000000E-01  2.200000E+00  1.731981E-02
 8.000000E-01  2.250000E+00  1.711321E-02
 8.000000E-01  2.300000E+00  1.691315E-02
 8.000000E-01  2.350000E+00  1.672229E-02
 8.000000E-01  2.400000E+00  1.654283E-02
 8.000000E-01  2.450000E+00  1.637630E-02
 8.000000E-01  2.500000E+00  1.622337E-02
 8.000000E-01  2.550000E+00  1.608386E-02
 8.000000E-01  2.600000E+00  1.595668E-02
 8.000000E-01  2.650000E+00  1.584000E-02
 8.000000E-01  2.700000E+00  1.573141E-02
 8.000000E-01  2.750000E+00  1.562815E-02
 8.000000E-01  2.800000E+00  1.552729E-02
 8.000000E-01  2.850000E+00  1.542601E-02
 8.000000E-01  2.900000E+00  1.532172E-02
 8.000000E-01  2.950000E+00  1.521218E-02
 8.000000E-01  3.000000E+00  1.509557E-02
 8.000000E-01  3.050000E+00  1.497053E-02
 8.000000E-01  3.100000E+00  1.483607E-02
 8.000000E-01  3.150000E+00  1.469159E-02
 8.000000E-01  3.200000E+00  1.453681E-02
 8.000000E-01  3.250000E+00  1.437164E-02
 8.000000E-01  3.300000E+00  1.419619E-02
 8.000000E-01  3.350000E+00  1.401069E-02
 8.000000E-01  3.400000E+00  1.381541E-02
 8.000000E-01  3.450000E+00  1.361065E-02
 8.000000E-01  3.500000E+00  1.339672E-02
 8.000000E-01  3.550000E+00  1.317389E-02
 8.000000E-01  3.600000E+00  1.294239E-02
 8.000000E-01  3.650000E+00  1.270240E-02
 8.000000E-01  3.700000E+00  1.245405E-02
 8.000000E-01  3.750000E+00  1.219742E-02
 8.000000E-01  3.800000E+00  1.193253E-02
 8.000000E-01  3.850000E+00  1.165936E-02
 8.000000E-01  3.900000E+00  1.137783E-02
 8.000000E-01  3.950000E+00  1.108787E-02
 8.000000E-01  4.000000E+00  1.078933E-02
 8.000000E-01  4.050000E+00  1.048210E-02
 8.000000E-01  4.100000E+00  1.016603E-02
 8.000000E-01  4.150000E+00  9.841020E-03
 8.000000E-01  4.200000E+00  9.506985E-03
 8.000000E-01  4.250000E+00  9.163901E-03
 8.000000E-01  4.300000E+00  8.811826E-03
 8.000000E-01  4.350000E+00  8.450918E-03
 8.000000E-01  4.400000E+00  8.081470E-03
 8.000000E-01  4.450000E+00  7.703937E-03
 8.000000E-01  4.500000E+00  7.318961E-03
 8.000000E-01  4.550000E+00  6.927403E-03
 8.000000E-01  4.600000E+00  6.530365E-03
 8.000000E-01  4.650000E+00  6.129207E-03
 8.000000E-01  4.700000E+00  5.725556E-03
 8.000000E-01  4.750000E+00  5.321307E-03
 8.000000E-01  4.800000E+00  4.918605E-03
 8.000000E-01  4.850000E+00  4.519815E-03
 8.000000E-01  4.900000E+00  4.127474E-03
 8.000000E-01  4.950000E+00  3.744230E-03
 8.000000E-01  5.000000E+00  3.372765E-03
 8.000000E-01  5.050000E+00  3.015703E-03
 8.000000E-01  5.100000E+00  2.675520E-03
 8.000000E-01  5.150000E+00  2.354447E-03
 8.000000E-01  5.200000E+00  2.054386E-03
 8.000000E-01  5.250000E+00  1.776830E-03
 8.000000E-01  5.300000E+00  1.522815E-03
 8.000000E-01  5.350000E+00  1.292883E-03
 8.000000E-01  5.400000E+00  1.087080E-03
 8.000000E-01  5.450000E+00  9.049762E-04
 8.000000E-01  5.500000E+00  7.457065E-04
 8.000000E-01  5.550000E+00  6.080371E-04
 8.000000E-01  5.600000E+00  4.904405E-04
 8.000000E-01  5.650000E+00  3.911782E-04
 8.000000E-01  5.700000E+00  3.083851E-04
 8.000000E-01  5.750000E+00  2.401488E-04
 8.000000E-01  5.800000E+00  1.845785E-04
 8.000000E-01  5.850000E+00  1.398635E-04
 8.000000E-01  5.900000E+00  1.043167E-04
 8.000000E-01  5.950000E+00  7.640499E-05
 8.000000E-01  6.000000E+00  5.476691E-05
 8.000000E-01  6.050000E+00  3.821936E-05
 8.000000E-01  6.100000E+00  2.575569E-05
 8.000000E-01  6.150000E+00  1.653754E-05
 8.000000E-01  6.200000E+00  9.882805E-06
 8.000000E-01  6.250000E+00  5.252114E-06
 8.000000E-01  6.300000E+00  2.235864E-06
 8.000000E-01  6.350000E+00  5.438887E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  3.835146E-07
 8.500000E-01 -6.300000E+00  1.578973E-06
 8.500000E-01 -6.250000E+00  3.718250E-06
 8.500000E-01 -6.200000E+00  7.020295E-06
 8.500000E-01 -6.150000E+00  1.179742E-05
 8.500000E-01 -6.100000E+00  1.846607E-05
 8.500000E-01 -6.050000E+00  2.756051E-05
 8.500000E-01 -6.000000E+00  3.974811E-05
 8.500000E-01 -5.950000E+00  5.584473E-05
 8.500000E-01 -5.900000E+00  7.682834E-05
 8.500000E-01 -5.850000E+00  1.038491E-04
 8.500000E-01 -5.800000E+00  1.382335E-04
 8.500000E-01 -5.750000E+00  1.814806E-04
 8.500000E-01 -5.700000E+00  2.352477E-04
 8.500000E-01 -5.650000E+00  3.013240E-04
 8.500000E-01 -5.600000E+00  3.815907E-04
 8.500000E-01 -5.550000E+00  4.779682E-04
 8.500000E-01 -5.500000E+00  5.923498E-04
 8.500000E-01 -5.450000E+00  7.265262E-04
 8.500000E-01 -5.400000E+00  8.821033E-04
 8.500000E-01 -5.350000E+00  1.060419E-03
 8.500000E-01 -5.300000E+00  1.262466E-03
 8.500000E-01 -5.250000E+00  1.488824E-03
 8.500000E-01 -5.200000E+00  1.739612E-03
 8.500000E-01 -5.150000E+00  2.014460E-03
 8.500000E-01 -5.100000E+00  2.312506E-03
 8.500000E-01 -5.050000E+00  2.632422E-03
 8.500000E-01 -5.000000E+00  2.972457E-03
 8.500000E-01 -4.950000E+00  3.330509E-03
 8.500000E-01 -4.900000E+00  3.704206E-03
 8.500000E-01 -4.850000E+00  4.090997E-03
 8.500000E-01 -4.800000E+00  4.488243E-03
 8.500000E-01 -4.750000E+00  4.893312E-03
 8.500000E-01 -4.700000E+00  5.303651E-03
 8.500000E-01 -4.650000E+00  5.716857E-03
 8.500000E-01 -4.600000E+00  6.130724E-03
 8.500000E-01 -4.550000E+00  6.543282E-03
 8.500000E-01 -4.500000E+00  6.952808E-03
 8.500000E-01 -4.450000E+00  7.357837E-03
 8.500000E-01 -4.400000E+00  7.757154E-03
 8.500000E-01 -4.350000E+00  8.149772E-03
 8.500000E-01 -4.300000E+00  8.534912E-03
 8.500000E-01 -4.250000E+00  8.911975E-03
 8.500000E-01 -4.200000E+00  9.280508E-03
 8.500000E-01 -4.150000E+00  9.640172E-03
 8.500000E-01 -4.100000E+00  9.990710E-03
 8.500000E-01 -4.050000E+00  1.033191E-02
 8.500000E-01 -4.000000E+00  1.066359E-02
 8.500000E-01 -3.950000E+00  1.098553E-02
 8.500000E-01 -3.900000E+00  1.129747E-02
 8.500000E-01 -3.850000E+00  1.159905E-02
 8.500000E-01 -3.800000E+00  1.188979E-02
 8.500000E-01 -3.750000E+00  1.216902E-02
 8.500000E-01 -3.700000E+00  1.243583E-02
 8.500000E-01 -3.650000E+00  1.268900E-02
 8.500000E-01 -3.600000E+00  1.292689E-02
 8.500000E-01 -3.550000E+00  1.314735E-02
 8.500000E-01 -3.500000E+00  1.334758E-02
 8.500000E-01 -3.450000E+00  1.352392E-02
 8.500000E-01 -3.400000E+00  1.367168E-02
 8.500000E-01 -3.350000E+00  1.378487E-02
 8.500000E-01 -3.300000E+00  1.385593E-02
 8.500000E-01 -3.250000E+00  1.387543E-02
 8.500000E-01 -3.200000E+00  1.383177E-02
 8.500000E-01 -3.150000E+00  1.371098E-02
 8.500000E-01 -3.100000E+00  1.349662E-02
 8.500000E-01 -3.050000E+00  1.317009E-02
 8.500000E-01 -3.000000E+00  1.271132E-02
 8.500000E-01 -2.950000E+00  1.210030E-02
 8.500000E-01 -2.900000E+00  1.131969E-02
 8.500000E-01 -2.850000E+00  1.035863E-02
 8.500000E-01 -2.800000E+00  9.217943E-03
 8.500000E-01 -2.750000E+00  7.916246E-03
 8.500000E-01 -2.700000E+00  6.496001E-03
 8.500000E-01 -2.650000E+00  5.027618E-03
 8.500000E-01 -2.600000E+00  3.609224E-03
 8.500000E-01 -2.550000E+00  2.359784E-03
 8.500000E-01 -2.500000E+00  1.404636E-03
 8.500000E-01 -2.450000E+00  8.551131E-04
 8.500000E-01 -2.400000E+00  7.869601E-04
 8.500000E-01 -2.350000E+00  1.224052E-03
 8.500000E-01 -2.300000E+00  2.133022E-03
 8.500000E-01 -2.250000E+00  3.430759E-03
 8.500000E-01 -2.200000E+00  5.002067E-03
 8.500000E-01 -2.150000E+00  6.721494E-03
 8.500000E-01 -2.100000E+00  8.472979E-03
 8.500000E-01 -2.050000E+00  1.016307E-02
 8.500000E-01 -2.000000E+00  1.172654E-02
 8.500000E-01 -1.950000E+00  1.312570E-02
 8.500000E-01 -1.900000E+00  1.434576E-02
 8.500000E-01 -1.850000E+00  1.538864E-02
 8.500000E-01 -1.800000E+00  1.626693E-02
 8.500000E-01 -1.750000E+00  1.699892E-02
 8.500000E-01 -1.700000E+00  1.760491E-02
 8.500000E-01 -1.650000E+00  1.810490E-02
 8.500000E-01 -1.600000E+00  1.851718E-02
 8.500000E-01 -1.550000E+00  1.885768E-02
 8.500000E-01 -1.500000E+00  1.913985E-02
 8.500000E-01 -1.450000E+00  1.937473E-02
 8.500000E-01 -1.400000E+00  1.957121E-02
 8.500000E-01 -1.350000E+00  1.973635E-02
 8.500000E-01 -1.300000E+00  1.987569E-02
 8.500000E-01 -1.250000E+00  1.999352E-02
 8.500000E-01 -1.200000E+00  2.009318E-02
 8.500000E-01 -1.150000E+00  2.017725E-02
 8.500000E-01 -1.100000E+00  2.024774E-02
 8.500000E-01 -1.050000E+00  2.030623E-02
 8.500000E-01 -1.000000E+00  2.035405E-02
 8.500000E-01 -9.500000E-01  2.039231E-02
 8.500000E-01 -9.000000E-01  2.042208E-02
 8.500000E-01 -8.500000E-01  2.044436E-02
 8.500000E-01 -8.000000E-01  2.046025E-02
 8.500000E-01 -7.500000E-01  2.047089E-02
 8.500000E-01 -7.000000E-01  2.047754E-02
 8.500000E-01 -6.500000E-01  2.048159E-02
 8.500000E-01 -6.000000E-01  2.048448E-02
 8.500000E-01 -5.500000E-01  2.048771E-02
 8.500000E-01 -5.000000E-01  2.049273E-02
 8.500000E-01 -4.500000E-01  2.050089E-02
 8.500000E-01 -4.000000E-01  2.051330E-02
 8.500000E-01 -3.500000E-01  2.053079E-02
 8.500000E-01 -3.000000E-01  2.055376E-02
 8.500000E-01 -2.500000E-01  2.058222E-02
 8.500000E-01 -2.000000E-01  2.061571E-02
 8.500000E-01 -1.500000E-01  2.065335E-02
 8.500000E-01 -1.000000E-01  2.069393E-02
 8.500000E-01 -5.000000E-02  2.073598E-02
 8.500000E-01  0.000000E+00  2.077789E-02
 8.500000E-01  5.000000E-02  2.081805E-02
 8.500000E-01  1.000000E-01  2.085492E-02
 8.500000E-01  1.500000E-01  2.088715E-02
 8.500000E-01  2.000000E-01  2.091360E-02
 8.500000E-01  2.500000E-01  2.093346E-02
 8.500000E-01  3.000000E-01  2.094614E-02
 8.500000E-01  3.500000E-01  2.095137E-02
 8.500000E-01  4.000000E-01  2.094909E-02
 8.500000E-01  4.500000E-01  2.093948E-02
 8.500000E-01  5.000000E-01  2.092286E-02
 8.500000E-01  5.500000E-01  2.089968E-02
 8.500000E-01  6.000000E-01  2.087045E-02
 8.500000E-01  6.500000E-01  2.083574E-02
 8.500000E-01  7.000000E-01  2.079610E-02
 8.500000E-01  7.500000E-01  2.075205E-02
 8.500000E-01  8.000000E-01  2.070405E-02
 8.500000E-01  8.500000E-01  2.065248E-02
 8.500000E-01  9.000000E-01  2.059763E-02
 8.500000E-01  9.500000E-01  2.053966E-02
 8.500000E-01  1.000000E+00  2.047863E-02
 8.500000E-01  1.050000E+00  2.041450E-02
 8.500000E-01  1.100000E+00  2.034709E-02
 8.500000E-01  1.150000E+00  2.027614E-02
 8.500000E-01  1.200000E+00  2.020126E-02
 8.500000E-01  1.250000E+00  2.012200E-02
 8.500000E-01  1.300000E+00  2.003779E-02
 8.500000E-01  1.350000E+00  1.994802E-02
 8.500000E-01  1.400000E+00  1.985200E-02
 8.500000E-01  1.450000E+00  1.974897E-02
 8.500000E-01  1.500000E+00  1.963816E-02
 8.500000E-01  1.550000E+00  1.951874E-02
 8.500000E-01  1.600000E+00  1.938991E-02
 8.500000E-01  1.650000E+00  1.925087E-02
 8.500000E-01  1.700000E+00  1.910090E-02
 8.500000E-01  1.750000E+00  1.893941E-02
 8.500000E-01  1.800000E+00  1.876600E-02
 8.500000E-01  1.850000E+00  1.858055E-02
 8.500000E-01  1.900000E+00  1.838331E-02
 8.500000E-01  1.950000E+00  1.817500E-02
 8.500000E-01  2.000000E+00  1.795690E-02
 8.500000E-01  2.050000E+00  1.773091E-02
 8.500000E-01  2.100000E+00  1.749958E-02
 8.500000E-01  2.150000E+00  1.726605E-02
 8.500000E-01  2.200000E+00  1.703396E-02
 8.500000E-01  2.250000E+00  1.680725E-02
 8.500000E-01  2.300000E+00  1.658986E-02
 8.500000E-01  2.350000E+00  1.638545E-02
 8.500000E-01  2.400000E+00  1.619706E-02
 8.500000E-01  2.450000E+00  1.602676E-02
 8.500000E-01  2.500000E+00  1.587552E-02
 8.500000E-01  2.550000E+00  1.574302E-02
 8.500000E-01  2.600000E+00  1.562777E-02
 8.500000E-01  2.650000E+00  1.552722E-02
 8.500000E-01  2.700000E+00  1.543803E-02
 8.500000E-01  2.750000E+00  1.535642E-02
 8.500000E-01  2.800000E+00  1.527846E-02
 8.500000E-01  2.850000E+00  1.520036E-02
 8.500000E-01  2.900000E+00  1.511875E-02
 8.500000E-01  2.950000E+00  1.503074E-02
 8.500000E-01  3.000000E+00  1.493408E-02
 8.500000E-01  3.050000E+00  1.482711E-02
 8.500000E-01  3.100000E+00  1.470871E-02
 8.500000E-01  3.150000E+00  1.457828E-02
 8.500000E-01  3.200000E+00  1.443557E-02
 8.500000E-01  3.250000E+00  1.428064E-02
 8.500000E-01  3.300000E+00  1.411377E-02
 8.500000E-01  3.350000E+00  1.393535E-02
 8.500000E-01  3.400000E+00  1.374583E-02
 8.500000E-01  3.450000E+00  1.354569E-02
 8.500000E-01  3.500000E+00  1.333539E-02
 8.500000E-01  3.550000E+00  1.311534E-02
 8.500000E-01  3.600000E+00  1.288590E-02
 8.500000E-01  3.650000E+00  1.264737E-02
 8.500000E-01  3.700000E+00  1.239996E-02
 8.500000E-01  3.750000E+00  1.214383E-02
 8.500000E-01  3.800000E+00  1.187906E-02
 8.500000E-01  3.850000E+00  1.160570E-02
 8.500000E-01  3.900000E+00  1.132373E-02
 8.500000E-01  3.950000E+00  1.103309E-02
 8.500000E-01  4.000000E+00  1.073370E-02
 8.500000E-01  4.050000E+00  1.042545E-02
 8.500000E-01  4.100000E+00  1.010826E-02
 8.500000E-01  4.150000E+00  9.782024E-03
 8.500000E-01  4.200000E+00  9.446705E-03
 8.500000E-01  4.250000E+00  9.102305E-03
 8.500000E-01  4.300000E+00  8.748911E-03
 8.500000E-01  4.350000E+00  8.386717E-03
 8.500000E-01  4.400000E+00  8.016051E-03
 8.500000E-01  4.450000E+00  7.637405E-03
 8.500000E-01  4.500000E+00  7.251464E-03
 8.500000E-01  4.550000E+00  6.859133E-03
 8.500000E-01  4.600000E+00  6.461557E-03
 8.500000E-01  4.650000E+00  6.060143E-03
 8.500000E-01  4.700000E+00  5.656563E-03
 8.500000E-01  4.750000E+00  5.252751E-03
 8.500000E-01  4.800000E+00  4.850887E-03
 8.500000E-01  4.850000E+00  4.453361E-03
 8.500000E-01  4.900000E+00  4.062728E-03
 8.500000E-01  4.950000E+00  3.681636E-03
 8.500000E-01  5.000000E+00  3.312755E-03
 8.500000E-01  5.050000E+00  2.958681E-03
 8.500000E-01  5.100000E+00  2.621848E-03
 8.500000E-01  5.150000E+00  2.304430E-03
 8.500000E-01  5.200000E+00  2.008258E-03
 8.500000E-01  5.250000E+00  1.734748E-03
 8.500000E-01  5.300000E+00  1.484854E-03
 8.500000E-01  5.350000E+00  1.259035E-03
 8.500000E-01  5.400000E+00  1.057257E-03
 8.500000E-01  5.450000E+00  8.790188E-04
 8.500000E-01  5.500000E+00  7.233943E-04
 8.500000E-01  5.550000E+00  5.891021E-04
 8.500000E-01  5.600000E+00  4.745805E-04
 8.500000E-01  5.650000E+00  3.780712E-04
 8.500000E-01  5.700000E+00  2.977029E-04
 8.500000E-01  5.750000E+00  2.315677E-04
 8.500000E-01  5.800000E+00  1.777898E-04
 8.500000E-01  5.850000E+00  1.345801E-04
 8.500000E-01  5.900000E+00  1.002781E-04
 8.500000E-01  5.950000E+00  7.337997E-05
 8.500000E-01  6.000000E+00  5.255424E-05
 8.500000E-01  6.050000E+00  3.664711E-05
 8.500000E-01  6.100000E+00  2.467927E-05
 8.500000E-01  6.150000E+00  1.583694E-05
 8.500000E-01  6.200000E+00  9.459399E-06
 8.500000E-01  6.250000E+00  5.025101E-06
 8.500000E-01  6.300000E+00  2.138603E-06
 8.500000E-01  6.350000E+00  5.201374E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  3.708836E-07
 9.000000E-01 -6.300000E+00  1.527078E-06
 9.000000E-01 -6.250000E+00  3.596475E-06
 9.000000E-01 -6.200000E+00  6.791526E-06
 9.000000E-01 -6.150000E+00  1.141549E-05
 9.000000E-01 -6.100000E+00  1.787309E-05
 9.000000E-01 -6.050000E+00  2.668408E-05
 9.000000E-01 -6.000000E+00  3.849847E-05
 9.000000E-01 -5.950000E+00  5.411191E-05
 9.000000E-01 -5.900000E+00  7.447960E-05
 9.000000E-01 -5.850000E+00  1.007267E-04
 9.000000E-01 -5.800000E+00  1.341535E-04
 9.000000E-01 -5.750000E+00  1.762320E-04
 9.000000E-01 -5.700000E+00  2.285939E-04
 9.000000E-01 -5.650000E+00  2.930051E-04
 9.000000E-01 -5.600000E+00  3.713284E-04
 9.000000E-01 -5.550000E+00  4.654720E-04
 9.000000E-01 -5.500000E+00  5.773256E-04
 9.000000E-01 -5.450000E+00  7.086863E-04
 9.000000E-01 -5.400000E+00  8.611778E-04
 9.000000E-01 -5.350000E+00  1.036168E-03
 9.000000E-01 -5.300000E+00  1.234690E-03
 9.000000E-01 -5.250000E+00  1.457377E-03
 9.000000E-01 -5.200000E+00  1.704407E-03
 9.000000E-01 -5.150000E+00  1.975476E-03
 9.000000E-01 -5.100000E+00  2.269791E-03
 9.000000E-01 -5.050000E+00  2.586091E-03
 9.000000E-01 -5.000000E+00  2.922690E-03
 9.000000E-01 -4.950000E+00  3.277540E-03
 9.000000E-01 -4.900000E+00  3.648315E-03
 9.000000E-01 -4.850000E+00  4.032497E-03
 9.000000E-01 -4.800000E+00  4.427473E-03
 9.000000E-01 -4.750000E+00  4.830617E-03
 9.000000E-01 -4.700000E+00  5.239376E-03
 9.000000E-01 -4.650000E+00  5.651336E-03
 9.000000E-01 -4.600000E+00  6.064272E-03
 9.000000E-01 -4.550000E+00  6.476188E-03
 9.000000E-01 -4.500000E+00  6.885332E-03
 9.000000E-01 -4.450000E+00  7.290210E-03
 9.000000E-01 -4.400000E+00  7.689572E-03
 9.000000E-01 -4.350000E+00  8.082401E-03
 9.000000E-01 -4.300000E+00  8.467893E-03
 9.000000E-01 -4.250000E+00  8.845420E-03
 9.000000E-01 -4.200000E+00  9.214509E-03
 9.000000E-01 -4.150000E+00  9.574804E-03
 9.000000E-01 -4.100000E+00  9.926033E-03
 9.000000E-01 -4.050000E+00  1.026798E-02
 9.000000E-01 -4.000000E+00  1.060044E-02
 9.000000E-01 -3.950000E+00  1.092321E-02
 9.000000E-01 -3.900000E+00  1.123603E-02
 9.000000E-01 -3.850000E+00  1.153855E-02
 9.000000E-01 -3.800000E+00  1.183030E-02
 9.000000E-01 -3.750000E+00  1.211065E-02
 9.000000E-01 -3.700000E+00  1.237870E-02
 9.000000E-01 -3.650000E+00  1.263328E-02
 9.000000E-01 -3.600000E+00  1.287283E-02
 9.000000E-01 -3.550000E+00  1.309528E-02
 9.000000E-01 -3.500000E+00  1.329793E-02
 9.000000E-01 -3.450000E+00  1.347729E-02
 9.000000E-01 -3.400000E+00  1.362889E-02
 9.000000E-01 -3.350000E+00  1.374704E-02
 9.000000E-01 -3.300000E+00  1.382455E-02
 9.000000E-01 -3.250000E+00  1.385251E-02
 9.000000E-01 -3.200000E+00  1.382002E-02
 9.000000E-01 -3.150000E+00  1.371399E-02
 9.000000E-01 -3.100000E+00  1.351913E-02
 9.000000E-01 -3.050000E+00  1.321822E-02
 9.000000E-01 -3.000000E+00  1.279288E-02
 9.000000E-01 -2.950000E+00  1.222501E-02
 9.000000E-01 -2.900000E+00  1.149925E-02
 9.000000E-01 -2.850000E+00  1.060651E-02
 9.000000E-01 -2.800000E+00  9.548784E-03
 9.000000E-01 -2.750000E+00  8.344614E-03
 9.000000E-01 -2.700000E+00  7.034442E-03
 9.000000E-01 -2.650000E+00  5.684067E-03
 9.000000E-01 -2.600000E+00  4.384127E-03
 9.000000E-01 -2.550000E+00  3.243585E-03
 9.000000E-01 -2.500000E+00  2.376523E-03
 9.000000E-01 -2.450000E+00  1.883812E-03
 9.000000E-01 -2.400000E+00  1.833865E-03
 9.000000E-01 -2.350000E+00  2.248202E-03
 9.000000E-01 -2.300000E+00  3.096693E-03
 9.000000E-01 -2.250000E+00  4.304208E-03
 9.000000E-01 -2.200000E+00  5.766286E-03
 9.000000E-01 -2.150000E+00  7.368633E-03
 9.000000E-01 -2.100000E+00  9.004820E-03
 9.000000E-01 -2.050000E+00  1.058840E-02
 9.000000E-01 -2.000000E+00  1.205830E-02
 9.000000E-01 -1.950000E+00  1.337844E-02
 9.000000E-01 -1.900000E+00  1.453387E-02
 9.000000E-01 -1.850000E+00  1.552519E-02
 9.000000E-01 -1.800000E+00  1.636315E-02
 9.000000E-01 -1.750000E+00  1.706402E-02
 9.000000E-01 -1.700000E+00  1.764624E-02
 9.000000E-01 -1.650000E+00  1.812814E-02
 9.000000E-01 -1.600000E+00  1.852664E-02
 9.000000E-01 -1.550000E+00  1.885655E-02
 9.000000E-01 -1.500000E+00  1.913043E-02
 9.000000E-01 -1.450000E+00  1.935864E-02
 9.000000E-01 -1.400000E+00  1.954952E-02
 9.000000E-01 -1.350000E+00  1.970972E-02
 9.000000E-01 -1.300000E+00  1.984444E-02
 9.000000E-01 -1.250000E+00  1.995770E-02
 9.000000E-01 -1.200000E+00  2.005262E-02
 9.000000E-01 -1.150000E+00  2.013157E-02
 9.000000E-01 -1.100000E+00  2.019640E-02
 9.000000E-01 -1.050000E+00  2.024856E-02
 9.000000E-01 -1.000000E+00  2.028922E-02
 9.000000E-01 -9.500000E-01  2.031942E-02
 9.000000E-01 -9.000000E-01  2.034014E-02
 9.000000E-01 -8.500000E-01  2.035240E-02
 9.000000E-01 -8.000000E-01  2.035730E-02
 9.000000E-01 -7.500000E-01  2.035611E-02
 9.000000E-01 -7.000000E-01  2.035029E-02
 9.000000E-01 -6.500000E-01  2.034149E-02
 9.000000E-01 -6.000000E-01  2.033154E-02
 9.000000E-01 -5.500000E-01  2.032236E-02
 9.000000E-01 -5.000000E-01  2.031591E-02
 9.000000E-01 -4.500000E-01  2.031403E-02
 9.000000E-01 -4.000000E-01  2.031832E-02
 9.000000E-01 -3.500000E-01  2.032999E-02
 9.000000E-01 -3.000000E-01  2.034976E-02
 9.000000E-01 -2.500000E-01  2.037776E-02
 9.000000E-01 -2.000000E-01  2.041349E-02
 9.000000E-01 -1.500000E-01  2.045592E-02
 9.000000E-01 -1.000000E-01  2.050351E-02
 9.000000E-01 -5.000000E-02  2.055436E-02
 9.000000E-01  0.000000E+00  2.060640E-02
 9.000000E-01  5.000000E-02  2.065752E-02
 9.000000E-01  1.000000E-01  2.070573E-02
 9.000000E-01  1.500000E-01  2.074927E-02
 9.000000E-01  2.000000E-01  2.078671E-02
 9.000000E-01  2.500000E-01  2.081696E-02
 9.000000E-01  3.000000E-01  2.083931E-02
 9.000000E-01  3.500000E-01  2.085337E-02
 9.000000E-01  4.000000E-01  2.085906E-02
 9.000000E-01  4.500000E-01  2.085656E-02
 9.000000E-01  5.000000E-01  2.084621E-02
 9.000000E-01  5.500000E-01  2.082851E-02
 9.000000E-01  6.000000E-01  2.080402E-02
 9.000000E-01  6.500000E-01  2.077335E-02
 9.000000E-01  7.000000E-01  2.073710E-02
 9.000000E-01  7.500000E-01  2.069581E-02
 9.000000E-01  8.000000E-01  2.064999E-02
 9.000000E-01  8.500000E-01  2.060003E-02
 9.000000E-01  9.000000E-01  2.054623E-02
 9.000000E-01  9.500000E-01  2.048881E-02
 9.000000E-01  1.000000E+00  2.042782E-02
 9.000000E-01  1.050000E+00  2.036324E-02
 9.000000E-01  1.100000E+00  2.029491E-02
 9.000000E-01  1.150000E+00  2.022256E-02
 9.000000E-01  1.200000E+00  2.014582E-02
 9.000000E-01  1.250000E+00  2.006421E-02
 9.000000E-01  1.300000E+00  1.997713E-02
 9.000000E-01  1.350000E+00  1.988393E-02
 9.000000E-01  1.400000E+00  1.978381E-02
 9.000000E-01  1.450000E+00  1.967594E-02
 9.000000E-01  1.500000E+00  1.955939E-02
 9.000000E-01  1.550000E+00  1.943316E-02
 9.000000E-01  1.600000E+00  1.929625E-02
 9.000000E-01  1.650000E+00  1.914762E-02
 9.000000E-01  1.700000E+00  1.898630E-02
 9.000000E-01  1.750000E+00  1.881144E-02
 9.000000E-01  1.800000E+00  1.862239E-02
 9.000000E-01  1.850000E+00  1.841885E-02
 9.000000E-01  1.900000E+00  1.820094E-02
 9.000000E-01  1.950000E+00  1.796942E-02
 9.000000E-01  2.000000E+00  1.772574E-02
 9.000000E-01  2.050000E+00  1.747223E-02
 9.000000E-01  2.100000E+00  1.721209E-02
 9.000000E-01  2.150000E+00  1.694941E-02
 9.000000E-01  2.200000E+00  1.668899E-02
 9.000000E-01  2.250000E+00  1.643610E-02
 9.000000E-01  2.300000E+00  1.619610E-02
 9.000000E-01  2.350000E+00  1.597400E-02
 9.000000E-01  2.400000E+00  1.577398E-02
 9.000000E-01  2.450000E+00  1.559890E-02
 9.000000E-01  2.500000E+00  1.545007E-02
 9.000000E-01  2.550000E+00  1.532705E-02
 9.000000E-01  2.600000E+00  1.522769E-02
 9.000000E-01  2.650000E+00  1.514846E-02
 9.000000E-01  2.700000E+00  1.508473E-02
 9.000000E-01  2.750000E+00  1.503132E-02
 9.000000E-01  2.800000E+00  1.498291E-02
 9.000000E-01  2.850000E+00  1.493450E-02
 9.000000E-01  2.900000E+00  1.488164E-02
 9.000000E-01  2.950000E+00  1.482069E-02
 9.000000E-01  3.000000E+00  1.474883E-02
 9.000000E-01  3.050000E+00  1.466411E-02
 9.000000E-01  3.100000E+00  1.456528E-02
 9.000000E-01  3.150000E+00  1.445178E-02
 9.000000E-01  3.200000E+00  1.432350E-02
 9.000000E-01  3.250000E+00  1.418069E-02
 9.000000E-01  3.300000E+00  1.402388E-02
 9.000000E-01  3.350000E+00  1.385368E-02
 9.000000E-01  3.400000E+00  1.367080E-02
 9.000000E-01  3.450000E+00  1.347596E-02
 9.000000E-01  3.500000E+00  1.326979E-02
 9.000000E-01  3.550000E+00  1.305291E-02
 9.000000E-01  3.600000E+00  1.282581E-02
 9.000000E-01  3.650000E+00  1.258893E-02
 9.000000E-01  3.700000E+00  1.234260E-02
 9.000000E-01  3.750000E+00  1.208707E-02
 9.000000E-01  3.800000E+00  1.182251E-02
 9.000000E-01  3.850000E+00  1.154901E-02
 9.000000E-01  3.900000E+00  1.126662E-02
 9.000000E-01  3.950000E+00  1.097532E-02
 9.000000E-01  4.000000E+00  1.067508E-02
 9.000000E-01  4.050000E+00  1.036583E-02
 9.000000E-01  4.100000E+00  1.004751E-02
 9.000000E-01  4.150000E+00  9.720056E-03
 9.000000E-01  4.200000E+00  9.383455E-03
 9.000000E-01  4.250000E+00  9.037743E-03
 9.000000E-01  4.300000E+00  8.683040E-03
 9.000000E-01  4.350000E+00  8.319575E-03
 9.000000E-01  4.400000E+00  7.947713E-03
 9.000000E-01  4.450000E+00  7.567988E-03
 9.000000E-01  4.500000E+00  7.181126E-03
 9.000000E-01  4.550000E+00  6.788079E-03
 9.000000E-01  4.600000E+00  6.390040E-03
 9.000000E-01  4.650000E+00  5.988459E-03
 9.000000E-01  4.700000E+00  5.585055E-03
 9.000000E-01  4.750000E+00  5.181802E-03
 9.000000E-01  4.800000E+00  4.780914E-03
 9.000000E-01  4.850000E+00  4.384806E-03
 9.000000E-01  4.900000E+00  3.996045E-03
 9.000000E-01  4.950000E+00  3.617282E-03
 9.000000E-01  5.000000E+00  3.251168E-03
 9.000000E-01  5.050000E+00  2.900270E-03
 9.000000E-01  5.100000E+00  2.566973E-03
 9.000000E-01  5.150000E+00  2.253389E-03
 9.000000E-01  5.200000E+00  1.961278E-03
 9.000000E-01  5.250000E+00  1.691974E-03
 9.000000E-01  5.300000E+00  1.446346E-03
 9.000000E-01  5.350000E+00  1.224767E-03
 9.000000E-01  5.400000E+00  1.027124E-03
 9.000000E-01  5.450000E+00  8.528429E-04
 9.000000E-01  5.500000E+00  7.009382E-04
 9.000000E-01  5.550000E+00  5.700813E-04
 9.000000E-01  5.600000E+00  4.586784E-04
 9.000000E-01  5.650000E+00  3.649535E-04
 9.000000E-01  5.700000E+00  2.870307E-04
 9.000000E-01  5.750000E+00  2.230094E-04
 9.000000E-01  5.800000E+00  1.710302E-04
 9.000000E-01  5.850000E+00  1.293275E-04
 9.000000E-01  5.900000E+00  9.626898E-05
 9.000000E-01  5.950000E+00  7.038113E-05
 9.000000E-01  6.000000E+00  5.036353E-05
 9.000000E-01  6.050000E+00  3.509228E-05
 9.000000E-01  6.100000E+00  2.361588E-05
 9.000000E-01  6.150000E+00  1.514547E-05
 9.000000E-01  6.200000E+00  9.041834E-06
 9.000000E-01  6.250000E+00  4.801359E-06
 9.000000E-01  6.300000E+00  2.042788E-06
 9.000000E-01  6.350000E+00  4.967459E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  3.576505E-07
 9.500000E-01 -6.300000E+00  1.472706E-06
 9.500000E-01 -6.250000E+00  3.468877E-06
 9.500000E-01 -6.200000E+00  6.551784E-06
 9.500000E-01 -6.150000E+00  1.101517E-05
 9.500000E-01 -6.100000E+00  1.725139E-05
 9.500000E-01 -6.050000E+00  2.576491E-05
 9.500000E-01 -6.000000E+00  3.718740E-05
 9.500000E-01 -5.950000E+00  5.229313E-05
 9.500000E-01 -5.900000E+00  7.201313E-05
 9.500000E-01 -5.850000E+00  9.744602E-05
 9.500000E-01 -5.800000E+00  1.298638E-04
 9.500000E-01 -5.750000E+00  1.707100E-04
 9.500000E-01 -5.700000E+00  2.215882E-04
 9.500000E-01 -5.650000E+00  2.842392E-04
 9.500000E-01 -5.600000E+00  3.605053E-04
 9.500000E-01 -5.550000E+00  4.522808E-04
 9.500000E-01 -5.500000E+00  5.614503E-04
 9.500000E-01 -5.450000E+00  6.898166E-04
 9.500000E-01 -5.400000E+00  8.390210E-04
 9.500000E-01 -5.350000E+00  1.010462E-03
 9.500000E-01 -5.300000E+00  1.205215E-03
 9.500000E-01 -5.250000E+00  1.423968E-03
 9.500000E-01 -5.200000E+00  1.666962E-03
 9.500000E-01 -5.150000E+00  1.933964E-03
 9.500000E-01 -5.100000E+00  2.224255E-03
 9.500000E-01 -5.050000E+00  2.536645E-03
 9.500000E-01 -5.000000E+00  2.869517E-03
 9.500000E-01 -4.950000E+00  3.220885E-03
 9.500000E-01 -4.900000E+00  3.588472E-03
 9.500000E-01 -4.850000E+00  3.969800E-03
 9.500000E-01 -4.800000E+00  4.362280E-03
 9.500000E-01 -4.750000E+00  4.763300E-03
 9.500000E-01 -4.700000E+00  5.170306E-03
 9.500000E-01 -4.650000E+00  5.580873E-03
 9.500000E-01 -4.600000E+00  5.992757E-03
 9.500000E-01 -4.550000E+00  6.403935E-03
 9.500000E-01 -4.500000E+00  6.812626E-03
 9.500000E-01 -4.450000E+00  7.217299E-03
 9.500000E-01 -4.400000E+00  7.616673E-03
 9.500000E-01 -4.350000E+00  8.009699E-03
 9.500000E-01 -4.300000E+00  8.395539E-03
 9.500000E-01 -4.250000E+00  8.773541E-03
 9.500000E-01 -4.200000E+00  9.143207E-03
 9.500000E-01 -4.150000E+00  9.504161E-03
 9.500000E-01 -4.100000E+00  9.856118E-03
 9.500000E-01 -4.050000E+00  1.019885E-02
 9.500000E-01 -4.000000E+00  1.053215E-02
 9.500000E-01 -3.950000E+00  1.085582E-02
 9.500000E-01 -3.900000E+00  1.116959E-02
 9.500000E-01 -3.850000E+00  1.147315E-02
 9.500000E-01 -3.800000E+00  1.176603E-02
 9.500000E-01 -3.750000E+00  1.204763E-02
 9.500000E-01 -3.700000E+00  1.231711E-02
 9.500000E-01 -3.650000E+00  1.257336E-02
 9.500000E-01 -3.600000E+00  1.281490E-02
 9.500000E-01 -3.550000E+00  1.303977E-02
 9.500000E-01 -3.500000E+00  1.324544E-02
 9.500000E-01 -3.450000E+00  1.342864E-02
 9.500000E-01 -3.400000E+00  1.358518E-02
 9.500000E-01 -3.350000E+00  1.370974E-02
 9.500000E-01 -3.300000E+00  1.379569E-02
 9.500000E-01 -3.250000E+00  1.383481E-02
 9.500000E-01 -3.200000E+00  1.381708E-02
 9.500000E-01 -3.150000E+00  1.373060E-02
 9.500000E-01 -3.100000E+00  1.356156E-02
 9.500000E-01 -3.050000E+00  1.329457E-02
 9.500000E-01 -3.000000E+00  1.291342E-02
 9.500000E-01 -2.950000E+00  1.240243E-02
 9.500000E-01 -2.900000E+00  1.174869E-02
 9.500000E-01 -2.850000E+00  1.094534E-02
 9.500000E-01 -2.800000E+00  9.995683E-03
 9.500000E-01 -2.750000E+00  8.917970E-03
 9.500000E-01 -2.700000E+00  7.749853E-03
 9.500000E-01 -2.650000E+00  6.551079E-03
 9.500000E-01 -2.600000E+00  5.402650E-03
 9.500000E-01 -2.550000E+00  4.400840E-03
 9.500000E-01 -2.500000E+00  3.645582E-03
 9.500000E-01 -2.450000E+00  3.224685E-03
 9.500000E-01 -2.400000E+00  3.197453E-03
 9.500000E-01 -2.350000E+00  3.582491E-03
 9.500000E-01 -2.300000E+00  4.353704E-03
 9.500000E-01 -2.250000E+00  5.445903E-03
 9.500000E-01 -2.200000E+00  6.768061E-03
 9.500000E-01 -2.150000E+00  8.219936E-03
 9.500000E-01 -2.100000E+00  9.707352E-03
 9.500000E-01 -2.050000E+00  1.115290E-02
 9.500000E-01 -2.000000E+00  1.250095E-02
 9.500000E-01 -1.950000E+00  1.371776E-02
 9.500000E-01 -1.900000E+00  1.478830E-02
 9.500000E-01 -1.850000E+00  1.571163E-02
 9.500000E-01 -1.800000E+00  1.649622E-02
 9.500000E-01 -1.750000E+00  1.715583E-02
 9.500000E-01 -1.700000E+00  1.770650E-02
 9.500000E-01 -1.650000E+00  1.816441E-02
 9.500000E-01 -1.600000E+00  1.854469E-02
 9.500000E-01 -1.550000E+00  1.886069E-02
 9.500000E-01 -1.500000E+00  1.912382E-02
 9.500000E-01 -1.450000E+00  1.934352E-02
 9.500000E-01 -1.400000E+00  1.952741E-02
 9.500000E-01 -1.350000E+00  1.968159E-02
 9.500000E-01 -1.300000E+00  1.981081E-02
 9.500000E-01 -1.250000E+00  1.991873E-02
 9.500000E-01 -1.200000E+00  2.000815E-02
 9.500000E-01 -1.150000E+00  2.008120E-02
 9.500000E-01 -1.100000E+00  2.013948E-02
 9.500000E-01 -1.050000E+00  2.018423E-02
 9.500000E-01 -1.000000E+00  2.021646E-02
 9.500000E-01 -9.500000E-01  2.023703E-02
 9.500000E-01 -9.000000E-01  2.024681E-02
 9.500000E-01 -8.500000E-01  2.024677E-02
 9.500000E-01 -8.000000E-01  2.023802E-02
 9.500000E-01 -7.500000E-01  2.022195E-02
 9.500000E-01 -7.000000E-01  2.020024E-02
 9.500000E-01 -6.500000E-01  2.017489E-02
 9.500000E-01 -6.000000E-01  2.014820E-02
 9.500000E-01 -5.500000E-01  2.012270E-02
 9.500000E-01 -5.000000E-01  2.010102E-02
 9.500000E-01 -4.500000E-01  2.008569E-02
 9.500000E-01 -4.000000E-01  2.007901E-02
 9.500000E-01 -3.500000E-01  2.008277E-02
 9.500000E-01 -3.000000E-01  2.009812E-02
 9.500000E-01 -2.500000E-01  2.012539E-02
 9.500000E-01 -2.000000E-01  2.016409E-02
 9.500000E-01 -1.500000E-01  2.021291E-02
 9.500000E-01 -1.000000E-01  2.026987E-02
 9.500000E-01 -5.000000E-02  2.033249E-02
 9.500000E-01  0.000000E+00  2.039802E-02
 9.500000E-01  5.000000E-02  2.046366E-02
 9.500000E-01  1.000000E-01  2.052679E-02
 9.500000E-01  1.500000E-01  2.058511E-02
 9.500000E-01  2.000000E-01  2.063675E-02
 9.500000E-01  2.500000E-01  2.068032E-02
 9.500000E-01  3.000000E-01  2.071489E-02
 9.500000E-01  3.500000E-01  2.073999E-02
 9.500000E-01  4.000000E-01  2.075552E-02
 9.500000E-01  4.500000E-01  2.076166E-02
 9.500000E-01  5.000000E-01  2.075886E-02
 9.500000E-01  5.500000E-01  2.074766E-02
 9.500000E-01  6.000000E-01  2.072874E-02
 9.500000E-01  6.500000E-01  2.070277E-02
 9.500000E-01  7.000000E-01  2.067043E-02
 9.500000E-01  7.500000E-01  2.063234E-02
 9.500000E-01  8.000000E-01  2.058905E-02
 9.500000E-01  8.500000E-01  2.054100E-02
 9.500000E-01  9.000000E-01  2.048854E-02
 9.500000E-01  9.500000E-01  2.043189E-02
 9.500000E-01  1.000000E+00  2.037116E-02
 9.500000E-01  1.050000E+00  2.030631E-02
 9.500000E-01  1.100000E+00  2.023721E-02
 9.500000E-01  1.150000E+00  2.016360E-02
 9.500000E-01  1.200000E+00  2.008507E-02
 9.500000E-01  1.250000E+00  2.000112E-02
 9.500000E-01  1.300000E+00  1.991113E-02
 9.500000E-01  1.350000E+00  1.981433E-02
 9.500000E-01  1.400000E+00  1.970985E-02
 9.500000E-01  1.450000E+00  1.959671E-02
 9.500000E-01  1.500000E+00  1.947380E-02
 9.500000E-01  1.550000E+00  1.933991E-02
 9.500000E-01  1.600000E+00  1.919375E-02
 9.500000E-01  1.650000E+00  1.903401E-02
 9.500000E-01  1.700000E+00  1.885937E-02
 9.500000E-01  1.750000E+00  1.866863E-02
 9.500000E-01  1.800000E+00  1.846082E-02
 9.500000E-01  1.850000E+00  1.823532E-02
 9.500000E-01  1.900000E+00  1.799208E-02
 9.500000E-01  1.950000E+00  1.773181E-02
 9.500000E-01  2.000000E+00  1.745619E-02
 9.500000E-01  2.050000E+00  1.716800E-02
 9.500000E-01  2.100000E+00  1.687129E-02
 9.500000E-01  2.150000E+00  1.657133E-02
 9.500000E-01  2.200000E+00  1.627444E-02
 9.500000E-01  2.250000E+00  1.598769E-02
 9.500000E-01  2.300000E+00  1.571835E-02
 9.500000E-01  2.350000E+00  1.547326E-02
 9.500000E-01  2.400000E+00  1.525817E-02
 9.500000E-01  2.450000E+00  1.507704E-02
 9.500000E-01  2.500000E+00  1.493163E-02
 9.500000E-01  2.550000E+00  1.482127E-02
 9.500000E-01  2.600000E+00  1.474294E-02
 9.500000E-01  2.650000E+00  1.469168E-02
 9.500000E-01  2.700000E+00  1.466111E-02
 9.500000E-01  2.750000E+00  1.464414E-02
 9.500000E-01  2.800000E+00  1.463362E-02
 9.500000E-01  2.850000E+00  1.462288E-02
 9.500000E-01  2.900000E+00  1.460619E-02
 9.500000E-01  2.950000E+00  1.457890E-02
 9.500000E-01  3.000000E+00  1.453760E-02
 9.500000E-01  3.050000E+00  1.448000E-02
 9.500000E-01  3.100000E+00  1.440479E-02
 9.500000E-01  3.150000E+00  1.431150E-02
 9.500000E-01  3.200000E+00  1.420026E-02
 9.500000E-01  3.250000E+00  1.407164E-02
 9.500000E-01  3.300000E+00  1.392647E-02
 9.500000E-01  3.350000E+00  1.376572E-02
 9.500000E-01  3.400000E+00  1.359041E-02
 9.500000E-01  3.450000E+00  1.340154E-02
 9.500000E-01  3.500000E+00  1.320002E-02
 9.500000E-01  3.550000E+00  1.298666E-02
 9.500000E-01  3.600000E+00  1.276217E-02
 9.500000E-01  3.650000E+00  1.252714E-02
 9.500000E-01  3.700000E+00  1.228202E-02
 9.500000E-01  3.750000E+00  1.202717E-02
 9.500000E-01  3.800000E+00  1.176286E-02
 9.500000E-01  3.850000E+00  1.148925E-02
 9.500000E-01  3.900000E+00  1.120646E-02
 9.500000E-01  3.950000E+00  1.091451E-02
 9.500000E-01  4.000000E+00  1.061343E-02
 9.500000E-01  4.050000E+00  1.030317E-02
 9.500000E-01  4.100000E+00  9.983716E-03
 9.500000E-01  4.150000E+00  9.655039E-03
 9.500000E-01  4.200000E+00  9.317154E-03
 9.500000E-01  4.250000E+00  8.970132E-03
 9.500000E-01  4.300000E+00  8.614129E-03
 9.500000E-01  4.350000E+00  8.249408E-03
 9.500000E-01  4.400000E+00  7.876376E-03
 9.500000E-01  4.450000E+00  7.495608E-03
 9.500000E-01  4.500000E+00  7.107876E-03
 9.500000E-01  4.550000E+00  6.714178E-03
 9.500000E-01  4.600000E+00  6.315754E-03
 9.500000E-01  4.650000E+00  5.914105E-03
 9.500000E-01  4.700000E+00  5.510991E-03
 9.500000E-01  4.750000E+00  5.108429E-03
 9.500000E-01  4.800000E+00  4.708665E-03
 9.500000E-01  4.850000E+00  4.314139E-03
 9.500000E-01  4.900000E+00  3.927428E-03
 9.500000E-01  4.950000E+00  3.551179E-03
 9.500000E-01  5.000000E+00  3.188025E-03
 9.500000E-01  5.050000E+00  2.840495E-03
 9.500000E-01  5.100000E+00  2.510925E-03
 9.500000E-01  5.150000E+00  2.201362E-03
 9.500000E-01  5.200000E+00  1.913486E-03
 9.500000E-01  5.250000E+00  1.648549E-03
 9.500000E-01  5.300000E+00  1.407331E-03
 9.500000E-01  5.350000E+00  1.190119E-03
 9.500000E-01  5.400000E+00  9.967188E-04
 9.500000E-01  5.450000E+00  8.264839E-04
 9.500000E-01  5.500000E+00  6.783697E-04
 9.500000E-01  5.550000E+00  5.510026E-04
 9.500000E-01  5.600000E+00  4.427584E-04
 9.500000E-01  5.650000E+00  3.518454E-04
 9.500000E-01  5.700000E+00  2.763855E-04
 9.500000E-01  5.750000E+00  2.144875E-04
 9.500000E-01  5.800000E+00  1.643105E-04
 9.500000E-01  5.850000E+00  1.241142E-04
 9.500000E-01  5.900000E+00  9.229569E-05
 9.500000E-01  5.950000E+00  6.741326E-05
 9.500000E-01  6.000000E+00  4.819823E-05
 9.500000E-01  6.050000E+00  3.355730E-05
 9.500000E-01  6.100000E+00  2.256718E-05
 9.500000E-01  6.150000E+00  1.446418E-05
 9.500000E-01  6.200000E+00  8.630738E-06
 9.500000E-01  6.250000E+00  4.581222E-06
 9.500000E-01  6.300000E+00  1.948560E-06
 9.500000E-01  6.350000E+00  4.737484E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  3.439000E-07
 1.000000E+00 -6.300000E+00  1.416205E-06
 1.000000E+00 -6.250000E+00  3.336265E-06
 1.000000E+00 -6.200000E+00  6.302576E-06
 1.000000E+00 -6.150000E+00  1.059893E-05
 1.000000E+00 -6.100000E+00  1.660480E-05
 1.000000E+00 -6.050000E+00  2.480860E-05
 1.000000E+00 -6.000000E+00  3.582276E-05
 1.000000E+00 -5.950000E+00  5.039909E-05
 1.000000E+00 -5.900000E+00  6.944313E-05
 1.000000E+00 -5.850000E+00  9.402544E-05
 1.000000E+00 -5.800000E+00  1.253881E-04
 1.000000E+00 -5.750000E+00  1.649440E-04
 1.000000E+00 -5.700000E+00  2.142669E-04
 1.000000E+00 -5.650000E+00  2.750703E-04
 1.000000E+00 -5.600000E+00  3.491737E-04
 1.000000E+00 -5.550000E+00  4.384556E-04
 1.000000E+00 -5.500000E+00  5.447942E-04
 1.000000E+00 -5.450000E+00  6.699967E-04
 1.000000E+00 -5.400000E+00  8.157215E-04
 1.000000E+00 -5.350000E+00  9.833973E-04
 1.000000E+00 -5.300000E+00  1.174145E-03
 1.000000E+00 -5.250000E+00  1.388706E-03
 1.000000E+00 -5.200000E+00  1.627392E-03
 1.000000E+00 -5.150000E+00  1.890041E-03
 1.000000E+00 -5.100000E+00  2.176012E-03
 1.000000E+00 -5.050000E+00  2.484195E-03
 1.000000E+00 -5.000000E+00  2.813045E-03
 1.000000E+00 -4.950000E+00  3.160643E-03
 1.000000E+00 -4.900000E+00  3.524768E-03
 1.000000E+00 -4.850000E+00  3.902986E-03
 1.000000E+00 -4.800000E+00  4.292734E-03
 1.000000E+00 -4.750000E+00  4.691417E-03
 1.000000E+00 -4.700000E+00  5.096483E-03
 1.000000E+00 -4.650000E+00  5.505498E-03
 1.000000E+00 -4.600000E+00  5.916197E-03
 1.000000E+00 -4.550000E+00  6.326529E-03
 1.000000E+00 -4.500000E+00  6.734682E-03
 1.000000E+00 -4.450000E+00  7.139091E-03
 1.000000E+00 -4.400000E+00  7.538436E-03
 1.000000E+00 -4.350000E+00  7.931635E-03
 1.000000E+00 -4.300000E+00  8.317816E-03
 1.000000E+00 -4.250000E+00  8.696298E-03
 1.000000E+00 -4.200000E+00  9.066556E-03
 1.000000E+00 -4.150000E+00  9.428194E-03
 1.000000E+00 -4.100000E+00  9.780913E-03
 1.000000E+00 -4.050000E+00  1.012447E-02
 1.000000E+00 -4.000000E+00  1.045867E-02
 1.000000E+00 -3.950000E+00  1.078328E-02
 1.000000E+00 -3.900000E+00  1.109808E-02
 1.000000E+00 -3.850000E+00  1.140275E-02
 1.000000E+00 -3.800000E+00  1.169686E-02
 1.000000E+00 -3.750000E+00  1.197985E-02
 1.000000E+00 -3.700000E+00  1.225093E-02
 1.000000E+00 -3.650000E+00  1.250906E-02
 1.000000E+00 -3.600000E+00  1.275287E-02
 1.000000E+00 -3.550000E+00  1.298054E-02
 1.000000E+00 -3.500000E+00  1.318974E-02
 1.000000E+00 -3.450000E+00  1.337744E-02
 1.000000E+00 -3.400000E+00  1.353980E-02
 1.000000E+00 -3.350000E+00  1.367199E-02
 1.000000E+00 -3.300000E+00  1.376797E-02
 1.000000E+00 -3.250000E+00  1.382034E-02
 1.000000E+00 -3.200000E+00  1.382016E-02
 1.000000E+00 -3.150000E+00  1.375687E-02
 1.000000E+00 -3.100000E+00  1.361838E-02
 1.000000E+00 -3.050000E+00  1.339137E-02
 1.000000E+00 -3.000000E+00  1.306204E-02
 1.000000E+00 -2.950000E+00  1.261740E-02
 1.000000E+00 -2.900000E+00  1.204725E-02
 1.000000E+00 -2.850000E+00  1.134697E-02
 1.000000E+00 -2.800000E+00  1.052114E-02
 1.000000E+00 -2.750000E+00  9.587384E-03
 1.000000E+00 -2.700000E+00  8.579943E-03
 1.000000E+00 -2.650000E+00  7.551583E-03
 1.000000E+00 -2.600000E+00  6.572494E-03
 1.000000E+00 -2.550000E+00  5.724949E-03
 1.000000E+00 -2.500000E+00  5.093463E-03
 1.000000E+00 -2.450000E+00  4.751733E-03
 1.000000E+00 -2.400000E+00  4.749284E-03
 1.000000E+00 -2.350000E+00  5.101611E-03
 1.000000E+00 -2.300000E+00  5.786963E-03
 1.000000E+00 -2.250000E+00  6.750858E-03
 1.000000E+00 -2.200000E+00  7.916822E-03
 1.000000E+00 -2.150000E+00  9.199961E-03
 1.000000E+00 -2.100000E+00  1.051965E-02
 1.000000E+00 -2.050000E+00  1.180866E-02
 1.000000E+00 -2.000000E+00  1.301768E-02
 1.000000E+00 -1.950000E+00  1.411582E-02
 1.000000E+00 -1.900000E+00  1.508827E-02
 1.000000E+00 -1.850000E+00  1.593261E-02
 1.000000E+00 -1.800000E+00  1.665485E-02
 1.000000E+00 -1.750000E+00  1.726604E-02
 1.000000E+00 -1.700000E+00  1.777953E-02
 1.000000E+00 -1.650000E+00  1.820912E-02
 1.000000E+00 -1.600000E+00  1.856786E-02
 1.000000E+00 -1.550000E+00  1.886746E-02
 1.000000E+00 -1.500000E+00  1.911794E-02
 1.000000E+00 -1.450000E+00  1.932769E-02
 1.000000E+00 -1.400000E+00  1.950349E-02
 1.000000E+00 -1.350000E+00  1.965076E-02
 1.000000E+00 -1.300000E+00  1.977372E-02
 1.000000E+00 -1.250000E+00  1.987560E-02
 1.000000E+00 -1.200000E+00  1.995882E-02
 1.000000E+00 -1.150000E+00  2.002517E-02
 1.000000E+00 -1.100000E+00  2.007595E-02
 1.000000E+00 -1.050000E+00  2.011212E-02
 1.000000E+00 -1.000000E+00  2.013443E-02
 1.000000E+00 -9.500000E-01  2.014353E-02
 1.000000E+00 -9.000000E-01  2.014010E-02
 1.000000E+00 -8.500000E-01  2.012499E-02
 1.000000E+00 -8.000000E-01  2.009930E-02
 1.000000E+00 -7.500000E-01  2.006451E-02
 1.000000E+00 -7.000000E-01  2.002257E-02
 1.000000E+00 -6.500000E-01  1.997590E-02
 1.000000E+00 -6.000000E-01  1.992744E-02
 1.000000E+00 -5.500000E-01  1.988049E-02
 1.000000E+00 -5.000000E-01  1.983859E-02
 1.000000E+00 -4.500000E-01  1.980531E-02
 1.000000E+00 -4.000000E-01  1.978388E-02
 1.000000E+00 -3.500000E-01  1.977696E-02
 1.000000E+00 -3.000000E-01  1.978630E-02
 1.000000E+00 -2.500000E-01  1.981259E-02
 1.000000E+00 -2.000000E-01  1.985531E-02
 1.000000E+00 -1.500000E-01  1.991280E-02
 1.000000E+00 -1.000000E-01  1.998246E-02
 1.000000E+00 -5.000000E-02  2.006094E-02
 1.000000E+00  0.000000E+00  2.014456E-02
 1.000000E+00  5.000000E-02  2.022955E-02
 1.000000E+00  1.000000E-01  2.031243E-02
 1.000000E+00  1.500000E-01  2.039014E-02
 1.000000E+00  2.000000E-01  2.046023E-02
 1.000000E+00  2.500000E-01  2.052091E-02
 1.000000E+00  3.000000E-01  2.057103E-02
 1.000000E+00  3.500000E-01  2.061001E-02
 1.000000E+00  4.000000E-01  2.063774E-02
 1.000000E+00  4.500000E-01  2.065449E-02
 1.000000E+00  5.000000E-01  2.066080E-02
 1.000000E+00  5.500000E-01  2.065739E-02
 1.000000E+00  6.000000E-01  2.064503E-02
 1.000000E+00  6.500000E-01  2.062457E-02
 1.000000E+00  7.000000E-01  2.059678E-02
 1.000000E+00  7.500000E-01  2.056239E-02
 1.000000E+00  8.000000E-01  2.052204E-02
 1.000000E+00  8.500000E-01  2.047623E-02
 1.000000E+00  9.000000E-01  2.042538E-02
 1.000000E+00  9.500000E-01  2.036974E-02
 1.000000E+00  1.000000E+00  2.030944E-02
 1.000000E+00  1.050000E+00  2.024449E-02
 1.000000E+00  1.100000E+00  2.017476E-02
 1.000000E+00  1.150000E+00  2.009996E-02
 1.000000E+00  1.200000E+00  2.001968E-02
 1.000000E+00  1.250000E+00  1.993339E-02
 1.000000E+00  1.300000E+00  1.984037E-02
 1.000000E+00  1.350000E+00  1.973979E-02
 1.000000E+00  1.400000E+00  1.963064E-02
 1.000000E+00  1.450000E+00  1.951176E-02
 1.000000E+00  1.500000E+00  1.938182E-02
 1.000000E+00  1.550000E+00  1.923933E-02
 1.000000E+00  1.600000E+00  1.908269E-02
 1.000000E+00  1.650000E+00  1.891017E-02
 1.000000E+00  1.700000E+00  1.872004E-02
 1.000000E+00  1.750000E+00  1.851062E-02
 1.000000E+00  1.800000E+00  1.828049E-02
 1.000000E+00  1.850000E+00  1.802862E-02
 1.000000E+00  1.900000E+00  1.775466E-02
 1.000000E+00  1.950000E+00  1.745921E-02
 1.000000E+00  2.000000E+00  1.714409E-02
 1.000000E+00  2.050000E+00  1.681266E-02
 1.000000E+00  2.100000E+00  1.646996E-02
 1.000000E+00  2.150000E+00  1.612275E-02
 1.000000E+00  2.200000E+00  1.577935E-02
 1.000000E+00  2.250000E+00  1.544918E-02
 1.000000E+00  2.300000E+00  1.514206E-02
 1.000000E+00  2.350000E+00  1.486735E-02
 1.000000E+00  2.400000E+00  1.463289E-02
 1.000000E+00  2.450000E+00  1.444414E-02
 1.000000E+00  2.500000E+00  1.430347E-02
 1.000000E+00  2.550000E+00  1.420987E-02
 1.000000E+00  2.600000E+00  1.415909E-02
 1.000000E+00  2.650000E+00  1.414420E-02
 1.000000E+00  2.700000E+00  1.415641E-02
 1.000000E+00  2.750000E+00  1.418607E-02
 1.000000E+00  2.800000E+00  1.422359E-02
 1.000000E+00  2.850000E+00  1.426020E-02
 1.000000E+00  2.900000E+00  1.428848E-02
 1.000000E+00  2.950000E+00  1.430264E-02
 1.000000E+00  3.000000E+00  1.429855E-02
 1.000000E+00  3.050000E+00  1.427362E-02
 1.000000E+00  3.100000E+00  1.422656E-02
 1.000000E+00  3.150000E+00  1.415711E-02
 1.000000E+00  3.200000E+00  1.406576E-02
 1.000000E+00  3.250000E+00  1.395352E-02
 1.000000E+00  3.300000E+00  1.382167E-02
 1.000000E+00  3.350000E+00  1.367162E-02
 1.000000E+00  3.400000E+00  1.350481E-02
 1.000000E+00  3.450000E+00  1.332259E-02
 1.000000E+00  3.500000E+00  1.312619E-02
 1.000000E+00  3.550000E+00  1.291671E-02
 1.000000E+00  3.600000E+00  1.269506E-02
 1.000000E+00  3.650000E+00  1.246203E-02
 1.000000E+00  3.700000E+00  1.221822E-02
 1.000000E+00  3.750000E+00  1.196412E-02
 1.000000E+00  3.800000E+00  1.170010E-02
 1.000000E+00  3.850000E+00  1.142640E-02
 1.000000E+00  3.900000E+00  1.114321E-02
 1.000000E+00  3.950000E+00  1.085061E-02
 1.000000E+00  4.000000E+00  1.054867E-02
 1.000000E+00  4.050000E+00  1.023740E-02
 1.000000E+00  4.100000E+00  9.916795E-03
 1.000000E+00  4.150000E+00  9.586884E-03
 1.000000E+00  4.200000E+00  9.247711E-03
 1.000000E+00  4.250000E+00  8.899380E-03
 1.000000E+00  4.300000E+00  8.542084E-03
 1.000000E+00  4.350000E+00  8.176126E-03
 1.000000E+00  4.400000E+00  7.801953E-03
 1.000000E+00  4.450000E+00  7.420183E-03
 1.000000E+00  4.500000E+00  7.031636E-03
 1.000000E+00  4.550000E+00  6.637358E-03
 1.000000E+00  4.600000E+00  6.238639E-03
 1.000000E+00  4.650000E+00  5.837026E-03
 1.000000E+00  4.700000E+00  5.434328E-03
 1.000000E+00  4.750000E+00  5.032600E-03
 1.000000E+00  4.800000E+00  4.634120E-03
 1.000000E+00  4.850000E+00  4.241350E-03
 1.000000E+00  4.900000E+00  3.856876E-03
 1.000000E+00  4.950000E+00  3.483336E-03
 1.000000E+00  5.000000E+00  3.123342E-03
 1.000000E+00  5.050000E+00  2.779383E-03
 1.000000E+00  5.100000E+00  2.453738E-03
 1.000000E+00  5.150000E+00  2.148384E-03
 1.000000E+00  5.200000E+00  1.864921E-03
 1.000000E+00  5.250000E+00  1.604514E-03
 1.000000E+00  5.300000E+00  1.367851E-03
 1.000000E+00  5.350000E+00  1.155131E-03
 1.000000E+00  5.400000E+00  9.660783E-04
 1.000000E+00  5.450000E+00  7.999754E-04
 1.000000E+00  5.500000E+00  6.557194E-04
 1.000000E+00  5.550000E+00  5.318927E-04
 1.000000E+00  5.600000E+00  4.268432E-04
 1.000000E+00  5.650000E+00  3.387659E-04
 1.000000E+00  5.700000E+00  2.657829E-04
 1.000000E+00  5.750000E+00  2.060145E-04
 1.000000E+00  5.800000E+00  1.576406E-04
 1.000000E+00  5.850000E+00  1.189477E-04
 1.000000E+00  5.900000E+00  8.836409E-05
 1.000000E+00  5.950000E+00  6.448066E-05
 1.000000E+00  6.000000E+00  4.606146E-05
 1.000000E+00  6.050000E+00  3.204434E-05
 1.000000E+00  6.100000E+00  2.153463E-05
 1.000000E+00  6.150000E+00  1.379399E-05
 1.000000E+00  6.200000E+00  8.226663E-06
 1.000000E+00  6.250000E+00  4.364980E-06
 1.000000E+00  6.300000E+00  1.856042E-06
 1.000000E+00  6.350000E+00  4.511747E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  3.297187E-07
 1.050000E+00 -6.300000E+00  1.357929E-06
 1.050000E+00 -6.250000E+00  3.199467E-06
 1.050000E+00 -6.200000E+00  6.045451E-06
 1.050000E+00 -6.150000E+00  1.016936E-05
 1.050000E+00 -6.100000E+00  1.593725E-05
 1.050000E+00 -6.050000E+00  2.382089E-05
 1.050000E+00 -6.000000E+00  3.441264E-05
 1.050000E+00 -5.950000E+00  4.844085E-05
 1.050000E+00 -5.900000E+00  6.678434E-05
 1.050000E+00 -5.850000E+00  9.048419E-05
 1.050000E+00 -5.800000E+00  1.207509E-04
 1.050000E+00 -5.750000E+00  1.589649E-04
 1.050000E+00 -5.700000E+00  2.066681E-04
 1.050000E+00 -5.650000E+00  2.655443E-04
 1.050000E+00 -5.600000E+00  3.373884E-04
 1.050000E+00 -5.550000E+00  4.240611E-04
 1.050000E+00 -5.500000E+00  5.274319E-04
 1.050000E+00 -5.450000E+00  6.493111E-04
 1.050000E+00 -5.400000E+00  7.913735E-04
 1.050000E+00 -5.350000E+00  9.550781E-04
 1.050000E+00 -5.300000E+00  1.141590E-03
 1.050000E+00 -5.250000E+00  1.351711E-03
 1.050000E+00 -5.200000E+00  1.585818E-03
 1.050000E+00 -5.150000E+00  1.843830E-03
 1.050000E+00 -5.100000E+00  2.125188E-03
 1.050000E+00 -5.050000E+00  2.428864E-03
 1.050000E+00 -5.000000E+00  2.753392E-03
 1.050000E+00 -4.950000E+00  3.096926E-03
 1.050000E+00 -4.900000E+00  3.457306E-03
 1.050000E+00 -4.850000E+00  3.832144E-03
 1.050000E+00 -4.800000E+00  4.218912E-03
 1.050000E+00 -4.750000E+00  4.615034E-03
 1.050000E+00 -4.700000E+00  5.017961E-03
 1.050000E+00 -4.650000E+00  5.425249E-03
 1.050000E+00 -4.600000E+00  5.834616E-03
 1.050000E+00 -4.550000E+00  6.243984E-03
 1.050000E+00 -4.500000E+00  6.651505E-03
 1.050000E+00 -4.450000E+00  7.055577E-03
 1.050000E+00 -4.400000E+00  7.454845E-03
 1.050000E+00 -4.350000E+00  7.848185E-03
 1.050000E+00 -4.300000E+00  8.234692E-03
 1.050000E+00 -4.250000E+00  8.613651E-03
 1.050000E+00 -4.200000E+00  8.984512E-03
 1.050000E+00 -4.150000E+00  9.346857E-03
 1.050000E+00 -4.100000E+00  9.700365E-03
 1.050000E+00 -4.050000E+00  1.004479E-02
 1.050000E+00 -4.000000E+00  1.037992E-02
 1.050000E+00 -3.950000E+00  1.070554E-02
 1.050000E+00 -3.900000E+00  1.102143E-02
 1.050000E+00 -3.850000E+00  1.132728E-02
 1.050000E+00 -3.800000E+00  1.162272E-02
 1.050000E+00 -3.750000E+00  1.190720E-02
 1.050000E+00 -3.700000E+00  1.218001E-02
 1.050000E+00 -3.650000E+00  1.244020E-02
 1.050000E+00 -3.600000E+00  1.268651E-02
 1.050000E+00 -3.550000E+00  1.291728E-02
 1.050000E+00 -3.500000E+00  1.313040E-02
 1.050000E+00 -3.450000E+00  1.332311E-02
 1.050000E+00 -3.400000E+00  1.349198E-02
 1.050000E+00 -3.350000E+00  1.363267E-02
 1.050000E+00 -3.300000E+00  1.373983E-02
 1.050000E+00 -3.250000E+00  1.380694E-02
 1.050000E+00 -3.200000E+00  1.382619E-02
 1.050000E+00 -3.150000E+00  1.378849E-02
 1.050000E+00 -3.100000E+00  1.368352E-02
 1.050000E+00 -3.050000E+00  1.350014E-02
 1.050000E+00 -3.000000E+00  1.322703E-02
 1.050000E+00 -2.950000E+00  1.285386E-02
 1.050000E+00 -2.900000E+00  1.237305E-02
 1.050000E+00 -2.850000E+00  1.178212E-02
 1.050000E+00 -2.800000E+00  1.108662E-02
 1.050000E+00 -2.750000E+00  1.030317E-02
 1.050000E+00 -2.700000E+00  9.462196E-03
 1.050000E+00 -2.650000E+00  8.609080E-03
 1.050000E+00 -2.600000E+00  7.802945E-03
 1.050000E+00 -2.550000E+00  7.112014E-03
 1.050000E+00 -2.500000E+00  6.605548E-03
 1.050000E+00 -2.450000E+00  6.343425E-03
 1.050000E+00 -2.400000E+00  6.365661E-03
 1.050000E+00 -2.350000E+00  6.684751E-03
 1.050000E+00 -2.300000E+00  7.283179E-03
 1.050000E+00 -2.250000E+00  8.116916E-03
 1.050000E+00 -2.200000E+00  9.123774E-03
 1.050000E+00 -2.150000E+00  1.023409E-02
 1.050000E+00 -2.100000E+00  1.138088E-02
 1.050000E+00 -2.050000E+00  1.250736E-02
 1.050000E+00 -2.000000E+00  1.357095E-02
 1.050000E+00 -1.950000E+00  1.454401E-02
 1.050000E+00 -1.900000E+00  1.541230E-02
 1.050000E+00 -1.850000E+00  1.617211E-02
 1.050000E+00 -1.800000E+00  1.682720E-02
 1.050000E+00 -1.750000E+00  1.738591E-02
 1.050000E+00 -1.700000E+00  1.785888E-02
 1.050000E+00 -1.650000E+00  1.825745E-02
 1.050000E+00 -1.600000E+00  1.859254E-02
 1.050000E+00 -1.550000E+00  1.887407E-02
 1.050000E+00 -1.500000E+00  1.911061E-02
 1.050000E+00 -1.450000E+00  1.930940E-02
 1.050000E+00 -1.400000E+00  1.947631E-02
 1.050000E+00 -1.350000E+00  1.961601E-02
 1.050000E+00 -1.300000E+00  1.973211E-02
 1.050000E+00 -1.250000E+00  1.982733E-02
 1.050000E+00 -1.200000E+00  1.990367E-02
 1.050000E+00 -1.150000E+00  1.996250E-02
 1.050000E+00 -1.100000E+00  2.000475E-02
 1.050000E+00 -1.050000E+00  2.003103E-02
 1.050000E+00 -1.000000E+00  2.004173E-02
 1.050000E+00 -9.500000E-01  2.003720E-02
 1.050000E+00 -9.000000E-01  2.001784E-02
 1.050000E+00 -8.500000E-01  1.998430E-02
 1.050000E+00 -8.000000E-01  1.993761E-02
 1.050000E+00 -7.500000E-01  1.987933E-02
 1.050000E+00 -7.000000E-01  1.981168E-02
 1.050000E+00 -6.500000E-01  1.973761E-02
 1.050000E+00 -6.000000E-01  1.966085E-02
 1.050000E+00 -5.500000E-01  1.958575E-02
 1.050000E+00 -5.000000E-01  1.951713E-02
 1.050000E+00 -4.500000E-01  1.945992E-02
 1.050000E+00 -4.000000E-01  1.941873E-02
 1.050000E+00 -3.500000E-01  1.939745E-02
 1.050000E+00 -3.000000E-01  1.939875E-02
 1.050000E+00 -2.500000E-01  1.942378E-02
 1.050000E+00 -2.000000E-01  1.947203E-02
 1.050000E+00 -1.500000E-01  1.954137E-02
 1.050000E+00 -1.000000E-01  1.962827E-02
 1.050000E+00 -5.000000E-02  1.972819E-02
 1.050000E+00  0.000000E+00  1.983611E-02
 1.050000E+00  5.000000E-02  1.994692E-02
 1.050000E+00  1.000000E-01  2.005591E-02
 1.050000E+00  1.500000E-01  2.015903E-02
 1.050000E+00  2.000000E-01  2.025308E-02
 1.050000E+00  2.500000E-01  2.033575E-02
 1.050000E+00  3.000000E-01  2.040562E-02
 1.050000E+00  3.500000E-01  2.046201E-02
 1.050000E+00  4.000000E-01  2.050487E-02
 1.050000E+00  4.500000E-01  2.053461E-02
 1.050000E+00  5.000000E-01  2.055195E-02
 1.050000E+00  5.500000E-01  2.055782E-02
 1.050000E+00  6.000000E-01  2.055323E-02
 1.050000E+00  6.500000E-01  2.053920E-02
 1.050000E+00  7.000000E-01  2.051668E-02
 1.050000E+00  7.500000E-01  2.048656E-02
 1.050000E+00  8.000000E-01  2.044958E-02
 1.050000E+00  8.500000E-01  2.040637E-02
 1.050000E+00  9.000000E-01  2.035740E-02
 1.050000E+00  9.500000E-01  2.030299E-02
 1.050000E+00  1.000000E+00  2.024332E-02
 1.050000E+00  1.050000E+00  2.017842E-02
 1.050000E+00  1.100000E+00  2.010814E-02
 1.050000E+00  1.150000E+00  2.003223E-02
 1.050000E+00  1.200000E+00  1.995023E-02
 1.050000E+00  1.250000E+00  1.986155E-02
 1.050000E+00  1.300000E+00  1.976541E-02
 1.050000E+00  1.350000E+00  1.966085E-02
 1.050000E+00  1.400000E+00  1.954670E-02
 1.050000E+00  1.450000E+00  1.942159E-02
 1.050000E+00  1.500000E+00  1.928393E-02
 1.050000E+00  1.550000E+00  1.913190E-02
 1.050000E+00  1.600000E+00  1.896346E-02
 1.050000E+00  1.650000E+00  1.877642E-02
 1.050000E+00  1.700000E+00  1.856848E-02
 1.050000E+00  1.750000E+00  1.833739E-02
 1.050000E+00  1.800000E+00  1.808109E-02
 1.050000E+00  1.850000E+00  1.779798E-02
 1.050000E+00  1.900000E+00  1.748725E-02
 1.050000E+00  1.950000E+00  1.714927E-02
 1.050000E+00  2.000000E+00  1.678597E-02
 1.050000E+00  2.050000E+00  1.640131E-02
 1.050000E+00  2.100000E+00  1.600149E-02
 1.050000E+00  2.150000E+00  1.559514E-02
 1.050000E+00  2.200000E+00  1.519311E-02
 1.050000E+00  2.250000E+00  1.480788E-02
 1.050000E+00  2.300000E+00  1.445267E-02
 1.050000E+00  2.350000E+00  1.414016E-02
 1.050000E+00  2.400000E+00  1.388106E-02
 1.050000E+00  2.450000E+00  1.368281E-02
 1.050000E+00  2.500000E+00  1.354860E-02
 1.050000E+00  2.550000E+00  1.347692E-02
 1.050000E+00  2.600000E+00  1.346180E-02
 1.050000E+00  2.650000E+00  1.349363E-02
 1.050000E+00  2.700000E+00  1.356038E-02
 1.050000E+00  2.750000E+00  1.364898E-02
 1.050000E+00  2.800000E+00  1.374666E-02
 1.050000E+00  2.850000E+00  1.384197E-02
 1.050000E+00  2.900000E+00  1.392545E-02
 1.050000E+00  2.950000E+00  1.398994E-02
 1.050000E+00  3.000000E+00  1.403055E-02
 1.050000E+00  3.050000E+00  1.404444E-02
 1.050000E+00  3.100000E+00  1.403045E-02
 1.050000E+00  3.150000E+00  1.398870E-02
 1.050000E+00  3.200000E+00  1.392023E-02
 1.050000E+00  3.250000E+00  1.382663E-02
 1.050000E+00  3.300000E+00  1.370978E-02
 1.050000E+00  3.350000E+00  1.357167E-02
 1.050000E+00  3.400000E+00  1.341425E-02
 1.050000E+00  3.450000E+00  1.323931E-02
 1.050000E+00  3.500000E+00  1.304849E-02
 1.050000E+00  3.550000E+00  1.284318E-02
 1.050000E+00  3.600000E+00  1.262457E-02
 1.050000E+00  3.650000E+00  1.239366E-02
 1.050000E+00  3.700000E+00  1.215124E-02
 1.050000E+00  3.750000E+00  1.189793E-02
 1.050000E+00  3.800000E+00  1.163421E-02
 1.050000E+00  3.850000E+00  1.136042E-02
 1.050000E+00  3.900000E+00  1.107681E-02
 1.050000E+00  3.950000E+00  1.078355E-02
 1.050000E+00  4.000000E+00  1.048073E-02
 1.050000E+00  4.050000E+00  1.016842E-02
 1.050000E+00  4.100000E+00  9.846654E-03
 1.050000E+00  4.150000E+00  9.515497E-03
 1.050000E+00  4.200000E+00  9.175027E-03
 1.050000E+00  4.250000E+00  8.825388E-03
 1.050000E+00  4.300000E+00  8.466808E-03
 1.050000E+00  4.350000E+00  8.099632E-03
 1.050000E+00  4.400000E+00  7.724349E-03
 1.050000E+00  4.450000E+00  7.341623E-03
 1.050000E+00  4.500000E+00  6.952324E-03
 1.050000E+00  4.550000E+00  6.557544E-03
 1.050000E+00  4.600000E+00  6.158627E-03
 1.050000E+00  4.650000E+00  5.757168E-03
 1.050000E+00  4.700000E+00  5.355021E-03
 1.050000E+00  4.750000E+00  4.954280E-03
 1.050000E+00  4.800000E+00  4.557255E-03
 1.050000E+00  4.850000E+00  4.166427E-03
 1.050000E+00  4.900000E+00  3.784387E-03
 1.050000E+00  4.950000E+00  3.413763E-03
 1.050000E+00  5.000000E+00  3.057139E-03
 1.050000E+00  5.050000E+00  2.716960E-03
 1.050000E+00  5.100000E+00  2.395443E-03
 1.050000E+00  5.150000E+00  2.094492E-03
 1.050000E+00  5.200000E+00  1.815623E-03
 1.050000E+00  5.250000E+00  1.559909E-03
 1.050000E+00  5.300000E+00  1.327944E-03
 1.050000E+00  5.350000E+00  1.119840E-03
 1.050000E+00  5.400000E+00  9.352386E-04
 1.050000E+00  5.450000E+00  7.733505E-04
 1.050000E+00  5.500000E+00  6.330163E-04
 1.050000E+00  5.550000E+00  5.127771E-04
 1.050000E+00  5.600000E+00  4.109546E-04
 1.050000E+00  5.650000E+00  3.257332E-04
 1.050000E+00  5.700000E+00  2.552377E-04
 1.050000E+00  5.750000E+00  1.976024E-04
 1.050000E+00  5.800000E+00  1.510298E-04
 1.050000E+00  5.850000E+00  1.138353E-04
 1.050000E+00  5.900000E+00  8.447953E-05
 1.050000E+00  5.950000E+00  6.158725E-05
 1.050000E+00  6.000000E+00  4.395600E-05
 1.050000E+00  6.050000E+00  3.055533E-05
 1.050000E+00  6.100000E+00  2.051950E-05
 1.050000E+00  6.150000E+00  1.313573E-05
 1.050000E+00  6.200000E+00  7.830091E-06
 1.050000E+00  6.250000E+00  4.152887E-06
 1.050000E+00  6.300000E+00  1.765341E-06
 1.050000E+00  6.350000E+00  4.290505E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.151946E-07
 1.100000E+00 -6.300000E+00  1.298238E-06
 1.100000E+00 -6.250000E+00  3.059326E-06
 1.100000E+00 -6.200000E+00  5.781981E-06
 1.100000E+00 -6.150000E+00  9.729055E-06
 1.100000E+00 -6.100000E+00  1.525277E-05
 1.100000E+00 -6.050000E+00  2.280767E-05
 1.100000E+00 -6.000000E+00  3.296531E-05
 1.100000E+00 -5.950000E+00  4.642970E-05
 1.100000E+00 -5.900000E+00  6.405184E-05
 1.100000E+00 -5.850000E+00  8.684197E-05
 1.100000E+00 -5.800000E+00  1.159775E-04
 1.100000E+00 -5.750000E+00  1.528045E-04
 1.100000E+00 -5.700000E+00  1.988309E-04
 1.100000E+00 -5.650000E+00  2.557092E-04
 1.100000E+00 -5.600000E+00  3.252068E-04
 1.100000E+00 -5.550000E+00  4.091645E-04
 1.100000E+00 -5.500000E+00  5.094414E-04
 1.100000E+00 -5.450000E+00  6.278489E-04
 1.100000E+00 -5.400000E+00  7.660769E-04
 1.100000E+00 -5.350000E+00  9.256142E-04
 1.100000E+00 -5.300000E+00  1.107671E-03
 1.100000E+00 -5.250000E+00  1.313108E-03
 1.100000E+00 -5.200000E+00  1.542374E-03
 1.100000E+00 -5.150000E+00  1.795469E-03
 1.100000E+00 -5.100000E+00  2.071920E-03
 1.100000E+00 -5.050000E+00  2.370787E-03
 1.100000E+00 -5.000000E+00  2.690690E-03
 1.100000E+00 -4.950000E+00  3.029859E-03
 1.100000E+00 -4.900000E+00  3.386200E-03
 1.100000E+00 -4.850000E+00  3.757380E-03
 1.100000E+00 -4.800000E+00  4.140908E-03
 1.100000E+00 -4.750000E+00  4.534229E-03
 1.100000E+00 -4.700000E+00  4.934802E-03
 1.100000E+00 -4.650000E+00  5.340177E-03
 1.100000E+00 -4.600000E+00  5.748053E-03
 1.100000E+00 -4.550000E+00  6.156322E-03
 1.100000E+00 -4.500000E+00  6.563104E-03
 1.100000E+00 -4.450000E+00  6.966758E-03
 1.100000E+00 -4.400000E+00  7.365887E-03
 1.100000E+00 -4.350000E+00  7.759328E-03
 1.100000E+00 -4.300000E+00  8.146138E-03
 1.100000E+00 -4.250000E+00  8.525569E-03
 1.100000E+00 -4.200000E+00  8.897039E-03
 1.100000E+00 -4.150000E+00  9.260104E-03
 1.100000E+00 -4.100000E+00  9.614429E-03
 1.100000E+00 -4.050000E+00  9.959750E-03
 1.100000E+00 -4.000000E+00  1.029585E-02
 1.100000E+00 -3.950000E+00  1.062253E-02
 1.100000E+00 -3.900000E+00  1.093956E-02
 1.100000E+00 -3.850000E+00  1.124667E-02
 1.100000E+00 -3.800000E+00  1.154350E-02
 1.100000E+00 -3.750000E+00  1.182956E-02
 1.100000E+00 -3.700000E+00  1.210422E-02
 1.100000E+00 -3.650000E+00  1.236661E-02
 1.100000E+00 -3.600000E+00  1.261559E-02
 1.100000E+00 -3.550000E+00  1.284969E-02
 1.100000E+00 -3.500000E+00  1.306699E-02
 1.100000E+00 -3.450000E+00  1.326508E-02
 1.100000E+00 -3.400000E+00  1.344089E-02
 1.100000E+00 -3.350000E+00  1.359065E-02
 1.100000E+00 -3.300000E+00  1.370968E-02
 1.100000E+00 -3.250000E+00  1.379237E-02
 1.100000E+00 -3.200000E+00  1.383207E-02
 1.100000E+00 -3.150000E+00  1.382112E-02
 1.100000E+00 -3.100000E+00  1.375099E-02
 1.100000E+00 -3.050000E+00  1.361262E-02
 1.100000E+00 -3.000000E+00  1.339704E-02
 1.100000E+00 -2.950000E+00  1.309642E-02
 1.100000E+00 -2.900000E+00  1.270553E-02
 1.100000E+00 -2.850000E+00  1.222367E-02
 1.100000E+00 -2.800000E+00  1.165698E-02
 1.100000E+00 -2.750000E+00  1.102076E-02
 1.100000E+00 -2.700000E+00  1.034139E-02
 1.100000E+00 -2.650000E+00  9.656984E-03
 1.100000E+00 -2.600000E+00  9.016093E-03
 1.100000E+00 -2.550000E+00  8.473801E-03
 1.100000E+00 -2.500000E+00  8.085329E-03
 1.100000E+00 -2.450000E+00  7.897981E-03
 1.100000E+00 -2.400000E+00  7.943192E-03
 1.100000E+00 -2.350000E+00  8.230770E-03
 1.100000E+00 -2.300000E+00  8.747032E-03
 1.100000E+00 -2.250000E+00  9.457424E-03
 1.100000E+00 -2.200000E+00  1.031280E-02
 1.100000E+00 -2.150000E+00  1.125756E-02
 1.100000E+00 -2.100000E+00  1.223751E-02
 1.100000E+00 -2.050000E+00  1.320590E-02
 1.100000E+00 -2.000000E+00  1.412682E-02
 1.100000E+00 -1.950000E+00  1.497610E-02
 1.100000E+00 -1.900000E+00  1.574041E-02
 1.100000E+00 -1.850000E+00  1.641514E-02
 1.100000E+00 -1.800000E+00  1.700207E-02
 1.100000E+00 -1.750000E+00  1.750711E-02
 1.100000E+00 -1.700000E+00  1.793836E-02
 1.100000E+00 -1.650000E+00  1.830479E-02
 1.100000E+00 -1.600000E+00  1.861524E-02
 1.100000E+00 -1.550000E+00  1.887785E-02
 1.100000E+00 -1.500000E+00  1.909976E-02
 1.100000E+00 -1.450000E+00  1.928700E-02
 1.100000E+00 -1.400000E+00  1.944451E-02
 1.100000E+00 -1.350000E+00  1.957616E-02
 1.100000E+00 -1.300000E+00  1.968492E-02
 1.100000E+00 -1.250000E+00  1.977296E-02
 1.100000E+00 -1.200000E+00  1.984176E-02
 1.100000E+00 -1.150000E+00  1.989223E-02
 1.100000E+00 -1.100000E+00  1.992485E-02
 1.100000E+00 -1.050000E+00  1.993977E-02
 1.100000E+00 -1.000000E+00  1.993693E-02
 1.100000E+00 -9.500000E-01  1.991626E-02
 1.100000E+00 -9.000000E-01  1.987776E-02
 1.100000E+00 -8.500000E-01  1.982178E-02
 1.100000E+00 -8.000000E-01  1.974916E-02
 1.100000E+00 -7.500000E-01  1.966148E-02
 1.100000E+00 -7.000000E-01  1.956126E-02
 1.100000E+00 -6.500000E-01  1.945210E-02
 1.100000E+00 -6.000000E-01  1.933870E-02
 1.100000E+00 -5.500000E-01  1.922681E-02
 1.100000E+00 -5.000000E-01  1.912295E-02
 1.100000E+00 -4.500000E-01  1.903397E-02
 1.100000E+00 -4.000000E-01  1.896643E-02
 1.100000E+00 -3.500000E-01  1.892594E-02
 1.100000E+00 -3.000000E-01  1.891651E-02
 1.100000E+00 -2.500000E-01  1.894000E-02
 1.100000E+00 -2.000000E-01  1.899592E-02
 1.100000E+00 -1.500000E-01  1.908144E-02
 1.100000E+00 -1.000000E-01  1.919173E-02
 1.100000E+00 -5.000000E-02  1.932058E-02
 1.100000E+00  0.000000E+00  1.946103E-02
 1.100000E+00  5.000000E-02  1.960615E-02
 1.100000E+00  1.000000E-01  1.974954E-02
 1.100000E+00  1.500000E-01  1.988582E-02
 1.100000E+00  2.000000E-01  2.001079E-02
 1.100000E+00  2.500000E-01  2.012156E-02
 1.100000E+00  3.000000E-01  2.021636E-02
 1.100000E+00  3.500000E-01  2.029449E-02
 1.100000E+00  4.000000E-01  2.035600E-02
 1.100000E+00  4.500000E-01  2.040155E-02
 1.100000E+00  5.000000E-01  2.043216E-02
 1.100000E+00  5.500000E-01  2.044907E-02
 1.100000E+00  6.000000E-01  2.045360E-02
 1.100000E+00  6.500000E-01  2.044703E-02
 1.100000E+00  7.000000E-01  2.043058E-02
 1.100000E+00  7.500000E-01  2.040533E-02
 1.100000E+00  8.000000E-01  2.037220E-02
 1.100000E+00  8.500000E-01  2.033195E-02
 1.100000E+00  9.000000E-01  2.028514E-02
 1.100000E+00  9.500000E-01  2.023218E-02
 1.100000E+00  1.000000E+00  2.017331E-02
 1.100000E+00  1.050000E+00  2.010858E-02
 1.100000E+00  1.100000E+00  2.003787E-02
 1.100000E+00  1.150000E+00  1.996089E-02
 1.100000E+00  1.200000E+00  1.987719E-02
 1.100000E+00  1.250000E+00  1.978609E-02
 1.100000E+00  1.300000E+00  1.968672E-02
 1.100000E+00  1.350000E+00  1.957799E-02
 1.100000E+00  1.400000E+00  1.945854E-02
 1.100000E+00  1.450000E+00  1.932676E-02
 1.100000E+00  1.500000E+00  1.918072E-02
 1.100000E+00  1.550000E+00  1.901820E-02
 1.100000E+00  1.600000E+00  1.883669E-02
 1.100000E+00  1.650000E+00  1.863338E-02
 1.100000E+00  1.700000E+00  1.840530E-02
 1.100000E+00  1.750000E+00  1.814944E-02
 1.100000E+00  1.800000E+00  1.786293E-02
 1.100000E+00  1.850000E+00  1.754340E-02
 1.100000E+00  1.900000E+00  1.718939E-02
 1.100000E+00  1.950000E+00  1.680084E-02
 1.100000E+00  2.000000E+00  1.637970E-02
 1.100000E+00  2.050000E+00  1.593052E-02
 1.100000E+00  2.100000E+00  1.546086E-02
 1.100000E+00  2.150000E+00  1.498162E-02
 1.100000E+00  2.200000E+00  1.450678E-02
 1.100000E+00  2.250000E+00  1.405277E-02
 1.100000E+00  2.300000E+00  1.363720E-02
 1.100000E+00  2.350000E+00  1.327714E-02
 1.100000E+00  2.400000E+00  1.298711E-02
 1.100000E+00  2.450000E+00  1.277718E-02
 1.100000E+00  2.500000E+00  1.265159E-02
 1.100000E+00  2.550000E+00  1.260814E-02
 1.100000E+00  2.600000E+00  1.263850E-02
 1.100000E+00  2.650000E+00  1.272946E-02
 1.100000E+00  2.700000E+00  1.286467E-02
 1.100000E+00  2.750000E+00  1.302662E-02
 1.100000E+00  2.800000E+00  1.319847E-02
 1.100000E+00  2.850000E+00  1.336543E-02
 1.100000E+00  2.900000E+00  1.351558E-02
 1.100000E+00  2.950000E+00  1.364019E-02
 1.100000E+00  3.000000E+00  1.373361E-02
 1.100000E+00  3.050000E+00  1.379284E-02
 1.100000E+00  3.100000E+00  1.381706E-02
 1.100000E+00  3.150000E+00  1.380697E-02
 1.100000E+00  3.200000E+00  1.376435E-02
 1.100000E+00  3.250000E+00  1.369160E-02
 1.100000E+00  3.300000E+00  1.359136E-02
 1.100000E+00  3.350000E+00  1.346635E-02
 1.100000E+00  3.400000E+00  1.331912E-02
 1.100000E+00  3.450000E+00  1.315203E-02
 1.100000E+00  3.500000E+00  1.296714E-02
 1.100000E+00  3.550000E+00  1.276624E-02
 1.100000E+00  3.600000E+00  1.255082E-02
 1.100000E+00  3.650000E+00  1.232212E-02
 1.100000E+00  3.700000E+00  1.208111E-02
 1.100000E+00  3.750000E+00  1.182860E-02
 1.100000E+00  3.800000E+00  1.156516E-02
 1.100000E+00  3.850000E+00  1.129126E-02
 1.100000E+00  3.900000E+00  1.100721E-02
 1.100000E+00  3.950000E+00  1.071325E-02
 1.100000E+00  4.000000E+00  1.040952E-02
 1.100000E+00  4.050000E+00  1.009614E-02
 1.100000E+00  4.100000E+00  9.773194E-03
 1.100000E+00  4.150000E+00  9.440772E-03
 1.100000E+00  4.200000E+00  9.098996E-03
 1.100000E+00  4.250000E+00  8.748048E-03
 1.100000E+00  4.300000E+00  8.388195E-03
 1.100000E+00  4.350000E+00  8.019822E-03
 1.100000E+00  4.400000E+00  7.643466E-03
 1.100000E+00  4.450000E+00  7.259837E-03
 1.100000E+00  4.500000E+00  6.869852E-03
 1.100000E+00  4.550000E+00  6.474660E-03
 1.100000E+00  4.600000E+00  6.075651E-03
 1.100000E+00  4.650000E+00  5.674473E-03
 1.100000E+00  4.700000E+00  5.273023E-03
 1.100000E+00  4.750000E+00  4.873435E-03
 1.100000E+00  4.800000E+00  4.478049E-03
 1.100000E+00  4.850000E+00  4.089360E-03
 1.100000E+00  4.900000E+00  3.709963E-03
 1.100000E+00  4.950000E+00  3.342471E-03
 1.100000E+00  5.000000E+00  2.989435E-03
 1.100000E+00  5.050000E+00  2.653252E-03
 1.100000E+00  5.100000E+00  2.336074E-03
 1.100000E+00  5.150000E+00  2.039725E-03
 1.100000E+00  5.200000E+00  1.765632E-03
 1.100000E+00  5.250000E+00  1.514774E-03
 1.100000E+00  5.300000E+00  1.287652E-03
 1.100000E+00  5.350000E+00  1.084286E-03
 1.100000E+00  5.400000E+00  9.042356E-04
 1.100000E+00  5.450000E+00  7.466417E-04
 1.100000E+00  5.500000E+00  6.102894E-04
 1.100000E+00  5.550000E+00  4.936805E-04
 1.100000E+00  5.600000E+00  3.951135E-04
 1.100000E+00  5.650000E+00  3.127647E-04
 1.100000E+00  5.700000E+00  2.447641E-04
 1.100000E+00  5.750000E+00  1.892624E-04
 1.100000E+00  5.800000E+00  1.444869E-04
 1.100000E+00  5.850000E+00  1.087836E-04
 1.100000E+00  5.900000E+00  8.064694E-05
 1.100000E+00  5.950000E+00  5.873663E-05
 1.100000E+00  6.000000E+00  4.188441E-05
 1.100000E+00  6.050000E+00  2.909203E-05
 1.100000E+00  6.100000E+00  1.952297E-05
 1.100000E+00  6.150000E+00  1.249013E-05
 1.100000E+00  6.200000E+00  7.441449E-06
 1.100000E+00  6.250000E+00  3.945166E-06
 1.100000E+00  6.300000E+00  1.676550E-06
 1.100000E+00  6.350000E+00  4.073985E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.004159E-07
 1.150000E+00 -6.300000E+00  1.237495E-06
 1.150000E+00 -6.250000E+00  2.916689E-06
 1.150000E+00 -6.200000E+00  5.513749E-06
 1.150000E+00 -6.150000E+00  9.280640E-06
 1.150000E+00 -6.100000E+00  1.455540E-05
 1.150000E+00 -6.050000E+00  2.177484E-05
 1.150000E+00 -6.000000E+00  3.148913E-05
 1.150000E+00 -5.950000E+00  4.437709E-05
 1.150000E+00 -5.900000E+00  6.126093E-05
 1.150000E+00 -5.850000E+00  8.311880E-05
 1.150000E+00 -5.800000E+00  1.110935E-04
 1.150000E+00 -5.750000E+00  1.464952E-04
 1.150000E+00 -5.700000E+00  1.907958E-04
 1.150000E+00 -5.650000E+00  2.456140E-04
 1.150000E+00 -5.600000E+00  3.126879E-04
 1.150000E+00 -5.550000E+00  3.938358E-04
 1.150000E+00 -5.500000E+00  4.909039E-04
 1.150000E+00 -5.450000E+00  6.057031E-04
 1.150000E+00 -5.400000E+00  7.399364E-04
 1.150000E+00 -5.350000E+00  8.951216E-04
 1.150000E+00 -5.300000E+00  1.072514E-03
 1.150000E+00 -5.250000E+00  1.273033E-03
 1.150000E+00 -5.200000E+00  1.497202E-03
 1.150000E+00 -5.150000E+00  1.745104E-03
 1.150000E+00 -5.100000E+00  2.016357E-03
 1.150000E+00 -5.050000E+00  2.310114E-03
 1.150000E+00 -5.000000E+00  2.625084E-03
 1.150000E+00 -4.950000E+00  2.959580E-03
 1.150000E+00 -4.900000E+00  3.311581E-03
 1.150000E+00 -4.850000E+00  3.678813E-03
 1.150000E+00 -4.800000E+00  4.058827E-03
 1.150000E+00 -4.750000E+00  4.449094E-03
 1.150000E+00 -4.700000E+00  4.847085E-03
 1.150000E+00 -4.650000E+00  5.250345E-03
 1.150000E+00 -4.600000E+00  5.656553E-03
 1.150000E+00 -4.550000E+00  6.063577E-03
 1.150000E+00 -4.500000E+00  6.469500E-03
 1.150000E+00 -4.450000E+00  6.872640E-03
 1.150000E+00 -4.400000E+00  7.271559E-03
 1.150000E+00 -4.350000E+00  7.665052E-03
 1.150000E+00 -4.300000E+00  8.052135E-03
 1.150000E+00 -4.250000E+00  8.432022E-03
 1.150000E+00 -4.200000E+00  8.804099E-03
 1.150000E+00 -4.150000E+00  9.167897E-03
 1.150000E+00 -4.100000E+00  9.523057E-03
 1.150000E+00 -4.050000E+00  9.869305E-03
 1.150000E+00 -4.000000E+00  1.020642E-02
 1.150000E+00 -3.950000E+00  1.053419E-02
 1.150000E+00 -3.900000E+00  1.085241E-02
 1.150000E+00 -3.850000E+00  1.116082E-02
 1.150000E+00 -3.800000E+00  1.145911E-02
 1.150000E+00 -3.750000E+00  1.174684E-02
 1.150000E+00 -3.700000E+00  1.202342E-02
 1.150000E+00 -3.650000E+00  1.228811E-02
 1.150000E+00 -3.600000E+00  1.253988E-02
 1.150000E+00 -3.550000E+00  1.277744E-02
 1.150000E+00 -3.500000E+00  1.299910E-02
 1.150000E+00 -3.450000E+00  1.320275E-02
 1.150000E+00 -3.400000E+00  1.338575E-02
 1.150000E+00 -3.350000E+00  1.354482E-02
 1.150000E+00 -3.300000E+00  1.367599E-02
 1.150000E+00 -3.250000E+00  1.377452E-02
 1.150000E+00 -3.200000E+00  1.383488E-02
 1.150000E+00 -3.150000E+00  1.385076E-02
 1.150000E+00 -3.100000E+00  1.381530E-02
 1.150000E+00 -3.050000E+00  1.372133E-02
 1.150000E+00 -3.000000E+00  1.356203E-02
 1.150000E+00 -2.950000E+00  1.333172E-02
 1.150000E+00 -2.900000E+00  1.302714E-02
 1.150000E+00 -2.850000E+00  1.264894E-02
 1.150000E+00 -2.800000E+00  1.220345E-02
 1.150000E+00 -2.750000E+00  1.170440E-02
 1.150000E+00 -2.700000E+00  1.117416E-02
 1.150000E+00 -2.650000E+00  1.064406E-02
 1.150000E+00 -2.600000E+00  1.015306E-02
 1.150000E+00 -2.550000E+00  9.744647E-03
 1.150000E+00 -2.500000E+00  9.461827E-03
 1.150000E+00 -2.450000E+00  9.341104E-03
 1.150000E+00 -2.400000E+00  9.406601E-03
 1.150000E+00 -2.350000E+00  9.665855E-03
 1.150000E+00 -2.300000E+00  1.010846E-02
 1.150000E+00 -2.250000E+00  1.070797E-02
 1.150000E+00 -2.200000E+00  1.142649E-02
 1.150000E+00 -2.150000E+00  1.222068E-02
 1.150000E+00 -2.100000E+00  1.304771E-02
 1.150000E+00 -2.050000E+00  1.386992E-02
 1.150000E+00 -2.000000E+00  1.465770E-02
 1.150000E+00 -1.950000E+00  1.539038E-02
 1.150000E+00 -1.900000E+00  1.605578E-02
 1.150000E+00 -1.850000E+00  1.664882E-02
 1.150000E+00 -1.800000E+00  1.716972E-02
 1.150000E+00 -1.750000E+00  1.762231E-02
 1.150000E+00 -1.700000E+00  1.801246E-02
 1.150000E+00 -1.650000E+00  1.834699E-02
 1.150000E+00 -1.600000E+00  1.863281E-02
 1.150000E+00 -1.550000E+00  1.887639E-02
 1.150000E+00 -1.500000E+00  1.908349E-02
 1.150000E+00 -1.450000E+00  1.925898E-02
 1.150000E+00 -1.400000E+00  1.940684E-02
 1.150000E+00 -1.350000E+00  1.953016E-02
 1.150000E+00 -1.300000E+00  1.963123E-02
 1.150000E+00 -1.250000E+00  1.971162E-02
 1.150000E+00 -1.200000E+00  1.977225E-02
 1.150000E+00 -1.150000E+00  1.981350E-02
 1.150000E+00 -1.100000E+00  1.983530E-02
 1.150000E+00 -1.050000E+00  1.983725E-02
 1.150000E+00 -1.000000E+00  1.981871E-02
 1.150000E+00 -9.500000E-01  1.977901E-02
 1.150000E+00 -9.000000E-01  1.971764E-02
 1.150000E+00 -8.500000E-01  1.963446E-02
 1.150000E+00 -8.000000E-01  1.953000E-02
 1.150000E+00 -7.500000E-01  1.940577E-02
 1.150000E+00 -7.000000E-01  1.926456E-02
 1.150000E+00 -6.500000E-01  1.911069E-02
 1.150000E+00 -6.000000E-01  1.895013E-02
 1.150000E+00 -5.500000E-01  1.879041E-02
 1.150000E+00 -5.000000E-01  1.864036E-02
 1.150000E+00 -4.500000E-01  1.850943E-02
 1.150000E+00 -4.000000E-01  1.840692E-02
 1.150000E+00 -3.500000E-01  1.834088E-02
 1.150000E+00 -3.000000E-01  1.831723E-02
 1.150000E+00 -2.500000E-01  1.833889E-02
 1.150000E+00 -2.000000E-01  1.840539E-02
 1.150000E+00 -1.500000E-01  1.851291E-02
 1.150000E+00 -1.000000E-01  1.865479E-02
 1.150000E+00 -5.000000E-02  1.882241E-02
 1.150000E+00  0.000000E+00  1.900617E-02
 1.150000E+00  5.000000E-02  1.919655E-02
 1.150000E+00  1.000000E-01  1.938492E-02
 1.150000E+00  1.500000E-01  1.956410E-02
 1.150000E+00  2.000000E-01  1.972869E-02
 1.150000E+00  2.500000E-01  1.987501E-02
 1.150000E+00  3.000000E-01  2.000102E-02
 1.150000E+00  3.500000E-01  2.010602E-02
 1.150000E+00  4.000000E-01  2.019031E-02
 1.150000E+00  4.500000E-01  2.025493E-02
 1.150000E+00  5.000000E-01  2.030135E-02
 1.150000E+00  5.500000E-01  2.033125E-02
 1.150000E+00  6.000000E-01  2.034637E-02
 1.150000E+00  6.500000E-01  2.034840E-02
 1.150000E+00  7.000000E-01  2.033887E-02
 1.150000E+00  7.500000E-01  2.031913E-02
 1.150000E+00  8.000000E-01  2.029033E-02
 1.150000E+00  8.500000E-01  2.025338E-02
 1.150000E+00  9.000000E-01  2.020901E-02
 1.150000E+00  9.500000E-01  2.015772E-02
 1.150000E+00  1.000000E+00  2.009980E-02
 1.150000E+00  1.050000E+00  2.003537E-02
 1.150000E+00  1.100000E+00  1.996431E-02
 1.150000E+00  1.150000E+00  1.988634E-02
 1.150000E+00  1.200000E+00  1.980095E-02
 1.150000E+00  1.250000E+00  1.970742E-02
 1.150000E+00  1.300000E+00  1.960475E-02
 1.150000E+00  1.350000E+00  1.949169E-02
 1.150000E+00  1.400000E+00  1.936669E-02
 1.150000E+00  1.450000E+00  1.922784E-02
 1.150000E+00  1.500000E+00  1.907285E-02
 1.150000E+00  1.550000E+00  1.889902E-02
 1.150000E+00  1.600000E+00  1.870325E-02
 1.150000E+00  1.650000E+00  1.848205E-02
 1.150000E+00  1.700000E+00  1.823161E-02
 1.150000E+00  1.750000E+00  1.794796E-02
 1.150000E+00  1.800000E+00  1.762724E-02
 1.150000E+00  1.850000E+00  1.726607E-02
 1.150000E+00  1.900000E+00  1.686207E-02
 1.150000E+00  1.950000E+00  1.641456E-02
 1.150000E+00  2.000000E+00  1.592532E-02
 1.150000E+00  2.050000E+00  1.539943E-02
 1.150000E+00  2.100000E+00  1.484601E-02
 1.150000E+00  2.150000E+00  1.427858E-02
 1.150000E+00  2.200000E+00  1.371499E-02
 1.150000E+00  2.250000E+00  1.317661E-02
 1.150000E+00  2.300000E+00  1.268666E-02
 1.150000E+00  2.350000E+00  1.226787E-02
 1.150000E+00  2.400000E+00  1.193968E-02
 1.150000E+00  2.450000E+00  1.171564E-02
 1.150000E+00  2.500000E+00  1.160132E-02
 1.150000E+00  2.550000E+00  1.159353E-02
 1.150000E+00  2.600000E+00  1.168083E-02
 1.150000E+00  2.650000E+00  1.184524E-02
 1.150000E+00  2.700000E+00  1.206479E-02
 1.150000E+00  2.750000E+00  1.231631E-02
 1.150000E+00  2.800000E+00  1.257787E-02
 1.150000E+00  2.850000E+00  1.283059E-02
 1.150000E+00  2.900000E+00  1.305969E-02
 1.150000E+00  2.950000E+00  1.325472E-02
 1.150000E+00  3.000000E+00  1.340929E-02
 1.150000E+00  3.050000E+00  1.352046E-02
 1.150000E+00  3.100000E+00  1.358795E-02
 1.150000E+00  3.150000E+00  1.361333E-02
 1.150000E+00  3.200000E+00  1.359937E-02
 1.150000E+00  3.250000E+00  1.354948E-02
 1.150000E+00  3.300000E+00  1.346728E-02
 1.150000E+00  3.350000E+00  1.335633E-02
 1.150000E+00  3.400000E+00  1.321996E-02
 1.150000E+00  3.450000E+00  1.306113E-02
 1.150000E+00  3.500000E+00  1.288245E-02
 1.150000E+00  3.550000E+00  1.268610E-02
 1.150000E+00  3.600000E+00  1.247394E-02
 1.150000E+00  3.650000E+00  1.224747E-02
 1.150000E+00  3.700000E+00  1.200787E-02
 1.150000E+00  3.750000E+00  1.175612E-02
 1.150000E+00  3.800000E+00  1.149293E-02
 1.150000E+00  3.850000E+00  1.121887E-02
 1.150000E+00  3.900000E+00  1.093433E-02
 1.150000E+00  3.950000E+00  1.063962E-02
 1.150000E+00  4.000000E+00  1.033495E-02
 1.150000E+00  4.050000E+00  1.002046E-02
 1.150000E+00  4.100000E+00  9.696305E-03
 1.150000E+00  4.150000E+00  9.362599E-03
 1.150000E+00  4.200000E+00  9.019506E-03
 1.150000E+00  4.250000E+00  8.667248E-03
 1.150000E+00  4.300000E+00  8.306133E-03
 1.150000E+00  4.350000E+00  7.936591E-03
 1.150000E+00  4.400000E+00  7.559202E-03
 1.150000E+00  4.450000E+00  7.174727E-03
 1.150000E+00  4.500000E+00  6.784135E-03
 1.150000E+00  4.550000E+00  6.388626E-03
 1.150000E+00  4.600000E+00  5.989644E-03
 1.150000E+00  4.650000E+00  5.588884E-03
 1.150000E+00  4.700000E+00  5.188290E-03
 1.150000E+00  4.750000E+00  4.790034E-03
 1.150000E+00  4.800000E+00  4.396481E-03
 1.150000E+00  4.850000E+00  4.010141E-03
 1.150000E+00  4.900000E+00  3.633607E-03
 1.150000E+00  4.950000E+00  3.269473E-03
 1.150000E+00  5.000000E+00  2.920254E-03
 1.150000E+00  5.050000E+00  2.588291E-03
 1.150000E+00  5.100000E+00  2.275666E-03
 1.150000E+00  5.150000E+00  1.984121E-03
 1.150000E+00  5.200000E+00  1.714989E-03
 1.150000E+00  5.250000E+00  1.469153E-03
 1.150000E+00  5.300000E+00  1.247017E-03
 1.150000E+00  5.350000E+00  1.048508E-03
 1.150000E+00  5.400000E+00  8.731056E-04
 1.150000E+00  5.450000E+00  7.198815E-04
 1.150000E+00  5.500000E+00  5.875672E-04
 1.150000E+00  5.550000E+00  4.746276E-04
 1.150000E+00  5.600000E+00  3.793406E-04
 1.150000E+00  5.650000E+00  2.998773E-04
 1.150000E+00  5.700000E+00  2.343756E-04
 1.150000E+00  5.750000E+00  1.810052E-04
 1.150000E+00  5.800000E+00  1.380201E-04
 1.150000E+00  5.850000E+00  1.037989E-04
 1.150000E+00  5.900000E+00  7.687096E-05
 1.150000E+00  5.950000E+00  5.593213E-05
 1.150000E+00  6.000000E+00  3.984902E-05
 1.150000E+00  6.050000E+00  2.765602E-05
 1.150000E+00  6.100000E+00  1.854607E-05
 1.150000E+00  6.150000E+00  1.185785E-05
 1.150000E+00  6.200000E+00  7.061119E-06
 1.150000E+00  6.250000E+00  3.742014E-06
 1.150000E+00  6.300000E+00  1.589752E-06
 1.150000E+00  6.350000E+00  3.862383E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  2.854703E-07
 1.200000E+00 -6.300000E+00  1.176058E-06
 1.200000E+00 -6.250000E+00  2.772396E-06
 1.200000E+00 -6.200000E+00  5.242329E-06
 1.200000E+00 -6.150000E+00  8.826730E-06
 1.200000E+00 -6.100000E+00  1.384916E-05
 1.200000E+00 -6.050000E+00  2.072832E-05
 1.200000E+00 -6.000000E+00  2.999245E-05
 1.200000E+00 -5.950000E+00  4.229450E-05
 1.200000E+00 -5.900000E+00  5.842698E-05
 1.200000E+00 -5.850000E+00  7.933487E-05
 1.200000E+00 -5.800000E+00  1.061250E-04
 1.200000E+00 -5.750000E+00  1.400699E-04
 1.200000E+00 -5.700000E+00  1.826036E-04
 1.200000E+00 -5.650000E+00  2.353089E-04
 1.200000E+00 -5.600000E+00  2.998922E-04
 1.200000E+00 -5.550000E+00  3.781467E-04
 1.200000E+00 -5.500000E+00  4.719033E-04
 1.200000E+00 -5.450000E+00  5.829699E-04
 1.200000E+00 -5.400000E+00  7.130609E-04
 1.200000E+00 -5.350000E+00  8.637214E-04
 1.200000E+00 -5.300000E+00  1.036251E-03
 1.200000E+00 -5.250000E+00  1.231628E-03
 1.200000E+00 -5.200000E+00  1.450453E-03
 1.200000E+00 -5.150000E+00  1.692893E-03
 1.200000E+00 -5.100000E+00  1.958660E-03
 1.200000E+00 -5.050000E+00  2.247004E-03
 1.200000E+00 -5.000000E+00  2.556731E-03
 1.200000E+00 -4.950000E+00  2.886241E-03
 1.200000E+00 -4.900000E+00  3.233593E-03
 1.200000E+00 -4.850000E+00  3.596575E-03
 1.200000E+00 -4.800000E+00  3.972789E-03
 1.200000E+00 -4.750000E+00  4.359735E-03
 1.200000E+00 -4.700000E+00  4.754900E-03
 1.200000E+00 -4.650000E+00  5.155825E-03
 1.200000E+00 -4.600000E+00  5.560176E-03
 1.200000E+00 -4.550000E+00  5.965792E-03
 1.200000E+00 -4.500000E+00  6.370720E-03
 1.200000E+00 -4.450000E+00  6.773239E-03
 1.200000E+00 -4.400000E+00  7.171865E-03
 1.200000E+00 -4.350000E+00  7.565350E-03
 1.200000E+00 -4.300000E+00  7.952665E-03
 1.200000E+00 -4.250000E+00  8.332985E-03
 1.200000E+00 -4.200000E+00  8.705663E-03
 1.200000E+00 -4.150000E+00  9.070198E-03
 1.200000E+00 -4.100000E+00  9.426211E-03
 1.200000E+00 -4.050000E+00  9.773409E-03
 1.200000E+00 -4.000000E+00  1.011156E-02
 1.200000E+00 -3.950000E+00  1.044046E-02
 1.200000E+00 -3.900000E+00  1.075991E-02
 1.200000E+00 -3.850000E+00  1.106968E-02
 1.200000E+00 -3.800000E+00  1.136948E-02
 1.200000E+00 -3.750000E+00  1.165891E-02
 1.200000E+00 -3.700000E+00  1.193749E-02
 1.200000E+00 -3.650000E+00  1.220453E-02
 1.200000E+00 -3.600000E+00  1.245916E-02
 1.200000E+00 -3.550000E+00  1.270025E-02
 1.200000E+00 -3.500000E+00  1.292633E-02
 1.200000E+00 -3.450000E+00  1.313561E-02
 1.200000E+00 -3.400000E+00  1.332581E-02
 1.200000E+00 -3.350000E+00  1.349418E-02
 1.200000E+00 -3.300000E+00  1.363738E-02
 1.200000E+00 -3.250000E+00  1.375152E-02
 1.200000E+00 -3.200000E+00  1.383205E-02
 1.200000E+00 -3.150000E+00  1.387395E-02
 1.200000E+00 -3.100000E+00  1.387178E-02
 1.200000E+00 -3.050000E+00  1.382010E-02
 1.200000E+00 -3.000000E+00  1.371385E-02
 1.200000E+00 -2.950000E+00  1.354917E-02
 1.200000E+00 -2.900000E+00  1.332432E-02
 1.200000E+00 -2.850000E+00  1.304086E-02
 1.200000E+00 -2.800000E+00  1.270499E-02
 1.200000E+00 -2.750000E+00  1.232871E-02
 1.200000E+00 -2.700000E+00  1.193062E-02
 1.200000E+00 -2.650000E+00  1.153597E-02
 1.200000E+00 -2.600000E+00  1.117545E-02
 1.200000E+00 -2.550000E+00  1.088272E-02
 1.200000E+00 -2.500000E+00  1.069065E-02
 1.200000E+00 -2.450000E+00  1.062686E-02
 1.200000E+00 -2.400000E+00  1.070954E-02
 1.200000E+00 -2.350000E+00  1.094439E-02
 1.200000E+00 -2.300000E+00  1.132368E-02
 1.200000E+00 -2.250000E+00  1.182758E-02
 1.200000E+00 -2.200000E+00  1.242748E-02
 1.200000E+00 -2.150000E+00  1.309027E-02
 1.200000E+00 -2.100000E+00  1.378275E-02
 1.200000E+00 -2.050000E+00  1.447518E-02
 1.200000E+00 -2.000000E+00  1.514359E-02
 1.200000E+00 -1.950000E+00  1.577067E-02
 1.200000E+00 -1.900000E+00  1.634560E-02
 1.200000E+00 -1.850000E+00  1.686314E-02
 1.200000E+00 -1.800000E+00  1.732243E-02
 1.200000E+00 -1.750000E+00  1.772560E-02
 1.200000E+00 -1.700000E+00  1.807668E-02
 1.200000E+00 -1.650000E+00  1.838062E-02
 1.200000E+00 -1.600000E+00  1.864263E-02
 1.200000E+00 -1.550000E+00  1.886768E-02
 1.200000E+00 -1.500000E+00  1.906023E-02
 1.200000E+00 -1.450000E+00  1.922407E-02
 1.200000E+00 -1.400000E+00  1.936226E-02
 1.200000E+00 -1.350000E+00  1.947712E-02
 1.200000E+00 -1.300000E+00  1.957025E-02
 1.200000E+00 -1.250000E+00  1.964258E-02
 1.200000E+00 -1.200000E+00  1.969445E-02
 1.200000E+00 -1.150000E+00  1.972560E-02
 1.200000E+00 -1.100000E+00  1.973533E-02
 1.200000E+00 -1.050000E+00  1.972255E-02
 1.200000E+00 -1.000000E+00  1.968592E-02
 1.200000E+00 -9.500000E-01  1.962399E-02
 1.200000E+00 -9.000000E-01  1.953550E-02
 1.200000E+00 -8.500000E-01  1.941964E-02
 1.200000E+00 -8.000000E-01  1.927642E-02
 1.200000E+00 -7.500000E-01  1.910712E-02
 1.200000E+00 -7.000000E-01  1.891476E-02
 1.200000E+00 -6.500000E-01  1.870445E-02
 1.200000E+00 -6.000000E-01  1.848368E-02
 1.200000E+00 -5.500000E-01  1.826230E-02
 1.200000E+00 -5.000000E-01  1.805216E-02
 1.200000E+00 -4.500000E-01  1.786629E-02
 1.200000E+00 -4.000000E-01  1.771770E-02
 1.200000E+00 -3.500000E-01  1.761795E-02
 1.200000E+00 -3.000000E-01  1.757563E-02
 1.200000E+00 -2.500000E-01  1.759516E-02
 1.200000E+00 -2.000000E-01  1.767611E-02
 1.200000E+00 -1.500000E-01  1.781329E-02
 1.200000E+00 -1.000000E-01  1.799746E-02
 1.200000E+00 -5.000000E-02  1.821658E-02
 1.200000E+00  0.000000E+00  1.845742E-02
 1.200000E+00  5.000000E-02  1.870692E-02
 1.200000E+00  1.000000E-01  1.895346E-02
 1.200000E+00  1.500000E-01  1.918756E-02
 1.200000E+00  2.000000E-01  1.940226E-02
 1.200000E+00  2.500000E-01  1.959306E-02
 1.200000E+00  3.000000E-01  1.975764E-02
 1.200000E+00  3.500000E-01  1.989545E-02
 1.200000E+00  4.000000E-01  2.000722E-02
 1.200000E+00  4.500000E-01  2.009456E-02
 1.200000E+00  5.000000E-01  2.015957E-02
 1.200000E+00  5.500000E-01  2.020458E-02
 1.200000E+00  6.000000E-01  2.023188E-02
 1.200000E+00  6.500000E-01  2.024368E-02
 1.200000E+00  7.000000E-01  2.024192E-02
 1.200000E+00  7.500000E-01  2.022833E-02
 1.200000E+00  8.000000E-01  2.020431E-02
 1.200000E+00  8.500000E-01  2.017103E-02
 1.200000E+00  9.000000E-01  2.012935E-02
 1.200000E+00  9.500000E-01  2.007992E-02
 1.200000E+00  1.000000E+00  2.002311E-02
 1.200000E+00  1.050000E+00  1.995909E-02
 1.200000E+00  1.100000E+00  1.988778E-02
 1.200000E+00  1.150000E+00  1.980888E-02
 1.200000E+00  1.200000E+00  1.972185E-02
 1.200000E+00  1.250000E+00  1.962588E-02
 1.200000E+00  1.300000E+00  1.951988E-02
 1.200000E+00  1.350000E+00  1.940242E-02
 1.200000E+00  1.400000E+00  1.927170E-02
 1.200000E+00  1.450000E+00  1.912549E-02
 1.200000E+00  1.500000E+00  1.896110E-02
 1.200000E+00  1.550000E+00  1.877530E-02
 1.200000E+00  1.600000E+00  1.856432E-02
 1.200000E+00  1.650000E+00  1.832384E-02
 1.200000E+00  1.700000E+00  1.804908E-02
 1.200000E+00  1.750000E+00  1.773496E-02
 1.200000E+00  1.800000E+00  1.737638E-02
 1.200000E+00  1.850000E+00  1.696866E-02
 1.200000E+00  1.900000E+00  1.650826E-02
 1.200000E+00  1.950000E+00  1.599355E-02
 1.200000E+00  2.000000E+00  1.542595E-02
 1.200000E+00  2.050000E+00  1.481099E-02
 1.200000E+00  2.100000E+00  1.415938E-02
 1.200000E+00  2.150000E+00  1.348770E-02
 1.200000E+00  2.200000E+00  1.281840E-02
 1.200000E+00  2.250000E+00  1.217887E-02
 1.200000E+00  2.300000E+00  1.159930E-02
 1.200000E+00  2.350000E+00  1.110956E-02
 1.200000E+00  2.400000E+00  1.073539E-02
 1.200000E+00  2.450000E+00  1.049468E-02
 1.200000E+00  2.500000E+00  1.039471E-02
 1.200000E+00  2.550000E+00  1.043098E-02
 1.200000E+00  2.600000E+00  1.058793E-02
 1.200000E+00  2.650000E+00  1.084148E-02
 1.200000E+00  2.700000E+00  1.116257E-02
 1.200000E+00  2.750000E+00  1.152095E-02
 1.200000E+00  2.800000E+00  1.188848E-02
 1.200000E+00  2.850000E+00  1.224148E-02
 1.200000E+00  2.900000E+00  1.256190E-02
 1.200000E+00  2.950000E+00  1.283747E-02
 1.200000E+00  3.000000E+00  1.306123E-02
 1.200000E+00  3.050000E+00  1.323050E-02
 1.200000E+00  3.100000E+00  1.334587E-02
 1.200000E+00  3.150000E+00  1.341006E-02
 1.200000E+00  3.200000E+00  1.342714E-02
 1.200000E+00  3.250000E+00  1.340175E-02
 1.200000E+00  3.300000E+00  1.333869E-02
 1.200000E+00  3.350000E+00  1.324253E-02
 1.200000E+00  3.400000E+00  1.311744E-02
 1.200000E+00  3.450000E+00  1.296713E-02
 1.200000E+00  3.500000E+00  1.279476E-02
 1.200000E+00  3.550000E+00  1.260302E-02
 1.200000E+00  3.600000E+00  1.239410E-02
 1.200000E+00  3.650000E+00  1.216980E-02
 1.200000E+00  3.700000E+00  1.193156E-02
 1.200000E+00  3.750000E+00  1.168049E-02
 1.200000E+00  3.800000E+00  1.141748E-02
 1.200000E+00  3.850000E+00  1.114318E-02
 1.200000E+00  3.900000E+00  1.085810E-02
 1.200000E+00  3.950000E+00  1.056258E-02
 1.200000E+00  4.000000E+00  1.025691E-02
 1.200000E+00  4.050000E+00  9.941279E-03
 1.200000E+00  4.100000E+00  9.615873E-03
 1.200000E+00  4.150000E+00  9.280859E-03
 1.200000E+00  4.200000E+00  8.936438E-03
 1.200000E+00  4.250000E+00  8.582871E-03
 1.200000E+00  4.300000E+00  8.220509E-03
 1.200000E+00  4.350000E+00  7.849826E-03
 1.200000E+00  4.400000E+00  7.471452E-03
 1.200000E+00  4.450000E+00  7.086197E-03
 1.200000E+00  4.500000E+00  6.695084E-03
 1.200000E+00  4.550000E+00  6.299365E-03
 1.200000E+00  4.600000E+00  5.900537E-03
 1.200000E+00  4.650000E+00  5.500346E-03
 1.200000E+00  4.700000E+00  5.100780E-03
 1.200000E+00  4.750000E+00  4.704046E-03
 1.200000E+00  4.800000E+00  4.312535E-03
 1.200000E+00  4.850000E+00  3.928766E-03
 1.200000E+00  4.900000E+00  3.555327E-03
 1.200000E+00  4.950000E+00  3.194788E-03
 1.200000E+00  5.000000E+00  2.849622E-03
 1.200000E+00  5.050000E+00  2.522111E-03
 1.200000E+00  5.100000E+00  2.214260E-03
 1.200000E+00  5.150000E+00  1.927724E-03
 1.200000E+00  5.200000E+00  1.663740E-03
 1.200000E+00  5.250000E+00  1.423090E-03
 1.200000E+00  5.300000E+00  1.206080E-03
 1.200000E+00  5.350000E+00  1.012546E-03
 1.200000E+00  5.400000E+00  8.418856E-04
 1.200000E+00  5.450000E+00  6.931029E-04
 1.200000E+00  5.500000E+00  5.648785E-04
 1.200000E+00  5.550000E+00  4.556428E-04
 1.200000E+00  5.600000E+00  3.636563E-04
 1.200000E+00  5.650000E+00  2.870877E-04
 1.200000E+00  5.700000E+00  2.240856E-04
 1.200000E+00  5.750000E+00  1.728411E-04
 1.200000E+00  5.800000E+00  1.316374E-04
 1.200000E+00  5.850000E+00  9.888700E-05
 1.200000E+00  5.900000E+00  7.315595E-05
 1.200000E+00  5.950000E+00  5.317688E-05
 1.200000E+00  6.000000E+00  3.785203E-05
 1.200000E+00  6.050000E+00  2.624879E-05
 1.200000E+00  6.100000E+00  1.758977E-05
 1.200000E+00  6.150000E+00  1.123947E-05
 1.200000E+00  6.200000E+00  6.689444E-06
 1.200000E+00  6.250000E+00  3.543609E-06
 1.200000E+00  6.300000E+00  1.505021E-06
 1.200000E+00  6.350000E+00  3.655876E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  2.704441E-07
 1.250000E+00 -6.300000E+00  1.114283E-06
 1.250000E+00 -6.250000E+00  2.627276E-06
 1.250000E+00 -6.200000E+00  4.969270E-06
 1.250000E+00 -6.150000E+00  8.369902E-06
 1.250000E+00 -6.100000E+00  1.313803E-05
 1.250000E+00 -6.050000E+00  1.967396E-05
 1.250000E+00 -6.000000E+00  2.848355E-05
 1.250000E+00 -5.950000E+00  4.019332E-05
 1.250000E+00 -5.900000E+00  5.556530E-05
 1.250000E+00 -5.850000E+00  7.551031E-05
 1.250000E+00 -5.800000E+00  1.010980E-04
 1.250000E+00 -5.750000E+00  1.335615E-04
 1.250000E+00 -5.700000E+00  1.742956E-04
 1.250000E+00 -5.650000E+00  2.248446E-04
 1.250000E+00 -5.600000E+00  2.868809E-04
 1.250000E+00 -5.550000E+00  3.621701E-04
 1.250000E+00 -5.500000E+00  4.525254E-04
 1.250000E+00 -5.450000E+00  5.597485E-04
 1.250000E+00 -5.400000E+00  6.855631E-04
 1.250000E+00 -5.350000E+00  8.315397E-04
 1.250000E+00 -5.300000E+00  9.990203E-04
 1.250000E+00 -5.250000E+00  1.189045E-03
 1.250000E+00 -5.200000E+00  1.402286E-03
 1.250000E+00 -5.150000E+00  1.639002E-03
 1.250000E+00 -5.100000E+00  1.899000E-03
 1.250000E+00 -5.050000E+00  2.181632E-03
 1.250000E+00 -5.000000E+00  2.485803E-03
 1.250000E+00 -4.950000E+00  2.810009E-03
 1.250000E+00 -4.900000E+00  3.152394E-03
 1.250000E+00 -4.850000E+00  3.510815E-03
 1.250000E+00 -4.800000E+00  3.882929E-03
 1.250000E+00 -4.750000E+00  4.266273E-03
 1.250000E+00 -4.700000E+00  4.658351E-03
 1.250000E+00 -4.650000E+00  5.056706E-03
 1.250000E+00 -4.600000E+00  5.458992E-03
 1.250000E+00 -4.550000E+00  5.863020E-03
 1.250000E+00 -4.500000E+00  6.266804E-03
 1.250000E+00 -4.450000E+00  6.668579E-03
 1.250000E+00 -4.400000E+00  7.066817E-03
 1.250000E+00 -4.350000E+00  7.460220E-03
 1.250000E+00 -4.300000E+00  7.847718E-03
 1.250000E+00 -4.250000E+00  8.228441E-03
 1.250000E+00 -4.200000E+00  8.601705E-03
 1.250000E+00 -4.150000E+00  8.966976E-03
 1.250000E+00 -4.100000E+00  9.323850E-03
 1.250000E+00 -4.050000E+00  9.672018E-03
 1.250000E+00 -4.000000E+00  1.001124E-02
 1.250000E+00 -3.950000E+00  1.034130E-02
 1.250000E+00 -3.900000E+00  1.066202E-02
 1.250000E+00 -3.850000E+00  1.097317E-02
 1.250000E+00 -3.800000E+00  1.127451E-02
 1.250000E+00 -3.750000E+00  1.156570E-02
 1.250000E+00 -3.700000E+00  1.184630E-02
 1.250000E+00 -3.650000E+00  1.211573E-02
 1.250000E+00 -3.600000E+00  1.237324E-02
 1.250000E+00 -3.550000E+00  1.261785E-02
 1.250000E+00 -3.500000E+00  1.284834E-02
 1.250000E+00 -3.450000E+00  1.306317E-02
 1.250000E+00 -3.400000E+00  1.326044E-02
 1.250000E+00 -3.350000E+00  1.343787E-02
 1.250000E+00 -3.300000E+00  1.359271E-02
 1.250000E+00 -3.250000E+00  1.372180E-02
 1.250000E+00 -3.200000E+00  1.382151E-02
 1.250000E+00 -3.150000E+00  1.388790E-02
 1.250000E+00 -3.100000E+00  1.391682E-02
 1.250000E+00 -3.050000E+00  1.390419E-02
 1.250000E+00 -3.000000E+00  1.384646E-02
 1.250000E+00 -2.950000E+00  1.374116E-02
 1.250000E+00 -2.900000E+00  1.358767E-02
 1.250000E+00 -2.850000E+00  1.338810E-02
 1.250000E+00 -2.800000E+00  1.314822E-02
 1.250000E+00 -2.750000E+00  1.287830E-02
 1.250000E+00 -2.700000E+00  1.259355E-02
 1.250000E+00 -2.650000E+00  1.231395E-02
 1.250000E+00 -2.600000E+00  1.206332E-02
 1.250000E+00 -2.550000E+00  1.186730E-02
 1.250000E+00 -2.500000E+00  1.175063E-02
 1.250000E+00 -2.450000E+00  1.173394E-02
 1.250000E+00 -2.400000E+00  1.183071E-02
 1.250000E+00 -2.350000E+00  1.204522E-02
 1.250000E+00 -2.300000E+00  1.237186E-02
 1.250000E+00 -2.250000E+00  1.279604E-02
 1.250000E+00 -2.200000E+00  1.329648E-02
 1.250000E+00 -2.150000E+00  1.384832E-02
 1.250000E+00 -2.100000E+00  1.442625E-02
 1.250000E+00 -2.050000E+00  1.500716E-02
 1.250000E+00 -2.000000E+00  1.557198E-02
 1.250000E+00 -1.950000E+00  1.610646E-02
 1.250000E+00 -1.900000E+00  1.660120E-02
 1.250000E+00 -1.850000E+00  1.705113E-02
 1.250000E+00 -1.800000E+00  1.745465E-02
 1.250000E+00 -1.750000E+00  1.781265E-02
 1.250000E+00 -1.700000E+00  1.812766E-02
 1.250000E+00 -1.650000E+00  1.840310E-02
 1.250000E+00 -1.600000E+00  1.864271E-02
 1.250000E+00 -1.550000E+00  1.885015E-02
 1.250000E+00 -1.500000E+00  1.902874E-02
 1.250000E+00 -1.450000E+00  1.918128E-02
 1.250000E+00 -1.400000E+00  1.930997E-02
 1.250000E+00 -1.350000E+00  1.941636E-02
 1.250000E+00 -1.300000E+00  1.950139E-02
 1.250000E+00 -1.250000E+00  1.956533E-02
 1.250000E+00 -1.200000E+00  1.960785E-02
 1.250000E+00 -1.150000E+00  1.962803E-02
 1.250000E+00 -1.100000E+00  1.962441E-02
 1.250000E+00 -1.050000E+00  1.959509E-02
 1.250000E+00 -1.000000E+00  1.953780E-02
 1.250000E+00 -9.500000E-01  1.945016E-02
 1.250000E+00 -9.000000E-01  1.932988E-02
 1.250000E+00 -8.500000E-01  1.917520E-02
 1.250000E+00 -8.000000E-01  1.898534E-02
 1.250000E+00 -7.500000E-01  1.876115E-02
 1.250000E+00 -7.000000E-01  1.850570E-02
 1.250000E+00 -6.500000E-01  1.822497E-02
 1.250000E+00 -6.000000E-01  1.792825E-02
 1.250000E+00 -5.500000E-01  1.762828E-02
 1.250000E+00 -5.000000E-01  1.734086E-02
 1.250000E+00 -4.500000E-01  1.708379E-02
 1.250000E+00 -4.000000E-01  1.687518E-02
 1.250000E+00 -3.500000E-01  1.673139E-02
 1.250000E+00 -3.000000E-01  1.666477E-02
 1.250000E+00 -2.500000E-01  1.668187E-02
 1.250000E+00 -2.000000E-01  1.678234E-02
 1.250000E+00 -1.500000E-01  1.695904E-02
 1.250000E+00 -1.000000E-01  1.719909E-02
 1.250000E+00 -5.000000E-02  1.748580E-02
 1.250000E+00  0.000000E+00  1.780087E-02
 1.250000E+00  5.000000E-02  1.812656E-02
 1.250000E+00  1.000000E-01  1.844728E-02
 1.250000E+00  1.500000E-01  1.875065E-02
 1.250000E+00  2.000000E-01  1.902784E-02
 1.250000E+00  2.500000E-01  1.927345E-02
 1.250000E+00  3.000000E-01  1.948497E-02
 1.250000E+00  3.500000E-01  1.966222E-02
 1.250000E+00  4.000000E-01  1.980661E-02
 1.250000E+00  4.500000E-01  1.992060E-02
 1.250000E+00  5.000000E-01  2.000716E-02
 1.250000E+00  5.500000E-01  2.006945E-02
 1.250000E+00  6.000000E-01  2.011054E-02
 1.250000E+00  6.500000E-01  2.013327E-02
 1.250000E+00  7.000000E-01  2.014013E-02
 1.250000E+00  7.500000E-01  2.013328E-02
 1.250000E+00  8.000000E-01  2.011449E-02
 1.250000E+00  8.500000E-01  2.008518E-02
 1.250000E+00  9.000000E-01  2.004643E-02
 1.250000E+00  9.500000E-01  1.999903E-02
 1.250000E+00  1.000000E+00  1.994347E-02
 1.250000E+00  1.050000E+00  1.987997E-02
 1.250000E+00  1.100000E+00  1.980850E-02
 1.250000E+00  1.150000E+00  1.972875E-02
 1.250000E+00  1.200000E+00  1.964014E-02
 1.250000E+00  1.250000E+00  1.954179E-02
 1.250000E+00  1.300000E+00  1.943248E-02
 1.250000E+00  1.350000E+00  1.931061E-02
 1.250000E+00  1.400000E+00  1.917410E-02
 1.250000E+00  1.450000E+00  1.902041E-02
 1.250000E+00  1.500000E+00  1.884638E-02
 1.250000E+00  1.550000E+00  1.864820E-02
 1.250000E+00  1.600000E+00  1.842135E-02
 1.250000E+00  1.650000E+00  1.816061E-02
 1.250000E+00  1.700000E+00  1.786009E-02
 1.250000E+00  1.750000E+00  1.751340E-02
 1.250000E+00  1.800000E+00  1.711398E-02
 1.250000E+00  1.850000E+00  1.665563E-02
 1.250000E+00  1.900000E+00  1.613327E-02
 1.250000E+00  1.950000E+00  1.554408E-02
 1.250000E+00  2.000000E+00  1.488878E-02
 1.250000E+00  2.050000E+00  1.417320E-02
 1.250000E+00  2.100000E+00  1.340968E-02
 1.250000E+00  2.150000E+00  1.261819E-02
 1.250000E+00  2.200000E+00  1.182647E-02
 1.250000E+00  2.250000E+00  1.106903E-02
 1.250000E+00  2.300000E+00  1.038450E-02
 1.250000E+00  2.350000E+00  9.811464E-03
 1.250000E+00  2.400000E+00  9.383394E-03
 1.250000E+00  2.450000E+00  9.123593E-03
 1.250000E+00  2.500000E+00  9.041380E-03
 1.250000E+00  2.550000E+00  9.130512E-03
 1.250000E+00  2.600000E+00  9.370294E-03
 1.250000E+00  2.650000E+00  9.729034E-03
 1.250000E+00  2.700000E+00  1.016893E-02
 1.250000E+00  2.750000E+00  1.065121E-02
 1.250000E+00  2.800000E+00  1.114044E-02
 1.250000E+00  2.850000E+00  1.160741E-02
 1.250000E+00  2.900000E+00  1.203049E-02
 1.250000E+00  2.950000E+00  1.239565E-02
 1.250000E+00  3.000000E+00  1.269550E-02
 1.250000E+00  3.050000E+00  1.292799E-02
 1.250000E+00  3.100000E+00  1.309488E-02
 1.250000E+00  3.150000E+00  1.320042E-02
 1.250000E+00  3.200000E+00  1.325020E-02
 1.250000E+00  3.250000E+00  1.325039E-02
 1.250000E+00  3.300000E+00  1.320709E-02
 1.250000E+00  3.350000E+00  1.312604E-02
 1.250000E+00  3.400000E+00  1.301239E-02
 1.250000E+00  3.450000E+00  1.287061E-02
 1.250000E+00  3.500000E+00  1.270451E-02
 1.250000E+00  3.550000E+00  1.251726E-02
 1.250000E+00  3.600000E+00  1.231146E-02
 1.250000E+00  3.650000E+00  1.208922E-02
 1.250000E+00  3.700000E+00  1.185220E-02
 1.250000E+00  3.750000E+00  1.160171E-02
 1.250000E+00  3.800000E+00  1.133877E-02
 1.250000E+00  3.850000E+00  1.106414E-02
 1.250000E+00  3.900000E+00  1.077841E-02
 1.250000E+00  3.950000E+00  1.048202E-02
 1.250000E+00  4.000000E+00  1.017529E-02
 1.250000E+00  4.050000E+00  9.858467E-03
 1.250000E+00  4.100000E+00  9.531777E-03
 1.250000E+00  4.150000E+00  9.195430E-03
 1.250000E+00  4.200000E+00  8.849669E-03
 1.250000E+00  4.250000E+00  8.494795E-03
 1.250000E+00  4.300000E+00  8.131204E-03
 1.250000E+00  4.350000E+00  7.759417E-03
 1.250000E+00  4.400000E+00  7.380111E-03
 1.250000E+00  4.450000E+00  6.994150E-03
 1.250000E+00  4.500000E+00  6.602611E-03
 1.250000E+00  4.550000E+00  6.206800E-03
 1.250000E+00  4.600000E+00  5.808267E-03
 1.250000E+00  4.650000E+00  5.408808E-03
 1.250000E+00  4.700000E+00  5.010455E-03
 1.250000E+00  4.750000E+00  4.615448E-03
 1.250000E+00  4.800000E+00  4.226200E-03
 1.250000E+00  4.850000E+00  3.845238E-03
 1.250000E+00  4.900000E+00  3.475137E-03
 1.250000E+00  4.950000E+00  3.118440E-03
 1.250000E+00  5.000000E+00  2.777573E-03
 1.250000E+00  5.050000E+00  2.454751E-03
 1.250000E+00  5.100000E+00  2.151900E-03
 1.250000E+00  5.150000E+00  1.870581E-03
 1.250000E+00  5.200000E+00  1.611932E-03
 1.250000E+00  5.250000E+00  1.376633E-03
 1.250000E+00  5.300000E+00  1.164888E-03
 1.250000E+00  5.350000E+00  9.764435E-04
 1.250000E+00  5.400000E+00  8.106141E-04
 1.250000E+00  5.450000E+00  6.663399E-04
 1.250000E+00  5.500000E+00  5.422525E-04
 1.250000E+00  5.550000E+00  4.367509E-04
 1.250000E+00  5.600000E+00  3.480810E-04
 1.250000E+00  5.650000E+00  2.744123E-04
 1.250000E+00  5.700000E+00  2.139072E-04
 1.250000E+00  5.750000E+00  1.647804E-04
 1.250000E+00  5.800000E+00  1.253466E-04
 1.250000E+00  5.850000E+00  9.405383E-05
 1.250000E+00  5.900000E+00  6.950611E-05
 1.250000E+00  5.950000E+00  5.047386E-05
 1.250000E+00  6.000000E+00  3.589548E-05
 1.250000E+00  6.050000E+00  2.487172E-05
 1.250000E+00  6.100000E+00  1.665496E-05
 1.250000E+00  6.150000E+00  1.063554E-05
 1.250000E+00  6.200000E+00  6.326742E-06
 1.250000E+00  6.250000E+00  3.350112E-06
 1.250000E+00  6.300000E+00  1.422424E-06
 1.250000E+00  6.350000E+00  3.454625E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  2.554212E-07
 1.300000E+00 -6.300000E+00  1.052513E-06
 1.300000E+00 -6.250000E+00  2.482135E-06
 1.300000E+00 -6.200000E+00  4.696084E-06
 1.300000E+00 -6.150000E+00  7.912673E-06
 1.300000E+00 -6.100000E+00  1.242592E-05
 1.300000E+00 -6.050000E+00  1.861749E-05
 1.300000E+00 -6.000000E+00  2.697057E-05
 1.300000E+00 -5.950000E+00  3.808475E-05
 1.300000E+00 -5.900000E+00  5.269098E-05
 1.300000E+00 -5.850000E+00  7.166503E-05
 1.300000E+00 -5.800000E+00  9.603820E-05
 1.300000E+00 -5.750000E+00  1.270031E-04
 1.300000E+00 -5.700000E+00  1.659129E-04
 1.300000E+00 -5.650000E+00  2.142720E-04
 1.300000E+00 -5.600000E+00  2.737159E-04
 1.300000E+00 -5.550000E+00  3.459802E-04
 1.300000E+00 -5.500000E+00  4.328571E-04
 1.300000E+00 -5.450000E+00  5.361399E-04
 1.300000E+00 -5.400000E+00  6.575584E-04
 1.300000E+00 -5.350000E+00  7.987064E-04
 1.300000E+00 -5.300000E+00  9.609667E-04
 1.300000E+00 -5.250000E+00  1.145438E-03
 1.300000E+00 -5.200000E+00  1.352870E-03
 1.300000E+00 -5.150000E+00  1.583607E-03
 1.300000E+00 -5.100000E+00  1.837560E-03
 1.300000E+00 -5.050000E+00  2.114182E-03
 1.300000E+00 -5.000000E+00  2.412485E-03
 1.300000E+00 -4.950000E+00  2.731066E-03
 1.300000E+00 -4.900000E+00  3.068158E-03
 1.300000E+00 -4.850000E+00  3.421696E-03
 1.300000E+00 -4.800000E+00  3.789398E-03
 1.300000E+00 -4.750000E+00  4.168843E-03
 1.300000E+00 -4.700000E+00  4.557558E-03
 1.300000E+00 -4.650000E+00  4.953091E-03
 1.300000E+00 -4.600000E+00  5.353086E-03
 1.300000E+00 -4.550000E+00  5.755331E-03
 1.300000E+00 -4.500000E+00  6.157803E-03
 1.300000E+00 -4.450000E+00  6.558696E-03
 1.300000E+00 -4.400000E+00  6.956434E-03
 1.300000E+00 -4.350000E+00  7.349672E-03
 1.300000E+00 -4.300000E+00  7.737291E-03
 1.300000E+00 -4.250000E+00  8.118377E-03
 1.300000E+00 -4.200000E+00  8.492203E-03
 1.300000E+00 -4.150000E+00  8.858203E-03
 1.300000E+00 -4.100000E+00  9.215943E-03
 1.300000E+00 -4.050000E+00  9.565094E-03
 1.300000E+00 -4.000000E+00  9.905399E-03
 1.300000E+00 -3.950000E+00  1.023665E-02
 1.300000E+00 -3.900000E+00  1.055866E-02
 1.300000E+00 -3.850000E+00  1.087124E-02
 1.300000E+00 -3.800000E+00  1.117415E-02
 1.300000E+00 -3.750000E+00  1.146712E-02
 1.300000E+00 -3.700000E+00  1.174975E-02
 1.300000E+00 -3.650000E+00  1.202157E-02
 1.300000E+00 -3.600000E+00  1.228194E-02
 1.300000E+00 -3.550000E+00  1.253003E-02
 1.300000E+00 -3.500000E+00  1.276483E-02
 1.300000E+00 -3.450000E+00  1.298505E-02
 1.300000E+00 -3.400000E+00  1.318912E-02
 1.300000E+00 -3.350000E+00  1.337519E-02
 1.300000E+00 -3.300000E+00  1.354104E-02
 1.300000E+00 -3.250000E+00  1.368415E-02
 1.300000E+00 -3.200000E+00  1.380168E-02
 1.300000E+00 -3.150000E+00  1.389060E-02
 1.300000E+00 -3.100000E+00  1.394781E-02
 1.300000E+00 -3.050000E+00  1.397039E-02
 1.300000E+00 -3.000000E+00  1.395592E-02
 1.300000E+00 -2.950000E+00  1.390298E-02
 1.300000E+00 -2.900000E+00  1.381173E-02
 1.300000E+00 -2.850000E+00  1.368449E-02
 1.300000E+00 -2.800000E+00  1.352649E-02
 1.300000E+00 -2.750000E+00  1.334632E-02
 1.300000E+00 -2.700000E+00  1.315621E-02
 1.300000E+00 -2.650000E+00  1.297180E-02
 1.300000E+00 -2.600000E+00  1.281131E-02
 1.300000E+00 -2.550000E+00  1.269405E-02
 1.300000E+00 -2.500000E+00  1.263844E-02
 1.300000E+00 -2.450000E+00  1.265968E-02
 1.300000E+00 -2.400000E+00  1.276772E-02
 1.300000E+00 -2.350000E+00  1.296576E-02
 1.300000E+00 -2.300000E+00  1.324978E-02
 1.300000E+00 -2.250000E+00  1.360920E-02
 1.300000E+00 -2.200000E+00  1.402844E-02
 1.300000E+00 -2.150000E+00  1.448905E-02
 1.300000E+00 -2.100000E+00  1.497201E-02
 1.300000E+00 -2.050000E+00  1.545960E-02
 1.300000E+00 -2.000000E+00  1.593686E-02
 1.300000E+00 -1.950000E+00  1.639222E-02
 1.300000E+00 -1.900000E+00  1.681773E-02
 1.300000E+00 -1.850000E+00  1.720864E-02
 1.300000E+00 -1.800000E+00  1.756296E-02
 1.300000E+00 -1.750000E+00  1.788067E-02
 1.300000E+00 -1.700000E+00  1.816318E-02
 1.300000E+00 -1.650000E+00  1.841266E-02
 1.300000E+00 -1.600000E+00  1.863166E-02
 1.300000E+00 -1.550000E+00  1.882274E-02
 1.300000E+00 -1.500000E+00  1.898820E-02
 1.300000E+00 -1.450000E+00  1.912996E-02
 1.300000E+00 -1.400000E+00  1.924943E-02
 1.300000E+00 -1.350000E+00  1.934747E-02
 1.300000E+00 -1.300000E+00  1.942431E-02
 1.300000E+00 -1.250000E+00  1.947958E-02
 1.300000E+00 -1.200000E+00  1.951224E-02
 1.300000E+00 -1.150000E+00  1.952060E-02
 1.300000E+00 -1.100000E+00  1.950238E-02
 1.300000E+00 -1.050000E+00  1.945467E-02
 1.300000E+00 -1.000000E+00  1.937413E-02
 1.300000E+00 -9.500000E-01  1.925715E-02
 1.300000E+00 -9.000000E-01  1.910014E-02
 1.300000E+00 -8.500000E-01  1.890004E-02
 1.300000E+00 -8.000000E-01  1.865495E-02
 1.300000E+00 -7.500000E-01  1.836493E-02
 1.300000E+00 -7.000000E-01  1.803290E-02
 1.300000E+00 -6.500000E-01  1.766567E-02
 1.300000E+00 -6.000000E-01  1.727460E-02
 1.300000E+00 -5.500000E-01  1.687599E-02
 1.300000E+00 -5.000000E-01  1.649067E-02
 1.300000E+00 -4.500000E-01  1.614268E-02
 1.300000E+00 -4.000000E-01  1.585699E-02
 1.300000E+00 -3.500000E-01  1.565648E-02
 1.300000E+00 -3.000000E-01  1.555870E-02
 1.300000E+00 -2.500000E-01  1.557310E-02
 1.300000E+00 -2.000000E-01  1.569947E-02
 1.300000E+00 -1.500000E-01  1.592796E-02
 1.300000E+00 -1.000000E-01  1.624071E-02
 1.300000E+00 -5.000000E-02  1.661463E-02
 1.300000E+00  0.000000E+00  1.702466E-02
 1.300000E+00  5.000000E-02  1.744684E-02
 1.300000E+00  1.000000E-01  1.786052E-02
 1.300000E+00  1.500000E-01  1.824970E-02
 1.300000E+00  2.000000E-01  1.860340E-02
 1.300000E+00  2.500000E-01  1.891528E-02
 1.300000E+00  3.000000E-01  1.918288E-02
 1.300000E+00  3.500000E-01  1.940666E-02
 1.300000E+00  4.000000E-01  1.958907E-02
 1.300000E+00  4.500000E-01  1.973373E-02
 1.300000E+00  5.000000E-01  1.984481E-02
 1.300000E+00  5.500000E-01  1.992653E-02
 1.300000E+00  6.000000E-01  1.998295E-02
 1.300000E+00  6.500000E-01  2.001769E-02
 1.300000E+00  7.000000E-01  2.003394E-02
 1.300000E+00  7.500000E-01  2.003437E-02
 1.300000E+00  8.000000E-01  2.002118E-02
 1.300000E+00  8.500000E-01  1.999610E-02
 1.300000E+00  9.000000E-01  1.996047E-02
 1.300000E+00  9.500000E-01  1.991524E-02
 1.300000E+00  1.000000E+00  1.986103E-02
 1.300000E+00  1.050000E+00  1.979816E-02
 1.300000E+00  1.100000E+00  1.972662E-02
 1.300000E+00  1.150000E+00  1.964611E-02
 1.300000E+00  1.200000E+00  1.955602E-02
 1.300000E+00  1.250000E+00  1.945539E-02
 1.300000E+00  1.300000E+00  1.934288E-02
 1.300000E+00  1.350000E+00  1.921668E-02
 1.300000E+00  1.400000E+00  1.907448E-02
 1.300000E+00  1.450000E+00  1.891336E-02
 1.300000E+00  1.500000E+00  1.872969E-02
 1.300000E+00  1.550000E+00  1.851904E-02
 1.300000E+00  1.600000E+00  1.827612E-02
 1.300000E+00  1.650000E+00  1.799470E-02
 1.300000E+00  1.700000E+00  1.766767E-02
 1.300000E+00  1.750000E+00  1.728721E-02
 1.300000E+00  1.800000E+00  1.684510E-02
 1.300000E+00  1.850000E+00  1.633335E-02
 1.300000E+00  1.900000E+00  1.574512E-02
 1.300000E+00  1.950000E+00  1.507601E-02
 1.300000E+00  2.000000E+00  1.432578E-02
 1.300000E+00  2.050000E+00  1.350030E-02
 1.300000E+00  2.100000E+00  1.261350E-02
 1.300000E+00  2.150000E+00  1.168893E-02
 1.300000E+00  2.200000E+00  1.076024E-02
 1.300000E+00  2.250000E+00  9.870066E-03
 1.300000E+00  2.300000E+00  9.066819E-03
 1.300000E+00  2.350000E+00  8.399356E-03
 1.300000E+00  2.400000E+00  7.910330E-03
 1.300000E+00  2.450000E+00  7.629463E-03
 1.300000E+00  2.500000E+00  7.568452E-03
 1.300000E+00  2.550000E+00  7.718890E-03
 1.300000E+00  2.600000E+00  8.053813E-03
 1.300000E+00  2.650000E+00  8.532412E-03
 1.300000E+00  2.700000E+00  9.106578E-03
 1.300000E+00  2.750000E+00  9.727632E-03
 1.300000E+00  2.800000E+00  1.035184E-02
 1.300000E+00  2.850000E+00  1.094395E-02
 1.300000E+00  2.900000E+00  1.147860E-02
 1.300000E+00  2.950000E+00  1.194006E-02
 1.300000E+00  3.000000E+00  1.232086E-02
 1.300000E+00  3.050000E+00  1.261988E-02
 1.300000E+00  3.100000E+00  1.284044E-02
 1.300000E+00  3.150000E+00  1.298858E-02
 1.300000E+00  3.200000E+00  1.307175E-02
 1.300000E+00  3.250000E+00  1.309777E-02
 1.300000E+00  3.300000E+00  1.307425E-02
 1.300000E+00  3.350000E+00  1.300818E-02
 1.300000E+00  3.400000E+00  1.290573E-02
 1.300000E+00  3.450000E+00  1.277222E-02
 1.300000E+00  3.500000E+00  1.261212E-02
 1.300000E+00  3.550000E+00  1.242912E-02
 1.300000E+00  3.600000E+00  1.222621E-02
 1.300000E+00  3.650000E+00  1.200581E-02
 1.300000E+00  3.700000E+00  1.176982E-02
 1.300000E+00  3.750000E+00  1.151975E-02
 1.300000E+00  3.800000E+00  1.125673E-02
 1.300000E+00  3.850000E+00  1.098166E-02
 1.300000E+00  3.900000E+00  1.069519E-02
 1.300000E+00  3.950000E+00  1.039784E-02
 1.300000E+00  4.000000E+00  1.008997E-02
 1.300000E+00  4.050000E+00  9.771903E-03
 1.300000E+00  4.100000E+00  9.443889E-03
 1.300000E+00  4.150000E+00  9.106185E-03
 1.300000E+00  4.200000E+00  8.759073E-03
 1.300000E+00  4.250000E+00  8.402898E-03
 1.300000E+00  4.300000E+00  8.038101E-03
 1.300000E+00  4.350000E+00  7.665250E-03
 1.300000E+00  4.400000E+00  7.285074E-03
 1.300000E+00  4.450000E+00  6.898491E-03
 1.300000E+00  4.500000E+00  6.506632E-03
 1.300000E+00  4.550000E+00  6.110858E-03
 1.300000E+00  4.600000E+00  5.712774E-03
 1.300000E+00  4.650000E+00  5.314225E-03
 1.300000E+00  4.700000E+00  4.917284E-03
 1.300000E+00  4.750000E+00  4.524223E-03
 1.300000E+00  4.800000E+00  4.137473E-03
 1.300000E+00  4.850000E+00  3.759565E-03
 1.300000E+00  4.900000E+00  3.393058E-03
 1.300000E+00  4.950000E+00  3.040462E-03
 1.300000E+00  5.000000E+00  2.704146E-03
 1.300000E+00  5.050000E+00  2.386258E-03
 1.300000E+00  5.100000E+00  2.088637E-03
 1.300000E+00  5.150000E+00  1.812746E-03
 1.300000E+00  5.200000E+00  1.559619E-03
 1.300000E+00  5.250000E+00  1.329832E-03
 1.300000E+00  5.300000E+00  1.123490E-03
 1.300000E+00  5.350000E+00  9.402439E-04
 1.300000E+00  5.400000E+00  7.793310E-04
 1.300000E+00  5.450000E+00  6.396277E-04
 1.300000E+00  5.500000E+00  5.197194E-04
 1.300000E+00  5.550000E+00  4.179771E-04
 1.300000E+00  5.600000E+00  3.326355E-04
 1.300000E+00  5.650000E+00  2.618679E-04
 1.300000E+00  5.700000E+00  2.038534E-04
 1.300000E+00  5.750000E+00  1.568332E-04
 1.300000E+00  5.800000E+00  1.191552E-04
 1.300000E+00  5.850000E+00  8.930496E-05
 1.300000E+00  5.900000E+00  6.592552E-05
 1.300000E+00  5.950000E+00  4.782595E-05
 1.300000E+00  6.000000E+00  3.398136E-05
 1.300000E+00  6.050000E+00  2.352611E-05
 1.300000E+00  6.100000E+00  1.574249E-05
 1.300000E+00  6.150000E+00  1.004659E-05
 1.300000E+00  6.200000E+00  5.973305E-06
 1.300000E+00  6.250000E+00  3.161675E-06
 1.300000E+00  6.300000E+00  1.342021E-06
 1.300000E+00  6.350000E+00  3.258776E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.404822E-07
 1.350000E+00 -6.300000E+00  9.910789E-07
 1.350000E+00 -6.250000E+00  2.337751E-06
 1.350000E+00 -6.200000E+00  4.424231E-06
 1.350000E+00 -6.150000E+00  7.457472E-06
 1.350000E+00 -6.100000E+00  1.171659E-05
 1.350000E+00 -6.050000E+00  1.756447E-05
 1.350000E+00 -6.000000E+00  2.546139E-05
 1.350000E+00 -5.950000E+00  3.597972E-05
 1.350000E+00 -5.900000E+00  4.981876E-05
 1.350000E+00 -5.850000E+00  6.781855E-05
 1.350000E+00 -5.800000E+00  9.097104E-05
 1.350000E+00 -5.750000E+00  1.204270E-04
 1.350000E+00 -5.700000E+00  1.574964E-04
 1.350000E+00 -5.650000E+00  2.036415E-04
 1.350000E+00 -5.600000E+00  2.604588E-04
 1.350000E+00 -5.550000E+00  3.296510E-04
 1.350000E+00 -5.500000E+00  4.129863E-04
 1.350000E+00 -5.450000E+00  5.122465E-04
 1.350000E+00 -5.400000E+00  6.291644E-04
 1.350000E+00 -5.350000E+00  7.653543E-04
 1.350000E+00 -5.300000E+00  9.222377E-04
 1.350000E+00 -5.250000E+00  1.100971E-03
 1.350000E+00 -5.200000E+00  1.302378E-03
 1.350000E+00 -5.150000E+00  1.526894E-03
 1.350000E+00 -5.100000E+00  1.774531E-03
 1.350000E+00 -5.050000E+00  2.044850E-03
 1.350000E+00 -5.000000E+00  2.336974E-03
 1.350000E+00 -4.950000E+00  2.649605E-03
 1.350000E+00 -4.900000E+00  2.981074E-03
 1.350000E+00 -4.850000E+00  3.329399E-03
 1.350000E+00 -4.800000E+00  3.692365E-03
 1.350000E+00 -4.750000E+00  4.067599E-03
 1.350000E+00 -4.700000E+00  4.452657E-03
 1.350000E+00 -4.650000E+00  4.845098E-03
 1.350000E+00 -4.600000E+00  5.242559E-03
 1.350000E+00 -4.550000E+00  5.642805E-03
 1.350000E+00 -4.500000E+00  6.043780E-03
 1.350000E+00 -4.450000E+00  6.443636E-03
 1.350000E+00 -4.400000E+00  6.840748E-03
 1.350000E+00 -4.350000E+00  7.233722E-03
 1.350000E+00 -4.300000E+00  7.621388E-03
 1.350000E+00 -4.250000E+00  8.002785E-03
 1.350000E+00 -4.200000E+00  8.377142E-03
 1.350000E+00 -4.150000E+00  8.743855E-03
 1.350000E+00 -4.100000E+00  9.102460E-03
 1.350000E+00 -4.050000E+00  9.452602E-03
 1.350000E+00 -4.000000E+00  9.794010E-03
 1.350000E+00 -3.950000E+00  1.012647E-02
 1.350000E+00 -3.900000E+00  1.044980E-02
 1.350000E+00 -3.850000E+00  1.076382E-02
 1.350000E+00 -3.800000E+00  1.106833E-02
 1.350000E+00 -3.750000E+00  1.136307E-02
 1.350000E+00 -3.700000E+00  1.164775E-02
 1.350000E+00 -3.650000E+00  1.192194E-02
 1.350000E+00 -3.600000E+00  1.218511E-02
 1.350000E+00 -3.550000E+00  1.243660E-02
 1.350000E+00 -3.500000E+00  1.267555E-02
 1.350000E+00 -3.450000E+00  1.290093E-02
 1.350000E+00 -3.400000E+00  1.311145E-02
 1.350000E+00 -3.350000E+00  1.330563E-02
 1.350000E+00 -3.300000E+00  1.348171E-02
 1.350000E+00 -3.250000E+00  1.363771E-02
 1.350000E+00 -3.200000E+00  1.377147E-02
 1.350000E+00 -3.150000E+00  1.388071E-02
 1.350000E+00 -3.100000E+00  1.396317E-02
 1.350000E+00 -3.050000E+00  1.401682E-02
 1.350000E+00 -3.000000E+00  1.404011E-02
 1.350000E+00 -2.950000E+00  1.403239E-02
 1.350000E+00 -2.900000E+00  1.399426E-02
 1.350000E+00 -2.850000E+00  1.392809E-02
 1.350000E+00 -2.800000E+00  1.383844E-02
 1.350000E+00 -2.750000E+00  1.373240E-02
 1.350000E+00 -2.700000E+00  1.361968E-02
 1.350000E+00 -2.650000E+00  1.351238E-02
 1.350000E+00 -2.600000E+00  1.342431E-02
 1.350000E+00 -2.550000E+00  1.336989E-02
 1.350000E+00 -2.500000E+00  1.336272E-02
 1.350000E+00 -2.450000E+00  1.341395E-02
 1.350000E+00 -2.400000E+00  1.353084E-02
 1.350000E+00 -2.350000E+00  1.371582E-02
 1.350000E+00 -2.300000E+00  1.396606E-02
 1.350000E+00 -2.250000E+00  1.427398E-02
 1.350000E+00 -2.200000E+00  1.462829E-02
 1.350000E+00 -2.150000E+00  1.501546E-02
 1.350000E+00 -2.100000E+00  1.542133E-02
 1.350000E+00 -2.050000E+00  1.583248E-02
 1.350000E+00 -2.000000E+00  1.623728E-02
 1.350000E+00 -1.950000E+00  1.662650E-02
 1.350000E+00 -1.900000E+00  1.699347E-02
 1.350000E+00 -1.850000E+00  1.733395E-02
 1.350000E+00 -1.800000E+00  1.764574E-02
 1.350000E+00 -1.750000E+00  1.792825E-02
 1.350000E+00 -1.700000E+00  1.818204E-02
 1.350000E+00 -1.650000E+00  1.840833E-02
 1.350000E+00 -1.600000E+00  1.860873E-02
 1.350000E+00 -1.550000E+00  1.878484E-02
 1.350000E+00 -1.500000E+00  1.893814E-02
 1.350000E+00 -1.450000E+00  1.906976E-02
 1.350000E+00 -1.400000E+00  1.918041E-02
 1.350000E+00 -1.350000E+00  1.927027E-02
 1.350000E+00 -1.300000E+00  1.933892E-02
 1.350000E+00 -1.250000E+00  1.938531E-02
 1.350000E+00 -1.200000E+00  1.940767E-02
 1.350000E+00 -1.150000E+00  1.940349E-02
 1.350000E+00 -1.100000E+00  1.936950E-02
 1.350000E+00 -1.050000E+00  1.930170E-02
 1.350000E+00 -1.000000E+00  1.919542E-02
 1.350000E+00 -9.500000E-01  1.904555E-02
 1.350000E+00 -9.000000E-01  1.884689E-02
 1.350000E+00 -8.500000E-01  1.859467E-02
 1.350000E+00 -8.000000E-01  1.828542E-02
 1.350000E+00 -7.500000E-01  1.791799E-02
 1.350000E+00 -7.000000E-01  1.749485E-02
 1.350000E+00 -6.500000E-01  1.702347E-02
 1.350000E+00 -6.000000E-01  1.651752E-02
 1.350000E+00 -5.500000E-01  1.599753E-02
 1.350000E+00 -5.000000E-01  1.549059E-02
 1.350000E+00 -4.500000E-01  1.502875E-02
 1.350000E+00 -4.000000E-01  1.464596E-02
 1.350000E+00 -3.500000E-01  1.437377E-02
 1.350000E+00 -3.000000E-01  1.423673E-02
 1.350000E+00 -2.500000E-01  1.424824E-02
 1.350000E+00 -2.000000E-01  1.440824E-02
 1.350000E+00 -1.500000E-01  1.470323E-02
 1.350000E+00 -1.000000E-01  1.510860E-02
 1.350000E+00 -5.000000E-02  1.559273E-02
 1.350000E+00  0.000000E+00  1.612168E-02
 1.350000E+00  5.000000E-02  1.666346E-02
 1.350000E+00  1.000000E-01  1.719110E-02
 1.350000E+00  1.500000E-01  1.768428E-02
 1.350000E+00  2.000000E-01  1.812958E-02
 1.350000E+00  2.500000E-01  1.851983E-02
 1.350000E+00  3.000000E-01  1.885293E-02
 1.350000E+00  3.500000E-01  1.913040E-02
 1.350000E+00  4.000000E-01  1.935615E-02
 1.350000E+00  4.500000E-01  1.953535E-02
 1.350000E+00  5.000000E-01  1.967371E-02
 1.350000E+00  5.500000E-01  1.977682E-02
 1.350000E+00  6.000000E-01  1.984991E-02
 1.350000E+00  6.500000E-01  1.989761E-02
 1.350000E+00  7.000000E-01  1.992387E-02
 1.350000E+00  7.500000E-01  1.993200E-02
 1.350000E+00  8.000000E-01  1.992468E-02
 1.350000E+00  8.500000E-01  1.990402E-02
 1.350000E+00  9.000000E-01  1.987163E-02
 1.350000E+00  9.500000E-01  1.982867E-02
 1.350000E+00  1.000000E+00  1.977592E-02
 1.350000E+00  1.050000E+00  1.971375E-02
 1.350000E+00  1.100000E+00  1.964224E-02
 1.350000E+00  1.150000E+00  1.956108E-02
 1.350000E+00  1.200000E+00  1.946964E-02
 1.350000E+00  1.250000E+00  1.936688E-02
 1.350000E+00  1.300000E+00  1.925134E-02
 1.350000E+00  1.350000E+00  1.912103E-02
 1.350000E+00  1.400000E+00  1.897337E-02
 1.350000E+00  1.450000E+00  1.880510E-02
 1.350000E+00  1.500000E+00  1.861209E-02
 1.350000E+00  1.550000E+00  1.838931E-02
 1.350000E+00  1.600000E+00  1.813062E-02
 1.350000E+00  1.650000E+00  1.782879E-02
 1.350000E+00  1.700000E+00  1.747544E-02
 1.350000E+00  1.750000E+00  1.706121E-02
 1.350000E+00  1.800000E+00  1.657610E-02
 1.350000E+00  1.850000E+00  1.601016E-02
 1.350000E+00  1.900000E+00  1.535452E-02
 1.350000E+00  1.950000E+00  1.460298E-02
 1.350000E+00  2.000000E+00  1.375403E-02
 1.350000E+00  2.050000E+00  1.281331E-02
 1.350000E+00  2.100000E+00  1.179621E-02
 1.350000E+00  2.150000E+00  1.072991E-02
 1.350000E+00  2.200000E+00  9.654344E-03
 1.350000E+00  2.250000E+00  8.621024E-03
 1.350000E+00  2.300000E+00  7.689210E-03
 1.350000E+00  2.350000E+00  6.919307E-03
 1.350000E+00  2.400000E+00  6.364355E-03
 1.350000E+00  2.450000E+00  6.061352E-03
 1.350000E+00  2.500000E+00  6.024628E-03
 1.350000E+00  2.550000E+00  6.243186E-03
 1.350000E+00  2.600000E+00  6.682804E-03
 1.350000E+00  2.650000E+00  7.292251E-03
 1.350000E+00  2.700000E+00  8.011793E-03
 1.350000E+00  2.750000E+00  8.781788E-03
 1.350000E+00  2.800000E+00  9.549525E-03
 1.350000E+00  2.850000E+00  1.027339E-02
 1.350000E+00  2.900000E+00  1.092433E-02
 1.350000E+00  2.950000E+00  1.148516E-02
 1.350000E+00  3.000000E+00  1.194863E-02
 1.350000E+00  3.050000E+00  1.231491E-02
 1.350000E+00  3.100000E+00  1.258918E-02
 1.350000E+00  3.150000E+00  1.277957E-02
 1.350000E+00  3.200000E+00  1.289550E-02
 1.350000E+00  3.250000E+00  1.294664E-02
 1.350000E+00  3.300000E+00  1.294216E-02
 1.350000E+00  3.350000E+00  1.289036E-02
 1.350000E+00  3.400000E+00  1.279848E-02
 1.350000E+00  3.450000E+00  1.267267E-02
 1.350000E+00  3.500000E+00  1.251807E-02
 1.350000E+00  3.550000E+00  1.233889E-02
 1.350000E+00  3.600000E+00  1.213851E-02
 1.350000E+00  3.650000E+00  1.191966E-02
 1.350000E+00  3.700000E+00  1.168446E-02
 1.350000E+00  3.750000E+00  1.143458E-02
 1.350000E+00  3.800000E+00  1.117132E-02
 1.350000E+00  3.850000E+00  1.089565E-02
 1.350000E+00  3.900000E+00  1.060833E-02
 1.350000E+00  3.950000E+00  1.030991E-02
 1.350000E+00  4.000000E+00  1.000084E-02
 1.350000E+00  4.050000E+00  9.681460E-03
 1.350000E+00  4.100000E+00  9.352079E-03
 1.350000E+00  4.150000E+00  9.012991E-03
 1.350000E+00  4.200000E+00  8.664520E-03
 1.350000E+00  4.250000E+00  8.307054E-03
 1.350000E+00  4.300000E+00  7.941079E-03
 1.350000E+00  4.350000E+00  7.567214E-03
 1.350000E+00  4.400000E+00  7.186240E-03
 1.350000E+00  4.450000E+00  6.799128E-03
 1.350000E+00  4.500000E+00  6.407067E-03
 1.350000E+00  4.550000E+00  6.011473E-03
 1.350000E+00  4.600000E+00  5.614006E-03
 1.350000E+00  4.650000E+00  5.216558E-03
 1.350000E+00  4.700000E+00  4.821243E-03
 1.350000E+00  4.750000E+00  4.430362E-03
 1.350000E+00  4.800000E+00  4.046360E-03
 1.350000E+00  4.850000E+00  3.671767E-03
 1.350000E+00  4.900000E+00  3.309122E-03
 1.350000E+00  4.950000E+00  2.960892E-03
 1.350000E+00  5.000000E+00  2.629391E-03
 1.350000E+00  5.050000E+00  2.316686E-03
 1.350000E+00  5.100000E+00  2.024527E-03
 1.350000E+00  5.150000E+00  1.754276E-03
 1.350000E+00  5.200000E+00  1.506860E-03
 1.350000E+00  5.250000E+00  1.282745E-03
 1.350000E+00  5.300000E+00  1.081937E-03
 1.350000E+00  5.350000E+00  9.039953E-04
 1.350000E+00  5.400000E+00  7.480787E-04
 1.350000E+00  5.450000E+00  6.130028E-04
 1.350000E+00  5.500000E+00  4.973104E-04
 1.350000E+00  5.550000E+00  3.993474E-04
 1.350000E+00  5.600000E+00  3.173409E-04
 1.350000E+00  5.650000E+00  2.494713E-04
 1.350000E+00  5.700000E+00  1.939375E-04
 1.350000E+00  5.750000E+00  1.490096E-04
 1.350000E+00  5.800000E+00  1.130708E-04
 1.350000E+00  5.850000E+00  8.464595E-05
 1.350000E+00  5.900000E+00  6.241814E-05
 1.350000E+00  5.950000E+00  4.523593E-05
 1.350000E+00  6.000000E+00  3.211156E-05
 1.350000E+00  6.050000E+00  2.221324E-05
 1.350000E+00  6.100000E+00  1.485316E-05
 1.350000E+00  6.150000E+00  9.473105E-06
 1.350000E+00  6.200000E+00  5.629410E-06
 1.350000E+00  6.250000E+00  2.978436E-06
 1.350000E+00  6.300000E+00  1.263872E-06
 1.350000E+00  6.350000E+00  3.068466E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.257041E-07
 1.400000E+00 -6.300000E+00  9.302976E-07
 1.400000E+00 -6.250000E+00  2.194863E-06
 1.400000E+00 -6.200000E+00  4.155100E-06
 1.400000E+00 -6.150000E+00  7.006623E-06
 1.400000E+00 -6.100000E+00  1.101363E-05
 1.400000E+00 -6.050000E+00  1.652022E-05
 1.400000E+00 -6.000000E+00  2.396362E-05
 1.400000E+00 -5.950000E+00  3.388874E-05
 1.400000E+00 -5.900000E+00  4.696289E-05
 1.400000E+00 -5.850000E+00  6.398978E-05
 1.400000E+00 -5.800000E+00  8.592120E-05
 1.400000E+00 -5.750000E+00  1.138648E-04
 1.400000E+00 -5.700000E+00  1.490860E-04
 1.400000E+00 -5.650000E+00  1.930029E-04
 1.400000E+00 -5.600000E+00  2.471707E-04
 1.400000E+00 -5.550000E+00  3.132562E-04
 1.400000E+00 -5.500000E+00  3.930009E-04
 1.400000E+00 -5.450000E+00  4.881713E-04
 1.400000E+00 -5.400000E+00  6.005001E-04
 1.400000E+00 -5.350000E+00  7.316187E-04
 1.400000E+00 -5.300000E+00  8.829846E-04
 1.400000E+00 -5.250000E+00  1.055809E-03
 1.400000E+00 -5.200000E+00  1.250991E-03
 1.400000E+00 -5.150000E+00  1.469055E-03
 1.400000E+00 -5.100000E+00  1.710115E-03
 1.400000E+00 -5.050000E+00  1.973846E-03
 1.400000E+00 -5.000000E+00  2.259482E-03
 1.400000E+00 -4.950000E+00  2.565838E-03
 1.400000E+00 -4.900000E+00  2.891347E-03
 1.400000E+00 -4.850000E+00  3.234119E-03
 1.400000E+00 -4.800000E+00  3.592012E-03
 1.400000E+00 -4.750000E+00  3.962709E-03
 1.400000E+00 -4.700000E+00  4.343800E-03
 1.400000E+00 -4.650000E+00  4.732862E-03
 1.400000E+00 -4.600000E+00  5.127525E-03
 1.400000E+00 -4.550000E+00  5.525538E-03
 1.400000E+00 -4.500000E+00  5.924812E-03
 1.400000E+00 -4.450000E+00  6.323457E-03
 1.400000E+00 -4.400000E+00  6.719801E-03
 1.400000E+00 -4.350000E+00  7.112396E-03
 1.400000E+00 -4.300000E+00  7.500022E-03
 1.400000E+00 -4.250000E+00  7.881666E-03
 1.400000E+00 -4.200000E+00  8.256512E-03
 1.400000E+00 -4.150000E+00  8.623915E-03
 1.400000E+00 -4.100000E+00  8.983374E-03
 1.400000E+00 -4.050000E+00  9.334510E-03
 1.400000E+00 -4.000000E+00  9.677034E-03
 1.400000E+00 -3.950000E+00  1.001072E-02
 1.400000E+00 -3.900000E+00  1.033539E-02
 1.400000E+00 -3.850000E+00  1.065087E-02
 1.400000E+00 -3.800000E+00  1.095698E-02
 1.400000E+00 -3.750000E+00  1.125352E-02
 1.400000E+00 -3.700000E+00  1.154021E-02
 1.400000E+00 -3.650000E+00  1.181674E-02
 1.400000E+00 -3.600000E+00  1.208266E-02
 1.400000E+00 -3.550000E+00  1.233742E-02
 1.400000E+00 -3.500000E+00  1.258034E-02
 1.400000E+00 -3.450000E+00  1.281058E-02
 1.400000E+00 -3.400000E+00  1.302714E-02
 1.400000E+00 -3.350000E+00  1.322882E-02
 1.400000E+00 -3.300000E+00  1.341426E-02
 1.400000E+00 -3.250000E+00  1.358196E-02
 1.400000E+00 -3.200000E+00  1.373027E-02
 1.400000E+00 -3.150000E+00  1.385753E-02
 1.400000E+00 -3.100000E+00  1.396214E-02
 1.400000E+00 -3.050000E+00  1.404274E-02
 1.400000E+00 -3.000000E+00  1.409845E-02
 1.400000E+00 -2.950000E+00  1.412908E-02
 1.400000E+00 -2.900000E+00  1.413552E-02
 1.400000E+00 -2.850000E+00  1.412001E-02
 1.400000E+00 -2.800000E+00  1.408645E-02
 1.400000E+00 -2.750000E+00  1.404062E-02
 1.400000E+00 -2.700000E+00  1.399013E-02
 1.400000E+00 -2.650000E+00  1.394429E-02
 1.400000E+00 -2.600000E+00  1.391348E-02
 1.400000E+00 -2.550000E+00  1.390843E-02
 1.400000E+00 -2.500000E+00  1.393911E-02
 1.400000E+00 -2.450000E+00  1.401369E-02
 1.400000E+00 -2.400000E+00  1.413747E-02
 1.400000E+00 -2.350000E+00  1.431229E-02
 1.400000E+00 -2.300000E+00  1.453620E-02
 1.400000E+00 -2.250000E+00  1.480385E-02
 1.400000E+00 -2.200000E+00  1.510710E-02
 1.400000E+00 -2.150000E+00  1.543614E-02
 1.400000E+00 -2.100000E+00  1.578048E-02
 1.400000E+00 -2.050000E+00  1.613006E-02
 1.400000E+00 -2.000000E+00  1.647592E-02
 1.400000E+00 -1.950000E+00  1.681077E-02
 1.400000E+00 -1.900000E+00  1.712911E-02
 1.400000E+00 -1.850000E+00  1.742719E-02
 1.400000E+00 -1.800000E+00  1.770284E-02
 1.400000E+00 -1.750000E+00  1.795510E-02
 1.400000E+00 -1.700000E+00  1.818392E-02
 1.400000E+00 -1.650000E+00  1.838983E-02
 1.400000E+00 -1.600000E+00  1.857365E-02
 1.400000E+00 -1.550000E+00  1.873627E-02
 1.400000E+00 -1.500000E+00  1.887843E-02
 1.400000E+00 -1.450000E+00  1.900063E-02
 1.400000E+00 -1.400000E+00  1.910291E-02
 1.400000E+00 -1.350000E+00  1.918485E-02
 1.400000E+00 -1.300000E+00  1.924540E-02
 1.400000E+00 -1.250000E+00  1.928282E-02
 1.400000E+00 -1.200000E+00  1.929457E-02
 1.400000E+00 -1.150000E+00  1.927727E-02
 1.400000E+00 -1.100000E+00  1.922659E-02
 1.400000E+00 -1.050000E+00  1.913725E-02
 1.400000E+00 -1.000000E+00  1.900306E-02
 1.400000E+00 -9.500000E-01  1.881716E-02
 1.400000E+00 -9.000000E-01  1.857234E-02
 1.400000E+00 -8.500000E-01  1.826171E-02
 1.400000E+00 -8.000000E-01  1.787972E-02
 1.400000E+00 -7.500000E-01  1.742350E-02
 1.400000E+00 -7.000000E-01  1.689461E-02
 1.400000E+00 -6.500000E-01  1.630096E-02
 1.400000E+00 -6.000000E-01  1.565861E-02
 1.400000E+00 -5.500000E-01  1.499295E-02
 1.400000E+00 -5.000000E-01  1.433867E-02
 1.400000E+00 -4.500000E-01  1.373780E-02
 1.400000E+00 -4.000000E-01  1.323567E-02
 1.400000E+00 -3.500000E-01  1.287513E-02
 1.400000E+00 -3.000000E-01  1.268981E-02
 1.400000E+00 -2.500000E-01  1.269835E-02
 1.400000E+00 -2.000000E-01  1.290089E-02
 1.400000E+00 -1.500000E-01  1.327905E-02
 1.400000E+00 -1.000000E-01  1.379938E-02
 1.400000E+00 -5.000000E-02  1.441917E-02
 1.400000E+00  0.000000E+00  1.509314E-02
 1.400000E+00  5.000000E-02  1.577928E-02
 1.400000E+00  1.000000E-01  1.644295E-02
 1.400000E+00  1.500000E-01  1.705879E-02
 1.400000E+00  2.000000E-01  1.761084E-02
 1.400000E+00  2.500000E-01  1.809133E-02
 1.400000E+00  3.000000E-01  1.849892E-02
 1.400000E+00  3.500000E-01  1.883671E-02
 1.400000E+00  4.000000E-01  1.911056E-02
 1.400000E+00  4.500000E-01  1.932768E-02
 1.400000E+00  5.000000E-01  1.949564E-02
 1.400000E+00  5.500000E-01  1.962171E-02
 1.400000E+00  6.000000E-01  1.971251E-02
 1.400000E+00  6.500000E-01  1.977382E-02
 1.400000E+00  7.000000E-01  1.981051E-02
 1.400000E+00  7.500000E-01  1.982659E-02
 1.400000E+00  8.000000E-01  1.982530E-02
 1.400000E+00  8.500000E-01  1.980915E-02
 1.400000E+00  9.000000E-01  1.978007E-02
 1.400000E+00  9.500000E-01  1.973943E-02
 1.400000E+00  1.000000E+00  1.968817E-02
 1.400000E+00  1.050000E+00  1.962679E-02
 1.400000E+00  1.100000E+00  1.955539E-02
 1.400000E+00  1.150000E+00  1.947371E-02
 1.400000E+00  1.200000E+00  1.938108E-02
 1.400000E+00  1.250000E+00  1.927640E-02
 1.400000E+00  1.300000E+00  1.915810E-02
 1.400000E+00  1.350000E+00  1.902401E-02
 1.400000E+00  1.400000E+00  1.887132E-02
 1.400000E+00  1.450000E+00  1.869640E-02
 1.400000E+00  1.500000E+00  1.849469E-02
 1.400000E+00  1.550000E+00  1.826053E-02
 1.400000E+00  1.600000E+00  1.798701E-02
 1.400000E+00  1.650000E+00  1.766588E-02
 1.400000E+00  1.700000E+00  1.728749E-02
 1.400000E+00  1.750000E+00  1.684094E-02
 1.400000E+00  1.800000E+00  1.631444E-02
 1.400000E+00  1.850000E+00  1.569598E-02
 1.400000E+00  1.900000E+00  1.497458E-02
 1.400000E+00  1.950000E+00  1.414204E-02
 1.400000E+00  2.000000E+00  1.319536E-02
 1.400000E+00  2.050000E+00  1.213977E-02
 1.400000E+00  2.100000E+00  1.099183E-02
 1.400000E+00  2.150000E+00  9.782280E-03
 1.400000E+00  2.200000E+00  8.557364E-03
 1.400000E+00  2.250000E+00  7.377758E-03
 1.400000E+00  2.300000E+00  6.314115E-03
 1.400000E+00  2.350000E+00  5.439081E-03
 1.400000E+00  2.400000E+00  4.816778E-03
 1.400000E+00  2.450000E+00  4.491958E-03
 1.400000E+00  2.500000E+00  4.481688E-03
 1.400000E+00  2.550000E+00  4.772048E-03
 1.400000E+00  2.600000E+00  5.320886E-03
 1.400000E+00  2.650000E+00  6.065734E-03
 1.400000E+00  2.700000E+00  6.934507E-03
 1.400000E+00  2.750000E+00  7.856098E-03
 1.400000E+00  2.800000E+00  8.768621E-03
 1.400000E+00  2.850000E+00  9.624177E-03
 1.400000E+00  2.900000E+00  1.039024E-02
 1.400000E+00  2.950000E+00  1.104850E-02
 1.400000E+00  3.000000E+00  1.159225E-02
 1.400000E+00  3.050000E+00  1.202323E-02
 1.400000E+00  3.100000E+00  1.234870E-02
 1.400000E+00  3.150000E+00  1.257896E-02
 1.400000E+00  3.200000E+00  1.272553E-02
 1.400000E+00  3.250000E+00  1.279994E-02
 1.400000E+00  3.300000E+00  1.281292E-02
 1.400000E+00  3.350000E+00  1.277406E-02
 1.400000E+00  3.400000E+00  1.269165E-02
 1.400000E+00  3.450000E+00  1.257265E-02
 1.400000E+00  3.500000E+00  1.242282E-02
 1.400000E+00  3.550000E+00  1.224686E-02
 1.400000E+00  3.600000E+00  1.204853E-02
 1.400000E+00  3.650000E+00  1.183083E-02
 1.400000E+00  3.700000E+00  1.159610E-02
 1.400000E+00  3.750000E+00  1.134617E-02
 1.400000E+00  3.800000E+00  1.108245E-02
 1.400000E+00  3.850000E+00  1.080602E-02
 1.400000E+00  3.900000E+00  1.051770E-02
 1.400000E+00  3.950000E+00  1.021812E-02
 1.400000E+00  4.000000E+00  9.907752E-03
 1.400000E+00  4.050000E+00  9.587003E-03
 1.400000E+00  4.100000E+00  9.256212E-03
 1.400000E+00  4.150000E+00  8.915716E-03
 1.400000E+00  4.200000E+00  8.565881E-03
 1.400000E+00  4.250000E+00  8.207138E-03
 1.400000E+00  4.300000E+00  7.840022E-03
 1.400000E+00  4.350000E+00  7.465200E-03
 1.400000E+00  4.400000E+00  7.083508E-03
 1.400000E+00  4.450000E+00  6.695974E-03
 1.400000E+00  4.500000E+00  6.303841E-03
 1.400000E+00  4.550000E+00  5.908585E-03
 1.400000E+00  4.600000E+00  5.511917E-03
 1.400000E+00  4.650000E+00  5.115778E-03
 1.400000E+00  4.700000E+00  4.722318E-03
 1.400000E+00  4.750000E+00  4.333865E-03
 1.400000E+00  4.800000E+00  3.952877E-03
 1.400000E+00  4.850000E+00  3.581873E-03
 1.400000E+00  4.900000E+00  3.223368E-03
 1.400000E+00  4.950000E+00  2.879782E-03
 1.400000E+00  5.000000E+00  2.553364E-03
 1.400000E+00  5.050000E+00  2.246098E-03
 1.400000E+00  5.100000E+00  1.959637E-03
 1.400000E+00  5.150000E+00  1.695238E-03
 1.400000E+00  5.200000E+00  1.453716E-03
 1.400000E+00  5.250000E+00  1.235432E-03
 1.400000E+00  5.300000E+00  1.040286E-03
 1.400000E+00  5.350000E+00  8.677480E-04
 1.400000E+00  5.400000E+00  7.169015E-04
 1.400000E+00  5.450000E+00  5.865037E-04
 1.400000E+00  5.500000E+00  4.750577E-04
 1.400000E+00  5.550000E+00  3.808884E-04
 1.400000E+00  5.600000E+00  3.022187E-04
 1.400000E+00  5.650000E+00  2.372397E-04
 1.400000E+00  5.700000E+00  1.841727E-04
 1.400000E+00  5.750000E+00  1.413196E-04
 1.400000E+00  5.800000E+00  1.071010E-04
 1.400000E+00  5.850000E+00  8.008229E-05
 1.400000E+00  5.900000E+00  5.898791E-05
 1.400000E+00  5.950000E+00  4.270653E-05
 1.400000E+00  6.000000E+00  3.028793E-05
 1.400000E+00  6.050000E+00  2.093432E-05
 1.400000E+00  6.100000E+00  1.398774E-05
 1.400000E+00  6.150000E+00  8.915545E-06
 1.400000E+00  6.200000E+00  5.295321E-06
 1.400000E+00  6.250000E+00  2.800530E-06
 1.400000E+00  6.300000E+00  1.188030E-06
 1.400000E+00  6.350000E+00  2.883823E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.111592E-07
 1.450000E+00 -6.300000E+00  8.704656E-07
 1.450000E+00 -6.250000E+00  2.054170E-06
 1.450000E+00 -6.200000E+00  3.890003E-06
 1.450000E+00 -6.150000E+00  6.562317E-06
 1.450000E+00 -6.100000E+00  1.032047E-05
 1.450000E+00 -6.050000E+00  1.548979E-05
 1.450000E+00 -6.000000E+00  2.248447E-05
 1.450000E+00 -5.950000E+00  3.182185E-05
 1.450000E+00 -5.900000E+00  4.413701E-05
 1.450000E+00 -5.850000E+00  6.019690E-05
 1.450000E+00 -5.800000E+00  8.091245E-05
 1.450000E+00 -5.750000E+00  1.073472E-04
 1.450000E+00 -5.700000E+00  1.407208E-04
 1.450000E+00 -5.650000E+00  1.824050E-04
 1.450000E+00 -5.600000E+00  2.339115E-04
 1.450000E+00 -5.550000E+00  2.968688E-04
 1.450000E+00 -5.500000E+00  3.729879E-04
 1.450000E+00 -5.450000E+00  4.640169E-04
 1.450000E+00 -5.400000E+00  5.716848E-04
 1.450000E+00 -5.350000E+00  6.976361E-04
 1.450000E+00 -5.300000E+00  8.433613E-04
 1.450000E+00 -5.250000E+00  1.010124E-03
 1.450000E+00 -5.200000E+00  1.198895E-03
 1.450000E+00 -5.150000E+00  1.410290E-03
 1.450000E+00 -5.100000E+00  1.644524E-03
 1.450000E+00 -5.050000E+00  1.901387E-03
 1.450000E+00 -5.000000E+00  2.180231E-03
 1.450000E+00 -4.950000E+00  2.479987E-03
 1.450000E+00 -4.900000E+00  2.799197E-03
 1.450000E+00 -4.850000E+00  3.136070E-03
 1.450000E+00 -4.800000E+00  3.488543E-03
 1.450000E+00 -4.750000E+00  3.854362E-03
 1.450000E+00 -4.700000E+00  4.231160E-03
 1.450000E+00 -4.650000E+00  4.616534E-03
 1.450000E+00 -4.600000E+00  5.008117E-03
 1.450000E+00 -4.550000E+00  5.403642E-03
 1.450000E+00 -4.500000E+00  5.800991E-03
 1.450000E+00 -4.450000E+00  6.198232E-03
 1.450000E+00 -4.400000E+00  6.593646E-03
 1.450000E+00 -4.350000E+00  6.985732E-03
 1.450000E+00 -4.300000E+00  7.373215E-03
 1.450000E+00 -4.250000E+00  7.755030E-03
 1.450000E+00 -4.200000E+00  8.130311E-03
 1.450000E+00 -4.150000E+00  8.498369E-03
 1.450000E+00 -4.100000E+00  8.858667E-03
 1.450000E+00 -4.050000E+00  9.210794E-03
 1.450000E+00 -4.000000E+00  9.554438E-03
 1.450000E+00 -3.950000E+00  9.889364E-03
 1.450000E+00 -3.900000E+00  1.021538E-02
 1.450000E+00 -3.850000E+00  1.053234E-02
 1.450000E+00 -3.800000E+00  1.084006E-02
 1.450000E+00 -3.750000E+00  1.113838E-02
 1.450000E+00 -3.700000E+00  1.142709E-02
 1.450000E+00 -3.650000E+00  1.170590E-02
 1.450000E+00 -3.600000E+00  1.197447E-02
 1.450000E+00 -3.550000E+00  1.223238E-02
 1.450000E+00 -3.500000E+00  1.247906E-02
 1.450000E+00 -3.450000E+00  1.271386E-02
 1.450000E+00 -3.400000E+00  1.293600E-02
 1.450000E+00 -3.350000E+00  1.314455E-02
 1.450000E+00 -3.300000E+00  1.333847E-02
 1.450000E+00 -3.250000E+00  1.351662E-02
 1.450000E+00 -3.200000E+00  1.367781E-02
 1.450000E+00 -3.150000E+00  1.382085E-02
 1.450000E+00 -3.100000E+00  1.394463E-02
 1.450000E+00 -3.050000E+00  1.404831E-02
 1.450000E+00 -3.000000E+00  1.413144E-02
 1.450000E+00 -2.950000E+00  1.419416E-02
 1.450000E+00 -2.900000E+00  1.423748E-02
 1.450000E+00 -2.850000E+00  1.426343E-02
 1.450000E+00 -2.800000E+00  1.427530E-02
 1.450000E+00 -2.750000E+00  1.427772E-02
 1.450000E+00 -2.700000E+00  1.427666E-02
 1.450000E+00 -2.650000E+00  1.427920E-02
 1.450000E+00 -2.600000E+00  1.429314E-02
 1.450000E+00 -2.550000E+00  1.432643E-02
 1.450000E+00 -2.500000E+00  1.438638E-02
 1.450000E+00 -2.450000E+00  1.447897E-02
 1.450000E+00 -2.400000E+00  1.460809E-02
 1.450000E+00 -2.350000E+00  1.477513E-02
 1.450000E+00 -2.300000E+00  1.497882E-02
 1.450000E+00 -2.250000E+00  1.521537E-02
 1.450000E+00 -2.200000E+00  1.547899E-02
 1.450000E+00 -2.150000E+00  1.576259E-02
 1.450000E+00 -2.100000E+00  1.605847E-02
 1.450000E+00 -2.050000E+00  1.635911E-02
 1.450000E+00 -2.000000E+00  1.665768E-02
 1.450000E+00 -1.950000E+00  1.694844E-02
 1.450000E+00 -1.900000E+00  1.722691E-02
 1.450000E+00 -1.850000E+00  1.748986E-02
 1.450000E+00 -1.800000E+00  1.773521E-02
 1.450000E+00 -1.750000E+00  1.796181E-02
 1.450000E+00 -1.700000E+00  1.816920E-02
 1.450000E+00 -1.650000E+00  1.835739E-02
 1.450000E+00 -1.600000E+00  1.852663E-02
 1.450000E+00 -1.550000E+00  1.867720E-02
 1.450000E+00 -1.500000E+00  1.880929E-02
 1.450000E+00 -1.450000E+00  1.892280E-02
 1.450000E+00 -1.400000E+00  1.901723E-02
 1.450000E+00 -1.350000E+00  1.909158E-02
 1.450000E+00 -1.300000E+00  1.914419E-02
 1.450000E+00 -1.250000E+00  1.917267E-02
 1.450000E+00 -1.200000E+00  1.917371E-02
 1.450000E+00 -1.150000E+00  1.914298E-02
 1.450000E+00 -1.100000E+00  1.907502E-02
 1.450000E+00 -1.050000E+00  1.896316E-02
 1.450000E+00 -1.000000E+00  1.879951E-02
 1.450000E+00 -9.500000E-01  1.857519E-02
 1.450000E+00 -9.000000E-01  1.828064E-02
 1.450000E+00 -8.500000E-01  1.790643E-02
 1.450000E+00 -8.000000E-01  1.744439E-02
 1.450000E+00 -7.500000E-01  1.688938E-02
 1.450000E+00 -7.000000E-01  1.624148E-02
 1.450000E+00 -6.500000E-01  1.550867E-02
 1.450000E+00 -6.000000E-01  1.470936E-02
 1.450000E+00 -5.500000E-01  1.387435E-02
 1.450000E+00 -5.000000E-01  1.304715E-02
 1.450000E+00 -4.500000E-01  1.228177E-02
 1.450000E+00 -4.000000E-01  1.163760E-02
 1.450000E+00 -3.500000E-01  1.117151E-02
 1.450000E+00 -3.000000E-01  1.092869E-02
 1.450000E+00 -2.500000E-01  1.093439E-02
 1.450000E+00 -2.000000E-01  1.118896E-02
 1.450000E+00 -1.500000E-01  1.166780E-02
 1.450000E+00 -1.000000E-01  1.232622E-02
 1.450000E+00 -5.000000E-02  1.310762E-02
 1.450000E+00  0.000000E+00  1.395273E-02
 1.450000E+00  5.000000E-02  1.480748E-02
 1.450000E+00  1.000000E-01  1.562826E-02
 1.450000E+00  1.500000E-01  1.638414E-02
 1.450000E+00  2.000000E-01  1.705661E-02
 1.450000E+00  2.500000E-01  1.763768E-02
 1.450000E+00  3.000000E-01  1.812731E-02
 1.450000E+00  3.500000E-01  1.853077E-02
 1.450000E+00  4.000000E-01  1.885640E-02
 1.450000E+00  4.500000E-01  1.911387E-02
 1.450000E+00  5.000000E-01  1.931300E-02
 1.450000E+00  5.500000E-01  1.946300E-02
 1.450000E+00  6.000000E-01  1.957208E-02
 1.450000E+00  6.500000E-01  1.964731E-02
 1.450000E+00  7.000000E-01  1.969456E-02
 1.450000E+00  7.500000E-01  1.971864E-02
 1.450000E+00  8.000000E-01  1.972337E-02
 1.450000E+00  8.500000E-01  1.971170E-02
 1.450000E+00  9.000000E-01  1.968590E-02
 1.450000E+00  9.500000E-01  1.964758E-02
 1.450000E+00  1.000000E+00  1.959783E-02
 1.450000E+00  1.050000E+00  1.953727E-02
 1.450000E+00  1.100000E+00  1.946608E-02
 1.450000E+00  1.150000E+00  1.938401E-02
 1.450000E+00  1.200000E+00  1.929038E-02
 1.450000E+00  1.250000E+00  1.918405E-02
 1.450000E+00  1.300000E+00  1.906334E-02
 1.450000E+00  1.350000E+00  1.892593E-02
 1.450000E+00  1.400000E+00  1.876880E-02
 1.450000E+00  1.450000E+00  1.858800E-02
 1.450000E+00  1.500000E+00  1.837856E-02
 1.450000E+00  1.550000E+00  1.813426E-02
 1.450000E+00  1.600000E+00  1.784748E-02
 1.450000E+00  1.650000E+00  1.750902E-02
 1.450000E+00  1.700000E+00  1.710808E-02
 1.450000E+00  1.750000E+00  1.663230E-02
 1.450000E+00  1.800000E+00  1.606817E-02
 1.450000E+00  1.850000E+00  1.540174E-02
 1.450000E+00  1.900000E+00  1.461994E-02
 1.450000E+00  1.950000E+00  1.371257E-02
 1.450000E+00  2.000000E+00  1.267511E-02
 1.450000E+00  2.050000E+00  1.151214E-02
 1.450000E+00  2.100000E+00  1.024122E-02
 1.450000E+00  2.150000E+00  8.896284E-03
 1.450000E+00  2.200000E+00  7.529546E-03
 1.450000E+00  2.250000E+00  6.210510E-03
 1.450000E+00  2.300000E+00  5.020947E-03
 1.450000E+00  2.350000E+00  4.045555E-03
 1.450000E+00  2.400000E+00  3.359412E-03
 1.450000E+00  2.450000E+00  3.014916E-03
 1.450000E+00  2.500000E+00  3.031735E-03
 1.450000E+00  2.550000E+00  3.392880E-03
 1.450000E+00  2.600000E+00  4.048152E-03
 1.450000E+00  2.650000E+00  4.923845E-03
 1.450000E+00  2.700000E+00  5.935678E-03
 1.450000E+00  2.750000E+00  7.001419E-03
 1.450000E+00  2.800000E+00  8.050459E-03
 1.450000E+00  2.850000E+00  9.029106E-03
 1.450000E+00  2.900000E+00  9.901831E-03
 1.450000E+00  2.950000E+00  1.064956E-02
 1.450000E+00  3.000000E+00  1.126637E-02
 1.450000E+00  3.050000E+00  1.175571E-02
 1.450000E+00  3.100000E+00  1.212694E-02
 1.450000E+00  3.150000E+00  1.239252E-02
 1.450000E+00  3.200000E+00  1.256598E-02
 1.450000E+00  3.250000E+00  1.266059E-02
 1.450000E+00  3.300000E+00  1.268858E-02
 1.450000E+00  3.350000E+00  1.266071E-02
 1.450000E+00  3.400000E+00  1.258621E-02
 1.450000E+00  3.450000E+00  1.247278E-02
 1.450000E+00  3.500000E+00  1.232676E-02
 1.450000E+00  3.550000E+00  1.215326E-02
 1.450000E+00  3.600000E+00  1.195638E-02
 1.450000E+00  3.650000E+00  1.173936E-02
 1.450000E+00  3.700000E+00  1.150472E-02
 1.450000E+00  3.750000E+00  1.125444E-02
 1.450000E+00  3.800000E+00  1.099003E-02
 1.450000E+00  3.850000E+00  1.071265E-02
 1.450000E+00  3.900000E+00  1.042319E-02
 1.450000E+00  3.950000E+00  1.012232E-02
 1.450000E+00  4.000000E+00  9.810578E-03
 1.450000E+00  4.050000E+00  9.488393E-03
 1.450000E+00  4.100000E+00  9.156150E-03
 1.450000E+00  4.150000E+00  8.814225E-03
 1.450000E+00  4.200000E+00  8.463026E-03
 1.450000E+00  4.250000E+00  8.103028E-03
 1.450000E+00  4.300000E+00  7.734814E-03
 1.450000E+00  4.350000E+00  7.359104E-03
 1.450000E+00  4.400000E+00  6.976786E-03
 1.450000E+00  4.450000E+00  6.588947E-03
 1.450000E+00  4.500000E+00  6.196889E-03
 1.450000E+00  4.550000E+00  5.802143E-03
 1.450000E+00  4.600000E+00  5.406473E-03
 1.450000E+00  4.650000E+00  5.011866E-03
 1.450000E+00  4.700000E+00  4.620507E-03
 1.450000E+00  4.750000E+00  4.234748E-03
 1.450000E+00  4.800000E+00  3.857051E-03
 1.450000E+00  4.850000E+00  3.489924E-03
 1.450000E+00  4.900000E+00  3.135849E-03
 1.450000E+00  4.950000E+00  2.797194E-03
 1.450000E+00  5.000000E+00  2.476133E-03
 1.450000E+00  5.050000E+00  2.174566E-03
 1.450000E+00  5.100000E+00  1.894040E-03
 1.450000E+00  5.150000E+00  1.635704E-03
 1.450000E+00  5.200000E+00  1.400260E-03
 1.450000E+00  5.250000E+00  1.187958E-03
 1.450000E+00  5.300000E+00  9.985962E-04
 1.450000E+00  5.350000E+00  8.315558E-04
 1.450000E+00  5.400000E+00  6.858465E-04
 1.450000E+00  5.450000E+00  5.601705E-04
 1.450000E+00  5.500000E+00  4.529950E-04
 1.450000E+00  5.550000E+00  3.626278E-04
 1.450000E+00  5.600000E+00  2.872912E-04
 1.450000E+00  5.650000E+00  2.251904E-04
 1.450000E+00  5.700000E+00  1.745726E-04
 1.450000E+00  5.750000E+00  1.337735E-04
 1.450000E+00  5.800000E+00  1.012534E-04
 1.450000E+00  5.850000E+00  7.561947E-05
 1.450000E+00  5.900000E+00  5.563869E-05
 1.450000E+00  5.950000E+00  4.024043E-05
 1.450000E+00  6.000000E+00  2.851229E-05
 1.450000E+00  6.050000E+00  1.969053E-05
 1.450000E+00  6.100000E+00  1.314697E-05
 1.450000E+00  6.150000E+00  8.374362E-06
 1.450000E+00  6.200000E+00  4.971291E-06
 1.450000E+00  6.250000E+00  2.628082E-06
 1.450000E+00  6.300000E+00  1.114546E-06
 1.450000E+00  6.350000E+00  2.704971E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  1.969144E-07
 1.500000E+00 -6.300000E+00  8.118588E-07
 1.500000E+00 -6.250000E+00  1.916320E-06
 1.500000E+00 -6.200000E+00  3.630162E-06
 1.500000E+00 -6.150000E+00  6.126601E-06
 1.500000E+00 -6.100000E+00  9.640289E-06
 1.500000E+00 -6.050000E+00  1.447791E-05
 1.500000E+00 -6.000000E+00  2.103073E-05
 1.500000E+00 -5.950000E+00  2.978852E-05
 1.500000E+00 -5.900000E+00  4.135403E-05
 1.500000E+00 -5.850000E+00  5.645718E-05
 1.500000E+00 -5.800000E+00  7.596751E-05
 1.500000E+00 -5.750000E+00  1.009037E-04
 1.500000E+00 -5.700000E+00  1.324380E-04
 1.500000E+00 -5.650000E+00  1.718947E-04
 1.500000E+00 -5.600000E+00  2.207396E-04
 1.500000E+00 -5.550000E+00  2.805598E-04
 1.500000E+00 -5.500000E+00  3.530330E-04
 1.500000E+00 -5.450000E+00  4.398852E-04
 1.500000E+00 -5.400000E+00  5.428372E-04
 1.500000E+00 -5.350000E+00  6.635433E-04
 1.500000E+00 -5.300000E+00  8.035227E-04
 1.500000E+00 -5.250000E+00  9.640887E-04
 1.500000E+00 -5.200000E+00  1.146281E-03
 1.500000E+00 -5.150000E+00  1.350803E-03
 1.500000E+00 -5.100000E+00  1.577976E-03
 1.500000E+00 -5.050000E+00  1.827703E-03
 1.500000E+00 -5.000000E+00  2.099456E-03
 1.500000E+00 -4.950000E+00  2.392290E-03
 1.500000E+00 -4.900000E+00  2.704860E-03
 1.500000E+00 -4.850000E+00  3.035480E-03
 1.500000E+00 -4.800000E+00  3.382176E-03
 1.500000E+00 -4.750000E+00  3.742764E-03
 1.500000E+00 -4.700000E+00  4.114926E-03
 1.500000E+00 -4.650000E+00  4.496287E-03
 1.500000E+00 -4.600000E+00  4.884487E-03
 1.500000E+00 -4.550000E+00  5.277248E-03
 1.500000E+00 -4.500000E+00  5.672425E-03
 1.500000E+00 -4.450000E+00  6.068049E-03
 1.500000E+00 -4.400000E+00  6.462351E-03
 1.500000E+00 -4.350000E+00  6.853779E-03
 1.500000E+00 -4.300000E+00  7.240999E-03
 1.500000E+00 -4.250000E+00  7.622893E-03
 1.500000E+00 -4.200000E+00  7.998544E-03
 1.500000E+00 -4.150000E+00  8.367213E-03
 1.500000E+00 -4.100000E+00  8.728323E-03
 1.500000E+00 -4.050000E+00  9.081429E-03
 1.500000E+00 -4.000000E+00  9.426194E-03
 1.500000E+00 -3.950000E+00  9.762366E-03
 1.500000E+00 -3.900000E+00  1.008975E-02
 1.500000E+00 -3.850000E+00  1.040818E-02
 1.500000E+00 -3.800000E+00  1.071753E-02
 1.500000E+00 -3.750000E+00  1.101763E-02
 1.500000E+00 -3.700000E+00  1.130831E-02
 1.500000E+00 -3.650000E+00  1.158936E-02
 1.500000E+00 -3.600000E+00  1.186050E-02
 1.500000E+00 -3.550000E+00  1.212140E-02
 1.500000E+00 -3.500000E+00  1.237163E-02
 1.500000E+00 -3.450000E+00  1.261068E-02
 1.500000E+00 -3.400000E+00  1.283795E-02
 1.500000E+00 -3.350000E+00  1.305273E-02
 1.500000E+00 -3.300000E+00  1.325426E-02
 1.500000E+00 -3.250000E+00  1.344169E-02
 1.500000E+00 -3.200000E+00  1.361416E-02
 1.500000E+00 -3.150000E+00  1.377086E-02
 1.500000E+00 -3.100000E+00  1.391106E-02
 1.500000E+00 -3.050000E+00  1.403428E-02
 1.500000E+00 -3.000000E+00  1.414037E-02
 1.500000E+00 -2.950000E+00  1.422967E-02
 1.500000E+00 -2.900000E+00  1.430318E-02
 1.500000E+00 -2.850000E+00  1.436272E-02
 1.500000E+00 -2.800000E+00  1.441100E-02
 1.500000E+00 -2.750000E+00  1.445174E-02
 1.500000E+00 -2.700000E+00  1.448956E-02
 1.500000E+00 -2.650000E+00  1.452986E-02
 1.500000E+00 -2.600000E+00  1.457850E-02
 1.500000E+00 -2.550000E+00  1.464134E-02
 1.500000E+00 -2.500000E+00  1.472378E-02
 1.500000E+00 -2.450000E+00  1.483019E-02
 1.500000E+00 -2.400000E+00  1.496346E-02
 1.500000E+00 -2.350000E+00  1.512466E-02
 1.500000E+00 -2.300000E+00  1.531297E-02
 1.500000E+00 -2.250000E+00  1.552577E-02
 1.500000E+00 -2.200000E+00  1.575894E-02
 1.500000E+00 -2.150000E+00  1.600738E-02
 1.500000E+00 -2.100000E+00  1.626548E-02
 1.500000E+00 -2.050000E+00  1.652762E-02
 1.500000E+00 -2.000000E+00  1.678863E-02
 1.500000E+00 -1.950000E+00  1.704402E-02
 1.500000E+00 -1.900000E+00  1.729015E-02
 1.500000E+00 -1.850000E+00  1.752429E-02
 1.500000E+00 -1.800000E+00  1.774450E-02
 1.500000E+00 -1.750000E+00  1.794955E-02
 1.500000E+00 -1.700000E+00  1.813873E-02
 1.500000E+00 -1.650000E+00  1.831167E-02
 1.500000E+00 -1.600000E+00  1.846819E-02
 1.500000E+00 -1.550000E+00  1.860812E-02
 1.500000E+00 -1.500000E+00  1.873116E-02
 1.500000E+00 -1.450000E+00  1.883673E-02
 1.500000E+00 -1.400000E+00  1.892385E-02
 1.500000E+00 -1.350000E+00  1.899101E-02
 1.500000E+00 -1.300000E+00  1.903600E-02
 1.500000E+00 -1.250000E+00  1.905576E-02
 1.500000E+00 -1.200000E+00  1.904621E-02
 1.500000E+00 -1.150000E+00  1.900209E-02
 1.500000E+00 -1.100000E+00  1.891675E-02
 1.500000E+00 -1.050000E+00  1.878205E-02
 1.500000E+00 -1.000000E+00  1.858829E-02
 1.500000E+00 -9.500000E-01  1.832435E-02
 1.500000E+00 -9.000000E-01  1.797806E-02
 1.500000E+00 -8.500000E-01  1.753705E-02
 1.500000E+00 -8.000000E-01  1.699009E-02
 1.500000E+00 -7.500000E-01  1.632916E-02
 1.500000E+00 -7.000000E-01  1.555233E-02
 1.500000E+00 -6.500000E-01  1.466712E-02
 1.500000E+00 -6.000000E-01  1.369412E-02
 1.500000E+00 -5.500000E-01  1.266985E-02
 1.500000E+00 -5.000000E-01  1.164762E-02
 1.500000E+00 -4.500000E-01  1.069527E-02
 1.500000E+00 -4.000000E-01  9.888681E-03
 1.500000E+00 -3.500000E-01  9.301545E-03
 1.500000E+00 -3.000000E-01  8.992978E-03
 1.500000E+00 -2.500000E-01  8.996237E-03
 1.500000E+00 -2.000000E-01  9.311885E-03
 1.500000E+00 -1.500000E-01  9.907699E-03
 1.500000E+00 -1.000000E-01  1.072534E-02
 1.500000E+00 -5.000000E-02  1.169156E-02
 1.500000E+00  0.000000E+00  1.273058E-02
 1.500000E+00  5.000000E-02  1.377442E-02
 1.500000E+00  1.000000E-01  1.476949E-02
 1.500000E+00  1.500000E-01  1.567899E-02
 1.500000E+00  2.000000E-01  1.648204E-02
 1.500000E+00  2.500000E-01  1.717092E-02
 1.500000E+00  3.000000E-01  1.774751E-02
 1.500000E+00  3.500000E-01  1.821980E-02
 1.500000E+00  4.000000E-01  1.859913E-02
 1.500000E+00  4.500000E-01  1.889801E-02
 1.500000E+00  5.000000E-01  1.912881E-02
 1.500000E+00  5.500000E-01  1.930289E-02
 1.500000E+00  6.000000E-01  1.943020E-02
 1.500000E+00  6.500000E-01  1.951919E-02
 1.500000E+00  7.000000E-01  1.957681E-02
 1.500000E+00  7.500000E-01  1.960868E-02
 1.500000E+00  8.000000E-01  1.961922E-02
 1.500000E+00  8.500000E-01  1.961188E-02
 1.500000E+00  9.000000E-01  1.958923E-02
 1.500000E+00  9.500000E-01  1.955314E-02
 1.500000E+00  1.000000E+00  1.950487E-02
 1.500000E+00  1.050000E+00  1.944516E-02
 1.500000E+00  1.100000E+00  1.937425E-02
 1.500000E+00  1.150000E+00  1.929194E-02
 1.500000E+00  1.200000E+00  1.919755E-02
 1.500000E+00  1.250000E+00  1.908988E-02
 1.500000E+00  1.300000E+00  1.896719E-02
 1.500000E+00  1.350000E+00  1.882705E-02
 1.500000E+00  1.400000E+00  1.866622E-02
 1.500000E+00  1.450000E+00  1.848053E-02
 1.500000E+00  1.500000E+00  1.826466E-02
 1.500000E+00  1.550000E+00  1.801193E-02
 1.500000E+00  1.600000E+00  1.771409E-02
 1.500000E+00  1.650000E+00  1.736118E-02
 1.500000E+00  1.700000E+00  1.694137E-02
 1.500000E+00  1.750000E+00  1.644110E-02
 1.500000E+00  1.800000E+00  1.584535E-02
 1.500000E+00  1.850000E+00  1.513848E-02
 1.500000E+00  1.900000E+00  1.430559E-02
 1.500000E+00  1.950000E+00  1.333470E-02
 1.500000E+00  2.000000E+00  1.221985E-02
 1.500000E+00  2.050000E+00  1.096499E-02
 1.500000E+00  2.100000E+00  9.588424E-03
 1.500000E+00  2.150000E+00  8.126775E-03
 1.500000E+00  2.200000E+00  6.637422E-03
 1.500000E+00  2.250000E+00  5.197616E-03
 1.500000E+00  2.300000E+00  3.898984E-03
 1.500000E+00  2.350000E+00  2.836951E-03
 1.500000E+00  2.400000E+00  2.096362E-03
 1.500000E+00  2.450000E+00  1.736377E-03
 1.500000E+00  2.500000E+00  1.778854E-03
 1.500000E+00  2.550000E+00  2.203852E-03
 1.500000E+00  2.600000E+00  2.953773E-03
 1.500000E+00  2.650000E+00  3.944730E-03
 1.500000E+00  2.700000E+00  5.081554E-03
 1.500000E+00  2.750000E+00  6.272232E-03
 1.500000E+00  2.800000E+00  7.438639E-03
 1.500000E+00  2.850000E+00  8.522246E-03
 1.500000E+00  2.900000E+00  9.485169E-03
 1.500000E+00  2.950000E+00  1.030792E-02
 1.500000E+00  3.000000E+00  1.098548E-02
 1.500000E+00  3.050000E+00  1.152292E-02
 1.500000E+00  3.100000E+00  1.193153E-02
 1.500000E+00  3.150000E+00  1.222568E-02
 1.500000E+00  3.200000E+00  1.242068E-02
 1.500000E+00  3.250000E+00  1.253129E-02
 1.500000E+00  3.300000E+00  1.257099E-02
 1.500000E+00  3.350000E+00  1.255156E-02
 1.500000E+00  3.400000E+00  1.248299E-02
 1.500000E+00  3.450000E+00  1.237361E-02
 1.500000E+00  3.500000E+00  1.223022E-02
 1.500000E+00  3.550000E+00  1.205827E-02
 1.500000E+00  3.600000E+00  1.186213E-02
 1.500000E+00  3.650000E+00  1.164524E-02
 1.500000E+00  3.700000E+00  1.141027E-02
 1.500000E+00  3.750000E+00  1.115931E-02
 1.500000E+00  3.800000E+00  1.089395E-02
 1.500000E+00  3.850000E+00  1.061542E-02
 1.500000E+00  3.900000E+00  1.032466E-02
 1.500000E+00  3.950000E+00  1.002239E-02
 1.500000E+00  4.000000E+00  9.709173E-03
 1.500000E+00  4.050000E+00  9.385489E-03
 1.500000E+00  4.100000E+00  9.051755E-03
 1.500000E+00  4.150000E+00  8.708385E-03
 1.500000E+00  4.200000E+00  8.355828E-03
 1.500000E+00  4.250000E+00  7.994605E-03
 1.500000E+00  4.300000E+00  7.625346E-03
 1.500000E+00  4.350000E+00  7.248826E-03
 1.500000E+00  4.400000E+00  6.865988E-03
 1.500000E+00  4.450000E+00  6.477978E-03
 1.500000E+00  4.500000E+00  6.086155E-03
 1.500000E+00  4.550000E+00  5.692108E-03
 1.500000E+00  4.600000E+00  5.297651E-03
 1.500000E+00  4.650000E+00  4.904816E-03
 1.500000E+00  4.700000E+00  4.515822E-03
 1.500000E+00  4.750000E+00  4.133037E-03
 1.500000E+00  4.800000E+00  3.758925E-03
 1.500000E+00  4.850000E+00  3.395975E-03
 1.500000E+00  4.900000E+00  3.046631E-03
 1.500000E+00  4.950000E+00  2.713200E-03
 1.500000E+00  5.000000E+00  2.397779E-03
 1.500000E+00  5.050000E+00  2.102171E-03
 1.500000E+00  5.100000E+00  1.827819E-03
 1.500000E+00  5.150000E+00  1.575754E-03
 1.500000E+00  5.200000E+00  1.346567E-03
 1.500000E+00  5.250000E+00  1.140394E-03
 1.500000E+00  5.300000E+00  9.569326E-04
 1.500000E+00  5.350000E+00  7.954758E-04
 1.500000E+00  5.400000E+00  6.549630E-04
 1.500000E+00  5.450000E+00  5.340451E-04
 1.500000E+00  5.500000E+00  4.311572E-04
 1.500000E+00  5.550000E+00  3.445939E-04
 1.500000E+00  5.600000E+00  2.725809E-04
 1.500000E+00  5.650000E+00  2.133413E-04
 1.500000E+00  5.700000E+00  1.651506E-04
 1.500000E+00  5.750000E+00  1.263815E-04
 1.500000E+00  5.800000E+00  9.553531E-05
 1.500000E+00  5.850000E+00  7.126290E-05
 1.500000E+00  5.900000E+00  5.237433E-05
 1.500000E+00  5.950000E+00  3.784028E-05
 1.500000E+00  6.000000E+00  2.678641E-05
 1.500000E+00  6.050000E+00  1.848302E-05
 1.500000E+00  6.100000E+00  1.233159E-05
 1.500000E+00  6.150000E+00  7.849991E-06
 1.500000E+00  6.200000E+00  4.657561E-06
 1.500000E+00  6.250000E+00  2.461216E-06
 1.500000E+00  6.300000E+00  1.043472E-06
 1.500000E+00  6.350000E+00  2.532026E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  1.830312E-07
 1.550000E+00 -6.300000E+00  7.547299E-07
 1.550000E+00 -6.250000E+00  1.781908E-06
 1.550000E+00 -6.200000E+00  3.376698E-06
 1.550000E+00 -6.150000E+00  5.701355E-06
 1.550000E+00 -6.100000E+00  8.976029E-06
 1.550000E+00 -6.050000E+00  1.348897E-05
 1.550000E+00 -6.000000E+00  1.960869E-05
 1.550000E+00 -5.950000E+00  2.779755E-05
 1.550000E+00 -5.900000E+00  3.862601E-05
 1.550000E+00 -5.850000E+00  5.278682E-05
 1.550000E+00 -5.800000E+00  7.110780E-05
 1.550000E+00 -5.750000E+00  9.456200E-05
 1.550000E+00 -5.700000E+00  1.242735E-04
 1.550000E+00 -5.650000E+00  1.615173E-04
 1.550000E+00 -5.600000E+00  2.077111E-04
 1.550000E+00 -5.550000E+00  2.643983E-04
 1.550000E+00 -5.500000E+00  3.332199E-04
 1.550000E+00 -5.450000E+00  4.158757E-04
 1.550000E+00 -5.400000E+00  5.140748E-04
 1.550000E+00 -5.350000E+00  6.294764E-04
 1.550000E+00 -5.300000E+00  7.636243E-04
 1.550000E+00 -5.250000E+00  9.178772E-04
 1.550000E+00 -5.200000E+00  1.093341E-03
 1.550000E+00 -5.150000E+00  1.290806E-03
 1.550000E+00 -5.100000E+00  1.510696E-03
 1.550000E+00 -5.050000E+00  1.753029E-03
 1.550000E+00 -5.000000E+00  2.017404E-03
 1.550000E+00 -4.950000E+00  2.302996E-03
 1.550000E+00 -4.900000E+00  2.608586E-03
 1.550000E+00 -4.850000E+00  2.932596E-03
 1.550000E+00 -4.800000E+00  3.273150E-03
 1.550000E+00 -4.750000E+00  3.628141E-03
 1.550000E+00 -4.700000E+00  3.995308E-03
 1.550000E+00 -4.650000E+00  4.372311E-03
 1.550000E+00 -4.600000E+00  4.756804E-03
 1.550000E+00 -4.550000E+00  5.146503E-03
 1.550000E+00 -4.500000E+00  5.539241E-03
 1.550000E+00 -4.450000E+00  5.933012E-03
 1.550000E+00 -4.400000E+00  6.326000E-03
 1.550000E+00 -4.350000E+00  6.716598E-03
 1.550000E+00 -4.300000E+00  7.103419E-03
 1.550000E+00 -4.250000E+00  7.485285E-03
 1.550000E+00 -4.200000E+00  7.861224E-03
 1.550000E+00 -4.150000E+00  8.230447E-03
 1.550000E+00 -4.100000E+00  8.592333E-03
 1.550000E+00 -4.050000E+00  8.946398E-03
 1.550000E+00 -4.000000E+00  9.292278E-03
 1.550000E+00 -3.950000E+00  9.629697E-03
 1.550000E+00 -3.900000E+00  9.958450E-03
 1.550000E+00 -3.850000E+00  1.027838E-02
 1.550000E+00 -3.800000E+00  1.058934E-02
 1.550000E+00 -3.750000E+00  1.089121E-02
 1.550000E+00 -3.700000E+00  1.118385E-02
 1.550000E+00 -3.650000E+00  1.146708E-02
 1.550000E+00 -3.600000E+00  1.174070E-02
 1.550000E+00 -3.550000E+00  1.200446E-02
 1.550000E+00 -3.500000E+00  1.225802E-02
 1.550000E+00 -3.450000E+00  1.250101E-02
 1.550000E+00 -3.400000E+00  1.273296E-02
 1.550000E+00 -3.350000E+00  1.295338E-02
 1.550000E+00 -3.300000E+00  1.316169E-02
 1.550000E+00 -3.250000E+00  1.335729E-02
 1.550000E+00 -3.200000E+00  1.353958E-02
 1.550000E+00 -3.150000E+00  1.370803E-02
 1.550000E+00 -3.100000E+00  1.386219E-02
 1.550000E+00 -3.050000E+00  1.400182E-02
 1.550000E+00 -3.000000E+00  1.412698E-02
 1.550000E+00 -2.950000E+00  1.423811E-02
 1.550000E+00 -2.900000E+00  1.433617E-02
 1.550000E+00 -2.850000E+00  1.442272E-02
 1.550000E+00 -2.800000E+00  1.450000E-02
 1.550000E+00 -2.750000E+00  1.457097E-02
 1.550000E+00 -2.700000E+00  1.463921E-02
 1.550000E+00 -2.650000E+00  1.470883E-02
 1.550000E+00 -2.600000E+00  1.478424E-02
 1.550000E+00 -2.550000E+00  1.486978E-02
 1.550000E+00 -2.500000E+00  1.496945E-02
 1.550000E+00 -2.450000E+00  1.508647E-02
 1.550000E+00 -2.400000E+00  1.522300E-02
 1.550000E+00 -2.350000E+00  1.537989E-02
 1.550000E+00 -2.300000E+00  1.555663E-02
 1.550000E+00 -2.250000E+00  1.575143E-02
 1.550000E+00 -2.200000E+00  1.596139E-02
 1.550000E+00 -2.150000E+00  1.618284E-02
 1.550000E+00 -2.100000E+00  1.641170E-02
 1.550000E+00 -2.050000E+00  1.664380E-02
 1.550000E+00 -2.000000E+00  1.687521E-02
 1.550000E+00 -1.950000E+00  1.710243E-02
 1.550000E+00 -1.900000E+00  1.732255E-02
 1.550000E+00 -1.850000E+00  1.753324E-02
 1.550000E+00 -1.800000E+00  1.773276E-02
 1.550000E+00 -1.750000E+00  1.791987E-02
 1.550000E+00 -1.700000E+00  1.809369E-02
 1.550000E+00 -1.650000E+00  1.825361E-02
 1.550000E+00 -1.600000E+00  1.839912E-02
 1.550000E+00 -1.550000E+00  1.852970E-02
 1.550000E+00 -1.500000E+00  1.864467E-02
 1.550000E+00 -1.450000E+00  1.874306E-02
 1.550000E+00 -1.400000E+00  1.882348E-02
 1.550000E+00 -1.350000E+00  1.888394E-02
 1.550000E+00 -1.300000E+00  1.892173E-02
 1.550000E+00 -1.250000E+00  1.893319E-02
 1.550000E+00 -1.200000E+00  1.891350E-02
 1.550000E+00 -1.150000E+00  1.885646E-02
 1.550000E+00 -1.100000E+00  1.875427E-02
 1.550000E+00 -1.050000E+00  1.859728E-02
 1.550000E+00 -1.000000E+00  1.837393E-02
 1.550000E+00 -9.500000E-01  1.807079E-02
 1.550000E+00 -9.000000E-01  1.767293E-02
 1.550000E+00 -8.500000E-01  1.716478E-02
 1.550000E+00 -8.000000E-01  1.653168E-02
 1.550000E+00 -7.500000E-01  1.576233E-02
 1.550000E+00 -7.000000E-01  1.485222E-02
 1.550000E+00 -6.500000E-01  1.380795E-02
 1.550000E+00 -6.000000E-01  1.265192E-02
 1.550000E+00 -5.500000E-01  1.142635E-02
 1.550000E+00 -5.000000E-01  1.019495E-02
 1.550000E+00 -4.500000E-01  9.040604E-03
 1.550000E+00 -4.000000E-01  8.057610E-03
 1.550000E+00 -3.500000E-01  7.338649E-03
 1.550000E+00 -3.000000E-01  6.958734E-03
 1.550000E+00 -2.500000E-01  6.960292E-03
 1.550000E+00 -2.000000E-01  7.344064E-03
 1.550000E+00 -1.500000E-01  8.068974E-03
 1.550000E+00 -1.000000E-01  9.061010E-03
 1.550000E+00 -5.000000E-02  1.022803E-02
 1.550000E+00  0.000000E+00  1.147585E-02
 1.550000E+00  5.000000E-02  1.272133E-02
 1.550000E+00  1.000000E-01  1.390035E-02
 1.550000E+00  1.500000E-01  1.497023E-02
 1.550000E+00  2.000000E-01  1.590816E-02
 1.550000E+00  2.500000E-01  1.670722E-02
 1.550000E+00  3.000000E-01  1.737173E-02
 1.550000E+00  3.500000E-01  1.791292E-02
 1.550000E+00  4.000000E-01  1.834545E-02
 1.550000E+00  4.500000E-01  1.868499E-02
 1.550000E+00  5.000000E-01  1.894660E-02
 1.550000E+00  5.500000E-01  1.914390E-02
 1.550000E+00  6.000000E-01  1.928865E-02
 1.550000E+00  6.500000E-01  1.939070E-02
 1.550000E+00  7.000000E-01  1.945808E-02
 1.550000E+00  7.500000E-01  1.949724E-02
 1.550000E+00  8.000000E-01  1.951321E-02
 1.550000E+00  8.500000E-01  1.950988E-02
 1.550000E+00  9.000000E-01  1.949015E-02
 1.550000E+00  9.500000E-01  1.945614E-02
 1.550000E+00  1.000000E+00  1.940928E-02
 1.550000E+00  1.050000E+00  1.935040E-02
 1.550000E+00  1.100000E+00  1.927985E-02
 1.550000E+00  1.150000E+00  1.919745E-02
 1.550000E+00  1.200000E+00  1.910254E-02
 1.550000E+00  1.250000E+00  1.899390E-02
 1.550000E+00  1.300000E+00  1.886973E-02
 1.550000E+00  1.350000E+00  1.872751E-02
 1.550000E+00  1.400000E+00  1.856390E-02
 1.550000E+00  1.450000E+00  1.837453E-02
 1.550000E+00  1.500000E+00  1.815382E-02
 1.550000E+00  1.550000E+00  1.789475E-02
 1.550000E+00  1.600000E+00  1.758863E-02
 1.550000E+00  1.650000E+00  1.722492E-02
 1.550000E+00  1.700000E+00  1.679104E-02
 1.550000E+00  1.750000E+00  1.627251E-02
 1.550000E+00  1.800000E+00  1.565321E-02
 1.550000E+00  1.850000E+00  1.491623E-02
 1.550000E+00  1.900000E+00  1.404528E-02
 1.550000E+00  1.950000E+00  1.302704E-02
 1.550000E+00  2.000000E+00  1.185445E-02
 1.550000E+00  2.050000E+00  1.053098E-02
 1.550000E+00  2.100000E+00  9.075447E-03
 1.550000E+00  2.150000E+00  7.526523E-03
 1.550000E+00  2.200000E+00  5.945510E-03
 1.550000E+00  2.250000E+00  4.415576E-03
 1.550000E+00  2.300000E+00  3.035880E-03
 1.550000E+00  2.350000E+00  1.910050E-03
 1.550000E+00  2.400000E+00  1.130353E-03
 1.550000E+00  2.450000E+00  7.610116E-04
 1.550000E+00  2.500000E+00  8.253588E-04
 1.550000E+00  2.550000E+00  1.300951E-03
 1.550000E+00  2.600000E+00  2.124291E-03
 1.550000E+00  2.650000E+00  3.203546E-03
 1.550000E+00  2.700000E+00  4.435175E-03
 1.550000E+00  2.750000E+00  5.719772E-03
 1.550000E+00  2.800000E+00  6.973653E-03
 1.550000E+00  2.850000E+00  8.134823E-03
 1.550000E+00  2.900000E+00  9.163826E-03
 1.550000E+00  2.950000E+00  1.004106E-02
 1.550000E+00  3.000000E+00  1.076233E-02
 1.550000E+00  3.050000E+00  1.133404E-02
 1.550000E+00  3.100000E+00  1.176899E-02
 1.550000E+00  3.150000E+00  1.208304E-02
 1.550000E+00  3.200000E+00  1.229282E-02
 1.550000E+00  3.250000E+00  1.241422E-02
 1.550000E+00  3.300000E+00  1.246163E-02
 1.550000E+00  3.350000E+00  1.244757E-02
 1.550000E+00  3.400000E+00  1.238261E-02
 1.550000E+00  3.450000E+00  1.227551E-02
 1.550000E+00  3.500000E+00  1.213339E-02
 1.550000E+00  3.550000E+00  1.196197E-02
 1.550000E+00  3.600000E+00  1.176579E-02
 1.550000E+00  3.650000E+00  1.154843E-02
 1.550000E+00  3.700000E+00  1.131267E-02
 1.550000E+00  3.750000E+00  1.106066E-02
 1.550000E+00  3.800000E+00  1.079408E-02
 1.550000E+00  3.850000E+00  1.051419E-02
 1.550000E+00  3.900000E+00  1.022196E-02
 1.550000E+00  3.950000E+00  9.918165E-03
 1.550000E+00  4.000000E+00  9.603391E-03
 1.550000E+00  4.050000E+00  9.278147E-03
 1.550000E+00  4.100000E+00  8.942887E-03
 1.550000E+00  4.150000E+00  8.598062E-03
 1.550000E+00  4.200000E+00  8.244161E-03
 1.550000E+00  4.250000E+00  7.881752E-03
 1.550000E+00  4.300000E+00  7.511514E-03
 1.550000E+00  4.350000E+00  7.134275E-03
 1.550000E+00  4.400000E+00  6.751037E-03
 1.550000E+00  4.450000E+00  6.363003E-03
 1.550000E+00  4.500000E+00  5.971593E-03
 1.550000E+00  4.550000E+00  5.578451E-03
 1.550000E+00  4.600000E+00  5.185442E-03
 1.550000E+00  4.650000E+00  4.794638E-03
 1.550000E+00  4.700000E+00  4.408288E-03
 1.550000E+00  4.750000E+00  4.028774E-03
 1.550000E+00  4.800000E+00  3.658555E-03
 1.550000E+00  4.850000E+00  3.300096E-03
 1.550000E+00  4.900000E+00  2.955793E-03
 1.550000E+00  4.950000E+00  2.627888E-03
 1.550000E+00  5.000000E+00  2.318393E-03
 1.550000E+00  5.050000E+00  2.029008E-03
 1.550000E+00  5.100000E+00  1.761065E-03
 1.550000E+00  5.150000E+00  1.515479E-03
 1.550000E+00  5.200000E+00  1.292721E-03
 1.550000E+00  5.250000E+00  1.092817E-03
 1.550000E+00  5.300000E+00  9.153636E-04
 1.550000E+00  5.350000E+00  7.595681E-04
 1.550000E+00  5.400000E+00  6.243029E-04
 1.550000E+00  5.450000E+00  5.081711E-04
 1.550000E+00  5.500000E+00  4.095803E-04
 1.550000E+00  5.550000E+00  3.268158E-04
 1.550000E+00  5.600000E+00  2.581111E-04
 1.550000E+00  5.650000E+00  2.017102E-04
 1.550000E+00  5.700000E+00  1.559206E-04
 1.550000E+00  5.750000E+00  1.191538E-04
 1.550000E+00  5.800000E+00  8.995441E-05
 1.550000E+00  5.850000E+00  6.701796E-05
 1.550000E+00  5.900000E+00  4.919859E-05
 1.550000E+00  5.950000E+00  3.550866E-05
 1.550000E+00  6.000000E+00  2.511201E-05
 1.550000E+00  6.050000E+00  1.731292E-05
 1.550000E+00  6.100000E+00  1.154229E-05
 1.550000E+00  6.150000E+00  7.342845E-06
 1.550000E+00  6.200000E+00  4.354364E-06
 1.550000E+00  6.250000E+00  2.300046E-06
 1.550000E+00  6.300000E+00  9.748527E-07
 1.550000E+00  6.350000E+00  2.365099E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  1.695648E-07
 1.600000E+00 -6.300000E+00  6.993062E-07
 1.600000E+00 -6.250000E+00  1.651469E-06
 1.600000E+00 -6.200000E+00  3.130624E-06
 1.600000E+00 -6.150000E+00  5.288285E-06
 1.600000E+00 -6.100000E+00  8.330359E-06
 1.600000E+00 -6.050000E+00  1.252695E-05
 1.600000E+00 -6.000000E+00  1.822412E-05
 1.600000E+00 -5.950000E+00  2.585704E-05
 1.600000E+00 -5.900000E+00  3.596408E-05
 1.600000E+00 -5.850000E+00  4.920086E-05
 1.600000E+00 -5.800000E+00  6.635328E-05
 1.600000E+00 -5.750000E+00  8.834832E-05
 1.600000E+00 -5.700000E+00  1.162609E-04
 1.600000E+00 -5.650000E+00  1.513154E-04
 1.600000E+00 -5.600000E+00  1.948797E-04
 1.600000E+00 -5.550000E+00  2.484506E-04
 1.600000E+00 -5.500000E+00  3.136293E-04
 1.600000E+00 -5.450000E+00  3.920858E-04
 1.600000E+00 -5.400000E+00  4.855127E-04
 1.600000E+00 -5.350000E+00  5.955697E-04
 1.600000E+00 -5.300000E+00  7.238204E-04
 1.600000E+00 -5.250000E+00  8.716647E-04
 1.600000E+00 -5.200000E+00  1.040271E-03
 1.600000E+00 -5.150000E+00  1.230513E-03
 1.600000E+00 -5.100000E+00  1.442915E-03
 1.600000E+00 -5.050000E+00  1.677613E-03
 1.600000E+00 -5.000000E+00  1.934329E-03
 1.600000E+00 -4.950000E+00  2.212370E-03
 1.600000E+00 -4.900000E+00  2.510640E-03
 1.600000E+00 -4.850000E+00  2.827680E-03
 1.600000E+00 -4.800000E+00  3.161720E-03
 1.600000E+00 -4.750000E+00  3.510737E-03
 1.600000E+00 -4.700000E+00  3.872535E-03
 1.600000E+00 -4.650000E+00  4.244817E-03
 1.600000E+00 -4.600000E+00  4.625259E-03
 1.600000E+00 -4.550000E+00  5.011576E-03
 1.600000E+00 -4.500000E+00  5.401584E-03
 1.600000E+00 -4.450000E+00  5.793243E-03
 1.600000E+00 -4.400000E+00  6.184690E-03
 1.600000E+00 -4.350000E+00  6.574269E-03
 1.600000E+00 -4.300000E+00  6.960532E-03
 1.600000E+00 -4.250000E+00  7.342244E-03
 1.600000E+00 -4.200000E+00  7.718374E-03
 1.600000E+00 -4.150000E+00  8.088082E-03
 1.600000E+00 -4.100000E+00  8.450695E-03
 1.600000E+00 -4.050000E+00  8.805691E-03
 1.600000E+00 -4.000000E+00  9.152670E-03
 1.600000E+00 -3.950000E+00  9.491333E-03
 1.600000E+00 -3.900000E+00  9.821459E-03
 1.600000E+00 -3.850000E+00  1.014288E-02
 1.600000E+00 -3.800000E+00  1.045546E-02
 1.600000E+00 -3.750000E+00  1.075910E-02
 1.600000E+00 -3.700000E+00  1.105366E-02
 1.600000E+00 -3.650000E+00  1.133903E-02
 1.600000E+00 -3.600000E+00  1.161504E-02
 1.600000E+00 -3.550000E+00  1.188151E-02
 1.600000E+00 -3.500000E+00  1.213821E-02
 1.600000E+00 -3.450000E+00  1.238484E-02
 1.600000E+00 -3.400000E+00  1.262109E-02
 1.600000E+00 -3.350000E+00  1.284658E-02
 1.600000E+00 -3.300000E+00  1.306092E-02
 1.600000E+00 -3.250000E+00  1.326369E-02
 1.600000E+00 -3.200000E+00  1.345449E-02
 1.600000E+00 -3.150000E+00  1.363300E-02
 1.600000E+00 -3.100000E+00  1.379896E-02
 1.600000E+00 -3.050000E+00  1.395232E-02
 1.600000E+00 -3.000000E+00  1.409325E-02
 1.600000E+00 -2.950000E+00  1.422223E-02
 1.600000E+00 -2.900000E+00  1.434014E-02
 1.600000E+00 -2.850000E+00  1.444832E-02
 1.600000E+00 -2.800000E+00  1.454861E-02
 1.600000E+00 -2.750000E+00  1.464335E-02
 1.600000E+00 -2.700000E+00  1.473533E-02
 1.600000E+00 -2.650000E+00  1.482767E-02
 1.600000E+00 -2.600000E+00  1.492371E-02
 1.600000E+00 -2.550000E+00  1.502668E-02
 1.600000E+00 -2.500000E+00  1.513957E-02
 1.600000E+00 -2.450000E+00  1.526477E-02
 1.600000E+00 -2.400000E+00  1.540391E-02
 1.600000E+00 -2.350000E+00  1.555769E-02
 1.600000E+00 -2.300000E+00  1.572583E-02
 1.600000E+00 -2.250000E+00  1.590709E-02
 1.600000E+00 -2.200000E+00  1.609947E-02
 1.600000E+00 -2.150000E+00  1.630032E-02
 1.600000E+00 -2.100000E+00  1.650667E-02
 1.600000E+00 -2.050000E+00  1.671545E-02
 1.600000E+00 -2.000000E+00  1.692367E-02
 1.600000E+00 -1.950000E+00  1.712861E-02
 1.600000E+00 -1.900000E+00  1.732792E-02
 1.600000E+00 -1.850000E+00  1.751965E-02
 1.600000E+00 -1.800000E+00  1.770224E-02
 1.600000E+00 -1.750000E+00  1.787449E-02
 1.600000E+00 -1.700000E+00  1.803544E-02
 1.600000E+00 -1.650000E+00  1.818430E-02
 1.600000E+00 -1.600000E+00  1.832034E-02
 1.600000E+00 -1.550000E+00  1.844277E-02
 1.600000E+00 -1.500000E+00  1.855061E-02
 1.600000E+00 -1.450000E+00  1.864257E-02
 1.600000E+00 -1.400000E+00  1.871692E-02
 1.600000E+00 -1.350000E+00  1.877128E-02
 1.600000E+00 -1.300000E+00  1.880247E-02
 1.600000E+00 -1.250000E+00  1.880629E-02
 1.600000E+00 -1.200000E+00  1.877724E-02
 1.600000E+00 -1.150000E+00  1.870827E-02
 1.600000E+00 -1.100000E+00  1.859045E-02
 1.600000E+00 -1.050000E+00  1.841275E-02
 1.600000E+00 -1.000000E+00  1.816178E-02
 1.600000E+00 -9.500000E-01  1.782185E-02
 1.600000E+00 -9.000000E-01  1.737528E-02
 1.600000E+00 -8.500000E-01  1.680329E-02
 1.600000E+00 -8.000000E-01  1.608767E-02
 1.600000E+00 -7.500000E-01  1.521363E-02
 1.600000E+00 -7.000000E-01  1.417375E-02
 1.600000E+00 -6.500000E-01  1.297330E-02
 1.600000E+00 -6.000000E-01  1.163604E-02
 1.600000E+00 -5.500000E-01  1.020952E-02
 1.600000E+00 -5.000000E-01  8.767771E-03
 1.600000E+00 -4.500000E-01  7.409025E-03
 1.600000E+00 -4.000000E-01  6.246704E-03
 1.600000E+00 -3.500000E-01  5.393499E-03
 1.600000E+00 -3.000000E-01  4.941294E-03
 1.600000E+00 -2.500000E-01  4.942261E-03
 1.600000E+00 -2.000000E-01  5.397235E-03
 1.600000E+00 -1.500000E-01  6.255568E-03
 1.600000E+00 -1.000000E-01  7.426487E-03
 1.600000E+00 -5.000000E-02  8.797893E-03
 1.600000E+00  0.000000E+00  1.025644E-02
 1.600000E+00  5.000000E-02  1.170361E-02
 1.600000E+00  1.000000E-01  1.306485E-02
 1.600000E+00  1.500000E-01  1.429208E-02
 1.600000E+00  2.000000E-01  1.536104E-02
 1.600000E+00  2.500000E-01  1.626609E-02
 1.600000E+00  3.000000E-01  1.701439E-02
 1.600000E+00  3.500000E-01  1.762063E-02
 1.600000E+00  4.000000E-01  1.810297E-02
 1.600000E+00  4.500000E-01  1.848024E-02
 1.600000E+00  5.000000E-01  1.877022E-02
 1.600000E+00  5.500000E-01  1.898873E-02
 1.600000E+00  6.000000E-01  1.914930E-02
 1.600000E+00  6.500000E-01  1.926311E-02
 1.600000E+00  7.000000E-01  1.933924E-02
 1.600000E+00  7.500000E-01  1.938489E-02
 1.600000E+00  8.000000E-01  1.940567E-02
 1.600000E+00  8.500000E-01  1.940589E-02
 1.600000E+00  9.000000E-01  1.938875E-02
 1.600000E+00  9.500000E-01  1.935659E-02
 1.600000E+00  1.000000E+00  1.931099E-02
 1.600000E+00  1.050000E+00  1.925293E-02
 1.600000E+00  1.100000E+00  1.918279E-02
 1.600000E+00  1.150000E+00  1.910045E-02
 1.600000E+00  1.200000E+00  1.900527E-02
 1.600000E+00  1.250000E+00  1.889605E-02
 1.600000E+00  1.300000E+00  1.877095E-02
 1.600000E+00  1.350000E+00  1.862742E-02
 1.600000E+00  1.400000E+00  1.846204E-02
 1.600000E+00  1.450000E+00  1.827034E-02
 1.600000E+00  1.500000E+00  1.804660E-02
 1.600000E+00  1.550000E+00  1.778362E-02
 1.600000E+00  1.600000E+00  1.747244E-02
 1.600000E+00  1.650000E+00  1.710219E-02
 1.600000E+00  1.700000E+00  1.665990E-02
 1.600000E+00  1.750000E+00  1.613055E-02
 1.600000E+00  1.800000E+00  1.549742E-02
 1.600000E+00  1.850000E+00  1.474288E-02
 1.600000E+00  1.900000E+00  1.384989E-02
 1.600000E+00  1.950000E+00  1.280442E-02
 1.600000E+00  2.000000E+00  1.159882E-02
 1.600000E+00  2.050000E+00  1.023637E-02
 1.600000E+00  2.100000E+00  8.736261E-03
 1.600000E+00  2.150000E+00  7.138425E-03
 1.600000E+00  2.200000E+00  5.506492E-03
 1.600000E+00  2.250000E+00  3.927069E-03
 1.600000E+00  2.300000E+00  2.503634E-03
 1.600000E+00  2.350000E+00  1.344440E-03
 1.600000E+00  2.400000E+00  5.458382E-04
 1.600000E+00  2.450000E+00  1.746967E-04
 1.600000E+00  2.500000E+00  2.548885E-04
 1.600000E+00  2.550000E+00  7.622306E-04
 1.600000E+00  2.600000E+00  1.629604E-03
 1.600000E+00  2.650000E+00  2.760494E-03
 1.600000E+00  2.700000E+00  4.046564E-03
 1.600000E+00  2.750000E+00  5.384280E-03
 1.600000E+00  2.800000E+00  6.686950E-03
 1.600000E+00  2.850000E+00  7.890801E-03
 1.600000E+00  2.900000E+00  8.955669E-03
 1.600000E+00  2.950000E+00  9.862042E-03
 1.600000E+00  3.000000E+00  1.060631E-02
 1.600000E+00  3.050000E+00  1.119572E-02
 1.600000E+00  3.100000E+00  1.164398E-02
 1.600000E+00  3.150000E+00  1.196781E-02
 1.600000E+00  3.200000E+00  1.218457E-02
 1.600000E+00  3.250000E+00  1.231082E-02
 1.600000E+00  3.300000E+00  1.236143E-02
 1.600000E+00  3.350000E+00  1.234934E-02
 1.600000E+00  3.400000E+00  1.228541E-02
 1.600000E+00  3.450000E+00  1.217865E-02
 1.600000E+00  3.500000E+00  1.203634E-02
 1.600000E+00  3.550000E+00  1.186434E-02
 1.600000E+00  3.600000E+00  1.166728E-02
 1.600000E+00  3.650000E+00  1.144881E-02
 1.600000E+00  3.700000E+00  1.121177E-02
 1.600000E+00  3.750000E+00  1.095836E-02
 1.600000E+00  3.800000E+00  1.069027E-02
 1.600000E+00  3.850000E+00  1.040880E-02
 1.600000E+00  3.900000E+00  1.011495E-02
 1.600000E+00  3.950000E+00  9.809503E-03
 1.600000E+00  4.000000E+00  9.493084E-03
 1.600000E+00  4.050000E+00  9.166224E-03
 1.600000E+00  4.100000E+00  8.829409E-03
 1.600000E+00  4.150000E+00  8.483126E-03
 1.600000E+00  4.200000E+00  8.127906E-03
 1.600000E+00  4.250000E+00  7.764361E-03
 1.600000E+00  4.300000E+00  7.393221E-03
 1.600000E+00  4.350000E+00  7.015370E-03
 1.600000E+00  4.400000E+00  6.631867E-03
 1.600000E+00  4.450000E+00  6.243975E-03
 1.600000E+00  4.500000E+00  5.853173E-03
 1.600000E+00  4.550000E+00  5.461160E-03
 1.600000E+00  4.600000E+00  5.069851E-03
 1.600000E+00  4.650000E+00  4.681356E-03
 1.600000E+00  4.700000E+00  4.297948E-03
 1.600000E+00  4.750000E+00  3.922019E-03
 1.600000E+00  4.800000E+00  3.556016E-03
 1.600000E+00  4.850000E+00  3.202372E-03
 1.600000E+00  4.900000E+00  2.863431E-03
 1.600000E+00  4.950000E+00  2.541360E-03
 1.600000E+00  5.000000E+00  2.238078E-03
 1.600000E+00  5.050000E+00  1.955180E-03
 1.600000E+00  5.100000E+00  1.693881E-03
 1.600000E+00  5.150000E+00  1.454974E-03
 1.600000E+00  5.200000E+00  1.238812E-03
 1.600000E+00  5.250000E+00  1.045309E-03
 1.600000E+00  5.300000E+00  8.739621E-04
 1.600000E+00  5.350000E+00  7.238964E-04
 1.600000E+00  5.400000E+00  5.939203E-04
 1.600000E+00  5.450000E+00  4.825938E-04
 1.600000E+00  5.500000E+00  3.883013E-04
 1.600000E+00  5.550000E+00  3.093234E-04
 1.600000E+00  5.600000E+00  2.439051E-04
 1.600000E+00  5.650000E+00  1.903154E-04
 1.600000E+00  5.700000E+00  1.468962E-04
 1.600000E+00  5.750000E+00  1.121006E-04
 1.600000E+00  5.800000E+00  8.451807E-05
 1.600000E+00  5.850000E+00  6.288996E-05
 1.600000E+00  5.900000E+00  4.611517E-05
 1.600000E+00  5.950000E+00  3.324808E-05
 1.600000E+00  6.000000E+00  2.349076E-05
 1.600000E+00  6.050000E+00  1.618129E-05
 1.600000E+00  6.100000E+00  1.077973E-05
 1.600000E+00  6.150000E+00  6.853322E-06
 1.600000E+00  6.200000E+00  4.061918E-06
 1.600000E+00  6.250000E+00  2.144682E-06
 1.600000E+00  6.300000E+00  9.087332E-07
 1.600000E+00  6.350000E+00  2.204293E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.565639E-07
 1.650000E+00 -6.300000E+00  6.457889E-07
 1.650000E+00 -6.250000E+00  1.525477E-06
 1.650000E+00 -6.200000E+00  2.892838E-06
 1.650000E+00 -6.150000E+00  4.888906E-06
 1.650000E+00 -6.100000E+00  7.705665E-06
 1.650000E+00 -6.050000E+00  1.159544E-05
 1.650000E+00 -6.000000E+00  1.688219E-05
 1.650000E+00 -5.950000E+00  2.397432E-05
 1.650000E+00 -5.900000E+00  3.337837E-05
 1.650000E+00 -5.850000E+00  4.571303E-05
 1.650000E+00 -5.800000E+00  6.172229E-05
 1.650000E+00 -5.750000E+00  8.228677E-05
 1.650000E+00 -5.700000E+00  1.084316E-04
 1.650000E+00 -5.650000E+00  1.413292E-04
 1.650000E+00 -5.600000E+00  1.822960E-04
 1.650000E+00 -5.550000E+00  2.327798E-04
 1.650000E+00 -5.500000E+00  2.943387E-04
 1.650000E+00 -5.450000E+00  3.686090E-04
 1.650000E+00 -5.400000E+00  4.572625E-04
 1.650000E+00 -5.350000E+00  5.619546E-04
 1.650000E+00 -5.300000E+00  6.842634E-04
 1.650000E+00 -5.250000E+00  8.256248E-04
 1.650000E+00 -5.200000E+00  9.872654E-04
 1.650000E+00 -5.150000E+00  1.170138E-03
 1.650000E+00 -5.100000E+00  1.374868E-03
 1.650000E+00 -5.050000E+00  1.601705E-03
 1.650000E+00 -5.000000E+00  1.850497E-03
 1.650000E+00 -4.950000E+00  2.120683E-03
 1.650000E+00 -4.900000E+00  2.411300E-03
 1.650000E+00 -4.850000E+00  2.721013E-03
 1.650000E+00 -4.800000E+00  3.048160E-03
 1.650000E+00 -4.750000E+00  3.390816E-03
 1.650000E+00 -4.700000E+00  3.746857E-03
 1.650000E+00 -4.650000E+00  4.114039E-03
 1.650000E+00 -4.600000E+00  4.490065E-03
 1.650000E+00 -4.550000E+00  4.872658E-03
 1.650000E+00 -4.500000E+00  5.259620E-03
 1.650000E+00 -4.450000E+00  5.648882E-03
 1.650000E+00 -4.400000E+00  6.038541E-03
 1.650000E+00 -4.350000E+00  6.426885E-03
 1.650000E+00 -4.300000E+00  6.812410E-03
 1.650000E+00 -4.250000E+00  7.193822E-03
 1.650000E+00 -4.200000E+00  7.570029E-03
 1.650000E+00 -4.150000E+00  7.940135E-03
 1.650000E+00 -4.100000E+00  8.303415E-03
 1.650000E+00 -4.050000E+00  8.659301E-03
 1.650000E+00 -4.000000E+00  9.007357E-03
 1.650000E+00 -3.950000E+00  9.347254E-03
 1.650000E+00 -3.900000E+00  9.678749E-03
 1.650000E+00 -3.850000E+00  1.000167E-02
 1.650000E+00 -3.800000E+00  1.031587E-02
 1.650000E+00 -3.750000E+00  1.062125E-02
 1.650000E+00 -3.700000E+00  1.091772E-02
 1.650000E+00 -3.650000E+00  1.120518E-02
 1.650000E+00 -3.600000E+00  1.148351E-02
 1.650000E+00 -3.550000E+00  1.175257E-02
 1.650000E+00 -3.500000E+00  1.201221E-02
 1.650000E+00 -3.450000E+00  1.226223E-02
 1.650000E+00 -3.400000E+00  1.250240E-02
 1.650000E+00 -3.350000E+00  1.273247E-02
 1.650000E+00 -3.300000E+00  1.295216E-02
 1.650000E+00 -3.250000E+00  1.316122E-02
 1.650000E+00 -3.200000E+00  1.335939E-02
 1.650000E+00 -3.150000E+00  1.354649E-02
 1.650000E+00 -3.100000E+00  1.372242E-02
 1.650000E+00 -3.050000E+00  1.388724E-02
 1.650000E+00 -3.000000E+00  1.404117E-02
 1.650000E+00 -2.950000E+00  1.418472E-02
 1.650000E+00 -2.900000E+00  1.431867E-02
 1.650000E+00 -2.850000E+00  1.444416E-02
 1.650000E+00 -2.800000E+00  1.456269E-02
 1.650000E+00 -2.750000E+00  1.467612E-02
 1.650000E+00 -2.700000E+00  1.478662E-02
 1.650000E+00 -2.650000E+00  1.489659E-02
 1.650000E+00 -2.600000E+00  1.500856E-02
 1.650000E+00 -2.550000E+00  1.512497E-02
 1.650000E+00 -2.500000E+00  1.524805E-02
 1.650000E+00 -2.450000E+00  1.537961E-02
 1.650000E+00 -2.400000E+00  1.552091E-02
 1.650000E+00 -2.350000E+00  1.567252E-02
 1.650000E+00 -2.300000E+00  1.583432E-02
 1.650000E+00 -2.250000E+00  1.600549E-02
 1.650000E+00 -2.200000E+00  1.618460E-02
 1.650000E+00 -2.150000E+00  1.636981E-02
 1.650000E+00 -2.100000E+00  1.655893E-02
 1.650000E+00 -2.050000E+00  1.674969E-02
 1.650000E+00 -2.000000E+00  1.693981E-02
 1.650000E+00 -1.950000E+00  1.712719E-02
 1.650000E+00 -1.900000E+00  1.730993E-02
 1.650000E+00 -1.850000E+00  1.748638E-02
 1.650000E+00 -1.800000E+00  1.765518E-02
 1.650000E+00 -1.750000E+00  1.781517E-02
 1.650000E+00 -1.700000E+00  1.796537E-02
 1.650000E+00 -1.650000E+00  1.810489E-02
 1.650000E+00 -1.600000E+00  1.823283E-02
 1.650000E+00 -1.550000E+00  1.834821E-02
 1.650000E+00 -1.500000E+00  1.844981E-02
 1.650000E+00 -1.450000E+00  1.853612E-02
 1.650000E+00 -1.400000E+00  1.860508E-02
 1.650000E+00 -1.350000E+00  1.865402E-02
 1.650000E+00 -1.300000E+00  1.867938E-02
 1.650000E+00 -1.250000E+00  1.867648E-02
 1.650000E+00 -1.200000E+00  1.863923E-02
 1.650000E+00 -1.150000E+00  1.855985E-02
 1.650000E+00 -1.100000E+00  1.842843E-02
 1.650000E+00 -1.050000E+00  1.823267E-02
 1.650000E+00 -1.000000E+00  1.795760E-02
 1.650000E+00 -9.500000E-01  1.758547E-02
 1.650000E+00 -9.000000E-01  1.709610E-02
 1.650000E+00 -8.500000E-01  1.646773E-02
 1.650000E+00 -8.000000E-01  1.567886E-02
 1.650000E+00 -7.500000E-01  1.471129E-02
 1.650000E+00 -7.000000E-01  1.355473E-02
 1.650000E+00 -6.500000E-01  1.221289E-02
 1.650000E+00 -6.000000E-01  1.071044E-02
 1.650000E+00 -5.500000E-01  9.099585E-03
 1.650000E+00 -5.000000E-01  7.463726E-03
 1.650000E+00 -4.500000E-01  5.915451E-03
 1.650000E+00 -4.000000E-01  4.586323E-03
 1.650000E+00 -3.500000E-01  3.608218E-03
 1.650000E+00 -3.000000E-01  3.089294E-03
 1.650000E+00 -2.500000E-01  3.091097E-03
 1.650000E+00 -2.000000E-01  3.614435E-03
 1.650000E+00 -1.500000E-01  4.599222E-03
 1.650000E+00 -1.000000E-01  5.938373E-03
 1.650000E+00 -5.000000E-02  7.500574E-03
 1.650000E+00  0.000000E+00  9.154336E-03
 1.650000E+00  5.000000E-02  1.078679E-02
 1.650000E+00  1.000000E-01  1.231405E-02
 1.650000E+00  1.500000E-01  1.368339E-02
 1.650000E+00  2.000000E-01  1.486967E-02
 1.650000E+00  2.500000E-01  1.586883E-02
 1.650000E+00  3.000000E-01  1.669092E-02
 1.650000E+00  3.500000E-01  1.735400E-02
 1.650000E+00  4.000000E-01  1.787953E-02
 1.650000E+00  4.500000E-01  1.828929E-02
 1.650000E+00  5.000000E-01  1.860352E-02
 1.650000E+00  5.500000E-01  1.884006E-02
 1.650000E+00  6.000000E-01  1.901398E-02
 1.650000E+00  6.500000E-01  1.913767E-02
 1.650000E+00  7.000000E-01  1.922110E-02
 1.650000E+00  7.500000E-01  1.927215E-02
 1.650000E+00  8.000000E-01  1.929692E-02
 1.650000E+00  8.500000E-01  1.930007E-02
 1.650000E+00  9.000000E-01  1.928508E-02
 1.650000E+00  9.500000E-01  1.925448E-02
 1.650000E+00  1.000000E+00  1.920998E-02
 1.650000E+00  1.050000E+00  1.915265E-02
 1.650000E+00  1.100000E+00  1.908296E-02
 1.650000E+00  1.150000E+00  1.900083E-02
 1.650000E+00  1.200000E+00  1.890566E-02
 1.650000E+00  1.250000E+00  1.879626E-02
 1.650000E+00  1.300000E+00  1.867081E-02
 1.650000E+00  1.350000E+00  1.852677E-02
 1.650000E+00  1.400000E+00  1.836070E-02
 1.650000E+00  1.450000E+00  1.816813E-02
 1.650000E+00  1.500000E+00  1.794332E-02
 1.650000E+00  1.550000E+00  1.767904E-02
 1.650000E+00  1.600000E+00  1.736630E-02
 1.650000E+00  1.650000E+00  1.699417E-02
 1.650000E+00  1.700000E+00  1.654964E-02
 1.650000E+00  1.750000E+00  1.601764E-02
 1.650000E+00  1.800000E+00  1.538138E-02
 1.650000E+00  1.850000E+00  1.462319E-02
 1.650000E+00  1.900000E+00  1.372601E-02
 1.650000E+00  1.950000E+00  1.267580E-02
 1.650000E+00  2.000000E+00  1.146500E-02
 1.650000E+00  2.050000E+00  1.009704E-02
 1.650000E+00  2.100000E+00  8.591383E-03
 1.650000E+00  2.150000E+00  6.988356E-03
 1.650000E+00  2.200000E+00  5.352092E-03
 1.650000E+00  2.250000E+00  3.769766E-03
 1.650000E+00  2.300000E+00  2.345399E-03
 1.650000E+00  2.350000E+00  1.187648E-03
 1.650000E+00  2.400000E+00  3.930142E-04
 1.650000E+00  2.450000E+00  2.818659E-05
 1.650000E+00  2.500000E+00  1.165339E-04
 1.650000E+00  2.550000E+00  6.331305E-04
 1.650000E+00  2.600000E+00  1.510024E-03
 1.650000E+00  2.650000E+00  2.649932E-03
 1.650000E+00  2.700000E+00  3.943935E-03
 1.650000E+00  2.750000E+00  5.288154E-03
 1.650000E+00  2.800000E+00  6.595786E-03
 1.650000E+00  2.850000E+00  7.803119E-03
 1.650000E+00  2.900000E+00  8.870171E-03
 1.650000E+00  2.950000E+00  9.777656E-03
 1.650000E+00  3.000000E+00  1.052220E-02
 1.650000E+00  3.050000E+00  1.111126E-02
 1.650000E+00  3.100000E+00  1.155872E-02
 1.650000E+00  3.150000E+00  1.188143E-02
 1.650000E+00  3.200000E+00  1.209686E-02
 1.650000E+00  3.250000E+00  1.222164E-02
 1.650000E+00  3.300000E+00  1.227070E-02
 1.650000E+00  3.350000E+00  1.225699E-02
 1.650000E+00  3.400000E+00  1.219141E-02
 1.650000E+00  3.450000E+00  1.208296E-02
 1.650000E+00  3.500000E+00  1.193895E-02
 1.650000E+00  3.550000E+00  1.176523E-02
 1.650000E+00  3.600000E+00  1.156644E-02
 1.650000E+00  3.650000E+00  1.134622E-02
 1.650000E+00  3.700000E+00  1.110742E-02
 1.650000E+00  3.750000E+00  1.085223E-02
 1.650000E+00  3.800000E+00  1.058235E-02
 1.650000E+00  3.850000E+00  1.029909E-02
 1.650000E+00  3.900000E+00  1.000346E-02
 1.650000E+00  3.950000E+00  9.696244E-03
 1.650000E+00  4.000000E+00  9.378099E-03
 1.650000E+00  4.050000E+00  9.049575E-03
 1.650000E+00  4.100000E+00  8.711186E-03
 1.650000E+00  4.150000E+00  8.363454E-03
 1.650000E+00  4.200000E+00  8.006949E-03
 1.650000E+00  4.250000E+00  7.642331E-03
 1.650000E+00  4.300000E+00  7.270382E-03
 1.650000E+00  4.350000E+00  6.892039E-03
 1.650000E+00  4.400000E+00  6.508424E-03
 1.650000E+00  4.450000E+00  6.120858E-03
 1.650000E+00  4.500000E+00  5.730879E-03
 1.650000E+00  4.550000E+00  5.340241E-03
 1.650000E+00  4.600000E+00  4.950904E-03
 1.650000E+00  4.650000E+00  4.565013E-03
 1.650000E+00  4.700000E+00  4.184864E-03
 1.650000E+00  4.750000E+00  3.812849E-03
 1.650000E+00  4.800000E+00  3.451398E-03
 1.650000E+00  4.850000E+00  3.102906E-03
 1.650000E+00  4.900000E+00  2.769654E-03
 1.650000E+00  4.950000E+00  2.453730E-03
 1.650000E+00  5.000000E+00  2.156952E-03
 1.650000E+00  5.050000E+00  1.880804E-03
 1.650000E+00  5.100000E+00  1.626378E-03
 1.650000E+00  5.150000E+00  1.394345E-03
 1.650000E+00  5.200000E+00  1.184937E-03
 1.650000E+00  5.250000E+00  9.979568E-04
 1.650000E+00  5.300000E+00  8.328050E-04
 1.650000E+00  5.350000E+00  6.885268E-04
 1.650000E+00  5.400000E+00  5.638713E-04
 1.650000E+00  5.450000E+00  4.573599E-04
 1.650000E+00  5.500000E+00  3.673582E-04
 1.650000E+00  5.550000E+00  2.921469E-04
 1.650000E+00  5.600000E+00  2.299867E-04
 1.650000E+00  5.650000E+00  1.791749E-04
 1.650000E+00  5.700000E+00  1.380912E-04
 1.650000E+00  5.750000E+00  1.052321E-04
 1.650000E+00  5.800000E+00  7.923362E-05
 1.650000E+00  5.850000E+00  5.888407E-05
 1.650000E+00  5.900000E+00  4.312765E-05
 1.650000E+00  5.950000E+00  3.106097E-05
 1.650000E+00  6.000000E+00  2.192426E-05
 1.650000E+00  6.050000E+00  1.508916E-05
 1.650000E+00  6.100000E+00  1.004455E-05
 1.650000E+00  6.150000E+00  6.381792E-06
 1.650000E+00  6.200000E+00  3.780429E-06
 1.650000E+00  6.250000E+00  1.995225E-06
 1.650000E+00  6.300000E+00  8.451538E-07
 1.650000E+00  6.350000E+00  2.049703E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.440708E-07
 1.700000E+00 -6.300000E+00  5.943519E-07
 1.700000E+00 -6.250000E+00  1.404345E-06
 1.700000E+00 -6.200000E+00  2.664122E-06
 1.700000E+00 -6.150000E+00  4.504540E-06
 1.700000E+00 -6.100000E+00  7.104030E-06
 1.700000E+00 -6.050000E+00  1.069756E-05
 1.700000E+00 -6.000000E+00  1.558749E-05
 1.700000E+00 -5.950000E+00  2.215587E-05
 1.700000E+00 -5.900000E+00  3.087791E-05
 1.700000E+00 -5.850000E+00  4.233569E-05
 1.700000E+00 -5.800000E+00  5.723146E-05
 1.700000E+00 -5.750000E+00  7.639937E-05
 1.700000E+00 -5.700000E+00  1.008142E-04
 1.700000E+00 -5.650000E+00  1.315958E-04
 1.700000E+00 -5.600000E+00  1.700071E-04
 1.700000E+00 -5.550000E+00  2.174449E-04
 1.700000E+00 -5.500000E+00  2.754212E-04
 1.700000E+00 -5.450000E+00  3.455346E-04
 1.700000E+00 -5.400000E+00  4.294319E-04
 1.700000E+00 -5.350000E+00  5.287586E-04
 1.700000E+00 -5.300000E+00  6.451022E-04
 1.700000E+00 -5.250000E+00  7.799291E-04
 1.700000E+00 -5.200000E+00  9.345188E-04
 1.700000E+00 -5.150000E+00  1.109900E-03
 1.700000E+00 -5.100000E+00  1.306792E-03
 1.700000E+00 -5.050000E+00  1.525560E-03
 1.700000E+00 -5.000000E+00  1.766180E-03
 1.700000E+00 -4.950000E+00  2.028222E-03
 1.700000E+00 -4.900000E+00  2.310859E-03
 1.700000E+00 -4.850000E+00  2.612886E-03
 1.700000E+00 -4.800000E+00  2.932762E-03
 1.700000E+00 -4.750000E+00  3.268662E-03
 1.700000E+00 -4.700000E+00  3.618547E-03
 1.700000E+00 -4.650000E+00  3.980232E-03
 1.700000E+00 -4.600000E+00  4.351457E-03
 1.700000E+00 -4.550000E+00  4.729960E-03
 1.700000E+00 -4.500000E+00  5.113537E-03
 1.700000E+00 -4.450000E+00  5.500093E-03
 1.700000E+00 -4.400000E+00  5.887687E-03
 1.700000E+00 -4.350000E+00  6.274558E-03
 1.700000E+00 -4.300000E+00  6.659142E-03
 1.700000E+00 -4.250000E+00  7.040086E-03
 1.700000E+00 -4.200000E+00  7.416236E-03
 1.700000E+00 -4.150000E+00  7.786636E-03
 1.700000E+00 -4.100000E+00  8.150506E-03
 1.700000E+00 -4.050000E+00  8.507231E-03
 1.700000E+00 -4.000000E+00  8.856330E-03
 1.700000E+00 -3.950000E+00  9.197442E-03
 1.700000E+00 -3.900000E+00  9.530299E-03
 1.700000E+00 -3.850000E+00  9.854708E-03
 1.700000E+00 -3.800000E+00  1.017053E-02
 1.700000E+00 -3.750000E+00  1.047766E-02
 1.700000E+00 -3.700000E+00  1.077601E-02
 1.700000E+00 -3.650000E+00  1.106552E-02
 1.700000E+00 -3.600000E+00  1.134609E-02
 1.700000E+00 -3.550000E+00  1.161764E-02
 1.700000E+00 -3.500000E+00  1.188007E-02
 1.700000E+00 -3.450000E+00  1.213323E-02
 1.700000E+00 -3.400000E+00  1.237700E-02
 1.700000E+00 -3.350000E+00  1.261120E-02
 1.700000E+00 -3.300000E+00  1.283567E-02
 1.700000E+00 -3.250000E+00  1.305025E-02
 1.700000E+00 -3.200000E+00  1.325480E-02
 1.700000E+00 -3.150000E+00  1.344926E-02
 1.700000E+00 -3.100000E+00  1.363362E-02
 1.700000E+00 -3.050000E+00  1.380800E-02
 1.700000E+00 -3.000000E+00  1.397268E-02
 1.700000E+00 -2.950000E+00  1.412813E-02
 1.700000E+00 -2.900000E+00  1.427506E-02
 1.700000E+00 -2.850000E+00  1.441442E-02
 1.700000E+00 -2.800000E+00  1.454744E-02
 1.700000E+00 -2.750000E+00  1.467560E-02
 1.700000E+00 -2.700000E+00  1.480060E-02
 1.700000E+00 -2.650000E+00  1.492431E-02
 1.700000E+00 -2.600000E+00  1.504865E-02
 1.700000E+00 -2.550000E+00  1.517548E-02
 1.700000E+00 -2.500000E+00  1.530650E-02
 1.700000E+00 -2.450000E+00  1.544310E-02
 1.700000E+00 -2.400000E+00  1.558624E-02
 1.700000E+00 -2.350000E+00  1.573642E-02
 1.700000E+00 -2.300000E+00  1.589362E-02
 1.700000E+00 -2.250000E+00  1.605730E-02
 1.700000E+00 -2.200000E+00  1.622649E-02
 1.700000E+00 -2.150000E+00  1.639986E-02
 1.700000E+00 -2.100000E+00  1.657583E-02
 1.700000E+00 -2.050000E+00  1.675271E-02
 1.700000E+00 -2.000000E+00  1.692876E-02
 1.700000E+00 -1.950000E+00  1.710234E-02
 1.700000E+00 -1.900000E+00  1.727191E-02
 1.700000E+00 -1.850000E+00  1.743610E-02
 1.700000E+00 -1.800000E+00  1.759370E-02
 1.700000E+00 -1.750000E+00  1.774363E-02
 1.700000E+00 -1.700000E+00  1.788490E-02
 1.700000E+00 -1.650000E+00  1.801656E-02
 1.700000E+00 -1.600000E+00  1.813761E-02
 1.700000E+00 -1.550000E+00  1.824694E-02
 1.700000E+00 -1.500000E+00  1.834317E-02
 1.700000E+00 -1.450000E+00  1.842457E-02
 1.700000E+00 -1.400000E+00  1.848890E-02
 1.700000E+00 -1.350000E+00  1.853322E-02
 1.700000E+00 -1.300000E+00  1.855367E-02
 1.700000E+00 -1.250000E+00  1.854521E-02
 1.700000E+00 -1.200000E+00  1.850130E-02
 1.700000E+00 -1.150000E+00  1.841354E-02
 1.700000E+00 -1.100000E+00  1.827128E-02
 1.700000E+00 -1.050000E+00  1.806122E-02
 1.700000E+00 -1.000000E+00  1.776710E-02
 1.700000E+00 -9.500000E-01  1.736954E-02
 1.700000E+00 -9.000000E-01  1.684633E-02
 1.700000E+00 -8.500000E-01  1.617330E-02
 1.700000E+00 -8.000000E-01  1.532621E-02
 1.700000E+00 -7.500000E-01  1.428405E-02
 1.700000E+00 -7.000000E-01  1.303406E-02
 1.700000E+00 -6.500000E-01  1.157850E-02
 1.700000E+00 -6.000000E-01  9.942600E-03
 1.700000E+00 -5.500000E-01  8.182193E-03
 1.700000E+00 -5.000000E-01  6.388282E-03
 1.700000E+00 -4.500000E-01  4.685272E-03
 1.700000E+00 -4.000000E-01  3.219845E-03
 1.700000E+00 -3.500000E-01  2.139961E-03
 1.700000E+00 -3.000000E-01  1.567455E-03
 1.700000E+00 -2.500000E-01  1.571700E-03
 1.700000E+00 -2.000000E-01  2.153313E-03
 1.700000E+00 -1.500000E-01  3.244049E-03
 1.700000E+00 -1.000000E-01  4.722913E-03
 1.700000E+00 -5.000000E-02  6.442406E-03
 1.700000E+00  0.000000E+00  8.255947E-03
 1.700000E+00  5.000000E-02  1.003897E-02
 1.700000E+00  1.000000E-01  1.170014E-02
 1.700000E+00  1.500000E-01  1.318328E-02
 1.700000E+00  2.000000E-01  1.446284E-02
 1.700000E+00  2.500000E-01  1.553629E-02
 1.700000E+00  3.000000E-01  1.641623E-02
 1.700000E+00  3.500000E-01  1.712358E-02
 1.700000E+00  4.000000E-01  1.768254E-02
 1.700000E+00  4.500000E-01  1.811728E-02
 1.700000E+00  5.000000E-01  1.845008E-02
 1.700000E+00  5.500000E-01  1.870033E-02
 1.700000E+00  6.000000E-01  1.888435E-02
 1.700000E+00  6.500000E-01  1.901548E-02
 1.700000E+00  7.000000E-01  1.910439E-02
 1.700000E+00  7.500000E-01  1.915948E-02
 1.700000E+00  8.000000E-01  1.918722E-02
 1.700000E+00  8.500000E-01  1.919257E-02
 1.700000E+00  9.000000E-01  1.917921E-02
 1.700000E+00  9.500000E-01  1.914980E-02
 1.700000E+00  1.000000E+00  1.910618E-02
 1.700000E+00  1.050000E+00  1.904950E-02
 1.700000E+00  1.100000E+00  1.898027E-02
 1.700000E+00  1.150000E+00  1.889849E-02
 1.700000E+00  1.200000E+00  1.880359E-02
 1.700000E+00  1.250000E+00  1.869442E-02
 1.700000E+00  1.300000E+00  1.856921E-02
 1.700000E+00  1.350000E+00  1.842547E-02
 1.700000E+00  1.400000E+00  1.825982E-02
 1.700000E+00  1.450000E+00  1.806787E-02
 1.700000E+00  1.500000E+00  1.784398E-02
 1.700000E+00  1.550000E+00  1.758106E-02
 1.700000E+00  1.600000E+00  1.727032E-02
 1.700000E+00  1.650000E+00  1.690107E-02
 1.700000E+00  1.700000E+00  1.646062E-02
 1.700000E+00  1.750000E+00  1.593429E-02
 1.700000E+00  1.800000E+00  1.530584E-02
 1.700000E+00  1.850000E+00  1.455819E-02
 1.700000E+00  1.900000E+00  1.367500E-02
 1.700000E+00  1.950000E+00  1.264298E-02
 1.700000E+00  2.000000E+00  1.145530E-02
 1.700000E+00  2.050000E+00  1.011590E-02
 1.700000E+00  2.100000E+00  8.644374E-03
 1.700000E+00  2.150000E+00  7.080554E-03
 1.700000E+00  2.200000E+00  5.487191E-03
 1.700000E+00  2.250000E+00  3.949083E-03
 1.700000E+00  2.300000E+00  2.566942E-03
 1.700000E+00  2.350000E+00  1.445537E-03
 1.700000E+00  2.400000E+00  6.775466E-04
 1.700000E+00  2.450000E+00  3.266601E-04
 1.700000E+00  2.500000E+00  4.147513E-04
 1.700000E+00  2.550000E+00  9.172378E-04
 1.700000E+00  2.600000E+00  1.768224E-03
 1.700000E+00  2.650000E+00  2.873668E-03
 1.700000E+00  2.700000E+00  4.128349E-03
 1.700000E+00  2.750000E+00  5.431861E-03
 1.700000E+00  2.800000E+00  6.700186E-03
 1.700000E+00  2.850000E+00  7.871509E-03
 1.700000E+00  2.900000E+00  8.906880E-03
 1.700000E+00  2.950000E+00  9.787355E-03
 1.700000E+00  3.000000E+00  1.050941E-02
 1.700000E+00  3.050000E+00  1.108007E-02
 1.700000E+00  3.100000E+00  1.151264E-02
 1.700000E+00  3.150000E+00  1.182338E-02
 1.700000E+00  3.200000E+00  1.202921E-02
 1.700000E+00  3.250000E+00  1.214625E-02
 1.700000E+00  3.300000E+00  1.218903E-02
 1.700000E+00  3.350000E+00  1.217016E-02
 1.700000E+00  3.400000E+00  1.210027E-02
 1.700000E+00  3.450000E+00  1.198816E-02
 1.700000E+00  3.500000E+00  1.184096E-02
 1.700000E+00  3.550000E+00  1.166441E-02
 1.700000E+00  3.600000E+00  1.146304E-02
 1.700000E+00  3.650000E+00  1.124044E-02
 1.700000E+00  3.700000E+00  1.099940E-02
 1.700000E+00  3.750000E+00  1.074207E-02
 1.700000E+00  3.800000E+00  1.047013E-02
 1.700000E+00  3.850000E+00  1.018488E-02
 1.700000E+00  3.900000E+00  9.887309E-03
 1.700000E+00  3.950000E+00  9.578226E-03
 1.700000E+00  4.000000E+00  9.258285E-03
 1.700000E+00  4.050000E+00  8.928058E-03
 1.700000E+00  4.100000E+00  8.588087E-03
 1.700000E+00  4.150000E+00  8.238925E-03
 1.700000E+00  4.200000E+00  7.881185E-03
 1.700000E+00  4.250000E+00  7.515571E-03
 1.700000E+00  4.300000E+00  7.142920E-03
 1.700000E+00  4.350000E+00  6.764226E-03
 1.700000E+00  4.400000E+00  6.380670E-03
 1.700000E+00  4.450000E+00  5.993634E-03
 1.700000E+00  4.500000E+00  5.604713E-03
 1.700000E+00  4.550000E+00  5.215714E-03
 1.700000E+00  4.600000E+00  4.828642E-03
 1.700000E+00  4.650000E+00  4.445673E-03
 1.700000E+00  4.700000E+00  4.069116E-03
 1.700000E+00  4.750000E+00  3.701360E-03
 1.700000E+00  4.800000E+00  3.344812E-03
 1.700000E+00  4.850000E+00  3.001818E-03
 1.700000E+00  4.900000E+00  2.674591E-03
 1.700000E+00  4.950000E+00  2.365129E-03
 1.700000E+00  5.000000E+00  2.075146E-03
 1.700000E+00  5.050000E+00  1.806006E-03
 1.700000E+00  5.100000E+00  1.558678E-03
 1.700000E+00  5.150000E+00  1.333704E-03
 1.700000E+00  5.200000E+00  1.131198E-03
 1.700000E+00  5.250000E+00  9.508523E-04
 1.700000E+00  5.300000E+00  7.919724E-04
 1.700000E+00  5.350000E+00  6.535282E-04
 1.700000E+00  5.400000E+00  5.342138E-04
 1.700000E+00  5.450000E+00  4.325169E-04
 1.700000E+00  5.500000E+00  3.467895E-04
 1.700000E+00  5.550000E+00  2.753168E-04
 1.700000E+00  5.600000E+00  2.163796E-04
 1.700000E+00  5.650000E+00  1.683069E-04
 1.700000E+00  5.700000E+00  1.295191E-04
 1.700000E+00  5.750000E+00  9.855812E-05
 1.700000E+00  5.800000E+00  7.410813E-05
 1.700000E+00  5.850000E+00  5.500526E-05
 1.700000E+00  5.900000E+00  4.023946E-05
 1.700000E+00  5.950000E+00  2.894963E-05
 1.700000E+00  6.000000E+00  2.041400E-05
 1.700000E+00  6.050000E+00  1.403748E-05
 1.700000E+00  6.100000E+00  9.337331E-06
 1.700000E+00  6.150000E+00  5.928594E-06
 1.700000E+00  6.200000E+00  3.510081E-06
 1.700000E+00  6.250000E+00  1.851766E-06
 1.700000E+00  6.300000E+00  7.841511E-07
 1.700000E+00  6.350000E+00  1.901415E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.321207E-07
 1.750000E+00 -6.300000E+00  5.451410E-07
 1.750000E+00 -6.250000E+00  1.288418E-06
 1.750000E+00 -6.200000E+00  2.445133E-06
 1.750000E+00 -6.150000E+00  4.136306E-06
 1.750000E+00 -6.100000E+00  6.527233E-06
 1.750000E+00 -6.050000E+00  9.836021E-06
 1.750000E+00 -6.000000E+00  1.434395E-05
 1.750000E+00 -5.950000E+00  2.040735E-05
 1.750000E+00 -5.900000E+00  2.847062E-05
 1.750000E+00 -5.850000E+00  3.907972E-05
 1.750000E+00 -5.800000E+00  5.289554E-05
 1.750000E+00 -5.750000E+00  7.070584E-05
 1.750000E+00 -5.700000E+00  9.343489E-05
 1.750000E+00 -5.650000E+00  1.221490E-04
 1.750000E+00 -5.600000E+00  1.580565E-04
 1.750000E+00 -5.550000E+00  2.025009E-04
 1.750000E+00 -5.500000E+00  2.569453E-04
 1.750000E+00 -5.450000E+00  3.229472E-04
 1.750000E+00 -5.400000E+00  4.021233E-04
 1.750000E+00 -5.350000E+00  4.961043E-04
 1.750000E+00 -5.300000E+00  6.064813E-04
 1.750000E+00 -5.250000E+00  7.347451E-04
 1.750000E+00 -5.200000E+00  8.822225E-04
 1.750000E+00 -5.150000E+00  1.050012E-03
 1.750000E+00 -5.100000E+00  1.238926E-03
 1.750000E+00 -5.050000E+00  1.449440E-03
 1.750000E+00 -5.000000E+00  1.681655E-03
 1.750000E+00 -4.950000E+00  1.935278E-03
 1.750000E+00 -4.900000E+00  2.209619E-03
 1.750000E+00 -4.850000E+00  2.503610E-03
 1.750000E+00 -4.800000E+00  2.815834E-03
 1.750000E+00 -4.750000E+00  3.144579E-03
 1.750000E+00 -4.700000E+00  3.487898E-03
 1.750000E+00 -4.650000E+00  3.843673E-03
 1.750000E+00 -4.600000E+00  4.209694E-03
 1.750000E+00 -4.550000E+00  4.583719E-03
 1.750000E+00 -4.500000E+00  4.963546E-03
 1.750000E+00 -4.450000E+00  5.347062E-03
 1.750000E+00 -4.400000E+00  5.732289E-03
 1.750000E+00 -4.350000E+00  6.117420E-03
 1.750000E+00 -4.300000E+00  6.500835E-03
 1.750000E+00 -4.250000E+00  6.881119E-03
 1.750000E+00 -4.200000E+00  7.257055E-03
 1.750000E+00 -4.150000E+00  7.627626E-03
 1.750000E+00 -4.100000E+00  7.991994E-03
 1.750000E+00 -4.050000E+00  8.349489E-03
 1.750000E+00 -4.000000E+00  8.699586E-03
 1.750000E+00 -3.950000E+00  9.041886E-03
 1.750000E+00 -3.900000E+00  9.376091E-03
 1.750000E+00 -3.850000E+00  9.701986E-03
 1.750000E+00 -3.800000E+00  1.001942E-02
 1.750000E+00 -3.750000E+00  1.032829E-02
 1.750000E+00 -3.700000E+00  1.062851E-02
 1.750000E+00 -3.650000E+00  1.092003E-02
 1.750000E+00 -3.600000E+00  1.120279E-02
 1.750000E+00 -3.550000E+00  1.147673E-02
 1.750000E+00 -3.500000E+00  1.174180E-02
 1.750000E+00 -3.450000E+00  1.199791E-02
 1.750000E+00 -3.400000E+00  1.224499E-02
 1.750000E+00 -3.350000E+00  1.248295E-02
 1.750000E+00 -3.300000E+00  1.271169E-02
 1.750000E+00 -3.250000E+00  1.293115E-02
 1.750000E+00 -3.200000E+00  1.314126E-02
 1.750000E+00 -3.150000E+00  1.334204E-02
 1.750000E+00 -3.100000E+00  1.353355E-02
 1.750000E+00 -3.050000E+00  1.371595E-02
 1.750000E+00 -3.000000E+00  1.388954E-02
 1.750000E+00 -2.950000E+00  1.405476E-02
 1.750000E+00 -2.900000E+00  1.421223E-02
 1.750000E+00 -2.850000E+00  1.436276E-02
 1.750000E+00 -2.800000E+00  1.450735E-02
 1.750000E+00 -2.750000E+00  1.464719E-02
 1.750000E+00 -2.700000E+00  1.478364E-02
 1.750000E+00 -2.650000E+00  1.491814E-02
 1.750000E+00 -2.600000E+00  1.505217E-02
 1.750000E+00 -2.550000E+00  1.518717E-02
 1.750000E+00 -2.500000E+00  1.532446E-02
 1.750000E+00 -2.450000E+00  1.546511E-02
 1.750000E+00 -2.400000E+00  1.560988E-02
 1.750000E+00 -2.350000E+00  1.575922E-02
 1.750000E+00 -2.300000E+00  1.591315E-02
 1.750000E+00 -2.250000E+00  1.607135E-02
 1.750000E+00 -2.200000E+00  1.623316E-02
 1.750000E+00 -2.150000E+00  1.639761E-02
 1.750000E+00 -2.100000E+00  1.656358E-02
 1.750000E+00 -2.050000E+00  1.672979E-02
 1.750000E+00 -2.000000E+00  1.689493E-02
 1.750000E+00 -1.950000E+00  1.705769E-02
 1.750000E+00 -1.900000E+00  1.721684E-02
 1.750000E+00 -1.850000E+00  1.737121E-02
 1.750000E+00 -1.800000E+00  1.751974E-02
 1.750000E+00 -1.750000E+00  1.766142E-02
 1.750000E+00 -1.700000E+00  1.779530E-02
 1.750000E+00 -1.650000E+00  1.792039E-02
 1.750000E+00 -1.600000E+00  1.803565E-02
 1.750000E+00 -1.550000E+00  1.813985E-02
 1.750000E+00 -1.500000E+00  1.823152E-02
 1.750000E+00 -1.450000E+00  1.830879E-02
 1.750000E+00 -1.400000E+00  1.836928E-02
 1.750000E+00 -1.350000E+00  1.840987E-02
 1.750000E+00 -1.300000E+00  1.842649E-02
 1.750000E+00 -1.250000E+00  1.841386E-02
 1.750000E+00 -1.200000E+00  1.836512E-02
 1.750000E+00 -1.150000E+00  1.827150E-02
 1.750000E+00 -1.100000E+00  1.812182E-02
 1.750000E+00 -1.050000E+00  1.790214E-02
 1.750000E+00 -1.000000E+00  1.759535E-02
 1.750000E+00 -9.500000E-01  1.718102E-02
 1.750000E+00 -9.000000E-01  1.663561E-02
 1.750000E+00 -8.500000E-01  1.593337E-02
 1.750000E+00 -8.000000E-01  1.504826E-02
 1.750000E+00 -7.500000E-01  1.395742E-02
 1.750000E+00 -7.000000E-01  1.264645E-02
 1.750000E+00 -6.500000E-01  1.111664E-02
 1.750000E+00 -6.000000E-01  9.393559E-03
 1.750000E+00 -5.500000E-01  7.535413E-03
 1.750000E+00 -5.000000E-01  5.638236E-03
 1.750000E+00 -4.500000E-01  3.834284E-03
 1.750000E+00 -4.000000E-01  2.280312E-03
 1.750000E+00 -3.500000E-01  1.134995E-03
 1.750000E+00 -3.000000E-01  5.292287E-04
 1.750000E+00 -2.500000E-01  5.374658E-04
 1.750000E+00 -2.000000E-01  1.159977E-03
 1.750000E+00 -1.500000E-01  2.322818E-03
 1.750000E+00 -1.000000E-01  3.895514E-03
 1.750000E+00 -5.000000E-02  5.719681E-03
 1.750000E+00  0.000000E+00  7.638735E-03
 1.750000E+00  5.000000E-02  9.520479E-03
 1.750000E+00  1.000000E-01  1.126886E-02
 1.750000E+00  1.500000E-01  1.282564E-02
 1.750000E+00  2.000000E-01  1.416516E-02
 1.750000E+00  2.500000E-01  1.528610E-02
 1.750000E+00  3.000000E-01  1.620279E-02
 1.750000E+00  3.500000E-01  1.693811E-02
 1.750000E+00  4.000000E-01  1.751807E-02
 1.750000E+00  4.500000E-01  1.796843E-02
 1.750000E+00  5.000000E-01  1.831276E-02
 1.750000E+00  5.500000E-01  1.857149E-02
 1.750000E+00  6.000000E-01  1.876173E-02
 1.750000E+00  6.500000E-01  1.889743E-02
 1.750000E+00  7.000000E-01  1.898969E-02
 1.750000E+00  7.500000E-01  1.904723E-02
 1.750000E+00  8.000000E-01  1.907680E-02
 1.750000E+00  8.500000E-01  1.908351E-02
 1.750000E+00  9.000000E-01  1.907117E-02
 1.750000E+00  9.500000E-01  1.904255E-02
 1.750000E+00  1.000000E+00  1.899956E-02
 1.750000E+00  1.050000E+00  1.894339E-02
 1.750000E+00  1.100000E+00  1.887464E-02
 1.750000E+00  1.150000E+00  1.879332E-02
 1.750000E+00  1.200000E+00  1.869893E-02
 1.750000E+00  1.250000E+00  1.859039E-02
 1.750000E+00  1.300000E+00  1.846599E-02
 1.750000E+00  1.350000E+00  1.832333E-02
 1.750000E+00  1.400000E+00  1.815918E-02
 1.750000E+00  1.450000E+00  1.796929E-02
 1.750000E+00  1.500000E+00  1.774826E-02
 1.750000E+00  1.550000E+00  1.748929E-02
 1.750000E+00  1.600000E+00  1.718399E-02
 1.750000E+00  1.650000E+00  1.682217E-02
 1.750000E+00  1.700000E+00  1.639182E-02
 1.750000E+00  1.750000E+00  1.587910E-02
 1.750000E+00  1.800000E+00  1.526879E-02
 1.750000E+00  1.850000E+00  1.454503E-02
 1.750000E+00  1.900000E+00  1.369285E-02
 1.750000E+00  1.950000E+00  1.270036E-02
 1.750000E+00  2.000000E+00  1.156197E-02
 1.750000E+00  2.050000E+00  1.028242E-02
 1.750000E+00  2.100000E+00  8.881242E-03
 1.750000E+00  2.150000E+00  7.396869E-03
 1.750000E+00  2.200000E+00  5.888921E-03
 1.750000E+00  2.250000E+00  4.437141E-03
 1.750000E+00  2.300000E+00  3.135495E-03
 1.750000E+00  2.350000E+00  2.081106E-03
 1.750000E+00  2.400000E+00  1.359382E-03
 1.750000E+00  2.450000E+00  1.028619E-03
 1.750000E+00  2.500000E+00  1.108404E-03
 1.750000E+00  2.550000E+00  1.575505E-03
 1.750000E+00  2.600000E+00  2.368647E-03
 1.750000E+00  2.650000E+00  3.400552E-03
 1.750000E+00  2.700000E+00  4.573455E-03
 1.750000E+00  2.750000E+00  5.793790E-03
 1.750000E+00  2.800000E+00  6.982890E-03
 1.750000E+00  2.850000E+00  8.082481E-03
 1.750000E+00  2.900000E+00  9.055440E-03
 1.750000E+00  2.950000E+00  9.883292E-03
 1.750000E+00  3.000000E+00  1.056205E-02
 1.750000E+00  3.050000E+00  1.109775E-02
 1.750000E+00  3.100000E+00  1.150247E-02
 1.750000E+00  3.150000E+00  1.179122E-02
 1.750000E+00  3.200000E+00  1.197978E-02
 1.750000E+00  3.250000E+00  1.208326E-02
 1.750000E+00  3.300000E+00  1.211536E-02
 1.750000E+00  3.350000E+00  1.208802E-02
 1.750000E+00  3.400000E+00  1.201134E-02
 1.750000E+00  3.450000E+00  1.189370E-02
 1.750000E+00  3.500000E+00  1.174192E-02
 1.750000E+00  3.550000E+00  1.156148E-02
 1.750000E+00  3.600000E+00  1.135676E-02
 1.750000E+00  3.650000E+00  1.113119E-02
 1.750000E+00  3.700000E+00  1.088746E-02
 1.750000E+00  3.750000E+00  1.062766E-02
 1.750000E+00  3.800000E+00  1.035341E-02
 1.750000E+00  3.850000E+00  1.006597E-02
 1.750000E+00  3.900000E+00  9.766335E-03
 1.750000E+00  3.950000E+00  9.455288E-03
 1.750000E+00  4.000000E+00  9.133493E-03
 1.750000E+00  4.050000E+00  8.801538E-03
 1.750000E+00  4.100000E+00  8.459987E-03
 1.750000E+00  4.150000E+00  8.109430E-03
 1.750000E+00  4.200000E+00  7.750517E-03
 1.750000E+00  4.250000E+00  7.384002E-03
 1.750000E+00  4.300000E+00  7.010775E-03
 1.750000E+00  4.350000E+00  6.631888E-03
 1.750000E+00  4.400000E+00  6.248583E-03
 1.750000E+00  4.450000E+00  5.862301E-03
 1.750000E+00  4.500000E+00  5.474696E-03
 1.750000E+00  4.550000E+00  5.087624E-03
 1.750000E+00  4.600000E+00  4.703130E-03
 1.750000E+00  4.650000E+00  4.323418E-03
 1.750000E+00  4.700000E+00  3.950805E-03
 1.750000E+00  4.750000E+00  3.587671E-03
 1.750000E+00  4.800000E+00  3.236387E-03
 1.750000E+00  4.850000E+00  2.899247E-03
 1.750000E+00  4.900000E+00  2.578384E-03
 1.750000E+00  4.950000E+00  2.275703E-03
 1.750000E+00  5.000000E+00  1.992803E-03
 1.750000E+00  5.050000E+00  1.730925E-03
 1.750000E+00  5.100000E+00  1.490910E-03
 1.750000E+00  5.150000E+00  1.273173E-03
 1.750000E+00  5.200000E+00  1.077705E-03
 1.750000E+00  5.250000E+00  9.040917E-04
 1.750000E+00  5.300000E+00  7.515478E-04
 1.750000E+00  5.350000E+00  6.189714E-04
 1.750000E+00  5.400000E+00  5.050068E-04
 1.750000E+00  5.450000E+00  4.081130E-04
 1.750000E+00  5.500000E+00  3.266337E-04
 1.750000E+00  5.550000E+00  2.588635E-04
 1.750000E+00  5.600000E+00  2.031071E-04
 1.750000E+00  5.650000E+00  1.577291E-04
 1.750000E+00  5.700000E+00  1.211929E-04
 1.750000E+00  5.750000E+00  9.208820E-05
 1.750000E+00  5.800000E+00  6.914842E-05
 1.750000E+00  5.850000E+00  5.125829E-05
 1.750000E+00  5.900000E+00  3.745383E-05
 1.750000E+00  5.950000E+00  2.691620E-05
 1.750000E+00  6.000000E+00  1.896139E-05
 1.750000E+00  6.050000E+00  1.302712E-05
 1.750000E+00  6.100000E+00  8.658596E-06
 1.750000E+00  6.150000E+00  5.494033E-06
 1.750000E+00  6.200000E+00  3.251039E-06
 1.750000E+00  6.250000E+00  1.714384E-06
 1.750000E+00  6.300000E+00  7.257567E-07
 1.750000E+00  6.350000E+00  1.759503E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.207420E-07
 1.800000E+00 -6.300000E+00  4.982741E-07
 1.800000E+00 -6.250000E+00  1.177976E-06
 1.800000E+00 -6.200000E+00  2.236410E-06
 1.800000E+00 -6.150000E+00  3.785122E-06
 1.800000E+00 -6.100000E+00  5.976737E-06
 1.800000E+00 -6.050000E+00  9.013050E-06
 1.800000E+00 -6.000000E+00  1.315489E-05
 1.800000E+00 -5.950000E+00  1.873353E-05
 1.800000E+00 -5.900000E+00  2.616323E-05
 1.800000E+00 -5.850000E+00  3.595451E-05
 1.800000E+00 -5.800000E+00  4.872737E-05
 1.800000E+00 -5.750000E+00  6.522352E-05
 1.800000E+00 -5.700000E+00  8.631662E-05
 1.800000E+00 -5.650000E+00  1.130190E-04
 1.800000E+00 -5.600000E+00  1.464833E-04
 1.800000E+00 -5.550000E+00  1.879979E-04
 1.800000E+00 -5.500000E+00  2.389744E-04
 1.800000E+00 -5.450000E+00  3.009253E-04
 1.800000E+00 -5.400000E+00  3.754330E-04
 1.800000E+00 -5.350000E+00  4.641080E-04
 1.800000E+00 -5.300000E+00  5.685390E-04
 1.800000E+00 -5.250000E+00  6.902352E-04
 1.800000E+00 -5.200000E+00  8.305639E-04
 1.800000E+00 -5.150000E+00  9.906884E-04
 1.800000E+00 -5.100000E+00  1.171508E-03
 1.800000E+00 -5.050000E+00  1.373605E-03
 1.800000E+00 -5.000000E+00  1.597204E-03
 1.800000E+00 -4.950000E+00  1.842150E-03
 1.800000E+00 -4.900000E+00  2.107894E-03
 1.800000E+00 -4.850000E+00  2.393505E-03
 1.800000E+00 -4.800000E+00  2.697701E-03
 1.800000E+00 -4.750000E+00  3.018889E-03
 1.800000E+00 -4.700000E+00  3.355223E-03
 1.800000E+00 -4.650000E+00  3.704664E-03
 1.800000E+00 -4.600000E+00  4.065058E-03
 1.800000E+00 -4.550000E+00  4.434197E-03
 1.800000E+00 -4.500000E+00  4.809885E-03
 1.800000E+00 -4.450000E+00  5.189998E-03
 1.800000E+00 -4.400000E+00  5.572529E-03
 1.800000E+00 -4.350000E+00  5.955625E-03
 1.800000E+00 -4.300000E+00  6.337616E-03
 1.800000E+00 -4.250000E+00  6.717022E-03
 1.800000E+00 -4.200000E+00  7.092564E-03
 1.800000E+00 -4.150000E+00  7.463160E-03
 1.800000E+00 -4.100000E+00  7.827913E-03
 1.800000E+00 -4.050000E+00  8.186095E-03
 1.800000E+00 -4.000000E+00  8.537132E-03
 1.800000E+00 -3.950000E+00  8.880581E-03
 1.800000E+00 -3.900000E+00  9.216110E-03
 1.800000E+00 -3.850000E+00  9.543480E-03
 1.800000E+00 -3.800000E+00  9.862519E-03
 1.800000E+00 -3.750000E+00  1.017312E-02
 1.800000E+00 -3.700000E+00  1.047519E-02
 1.800000E+00 -3.650000E+00  1.076870E-02
 1.800000E+00 -3.600000E+00  1.105359E-02
 1.800000E+00 -3.550000E+00  1.132985E-02
 1.800000E+00 -3.500000E+00  1.159745E-02
 1.800000E+00 -3.450000E+00  1.185634E-02
 1.800000E+00 -3.400000E+00  1.210650E-02
 1.800000E+00 -3.350000E+00  1.234790E-02
 1.800000E+00 -3.300000E+00  1.258050E-02
 1.800000E+00 -3.250000E+00  1.280429E-02
 1.800000E+00 -3.200000E+00  1.301928E-02
 1.800000E+00 -3.150000E+00  1.322552E-02
 1.800000E+00 -3.100000E+00  1.342314E-02
 1.800000E+00 -3.050000E+00  1.361231E-02
 1.800000E+00 -3.000000E+00  1.379334E-02
 1.800000E+00 -2.950000E+00  1.396663E-02
 1.800000E+00 -2.900000E+00  1.413273E-02
 1.800000E+00 -2.850000E+00  1.429232E-02
 1.800000E+00 -2.800000E+00  1.444623E-02
 1.800000E+00 -2.750000E+00  1.459542E-02
 1.800000E+00 -2.700000E+00  1.474098E-02
 1.800000E+00 -2.650000E+00  1.488404E-02
 1.800000E+00 -2.600000E+00  1.502576E-02
 1.800000E+00 -2.550000E+00  1.516728E-02
 1.800000E+00 -2.500000E+00  1.530960E-02
 1.800000E+00 -2.450000E+00  1.545359E-02
 1.800000E+00 -2.400000E+00  1.559988E-02
 1.800000E+00 -2.350000E+00  1.574882E-02
 1.800000E+00 -2.300000E+00  1.590051E-02
 1.800000E+00 -2.250000E+00  1.605476E-02
 1.800000E+00 -2.200000E+00  1.621112E-02
 1.800000E+00 -2.150000E+00  1.636891E-02
 1.800000E+00 -2.100000E+00  1.652731E-02
 1.800000E+00 -2.050000E+00  1.668536E-02
 1.800000E+00 -2.000000E+00  1.684205E-02
 1.800000E+00 -1.950000E+00  1.699636E-02
 1.800000E+00 -1.900000E+00  1.714727E-02
 1.800000E+00 -1.850000E+00  1.729380E-02
 1.800000E+00 -1.800000E+00  1.743501E-02
 1.800000E+00 -1.750000E+00  1.756997E-02
 1.800000E+00 -1.700000E+00  1.769777E-02
 1.800000E+00 -1.650000E+00  1.781741E-02
 1.800000E+00 -1.600000E+00  1.792783E-02
 1.800000E+00 -1.550000E+00  1.802776E-02
 1.800000E+00 -1.500000E+00  1.811565E-02
 1.800000E+00 -1.450000E+00  1.818957E-02
 1.800000E+00 -1.400000E+00  1.824705E-02
 1.800000E+00 -1.350000E+00  1.828486E-02
 1.800000E+00 -1.300000E+00  1.829885E-02
 1.800000E+00 -1.250000E+00  1.828361E-02
 1.800000E+00 -1.200000E+00  1.823214E-02
 1.800000E+00 -1.150000E+00  1.813549E-02
 1.800000E+00 -1.100000E+00  1.798230E-02
 1.800000E+00 -1.050000E+00  1.775837E-02
 1.800000E+00 -1.000000E+00  1.744627E-02
 1.800000E+00 -9.500000E-01  1.702519E-02
 1.800000E+00 -9.000000E-01  1.647112E-02
 1.800000E+00 -8.500000E-01  1.575777E-02
 1.800000E+00 -8.000000E-01  1.485851E-02
 1.800000E+00 -7.500000E-01  1.374987E-02
 1.800000E+00 -7.000000E-01  1.241696E-02
 1.800000E+00 -6.500000E-01  1.086082E-02
 1.800000E+00 -6.000000E-01  9.107286E-03
 1.800000E+00 -5.500000E-01  7.215517E-03
 1.800000E+00 -5.000000E-01  5.283439E-03
 1.800000E+00 -4.500000E-01  3.446142E-03
 1.800000E+00 -4.000000E-01  1.863905E-03
 1.800000E+00 -3.500000E-01  6.990436E-04
 1.800000E+00 -3.000000E-01  8.539108E-05
 1.800000E+00 -2.500000E-01  9.885588E-05
 1.800000E+00 -2.000000E-01  7.392362E-04
 1.800000E+00 -1.500000E-01  1.930291E-03
 1.800000E+00 -1.000000E-01  3.538035E-03
 1.800000E+00 -5.000000E-02  5.400225E-03
 1.800000E+00  0.000000E+00  7.356844E-03
 1.800000E+00  5.000000E-02  9.273176E-03
 1.800000E+00  1.000000E-01  1.105170E-02
 1.800000E+00  1.500000E-01  1.263360E-02
 1.800000E+00  2.000000E-01  1.399336E-02
 1.800000E+00  2.500000E-01  1.513012E-02
 1.800000E+00  3.000000E-01  1.605895E-02
 1.800000E+00  3.500000E-01  1.680340E-02
 1.800000E+00  4.000000E-01  1.739014E-02
 1.800000E+00  4.500000E-01  1.784549E-02
 1.800000E+00  5.000000E-01  1.819345E-02
 1.800000E+00  5.500000E-01  1.845482E-02
 1.800000E+00  6.000000E-01  1.864698E-02
 1.800000E+00  6.500000E-01  1.878407E-02
 1.800000E+00  7.000000E-01  1.887734E-02
 1.800000E+00  7.500000E-01  1.893565E-02
 1.800000E+00  8.000000E-01  1.896579E-02
 1.800000E+00  8.500000E-01  1.897295E-02
 1.800000E+00  9.000000E-01  1.896099E-02
 1.800000E+00  9.500000E-01  1.893271E-02
 1.800000E+00  1.000000E+00  1.889005E-02
 1.800000E+00  1.050000E+00  1.883426E-02
 1.800000E+00  1.100000E+00  1.876596E-02
 1.800000E+00  1.150000E+00  1.868522E-02
 1.800000E+00  1.200000E+00  1.859157E-02
 1.800000E+00  1.250000E+00  1.848402E-02
 1.800000E+00  1.300000E+00  1.836096E-02
 1.800000E+00  1.350000E+00  1.822013E-02
 1.800000E+00  1.400000E+00  1.805846E-02
 1.800000E+00  1.450000E+00  1.787198E-02
 1.800000E+00  1.500000E+00  1.765558E-02
 1.800000E+00  1.550000E+00  1.740292E-02
 1.800000E+00  1.600000E+00  1.710616E-02
 1.800000E+00  1.650000E+00  1.675588E-02
 1.800000E+00  1.700000E+00  1.634100E-02
 1.800000E+00  1.750000E+00  1.584888E-02
 1.800000E+00  1.800000E+00  1.526573E-02
 1.800000E+00  1.850000E+00  1.457739E-02
 1.800000E+00  1.900000E+00  1.377074E-02
 1.800000E+00  1.950000E+00  1.283576E-02
 1.800000E+00  2.000000E+00  1.176844E-02
 1.800000E+00  2.050000E+00  1.057443E-02
 1.800000E+00  2.100000E+00  9.272911E-03
 1.800000E+00  2.150000E+00  7.900102E-03
 1.800000E+00  2.200000E+00  6.511026E-03
 1.800000E+00  2.250000E+00  5.178247E-03
 1.800000E+00  2.300000E+00  3.986369E-03
 1.800000E+00  2.350000E+00  3.022083E-03
 1.800000E+00  2.400000E+00  2.361054E-03
 1.800000E+00  2.450000E+00  2.054511E-03
 1.800000E+00  2.500000E+00  2.119256E-03
 1.800000E+00  2.550000E+00  2.534201E-03
 1.800000E+00  2.600000E+00  3.244587E-03
 1.800000E+00  2.650000E+00  4.172493E-03
 1.800000E+00  2.700000E+00  5.230399E-03
 1.800000E+00  2.750000E+00  6.334105E-03
 1.800000E+00  2.800000E+00  7.412279E-03
 1.800000E+00  2.850000E+00  8.411500E-03
 1.800000E+00  2.900000E+00  9.297162E-03
 1.800000E+00  2.950000E+00  1.005144E-02
 1.800000E+00  3.000000E+00  1.066970E-02
 1.800000E+00  3.050000E+00  1.115662E-02
 1.800000E+00  3.100000E+00  1.152256E-02
 1.800000E+00  3.150000E+00  1.178082E-02
 1.800000E+00  3.200000E+00  1.194553E-02
 1.800000E+00  3.250000E+00  1.203042E-02
 1.800000E+00  3.300000E+00  1.204803E-02
 1.800000E+00  3.350000E+00  1.200932E-02
 1.800000E+00  3.400000E+00  1.192367E-02
 1.800000E+00  3.450000E+00  1.179885E-02
 1.800000E+00  3.500000E+00  1.164125E-02
 1.800000E+00  3.550000E+00  1.145600E-02
 1.800000E+00  3.600000E+00  1.124722E-02
 1.800000E+00  3.650000E+00  1.101815E-02
 1.800000E+00  3.700000E+00  1.077133E-02
 1.800000E+00  3.750000E+00  1.050875E-02
 1.800000E+00  3.800000E+00  1.023197E-02
 1.800000E+00  3.850000E+00  9.942183E-03
 1.800000E+00  3.900000E+00  9.640358E-03
 1.800000E+00  3.950000E+00  9.327268E-03
 1.800000E+00  4.000000E+00  9.003575E-03
 1.800000E+00  4.050000E+00  8.669880E-03
 1.800000E+00  4.100000E+00  8.326771E-03
 1.800000E+00  4.150000E+00  7.974867E-03
 1.800000E+00  4.200000E+00  7.614862E-03
 1.800000E+00  4.250000E+00  7.247559E-03
 1.800000E+00  4.300000E+00  6.873901E-03
 1.800000E+00  4.350000E+00  6.495000E-03
 1.800000E+00  4.400000E+00  6.112159E-03
 1.800000E+00  4.450000E+00  5.726880E-03
 1.800000E+00  4.500000E+00  5.340870E-03
 1.800000E+00  4.550000E+00  4.956035E-03
 1.800000E+00  4.600000E+00  4.574455E-03
 1.800000E+00  4.650000E+00  4.198355E-03
 1.800000E+00  4.700000E+00  3.830056E-03
 1.800000E+00  4.750000E+00  3.471918E-03
 1.800000E+00  4.800000E+00  3.126273E-03
 1.800000E+00  4.850000E+00  2.795349E-03
 1.800000E+00  4.900000E+00  2.481196E-03
 1.800000E+00  4.950000E+00  2.185612E-03
 1.800000E+00  5.000000E+00  1.910080E-03
 1.800000E+00  5.050000E+00  1.655711E-03
 1.800000E+00  5.100000E+00  1.423214E-03
 1.800000E+00  5.150000E+00  1.212877E-03
 1.800000E+00  5.200000E+00  1.024570E-03
 1.800000E+00  5.250000E+00  8.577746E-04
 1.800000E+00  5.300000E+00  7.116168E-04
 1.800000E+00  5.350000E+00  5.849287E-04
 1.800000E+00  5.400000E+00  4.763099E-04
 1.800000E+00  5.450000E+00  3.841966E-04
 1.800000E+00  5.500000E+00  3.069293E-04
 1.800000E+00  5.550000E+00  2.428169E-04
 1.800000E+00  5.600000E+00  1.901922E-04
 1.800000E+00  5.650000E+00  1.474587E-04
 1.800000E+00  5.700000E+00  1.131253E-04
 1.800000E+00  5.750000E+00  8.583146E-05
 1.800000E+00  5.800000E+00  6.436090E-05
 1.800000E+00  5.850000E+00  4.764758E-05
 1.800000E+00  5.900000E+00  3.477373E-05
 1.800000E+00  5.950000E+00  2.496264E-05
 1.800000E+00  6.000000E+00  1.756766E-05
 1.800000E+00  6.050000E+00  1.205886E-05
 1.800000E+00  6.100000E+00  8.008805E-06
 1.800000E+00  6.150000E+00  5.078367E-06
 1.800000E+00  6.200000E+00  3.003439E-06
 1.800000E+00  6.250000E+00  1.583145E-06
 1.800000E+00  6.300000E+00  6.699960E-07
 1.800000E+00  6.350000E+00  1.624024E-07
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.099566E-07
 1.850000E+00 -6.300000E+00  4.538417E-07
 1.850000E+00 -6.250000E+00  1.073236E-06
 1.850000E+00 -6.200000E+00  2.038367E-06
 1.850000E+00 -6.150000E+00  3.451704E-06
 1.850000E+00 -6.100000E+00  5.453699E-06
 1.850000E+00 -6.050000E+00  8.230431E-06
 1.850000E+00 -6.000000E+00  1.202297E-05
 1.850000E+00 -5.950000E+00  1.713829E-05
 1.850000E+00 -5.900000E+00  2.396132E-05
 1.850000E+00 -5.850000E+00  3.296789E-05
 1.850000E+00 -5.800000E+00  4.473781E-05
 1.850000E+00 -5.750000E+00  5.996724E-05
 1.850000E+00 -5.700000E+00  7.947942E-05
 1.850000E+00 -5.650000E+00  1.042324E-04
 1.850000E+00 -5.600000E+00  1.353224E-04
 1.850000E+00 -5.550000E+00  1.739812E-04
 1.850000E+00 -5.500000E+00  2.215660E-04
 1.850000E+00 -5.450000E+00  2.795413E-04
 1.850000E+00 -5.400000E+00  3.494506E-04
 1.850000E+00 -5.350000E+00  4.328792E-04
 1.850000E+00 -5.300000E+00  5.314071E-04
 1.850000E+00 -5.250000E+00  6.465549E-04
 1.850000E+00 -5.200000E+00  7.797243E-04
 1.850000E+00 -5.150000E+00  9.321362E-04
 1.850000E+00 -5.100000E+00  1.104771E-03
 1.850000E+00 -5.050000E+00  1.298314E-03
 1.850000E+00 -5.000000E+00  1.513113E-03
 1.850000E+00 -4.950000E+00  1.749144E-03
 1.850000E+00 -4.900000E+00  2.006004E-03
 1.850000E+00 -4.850000E+00  2.282904E-03
 1.850000E+00 -4.800000E+00  2.578703E-03
 1.850000E+00 -4.750000E+00  2.891932E-03
 1.850000E+00 -4.700000E+00  3.220857E-03
 1.850000E+00 -4.650000E+00  3.563529E-03
 1.850000E+00 -4.600000E+00  3.917859E-03
 1.850000E+00 -4.550000E+00  4.281680E-03
 1.850000E+00 -4.500000E+00  4.652816E-03
 1.850000E+00 -4.450000E+00  5.029137E-03
 1.850000E+00 -4.400000E+00  5.408613E-03
 1.850000E+00 -4.350000E+00  5.789353E-03
 1.850000E+00 -4.300000E+00  6.169633E-03
 1.850000E+00 -4.250000E+00  6.547916E-03
 1.850000E+00 -4.200000E+00  6.922858E-03
 1.850000E+00 -4.150000E+00  7.293311E-03
 1.850000E+00 -4.100000E+00  7.658314E-03
 1.850000E+00 -4.050000E+00  8.017081E-03
 1.850000E+00 -4.000000E+00  8.368983E-03
 1.850000E+00 -3.950000E+00  8.713529E-03
 1.850000E+00 -3.900000E+00  9.050350E-03
 1.850000E+00 -3.850000E+00  9.379173E-03
 1.850000E+00 -3.800000E+00  9.699808E-03
 1.850000E+00 -3.750000E+00  1.001212E-02
 1.850000E+00 -3.700000E+00  1.031604E-02
 1.850000E+00 -3.650000E+00  1.061151E-02
 1.850000E+00 -3.600000E+00  1.089851E-02
 1.850000E+00 -3.550000E+00  1.117702E-02
 1.850000E+00 -3.500000E+00  1.144705E-02
 1.850000E+00 -3.450000E+00  1.170859E-02
 1.850000E+00 -3.400000E+00  1.196163E-02
 1.850000E+00 -3.350000E+00  1.220621E-02
 1.850000E+00 -3.300000E+00  1.244232E-02
 1.850000E+00 -3.250000E+00  1.266999E-02
 1.850000E+00 -3.200000E+00  1.288930E-02
 1.850000E+00 -3.150000E+00  1.310032E-02
 1.850000E+00 -3.100000E+00  1.330320E-02
 1.850000E+00 -3.050000E+00  1.349815E-02
 1.850000E+00 -3.000000E+00  1.368545E-02
 1.850000E+00 -2.950000E+00  1.386548E-02
 1.850000E+00 -2.900000E+00  1.403871E-02
 1.850000E+00 -2.850000E+00  1.420573E-02
 1.850000E+00 -2.800000E+00  1.436723E-02
 1.850000E+00 -2.750000E+00  1.452400E-02
 1.850000E+00 -2.700000E+00  1.467691E-02
 1.850000E+00 -2.650000E+00  1.482686E-02
 1.850000E+00 -2.600000E+00  1.497479E-02
 1.850000E+00 -2.550000E+00  1.512158E-02
 1.850000E+00 -2.500000E+00  1.526805E-02
 1.850000E+00 -2.450000E+00  1.541488E-02
 1.850000E+00 -2.400000E+00  1.556260E-02
 1.850000E+00 -2.350000E+00  1.571152E-02
 1.850000E+00 -2.300000E+00  1.586176E-02
 1.850000E+00 -2.250000E+00  1.601322E-02
 1.850000E+00 -2.200000E+00  1.616562E-02
 1.850000E+00 -2.150000E+00  1.631847E-02
 1.850000E+00 -2.100000E+00  1.647117E-02
 1.850000E+00 -2.050000E+00  1.662301E-02
 1.850000E+00 -2.000000E+00  1.677320E-02
 1.850000E+00 -1.950000E+00  1.692092E-02
 1.850000E+00 -1.900000E+00  1.706535E-02
 1.850000E+00 -1.850000E+00  1.720564E-02
 1.850000E+00 -1.800000E+00  1.734097E-02
 1.850000E+00 -1.750000E+00  1.747049E-02
 1.850000E+00 -1.700000E+00  1.759332E-02
 1.850000E+00 -1.650000E+00  1.770850E-02
 1.850000E+00 -1.600000E+00  1.781494E-02
 1.850000E+00 -1.550000E+00  1.791139E-02
 1.850000E+00 -1.500000E+00  1.799626E-02
 1.850000E+00 -1.450000E+00  1.806760E-02
 1.850000E+00 -1.400000E+00  1.812292E-02
 1.850000E+00 -1.350000E+00  1.815897E-02
 1.850000E+00 -1.300000E+00  1.817160E-02
 1.850000E+00 -1.250000E+00  1.815540E-02
 1.850000E+00 -1.200000E+00  1.810342E-02
 1.850000E+00 -1.150000E+00  1.800678E-02
 1.850000E+00 -1.100000E+00  1.785423E-02
 1.850000E+00 -1.050000E+00  1.763174E-02
 1.850000E+00 -1.000000E+00  1.732213E-02
 1.850000E+00 -9.500000E-01  1.690493E-02
 1.850000E+00 -9.000000E-01  1.635660E-02
 1.850000E+00 -8.500000E-01  1.565139E-02
 1.850000E+00 -8.000000E-01  1.476337E-02
 1.850000E+00 -7.500000E-01  1.366983E-02
 1.850000E+00 -7.000000E-01  1.235664E-02
 1.850000E+00 -6.500000E-01  1.082542E-02
 1.850000E+00 -6.000000E-01  9.102190E-03
 1.850000E+00 -5.500000E-01  7.245589E-03
 1.850000E+00 -5.000000E-01  5.352058E-03
 1.850000E+00 -4.500000E-01  3.554080E-03
 1.850000E+00 -4.000000E-01  2.008340E-03
 1.850000E+00 -3.500000E-01  8.730840E-04
 1.850000E+00 -3.000000E-01  2.784224E-04
 1.850000E+00 -2.500000E-01  2.978092E-04
 1.850000E+00 -2.000000E-01  9.305104E-04
 1.850000E+00 -1.500000E-01  2.101789E-03
 1.850000E+00 -1.000000E-01  3.680735E-03
 1.850000E+00 -5.000000E-02  5.508910E-03
 1.850000E+00  0.000000E+00  7.429984E-03
 1.850000E+00  5.000000E-02  9.312187E-03
 1.850000E+00  1.000000E-01  1.105994E-02
 1.850000E+00  1.500000E-01  1.261543E-02
 1.850000E+00  2.000000E-01  1.395335E-02
 1.850000E+00  2.500000E-01  1.507259E-02
 1.850000E+00  3.000000E-01  1.598766E-02
 1.850000E+00  3.500000E-01  1.672150E-02
 1.850000E+00  4.000000E-01  1.730015E-02
 1.850000E+00  4.500000E-01  1.774941E-02
 1.850000E+00  5.000000E-01  1.809280E-02
 1.850000E+00  5.500000E-01  1.835077E-02
 1.850000E+00  6.000000E-01  1.854039E-02
 1.850000E+00  6.500000E-01  1.867559E-02
 1.850000E+00  7.000000E-01  1.876749E-02
 1.850000E+00  7.500000E-01  1.882478E-02
 1.850000E+00  8.000000E-01  1.885421E-02
 1.850000E+00  8.500000E-01  1.886089E-02
 1.850000E+00  9.000000E-01  1.884864E-02
 1.850000E+00  9.500000E-01  1.882024E-02
 1.850000E+00  1.000000E+00  1.877764E-02
 1.850000E+00  1.050000E+00  1.872207E-02
 1.850000E+00  1.100000E+00  1.865418E-02
 1.850000E+00  1.150000E+00  1.857408E-02
 1.850000E+00  1.200000E+00  1.848137E-02
 1.850000E+00  1.250000E+00  1.837513E-02
 1.850000E+00  1.300000E+00  1.825389E-02
 1.850000E+00  1.350000E+00  1.811554E-02
 1.850000E+00  1.400000E+00  1.795725E-02
 1.850000E+00  1.450000E+00  1.777533E-02
 1.850000E+00  1.500000E+00  1.756512E-02
 1.850000E+00  1.550000E+00  1.732079E-02
 1.850000E+00  1.600000E+00  1.703521E-02
 1.850000E+00  1.650000E+00  1.669989E-02
 1.850000E+00  1.700000E+00  1.630489E-02
 1.850000E+00  1.750000E+00  1.583901E-02
 1.850000E+00  1.800000E+00  1.529020E-02
 1.850000E+00  1.850000E+00  1.464627E-02
 1.850000E+00  1.900000E+00  1.389624E-02
 1.850000E+00  1.950000E+00  1.303218E-02
 1.850000E+00  2.000000E+00  1.205182E-02
 1.850000E+00  2.050000E+00  1.096161E-02
 1.850000E+00  2.100000E+00  9.780044E-03
 1.850000E+00  2.150000E+00  8.540435E-03
 1.850000E+00  2.200000E+00  7.292144E-03
 1.850000E+00  2.250000E+00  6.099170E-03
 1.850000E+00  2.300000E+00  5.035163E-03
 1.850000E+00  2.350000E+00  4.174806E-03
 1.850000E+00  2.400000E+00  3.582698E-03
 1.850000E+00  2.450000E+00  3.302179E-03
 1.850000E+00  2.500000E+00  3.347083E-03
 1.850000E+00  2.550000E+00  3.698961E-03
 1.850000E+00  2.600000E+00  4.310642E-03
 1.850000E+00  2.650000E+00  5.115019E-03
 1.850000E+00  2.700000E+00  6.036408E-03
 1.850000E+00  2.750000E+00  7.001481E-03
 1.850000E+00  2.800000E+00  7.947484E-03
 1.850000E+00  2.850000E+00  8.826757E-03
 1.850000E+00  2.900000E+00  9.607750E-03
 1.850000E+00  2.950000E+00  1.027351E-02
 1.850000E+00  3.000000E+00  1.081878E-02
 1.850000E+00  3.050000E+00  1.124667E-02
 1.850000E+00  3.100000E+00  1.156559E-02
 1.850000E+00  3.150000E+00  1.178680E-02
 1.850000E+00  3.200000E+00  1.192255E-02
 1.850000E+00  3.250000E+00  1.198488E-02
 1.850000E+00  3.300000E+00  1.198491E-02
 1.850000E+00  3.350000E+00  1.193249E-02
 1.850000E+00  3.400000E+00  1.183607E-02
 1.850000E+00  3.450000E+00  1.170271E-02
 1.850000E+00  3.500000E+00  1.153825E-02
 1.850000E+00  3.550000E+00  1.134741E-02
 1.850000E+00  3.600000E+00  1.113397E-02
 1.850000E+00  3.650000E+00  1.090095E-02
 1.850000E+00  3.700000E+00  1.065070E-02
 1.850000E+00  3.750000E+00  1.038509E-02
 1.850000E+00  3.800000E+00  1.010558E-02
 1.850000E+00  3.850000E+00  9.813308E-03
 1.850000E+00  3.900000E+00  9.509199E-03
 1.850000E+00  3.950000E+00  9.194008E-03
 1.850000E+00  4.000000E+00  8.868392E-03
 1.850000E+00  4.050000E+00  8.532963E-03
 1.850000E+00  4.100000E+00  8.188331E-03
 1.850000E+00  4.150000E+00  7.835148E-03
 1.850000E+00  4.200000E+00  7.474150E-03
 1.850000E+00  4.250000E+00  7.106191E-03
 1.850000E+00  4.300000E+00  6.732269E-03
 1.850000E+00  4.350000E+00  6.353557E-03
 1.850000E+00  4.400000E+00  5.971417E-03
 1.850000E+00  4.450000E+00  5.587412E-03
 1.850000E+00  4.500000E+00  5.203301E-03
 1.850000E+00  4.550000E+00  4.821036E-03
 1.850000E+00  4.600000E+00  4.442727E-03
 1.850000E+00  4.650000E+00  4.070615E-03
 1.850000E+00  4.700000E+00  3.707017E-03
 1.850000E+00  4.750000E+00  3.354264E-03
 1.850000E+00  4.800000E+00  3.014641E-03
 1.850000E+00  4.850000E+00  2.690302E-03
 1.850000E+00  4.900000E+00  2.383203E-03
 1.850000E+00  4.950000E+00  2.095032E-03
 1.850000E+00  5.000000E+00  1.827144E-03
 1.850000E+00  5.050000E+00  1.580521E-03
 1.850000E+00  5.100000E+00  1.355736E-03
 1.850000E+00  5.150000E+00  1.152949E-03
 1.850000E+00  5.200000E+00  9.719127E-04
 1.850000E+00  5.250000E+00  8.120035E-04
 1.850000E+00  5.300000E+00  6.722667E-04
 1.850000E+00  5.350000E+00  5.514729E-04
 1.850000E+00  5.400000E+00  4.481830E-04
 1.850000E+00  5.450000E+00  3.608158E-04
 1.850000E+00  5.500000E+00  2.877143E-04
 1.850000E+00  5.550000E+00  2.272063E-04
 1.850000E+00  5.600000E+00  1.776571E-04
 1.850000E+00  5.650000E+00  1.375121E-04
 1.850000E+00  5.700000E+00  1.053284E-04
 1.850000E+00  5.750000E+00  7.979644E-05
 1.850000E+00  5.800000E+00  5.975152E-05
 1.850000E+00  5.850000E+00  4.417717E-05
 1.850000E+00  5.900000E+00  3.220184E-05
 1.850000E+00  5.950000E+00  2.309067E-05
 1.850000E+00  6.000000E+00  1.623389E-05
 1.850000E+00  6.050000E+00  1.113333E-05
 1.850000E+00  6.100000E+00  7.388334E-06
 1.850000E+00  6.150000E+00  4.681805E-06
 1.850000E+00  6.200000E+00  2.767389E-06
 1.850000E+00  6.250000E+00  1.458099E-06
 1.850000E+00  6.300000E+00  6.168878E-07
 1.850000E+00  6.350000E+00  1.495021E-07
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  9.977957E-08
 1.900000E+00 -6.300000E+00  4.119071E-07
 1.900000E+00 -6.250000E+00  9.743492E-07
 1.900000E+00 -6.200000E+00  1.851302E-06
 1.900000E+00 -6.150000E+00  3.136571E-06
 1.900000E+00 -6.100000E+00  4.958966E-06
 1.900000E+00 -6.050000E+00  7.489494E-06
 1.900000E+00 -6.000000E+00  1.095022E-05
 1.900000E+00 -5.950000E+00  1.562464E-05
 1.900000E+00 -5.900000E+00  2.186926E-05
 1.900000E+00 -5.850000E+00  3.012613E-05
 1.900000E+00 -5.800000E+00  4.093572E-05
 1.900000E+00 -5.750000E+00  5.494930E-05
 1.900000E+00 -5.700000E+00  7.294015E-05
 1.900000E+00 -5.650000E+00  9.581209E-05
 1.900000E+00 -5.600000E+00  1.246042E-04
 1.900000E+00 -5.550000E+00  1.604903E-04
 1.900000E+00 -5.500000E+00  2.047714E-04
 1.900000E+00 -5.450000E+00  2.588606E-04
 1.900000E+00 -5.400000E+00  3.242584E-04
 1.900000E+00 -5.350000E+00  4.025194E-04
 1.900000E+00 -5.300000E+00  4.952089E-04
 1.900000E+00 -5.250000E+00  6.038522E-04
 1.900000E+00 -5.200000E+00  7.298778E-04
 1.900000E+00 -5.150000E+00  8.745574E-04
 1.900000E+00 -5.100000E+00  1.038946E-03
 1.900000E+00 -5.050000E+00  1.223827E-03
 1.900000E+00 -5.000000E+00  1.429664E-03
 1.900000E+00 -4.950000E+00  1.656568E-03
 1.900000E+00 -4.900000E+00  1.904277E-03
 1.900000E+00 -4.850000E+00  2.172152E-03
 1.900000E+00 -4.800000E+00  2.459192E-03
 1.900000E+00 -4.750000E+00  2.764065E-03
 1.900000E+00 -4.700000E+00  3.085155E-03
 1.900000E+00 -4.650000E+00  3.420613E-03
 1.900000E+00 -4.600000E+00  3.768427E-03
 1.900000E+00 -4.550000E+00  4.126482E-03
 1.900000E+00 -4.500000E+00  4.492628E-03
 1.900000E+00 -4.450000E+00  4.864743E-03
 1.900000E+00 -4.400000E+00  5.240778E-03
 1.900000E+00 -4.350000E+00  5.618808E-03
 1.900000E+00 -4.300000E+00  5.997062E-03
 1.900000E+00 -4.250000E+00  6.373946E-03
 1.900000E+00 -4.200000E+00  6.748052E-03
 1.900000E+00 -4.150000E+00  7.118166E-03
 1.900000E+00 -4.100000E+00  7.483262E-03
 1.900000E+00 -4.050000E+00  7.842490E-03
 1.900000E+00 -4.000000E+00  8.195163E-03
 1.900000E+00 -3.950000E+00  8.540740E-03
 1.900000E+00 -3.900000E+00  8.878807E-03
 1.900000E+00 -3.850000E+00  9.209056E-03
 1.900000E+00 -3.800000E+00  9.531268E-03
 1.900000E+00 -3.750000E+00  9.845295E-03
 1.900000E+00 -3.700000E+00  1.015104E-02
 1.900000E+00 -3.650000E+00  1.044847E-02
 1.900000E+00 -3.600000E+00  1.073753E-02
 1.900000E+00 -3.550000E+00  1.101825E-02
 1.900000E+00 -3.500000E+00  1.129063E-02
 1.900000E+00 -3.450000E+00  1.155470E-02
 1.900000E+00 -3.400000E+00  1.181048E-02
 1.900000E+00 -3.350000E+00  1.205802E-02
 1.900000E+00 -3.300000E+00  1.229736E-02
 1.900000E+00 -3.250000E+00  1.252857E-02
 1.900000E+00 -3.200000E+00  1.275173E-02
 1.900000E+00 -3.150000E+00  1.296698E-02
 1.900000E+00 -3.100000E+00  1.317446E-02
 1.900000E+00 -3.050000E+00  1.337439E-02
 1.900000E+00 -3.000000E+00  1.356704E-02
 1.900000E+00 -2.950000E+00  1.375276E-02
 1.900000E+00 -2.900000E+00  1.393197E-02
 1.900000E+00 -2.850000E+00  1.410516E-02
 1.900000E+00 -2.800000E+00  1.427294E-02
 1.900000E+00 -2.750000E+00  1.443594E-02
 1.900000E+00 -2.700000E+00  1.459487E-02
 1.900000E+00 -2.650000E+00  1.475048E-02
 1.900000E+00 -2.600000E+00  1.490351E-02
 1.900000E+00 -2.550000E+00  1.505467E-02
 1.900000E+00 -2.500000E+00  1.520464E-02
 1.900000E+00 -2.450000E+00  1.535395E-02
 1.900000E+00 -2.400000E+00  1.550306E-02
 1.900000E+00 -2.350000E+00  1.565225E-02
 1.900000E+00 -2.300000E+00  1.580166E-02
 1.900000E+00 -2.250000E+00  1.595124E-02
 1.900000E+00 -2.200000E+00  1.610082E-02
 1.900000E+00 -2.150000E+00  1.625006E-02
 1.900000E+00 -2.100000E+00  1.639853E-02
 1.900000E+00 -2.050000E+00  1.654567E-02
 1.900000E+00 -2.000000E+00  1.669088E-02
 1.900000E+00 -1.950000E+00  1.683351E-02
 1.900000E+00 -1.900000E+00  1.697287E-02
 1.900000E+00 -1.850000E+00  1.710823E-02
 1.900000E+00 -1.800000E+00  1.723887E-02
 1.900000E+00 -1.750000E+00  1.736401E-02
 1.900000E+00 -1.700000E+00  1.748283E-02
 1.900000E+00 -1.650000E+00  1.759440E-02
 1.900000E+00 -1.600000E+00  1.769766E-02
 1.900000E+00 -1.550000E+00  1.779135E-02
 1.900000E+00 -1.500000E+00  1.787392E-02
 1.900000E+00 -1.450000E+00  1.794345E-02
 1.900000E+00 -1.400000E+00  1.799745E-02
 1.900000E+00 -1.350000E+00  1.803277E-02
 1.900000E+00 -1.300000E+00  1.804531E-02
 1.900000E+00 -1.250000E+00  1.802983E-02
 1.900000E+00 -1.200000E+00  1.797959E-02
 1.900000E+00 -1.150000E+00  1.788599E-02
 1.900000E+00 -1.100000E+00  1.773822E-02
 1.900000E+00 -1.050000E+00  1.752281E-02
 1.900000E+00 -1.000000E+00  1.722337E-02
 1.900000E+00 -9.500000E-01  1.682048E-02
 1.900000E+00 -9.000000E-01  1.629188E-02
 1.900000E+00 -8.500000E-01  1.561346E-02
 1.900000E+00 -8.000000E-01  1.476116E-02
 1.900000E+00 -7.500000E-01  1.371430E-02
 1.900000E+00 -7.000000E-01  1.246060E-02
 1.900000E+00 -6.500000E-01  1.100296E-02
 1.900000E+00 -6.000000E-01  9.367428E-03
 1.900000E+00 -5.500000E-01  7.610643E-03
 1.900000E+00 -5.000000E-01  5.824326E-03
 1.900000E+00 -4.500000E-01  4.133248E-03
 1.900000E+00 -4.000000E-01  2.683907E-03
 1.900000E+00 -3.500000E-01  1.623405E-03
 1.900000E+00 -3.000000E-01  1.072080E-03
 1.900000E+00 -2.500000E-01  1.097433E-03
 1.900000E+00 -2.000000E-01  1.698217E-03
 1.900000E+00 -1.500000E-01  2.804731E-03
 1.900000E+00 -1.000000E-01  4.295194E-03
 1.900000E+00 -5.000000E-02  6.022029E-03
 1.900000E+00  0.000000E+00  7.839146E-03
 1.900000E+00  5.000000E-02  9.622788E-03
 1.900000E+00  1.000000E-01  1.128253E-02
 1.900000E+00  1.500000E-01  1.276300E-02
 1.900000E+00  2.000000E-01  1.403929E-02
 1.900000E+00  2.500000E-01  1.510933E-02
 1.900000E+00  3.000000E-01  1.598601E-02
 1.900000E+00  3.500000E-01  1.669039E-02
 1.900000E+00  4.000000E-01  1.724673E-02
 1.900000E+00  4.500000E-01  1.767924E-02
 1.900000E+00  5.000000E-01  1.801016E-02
 1.900000E+00  5.500000E-01  1.825887E-02
 1.900000E+00  6.000000E-01  1.844164E-02
 1.900000E+00  6.500000E-01  1.857179E-02
 1.900000E+00  7.000000E-01  1.865996E-02
 1.900000E+00  7.500000E-01  1.871454E-02
 1.900000E+00  8.000000E-01  1.874199E-02
 1.900000E+00  8.500000E-01  1.874728E-02
 1.900000E+00  9.000000E-01  1.873408E-02
 1.900000E+00  9.500000E-01  1.870512E-02
 1.900000E+00  1.000000E+00  1.866227E-02
 1.900000E+00  1.050000E+00  1.860676E-02
 1.900000E+00  1.100000E+00  1.853923E-02
 1.900000E+00  1.150000E+00  1.845983E-02
 1.900000E+00  1.200000E+00  1.836822E-02
 1.900000E+00  1.250000E+00  1.826357E-02
 1.900000E+00  1.300000E+00  1.814454E-02
 1.900000E+00  1.350000E+00  1.800923E-02
 1.900000E+00  1.400000E+00  1.785505E-02
 1.900000E+00  1.450000E+00  1.767867E-02
 1.900000E+00  1.500000E+00  1.747589E-02
 1.900000E+00  1.550000E+00  1.724149E-02
 1.900000E+00  1.600000E+00  1.696915E-02
 1.900000E+00  1.650000E+00  1.665139E-02
 1.900000E+00  1.700000E+00  1.627955E-02
 1.900000E+00  1.750000E+00  1.584401E-02
 1.900000E+00  1.800000E+00  1.533455E-02
 1.900000E+00  1.850000E+00  1.474110E-02
 1.900000E+00  1.900000E+00  1.405488E-02
 1.900000E+00  1.950000E+00  1.327010E-02
 1.900000E+00  2.000000E+00  1.238608E-02
 1.900000E+00  2.050000E+00  1.140989E-02
 1.900000E+00  2.100000E+00  1.035896E-02
 1.900000E+00  2.150000E+00  9.263173E-03
 1.900000E+00  2.200000E+00  8.165641E-03
 1.900000E+00  2.250000E+00  7.121169E-03
 1.900000E+00  2.300000E+00  6.191907E-03
 1.900000E+00  2.350000E+00  5.440122E-03
 1.900000E+00  2.400000E+00  4.919138E-03
 1.900000E+00  2.450000E+00  4.664357E-03
 1.900000E+00  2.500000E+00  4.686742E-03
 1.900000E+00  2.550000E+00  4.970674E-03
 1.900000E+00  2.600000E+00  5.476842E-03
 1.900000E+00  2.650000E+00  6.149301E-03
 1.900000E+00  2.700000E+00  6.924636E-03
 1.900000E+00  2.750000E+00  7.740877E-03
 1.900000E+00  2.800000E+00  8.544352E-03
 1.900000E+00  2.850000E+00  9.293613E-03
 1.900000E+00  2.900000E+00  9.960540E-03
 1.900000E+00  2.950000E+00  1.052931E-02
 1.900000E+00  3.000000E+00  1.099416E-02
 1.900000E+00  3.050000E+00  1.135667E-02
 1.900000E+00  3.100000E+00  1.162328E-02
 1.900000E+00  3.150000E+00  1.180311E-02
 1.900000E+00  3.200000E+00  1.190638E-02
 1.900000E+00  3.250000E+00  1.194335E-02
 1.900000E+00  3.300000E+00  1.192362E-02
 1.900000E+00  3.350000E+00  1.185576E-02
 1.900000E+00  3.400000E+00  1.174723E-02
 1.900000E+00  3.450000E+00  1.160430E-02
 1.900000E+00  3.500000E+00  1.143218E-02
 1.900000E+00  3.550000E+00  1.123512E-02
 1.900000E+00  3.600000E+00  1.101655E-02
 1.900000E+00  3.650000E+00  1.077921E-02
 1.900000E+00  3.700000E+00  1.052526E-02
 1.900000E+00  3.750000E+00  1.025641E-02
 1.900000E+00  3.800000E+00  9.974015E-03
 1.900000E+00  3.850000E+00  9.679150E-03
 1.900000E+00  3.900000E+00  9.372685E-03
 1.900000E+00  3.950000E+00  9.055355E-03
 1.900000E+00  4.000000E+00  8.727812E-03
 1.900000E+00  4.050000E+00  8.390673E-03
 1.900000E+00  4.100000E+00  8.044573E-03
 1.900000E+00  4.150000E+00  7.690198E-03
 1.900000E+00  4.200000E+00  7.328328E-03
 1.900000E+00  4.250000E+00  6.959867E-03
 1.900000E+00  4.300000E+00  6.585871E-03
 1.900000E+00  4.350000E+00  6.207574E-03
 1.900000E+00  4.400000E+00  5.826397E-03
 1.900000E+00  4.450000E+00  5.443962E-03
 1.900000E+00  4.500000E+00  5.062080E-03
 1.900000E+00  4.550000E+00  4.682740E-03
 1.900000E+00  4.600000E+00  4.308082E-03
 1.900000E+00  4.650000E+00  3.940353E-03
 1.900000E+00  4.700000E+00  3.581857E-03
 1.900000E+00  4.750000E+00  3.234893E-03
 1.900000E+00  4.800000E+00  2.901682E-03
 1.900000E+00  4.850000E+00  2.584299E-03
 1.900000E+00  4.900000E+00  2.284600E-03
 1.900000E+00  4.950000E+00  2.004150E-03
 1.900000E+00  5.000000E+00  1.744177E-03
 1.900000E+00  5.050000E+00  1.505525E-03
 1.900000E+00  5.100000E+00  1.288632E-03
 1.900000E+00  5.150000E+00  1.093528E-03
 1.900000E+00  5.200000E+00  9.198527E-04
 1.900000E+00  5.250000E+00  7.668825E-04
 1.900000E+00  5.300000E+00  6.335856E-04
 1.900000E+00  5.350000E+00  5.186770E-04
 1.900000E+00  5.400000E+00  4.206852E-04
 1.900000E+00  5.450000E+00  3.380177E-04
 1.900000E+00  5.500000E+00  2.690254E-04
 1.900000E+00  5.550000E+00  2.120599E-04
 1.900000E+00  5.600000E+00  1.655230E-04
 1.900000E+00  5.650000E+00  1.279049E-04
 1.900000E+00  5.700000E+00  9.781319E-05
 1.900000E+00  5.750000E+00  7.399094E-05
 1.900000E+00  5.800000E+00  5.532563E-05
 1.900000E+00  5.850000E+00  4.085064E-05
 1.900000E+00  5.900000E+00  2.974050E-05
 1.900000E+00  5.950000E+00  2.130177E-05
 1.900000E+00  6.000000E+00  1.496097E-05
 1.900000E+00  6.050000E+00  1.025107E-05
 1.900000E+00  6.100000E+00  6.797472E-06
 1.900000E+00  6.150000E+00  4.304496E-06
 1.900000E+00  6.200000E+00  2.542961E-06
 1.900000E+00  6.250000E+00  1.339276E-06
 1.900000E+00  6.300000E+00  5.664430E-07
 1.900000E+00  6.350000E+00  1.372517E-07
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  9.021976E-08
 1.950000E+00 -6.300000E+00  3.725074E-07
 1.950000E+00 -6.250000E+00  8.814078E-07
 1.950000E+00 -6.200000E+00  1.675397E-06
 1.950000E+00 -6.150000E+00  2.840051E-06
 1.950000E+00 -6.100000E+00  4.493091E-06
 1.950000E+00 -6.050000E+00  6.791133E-06
 1.950000E+00 -6.000000E+00  9.938037E-06
 1.950000E+00 -5.950000E+00  1.419472E-05
 1.950000E+00 -5.900000E+00  1.989027E-05
 1.950000E+00 -5.850000E+00  2.743398E-05
 1.950000E+00 -5.800000E+00  3.732794E-05
 1.950000E+00 -5.750000E+00  5.017947E-05
 1.950000E+00 -5.700000E+00  6.671247E-05
 1.950000E+00 -5.650000E+00  8.777679E-05
 1.950000E+00 -5.600000E+00  1.143542E-04
 1.950000E+00 -5.550000E+00  1.475594E-04
 1.950000E+00 -5.500000E+00  1.886355E-04
 1.950000E+00 -5.450000E+00  2.389412E-04
 1.950000E+00 -5.400000E+00  2.999303E-04
 1.950000E+00 -5.350000E+00  3.731212E-04
 1.950000E+00 -5.300000E+00  4.600585E-04
 1.950000E+00 -5.250000E+00  5.622653E-04
 1.950000E+00 -5.200000E+00  6.811894E-04
 1.950000E+00 -5.150000E+00  8.181454E-04
 1.950000E+00 -5.100000E+00  9.742556E-04
 1.950000E+00 -5.050000E+00  1.150394E-03
 1.950000E+00 -5.000000E+00  1.347138E-03
 1.950000E+00 -4.950000E+00  1.564729E-03
 1.950000E+00 -4.900000E+00  1.803045E-03
 1.950000E+00 -4.850000E+00  2.061597E-03
 1.950000E+00 -4.800000E+00  2.339532E-03
 1.950000E+00 -4.750000E+00  2.635660E-03
 1.950000E+00 -4.700000E+00  2.948490E-03
 1.950000E+00 -4.650000E+00  3.276286E-03
 1.950000E+00 -4.600000E+00  3.617121E-03
 1.950000E+00 -4.550000E+00  3.968943E-03
 1.950000E+00 -4.500000E+00  4.329642E-03
 1.950000E+00 -4.450000E+00  4.697108E-03
 1.950000E+00 -4.400000E+00  5.069285E-03
 1.950000E+00 -4.350000E+00  5.444222E-03
 1.950000E+00 -4.300000E+00  5.820103E-03
 1.950000E+00 -4.250000E+00  6.195281E-03
 1.950000E+00 -4.200000E+00  6.568285E-03
 1.950000E+00 -4.150000E+00  6.937836E-03
 1.950000E+00 -4.100000E+00  7.302840E-03
 1.950000E+00 -4.050000E+00  7.662380E-03
 1.950000E+00 -4.000000E+00  8.015711E-03
 1.950000E+00 -3.950000E+00  8.362234E-03
 1.950000E+00 -3.900000E+00  8.701488E-03
 1.950000E+00 -3.850000E+00  9.033122E-03
 1.950000E+00 -3.800000E+00  9.356887E-03
 1.950000E+00 -3.750000E+00  9.672609E-03
 1.950000E+00 -3.700000E+00  9.980178E-03
 1.950000E+00 -3.650000E+00  1.027953E-02
 1.950000E+00 -3.600000E+00  1.057065E-02
 1.950000E+00 -3.550000E+00  1.085354E-02
 1.950000E+00 -3.500000E+00  1.112822E-02
 1.950000E+00 -3.450000E+00  1.139473E-02
 1.950000E+00 -3.400000E+00  1.165312E-02
 1.950000E+00 -3.350000E+00  1.190346E-02
 1.950000E+00 -3.300000E+00  1.214581E-02
 1.950000E+00 -3.250000E+00  1.238026E-02
 1.950000E+00 -3.200000E+00  1.260694E-02
 1.950000E+00 -3.150000E+00  1.282596E-02
 1.950000E+00 -3.100000E+00  1.303751E-02
 1.950000E+00 -3.050000E+00  1.324180E-02
 1.950000E+00 -3.000000E+00  1.343909E-02
 1.950000E+00 -2.950000E+00  1.362969E-02
 1.950000E+00 -2.900000E+00  1.381398E-02
 1.950000E+00 -2.850000E+00  1.399240E-02
 1.950000E+00 -2.800000E+00  1.416545E-02
 1.950000E+00 -2.750000E+00  1.433366E-02
 1.950000E+00 -2.700000E+00  1.449763E-02
 1.950000E+00 -2.650000E+00  1.465796E-02
 1.950000E+00 -2.600000E+00  1.481528E-02
 1.950000E+00 -2.550000E+00  1.497016E-02
 1.950000E+00 -2.500000E+00  1.512314E-02
 1.950000E+00 -2.450000E+00  1.527469E-02
 1.950000E+00 -2.400000E+00  1.542520E-02
 1.950000E+00 -2.350000E+00  1.557490E-02
 1.950000E+00 -2.300000E+00  1.572395E-02
 1.950000E+00 -2.250000E+00  1.587236E-02
 1.950000E+00 -2.200000E+00  1.602001E-02
 1.950000E+00 -2.150000E+00  1.616668E-02
 1.950000E+00 -2.100000E+00  1.631204E-02
 1.950000E+00 -2.050000E+00  1.645568E-02
 1.950000E+00 -2.000000E+00  1.659713E-02
 1.950000E+00 -1.950000E+00  1.673585E-02
 1.950000E+00 -1.900000E+00  1.687127E-02
 1.950000E+00 -1.850000E+00  1.700277E-02
 1.950000E+00 -1.800000E+00  1.712971E-02
 1.950000E+00 -1.750000E+00  1.725139E-02
 1.950000E+00 -1.700000E+00  1.736701E-02
 1.950000E+00 -1.650000E+00  1.747573E-02
 1.950000E+00 -1.600000E+00  1.757650E-02
 1.950000E+00 -1.550000E+00  1.766812E-02
 1.950000E+00 -1.500000E+00  1.774909E-02
 1.950000E+00 -1.450000E+00  1.781752E-02
 1.950000E+00 -1.400000E+00  1.787104E-02
 1.950000E+00 -1.350000E+00  1.790661E-02
 1.950000E+00 -1.300000E+00  1.792032E-02
 1.950000E+00 -1.250000E+00  1.790717E-02
 1.950000E+00 -1.200000E+00  1.786079E-02
 1.950000E+00 -1.150000E+00  1.777310E-02
 1.950000E+00 -1.100000E+00  1.763394E-02
 1.950000E+00 -1.050000E+00  1.743081E-02
 1.950000E+00 -1.000000E+00  1.714856E-02
 1.950000E+00 -9.500000E-01  1.676934E-02
 1.950000E+00 -9.000000E-01  1.627296E-02
 1.950000E+00 -8.500000E-01  1.563776E-02
 1.950000E+00 -8.000000E-01  1.484250E-02
 1.950000E+00 -7.500000E-01  1.386943E-02
 1.950000E+00 -7.000000E-01  1.270895E-02
 1.950000E+00 -6.500000E-01  1.136563E-02
 1.950000E+00 -6.000000E-01  9.865196E-03
 1.950000E+00 -5.500000E-01  8.260908E-03
 1.950000E+00 -5.000000E-01  6.637031E-03
 1.950000E+00 -4.500000E-01  5.106525E-03
 1.950000E+00 -4.000000E-01  3.800580E-03
 1.950000E+00 -3.500000E-01  2.849803E-03
 1.950000E+00 -3.000000E-01  2.360280E-03
 1.950000E+00 -2.500000E-01  2.391029E-03
 1.950000E+00 -2.000000E-01  2.940384E-03
 1.950000E+00 -1.500000E-01  3.946363E-03
 1.950000E+00 -1.000000E-01  5.300884E-03
 1.950000E+00 -5.000000E-02  6.872580E-03
 1.950000E+00  0.000000E+00  8.530662E-03
 1.950000E+00  5.000000E-02  1.016339E-02
 1.950000E+00  1.000000E-01  1.168812E-02
 1.950000E+00  1.500000E-01  1.305325E-02
 1.950000E+00  2.000000E-01  1.423452E-02
 1.950000E+00  2.500000E-01  1.522851E-02
 1.950000E+00  3.000000E-01  1.604567E-02
 1.950000E+00  3.500000E-01  1.670426E-02
 1.950000E+00  4.000000E-01  1.722585E-02
 1.950000E+00  4.500000E-01  1.763223E-02
 1.950000E+00  5.000000E-01  1.794363E-02
 1.950000E+00  5.500000E-01  1.817783E-02
 1.950000E+00  6.000000E-01  1.834986E-02
 1.950000E+00  6.500000E-01  1.847207E-02
 1.950000E+00  7.000000E-01  1.855438E-02
 1.950000E+00  7.500000E-01  1.860465E-02
 1.950000E+00  8.000000E-01  1.862897E-02
 1.950000E+00  8.500000E-01  1.863201E-02
 1.950000E+00  9.000000E-01  1.861726E-02
 1.950000E+00  9.500000E-01  1.858729E-02
 1.950000E+00  1.000000E+00  1.854391E-02
 1.950000E+00  1.050000E+00  1.848829E-02
 1.950000E+00  1.100000E+00  1.842106E-02
 1.950000E+00  1.150000E+00  1.834239E-02
 1.950000E+00  1.200000E+00  1.825200E-02
 1.950000E+00  1.250000E+00  1.814916E-02
 1.950000E+00  1.300000E+00  1.803267E-02
 1.950000E+00  1.350000E+00  1.790082E-02
 1.950000E+00  1.400000E+00  1.775132E-02
 1.950000E+00  1.450000E+00  1.758121E-02
 1.950000E+00  1.500000E+00  1.738678E-02
 1.950000E+00  1.550000E+00  1.716347E-02
 1.950000E+00  1.600000E+00  1.690580E-02
 1.950000E+00  1.650000E+00  1.660733E-02
 1.950000E+00  1.700000E+00  1.626073E-02
 1.950000E+00  1.750000E+00  1.585797E-02
 1.950000E+00  1.800000E+00  1.539068E-02
 1.950000E+00  1.850000E+00  1.485084E-02
 1.950000E+00  1.900000E+00  1.423179E-02
 1.950000E+00  1.950000E+00  1.352967E-02
 1.950000E+00  2.000000E+00  1.274518E-02
 1.950000E+00  2.050000E+00  1.188569E-02
 1.950000E+00  2.100000E+00  1.096722E-02
 1.950000E+00  2.150000E+00  1.001595E-02
 1.950000E+00  2.200000E+00  9.068568E-03
 1.950000E+00  2.250000E+00  8.170759E-03
 1.950000E+00  2.300000E+00  7.373504E-03
 1.950000E+00  2.350000E+00  6.727215E-03
 1.950000E+00  2.400000E+00  6.274589E-03
 1.950000E+00  2.450000E+00  6.043652E-03
 1.950000E+00  2.500000E+00  6.042785E-03
 1.950000E+00  2.550000E+00  6.259131E-03
 1.950000E+00  2.600000E+00  6.660868E-03
 1.950000E+00  2.650000E+00  7.202681E-03
 1.950000E+00  2.700000E+00  7.832901E-03
 1.950000E+00  2.750000E+00  8.500555E-03
 1.950000E+00  2.800000E+00  9.160899E-03
 1.950000E+00  2.850000E+00  9.778746E-03
 1.950000E+00  2.900000E+00  1.032958E-02
 1.950000E+00  2.950000E+00  1.079893E-02
 1.950000E+00  3.000000E+00  1.118076E-02
 1.950000E+00  3.050000E+00  1.147535E-02
 1.950000E+00  3.100000E+00  1.168725E-02
 1.950000E+00  3.150000E+00  1.182354E-02
 1.950000E+00  3.200000E+00  1.189246E-02
 1.950000E+00  3.250000E+00  1.190248E-02
 1.950000E+00  3.300000E+00  1.186165E-02
 1.950000E+00  3.350000E+00  1.177728E-02
 1.950000E+00  3.400000E+00  1.165576E-02
 1.950000E+00  3.450000E+00  1.150255E-02
 1.950000E+00  3.500000E+00  1.132222E-02
 1.950000E+00  3.550000E+00  1.111851E-02
 1.950000E+00  3.600000E+00  1.089447E-02
 1.950000E+00  3.650000E+00  1.065254E-02
 1.950000E+00  3.700000E+00  1.039468E-02
 1.950000E+00  3.750000E+00  1.012244E-02
 1.950000E+00  3.800000E+00  9.837051E-03
 1.950000E+00  3.850000E+00  9.539514E-03
 1.950000E+00  3.900000E+00  9.230651E-03
 1.950000E+00  3.950000E+00  8.911168E-03
 1.950000E+00  4.000000E+00  8.581711E-03
 1.950000E+00  4.050000E+00  8.242909E-03
 1.950000E+00  4.100000E+00  7.895417E-03
 1.950000E+00  4.150000E+00  7.539959E-03
 1.950000E+00  4.200000E+00  7.177360E-03
 1.950000E+00  4.250000E+00  6.808575E-03
 1.950000E+00  4.300000E+00  6.434720E-03
 1.950000E+00  4.350000E+00  6.057090E-03
 1.950000E+00  4.400000E+00  5.677165E-03
 1.950000E+00  4.450000E+00  5.296623E-03
 1.950000E+00  4.500000E+00  4.917323E-03
 1.950000E+00  4.550000E+00  4.541290E-03
 1.950000E+00  4.600000E+00  4.170683E-03
 1.950000E+00  4.650000E+00  3.807751E-03
 1.950000E+00  4.700000E+00  3.454775E-03
 1.950000E+00  4.750000E+00  3.114009E-03
 1.950000E+00  4.800000E+00  2.787608E-03
 1.950000E+00  4.850000E+00  2.477556E-03
 1.950000E+00  4.900000E+00  2.185596E-03
 1.950000E+00  4.950000E+00  1.913170E-03
 1.950000E+00  5.000000E+00  1.661369E-03
 1.950000E+00  5.050000E+00  1.430898E-03
 1.950000E+00  5.100000E+00  1.222059E-03
 1.950000E+00  5.150000E+00  1.034756E-03
 1.950000E+00  5.200000E+00  8.685136E-04
 1.950000E+00  5.250000E+00  7.225169E-04
 1.950000E+00  5.300000E+00  5.956613E-04
 1.950000E+00  5.350000E+00  4.866132E-04
 1.950000E+00  5.400000E+00  3.938745E-04
 1.950000E+00  5.450000E+00  3.158479E-04
 1.950000E+00  5.500000E+00  2.508978E-04
 1.950000E+00  5.550000E+00  1.974044E-04
 1.950000E+00  5.600000E+00  1.538094E-04
 1.950000E+00  5.650000E+00  1.186513E-04
 1.950000E+00  5.700000E+00  9.058984E-05
 1.950000E+00  5.750000E+00  6.842196E-05
 1.950000E+00  5.800000E+00  5.108793E-05
 1.950000E+00  5.850000E+00  3.767104E-05
 1.950000E+00  5.900000E+00  2.739162E-05
 1.950000E+00  5.950000E+00  1.959709E-05
 1.950000E+00  6.000000E+00  1.374959E-05
 1.950000E+00  6.050000E+00  9.412443E-06
 1.950000E+00  6.100000E+00  6.236403E-06
 1.950000E+00  6.150000E+00  3.946525E-06
 1.950000E+00  6.200000E+00  2.330189E-06
 1.950000E+00  6.250000E+00  1.226687E-06
 1.950000E+00  6.300000E+00  5.186639E-07
 1.950000E+00  6.350000E+00  1.256515E-07
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  8.127999E-08
 2.000000E+00 -6.300000E+00  3.356553E-07
 2.000000E+00 -6.250000E+00  7.944452E-07
 2.000000E+00 -6.200000E+00  1.510725E-06
 2.000000E+00 -6.150000E+00  2.562288E-06
 2.000000E+00 -6.100000E+00  4.056340E-06
 2.000000E+00 -6.050000E+00  6.135818E-06
 2.000000E+00 -6.000000E+00  8.987215E-06
 2.000000E+00 -5.950000E+00  1.284985E-05
 2.000000E+00 -5.900000E+00  1.802644E-05
 2.000000E+00 -5.850000E+00  2.489466E-05
 2.000000E+00 -5.800000E+00  3.391938E-05
 2.000000E+00 -5.750000E+00  4.566496E-05
 2.000000E+00 -5.700000E+00  6.080685E-05
 2.000000E+00 -5.650000E+00  8.014142E-05
 2.000000E+00 -5.600000E+00  1.045930E-04
 2.000000E+00 -5.550000E+00  1.352169E-04
 2.000000E+00 -5.500000E+00  1.731965E-04
 2.000000E+00 -5.450000E+00  2.198336E-04
 2.000000E+00 -5.400000E+00  2.765313E-04
 2.000000E+00 -5.350000E+00  3.447676E-04
 2.000000E+00 -5.300000E+00  4.260600E-04
 2.000000E+00 -5.250000E+00  5.219222E-04
 2.000000E+00 -5.200000E+00  6.338137E-04
 2.000000E+00 -5.150000E+00  7.630838E-04
 2.000000E+00 -5.100000E+00  9.109142E-04
 2.000000E+00 -5.050000E+00  1.078263E-03
 2.000000E+00 -5.000000E+00  1.265814E-03
 2.000000E+00 -4.950000E+00  1.473933E-03
 2.000000E+00 -4.900000E+00  1.702640E-03
 2.000000E+00 -4.850000E+00  1.951596E-03
 2.000000E+00 -4.800000E+00  2.220098E-03
 2.000000E+00 -4.750000E+00  2.507102E-03
 2.000000E+00 -4.700000E+00  2.811254E-03
 2.000000E+00 -4.650000E+00  3.130937E-03
 2.000000E+00 -4.600000E+00  3.464321E-03
 2.000000E+00 -4.550000E+00  3.809430E-03
 2.000000E+00 -4.500000E+00  4.164203E-03
 2.000000E+00 -4.450000E+00  4.526554E-03
 2.000000E+00 -4.400000E+00  4.894429E-03
 2.000000E+00 -4.350000E+00  5.265857E-03
 2.000000E+00 -4.300000E+00  5.638986E-03
 2.000000E+00 -4.250000E+00  6.012118E-03
 2.000000E+00 -4.200000E+00  6.383723E-03
 2.000000E+00 -4.150000E+00  6.752454E-03
 2.000000E+00 -4.100000E+00  7.117151E-03
 2.000000E+00 -4.050000E+00  7.476830E-03
 2.000000E+00 -4.000000E+00  7.830680E-03
 2.000000E+00 -3.950000E+00  8.178045E-03
 2.000000E+00 -3.900000E+00  8.518407E-03
 2.000000E+00 -3.850000E+00  8.851374E-03
 2.000000E+00 -3.800000E+00  9.176656E-03
 2.000000E+00 -3.750000E+00  9.494050E-03
 2.000000E+00 -3.700000E+00  9.803425E-03
 2.000000E+00 -3.650000E+00  1.010470E-02
 2.000000E+00 -3.600000E+00  1.039786E-02
 2.000000E+00 -3.550000E+00  1.068289E-02
 2.000000E+00 -3.500000E+00  1.095983E-02
 2.000000E+00 -3.450000E+00  1.122872E-02
 2.000000E+00 -3.400000E+00  1.148962E-02
 2.000000E+00 -3.350000E+00  1.174263E-02
 2.000000E+00 -3.300000E+00  1.198781E-02
 2.000000E+00 -3.250000E+00  1.222529E-02
 2.000000E+00 -3.200000E+00  1.245519E-02
 2.000000E+00 -3.150000E+00  1.267766E-02
 2.000000E+00 -3.100000E+00  1.289287E-02
 2.000000E+00 -3.050000E+00  1.310103E-02
 2.000000E+00 -3.000000E+00  1.330240E-02
 2.000000E+00 -2.950000E+00  1.349726E-02
 2.000000E+00 -2.900000E+00  1.368596E-02
 2.000000E+00 -2.850000E+00  1.386887E-02
 2.000000E+00 -2.800000E+00  1.404642E-02
 2.000000E+00 -2.750000E+00  1.421909E-02
 2.000000E+00 -2.700000E+00  1.438735E-02
 2.000000E+00 -2.650000E+00  1.455173E-02
 2.000000E+00 -2.600000E+00  1.471273E-02
 2.000000E+00 -2.550000E+00  1.487084E-02
 2.000000E+00 -2.500000E+00  1.502651E-02
 2.000000E+00 -2.450000E+00  1.518014E-02
 2.000000E+00 -2.400000E+00  1.533204E-02
 2.000000E+00 -2.350000E+00  1.548247E-02
 2.000000E+00 -2.300000E+00  1.563155E-02
 2.000000E+00 -2.250000E+00  1.577933E-02
 2.000000E+00 -2.200000E+00  1.592574E-02
 2.000000E+00 -2.150000E+00  1.607064E-02
 2.000000E+00 -2.100000E+00  1.621380E-02
 2.000000E+00 -2.050000E+00  1.635488E-02
 2.000000E+00 -2.000000E+00  1.649353E-02
 2.000000E+00 -1.950000E+00  1.662930E-02
 2.000000E+00 -1.900000E+00  1.676171E-02
 2.000000E+00 -1.850000E+00  1.689024E-02
 2.000000E+00 -1.800000E+00  1.701431E-02
 2.000000E+00 -1.750000E+00  1.713328E-02
 2.000000E+00 -1.700000E+00  1.724644E-02
 2.000000E+00 -1.650000E+00  1.735297E-02
 2.000000E+00 -1.600000E+00  1.745189E-02
 2.000000E+00 -1.550000E+00  1.754207E-02
 2.000000E+00 -1.500000E+00  1.762206E-02
 2.000000E+00 -1.450000E+00  1.769008E-02
 2.000000E+00 -1.400000E+00  1.774390E-02
 2.000000E+00 -1.350000E+00  1.778064E-02
 2.000000E+00 -1.300000E+00  1.779666E-02
 2.000000E+00 -1.250000E+00  1.778732E-02
 2.000000E+00 -1.200000E+00  1.774672E-02
 2.000000E+00 -1.150000E+00  1.766743E-02
 2.000000E+00 -1.100000E+00  1.754023E-02
 2.000000E+00 -1.050000E+00  1.735380E-02
 2.000000E+00 -1.000000E+00  1.709458E-02
 2.000000E+00 -9.500000E-01  1.674675E-02
 2.000000E+00 -9.000000E-01  1.629264E-02
 2.000000E+00 -8.500000E-01  1.571360E-02
 2.000000E+00 -8.000000E-01  1.499179E-02
 2.000000E+00 -7.500000E-01  1.411293E-02
 2.000000E+00 -7.000000E-01  1.307044E-02
 2.000000E+00 -6.500000E-01  1.187056E-02
 2.000000E+00 -6.000000E-01  1.053824E-02
 2.000000E+00 -5.500000E-01  9.122127E-03
 2.000000E+00 -5.000000E-01  7.697089E-03
 2.000000E+00 -4.500000E-01  6.361602E-03
 2.000000E+00 -4.000000E-01  5.228451E-03
 2.000000E+00 -3.500000E-01  4.408703E-03
 2.000000E+00 -3.000000E-01  3.991767E-03
 2.000000E+00 -2.500000E-01  4.026890E-03
 2.000000E+00 -2.000000E-01  4.512126E-03
 2.000000E+00 -1.500000E-01  5.394735E-03
 2.000000E+00 -1.000000E-01  6.582899E-03
 2.000000E+00 -5.000000E-02  7.964540E-03
 2.000000E+00  0.000000E+00  9.427194E-03
 2.000000E+00  5.000000E-02  1.087368E-02
 2.000000E+00  1.000000E-01  1.223094E-02
 2.000000E+00  1.500000E-01  1.345223E-02
 2.000000E+00  2.000000E-01  1.451435E-02
 2.000000E+00  2.500000E-01  1.541243E-02
 2.000000E+00  3.000000E-01  1.615410E-02
 2.000000E+00  3.500000E-01  1.675433E-02
 2.000000E+00  4.000000E-01  1.723138E-02
 2.000000E+00  4.500000E-01  1.760412E-02
 2.000000E+00  5.000000E-01  1.789029E-02
 2.000000E+00  5.500000E-01  1.810566E-02
 2.000000E+00  6.000000E-01  1.826368E-02
 2.000000E+00  6.500000E-01  1.837549E-02
 2.000000E+00  7.000000E-01  1.845011E-02
 2.000000E+00  7.500000E-01  1.849471E-02
 2.000000E+00  8.000000E-01  1.851487E-02
 2.000000E+00  8.500000E-01  1.851491E-02
 2.000000E+00  9.000000E-01  1.849806E-02
 2.000000E+00  9.500000E-01  1.846670E-02
 2.000000E+00  1.000000E+00  1.842252E-02
 2.000000E+00  1.050000E+00  1.836663E-02
 2.000000E+00  1.100000E+00  1.829963E-02
 2.000000E+00  1.150000E+00  1.822171E-02
 2.000000E+00  1.200000E+00  1.813262E-02
 2.000000E+00  1.250000E+00  1.803174E-02
 2.000000E+00  1.300000E+00  1.791802E-02
 2.000000E+00  1.350000E+00  1.778995E-02
 2.000000E+00  1.400000E+00  1.764553E-02
 2.000000E+00  1.450000E+00  1.748218E-02
 2.000000E+00  1.500000E+00  1.729670E-02
 2.000000E+00  1.550000E+00  1.708518E-02
 2.000000E+00  1.600000E+00  1.684296E-02
 2.000000E+00  1.650000E+00  1.656467E-02
 2.000000E+00  1.700000E+00  1.624424E-02
 2.000000E+00  1.750000E+00  1.587516E-02
 2.000000E+00  1.800000E+00  1.545079E-02
 2.000000E+00  1.850000E+00  1.496502E-02
 2.000000E+00  1.900000E+00  1.441306E-02
 2.000000E+00  1.950000E+00  1.379269E-02
 2.000000E+00  2.000000E+00  1.310567E-02
 2.000000E+00  2.050000E+00  1.235930E-02
 2.000000E+00  2.100000E+00  1.156796E-02
 2.000000E+00  2.150000E+00  1.075405E-02
 2.000000E+00  2.200000E+00  9.948074E-03
 2.000000E+00  2.250000E+00  9.187183E-03
 2.000000E+00  2.300000E+00  8.512153E-03
 2.000000E+00  2.350000E+00  7.962749E-03
 2.000000E+00  2.400000E+00  7.572254E-03
 2.000000E+00  2.450000E+00  7.362246E-03
 2.000000E+00  2.500000E+00  7.338918E-03
 2.000000E+00  2.550000E+00  7.491934E-03
 2.000000E+00  2.600000E+00  7.796163E-03
 2.000000E+00  2.650000E+00  8.215795E-03
 2.000000E+00  2.700000E+00  8.709749E-03
 2.000000E+00  2.750000E+00  9.237079E-03
 2.000000E+00  2.800000E+00  9.761333E-03
 2.000000E+00  2.850000E+00  1.025329E-02
 2.000000E+00  2.900000E+00  1.069201E-02
 2.000000E+00  2.950000E+00  1.106458E-02
 2.000000E+00  3.000000E+00  1.136493E-02
 2.000000E+00  3.050000E+00  1.159231E-02
 2.000000E+00  3.100000E+00  1.174966E-02
 2.000000E+00  3.150000E+00  1.184221E-02
 2.000000E+00  3.200000E+00  1.187641E-02
 2.000000E+00  3.250000E+00  1.185900E-02
 2.000000E+00  3.300000E+00  1.179659E-02
 2.000000E+00  3.350000E+00  1.169522E-02
 2.000000E+00  3.400000E+00  1.156030E-02
 2.000000E+00  3.450000E+00  1.139645E-02
 2.000000E+00  3.500000E+00  1.120759E-02
 2.000000E+00  3.550000E+00  1.099697E-02
 2.000000E+00  3.600000E+00  1.076724E-02
 2.000000E+00  3.650000E+00  1.052056E-02
 2.000000E+00  3.700000E+00  1.025866E-02
 2.000000E+00  3.750000E+00  9.982921E-03
 2.000000E+00  3.800000E+00  9.694468E-03
 2.000000E+00  3.850000E+00  9.394217E-03
 2.000000E+00  3.900000E+00  9.082939E-03
 2.000000E+00  3.950000E+00  8.761315E-03
 2.000000E+00  4.000000E+00  8.429984E-03
 2.000000E+00  4.050000E+00  8.089585E-03
 2.000000E+00  4.100000E+00  7.740802E-03
 2.000000E+00  4.150000E+00  7.384393E-03
 2.000000E+00  4.200000E+00  7.021231E-03
 2.000000E+00  4.250000E+00  6.652327E-03
 2.000000E+00  4.300000E+00  6.278855E-03
 2.000000E+00  4.350000E+00  5.902170E-03
 2.000000E+00  4.400000E+00  5.523814E-03
 2.000000E+00  4.450000E+00  5.145515E-03
 2.000000E+00  4.500000E+00  4.769177E-03
 2.000000E+00  4.550000E+00  4.396855E-03
 2.000000E+00  4.600000E+00  4.030721E-03
 2.000000E+00  4.650000E+00  3.673015E-03
 2.000000E+00  4.700000E+00  3.325989E-03
 2.000000E+00  4.750000E+00  2.991843E-03
 2.000000E+00  4.800000E+00  2.672653E-03
 2.000000E+00  4.850000E+00  2.370302E-03
 2.000000E+00  4.900000E+00  2.086416E-03
 2.000000E+00  4.950000E+00  1.822305E-03
 2.000000E+00  5.000000E+00  1.578919E-03
 2.000000E+00  5.050000E+00  1.356822E-03
 2.000000E+00  5.100000E+00  1.156182E-03
 2.000000E+00  5.150000E+00  9.767752E-04
 2.000000E+00  5.200000E+00  8.180196E-04
 2.000000E+00  5.250000E+00  6.790115E-04
 2.000000E+00  5.300000E+00  5.585807E-04
 2.000000E+00  5.350000E+00  4.553517E-04
 2.000000E+00  5.400000E+00  3.678069E-04
 2.000000E+00  5.450000E+00  2.943502E-04
 2.000000E+00  5.500000E+00  2.333649E-04
 2.000000E+00  5.550000E+00  1.832646E-04
 2.000000E+00  5.600000E+00  1.425347E-04
 2.000000E+00  5.650000E+00  1.097642E-04
 2.000000E+00  5.700000E+00  8.366729E-05
 2.000000E+00  5.750000E+00  6.309552E-05
 2.000000E+00  5.800000E+00  4.704234E-05
 2.000000E+00  5.850000E+00  3.464085E-05
 2.000000E+00  5.900000E+00  2.515670E-05
 2.000000E+00  5.950000E+00  1.797748E-05
 2.000000E+00  6.000000E+00  1.260017E-05
 2.000000E+00  6.050000E+00  8.617644E-06
 2.000000E+00  6.100000E+00  5.705205E-06
 2.000000E+00  6.150000E+00  3.607908E-06
 2.000000E+00  6.200000E+00  2.129063E-06
 2.000000E+00  6.250000E+00  1.120320E-06
 2.000000E+00  6.300000E+00  4.735436E-07
 2.000000E+00  6.350000E+00  1.146994E-07
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  7.295750E-08
 2.050000E+00 -6.300000E+00  3.013405E-07
 2.050000E+00 -6.250000E+00  7.134405E-07
 2.050000E+00 -6.200000E+00  1.357258E-06
 2.050000E+00 -6.150000E+00  2.303254E-06
 2.050000E+00 -6.100000E+00  3.648715E-06
 2.050000E+00 -6.050000E+00  5.523623E-06
 2.050000E+00 -6.000000E+00  8.097983E-06
 2.050000E+00 -5.950000E+00  1.159054E-05
 2.050000E+00 -5.900000E+00  1.627876E-05
 2.050000E+00 -5.850000E+00  2.250993E-05
 2.050000E+00 -5.800000E+00  3.071297E-05
 2.050000E+00 -5.750000E+00  4.141054E-05
 2.050000E+00 -5.700000E+00  5.523062E-05
 2.050000E+00 -5.650000E+00  7.291692E-05
 2.050000E+00 -5.600000E+00  9.533677E-05
 2.050000E+00 -5.550000E+00  1.234854E-04
 2.050000E+00 -5.500000E+00  1.584855E-04
 2.050000E+00 -5.450000E+00  2.015799E-04
 2.050000E+00 -5.400000E+00  2.541177E-04
 2.050000E+00 -5.350000E+00  3.175316E-04
 2.050000E+00 -5.300000E+00  3.933063E-04
 2.050000E+00 -5.250000E+00  4.829392E-04
 2.050000E+00 -5.200000E+00  5.878934E-04
 2.050000E+00 -5.150000E+00  7.095444E-04
 2.050000E+00 -5.100000E+00  8.491249E-04
 2.050000E+00 -5.050000E+00  1.007669E-03
 2.050000E+00 -5.000000E+00  1.185958E-03
 2.050000E+00 -4.950000E+00  1.384481E-03
 2.050000E+00 -4.900000E+00  1.603395E-03
 2.050000E+00 -4.850000E+00  1.842507E-03
 2.050000E+00 -4.800000E+00  2.101268E-03
 2.050000E+00 -4.750000E+00  2.378787E-03
 2.050000E+00 -4.700000E+00  2.673853E-03
 2.050000E+00 -4.650000E+00  2.984974E-03
 2.050000E+00 -4.600000E+00  3.310433E-03
 2.050000E+00 -4.550000E+00  3.648337E-03
 2.050000E+00 -4.500000E+00  3.996688E-03
 2.050000E+00 -4.450000E+00  4.353435E-03
 2.050000E+00 -4.400000E+00  4.716536E-03
 2.050000E+00 -4.350000E+00  5.084009E-03
 2.050000E+00 -4.300000E+00  5.453973E-03
 2.050000E+00 -4.250000E+00  5.824683E-03
 2.050000E+00 -4.200000E+00  6.194556E-03
 2.050000E+00 -4.150000E+00  6.562179E-03
 2.050000E+00 -4.100000E+00  6.926323E-03
 2.050000E+00 -4.050000E+00  7.285937E-03
 2.050000E+00 -4.000000E+00  7.640142E-03
 2.050000E+00 -3.950000E+00  7.988218E-03
 2.050000E+00 -3.900000E+00  8.329593E-03
 2.050000E+00 -3.850000E+00  8.663822E-03
 2.050000E+00 -3.800000E+00  8.990573E-03
 2.050000E+00 -3.750000E+00  9.309608E-03
 2.050000E+00 -3.700000E+00  9.620767E-03
 2.050000E+00 -3.650000E+00  9.923956E-03
 2.050000E+00 -3.600000E+00  1.021913E-02
 2.050000E+00 -3.550000E+00  1.050629E-02
 2.050000E+00 -3.500000E+00  1.078545E-02
 2.050000E+00 -3.450000E+00  1.105668E-02
 2.050000E+00 -3.400000E+00  1.132003E-02
 2.050000E+00 -3.350000E+00  1.157561E-02
 2.050000E+00 -3.300000E+00  1.182350E-02
 2.050000E+00 -3.250000E+00  1.206383E-02
 2.050000E+00 -3.200000E+00  1.229674E-02
 2.050000E+00 -3.150000E+00  1.252238E-02
 2.050000E+00 -3.100000E+00  1.274093E-02
 2.050000E+00 -3.050000E+00  1.295260E-02
 2.050000E+00 -3.000000E+00  1.315762E-02
 2.050000E+00 -2.950000E+00  1.335627E-02
 2.050000E+00 -2.900000E+00  1.354885E-02
 2.050000E+00 -2.850000E+00  1.373570E-02
 2.050000E+00 -2.800000E+00  1.391720E-02
 2.050000E+00 -2.750000E+00  1.409374E-02
 2.050000E+00 -2.700000E+00  1.426576E-02
 2.050000E+00 -2.650000E+00  1.443367E-02
 2.050000E+00 -2.600000E+00  1.459791E-02
 2.050000E+00 -2.550000E+00  1.475890E-02
 2.050000E+00 -2.500000E+00  1.491702E-02
 2.050000E+00 -2.450000E+00  1.507261E-02
 2.050000E+00 -2.400000E+00  1.522596E-02
 2.050000E+00 -2.350000E+00  1.537727E-02
 2.050000E+00 -2.300000E+00  1.552669E-02
 2.050000E+00 -2.250000E+00  1.567427E-02
 2.050000E+00 -2.200000E+00  1.582001E-02
 2.050000E+00 -2.150000E+00  1.596378E-02
 2.050000E+00 -2.100000E+00  1.610543E-02
 2.050000E+00 -2.050000E+00  1.624472E-02
 2.050000E+00 -2.000000E+00  1.638134E-02
 2.050000E+00 -1.950000E+00  1.651493E-02
 2.050000E+00 -1.900000E+00  1.664511E-02
 2.050000E+00 -1.850000E+00  1.677139E-02
 2.050000E+00 -1.800000E+00  1.689329E-02
 2.050000E+00 -1.750000E+00  1.701022E-02
 2.050000E+00 -1.700000E+00  1.712153E-02
 2.050000E+00 -1.650000E+00  1.722646E-02
 2.050000E+00 -1.600000E+00  1.732411E-02
 2.050000E+00 -1.550000E+00  1.741340E-02
 2.050000E+00 -1.500000E+00  1.749300E-02
 2.050000E+00 -1.450000E+00  1.756125E-02
 2.050000E+00 -1.400000E+00  1.761606E-02
 2.050000E+00 -1.350000E+00  1.765481E-02
 2.050000E+00 -1.300000E+00  1.767415E-02
 2.050000E+00 -1.250000E+00  1.766986E-02
 2.050000E+00 -1.200000E+00  1.763663E-02
 2.050000E+00 -1.150000E+00  1.756781E-02
 2.050000E+00 -1.100000E+00  1.745521E-02
 2.050000E+00 -1.050000E+00  1.728891E-02
 2.050000E+00 -1.000000E+00  1.705710E-02
 2.050000E+00 -9.500000E-01  1.674626E-02
 2.050000E+00 -9.000000E-01  1.634147E-02
 2.050000E+00 -8.500000E-01  1.582735E-02
 2.050000E+00 -8.000000E-01  1.518962E-02
 2.050000E+00 -7.500000E-01  1.441759E-02
 2.050000E+00 -7.000000E-01  1.350760E-02
 2.050000E+00 -6.500000E-01  1.246729E-02
 2.050000E+00 -6.000000E-01  1.132017E-02
 2.050000E+00 -5.500000E-01  1.010946E-02
 2.050000E+00 -5.000000E-01  8.899549E-03
 2.050000E+00 -4.500000E-01  7.773298E-03
 2.050000E+00 -4.000000E-01  6.824082E-03
 2.050000E+00 -3.500000E-01  6.142685E-03
 2.050000E+00 -3.000000E-01  5.801424E-03
 2.050000E+00 -2.500000E-01  5.839673E-03
 2.050000E+00 -2.000000E-01  6.255352E-03
 2.050000E+00 -1.500000E-01  7.005331E-03
 2.050000E+00 -1.000000E-01  8.014636E-03
 2.050000E+00 -5.000000E-02  9.191270E-03
 2.050000E+00  0.000000E+00  1.044204E-02
 2.050000E+00  5.000000E-02  1.168533E-02
 2.050000E+00  1.000000E-01  1.285860E-02
 2.050000E+00  1.500000E-01  1.392066E-02
 2.050000E+00  2.000000E-01  1.484985E-02
 2.050000E+00  2.500000E-01  1.564012E-02
 2.050000E+00  3.000000E-01  1.629631E-02
 2.050000E+00  3.500000E-01  1.682995E-02
 2.050000E+00  4.000000E-01  1.725585E-02
 2.050000E+00  4.500000E-01  1.758969E-02
 2.050000E+00  5.000000E-01  1.784650E-02
 2.050000E+00  5.500000E-01  1.803983E-02
 2.050000E+00  6.000000E-01  1.818137E-02
 2.050000E+00  6.500000E-01  1.828088E-02
 2.050000E+00  7.000000E-01  1.834636E-02
 2.050000E+00  7.500000E-01  1.838417E-02
 2.050000E+00  8.000000E-01  1.839935E-02
 2.050000E+00  8.500000E-01  1.839576E-02
 2.050000E+00  9.000000E-01  1.837634E-02
 2.050000E+00  9.500000E-01  1.834326E-02
 2.050000E+00  1.000000E+00  1.829806E-02
 2.050000E+00  1.050000E+00  1.824175E-02
 2.050000E+00  1.100000E+00  1.817491E-02
 2.050000E+00  1.150000E+00  1.809772E-02
 2.050000E+00  1.200000E+00  1.800998E-02
 2.050000E+00  1.250000E+00  1.791116E-02
 2.050000E+00  1.300000E+00  1.780035E-02
 2.050000E+00  1.350000E+00  1.767625E-02
 2.050000E+00  1.400000E+00  1.753713E-02
 2.050000E+00  1.450000E+00  1.738081E-02
 2.050000E+00  1.500000E+00  1.720455E-02
 2.050000E+00  1.550000E+00  1.700509E-02
 2.050000E+00  1.600000E+00  1.677855E-02
 2.050000E+00  1.650000E+00  1.652054E-02
 2.050000E+00  1.700000E+00  1.622619E-02
 2.050000E+00  1.750000E+00  1.589034E-02
 2.050000E+00  1.800000E+00  1.550794E-02
 2.050000E+00  1.850000E+00  1.507448E-02
 2.050000E+00  1.900000E+00  1.458678E-02
 2.050000E+00  1.950000E+00  1.404391E-02
 2.050000E+00  2.000000E+00  1.344829E-02
 2.050000E+00  2.050000E+00  1.280690E-02
 2.050000E+00  2.100000E+00  1.213232E-02
 2.050000E+00  2.150000E+00  1.144331E-02
 2.050000E+00  2.200000E+00  1.076467E-02
 2.050000E+00  2.250000E+00  1.012597E-02
 2.050000E+00  2.300000E+00  9.559107E-03
 2.050000E+00  2.350000E+00  9.094743E-03
 2.050000E+00  2.400000E+00  8.758225E-03
 2.050000E+00  2.450000E+00  8.565764E-03
 2.050000E+00  2.500000E+00  8.521787E-03
 2.050000E+00  2.550000E+00  8.618141E-03
 2.050000E+00  2.600000E+00  8.835379E-03
 2.050000E+00  2.650000E+00  9.145784E-03
 2.050000E+00  2.700000E+00  9.517358E-03
 2.050000E+00  2.750000E+00  9.917879E-03
 2.050000E+00  2.800000E+00  1.031824E-02
 2.050000E+00  2.850000E+00  1.069464E-02
 2.050000E+00  2.900000E+00  1.102956E-02
 2.050000E+00  2.950000E+00  1.131171E-02
 2.050000E+00  3.000000E+00  1.153526E-02
 2.050000E+00  3.050000E+00  1.169872E-02
 2.050000E+00  3.100000E+00  1.180373E-02
 2.050000E+00  3.150000E+00  1.185399E-02
 2.050000E+00  3.200000E+00  1.185431E-02
 2.050000E+00  3.250000E+00  1.180997E-02
 2.050000E+00  3.300000E+00  1.172620E-02
 2.050000E+00  3.350000E+00  1.160793E-02
 2.050000E+00  3.400000E+00  1.145958E-02
 2.050000E+00  3.450000E+00  1.128502E-02
 2.050000E+00  3.500000E+00  1.108754E-02
 2.050000E+00  3.550000E+00  1.086991E-02
 2.050000E+00  3.600000E+00  1.063441E-02
 2.050000E+00  3.650000E+00  1.038290E-02
 2.050000E+00  3.700000E+00  1.011689E-02
 2.050000E+00  3.750000E+00  9.837608E-03
 2.050000E+00  3.800000E+00  9.546062E-03
 2.050000E+00  3.850000E+00  9.243087E-03
 2.050000E+00  3.900000E+00  8.929407E-03
 2.050000E+00  3.950000E+00  8.605678E-03
 2.050000E+00  4.000000E+00  8.272536E-03
 2.050000E+00  4.050000E+00  7.930634E-03
 2.050000E+00  4.100000E+00  7.580682E-03
 2.050000E+00  4.150000E+00  7.223480E-03
 2.050000E+00  4.200000E+00  6.859950E-03
 2.050000E+00  4.250000E+00  6.491158E-03
 2.050000E+00  4.300000E+00  6.118340E-03
 2.050000E+00  4.350000E+00  5.742909E-03
 2.050000E+00  4.400000E+00  5.366465E-03
 2.050000E+00  4.450000E+00  4.990787E-03
 2.050000E+00  4.500000E+00  4.617816E-03
 2.050000E+00  4.550000E+00  4.249633E-03
 2.050000E+00  4.600000E+00  3.888413E-03
 2.050000E+00  4.650000E+00  3.536381E-03
 2.050000E+00  4.700000E+00  3.195747E-03
 2.050000E+00  4.750000E+00  2.868647E-03
 2.050000E+00  4.800000E+00  2.557068E-03
 2.050000E+00  4.850000E+00  2.262785E-03
 2.050000E+00  4.900000E+00  1.987298E-03
 2.050000E+00  4.950000E+00  1.731779E-03
 2.050000E+00  5.000000E+00  1.497034E-03
 2.050000E+00  5.050000E+00  1.283486E-03
 2.050000E+00  5.100000E+00  1.091167E-03
 2.050000E+00  5.150000E+00  9.197315E-04
 2.050000E+00  5.200000E+00  7.684942E-04
 2.050000E+00  5.250000E+00  6.364693E-04
 2.050000E+00  5.300000E+00  5.224283E-04
 2.050000E+00  5.350000E+00  4.249605E-04
 2.050000E+00  5.400000E+00  3.425357E-04
 2.050000E+00  5.450000E+00  2.735654E-04
 2.050000E+00  5.500000E+00  2.164574E-04
 2.050000E+00  5.550000E+00  1.696630E-04
 2.050000E+00  5.600000E+00  1.317148E-04
 2.050000E+00  5.650000E+00  1.012549E-04
 2.050000E+00  5.700000E+00  7.705313E-05
 2.050000E+00  5.750000E+00  5.801656E-05
 2.050000E+00  5.800000E+00  4.319195E-05
 2.050000E+00  5.850000E+00  3.176189E-05
 2.050000E+00  5.900000E+00  2.303672E-05
 2.050000E+00  5.950000E+00  1.644342E-05
 2.050000E+00  6.000000E+00  1.151291E-05
 2.050000E+00  6.050000E+00  7.866706E-06
 2.050000E+00  6.100000E+00  5.203835E-06
 2.050000E+00  6.150000E+00  3.288583E-06
 2.050000E+00  6.200000E+00  1.939533E-06
 2.050000E+00  6.250000E+00  1.020142E-06
 2.050000E+00  6.300000E+00  4.310651E-07
 2.050000E+00  6.350000E+00  1.043910E-07
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  6.524436E-08
 2.100000E+00 -6.300000E+00  2.695311E-07
 2.100000E+00 -6.250000E+00  6.383231E-07
 2.100000E+00 -6.200000E+00  1.214872E-06
 2.100000E+00 -6.150000E+00  2.062765E-06
 2.100000E+00 -6.100000E+00  3.269964E-06
 2.100000E+00 -6.050000E+00  4.954247E-06
 2.100000E+00 -6.000000E+00  7.270029E-06
 2.100000E+00 -5.950000E+00  1.041652E-05
 2.100000E+00 -5.900000E+00  1.464717E-05
 2.100000E+00 -5.850000E+00  2.028017E-05
 2.100000E+00 -5.800000E+00  2.770986E-05
 2.100000E+00 -5.750000E+00  3.741854E-05
 2.100000E+00 -5.700000E+00  4.998804E-05
 2.100000E+00 -5.650000E+00  6.611039E-05
 2.100000E+00 -5.600000E+00  8.659647E-05
 2.100000E+00 -5.550000E+00  1.123816E-04
 2.100000E+00 -5.500000E+00  1.445268E-04
 2.100000E+00 -5.450000E+00  1.842143E-04
 2.100000E+00 -5.400000E+00  2.327361E-04
 2.100000E+00 -5.350000E+00  2.914754E-04
 2.100000E+00 -5.300000E+00  3.618785E-04
 2.100000E+00 -5.250000E+00  4.454198E-04
 2.100000E+00 -5.200000E+00  5.435578E-04
 2.100000E+00 -5.150000E+00  6.576858E-04
 2.100000E+00 -5.100000E+00  7.890782E-04
 2.100000E+00 -5.050000E+00  9.388355E-04
 2.100000E+00 -5.000000E+00  1.107832E-03
 2.100000E+00 -4.950000E+00  1.296669E-03
 2.100000E+00 -4.900000E+00  1.505636E-03
 2.100000E+00 -4.850000E+00  1.734687E-03
 2.100000E+00 -4.800000E+00  1.983428E-03
 2.100000E+00 -4.750000E+00  2.251121E-03
 2.100000E+00 -4.700000E+00  2.536705E-03
 2.100000E+00 -4.650000E+00  2.838825E-03
 2.100000E+00 -4.600000E+00  3.155882E-03
 2.100000E+00 -4.550000E+00  3.486084E-03
 2.100000E+00 -4.500000E+00  3.827502E-03
 2.100000E+00 -4.450000E+00  4.178135E-03
 2.100000E+00 -4.400000E+00  4.535964E-03
 2.100000E+00 -4.350000E+00  4.899005E-03
 2.100000E+00 -4.300000E+00  5.265357E-03
 2.100000E+00 -4.250000E+00  5.633237E-03
 2.100000E+00 -4.200000E+00  6.001008E-03
 2.100000E+00 -4.150000E+00  6.367198E-03
 2.100000E+00 -4.100000E+00  6.730509E-03
 2.100000E+00 -4.050000E+00  7.089821E-03
 2.100000E+00 -4.000000E+00  7.444187E-03
 2.100000E+00 -3.950000E+00  7.792820E-03
 2.100000E+00 -3.900000E+00  8.135087E-03
 2.100000E+00 -3.850000E+00  8.470488E-03
 2.100000E+00 -3.800000E+00  8.798644E-03
 2.100000E+00 -3.750000E+00  9.119276E-03
 2.100000E+00 -3.700000E+00  9.432192E-03
 2.100000E+00 -3.650000E+00  9.737272E-03
 2.100000E+00 -3.600000E+00  1.003445E-02
 2.100000E+00 -3.550000E+00  1.032372E-02
 2.100000E+00 -3.500000E+00  1.060509E-02
 2.100000E+00 -3.450000E+00  1.087862E-02
 2.100000E+00 -3.400000E+00  1.114437E-02
 2.100000E+00 -3.350000E+00  1.140245E-02
 2.100000E+00 -3.300000E+00  1.165296E-02
 2.100000E+00 -3.250000E+00  1.189602E-02
 2.100000E+00 -3.200000E+00  1.213177E-02
 2.100000E+00 -3.150000E+00  1.236039E-02
 2.100000E+00 -3.100000E+00  1.258204E-02
 2.100000E+00 -3.050000E+00  1.279693E-02
 2.100000E+00 -3.000000E+00  1.300528E-02
 2.100000E+00 -2.950000E+00  1.320736E-02
 2.100000E+00 -2.900000E+00  1.340343E-02
 2.100000E+00 -2.850000E+00  1.359381E-02
 2.100000E+00 -2.800000E+00  1.377882E-02
 2.100000E+00 -2.750000E+00  1.395881E-02
 2.100000E+00 -2.700000E+00  1.413416E-02
 2.100000E+00 -2.650000E+00  1.430524E-02
 2.100000E+00 -2.600000E+00  1.447241E-02
 2.100000E+00 -2.550000E+00  1.463603E-02
 2.100000E+00 -2.500000E+00  1.479644E-02
 2.100000E+00 -2.450000E+00  1.495393E-02
 2.100000E+00 -2.400000E+00  1.510874E-02
 2.100000E+00 -2.350000E+00  1.526109E-02
 2.100000E+00 -2.300000E+00  1.541110E-02
 2.100000E+00 -2.250000E+00  1.555884E-02
 2.100000E+00 -2.200000E+00  1.570433E-02
 2.100000E+00 -2.150000E+00  1.584749E-02
 2.100000E+00 -2.100000E+00  1.598821E-02
 2.100000E+00 -2.050000E+00  1.612630E-02
 2.100000E+00 -2.000000E+00  1.626153E-02
 2.100000E+00 -1.950000E+00  1.639359E-02
 2.100000E+00 -1.900000E+00  1.652215E-02
 2.100000E+00 -1.850000E+00  1.664681E-02
 2.100000E+00 -1.800000E+00  1.676712E-02
 2.100000E+00 -1.750000E+00  1.688258E-02
 2.100000E+00 -1.700000E+00  1.699258E-02
 2.100000E+00 -1.650000E+00  1.709644E-02
 2.100000E+00 -1.600000E+00  1.719332E-02
 2.100000E+00 -1.550000E+00  1.728224E-02
 2.100000E+00 -1.500000E+00  1.736197E-02
 2.100000E+00 -1.450000E+00  1.743099E-02
 2.100000E+00 -1.400000E+00  1.748742E-02
 2.100000E+00 -1.350000E+00  1.752887E-02
 2.100000E+00 -1.300000E+00  1.755236E-02
 2.100000E+00 -1.250000E+00  1.755413E-02
 2.100000E+00 -1.200000E+00  1.752949E-02
 2.100000E+00 -1.150000E+00  1.747265E-02
 2.100000E+00 -1.100000E+00  1.737652E-02
 2.100000E+00 -1.050000E+00  1.723263E-02
 2.100000E+00 -1.000000E+00  1.703105E-02
 2.100000E+00 -9.500000E-01  1.676054E-02
 2.100000E+00 -9.000000E-01  1.640898E-02
 2.100000E+00 -8.500000E-01  1.596420E-02
 2.100000E+00 -8.000000E-01  1.541536E-02
 2.100000E+00 -7.500000E-01  1.475508E-02
 2.100000E+00 -7.000000E-01  1.398221E-02
 2.100000E+00 -6.500000E-01  1.310524E-02
 2.100000E+00 -6.000000E-01  1.214573E-02
 2.100000E+00 -5.500000E-01  1.114096E-02
 2.100000E+00 -5.000000E-01  1.014464E-02
 2.100000E+00 -4.500000E-01  9.224258E-03
 2.100000E+00 -4.000000E-01  8.454531E-03
 2.100000E+00 -3.500000E-01  7.907068E-03
 2.100000E+00 -3.000000E-01  7.638249E-03
 2.100000E+00 -2.500000E-01  7.678364E-03
 2.100000E+00 -2.000000E-01  8.025330E-03
 2.100000E+00 -1.500000E-01  8.645076E-03
 2.100000E+00 -1.000000E-01  9.478479E-03
 2.100000E+00 -5.000000E-02  1.045257E-02
 2.100000E+00  0.000000E+00  1.149267E-02
 2.100000E+00  5.000000E-02  1.253235E-02
 2.100000E+00  1.000000E-01  1.351969E-02
 2.100000E+00  1.500000E-01  1.441938E-02
 2.100000E+00  2.000000E-01  1.521178E-02
 2.100000E+00  2.500000E-01  1.589005E-02
 2.100000E+00  3.000000E-01  1.645664E-02
 2.100000E+00  3.500000E-01  1.691987E-02
 2.100000E+00  4.000000E-01  1.729122E-02
 2.100000E+00  4.500000E-01  1.758325E-02
 2.100000E+00  5.000000E-01  1.780826E-02
 2.100000E+00  5.500000E-01  1.797754E-02
 2.100000E+00  6.000000E-01  1.810097E-02
 2.100000E+00  6.500000E-01  1.818689E-02
 2.100000E+00  7.000000E-01  1.824219E-02
 2.100000E+00  7.500000E-01  1.827242E-02
 2.100000E+00  8.000000E-01  1.828198E-02
 2.100000E+00  8.500000E-01  1.827428E-02
 2.100000E+00  9.000000E-01  1.825193E-02
 2.100000E+00  9.500000E-01  1.821686E-02
 2.100000E+00  1.000000E+00  1.817045E-02
 2.100000E+00  1.050000E+00  1.811360E-02
 2.100000E+00  1.100000E+00  1.804685E-02
 2.100000E+00  1.150000E+00  1.797036E-02
 2.100000E+00  1.200000E+00  1.788399E-02
 2.100000E+00  1.250000E+00  1.778727E-02
 2.100000E+00  1.300000E+00  1.767943E-02
 2.100000E+00  1.350000E+00  1.755938E-02
 2.100000E+00  1.400000E+00  1.742565E-02
 2.100000E+00  1.450000E+00  1.727639E-02
 2.100000E+00  1.500000E+00  1.710935E-02
 2.100000E+00  1.550000E+00  1.692184E-02
 2.100000E+00  1.600000E+00  1.671071E-02
 2.100000E+00  1.650000E+00  1.647245E-02
 2.100000E+00  1.700000E+00  1.620323E-02
 2.100000E+00  1.750000E+00  1.589912E-02
 2.100000E+00  1.800000E+00  1.555637E-02
 2.100000E+00  1.850000E+00  1.517184E-02
 2.100000E+00  1.900000E+00  1.474359E-02
 2.100000E+00  1.950000E+00  1.427164E-02
 2.100000E+00  2.000000E+00  1.375876E-02
 2.100000E+00  2.050000E+00  1.321138E-02
 2.100000E+00  2.100000E+00  1.264024E-02
 2.100000E+00  2.150000E+00  1.206074E-02
 2.100000E+00  2.200000E+00  1.149266E-02
 2.100000E+00  2.250000E+00  1.095909E-02
 2.100000E+00  2.300000E+00  1.048450E-02
 2.100000E+00  2.350000E+00  1.009208E-02
 2.100000E+00  2.400000E+00  9.800740E-03
 2.100000E+00  2.450000E+00  9.622409E-03
 2.100000E+00  2.500000E+00  9.560145E-03
 2.100000E+00  2.550000E+00  9.607605E-03
 2.100000E+00  2.600000E+00  9.749982E-03
 2.100000E+00  2.650000E+00  9.966181E-03
 2.100000E+00  2.700000E+00  1.023170E-02
 2.100000E+00  2.750000E+00  1.052161E-02
 2.100000E+00  2.800000E+00  1.081307E-02
 2.100000E+00  2.850000E+00  1.108702E-02
 2.100000E+00  2.900000E+00  1.132908E-02
 2.100000E+00  2.950000E+00  1.152957E-02
 2.100000E+00  3.000000E+00  1.168308E-02
 2.100000E+00  3.050000E+00  1.178770E-02
 2.100000E+00  3.100000E+00  1.184408E-02
 2.100000E+00  3.150000E+00  1.185466E-02
 2.100000E+00  3.200000E+00  1.182294E-02
 2.100000E+00  3.250000E+00  1.175289E-02
 2.100000E+00  3.300000E+00  1.164859E-02
 2.100000E+00  3.350000E+00  1.151392E-02
 2.100000E+00  3.400000E+00  1.135247E-02
 2.100000E+00  3.450000E+00  1.116739E-02
 2.100000E+00  3.500000E+00  1.096140E-02
 2.100000E+00  3.550000E+00  1.073681E-02
 2.100000E+00  3.600000E+00  1.049556E-02
 2.100000E+00  3.650000E+00  1.023921E-02
 2.100000E+00  3.700000E+00  9.969096E-03
 2.100000E+00  3.750000E+00  9.686274E-03
 2.100000E+00  3.800000E+00  9.391644E-03
 2.100000E+00  3.850000E+00  9.085969E-03
 2.100000E+00  3.900000E+00  8.769929E-03
 2.100000E+00  3.950000E+00  8.444159E-03
 2.100000E+00  4.000000E+00  8.109295E-03
 2.100000E+00  4.050000E+00  7.766007E-03
 2.100000E+00  4.100000E+00  7.415037E-03
 2.100000E+00  4.150000E+00  7.057227E-03
 2.100000E+00  4.200000E+00  6.693550E-03
 2.100000E+00  4.250000E+00  6.325132E-03
 2.100000E+00  4.300000E+00  5.953267E-03
 2.100000E+00  4.350000E+00  5.579429E-03
 2.100000E+00  4.400000E+00  5.205272E-03
 2.100000E+00  4.450000E+00  4.832620E-03
 2.100000E+00  4.500000E+00  4.463449E-03
 2.100000E+00  4.550000E+00  4.099854E-03
 2.100000E+00  4.600000E+00  3.744009E-03
 2.100000E+00  4.650000E+00  3.398110E-03
 2.100000E+00  4.700000E+00  3.064318E-03
 2.100000E+00  4.750000E+00  2.744693E-03
 2.100000E+00  4.800000E+00  2.441124E-03
 2.100000E+00  4.850000E+00  2.155268E-03
 2.100000E+00  4.900000E+00  1.888492E-03
 2.100000E+00  4.950000E+00  1.641825E-03
 2.100000E+00  5.000000E+00  1.415928E-03
 2.100000E+00  5.050000E+00  1.211081E-03
 2.100000E+00  5.100000E+00  1.027181E-03
 2.100000E+00  5.150000E+00  8.637688E-04
 2.100000E+00  5.200000E+00  7.200589E-04
 2.100000E+00  5.250000E+00  5.949912E-04
 2.100000E+00  5.300000E+00  4.872856E-04
 2.100000E+00  5.350000E+00  3.955040E-04
 2.100000E+00  5.400000E+00  3.181109E-04
 2.100000E+00  5.450000E+00  2.535315E-04
 2.100000E+00  5.500000E+00  2.002033E-04
 2.100000E+00  5.550000E+00  1.566198E-04
 2.100000E+00  5.600000E+00  1.213639E-04
 2.100000E+00  5.650000E+00  9.313292E-05
 2.100000E+00  5.700000E+00  7.075351E-05
 2.100000E+00  5.750000E+00  5.318888E-05
 2.100000E+00  5.800000E+00  3.953894E-05
 2.100000E+00  5.850000E+00  2.903529E-05
 2.100000E+00  5.900000E+00  2.103216E-05
 2.100000E+00  5.950000E+00  1.499501E-05
 2.100000E+00  6.000000E+00  1.048771E-05
 2.100000E+00  6.050000E+00  7.159471E-06
 2.100000E+00  6.100000E+00  4.732128E-06
 2.100000E+00  6.150000E+00  2.988413E-06
 2.100000E+00  6.200000E+00  1.761499E-06
 2.100000E+00  6.250000E+00  9.260927E-07
 2.100000E+00  6.300000E+00  3.912014E-07
 2.100000E+00  6.350000E+00  9.471944E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  5.812797E-08
 2.150000E+00 -6.300000E+00  2.401763E-07
 2.150000E+00 -6.250000E+00  5.689766E-07
 2.150000E+00 -6.200000E+00  1.083357E-06
 2.150000E+00 -6.150000E+00  1.840489E-06
 2.150000E+00 -6.100000E+00  2.919610E-06
 2.150000E+00 -6.050000E+00  4.427049E-06
 2.150000E+00 -6.000000E+00  6.502548E-06
 2.150000E+00 -5.950000E+00  9.326875E-06
 2.150000E+00 -5.900000E+00  1.313067E-05
 2.150000E+00 -5.850000E+00  1.820444E-05
 2.150000E+00 -5.800000E+00  2.490943E-05
 2.150000E+00 -5.750000E+00  3.368906E-05
 2.150000E+00 -5.700000E+00  4.508045E-05
 2.150000E+00 -5.650000E+00  5.972519E-05
 2.150000E+00 -5.600000E+00  7.837862E-05
 2.150000E+00 -5.550000E+00  1.019165E-04
 2.150000E+00 -5.500000E+00  1.313378E-04
 2.150000E+00 -5.450000E+00  1.677625E-04
 2.150000E+00 -5.400000E+00  2.124234E-04
 2.150000E+00 -5.350000E+00  2.666501E-04
 2.150000E+00 -5.300000E+00  3.318455E-04
 2.150000E+00 -5.250000E+00  4.094541E-04
 2.150000E+00 -5.200000E+00  5.009222E-04
 2.150000E+00 -5.150000E+00  6.076517E-04
 2.150000E+00 -5.100000E+00  7.309495E-04
 2.150000E+00 -5.050000E+00  8.719735E-04
 2.150000E+00 -5.000000E+00  1.031680E-03
 2.150000E+00 -4.950000E+00  1.210777E-03
 2.150000E+00 -4.900000E+00  1.409682E-03
 2.150000E+00 -4.850000E+00  1.628489E-03
 2.150000E+00 -4.800000E+00  1.866960E-03
 2.150000E+00 -4.750000E+00  2.124512E-03
 2.150000E+00 -4.700000E+00  2.400239E-03
 2.150000E+00 -4.650000E+00  2.692930E-03
 2.150000E+00 -4.600000E+00  3.001116E-03
 2.150000E+00 -4.550000E+00  3.323112E-03
 2.150000E+00 -4.500000E+00  3.657077E-03
 2.150000E+00 -4.450000E+00  4.001068E-03
 2.150000E+00 -4.400000E+00  4.353103E-03
 2.150000E+00 -4.350000E+00  4.711208E-03
 2.150000E+00 -4.300000E+00  5.073469E-03
 2.150000E+00 -4.250000E+00  5.438073E-03
 2.150000E+00 -4.200000E+00  5.803337E-03
 2.150000E+00 -4.150000E+00  6.167731E-03
 2.150000E+00 -4.100000E+00  6.529893E-03
 2.150000E+00 -4.050000E+00  6.888632E-03
 2.150000E+00 -4.000000E+00  7.242930E-03
 2.150000E+00 -3.950000E+00  7.591935E-03
 2.150000E+00 -3.900000E+00  7.934947E-03
 2.150000E+00 -3.850000E+00  8.271408E-03
 2.150000E+00 -3.800000E+00  8.600885E-03
 2.150000E+00 -3.750000E+00  8.923055E-03
 2.150000E+00 -3.700000E+00  9.237689E-03
 2.150000E+00 -3.650000E+00  9.544634E-03
 2.150000E+00 -3.600000E+00  9.843805E-03
 2.150000E+00 -3.550000E+00  1.013517E-02
 2.150000E+00 -3.500000E+00  1.041873E-02
 2.150000E+00 -3.450000E+00  1.069454E-02
 2.150000E+00 -3.400000E+00  1.096266E-02
 2.150000E+00 -3.350000E+00  1.122320E-02
 2.150000E+00 -3.300000E+00  1.147624E-02
 2.150000E+00 -3.250000E+00  1.172194E-02
 2.150000E+00 -3.200000E+00  1.196043E-02
 2.150000E+00 -3.150000E+00  1.219187E-02
 2.150000E+00 -3.100000E+00  1.241644E-02
 2.150000E+00 -3.050000E+00  1.263434E-02
 2.150000E+00 -3.000000E+00  1.284579E-02
 2.150000E+00 -2.950000E+00  1.305102E-02
 2.150000E+00 -2.900000E+00  1.325029E-02
 2.150000E+00 -2.850000E+00  1.344388E-02
 2.150000E+00 -2.800000E+00  1.363209E-02
 2.150000E+00 -2.750000E+00  1.381522E-02
 2.150000E+00 -2.700000E+00  1.399361E-02
 2.150000E+00 -2.650000E+00  1.416758E-02
 2.150000E+00 -2.600000E+00  1.433745E-02
 2.150000E+00 -2.550000E+00  1.450352E-02
 2.150000E+00 -2.500000E+00  1.466611E-02
 2.150000E+00 -2.450000E+00  1.482545E-02
 2.150000E+00 -2.400000E+00  1.498179E-02
 2.150000E+00 -2.350000E+00  1.513529E-02
 2.150000E+00 -2.300000E+00  1.528610E-02
 2.150000E+00 -2.250000E+00  1.543429E-02
 2.150000E+00 -2.200000E+00  1.557989E-02
 2.150000E+00 -2.150000E+00  1.572285E-02
 2.150000E+00 -2.100000E+00  1.586310E-02
 2.150000E+00 -2.050000E+00  1.600049E-02
 2.150000E+00 -2.000000E+00  1.613483E-02
 2.150000E+00 -1.950000E+00  1.626588E-02
 2.150000E+00 -1.900000E+00  1.639336E-02
 2.150000E+00 -1.850000E+00  1.651691E-02
 2.150000E+00 -1.800000E+00  1.663615E-02
 2.150000E+00 -1.750000E+00  1.675062E-02
 2.150000E+00 -1.700000E+00  1.685979E-02
 2.150000E+00 -1.650000E+00  1.696303E-02
 2.150000E+00 -1.600000E+00  1.705959E-02
 2.150000E+00 -1.550000E+00  1.714858E-02
 2.150000E+00 -1.500000E+00  1.722889E-02
 2.150000E+00 -1.450000E+00  1.729917E-02
 2.150000E+00 -1.400000E+00  1.735772E-02
 2.150000E+00 -1.350000E+00  1.740244E-02
 2.150000E+00 -1.300000E+00  1.743071E-02
 2.150000E+00 -1.250000E+00  1.743925E-02
 2.150000E+00 -1.200000E+00  1.742403E-02
 2.150000E+00 -1.150000E+00  1.738012E-02
 2.150000E+00 -1.100000E+00  1.730154E-02
 2.150000E+00 -1.050000E+00  1.718124E-02
 2.150000E+00 -1.000000E+00  1.701111E-02
 2.150000E+00 -9.500000E-01  1.678213E-02
 2.150000E+00 -9.000000E-01  1.648478E-02
 2.150000E+00 -8.500000E-01  1.610983E-02
 2.150000E+00 -8.000000E-01  1.564950E-02
 2.150000E+00 -7.500000E-01  1.509920E-02
 2.150000E+00 -7.000000E-01  1.445974E-02
 2.150000E+00 -6.500000E-01  1.373984E-02
 2.150000E+00 -6.000000E-01  1.295867E-02
 2.150000E+00 -5.500000E-01  1.214752E-02
 2.150000E+00 -5.000000E-01  1.134990E-02
 2.150000E+00 -4.500000E-01  1.061922E-02
 2.150000E+00 -4.000000E-01  1.001347E-02
 2.150000E+00 -3.500000E-01  9.587376E-03
 2.150000E+00 -3.000000E-01  9.383507E-03
 2.150000E+00 -2.500000E-01  9.424374E-03
 2.150000E+00 -2.000000E-01  9.707994E-03
 2.150000E+00 -1.500000E-01  1.020822E-02
 2.150000E+00 -1.000000E-01  1.087981E-02
 2.150000E+00 -5.000000E-02  1.166659E-02
 2.150000E+00  0.000000E+00  1.251042E-02
 2.150000E+00  5.000000E-02  1.335878E-02
 2.150000E+00  1.000000E-01  1.416972E-02
 2.150000E+00  1.500000E-01  1.491381E-02
 2.150000E+00  2.000000E-01  1.557375E-02
 2.150000E+00  2.500000E-01  1.614245E-02
 2.150000E+00  3.000000E-01  1.662046E-02
 2.150000E+00  3.500000E-01  1.701339E-02
 2.150000E+00  4.000000E-01  1.732973E-02
 2.150000E+00  4.500000E-01  1.757920E-02
 2.150000E+00  5.000000E-01  1.777156E-02
 2.150000E+00  5.500000E-01  1.791595E-02
 2.150000E+00  6.000000E-01  1.802048E-02
 2.150000E+00  6.500000E-01  1.809211E-02
 2.150000E+00  7.000000E-01  1.813664E-02
 2.150000E+00  7.500000E-01  1.815879E-02
 2.150000E+00  8.000000E-01  1.816232E-02
 2.150000E+00  8.500000E-01  1.815018E-02
 2.150000E+00  9.000000E-01  1.812465E-02
 2.150000E+00  9.500000E-01  1.808739E-02
 2.150000E+00  1.000000E+00  1.803962E-02
 2.150000E+00  1.050000E+00  1.798214E-02
 2.150000E+00  1.100000E+00  1.791541E-02
 2.150000E+00  1.150000E+00  1.783959E-02
 2.150000E+00  1.200000E+00  1.775456E-02
 2.150000E+00  1.250000E+00  1.765993E-02
 2.150000E+00  1.300000E+00  1.755506E-02
 2.150000E+00  1.350000E+00  1.743903E-02
 2.150000E+00  1.400000E+00  1.731062E-02
 2.150000E+00  1.450000E+00  1.716830E-02
 2.150000E+00  1.500000E+00  1.701024E-02
 2.150000E+00  1.550000E+00  1.683425E-02
 2.150000E+00  1.600000E+00  1.663786E-02
 2.150000E+00  1.650000E+00  1.641830E-02
 2.150000E+00  1.700000E+00  1.617267E-02
 2.150000E+00  1.750000E+00  1.589802E-02
 2.150000E+00  1.800000E+00  1.559169E-02
 2.150000E+00  1.850000E+00  1.525162E-02
 2.150000E+00  1.900000E+00  1.487681E-02
 2.150000E+00  1.950000E+00  1.446789E-02
 2.150000E+00  2.000000E+00  1.402774E-02
 2.150000E+00  2.050000E+00  1.356207E-02
 2.150000E+00  2.100000E+00  1.307988E-02
 2.150000E+00  2.150000E+00  1.259356E-02
 2.150000E+00  2.200000E+00  1.211864E-02
 2.150000E+00  2.250000E+00  1.167284E-02
 2.150000E+00  2.300000E+00  1.127463E-02
 2.150000E+00  2.350000E+00  1.094124E-02
 2.150000E+00  2.400000E+00  1.068656E-02
 2.150000E+00  2.450000E+00  1.051920E-02
 2.150000E+00  2.500000E+00  1.044118E-02
 2.150000E+00  2.550000E+00  1.044762E-02
 2.150000E+00  2.600000E+00  1.052739E-02
 2.150000E+00  2.650000E+00  1.066463E-02
 2.150000E+00  2.700000E+00  1.084083E-02
 2.150000E+00  2.750000E+00  1.103699E-02
 2.150000E+00  2.800000E+00  1.123540E-02
 2.150000E+00  2.850000E+00  1.142107E-02
 2.150000E+00  2.900000E+00  1.158234E-02
 2.150000E+00  2.950000E+00  1.171110E-02
 2.150000E+00  3.000000E+00  1.180248E-02
 2.150000E+00  3.050000E+00  1.185436E-02
 2.150000E+00  3.100000E+00  1.186672E-02
 2.150000E+00  3.150000E+00  1.184105E-02
 2.150000E+00  3.200000E+00  1.177977E-02
 2.150000E+00  3.250000E+00  1.168579E-02
 2.150000E+00  3.300000E+00  1.156219E-02
 2.150000E+00  3.350000E+00  1.141200E-02
 2.150000E+00  3.400000E+00  1.123803E-02
 2.150000E+00  3.450000E+00  1.104282E-02
 2.150000E+00  3.500000E+00  1.082858E-02
 2.150000E+00  3.550000E+00  1.059720E-02
 2.150000E+00  3.600000E+00  1.035030E-02
 2.150000E+00  3.650000E+00  1.008921E-02
 2.150000E+00  3.700000E+00  9.815032E-03
 2.150000E+00  3.750000E+00  9.528715E-03
 2.150000E+00  3.800000E+00  9.231048E-03
 2.150000E+00  3.850000E+00  8.922729E-03
 2.150000E+00  3.900000E+00  8.604399E-03
 2.150000E+00  3.950000E+00  8.276678E-03
 2.150000E+00  4.000000E+00  7.940208E-03
 2.150000E+00  4.050000E+00  7.595679E-03
 2.150000E+00  4.100000E+00  7.243869E-03
 2.150000E+00  4.150000E+00  6.885665E-03
 2.150000E+00  4.200000E+00  6.522096E-03
 2.150000E+00  4.250000E+00  6.154343E-03
 2.150000E+00  4.300000E+00  5.783763E-03
 2.150000E+00  4.350000E+00  5.411887E-03
 2.150000E+00  4.400000E+00  5.040420E-03
 2.150000E+00  4.450000E+00  4.671228E-03
 2.150000E+00  4.500000E+00  4.306313E-03
 2.150000E+00  4.550000E+00  3.947779E-03
 2.150000E+00  4.600000E+00  3.597785E-03
 2.150000E+00  4.650000E+00  3.258491E-03
 2.150000E+00  4.700000E+00  2.931997E-03
 2.150000E+00  4.750000E+00  2.620274E-03
 2.150000E+00  4.800000E+00  2.325107E-03
 2.150000E+00  4.850000E+00  2.048026E-03
 2.150000E+00  4.900000E+00  1.790256E-03
 2.150000E+00  4.950000E+00  1.552682E-03
 2.150000E+00  5.000000E+00  1.335817E-03
 2.150000E+00  5.050000E+00  1.139797E-03
 2.150000E+00  5.100000E+00  9.643922E-04
 2.150000E+00  5.150000E+00  8.090292E-04
 2.150000E+00  5.200000E+00  6.728323E-04
 2.150000E+00  5.250000E+00  5.546735E-04
 2.150000E+00  5.300000E+00  4.532295E-04
 2.150000E+00  5.350000E+00  3.670424E-04
 2.150000E+00  5.400000E+00  2.945782E-04
 2.150000E+00  5.450000E+00  2.342823E-04
 2.150000E+00  5.500000E+00  1.846272E-04
 2.150000E+00  5.550000E+00  1.441522E-04
 2.150000E+00  5.600000E+00  1.114936E-04
 2.150000E+00  5.650000E+00  8.540566E-05
 2.150000E+00  5.700000E+00  6.477299E-05
 2.150000E+00  5.750000E+00  4.861501E-05
 2.150000E+00  5.800000E+00  3.608454E-05
 2.150000E+00  5.850000E+00  2.646145E-05
 2.150000E+00  5.900000E+00  1.914298E-05
 2.150000E+00  5.950000E+00  1.363198E-05
 2.150000E+00  6.000000E+00  9.524230E-06
 2.150000E+00  6.050000E+00  6.495593E-06
 2.150000E+00  6.100000E+00  4.289794E-06
 2.150000E+00  6.150000E+00  2.707181E-06
 2.150000E+00  6.200000E+00  1.594817E-06
 2.150000E+00  6.250000E+00  8.380891E-07
 2.150000E+00  6.300000E+00  3.539151E-07
 2.150000E+00  6.350000E+00  8.567536E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  5.159161E-08
 2.200000E+00 -6.300000E+00  2.132081E-07
 2.200000E+00 -6.250000E+00  5.052447E-07
 2.200000E+00 -6.200000E+00  9.624262E-07
 2.200000E+00 -6.150000E+00  1.635965E-06
 2.200000E+00 -6.100000E+00  2.596971E-06
 2.200000E+00 -6.050000E+00  3.941078E-06
 2.200000E+00 -6.000000E+00  5.794283E-06
 2.200000E+00 -5.950000E+00  8.320007E-06
 2.200000E+00 -5.900000E+00  1.172738E-05
 2.200000E+00 -5.850000E+00  1.628062E-05
 2.200000E+00 -5.800000E+00  2.230943E-05
 2.200000E+00 -5.750000E+00  3.022003E-05
 2.200000E+00 -5.700000E+00  4.050638E-05
 2.200000E+00 -5.650000E+00  5.376111E-05
 2.200000E+00 -5.600000E+00  7.068516E-05
 2.200000E+00 -5.550000E+00  9.209537E-05
 2.200000E+00 -5.500000E+00  1.189287E-04
 2.200000E+00 -5.450000E+00  1.522422E-04
 2.200000E+00 -5.400000E+00  1.932069E-04
 2.200000E+00 -5.350000E+00  2.430958E-04
 2.200000E+00 -5.300000E+00  3.032634E-04
 2.200000E+00 -5.250000E+00  3.751180E-04
 2.200000E+00 -5.200000E+00  4.600862E-04
 2.200000E+00 -5.150000E+00  5.595698E-04
 2.200000E+00 -5.100000E+00  6.748982E-04
 2.200000E+00 -5.050000E+00  8.072768E-04
 2.200000E+00 -5.000000E+00  9.577352E-04
 2.200000E+00 -4.950000E+00  1.127078E-03
 2.200000E+00 -4.900000E+00  1.315842E-03
 2.200000E+00 -4.850000E+00  1.524261E-03
 2.200000E+00 -4.800000E+00  1.752246E-03
 2.200000E+00 -4.750000E+00  1.999372E-03
 2.200000E+00 -4.700000E+00  2.264891E-03
 2.200000E+00 -4.650000E+00  2.547743E-03
 2.200000E+00 -4.600000E+00  2.846597E-03
 2.200000E+00 -4.550000E+00  3.159888E-03
 2.200000E+00 -4.500000E+00  3.485872E-03
 2.200000E+00 -4.450000E+00  3.822682E-03
 2.200000E+00 -4.400000E+00  4.168380E-03
 2.200000E+00 -4.350000E+00  4.521016E-03
 2.200000E+00 -4.300000E+00  4.878676E-03
 2.200000E+00 -4.250000E+00  5.239523E-03
 2.200000E+00 -4.200000E+00  5.601836E-03
 2.200000E+00 -4.150000E+00  5.964033E-03
 2.200000E+00 -4.100000E+00  6.324689E-03
 2.200000E+00 -4.050000E+00  6.682546E-03
 2.200000E+00 -4.000000E+00  7.036515E-03
 2.200000E+00 -3.950000E+00  7.385673E-03
 2.200000E+00 -3.900000E+00  7.729253E-03
 2.200000E+00 -3.850000E+00  8.066635E-03
 2.200000E+00 -3.800000E+00  8.397327E-03
 2.200000E+00 -3.750000E+00  8.720958E-03
 2.200000E+00 -3.700000E+00  9.037255E-03
 2.200000E+00 -3.650000E+00  9.346029E-03
 2.200000E+00 -3.600000E+00  9.647166E-03
 2.200000E+00 -3.550000E+00  9.940611E-03
 2.200000E+00 -3.500000E+00  1.022636E-02
 2.200000E+00 -3.450000E+00  1.050443E-02
 2.200000E+00 -3.400000E+00  1.077490E-02
 2.200000E+00 -3.350000E+00  1.103786E-02
 2.200000E+00 -3.300000E+00  1.129340E-02
 2.200000E+00 -3.250000E+00  1.154167E-02
 2.200000E+00 -3.200000E+00  1.178280E-02
 2.200000E+00 -3.150000E+00  1.201696E-02
 2.200000E+00 -3.100000E+00  1.224433E-02
 2.200000E+00 -3.050000E+00  1.246508E-02
 2.200000E+00 -3.000000E+00  1.267944E-02
 2.200000E+00 -2.950000E+00  1.288763E-02
 2.200000E+00 -2.900000E+00  1.308989E-02
 2.200000E+00 -2.850000E+00  1.328646E-02
 2.200000E+00 -2.800000E+00  1.347764E-02
 2.200000E+00 -2.750000E+00  1.366368E-02
 2.200000E+00 -2.700000E+00  1.384489E-02
 2.200000E+00 -2.650000E+00  1.402155E-02
 2.200000E+00 -2.600000E+00  1.419395E-02
 2.200000E+00 -2.550000E+00  1.436237E-02
 2.200000E+00 -2.500000E+00  1.452705E-02
 2.200000E+00 -2.450000E+00  1.468824E-02
 2.200000E+00 -2.400000E+00  1.484614E-02
 2.200000E+00 -2.350000E+00  1.500092E-02
 2.200000E+00 -2.300000E+00  1.515270E-02
 2.200000E+00 -2.250000E+00  1.530157E-02
 2.200000E+00 -2.200000E+00  1.544757E-02
 2.200000E+00 -2.150000E+00  1.559067E-02
 2.200000E+00 -2.100000E+00  1.573082E-02
 2.200000E+00 -2.050000E+00  1.586792E-02
 2.200000E+00 -2.000000E+00  1.600181E-02
 2.200000E+00 -1.950000E+00  1.613229E-02
 2.200000E+00 -1.900000E+00  1.625912E-02
 2.200000E+00 -1.850000E+00  1.638200E-02
 2.200000E+00 -1.800000E+00  1.650060E-02
 2.200000E+00 -1.750000E+00  1.661450E-02
 2.200000E+00 -1.700000E+00  1.672325E-02
 2.200000E+00 -1.650000E+00  1.682627E-02
 2.200000E+00 -1.600000E+00  1.692290E-02
 2.200000E+00 -1.550000E+00  1.701234E-02
 2.200000E+00 -1.500000E+00  1.709362E-02
 2.200000E+00 -1.450000E+00  1.716554E-02
 2.200000E+00 -1.400000E+00  1.722661E-02
 2.200000E+00 -1.350000E+00  1.727501E-02
 2.200000E+00 -1.300000E+00  1.730848E-02
 2.200000E+00 -1.250000E+00  1.732424E-02
 2.200000E+00 -1.200000E+00  1.731889E-02
 2.200000E+00 -1.150000E+00  1.728830E-02
 2.200000E+00 -1.100000E+00  1.722760E-02
 2.200000E+00 -1.050000E+00  1.713106E-02
 2.200000E+00 -1.000000E+00  1.699223E-02
 2.200000E+00 -9.500000E-01  1.680410E-02
 2.200000E+00 -9.000000E-01  1.655946E-02
 2.200000E+00 -8.500000E-01  1.625162E-02
 2.200000E+00 -8.000000E-01  1.587534E-02
 2.200000E+00 -7.500000E-01  1.542820E-02
 2.200000E+00 -7.000000E-01  1.491231E-02
 2.200000E+00 -6.500000E-01  1.433614E-02
 2.200000E+00 -6.000000E-01  1.371619E-02
 2.200000E+00 -5.500000E-01  1.307802E-02
 2.200000E+00 -5.000000E-01  1.245602E-02
 2.200000E+00 -4.500000E-01  1.189135E-02
 2.200000E+00 -4.000000E-01  1.142782E-02
 2.200000E+00 -3.500000E-01  1.110614E-02
 2.200000E+00 -3.000000E-01  1.095756E-02
 2.200000E+00 -2.500000E-01  1.099830E-02
 2.200000E+00 -2.000000E-01  1.122654E-02
 2.200000E+00 -1.500000E-01  1.162269E-02
 2.200000E+00 -1.000000E-01  1.215298E-02
 2.200000E+00 -5.000000E-02  1.277523E-02
 2.200000E+00  0.000000E+00  1.344533E-02
 2.200000E+00  5.000000E-02  1.412278E-02
 2.200000E+00  1.000000E-01  1.477452E-02
 2.200000E+00  1.500000E-01  1.537664E-02
 2.200000E+00  2.000000E-01  1.591437E-02
 2.200000E+00  2.500000E-01  1.638083E-02
 2.200000E+00  3.000000E-01  1.677526E-02
 2.200000E+00  3.500000E-01  1.710112E-02
 2.200000E+00  4.000000E-01  1.736443E-02
 2.200000E+00  4.500000E-01  1.757244E-02
 2.200000E+00  5.000000E-01  1.773269E-02
 2.200000E+00  5.500000E-01  1.785236E-02
 2.200000E+00  6.000000E-01  1.793796E-02
 2.200000E+00  6.500000E-01  1.799516E-02
 2.200000E+00  7.000000E-01  1.802872E-02
 2.200000E+00  7.500000E-01  1.804257E-02
 2.200000E+00  8.000000E-01  1.803988E-02
 2.200000E+00  8.500000E-01  1.802314E-02
 2.200000E+00  9.000000E-01  1.799427E-02
 2.200000E+00  9.500000E-01  1.795470E-02
 2.200000E+00  1.000000E+00  1.790548E-02
 2.200000E+00  1.050000E+00  1.784729E-02
 2.200000E+00  1.100000E+00  1.778052E-02
 2.200000E+00  1.150000E+00  1.770532E-02
 2.200000E+00  1.200000E+00  1.762159E-02
 2.200000E+00  1.250000E+00  1.752901E-02
 2.200000E+00  1.300000E+00  1.742704E-02
 2.200000E+00  1.350000E+00  1.731492E-02
 2.200000E+00  1.400000E+00  1.719165E-02
 2.200000E+00  1.450000E+00  1.705599E-02
 2.200000E+00  1.500000E+00  1.690648E-02
 2.200000E+00  1.550000E+00  1.674137E-02
 2.200000E+00  1.600000E+00  1.655875E-02
 2.200000E+00  1.650000E+00  1.635651E-02
 2.200000E+00  1.700000E+00  1.613247E-02
 2.200000E+00  1.750000E+00  1.588453E-02
 2.200000E+00  1.800000E+00  1.561086E-02
 2.200000E+00  1.850000E+00  1.531022E-02
 2.200000E+00  1.900000E+00  1.498227E-02
 2.200000E+00  1.950000E+00  1.462800E-02
 2.200000E+00  2.000000E+00  1.425021E-02
 2.200000E+00  2.050000E+00  1.385383E-02
 2.200000E+00  2.100000E+00  1.344624E-02
 2.200000E+00  2.150000E+00  1.303728E-02
 2.200000E+00  2.200000E+00  1.263893E-02
 2.200000E+00  2.250000E+00  1.226461E-02
 2.200000E+00  2.300000E+00  1.192805E-02
 2.200000E+00  2.350000E+00  1.164191E-02
 2.200000E+00  2.400000E+00  1.141620E-02
 2.200000E+00  2.450000E+00  1.125704E-02
 2.200000E+00  2.500000E+00  1.116572E-02
 2.200000E+00  2.550000E+00  1.113848E-02
 2.200000E+00  2.600000E+00  1.116703E-02
 2.200000E+00  2.650000E+00  1.123956E-02
 2.200000E+00  2.700000E+00  1.134224E-02
 2.200000E+00  2.750000E+00  1.146071E-02
 2.200000E+00  2.800000E+00  1.158146E-02
 2.200000E+00  2.850000E+00  1.169277E-02
 2.200000E+00  2.900000E+00  1.178536E-02
 2.200000E+00  2.950000E+00  1.185253E-02
 2.200000E+00  3.000000E+00  1.189002E-02
 2.200000E+00  3.050000E+00  1.189569E-02
 2.200000E+00  3.100000E+00  1.186910E-02
 2.200000E+00  3.150000E+00  1.181100E-02
 2.200000E+00  3.200000E+00  1.172302E-02
 2.200000E+00  3.250000E+00  1.160720E-02
 2.200000E+00  3.300000E+00  1.146583E-02
 2.200000E+00  3.350000E+00  1.130120E-02
 2.200000E+00  3.400000E+00  1.111549E-02
 2.200000E+00  3.450000E+00  1.091070E-02
 2.200000E+00  3.500000E+00  1.068858E-02
 2.200000E+00  3.550000E+00  1.045069E-02
 2.200000E+00  3.600000E+00  1.019832E-02
 2.200000E+00  3.650000E+00  9.932608E-03
 2.200000E+00  3.700000E+00  9.654481E-03
 2.200000E+00  3.750000E+00  9.364754E-03
 2.200000E+00  3.800000E+00  9.064131E-03
 2.200000E+00  3.850000E+00  8.753254E-03
 2.200000E+00  3.900000E+00  8.432732E-03
 2.200000E+00  3.950000E+00  8.103180E-03
 2.200000E+00  4.000000E+00  7.765247E-03
 2.200000E+00  4.050000E+00  7.419651E-03
 2.200000E+00  4.100000E+00  7.067209E-03
 2.200000E+00  4.150000E+00  6.708857E-03
 2.200000E+00  4.200000E+00  6.345679E-03
 2.200000E+00  4.250000E+00  5.978917E-03
 2.200000E+00  4.300000E+00  5.609986E-03
 2.200000E+00  4.350000E+00  5.240473E-03
 2.200000E+00  4.400000E+00  4.872131E-03
 2.200000E+00  4.450000E+00  4.506860E-03
 2.200000E+00  4.500000E+00  4.146682E-03
 2.200000E+00  4.550000E+00  3.793700E-03
 2.200000E+00  4.600000E+00  3.450048E-03
 2.200000E+00  4.650000E+00  3.117839E-03
 2.200000E+00  4.700000E+00  2.799099E-03
 2.200000E+00  4.750000E+00  2.495705E-03
 2.200000E+00  4.800000E+00  2.209322E-03
 2.200000E+00  4.850000E+00  1.941346E-03
 2.200000E+00  4.900000E+00  1.692859E-03
 2.200000E+00  4.950000E+00  1.464595E-03
 2.200000E+00  5.000000E+00  1.256918E-03
 2.200000E+00  5.050000E+00  1.069827E-03
 2.200000E+00  5.100000E+00  9.029637E-04
 2.200000E+00  5.150000E+00  7.556506E-04
 2.200000E+00  5.200000E+00  6.269278E-04
 2.200000E+00  5.250000E+00  5.156077E-04
 2.200000E+00  5.300000E+00  4.203321E-04
 2.200000E+00  5.350000E+00  3.396308E-04
 2.200000E+00  5.400000E+00  2.719790E-04
 2.200000E+00  5.450000E+00  2.158479E-04
 2.200000E+00  5.500000E+00  1.697500E-04
 2.200000E+00  5.550000E+00  1.322742E-04
 2.200000E+00  5.600000E+00  1.021128E-04
 2.200000E+00  5.650000E+00  7.807856E-05
 2.200000E+00  5.700000E+00  5.911446E-05
 2.200000E+00  5.750000E+00  4.429621E-05
 2.200000E+00  5.800000E+00  3.282898E-05
 2.200000E+00  5.850000E+00  2.404005E-05
 2.200000E+00  5.900000E+00  1.736857E-05
 2.200000E+00  5.950000E+00  1.235365E-05
 2.200000E+00  6.000000E+00  8.621823E-06
 2.200000E+00  6.050000E+00  5.874534E-06
 2.200000E+00  6.100000E+00  3.876417E-06
 2.200000E+00  6.150000E+00  2.444588E-06
 2.200000E+00  6.200000E+00  1.439294E-06
 2.200000E+00  6.250000E+00  7.560230E-07
 2.200000E+00  6.300000E+00  3.191582E-07
 2.200000E+00  6.350000E+00  7.724681E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  4.561499E-08
 2.250000E+00 -6.300000E+00  1.885439E-07
 2.250000E+00 -6.250000E+00  4.469356E-07
 2.250000E+00 -6.200000E+00  8.517275E-07
 2.250000E+00 -6.150000E+00  1.448618E-06
 2.250000E+00 -6.100000E+00  2.301183E-06
 2.250000E+00 -6.050000E+00  3.495112E-06
 2.250000E+00 -6.000000E+00  5.143578E-06
 2.250000E+00 -5.950000E+00  7.393768E-06
 2.250000E+00 -5.900000E+00  1.043458E-05
 2.250000E+00 -5.850000E+00  1.450545E-05
 2.250000E+00 -5.800000E+00  1.990616E-05
 2.250000E+00 -5.750000E+00  2.700740E-05
 2.250000E+00 -5.700000E+00  3.626178E-05
 2.250000E+00 -5.650000E+00  4.821459E-05
 2.250000E+00 -5.600000E+00  6.351380E-05
 2.250000E+00 -5.550000E+00  8.291834E-05
 2.250000E+00 -5.500000E+00  1.073035E-04
 2.250000E+00 -5.450000E+00  1.376628E-04
 2.250000E+00 -5.400000E+00  1.751043E-04
 2.250000E+00 -5.350000E+00  2.208411E-04
 2.250000E+00 -5.300000E+00  2.761752E-04
 2.250000E+00 -5.250000E+00  3.424729E-04
 2.250000E+00 -5.200000E+00  4.211335E-04
 2.250000E+00 -5.150000E+00  5.135502E-04
 2.250000E+00 -5.100000E+00  6.210652E-04
 2.250000E+00 -5.050000E+00  7.449211E-04
 2.250000E+00 -5.000000E+00  8.862098E-04
 2.250000E+00 -4.950000E+00  1.045824E-03
 2.250000E+00 -4.900000E+00  1.224411E-03
 2.250000E+00 -4.850000E+00  1.422337E-03
 2.250000E+00 -4.800000E+00  1.639659E-03
 2.250000E+00 -4.750000E+00  1.876110E-03
 2.250000E+00 -4.700000E+00  2.131099E-03
 2.250000E+00 -4.650000E+00  2.403726E-03
 2.250000E+00 -4.600000E+00  2.692803E-03
 2.250000E+00 -4.550000E+00  2.996896E-03
 2.250000E+00 -4.500000E+00  3.314373E-03
 2.250000E+00 -4.450000E+00  3.643450E-03
 2.250000E+00 -4.400000E+00  3.982252E-03
 2.250000E+00 -4.350000E+00  4.328864E-03
 2.250000E+00 -4.300000E+00  4.681381E-03
 2.250000E+00 -4.250000E+00  5.037956E-03
 2.250000E+00 -4.200000E+00  5.396837E-03
 2.250000E+00 -4.150000E+00  5.756397E-03
 2.250000E+00 -4.100000E+00  6.115151E-03
 2.250000E+00 -4.050000E+00  6.471777E-03
 2.250000E+00 -4.000000E+00  6.825115E-03
 2.250000E+00 -3.950000E+00  7.174171E-03
 2.250000E+00 -3.900000E+00  7.518109E-03
 2.250000E+00 -3.850000E+00  7.856242E-03
 2.250000E+00 -3.800000E+00  8.188018E-03
 2.250000E+00 -3.750000E+00  8.513010E-03
 2.250000E+00 -3.700000E+00  8.830897E-03
 2.250000E+00 -3.650000E+00  9.141450E-03
 2.250000E+00 -3.600000E+00  9.444521E-03
 2.250000E+00 -3.550000E+00  9.740026E-03
 2.250000E+00 -3.500000E+00  1.002794E-02
 2.250000E+00 -3.450000E+00  1.030827E-02
 2.250000E+00 -3.400000E+00  1.058107E-02
 2.250000E+00 -3.350000E+00  1.084643E-02
 2.250000E+00 -3.300000E+00  1.110445E-02
 2.250000E+00 -3.250000E+00  1.135525E-02
 2.250000E+00 -3.200000E+00  1.159897E-02
 2.250000E+00 -3.150000E+00  1.183578E-02
 2.250000E+00 -3.100000E+00  1.206584E-02
 2.250000E+00 -3.050000E+00  1.228935E-02
 2.250000E+00 -3.000000E+00  1.250649E-02
 2.250000E+00 -2.950000E+00  1.271749E-02
 2.250000E+00 -2.900000E+00  1.292257E-02
 2.250000E+00 -2.850000E+00  1.312197E-02
 2.250000E+00 -2.800000E+00  1.331594E-02
 2.250000E+00 -2.750000E+00  1.350473E-02
 2.250000E+00 -2.700000E+00  1.368861E-02
 2.250000E+00 -2.650000E+00  1.386782E-02
 2.250000E+00 -2.600000E+00  1.404264E-02
 2.250000E+00 -2.550000E+00  1.421331E-02
 2.250000E+00 -2.500000E+00  1.438005E-02
 2.250000E+00 -2.450000E+00  1.454309E-02
 2.250000E+00 -2.400000E+00  1.470260E-02
 2.250000E+00 -2.350000E+00  1.485875E-02
 2.250000E+00 -2.300000E+00  1.501166E-02
 2.250000E+00 -2.250000E+00  1.516141E-02
 2.250000E+00 -2.200000E+00  1.530804E-02
 2.250000E+00 -2.150000E+00  1.545156E-02
 2.250000E+00 -2.100000E+00  1.559193E-02
 2.250000E+00 -2.050000E+00  1.572907E-02
 2.250000E+00 -2.000000E+00  1.586286E-02
 2.250000E+00 -1.950000E+00  1.599313E-02
 2.250000E+00 -1.900000E+00  1.611969E-02
 2.250000E+00 -1.850000E+00  1.624228E-02
 2.250000E+00 -1.800000E+00  1.636060E-02
 2.250000E+00 -1.750000E+00  1.647430E-02
 2.250000E+00 -1.700000E+00  1.658297E-02
 2.250000E+00 -1.650000E+00  1.668611E-02
 2.250000E+00 -1.600000E+00  1.678315E-02
 2.250000E+00 -1.550000E+00  1.687337E-02
 2.250000E+00 -1.500000E+00  1.695593E-02
 2.250000E+00 -1.450000E+00  1.702978E-02
 2.250000E+00 -1.400000E+00  1.709366E-02
 2.250000E+00 -1.350000E+00  1.714601E-02
 2.250000E+00 -1.300000E+00  1.718492E-02
 2.250000E+00 -1.250000E+00  1.720808E-02
 2.250000E+00 -1.200000E+00  1.721267E-02
 2.250000E+00 -1.150000E+00  1.719536E-02
 2.250000E+00 -1.100000E+00  1.715221E-02
 2.250000E+00 -1.050000E+00  1.707872E-02
 2.250000E+00 -1.000000E+00  1.696992E-02
 2.250000E+00 -9.500000E-01  1.682050E-02
 2.250000E+00 -9.000000E-01  1.662522E-02
 2.250000E+00 -8.500000E-01  1.637945E-02
 2.250000E+00 -8.000000E-01  1.607991E-02
 2.250000E+00 -7.500000E-01  1.572578E-02
 2.250000E+00 -7.000000E-01  1.531989E-02
 2.250000E+00 -6.500000E-01  1.487002E-02
 2.250000E+00 -6.000000E-01  1.438998E-02
 2.250000E+00 -5.500000E-01  1.390017E-02
 2.250000E+00 -5.000000E-01  1.342713E-02
 2.250000E+00 -4.500000E-01  1.300183E-02
 2.250000E+00 -4.000000E-01  1.265664E-02
 2.250000E+00 -3.500000E-01  1.242113E-02
 2.250000E+00 -3.000000E-01  1.231767E-02
 2.250000E+00 -2.500000E-01  1.235766E-02
 2.250000E+00 -2.000000E-01  1.253945E-02
 2.250000E+00 -1.500000E-01  1.284864E-02
 2.250000E+00 -1.000000E-01  1.326052E-02
 2.250000E+00 -5.000000E-02  1.374408E-02
 2.250000E+00  0.000000E+00  1.426656E-02
 2.250000E+00  5.000000E-02  1.479740E-02
 2.250000E+00  1.000000E-01  1.531113E-02
 2.250000E+00  1.500000E-01  1.578879E-02
 2.250000E+00  2.000000E-01  1.621812E-02
 2.250000E+00  2.500000E-01  1.659281E-02
 2.250000E+00  3.000000E-01  1.691133E-02
 2.250000E+00  3.500000E-01  1.717556E-02
 2.250000E+00  4.000000E-01  1.738959E-02
 2.250000E+00  4.500000E-01  1.755866E-02
 2.250000E+00  5.000000E-01  1.768841E-02
 2.250000E+00  5.500000E-01  1.778437E-02
 2.250000E+00  6.000000E-01  1.785164E-02
 2.250000E+00  6.500000E-01  1.789473E-02
 2.250000E+00  7.000000E-01  1.791749E-02
 2.250000E+00  7.500000E-01  1.792311E-02
 2.250000E+00  8.000000E-01  1.791420E-02
 2.250000E+00  8.500000E-01  1.789281E-02
 2.250000E+00  9.000000E-01  1.786056E-02
 2.250000E+00  9.500000E-01  1.781863E-02
 2.250000E+00  1.000000E+00  1.776791E-02
 2.250000E+00  1.050000E+00  1.770895E-02
 2.250000E+00  1.100000E+00  1.764211E-02
 2.250000E+00  1.150000E+00  1.756749E-02
 2.250000E+00  1.200000E+00  1.748500E-02
 2.250000E+00  1.250000E+00  1.739439E-02
 2.250000E+00  1.300000E+00  1.729520E-02
 2.250000E+00  1.350000E+00  1.718681E-02
 2.250000E+00  1.400000E+00  1.706842E-02
 2.250000E+00  1.450000E+00  1.693903E-02
 2.250000E+00  1.500000E+00  1.679749E-02
 2.250000E+00  1.550000E+00  1.664246E-02
 2.250000E+00  1.600000E+00  1.647245E-02
 2.250000E+00  1.650000E+00  1.628591E-02
 2.250000E+00  1.700000E+00  1.608125E-02
 2.250000E+00  1.750000E+00  1.585703E-02
 2.250000E+00  1.800000E+00  1.561205E-02
 2.250000E+00  1.850000E+00  1.534565E-02
 2.250000E+00  1.900000E+00  1.505794E-02
 2.250000E+00  1.950000E+00  1.475009E-02
 2.250000E+00  2.000000E+00  1.442465E-02
 2.250000E+00  2.050000E+00  1.408581E-02
 2.250000E+00  2.100000E+00  1.373951E-02
 2.250000E+00  2.150000E+00  1.339344E-02
 2.250000E+00  2.200000E+00  1.305674E-02
 2.250000E+00  2.250000E+00  1.273945E-02
 2.250000E+00  2.300000E+00  1.245165E-02
 2.250000E+00  2.350000E+00  1.220250E-02
 2.250000E+00  2.400000E+00  1.199918E-02
 2.250000E+00  2.450000E+00  1.184592E-02
 2.250000E+00  2.500000E+00  1.174350E-02
 2.250000E+00  2.550000E+00  1.168904E-02
 2.250000E+00  2.600000E+00  1.167639E-02
 2.250000E+00  2.650000E+00  1.169681E-02
 2.250000E+00  2.700000E+00  1.174003E-02
 2.250000E+00  2.750000E+00  1.179530E-02
 2.250000E+00  2.800000E+00  1.185237E-02
 2.250000E+00  2.850000E+00  1.190221E-02
 2.250000E+00  2.900000E+00  1.193750E-02
 2.250000E+00  2.950000E+00  1.195276E-02
 2.250000E+00  3.000000E+00  1.194438E-02
 2.250000E+00  3.050000E+00  1.191030E-02
 2.250000E+00  3.100000E+00  1.184983E-02
 2.250000E+00  3.150000E+00  1.176326E-02
 2.250000E+00  3.200000E+00  1.165157E-02
 2.250000E+00  3.250000E+00  1.151617E-02
 2.250000E+00  3.300000E+00  1.135870E-02
 2.250000E+00  3.350000E+00  1.118086E-02
 2.250000E+00  3.400000E+00  1.098430E-02
 2.250000E+00  3.450000E+00  1.077056E-02
 2.250000E+00  3.500000E+00  1.054103E-02
 2.250000E+00  3.550000E+00  1.029695E-02
 2.250000E+00  3.600000E+00  1.003936E-02
 2.250000E+00  3.650000E+00  9.769203E-03
 2.250000E+00  3.700000E+00  9.487264E-03
 2.250000E+00  3.750000E+00  9.194245E-03
 2.250000E+00  3.800000E+00  8.890778E-03
 2.250000E+00  3.850000E+00  8.577457E-03
 2.250000E+00  3.900000E+00  8.254872E-03
 2.250000E+00  3.950000E+00  7.923634E-03
 2.250000E+00  4.000000E+00  7.584411E-03
 2.250000E+00  4.050000E+00  7.237952E-03
 2.250000E+00  4.100000E+00  6.885117E-03
 2.250000E+00  4.150000E+00  6.526895E-03
 2.250000E+00  4.200000E+00  6.164426E-03
 2.250000E+00  4.250000E+00  5.799013E-03
 2.250000E+00  4.300000E+00  5.432129E-03
 2.250000E+00  4.350000E+00  5.065413E-03
 2.250000E+00  4.400000E+00  4.700660E-03
 2.250000E+00  4.450000E+00  4.339800E-03
 2.250000E+00  4.500000E+00  3.984862E-03
 2.250000E+00  4.550000E+00  3.637940E-03
 2.250000E+00  4.600000E+00  3.301133E-03
 2.250000E+00  4.650000E+00  2.976493E-03
 2.250000E+00  4.700000E+00  2.665963E-03
 2.250000E+00  4.750000E+00  2.371314E-03
 2.250000E+00  4.800000E+00  2.094082E-03
 2.250000E+00  4.850000E+00  1.835525E-03
 2.250000E+00  4.900000E+00  1.596573E-03
 2.250000E+00  4.950000E+00  1.377809E-03
 2.250000E+00  5.000000E+00  1.179450E-03
 2.250000E+00  5.050000E+00  1.001357E-03
 2.250000E+00  5.100000E+00  8.430553E-04
 2.250000E+00  5.150000E+00  7.037654E-04
 2.250000E+00  5.200000E+00  5.824527E-04
 2.250000E+00  5.250000E+00  4.778788E-04
 2.250000E+00  5.300000E+00  3.886588E-04
 2.250000E+00  5.350000E+00  3.133186E-04
 2.250000E+00  5.400000E+00  2.503489E-04
 2.250000E+00  5.450000E+00  1.982533E-04
 2.250000E+00  5.500000E+00  1.555886E-04
 2.250000E+00  5.550000E+00  1.209968E-04
 2.250000E+00  5.600000E+00  9.322802E-05
 2.250000E+00  5.650000E+00  7.115483E-05
 2.250000E+00  5.700000E+00  5.377909E-05
 2.250000E+00  5.750000E+00  4.023239E-05
 2.250000E+00  5.800000E+00  2.977148E-05
 2.250000E+00  5.850000E+00  2.176999E-05
 2.250000E+00  5.900000E+00  1.570777E-05
 2.250000E+00  5.950000E+00  1.115895E-05
 2.250000E+00  6.000000E+00  7.779576E-06
 2.250000E+00  6.050000E+00  5.295567E-06
 2.250000E+00  6.100000E+00  3.491453E-06
 2.250000E+00  6.150000E+00  2.200259E-06
 2.250000E+00  6.200000E+00  1.294691E-06
 2.250000E+00  6.250000E+00  6.797619E-07
 2.250000E+00  6.300000E+00  2.868727E-07
 2.250000E+00  6.350000E+00  6.941944E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  4.017478E-08
 2.300000E+00 -6.300000E+00  1.660883E-07
 2.300000E+00 -6.250000E+00  3.938281E-07
 2.300000E+00 -6.200000E+00  7.508507E-07
 2.300000E+00 -6.150000E+00  1.277777E-06
 2.300000E+00 -6.100000E+00  2.031229E-06
 2.300000E+00 -6.050000E+00  3.087691E-06
 2.300000E+00 -6.000000E+00  4.548430E-06
 2.300000E+00 -5.950000E+00  6.545503E-06
 2.300000E+00 -5.900000E+00  9.248891E-06
 2.300000E+00 -5.850000E+00  1.287473E-05
 2.300000E+00 -5.800000E+00  1.769455E-05
 2.300000E+00 -5.750000E+00  2.404536E-05
 2.300000E+00 -5.700000E+00  3.234022E-05
 2.300000E+00 -5.650000E+00  4.307896E-05
 2.300000E+00 -5.600000E+00  5.685823E-05
 2.300000E+00 -5.550000E+00  7.438032E-05
 2.300000E+00 -5.500000E+00  9.645970E-05
 2.300000E+00 -5.450000E+00  1.240262E-04
 2.300000E+00 -5.400000E+00  1.581237E-04
 2.300000E+00 -5.350000E+00  1.999035E-04
 2.300000E+00 -5.300000E+00  2.506109E-04
 2.300000E+00 -5.250000E+00  3.115652E-04
 2.300000E+00 -5.200000E+00  3.841313E-04
 2.300000E+00 -5.150000E+00  4.696852E-04
 2.300000E+00 -5.100000E+00  5.695725E-04
 2.300000E+00 -5.050000E+00  6.850622E-04
 2.300000E+00 -5.000000E+00  8.172981E-04
 2.300000E+00 -4.950000E+00  9.672496E-04
 2.300000E+00 -4.900000E+00  1.135666E-03
 2.300000E+00 -4.850000E+00  1.323037E-03
 2.300000E+00 -4.800000E+00  1.529562E-03
 2.300000E+00 -4.750000E+00  1.755126E-03
 2.300000E+00 -4.700000E+00  1.999301E-03
 2.300000E+00 -4.650000E+00  2.261344E-03
 2.300000E+00 -4.600000E+00  2.540221E-03
 2.300000E+00 -4.550000E+00  2.834639E-03
 2.300000E+00 -4.500000E+00  3.143086E-03
 2.300000E+00 -4.450000E+00  3.463876E-03
 2.300000E+00 -4.400000E+00  3.795210E-03
 2.300000E+00 -4.350000E+00  4.135220E-03
 2.300000E+00 -4.300000E+00  4.482027E-03
 2.300000E+00 -4.250000E+00  4.833782E-03
 2.300000E+00 -4.200000E+00  5.188714E-03
 2.300000E+00 -4.150000E+00  5.545154E-03
 2.300000E+00 -4.100000E+00  5.901569E-03
 2.300000E+00 -4.050000E+00  6.256572E-03
 2.300000E+00 -4.000000E+00  6.608937E-03
 2.300000E+00 -3.950000E+00  6.957597E-03
 2.300000E+00 -3.900000E+00  7.301646E-03
 2.300000E+00 -3.850000E+00  7.640328E-03
 2.300000E+00 -3.800000E+00  7.973025E-03
 2.300000E+00 -3.750000E+00  8.299253E-03
 2.300000E+00 -3.700000E+00  8.618635E-03
 2.300000E+00 -3.650000E+00  8.930899E-03
 2.300000E+00 -3.600000E+00  9.235857E-03
 2.300000E+00 -3.550000E+00  9.533393E-03
 2.300000E+00 -3.500000E+00  9.823452E-03
 2.300000E+00 -3.450000E+00  1.010603E-02
 2.300000E+00 -3.400000E+00  1.038116E-02
 2.300000E+00 -3.350000E+00  1.064891E-02
 2.300000E+00 -3.300000E+00  1.090938E-02
 2.300000E+00 -3.250000E+00  1.116269E-02
 2.300000E+00 -3.200000E+00  1.140897E-02
 2.300000E+00 -3.150000E+00  1.164837E-02
 2.300000E+00 -3.100000E+00  1.188108E-02
 2.300000E+00 -3.050000E+00  1.210725E-02
 2.300000E+00 -3.000000E+00  1.232710E-02
 2.300000E+00 -2.950000E+00  1.254081E-02
 2.300000E+00 -2.900000E+00  1.274861E-02
 2.300000E+00 -2.850000E+00  1.295072E-02
 2.300000E+00 -2.800000E+00  1.314736E-02
 2.300000E+00 -2.750000E+00  1.333878E-02
 2.300000E+00 -2.700000E+00  1.352521E-02
 2.300000E+00 -2.650000E+00  1.370688E-02
 2.300000E+00 -2.600000E+00  1.388404E-02
 2.300000E+00 -2.550000E+00  1.405691E-02
 2.300000E+00 -2.500000E+00  1.422569E-02
 2.300000E+00 -2.450000E+00  1.439059E-02
 2.300000E+00 -2.400000E+00  1.455177E-02
 2.300000E+00 -2.350000E+00  1.470938E-02
 2.300000E+00 -2.300000E+00  1.486354E-02
 2.300000E+00 -2.250000E+00  1.501433E-02
 2.300000E+00 -2.200000E+00  1.516180E-02
 2.300000E+00 -2.150000E+00  1.530597E-02
 2.300000E+00 -2.100000E+00  1.544682E-02
 2.300000E+00 -2.050000E+00  1.558429E-02
 2.300000E+00 -2.000000E+00  1.571827E-02
 2.300000E+00 -1.950000E+00  1.584865E-02
 2.300000E+00 -1.900000E+00  1.597525E-02
 2.300000E+00 -1.850000E+00  1.609786E-02
 2.300000E+00 -1.800000E+00  1.621622E-02
 2.300000E+00 -1.750000E+00  1.633002E-02
 2.300000E+00 -1.700000E+00  1.643892E-02
 2.300000E+00 -1.650000E+00  1.654247E-02
 2.300000E+00 -1.600000E+00  1.664019E-02
 2.300000E+00 -1.550000E+00  1.673145E-02
 2.300000E+00 -1.500000E+00  1.681552E-02
 2.300000E+00 -1.450000E+00  1.689153E-02
 2.300000E+00 -1.400000E+00  1.695840E-02
 2.300000E+00 -1.350000E+00  1.701483E-02
 2.300000E+00 -1.300000E+00  1.705925E-02
 2.300000E+00 -1.250000E+00  1.708975E-02
 2.300000E+00 -1.200000E+00  1.710408E-02
 2.300000E+00 -1.150000E+00  1.709957E-02
 2.300000E+00 -1.100000E+00  1.707315E-02
 2.300000E+00 -1.050000E+00  1.702137E-02
 2.300000E+00 -1.000000E+00  1.694048E-02
 2.300000E+00 -9.500000E-01  1.682662E-02
 2.300000E+00 -9.000000E-01  1.667612E-02
 2.300000E+00 -8.500000E-01  1.648592E-02
 2.300000E+00 -8.000000E-01  1.625422E-02
 2.300000E+00 -7.500000E-01  1.598124E-02
 2.300000E+00 -7.000000E-01  1.567008E-02
 2.300000E+00 -6.500000E-01  1.532757E-02
 2.300000E+00 -6.000000E-01  1.496499E-02
 2.300000E+00 -5.500000E-01  1.459824E-02
 2.300000E+00 -5.000000E-01  1.424736E-02
 2.300000E+00 -4.500000E-01  1.393524E-02
 2.300000E+00 -4.000000E-01  1.368527E-02
 2.300000E+00 -3.500000E-01  1.351852E-02
 2.300000E+00 -3.000000E-01  1.345067E-02
 2.300000E+00 -2.500000E-01  1.348950E-02
 2.300000E+00 -2.000000E-01  1.363357E-02
 2.300000E+00 -1.500000E-01  1.387243E-02
 2.300000E+00 -1.000000E-01  1.418828E-02
 2.300000E+00 -5.000000E-02  1.455872E-02
 2.300000E+00  0.000000E+00  1.495982E-02
 2.300000E+00  5.000000E-02  1.536896E-02
 2.300000E+00  1.000000E-01  1.576692E-02
 2.300000E+00  1.500000E-01  1.613898E-02
 2.300000E+00  2.000000E-01  1.647524E-02
 2.300000E+00  2.500000E-01  1.677017E-02
 2.300000E+00  3.000000E-01  1.702190E-02
 2.300000E+00  3.500000E-01  1.723126E-02
 2.300000E+00  4.000000E-01  1.740088E-02
 2.300000E+00  4.500000E-01  1.753445E-02
 2.300000E+00  5.000000E-01  1.763609E-02
 2.300000E+00  5.500000E-01  1.770997E-02
 2.300000E+00  6.000000E-01  1.776000E-02
 2.300000E+00  6.500000E-01  1.778969E-02
 2.300000E+00  7.000000E-01  1.780209E-02
 2.300000E+00  7.500000E-01  1.779976E-02
 2.300000E+00  8.000000E-01  1.778478E-02
 2.300000E+00  8.500000E-01  1.775885E-02
 2.300000E+00  9.000000E-01  1.772326E-02
 2.300000E+00  9.500000E-01  1.767899E-02
 2.300000E+00  1.000000E+00  1.762676E-02
 2.300000E+00  1.050000E+00  1.756703E-02
 2.300000E+00  1.100000E+00  1.750008E-02
 2.300000E+00  1.150000E+00  1.742598E-02
 2.300000E+00  1.200000E+00  1.734467E-02
 2.300000E+00  1.250000E+00  1.725592E-02
 2.300000E+00  1.300000E+00  1.715935E-02
 2.300000E+00  1.350000E+00  1.705448E-02
 2.300000E+00  1.400000E+00  1.694064E-02
 2.300000E+00  1.450000E+00  1.681706E-02
 2.300000E+00  1.500000E+00  1.668285E-02
 2.300000E+00  1.550000E+00  1.653696E-02
 2.300000E+00  1.600000E+00  1.637832E-02
 2.300000E+00  1.650000E+00  1.620577E-02
 2.300000E+00  1.700000E+00  1.601821E-02
 2.300000E+00  1.750000E+00  1.581466E-02
 2.300000E+00  1.800000E+00  1.559443E-02
 2.300000E+00  1.850000E+00  1.535725E-02
 2.300000E+00  1.900000E+00  1.510348E-02
 2.300000E+00  1.950000E+00  1.483435E-02
 2.300000E+00  2.000000E+00  1.455210E-02
 2.300000E+00  2.050000E+00  1.426020E-02
 2.300000E+00  2.100000E+00  1.396338E-02
 2.300000E+00  2.150000E+00  1.366757E-02
 2.300000E+00  2.200000E+00  1.337966E-02
 2.300000E+00  2.250000E+00  1.310708E-02
 2.300000E+00  2.300000E+00  1.285716E-02
 2.300000E+00  2.350000E+00  1.263648E-02
 2.300000E+00  2.400000E+00  1.245007E-02
 2.300000E+00  2.450000E+00  1.230086E-02
 2.300000E+00  2.500000E+00  1.218925E-02
 2.300000E+00  2.550000E+00  1.211303E-02
 2.300000E+00  2.600000E+00  1.206763E-02
 2.300000E+00  2.650000E+00  1.204661E-02
 2.300000E+00  2.700000E+00  1.204239E-02
 2.300000E+00  2.750000E+00  1.204695E-02
 2.300000E+00  2.800000E+00  1.205256E-02
 2.300000E+00  2.850000E+00  1.205231E-02
 2.300000E+00  2.900000E+00  1.204048E-02
 2.300000E+00  2.950000E+00  1.201266E-02
 2.300000E+00  3.000000E+00  1.196579E-02
 2.300000E+00  3.050000E+00  1.189804E-02
 2.300000E+00  3.100000E+00  1.180856E-02
 2.300000E+00  3.150000E+00  1.169733E-02
 2.300000E+00  3.200000E+00  1.156490E-02
 2.300000E+00  3.250000E+00  1.141218E-02
 2.300000E+00  3.300000E+00  1.124031E-02
 2.300000E+00  3.350000E+00  1.105053E-02
 2.300000E+00  3.400000E+00  1.084406E-02
 2.300000E+00  3.450000E+00  1.062207E-02
 2.300000E+00  3.500000E+00  1.038564E-02
 2.300000E+00  3.550000E+00  1.013573E-02
 2.300000E+00  3.600000E+00  9.873207E-03
 2.300000E+00  3.650000E+00  9.598818E-03
 2.300000E+00  3.700000E+00  9.313238E-03
 2.300000E+00  3.750000E+00  9.017075E-03
 2.300000E+00  3.800000E+00  8.710902E-03
 2.300000E+00  3.850000E+00  8.395280E-03
 2.300000E+00  3.900000E+00  8.070785E-03
 2.300000E+00  3.950000E+00  7.738037E-03
 2.300000E+00  4.000000E+00  7.397727E-03
 2.300000E+00  4.050000E+00  7.050642E-03
 2.300000E+00  4.100000E+00  6.697687E-03
 2.300000E+00  4.150000E+00  6.339907E-03
 2.300000E+00  4.200000E+00  5.978501E-03
 2.300000E+00  4.250000E+00  5.614832E-03
 2.300000E+00  4.300000E+00  5.250427E-03
 2.300000E+00  4.350000E+00  4.886974E-03
 2.300000E+00  4.400000E+00  4.526304E-03
 2.300000E+00  4.450000E+00  4.170366E-03
 2.300000E+00  4.500000E+00  3.821193E-03
 2.300000E+00  4.550000E+00  3.480852E-03
 2.300000E+00  4.600000E+00  3.151400E-03
 2.300000E+00  4.650000E+00  2.834815E-03
 2.300000E+00  4.700000E+00  2.532946E-03
 2.300000E+00  4.750000E+00  2.247444E-03
 2.300000E+00  4.800000E+00  1.979714E-03
 2.300000E+00  4.850000E+00  1.730864E-03
 2.300000E+00  4.900000E+00  1.501673E-03
 2.300000E+00  4.950000E+00  1.292569E-03
 2.300000E+00  5.000000E+00  1.103626E-03
 2.300000E+00  5.050000E+00  9.345725E-04
 2.300000E+00  5.100000E+00  7.848199E-04
 2.300000E+00  5.150000E+00  6.534986E-04
 2.300000E+00  5.200000E+00  5.395069E-04
 2.300000E+00  5.250000E+00  4.415643E-04
 2.300000E+00  5.300000E+00  3.582682E-04
 2.300000E+00  5.350000E+00  2.881485E-04
 2.300000E+00  5.400000E+00  2.297183E-04
 2.300000E+00  5.450000E+00  1.815189E-04
 2.300000E+00  5.500000E+00  1.421558E-04
 2.300000E+00  5.550000E+00  1.103271E-04
 2.300000E+00  5.600000E+00  8.484262E-05
 2.300000E+00  5.650000E+00  6.463545E-05
 2.300000E+00  5.700000E+00  4.876630E-05
 2.300000E+00  5.750000E+00  3.642212E-05
 2.300000E+00  5.800000E+00  2.691024E-05
 2.300000E+00  5.850000E+00  1.964942E-05
 2.300000E+00  5.900000E+00  1.415888E-05
 2.300000E+00  5.950000E+00  1.004641E-05
 2.300000E+00  6.000000E+00  6.996304E-06
 2.300000E+00  6.050000E+00  4.757778E-06
 2.300000E+00  6.100000E+00  3.134240E-06
 2.300000E+00  6.150000E+00  1.973741E-06
 2.300000E+00  6.200000E+00  1.160726E-06
 2.300000E+00  6.250000E+00  6.091503E-07
 2.300000E+00  6.300000E+00  2.569908E-07
 2.300000E+00  6.350000E+00  6.217652E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  3.524520E-08
 2.350000E+00 -6.300000E+00  1.457358E-07
 2.350000E+00 -6.250000E+00  3.456764E-07
 2.350000E+00 -6.200000E+00  6.593389E-07
 2.350000E+00 -6.150000E+00  1.122690E-06
 2.350000E+00 -6.100000E+00  1.785962E-06
 2.350000E+00 -6.050000E+00  2.717158E-06
 2.350000E+00 -6.000000E+00  4.006539E-06
 2.350000E+00 -5.950000E+00  5.772130E-06
 2.350000E+00 -5.900000E+00  8.166294E-06
 2.350000E+00 -5.850000E+00  1.138338E-05
 2.350000E+00 -5.800000E+00  1.566837E-05
 2.350000E+00 -5.750000E+00  2.132645E-05
 2.350000E+00 -5.700000E+00  2.873314E-05
 2.350000E+00 -5.650000E+00  3.834474E-05
 2.350000E+00 -5.600000E+00  5.070845E-05
 2.350000E+00 -5.550000E+00  6.647156E-05
 2.350000E+00 -5.500000E+00  8.638873E-05
 2.350000E+00 -5.450000E+00  1.113266E-04
 2.350000E+00 -5.400000E+00  1.422643E-04
 2.350000E+00 -5.350000E+00  1.802894E-04
 2.350000E+00 -5.300000E+00  2.265877E-04
 2.350000E+00 -5.250000E+00  2.824263E-04
 2.350000E+00 -5.200000E+00  3.491295E-04
 2.350000E+00 -5.150000E+00  4.280481E-04
 2.350000E+00 -5.100000E+00  5.205214E-04
 2.350000E+00 -5.050000E+00  6.278346E-04
 2.350000E+00 -5.000000E+00  7.511716E-04
 2.350000E+00 -4.950000E+00  8.915681E-04
 2.350000E+00 -4.900000E+00  1.049865E-03
 2.350000E+00 -4.850000E+00  1.226665E-03
 2.350000E+00 -4.800000E+00  1.422302E-03
 2.350000E+00 -4.750000E+00  1.636813E-03
 2.350000E+00 -4.700000E+00  1.869927E-03
 2.350000E+00 -4.650000E+00  2.121063E-03
 2.350000E+00 -4.600000E+00  2.389347E-03
 2.350000E+00 -4.550000E+00  2.673631E-03
 2.350000E+00 -4.500000E+00  2.972535E-03
 2.350000E+00 -4.450000E+00  3.284487E-03
 2.350000E+00 -4.400000E+00  3.607774E-03
 2.350000E+00 -4.350000E+00  3.940592E-03
 2.350000E+00 -4.300000E+00  4.281096E-03
 2.350000E+00 -4.250000E+00  4.627454E-03
 2.350000E+00 -4.200000E+00  4.977880E-03
 2.350000E+00 -4.150000E+00  5.330681E-03
 2.350000E+00 -4.100000E+00  5.684276E-03
 2.350000E+00 -4.050000E+00  6.037223E-03
 2.350000E+00 -4.000000E+00  6.388228E-03
 2.350000E+00 -3.950000E+00  6.736157E-03
 2.350000E+00 -3.900000E+00  7.080029E-03
 2.350000E+00 -3.850000E+00  7.419019E-03
 2.350000E+00 -3.800000E+00  7.752442E-03
 2.350000E+00 -3.750000E+00  8.079748E-03
 2.350000E+00 -3.700000E+00  8.400506E-03
 2.350000E+00 -3.650000E+00  8.714392E-03
 2.350000E+00 -3.600000E+00  9.021173E-03
 2.350000E+00 -3.550000E+00  9.320696E-03
 2.350000E+00 -3.500000E+00  9.612874E-03
 2.350000E+00 -3.450000E+00  9.897678E-03
 2.350000E+00 -3.400000E+00  1.017512E-02
 2.350000E+00 -3.350000E+00  1.044526E-02
 2.350000E+00 -3.300000E+00  1.070818E-02
 2.350000E+00 -3.250000E+00  1.096398E-02
 2.350000E+00 -3.200000E+00  1.121280E-02
 2.350000E+00 -3.150000E+00  1.145478E-02
 2.350000E+00 -3.100000E+00  1.169008E-02
 2.350000E+00 -3.050000E+00  1.191889E-02
 2.350000E+00 -3.000000E+00  1.214137E-02
 2.350000E+00 -2.950000E+00  1.235774E-02
 2.350000E+00 -2.900000E+00  1.256818E-02
 2.350000E+00 -2.850000E+00  1.277291E-02
 2.350000E+00 -2.800000E+00  1.297215E-02
 2.350000E+00 -2.750000E+00  1.316612E-02
 2.350000E+00 -2.700000E+00  1.335503E-02
 2.350000E+00 -2.650000E+00  1.353910E-02
 2.350000E+00 -2.600000E+00  1.371856E-02
 2.350000E+00 -2.550000E+00  1.389360E-02
 2.350000E+00 -2.500000E+00  1.406442E-02
 2.350000E+00 -2.450000E+00  1.423120E-02
 2.350000E+00 -2.400000E+00  1.439409E-02
 2.350000E+00 -2.350000E+00  1.455324E-02
 2.350000E+00 -2.300000E+00  1.470876E-02
 2.350000E+00 -2.250000E+00  1.486074E-02
 2.350000E+00 -2.200000E+00  1.500922E-02
 2.350000E+00 -2.150000E+00  1.515424E-02
 2.350000E+00 -2.100000E+00  1.529578E-02
 2.350000E+00 -2.050000E+00  1.543381E-02
 2.350000E+00 -2.000000E+00  1.556825E-02
 2.350000E+00 -1.950000E+00  1.569900E-02
 2.350000E+00 -1.900000E+00  1.582590E-02
 2.350000E+00 -1.850000E+00  1.594880E-02
 2.350000E+00 -1.800000E+00  1.606746E-02
 2.350000E+00 -1.750000E+00  1.618163E-02
 2.350000E+00 -1.700000E+00  1.629100E-02
 2.350000E+00 -1.650000E+00  1.639521E-02
 2.350000E+00 -1.600000E+00  1.649383E-02
 2.350000E+00 -1.550000E+00  1.658633E-02
 2.350000E+00 -1.500000E+00  1.667211E-02
 2.350000E+00 -1.450000E+00  1.675041E-02
 2.350000E+00 -1.400000E+00  1.682036E-02
 2.350000E+00 -1.350000E+00  1.688089E-02
 2.350000E+00 -1.300000E+00  1.693071E-02
 2.350000E+00 -1.250000E+00  1.696832E-02
 2.350000E+00 -1.200000E+00  1.699193E-02
 2.350000E+00 -1.150000E+00  1.699946E-02
 2.350000E+00 -1.100000E+00  1.698858E-02
 2.350000E+00 -1.050000E+00  1.695671E-02
 2.350000E+00 -1.000000E+00  1.690110E-02
 2.350000E+00 -9.500000E-01  1.681904E-02
 2.350000E+00 -9.000000E-01  1.670806E-02
 2.350000E+00 -8.500000E-01  1.656629E-02
 2.350000E+00 -8.000000E-01  1.639295E-02
 2.350000E+00 -7.500000E-01  1.618886E-02
 2.350000E+00 -7.000000E-01  1.595705E-02
 2.350000E+00 -6.500000E-01  1.570334E-02
 2.350000E+00 -6.000000E-01  1.543668E-02
 2.350000E+00 -5.500000E-01  1.516924E-02
 2.350000E+00 -5.000000E-01  1.491588E-02
 2.350000E+00 -4.500000E-01  1.469319E-02
 2.350000E+00 -4.000000E-01  1.451781E-02
 2.350000E+00 -3.500000E-01  1.440446E-02
 2.350000E+00 -3.000000E-01  1.436392E-02
 2.350000E+00 -2.500000E-01  1.440137E-02
 2.350000E+00 -2.000000E-01  1.451556E-02
 2.350000E+00 -1.500000E-01  1.469898E-02
 2.350000E+00 -1.000000E-01  1.493896E-02
 2.350000E+00 -5.000000E-02  1.521951E-02
 2.350000E+00  0.000000E+00  1.552343E-02
 2.350000E+00  5.000000E-02  1.583422E-02
 2.350000E+00  1.000000E-01  1.613763E-02
 2.350000E+00  1.500000E-01  1.642246E-02
 2.350000E+00  2.000000E-01  1.668092E-02
 2.350000E+00  2.500000E-01  1.690837E-02
 2.350000E+00  3.000000E-01  1.710289E-02
 2.350000E+00  3.500000E-01  1.726467E-02
 2.350000E+00  4.000000E-01  1.739532E-02
 2.350000E+00  4.500000E-01  1.749736E-02
 2.350000E+00  5.000000E-01  1.757376E-02
 2.350000E+00  5.500000E-01  1.762758E-02
 2.350000E+00  6.000000E-01  1.766178E-02
 2.350000E+00  6.500000E-01  1.767905E-02
 2.350000E+00  7.000000E-01  1.768176E-02
 2.350000E+00  7.500000E-01  1.767192E-02
 2.350000E+00  8.000000E-01  1.765119E-02
 2.350000E+00  8.500000E-01  1.762090E-02
 2.350000E+00  9.000000E-01  1.758210E-02
 2.350000E+00  9.500000E-01  1.753557E-02
 2.350000E+00  1.000000E+00  1.748188E-02
 2.350000E+00  1.050000E+00  1.742139E-02
 2.350000E+00  1.100000E+00  1.735431E-02
 2.350000E+00  1.150000E+00  1.728070E-02
 2.350000E+00  1.200000E+00  1.720048E-02
 2.350000E+00  1.250000E+00  1.711347E-02
 2.350000E+00  1.300000E+00  1.701936E-02
 2.350000E+00  1.350000E+00  1.691773E-02
 2.350000E+00  1.400000E+00  1.680809E-02
 2.350000E+00  1.450000E+00  1.668982E-02
 2.350000E+00  1.500000E+00  1.656222E-02
 2.350000E+00  1.550000E+00  1.642454E-02
 2.350000E+00  1.600000E+00  1.627597E-02
 2.350000E+00  1.650000E+00  1.611569E-02
 2.350000E+00  1.700000E+00  1.594297E-02
 2.350000E+00  1.750000E+00  1.575719E-02
 2.350000E+00  1.800000E+00  1.555798E-02
 2.350000E+00  1.850000E+00  1.534534E-02
 2.350000E+00  1.900000E+00  1.511977E-02
 2.350000E+00  1.950000E+00  1.488244E-02
 2.350000E+00  2.000000E+00  1.463528E-02
 2.350000E+00  2.050000E+00  1.438111E-02
 2.350000E+00  2.100000E+00  1.412365E-02
 2.350000E+00  2.150000E+00  1.386742E-02
 2.350000E+00  2.200000E+00  1.361757E-02
 2.350000E+00  2.250000E+00  1.337953E-02
 2.350000E+00  2.300000E+00  1.315861E-02
 2.350000E+00  2.350000E+00  1.295945E-02
 2.350000E+00  2.400000E+00  1.278558E-02
 2.350000E+00  2.450000E+00  1.263895E-02
 2.350000E+00  2.500000E+00  1.251973E-02
 2.350000E+00  2.550000E+00  1.242621E-02
 2.350000E+00  2.600000E+00  1.235499E-02
 2.350000E+00  2.650000E+00  1.230132E-02
 2.350000E+00  2.700000E+00  1.225960E-02
 2.350000E+00  2.750000E+00  1.222387E-02
 2.350000E+00  2.800000E+00  1.218833E-02
 2.350000E+00  2.850000E+00  1.214772E-02
 2.350000E+00  2.900000E+00  1.209758E-02
 2.350000E+00  2.950000E+00  1.203439E-02
 2.350000E+00  3.000000E+00  1.195563E-02
 2.350000E+00  3.050000E+00  1.185967E-02
 2.350000E+00  3.100000E+00  1.174563E-02
 2.350000E+00  3.150000E+00  1.161331E-02
 2.350000E+00  3.200000E+00  1.146292E-02
 2.350000E+00  3.250000E+00  1.129505E-02
 2.350000E+00  3.300000E+00  1.111045E-02
 2.350000E+00  3.350000E+00  1.090998E-02
 2.350000E+00  3.400000E+00  1.069454E-02
 2.350000E+00  3.450000E+00  1.046501E-02
 2.350000E+00  3.500000E+00  1.022220E-02
 2.350000E+00  3.550000E+00  9.966872E-03
 2.350000E+00  3.600000E+00  9.699706E-03
 2.350000E+00  3.650000E+00  9.421324E-03
 2.350000E+00  3.700000E+00  9.132297E-03
 2.350000E+00  3.750000E+00  8.833162E-03
 2.350000E+00  3.800000E+00  8.524448E-03
 2.350000E+00  3.850000E+00  8.206693E-03
 2.350000E+00  3.900000E+00  7.880471E-03
 2.350000E+00  3.950000E+00  7.546419E-03
 2.350000E+00  4.000000E+00  7.205257E-03
 2.350000E+00  4.050000E+00  6.857814E-03
 2.350000E+00  4.100000E+00  6.505048E-03
 2.350000E+00  4.150000E+00  6.148059E-03
 2.350000E+00  4.200000E+00  5.788107E-03
 2.350000E+00  4.250000E+00  5.426611E-03
 2.350000E+00  4.300000E+00  5.065151E-03
 2.350000E+00  4.350000E+00  4.705459E-03
 2.350000E+00  4.400000E+00  4.349394E-03
 2.350000E+00  4.450000E+00  3.998915E-03
 2.350000E+00  4.500000E+00  3.656046E-03
 2.350000E+00  4.550000E+00  3.322822E-03
 2.350000E+00  4.600000E+00  3.001237E-03
 2.350000E+00  4.650000E+00  2.693190E-03
 2.350000E+00  4.700000E+00  2.400420E-03
 2.350000E+00  4.750000E+00  2.124452E-03
 2.350000E+00  4.800000E+00  1.866550E-03
 2.350000E+00  4.850000E+00  1.627668E-03
 2.350000E+00  4.900000E+00  1.408431E-03
 2.350000E+00  4.950000E+00  1.209116E-03
 2.350000E+00  5.000000E+00  1.029653E-03
 2.350000E+00  5.050000E+00  8.696471E-04
 2.350000E+00  5.100000E+00  7.284020E-04
 2.350000E+00  5.150000E+00  6.049663E-04
 2.350000E+00  5.200000E+00  4.981809E-04
 2.350000E+00  5.250000E+00  4.067331E-04
 2.350000E+00  5.300000E+00  3.292110E-04
 2.350000E+00  5.350000E+00  2.641562E-04
 2.350000E+00  5.400000E+00  2.101110E-04
 2.350000E+00  5.450000E+00  1.656596E-04
 2.350000E+00  5.500000E+00  1.294600E-04
 2.350000E+00  5.550000E+00  1.002689E-04
 2.350000E+00  5.600000E+00  7.695725E-05
 2.350000E+00  5.650000E+00  5.851912E-05
 2.350000E+00  5.700000E+00  4.407376E-05
 2.350000E+00  5.750000E+00  3.286263E-05
 2.350000E+00  5.800000E+00  2.424247E-05
 2.350000E+00  5.850000E+00  1.767576E-05
 2.350000E+00  5.900000E+00  1.271966E-05
 2.350000E+00  5.950000E+00  9.014186E-06
 2.350000E+00  6.000000E+00  6.270558E-06
 2.350000E+00  6.050000E+00  4.260082E-06
 2.350000E+00  6.100000E+00  2.803999E-06
 2.350000E+00  6.150000E+00  1.764511E-06
 2.350000E+00  6.200000E+00  1.037074E-06
 2.350000E+00  6.250000E+00  5.440109E-07
 2.350000E+00  6.300000E+00  2.294357E-07
 2.350000E+00  6.350000E+00  5.549915E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  3.079854E-08
 2.400000E+00 -6.300000E+00  1.273730E-07
 2.400000E+00 -6.250000E+00  3.022158E-07
 2.400000E+00 -6.200000E+00  5.766985E-07
 2.400000E+00 -6.150000E+00  9.825417E-07
 2.400000E+00 -6.100000E+00  1.564132E-06
 2.400000E+00 -6.050000E+00  2.381695E-06
 2.400000E+00 -6.000000E+00  3.515366E-06
 2.400000E+00 -5.950000E+00  5.070211E-06
 2.400000E+00 -5.900000E+00  7.182267E-06
 2.400000E+00 -5.850000E+00  1.002560E-05
 2.400000E+00 -5.800000E+00  1.382038E-05
 2.400000E+00 -5.750000E+00  1.884186E-05
 2.400000E+00 -5.700000E+00  2.543007E-05
 2.400000E+00 -5.650000E+00  3.399990E-05
 2.400000E+00 -5.600000E+00  4.505117E-05
 2.400000E+00 -5.550000E+00  5.917796E-05
 2.400000E+00 -5.500000E+00  7.707661E-05
 2.400000E+00 -5.450000E+00  9.955135E-05
 2.400000E+00 -5.400000E+00  1.275166E-04
 2.400000E+00 -5.350000E+00  1.619950E-04
 2.400000E+00 -5.300000E+00  2.041101E-04
 2.400000E+00 -5.250000E+00  2.550729E-04
 2.400000E+00 -5.200000E+00  3.161612E-04
 2.400000E+00 -5.150000E+00  3.886930E-04
 2.400000E+00 -5.100000E+00  4.739924E-04
 2.400000E+00 -5.050000E+00  5.733499E-04
 2.400000E+00 -5.000000E+00  6.879786E-04
 2.400000E+00 -4.950000E+00  8.189684E-04
 2.400000E+00 -4.900000E+00  9.672396E-04
 2.400000E+00 -4.850000E+00  1.133500E-03
 2.400000E+00 -4.800000E+00  1.318209E-03
 2.400000E+00 -4.750000E+00  1.521547E-03
 2.400000E+00 -4.700000E+00  1.743399E-03
 2.400000E+00 -4.650000E+00  1.983346E-03
 2.400000E+00 -4.600000E+00  2.240674E-03
 2.400000E+00 -4.550000E+00  2.514393E-03
 2.400000E+00 -4.500000E+00  2.803261E-03
 2.400000E+00 -4.450000E+00  3.105832E-03
 2.400000E+00 -4.400000E+00  3.420492E-03
 2.400000E+00 -4.350000E+00  3.745515E-03
 2.400000E+00 -4.300000E+00  4.079107E-03
 2.400000E+00 -4.250000E+00  4.419462E-03
 2.400000E+00 -4.200000E+00  4.764797E-03
 2.400000E+00 -4.150000E+00  5.113399E-03
 2.400000E+00 -4.100000E+00  5.463652E-03
 2.400000E+00 -4.050000E+00  5.814063E-03
 2.400000E+00 -4.000000E+00  6.163278E-03
 2.400000E+00 -3.950000E+00  6.510093E-03
 2.400000E+00 -3.900000E+00  6.853459E-03
 2.400000E+00 -3.850000E+00  7.192476E-03
 2.400000E+00 -3.800000E+00  7.526390E-03
 2.400000E+00 -3.750000E+00  7.854585E-03
 2.400000E+00 -3.700000E+00  8.176569E-03
 2.400000E+00 -3.650000E+00  8.491960E-03
 2.400000E+00 -3.600000E+00  8.800478E-03
 2.400000E+00 -3.550000E+00  9.101927E-03
 2.400000E+00 -3.500000E+00  9.396185E-03
 2.400000E+00 -3.450000E+00  9.683191E-03
 2.400000E+00 -3.400000E+00  9.962936E-03
 2.400000E+00 -3.350000E+00  1.023545E-02
 2.400000E+00 -3.300000E+00  1.050081E-02
 2.400000E+00 -3.250000E+00  1.075911E-02
 2.400000E+00 -3.200000E+00  1.101046E-02
 2.400000E+00 -3.150000E+00  1.125500E-02
 2.400000E+00 -3.100000E+00  1.149289E-02
 2.400000E+00 -3.050000E+00  1.172429E-02
 2.400000E+00 -3.000000E+00  1.194939E-02
 2.400000E+00 -2.950000E+00  1.216836E-02
 2.400000E+00 -2.900000E+00  1.238141E-02
 2.400000E+00 -2.850000E+00  1.258872E-02
 2.400000E+00 -2.800000E+00  1.279050E-02
 2.400000E+00 -2.750000E+00  1.298697E-02
 2.400000E+00 -2.700000E+00  1.317832E-02
 2.400000E+00 -2.650000E+00  1.336475E-02
 2.400000E+00 -2.600000E+00  1.354648E-02
 2.400000E+00 -2.550000E+00  1.372368E-02
 2.400000E+00 -2.500000E+00  1.389654E-02
 2.400000E+00 -2.450000E+00  1.406523E-02
 2.400000E+00 -2.400000E+00  1.422989E-02
 2.400000E+00 -2.350000E+00  1.439066E-02
 2.400000E+00 -2.300000E+00  1.454764E-02
 2.400000E+00 -2.250000E+00  1.470093E-02
 2.400000E+00 -2.200000E+00  1.485057E-02
 2.400000E+00 -2.150000E+00  1.499660E-02
 2.400000E+00 -2.100000E+00  1.513902E-02
 2.400000E+00 -2.050000E+00  1.527781E-02
 2.400000E+00 -2.000000E+00  1.541292E-02
 2.400000E+00 -1.950000E+00  1.554425E-02
 2.400000E+00 -1.900000E+00  1.567169E-02
 2.400000E+00 -1.850000E+00  1.579510E-02
 2.400000E+00 -1.800000E+00  1.591429E-02
 2.400000E+00 -1.750000E+00  1.602904E-02
 2.400000E+00 -1.700000E+00  1.613911E-02
 2.400000E+00 -1.650000E+00  1.624417E-02
 2.400000E+00 -1.600000E+00  1.634386E-02
 2.400000E+00 -1.550000E+00  1.643776E-02
 2.400000E+00 -1.500000E+00  1.652535E-02
 2.400000E+00 -1.450000E+00  1.660602E-02
 2.400000E+00 -1.400000E+00  1.667906E-02
 2.400000E+00 -1.350000E+00  1.674360E-02
 2.400000E+00 -1.300000E+00  1.679863E-02
 2.400000E+00 -1.250000E+00  1.684296E-02
 2.400000E+00 -1.200000E+00  1.687522E-02
 2.400000E+00 -1.150000E+00  1.689384E-02
 2.400000E+00 -1.100000E+00  1.689706E-02
 2.400000E+00 -1.050000E+00  1.688303E-02
 2.400000E+00 -1.000000E+00  1.684980E-02
 2.400000E+00 -9.500000E-01  1.679553E-02
 2.400000E+00 -9.000000E-01  1.671864E-02
 2.400000E+00 -8.500000E-01  1.661813E-02
 2.400000E+00 -8.000000E-01  1.649383E-02
 2.400000E+00 -7.500000E-01  1.634687E-02
 2.400000E+00 -7.000000E-01  1.618002E-02
 2.400000E+00 -6.500000E-01  1.599808E-02
 2.400000E+00 -6.000000E-01  1.580801E-02
 2.400000E+00 -5.500000E-01  1.561893E-02
 2.400000E+00 -5.000000E-01  1.544171E-02
 2.400000E+00 -4.500000E-01  1.528815E-02
 2.400000E+00 -4.000000E-01  1.516991E-02
 2.400000E+00 -3.500000E-01  1.509712E-02
 2.400000E+00 -3.000000E-01  1.507704E-02
 2.400000E+00 -2.500000E-01  1.511303E-02
 2.400000E+00 -2.000000E-01  1.520401E-02
 2.400000E+00 -1.500000E-01  1.534459E-02
 2.400000E+00 -1.000000E-01  1.552582E-02
 2.400000E+00 -5.000000E-02  1.573642E-02
 2.400000E+00  0.000000E+00  1.596415E-02
 2.400000E+00  5.000000E-02  1.619716E-02
 2.400000E+00  1.000000E-01  1.642502E-02
 2.400000E+00  1.500000E-01  1.663939E-02
 2.400000E+00  2.000000E-01  1.683425E-02
 2.400000E+00  2.500000E-01  1.700587E-02
 2.400000E+00  3.000000E-01  1.715249E-02
 2.400000E+00  3.500000E-01  1.727392E-02
 2.400000E+00  4.000000E-01  1.737112E-02
 2.400000E+00  4.500000E-01  1.744578E-02
 2.400000E+00  5.000000E-01  1.749999E-02
 2.400000E+00  5.500000E-01  1.753600E-02
 2.400000E+00  6.000000E-01  1.755598E-02
 2.400000E+00  6.500000E-01  1.756199E-02
 2.400000E+00  7.000000E-01  1.755584E-02
 2.400000E+00  7.500000E-01  1.753907E-02
 2.400000E+00  8.000000E-01  1.751299E-02
 2.400000E+00  8.500000E-01  1.747863E-02
 2.400000E+00  9.000000E-01  1.743681E-02
 2.400000E+00  9.500000E-01  1.738814E-02
 2.400000E+00  1.000000E+00  1.733306E-02
 2.400000E+00  1.050000E+00  1.727185E-02
 2.400000E+00  1.100000E+00  1.720465E-02
 2.400000E+00  1.150000E+00  1.713149E-02
 2.400000E+00  1.200000E+00  1.705230E-02
 2.400000E+00  1.250000E+00  1.696691E-02
 2.400000E+00  1.300000E+00  1.687506E-02
 2.400000E+00  1.350000E+00  1.677642E-02
 2.400000E+00  1.400000E+00  1.667059E-02
 2.400000E+00  1.450000E+00  1.655709E-02
 2.400000E+00  1.500000E+00  1.643541E-02
 2.400000E+00  1.550000E+00  1.630498E-02
 2.400000E+00  1.600000E+00  1.616522E-02
 2.400000E+00  1.650000E+00  1.601558E-02
 2.400000E+00  1.700000E+00  1.585557E-02
 2.400000E+00  1.750000E+00  1.568484E-02
 2.400000E+00  1.800000E+00  1.550324E-02
 2.400000E+00  1.850000E+00  1.531094E-02
 2.400000E+00  1.900000E+00  1.510848E-02
 2.400000E+00  1.950000E+00  1.489693E-02
 2.400000E+00  2.000000E+00  1.467791E-02
 2.400000E+00  2.050000E+00  1.445369E-02
 2.400000E+00  2.100000E+00  1.422714E-02
 2.400000E+00  2.150000E+00  1.400168E-02
 2.400000E+00  2.200000E+00  1.378113E-02
 2.400000E+00  2.250000E+00  1.356944E-02
 2.400000E+00  2.300000E+00  1.337040E-02
 2.400000E+00  2.350000E+00  1.318727E-02
 2.400000E+00  2.400000E+00  1.302248E-02
 2.400000E+00  2.450000E+00  1.287732E-02
 2.400000E+00  2.500000E+00  1.275178E-02
 2.400000E+00  2.550000E+00  1.264452E-02
 2.400000E+00  2.600000E+00  1.255301E-02
 2.400000E+00  2.650000E+00  1.247374E-02
 2.400000E+00  2.700000E+00  1.240256E-02
 2.400000E+00  2.750000E+00  1.233504E-02
 2.400000E+00  2.800000E+00  1.226684E-02
 2.400000E+00  2.850000E+00  1.219395E-02
 2.400000E+00  2.900000E+00  1.211291E-02
 2.400000E+00  2.950000E+00  1.202094E-02
 2.400000E+00  3.000000E+00  1.191597E-02
 2.400000E+00  3.050000E+00  1.179657E-02
 2.400000E+00  3.100000E+00  1.166193E-02
 2.400000E+00  3.150000E+00  1.151170E-02
 2.400000E+00  3.200000E+00  1.134592E-02
 2.400000E+00  3.250000E+00  1.116489E-02
 2.400000E+00  3.300000E+00  1.096910E-02
 2.400000E+00  3.350000E+00  1.075914E-02
 2.400000E+00  3.400000E+00  1.053565E-02
 2.400000E+00  3.450000E+00  1.029926E-02
 2.400000E+00  3.500000E+00  1.005060E-02
 2.400000E+00  3.550000E+00  9.790250E-03
 2.400000E+00  3.600000E+00  9.518756E-03
 2.400000E+00  3.650000E+00  9.236632E-03
 2.400000E+00  3.700000E+00  8.944372E-03
 2.400000E+00  3.750000E+00  8.642459E-03
 2.400000E+00  3.800000E+00  8.331392E-03
 2.400000E+00  3.850000E+00  8.011698E-03
 2.400000E+00  3.900000E+00  7.683962E-03
 2.400000E+00  3.950000E+00  7.348842E-03
 2.400000E+00  4.000000E+00  7.007097E-03
 2.400000E+00  4.050000E+00  6.659602E-03
 2.400000E+00  4.100000E+00  6.307369E-03
 2.400000E+00  4.150000E+00  5.951558E-03
 2.400000E+00  4.200000E+00  5.593486E-03
 2.400000E+00  4.250000E+00  5.234630E-03
 2.400000E+00  4.300000E+00  4.876617E-03
 2.400000E+00  4.350000E+00  4.521214E-03
 2.400000E+00  4.400000E+00  4.170301E-03
 2.400000E+00  4.450000E+00  3.825839E-03
 2.400000E+00  4.500000E+00  3.489829E-03
 2.400000E+00  4.550000E+00  3.164260E-03
 2.400000E+00  4.600000E+00  2.851056E-03
 2.400000E+00  4.650000E+00  2.552019E-03
 2.400000E+00  4.700000E+00  2.268771E-03
 2.400000E+00  4.750000E+00  2.002703E-03
 2.400000E+00  4.800000E+00  1.754926E-03
 2.400000E+00  4.850000E+00  1.526243E-03
 2.400000E+00  4.900000E+00  1.317121E-03
 2.400000E+00  4.950000E+00  1.127686E-03
 2.400000E+00  5.000000E+00  9.577331E-04
 2.400000E+00  5.050000E+00  8.067470E-04
 2.400000E+00  5.100000E+00  6.739355E-04
 2.400000E+00  5.150000E+00  5.582739E-04
 2.400000E+00  5.200000E+00  4.585556E-04
 2.400000E+00  5.250000E+00  3.734448E-04
 2.400000E+00  5.300000E+00  3.015292E-04
 2.400000E+00  5.350000E+00  2.413699E-04
 2.400000E+00  5.400000E+00  1.915446E-04
 2.400000E+00  5.450000E+00  1.506849E-04
 2.400000E+00  5.500000E+00  1.175051E-04
 2.400000E+00  5.550000E+00  9.082230E-05
 2.400000E+00  5.600000E+00  6.956966E-05
 2.400000E+00  5.650000E+00  5.280231E-05
 2.400000E+00  5.700000E+00  3.969743E-05
 2.400000E+00  5.750000E+00  2.954987E-05
 2.400000E+00  5.800000E+00  2.176441E-05
 2.400000E+00  5.850000E+00  1.584574E-05
 2.400000E+00  5.900000E+00  1.138738E-05
 2.400000E+00  5.950000E+00  8.060094E-06
 2.400000E+00  6.000000E+00  5.600649E-06
 2.400000E+00  6.050000E+00  3.801224E-06
 2.400000E+00  6.100000E+00  2.499845E-06
 2.400000E+00  6.150000E+00  1.571978E-06
 2.400000E+00  6.200000E+00  9.233718E-07
 2.400000E+00  6.250000E+00  4.841464E-07
 2.400000E+00  6.300000E+00  2.041220E-07
 2.400000E+00  6.350000E+00  4.936639E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  2.680573E-08
 2.450000E+00 -6.300000E+00  1.108807E-07
 2.450000E+00 -6.250000E+00  2.631674E-07
 2.450000E+00 -6.200000E+00  5.024085E-07
 2.450000E+00 -6.150000E+00  8.564674E-07
 2.450000E+00 -6.100000E+00  1.364410E-06
 2.450000E+00 -6.050000E+00  2.079360E-06
 2.450000E+00 -6.000000E+00  3.072178E-06
 2.450000E+00 -5.950000E+00  4.436027E-06
 2.450000E+00 -5.900000E+00  6.291877E-06
 2.450000E+00 -5.850000E+00  8.795010E-06
 2.450000E+00 -5.800000E+00  1.214249E-05
 2.450000E+00 -5.750000E+00  1.658159E-05
 2.450000E+00 -5.700000E+00  2.241894E-05
 2.450000E+00 -5.650000E+00  3.003024E-05
 2.450000E+00 -5.600000E+00  3.987013E-05
 2.450000E+00 -5.550000E+00  5.248157E-05
 2.450000E+00 -5.500000E+00  6.850434E-05
 2.450000E+00 -5.450000E+00  8.868148E-05
 2.450000E+00 -5.400000E+00  1.138631E-04
 2.450000E+00 -5.350000E+00  1.450064E-04
 2.450000E+00 -5.300000E+00  1.831707E-04
 2.450000E+00 -5.250000E+00  2.295072E-04
 2.450000E+00 -5.200000E+00  2.852426E-04
 2.450000E+00 -5.150000E+00  3.516548E-04
 2.450000E+00 -5.100000E+00  4.300440E-04
 2.450000E+00 -5.050000E+00  5.216961E-04
 2.450000E+00 -5.000000E+00  6.278419E-04
 2.450000E+00 -4.950000E+00  7.496134E-04
 2.450000E+00 -4.900000E+00  8.879987E-04
 2.450000E+00 -4.850000E+00  1.043799E-03
 2.450000E+00 -4.800000E+00  1.217589E-03
 2.450000E+00 -4.750000E+00  1.409684E-03
 2.450000E+00 -4.700000E+00  1.620121E-03
 2.450000E+00 -4.650000E+00  1.848642E-03
 2.450000E+00 -4.600000E+00  2.094696E-03
 2.450000E+00 -4.550000E+00  2.357450E-03
 2.450000E+00 -4.500000E+00  2.635815E-03
 2.450000E+00 -4.450000E+00  2.928477E-03
 2.450000E+00 -4.400000E+00  3.233937E-03
 2.450000E+00 -4.350000E+00  3.550559E-03
 2.450000E+00 -4.300000E+00  3.876616E-03
 2.450000E+00 -4.250000E+00  4.210340E-03
 2.450000E+00 -4.200000E+00  4.549966E-03
 2.450000E+00 -4.150000E+00  4.893774E-03
 2.450000E+00 -4.100000E+00  5.240122E-03
 2.450000E+00 -4.050000E+00  5.587473E-03
 2.450000E+00 -4.000000E+00  5.934420E-03
 2.450000E+00 -3.950000E+00  6.279695E-03
 2.450000E+00 -3.900000E+00  6.622177E-03
 2.450000E+00 -3.850000E+00  6.960896E-03
 2.450000E+00 -3.800000E+00  7.295026E-03
 2.450000E+00 -3.750000E+00  7.623881E-03
 2.450000E+00 -3.700000E+00  7.946905E-03
 2.450000E+00 -3.650000E+00  8.263656E-03
 2.450000E+00 -3.600000E+00  8.573800E-03
 2.450000E+00 -3.550000E+00  8.877093E-03
 2.450000E+00 -3.500000E+00  9.173373E-03
 2.450000E+00 -3.450000E+00  9.462544E-03
 2.450000E+00 -3.400000E+00  9.744567E-03
 2.450000E+00 -3.350000E+00  1.001945E-02
 2.450000E+00 -3.300000E+00  1.028725E-02
 2.450000E+00 -3.250000E+00  1.054803E-02
 2.450000E+00 -3.200000E+00  1.080191E-02
 2.450000E+00 -3.150000E+00  1.104902E-02
 2.450000E+00 -3.100000E+00  1.128949E-02
 2.450000E+00 -3.050000E+00  1.152349E-02
 2.450000E+00 -3.000000E+00  1.175118E-02
 2.450000E+00 -2.950000E+00  1.197274E-02
 2.450000E+00 -2.900000E+00  1.218836E-02
 2.450000E+00 -2.850000E+00  1.239823E-02
 2.450000E+00 -2.800000E+00  1.260253E-02
 2.450000E+00 -2.750000E+00  1.280147E-02
 2.450000E+00 -2.700000E+00  1.299524E-02
 2.450000E+00 -2.650000E+00  1.318402E-02
 2.450000E+00 -2.600000E+00  1.336800E-02
 2.450000E+00 -2.550000E+00  1.354737E-02
 2.450000E+00 -2.500000E+00  1.372230E-02
 2.450000E+00 -2.450000E+00  1.389293E-02
 2.450000E+00 -2.400000E+00  1.405941E-02
 2.450000E+00 -2.350000E+00  1.422186E-02
 2.450000E+00 -2.300000E+00  1.438040E-02
 2.450000E+00 -2.250000E+00  1.453510E-02
 2.450000E+00 -2.200000E+00  1.468602E-02
 2.450000E+00 -2.150000E+00  1.483321E-02
 2.450000E+00 -2.100000E+00  1.497667E-02
 2.450000E+00 -2.050000E+00  1.511639E-02
 2.450000E+00 -2.000000E+00  1.525234E-02
 2.450000E+00 -1.950000E+00  1.538444E-02
 2.450000E+00 -1.900000E+00  1.551261E-02
 2.450000E+00 -1.850000E+00  1.563673E-02
 2.450000E+00 -1.800000E+00  1.575664E-02
 2.450000E+00 -1.750000E+00  1.587216E-02
 2.450000E+00 -1.700000E+00  1.598309E-02
 2.450000E+00 -1.650000E+00  1.608915E-02
 2.450000E+00 -1.600000E+00  1.619006E-02
 2.450000E+00 -1.550000E+00  1.628546E-02
 2.450000E+00 -1.500000E+00  1.637493E-02
 2.450000E+00 -1.450000E+00  1.645798E-02
 2.450000E+00 -1.400000E+00  1.653405E-02
 2.450000E+00 -1.350000E+00  1.660244E-02
 2.450000E+00 -1.300000E+00  1.666238E-02
 2.450000E+00 -1.250000E+00  1.671296E-02
 2.450000E+00 -1.200000E+00  1.675313E-02
 2.450000E+00 -1.150000E+00  1.678174E-02
 2.450000E+00 -1.100000E+00  1.679753E-02
 2.450000E+00 -1.050000E+00  1.679918E-02
 2.450000E+00 -1.000000E+00  1.678537E-02
 2.450000E+00 -9.500000E-01  1.675491E-02
 2.450000E+00 -9.000000E-01  1.670686E-02
 2.450000E+00 -8.500000E-01  1.664077E-02
 2.450000E+00 -8.000000E-01  1.655688E-02
 2.450000E+00 -7.500000E-01  1.645639E-02
 2.450000E+00 -7.000000E-01  1.634171E-02
 2.450000E+00 -6.500000E-01  1.621668E-02
 2.450000E+00 -6.000000E-01  1.608661E-02
 2.450000E+00 -5.500000E-01  1.595824E-02
 2.450000E+00 -5.000000E-01  1.583937E-02
 2.450000E+00 -4.500000E-01  1.573830E-02
 2.450000E+00 -4.000000E-01  1.566306E-02
 2.450000E+00 -3.500000E-01  1.562051E-02
 2.450000E+00 -3.000000E-01  1.561545E-02
 2.450000E+00 -2.500000E-01  1.564997E-02
 2.450000E+00 -2.000000E-01  1.572314E-02
 2.450000E+00 -1.500000E-01  1.583111E-02
 2.450000E+00 -1.000000E-01  1.596758E-02
 2.450000E+00 -5.000000E-02  1.612462E-02
 2.450000E+00  0.000000E+00  1.629363E-02
 2.450000E+00  5.000000E-02  1.646617E-02
 2.450000E+00  1.000000E-01  1.663474E-02
 2.450000E+00  1.500000E-01  1.679320E-02
 2.450000E+00  2.000000E-01  1.693704E-02
 2.450000E+00  2.500000E-01  1.706334E-02
 2.450000E+00  3.000000E-01  1.717059E-02
 2.450000E+00  3.500000E-01  1.725846E-02
 2.450000E+00  4.000000E-01  1.732750E-02
 2.450000E+00  4.500000E-01  1.737883E-02
 2.450000E+00  5.000000E-01  1.741392E-02
 2.450000E+00  5.500000E-01  1.743439E-02
 2.450000E+00  6.000000E-01  1.744186E-02
 2.450000E+00  6.500000E-01  1.743786E-02
 2.450000E+00  7.000000E-01  1.742375E-02
 2.450000E+00  7.500000E-01  1.740072E-02
 2.450000E+00  8.000000E-01  1.736976E-02
 2.450000E+00  8.500000E-01  1.733167E-02
 2.450000E+00  9.000000E-01  1.728708E-02
 2.450000E+00  9.500000E-01  1.723645E-02
 2.450000E+00  1.000000E+00  1.718010E-02
 2.450000E+00  1.050000E+00  1.711824E-02
 2.450000E+00  1.100000E+00  1.705094E-02
 2.450000E+00  1.150000E+00  1.697821E-02
 2.450000E+00  1.200000E+00  1.689998E-02
 2.450000E+00  1.250000E+00  1.681608E-02
 2.450000E+00  1.300000E+00  1.672630E-02
 2.450000E+00  1.350000E+00  1.663038E-02
 2.450000E+00  1.400000E+00  1.652798E-02
 2.450000E+00  1.450000E+00  1.641875E-02
 2.450000E+00  1.500000E+00  1.630228E-02
 2.450000E+00  1.550000E+00  1.617819E-02
 2.450000E+00  1.600000E+00  1.604605E-02
 2.450000E+00  1.650000E+00  1.590551E-02
 2.450000E+00  1.700000E+00  1.575626E-02
 2.450000E+00  1.750000E+00  1.559813E-02
 2.450000E+00  1.800000E+00  1.543111E-02
 2.450000E+00  1.850000E+00  1.525547E-02
 2.450000E+00  1.900000E+00  1.507173E-02
 2.450000E+00  1.950000E+00  1.488084E-02
 2.450000E+00  2.000000E+00  1.468414E-02
 2.450000E+00  2.050000E+00  1.448341E-02
 2.450000E+00  2.100000E+00  1.428087E-02
 2.450000E+00  2.150000E+00  1.407907E-02
 2.450000E+00  2.200000E+00  1.388083E-02
 2.450000E+00  2.250000E+00  1.368900E-02
 2.450000E+00  2.300000E+00  1.350625E-02
 2.450000E+00  2.350000E+00  1.333487E-02
 2.450000E+00  2.400000E+00  1.317648E-02
 2.450000E+00  2.450000E+00  1.303192E-02
 2.450000E+00  2.500000E+00  1.290108E-02
 2.450000E+00  2.550000E+00  1.278289E-02
 2.450000E+00  2.600000E+00  1.267544E-02
 2.450000E+00  2.650000E+00  1.257612E-02
 2.450000E+00  2.700000E+00  1.248185E-02
 2.450000E+00  2.750000E+00  1.238934E-02
 2.450000E+00  2.800000E+00  1.229532E-02
 2.450000E+00  2.850000E+00  1.219672E-02
 2.450000E+00  2.900000E+00  1.209089E-02
 2.450000E+00  2.950000E+00  1.197562E-02
 2.450000E+00  3.000000E+00  1.184923E-02
 2.450000E+00  3.050000E+00  1.171049E-02
 2.450000E+00  3.100000E+00  1.155864E-02
 2.450000E+00  3.150000E+00  1.139330E-02
 2.450000E+00  3.200000E+00  1.121437E-02
 2.450000E+00  3.250000E+00  1.102199E-02
 2.450000E+00  3.300000E+00  1.081642E-02
 2.450000E+00  3.350000E+00  1.059808E-02
 2.450000E+00  3.400000E+00  1.036738E-02
 2.450000E+00  3.450000E+00  1.012479E-02
 2.450000E+00  3.500000E+00  9.870786E-03
 2.450000E+00  3.550000E+00  9.605808E-03
 2.450000E+00  3.600000E+00  9.330301E-03
 2.450000E+00  3.650000E+00  9.044697E-03
 2.450000E+00  3.700000E+00  8.749431E-03
 2.450000E+00  3.750000E+00  8.444953E-03
 2.450000E+00  3.800000E+00  8.131743E-03
 2.450000E+00  3.850000E+00  7.810333E-03
 2.450000E+00  3.900000E+00  7.481323E-03
 2.450000E+00  3.950000E+00  7.145405E-03
 2.450000E+00  4.000000E+00  6.803381E-03
 2.450000E+00  4.050000E+00  6.456176E-03
 2.450000E+00  4.100000E+00  6.104861E-03
 2.450000E+00  4.150000E+00  5.750653E-03
 2.450000E+00  4.200000E+00  5.394928E-03
 2.450000E+00  4.250000E+00  5.039214E-03
 2.450000E+00  4.300000E+00  4.685181E-03
 2.450000E+00  4.350000E+00  4.334624E-03
 2.450000E+00  4.400000E+00  3.989435E-03
 2.450000E+00  4.450000E+00  3.651564E-03
 2.450000E+00  4.500000E+00  3.322977E-03
 2.450000E+00  4.550000E+00  3.005605E-03
 2.450000E+00  4.600000E+00  2.701288E-03
 2.450000E+00  4.650000E+00  2.411720E-03
 2.450000E+00  4.700000E+00  2.138397E-03
 2.450000E+00  4.750000E+00  1.882564E-03
 2.450000E+00  4.800000E+00  1.645181E-03
 2.450000E+00  4.850000E+00  1.426890E-03
 2.450000E+00  4.900000E+00  1.228003E-03
 2.450000E+00  4.950000E+00  1.048503E-03
 2.450000E+00  5.000000E+00  8.880530E-04
 2.450000E+00  5.050000E+00  7.460259E-04
 2.450000E+00  5.100000E+00  6.215423E-04
 2.450000E+00  5.150000E+00  5.135152E-04
 2.450000E+00  5.200000E+00  4.207003E-04
 2.450000E+00  5.250000E+00  3.417485E-04
 2.450000E+00  5.300000E+00  2.752559E-04
 2.450000E+00  5.350000E+00  2.198099E-04
 2.450000E+00  5.400000E+00  1.740297E-04
 2.450000E+00  5.450000E+00  1.365989E-04
 2.450000E+00  5.500000E+00  1.062904E-04
 2.450000E+00  5.550000E+00  8.198373E-05
 2.450000E+00  5.600000E+00  6.267474E-05
 2.450000E+00  5.650000E+00  4.747928E-05
 2.450000E+00  5.700000E+00  3.563157E-05
 2.450000E+00  5.750000E+00  2.647853E-05
 2.450000E+00  5.800000E+00  1.947139E-05
 2.450000E+00  5.850000E+00  1.415542E-05
 2.450000E+00  5.900000E+00  1.015883E-05
 2.450000E+00  5.950000E+00  7.181610E-06
 2.450000E+00  6.000000E+00  4.984660E-06
 2.450000E+00  6.050000E+00  3.379805E-06
 2.450000E+00  6.100000E+00  2.220797E-06
 2.450000E+00  6.150000E+00  1.395493E-06
 2.450000E+00  6.200000E+00  8.192217E-07
 2.450000E+00  6.250000E+00  4.293418E-07
 2.450000E+00  6.300000E+00  1.809570E-07
 2.450000E+00  6.350000E+00  4.375555E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  2.323679E-08
 2.500000E+00 -6.300000E+00  9.613590E-08
 2.500000E+00 -6.250000E+00  2.282433E-07
 2.500000E+00 -6.200000E+00  4.359296E-07
 2.500000E+00 -6.150000E+00  7.435713E-07
 2.500000E+00 -6.100000E+00  1.185412E-06
 2.500000E+00 -6.050000E+00  1.808122E-06
 2.500000E+00 -6.000000E+00  2.674109E-06
 2.500000E+00 -5.950000E+00  3.865645E-06
 2.500000E+00 -5.900000E+00  5.489871E-06
 2.500000E+00 -5.850000E+00  7.684746E-06
 2.500000E+00 -5.800000E+00  1.062595E-05
 2.500000E+00 -5.750000E+00  1.453468E-05
 2.500000E+00 -5.700000E+00  1.968632E-05
 2.500000E+00 -5.650000E+00  2.641969E-05
 2.500000E+00 -5.600000E+00  3.514654E-05
 2.500000E+00 -5.550000E+00  4.636105E-05
 2.500000E+00 -5.500000E+00  6.064841E-05
 2.500000E+00 -5.450000E+00  7.869212E-05
 2.500000E+00 -5.400000E+00  1.012789E-04
 2.500000E+00 -5.350000E+00  1.293002E-04
 2.500000E+00 -5.300000E+00  1.637503E-04
 2.500000E+00 -5.250000E+00  2.057178E-04
 2.500000E+00 -5.200000E+00  2.563734E-04
 2.500000E+00 -5.150000E+00  3.169493E-04
 2.500000E+00 -5.100000E+00  3.887133E-04
 2.500000E+00 -5.050000E+00  4.729371E-04
 2.500000E+00 -5.000000E+00  5.708581E-04
 2.500000E+00 -4.950000E+00  6.836383E-04
 2.500000E+00 -4.900000E+00  8.123210E-04
 2.500000E+00 -4.850000E+00  9.577879E-04
 2.500000E+00 -4.800000E+00  1.120718E-03
 2.500000E+00 -4.750000E+00  1.301556E-03
 2.500000E+00 -4.700000E+00  1.500479E-03
 2.500000E+00 -4.650000E+00  1.717388E-03
 2.500000E+00 -4.600000E+00  1.951893E-03
 2.500000E+00 -4.550000E+00  2.203326E-03
 2.500000E+00 -4.500000E+00  2.470752E-03
 2.500000E+00 -4.450000E+00  2.753001E-03
 2.500000E+00 -4.400000E+00  3.048701E-03
 2.500000E+00 -4.350000E+00  3.356319E-03
 2.500000E+00 -4.300000E+00  3.674210E-03
 2.500000E+00 -4.250000E+00  4.000660E-03
 2.500000E+00 -4.200000E+00  4.333935E-03
 2.500000E+00 -4.150000E+00  4.672321E-03
 2.500000E+00 -4.100000E+00  5.014161E-03
 2.500000E+00 -4.050000E+00  5.357887E-03
 2.500000E+00 -4.000000E+00  5.702041E-03
 2.500000E+00 -3.950000E+00  6.045298E-03
 2.500000E+00 -3.900000E+00  6.386472E-03
 2.500000E+00 -3.850000E+00  6.724520E-03
 2.500000E+00 -3.800000E+00  7.058545E-03
 2.500000E+00 -3.750000E+00  7.387790E-03
 2.500000E+00 -3.700000E+00  7.711630E-03
 2.500000E+00 -3.650000E+00  8.029560E-03
 2.500000E+00 -3.600000E+00  8.341188E-03
 2.500000E+00 -3.550000E+00  8.646217E-03
 2.500000E+00 -3.500000E+00  8.944440E-03
 2.500000E+00 -3.450000E+00  9.235721E-03
 2.500000E+00 -3.400000E+00  9.519987E-03
 2.500000E+00 -3.350000E+00  9.797219E-03
 2.500000E+00 -3.300000E+00  1.006744E-02
 2.500000E+00 -3.250000E+00  1.033072E-02
 2.500000E+00 -3.200000E+00  1.058713E-02
 2.500000E+00 -3.150000E+00  1.083680E-02
 2.500000E+00 -3.100000E+00  1.107986E-02
 2.500000E+00 -3.050000E+00  1.131645E-02
 2.500000E+00 -3.000000E+00  1.154674E-02
 2.500000E+00 -2.950000E+00  1.177089E-02
 2.500000E+00 -2.900000E+00  1.198909E-02
 2.500000E+00 -2.850000E+00  1.220150E-02
 2.500000E+00 -2.800000E+00  1.240832E-02
 2.500000E+00 -2.750000E+00  1.260972E-02
 2.500000E+00 -2.700000E+00  1.280590E-02
 2.500000E+00 -2.650000E+00  1.299702E-02
 2.500000E+00 -2.600000E+00  1.318328E-02
 2.500000E+00 -2.550000E+00  1.336483E-02
 2.500000E+00 -2.500000E+00  1.354184E-02
 2.500000E+00 -2.450000E+00  1.371445E-02
 2.500000E+00 -2.400000E+00  1.388280E-02
 2.500000E+00 -2.350000E+00  1.404701E-02
 2.500000E+00 -2.300000E+00  1.420718E-02
 2.500000E+00 -2.250000E+00  1.436339E-02
 2.500000E+00 -2.200000E+00  1.451571E-02
 2.500000E+00 -2.150000E+00  1.466418E-02
 2.500000E+00 -2.100000E+00  1.480881E-02
 2.500000E+00 -2.050000E+00  1.494961E-02
 2.500000E+00 -2.000000E+00  1.508656E-02
 2.500000E+00 -1.950000E+00  1.521959E-02
 2.500000E+00 -1.900000E+00  1.534865E-02
 2.500000E+00 -1.850000E+00  1.547363E-02
 2.500000E+00 -1.800000E+00  1.559442E-02
 2.500000E+00 -1.750000E+00  1.571086E-02
 2.500000E+00 -1.700000E+00  1.582278E-02
 2.500000E+00 -1.650000E+00  1.592998E-02
 2.500000E+00 -1.600000E+00  1.603220E-02
 2.500000E+00 -1.550000E+00  1.612917E-02
 2.500000E+00 -1.500000E+00  1.622054E-02
 2.500000E+00 -1.450000E+00  1.630594E-02
 2.500000E+00 -1.400000E+00  1.638492E-02
 2.500000E+00 -1.350000E+00  1.645695E-02
 2.500000E+00 -1.300000E+00  1.652145E-02
 2.500000E+00 -1.250000E+00  1.657772E-02
 2.500000E+00 -1.200000E+00  1.662501E-02
 2.500000E+00 -1.150000E+00  1.666250E-02
 2.500000E+00 -1.100000E+00  1.668929E-02
 2.500000E+00 -1.050000E+00  1.670449E-02
 2.500000E+00 -1.000000E+00  1.670724E-02
 2.500000E+00 -9.500000E-01  1.669682E-02
 2.500000E+00 -9.000000E-01  1.667275E-02
 2.500000E+00 -8.500000E-01  1.663491E-02
 2.500000E+00 -8.000000E-01  1.658375E-02
 2.500000E+00 -7.500000E-01  1.652042E-02
 2.500000E+00 -7.000000E-01  1.644694E-02
 2.500000E+00 -6.500000E-01  1.636631E-02
 2.500000E+00 -6.000000E-01  1.628252E-02
 2.500000E+00 -5.500000E-01  1.620045E-02
 2.500000E+00 -5.000000E-01  1.612564E-02
 2.500000E+00 -4.500000E-01  1.606382E-02
 2.500000E+00 -4.000000E-01  1.602045E-02
 2.500000E+00 -3.500000E-01  1.600009E-02
 2.500000E+00 -3.000000E-01  1.600584E-02
 2.500000E+00 -2.500000E-01  1.603894E-02
 2.500000E+00 -2.000000E-01  1.609858E-02
 2.500000E+00 -1.500000E-01  1.618198E-02
 2.500000E+00 -1.000000E-01  1.628472E-02
 2.500000E+00 -5.000000E-02  1.640128E-02
 2.500000E+00  0.000000E+00  1.652561E-02
 2.500000E+00  5.000000E-02  1.665179E-02
 2.500000E+00  1.000000E-01  1.677448E-02
 2.500000E+00  1.500000E-01  1.688924E-02
 2.500000E+00  2.000000E-01  1.699277E-02
 2.500000E+00  2.500000E-01  1.708283E-02
 2.500000E+00  3.000000E-01  1.715825E-02
 2.500000E+00  3.500000E-01  1.721867E-02
 2.500000E+00  4.000000E-01  1.726439E-02
 2.500000E+00  4.500000E-01  1.729617E-02
 2.500000E+00  5.000000E-01  1.731506E-02
 2.500000E+00  5.500000E-01  1.732223E-02
 2.500000E+00  6.000000E-01  1.731887E-02
 2.500000E+00  6.500000E-01  1.730612E-02
 2.500000E+00  7.000000E-01  1.728500E-02
 2.500000E+00  7.500000E-01  1.725641E-02
 2.500000E+00  8.000000E-01  1.722111E-02
 2.500000E+00  8.500000E-01  1.717969E-02
 2.500000E+00  9.000000E-01  1.713262E-02
 2.500000E+00  9.500000E-01  1.708023E-02
 2.500000E+00  1.000000E+00  1.702276E-02
 2.500000E+00  1.050000E+00  1.696032E-02
 2.500000E+00  1.100000E+00  1.689297E-02
 2.500000E+00  1.150000E+00  1.682067E-02
 2.500000E+00  1.200000E+00  1.674334E-02
 2.500000E+00  1.250000E+00  1.666083E-02
 2.500000E+00  1.300000E+00  1.657295E-02
 2.500000E+00  1.350000E+00  1.647947E-02
 2.500000E+00  1.400000E+00  1.638014E-02
 2.500000E+00  1.450000E+00  1.627468E-02
 2.500000E+00  1.500000E+00  1.616279E-02
 2.500000E+00  1.550000E+00  1.604417E-02
 2.500000E+00  1.600000E+00  1.591856E-02
 2.500000E+00  1.650000E+00  1.578572E-02
 2.500000E+00  1.700000E+00  1.564548E-02
 2.500000E+00  1.750000E+00  1.549779E-02
 2.500000E+00  1.800000E+00  1.534273E-02
 2.500000E+00  1.850000E+00  1.518058E-02
 2.500000E+00  1.900000E+00  1.501186E-02
 2.500000E+00  1.950000E+00  1.483735E-02
 2.500000E+00  2.000000E+00  1.465816E-02
 2.500000E+00  2.050000E+00  1.447567E-02
 2.500000E+00  2.100000E+00  1.429158E-02
 2.500000E+00  2.150000E+00  1.410780E-02
 2.500000E+00  2.200000E+00  1.392636E-02
 2.500000E+00  2.250000E+00  1.374930E-02
 2.500000E+00  2.300000E+00  1.357852E-02
 2.500000E+00  2.350000E+00  1.341557E-02
 2.500000E+00  2.400000E+00  1.326155E-02
 2.500000E+00  2.450000E+00  1.311695E-02
 2.500000E+00  2.500000E+00  1.298160E-02
 2.500000E+00  2.550000E+00  1.285464E-02
 2.500000E+00  2.600000E+00  1.273462E-02
 2.500000E+00  2.650000E+00  1.261957E-02
 2.500000E+00  2.700000E+00  1.250721E-02
 2.500000E+00  2.750000E+00  1.239504E-02
 2.500000E+00  2.800000E+00  1.228061E-02
 2.500000E+00  2.850000E+00  1.216159E-02
 2.500000E+00  2.900000E+00  1.203590E-02
 2.500000E+00  2.950000E+00  1.190181E-02
 2.500000E+00  3.000000E+00  1.175795E-02
 2.500000E+00  3.050000E+00  1.160328E-02
 2.500000E+00  3.100000E+00  1.143712E-02
 2.500000E+00  3.150000E+00  1.125907E-02
 2.500000E+00  3.200000E+00  1.106895E-02
 2.500000E+00  3.250000E+00  1.086677E-02
 2.500000E+00  3.300000E+00  1.065269E-02
 2.500000E+00  3.350000E+00  1.042694E-02
 2.500000E+00  3.400000E+00  1.018981E-02
 2.500000E+00  3.450000E+00  9.941634E-03
 2.500000E+00  3.500000E+00  9.682756E-03
 2.500000E+00  3.550000E+00  9.413532E-03
 2.500000E+00  3.600000E+00  9.134324E-03
 2.500000E+00  3.650000E+00  8.845507E-03
 2.500000E+00  3.700000E+00  8.547478E-03
 2.500000E+00  3.750000E+00  8.240665E-03
 2.500000E+00  3.800000E+00  7.925547E-03
 2.500000E+00  3.850000E+00  7.602669E-03
 2.500000E+00  3.900000E+00  7.272659E-03
 2.500000E+00  3.950000E+00  6.936249E-03
 2.500000E+00  4.000000E+00  6.594286E-03
 2.500000E+00  4.050000E+00  6.247754E-03
 2.500000E+00  4.100000E+00  5.897779E-03
 2.500000E+00  4.150000E+00  5.545639E-03
 2.500000E+00  4.200000E+00  5.192765E-03
 2.500000E+00  4.250000E+00  4.840732E-03
 2.500000E+00  4.300000E+00  4.491245E-03
 2.500000E+00  4.350000E+00  4.146119E-03
 2.500000E+00  4.400000E+00  3.807245E-03
 2.500000E+00  4.450000E+00  3.476550E-03
 2.500000E+00  4.500000E+00  3.155955E-03
 2.500000E+00  4.550000E+00  2.847317E-03
 2.500000E+00  4.600000E+00  2.552381E-03
 2.500000E+00  4.650000E+00  2.272722E-03
 2.500000E+00  4.700000E+00  2.009698E-03
 2.500000E+00  4.750000E+00  1.764406E-03
 2.500000E+00  4.800000E+00  1.537645E-03
 2.500000E+00  4.850000E+00  1.329901E-03
 2.500000E+00  4.900000E+00  1.141334E-03
 2.500000E+00  4.950000E+00  9.717824E-04
 2.500000E+00  5.000000E+00  8.207885E-04
 2.500000E+00  5.050000E+00  6.876236E-04
 2.500000E+00  5.100000E+00  5.713307E-04
 2.500000E+00  5.150000E+00  4.707707E-04
 2.500000E+00  5.200000E+00  3.846724E-04
 2.500000E+00  5.250000E+00  3.116828E-04
 2.500000E+00  5.300000E+00  2.504144E-04
 2.500000E+00  5.350000E+00  1.994884E-04
 2.500000E+00  5.400000E+00  1.575704E-04
 2.500000E+00  5.450000E+00  1.233998E-04
 2.500000E+00  5.500000E+00  9.581078E-05
 2.500000E+00  5.550000E+00  7.374616E-05
 2.500000E+00  5.600000E+00  5.626466E-05
 2.500000E+00  5.650000E+00  4.254223E-05
 2.500000E+00  5.700000E+00  3.186890E-05
 2.500000E+00  5.750000E+00  2.364214E-05
 2.500000E+00  5.800000E+00  1.735791E-05
 2.500000E+00  5.850000E+00  1.260024E-05
 2.500000E+00  5.900000E+00  9.030380E-06
 2.500000E+00  5.950000E+00  6.375916E-06
 2.500000E+00  6.000000E+00  4.420477E-06
 2.500000E+00  6.050000E+00  2.994290E-06
 2.500000E+00  6.100000E+00  1.965790E-06
 2.500000E+00  6.150000E+00  1.234355E-06
 2.500000E+00  6.200000E+00  7.241964E-07
 2.500000E+00  6.250000E+00  3.793667E-07
 2.500000E+00  6.300000E+00  1.598418E-07
 2.500000E+00  6.350000E+00  3.864238E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.006133E-08
 2.550000E+00 -6.300000E+00  8.301375E-08
 2.550000E+00 -6.250000E+00  1.971509E-07
 2.550000E+00 -6.200000E+00  3.767130E-07
 2.550000E+00 -6.150000E+00  6.429385E-07
 2.550000E+00 -6.100000E+00  1.025721E-06
 2.550000E+00 -6.050000E+00  1.565896E-06
 2.550000E+00 -6.000000E+00  2.318201E-06
 2.550000E+00 -5.950000E+00  3.354991E-06
 2.550000E+00 -5.900000E+00  4.770772E-06
 2.550000E+00 -5.850000E+00  6.687611E-06
 2.550000E+00 -5.800000E+00  9.261462E-06
 2.550000E+00 -5.750000E+00  1.268941E-05
 2.550000E+00 -5.700000E+00  1.721772E-05
 2.550000E+00 -5.650000E+00  2.315063E-05
 2.550000E+00 -5.600000E+00  3.085952E-05
 2.550000E+00 -5.550000E+00  4.079213E-05
 2.550000E+00 -5.500000E+00  5.348143E-05
 2.550000E+00 -5.450000E+00  6.955327E-05
 2.550000E+00 -5.400000E+00  8.973225E-05
 2.550000E+00 -5.350000E+00  1.148449E-04
 2.550000E+00 -5.300000E+00  1.458194E-04
 2.550000E+00 -5.250000E+00  1.836800E-04
 2.550000E+00 -5.200000E+00  2.295378E-04
 2.550000E+00 -5.150000E+00  2.845735E-04
 2.550000E+00 -5.100000E+00  3.500158E-04
 2.550000E+00 -5.050000E+00  4.271126E-04
 2.550000E+00 -5.000000E+00  5.170971E-04
 2.550000E+00 -4.950000E+00  6.211493E-04
 2.550000E+00 -4.900000E+00  7.403551E-04
 2.550000E+00 -4.850000E+00  8.756638E-04
 2.550000E+00 -4.800000E+00  1.027848E-03
 2.550000E+00 -4.750000E+00  1.197465E-03
 2.550000E+00 -4.700000E+00  1.384832E-03
 2.550000E+00 -4.650000E+00  1.589997E-03
 2.550000E+00 -4.600000E+00  1.812732E-03
 2.550000E+00 -4.550000E+00  2.052532E-03
 2.550000E+00 -4.500000E+00  2.308625E-03
 2.550000E+00 -4.450000E+00  2.579989E-03
 2.550000E+00 -4.400000E+00  2.865391E-03
 2.550000E+00 -4.350000E+00  3.163414E-03
 2.550000E+00 -4.300000E+00  3.472509E-03
 2.550000E+00 -4.250000E+00  3.791032E-03
 2.550000E+00 -4.200000E+00  4.117294E-03
 2.550000E+00 -4.150000E+00  4.449601E-03
 2.550000E+00 -4.100000E+00  4.786295E-03
 2.550000E+00 -4.050000E+00  5.125785E-03
 2.550000E+00 -4.000000E+00  5.466577E-03
 2.550000E+00 -3.950000E+00  5.807292E-03
 2.550000E+00 -3.900000E+00  6.146682E-03
 2.550000E+00 -3.850000E+00  6.483636E-03
 2.550000E+00 -3.800000E+00  6.817187E-03
 2.550000E+00 -3.750000E+00  7.146505E-03
 2.550000E+00 -3.700000E+00  7.470894E-03
 2.550000E+00 -3.650000E+00  7.789783E-03
 2.550000E+00 -3.600000E+00  8.102717E-03
 2.550000E+00 -3.550000E+00  8.409345E-03
 2.550000E+00 -3.500000E+00  8.709405E-03
 2.550000E+00 -3.450000E+00  9.002719E-03
 2.550000E+00 -3.400000E+00  9.289175E-03
 2.550000E+00 -3.350000E+00  9.568721E-03
 2.550000E+00 -3.300000E+00  9.841354E-03
 2.550000E+00 -3.250000E+00  1.010711E-02
 2.550000E+00 -3.200000E+00  1.036606E-02
 2.550000E+00 -3.150000E+00  1.061831E-02
 2.550000E+00 -3.100000E+00  1.086396E-02
 2.550000E+00 -3.050000E+00  1.110316E-02
 2.550000E+00 -3.000000E+00  1.133606E-02
 2.550000E+00 -2.950000E+00  1.156281E-02
 2.550000E+00 -2.900000E+00  1.178358E-02
 2.550000E+00 -2.850000E+00  1.199855E-02
 2.550000E+00 -2.800000E+00  1.220788E-02
 2.550000E+00 -2.750000E+00  1.241176E-02
 2.550000E+00 -2.700000E+00  1.261036E-02
 2.550000E+00 -2.650000E+00  1.280384E-02
 2.550000E+00 -2.600000E+00  1.299239E-02
 2.550000E+00 -2.550000E+00  1.317614E-02
 2.550000E+00 -2.500000E+00  1.335527E-02
 2.550000E+00 -2.450000E+00  1.352991E-02
 2.550000E+00 -2.400000E+00  1.370018E-02
 2.550000E+00 -2.350000E+00  1.386620E-02
 2.550000E+00 -2.300000E+00  1.402808E-02
 2.550000E+00 -2.250000E+00  1.418589E-02
 2.550000E+00 -2.200000E+00  1.433970E-02
 2.550000E+00 -2.150000E+00  1.448956E-02
 2.550000E+00 -2.100000E+00  1.463549E-02
 2.550000E+00 -2.050000E+00  1.477750E-02
 2.550000E+00 -2.000000E+00  1.491557E-02
 2.550000E+00 -1.950000E+00  1.504967E-02
 2.550000E+00 -1.900000E+00  1.517976E-02
 2.550000E+00 -1.850000E+00  1.530574E-02
 2.550000E+00 -1.800000E+00  1.542754E-02
 2.550000E+00 -1.750000E+00  1.554502E-02
 2.550000E+00 -1.700000E+00  1.565805E-02
 2.550000E+00 -1.650000E+00  1.576646E-02
 2.550000E+00 -1.600000E+00  1.587007E-02
 2.550000E+00 -1.550000E+00  1.596863E-02
 2.550000E+00 -1.500000E+00  1.606190E-02
 2.550000E+00 -1.450000E+00  1.614958E-02
 2.550000E+00 -1.400000E+00  1.623132E-02
 2.550000E+00 -1.350000E+00  1.630674E-02
 2.550000E+00 -1.300000E+00  1.637540E-02
 2.550000E+00 -1.250000E+00  1.643680E-02
 2.550000E+00 -1.200000E+00  1.649040E-02
 2.550000E+00 -1.150000E+00  1.653564E-02
 2.550000E+00 -1.100000E+00  1.657192E-02
 2.550000E+00 -1.050000E+00  1.659865E-02
 2.550000E+00 -1.000000E+00  1.661532E-02
 2.550000E+00 -9.500000E-01  1.662152E-02
 2.550000E+00 -9.000000E-01  1.661707E-02
 2.550000E+00 -8.500000E-01  1.660207E-02
 2.550000E+00 -8.000000E-01  1.657704E-02
 2.550000E+00 -7.500000E-01  1.654300E-02
 2.550000E+00 -7.000000E-01  1.650160E-02
 2.550000E+00 -6.500000E-01  1.645514E-02
 2.550000E+00 -6.000000E-01  1.640655E-02
 2.550000E+00 -5.500000E-01  1.635934E-02
 2.550000E+00 -5.000000E-01  1.631735E-02
 2.550000E+00 -4.500000E-01  1.628450E-02
 2.550000E+00 -4.000000E-01  1.626444E-02
 2.550000E+00 -3.500000E-01  1.626012E-02
 2.550000E+00 -3.000000E-01  1.627349E-02
 2.550000E+00 -2.500000E-01  1.630523E-02
 2.550000E+00 -2.000000E-01  1.635462E-02
 2.550000E+00 -1.500000E-01  1.641965E-02
 2.550000E+00 -1.000000E-01  1.649720E-02
 2.550000E+00 -5.000000E-02  1.658341E-02
 2.550000E+00  0.000000E+00  1.667410E-02
 2.550000E+00  5.000000E-02  1.676510E-02
 2.550000E+00  1.000000E-01  1.685268E-02
 2.550000E+00  1.500000E-01  1.693370E-02
 2.550000E+00  2.000000E-01  1.700575E-02
 2.550000E+00  2.500000E-01  1.706724E-02
 2.550000E+00  3.000000E-01  1.711725E-02
 2.550000E+00  3.500000E-01  1.715551E-02
 2.550000E+00  4.000000E-01  1.718219E-02
 2.550000E+00  4.500000E-01  1.719785E-02
 2.550000E+00  5.000000E-01  1.720322E-02
 2.550000E+00  5.500000E-01  1.719917E-02
 2.550000E+00  6.000000E-01  1.718659E-02
 2.550000E+00  6.500000E-01  1.716633E-02
 2.550000E+00  7.000000E-01  1.713916E-02
 2.550000E+00  7.500000E-01  1.710574E-02
 2.550000E+00  8.000000E-01  1.706665E-02
 2.550000E+00  8.500000E-01  1.702232E-02
 2.550000E+00  9.000000E-01  1.697308E-02
 2.550000E+00  9.500000E-01  1.691918E-02
 2.550000E+00  1.000000E+00  1.686075E-02
 2.550000E+00  1.050000E+00  1.679787E-02
 2.550000E+00  1.100000E+00  1.673053E-02
 2.550000E+00  1.150000E+00  1.665868E-02
 2.550000E+00  1.200000E+00  1.658221E-02
 2.550000E+00  1.250000E+00  1.650099E-02
 2.550000E+00  1.300000E+00  1.641484E-02
 2.550000E+00  1.350000E+00  1.632357E-02
 2.550000E+00  1.400000E+00  1.622697E-02
 2.550000E+00  1.450000E+00  1.612482E-02
 2.550000E+00  1.500000E+00  1.601690E-02
 2.550000E+00  1.550000E+00  1.590299E-02
 2.550000E+00  1.600000E+00  1.578292E-02
 2.550000E+00  1.650000E+00  1.565655E-02
 2.550000E+00  1.700000E+00  1.552379E-02
 2.550000E+00  1.750000E+00  1.538466E-02
 2.550000E+00  1.800000E+00  1.523930E-02
 2.550000E+00  1.850000E+00  1.508798E-02
 2.550000E+00  1.900000E+00  1.493118E-02
 2.550000E+00  1.950000E+00  1.476954E-02
 2.550000E+00  2.000000E+00  1.460396E-02
 2.550000E+00  2.050000E+00  1.443551E-02
 2.550000E+00  2.100000E+00  1.426546E-02
 2.550000E+00  2.150000E+00  1.409523E-02
 2.550000E+00  2.200000E+00  1.392629E-02
 2.550000E+00  2.250000E+00  1.376010E-02
 2.550000E+00  2.300000E+00  1.359796E-02
 2.550000E+00  2.350000E+00  1.344093E-02
 2.550000E+00  2.400000E+00  1.328972E-02
 2.550000E+00  2.450000E+00  1.314459E-02
 2.550000E+00  2.500000E+00  1.300534E-02
 2.550000E+00  2.550000E+00  1.287128E-02
 2.550000E+00  2.600000E+00  1.274126E-02
 2.550000E+00  2.650000E+00  1.261381E-02
 2.550000E+00  2.700000E+00  1.248719E-02
 2.550000E+00  2.750000E+00  1.235952E-02
 2.550000E+00  2.800000E+00  1.222894E-02
 2.550000E+00  2.850000E+00  1.209364E-02
 2.550000E+00  2.900000E+00  1.195204E-02
 2.550000E+00  2.950000E+00  1.180274E-02
 2.550000E+00  3.000000E+00  1.164462E-02
 2.550000E+00  3.050000E+00  1.147684E-02
 2.550000E+00  3.100000E+00  1.129876E-02
 2.550000E+00  3.150000E+00  1.111000E-02
 2.550000E+00  3.200000E+00  1.091035E-02
 2.550000E+00  3.250000E+00  1.069974E-02
 2.550000E+00  3.300000E+00  1.047823E-02
 2.550000E+00  3.350000E+00  1.024594E-02
 2.550000E+00  3.400000E+00  1.000308E-02
 2.550000E+00  3.450000E+00  9.749862E-03
 2.550000E+00  3.500000E+00  9.486558E-03
 2.550000E+00  3.550000E+00  9.213451E-03
 2.550000E+00  3.600000E+00  8.930849E-03
 2.550000E+00  3.650000E+00  8.639090E-03
 2.550000E+00  3.700000E+00  8.338550E-03
 2.550000E+00  3.750000E+00  8.029652E-03
 2.550000E+00  3.800000E+00  7.712886E-03
 2.550000E+00  3.850000E+00  7.388819E-03
 2.550000E+00  3.900000E+00  7.058117E-03
 2.550000E+00  3.950000E+00  6.721555E-03
 2.550000E+00  4.000000E+00  6.380034E-03
 2.550000E+00  4.050000E+00  6.034596E-03
 2.550000E+00  4.100000E+00  5.686427E-03
 2.550000E+00  4.150000E+00  5.336861E-03
 2.550000E+00  4.200000E+00  4.987381E-03
 2.550000E+00  4.250000E+00  4.639601E-03
 2.550000E+00  4.300000E+00  4.295254E-03
 2.550000E+00  4.350000E+00  3.956166E-03
 2.550000E+00  4.400000E+00  3.624213E-03
 2.550000E+00  4.450000E+00  3.301289E-03
 2.550000E+00  4.500000E+00  2.989253E-03
 2.550000E+00  4.550000E+00  2.689877E-03
 2.550000E+00  4.600000E+00  2.404798E-03
 2.550000E+00  4.650000E+00  2.135461E-03
 2.550000E+00  4.700000E+00  1.883080E-03
 2.550000E+00  4.750000E+00  1.648595E-03
 2.550000E+00  4.800000E+00  1.432646E-03
 2.550000E+00  4.850000E+00  1.235561E-03
 2.550000E+00  4.900000E+00  1.057351E-03
 2.550000E+00  4.950000E+00  8.977213E-04
 2.550000E+00  5.000000E+00  7.560990E-04
 2.550000E+00  5.050000E+00  6.316643E-04
 2.550000E+00  5.100000E+00  5.233937E-04
 2.550000E+00  5.150000E+00  4.301070E-04
 2.550000E+00  5.200000E+00  3.505166E-04
 2.550000E+00  5.250000E+00  2.832747E-04
 2.550000E+00  5.300000E+00  2.270187E-04
 2.550000E+00  5.350000E+00  1.804095E-04
 2.550000E+00  5.400000E+00  1.421640E-04
 2.550000E+00  5.450000E+00  1.110807E-04
 2.550000E+00  5.500000E+00  8.605680E-05
 2.550000E+00  5.550000E+00  6.609914E-05
 2.550000E+00  5.600000E+00  5.032897E-05
 2.550000E+00  5.650000E+00  3.798136E-05
 2.550000E+00  5.700000E+00  2.840067E-05
 2.550000E+00  5.750000E+00  2.103317E-05
 2.550000E+00  5.800000E+00  1.541766E-05
 2.550000E+00  5.850000E+00  1.117512E-05
 2.550000E+00  5.900000E+00  7.998012E-06
 2.550000E+00  5.950000E+00  5.639937E-06
 2.550000E+00  6.000000E+00  3.905809E-06
 2.550000E+00  6.050000E+00  2.643032E-06
 2.550000E+00  6.100000E+00  1.733685E-06
 2.550000E+00  6.150000E+00  1.087817E-06
 2.550000E+00  6.200000E+00  6.378437E-07
 2.550000E+00  6.250000E+00  3.339779E-07
 2.550000E+00  6.300000E+00  1.406719E-07
 2.550000E+00  6.350000E+00  3.400140E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  1.724894E-08
 2.600000E+00 -6.300000E+00  7.138935E-08
 2.600000E+00 -6.250000E+00  1.695970E-07
 2.600000E+00 -6.200000E+00  3.242077E-07
 2.600000E+00 -6.150000E+00  5.536495E-07
 2.600000E+00 -6.100000E+00  8.839115E-07
 2.600000E+00 -6.050000E+00  1.350573E-06
 2.600000E+00 -6.000000E+00  2.001449E-06
 2.600000E+00 -5.950000E+00  2.899910E-06
 2.600000E+00 -5.900000E+00  4.128970E-06
 2.600000E+00 -5.850000E+00  5.796183E-06
 2.600000E+00 -5.800000E+00  8.039420E-06
 2.600000E+00 -5.750000E+00  1.103352E-05
 2.600000E+00 -5.700000E+00  1.499781E-05
 2.600000E+00 -5.650000E+00  2.020429E-05
 2.600000E+00 -5.600000E+00  2.698644E-05
 2.600000E+00 -5.550000E+00  3.574820E-05
 2.600000E+00 -5.500000E+00  4.697274E-05
 2.600000E+00 -5.450000E+00  6.123051E-05
 2.600000E+00 -5.400000E+00  7.918581E-05
 2.600000E+00 -5.350000E+00  1.016012E-04
 2.600000E+00 -5.300000E+00  1.293387E-04
 2.600000E+00 -5.250000E+00  1.633571E-04
 2.600000E+00 -5.200000E+00  2.047050E-04
 2.600000E+00 -5.150000E+00  2.545070E-04
 2.600000E+00 -5.100000E+00  3.139460E-04
 2.600000E+00 -5.050000E+00  3.842379E-04
 2.600000E+00 -5.000000E+00  4.666014E-04
 2.600000E+00 -4.950000E+00  5.622229E-04
 2.600000E+00 -4.900000E+00  6.722178E-04
 2.600000E+00 -4.850000E+00  7.975899E-04
 2.600000E+00 -4.800000E+00  9.391911E-04
 2.600000E+00 -4.750000E+00  1.097684E-03
 2.600000E+00 -4.700000E+00  1.273508E-03
 2.600000E+00 -4.650000E+00  1.466857E-03
 2.600000E+00 -4.600000E+00  1.677658E-03
 2.600000E+00 -4.550000E+00  1.905569E-03
 2.600000E+00 -4.500000E+00  2.149979E-03
 2.600000E+00 -4.450000E+00  2.410026E-03
 2.600000E+00 -4.400000E+00  2.684622E-03
 2.600000E+00 -4.350000E+00  2.972479E-03
 2.600000E+00 -4.300000E+00  3.272157E-03
 2.600000E+00 -4.250000E+00  3.582097E-03
 2.600000E+00 -4.200000E+00  3.900670E-03
 2.600000E+00 -4.150000E+00  4.226219E-03
 2.600000E+00 -4.100000E+00  4.557097E-03
 2.600000E+00 -4.050000E+00  4.891705E-03
 2.600000E+00 -4.000000E+00  5.228520E-03
 2.600000E+00 -3.950000E+00  5.566119E-03
 2.600000E+00 -3.900000E+00  5.903199E-03
 2.600000E+00 -3.850000E+00  6.238586E-03
 2.600000E+00 -3.800000E+00  6.571242E-03
 2.600000E+00 -3.750000E+00  6.900265E-03
 2.600000E+00 -3.700000E+00  7.224890E-03
 2.600000E+00 -3.650000E+00  7.544474E-03
 2.600000E+00 -3.600000E+00  7.858498E-03
 2.600000E+00 -3.550000E+00  8.166549E-03
 2.600000E+00 -3.500000E+00  8.468311E-03
 2.600000E+00 -3.450000E+00  8.763555E-03
 2.600000E+00 -3.400000E+00  9.052127E-03
 2.600000E+00 -3.350000E+00  9.333937E-03
 2.600000E+00 -3.300000E+00  9.608949E-03
 2.600000E+00 -3.250000E+00  9.877174E-03
 2.600000E+00 -3.200000E+00  1.013866E-02
 2.600000E+00 -3.150000E+00  1.039348E-02
 2.600000E+00 -3.100000E+00  1.064174E-02
 2.600000E+00 -3.050000E+00  1.088356E-02
 2.600000E+00 -3.000000E+00  1.111908E-02
 2.600000E+00 -2.950000E+00  1.134845E-02
 2.600000E+00 -2.900000E+00  1.157182E-02
 2.600000E+00 -2.850000E+00  1.178936E-02
 2.600000E+00 -2.800000E+00  1.200124E-02
 2.600000E+00 -2.750000E+00  1.220761E-02
 2.600000E+00 -2.700000E+00  1.240865E-02
 2.600000E+00 -2.650000E+00  1.260451E-02
 2.600000E+00 -2.600000E+00  1.279537E-02
 2.600000E+00 -2.550000E+00  1.298137E-02
 2.600000E+00 -2.500000E+00  1.316265E-02
 2.600000E+00 -2.450000E+00  1.333936E-02
 2.600000E+00 -2.400000E+00  1.351160E-02
 2.600000E+00 -2.350000E+00  1.367951E-02
 2.600000E+00 -2.300000E+00  1.384317E-02
 2.600000E+00 -2.250000E+00  1.400266E-02
 2.600000E+00 -2.200000E+00  1.415805E-02
 2.600000E+00 -2.150000E+00  1.430939E-02
 2.600000E+00 -2.100000E+00  1.445672E-02
 2.600000E+00 -2.050000E+00  1.460004E-02
 2.600000E+00 -2.000000E+00  1.473936E-02
 2.600000E+00 -1.950000E+00  1.487465E-02
 2.600000E+00 -1.900000E+00  1.500587E-02
 2.600000E+00 -1.850000E+00  1.513297E-02
 2.600000E+00 -1.800000E+00  1.525588E-02
 2.600000E+00 -1.750000E+00  1.537450E-02
 2.600000E+00 -1.700000E+00  1.548873E-02
 2.600000E+00 -1.650000E+00  1.559843E-02
 2.600000E+00 -1.600000E+00  1.570345E-02
 2.600000E+00 -1.550000E+00  1.580362E-02
 2.600000E+00 -1.500000E+00  1.589875E-02
 2.600000E+00 -1.450000E+00  1.598861E-02
 2.600000E+00 -1.400000E+00  1.607294E-02
 2.600000E+00 -1.350000E+00  1.615148E-02
 2.600000E+00 -1.300000E+00  1.622389E-02
 2.600000E+00 -1.250000E+00  1.628985E-02
 2.600000E+00 -1.200000E+00  1.634898E-02
 2.600000E+00 -1.150000E+00  1.640091E-02
 2.600000E+00 -1.100000E+00  1.644526E-02
 2.600000E+00 -1.050000E+00  1.648167E-02
 2.600000E+00 -1.000000E+00  1.650987E-02
 2.600000E+00 -9.500000E-01  1.652968E-02
 2.600000E+00 -9.000000E-01  1.654107E-02
 2.600000E+00 -8.500000E-01  1.654428E-02
 2.600000E+00 -8.000000E-01  1.653983E-02
 2.600000E+00 -7.500000E-01  1.652858E-02
 2.600000E+00 -7.000000E-01  1.651185E-02
 2.600000E+00 -6.500000E-01  1.649135E-02
 2.600000E+00 -6.000000E-01  1.646923E-02
 2.600000E+00 -5.500000E-01  1.644794E-02
 2.600000E+00 -5.000000E-01  1.643012E-02
 2.600000E+00 -4.500000E-01  1.641840E-02
 2.600000E+00 -4.000000E-01  1.641515E-02
 2.600000E+00 -3.500000E-01  1.642225E-02
 2.600000E+00 -3.000000E-01  1.644087E-02
 2.600000E+00 -2.500000E-01  1.647130E-02
 2.600000E+00 -2.000000E-01  1.651291E-02
 2.600000E+00 -1.500000E-01  1.656423E-02
 2.600000E+00 -1.000000E-01  1.662304E-02
 2.600000E+00 -5.000000E-02  1.668665E-02
 2.600000E+00  0.000000E+00  1.675215E-02
 2.600000E+00  5.000000E-02  1.681668E-02
 2.600000E+00  1.000000E-01  1.687763E-02
 2.600000E+00  1.500000E-01  1.693281E-02
 2.600000E+00  2.000000E-01  1.698055E-02
 2.600000E+00  2.500000E-01  1.701972E-02
 2.600000E+00  3.000000E-01  1.704970E-02
 2.600000E+00  3.500000E-01  1.707028E-02
 2.600000E+00  4.000000E-01  1.708162E-02
 2.600000E+00  4.500000E-01  1.708413E-02
 2.600000E+00  5.000000E-01  1.707838E-02
 2.600000E+00  5.500000E-01  1.706502E-02
 2.600000E+00  6.000000E-01  1.704473E-02
 2.600000E+00  6.500000E-01  1.701813E-02
 2.600000E+00  7.000000E-01  1.698582E-02
 2.600000E+00  7.500000E-01  1.694831E-02
 2.600000E+00  8.000000E-01  1.690599E-02
 2.600000E+00  8.500000E-01  1.685919E-02
 2.600000E+00  9.000000E-01  1.680813E-02
 2.600000E+00  9.500000E-01  1.675298E-02
 2.600000E+00  1.000000E+00  1.669380E-02
 2.600000E+00  1.050000E+00  1.663061E-02
 2.600000E+00  1.100000E+00  1.656337E-02
 2.600000E+00  1.150000E+00  1.649200E-02
 2.600000E+00  1.200000E+00  1.641638E-02
 2.600000E+00  1.250000E+00  1.633638E-02
 2.600000E+00  1.300000E+00  1.625182E-02
 2.600000E+00  1.350000E+00  1.616255E-02
 2.600000E+00  1.400000E+00  1.606837E-02
 2.600000E+00  1.450000E+00  1.596913E-02
 2.600000E+00  1.500000E+00  1.586463E-02
 2.600000E+00  1.550000E+00  1.575475E-02
 2.600000E+00  1.600000E+00  1.563935E-02
 2.600000E+00  1.650000E+00  1.551836E-02
 2.600000E+00  1.700000E+00  1.539175E-02
 2.600000E+00  1.750000E+00  1.525959E-02
 2.600000E+00  1.800000E+00  1.512203E-02
 2.600000E+00  1.850000E+00  1.497934E-02
 2.600000E+00  1.900000E+00  1.483191E-02
 2.600000E+00  1.950000E+00  1.468029E-02
 2.600000E+00  2.000000E+00  1.452518E-02
 2.600000E+00  2.050000E+00  1.436741E-02
 2.600000E+00  2.100000E+00  1.420794E-02
 2.600000E+00  2.150000E+00  1.404780E-02
 2.600000E+00  2.200000E+00  1.388805E-02
 2.600000E+00  2.250000E+00  1.372971E-02
 2.600000E+00  2.300000E+00  1.357368E-02
 2.600000E+00  2.350000E+00  1.342066E-02
 2.600000E+00  2.400000E+00  1.327108E-02
 2.600000E+00  2.450000E+00  1.312507E-02
 2.600000E+00  2.500000E+00  1.298239E-02
 2.600000E+00  2.550000E+00  1.284247E-02
 2.600000E+00  2.600000E+00  1.270442E-02
 2.600000E+00  2.650000E+00  1.256709E-02
 2.600000E+00  2.700000E+00  1.242915E-02
 2.600000E+00  2.750000E+00  1.228918E-02
 2.600000E+00  2.800000E+00  1.214573E-02
 2.600000E+00  2.850000E+00  1.199742E-02
 2.600000E+00  2.900000E+00  1.184300E-02
 2.600000E+00  2.950000E+00  1.168135E-02
 2.600000E+00  3.000000E+00  1.151157E-02
 2.600000E+00  3.050000E+00  1.133293E-02
 2.600000E+00  3.100000E+00  1.114490E-02
 2.600000E+00  3.150000E+00  1.094711E-02
 2.600000E+00  3.200000E+00  1.073931E-02
 2.600000E+00  3.250000E+00  1.052142E-02
 2.600000E+00  3.300000E+00  1.029341E-02
 2.600000E+00  3.350000E+00  1.005535E-02
 2.600000E+00  3.400000E+00  9.807352E-03
 2.600000E+00  3.450000E+00  9.549593E-03
 2.600000E+00  3.500000E+00  9.282271E-03
 2.600000E+00  3.550000E+00  9.005625E-03
 2.600000E+00  3.600000E+00  8.719931E-03
 2.600000E+00  3.650000E+00  8.425506E-03
 2.600000E+00  3.700000E+00  8.122722E-03
 2.600000E+00  3.750000E+00  7.812010E-03
 2.600000E+00  3.800000E+00  7.493882E-03
 2.600000E+00  3.850000E+00  7.168938E-03
 2.600000E+00  3.900000E+00  6.837886E-03
 2.600000E+00  3.950000E+00  6.501553E-03
 2.600000E+00  4.000000E+00  6.160897E-03
 2.600000E+00  4.050000E+00  5.817017E-03
 2.600000E+00  4.100000E+00  5.471160E-03
 2.600000E+00  4.150000E+00  5.124713E-03
 2.600000E+00  4.200000E+00  4.779204E-03
 2.600000E+00  4.250000E+00  4.436282E-03
 2.600000E+00  4.300000E+00  4.097698E-03
 2.600000E+00  4.350000E+00  3.765272E-03
 2.600000E+00  4.400000E+00  3.440858E-03
 2.600000E+00  4.450000E+00  3.126300E-03
 2.600000E+00  4.500000E+00  2.823383E-03
 2.600000E+00  4.550000E+00  2.533781E-03
 2.600000E+00  4.600000E+00  2.259009E-03
 2.600000E+00  4.650000E+00  2.000377E-03
 2.600000E+00  4.700000E+00  1.758943E-03
 2.600000E+00  4.750000E+00  1.535490E-03
 2.600000E+00  4.800000E+00  1.330497E-03
 2.600000E+00  4.850000E+00  1.144138E-03
 2.600000E+00  4.900000E+00  9.762785E-04
 2.600000E+00  4.950000E+00  8.265007E-04
 2.600000E+00  5.000000E+00  6.941261E-04
 2.600000E+00  5.050000E+00  5.782545E-04
 2.600000E+00  5.100000E+00  4.778077E-04
 2.600000E+00  5.150000E+00  3.915756E-04
 2.600000E+00  5.200000E+00  3.182641E-04
 2.600000E+00  5.250000E+00  2.565401E-04
 2.600000E+00  5.300000E+00  2.050728E-04
 2.600000E+00  5.350000E+00  1.625690E-04
 2.600000E+00  5.400000E+00  1.278012E-04
 2.600000E+00  5.450000E+00  9.962929E-05
 2.600000E+00  5.500000E+00  7.701487E-05
 2.600000E+00  5.550000E+00  5.902902E-05
 2.600000E+00  5.600000E+00  4.485481E-05
 2.600000E+00  5.650000E+00  3.378507E-05
 2.600000E+00  5.700000E+00  2.521680E-05
 2.600000E+00  5.750000E+00  1.864312E-05
 2.600000E+00  5.800000E+00  1.364370E-05
 2.600000E+00  5.850000E+00  9.874479E-06
 2.600000E+00  5.900000E+00  7.057389E-06
 2.600000E+00  5.950000E+00  4.970375E-06
 2.600000E+00  6.000000E+00  3.438223E-06
 2.600000E+00  6.050000E+00  2.324290E-06
 2.600000E+00  6.100000E+00  1.523285E-06
 2.600000E+00  6.150000E+00  9.551007E-07
 2.600000E+00  6.200000E+00  5.596915E-07
 2.600000E+00  6.250000E+00  2.929223E-07
 2.600000E+00  6.300000E+00  1.233391E-07
 2.600000E+00  6.350000E+00  2.980615E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.476961E-08
 2.650000E+00 -6.300000E+00  6.113928E-08
 2.650000E+00 -6.250000E+00  1.452916E-07
 2.650000E+00 -6.200000E+00  2.778680E-07
 2.650000E+00 -6.150000E+00  4.747914E-07
 2.650000E+00 -6.100000E+00  7.585614E-07
 2.650000E+00 -6.050000E+00  1.160050E-06
 2.650000E+00 -6.000000E+00  1.720848E-06
 2.650000E+00 -5.950000E+00  2.496227E-06
 2.650000E+00 -5.900000E+00  3.558798E-06
 2.650000E+00 -5.850000E+00  5.002930E-06
 2.650000E+00 -5.800000E+00  6.949992E-06
 2.650000E+00 -5.750000E+00  9.554435E-06
 2.650000E+00 -5.700000E+00  1.301072E-05
 2.650000E+00 -5.650000E+00  1.756100E-05
 2.650000E+00 -5.600000E+00  2.350341E-05
 2.650000E+00 -5.550000E+00  3.120072E-05
 2.650000E+00 -5.500000E+00  4.108898E-05
 2.650000E+00 -5.450000E+00  5.368572E-05
 2.650000E+00 -5.400000E+00  6.959705E-05
 2.650000E+00 -5.350000E+00  8.952298E-05
 2.650000E+00 -5.300000E+00  1.142602E-04
 2.650000E+00 -5.250000E+00  1.447014E-04
 2.650000E+00 -5.200000E+00  1.818303E-04
 2.650000E+00 -5.150000E+00  2.267123E-04
 2.650000E+00 -5.100000E+00  2.804784E-04
 2.650000E+00 -5.050000E+00  3.443050E-04
 2.650000E+00 -5.000000E+00  4.193869E-04
 2.650000E+00 -4.950000E+00  5.069055E-04
 2.650000E+00 -4.900000E+00  6.079931E-04
 2.650000E+00 -4.850000E+00  7.236945E-04
 2.650000E+00 -4.800000E+00  8.549278E-04
 2.650000E+00 -4.750000E+00  1.002446E-03
 2.650000E+00 -4.700000E+00  1.166803E-03
 2.650000E+00 -4.650000E+00  1.348325E-03
 2.650000E+00 -4.600000E+00  1.547089E-03
 2.650000E+00 -4.550000E+00  1.762911E-03
 2.650000E+00 -4.500000E+00  1.995346E-03
 2.650000E+00 -4.450000E+00  2.243691E-03
 2.650000E+00 -4.400000E+00  2.507011E-03
 2.650000E+00 -4.350000E+00  2.784160E-03
 2.650000E+00 -4.300000E+00  3.073818E-03
 2.650000E+00 -4.250000E+00  3.374525E-03
 2.650000E+00 -4.200000E+00  3.684730E-03
 2.650000E+00 -4.150000E+00  4.002825E-03
 2.650000E+00 -4.100000E+00  4.327193E-03
 2.650000E+00 -4.050000E+00  4.656236E-03
 2.650000E+00 -4.000000E+00  4.988418E-03
 2.650000E+00 -3.950000E+00  5.322281E-03
 2.650000E+00 -3.900000E+00  5.656474E-03
 2.650000E+00 -3.850000E+00  5.989766E-03
 2.650000E+00 -3.800000E+00  6.321053E-03
 2.650000E+00 -3.750000E+00  6.649363E-03
 2.650000E+00 -3.700000E+00  6.973858E-03
 2.650000E+00 -3.650000E+00  7.293826E-03
 2.650000E+00 -3.600000E+00  7.608678E-03
 2.650000E+00 -3.550000E+00  7.917937E-03
 2.650000E+00 -3.500000E+00  8.221228E-03
 2.650000E+00 -3.450000E+00  8.518269E-03
 2.650000E+00 -3.400000E+00  8.808856E-03
 2.650000E+00 -3.350000E+00  9.092857E-03
 2.650000E+00 -3.300000E+00  9.370200E-03
 2.650000E+00 -3.250000E+00  9.640863E-03
 2.650000E+00 -3.200000E+00  9.904865E-03
 2.650000E+00 -3.150000E+00  1.016226E-02
 2.650000E+00 -3.100000E+00  1.041314E-02
 2.650000E+00 -3.050000E+00  1.065760E-02
 2.650000E+00 -3.000000E+00  1.089576E-02
 2.650000E+00 -2.950000E+00  1.112777E-02
 2.650000E+00 -2.900000E+00  1.135377E-02
 2.650000E+00 -2.850000E+00  1.157391E-02
 2.650000E+00 -2.800000E+00  1.178835E-02
 2.650000E+00 -2.750000E+00  1.199724E-02
 2.650000E+00 -2.700000E+00  1.220075E-02
 2.650000E+00 -2.650000E+00  1.239904E-02
 2.650000E+00 -2.600000E+00  1.259224E-02
 2.650000E+00 -2.550000E+00  1.278052E-02
 2.650000E+00 -2.500000E+00  1.296400E-02
 2.650000E+00 -2.450000E+00  1.314283E-02
 2.650000E+00 -2.400000E+00  1.331711E-02
 2.650000E+00 -2.350000E+00  1.348695E-02
 2.650000E+00 -2.300000E+00  1.365245E-02
 2.650000E+00 -2.250000E+00  1.381370E-02
 2.650000E+00 -2.200000E+00  1.397076E-02
 2.650000E+00 -2.150000E+00  1.412367E-02
 2.650000E+00 -2.100000E+00  1.427249E-02
 2.650000E+00 -2.050000E+00  1.441722E-02
 2.650000E+00 -2.000000E+00  1.455788E-02
 2.650000E+00 -1.950000E+00  1.469446E-02
 2.650000E+00 -1.900000E+00  1.482692E-02
 2.650000E+00 -1.850000E+00  1.495524E-02
 2.650000E+00 -1.800000E+00  1.507935E-02
 2.650000E+00 -1.750000E+00  1.519919E-02
 2.650000E+00 -1.700000E+00  1.531468E-02
 2.650000E+00 -1.650000E+00  1.542571E-02
 2.650000E+00 -1.600000E+00  1.553217E-02
 2.650000E+00 -1.550000E+00  1.563394E-02
 2.650000E+00 -1.500000E+00  1.573087E-02
 2.650000E+00 -1.450000E+00  1.582279E-02
 2.650000E+00 -1.400000E+00  1.590954E-02
 2.650000E+00 -1.350000E+00  1.599090E-02
 2.650000E+00 -1.300000E+00  1.606668E-02
 2.650000E+00 -1.250000E+00  1.613665E-02
 2.650000E+00 -1.200000E+00  1.620056E-02
 2.650000E+00 -1.150000E+00  1.625820E-02
 2.650000E+00 -1.100000E+00  1.630933E-02
 2.650000E+00 -1.050000E+00  1.635377E-02
 2.650000E+00 -1.000000E+00  1.639141E-02
 2.650000E+00 -9.500000E-01  1.642220E-02
 2.650000E+00 -9.000000E-01  1.644623E-02
 2.650000E+00 -8.500000E-01  1.646379E-02
 2.650000E+00 -8.000000E-01  1.647534E-02
 2.650000E+00 -7.500000E-01  1.648161E-02
 2.650000E+00 -7.000000E-01  1.648362E-02
 2.650000E+00 -6.500000E-01  1.648263E-02
 2.650000E+00 -6.000000E-01  1.648016E-02
 2.650000E+00 -5.500000E-01  1.647793E-02
 2.650000E+00 -5.000000E-01  1.647769E-02
 2.650000E+00 -4.500000E-01  1.648117E-02
 2.650000E+00 -4.000000E-01  1.648989E-02
 2.650000E+00 -3.500000E-01  1.650496E-02
 2.650000E+00 -3.000000E-01  1.652705E-02
 2.650000E+00 -2.500000E-01  1.655620E-02
 2.650000E+00 -2.000000E-01  1.659187E-02
 2.650000E+00 -1.500000E-01  1.663293E-02
 2.650000E+00 -1.000000E-01  1.667780E-02
 2.650000E+00 -5.000000E-02  1.672462E-02
 2.650000E+00  0.000000E+00  1.677135E-02
 2.650000E+00  5.000000E-02  1.681604E-02
 2.650000E+00  1.000000E-01  1.685689E-02
 2.650000E+00  1.500000E-01  1.689243E-02
 2.650000E+00  2.000000E-01  1.692152E-02
 2.650000E+00  2.500000E-01  1.694341E-02
 2.650000E+00  3.000000E-01  1.695772E-02
 2.650000E+00  3.500000E-01  1.696434E-02
 2.650000E+00  4.000000E-01  1.696345E-02
 2.650000E+00  4.500000E-01  1.695539E-02
 2.650000E+00  5.000000E-01  1.694062E-02
 2.650000E+00  5.500000E-01  1.691964E-02
 2.650000E+00  6.000000E-01  1.689299E-02
 2.650000E+00  6.500000E-01  1.686117E-02
 2.650000E+00  7.000000E-01  1.682461E-02
 2.650000E+00  7.500000E-01  1.678369E-02
 2.650000E+00  8.000000E-01  1.673871E-02
 2.650000E+00  8.500000E-01  1.668990E-02
 2.650000E+00  9.000000E-01  1.663740E-02
 2.650000E+00  9.500000E-01  1.658129E-02
 2.650000E+00  1.000000E+00  1.652158E-02
 2.650000E+00  1.050000E+00  1.645825E-02
 2.650000E+00  1.100000E+00  1.639123E-02
 2.650000E+00  1.150000E+00  1.632040E-02
 2.650000E+00  1.200000E+00  1.624565E-02
 2.650000E+00  1.250000E+00  1.616681E-02
 2.650000E+00  1.300000E+00  1.608374E-02
 2.650000E+00  1.350000E+00  1.599628E-02
 2.650000E+00  1.400000E+00  1.590427E-02
 2.650000E+00  1.450000E+00  1.580757E-02
 2.650000E+00  1.500000E+00  1.570603E-02
 2.650000E+00  1.550000E+00  1.559956E-02
 2.650000E+00  1.600000E+00  1.548808E-02
 2.650000E+00  1.650000E+00  1.537154E-02
 2.650000E+00  1.700000E+00  1.524997E-02
 2.650000E+00  1.750000E+00  1.512343E-02
 2.650000E+00  1.800000E+00  1.499210E-02
 2.650000E+00  1.850000E+00  1.485620E-02
 2.650000E+00  1.900000E+00  1.471608E-02
 2.650000E+00  1.950000E+00  1.457218E-02
 2.650000E+00  2.000000E+00  1.442505E-02
 2.650000E+00  2.050000E+00  1.427533E-02
 2.650000E+00  2.100000E+00  1.412372E-02
 2.650000E+00  2.150000E+00  1.397098E-02
 2.650000E+00  2.200000E+00  1.381787E-02
 2.650000E+00  2.250000E+00  1.366509E-02
 2.650000E+00  2.300000E+00  1.351325E-02
 2.650000E+00  2.350000E+00  1.336279E-02
 2.650000E+00  2.400000E+00  1.321397E-02
 2.650000E+00  2.450000E+00  1.306680E-02
 2.650000E+00  2.500000E+00  1.292104E-02
 2.650000E+00  2.550000E+00  1.277621E-02
 2.650000E+00  2.600000E+00  1.263160E-02
 2.650000E+00  2.650000E+00  1.248630E-02
 2.650000E+00  2.700000E+00  1.233928E-02
 2.650000E+00  2.750000E+00  1.218944E-02
 2.650000E+00  2.800000E+00  1.203565E-02
 2.650000E+00  2.850000E+00  1.187684E-02
 2.650000E+00  2.900000E+00  1.171201E-02
 2.650000E+00  2.950000E+00  1.154027E-02
 2.650000E+00  3.000000E+00  1.136087E-02
 2.650000E+00  3.050000E+00  1.117321E-02
 2.650000E+00  3.100000E+00  1.097681E-02
 2.650000E+00  3.150000E+00  1.077134E-02
 2.650000E+00  3.200000E+00  1.055655E-02
 2.650000E+00  3.250000E+00  1.033232E-02
 2.650000E+00  3.300000E+00  1.009860E-02
 2.650000E+00  3.350000E+00  9.855413E-03
 2.650000E+00  3.400000E+00  9.602828E-03
 2.650000E+00  3.450000E+00  9.340969E-03
 2.650000E+00  3.500000E+00  9.070004E-03
 2.650000E+00  3.550000E+00  8.790147E-03
 2.650000E+00  3.600000E+00  8.501658E-03
 2.650000E+00  3.650000E+00  8.204852E-03
 2.650000E+00  3.700000E+00  7.900106E-03
 2.650000E+00  3.750000E+00  7.587875E-03
 2.650000E+00  3.800000E+00  7.268701E-03
 2.650000E+00  3.850000E+00  6.943225E-03
 2.650000E+00  3.900000E+00  6.612205E-03
 2.650000E+00  3.950000E+00  6.276522E-03
 2.650000E+00  4.000000E+00  5.937195E-03
 2.650000E+00  4.050000E+00  5.595383E-03
 2.650000E+00  4.100000E+00  5.252385E-03
 2.650000E+00  4.150000E+00  4.909642E-03
 2.650000E+00  4.200000E+00  4.568718E-03
 2.650000E+00  4.250000E+00  4.231287E-03
 2.650000E+00  4.300000E+00  3.899107E-03
 2.650000E+00  4.350000E+00  3.573982E-03
 2.650000E+00  4.400000E+00  3.257729E-03
 2.650000E+00  4.450000E+00  2.952128E-03
 2.650000E+00  4.500000E+00  2.658875E-03
 2.650000E+00  4.550000E+00  2.379534E-03
 2.650000E+00  4.600000E+00  2.115491E-03
 2.650000E+00  4.650000E+00  1.867905E-03
 2.650000E+00  4.700000E+00  1.637680E-03
 2.650000E+00  4.750000E+00  1.425437E-03
 2.650000E+00  4.800000E+00  1.231496E-03
 2.650000E+00  4.850000E+00  1.055880E-03
 2.650000E+00  4.900000E+00  8.983199E-04
 2.650000E+00  4.950000E+00  7.582809E-04
 2.650000E+00  5.000000E+00  6.349913E-04
 2.650000E+00  5.050000E+00  5.274823E-04
 2.650000E+00  5.100000E+00  4.346323E-04
 2.650000E+00  5.150000E+00  3.552126E-04
 2.650000E+00  5.200000E+00  2.879328E-04
 2.650000E+00  5.250000E+00  2.314829E-04
 2.650000E+00  5.300000E+00  1.845711E-04
 2.650000E+00  5.350000E+00  1.459550E-04
 2.650000E+00  5.400000E+00  1.144662E-04
 2.650000E+00  5.450000E+00  8.902813E-05
 2.650000E+00  5.500000E+00  6.866748E-05
 2.650000E+00  5.550000E+00  5.251921E-05
 2.650000E+00  5.600000E+00  3.982710E-05
 2.650000E+00  5.650000E+00  2.994014E-05
 2.650000E+00  5.700000E+00  2.230604E-05
 2.650000E+00  5.750000E+00  1.646266E-05
 2.650000E+00  5.800000E+00  1.202846E-05
 2.650000E+00  5.850000E+00  8.692361E-06
 2.650000E+00  5.900000E+00  6.203900E-06
 2.650000E+00  5.950000E+00  4.363758E-06
 2.650000E+00  6.000000E+00  3.015169E-06
 2.650000E+00  6.050000E+00  2.036252E-06
 2.650000E+00  6.100000E+00  1.333350E-06
 2.650000E+00  6.150000E+00  8.353985E-07
 2.650000E+00  6.200000E+00  4.892539E-07
 2.650000E+00  6.250000E+00  2.559400E-07
 2.650000E+00  6.300000E+00  1.077320E-07
 2.650000E+00  6.350000E+00  2.602950E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.259401E-08
 2.700000E+00 -6.300000E+00  5.214291E-08
 2.700000E+00 -6.250000E+00  1.239511E-07
 2.700000E+00 -6.200000E+00  2.371597E-07
 2.700000E+00 -6.150000E+00  4.054687E-07
 2.700000E+00 -6.100000E+00  6.482750E-07
 2.700000E+00 -6.050000E+00  9.922529E-07
 2.700000E+00 -6.000000E+00  1.473426E-06
 2.700000E+00 -5.950000E+00  2.139798E-06
 2.700000E+00 -5.900000E+00  3.054612E-06
 2.700000E+00 -5.850000E+00  4.300315E-06
 2.700000E+00 -5.800000E+00  5.983289E-06
 2.700000E+00 -5.750000E+00  8.239384E-06
 2.700000E+00 -5.700000E+00  1.124028E-05
 2.700000E+00 -5.650000E+00  1.520059E-05
 2.700000E+00 -5.600000E+00  2.038566E-05
 2.700000E+00 -5.550000E+00  2.711981E-05
 2.700000E+00 -5.500000E+00  3.579477E-05
 2.700000E+00 -5.450000E+00  4.687784E-05
 2.700000E+00 -5.400000E+00  6.091935E-05
 2.700000E+00 -5.350000E+00  7.855874E-05
 2.700000E+00 -5.300000E+00  1.005285E-04
 2.700000E+00 -5.250000E+00  1.276552E-04
 2.700000E+00 -5.200000E+00  1.608569E-04
 2.700000E+00 -5.150000E+00  2.011364E-04
 2.700000E+00 -5.100000E+00  2.495685E-04
 2.700000E+00 -5.050000E+00  3.072834E-04
 2.700000E+00 -5.000000E+00  3.754430E-04
 2.700000E+00 -4.950000E+00  4.552134E-04
 2.700000E+00 -4.900000E+00  5.477315E-04
 2.700000E+00 -4.850000E+00  6.540700E-04
 2.700000E+00 -4.800000E+00  7.751988E-04
 2.700000E+00 -4.750000E+00  9.119480E-04
 2.700000E+00 -4.700000E+00  1.064972E-03
 2.700000E+00 -4.650000E+00  1.234720E-03
 2.700000E+00 -4.600000E+00  1.421409E-03
 2.700000E+00 -4.550000E+00  1.625008E-03
 2.700000E+00 -4.500000E+00  1.845233E-03
 2.700000E+00 -4.450000E+00  2.081547E-03
 2.700000E+00 -4.400000E+00  2.333171E-03
 2.700000E+00 -4.350000E+00  2.599107E-03
 2.700000E+00 -4.300000E+00  2.878168E-03
 2.700000E+00 -4.250000E+00  3.169010E-03
 2.700000E+00 -4.200000E+00  3.470170E-03
 2.700000E+00 -4.150000E+00  3.780109E-03
 2.700000E+00 -4.100000E+00  4.097251E-03
 2.700000E+00 -4.050000E+00  4.420020E-03
 2.700000E+00 -4.000000E+00  4.746874E-03
 2.700000E+00 -3.950000E+00  5.076337E-03
 2.700000E+00 -3.900000E+00  5.407018E-03
 2.700000E+00 -3.850000E+00  5.737635E-03
 2.700000E+00 -3.800000E+00  6.067024E-03
 2.700000E+00 -3.750000E+00  6.394146E-03
 2.700000E+00 -3.700000E+00  6.718092E-03
 2.700000E+00 -3.650000E+00  7.038080E-03
 2.700000E+00 -3.600000E+00  7.353450E-03
 2.700000E+00 -3.550000E+00  7.663658E-03
 2.700000E+00 -3.500000E+00  7.968265E-03
 2.700000E+00 -3.450000E+00  8.266931E-03
 2.700000E+00 -3.400000E+00  8.559400E-03
 2.700000E+00 -3.350000E+00  8.845492E-03
 2.700000E+00 -3.300000E+00  9.125095E-03
 2.700000E+00 -3.250000E+00  9.398149E-03
 2.700000E+00 -3.200000E+00  9.664644E-03
 2.700000E+00 -3.150000E+00  9.924607E-03
 2.700000E+00 -3.100000E+00  1.017810E-02
 2.700000E+00 -3.050000E+00  1.042521E-02
 2.700000E+00 -3.000000E+00  1.066604E-02
 2.700000E+00 -2.950000E+00  1.090071E-02
 2.700000E+00 -2.900000E+00  1.112936E-02
 2.700000E+00 -2.850000E+00  1.135213E-02
 2.700000E+00 -2.800000E+00  1.156917E-02
 2.700000E+00 -2.750000E+00  1.178063E-02
 2.700000E+00 -2.700000E+00  1.198665E-02
 2.700000E+00 -2.650000E+00  1.218739E-02
 2.700000E+00 -2.600000E+00  1.238299E-02
 2.700000E+00 -2.550000E+00  1.257359E-02
 2.700000E+00 -2.500000E+00  1.275932E-02
 2.700000E+00 -2.450000E+00  1.294031E-02
 2.700000E+00 -2.400000E+00  1.311668E-02
 2.700000E+00 -2.350000E+00  1.328853E-02
 2.700000E+00 -2.300000E+00  1.345595E-02
 2.700000E+00 -2.250000E+00  1.361902E-02
 2.700000E+00 -2.200000E+00  1.377782E-02
 2.700000E+00 -2.150000E+00  1.393239E-02
 2.700000E+00 -2.100000E+00  1.408278E-02
 2.700000E+00 -2.050000E+00  1.422901E-02
 2.700000E+00 -2.000000E+00  1.437110E-02
 2.700000E+00 -1.950000E+00  1.450905E-02
 2.700000E+00 -1.900000E+00  1.464284E-02
 2.700000E+00 -1.850000E+00  1.477246E-02
 2.700000E+00 -1.800000E+00  1.489785E-02
 2.700000E+00 -1.750000E+00  1.501897E-02
 2.700000E+00 -1.700000E+00  1.513576E-02
 2.700000E+00 -1.650000E+00  1.524815E-02
 2.700000E+00 -1.600000E+00  1.535606E-02
 2.700000E+00 -1.550000E+00  1.545940E-02
 2.700000E+00 -1.500000E+00  1.555806E-02
 2.700000E+00 -1.450000E+00  1.565193E-02
 2.700000E+00 -1.400000E+00  1.574090E-02
 2.700000E+00 -1.350000E+00  1.582483E-02
 2.700000E+00 -1.300000E+00  1.590359E-02
 2.700000E+00 -1.250000E+00  1.597704E-02
 2.700000E+00 -1.200000E+00  1.604506E-02
 2.700000E+00 -1.150000E+00  1.610750E-02
 2.700000E+00 -1.100000E+00  1.616427E-02
 2.700000E+00 -1.050000E+00  1.621530E-02
 2.700000E+00 -1.000000E+00  1.626057E-02
 2.700000E+00 -9.500000E-01  1.630012E-02
 2.700000E+00 -9.000000E-01  1.633412E-02
 2.700000E+00 -8.500000E-01  1.636283E-02
 2.700000E+00 -8.000000E-01  1.638669E-02
 2.700000E+00 -7.500000E-01  1.640627E-02
 2.700000E+00 -7.000000E-01  1.642233E-02
 2.700000E+00 -6.500000E-01  1.643582E-02
 2.700000E+00 -6.000000E-01  1.644777E-02
 2.700000E+00 -5.500000E-01  1.645936E-02
 2.700000E+00 -5.000000E-01  1.647174E-02
 2.700000E+00 -4.500000E-01  1.648600E-02
 2.700000E+00 -4.000000E-01  1.650305E-02
 2.700000E+00 -3.500000E-01  1.652355E-02
 2.700000E+00 -3.000000E-01  1.654778E-02
 2.700000E+00 -2.500000E-01  1.657565E-02
 2.700000E+00 -2.000000E-01  1.660668E-02
 2.700000E+00 -1.500000E-01  1.664000E-02
 2.700000E+00 -1.000000E-01  1.667446E-02
 2.700000E+00 -5.000000E-02  1.670876E-02
 2.700000E+00  0.000000E+00  1.674149E-02
 2.700000E+00  5.000000E-02  1.677132E-02
 2.700000E+00  1.000000E-01  1.679705E-02
 2.700000E+00  1.500000E-01  1.681771E-02
 2.700000E+00  2.000000E-01  1.683256E-02
 2.700000E+00  2.500000E-01  1.684116E-02
 2.700000E+00  3.000000E-01  1.684330E-02
 2.700000E+00  3.500000E-01  1.683900E-02
 2.700000E+00  4.000000E-01  1.682846E-02
 2.700000E+00  4.500000E-01  1.681199E-02
 2.700000E+00  5.000000E-01  1.678999E-02
 2.700000E+00  5.500000E-01  1.676289E-02
 2.700000E+00  6.000000E-01  1.673112E-02
 2.700000E+00  6.500000E-01  1.669507E-02
 2.700000E+00  7.000000E-01  1.665509E-02
 2.700000E+00  7.500000E-01  1.661146E-02
 2.700000E+00  8.000000E-01  1.656440E-02
 2.700000E+00  8.500000E-01  1.651404E-02
 2.700000E+00  9.000000E-01  1.646048E-02
 2.700000E+00  9.500000E-01  1.640372E-02
 2.700000E+00  1.000000E+00  1.634375E-02
 2.700000E+00  1.050000E+00  1.628048E-02
 2.700000E+00  1.100000E+00  1.621382E-02
 2.700000E+00  1.150000E+00  1.614364E-02
 2.700000E+00  1.200000E+00  1.606978E-02
 2.700000E+00  1.250000E+00  1.599210E-02
 2.700000E+00  1.300000E+00  1.591044E-02
 2.700000E+00  1.350000E+00  1.582465E-02
 2.700000E+00  1.400000E+00  1.573459E-02
 2.700000E+00  1.450000E+00  1.564012E-02
 2.700000E+00  1.500000E+00  1.554114E-02
 2.700000E+00  1.550000E+00  1.543757E-02
 2.700000E+00  1.600000E+00  1.532936E-02
 2.700000E+00  1.650000E+00  1.521649E-02
 2.700000E+00  1.700000E+00  1.509900E-02
 2.700000E+00  1.750000E+00  1.497698E-02
 2.700000E+00  1.800000E+00  1.485056E-02
 2.700000E+00  1.850000E+00  1.471997E-02
 2.700000E+00  1.900000E+00  1.458549E-02
 2.700000E+00  1.950000E+00  1.444748E-02
 2.700000E+00  2.000000E+00  1.430636E-02
 2.700000E+00  2.050000E+00  1.416261E-02
 2.700000E+00  2.100000E+00  1.401677E-02
 2.700000E+00  2.150000E+00  1.386937E-02
 2.700000E+00  2.200000E+00  1.372094E-02
 2.700000E+00  2.250000E+00  1.357198E-02
 2.700000E+00  2.300000E+00  1.342287E-02
 2.700000E+00  2.350000E+00  1.327388E-02
 2.700000E+00  2.400000E+00  1.312515E-02
 2.700000E+00  2.450000E+00  1.297662E-02
 2.700000E+00  2.500000E+00  1.282804E-02
 2.700000E+00  2.550000E+00  1.267900E-02
 2.700000E+00  2.600000E+00  1.252892E-02
 2.700000E+00  2.650000E+00  1.237708E-02
 2.700000E+00  2.700000E+00  1.222266E-02
 2.700000E+00  2.750000E+00  1.206479E-02
 2.700000E+00  2.800000E+00  1.190260E-02
 2.700000E+00  2.850000E+00  1.173521E-02
 2.700000E+00  2.900000E+00  1.156184E-02
 2.700000E+00  2.950000E+00  1.138177E-02
 2.700000E+00  3.000000E+00  1.119436E-02
 2.700000E+00  3.050000E+00  1.099912E-02
 2.700000E+00  3.100000E+00  1.079562E-02
 2.700000E+00  3.150000E+00  1.058356E-02
 2.700000E+00  3.200000E+00  1.036272E-02
 2.700000E+00  3.250000E+00  1.013295E-02
 2.700000E+00  3.300000E+00  9.894183E-03
 2.700000E+00  3.350000E+00  9.646421E-03
 2.700000E+00  3.400000E+00  9.389710E-03
 2.700000E+00  3.450000E+00  9.124150E-03
 2.700000E+00  3.500000E+00  8.849892E-03
 2.700000E+00  3.550000E+00  8.567139E-03
 2.700000E+00  3.600000E+00  8.276153E-03
 2.700000E+00  3.650000E+00  7.977258E-03
 2.700000E+00  3.700000E+00  7.670854E-03
 2.700000E+00  3.750000E+00  7.357426E-03
 2.700000E+00  3.800000E+00  7.037554E-03
 2.700000E+00  3.850000E+00  6.711930E-03
 2.700000E+00  3.900000E+00  6.381364E-03
 2.700000E+00  3.950000E+00  6.046798E-03
 2.700000E+00  4.000000E+00  5.709308E-03
 2.700000E+00  4.050000E+00  5.370113E-03
 2.700000E+00  4.100000E+00  5.030564E-03
 2.700000E+00  4.150000E+00  4.692145E-03
 2.700000E+00  4.200000E+00  4.356451E-03
 2.700000E+00  4.250000E+00  4.025170E-03
 2.700000E+00  4.300000E+00  3.700053E-03
 2.700000E+00  4.350000E+00  3.382876E-03
 2.700000E+00  4.400000E+00  3.075403E-03
 2.700000E+00  4.450000E+00  2.779336E-03
 2.700000E+00  4.500000E+00  2.496271E-03
 2.700000E+00  4.550000E+00  2.227649E-03
 2.700000E+00  4.600000E+00  1.974714E-03
 2.700000E+00  4.650000E+00  1.738474E-03
 2.700000E+00  4.700000E+00  1.519671E-03
 2.700000E+00  4.750000E+00  1.318765E-03
 2.700000E+00  4.800000E+00  1.135920E-03
 2.700000E+00  4.850000E+00  9.710156E-04
 2.700000E+00  4.900000E+00  8.236559E-04
 2.700000E+00  4.950000E+00  6.932002E-04
 2.700000E+00  5.000000E+00  5.787951E-04
 2.700000E+00  5.050000E+00  4.794156E-04
 2.700000E+00  5.100000E+00  3.939087E-04
 2.700000E+00  5.150000E+00  3.210382E-04
 2.700000E+00  5.200000E+00  2.595268E-04
 2.700000E+00  5.250000E+00  2.080959E-04
 2.700000E+00  5.300000E+00  1.654985E-04
 2.700000E+00  5.350000E+00  1.305478E-04
 2.700000E+00  5.400000E+00  1.021372E-04
 2.700000E+00  5.450000E+00  7.925523E-05
 2.700000E+00  5.500000E+00  6.099359E-05
 2.700000E+00  5.550000E+00  4.655042E-05
 2.700000E+00  5.600000E+00  3.522878E-05
 2.700000E+00  5.650000E+00  2.643194E-05
 2.700000E+00  5.700000E+00  1.965612E-05
 2.700000E+00  5.750000E+00  1.448177E-05
 2.700000E+00  5.800000E+00  1.056391E-05
 2.700000E+00  5.850000E+00  7.622475E-06
 2.700000E+00  5.900000E+00  5.432728E-06
 2.700000E+00  5.950000E+00  3.816476E-06
 2.700000E+00  6.000000E+00  2.634015E-06
 2.700000E+00  6.050000E+00  1.777053E-06
 2.700000E+00  6.100000E+00  1.162611E-06
 2.700000E+00  6.150000E+00  7.278882E-07
 2.700000E+00  6.200000E+00  4.260358E-07
 2.700000E+00  6.250000E+00  2.227667E-07
 2.700000E+00  6.300000E+00  9.373797E-08
 2.700000E+00  6.350000E+00  2.264396E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.069382E-08
 2.750000E+00 -6.300000E+00  4.428365E-08
 2.750000E+00 -6.250000E+00  1.053011E-07
 2.750000E+00 -6.200000E+00  2.015649E-07
 2.750000E+00 -6.150000E+00  3.448124E-07
 2.750000E+00 -6.100000E+00  5.516943E-07
 2.750000E+00 -6.050000E+00  8.451596E-07
 2.750000E+00 -6.000000E+00  1.256278E-06
 2.750000E+00 -5.950000E+00  1.826560E-06
 2.750000E+00 -5.900000E+00  2.610855E-06
 2.750000E+00 -5.850000E+00  3.680883E-06
 2.750000E+00 -5.800000E+00  5.129485E-06
 2.750000E+00 -5.750000E+00  7.075631E-06
 2.750000E+00 -5.700000E+00  9.670209E-06
 2.750000E+00 -5.650000E+00  1.310259E-05
 2.750000E+00 -5.600000E+00  1.760787E-05
 2.750000E+00 -5.550000E+00  2.347467E-05
 2.750000E+00 -5.500000E+00  3.105324E-05
 2.750000E+00 -5.450000E+00  4.076354E-05
 2.750000E+00 -5.400000E+00  5.310281E-05
 2.750000E+00 -5.350000E+00  6.865222E-05
 2.750000E+00 -5.300000E+00  8.808173E-05
 2.750000E+00 -5.250000E+00  1.121526E-04
 2.750000E+00 -5.200000E+00  1.417168E-04
 2.750000E+00 -5.150000E+00  1.777124E-04
 2.750000E+00 -5.100000E+00  2.211545E-04
 2.750000E+00 -5.050000E+00  2.731212E-04
 2.750000E+00 -5.000000E+00  3.347341E-04
 2.750000E+00 -4.950000E+00  4.071338E-04
 2.750000E+00 -4.900000E+00  4.914508E-04
 2.750000E+00 -4.850000E+00  5.887720E-04
 2.750000E+00 -4.800000E+00  7.001056E-04
 2.750000E+00 -4.750000E+00  8.263442E-04
 2.750000E+00 -4.700000E+00  9.682294E-04
 2.750000E+00 -4.650000E+00  1.126319E-03
 2.750000E+00 -4.600000E+00  1.300961E-03
 2.750000E+00 -4.550000E+00  1.492271E-03
 2.750000E+00 -4.500000E+00  1.700121E-03
 2.750000E+00 -4.450000E+00  1.924135E-03
 2.750000E+00 -4.400000E+00  2.163697E-03
 2.750000E+00 -4.350000E+00  2.417964E-03
 2.750000E+00 -4.300000E+00  2.685891E-03
 2.750000E+00 -4.250000E+00  2.966259E-03
 2.750000E+00 -4.200000E+00  3.257711E-03
 2.750000E+00 -4.150000E+00  3.558793E-03
 2.750000E+00 -4.100000E+00  3.867985E-03
 2.750000E+00 -4.050000E+00  4.183747E-03
 2.750000E+00 -4.000000E+00  4.504550E-03
 2.750000E+00 -3.950000E+00  4.828907E-03
 2.750000E+00 -3.900000E+00  5.155404E-03
 2.750000E+00 -3.850000E+00  5.482715E-03
 2.750000E+00 -3.800000E+00  5.809622E-03
 2.750000E+00 -3.750000E+00  6.135025E-03
 2.750000E+00 -3.700000E+00  6.457948E-03
 2.750000E+00 -3.650000E+00  6.777536E-03
 2.750000E+00 -3.600000E+00  7.093060E-03
 2.750000E+00 -3.550000E+00  7.403906E-03
 2.750000E+00 -3.500000E+00  7.709570E-03
 2.750000E+00 -3.450000E+00  8.009648E-03
 2.750000E+00 -3.400000E+00  8.303829E-03
 2.750000E+00 -3.350000E+00  8.591881E-03
 2.750000E+00 -3.300000E+00  8.873644E-03
 2.750000E+00 -3.250000E+00  9.149020E-03
 2.750000E+00 -3.200000E+00  9.417961E-03
 2.750000E+00 -3.150000E+00  9.680465E-03
 2.750000E+00 -3.100000E+00  9.936566E-03
 2.750000E+00 -3.050000E+00  1.018633E-02
 2.750000E+00 -3.000000E+00  1.042984E-02
 2.750000E+00 -2.950000E+00  1.066720E-02
 2.750000E+00 -2.900000E+00  1.089853E-02
 2.750000E+00 -2.850000E+00  1.112397E-02
 2.750000E+00 -2.800000E+00  1.134365E-02
 2.750000E+00 -2.750000E+00  1.155770E-02
 2.750000E+00 -2.700000E+00  1.176628E-02
 2.750000E+00 -2.650000E+00  1.196952E-02
 2.750000E+00 -2.600000E+00  1.216756E-02
 2.750000E+00 -2.550000E+00  1.236054E-02
 2.750000E+00 -2.500000E+00  1.254857E-02
 2.750000E+00 -2.450000E+00  1.273180E-02
 2.750000E+00 -2.400000E+00  1.291031E-02
 2.750000E+00 -2.350000E+00  1.308422E-02
 2.750000E+00 -2.300000E+00  1.325363E-02
 2.750000E+00 -2.250000E+00  1.341860E-02
 2.750000E+00 -2.200000E+00  1.357921E-02
 2.750000E+00 -2.150000E+00  1.373551E-02
 2.750000E+00 -2.100000E+00  1.388755E-02
 2.750000E+00 -2.050000E+00  1.403537E-02
 2.750000E+00 -2.000000E+00  1.417897E-02
 2.750000E+00 -1.950000E+00  1.431837E-02
 2.750000E+00 -1.900000E+00  1.445356E-02
 2.750000E+00 -1.850000E+00  1.458454E-02
 2.750000E+00 -1.800000E+00  1.471127E-02
 2.750000E+00 -1.750000E+00  1.483373E-02
 2.750000E+00 -1.700000E+00  1.495187E-02
 2.750000E+00 -1.650000E+00  1.506564E-02
 2.750000E+00 -1.600000E+00  1.517499E-02
 2.750000E+00 -1.550000E+00  1.527986E-02
 2.750000E+00 -1.500000E+00  1.538018E-02
 2.750000E+00 -1.450000E+00  1.547587E-02
 2.750000E+00 -1.400000E+00  1.556688E-02
 2.750000E+00 -1.350000E+00  1.565311E-02
 2.750000E+00 -1.300000E+00  1.573449E-02
 2.750000E+00 -1.250000E+00  1.581096E-02
 2.750000E+00 -1.200000E+00  1.588246E-02
 2.750000E+00 -1.150000E+00  1.594892E-02
 2.750000E+00 -1.100000E+00  1.601034E-02
 2.750000E+00 -1.050000E+00  1.606670E-02
 2.750000E+00 -1.000000E+00  1.611806E-02
 2.750000E+00 -9.500000E-01  1.616453E-02
 2.750000E+00 -9.000000E-01  1.620627E-02
 2.750000E+00 -8.500000E-01  1.624356E-02
 2.750000E+00 -8.000000E-01  1.627674E-02
 2.750000E+00 -7.500000E-01  1.630629E-02
 2.750000E+00 -7.000000E-01  1.633276E-02
 2.750000E+00 -6.500000E-01  1.635683E-02
 2.750000E+00 -6.000000E-01  1.637920E-02
 2.750000E+00 -5.500000E-01  1.640065E-02
 2.750000E+00 -5.000000E-01  1.642191E-02
 2.750000E+00 -4.500000E-01  1.644364E-02
 2.750000E+00 -4.000000E-01  1.646634E-02
 2.750000E+00 -3.500000E-01  1.649034E-02
 2.750000E+00 -3.000000E-01  1.651570E-02
 2.750000E+00 -2.500000E-01  1.654226E-02
 2.750000E+00 -2.000000E-01  1.656955E-02
 2.750000E+00 -1.500000E-01  1.659692E-02
 2.750000E+00 -1.000000E-01  1.662351E-02
 2.750000E+00 -5.000000E-02  1.664840E-02
 2.750000E+00  0.000000E+00  1.667063E-02
 2.750000E+00  5.000000E-02  1.668930E-02
 2.750000E+00  1.000000E-01  1.670362E-02
 2.750000E+00  1.500000E-01  1.671300E-02
 2.750000E+00  2.000000E-01  1.671699E-02
 2.750000E+00  2.500000E-01  1.671538E-02
 2.750000E+00  3.000000E-01  1.670813E-02
 2.750000E+00  3.500000E-01  1.669534E-02
 2.750000E+00  4.000000E-01  1.667725E-02
 2.750000E+00  4.500000E-01  1.665418E-02
 2.750000E+00  5.000000E-01  1.662650E-02
 2.750000E+00  5.500000E-01  1.659457E-02
 2.750000E+00  6.000000E-01  1.655878E-02
 2.750000E+00  6.500000E-01  1.651944E-02
 2.750000E+00  7.000000E-01  1.647682E-02
 2.750000E+00  7.500000E-01  1.643115E-02
 2.750000E+00  8.000000E-01  1.638256E-02
 2.750000E+00  8.500000E-01  1.633115E-02
 2.750000E+00  9.000000E-01  1.627693E-02
 2.750000E+00  9.500000E-01  1.621988E-02
 2.750000E+00  1.000000E+00  1.615992E-02
 2.750000E+00  1.050000E+00  1.609696E-02
 2.750000E+00  1.100000E+00  1.603084E-02
 2.750000E+00  1.150000E+00  1.596142E-02
 2.750000E+00  1.200000E+00  1.588855E-02
 2.750000E+00  1.250000E+00  1.581204E-02
 2.750000E+00  1.300000E+00  1.573176E-02
 2.750000E+00  1.350000E+00  1.564754E-02
 2.750000E+00  1.400000E+00  1.555924E-02
 2.750000E+00  1.450000E+00  1.546677E-02
 2.750000E+00  1.500000E+00  1.537001E-02
 2.750000E+00  1.550000E+00  1.526891E-02
 2.750000E+00  1.600000E+00  1.516343E-02
 2.750000E+00  1.650000E+00  1.505358E-02
 2.750000E+00  1.700000E+00  1.493939E-02
 2.750000E+00  1.750000E+00  1.482095E-02
 2.750000E+00  1.800000E+00  1.469840E-02
 2.750000E+00  1.850000E+00  1.457192E-02
 2.750000E+00  1.900000E+00  1.444174E-02
 2.750000E+00  1.950000E+00  1.430815E-02
 2.750000E+00  2.000000E+00  1.417148E-02
 2.750000E+00  2.050000E+00  1.403210E-02
 2.750000E+00  2.100000E+00  1.389039E-02
 2.750000E+00  2.150000E+00  1.374674E-02
 2.750000E+00  2.200000E+00  1.360151E-02
 2.750000E+00  2.250000E+00  1.345503E-02
 2.750000E+00  2.300000E+00  1.330755E-02
 2.750000E+00  2.350000E+00  1.315922E-02
 2.750000E+00  2.400000E+00  1.301007E-02
 2.750000E+00  2.450000E+00  1.286001E-02
 2.750000E+00  2.500000E+00  1.270879E-02
 2.750000E+00  2.550000E+00  1.255606E-02
 2.750000E+00  2.600000E+00  1.240133E-02
 2.750000E+00  2.650000E+00  1.224402E-02
 2.750000E+00  2.700000E+00  1.208345E-02
 2.750000E+00  2.750000E+00  1.191895E-02
 2.750000E+00  2.800000E+00  1.174980E-02
 2.750000E+00  2.850000E+00  1.157531E-02
 2.750000E+00  2.900000E+00  1.139483E-02
 2.750000E+00  2.950000E+00  1.120777E-02
 2.750000E+00  3.000000E+00  1.101361E-02
 2.750000E+00  3.050000E+00  1.081192E-02
 2.750000E+00  3.100000E+00  1.060233E-02
 2.750000E+00  3.150000E+00  1.038456E-02
 2.750000E+00  3.200000E+00  1.015842E-02
 2.750000E+00  3.250000E+00  9.923755E-03
 2.750000E+00  3.300000E+00  9.680501E-03
 2.750000E+00  3.350000E+00  9.428641E-03
 2.750000E+00  3.400000E+00  9.168213E-03
 2.750000E+00  3.450000E+00  8.899312E-03
 2.750000E+00  3.500000E+00  8.622088E-03
 2.750000E+00  3.550000E+00  8.336749E-03
 2.750000E+00  3.600000E+00  8.043569E-03
 2.750000E+00  3.650000E+00  7.742897E-03
 2.750000E+00  3.700000E+00  7.435161E-03
 2.750000E+00  3.750000E+00  7.120887E-03
 2.750000E+00  3.800000E+00  6.800703E-03
 2.750000E+00  3.850000E+00  6.475354E-03
 2.750000E+00  3.900000E+00  6.145710E-03
 2.750000E+00  3.950000E+00  5.812770E-03
 2.750000E+00  4.000000E+00  5.477671E-03
 2.750000E+00  4.050000E+00  5.141686E-03
 2.750000E+00  4.100000E+00  4.806215E-03
 2.750000E+00  4.150000E+00  4.472775E-03
 2.750000E+00  4.200000E+00  4.142983E-03
 2.750000E+00  4.250000E+00  3.818529E-03
 2.750000E+00  4.300000E+00  3.501144E-03
 2.750000E+00  4.350000E+00  3.192561E-03
 2.750000E+00  4.400000E+00  2.894477E-03
 2.750000E+00  4.450000E+00  2.608502E-03
 2.750000E+00  4.500000E+00  2.336119E-03
 2.750000E+00  4.550000E+00  2.078634E-03
 2.750000E+00  4.600000E+00  1.837145E-03
 2.750000E+00  4.650000E+00  1.612499E-03
 2.750000E+00  4.700000E+00  1.405278E-03
 2.750000E+00  4.750000E+00  1.215781E-03
 2.750000E+00  4.800000E+00  1.044024E-03
 2.750000E+00  4.850000E+00  8.897482E-04
 2.750000E+00  4.900000E+00  7.524426E-04
 2.750000E+00  4.950000E+00  6.313724E-04
 2.750000E+00  5.000000E+00  5.256151E-04
 2.750000E+00  5.050000E+00  4.341019E-04
 2.750000E+00  5.100000E+00  3.556603E-04
 2.750000E+00  5.150000E+00  2.890570E-04
 2.750000E+00  5.200000E+00  2.330372E-04
 2.750000E+00  5.250000E+00  1.863605E-04
 2.750000E+00  5.300000E+00  1.478311E-04
 2.750000E+00  5.350000E+00  1.163208E-04
 2.750000E+00  5.400000E+00  9.078710E-05
 2.750000E+00  5.450000E+00  7.028429E-05
 2.750000E+00  5.500000E+00  5.396892E-05
 2.750000E+00  5.550000E+00  4.110101E-05
 2.750000E+00  5.600000E+00  3.104111E-05
 2.750000E+00  5.650000E+00  2.324460E-05
 2.750000E+00  5.700000E+00  1.725395E-05
 2.750000E+00  5.750000E+00  1.268983E-05
 2.750000E+00  5.800000E+00  9.241672E-06
 2.750000E+00  5.850000E+00  6.658291E-06
 2.750000E+00  5.900000E+00  4.738902E-06
 2.750000E+00  5.950000E+00  3.324831E-06
 2.750000E+00  6.000000E+00  2.292074E-06
 2.750000E+00  6.050000E+00  1.544799E-06
 2.750000E+00  6.100000E+00  1.009780E-06
 2.750000E+00  6.150000E+00  6.317392E-07
 2.750000E+00  6.200000E+00  3.695389E-07
 2.750000E+00  6.250000E+00  1.931366E-07
 2.750000E+00  6.300000E+00  8.124354E-08
 2.750000E+00  6.350000E+00  1.962193E-08
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  9.041917E-09
 2.800000E+00 -6.300000E+00  3.744985E-08
 2.800000E+00 -6.250000E+00  8.907849E-08
 2.800000E+00 -6.200000E+00  1.705869E-07
 2.800000E+00 -6.150000E+00  2.919875E-07
 2.800000E+00 -6.100000E+00  4.675122E-07
 2.800000E+00 -6.050000E+00  7.168200E-07
 2.800000E+00 -6.000000E+00  1.066592E-06
 2.800000E+00 -5.950000E+00  1.552570E-06
 2.800000E+00 -5.900000E+00  2.222116E-06
 2.800000E+00 -5.850000E+00  3.137348E-06
 2.800000E+00 -5.800000E+00  4.378933E-06
 2.800000E+00 -5.750000E+00  6.050597E-06
 2.800000E+00 -5.700000E+00  8.284369E-06
 2.800000E+00 -5.650000E+00  1.124659E-05
 2.800000E+00 -5.600000E+00  1.514460E-05
 2.800000E+00 -5.550000E+00  2.023406E-05
 2.800000E+00 -5.500000E+00  2.682667E-05
 2.800000E+00 -5.450000E+00  3.529799E-05
 2.800000E+00 -5.400000E+00  4.609513E-05
 2.800000E+00 -5.350000E+00  5.974359E-05
 2.800000E+00 -5.300000E+00  7.685295E-05
 2.800000E+00 -5.250000E+00  9.812051E-05
 2.800000E+00 -5.200000E+00  1.243323E-04
 2.800000E+00 -5.150000E+00  1.563609E-04
 2.800000E+00 -5.100000E+00  1.951586E-04
 2.800000E+00 -5.050000E+00  2.417470E-04
 2.800000E+00 -5.000000E+00  2.972006E-04
 2.800000E+00 -4.950000E+00  3.626260E-04
 2.800000E+00 -4.900000E+00  4.391360E-04
 2.800000E+00 -4.850000E+00  5.278198E-04
 2.800000E+00 -4.800000E+00  6.297097E-04
 2.800000E+00 -4.750000E+00  7.457463E-04
 2.800000E+00 -4.700000E+00  8.767438E-04
 2.800000E+00 -4.650000E+00  1.023356E-03
 2.800000E+00 -4.600000E+00  1.186049E-03
 2.800000E+00 -4.550000E+00  1.365073E-03
 2.800000E+00 -4.500000E+00  1.560452E-03
 2.800000E+00 -4.450000E+00  1.771968E-03
 2.800000E+00 -4.400000E+00  1.999166E-03
 2.800000E+00 -4.350000E+00  2.241363E-03
 2.800000E+00 -4.300000E+00  2.497664E-03
 2.800000E+00 -4.250000E+00  2.766987E-03
 2.800000E+00 -4.200000E+00  3.048094E-03
 2.800000E+00 -4.150000E+00  3.339628E-03
 2.800000E+00 -4.100000E+00  3.640145E-03
 2.800000E+00 -4.050000E+00  3.948155E-03
 2.800000E+00 -4.000000E+00  4.262158E-03
 2.800000E+00 -3.950000E+00  4.580672E-03
 2.800000E+00 -3.900000E+00  4.902269E-03
 2.800000E+00 -3.850000E+00  5.225593E-03
 2.800000E+00 -3.800000E+00  5.549381E-03
 2.800000E+00 -3.750000E+00  5.872478E-03
 2.800000E+00 -3.700000E+00  6.193843E-03
 2.800000E+00 -3.650000E+00  6.512554E-03
 2.800000E+00 -3.600000E+00  6.827812E-03
 2.800000E+00 -3.550000E+00  7.138933E-03
 2.800000E+00 -3.500000E+00  7.445343E-03
 2.800000E+00 -3.450000E+00  7.746574E-03
 2.800000E+00 -3.400000E+00  8.042254E-03
 2.800000E+00 -3.350000E+00  8.332096E-03
 2.800000E+00 -3.300000E+00  8.615887E-03
 2.800000E+00 -3.250000E+00  8.893485E-03
 2.800000E+00 -3.200000E+00  9.164803E-03
 2.800000E+00 -3.150000E+00  9.429803E-03
 2.800000E+00 -3.100000E+00  9.688489E-03
 2.800000E+00 -3.050000E+00  9.940897E-03
 2.800000E+00 -3.000000E+00  1.018709E-02
 2.800000E+00 -2.950000E+00  1.042716E-02
 2.800000E+00 -2.900000E+00  1.066121E-02
 2.800000E+00 -2.850000E+00  1.088935E-02
 2.800000E+00 -2.800000E+00  1.111170E-02
 2.800000E+00 -2.750000E+00  1.132840E-02
 2.800000E+00 -2.700000E+00  1.153958E-02
 2.800000E+00 -2.650000E+00  1.174537E-02
 2.800000E+00 -2.600000E+00  1.194591E-02
 2.800000E+00 -2.550000E+00  1.214131E-02
 2.800000E+00 -2.500000E+00  1.233171E-02
 2.800000E+00 -2.450000E+00  1.251722E-02
 2.800000E+00 -2.400000E+00  1.269795E-02
 2.800000E+00 -2.350000E+00  1.287400E-02
 2.800000E+00 -2.300000E+00  1.304545E-02
 2.800000E+00 -2.250000E+00  1.321239E-02
 2.800000E+00 -2.200000E+00  1.337488E-02
 2.800000E+00 -2.150000E+00  1.353299E-02
 2.800000E+00 -2.100000E+00  1.368676E-02
 2.800000E+00 -2.050000E+00  1.383623E-02
 2.800000E+00 -2.000000E+00  1.398142E-02
 2.800000E+00 -1.950000E+00  1.412234E-02
 2.800000E+00 -1.900000E+00  1.425901E-02
 2.800000E+00 -1.850000E+00  1.439141E-02
 2.800000E+00 -1.800000E+00  1.451954E-02
 2.800000E+00 -1.750000E+00  1.464337E-02
 2.800000E+00 -1.700000E+00  1.476289E-02
 2.800000E+00 -1.650000E+00  1.487806E-02
 2.800000E+00 -1.600000E+00  1.498884E-02
 2.800000E+00 -1.550000E+00  1.509520E-02
 2.800000E+00 -1.500000E+00  1.519710E-02
 2.800000E+00 -1.450000E+00  1.529450E-02
 2.800000E+00 -1.400000E+00  1.538736E-02
 2.800000E+00 -1.350000E+00  1.547565E-02
 2.800000E+00 -1.300000E+00  1.555934E-02
 2.800000E+00 -1.250000E+00  1.563840E-02
 2.800000E+00 -1.200000E+00  1.571283E-02
 2.800000E+00 -1.150000E+00  1.578262E-02
 2.800000E+00 -1.100000E+00  1.584781E-02
 2.800000E+00 -1.050000E+00  1.590845E-02
 2.800000E+00 -1.000000E+00  1.596463E-02
 2.800000E+00 -9.500000E-01  1.601646E-02
 2.800000E+00 -9.000000E-01  1.606415E-02
 2.800000E+00 -8.500000E-01  1.610792E-02
 2.800000E+00 -8.000000E-01  1.614806E-02
 2.800000E+00 -7.500000E-01  1.618495E-02
 2.800000E+00 -7.000000E-01  1.621898E-02
 2.800000E+00 -6.500000E-01  1.625063E-02
 2.800000E+00 -6.000000E-01  1.628038E-02
 2.800000E+00 -5.500000E-01  1.630870E-02
 2.800000E+00 -5.000000E-01  1.633603E-02
 2.800000E+00 -4.500000E-01  1.636273E-02
 2.800000E+00 -4.000000E-01  1.638906E-02
 2.800000E+00 -3.500000E-01  1.641511E-02
 2.800000E+00 -3.000000E-01  1.644082E-02
 2.800000E+00 -2.500000E-01  1.646596E-02
 2.800000E+00 -2.000000E-01  1.649011E-02
 2.800000E+00 -1.500000E-01  1.651275E-02
 2.800000E+00 -1.000000E-01  1.653325E-02
 2.800000E+00 -5.000000E-02  1.655095E-02
 2.800000E+00  0.000000E+00  1.656518E-02
 2.800000E+00  5.000000E-02  1.657537E-02
 2.800000E+00  1.000000E-01  1.658102E-02
 2.800000E+00  1.500000E-01  1.658179E-02
 2.800000E+00  2.000000E-01  1.657748E-02
 2.800000E+00  2.500000E-01  1.656803E-02
 2.800000E+00  3.000000E-01  1.655354E-02
 2.800000E+00  3.500000E-01  1.653418E-02
 2.800000E+00  4.000000E-01  1.651025E-02
 2.800000E+00  4.500000E-01  1.648207E-02
 2.800000E+00  5.000000E-01  1.645000E-02
 2.800000E+00  5.500000E-01  1.641439E-02
 2.800000E+00  6.000000E-01  1.637555E-02
 2.800000E+00  6.500000E-01  1.633377E-02
 2.800000E+00  7.000000E-01  1.628927E-02
 2.800000E+00  7.500000E-01  1.624221E-02
 2.800000E+00  8.000000E-01  1.619268E-02
 2.800000E+00  8.500000E-01  1.614070E-02
 2.800000E+00  9.000000E-01  1.608627E-02
 2.800000E+00  9.500000E-01  1.602931E-02
 2.800000E+00  1.000000E+00  1.596970E-02
 2.800000E+00  1.050000E+00  1.590730E-02
 2.800000E+00  1.100000E+00  1.584195E-02
 2.800000E+00  1.150000E+00  1.577348E-02
 2.800000E+00  1.200000E+00  1.570170E-02
 2.800000E+00  1.250000E+00  1.562644E-02
 2.800000E+00  1.300000E+00  1.554753E-02
 2.800000E+00  1.350000E+00  1.546482E-02
 2.800000E+00  1.400000E+00  1.537818E-02
 2.800000E+00  1.450000E+00  1.528750E-02
 2.800000E+00  1.500000E+00  1.519269E-02
 2.800000E+00  1.550000E+00  1.509371E-02
 2.800000E+00  1.600000E+00  1.499052E-02
 2.800000E+00  1.650000E+00  1.488314E-02
 2.800000E+00  1.700000E+00  1.477161E-02
 2.800000E+00  1.750000E+00  1.465601E-02
 2.800000E+00  1.800000E+00  1.453646E-02
 2.800000E+00  1.850000E+00  1.441311E-02
 2.800000E+00  1.900000E+00  1.428617E-02
 2.800000E+00  1.950000E+00  1.415585E-02
 2.800000E+00  2.000000E+00  1.402242E-02
 2.800000E+00  2.050000E+00  1.388615E-02
 2.800000E+00  2.100000E+00  1.374731E-02
 2.800000E+00  2.150000E+00  1.360618E-02
 2.800000E+00  2.200000E+00  1.346302E-02
 2.800000E+00  2.250000E+00  1.331802E-02
 2.800000E+00  2.300000E+00  1.317133E-02
 2.800000E+00  2.350000E+00  1.302302E-02
 2.800000E+00  2.400000E+00  1.287307E-02
 2.800000E+00  2.450000E+00  1.272134E-02
 2.800000E+00  2.500000E+00  1.256762E-02
 2.800000E+00  2.550000E+00  1.241157E-02
 2.800000E+00  2.600000E+00  1.225279E-02
 2.800000E+00  2.650000E+00  1.209078E-02
 2.800000E+00  2.700000E+00  1.192501E-02
 2.800000E+00  2.750000E+00  1.175491E-02
 2.800000E+00  2.800000E+00  1.157990E-02
 2.800000E+00  2.850000E+00  1.139941E-02
 2.800000E+00  2.900000E+00  1.121291E-02
 2.800000E+00  2.950000E+00  1.101990E-02
 2.800000E+00  3.000000E+00  1.081995E-02
 2.800000E+00  3.050000E+00  1.061269E-02
 2.800000E+00  3.100000E+00  1.039780E-02
 2.800000E+00  3.150000E+00  1.017503E-02
 2.800000E+00  3.200000E+00  9.944193E-03
 2.800000E+00  3.250000E+00  9.705170E-03
 2.800000E+00  3.300000E+00  9.457889E-03
 2.800000E+00  3.350000E+00  9.202337E-03
 2.800000E+00  3.400000E+00  8.938557E-03
 2.800000E+00  3.450000E+00  8.666649E-03
 2.800000E+00  3.500000E+00  8.386774E-03
 2.800000E+00  3.550000E+00  8.099158E-03
 2.800000E+00  3.600000E+00  7.804100E-03
 2.800000E+00  3.650000E+00  7.501979E-03
 2.800000E+00  3.700000E+00  7.193267E-03
 2.800000E+00  3.750000E+00  6.878535E-03
 2.800000E+00  3.800000E+00  6.558465E-03
 2.800000E+00  3.850000E+00  6.233859E-03
 2.800000E+00  3.900000E+00  5.905647E-03
 2.800000E+00  3.950000E+00  5.574889E-03
 2.800000E+00  4.000000E+00  5.242780E-03
 2.800000E+00  4.050000E+00  4.910640E-03
 2.800000E+00  4.100000E+00  4.579910E-03
 2.800000E+00  4.150000E+00  4.252135E-03
 2.800000E+00  4.200000E+00  3.928940E-03
 2.800000E+00  4.250000E+00  3.612002E-03
 2.800000E+00  4.300000E+00  3.303020E-03
 2.800000E+00  4.350000E+00  3.003670E-03
 2.800000E+00  4.400000E+00  2.715565E-03
 2.800000E+00  4.450000E+00  2.440212E-03
 2.800000E+00  4.500000E+00  2.178966E-03
 2.800000E+00  4.550000E+00  1.932993E-03
 2.800000E+00  4.600000E+00  1.703234E-03
 2.800000E+00  4.650000E+00  1.490376E-03
 2.800000E+00  4.700000E+00  1.294839E-03
 2.800000E+00  4.750000E+00  1.116768E-03
 2.800000E+00  4.800000E+00  9.560334E-04
 2.800000E+00  4.850000E+00  8.122524E-04
 2.800000E+00  4.900000E+00  6.848087E-04
 2.800000E+00  4.950000E+00  5.728860E-04
 2.800000E+00  5.000000E+00  4.755057E-04
 2.800000E+00  5.050000E+00  3.915678E-04
 2.800000E+00  5.100000E+00  3.198920E-04
 2.800000E+00  5.150000E+00  2.592579E-04
 2.800000E+00  5.200000E+00  2.084416E-04
 2.800000E+00  5.250000E+00  1.662480E-04
 2.800000E+00  5.300000E+00  1.315362E-04
 2.800000E+00  5.350000E+00  1.032404E-04
 2.800000E+00  5.400000E+00  8.038337E-05
 2.800000E+00  5.450000E+00  6.208519E-05
 2.800000E+00  5.500000E+00  4.756641E-05
 2.800000E+00  5.550000E+00  3.614733E-05
 2.800000E+00  5.600000E+00  2.724392E-05
 2.800000E+00  5.650000E+00  2.036132E-05
 2.800000E+00  5.700000E+00  1.508579E-05
 2.800000E+00  5.750000E+00  1.107585E-05
 2.800000E+00  5.800000E+00  8.053062E-06
 2.800000E+00  5.850000E+00  5.793121E-06
 2.800000E+00  5.900000E+00  4.117363E-06
 2.800000E+00  5.950000E+00  2.885074E-06
 2.800000E+00  6.000000E+00  1.986636E-06
 2.800000E+00  6.050000E+00  1.337589E-06
 2.800000E+00  6.100000E+00  8.735699E-07
 2.800000E+00  6.150000E+00  5.461220E-07
 2.800000E+00  6.200000E+00  3.192663E-07
 2.800000E+00  6.250000E+00  1.667855E-07
 2.800000E+00  6.300000E+00  7.013612E-08
 2.800000E+00  6.350000E+00  1.693601E-08
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  7.612602E-09
 2.850000E+00 -6.300000E+00  3.153558E-08
 2.850000E+00 -6.250000E+00  7.503363E-08
 2.850000E+00 -6.200000E+00  1.437534E-07
 2.850000E+00 -6.150000E+00  2.461991E-07
 2.850000E+00 -6.100000E+00  3.944823E-07
 2.850000E+00 -6.050000E+00  6.053704E-07
 2.850000E+00 -6.000000E+00  9.016756E-07
 2.850000E+00 -5.950000E+00  1.314040E-06
 2.850000E+00 -5.900000E+00  1.883180E-06
 2.850000E+00 -5.850000E+00  2.662658E-06
 2.850000E+00 -5.800000E+00  3.722258E-06
 2.850000E+00 -5.750000E+00  5.152008E-06
 2.850000E+00 -5.700000E+00  7.066915E-06
 2.850000E+00 -5.650000E+00  9.612420E-06
 2.850000E+00 -5.600000E+00  1.297055E-05
 2.850000E+00 -5.550000E+00  1.736671E-05
 2.850000E+00 -5.500000E+00  2.307696E-05
 2.850000E+00 -5.450000E+00  3.043554E-05
 2.850000E+00 -5.400000E+00  3.984245E-05
 2.850000E+00 -5.350000E+00  5.177046E-05
 2.850000E+00 -5.300000E+00  6.677126E-05
 2.850000E+00 -5.250000E+00  8.548007E-05
 2.850000E+00 -5.200000E+00  1.086180E-04
 2.850000E+00 -5.150000E+00  1.369918E-04
 2.850000E+00 -5.100000E+00  1.714893E-04
 2.850000E+00 -5.050000E+00  2.130719E-04
 2.850000E+00 -5.000000E+00  2.627615E-04
 2.850000E+00 -4.950000E+00  3.216228E-04
 2.850000E+00 -4.900000E+00  3.907414E-04
 2.850000E+00 -4.850000E+00  4.711968E-04
 2.850000E+00 -4.800000E+00  5.640323E-04
 2.850000E+00 -4.750000E+00  6.702221E-04
 2.850000E+00 -4.700000E+00  7.906379E-04
 2.850000E+00 -4.650000E+00  9.260153E-04
 2.850000E+00 -4.600000E+00  1.076923E-03
 2.850000E+00 -4.550000E+00  1.243739E-03
 2.850000E+00 -4.500000E+00  1.426624E-03
 2.850000E+00 -4.450000E+00  1.625516E-03
 2.850000E+00 -4.400000E+00  1.840120E-03
 2.850000E+00 -4.350000E+00  2.069912E-03
 2.850000E+00 -4.300000E+00  2.314153E-03
 2.850000E+00 -4.250000E+00  2.571907E-03
 2.850000E+00 -4.200000E+00  2.842067E-03
 2.850000E+00 -4.150000E+00  3.123386E-03
 2.850000E+00 -4.100000E+00  3.414512E-03
 2.850000E+00 -4.050000E+00  3.714022E-03
 2.850000E+00 -4.000000E+00  4.020460E-03
 2.850000E+00 -3.950000E+00  4.332367E-03
 2.850000E+00 -3.900000E+00  4.648313E-03
 2.850000E+00 -3.850000E+00  4.966925E-03
 2.850000E+00 -3.800000E+00  5.286906E-03
 2.850000E+00 -3.750000E+00  5.607052E-03
 2.850000E+00 -3.700000E+00  5.926267E-03
 2.850000E+00 -3.650000E+00  6.243565E-03
 2.850000E+00 -3.600000E+00  6.558077E-03
 2.850000E+00 -3.550000E+00  6.869049E-03
 2.850000E+00 -3.500000E+00  7.175839E-03
 2.850000E+00 -3.450000E+00  7.477912E-03
 2.850000E+00 -3.400000E+00  7.774831E-03
 2.850000E+00 -3.350000E+00  8.066248E-03
 2.850000E+00 -3.300000E+00  8.351897E-03
 2.850000E+00 -3.250000E+00  8.631586E-03
 2.850000E+00 -3.200000E+00  8.905182E-03
 2.850000E+00 -3.150000E+00  9.172609E-03
 2.850000E+00 -3.100000E+00  9.433835E-03
 2.850000E+00 -3.050000E+00  9.688867E-03
 2.850000E+00 -3.000000E+00  9.937745E-03
 2.850000E+00 -2.950000E+00  1.018053E-02
 2.850000E+00 -2.900000E+00  1.041731E-02
 2.850000E+00 -2.850000E+00  1.064818E-02
 2.850000E+00 -2.800000E+00  1.087325E-02
 2.850000E+00 -2.750000E+00  1.109264E-02
 2.850000E+00 -2.700000E+00  1.130647E-02
 2.850000E+00 -2.650000E+00  1.151487E-02
 2.850000E+00 -2.600000E+00  1.171796E-02
 2.850000E+00 -2.550000E+00  1.191585E-02
 2.850000E+00 -2.500000E+00  1.210868E-02
 2.850000E+00 -2.450000E+00  1.229654E-02
 2.850000E+00 -2.400000E+00  1.247955E-02
 2.850000E+00 -2.350000E+00  1.265779E-02
 2.850000E+00 -2.300000E+00  1.283136E-02
 2.850000E+00 -2.250000E+00  1.300034E-02
 2.850000E+00 -2.200000E+00  1.316479E-02
 2.850000E+00 -2.150000E+00  1.332478E-02
 2.850000E+00 -2.100000E+00  1.348035E-02
 2.850000E+00 -2.050000E+00  1.363154E-02
 2.850000E+00 -2.000000E+00  1.377839E-02
 2.850000E+00 -1.950000E+00  1.392090E-02
 2.850000E+00 -1.900000E+00  1.405910E-02
 2.850000E+00 -1.850000E+00  1.419299E-02
 2.850000E+00 -1.800000E+00  1.432257E-02
 2.850000E+00 -1.750000E+00  1.444782E-02
 2.850000E+00 -1.700000E+00  1.456874E-02
 2.850000E+00 -1.650000E+00  1.468531E-02
 2.850000E+00 -1.600000E+00  1.479751E-02
 2.850000E+00 -1.550000E+00  1.490532E-02
 2.850000E+00 -1.500000E+00  1.500874E-02
 2.850000E+00 -1.450000E+00  1.510773E-02
 2.850000E+00 -1.400000E+00  1.520229E-02
 2.850000E+00 -1.350000E+00  1.529242E-02
 2.850000E+00 -1.300000E+00  1.537812E-02
 2.850000E+00 -1.250000E+00  1.545939E-02
 2.850000E+00 -1.200000E+00  1.553627E-02
 2.850000E+00 -1.150000E+00  1.560880E-02
 2.850000E+00 -1.100000E+00  1.567703E-02
 2.850000E+00 -1.050000E+00  1.574105E-02
 2.850000E+00 -1.000000E+00  1.580096E-02
 2.850000E+00 -9.500000E-01  1.585691E-02
 2.850000E+00 -9.000000E-01  1.590907E-02
 2.850000E+00 -8.500000E-01  1.595764E-02
 2.850000E+00 -8.000000E-01  1.600287E-02
 2.850000E+00 -7.500000E-01  1.604503E-02
 2.850000E+00 -7.000000E-01  1.608442E-02
 2.850000E+00 -6.500000E-01  1.612135E-02
 2.850000E+00 -6.000000E-01  1.615613E-02
 2.850000E+00 -5.500000E-01  1.618904E-02
 2.850000E+00 -5.000000E-01  1.622031E-02
 2.850000E+00 -4.500000E-01  1.625011E-02
 2.850000E+00 -4.000000E-01  1.627851E-02
 2.850000E+00 -3.500000E-01  1.630549E-02
 2.850000E+00 -3.000000E-01  1.633089E-02
 2.850000E+00 -2.500000E-01  1.635444E-02
 2.850000E+00 -2.000000E-01  1.637579E-02
 2.850000E+00 -1.500000E-01  1.639450E-02
 2.850000E+00 -1.000000E-01  1.641010E-02
 2.850000E+00 -5.000000E-02  1.642212E-02
 2.850000E+00  0.000000E+00  1.643011E-02
 2.850000E+00  5.000000E-02  1.643370E-02
 2.850000E+00  1.000000E-01  1.643264E-02
 2.850000E+00  1.500000E-01  1.642675E-02
 2.850000E+00  2.000000E-01  1.641602E-02
 2.850000E+00  2.500000E-01  1.640051E-02
 2.850000E+00  3.000000E-01  1.638042E-02
 2.850000E+00  3.500000E-01  1.635601E-02
 2.850000E+00  4.000000E-01  1.632760E-02
 2.850000E+00  4.500000E-01  1.629555E-02
 2.850000E+00  5.000000E-01  1.626019E-02
 2.850000E+00  5.500000E-01  1.622188E-02
 2.850000E+00  6.000000E-01  1.618089E-02
 2.850000E+00  6.500000E-01  1.613748E-02
 2.850000E+00  7.000000E-01  1.609182E-02
 2.850000E+00  7.500000E-01  1.604402E-02
 2.850000E+00  8.000000E-01  1.599413E-02
 2.850000E+00  8.500000E-01  1.594214E-02
 2.850000E+00  9.000000E-01  1.588797E-02
 2.850000E+00  9.500000E-01  1.583152E-02
 2.850000E+00  1.000000E+00  1.577263E-02
 2.850000E+00  1.050000E+00  1.571113E-02
 2.850000E+00  1.100000E+00  1.564682E-02
 2.850000E+00  1.150000E+00  1.557950E-02
 2.850000E+00  1.200000E+00  1.550898E-02
 2.850000E+00  1.250000E+00  1.543506E-02
 2.850000E+00  1.300000E+00  1.535758E-02
 2.850000E+00  1.350000E+00  1.527638E-02
 2.850000E+00  1.400000E+00  1.519132E-02
 2.850000E+00  1.450000E+00  1.510230E-02
 2.850000E+00  1.500000E+00  1.500924E-02
 2.850000E+00  1.550000E+00  1.491210E-02
 2.850000E+00  1.600000E+00  1.481085E-02
 2.850000E+00  1.650000E+00  1.470550E-02
 2.850000E+00  1.700000E+00  1.459611E-02
 2.850000E+00  1.750000E+00  1.448273E-02
 2.850000E+00  1.800000E+00  1.436549E-02
 2.850000E+00  1.850000E+00  1.424451E-02
 2.850000E+00  1.900000E+00  1.411995E-02
 2.850000E+00  1.950000E+00  1.399200E-02
 2.850000E+00  2.000000E+00  1.386084E-02
 2.850000E+00  2.050000E+00  1.372669E-02
 2.850000E+00  2.100000E+00  1.358975E-02
 2.850000E+00  2.150000E+00  1.345021E-02
 2.850000E+00  2.200000E+00  1.330823E-02
 2.850000E+00  2.250000E+00  1.316394E-02
 2.850000E+00  2.300000E+00  1.301741E-02
 2.850000E+00  2.350000E+00  1.286864E-02
 2.850000E+00  2.400000E+00  1.271758E-02
 2.850000E+00  2.450000E+00  1.256409E-02
 2.850000E+00  2.500000E+00  1.240793E-02
 2.850000E+00  2.550000E+00  1.224884E-02
 2.850000E+00  2.600000E+00  1.208643E-02
 2.850000E+00  2.650000E+00  1.192031E-02
 2.850000E+00  2.700000E+00  1.175002E-02
 2.850000E+00  2.750000E+00  1.157508E-02
 2.850000E+00  2.800000E+00  1.139502E-02
 2.850000E+00  2.850000E+00  1.120936E-02
 2.850000E+00  2.900000E+00  1.101765E-02
 2.850000E+00  2.950000E+00  1.081949E-02
 2.850000E+00  3.000000E+00  1.061449E-02
 2.850000E+00  3.050000E+00  1.040234E-02
 2.850000E+00  3.100000E+00  1.018276E-02
 2.850000E+00  3.150000E+00  9.955543E-03
 2.850000E+00  3.200000E+00  9.720517E-03
 2.850000E+00  3.250000E+00  9.477573E-03
 2.850000E+00  3.300000E+00  9.226658E-03
 2.850000E+00  3.350000E+00  8.967772E-03
 2.850000E+00  3.400000E+00  8.700970E-03
 2.850000E+00  3.450000E+00  8.426370E-03
 2.850000E+00  3.500000E+00  8.144155E-03
 2.850000E+00  3.550000E+00  7.854579E-03
 2.850000E+00  3.600000E+00  7.557975E-03
 2.850000E+00  3.650000E+00  7.254764E-03
 2.850000E+00  3.700000E+00  6.945465E-03
 2.850000E+00  3.750000E+00  6.630701E-03
 2.850000E+00  3.800000E+00  6.311214E-03
 2.850000E+00  3.850000E+00  5.987865E-03
 2.850000E+00  3.900000E+00  5.661644E-03
 2.850000E+00  3.950000E+00  5.333671E-03
 2.850000E+00  4.000000E+00  5.005192E-03
 2.850000E+00  4.050000E+00  4.677571E-03
 2.850000E+00  4.100000E+00  4.352280E-03
 2.850000E+00  4.150000E+00  4.030879E-03
 2.850000E+00  4.200000E+00  3.714989E-03
 2.850000E+00  4.250000E+00  3.406264E-03
 2.850000E+00  4.300000E+00  3.106351E-03
 2.850000E+00  4.350000E+00  2.816855E-03
 2.850000E+00  4.400000E+00  2.539292E-03
 2.850000E+00  4.450000E+00  2.275052E-03
 2.850000E+00  4.500000E+00  2.025354E-03
 2.850000E+00  4.550000E+00  1.791214E-03
 2.850000E+00  4.600000E+00  1.573412E-03
 2.850000E+00  4.650000E+00  1.372475E-03
 2.850000E+00  4.700000E+00  1.188664E-03
 2.850000E+00  4.750000E+00  1.021974E-03
 2.850000E+00  4.800000E+00  8.721437E-04
 2.850000E+00  4.850000E+00  7.386732E-04
 2.850000E+00  4.900000E+00  6.208542E-04
 2.850000E+00  4.950000E+00  5.178027E-04
 2.850000E+00  5.000000E+00  4.284973E-04
 2.850000E+00  5.050000E+00  3.518190E-04
 2.850000E+00  5.100000E+00  2.865907E-04
 2.850000E+00  5.150000E+00  2.316147E-04
 2.850000E+00  5.200000E+00  1.857058E-04
 2.850000E+00  5.250000E+00  1.477193E-04
 2.850000E+00  5.300000E+00  1.165737E-04
 2.850000E+00  5.350000E+00  9.126738E-05
 2.850000E+00  5.400000E+00  7.088918E-05
 2.850000E+00  5.450000E+00  5.462454E-05
 2.850000E+00  5.500000E+00  4.175663E-05
 2.850000E+00  5.550000E+00  3.166408E-05
 2.850000E+00  5.600000E+00  2.381592E-05
 2.850000E+00  5.650000E+00  1.776453E-05
 2.850000E+00  5.700000E+00  1.313742E-05
 2.850000E+00  5.750000E+00  9.628507E-06
 2.850000E+00  5.800000E+00  6.989259E-06
 2.850000E+00  5.850000E+00  5.020198E-06
 2.850000E+00  5.900000E+00  3.563017E-06
 2.850000E+00  5.950000E+00  2.493450E-06
 2.850000E+00  6.000000E+00  1.715000E-06
 2.850000E+00  6.050000E+00  1.153529E-06
 2.850000E+00  6.100000E+00  7.527040E-07
 2.850000E+00  6.150000E+00  4.702158E-07
 2.850000E+00  6.200000E+00  2.747276E-07
 2.850000E+00  6.250000E+00  1.434527E-07
 2.850000E+00  6.300000E+00  6.030481E-08
 2.850000E+00  6.350000E+00  1.455921E-08
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  6.381704E-09
 2.900000E+00 -6.300000E+00  2.644123E-08
 2.900000E+00 -6.250000E+00  6.293150E-08
 2.900000E+00 -6.200000E+00  1.206198E-07
 2.900000E+00 -6.150000E+00  2.066975E-07
 2.900000E+00 -6.100000E+00  3.314266E-07
 2.900000E+00 -6.050000E+00  5.090457E-07
 2.900000E+00 -6.000000E+00  7.589739E-07
 2.900000E+00 -5.950000E+00  1.107364E-06
 2.900000E+00 -5.900000E+00  1.589065E-06
 2.900000E+00 -5.850000E+00  2.250060E-06
 2.900000E+00 -5.800000E+00  3.150443E-06
 2.900000E+00 -5.750000E+00  4.368003E-06
 2.900000E+00 -5.700000E+00  6.002465E-06
 2.900000E+00 -5.650000E+00  8.180412E-06
 2.900000E+00 -5.600000E+00  1.106090E-05
 2.900000E+00 -5.550000E+00  1.484172E-05
 2.900000E+00 -5.500000E+00  1.976618E-05
 2.900000E+00 -5.450000E+00  2.613031E-05
 2.900000E+00 -5.400000E+00  3.429015E-05
 2.900000E+00 -5.350000E+00  4.466882E-05
 2.900000E+00 -5.300000E+00  5.776302E-05
 2.900000E+00 -5.250000E+00  7.414821E-05
 2.900000E+00 -5.200000E+00  9.448221E-05
 2.900000E+00 -5.150000E+00  1.195063E-04
 2.900000E+00 -5.100000E+00  1.500431E-04
 2.900000E+00 -5.050000E+00  1.869913E-04
 2.900000E+00 -5.000000E+00  2.313157E-04
 2.900000E+00 -4.950000E+00  2.840327E-04
 2.900000E+00 -4.900000E+00  3.461918E-04
 2.900000E+00 -4.850000E+00  4.188522E-04
 2.900000E+00 -4.800000E+00  5.030555E-04
 2.900000E+00 -4.750000E+00  5.997956E-04
 2.900000E+00 -4.700000E+00  7.099866E-04
 2.900000E+00 -4.650000E+00  8.344304E-04
 2.900000E+00 -4.600000E+00  9.737859E-04
 2.900000E+00 -4.550000E+00  1.128541E-03
 2.900000E+00 -4.500000E+00  1.298988E-03
 2.900000E+00 -4.450000E+00  1.485208E-03
 2.900000E+00 -4.400000E+00  1.687063E-03
 2.900000E+00 -4.350000E+00  1.904187E-03
 2.900000E+00 -4.300000E+00  2.136000E-03
 2.900000E+00 -4.250000E+00  2.381718E-03
 2.900000E+00 -4.200000E+00  2.640375E-03
 2.900000E+00 -4.150000E+00  2.910848E-03
 2.900000E+00 -4.100000E+00  3.191889E-03
 2.900000E+00 -4.050000E+00  3.482160E-03
 2.900000E+00 -4.000000E+00  3.780264E-03
 2.900000E+00 -3.950000E+00  4.084780E-03
 2.900000E+00 -3.900000E+00  4.394295E-03
 2.900000E+00 -3.850000E+00  4.707431E-03
 2.900000E+00 -3.800000E+00  5.022869E-03
 2.900000E+00 -3.750000E+00  5.339369E-03
 2.900000E+00 -3.700000E+00  5.655783E-03
 2.900000E+00 -3.650000E+00  5.971069E-03
 2.900000E+00 -3.600000E+00  6.284294E-03
 2.900000E+00 -3.550000E+00  6.594634E-03
 2.900000E+00 -3.500000E+00  6.901380E-03
 2.900000E+00 -3.450000E+00  7.203926E-03
 2.900000E+00 -3.400000E+00  7.501769E-03
 2.900000E+00 -3.350000E+00  7.794499E-03
 2.900000E+00 -3.300000E+00  8.081791E-03
 2.900000E+00 -3.250000E+00  8.363398E-03
 2.900000E+00 -3.200000E+00  8.639140E-03
 2.900000E+00 -3.150000E+00  8.908894E-03
 2.900000E+00 -3.100000E+00  9.172592E-03
 2.900000E+00 -3.050000E+00  9.430205E-03
 2.900000E+00 -3.000000E+00  9.681743E-03
 2.900000E+00 -2.950000E+00  9.927242E-03
 2.900000E+00 -2.900000E+00  1.016677E-02
 2.900000E+00 -2.850000E+00  1.040039E-02
 2.900000E+00 -2.800000E+00  1.062821E-02
 2.900000E+00 -2.750000E+00  1.085034E-02
 2.900000E+00 -2.700000E+00  1.106687E-02
 2.900000E+00 -2.650000E+00  1.127793E-02
 2.900000E+00 -2.600000E+00  1.148363E-02
 2.900000E+00 -2.550000E+00  1.168408E-02
 2.900000E+00 -2.500000E+00  1.187939E-02
 2.900000E+00 -2.450000E+00  1.206967E-02
 2.900000E+00 -2.400000E+00  1.225503E-02
 2.900000E+00 -2.350000E+00  1.243554E-02
 2.900000E+00 -2.300000E+00  1.261131E-02
 2.900000E+00 -2.250000E+00  1.278240E-02
 2.900000E+00 -2.200000E+00  1.294888E-02
 2.900000E+00 -2.150000E+00  1.311082E-02
 2.900000E+00 -2.100000E+00  1.326826E-02
 2.900000E+00 -2.050000E+00  1.342125E-02
 2.900000E+00 -2.000000E+00  1.356982E-02
 2.900000E+00 -1.950000E+00  1.371400E-02
 2.900000E+00 -1.900000E+00  1.385379E-02
 2.900000E+00 -1.850000E+00  1.398922E-02
 2.900000E+00 -1.800000E+00  1.412029E-02
 2.900000E+00 -1.750000E+00  1.424700E-02
 2.900000E+00 -1.700000E+00  1.436934E-02
 2.900000E+00 -1.650000E+00  1.448732E-02
 2.900000E+00 -1.600000E+00  1.460093E-02
 2.900000E+00 -1.550000E+00  1.471016E-02
 2.900000E+00 -1.500000E+00  1.481502E-02
 2.900000E+00 -1.450000E+00  1.491551E-02
 2.900000E+00 -1.400000E+00  1.501163E-02
 2.900000E+00 -1.350000E+00  1.510340E-02
 2.900000E+00 -1.300000E+00  1.519085E-02
 2.900000E+00 -1.250000E+00  1.527401E-02
 2.900000E+00 -1.200000E+00  1.535293E-02
 2.900000E+00 -1.150000E+00  1.542768E-02
 2.900000E+00 -1.100000E+00  1.549833E-02
 2.900000E+00 -1.050000E+00  1.556498E-02
 2.900000E+00 -1.000000E+00  1.562775E-02
 2.900000E+00 -9.500000E-01  1.568678E-02
 2.900000E+00 -9.000000E-01  1.574222E-02
 2.900000E+00 -8.500000E-01  1.579426E-02
 2.900000E+00 -8.000000E-01  1.584308E-02
 2.900000E+00 -7.500000E-01  1.588889E-02
 2.900000E+00 -7.000000E-01  1.593191E-02
 2.900000E+00 -6.500000E-01  1.597233E-02
 2.900000E+00 -6.000000E-01  1.601034E-02
 2.900000E+00 -5.500000E-01  1.604608E-02
 2.900000E+00 -5.000000E-01  1.607965E-02
 2.900000E+00 -4.500000E-01  1.611109E-02
 2.900000E+00 -4.000000E-01  1.614036E-02
 2.900000E+00 -3.500000E-01  1.616734E-02
 2.900000E+00 -3.000000E-01  1.619183E-02
 2.900000E+00 -2.500000E-01  1.621357E-02
 2.900000E+00 -2.000000E-01  1.623223E-02
 2.900000E+00 -1.500000E-01  1.624745E-02
 2.900000E+00 -1.000000E-01  1.625889E-02
 2.900000E+00 -5.000000E-02  1.626620E-02
 2.900000E+00  0.000000E+00  1.626909E-02
 2.900000E+00  5.000000E-02  1.626738E-02
 2.900000E+00  1.000000E-01  1.626094E-02
 2.900000E+00  1.500000E-01  1.624976E-02
 2.900000E+00  2.000000E-01  1.623395E-02
 2.900000E+00  2.500000E-01  1.621368E-02
 2.900000E+00  3.000000E-01  1.618924E-02
 2.900000E+00  3.500000E-01  1.616093E-02
 2.900000E+00  4.000000E-01  1.612914E-02
 2.900000E+00  4.500000E-01  1.609422E-02
 2.900000E+00  5.000000E-01  1.605653E-02
 2.900000E+00  5.500000E-01  1.601639E-02
 2.900000E+00  6.000000E-01  1.597408E-02
 2.900000E+00  6.500000E-01  1.592980E-02
 2.900000E+00  7.000000E-01  1.588370E-02
 2.900000E+00  7.500000E-01  1.583584E-02
 2.900000E+00  8.000000E-01  1.578622E-02
 2.900000E+00  8.500000E-01  1.573479E-02
 2.900000E+00  9.000000E-01  1.568142E-02
 2.900000E+00  9.500000E-01  1.562597E-02
 2.900000E+00  1.000000E+00  1.556823E-02
 2.900000E+00  1.050000E+00  1.550800E-02
 2.900000E+00  1.100000E+00  1.544506E-02
 2.900000E+00  1.150000E+00  1.537917E-02
 2.900000E+00  1.200000E+00  1.531012E-02
 2.900000E+00  1.250000E+00  1.523772E-02
 2.900000E+00  1.300000E+00  1.516176E-02
 2.900000E+00  1.350000E+00  1.508211E-02
 2.900000E+00  1.400000E+00  1.499861E-02
 2.900000E+00  1.450000E+00  1.491117E-02
 2.900000E+00  1.500000E+00  1.481972E-02
 2.900000E+00  1.550000E+00  1.472420E-02
 2.900000E+00  1.600000E+00  1.462460E-02
 2.900000E+00  1.650000E+00  1.452094E-02
 2.900000E+00  1.700000E+00  1.441326E-02
 2.900000E+00  1.750000E+00  1.430163E-02
 2.900000E+00  1.800000E+00  1.418614E-02
 2.900000E+00  1.850000E+00  1.406691E-02
 2.900000E+00  1.900000E+00  1.394406E-02
 2.900000E+00  1.950000E+00  1.381775E-02
 2.900000E+00  2.000000E+00  1.368812E-02
 2.900000E+00  2.050000E+00  1.355533E-02
 2.900000E+00  2.100000E+00  1.341953E-02
 2.900000E+00  2.150000E+00  1.328085E-02
 2.900000E+00  2.200000E+00  1.313938E-02
 2.900000E+00  2.250000E+00  1.299520E-02
 2.900000E+00  2.300000E+00  1.284833E-02
 2.900000E+00  2.350000E+00  1.269873E-02
 2.900000E+00  2.400000E+00  1.254632E-02
 2.900000E+00  2.450000E+00  1.239096E-02
 2.900000E+00  2.500000E+00  1.223242E-02
 2.900000E+00  2.550000E+00  1.207045E-02
 2.900000E+00  2.600000E+00  1.190473E-02
 2.900000E+00  2.650000E+00  1.173491E-02
 2.900000E+00  2.700000E+00  1.156059E-02
 2.900000E+00  2.750000E+00  1.138137E-02
 2.900000E+00  2.800000E+00  1.119686E-02
 2.900000E+00  2.850000E+00  1.100665E-02
 2.900000E+00  2.900000E+00  1.081035E-02
 2.900000E+00  2.950000E+00  1.060762E-02
 2.900000E+00  3.000000E+00  1.039814E-02
 2.900000E+00  3.050000E+00  1.018163E-02
 2.900000E+00  3.100000E+00  9.957854E-03
 2.900000E+00  3.150000E+00  9.726627E-03
 2.900000E+00  3.200000E+00  9.487809E-03
 2.900000E+00  3.250000E+00  9.241313E-03
 2.900000E+00  3.300000E+00  8.987104E-03
 2.900000E+00  3.350000E+00  8.725202E-03
 2.900000E+00  3.400000E+00  8.455689E-03
 2.900000E+00  3.450000E+00  8.178706E-03
 2.900000E+00  3.500000E+00  7.894468E-03
 2.900000E+00  3.550000E+00  7.603266E-03
 2.900000E+00  3.600000E+00  7.305474E-03
 2.900000E+00  3.650000E+00  7.001563E-03
 2.900000E+00  3.700000E+00  6.692104E-03
 2.900000E+00  3.750000E+00  6.377780E-03
 2.900000E+00  3.800000E+00  6.059390E-03
 2.900000E+00  3.850000E+00  5.737859E-03
 2.900000E+00  3.900000E+00  5.414236E-03
 2.900000E+00  3.950000E+00  5.089694E-03
 2.900000E+00  4.000000E+00  4.765526E-03
 2.900000E+00  4.050000E+00  4.443132E-03
 2.900000E+00  4.100000E+00  4.124005E-03
 2.900000E+00  4.150000E+00  3.809706E-03
 2.900000E+00  4.200000E+00  3.501839E-03
 2.900000E+00  4.250000E+00  3.202018E-03
 2.900000E+00  4.300000E+00  2.911825E-03
 2.900000E+00  4.350000E+00  2.632778E-03
 2.900000E+00  4.400000E+00  2.366284E-03
 2.900000E+00  4.450000E+00  2.113603E-03
 2.900000E+00  4.500000E+00  1.875809E-03
 2.900000E+00  4.550000E+00  1.653762E-03
 2.900000E+00  4.600000E+00  1.448082E-03
 2.900000E+00  4.650000E+00  1.259136E-03
 2.900000E+00  4.700000E+00  1.087030E-03
 2.900000E+00  4.750000E+00  9.316190E-04
 2.900000E+00  4.800000E+00  7.925172E-04
 2.900000E+00  4.850000E+00  6.691231E-04
 2.900000E+00  4.900000E+00  5.606493E-04
 2.900000E+00  4.950000E+00  4.661575E-04
 2.900000E+00  5.000000E+00  3.845964E-04
 2.900000E+00  5.050000E+00  3.148403E-04
 2.900000E+00  5.100000E+00  2.557260E-04
 2.900000E+00  5.150000E+00  2.060871E-04
 2.900000E+00  5.200000E+00  1.647837E-04
 2.900000E+00  5.250000E+00  1.307266E-04
 2.900000E+00  5.300000E+00  1.028964E-04
 2.900000E+00  5.350000E+00  8.035716E-05
 2.900000E+00  5.400000E+00  6.226382E-05
 2.900000E+00  5.450000E+00  4.786618E-05
 2.900000E+00  5.500000E+00  3.650824E-05
 2.900000E+00  5.550000E+00  2.762468E-05
 2.900000E+00  5.600000E+00  2.073500E-05
 2.900000E+00  5.650000E+00  1.543616E-05
 2.900000E+00  5.700000E+00  1.139433E-05
 2.900000E+00  5.750000E+00  8.336371E-06
 2.900000E+00  5.800000E+00  6.041383E-06
 2.900000E+00  5.850000E+00  4.332747E-06
 2.900000E+00  5.900000E+00  3.070790E-06
 2.900000E+00  5.950000E+00  2.146236E-06
 2.900000E+00  6.000000E+00  1.474492E-06
 2.900000E+00  6.050000E+00  9.907579E-07
 2.900000E+00  6.100000E+00  6.459276E-07
 2.900000E+00  6.150000E+00  4.032167E-07
 2.900000E+00  6.200000E+00  2.354430E-07
 2.900000E+00  6.250000E+00  1.228837E-07
 2.900000E+00  6.300000E+00  5.164139E-08
 2.900000E+00  6.350000E+00  1.246525E-08
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  5.326690E-09
 2.950000E+00 -6.300000E+00  2.207389E-08
 2.950000E+00 -6.250000E+00  5.255274E-08
 2.950000E+00 -6.200000E+00  1.007703E-07
 2.950000E+00 -6.150000E+00  1.727810E-07
 2.950000E+00 -6.100000E+00  2.772414E-07
 2.950000E+00 -6.050000E+00  4.261891E-07
 2.950000E+00 -6.000000E+00  6.360815E-07
 2.950000E+00 -5.950000E+00  9.291407E-07
 2.950000E+00 -5.900000E+00  1.335061E-06
 2.950000E+00 -5.850000E+00  1.893140E-06
 2.950000E+00 -5.800000E+00  2.654896E-06
 2.950000E+00 -5.750000E+00  3.687236E-06
 2.950000E+00 -5.700000E+00  5.076236E-06
 2.950000E+00 -5.650000E+00  6.931553E-06
 2.950000E+00 -5.600000E+00  9.391520E-06
 2.950000E+00 -5.550000E+00  1.262886E-05
 2.950000E+00 -5.500000E+00  1.685699E-05
 2.950000E+00 -5.450000E+00  2.233678E-05
 2.950000E+00 -5.400000E+00  2.938355E-05
 2.950000E+00 -5.350000E+00  3.837404E-05
 2.950000E+00 -5.300000E+00  4.975299E-05
 2.950000E+00 -5.250000E+00  6.403890E-05
 2.950000E+00 -5.200000E+00  8.182836E-05
 2.950000E+00 -5.150000E+00  1.037985E-04
 2.950000E+00 -5.100000E+00  1.307067E-04
 2.950000E+00 -5.050000E+00  1.633874E-04
 2.950000E+00 -5.000000E+00  2.027449E-04
 2.950000E+00 -4.950000E+00  2.497421E-04
 2.950000E+00 -4.900000E+00  3.053850E-04
 2.950000E+00 -4.850000E+00  3.707028E-04
 2.950000E+00 -4.800000E+00  4.467237E-04
 2.950000E+00 -4.750000E+00  5.344477E-04
 2.950000E+00 -4.700000E+00  6.348169E-04
 2.950000E+00 -4.650000E+00  7.486842E-04
 2.950000E+00 -4.600000E+00  8.767827E-04
 2.950000E+00 -4.550000E+00  1.019697E-03
 2.950000E+00 -4.500000E+00  1.177837E-03
 2.950000E+00 -4.450000E+00  1.351419E-03
 2.950000E+00 -4.400000E+00  1.540450E-03
 2.950000E+00 -4.350000E+00  1.744723E-03
 2.950000E+00 -4.300000E+00  1.963816E-03
 2.950000E+00 -4.250000E+00  2.197099E-03
 2.950000E+00 -4.200000E+00  2.443755E-03
 2.950000E+00 -4.150000E+00  2.702796E-03
 2.950000E+00 -4.100000E+00  2.973092E-03
 2.950000E+00 -4.050000E+00  3.253404E-03
 2.950000E+00 -4.000000E+00  3.542411E-03
 2.950000E+00 -3.950000E+00  3.838747E-03
 2.950000E+00 -3.900000E+00  4.141032E-03
 2.950000E+00 -3.850000E+00  4.447897E-03
 2.950000E+00 -3.800000E+00  4.758016E-03
 2.950000E+00 -3.750000E+00  5.070122E-03
 2.950000E+00 -3.700000E+00  5.383031E-03
 2.950000E+00 -3.650000E+00  5.695648E-03
 2.950000E+00 -3.600000E+00  6.006981E-03
 2.950000E+00 -3.550000E+00  6.316144E-03
 2.950000E+00 -3.500000E+00  6.622357E-03
 2.950000E+00 -3.450000E+00  6.924947E-03
 2.950000E+00 -3.400000E+00  7.223343E-03
 2.950000E+00 -3.350000E+00  7.517069E-03
 2.950000E+00 -3.300000E+00  7.805739E-03
 2.950000E+00 -3.250000E+00  8.089047E-03
 2.950000E+00 -3.200000E+00  8.366760E-03
 2.950000E+00 -3.150000E+00  8.638707E-03
 2.950000E+00 -3.100000E+00  8.904776E-03
 2.950000E+00 -3.050000E+00  9.164901E-03
 2.950000E+00 -3.000000E+00  9.419055E-03
 2.950000E+00 -2.950000E+00  9.667248E-03
 2.950000E+00 -2.900000E+00  9.909514E-03
 2.950000E+00 -2.850000E+00  1.014591E-02
 2.950000E+00 -2.800000E+00  1.037651E-02
 2.950000E+00 -2.750000E+00  1.060141E-02
 2.950000E+00 -2.700000E+00  1.082069E-02
 2.950000E+00 -2.650000E+00  1.103446E-02
 2.950000E+00 -2.600000E+00  1.124283E-02
 2.950000E+00 -2.550000E+00  1.144590E-02
 2.950000E+00 -2.500000E+00  1.164377E-02
 2.950000E+00 -2.450000E+00  1.183654E-02
 2.950000E+00 -2.400000E+00  1.202431E-02
 2.950000E+00 -2.350000E+00  1.220717E-02
 2.950000E+00 -2.300000E+00  1.238520E-02
 2.950000E+00 -2.250000E+00  1.255848E-02
 2.950000E+00 -2.200000E+00  1.272707E-02
 2.950000E+00 -2.150000E+00  1.289104E-02
 2.950000E+00 -2.100000E+00  1.305043E-02
 2.950000E+00 -2.050000E+00  1.320529E-02
 2.950000E+00 -2.000000E+00  1.335566E-02
 2.950000E+00 -1.950000E+00  1.350156E-02
 2.950000E+00 -1.900000E+00  1.364301E-02
 2.950000E+00 -1.850000E+00  1.378004E-02
 2.950000E+00 -1.800000E+00  1.391264E-02
 2.950000E+00 -1.750000E+00  1.404084E-02
 2.950000E+00 -1.700000E+00  1.416464E-02
 2.950000E+00 -1.650000E+00  1.428404E-02
 2.950000E+00 -1.600000E+00  1.439905E-02
 2.950000E+00 -1.550000E+00  1.450967E-02
 2.950000E+00 -1.500000E+00  1.461592E-02
 2.950000E+00 -1.450000E+00  1.471781E-02
 2.950000E+00 -1.400000E+00  1.481536E-02
 2.950000E+00 -1.350000E+00  1.490861E-02
 2.950000E+00 -1.300000E+00  1.499759E-02
 2.950000E+00 -1.250000E+00  1.508236E-02
 2.950000E+00 -1.200000E+00  1.516297E-02
 2.950000E+00 -1.150000E+00  1.523951E-02
 2.950000E+00 -1.100000E+00  1.531206E-02
 2.950000E+00 -1.050000E+00  1.538072E-02
 2.950000E+00 -1.000000E+00  1.544562E-02
 2.950000E+00 -9.500000E-01  1.550688E-02
 2.950000E+00 -9.000000E-01  1.556464E-02
 2.950000E+00 -8.500000E-01  1.561906E-02
 2.950000E+00 -8.000000E-01  1.567029E-02
 2.950000E+00 -7.500000E-01  1.571847E-02
 2.950000E+00 -7.000000E-01  1.576376E-02
 2.950000E+00 -6.500000E-01  1.580627E-02
 2.950000E+00 -6.000000E-01  1.584609E-02
 2.950000E+00 -5.500000E-01  1.588329E-02
 2.950000E+00 -5.000000E-01  1.591786E-02
 2.950000E+00 -4.500000E-01  1.594977E-02
 2.950000E+00 -4.000000E-01  1.597890E-02
 2.950000E+00 -3.500000E-01  1.600508E-02
 2.950000E+00 -3.000000E-01  1.602810E-02
 2.950000E+00 -2.500000E-01  1.604770E-02
 2.950000E+00 -2.000000E-01  1.606359E-02
 2.950000E+00 -1.500000E-01  1.607549E-02
 2.950000E+00 -1.000000E-01  1.608312E-02
 2.950000E+00 -5.000000E-02  1.608625E-02
 2.950000E+00  0.000000E+00  1.608474E-02
 2.950000E+00  5.000000E-02  1.607850E-02
 2.950000E+00  1.000000E-01  1.606753E-02
 2.950000E+00  1.500000E-01  1.605196E-02
 2.950000E+00  2.000000E-01  1.603198E-02
 2.950000E+00  2.500000E-01  1.600787E-02
 2.950000E+00  3.000000E-01  1.597997E-02
 2.950000E+00  3.500000E-01  1.594866E-02
 2.950000E+00  4.000000E-01  1.591434E-02
 2.950000E+00  4.500000E-01  1.587740E-02
 2.950000E+00  5.000000E-01  1.583820E-02
 2.950000E+00  5.500000E-01  1.579705E-02
 2.950000E+00  6.000000E-01  1.575419E-02
 2.950000E+00  6.500000E-01  1.570982E-02
 2.950000E+00  7.000000E-01  1.566401E-02
 2.950000E+00  7.500000E-01  1.561680E-02
 2.950000E+00  8.000000E-01  1.556814E-02
 2.950000E+00  8.500000E-01  1.551791E-02
 2.950000E+00  9.000000E-01  1.546595E-02
 2.950000E+00  9.500000E-01  1.541204E-02
 2.950000E+00  1.000000E+00  1.535597E-02
 2.950000E+00  1.050000E+00  1.529746E-02
 2.950000E+00  1.100000E+00  1.523628E-02
 2.950000E+00  1.150000E+00  1.517216E-02
 2.950000E+00  1.200000E+00  1.510486E-02
 2.950000E+00  1.250000E+00  1.503418E-02
 2.950000E+00  1.300000E+00  1.495991E-02
 2.950000E+00  1.350000E+00  1.488189E-02
 2.950000E+00  1.400000E+00  1.479999E-02
 2.950000E+00  1.450000E+00  1.471411E-02
 2.950000E+00  1.500000E+00  1.462416E-02
 2.950000E+00  1.550000E+00  1.453012E-02
 2.950000E+00  1.600000E+00  1.443197E-02
 2.950000E+00  1.650000E+00  1.432973E-02
 2.950000E+00  1.700000E+00  1.422343E-02
 2.950000E+00  1.750000E+00  1.411315E-02
 2.950000E+00  1.800000E+00  1.399897E-02
 2.950000E+00  1.850000E+00  1.388099E-02
 2.950000E+00  1.900000E+00  1.375932E-02
 2.950000E+00  1.950000E+00  1.363408E-02
 2.950000E+00  2.000000E+00  1.350539E-02
 2.950000E+00  2.050000E+00  1.337337E-02
 2.950000E+00  2.100000E+00  1.323811E-02
 2.950000E+00  2.150000E+00  1.309972E-02
 2.950000E+00  2.200000E+00  1.295824E-02
 2.950000E+00  2.250000E+00  1.281370E-02
 2.950000E+00  2.300000E+00  1.266610E-02
 2.950000E+00  2.350000E+00  1.251537E-02
 2.950000E+00  2.400000E+00  1.236142E-02
 2.950000E+00  2.450000E+00  1.220409E-02
 2.950000E+00  2.500000E+00  1.204319E-02
 2.950000E+00  2.550000E+00  1.187846E-02
 2.950000E+00  2.600000E+00  1.170964E-02
 2.950000E+00  2.650000E+00  1.153639E-02
 2.950000E+00  2.700000E+00  1.135840E-02
 2.950000E+00  2.750000E+00  1.117532E-02
 2.950000E+00  2.800000E+00  1.098679E-02
 2.950000E+00  2.850000E+00  1.079247E-02
 2.950000E+00  2.900000E+00  1.059204E-02
 2.950000E+00  2.950000E+00  1.038520E-02
 2.950000E+00  3.000000E+00  1.017166E-02
 2.950000E+00  3.050000E+00  9.951194E-03
 2.950000E+00  3.100000E+00  9.723599E-03
 2.950000E+00  3.150000E+00  9.488719E-03
 2.950000E+00  3.200000E+00  9.246443E-03
 2.950000E+00  3.250000E+00  8.996709E-03
 2.950000E+00  3.300000E+00  8.739510E-03
 2.950000E+00  3.350000E+00  8.474894E-03
 2.950000E+00  3.400000E+00  8.202970E-03
 2.950000E+00  3.450000E+00  7.923917E-03
 2.950000E+00  3.500000E+00  7.637987E-03
 2.950000E+00  3.550000E+00  7.345515E-03
 2.950000E+00  3.600000E+00  7.046926E-03
 2.950000E+00  3.650000E+00  6.742743E-03
 2.950000E+00  3.700000E+00  6.433596E-03
 2.950000E+00  3.750000E+00  6.120227E-03
 2.950000E+00  3.800000E+00  5.803500E-03
 2.950000E+00  3.850000E+00  5.484397E-03
 2.950000E+00  3.900000E+00  5.164024E-03
 2.950000E+00  3.950000E+00  4.843603E-03
 2.950000E+00  4.000000E+00  4.524465E-03
 2.950000E+00  4.050000E+00  4.208036E-03
 2.950000E+00  4.100000E+00  3.895816E-03
 2.950000E+00  4.150000E+00  3.589357E-03
 2.950000E+00  4.200000E+00  3.290229E-03
 2.950000E+00  4.250000E+00  2.999989E-03
 2.950000E+00  4.300000E+00  2.720142E-03
 2.950000E+00  4.350000E+00  2.452103E-03
 2.950000E+00  4.400000E+00  2.197158E-03
 2.950000E+00  4.450000E+00  1.956427E-03
 2.950000E+00  4.500000E+00  1.730833E-03
 2.950000E+00  4.550000E+00  1.521076E-03
 2.950000E+00  4.600000E+00  1.327616E-03
 2.950000E+00  4.650000E+00  1.150662E-03
 2.950000E+00  4.700000E+00  9.901765E-04
 2.950000E+00  4.750000E+00  8.458813E-04
 2.950000E+00  4.800000E+00  7.172798E-04
 2.950000E+00  4.850000E+00  6.036813E-04
 2.950000E+00  4.900000E+00  5.042336E-04
 2.950000E+00  4.950000E+00  4.179579E-04
 2.950000E+00  5.000000E+00  3.437860E-04
 2.950000E+00  5.050000E+00  2.805969E-04
 2.950000E+00  5.100000E+00  2.272511E-04
 2.950000E+00  5.150000E+00  1.826214E-04
 2.950000E+00  5.200000E+00  1.456189E-04
 2.950000E+00  5.250000E+00  1.152137E-04
 2.950000E+00  5.300000E+00  9.045098E-05
 2.950000E+00  5.350000E+00  7.046066E-05
 2.950000E+00  5.400000E+00  5.446339E-05
 2.950000E+00  5.450000E+00  4.177177E-05
 2.950000E+00  5.500000E+00  3.178846E-05
 2.950000E+00  5.550000E+00  2.400163E-05
 2.950000E+00  5.600000E+00  1.797851E-05
 2.950000E+00  5.650000E+00  1.335788E-05
 2.950000E+00  5.700000E+00  9.841923E-06
 2.950000E+00  5.750000E+00  7.187980E-06
 2.950000E+00  5.800000E+00  5.200593E-06
 2.950000E+00  5.850000E+00  3.724060E-06
 2.950000E+00  5.900000E+00  2.635681E-06
 2.950000E+00  5.950000E+00  1.839774E-06
 2.950000E+00  6.000000E+00  1.262500E-06
 2.950000E+00  6.050000E+00  8.474561E-07
 2.950000E+00  6.100000E+00  5.520201E-07
 2.950000E+00  6.150000E+00  3.443435E-07
 2.950000E+00  6.200000E+00  2.009474E-07
 2.950000E+00  6.250000E+00  1.048320E-07
 2.950000E+00  6.300000E+00  4.404114E-08
 2.950000E+00  6.350000E+00  1.062868E-08
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  4.426720E-09
 3.000000E+00 -6.300000E+00  1.834760E-08
 3.000000E+00 -6.250000E+00  4.369424E-08
 3.000000E+00 -6.200000E+00  8.381977E-08
 3.000000E+00 -6.150000E+00  1.437988E-07
 3.000000E+00 -6.100000E+00  2.309010E-07
 3.000000E+00 -6.050000E+00  3.552578E-07
 3.000000E+00 -6.000000E+00  5.307542E-07
 3.000000E+00 -5.950000E+00  7.761882E-07
 3.000000E+00 -5.900000E+00  1.116748E-06
 3.000000E+00 -5.850000E+00  1.585865E-06
 3.000000E+00 -5.800000E+00  2.227504E-06
 3.000000E+00 -5.750000E+00  3.098950E-06
 3.000000E+00 -5.700000E+00  4.274150E-06
 3.000000E+00 -5.650000E+00  5.847659E-06
 3.000000E+00 -5.600000E+00  7.939209E-06
 3.000000E+00 -5.550000E+00  1.069891E-05
 3.000000E+00 -5.500000E+00  1.431305E-05
 3.000000E+00 -5.450000E+00  1.901036E-05
 3.000000E+00 -5.400000E+00  2.506866E-05
 3.000000E+00 -5.350000E+00  3.282165E-05
 3.000000E+00 -5.300000E+00  4.266543E-05
 3.000000E+00 -5.250000E+00  5.506454E-05
 3.000000E+00 -5.200000E+00  7.055697E-05
 3.000000E+00 -5.150000E+00  8.975752E-05
 3.000000E+00 -5.100000E+00  1.133591E-04
 3.000000E+00 -5.050000E+00  1.421315E-04
 3.000000E+00 -5.000000E+00  1.769162E-04
 3.000000E+00 -4.950000E+00  2.186186E-04
 3.000000E+00 -4.900000E+00  2.681948E-04
 3.000000E+00 -4.850000E+00  3.266356E-04
 3.000000E+00 -4.800000E+00  3.949454E-04
 3.000000E+00 -4.750000E+00  4.741179E-04
 3.000000E+00 -4.700000E+00  5.651089E-04
 3.000000E+00 -4.650000E+00  6.688070E-04
 3.000000E+00 -4.600000E+00  7.860041E-04
 3.000000E+00 -4.550000E+00  9.173660E-04
 3.000000E+00 -4.500000E+00  1.063406E-03
 3.000000E+00 -4.450000E+00  1.224463E-03
 3.000000E+00 -4.400000E+00  1.400682E-03
 3.000000E+00 -4.350000E+00  1.592005E-03
 3.000000E+00 -4.300000E+00  1.798165E-03
 3.000000E+00 -4.250000E+00  2.018692E-03
 3.000000E+00 -4.200000E+00  2.252918E-03
 3.000000E+00 -4.150000E+00  2.500000E-03
 3.000000E+00 -4.100000E+00  2.758938E-03
 3.000000E+00 -4.050000E+00  3.028604E-03
 3.000000E+00 -4.000000E+00  3.307771E-03
 3.000000E+00 -3.950000E+00  3.595143E-03
 3.000000E+00 -3.900000E+00  3.889388E-03
 3.000000E+00 -3.850000E+00  4.189166E-03
 3.000000E+00 -3.800000E+00  4.493156E-03
 3.000000E+00 -3.750000E+00  4.800082E-03
 3.000000E+00 -3.700000E+00  5.108729E-03
 3.000000E+00 -3.650000E+00  5.417963E-03
 3.000000E+00 -3.600000E+00  5.726739E-03
 3.000000E+00 -3.550000E+00  6.034113E-03
 3.000000E+00 -3.500000E+00  6.339241E-03
 3.000000E+00 -3.450000E+00  6.641381E-03
 3.000000E+00 -3.400000E+00  6.939896E-03
 3.000000E+00 -3.350000E+00  7.234243E-03
 3.000000E+00 -3.300000E+00  7.523970E-03
 3.000000E+00 -3.250000E+00  7.808710E-03
 3.000000E+00 -3.200000E+00  8.088173E-03
 3.000000E+00 -3.150000E+00  8.362137E-03
 3.000000E+00 -3.100000E+00  8.630441E-03
 3.000000E+00 -3.050000E+00  8.892975E-03
 3.000000E+00 -3.000000E+00  9.149676E-03
 3.000000E+00 -2.950000E+00  9.400518E-03
 3.000000E+00 -2.900000E+00  9.645507E-03
 3.000000E+00 -2.850000E+00  9.884674E-03
 3.000000E+00 -2.800000E+00  1.011807E-02
 3.000000E+00 -2.750000E+00  1.034577E-02
 3.000000E+00 -2.700000E+00  1.056784E-02
 3.000000E+00 -2.650000E+00  1.078438E-02
 3.000000E+00 -2.600000E+00  1.099547E-02
 3.000000E+00 -2.550000E+00  1.120122E-02
 3.000000E+00 -2.500000E+00  1.140172E-02
 3.000000E+00 -2.450000E+00  1.159705E-02
 3.000000E+00 -2.400000E+00  1.178732E-02
 3.000000E+00 -2.350000E+00  1.197260E-02
 3.000000E+00 -2.300000E+00  1.215297E-02
 3.000000E+00 -2.250000E+00  1.232852E-02
 3.000000E+00 -2.200000E+00  1.249930E-02
 3.000000E+00 -2.150000E+00  1.266537E-02
 3.000000E+00 -2.100000E+00  1.282679E-02
 3.000000E+00 -2.050000E+00  1.298359E-02
 3.000000E+00 -2.000000E+00  1.313583E-02
 3.000000E+00 -1.950000E+00  1.328352E-02
 3.000000E+00 -1.900000E+00  1.342669E-02
 3.000000E+00 -1.850000E+00  1.356537E-02
 3.000000E+00 -1.800000E+00  1.369957E-02
 3.000000E+00 -1.750000E+00  1.382931E-02
 3.000000E+00 -1.700000E+00  1.395458E-02
 3.000000E+00 -1.650000E+00  1.407542E-02
 3.000000E+00 -1.600000E+00  1.419183E-02
 3.000000E+00 -1.550000E+00  1.430382E-02
 3.000000E+00 -1.500000E+00  1.441141E-02
 3.000000E+00 -1.450000E+00  1.451463E-02
 3.000000E+00 -1.400000E+00  1.461352E-02
 3.000000E+00 -1.350000E+00  1.470810E-02
 3.000000E+00 -1.300000E+00  1.479843E-02
 3.000000E+00 -1.250000E+00  1.488456E-02
 3.000000E+00 -1.200000E+00  1.496657E-02
 3.000000E+00 -1.150000E+00  1.504453E-02
 3.000000E+00 -1.100000E+00  1.511855E-02
 3.000000E+00 -1.050000E+00  1.518871E-02
 3.000000E+00 -1.000000E+00  1.525513E-02
 3.000000E+00 -9.500000E-01  1.531793E-02
 3.000000E+00 -9.000000E-01  1.537724E-02
 3.000000E+00 -8.500000E-01  1.543317E-02
 3.000000E+00 -8.000000E-01  1.548584E-02
 3.000000E+00 -7.500000E-01  1.553537E-02
 3.000000E+00 -7.000000E-01  1.558184E-02
 3.000000E+00 -6.500000E-01  1.562531E-02
 3.000000E+00 -6.000000E-01  1.566582E-02
 3.000000E+00 -5.500000E-01  1.570336E-02
 3.000000E+00 -5.000000E-01  1.573787E-02
 3.000000E+00 -4.500000E-01  1.576926E-02
 3.000000E+00 -4.000000E-01  1.579737E-02
 3.000000E+00 -3.500000E-01  1.582202E-02
 3.000000E+00 -3.000000E-01  1.584299E-02
 3.000000E+00 -2.500000E-01  1.586003E-02
 3.000000E+00 -2.000000E-01  1.587289E-02
 3.000000E+00 -1.500000E-01  1.588135E-02
 3.000000E+00 -1.000000E-01  1.588521E-02
 3.000000E+00 -5.000000E-02  1.588435E-02
 3.000000E+00  0.000000E+00  1.587871E-02
 3.000000E+00  5.000000E-02  1.586831E-02
 3.000000E+00  1.000000E-01  1.585327E-02
 3.000000E+00  1.500000E-01  1.583381E-02
 3.000000E+00  2.000000E-01  1.581021E-02
 3.000000E+00  2.500000E-01  1.578284E-02
 3.000000E+00  3.000000E-01  1.575211E-02
 3.000000E+00  3.500000E-01  1.571845E-02
 3.000000E+00  4.000000E-01  1.568230E-02
 3.000000E+00  4.500000E-01  1.564405E-02
 3.000000E+00  5.000000E-01  1.560408E-02
 3.000000E+00  5.500000E-01  1.556268E-02
 3.000000E+00  6.000000E-01  1.552007E-02
 3.000000E+00  6.500000E-01  1.547638E-02
 3.000000E+00  7.000000E-01  1.543167E-02
 3.000000E+00  7.500000E-01  1.538589E-02
 3.000000E+00  8.000000E-01  1.533894E-02
 3.000000E+00  8.500000E-01  1.529065E-02
 3.000000E+00  9.000000E-01  1.524078E-02
 3.000000E+00  9.500000E-01  1.518908E-02
 3.000000E+00  1.000000E+00  1.513525E-02
 3.000000E+00  1.050000E+00  1.507901E-02
 3.000000E+00  1.100000E+00  1.502006E-02
 3.000000E+00  1.150000E+00  1.495812E-02
 3.000000E+00  1.200000E+00  1.489292E-02
 3.000000E+00  1.250000E+00  1.482424E-02
 3.000000E+00  1.300000E+00  1.475187E-02
 3.000000E+00  1.350000E+00  1.467564E-02
 3.000000E+00  1.400000E+00  1.459542E-02
 3.000000E+00  1.450000E+00  1.451111E-02
 3.000000E+00  1.500000E+00  1.442264E-02
 3.000000E+00  1.550000E+00  1.432998E-02
 3.000000E+00  1.600000E+00  1.423312E-02
 3.000000E+00  1.650000E+00  1.413209E-02
 3.000000E+00  1.700000E+00  1.402693E-02
 3.000000E+00  1.750000E+00  1.391769E-02
 3.000000E+00  1.800000E+00  1.380447E-02
 3.000000E+00  1.850000E+00  1.368735E-02
 3.000000E+00  1.900000E+00  1.356643E-02
 3.000000E+00  1.950000E+00  1.344181E-02
 3.000000E+00  2.000000E+00  1.331359E-02
 3.000000E+00  2.050000E+00  1.318185E-02
 3.000000E+00  2.100000E+00  1.304667E-02
 3.000000E+00  2.150000E+00  1.290812E-02
 3.000000E+00  2.200000E+00  1.276621E-02
 3.000000E+00  2.250000E+00  1.262095E-02
 3.000000E+00  2.300000E+00  1.247231E-02
 3.000000E+00  2.350000E+00  1.232021E-02
 3.000000E+00  2.400000E+00  1.216454E-02
 3.000000E+00  2.450000E+00  1.200516E-02
 3.000000E+00  2.500000E+00  1.184188E-02
 3.000000E+00  2.550000E+00  1.167446E-02
 3.000000E+00  2.600000E+00  1.150266E-02
 3.000000E+00  2.650000E+00  1.132620E-02
 3.000000E+00  2.700000E+00  1.114479E-02
 3.000000E+00  2.750000E+00  1.095811E-02
 3.000000E+00  2.800000E+00  1.076588E-02
 3.000000E+00  2.850000E+00  1.056779E-02
 3.000000E+00  2.900000E+00  1.036356E-02
 3.000000E+00  2.950000E+00  1.015293E-02
 3.000000E+00  3.000000E+00  9.935662E-03
 3.000000E+00  3.050000E+00  9.711557E-03
 3.000000E+00  3.100000E+00  9.480447E-03
 3.000000E+00  3.150000E+00  9.242208E-03
 3.000000E+00  3.200000E+00  8.996759E-03
 3.000000E+00  3.250000E+00  8.744070E-03
 3.000000E+00  3.300000E+00  8.484164E-03
 3.000000E+00  3.350000E+00  8.217122E-03
 3.000000E+00  3.400000E+00  7.943093E-03
 3.000000E+00  3.450000E+00  7.662296E-03
 3.000000E+00  3.500000E+00  7.375028E-03
 3.000000E+00  3.550000E+00  7.081676E-03
 3.000000E+00  3.600000E+00  6.782717E-03
 3.000000E+00  3.650000E+00  6.478735E-03
 3.000000E+00  3.700000E+00  6.170418E-03
 3.000000E+00  3.750000E+00  5.858573E-03
 3.000000E+00  3.800000E+00  5.544121E-03
 3.000000E+00  3.850000E+00  5.228104E-03
 3.000000E+00  3.900000E+00  4.911678E-03
 3.000000E+00  3.950000E+00  4.596106E-03
 3.000000E+00  4.000000E+00  4.282749E-03
 3.000000E+00  4.050000E+00  3.973045E-03
 3.000000E+00  4.100000E+00  3.668489E-03
 3.000000E+00  4.150000E+00  3.370608E-03
 3.000000E+00  4.200000E+00  3.080923E-03
 3.000000E+00  4.250000E+00  2.800919E-03
 3.000000E+00  4.300000E+00  2.532009E-03
 3.000000E+00  4.350000E+00  2.275491E-03
 3.000000E+00  4.400000E+00  2.032519E-03
 3.000000E+00  4.450000E+00  1.804067E-03
 3.000000E+00  4.500000E+00  1.590900E-03
 3.000000E+00  4.550000E+00  1.393559E-03
 3.000000E+00  4.600000E+00  1.212345E-03
 3.000000E+00  4.650000E+00  1.047318E-03
 3.000000E+00  4.700000E+00  8.983029E-04
 3.000000E+00  4.750000E+00  7.649020E-04
 3.000000E+00  4.800000E+00  6.465206E-04
 3.000000E+00  4.850000E+00  5.423930E-04
 3.000000E+00  4.900000E+00  4.516164E-04
 3.000000E+00  4.950000E+00  3.731850E-04
 3.000000E+00  5.000000E+00  3.060263E-04
 3.000000E+00  5.050000E+00  2.490350E-04
 3.000000E+00  5.100000E+00  2.011039E-04
 3.000000E+00  5.150000E+00  1.611518E-04
 3.000000E+00  5.200000E+00  1.281456E-04
 3.000000E+00  5.250000E+00  1.011177E-04
 3.000000E+00  5.300000E+00  7.917892E-05
 3.000000E+00  5.350000E+00  6.152520E-05
 3.000000E+00  5.400000E+00  4.744152E-05
 3.000000E+00  5.450000E+00  3.630135E-05
 3.000000E+00  5.500000E+00  2.756352E-05
 3.000000E+00  5.550000E+00  2.076688E-05
 3.000000E+00  5.600000E+00  1.552354E-05
 3.000000E+00  5.650000E+00  1.151128E-05
 3.000000E+00  5.700000E+00  8.465626E-06
 3.000000E+00  5.750000E+00  6.171983E-06
 3.000000E+00  5.800000E+00  4.458178E-06
 3.000000E+00  5.850000E+00  3.187557E-06
 3.000000E+00  5.900000E+00  2.252805E-06
 3.000000E+00  5.950000E+00  1.570508E-06
 3.000000E+00  6.000000E+00  1.076487E-06
 3.000000E+00  6.050000E+00  7.218655E-07
 3.000000E+00  6.100000E+00  4.698033E-07
 3.000000E+00  6.150000E+00  2.928442E-07
 3.000000E+00  6.200000E+00  1.707935E-07
 3.000000E+00  6.250000E+00  8.906088E-08
 3.000000E+00  6.300000E+00  3.740363E-08
 3.000000E+00  6.350000E+00  9.025112E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  3.662670E-09
 3.050000E+00 -6.300000E+00  1.518342E-08
 3.050000E+00 -6.250000E+00  3.616943E-08
 3.050000E+00 -6.200000E+00  6.941401E-08
 3.050000E+00 -6.150000E+00  1.191514E-07
 3.050000E+00 -6.100000E+00  1.914593E-07
 3.050000E+00 -6.050000E+00  2.948265E-07
 3.050000E+00 -6.000000E+00  4.409150E-07
 3.050000E+00 -5.950000E+00  6.455541E-07
 3.050000E+00 -5.900000E+00  9.300126E-07
 3.050000E+00 -5.850000E+00  1.322602E-06
 3.050000E+00 -5.800000E+00  1.860670E-06
 3.050000E+00 -5.750000E+00  2.593033E-06
 3.050000E+00 -5.700000E+00  3.582925E-06
 3.050000E+00 -5.650000E+00  4.911489E-06
 3.050000E+00 -5.600000E+00  6.681865E-06
 3.050000E+00 -5.550000E+00  9.023879E-06
 3.050000E+00 -5.500000E+00  1.209932E-05
 3.050000E+00 -5.450000E+00  1.610774E-05
 3.050000E+00 -5.400000E+00  2.129269E-05
 3.050000E+00 -5.350000E+00  2.794816E-05
 3.050000E+00 -5.300000E+00  3.642501E-05
 3.050000E+00 -5.250000E+00  4.713717E-05
 3.050000E+00 -5.200000E+00  6.056693E-05
 3.050000E+00 -5.150000E+00  7.726922E-05
 3.050000E+00 -5.100000E+00  9.787400E-05
 3.050000E+00 -5.050000E+00  1.230865E-04
 3.050000E+00 -5.000000E+00  1.536847E-04
 3.050000E+00 -4.950000E+00  1.905131E-04
 3.050000E+00 -4.900000E+00  2.344734E-04
 3.050000E+00 -4.850000E+00  2.865108E-04
 3.050000E+00 -4.800000E+00  3.475965E-04
 3.050000E+00 -4.750000E+00  4.187065E-04
 3.050000E+00 -4.700000E+00  5.007972E-04
 3.050000E+00 -4.650000E+00  5.947781E-04
 3.050000E+00 -4.600000E+00  7.014842E-04
 3.050000E+00 -4.550000E+00  8.216471E-04
 3.050000E+00 -4.500000E+00  9.558681E-04
 3.050000E+00 -4.450000E+00  1.104594E-03
 3.050000E+00 -4.400000E+00  1.268097E-03
 3.050000E+00 -4.350000E+00  1.446458E-03
 3.050000E+00 -4.300000E+00  1.639563E-03
 3.050000E+00 -4.250000E+00  1.847094E-03
 3.050000E+00 -4.200000E+00  2.068540E-03
 3.050000E+00 -4.150000E+00  2.303206E-03
 3.050000E+00 -4.100000E+00  2.550231E-03
 3.050000E+00 -4.050000E+00  2.808612E-03
 3.050000E+00 -4.000000E+00  3.077228E-03
 3.050000E+00 -3.950000E+00  3.354870E-03
 3.050000E+00 -3.900000E+00  3.640271E-03
 3.050000E+00 -3.850000E+00  3.932135E-03
 3.050000E+00 -3.800000E+00  4.229165E-03
 3.050000E+00 -3.750000E+00  4.530086E-03
 3.050000E+00 -3.700000E+00  4.833671E-03
 3.050000E+00 -3.650000E+00  5.138754E-03
 3.050000E+00 -3.600000E+00  5.444251E-03
 3.050000E+00 -3.550000E+00  5.749163E-03
 3.050000E+00 -3.500000E+00  6.052587E-03
 3.050000E+00 -3.450000E+00  6.353719E-03
 3.050000E+00 -3.400000E+00  6.651853E-03
 3.050000E+00 -3.350000E+00  6.946380E-03
 3.050000E+00 -3.300000E+00  7.236782E-03
 3.050000E+00 -3.250000E+00  7.522629E-03
 3.050000E+00 -3.200000E+00  7.803570E-03
 3.050000E+00 -3.150000E+00  8.079327E-03
 3.050000E+00 -3.100000E+00  8.349685E-03
 3.050000E+00 -3.050000E+00  8.614490E-03
 3.050000E+00 -3.000000E+00  8.873634E-03
 3.050000E+00 -2.950000E+00  9.127054E-03
 3.050000E+00 -2.900000E+00  9.374721E-03
 3.050000E+00 -2.850000E+00  9.616638E-03
 3.050000E+00 -2.800000E+00  9.852831E-03
 3.050000E+00 -2.750000E+00  1.008334E-02
 3.050000E+00 -2.700000E+00  1.030824E-02
 3.050000E+00 -2.650000E+00  1.052759E-02
 3.050000E+00 -2.600000E+00  1.074146E-02
 3.050000E+00 -2.550000E+00  1.094995E-02
 3.050000E+00 -2.500000E+00  1.115314E-02
 3.050000E+00 -2.450000E+00  1.135111E-02
 3.050000E+00 -2.400000E+00  1.154395E-02
 3.050000E+00 -2.350000E+00  1.173173E-02
 3.050000E+00 -2.300000E+00  1.191453E-02
 3.050000E+00 -2.250000E+00  1.209243E-02
 3.050000E+00 -2.200000E+00  1.226547E-02
 3.050000E+00 -2.150000E+00  1.243373E-02
 3.050000E+00 -2.100000E+00  1.259726E-02
 3.050000E+00 -2.050000E+00  1.275609E-02
 3.050000E+00 -2.000000E+00  1.291026E-02
 3.050000E+00 -1.950000E+00  1.305982E-02
 3.050000E+00 -1.900000E+00  1.320478E-02
 3.050000E+00 -1.850000E+00  1.334518E-02
 3.050000E+00 -1.800000E+00  1.348102E-02
 3.050000E+00 -1.750000E+00  1.361233E-02
 3.050000E+00 -1.700000E+00  1.373913E-02
 3.050000E+00 -1.650000E+00  1.386143E-02
 3.050000E+00 -1.600000E+00  1.397924E-02
 3.050000E+00 -1.550000E+00  1.409259E-02
 3.050000E+00 -1.500000E+00  1.420150E-02
 3.050000E+00 -1.450000E+00  1.430600E-02
 3.050000E+00 -1.400000E+00  1.440613E-02
 3.050000E+00 -1.350000E+00  1.450193E-02
 3.050000E+00 -1.300000E+00  1.459345E-02
 3.050000E+00 -1.250000E+00  1.468075E-02
 3.050000E+00 -1.200000E+00  1.476391E-02
 3.050000E+00 -1.150000E+00  1.484301E-02
 3.050000E+00 -1.100000E+00  1.491812E-02
 3.050000E+00 -1.050000E+00  1.498936E-02
 3.050000E+00 -1.000000E+00  1.505681E-02
 3.050000E+00 -9.500000E-01  1.512059E-02
 3.050000E+00 -9.000000E-01  1.518080E-02
 3.050000E+00 -8.500000E-01  1.523753E-02
 3.050000E+00 -8.000000E-01  1.529088E-02
 3.050000E+00 -7.500000E-01  1.534091E-02
 3.050000E+00 -7.000000E-01  1.538767E-02
 3.050000E+00 -6.500000E-01  1.543118E-02
 3.050000E+00 -6.000000E-01  1.547143E-02
 3.050000E+00 -5.500000E-01  1.550837E-02
 3.050000E+00 -5.000000E-01  1.554191E-02
 3.050000E+00 -4.500000E-01  1.557190E-02
 3.050000E+00 -4.000000E-01  1.559819E-02
 3.050000E+00 -3.500000E-01  1.562058E-02
 3.050000E+00 -3.000000E-01  1.563884E-02
 3.050000E+00 -2.500000E-01  1.565277E-02
 3.050000E+00 -2.000000E-01  1.566216E-02
 3.050000E+00 -1.500000E-01  1.566684E-02
 3.050000E+00 -1.000000E-01  1.566670E-02
 3.050000E+00 -5.000000E-02  1.566169E-02
 3.050000E+00  0.000000E+00  1.565185E-02
 3.050000E+00  5.000000E-02  1.563731E-02
 3.050000E+00  1.000000E-01  1.561829E-02
 3.050000E+00  1.500000E-01  1.559510E-02
 3.050000E+00  2.000000E-01  1.556813E-02
 3.050000E+00  2.500000E-01  1.553782E-02
 3.050000E+00  3.000000E-01  1.550465E-02
 3.050000E+00  3.500000E-01  1.546912E-02
 3.050000E+00  4.000000E-01  1.543167E-02
 3.050000E+00  4.500000E-01  1.539275E-02
 3.050000E+00  5.000000E-01  1.535271E-02
 3.050000E+00  5.500000E-01  1.531181E-02
 3.050000E+00  6.000000E-01  1.527025E-02
 3.050000E+00  6.500000E-01  1.522810E-02
 3.050000E+00  7.000000E-01  1.518535E-02
 3.050000E+00  7.500000E-01  1.514189E-02
 3.050000E+00  8.000000E-01  1.509753E-02
 3.050000E+00  8.500000E-01  1.505202E-02
 3.050000E+00  9.000000E-01  1.500506E-02
 3.050000E+00  9.500000E-01  1.495632E-02
 3.050000E+00  1.000000E+00  1.490545E-02
 3.050000E+00  1.050000E+00  1.485211E-02
 3.050000E+00  1.100000E+00  1.479596E-02
 3.050000E+00  1.150000E+00  1.473669E-02
 3.050000E+00  1.200000E+00  1.467401E-02
 3.050000E+00  1.250000E+00  1.460768E-02
 3.050000E+00  1.300000E+00  1.453748E-02
 3.050000E+00  1.350000E+00  1.446325E-02
 3.050000E+00  1.400000E+00  1.438485E-02
 3.050000E+00  1.450000E+00  1.430219E-02
 3.050000E+00  1.500000E+00  1.421521E-02
 3.050000E+00  1.550000E+00  1.412389E-02
 3.050000E+00  1.600000E+00  1.402823E-02
 3.050000E+00  1.650000E+00  1.392826E-02
 3.050000E+00  1.700000E+00  1.382403E-02
 3.050000E+00  1.750000E+00  1.371560E-02
 3.050000E+00  1.800000E+00  1.360306E-02
 3.050000E+00  1.850000E+00  1.348649E-02
 3.050000E+00  1.900000E+00  1.336597E-02
 3.050000E+00  1.950000E+00  1.324161E-02
 3.050000E+00  2.000000E+00  1.311347E-02
 3.050000E+00  2.050000E+00  1.298164E-02
 3.050000E+00  2.100000E+00  1.284617E-02
 3.050000E+00  2.150000E+00  1.270709E-02
 3.050000E+00  2.200000E+00  1.256441E-02
 3.050000E+00  2.250000E+00  1.241813E-02
 3.050000E+00  2.300000E+00  1.226819E-02
 3.050000E+00  2.350000E+00  1.211451E-02
 3.050000E+00  2.400000E+00  1.195699E-02
 3.050000E+00  2.450000E+00  1.179546E-02
 3.050000E+00  2.500000E+00  1.162976E-02
 3.050000E+00  2.550000E+00  1.145968E-02
 3.050000E+00  2.600000E+00  1.128499E-02
 3.050000E+00  2.650000E+00  1.110543E-02
 3.050000E+00  2.700000E+00  1.092076E-02
 3.050000E+00  2.750000E+00  1.073070E-02
 3.050000E+00  2.800000E+00  1.053498E-02
 3.050000E+00  2.850000E+00  1.033335E-02
 3.050000E+00  2.900000E+00  1.012557E-02
 3.050000E+00  2.950000E+00  9.911403E-03
 3.050000E+00  3.000000E+00  9.690658E-03
 3.050000E+00  3.050000E+00  9.463165E-03
 3.050000E+00  3.100000E+00  9.228791E-03
 3.050000E+00  3.150000E+00  8.987444E-03
 3.050000E+00  3.200000E+00  8.739078E-03
 3.050000E+00  3.250000E+00  8.483696E-03
 3.050000E+00  3.300000E+00  8.221358E-03
 3.050000E+00  3.350000E+00  7.952187E-03
 3.050000E+00  3.400000E+00  7.676372E-03
 3.050000E+00  3.450000E+00  7.394181E-03
 3.050000E+00  3.500000E+00  7.105963E-03
 3.050000E+00  3.550000E+00  6.812157E-03
 3.050000E+00  3.600000E+00  6.513301E-03
 3.050000E+00  3.650000E+00  6.210039E-03
 3.050000E+00  3.700000E+00  5.903123E-03
 3.050000E+00  3.750000E+00  5.593418E-03
 3.050000E+00  3.800000E+00  5.281906E-03
 3.050000E+00  3.850000E+00  4.969679E-03
 3.050000E+00  3.900000E+00  4.657937E-03
 3.050000E+00  3.950000E+00  4.347976E-03
 3.050000E+00  4.000000E+00  4.041174E-03
 3.050000E+00  4.050000E+00  3.738969E-03
 3.050000E+00  4.100000E+00  3.442837E-03
 3.050000E+00  4.150000E+00  3.154261E-03
 3.050000E+00  4.200000E+00  2.874700E-03
 3.050000E+00  4.250000E+00  2.605553E-03
 3.050000E+00  4.300000E+00  2.348123E-03
 3.050000E+00  4.350000E+00  2.103584E-03
 3.050000E+00  4.400000E+00  1.872946E-03
 3.050000E+00  4.450000E+00  1.657030E-03
 3.050000E+00  4.500000E+00  1.456445E-03
 3.050000E+00  4.550000E+00  1.271571E-03
 3.050000E+00  4.600000E+00  1.102558E-03
 3.050000E+00  4.650000E+00  9.493232E-04
 3.050000E+00  4.700000E+00  8.115650E-04
 3.050000E+00  4.750000E+00  6.887805E-04
 3.050000E+00  4.800000E+00  5.802904E-04
 3.050000E+00  4.850000E+00  4.852689E-04
 3.050000E+00  4.900000E+00  4.027766E-04
 3.050000E+00  4.950000E+00  3.317942E-04
 3.050000E+00  5.000000E+00  2.712565E-04
 3.050000E+00  5.050000E+00  2.200835E-04
 3.050000E+00  5.100000E+00  1.772084E-04
 3.050000E+00  5.150000E+00  1.416017E-04
 3.050000E+00  5.200000E+00  1.122898E-04
 3.050000E+00  5.250000E+00  8.836960E-05
 3.050000E+00  5.300000E+00  6.901761E-05
 3.050000E+00  5.350000E+00  5.349524E-05
 3.050000E+00  5.400000E+00  4.115002E-05
 3.050000E+00  5.450000E+00  3.141390E-05
 3.050000E+00  5.500000E+00  2.379910E-05
 3.050000E+00  5.550000E+00  1.789220E-05
 3.050000E+00  5.600000E+00  1.334722E-05
 3.050000E+00  5.650000E+00  9.878104E-06
 3.050000E+00  5.700000E+00  7.251080E-06
 3.050000E+00  5.750000E+00  5.277250E-06
 3.050000E+00  5.800000E+00  3.805637E-06
 3.050000E+00  5.850000E+00  2.716847E-06
 3.050000E+00  5.900000E+00  1.917435E-06
 3.050000E+00  5.950000E+00  1.335003E-06
 3.050000E+00  6.000000E+00  9.140163E-07
 3.050000E+00  6.050000E+00  6.122994E-07
 3.050000E+00  6.100000E+00  3.981503E-07
 3.050000E+00  6.150000E+00  2.480003E-07
 3.050000E+00  6.200000E+00  1.445549E-07
 3.050000E+00  6.250000E+00  7.534488E-08
 3.050000E+00  6.300000E+00  3.163323E-08
 3.050000E+00  6.350000E+00  7.631351E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  3.017116E-09
 3.100000E+00 -6.300000E+00  1.250942E-08
 3.100000E+00 -6.250000E+00  2.980813E-08
 3.100000E+00 -6.200000E+00  5.722972E-08
 3.100000E+00 -6.150000E+00  9.829128E-08
 3.100000E+00 -6.100000E+00  1.580509E-07
 3.100000E+00 -6.050000E+00  2.435890E-07
 3.100000E+00 -6.000000E+00  3.646559E-07
 3.100000E+00 -5.950000E+00  5.345203E-07
 3.100000E+00 -5.900000E+00  7.710596E-07
 3.100000E+00 -5.850000E+00  1.098140E-06
 3.100000E+00 -5.800000E+00  1.547337E-06
 3.100000E+00 -5.750000E+00  2.160062E-06
 3.100000E+00 -5.700000E+00  2.990129E-06
 3.100000E+00 -5.650000E+00  4.106841E-06
 3.100000E+00 -5.600000E+00  5.598618E-06
 3.100000E+00 -5.550000E+00  7.577190E-06
 3.100000E+00 -5.500000E+00  1.018238E-05
 3.100000E+00 -5.450000E+00  1.358739E-05
 3.100000E+00 -5.400000E+00  1.800463E-05
 3.100000E+00 -5.350000E+00  2.369171E-05
 3.100000E+00 -5.300000E+00  3.095780E-05
 3.100000E+00 -5.250000E+00  4.016959E-05
 3.100000E+00 -5.200000E+00  5.175699E-05
 3.100000E+00 -5.150000E+00  6.621786E-05
 3.100000E+00 -5.100000E+00  8.412134E-05
 3.100000E+00 -5.050000E+00  1.061094E-04
 3.100000E+00 -5.000000E+00  1.328961E-04
 3.100000E+00 -4.950000E+00  1.652635E-04
 3.100000E+00 -4.900000E+00  2.040552E-04
 3.100000E+00 -4.850000E+00  2.501651E-04
 3.100000E+00 -4.800000E+00  3.045233E-04
 3.100000E+00 -4.750000E+00  3.680780E-04
 3.100000E+00 -4.700000E+00  4.417738E-04
 3.100000E+00 -4.650000E+00  5.265274E-04
 3.100000E+00 -4.600000E+00  6.232017E-04
 3.100000E+00 -4.550000E+00  7.325779E-04
 3.100000E+00 -4.500000E+00  8.553295E-04
 3.100000E+00 -4.450000E+00  9.919965E-04
 3.100000E+00 -4.400000E+00  1.142964E-03
 3.100000E+00 -4.350000E+00  1.308442E-03
 3.100000E+00 -4.300000E+00  1.488459E-03
 3.100000E+00 -4.250000E+00  1.682848E-03
 3.100000E+00 -4.200000E+00  1.891250E-03
 3.100000E+00 -4.150000E+00  2.113124E-03
 3.100000E+00 -4.100000E+00  2.347753E-03
 3.100000E+00 -4.050000E+00  2.594269E-03
 3.100000E+00 -4.000000E+00  2.851670E-03
 3.100000E+00 -3.950000E+00  3.118848E-03
 3.100000E+00 -3.900000E+00  3.394619E-03
 3.100000E+00 -3.850000E+00  3.677746E-03
 3.100000E+00 -3.800000E+00  3.966971E-03
 3.100000E+00 -3.750000E+00  4.261040E-03
 3.100000E+00 -3.700000E+00  4.558726E-03
 3.100000E+00 -3.650000E+00  4.858846E-03
 3.100000E+00 -3.600000E+00  5.160285E-03
 3.100000E+00 -3.550000E+00  5.462001E-03
 3.100000E+00 -3.500000E+00  5.763039E-03
 3.100000E+00 -3.450000E+00  6.062536E-03
 3.100000E+00 -3.400000E+00  6.359722E-03
 3.100000E+00 -3.350000E+00  6.653923E-03
 3.100000E+00 -3.300000E+00  6.944554E-03
 3.100000E+00 -3.250000E+00  7.231120E-03
 3.100000E+00 -3.200000E+00  7.513207E-03
 3.100000E+00 -3.150000E+00  7.790478E-03
 3.100000E+00 -3.100000E+00  8.062662E-03
 3.100000E+00 -3.050000E+00  8.329554E-03
 3.100000E+00 -3.000000E+00  8.590999E-03
 3.100000E+00 -2.950000E+00  8.846890E-03
 3.100000E+00 -2.900000E+00  9.097163E-03
 3.100000E+00 -2.850000E+00  9.341785E-03
 3.100000E+00 -2.800000E+00  9.580753E-03
 3.100000E+00 -2.750000E+00  9.814086E-03
 3.100000E+00 -2.700000E+00  1.004182E-02
 3.100000E+00 -2.650000E+00  1.026401E-02
 3.100000E+00 -2.600000E+00  1.048072E-02
 3.100000E+00 -2.550000E+00  1.069200E-02
 3.100000E+00 -2.500000E+00  1.089795E-02
 3.100000E+00 -2.450000E+00  1.109863E-02
 3.100000E+00 -2.400000E+00  1.129411E-02
 3.100000E+00 -2.350000E+00  1.148447E-02
 3.100000E+00 -2.300000E+00  1.166979E-02
 3.100000E+00 -2.250000E+00  1.185011E-02
 3.100000E+00 -2.200000E+00  1.202551E-02
 3.100000E+00 -2.150000E+00  1.219605E-02
 3.100000E+00 -2.100000E+00  1.236176E-02
 3.100000E+00 -2.050000E+00  1.252270E-02
 3.100000E+00 -2.000000E+00  1.267890E-02
 3.100000E+00 -1.950000E+00  1.283040E-02
 3.100000E+00 -1.900000E+00  1.297722E-02
 3.100000E+00 -1.850000E+00  1.311940E-02
 3.100000E+00 -1.800000E+00  1.325695E-02
 3.100000E+00 -1.750000E+00  1.338989E-02
 3.100000E+00 -1.700000E+00  1.351825E-02
 3.100000E+00 -1.650000E+00  1.364203E-02
 3.100000E+00 -1.600000E+00  1.376127E-02
 3.100000E+00 -1.550000E+00  1.387598E-02
 3.100000E+00 -1.500000E+00  1.398619E-02
 3.100000E+00 -1.450000E+00  1.409194E-02
 3.100000E+00 -1.400000E+00  1.419325E-02
 3.100000E+00 -1.350000E+00  1.429018E-02
 3.100000E+00 -1.300000E+00  1.438277E-02
 3.100000E+00 -1.250000E+00  1.447109E-02
 3.100000E+00 -1.200000E+00  1.455520E-02
 3.100000E+00 -1.150000E+00  1.463517E-02
 3.100000E+00 -1.100000E+00  1.471110E-02
 3.100000E+00 -1.050000E+00  1.478306E-02
 3.100000E+00 -1.000000E+00  1.485114E-02
 3.100000E+00 -9.500000E-01  1.491544E-02
 3.100000E+00 -9.000000E-01  1.497602E-02
 3.100000E+00 -8.500000E-01  1.503297E-02
 3.100000E+00 -8.000000E-01  1.508634E-02
 3.100000E+00 -7.500000E-01  1.513617E-02
 3.100000E+00 -7.000000E-01  1.518248E-02
 3.100000E+00 -6.500000E-01  1.522524E-02
 3.100000E+00 -6.000000E-01  1.526443E-02
 3.100000E+00 -5.500000E-01  1.529994E-02
 3.100000E+00 -5.000000E-01  1.533166E-02
 3.100000E+00 -4.500000E-01  1.535944E-02
 3.100000E+00 -4.000000E-01  1.538309E-02
 3.100000E+00 -3.500000E-01  1.540244E-02
 3.100000E+00 -3.000000E-01  1.541727E-02
 3.100000E+00 -2.500000E-01  1.542741E-02
 3.100000E+00 -2.000000E-01  1.543269E-02
 3.100000E+00 -1.500000E-01  1.543302E-02
 3.100000E+00 -1.000000E-01  1.542835E-02
 3.100000E+00 -5.000000E-02  1.541873E-02
 3.100000E+00  0.000000E+00  1.540431E-02
 3.100000E+00  5.000000E-02  1.538531E-02
 3.100000E+00  1.000000E-01  1.536207E-02
 3.100000E+00  1.500000E-01  1.533502E-02
 3.100000E+00  2.000000E-01  1.530463E-02
 3.100000E+00  2.500000E-01  1.527146E-02
 3.100000E+00  3.000000E-01  1.523604E-02
 3.100000E+00  3.500000E-01  1.519894E-02
 3.100000E+00  4.000000E-01  1.516066E-02
 3.100000E+00  4.500000E-01  1.512162E-02
 3.100000E+00  5.000000E-01  1.508219E-02
 3.100000E+00  5.500000E-01  1.504260E-02
 3.100000E+00  6.000000E-01  1.500297E-02
 3.100000E+00  6.500000E-01  1.496331E-02
 3.100000E+00  7.000000E-01  1.492351E-02
 3.100000E+00  7.500000E-01  1.488338E-02
 3.100000E+00  8.000000E-01  1.484263E-02
 3.100000E+00  8.500000E-01  1.480090E-02
 3.100000E+00  9.000000E-01  1.475780E-02
 3.100000E+00  9.500000E-01  1.471293E-02
 3.100000E+00  1.000000E+00  1.466586E-02
 3.100000E+00  1.050000E+00  1.461618E-02
 3.100000E+00  1.100000E+00  1.456351E-02
 3.100000E+00  1.150000E+00  1.450751E-02
 3.100000E+00  1.200000E+00  1.444785E-02
 3.100000E+00  1.250000E+00  1.438429E-02
 3.100000E+00  1.300000E+00  1.431661E-02
 3.100000E+00  1.350000E+00  1.424464E-02
 3.100000E+00  1.400000E+00  1.416825E-02
 3.100000E+00  1.450000E+00  1.408736E-02
 3.100000E+00  1.500000E+00  1.400194E-02
 3.100000E+00  1.550000E+00  1.391196E-02
 3.100000E+00  1.600000E+00  1.381745E-02
 3.100000E+00  1.650000E+00  1.371844E-02
 3.100000E+00  1.700000E+00  1.361499E-02
 3.100000E+00  1.750000E+00  1.350718E-02
 3.100000E+00  1.800000E+00  1.339510E-02
 3.100000E+00  1.850000E+00  1.327882E-02
 3.100000E+00  1.900000E+00  1.315844E-02
 3.100000E+00  1.950000E+00  1.303403E-02
 3.100000E+00  2.000000E+00  1.290568E-02
 3.100000E+00  2.050000E+00  1.277344E-02
 3.100000E+00  2.100000E+00  1.263736E-02
 3.100000E+00  2.150000E+00  1.249746E-02
 3.100000E+00  2.200000E+00  1.235374E-02
 3.100000E+00  2.250000E+00  1.220619E-02
 3.100000E+00  2.300000E+00  1.205473E-02
 3.100000E+00  2.350000E+00  1.189929E-02
 3.100000E+00  2.400000E+00  1.173977E-02
 3.100000E+00  2.450000E+00  1.157600E-02
 3.100000E+00  2.500000E+00  1.140784E-02
 3.100000E+00  2.550000E+00  1.123509E-02
 3.100000E+00  2.600000E+00  1.105753E-02
 3.100000E+00  2.650000E+00  1.087496E-02
 3.100000E+00  2.700000E+00  1.068713E-02
 3.100000E+00  2.750000E+00  1.049380E-02
 3.100000E+00  2.800000E+00  1.029476E-02
 3.100000E+00  2.850000E+00  1.008976E-02
 3.100000E+00  2.900000E+00  9.878605E-03
 3.100000E+00  2.950000E+00  9.661098E-03
 3.100000E+00  3.000000E+00  9.437075E-03
 3.100000E+00  3.050000E+00  9.206401E-03
 3.100000E+00  3.100000E+00  8.968980E-03
 3.100000E+00  3.150000E+00  8.724753E-03
 3.100000E+00  3.200000E+00  8.473711E-03
 3.100000E+00  3.250000E+00  8.215897E-03
 3.100000E+00  3.300000E+00  7.951411E-03
 3.100000E+00  3.350000E+00  7.680421E-03
 3.100000E+00  3.400000E+00  7.403166E-03
 3.100000E+00  3.450000E+00  7.119963E-03
 3.100000E+00  3.500000E+00  6.831219E-03
 3.100000E+00  3.550000E+00  6.537433E-03
 3.100000E+00  3.600000E+00  6.239202E-03
 3.100000E+00  3.650000E+00  5.937232E-03
 3.100000E+00  3.700000E+00  5.632337E-03
 3.100000E+00  3.750000E+00  5.325442E-03
 3.100000E+00  3.800000E+00  5.017579E-03
 3.100000E+00  3.850000E+00  4.709889E-03
 3.100000E+00  3.900000E+00  4.403605E-03
 3.100000E+00  3.950000E+00  4.100044E-03
 3.100000E+00  4.000000E+00  3.800587E-03
 3.100000E+00  4.050000E+00  3.506660E-03
 3.100000E+00  4.100000E+00  3.219702E-03
 3.100000E+00  4.150000E+00  2.941138E-03
 3.100000E+00  4.200000E+00  2.672349E-03
 3.100000E+00  4.250000E+00  2.414631E-03
 3.100000E+00  4.300000E+00  2.169169E-03
 3.100000E+00  4.350000E+00  1.936998E-03
 3.100000E+00  4.400000E+00  1.718983E-03
 3.100000E+00  4.450000E+00  1.515786E-03
 3.100000E+00  4.500000E+00  1.327858E-03
 3.100000E+00  4.550000E+00  1.155426E-03
 3.100000E+00  4.600000E+00  9.984940E-04
 3.100000E+00  4.650000E+00  8.568479E-04
 3.100000E+00  4.700000E+00  7.300728E-04
 3.100000E+00  4.750000E+00  6.175737E-04
 3.100000E+00  4.800000E+00  5.186019E-04
 3.100000E+00  4.850000E+00  4.322862E-04
 3.100000E+00  4.900000E+00  3.576645E-04
 3.100000E+00  4.950000E+00  2.937167E-04
 3.100000E+00  5.000000E+00  2.393956E-04
 3.100000E+00  5.050000E+00  1.936554E-04
 3.100000E+00  5.100000E+00  1.554764E-04
 3.100000E+00  5.150000E+00  1.238853E-04
 3.100000E+00  5.200000E+00  9.797101E-05
 3.100000E+00  5.250000E+00  7.689558E-05
 3.100000E+00  5.300000E+00  5.990125E-05
 3.100000E+00  5.350000E+00  4.631327E-05
 3.100000E+00  5.400000E+00  3.553958E-05
 3.100000E+00  5.450000E+00  2.706788E-05
 3.100000E+00  5.500000E+00  2.046076E-05
 3.100000E+00  5.550000E+00  1.534948E-05
 3.100000E+00  5.600000E+00  1.142694E-05
 3.100000E+00  5.650000E+00  8.440419E-06
 3.100000E+00  5.700000E+00  6.184262E-06
 3.100000E+00  5.750000E+00  4.492966E-06
 3.100000E+00  5.800000E+00  3.234750E-06
 3.100000E+00  5.850000E+00  2.305773E-06
 3.100000E+00  5.900000E+00  1.625036E-06
 3.100000E+00  5.950000E+00  1.129980E-06
 3.100000E+00  6.000000E+00  7.727628E-07
 3.100000E+00  6.050000E+00  5.171539E-07
 3.100000E+00  6.100000E+00  3.359911E-07
 3.100000E+00  6.150000E+00  2.091315E-07
 3.100000E+00  6.200000E+00  1.218280E-07
 3.100000E+00  6.250000E+00  6.347094E-08
 3.100000E+00  6.300000E+00  2.663969E-08
 3.100000E+00  6.350000E+00  6.425497E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  2.474300E-09
 3.150000E+00 -6.300000E+00  1.026053E-08
 3.150000E+00 -6.250000E+00  2.445633E-08
 3.150000E+00 -6.200000E+00  4.697397E-08
 3.150000E+00 -6.150000E+00  8.072159E-08
 3.150000E+00 -6.100000E+00  1.298896E-07
 3.150000E+00 -6.050000E+00  2.003567E-07
 3.150000E+00 -6.000000E+00  3.002376E-07
 3.150000E+00 -5.950000E+00  4.406038E-07
 3.150000E+00 -5.900000E+00  6.364125E-07
 3.150000E+00 -5.850000E+00  9.076885E-07
 3.150000E+00 -5.800000E+00  1.281006E-06
 3.150000E+00 -5.750000E+00  1.791325E-06
 3.150000E+00 -5.700000E+00  2.484228E-06
 3.150000E+00 -5.650000E+00  3.418621E-06
 3.150000E+00 -5.600000E+00  4.669934E-06
 3.150000E+00 -5.550000E+00  6.333854E-06
 3.150000E+00 -5.500000E+00  8.530607E-06
 3.150000E+00 -5.450000E+00  1.140978E-05
 3.150000E+00 -5.400000E+00  1.515562E-05
 3.150000E+00 -5.350000E+00  1.999271E-05
 3.150000E+00 -5.300000E+00  2.619194E-05
 3.150000E+00 -5.250000E+00  3.407638E-05
 3.150000E+00 -5.200000E+00  4.402702E-05
 3.150000E+00 -5.150000E+00  5.648781E-05
 3.150000E+00 -5.100000E+00  7.196975E-05
 3.150000E+00 -5.050000E+00  9.105343E-05
 3.150000E+00 -5.000000E+00  1.143897E-04
 3.150000E+00 -4.950000E+00  1.426976E-04
 3.150000E+00 -4.900000E+00  1.767601E-04
 3.150000E+00 -4.850000E+00  2.174155E-04
 3.150000E+00 -4.800000E+00  2.655464E-04
 3.150000E+00 -4.750000E+00  3.220643E-04
 3.150000E+00 -4.700000E+00  3.878913E-04
 3.150000E+00 -4.650000E+00  4.639384E-04
 3.150000E+00 -4.600000E+00  5.510815E-04
 3.150000E+00 -4.550000E+00  6.501364E-04
 3.150000E+00 -4.500000E+00  7.618320E-04
 3.150000E+00 -4.450000E+00  8.867860E-04
 3.150000E+00 -4.400000E+00  1.025481E-03
 3.150000E+00 -4.350000E+00  1.178245E-03
 3.150000E+00 -4.300000E+00  1.345235E-03
 3.150000E+00 -4.250000E+00  1.526430E-03
 3.150000E+00 -4.200000E+00  1.721620E-03
 3.150000E+00 -4.150000E+00  1.930414E-03
 3.150000E+00 -4.100000E+00  2.152248E-03
 3.150000E+00 -4.050000E+00  2.386391E-03
 3.150000E+00 -4.000000E+00  2.631973E-03
 3.150000E+00 -3.950000E+00  2.888002E-03
 3.150000E+00 -3.900000E+00  3.153387E-03
 3.150000E+00 -3.850000E+00  3.426970E-03
 3.150000E+00 -3.800000E+00  3.707550E-03
 3.150000E+00 -3.750000E+00  3.993908E-03
 3.150000E+00 -3.700000E+00  4.284832E-03
 3.150000E+00 -3.650000E+00  4.579139E-03
 3.150000E+00 -3.600000E+00  4.875695E-03
 3.150000E+00 -3.550000E+00  5.173426E-03
 3.150000E+00 -3.500000E+00  5.471334E-03
 3.150000E+00 -3.450000E+00  5.768504E-03
 3.150000E+00 -3.400000E+00  6.064106E-03
 3.150000E+00 -3.350000E+00  6.357404E-03
 3.150000E+00 -3.300000E+00  6.647749E-03
 3.150000E+00 -3.250000E+00  6.934580E-03
 3.150000E+00 -3.200000E+00  7.217418E-03
 3.150000E+00 -3.150000E+00  7.495865E-03
 3.150000E+00 -3.100000E+00  7.769592E-03
 3.150000E+00 -3.050000E+00  8.038336E-03
 3.150000E+00 -3.000000E+00  8.301892E-03
 3.150000E+00 -2.950000E+00  8.560109E-03
 3.150000E+00 -2.900000E+00  8.812879E-03
 3.150000E+00 -2.850000E+00  9.060130E-03
 3.150000E+00 -2.800000E+00  9.301827E-03
 3.150000E+00 -2.750000E+00  9.537958E-03
 3.150000E+00 -2.700000E+00  9.768534E-03
 3.150000E+00 -2.650000E+00  9.993586E-03
 3.150000E+00 -2.600000E+00  1.021315E-02
 3.150000E+00 -2.550000E+00  1.042729E-02
 3.150000E+00 -2.500000E+00  1.063605E-02
 3.150000E+00 -2.450000E+00  1.083951E-02
 3.150000E+00 -2.400000E+00  1.103771E-02
 3.150000E+00 -2.350000E+00  1.123074E-02
 3.150000E+00 -2.300000E+00  1.141864E-02
 3.150000E+00 -2.250000E+00  1.160149E-02
 3.150000E+00 -2.200000E+00  1.177933E-02
 3.150000E+00 -2.150000E+00  1.195223E-02
 3.150000E+00 -2.100000E+00  1.212022E-02
 3.150000E+00 -2.050000E+00  1.228335E-02
 3.150000E+00 -2.000000E+00  1.244166E-02
 3.150000E+00 -1.950000E+00  1.259519E-02
 3.150000E+00 -1.900000E+00  1.274395E-02
 3.150000E+00 -1.850000E+00  1.288799E-02
 3.150000E+00 -1.800000E+00  1.302731E-02
 3.150000E+00 -1.750000E+00  1.316195E-02
 3.150000E+00 -1.700000E+00  1.329191E-02
 3.150000E+00 -1.650000E+00  1.341723E-02
 3.150000E+00 -1.600000E+00  1.353792E-02
 3.150000E+00 -1.550000E+00  1.365401E-02
 3.150000E+00 -1.500000E+00  1.376552E-02
 3.150000E+00 -1.450000E+00  1.387249E-02
 3.150000E+00 -1.400000E+00  1.397495E-02
 3.150000E+00 -1.350000E+00  1.407294E-02
 3.150000E+00 -1.300000E+00  1.416651E-02
 3.150000E+00 -1.250000E+00  1.425572E-02
 3.150000E+00 -1.200000E+00  1.434062E-02
 3.150000E+00 -1.150000E+00  1.442129E-02
 3.150000E+00 -1.100000E+00  1.449778E-02
 3.150000E+00 -1.050000E+00  1.457019E-02
 3.150000E+00 -1.000000E+00  1.463856E-02
 3.150000E+00 -9.500000E-01  1.470298E-02
 3.150000E+00 -9.000000E-01  1.476350E-02
 3.150000E+00 -8.500000E-01  1.482017E-02
 3.150000E+00 -8.000000E-01  1.487302E-02
 3.150000E+00 -7.500000E-01  1.492206E-02
 3.150000E+00 -7.000000E-01  1.496726E-02
 3.150000E+00 -6.500000E-01  1.500859E-02
 3.150000E+00 -6.000000E-01  1.504597E-02
 3.150000E+00 -5.500000E-01  1.507928E-02
 3.150000E+00 -5.000000E-01  1.510839E-02
 3.150000E+00 -4.500000E-01  1.513313E-02
 3.150000E+00 -4.000000E-01  1.515332E-02
 3.150000E+00 -3.500000E-01  1.516877E-02
 3.150000E+00 -3.000000E-01  1.517932E-02
 3.150000E+00 -2.500000E-01  1.518481E-02
 3.150000E+00 -2.000000E-01  1.518514E-02
 3.150000E+00 -1.500000E-01  1.518029E-02
 3.150000E+00 -1.000000E-01  1.517030E-02
 3.150000E+00 -5.000000E-02  1.515531E-02
 3.150000E+00  0.000000E+00  1.513559E-02
 3.150000E+00  5.000000E-02  1.511150E-02
 3.150000E+00  1.000000E-01  1.508349E-02
 3.150000E+00  1.500000E-01  1.505213E-02
 3.150000E+00  2.000000E-01  1.501802E-02
 3.150000E+00  2.500000E-01  1.498181E-02
 3.150000E+00  3.000000E-01  1.494416E-02
 3.150000E+00  3.500000E-01  1.490568E-02
 3.150000E+00  4.000000E-01  1.486692E-02
 3.150000E+00  4.500000E-01  1.482832E-02
 3.150000E+00  5.000000E-01  1.479022E-02
 3.150000E+00  5.500000E-01  1.475279E-02
 3.150000E+00  6.000000E-01  1.471609E-02
 3.150000E+00  6.500000E-01  1.468001E-02
 3.150000E+00  7.000000E-01  1.464433E-02
 3.150000E+00  7.500000E-01  1.460873E-02
 3.150000E+00  8.000000E-01  1.457279E-02
 3.150000E+00  8.500000E-01  1.453603E-02
 3.150000E+00  9.000000E-01  1.449794E-02
 3.150000E+00  9.500000E-01  1.445801E-02
 3.150000E+00  1.000000E+00  1.441572E-02
 3.150000E+00  1.050000E+00  1.437061E-02
 3.150000E+00  1.100000E+00  1.432222E-02
 3.150000E+00  1.150000E+00  1.427018E-02
 3.150000E+00  1.200000E+00  1.421416E-02
 3.150000E+00  1.250000E+00  1.415388E-02
 3.150000E+00  1.300000E+00  1.408913E-02
 3.150000E+00  1.350000E+00  1.401974E-02
 3.150000E+00  1.400000E+00  1.394561E-02
 3.150000E+00  1.450000E+00  1.386667E-02
 3.150000E+00  1.500000E+00  1.378290E-02
 3.150000E+00  1.550000E+00  1.369431E-02
 3.150000E+00  1.600000E+00  1.360093E-02
 3.150000E+00  1.650000E+00  1.350281E-02
 3.150000E+00  1.700000E+00  1.340005E-02
 3.150000E+00  1.750000E+00  1.329272E-02
 3.150000E+00  1.800000E+00  1.318091E-02
 3.150000E+00  1.850000E+00  1.306472E-02
 3.150000E+00  1.900000E+00  1.294424E-02
 3.150000E+00  1.950000E+00  1.281955E-02
 3.150000E+00  2.000000E+00  1.269072E-02
 3.150000E+00  2.050000E+00  1.255781E-02
 3.150000E+00  2.100000E+00  1.242087E-02
 3.150000E+00  2.150000E+00  1.227990E-02
 3.150000E+00  2.200000E+00  1.213490E-02
 3.150000E+00  2.250000E+00  1.198585E-02
 3.150000E+00  2.300000E+00  1.183269E-02
 3.150000E+00  2.350000E+00  1.167533E-02
 3.150000E+00  2.400000E+00  1.151367E-02
 3.150000E+00  2.450000E+00  1.134757E-02
 3.150000E+00  2.500000E+00  1.117688E-02
 3.150000E+00  2.550000E+00  1.100142E-02
 3.150000E+00  2.600000E+00  1.082102E-02
 3.150000E+00  2.650000E+00  1.063545E-02
 3.150000E+00  2.700000E+00  1.044452E-02
 3.150000E+00  2.750000E+00  1.024802E-02
 3.150000E+00  2.800000E+00  1.004575E-02
 3.150000E+00  2.850000E+00  9.837505E-03
 3.150000E+00  2.900000E+00  9.623114E-03
 3.150000E+00  2.950000E+00  9.402417E-03
 3.150000E+00  3.000000E+00  9.175283E-03
 3.150000E+00  3.050000E+00  8.941612E-03
 3.150000E+00  3.100000E+00  8.701343E-03
 3.150000E+00  3.150000E+00  8.454455E-03
 3.150000E+00  3.200000E+00  8.200980E-03
 3.150000E+00  3.250000E+00  7.941003E-03
 3.150000E+00  3.300000E+00  7.674671E-03
 3.150000E+00  3.350000E+00  7.402201E-03
 3.150000E+00  3.400000E+00  7.123884E-03
 3.150000E+00  3.450000E+00  6.840094E-03
 3.150000E+00  3.500000E+00  6.551297E-03
 3.150000E+00  3.550000E+00  6.258053E-03
 3.150000E+00  3.600000E+00  5.961021E-03
 3.150000E+00  3.650000E+00  5.660969E-03
 3.150000E+00  3.700000E+00  5.358770E-03
 3.150000E+00  3.750000E+00  5.055401E-03
 3.150000E+00  3.800000E+00  4.751944E-03
 3.150000E+00  3.850000E+00  4.449574E-03
 3.150000E+00  3.900000E+00  4.149548E-03
 3.150000E+00  3.950000E+00  3.853192E-03
 3.150000E+00  4.000000E+00  3.561878E-03
 3.150000E+00  4.050000E+00  3.276999E-03
 3.150000E+00  4.100000E+00  2.999944E-03
 3.150000E+00  4.150000E+00  2.732065E-03
 3.150000E+00  4.200000E+00  2.474648E-03
 3.150000E+00  4.250000E+00  2.228875E-03
 3.150000E+00  4.300000E+00  1.995801E-03
 3.150000E+00  4.350000E+00  1.776316E-03
 3.150000E+00  4.400000E+00  1.571131E-03
 3.150000E+00  4.450000E+00  1.380753E-03
 3.150000E+00  4.500000E+00  1.205477E-03
 3.150000E+00  4.550000E+00  1.045384E-03
 3.150000E+00  4.600000E+00  9.003404E-04
 3.150000E+00  4.650000E+00  7.700138E-04
 3.150000E+00  4.700000E+00  6.538899E-04
 3.150000E+00  4.750000E+00  5.512963E-04
 3.150000E+00  4.800000E+00  4.614304E-04
 3.150000E+00  4.850000E+00  3.833897E-04
 3.150000E+00  4.900000E+00  3.162031E-04
 3.150000E+00  4.950000E+00  2.588612E-04
 3.150000E+00  5.000000E+00  2.103447E-04
 3.150000E+00  5.050000E+00  1.696497E-04
 3.150000E+00  5.100000E+00  1.358090E-04
 3.150000E+00  5.150000E+00  1.079092E-04
 3.150000E+00  5.200000E+00  8.510312E-05
 3.150000E+00  5.250000E+00  6.661839E-05
 3.150000E+00  5.300000E+00  5.176186E-05
 3.150000E+00  5.350000E+00  3.992063E-05
 3.150000E+00  5.400000E+00  3.056044E-05
 3.150000E+00  5.450000E+00  2.322174E-05
 3.150000E+00  5.500000E+00  1.751435E-05
 3.150000E+00  5.550000E+00  1.311104E-05
 3.150000E+00  5.600000E+00  9.740581E-06
 3.150000E+00  5.650000E+00  7.180788E-06
 3.150000E+00  5.700000E+00  5.251610E-06
 3.150000E+00  5.750000E+00  3.808723E-06
 3.150000E+00  5.800000E+00  2.737639E-06
 3.150000E+00  5.850000E+00  1.948459E-06
 3.150000E+00  5.900000E+00  1.371291E-06
 3.150000E+00  5.950000E+00  9.523240E-07
 3.150000E+00  6.000000E+00  6.505274E-07
 3.150000E+00  6.050000E+00  4.349152E-07
 3.150000E+00  6.100000E+00  2.823183E-07
 3.150000E+00  6.150000E+00  1.755977E-07
 3.150000E+00  6.200000E+00  1.022341E-07
 3.150000E+00  6.250000E+00  5.323925E-08
 3.150000E+00  6.300000E+00  2.233839E-08
 3.150000E+00  6.350000E+00  5.387037E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.020072E-09
 3.200000E+00 -6.300000E+00  8.378296E-09
 3.200000E+00 -6.250000E+00  1.997555E-08
 3.200000E+00 -6.200000E+00  3.838326E-08
 3.200000E+00 -6.150000E+00  6.599500E-08
 3.200000E+00 -6.100000E+00  1.062664E-07
 3.200000E+00 -6.050000E+00  1.640560E-07
 3.200000E+00 -6.000000E+00  2.460864E-07
 3.200000E+00 -5.950000E+00  3.615526E-07
 3.200000E+00 -5.900000E+00  5.229108E-07
 3.200000E+00 -5.850000E+00  7.468844E-07
 3.200000E+00 -5.800000E+00  1.055733E-06
 3.200000E+00 -5.750000E+00  1.478830E-06
 3.200000E+00 -5.700000E+00  2.054601E-06
 3.200000E+00 -5.650000E+00  2.832875E-06
 3.200000E+00 -5.600000E+00  3.877683E-06
 3.200000E+00 -5.550000E+00  5.270564E-06
 3.200000E+00 -5.500000E+00  7.114378E-06
 3.200000E+00 -5.450000E+00  9.537643E-06
 3.200000E+00 -5.400000E+00  1.269936E-05
 3.200000E+00 -5.350000E+00  1.679427E-05
 3.200000E+00 -5.300000E+00  2.205840E-05
 3.200000E+00 -5.250000E+00  2.877480E-05
 3.200000E+00 -5.200000E+00  3.727915E-05
 3.200000E+00 -5.150000E+00  4.796497E-05
 3.200000E+00 -5.100000E+00  6.128817E-05
 3.200000E+00 -5.050000E+00  7.777041E-05
 3.200000E+00 -5.000000E+00  9.800088E-05
 3.200000E+00 -4.950000E+00  1.226360E-04
 3.200000E+00 -4.900000E+00  1.523968E-04
 3.200000E+00 -4.850000E+00  1.880631E-04
 3.200000E+00 -4.800000E+00  2.304647E-04
 3.200000E+00 -4.750000E+00  2.804694E-04
 3.200000E+00 -4.700000E+00  3.389671E-04
 3.200000E+00 -4.650000E+00  4.068515E-04
 3.200000E+00 -4.600000E+00  4.849983E-04
 3.200000E+00 -4.550000E+00  5.742423E-04
 3.200000E+00 -4.500000E+00  6.753525E-04
 3.200000E+00 -4.450000E+00  7.890075E-04
 3.200000E+00 -4.400000E+00  9.157722E-04
 3.200000E+00 -4.350000E+00  1.056076E-03
 3.200000E+00 -4.300000E+00  1.210196E-03
 3.200000E+00 -4.250000E+00  1.378242E-03
 3.200000E+00 -4.200000E+00  1.560149E-03
 3.200000E+00 -4.150000E+00  1.755676E-03
 3.200000E+00 -4.100000E+00  1.964405E-03
 3.200000E+00 -4.050000E+00  2.185753E-03
 3.200000E+00 -4.000000E+00  2.418988E-03
 3.200000E+00 -3.950000E+00  2.663241E-03
 3.200000E+00 -3.900000E+00  2.917535E-03
 3.200000E+00 -3.850000E+00  3.180801E-03
 3.200000E+00 -3.800000E+00  3.451911E-03
 3.200000E+00 -3.750000E+00  3.729699E-03
 3.200000E+00 -3.700000E+00  4.012987E-03
 3.200000E+00 -3.650000E+00  4.300605E-03
 3.200000E+00 -3.600000E+00  4.591414E-03
 3.200000E+00 -3.550000E+00  4.884323E-03
 3.200000E+00 -3.500000E+00  5.178301E-03
 3.200000E+00 -3.450000E+00  5.472387E-03
 3.200000E+00 -3.400000E+00  5.765704E-03
 3.200000E+00 -3.350000E+00  6.057454E-03
 3.200000E+00 -3.300000E+00  6.346927E-03
 3.200000E+00 -3.250000E+00  6.633498E-03
 3.200000E+00 -3.200000E+00  6.916624E-03
 3.200000E+00 -3.150000E+00  7.195844E-03
 3.200000E+00 -3.100000E+00  7.470767E-03
 3.200000E+00 -3.050000E+00  7.741072E-03
 3.200000E+00 -3.000000E+00  8.006500E-03
 3.200000E+00 -2.950000E+00  8.266849E-03
 3.200000E+00 -2.900000E+00  8.521963E-03
 3.200000E+00 -2.850000E+00  8.771731E-03
 3.200000E+00 -2.800000E+00  9.016078E-03
 3.200000E+00 -2.750000E+00  9.254958E-03
 3.200000E+00 -2.700000E+00  9.488355E-03
 3.200000E+00 -2.650000E+00  9.716269E-03
 3.200000E+00 -2.600000E+00  9.938721E-03
 3.200000E+00 -2.550000E+00  1.015574E-02
 3.200000E+00 -2.500000E+00  1.036737E-02
 3.200000E+00 -2.450000E+00  1.057366E-02
 3.200000E+00 -2.400000E+00  1.077466E-02
 3.200000E+00 -2.350000E+00  1.097042E-02
 3.200000E+00 -2.300000E+00  1.116101E-02
 3.200000E+00 -2.250000E+00  1.134646E-02
 3.200000E+00 -2.200000E+00  1.152684E-02
 3.200000E+00 -2.150000E+00  1.170219E-02
 3.200000E+00 -2.100000E+00  1.187255E-02
 3.200000E+00 -2.050000E+00  1.203797E-02
 3.200000E+00 -2.000000E+00  1.219849E-02
 3.200000E+00 -1.950000E+00  1.235412E-02
 3.200000E+00 -1.900000E+00  1.250492E-02
 3.200000E+00 -1.850000E+00  1.265089E-02
 3.200000E+00 -1.800000E+00  1.279206E-02
 3.200000E+00 -1.750000E+00  1.292846E-02
 3.200000E+00 -1.700000E+00  1.306010E-02
 3.200000E+00 -1.650000E+00  1.318700E-02
 3.200000E+00 -1.600000E+00  1.330919E-02
 3.200000E+00 -1.550000E+00  1.342669E-02
 3.200000E+00 -1.500000E+00  1.353951E-02
 3.200000E+00 -1.450000E+00  1.364770E-02
 3.200000E+00 -1.400000E+00  1.375129E-02
 3.200000E+00 -1.350000E+00  1.385030E-02
 3.200000E+00 -1.300000E+00  1.394479E-02
 3.200000E+00 -1.250000E+00  1.403480E-02
 3.200000E+00 -1.200000E+00  1.412038E-02
 3.200000E+00 -1.150000E+00  1.420158E-02
 3.200000E+00 -1.100000E+00  1.427846E-02
 3.200000E+00 -1.050000E+00  1.435107E-02
 3.200000E+00 -1.000000E+00  1.441947E-02
 3.200000E+00 -9.500000E-01  1.448370E-02
 3.200000E+00 -9.000000E-01  1.454379E-02
 3.200000E+00 -8.500000E-01  1.459976E-02
 3.200000E+00 -8.000000E-01  1.465162E-02
 3.200000E+00 -7.500000E-01  1.469933E-02
 3.200000E+00 -7.000000E-01  1.474285E-02
 3.200000E+00 -6.500000E-01  1.478210E-02
 3.200000E+00 -6.000000E-01  1.481698E-02
 3.200000E+00 -5.500000E-01  1.484734E-02
 3.200000E+00 -5.000000E-01  1.487304E-02
 3.200000E+00 -4.500000E-01  1.489388E-02
 3.200000E+00 -4.000000E-01  1.490970E-02
 3.200000E+00 -3.500000E-01  1.492031E-02
 3.200000E+00 -3.000000E-01  1.492557E-02
 3.200000E+00 -2.500000E-01  1.492538E-02
 3.200000E+00 -2.000000E-01  1.491969E-02
 3.200000E+00 -1.500000E-01  1.490856E-02
 3.200000E+00 -1.000000E-01  1.489215E-02
 3.200000E+00 -5.000000E-02  1.487071E-02
 3.200000E+00  0.000000E+00  1.484464E-02
 3.200000E+00  5.000000E-02  1.481447E-02
 3.200000E+00  1.000000E-01  1.478081E-02
 3.200000E+00  1.500000E-01  1.474439E-02
 3.200000E+00  2.000000E-01  1.470597E-02
 3.200000E+00  2.500000E-01  1.466634E-02
 3.200000E+00  3.000000E-01  1.462628E-02
 3.200000E+00  3.500000E-01  1.458649E-02
 3.200000E+00  4.000000E-01  1.454757E-02
 3.200000E+00  4.500000E-01  1.450996E-02
 3.200000E+00  5.000000E-01  1.447396E-02
 3.200000E+00  5.500000E-01  1.443969E-02
 3.200000E+00  6.000000E-01  1.440706E-02
 3.200000E+00  6.500000E-01  1.437586E-02
 3.200000E+00  7.000000E-01  1.434568E-02
 3.200000E+00  7.500000E-01  1.431605E-02
 3.200000E+00  8.000000E-01  1.428636E-02
 3.200000E+00  8.500000E-01  1.425598E-02
 3.200000E+00  9.000000E-01  1.422426E-02
 3.200000E+00  9.500000E-01  1.419055E-02
 3.200000E+00  1.000000E+00  1.415423E-02
 3.200000E+00  1.050000E+00  1.411474E-02
 3.200000E+00  1.100000E+00  1.407159E-02
 3.200000E+00  1.150000E+00  1.402435E-02
 3.200000E+00  1.200000E+00  1.397266E-02
 3.200000E+00  1.250000E+00  1.391625E-02
 3.200000E+00  1.300000E+00  1.385492E-02
 3.200000E+00  1.350000E+00  1.378850E-02
 3.200000E+00  1.400000E+00  1.371693E-02
 3.200000E+00  1.450000E+00  1.364016E-02
 3.200000E+00  1.500000E+00  1.355819E-02
 3.200000E+00  1.550000E+00  1.347105E-02
 3.200000E+00  1.600000E+00  1.337882E-02
 3.200000E+00  1.650000E+00  1.328158E-02
 3.200000E+00  1.700000E+00  1.317942E-02
 3.200000E+00  1.750000E+00  1.307245E-02
 3.200000E+00  1.800000E+00  1.296078E-02
 3.200000E+00  1.850000E+00  1.284450E-02
 3.200000E+00  1.900000E+00  1.272373E-02
 3.200000E+00  1.950000E+00  1.259855E-02
 3.200000E+00  2.000000E+00  1.246903E-02
 3.200000E+00  2.050000E+00  1.233523E-02
 3.200000E+00  2.100000E+00  1.219719E-02
 3.200000E+00  2.150000E+00  1.205493E-02
 3.200000E+00  2.200000E+00  1.190845E-02
 3.200000E+00  2.250000E+00  1.175771E-02
 3.200000E+00  2.300000E+00  1.160266E-02
 3.200000E+00  2.350000E+00  1.144323E-02
 3.200000E+00  2.400000E+00  1.127930E-02
 3.200000E+00  2.450000E+00  1.111077E-02
 3.200000E+00  2.500000E+00  1.093748E-02
 3.200000E+00  2.550000E+00  1.075927E-02
 3.200000E+00  2.600000E+00  1.057599E-02
 3.200000E+00  2.650000E+00  1.038743E-02
 3.200000E+00  2.700000E+00  1.019344E-02
 3.200000E+00  2.750000E+00  9.993812E-03
 3.200000E+00  2.800000E+00  9.788381E-03
 3.200000E+00  2.850000E+00  9.576982E-03
 3.200000E+00  2.900000E+00  9.359467E-03
 3.200000E+00  2.950000E+00  9.135711E-03
 3.200000E+00  3.000000E+00  8.905617E-03
 3.200000E+00  3.050000E+00  8.669122E-03
 3.200000E+00  3.100000E+00  8.426202E-03
 3.200000E+00  3.150000E+00  8.176880E-03
 3.200000E+00  3.200000E+00  7.921229E-03
 3.200000E+00  3.250000E+00  7.659381E-03
 3.200000E+00  3.300000E+00  7.391535E-03
 3.200000E+00  3.350000E+00  7.117959E-03
 3.200000E+00  3.400000E+00  6.839002E-03
 3.200000E+00  3.450000E+00  6.555098E-03
 3.200000E+00  3.500000E+00  6.266772E-03
 3.200000E+00  3.550000E+00  5.974646E-03
 3.200000E+00  3.600000E+00  5.679443E-03
 3.200000E+00  3.650000E+00  5.381988E-03
 3.200000E+00  3.700000E+00  5.083208E-03
 3.200000E+00  3.750000E+00  4.784130E-03
 3.200000E+00  3.800000E+00  4.485872E-03
 3.200000E+00  3.850000E+00  4.189635E-03
 3.200000E+00  3.900000E+00  3.896688E-03
 3.200000E+00  3.950000E+00  3.608350E-03
 3.200000E+00  4.000000E+00  3.325967E-03
 3.200000E+00  4.050000E+00  3.050887E-03
 3.200000E+00  4.100000E+00  2.784431E-03
 3.200000E+00  4.150000E+00  2.527864E-03
 3.200000E+00  4.200000E+00  2.282360E-03
 3.200000E+00  4.250000E+00  2.048980E-03
 3.200000E+00  4.300000E+00  1.828636E-03
 3.200000E+00  4.350000E+00  1.622071E-03
 3.200000E+00  4.400000E+00  1.429840E-03
 3.200000E+00  4.450000E+00  1.252296E-03
 3.200000E+00  4.500000E+00  1.089585E-03
 3.200000E+00  4.550000E+00  9.416486E-04
 3.200000E+00  4.600000E+00  8.082299E-04
 3.200000E+00  4.650000E+00  6.888910E-04
 3.200000E+00  4.700000E+00  5.830330E-04
 3.200000E+00  4.750000E+00  4.899215E-04
 3.200000E+00  4.800000E+00  4.087149E-04
 3.200000E+00  4.850000E+00  3.384937E-04
 3.200000E+00  4.900000E+00  2.782901E-04
 3.200000E+00  4.950000E+00  2.271163E-04
 3.200000E+00  5.000000E+00  1.839893E-04
 3.200000E+00  5.050000E+00  1.479537E-04
 3.200000E+00  5.100000E+00  1.180989E-04
 3.200000E+00  5.150000E+00  9.357385E-05
 3.200000E+00  5.200000E+00  7.359618E-05
 3.200000E+00  5.250000E+00  5.745839E-05
 3.200000E+00  5.300000E+00  4.453022E-05
 3.200000E+00  5.350000E+00  3.425822E-05
 3.200000E+00  5.400000E+00  2.616294E-05
 3.200000E+00  5.450000E+00  1.983439E-05
 3.200000E+00  5.500000E+00  1.492634E-05
 3.200000E+00  5.550000E+00  1.114989E-05
 3.200000E+00  5.600000E+00  8.266712E-06
 3.200000E+00  5.650000E+00  6.082410E-06
 3.200000E+00  5.700000E+00  4.440120E-06
 3.200000E+00  5.750000E+00  3.214587E-06
 3.200000E+00  5.800000E+00  2.306816E-06
 3.200000E+00  5.850000E+00  1.639339E-06
 3.200000E+00  5.900000E+00  1.152128E-06
 3.200000E+00  5.950000E+00  7.991069E-07
 3.200000E+00  6.000000E+00  5.452464E-07
 3.200000E+00  6.050000E+00  3.641656E-07
 3.200000E+00  6.100000E+00  2.361903E-07
 3.200000E+00  6.150000E+00  1.468020E-07
 3.200000E+00  6.200000E+00  8.542009E-08
 3.200000E+00  6.250000E+00  4.446381E-08
 3.200000E+00  6.300000E+00  1.865064E-08
 3.200000E+00  6.350000E+00  4.496902E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  1.641815E-09
 3.250000E+00 -6.300000E+00  6.810560E-09
 3.250000E+00 -6.250000E+00  1.624224E-08
 3.250000E+00 -6.200000E+00  3.122220E-08
 3.250000E+00 -6.150000E+00  5.371145E-08
 3.250000E+00 -6.100000E+00  8.654658E-08
 3.250000E+00 -6.050000E+00  1.337243E-07
 3.250000E+00 -6.000000E+00  2.007881E-07
 3.250000E+00 -5.950000E+00  2.953392E-07
 3.250000E+00 -5.900000E+00  4.277024E-07
 3.250000E+00 -5.850000E+00  6.117783E-07
 3.250000E+00 -5.800000E+00  8.661237E-07
 3.250000E+00 -5.750000E+00  1.215301E-06
 3.250000E+00 -5.700000E+00  1.691548E-06
 3.250000E+00 -5.650000E+00  2.336805E-06
 3.250000E+00 -5.600000E+00  3.205165E-06
 3.250000E+00 -5.550000E+00  4.365763E-06
 3.250000E+00 -5.500000E+00  5.906152E-06
 3.250000E+00 -5.450000E+00  7.936180E-06
 3.250000E+00 -5.400000E+00  1.059234E-05
 3.250000E+00 -5.350000E+00  1.404258E-05
 3.250000E+00 -5.300000E+00  1.849145E-05
 3.250000E+00 -5.250000E+00  2.418552E-05
 3.250000E+00 -5.200000E+00  3.141881E-05
 3.250000E+00 -5.150000E+00  4.053807E-05
 3.250000E+00 -5.100000E+00  5.194754E-05
 3.250000E+00 -5.050000E+00  6.611287E-05
 3.250000E+00 -5.000000E+00  8.356386E-05
 3.250000E+00 -4.950000E+00  1.048954E-04
 3.250000E+00 -4.900000E+00  1.307666E-04
 3.250000E+00 -4.850000E+00  1.618968E-04
 3.250000E+00 -4.800000E+00  1.990596E-04
 3.250000E+00 -4.750000E+00  2.430732E-04
 3.250000E+00 -4.700000E+00  2.947876E-04
 3.250000E+00 -4.650000E+00  3.550686E-04
 3.250000E+00 -4.600000E+00  4.247798E-04
 3.250000E+00 -4.550000E+00  5.047609E-04
 3.250000E+00 -4.500000E+00  5.958053E-04
 3.250000E+00 -4.450000E+00  6.986366E-04
 3.250000E+00 -4.400000E+00  8.138854E-04
 3.250000E+00 -4.350000E+00  9.420674E-04
 3.250000E+00 -4.300000E+00  1.083564E-03
 3.250000E+00 -4.250000E+00  1.238606E-03
 3.250000E+00 -4.200000E+00  1.407262E-03
 3.250000E+00 -4.150000E+00  1.589434E-03
 3.250000E+00 -4.100000E+00  1.784850E-03
 3.250000E+00 -4.050000E+00  1.993077E-03
 3.250000E+00 -4.000000E+00  2.213522E-03
 3.250000E+00 -3.950000E+00  2.445452E-03
 3.250000E+00 -3.900000E+00  2.688010E-03
 3.250000E+00 -3.850000E+00  2.940234E-03
 3.250000E+00 -3.800000E+00  3.201083E-03
 3.250000E+00 -3.750000E+00  3.469462E-03
 3.250000E+00 -3.700000E+00  3.744240E-03
 3.250000E+00 -3.650000E+00  4.024279E-03
 3.250000E+00 -3.600000E+00  4.308452E-03
 3.250000E+00 -3.550000E+00  4.595663E-03
 3.250000E+00 -3.500000E+00  4.884859E-03
 3.250000E+00 -3.450000E+00  5.175051E-03
 3.250000E+00 -3.400000E+00  5.465314E-03
 3.250000E+00 -3.350000E+00  5.754801E-03
 3.250000E+00 -3.300000E+00  6.042746E-03
 3.250000E+00 -3.250000E+00  6.328461E-03
 3.250000E+00 -3.200000E+00  6.611341E-03
 3.250000E+00 -3.150000E+00  6.890860E-03
 3.250000E+00 -3.100000E+00  7.166567E-03
 3.250000E+00 -3.050000E+00  7.438079E-03
 3.250000E+00 -3.000000E+00  7.705080E-03
 3.250000E+00 -2.950000E+00  7.967313E-03
 3.250000E+00 -2.900000E+00  8.224572E-03
 3.250000E+00 -2.850000E+00  8.476700E-03
 3.250000E+00 -2.800000E+00  8.723579E-03
 3.250000E+00 -2.750000E+00  8.965127E-03
 3.250000E+00 -2.700000E+00  9.201292E-03
 3.250000E+00 -2.650000E+00  9.432045E-03
 3.250000E+00 -2.600000E+00  9.657380E-03
 3.250000E+00 -2.550000E+00  9.877305E-03
 3.250000E+00 -2.500000E+00  1.009184E-02
 3.250000E+00 -2.450000E+00  1.030102E-02
 3.250000E+00 -2.400000E+00  1.050487E-02
 3.250000E+00 -2.350000E+00  1.070345E-02
 3.250000E+00 -2.300000E+00  1.089679E-02
 3.250000E+00 -2.250000E+00  1.108494E-02
 3.250000E+00 -2.200000E+00  1.126794E-02
 3.250000E+00 -2.150000E+00  1.144584E-02
 3.250000E+00 -2.100000E+00  1.161868E-02
 3.250000E+00 -2.050000E+00  1.178648E-02
 3.250000E+00 -2.000000E+00  1.194929E-02
 3.250000E+00 -1.950000E+00  1.210714E-02
 3.250000E+00 -1.900000E+00  1.226005E-02
 3.250000E+00 -1.850000E+00  1.240804E-02
 3.250000E+00 -1.800000E+00  1.255115E-02
 3.250000E+00 -1.750000E+00  1.268939E-02
 3.250000E+00 -1.700000E+00  1.282278E-02
 3.250000E+00 -1.650000E+00  1.295133E-02
 3.250000E+00 -1.600000E+00  1.307507E-02
 3.250000E+00 -1.550000E+00  1.319402E-02
 3.250000E+00 -1.500000E+00  1.330820E-02
 3.250000E+00 -1.450000E+00  1.341764E-02
 3.250000E+00 -1.400000E+00  1.352235E-02
 3.250000E+00 -1.350000E+00  1.362237E-02
 3.250000E+00 -1.300000E+00  1.371774E-02
 3.250000E+00 -1.250000E+00  1.380849E-02
 3.250000E+00 -1.200000E+00  1.389466E-02
 3.250000E+00 -1.150000E+00  1.397628E-02
 3.250000E+00 -1.100000E+00  1.405340E-02
 3.250000E+00 -1.050000E+00  1.412605E-02
 3.250000E+00 -1.000000E+00  1.419425E-02
 3.250000E+00 -9.500000E-01  1.425802E-02
 3.250000E+00 -9.000000E-01  1.431736E-02
 3.250000E+00 -8.500000E-01  1.437228E-02
 3.250000E+00 -8.000000E-01  1.442272E-02
 3.250000E+00 -7.500000E-01  1.446863E-02
 3.250000E+00 -7.000000E-01  1.450993E-02
 3.250000E+00 -6.500000E-01  1.454650E-02
 3.250000E+00 -6.000000E-01  1.457820E-02
 3.250000E+00 -5.500000E-01  1.460487E-02
 3.250000E+00 -5.000000E-01  1.462632E-02
 3.250000E+00 -4.500000E-01  1.464235E-02
 3.250000E+00 -4.000000E-01  1.465280E-02
 3.250000E+00 -3.500000E-01  1.465748E-02
 3.250000E+00 -3.000000E-01  1.465628E-02
 3.250000E+00 -2.500000E-01  1.464915E-02
 3.250000E+00 -2.000000E-01  1.463611E-02
 3.250000E+00 -1.500000E-01  1.461732E-02
 3.250000E+00 -1.000000E-01  1.459305E-02
 3.250000E+00 -5.000000E-02  1.456371E-02
 3.250000E+00  0.000000E+00  1.452989E-02
 3.250000E+00  5.000000E-02  1.449229E-02
 3.250000E+00  1.000000E-01  1.445174E-02
 3.250000E+00  1.500000E-01  1.440917E-02
 3.250000E+00  2.000000E-01  1.436556E-02
 3.250000E+00  2.500000E-01  1.432189E-02
 3.250000E+00  3.000000E-01  1.427907E-02
 3.250000E+00  3.500000E-01  1.423793E-02
 3.250000E+00  4.000000E-01  1.419912E-02
 3.250000E+00  4.500000E-01  1.416309E-02
 3.250000E+00  5.000000E-01  1.413009E-02
 3.250000E+00  5.500000E-01  1.410012E-02
 3.250000E+00  6.000000E-01  1.407295E-02
 3.250000E+00  6.500000E-01  1.404816E-02
 3.250000E+00  7.000000E-01  1.402515E-02
 3.250000E+00  7.500000E-01  1.400320E-02
 3.250000E+00  8.000000E-01  1.398150E-02
 3.250000E+00  8.500000E-01  1.395921E-02
 3.250000E+00  9.000000E-01  1.393547E-02
 3.250000E+00  9.500000E-01  1.390950E-02
 3.250000E+00  1.000000E+00  1.388053E-02
 3.250000E+00  1.050000E+00  1.384793E-02
 3.250000E+00  1.100000E+00  1.381112E-02
 3.250000E+00  1.150000E+00  1.376963E-02
 3.250000E+00  1.200000E+00  1.372310E-02
 3.250000E+00  1.250000E+00  1.367126E-02
 3.250000E+00  1.300000E+00  1.361390E-02
 3.250000E+00  1.350000E+00  1.355091E-02
 3.250000E+00  1.400000E+00  1.348224E-02
 3.250000E+00  1.450000E+00  1.340789E-02
 3.250000E+00  1.500000E+00  1.332789E-02
 3.250000E+00  1.550000E+00  1.324233E-02
 3.250000E+00  1.600000E+00  1.315130E-02
 3.250000E+00  1.650000E+00  1.305492E-02
 3.250000E+00  1.700000E+00  1.295332E-02
 3.250000E+00  1.750000E+00  1.284662E-02
 3.250000E+00  1.800000E+00  1.273496E-02
 3.250000E+00  1.850000E+00  1.261845E-02
 3.250000E+00  1.900000E+00  1.249722E-02
 3.250000E+00  1.950000E+00  1.237136E-02
 3.250000E+00  2.000000E+00  1.224095E-02
 3.250000E+00  2.050000E+00  1.210606E-02
 3.250000E+00  2.100000E+00  1.196673E-02
 3.250000E+00  2.150000E+00  1.182298E-02
 3.250000E+00  2.200000E+00  1.167482E-02
 3.250000E+00  2.250000E+00  1.152222E-02
 3.250000E+00  2.300000E+00  1.136512E-02
 3.250000E+00  2.350000E+00  1.120346E-02
 3.250000E+00  2.400000E+00  1.103715E-02
 3.250000E+00  2.450000E+00  1.086607E-02
 3.250000E+00  2.500000E+00  1.069009E-02
 3.250000E+00  2.550000E+00  1.050908E-02
 3.250000E+00  2.600000E+00  1.032288E-02
 3.250000E+00  2.650000E+00  1.013133E-02
 3.250000E+00  2.700000E+00  9.934270E-03
 3.250000E+00  2.750000E+00  9.731548E-03
 3.250000E+00  2.800000E+00  9.523015E-03
 3.250000E+00  2.850000E+00  9.308535E-03
 3.250000E+00  2.900000E+00  9.087995E-03
 3.250000E+00  2.950000E+00  8.861303E-03
 3.250000E+00  3.000000E+00  8.628398E-03
 3.250000E+00  3.050000E+00  8.389256E-03
 3.250000E+00  3.100000E+00  8.143895E-03
 3.250000E+00  3.150000E+00  7.892382E-03
 3.250000E+00  3.200000E+00  7.634837E-03
 3.250000E+00  3.250000E+00  7.371444E-03
 3.250000E+00  3.300000E+00  7.102454E-03
 3.250000E+00  3.350000E+00  6.828193E-03
 3.250000E+00  3.400000E+00  6.549068E-03
 3.250000E+00  3.450000E+00  6.265575E-03
 3.250000E+00  3.500000E+00  5.978300E-03
 3.250000E+00  3.550000E+00  5.687927E-03
 3.250000E+00  3.600000E+00  5.395238E-03
 3.250000E+00  3.650000E+00  5.101111E-03
 3.250000E+00  3.700000E+00  4.806522E-03
 3.250000E+00  3.750000E+00  4.512538E-03
 3.250000E+00  3.800000E+00  4.220303E-03
 3.250000E+00  3.850000E+00  3.931033E-03
 3.250000E+00  3.900000E+00  3.645993E-03
 3.250000E+00  3.950000E+00  3.366480E-03
 3.250000E+00  4.000000E+00  3.093799E-03
 3.250000E+00  4.050000E+00  2.829235E-03
 3.250000E+00  4.100000E+00  2.574027E-03
 3.250000E+00  4.150000E+00  2.329336E-03
 3.250000E+00  4.200000E+00  2.096218E-03
 3.250000E+00  4.250000E+00  1.875598E-03
 3.250000E+00  4.300000E+00  1.668242E-03
 3.250000E+00  4.350000E+00  1.474742E-03
 3.250000E+00  4.400000E+00  1.295499E-03
 3.250000E+00  4.450000E+00  1.130717E-03
 3.250000E+00  4.500000E+00  9.804007E-04
 3.250000E+00  4.550000E+00  8.443638E-04
 3.250000E+00  4.600000E+00  7.222391E-04
 3.250000E+00  4.650000E+00  6.134980E-04
 3.250000E+00  4.700000E+00  5.174726E-04
 3.250000E+00  4.750000E+00  4.333821E-04
 3.250000E+00  4.800000E+00  3.603603E-04
 3.250000E+00  4.850000E+00  2.974840E-04
 3.250000E+00  4.900000E+00  2.438005E-04
 3.250000E+00  4.950000E+00  1.983527E-04
 3.250000E+00  5.000000E+00  1.602014E-04
 3.250000E+00  5.050000E+00  1.284446E-04
 3.250000E+00  5.100000E+00  1.022318E-04
 3.250000E+00  5.150000E+00  8.077534E-05
 3.250000E+00  5.200000E+00  6.335765E-05
 3.250000E+00  5.250000E+00  4.933469E-05
 3.250000E+00  5.300000E+00  3.813686E-05
 3.250000E+00  5.350000E+00  2.926729E-05
 3.250000E+00  5.400000E+00  2.229814E-05
 3.250000E+00  5.450000E+00  1.686563E-05
 3.250000E+00  5.500000E+00  1.266417E-05
 3.250000E+00  5.550000E+00  9.439999E-06
 3.250000E+00  5.600000E+00  6.984765E-06
 3.250000E+00  5.650000E+00  5.129243E-06
 3.250000E+00  5.700000E+00  3.737434E-06
 3.250000E+00  5.750000E+00  2.701158E-06
 3.250000E+00  5.800000E+00  1.935221E-06
 3.250000E+00  5.850000E+00  1.373186E-06
 3.250000E+00  5.900000E+00  9.637330E-07
 3.250000E+00  5.950000E+00  6.675932E-07
 3.250000E+00  6.000000E+00  4.549975E-07
 3.250000E+00  6.050000E+00  3.035879E-07
 3.250000E+00  6.100000E+00  1.967336E-07
 3.250000E+00  6.150000E+00  1.221915E-07
 3.250000E+00  6.200000E+00  7.105955E-08
 3.250000E+00  6.250000E+00  3.697273E-08
 3.250000E+00  6.300000E+00  1.550377E-08
 3.250000E+00  6.350000E+00  3.737487E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.328351E-09
 3.300000E+00 -6.300000E+00  5.511122E-09
 3.300000E+00 -6.250000E+00  1.314683E-08
 3.300000E+00 -6.200000E+00  2.528196E-08
 3.300000E+00 -6.150000E+00  4.351566E-08
 3.300000E+00 -6.100000E+00  7.016554E-08
 3.300000E+00 -6.050000E+00  1.085042E-07
 3.300000E+00 -6.000000E+00  1.630812E-07
 3.300000E+00 -5.950000E+00  2.401512E-07
 3.300000E+00 -5.900000E+00  3.482316E-07
 3.300000E+00 -5.850000E+00  4.988224E-07
 3.300000E+00 -5.800000E+00  7.073196E-07
 3.300000E+00 -5.750000E+00  9.941647E-07
 3.300000E+00 -5.700000E+00  1.386270E-06
 3.300000E+00 -5.650000E+00  1.918769E-06
 3.300000E+00 -5.600000E+00  2.637126E-06
 3.300000E+00 -5.550000E+00  3.599667E-06
 3.300000E+00 -5.500000E+00  4.880537E-06
 3.300000E+00 -5.450000E+00  6.573140E-06
 3.300000E+00 -5.400000E+00  8.794029E-06
 3.300000E+00 -5.350000E+00  1.168726E-05
 3.300000E+00 -5.300000E+00  1.542913E-05
 3.300000E+00 -5.250000E+00  2.023320E-05
 3.300000E+00 -5.200000E+00  2.635554E-05
 3.300000E+00 -5.150000E+00  3.409982E-05
 3.300000E+00 -5.100000E+00  4.382223E-05
 3.300000E+00 -5.050000E+00  5.593579E-05
 3.300000E+00 -5.000000E+00  7.091364E-05
 3.300000E+00 -4.950000E+00  8.929116E-05
 3.300000E+00 -4.900000E+00  1.116662E-04
 3.300000E+00 -4.850000E+00  1.386973E-04
 3.300000E+00 -4.800000E+00  1.710995E-04
 3.300000E+00 -4.750000E+00  2.096370E-04
 3.300000E+00 -4.700000E+00  2.551134E-04
 3.300000E+00 -4.650000E+00  3.083585E-04
 3.300000E+00 -4.600000E+00  3.702124E-04
 3.300000E+00 -4.550000E+00  4.415071E-04
 3.300000E+00 -4.500000E+00  5.230458E-04
 3.300000E+00 -4.450000E+00  6.155815E-04
 3.300000E+00 -4.400000E+00  7.197941E-04
 3.300000E+00 -4.350000E+00  8.362689E-04
 3.300000E+00 -4.300000E+00  9.654765E-04
 3.300000E+00 -4.250000E+00  1.107755E-03
 3.300000E+00 -4.200000E+00  1.263294E-03
 3.300000E+00 -4.150000E+00  1.432129E-03
 3.300000E+00 -4.100000E+00  1.614132E-03
 3.300000E+00 -4.050000E+00  1.809013E-03
 3.300000E+00 -4.000000E+00  2.016325E-03
 3.300000E+00 -3.950000E+00  2.235473E-03
 3.300000E+00 -3.900000E+00  2.465729E-03
 3.300000E+00 -3.850000E+00  2.706251E-03
 3.300000E+00 -3.800000E+00  2.956099E-03
 3.300000E+00 -3.750000E+00  3.214261E-03
 3.300000E+00 -3.700000E+00  3.479675E-03
 3.300000E+00 -3.650000E+00  3.751248E-03
 3.300000E+00 -3.600000E+00  4.027881E-03
 3.300000E+00 -3.550000E+00  4.308490E-03
 3.300000E+00 -3.500000E+00  4.592017E-03
 3.300000E+00 -3.450000E+00  4.877451E-03
 3.300000E+00 -3.400000E+00  5.163835E-03
 3.300000E+00 -3.350000E+00  5.450281E-03
 3.300000E+00 -3.300000E+00  5.735971E-03
 3.300000E+00 -3.250000E+00  6.020162E-03
 3.300000E+00 -3.200000E+00  6.302188E-03
 3.300000E+00 -3.150000E+00  6.581461E-03
 3.300000E+00 -3.100000E+00  6.857467E-03
 3.300000E+00 -3.050000E+00  7.129763E-03
 3.300000E+00 -3.000000E+00  7.397973E-03
 3.300000E+00 -2.950000E+00  7.661781E-03
 3.300000E+00 -2.900000E+00  7.920930E-03
 3.300000E+00 -2.850000E+00  8.175211E-03
 3.300000E+00 -2.800000E+00  8.424460E-03
 3.300000E+00 -2.750000E+00  8.668553E-03
 3.300000E+00 -2.700000E+00  8.907399E-03
 3.300000E+00 -2.650000E+00  9.140937E-03
 3.300000E+00 -2.600000E+00  9.369129E-03
 3.300000E+00 -2.550000E+00  9.591956E-03
 3.300000E+00 -2.500000E+00  9.809416E-03
 3.300000E+00 -2.450000E+00  1.002152E-02
 3.300000E+00 -2.400000E+00  1.022828E-02
 3.300000E+00 -2.350000E+00  1.042974E-02
 3.300000E+00 -2.300000E+00  1.062591E-02
 3.300000E+00 -2.250000E+00  1.081684E-02
 3.300000E+00 -2.200000E+00  1.100256E-02
 3.300000E+00 -2.150000E+00  1.118311E-02
 3.300000E+00 -2.100000E+00  1.135850E-02
 3.300000E+00 -2.050000E+00  1.152879E-02
 3.300000E+00 -2.000000E+00  1.169400E-02
 3.300000E+00 -1.950000E+00  1.185416E-02
 3.300000E+00 -1.900000E+00  1.200929E-02
 3.300000E+00 -1.850000E+00  1.215941E-02
 3.300000E+00 -1.800000E+00  1.230454E-02
 3.300000E+00 -1.750000E+00  1.244471E-02
 3.300000E+00 -1.700000E+00  1.257993E-02
 3.300000E+00 -1.650000E+00  1.271021E-02
 3.300000E+00 -1.600000E+00  1.283558E-02
 3.300000E+00 -1.550000E+00  1.295604E-02
 3.300000E+00 -1.500000E+00  1.307162E-02
 3.300000E+00 -1.450000E+00  1.318234E-02
 3.300000E+00 -1.400000E+00  1.328821E-02
 3.300000E+00 -1.350000E+00  1.338925E-02
 3.300000E+00 -1.300000E+00  1.348549E-02
 3.300000E+00 -1.250000E+00  1.357695E-02
 3.300000E+00 -1.200000E+00  1.366366E-02
 3.300000E+00 -1.150000E+00  1.374563E-02
 3.300000E+00 -1.100000E+00  1.382287E-02
 3.300000E+00 -1.050000E+00  1.389541E-02
 3.300000E+00 -1.000000E+00  1.396323E-02
 3.300000E+00 -9.500000E-01  1.402633E-02
 3.300000E+00 -9.000000E-01  1.408467E-02
 3.300000E+00 -8.500000E-01  1.413820E-02
 3.300000E+00 -8.000000E-01  1.418686E-02
 3.300000E+00 -7.500000E-01  1.423053E-02
 3.300000E+00 -7.000000E-01  1.426910E-02
 3.300000E+00 -6.500000E-01  1.430240E-02
 3.300000E+00 -6.000000E-01  1.433025E-02
 3.300000E+00 -5.500000E-01  1.435244E-02
 3.300000E+00 -5.000000E-01  1.436877E-02
 3.300000E+00 -4.500000E-01  1.437901E-02
 3.300000E+00 -4.000000E-01  1.438296E-02
 3.300000E+00 -3.500000E-01  1.438047E-02
 3.300000E+00 -3.000000E-01  1.437144E-02
 3.300000E+00 -2.500000E-01  1.435587E-02
 3.300000E+00 -2.000000E-01  1.433387E-02
 3.300000E+00 -1.500000E-01  1.430570E-02
 3.300000E+00 -1.000000E-01  1.427178E-02
 3.300000E+00 -5.000000E-02  1.423273E-02
 3.300000E+00  0.000000E+00  1.418932E-02
 3.300000E+00  5.000000E-02  1.414253E-02
 3.300000E+00  1.000000E-01  1.409345E-02
 3.300000E+00  1.500000E-01  1.404328E-02
 3.300000E+00  2.000000E-01  1.399328E-02
 3.300000E+00  2.500000E-01  1.394465E-02
 3.300000E+00  3.000000E-01  1.389855E-02
 3.300000E+00  3.500000E-01  1.385591E-02
 3.300000E+00  4.000000E-01  1.381747E-02
 3.300000E+00  4.500000E-01  1.378369E-02
 3.300000E+00  5.000000E-01  1.375473E-02
 3.300000E+00  5.500000E-01  1.373044E-02
 3.300000E+00  6.000000E-01  1.371038E-02
 3.300000E+00  6.500000E-01  1.369387E-02
 3.300000E+00  7.000000E-01  1.368003E-02
 3.300000E+00  7.500000E-01  1.366784E-02
 3.300000E+00  8.000000E-01  1.365620E-02
 3.300000E+00  8.500000E-01  1.364401E-02
 3.300000E+00  9.000000E-01  1.363019E-02
 3.300000E+00  9.500000E-01  1.361374E-02
 3.300000E+00  1.000000E+00  1.359377E-02
 3.300000E+00  1.050000E+00  1.356950E-02
 3.300000E+00  1.100000E+00  1.354031E-02
 3.300000E+00  1.150000E+00  1.350569E-02
 3.300000E+00  1.200000E+00  1.346526E-02
 3.300000E+00  1.250000E+00  1.341875E-02
 3.300000E+00  1.300000E+00  1.336601E-02
 3.300000E+00  1.350000E+00  1.330696E-02
 3.300000E+00  1.400000E+00  1.324159E-02
 3.300000E+00  1.450000E+00  1.316995E-02
 3.300000E+00  1.500000E+00  1.309214E-02
 3.300000E+00  1.550000E+00  1.300828E-02
 3.300000E+00  1.600000E+00  1.291851E-02
 3.300000E+00  1.650000E+00  1.282301E-02
 3.300000E+00  1.700000E+00  1.272192E-02
 3.300000E+00  1.750000E+00  1.261543E-02
 3.300000E+00  1.800000E+00  1.250367E-02
 3.300000E+00  1.850000E+00  1.238680E-02
 3.300000E+00  1.900000E+00  1.226496E-02
 3.300000E+00  1.950000E+00  1.213825E-02
 3.300000E+00  2.000000E+00  1.200678E-02
 3.300000E+00  2.050000E+00  1.187061E-02
 3.300000E+00  2.100000E+00  1.172981E-02
 3.300000E+00  2.150000E+00  1.158439E-02
 3.300000E+00  2.200000E+00  1.143437E-02
 3.300000E+00  2.250000E+00  1.127973E-02
 3.300000E+00  2.300000E+00  1.112043E-02
 3.300000E+00  2.350000E+00  1.095641E-02
 3.300000E+00  2.400000E+00  1.078758E-02
 3.300000E+00  2.450000E+00  1.061385E-02
 3.300000E+00  2.500000E+00  1.043510E-02
 3.300000E+00  2.550000E+00  1.025121E-02
 3.300000E+00  2.600000E+00  1.006204E-02
 3.300000E+00  2.650000E+00  9.867468E-03
 3.300000E+00  2.700000E+00  9.667346E-03
 3.300000E+00  2.750000E+00  9.461550E-03
 3.300000E+00  2.800000E+00  9.249959E-03
 3.300000E+00  2.850000E+00  9.032471E-03
 3.300000E+00  2.900000E+00  8.809004E-03
 3.300000E+00  2.950000E+00  8.579504E-03
 3.300000E+00  3.000000E+00  8.343949E-03
 3.300000E+00  3.050000E+00  8.102356E-03
 3.300000E+00  3.100000E+00  7.854787E-03
 3.300000E+00  3.150000E+00  7.601358E-03
 3.300000E+00  3.200000E+00  7.342239E-03
 3.300000E+00  3.250000E+00  7.077668E-03
 3.300000E+00  3.300000E+00  6.807953E-03
 3.300000E+00  3.350000E+00  6.533479E-03
 3.300000E+00  3.400000E+00  6.254715E-03
 3.300000E+00  3.450000E+00  5.972216E-03
 3.300000E+00  3.500000E+00  5.686631E-03
 3.300000E+00  3.550000E+00  5.398701E-03
 3.300000E+00  3.600000E+00  5.109263E-03
 3.300000E+00  3.650000E+00  4.819244E-03
 3.300000E+00  3.700000E+00  4.529660E-03
 3.300000E+00  3.750000E+00  4.241604E-03
 3.300000E+00  3.800000E+00  3.956238E-03
 3.300000E+00  3.850000E+00  3.674776E-03
 3.300000E+00  3.900000E+00  3.398465E-03
 3.300000E+00  3.950000E+00  3.128564E-03
 3.300000E+00  4.000000E+00  2.866321E-03
 3.300000E+00  4.050000E+00  2.612943E-03
 3.300000E+00  4.100000E+00  2.369571E-03
 3.300000E+00  4.150000E+00  2.137251E-03
 3.300000E+00  4.200000E+00  1.916910E-03
 3.300000E+00  4.250000E+00  1.709329E-03
 3.300000E+00  4.300000E+00  1.515128E-03
 3.300000E+00  4.350000E+00  1.334744E-03
 3.300000E+00  4.400000E+00  1.168432E-03
 3.300000E+00  4.450000E+00  1.016252E-03
 3.300000E+00  4.500000E+00  8.780791E-04
 3.300000E+00  4.550000E+00  7.536121E-04
 3.300000E+00  4.600000E+00  6.423879E-04
 3.300000E+00  4.650000E+00  5.438026E-04
 3.300000E+00  4.700000E+00  4.571352E-04
 3.300000E+00  4.750000E+00  3.815733E-04
 3.300000E+00  4.800000E+00  3.162403E-04
 3.300000E+00  4.850000E+00  2.602216E-04
 3.300000E+00  4.900000E+00  2.125896E-04
 3.300000E+00  4.950000E+00  1.724262E-04
 3.300000E+00  5.000000E+00  1.388421E-04
 3.300000E+00  5.050000E+00  1.109923E-04
 3.300000E+00  5.100000E+00  8.808855E-05
 3.300000E+00  5.150000E+00  6.940702E-05
 3.300000E+00  5.200000E+00  5.429375E-05
 3.300000E+00  5.250000E+00  4.216623E-05
 3.300000E+00  5.300000E+00  3.251284E-05
 3.300000E+00  5.350000E+00  2.489007E-05
 3.300000E+00  5.400000E+00  1.891831E-05
 3.300000E+00  5.450000E+00  1.427654E-05
 3.300000E+00  5.500000E+00  1.069649E-05
 3.300000E+00  5.550000E+00  7.956445E-06
 3.300000E+00  5.600000E+00  5.875170E-06
 3.300000E+00  5.650000E+00  4.306098E-06
 3.300000E+00  5.700000E+00  3.131904E-06
 3.300000E+00  5.750000E+00  2.259610E-06
 3.300000E+00  5.800000E+00  1.616255E-06
 3.300000E+00  5.850000E+00  1.145127E-06
 3.300000E+00  5.900000E+00  8.025624E-07
 3.300000E+00  5.950000E+00  5.552483E-07
 3.300000E+00  6.000000E+00  3.780035E-07
 3.300000E+00  6.050000E+00  2.519667E-07
 3.300000E+00  6.100000E+00  1.631438E-07
 3.300000E+00  6.150000E+00  1.012578E-07
 3.300000E+00  6.200000E+00  5.885261E-08
 3.300000E+00  6.250000E+00  3.060832E-08
 3.300000E+00  6.300000E+00  1.283116E-08
 3.300000E+00  6.350000E+00  3.092658E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.069848E-09
 3.350000E+00 -6.300000E+00  4.439320E-09
 3.350000E+00 -6.250000E+00  1.059286E-08
 3.350000E+00 -6.200000E+00  2.037850E-08
 3.350000E+00 -6.150000E+00  3.509423E-08
 3.350000E+00 -6.100000E+00  5.662478E-08
 3.350000E+00 -6.050000E+00  8.763722E-08
 3.350000E+00 -6.000000E+00  1.318481E-07
 3.350000E+00 -5.950000E+00  1.943794E-07
 3.350000E+00 -5.900000E+00  2.822247E-07
 3.350000E+00 -5.850000E+00  4.048522E-07
 3.350000E+00 -5.800000E+00  5.749747E-07
 3.350000E+00 -5.750000E+00  8.095213E-07
 3.350000E+00 -5.700000E+00  1.130851E-06
 3.350000E+00 -5.650000E+00  1.568245E-06
 3.350000E+00 -5.600000E+00  2.159732E-06
 3.350000E+00 -5.550000E+00  2.954265E-06
 3.350000E+00 -5.500000E+00  4.014315E-06
 3.350000E+00 -5.450000E+00  5.418887E-06
 3.350000E+00 -5.400000E+00  7.266980E-06
 3.350000E+00 -5.350000E+00  9.681491E-06
 3.350000E+00 -5.300000E+00  1.281352E-05
 3.350000E+00 -5.250000E+00  1.684701E-05
 3.350000E+00 -5.200000E+00  2.200363E-05
 3.350000E+00 -5.150000E+00  2.854778E-05
 3.350000E+00 -5.100000E+00  3.679135E-05
 3.350000E+00 -5.050000E+00  4.709830E-05
 3.350000E+00 -5.000000E+00  5.988837E-05
 3.350000E+00 -4.950000E+00  7.563997E-05
 3.350000E+00 -4.900000E+00  9.489149E-05
 3.350000E+00 -4.850000E+00  1.182410E-04
 3.350000E+00 -4.800000E+00  1.463439E-04
 3.350000E+00 -4.750000E+00  1.799078E-04
 3.350000E+00 -4.700000E+00  2.196848E-04
 3.350000E+00 -4.650000E+00  2.664616E-04
 3.350000E+00 -4.600000E+00  3.210459E-04
 3.350000E+00 -4.550000E+00  3.842504E-04
 3.350000E+00 -4.500000E+00  4.568751E-04
 3.350000E+00 -4.450000E+00  5.396870E-04
 3.350000E+00 -4.400000E+00  6.333996E-04
 3.350000E+00 -4.350000E+00  7.386513E-04
 3.350000E+00 -4.300000E+00  8.559855E-04
 3.350000E+00 -4.250000E+00  9.858315E-04
 3.350000E+00 -4.200000E+00  1.128489E-03
 3.350000E+00 -4.150000E+00  1.284114E-03
 3.350000E+00 -4.100000E+00  1.452712E-03
 3.350000E+00 -4.050000E+00  1.634133E-03
 3.350000E+00 -4.000000E+00  1.828074E-03
 3.350000E+00 -3.950000E+00  2.034081E-03
 3.350000E+00 -3.900000E+00  2.251563E-03
 3.350000E+00 -3.850000E+00  2.479802E-03
 3.350000E+00 -3.800000E+00  2.717974E-03
 3.350000E+00 -3.750000E+00  2.965165E-03
 3.350000E+00 -3.700000E+00  3.220394E-03
 3.350000E+00 -3.650000E+00  3.482632E-03
 3.350000E+00 -3.600000E+00  3.750827E-03
 3.350000E+00 -3.550000E+00  4.023918E-03
 3.350000E+00 -3.500000E+00  4.300859E-03
 3.350000E+00 -3.450000E+00  4.580633E-03
 3.350000E+00 -3.400000E+00  4.862265E-03
 3.350000E+00 -3.350000E+00  5.144832E-03
 3.350000E+00 -3.300000E+00  5.427475E-03
 3.350000E+00 -3.250000E+00  5.709402E-03
 3.350000E+00 -3.200000E+00  5.989893E-03
 3.350000E+00 -3.150000E+00  6.268299E-03
 3.350000E+00 -3.100000E+00  6.544048E-03
 3.350000E+00 -3.050000E+00  6.816632E-03
 3.350000E+00 -3.000000E+00  7.085616E-03
 3.350000E+00 -2.950000E+00  7.350625E-03
 3.350000E+00 -2.900000E+00  7.611345E-03
 3.350000E+00 -2.850000E+00  7.867513E-03
 3.350000E+00 -2.800000E+00  8.118917E-03
 3.350000E+00 -2.750000E+00  8.365384E-03
 3.350000E+00 -2.700000E+00  8.606784E-03
 3.350000E+00 -2.650000E+00  8.843015E-03
 3.350000E+00 -2.600000E+00  9.074005E-03
 3.350000E+00 -2.550000E+00  9.299705E-03
 3.350000E+00 -2.500000E+00  9.520085E-03
 3.350000E+00 -2.450000E+00  9.735132E-03
 3.350000E+00 -2.400000E+00  9.944845E-03
 3.350000E+00 -2.350000E+00  1.014923E-02
 3.350000E+00 -2.300000E+00  1.034831E-02
 3.350000E+00 -2.250000E+00  1.054209E-02
 3.350000E+00 -2.200000E+00  1.073061E-02
 3.350000E+00 -2.150000E+00  1.091389E-02
 3.350000E+00 -2.100000E+00  1.109196E-02
 3.350000E+00 -2.050000E+00  1.126484E-02
 3.350000E+00 -2.000000E+00  1.143255E-02
 3.350000E+00 -1.950000E+00  1.159512E-02
 3.350000E+00 -1.900000E+00  1.175257E-02
 3.350000E+00 -1.850000E+00  1.190492E-02
 3.350000E+00 -1.800000E+00  1.205218E-02
 3.350000E+00 -1.750000E+00  1.219438E-02
 3.350000E+00 -1.700000E+00  1.233152E-02
 3.350000E+00 -1.650000E+00  1.246363E-02
 3.350000E+00 -1.600000E+00  1.259070E-02
 3.350000E+00 -1.550000E+00  1.271275E-02
 3.350000E+00 -1.500000E+00  1.282980E-02
 3.350000E+00 -1.450000E+00  1.294186E-02
 3.350000E+00 -1.400000E+00  1.304893E-02
 3.350000E+00 -1.350000E+00  1.315102E-02
 3.350000E+00 -1.300000E+00  1.324816E-02
 3.350000E+00 -1.250000E+00  1.334033E-02
 3.350000E+00 -1.200000E+00  1.342756E-02
 3.350000E+00 -1.150000E+00  1.350982E-02
 3.350000E+00 -1.100000E+00  1.358713E-02
 3.350000E+00 -1.050000E+00  1.365945E-02
 3.350000E+00 -1.000000E+00  1.372676E-02
 3.350000E+00 -9.500000E-01  1.378900E-02
 3.350000E+00 -9.000000E-01  1.384611E-02
 3.350000E+00 -8.500000E-01  1.389800E-02
 3.350000E+00 -8.000000E-01  1.394453E-02
 3.350000E+00 -7.500000E-01  1.398555E-02
 3.350000E+00 -7.000000E-01  1.402090E-02
 3.350000E+00 -6.500000E-01  1.405034E-02
 3.350000E+00 -6.000000E-01  1.407365E-02
 3.350000E+00 -5.500000E-01  1.409057E-02
 3.350000E+00 -5.000000E-01  1.410084E-02
 3.350000E+00 -4.500000E-01  1.410419E-02
 3.350000E+00 -4.000000E-01  1.410041E-02
 3.350000E+00 -3.500000E-01  1.408934E-02
 3.350000E+00 -3.000000E-01  1.407090E-02
 3.350000E+00 -2.500000E-01  1.404512E-02
 3.350000E+00 -2.000000E-01  1.401223E-02
 3.350000E+00 -1.500000E-01  1.397260E-02
 3.350000E+00 -1.000000E-01  1.392685E-02
 3.350000E+00 -5.000000E-02  1.387581E-02
 3.350000E+00  0.000000E+00  1.382054E-02
 3.350000E+00  5.000000E-02  1.376233E-02
 3.350000E+00  1.000000E-01  1.370263E-02
 3.350000E+00  1.500000E-01  1.364299E-02
 3.350000E+00  2.000000E-01  1.358502E-02
 3.350000E+00  2.500000E-01  1.353027E-02
 3.350000E+00  3.000000E-01  1.348013E-02
 3.350000E+00  3.500000E-01  1.343574E-02
 3.350000E+00  4.000000E-01  1.339794E-02
 3.350000E+00  4.500000E-01  1.336718E-02
 3.350000E+00  5.000000E-01  1.334350E-02
 3.350000E+00  5.500000E-01  1.332654E-02
 3.350000E+00  6.000000E-01  1.331558E-02
 3.350000E+00  6.500000E-01  1.330960E-02
 3.350000E+00  7.000000E-01  1.330734E-02
 3.350000E+00  7.500000E-01  1.330740E-02
 3.350000E+00  8.000000E-01  1.330831E-02
 3.350000E+00  8.500000E-01  1.330862E-02
 3.350000E+00  9.000000E-01  1.330699E-02
 3.350000E+00  9.500000E-01  1.330216E-02
 3.350000E+00  1.000000E+00  1.329307E-02
 3.350000E+00  1.050000E+00  1.327884E-02
 3.350000E+00  1.100000E+00  1.325874E-02
 3.350000E+00  1.150000E+00  1.323223E-02
 3.350000E+00  1.200000E+00  1.319896E-02
 3.350000E+00  1.250000E+00  1.315867E-02
 3.350000E+00  1.300000E+00  1.311126E-02
 3.350000E+00  1.350000E+00  1.305671E-02
 3.350000E+00  1.400000E+00  1.299507E-02
 3.350000E+00  1.450000E+00  1.292647E-02
 3.350000E+00  1.500000E+00  1.285106E-02
 3.350000E+00  1.550000E+00  1.276905E-02
 3.350000E+00  1.600000E+00  1.268063E-02
 3.350000E+00  1.650000E+00  1.258602E-02
 3.350000E+00  1.700000E+00  1.248543E-02
 3.350000E+00  1.750000E+00  1.237907E-02
 3.350000E+00  1.800000E+00  1.226712E-02
 3.350000E+00  1.850000E+00  1.214977E-02
 3.350000E+00  1.900000E+00  1.202718E-02
 3.350000E+00  1.950000E+00  1.189947E-02
 3.350000E+00  2.000000E+00  1.176676E-02
 3.350000E+00  2.050000E+00  1.162914E-02
 3.350000E+00  2.100000E+00  1.148669E-02
 3.350000E+00  2.150000E+00  1.133943E-02
 3.350000E+00  2.200000E+00  1.118738E-02
 3.350000E+00  2.250000E+00  1.103054E-02
 3.350000E+00  2.300000E+00  1.086889E-02
 3.350000E+00  2.350000E+00  1.070235E-02
 3.350000E+00  2.400000E+00  1.053089E-02
 3.350000E+00  2.450000E+00  1.035439E-02
 3.350000E+00  2.500000E+00  1.017278E-02
 3.350000E+00  2.550000E+00  9.985940E-03
 3.350000E+00  2.600000E+00  9.793763E-03
 3.350000E+00  2.650000E+00  9.596136E-03
 3.350000E+00  2.700000E+00  9.392949E-03
 3.350000E+00  2.750000E+00  9.184100E-03
 3.350000E+00  2.800000E+00  8.969502E-03
 3.350000E+00  2.850000E+00  8.749085E-03
 3.350000E+00  2.900000E+00  8.522803E-03
 3.350000E+00  2.950000E+00  8.290641E-03
 3.350000E+00  3.000000E+00  8.052618E-03
 3.350000E+00  3.050000E+00  7.808797E-03
 3.350000E+00  3.100000E+00  7.559289E-03
 3.350000E+00  3.150000E+00  7.304258E-03
 3.350000E+00  3.200000E+00  7.043931E-03
 3.350000E+00  3.250000E+00  6.778601E-03
 3.350000E+00  3.300000E+00  6.508635E-03
 3.350000E+00  3.350000E+00  6.234479E-03
 3.350000E+00  3.400000E+00  5.956663E-03
 3.350000E+00  3.450000E+00  5.675802E-03
 3.350000E+00  3.500000E+00  5.392603E-03
 3.350000E+00  3.550000E+00  5.107862E-03
 3.350000E+00  3.600000E+00  4.822463E-03
 3.350000E+00  3.650000E+00  4.537374E-03
 3.350000E+00  3.700000E+00  4.253639E-03
 3.350000E+00  3.750000E+00  3.972369E-03
 3.350000E+00  3.800000E+00  3.694726E-03
 3.350000E+00  3.850000E+00  3.421909E-03
 3.350000E+00  3.900000E+00  3.155130E-03
 3.350000E+00  3.950000E+00  2.895595E-03
 3.350000E+00  4.000000E+00  2.644478E-03
 3.350000E+00  4.050000E+00  2.402892E-03
 3.350000E+00  4.100000E+00  2.171870E-03
 3.350000E+00  4.150000E+00  1.952332E-03
 3.350000E+00  4.200000E+00  1.745066E-03
 3.350000E+00  4.250000E+00  1.550709E-03
 3.350000E+00  4.300000E+00  1.369730E-03
 3.350000E+00  4.350000E+00  1.202420E-03
 3.350000E+00  4.400000E+00  1.048889E-03
 3.350000E+00  4.450000E+00  9.090658E-04
 3.350000E+00  4.500000E+00  7.827084E-04
 3.350000E+00  4.550000E+00  6.694145E-04
 3.350000E+00  4.600000E+00  5.686407E-04
 3.350000E+00  4.650000E+00  4.797239E-04
 3.350000E+00  4.700000E+00  4.019052E-04
 3.350000E+00  4.750000E+00  3.343554E-04
 3.350000E+00  4.800000E+00  2.762003E-04
 3.350000E+00  4.850000E+00  2.265448E-04
 3.350000E+00  4.900000E+00  1.844956E-04
 3.350000E+00  4.950000E+00  1.491804E-04
 3.350000E+00  5.000000E+00  1.197640E-04
 3.350000E+00  5.050000E+00  9.546145E-05
 3.350000E+00  5.100000E+00  7.554723E-05
 3.350000E+00  5.150000E+00  5.936101E-05
 3.350000E+00  5.200000E+00  4.631071E-05
 3.350000E+00  5.250000E+00  3.587282E-05
 3.350000E+00  5.300000E+00  2.759054E-05
 3.350000E+00  5.350000E+00  2.107035E-05
 3.350000E+00  5.400000E+00  1.597733E-05
 3.350000E+00  5.450000E+00  1.202978E-05
 3.350000E+00  5.500000E+00  8.993439E-06
 3.350000E+00  5.550000E+00  6.675604E-06
 3.350000E+00  5.600000E+00  4.919464E-06
 3.350000E+00  5.650000E+00  3.598713E-06
 3.350000E+00  5.700000E+00  2.612640E-06
 3.350000E+00  5.750000E+00  1.881726E-06
 3.350000E+00  5.800000E+00  1.343789E-06
 3.350000E+00  5.850000E+00  9.506550E-07
 3.350000E+00  5.900000E+00  6.653473E-07
 3.350000E+00  5.950000E+00  4.597405E-07
 3.350000E+00  6.000000E+00  3.126336E-07
 3.350000E+00  6.050000E+00  2.081889E-07
 3.350000E+00  6.100000E+00  1.346856E-07
 3.350000E+00  6.150000E+00  8.353665E-08
 3.350000E+00  6.200000E+00  4.852585E-08
 3.350000E+00  6.250000E+00  2.522690E-08
 3.350000E+00  6.300000E+00  1.057214E-08
 3.350000E+00  6.350000E+00  2.547732E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  8.577120E-10
 3.400000E+00 -6.300000E+00  3.559601E-09
 3.400000E+00 -6.250000E+00  8.495941E-09
 3.400000E+00 -6.200000E+00  1.635074E-08
 3.400000E+00 -6.150000E+00  2.817257E-08
 3.400000E+00 -6.100000E+00  4.548695E-08
 3.400000E+00 -6.050000E+00  7.045723E-08
 3.400000E+00 -6.000000E+00  1.061051E-07
 3.400000E+00 -5.950000E+00  1.566051E-07
 3.400000E+00 -5.900000E+00  2.276723E-07
 3.400000E+00 -5.850000E+00  3.270649E-07
 3.400000E+00 -5.800000E+00  4.652290E-07
 3.400000E+00 -5.750000E+00  6.561171E-07
 3.400000E+00 -5.700000E+00  9.182131E-07
 3.400000E+00 -5.650000E+00  1.275803E-06
 3.400000E+00 -5.600000E+00  1.760531E-06
 3.400000E+00 -5.550000E+00  2.413279E-06
 3.400000E+00 -5.500000E+00  3.286410E-06
 3.400000E+00 -5.450000E+00  4.446399E-06
 3.400000E+00 -5.400000E+00  5.976889E-06
 3.400000E+00 -5.350000E+00  7.982153E-06
 3.400000E+00 -5.300000E+00  1.059097E-05
 3.400000E+00 -5.250000E+00  1.396088E-05
 3.400000E+00 -5.200000E+00  1.828268E-05
 3.400000E+00 -5.150000E+00  2.378515E-05
 3.400000E+00 -5.100000E+00  3.073972E-05
 3.400000E+00 -5.050000E+00  3.946506E-05
 3.400000E+00 -5.000000E+00  5.033107E-05
 3.400000E+00 -4.950000E+00  6.376226E-05
 3.400000E+00 -4.900000E+00  8.023996E-05
 3.400000E+00 -4.850000E+00  1.003032E-04
 3.400000E+00 -4.800000E+00  1.245477E-04
 3.400000E+00 -4.750000E+00  1.536229E-04
 3.400000E+00 -4.700000E+00  1.882265E-04
 3.400000E+00 -4.650000E+00  2.290964E-04
 3.400000E+00 -4.600000E+00  2.770002E-04
 3.400000E+00 -4.550000E+00  3.327217E-04
 3.400000E+00 -4.500000E+00  3.970457E-04
 3.400000E+00 -4.450000E+00  4.707397E-04
 3.400000E+00 -4.400000E+00  5.545353E-04
 3.400000E+00 -4.350000E+00  6.491080E-04
 3.400000E+00 -4.300000E+00  7.550575E-04
 3.400000E+00 -4.250000E+00  8.728884E-04
 3.400000E+00 -4.200000E+00  1.002993E-03
 3.400000E+00 -4.150000E+00  1.145638E-03
 3.400000E+00 -4.100000E+00  1.300950E-03
 3.400000E+00 -4.050000E+00  1.468912E-03
 3.400000E+00 -4.000000E+00  1.649359E-03
 3.400000E+00 -3.950000E+00  1.841977E-03
 3.400000E+00 -3.900000E+00  2.046314E-03
 3.400000E+00 -3.850000E+00  2.261786E-03
 3.400000E+00 -3.800000E+00  2.487690E-03
 3.400000E+00 -3.750000E+00  2.723224E-03
 3.400000E+00 -3.700000E+00  2.967501E-03
 3.400000E+00 -3.650000E+00  3.219573E-03
 3.400000E+00 -3.600000E+00  3.478449E-03
 3.400000E+00 -3.550000E+00  3.743111E-03
 3.400000E+00 -3.500000E+00  4.012539E-03
 3.400000E+00 -3.450000E+00  4.285726E-03
 3.400000E+00 -3.400000E+00  4.561690E-03
 3.400000E+00 -3.350000E+00  4.839490E-03
 3.400000E+00 -3.300000E+00  5.118236E-03
 3.400000E+00 -3.250000E+00  5.397094E-03
 3.400000E+00 -3.200000E+00  5.675297E-03
 3.400000E+00 -3.150000E+00  5.952143E-03
 3.400000E+00 -3.100000E+00  6.226999E-03
 3.400000E+00 -3.050000E+00  6.499300E-03
 3.400000E+00 -3.000000E+00  6.768550E-03
 3.400000E+00 -2.950000E+00  7.034313E-03
 3.400000E+00 -2.900000E+00  7.296217E-03
 3.400000E+00 -2.850000E+00  7.553944E-03
 3.400000E+00 -2.800000E+00  7.807226E-03
 3.400000E+00 -2.750000E+00  8.055844E-03
 3.400000E+00 -2.700000E+00  8.299619E-03
 3.400000E+00 -2.650000E+00  8.538407E-03
 3.400000E+00 -2.600000E+00  8.772097E-03
 3.400000E+00 -2.550000E+00  9.000607E-03
 3.400000E+00 -2.500000E+00  9.223874E-03
 3.400000E+00 -2.450000E+00  9.441859E-03
 3.400000E+00 -2.400000E+00  9.654534E-03
 3.400000E+00 -2.350000E+00  9.861889E-03
 3.400000E+00 -2.300000E+00  1.006392E-02
 3.400000E+00 -2.250000E+00  1.026063E-02
 3.400000E+00 -2.200000E+00  1.045203E-02
 3.400000E+00 -2.150000E+00  1.063814E-02
 3.400000E+00 -2.100000E+00  1.081896E-02
 3.400000E+00 -2.050000E+00  1.099453E-02
 3.400000E+00 -2.000000E+00  1.116485E-02
 3.400000E+00 -1.950000E+00  1.132994E-02
 3.400000E+00 -1.900000E+00  1.148983E-02
 3.400000E+00 -1.850000E+00  1.164452E-02
 3.400000E+00 -1.800000E+00  1.179402E-02
 3.400000E+00 -1.750000E+00  1.193836E-02
 3.400000E+00 -1.700000E+00  1.207753E-02
 3.400000E+00 -1.650000E+00  1.221155E-02
 3.400000E+00 -1.600000E+00  1.234043E-02
 3.400000E+00 -1.550000E+00  1.246417E-02
 3.400000E+00 -1.500000E+00  1.258277E-02
 3.400000E+00 -1.450000E+00  1.269624E-02
 3.400000E+00 -1.400000E+00  1.280458E-02
 3.400000E+00 -1.350000E+00  1.290779E-02
 3.400000E+00 -1.300000E+00  1.300585E-02
 3.400000E+00 -1.250000E+00  1.309877E-02
 3.400000E+00 -1.200000E+00  1.318652E-02
 3.400000E+00 -1.150000E+00  1.326907E-02
 3.400000E+00 -1.100000E+00  1.334640E-02
 3.400000E+00 -1.050000E+00  1.341845E-02
 3.400000E+00 -1.000000E+00  1.348514E-02
 3.400000E+00 -9.500000E-01  1.354640E-02
 3.400000E+00 -9.000000E-01  1.360209E-02
 3.400000E+00 -8.500000E-01  1.365208E-02
 3.400000E+00 -8.000000E-01  1.369618E-02
 3.400000E+00 -7.500000E-01  1.373418E-02
 3.400000E+00 -7.000000E-01  1.376583E-02
 3.400000E+00 -6.500000E-01  1.379084E-02
 3.400000E+00 -6.000000E-01  1.380892E-02
 3.400000E+00 -5.500000E-01  1.381972E-02
 3.400000E+00 -5.000000E-01  1.382292E-02
 3.400000E+00 -4.500000E-01  1.381822E-02
 3.400000E+00 -4.000000E-01  1.380533E-02
 3.400000E+00 -3.500000E-01  1.378409E-02
 3.400000E+00 -3.000000E-01  1.375442E-02
 3.400000E+00 -2.500000E-01  1.371641E-02
 3.400000E+00 -2.000000E-01  1.367036E-02
 3.400000E+00 -1.500000E-01  1.361681E-02
 3.400000E+00 -1.000000E-01  1.355660E-02
 3.400000E+00 -5.000000E-02  1.349082E-02
 3.400000E+00  0.000000E+00  1.342091E-02
 3.400000E+00  5.000000E-02  1.334853E-02
 3.400000E+00  1.000000E-01  1.327560E-02
 3.400000E+00  1.500000E-01  1.320415E-02
 3.400000E+00  2.000000E-01  1.313624E-02
 3.400000E+00  2.500000E-01  1.307384E-02
 3.400000E+00  3.000000E-01  1.301870E-02
 3.400000E+00  3.500000E-01  1.297221E-02
 3.400000E+00  4.000000E-01  1.293533E-02
 3.400000E+00  4.500000E-01  1.290848E-02
 3.400000E+00  5.000000E-01  1.289156E-02
 3.400000E+00  5.500000E-01  1.288393E-02
 3.400000E+00  6.000000E-01  1.288449E-02
 3.400000E+00  6.500000E-01  1.289175E-02
 3.400000E+00  7.000000E-01  1.290396E-02
 3.400000E+00  7.500000E-01  1.291923E-02
 3.400000E+00  8.000000E-01  1.293562E-02
 3.400000E+00  8.500000E-01  1.295127E-02
 3.400000E+00  9.000000E-01  1.296447E-02
 3.400000E+00  9.500000E-01  1.297370E-02
 3.400000E+00  1.000000E+00  1.297768E-02
 3.400000E+00  1.050000E+00  1.297538E-02
 3.400000E+00  1.100000E+00  1.296602E-02
 3.400000E+00  1.150000E+00  1.294905E-02
 3.400000E+00  1.200000E+00  1.292410E-02
 3.400000E+00  1.250000E+00  1.289100E-02
 3.400000E+00  1.300000E+00  1.284968E-02
 3.400000E+00  1.350000E+00  1.280023E-02
 3.400000E+00  1.400000E+00  1.274280E-02
 3.400000E+00  1.450000E+00  1.267758E-02
 3.400000E+00  1.500000E+00  1.260483E-02
 3.400000E+00  1.550000E+00  1.252482E-02
 3.400000E+00  1.600000E+00  1.243783E-02
 3.400000E+00  1.650000E+00  1.234414E-02
 3.400000E+00  1.700000E+00  1.224402E-02
 3.400000E+00  1.750000E+00  1.213773E-02
 3.400000E+00  1.800000E+00  1.202550E-02
 3.400000E+00  1.850000E+00  1.190755E-02
 3.400000E+00  1.900000E+00  1.178406E-02
 3.400000E+00  1.950000E+00  1.165519E-02
 3.400000E+00  2.000000E+00  1.152109E-02
 3.400000E+00  2.050000E+00  1.138186E-02
 3.400000E+00  2.100000E+00  1.123758E-02
 3.400000E+00  2.150000E+00  1.108830E-02
 3.400000E+00  2.200000E+00  1.093407E-02
 3.400000E+00  2.250000E+00  1.077487E-02
 3.400000E+00  2.300000E+00  1.061071E-02
 3.400000E+00  2.350000E+00  1.044153E-02
 3.400000E+00  2.400000E+00  1.026730E-02
 3.400000E+00  2.450000E+00  1.008794E-02
 3.400000E+00  2.500000E+00  9.903374E-03
 3.400000E+00  2.550000E+00  9.713519E-03
 3.400000E+00  2.600000E+00  9.518284E-03
 3.400000E+00  2.650000E+00  9.317584E-03
 3.400000E+00  2.700000E+00  9.111336E-03
 3.400000E+00  2.750000E+00  8.899469E-03
 3.400000E+00  2.800000E+00  8.681928E-03
 3.400000E+00  2.850000E+00  8.458679E-03
 3.400000E+00  2.900000E+00  8.229717E-03
 3.400000E+00  2.950000E+00  7.995066E-03
 3.400000E+00  3.000000E+00  7.754793E-03
 3.400000E+00  3.050000E+00  7.509008E-03
 3.400000E+00  3.100000E+00  7.257872E-03
 3.400000E+00  3.150000E+00  7.001604E-03
 3.400000E+00  3.200000E+00  6.740488E-03
 3.400000E+00  3.250000E+00  6.474875E-03
 3.400000E+00  3.300000E+00  6.205193E-03
 3.400000E+00  3.350000E+00  5.931949E-03
 3.400000E+00  3.400000E+00  5.655729E-03
 3.400000E+00  3.450000E+00  5.377210E-03
 3.400000E+00  3.500000E+00  5.097151E-03
 3.400000E+00  3.550000E+00  4.816394E-03
 3.400000E+00  3.600000E+00  4.535865E-03
 3.400000E+00  3.650000E+00  4.256561E-03
 3.400000E+00  3.700000E+00  3.979543E-03
 3.400000E+00  3.750000E+00  3.705924E-03
 3.400000E+00  3.800000E+00  3.436853E-03
 3.400000E+00  3.850000E+00  3.173497E-03
 3.400000E+00  3.900000E+00  2.917019E-03
 3.400000E+00  3.950000E+00  2.668553E-03
 3.400000E+00  4.000000E+00  2.429185E-03
 3.400000E+00  4.050000E+00  2.199925E-03
 3.400000E+00  4.100000E+00  1.981680E-03
 3.400000E+00  4.150000E+00  1.775240E-03
 3.400000E+00  4.200000E+00  1.581250E-03
 3.400000E+00  4.250000E+00  1.400199E-03
 3.400000E+00  4.300000E+00  1.232411E-03
 3.400000E+00  4.350000E+00  1.078033E-03
 3.400000E+00  4.400000E+00  9.370439E-04
 3.400000E+00  4.450000E+00  8.092515E-04
 3.400000E+00  4.500000E+00  6.943096E-04
 3.400000E+00  4.550000E+00  5.917313E-04
 3.400000E+00  4.600000E+00  5.009087E-04
 3.400000E+00  4.650000E+00  4.211352E-04
 3.400000E+00  4.700000E+00  3.516291E-04
 3.400000E+00  4.750000E+00  2.915578E-04
 3.400000E+00  4.800000E+00  2.400612E-04
 3.400000E+00  4.850000E+00  1.962738E-04
 3.400000E+00  4.900000E+00  1.593437E-04
 3.400000E+00  4.950000E+00  1.284496E-04
 3.400000E+00  5.000000E+00  1.028140E-04
 3.400000E+00  5.050000E+00  8.171329E-05
 3.400000E+00  5.100000E+00  6.448460E-05
 3.400000E+00  5.150000E+00  5.052963E-05
 3.400000E+00  5.200000E+00  3.931594E-05
 3.400000E+00  5.250000E+00  3.037596E-05
 3.400000E+00  5.300000E+00  2.330437E-05
 3.400000E+00  5.350000E+00  1.775402E-05
 3.400000E+00  5.400000E+00  1.343113E-05
 3.400000E+00  5.450000E+00  1.008986E-05
 3.400000E+00  5.500000E+00  7.526767E-06
 3.400000E+00  5.550000E+00  5.575269E-06
 3.400000E+00  5.600000E+00  4.100377E-06
 3.400000E+00  5.650000E+00  2.993805E-06
 3.400000E+00  5.700000E+00  2.169539E-06
 3.400000E+00  5.750000E+00  1.559911E-06
 3.400000E+00  5.800000E+00  1.112183E-06
 3.400000E+00  5.850000E+00  7.856315E-07
 3.400000E+00  5.900000E+00  5.490953E-07
 3.400000E+00  5.950000E+00  3.789404E-07
 3.400000E+00  6.000000E+00  2.574014E-07
 3.400000E+00  6.050000E+00  1.712421E-07
 3.400000E+00  6.100000E+00  1.106914E-07
 3.400000E+00  6.150000E+00  6.860736E-08
 3.400000E+00  6.200000E+00  3.983166E-08
 3.400000E+00  6.250000E+00  2.069849E-08
 3.400000E+00  6.300000E+00  8.671859E-09
 3.400000E+00  6.350000E+00  2.089438E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  6.844798E-10
 3.450000E+00 -6.300000E+00  2.841087E-09
 3.450000E+00 -6.250000E+00  6.782750E-09
 3.450000E+00 -6.200000E+00  1.305857E-08
 3.450000E+00 -6.150000E+00  2.251164E-08
 3.450000E+00 -6.100000E+00  3.637089E-08
 3.450000E+00 -6.050000E+00  5.638278E-08
 3.450000E+00 -6.000000E+00  8.499236E-08
 3.450000E+00 -5.950000E+00  1.255859E-07
 3.450000E+00 -5.900000E+00  1.828111E-07
 3.450000E+00 -5.850000E+00  2.629943E-07
 3.450000E+00 -5.800000E+00  3.746778E-07
 3.450000E+00 -5.750000E+00  5.293043E-07
 3.450000E+00 -5.700000E+00  7.420791E-07
 3.450000E+00 -5.650000E+00  1.033044E-06
 3.450000E+00 -5.600000E+00  1.428399E-06
 3.450000E+00 -5.550000E+00  1.962111E-06
 3.450000E+00 -5.500000E+00  2.677842E-06
 3.450000E+00 -5.450000E+00  3.631232E-06
 3.450000E+00 -5.400000E+00  4.892569E-06
 3.450000E+00 -5.350000E+00  6.549845E-06
 3.450000E+00 -5.300000E+00  8.712214E-06
 3.450000E+00 -5.250000E+00  1.151381E-05
 3.450000E+00 -5.200000E+00  1.511792E-05
 3.450000E+00 -5.150000E+00  1.972130E-05
 3.450000E+00 -5.100000E+00  2.555873E-05
 3.450000E+00 -5.050000E+00  3.290742E-05
 3.450000E+00 -5.000000E+00  4.209120E-05
 3.450000E+00 -4.950000E+00  5.348415E-05
 3.450000E+00 -4.900000E+00  6.751348E-05
 3.450000E+00 -4.850000E+00  8.466130E-05
 3.450000E+00 -4.800000E+00  1.054649E-04
 3.450000E+00 -4.750000E+00  1.305151E-04
 3.450000E+00 -4.700000E+00  1.604532E-04
 3.450000E+00 -4.650000E+00  1.959647E-04
 3.450000E+00 -4.600000E+00  2.377711E-04
 3.450000E+00 -4.550000E+00  2.866192E-04
 3.450000E+00 -4.500000E+00  3.432683E-04
 3.450000E+00 -4.450000E+00  4.084741E-04
 3.450000E+00 -4.400000E+00  4.829723E-04
 3.450000E+00 -4.350000E+00  5.674601E-04
 3.450000E+00 -4.300000E+00  6.625770E-04
 3.450000E+00 -4.250000E+00  7.688865E-04
 3.450000E+00 -4.200000E+00  8.868583E-04
 3.450000E+00 -4.150000E+00  1.016853E-03
 3.450000E+00 -4.100000E+00  1.159106E-03
 3.450000E+00 -4.050000E+00  1.313724E-03
 3.450000E+00 -4.000000E+00  1.480670E-03
 3.450000E+00 -3.950000E+00  1.659770E-03
 3.450000E+00 -3.900000E+00  1.850706E-03
 3.450000E+00 -3.850000E+00  2.053032E-03
 3.450000E+00 -3.800000E+00  2.266174E-03
 3.450000E+00 -3.750000E+00  2.489449E-03
 3.450000E+00 -3.700000E+00  2.722080E-03
 3.450000E+00 -3.650000E+00  2.963210E-03
 3.450000E+00 -3.600000E+00  3.211925E-03
 3.450000E+00 -3.550000E+00  3.467268E-03
 3.450000E+00 -3.500000E+00  3.728261E-03
 3.450000E+00 -3.450000E+00  3.993923E-03
 3.450000E+00 -3.400000E+00  4.263280E-03
 3.450000E+00 -3.350000E+00  4.535388E-03
 3.450000E+00 -3.300000E+00  4.809335E-03
 3.450000E+00 -3.250000E+00  5.084261E-03
 3.450000E+00 -3.200000E+00  5.359357E-03
 3.450000E+00 -3.150000E+00  5.633875E-03
 3.450000E+00 -3.100000E+00  5.907129E-03
 3.450000E+00 -3.050000E+00  6.178499E-03
 3.450000E+00 -3.000000E+00  6.447428E-03
 3.450000E+00 -2.950000E+00  6.713424E-03
 3.450000E+00 -2.900000E+00  6.976052E-03
 3.450000E+00 -2.850000E+00  7.234937E-03
 3.450000E+00 -2.800000E+00  7.489757E-03
 3.450000E+00 -2.750000E+00  7.740239E-03
 3.450000E+00 -2.700000E+00  7.986152E-03
 3.450000E+00 -2.650000E+00  8.227310E-03
 3.450000E+00 -2.600000E+00  8.463557E-03
 3.450000E+00 -2.550000E+00  8.694771E-03
 3.450000E+00 -2.500000E+00  8.920856E-03
 3.450000E+00 -2.450000E+00  9.141740E-03
 3.450000E+00 -2.400000E+00  9.357369E-03
 3.450000E+00 -2.350000E+00  9.567704E-03
 3.450000E+00 -2.300000E+00  9.772723E-03
 3.450000E+00 -2.250000E+00  9.972410E-03
 3.450000E+00 -2.200000E+00  1.016676E-02
 3.450000E+00 -2.150000E+00  1.035577E-02
 3.450000E+00 -2.100000E+00  1.053945E-02
 3.450000E+00 -2.050000E+00  1.071780E-02
 3.450000E+00 -2.000000E+00  1.089084E-02
 3.450000E+00 -1.950000E+00  1.105857E-02
 3.450000E+00 -1.900000E+00  1.122100E-02
 3.450000E+00 -1.850000E+00  1.137814E-02
 3.450000E+00 -1.800000E+00  1.153001E-02
 3.450000E+00 -1.750000E+00  1.167659E-02
 3.450000E+00 -1.700000E+00  1.181792E-02
 3.450000E+00 -1.650000E+00  1.195397E-02
 3.450000E+00 -1.600000E+00  1.208476E-02
 3.450000E+00 -1.550000E+00  1.221029E-02
 3.450000E+00 -1.500000E+00  1.233055E-02
 3.450000E+00 -1.450000E+00  1.244553E-02
 3.450000E+00 -1.400000E+00  1.255522E-02
 3.450000E+00 -1.350000E+00  1.265961E-02
 3.450000E+00 -1.300000E+00  1.275868E-02
 3.450000E+00 -1.250000E+00  1.285239E-02
 3.450000E+00 -1.200000E+00  1.294070E-02
 3.450000E+00 -1.150000E+00  1.302357E-02
 3.450000E+00 -1.100000E+00  1.310092E-02
 3.450000E+00 -1.050000E+00  1.317266E-02
 3.450000E+00 -1.000000E+00  1.323868E-02
 3.450000E+00 -9.500000E-01  1.329884E-02
 3.450000E+00 -9.000000E-01  1.335297E-02
 3.450000E+00 -8.500000E-01  1.340086E-02
 3.450000E+00 -8.000000E-01  1.344226E-02
 3.450000E+00 -7.500000E-01  1.347687E-02
 3.450000E+00 -7.000000E-01  1.350438E-02
 3.450000E+00 -6.500000E-01  1.352439E-02
 3.450000E+00 -6.000000E-01  1.353652E-02
 3.450000E+00 -5.500000E-01  1.354035E-02
 3.450000E+00 -5.000000E-01  1.353544E-02
 3.450000E+00 -4.500000E-01  1.352141E-02
 3.450000E+00 -4.000000E-01  1.349792E-02
 3.450000E+00 -3.500000E-01  1.346474E-02
 3.450000E+00 -3.000000E-01  1.342181E-02
 3.450000E+00 -2.500000E-01  1.336924E-02
 3.450000E+00 -2.000000E-01  1.330743E-02
 3.450000E+00 -1.500000E-01  1.323710E-02
 3.450000E+00 -1.000000E-01  1.315932E-02
 3.450000E+00 -5.000000E-02  1.307556E-02
 3.450000E+00  0.000000E+00  1.298765E-02
 3.450000E+00  5.000000E-02  1.289780E-02
 3.450000E+00  1.000000E-01  1.280848E-02
 3.450000E+00  1.500000E-01  1.272234E-02
 3.450000E+00  2.000000E-01  1.264205E-02
 3.450000E+00  2.500000E-01  1.257012E-02
 3.450000E+00  3.000000E-01  1.250877E-02
 3.450000E+00  3.500000E-01  1.245971E-02
 3.450000E+00  4.000000E-01  1.242404E-02
 3.450000E+00  4.500000E-01  1.240219E-02
 3.450000E+00  5.000000E-01  1.239381E-02
 3.450000E+00  5.500000E-01  1.239791E-02
 3.450000E+00  6.000000E-01  1.241286E-02
 3.450000E+00  6.500000E-01  1.243659E-02
 3.450000E+00  7.000000E-01  1.246671E-02
 3.450000E+00  7.500000E-01  1.250069E-02
 3.450000E+00  8.000000E-01  1.253601E-02
 3.450000E+00  8.500000E-01  1.257028E-02
 3.450000E+00  9.000000E-01  1.260137E-02
 3.450000E+00  9.500000E-01  1.262742E-02
 3.450000E+00  1.000000E+00  1.264692E-02
 3.450000E+00  1.050000E+00  1.265871E-02
 3.450000E+00  1.100000E+00  1.266194E-02
 3.450000E+00  1.150000E+00  1.265603E-02
 3.450000E+00  1.200000E+00  1.264069E-02
 3.450000E+00  1.250000E+00  1.261579E-02
 3.450000E+00  1.300000E+00  1.258141E-02
 3.450000E+00  1.350000E+00  1.253770E-02
 3.450000E+00  1.400000E+00  1.248495E-02
 3.450000E+00  1.450000E+00  1.242347E-02
 3.450000E+00  1.500000E+00  1.235362E-02
 3.450000E+00  1.550000E+00  1.227577E-02
 3.450000E+00  1.600000E+00  1.219029E-02
 3.450000E+00  1.650000E+00  1.209754E-02
 3.450000E+00  1.700000E+00  1.199787E-02
 3.450000E+00  1.750000E+00  1.189158E-02
 3.450000E+00  1.800000E+00  1.177897E-02
 3.450000E+00  1.850000E+00  1.166029E-02
 3.450000E+00  1.900000E+00  1.153577E-02
 3.450000E+00  1.950000E+00  1.140560E-02
 3.450000E+00  2.000000E+00  1.126994E-02
 3.450000E+00  2.050000E+00  1.112892E-02
 3.450000E+00  2.100000E+00  1.098265E-02
 3.450000E+00  2.150000E+00  1.083119E-02
 3.450000E+00  2.200000E+00  1.067460E-02
 3.450000E+00  2.250000E+00  1.051290E-02
 3.450000E+00  2.300000E+00  1.034608E-02
 3.450000E+00  2.350000E+00  1.017413E-02
 3.450000E+00  2.400000E+00  9.997018E-03
 3.450000E+00  2.450000E+00  9.814690E-03
 3.450000E+00  2.500000E+00  9.627092E-03
 3.450000E+00  2.550000E+00  9.434161E-03
 3.450000E+00  2.600000E+00  9.235834E-03
 3.450000E+00  2.650000E+00  9.032053E-03
 3.450000E+00  2.700000E+00  8.822764E-03
 3.450000E+00  2.750000E+00  8.607932E-03
 3.450000E+00  2.800000E+00  8.387537E-03
 3.450000E+00  2.850000E+00  8.161583E-03
 3.450000E+00  2.900000E+00  7.930108E-03
 3.450000E+00  2.950000E+00  7.693182E-03
 3.450000E+00  3.000000E+00  7.450918E-03
 3.450000E+00  3.050000E+00  7.203480E-03
 3.450000E+00  3.100000E+00  6.951081E-03
 3.450000E+00  3.150000E+00  6.693999E-03
 3.450000E+00  3.200000E+00  6.432574E-03
 3.450000E+00  3.250000E+00  6.167219E-03
 3.450000E+00  3.300000E+00  5.898419E-03
 3.450000E+00  3.350000E+00  5.626741E-03
 3.450000E+00  3.400000E+00  5.352830E-03
 3.450000E+00  3.450000E+00  5.077413E-03
 3.450000E+00  3.500000E+00  4.801297E-03
 3.450000E+00  3.550000E+00  4.525365E-03
 3.450000E+00  3.600000E+00  4.250570E-03
 3.450000E+00  3.650000E+00  3.977928E-03
 3.450000E+00  3.700000E+00  3.708502E-03
 3.450000E+00  3.750000E+00  3.443395E-03
 3.450000E+00  3.800000E+00  3.183726E-03
 3.450000E+00  3.850000E+00  2.930612E-03
 3.450000E+00  3.900000E+00  2.685151E-03
 3.450000E+00  3.950000E+00  2.448393E-03
 3.450000E+00  4.000000E+00  2.221321E-03
 3.450000E+00  4.050000E+00  2.004827E-03
 3.450000E+00  4.100000E+00  1.799692E-03
 3.450000E+00  4.150000E+00  1.606563E-03
 3.450000E+00  4.200000E+00  1.425943E-03
 3.450000E+00  4.250000E+00  1.258178E-03
 3.450000E+00  4.300000E+00  1.103447E-03
 3.450000E+00  4.350000E+00  9.617676E-04
 3.450000E+00  4.400000E+00  8.329939E-04
 3.450000E+00  4.450000E+00  7.168290E-04
 3.450000E+00  4.500000E+00  6.128378E-04
 3.450000E+00  4.550000E+00  5.204645E-04
 3.450000E+00  4.600000E+00  4.390528E-04
 3.450000E+00  4.650000E+00  3.678677E-04
 3.450000E+00  4.700000E+00  3.061189E-04
 3.450000E+00  4.750000E+00  2.529827E-04
 3.450000E+00  4.800000E+00  2.076237E-04
 3.450000E+00  4.850000E+00  1.692137E-04
 3.450000E+00  4.900000E+00  1.369485E-04
 3.450000E+00  4.950000E+00  1.100618E-04
 3.450000E+00  5.000000E+00  8.783566E-05
 3.450000E+00  5.050000E+00  6.960810E-05
 3.450000E+00  5.100000E+00  5.477794E-05
 3.450000E+00  5.150000E+00  4.280681E-05
 3.450000E+00  5.200000E+00  3.321904E-05
 3.450000E+00  5.250000E+00  2.559969E-05
 3.450000E+00  5.300000E+00  1.959129E-05
 3.450000E+00  5.350000E+00  1.488944E-05
 3.450000E+00  5.400000E+00  1.123790E-05
 3.450000E+00  5.450000E+00  8.423329E-06
 3.450000E+00  5.500000E+00  6.270020E-06
 3.450000E+00  5.550000E+00  4.634732E-06
 3.450000E+00  5.600000E+00  3.401877E-06
 3.450000E+00  5.650000E+00  2.479096E-06
 3.450000E+00  5.700000E+00  1.793302E-06
 3.450000E+00  5.750000E+00  1.287197E-06
 3.450000E+00  5.800000E+00  9.162768E-07
 3.450000E+00  5.850000E+00  6.462845E-07
 3.450000E+00  5.900000E+00  4.510859E-07
 3.450000E+00  5.950000E+00  3.109171E-07
 3.450000E+00  6.000000E+00  2.109624E-07
 3.450000E+00  6.050000E+00  1.402122E-07
 3.450000E+00  6.100000E+00  9.055902E-08
 3.450000E+00  6.150000E+00  5.609100E-08
 3.450000E+00  6.200000E+00  3.254735E-08
 3.450000E+00  6.250000E+00  1.690630E-08
 3.450000E+00  6.300000E+00  7.081067E-09
 3.450000E+00  6.350000E+00  1.705861E-09
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  5.437129E-10
 3.500000E+00 -6.300000E+00  2.257128E-09
 3.500000E+00 -6.250000E+00  5.389967E-09
 3.500000E+00 -6.200000E+00  1.038094E-08
 3.500000E+00 -6.150000E+00  1.790472E-08
 3.500000E+00 -6.100000E+00  2.894659E-08
 3.500000E+00 -6.050000E+00  4.490976E-08
 3.500000E+00 -6.000000E+00  6.776323E-08
 3.500000E+00 -5.950000E+00  1.002406E-07
 3.500000E+00 -5.900000E+00  1.461035E-07
 3.500000E+00 -5.850000E+00  2.104856E-07
 3.500000E+00 -5.800000E+00  3.003383E-07
 3.500000E+00 -5.750000E+00  4.249998E-07
 3.500000E+00 -5.700000E+00  5.969163E-07
 3.500000E+00 -5.650000E+00  8.325442E-07
 3.500000E+00 -5.600000E+00  1.153467E-06
 3.500000E+00 -5.550000E+00  1.587759E-06
 3.500000E+00 -5.500000E+00  2.171639E-06
 3.500000E+00 -5.450000E+00  2.951433E-06
 3.500000E+00 -5.400000E+00  3.985889E-06
 3.500000E+00 -5.350000E+00  5.348853E-06
 3.500000E+00 -5.300000E+00  7.132326E-06
 3.500000E+00 -5.250000E+00  9.449877E-06
 3.500000E+00 -5.200000E+00  1.244040E-05
 3.500000E+00 -5.150000E+00  1.627213E-05
 3.500000E+00 -5.100000E+00  2.114688E-05
 3.500000E+00 -5.050000E+00  2.730426E-05
 3.500000E+00 -5.000000E+00  3.502588E-05
 3.500000E+00 -4.950000E+00  4.463915E-05
 3.500000E+00 -4.900000E+00  5.652053E-05
 3.500000E+00 -4.850000E+00  7.109799E-05
 3.500000E+00 -4.800000E+00  8.885223E-05
 3.500000E+00 -4.750000E+00  1.103165E-04
 3.500000E+00 -4.700000E+00  1.360749E-04
 3.500000E+00 -4.650000E+00  1.667579E-04
 3.500000E+00 -4.600000E+00  2.030370E-04
 3.500000E+00 -4.550000E+00  2.456156E-04
 3.500000E+00 -4.500000E+00  2.952187E-04
 3.500000E+00 -4.450000E+00  3.525799E-04
 3.500000E+00 -4.400000E+00  4.184262E-04
 3.500000E+00 -4.350000E+00  4.934618E-04
 3.500000E+00 -4.300000E+00  5.783510E-04
 3.500000E+00 -4.250000E+00  6.736995E-04
 3.500000E+00 -4.200000E+00  7.800378E-04
 3.500000E+00 -4.150000E+00  8.978042E-04
 3.500000E+00 -4.100000E+00  1.027331E-03
 3.500000E+00 -4.050000E+00  1.168830E-03
 3.500000E+00 -4.000000E+00  1.322389E-03
 3.500000E+00 -3.950000E+00  1.487960E-03
 3.500000E+00 -3.900000E+00  1.665362E-03
 3.500000E+00 -3.850000E+00  1.854280E-03
 3.500000E+00 -3.800000E+00  2.054276E-03
 3.500000E+00 -3.750000E+00  2.264793E-03
 3.500000E+00 -3.700000E+00  2.485170E-03
 3.500000E+00 -3.650000E+00  2.714656E-03
 3.500000E+00 -3.600000E+00  2.952428E-03
 3.500000E+00 -3.550000E+00  3.197603E-03
 3.500000E+00 -3.500000E+00  3.449264E-03
 3.500000E+00 -3.450000E+00  3.706468E-03
 3.500000E+00 -3.400000E+00  3.968271E-03
 3.500000E+00 -3.350000E+00  4.233736E-03
 3.500000E+00 -3.300000E+00  4.501948E-03
 3.500000E+00 -3.250000E+00  4.772028E-03
 3.500000E+00 -3.200000E+00  5.043140E-03
 3.500000E+00 -3.150000E+00  5.314497E-03
 3.500000E+00 -3.100000E+00  5.585368E-03
 3.500000E+00 -3.050000E+00  5.855082E-03
 3.500000E+00 -3.000000E+00  6.123027E-03
 3.500000E+00 -2.950000E+00  6.388653E-03
 3.500000E+00 -2.900000E+00  6.651467E-03
 3.500000E+00 -2.850000E+00  6.911036E-03
 3.500000E+00 -2.800000E+00  7.166980E-03
 3.500000E+00 -2.750000E+00  7.418969E-03
 3.500000E+00 -2.700000E+00  7.666723E-03
 3.500000E+00 -2.650000E+00  7.910003E-03
 3.500000E+00 -2.600000E+00  8.148608E-03
 3.500000E+00 -2.550000E+00  8.382374E-03
 3.500000E+00 -2.500000E+00  8.611164E-03
 3.500000E+00 -2.450000E+00  8.834870E-03
 3.500000E+00 -2.400000E+00  9.053408E-03
 3.500000E+00 -2.350000E+00  9.266711E-03
 3.500000E+00 -2.300000E+00  9.474728E-03
 3.500000E+00 -2.250000E+00  9.677424E-03
 3.500000E+00 -2.200000E+00  9.874773E-03
 3.500000E+00 -2.150000E+00  1.006676E-02
 3.500000E+00 -2.100000E+00  1.025337E-02
 3.500000E+00 -2.050000E+00  1.043460E-02
 3.500000E+00 -2.000000E+00  1.061045E-02
 3.500000E+00 -1.950000E+00  1.078092E-02
 3.500000E+00 -1.900000E+00  1.094602E-02
 3.500000E+00 -1.850000E+00  1.110573E-02
 3.500000E+00 -1.800000E+00  1.126008E-02
 3.500000E+00 -1.750000E+00  1.140904E-02
 3.500000E+00 -1.700000E+00  1.155263E-02
 3.500000E+00 -1.650000E+00  1.169085E-02
 3.500000E+00 -1.600000E+00  1.182368E-02
 3.500000E+00 -1.550000E+00  1.195111E-02
 3.500000E+00 -1.500000E+00  1.207314E-02
 3.500000E+00 -1.450000E+00  1.218974E-02
 3.500000E+00 -1.400000E+00  1.230090E-02
 3.500000E+00 -1.350000E+00  1.240657E-02
 3.500000E+00 -1.300000E+00  1.250673E-02
 3.500000E+00 -1.250000E+00  1.260131E-02
 3.500000E+00 -1.200000E+00  1.269026E-02
 3.500000E+00 -1.150000E+00  1.277348E-02
 3.500000E+00 -1.100000E+00  1.285088E-02
 3.500000E+00 -1.050000E+00  1.292232E-02
 3.500000E+00 -1.000000E+00  1.298765E-02
 3.500000E+00 -9.500000E-01  1.304666E-02
 3.500000E+00 -9.000000E-01  1.309911E-02
 3.500000E+00 -8.500000E-01  1.314474E-02
 3.500000E+00 -8.000000E-01  1.318320E-02
 3.500000E+00 -7.500000E-01  1.321412E-02
 3.500000E+00 -7.000000E-01  1.323705E-02
 3.500000E+00 -6.500000E-01  1.325152E-02
 3.500000E+00 -6.000000E-01  1.325700E-02
 3.500000E+00 -5.500000E-01  1.325296E-02
 3.500000E+00 -5.000000E-01  1.323886E-02
 3.500000E+00 -4.500000E-01  1.321417E-02
 3.500000E+00 -4.000000E-01  1.317847E-02
 3.500000E+00 -3.500000E-01  1.313145E-02
 3.500000E+00 -3.000000E-01  1.307301E-02
 3.500000E+00 -2.500000E-01  1.300329E-02
 3.500000E+00 -2.000000E-01  1.292278E-02
 3.500000E+00 -1.500000E-01  1.283239E-02
 3.500000E+00 -1.000000E-01  1.273349E-02
 3.500000E+00 -5.000000E-02  1.262794E-02
 3.500000E+00  0.000000E+00  1.251812E-02
 3.500000E+00  5.000000E-02  1.240688E-02
 3.500000E+00  1.000000E-01  1.229741E-02
 3.500000E+00  1.500000E-01  1.219314E-02
 3.500000E+00  2.000000E-01  1.209751E-02
 3.500000E+00  2.500000E-01  1.201377E-02
 3.500000E+00  3.000000E-01  1.194472E-02
 3.500000E+00  3.500000E-01  1.189250E-02
 3.500000E+00  4.000000E-01  1.185841E-02
 3.500000E+00  4.500000E-01  1.184281E-02
 3.500000E+00  5.000000E-01  1.184509E-02
 3.500000E+00  5.500000E-01  1.186375E-02
 3.500000E+00  6.000000E-01  1.189651E-02
 3.500000E+00  6.500000E-01  1.194052E-02
 3.500000E+00  7.000000E-01  1.199257E-02
 3.500000E+00  7.500000E-01  1.204934E-02
 3.500000E+00  8.000000E-01  1.210755E-02
 3.500000E+00  8.500000E-01  1.216420E-02
 3.500000E+00  9.000000E-01  1.221663E-02
 3.500000E+00  9.500000E-01  1.226262E-02
 3.500000E+00  1.000000E+00  1.230039E-02
 3.500000E+00  1.050000E+00  1.232862E-02
 3.500000E+00  1.100000E+00  1.234642E-02
 3.500000E+00  1.150000E+00  1.235324E-02
 3.500000E+00  1.200000E+00  1.234885E-02
 3.500000E+00  1.250000E+00  1.233325E-02
 3.500000E+00  1.300000E+00  1.230664E-02
 3.500000E+00  1.350000E+00  1.226933E-02
 3.500000E+00  1.400000E+00  1.222175E-02
 3.500000E+00  1.450000E+00  1.216436E-02
 3.500000E+00  1.500000E+00  1.209764E-02
 3.500000E+00  1.550000E+00  1.202209E-02
 3.500000E+00  1.600000E+00  1.193820E-02
 3.500000E+00  1.650000E+00  1.184640E-02
 3.500000E+00  1.700000E+00  1.174713E-02
 3.500000E+00  1.750000E+00  1.164078E-02
 3.500000E+00  1.800000E+00  1.152768E-02
 3.500000E+00  1.850000E+00  1.140815E-02
 3.500000E+00  1.900000E+00  1.128245E-02
 3.500000E+00  1.950000E+00  1.115082E-02
 3.500000E+00  2.000000E+00  1.101344E-02
 3.500000E+00  2.050000E+00  1.087047E-02
 3.500000E+00  2.100000E+00  1.072204E-02
 3.500000E+00  2.150000E+00  1.056824E-02
 3.500000E+00  2.200000E+00  1.040913E-02
 3.500000E+00  2.250000E+00  1.024477E-02
 3.500000E+00  2.300000E+00  1.007516E-02
 3.500000E+00  2.350000E+00  9.900313E-03
 3.500000E+00  2.400000E+00  9.720209E-03
 3.500000E+00  2.450000E+00  9.534823E-03
 3.500000E+00  2.500000E+00  9.344124E-03
 3.500000E+00  2.550000E+00  9.148074E-03
 3.500000E+00  2.600000E+00  8.946638E-03
 3.500000E+00  2.650000E+00  8.739788E-03
 3.500000E+00  2.700000E+00  8.527506E-03
 3.500000E+00  2.750000E+00  8.309791E-03
 3.500000E+00  2.800000E+00  8.086662E-03
 3.500000E+00  2.850000E+00  7.858168E-03
 3.500000E+00  2.900000E+00  7.624391E-03
 3.500000E+00  2.950000E+00  7.385449E-03
 3.500000E+00  3.000000E+00  7.141509E-03
 3.500000E+00  3.050000E+00  6.892785E-03
 3.500000E+00  3.100000E+00  6.639551E-03
 3.500000E+00  3.150000E+00  6.382140E-03
 3.500000E+00  3.200000E+00  6.120952E-03
 3.500000E+00  3.250000E+00  5.856459E-03
 3.500000E+00  3.300000E+00  5.589206E-03
 3.500000E+00  3.350000E+00  5.319813E-03
 3.500000E+00  3.400000E+00  5.048980E-03
 3.500000E+00  3.450000E+00  4.777478E-03
 3.500000E+00  3.500000E+00  4.506153E-03
 3.500000E+00  3.550000E+00  4.235919E-03
 3.500000E+00  3.600000E+00  3.967744E-03
 3.500000E+00  3.650000E+00  3.702649E-03
 3.500000E+00  3.700000E+00  3.441686E-03
 3.500000E+00  3.750000E+00  3.185930E-03
 3.500000E+00  3.800000E+00  2.936452E-03
 3.500000E+00  3.850000E+00  2.694309E-03
 3.500000E+00  3.900000E+00  2.460515E-03
 3.500000E+00  3.950000E+00  2.236022E-03
 3.500000E+00  4.000000E+00  2.021701E-03
 3.500000E+00  4.050000E+00  1.818317E-03
 3.500000E+00  4.100000E+00  1.626515E-03
 3.500000E+00  4.150000E+00  1.446802E-03
 3.500000E+00  4.200000E+00  1.279540E-03
 3.500000E+00  4.250000E+00  1.124933E-03
 3.500000E+00  4.300000E+00  9.830284E-04
 3.500000E+00  4.350000E+00  8.537206E-04
 3.500000E+00  4.400000E+00  7.367562E-04
 3.500000E+00  4.450000E+00  6.317469E-04
 3.500000E+00  4.500000E+00  5.381850E-04
 3.500000E+00  4.550000E+00  4.554618E-04
 3.500000E+00  4.600000E+00  3.828881E-04
 3.500000E+00  4.650000E+00  3.197152E-04
 3.500000E+00  4.700000E+00  2.651571E-04
 3.500000E+00  4.750000E+00  2.184100E-04
 3.500000E+00  4.800000E+00  1.786718E-04
 3.500000E+00  4.850000E+00  1.451585E-04
 3.500000E+00  4.900000E+00  1.171181E-04
 3.500000E+00  4.950000E+00  9.384160E-05
 3.500000E+00  5.000000E+00  7.467153E-05
 3.500000E+00  5.050000E+00  5.900695E-05
 3.500000E+00  5.100000E+00  4.630655E-05
 3.500000E+00  5.150000E+00  3.608919E-05
 3.500000E+00  5.200000E+00  2.793271E-05
 3.500000E+00  5.250000E+00  2.147123E-05
 3.500000E+00  5.300000E+00  1.639138E-05
 3.500000E+00  5.350000E+00  1.242783E-05
 3.500000E+00  5.400000E+00  9.358385E-06
 3.500000E+00  5.450000E+00  6.998956E-06
 3.500000E+00  5.500000E+00  5.198610E-06
 3.500000E+00  5.550000E+00  3.834843E-06
 3.500000E+00  5.600000E+00  2.809204E-06
 3.500000E+00  5.650000E+00  2.043329E-06
 3.500000E+00  5.700000E+00  1.475431E-06
 3.500000E+00  5.750000E+00  1.057242E-06
 3.500000E+00  5.800000E+00  7.513895E-07
 3.500000E+00  5.850000E+00  5.292006E-07
 3.500000E+00  5.900000E+00  3.688638E-07
 3.500000E+00  5.950000E+00  2.539318E-07
 3.500000E+00  6.000000E+00  1.721082E-07
 3.500000E+00  6.050000E+00  1.142791E-07
 3.500000E+00  6.100000E+00  7.374955E-08
 3.500000E+00  6.150000E+00  4.564876E-08
 3.500000E+00  6.200000E+00  2.647400E-08
 3.500000E+00  6.250000E+00  1.374605E-08
 3.500000E+00  6.300000E+00  5.755819E-09
 3.500000E+00  6.350000E+00  1.386377E-09
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  4.298917E-10
 3.550000E+00 -6.300000E+00  1.784869E-09
 3.550000E+00 -6.250000E+00  4.263267E-09
 3.550000E+00 -6.200000E+00  8.213927E-09
 3.550000E+00 -6.150000E+00  1.417417E-08
 3.550000E+00 -6.100000E+00  2.293017E-08
 3.550000E+00 -6.050000E+00  3.560394E-08
 3.550000E+00 -6.000000E+00  5.377353E-08
 3.550000E+00 -5.950000E+00  7.963506E-08
 3.550000E+00 -5.900000E+00  1.162182E-07
 3.550000E+00 -5.850000E+00  1.676685E-07
 3.550000E+00 -5.800000E+00  2.396150E-07
 3.550000E+00 -5.750000E+00  3.396409E-07
 3.550000E+00 -5.700000E+00  4.778831E-07
 3.550000E+00 -5.650000E+00  6.677859E-07
 3.550000E+00 -5.600000E+00  9.270383E-07
 3.550000E+00 -5.550000E+00  1.278727E-06
 3.550000E+00 -5.500000E+00  1.752738E-06
 3.550000E+00 -5.450000E+00  2.387438E-06
 3.550000E+00 -5.400000E+00  3.231665E-06
 3.550000E+00 -5.350000E+00  4.347054E-06
 3.550000E+00 -5.300000E+00  5.810713E-06
 3.550000E+00 -5.250000E+00  7.718249E-06
 3.550000E+00 -5.200000E+00  1.018712E-05
 3.550000E+00 -5.150000E+00  1.336032E-05
 3.550000E+00 -5.100000E+00  1.741023E-05
 3.550000E+00 -5.050000E+00  2.254266E-05
 3.550000E+00 -5.000000E+00  2.900091E-05
 3.550000E+00 -4.950000E+00  3.706957E-05
 3.550000E+00 -4.900000E+00  4.707804E-05
 3.550000E+00 -4.850000E+00  5.940341E-05
 3.550000E+00 -4.800000E+00  7.447247E-05
 3.550000E+00 -4.750000E+00  9.276252E-05
 3.550000E+00 -4.700000E+00  1.148008E-04
 3.550000E+00 -4.650000E+00  1.411622E-04
 3.550000E+00 -4.600000E+00  1.724651E-04
 3.550000E+00 -4.550000E+00  2.093649E-04
 3.550000E+00 -4.500000E+00  2.525458E-04
 3.550000E+00 -4.450000E+00  3.027098E-04
 3.550000E+00 -4.400000E+00  3.605647E-04
 3.550000E+00 -4.350000E+00  4.268088E-04
 3.550000E+00 -4.300000E+00  5.021162E-04
 3.550000E+00 -4.250000E+00  5.871194E-04
 3.550000E+00 -4.200000E+00  6.823933E-04
 3.550000E+00 -4.150000E+00  7.884380E-04
 3.550000E+00 -4.100000E+00  9.056644E-04
 3.550000E+00 -4.050000E+00  1.034380E-03
 3.550000E+00 -4.000000E+00  1.174780E-03
 3.550000E+00 -3.950000E+00  1.326935E-03
 3.550000E+00 -3.900000E+00  1.490791E-03
 3.550000E+00 -3.850000E+00  1.666167E-03
 3.550000E+00 -3.800000E+00  1.852755E-03
 3.550000E+00 -3.750000E+00  2.050127E-03
 3.550000E+00 -3.700000E+00  2.257748E-03
 3.550000E+00 -3.650000E+00  2.474980E-03
 3.550000E+00 -3.600000E+00  2.701101E-03
 3.550000E+00 -3.550000E+00  2.935322E-03
 3.550000E+00 -3.500000E+00  3.176795E-03
 3.550000E+00 -3.450000E+00  3.424639E-03
 3.550000E+00 -3.400000E+00  3.677949E-03
 3.550000E+00 -3.350000E+00  3.935814E-03
 3.550000E+00 -3.300000E+00  4.197331E-03
 3.550000E+00 -3.250000E+00  4.461616E-03
 3.550000E+00 -3.200000E+00  4.727818E-03
 3.550000E+00 -3.150000E+00  4.995123E-03
 3.550000E+00 -3.100000E+00  5.262764E-03
 3.550000E+00 -3.050000E+00  5.530025E-03
 3.550000E+00 -3.000000E+00  5.796245E-03
 3.550000E+00 -2.950000E+00  6.060821E-03
 3.550000E+00 -2.900000E+00  6.323204E-03
 3.550000E+00 -2.850000E+00  6.582902E-03
 3.550000E+00 -2.800000E+00  6.839478E-03
 3.550000E+00 -2.750000E+00  7.092546E-03
 3.550000E+00 -2.700000E+00  7.341771E-03
 3.550000E+00 -2.650000E+00  7.586860E-03
 3.550000E+00 -2.600000E+00  7.827564E-03
 3.550000E+00 -2.550000E+00  8.063670E-03
 3.550000E+00 -2.500000E+00  8.295001E-03
 3.550000E+00 -2.450000E+00  8.521408E-03
 3.550000E+00 -2.400000E+00  8.742770E-03
 3.550000E+00 -2.350000E+00  8.958988E-03
 3.550000E+00 -2.300000E+00  9.169984E-03
 3.550000E+00 -2.250000E+00  9.375694E-03
 3.550000E+00 -2.200000E+00  9.576072E-03
 3.550000E+00 -2.150000E+00  9.771080E-03
 3.550000E+00 -2.100000E+00  9.960690E-03
 3.550000E+00 -2.050000E+00  1.014488E-02
 3.550000E+00 -2.000000E+00  1.032364E-02
 3.550000E+00 -1.950000E+00  1.049696E-02
 3.550000E+00 -1.900000E+00  1.066483E-02
 3.550000E+00 -1.850000E+00  1.082723E-02
 3.550000E+00 -1.800000E+00  1.098418E-02
 3.550000E+00 -1.750000E+00  1.113565E-02
 3.550000E+00 -1.700000E+00  1.128164E-02
 3.550000E+00 -1.650000E+00  1.142214E-02
 3.550000E+00 -1.600000E+00  1.155714E-02
 3.550000E+00 -1.550000E+00  1.168661E-02
 3.550000E+00 -1.500000E+00  1.181054E-02
 3.550000E+00 -1.450000E+00  1.192889E-02
 3.550000E+00 -1.400000E+00  1.204163E-02
 3.550000E+00 -1.350000E+00  1.214871E-02
 3.550000E+00 -1.300000E+00  1.225007E-02
 3.550000E+00 -1.250000E+00  1.234563E-02
 3.550000E+00 -1.200000E+00  1.243531E-02
 3.550000E+00 -1.150000E+00  1.251897E-02
 3.550000E+00 -1.100000E+00  1.259648E-02
 3.550000E+00 -1.050000E+00  1.266767E-02
 3.550000E+00 -1.000000E+00  1.273231E-02
 3.550000E+00 -9.500000E-01  1.279014E-02
 3.550000E+00 -9.000000E-01  1.284087E-02
 3.550000E+00 -8.500000E-01  1.288411E-02
 3.550000E+00 -8.000000E-01  1.291945E-02
 3.550000E+00 -7.500000E-01  1.294638E-02
 3.550000E+00 -7.000000E-01  1.296436E-02
 3.550000E+00 -6.500000E-01  1.297277E-02
 3.550000E+00 -6.000000E-01  1.297094E-02
 3.550000E+00 -5.500000E-01  1.295817E-02
 3.550000E+00 -5.000000E-01  1.293376E-02
 3.550000E+00 -4.500000E-01  1.289705E-02
 3.550000E+00 -4.000000E-01  1.284747E-02
 3.550000E+00 -3.500000E-01  1.278458E-02
 3.550000E+00 -3.000000E-01  1.270822E-02
 3.550000E+00 -2.500000E-01  1.261852E-02
 3.550000E+00 -2.000000E-01  1.251608E-02
 3.550000E+00 -1.500000E-01  1.240198E-02
 3.550000E+00 -1.000000E-01  1.227793E-02
 3.550000E+00 -5.000000E-02  1.214628E-02
 3.550000E+00  0.000000E+00  1.201006E-02
 3.550000E+00  5.000000E-02  1.187289E-02
 3.550000E+00  1.000000E-01  1.173888E-02
 3.550000E+00  1.500000E-01  1.161245E-02
 3.550000E+00  2.000000E-01  1.149802E-02
 3.550000E+00  2.500000E-01  1.139977E-02
 3.550000E+00  3.000000E-01  1.132125E-02
 3.550000E+00  3.500000E-01  1.126516E-02
 3.550000E+00  4.000000E-01  1.123303E-02
 3.550000E+00  4.500000E-01  1.122518E-02
 3.550000E+00  5.000000E-01  1.124060E-02
 3.550000E+00  5.500000E-01  1.127716E-02
 3.550000E+00  6.000000E-01  1.133170E-02
 3.550000E+00  6.500000E-01  1.140040E-02
 3.550000E+00  7.000000E-01  1.147901E-02
 3.550000E+00  7.500000E-01  1.156319E-02
 3.550000E+00  8.000000E-01  1.164879E-02
 3.550000E+00  8.500000E-01  1.173203E-02
 3.550000E+00  9.000000E-01  1.180964E-02
 3.550000E+00  9.500000E-01  1.187896E-02
 3.550000E+00  1.000000E+00  1.193796E-02
 3.550000E+00  1.050000E+00  1.198516E-02
 3.550000E+00  1.100000E+00  1.201965E-02
 3.550000E+00  1.150000E+00  1.204092E-02
 3.550000E+00  1.200000E+00  1.204888E-02
 3.550000E+00  1.250000E+00  1.204368E-02
 3.550000E+00  1.300000E+00  1.202570E-02
 3.550000E+00  1.350000E+00  1.199543E-02
 3.550000E+00  1.400000E+00  1.195349E-02
 3.550000E+00  1.450000E+00  1.190051E-02
 3.550000E+00  1.500000E+00  1.183714E-02
 3.550000E+00  1.550000E+00  1.176402E-02
 3.550000E+00  1.600000E+00  1.168175E-02
 3.550000E+00  1.650000E+00  1.159089E-02
 3.550000E+00  1.700000E+00  1.149198E-02
 3.550000E+00  1.750000E+00  1.138546E-02
 3.550000E+00  1.800000E+00  1.127176E-02
 3.550000E+00  1.850000E+00  1.115124E-02
 3.550000E+00  1.900000E+00  1.102421E-02
 3.550000E+00  1.950000E+00  1.089096E-02
 3.550000E+00  2.000000E+00  1.075169E-02
 3.550000E+00  2.050000E+00  1.060661E-02
 3.550000E+00  2.100000E+00  1.045585E-02
 3.550000E+00  2.150000E+00  1.029954E-02
 3.550000E+00  2.200000E+00  1.013778E-02
 3.550000E+00  2.250000E+00  9.970608E-03
 3.550000E+00  2.300000E+00  9.798081E-03
 3.550000E+00  2.350000E+00  9.620219E-03
 3.550000E+00  2.400000E+00  9.437031E-03
 3.550000E+00  2.450000E+00  9.248515E-03
 3.550000E+00  2.500000E+00  9.054664E-03
 3.550000E+00  2.550000E+00  8.855473E-03
 3.550000E+00  2.600000E+00  8.650937E-03
 3.550000E+00  2.650000E+00  8.441061E-03
 3.550000E+00  2.700000E+00  8.225864E-03
 3.550000E+00  2.750000E+00  8.005386E-03
 3.550000E+00  2.800000E+00  7.779688E-03
 3.550000E+00  2.850000E+00  7.548866E-03
 3.550000E+00  2.900000E+00  7.313049E-03
 3.550000E+00  2.950000E+00  7.072409E-03
 3.550000E+00  3.000000E+00  6.827165E-03
 3.550000E+00  3.050000E+00  6.577589E-03
 3.550000E+00  3.100000E+00  6.324011E-03
 3.550000E+00  3.150000E+00  6.066824E-03
 3.550000E+00  3.200000E+00  5.806487E-03
 3.550000E+00  3.250000E+00  5.543529E-03
 3.550000E+00  3.300000E+00  5.278549E-03
 3.550000E+00  3.350000E+00  5.012221E-03
 3.550000E+00  3.400000E+00  4.745286E-03
 3.550000E+00  3.450000E+00  4.478557E-03
 3.550000E+00  3.500000E+00  4.212906E-03
 3.550000E+00  3.550000E+00  3.949263E-03
 3.550000E+00  3.600000E+00  3.688602E-03
 3.550000E+00  3.650000E+00  3.431932E-03
 3.550000E+00  3.700000E+00  3.180280E-03
 3.550000E+00  3.750000E+00  2.934673E-03
 3.550000E+00  3.800000E+00  2.696125E-03
 3.550000E+00  3.850000E+00  2.465611E-03
 3.550000E+00  3.900000E+00  2.244050E-03
 3.550000E+00  3.950000E+00  2.032286E-03
 3.550000E+00  4.000000E+00  1.831066E-03
 3.550000E+00  4.050000E+00  1.641024E-03
 3.550000E+00  4.100000E+00  1.462668E-03
 3.550000E+00  4.150000E+00  1.296365E-03
 3.550000E+00  4.200000E+00  1.142337E-03
 3.550000E+00  4.250000E+00  1.000658E-03
 3.550000E+00  4.300000E+00  8.712525E-04
 3.550000E+00  4.350000E+00  7.539060E-04
 3.550000E+00  4.400000E+00  6.482716E-04
 3.550000E+00  4.450000E+00  5.538856E-04
 3.550000E+00  4.500000E+00  4.701839E-04
 3.550000E+00  4.550000E+00  3.965208E-04
 3.550000E+00  4.600000E+00  3.321890E-04
 3.550000E+00  4.650000E+00  2.764395E-04
 3.550000E+00  4.700000E+00  2.285019E-04
 3.550000E+00  4.750000E+00  1.876018E-04
 3.550000E+00  4.800000E+00  1.529778E-04
 3.550000E+00  4.850000E+00  1.238950E-04
 3.550000E+00  4.900000E+00  9.965662E-05
 3.550000E+00  4.950000E+00  7.961257E-05
 3.550000E+00  5.000000E+00  6.316530E-05
 3.550000E+00  5.050000E+00  4.977345E-05
 3.550000E+00  5.100000E+00  3.895309E-05
 3.550000E+00  5.150000E+00  3.027719E-05
 3.550000E+00  5.200000E+00  2.337352E-05
 3.550000E+00  5.250000E+00  1.792150E-05
 3.550000E+00  5.300000E+00  1.364813E-05
 3.550000E+00  5.350000E+00  1.032349E-05
 3.550000E+00  5.400000E+00  7.756036E-06
 3.550000E+00  5.450000E+00  5.787803E-06
 3.550000E+00  5.500000E+00  4.289867E-06
 3.550000E+00  5.550000E+00  3.158025E-06
 3.550000E+00  5.600000E+00  2.308868E-06
 3.550000E+00  5.650000E+00  1.676254E-06
 3.550000E+00  5.700000E+00  1.208221E-06
 3.550000E+00  5.750000E+00  8.643108E-07
 3.550000E+00  5.800000E+00  6.133020E-07
 3.550000E+00  5.850000E+00  4.313122E-07
 3.550000E+00  5.900000E+00  3.002283E-07
 3.550000E+00  5.950000E+00  2.064297E-07
 3.550000E+00  6.000000E+00  1.397606E-07
 3.550000E+00  6.050000E+00  9.271257E-08
 3.550000E+00  6.100000E+00  5.978351E-08
 3.550000E+00  6.150000E+00  3.697966E-08
 3.550000E+00  6.200000E+00  2.143509E-08
 3.550000E+00  6.250000E+00  1.112531E-08
 3.550000E+00  6.300000E+00  4.657180E-09
 3.550000E+00  6.350000E+00  1.121574E-09
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  3.383137E-10
 3.600000E+00 -6.300000E+00  1.404837E-09
 3.600000E+00 -6.250000E+00  3.356339E-09
 3.600000E+00 -6.200000E+00  6.468874E-09
 3.600000E+00 -6.150000E+00  1.116832E-08
 3.600000E+00 -6.100000E+00  1.807897E-08
 3.600000E+00 -6.050000E+00  2.809368E-08
 3.600000E+00 -6.000000E+00  4.247107E-08
 3.600000E+00 -5.950000E+00  6.296689E-08
 3.600000E+00 -5.900000E+00  9.200939E-08
 3.600000E+00 -5.850000E+00  1.329300E-07
 3.600000E+00 -5.800000E+00  1.902643E-07
 3.600000E+00 -5.750000E+00  2.701396E-07
 3.600000E+00 -5.700000E+00  3.807708E-07
 3.600000E+00 -5.650000E+00  5.330859E-07
 3.600000E+00 -5.600000E+00  7.415081E-07
 3.600000E+00 -5.550000E+00  1.024924E-06
 3.600000E+00 -5.500000E+00  1.407865E-06
 3.600000E+00 -5.450000E+00  1.921936E-06
 3.600000E+00 -5.400000E+00  2.607517E-06
 3.600000E+00 -5.350000E+00  3.515770E-06
 3.600000E+00 -5.300000E+00  4.710959E-06
 3.600000E+00 -5.250000E+00  6.273106E-06
 3.600000E+00 -5.200000E+00  8.300972E-06
 3.600000E+00 -5.150000E+00  1.091534E-05
 3.600000E+00 -5.100000E+00  1.426257E-05
 3.600000E+00 -5.050000E+00  1.851833E-05
 3.600000E+00 -5.000000E+00  2.389142E-05
 3.600000E+00 -4.950000E+00  3.062754E-05
 3.600000E+00 -4.900000E+00  3.901290E-05
 3.600000E+00 -4.850000E+00  4.937735E-05
 3.600000E+00 -4.800000E+00  6.209687E-05
 3.600000E+00 -4.750000E+00  7.759524E-05
 3.600000E+00 -4.700000E+00  9.634447E-05
 3.600000E+00 -4.650000E+00  1.188639E-04
 3.600000E+00 -4.600000E+00  1.457175E-04
 3.600000E+00 -4.550000E+00  1.775097E-04
 3.600000E+00 -4.500000E+00  2.148786E-04
 3.600000E+00 -4.450000E+00  2.584880E-04
 3.600000E+00 -4.400000E+00  3.090165E-04
 3.600000E+00 -4.350000E+00  3.671459E-04
 3.600000E+00 -4.300000E+00  4.335466E-04
 3.600000E+00 -4.250000E+00  5.088634E-04
 3.600000E+00 -4.200000E+00  5.936996E-04
 3.600000E+00 -4.150000E+00  6.886010E-04
 3.600000E+00 -4.100000E+00  7.940411E-04
 3.600000E+00 -4.050000E+00  9.104067E-04
 3.600000E+00 -4.000000E+00  1.037986E-03
 3.600000E+00 -3.950000E+00  1.176957E-03
 3.600000E+00 -3.900000E+00  1.327385E-03
 3.600000E+00 -3.850000E+00  1.489210E-03
 3.600000E+00 -3.800000E+00  1.662254E-03
 3.600000E+00 -3.750000E+00  1.846221E-03
 3.600000E+00 -3.700000E+00  2.040700E-03
 3.600000E+00 -3.650000E+00  2.245175E-03
 3.600000E+00 -3.600000E+00  2.459037E-03
 3.600000E+00 -3.550000E+00  2.681595E-03
 3.600000E+00 -3.500000E+00  2.912092E-03
 3.600000E+00 -3.450000E+00  3.149718E-03
 3.600000E+00 -3.400000E+00  3.393626E-03
 3.600000E+00 -3.350000E+00  3.642947E-03
 3.600000E+00 -3.300000E+00  3.896804E-03
 3.600000E+00 -3.250000E+00  4.154326E-03
 3.600000E+00 -3.200000E+00  4.414659E-03
 3.600000E+00 -3.150000E+00  4.676974E-03
 3.600000E+00 -3.100000E+00  4.940479E-03
 3.600000E+00 -3.050000E+00  5.204425E-03
 3.600000E+00 -3.000000E+00  5.468108E-03
 3.600000E+00 -2.950000E+00  5.730876E-03
 3.600000E+00 -2.900000E+00  5.992130E-03
 3.600000E+00 -2.850000E+00  6.251322E-03
 3.600000E+00 -2.800000E+00  6.507959E-03
 3.600000E+00 -2.750000E+00  6.761598E-03
 3.600000E+00 -2.700000E+00  7.011847E-03
 3.600000E+00 -2.650000E+00  7.258359E-03
 3.600000E+00 -2.600000E+00  7.500833E-03
 3.600000E+00 -2.550000E+00  7.739006E-03
 3.600000E+00 -2.500000E+00  7.972654E-03
 3.600000E+00 -2.450000E+00  8.201585E-03
 3.600000E+00 -2.400000E+00  8.425639E-03
 3.600000E+00 -2.350000E+00  8.644678E-03
 3.600000E+00 -2.300000E+00  8.858593E-03
 3.600000E+00 -2.250000E+00  9.067291E-03
 3.600000E+00 -2.200000E+00  9.270698E-03
 3.600000E+00 -2.150000E+00  9.468753E-03
 3.600000E+00 -2.100000E+00  9.661408E-03
 3.600000E+00 -2.050000E+00  9.848625E-03
 3.600000E+00 -2.000000E+00  1.003037E-02
 3.600000E+00 -1.950000E+00  1.020663E-02
 3.600000E+00 -1.900000E+00  1.037737E-02
 3.600000E+00 -1.850000E+00  1.054259E-02
 3.600000E+00 -1.800000E+00  1.070225E-02
 3.600000E+00 -1.750000E+00  1.085636E-02
 3.600000E+00 -1.700000E+00  1.100488E-02
 3.600000E+00 -1.650000E+00  1.114781E-02
 3.600000E+00 -1.600000E+00  1.128511E-02
 3.600000E+00 -1.550000E+00  1.141676E-02
 3.600000E+00 -1.500000E+00  1.154273E-02
 3.600000E+00 -1.450000E+00  1.166298E-02
 3.600000E+00 -1.400000E+00  1.177744E-02
 3.600000E+00 -1.350000E+00  1.188607E-02
 3.600000E+00 -1.300000E+00  1.198876E-02
 3.600000E+00 -1.250000E+00  1.208543E-02
 3.600000E+00 -1.200000E+00  1.217595E-02
 3.600000E+00 -1.150000E+00  1.226016E-02
 3.600000E+00 -1.100000E+00  1.233789E-02
 3.600000E+00 -1.050000E+00  1.240889E-02
 3.600000E+00 -1.000000E+00  1.247291E-02
 3.600000E+00 -9.500000E-01  1.252960E-02
 3.600000E+00 -9.000000E-01  1.257857E-02
 3.600000E+00 -8.500000E-01  1.261936E-02
 3.600000E+00 -8.000000E-01  1.265144E-02
 3.600000E+00 -7.500000E-01  1.267418E-02
 3.600000E+00 -7.000000E-01  1.268688E-02
 3.600000E+00 -6.500000E-01  1.268877E-02
 3.600000E+00 -6.000000E-01  1.267900E-02
 3.600000E+00 -5.500000E-01  1.265667E-02
 3.600000E+00 -5.000000E-01  1.262090E-02
 3.600000E+00 -4.500000E-01  1.257081E-02
 3.600000E+00 -4.000000E-01  1.250564E-02
 3.600000E+00 -3.500000E-01  1.242480E-02
 3.600000E+00 -3.000000E-01  1.232801E-02
 3.600000E+00 -2.500000E-01  1.221536E-02
 3.600000E+00 -2.000000E-01  1.208751E-02
 3.600000E+00 -1.500000E-01  1.194575E-02
 3.600000E+00 -1.000000E-01  1.179215E-02
 3.600000E+00 -5.000000E-02  1.162964E-02
 3.600000E+00  0.000000E+00  1.146198E-02
 3.600000E+00  5.000000E-02  1.129377E-02
 3.600000E+00  1.000000E-01  1.113025E-02
 3.600000E+00  1.500000E-01  1.097703E-02
 3.600000E+00  2.000000E-01  1.083982E-02
 3.600000E+00  2.500000E-01  1.072393E-02
 3.600000E+00  3.000000E-01  1.063391E-02
 3.600000E+00  3.500000E-01  1.057311E-02
 3.600000E+00  4.000000E-01  1.054341E-02
 3.600000E+00  4.500000E-01  1.054501E-02
 3.600000E+00  5.000000E-01  1.057643E-02
 3.600000E+00  5.500000E-01  1.063469E-02
 3.600000E+00  6.000000E-01  1.071555E-02
 3.600000E+00  6.500000E-01  1.081392E-02
 3.600000E+00  7.000000E-01  1.092428E-02
 3.600000E+00  7.500000E-01  1.104106E-02
 3.600000E+00  8.000000E-01  1.115899E-02
 3.600000E+00  8.500000E-01  1.127341E-02
 3.600000E+00  9.000000E-01  1.138034E-02
 3.600000E+00  9.500000E-01  1.147664E-02
 3.600000E+00  1.000000E+00  1.155998E-02
 3.600000E+00  1.050000E+00  1.162878E-02
 3.600000E+00  1.100000E+00  1.168211E-02
 3.600000E+00  1.150000E+00  1.171959E-02
 3.600000E+00  1.200000E+00  1.174128E-02
 3.600000E+00  1.250000E+00  1.174756E-02
 3.600000E+00  1.300000E+00  1.173901E-02
 3.600000E+00  1.350000E+00  1.171639E-02
 3.600000E+00  1.400000E+00  1.168051E-02
 3.600000E+00  1.450000E+00  1.163223E-02
 3.600000E+00  1.500000E+00  1.157238E-02
 3.600000E+00  1.550000E+00  1.150177E-02
 3.600000E+00  1.600000E+00  1.142114E-02
 3.600000E+00  1.650000E+00  1.133119E-02
 3.600000E+00  1.700000E+00  1.123255E-02
 3.600000E+00  1.750000E+00  1.112576E-02
 3.600000E+00  1.800000E+00  1.101132E-02
 3.600000E+00  1.850000E+00  1.088966E-02
 3.600000E+00  1.900000E+00  1.076115E-02
 3.600000E+00  1.950000E+00  1.062611E-02
 3.600000E+00  2.000000E+00  1.048479E-02
 3.600000E+00  2.050000E+00  1.033742E-02
 3.600000E+00  2.100000E+00  1.018418E-02
 3.600000E+00  2.150000E+00  1.002521E-02
 3.600000E+00  2.200000E+00  9.860634E-03
 3.600000E+00  2.250000E+00  9.690530E-03
 3.600000E+00  2.300000E+00  9.514968E-03
 3.600000E+00  2.350000E+00  9.333994E-03
 3.600000E+00  2.400000E+00  9.147644E-03
 3.600000E+00  2.450000E+00  8.955946E-03
 3.600000E+00  2.500000E+00  8.758921E-03
 3.600000E+00  2.550000E+00  8.556596E-03
 3.600000E+00  2.600000E+00  8.349001E-03
 3.600000E+00  2.650000E+00  8.136179E-03
 3.600000E+00  2.700000E+00  7.918190E-03
 3.600000E+00  2.750000E+00  7.695115E-03
 3.600000E+00  2.800000E+00  7.467065E-03
 3.600000E+00  2.850000E+00  7.234182E-03
 3.600000E+00  2.900000E+00  6.996648E-03
 3.600000E+00  2.950000E+00  6.754689E-03
 3.600000E+00  3.000000E+00  6.508581E-03
 3.600000E+00  3.050000E+00  6.258654E-03
 3.600000E+00  3.100000E+00  6.005296E-03
 3.600000E+00  3.150000E+00  5.748957E-03
 3.600000E+00  3.200000E+00  5.490153E-03
 3.600000E+00  3.250000E+00  5.229468E-03
 3.600000E+00  3.300000E+00  4.967550E-03
 3.600000E+00  3.350000E+00  4.705116E-03
 3.600000E+00  3.400000E+00  4.442946E-03
 3.600000E+00  3.450000E+00  4.181879E-03
 3.600000E+00  3.500000E+00  3.922803E-03
 3.600000E+00  3.550000E+00  3.666653E-03
 3.600000E+00  3.600000E+00  3.414392E-03
 3.600000E+00  3.650000E+00  3.167001E-03
 3.600000E+00  3.700000E+00  2.925464E-03
 3.600000E+00  3.750000E+00  2.690750E-03
 3.600000E+00  3.800000E+00  2.463795E-03
 3.600000E+00  3.850000E+00  2.245482E-03
 3.600000E+00  3.900000E+00  2.036624E-03
 3.600000E+00  3.950000E+00  1.837945E-03
 3.600000E+00  4.000000E+00  1.650065E-03
 3.600000E+00  4.050000E+00  1.473482E-03
 3.600000E+00  4.100000E+00  1.308567E-03
 3.600000E+00  4.150000E+00  1.155552E-03
 3.600000E+00  4.200000E+00  1.014529E-03
 3.600000E+00  4.250000E+00  8.854484E-04
 3.600000E+00  4.300000E+00  7.681270E-04
 3.600000E+00  4.350000E+00  6.622546E-04
 3.600000E+00  4.400000E+00  5.674072E-04
 3.600000E+00  4.450000E+00  4.830617E-04
 3.600000E+00  4.500000E+00  4.086136E-04
 3.600000E+00  4.550000E+00  3.433953E-04
 3.600000E+00  4.600000E+00  2.866951E-04
 3.600000E+00  4.650000E+00  2.377757E-04
 3.600000E+00  4.700000E+00  1.958921E-04
 3.600000E+00  4.750000E+00  1.603073E-04
 3.600000E+00  4.800000E+00  1.303059E-04
 3.600000E+00  4.850000E+00  1.052061E-04
 3.600000E+00  4.900000E+00  8.436788E-05
 3.600000E+00  4.950000E+00  6.720002E-05
 3.600000E+00  5.000000E+00  5.316386E-05
 3.600000E+00  5.050000E+00  4.177529E-05
 3.600000E+00  5.100000E+00  3.260476E-05
 3.600000E+00  5.150000E+00  2.527582E-05
 3.600000E+00  5.200000E+00  1.946248E-05
 3.600000E+00  5.250000E+00  1.488558E-05
 3.600000E+00  5.300000E+00  1.130876E-05
 3.600000E+00  5.350000E+00  8.533992E-06
 3.600000E+00  5.400000E+00  6.397083E-06
 3.600000E+00  5.450000E+00  4.763278E-06
 3.600000E+00  5.500000E+00  3.523059E-06
 3.600000E+00  5.550000E+00  2.588274E-06
 3.600000E+00  5.600000E+00  1.888635E-06
 3.600000E+00  5.650000E+00  1.368613E-06
 3.600000E+00  5.700000E+00  9.847329E-07
 3.600000E+00  5.750000E+00  7.032587E-07
 3.600000E+00  5.800000E+00  4.982391E-07
 3.600000E+00  5.850000E+00  3.498821E-07
 3.600000E+00  5.900000E+00  2.432204E-07
 3.600000E+00  5.950000E+00  1.670299E-07
 3.600000E+00  6.000000E+00  1.129637E-07
 3.600000E+00  6.050000E+00  7.486615E-08
 3.600000E+00  6.100000E+00  4.823728E-08
 3.600000E+00  6.150000E+00  2.981813E-08
 3.600000E+00  6.200000E+00  1.727501E-08
 3.600000E+00  6.250000E+00  8.962662E-09
 3.600000E+00  6.300000E+00  3.750870E-09
 3.600000E+00  6.350000E+00  9.031701E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  2.649979E-10
 3.650000E+00 -6.300000E+00  1.100541E-09
 3.650000E+00 -6.250000E+00  2.629947E-09
 3.650000E+00 -6.200000E+00  5.070619E-09
 3.650000E+00 -6.150000E+00  8.758482E-09
 3.650000E+00 -6.100000E+00  1.418689E-08
 3.650000E+00 -6.050000E+00  2.206292E-08
 3.650000E+00 -6.000000E+00  3.338553E-08
 3.650000E+00 -5.950000E+00  4.955161E-08
 3.650000E+00 -5.900000E+00  7.249785E-08
 3.650000E+00 -5.850000E+00  1.048882E-07
 3.650000E+00 -5.800000E+00  1.503591E-07
 3.650000E+00 -5.750000E+00  2.138371E-07
 3.650000E+00 -5.700000E+00  3.019456E-07
 3.650000E+00 -5.650000E+00  4.235220E-07
 3.650000E+00 -5.600000E+00  5.902667E-07
 3.650000E+00 -5.550000E+00  8.175494E-07
 3.650000E+00 -5.500000E+00  1.125400E-06
 3.650000E+00 -5.450000E+00  1.539716E-06
 3.650000E+00 -5.400000E+00  2.093703E-06
 3.650000E+00 -5.350000E+00  2.829593E-06
 3.650000E+00 -5.300000E+00  3.800645E-06
 3.650000E+00 -5.250000E+00  5.073455E-06
 3.650000E+00 -5.200000E+00  6.730573E-06
 3.650000E+00 -5.150000E+00  8.873421E-06
 3.650000E+00 -5.100000E+00  1.162549E-05
 3.650000E+00 -5.050000E+00  1.513577E-05
 3.650000E+00 -5.000000E+00  1.958229E-05
 3.650000E+00 -4.950000E+00  2.517576E-05
 3.650000E+00 -4.900000E+00  3.216313E-05
 3.650000E+00 -4.850000E+00  4.083080E-05
 3.650000E+00 -4.800000E+00  5.150754E-05
 3.650000E+00 -4.750000E+00  6.456661E-05
 3.650000E+00 -4.700000E+00  8.042706E-05
 3.650000E+00 -4.650000E+00  9.955387E-05
 3.650000E+00 -4.600000E+00  1.224567E-04
 3.650000E+00 -4.550000E+00  1.496872E-04
 3.650000E+00 -4.500000E+00  1.818343E-04
 3.650000E+00 -4.450000E+00  2.195178E-04
 3.650000E+00 -4.400000E+00  2.633803E-04
 3.650000E+00 -4.350000E+00  3.140767E-04
 3.650000E+00 -4.300000E+00  3.722631E-04
 3.650000E+00 -4.250000E+00  4.385828E-04
 3.650000E+00 -4.200000E+00  5.136530E-04
 3.650000E+00 -4.150000E+00  5.980492E-04
 3.650000E+00 -4.100000E+00  6.922915E-04
 3.650000E+00 -4.050000E+00  7.968293E-04
 3.650000E+00 -4.000000E+00  9.120293E-04
 3.650000E+00 -3.950000E+00  1.038163E-03
 3.650000E+00 -3.900000E+00  1.175399E-03
 3.650000E+00 -3.850000E+00  1.323795E-03
 3.650000E+00 -3.800000E+00  1.483295E-03
 3.650000E+00 -3.750000E+00  1.653726E-03
 3.650000E+00 -3.700000E+00  1.834807E-03
 3.650000E+00 -3.650000E+00  2.026144E-03
 3.650000E+00 -3.600000E+00  2.227247E-03
 3.650000E+00 -3.550000E+00  2.437536E-03
 3.650000E+00 -3.500000E+00  2.656351E-03
 3.650000E+00 -3.450000E+00  2.882970E-03
 3.650000E+00 -3.400000E+00  3.116618E-03
 3.650000E+00 -3.350000E+00  3.356484E-03
 3.650000E+00 -3.300000E+00  3.601733E-03
 3.650000E+00 -3.250000E+00  3.851521E-03
 3.650000E+00 -3.200000E+00  4.105007E-03
 3.650000E+00 -3.150000E+00  4.361362E-03
 3.650000E+00 -3.100000E+00  4.619783E-03
 3.650000E+00 -3.050000E+00  4.879495E-03
 3.650000E+00 -3.000000E+00  5.139763E-03
 3.650000E+00 -2.950000E+00  5.399895E-03
 3.650000E+00 -2.900000E+00  5.659245E-03
 3.650000E+00 -2.850000E+00  5.917215E-03
 3.650000E+00 -2.800000E+00  6.173259E-03
 3.650000E+00 -2.750000E+00  6.426878E-03
 3.650000E+00 -2.700000E+00  6.677624E-03
 3.650000E+00 -2.650000E+00  6.925095E-03
 3.650000E+00 -2.600000E+00  7.168936E-03
 3.650000E+00 -2.550000E+00  7.408831E-03
 3.650000E+00 -2.500000E+00  7.644506E-03
 3.650000E+00 -2.450000E+00  7.875724E-03
 3.650000E+00 -2.400000E+00  8.102278E-03
 3.650000E+00 -2.350000E+00  8.323994E-03
 3.650000E+00 -2.300000E+00  8.540723E-03
 3.650000E+00 -2.250000E+00  8.752340E-03
 3.650000E+00 -2.200000E+00  8.958740E-03
 3.650000E+00 -2.150000E+00  9.159835E-03
 3.650000E+00 -2.100000E+00  9.355555E-03
 3.650000E+00 -2.050000E+00  9.545839E-03
 3.650000E+00 -2.000000E+00  9.730639E-03
 3.650000E+00 -1.950000E+00  9.909913E-03
 3.650000E+00 -1.900000E+00  1.008363E-02
 3.650000E+00 -1.850000E+00  1.025175E-02
 3.650000E+00 -1.800000E+00  1.041426E-02
 3.650000E+00 -1.750000E+00  1.057112E-02
 3.650000E+00 -1.700000E+00  1.072231E-02
 3.650000E+00 -1.650000E+00  1.086779E-02
 3.650000E+00 -1.600000E+00  1.100755E-02
 3.650000E+00 -1.550000E+00  1.114153E-02
 3.650000E+00 -1.500000E+00  1.126969E-02
 3.650000E+00 -1.450000E+00  1.139198E-02
 3.650000E+00 -1.400000E+00  1.150833E-02
 3.650000E+00 -1.350000E+00  1.161865E-02
 3.650000E+00 -1.300000E+00  1.172283E-02
 3.650000E+00 -1.250000E+00  1.182076E-02
 3.650000E+00 -1.200000E+00  1.191227E-02
 3.650000E+00 -1.150000E+00  1.199718E-02
 3.650000E+00 -1.100000E+00  1.207524E-02
 3.650000E+00 -1.050000E+00  1.214619E-02
 3.650000E+00 -1.000000E+00  1.220967E-02
 3.650000E+00 -9.500000E-01  1.226528E-02
 3.650000E+00 -9.000000E-01  1.231254E-02
 3.650000E+00 -8.500000E-01  1.235088E-02
 3.650000E+00 -8.000000E-01  1.237963E-02
 3.650000E+00 -7.500000E-01  1.239803E-02
 3.650000E+00 -7.000000E-01  1.240520E-02
 3.650000E+00 -6.500000E-01  1.240019E-02
 3.650000E+00 -6.000000E-01  1.238194E-02
 3.650000E+00 -5.500000E-01  1.234933E-02
 3.650000E+00 -5.000000E-01  1.230120E-02
 3.650000E+00 -4.500000E-01  1.223645E-02
 3.650000E+00 -4.000000E-01  1.215406E-02
 3.650000E+00 -3.500000E-01  1.205322E-02
 3.650000E+00 -3.000000E-01  1.193348E-02
 3.650000E+00 -2.500000E-01  1.179485E-02
 3.650000E+00 -2.000000E-01  1.163801E-02
 3.650000E+00 -1.500000E-01  1.146445E-02
 3.650000E+00 -1.000000E-01  1.127665E-02
 3.650000E+00 -5.000000E-02  1.107815E-02
 3.650000E+00  0.000000E+00  1.087363E-02
 3.650000E+00  5.000000E-02  1.066880E-02
 3.650000E+00  1.000000E-01  1.047027E-02
 3.650000E+00  1.500000E-01  1.028517E-02
 3.650000E+00  2.000000E-01  1.012071E-02
 3.650000E+00  2.500000E-01  9.983696E-03
 3.650000E+00  3.000000E-01  9.879870E-03
 3.650000E+00  3.500000E-01  9.813446E-03
 3.650000E+00  4.000000E-01  9.786682E-03
 3.650000E+00  4.500000E-01  9.799657E-03
 3.650000E+00  5.000000E-01  9.850274E-03
 3.650000E+00  5.500000E-01  9.934481E-03
 3.650000E+00  6.000000E-01  1.004667E-02
 3.650000E+00  6.500000E-01  1.018021E-02
 3.650000E+00  7.000000E-01  1.032798E-02
 3.650000E+00  7.500000E-01  1.048293E-02
 3.650000E+00  8.000000E-01  1.063849E-02
 3.650000E+00  8.500000E-01  1.078893E-02
 3.650000E+00  9.000000E-01  1.092949E-02
 3.650000E+00  9.500000E-01  1.105651E-02
 3.650000E+00  1.000000E+00  1.116737E-02
 3.650000E+00  1.050000E+00  1.126038E-02
 3.650000E+00  1.100000E+00  1.133468E-02
 3.650000E+00  1.150000E+00  1.139005E-02
 3.650000E+00  1.200000E+00  1.142678E-02
 3.650000E+00  1.250000E+00  1.144552E-02
 3.650000E+00  1.300000E+00  1.144715E-02
 3.650000E+00  1.350000E+00  1.143269E-02
 3.650000E+00  1.400000E+00  1.140324E-02
 3.650000E+00  1.450000E+00  1.135987E-02
 3.650000E+00  1.500000E+00  1.130366E-02
 3.650000E+00  1.550000E+00  1.123559E-02
 3.650000E+00  1.600000E+00  1.115658E-02
 3.650000E+00  1.650000E+00  1.106746E-02
 3.650000E+00  1.700000E+00  1.096898E-02
 3.650000E+00  1.750000E+00  1.086179E-02
 3.650000E+00  1.800000E+00  1.074647E-02
 3.650000E+00  1.850000E+00  1.062351E-02
 3.650000E+00  1.900000E+00  1.049335E-02
 3.650000E+00  1.950000E+00  1.035634E-02
 3.650000E+00  2.000000E+00  1.021280E-02
 3.650000E+00  2.050000E+00  1.006298E-02
 3.650000E+00  2.100000E+00  9.907098E-03
 3.650000E+00  2.150000E+00  9.745324E-03
 3.650000E+00  2.200000E+00  9.577802E-03
 3.650000E+00  2.250000E+00  9.404645E-03
 3.650000E+00  2.300000E+00  9.225948E-03
 3.650000E+00  2.350000E+00  9.041787E-03
 3.650000E+00  2.400000E+00  8.852225E-03
 3.650000E+00  2.450000E+00  8.657321E-03
 3.650000E+00  2.500000E+00  8.457131E-03
 3.650000E+00  2.550000E+00  8.251717E-03
 3.650000E+00  2.600000E+00  8.041147E-03
 3.650000E+00  2.650000E+00  7.825506E-03
 3.650000E+00  2.700000E+00  7.604896E-03
 3.650000E+00  2.750000E+00  7.379448E-03
 3.650000E+00  2.800000E+00  7.149320E-03
 3.650000E+00  2.850000E+00  6.914707E-03
 3.650000E+00  2.900000E+00  6.675847E-03
 3.650000E+00  2.950000E+00  6.433020E-03
 3.650000E+00  3.000000E+00  6.186561E-03
 3.650000E+00  3.050000E+00  5.936856E-03
 3.650000E+00  3.100000E+00  5.684352E-03
 3.650000E+00  3.150000E+00  5.429555E-03
 3.650000E+00  3.200000E+00  5.173033E-03
 3.650000E+00  3.250000E+00  4.915417E-03
 3.650000E+00  3.300000E+00  4.657402E-03
 3.650000E+00  3.350000E+00  4.399737E-03
 3.650000E+00  3.400000E+00  4.143230E-03
 3.650000E+00  3.450000E+00  3.888734E-03
 3.650000E+00  3.500000E+00  3.637141E-03
 3.650000E+00  3.550000E+00  3.389374E-03
 3.650000E+00  3.600000E+00  3.146370E-03
 3.650000E+00  3.650000E+00  2.909067E-03
 3.650000E+00  3.700000E+00  2.678392E-03
 3.650000E+00  3.750000E+00  2.455239E-03
 3.650000E+00  3.800000E+00  2.240452E-03
 3.650000E+00  3.850000E+00  2.034813E-03
 3.650000E+00  3.900000E+00  1.839017E-03
 3.650000E+00  3.950000E+00  1.653664E-03
 3.650000E+00  4.000000E+00  1.479240E-03
 3.650000E+00  4.050000E+00  1.316113E-03
 3.650000E+00  4.100000E+00  1.164518E-03
 3.650000E+00  4.150000E+00  1.024559E-03
 3.650000E+00  4.200000E+00  8.962069E-04
 3.650000E+00  4.250000E+00  7.793037E-04
 3.650000E+00  4.300000E+00  6.735706E-04
 3.650000E+00  4.350000E+00  5.786184E-04
 3.650000E+00  4.400000E+00  4.939616E-04
 3.650000E+00  4.450000E+00  4.190340E-04
 3.650000E+00  4.500000E+00  3.532058E-04
 3.650000E+00  4.550000E+00  2.958015E-04
 3.650000E+00  4.600000E+00  2.461173E-04
 3.650000E+00  4.650000E+00  2.034381E-04
 3.650000E+00  4.700000E+00  1.670527E-04
 3.650000E+00  4.750000E+00  1.362672E-04
 3.650000E+00  4.800000E+00  1.104169E-04
 3.650000E+00  4.850000E+00  8.887447E-05
 3.650000E+00  4.900000E+00  7.105766E-05
 3.650000E+00  4.950000E+00  5.643310E-05
 3.650000E+00  5.000000E+00  4.451895E-05
 3.650000E+00  5.050000E+00  3.488551E-05
 3.650000E+00  5.100000E+00  2.715420E-05
 3.650000E+00  5.150000E+00  2.099543E-05
 3.650000E+00  5.200000E+00  1.612553E-05
 3.650000E+00  5.250000E+00  1.230299E-05
 3.650000E+00  5.300000E+00  9.324409E-06
 3.650000E+00  5.350000E+00  7.020245E-06
 3.650000E+00  5.400000E+00  5.250592E-06
 3.650000E+00  5.450000E+00  3.901136E-06
 3.650000E+00  5.500000E+00  2.879368E-06
 3.650000E+00  5.550000E+00  2.111123E-06
 3.650000E+00  5.600000E+00  1.537491E-06
 3.650000E+00  5.650000E+00  1.112099E-06
 3.650000E+00  5.700000E+00  7.987633E-07
 3.650000E+00  5.750000E+00  5.694995E-07
 3.650000E+00  5.800000E+00  4.028461E-07
 3.650000E+00  5.850000E+00  2.824843E-07
 3.650000E+00  5.900000E+00  1.961080E-07
 3.650000E+00  5.950000E+00  1.345141E-07
 3.650000E+00  6.000000E+00  9.087591E-08
 3.650000E+00  6.050000E+00  6.017176E-08
 3.650000E+00  6.100000E+00  3.873906E-08
 3.650000E+00  6.150000E+00  2.393133E-08
 3.650000E+00  6.200000E+00  1.385749E-08
 3.650000E+00  6.250000E+00  7.186849E-09
 3.650000E+00  6.300000E+00  3.006910E-09
 3.650000E+00  6.350000E+00  7.239227E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  2.065945E-10
 3.700000E+00 -6.300000E+00  8.581008E-10
 3.700000E+00 -6.250000E+00  2.051054E-09
 3.700000E+00 -6.200000E+00  3.955842E-09
 3.700000E+00 -6.150000E+00  6.836153E-09
 3.700000E+00 -6.100000E+00  1.107998E-08
 3.700000E+00 -6.050000E+00  1.724455E-08
 3.700000E+00 -6.000000E+00  2.611887E-08
 3.700000E+00 -5.950000E+00  3.880890E-08
 3.700000E+00 -5.900000E+00  5.685169E-08
 3.700000E+00 -5.850000E+00  8.236690E-08
 3.700000E+00 -5.800000E+00  1.182556E-07
 3.700000E+00 -5.750000E+00  1.684588E-07
 3.700000E+00 -5.700000E+00  2.382901E-07
 3.700000E+00 -5.650000E+00  3.348598E-07
 3.700000E+00 -5.600000E+00  4.676101E-07
 3.700000E+00 -5.550000E+00  6.489835E-07
 3.700000E+00 -5.500000E+00  8.952491E-07
 3.700000E+00 -5.450000E+00  1.227511E-06
 3.700000E+00 -5.400000E+00  1.672929E-06
 3.700000E+00 -5.350000E+00  2.266171E-06
 3.700000E+00 -5.300000E+00  3.051127E-06
 3.700000E+00 -5.250000E+00  4.082901E-06
 3.700000E+00 -5.200000E+00  5.430088E-06
 3.700000E+00 -5.150000E+00  7.177343E-06
 3.700000E+00 -5.100000E+00  9.428227E-06
 3.700000E+00 -5.050000E+00  1.230829E-05
 3.700000E+00 -5.000000E+00  1.596836E-05
 3.700000E+00 -4.950000E+00  2.058793E-05
 3.700000E+00 -4.900000E+00  2.637858E-05
 3.700000E+00 -4.850000E+00  3.358723E-05
 3.700000E+00 -4.800000E+00  4.249919E-05
 3.700000E+00 -4.750000E+00  5.344068E-05
 3.700000E+00 -4.700000E+00  6.678069E-05
 3.700000E+00 -4.650000E+00  8.293196E-05
 3.700000E+00 -4.600000E+00  1.023509E-04
 3.700000E+00 -4.550000E+00  1.255360E-04
 3.700000E+00 -4.500000E+00  1.530251E-04
 3.700000E+00 -4.450000E+00  1.853906E-04
 3.700000E+00 -4.400000E+00  2.232331E-04
 3.700000E+00 -4.350000E+00  2.671736E-04
 3.700000E+00 -4.300000E+00  3.178434E-04
 3.700000E+00 -4.250000E+00  3.758733E-04
 3.700000E+00 -4.200000E+00  4.418806E-04
 3.700000E+00 -4.150000E+00  5.164561E-04
 3.700000E+00 -4.100000E+00  6.001504E-04
 3.700000E+00 -4.050000E+00  6.934597E-04
 3.700000E+00 -4.000000E+00  7.968130E-04
 3.700000E+00 -3.950000E+00  9.105599E-04
 3.700000E+00 -3.900000E+00  1.034960E-03
 3.700000E+00 -3.850000E+00  1.170174E-03
 3.700000E+00 -3.800000E+00  1.316258E-03
 3.700000E+00 -3.750000E+00  1.473160E-03
 3.700000E+00 -3.700000E+00  1.640720E-03
 3.700000E+00 -3.650000E+00  1.818671E-03
 3.700000E+00 -3.600000E+00  2.006642E-03
 3.700000E+00 -3.550000E+00  2.204169E-03
 3.700000E+00 -3.500000E+00  2.410701E-03
 3.700000E+00 -3.450000E+00  2.625613E-03
 3.700000E+00 -3.400000E+00  2.848216E-03
 3.700000E+00 -3.350000E+00  3.077770E-03
 3.700000E+00 -3.300000E+00  3.313499E-03
 3.700000E+00 -3.250000E+00  3.554602E-03
 3.700000E+00 -3.200000E+00  3.800266E-03
 3.700000E+00 -3.150000E+00  4.049678E-03
 3.700000E+00 -3.100000E+00  4.302034E-03
 3.700000E+00 -3.050000E+00  4.556552E-03
 3.700000E+00 -3.000000E+00  4.812473E-03
 3.700000E+00 -2.950000E+00  5.069076E-03
 3.700000E+00 -2.900000E+00  5.325676E-03
 3.700000E+00 -2.850000E+00  5.581632E-03
 3.700000E+00 -2.800000E+00  5.836348E-03
 3.700000E+00 -2.750000E+00  6.089274E-03
 3.700000E+00 -2.700000E+00  6.339907E-03
 3.700000E+00 -2.650000E+00  6.587790E-03
 3.700000E+00 -2.600000E+00  6.832513E-03
 3.700000E+00 -2.550000E+00  7.073708E-03
 3.700000E+00 -2.500000E+00  7.311047E-03
 3.700000E+00 -2.450000E+00  7.544244E-03
 3.700000E+00 -2.400000E+00  7.773046E-03
 3.700000E+00 -2.350000E+00  7.997234E-03
 3.700000E+00 -2.300000E+00  8.216618E-03
 3.700000E+00 -2.250000E+00  8.431036E-03
 3.700000E+00 -2.200000E+00  8.640349E-03
 3.700000E+00 -2.150000E+00  8.844440E-03
 3.700000E+00 -2.100000E+00  9.043209E-03
 3.700000E+00 -2.050000E+00  9.236573E-03
 3.700000E+00 -2.000000E+00  9.424459E-03
 3.700000E+00 -1.950000E+00  9.606809E-03
 3.700000E+00 -1.900000E+00  9.783570E-03
 3.700000E+00 -1.850000E+00  9.954697E-03
 3.700000E+00 -1.800000E+00  1.012015E-02
 3.700000E+00 -1.750000E+00  1.027988E-02
 3.700000E+00 -1.700000E+00  1.043387E-02
 3.700000E+00 -1.650000E+00  1.058206E-02
 3.700000E+00 -1.600000E+00  1.072441E-02
 3.700000E+00 -1.550000E+00  1.086087E-02
 3.700000E+00 -1.500000E+00  1.099138E-02
 3.700000E+00 -1.450000E+00  1.111587E-02
 3.700000E+00 -1.400000E+00  1.123426E-02
 3.700000E+00 -1.350000E+00  1.134645E-02
 3.700000E+00 -1.300000E+00  1.145229E-02
 3.700000E+00 -1.250000E+00  1.155165E-02
 3.700000E+00 -1.200000E+00  1.164432E-02
 3.700000E+00 -1.150000E+00  1.173009E-02
 3.700000E+00 -1.100000E+00  1.180866E-02
 3.700000E+00 -1.050000E+00  1.187970E-02
 3.700000E+00 -1.000000E+00  1.194279E-02
 3.700000E+00 -9.500000E-01  1.199745E-02
 3.700000E+00 -9.000000E-01  1.204309E-02
 3.700000E+00 -8.500000E-01  1.207903E-02
 3.700000E+00 -8.000000E-01  1.210446E-02
 3.700000E+00 -7.500000E-01  1.211846E-02
 3.700000E+00 -7.000000E-01  1.211997E-02
 3.700000E+00 -6.500000E-01  1.210780E-02
 3.700000E+00 -6.000000E-01  1.208065E-02
 3.700000E+00 -5.500000E-01  1.203714E-02
 3.700000E+00 -5.000000E-01  1.197583E-02
 3.700000E+00 -4.500000E-01  1.189528E-02
 3.700000E+00 -4.000000E-01  1.179417E-02
 3.700000E+00 -3.500000E-01  1.167143E-02
 3.700000E+00 -3.000000E-01  1.152635E-02
 3.700000E+00 -2.500000E-01  1.135880E-02
 3.700000E+00 -2.000000E-01  1.116945E-02
 3.700000E+00 -1.500000E-01  1.095997E-02
 3.700000E+00 -1.000000E-01  1.073325E-02
 3.700000E+00 -5.000000E-02  1.049352E-02
 3.700000E+00  0.000000E+00  1.024649E-02
 3.700000E+00  5.000000E-02  9.999198E-03
 3.700000E+00  1.000000E-01  9.759858E-03
 3.700000E+00  1.500000E-01  9.537409E-03
 3.700000E+00  2.000000E-01  9.340953E-03
 3.700000E+00  2.500000E-01  9.179042E-03
 3.700000E+00  3.000000E-01  9.058932E-03
 3.700000E+00  3.500000E-01  8.985881E-03
 3.700000E+00  4.000000E-01  8.962618E-03
 3.700000E+00  4.500000E-01  8.989057E-03
 3.700000E+00  5.000000E-01  9.062318E-03
 3.700000E+00  5.500000E-01  9.177035E-03
 3.700000E+00  6.000000E-01  9.325912E-03
 3.700000E+00  6.500000E-01  9.500419E-03
 3.700000E+00  7.000000E-01  9.691538E-03
 3.700000E+00  7.500000E-01  9.890441E-03
 3.700000E+00  8.000000E-01  1.008905E-02
 3.700000E+00  8.500000E-01  1.028040E-02
 3.700000E+00  9.000000E-01  1.045890E-02
 3.700000E+00  9.500000E-01  1.062030E-02
 3.700000E+00  1.000000E+00  1.076172E-02
 3.700000E+00  1.050000E+00  1.088143E-02
 3.700000E+00  1.100000E+00  1.097866E-02
 3.700000E+00  1.150000E+00  1.105345E-02
 3.700000E+00  1.200000E+00  1.110637E-02
 3.700000E+00  1.250000E+00  1.113842E-02
 3.700000E+00  1.300000E+00  1.115082E-02
 3.700000E+00  1.350000E+00  1.114493E-02
 3.700000E+00  1.400000E+00  1.112214E-02
 3.700000E+00  1.450000E+00  1.108382E-02
 3.700000E+00  1.500000E+00  1.103129E-02
 3.700000E+00  1.550000E+00  1.096573E-02
 3.700000E+00  1.600000E+00  1.088826E-02
 3.700000E+00  1.650000E+00  1.079986E-02
 3.700000E+00  1.700000E+00  1.070140E-02
 3.700000E+00  1.750000E+00  1.059365E-02
 3.700000E+00  1.800000E+00  1.047727E-02
 3.700000E+00  1.850000E+00  1.035284E-02
 3.700000E+00  1.900000E+00  1.022085E-02
 3.700000E+00  1.950000E+00  1.008171E-02
 3.700000E+00  2.000000E+00  9.935778E-03
 3.700000E+00  2.050000E+00  9.783351E-03
 3.700000E+00  2.100000E+00  9.624677E-03
 3.700000E+00  2.150000E+00  9.459961E-03
 3.700000E+00  2.200000E+00  9.289378E-03
 3.700000E+00  2.250000E+00  9.113072E-03
 3.700000E+00  2.300000E+00  8.931166E-03
 3.700000E+00  2.350000E+00  8.743768E-03
 3.700000E+00  2.400000E+00  8.550975E-03
 3.700000E+00  2.450000E+00  8.352879E-03
 3.700000E+00  2.500000E+00  8.149575E-03
 3.700000E+00  2.550000E+00  7.941162E-03
 3.700000E+00  2.600000E+00  7.727751E-03
 3.700000E+00  2.650000E+00  7.509471E-03
 3.700000E+00  2.700000E+00  7.286473E-03
 3.700000E+00  2.750000E+00  7.058937E-03
 3.700000E+00  2.800000E+00  6.827073E-03
 3.700000E+00  2.850000E+00  6.591133E-03
 3.700000E+00  2.900000E+00  6.351409E-03
 3.700000E+00  2.950000E+00  6.108239E-03
 3.700000E+00  3.000000E+00  5.862015E-03
 3.700000E+00  3.050000E+00  5.613181E-03
 3.700000E+00  3.100000E+00  5.362237E-03
 3.700000E+00  3.150000E+00  5.109741E-03
 3.700000E+00  3.200000E+00  4.856310E-03
 3.700000E+00  3.250000E+00  4.602616E-03
 3.700000E+00  3.300000E+00  4.349386E-03
 3.700000E+00  3.350000E+00  4.097396E-03
 3.700000E+00  3.400000E+00  3.847467E-03
 3.700000E+00  3.450000E+00  3.600455E-03
 3.700000E+00  3.500000E+00  3.357239E-03
 3.700000E+00  3.550000E+00  3.118715E-03
 3.700000E+00  3.600000E+00  2.885780E-03
 3.700000E+00  3.650000E+00  2.659313E-03
 3.700000E+00  3.700000E+00  2.440168E-03
 3.700000E+00  3.750000E+00  2.229150E-03
 3.700000E+00  3.800000E+00  2.027004E-03
 3.700000E+00  3.850000E+00  1.834396E-03
 3.700000E+00  3.900000E+00  1.651901E-03
 3.700000E+00  3.950000E+00  1.479990E-03
 3.700000E+00  4.000000E+00  1.319018E-03
 3.700000E+00  4.050000E+00  1.169222E-03
 3.700000E+00  4.100000E+00  1.030710E-03
 3.700000E+00  4.150000E+00  9.034684E-04
 3.700000E+00  4.200000E+00  7.873587E-04
 3.700000E+00  4.250000E+00  6.821281E-04
 3.700000E+00  4.300000E+00  5.874179E-04
 3.700000E+00  4.350000E+00  5.027761E-04
 3.700000E+00  4.400000E+00  4.276717E-04
 3.700000E+00  4.450000E+00  3.615105E-04
 3.700000E+00  4.500000E+00  3.036518E-04
 3.700000E+00  4.550000E+00  2.534248E-04
 3.700000E+00  4.600000E+00  2.101446E-04
 3.700000E+00  4.650000E+00  1.731266E-04
 3.700000E+00  4.700000E+00  1.417000E-04
 3.700000E+00  4.750000E+00  1.152189E-04
 3.700000E+00  4.800000E+00  9.307116E-05
 3.700000E+00  4.850000E+00  7.468554E-05
 3.700000E+00  4.900000E+00  5.953644E-05
 3.700000E+00  4.950000E+00  4.714670E-05
 3.700000E+00  5.000000E+00  3.708863E-05
 3.700000E+00  5.050000E+00  2.898360E-05
 3.700000E+00  5.100000E+00  2.250031E-05
 3.700000E+00  5.150000E+00  1.735214E-05
 3.700000E+00  5.200000E+00  1.329386E-05
 3.700000E+00  5.250000E+00  1.011786E-05
 3.700000E+00  5.300000E+00  7.650192E-06
 3.700000E+00  5.350000E+00  5.746558E-06
 3.700000E+00  5.400000E+00  4.288447E-06
 3.700000E+00  5.450000E+00  3.179443E-06
 3.700000E+00  5.500000E+00  2.341843E-06
 3.700000E+00  5.550000E+00  1.713595E-06
 3.700000E+00  5.600000E+00  1.245592E-06
 3.700000E+00  5.650000E+00  8.993135E-07
 3.700000E+00  5.700000E+00  6.448059E-07
 3.700000E+00  5.750000E+00  4.589744E-07
 3.700000E+00  5.800000E+00  3.241624E-07
 3.700000E+00  5.850000E+00  2.269833E-07
 3.700000E+00  5.900000E+00  1.573703E-07
 3.700000E+00  5.950000E+00  1.078147E-07
 3.700000E+00  6.000000E+00  7.276124E-08
 3.700000E+00  6.050000E+00  4.813333E-08
 3.700000E+00  6.100000E+00  3.096463E-08
 3.700000E+00  6.150000E+00  1.911651E-08
 3.700000E+00  6.200000E+00  1.106394E-08
 3.700000E+00  6.250000E+00  5.735921E-09
 3.700000E+00  6.300000E+00  2.399246E-09
 3.700000E+00  6.350000E+00  5.775407E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  1.603026E-10
 3.750000E+00 -6.300000E+00  6.659074E-10
 3.750000E+00 -6.250000E+00  1.592018E-09
 3.750000E+00 -6.200000E+00  3.071525E-09
 3.750000E+00 -6.150000E+00  5.310409E-09
 3.750000E+00 -6.100000E+00  8.612315E-09
 3.750000E+00 -6.050000E+00  1.341424E-08
 3.750000E+00 -6.000000E+00  2.033634E-08
 3.750000E+00 -5.950000E+00  3.024989E-08
 3.750000E+00 -5.900000E+00  4.436877E-08
 3.750000E+00 -5.850000E+00  6.437119E-08
 3.750000E+00 -5.800000E+00  9.256004E-08
 3.750000E+00 -5.750000E+00  1.320721E-07
 3.750000E+00 -5.700000E+00  1.871483E-07
 3.750000E+00 -5.650000E+00  2.634801E-07
 3.750000E+00 -5.600000E+00  3.686480E-07
 3.750000E+00 -5.550000E+00  5.126721E-07
 3.750000E+00 -5.500000E+00  7.086961E-07
 3.750000E+00 -5.450000E+00  9.738272E-07
 3.750000E+00 -5.400000E+00  1.330157E-06
 3.750000E+00 -5.350000E+00  1.805986E-06
 3.750000E+00 -5.300000E+00  2.437281E-06
 3.750000E+00 -5.250000E+00  3.269374E-06
 3.750000E+00 -5.200000E+00  4.358931E-06
 3.750000E+00 -5.150000E+00  5.776189E-06
 3.750000E+00 -5.100000E+00  7.607459E-06
 3.750000E+00 -5.050000E+00  9.957885E-06
 3.750000E+00 -5.000000E+00  1.295441E-05
 3.750000E+00 -4.950000E+00  1.674892E-05
 3.750000E+00 -4.900000E+00  2.152145E-05
 3.750000E+00 -4.850000E+00  2.748336E-05
 3.750000E+00 -4.800000E+00  3.488044E-05
 3.750000E+00 -4.750000E+00  4.399557E-05
 3.750000E+00 -4.700000E+00  5.515106E-05
 3.750000E+00 -4.650000E+00  6.871020E-05
 3.750000E+00 -4.600000E+00  8.507801E-05
 3.750000E+00 -4.550000E+00  1.047008E-04
 3.750000E+00 -4.500000E+00  1.280648E-04
 3.750000E+00 -4.450000E+00  1.556928E-04
 3.750000E+00 -4.400000E+00  1.881398E-04
 3.750000E+00 -4.350000E+00  2.259867E-04
 3.750000E+00 -4.300000E+00  2.698326E-04
 3.750000E+00 -4.250000E+00  3.202854E-04
 3.750000E+00 -4.200000E+00  3.779513E-04
 3.750000E+00 -4.150000E+00  4.434229E-04
 3.750000E+00 -4.100000E+00  5.172664E-04
 3.750000E+00 -4.050000E+00  6.000093E-04
 3.750000E+00 -4.000000E+00  6.921270E-04
 3.750000E+00 -3.950000E+00  7.940306E-04
 3.750000E+00 -3.900000E+00  9.060560E-04
 3.750000E+00 -3.850000E+00  1.028454E-03
 3.750000E+00 -3.800000E+00  1.161380E-03
 3.750000E+00 -3.750000E+00  1.304895E-03
 3.750000E+00 -3.700000E+00  1.458952E-03
 3.750000E+00 -3.650000E+00  1.623406E-03
 3.750000E+00 -3.600000E+00  1.798007E-03
 3.750000E+00 -3.550000E+00  1.982410E-03
 3.750000E+00 -3.500000E+00  2.176177E-03
 3.750000E+00 -3.450000E+00  2.378789E-03
 3.750000E+00 -3.400000E+00  2.589654E-03
 3.750000E+00 -3.350000E+00  2.808117E-03
 3.750000E+00 -3.300000E+00  3.033474E-03
 3.750000E+00 -3.250000E+00  3.264982E-03
 3.750000E+00 -3.200000E+00  3.501873E-03
 3.750000E+00 -3.150000E+00  3.743363E-03
 3.750000E+00 -3.100000E+00  3.988665E-03
 3.750000E+00 -3.050000E+00  4.237001E-03
 3.750000E+00 -3.000000E+00  4.487603E-03
 3.750000E+00 -2.950000E+00  4.739732E-03
 3.750000E+00 -2.900000E+00  4.992675E-03
 3.750000E+00 -2.850000E+00  5.245754E-03
 3.750000E+00 -2.800000E+00  5.498331E-03
 3.750000E+00 -2.750000E+00  5.749809E-03
 3.750000E+00 -2.700000E+00  5.999635E-03
 3.750000E+00 -2.650000E+00  6.247300E-03
 3.750000E+00 -2.600000E+00  6.492337E-03
 3.750000E+00 -2.550000E+00  6.734327E-03
 3.750000E+00 -2.500000E+00  6.972887E-03
 3.750000E+00 -2.450000E+00  7.207680E-03
 3.750000E+00 -2.400000E+00  7.438403E-03
 3.750000E+00 -2.350000E+00  7.664790E-03
 3.750000E+00 -2.300000E+00  7.886608E-03
 3.750000E+00 -2.250000E+00  8.103653E-03
 3.750000E+00 -2.200000E+00  8.315748E-03
 3.750000E+00 -2.150000E+00  8.522742E-03
 3.750000E+00 -2.100000E+00  8.724505E-03
 3.750000E+00 -2.050000E+00  8.920923E-03
 3.750000E+00 -2.000000E+00  9.111901E-03
 3.750000E+00 -1.950000E+00  9.297357E-03
 3.750000E+00 -1.900000E+00  9.477217E-03
 3.750000E+00 -1.850000E+00  9.651420E-03
 3.750000E+00 -1.800000E+00  9.819906E-03
 3.750000E+00 -1.750000E+00  9.982624E-03
 3.750000E+00 -1.700000E+00  1.013952E-02
 3.750000E+00 -1.650000E+00  1.029054E-02
 3.750000E+00 -1.600000E+00  1.043563E-02
 3.750000E+00 -1.550000E+00  1.057472E-02
 3.750000E+00 -1.500000E+00  1.070774E-02
 3.750000E+00 -1.450000E+00  1.083460E-02
 3.750000E+00 -1.400000E+00  1.095521E-02
 3.750000E+00 -1.350000E+00  1.106944E-02
 3.750000E+00 -1.300000E+00  1.117713E-02
 3.750000E+00 -1.250000E+00  1.127810E-02
 3.750000E+00 -1.200000E+00  1.137213E-02
 3.750000E+00 -1.150000E+00  1.145895E-02
 3.750000E+00 -1.100000E+00  1.153822E-02
 3.750000E+00 -1.050000E+00  1.160954E-02
 3.750000E+00 -1.000000E+00  1.167244E-02
 3.750000E+00 -9.500000E-01  1.172632E-02
 3.750000E+00 -9.000000E-01  1.177051E-02
 3.750000E+00 -8.500000E-01  1.180418E-02
 3.750000E+00 -8.000000E-01  1.182640E-02
 3.750000E+00 -7.500000E-01  1.183604E-02
 3.750000E+00 -7.000000E-01  1.183185E-02
 3.750000E+00 -6.500000E-01  1.181240E-02
 3.750000E+00 -6.000000E-01  1.177611E-02
 3.750000E+00 -5.500000E-01  1.172129E-02
 3.750000E+00 -5.000000E-01  1.164616E-02
 3.750000E+00 -4.500000E-01  1.154892E-02
 3.750000E+00 -4.000000E-01  1.142788E-02
 3.750000E+00 -3.500000E-01  1.128161E-02
 3.750000E+00 -3.000000E-01  1.110909E-02
 3.750000E+00 -2.500000E-01  1.090999E-02
 3.750000E+00 -2.000000E-01  1.068489E-02
 3.750000E+00 -1.500000E-01  1.043562E-02
 3.750000E+00 -1.000000E-01  1.016547E-02
 3.750000E+00 -5.000000E-02  9.879439E-03
 3.750000E+00  0.000000E+00  9.584351E-03
 3.750000E+00  5.000000E-02  9.288782E-03
 3.750000E+00  1.000000E-01  9.002807E-03
 3.750000E+00  1.500000E-01  8.737494E-03
 3.750000E+00  2.000000E-01  8.504170E-03
 3.750000E+00  2.500000E-01  8.313512E-03
 3.750000E+00  3.000000E-01  8.174574E-03
 3.750000E+00  3.500000E-01  8.093875E-03
 3.750000E+00  4.000000E-01  8.074708E-03
 3.750000E+00  4.500000E-01  8.116776E-03
 3.750000E+00  5.000000E-01  8.216237E-03
 3.750000E+00  5.500000E-01  8.366131E-03
 3.750000E+00  6.000000E-01  8.557126E-03
 3.750000E+00  6.500000E-01  8.778439E-03
 3.750000E+00  7.000000E-01  9.018805E-03
 3.750000E+00  7.500000E-01  9.267338E-03
 3.750000E+00  8.000000E-01  9.514221E-03
 3.750000E+00  8.500000E-01  9.751158E-03
 3.750000E+00  9.000000E-01  9.971593E-03
 3.750000E+00  9.500000E-01  1.017074E-02
 3.750000E+00  1.000000E+00  1.034545E-02
 3.750000E+00  1.050000E+00  1.049400E-02
 3.750000E+00  1.100000E+00  1.061584E-02
 3.750000E+00  1.150000E+00  1.071128E-02
 3.750000E+00  1.200000E+00  1.078130E-02
 3.750000E+00  1.250000E+00  1.082728E-02
 3.750000E+00  1.300000E+00  1.085086E-02
 3.750000E+00  1.350000E+00  1.085377E-02
 3.750000E+00  1.400000E+00  1.083776E-02
 3.750000E+00  1.450000E+00  1.080451E-02
 3.750000E+00  1.500000E+00  1.075559E-02
 3.750000E+00  1.550000E+00  1.069244E-02
 3.750000E+00  1.600000E+00  1.061637E-02
 3.750000E+00  1.650000E+00  1.052852E-02
 3.750000E+00  1.700000E+00  1.042991E-02
 3.750000E+00  1.750000E+00  1.032141E-02
 3.750000E+00  1.800000E+00  1.020379E-02
 3.750000E+00  1.850000E+00  1.007770E-02
 3.750000E+00  1.900000E+00  9.943698E-03
 3.750000E+00  1.950000E+00  9.802253E-03
 3.750000E+00  2.000000E+00  9.653769E-03
 3.750000E+00  2.050000E+00  9.498583E-03
 3.750000E+00  2.100000E+00  9.336983E-03
 3.750000E+00  2.150000E+00  9.169210E-03
 3.750000E+00  2.200000E+00  8.995471E-03
 3.750000E+00  2.250000E+00  8.815944E-03
 3.750000E+00  2.300000E+00  8.630786E-03
 3.750000E+00  2.350000E+00  8.440138E-03
 3.750000E+00  2.400000E+00  8.244135E-03
 3.750000E+00  2.450000E+00  8.042907E-03
 3.750000E+00  2.500000E+00  7.836587E-03
 3.750000E+00  2.550000E+00  7.625319E-03
 3.750000E+00  2.600000E+00  7.409260E-03
 3.750000E+00  2.650000E+00  7.188585E-03
 3.750000E+00  2.700000E+00  6.963498E-03
 3.750000E+00  2.750000E+00  6.734230E-03
 3.750000E+00  2.800000E+00  6.501048E-03
 3.750000E+00  2.850000E+00  6.264258E-03
 3.750000E+00  2.900000E+00  6.024209E-03
 3.750000E+00  2.950000E+00  5.781298E-03
 3.750000E+00  3.000000E+00  5.535971E-03
 3.750000E+00  3.050000E+00  5.288727E-03
 3.750000E+00  3.100000E+00  5.040115E-03
 3.750000E+00  3.150000E+00  4.790742E-03
 3.750000E+00  3.200000E+00  4.541263E-03
 3.750000E+00  3.250000E+00  4.292382E-03
 3.750000E+00  3.300000E+00  4.044851E-03
 3.750000E+00  3.350000E+00  3.799458E-03
 3.750000E+00  3.400000E+00  3.557024E-03
 3.750000E+00  3.450000E+00  3.318392E-03
 3.750000E+00  3.500000E+00  3.084415E-03
 3.750000E+00  3.550000E+00  2.855946E-03
 3.750000E+00  3.600000E+00  2.633825E-03
 3.750000E+00  3.650000E+00  2.418860E-03
 3.750000E+00  3.700000E+00  2.211817E-03
 3.750000E+00  3.750000E+00  2.013403E-03
 3.750000E+00  3.800000E+00  1.824251E-03
 3.750000E+00  3.850000E+00  1.644910E-03
 3.750000E+00  3.900000E+00  1.475827E-03
 3.750000E+00  3.950000E+00  1.317347E-03
 3.750000E+00  4.000000E+00  1.169697E-03
 3.750000E+00  4.050000E+00  1.032989E-03
 3.750000E+00  4.100000E+00  9.072151E-04
 3.750000E+00  4.150000E+00  7.922532E-04
 3.750000E+00  4.200000E+00  6.878713E-04
 3.750000E+00  4.250000E+00  5.937364E-04
 3.750000E+00  4.300000E+00  5.094259E-04
 3.750000E+00  4.350000E+00  4.344409E-04
 3.750000E+00  4.400000E+00  3.682203E-04
 3.750000E+00  4.450000E+00  3.101564E-04
 3.750000E+00  4.500000E+00  2.596106E-04
 3.750000E+00  4.550000E+00  2.159277E-04
 3.750000E+00  4.600000E+00  1.784504E-04
 3.750000E+00  4.650000E+00  1.465321E-04
 3.750000E+00  4.700000E+00  1.195470E-04
 3.750000E+00  4.750000E+00  9.689996E-05
 3.750000E+00  4.800000E+00  7.803296E-05
 3.750000E+00  4.850000E+00  6.243024E-05
 3.750000E+00  4.900000E+00  4.962146E-05
 3.750000E+00  4.950000E+00  3.918311E-05
 3.750000E+00  5.000000E+00  3.073846E-05
 3.750000E+00  5.050000E+00  2.395631E-05
 3.750000E+00  5.100000E+00  1.854875E-05
 3.750000E+00  5.150000E+00  1.426822E-05
 3.750000E+00  5.200000E+00  1.090410E-05
 3.750000E+00  5.250000E+00  8.279063E-06
 3.750000E+00  5.300000E+00  6.245243E-06
 3.750000E+00  5.350000E+00  4.680588E-06
 3.750000E+00  5.400000E+00  3.485293E-06
 3.750000E+00  5.450000E+00  2.578506E-06
 3.750000E+00  5.500000E+00  1.895328E-06
 3.750000E+00  5.550000E+00  1.384130E-06
 3.750000E+00  5.600000E+00  1.004201E-06
 3.750000E+00  5.650000E+00  7.237154E-07
 3.750000E+00  5.700000E+00  5.180065E-07
 3.750000E+00  5.750000E+00  3.681161E-07
 3.750000E+00  5.800000E+00  2.595930E-07
 3.750000E+00  5.850000E+00  1.815121E-07
 3.750000E+00  5.900000E+00  1.256803E-07
 3.750000E+00  5.950000E+00  8.600231E-08
 3.750000E+00  6.000000E+00  5.798003E-08
 3.750000E+00  6.050000E+00  3.832050E-08
 3.750000E+00  6.100000E+00  2.463313E-08
 3.750000E+00  6.150000E+00  1.519819E-08
 3.750000E+00  6.200000E+00  8.791877E-09
 3.750000E+00  6.250000E+00  4.556356E-09
 3.750000E+00  6.300000E+00  1.905382E-09
 3.750000E+00  6.350000E+00  4.585935E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  1.237940E-10
 3.800000E+00 -6.300000E+00  5.143098E-10
 3.800000E+00 -6.250000E+00  1.229848E-09
 3.800000E+00 -6.200000E+00  2.373548E-09
 3.800000E+00 -6.150000E+00  4.105529E-09
 3.800000E+00 -6.100000E+00  6.662264E-09
 3.800000E+00 -6.050000E+00  1.038478E-08
 3.800000E+00 -6.000000E+00  1.575812E-08
 3.800000E+00 -5.950000E+00  2.346530E-08
 3.800000E+00 -5.900000E+00  3.446023E-08
 3.800000E+00 -5.850000E+00  5.006498E-08
 3.800000E+00 -5.800000E+00  7.209839E-08
 3.800000E+00 -5.750000E+00  1.030445E-07
 3.800000E+00 -5.700000E+00  1.462709E-07
 3.800000E+00 -5.650000E+00  2.063100E-07
 3.800000E+00 -5.600000E+00  2.892157E-07
 3.800000E+00 -5.550000E+00  4.030152E-07
 3.800000E+00 -5.500000E+00  5.582704E-07
 3.800000E+00 -5.450000E+00  7.687735E-07
 3.800000E+00 -5.400000E+00  1.052395E-06
 3.800000E+00 -5.350000E+00  1.432112E-06
 3.800000E+00 -5.300000E+00  1.937229E-06
 3.800000E+00 -5.250000E+00  2.604825E-06
 3.800000E+00 -5.200000E+00  3.481437E-06
 3.800000E+00 -5.150000E+00  4.624989E-06
 3.800000E+00 -5.100000E+00  6.106977E-06
 3.800000E+00 -5.050000E+00  8.014902E-06
 3.800000E+00 -5.000000E+00  1.045492E-05
 3.800000E+00 -4.950000E+00  1.355470E-05
 3.800000E+00 -4.900000E+00  1.746638E-05
 3.800000E+00 -4.850000E+00  2.236964E-05
 3.800000E+00 -4.800000E+00  2.847461E-05
 3.800000E+00 -4.750000E+00  3.602480E-05
 3.800000E+00 -4.700000E+00  4.529947E-05
 3.800000E+00 -4.650000E+00  5.661574E-05
 3.800000E+00 -4.600000E+00  7.032992E-05
 3.800000E+00 -4.550000E+00  8.683797E-05
 3.800000E+00 -4.500000E+00  1.065750E-04
 3.800000E+00 -4.450000E+00  1.300138E-04
 3.800000E+00 -4.400000E+00  1.576611E-04
 3.800000E+00 -4.350000E+00  1.900540E-04
 3.800000E+00 -4.300000E+00  2.277533E-04
 3.800000E+00 -4.250000E+00  2.713362E-04
 3.800000E+00 -4.200000E+00  3.213878E-04
 3.800000E+00 -4.150000E+00  3.784905E-04
 3.800000E+00 -4.100000E+00  4.432133E-04
 3.800000E+00 -4.050000E+00  5.160998E-04
 3.800000E+00 -4.000000E+00  5.976566E-04
 3.800000E+00 -3.950000E+00  6.883405E-04
 3.800000E+00 -3.900000E+00  7.885480E-04
 3.800000E+00 -3.850000E+00  8.986038E-04
 3.800000E+00 -3.800000E+00  1.018752E-03
 3.800000E+00 -3.750000E+00  1.149150E-03
 3.800000E+00 -3.700000E+00  1.289860E-03
 3.800000E+00 -3.650000E+00  1.440849E-03
 3.800000E+00 -3.600000E+00  1.601985E-03
 3.800000E+00 -3.550000E+00  1.773040E-03
 3.800000E+00 -3.500000E+00  1.953693E-03
 3.800000E+00 -3.450000E+00  2.143537E-03
 3.800000E+00 -3.400000E+00  2.342084E-03
 3.800000E+00 -3.350000E+00  2.548774E-03
 3.800000E+00 -3.300000E+00  2.762988E-03
 3.800000E+00 -3.250000E+00  2.984056E-03
 3.800000E+00 -3.200000E+00  3.211268E-03
 3.800000E+00 -3.150000E+00  3.443886E-03
 3.800000E+00 -3.100000E+00  3.681155E-03
 3.800000E+00 -3.050000E+00  3.922313E-03
 3.800000E+00 -3.000000E+00  4.166603E-03
 3.800000E+00 -2.950000E+00  4.413275E-03
 3.800000E+00 -2.900000E+00  4.661602E-03
 3.800000E+00 -2.850000E+00  4.910881E-03
 3.800000E+00 -2.800000E+00  5.160440E-03
 3.800000E+00 -2.750000E+00  5.409641E-03
 3.800000E+00 -2.700000E+00  5.657886E-03
 3.800000E+00 -2.650000E+00  5.904616E-03
 3.800000E+00 -2.600000E+00  6.149316E-03
 3.800000E+00 -2.550000E+00  6.391509E-03
 3.800000E+00 -2.500000E+00  6.630764E-03
 3.800000E+00 -2.450000E+00  6.866688E-03
 3.800000E+00 -2.400000E+00  7.098928E-03
 3.800000E+00 -2.350000E+00  7.327167E-03
 3.800000E+00 -2.300000E+00  7.551127E-03
 3.800000E+00 -2.250000E+00  7.770559E-03
 3.800000E+00 -2.200000E+00  7.985245E-03
 3.800000E+00 -2.150000E+00  8.194995E-03
 3.800000E+00 -2.100000E+00  8.399644E-03
 3.800000E+00 -2.050000E+00  8.599048E-03
 3.800000E+00 -2.000000E+00  8.793082E-03
 3.800000E+00 -1.950000E+00  8.981638E-03
 3.800000E+00 -1.900000E+00  9.164620E-03
 3.800000E+00 -1.850000E+00  9.341944E-03
 3.800000E+00 -1.800000E+00  9.513534E-03
 3.800000E+00 -1.750000E+00  9.679319E-03
 3.800000E+00 -1.700000E+00  9.839231E-03
 3.800000E+00 -1.650000E+00  9.993201E-03
 3.800000E+00 -1.600000E+00  1.014116E-02
 3.800000E+00 -1.550000E+00  1.028303E-02
 3.800000E+00 -1.500000E+00  1.041871E-02
 3.800000E+00 -1.450000E+00  1.054812E-02
 3.800000E+00 -1.400000E+00  1.067112E-02
 3.800000E+00 -1.350000E+00  1.078757E-02
 3.800000E+00 -1.300000E+00  1.089730E-02
 3.800000E+00 -1.250000E+00  1.100010E-02
 3.800000E+00 -1.200000E+00  1.109569E-02
 3.800000E+00 -1.150000E+00  1.118378E-02
 3.800000E+00 -1.100000E+00  1.126398E-02
 3.800000E+00 -1.050000E+00  1.133581E-02
 3.800000E+00 -1.000000E+00  1.139874E-02
 3.800000E+00 -9.500000E-01  1.145208E-02
 3.800000E+00 -9.000000E-01  1.149504E-02
 3.800000E+00 -8.500000E-01  1.152667E-02
 3.800000E+00 -8.000000E-01  1.154586E-02
 3.800000E+00 -7.500000E-01  1.155131E-02
 3.800000E+00 -7.000000E-01  1.154155E-02
 3.800000E+00 -6.500000E-01  1.151487E-02
 3.800000E+00 -6.000000E-01  1.146941E-02
 3.800000E+00 -5.500000E-01  1.140312E-02
 3.800000E+00 -5.000000E-01  1.131383E-02
 3.800000E+00 -4.500000E-01  1.119934E-02
 3.800000E+00 -4.000000E-01  1.105753E-02
 3.800000E+00 -3.500000E-01  1.088653E-02
 3.800000E+00 -3.000000E-01  1.068497E-02
 3.800000E+00 -2.500000E-01  1.045219E-02
 3.800000E+00 -2.000000E-01  1.018868E-02
 3.800000E+00 -1.500000E-01  9.896317E-03
 3.800000E+00 -1.000000E-01  9.578818E-03
 3.800000E+00 -5.000000E-02  9.241967E-03
 3.800000E+00  0.000000E+00  8.893810E-03
 3.800000E+00  5.000000E-02  8.544617E-03
 3.800000E+00  1.000000E-01  8.206579E-03
 3.800000E+00  1.500000E-01  7.893202E-03
 3.800000E+00  2.000000E-01  7.618392E-03
 3.800000E+00  2.500000E-01  7.395307E-03
 3.800000E+00  3.000000E-01  7.235109E-03
 3.800000E+00  3.500000E-01  7.145797E-03
 3.800000E+00  4.000000E-01  7.131319E-03
 3.800000E+00  4.500000E-01  7.191118E-03
 3.800000E+00  5.000000E-01  7.320203E-03
 3.800000E+00  5.500000E-01  7.509730E-03
 3.800000E+00  6.000000E-01  7.747978E-03
 3.800000E+00  6.500000E-01  8.021546E-03
 3.800000E+00  7.000000E-01  8.316585E-03
 3.800000E+00  7.500000E-01  8.619881E-03
 3.800000E+00  8.000000E-01  8.919687E-03
 3.800000E+00  8.500000E-01  9.206245E-03
 3.800000E+00  9.000000E-01  9.472015E-03
 3.800000E+00  9.500000E-01  9.711653E-03
 3.800000E+00  1.000000E+00  9.921815E-03
 3.800000E+00  1.050000E+00  1.010086E-02
 3.800000E+00  1.100000E+00  1.024849E-02
 3.800000E+00  1.150000E+00  1.036542E-02
 3.800000E+00  1.200000E+00  1.045308E-02
 3.800000E+00  1.250000E+00  1.051332E-02
 3.800000E+00  1.300000E+00  1.054823E-02
 3.800000E+00  1.350000E+00  1.055997E-02
 3.800000E+00  1.400000E+00  1.055068E-02
 3.800000E+00  1.450000E+00  1.052236E-02
 3.800000E+00  1.500000E+00  1.047690E-02
 3.800000E+00  1.550000E+00  1.041597E-02
 3.800000E+00  1.600000E+00  1.034109E-02
 3.800000E+00  1.650000E+00  1.025358E-02
 3.800000E+00  1.700000E+00  1.015460E-02
 3.800000E+00  1.750000E+00  1.004514E-02
 3.800000E+00  1.800000E+00  9.926073E-03
 3.800000E+00  1.850000E+00  9.798126E-03
 3.800000E+00  1.900000E+00  9.661926E-03
 3.800000E+00  1.950000E+00  9.518005E-03
 3.800000E+00  2.000000E+00  9.366813E-03
 3.800000E+00  2.050000E+00  9.208733E-03
 3.800000E+00  2.100000E+00  9.044092E-03
 3.800000E+00  2.150000E+00  8.873170E-03
 3.800000E+00  2.200000E+00  8.696209E-03
 3.800000E+00  2.250000E+00  8.513425E-03
 3.800000E+00  2.300000E+00  8.325010E-03
 3.800000E+00  2.350000E+00  8.131144E-03
 3.800000E+00  2.400000E+00  7.932000E-03
 3.800000E+00  2.450000E+00  7.727750E-03
 3.800000E+00  2.500000E+00  7.518573E-03
 3.800000E+00  2.550000E+00  7.304657E-03
 3.800000E+00  2.600000E+00  7.086207E-03
 3.800000E+00  2.650000E+00  6.863453E-03
 3.800000E+00  2.700000E+00  6.636649E-03
 3.800000E+00  2.750000E+00  6.406083E-03
 3.800000E+00  2.800000E+00  6.172076E-03
 3.800000E+00  2.850000E+00  5.934992E-03
 3.800000E+00  2.900000E+00  5.695237E-03
 3.800000E+00  2.950000E+00  5.453262E-03
 3.800000E+00  3.000000E+00  5.209567E-03
 3.800000E+00  3.050000E+00  4.964700E-03
 3.800000E+00  3.100000E+00  4.719255E-03
 3.800000E+00  3.150000E+00  4.473877E-03
 3.800000E+00  3.200000E+00  4.229251E-03
 3.800000E+00  3.250000E+00  3.986105E-03
 3.800000E+00  3.300000E+00  3.745199E-03
 3.800000E+00  3.350000E+00  3.507322E-03
 3.800000E+00  3.400000E+00  3.273280E-03
 3.800000E+00  3.450000E+00  3.043889E-03
 3.800000E+00  3.500000E+00  2.819959E-03
 3.800000E+00  3.550000E+00  2.602288E-03
 3.800000E+00  3.600000E+00  2.391642E-03
 3.800000E+00  3.650000E+00  2.188745E-03
 3.800000E+00  3.700000E+00  1.994266E-03
 3.800000E+00  3.750000E+00  1.808803E-03
 3.800000E+00  3.800000E+00  1.632873E-03
 3.800000E+00  3.850000E+00  1.466902E-03
 3.800000E+00  3.900000E+00  1.311214E-03
 3.800000E+00  3.950000E+00  1.166026E-03
 3.800000E+00  4.000000E+00  1.031447E-03
 3.800000E+00  4.050000E+00  9.074715E-04
 3.800000E+00  4.100000E+00  7.939880E-04
 3.800000E+00  4.150000E+00  6.907804E-04
 3.800000E+00  4.200000E+00  5.975371E-04
 3.800000E+00  4.250000E+00  5.138611E-04
 3.800000E+00  4.300000E+00  4.392818E-04
 3.800000E+00  4.350000E+00  3.732687E-04
 3.800000E+00  4.400000E+00  3.152451E-04
 3.800000E+00  4.450000E+00  2.646030E-04
 3.800000E+00  4.500000E+00  2.207167E-04
 3.800000E+00  4.550000E+00  1.829563E-04
 3.800000E+00  4.600000E+00  1.506994E-04
 3.800000E+00  4.650000E+00  1.233422E-04
 3.800000E+00  4.700000E+00  1.003075E-04
 3.800000E+00  4.750000E+00  8.105241E-05
 3.800000E+00  4.800000E+00  6.507289E-05
 3.800000E+00  4.850000E+00  5.190739E-05
 3.800000E+00  4.900000E+00  4.113850E-05
 3.800000E+00  4.950000E+00  3.239329E-05
 3.800000E+00  5.000000E+00  2.534241E-05
 3.800000E+00  5.050000E+00  1.969824E-05
 3.800000E+00  5.100000E+00  1.521232E-05
 3.800000E+00  5.150000E+00  1.167227E-05
 3.800000E+00  5.200000E+00  8.898390E-06
 3.800000E+00  5.250000E+00  6.740142E-06
 3.800000E+00  5.300000E+00  5.072640E-06
 3.800000E+00  5.350000E+00  3.793257E-06
 3.800000E+00  5.400000E+00  2.818438E-06
 3.800000E+00  5.450000E+00  2.080775E-06
 3.800000E+00  5.500000E+00  1.526372E-06
 3.800000E+00  5.550000E+00  1.112510E-06
 3.800000E+00  5.600000E+00  8.056222E-07
 3.800000E+00  5.650000E+00  5.795588E-07
 3.800000E+00  5.700000E+00  4.141152E-07
 3.800000E+00  5.750000E+00  2.938103E-07
 3.800000E+00  5.800000E+00  2.068783E-07
 3.800000E+00  5.850000E+00  1.444490E-07
 3.800000E+00  5.900000E+00  9.988819E-08
 3.800000E+00  5.950000E+00  6.827319E-08
 3.800000E+00  6.000000E+00  4.598010E-08
 3.800000E+00  6.050000E+00  3.036229E-08
 3.800000E+00  6.100000E+00  1.950279E-08
 3.800000E+00  6.150000E+00  1.202552E-08
 3.800000E+00  6.200000E+00  6.953224E-09
 3.800000E+00  6.250000E+00  3.602211E-09
 3.800000E+00  6.300000E+00  1.506016E-09
 3.800000E+00  6.350000E+00  3.624226E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  9.514555E-11
 3.850000E+00 -6.300000E+00  3.953334E-10
 3.850000E+00 -6.250000E+00  9.455388E-10
 3.850000E+00 -6.200000E+00  1.825421E-09
 3.850000E+00 -6.150000E+00  3.158836E-09
 3.850000E+00 -6.100000E+00  5.129044E-09
 3.850000E+00 -6.050000E+00  8.000875E-09
 3.850000E+00 -6.000000E+00  1.215181E-08
 3.850000E+00 -5.950000E+00  1.811465E-08
 3.850000E+00 -5.900000E+00  2.663527E-08
 3.850000E+00 -5.850000E+00  3.874997E-08
 3.850000E+00 -5.800000E+00  5.588803E-08
 3.850000E+00 -5.750000E+00  8.000660E-08
 3.850000E+00 -5.700000E+00  1.137662E-07
 3.850000E+00 -5.650000E+00  1.607572E-07
 3.850000E+00 -5.600000E+00  2.257896E-07
 3.850000E+00 -5.550000E+00  3.152596E-07
 3.850000E+00 -5.500000E+00  4.376095E-07
 3.850000E+00 -5.450000E+00  6.038986E-07
 3.850000E+00 -5.400000E+00  8.285045E-07
 3.850000E+00 -5.350000E+00  1.129975E-06
 3.850000E+00 -5.300000E+00  1.532054E-06
 3.850000E+00 -5.250000E+00  2.064895E-06
 3.850000E+00 -5.200000E+00  2.766493E-06
 3.850000E+00 -5.150000E+00  3.684330E-06
 3.850000E+00 -5.100000E+00  4.877269E-06
 3.850000E+00 -5.050000E+00  6.417670E-06
 3.850000E+00 -5.000000E+00  8.393739E-06
 3.850000E+00 -4.950000E+00  1.091207E-05
 3.850000E+00 -4.900000E+00  1.410039E-05
 3.850000E+00 -4.850000E+00  1.811031E-05
 3.850000E+00 -4.800000E+00  2.312025E-05
 3.850000E+00 -4.750000E+00  2.933819E-05
 3.850000E+00 -4.700000E+00  3.700425E-05
 3.850000E+00 -4.650000E+00  4.639297E-05
 3.850000E+00 -4.600000E+00  5.781512E-05
 3.850000E+00 -4.550000E+00  7.161883E-05
 3.850000E+00 -4.500000E+00  8.818993E-05
 3.850000E+00 -4.450000E+00  1.079513E-04
 3.850000E+00 -4.400000E+00  1.313612E-04
 3.850000E+00 -4.350000E+00  1.589100E-04
 3.850000E+00 -4.300000E+00  1.911162E-04
 3.850000E+00 -4.250000E+00  2.285204E-04
 3.850000E+00 -4.200000E+00  2.716783E-04
 3.850000E+00 -4.150000E+00  3.211524E-04
 3.850000E+00 -4.100000E+00  3.775026E-04
 3.850000E+00 -4.050000E+00  4.412757E-04
 3.850000E+00 -4.000000E+00  5.129945E-04
 3.850000E+00 -3.950000E+00  5.931466E-04
 3.850000E+00 -3.900000E+00  6.821729E-04
 3.850000E+00 -3.850000E+00  7.804574E-04
 3.850000E+00 -3.800000E+00  8.883170E-04
 3.850000E+00 -3.750000E+00  1.005993E-03
 3.850000E+00 -3.700000E+00  1.133643E-03
 3.850000E+00 -3.650000E+00  1.271338E-03
 3.850000E+00 -3.600000E+00  1.419057E-03
 3.850000E+00 -3.550000E+00  1.576687E-03
 3.850000E+00 -3.500000E+00  1.744021E-03
 3.850000E+00 -3.450000E+00  1.920765E-03
 3.850000E+00 -3.400000E+00  2.106542E-03
 3.850000E+00 -3.350000E+00  2.300895E-03
 3.850000E+00 -3.300000E+00  2.503298E-03
 3.850000E+00 -3.250000E+00  2.713167E-03
 3.850000E+00 -3.200000E+00  2.929863E-03
 3.850000E+00 -3.150000E+00  3.152710E-03
 3.850000E+00 -3.100000E+00  3.380999E-03
 3.850000E+00 -3.050000E+00  3.614001E-03
 3.850000E+00 -3.000000E+00  3.850980E-03
 3.850000E+00 -2.950000E+00  4.091196E-03
 3.850000E+00 -2.900000E+00  4.333917E-03
 3.850000E+00 -2.850000E+00  4.578425E-03
 3.850000E+00 -2.800000E+00  4.824027E-03
 3.850000E+00 -2.750000E+00  5.070054E-03
 3.850000E+00 -2.700000E+00  5.315869E-03
 3.850000E+00 -2.650000E+00  5.560870E-03
 3.850000E+00 -2.600000E+00  5.804494E-03
 3.850000E+00 -2.550000E+00  6.046217E-03
 3.850000E+00 -2.500000E+00  6.285552E-03
 3.850000E+00 -2.450000E+00  6.522056E-03
 3.850000E+00 -2.400000E+00  6.755324E-03
 3.850000E+00 -2.350000E+00  6.984990E-03
 3.850000E+00 -2.300000E+00  7.210722E-03
 3.850000E+00 -2.250000E+00  7.432228E-03
 3.850000E+00 -2.200000E+00  7.649244E-03
 3.850000E+00 -2.150000E+00  7.861540E-03
 3.850000E+00 -2.100000E+00  8.068911E-03
 3.850000E+00 -2.050000E+00  8.271178E-03
 3.850000E+00 -2.000000E+00  8.468184E-03
 3.850000E+00 -1.950000E+00  8.659791E-03
 3.850000E+00 -1.900000E+00  8.845877E-03
 3.850000E+00 -1.850000E+00  9.026335E-03
 3.850000E+00 -1.800000E+00  9.201066E-03
 3.850000E+00 -1.750000E+00  9.369981E-03
 3.850000E+00 -1.700000E+00  9.532992E-03
 3.850000E+00 -1.650000E+00  9.690014E-03
 3.850000E+00 -1.600000E+00  9.840960E-03
 3.850000E+00 -1.550000E+00  9.985736E-03
 3.850000E+00 -1.500000E+00  1.012424E-02
 3.850000E+00 -1.450000E+00  1.025634E-02
 3.850000E+00 -1.400000E+00  1.038192E-02
 3.850000E+00 -1.350000E+00  1.050079E-02
 3.850000E+00 -1.300000E+00  1.061276E-02
 3.850000E+00 -1.250000E+00  1.071758E-02
 3.850000E+00 -1.200000E+00  1.081497E-02
 3.850000E+00 -1.150000E+00  1.090457E-02
 3.850000E+00 -1.100000E+00  1.098594E-02
 3.850000E+00 -1.050000E+00  1.105856E-02
 3.850000E+00 -1.000000E+00  1.112179E-02
 3.850000E+00 -9.500000E-01  1.117487E-02
 3.850000E+00 -9.000000E-01  1.121690E-02
 3.850000E+00 -8.500000E-01  1.124678E-02
 3.850000E+00 -8.000000E-01  1.126326E-02
 3.850000E+00 -7.500000E-01  1.126483E-02
 3.850000E+00 -7.000000E-01  1.124977E-02
 3.850000E+00 -6.500000E-01  1.121613E-02
 3.850000E+00 -6.000000E-01  1.116170E-02
 3.850000E+00 -5.500000E-01  1.108406E-02
 3.850000E+00 -5.000000E-01  1.098065E-02
 3.850000E+00 -4.500000E-01  1.084879E-02
 3.850000E+00 -4.000000E-01  1.068588E-02
 3.850000E+00 -3.500000E-01  1.048958E-02
 3.850000E+00 -3.000000E-01  1.025804E-02
 3.850000E+00 -2.500000E-01  9.990267E-03
 3.850000E+00 -2.000000E-01  9.686520E-03
 3.850000E+00 -1.500000E-01  9.348732E-03
 3.850000E+00 -1.000000E-01  8.980973E-03
 3.850000E+00 -5.000000E-02  8.589825E-03
 3.850000E+00  0.000000E+00  8.184628E-03
 3.850000E+00  5.000000E-02  7.777477E-03
 3.850000E+00  1.000000E-01  7.382890E-03
 3.850000E+00  1.500000E-01  7.017086E-03
 3.850000E+00  2.000000E-01  6.696872E-03
 3.850000E+00  2.500000E-01  6.438214E-03
 3.850000E+00  3.000000E-01  6.254674E-03
 3.850000E+00  3.500000E-01  6.155937E-03
 3.850000E+00  4.000000E-01  6.146693E-03
 3.850000E+00  4.500000E-01  6.226071E-03
 3.850000E+00  5.000000E-01  6.387753E-03
 3.850000E+00  5.500000E-01  6.620733E-03
 3.850000E+00  6.000000E-01  6.910568E-03
 3.850000E+00  6.500000E-01  7.240906E-03
 3.850000E+00  7.000000E-01  7.595020E-03
 3.850000E+00  7.500000E-01  7.957134E-03
 3.850000E+00  8.000000E-01  8.313418E-03
 3.850000E+00  8.500000E-01  8.652574E-03
 3.850000E+00  9.000000E-01  8.966061E-03
 3.850000E+00  9.500000E-01  9.248011E-03
 3.850000E+00  1.000000E+00  9.494947E-03
 3.850000E+00  1.050000E+00  9.705379E-03
 3.850000E+00  1.100000E+00  9.879361E-03
 3.850000E+00  1.150000E+00  1.001808E-02
 3.850000E+00  1.200000E+00  1.012347E-02
 3.850000E+00  1.250000E+00  1.019791E-02
 3.850000E+00  1.300000E+00  1.024399E-02
 3.850000E+00  1.350000E+00  1.026434E-02
 3.850000E+00  1.400000E+00  1.026150E-02
 3.850000E+00  1.450000E+00  1.023784E-02
 3.850000E+00  1.500000E+00  1.019554E-02
 3.850000E+00  1.550000E+00  1.013655E-02
 3.850000E+00  1.600000E+00  1.006257E-02
 3.850000E+00  1.650000E+00  9.975133E-03
 3.850000E+00  1.700000E+00  9.875526E-03
 3.850000E+00  1.750000E+00  9.764874E-03
 3.850000E+00  1.800000E+00  9.644137E-03
 3.850000E+00  1.850000E+00  9.514132E-03
 3.850000E+00  1.900000E+00  9.375554E-03
 3.850000E+00  1.950000E+00  9.228994E-03
 3.850000E+00  2.000000E+00  9.074955E-03
 3.850000E+00  2.050000E+00  8.913866E-03
 3.850000E+00  2.100000E+00  8.746096E-03
 3.850000E+00  2.150000E+00  8.571964E-03
 3.850000E+00  2.200000E+00  8.391754E-03
 3.850000E+00  2.250000E+00  8.205717E-03
 3.850000E+00  2.300000E+00  8.014087E-03
 3.850000E+00  2.350000E+00  7.817085E-03
 3.850000E+00  2.400000E+00  7.614926E-03
 3.850000E+00  2.450000E+00  7.407828E-03
 3.850000E+00  2.500000E+00  7.196016E-03
 3.850000E+00  2.550000E+00  6.979728E-03
 3.850000E+00  2.600000E+00  6.759222E-03
 3.850000E+00  2.650000E+00  6.534780E-03
 3.850000E+00  2.700000E+00  6.306711E-03
 3.850000E+00  2.750000E+00  6.075359E-03
 3.850000E+00  2.800000E+00  5.841104E-03
 3.850000E+00  2.850000E+00  5.604363E-03
 3.850000E+00  2.900000E+00  5.365597E-03
 3.850000E+00  2.950000E+00  5.125310E-03
 3.850000E+00  3.000000E+00  4.884049E-03
 3.850000E+00  3.050000E+00  4.642405E-03
 3.850000E+00  3.100000E+00  4.401011E-03
 3.850000E+00  3.150000E+00  4.160538E-03
 3.850000E+00  3.200000E+00  3.921693E-03
 3.850000E+00  3.250000E+00  3.685212E-03
 3.850000E+00  3.300000E+00  3.451853E-03
 3.850000E+00  3.350000E+00  3.222389E-03
 3.850000E+00  3.400000E+00  2.997598E-03
 3.850000E+00  3.450000E+00  2.778253E-03
 3.850000E+00  3.500000E+00  2.565107E-03
 3.850000E+00  3.550000E+00  2.358886E-03
 3.850000E+00  3.600000E+00  2.160273E-03
 3.850000E+00  3.650000E+00  1.969896E-03
 3.850000E+00  3.700000E+00  1.788317E-03
 3.850000E+00  3.750000E+00  1.616022E-03
 3.850000E+00  3.800000E+00  1.453408E-03
 3.850000E+00  3.850000E+00  1.300778E-03
 3.850000E+00  3.900000E+00  1.158336E-03
 3.850000E+00  3.950000E+00  1.026179E-03
 3.850000E+00  4.000000E+00  9.043040E-04
 3.850000E+00  4.050000E+00  7.926031E-04
 3.850000E+00  4.100000E+00  6.908724E-04
 3.850000E+00  4.150000E+00  5.988172E-04
 3.850000E+00  4.200000E+00  5.160621E-04
 3.850000E+00  4.250000E+00  4.421617E-04
 3.850000E+00  4.300000E+00  3.766130E-04
 3.850000E+00  4.350000E+00  3.188681E-04
 3.850000E+00  4.400000E+00  2.683482E-04
 3.850000E+00  4.450000E+00  2.244559E-04
 3.850000E+00  4.500000E+00  1.865882E-04
 3.850000E+00  4.550000E+00  1.541479E-04
 3.850000E+00  4.600000E+00  1.265531E-04
 3.850000E+00  4.650000E+00  1.032463E-04
 3.850000E+00  4.700000E+00  8.370077E-05
 3.850000E+00  4.750000E+00  6.742593E-05
 3.850000E+00  4.800000E+00  5.397074E-05
 3.850000E+00  4.850000E+00  4.292567E-05
 3.850000E+00  4.900000E+00  3.392331E-05
 3.850000E+00  4.950000E+00  2.663784E-05
 3.850000E+00  5.000000E+00  2.078346E-05
 3.850000E+00  5.050000E+00  1.611220E-05
 3.850000E+00  5.100000E+00  1.241114E-05
 3.850000E+00  5.150000E+00  9.499286E-06
 3.850000E+00  5.200000E+00  7.224319E-06
 3.850000E+00  5.250000E+00  5.459267E-06
 3.850000E+00  5.300000E+00  4.099291E-06
 3.850000E+00  5.350000E+00  3.058622E-06
 3.850000E+00  5.400000E+00  2.267726E-06
 3.850000E+00  5.450000E+00  1.670727E-06
 3.850000E+00  5.500000E+00  1.223120E-06
 3.850000E+00  5.550000E+00  8.897587E-07
 3.850000E+00  5.600000E+00  6.431202E-07
 3.850000E+00  5.650000E+00  4.618328E-07
 3.850000E+00  5.700000E+00  3.294365E-07
 3.850000E+00  5.750000E+00  2.333568E-07
 3.850000E+00  5.800000E+00  1.640644E-07
 3.850000E+00  5.850000E+00  1.143949E-07
 3.850000E+00  5.900000E+00  7.900413E-08
 3.850000E+00  5.950000E+00  5.393670E-08
 3.850000E+00  6.000000E+00  3.628782E-08
 3.850000E+00  6.050000E+00  2.394104E-08
 3.850000E+00  6.100000E+00  1.536683E-08
 3.850000E+00  6.150000E+00  9.469586E-09
 3.850000E+00  6.200000E+00  5.472820E-09
 3.850000E+00  6.250000E+00  2.834297E-09
 3.850000E+00  6.300000E+00  1.184691E-09
 3.850000E+00  6.350000E+00  2.850576E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  7.277789E-11
 3.900000E+00 -6.300000E+00  3.024283E-10
 3.900000E+00 -6.250000E+00  7.234768E-10
 3.900000E+00 -6.200000E+00  1.397145E-09
 3.900000E+00 -6.150000E+00  2.418769E-09
 3.900000E+00 -6.100000E+00  3.929669E-09
 3.900000E+00 -6.050000E+00  6.134487E-09
 3.900000E+00 -6.000000E+00  9.325550E-09
 3.900000E+00 -5.950000E+00  1.391641E-08
 3.900000E+00 -5.900000E+00  2.048735E-08
 3.900000E+00 -5.850000E+00  2.984659E-08
 3.900000E+00 -5.800000E+00  4.311164E-08
 3.900000E+00 -5.750000E+00  6.181662E-08
 3.900000E+00 -5.700000E+00  8.805256E-08
 3.900000E+00 -5.650000E+00  1.246491E-07
 3.900000E+00 -5.600000E+00  1.754075E-07
 3.900000E+00 -5.550000E+00  2.453977E-07
 3.900000E+00 -5.500000E+00  3.413314E-07
 3.900000E+00 -5.450000E+00  4.720284E-07
 3.900000E+00 -5.400000E+00  6.489920E-07
 3.900000E+00 -5.350000E+00  8.871126E-07
 3.900000E+00 -5.300000E+00  1.205518E-06
 3.900000E+00 -5.250000E+00  1.628588E-06
 3.900000E+00 -5.200000E+00  2.187161E-06
 3.900000E+00 -5.150000E+00  2.919929E-06
 3.900000E+00 -5.100000E+00  3.875055E-06
 3.900000E+00 -5.050000E+00  5.112006E-06
 3.900000E+00 -5.000000E+00  6.703600E-06
 3.900000E+00 -4.950000E+00  8.738264E-06
 3.900000E+00 -4.900000E+00  1.132247E-05
 3.900000E+00 -4.850000E+00  1.458331E-05
 3.900000E+00 -4.800000E+00  1.867115E-05
 3.900000E+00 -4.750000E+00  2.376231E-05
 3.900000E+00 -4.700000E+00  3.006167E-05
 3.900000E+00 -4.650000E+00  3.780500E-05
 3.900000E+00 -4.600000E+00  4.726109E-05
 3.900000E+00 -4.550000E+00  5.873332E-05
 3.900000E+00 -4.500000E+00  7.256064E-05
 3.900000E+00 -4.450000E+00  8.911777E-05
 3.900000E+00 -4.400000E+00  1.088145E-04
 3.900000E+00 -4.350000E+00  1.320939E-04
 3.900000E+00 -4.300000E+00  1.594295E-04
 3.900000E+00 -4.250000E+00  1.913209E-04
 3.900000E+00 -4.200000E+00  2.282886E-04
 3.900000E+00 -4.150000E+00  2.708672E-04
 3.900000E+00 -4.100000E+00  3.195974E-04
 3.900000E+00 -4.050000E+00  3.750176E-04
 3.900000E+00 -4.000000E+00  4.376539E-04
 3.900000E+00 -3.950000E+00  5.080100E-04
 3.900000E+00 -3.900000E+00  5.865565E-04
 3.900000E+00 -3.850000E+00  6.737207E-04
 3.900000E+00 -3.800000E+00  7.698766E-04
 3.900000E+00 -3.750000E+00  8.753354E-04
 3.900000E+00 -3.700000E+00  9.903373E-04
 3.900000E+00 -3.650000E+00  1.115045E-03
 3.900000E+00 -3.600000E+00  1.249539E-03
 3.900000E+00 -3.550000E+00  1.393811E-03
 3.900000E+00 -3.500000E+00  1.547768E-03
 3.900000E+00 -3.450000E+00  1.711228E-03
 3.900000E+00 -3.400000E+00  1.883924E-03
 3.900000E+00 -3.350000E+00  2.065507E-03
 3.900000E+00 -3.300000E+00  2.255554E-03
 3.900000E+00 -3.250000E+00  2.453573E-03
 3.900000E+00 -3.200000E+00  2.659010E-03
 3.900000E+00 -3.150000E+00  2.871262E-03
 3.900000E+00 -3.100000E+00  3.089680E-03
 3.900000E+00 -3.050000E+00  3.313586E-03
 3.900000E+00 -3.000000E+00  3.542278E-03
 3.900000E+00 -2.950000E+00  3.775038E-03
 3.900000E+00 -2.900000E+00  4.011147E-03
 3.900000E+00 -2.850000E+00  4.249887E-03
 3.900000E+00 -2.800000E+00  4.490551E-03
 3.900000E+00 -2.750000E+00  4.732451E-03
 3.900000E+00 -2.700000E+00  4.974921E-03
 3.900000E+00 -2.650000E+00  5.217325E-03
 3.900000E+00 -2.600000E+00  5.459058E-03
 3.900000E+00 -2.550000E+00  5.699549E-03
 3.900000E+00 -2.500000E+00  5.938266E-03
 3.900000E+00 -2.450000E+00  6.174713E-03
 3.900000E+00 -2.400000E+00  6.408434E-03
 3.900000E+00 -2.350000E+00  6.639011E-03
 3.900000E+00 -2.300000E+00  6.866065E-03
 3.900000E+00 -2.250000E+00  7.089251E-03
 3.900000E+00 -2.200000E+00  7.308262E-03
 3.900000E+00 -2.150000E+00  7.522820E-03
 3.900000E+00 -2.100000E+00  7.732681E-03
 3.900000E+00 -2.050000E+00  7.937627E-03
 3.900000E+00 -2.000000E+00  8.137464E-03
 3.900000E+00 -1.950000E+00  8.332022E-03
 3.900000E+00 -1.900000E+00  8.521149E-03
 3.900000E+00 -1.850000E+00  8.704710E-03
 3.900000E+00 -1.800000E+00  8.882583E-03
 3.900000E+00 -1.750000E+00  9.054655E-03
 3.900000E+00 -1.700000E+00  9.220818E-03
 3.900000E+00 -1.650000E+00  9.380969E-03
 3.900000E+00 -1.600000E+00  9.535001E-03
 3.900000E+00 -1.550000E+00  9.682803E-03
 3.900000E+00 -1.500000E+00  9.824253E-03
 3.900000E+00 -1.450000E+00  9.959214E-03
 3.900000E+00 -1.400000E+00  1.008752E-02
 3.900000E+00 -1.350000E+00  1.020900E-02
 3.900000E+00 -1.300000E+00  1.032341E-02
 3.900000E+00 -1.250000E+00  1.043049E-02
 3.900000E+00 -1.200000E+00  1.052991E-02
 3.900000E+00 -1.150000E+00  1.062126E-02
 3.900000E+00 -1.100000E+00  1.070408E-02
 3.900000E+00 -1.050000E+00  1.077777E-02
 3.900000E+00 -1.000000E+00  1.084162E-02
 3.900000E+00 -9.500000E-01  1.089479E-02
 3.900000E+00 -9.000000E-01  1.093625E-02
 3.900000E+00 -8.500000E-01  1.096478E-02
 3.900000E+00 -8.000000E-01  1.097895E-02
 3.900000E+00 -7.500000E-01  1.097708E-02
 3.900000E+00 -7.000000E-01  1.095720E-02
 3.900000E+00 -6.500000E-01  1.091707E-02
 3.900000E+00 -6.000000E-01  1.085415E-02
 3.900000E+00 -5.500000E-01  1.076566E-02
 3.900000E+00 -5.000000E-01  1.064858E-02
 3.900000E+00 -4.500000E-01  1.049975E-02
 3.900000E+00 -4.000000E-01  1.031605E-02
 3.900000E+00 -3.500000E-01  1.009461E-02
 3.900000E+00 -3.000000E-01  9.833076E-03
 3.900000E+00 -2.500000E-01  9.530025E-03
 3.900000E+00 -2.000000E-01  9.185437E-03
 3.900000E+00 -1.500000E-01  8.801220E-03
 3.900000E+00 -1.000000E-01  8.381761E-03
 3.900000E+00 -5.000000E-02  7.934418E-03
 3.900000E+00  0.000000E+00  7.469846E-03
 3.900000E+00  5.000000E-02  7.002044E-03
 3.900000E+00  1.000000E-01  6.548001E-03
 3.900000E+00  1.500000E-01  6.126856E-03
 3.900000E+00  2.000000E-01  5.758560E-03
 3.900000E+00  2.500000E-01  5.462153E-03
 3.900000E+00  3.000000E-01  5.253830E-03
 3.900000E+00  3.500000E-01  5.145132E-03
 3.900000E+00  4.000000E-01  5.141555E-03
 3.900000E+00  4.500000E-01  5.241869E-03
 3.900000E+00  5.000000E-01  5.438274E-03
 3.900000E+00  5.500000E-01  5.717371E-03
 3.900000E+00  6.000000E-01  6.061730E-03
 3.900000E+00  6.500000E-01  6.451785E-03
 3.900000E+00  7.000000E-01  6.867710E-03
 3.900000E+00  7.500000E-01  7.291011E-03
 3.900000E+00  8.000000E-01  7.705681E-03
 3.900000E+00  8.500000E-01  8.098858E-03
 3.900000E+00  9.000000E-01  8.461019E-03
 3.900000E+00  9.500000E-01  8.785830E-03
 3.900000E+00  1.000000E+00  9.069748E-03
 3.900000E+00  1.050000E+00  9.311510E-03
 3.900000E+00  1.100000E+00  9.511596E-03
 3.900000E+00  1.150000E+00  9.671715E-03
 3.900000E+00  1.200000E+00  9.794371E-03
 3.900000E+00  1.250000E+00  9.882510E-03
 3.900000E+00  1.300000E+00  9.939255E-03
 3.900000E+00  1.350000E+00  9.967712E-03
 3.900000E+00  1.400000E+00  9.970841E-03
 3.900000E+00  1.450000E+00  9.951386E-03
 3.900000E+00  1.500000E+00  9.911828E-03
 3.900000E+00  1.550000E+00  9.854372E-03
 3.900000E+00  1.600000E+00  9.780957E-03
 3.900000E+00  1.650000E+00  9.693263E-03
 3.900000E+00  1.700000E+00  9.592741E-03
 3.900000E+00  1.750000E+00  9.480632E-03
 3.900000E+00  1.800000E+00  9.357995E-03
 3.900000E+00  1.850000E+00  9.225728E-03
 3.900000E+00  1.900000E+00  9.084597E-03
 3.900000E+00  1.950000E+00  8.935253E-03
 3.900000E+00  2.000000E+00  8.778251E-03
 3.900000E+00  2.050000E+00  8.614066E-03
 3.900000E+00  2.100000E+00  8.443112E-03
 3.900000E+00  2.150000E+00  8.265751E-03
 3.900000E+00  2.200000E+00  8.082306E-03
 3.900000E+00  2.250000E+00  7.893071E-03
 3.900000E+00  2.300000E+00  7.698324E-03
 3.900000E+00  2.350000E+00  7.498328E-03
 3.900000E+00  2.400000E+00  7.293346E-03
 3.900000E+00  2.450000E+00  7.083642E-03
 3.900000E+00  2.500000E+00  6.869492E-03
 3.900000E+00  2.550000E+00  6.651186E-03
 3.900000E+00  2.600000E+00  6.429037E-03
 3.900000E+00  2.650000E+00  6.203380E-03
 3.900000E+00  2.700000E+00  5.974582E-03
 3.900000E+00  2.750000E+00  5.743041E-03
 3.900000E+00  2.800000E+00  5.509194E-03
 3.900000E+00  2.850000E+00  5.273510E-03
 3.900000E+00  2.900000E+00  5.036503E-03
 3.900000E+00  2.950000E+00  4.798722E-03
 3.900000E+00  3.000000E+00  4.560756E-03
 3.900000E+00  3.050000E+00  4.323232E-03
 3.900000E+00  3.100000E+00  4.086808E-03
 3.900000E+00  3.150000E+00  3.852174E-03
 3.900000E+00  3.200000E+00  3.620045E-03
 3.900000E+00  3.250000E+00  3.391151E-03
 3.900000E+00  3.300000E+00  3.166235E-03
 3.900000E+00  3.350000E+00  2.946039E-03
 3.900000E+00  3.400000E+00  2.731298E-03
 3.900000E+00  3.450000E+00  2.522726E-03
 3.900000E+00  3.500000E+00  2.321006E-03
 3.900000E+00  3.550000E+00  2.126782E-03
 3.900000E+00  3.600000E+00  1.940641E-03
 3.900000E+00  3.650000E+00  1.763108E-03
 3.900000E+00  3.700000E+00  1.594634E-03
 3.900000E+00  3.750000E+00  1.435587E-03
 3.900000E+00  3.800000E+00  1.286246E-03
 3.900000E+00  3.850000E+00  1.146796E-03
 3.900000E+00  3.900000E+00  1.017324E-03
 3.900000E+00  3.950000E+00  8.978192E-04
 3.900000E+00  4.000000E+00  7.881769E-04
 3.900000E+00  4.050000E+00  6.882000E-04
 3.900000E+00  4.100000E+00  5.976069E-04
 3.900000E+00  4.150000E+00  5.160400E-04
 3.900000E+00  4.200000E+00  4.430757E-04
 3.900000E+00  4.250000E+00  3.782353E-04
 3.900000E+00  4.300000E+00  3.209976E-04
 3.900000E+00  4.350000E+00  2.708109E-04
 3.900000E+00  4.400000E+00  2.271053E-04
 3.900000E+00  4.450000E+00  1.893040E-04
 3.900000E+00  4.500000E+00  1.568345E-04
 3.900000E+00  4.550000E+00  1.291376E-04
 3.900000E+00  4.600000E+00  1.056760E-04
 3.900000E+00  4.650000E+00  8.594041E-05
 3.900000E+00  4.700000E+00  6.945501E-05
 3.900000E+00  4.750000E+00  5.578075E-05
 3.900000E+00  4.800000E+00  4.451754E-05
 3.900000E+00  4.850000E+00  3.530511E-05
 3.900000E+00  4.900000E+00  2.782265E-05
 3.900000E+00  4.950000E+00  2.178766E-05
 3.900000E+00  5.000000E+00  1.695401E-05
 3.900000E+00  5.050000E+00  1.310942E-05
 3.900000E+00  5.100000E+00  1.007267E-05
 3.900000E+00  5.150000E+00  7.690570E-06
 3.900000E+00  5.200000E+00  5.834835E-06
 3.900000E+00  5.250000E+00  4.399055E-06
 3.900000E+00  5.300000E+00  3.295765E-06
 3.900000E+00  5.350000E+00  2.453716E-06
 3.900000E+00  5.400000E+00  1.815386E-06
 3.900000E+00  5.450000E+00  1.334728E-06
 3.900000E+00  5.500000E+00  9.752026E-07
 3.900000E+00  5.550000E+00  7.080547E-07
 3.900000E+00  5.600000E+00  5.108430E-07
 3.900000E+00  5.650000E+00  3.661968E-07
 3.900000E+00  5.700000E+00  2.607786E-07
 3.900000E+00  5.750000E+00  1.844295E-07
 3.900000E+00  5.800000E+00  1.294722E-07
 3.900000E+00  5.850000E+00  9.015038E-08
 3.900000E+00  5.900000E+00  6.218137E-08
 3.900000E+00  5.950000E+00  4.240324E-08
 3.900000E+00  6.000000E+00  2.849955E-08
 3.900000E+00  6.050000E+00  1.878639E-08
 3.900000E+00  6.100000E+00  1.204951E-08
 3.900000E+00  6.150000E+00  7.420981E-09
 3.900000E+00  6.200000E+00  4.286908E-09
 3.900000E+00  6.250000E+00  2.219391E-09
 3.900000E+00  6.300000E+00  9.274616E-10
 3.900000E+00  6.350000E+00  2.231351E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  5.540201E-11
 3.950000E+00 -6.300000E+00  2.302472E-10
 3.950000E+00 -6.250000E+00  5.509088E-10
 3.950000E+00 -6.200000E+00  1.064206E-09
 3.950000E+00 -6.150000E+00  1.843161E-09
 3.950000E+00 -6.100000E+00  2.996213E-09
 3.950000E+00 -6.050000E+00  4.680713E-09
 3.950000E+00 -6.000000E+00  7.121916E-09
 3.950000E+00 -5.950000E+00  1.063921E-08
 3.950000E+00 -5.900000E+00  1.568180E-08
 3.950000E+00 -5.850000E+00  2.287683E-08
 3.950000E+00 -5.800000E+00  3.309361E-08
 3.950000E+00 -5.750000E+00  4.752852E-08
 3.950000E+00 -5.700000E+00  6.781652E-08
 3.950000E+00 -5.650000E+00  9.617598E-08
 3.950000E+00 -5.600000E+00  1.355954E-07
 3.950000E+00 -5.550000E+00  1.900719E-07
 3.950000E+00 -5.500000E+00  2.649127E-07
 3.950000E+00 -5.450000E+00  3.671133E-07
 3.950000E+00 -5.400000E+00  5.058266E-07
 3.950000E+00 -5.350000E+00  6.929395E-07
 3.950000E+00 -5.300000E+00  9.437736E-07
 3.950000E+00 -5.250000E+00  1.277928E-06
 3.950000E+00 -5.200000E+00  1.720285E-06
 3.950000E+00 -5.150000E+00  2.302182E-06
 3.950000E+00 -5.100000E+00  3.062790E-06
 3.950000E+00 -5.050000E+00  4.050672E-06
 3.950000E+00 -5.000000E+00  5.325561E-06
 3.950000E+00 -4.950000E+00  6.960330E-06
 3.950000E+00 -4.900000E+00  9.043147E-06
 3.950000E+00 -4.850000E+00  1.167979E-05
 3.950000E+00 -4.800000E+00  1.499611E-05
 3.950000E+00 -4.750000E+00  1.914047E-05
 3.950000E+00 -4.700000E+00  2.428634E-05
 3.950000E+00 -4.650000E+00  3.063462E-05
 3.950000E+00 -4.600000E+00  3.841586E-05
 3.950000E+00 -4.550000E+00  4.789217E-05
 3.950000E+00 -4.500000E+00  5.935864E-05
 3.950000E+00 -4.450000E+00  7.314415E-05
 3.950000E+00 -4.400000E+00  8.961155E-05
 3.950000E+00 -4.350000E+00  1.091568E-04
 3.950000E+00 -4.300000E+00  1.322075E-04
 3.950000E+00 -4.250000E+00  1.592197E-04
 3.950000E+00 -4.200000E+00  1.906743E-04
 3.950000E+00 -4.150000E+00  2.270718E-04
 3.950000E+00 -4.100000E+00  2.689262E-04
 3.950000E+00 -4.050000E+00  3.167574E-04
 3.950000E+00 -4.000000E+00  3.710834E-04
 3.950000E+00 -3.950000E+00  4.324110E-04
 3.950000E+00 -3.900000E+00  5.012264E-04
 3.950000E+00 -3.850000E+00  5.779853E-04
 3.950000E+00 -3.800000E+00  6.631033E-04
 3.950000E+00 -3.750000E+00  7.569467E-04
 3.950000E+00 -3.700000E+00  8.598229E-04
 3.950000E+00 -3.650000E+00  9.719737E-04
 3.950000E+00 -3.600000E+00  1.093568E-03
 3.950000E+00 -3.550000E+00  1.224696E-03
 3.950000E+00 -3.500000E+00  1.365368E-03
 3.950000E+00 -3.450000E+00  1.515510E-03
 3.950000E+00 -3.400000E+00  1.674964E-03
 3.950000E+00 -3.350000E+00  1.843490E-03
 3.950000E+00 -3.300000E+00  2.020772E-03
 3.950000E+00 -3.250000E+00  2.206416E-03
 3.950000E+00 -3.200000E+00  2.399963E-03
 3.950000E+00 -3.150000E+00  2.600893E-03
 3.950000E+00 -3.100000E+00  2.808632E-03
 3.950000E+00 -3.050000E+00  3.022563E-03
 3.950000E+00 -3.000000E+00  3.242034E-03
 3.950000E+00 -2.950000E+00  3.466367E-03
 3.950000E+00 -2.900000E+00  3.694867E-03
 3.950000E+00 -2.850000E+00  3.926829E-03
 3.950000E+00 -2.800000E+00  4.161549E-03
 3.950000E+00 -2.750000E+00  4.398331E-03
 3.950000E+00 -2.700000E+00  4.636492E-03
 3.950000E+00 -2.650000E+00  4.875368E-03
 3.950000E+00 -2.600000E+00  5.114322E-03
 3.950000E+00 -2.550000E+00  5.352744E-03
 3.950000E+00 -2.500000E+00  5.590059E-03
 3.950000E+00 -2.450000E+00  5.825724E-03
 3.950000E+00 -2.400000E+00  6.059235E-03
 3.950000E+00 -2.350000E+00  6.290123E-03
 3.950000E+00 -2.300000E+00  6.517958E-03
 3.950000E+00 -2.250000E+00  6.742348E-03
 3.950000E+00 -2.200000E+00  6.962934E-03
 3.950000E+00 -2.150000E+00  7.179394E-03
 3.950000E+00 -2.100000E+00  7.391439E-03
 3.950000E+00 -2.050000E+00  7.598808E-03
 3.950000E+00 -2.000000E+00  7.801269E-03
 3.950000E+00 -1.950000E+00  7.998617E-03
 3.950000E+00 -1.900000E+00  8.190666E-03
 3.950000E+00 -1.850000E+00  8.377250E-03
 3.950000E+00 -1.800000E+00  8.558219E-03
 3.950000E+00 -1.750000E+00  8.733435E-03
 3.950000E+00 -1.700000E+00  8.902768E-03
 3.950000E+00 -1.650000E+00  9.066091E-03
 3.950000E+00 -1.600000E+00  9.223278E-03
 3.950000E+00 -1.550000E+00  9.374199E-03
 3.950000E+00 -1.500000E+00  9.518712E-03
 3.950000E+00 -1.450000E+00  9.656661E-03
 3.950000E+00 -1.400000E+00  9.787866E-03
 3.950000E+00 -1.350000E+00  9.912118E-03
 3.950000E+00 -1.300000E+00  1.002917E-02
 3.950000E+00 -1.250000E+00  1.013871E-02
 3.950000E+00 -1.200000E+00  1.024040E-02
 3.950000E+00 -1.150000E+00  1.033378E-02
 3.950000E+00 -1.100000E+00  1.041833E-02
 3.950000E+00 -1.050000E+00  1.049341E-02
 3.950000E+00 -1.000000E+00  1.055823E-02
 3.950000E+00 -9.500000E-01  1.061187E-02
 3.950000E+00 -9.000000E-01  1.065319E-02
 3.950000E+00 -8.500000E-01  1.068085E-02
 3.950000E+00 -8.000000E-01  1.069325E-02
 3.950000E+00 -7.500000E-01  1.068851E-02
 3.950000E+00 -7.000000E-01  1.066445E-02
 3.950000E+00 -6.500000E-01  1.061855E-02
 3.950000E+00 -6.000000E-01  1.054795E-02
 3.950000E+00 -5.500000E-01  1.044946E-02
 3.950000E+00 -5.000000E-01  1.031963E-02
 3.950000E+00 -4.500000E-01  1.015483E-02
 3.950000E+00 -4.000000E-01  9.951386E-03
 3.950000E+00 -3.500000E-01  9.705868E-03
 3.950000E+00 -3.000000E-01  9.415388E-03
 3.950000E+00 -2.500000E-01  9.078051E-03
 3.950000E+00 -2.000000E-01  8.693507E-03
 3.950000E+00 -1.500000E-01  8.263574E-03
 3.950000E+00 -1.000000E-01  7.792899E-03
 3.950000E+00 -5.000000E-02  7.289564E-03
 3.950000E+00  0.000000E+00  6.765513E-03
 3.950000E+00  5.000000E-02  6.236657E-03
 3.950000E+00  1.000000E-01  5.722501E-03
 3.950000E+00  1.500000E-01  5.245194E-03
 3.950000E+00  2.000000E-01  4.827968E-03
 3.950000E+00  2.500000E-01  4.493076E-03
 3.950000E+00  3.000000E-01  4.259488E-03
 3.950000E+00  3.500000E-01  4.140695E-03
 3.950000E+00  4.000000E-01  4.143036E-03
 3.950000E+00  4.500000E-01  4.264886E-03
 3.950000E+00  5.000000E-01  4.496863E-03
 3.950000E+00  5.500000E-01  4.823027E-03
 3.950000E+00  6.000000E-01  5.222808E-03
 3.950000E+00  6.500000E-01  5.673285E-03
 3.950000E+00  7.000000E-01  6.151431E-03
 3.950000E+00  7.500000E-01  6.635982E-03
 3.950000E+00  8.000000E-01  7.108753E-03
 3.950000E+00  8.500000E-01  7.555348E-03
 3.950000E+00  9.000000E-01  7.965328E-03
 3.950000E+00  9.500000E-01  8.331958E-03
 3.950000E+00  1.000000E+00  8.651704E-03
 3.950000E+00  1.050000E+00  8.923599E-03
 3.950000E+00  1.100000E+00  9.148592E-03
 3.950000E+00  1.150000E+00  9.328960E-03
 3.950000E+00  1.200000E+00  9.467803E-03
 3.950000E+00  1.250000E+00  9.568647E-03
 3.950000E+00  1.300000E+00  9.635151E-03
 3.950000E+00  1.350000E+00  9.670904E-03
 3.950000E+00  1.400000E+00  9.679286E-03
 3.950000E+00  1.450000E+00  9.663398E-03
 3.950000E+00  1.500000E+00  9.626024E-03
 3.950000E+00  1.550000E+00  9.569622E-03
 3.950000E+00  1.600000E+00  9.496336E-03
 3.950000E+00  1.650000E+00  9.408019E-03
 3.950000E+00  1.700000E+00  9.306261E-03
 3.950000E+00  1.750000E+00  9.192419E-03
 3.950000E+00  1.800000E+00  9.067646E-03
 3.950000E+00  1.850000E+00  8.932922E-03
 3.950000E+00  1.900000E+00  8.789080E-03
 3.950000E+00  1.950000E+00  8.636828E-03
 3.950000E+00  2.000000E+00  8.476775E-03
 3.950000E+00  2.050000E+00  8.309444E-03
 3.950000E+00  2.100000E+00  8.135294E-03
 3.950000E+00  2.150000E+00  7.954730E-03
 3.950000E+00  2.200000E+00  7.768120E-03
 3.950000E+00  2.250000E+00  7.575803E-03
 3.950000E+00  2.300000E+00  7.378099E-03
 3.950000E+00  2.350000E+00  7.175321E-03
 3.950000E+00  2.400000E+00  6.967779E-03
 3.950000E+00  2.450000E+00  6.755788E-03
 3.950000E+00  2.500000E+00  6.539678E-03
 3.950000E+00  2.550000E+00  6.319791E-03
 3.950000E+00  2.600000E+00  6.096495E-03
 3.950000E+00  2.650000E+00  5.870182E-03
 3.950000E+00  2.700000E+00  5.641274E-03
 3.950000E+00  2.750000E+00  5.410224E-03
 3.950000E+00  2.800000E+00  5.177520E-03
 3.950000E+00  2.850000E+00  4.943683E-03
 3.950000E+00  2.900000E+00  4.709270E-03
 3.950000E+00  2.950000E+00  4.474870E-03
 3.950000E+00  3.000000E+00  4.241107E-03
 3.950000E+00  3.050000E+00  4.008631E-03
 3.950000E+00  3.100000E+00  3.778118E-03
 3.950000E+00  3.150000E+00  3.550262E-03
 3.950000E+00  3.200000E+00  3.325771E-03
 3.950000E+00  3.250000E+00  3.105358E-03
 3.950000E+00  3.300000E+00  2.889733E-03
 3.950000E+00  3.350000E+00  2.679595E-03
 3.950000E+00  3.400000E+00  2.475620E-03
 3.950000E+00  3.450000E+00  2.278451E-03
 3.950000E+00  3.500000E+00  2.088691E-03
 3.950000E+00  3.550000E+00  1.906887E-03
 3.950000E+00  3.600000E+00  1.733527E-03
 3.950000E+00  3.650000E+00  1.569026E-03
 3.950000E+00  3.700000E+00  1.413720E-03
 3.950000E+00  3.750000E+00  1.267864E-03
 3.950000E+00  3.800000E+00  1.131619E-03
 3.950000E+00  3.850000E+00  1.005058E-03
 3.950000E+00  3.900000E+00  8.881627E-04
 3.950000E+00  3.950000E+00  7.808249E-04
 3.950000E+00  4.000000E+00  6.828513E-04
 3.950000E+00  4.050000E+00  5.939696E-04
 3.950000E+00  4.100000E+00  5.138364E-04
 3.950000E+00  4.150000E+00  4.420463E-04
 3.950000E+00  4.200000E+00  3.781425E-04
 3.950000E+00  4.250000E+00  3.216277E-04
 3.950000E+00  4.300000E+00  2.719756E-04
 3.950000E+00  4.350000E+00  2.286419E-04
 3.950000E+00  4.400000E+00  1.910755E-04
 3.950000E+00  4.450000E+00  1.587281E-04
 3.950000E+00  4.500000E+00  1.310632E-04
 3.950000E+00  4.550000E+00  1.075642E-04
 3.950000E+00  4.600000E+00  8.774009E-05
 3.950000E+00  4.650000E+00  7.113076E-05
 3.950000E+00  4.700000E+00  5.731045E-05
 3.950000E+00  4.750000E+00  4.588987E-05
 3.950000E+00  4.800000E+00  3.651725E-05
 3.950000E+00  4.850000E+00  2.887824E-05
 3.950000E+00  4.900000E+00  2.269497E-05
 3.950000E+00  4.950000E+00  1.772438E-05
 3.950000E+00  5.000000E+00  1.375603E-05
 3.950000E+00  5.050000E+00  1.060949E-05
 3.950000E+00  5.100000E+00  8.131607E-06
 3.950000E+00  5.150000E+00  6.193558E-06
 3.950000E+00  5.200000E+00  4.688017E-06
 3.950000E+00  5.250000E+00  3.526366E-06
 3.950000E+00  5.300000E+00  2.636086E-06
 3.950000E+00  5.350000E+00  1.958355E-06
 3.950000E+00  5.400000E+00  1.445864E-06
 3.950000E+00  5.450000E+00  1.060892E-06
 3.950000E+00  5.500000E+00  7.736097E-07
 3.950000E+00  5.550000E+00  5.606247E-07
 3.950000E+00  5.600000E+00  4.037406E-07
 3.950000E+00  5.650000E+00  2.889163E-07
 3.950000E+00  5.700000E+00  2.054034E-07
 3.950000E+00  5.750000E+00  1.450383E-07
 3.950000E+00  5.800000E+00  1.016688E-07
 3.950000E+00  5.850000E+00  7.069421E-08
 3.950000E+00  5.900000E+00  4.870036E-08
 3.950000E+00  5.950000E+00  3.317273E-08
 3.950000E+00  6.000000E+00  2.227351E-08
 3.950000E+00  6.050000E+00  1.466976E-08
 3.950000E+00  6.100000E+00  9.402419E-09
 3.950000E+00  6.150000E+00  5.787385E-09
 3.950000E+00  6.200000E+00  3.341744E-09
 3.950000E+00  6.250000E+00  1.729509E-09
 3.950000E+00  6.300000E+00  7.225884E-10
 3.950000E+00  6.350000E+00  1.738238E-10
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  4.197201E-11
 4.000000E+00 -6.300000E+00  1.744505E-10
 4.000000E+00 -6.250000E+00  4.174820E-10
 4.000000E+00 -6.200000E+00  8.066942E-10
 4.000000E+00 -6.150000E+00  1.397740E-09
 4.000000E+00 -6.100000E+00  2.273419E-09
 4.000000E+00 -6.050000E+00  3.554114E-09
 4.000000E+00 -6.000000E+00  5.412534E-09
 4.000000E+00 -5.950000E+00  8.094106E-09
 4.000000E+00 -5.900000E+00  1.194482E-08
 4.000000E+00 -5.850000E+00  1.744885E-08
 4.000000E+00 -5.800000E+00  2.527897E-08
 4.000000E+00 -5.750000E+00  3.636339E-08
 4.000000E+00 -5.700000E+00  5.197385E-08
 4.000000E+00 -5.650000E+00  7.384044E-08
 4.000000E+00 -5.600000E+00  1.043002E-07
 4.000000E+00 -5.550000E+00  1.464877E-07
 4.000000E+00 -5.500000E+00  2.045768E-07
 4.000000E+00 -5.450000E+00  2.840860E-07
 4.000000E+00 -5.400000E+00  3.922575E-07
 4.000000E+00 -5.350000E+00  5.385274E-07
 4.000000E+00 -5.300000E+00  7.350988E-07
 4.000000E+00 -5.250000E+00  9.976362E-07
 4.000000E+00 -5.200000E+00  1.346096E-06
 4.000000E+00 -5.150000E+00  1.805712E-06
 4.000000E+00 -5.100000E+00  2.408142E-06
 4.000000E+00 -5.050000E+00  3.192801E-06
 4.000000E+00 -5.000000E+00  4.208375E-06
 4.000000E+00 -4.950000E+00  5.514525E-06
 4.000000E+00 -4.900000E+00  7.183776E-06
 4.000000E+00 -4.850000E+00  9.303568E-06
 4.000000E+00 -4.800000E+00  1.197846E-05
 4.000000E+00 -4.750000E+00  1.533243E-05
 4.000000E+00 -4.700000E+00  1.951121E-05
 4.000000E+00 -4.650000E+00  2.468464E-05
 4.000000E+00 -4.600000E+00  3.104891E-05
 4.000000E+00 -4.550000E+00  3.882855E-05
 4.000000E+00 -4.500000E+00  4.827817E-05
 4.000000E+00 -4.450000E+00  5.968380E-05
 4.000000E+00 -4.400000E+00  7.336354E-05
 4.000000E+00 -4.350000E+00  8.966773E-05
 4.000000E+00 -4.300000E+00  1.089781E-04
 4.000000E+00 -4.250000E+00  1.317062E-04
 4.000000E+00 -4.200000E+00  1.582907E-04
 4.000000E+00 -4.150000E+00  1.891938E-04
 4.000000E+00 -4.100000E+00  2.248966E-04
 4.000000E+00 -4.050000E+00  2.658928E-04
 4.000000E+00 -4.000000E+00  3.126826E-04
 4.000000E+00 -3.950000E+00  3.657647E-04
 4.000000E+00 -3.900000E+00  4.256281E-04
 4.000000E+00 -3.850000E+00  4.927430E-04
 4.000000E+00 -3.800000E+00  5.675520E-04
 4.000000E+00 -3.750000E+00  6.504610E-04
 4.000000E+00 -3.700000E+00  7.418301E-04
 4.000000E+00 -3.650000E+00  8.419652E-04
 4.000000E+00 -3.600000E+00  9.511110E-04
 4.000000E+00 -3.550000E+00  1.069444E-03
 4.000000E+00 -3.500000E+00  1.197067E-03
 4.000000E+00 -3.450000E+00  1.334008E-03
 4.000000E+00 -3.400000E+00  1.480212E-03
 4.000000E+00 -3.350000E+00  1.635547E-03
 4.000000E+00 -3.300000E+00  1.799802E-03
 4.000000E+00 -3.250000E+00  1.972689E-03
 4.000000E+00 -3.200000E+00  2.153846E-03
 4.000000E+00 -3.150000E+00  2.342847E-03
 4.000000E+00 -3.100000E+00  2.539201E-03
 4.000000E+00 -3.050000E+00  2.742366E-03
 4.000000E+00 -3.000000E+00  2.951753E-03
 4.000000E+00 -2.950000E+00  3.166737E-03
 4.000000E+00 -2.900000E+00  3.386661E-03
 4.000000E+00 -2.850000E+00  3.610851E-03
 4.000000E+00 -2.800000E+00  3.838618E-03
 4.000000E+00 -2.750000E+00  4.069270E-03
 4.000000E+00 -2.700000E+00  4.302121E-03
 4.000000E+00 -2.650000E+00  4.536491E-03
 4.000000E+00 -2.600000E+00  4.771719E-03
 4.000000E+00 -2.550000E+00  5.007167E-03
 4.000000E+00 -2.500000E+00  5.242221E-03
 4.000000E+00 -2.450000E+00  5.476298E-03
 4.000000E+00 -2.400000E+00  5.708849E-03
 4.000000E+00 -2.350000E+00  5.939358E-03
 4.000000E+00 -2.300000E+00  6.167347E-03
 4.000000E+00 -2.250000E+00  6.392372E-03
 4.000000E+00 -2.200000E+00  6.614028E-03
 4.000000E+00 -2.150000E+00  6.831944E-03
 4.000000E+00 -2.100000E+00  7.045784E-03
 4.000000E+00 -2.050000E+00  7.255244E-03
 4.000000E+00 -2.000000E+00  7.460051E-03
 4.000000E+00 -1.950000E+00  7.659958E-03
 4.000000E+00 -1.900000E+00  7.854745E-03
 4.000000E+00 -1.850000E+00  8.044212E-03
 4.000000E+00 -1.800000E+00  8.228177E-03
 4.000000E+00 -1.750000E+00  8.406474E-03
 4.000000E+00 -1.700000E+00  8.578947E-03
 4.000000E+00 -1.650000E+00  8.745445E-03
 4.000000E+00 -1.600000E+00  8.905820E-03
 4.000000E+00 -1.550000E+00  9.059919E-03
 4.000000E+00 -1.500000E+00  9.207582E-03
 4.000000E+00 -1.450000E+00  9.348630E-03
 4.000000E+00 -1.400000E+00  9.482864E-03
 4.000000E+00 -1.350000E+00  9.610052E-03
 4.000000E+00 -1.300000E+00  9.729921E-03
 4.000000E+00 -1.250000E+00  9.842143E-03
 4.000000E+00 -1.200000E+00  9.946328E-03
 4.000000E+00 -1.150000E+00  1.004200E-02
 4.000000E+00 -1.100000E+00  1.012859E-02
 4.000000E+00 -1.050000E+00  1.020539E-02
 4.000000E+00 -1.000000E+00  1.027157E-02
 4.000000E+00 -9.500000E-01  1.032610E-02
 4.000000E+00 -9.000000E-01  1.036777E-02
 4.000000E+00 -8.500000E-01  1.039510E-02
 4.000000E+00 -8.000000E-01  1.040636E-02
 4.000000E+00 -7.500000E-01  1.039949E-02
 4.000000E+00 -7.000000E-01  1.037208E-02
 4.000000E+00 -6.500000E-01  1.032136E-02
 4.000000E+00 -6.000000E-01  1.024415E-02
 4.000000E+00 -5.500000E-01  1.013692E-02
 4.000000E+00 -5.000000E-01  9.995781E-03
 4.000000E+00 -4.500000E-01  9.816622E-03
 4.000000E+00 -4.000000E-01  9.595261E-03
 4.000000E+00 -3.500000E-01  9.327709E-03
 4.000000E+00 -3.000000E-01  9.010533E-03
 4.000000E+00 -2.500000E-01  8.641353E-03
 4.000000E+00 -2.000000E-01  8.219458E-03
 4.000000E+00 -1.500000E-01  7.746531E-03
 4.000000E+00 -1.000000E-01  7.227415E-03
 4.000000E+00 -5.000000E-02  6.670840E-03
 4.000000E+00  0.000000E+00  6.089955E-03
 4.000000E+00  5.000000E-02  5.502499E-03
 4.000000E+00  1.000000E-01  4.930423E-03
 4.000000E+00  1.500000E-01  4.398830E-03
 4.000000E+00  2.000000E-01  3.934192E-03
 4.000000E+00  2.500000E-01  3.561963E-03
 4.000000E+00  3.000000E-01  3.303880E-03
 4.000000E+00  3.500000E-01  3.175381E-03
 4.000000E+00  4.000000E-01  3.183641E-03
 4.000000E+00  4.500000E-01  3.326617E-03
 4.000000E+00  5.000000E-01  3.593325E-03
 4.000000E+00  5.500000E-01  3.965271E-03
 4.000000E+00  6.000000E-01  4.418742E-03
 4.000000E+00  6.500000E-01  4.927494E-03
 4.000000E+00  7.000000E-01  5.465359E-03
 4.000000E+00  7.500000E-01  6.008386E-03
 4.000000E+00  8.000000E-01  6.536313E-03
 4.000000E+00  8.500000E-01  7.033317E-03
 4.000000E+00  9.000000E-01  7.488135E-03
 4.000000E+00  9.500000E-01  7.893718E-03
 4.000000E+00  1.000000E+00  8.246602E-03
 4.000000E+00  1.050000E+00  8.546156E-03
 4.000000E+00  1.100000E+00  8.793825E-03
 4.000000E+00  1.150000E+00  8.992460E-03
 4.000000E+00  1.200000E+00  9.145749E-03
 4.000000E+00  1.250000E+00  9.257784E-03
 4.000000E+00  1.300000E+00  9.332743E-03
 4.000000E+00  1.350000E+00  9.374674E-03
 4.000000E+00  1.400000E+00  9.387355E-03
 4.000000E+00  1.450000E+00  9.374225E-03
 4.000000E+00  1.500000E+00  9.338349E-03
 4.000000E+00  1.550000E+00  9.282420E-03
 4.000000E+00  1.600000E+00  9.208774E-03
 4.000000E+00  1.650000E+00  9.119423E-03
 4.000000E+00  1.700000E+00  9.016086E-03
 4.000000E+00  1.750000E+00  8.900227E-03
 4.000000E+00  1.800000E+00  8.773089E-03
 4.000000E+00  1.850000E+00  8.635726E-03
 4.000000E+00  1.900000E+00  8.489036E-03
 4.000000E+00  1.950000E+00  8.333785E-03
 4.000000E+00  2.000000E+00  8.170632E-03
 4.000000E+00  2.050000E+00  8.000150E-03
 4.000000E+00  2.100000E+00  7.822842E-03
 4.000000E+00  2.150000E+00  7.639161E-03
 4.000000E+00  2.200000E+00  7.449518E-03
 4.000000E+00  2.250000E+00  7.254298E-03
 4.000000E+00  2.300000E+00  7.053872E-03
 4.000000E+00  2.350000E+00  6.848599E-03
 4.000000E+00  2.400000E+00  6.638841E-03
 4.000000E+00  2.450000E+00  6.424967E-03
 4.000000E+00  2.500000E+00  6.207358E-03
 4.000000E+00  2.550000E+00  5.986414E-03
 4.000000E+00  2.600000E+00  5.762556E-03
 4.000000E+00  2.650000E+00  5.536231E-03
 4.000000E+00  2.700000E+00  5.307916E-03
 4.000000E+00  2.750000E+00  5.078114E-03
 4.000000E+00  2.800000E+00  4.847362E-03
 4.000000E+00  2.850000E+00  4.616224E-03
 4.000000E+00  2.900000E+00  4.385295E-03
 4.000000E+00  2.950000E+00  4.155198E-03
 4.000000E+00  3.000000E+00  3.926576E-03
 4.000000E+00  3.050000E+00  3.700095E-03
 4.000000E+00  3.100000E+00  3.476432E-03
 4.000000E+00  3.150000E+00  3.256276E-03
 4.000000E+00  3.200000E+00  3.040312E-03
 4.000000E+00  3.250000E+00  2.829221E-03
 4.000000E+00  3.300000E+00  2.623667E-03
 4.000000E+00  3.350000E+00  2.424291E-03
 4.000000E+00  3.400000E+00  2.231697E-03
 4.000000E+00  3.450000E+00  2.046448E-03
 4.000000E+00  3.500000E+00  1.869053E-03
 4.000000E+00  3.550000E+00  1.699960E-03
 4.000000E+00  3.600000E+00  1.539550E-03
 4.000000E+00  3.650000E+00  1.388126E-03
 4.000000E+00  3.700000E+00  1.245913E-03
 4.000000E+00  3.750000E+00  1.113051E-03
 4.000000E+00  3.800000E+00  9.895959E-04
 4.000000E+00  3.850000E+00  8.755158E-04
 4.000000E+00  3.900000E+00  7.706973E-04
 4.000000E+00  3.950000E+00  6.749475E-04
 4.000000E+00  4.000000E+00  5.879999E-04
 4.000000E+00  4.050000E+00  5.095219E-04
 4.000000E+00  4.100000E+00  4.391235E-04
 4.000000E+00  4.150000E+00  3.763665E-04
 4.000000E+00  4.200000E+00  3.207752E-04
 4.000000E+00  4.250000E+00  2.718465E-04
 4.000000E+00  4.300000E+00  2.290604E-04
 4.000000E+00  4.350000E+00  1.918899E-04
 4.000000E+00  4.400000E+00  1.598106E-04
 4.000000E+00  4.450000E+00  1.323085E-04
 4.000000E+00  4.500000E+00  1.088876E-04
 4.000000E+00  4.550000E+00  8.907582E-05
 4.000000E+00  4.600000E+00  7.242960E-05
 4.000000E+00  4.650000E+00  5.853739E-05
 4.000000E+00  4.700000E+00  4.702183E-05
 4.000000E+00  4.750000E+00  3.754088E-05
 4.000000E+00  4.800000E+00  2.978787E-05
 4.000000E+00  4.850000E+00  2.349078E-05
 4.000000E+00  4.900000E+00  1.841081E-05
 4.000000E+00  4.950000E+00  1.434042E-05
 4.000000E+00  5.000000E+00  1.110099E-05
 4.000000E+00  5.050000E+00  8.540256E-06
 4.000000E+00  5.100000E+00  6.529645E-06
 4.000000E+00  5.150000E+00  4.961569E-06
 4.000000E+00  5.200000E+00  3.746811E-06
 4.000000E+00  5.250000E+00  2.812040E-06
 4.000000E+00  5.300000E+00  2.097504E-06
 4.000000E+00  5.350000E+00  1.554930E-06
 4.000000E+00  5.400000E+00  1.145646E-06
 4.000000E+00  5.450000E+00  8.389290E-07
 4.000000E+00  5.500000E+00  6.105695E-07
 4.000000E+00  5.550000E+00  4.416453E-07
 4.000000E+00  5.600000E+00  3.174844E-07
 4.000000E+00  5.650000E+00  2.268000E-07
 4.000000E+00  5.700000E+00  1.609773E-07
 4.000000E+00  5.750000E+00  1.134916E-07
 4.000000E+00  5.800000E+00  7.943909E-08
 4.000000E+00  5.850000E+00  5.516228E-08
 4.000000E+00  5.900000E+00  3.795356E-08
 4.000000E+00  5.950000E+00  2.582367E-08
 4.000000E+00  6.000000E+00  1.732208E-08
 4.000000E+00  6.050000E+00  1.139908E-08
 4.000000E+00  6.100000E+00  7.301008E-09
 4.000000E+00  6.150000E+00  4.491406E-09
 4.000000E+00  6.200000E+00  2.592307E-09
 4.000000E+00  6.250000E+00  1.341222E-09
 4.000000E+00  6.300000E+00  5.602458E-10
 4.000000E+00  6.350000E+00  1.347552E-10
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  3.164431E-11
 4.050000E+00 -6.300000E+00  1.315376E-10
 4.050000E+00 -6.250000E+00  3.148415E-10
 4.050000E+00 -6.200000E+00  6.085332E-10
 4.050000E+00 -6.150000E+00  1.054818E-09
 4.050000E+00 -6.100000E+00  1.716600E-09
 4.050000E+00 -6.050000E+00  2.685524E-09
 4.050000E+00 -6.000000E+00  4.093346E-09
 4.050000E+00 -5.950000E+00  6.127714E-09
 4.050000E+00 -5.900000E+00  9.053765E-09
 4.050000E+00 -5.850000E+00  1.324341E-08
 4.050000E+00 -5.800000E+00  1.921463E-08
 4.050000E+00 -5.750000E+00  2.768390E-08
 4.050000E+00 -5.700000E+00  3.963526E-08
 4.050000E+00 -5.650000E+00  5.641092E-08
 4.050000E+00 -5.600000E+00  7.982879E-08
 4.050000E+00 -5.550000E+00  1.123338E-07
 4.050000E+00 -5.500000E+00  1.571910E-07
 4.050000E+00 -5.450000E+00  2.187294E-07
 4.050000E+00 -5.400000E+00  3.026479E-07
 4.050000E+00 -5.350000E+00  4.163950E-07
 4.050000E+00 -5.300000E+00  5.696344E-07
 4.050000E+00 -5.250000E+00  7.748132E-07
 4.050000E+00 -5.200000E+00  1.047844E-06
 4.050000E+00 -5.150000E+00  1.408922E-06
 4.050000E+00 -5.100000E+00  1.883479E-06
 4.050000E+00 -5.050000E+00  2.503304E-06
 4.050000E+00 -5.000000E+00  3.307827E-06
 4.050000E+00 -4.950000E+00  4.345575E-06
 4.050000E+00 -4.900000E+00  5.675807E-06
 4.050000E+00 -4.850000E+00  7.370311E-06
 4.050000E+00 -4.800000E+00  9.515353E-06
 4.050000E+00 -4.750000E+00  1.221376E-05
 4.050000E+00 -4.700000E+00  1.558708E-05
 4.050000E+00 -4.650000E+00  1.977780E-05
 4.050000E+00 -4.600000E+00  2.495148E-05
 4.050000E+00 -4.550000E+00  3.129890E-05
 4.050000E+00 -4.500000E+00  3.903786E-05
 4.050000E+00 -4.450000E+00  4.841484E-05
 4.050000E+00 -4.400000E+00  5.970612E-05
 4.050000E+00 -4.350000E+00  7.321849E-05
 4.050000E+00 -4.300000E+00  8.928928E-05
 4.050000E+00 -4.250000E+00  1.082856E-04
 4.050000E+00 -4.200000E+00  1.306030E-04
 4.050000E+00 -4.150000E+00  1.566626E-04
 4.050000E+00 -4.100000E+00  1.869083E-04
 4.050000E+00 -4.050000E+00  2.218019E-04
 4.050000E+00 -4.000000E+00  2.618181E-04
 4.050000E+00 -3.950000E+00  3.074379E-04
 4.050000E+00 -3.900000E+00  3.591421E-04
 4.050000E+00 -3.850000E+00  4.174030E-04
 4.050000E+00 -3.800000E+00  4.826766E-04
 4.050000E+00 -3.750000E+00  5.553939E-04
 4.050000E+00 -3.700000E+00  6.359525E-04
 4.050000E+00 -3.650000E+00  7.247082E-04
 4.050000E+00 -3.600000E+00  8.219667E-04
 4.050000E+00 -3.550000E+00  9.279770E-04
 4.050000E+00 -3.500000E+00  1.042924E-03
 4.050000E+00 -3.450000E+00  1.166926E-03
 4.050000E+00 -3.400000E+00  1.300025E-03
 4.050000E+00 -3.350000E+00  1.442190E-03
 4.050000E+00 -3.300000E+00  1.593314E-03
 4.050000E+00 -3.250000E+00  1.753212E-03
 4.050000E+00 -3.200000E+00  1.921625E-03
 4.050000E+00 -3.150000E+00  2.098224E-03
 4.050000E+00 -3.100000E+00  2.282611E-03
 4.050000E+00 -3.050000E+00  2.474328E-03
 4.050000E+00 -3.000000E+00  2.672861E-03
 4.050000E+00 -2.950000E+00  2.877649E-03
 4.050000E+00 -2.900000E+00  3.088090E-03
 4.050000E+00 -2.850000E+00  3.303551E-03
 4.050000E+00 -2.800000E+00  3.523375E-03
 4.050000E+00 -2.750000E+00  3.746890E-03
 4.050000E+00 -2.700000E+00  3.973415E-03
 4.050000E+00 -2.650000E+00  4.202270E-03
 4.050000E+00 -2.600000E+00  4.432784E-03
 4.050000E+00 -2.550000E+00  4.664295E-03
 4.050000E+00 -2.500000E+00  4.896164E-03
 4.050000E+00 -2.450000E+00  5.127773E-03
 4.050000E+00 -2.400000E+00  5.358535E-03
 4.050000E+00 -2.350000E+00  5.587890E-03
 4.050000E+00 -2.300000E+00  5.815315E-03
 4.050000E+00 -2.250000E+00  6.040320E-03
 4.050000E+00 -2.200000E+00  6.262450E-03
 4.050000E+00 -2.150000E+00  6.481287E-03
 4.050000E+00 -2.100000E+00  6.696447E-03
 4.050000E+00 -2.050000E+00  6.907582E-03
 4.050000E+00 -2.000000E+00  7.114373E-03
 4.050000E+00 -1.950000E+00  7.316533E-03
 4.050000E+00 -1.900000E+00  7.513802E-03
 4.050000E+00 -1.850000E+00  7.705943E-03
 4.050000E+00 -1.800000E+00  7.892741E-03
 4.050000E+00 -1.750000E+00  8.073998E-03
 4.050000E+00 -1.700000E+00  8.249528E-03
 4.050000E+00 -1.650000E+00  8.419154E-03
 4.050000E+00 -1.600000E+00  8.582704E-03
 4.050000E+00 -1.550000E+00  8.740001E-03
 4.050000E+00 -1.500000E+00  8.890862E-03
 4.050000E+00 -1.450000E+00  9.035088E-03
 4.050000E+00 -1.400000E+00  9.172457E-03
 4.050000E+00 -1.350000E+00  9.302716E-03
 4.050000E+00 -1.300000E+00  9.425567E-03
 4.050000E+00 -1.250000E+00  9.540659E-03
 4.050000E+00 -1.200000E+00  9.647570E-03
 4.050000E+00 -1.150000E+00  9.745792E-03
 4.050000E+00 -1.100000E+00  9.834711E-03
 4.050000E+00 -1.050000E+00  9.913583E-03
 4.050000E+00 -1.000000E+00  9.981507E-03
 4.050000E+00 -9.500000E-01  1.003739E-02
 4.050000E+00 -9.000000E-01  1.007994E-02
 4.050000E+00 -8.500000E-01  1.010756E-02
 4.050000E+00 -8.000000E-01  1.011840E-02
 4.050000E+00 -7.500000E-01  1.011024E-02
 4.050000E+00 -7.000000E-01  1.008048E-02
 4.050000E+00 -6.500000E-01  1.002611E-02
 4.050000E+00 -6.000000E-01  9.943688E-03
 4.050000E+00 -5.500000E-01  9.829341E-03
 4.050000E+00 -5.000000E-01  9.678808E-03
 4.050000E+00 -4.500000E-01  9.487544E-03
 4.050000E+00 -4.000000E-01  9.250888E-03
 4.050000E+00 -3.500000E-01  8.964341E-03
 4.050000E+00 -3.000000E-01  8.623960E-03
 4.050000E+00 -2.500000E-01  8.226900E-03
 4.050000E+00 -2.000000E-01  7.772092E-03
 4.050000E+00 -1.500000E-01  7.261058E-03
 4.050000E+00 -1.000000E-01  6.698779E-03
 4.050000E+00 -5.000000E-02  6.094535E-03
 4.050000E+00  0.000000E+00  5.462542E-03
 4.050000E+00  5.000000E-02  4.822185E-03
 4.050000E+00  1.000000E-01  4.197648E-03
 4.050000E+00  1.500000E-01  3.616756E-03
 4.050000E+00  2.000000E-01  3.108986E-03
 4.050000E+00  2.500000E-01  2.702773E-03
 4.050000E+00  3.000000E-01  2.422437E-03
 4.050000E+00  3.500000E-01  2.285231E-03
 4.050000E+00  4.000000E-01  2.299098E-03
 4.050000E+00  4.500000E-01  2.461588E-03
 4.050000E+00  5.000000E-01  2.760193E-03
 4.050000E+00  5.500000E-01  3.174010E-03
 4.050000E+00  6.000000E-01  3.676388E-03
 4.050000E+00  6.500000E-01  4.237997E-03
 4.050000E+00  7.000000E-01  4.829773E-03
 4.050000E+00  7.500000E-01  5.425324E-03
 4.050000E+00  8.000000E-01  6.002522E-03
 4.050000E+00  8.500000E-01  6.544294E-03
 4.050000E+00  9.000000E-01  7.038685E-03
 4.050000E+00  9.500000E-01  7.478416E-03
 4.050000E+00  1.000000E+00  7.860138E-03
 4.050000E+00  1.050000E+00  8.183565E-03
 4.050000E+00  1.100000E+00  8.450625E-03
 4.050000E+00  1.150000E+00  8.664706E-03
 4.050000E+00  1.200000E+00  8.830045E-03
 4.050000E+00  1.250000E+00  8.951251E-03
 4.050000E+00  1.300000E+00  9.032974E-03
 4.050000E+00  1.350000E+00  9.079672E-03
 4.050000E+00  1.400000E+00  9.095481E-03
 4.050000E+00  1.450000E+00  9.084138E-03
 4.050000E+00  1.500000E+00  9.048958E-03
 4.050000E+00  1.550000E+00  8.992842E-03
 4.050000E+00  1.600000E+00  8.918295E-03
 4.050000E+00  1.650000E+00  8.827469E-03
 4.050000E+00  1.700000E+00  8.722198E-03
 4.050000E+00  1.750000E+00  8.604041E-03
 4.050000E+00  1.800000E+00  8.474322E-03
 4.050000E+00  1.850000E+00  8.334163E-03
 4.050000E+00  1.900000E+00  8.184524E-03
 4.050000E+00  1.950000E+00  8.026223E-03
 4.050000E+00  2.000000E+00  7.859971E-03
 4.050000E+00  2.050000E+00  7.686386E-03
 4.050000E+00  2.100000E+00  7.506020E-03
 4.050000E+00  2.150000E+00  7.319370E-03
 4.050000E+00  2.200000E+00  7.126896E-03
 4.050000E+00  2.250000E+00  6.929032E-03
 4.050000E+00  2.300000E+00  6.726195E-03
 4.050000E+00  2.350000E+00  6.518798E-03
 4.050000E+00  2.400000E+00  6.307255E-03
 4.050000E+00  2.450000E+00  6.091987E-03
 4.050000E+00  2.500000E+00  5.873431E-03
 4.050000E+00  2.550000E+00  5.652040E-03
 4.050000E+00  2.600000E+00  5.428291E-03
 4.050000E+00  2.650000E+00  5.202682E-03
 4.050000E+00  2.700000E+00  4.975740E-03
 4.050000E+00  2.750000E+00  4.748016E-03
 4.050000E+00  2.800000E+00  4.520087E-03
 4.050000E+00  2.850000E+00  4.292555E-03
 4.050000E+00  2.900000E+00  4.066044E-03
 4.050000E+00  2.950000E+00  3.841196E-03
 4.050000E+00  3.000000E+00  3.618667E-03
 4.050000E+00  3.050000E+00  3.399123E-03
 4.050000E+00  3.100000E+00  3.183231E-03
 4.050000E+00  3.150000E+00  2.971657E-03
 4.050000E+00  3.200000E+00  2.765053E-03
 4.050000E+00  3.250000E+00  2.564051E-03
 4.050000E+00  3.300000E+00  2.369258E-03
 4.050000E+00  3.350000E+00  2.181242E-03
 4.050000E+00  3.400000E+00  2.000526E-03
 4.050000E+00  3.450000E+00  1.827583E-03
 4.050000E+00  3.500000E+00  1.662823E-03
 4.050000E+00  3.550000E+00  1.506589E-03
 4.050000E+00  3.600000E+00  1.359153E-03
 4.050000E+00  3.650000E+00  1.220710E-03
 4.050000E+00  3.700000E+00  1.091376E-03
 4.050000E+00  3.750000E+00  9.711847E-04
 4.050000E+00  3.800000E+00  8.600923E-04
 4.050000E+00  3.850000E+00  7.579762E-04
 4.050000E+00  3.900000E+00  6.646407E-04
 4.050000E+00  3.950000E+00  5.798221E-04
 4.050000E+00  4.000000E+00  5.031955E-04
 4.050000E+00  4.050000E+00  4.343833E-04
 4.050000E+00  4.100000E+00  3.729633E-04
 4.050000E+00  4.150000E+00  3.184787E-04
 4.050000E+00  4.200000E+00  2.704477E-04
 4.050000E+00  4.250000E+00  2.283726E-04
 4.050000E+00  4.300000E+00  1.917497E-04
 4.050000E+00  4.350000E+00  1.600771E-04
 4.050000E+00  4.400000E+00  1.328631E-04
 4.050000E+00  4.450000E+00  1.096322E-04
 4.050000E+00  4.500000E+00  8.993148E-05
 4.050000E+00  4.550000E+00  7.333435E-05
 4.050000E+00  4.600000E+00  5.944424E-05
 4.050000E+00  4.650000E+00  4.789664E-05
 4.050000E+00  4.700000E+00  3.836024E-05
 4.050000E+00  4.750000E+00  3.053712E-05
 4.050000E+00  4.800000E+00  2.416221E-05
 4.050000E+00  4.850000E+00  1.900200E-05
 4.050000E+00  4.900000E+00  1.485288E-05
 4.050000E+00  4.950000E+00  1.153893E-05
 4.050000E+00  5.000000E+00  8.909658E-06
 4.050000E+00  5.050000E+00  6.837466E-06
 4.050000E+00  5.100000E+00  5.215156E-06
 4.050000E+00  5.150000E+00  3.953469E-06
 4.050000E+00  5.200000E+00  2.978723E-06
 4.050000E+00  5.250000E+00  2.230622E-06
 4.050000E+00  5.300000E+00  1.660237E-06
 4.050000E+00  5.350000E+00  1.228195E-06
 4.050000E+00  5.400000E+00  9.030727E-07
 4.050000E+00  5.450000E+00  6.599940E-07
 4.050000E+00  5.500000E+00  4.794239E-07
 4.050000E+00  5.550000E+00  3.461437E-07
 4.050000E+00  5.600000E+00  2.483894E-07
 4.050000E+00  5.650000E+00  1.771387E-07
 4.050000E+00  5.700000E+00  1.255246E-07
 4.050000E+00  5.750000E+00  8.836078E-08
 4.050000E+00  5.800000E+00  6.175941E-08
 4.050000E+00  5.850000E+00  4.282817E-08
 4.050000E+00  5.900000E+00  2.943123E-08
 4.050000E+00  5.950000E+00  2.000308E-08
 4.050000E+00  6.000000E+00  1.340479E-08
 4.050000E+00  6.050000E+00  8.813962E-09
 4.050000E+00  6.100000E+00  5.641404E-09
 4.050000E+00  6.150000E+00  3.468562E-09
 4.050000E+00  6.200000E+00  2.001117E-09
 4.050000E+00  6.250000E+00  1.035038E-09
 4.050000E+00  6.300000E+00  4.322625E-10
 4.050000E+00  6.350000E+00  1.039599E-10
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  2.374251E-11
 4.100000E+00 -6.300000E+00  9.870073E-11
 4.100000E+00 -6.250000E+00  2.362848E-10
 4.100000E+00 -6.200000E+00  4.568200E-10
 4.100000E+00 -6.150000E+00  7.921532E-10
 4.100000E+00 -6.100000E+00  1.289837E-09
 4.100000E+00 -6.050000E+00  2.019287E-09
 4.100000E+00 -6.000000E+00  3.080515E-09
 4.100000E+00 -5.950000E+00  4.616265E-09
 4.100000E+00 -5.900000E+00  6.828691E-09
 4.100000E+00 -5.850000E+00  1.000200E-08
 4.100000E+00 -5.800000E+00  1.453298E-08
 4.100000E+00 -5.750000E+00  2.097176E-08
 4.100000E+00 -5.700000E+00  3.007582E-08
 4.100000E+00 -5.650000E+00  4.288097E-08
 4.100000E+00 -5.600000E+00  6.079379E-08
 4.100000E+00 -5.550000E+00  8.571110E-08
 4.100000E+00 -5.500000E+00  1.201729E-07
 4.100000E+00 -5.450000E+00  1.675568E-07
 4.100000E+00 -5.400000E+00  2.323223E-07
 4.100000E+00 -5.350000E+00  3.203155E-07
 4.100000E+00 -5.300000E+00  4.391456E-07
 4.100000E+00 -5.250000E+00  5.986457E-07
 4.100000E+00 -5.200000E+00  8.114298E-07
 4.100000E+00 -5.150000E+00  1.093562E-06
 4.100000E+00 -5.100000E+00  1.465349E-06
 4.100000E+00 -5.050000E+00  1.952270E-06
 4.100000E+00 -5.000000E+00  2.586055E-06
 4.100000E+00 -4.950000E+00  3.405921E-06
 4.100000E+00 -4.900000E+00  4.459965E-06
 4.100000E+00 -4.850000E+00  5.806721E-06
 4.100000E+00 -4.800000E+00  7.516871E-06
 4.100000E+00 -4.750000E+00  9.675089E-06
 4.100000E+00 -4.700000E+00  1.238200E-05
 4.100000E+00 -4.650000E+00  1.575621E-05
 4.100000E+00 -4.600000E+00  1.993638E-05
 4.100000E+00 -4.550000E+00  2.508325E-05
 4.100000E+00 -4.500000E+00  3.138157E-05
 4.100000E+00 -4.450000E+00  3.904186E-05
 4.100000E+00 -4.400000E+00  4.830186E-05
 4.100000E+00 -4.350000E+00  5.942764E-05
 4.100000E+00 -4.300000E+00  7.271423E-05
 4.100000E+00 -4.250000E+00  8.848564E-05
 4.100000E+00 -4.200000E+00  1.070942E-04
 4.100000E+00 -4.150000E+00  1.289193E-04
 4.100000E+00 -4.100000E+00  1.543650E-04
 4.100000E+00 -4.050000E+00  1.838569E-04
 4.100000E+00 -4.000000E+00  2.178384E-04
 4.100000E+00 -3.950000E+00  2.567656E-04
 4.100000E+00 -3.900000E+00  3.011017E-04
 4.100000E+00 -3.850000E+00  3.513103E-04
 4.100000E+00 -3.800000E+00  4.078485E-04
 4.100000E+00 -3.750000E+00  4.711595E-04
 4.100000E+00 -3.700000E+00  5.416639E-04
 4.100000E+00 -3.650000E+00  6.197526E-04
 4.100000E+00 -3.600000E+00  7.057781E-04
 4.100000E+00 -3.550000E+00  8.000474E-04
 4.100000E+00 -3.500000E+00  9.028146E-04
 4.100000E+00 -3.450000E+00  1.014275E-03
 4.100000E+00 -3.400000E+00  1.134558E-03
 4.100000E+00 -3.350000E+00  1.263727E-03
 4.100000E+00 -3.300000E+00  1.401772E-03
 4.100000E+00 -3.250000E+00  1.548608E-03
 4.100000E+00 -3.200000E+00  1.704079E-03
 4.100000E+00 -3.150000E+00  1.867954E-03
 4.100000E+00 -3.100000E+00  2.039933E-03
 4.100000E+00 -3.050000E+00  2.219649E-03
 4.100000E+00 -3.000000E+00  2.406672E-03
 4.100000E+00 -2.950000E+00  2.600517E-03
 4.100000E+00 -2.900000E+00  2.800648E-03
 4.100000E+00 -2.850000E+00  3.006489E-03
 4.100000E+00 -2.800000E+00  3.217426E-03
 4.100000E+00 -2.750000E+00  3.432820E-03
 4.100000E+00 -2.700000E+00  3.652014E-03
 4.100000E+00 -2.650000E+00  3.874339E-03
 4.100000E+00 -2.600000E+00  4.099124E-03
 4.100000E+00 -2.550000E+00  4.325699E-03
 4.100000E+00 -2.500000E+00  4.553407E-03
 4.100000E+00 -2.450000E+00  4.781607E-03
 4.100000E+00 -2.400000E+00  5.009678E-03
 4.100000E+00 -2.350000E+00  5.237027E-03
 4.100000E+00 -2.300000E+00  5.463088E-03
 4.100000E+00 -2.250000E+00  5.687327E-03
 4.100000E+00 -2.200000E+00  5.909246E-03
 4.100000E+00 -2.150000E+00  6.128379E-03
 4.100000E+00 -2.100000E+00  6.344295E-03
 4.100000E+00 -2.050000E+00  6.556599E-03
 4.100000E+00 -2.000000E+00  6.764927E-03
 4.100000E+00 -1.950000E+00  6.968950E-03
 4.100000E+00 -1.900000E+00  7.168364E-03
 4.100000E+00 -1.850000E+00  7.362895E-03
 4.100000E+00 -1.800000E+00  7.552290E-03
 4.100000E+00 -1.750000E+00  7.736317E-03
 4.100000E+00 -1.700000E+00  7.914759E-03
 4.100000E+00 -1.650000E+00  8.087410E-03
 4.100000E+00 -1.600000E+00  8.254067E-03
 4.100000E+00 -1.550000E+00  8.414532E-03
 4.100000E+00 -1.500000E+00  8.568595E-03
 4.100000E+00 -1.450000E+00  8.716035E-03
 4.100000E+00 -1.400000E+00  8.856609E-03
 4.100000E+00 -1.350000E+00  8.990039E-03
 4.100000E+00 -1.300000E+00  9.116007E-03
 4.100000E+00 -1.250000E+00  9.234135E-03
 4.100000E+00 -1.200000E+00  9.343977E-03
 4.100000E+00 -1.150000E+00  9.444993E-03
 4.100000E+00 -1.100000E+00  9.536535E-03
 4.100000E+00 -1.050000E+00  9.617818E-03
 4.100000E+00 -1.000000E+00  9.687891E-03
 4.100000E+00 -9.500000E-01  9.745609E-03
 4.100000E+00 -9.000000E-01  9.789589E-03
 4.100000E+00 -8.500000E-01  9.818174E-03
 4.100000E+00 -8.000000E-01  9.829386E-03
 4.100000E+00 -7.500000E-01  9.820880E-03
 4.100000E+00 -7.000000E-01  9.789903E-03
 4.100000E+00 -6.500000E-01  9.733251E-03
 4.100000E+00 -6.000000E-01  9.647251E-03
 4.100000E+00 -5.500000E-01  9.527756E-03
 4.100000E+00 -5.000000E-01  9.370191E-03
 4.100000E+00 -4.500000E-01  9.169648E-03
 4.100000E+00 -4.000000E-01  8.921061E-03
 4.100000E+00 -3.500000E-01  8.619502E-03
 4.100000E+00 -3.000000E-01  8.260591E-03
 4.100000E+00 -2.500000E-01  7.841079E-03
 4.100000E+00 -2.000000E-01  7.359580E-03
 4.100000E+00 -1.500000E-01  6.817459E-03
 4.100000E+00 -1.000000E-01  6.219788E-03
 4.100000E+00 -5.000000E-02  5.576285E-03
 4.100000E+00  0.000000E+00  4.902039E-03
 4.100000E+00  5.000000E-02  4.217806E-03
 4.100000E+00  1.000000E-01  3.549646E-03
 4.100000E+00  1.500000E-01  2.927686E-03
 4.100000E+00  2.000000E-01  2.383956E-03
 4.100000E+00  2.500000E-01  1.949430E-03
 4.100000E+00  3.000000E-01  1.650627E-03
 4.100000E+00  3.500000E-01  1.506347E-03
 4.100000E+00  4.000000E-01  1.525171E-03
 4.100000E+00  4.500000E-01  1.704278E-03
 4.100000E+00  5.000000E-01  2.029830E-03
 4.100000E+00  5.500000E-01  2.478849E-03
 4.100000E+00  6.000000E-01  3.022165E-03
 4.100000E+00  6.500000E-01  3.627819E-03
 4.100000E+00  7.000000E-01  4.264309E-03
 4.100000E+00  7.500000E-01  4.903200E-03
 4.100000E+00  8.000000E-01  5.520832E-03
 4.100000E+00  8.500000E-01  6.099120E-03
 4.100000E+00  9.000000E-01  6.625575E-03
 4.100000E+00  9.500000E-01  7.092766E-03
 4.100000E+00  1.000000E+00  7.497479E-03
 4.100000E+00  1.050000E+00  7.839746E-03
 4.100000E+00  1.100000E+00  8.121919E-03
 4.100000E+00  1.150000E+00  8.347852E-03
 4.100000E+00  1.200000E+00  8.522245E-03
 4.100000E+00  1.250000E+00  8.650145E-03
 4.100000E+00  1.300000E+00  8.736592E-03
 4.100000E+00  1.350000E+00  8.786390E-03
 4.100000E+00  1.400000E+00  8.803966E-03
 4.100000E+00  1.450000E+00  8.793306E-03
 4.100000E+00  1.500000E+00  8.757930E-03
 4.100000E+00  1.550000E+00  8.700906E-03
 4.100000E+00  1.600000E+00  8.624883E-03
 4.100000E+00  1.650000E+00  8.532127E-03
 4.100000E+00  1.700000E+00  8.424569E-03
 4.100000E+00  1.750000E+00  8.303849E-03
 4.100000E+00  1.800000E+00  8.171360E-03
 4.100000E+00  1.850000E+00  8.028285E-03
 4.100000E+00  1.900000E+00  7.875638E-03
 4.100000E+00  1.950000E+00  7.714287E-03
 4.100000E+00  2.000000E+00  7.544992E-03
 4.100000E+00  2.050000E+00  7.368417E-03
 4.100000E+00  2.100000E+00  7.185161E-03
 4.100000E+00  2.150000E+00  6.995767E-03
 4.100000E+00  2.200000E+00  6.800743E-03
 4.100000E+00  2.250000E+00  6.600573E-03
 4.100000E+00  2.300000E+00  6.395724E-03
 4.100000E+00  2.350000E+00  6.186662E-03
 4.100000E+00  2.400000E+00  5.973852E-03
 4.100000E+00  2.450000E+00  5.757771E-03
 4.100000E+00  2.500000E+00  5.538907E-03
 4.100000E+00  2.550000E+00  5.317768E-03
 4.100000E+00  2.600000E+00  5.094881E-03
 4.100000E+00  2.650000E+00  4.870793E-03
 4.100000E+00  2.700000E+00  4.646076E-03
 4.100000E+00  2.750000E+00  4.421320E-03
 4.100000E+00  2.800000E+00  4.197137E-03
 4.100000E+00  2.850000E+00  3.974156E-03
 4.100000E+00  2.900000E+00  3.753019E-03
 4.100000E+00  2.950000E+00  3.534376E-03
 4.100000E+00  3.000000E+00  3.318883E-03
 4.100000E+00  3.050000E+00  3.107192E-03
 4.100000E+00  3.100000E+00  2.899947E-03
 4.100000E+00  3.150000E+00  2.697777E-03
 4.100000E+00  3.200000E+00  2.501286E-03
 4.100000E+00  3.250000E+00  2.311047E-03
 4.100000E+00  3.300000E+00  2.127593E-03
 4.100000E+00  3.350000E+00  1.951413E-03
 4.100000E+00  3.400000E+00  1.782941E-03
 4.100000E+00  3.450000E+00  1.622550E-03
 4.100000E+00  3.500000E+00  1.470549E-03
 4.100000E+00  3.550000E+00  1.327176E-03
 4.100000E+00  3.600000E+00  1.192597E-03
 4.100000E+00  3.650000E+00  1.066900E-03
 4.100000E+00  3.700000E+00  9.500995E-04
 4.100000E+00  3.750000E+00  8.421345E-04
 4.100000E+00  3.800000E+00  7.428719E-04
 4.100000E+00  3.850000E+00  6.521107E-04
 4.100000E+00  3.900000E+00  5.695872E-04
 4.100000E+00  3.950000E+00  4.949817E-04
 4.100000E+00  4.000000E+00  4.279260E-04
 4.100000E+00  4.050000E+00  3.680113E-04
 4.100000E+00  4.100000E+00  3.147977E-04
 4.100000E+00  4.150000E+00  2.678221E-04
 4.100000E+00  4.200000E+00  2.266079E-04
 4.100000E+00  4.250000E+00  1.906726E-04
 4.100000E+00  4.300000E+00  1.595363E-04
 4.100000E+00  4.350000E+00  1.327284E-04
 4.100000E+00  4.400000E+00  1.097941E-04
 4.100000E+00  4.450000E+00  9.029927E-05
 4.100000E+00  4.500000E+00  7.383469E-05
 4.100000E+00  4.550000E+00  6.001927E-05
 4.100000E+00  4.600000E+00  4.850201E-05
 4.100000E+00  4.650000E+00  3.896312E-05
 4.100000E+00  4.700000E+00  3.111434E-05
 4.100000E+00  4.750000E+00  2.469845E-05
 4.100000E+00  4.800000E+00  1.948821E-05
 4.100000E+00  4.850000E+00  1.528478E-05
 4.100000E+00  4.900000E+00  1.191586E-05
 4.100000E+00  4.950000E+00  9.233470E-06
 4.100000E+00  5.000000E+00  7.111714E-06
 4.100000E+00  5.050000E+00  5.444410E-06
 4.100000E+00  5.100000E+00  4.142794E-06
 4.100000E+00  5.150000E+00  3.133300E-06
 4.100000E+00  5.200000E+00  2.355473E-06
 4.100000E+00  5.250000E+00  1.760049E-06
 4.100000E+00  5.300000E+00  1.307211E-06
 4.100000E+00  5.350000E+00  9.650403E-07
 4.100000E+00  5.400000E+00  7.081562E-07
 4.100000E+00  5.450000E+00  5.165360E-07
 4.100000E+00  5.500000E+00  3.745081E-07
 4.100000E+00  5.550000E+00  2.699021E-07
 4.100000E+00  5.600000E+00  1.933395E-07
 4.100000E+00  5.650000E+00  1.376479E-07
 4.100000E+00  5.700000E+00  9.738395E-08
 4.100000E+00  5.750000E+00  6.844746E-08
 4.100000E+00  5.800000E+00  4.777286E-08
 4.100000E+00  5.850000E+00  3.308515E-08
 4.100000E+00  5.900000E+00  2.270844E-08
 4.100000E+00  5.950000E+00  1.541720E-08
 4.100000E+00  6.000000E+00  1.032182E-08
 4.100000E+00  6.050000E+00  6.781343E-09
 4.100000E+00  6.100000E+00  4.337517E-09
 4.100000E+00  6.150000E+00  2.665461E-09
 4.100000E+00  6.200000E+00  1.537164E-09
 4.100000E+00  6.250000E+00  7.948374E-10
 4.100000E+00  6.300000E+00  3.318846E-10
 4.100000E+00  6.350000E+00  7.981028E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  1.772747E-11
 4.150000E+00 -6.300000E+00  7.370175E-11
 4.150000E+00 -6.250000E+00  1.764669E-10
 4.150000E+00 -6.200000E+00  3.412598E-10
 4.150000E+00 -6.150000E+00  5.919914E-10
 4.150000E+00 -6.100000E+00  9.644287E-10
 4.150000E+00 -6.050000E+00  1.510887E-09
 4.150000E+00 -6.000000E+00  2.306897E-09
 4.150000E+00 -5.950000E+00  3.460500E-09
 4.150000E+00 -5.900000E+00  5.125038E-09
 4.150000E+00 -5.850000E+00  7.516591E-09
 4.150000E+00 -5.800000E+00  1.093753E-08
 4.150000E+00 -5.750000E+00  1.580809E-08
 4.150000E+00 -5.700000E+00  2.270828E-08
 4.150000E+00 -5.650000E+00  3.243324E-08
 4.150000E+00 -5.600000E+00  4.606547E-08
 4.150000E+00 -5.550000E+00  6.506862E-08
 4.150000E+00 -5.500000E+00  9.140800E-08
 4.150000E+00 -5.450000E+00  1.277042E-07
 4.150000E+00 -5.400000E+00  1.774274E-07
 4.150000E+00 -5.350000E+00  2.451403E-07
 4.150000E+00 -5.300000E+00  3.368000E-07
 4.150000E+00 -5.250000E+00  4.601292E-07
 4.150000E+00 -5.200000E+00  6.250680E-07
 4.150000E+00 -5.150000E+00  8.443185E-07
 4.150000E+00 -5.100000E+00  1.133995E-06
 4.150000E+00 -5.050000E+00  1.514394E-06
 4.150000E+00 -5.000000E+00  2.010886E-06
 4.150000E+00 -4.950000E+00  2.654959E-06
 4.150000E+00 -4.900000E+00  3.485392E-06
 4.150000E+00 -4.850000E+00  4.549591E-06
 4.150000E+00 -4.800000E+00  5.905065E-06
 4.150000E+00 -4.750000E+00  7.621044E-06
 4.150000E+00 -4.700000E+00  9.780219E-06
 4.150000E+00 -4.650000E+00  1.248059E-05
 4.150000E+00 -4.600000E+00  1.583736E-05
 4.150000E+00 -4.550000E+00  1.998489E-05
 4.150000E+00 -4.500000E+00  2.507858E-05
 4.150000E+00 -4.450000E+00  3.129667E-05
 4.150000E+00 -4.400000E+00  3.884191E-05
 4.150000E+00 -4.350000E+00  4.794288E-05
 4.150000E+00 -4.300000E+00  5.885506E-05
 4.150000E+00 -4.250000E+00  7.186143E-05
 4.150000E+00 -4.200000E+00  8.727250E-05
 4.150000E+00 -4.150000E+00  1.054258E-04
 4.150000E+00 -4.100000E+00  1.266847E-04
 4.150000E+00 -4.050000E+00  1.514363E-04
 4.150000E+00 -4.000000E+00  1.800886E-04
 4.150000E+00 -3.950000E+00  2.130672E-04
 4.150000E+00 -3.900000E+00  2.508103E-04
 4.150000E+00 -3.850000E+00  2.937641E-04
 4.150000E+00 -3.800000E+00  3.423765E-04
 4.150000E+00 -3.750000E+00  3.970903E-04
 4.150000E+00 -3.700000E+00  4.583369E-04
 4.150000E+00 -3.650000E+00  5.265281E-04
 4.150000E+00 -3.600000E+00  6.020488E-04
 4.150000E+00 -3.550000E+00  6.852497E-04
 4.150000E+00 -3.500000E+00  7.764395E-04
 4.150000E+00 -3.450000E+00  8.758783E-04
 4.150000E+00 -3.400000E+00  9.837712E-04
 4.150000E+00 -3.350000E+00  1.100263E-03
 4.150000E+00 -3.300000E+00  1.225433E-03
 4.150000E+00 -3.250000E+00  1.359292E-03
 4.150000E+00 -3.200000E+00  1.501780E-03
 4.150000E+00 -3.150000E+00  1.652768E-03
 4.150000E+00 -3.100000E+00  1.812051E-03
 4.150000E+00 -3.050000E+00  1.979358E-03
 4.150000E+00 -3.000000E+00  2.154350E-03
 4.150000E+00 -2.950000E+00  2.336627E-03
 4.150000E+00 -2.900000E+00  2.525728E-03
 4.150000E+00 -2.850000E+00  2.721145E-03
 4.150000E+00 -2.800000E+00  2.922322E-03
 4.150000E+00 -2.750000E+00  3.128667E-03
 4.150000E+00 -2.700000E+00  3.339558E-03
 4.150000E+00 -2.650000E+00  3.554353E-03
 4.150000E+00 -2.600000E+00  3.772392E-03
 4.150000E+00 -2.550000E+00  3.993013E-03
 4.150000E+00 -2.500000E+00  4.215552E-03
 4.150000E+00 -2.450000E+00  4.439354E-03
 4.150000E+00 -2.400000E+00  4.663778E-03
 4.150000E+00 -2.350000E+00  4.888199E-03
 4.150000E+00 -2.300000E+00  5.112021E-03
 4.150000E+00 -2.250000E+00  5.334670E-03
 4.150000E+00 -2.200000E+00  5.555605E-03
 4.150000E+00 -2.150000E+00  5.774319E-03
 4.150000E+00 -2.100000E+00  5.990334E-03
 4.150000E+00 -2.050000E+00  6.203210E-03
 4.150000E+00 -2.000000E+00  6.412539E-03
 4.150000E+00 -1.950000E+00  6.617945E-03
 4.150000E+00 -1.900000E+00  6.819083E-03
 4.150000E+00 -1.850000E+00  7.015636E-03
 4.150000E+00 -1.800000E+00  7.207314E-03
 4.150000E+00 -1.750000E+00  7.393847E-03
 4.150000E+00 -1.700000E+00  7.574984E-03
 4.150000E+00 -1.650000E+00  7.750486E-03
 4.150000E+00 -1.600000E+00  7.920123E-03
 4.150000E+00 -1.550000E+00  8.083665E-03
 4.150000E+00 -1.500000E+00  8.240881E-03
 4.150000E+00 -1.450000E+00  8.391522E-03
 4.150000E+00 -1.400000E+00  8.535323E-03
 4.150000E+00 -1.350000E+00  8.671985E-03
 4.150000E+00 -1.300000E+00  8.801165E-03
 4.150000E+00 -1.250000E+00  8.922464E-03
 4.150000E+00 -1.200000E+00  9.035410E-03
 4.150000E+00 -1.150000E+00  9.139440E-03
 4.150000E+00 -1.100000E+00  9.233875E-03
 4.150000E+00 -1.050000E+00  9.317896E-03
 4.150000E+00 -1.000000E+00  9.390516E-03
 4.150000E+00 -9.500000E-01  9.450541E-03
 4.150000E+00 -9.000000E-01  9.496536E-03
 4.150000E+00 -8.500000E-01  9.526775E-03
 4.150000E+00 -8.000000E-01  9.539201E-03
 4.150000E+00 -7.500000E-01  9.531374E-03
 4.150000E+00 -7.000000E-01  9.500419E-03
 4.150000E+00 -6.500000E-01  9.442993E-03
 4.150000E+00 -6.000000E-01  9.355253E-03
 4.150000E+00 -5.500000E-01  9.232852E-03
 4.150000E+00 -5.000000E-01  9.070979E-03
 4.150000E+00 -4.500000E-01  8.864459E-03
 4.150000E+00 -4.000000E-01  8.607930E-03
 4.150000E+00 -3.500000E-01  8.296141E-03
 4.150000E+00 -3.000000E-01  7.924389E-03
 4.150000E+00 -2.500000E-01  7.489122E-03
 4.150000E+00 -2.000000E-01  6.988717E-03
 4.150000E+00 -1.500000E-01  6.424412E-03
 4.150000E+00 -1.000000E-01  5.801342E-03
 4.150000E+00 -5.000000E-02  5.129537E-03
 4.150000E+00  0.000000E+00  4.424724E-03
 4.150000E+00  5.000000E-02  3.708672E-03
 4.150000E+00  1.000000E-01  3.008825E-03
 4.150000E+00  1.500000E-01  2.357017E-03
 4.150000E+00  2.000000E-01  1.787174E-03
 4.150000E+00  2.500000E-01  1.332155E-03
 4.150000E+00  3.000000E-01  1.020108E-03
 4.150000E+00  3.500000E-01  8.709661E-04
 4.150000E+00  4.000000E-01  8.937651E-04
 4.150000E+00  4.500000E-01  1.085379E-03
 4.150000E+00  5.000000E-01  1.430951E-03
 4.150000E+00  5.500000E-01  1.905936E-03
 4.150000E+00  6.000000E-01  2.479273E-03
 4.150000E+00  6.500000E-01  3.117051E-03
 4.150000E+00  7.000000E-01  3.785971E-03
 4.150000E+00  7.500000E-01  4.456104E-03
 4.150000E+00  8.000000E-01  5.102686E-03
 4.150000E+00  8.500000E-01  5.706921E-03
 4.150000E+00  9.000000E-01  6.255957E-03
 4.150000E+00  9.500000E-01  6.742284E-03
 4.150000E+00  1.000000E+00  7.162809E-03
 4.150000E+00  1.050000E+00  7.517820E-03
 4.150000E+00  1.100000E+00  7.809994E-03
 4.150000E+00  1.150000E+00  8.043536E-03
 4.150000E+00  1.200000E+00  8.223495E-03
 4.150000E+00  1.250000E+00  8.355239E-03
 4.150000E+00  1.300000E+00  8.444098E-03
 4.150000E+00  1.350000E+00  8.495127E-03
 4.150000E+00  1.400000E+00  8.512969E-03
 4.150000E+00  1.450000E+00  8.501790E-03
 4.150000E+00  1.500000E+00  8.465261E-03
 4.150000E+00  1.550000E+00  8.406577E-03
 4.150000E+00  1.600000E+00  8.328490E-03
 4.150000E+00  1.650000E+00  8.233354E-03
 4.150000E+00  1.700000E+00  8.123174E-03
 4.150000E+00  1.750000E+00  7.999654E-03
 4.150000E+00  1.800000E+00  7.864244E-03
 4.150000E+00  1.850000E+00  7.718180E-03
 4.150000E+00  1.900000E+00  7.562520E-03
 4.150000E+00  1.950000E+00  7.398182E-03
 4.150000E+00  2.000000E+00  7.225967E-03
 4.150000E+00  2.050000E+00  7.046587E-03
 4.150000E+00  2.100000E+00  6.860686E-03
 4.150000E+00  2.150000E+00  6.668853E-03
 4.150000E+00  2.200000E+00  6.471646E-03
 4.150000E+00  2.250000E+00  6.269597E-03
 4.150000E+00  2.300000E+00  6.063225E-03
 4.150000E+00  2.350000E+00  5.853046E-03
 4.150000E+00  2.400000E+00  5.639580E-03
 4.150000E+00  2.450000E+00  5.423354E-03
 4.150000E+00  2.500000E+00  5.204910E-03
 4.150000E+00  2.550000E+00  4.984803E-03
 4.150000E+00  2.600000E+00  4.763607E-03
 4.150000E+00  2.650000E+00  4.541914E-03
 4.150000E+00  2.700000E+00  4.320331E-03
 4.150000E+00  2.750000E+00  4.099482E-03
 4.150000E+00  2.800000E+00  3.880002E-03
 4.150000E+00  2.850000E+00  3.662535E-03
 4.150000E+00  2.900000E+00  3.447731E-03
 4.150000E+00  2.950000E+00  3.236236E-03
 4.150000E+00  3.000000E+00  3.028691E-03
 4.150000E+00  3.050000E+00  2.825721E-03
 4.150000E+00  3.100000E+00  2.627933E-03
 4.150000E+00  3.150000E+00  2.435905E-03
 4.150000E+00  3.200000E+00  2.250181E-03
 4.150000E+00  3.250000E+00  2.071261E-03
 4.150000E+00  3.300000E+00  1.899601E-03
 4.150000E+00  3.350000E+00  1.735597E-03
 4.150000E+00  3.400000E+00  1.579589E-03
 4.150000E+00  3.450000E+00  1.431851E-03
 4.150000E+00  3.500000E+00  1.292588E-03
 4.150000E+00  3.550000E+00  1.161935E-03
 4.150000E+00  3.600000E+00  1.039954E-03
 4.150000E+00  3.650000E+00  9.266382E-04
 4.150000E+00  3.700000E+00  8.219083E-04
 4.150000E+00  3.750000E+00  7.256188E-04
 4.150000E+00  3.800000E+00  6.375614E-04
 4.150000E+00  3.850000E+00  5.574702E-04
 4.150000E+00  3.900000E+00  4.850281E-04
 4.150000E+00  3.950000E+00  4.198740E-04
 4.150000E+00  4.000000E+00  3.616103E-04
 4.150000E+00  4.050000E+00  3.098113E-04
 4.150000E+00  4.100000E+00  2.640311E-04
 4.150000E+00  4.150000E+00  2.238118E-04
 4.150000E+00  4.200000E+00  1.886911E-04
 4.150000E+00  4.250000E+00  1.582096E-04
 4.150000E+00  4.300000E+00  1.319174E-04
 4.150000E+00  4.350000E+00  1.093792E-04
 4.150000E+00  4.400000E+00  9.017987E-05
 4.150000E+00  4.450000E+00  7.392749E-05
 4.150000E+00  4.500000E+00  6.025671E-05
 4.150000E+00  4.550000E+00  4.883050E-05
 4.150000E+00  4.600000E+00  3.934122E-05
 4.150000E+00  4.650000E+00  3.151096E-05
 4.150000E+00  4.700000E+00  2.509112E-05
 4.150000E+00  4.750000E+00  1.986150E-05
 4.150000E+00  4.800000E+00  1.562890E-05
 4.150000E+00  4.850000E+00  1.222532E-05
 4.150000E+00  4.900000E+00  9.506058E-06
 4.150000E+00  4.950000E+00  7.347569E-06
 4.150000E+00  5.000000E+00  5.645275E-06
 4.150000E+00  5.050000E+00  4.311434E-06
 4.150000E+00  5.100000E+00  3.273042E-06
 4.150000E+00  5.150000E+00  2.469871E-06
 4.150000E+00  5.200000E+00  1.852638E-06
 4.150000E+00  5.250000E+00  1.381347E-06
 4.150000E+00  5.300000E+00  1.023799E-06
 4.150000E+00  5.350000E+00  7.542760E-07
 4.150000E+00  5.400000E+00  5.524016E-07
 4.150000E+00  5.450000E+00  4.021542E-07
 4.150000E+00  5.500000E+00  2.910351E-07
 4.150000E+00  5.550000E+00  2.093676E-07
 4.150000E+00  5.600000E+00  1.497170E-07
 4.150000E+00  5.650000E+00  1.064138E-07
 4.150000E+00  5.700000E+00  7.516690E-08
 4.150000E+00  5.750000E+00  5.275262E-08
 4.150000E+00  5.800000E+00  3.676680E-08
 4.150000E+00  5.850000E+00  2.542966E-08
 4.150000E+00  5.900000E+00  1.743321E-08
 4.150000E+00  5.950000E+00  1.182312E-08
 4.150000E+00  6.000000E+00  7.908194E-09
 4.150000E+00  6.050000E+00  5.191488E-09
 4.150000E+00  6.100000E+00  3.318436E-09
 4.150000E+00  6.150000E+00  2.038169E-09
 4.150000E+00  6.200000E+00  1.174948E-09
 4.150000E+00  6.250000E+00  6.073741E-10
 4.150000E+00  6.300000E+00  2.535633E-10
 4.150000E+00  6.350000E+00  6.096973E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  1.317195E-11
 4.200000E+00 -6.300000E+00  5.476665E-11
 4.200000E+00 -6.250000E+00  1.311499E-10
 4.200000E+00 -6.200000E+00  2.536871E-10
 4.200000E+00 -6.150000E+00  4.402403E-10
 4.200000E+00 -6.100000E+00  7.175772E-10
 4.200000E+00 -6.050000E+00  1.124926E-09
 4.200000E+00 -6.000000E+00  1.719043E-09
 4.200000E+00 -5.950000E+00  2.581284E-09
 4.200000E+00 -5.900000E+00  3.827375E-09
 4.200000E+00 -5.850000E+00  5.620756E-09
 4.200000E+00 -5.800000E+00  8.190657E-09
 4.200000E+00 -5.750000E+00  1.185640E-08
 4.200000E+00 -5.700000E+00  1.705980E-08
 4.200000E+00 -5.650000E+00  2.440798E-08
 4.200000E+00 -5.600000E+00  3.472959E-08
 4.200000E+00 -5.550000E+00  4.914793E-08
 4.200000E+00 -5.500000E+00  6.917530E-08
 4.200000E+00 -5.450000E+00  9.683379E-08
 4.200000E+00 -5.400000E+00  1.348085E-07
 4.200000E+00 -5.350000E+00  1.866404E-07
 4.200000E+00 -5.300000E+00  2.569664E-07
 4.200000E+00 -5.250000E+00  3.518165E-07
 4.200000E+00 -5.200000E+00  4.789771E-07
 4.200000E+00 -5.150000E+00  6.484319E-07
 4.200000E+00 -5.100000E+00  8.728909E-07
 4.200000E+00 -5.050000E+00  1.168419E-06
 4.200000E+00 -5.000000E+00  1.555177E-06
 4.200000E+00 -4.950000E+00  2.058281E-06
 4.200000E+00 -4.900000E+00  2.708793E-06
 4.200000E+00 -4.850000E+00  3.544847E-06
 4.200000E+00 -4.800000E+00  4.612912E-06
 4.200000E+00 -4.750000E+00  5.969188E-06
 4.200000E+00 -4.700000E+00  7.681138E-06
 4.200000E+00 -4.650000E+00  9.829124E-06
 4.200000E+00 -4.600000E+00  1.250814E-05
 4.200000E+00 -4.550000E+00  1.582959E-05
 4.200000E+00 -4.500000E+00  1.992311E-05
 4.200000E+00 -4.450000E+00  2.493837E-05
 4.200000E+00 -4.400000E+00  3.104669E-05
 4.200000E+00 -4.350000E+00  3.844268E-05
 4.200000E+00 -4.300000E+00  4.734543E-05
 4.200000E+00 -4.250000E+00  5.799960E-05
 4.200000E+00 -4.200000E+00  7.067594E-05
 4.200000E+00 -4.150000E+00  8.567147E-05
 4.200000E+00 -4.100000E+00  1.033090E-04
 4.200000E+00 -4.050000E+00  1.239360E-04
 4.200000E+00 -4.000000E+00  1.479231E-04
 4.200000E+00 -3.950000E+00  1.756612E-04
 4.200000E+00 -3.900000E+00  2.075587E-04
 4.200000E+00 -3.850000E+00  2.440368E-04
 4.200000E+00 -3.800000E+00  2.855257E-04
 4.200000E+00 -3.750000E+00  3.324583E-04
 4.200000E+00 -3.700000E+00  3.852644E-04
 4.200000E+00 -3.650000E+00  4.443646E-04
 4.200000E+00 -3.600000E+00  5.101625E-04
 4.200000E+00 -3.550000E+00  5.830385E-04
 4.200000E+00 -3.500000E+00  6.633416E-04
 4.200000E+00 -3.450000E+00  7.513831E-04
 4.200000E+00 -3.400000E+00  8.474293E-04
 4.200000E+00 -3.350000E+00  9.516954E-04
 4.200000E+00 -3.300000E+00  1.064340E-03
 4.200000E+00 -3.250000E+00  1.185459E-03
 4.200000E+00 -3.200000E+00  1.315085E-03
 4.200000E+00 -3.150000E+00  1.453181E-03
 4.200000E+00 -3.100000E+00  1.599641E-03
 4.200000E+00 -3.050000E+00  1.754289E-03
 4.200000E+00 -3.000000E+00  1.916879E-03
 4.200000E+00 -2.950000E+00  2.087100E-03
 4.200000E+00 -2.900000E+00  2.264579E-03
 4.200000E+00 -2.850000E+00  2.448881E-03
 4.200000E+00 -2.800000E+00  2.639521E-03
 4.200000E+00 -2.750000E+00  2.835966E-03
 4.200000E+00 -2.700000E+00  3.037644E-03
 4.200000E+00 -2.650000E+00  3.243949E-03
 4.200000E+00 -2.600000E+00  3.454252E-03
 4.200000E+00 -2.550000E+00  3.667906E-03
 4.200000E+00 -2.500000E+00  3.884257E-03
 4.200000E+00 -2.450000E+00  4.102647E-03
 4.200000E+00 -2.400000E+00  4.322424E-03
 4.200000E+00 -2.350000E+00  4.542945E-03
 4.200000E+00 -2.300000E+00  4.763587E-03
 4.200000E+00 -2.250000E+00  4.983748E-03
 4.200000E+00 -2.200000E+00  5.202849E-03
 4.200000E+00 -2.150000E+00  5.420344E-03
 4.200000E+00 -2.100000E+00  5.635715E-03
 4.200000E+00 -2.050000E+00  5.848476E-03
 4.200000E+00 -2.000000E+00  6.058176E-03
 4.200000E+00 -1.950000E+00  6.264394E-03
 4.200000E+00 -1.900000E+00  6.466743E-03
 4.200000E+00 -1.850000E+00  6.664864E-03
 4.200000E+00 -1.800000E+00  6.858424E-03
 4.200000E+00 -1.750000E+00  7.047116E-03
 4.200000E+00 -1.700000E+00  7.230652E-03
 4.200000E+00 -1.650000E+00  7.408758E-03
 4.200000E+00 -1.600000E+00  7.581173E-03
 4.200000E+00 -1.550000E+00  7.747638E-03
 4.200000E+00 -1.500000E+00  7.907892E-03
 4.200000E+00 -1.450000E+00  8.061663E-03
 4.200000E+00 -1.400000E+00  8.208659E-03
 4.200000E+00 -1.350000E+00  8.348560E-03
 4.200000E+00 -1.300000E+00  8.481000E-03
 4.200000E+00 -1.250000E+00  8.605560E-03
 4.200000E+00 -1.200000E+00  8.721747E-03
 4.200000E+00 -1.150000E+00  8.828974E-03
 4.200000E+00 -1.100000E+00  8.926540E-03
 4.200000E+00 -1.050000E+00  9.013601E-03
 4.200000E+00 -1.000000E+00  9.089142E-03
 4.200000E+00 -9.500000E-01  9.151939E-03
 4.200000E+00 -9.000000E-01  9.200517E-03
 4.200000E+00 -8.500000E-01  9.233111E-03
 4.200000E+00 -8.000000E-01  9.247613E-03
 4.200000E+00 -7.500000E-01  9.241519E-03
 4.200000E+00 -7.000000E-01  9.211888E-03
 4.200000E+00 -6.500000E-01  9.155290E-03
 4.200000E+00 -6.000000E-01  9.067781E-03
 4.200000E+00 -5.500000E-01  8.944897E-03
 4.200000E+00 -5.000000E-01  8.781692E-03
 4.200000E+00 -4.500000E-01  8.572835E-03
 4.200000E+00 -4.000000E-01  8.312794E-03
 4.200000E+00 -3.500000E-01  7.996137E-03
 4.200000E+00 -3.000000E-01  7.617978E-03
 4.200000E+00 -2.500000E-01  7.174595E-03
 4.200000E+00 -2.000000E-01  6.664234E-03
 4.200000E+00 -1.500000E-01  6.088070E-03
 4.200000E+00 -1.000000E-01  5.451276E-03
 4.200000E+00 -5.000000E-02  4.764073E-03
 4.200000E+00  0.000000E+00  4.042558E-03
 4.200000E+00  5.000000E-02  3.309083E-03
 4.200000E+00  1.000000E-01  2.591889E-03
 4.200000E+00  1.500000E-01  1.923781E-03
 4.200000E+00  2.000000E-01  1.339761E-03
 4.200000E+00  2.500000E-01  8.737461E-04
 4.200000E+00  3.000000E-01  5.547907E-04
 4.200000E+00  3.500000E-01  4.034418E-04
 4.200000E+00  4.000000E-01  4.289580E-04
 4.200000E+00  4.500000E-01  6.280014E-04
 4.200000E+00  5.000000E-01  9.851036E-04
 4.200000E+00  5.500000E-01  1.474799E-03
 4.200000E+00  6.000000E-01  2.064941E-03
 4.200000E+00  6.500000E-01  2.720509E-03
 4.200000E+00  7.000000E-01  3.407192E-03
 4.200000E+00  7.500000E-01  4.094239E-03
 4.200000E+00  8.000000E-01  4.756283E-03
 4.200000E+00  8.500000E-01  5.374152E-03
 4.200000E+00  9.000000E-01  5.934815E-03
 4.200000E+00  9.500000E-01  6.430741E-03
 4.200000E+00  1.000000E+00  6.858925E-03
 4.200000E+00  1.050000E+00  7.219814E-03
 4.200000E+00  1.100000E+00  7.516280E-03
 4.200000E+00  1.150000E+00  7.752735E-03
 4.200000E+00  1.200000E+00  7.934428E-03
 4.200000E+00  1.250000E+00  8.066915E-03
 4.200000E+00  1.300000E+00  8.155691E-03
 4.200000E+00  1.350000E+00  8.205958E-03
 4.200000E+00  1.400000E+00  8.222480E-03
 4.200000E+00  1.450000E+00  8.209531E-03
 4.200000E+00  1.500000E+00  8.170870E-03
 4.200000E+00  1.550000E+00  8.109767E-03
 4.200000E+00  1.600000E+00  8.029040E-03
 4.200000E+00  1.650000E+00  7.931098E-03
 4.200000E+00  1.700000E+00  7.817997E-03
 4.200000E+00  1.750000E+00  7.691486E-03
 4.200000E+00  1.800000E+00  7.553058E-03
 4.200000E+00  1.850000E+00  7.403988E-03
 4.200000E+00  1.900000E+00  7.245378E-03
 4.200000E+00  1.950000E+00  7.078184E-03
 4.200000E+00  2.000000E+00  6.903251E-03
 4.200000E+00  2.050000E+00  6.721331E-03
 4.200000E+00  2.100000E+00  6.533114E-03
 4.200000E+00  2.150000E+00  6.339236E-03
 4.200000E+00  2.200000E+00  6.140301E-03
 4.200000E+00  2.250000E+00  5.936891E-03
 4.200000E+00  2.300000E+00  5.729576E-03
 4.200000E+00  2.350000E+00  5.518922E-03
 4.200000E+00  2.400000E+00  5.305499E-03
 4.200000E+00  2.450000E+00  5.089884E-03
 4.200000E+00  2.500000E+00  4.872666E-03
 4.200000E+00  2.550000E+00  4.654445E-03
 4.200000E+00  2.600000E+00  4.435836E-03
 4.200000E+00  2.650000E+00  4.217465E-03
 4.200000E+00  2.700000E+00  3.999969E-03
 4.200000E+00  2.750000E+00  3.783994E-03
 4.200000E+00  2.800000E+00  3.570188E-03
 4.200000E+00  2.850000E+00  3.359199E-03
 4.200000E+00  2.900000E+00  3.151669E-03
 4.200000E+00  2.950000E+00  2.948228E-03
 4.200000E+00  3.000000E+00  2.749488E-03
 4.200000E+00  3.050000E+00  2.556035E-03
 4.200000E+00  3.100000E+00  2.368424E-03
 4.200000E+00  3.150000E+00  2.187171E-03
 4.200000E+00  3.200000E+00  2.012749E-03
 4.200000E+00  3.250000E+00  1.845578E-03
 4.200000E+00  3.300000E+00  1.686025E-03
 4.200000E+00  3.350000E+00  1.534393E-03
 4.200000E+00  3.400000E+00  1.390923E-03
 4.200000E+00  3.450000E+00  1.255790E-03
 4.200000E+00  3.500000E+00  1.129097E-03
 4.200000E+00  3.550000E+00  1.010883E-03
 4.200000E+00  3.600000E+00  9.011153E-04
 4.200000E+00  3.650000E+00  7.996974E-04
 4.200000E+00  3.700000E+00  7.064702E-04
 4.200000E+00  3.750000E+00  6.212163E-04
 4.200000E+00  3.800000E+00  5.436657E-04
 4.200000E+00  3.850000E+00  4.735020E-04
 4.200000E+00  3.900000E+00  4.103691E-04
 4.200000E+00  3.950000E+00  3.538784E-04
 4.200000E+00  4.000000E+00  3.036164E-04
 4.200000E+00  4.050000E+00  2.591523E-04
 4.200000E+00  4.100000E+00  2.200453E-04
 4.200000E+00  4.150000E+00  1.858517E-04
 4.200000E+00  4.200000E+00  1.561315E-04
 4.200000E+00  4.250000E+00  1.304540E-04
 4.200000E+00  4.300000E+00  1.084033E-04
 4.200000E+00  4.350000E+00  8.958246E-05
 4.200000E+00  4.400000E+00  7.361685E-05
 4.200000E+00  4.450000E+00  6.015689E-05
 4.200000E+00  4.500000E+00  4.887977E-05
 4.200000E+00  4.550000E+00  3.949040E-05
 4.200000E+00  4.600000E+00  3.172175E-05
 4.200000E+00  4.650000E+00  2.533448E-05
 4.200000E+00  4.700000E+00  2.011606E-05
 4.200000E+00  4.750000E+00  1.587958E-05
 4.200000E+00  4.800000E+00  1.246205E-05
 4.200000E+00  4.850000E+00  9.722676E-06
 4.200000E+00  4.900000E+00  7.540845E-06
 4.200000E+00  4.950000E+00  5.814144E-06
 4.200000E+00  5.000000E+00  4.456335E-06
 4.200000E+00  5.050000E+00  3.395410E-06
 4.200000E+00  5.100000E+00  2.571737E-06
 4.200000E+00  5.150000E+00  1.936331E-06
 4.200000E+00  5.200000E+00  1.449279E-06
 4.200000E+00  5.250000E+00  1.078313E-06
 4.200000E+00  5.300000E+00  7.975575E-07
 4.200000E+00  5.350000E+00  5.864180E-07
 4.200000E+00  5.400000E+00  4.286332E-07
 4.200000E+00  5.450000E+00  3.114598E-07
 4.200000E+00  5.500000E+00  2.249874E-07
 4.200000E+00  5.550000E+00  1.615668E-07
 4.200000E+00  5.600000E+00  1.153377E-07
 4.200000E+00  5.650000E+00  8.184369E-08
 4.200000E+00  5.700000E+00  5.772100E-08
 4.200000E+00  5.750000E+00  4.044892E-08
 4.200000E+00  5.800000E+00  2.815234E-08
 4.200000E+00  5.850000E+00  1.944642E-08
 4.200000E+00  5.900000E+00  1.331576E-08
 4.200000E+00  5.950000E+00  9.021205E-09
 4.200000E+00  6.000000E+00  6.028532E-09
 4.200000E+00  6.050000E+00  3.954469E-09
 4.200000E+00  6.100000E+00  2.526114E-09
 4.200000E+00  6.150000E+00  1.550750E-09
 4.200000E+00  6.200000E+00  8.936283E-10
 4.200000E+00  6.250000E+00  4.618273E-10
 4.200000E+00  6.300000E+00  1.927681E-10
 4.200000E+00  6.350000E+00  4.634702E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  9.739376E-12
 4.250000E+00 -6.300000E+00  4.049765E-11
 4.250000E+00 -6.250000E+00  9.699394E-11
 4.250000E+00 -6.200000E+00  1.876630E-10
 4.250000E+00 -6.150000E+00  3.257816E-10
 4.250000E+00 -6.100000E+00  5.312809E-10
 4.250000E+00 -6.050000E+00  8.334281E-10
 4.250000E+00 -6.000000E+00  1.274653E-09
 4.250000E+00 -5.950000E+00  1.915909E-09
 4.250000E+00 -5.900000E+00  2.844085E-09
 4.250000E+00 -5.850000E+00  4.182165E-09
 4.250000E+00 -5.800000E+00  6.103032E-09
 4.250000E+00 -5.750000E+00  8.848066E-09
 4.250000E+00 -5.700000E+00  1.275202E-08
 4.250000E+00 -5.650000E+00  1.827601E-08
 4.250000E+00 -5.600000E+00  2.605094E-08
 4.250000E+00 -5.550000E+00  3.693424E-08
 4.250000E+00 -5.500000E+00  5.208324E-08
 4.250000E+00 -5.450000E+00  7.304956E-08
 4.250000E+00 -5.400000E+00  1.018993E-07
 4.250000E+00 -5.350000E+00  1.413646E-07
 4.250000E+00 -5.300000E+00  1.950342E-07
 4.250000E+00 -5.250000E+00  2.675889E-07
 4.250000E+00 -5.200000E+00  3.650921E-07
 4.250000E+00 -5.150000E+00  4.953434E-07
 4.250000E+00 -5.100000E+00  6.683064E-07
 4.250000E+00 -5.050000E+00  8.966188E-07
 4.250000E+00 -5.000000E+00  1.196198E-06
 4.250000E+00 -4.950000E+00  1.586950E-06
 4.250000E+00 -4.900000E+00  2.093592E-06
 4.250000E+00 -4.850000E+00  2.746592E-06
 4.250000E+00 -4.800000E+00  3.583240E-06
 4.250000E+00 -4.750000E+00  4.648842E-06
 4.250000E+00 -4.700000E+00  5.998037E-06
 4.250000E+00 -4.650000E+00  7.696238E-06
 4.250000E+00 -4.600000E+00  9.821170E-06
 4.250000E+00 -4.550000E+00  1.246449E-05
 4.250000E+00 -4.500000E+00  1.573348E-05
 4.250000E+00 -4.450000E+00  1.975273E-05
 4.250000E+00 -4.400000E+00  2.466580E-05
 4.250000E+00 -4.350000E+00  3.063683E-05
 4.250000E+00 -4.300000E+00  3.785200E-05
 4.250000E+00 -4.250000E+00  4.652074E-05
 4.250000E+00 -4.200000E+00  5.687673E-05
 4.250000E+00 -4.150000E+00  6.917848E-05
 4.250000E+00 -4.100000E+00  8.370956E-05
 4.250000E+00 -4.050000E+00  1.007782E-04
 4.250000E+00 -4.000000E+00  1.207166E-04
 4.250000E+00 -3.950000E+00  1.438789E-04
 4.250000E+00 -3.900000E+00  1.706399E-04
 4.250000E+00 -3.850000E+00  2.013911E-04
 4.250000E+00 -3.800000E+00  2.365379E-04
 4.250000E+00 -3.750000E+00  2.764951E-04
 4.250000E+00 -3.700000E+00  3.216814E-04
 4.250000E+00 -3.650000E+00  3.725148E-04
 4.250000E+00 -3.600000E+00  4.294056E-04
 4.250000E+00 -3.550000E+00  4.927504E-04
 4.250000E+00 -3.500000E+00  5.629251E-04
 4.250000E+00 -3.450000E+00  6.402779E-04
 4.250000E+00 -3.400000E+00  7.251226E-04
 4.250000E+00 -3.350000E+00  8.177319E-04
 4.250000E+00 -3.300000E+00  9.183307E-04
 4.250000E+00 -3.250000E+00  1.027091E-03
 4.250000E+00 -3.200000E+00  1.144125E-03
 4.250000E+00 -3.150000E+00  1.269486E-03
 4.250000E+00 -3.100000E+00  1.403156E-03
 4.250000E+00 -3.050000E+00  1.545055E-03
 4.250000E+00 -3.000000E+00  1.695031E-03
 4.250000E+00 -2.950000E+00  1.852865E-03
 4.250000E+00 -2.900000E+00  2.018272E-03
 4.250000E+00 -2.850000E+00  2.190902E-03
 4.250000E+00 -2.800000E+00  2.370347E-03
 4.250000E+00 -2.750000E+00  2.556145E-03
 4.250000E+00 -2.700000E+00  2.747783E-03
 4.250000E+00 -2.650000E+00  2.944708E-03
 4.250000E+00 -2.600000E+00  3.146333E-03
 4.250000E+00 -2.550000E+00  3.352041E-03
 4.250000E+00 -2.500000E+00  3.561198E-03
 4.250000E+00 -2.450000E+00  3.773157E-03
 4.250000E+00 -2.400000E+00  3.987268E-03
 4.250000E+00 -2.350000E+00  4.202882E-03
 4.250000E+00 -2.300000E+00  4.419359E-03
 4.250000E+00 -2.250000E+00  4.636075E-03
 4.250000E+00 -2.200000E+00  4.852423E-03
 4.250000E+00 -2.150000E+00  5.067824E-03
 4.250000E+00 -2.100000E+00  5.281723E-03
 4.250000E+00 -2.050000E+00  5.493596E-03
 4.250000E+00 -2.000000E+00  5.702948E-03
 4.250000E+00 -1.950000E+00  5.909317E-03
 4.250000E+00 -1.900000E+00  6.112272E-03
 4.250000E+00 -1.850000E+00  6.311413E-03
 4.250000E+00 -1.800000E+00  6.506365E-03
 4.250000E+00 -1.750000E+00  6.696781E-03
 4.250000E+00 -1.700000E+00  6.882334E-03
 4.250000E+00 -1.650000E+00  7.062716E-03
 4.250000E+00 -1.600000E+00  7.237629E-03
 4.250000E+00 -1.550000E+00  7.406785E-03
 4.250000E+00 -1.500000E+00  7.569892E-03
 4.250000E+00 -1.450000E+00  7.726652E-03
 4.250000E+00 -1.400000E+00  7.876748E-03
 4.250000E+00 -1.350000E+00  8.019835E-03
 4.250000E+00 -1.300000E+00  8.155527E-03
 4.250000E+00 -1.250000E+00  8.283385E-03
 4.250000E+00 -1.200000E+00  8.402897E-03
 4.250000E+00 -1.150000E+00  8.513458E-03
 4.250000E+00 -1.100000E+00  8.614349E-03
 4.250000E+00 -1.050000E+00  8.704713E-03
 4.250000E+00 -1.000000E+00  8.783514E-03
 4.250000E+00 -9.500000E-01  8.849513E-03
 4.250000E+00 -9.000000E-01  8.901219E-03
 4.250000E+00 -8.500000E-01  8.936848E-03
 4.250000E+00 -8.000000E-01  8.954271E-03
 4.250000E+00 -7.500000E-01  8.950967E-03
 4.250000E+00 -7.000000E-01  8.923970E-03
 4.250000E+00 -6.500000E-01  8.869827E-03
 4.250000E+00 -6.000000E-01  8.784568E-03
 4.250000E+00 -5.500000E-01  8.663703E-03
 4.250000E+00 -5.000000E-01  8.502256E-03
 4.250000E+00 -4.500000E-01  8.294865E-03
 4.250000E+00 -4.000000E-01  8.035969E-03
 4.250000E+00 -3.500000E-01  7.720107E-03
 4.250000E+00 -3.000000E-01  7.342368E-03
 4.250000E+00 -2.500000E-01  6.899015E-03
 4.250000E+00 -2.000000E-01  6.388286E-03
 4.250000E+00 -1.500000E-01  5.811366E-03
 4.250000E+00 -1.000000E-01  5.173462E-03
 4.250000E+00 -5.000000E-02  4.484851E-03
 4.250000E+00  0.000000E+00  3.761722E-03
 4.250000E+00  5.000000E-02  3.026543E-03
 4.250000E+00  1.000000E-01  2.307700E-03
 4.250000E+00  1.500000E-01  1.638158E-03
 4.250000E+00  2.000000E-01  1.053075E-03
 4.250000E+00  2.500000E-01  5.865057E-04
 4.250000E+00  3.000000E-01  2.675969E-04
 4.250000E+00  3.500000E-01  1.169290E-04
 4.250000E+00  4.000000E-01  1.437261E-04
 4.250000E+00  4.500000E-01  3.445501E-04
 4.250000E+00  5.000000E-01  7.037815E-04
 4.250000E+00  5.500000E-01  1.195774E-03
 4.250000E+00  6.000000E-01  1.788196E-03
 4.250000E+00  6.500000E-01  2.445856E-03
 4.250000E+00  7.000000E-01  3.134308E-03
 4.250000E+00  7.500000E-01  3.822704E-03
 4.250000E+00  8.000000E-01  4.485620E-03
 4.250000E+00  8.500000E-01  5.103864E-03
 4.250000E+00  9.000000E-01  5.664413E-03
 4.250000E+00  9.500000E-01  6.159762E-03
 4.250000E+00  1.000000E+00  6.586946E-03
 4.250000E+00  1.050000E+00  6.946455E-03
 4.250000E+00  1.100000E+00  7.241208E-03
 4.250000E+00  1.150000E+00  7.475660E-03
 4.250000E+00  1.200000E+00  7.655101E-03
 4.250000E+00  1.250000E+00  7.785122E-03
 4.250000E+00  1.300000E+00  7.871254E-03
 4.250000E+00  1.350000E+00  7.918724E-03
 4.250000E+00  1.400000E+00  7.932327E-03
 4.250000E+00  1.450000E+00  7.916358E-03
 4.250000E+00  1.500000E+00  7.874602E-03
 4.250000E+00  1.550000E+00  7.810351E-03
 4.250000E+00  1.600000E+00  7.726446E-03
 4.250000E+00  1.650000E+00  7.625320E-03
 4.250000E+00  1.700000E+00  7.509052E-03
 4.250000E+00  1.750000E+00  7.379419E-03
 4.250000E+00  1.800000E+00  7.237940E-03
 4.250000E+00  1.850000E+00  7.085923E-03
 4.250000E+00  1.900000E+00  6.924499E-03
 4.250000E+00  1.950000E+00  6.754663E-03
 4.250000E+00  2.000000E+00  6.577294E-03
 4.250000E+00  2.050000E+00  6.393187E-03
 4.250000E+00  2.100000E+00  6.203074E-03
 4.250000E+00  2.150000E+00  6.007635E-03
 4.250000E+00  2.200000E+00  5.807521E-03
 4.250000E+00  2.250000E+00  5.603361E-03
 4.250000E+00  2.300000E+00  5.395774E-03
 4.250000E+00  2.350000E+00  5.185374E-03
 4.250000E+00  2.400000E+00  4.972778E-03
 4.250000E+00  2.450000E+00  4.758607E-03
 4.250000E+00  2.500000E+00  4.543494E-03
 4.250000E+00  2.550000E+00  4.328075E-03
 4.250000E+00  2.600000E+00  4.112999E-03
 4.250000E+00  2.650000E+00  3.898917E-03
 4.250000E+00  2.700000E+00  3.686486E-03
 4.250000E+00  2.750000E+00  3.476362E-03
 4.250000E+00  2.800000E+00  3.269193E-03
 4.250000E+00  2.850000E+00  3.065619E-03
 4.250000E+00  2.900000E+00  2.866261E-03
 4.250000E+00  2.950000E+00  2.671720E-03
 4.250000E+00  3.000000E+00  2.482564E-03
 4.250000E+00  3.050000E+00  2.299328E-03
 4.250000E+00  3.100000E+00  2.122505E-03
 4.250000E+00  3.150000E+00  1.952538E-03
 4.250000E+00  3.200000E+00  1.789820E-03
 4.250000E+00  3.250000E+00  1.634685E-03
 4.250000E+00  3.300000E+00  1.487406E-03
 4.250000E+00  3.350000E+00  1.348192E-03
 4.250000E+00  3.400000E+00  1.217186E-03
 4.250000E+00  3.450000E+00  1.094465E-03
 4.250000E+00  3.500000E+00  9.800390E-04
 4.250000E+00  3.550000E+00  8.738553E-04
 4.250000E+00  3.600000E+00  7.757979E-04
 4.250000E+00  3.650000E+00  6.856930E-04
 4.250000E+00  3.700000E+00  6.033134E-04
 4.250000E+00  3.750000E+00  5.283838E-04
 4.250000E+00  3.800000E+00  4.605867E-04
 4.250000E+00  3.850000E+00  3.995691E-04
 4.250000E+00  3.900000E+00  3.449496E-04
 4.250000E+00  3.950000E+00  2.963252E-04
 4.250000E+00  4.000000E+00  2.532782E-04
 4.250000E+00  4.050000E+00  2.153833E-04
 4.250000E+00  4.100000E+00  1.822138E-04
 4.250000E+00  4.150000E+00  1.533477E-04
 4.250000E+00  4.200000E+00  1.283728E-04
 4.250000E+00  4.250000E+00  1.068915E-04
 4.250000E+00  4.300000E+00  8.852442E-05
 4.250000E+00  4.350000E+00  7.291398E-05
 4.250000E+00  4.400000E+00  5.972622E-05
 4.250000E+00  4.450000E+00  4.865259E-05
 4.250000E+00  4.500000E+00  3.941079E-05
 4.250000E+00  4.550000E+00  3.174503E-05
 4.250000E+00  4.600000E+00  2.542563E-05
 4.250000E+00  4.650000E+00  2.024831E-05
 4.250000E+00  4.700000E+00  1.603296E-05
 4.250000E+00  4.750000E+00  1.262218E-05
 4.250000E+00  4.800000E+00  9.879613E-06
 4.250000E+00  4.850000E+00  7.688131E-06
 4.250000E+00  4.900000E+00  5.947966E-06
 4.250000E+00  4.950000E+00  4.574839E-06
 4.250000E+00  5.000000E+00  3.498138E-06
 4.250000E+00  5.050000E+00  2.659176E-06
 4.250000E+00  5.100000E+00  2.009570E-06
 4.250000E+00  5.150000E+00  1.509744E-06
 4.250000E+00  5.200000E+00  1.127580E-06
 4.250000E+00  5.250000E+00  8.372140E-07
 4.250000E+00  5.300000E+00  6.179785E-07
 4.250000E+00  5.350000E+00  4.534842E-07
 4.250000E+00  5.400000E+00  3.308321E-07
 4.250000E+00  5.450000E+00  2.399467E-07
 4.250000E+00  5.500000E+00  1.730160E-07
 4.250000E+00  5.550000E+00  1.240284E-07
 4.250000E+00  5.600000E+00  8.839095E-08
 4.250000E+00  5.650000E+00  6.262082E-08
 4.250000E+00  5.700000E+00  4.409569E-08
 4.250000E+00  5.750000E+00  3.085557E-08
 4.250000E+00  5.800000E+00  2.144594E-08
 4.250000E+00  5.850000E+00  1.479511E-08
 4.250000E+00  5.900000E+00  1.011910E-08
 4.250000E+00  5.950000E+00  6.848440E-09
 4.250000E+00  6.000000E+00  4.572437E-09
 4.250000E+00  6.050000E+00  2.997049E-09
 4.250000E+00  6.100000E+00  1.913325E-09
 4.250000E+00  6.150000E+00  1.173996E-09
 4.250000E+00  6.200000E+00  6.762775E-10
 4.250000E+00  6.250000E+00  3.494122E-10
 4.250000E+00  6.300000E+00  1.458221E-10
 4.250000E+00  6.350000E+00  3.505673E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  7.166121E-12
 4.300000E+00 -6.300000E+00  2.979979E-11
 4.300000E+00 -6.250000E+00  7.138175E-11
 4.300000E+00 -6.200000E+00  1.381404E-10
 4.300000E+00 -6.150000E+00  2.398941E-10
 4.300000E+00 -6.100000E+00  3.914091E-10
 4.300000E+00 -6.050000E+00  6.144099E-10
 4.300000E+00 -6.000000E+00  9.404561E-10
 4.300000E+00 -5.950000E+00  1.414979E-09
 4.300000E+00 -5.900000E+00  2.102883E-09
 4.300000E+00 -5.850000E+00  3.096232E-09
 4.300000E+00 -5.800000E+00  4.524732E-09
 4.300000E+00 -5.750000E+00  6.569888E-09
 4.300000E+00 -5.700000E+00  9.483995E-09
 4.300000E+00 -5.650000E+00  1.361540E-08
 4.300000E+00 -5.600000E+00  1.944189E-08
 4.300000E+00 -5.550000E+00  2.761435E-08
 4.300000E+00 -5.500000E+00  3.901361E-08
 4.300000E+00 -5.450000E+00  5.482365E-08
 4.300000E+00 -5.400000E+00  7.662526E-08
 4.300000E+00 -5.350000E+00  1.065147E-07
 4.300000E+00 -5.300000E+00  1.472533E-07
 4.300000E+00 -5.250000E+00  2.024533E-07
 4.300000E+00 -5.200000E+00  2.768084E-07
 4.300000E+00 -5.150000E+00  3.763754E-07
 4.300000E+00 -5.100000E+00  5.089168E-07
 4.300000E+00 -5.050000E+00  6.843127E-07
 4.300000E+00 -5.000000E+00  9.150511E-07
 4.300000E+00 -4.950000E+00  1.216807E-06
 4.300000E+00 -4.900000E+00  1.609119E-06
 4.300000E+00 -4.850000E+00  2.116168E-06
 4.300000E+00 -4.800000E+00  2.767674E-06
 4.300000E+00 -4.750000E+00  3.599903E-06
 4.300000E+00 -4.700000E+00  4.656794E-06
 4.300000E+00 -4.650000E+00  5.991199E-06
 4.300000E+00 -4.600000E+00  7.666237E-06
 4.300000E+00 -4.550000E+00  9.756736E-06
 4.300000E+00 -4.500000E+00  1.235076E-05
 4.300000E+00 -4.450000E+00  1.555117E-05
 4.300000E+00 -4.400000E+00  1.947724E-05
 4.300000E+00 -4.350000E+00  2.426623E-05
 4.300000E+00 -4.300000E+00  3.007485E-05
 4.300000E+00 -4.250000E+00  3.708071E-05
 4.300000E+00 -4.200000E+00  4.548347E-05
 4.300000E+00 -4.150000E+00  5.550582E-05
 4.300000E+00 -4.100000E+00  6.739410E-05
 4.300000E+00 -4.050000E+00  8.141860E-05
 4.300000E+00 -4.000000E+00  9.787331E-05
 4.300000E+00 -3.950000E+00  1.170753E-04
 4.300000E+00 -3.900000E+00  1.393632E-04
 4.300000E+00 -3.850000E+00  1.650958E-04
 4.300000E+00 -3.800000E+00  1.946489E-04
 4.300000E+00 -3.750000E+00  2.284125E-04
 4.300000E+00 -3.700000E+00  2.667867E-04
 4.300000E+00 -3.650000E+00  3.101773E-04
 4.300000E+00 -3.600000E+00  3.589905E-04
 4.300000E+00 -3.550000E+00  4.136276E-04
 4.300000E+00 -3.500000E+00  4.744782E-04
 4.300000E+00 -3.450000E+00  5.419143E-04
 4.300000E+00 -3.400000E+00  6.162836E-04
 4.300000E+00 -3.350000E+00  6.979021E-04
 4.300000E+00 -3.300000E+00  7.870485E-04
 4.300000E+00 -3.250000E+00  8.839570E-04
 4.300000E+00 -3.200000E+00  9.888119E-04
 4.300000E+00 -3.150000E+00  1.101742E-03
 4.300000E+00 -3.100000E+00  1.222816E-03
 4.300000E+00 -3.050000E+00  1.352040E-03
 4.300000E+00 -3.000000E+00  1.489354E-03
 4.300000E+00 -2.950000E+00  1.634629E-03
 4.300000E+00 -2.900000E+00  1.787672E-03
 4.300000E+00 -2.850000E+00  1.948222E-03
 4.300000E+00 -2.800000E+00  2.115953E-03
 4.300000E+00 -2.750000E+00  2.290481E-03
 4.300000E+00 -2.700000E+00  2.471364E-03
 4.300000E+00 -2.650000E+00  2.658114E-03
 4.300000E+00 -2.600000E+00  2.850193E-03
 4.300000E+00 -2.550000E+00  3.047032E-03
 4.300000E+00 -2.500000E+00  3.248029E-03
 4.300000E+00 -2.450000E+00  3.452562E-03
 4.300000E+00 -2.400000E+00  3.659994E-03
 4.300000E+00 -2.350000E+00  3.869681E-03
 4.300000E+00 -2.300000E+00  4.080979E-03
 4.300000E+00 -2.250000E+00  4.293252E-03
 4.300000E+00 -2.200000E+00  4.505876E-03
 4.300000E+00 -2.150000E+00  4.718245E-03
 4.300000E+00 -2.100000E+00  4.929774E-03
 4.300000E+00 -2.050000E+00  5.139905E-03
 4.300000E+00 -2.000000E+00  5.348106E-03
 4.300000E+00 -1.950000E+00  5.553876E-03
 4.300000E+00 -1.900000E+00  5.756742E-03
 4.300000E+00 -1.850000E+00  5.956263E-03
 4.300000E+00 -1.800000E+00  6.152024E-03
 4.300000E+00 -1.750000E+00  6.343636E-03
 4.300000E+00 -1.700000E+00  6.530735E-03
 4.300000E+00 -1.650000E+00  6.712975E-03
 4.300000E+00 -1.600000E+00  6.890022E-03
 4.300000E+00 -1.550000E+00  7.061555E-03
 4.300000E+00 -1.500000E+00  7.227252E-03
 4.300000E+00 -1.450000E+00  7.386784E-03
 4.300000E+00 -1.400000E+00  7.539810E-03
 4.300000E+00 -1.350000E+00  7.685961E-03
 4.300000E+00 -1.300000E+00  7.824831E-03
 4.300000E+00 -1.250000E+00  7.955961E-03
 4.300000E+00 -1.200000E+00  8.078821E-03
 4.300000E+00 -1.150000E+00  8.192795E-03
 4.300000E+00 -1.100000E+00  8.297152E-03
 4.300000E+00 -1.050000E+00  8.391025E-03
 4.300000E+00 -1.000000E+00  8.473375E-03
 4.300000E+00 -9.500000E-01  8.542959E-03
 4.300000E+00 -9.000000E-01  8.598287E-03
 4.300000E+00 -8.500000E-01  8.637583E-03
 4.300000E+00 -8.000000E-01  8.658730E-03
 4.300000E+00 -7.500000E-01  8.659225E-03
 4.300000E+00 -7.000000E-01  8.636130E-03
 4.300000E+00 -6.500000E-01  8.586030E-03
 4.300000E+00 -6.000000E-01  8.505004E-03
 4.300000E+00 -5.500000E-01  8.388623E-03
 4.300000E+00 -5.000000E-01  8.231992E-03
 4.300000E+00 -4.500000E-01  8.029844E-03
 4.300000E+00 -4.000000E-01  7.776730E-03
 4.300000E+00 -3.500000E-01  7.467316E-03
 4.300000E+00 -3.000000E-01  7.096827E-03
 4.300000E+00 -2.500000E-01  6.661661E-03
 4.300000E+00 -2.000000E-01  6.160180E-03
 4.300000E+00 -1.500000E-01  5.593656E-03
 4.300000E+00 -1.000000E-01  4.967318E-03
 4.300000E+00 -5.000000E-02  4.291374E-03
 4.300000E+00  0.000000E+00  3.581814E-03
 4.300000E+00  5.000000E-02  2.860757E-03
 4.300000E+00  1.000000E-01  2.156073E-03
 4.300000E+00  1.500000E-01  1.500064E-03
 4.300000E+00  2.000000E-01  9.271184E-04
 4.300000E+00  2.500000E-01  4.704931E-04
 4.300000E+00  3.000000E-01  1.586081E-04
 4.300000E+00  3.500000E-01  1.149239E-05
 4.300000E+00  4.000000E-01  3.807983E-05
 4.300000E+00  4.500000E-01  2.349502E-04
 4.300000E+00  5.000000E-01  5.868047E-04
 4.300000E+00  5.500000E-01  1.068565E-03
 4.300000E+00  6.000000E-01  1.648627E-03
 4.300000E+00  6.500000E-01  2.292579E-03
 4.300000E+00  7.000000E-01  2.966720E-03
 4.300000E+00  7.500000E-01  3.640835E-03
 4.300000E+00  8.000000E-01  4.289992E-03
 4.300000E+00  8.500000E-01  4.895330E-03
 4.300000E+00  9.000000E-01  5.444019E-03
 4.300000E+00  9.500000E-01  5.928627E-03
 4.300000E+00  1.000000E+00  6.346175E-03
 4.300000E+00  1.050000E+00  6.697079E-03
 4.300000E+00  1.100000E+00  6.984152E-03
 4.300000E+00  1.150000E+00  7.211728E-03
 4.300000E+00  1.200000E+00  7.384976E-03
 4.300000E+00  1.250000E+00  7.509373E-03
 4.300000E+00  1.300000E+00  7.590348E-03
 4.300000E+00  1.350000E+00  7.633043E-03
 4.300000E+00  1.400000E+00  7.642181E-03
 4.300000E+00  1.450000E+00  7.622002E-03
 4.300000E+00  1.500000E+00  7.576249E-03
 4.300000E+00  1.550000E+00  7.508184E-03
 4.300000E+00  1.600000E+00  7.420629E-03
 4.300000E+00  1.650000E+00  7.316008E-03
 4.300000E+00  1.700000E+00  7.196401E-03
 4.300000E+00  1.750000E+00  7.063589E-03
 4.300000E+00  1.800000E+00  6.919107E-03
 4.300000E+00  1.850000E+00  6.764280E-03
 4.300000E+00  1.900000E+00  6.600267E-03
 4.300000E+00  1.950000E+00  6.428088E-03
 4.300000E+00  2.000000E+00  6.248658E-03
 4.300000E+00  2.050000E+00  6.062809E-03
 4.300000E+00  2.100000E+00  5.871311E-03
 4.300000E+00  2.150000E+00  5.674890E-03
 4.300000E+00  2.200000E+00  5.474238E-03
 4.300000E+00  2.250000E+00  5.270030E-03
 4.300000E+00  2.300000E+00  5.062929E-03
 4.300000E+00  2.350000E+00  4.853594E-03
 4.300000E+00  2.400000E+00  4.642684E-03
 4.300000E+00  2.450000E+00  4.430860E-03
 4.300000E+00  2.500000E+00  4.218786E-03
 4.300000E+00  2.550000E+00  4.007132E-03
 4.300000E+00  2.600000E+00  3.796568E-03
 4.300000E+00  2.650000E+00  3.587761E-03
 4.300000E+00  2.700000E+00  3.381375E-03
 4.300000E+00  2.750000E+00  3.178064E-03
 4.300000E+00  2.800000E+00  2.978464E-03
 4.300000E+00  2.850000E+00  2.783193E-03
 4.300000E+00  2.900000E+00  2.592839E-03
 4.300000E+00  2.950000E+00  2.407959E-03
 4.300000E+00  3.000000E+00  2.229067E-03
 4.300000E+00  3.050000E+00  2.056636E-03
 4.300000E+00  3.100000E+00  1.891084E-03
 4.300000E+00  3.150000E+00  1.732778E-03
 4.300000E+00  3.200000E+00  1.582022E-03
 4.300000E+00  3.250000E+00  1.439060E-03
 4.300000E+00  3.300000E+00  1.304072E-03
 4.300000E+00  3.350000E+00  1.177173E-03
 4.300000E+00  3.400000E+00  1.058412E-03
 4.300000E+00  3.450000E+00  9.477749E-04
 4.300000E+00  3.500000E+00  8.451859E-04
 4.300000E+00  3.550000E+00  7.505110E-04
 4.300000E+00  3.600000E+00  6.635618E-04
 4.300000E+00  3.650000E+00  5.841006E-04
 4.300000E+00  3.700000E+00  5.118455E-04
 4.300000E+00  3.750000E+00  4.464770E-04
 4.300000E+00  3.800000E+00  3.876440E-04
 4.300000E+00  3.850000E+00  3.349705E-04
 4.300000E+00  3.900000E+00  2.880623E-04
 4.300000E+00  3.950000E+00  2.465134E-04
 4.300000E+00  4.000000E+00  2.099123E-04
 4.300000E+00  4.050000E+00  1.778479E-04
 4.300000E+00  4.100000E+00  1.499148E-04
 4.300000E+00  4.150000E+00  1.257181E-04
 4.300000E+00  4.200000E+00  1.048775E-04
 4.300000E+00  4.250000E+00  8.703091E-05
 4.300000E+00  4.300000E+00  7.183694E-05
 4.300000E+00  4.350000E+00  5.897703E-05
 4.300000E+00  4.400000E+00  4.815680E-05
 4.300000E+00  4.450000E+00  3.910681E-05
 4.300000E+00  4.500000E+00  3.158264E-05
 4.300000E+00  4.550000E+00  2.536463E-05
 4.300000E+00  4.600000E+00  2.025706E-05
 4.300000E+00  4.650000E+00  1.608708E-05
 4.300000E+00  4.700000E+00  1.270332E-05
 4.300000E+00  4.750000E+00  9.974320E-06
 4.300000E+00  4.800000E+00  7.786895E-06
 4.300000E+00  4.850000E+00  6.044353E-06
 4.300000E+00  4.900000E+00  4.664774E-06
 4.300000E+00  4.950000E+00  3.579305E-06
 4.300000E+00  5.000000E+00  2.730533E-06
 4.300000E+00  5.050000E+00  2.070958E-06
 4.300000E+00  5.100000E+00  1.561588E-06
 4.300000E+00  5.150000E+00  1.170659E-06
 4.300000E+00  5.200000E+00  8.724939E-07
 4.300000E+00  5.250000E+00  6.464917E-07
 4.300000E+00  5.300000E+00  4.762494E-07
 4.300000E+00  5.350000E+00  3.488034E-07
 4.300000E+00  5.400000E+00  2.539841E-07
 4.300000E+00  5.450000E+00  1.838727E-07
 4.300000E+00  5.500000E+00  1.323476E-07
 4.300000E+00  5.550000E+00  9.471151E-08
 4.300000E+00  5.600000E+00  6.738573E-08
 4.300000E+00  5.650000E+00  4.766347E-08
 4.300000E+00  5.700000E+00  3.351207E-08
 4.300000E+00  5.750000E+00  2.341595E-08
 4.300000E+00  5.800000E+00  1.625307E-08
 4.300000E+00  5.850000E+00  1.119863E-08
 4.300000E+00  5.900000E+00  7.650567E-09
 4.300000E+00  5.950000E+00  5.172519E-09
 4.300000E+00  6.000000E+00  3.450442E-09
 4.300000E+00  6.050000E+00  2.259945E-09
 4.300000E+00  6.100000E+00  1.441884E-09
 4.300000E+00  6.150000E+00  8.843099E-10
 4.300000E+00  6.200000E+00  5.092281E-10
 4.300000E+00  6.250000E+00  2.630398E-10
 4.300000E+00  6.300000E+00  1.097592E-10
 4.300000E+00  6.350000E+00  2.638476E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  5.246916E-12
 4.350000E+00 -6.300000E+00  2.182032E-11
 4.350000E+00 -6.250000E+00  5.227459E-11
 4.350000E+00 -6.200000E+00  1.011856E-10
 4.350000E+00 -6.150000E+00  1.757777E-10
 4.350000E+00 -6.100000E+00  2.869347E-10
 4.350000E+00 -6.050000E+00  4.507008E-10
 4.350000E+00 -6.000000E+00  6.904301E-10
 4.350000E+00 -5.950000E+00  1.039812E-09
 4.350000E+00 -5.900000E+00  1.547078E-09
 4.350000E+00 -5.850000E+00  2.280789E-09
 4.350000E+00 -5.800000E+00  3.337748E-09
 4.350000E+00 -5.750000E+00  4.853720E-09
 4.350000E+00 -5.700000E+00  7.017842E-09
 4.350000E+00 -5.650000E+00  1.009187E-08
 4.350000E+00 -5.600000E+00  1.443565E-08
 4.350000E+00 -5.550000E+00  2.054062E-08
 4.350000E+00 -5.500000E+00  2.907344E-08
 4.350000E+00 -5.450000E+00  4.093254E-08
 4.350000E+00 -5.400000E+00  5.732057E-08
 4.350000E+00 -5.350000E+00  7.983674E-08
 4.350000E+00 -5.300000E+00  1.105934E-07
 4.350000E+00 -5.250000E+00  1.523618E-07
 4.350000E+00 -5.200000E+00  2.087539E-07
 4.350000E+00 -5.150000E+00  2.844446E-07
 4.350000E+00 -5.100000E+00  3.854448E-07
 4.350000E+00 -5.050000E+00  5.194305E-07
 4.350000E+00 -5.000000E+00  6.961373E-07
 4.350000E+00 -4.950000E+00  9.278291E-07
 4.350000E+00 -4.900000E+00  1.229849E-06
 4.350000E+00 -4.850000E+00  1.621262E-06
 4.350000E+00 -4.800000E+00  2.125592E-06
 4.350000E+00 -4.750000E+00  2.771668E-06
 4.350000E+00 -4.700000E+00  3.594570E-06
 4.350000E+00 -4.650000E+00  4.636693E-06
 4.350000E+00 -4.600000E+00  5.948912E-06
 4.350000E+00 -4.550000E+00  7.591844E-06
 4.350000E+00 -4.500000E+00  9.637209E-06
 4.350000E+00 -4.450000E+00  1.216926E-05
 4.350000E+00 -4.400000E+00  1.528624E-05
 4.350000E+00 -4.350000E+00  1.910193E-05
 4.350000E+00 -4.300000E+00  2.374710E-05
 4.350000E+00 -4.250000E+00  2.937093E-05
 4.350000E+00 -4.200000E+00  3.614240E-05
 4.350000E+00 -4.150000E+00  4.425138E-05
 4.350000E+00 -4.100000E+00  5.390965E-05
 4.350000E+00 -4.050000E+00  6.535158E-05
 4.350000E+00 -4.000000E+00  7.883442E-05
 4.350000E+00 -3.950000E+00  9.463828E-05
 4.350000E+00 -3.900000E+00  1.130656E-04
 4.350000E+00 -3.850000E+00  1.344400E-04
 4.350000E+00 -3.800000E+00  1.591049E-04
 4.350000E+00 -3.750000E+00  1.874209E-04
 4.350000E+00 -3.700000E+00  2.197634E-04
 4.350000E+00 -3.650000E+00  2.565187E-04
 4.350000E+00 -3.600000E+00  2.980801E-04
 4.350000E+00 -3.550000E+00  3.448429E-04
 4.350000E+00 -3.500000E+00  3.971993E-04
 4.350000E+00 -3.450000E+00  4.555326E-04
 4.350000E+00 -3.400000E+00  5.202110E-04
 4.350000E+00 -3.350000E+00  5.915811E-04
 4.350000E+00 -3.300000E+00  6.699614E-04
 4.350000E+00 -3.250000E+00  7.556356E-04
 4.350000E+00 -3.200000E+00  8.488465E-04
 4.350000E+00 -3.150000E+00  9.497896E-04
 4.350000E+00 -3.100000E+00  1.058608E-03
 4.350000E+00 -3.050000E+00  1.175387E-03
 4.350000E+00 -3.000000E+00  1.300153E-03
 4.350000E+00 -2.950000E+00  1.432864E-03
 4.350000E+00 -2.900000E+00  1.573415E-03
 4.350000E+00 -2.850000E+00  1.721635E-03
 4.350000E+00 -2.800000E+00  1.877286E-03
 4.350000E+00 -2.750000E+00  2.040066E-03
 4.350000E+00 -2.700000E+00  2.209612E-03
 4.350000E+00 -2.650000E+00  2.385506E-03
 4.350000E+00 -2.600000E+00  2.567276E-03
 4.350000E+00 -2.550000E+00  2.754407E-03
 4.350000E+00 -2.500000E+00  2.946345E-03
 4.350000E+00 -2.450000E+00  3.142504E-03
 4.350000E+00 -2.400000E+00  3.342272E-03
 4.350000E+00 -2.350000E+00  3.545026E-03
 4.350000E+00 -2.300000E+00  3.750128E-03
 4.350000E+00 -2.250000E+00  3.956943E-03
 4.350000E+00 -2.200000E+00  4.164837E-03
 4.350000E+00 -2.150000E+00  4.373188E-03
 4.350000E+00 -2.100000E+00  4.581391E-03
 4.350000E+00 -2.050000E+00  4.788860E-03
 4.350000E+00 -2.000000E+00  4.995032E-03
 4.350000E+00 -1.950000E+00  5.199371E-03
 4.350000E+00 -1.900000E+00  5.401367E-03
 4.350000E+00 -1.850000E+00  5.600540E-03
 4.350000E+00 -1.800000E+00  5.796435E-03
 4.350000E+00 -1.750000E+00  5.988625E-03
 4.350000E+00 -1.700000E+00  6.176706E-03
 4.350000E+00 -1.650000E+00  6.360294E-03
 4.350000E+00 -1.600000E+00  6.539020E-03
 4.350000E+00 -1.550000E+00  6.712528E-03
 4.350000E+00 -1.500000E+00  6.880463E-03
 4.350000E+00 -1.450000E+00  7.042469E-03
 4.350000E+00 -1.400000E+00  7.198176E-03
 4.350000E+00 -1.350000E+00  7.347192E-03
 4.350000E+00 -1.300000E+00  7.489089E-03
 4.350000E+00 -1.250000E+00  7.623391E-03
 4.350000E+00 -1.200000E+00  7.749554E-03
 4.350000E+00 -1.150000E+00  7.866952E-03
 4.350000E+00 -1.100000E+00  7.974848E-03
 4.350000E+00 -1.050000E+00  8.072372E-03
 4.350000E+00 -1.000000E+00  8.158491E-03
 4.350000E+00 -9.500000E-01  8.231974E-03
 4.350000E+00 -9.000000E-01  8.291351E-03
 4.350000E+00 -8.500000E-01  8.334874E-03
 4.350000E+00 -8.000000E-01  8.360469E-03
 4.350000E+00 -7.500000E-01  8.365690E-03
 4.350000E+00 -7.000000E-01  8.347672E-03
 4.350000E+00 -6.500000E-01  8.303094E-03
 4.350000E+00 -6.000000E-01  8.228157E-03
 4.350000E+00 -5.500000E-01  8.118581E-03
 4.350000E+00 -5.000000E-01  7.969649E-03
 4.350000E+00 -4.500000E-01  7.776308E-03
 4.350000E+00 -4.000000E-01  7.533353E-03
 4.350000E+00 -3.500000E-01  7.235718E-03
 4.350000E+00 -3.000000E-01  6.878916E-03
 4.350000E+00 -2.500000E-01  6.459618E-03
 4.350000E+00 -2.000000E-01  5.976424E-03
 4.350000E+00 -1.500000E-01  5.430755E-03
 4.350000E+00 -1.000000E-01  4.827850E-03
 4.350000E+00 -5.000000E-02  4.177717E-03
 4.350000E+00  0.000000E+00  3.495873E-03
 4.350000E+00  5.000000E-02  2.803645E-03
 4.350000E+00  1.000000E-01  2.127776E-03
 4.350000E+00  1.500000E-01  1.499143E-03
 4.350000E+00  2.000000E-01  9.505141E-04
 4.350000E+00  2.500000E-01  5.134948E-04
 4.350000E+00  3.000000E-01  2.150330E-04
 4.350000E+00  3.500000E-01  7.407702E-05
 4.350000E+00  4.000000E-01  9.904262E-05
 4.350000E+00  4.500000E-01  2.866385E-04
 4.350000E+00  5.000000E-01  6.223188E-04
 4.350000E+00  5.500000E-01  1.082259E-03
 4.350000E+00  6.000000E-01  1.636414E-03
 4.350000E+00  6.500000E-01  2.252025E-03
 4.350000E+00  7.000000E-01  2.896942E-03
 4.350000E+00  7.500000E-01  3.542260E-03
 4.350000E+00  8.000000E-01  4.164044E-03
 4.350000E+00  8.500000E-01  4.744099E-03
 4.350000E+00  9.000000E-01  5.269961E-03
 4.350000E+00  9.500000E-01  5.734323E-03
 4.350000E+00  1.000000E+00  6.134145E-03
 4.350000E+00  1.050000E+00  6.469670E-03
 4.350000E+00  1.100000E+00  6.743465E-03
 4.350000E+00  1.150000E+00  6.959595E-03
 4.350000E+00  1.200000E+00  7.122956E-03
 4.350000E+00  1.250000E+00  7.238774E-03
 4.350000E+00  1.300000E+00  7.312250E-03
 4.350000E+00  1.350000E+00  7.348335E-03
 4.350000E+00  1.400000E+00  7.351589E-03
 4.350000E+00  1.450000E+00  7.326122E-03
 4.350000E+00  1.500000E+00  7.275572E-03
 4.350000E+00  1.550000E+00  7.203124E-03
 4.350000E+00  1.600000E+00  7.111540E-03
 4.350000E+00  1.650000E+00  7.003205E-03
 4.350000E+00  1.700000E+00  6.880174E-03
 4.350000E+00  1.750000E+00  6.744217E-03
 4.350000E+00  1.800000E+00  6.596869E-03
 4.350000E+00  1.850000E+00  6.439463E-03
 4.350000E+00  1.900000E+00  6.273174E-03
 4.350000E+00  1.950000E+00  6.099047E-03
 4.350000E+00  2.000000E+00  5.918025E-03
 4.350000E+00  2.050000E+00  5.730973E-03
 4.350000E+00  2.100000E+00  5.538698E-03
 4.350000E+00  2.150000E+00  5.341963E-03
 4.350000E+00  2.200000E+00  5.141503E-03
 4.350000E+00  2.250000E+00  4.938034E-03
 4.350000E+00  2.300000E+00  4.732257E-03
 4.350000E+00  2.350000E+00  4.524871E-03
 4.350000E+00  2.400000E+00  4.316569E-03
 4.350000E+00  2.450000E+00  4.108045E-03
 4.350000E+00  2.500000E+00  3.899989E-03
 4.350000E+00  2.550000E+00  3.693089E-03
 4.350000E+00  2.600000E+00  3.488028E-03
 4.350000E+00  2.650000E+00  3.285477E-03
 4.350000E+00  2.700000E+00  3.086096E-03
 4.350000E+00  2.750000E+00  2.890521E-03
 4.350000E+00  2.800000E+00  2.699367E-03
 4.350000E+00  2.850000E+00  2.513214E-03
 4.350000E+00  2.900000E+00  2.332605E-03
 4.350000E+00  2.950000E+00  2.158042E-03
 4.350000E+00  3.000000E+00  1.989975E-03
 4.350000E+00  3.050000E+00  1.828804E-03
 4.350000E+00  3.100000E+00  1.674868E-03
 4.350000E+00  3.150000E+00  1.528449E-03
 4.350000E+00  3.200000E+00  1.389763E-03
 4.350000E+00  3.250000E+00  1.258962E-03
 4.350000E+00  3.300000E+00  1.136134E-03
 4.350000E+00  3.350000E+00  1.021305E-03
 4.350000E+00  3.400000E+00  9.144360E-04
 4.350000E+00  3.450000E+00  8.154307E-04
 4.350000E+00  3.500000E+00  7.241372E-04
 4.350000E+00  3.550000E+00  6.403528E-04
 4.350000E+00  3.600000E+00  5.638290E-04
 4.350000E+00  3.650000E+00  4.942772E-04
 4.350000E+00  3.700000E+00  4.313750E-04
 4.350000E+00  3.750000E+00  3.747720E-04
 4.350000E+00  3.800000E+00  3.240966E-04
 4.350000E+00  3.850000E+00  2.789620E-04
 4.350000E+00  3.900000E+00  2.389723E-04
 4.350000E+00  3.950000E+00  2.037286E-04
 4.350000E+00  4.000000E+00  1.728337E-04
 4.350000E+00  4.050000E+00  1.458979E-04
 4.350000E+00  4.100000E+00  1.225422E-04
 4.350000E+00  4.150000E+00  1.024029E-04
 4.350000E+00  4.200000E+00  8.513409E-05
 4.350000E+00  4.250000E+00  7.041005E-05
 4.350000E+00  4.300000E+00  5.792720E-05
 4.350000E+00  4.350000E+00  4.740510E-05
 4.350000E+00  4.400000E+00  3.858701E-05
 4.350000E+00  4.450000E+00  3.123997E-05
 4.350000E+00  4.500000E+00  2.515445E-05
 4.350000E+00  4.550000E+00  2.014354E-05
 4.350000E+00  4.600000E+00  1.604194E-05
 4.350000E+00  4.650000E+00  1.270465E-05
 4.350000E+00  4.700000E+00  1.000549E-05
 4.350000E+00  4.750000E+00  7.835579E-06
 4.350000E+00  4.800000E+00  6.101660E-06
 4.350000E+00  4.850000E+00  4.724526E-06
 4.350000E+00  4.900000E+00  3.637405E-06
 4.350000E+00  4.950000E+00  2.784451E-06
 4.350000E+00  5.000000E+00  2.119310E-06
 4.350000E+00  5.050000E+00  1.603800E-06
 4.350000E+00  5.100000E+00  1.206707E-06
 4.350000E+00  5.150000E+00  9.027063E-07
 4.350000E+00  5.200000E+00  6.714018E-07
 4.350000E+00  5.250000E+00  4.964895E-07
 4.350000E+00  5.300000E+00  3.650321E-07
 4.350000E+00  5.350000E+00  2.668389E-07
 4.350000E+00  5.400000E+00  1.939407E-07
 4.350000E+00  5.450000E+00  1.401509E-07
 4.350000E+00  5.500000E+00  1.007011E-07
 4.350000E+00  5.550000E+00  7.194231E-08
 4.350000E+00  5.600000E+00  5.110210E-08
 4.350000E+00  5.650000E+00  3.608889E-08
 4.350000E+00  5.700000E+00  2.533593E-08
 4.350000E+00  5.750000E+00  1.767785E-08
 4.350000E+00  5.800000E+00  1.225389E-08
 4.350000E+00  5.850000E+00  8.432721E-09
 4.350000E+00  5.900000E+00  5.754526E-09
 4.350000E+00  5.950000E+00  3.886734E-09
 4.350000E+00  6.000000E+00  2.590490E-09
 4.350000E+00  6.050000E+00  1.695468E-09
 4.350000E+00  6.100000E+00  1.081104E-09
 4.350000E+00  6.150000E+00  6.627427E-10
 4.350000E+00  6.200000E+00  3.815129E-10
 4.350000E+00  6.250000E+00  1.970245E-10
 4.350000E+00  6.300000E+00  8.220118E-11
 4.350000E+00  6.350000E+00  1.975865E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  3.822837E-12
 4.400000E+00 -6.300000E+00  1.589894E-11
 4.400000E+00 -6.250000E+00  3.809339E-11
 4.400000E+00 -6.200000E+00  7.375093E-11
 4.400000E+00 -6.150000E+00  1.281602E-10
 4.400000E+00 -6.100000E+00  2.093029E-10
 4.400000E+00 -6.050000E+00  3.289673E-10
 4.400000E+00 -6.000000E+00  5.043474E-10
 4.400000E+00 -5.950000E+00  7.602973E-10
 4.400000E+00 -5.900000E+00  1.132472E-09
 4.400000E+00 -5.850000E+00  1.671665E-09
 4.400000E+00 -5.800000E+00  2.449745E-09
 4.400000E+00 -5.750000E+00  3.567724E-09
 4.400000E+00 -5.700000E+00  5.166642E-09
 4.400000E+00 -5.650000E+00  7.442123E-09
 4.400000E+00 -5.600000E+00  1.066373E-08
 4.400000E+00 -5.550000E+00  1.520046E-08
 4.400000E+00 -5.500000E+00  2.155411E-08
 4.400000E+00 -5.450000E+00  3.040259E-08
 4.400000E+00 -5.400000E+00  4.265570E-08
 4.400000E+00 -5.350000E+00  5.952645E-08
 4.400000E+00 -5.300000E+00  8.262137E-08
 4.400000E+00 -5.250000E+00  1.140542E-07
 4.400000E+00 -5.200000E+00  1.565876E-07
 4.400000E+00 -5.150000E+00  2.138083E-07
 4.400000E+00 -5.100000E+00  2.903424E-07
 4.400000E+00 -5.050000E+00  3.921162E-07
 4.400000E+00 -5.000000E+00  5.266717E-07
 4.400000E+00 -4.950000E+00  7.035423E-07
 4.400000E+00 -4.900000E+00  9.346985E-07
 4.400000E+00 -4.850000E+00  1.235070E-06
 4.400000E+00 -4.800000E+00  1.623151E-06
 4.400000E+00 -4.750000E+00  2.121698E-06
 4.400000E+00 -4.700000E+00  2.758524E-06
 4.400000E+00 -4.650000E+00  3.567387E-06
 4.400000E+00 -4.600000E+00  4.588989E-06
 4.400000E+00 -4.550000E+00  5.872065E-06
 4.400000E+00 -4.500000E+00  7.474570E-06
 4.400000E+00 -4.450000E+00  9.464950E-06
 4.400000E+00 -4.400000E+00  1.192349E-05
 4.400000E+00 -4.350000E+00  1.494368E-05
 4.400000E+00 -4.300000E+00  1.863369E-05
 4.400000E+00 -4.250000E+00  2.311770E-05
 4.400000E+00 -4.200000E+00  2.853736E-05
 4.400000E+00 -4.150000E+00  3.505300E-05
 4.400000E+00 -4.100000E+00  4.284484E-05
 4.400000E+00 -4.050000E+00  5.211390E-05
 4.400000E+00 -4.000000E+00  6.308279E-05
 4.400000E+00 -3.950000E+00  7.599609E-05
 4.400000E+00 -3.900000E+00  9.112041E-05
 4.400000E+00 -3.850000E+00  1.087441E-04
 4.400000E+00 -3.800000E+00  1.291763E-04
 4.400000E+00 -3.750000E+00  1.527456E-04
 4.400000E+00 -3.700000E+00  1.797983E-04
 4.400000E+00 -3.650000E+00  2.106956E-04
 4.400000E+00 -3.600000E+00  2.458107E-04
 4.400000E+00 -3.550000E+00  2.855246E-04
 4.400000E+00 -3.500000E+00  3.302223E-04
 4.400000E+00 -3.450000E+00  3.802874E-04
 4.400000E+00 -3.400000E+00  4.360968E-04
 4.400000E+00 -3.350000E+00  4.980146E-04
 4.400000E+00 -3.300000E+00  5.663863E-04
 4.400000E+00 -3.250000E+00  6.415318E-04
 4.400000E+00 -3.200000E+00  7.237394E-04
 4.400000E+00 -3.150000E+00  8.132590E-04
 4.400000E+00 -3.100000E+00  9.102964E-04
 4.400000E+00 -3.050000E+00  1.015007E-03
 4.400000E+00 -3.000000E+00  1.127493E-03
 4.400000E+00 -2.950000E+00  1.247794E-03
 4.400000E+00 -2.900000E+00  1.375891E-03
 4.400000E+00 -2.850000E+00  1.511698E-03
 4.400000E+00 -2.800000E+00  1.655065E-03
 4.400000E+00 -2.750000E+00  1.805776E-03
 4.400000E+00 -2.700000E+00  1.963550E-03
 4.400000E+00 -2.650000E+00  2.128046E-03
 4.400000E+00 -2.600000E+00  2.298868E-03
 4.400000E+00 -2.550000E+00  2.475563E-03
 4.400000E+00 -2.500000E+00  2.657635E-03
 4.400000E+00 -2.450000E+00  2.844546E-03
 4.400000E+00 -2.400000E+00  3.035726E-03
 4.400000E+00 -2.350000E+00  3.230579E-03
 4.400000E+00 -2.300000E+00  3.428490E-03
 4.400000E+00 -2.250000E+00  3.628834E-03
 4.400000E+00 -2.200000E+00  3.830981E-03
 4.400000E+00 -2.150000E+00  4.034305E-03
 4.400000E+00 -2.100000E+00  4.238187E-03
 4.400000E+00 -2.050000E+00  4.442023E-03
 4.400000E+00 -2.000000E+00  4.645226E-03
 4.400000E+00 -1.950000E+00  4.847232E-03
 4.400000E+00 -1.900000E+00  5.047499E-03
 4.400000E+00 -1.850000E+00  5.245512E-03
 4.400000E+00 -1.800000E+00  5.440780E-03
 4.400000E+00 -1.750000E+00  5.632839E-03
 4.400000E+00 -1.700000E+00  5.821245E-03
 4.400000E+00 -1.650000E+00  6.005580E-03
 4.400000E+00 -1.600000E+00  6.185437E-03
 4.400000E+00 -1.550000E+00  6.360426E-03
 4.400000E+00 -1.500000E+00  6.530159E-03
 4.400000E+00 -1.450000E+00  6.694250E-03
 4.400000E+00 -1.400000E+00  6.852302E-03
 4.400000E+00 -1.350000E+00  7.003898E-03
 4.400000E+00 -1.300000E+00  7.148590E-03
 4.400000E+00 -1.250000E+00  7.285884E-03
 4.400000E+00 -1.200000E+00  7.415226E-03
 4.400000E+00 -1.150000E+00  7.535979E-03
 4.400000E+00 -1.100000E+00  7.647408E-03
 4.400000E+00 -1.050000E+00  7.748647E-03
 4.400000E+00 -1.000000E+00  7.838677E-03
 4.400000E+00 -9.500000E-01  7.916291E-03
 4.400000E+00 -9.000000E-01  7.980054E-03
 4.400000E+00 -8.500000E-01  8.028270E-03
 4.400000E+00 -8.000000E-01  8.058931E-03
 4.400000E+00 -7.500000E-01  8.069682E-03
 4.400000E+00 -7.000000E-01  8.057774E-03
 4.400000E+00 -6.500000E-01  8.020033E-03
 4.400000E+00 -6.000000E-01  7.952841E-03
 4.400000E+00 -5.500000E-01  7.852142E-03
 4.400000E+00 -5.000000E-01  7.713486E-03
 4.400000E+00 -4.500000E-01  7.532135E-03
 4.400000E+00 -4.000000E-01  7.303238E-03
 4.400000E+00 -3.500000E-01  7.022123E-03
 4.400000E+00 -3.000000E-01  6.684704E-03
 4.400000E+00 -2.500000E-01  6.288044E-03
 4.400000E+00 -2.000000E-01  5.831063E-03
 4.400000E+00 -1.500000E-01  5.315374E-03
 4.400000E+00 -1.000000E-01  4.746196E-03
 4.400000E+00 -5.000000E-02  4.133209E-03
 4.400000E+00  0.000000E+00  3.491211E-03
 4.400000E+00  5.000000E-02  2.840354E-03
 4.400000E+00  1.000000E-01  2.205729E-03
 4.400000E+00  1.500000E-01  1.616150E-03
 4.400000E+00  2.000000E-01  1.102063E-03
 4.400000E+00  2.500000E-01  6.927238E-04
 4.400000E+00  3.000000E-01  4.130052E-04
 4.400000E+00  3.500000E-01  2.803502E-04
 4.400000E+00  4.000000E-01  3.024761E-04
 4.400000E+00  4.500000E-01  4.763140E-04
 4.400000E+00  5.000000E-01  7.884237E-04
 4.400000E+00  5.500000E-01  1.216791E-03
 4.400000E+00  6.000000E-01  1.733612E-03
 4.400000E+00  6.500000E-01  2.308497E-03
 4.400000E+00  7.000000E-01  2.911515E-03
 4.400000E+00  7.500000E-01  3.515641E-03
 4.400000E+00  8.000000E-01  4.098369E-03
 4.400000E+00  8.500000E-01  4.642465E-03
 4.400000E+00  9.000000E-01  5.135994E-03
 4.400000E+00  9.500000E-01  5.571827E-03
 4.400000E+00  1.000000E+00  5.946846E-03
 4.400000E+00  1.050000E+00  6.261038E-03
 4.400000E+00  1.100000E+00  6.516619E-03
 4.400000E+00  1.150000E+00  6.717262E-03
 4.400000E+00  1.200000E+00  6.867467E-03
 4.400000E+00  1.250000E+00  6.972091E-03
 4.400000E+00  1.300000E+00  7.036005E-03
 4.400000E+00  1.350000E+00  7.063873E-03
 4.400000E+00  1.400000E+00  7.060014E-03
 4.400000E+00  1.450000E+00  7.028341E-03
 4.400000E+00  1.500000E+00  6.972336E-03
 4.400000E+00  1.550000E+00  6.895060E-03
 4.400000E+00  1.600000E+00  6.799184E-03
 4.400000E+00  1.650000E+00  6.687024E-03
 4.400000E+00  1.700000E+00  6.560590E-03
 4.400000E+00  1.750000E+00  6.421625E-03
 4.400000E+00  1.800000E+00  6.271647E-03
 4.400000E+00  1.850000E+00  6.111992E-03
 4.400000E+00  1.900000E+00  5.943841E-03
 4.400000E+00  1.950000E+00  5.768258E-03
 4.400000E+00  2.000000E+00  5.586208E-03
 4.400000E+00  2.050000E+00  5.398586E-03
 4.400000E+00  2.100000E+00  5.206231E-03
 4.400000E+00  2.150000E+00  5.009941E-03
 4.400000E+00  2.200000E+00  4.810485E-03
 4.400000E+00  2.250000E+00  4.608616E-03
 4.400000E+00  2.300000E+00  4.405069E-03
 4.400000E+00  2.350000E+00  4.200573E-03
 4.400000E+00  2.400000E+00  3.995849E-03
 4.400000E+00  2.450000E+00  3.791613E-03
 4.400000E+00  2.500000E+00  3.588571E-03
 4.400000E+00  2.550000E+00  3.387419E-03
 4.400000E+00  2.600000E+00  3.188841E-03
 4.400000E+00  2.650000E+00  2.993500E-03
 4.400000E+00  2.700000E+00  2.802037E-03
 4.400000E+00  2.750000E+00  2.615061E-03
 4.400000E+00  2.800000E+00  2.433147E-03
 4.400000E+00  2.850000E+00  2.256830E-03
 4.400000E+00  2.900000E+00  2.086597E-03
 4.400000E+00  2.950000E+00  1.922883E-03
 4.400000E+00  3.000000E+00  1.766067E-03
 4.400000E+00  3.050000E+00  1.616469E-03
 4.400000E+00  3.100000E+00  1.474345E-03
 4.400000E+00  3.150000E+00  1.339889E-03
 4.400000E+00  3.200000E+00  1.213229E-03
 4.400000E+00  3.250000E+00  1.094429E-03
 4.400000E+00  3.300000E+00  9.834898E-04
 4.400000E+00  3.350000E+00  8.803530E-04
 4.400000E+00  3.400000E+00  7.849023E-04
 4.400000E+00  3.450000E+00  6.969693E-04
 4.400000E+00  3.500000E+00  6.163375E-04
 4.400000E+00  3.550000E+00  5.427482E-04
 4.400000E+00  3.600000E+00  4.759060E-04
 4.400000E+00  3.650000E+00  4.154852E-04
 4.400000E+00  3.700000E+00  3.611355E-04
 4.400000E+00  3.750000E+00  3.124888E-04
 4.400000E+00  3.800000E+00  2.691647E-04
 4.400000E+00  3.850000E+00  2.307762E-04
 4.400000E+00  3.900000E+00  1.969355E-04
 4.400000E+00  3.950000E+00  1.672585E-04
 4.400000E+00  4.000000E+00  1.413696E-04
 4.400000E+00  4.050000E+00  1.189049E-04
 4.400000E+00  4.100000E+00  9.951593E-05
 4.400000E+00  4.150000E+00  8.287225E-05
 4.400000E+00  4.200000E+00  6.866323E-05
 4.400000E+00  4.250000E+00  5.659966E-05
 4.400000E+00  4.300000E+00  4.641461E-05
 4.400000E+00  4.350000E+00  3.786384E-05
 4.400000E+00  4.400000E+00  3.072575E-05
 4.400000E+00  4.450000E+00  2.480091E-05
 4.400000E+00  4.500000E+00  1.991136E-05
 4.400000E+00  4.550000E+00  1.589952E-05
 4.400000E+00  4.600000E+00  1.262698E-05
 4.400000E+00  4.650000E+00  9.973127E-06
 4.400000E+00  4.700000E+00  7.833648E-06
 4.400000E+00  4.750000E+00  6.119044E-06
 4.400000E+00  4.800000E+00  4.753097E-06
 4.400000E+00  4.850000E+00  3.671398E-06
 4.400000E+00  4.900000E+00  2.819922E-06
 4.400000E+00  4.950000E+00  2.153694E-06
 4.400000E+00  5.000000E+00  1.635549E-06
 4.400000E+00  5.050000E+00  1.235006E-06
 4.400000E+00  5.100000E+00  9.272456E-07
 4.400000E+00  5.150000E+00  6.922086E-07
 4.400000E+00  5.200000E+00  5.137992E-07
 4.400000E+00  5.250000E+00  3.791960E-07
 4.400000E+00  5.300000E+00  2.782591E-07
 4.400000E+00  5.350000E+00  2.030269E-07
 4.400000E+00  5.400000E+00  1.472926E-07
 4.400000E+00  5.450000E+00  1.062521E-07
 4.400000E+00  5.500000E+00  7.621275E-08
 4.400000E+00  5.550000E+00  5.435670E-08
 4.400000E+00  5.600000E+00  3.854852E-08
 4.400000E+00  5.650000E+00  2.718128E-08
 4.400000E+00  5.700000E+00  1.905420E-08
 4.400000E+00  5.750000E+00  1.327623E-08
 4.400000E+00  5.800000E+00  9.190708E-09
 4.400000E+00  5.850000E+00  6.317069E-09
 4.400000E+00  5.900000E+00  4.306047E-09
 4.400000E+00  5.950000E+00  2.905553E-09
 4.400000E+00  6.000000E+00  1.934899E-09
 4.400000E+00  6.050000E+00  1.265490E-09
 4.400000E+00  6.100000E+00  8.064730E-10
 4.400000E+00  6.150000E+00  4.941721E-10
 4.400000E+00  6.200000E+00  2.843844E-10
 4.400000E+00  6.250000E+00  1.468332E-10
 4.400000E+00  6.300000E+00  6.125272E-11
 4.400000E+00  6.350000E+00  1.472227E-11
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  2.771562E-12
 4.450000E+00 -6.300000E+00  1.152736E-11
 4.450000E+00 -6.250000E+00  2.762226E-11
 4.450000E+00 -6.200000E+00  5.348871E-11
 4.450000E+00 -6.150000E+00  9.297861E-11
 4.450000E+00 -6.100000E+00  1.519155E-10
 4.450000E+00 -6.050000E+00  2.389165E-10
 4.450000E+00 -6.000000E+00  3.665753E-10
 4.450000E+00 -5.950000E+00  5.531331E-10
 4.450000E+00 -5.900000E+00  8.248121E-10
 4.450000E+00 -5.850000E+00  1.219045E-09
 4.450000E+00 -5.800000E+00  1.788908E-09
 4.450000E+00 -5.750000E+00  2.609161E-09
 4.450000E+00 -5.700000E+00  3.784410E-09
 4.450000E+00 -5.650000E+00  5.460073E-09
 4.450000E+00 -5.600000E+00  7.836977E-09
 4.450000E+00 -5.550000E+00  1.119067E-08
 4.450000E+00 -5.500000E+00  1.589674E-08
 4.450000E+00 -5.450000E+00  2.246385E-08
 4.450000E+00 -5.400000E+00  3.157636E-08
 4.450000E+00 -5.350000E+00  4.414904E-08
 4.450000E+00 -5.300000E+00  6.139666E-08
 4.450000E+00 -5.250000E+00  8.492187E-08
 4.450000E+00 -5.200000E+00  1.168252E-07
 4.450000E+00 -5.150000E+00  1.598420E-07
 4.450000E+00 -5.100000E+00  2.175104E-07
 4.450000E+00 -5.050000E+00  2.943778E-07
 4.450000E+00 -5.000000E+00  3.962495E-07
 4.450000E+00 -4.950000E+00  5.304890E-07
 4.450000E+00 -4.900000E+00  7.063744E-07
 4.450000E+00 -4.850000E+00  9.355191E-07
 4.450000E+00 -4.800000E+00  1.232365E-06
 4.450000E+00 -4.750000E+00  1.614752E-06
 4.450000E+00 -4.700000E+00  2.104574E-06
 4.450000E+00 -4.650000E+00  2.728521E-06
 4.450000E+00 -4.600000E+00  3.518915E-06
 4.450000E+00 -4.550000E+00  4.514644E-06
 4.450000E+00 -4.500000E+00  5.762179E-06
 4.450000E+00 -4.450000E+00  7.316689E-06
 4.450000E+00 -4.400000E+00  9.243235E-06
 4.450000E+00 -4.350000E+00  1.161803E-05
 4.450000E+00 -4.300000E+00  1.452973E-05
 4.450000E+00 -4.250000E+00  1.808084E-05
 4.450000E+00 -4.200000E+00  2.238898E-05
 4.450000E+00 -4.150000E+00  2.758825E-05
 4.450000E+00 -4.100000E+00  3.383048E-05
 4.450000E+00 -4.050000E+00  4.128637E-05
 4.450000E+00 -4.000000E+00  5.014644E-05
 4.450000E+00 -3.950000E+00  6.062186E-05
 4.450000E+00 -3.900000E+00  7.294491E-05
 4.450000E+00 -3.850000E+00  8.736919E-05
 4.450000E+00 -3.800000E+00  1.041694E-04
 4.450000E+00 -3.750000E+00  1.236408E-04
 4.450000E+00 -3.700000E+00  1.460979E-04
 4.450000E+00 -3.650000E+00  1.718730E-04
 4.450000E+00 -3.600000E+00  2.013138E-04
 4.450000E+00 -3.550000E+00  2.347807E-04
 4.450000E+00 -3.500000E+00  2.726431E-04
 4.450000E+00 -3.450000E+00  3.152758E-04
 4.450000E+00 -3.400000E+00  3.630538E-04
 4.450000E+00 -3.350000E+00  4.163475E-04
 4.450000E+00 -3.300000E+00  4.755166E-04
 4.450000E+00 -3.250000E+00  5.409048E-04
 4.450000E+00 -3.200000E+00  6.128327E-04
 4.450000E+00 -3.150000E+00  6.915919E-04
 4.450000E+00 -3.100000E+00  7.774384E-04
 4.450000E+00 -3.050000E+00  8.705866E-04
 4.450000E+00 -3.000000E+00  9.712033E-04
 4.450000E+00 -2.950000E+00  1.079403E-03
 4.450000E+00 -2.900000E+00  1.195242E-03
 4.450000E+00 -2.850000E+00  1.318718E-03
 4.450000E+00 -2.800000E+00  1.449764E-03
 4.450000E+00 -2.750000E+00  1.588248E-03
 4.450000E+00 -2.700000E+00  1.733975E-03
 4.450000E+00 -2.650000E+00  1.886687E-03
 4.450000E+00 -2.600000E+00  2.046062E-03
 4.450000E+00 -2.550000E+00  2.211723E-03
 4.450000E+00 -2.500000E+00  2.383239E-03
 4.450000E+00 -2.450000E+00  2.560131E-03
 4.450000E+00 -2.400000E+00  2.741881E-03
 4.450000E+00 -2.350000E+00  2.927933E-03
 4.450000E+00 -2.300000E+00  3.117706E-03
 4.450000E+00 -2.250000E+00  3.310599E-03
 4.450000E+00 -2.200000E+00  3.505998E-03
 4.450000E+00 -2.150000E+00  3.703281E-03
 4.450000E+00 -2.100000E+00  3.901829E-03
 4.450000E+00 -2.050000E+00  4.101030E-03
 4.450000E+00 -2.000000E+00  4.300282E-03
 4.450000E+00 -1.950000E+00  4.498998E-03
 4.450000E+00 -1.900000E+00  4.696614E-03
 4.450000E+00 -1.850000E+00  4.892583E-03
 4.450000E+00 -1.800000E+00  5.086383E-03
 4.450000E+00 -1.750000E+00  5.277516E-03
 4.450000E+00 -1.700000E+00  5.465506E-03
 4.450000E+00 -1.650000E+00  5.649894E-03
 4.450000E+00 -1.600000E+00  5.830243E-03
 4.450000E+00 -1.550000E+00  6.006125E-03
 4.450000E+00 -1.500000E+00  6.177123E-03
 4.450000E+00 -1.450000E+00  6.342819E-03
 4.450000E+00 -1.400000E+00  6.502788E-03
 4.450000E+00 -1.350000E+00  6.656590E-03
 4.450000E+00 -1.300000E+00  6.803755E-03
 4.450000E+00 -1.250000E+00  6.943774E-03
 4.450000E+00 -1.200000E+00  7.076081E-03
 4.450000E+00 -1.150000E+00  7.200037E-03
 4.450000E+00 -1.100000E+00  7.314905E-03
 4.450000E+00 -1.050000E+00  7.419834E-03
 4.450000E+00 -1.000000E+00  7.513824E-03
 4.450000E+00 -9.500000E-01  7.595703E-03
 4.450000E+00 -9.000000E-01  7.664086E-03
 4.450000E+00 -8.500000E-01  7.717343E-03
 4.450000E+00 -8.000000E-01  7.753558E-03
 4.450000E+00 -7.500000E-01  7.770493E-03
 4.450000E+00 -7.000000E-01  7.765550E-03
 4.450000E+00 -6.500000E-01  7.735743E-03
 4.450000E+00 -6.000000E-01  7.677687E-03
 4.450000E+00 -5.500000E-01  7.587609E-03
 4.450000E+00 -5.000000E-01  7.461397E-03
 4.450000E+00 -4.500000E-01  7.294704E-03
 4.450000E+00 -4.000000E-01  7.083122E-03
 4.450000E+00 -3.500000E-01  6.822456E-03
 4.450000E+00 -3.000000E-01  6.509112E-03
 4.450000E+00 -2.500000E-01  6.140617E-03
 4.450000E+00 -2.000000E-01  5.716263E-03
 4.450000E+00 -1.500000E-01  5.237867E-03
 4.450000E+00 -1.000000E-01  4.710581E-03
 4.450000E+00 -5.000000E-02  4.143639E-03
 4.450000E+00  0.000000E+00  3.550912E-03
 4.450000E+00  5.000000E-02  2.951066E-03
 4.450000E+00  1.000000E-01  2.367144E-03
 4.450000E+00  1.500000E-01  1.825426E-03
 4.450000E+00  2.000000E-01  1.353524E-03
 4.450000E+00  2.500000E-01  9.778541E-04
 4.450000E+00  3.000000E-01  7.207912E-04
 4.450000E+00  3.500000E-01  5.979831E-04
 4.450000E+00  4.000000E-01  6.163286E-04
 4.450000E+00  4.500000E-01  7.730494E-04
 4.450000E+00  5.000000E-01  1.056058E-03
 4.450000E+00  5.500000E-01  1.445542E-03
 4.450000E+00  6.000000E-01  1.916419E-03
 4.450000E+00  6.500000E-01  2.441179E-03
 4.450000E+00  7.000000E-01  2.992603E-03
 4.450000E+00  7.500000E-01  3.545972E-03
 4.450000E+00  8.000000E-01  4.080543E-03
 4.450000E+00  8.500000E-01  4.580281E-03
 4.450000E+00  9.000000E-01  5.033927E-03
 4.450000E+00  9.500000E-01  5.434594E-03
 4.450000E+00  1.000000E+00  5.779085E-03
 4.450000E+00  1.050000E+00  6.067094E-03
 4.450000E+00  1.100000E+00  6.300414E-03
 4.450000E+00  1.150000E+00  6.482239E-03
 4.450000E+00  1.200000E+00  6.616587E-03
 4.450000E+00  1.250000E+00  6.707856E-03
 4.450000E+00  1.300000E+00  6.760506E-03
 4.450000E+00  1.350000E+00  6.778842E-03
 4.450000E+00  1.400000E+00  6.766883E-03
 4.450000E+00  1.450000E+00  6.728290E-03
 4.450000E+00  1.500000E+00  6.666344E-03
 4.450000E+00  1.550000E+00  6.583949E-03
 4.450000E+00  1.600000E+00  6.483653E-03
 4.450000E+00  1.650000E+00  6.367683E-03
 4.450000E+00  1.700000E+00  6.237984E-03
 4.450000E+00  1.750000E+00  6.096256E-03
 4.450000E+00  1.800000E+00  5.943993E-03
 4.450000E+00  1.850000E+00  5.782521E-03
 4.450000E+00  1.900000E+00  5.613022E-03
 4.450000E+00  1.950000E+00  5.436572E-03
 4.450000E+00  2.000000E+00  5.254153E-03
 4.450000E+00  2.050000E+00  5.066685E-03
 4.450000E+00  2.100000E+00  4.875032E-03
 4.450000E+00  2.150000E+00  4.680022E-03
 4.450000E+00  2.200000E+00  4.482455E-03
 4.450000E+00  2.250000E+00  4.283110E-03
 4.450000E+00  2.300000E+00  4.082750E-03
 4.450000E+00  2.350000E+00  3.882126E-03
 4.450000E+00  2.400000E+00  3.681977E-03
 4.450000E+00  2.450000E+00  3.483030E-03
 4.450000E+00  2.500000E+00  3.285996E-03
 4.450000E+00  2.550000E+00  3.091568E-03
 4.450000E+00  2.600000E+00  2.900417E-03
 4.450000E+00  2.650000E+00  2.713185E-03
 4.450000E+00  2.700000E+00  2.530482E-03
 4.450000E+00  2.750000E+00  2.352878E-03
 4.450000E+00  2.800000E+00  2.180899E-03
 4.450000E+00  2.850000E+00  2.015020E-03
 4.450000E+00  2.900000E+00  1.855664E-03
 4.450000E+00  2.950000E+00  1.703193E-03
 4.450000E+00  3.000000E+00  1.557907E-03
 4.450000E+00  3.050000E+00  1.420044E-03
 4.450000E+00  3.100000E+00  1.289776E-03
 4.450000E+00  3.150000E+00  1.167208E-03
 4.450000E+00  3.200000E+00  1.052385E-03
 4.450000E+00  3.250000E+00  9.452868E-04
 4.450000E+00  3.300000E+00  8.458346E-04
 4.450000E+00  3.350000E+00  7.538956E-04
 4.450000E+00  3.400000E+00  6.692860E-04
 4.450000E+00  3.450000E+00  5.917769E-04
 4.450000E+00  3.500000E+00  5.211002E-04
 4.450000E+00  3.550000E+00  4.569541E-04
 4.450000E+00  3.600000E+00  3.990096E-04
 4.450000E+00  3.650000E+00  3.469165E-04
 4.450000E+00  3.700000E+00  3.003093E-04
 4.450000E+00  3.750000E+00  2.588134E-04
 4.450000E+00  3.800000E+00  2.220498E-04
 4.450000E+00  3.850000E+00  1.896409E-04
 4.450000E+00  3.900000E+00  1.612144E-04
 4.450000E+00  3.950000E+00  1.364076E-04
 4.450000E+00  4.000000E+00  1.148708E-04
 4.450000E+00  4.050000E+00  9.626980E-05
 4.450000E+00  4.100000E+00  8.028870E-05
 4.450000E+00  4.150000E+00  6.663114E-05
 4.450000E+00  4.200000E+00  5.502168E-05
 4.450000E+00  4.250000E+00  4.520643E-05
 4.450000E+00  4.300000E+00  3.695330E-05
 4.450000E+00  4.350000E+00  3.005179E-05
 4.450000E+00  4.400000E+00  2.431252E-05
 4.450000E+00  4.450000E+00  1.956642E-05
 4.450000E+00  4.500000E+00  1.566370E-05
 4.450000E+00  4.550000E+00  1.247270E-05
 4.450000E+00  4.600000E+00  9.878505E-06
 4.450000E+00  4.650000E+00  7.781615E-06
 4.450000E+00  4.700000E+00  6.096491E-06
 4.450000E+00  4.750000E+00  4.750144E-06
 4.450000E+00  4.800000E+00  3.680750E-06
 4.450000E+00  4.850000E+00  2.836322E-06
 4.450000E+00  4.900000E+00  2.173465E-06
 4.450000E+00  4.950000E+00  1.656218E-06
 4.450000E+00  5.000000E+00  1.254990E-06
 4.450000E+00  5.050000E+00  9.456134E-07
 4.450000E+00  5.100000E+00  7.084856E-07
 4.450000E+00  5.150000E+00  5.278224E-07
 4.450000E+00  5.200000E+00  3.910039E-07
 4.450000E+00  5.250000E+00  2.880116E-07
 4.450000E+00  5.300000E+00  2.109480E-07
 4.450000E+00  5.350000E+00  1.536315E-07
 4.450000E+00  5.400000E+00  1.112576E-07
 4.450000E+00  5.450000E+00  8.011777E-08
 4.450000E+00  5.500000E+00  5.736982E-08
 4.450000E+00  5.550000E+00  4.085038E-08
 4.450000E+00  5.600000E+00  2.892426E-08
 4.450000E+00  5.650000E+00  2.036397E-08
 4.450000E+00  5.700000E+00  1.425447E-08
 4.450000E+00  5.750000E+00  9.918274E-09
 4.450000E+00  5.800000E+00  6.857234E-09
 4.450000E+00  5.850000E+00  4.707575E-09
 4.450000E+00  5.900000E+00  3.205459E-09
 4.450000E+00  5.950000E+00  2.160844E-09
 4.450000E+00  6.000000E+00  1.437784E-09
 4.450000E+00  6.050000E+00  9.397127E-10
 4.450000E+00  6.100000E+00  5.985319E-10
 4.450000E+00  6.150000E+00  3.666016E-10
 4.450000E+00  6.200000E+00  2.109076E-10
 4.450000E+00  6.250000E+00  1.088741E-10
 4.450000E+00  6.300000E+00  4.541230E-11
 4.450000E+00  6.350000E+00  1.091430E-11
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  1.999473E-12
 4.500000E+00 -6.300000E+00  8.316518E-12
 4.500000E+00 -6.250000E+00  1.993034E-11
 4.500000E+00 -6.200000E+00  3.860092E-11
 4.500000E+00 -6.150000E+00  6.711941E-11
 4.500000E+00 -6.100000E+00  1.097130E-10
 4.500000E+00 -6.050000E+00  1.726485E-10
 4.500000E+00 -6.000000E+00  2.651028E-10
 4.500000E+00 -5.950000E+00  4.003941E-10
 4.500000E+00 -5.900000E+00  5.977072E-10
 4.500000E+00 -5.850000E+00  8.844842E-10
 4.500000E+00 -5.800000E+00  1.299716E-09
 4.500000E+00 -5.750000E+00  1.898437E-09
 4.500000E+00 -5.700000E+00  2.757819E-09
 4.500000E+00 -5.650000E+00  3.985371E-09
 4.500000E+00 -5.600000E+00  5.729894E-09
 4.500000E+00 -5.550000E+00  8.196014E-09
 4.500000E+00 -5.500000E+00  1.166330E-08
 4.500000E+00 -5.450000E+00  1.651127E-08
 4.500000E+00 -5.400000E+00  2.325176E-08
 4.500000E+00 -5.350000E+00  3.257067E-08
 4.500000E+00 -5.300000E+00  4.538118E-08
 4.500000E+00 -5.250000E+00  6.289126E-08
 4.500000E+00 -5.200000E+00  8.668854E-08
 4.500000E+00 -5.150000E+00  1.188462E-07
 4.500000E+00 -5.100000E+00  1.620540E-07
 4.500000E+00 -5.050000E+00  2.197791E-07
 4.500000E+00 -5.000000E+00  2.964622E-07
 4.500000E+00 -4.950000E+00  3.977541E-07
 4.500000E+00 -4.900000E+00  5.307988E-07
 4.500000E+00 -4.850000E+00  7.045708E-07
 4.500000E+00 -4.800000E+00  9.302707E-07
 4.500000E+00 -4.750000E+00  1.221788E-06
 4.500000E+00 -4.700000E+00  1.596237E-06
 4.500000E+00 -4.650000E+00  2.074567E-06
 4.500000E+00 -4.600000E+00  2.682260E-06
 4.500000E+00 -4.550000E+00  3.450114E-06
 4.500000E+00 -4.500000E+00  4.415108E-06
 4.500000E+00 -4.450000E+00  5.621362E-06
 4.500000E+00 -4.400000E+00  7.121180E-06
 4.500000E+00 -4.350000E+00  8.976164E-06
 4.500000E+00 -4.300000E+00  1.125841E-05
 4.500000E+00 -4.250000E+00  1.405173E-05
 4.500000E+00 -4.200000E+00  1.745295E-05
 4.500000E+00 -4.150000E+00  2.157320E-05
 4.500000E+00 -4.100000E+00  2.653916E-05
 4.500000E+00 -4.050000E+00  3.249431E-05
 4.500000E+00 -4.000000E+00  3.960006E-05
 4.500000E+00 -3.950000E+00  4.803673E-05
 4.500000E+00 -3.900000E+00  5.800442E-05
 4.500000E+00 -3.850000E+00  6.972353E-05
 4.500000E+00 -3.800000E+00  8.343512E-05
 4.500000E+00 -3.750000E+00  9.940084E-05
 4.500000E+00 -3.700000E+00  1.179025E-04
 4.500000E+00 -3.650000E+00  1.392411E-04
 4.500000E+00 -3.600000E+00  1.637354E-04
 4.500000E+00 -3.550000E+00  1.917202E-04
 4.500000E+00 -3.500000E+00  2.235435E-04
 4.500000E+00 -3.450000E+00  2.595633E-04
 4.500000E+00 -3.400000E+00  3.001441E-04
 4.500000E+00 -3.350000E+00  3.456524E-04
 4.500000E+00 -3.300000E+00  3.964516E-04
 4.500000E+00 -3.250000E+00  4.528968E-04
 4.500000E+00 -3.200000E+00  5.153287E-04
 4.500000E+00 -3.150000E+00  5.840679E-04
 4.500000E+00 -3.100000E+00  6.594079E-04
 4.500000E+00 -3.050000E+00  7.416093E-04
 4.500000E+00 -3.000000E+00  8.308935E-04
 4.500000E+00 -2.950000E+00  9.274367E-04
 4.500000E+00 -2.900000E+00  1.031365E-03
 4.500000E+00 -2.850000E+00  1.142748E-03
 4.500000E+00 -2.800000E+00  1.261598E-03
 4.500000E+00 -2.750000E+00  1.387867E-03
 4.500000E+00 -2.700000E+00  1.521439E-03
 4.500000E+00 -2.650000E+00  1.662140E-03
 4.500000E+00 -2.600000E+00  1.809729E-03
 4.500000E+00 -2.550000E+00  1.963907E-03
 4.500000E+00 -2.500000E+00  2.124314E-03
 4.500000E+00 -2.450000E+00  2.290541E-03
 4.500000E+00 -2.400000E+00  2.462128E-03
 4.500000E+00 -2.350000E+00  2.638572E-03
 4.500000E+00 -2.300000E+00  2.819338E-03
 4.500000E+00 -2.250000E+00  3.003858E-03
 4.500000E+00 -2.200000E+00  3.191547E-03
 4.500000E+00 -2.150000E+00  3.381801E-03
 4.500000E+00 -2.100000E+00  3.574011E-03
 4.500000E+00 -2.050000E+00  3.767566E-03
 4.500000E+00 -2.000000E+00  3.961860E-03
 4.500000E+00 -1.950000E+00  4.156296E-03
 4.500000E+00 -1.900000E+00  4.350288E-03
 4.500000E+00 -1.850000E+00  4.543272E-03
 4.500000E+00 -1.800000E+00  4.734698E-03
 4.500000E+00 -1.750000E+00  4.924039E-03
 4.500000E+00 -1.700000E+00  5.110787E-03
 4.500000E+00 -1.650000E+00  5.294453E-03
 4.500000E+00 -1.600000E+00  5.474565E-03
 4.500000E+00 -1.550000E+00  5.650664E-03
 4.500000E+00 -1.500000E+00  5.822301E-03
 4.500000E+00 -1.450000E+00  5.989028E-03
 4.500000E+00 -1.400000E+00  6.150394E-03
 4.500000E+00 -1.350000E+00  6.305933E-03
 4.500000E+00 -1.300000E+00  6.455157E-03
 4.500000E+00 -1.250000E+00  6.597541E-03
 4.500000E+00 -1.200000E+00  6.732508E-03
 4.500000E+00 -1.150000E+00  6.859417E-03
 4.500000E+00 -1.100000E+00  6.977537E-03
 4.500000E+00 -1.050000E+00  7.086032E-03
 4.500000E+00 -1.000000E+00  7.183930E-03
 4.500000E+00 -9.500000E-01  7.270100E-03
 4.500000E+00 -9.000000E-01  7.343217E-03
 4.500000E+00 -8.500000E-01  7.401734E-03
 4.500000E+00 -8.000000E-01  7.443841E-03
 4.500000E+00 -7.500000E-01  7.467439E-03
 4.500000E+00 -7.000000E-01  7.470106E-03
 4.500000E+00 -6.500000E-01  7.449078E-03
 4.500000E+00 -6.000000E-01  7.401239E-03
 4.500000E+00 -5.500000E-01  7.323143E-03
 4.500000E+00 -5.000000E-01  7.211061E-03
 4.500000E+00 -4.500000E-01  7.061091E-03
 4.500000E+00 -4.000000E-01  6.869322E-03
 4.500000E+00 -3.500000E-01  6.632091E-03
 4.500000E+00 -3.000000E-01  6.346344E-03
 4.500000E+00 -2.500000E-01  6.010102E-03
 4.500000E+00 -2.000000E-01  5.623045E-03
 4.500000E+00 -1.500000E-01  5.187176E-03
 4.500000E+00 -1.000000E-01  4.707521E-03
 4.500000E+00 -5.000000E-02  4.192762E-03
 4.500000E+00  0.000000E+00  3.655678E-03
 4.500000E+00  5.000000E-02  3.113238E-03
 4.500000E+00  1.000000E-01  2.586176E-03
 4.500000E+00  1.500000E-01  2.097947E-03
 4.500000E+00  2.000000E-01  1.673033E-03
 4.500000E+00  2.500000E-01  1.334735E-03
 4.500000E+00  3.000000E-01  1.102708E-03
 4.500000E+00  3.500000E-01  9.906545E-04
 4.500000E+00  4.000000E-01  1.004596E-03
 4.500000E+00  4.500000E-01  1.142086E-03
 4.500000E+00  5.000000E-01  1.392524E-03
 4.500000E+00  5.500000E-01  1.738509E-03
 4.500000E+00  6.000000E-01  2.157948E-03
 4.500000E+00  6.500000E-01  2.626506E-03
 4.500000E+00  7.000000E-01  3.119967E-03
 4.500000E+00  7.500000E-01  3.616182E-03
 4.500000E+00  8.000000E-01  4.096403E-03
 4.500000E+00  8.500000E-01  4.545966E-03
 4.500000E+00  9.000000E-01  4.954405E-03
 4.500000E+00  9.500000E-01  5.315150E-03
 4.500000E+00  1.000000E+00  5.624952E-03
 4.500000E+00  1.050000E+00  5.883202E-03
 4.500000E+00  1.100000E+00  6.091243E-03
 4.500000E+00  1.150000E+00  6.251746E-03
 4.500000E+00  1.200000E+00  6.368195E-03
 4.500000E+00  1.250000E+00  6.444476E-03
 4.500000E+00  1.300000E+00  6.484585E-03
 4.500000E+00  1.350000E+00  6.492419E-03
 4.500000E+00  1.400000E+00  6.471651E-03
 4.500000E+00  1.450000E+00  6.425656E-03
 4.500000E+00  1.500000E+00  6.357481E-03
 4.500000E+00  1.550000E+00  6.269846E-03
 4.500000E+00  1.600000E+00  6.165153E-03
 4.500000E+00  1.650000E+00  6.045523E-03
 4.500000E+00  1.700000E+00  5.912822E-03
 4.500000E+00  1.750000E+00  5.768694E-03
 4.500000E+00  1.800000E+00  5.614601E-03
 4.500000E+00  1.850000E+00  5.451848E-03
 4.500000E+00  1.900000E+00  5.281616E-03
 4.500000E+00  1.950000E+00  5.104981E-03
 4.500000E+00  2.000000E+00  4.922941E-03
 4.500000E+00  2.050000E+00  4.736432E-03
 4.500000E+00  2.100000E+00  4.546339E-03
 4.500000E+00  2.150000E+00  4.353512E-03
 4.500000E+00  2.200000E+00  4.158774E-03
 4.500000E+00  2.250000E+00  3.962923E-03
 4.500000E+00  2.300000E+00  3.766741E-03
 4.500000E+00  2.350000E+00  3.570990E-03
 4.500000E+00  2.400000E+00  3.376418E-03
 4.500000E+00  2.450000E+00  3.183749E-03
 4.500000E+00  2.500000E+00  2.993689E-03
 4.500000E+00  2.550000E+00  2.806914E-03
 4.500000E+00  2.600000E+00  2.624072E-03
 4.500000E+00  2.650000E+00  2.445770E-03
 4.500000E+00  2.700000E+00  2.272575E-03
 4.500000E+00  2.750000E+00  2.105008E-03
 4.500000E+00  2.800000E+00  1.943533E-03
 4.500000E+00  2.850000E+00  1.788562E-03
 4.500000E+00  2.900000E+00  1.640442E-03
 4.500000E+00  2.950000E+00  1.499458E-03
 4.500000E+00  3.000000E+00  1.365831E-03
 4.500000E+00  3.050000E+00  1.239713E-03
 4.500000E+00  3.100000E+00  1.121194E-03
 4.500000E+00  3.150000E+00  1.010296E-03
 4.500000E+00  3.200000E+00  9.069840E-04
 4.500000E+00  3.250000E+00  8.111619E-04
 4.500000E+00  3.300000E+00  7.226815E-04
 4.500000E+00  3.350000E+00  6.413460E-04
 4.500000E+00  3.400000E+00  5.669157E-04
 4.500000E+00  3.450000E+00  4.991140E-04
 4.500000E+00  3.500000E+00  4.376338E-04
 4.500000E+00  3.550000E+00  3.821433E-04
 4.500000E+00  3.600000E+00  3.322921E-04
 4.500000E+00  3.650000E+00  2.877177E-04
 4.500000E+00  3.700000E+00  2.480504E-04
 4.500000E+00  3.750000E+00  2.129188E-04
 4.500000E+00  3.800000E+00  1.819544E-04
 4.500000E+00  3.850000E+00  1.547960E-04
 4.500000E+00  3.900000E+00  1.310929E-04
 4.500000E+00  3.950000E+00  1.105083E-04
 4.500000E+00  4.000000E+00  9.272168E-05
 4.500000E+00  4.050000E+00  7.743057E-05
 4.500000E+00  4.100000E+00  6.435215E-05
 4.500000E+00  4.150000E+00  5.322409E-05
 4.500000E+00  4.200000E+00  4.380497E-05
 4.500000E+00  4.250000E+00  3.587439E-05
 4.500000E+00  4.300000E+00  2.923265E-05
 4.500000E+00  4.350000E+00  2.370018E-05
 4.500000E+00  4.400000E+00  1.911670E-05
 4.500000E+00  4.450000E+00  1.534018E-05
 4.500000E+00  4.500000E+00  1.224570E-05
 4.500000E+00  4.550000E+00  9.724175E-06
 4.500000E+00  4.600000E+00  7.681026E-06
 4.500000E+00  4.650000E+00  6.034828E-06
 4.500000E+00  4.700000E+00  4.715991E-06
 4.500000E+00  4.750000E+00  3.665450E-06
 4.500000E+00  4.800000E+00  2.833433E-06
 4.500000E+00  4.850000E+00  2.178293E-06
 4.500000E+00  4.900000E+00  1.665422E-06
 4.500000E+00  4.950000E+00  1.266268E-06
 4.500000E+00  5.000000E+00  9.574377E-07
 4.500000E+00  5.050000E+00  7.198960E-07
 4.500000E+00  5.100000E+00  5.382652E-07
 4.500000E+00  5.150000E+00  4.002071E-07
 4.500000E+00  5.200000E+00  2.958908E-07
 4.500000E+00  5.250000E+00  2.175379E-07
 4.500000E+00  5.300000E+00  1.590361E-07
 4.500000E+00  5.350000E+00  1.156155E-07
 4.500000E+00  5.400000E+00  8.357979E-08
 4.500000E+00  5.450000E+00  6.008372E-08
 4.500000E+00  5.500000E+00  4.295254E-08
 4.500000E+00  5.550000E+00  3.053521E-08
 4.500000E+00  5.600000E+00  2.158689E-08
 4.500000E+00  5.650000E+00  1.517538E-08
 4.500000E+00  5.700000E+00  1.060733E-08
 4.500000E+00  5.750000E+00  7.370582E-09
 4.500000E+00  5.800000E+00  5.089355E-09
 4.500000E+00  5.850000E+00  3.489808E-09
 4.500000E+00  5.900000E+00  2.373740E-09
 4.500000E+00  5.950000E+00  1.598668E-09
 4.500000E+00  6.000000E+00  1.062864E-09
 4.500000E+00  6.050000E+00  6.942062E-10
 4.500000E+00  6.100000E+00  4.419266E-10
 4.500000E+00  6.150000E+00  2.705726E-10
 4.500000E+00  6.200000E+00  1.556178E-10
 4.500000E+00  6.250000E+00  8.031781E-11
 4.500000E+00  6.300000E+00  3.349757E-11
 4.500000E+00  6.350000E+00  8.050292E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  1.435339E-12
 4.550000E+00 -6.300000E+00  5.970329E-12
 4.550000E+00 -6.250000E+00  1.430907E-11
 4.550000E+00 -6.200000E+00  2.771847E-11
 4.550000E+00 -6.150000E+00  4.821072E-11
 4.550000E+00 -6.100000E+00  7.883854E-11
 4.550000E+00 -6.050000E+00  1.241361E-10
 4.550000E+00 -6.000000E+00  1.907557E-10
 4.550000E+00 -5.950000E+00  2.883713E-10
 4.550000E+00 -5.900000E+00  4.309452E-10
 4.550000E+00 -5.850000E+00  6.384899E-10
 4.550000E+00 -5.800000E+00  9.394975E-10
 4.550000E+00 -5.750000E+00  1.374266E-09
 4.550000E+00 -5.700000E+00  1.999419E-09
 4.550000E+00 -5.650000E+00  2.894010E-09
 4.550000E+00 -5.600000E+00  4.167687E-09
 4.550000E+00 -5.550000E+00  5.971570E-09
 4.550000E+00 -5.500000E+00  8.512591E-09
 4.550000E+00 -5.450000E+00  1.207230E-08
 4.550000E+00 -5.400000E+00  1.703134E-08
 4.550000E+00 -5.350000E+00  2.390101E-08
 4.550000E+00 -5.300000E+00  3.336377E-08
 4.550000E+00 -5.250000E+00  4.632472E-08
 4.550000E+00 -5.200000E+00  6.397662E-08
 4.550000E+00 -5.150000E+00  8.788130E-08
 4.550000E+00 -5.100000E+00  1.200709E-07
 4.550000E+00 -5.050000E+00  1.631726E-07
 4.550000E+00 -5.000000E+00  2.205616E-07
 4.550000E+00 -4.950000E+00  2.965464E-07
 4.550000E+00 -4.900000E+00  3.965922E-07
 4.550000E+00 -4.850000E+00  5.275880E-07
 4.550000E+00 -4.800000E+00  6.981621E-07
 4.550000E+00 -4.750000E+00  9.190544E-07
 4.550000E+00 -4.700000E+00  1.203549E-06
 4.550000E+00 -4.650000E+00  1.567972E-06
 4.550000E+00 -4.600000E+00  2.032269E-06
 4.550000E+00 -4.550000E+00  2.620648E-06
 4.550000E+00 -4.500000E+00  3.362314E-06
 4.550000E+00 -4.450000E+00  4.292279E-06
 4.550000E+00 -4.400000E+00  5.452256E-06
 4.550000E+00 -4.350000E+00  6.891639E-06
 4.550000E+00 -4.300000E+00  8.668551E-06
 4.550000E+00 -4.250000E+00  1.085096E-05
 4.550000E+00 -4.200000E+00  1.351788E-05
 4.550000E+00 -4.150000E+00  1.676054E-05
 4.550000E+00 -4.100000E+00  2.068366E-05
 4.550000E+00 -4.050000E+00  2.540670E-05
 4.550000E+00 -4.000000E+00  3.106500E-05
 4.550000E+00 -3.950000E+00  3.781096E-05
 4.550000E+00 -3.900000E+00  4.581506E-05
 4.550000E+00 -3.850000E+00  5.526670E-05
 4.550000E+00 -3.800000E+00  6.637488E-05
 4.550000E+00 -3.750000E+00  7.936861E-05
 4.550000E+00 -3.700000E+00  9.449695E-05
 4.550000E+00 -3.650000E+00  1.120288E-04
 4.550000E+00 -3.600000E+00  1.322522E-04
 4.550000E+00 -3.550000E+00  1.554729E-04
 4.550000E+00 -3.500000E+00  1.820129E-04
 4.550000E+00 -3.450000E+00  2.122082E-04
 4.550000E+00 -3.400000E+00  2.464056E-04
 4.550000E+00 -3.350000E+00  2.849592E-04
 4.550000E+00 -3.300000E+00  3.282265E-04
 4.550000E+00 -3.250000E+00  3.765639E-04
 4.550000E+00 -3.200000E+00  4.303206E-04
 4.550000E+00 -3.150000E+00  4.898340E-04
 4.550000E+00 -3.100000E+00  5.554229E-04
 4.550000E+00 -3.050000E+00  6.273817E-04
 4.550000E+00 -3.000000E+00  7.059740E-04
 4.550000E+00 -2.950000E+00  7.914263E-04
 4.550000E+00 -2.900000E+00  8.839224E-04
 4.550000E+00 -2.850000E+00  9.835975E-04
 4.550000E+00 -2.800000E+00  1.090534E-03
 4.550000E+00 -2.750000E+00  1.204758E-03
 4.550000E+00 -2.700000E+00  1.326233E-03
 4.550000E+00 -2.650000E+00  1.454865E-03
 4.550000E+00 -2.600000E+00  1.590494E-03
 4.550000E+00 -2.550000E+00  1.732899E-03
 4.550000E+00 -2.500000E+00  1.881799E-03
 4.550000E+00 -2.450000E+00  2.036857E-03
 4.550000E+00 -2.400000E+00  2.197679E-03
 4.550000E+00 -2.350000E+00  2.363827E-03
 4.550000E+00 -2.300000E+00  2.534817E-03
 4.550000E+00 -2.250000E+00  2.710129E-03
 4.550000E+00 -2.200000E+00  2.889215E-03
 4.550000E+00 -2.150000E+00  3.071504E-03
 4.550000E+00 -2.100000E+00  3.256405E-03
 4.550000E+00 -2.050000E+00  3.443323E-03
 4.550000E+00 -2.000000E+00  3.631656E-03
 4.550000E+00 -1.950000E+00  3.820805E-03
 4.550000E+00 -1.900000E+00  4.010179E-03
 4.550000E+00 -1.850000E+00  4.199196E-03
 4.550000E+00 -1.800000E+00  4.387291E-03
 4.550000E+00 -1.750000E+00  4.573913E-03
 4.550000E+00 -1.700000E+00  4.758529E-03
 4.550000E+00 -1.650000E+00  4.940620E-03
 4.550000E+00 -1.600000E+00  5.119688E-03
 4.550000E+00 -1.550000E+00  5.295242E-03
 4.550000E+00 -1.500000E+00  5.466804E-03
 4.550000E+00 -1.450000E+00  5.633898E-03
 4.550000E+00 -1.400000E+00  5.796047E-03
 4.550000E+00 -1.350000E+00  5.952762E-03
 4.550000E+00 -1.300000E+00  6.103535E-03
 4.550000E+00 -1.250000E+00  6.247826E-03
 4.550000E+00 -1.200000E+00  6.385052E-03
 4.550000E+00 -1.150000E+00  6.514568E-03
 4.550000E+00 -1.100000E+00  6.635652E-03
 4.550000E+00 -1.050000E+00  6.747485E-03
 4.550000E+00 -1.000000E+00  6.849129E-03
 4.550000E+00 -9.500000E-01  6.939499E-03
 4.550000E+00 -9.000000E-01  7.017338E-03
 4.550000E+00 -8.500000E-01  7.081189E-03
 4.550000E+00 -8.000000E-01  7.129363E-03
 4.550000E+00 -7.500000E-01  7.159913E-03
 4.550000E+00 -7.000000E-01  7.170612E-03
 4.550000E+00 -6.500000E-01  7.158934E-03
 4.550000E+00 -6.000000E-01  7.122058E-03
 4.550000E+00 -5.500000E-01  7.056886E-03
 4.550000E+00 -5.000000E-01  6.960104E-03
 4.550000E+00 -4.500000E-01  6.828277E-03
 4.550000E+00 -4.000000E-01  6.658016E-03
 4.550000E+00 -3.500000E-01  6.446208E-03
 4.550000E+00 -3.000000E-01  6.190347E-03
 4.550000E+00 -2.500000E-01  5.888948E-03
 4.550000E+00 -2.000000E-01  5.542056E-03
 4.550000E+00 -1.500000E-01  5.151817E-03
 4.550000E+00 -1.000000E-01  4.723067E-03
 4.550000E+00 -5.000000E-02  4.263844E-03
 4.550000E+00  0.000000E+00  3.785731E-03
 4.550000E+00  5.000000E-02  3.303876E-03
 4.550000E+00  1.000000E-01  2.836583E-03
 4.550000E+00  1.500000E-01  2.404368E-03
 4.550000E+00  2.000000E-01  2.028493E-03
 4.550000E+00  2.500000E-01  1.729071E-03
 4.550000E+00  3.000000E-01  1.522993E-03
 4.550000E+00  3.500000E-01  1.421997E-03
 4.550000E+00  4.000000E-01  1.431227E-03
 4.550000E+00  4.500000E-01  1.548581E-03
 4.550000E+00  5.000000E-01  1.764975E-03
 4.550000E+00  5.500000E-01  2.065466E-03
 4.550000E+00  6.000000E-01  2.431017E-03
 4.550000E+00  6.500000E-01  2.840550E-03
 4.550000E+00  7.000000E-01  3.272959E-03
 4.550000E+00  7.500000E-01  3.708781E-03
 4.550000E+00  8.000000E-01  4.131374E-03
 4.550000E+00  8.500000E-01  4.527551E-03
 4.550000E+00  9.000000E-01  4.887734E-03
 4.550000E+00  9.500000E-01  5.205734E-03
 4.550000E+00  1.000000E+00  5.478299E-03
 4.550000E+00  1.050000E+00  5.704546E-03
 4.550000E+00  1.100000E+00  5.885375E-03
 4.550000E+00  1.150000E+00  6.022929E-03
 4.550000E+00  1.200000E+00  6.120142E-03
 4.550000E+00  1.250000E+00  6.180367E-03
 4.550000E+00  1.300000E+00  6.207112E-03
 4.550000E+00  1.350000E+00  6.203842E-03
 4.550000E+00  1.400000E+00  6.173861E-03
 4.550000E+00  1.450000E+00  6.120233E-03
 4.550000E+00  1.500000E+00  6.045753E-03
 4.550000E+00  1.550000E+00  5.952938E-03
 4.550000E+00  1.600000E+00  5.844032E-03
 4.550000E+00  1.650000E+00  5.721035E-03
 4.550000E+00  1.700000E+00  5.585722E-03
 4.550000E+00  1.750000E+00  5.439676E-03
 4.550000E+00  1.800000E+00  5.284317E-03
 4.550000E+00  1.850000E+00  5.120923E-03
 4.550000E+00  1.900000E+00  4.950665E-03
 4.550000E+00  1.950000E+00  4.774616E-03
 4.550000E+00  2.000000E+00  4.593782E-03
 4.550000E+00  2.050000E+00  4.409107E-03
 4.550000E+00  2.100000E+00  4.221492E-03
 4.550000E+00  2.150000E+00  4.031802E-03
 4.550000E+00  2.200000E+00  3.840871E-03
 4.550000E+00  2.250000E+00  3.649510E-03
 4.550000E+00  2.300000E+00  3.458507E-03
 4.550000E+00  2.350000E+00  3.268626E-03
 4.550000E+00  2.400000E+00  3.080610E-03
 4.550000E+00  2.450000E+00  2.895172E-03
 4.550000E+00  2.500000E+00  2.712998E-03
 4.550000E+00  2.550000E+00  2.534737E-03
 4.550000E+00  2.600000E+00  2.360997E-03
 4.550000E+00  2.650000E+00  2.192344E-03
 4.550000E+00  2.700000E+00  2.029291E-03
 4.550000E+00  2.750000E+00  1.872296E-03
 4.550000E+00  2.800000E+00  1.721759E-03
 4.550000E+00  2.850000E+00  1.578017E-03
 4.550000E+00  2.900000E+00  1.441342E-03
 4.550000E+00  2.950000E+00  1.311938E-03
 4.550000E+00  3.000000E+00  1.189944E-03
 4.550000E+00  3.050000E+00  1.075433E-03
 4.550000E+00  3.100000E+00  9.684132E-04
 4.550000E+00  3.150000E+00  8.688328E-04
 4.550000E+00  3.200000E+00  7.765828E-04
 4.550000E+00  3.250000E+00  6.915022E-04
 4.550000E+00  3.300000E+00  6.133832E-04
 4.550000E+00  3.350000E+00  5.419772E-04
 4.550000E+00  3.400000E+00  4.770011E-04
 4.550000E+00  3.450000E+00  4.181432E-04
 4.550000E+00  3.500000E+00  3.650697E-04
 4.550000E+00  3.550000E+00  3.174310E-04
 4.550000E+00  3.600000E+00  2.748672E-04
 4.550000E+00  3.650000E+00  2.370137E-04
 4.550000E+00  3.700000E+00  2.035060E-04
 4.550000E+00  3.750000E+00  1.739846E-04
 4.550000E+00  3.800000E+00  1.480981E-04
 4.550000E+00  3.850000E+00  1.255074E-04
 4.550000E+00  3.900000E+00  1.058877E-04
 4.550000E+00  3.950000E+00  8.893088E-05
 4.550000E+00  4.000000E+00  7.434747E-05
 4.550000E+00  4.050000E+00  6.186729E-05
 4.550000E+00  4.100000E+00  5.124039E-05
 4.550000E+00  4.150000E+00  4.223723E-05
 4.550000E+00  4.200000E+00  3.464859E-05
 4.550000E+00  4.250000E+00  2.828516E-05
 4.550000E+00  4.300000E+00  2.297688E-05
 4.550000E+00  4.350000E+00  1.857203E-05
 4.550000E+00  4.400000E+00  1.493623E-05
 4.550000E+00  4.450000E+00  1.195127E-05
 4.550000E+00  4.500000E+00  9.513865E-06
 4.550000E+00  4.550000E+00  7.534412E-06
 4.550000E+00  4.600000E+00  5.935692E-06
 4.550000E+00  4.650000E+00  4.651620E-06
 4.550000E+00  4.700000E+00  3.626018E-06
 4.550000E+00  4.750000E+00  2.811457E-06
 4.550000E+00  4.800000E+00  2.168169E-06
 4.550000E+00  4.850000E+00  1.663029E-06
 4.550000E+00  4.900000E+00  1.268639E-06
 4.550000E+00  4.950000E+00  9.624872E-07
 4.550000E+00  5.000000E+00  7.262062E-07
 4.550000E+00  5.050000E+00  5.449079E-07
 4.550000E+00  5.100000E+00  4.066086E-07
 4.550000E+00  5.150000E+00  3.017267E-07
 4.550000E+00  5.200000E+00  2.226540E-07
 4.550000E+00  5.250000E+00  1.633897E-07
 4.550000E+00  5.300000E+00  1.192329E-07
 4.550000E+00  5.350000E+00  8.652615E-08
 4.550000E+00  5.400000E+00  6.244285E-08
 4.550000E+00  5.450000E+00  4.481345E-08
 4.550000E+00  5.500000E+00  3.198386E-08
 4.550000E+00  5.550000E+00  2.270152E-08
 4.550000E+00  5.600000E+00  1.602430E-08
 4.550000E+00  5.650000E+00  1.124834E-08
 4.550000E+00  5.700000E+00  7.851340E-09
 4.550000E+00  5.750000E+00  5.448291E-09
 4.550000E+00  5.800000E+00  3.757327E-09
 4.550000E+00  5.850000E+00  2.573461E-09
 4.550000E+00  5.900000E+00  1.748626E-09
 4.550000E+00  5.950000E+00  1.176583E-09
 4.550000E+00  6.000000E+00  7.816282E-10
 4.550000E+00  6.050000E+00  5.101865E-10
 4.550000E+00  6.100000E+00  3.246151E-10
 4.550000E+00  6.150000E+00  1.986722E-10
 4.550000E+00  6.200000E+00  1.142346E-10
 4.550000E+00  6.250000E+00  5.894904E-11
 4.550000E+00  6.300000E+00  2.458305E-11
 4.550000E+00  6.350000E+00  5.907630E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  1.025267E-12
 4.600000E+00 -6.300000E+00  4.264772E-12
 4.600000E+00 -6.250000E+00  1.022221E-11
 4.600000E+00 -6.200000E+00  1.980489E-11
 4.600000E+00 -6.150000E+00  3.445600E-11
 4.600000E+00 -6.100000E+00  5.636876E-11
 4.600000E+00 -6.050000E+00  8.880682E-11
 4.600000E+00 -6.000000E+00  1.365676E-10
 4.600000E+00 -5.950000E+00  2.066412E-10
 4.600000E+00 -5.900000E+00  3.091362E-10
 4.600000E+00 -5.850000E+00  4.585699E-10
 4.600000E+00 -5.800000E+00  6.756519E-10
 4.600000E+00 -5.750000E+00  9.897314E-10
 4.600000E+00 -5.700000E+00  1.442132E-09
 4.600000E+00 -5.650000E+00  2.090665E-09
 4.600000E+00 -5.600000E+00  3.015686E-09
 4.600000E+00 -5.550000E+00  4.328177E-09
 4.600000E+00 -5.500000E+00  6.180444E-09
 4.600000E+00 -5.450000E+00  8.780186E-09
 4.600000E+00 -5.400000E+00  1.240884E-08
 4.600000E+00 -5.350000E+00  1.744535E-08
 4.600000E+00 -5.300000E+00  2.439676E-08
 4.600000E+00 -5.250000E+00  3.393722E-08
 4.600000E+00 -5.200000E+00  4.695743E-08
 4.600000E+00 -5.150000E+00  6.462684E-08
 4.600000E+00 -5.100000E+00  8.847126E-08
 4.600000E+00 -5.050000E+00  1.204690E-07
 4.600000E+00 -5.000000E+00  1.631691E-07
 4.600000E+00 -4.950000E+00  2.198356E-07
 4.600000E+00 -4.900000E+00  2.946221E-07
 4.600000E+00 -4.850000E+00  3.927814E-07
 4.600000E+00 -4.800000E+00  5.209158E-07
 4.600000E+00 -4.750000E+00  6.872728E-07
 4.600000E+00 -4.700000E+00  9.020914E-07
 4.600000E+00 -4.650000E+00  1.178007E-06
 4.600000E+00 -4.600000E+00  1.530515E-06
 4.600000E+00 -4.550000E+00  1.978506E-06
 4.600000E+00 -4.500000E+00  2.544873E-06
 4.600000E+00 -4.450000E+00  3.257184E-06
 4.600000E+00 -4.400000E+00  4.148451E-06
 4.600000E+00 -4.350000E+00  5.257958E-06
 4.600000E+00 -4.300000E+00  6.632185E-06
 4.600000E+00 -4.250000E+00  8.325790E-06
 4.600000E+00 -4.200000E+00  1.040267E-05
 4.600000E+00 -4.150000E+00  1.293709E-05
 4.600000E+00 -4.100000E+00  1.601482E-05
 4.600000E+00 -4.050000E+00  1.973436E-05
 4.600000E+00 -4.000000E+00  2.420812E-05
 4.600000E+00 -3.950000E+00  2.956359E-05
 4.600000E+00 -3.900000E+00  3.594451E-05
 4.600000E+00 -3.850000E+00  4.351184E-05
 4.600000E+00 -3.800000E+00  5.244475E-05
 4.600000E+00 -3.750000E+00  6.294127E-05
 4.600000E+00 -3.700000E+00  7.521883E-05
 4.600000E+00 -3.650000E+00  8.951446E-05
 4.600000E+00 -3.600000E+00  1.060846E-04
 4.600000E+00 -3.550000E+00  1.252047E-04
 4.600000E+00 -3.500000E+00  1.471679E-04
 4.600000E+00 -3.450000E+00  1.722838E-04
 4.600000E+00 -3.400000E+00  2.008764E-04
 4.600000E+00 -3.350000E+00  2.332812E-04
 4.600000E+00 -3.300000E+00  2.698420E-04
 4.600000E+00 -3.250000E+00  3.109070E-04
 4.600000E+00 -3.200000E+00  3.568243E-04
 4.600000E+00 -3.150000E+00  4.079372E-04
 4.600000E+00 -3.100000E+00  4.645780E-04
 4.600000E+00 -3.050000E+00  5.270630E-04
 4.600000E+00 -3.000000E+00  5.956857E-04
 4.600000E+00 -2.950000E+00  6.707109E-04
 4.600000E+00 -2.900000E+00  7.523687E-04
 4.600000E+00 -2.850000E+00  8.408483E-04
 4.600000E+00 -2.800000E+00  9.362930E-04
 4.600000E+00 -2.750000E+00  1.038795E-03
 4.600000E+00 -2.700000E+00  1.148391E-03
 4.600000E+00 -2.650000E+00  1.265060E-03
 4.600000E+00 -2.600000E+00  1.388721E-03
 4.600000E+00 -2.550000E+00  1.519232E-03
 4.600000E+00 -2.500000E+00  1.656389E-03
 4.600000E+00 -2.450000E+00  1.799931E-03
 4.600000E+00 -2.400000E+00  1.949537E-03
 4.600000E+00 -2.350000E+00  2.104837E-03
 4.600000E+00 -2.300000E+00  2.265408E-03
 4.600000E+00 -2.250000E+00  2.430788E-03
 4.600000E+00 -2.200000E+00  2.600476E-03
 4.600000E+00 -2.150000E+00  2.773940E-03
 4.600000E+00 -2.100000E+00  2.950625E-03
 4.600000E+00 -2.050000E+00  3.129959E-03
 4.600000E+00 -2.000000E+00  3.311356E-03
 4.600000E+00 -1.950000E+00  3.494227E-03
 4.600000E+00 -1.900000E+00  3.677982E-03
 4.600000E+00 -1.850000E+00  3.862037E-03
 4.600000E+00 -1.800000E+00  4.045815E-03
 4.600000E+00 -1.750000E+00  4.228750E-03
 4.600000E+00 -1.700000E+00  4.410289E-03
 4.600000E+00 -1.650000E+00  4.589895E-03
 4.600000E+00 -1.600000E+00  4.767041E-03
 4.600000E+00 -1.550000E+00  4.941213E-03
 4.600000E+00 -1.500000E+00  5.111906E-03
 4.600000E+00 -1.450000E+00  5.278618E-03
 4.600000E+00 -1.400000E+00  5.440849E-03
 4.600000E+00 -1.350000E+00  5.598087E-03
 4.600000E+00 -1.300000E+00  5.749806E-03
 4.600000E+00 -1.250000E+00  5.895454E-03
 4.600000E+00 -1.200000E+00  6.034438E-03
 4.600000E+00 -1.150000E+00  6.166114E-03
 4.600000E+00 -1.100000E+00  6.289770E-03
 4.600000E+00 -1.050000E+00  6.404607E-03
 4.600000E+00 -1.000000E+00  6.509721E-03
 4.600000E+00 -9.500000E-01  6.604078E-03
 4.600000E+00 -9.000000E-01  6.686494E-03
 4.600000E+00 -8.500000E-01  6.755606E-03
 4.600000E+00 -8.000000E-01  6.809852E-03
 4.600000E+00 -7.500000E-01  6.847447E-03
 4.600000E+00 -7.000000E-01  6.866364E-03
 4.600000E+00 -6.500000E-01  6.864328E-03
 4.600000E+00 -6.000000E-01  6.838817E-03
 4.600000E+00 -5.500000E-01  6.787094E-03
 4.600000E+00 -5.000000E-01  6.706260E-03
 4.600000E+00 -4.500000E-01  6.593353E-03
 4.600000E+00 -4.000000E-01  6.445499E-03
 4.600000E+00 -3.500000E-01  6.260126E-03
 4.600000E+00 -3.000000E-01  6.035252E-03
 4.600000E+00 -2.500000E-01  5.769849E-03
 4.600000E+00 -2.000000E-01  5.464281E-03
 4.600000E+00 -1.500000E-01  5.120779E-03
 4.600000E+00 -1.000000E-01  4.743922E-03
 4.600000E+00 -5.000000E-02  4.341041E-03
 4.600000E+00  0.000000E+00  3.922466E-03
 4.600000E+00  5.000000E-02  3.501495E-03
 4.600000E+00  1.000000E-01  3.094001E-03
 4.600000E+00  1.500000E-01  2.717605E-03
 4.600000E+00  2.000000E-01  2.390419E-03
 4.600000E+00  2.500000E-01  2.129473E-03
 4.600000E+00  3.000000E-01  1.949000E-03
 4.600000E+00  3.500000E-01  1.858854E-03
 4.600000E+00  4.000000E-01  1.863346E-03
 4.600000E+00  4.500000E-01  1.960712E-03
 4.600000E+00  5.000000E-01  2.143325E-03
 4.600000E+00  5.500000E-01  2.398614E-03
 4.600000E+00  6.000000E-01  2.710495E-03
 4.600000E+00  6.500000E-01  3.061065E-03
 4.600000E+00  7.000000E-01  3.432266E-03
 4.600000E+00  7.500000E-01  3.807299E-03
 4.600000E+00  8.000000E-01  4.171643E-03
 4.600000E+00  8.500000E-01  4.513630E-03
 4.600000E+00  9.000000E-01  4.824623E-03
 4.600000E+00  9.500000E-01  5.098880E-03
 4.600000E+00  1.000000E+00  5.333204E-03
 4.600000E+00  1.050000E+00  5.526487E-03
 4.600000E+00  1.100000E+00  5.679226E-03
 4.600000E+00  1.150000E+00  5.793066E-03
 4.600000E+00  1.200000E+00  5.870406E-03
 4.600000E+00  1.250000E+00  5.914075E-03
 4.600000E+00  1.300000E+00  5.927095E-03
 4.600000E+00  1.350000E+00  5.912496E-03
 4.600000E+00  1.400000E+00  5.873205E-03
 4.600000E+00  1.450000E+00  5.811970E-03
 4.600000E+00  1.500000E+00  5.731326E-03
 4.600000E+00  1.550000E+00  5.633577E-03
 4.600000E+00  1.600000E+00  5.520803E-03
 4.600000E+00  1.650000E+00  5.394874E-03
 4.600000E+00  1.700000E+00  5.257470E-03
 4.600000E+00  1.750000E+00  5.110104E-03
 4.600000E+00  1.800000E+00  4.954146E-03
 4.600000E+00  1.850000E+00  4.790846E-03
 4.600000E+00  1.900000E+00  4.621354E-03
 4.600000E+00  1.950000E+00  4.446739E-03
 4.600000E+00  2.000000E+00  4.268002E-03
 4.600000E+00  2.050000E+00  4.086092E-03
 4.600000E+00  2.100000E+00  3.901917E-03
 4.600000E+00  2.150000E+00  3.716345E-03
 4.600000E+00  2.200000E+00  3.530216E-03
 4.600000E+00  2.250000E+00  3.344342E-03
 4.600000E+00  2.300000E+00  3.159505E-03
 4.600000E+00  2.350000E+00  2.976461E-03
 4.600000E+00  2.400000E+00  2.795935E-03
 4.600000E+00  2.450000E+00  2.618618E-03
 4.600000E+00  2.500000E+00  2.445163E-03
 4.600000E+00  2.550000E+00  2.276179E-03
 4.600000E+00  2.600000E+00  2.112228E-03
 4.600000E+00  2.650000E+00  1.953820E-03
 4.600000E+00  2.700000E+00  1.801406E-03
 4.600000E+00  2.750000E+00  1.655378E-03
 4.600000E+00  2.800000E+00  1.516063E-03
 4.600000E+00  2.850000E+00  1.383720E-03
 4.600000E+00  2.900000E+00  1.258543E-03
 4.600000E+00  2.950000E+00  1.140659E-03
 4.600000E+00  3.000000E+00  1.030127E-03
 4.600000E+00  3.050000E+00  9.269429E-04
 4.600000E+00  3.100000E+00  8.310434E-04
 4.600000E+00  3.150000E+00  7.423083E-04
 4.600000E+00  3.200000E+00  6.605665E-04
 4.600000E+00  3.250000E+00  5.856021E-04
 4.600000E+00  3.300000E+00  5.171596E-04
 4.600000E+00  3.350000E+00  4.549509E-04
 4.600000E+00  3.400000E+00  3.986617E-04
 4.600000E+00  3.450000E+00  3.479573E-04
 4.600000E+00  3.500000E+00  3.024894E-04
 4.600000E+00  3.550000E+00  2.619014E-04
 4.600000E+00  3.600000E+00  2.258338E-04
 4.600000E+00  3.650000E+00  1.939292E-04
 4.600000E+00  3.700000E+00  1.658363E-04
 4.600000E+00  3.750000E+00  1.412134E-04
 4.600000E+00  3.800000E+00  1.197320E-04
 4.600000E+00  3.850000E+00  1.010787E-04
 4.600000E+00  3.900000E+00  8.495729E-05
 4.600000E+00  3.950000E+00  7.109012E-05
 4.600000E+00  4.000000E+00  5.921904E-05
 4.600000E+00  4.050000E+00  4.910578E-05
 4.600000E+00  4.100000E+00  4.053202E-05
 4.600000E+00  4.150000E+00  3.329919E-05
 4.600000E+00  4.200000E+00  2.722792E-05
 4.600000E+00  4.250000E+00  2.215725E-05
 4.600000E+00  4.300000E+00  1.794378E-05
 4.600000E+00  4.350000E+00  1.446055E-05
 4.600000E+00  4.400000E+00  1.159592E-05
 4.600000E+00  4.450000E+00  9.252359E-06
 4.600000E+00  4.500000E+00  7.345208E-06
 4.600000E+00  4.550000E+00  5.801479E-06
 4.600000E+00  4.600000E+00  4.558644E-06
 4.600000E+00  4.650000E+00  3.563486E-06
 4.600000E+00  4.700000E+00  2.771009E-06
 4.600000E+00  4.750000E+00  2.143415E-06
 4.600000E+00  4.800000E+00  1.649161E-06
 4.600000E+00  4.850000E+00  1.262096E-06
 4.600000E+00  4.900000E+00  9.606815E-07
 4.600000E+00  4.950000E+00  7.272954E-07
 4.600000E+00  5.000000E+00  5.476138E-07
 4.600000E+00  5.050000E+00  4.100715E-07
 4.600000E+00  5.100000E+00  3.053918E-07
 4.600000E+00  5.150000E+00  2.261834E-07
 4.600000E+00  5.200000E+00  1.665959E-07
 4.600000E+00  5.250000E+00  1.220297E-07
 4.600000E+00  5.300000E+00  8.889218E-08
 4.600000E+00  5.350000E+00  6.439624E-08
 4.600000E+00  5.400000E+00  4.639388E-08
 4.600000E+00  5.450000E+00  3.324072E-08
 4.600000E+00  5.500000E+00  2.368628E-08
 4.600000E+00  5.550000E+00  1.678593E-08
 4.600000E+00  5.600000E+00  1.183087E-08
 4.600000E+00  5.650000E+00  8.292739E-09
 4.600000E+00  5.700000E+00  5.780330E-09
 4.600000E+00  5.750000E+00  4.005902E-09
 4.600000E+00  5.800000E+00  2.759222E-09
 4.600000E+00  5.850000E+00  1.887708E-09
 4.600000E+00  5.900000E+00  1.281359E-09
 4.600000E+00  5.950000E+00  8.614027E-10
 4.600000E+00  6.000000E+00  5.718091E-10
 4.600000E+00  6.050000E+00  3.729983E-10
 4.600000E+00  6.100000E+00  2.372102E-10
 4.600000E+00  6.150000E+00  1.451259E-10
 4.600000E+00  6.200000E+00  8.342541E-11
 4.600000E+00  6.250000E+00  4.304378E-11
 4.600000E+00  6.300000E+00  1.794867E-11
 4.600000E+00  6.350000E+00  4.313124E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  7.287162E-13
 4.650000E+00 -6.300000E+00  3.031308E-12
 4.650000E+00 -6.250000E+00  7.266256E-12
 4.650000E+00 -6.200000E+00  1.408000E-11
 4.650000E+00 -6.150000E+00  2.450231E-11
 4.650000E+00 -6.100000E+00  4.010081E-11
 4.650000E+00 -6.050000E+00  6.321248E-11
 4.650000E+00 -6.000000E+00  9.727913E-11
 4.650000E+00 -5.950000E+00  1.473252E-10
 4.650000E+00 -5.900000E+00  2.206309E-10
 4.650000E+00 -5.850000E+00  3.276714E-10
 4.650000E+00 -5.800000E+00  4.834194E-10
 4.650000E+00 -5.750000E+00  7.091356E-10
 4.650000E+00 -5.700000E+00  1.034814E-09
 4.650000E+00 -5.650000E+00  1.502501E-09
 4.650000E+00 -5.600000E+00  2.170758E-09
 4.650000E+00 -5.550000E+00  3.120638E-09
 4.650000E+00 -5.500000E+00  4.463611E-09
 4.650000E+00 -5.450000E+00  6.352020E-09
 4.650000E+00 -5.400000E+00  8.992758E-09
 4.650000E+00 -5.350000E+00  1.266505E-08
 4.650000E+00 -5.300000E+00  1.774338E-08
 4.650000E+00 -5.250000E+00  2.472690E-08
 4.650000E+00 -5.200000E+00  3.427673E-08
 4.650000E+00 -5.150000E+00  4.726319E-08
 4.650000E+00 -5.100000E+00  6.482483E-08
 4.650000E+00 -5.050000E+00  8.844200E-08
 4.650000E+00 -5.000000E+00  1.200276E-07
 4.650000E+00 -4.950000E+00  1.620385E-07
 4.650000E+00 -4.900000E+00  2.176108E-07
 4.650000E+00 -4.850000E+00  2.907233E-07
 4.650000E+00 -4.800000E+00  3.863939E-07
 4.650000E+00 -4.750000E+00  5.109128E-07
 4.650000E+00 -4.700000E+00  6.721175E-07
 4.650000E+00 -4.650000E+00  8.797164E-07
 4.650000E+00 -4.600000E+00  1.145664E-06
 4.650000E+00 -4.550000E+00  1.484592E-06
 4.650000E+00 -4.500000E+00  1.914311E-06
 4.650000E+00 -4.450000E+00  2.456367E-06
 4.650000E+00 -4.400000E+00  3.136678E-06
 4.650000E+00 -4.350000E+00  3.986246E-06
 4.650000E+00 -4.300000E+00  5.041937E-06
 4.650000E+00 -4.250000E+00  6.347340E-06
 4.650000E+00 -4.200000E+00  7.953706E-06
 4.650000E+00 -4.150000E+00  9.920943E-06
 4.650000E+00 -4.100000E+00  1.231869E-05
 4.650000E+00 -4.050000E+00  1.522742E-05
 4.650000E+00 -4.000000E+00  1.873960E-05
 4.650000E+00 -3.950000E+00  2.296086E-05
 4.650000E+00 -3.900000E+00  2.801115E-05
 4.650000E+00 -3.850000E+00  3.402586E-05
 4.650000E+00 -3.800000E+00  4.115689E-05
 4.650000E+00 -3.750000E+00  4.957356E-05
 4.650000E+00 -3.700000E+00  5.946341E-05
 4.650000E+00 -3.650000E+00  7.103276E-05
 4.650000E+00 -3.600000E+00  8.450702E-05
 4.650000E+00 -3.550000E+00  1.001307E-04
 4.650000E+00 -3.500000E+00  1.181669E-04
 4.650000E+00 -3.450000E+00  1.388965E-04
 4.650000E+00 -3.400000E+00  1.626171E-04
 4.650000E+00 -3.350000E+00  1.896405E-04
 4.650000E+00 -3.300000E+00  2.202908E-04
 4.650000E+00 -3.250000E+00  2.549011E-04
 4.650000E+00 -3.200000E+00  2.938100E-04
 4.650000E+00 -3.150000E+00  3.373568E-04
 4.650000E+00 -3.100000E+00  3.858773E-04
 4.650000E+00 -3.050000E+00  4.396982E-04
 4.650000E+00 -3.000000E+00  4.991315E-04
 4.650000E+00 -2.950000E+00  5.644683E-04
 4.650000E+00 -2.900000E+00  6.359732E-04
 4.650000E+00 -2.850000E+00  7.138777E-04
 4.650000E+00 -2.800000E+00  7.983749E-04
 4.650000E+00 -2.750000E+00  8.896138E-04
 4.650000E+00 -2.700000E+00  9.876943E-04
 4.650000E+00 -2.650000E+00  1.092664E-03
 4.650000E+00 -2.600000E+00  1.204513E-03
 4.650000E+00 -2.550000E+00  1.323174E-03
 4.650000E+00 -2.500000E+00  1.448520E-03
 4.650000E+00 -2.450000E+00  1.580365E-03
 4.650000E+00 -2.400000E+00  1.718465E-03
 4.650000E+00 -2.350000E+00  1.862519E-03
 4.650000E+00 -2.300000E+00  2.012174E-03
 4.650000E+00 -2.250000E+00  2.167029E-03
 4.650000E+00 -2.200000E+00  2.326642E-03
 4.650000E+00 -2.150000E+00  2.490529E-03
 4.650000E+00 -2.100000E+00  2.658180E-03
 4.650000E+00 -2.050000E+00  2.829054E-03
 4.650000E+00 -2.000000E+00  3.002597E-03
 4.650000E+00 -1.950000E+00  3.178239E-03
 4.650000E+00 -1.900000E+00  3.355401E-03
 4.650000E+00 -1.850000E+00  3.533505E-03
 4.650000E+00 -1.800000E+00  3.711973E-03
 4.650000E+00 -1.750000E+00  3.890234E-03
 4.650000E+00 -1.700000E+00  4.067724E-03
 4.650000E+00 -1.650000E+00  4.243889E-03
 4.650000E+00 -1.600000E+00  4.418185E-03
 4.650000E+00 -1.550000E+00  4.590077E-03
 4.650000E+00 -1.500000E+00  4.759038E-03
 4.650000E+00 -1.450000E+00  4.924546E-03
 4.650000E+00 -1.400000E+00  5.086076E-03
 4.650000E+00 -1.350000E+00  5.243099E-03
 4.650000E+00 -1.300000E+00  5.395074E-03
 4.650000E+00 -1.250000E+00  5.541433E-03
 4.650000E+00 -1.200000E+00  5.681581E-03
 4.650000E+00 -1.150000E+00  5.814872E-03
 4.650000E+00 -1.100000E+00  5.940605E-03
 4.650000E+00 -1.050000E+00  6.058003E-03
 4.650000E+00 -1.000000E+00  6.166197E-03
 4.650000E+00 -9.500000E-01  6.264205E-03
 4.650000E+00 -9.000000E-01  6.350917E-03
 4.650000E+00 -8.500000E-01  6.425068E-03
 4.650000E+00 -8.000000E-01  6.485223E-03
 4.650000E+00 -7.500000E-01  6.529759E-03
 4.650000E+00 -7.000000E-01  6.556851E-03
 4.650000E+00 -6.500000E-01  6.564471E-03
 4.650000E+00 -6.000000E-01  6.550397E-03
 4.650000E+00 -5.500000E-01  6.512243E-03
 4.650000E+00 -5.000000E-01  6.447514E-03
 4.650000E+00 -4.500000E-01  6.353702E-03
 4.650000E+00 -4.000000E-01  6.228421E-03
 4.650000E+00 -3.500000E-01  6.069602E-03
 4.650000E+00 -3.000000E-01  5.875739E-03
 4.650000E+00 -2.500000E-01  5.646208E-03
 4.650000E+00 -2.000000E-01  5.381625E-03
 4.650000E+00 -1.500000E-01  5.084241E-03
 4.650000E+00 -1.000000E-01  4.758319E-03
 4.650000E+00 -5.000000E-02  4.410446E-03
 4.650000E+00  0.000000E+00  4.049695E-03
 4.650000E+00  5.000000E-02  3.687559E-03
 4.650000E+00  1.000000E-01  3.337581E-03
 4.650000E+00  1.500000E-01  3.014642E-03
 4.650000E+00  2.000000E-01  2.733914E-03
 4.650000E+00  2.500000E-01  2.509566E-03
 4.650000E+00  3.000000E-01  2.353382E-03
 4.650000E+00  3.500000E-01  2.273492E-03
 4.650000E+00  4.000000E-01  2.273447E-03
 4.650000E+00  4.500000E-01  2.351795E-03
 4.650000E+00  5.000000E-01  2.502253E-03
 4.650000E+00  5.500000E-01  2.714433E-03
 4.650000E+00  6.000000E-01  2.974986E-03
 4.650000E+00  6.500000E-01  3.268967E-03
 4.650000E+00  7.000000E-01  3.581186E-03
 4.650000E+00  7.500000E-01  3.897380E-03
 4.650000E+00  8.000000E-01  4.205075E-03
 4.650000E+00  8.500000E-01  4.494105E-03
 4.650000E+00  9.000000E-01  4.756798E-03
 4.650000E+00  9.500000E-01  4.987906E-03
 4.650000E+00  1.000000E+00  5.184350E-03
 4.650000E+00  1.050000E+00  5.344863E-03
 4.650000E+00  1.100000E+00  5.469599E-03
 4.650000E+00  1.150000E+00  5.559755E-03
 4.650000E+00  1.200000E+00  5.617240E-03
 4.650000E+00  1.250000E+00  5.644391E-03
 4.650000E+00  1.300000E+00  5.643764E-03
 4.650000E+00  1.350000E+00  5.617973E-03
 4.650000E+00  1.400000E+00  5.569577E-03
 4.650000E+00  1.450000E+00  5.501014E-03
 4.650000E+00  1.500000E+00  5.414559E-03
 4.650000E+00  1.550000E+00  5.312305E-03
 4.650000E+00  1.600000E+00  5.196165E-03
 4.650000E+00  1.650000E+00  5.067877E-03
 4.650000E+00  1.700000E+00  4.929024E-03
 4.650000E+00  1.750000E+00  4.781042E-03
 4.650000E+00  1.800000E+00  4.625250E-03
 4.650000E+00  1.850000E+00  4.462862E-03
 4.650000E+00  1.900000E+00  4.295002E-03
 4.650000E+00  1.950000E+00  4.122725E-03
 4.650000E+00  2.000000E+00  3.947025E-03
 4.650000E+00  2.050000E+00  3.768847E-03
 4.650000E+00  2.100000E+00  3.589093E-03
 4.650000E+00  2.150000E+00  3.408630E-03
 4.650000E+00  2.200000E+00  3.228291E-03
 4.650000E+00  2.250000E+00  3.048875E-03
 4.650000E+00  2.300000E+00  2.871151E-03
 4.650000E+00  2.350000E+00  2.695854E-03
 4.650000E+00  2.400000E+00  2.523680E-03
 4.650000E+00  2.450000E+00  2.355285E-03
 4.650000E+00  2.500000E+00  2.191278E-03
 4.650000E+00  2.550000E+00  2.032219E-03
 4.650000E+00  2.600000E+00  1.878614E-03
 4.650000E+00  2.650000E+00  1.730908E-03
 4.650000E+00  2.700000E+00  1.589486E-03
 4.650000E+00  2.750000E+00  1.454666E-03
 4.650000E+00  2.800000E+00  1.326701E-03
 4.650000E+00  2.850000E+00  1.205773E-03
 4.650000E+00  2.900000E+00  1.091998E-03
 4.650000E+00  2.950000E+00  9.854270E-04
 4.650000E+00  3.000000E+00  8.860466E-04
 4.650000E+00  3.050000E+00  7.937837E-04
 4.650000E+00  3.100000E+00  7.085102E-04
 4.650000E+00  3.150000E+00  6.300480E-04
 4.650000E+00  3.200000E+00  5.581752E-04
 4.650000E+00  3.250000E+00  4.926321E-04
 4.650000E+00  3.300000E+00  4.331279E-04
 4.650000E+00  3.350000E+00  3.793471E-04
 4.650000E+00  3.400000E+00  3.309557E-04
 4.650000E+00  3.450000E+00  2.876078E-04
 4.650000E+00  3.500000E+00  2.489509E-04
 4.650000E+00  3.550000E+00  2.146310E-04
 4.650000E+00  3.600000E+00  1.842977E-04
 4.650000E+00  3.650000E+00  1.576081E-04
 4.650000E+00  3.700000E+00  1.342299E-04
 4.650000E+00  3.750000E+00  1.138446E-04
 4.650000E+00  3.800000E+00  9.614954E-05
 4.650000E+00  3.850000E+00  8.085980E-05
 4.650000E+00  3.900000E+00  6.770899E-05
 4.650000E+00  3.950000E+00  5.645020E-05
 4.650000E+00  4.000000E+00  4.685615E-05
 4.650000E+00  4.050000E+00  3.871913E-05
 4.650000E+00  4.100000E+00  3.185064E-05
 4.650000E+00  4.150000E+00  2.608073E-05
 4.650000E+00  4.200000E+00  2.125717E-05
 4.650000E+00  4.250000E+00  1.724450E-05
 4.650000E+00  4.300000E+00  1.392292E-05
 4.650000E+00  4.350000E+00  1.118718E-05
 4.650000E+00  4.400000E+00  8.945344E-06
 4.650000E+00  4.450000E+00  7.117640E-06
 4.650000E+00  4.500000E+00  5.635266E-06
 4.650000E+00  4.550000E+00  4.439253E-06
 4.650000E+00  4.600000E+00  3.479369E-06
 4.650000E+00  4.650000E+00  2.713097E-06
 4.650000E+00  4.700000E+00  2.104672E-06
 4.650000E+00  4.750000E+00  1.624196E-06
 4.650000E+00  4.800000E+00  1.246836E-06
 4.650000E+00  4.850000E+00  9.520946E-07
 4.650000E+00  4.900000E+00  7.231608E-07
 4.650000E+00  4.950000E+00  5.463351E-07
 4.650000E+00  5.000000E+00  4.105251E-07
 4.650000E+00  5.050000E+00  3.068067E-07
 4.650000E+00  5.100000E+00  2.280472E-07
 4.650000E+00  5.150000E+00  1.685821E-07
 4.650000E+00  5.200000E+00  1.239421E-07
 4.650000E+00  5.250000E+00  9.062402E-08
 4.650000E+00  5.300000E+00  6.589977E-08
 4.650000E+00  5.350000E+00  4.765868E-08
 4.650000E+00  5.400000E+00  3.427851E-08
 4.650000E+00  5.450000E+00  2.452054E-08
 4.650000E+00  5.500000E+00  1.744512E-08
 4.650000E+00  5.550000E+00  1.234413E-08
 4.650000E+00  5.600000E+00  8.687424E-09
 4.650000E+00  5.650000E+00  6.080731E-09
 4.650000E+00  5.700000E+00  4.232735E-09
 4.650000E+00  5.750000E+00  2.929615E-09
 4.650000E+00  5.800000E+00  2.015462E-09
 4.650000E+00  5.850000E+00  1.377342E-09
 4.650000E+00  5.900000E+00  9.339947E-10
 4.650000E+00  5.950000E+00  6.273344E-10
 4.650000E+00  6.000000E+00  4.161217E-10
 4.650000E+00  6.050000E+00  2.712767E-10
 4.650000E+00  6.100000E+00  1.724387E-10
 4.650000E+00  6.150000E+00  1.054625E-10
 4.650000E+00  6.200000E+00  6.061109E-11
 4.650000E+00  6.250000E+00  3.126828E-11
 4.650000E+00  6.300000E+00  1.303748E-11
 4.650000E+00  6.350000E+00  3.132847E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  5.153654E-13
 4.700000E+00 -6.300000E+00  2.143861E-12
 4.700000E+00 -6.250000E+00  5.139309E-12
 4.700000E+00 -6.200000E+00  9.959920E-12
 4.700000E+00 -6.150000E+00  1.733668E-11
 4.700000E+00 -6.100000E+00  2.838428E-11
 4.700000E+00 -6.050000E+00  4.476748E-11
 4.700000E+00 -6.000000E+00  6.894269E-11
 4.700000E+00 -5.950000E+00  1.045026E-10
 4.700000E+00 -5.900000E+00  1.566626E-10
 4.700000E+00 -5.850000E+00  2.329415E-10
 4.700000E+00 -5.800000E+00  3.441062E-10
 4.700000E+00 -5.750000E+00  5.054750E-10
 4.700000E+00 -5.700000E+00  7.387006E-10
 4.700000E+00 -5.650000E+00  1.074195E-09
 4.700000E+00 -5.600000E+00  1.554401E-09
 4.700000E+00 -5.550000E+00  2.238181E-09
 4.700000E+00 -5.500000E+00  3.206658E-09
 4.700000E+00 -5.450000E+00  4.570934E-09
 4.700000E+00 -5.400000E+00  6.482227E-09
 4.700000E+00 -5.350000E+00  9.145076E-09
 4.700000E+00 -5.300000E+00  1.283444E-08
 4.700000E+00 -5.250000E+00  1.791768E-08
 4.700000E+00 -5.200000E+00  2.488256E-08
 4.700000E+00 -5.150000E+00  3.437279E-08
 4.700000E+00 -5.100000E+00  4.723272E-08
 4.700000E+00 -5.050000E+00  6.456312E-08
 4.700000E+00 -5.000000E+00  8.779039E-08
 4.700000E+00 -4.950000E+00  1.187518E-07
 4.700000E+00 -4.900000E+00  1.597999E-07
 4.700000E+00 -4.850000E+00  2.139284E-07
 4.700000E+00 -4.800000E+00  2.849254E-07
 4.700000E+00 -4.750000E+00  3.775555E-07
 4.700000E+00 -4.700000E+00  4.977766E-07
 4.700000E+00 -4.650000E+00  6.529956E-07
 4.700000E+00 -4.600000E+00  8.523683E-07
 4.700000E+00 -4.550000E+00  1.107148E-06
 4.700000E+00 -4.500000E+00  1.431086E-06
 4.700000E+00 -4.450000E+00  1.840894E-06
 4.700000E+00 -4.400000E+00  2.356770E-06
 4.700000E+00 -4.350000E+00  3.002983E-06
 4.700000E+00 -4.300000E+00  3.808544E-06
 4.700000E+00 -4.250000E+00  4.807932E-06
 4.700000E+00 -4.200000E+00  6.041909E-06
 4.700000E+00 -4.150000E+00  7.558398E-06
 4.700000E+00 -4.100000E+00  9.413437E-06
 4.700000E+00 -4.050000E+00  1.167219E-05
 4.700000E+00 -4.000000E+00  1.441003E-05
 4.700000E+00 -3.950000E+00  1.771363E-05
 4.700000E+00 -3.900000E+00  2.168213E-05
 4.700000E+00 -3.850000E+00  2.642824E-05
 4.700000E+00 -3.800000E+00  3.207939E-05
 4.700000E+00 -3.750000E+00  3.877879E-05
 4.700000E+00 -3.700000E+00  4.668637E-05
 4.700000E+00 -3.650000E+00  5.597960E-05
 4.700000E+00 -3.600000E+00  6.685414E-05
 4.700000E+00 -3.550000E+00  7.952423E-05
 4.700000E+00 -3.500000E+00  9.422273E-05
 4.700000E+00 -3.450000E+00  1.112009E-04
 4.700000E+00 -3.400000E+00  1.307275E-04
 4.700000E+00 -3.350000E+00  1.530879E-04
 4.700000E+00 -3.300000E+00  1.785821E-04
 4.700000E+00 -3.250000E+00  2.075226E-04
 4.700000E+00 -3.200000E+00  2.402313E-04
 4.700000E+00 -3.150000E+00  2.770363E-04
 4.700000E+00 -3.100000E+00  3.182677E-04
 4.700000E+00 -3.050000E+00  3.642528E-04
 4.700000E+00 -3.000000E+00  4.153112E-04
 4.700000E+00 -2.950000E+00  4.717493E-04
 4.700000E+00 -2.900000E+00  5.338543E-04
 4.700000E+00 -2.850000E+00  6.018888E-04
 4.700000E+00 -2.800000E+00  6.760840E-04
 4.700000E+00 -2.750000E+00  7.566350E-04
 4.700000E+00 -2.700000E+00  8.436946E-04
 4.700000E+00 -2.650000E+00  9.373690E-04
 4.700000E+00 -2.600000E+00  1.037714E-03
 4.700000E+00 -2.550000E+00  1.144730E-03
 4.700000E+00 -2.500000E+00  1.258362E-03
 4.700000E+00 -2.450000E+00  1.378498E-03
 4.700000E+00 -2.400000E+00  1.504967E-03
 4.700000E+00 -2.350000E+00  1.637541E-03
 4.700000E+00 -2.300000E+00  1.775940E-03
 4.700000E+00 -2.250000E+00  1.919830E-03
 4.700000E+00 -2.200000E+00  2.068830E-03
 4.700000E+00 -2.150000E+00  2.222516E-03
 4.700000E+00 -2.100000E+00  2.380427E-03
 4.700000E+00 -2.050000E+00  2.542070E-03
 4.700000E+00 -2.000000E+00  2.706924E-03
 4.700000E+00 -1.950000E+00  2.874452E-03
 4.700000E+00 -1.900000E+00  3.044098E-03
 4.700000E+00 -1.850000E+00  3.215299E-03
 4.700000E+00 -1.800000E+00  3.387487E-03
 4.700000E+00 -1.750000E+00  3.560094E-03
 4.700000E+00 -1.700000E+00  3.732552E-03
 4.700000E+00 -1.650000E+00  3.904301E-03
 4.700000E+00 -1.600000E+00  4.074785E-03
 4.700000E+00 -1.550000E+00  4.243457E-03
 4.700000E+00 -1.500000E+00  4.409772E-03
 4.700000E+00 -1.450000E+00  4.573189E-03
 4.700000E+00 -1.400000E+00  4.733170E-03
 4.700000E+00 -1.350000E+00  4.889167E-03
 4.700000E+00 -1.300000E+00  5.040626E-03
 4.700000E+00 -1.250000E+00  5.186969E-03
 4.700000E+00 -1.200000E+00  5.327594E-03
 4.700000E+00 -1.150000E+00  5.461861E-03
 4.700000E+00 -1.100000E+00  5.589077E-03
 4.700000E+00 -1.050000E+00  5.708488E-03
 4.700000E+00 -1.000000E+00  5.819260E-03
 4.700000E+00 -9.500000E-01  5.920464E-03
 4.700000E+00 -9.000000E-01  6.011060E-03
 4.700000E+00 -8.500000E-01  6.089882E-03
 4.700000E+00 -8.000000E-01  6.155618E-03
 4.700000E+00 -7.500000E-01  6.206802E-03
 4.700000E+00 -7.000000E-01  6.241807E-03
 4.700000E+00 -6.500000E-01  6.258842E-03
 4.700000E+00 -6.000000E-01  6.255969E-03
 4.700000E+00 -5.500000E-01  6.231134E-03
 4.700000E+00 -5.000000E-01  6.182223E-03
 4.700000E+00 -4.500000E-01  6.107146E-03
 4.700000E+00 -4.000000E-01  6.003962E-03
 4.700000E+00 -3.500000E-01  5.871048E-03
 4.700000E+00 -3.000000E-01  5.707317E-03
 4.700000E+00 -2.500000E-01  5.512475E-03
 4.700000E+00 -2.000000E-01  5.287319E-03
 4.700000E+00 -1.500000E-01  5.034056E-03
 4.700000E+00 -1.000000E-01  4.756590E-03
 4.700000E+00 -5.000000E-02  4.460751E-03
 4.700000E+00  0.000000E+00  4.154396E-03
 4.700000E+00  5.000000E-02  3.847314E-03
 4.700000E+00  1.000000E-01  3.550893E-03
 4.700000E+00  1.500000E-01  3.277515E-03
 4.700000E+00  2.000000E-01  3.039698E-03
 4.700000E+00  2.500000E-01  2.849053E-03
 4.700000E+00  3.000000E-01  2.715185E-03
 4.700000E+00  3.500000E-01  2.644701E-03
 4.700000E+00  4.000000E-01  2.640484E-03
 4.700000E+00  4.500000E-01  2.701360E-03
 4.700000E+00  5.000000E-01  2.822237E-03
 4.700000E+00  5.500000E-01  2.994665E-03
 4.700000E+00  6.000000E-01  3.207742E-03
 4.700000E+00  6.500000E-01  3.449178E-03
 4.700000E+00  7.000000E-01  3.706391E-03
 4.700000E+00  7.500000E-01  3.967447E-03
 4.700000E+00  8.000000E-01  4.221789E-03
 4.700000E+00  8.500000E-01  4.460683E-03
 4.700000E+00  9.000000E-01  4.677412E-03
 4.700000E+00  9.500000E-01  4.867255E-03
 4.700000E+00  1.000000E+00  5.027309E-03
 4.700000E+00  1.050000E+00  5.156216E-03
 4.700000E+00  1.100000E+00  5.253860E-03
 4.700000E+00  1.150000E+00  5.321059E-03
 4.700000E+00  1.200000E+00  5.359286E-03
 4.700000E+00  1.250000E+00  5.370439E-03
 4.700000E+00  1.300000E+00  5.356647E-03
 4.700000E+00  1.350000E+00  5.320135E-03
 4.700000E+00  1.400000E+00  5.263119E-03
 4.700000E+00  1.450000E+00  5.187742E-03
 4.700000E+00  1.500000E+00  5.096028E-03
 4.700000E+00  1.550000E+00  4.989869E-03
 4.700000E+00  1.600000E+00  4.871013E-03
 4.700000E+00  1.650000E+00  4.741069E-03
 4.700000E+00  1.700000E+00  4.601516E-03
 4.700000E+00  1.750000E+00  4.453720E-03
 4.700000E+00  1.800000E+00  4.298939E-03
 4.700000E+00  1.850000E+00  4.138346E-03
 4.700000E+00  1.900000E+00  3.973037E-03
 4.700000E+00  1.950000E+00  3.804046E-03
 4.700000E+00  2.000000E+00  3.632350E-03
 4.700000E+00  2.050000E+00  3.458882E-03
 4.700000E+00  2.100000E+00  3.284530E-03
 4.700000E+00  2.150000E+00  3.110146E-03
 4.700000E+00  2.200000E+00  2.936548E-03
 4.700000E+00  2.250000E+00  2.764513E-03
 4.700000E+00  2.300000E+00  2.594784E-03
 4.700000E+00  2.350000E+00  2.428061E-03
 4.700000E+00  2.400000E+00  2.265003E-03
 4.700000E+00  2.450000E+00  2.106218E-03
 4.700000E+00  2.500000E+00  1.952264E-03
 4.700000E+00  2.550000E+00  1.803643E-03
 4.700000E+00  2.600000E+00  1.660795E-03
 4.700000E+00  2.650000E+00  1.524099E-03
 4.700000E+00  2.700000E+00  1.393867E-03
 4.700000E+00  2.750000E+00  1.270342E-03
 4.700000E+00  2.800000E+00  1.153700E-03
 4.700000E+00  2.850000E+00  1.044052E-03
 4.700000E+00  2.900000E+00  9.414382E-04
 4.700000E+00  2.950000E+00  8.458402E-04
 4.700000E+00  3.000000E+00  7.571788E-04
 4.700000E+00  3.050000E+00  6.753203E-04
 4.700000E+00  3.100000E+00  6.000828E-04
 4.700000E+00  3.150000E+00  5.312410E-04
 4.700000E+00  3.200000E+00  4.685336E-04
 4.700000E+00  3.250000E+00  4.116691E-04
 4.700000E+00  3.300000E+00  3.603330E-04
 4.700000E+00  3.350000E+00  3.141937E-04
 4.700000E+00  3.400000E+00  2.729089E-04
 4.700000E+00  3.450000E+00  2.361310E-04
 4.700000E+00  3.500000E+00  2.035126E-04
 4.700000E+00  3.550000E+00  1.747106E-04
 4.700000E+00  3.600000E+00  1.493904E-04
 4.700000E+00  3.650000E+00  1.272290E-04
 4.700000E+00  3.700000E+00  1.079178E-04
 4.700000E+00  3.750000E+00  9.116453E-05
 4.700000E+00  3.800000E+00  7.669480E-05
 4.700000E+00  3.850000E+00  6.425296E-05
 4.700000E+00  3.900000E+00  5.360269E-05
 4.700000E+00  3.950000E+00  4.452709E-05
 4.700000E+00  4.000000E+00  3.682846E-05
 4.700000E+00  4.050000E+00  3.032778E-05
 4.700000E+00  4.100000E+00  2.486402E-05
 4.700000E+00  4.150000E+00  2.029323E-05
 4.700000E+00  4.200000E+00  1.648751E-05
 4.700000E+00  4.250000E+00  1.333392E-05
 4.700000E+00  4.300000E+00  1.073333E-05
 4.700000E+00  4.350000E+00  8.599228E-06
 4.700000E+00  4.400000E+00  6.856588E-06
 4.700000E+00  4.450000E+00  5.440711E-06
 4.700000E+00  4.500000E+00  4.296137E-06
 4.700000E+00  4.550000E+00  3.375607E-06
 4.700000E+00  4.600000E+00  2.639090E-06
 4.700000E+00  4.650000E+00  2.052876E-06
 4.700000E+00  4.700000E+00  1.588753E-06
 4.700000E+00  4.750000E+00  1.223248E-06
 4.700000E+00  4.800000E+00  9.369540E-07
 4.700000E+00  4.850000E+00  7.139193E-07
 4.700000E+00  4.900000E+00  5.411157E-07
 4.700000E+00  4.950000E+00  4.079676E-07
 4.700000E+00  5.000000E+00  3.059436E-07
 4.700000E+00  5.050000E+00  2.282047E-07
 4.700000E+00  5.100000E+00  1.693029E-07
 4.700000E+00  5.150000E+00  1.249256E-07
 4.700000E+00  5.200000E+00  9.168108E-08
 4.700000E+00  5.250000E+00  6.691820E-08
 4.700000E+00  5.300000E+00  4.857842E-08
 4.700000E+00  5.350000E+00  3.507344E-08
 4.700000E+00  5.400000E+00  2.518565E-08
 4.700000E+00  5.450000E+00  1.798764E-08
 4.700000E+00  5.500000E+00  1.277761E-08
 4.700000E+00  5.550000E+00  9.027904E-09
 4.700000E+00  5.600000E+00  6.344387E-09
 4.700000E+00  5.650000E+00  4.434555E-09
 4.700000E+00  5.700000E+00  3.082744E-09
 4.700000E+00  5.750000E+00  2.130982E-09
 4.700000E+00  5.800000E+00  1.464306E-09
 4.700000E+00  5.850000E+00  9.996055E-10
 4.700000E+00  5.900000E+00  6.771851E-10
 4.700000E+00  5.950000E+00  4.544551E-10
 4.700000E+00  6.000000E+00  3.012301E-10
 4.700000E+00  6.050000E+00  1.962619E-10
 4.700000E+00  6.100000E+00  1.246992E-10
 4.700000E+00  6.150000E+00  7.624079E-11
 4.700000E+00  6.200000E+00  4.380767E-11
 4.700000E+00  6.250000E+00  2.259689E-11
 4.700000E+00  6.300000E+00  9.421319E-12
 4.700000E+00  6.350000E+00  2.263843E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  3.626631E-13
 4.750000E+00 -6.300000E+00  1.508662E-12
 4.750000E+00 -6.250000E+00  3.616787E-12
 4.750000E+00 -6.200000E+00  7.010154E-12
 4.750000E+00 -6.150000E+00  1.220498E-11
 4.750000E+00 -6.100000E+00  1.998978E-11
 4.750000E+00 -6.050000E+00  3.154431E-11
 4.750000E+00 -6.000000E+00  4.861254E-11
 4.750000E+00 -5.950000E+00  7.374992E-11
 4.750000E+00 -5.900000E+00  1.106730E-10
 4.750000E+00 -5.850000E+00  1.647497E-10
 4.750000E+00 -5.800000E+00  2.436811E-10
 4.750000E+00 -5.750000E+00  3.584443E-10
 4.750000E+00 -5.700000E+00  5.245850E-10
 4.750000E+00 -5.650000E+00  7.639789E-10
 4.750000E+00 -5.600000E+00  1.107216E-09
 4.750000E+00 -5.550000E+00  1.596804E-09
 4.750000E+00 -5.500000E+00  2.291445E-09
 4.750000E+00 -5.450000E+00  3.271700E-09
 4.750000E+00 -5.400000E+00  4.647452E-09
 4.750000E+00 -5.350000E+00  6.567657E-09
 4.750000E+00 -5.300000E+00  9.233002E-09
 4.750000E+00 -5.250000E+00  1.291223E-08
 4.750000E+00 -5.200000E+00  1.796302E-08
 4.750000E+00 -5.150000E+00  2.485857E-08
 4.750000E+00 -5.100000E+00  3.422114E-08
 4.750000E+00 -5.050000E+00  4.686410E-08
 4.750000E+00 -5.000000E+00  6.384430E-08
 4.750000E+00 -4.950000E+00  8.652688E-08
 4.750000E+00 -4.900000E+00  1.166648E-07
 4.750000E+00 -4.850000E+00  1.564959E-07
 4.750000E+00 -4.800000E+00  2.088606E-07
 4.750000E+00 -4.750000E+00  2.773433E-07
 4.750000E+00 -4.700000E+00  3.664415E-07
 4.750000E+00 -4.650000E+00  4.817669E-07
 4.750000E+00 -4.600000E+00  6.302818E-07
 4.750000E+00 -4.550000E+00  8.205771E-07
 4.750000E+00 -4.500000E+00  1.063194E-06
 4.750000E+00 -4.450000E+00  1.370999E-06
 4.750000E+00 -4.400000E+00  1.759608E-06
 4.750000E+00 -4.350000E+00  2.247877E-06
 4.750000E+00 -4.300000E+00  2.858454E-06
 4.750000E+00 -4.250000E+00  3.618394E-06
 4.750000E+00 -4.200000E+00  4.559851E-06
 4.750000E+00 -4.150000E+00  5.720842E-06
 4.750000E+00 -4.100000E+00  7.146075E-06
 4.750000E+00 -4.050000E+00  8.887859E-06
 4.750000E+00 -4.000000E+00  1.100707E-05
 4.750000E+00 -3.950000E+00  1.357419E-05
 4.750000E+00 -3.900000E+00  1.667036E-05
 4.750000E+00 -3.850000E+00  2.038851E-05
 4.750000E+00 -3.800000E+00  2.483447E-05
 4.750000E+00 -3.750000E+00  3.012809E-05
 4.750000E+00 -3.700000E+00  3.640427E-05
 4.750000E+00 -3.650000E+00  4.381396E-05
 4.750000E+00 -3.600000E+00  5.252500E-05
 4.750000E+00 -3.550000E+00  6.272279E-05
 4.750000E+00 -3.500000E+00  7.461076E-05
 4.750000E+00 -3.450000E+00  8.841049E-05
 4.750000E+00 -3.400000E+00  1.043615E-04
 4.750000E+00 -3.350000E+00  1.227208E-04
 4.750000E+00 -3.300000E+00  1.437615E-04
 4.750000E+00 -3.250000E+00  1.677717E-04
 4.750000E+00 -3.200000E+00  1.950519E-04
 4.750000E+00 -3.150000E+00  2.259124E-04
 4.750000E+00 -3.100000E+00  2.606704E-04
 4.750000E+00 -3.050000E+00  2.996455E-04
 4.750000E+00 -3.000000E+00  3.431557E-04
 4.750000E+00 -2.950000E+00  3.915122E-04
 4.750000E+00 -2.900000E+00  4.450146E-04
 4.750000E+00 -2.850000E+00  5.039445E-04
 4.750000E+00 -2.800000E+00  5.685606E-04
 4.750000E+00 -2.750000E+00  6.390925E-04
 4.750000E+00 -2.700000E+00  7.157351E-04
 4.750000E+00 -2.650000E+00  7.986435E-04
 4.750000E+00 -2.600000E+00  8.879284E-04
 4.750000E+00 -2.550000E+00  9.836517E-04
 4.750000E+00 -2.500000E+00  1.085824E-03
 4.750000E+00 -2.450000E+00  1.194400E-03
 4.750000E+00 -2.400000E+00  1.309281E-03
 4.750000E+00 -2.350000E+00  1.430311E-03
 4.750000E+00 -2.300000E+00  1.557280E-03
 4.750000E+00 -2.250000E+00  1.689925E-03
 4.750000E+00 -2.200000E+00  1.827930E-03
 4.750000E+00 -2.150000E+00  1.970936E-03
 4.750000E+00 -2.100000E+00  2.118539E-03
 4.750000E+00 -2.050000E+00  2.270299E-03
 4.750000E+00 -2.000000E+00  2.425741E-03
 4.750000E+00 -1.950000E+00  2.584366E-03
 4.750000E+00 -1.900000E+00  2.745653E-03
 4.750000E+00 -1.850000E+00  2.909063E-03
 4.750000E+00 -1.800000E+00  3.074048E-03
 4.750000E+00 -1.750000E+00  3.240051E-03
 4.750000E+00 -1.700000E+00  3.406514E-03
 4.750000E+00 -1.650000E+00  3.572877E-03
 4.750000E+00 -1.600000E+00  3.738580E-03
 4.750000E+00 -1.550000E+00  3.903069E-03
 4.750000E+00 -1.500000E+00  4.065791E-03
 4.750000E+00 -1.450000E+00  4.226193E-03
 4.750000E+00 -1.400000E+00  4.383723E-03
 4.750000E+00 -1.350000E+00  4.537823E-03
 4.750000E+00 -1.300000E+00  4.687927E-03
 4.750000E+00 -1.250000E+00  4.833451E-03
 4.750000E+00 -1.200000E+00  4.973790E-03
 4.750000E+00 -1.150000E+00  5.108307E-03
 4.750000E+00 -1.100000E+00  5.236320E-03
 4.750000E+00 -1.050000E+00  5.357098E-03
 4.750000E+00 -1.000000E+00  5.469840E-03
 4.750000E+00 -9.500000E-01  5.573669E-03
 4.750000E+00 -9.000000E-01  5.667615E-03
 4.750000E+00 -8.500000E-01  5.750601E-03
 4.750000E+00 -8.000000E-01  5.821436E-03
 4.750000E+00 -7.500000E-01  5.878804E-03
 4.750000E+00 -7.000000E-01  5.921258E-03
 4.750000E+00 -6.500000E-01  5.947233E-03
 4.750000E+00 -6.000000E-01  5.955052E-03
 4.750000E+00 -5.500000E-01  5.942967E-03
 4.750000E+00 -5.000000E-01  5.909206E-03
 4.750000E+00 -4.500000E-01  5.852054E-03
 4.750000E+00 -4.000000E-01  5.769962E-03
 4.750000E+00 -3.500000E-01  5.661691E-03
 4.750000E+00 -3.000000E-01  5.526498E-03
 4.750000E+00 -2.500000E-01  5.364346E-03
 4.750000E+00 -2.000000E-01  5.176147E-03
 4.750000E+00 -1.500000E-01  4.964005E-03
 4.750000E+00 -1.000000E-01  4.731436E-03
 4.750000E+00 -5.000000E-02  4.483529E-03
 4.750000E+00  0.000000E+00  4.226997E-03
 4.750000E+00  5.000000E-02  3.970068E-03
 4.750000E+00  1.000000E-01  3.722196E-03
 4.750000E+00  1.500000E-01  3.493547E-03
 4.750000E+00  2.000000E-01  3.294314E-03
 4.750000E+00  2.500000E-01  3.133885E-03
 4.750000E+00  3.000000E-01  3.019990E-03
 4.750000E+00  3.500000E-01  2.957928E-03
 4.750000E+00  4.000000E-01  2.950008E-03
 4.750000E+00  4.500000E-01  2.995299E-03
 4.750000E+00  5.000000E-01  3.089730E-03
 4.750000E+00  5.500000E-01  3.226527E-03
 4.750000E+00  6.000000E-01  3.396900E-03
 4.750000E+00  6.500000E-01  3.590886E-03
 4.750000E+00  7.000000E-01  3.798197E-03
 4.750000E+00  7.500000E-01  4.008983E-03
 4.750000E+00  8.000000E-01  4.214426E-03
 4.750000E+00  8.500000E-01  4.407122E-03
 4.750000E+00  9.000000E-01  4.581274E-03
 4.750000E+00  9.500000E-01  4.732698E-03
 4.750000E+00  1.000000E+00  4.858714E-03
 4.750000E+00  1.050000E+00  4.957942E-03
 4.750000E+00  1.100000E+00  5.030068E-03
 4.750000E+00  1.150000E+00  5.075604E-03
 4.750000E+00  1.200000E+00  5.095659E-03
 4.750000E+00  1.250000E+00  5.091746E-03
 4.750000E+00  1.300000E+00  5.065619E-03
 4.750000E+00  1.350000E+00  5.019153E-03
 4.750000E+00  1.400000E+00  4.954251E-03
 4.750000E+00  1.450000E+00  4.872784E-03
 4.750000E+00  1.500000E+00  4.776545E-03
 4.750000E+00  1.550000E+00  4.667234E-03
 4.750000E+00  1.600000E+00  4.546442E-03
 4.750000E+00  1.650000E+00  4.415653E-03
 4.750000E+00  1.700000E+00  4.276247E-03
 4.750000E+00  1.750000E+00  4.129512E-03
 4.750000E+00  1.800000E+00  3.976649E-03
 4.750000E+00  1.850000E+00  3.818785E-03
 4.750000E+00  1.900000E+00  3.656980E-03
 4.750000E+00  1.950000E+00  3.492239E-03
 4.750000E+00  2.000000E+00  3.325516E-03
 4.750000E+00  2.050000E+00  3.157722E-03
 4.750000E+00  2.100000E+00  2.989722E-03
 4.750000E+00  2.150000E+00  2.822345E-03
 4.750000E+00  2.200000E+00  2.656379E-03
 4.750000E+00  2.250000E+00  2.492570E-03
 4.750000E+00  2.300000E+00  2.331623E-03
 4.750000E+00  2.350000E+00  2.174196E-03
 4.750000E+00  2.400000E+00  2.020898E-03
 4.750000E+00  2.450000E+00  1.872281E-03
 4.750000E+00  2.500000E+00  1.728845E-03
 4.750000E+00  2.550000E+00  1.591026E-03
 4.750000E+00  2.600000E+00  1.459195E-03
 4.750000E+00  2.650000E+00  1.333659E-03
 4.750000E+00  2.700000E+00  1.214656E-03
 4.750000E+00  2.750000E+00  1.102358E-03
 4.750000E+00  2.800000E+00  9.968664E-04
 4.750000E+00  2.850000E+00  8.982209E-04
 4.750000E+00  2.900000E+00  8.063970E-04
 4.750000E+00  2.950000E+00  7.213125E-04
 4.750000E+00  3.000000E+00  6.428315E-04
 4.750000E+00  3.050000E+00  5.707705E-04
 4.750000E+00  3.100000E+00  5.049041E-04
 4.750000E+00  3.150000E+00  4.449715E-04
 4.750000E+00  3.200000E+00  3.906832E-04
 4.750000E+00  3.250000E+00  3.417276E-04
 4.750000E+00  3.300000E+00  2.977773E-04
 4.750000E+00  3.350000E+00  2.584953E-04
 4.750000E+00  3.400000E+00  2.235401E-04
 4.750000E+00  3.450000E+00  1.925715E-04
 4.750000E+00  3.500000E+00  1.652545E-04
 4.750000E+00  3.550000E+00  1.412632E-04
 4.750000E+00  3.600000E+00  1.202840E-04
 4.750000E+00  3.650000E+00  1.020180E-04
 4.750000E+00  3.700000E+00  8.618299E-05
 4.750000E+00  3.750000E+00  7.251484E-05
 4.750000E+00  3.800000E+00  6.076809E-05
 4.750000E+00  3.850000E+00  5.071650E-05
 4.750000E+00  3.900000E+00  4.215296E-05
 4.750000E+00  3.950000E+00  3.488921E-05
 4.750000E+00  4.000000E+00  2.875518E-05
 4.750000E+00  4.050000E+00  2.359826E-05
 4.750000E+00  4.100000E+00  1.928230E-05
 4.750000E+00  4.150000E+00  1.568656E-05
 4.750000E+00  4.200000E+00  1.270462E-05
 4.750000E+00  4.250000E+00  1.024318E-05
 4.750000E+00  4.300000E+00  8.220933E-06
 4.750000E+00  4.350000E+00  6.567425E-06
 4.750000E+00  4.400000E+00  5.221927E-06
 4.750000E+00  4.450000E+00  4.132403E-06
 4.750000E+00  4.500000E+00  3.254508E-06
 4.750000E+00  4.550000E+00  2.550670E-06
 4.750000E+00  4.600000E+00  1.989231E-06
 4.750000E+00  4.650000E+00  1.543672E-06
 4.750000E+00  4.700000E+00  1.191903E-06
 4.750000E+00  4.750000E+00  9.156332E-07
 4.750000E+00  4.800000E+00  6.998036E-07
 4.750000E+00  4.850000E+00  5.320903E-07
 4.750000E+00  4.900000E+00  4.024676E-07
 4.750000E+00  4.950000E+00  3.028279E-07
 4.750000E+00  5.000000E+00  2.266547E-07
 4.750000E+00  5.050000E+00  1.687423E-07
 4.750000E+00  5.100000E+00  1.249572E-07
 4.750000E+00  5.150000E+00  9.203791E-08
 4.750000E+00  5.200000E+00  6.742683E-08
 4.750000E+00  5.250000E+00  4.913081E-08
 4.750000E+00  5.300000E+00  3.560640E-08
 4.750000E+00  5.350000E+00  2.566586E-08
 4.750000E+00  5.400000E+00  1.840097E-08
 4.750000E+00  5.450000E+00  1.312168E-08
 4.750000E+00  5.500000E+00  9.307018E-09
 4.750000E+00  5.550000E+00  6.566176E-09
 4.750000E+00  5.600000E+00  4.607872E-09
 4.750000E+00  5.650000E+00  3.216390E-09
 4.750000E+00  5.700000E+00  2.233007E-09
 4.750000E+00  5.750000E+00  1.541688E-09
 4.750000E+00  5.800000E+00  1.058151E-09
 4.750000E+00  5.850000E+00  7.215794E-10
 4.750000E+00  5.900000E+00  4.883704E-10
 4.750000E+00  5.950000E+00  3.274702E-10
 4.750000E+00  6.000000E+00  2.169077E-10
 4.750000E+00  6.050000E+00  1.412435E-10
 4.750000E+00  6.100000E+00  8.970371E-11
 4.750000E+00  6.150000E+00  5.482820E-11
 4.750000E+00  6.200000E+00  3.149806E-11
 4.750000E+00  6.250000E+00  1.624562E-11
 4.750000E+00  6.300000E+00  6.772950E-12
 4.750000E+00  6.350000E+00  1.627440E-12
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  2.539330E-13
 4.800000E+00 -6.300000E+00  1.056359E-12
 4.800000E+00 -6.250000E+00  2.532569E-12
 4.800000E+00 -6.200000E+00  4.909235E-12
 4.800000E+00 -6.150000E+00  8.549019E-12
 4.800000E+00 -6.100000E+00  1.400681E-11
 4.800000E+00 -6.050000E+00  2.211430E-11
 4.800000E+00 -6.000000E+00  3.410319E-11
 4.800000E+00 -5.950000E+00  5.178157E-11
 4.800000E+00 -5.900000E+00  7.778386E-11
 4.800000E+00 -5.850000E+00  1.159219E-10
 4.800000E+00 -5.800000E+00  1.716744E-10
 4.800000E+00 -5.750000E+00  2.528649E-10
 4.800000E+00 -5.700000E+00  3.705931E-10
 4.800000E+00 -5.650000E+00  5.405079E-10
 4.800000E+00 -5.600000E+00  7.845332E-10
 4.800000E+00 -5.550000E+00  1.133193E-09
 4.800000E+00 -5.500000E+00  1.628723E-09
 4.800000E+00 -5.450000E+00  2.329203E-09
 4.800000E+00 -5.400000E+00  3.314017E-09
 4.800000E+00 -5.350000E+00  4.691001E-09
 4.800000E+00 -5.300000E+00  6.605761E-09
 4.800000E+00 -5.250000E+00  9.253714E-09
 4.800000E+00 -5.200000E+00  1.289556E-08
 4.800000E+00 -5.150000E+00  1.787699E-08
 4.800000E+00 -5.100000E+00  2.465375E-08
 4.800000E+00 -5.050000E+00  3.382304E-08
 4.800000E+00 -5.000000E+00  4.616291E-08
 4.800000E+00 -4.950000E+00  6.268110E-08
 4.800000E+00 -4.900000E+00  8.467533E-08
 4.800000E+00 -4.850000E+00  1.138072E-07
 4.800000E+00 -4.800000E+00  1.521922E-07
 4.800000E+00 -4.750000E+00  2.025085E-07
 4.800000E+00 -4.700000E+00  2.681277E-07
 4.800000E+00 -4.650000E+00  3.532716E-07
 4.800000E+00 -4.600000E+00  4.631971E-07
 4.800000E+00 -4.550000E+00  6.044152E-07
 4.800000E+00 -4.500000E+00  7.849476E-07
 4.800000E+00 -4.450000E+00  1.014625E-06
 4.800000E+00 -4.400000E+00  1.305433E-06
 4.800000E+00 -4.350000E+00  1.671907E-06
 4.800000E+00 -4.300000E+00  2.131592E-06
 4.800000E+00 -4.250000E+00  2.705548E-06
 4.800000E+00 -4.200000E+00  3.418936E-06
 4.800000E+00 -4.150000E+00  4.301665E-06
 4.800000E+00 -4.100000E+00  5.389108E-06
 4.800000E+00 -4.050000E+00  6.722893E-06
 4.800000E+00 -4.000000E+00  8.351763E-06
 4.800000E+00 -3.950000E+00  1.033251E-05
 4.800000E+00 -3.900000E+00  1.273094E-05
 4.800000E+00 -3.850000E+00  1.562295E-05
 4.800000E+00 -3.800000E+00  1.909558E-05
 4.800000E+00 -3.750000E+00  2.324811E-05
 4.800000E+00 -3.700000E+00  2.819315E-05
 4.800000E+00 -3.650000E+00  3.405770E-05
 4.800000E+00 -3.600000E+00  4.098412E-05
 4.800000E+00 -3.550000E+00  4.913101E-05
 4.800000E+00 -3.500000E+00  5.867389E-05
 4.800000E+00 -3.450000E+00  6.980570E-05
 4.800000E+00 -3.400000E+00  8.273702E-05
 4.800000E+00 -3.350000E+00  9.769593E-05
 4.800000E+00 -3.300000E+00  1.149275E-04
 4.800000E+00 -3.250000E+00  1.346929E-04
 4.800000E+00 -3.200000E+00  1.572679E-04
 4.800000E+00 -3.150000E+00  1.829407E-04
 4.800000E+00 -3.100000E+00  2.120098E-04
 4.800000E+00 -3.050000E+00  2.447803E-04
 4.800000E+00 -3.000000E+00  2.815609E-04
 4.800000E+00 -2.950000E+00  3.226589E-04
 4.800000E+00 -2.900000E+00  3.683763E-04
 4.800000E+00 -2.850000E+00  4.190041E-04
 4.800000E+00 -2.800000E+00  4.748171E-04
 4.800000E+00 -2.750000E+00  5.360684E-04
 4.800000E+00 -2.700000E+00  6.029842E-04
 4.800000E+00 -2.650000E+00  6.757577E-04
 4.800000E+00 -2.600000E+00  7.545446E-04
 4.800000E+00 -2.550000E+00  8.394582E-04
 4.800000E+00 -2.500000E+00  9.305656E-04
 4.800000E+00 -2.450000E+00  1.027884E-03
 4.800000E+00 -2.400000E+00  1.131380E-03
 4.800000E+00 -2.350000E+00  1.240965E-03
 4.800000E+00 -2.300000E+00  1.356498E-03
 4.800000E+00 -2.250000E+00  1.477785E-03
 4.800000E+00 -2.200000E+00  1.604580E-03
 4.800000E+00 -2.150000E+00  1.736587E-03
 4.800000E+00 -2.100000E+00  1.873466E-03
 4.800000E+00 -2.050000E+00  2.014833E-03
 4.800000E+00 -2.000000E+00  2.160270E-03
 4.800000E+00 -1.950000E+00  2.309323E-03
 4.800000E+00 -1.900000E+00  2.461513E-03
 4.800000E+00 -1.850000E+00  2.616335E-03
 4.800000E+00 -1.800000E+00  2.773271E-03
 4.800000E+00 -1.750000E+00  2.931785E-03
 4.800000E+00 -1.700000E+00  3.091334E-03
 4.800000E+00 -1.650000E+00  3.251370E-03
 4.800000E+00 -1.600000E+00  3.411340E-03
 4.800000E+00 -1.550000E+00  3.570689E-03
 4.800000E+00 -1.500000E+00  3.728862E-03
 4.800000E+00 -1.450000E+00  3.885301E-03
 4.800000E+00 -1.400000E+00  4.039449E-03
 4.800000E+00 -1.350000E+00  4.190739E-03
 4.800000E+00 -1.300000E+00  4.338600E-03
 4.800000E+00 -1.250000E+00  4.482445E-03
 4.800000E+00 -1.200000E+00  4.621668E-03
 4.800000E+00 -1.150000E+00  4.755635E-03
 4.800000E+00 -1.100000E+00  4.883680E-03
 4.800000E+00 -1.050000E+00  5.005091E-03
 4.800000E+00 -1.000000E+00  5.119101E-03
 4.800000E+00 -9.500000E-01  5.224882E-03
 4.800000E+00 -9.000000E-01  5.321528E-03
 4.800000E+00 -8.500000E-01  5.408048E-03
 4.800000E+00 -8.000000E-01  5.483362E-03
 4.800000E+00 -7.500000E-01  5.546289E-03
 4.800000E+00 -7.000000E-01  5.595554E-03
 4.800000E+00 -6.500000E-01  5.629791E-03
 4.800000E+00 -6.000000E-01  5.647562E-03
 4.800000E+00 -5.500000E-01  5.647388E-03
 4.800000E+00 -5.000000E-01  5.627801E-03
 4.800000E+00 -4.500000E-01  5.587408E-03
 4.800000E+00 -4.000000E-01  5.524995E-03
 4.800000E+00 -3.500000E-01  5.439640E-03
 4.800000E+00 -3.000000E-01  5.330874E-03
 4.800000E+00 -2.500000E-01  5.198845E-03
 4.800000E+00 -2.000000E-01  5.044517E-03
 4.800000E+00 -1.500000E-01  4.869845E-03
 4.800000E+00 -1.000000E-01  4.677949E-03
 4.800000E+00 -5.000000E-02  4.473210E-03
 4.800000E+00  0.000000E+00  4.261294E-03
 4.800000E+00  5.000000E-02  4.049036E-03
 4.800000E+00  1.000000E-01  3.844192E-03
 4.800000E+00  1.500000E-01  3.655015E-03
 4.800000E+00  2.000000E-01  3.489710E-03
 4.800000E+00  2.500000E-01  3.355784E-03
 4.800000E+00  3.000000E-01  3.259387E-03
 4.800000E+00  3.500000E-01  3.204723E-03
 4.800000E+00  4.000000E-01  3.193623E-03
 4.800000E+00  4.500000E-01  3.225361E-03
 4.800000E+00  5.000000E-01  3.296722E-03
 4.800000E+00  5.500000E-01  3.402338E-03
 4.800000E+00  6.000000E-01  3.535209E-03
 4.800000E+00  6.500000E-01  3.687350E-03
 4.800000E+00  7.000000E-01  3.850449E-03
 4.800000E+00  7.500000E-01  4.016474E-03
 4.800000E+00  8.000000E-01  4.178145E-03
 4.800000E+00  8.500000E-01  4.329268E-03
 4.800000E+00  9.000000E-01  4.464902E-03
 4.800000E+00  9.500000E-01  4.581400E-03
 4.800000E+00  1.000000E+00  4.676333E-03
 4.800000E+00  1.050000E+00  4.748358E-03
 4.800000E+00  1.100000E+00  4.797036E-03
 4.800000E+00  1.150000E+00  4.822643E-03
 4.800000E+00  1.200000E+00  4.825995E-03
 4.800000E+00  1.250000E+00  4.808281E-03
 4.800000E+00  1.300000E+00  4.770936E-03
 4.800000E+00  1.350000E+00  4.715529E-03
 4.800000E+00  1.400000E+00  4.643687E-03
 4.800000E+00  1.450000E+00  4.557034E-03
 4.800000E+00  1.500000E+00  4.457157E-03
 4.800000E+00  1.550000E+00  4.345576E-03
 4.800000E+00  1.600000E+00  4.223738E-03
 4.800000E+00  1.650000E+00  4.093005E-03
 4.800000E+00  1.700000E+00  3.954664E-03
 4.800000E+00  1.750000E+00  3.809925E-03
 4.800000E+00  1.800000E+00  3.659926E-03
 4.800000E+00  1.850000E+00  3.505746E-03
 4.800000E+00  1.900000E+00  3.348405E-03
 4.800000E+00  1.950000E+00  3.188871E-03
 4.800000E+00  2.000000E+00  3.028067E-03
 4.800000E+00  2.050000E+00  2.866871E-03
 4.800000E+00  2.100000E+00  2.706119E-03
 4.800000E+00  2.150000E+00  2.546602E-03
 4.800000E+00  2.200000E+00  2.389072E-03
 4.800000E+00  2.250000E+00  2.234234E-03
 4.800000E+00  2.300000E+00  2.082743E-03
 4.800000E+00  2.350000E+00  1.935205E-03
 4.800000E+00  2.400000E+00  1.792172E-03
 4.800000E+00  2.450000E+00  1.654136E-03
 4.800000E+00  2.500000E+00  1.521529E-03
 4.800000E+00  2.550000E+00  1.394718E-03
 4.800000E+00  2.600000E+00  1.274005E-03
 4.800000E+00  2.650000E+00  1.159622E-03
 4.800000E+00  2.700000E+00  1.051737E-03
 4.800000E+00  2.750000E+00  9.504504E-04
 4.800000E+00  2.800000E+00  8.557970E-04
 4.800000E+00  2.850000E+00  7.677516E-04
 4.800000E+00  2.900000E+00  6.862310E-04
 4.800000E+00  2.950000E+00  6.110999E-04
 4.800000E+00  3.000000E+00  5.421759E-04
 4.800000E+00  3.050000E+00  4.792358E-04
 4.800000E+00  3.100000E+00  4.220224E-04
 4.800000E+00  3.150000E+00  3.702502E-04
 4.800000E+00  3.200000E+00  3.236130E-04
 4.800000E+00  3.250000E+00  2.817893E-04
 4.800000E+00  3.300000E+00  2.444488E-04
 4.800000E+00  3.350000E+00  2.112579E-04
 4.800000E+00  3.400000E+00  1.818846E-04
 4.800000E+00  3.450000E+00  1.560025E-04
 4.800000E+00  3.500000E+00  1.332952E-04
 4.800000E+00  3.550000E+00  1.134585E-04
 4.800000E+00  3.600000E+00  9.620344E-05
 4.800000E+00  3.650000E+00  8.125784E-05
 4.800000E+00  3.700000E+00  6.836740E-05
 4.800000E+00  3.750000E+00  5.729656E-05
 4.800000E+00  3.800000E+00  4.782868E-05
 4.800000E+00  3.850000E+00  3.976599E-05
 4.800000E+00  3.900000E+00  3.292912E-05
 4.800000E+00  3.950000E+00  2.715648E-05
 4.800000E+00  4.000000E+00  2.230337E-05
 4.800000E+00  4.050000E+00  1.824098E-05
 4.800000E+00  4.100000E+00  1.485535E-05
 4.800000E+00  4.150000E+00  1.204619E-05
 4.800000E+00  4.200000E+00  9.725760E-06
 4.800000E+00  4.250000E+00  7.817679E-06
 4.800000E+00  4.300000E+00  6.255848E-06
 4.800000E+00  4.350000E+00  4.983357E-06
 4.800000E+00  4.400000E+00  3.951467E-06
 4.800000E+00  4.450000E+00  3.118665E-06
 4.800000E+00  4.500000E+00  2.449778E-06
 4.800000E+00  4.550000E+00  1.915166E-06
 4.800000E+00  4.600000E+00  1.489987E-06
 4.800000E+00  4.650000E+00  1.153533E-06
 4.800000E+00  4.700000E+00  8.886393E-07
 4.800000E+00  4.750000E+00  6.811549E-07
 4.800000E+00  4.800000E+00  5.194804E-07
 4.800000E+00  4.850000E+00  3.941619E-07
 4.800000E+00  4.900000E+00  2.975382E-07
 4.800000E+00  4.950000E+00  2.234370E-07
 4.800000E+00  5.000000E+00  1.669150E-07
 4.800000E+00  5.050000E+00  1.240362E-07
 4.800000E+00  5.100000E+00  9.168557E-08
 4.800000E+00  5.150000E+00  6.741277E-08
 4.800000E+00  5.200000E+00  4.930185E-08
 4.800000E+00  5.250000E+00  3.586395E-08
 4.800000E+00  5.300000E+00  2.594919E-08
 4.800000E+00  5.350000E+00  1.867499E-08
 4.800000E+00  5.400000E+00  1.336814E-08
 4.800000E+00  5.450000E+00  9.518371E-09
 4.800000E+00  5.500000E+00  6.741305E-09
 4.800000E+00  5.550000E+00  4.749245E-09
 4.800000E+00  5.600000E+00  3.328212E-09
 4.800000E+00  5.650000E+00  2.320064E-09
 4.800000E+00  5.700000E+00  1.608672E-09
 4.800000E+00  5.750000E+00  1.109301E-09
 4.800000E+00  5.800000E+00  7.605204E-10
 4.800000E+00  5.850000E+00  5.180810E-10
 4.800000E+00  5.900000E+00  3.503159E-10
 4.800000E+00  5.950000E+00  2.347099E-10
 4.800000E+00  6.000000E+00  1.553606E-10
 4.800000E+00  6.050000E+00  1.011113E-10
 4.800000E+00  6.100000E+00  6.418984E-11
 4.800000E+00  6.150000E+00  3.922283E-11
 4.800000E+00  6.200000E+00  2.252912E-11
 4.800000E+00  6.250000E+00  1.161871E-11
 4.800000E+00  6.300000E+00  4.843772E-12
 4.800000E+00  6.350000E+00  1.163876E-12
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  1.769125E-13
 4.850000E+00 -6.300000E+00  7.359569E-13
 4.850000E+00 -6.250000E+00  1.764478E-12
 4.850000E+00 -6.200000E+00  3.420665E-12
 4.850000E+00 -6.150000E+00  5.957983E-12
 4.850000E+00 -6.100000E+00  9.764885E-12
 4.850000E+00 -6.050000E+00  1.542463E-11
 4.850000E+00 -6.000000E+00  2.380254E-11
 4.850000E+00 -5.950000E+00  3.617119E-11
 4.850000E+00 -5.900000E+00  5.438801E-11
 4.850000E+00 -5.850000E+00  8.114538E-11
 4.850000E+00 -5.800000E+00  1.203199E-10
 4.850000E+00 -5.750000E+00  1.774570E-10
 4.850000E+00 -5.700000E+00  2.604386E-10
 4.850000E+00 -5.650000E+00  3.803970E-10
 4.850000E+00 -5.600000E+00  5.529570E-10
 4.850000E+00 -5.550000E+00  7.999135E-10
 4.850000E+00 -5.500000E+00  1.151481E-09
 4.850000E+00 -5.450000E+00  1.649289E-09
 4.850000E+00 -5.400000E+00  2.350352E-09
 4.850000E+00 -5.350000E+00  3.332279E-09
 4.850000E+00 -5.300000E+00  4.700081E-09
 4.850000E+00 -5.250000E+00  6.594998E-09
 4.850000E+00 -5.200000E+00  9.205874E-09
 4.850000E+00 -5.150000E+00  1.278371E-08
 4.850000E+00 -5.100000E+00  1.766019E-08
 4.850000E+00 -5.050000E+00  2.427103E-08
 4.850000E+00 -5.000000E+00  3.318534E-08
 4.850000E+00 -4.950000E+00  4.514221E-08
 4.850000E+00 -4.900000E+00  6.109604E-08
 4.850000E+00 -4.850000E+00  8.227236E-08
 4.850000E+00 -4.800000E+00  1.102361E-07
 4.850000E+00 -4.750000E+00  1.469747E-07
 4.850000E+00 -4.700000E+00  1.949984E-07
 4.850000E+00 -4.650000E+00  2.574609E-07
 4.850000E+00 -4.600000E+00  3.383032E-07
 4.850000E+00 -4.550000E+00  4.424249E-07
 4.850000E+00 -4.500000E+00  5.758856E-07
 4.850000E+00 -4.450000E+00  7.461416E-07
 4.850000E+00 -4.400000E+00  9.623223E-07
 4.850000E+00 -4.350000E+00  1.235550E-06
 4.850000E+00 -4.300000E+00  1.579308E-06
 4.850000E+00 -4.250000E+00  2.009865E-06
 4.850000E+00 -4.200000E+00  2.546753E-06
 4.850000E+00 -4.150000E+00  3.213312E-06
 4.850000E+00 -4.100000E+00  4.037299E-06
 4.850000E+00 -4.050000E+00  5.051563E-06
 4.850000E+00 -4.000000E+00  6.294800E-06
 4.850000E+00 -3.950000E+00  7.812368E-06
 4.850000E+00 -3.900000E+00  9.657171E-06
 4.850000E+00 -3.850000E+00  1.189062E-05
 4.850000E+00 -3.800000E+00  1.458361E-05
 4.850000E+00 -3.750000E+00  1.781760E-05
 4.850000E+00 -3.700000E+00  2.168566E-05
 4.850000E+00 -3.650000E+00  2.629352E-05
 4.850000E+00 -3.600000E+00  3.176065E-05
 4.850000E+00 -3.550000E+00  3.822119E-05
 4.850000E+00 -3.500000E+00  4.582483E-05
 4.850000E+00 -3.450000E+00  5.473756E-05
 4.850000E+00 -3.400000E+00  6.514213E-05
 4.850000E+00 -3.350000E+00  7.723834E-05
 4.850000E+00 -3.300000E+00  9.124294E-05
 4.850000E+00 -3.250000E+00  1.073892E-04
 4.850000E+00 -3.200000E+00  1.259262E-04
 4.850000E+00 -3.150000E+00  1.471171E-04
 4.850000E+00 -3.100000E+00  1.712376E-04
 4.850000E+00 -3.050000E+00  1.985736E-04
 4.850000E+00 -3.000000E+00  2.294180E-04
 4.850000E+00 -2.950000E+00  2.640671E-04
 4.850000E+00 -2.900000E+00  3.028170E-04
 4.850000E+00 -2.850000E+00  3.459589E-04
 4.850000E+00 -2.800000E+00  3.937741E-04
 4.850000E+00 -2.750000E+00  4.465291E-04
 4.850000E+00 -2.700000E+00  5.044702E-04
 4.850000E+00 -2.650000E+00  5.678183E-04
 4.850000E+00 -2.600000E+00  6.367634E-04
 4.850000E+00 -2.550000E+00  7.114601E-04
 4.850000E+00 -2.500000E+00  7.920231E-04
 4.850000E+00 -2.450000E+00  8.785230E-04
 4.850000E+00 -2.400000E+00  9.709834E-04
 4.850000E+00 -2.350000E+00  1.069379E-03
 4.850000E+00 -2.300000E+00  1.173632E-03
 4.850000E+00 -2.250000E+00  1.283615E-03
 4.850000E+00 -2.200000E+00  1.399149E-03
 4.850000E+00 -2.150000E+00  1.520004E-03
 4.850000E+00 -2.100000E+00  1.645905E-03
 4.850000E+00 -2.050000E+00  1.776531E-03
 4.850000E+00 -2.000000E+00  1.911519E-03
 4.850000E+00 -1.950000E+00  2.050470E-03
 4.850000E+00 -1.900000E+00  2.192953E-03
 4.850000E+00 -1.850000E+00  2.338507E-03
 4.850000E+00 -1.800000E+00  2.486648E-03
 4.850000E+00 -1.750000E+00  2.636875E-03
 4.850000E+00 -1.700000E+00  2.788667E-03
 4.850000E+00 -1.650000E+00  2.941497E-03
 4.850000E+00 -1.600000E+00  3.094825E-03
 4.850000E+00 -1.550000E+00  3.248107E-03
 4.850000E+00 -1.500000E+00  3.400792E-03
 4.850000E+00 -1.450000E+00  3.552327E-03
 4.850000E+00 -1.400000E+00  3.702152E-03
 4.850000E+00 -1.350000E+00  3.849702E-03
 4.850000E+00 -1.300000E+00  3.994403E-03
 4.850000E+00 -1.250000E+00  4.135668E-03
 4.850000E+00 -1.200000E+00  4.272895E-03
 4.850000E+00 -1.150000E+00  4.405458E-03
 4.850000E+00 -1.100000E+00  4.532703E-03
 4.850000E+00 -1.050000E+00  4.653940E-03
 4.850000E+00 -1.000000E+00  4.768436E-03
 4.850000E+00 -9.500000E-01  4.875406E-03
 4.850000E+00 -9.000000E-01  4.974003E-03
 4.850000E+00 -8.500000E-01  5.063319E-03
 4.850000E+00 -8.000000E-01  5.142370E-03
 4.850000E+00 -7.500000E-01  5.210101E-03
 4.850000E+00 -7.000000E-01  5.265387E-03
 4.850000E+00 -6.500000E-01  5.307041E-03
 4.850000E+00 -6.000000E-01  5.333833E-03
 4.850000E+00 -5.500000E-01  5.344520E-03
 4.850000E+00 -5.000000E-01  5.337891E-03
 4.850000E+00 -4.500000E-01  5.312829E-03
 4.850000E+00 -4.000000E-01  5.268390E-03
 4.850000E+00 -3.500000E-01  5.203909E-03
 4.850000E+00 -3.000000E-01  5.119121E-03
 4.850000E+00 -2.500000E-01  5.014299E-03
 4.850000E+00 -2.000000E-01  4.890402E-03
 4.850000E+00 -1.500000E-01  4.749212E-03
 4.850000E+00 -1.000000E-01  4.593449E-03
 4.850000E+00 -5.000000E-02  4.426842E-03
 4.850000E+00  0.000000E+00  4.254117E-03
 4.850000E+00  5.000000E-02  4.080894E-03
 4.850000E+00  1.000000E-01  3.913469E-03
 4.850000E+00  1.500000E-01  3.758478E-03
 4.850000E+00  2.000000E-01  3.622461E-03
 4.850000E+00  2.500000E-01  3.511364E-03
 4.850000E+00  3.000000E-01  3.430035E-03
 4.850000E+00  3.500000E-01  3.381780E-03
 4.850000E+00  4.000000E-01  3.368040E-03
 4.850000E+00  4.500000E-01  3.388256E-03
 4.850000E+00  5.000000E-01  3.439916E-03
 4.850000E+00  5.500000E-01  3.518810E-03
 4.850000E+00  6.000000E-01  3.619421E-03
 4.850000E+00  6.500000E-01  3.735415E-03
 4.850000E+00  7.000000E-01  3.860147E-03
 4.850000E+00  7.500000E-01  3.987134E-03
 4.850000E+00  8.000000E-01  4.110435E-03
 4.850000E+00  8.500000E-01  4.224927E-03
 4.850000E+00  9.000000E-01  4.326453E-03
 4.850000E+00  9.500000E-01  4.411879E-03
 4.850000E+00  1.000000E+00  4.479051E-03
 4.850000E+00  1.050000E+00  4.526707E-03
 4.850000E+00  1.100000E+00  4.554341E-03
 4.850000E+00  1.150000E+00  4.562065E-03
 4.850000E+00  1.200000E+00  4.550463E-03
 4.850000E+00  1.250000E+00  4.520466E-03
 4.850000E+00  1.300000E+00  4.473243E-03
 4.850000E+00  1.350000E+00  4.410103E-03
 4.850000E+00  1.400000E+00  4.332434E-03
 4.850000E+00  1.450000E+00  4.241647E-03
 4.850000E+00  1.500000E+00  4.139140E-03
 4.850000E+00  1.550000E+00  4.026273E-03
 4.850000E+00  1.600000E+00  3.904359E-03
 4.850000E+00  1.650000E+00  3.774650E-03
 4.850000E+00  1.700000E+00  3.638338E-03
 4.850000E+00  1.750000E+00  3.496557E-03
 4.850000E+00  1.800000E+00  3.350384E-03
 4.850000E+00  1.850000E+00  3.200842E-03
 4.850000E+00  1.900000E+00  3.048905E-03
 4.850000E+00  1.950000E+00  2.895501E-03
 4.850000E+00  2.000000E+00  2.741510E-03
 4.850000E+00  2.050000E+00  2.587770E-03
 4.850000E+00  2.100000E+00  2.435077E-03
 4.850000E+00  2.150000E+00  2.284179E-03
 4.850000E+00  2.200000E+00  2.135779E-03
 4.850000E+00  2.250000E+00  1.990530E-03
 4.850000E+00  2.300000E+00  1.849033E-03
 4.850000E+00  2.350000E+00  1.711835E-03
 4.850000E+00  2.400000E+00  1.579422E-03
 4.850000E+00  2.450000E+00  1.452222E-03
 4.850000E+00  2.500000E+00  1.330597E-03
 4.850000E+00  2.550000E+00  1.214843E-03
 4.850000E+00  2.600000E+00  1.105190E-03
 4.850000E+00  2.650000E+00  1.001803E-03
 4.850000E+00  2.700000E+00  9.047802E-04
 4.850000E+00  2.750000E+00  8.141559E-04
 4.850000E+00  2.800000E+00  7.299053E-04
 4.850000E+00  2.850000E+00  6.519472E-04
 4.850000E+00  2.900000E+00  5.801487E-04
 4.850000E+00  2.950000E+00  5.143314E-04
 4.850000E+00  3.000000E+00  4.542770E-04
 4.850000E+00  3.050000E+00  3.997338E-04
 4.850000E+00  3.100000E+00  3.504232E-04
 4.850000E+00  3.150000E+00  3.060461E-04
 4.850000E+00  3.200000E+00  2.662891E-04
 4.850000E+00  3.250000E+00  2.308306E-04
 4.850000E+00  3.300000E+00  1.993458E-04
 4.850000E+00  3.350000E+00  1.715122E-04
 4.850000E+00  3.400000E+00  1.470133E-04
 4.850000E+00  3.450000E+00  1.255424E-04
 4.850000E+00  3.500000E+00  1.068055E-04
 4.850000E+00  3.550000E+00  9.052369E-05
 4.850000E+00  3.600000E+00  7.643467E-05
 4.850000E+00  3.650000E+00  6.429401E-05
 4.850000E+00  3.700000E+00  5.387575E-05
 4.850000E+00  3.750000E+00  4.497254E-05
 4.850000E+00  3.800000E+00  3.739551E-05
 4.850000E+00  3.850000E+00  3.097378E-05
 4.850000E+00  3.900000E+00  2.555375E-05
 4.850000E+00  3.950000E+00  2.099818E-05
 4.850000E+00  4.000000E+00  1.718520E-05
 4.850000E+00  4.050000E+00  1.400719E-05
 4.850000E+00  4.100000E+00  1.136967E-05
 4.850000E+00  4.150000E+00  9.190093E-06
 4.850000E+00  4.200000E+00  7.396760E-06
 4.850000E+00  4.250000E+00  5.927698E-06
 4.850000E+00  4.300000E+00  4.729622E-06
 4.850000E+00  4.350000E+00  3.756946E-06
 4.850000E+00  4.400000E+00  2.970873E-06
 4.850000E+00  4.450000E+00  2.338546E-06
 4.850000E+00  4.500000E+00  1.832285E-06
 4.850000E+00  4.550000E+00  1.428887E-06
 4.850000E+00  4.600000E+00  1.109007E-06
 4.850000E+00  4.650000E+00  8.565953E-07
 4.850000E+00  4.700000E+00  6.584110E-07
 4.850000E+00  4.750000E+00  5.035865E-07
 4.850000E+00  4.800000E+00  3.832509E-07
 4.850000E+00  4.850000E+00  2.902033E-07
 4.850000E+00  4.900000E+00  2.186305E-07
 4.850000E+00  4.950000E+00  1.638659E-07
 4.850000E+00  5.000000E+00  1.221850E-07
 4.850000E+00  5.050000E+00  9.063222E-08
 4.850000E+00  5.100000E+00  6.687570E-08
 4.850000E+00  5.150000E+00  4.908659E-08
 4.850000E+00  5.200000E+00  3.583905E-08
 4.850000E+00  5.250000E+00  2.602808E-08
 4.850000E+00  5.300000E+00  1.880252E-08
 4.850000E+00  5.350000E+00  1.351070E-08
 4.850000E+00  5.400000E+00  9.656735E-09
 4.850000E+00  5.450000E+00  6.865626E-09
 4.850000E+00  5.500000E+00  4.855530E-09
 4.850000E+00  5.550000E+00  3.415939E-09
 4.850000E+00  5.600000E+00  2.390610E-09
 4.850000E+00  5.650000E+00  1.664300E-09
 4.850000E+00  5.700000E+00  1.152544E-09
 4.850000E+00  5.750000E+00  7.938293E-10
 4.850000E+00  5.800000E+00  5.436386E-10
 4.850000E+00  5.850000E+00  3.699634E-10
 4.850000E+00  5.900000E+00  2.499359E-10
 4.850000E+00  5.950000E+00  1.673247E-10
 4.850000E+00  6.000000E+00  1.106843E-10
 4.850000E+00  6.050000E+00  7.199809E-11
 4.850000E+00  6.100000E+00  4.569010E-11
 4.850000E+00  6.150000E+00  2.791151E-11
 4.850000E+00  6.200000E+00  1.602961E-11
 4.850000E+00  6.250000E+00  8.266183E-12
 4.850000E+00  6.300000E+00  3.446046E-12
 4.850000E+00  6.350000E+00  8.280257E-13
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  1.226361E-13
 4.900000E+00 -6.300000E+00  5.101647E-13
 4.900000E+00 -6.250000E+00  1.223161E-12
 4.900000E+00 -6.200000E+00  2.371450E-12
 4.900000E+00 -6.150000E+00  4.131255E-12
 4.900000E+00 -6.100000E+00  6.773098E-12
 4.900000E+00 -6.050000E+00  1.070387E-11
 4.900000E+00 -6.000000E+00  1.652831E-11
 4.900000E+00 -5.950000E+00  2.513732E-11
 4.900000E+00 -5.900000E+00  3.783355E-11
 4.900000E+00 -5.850000E+00  5.650844E-11
 4.900000E+00 -5.800000E+00  8.389009E-11
 4.900000E+00 -5.750000E+00  1.238878E-10
 4.900000E+00 -5.700000E+00  1.820675E-10
 4.900000E+00 -5.650000E+00  2.663044E-10
 4.900000E+00 -5.600000E+00  3.876715E-10
 4.900000E+00 -5.550000E+00  5.616421E-10
 4.900000E+00 -5.500000E+00  8.097068E-10
 4.900000E+00 -5.450000E+00  1.161532E-09
 4.900000E+00 -5.400000E+00  1.657826E-09
 4.900000E+00 -5.350000E+00  2.354110E-09
 4.900000E+00 -5.300000E+00  3.325664E-09
 4.900000E+00 -5.250000E+00  4.673954E-09
 4.900000E+00 -5.200000E+00  6.534935E-09
 4.900000E+00 -5.150000E+00  9.089720E-09
 4.900000E+00 -5.100000E+00  1.257818E-08
 4.900000E+00 -5.050000E+00  1.731620E-08
 4.900000E+00 -5.000000E+00  2.371739E-08
 4.900000E+00 -4.950000E+00  3.232027E-08
 4.900000E+00 -4.900000E+00  4.382212E-08
 4.900000E+00 -4.850000E+00  5.912082E-08
 4.900000E+00 -4.800000E+00  7.936624E-08
 4.900000E+00 -4.750000E+00  1.060231E-07
 4.900000E+00 -4.700000E+00  1.409475E-07
 4.900000E+00 -4.650000E+00  1.864787E-07
 4.900000E+00 -4.600000E+00  2.455505E-07
 4.900000E+00 -4.550000E+00  3.218232E-07
 4.900000E+00 -4.500000E+00  4.198413E-07
 4.900000E+00 -4.450000E+00  5.452187E-07
 4.900000E+00 -4.400000E+00  7.048578E-07
 4.900000E+00 -4.350000E+00  9.072042E-07
 4.900000E+00 -4.300000E+00  1.162543E-06
 4.900000E+00 -4.250000E+00  1.483343E-06
 4.900000E+00 -4.200000E+00  1.884648E-06
 4.900000E+00 -4.150000E+00  2.384527E-06
 4.900000E+00 -4.100000E+00  3.004585E-06
 4.900000E+00 -4.050000E+00  3.770532E-06
 4.900000E+00 -4.000000E+00  4.712830E-06
 4.900000E+00 -3.950000E+00  5.867398E-06
 4.900000E+00 -3.900000E+00  7.276393E-06
 4.900000E+00 -3.850000E+00  8.989057E-06
 4.900000E+00 -3.800000E+00  1.106263E-05
 4.900000E+00 -3.750000E+00  1.356330E-05
 4.900000E+00 -3.700000E+00  1.656725E-05
 4.900000E+00 -3.650000E+00  2.016164E-05
 4.900000E+00 -3.600000E+00  2.444568E-05
 4.900000E+00 -3.550000E+00  2.953162E-05
 4.900000E+00 -3.500000E+00  3.554574E-05
 4.900000E+00 -3.450000E+00  4.262916E-05
 4.900000E+00 -3.400000E+00  5.093861E-05
 4.900000E+00 -3.350000E+00  6.064689E-05
 4.900000E+00 -3.300000E+00  7.194321E-05
 4.900000E+00 -3.250000E+00  8.503311E-05
 4.900000E+00 -3.200000E+00  1.001381E-04
 4.900000E+00 -3.150000E+00  1.174949E-04
 4.900000E+00 -3.100000E+00  1.373540E-04
 4.900000E+00 -3.050000E+00  1.599783E-04
 4.900000E+00 -3.000000E+00  1.856405E-04
 4.900000E+00 -2.950000E+00  2.146204E-04
 4.900000E+00 -2.900000E+00  2.472015E-04
 4.900000E+00 -2.850000E+00  2.836675E-04
 4.900000E+00 -2.800000E+00  3.242977E-04
 4.900000E+00 -2.750000E+00  3.693626E-04
 4.900000E+00 -2.700000E+00  4.191192E-04
 4.900000E+00 -2.650000E+00  4.738052E-04
 4.900000E+00 -2.600000E+00  5.336351E-04
 4.900000E+00 -2.550000E+00  5.987942E-04
 4.900000E+00 -2.500000E+00  6.694347E-04
 4.900000E+00 -2.450000E+00  7.456708E-04
 4.900000E+00 -2.400000E+00  8.275755E-04
 4.900000E+00 -2.350000E+00  9.151772E-04
 4.900000E+00 -2.300000E+00  1.008457E-03
 4.900000E+00 -2.250000E+00  1.107349E-03
 4.900000E+00 -2.200000E+00  1.211737E-03
 4.900000E+00 -2.150000E+00  1.321456E-03
 4.900000E+00 -2.100000E+00  1.436293E-03
 4.900000E+00 -2.050000E+00  1.555991E-03
 4.900000E+00 -2.000000E+00  1.680249E-03
 4.900000E+00 -1.950000E+00  1.808723E-03
 4.900000E+00 -1.900000E+00  1.941036E-03
 4.900000E+00 -1.850000E+00  2.076777E-03
 4.900000E+00 -1.800000E+00  2.215506E-03
 4.900000E+00 -1.750000E+00  2.356759E-03
 4.900000E+00 -1.700000E+00  2.500052E-03
 4.900000E+00 -1.650000E+00  2.644881E-03
 4.900000E+00 -1.600000E+00  2.790733E-03
 4.900000E+00 -1.550000E+00  2.937079E-03
 4.900000E+00 -1.500000E+00  3.083383E-03
 4.900000E+00 -1.450000E+00  3.229102E-03
 4.900000E+00 -1.400000E+00  3.373684E-03
 4.900000E+00 -1.350000E+00  3.516568E-03
 4.900000E+00 -1.300000E+00  3.657185E-03
 4.900000E+00 -1.250000E+00  3.794955E-03
 4.900000E+00 -1.200000E+00  3.929280E-03
 4.900000E+00 -1.150000E+00  4.059547E-03
 4.900000E+00 -1.100000E+00  4.185116E-03
 4.900000E+00 -1.050000E+00  4.305319E-03
 4.900000E+00 -1.000000E+00  4.419453E-03
 4.900000E+00 -9.500000E-01  4.526777E-03
 4.900000E+00 -9.000000E-01  4.626499E-03
 4.900000E+00 -8.500000E-01  4.717780E-03
 4.900000E+00 -8.000000E-01  4.799728E-03
 4.900000E+00 -7.500000E-01  4.871397E-03
 4.900000E+00 -7.000000E-01  4.931794E-03
 4.900000E+00 -6.500000E-01  4.979886E-03
 4.900000E+00 -6.000000E-01  5.014624E-03
 4.900000E+00 -5.500000E-01  5.034964E-03
 4.900000E+00 -5.000000E-01  5.039910E-03
 4.900000E+00 -4.500000E-01  5.028568E-03
 4.900000E+00 -4.000000E-01  5.000214E-03
 4.900000E+00 -3.500000E-01  4.954376E-03
 4.900000E+00 -3.000000E-01  4.890939E-03
 4.900000E+00 -2.500000E-01  4.810243E-03
 4.900000E+00 -2.000000E-01  4.713205E-03
 4.900000E+00 -1.500000E-01  4.601412E-03
 4.900000E+00 -1.000000E-01  4.477206E-03
 4.900000E+00 -5.000000E-02  4.343719E-03
 4.900000E+00  0.000000E+00  4.204856E-03
 4.900000E+00  5.000000E-02  4.065191E-03
 4.900000E+00  1.000000E-01  3.929793E-03
 4.900000E+00  1.500000E-01  3.803948E-03
 4.900000E+00  2.000000E-01  3.692830E-03
 4.900000E+00  2.500000E-01  3.601112E-03
 4.900000E+00  3.000000E-01  3.532585E-03
 4.900000E+00  3.500000E-01  3.489830E-03
 4.900000E+00  4.000000E-01  3.473978E-03
 4.900000E+00  4.500000E-01  3.484601E-03
 4.900000E+00  5.000000E-01  3.519757E-03
 4.900000E+00  5.500000E-01  3.576174E-03
 4.900000E+00  6.000000E-01  3.649541E-03
 4.900000E+00  6.500000E-01  3.734879E-03
 4.900000E+00  7.000000E-01  3.826925E-03
 4.900000E+00  7.500000E-01  3.920498E-03
 4.900000E+00  8.000000E-01  4.010798E-03
 4.900000E+00  8.500000E-01  4.093633E-03
 4.900000E+00  9.000000E-01  4.165551E-03
 4.900000E+00  9.500000E-01  4.223897E-03
 4.900000E+00  1.000000E+00  4.266798E-03
 4.900000E+00  1.050000E+00  4.293104E-03
 4.900000E+00  1.100000E+00  4.302295E-03
 4.900000E+00  1.150000E+00  4.294372E-03
 4.900000E+00  1.200000E+00  4.269754E-03
 4.900000E+00  1.250000E+00  4.229167E-03
 4.900000E+00  1.300000E+00  4.173563E-03
 4.900000E+00  1.350000E+00  4.104039E-03
 4.900000E+00  1.400000E+00  4.021781E-03
 4.900000E+00  1.450000E+00  3.928014E-03
 4.900000E+00  1.500000E+00  3.823973E-03
 4.900000E+00  1.550000E+00  3.710875E-03
 4.900000E+00  1.600000E+00  3.589910E-03
 4.900000E+00  1.650000E+00  3.462225E-03
 4.900000E+00  1.700000E+00  3.328926E-03
 4.900000E+00  1.750000E+00  3.191069E-03
 4.900000E+00  1.800000E+00  3.049668E-03
 4.900000E+00  1.850000E+00  2.905688E-03
 4.900000E+00  1.900000E+00  2.760050E-03
 4.900000E+00  1.950000E+00  2.613633E-03
 4.900000E+00  2.000000E+00  2.467271E-03
 4.900000E+00  2.050000E+00  2.321754E-03
 4.900000E+00  2.100000E+00  2.177826E-03
 4.900000E+00  2.150000E+00  2.036183E-03
 4.900000E+00  2.200000E+00  1.897474E-03
 4.900000E+00  2.250000E+00  1.762293E-03
 4.900000E+00  2.300000E+00  1.631180E-03
 4.900000E+00  2.350000E+00  1.504616E-03
 4.900000E+00  2.400000E+00  1.383020E-03
 4.900000E+00  2.450000E+00  1.266751E-03
 4.900000E+00  2.500000E+00  1.156101E-03
 4.900000E+00  2.550000E+00  1.051297E-03
 4.900000E+00  2.600000E+00  9.525005E-04
 4.900000E+00  2.650000E+00  8.598104E-04
 4.900000E+00  2.700000E+00  7.732624E-04
 4.900000E+00  2.750000E+00  6.928337E-04
 4.900000E+00  2.800000E+00  6.184467E-04
 4.900000E+00  2.850000E+00  5.499736E-04
 4.900000E+00  2.900000E+00  4.872422E-04
 4.900000E+00  2.950000E+00  4.300412E-04
 4.900000E+00  3.000000E+00  3.781271E-04
 4.900000E+00  3.050000E+00  3.312300E-04
 4.900000E+00  3.100000E+00  2.890603E-04
 4.900000E+00  3.150000E+00  2.513145E-04
 4.900000E+00  3.200000E+00  2.176813E-04
 4.900000E+00  3.250000E+00  1.878466E-04
 4.900000E+00  3.300000E+00  1.614984E-04
 4.900000E+00  3.350000E+00  1.383310E-04
 4.900000E+00  3.400000E+00  1.180483E-04
 4.900000E+00  3.450000E+00  1.003671E-04
 4.900000E+00  3.500000E+00  8.501873E-05
 4.900000E+00  3.550000E+00  7.175108E-05
 4.900000E+00  3.600000E+00  6.032954E-05
 4.900000E+00  3.650000E+00  5.053760E-05
 4.900000E+00  3.700000E+00  4.217697E-05
 4.900000E+00  3.750000E+00  3.506738E-05
 4.900000E+00  3.800000E+00  2.904605E-05
 4.900000E+00  3.850000E+00  2.396698E-05
 4.900000E+00  3.900000E+00  1.969999E-05
 4.900000E+00  3.950000E+00  1.612976E-05
 4.900000E+00  4.000000E+00  1.315463E-05
 4.900000E+00  4.050000E+00  1.068555E-05
 4.900000E+00  4.100000E+00  8.644889E-06
 4.900000E+00  4.150000E+00  6.965326E-06
 4.900000E+00  4.200000E+00  5.588778E-06
 4.900000E+00  4.250000E+00  4.465383E-06
 4.900000E+00  4.300000E+00  3.552542E-06
 4.900000E+00  4.350000E+00  2.814038E-06
 4.900000E+00  4.400000E+00  2.219229E-06
 4.900000E+00  4.450000E+00  1.742315E-06
 4.900000E+00  4.500000E+00  1.361680E-06
 4.900000E+00  4.550000E+00  1.059300E-06
 4.900000E+00  4.600000E+00  8.202184E-07
 4.900000E+00  4.650000E+00  6.320911E-07
 4.900000E+00  4.700000E+00  4.847776E-07
 4.900000E+00  4.750000E+00  3.699920E-07
 4.900000E+00  4.800000E+00  2.809985E-07
 4.900000E+00  4.850000E+00  2.123509E-07
 4.900000E+00  4.900000E+00  1.596687E-07
 4.900000E+00  4.950000E+00  1.194485E-07
 4.900000E+00  5.000000E+00  8.890313E-08
 4.900000E+00  5.050000E+00  6.582810E-08
 4.900000E+00  5.100000E+00  4.848952E-08
 4.900000E+00  5.150000E+00  3.553149E-08
 4.900000E+00  5.200000E+00  2.589984E-08
 4.900000E+00  5.250000E+00  1.877980E-08
 4.900000E+00  5.300000E+00  1.354535E-08
 4.900000E+00  5.350000E+00  9.718379E-09
 4.900000E+00  5.400000E+00  6.935924E-09
 4.900000E+00  5.450000E+00  4.924115E-09
 4.900000E+00  5.500000E+00  3.477563E-09
 4.900000E+00  5.550000E+00  2.443184E-09
 4.900000E+00  5.600000E+00  1.707580E-09
 4.900000E+00  5.650000E+00  1.187275E-09
 4.900000E+00  5.700000E+00  8.211998E-10
 4.900000E+00  5.750000E+00  5.649607E-10
 4.900000E+00  5.800000E+00  3.864870E-10
 4.900000E+00  5.850000E+00  2.627583E-10
 4.900000E+00  5.900000E+00  1.773558E-10
 4.900000E+00  5.950000E+00  1.186445E-10
 4.900000E+00  6.000000E+00  7.843341E-11
 4.900000E+00  6.050000E+00  5.099441E-11
 4.900000E+00  6.100000E+00  3.234958E-11
 4.900000E+00  6.150000E+00  1.975734E-11
 4.900000E+00  6.200000E+00  1.134518E-11
 4.900000E+00  6.250000E+00  5.850186E-12
 4.900000E+00  6.300000E+00  2.438830E-12
 4.900000E+00  6.350000E+00  5.860136E-13
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  8.458524E-14
 4.950000E+00 -6.300000E+00  3.518698E-13
 4.950000E+00 -6.250000E+00  8.436452E-13
 4.950000E+00 -6.200000E+00  1.635762E-12
 4.950000E+00 -6.150000E+00  2.850103E-12
 4.950000E+00 -6.100000E+00  4.674076E-12
 4.950000E+00 -6.050000E+00  7.390048E-12
 4.950000E+00 -6.000000E+00  1.141841E-11
 4.950000E+00 -5.950000E+00  1.737956E-11
 4.950000E+00 -5.900000E+00  2.618217E-11
 4.950000E+00 -5.850000E+00  3.914785E-11
 4.950000E+00 -5.800000E+00  5.818604E-11
 4.950000E+00 -5.750000E+00  8.603743E-11
 4.950000E+00 -5.700000E+00  1.266108E-10
 4.950000E+00 -5.650000E+00  1.854461E-10
 4.950000E+00 -5.600000E+00  2.703460E-10
 4.950000E+00 -5.550000E+00  3.922333E-10
 4.950000E+00 -5.500000E+00  5.663054E-10
 4.950000E+00 -5.450000E+00  8.135801E-10
 4.950000E+00 -5.400000E+00  1.162951E-09
 4.950000E+00 -5.350000E+00  1.653902E-09
 4.950000E+00 -5.300000E+00  2.340075E-09
 4.950000E+00 -5.250000E+00  3.293917E-09
 4.950000E+00 -5.200000E+00  4.612702E-09
 4.950000E+00 -5.150000E+00  6.426300E-09
 4.950000E+00 -5.100000E+00  8.907098E-09
 4.950000E+00 -5.050000E+00  1.228263E-08
 4.950000E+00 -5.000000E+00  1.685156E-08
 4.950000E+00 -4.950000E+00  2.300370E-08
 4.950000E+00 -4.900000E+00  3.124512E-08
 4.950000E+00 -4.850000E+00  4.222924E-08
 4.950000E+00 -4.800000E+00  5.679526E-08
 4.950000E+00 -4.750000E+00  7.601533E-08
 4.950000E+00 -4.700000E+00  1.012522E-07
 4.950000E+00 -4.650000E+00  1.342291E-07
 4.950000E+00 -4.600000E+00  1.771145E-07
 4.950000E+00 -4.550000E+00  2.326235E-07
 4.950000E+00 -4.500000E+00  3.041395E-07
 4.950000E+00 -4.450000E+00  3.958586E-07
 4.950000E+00 -4.400000E+00  5.129608E-07
 4.950000E+00 -4.350000E+00  6.618115E-07
 4.950000E+00 -4.300000E+00  8.501973E-07
 4.950000E+00 -4.250000E+00  1.087601E-06
 4.950000E+00 -4.200000E+00  1.385521E-06
 4.950000E+00 -4.150000E+00  1.757835E-06
 4.950000E+00 -4.100000E+00  2.221227E-06
 4.950000E+00 -4.050000E+00  2.795659E-06
 4.950000E+00 -4.000000E+00  3.504912E-06
 4.950000E+00 -3.950000E+00  4.377195E-06
 4.950000E+00 -3.900000E+00  5.445815E-06
 4.950000E+00 -3.850000E+00  6.749919E-06
 4.950000E+00 -3.800000E+00  8.335301E-06
 4.950000E+00 -3.750000E+00  1.025527E-05
 4.950000E+00 -3.700000E+00  1.257159E-05
 4.950000E+00 -3.650000E+00  1.535543E-05
 4.950000E+00 -3.600000E+00  1.868836E-05
 4.950000E+00 -3.550000E+00  2.266337E-05
 4.950000E+00 -3.500000E+00  2.738583E-05
 4.950000E+00 -3.450000E+00  3.297445E-05
 4.950000E+00 -3.400000E+00  3.956208E-05
 4.950000E+00 -3.350000E+00  4.729642E-05
 4.950000E+00 -3.300000E+00  5.634056E-05
 4.950000E+00 -3.250000E+00  6.687325E-05
 4.950000E+00 -3.200000E+00  7.908890E-05
 4.950000E+00 -3.150000E+00  9.319721E-05
 4.950000E+00 -3.100000E+00  1.094225E-04
 4.950000E+00 -3.050000E+00  1.280024E-04
 4.950000E+00 -3.000000E+00  1.491865E-04
 4.950000E+00 -2.950000E+00  1.732338E-04
 4.950000E+00 -2.900000E+00  2.004105E-04
 4.950000E+00 -2.850000E+00  2.309867E-04
 4.950000E+00 -2.800000E+00  2.652325E-04
 4.950000E+00 -2.750000E+00  3.034146E-04
 4.950000E+00 -2.700000E+00  3.457916E-04
 4.950000E+00 -2.650000E+00  3.926095E-04
 4.950000E+00 -2.600000E+00  4.440966E-04
 4.950000E+00 -2.550000E+00  5.004593E-04
 4.950000E+00 -2.500000E+00  5.618772E-04
 4.950000E+00 -2.450000E+00  6.284983E-04
 4.950000E+00 -2.400000E+00  7.004356E-04
 4.950000E+00 -2.350000E+00  7.777627E-04
 4.950000E+00 -2.300000E+00  8.605117E-04
 4.950000E+00 -2.250000E+00  9.486703E-04
 4.950000E+00 -2.200000E+00  1.042180E-03
 4.950000E+00 -2.150000E+00  1.140937E-03
 4.950000E+00 -2.100000E+00  1.244790E-03
 4.950000E+00 -2.050000E+00  1.353542E-03
 4.950000E+00 -2.000000E+00  1.466953E-03
 4.950000E+00 -1.950000E+00  1.584740E-03
 4.950000E+00 -1.900000E+00  1.706580E-03
 4.950000E+00 -1.850000E+00  1.832117E-03
 4.950000E+00 -1.800000E+00  1.960960E-03
 4.950000E+00 -1.750000E+00  2.092690E-03
 4.950000E+00 -1.700000E+00  2.226862E-03
 4.950000E+00 -1.650000E+00  2.363009E-03
 4.950000E+00 -1.600000E+00  2.500648E-03
 4.950000E+00 -1.550000E+00  2.639275E-03
 4.950000E+00 -1.500000E+00  2.778378E-03
 4.950000E+00 -1.450000E+00  2.917429E-03
 4.950000E+00 -1.400000E+00  3.055891E-03
 4.950000E+00 -1.350000E+00  3.193218E-03
 4.950000E+00 -1.300000E+00  3.328849E-03
 4.950000E+00 -1.250000E+00  3.462215E-03
 4.950000E+00 -1.200000E+00  3.592732E-03
 4.950000E+00 -1.150000E+00  3.719797E-03
 4.950000E+00 -1.100000E+00  3.842789E-03
 4.950000E+00 -1.050000E+00  3.961064E-03
 4.950000E+00 -1.000000E+00  4.073950E-03
 4.950000E+00 -9.500000E-01  4.180742E-03
 4.950000E+00 -9.000000E-01  4.280702E-03
 4.950000E+00 -8.500000E-01  4.373053E-03
 4.950000E+00 -8.000000E-01  4.456982E-03
 4.950000E+00 -7.500000E-01  4.531640E-03
 4.950000E+00 -7.000000E-01  4.596147E-03
 4.950000E+00 -6.500000E-01  4.649604E-03
 4.950000E+00 -6.000000E-01  4.691110E-03
 4.950000E+00 -5.500000E-01  4.719787E-03
 4.950000E+00 -5.000000E-01  4.734816E-03
 4.950000E+00 -4.500000E-01  4.735480E-03
 4.950000E+00 -4.000000E-01  4.721224E-03
 4.950000E+00 -3.500000E-01  4.691721E-03
 4.950000E+00 -3.000000E-01  4.646951E-03
 4.950000E+00 -2.500000E-01  4.587284E-03
 4.950000E+00 -2.000000E-01  4.513562E-03
 4.950000E+00 -1.500000E-01  4.427174E-03
 4.950000E+00 -1.000000E-01  4.330106E-03
 4.950000E+00 -5.000000E-02  4.224963E-03
 4.950000E+00  0.000000E+00  4.114937E-03
 4.950000E+00  5.000000E-02  4.003722E-03
 4.950000E+00  1.000000E-01  3.895364E-03
 4.950000E+00  1.500000E-01  3.794048E-03
 4.950000E+00  2.000000E-01  3.703835E-03
 4.950000E+00  2.500000E-01  3.628374E-03
 4.950000E+00  3.000000E-01  3.570615E-03
 4.950000E+00  3.500000E-01  3.532560E-03
 4.950000E+00  4.000000E-01  3.515093E-03
 4.950000E+00  4.500000E-01  3.517892E-03
 4.950000E+00  5.000000E-01  3.539471E-03
 4.950000E+00  5.500000E-01  3.577303E-03
 4.950000E+00  6.000000E-01  3.628050E-03
 4.950000E+00  6.500000E-01  3.687827E-03
 4.950000E+00  7.000000E-01  3.752503E-03
 4.950000E+00  7.500000E-01  3.817970E-03
 4.950000E+00  8.000000E-01  3.880391E-03
 4.950000E+00  8.500000E-01  3.936371E-03
 4.950000E+00  9.000000E-01  3.983077E-03
 4.950000E+00  9.500000E-01  4.018294E-03
 4.950000E+00  1.000000E+00  4.040423E-03
 4.950000E+00  1.050000E+00  4.048448E-03
 4.950000E+00  1.100000E+00  4.041872E-03
 4.950000E+00  1.150000E+00  4.020636E-03
 4.950000E+00  1.200000E+00  3.985039E-03
 4.950000E+00  1.250000E+00  3.935655E-03
 4.950000E+00  1.300000E+00  3.873266E-03
 4.950000E+00  1.350000E+00  3.798797E-03
 4.950000E+00  1.400000E+00  3.713264E-03
 4.950000E+00  1.450000E+00  3.617737E-03
 4.950000E+00  1.500000E+00  3.513307E-03
 4.950000E+00  1.550000E+00  3.401068E-03
 4.950000E+00  1.600000E+00  3.282096E-03
 4.950000E+00  1.650000E+00  3.157443E-03
 4.950000E+00  1.700000E+00  3.028128E-03
 4.950000E+00  1.750000E+00  2.895134E-03
 4.950000E+00  1.800000E+00  2.759408E-03
 4.950000E+00  1.850000E+00  2.621854E-03
 4.950000E+00  1.900000E+00  2.483336E-03
 4.950000E+00  1.950000E+00  2.344677E-03
 4.950000E+00  2.000000E+00  2.206657E-03
 4.950000E+00  2.050000E+00  2.070011E-03
 4.950000E+00  2.100000E+00  1.935425E-03
 4.950000E+00  2.150000E+00  1.803537E-03
 4.950000E+00  2.200000E+00  1.674934E-03
 4.950000E+00  2.250000E+00  1.550146E-03
 4.950000E+00  2.300000E+00  1.429647E-03
 4.950000E+00  2.350000E+00  1.313850E-03
 4.950000E+00  2.400000E+00  1.203107E-03
 4.950000E+00  2.450000E+00  1.097706E-03
 4.950000E+00  2.500000E+00  9.978712E-04
 4.950000E+00  2.550000E+00  9.037638E-04
 4.950000E+00  2.600000E+00  8.154823E-04
 4.950000E+00  2.650000E+00  7.330650E-04
 4.950000E+00  2.700000E+00  6.564932E-04
 4.950000E+00  2.750000E+00  5.856946E-04
 4.950000E+00  2.800000E+00  5.205485E-04
 4.950000E+00  2.850000E+00  4.608907E-04
 4.950000E+00  2.900000E+00  4.065192E-04
 4.950000E+00  2.950000E+00  3.572008E-04
 4.950000E+00  3.000000E+00  3.126763E-04
 4.950000E+00  3.050000E+00  2.726676E-04
 4.950000E+00  3.100000E+00  2.368830E-04
 4.950000E+00  3.150000E+00  2.050231E-04
 4.950000E+00  3.200000E+00  1.767858E-04
 4.950000E+00  3.250000E+00  1.518712E-04
 4.950000E+00  3.300000E+00  1.299853E-04
 4.950000E+00  3.350000E+00  1.108437E-04
 4.950000E+00  3.400000E+00  9.417410E-05
 4.950000E+00  3.450000E+00  7.971892E-05
 4.950000E+00  3.500000E+00  6.723639E-05
 4.950000E+00  3.550000E+00  5.650184E-05
 4.950000E+00  3.600000E+00  4.730818E-05
 4.950000E+00  3.650000E+00  3.946603E-05
 4.950000E+00  3.700000E+00  3.280349E-05
 4.950000E+00  3.750000E+00  2.716561E-05
 4.950000E+00  3.800000E+00  2.241365E-05
 4.950000E+00  3.850000E+00  1.842418E-05
 4.950000E+00  3.900000E+00  1.508800E-05
 4.950000E+00  3.950000E+00  1.230912E-05
 4.950000E+00  4.000000E+00  1.000358E-05
 4.950000E+00  4.050000E+00  8.098334E-06
 4.950000E+00  4.100000E+00  6.530184E-06
 4.950000E+00  4.150000E+00  5.244689E-06
 4.950000E+00  4.200000E+00  4.195200E-06
 4.950000E+00  4.250000E+00  3.341924E-06
 4.950000E+00  4.300000E+00  2.651083E-06
 4.950000E+00  4.350000E+00  2.094128E-06
 4.950000E+00  4.400000E+00  1.647051E-06
 4.950000E+00  4.450000E+00  1.289746E-06
 4.950000E+00  4.500000E+00  1.005460E-06
 4.950000E+00  4.550000E+00  7.802955E-07
 4.950000E+00  4.600000E+00  6.027775E-07
 4.950000E+00  4.650000E+00  4.634787E-07
 4.950000E+00  4.700000E+00  3.546899E-07
 4.950000E+00  4.750000E+00  2.701386E-07
 4.950000E+00  4.800000E+00  2.047468E-07
 4.950000E+00  4.850000E+00  1.544239E-07
 4.950000E+00  4.900000E+00  1.158924E-07
 4.950000E+00  4.950000E+00  8.653984E-08
 4.950000E+00  5.000000E+00  6.429497E-08
 4.950000E+00  5.050000E+00  4.752461E-08
 4.950000E+00  5.100000E+00  3.494813E-08
 4.950000E+00  5.150000E+00  2.556692E-08
 4.950000E+00  5.200000E+00  1.860672E-08
 4.950000E+00  5.250000E+00  1.347067E-08
 4.950000E+00  5.300000E+00  9.701329E-09
 4.950000E+00  5.350000E+00  6.950141E-09
 4.950000E+00  5.400000E+00  4.953119E-09
 4.950000E+00  5.450000E+00  3.511501E-09
 4.950000E+00  5.500000E+00  2.476542E-09
 4.950000E+00  5.550000E+00  1.737599E-09
 4.950000E+00  5.600000E+00  1.212873E-09
 4.950000E+00  5.650000E+00  8.422607E-10
 4.950000E+00  5.700000E+00  5.818741E-10
 4.950000E+00  5.750000E+00  3.998629E-10
 4.950000E+00  5.800000E+00  2.732584E-10
 4.950000E+00  5.850000E+00  1.856009E-10
 4.950000E+00  5.900000E+00  1.251697E-10
 4.950000E+00  5.950000E+00  8.367270E-11
 4.950000E+00  6.000000E+00  5.528102E-11
 4.950000E+00  6.050000E+00  3.592488E-11
 4.950000E+00  6.100000E+00  2.278227E-11
 4.950000E+00  6.150000E+00  1.391123E-11
 4.950000E+00  6.200000E+00  7.987319E-12
 4.950000E+00  6.250000E+00  4.118540E-12
 4.950000E+00  6.300000E+00  1.716948E-12
 4.950000E+00  6.350000E+00  4.125632E-13
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  5.804759E-14
 5.000000E+00 -6.300000E+00  2.414703E-13
 5.000000E+00 -6.250000E+00  5.789505E-13
 5.000000E+00 -6.200000E+00  1.122601E-12
 5.000000E+00 -6.150000E+00  1.956280E-12
 5.000000E+00 -6.100000E+00  3.209135E-12
 5.000000E+00 -6.050000E+00  5.076089E-12
 5.000000E+00 -6.000000E+00  7.847835E-12
 5.000000E+00 -5.950000E+00  1.195410E-11
 5.000000E+00 -5.900000E+00  1.802532E-11
 5.000000E+00 -5.850000E+00  2.697998E-11
 5.000000E+00 -5.800000E+00  4.014719E-11
 5.000000E+00 -5.750000E+00  5.943782E-11
 5.000000E+00 -5.700000E+00  8.758162E-11
 5.000000E+00 -5.650000E+00  1.284537E-10
 5.000000E+00 -5.600000E+00  1.875213E-10
 5.000000E+00 -5.550000E+00  2.724507E-10
 5.000000E+00 -5.500000E+00  3.939265E-10
 5.000000E+00 -5.450000E+00  5.667520E-10
 5.000000E+00 -5.400000E+00  8.113137E-10
 5.000000E+00 -5.350000E+00  1.155523E-09
 5.000000E+00 -5.300000E+00  1.637371E-09
 5.000000E+00 -5.250000E+00  2.308266E-09
 5.000000E+00 -5.200000E+00  3.237381E-09
 5.000000E+00 -5.150000E+00  4.517252E-09
 5.000000E+00 -5.100000E+00  6.270982E-09
 5.000000E+00 -5.050000E+00  8.661422E-09
 5.000000E+00 -5.000000E+00  1.190282E-08
 5.000000E+00 -4.950000E+00  1.627552E-08
 5.000000E+00 -4.900000E+00  2.214436E-08
 5.000000E+00 -4.850000E+00  2.998168E-08
 5.000000E+00 -4.800000E+00  4.039578E-08
 5.000000E+00 -4.750000E+00  5.416609E-08
 5.000000E+00 -4.700000E+00  7.228625E-08
 5.000000E+00 -4.650000E+00  9.601682E-08
 5.000000E+00 -4.600000E+00  1.269492E-07
 5.000000E+00 -4.550000E+00  1.670831E-07
 5.000000E+00 -4.500000E+00  2.189193E-07
 5.000000E+00 -4.450000E+00  2.855714E-07
 5.000000E+00 -4.400000E+00  3.708985E-07
 5.000000E+00 -4.350000E+00  4.796624E-07
 5.000000E+00 -4.300000E+00  6.177141E-07
 5.000000E+00 -4.250000E+00  7.922115E-07
 5.000000E+00 -4.200000E+00  1.011875E-06
 5.000000E+00 -4.150000E+00  1.287284E-06
 5.000000E+00 -4.100000E+00  1.631219E-06
 5.000000E+00 -4.050000E+00  2.059057E-06
 5.000000E+00 -4.000000E+00  2.589215E-06
 5.000000E+00 -3.950000E+00  3.243668E-06
 5.000000E+00 -3.900000E+00  4.048512E-06
 5.000000E+00 -3.850000E+00  5.034605E-06
 5.000000E+00 -3.800000E+00  6.238272E-06
 5.000000E+00 -3.750000E+00  7.702071E-06
 5.000000E+00 -3.700000E+00  9.475623E-06
 5.000000E+00 -3.650000E+00  1.161650E-05
 5.000000E+00 -3.600000E+00  1.419113E-05
 5.000000E+00 -3.550000E+00  1.727580E-05
 5.000000E+00 -3.500000E+00  2.095755E-05
 5.000000E+00 -3.450000E+00  2.533517E-05
 5.000000E+00 -3.400000E+00  3.052006E-05
 5.000000E+00 -3.350000E+00  3.663705E-05
 5.000000E+00 -3.300000E+00  4.382507E-05
 5.000000E+00 -3.250000E+00  5.223766E-05
 5.000000E+00 -3.200000E+00  6.204323E-05
 5.000000E+00 -3.150000E+00  7.342510E-05
 5.000000E+00 -3.100000E+00  8.658117E-05
 5.000000E+00 -3.050000E+00  1.017232E-04
 5.000000E+00 -3.000000E+00  1.190758E-04
 5.000000E+00 -2.950000E+00  1.388749E-04
 5.000000E+00 -2.900000E+00  1.613654E-04
 5.000000E+00 -2.850000E+00  1.867994E-04
 5.000000E+00 -2.800000E+00  2.154327E-04
 5.000000E+00 -2.750000E+00  2.475213E-04
 5.000000E+00 -2.700000E+00  2.833185E-04
 5.000000E+00 -2.650000E+00  3.230698E-04
 5.000000E+00 -2.600000E+00  3.670092E-04
 5.000000E+00 -2.550000E+00  4.153546E-04
 5.000000E+00 -2.500000E+00  4.683033E-04
 5.000000E+00 -2.450000E+00  5.260276E-04
 5.000000E+00 -2.400000E+00  5.886706E-04
 5.000000E+00 -2.350000E+00  6.563423E-04
 5.000000E+00 -2.300000E+00  7.291162E-04
 5.000000E+00 -2.250000E+00  8.070268E-04
 5.000000E+00 -2.200000E+00  8.900666E-04
 5.000000E+00 -2.150000E+00  9.781854E-04
 5.000000E+00 -2.100000E+00  1.071289E-03
 5.000000E+00 -2.050000E+00  1.169238E-03
 5.000000E+00 -2.000000E+00  1.271853E-03
 5.000000E+00 -1.950000E+00  1.378907E-03
 5.000000E+00 -1.900000E+00  1.490138E-03
 5.000000E+00 -1.850000E+00  1.605242E-03
 5.000000E+00 -1.800000E+00  1.723883E-03
 5.000000E+00 -1.750000E+00  1.845690E-03
 5.000000E+00 -1.700000E+00  1.970264E-03
 5.000000E+00 -1.650000E+00  2.097181E-03
 5.000000E+00 -1.600000E+00  2.225992E-03
 5.000000E+00 -1.550000E+00  2.356229E-03
 5.000000E+00 -1.500000E+00  2.487407E-03
 5.000000E+00 -1.450000E+00  2.619025E-03
 5.000000E+00 -1.400000E+00  2.750566E-03
 5.000000E+00 -1.350000E+00  2.881502E-03
 5.000000E+00 -1.300000E+00  3.011294E-03
 5.000000E+00 -1.250000E+00  3.139385E-03
 5.000000E+00 -1.200000E+00  3.265208E-03
 5.000000E+00 -1.150000E+00  3.388179E-03
 5.000000E+00 -1.100000E+00  3.507698E-03
 5.000000E+00 -1.050000E+00  3.623143E-03
 5.000000E+00 -1.000000E+00  3.733874E-03
 5.000000E+00 -9.500000E-01  3.839223E-03
 5.000000E+00 -9.000000E-01  3.938499E-03
 5.000000E+00 -8.500000E-01  4.030982E-03
 5.000000E+00 -8.000000E-01  4.115928E-03
 5.000000E+00 -7.500000E-01  4.192570E-03
 5.000000E+00 -7.000000E-01  4.260127E-03
 5.000000E+00 -6.500000E-01  4.317810E-03
 5.000000E+00 -6.000000E-01  4.364843E-03
 5.000000E+00 -5.500000E-01  4.400482E-03
 5.000000E+00 -5.000000E-01  4.424048E-03
 5.000000E+00 -4.500000E-01  4.434962E-03
 5.000000E+00 -4.000000E-01  4.432796E-03
 5.000000E+00 -3.500000E-01  4.417324E-03
 5.000000E+00 -3.000000E-01  4.388582E-03
 5.000000E+00 -2.500000E-01  4.346935E-03
 5.000000E+00 -2.000000E-01  4.293137E-03
 5.000000E+00 -1.500000E-01  4.228378E-03
 5.000000E+00 -1.000000E-01  4.154322E-03
 5.000000E+00 -5.000000E-02  4.073109E-03
 5.000000E+00  0.000000E+00  3.987329E-03
 5.000000E+00  5.000000E-02  3.899940E-03
 5.000000E+00  1.000000E-01  3.814149E-03
 5.000000E+00  1.500000E-01  3.733248E-03
 5.000000E+00  2.000000E-01  3.660408E-03
 5.000000E+00  2.500000E-01  3.598464E-03
 5.000000E+00  3.000000E-01  3.549697E-03
 5.000000E+00  3.500000E-01  3.515660E-03
 5.000000E+00  4.000000E-01  3.497037E-03
 5.000000E+00  4.500000E-01  3.493595E-03
 5.000000E+00  5.000000E-01  3.504203E-03
 5.000000E+00  5.500000E-01  3.526927E-03
 5.000000E+00  6.000000E-01  3.559199E-03
 5.000000E+00  6.500000E-01  3.598012E-03
 5.000000E+00  7.000000E-01  3.640145E-03
 5.000000E+00  7.500000E-01  3.682376E-03
 5.000000E+00  8.000000E-01  3.721659E-03
 5.000000E+00  8.500000E-01  3.755276E-03
 5.000000E+00  9.000000E-01  3.780931E-03
 5.000000E+00  9.500000E-01  3.796802E-03
 5.000000E+00  1.000000E+00  3.801553E-03
 5.000000E+00  1.050000E+00  3.794310E-03
 5.000000E+00  1.100000E+00  3.774626E-03
 5.000000E+00  1.150000E+00  3.742418E-03
 5.000000E+00  1.200000E+00  3.697906E-03
 5.000000E+00  1.250000E+00  3.641557E-03
 5.000000E+00  1.300000E+00  3.574020E-03
 5.000000E+00  1.350000E+00  3.496081E-03
 5.000000E+00  1.400000E+00  3.408621E-03
 5.000000E+00  1.450000E+00  3.312577E-03
 5.000000E+00  1.500000E+00  3.208919E-03
 5.000000E+00  1.550000E+00  3.098628E-03
 5.000000E+00  1.600000E+00  2.982681E-03
 5.000000E+00  1.650000E+00  2.862038E-03
 5.000000E+00  1.700000E+00  2.737637E-03
 5.000000E+00  1.750000E+00  2.610389E-03
 5.000000E+00  1.800000E+00  2.481169E-03
 5.000000E+00  1.850000E+00  2.350819E-03
 5.000000E+00  1.900000E+00  2.220141E-03
 5.000000E+00  1.950000E+00  2.089898E-03
 5.000000E+00  2.000000E+00  1.960808E-03
 5.000000E+00  2.050000E+00  1.833546E-03
 5.000000E+00  2.100000E+00  1.708734E-03
 5.000000E+00  2.150000E+00  1.586949E-03
 5.000000E+00  2.200000E+00  1.468709E-03
 5.000000E+00  2.250000E+00  1.354479E-03
 5.000000E+00  2.300000E+00  1.244663E-03
 5.000000E+00  2.350000E+00  1.139608E-03
 5.000000E+00  2.400000E+00  1.039596E-03
 5.000000E+00  2.450000E+00  9.448493E-04
 5.000000E+00  2.500000E+00  8.555284E-04
 5.000000E+00  2.550000E+00  7.717330E-04
 5.000000E+00  2.600000E+00  6.935046E-04
 5.000000E+00  2.650000E+00  6.208296E-04
 5.000000E+00  2.700000E+00  5.536428E-04
 5.000000E+00  2.750000E+00  4.918319E-04
 5.000000E+00  2.800000E+00  4.352427E-04
 5.000000E+00  2.850000E+00  3.836843E-04
 5.000000E+00  2.900000E+00  3.369354E-04
 5.000000E+00  2.950000E+00  2.947498E-04
 5.000000E+00  3.000000E+00  2.568623E-04
 5.000000E+00  3.050000E+00  2.229948E-04
 5.000000E+00  3.100000E+00  1.928615E-04
 5.000000E+00  3.150000E+00  1.661736E-04
 5.000000E+00  3.200000E+00  1.426445E-04
 5.000000E+00  3.250000E+00  1.219930E-04
 5.000000E+00  3.300000E+00  1.039471E-04
 5.000000E+00  3.350000E+00  8.824663E-05
 5.000000E+00  3.400000E+00  7.464514E-05
 5.000000E+00  3.450000E+00  6.291165E-05
 5.000000E+00  3.500000E+00  5.283162E-05
 5.000000E+00  3.550000E+00  4.420746E-05
 5.000000E+00  3.600000E+00  3.685864E-05
 5.000000E+00  3.650000E+00  3.062149E-05
 5.000000E+00  3.700000E+00  2.534867E-05
 5.000000E+00  3.750000E+00  2.090847E-05
 5.000000E+00  3.800000E+00  1.718386E-05
 5.000000E+00  3.850000E+00  1.407152E-05
 5.000000E+00  3.900000E+00  1.148078E-05
 5.000000E+00  3.950000E+00  9.332473E-06
 5.000000E+00  4.000000E+00  7.557872E-06
 5.000000E+00  4.050000E+00  6.097613E-06
 5.000000E+00  4.100000E+00  4.900670E-06
 5.000000E+00  4.150000E+00  3.923395E-06
 5.000000E+00  4.200000E+00  3.128624E-06
 5.000000E+00  4.250000E+00  2.484860E-06
 5.000000E+00  4.300000E+00  1.965524E-06
 5.000000E+00  4.350000E+00  1.548292E-06
 5.000000E+00  4.400000E+00  1.214491E-06
 5.000000E+00  4.450000E+00  9.485758E-07
 5.000000E+00  4.500000E+00  7.376564E-07
 5.000000E+00  4.550000E+00  5.710960E-07
 5.000000E+00  4.600000E+00  4.401553E-07
 5.000000E+00  4.650000E+00  3.376866E-07
 5.000000E+00  4.700000E+00  2.578711E-07
 5.000000E+00  4.750000E+00  1.959942E-07
 5.000000E+00  4.800000E+00  1.482544E-07
 5.000000E+00  4.850000E+00  1.116011E-07
 5.000000E+00  4.900000E+00  8.359882E-08
 5.000000E+00  4.950000E+00  6.231300E-08
 5.000000E+00  5.000000E+00  4.621485E-08
 5.000000E+00  5.050000E+00  3.410265E-08
 5.000000E+00  5.100000E+00  2.503688E-08
 5.000000E+00  5.150000E+00  1.828695E-08
 5.000000E+00  5.200000E+00  1.328797E-08
 5.000000E+00  5.250000E+00  9.605533E-09
 5.000000E+00  5.300000E+00  6.907543E-09
 5.000000E+00  5.350000E+00  4.941538E-09
 5.000000E+00  5.400000E+00  3.516728E-09
 5.000000E+00  5.450000E+00  2.489772E-09
 5.000000E+00  5.500000E+00  1.753616E-09
 5.000000E+00  5.550000E+00  1.228787E-09
 5.000000E+00  5.600000E+00  8.566392E-10
 5.000000E+00  5.650000E+00  5.941620E-10
 5.000000E+00  5.700000E+00  4.100020E-10
 5.000000E+00  5.750000E+00  2.814453E-10
 5.000000E+00  5.800000E+00  1.921387E-10
 5.000000E+00  5.850000E+00  1.303823E-10
 5.000000E+00  5.900000E+00  8.785781E-11
 5.000000E+00  5.950000E+00  5.868928E-11
 5.000000E+00  6.000000E+00  3.875265E-11
 5.000000E+00  6.050000E+00  2.517269E-11
 5.000000E+00  6.100000E+00  1.595873E-11
 5.000000E+00  6.150000E+00  9.742846E-12
 5.000000E+00  6.200000E+00  5.593496E-12
 5.000000E+00  6.250000E+00  2.884149E-12
 5.000000E+00  6.300000E+00  1.202374E-12
 5.000000E+00  6.350000E+00  2.889243E-13
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  3.963544E-14
 5.050000E+00 -6.300000E+00  1.648741E-13
 5.050000E+00 -6.250000E+00  3.952982E-13
 5.050000E+00 -6.200000E+00  7.665247E-13
 5.050000E+00 -6.150000E+00  1.335947E-12
 5.050000E+00 -6.100000E+00  2.192099E-12
 5.050000E+00 -6.050000E+00  3.468825E-12
 5.050000E+00 -6.000000E+00  5.366071E-12
 5.050000E+00 -5.950000E+00  8.179897E-12
 5.050000E+00 -5.900000E+00  1.234536E-11
 5.050000E+00 -5.850000E+00  1.849729E-11
 5.050000E+00 -5.800000E+00  2.755579E-11
 5.050000E+00 -5.750000E+00  4.084580E-11
 5.050000E+00 -5.700000E+00  6.026299E-11
 5.050000E+00 -5.650000E+00  8.850276E-11
 5.050000E+00 -5.600000E+00  1.293740E-10
 5.050000E+00 -5.550000E+00  1.882262E-10
 5.050000E+00 -5.500000E+00  2.725278E-10
 5.050000E+00 -5.450000E+00  3.926434E-10
 5.050000E+00 -5.400000E+00  5.628717E-10
 5.050000E+00 -5.350000E+00  8.028244E-10
 5.050000E+00 -5.300000E+00  1.139244E-09
 5.050000E+00 -5.250000E+00  1.608388E-09
 5.050000E+00 -5.200000E+00  2.259134E-09
 5.050000E+00 -5.150000E+00  3.157007E-09
 5.050000E+00 -5.100000E+00  4.389353E-09
 5.050000E+00 -5.050000E+00  6.071976E-09
 5.050000E+00 -5.000000E+00  8.357575E-09
 5.050000E+00 -4.950000E+00  1.144642E-08
 5.050000E+00 -4.900000E+00  1.559980E-08
 5.050000E+00 -4.850000E+00  2.115685E-08
 5.050000E+00 -4.800000E+00  2.855552E-08
 5.050000E+00 -4.750000E+00  3.835852E-08
 5.050000E+00 -4.700000E+00  5.128537E-08
 5.050000E+00 -4.650000E+00  6.825171E-08
 5.050000E+00 -4.600000E+00  9.041726E-08
 5.050000E+00 -4.550000E+00  1.192442E-07
 5.050000E+00 -4.500000E+00  1.565680E-07
 5.050000E+00 -4.450000E+00  2.046820E-07
 5.050000E+00 -4.400000E+00  2.664404E-07
 5.050000E+00 -4.350000E+00  3.453793E-07
 5.050000E+00 -4.300000E+00  4.458627E-07
 5.050000E+00 -4.250000E+00  5.732534E-07
 5.050000E+00 -4.200000E+00  7.341155E-07
 5.050000E+00 -4.150000E+00  9.364516E-07
 5.050000E+00 -4.100000E+00  1.189978E-06
 5.050000E+00 -4.050000E+00  1.506447E-06
 5.050000E+00 -4.000000E+00  1.900012E-06
 5.050000E+00 -3.950000E+00  2.387653E-06
 5.050000E+00 -3.900000E+00  2.989652E-06
 5.050000E+00 -3.850000E+00  3.730135E-06
 5.050000E+00 -3.800000E+00  4.637673E-06
 5.050000E+00 -3.750000E+00  5.745949E-06
 5.050000E+00 -3.700000E+00  7.094486E-06
 5.050000E+00 -3.650000E+00  8.729436E-06
 5.050000E+00 -3.600000E+00  1.070442E-05
 5.050000E+00 -3.550000E+00  1.308139E-05
 5.050000E+00 -3.500000E+00  1.593158E-05
 5.050000E+00 -3.450000E+00  1.933638E-05
 5.050000E+00 -3.400000E+00  2.338822E-05
 5.050000E+00 -3.350000E+00  2.819147E-05
 5.050000E+00 -3.300000E+00  3.386315E-05
 5.050000E+00 -3.250000E+00  4.053362E-05
 5.050000E+00 -3.200000E+00  4.834702E-05
 5.050000E+00 -3.150000E+00  5.746155E-05
 5.050000E+00 -3.100000E+00  6.804949E-05
 5.050000E+00 -3.050000E+00  8.029688E-05
 5.050000E+00 -3.000000E+00  9.440292E-05
 5.050000E+00 -2.950000E+00  1.105789E-04
 5.050000E+00 -2.900000E+00  1.290468E-04
 5.050000E+00 -2.850000E+00  1.500373E-04
 5.050000E+00 -2.800000E+00  1.737877E-04
 5.050000E+00 -2.750000E+00  2.005389E-04
 5.050000E+00 -2.700000E+00  2.305326E-04
 5.050000E+00 -2.650000E+00  2.640073E-04
 5.050000E+00 -2.600000E+00  3.011952E-04
 5.050000E+00 -2.550000E+00  3.423173E-04
 5.050000E+00 -2.500000E+00  3.875799E-04
 5.050000E+00 -2.450000E+00  4.371704E-04
 5.050000E+00 -2.400000E+00  4.912528E-04
 5.050000E+00 -2.350000E+00  5.499640E-04
 5.050000E+00 -2.300000E+00  6.134102E-04
 5.050000E+00 -2.250000E+00  6.816635E-04
 5.050000E+00 -2.200000E+00  7.547595E-04
 5.050000E+00 -2.150000E+00  8.326949E-04
 5.050000E+00 -2.100000E+00  9.154259E-04
 5.050000E+00 -2.050000E+00  1.002867E-03
 5.050000E+00 -2.000000E+00  1.094893E-03
 5.050000E+00 -1.950000E+00  1.191334E-03
 5.050000E+00 -1.900000E+00  1.291982E-03
 5.050000E+00 -1.850000E+00  1.396592E-03
 5.050000E+00 -1.800000E+00  1.504879E-03
 5.050000E+00 -1.750000E+00  1.616526E-03
 5.050000E+00 -1.700000E+00  1.731182E-03
 5.050000E+00 -1.650000E+00  1.848468E-03
 5.050000E+00 -1.600000E+00  1.967979E-03
 5.050000E+00 -1.550000E+00  2.089287E-03
 5.050000E+00 -1.500000E+00  2.211939E-03
 5.050000E+00 -1.450000E+00  2.335467E-03
 5.050000E+00 -1.400000E+00  2.459384E-03
 5.050000E+00 -1.350000E+00  2.583187E-03
 5.050000E+00 -1.300000E+00  2.706358E-03
 5.050000E+00 -1.250000E+00  2.828365E-03
 5.050000E+00 -1.200000E+00  2.948662E-03
 5.050000E+00 -1.150000E+00  3.066687E-03
 5.050000E+00 -1.100000E+00  3.181863E-03
 5.050000E+00 -1.050000E+00  3.293596E-03
 5.050000E+00 -1.000000E+00  3.401275E-03
 5.050000E+00 -9.500000E-01  3.504269E-03
 5.050000E+00 -9.000000E-01  3.601930E-03
 5.050000E+00 -8.500000E-01  3.693590E-03
 5.050000E+00 -8.000000E-01  3.778567E-03
 5.050000E+00 -7.500000E-01  3.856164E-03
 5.050000E+00 -7.000000E-01  3.925681E-03
 5.050000E+00 -6.500000E-01  3.986424E-03
 5.050000E+00 -6.000000E-01  4.037715E-03
 5.050000E+00 -5.500000E-01  4.078921E-03
 5.050000E+00 -5.000000E-01  4.109470E-03
 5.050000E+00 -4.500000E-01  4.128888E-03
 5.050000E+00 -4.000000E-01  4.136839E-03
 5.050000E+00 -3.500000E-01  4.133161E-03
 5.050000E+00 -3.000000E-01  4.117920E-03
 5.050000E+00 -2.500000E-01  4.091452E-03
 5.050000E+00 -2.000000E-01  4.054410E-03
 5.050000E+00 -1.500000E-01  4.007797E-03
 5.050000E+00 -1.000000E-01  3.952990E-03
 5.050000E+00 -5.000000E-02  3.891729E-03
 5.050000E+00  0.000000E+00  3.826096E-03
 5.050000E+00  5.000000E-02  3.758441E-03
 5.050000E+00  1.000000E-01  3.691295E-03
 5.050000E+00  1.500000E-01  3.627229E-03
 5.050000E+00  2.000000E-01  3.568708E-03
 5.050000E+00  2.500000E-01  3.517924E-03
 5.050000E+00  3.000000E-01  3.476640E-03
 5.050000E+00  3.500000E-01  3.446050E-03
 5.050000E+00  4.000000E-01  3.426691E-03
 5.050000E+00  4.500000E-01  3.418396E-03
 5.050000E+00  5.000000E-01  3.420311E-03
 5.050000E+00  5.500000E-01  3.430968E-03
 5.050000E+00  6.000000E-01  3.448405E-03
 5.050000E+00  6.500000E-01  3.470313E-03
 5.050000E+00  7.000000E-01  3.494201E-03
 5.050000E+00  7.500000E-01  3.517557E-03
 5.050000E+00  8.000000E-01  3.537992E-03
 5.050000E+00  8.500000E-01  3.553353E-03
 5.050000E+00  9.000000E-01  3.561801E-03
 5.050000E+00  9.500000E-01  3.561861E-03
 5.050000E+00  1.000000E+00  3.552438E-03
 5.050000E+00  1.050000E+00  3.532806E-03
 5.050000E+00  1.100000E+00  3.502581E-03
 5.050000E+00  1.150000E+00  3.461683E-03
 5.050000E+00  1.200000E+00  3.410288E-03
 5.050000E+00  1.250000E+00  3.348785E-03
 5.050000E+00  1.300000E+00  3.277724E-03
 5.050000E+00  1.350000E+00  3.197785E-03
 5.050000E+00  1.400000E+00  3.109736E-03
 5.050000E+00  1.450000E+00  3.014403E-03
 5.050000E+00  1.500000E+00  2.912652E-03
 5.050000E+00  1.550000E+00  2.805365E-03
 5.050000E+00  1.600000E+00  2.693428E-03
 5.050000E+00  1.650000E+00  2.577715E-03
 5.050000E+00  1.700000E+00  2.459087E-03
 5.050000E+00  1.750000E+00  2.338380E-03
 5.050000E+00  1.800000E+00  2.216400E-03
 5.050000E+00  1.850000E+00  2.093922E-03
 5.050000E+00  1.900000E+00  1.971682E-03
 5.050000E+00  1.950000E+00  1.850379E-03
 5.050000E+00  2.000000E+00  1.730666E-03
 5.050000E+00  2.050000E+00  1.613150E-03
 5.050000E+00  2.100000E+00  1.498391E-03
 5.050000E+00  2.150000E+00  1.386894E-03
 5.050000E+00  2.200000E+00  1.279114E-03
 5.050000E+00  2.250000E+00  1.175444E-03
 5.050000E+00  2.300000E+00  1.076223E-03
 5.050000E+00  2.350000E+00  9.817293E-04
 5.050000E+00  2.400000E+00  8.921816E-04
 5.050000E+00  2.450000E+00  8.077396E-04
 5.050000E+00  2.500000E+00  7.285047E-04
 5.050000E+00  2.550000E+00  6.545226E-04
 5.050000E+00  2.600000E+00  5.857858E-04
 5.050000E+00  2.650000E+00  5.222369E-04
 5.050000E+00  2.700000E+00  4.637738E-04
 5.050000E+00  2.750000E+00  4.102533E-04
 5.050000E+00  2.800000E+00  3.614975E-04
 5.050000E+00  2.850000E+00  3.172983E-04
 5.050000E+00  2.900000E+00  2.774241E-04
 5.050000E+00  2.950000E+00  2.416243E-04
 5.050000E+00  3.000000E+00  2.096359E-04
 5.050000E+00  3.050000E+00  1.811879E-04
 5.050000E+00  3.100000E+00  1.560064E-04
 5.050000E+00  3.150000E+00  1.338191E-04
 5.050000E+00  3.200000E+00  1.143587E-04
 5.050000E+00  3.250000E+00  9.736652E-05
 5.050000E+00  3.300000E+00  8.259490E-05
 5.050000E+00  3.350000E+00  6.980933E-05
 5.050000E+00  3.400000E+00  5.878997E-05
 5.050000E+00  3.450000E+00  4.933266E-05
 5.050000E+00  3.500000E+00  4.124941E-05
 5.050000E+00  3.550000E+00  3.436858E-05
 5.050000E+00  3.600000E+00  2.853467E-05
 5.050000E+00  3.650000E+00  2.360782E-05
 5.050000E+00  3.700000E+00  1.946312E-05
 5.050000E+00  3.750000E+00  1.598974E-05
 5.050000E+00  3.800000E+00  1.308998E-05
 5.050000E+00  3.850000E+00  1.067820E-05
 5.050000E+00  3.900000E+00  8.679780E-06
 5.050000E+00  3.950000E+00  7.030040E-06
 5.050000E+00  4.000000E+00  5.673217E-06
 5.050000E+00  4.050000E+00  4.561467E-06
 5.050000E+00  4.100000E+00  3.653945E-06
 5.050000E+00  4.150000E+00  2.915934E-06
 5.050000E+00  4.200000E+00  2.318066E-06
 5.050000E+00  4.250000E+00  1.835601E-06
 5.050000E+00  4.300000E+00  1.447790E-06
 5.050000E+00  4.350000E+00  1.137306E-06
 5.050000E+00  4.400000E+00  8.897355E-07
 5.050000E+00  4.450000E+00  6.931457E-07
 5.050000E+00  4.500000E+00  5.376939E-07
 5.050000E+00  4.550000E+00  4.152978E-07
 5.050000E+00  4.600000E+00  3.193488E-07
 5.050000E+00  4.650000E+00  2.444667E-07
 5.050000E+00  4.700000E+00  1.862906E-07
 5.050000E+00  4.750000E+00  1.413019E-07
 5.050000E+00  4.800000E+00  1.066745E-07
 5.050000E+00  4.850000E+00  8.014940E-08
 5.050000E+00  4.900000E+00  5.992933E-08
 5.050000E+00  4.950000E+00  4.459151E-08
 5.050000E+00  5.000000E+00  3.301522E-08
 5.050000E+00  5.050000E+00  2.432224E-08
 5.050000E+00  5.100000E+00  1.782789E-08
 5.050000E+00  5.150000E+00  1.300127E-08
 5.050000E+00  5.200000E+00  9.432935E-09
 5.050000E+00  5.250000E+00  6.808811E-09
 5.050000E+00  5.300000E+00  4.889354E-09
 5.050000E+00  5.350000E+00  3.492881E-09
 5.050000E+00  5.400000E+00  2.482386E-09
 5.050000E+00  5.450000E+00  1.755148E-09
 5.050000E+00  5.500000E+00  1.234603E-09
 5.050000E+00  5.550000E+00  8.640194E-10
 5.050000E+00  5.600000E+00  6.016114E-10
 5.050000E+00  5.650000E+00  4.167862E-10
 5.050000E+00  5.700000E+00  2.872812E-10
 5.050000E+00  5.750000E+00  1.969948E-10
 5.050000E+00  5.800000E+00  1.343530E-10
 5.050000E+00  5.850000E+00  9.108798E-11
 5.050000E+00  5.900000E+00  6.133068E-11
 5.050000E+00  5.950000E+00  4.094137E-11
 5.050000E+00  6.000000E+00  2.701887E-11
 5.050000E+00  6.050000E+00  1.754351E-11
 5.050000E+00  6.100000E+00  1.111894E-11
 5.050000E+00  6.150000E+00  6.787046E-12
 5.050000E+00  6.200000E+00  3.896279E-12
 5.050000E+00  6.250000E+00  2.009023E-12
 5.050000E+00  6.300000E+00  8.375703E-13
 5.050000E+00  6.350000E+00  2.012707E-13
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  2.692712E-14
 5.100000E+00 -6.300000E+00  1.120068E-13
 5.100000E+00 -6.250000E+00  2.685386E-13
 5.100000E+00 -6.200000E+00  5.207374E-13
 5.100000E+00 -6.150000E+00  9.076779E-13
 5.100000E+00 -6.100000E+00  1.489732E-12
 5.100000E+00 -6.050000E+00  2.358318E-12
 5.100000E+00 -6.000000E+00  3.650232E-12
 5.100000E+00 -5.950000E+00  5.568353E-12
 5.100000E+00 -5.900000E+00  8.411281E-12
 5.100000E+00 -5.850000E+00  1.261540E-11
 5.100000E+00 -5.800000E+00  1.881419E-11
 5.100000E+00 -5.750000E+00  2.792117E-11
 5.100000E+00 -5.700000E+00  4.124545E-11
 5.100000E+00 -5.650000E+00  6.065118E-11
 5.100000E+00 -5.600000E+00  8.877670E-11
 5.100000E+00 -5.550000E+00  1.293334E-10
 5.100000E+00 -5.500000E+00  1.875109E-10
 5.100000E+00 -5.450000E+00  2.705232E-10
 5.100000E+00 -5.400000E+00  3.883391E-10
 5.100000E+00 -5.350000E+00  5.546549E-10
 5.100000E+00 -5.300000E+00  7.881801E-10
 5.100000E+00 -5.250000E+00  1.114327E-09
 5.100000E+00 -5.200000E+00  1.567419E-09
 5.100000E+00 -5.150000E+00  2.193557E-09
 5.100000E+00 -5.100000E+00  3.054323E-09
 5.100000E+00 -5.050000E+00  4.231529E-09
 5.100000E+00 -5.000000E+00  5.833294E-09
 5.100000E+00 -4.950000E+00  8.001744E-09
 5.100000E+00 -4.900000E+00  1.092275E-08
 5.100000E+00 -4.850000E+00  1.483817E-08
 5.100000E+00 -4.800000E+00  2.006115E-08
 5.100000E+00 -4.750000E+00  2.699516E-08
 5.100000E+00 -4.700000E+00  3.615760E-08
 5.100000E+00 -4.650000E+00  4.820890E-08
 5.100000E+00 -4.600000E+00  6.398826E-08
 5.100000E+00 -4.550000E+00  8.455731E-08
 5.100000E+00 -4.500000E+00  1.112533E-07
 5.100000E+00 -4.450000E+00  1.457536E-07
 5.100000E+00 -4.400000E+00  1.901537E-07
 5.100000E+00 -4.350000E+00  2.470606E-07
 5.100000E+00 -4.300000E+00  3.197050E-07
 5.100000E+00 -4.250000E+00  4.120754E-07
 5.100000E+00 -4.200000E+00  5.290761E-07
 5.100000E+00 -4.150000E+00  6.767151E-07
 5.100000E+00 -4.100000E+00  8.623243E-07
 5.100000E+00 -4.050000E+00  1.094817E-06
 5.100000E+00 -4.000000E+00  1.384985E-06
 5.100000E+00 -3.950000E+00  1.745848E-06
 5.100000E+00 -3.900000E+00  2.193046E-06
 5.100000E+00 -3.850000E+00  2.745289E-06
 5.100000E+00 -3.800000E+00  3.424869E-06
 5.100000E+00 -3.750000E+00  4.258222E-06
 5.100000E+00 -3.700000E+00  5.276564E-06
 5.100000E+00 -3.650000E+00  6.516574E-06
 5.100000E+00 -3.600000E+00  8.021137E-06
 5.100000E+00 -3.550000E+00  9.840141E-06
 5.100000E+00 -3.500000E+00  1.203131E-05
 5.100000E+00 -3.450000E+00  1.466104E-05
 5.100000E+00 -3.400000E+00  1.780530E-05
 5.100000E+00 -3.350000E+00  2.155042E-05
 5.100000E+00 -3.300000E+00  2.599395E-05
 5.100000E+00 -3.250000E+00  3.124532E-05
 5.100000E+00 -3.200000E+00  3.742648E-05
 5.100000E+00 -3.150000E+00  4.467232E-05
 5.100000E+00 -3.100000E+00  5.313093E-05
 5.100000E+00 -3.050000E+00  6.296359E-05
 5.100000E+00 -3.000000E+00  7.434453E-05
 5.100000E+00 -2.950000E+00  8.746024E-05
 5.100000E+00 -2.900000E+00  1.025086E-04
 5.100000E+00 -2.850000E+00  1.196975E-04
 5.100000E+00 -2.800000E+00  1.392430E-04
 5.100000E+00 -2.750000E+00  1.613674E-04
 5.100000E+00 -2.700000E+00  1.862964E-04
 5.100000E+00 -2.650000E+00  2.142564E-04
 5.100000E+00 -2.600000E+00  2.454711E-04
 5.100000E+00 -2.550000E+00  2.801582E-04
 5.100000E+00 -2.500000E+00  3.185254E-04
 5.100000E+00 -2.450000E+00  3.607666E-04
 5.100000E+00 -2.400000E+00  4.070583E-04
 5.100000E+00 -2.350000E+00  4.575553E-04
 5.100000E+00 -2.300000E+00  5.123875E-04
 5.100000E+00 -2.250000E+00  5.716562E-04
 5.100000E+00 -2.200000E+00  6.354312E-04
 5.100000E+00 -2.150000E+00  7.037482E-04
 5.100000E+00 -2.100000E+00  7.766067E-04
 5.100000E+00 -2.050000E+00  8.539685E-04
 5.100000E+00 -2.000000E+00  9.357565E-04
 5.100000E+00 -1.950000E+00  1.021855E-03
 5.100000E+00 -1.900000E+00  1.112108E-03
 5.100000E+00 -1.850000E+00  1.206324E-03
 5.100000E+00 -1.800000E+00  1.304271E-03
 5.100000E+00 -1.750000E+00  1.405684E-03
 5.100000E+00 -1.700000E+00  1.510264E-03
 5.100000E+00 -1.650000E+00  1.617681E-03
 5.100000E+00 -1.600000E+00  1.727575E-03
 5.100000E+00 -1.550000E+00  1.839561E-03
 5.100000E+00 -1.500000E+00  1.953227E-03
 5.100000E+00 -1.450000E+00  2.068143E-03
 5.100000E+00 -1.400000E+00  2.183854E-03
 5.100000E+00 -1.350000E+00  2.299890E-03
 5.100000E+00 -1.300000E+00  2.415762E-03
 5.100000E+00 -1.250000E+00  2.530966E-03
 5.100000E+00 -1.200000E+00  2.644982E-03
 5.100000E+00 -1.150000E+00  2.757275E-03
 5.100000E+00 -1.100000E+00  2.867296E-03
 5.100000E+00 -1.050000E+00  2.974478E-03
 5.100000E+00 -1.000000E+00  3.078244E-03
 5.100000E+00 -9.500000E-01  3.177998E-03
 5.100000E+00 -9.000000E-01  3.273132E-03
 5.100000E+00 -8.500000E-01  3.363027E-03
 5.100000E+00 -8.000000E-01  3.447053E-03
 5.100000E+00 -7.500000E-01  3.524577E-03
 5.100000E+00 -7.000000E-01  3.594967E-03
 5.100000E+00 -6.500000E-01  3.657604E-03
 5.100000E+00 -6.000000E-01  3.711894E-03
 5.100000E+00 -5.500000E-01  3.757287E-03
 5.100000E+00 -5.000000E-01  3.793295E-03
 5.100000E+00 -4.500000E-01  3.819523E-03
 5.100000E+00 -4.000000E-01  3.835696E-03
 5.100000E+00 -3.500000E-01  3.841692E-03
 5.100000E+00 -3.000000E-01  3.837582E-03
 5.100000E+00 -2.500000E-01  3.823659E-03
 5.100000E+00 -2.000000E-01  3.800476E-03
 5.100000E+00 -1.500000E-01  3.768862E-03
 5.100000E+00 -1.000000E-01  3.729938E-03
 5.100000E+00 -5.000000E-02  3.685107E-03
 5.100000E+00  0.000000E+00  3.636026E-03
 5.100000E+00  5.000000E-02  3.584553E-03
 5.100000E+00  1.000000E-01  3.532668E-03
 5.100000E+00  1.500000E-01  3.482373E-03
 5.100000E+00  2.000000E-01  3.435575E-03
 5.100000E+00  2.500000E-01  3.393965E-03
 5.100000E+00  3.000000E-01  3.358897E-03
 5.100000E+00  3.500000E-01  3.331295E-03
 5.100000E+00  4.000000E-01  3.311577E-03
 5.100000E+00  4.500000E-01  3.299628E-03
 5.100000E+00  5.000000E-01  3.294813E-03
 5.100000E+00  5.500000E-01  3.296024E-03
 5.100000E+00  6.000000E-01  3.301775E-03
 5.100000E+00  6.500000E-01  3.310304E-03
 5.100000E+00  7.000000E-01  3.319702E-03
 5.100000E+00  7.500000E-01  3.328030E-03
 5.100000E+00  8.000000E-01  3.333431E-03
 5.100000E+00  8.500000E-01  3.334218E-03
 5.100000E+00  9.000000E-01  3.328940E-03
 5.100000E+00  9.500000E-01  3.316425E-03
 5.100000E+00  1.000000E+00  3.295793E-03
 5.100000E+00  1.050000E+00  3.266460E-03
 5.100000E+00  1.100000E+00  3.228116E-03
 5.100000E+00  1.150000E+00  3.180701E-03
 5.100000E+00  1.200000E+00  3.124369E-03
 5.100000E+00  1.250000E+00  3.059457E-03
 5.100000E+00  1.300000E+00  2.986443E-03
 5.100000E+00  1.350000E+00  2.905922E-03
 5.100000E+00  1.400000E+00  2.818570E-03
 5.100000E+00  1.450000E+00  2.725124E-03
 5.100000E+00  1.500000E+00  2.626356E-03
 5.100000E+00  1.550000E+00  2.523062E-03
 5.100000E+00  1.600000E+00  2.416041E-03
 5.100000E+00  1.650000E+00  2.306091E-03
 5.100000E+00  1.700000E+00  2.193995E-03
 5.100000E+00  1.750000E+00  2.080514E-03
 5.100000E+00  1.800000E+00  1.966387E-03
 5.100000E+00  1.850000E+00  1.852317E-03
 5.100000E+00  1.900000E+00  1.738974E-03
 5.100000E+00  1.950000E+00  1.626986E-03
 5.100000E+00  2.000000E+00  1.516941E-03
 5.100000E+00  2.050000E+00  1.409377E-03
 5.100000E+00  2.100000E+00  1.304786E-03
 5.100000E+00  2.150000E+00  1.203605E-03
 5.100000E+00  2.200000E+00  1.106220E-03
 5.100000E+00  2.250000E+00  1.012959E-03
 5.100000E+00  2.300000E+00  9.240944E-04
 5.100000E+00  2.350000E+00  8.398419E-04
 5.100000E+00  2.400000E+00  7.603601E-04
 5.100000E+00  2.450000E+00  6.857525E-04
 5.100000E+00  2.500000E+00  6.160690E-04
 5.100000E+00  2.550000E+00  5.513088E-04
 5.100000E+00  2.600000E+00  4.914237E-04
 5.100000E+00  2.650000E+00  4.363219E-04
 5.100000E+00  2.700000E+00  3.858731E-04
 5.100000E+00  2.750000E+00  3.399129E-04
 5.100000E+00  2.800000E+00  2.982484E-04
 5.100000E+00  2.850000E+00  2.606632E-04
 5.100000E+00  2.900000E+00  2.269232E-04
 5.100000E+00  2.950000E+00  1.967813E-04
 5.100000E+00  3.000000E+00  1.699829E-04
 5.100000E+00  3.050000E+00  1.462699E-04
 5.100000E+00  3.100000E+00  1.253854E-04
 5.100000E+00  3.150000E+00  1.070770E-04
 5.100000E+00  3.200000E+00  9.110009E-05
 5.100000E+00  3.250000E+00  7.722022E-05
 5.100000E+00  3.300000E+00  6.521534E-05
 5.100000E+00  3.350000E+00  5.487717E-05
 5.100000E+00  3.400000E+00  4.601221E-05
 5.100000E+00  3.450000E+00  3.844226E-05
 5.100000E+00  3.500000E+00  3.200467E-05
 5.100000E+00  3.550000E+00  2.655207E-05
 5.100000E+00  3.600000E+00  2.195201E-05
 5.100000E+00  3.650000E+00  1.808626E-05
 5.100000E+00  3.700000E+00  1.485002E-05
 5.100000E+00  3.750000E+00  1.215096E-05
 5.100000E+00  3.800000E+00  9.908303E-06
 5.100000E+00  3.850000E+00  8.051713E-06
 5.100000E+00  3.900000E+00  6.520340E-06
 5.100000E+00  3.950000E+00  5.261797E-06
 5.100000E+00  4.000000E+00  4.231222E-06
 5.100000E+00  4.050000E+00  3.390376E-06
 5.100000E+00  4.100000E+00  2.706823E-06
 5.100000E+00  4.150000E+00  2.153172E-06
 5.100000E+00  4.200000E+00  1.706392E-06
 5.100000E+00  4.250000E+00  1.347200E-06
 5.100000E+00  4.300000E+00  1.059518E-06
 5.100000E+00  4.350000E+00  8.299977E-07
 5.100000E+00  4.400000E+00  6.475963E-07
 5.100000E+00  4.450000E+00  5.032194E-07
 5.100000E+00  4.500000E+00  3.894050E-07
 5.100000E+00  4.550000E+00  3.000560E-07
 5.100000E+00  4.600000E+00  2.302105E-07
 5.100000E+00  4.650000E+00  1.758473E-07
 5.100000E+00  4.700000E+00  1.337213E-07
 5.100000E+00  4.750000E+00  1.012247E-07
 5.100000E+00  4.800000E+00  7.627132E-08
 5.100000E+00  4.850000E+00  5.719980E-08
 5.100000E+00  4.900000E+00  4.269299E-08
 5.100000E+00  4.950000E+00  3.171172E-08
 5.100000E+00  5.000000E+00  2.344003E-08
 5.100000E+00  5.050000E+00  1.724041E-08
 5.100000E+00  5.100000E+00  1.261729E-08
 5.100000E+00  5.150000E+00  9.187452E-09
 5.100000E+00  5.200000E+00  6.656072E-09
 5.100000E+00  5.250000E+00  4.797580E-09
 5.100000E+00  5.300000E+00  3.440318E-09
 5.100000E+00  5.350000E+00  2.454386E-09
 5.100000E+00  5.400000E+00  1.742027E-09
 5.100000E+00  5.450000E+00  1.230100E-09
 5.100000E+00  5.500000E+00  8.641906E-10
 5.100000E+00  5.550000E+00  6.040548E-10
 5.100000E+00  5.600000E+00  4.201032E-10
 5.100000E+00  5.650000E+00  2.907094E-10
 5.100000E+00  5.700000E+00  2.001615E-10
 5.100000E+00  5.750000E+00  1.371140E-10
 5.100000E+00  5.800000E+00  9.342427E-11
 5.100000E+00  5.850000E+00  6.328438E-11
 5.100000E+00  5.900000E+00  4.257759E-11
 5.100000E+00  5.950000E+00  2.840432E-11
 5.100000E+00  6.000000E+00  1.873545E-11
 5.100000E+00  6.050000E+00  1.216036E-11
 5.100000E+00  6.100000E+00  7.705186E-12
 5.100000E+00  6.150000E+00  4.702640E-12
 5.100000E+00  6.200000E+00  2.699559E-12
 5.100000E+00  6.250000E+00  1.391991E-12
 5.100000E+00  6.300000E+00  5.803551E-13
 5.100000E+00  6.350000E+00  1.394673E-13
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  1.820119E-14
 5.150000E+00 -6.300000E+00  7.570715E-14
 5.150000E+00 -6.250000E+00  1.815030E-13
 5.150000E+00 -6.200000E+00  3.519653E-13
 5.150000E+00 -6.150000E+00  6.135570E-13
 5.150000E+00 -6.100000E+00  1.007228E-12
 5.150000E+00 -6.050000E+00  1.595090E-12
 5.150000E+00 -6.000000E+00  2.470231E-12
 5.150000E+00 -5.950000E+00  3.770931E-12
 5.150000E+00 -5.900000E+00  5.701020E-12
 5.150000E+00 -5.850000E+00  8.558837E-12
 5.150000E+00 -5.800000E+00  1.277809E-11
 5.150000E+00 -5.750000E+00  1.898516E-11
 5.150000E+00 -5.700000E+00  2.807895E-11
 5.150000E+00 -5.650000E+00  4.134140E-11
 5.150000E+00 -5.600000E+00  6.058952E-11
 5.150000E+00 -5.550000E+00  8.838318E-11
 5.150000E+00 -5.500000E+00  1.283073E-10
 5.150000E+00 -5.450000E+00  1.853531E-10
 5.150000E+00 -5.400000E+00  2.664288E-10
 5.150000E+00 -5.350000E+00  3.810413E-10
 5.150000E+00 -5.300000E+00  5.421995E-10
 5.150000E+00 -5.250000E+00  7.676038E-10
 5.150000E+00 -5.200000E+00  1.081204E-09
 5.150000E+00 -5.150000E+00  1.515231E-09
 5.150000E+00 -5.100000E+00  2.112817E-09
 5.150000E+00 -5.050000E+00  2.931390E-09
 5.150000E+00 -5.000000E+00  4.046996E-09
 5.150000E+00 -4.950000E+00  5.559827E-09
 5.150000E+00 -4.900000E+00  7.601219E-09
 5.150000E+00 -4.850000E+00  1.034248E-08
 5.150000E+00 -4.800000E+00  1.400599E-08
 5.150000E+00 -4.750000E+00  1.887905E-08
 5.150000E+00 -4.700000E+00  2.533113E-08
 5.150000E+00 -4.650000E+00  3.383526E-08
 5.150000E+00 -4.600000E+00  4.499440E-08
 5.150000E+00 -4.550000E+00  5.957389E-08
 5.150000E+00 -4.500000E+00  7.854115E-08
 5.150000E+00 -4.450000E+00  1.031141E-07
 5.150000E+00 -4.400000E+00  1.348203E-07
 5.150000E+00 -4.350000E+00  1.755675E-07
 5.150000E+00 -4.300000E+00  2.277307E-07
 5.150000E+00 -4.250000E+00  2.942541E-07
 5.150000E+00 -4.200000E+00  3.787753E-07
 5.150000E+00 -4.150000E+00  4.857719E-07
 5.150000E+00 -4.100000E+00  6.207349E-07
 5.150000E+00 -4.050000E+00  7.903741E-07
 5.150000E+00 -4.000000E+00  1.002858E-06
 5.150000E+00 -3.950000E+00  1.268092E-06
 5.150000E+00 -3.900000E+00  1.598043E-06
 5.150000E+00 -3.850000E+00  2.007111E-06
 5.150000E+00 -3.800000E+00  2.512548E-06
 5.150000E+00 -3.750000E+00  3.134939E-06
 5.150000E+00 -3.700000E+00  3.898734E-06
 5.150000E+00 -3.650000E+00  4.832841E-06
 5.150000E+00 -3.600000E+00  5.971267E-06
 5.150000E+00 -3.550000E+00  7.353826E-06
 5.150000E+00 -3.500000E+00  9.026876E-06
 5.150000E+00 -3.450000E+00  1.104410E-05
 5.150000E+00 -3.400000E+00  1.346730E-05
 5.150000E+00 -3.350000E+00  1.636723E-05
 5.150000E+00 -3.300000E+00  1.982433E-05
 5.150000E+00 -3.250000E+00  2.392952E-05
 5.150000E+00 -3.200000E+00  2.878483E-05
 5.150000E+00 -3.150000E+00  3.450397E-05
 5.150000E+00 -3.100000E+00  4.121271E-05
 5.150000E+00 -3.050000E+00  4.904916E-05
 5.150000E+00 -3.000000E+00  5.816368E-05
 5.150000E+00 -2.950000E+00  6.871866E-05
 5.150000E+00 -2.900000E+00  8.088794E-05
 5.150000E+00 -2.850000E+00  9.485589E-05
 5.150000E+00 -2.800000E+00  1.108162E-04
 5.150000E+00 -2.750000E+00  1.289701E-04
 5.150000E+00 -2.700000E+00  1.495246E-04
 5.150000E+00 -2.650000E+00  1.726899E-04
 5.150000E+00 -2.600000E+00  1.986769E-04
 5.150000E+00 -2.550000E+00  2.276941E-04
 5.150000E+00 -2.500000E+00  2.599441E-04
 5.150000E+00 -2.450000E+00  2.956208E-04
 5.150000E+00 -2.400000E+00  3.349050E-04
 5.150000E+00 -2.350000E+00  3.779617E-04
 5.150000E+00 -2.300000E+00  4.249359E-04
 5.150000E+00 -2.250000E+00  4.759495E-04
 5.150000E+00 -2.200000E+00  5.310981E-04
 5.150000E+00 -2.150000E+00  5.904482E-04
 5.150000E+00 -2.100000E+00  6.540348E-04
 5.150000E+00 -2.050000E+00  7.218591E-04
 5.150000E+00 -2.000000E+00  7.938874E-04
 5.150000E+00 -1.950000E+00  8.700497E-04
 5.150000E+00 -1.900000E+00  9.502395E-04
 5.150000E+00 -1.850000E+00  1.034314E-03
 5.150000E+00 -1.800000E+00  1.122093E-03
 5.150000E+00 -1.750000E+00  1.213362E-03
 5.150000E+00 -1.700000E+00  1.307873E-03
 5.150000E+00 -1.650000E+00  1.405346E-03
 5.150000E+00 -1.600000E+00  1.505467E-03
 5.150000E+00 -1.550000E+00  1.607899E-03
 5.150000E+00 -1.500000E+00  1.712273E-03
 5.150000E+00 -1.450000E+00  1.818199E-03
 5.150000E+00 -1.400000E+00  1.925263E-03
 5.150000E+00 -1.350000E+00  2.033030E-03
 5.150000E+00 -1.300000E+00  2.141047E-03
 5.150000E+00 -1.250000E+00  2.248841E-03
 5.150000E+00 -1.200000E+00  2.355924E-03
 5.150000E+00 -1.150000E+00  2.461793E-03
 5.150000E+00 -1.100000E+00  2.565927E-03
 5.150000E+00 -1.050000E+00  2.667793E-03
 5.150000E+00 -1.000000E+00  2.766847E-03
 5.150000E+00 -9.500000E-01  2.862529E-03
 5.150000E+00 -9.000000E-01  2.954272E-03
 5.150000E+00 -8.500000E-01  3.041498E-03
 5.150000E+00 -8.000000E-01  3.123628E-03
 5.150000E+00 -7.500000E-01  3.200082E-03
 5.150000E+00 -7.000000E-01  3.270286E-03
 5.150000E+00 -6.500000E-01  3.333685E-03
 5.150000E+00 -6.000000E-01  3.389750E-03
 5.150000E+00 -5.500000E-01  3.437998E-03
 5.150000E+00 -5.000000E-01  3.478006E-03
 5.150000E+00 -4.500000E-01  3.509432E-03
 5.150000E+00 -4.000000E-01  3.532043E-03
 5.150000E+00 -3.500000E-01  3.545738E-03
 5.150000E+00 -3.000000E-01  3.550576E-03
 5.150000E+00 -2.500000E-01  3.546802E-03
 5.150000E+00 -2.000000E-01  3.534868E-03
 5.150000E+00 -1.500000E-01  3.515448E-03
 5.150000E+00 -1.000000E-01  3.489442E-03
 5.150000E+00 -5.000000E-02  3.457967E-03
 5.150000E+00  0.000000E+00  3.422332E-03
 5.150000E+00  5.000000E-02  3.383994E-03
 5.150000E+00  1.000000E-01  3.344494E-03
 5.150000E+00  1.500000E-01  3.305383E-03
 5.150000E+00  2.000000E-01  3.268131E-03
 5.150000E+00  2.500000E-01  3.234039E-03
 5.150000E+00  3.000000E-01  3.204146E-03
 5.150000E+00  3.500000E-01  3.179164E-03
 5.150000E+00  4.000000E-01  3.159423E-03
 5.150000E+00  4.500000E-01  3.144850E-03
 5.150000E+00  5.000000E-01  3.134975E-03
 5.150000E+00  5.500000E-01  3.128973E-03
 5.150000E+00  6.000000E-01  3.125727E-03
 5.150000E+00  6.500000E-01  3.123904E-03
 5.150000E+00  7.000000E-01  3.122055E-03
 5.150000E+00  7.500000E-01  3.118697E-03
 5.150000E+00  8.000000E-01  3.112405E-03
 5.150000E+00  8.500000E-01  3.101873E-03
 5.150000E+00  9.000000E-01  3.085974E-03
 5.150000E+00  9.500000E-01  3.063795E-03
 5.150000E+00  1.000000E+00  3.034647E-03
 5.150000E+00  1.050000E+00  2.998078E-03
 5.150000E+00  1.100000E+00  2.953852E-03
 5.150000E+00  1.150000E+00  2.901941E-03
 5.150000E+00  1.200000E+00  2.842492E-03
 5.150000E+00  1.250000E+00  2.775809E-03
 5.150000E+00  1.300000E+00  2.702317E-03
 5.150000E+00  1.350000E+00  2.622545E-03
 5.150000E+00  1.400000E+00  2.537093E-03
 5.150000E+00  1.450000E+00  2.446621E-03
 5.150000E+00  1.500000E+00  2.351822E-03
 5.150000E+00  1.550000E+00  2.253410E-03
 5.150000E+00  1.600000E+00  2.152108E-03
 5.150000E+00  1.650000E+00  2.048638E-03
 5.150000E+00  1.700000E+00  1.943709E-03
 5.150000E+00  1.750000E+00  1.838011E-03
 5.150000E+00  1.800000E+00  1.732208E-03
 5.150000E+00  1.850000E+00  1.626936E-03
 5.150000E+00  1.900000E+00  1.522793E-03
 5.150000E+00  1.950000E+00  1.420341E-03
 5.150000E+00  2.000000E+00  1.320096E-03
 5.150000E+00  2.050000E+00  1.222529E-03
 5.150000E+00  2.100000E+00  1.128062E-03
 5.150000E+00  2.150000E+00  1.037067E-03
 5.150000E+00  2.200000E+00  9.498633E-04
 5.150000E+00  2.250000E+00  8.667150E-04
 5.150000E+00  2.300000E+00  7.878338E-04
 5.150000E+00  2.350000E+00  7.133774E-04
 5.150000E+00  2.400000E+00  6.434509E-04
 5.150000E+00  2.450000E+00  5.781087E-04
 5.150000E+00  2.500000E+00  5.173569E-04
 5.150000E+00  2.550000E+00  4.611567E-04
 5.150000E+00  2.600000E+00  4.094280E-04
 5.150000E+00  2.650000E+00  3.620535E-04
 5.150000E+00  2.700000E+00  3.188836E-04
 5.150000E+00  2.750000E+00  2.797411E-04
 5.150000E+00  2.800000E+00  2.444263E-04
 5.150000E+00  2.850000E+00  2.127222E-04
 5.150000E+00  2.900000E+00  1.843990E-04
 5.150000E+00  2.950000E+00  1.592192E-04
 5.150000E+00  3.000000E+00  1.369416E-04
 5.150000E+00  3.050000E+00  1.173256E-04
 5.150000E+00  3.100000E+00  1.001344E-04
 5.150000E+00  3.150000E+00  8.513818E-05
 5.150000E+00  3.200000E+00  7.211643E-05
 5.150000E+00  3.250000E+00  6.086002E-05
 5.150000E+00  3.300000E+00  5.117261E-05
 5.150000E+00  3.350000E+00  4.287167E-05
 5.150000E+00  3.400000E+00  3.578903E-05
 5.150000E+00  3.450000E+00  2.977108E-05
 5.150000E+00  3.500000E+00  2.467867E-05
 5.150000E+00  3.550000E+00  2.038671E-05
 5.150000E+00  3.600000E+00  1.678357E-05
 5.150000E+00  3.650000E+00  1.377035E-05
 5.150000E+00  3.700000E+00  1.125998E-05
 5.150000E+00  3.750000E+00  9.176295E-06
 5.150000E+00  3.800000E+00  7.453099E-06
 5.150000E+00  3.850000E+00  6.033161E-06
 5.150000E+00  3.900000E+00  4.867283E-06
 5.150000E+00  3.950000E+00  3.913393E-06
 5.150000E+00  4.000000E+00  3.135693E-06
 5.150000E+00  4.050000E+00  2.503867E-06
 5.150000E+00  4.100000E+00  1.992359E-06
 5.150000E+00  4.150000E+00  1.579720E-06
 5.150000E+00  4.200000E+00  1.248027E-06
 5.150000E+00  4.250000E+00  9.823616E-07
 5.150000E+00  4.300000E+00  7.703573E-07
 5.150000E+00  4.350000E+00  6.018031E-07
 5.150000E+00  4.400000E+00  4.683003E-07
 5.150000E+00  4.450000E+00  3.629673E-07
 5.150000E+00  4.500000E+00  2.801870E-07
 5.150000E+00  4.550000E+00  2.153920E-07
 5.150000E+00  4.600000E+00  1.648830E-07
 5.150000E+00  4.650000E+00  1.256756E-07
 5.150000E+00  4.700000E+00  9.537160E-08
 5.150000E+00  4.750000E+00  7.205182E-08
 5.150000E+00  4.800000E+00  5.418694E-08
 5.150000E+00  4.850000E+00  4.056349E-08
 5.150000E+00  4.900000E+00  3.022284E-08
 5.150000E+00  4.950000E+00  2.241119E-08
 5.150000E+00  5.000000E+00  1.653850E-08
 5.150000E+00  5.050000E+00  1.214515E-08
 5.150000E+00  5.100000E+00  8.874862E-09
 5.150000E+00  5.150000E+00  6.452850E-09
 5.150000E+00  5.200000E+00  4.668259E-09
 5.150000E+00  5.250000E+00  3.360140E-09
 5.150000E+00  5.300000E+00  2.406293E-09
 5.150000E+00  5.350000E+00  1.714443E-09
 5.150000E+00  5.400000E+00  1.215290E-09
 5.150000E+00  5.450000E+00  8.570858E-10
 5.150000E+00  5.500000E+00  6.014041E-10
 5.150000E+00  5.550000E+00  4.198758E-10
 5.150000E+00  5.600000E+00  2.916783E-10
 5.150000E+00  5.650000E+00  2.016177E-10
 5.150000E+00  5.700000E+00  1.386733E-10
 5.150000E+00  5.750000E+00  9.489924E-11
 5.150000E+00  5.800000E+00  6.460114E-11
 5.150000E+00  5.850000E+00  4.372340E-11
 5.150000E+00  5.900000E+00  2.939542E-11
 5.150000E+00  5.950000E+00  1.959814E-11
 5.150000E+00  6.000000E+00  1.292059E-11
 5.150000E+00  6.050000E+00  8.383207E-12
 5.150000E+00  6.100000E+00  5.310669E-12
 5.150000E+00  6.150000E+00  3.240861E-12
 5.150000E+00  6.200000E+00  1.860388E-12
 5.150000E+00  6.250000E+00  9.593231E-13
 5.150000E+00  6.300000E+00  3.999906E-13
 5.150000E+00  6.350000E+00  9.612838E-14
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  1.224082E-14
 5.200000E+00 -6.300000E+00  5.091279E-14
 5.200000E+00 -6.250000E+00  1.220543E-13
 5.200000E+00 -6.200000E+00  2.366826E-13
 5.200000E+00 -6.150000E+00  4.126249E-13
 5.200000E+00 -6.100000E+00  6.775105E-13
 5.200000E+00 -6.050000E+00  1.073314E-12
 5.200000E+00 -6.000000E+00  1.663042E-12
 5.200000E+00 -5.950000E+00  2.540436E-12
 5.200000E+00 -5.900000E+00  3.843879E-12
 5.200000E+00 -5.850000E+00  5.776208E-12
 5.200000E+00 -5.800000E+00  8.632719E-12
 5.200000E+00 -5.750000E+00  1.284049E-11
 5.200000E+00 -5.700000E+00  1.901328E-11
 5.200000E+00 -5.650000E+00  2.802760E-11
 5.200000E+00 -5.600000E+00  4.112756E-11
 5.200000E+00 -5.550000E+00  6.006845E-11
 5.200000E+00 -5.500000E+00  8.731209E-11
 5.200000E+00 -5.450000E+00  1.262910E-10
 5.200000E+00 -5.400000E+00  1.817635E-10
 5.200000E+00 -5.350000E+00  2.602883E-10
 5.200000E+00 -5.300000E+00  3.708543E-10
 5.200000E+00 -5.250000E+00  5.257130E-10
 5.200000E+00 -5.200000E+00  7.414706E-10
 5.200000E+00 -5.150000E+00  1.040514E-09
 5.200000E+00 -5.100000E+00  1.452862E-09
 5.200000E+00 -5.050000E+00  2.018556E-09
 5.200000E+00 -5.000000E+00  2.790733E-09
 5.200000E+00 -4.950000E+00  3.839551E-09
 5.200000E+00 -4.900000E+00  5.257184E-09
 5.200000E+00 -4.850000E+00  7.164148E-09
 5.200000E+00 -4.800000E+00  9.717277E-09
 5.200000E+00 -4.750000E+00  1.311973E-08
 5.200000E+00 -4.700000E+00  1.763352E-08
 5.200000E+00 -4.650000E+00  2.359505E-08
 5.200000E+00 -4.600000E+00  3.143453E-08
 5.200000E+00 -4.550000E+00  4.169978E-08
 5.200000E+00 -4.500000E+00  5.508569E-08
 5.200000E+00 -4.450000E+00  7.247035E-08
 5.200000E+00 -4.400000E+00  9.495914E-08
 5.200000E+00 -4.350000E+00  1.239386E-07
 5.200000E+00 -4.300000E+00  1.611414E-07
 5.200000E+00 -4.250000E+00  2.087260E-07
 5.200000E+00 -4.200000E+00  2.693705E-07
 5.200000E+00 -4.150000E+00  3.463878E-07
 5.200000E+00 -4.100000E+00  4.438606E-07
 5.200000E+00 -4.050000E+00  5.668032E-07
 5.200000E+00 -4.000000E+00  7.213517E-07
 5.200000E+00 -3.950000E+00  9.149880E-07
 5.200000E+00 -3.900000E+00  1.156800E-06
 5.200000E+00 -3.850000E+00  1.457784E-06
 5.200000E+00 -3.800000E+00  1.831192E-06
 5.200000E+00 -3.750000E+00  2.292926E-06
 5.200000E+00 -3.700000E+00  2.861986E-06
 5.200000E+00 -3.650000E+00  3.560968E-06
 5.200000E+00 -3.600000E+00  4.416621E-06
 5.200000E+00 -3.550000E+00  5.460444E-06
 5.200000E+00 -3.500000E+00  6.729348E-06
 5.200000E+00 -3.450000E+00  8.266341E-06
 5.200000E+00 -3.400000E+00  1.012126E-05
 5.200000E+00 -3.350000E+00  1.235150E-05
 5.200000E+00 -3.300000E+00  1.502279E-05
 5.200000E+00 -3.250000E+00  1.820989E-05
 5.200000E+00 -3.200000E+00  2.199726E-05
 5.200000E+00 -3.150000E+00  2.647971E-05
 5.200000E+00 -3.100000E+00  3.176287E-05
 5.200000E+00 -3.050000E+00  3.796356E-05
 5.200000E+00 -3.000000E+00  4.520999E-05
 5.200000E+00 -2.950000E+00  5.364170E-05
 5.200000E+00 -2.900000E+00  6.340936E-05
 5.200000E+00 -2.850000E+00  7.467414E-05
 5.200000E+00 -2.800000E+00  8.760693E-05
 5.200000E+00 -2.750000E+00  1.023872E-04
 5.200000E+00 -2.700000E+00  1.192012E-04
 5.200000E+00 -2.650000E+00  1.382407E-04
 5.200000E+00 -2.600000E+00  1.597002E-04
 5.200000E+00 -2.550000E+00  1.837748E-04
 5.200000E+00 -2.500000E+00  2.106574E-04
 5.200000E+00 -2.450000E+00  2.405356E-04
 5.200000E+00 -2.400000E+00  2.735887E-04
 5.200000E+00 -2.350000E+00  3.099844E-04
 5.200000E+00 -2.300000E+00  3.498753E-04
 5.200000E+00 -2.250000E+00  3.933961E-04
 5.200000E+00 -2.200000E+00  4.406602E-04
 5.200000E+00 -2.150000E+00  4.917567E-04
 5.200000E+00 -2.100000E+00  5.467480E-04
 5.200000E+00 -2.050000E+00  6.056674E-04
 5.200000E+00 -2.000000E+00  6.685169E-04
 5.200000E+00 -1.950000E+00  7.352664E-04
 5.200000E+00 -1.900000E+00  8.058518E-04
 5.200000E+00 -1.850000E+00  8.801750E-04
 5.200000E+00 -1.800000E+00  9.581036E-04
 5.200000E+00 -1.750000E+00  1.039471E-03
 5.200000E+00 -1.700000E+00  1.124078E-03
 5.200000E+00 -1.650000E+00  1.211691E-03
 5.200000E+00 -1.600000E+00  1.302047E-03
 5.200000E+00 -1.550000E+00  1.394854E-03
 5.200000E+00 -1.500000E+00  1.489790E-03
 5.200000E+00 -1.450000E+00  1.586508E-03
 5.200000E+00 -1.400000E+00  1.684636E-03
 5.200000E+00 -1.350000E+00  1.783780E-03
 5.200000E+00 -1.300000E+00  1.883524E-03
 5.200000E+00 -1.250000E+00  1.983433E-03
 5.200000E+00 -1.200000E+00  2.083055E-03
 5.200000E+00 -1.150000E+00  2.181920E-03
 5.200000E+00 -1.100000E+00  2.279543E-03
 5.200000E+00 -1.050000E+00  2.375425E-03
 5.200000E+00 -1.000000E+00  2.469056E-03
 5.200000E+00 -9.500000E-01  2.559915E-03
 5.200000E+00 -9.000000E-01  2.647472E-03
 5.200000E+00 -8.500000E-01  2.731193E-03
 5.200000E+00 -8.000000E-01  2.810542E-03
 5.200000E+00 -7.500000E-01  2.884986E-03
 5.200000E+00 -7.000000E-01  2.954004E-03
 5.200000E+00 -6.500000E-01  3.017092E-03
 5.200000E+00 -6.000000E-01  3.073775E-03
 5.200000E+00 -5.500000E-01  3.123621E-03
 5.200000E+00 -5.000000E-01  3.166256E-03
 5.200000E+00 -4.500000E-01  3.201377E-03
 5.200000E+00 -4.000000E-01  3.228776E-03
 5.200000E+00 -3.500000E-01  3.248361E-03
 5.200000E+00 -3.000000E-01  3.260168E-03
 5.200000E+00 -2.500000E-01  3.264392E-03
 5.200000E+00 -2.000000E-01  3.261389E-03
 5.200000E+00 -1.500000E-01  3.251697E-03
 5.200000E+00 -1.000000E-01  3.236026E-03
 5.200000E+00 -5.000000E-02  3.215257E-03
 5.200000E+00  0.000000E+00  3.190412E-03
 5.200000E+00  5.000000E-02  3.162625E-03
 5.200000E+00  1.000000E-01  3.133090E-03
 5.200000E+00  1.500000E-01  3.103001E-03
 5.200000E+00  2.000000E-01  3.073488E-03
 5.200000E+00  2.500000E-01  3.045548E-03
 5.200000E+00  3.000000E-01  3.019979E-03
 5.200000E+00  3.500000E-01  2.997331E-03
 5.200000E+00  4.000000E-01  2.977865E-03
 5.200000E+00  4.500000E-01  2.961540E-03
 5.200000E+00  5.000000E-01  2.948017E-03
 5.200000E+00  5.500000E-01  2.936687E-03
 5.200000E+00  6.000000E-01  2.926718E-03
 5.200000E+00  6.500000E-01  2.917115E-03
 5.200000E+00  7.000000E-01  2.906788E-03
 5.200000E+00  7.500000E-01  2.894617E-03
 5.200000E+00  8.000000E-01  2.879522E-03
 5.200000E+00  8.500000E-01  2.860509E-03
 5.200000E+00  9.000000E-01  2.836720E-03
 5.200000E+00  9.500000E-01  2.807456E-03
 5.200000E+00  1.000000E+00  2.772198E-03
 5.200000E+00  1.050000E+00  2.730609E-03
 5.200000E+00  1.100000E+00  2.682528E-03
 5.200000E+00  1.150000E+00  2.627960E-03
 5.200000E+00  1.200000E+00  2.567059E-03
 5.200000E+00  1.250000E+00  2.500104E-03
 5.200000E+00  1.300000E+00  2.427483E-03
 5.200000E+00  1.350000E+00  2.349669E-03
 5.200000E+00  1.400000E+00  2.267204E-03
 5.200000E+00  1.450000E+00  2.180677E-03
 5.200000E+00  1.500000E+00  2.090711E-03
 5.200000E+00  1.550000E+00  1.997948E-03
 5.200000E+00  1.600000E+00  1.903039E-03
 5.200000E+00  1.650000E+00  1.806633E-03
 5.200000E+00  1.700000E+00  1.709365E-03
 5.200000E+00  1.750000E+00  1.611855E-03
 5.200000E+00  1.800000E+00  1.514698E-03
 5.200000E+00  1.850000E+00  1.418457E-03
 5.200000E+00  1.900000E+00  1.323662E-03
 5.200000E+00  1.950000E+00  1.230805E-03
 5.200000E+00  2.000000E+00  1.140333E-03
 5.200000E+00  2.050000E+00  1.052651E-03
 5.200000E+00  2.100000E+00  9.681140E-04
 5.200000E+00  2.150000E+00  8.870298E-04
 5.200000E+00  2.200000E+00  8.096551E-04
 5.200000E+00  2.250000E+00  7.361960E-04
 5.200000E+00  2.300000E+00  6.668086E-04
 5.200000E+00  2.350000E+00  6.015993E-04
 5.200000E+00  2.400000E+00  5.406267E-04
 5.200000E+00  2.450000E+00  4.839042E-04
 5.200000E+00  2.500000E+00  4.314023E-04
 5.200000E+00  2.550000E+00  3.830528E-04
 5.200000E+00  2.600000E+00  3.387520E-04
 5.200000E+00  2.650000E+00  2.983656E-04
 5.200000E+00  2.700000E+00  2.617329E-04
 5.200000E+00  2.750000E+00  2.286715E-04
 5.200000E+00  2.800000E+00  1.989821E-04
 5.200000E+00  2.850000E+00  1.724531E-04
 5.200000E+00  2.900000E+00  1.488647E-04
 5.200000E+00  2.950000E+00  1.279935E-04
 5.200000E+00  3.000000E+00  1.096159E-04
 5.200000E+00  3.050000E+00  9.351119E-05
 5.200000E+00  3.100000E+00  7.946506E-05
 5.200000E+00  3.150000E+00  6.727141E-05
 5.200000E+00  3.200000E+00  5.673448E-05
 5.200000E+00  3.250000E+00  4.767025E-05
 5.200000E+00  3.300000E+00  3.990745E-05
 5.200000E+00  3.350000E+00  3.328810E-05
 5.200000E+00  3.400000E+00  2.766783E-05
 5.200000E+00  3.450000E+00  2.291574E-05
 5.200000E+00  3.500000E+00  1.891412E-05
 5.200000E+00  3.550000E+00  1.555792E-05
 5.200000E+00  3.600000E+00  1.275402E-05
 5.200000E+00  3.650000E+00  1.042049E-05
 5.200000E+00  3.700000E+00  8.485686E-06
 5.200000E+00  3.750000E+00  6.887360E-06
 5.200000E+00  3.800000E+00  5.571748E-06
 5.200000E+00  3.850000E+00  4.492678E-06
 5.200000E+00  3.900000E+00  3.610711E-06
 5.200000E+00  3.950000E+00  2.892331E-06
 5.200000E+00  4.000000E+00  2.309202E-06
 5.200000E+00  4.050000E+00  1.837472E-06
 5.200000E+00  4.100000E+00  1.457160E-06
 5.200000E+00  4.150000E+00  1.151598E-06
 5.200000E+00  4.200000E+00  9.069366E-07
 5.200000E+00  4.250000E+00  7.117188E-07
 5.200000E+00  4.300000E+00  5.565001E-07
 5.200000E+00  4.350000E+00  4.335258E-07
 5.200000E+00  4.400000E+00  3.364521E-07
 5.200000E+00  4.450000E+00  2.601083E-07
 5.200000E+00  4.500000E+00  2.002954E-07
 5.200000E+00  4.550000E+00  1.536156E-07
 5.200000E+00  4.600000E+00  1.173301E-07
 5.200000E+00  4.650000E+00  8.923910E-08
 5.200000E+00  4.700000E+00  6.758255E-08
 5.200000E+00  4.750000E+00  5.095776E-08
 5.200000E+00  4.800000E+00  3.825131E-08
 5.200000E+00  4.850000E+00  2.858296E-08
 5.200000E+00  4.900000E+00  2.125981E-08
 5.200000E+00  4.950000E+00  1.573876E-08
 5.200000E+00  5.000000E+00  1.159607E-08
 5.200000E+00  5.050000E+00  8.502605E-09
 5.200000E+00  5.100000E+00  6.203955E-09
 5.200000E+00  5.150000E+00  4.504410E-09
 5.200000E+00  5.200000E+00  3.254169E-09
 5.200000E+00  5.250000E+00  2.339158E-09
 5.200000E+00  5.300000E+00  1.672956E-09
 5.200000E+00  5.350000E+00  1.190441E-09
 5.200000E+00  5.400000E+00  8.428071E-10
 5.200000E+00  5.450000E+00  5.936765E-10
 5.200000E+00  5.500000E+00  4.160858E-10
 5.200000E+00  5.550000E+00  2.901634E-10
 5.200000E+00  5.600000E+00  2.013475E-10
 5.200000E+00  5.650000E+00  1.390302E-10
 5.200000E+00  5.700000E+00  9.552831E-11
 5.200000E+00  5.750000E+00  6.531089E-11
 5.200000E+00  5.800000E+00  4.441987E-11
 5.200000E+00  5.850000E+00  3.004017E-11
 5.200000E+00  5.900000E+00  2.018195E-11
 5.200000E+00  5.950000E+00  1.344757E-11
 5.200000E+00  6.000000E+00  8.861604E-12
 5.200000E+00  6.050000E+00  5.747767E-12
 5.200000E+00  6.100000E+00  3.640433E-12
 5.200000E+00  6.150000E+00  2.221409E-12
 5.200000E+00  6.200000E+00  1.275189E-12
 5.200000E+00  6.250000E+00  6.576010E-13
 5.200000E+00  6.300000E+00  2.742090E-13
 5.200000E+00  6.350000E+00  6.590391E-14
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  8.190682E-15
 5.250000E+00 -6.300000E+00  3.406531E-14
 5.250000E+00 -6.250000E+00  8.166062E-14
 5.250000E+00 -6.200000E+00  1.583492E-13
 5.250000E+00 -6.150000E+00  2.760772E-13
 5.250000E+00 -6.100000E+00  4.533874E-13
 5.250000E+00 -6.050000E+00  7.184945E-13
 5.250000E+00 -6.000000E+00  1.113817E-12
 5.250000E+00 -5.950000E+00  1.702557E-12
 5.250000E+00 -5.900000E+00  2.578152E-12
 5.250000E+00 -5.850000E+00  3.877750E-12
 5.250000E+00 -5.800000E+00  5.801286E-12
 5.250000E+00 -5.750000E+00  8.638317E-12
 5.250000E+00 -5.700000E+00  1.280551E-11
 5.250000E+00 -5.650000E+00  1.889872E-11
 5.250000E+00 -5.600000E+00  2.776486E-11
 5.250000E+00 -5.550000E+00  4.060044E-11
 5.250000E+00 -5.500000E+00  5.908591E-11
 5.250000E+00 -5.450000E+00  8.556772E-11
 5.250000E+00 -5.400000E+00  1.233034E-10
 5.250000E+00 -5.350000E+00  1.767896E-10
 5.250000E+00 -5.300000E+00  2.521989E-10
 5.250000E+00 -5.250000E+00  3.579578E-10
 5.250000E+00 -5.200000E+00  5.055069E-10
 5.250000E+00 -5.150000E+00  7.102959E-10
 5.250000E+00 -5.100000E+00  9.930793E-10
 5.250000E+00 -5.050000E+00  1.381594E-09
 5.250000E+00 -5.000000E+00  1.912720E-09
 5.250000E+00 -4.950000E+00  2.635254E-09
 5.250000E+00 -4.900000E+00  3.613447E-09
 5.250000E+00 -4.850000E+00  4.931501E-09
 5.250000E+00 -4.800000E+00  6.699264E-09
 5.250000E+00 -4.750000E+00  9.059403E-09
 5.250000E+00 -4.700000E+00  1.219641E-08
 5.250000E+00 -4.650000E+00  1.634789E-08
 5.250000E+00 -4.600000E+00  2.181859E-08
 5.250000E+00 -4.550000E+00  2.899789E-08
 5.250000E+00 -4.500000E+00  3.838139E-08
 5.250000E+00 -4.450000E+00  5.059766E-08
 5.250000E+00 -4.400000E+00  6.644101E-08
 5.250000E+00 -4.350000E+00  8.691179E-08
 5.250000E+00 -4.300000E+00  1.132655E-07
 5.250000E+00 -4.250000E+00  1.470728E-07
 5.250000E+00 -4.200000E+00  1.902919E-07
 5.250000E+00 -4.150000E+00  2.453562E-07
 5.250000E+00 -4.100000E+00  3.152798E-07
 5.250000E+00 -4.050000E+00  4.037828E-07
 5.250000E+00 -4.000000E+00  5.154421E-07
 5.250000E+00 -3.950000E+00  6.558674E-07
 5.250000E+00 -3.900000E+00  8.319102E-07
 5.250000E+00 -3.850000E+00  1.051907E-06
 5.250000E+00 -3.800000E+00  1.325958E-06
 5.250000E+00 -3.750000E+00  1.666258E-06
 5.250000E+00 -3.700000E+00  2.087455E-06
 5.250000E+00 -3.650000E+00  2.607077E-06
 5.250000E+00 -3.600000E+00  3.245989E-06
 5.250000E+00 -3.550000E+00  4.028914E-06
 5.250000E+00 -3.500000E+00  4.984991E-06
 5.250000E+00 -3.450000E+00  6.148379E-06
 5.250000E+00 -3.400000E+00  7.558903E-06
 5.250000E+00 -3.350000E+00  9.262721E-06
 5.250000E+00 -3.300000E+00  1.131301E-05
 5.250000E+00 -3.250000E+00  1.377063E-05
 5.250000E+00 -3.200000E+00  1.670483E-05
 5.250000E+00 -3.150000E+00  2.019382E-05
 5.250000E+00 -3.100000E+00  2.432535E-05
 5.250000E+00 -3.050000E+00  2.919713E-05
 5.250000E+00 -3.000000E+00  3.491718E-05
 5.250000E+00 -2.950000E+00  4.160396E-05
 5.250000E+00 -2.900000E+00  4.938635E-05
 5.250000E+00 -2.850000E+00  5.840336E-05
 5.250000E+00 -2.800000E+00  6.880365E-05
 5.250000E+00 -2.750000E+00  8.074469E-05
 5.250000E+00 -2.700000E+00  9.439171E-05
 5.250000E+00 -2.650000E+00  1.099163E-04
 5.250000E+00 -2.600000E+00  1.274947E-04
 5.250000E+00 -2.550000E+00  1.473057E-04
 5.250000E+00 -2.500000E+00  1.695287E-04
 5.250000E+00 -2.450000E+00  1.943410E-04
 5.250000E+00 -2.400000E+00  2.219147E-04
 5.250000E+00 -2.350000E+00  2.524146E-04
 5.250000E+00 -2.300000E+00  2.859947E-04
 5.250000E+00 -2.250000E+00  3.227953E-04
 5.250000E+00 -2.200000E+00  3.629402E-04
 5.250000E+00 -2.150000E+00  4.065337E-04
 5.250000E+00 -2.100000E+00  4.536578E-04
 5.250000E+00 -2.050000E+00  5.043700E-04
 5.250000E+00 -2.000000E+00  5.587013E-04
 5.250000E+00 -1.950000E+00  6.166537E-04
 5.250000E+00 -1.900000E+00  6.781995E-04
 5.250000E+00 -1.850000E+00  7.432796E-04
 5.250000E+00 -1.800000E+00  8.118035E-04
 5.250000E+00 -1.750000E+00  8.836482E-04
 5.250000E+00 -1.700000E+00  9.586593E-04
 5.250000E+00 -1.650000E+00  1.036650E-03
 5.250000E+00 -1.600000E+00  1.117405E-03
 5.250000E+00 -1.550000E+00  1.200675E-03
 5.250000E+00 -1.500000E+00  1.286187E-03
 5.250000E+00 -1.450000E+00  1.373638E-03
 5.250000E+00 -1.400000E+00  1.462700E-03
 5.250000E+00 -1.350000E+00  1.553021E-03
 5.250000E+00 -1.300000E+00  1.644226E-03
 5.250000E+00 -1.250000E+00  1.735922E-03
 5.250000E+00 -1.200000E+00  1.827694E-03
 5.250000E+00 -1.150000E+00  1.919109E-03
 5.250000E+00 -1.100000E+00  2.009721E-03
 5.250000E+00 -1.050000E+00  2.099069E-03
 5.250000E+00 -1.000000E+00  2.186677E-03
 5.250000E+00 -9.500000E-01  2.272065E-03
 5.250000E+00 -9.000000E-01  2.354740E-03
 5.250000E+00 -8.500000E-01  2.434209E-03
 5.250000E+00 -8.000000E-01  2.509978E-03
 5.250000E+00 -7.500000E-01  2.581557E-03
 5.250000E+00 -7.000000E-01  2.648470E-03
 5.250000E+00 -6.500000E-01  2.710257E-03
 5.250000E+00 -6.000000E-01  2.766489E-03
 5.250000E+00 -5.500000E-01  2.816775E-03
 5.250000E+00 -5.000000E-01  2.860776E-03
 5.250000E+00 -4.500000E-01  2.898217E-03
 5.250000E+00 -4.000000E-01  2.928906E-03
 5.250000E+00 -3.500000E-01  2.952747E-03
 5.250000E+00 -3.000000E-01  2.969755E-03
 5.250000E+00 -2.500000E-01  2.980069E-03
 5.250000E+00 -2.000000E-01  2.983964E-03
 5.250000E+00 -1.500000E-01  2.981855E-03
 5.250000E+00 -1.000000E-01  2.974294E-03
 5.250000E+00 -5.000000E-02  2.961965E-03
 5.250000E+00  0.000000E+00  2.945660E-03
 5.250000E+00  5.000000E-02  2.926253E-03
 5.250000E+00  1.000000E-01  2.904661E-03
 5.250000E+00  1.500000E-01  2.881801E-03
 5.250000E+00  2.000000E-01  2.858538E-03
 5.250000E+00  2.500000E-01  2.835633E-03
 5.250000E+00  3.000000E-01  2.813699E-03
 5.250000E+00  3.500000E-01  2.793163E-03
 5.250000E+00  4.000000E-01  2.774233E-03
 5.250000E+00  4.500000E-01  2.756893E-03
 5.250000E+00  5.000000E-01  2.740903E-03
 5.250000E+00  5.500000E-01  2.725821E-03
 5.250000E+00  6.000000E-01  2.711038E-03
 5.250000E+00  6.500000E-01  2.695819E-03
 5.250000E+00  7.000000E-01  2.679356E-03
 5.250000E+00  7.500000E-01  2.660816E-03
 5.250000E+00  8.000000E-01  2.639391E-03
 5.250000E+00  8.500000E-01  2.614342E-03
 5.250000E+00  9.000000E-01  2.585028E-03
 5.250000E+00  9.500000E-01  2.550933E-03
 5.250000E+00  1.000000E+00  2.511677E-03
 5.250000E+00  1.050000E+00  2.467028E-03
 5.250000E+00  1.100000E+00  2.416890E-03
 5.250000E+00  1.150000E+00  2.361304E-03
 5.250000E+00  1.200000E+00  2.300432E-03
 5.250000E+00  1.250000E+00  2.234539E-03
 5.250000E+00  1.300000E+00  2.163983E-03
 5.250000E+00  1.350000E+00  2.089194E-03
 5.250000E+00  1.400000E+00  2.010659E-03
 5.250000E+00  1.450000E+00  1.928907E-03
 5.250000E+00  1.500000E+00  1.844499E-03
 5.250000E+00  1.550000E+00  1.758008E-03
 5.250000E+00  1.600000E+00  1.670018E-03
 5.250000E+00  1.650000E+00  1.581107E-03
 5.250000E+00  1.700000E+00  1.491841E-03
 5.250000E+00  1.750000E+00  1.402772E-03
 5.250000E+00  1.800000E+00  1.314422E-03
 5.250000E+00  1.850000E+00  1.227287E-03
 5.250000E+00  1.900000E+00  1.141829E-03
 5.250000E+00  1.950000E+00  1.058471E-03
 5.250000E+00  2.000000E+00  9.775944E-04
 5.250000E+00  2.050000E+00  8.995392E-04
 5.250000E+00  2.100000E+00  8.245988E-04
 5.250000E+00  2.150000E+00  7.530204E-04
 5.250000E+00  2.200000E+00  6.850041E-04
 5.250000E+00  2.250000E+00  6.207033E-04
 5.250000E+00  2.300000E+00  5.602252E-04
 5.250000E+00  2.350000E+00  5.036324E-04
 5.250000E+00  2.400000E+00  4.509449E-04
 5.250000E+00  2.450000E+00  4.021430E-04
 5.250000E+00  2.500000E+00  3.571700E-04
 5.250000E+00  2.550000E+00  3.159361E-04
 5.250000E+00  2.600000E+00  2.783226E-04
 5.250000E+00  2.650000E+00  2.441854E-04
 5.250000E+00  2.700000E+00  2.133598E-04
 5.250000E+00  2.750000E+00  1.856648E-04
 5.250000E+00  2.800000E+00  1.609073E-04
 5.250000E+00  2.850000E+00  1.388859E-04
 5.250000E+00  2.900000E+00  1.193952E-04
 5.250000E+00  2.950000E+00  1.022292E-04
 5.250000E+00  3.000000E+00  8.718389E-05
 5.250000E+00  3.050000E+00  7.406082E-05
 5.250000E+00  3.100000E+00  6.266868E-05
 5.250000E+00  3.150000E+00  5.282547E-05
 5.250000E+00  3.200000E+00  4.435978E-05
 5.250000E+00  3.250000E+00  3.711182E-05
 5.250000E+00  3.300000E+00  3.093405E-05
 5.250000E+00  3.350000E+00  2.569141E-05
 5.250000E+00  3.400000E+00  2.126136E-05
 5.250000E+00  3.450000E+00  1.753361E-05
 5.250000E+00  3.500000E+00  1.440963E-05
 5.250000E+00  3.550000E+00  1.180208E-05
 5.250000E+00  3.600000E+00  9.634070E-06
 5.250000E+00  3.650000E+00  7.838364E-06
 5.250000E+00  3.700000E+00  6.356557E-06
 5.250000E+00  3.750000E+00  5.138219E-06
 5.250000E+00  3.800000E+00  4.140066E-06
 5.250000E+00  3.850000E+00  3.325154E-06
 5.250000E+00  3.900000E+00  2.662125E-06
 5.250000E+00  3.950000E+00  2.124491E-06
 5.250000E+00  4.000000E+00  1.689991E-06
 5.250000E+00  4.050000E+00  1.340006E-06
 5.250000E+00  4.100000E+00  1.059025E-06
 5.250000E+00  4.150000E+00  8.341882E-07
 5.250000E+00  4.200000E+00  6.548731E-07
 5.250000E+00  4.250000E+00  5.123408E-07
 5.250000E+00  4.300000E+00  3.994292E-07
 5.250000E+00  4.350000E+00  3.102895E-07
 5.250000E+00  4.400000E+00  2.401629E-07
 5.250000E+00  4.450000E+00  1.851908E-07
 5.250000E+00  4.500000E+00  1.422555E-07
 5.250000E+00  4.550000E+00  1.088469E-07
 5.250000E+00  4.600000E+00  8.295059E-08
 5.250000E+00  4.650000E+00  6.295637E-08
 5.250000E+00  4.700000E+00  4.758132E-08
 5.250000E+00  4.750000E+00  3.580720E-08
 5.250000E+00  4.800000E+00  2.682887E-08
 5.250000E+00  4.850000E+00  2.001222E-08
 5.250000E+00  4.900000E+00  1.485979E-08
 5.250000E+00  4.950000E+00  1.098298E-08
 5.250000E+00  5.000000E+00  8.079517E-09
 5.250000E+00  5.050000E+00  5.915314E-09
 5.250000E+00  5.100000E+00  4.309925E-09
 5.250000E+00  5.150000E+00  3.124902E-09
 5.250000E+00  5.200000E+00  2.254532E-09
 5.250000E+00  5.250000E+00  1.618496E-09
 5.250000E+00  5.300000E+00  1.156084E-09
 5.250000E+00  5.350000E+00  8.216387E-10
 5.250000E+00  5.400000E+00  5.810103E-10
 5.250000E+00  5.450000E+00  4.087913E-10
 5.250000E+00  5.500000E+00  2.861833E-10
 5.250000E+00  5.550000E+00  1.993550E-10
 5.250000E+00  5.600000E+00  1.381876E-10
 5.250000E+00  5.650000E+00  9.532064E-11
 5.250000E+00  5.700000E+00  6.543126E-11
 5.250000E+00  5.750000E+00  4.469290E-11
 5.250000E+00  5.800000E+00  3.037106E-11
 5.250000E+00  5.850000E+00  2.052349E-11
 5.250000E+00  5.900000E+00  1.377912E-11
 5.250000E+00  5.950000E+00  9.176186E-12
 5.250000E+00  6.000000E+00  6.044294E-12
 5.250000E+00  6.050000E+00  3.919267E-12
 5.250000E+00  6.100000E+00  2.481913E-12
 5.250000E+00  6.150000E+00  1.514393E-12
 5.250000E+00  6.200000E+00  8.693577E-13
 5.250000E+00  6.250000E+00  4.483553E-13
 5.250000E+00  6.300000E+00  1.869748E-13
 5.250000E+00  6.350000E+00  4.494117E-14
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  5.452893E-15
 5.300000E+00 -6.300000E+00  2.267732E-14
 5.300000E+00 -6.250000E+00  5.435764E-14
 5.300000E+00 -6.200000E+00  1.054015E-13
 5.300000E+00 -6.150000E+00  1.837715E-13
 5.300000E+00 -6.100000E+00  3.018465E-13
 5.300000E+00 -6.050000E+00  4.784901E-13
 5.300000E+00 -6.000000E+00  7.421062E-13
 5.300000E+00 -5.950000E+00  1.135076E-12
 5.300000E+00 -5.900000E+00  1.720143E-12
 5.300000E+00 -5.850000E+00  2.589528E-12
 5.300000E+00 -5.800000E+00  3.877843E-12
 5.300000E+00 -5.750000E+00  5.780293E-12
 5.300000E+00 -5.700000E+00  8.578134E-12
 5.300000E+00 -5.650000E+00  1.267409E-11
 5.300000E+00 -5.600000E+00  1.864130E-11
 5.300000E+00 -5.550000E+00  2.729055E-11
 5.300000E+00 -5.500000E+00  3.976208E-11
 5.300000E+00 -5.450000E+00  5.765015E-11
 5.300000E+00 -5.400000E+00  8.317114E-11
 5.300000E+00 -5.350000E+00  1.193889E-10
 5.300000E+00 -5.300000E+00  1.705156E-10
 5.300000E+00 -5.250000E+00  2.423097E-10
 5.300000E+00 -5.200000E+00  3.426026E-10
 5.300000E+00 -5.150000E+00  4.819872E-10
 5.300000E+00 -5.100000E+00  6.747185E-10
 5.300000E+00 -5.050000E+00  9.398819E-10
 5.300000E+00 -5.000000E+00  1.302903E-09
 5.300000E+00 -4.950000E+00  1.797493E-09
 5.300000E+00 -4.900000E+00  2.468130E-09
 5.300000E+00 -4.850000E+00  3.373244E-09
 5.300000E+00 -4.800000E+00  4.589239E-09
 5.300000E+00 -4.750000E+00  6.215603E-09
 5.300000E+00 -4.700000E+00  8.381347E-09
 5.300000E+00 -4.650000E+00  1.125309E-08
 5.300000E+00 -4.600000E+00  1.504523E-08
 5.300000E+00 -4.550000E+00  2.003254E-08
 5.300000E+00 -4.500000E+00  2.656604E-08
 5.300000E+00 -4.450000E+00  3.509249E-08
 5.300000E+00 -4.400000E+00  4.617867E-08
 5.300000E+00 -4.350000E+00  6.054127E-08
 5.300000E+00 -4.300000E+00  7.908360E-08
 5.300000E+00 -4.250000E+00  1.029407E-07
 5.300000E+00 -4.200000E+00  1.335342E-07
 5.300000E+00 -4.150000E+00  1.726393E-07
 5.300000E+00 -4.100000E+00  2.224653E-07
 5.300000E+00 -4.050000E+00  2.857534E-07
 5.300000E+00 -4.000000E+00  3.658930E-07
 5.300000E+00 -3.950000E+00  4.670608E-07
 5.300000E+00 -3.900000E+00  5.943854E-07
 5.300000E+00 -3.850000E+00  7.541406E-07
 5.300000E+00 -3.800000E+00  9.539719E-07
 5.300000E+00 -3.750000E+00  1.203158E-06
 5.300000E+00 -3.700000E+00  1.512911E-06
 5.300000E+00 -3.650000E+00  1.896721E-06
 5.300000E+00 -3.600000E+00  2.370740E-06
 5.300000E+00 -3.550000E+00  2.954216E-06
 5.300000E+00 -3.500000E+00  3.669966E-06
 5.300000E+00 -3.450000E+00  4.544896E-06
 5.300000E+00 -3.400000E+00  5.610558E-06
 5.300000E+00 -3.350000E+00  6.903738E-06
 5.300000E+00 -3.300000E+00  8.467069E-06
 5.300000E+00 -3.250000E+00  1.034966E-05
 5.300000E+00 -3.200000E+00  1.260769E-05
 5.300000E+00 -3.150000E+00  1.530506E-05
 5.300000E+00 -3.100000E+00  1.851389E-05
 5.300000E+00 -3.050000E+00  2.231504E-05
 5.300000E+00 -3.000000E+00  2.679849E-05
 5.300000E+00 -2.950000E+00  3.206362E-05
 5.300000E+00 -2.900000E+00  3.821933E-05
 5.300000E+00 -2.850000E+00  4.538399E-05
 5.300000E+00 -2.800000E+00  5.368517E-05
 5.300000E+00 -2.750000E+00  6.325914E-05
 5.300000E+00 -2.700000E+00  7.425014E-05
 5.300000E+00 -2.650000E+00  8.680939E-05
 5.300000E+00 -2.600000E+00  1.010938E-04
 5.300000E+00 -2.550000E+00  1.172643E-04
 5.300000E+00 -2.500000E+00  1.354843E-04
 5.300000E+00 -2.450000E+00  1.559174E-04
 5.300000E+00 -2.400000E+00  1.787250E-04
 5.300000E+00 -2.350000E+00  2.040644E-04
 5.300000E+00 -2.300000E+00  2.320856E-04
 5.300000E+00 -2.250000E+00  2.629286E-04
 5.300000E+00 -2.200000E+00  2.967214E-04
 5.300000E+00 -2.150000E+00  3.335765E-04
 5.300000E+00 -2.100000E+00  3.735887E-04
 5.300000E+00 -2.050000E+00  4.168327E-04
 5.300000E+00 -2.000000E+00  4.633605E-04
 5.300000E+00 -1.950000E+00  5.131999E-04
 5.300000E+00 -1.900000E+00  5.663521E-04
 5.300000E+00 -1.850000E+00  6.227912E-04
 5.300000E+00 -1.800000E+00  6.824621E-04
 5.300000E+00 -1.750000E+00  7.452807E-04
 5.300000E+00 -1.700000E+00  8.111329E-04
 5.300000E+00 -1.650000E+00  8.798749E-04
 5.300000E+00 -1.600000E+00  9.513331E-04
 5.300000E+00 -1.550000E+00  1.025305E-03
 5.300000E+00 -1.500000E+00  1.101561E-03
 5.300000E+00 -1.450000E+00  1.179842E-03
 5.300000E+00 -1.400000E+00  1.259865E-03
 5.300000E+00 -1.350000E+00  1.341321E-03
 5.300000E+00 -1.300000E+00  1.423879E-03
 5.300000E+00 -1.250000E+00  1.507185E-03
 5.300000E+00 -1.200000E+00  1.590867E-03
 5.300000E+00 -1.150000E+00  1.674533E-03
 5.300000E+00 -1.100000E+00  1.757775E-03
 5.300000E+00 -1.050000E+00  1.840170E-03
 5.300000E+00 -1.000000E+00  1.921285E-03
 5.300000E+00 -9.500000E-01  2.000675E-03
 5.300000E+00 -9.000000E-01  2.077888E-03
 5.300000E+00 -8.500000E-01  2.152470E-03
 5.300000E+00 -8.000000E-01  2.223968E-03
 5.300000E+00 -7.500000E-01  2.291932E-03
 5.300000E+00 -7.000000E-01  2.355926E-03
 5.300000E+00 -6.500000E-01  2.415530E-03
 5.300000E+00 -6.000000E-01  2.470352E-03
 5.300000E+00 -5.500000E-01  2.520036E-03
 5.300000E+00 -5.000000E-01  2.564269E-03
 5.300000E+00 -4.500000E-01  2.602799E-03
 5.300000E+00 -4.000000E-01  2.635441E-03
 5.300000E+00 -3.500000E-01  2.662091E-03
 5.300000E+00 -3.000000E-01  2.682739E-03
 5.300000E+00 -2.500000E-01  2.697476E-03
 5.300000E+00 -2.000000E-01  2.706503E-03
 5.300000E+00 -1.500000E-01  2.710131E-03
 5.300000E+00 -1.000000E-01  2.708781E-03
 5.300000E+00 -5.000000E-02  2.702974E-03
 5.300000E+00  0.000000E+00  2.693316E-03
 5.300000E+00  5.000000E-02  2.680475E-03
 5.300000E+00  1.000000E-01  2.665151E-03
 5.300000E+00  1.500000E-01  2.648041E-03
 5.300000E+00  2.000000E-01  2.629806E-03
 5.300000E+00  2.500000E-01  2.611026E-03
 5.300000E+00  3.000000E-01  2.592173E-03
 5.300000E+00  3.500000E-01  2.573577E-03
 5.300000E+00  4.000000E-01  2.555407E-03
 5.300000E+00  4.500000E-01  2.537667E-03
 5.300000E+00  5.000000E-01  2.520191E-03
 5.300000E+00  5.500000E-01  2.502669E-03
 5.300000E+00  6.000000E-01  2.484659E-03
 5.300000E+00  6.500000E-01  2.465629E-03
 5.300000E+00  7.000000E-01  2.444990E-03
 5.300000E+00  7.500000E-01  2.422135E-03
 5.300000E+00  8.000000E-01  2.396474E-03
 5.300000E+00  8.500000E-01  2.367467E-03
 5.300000E+00  9.000000E-01  2.334652E-03
 5.300000E+00  9.500000E-01  2.297659E-03
 5.300000E+00  1.000000E+00  2.256230E-03
 5.300000E+00  1.050000E+00  2.210216E-03
 5.300000E+00  1.100000E+00  2.159582E-03
 5.300000E+00  1.150000E+00  2.104401E-03
 5.300000E+00  1.200000E+00  2.044842E-03
 5.300000E+00  1.250000E+00  1.981162E-03
 5.300000E+00  1.300000E+00  1.913693E-03
 5.300000E+00  1.350000E+00  1.842827E-03
 5.300000E+00  1.400000E+00  1.769004E-03
 5.300000E+00  1.450000E+00  1.692701E-03
 5.300000E+00  1.500000E+00  1.614416E-03
 5.300000E+00  1.550000E+00  1.534664E-03
 5.300000E+00  1.600000E+00  1.453960E-03
 5.300000E+00  1.650000E+00  1.372818E-03
 5.300000E+00  1.700000E+00  1.291737E-03
 5.300000E+00  1.750000E+00  1.211199E-03
 5.300000E+00  1.800000E+00  1.131662E-03
 5.300000E+00  1.850000E+00  1.053554E-03
 5.300000E+00  1.900000E+00  9.772698E-04
 5.300000E+00  1.950000E+00  9.031692E-04
 5.300000E+00  2.000000E+00  8.315718E-04
 5.300000E+00  2.050000E+00  7.627560E-04
 5.300000E+00  2.100000E+00  6.969581E-04
 5.300000E+00  2.150000E+00  6.343710E-04
 5.300000E+00  2.200000E+00  5.751445E-04
 5.300000E+00  2.250000E+00  5.193858E-04
 5.300000E+00  2.300000E+00  4.671609E-04
 5.300000E+00  2.350000E+00  4.184961E-04
 5.300000E+00  2.400000E+00  3.733806E-04
 5.300000E+00  2.450000E+00  3.317695E-04
 5.300000E+00  2.500000E+00  2.935867E-04
 5.300000E+00  2.550000E+00  2.587287E-04
 5.300000E+00  2.600000E+00  2.270681E-04
 5.300000E+00  2.650000E+00  1.984582E-04
 5.300000E+00  2.700000E+00  1.727363E-04
 5.300000E+00  2.750000E+00  1.497277E-04
 5.300000E+00  2.800000E+00  1.292500E-04
 5.300000E+00  2.850000E+00  1.111160E-04
 5.300000E+00  2.900000E+00  9.513731E-05
 5.300000E+00  2.950000E+00  8.112721E-05
 5.300000E+00  3.000000E+00  6.890318E-05
 5.300000E+00  3.050000E+00  5.828904E-05
 5.300000E+00  3.100000E+00  4.911678E-05
 5.300000E+00  3.150000E+00  4.122781E-05
 5.300000E+00  3.200000E+00  3.447403E-05
 5.300000E+00  3.250000E+00  2.871845E-05
 5.300000E+00  3.300000E+00  2.383547E-05
 5.300000E+00  3.350000E+00  1.971097E-05
 5.300000E+00  3.400000E+00  1.624208E-05
 5.300000E+00  3.450000E+00  1.333684E-05
 5.300000E+00  3.500000E+00  1.091363E-05
 5.300000E+00  3.550000E+00  8.900564E-06
 5.300000E+00  3.600000E+00  7.234734E-06
 5.300000E+00  3.650000E+00  5.861484E-06
 5.300000E+00  3.700000E+00  4.733618E-06
 5.300000E+00  3.750000E+00  3.810632E-06
 5.300000E+00  3.800000E+00  3.057969E-06
 5.300000E+00  3.850000E+00  2.446311E-06
 5.300000E+00  3.900000E+00  1.950918E-06
 5.300000E+00  3.950000E+00  1.551017E-06
 5.300000E+00  4.000000E+00  1.229253E-06
 5.300000E+00  4.050000E+00  9.711928E-07
 5.300000E+00  4.100000E+00  7.648865E-07
 5.300000E+00  4.150000E+00  6.004803E-07
 5.300000E+00  4.200000E+00  4.698827E-07
 5.300000E+00  4.250000E+00  3.664746E-07
 5.300000E+00  4.300000E+00  2.848608E-07
 5.300000E+00  4.350000E+00  2.206601E-07
 5.300000E+00  4.400000E+00  1.703262E-07
 5.300000E+00  4.450000E+00  1.309991E-07
 5.300000E+00  4.500000E+00  1.003795E-07
 5.300000E+00  4.550000E+00  7.662493E-08
 5.300000E+00  4.600000E+00  5.826421E-08
 5.300000E+00  4.650000E+00  4.412635E-08
 5.300000E+00  4.700000E+00  3.328251E-08
 5.300000E+00  4.750000E+00  2.499851E-08
 5.300000E+00  4.800000E+00  1.869609E-08
 5.300000E+00  4.850000E+00  1.392150E-08
 5.300000E+00  4.900000E+00  1.032003E-08
 5.300000E+00  4.950000E+00  7.615498E-09
 5.300000E+00  5.000000E+00  5.593754E-09
 5.300000E+00  5.050000E+00  4.089434E-09
 5.300000E+00  5.100000E+00  2.975417E-09
 5.300000E+00  5.150000E+00  2.154418E-09
 5.300000E+00  5.200000E+00  1.552338E-09
 5.300000E+00  5.250000E+00  1.113004E-09
 5.300000E+00  5.300000E+00  7.940478E-10
 5.300000E+00  5.350000E+00  5.636714E-10
 5.300000E+00  5.400000E+00  3.981355E-10
 5.300000E+00  5.450000E+00  2.798107E-10
 5.300000E+00  5.500000E+00  1.956751E-10
 5.300000E+00  5.550000E+00  1.361635E-10
 5.300000E+00  5.600000E+00  9.428858E-11
 5.300000E+00  5.650000E+00  6.497553E-11
 5.300000E+00  5.700000E+00  4.455953E-11
 5.300000E+00  5.750000E+00  3.040956E-11
 5.300000E+00  5.800000E+00  2.064796E-11
 5.300000E+00  5.850000E+00  1.394281E-11
 5.300000E+00  5.900000E+00  9.355038E-12
 5.300000E+00  5.950000E+00  6.226740E-12
 5.300000E+00  6.000000E+00  4.099904E-12
 5.300000E+00  6.050000E+00  2.657783E-12
 5.300000E+00  6.100000E+00  1.682840E-12
 5.300000E+00  6.150000E+00  1.026796E-12
 5.300000E+00  6.200000E+00  5.894800E-13
 5.300000E+00  6.250000E+00  3.040452E-13
 5.300000E+00  6.300000E+00  1.268083E-13
 5.300000E+00  6.350000E+00  3.048214E-14
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  3.611865E-15
 5.350000E+00 -6.300000E+00  1.501984E-14
 5.350000E+00 -6.250000E+00  3.599954E-14
 5.350000E+00 -6.200000E+00  6.980050E-14
 5.350000E+00 -6.150000E+00  1.217022E-13
 5.350000E+00 -6.100000E+00  1.999241E-13
 5.350000E+00 -6.050000E+00  3.170108E-13
 5.350000E+00 -6.000000E+00  4.918790E-13
 5.350000E+00 -5.950000E+00  7.527936E-13
 5.350000E+00 -5.900000E+00  1.141656E-12
 5.350000E+00 -5.850000E+00  1.720131E-12
 5.350000E+00 -5.800000E+00  2.578343E-12
 5.350000E+00 -5.750000E+00  3.847143E-12
 5.350000E+00 -5.700000E+00  5.715292E-12
 5.350000E+00 -5.650000E+00  8.453400E-12
 5.350000E+00 -5.600000E+00  1.244705E-11
 5.350000E+00 -5.550000E+00  1.824240E-11
 5.350000E+00 -5.500000E+00  2.660844E-11
 5.350000E+00 -5.450000E+00  3.862180E-11
 5.350000E+00 -5.400000E+00  5.578115E-11
 5.350000E+00 -5.350000E+00  8.016108E-11
 5.350000E+00 -5.300000E+00  1.146176E-10
 5.350000E+00 -5.250000E+00  1.630610E-10
 5.350000E+00 -5.200000E+00  2.308171E-10
 5.350000E+00 -5.150000E+00  3.251015E-10
 5.350000E+00 -5.100000E+00  4.556402E-10
 5.350000E+00 -5.050000E+00  6.354780E-10
 5.350000E+00 -5.000000E+00  8.820257E-10
 5.350000E+00 -4.950000E+00  1.218412E-09
 5.350000E+00 -4.900000E+00  1.675220E-09
 5.350000E+00 -4.850000E+00  2.292713E-09
 5.350000E+00 -4.800000E+00  3.123665E-09
 5.350000E+00 -4.750000E+00  4.236972E-09
 5.350000E+00 -4.700000E+00  5.722214E-09
 5.350000E+00 -4.650000E+00  7.695425E-09
 5.350000E+00 -4.600000E+00  1.030635E-08
 5.350000E+00 -4.550000E+00  1.374759E-08
 5.350000E+00 -4.500000E+00  1.826596E-08
 5.350000E+00 -4.450000E+00  2.417682E-08
 5.350000E+00 -4.400000E+00  3.188178E-08
 5.350000E+00 -4.350000E+00  4.189074E-08
 5.350000E+00 -4.300000E+00  5.484914E-08
 5.350000E+00 -4.250000E+00  7.157159E-08
 5.350000E+00 -4.200000E+00  9.308315E-08
 5.350000E+00 -4.150000E+00  1.206699E-07
 5.350000E+00 -4.100000E+00  1.559404E-07
 5.350000E+00 -4.050000E+00  2.009004E-07
 5.350000E+00 -4.000000E+00  2.580431E-07
 5.350000E+00 -3.950000E+00  3.304568E-07
 5.350000E+00 -3.900000E+00  4.219538E-07
 5.350000E+00 -3.850000E+00  5.372234E-07
 5.350000E+00 -3.800000E+00  6.820108E-07
 5.350000E+00 -3.750000E+00  8.633269E-07
 5.350000E+00 -3.700000E+00  1.089691E-06
 5.350000E+00 -3.650000E+00  1.371409E-06
 5.350000E+00 -3.600000E+00  1.720891E-06
 5.350000E+00 -3.550000E+00  2.153006E-06
 5.350000E+00 -3.500000E+00  2.685481E-06
 5.350000E+00 -3.450000E+00  3.339337E-06
 5.350000E+00 -3.400000E+00  4.139364E-06
 5.350000E+00 -3.350000E+00  5.114629E-06
 5.350000E+00 -3.300000E+00  6.299013E-06
 5.350000E+00 -3.250000E+00  7.731768E-06
 5.350000E+00 -3.200000E+00  9.458075E-06
 5.350000E+00 -3.150000E+00  1.152961E-05
 5.350000E+00 -3.100000E+00  1.400506E-05
 5.350000E+00 -3.050000E+00  1.695064E-05
 5.350000E+00 -3.000000E+00  2.044051E-05
 5.350000E+00 -2.950000E+00  2.455710E-05
 5.350000E+00 -2.900000E+00  2.939136E-05
 5.350000E+00 -2.850000E+00  3.504284E-05
 5.350000E+00 -2.800000E+00  4.161961E-05
 5.350000E+00 -2.750000E+00  4.923803E-05
 5.350000E+00 -2.700000E+00  5.802225E-05
 5.350000E+00 -2.650000E+00  6.810352E-05
 5.350000E+00 -2.600000E+00  7.961930E-05
 5.350000E+00 -2.550000E+00  9.271203E-05
 5.350000E+00 -2.500000E+00  1.075278E-04
 5.350000E+00 -2.450000E+00  1.242146E-04
 5.350000E+00 -2.400000E+00  1.429205E-04
 5.350000E+00 -2.350000E+00  1.637918E-04
 5.350000E+00 -2.300000E+00  1.869704E-04
 5.350000E+00 -2.250000E+00  2.125917E-04
 5.350000E+00 -2.200000E+00  2.407823E-04
 5.350000E+00 -2.150000E+00  2.716573E-04
 5.350000E+00 -2.100000E+00  3.053181E-04
 5.350000E+00 -2.050000E+00  3.418498E-04
 5.350000E+00 -2.000000E+00  3.813192E-04
 5.350000E+00 -1.950000E+00  4.237726E-04
 5.350000E+00 -1.900000E+00  4.692340E-04
 5.350000E+00 -1.850000E+00  5.177034E-04
 5.350000E+00 -1.800000E+00  5.691555E-04
 5.350000E+00 -1.750000E+00  6.235387E-04
 5.350000E+00 -1.700000E+00  6.807743E-04
 5.350000E+00 -1.650000E+00  7.407562E-04
 5.350000E+00 -1.600000E+00  8.033504E-04
 5.350000E+00 -1.550000E+00  8.683954E-04
 5.350000E+00 -1.500000E+00  9.357028E-04
 5.350000E+00 -1.450000E+00  1.005057E-03
 5.350000E+00 -1.400000E+00  1.076218E-03
 5.350000E+00 -1.350000E+00  1.148920E-03
 5.350000E+00 -1.300000E+00  1.222875E-03
 5.350000E+00 -1.250000E+00  1.297770E-03
 5.350000E+00 -1.200000E+00  1.373277E-03
 5.350000E+00 -1.150000E+00  1.449043E-03
 5.350000E+00 -1.100000E+00  1.524704E-03
 5.350000E+00 -1.050000E+00  1.599875E-03
 5.350000E+00 -1.000000E+00  1.674164E-03
 5.350000E+00 -9.500000E-01  1.747166E-03
 5.350000E+00 -9.000000E-01  1.818469E-03
 5.350000E+00 -8.500000E-01  1.887659E-03
 5.350000E+00 -8.000000E-01  1.954319E-03
 5.350000E+00 -7.500000E-01  2.018041E-03
 5.350000E+00 -7.000000E-01  2.078424E-03
 5.350000E+00 -6.500000E-01  2.135086E-03
 5.350000E+00 -6.000000E-01  2.187667E-03
 5.350000E+00 -5.500000E-01  2.235839E-03
 5.350000E+00 -5.000000E-01  2.279315E-03
 5.350000E+00 -4.500000E-01  2.317855E-03
 5.350000E+00 -4.000000E-01  2.351279E-03
 5.350000E+00 -3.500000E-01  2.379477E-03
 5.350000E+00 -3.000000E-01  2.402414E-03
 5.350000E+00 -2.500000E-01  2.420136E-03
 5.350000E+00 -2.000000E-01  2.432782E-03
 5.350000E+00 -1.500000E-01  2.440575E-03
 5.350000E+00 -1.000000E-01  2.443829E-03
 5.350000E+00 -5.000000E-02  2.442932E-03
 5.350000E+00  0.000000E+00  2.438342E-03
 5.350000E+00  5.000000E-02  2.430562E-03
 5.350000E+00  1.000000E-01  2.420122E-03
 5.350000E+00  1.500000E-01  2.407550E-03
 5.350000E+00  2.000000E-01  2.393347E-03
 5.350000E+00  2.500000E-01  2.377954E-03
 5.350000E+00  3.000000E-01  2.361734E-03
 5.350000E+00  3.500000E-01  2.344943E-03
 5.350000E+00  4.000000E-01  2.327723E-03
 5.350000E+00  4.500000E-01  2.310088E-03
 5.350000E+00  5.000000E-01  2.291935E-03
 5.350000E+00  5.500000E-01  2.273047E-03
 5.350000E+00  6.000000E-01  2.253117E-03
 5.350000E+00  6.500000E-01  2.231766E-03
 5.350000E+00  7.000000E-01  2.208576E-03
 5.350000E+00  7.500000E-01  2.183114E-03
 5.350000E+00  8.000000E-01  2.154961E-03
 5.350000E+00  8.500000E-01  2.123737E-03
 5.350000E+00  9.000000E-01  2.089121E-03
 5.350000E+00  9.500000E-01  2.050864E-03
 5.350000E+00  1.000000E+00  2.008801E-03
 5.350000E+00  1.050000E+00  1.962858E-03
 5.350000E+00  1.100000E+00  1.913048E-03
 5.350000E+00  1.150000E+00  1.859469E-03
 5.350000E+00  1.200000E+00  1.802300E-03
 5.350000E+00  1.250000E+00  1.741788E-03
 5.350000E+00  1.300000E+00  1.678242E-03
 5.350000E+00  1.350000E+00  1.612020E-03
 5.350000E+00  1.400000E+00  1.543520E-03
 5.350000E+00  1.450000E+00  1.473168E-03
 5.350000E+00  1.500000E+00  1.401407E-03
 5.350000E+00  1.550000E+00  1.328694E-03
 5.350000E+00  1.600000E+00  1.255483E-03
 5.350000E+00  1.650000E+00  1.182223E-03
 5.350000E+00  1.700000E+00  1.109350E-03
 5.350000E+00  1.750000E+00  1.037283E-03
 5.350000E+00  1.800000E+00  9.664130E-04
 5.350000E+00  1.850000E+00  8.971069E-04
 5.350000E+00  1.900000E+00  8.296976E-04
 5.350000E+00  1.950000E+00  7.644839E-04
 5.350000E+00  2.000000E+00  7.017279E-04
 5.350000E+00  2.050000E+00  6.416533E-04
 5.350000E+00  2.100000E+00  5.844446E-04
 5.350000E+00  2.150000E+00  5.302472E-04
 5.350000E+00  2.200000E+00  4.791674E-04
 5.350000E+00  2.250000E+00  4.312735E-04
 5.350000E+00  2.300000E+00  3.865976E-04
 5.350000E+00  2.350000E+00  3.451375E-04
 5.350000E+00  2.400000E+00  3.068591E-04
 5.350000E+00  2.450000E+00  2.716997E-04
 5.350000E+00  2.500000E+00  2.395706E-04
 5.350000E+00  2.550000E+00  2.103612E-04
 5.350000E+00  2.600000E+00  1.839421E-04
 5.350000E+00  2.650000E+00  1.601688E-04
 5.350000E+00  2.700000E+00  1.388853E-04
 5.350000E+00  2.750000E+00  1.199277E-04
 5.350000E+00  2.800000E+00  1.031272E-04
 5.350000E+00  2.850000E+00  8.831309E-05
 5.350000E+00  2.900000E+00  7.531587E-05
 5.350000E+00  2.950000E+00  6.396918E-05
 5.350000E+00  3.000000E+00  5.411206E-05
 5.350000E+00  3.050000E+00  4.559056E-05
 5.350000E+00  3.100000E+00  3.825906E-05
 5.350000E+00  3.150000E+00  3.198126E-05
 5.350000E+00  3.200000E+00  2.663077E-05
 5.350000E+00  3.250000E+00  2.209155E-05
 5.350000E+00  3.300000E+00  1.825792E-05
 5.350000E+00  3.350000E+00  1.503450E-05
 5.350000E+00  3.400000E+00  1.233587E-05
 5.350000E+00  3.450000E+00  1.008613E-05
 5.350000E+00  3.500000E+00  8.218342E-06
 5.350000E+00  3.550000E+00  6.673889E-06
 5.350000E+00  3.600000E+00  5.401793E-06
 5.350000E+00  3.650000E+00  4.358010E-06
 5.350000E+00  3.700000E+00  3.504733E-06
 5.350000E+00  3.750000E+00  2.809702E-06
 5.350000E+00  3.800000E+00  2.245550E-06
 5.350000E+00  3.850000E+00  1.789195E-06
 5.350000E+00  3.900000E+00  1.421265E-06
 5.350000E+00  3.950000E+00  1.125593E-06
 5.350000E+00  4.000000E+00  8.887462E-07
 5.350000E+00  4.050000E+00  6.996162E-07
 5.350000E+00  4.100000E+00  5.490586E-07
 5.350000E+00  4.150000E+00  4.295761E-07
 5.350000E+00  4.200000E+00  3.350466E-07
 5.350000E+00  4.250000E+00  2.604894E-07
 5.350000E+00  4.300000E+00  2.018676E-07
 5.350000E+00  4.350000E+00  1.559205E-07
 5.350000E+00  4.400000E+00  1.200230E-07
 5.350000E+00  4.450000E+00  9.206863E-08
 5.350000E+00  4.500000E+00  7.037278E-08
 5.350000E+00  4.550000E+00  5.359211E-08
 5.350000E+00  4.600000E+00  4.065898E-08
 5.350000E+00  4.650000E+00  3.072748E-08
 5.350000E+00  4.700000E+00  2.312957E-08
 5.350000E+00  4.750000E+00  1.733938E-08
 5.350000E+00  4.800000E+00  1.294438E-08
 5.350000E+00  4.850000E+00  9.622040E-09
 5.350000E+00  4.900000E+00  7.121151E-09
 5.350000E+00  4.950000E+00  5.246748E-09
 5.350000E+00  5.000000E+00  3.848128E-09
 5.350000E+00  5.050000E+00  2.809264E-09
 5.350000E+00  5.100000E+00  2.041206E-09
 5.350000E+00  5.150000E+00  1.476055E-09
 5.350000E+00  5.200000E+00  1.062218E-09
 5.350000E+00  5.250000E+00  7.606741E-10
 5.350000E+00  5.300000E+00  5.420513E-10
 5.350000E+00  5.350000E+00  3.843505E-10
 5.350000E+00  5.400000E+00  2.711780E-10
 5.350000E+00  5.450000E+00  1.903809E-10
 5.350000E+00  5.500000E+00  1.329974E-10
 5.350000E+00  5.550000E+00  9.245483E-11
 5.350000E+00  5.600000E+00  6.395928E-11
 5.350000E+00  5.650000E+00  4.403375E-11
 5.350000E+00  5.700000E+00  3.017079E-11
 5.350000E+00  5.750000E+00  2.057263E-11
 5.350000E+00  5.800000E+00  1.395788E-11
 5.350000E+00  5.850000E+00  9.418693E-12
 5.350000E+00  5.900000E+00  6.315776E-12
 5.350000E+00  5.950000E+00  4.201768E-12
 5.350000E+00  6.000000E+00  2.765602E-12
 5.350000E+00  6.050000E+00  1.792408E-12
 5.350000E+00  6.100000E+00  1.134791E-12
 5.350000E+00  6.150000E+00  6.924041E-13
 5.350000E+00  6.200000E+00  3.975405E-13
 5.350000E+00  6.250000E+00  2.050717E-13
 5.350000E+00  6.300000E+00  8.554037E-14
 5.350000E+00  6.350000E+00  2.056412E-14
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  2.380325E-15
 5.400000E+00 -6.300000E+00  9.897723E-15
 5.400000E+00 -6.250000E+00  2.372052E-14
 5.400000E+00 -6.200000E+00  4.598897E-14
 5.400000E+00 -6.150000E+00  8.018490E-14
 5.400000E+00 -6.100000E+00  1.317370E-13
 5.400000E+00 -6.050000E+00  2.089429E-13
 5.400000E+00 -6.000000E+00  3.243328E-13
 5.400000E+00 -5.950000E+00  4.966543E-13
 5.400000E+00 -5.900000E+00  7.537358E-13
 5.400000E+00 -5.850000E+00  1.136581E-12
 5.400000E+00 -5.800000E+00  1.705190E-12
 5.400000E+00 -5.750000E+00  2.546776E-12
 5.400000E+00 -5.700000E+00  3.787292E-12
 5.400000E+00 -5.650000E+00  5.607514E-12
 5.400000E+00 -5.600000E+00  8.265318E-12
 5.400000E+00 -5.550000E+00  1.212638E-11
 5.400000E+00 -5.500000E+00  1.770621E-11
 5.400000E+00 -5.450000E+00  2.572738E-11
 5.400000E+00 -5.400000E+00  3.719699E-11
 5.400000E+00 -5.350000E+00  5.351091E-11
 5.400000E+00 -5.300000E+00  7.659331E-11
 5.400000E+00 -5.250000E+00  1.090824E-10
 5.400000E+00 -5.200000E+00  1.545765E-10
 5.400000E+00 -5.150000E+00  2.179581E-10
 5.400000E+00 -5.100000E+00  3.058191E-10
 5.400000E+00 -5.050000E+00  4.270154E-10
 5.400000E+00 -5.000000E+00  5.933887E-10
 5.400000E+00 -4.950000E+00  8.206994E-10
 5.400000E+00 -4.900000E+00  1.129831E-09
 5.400000E+00 -4.850000E+00  1.548335E-09
 5.400000E+00 -4.800000E+00  2.112412E-09
 5.400000E+00 -4.750000E+00  2.869440E-09
 5.400000E+00 -4.700000E+00  3.881184E-09
 5.400000E+00 -4.650000E+00  5.227886E-09
 5.400000E+00 -4.600000E+00  7.013417E-09
 5.400000E+00 -4.550000E+00  9.371804E-09
 5.400000E+00 -4.500000E+00  1.247543E-08
 5.400000E+00 -4.450000E+00  1.654536E-08
 5.400000E+00 -4.400000E+00  2.186419E-08
 5.400000E+00 -4.350000E+00  2.879225E-08
 5.400000E+00 -4.300000E+00  3.778758E-08
 5.400000E+00 -4.250000E+00  4.943091E-08
 5.400000E+00 -4.200000E+00  6.445638E-08
 5.400000E+00 -4.150000E+00  8.378952E-08
 5.400000E+00 -4.100000E+00  1.085937E-07
 5.400000E+00 -4.050000E+00  1.403270E-07
 5.400000E+00 -4.000000E+00  1.808109E-07
 5.400000E+00 -3.950000E+00  2.323138E-07
 5.400000E+00 -3.900000E+00  2.976508E-07
 5.400000E+00 -3.850000E+00  3.803028E-07
 5.400000E+00 -3.800000E+00  4.845578E-07
 5.400000E+00 -3.750000E+00  6.156767E-07
 5.400000E+00 -3.700000E+00  7.800868E-07
 5.400000E+00 -3.650000E+00  9.856056E-07
 5.400000E+00 -3.600000E+00  1.241697E-06
 5.400000E+00 -3.550000E+00  1.559763E-06
 5.400000E+00 -3.500000E+00  1.953471E-06
 5.400000E+00 -3.450000E+00  2.439113E-06
 5.400000E+00 -3.400000E+00  3.036011E-06
 5.400000E+00 -3.350000E+00  3.766942E-06
 5.400000E+00 -3.300000E+00  4.658602E-06
 5.400000E+00 -3.250000E+00  5.742089E-06
 5.400000E+00 -3.200000E+00  7.053402E-06
 5.400000E+00 -3.150000E+00  8.633944E-06
 5.400000E+00 -3.100000E+00  1.053102E-05
 5.400000E+00 -3.050000E+00  1.279829E-05
 5.400000E+00 -3.000000E+00  1.549624E-05
 5.400000E+00 -2.950000E+00  1.869250E-05
 5.400000E+00 -2.900000E+00  2.246219E-05
 5.400000E+00 -2.850000E+00  2.688803E-05
 5.400000E+00 -2.800000E+00  3.206049E-05
 5.400000E+00 -2.750000E+00  3.807762E-05
 5.400000E+00 -2.700000E+00  4.504485E-05
 5.400000E+00 -2.650000E+00  5.307451E-05
 5.400000E+00 -2.600000E+00  6.228522E-05
 5.400000E+00 -2.550000E+00  7.280103E-05
 5.400000E+00 -2.500000E+00  8.475033E-05
 5.400000E+00 -2.450000E+00  9.826462E-05
 5.400000E+00 -2.400000E+00  1.134770E-04
 5.400000E+00 -2.350000E+00  1.305204E-04
 5.400000E+00 -2.300000E+00  1.495261E-04
 5.400000E+00 -2.250000E+00  1.706211E-04
 5.400000E+00 -2.200000E+00  1.939266E-04
 5.400000E+00 -2.150000E+00  2.195558E-04
 5.400000E+00 -2.100000E+00  2.476112E-04
 5.400000E+00 -2.050000E+00  2.781829E-04
 5.400000E+00 -2.000000E+00  3.113465E-04
 5.400000E+00 -1.950000E+00  3.471607E-04
 5.400000E+00 -1.900000E+00  3.856656E-04
 5.400000E+00 -1.850000E+00  4.268812E-04
 5.400000E+00 -1.800000E+00  4.708055E-04
 5.400000E+00 -1.750000E+00  5.174136E-04
 5.400000E+00 -1.700000E+00  5.666565E-04
 5.400000E+00 -1.650000E+00  6.184604E-04
 5.400000E+00 -1.600000E+00  6.727260E-04
 5.400000E+00 -1.550000E+00  7.293288E-04
 5.400000E+00 -1.500000E+00  7.881184E-04
 5.400000E+00 -1.450000E+00  8.489196E-04
 5.400000E+00 -1.400000E+00  9.115322E-04
 5.400000E+00 -1.350000E+00  9.757322E-04
 5.400000E+00 -1.300000E+00  1.041273E-03
 5.400000E+00 -1.250000E+00  1.107885E-03
 5.400000E+00 -1.200000E+00  1.175279E-03
 5.400000E+00 -1.150000E+00  1.243147E-03
 5.400000E+00 -1.100000E+00  1.311164E-03
 5.400000E+00 -1.050000E+00  1.378988E-03
 5.400000E+00 -1.000000E+00  1.446267E-03
 5.400000E+00 -9.500000E-01  1.512635E-03
 5.400000E+00 -9.000000E-01  1.577722E-03
 5.400000E+00 -8.500000E-01  1.641151E-03
 5.400000E+00 -8.000000E-01  1.702545E-03
 5.400000E+00 -7.500000E-01  1.761533E-03
 5.400000E+00 -7.000000E-01  1.817751E-03
 5.400000E+00 -6.500000E-01  1.870848E-03
 5.400000E+00 -6.000000E-01  1.920495E-03
 5.400000E+00 -5.500000E-01  1.966391E-03
 5.400000E+00 -5.000000E-01  2.008268E-03
 5.400000E+00 -4.500000E-01  2.045900E-03
 5.400000E+00 -4.000000E-01  2.079111E-03
 5.400000E+00 -3.500000E-01  2.107781E-03
 5.400000E+00 -3.000000E-01  2.131854E-03
 5.400000E+00 -2.500000E-01  2.151342E-03
 5.400000E+00 -2.000000E-01  2.166328E-03
 5.400000E+00 -1.500000E-01  2.176965E-03
 5.400000E+00 -1.000000E-01  2.183477E-03
 5.400000E+00 -5.000000E-02  2.186149E-03
 5.400000E+00  0.000000E+00  2.185318E-03
 5.400000E+00  5.000000E-02  2.181359E-03
 5.400000E+00  1.000000E-01  2.174669E-03
 5.400000E+00  1.500000E-01  2.165644E-03
 5.400000E+00  2.000000E-01  2.154660E-03
 5.400000E+00  2.500000E-01  2.142055E-03
 5.400000E+00  3.000000E-01  2.128105E-03
 5.400000E+00  3.500000E-01  2.113013E-03
 5.400000E+00  4.000000E-01  2.096894E-03
 5.400000E+00  4.500000E-01  2.079776E-03
 5.400000E+00  5.000000E-01  2.061598E-03
 5.400000E+00  5.500000E-01  2.042218E-03
 5.400000E+00  6.000000E-01  2.021428E-03
 5.400000E+00  6.500000E-01  1.998970E-03
 5.400000E+00  7.000000E-01  1.974554E-03
 5.400000E+00  7.500000E-01  1.947883E-03
 5.400000E+00  8.000000E-01  1.918671E-03
 5.400000E+00  8.500000E-01  1.886662E-03
 5.400000E+00  9.000000E-01  1.851646E-03
 5.400000E+00  9.500000E-01  1.813470E-03
 5.400000E+00  1.000000E+00  1.772045E-03
 5.400000E+00  1.050000E+00  1.727353E-03
 5.400000E+00  1.100000E+00  1.679447E-03
 5.400000E+00  1.150000E+00  1.628445E-03
 5.400000E+00  1.200000E+00  1.574529E-03
 5.400000E+00  1.250000E+00  1.517939E-03
 5.400000E+00  1.300000E+00  1.458960E-03
 5.400000E+00  1.350000E+00  1.397920E-03
 5.400000E+00  1.400000E+00  1.335174E-03
 5.400000E+00  1.450000E+00  1.271103E-03
 5.400000E+00  1.500000E+00  1.206100E-03
 5.400000E+00  1.550000E+00  1.140563E-03
 5.400000E+00  1.600000E+00  1.074890E-03
 5.400000E+00  1.650000E+00  1.009471E-03
 5.400000E+00  1.700000E+00  9.446818E-04
 5.400000E+00  1.750000E+00  8.808787E-04
 5.400000E+00  1.800000E+00  8.183952E-04
 5.400000E+00  1.850000E+00  7.575380E-04
 5.400000E+00  1.900000E+00  6.985833E-04
 5.400000E+00  1.950000E+00  6.417752E-04
 5.400000E+00  2.000000E+00  5.873238E-04
 5.400000E+00  2.050000E+00  5.354041E-04
 5.400000E+00  2.100000E+00  4.861558E-04
 5.400000E+00  2.150000E+00  4.396832E-04
 5.400000E+00  2.200000E+00  3.960564E-04
 5.400000E+00  2.250000E+00  3.553122E-04
 5.400000E+00  2.300000E+00  3.174561E-04
 5.400000E+00  2.350000E+00  2.824644E-04
 5.400000E+00  2.400000E+00  2.502867E-04
 5.400000E+00  2.450000E+00  2.208490E-04
 5.400000E+00  2.500000E+00  1.940564E-04
 5.400000E+00  2.550000E+00  1.697966E-04
 5.400000E+00  2.600000E+00  1.479428E-04
 5.400000E+00  2.650000E+00  1.283574E-04
 5.400000E+00  2.700000E+00  1.108946E-04
 5.400000E+00  2.750000E+00  9.540375E-05
 5.400000E+00  2.800000E+00  8.173184E-05
 5.400000E+00  2.850000E+00  6.972623E-05
 5.400000E+00  2.900000E+00  5.923671E-05
 5.400000E+00  2.950000E+00  5.011746E-05
 5.400000E+00  3.000000E+00  4.222861E-05
 5.400000E+00  3.050000E+00  3.543749E-05
 5.400000E+00  3.100000E+00  2.961959E-05
 5.400000E+00  3.150000E+00  2.465918E-05
 5.400000E+00  3.200000E+00  2.044976E-05
 5.400000E+00  3.250000E+00  1.689413E-05
 5.400000E+00  3.300000E+00  1.390439E-05
 5.400000E+00  3.350000E+00  1.140165E-05
 5.400000E+00  3.400000E+00  9.315709E-06
 5.400000E+00  3.450000E+00  7.584563E-06
 5.400000E+00  3.500000E+00  6.153829E-06
 5.400000E+00  3.550000E+00  4.976157E-06
 5.400000E+00  3.600000E+00  4.010601E-06
 5.400000E+00  3.650000E+00  3.221981E-06
 5.400000E+00  3.700000E+00  2.580265E-06
 5.400000E+00  3.750000E+00  2.059967E-06
 5.400000E+00  3.800000E+00  1.639588E-06
 5.400000E+00  3.850000E+00  1.301090E-06
 5.400000E+00  3.900000E+00  1.029423E-06
 5.400000E+00  3.950000E+00  8.120921E-07
 5.400000E+00  4.000000E+00  6.387737E-07
 5.400000E+00  4.050000E+00  5.009791E-07
 5.400000E+00  4.100000E+00  3.917580E-07
 5.400000E+00  4.150000E+00  3.054436E-07
 5.400000E+00  4.200000E+00  2.374339E-07
 5.400000E+00  4.250000E+00  1.840059E-07
 5.400000E+00  4.300000E+00  1.421580E-07
 5.400000E+00  4.350000E+00  1.094790E-07
 5.400000E+00  4.400000E+00  8.403785E-08
 5.400000E+00  4.450000E+00  6.429324E-08
 5.400000E+00  4.500000E+00  4.901854E-08
 5.400000E+00  4.550000E+00  3.724056E-08
 5.400000E+00  4.600000E+00  2.818951E-08
 5.400000E+00  4.650000E+00  2.125824E-08
 5.400000E+00  4.700000E+00  1.596940E-08
 5.400000E+00  4.750000E+00  1.194879E-08
 5.400000E+00  4.800000E+00  8.904021E-09
 5.400000E+00  4.850000E+00  6.607388E-09
 5.400000E+00  4.900000E+00  4.882138E-09
 5.400000E+00  4.950000E+00  3.591566E-09
 5.400000E+00  5.000000E+00  2.630332E-09
 5.400000E+00  5.050000E+00  1.917572E-09
 5.400000E+00  5.100000E+00  1.391464E-09
 5.400000E+00  5.150000E+00  1.004936E-09
 5.400000E+00  5.200000E+00  7.223097E-10
 5.400000E+00  5.250000E+00  5.166569E-10
 5.400000E+00  5.300000E+00  3.677527E-10
 5.400000E+00  5.350000E+00  2.604779E-10
 5.400000E+00  5.400000E+00  1.835864E-10
 5.400000E+00  5.450000E+00  1.287554E-10
 5.400000E+00  5.500000E+00  8.985744E-11
 5.400000E+00  5.550000E+00  6.240539E-11
 5.400000E+00  5.600000E+00  4.313117E-11
 5.400000E+00  5.650000E+00  2.966770E-11
 5.400000E+00  5.700000E+00  2.031019E-11
 5.400000E+00  5.750000E+00  1.383786E-11
 5.400000E+00  5.800000E+00  9.381641E-12
 5.400000E+00  5.850000E+00  6.326522E-12
 5.400000E+00  5.900000E+00  4.239928E-12
 5.400000E+00  5.950000E+00  2.819488E-12
 5.400000E+00  6.000000E+00  1.855191E-12
 5.400000E+00  6.050000E+00  1.202133E-12
 5.400000E+00  6.100000E+00  7.610299E-13
 5.400000E+00  6.150000E+00  4.643674E-13
 5.400000E+00  6.200000E+00  2.666444E-13
 5.400000E+00  6.250000E+00  1.375695E-13
 5.400000E+00  6.300000E+00  5.739201E-14
 5.400000E+00  6.350000E+00  1.379864E-14
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.560799E-15
 5.450000E+00 -6.300000E+00  6.489451E-15
 5.450000E+00 -6.250000E+00  1.555064E-14
 5.450000E+00 -6.200000E+00  3.014656E-14
 5.450000E+00 -6.150000E+00  5.256132E-14
 5.450000E+00 -6.100000E+00  8.636132E-14
 5.450000E+00 -6.050000E+00  1.370056E-13
 5.450000E+00 -6.000000E+00  2.127489E-13
 5.450000E+00 -5.950000E+00  3.259588E-13
 5.450000E+00 -5.900000E+00  4.950149E-13
 5.450000E+00 -5.850000E+00  7.470310E-13
 5.450000E+00 -5.800000E+00  1.121726E-12
 5.450000E+00 -5.750000E+00  1.676895E-12
 5.450000E+00 -5.700000E+00  2.496098E-12
 5.450000E+00 -5.650000E+00  3.699389E-12
 5.450000E+00 -5.600000E+00  5.458210E-12
 5.450000E+00 -5.550000E+00  8.015932E-12
 5.450000E+00 -5.500000E+00  1.171602E-11
 5.450000E+00 -5.450000E+00  1.704045E-11
 5.450000E+00 -5.400000E+00  2.466174E-11
 5.450000E+00 -5.350000E+00  3.551316E-11
 5.450000E+00 -5.300000E+00  5.088277E-11
 5.450000E+00 -5.250000E+00  7.253897E-11
 5.450000E+00 -5.200000E+00  1.028969E-10
 5.450000E+00 -5.150000E+00  1.452386E-10
 5.450000E+00 -5.100000E+00  2.040016E-10
 5.450000E+00 -5.050000E+00  2.851578E-10
 5.450000E+00 -5.000000E+00  3.967057E-10
 5.450000E+00 -4.950000E+00  5.493114E-10
 5.450000E+00 -4.900000E+00  7.571358E-10
 5.450000E+00 -4.850000E+00  1.038903E-09
 5.450000E+00 -4.800000E+00  1.419271E-09
 5.450000E+00 -4.750000E+00  1.930591E-09
 5.450000E+00 -4.700000E+00  2.615158E-09
 5.450000E+00 -4.650000E+00  3.528071E-09
 5.450000E+00 -4.600000E+00  4.740883E-09
 5.450000E+00 -4.550000E+00  6.346225E-09
 5.450000E+00 -4.500000E+00  8.463662E-09
 5.450000E+00 -4.450000E+00  1.124709E-08
 5.450000E+00 -4.400000E+00  1.489405E-08
 5.450000E+00 -4.350000E+00  1.965745E-08
 5.450000E+00 -4.300000E+00  2.586020E-08
 5.450000E+00 -4.250000E+00  3.391357E-08
 5.450000E+00 -4.200000E+00  4.433992E-08
 5.450000E+00 -4.150000E+00  5.780099E-08
 5.450000E+00 -4.100000E+00  7.513276E-08
 5.450000E+00 -4.050000E+00  9.738824E-08
 5.450000E+00 -4.000000E+00  1.258898E-07
 5.450000E+00 -3.950000E+00  1.622927E-07
 5.450000E+00 -3.900000E+00  2.086623E-07
 5.450000E+00 -3.850000E+00  2.675655E-07
 5.450000E+00 -3.800000E+00  3.421816E-07
 5.450000E+00 -3.750000E+00  4.364316E-07
 5.450000E+00 -3.700000E+00  5.551315E-07
 5.450000E+00 -3.650000E+00  7.041700E-07
 5.450000E+00 -3.600000E+00  8.907135E-07
 5.450000E+00 -3.550000E+00  1.123441E-06
 5.450000E+00 -3.500000E+00  1.412811E-06
 5.450000E+00 -3.450000E+00  1.771356E-06
 5.450000E+00 -3.400000E+00  2.214015E-06
 5.450000E+00 -3.350000E+00  2.758493E-06
 5.450000E+00 -3.300000E+00  3.425650E-06
 5.450000E+00 -3.250000E+00  4.239913E-06
 5.450000E+00 -3.200000E+00  5.229710E-06
 5.450000E+00 -3.150000E+00  6.427912E-06
 5.450000E+00 -3.100000E+00  7.872279E-06
 5.450000E+00 -3.050000E+00  9.605893E-06
 5.450000E+00 -3.000000E+00  1.167757E-05
 5.450000E+00 -2.950000E+00  1.414223E-05
 5.450000E+00 -2.900000E+00  1.706122E-05
 5.450000E+00 -2.850000E+00  2.050254E-05
 5.450000E+00 -2.800000E+00  2.454098E-05
 5.450000E+00 -2.750000E+00  2.925819E-05
 5.450000E+00 -2.700000E+00  3.474253E-05
 5.450000E+00 -2.650000E+00  4.108886E-05
 5.450000E+00 -2.600000E+00  4.839808E-05
 5.450000E+00 -2.550000E+00  5.677660E-05
 5.450000E+00 -2.500000E+00  6.633551E-05
 5.450000E+00 -2.450000E+00  7.718961E-05
 5.450000E+00 -2.400000E+00  8.945633E-05
 5.450000E+00 -2.350000E+00  1.032543E-04
 5.450000E+00 -2.300000E+00  1.187019E-04
 5.450000E+00 -2.250000E+00  1.359158E-04
 5.450000E+00 -2.200000E+00  1.550087E-04
 5.450000E+00 -2.150000E+00  1.760879E-04
 5.450000E+00 -2.100000E+00  1.992534E-04
 5.450000E+00 -2.050000E+00  2.245956E-04
 5.450000E+00 -2.000000E+00  2.521936E-04
 5.450000E+00 -1.950000E+00  2.821132E-04
 5.450000E+00 -1.900000E+00  3.144052E-04
 5.450000E+00 -1.850000E+00  3.491035E-04
 5.450000E+00 -1.800000E+00  3.862236E-04
 5.450000E+00 -1.750000E+00  4.257614E-04
 5.450000E+00 -1.700000E+00  4.676919E-04
 5.450000E+00 -1.650000E+00  5.119679E-04
 5.450000E+00 -1.600000E+00  5.585200E-04
 5.450000E+00 -1.550000E+00  6.072555E-04
 5.450000E+00 -1.500000E+00  6.580582E-04
 5.450000E+00 -1.450000E+00  7.107887E-04
 5.450000E+00 -1.400000E+00  7.652842E-04
 5.450000E+00 -1.350000E+00  8.213594E-04
 5.450000E+00 -1.300000E+00  8.788068E-04
 5.450000E+00 -1.250000E+00  9.373977E-04
 5.450000E+00 -1.200000E+00  9.968835E-04
 5.450000E+00 -1.150000E+00  1.056997E-03
 5.450000E+00 -1.100000E+00  1.117453E-03
 5.450000E+00 -1.050000E+00  1.177952E-03
 5.450000E+00 -1.000000E+00  1.238181E-03
 5.450000E+00 -9.500000E-01  1.297815E-03
 5.450000E+00 -9.000000E-01  1.356524E-03
 5.450000E+00 -8.500000E-01  1.413970E-03
 5.450000E+00 -8.000000E-01  1.469813E-03
 5.450000E+00 -7.500000E-01  1.523719E-03
 5.450000E+00 -7.000000E-01  1.575358E-03
 5.450000E+00 -6.500000E-01  1.624411E-03
 5.450000E+00 -6.000000E-01  1.670580E-03
 5.450000E+00 -5.500000E-01  1.713585E-03
 5.450000E+00 -5.000000E-01  1.753179E-03
 5.450000E+00 -4.500000E-01  1.789149E-03
 5.450000E+00 -4.000000E-01  1.821320E-03
 5.450000E+00 -3.500000E-01  1.849570E-03
 5.450000E+00 -3.000000E-01  1.873822E-03
 5.450000E+00 -2.500000E-01  1.894061E-03
 5.450000E+00 -2.000000E-01  1.910324E-03
 5.450000E+00 -1.500000E-01  1.922710E-03
 5.450000E+00 -1.000000E-01  1.931369E-03
 5.450000E+00 -5.000000E-02  1.936504E-03
 5.450000E+00  0.000000E+00  1.938359E-03
 5.450000E+00  5.000000E-02  1.937207E-03
 5.450000E+00  1.000000E-01  1.933340E-03
 5.450000E+00  1.500000E-01  1.927055E-03
 5.450000E+00  2.000000E-01  1.918633E-03
 5.450000E+00  2.500000E-01  1.908327E-03
 5.450000E+00  3.000000E-01  1.896351E-03
 5.450000E+00  3.500000E-01  1.882864E-03
 5.450000E+00  4.000000E-01  1.867965E-03
 5.450000E+00  4.500000E-01  1.851687E-03
 5.450000E+00  5.000000E-01  1.834003E-03
 5.450000E+00  5.500000E-01  1.814826E-03
 5.450000E+00  6.000000E-01  1.794024E-03
 5.450000E+00  6.500000E-01  1.771427E-03
 5.450000E+00  7.000000E-01  1.746847E-03
 5.450000E+00  7.500000E-01  1.720089E-03
 5.450000E+00  8.000000E-01  1.690968E-03
 5.450000E+00  8.500000E-01  1.659325E-03
 5.450000E+00  9.000000E-01  1.625034E-03
 5.450000E+00  9.500000E-01  1.588017E-03
 5.450000E+00  1.000000E+00  1.548243E-03
 5.450000E+00  1.050000E+00  1.505739E-03
 5.450000E+00  1.100000E+00  1.460584E-03
 5.450000E+00  1.150000E+00  1.412912E-03
 5.450000E+00  1.200000E+00  1.362905E-03
 5.450000E+00  1.250000E+00  1.310790E-03
 5.450000E+00  1.300000E+00  1.256833E-03
 5.450000E+00  1.350000E+00  1.201327E-03
 5.450000E+00  1.400000E+00  1.144593E-03
 5.450000E+00  1.450000E+00  1.086965E-03
 5.450000E+00  1.500000E+00  1.028789E-03
 5.450000E+00  1.550000E+00  9.704100E-04
 5.450000E+00  1.600000E+00  9.121725E-04
 5.450000E+00  1.650000E+00  8.544102E-04
 5.450000E+00  1.700000E+00  7.974428E-04
 5.450000E+00  1.750000E+00  7.415710E-04
 5.450000E+00  1.800000E+00  6.870733E-04
 5.450000E+00  1.850000E+00  6.342027E-04
 5.450000E+00  1.900000E+00  5.831841E-04
 5.450000E+00  1.950000E+00  5.342128E-04
 5.450000E+00  2.000000E+00  4.874532E-04
 5.450000E+00  2.050000E+00  4.430383E-04
 5.450000E+00  2.100000E+00  4.010695E-04
 5.450000E+00  2.150000E+00  3.616175E-04
 5.450000E+00  2.200000E+00  3.247229E-04
 5.450000E+00  2.250000E+00  2.903979E-04
 5.450000E+00  2.300000E+00  2.586282E-04
 5.450000E+00  2.350000E+00  2.293752E-04
 5.450000E+00  2.400000E+00  2.025783E-04
 5.450000E+00  2.450000E+00  1.781577E-04
 5.450000E+00  2.500000E+00  1.560175E-04
 5.450000E+00  2.550000E+00  1.360480E-04
 5.450000E+00  2.600000E+00  1.181290E-04
 5.450000E+00  2.650000E+00  1.021327E-04
 5.450000E+00  2.700000E+00  8.792587E-05
 5.450000E+00  2.750000E+00  7.537283E-05
 5.450000E+00  2.800000E+00  6.433754E-05
 5.450000E+00  2.850000E+00  5.468564E-05
 5.450000E+00  2.900000E+00  4.628625E-05
 5.450000E+00  2.950000E+00  3.901339E-05
 5.450000E+00  3.000000E+00  3.274721E-05
 5.450000E+00  3.050000E+00  2.737491E-05
 5.450000E+00  3.100000E+00  2.279136E-05
 5.450000E+00  3.150000E+00  1.889954E-05
 5.450000E+00  3.200000E+00  1.561069E-05
 5.450000E+00  3.250000E+00  1.284434E-05
 5.450000E+00  3.300000E+00  1.052814E-05
 5.450000E+00  3.350000E+00  8.597559E-06
 5.450000E+00  3.400000E+00  6.995465E-06
 5.450000E+00  3.450000E+00  5.671684E-06
 5.450000E+00  3.500000E+00  4.582454E-06
 5.450000E+00  3.550000E+00  3.689877E-06
 5.450000E+00  3.600000E+00  2.961351E-06
 5.450000E+00  3.650000E+00  2.369016E-06
 5.450000E+00  3.700000E+00  1.889209E-06
 5.450000E+00  3.750000E+00  1.501959E-06
 5.450000E+00  3.800000E+00  1.190504E-06
 5.450000E+00  3.850000E+00  9.408569E-07
 5.450000E+00  3.900000E+00  7.414085E-07
 5.450000E+00  3.950000E+00  5.825711E-07
 5.450000E+00  4.000000E+00  4.564663E-07
 5.450000E+00  4.050000E+00  3.566500E-07
 5.450000E+00  4.100000E+00  2.778746E-07
 5.450000E+00  4.150000E+00  2.158848E-07
 5.450000E+00  4.200000E+00  1.672434E-07
 5.450000E+00  4.250000E+00  1.291848E-07
 5.450000E+00  4.300000E+00  9.949119E-08
 5.450000E+00  4.350000E+00  7.639053E-08
 5.450000E+00  4.400000E+00  5.847117E-08
 5.450000E+00  4.450000E+00  4.461212E-08
 5.450000E+00  4.500000E+00  3.392586E-08
 5.450000E+00  4.550000E+00  2.571170E-08
 5.450000E+00  4.600000E+00  1.941804E-08
 5.450000E+00  4.650000E+00  1.461187E-08
 5.450000E+00  4.700000E+00  1.095424E-08
 5.450000E+00  4.750000E+00  8.180591E-09
 5.450000E+00  4.800000E+00  6.085037E-09
 5.450000E+00  4.850000E+00  4.507841E-09
 5.450000E+00  4.900000E+00  3.325470E-09
 5.450000E+00  4.950000E+00  2.442701E-09
 5.450000E+00  5.000000E+00  1.786391E-09
 5.450000E+00  5.050000E+00  1.300557E-09
 5.450000E+00  5.100000E+00  9.425213E-10
 5.450000E+00  5.150000E+00  6.798703E-10
 5.450000E+00  5.200000E+00  4.880934E-10
 5.450000E+00  5.250000E+00  3.487344E-10
 5.450000E+00  5.300000E+00  2.479593E-10
 5.450000E+00  5.350000E+00  1.754462E-10
 5.450000E+00  5.400000E+00  1.235314E-10
 5.450000E+00  5.450000E+00  8.655242E-11
 5.450000E+00  5.500000E+00  6.034726E-11
 5.450000E+00  5.550000E+00  4.187242E-11
 5.450000E+00  5.600000E+00  2.891431E-11
 5.450000E+00  5.650000E+00  1.987175E-11
 5.450000E+00  5.700000E+00  1.359299E-11
 5.450000E+00  5.750000E+00  9.254239E-12
 5.450000E+00  5.800000E+00  6.269734E-12
 5.450000E+00  5.850000E+00  4.225407E-12
 5.450000E+00  5.900000E+00  2.830329E-12
 5.450000E+00  5.950000E+00  1.881362E-12
 5.450000E+00  6.000000E+00  1.237565E-12
 5.450000E+00  6.050000E+00  8.017976E-13
 5.450000E+00  6.100000E+00  5.075746E-13
 5.450000E+00  6.150000E+00  3.097350E-13
 5.450000E+00  6.200000E+00  1.778783E-13
 5.450000E+00  6.250000E+00  9.178855E-14
 5.450000E+00  6.300000E+00  3.829918E-14
 5.450000E+00  6.350000E+00  9.209271E-15
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  1.018300E-15
 5.500000E+00 -6.300000E+00  4.233452E-15
 5.500000E+00 -6.250000E+00  1.014332E-14
 5.500000E+00 -6.200000E+00  1.966172E-14
 5.500000E+00 -6.150000E+00  3.427914E-14
 5.500000E+00 -6.100000E+00  5.632606E-14
 5.500000E+00 -6.050000E+00  8.937472E-14
 5.500000E+00 -6.000000E+00  1.388342E-13
 5.500000E+00 -5.950000E+00  2.128182E-13
 5.500000E+00 -5.900000E+00  3.233993E-13
 5.500000E+00 -5.850000E+00  4.884061E-13
 5.500000E+00 -5.800000E+00  7.339831E-13
 5.500000E+00 -5.750000E+00  1.098212E-12
 5.500000E+00 -5.700000E+00  1.636206E-12
 5.500000E+00 -5.650000E+00  2.427226E-12
 5.500000E+00 -5.600000E+00  3.584571E-12
 5.500000E+00 -5.550000E+00  5.269236E-12
 5.500000E+00 -5.500000E+00  7.708662E-12
 5.500000E+00 -5.450000E+00  1.122234E-11
 5.500000E+00 -5.400000E+00  1.625654E-11
 5.500000E+00 -5.350000E+00  2.343128E-11
 5.500000E+00 -5.300000E+00  3.360324E-11
 5.500000E+00 -5.250000E+00  4.795003E-11
 5.500000E+00 -5.200000E+00  6.808206E-11
 5.500000E+00 -5.150000E+00  9.619065E-11
 5.500000E+00 -5.100000E+00  1.352431E-10
 5.500000E+00 -5.050000E+00  1.892390E-10
 5.500000E+00 -5.000000E+00  2.635442E-10
 5.500000E+00 -4.950000E+00  3.653271E-10
 5.500000E+00 -4.900000E+00  5.041240E-10
 5.500000E+00 -4.850000E+00  6.925708E-10
 5.500000E+00 -4.800000E+00  9.473470E-10
 5.500000E+00 -4.750000E+00  1.290391E-09
 5.500000E+00 -4.700000E+00  1.750461E-09
 5.500000E+00 -4.650000E+00  2.365134E-09
 5.500000E+00 -4.600000E+00  3.183359E-09
 5.500000E+00 -4.550000E+00  4.268720E-09
 5.500000E+00 -4.500000E+00  5.703589E-09
 5.500000E+00 -4.450000E+00  7.594391E-09
 5.500000E+00 -4.400000E+00  1.007829E-08
 5.500000E+00 -4.350000E+00  1.333164E-08
 5.500000E+00 -4.300000E+00  1.758063E-08
 5.500000E+00 -4.250000E+00  2.311463E-08
 5.500000E+00 -4.200000E+00  3.030298E-08
 5.500000E+00 -4.150000E+00  3.961585E-08
 5.500000E+00 -4.100000E+00  5.165018E-08
 5.500000E+00 -4.050000E+00  6.716175E-08
 5.500000E+00 -4.000000E+00  8.710454E-08
 5.500000E+00 -3.950000E+00  1.126790E-07
 5.500000E+00 -3.900000E+00  1.453906E-07
 5.500000E+00 -3.850000E+00  1.871206E-07
 5.500000E+00 -3.800000E+00  2.402108E-07
 5.500000E+00 -3.750000E+00  3.075647E-07
 5.500000E+00 -3.700000E+00  3.927670E-07
 5.500000E+00 -3.650000E+00  5.002232E-07
 5.500000E+00 -3.600000E+00  6.353224E-07
 5.500000E+00 -3.550000E+00  8.046244E-07
 5.500000E+00 -3.500000E+00  1.016073E-06
 5.500000E+00 -3.450000E+00  1.279237E-06
 5.500000E+00 -3.400000E+00  1.605579E-06
 5.500000E+00 -3.350000E+00  2.008752E-06
 5.500000E+00 -3.300000E+00  2.504922E-06
 5.500000E+00 -3.250000E+00  3.113115E-06
 5.500000E+00 -3.200000E+00  3.855587E-06
 5.500000E+00 -3.150000E+00  4.758200E-06
 5.500000E+00 -3.100000E+00  5.850819E-06
 5.500000E+00 -3.050000E+00  7.167698E-06
 5.500000E+00 -3.000000E+00  8.747852E-06
 5.500000E+00 -2.950000E+00  1.063542E-05
 5.500000E+00 -2.900000E+00  1.287997E-05
 5.500000E+00 -2.850000E+00  1.553678E-05
 5.500000E+00 -2.800000E+00  1.866699E-05
 5.500000E+00 -2.750000E+00  2.233776E-05
 5.500000E+00 -2.700000E+00  2.662225E-05
 5.500000E+00 -2.650000E+00  3.159951E-05
 5.500000E+00 -2.600000E+00  3.735423E-05
 5.500000E+00 -2.550000E+00  4.397636E-05
 5.500000E+00 -2.500000E+00  5.156056E-05
 5.500000E+00 -2.450000E+00  6.020550E-05
 5.500000E+00 -2.400000E+00  7.001299E-05
 5.500000E+00 -2.350000E+00  8.108693E-05
 5.500000E+00 -2.300000E+00  9.353216E-05
 5.500000E+00 -2.250000E+00  1.074531E-04
 5.500000E+00 -2.200000E+00  1.229523E-04
 5.500000E+00 -2.150000E+00  1.401288E-04
 5.500000E+00 -2.100000E+00  1.590767E-04
 5.500000E+00 -2.050000E+00  1.798832E-04
 5.500000E+00 -2.000000E+00  2.026269E-04
 5.500000E+00 -1.950000E+00  2.273762E-04
 5.500000E+00 -1.900000E+00  2.541877E-04
 5.500000E+00 -1.850000E+00  2.831040E-04
 5.500000E+00 -1.800000E+00  3.141530E-04
 5.500000E+00 -1.750000E+00  3.473458E-04
 5.500000E+00 -1.700000E+00  3.826758E-04
 5.500000E+00 -1.650000E+00  4.201175E-04
 5.500000E+00 -1.600000E+00  4.596255E-04
 5.500000E+00 -1.550000E+00  5.011342E-04
 5.500000E+00 -1.500000E+00  5.445568E-04
 5.500000E+00 -1.450000E+00  5.897854E-04
 5.500000E+00 -1.400000E+00  6.366907E-04
 5.500000E+00 -1.350000E+00  6.851223E-04
 5.500000E+00 -1.300000E+00  7.349093E-04
 5.500000E+00 -1.250000E+00  7.858606E-04
 5.500000E+00 -1.200000E+00  8.377659E-04
 5.500000E+00 -1.150000E+00  8.903969E-04
 5.500000E+00 -1.100000E+00  9.435086E-04
 5.500000E+00 -1.050000E+00  9.968407E-04
 5.500000E+00 -1.000000E+00  1.050120E-03
 5.500000E+00 -9.500000E-01  1.103061E-03
 5.500000E+00 -9.000000E-01  1.155372E-03
 5.500000E+00 -8.500000E-01  1.206754E-03
 5.500000E+00 -8.000000E-01  1.256905E-03
 5.500000E+00 -7.500000E-01  1.305524E-03
 5.500000E+00 -7.000000E-01  1.352316E-03
 5.500000E+00 -6.500000E-01  1.396995E-03
 5.500000E+00 -6.000000E-01  1.439288E-03
 5.500000E+00 -5.500000E-01  1.478941E-03
 5.500000E+00 -5.000000E-01  1.515725E-03
 5.500000E+00 -4.500000E-01  1.549439E-03
 5.500000E+00 -4.000000E-01  1.579915E-03
 5.500000E+00 -3.500000E-01  1.607025E-03
 5.500000E+00 -3.000000E-01  1.630684E-03
 5.500000E+00 -2.500000E-01  1.650849E-03
 5.500000E+00 -2.000000E-01  1.667527E-03
 5.500000E+00 -1.500000E-01  1.680769E-03
 5.500000E+00 -1.000000E-01  1.690672E-03
 5.500000E+00 -5.000000E-02  1.697373E-03
 5.500000E+00  0.000000E+00  1.701042E-03
 5.500000E+00  5.000000E-02  1.701874E-03
 5.500000E+00  1.000000E-01  1.700083E-03
 5.500000E+00  1.500000E-01  1.695884E-03
 5.500000E+00  2.000000E-01  1.689487E-03
 5.500000E+00  2.500000E-01  1.681084E-03
 5.500000E+00  3.000000E-01  1.670837E-03
 5.500000E+00  3.500000E-01  1.658872E-03
 5.500000E+00  4.000000E-01  1.645274E-03
 5.500000E+00  4.500000E-01  1.630081E-03
 5.500000E+00  5.000000E-01  1.613290E-03
 5.500000E+00  5.500000E-01  1.594855E-03
 5.500000E+00  6.000000E-01  1.574699E-03
 5.500000E+00  6.500000E-01  1.552720E-03
 5.500000E+00  7.000000E-01  1.528804E-03
 5.500000E+00  7.500000E-01  1.502833E-03
 5.500000E+00  8.000000E-01  1.474701E-03
 5.500000E+00  8.500000E-01  1.444319E-03
 5.500000E+00  9.000000E-01  1.411626E-03
 5.500000E+00  9.500000E-01  1.376599E-03
 5.500000E+00  1.000000E+00  1.339251E-03
 5.500000E+00  1.050000E+00  1.299639E-03
 5.500000E+00  1.100000E+00  1.257863E-03
 5.500000E+00  1.150000E+00  1.214063E-03
 5.500000E+00  1.200000E+00  1.168418E-03
 5.500000E+00  1.250000E+00  1.121142E-03
 5.500000E+00  1.300000E+00  1.072477E-03
 5.500000E+00  1.350000E+00  1.022686E-03
 5.500000E+00  1.400000E+00  9.720534E-04
 5.500000E+00  1.450000E+00  9.208720E-04
 5.500000E+00  1.500000E+00  8.694409E-04
 5.500000E+00  1.550000E+00  8.180586E-04
 5.500000E+00  1.600000E+00  7.670180E-04
 5.500000E+00  1.650000E+00  7.166020E-04
 5.500000E+00  1.700000E+00  6.670786E-04
 5.500000E+00  1.750000E+00  6.186978E-04
 5.500000E+00  1.800000E+00  5.716886E-04
 5.500000E+00  1.850000E+00  5.262561E-04
 5.500000E+00  1.900000E+00  4.825799E-04
 5.500000E+00  1.950000E+00  4.408130E-04
 5.500000E+00  2.000000E+00  4.010805E-04
 5.500000E+00  2.050000E+00  3.634802E-04
 5.500000E+00  2.100000E+00  3.280820E-04
 5.500000E+00  2.150000E+00  2.949294E-04
 5.500000E+00  2.200000E+00  2.640403E-04
 5.500000E+00  2.250000E+00  2.354088E-04
 5.500000E+00  2.300000E+00  2.090067E-04
 5.500000E+00  2.350000E+00  1.847860E-04
 5.500000E+00  2.400000E+00  1.626811E-04
 5.500000E+00  2.450000E+00  1.426112E-04
 5.500000E+00  2.500000E+00  1.244831E-04
 5.500000E+00  2.550000E+00  1.081933E-04
 5.500000E+00  2.600000E+00  9.363073E-05
 5.500000E+00  2.650000E+00  8.067935E-05
 5.500000E+00  2.700000E+00  6.922004E-05
 5.500000E+00  2.750000E+00  5.913286E-05
 5.500000E+00  2.800000E+00  5.029885E-05
 5.500000E+00  2.850000E+00  4.260166E-05
 5.500000E+00  2.900000E+00  3.592893E-05
 5.500000E+00  2.950000E+00  3.017337E-05
 5.500000E+00  3.000000E+00  2.523369E-05
 5.500000E+00  3.050000E+00  2.101519E-05
 5.500000E+00  3.100000E+00  1.743020E-05
 5.500000E+00  3.150000E+00  1.439834E-05
 5.500000E+00  3.200000E+00  1.184650E-05
 5.500000E+00  3.250000E+00  9.708772E-06
 5.500000E+00  3.300000E+00  7.926246E-06
 5.500000E+00  3.350000E+00  6.446646E-06
 5.500000E+00  3.400000E+00  5.223955E-06
 5.500000E+00  3.450000E+00  4.217957E-06
 5.500000E+00  3.500000E+00  3.393761E-06
 5.500000E+00  3.550000E+00  2.721302E-06
 5.500000E+00  3.600000E+00  2.174847E-06
 5.500000E+00  3.650000E+00  1.732514E-06
 5.500000E+00  3.700000E+00  1.375814E-06
 5.500000E+00  3.750000E+00  1.089216E-06
 5.500000E+00  3.800000E+00  8.597544E-07
 5.500000E+00  3.850000E+00  6.766617E-07
 5.500000E+00  3.900000E+00  5.310464E-07
 5.500000E+00  3.950000E+00  4.156036E-07
 5.500000E+00  4.000000E+00  3.243612E-07
 5.500000E+00  4.050000E+00  2.524598E-07
 5.500000E+00  4.100000E+00  1.959630E-07
 5.500000E+00  4.150000E+00  1.516956E-07
 5.500000E+00  4.200000E+00  1.171062E-07
 5.500000E+00  4.250000E+00  9.015313E-08
 5.500000E+00  4.300000E+00  6.920761E-08
 5.500000E+00  4.350000E+00  5.297512E-08
 5.500000E+00  4.400000E+00  4.042987E-08
 5.500000E+00  4.450000E+00  3.076146E-08
 5.500000E+00  4.500000E+00  2.333156E-08
 5.500000E+00  4.550000E+00  1.763872E-08
 5.500000E+00  4.600000E+00  1.329010E-08
 5.500000E+00  4.650000E+00  9.978746E-09
 5.500000E+00  4.700000E+00  7.465491E-09
 5.500000E+00  4.750000E+00  5.564452E-09
 5.500000E+00  4.800000E+00  4.131569E-09
 5.500000E+00  4.850000E+00  3.055510E-09
 5.500000E+00  4.900000E+00  2.250489E-09
 5.500000E+00  4.950000E+00  1.650613E-09
 5.500000E+00  5.000000E+00  1.205427E-09
 5.500000E+00  5.050000E+00  8.764325E-10
 5.500000E+00  5.100000E+00  6.343608E-10
 5.500000E+00  5.150000E+00  4.570417E-10
 5.500000E+00  5.200000E+00  3.277499E-10
 5.500000E+00  5.250000E+00  2.339197E-10
 5.500000E+00  5.300000E+00  1.661515E-10
 5.500000E+00  5.350000E+00  1.174458E-10
 5.500000E+00  5.400000E+00  8.261435E-11
 5.500000E+00  5.450000E+00  5.783039E-11
 5.500000E+00  5.500000E+00  4.028524E-11
 5.500000E+00  5.550000E+00  2.792803E-11
 5.500000E+00  5.600000E+00  1.926913E-11
 5.500000E+00  5.650000E+00  1.323235E-11
 5.500000E+00  5.700000E+00  9.044508E-12
 5.500000E+00  5.750000E+00  6.153207E-12
 5.500000E+00  5.800000E+00  4.166085E-12
 5.500000E+00  5.850000E+00  2.806077E-12
 5.500000E+00  5.900000E+00  1.878718E-12
 5.500000E+00  5.950000E+00  1.248357E-12
 5.500000E+00  6.000000E+00  8.209738E-13
 5.500000E+00  6.050000E+00  5.318342E-13
 5.500000E+00  6.100000E+00  3.366770E-13
 5.500000E+00  6.150000E+00  2.054705E-13
 5.500000E+00  6.200000E+00  1.180204E-13
 5.500000E+00  6.250000E+00  6.091297E-14
 5.500000E+00  6.300000E+00  2.542089E-14
 5.500000E+00  6.350000E+00  6.113398E-15
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  6.610609E-16
 5.550000E+00 -6.300000E+00  2.747985E-15
 5.550000E+00 -6.250000E+00  6.583226E-15
 5.550000E+00 -6.200000E+00  1.275920E-14
 5.550000E+00 -6.150000E+00  2.224340E-14
 5.550000E+00 -6.100000E+00  3.655064E-14
 5.550000E+00 -6.050000E+00  5.800605E-14
 5.550000E+00 -6.000000E+00  9.013482E-14
 5.550000E+00 -5.950000E+00  1.382312E-13
 5.550000E+00 -5.900000E+00  2.101812E-13
 5.550000E+00 -5.850000E+00  3.176426E-13
 5.550000E+00 -5.800000E+00  4.777277E-13
 5.550000E+00 -5.750000E+00  7.153852E-13
 5.550000E+00 -5.700000E+00  1.066754E-12
 5.550000E+00 -5.650000E+00  1.583856E-12
 5.550000E+00 -5.600000E+00  2.341118E-12
 5.550000E+00 -5.550000E+00  3.444398E-12
 5.550000E+00 -5.500000E+00  5.043380E-12
 5.550000E+00 -5.450000E+00  7.348528E-12
 5.550000E+00 -5.400000E+00  1.065412E-11
 5.550000E+00 -5.350000E+00  1.536942E-11
 5.550000E+00 -5.300000E+00  2.206052E-11
 5.550000E+00 -5.250000E+00  3.150647E-11
 5.550000E+00 -5.200000E+00  4.477395E-11
 5.550000E+00 -5.150000E+00  6.331629E-11
 5.550000E+00 -5.100000E+00  8.910427E-11
 5.550000E+00 -5.050000E+00  1.247982E-10
 5.550000E+00 -5.000000E+00  1.739731E-10
 5.550000E+00 -4.950000E+00  2.414137E-10
 5.550000E+00 -4.900000E+00  3.334972E-10
 5.550000E+00 -4.850000E+00  4.586921E-10
 5.550000E+00 -4.800000E+00  6.282026E-10
 5.550000E+00 -4.750000E+00  8.568030E-10
 5.550000E+00 -4.700000E+00  1.163913E-09
 5.550000E+00 -4.650000E+00  1.574984E-09
 5.550000E+00 -4.600000E+00  2.123276E-09
 5.550000E+00 -4.550000E+00  2.852143E-09
 5.550000E+00 -4.500000E+00  3.817956E-09
 5.550000E+00 -4.450000E+00  5.093832E-09
 5.550000E+00 -4.400000E+00  6.774400E-09
 5.550000E+00 -4.350000E+00  8.981852E-09
 5.550000E+00 -4.300000E+00  1.187362E-08
 5.550000E+00 -4.250000E+00  1.565206E-08
 5.550000E+00 -4.200000E+00  2.057673E-08
 5.550000E+00 -4.150000E+00  2.697964E-08
 5.550000E+00 -4.100000E+00  3.528449E-08
 5.550000E+00 -4.050000E+00  4.603044E-08
 5.550000E+00 -4.000000E+00  5.990162E-08
 5.550000E+00 -3.950000E+00  7.776329E-08
 5.550000E+00 -3.900000E+00  1.007063E-07
 5.550000E+00 -3.850000E+00  1.301006E-07
 5.550000E+00 -3.800000E+00  1.676607E-07
 5.550000E+00 -3.750000E+00  2.155228E-07
 5.550000E+00 -3.700000E+00  2.763377E-07
 5.550000E+00 -3.650000E+00  3.533797E-07
 5.550000E+00 -3.600000E+00  4.506736E-07
 5.550000E+00 -3.550000E+00  5.731431E-07
 5.550000E+00 -3.500000E+00  7.267792E-07
 5.550000E+00 -3.450000E+00  9.188336E-07
 5.550000E+00 -3.400000E+00  1.158035E-06
 5.550000E+00 -3.350000E+00  1.454829E-06
 5.550000E+00 -3.300000E+00  1.821643E-06
 5.550000E+00 -3.250000E+00  2.273176E-06
 5.550000E+00 -3.200000E+00  2.826699E-06
 5.550000E+00 -3.150000E+00  3.502385E-06
 5.550000E+00 -3.100000E+00  4.323636E-06
 5.550000E+00 -3.050000E+00  5.317430E-06
 5.550000E+00 -3.000000E+00  6.514650E-06
 5.550000E+00 -2.950000E+00  7.950409E-06
 5.550000E+00 -2.900000E+00  9.664348E-06
 5.550000E+00 -2.850000E+00  1.170090E-05
 5.550000E+00 -2.800000E+00  1.410951E-05
 5.550000E+00 -2.750000E+00  1.694478E-05
 5.550000E+00 -2.700000E+00  2.026654E-05
 5.550000E+00 -2.650000E+00  2.413983E-05
 5.550000E+00 -2.600000E+00  2.863481E-05
 5.550000E+00 -2.550000E+00  3.382647E-05
 5.550000E+00 -2.500000E+00  3.979432E-05
 5.550000E+00 -2.450000E+00  4.662185E-05
 5.550000E+00 -2.400000E+00  5.439593E-05
 5.550000E+00 -2.350000E+00  6.320598E-05
 5.550000E+00 -2.300000E+00  7.314311E-05
 5.550000E+00 -2.250000E+00  8.429903E-05
 5.550000E+00 -2.200000E+00  9.676487E-05
 5.550000E+00 -2.150000E+00  1.106299E-04
 5.550000E+00 -2.100000E+00  1.259802E-04
 5.550000E+00 -2.050000E+00  1.428972E-04
 5.550000E+00 -2.000000E+00  1.614559E-04
 5.550000E+00 -1.950000E+00  1.817238E-04
 5.550000E+00 -1.900000E+00  2.037591E-04
 5.550000E+00 -1.850000E+00  2.276092E-04
 5.550000E+00 -1.800000E+00  2.533094E-04
 5.550000E+00 -1.750000E+00  2.808813E-04
 5.550000E+00 -1.700000E+00  3.103318E-04
 5.550000E+00 -1.650000E+00  3.416518E-04
 5.550000E+00 -1.600000E+00  3.748151E-04
 5.550000E+00 -1.550000E+00  4.097782E-04
 5.550000E+00 -1.500000E+00  4.464786E-04
 5.550000E+00 -1.450000E+00  4.848354E-04
 5.550000E+00 -1.400000E+00  5.247485E-04
 5.550000E+00 -1.350000E+00  5.660985E-04
 5.550000E+00 -1.300000E+00  6.087473E-04
 5.550000E+00 -1.250000E+00  6.525379E-04
 5.550000E+00 -1.200000E+00  6.972957E-04
 5.550000E+00 -1.150000E+00  7.428287E-04
 5.550000E+00 -1.100000E+00  7.889292E-04
 5.550000E+00 -1.050000E+00  8.353747E-04
 5.550000E+00 -1.000000E+00  8.819299E-04
 5.550000E+00 -9.500000E-01  9.283481E-04
 5.550000E+00 -9.000000E-01  9.743740E-04
 5.550000E+00 -8.500000E-01  1.019746E-03
 5.550000E+00 -8.000000E-01  1.064198E-03
 5.550000E+00 -7.500000E-01  1.107466E-03
 5.550000E+00 -7.000000E-01  1.149285E-03
 5.550000E+00 -6.500000E-01  1.189401E-03
 5.550000E+00 -6.000000E-01  1.227568E-03
 5.550000E+00 -5.500000E-01  1.263557E-03
 5.550000E+00 -5.000000E-01  1.297156E-03
 5.550000E+00 -4.500000E-01  1.328178E-03
 5.550000E+00 -4.000000E-01  1.356464E-03
 5.550000E+00 -3.500000E-01  1.381884E-03
 5.550000E+00 -3.000000E-01  1.404347E-03
 5.550000E+00 -2.500000E-01  1.423792E-03
 5.550000E+00 -2.000000E-01  1.440202E-03
 5.550000E+00 -1.500000E-01  1.453594E-03
 5.550000E+00 -1.000000E-01  1.464021E-03
 5.550000E+00 -5.000000E-02  1.471571E-03
 5.550000E+00  0.000000E+00  1.476357E-03
 5.550000E+00  5.000000E-02  1.478516E-03
 5.550000E+00  1.000000E-01  1.478198E-03
 5.550000E+00  1.500000E-01  1.475560E-03
 5.550000E+00  2.000000E-01  1.470756E-03
 5.550000E+00  2.500000E-01  1.463928E-03
 5.550000E+00  3.000000E-01  1.455202E-03
 5.550000E+00  3.500000E-01  1.444678E-03
 5.550000E+00  4.000000E-01  1.432428E-03
 5.550000E+00  4.500000E-01  1.418494E-03
 5.550000E+00  5.000000E-01  1.402889E-03
 5.550000E+00  5.500000E-01  1.385597E-03
 5.550000E+00  6.000000E-01  1.366581E-03
 5.550000E+00  6.500000E-01  1.345788E-03
 5.550000E+00  7.000000E-01  1.323160E-03
 5.550000E+00  7.500000E-01  1.298635E-03
 5.550000E+00  8.000000E-01  1.272163E-03
 5.550000E+00  8.500000E-01  1.243709E-03
 5.550000E+00  9.000000E-01  1.213258E-03
 5.550000E+00  9.500000E-01  1.180826E-03
 5.550000E+00  1.000000E+00  1.146457E-03
 5.550000E+00  1.050000E+00  1.110230E-03
 5.550000E+00  1.100000E+00  1.072255E-03
 5.550000E+00  1.150000E+00  1.032674E-03
 5.550000E+00  1.200000E+00  9.916587E-04
 5.550000E+00  1.250000E+00  9.494054E-04
 5.550000E+00  1.300000E+00  9.061329E-04
 5.550000E+00  1.350000E+00  8.620767E-04
 5.550000E+00  1.400000E+00  8.174840E-04
 5.550000E+00  1.450000E+00  7.726094E-04
 5.550000E+00  1.500000E+00  7.277091E-04
 5.550000E+00  1.550000E+00  6.830372E-04
 5.550000E+00  1.600000E+00  6.388404E-04
 5.550000E+00  1.650000E+00  5.953549E-04
 5.550000E+00  1.700000E+00  5.528026E-04
 5.550000E+00  1.750000E+00  5.113882E-04
 5.550000E+00  1.800000E+00  4.712967E-04
 5.550000E+00  1.850000E+00  4.326915E-04
 5.550000E+00  1.900000E+00  3.957132E-04
 5.550000E+00  1.950000E+00  3.604786E-04
 5.550000E+00  2.000000E+00  3.270804E-04
 5.550000E+00  2.050000E+00  2.955872E-04
 5.550000E+00  2.100000E+00  2.660440E-04
 5.550000E+00  2.150000E+00  2.384734E-04
 5.550000E+00  2.200000E+00  2.128765E-04
 5.550000E+00  2.250000E+00  1.892345E-04
 5.550000E+00  2.300000E+00  1.675108E-04
 5.550000E+00  2.350000E+00  1.476528E-04
 5.550000E+00  2.400000E+00  1.295939E-04
 5.550000E+00  2.450000E+00  1.132559E-04
 5.550000E+00  2.500000E+00  9.855111E-05
 5.550000E+00  2.550000E+00  8.538455E-05
 5.550000E+00  2.600000E+00  7.365616E-05
 5.550000E+00  2.650000E+00  6.326269E-05
 5.550000E+00  2.700000E+00  5.409960E-05
 5.550000E+00  2.750000E+00  4.606274E-05
 5.550000E+00  2.800000E+00  3.904977E-05
 5.550000E+00  2.850000E+00  3.296147E-05
 5.550000E+00  2.900000E+00  2.770276E-05
 5.550000E+00  2.950000E+00  2.318354E-05
 5.550000E+00  3.000000E+00  1.931929E-05
 5.550000E+00  3.050000E+00  1.603153E-05
 5.550000E+00  3.100000E+00  1.324803E-05
 5.550000E+00  3.150000E+00  1.090296E-05
 5.550000E+00  3.200000E+00  8.936755E-06
 5.550000E+00  3.250000E+00  7.296046E-06
 5.550000E+00  3.300000E+00  5.933344E-06
 5.550000E+00  3.350000E+00  4.806741E-06
 5.550000E+00  3.400000E+00  3.879523E-06
 5.550000E+00  3.450000E+00  3.119765E-06
 5.550000E+00  3.500000E+00  2.499899E-06
 5.550000E+00  3.550000E+00  1.996286E-06
 5.550000E+00  3.600000E+00  1.588789E-06
 5.550000E+00  3.650000E+00  1.260364E-06
 5.550000E+00  3.700000E+00  9.966790E-07
 5.550000E+00  3.750000E+00  7.857528E-07
 5.550000E+00  3.800000E+00  6.176287E-07
 5.550000E+00  3.850000E+00  4.840795E-07
 5.550000E+00  3.900000E+00  3.783439E-07
 5.550000E+00  3.950000E+00  2.948941E-07
 5.550000E+00  4.000000E+00  2.292335E-07
 5.550000E+00  4.050000E+00  1.777216E-07
 5.550000E+00  4.100000E+00  1.374241E-07
 5.550000E+00  4.150000E+00  1.059865E-07
 5.550000E+00  4.200000E+00  8.152675E-08
 5.550000E+00  4.250000E+00  6.254621E-08
 5.550000E+00  4.300000E+00  4.785594E-08
 5.550000E+00  4.350000E+00  3.651576E-08
 5.550000E+00  4.400000E+00  2.778458E-08
 5.550000E+00  4.450000E+00  2.107996E-08
 5.550000E+00  4.500000E+00  1.594543E-08
 5.550000E+00  4.550000E+00  1.202423E-08
 5.550000E+00  4.600000E+00  9.038214E-09
 5.550000E+00  4.650000E+00  6.771111E-09
 5.550000E+00  4.700000E+00  5.055155E-09
 5.550000E+00  4.750000E+00  3.760542E-09
 5.550000E+00  4.800000E+00  2.787092E-09
 5.550000E+00  4.850000E+00  2.057697E-09
 5.550000E+00  4.900000E+00  1.513162E-09
 5.550000E+00  4.950000E+00  1.108178E-09
 5.550000E+00  5.000000E+00  8.081703E-10
 5.550000E+00  5.050000E+00  5.868351E-10
 5.550000E+00  5.100000E+00  4.242321E-10
 5.550000E+00  5.150000E+00  3.052974E-10
 5.550000E+00  5.200000E+00  2.186941E-10
 5.550000E+00  5.250000E+00  1.559238E-10
 5.550000E+00  5.300000E+00  1.106425E-10
 5.550000E+00  5.350000E+00  7.813500E-11
 5.550000E+00  5.400000E+00  5.491236E-11
 5.550000E+00  5.450000E+00  3.840533E-11
 5.550000E+00  5.500000E+00  2.673099E-11
 5.550000E+00  5.550000E+00  1.851637E-11
 5.550000E+00  5.600000E+00  1.276547E-11
 5.550000E+00  5.650000E+00  8.759620E-12
 5.550000E+00  5.700000E+00  5.983065E-12
 5.550000E+00  5.750000E+00  4.067731E-12
 5.550000E+00  5.800000E+00  2.752438E-12
 5.550000E+00  5.850000E+00  1.852940E-12
 5.550000E+00  5.900000E+00  1.240043E-12
 5.550000E+00  5.950000E+00  8.237110E-13
 5.550000E+00  6.000000E+00  5.416009E-13
 5.550000E+00  6.050000E+00  3.508283E-13
 5.550000E+00  6.100000E+00  2.221013E-13
 5.550000E+00  6.150000E+00  1.355653E-13
 5.550000E+00  6.200000E+00  7.788352E-14
 5.550000E+00  6.250000E+00  4.020657E-14
 5.550000E+00  6.300000E+00  1.678290E-14
 5.550000E+00  6.350000E+00  4.036643E-15
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  4.270451E-16
 5.600000E+00 -6.300000E+00  1.774992E-15
 5.600000E+00 -6.250000E+00  4.251605E-15
 5.600000E+00 -6.200000E+00  8.238950E-15
 5.600000E+00 -6.150000E+00  1.436175E-14
 5.600000E+00 -6.100000E+00  2.359948E-14
 5.600000E+00 -6.050000E+00  3.745752E-14
 5.600000E+00 -6.000000E+00  5.822102E-14
 5.600000E+00 -5.950000E+00  8.932579E-14
 5.600000E+00 -5.900000E+00  1.358948E-13
 5.600000E+00 -5.850000E+00  2.055086E-13
 5.600000E+00 -5.800000E+00  3.093045E-13
 5.600000E+00 -5.750000E+00  4.635338E-13
 5.600000E+00 -5.700000E+00  6.917566E-13
 5.600000E+00 -5.650000E+00  1.027915E-12
 5.600000E+00 -5.600000E+00  1.520609E-12
 5.600000E+00 -5.550000E+00  2.239019E-12
 5.600000E+00 -5.500000E+00  3.281052E-12
 5.600000E+00 -5.450000E+00  4.784486E-12
 5.600000E+00 -5.400000E+00  6.942146E-12
 5.600000E+00 -5.350000E+00  1.002244E-11
 5.600000E+00 -5.300000E+00  1.439702E-11
 5.600000E+00 -5.250000E+00  2.057788E-11
 5.600000E+00 -5.200000E+00  2.926685E-11
 5.600000E+00 -5.150000E+00  4.142135E-11
 5.600000E+00 -5.100000E+00  5.834141E-11
 5.600000E+00 -5.050000E+00  8.178447E-11
 5.600000E+00 -5.000000E+00  1.141162E-10
 5.600000E+00 -4.950000E+00  1.585080E-10
 5.600000E+00 -4.900000E+00  2.191954E-10
 5.600000E+00 -4.850000E+00  3.018145E-10
 5.600000E+00 -4.800000E+00  4.138400E-10
 5.600000E+00 -4.750000E+00  5.651533E-10
 5.600000E+00 -4.700000E+00  7.687795E-10
 5.600000E+00 -4.650000E+00  1.041841E-09
 5.600000E+00 -4.600000E+00  1.406786E-09
 5.600000E+00 -4.550000E+00  1.892983E-09
 5.600000E+00 -4.500000E+00  2.538758E-09
 5.600000E+00 -4.450000E+00  3.394028E-09
 5.600000E+00 -4.400000E+00  4.523668E-09
 5.600000E+00 -4.350000E+00  6.011821E-09
 5.600000E+00 -4.300000E+00  7.967402E-09
 5.600000E+00 -4.250000E+00  1.053109E-08
 5.600000E+00 -4.200000E+00  1.388417E-08
 5.600000E+00 -4.150000E+00  1.825978E-08
 5.600000E+00 -4.100000E+00  2.395686E-08
 5.600000E+00 -4.050000E+00  3.135786E-08
 5.600000E+00 -4.000000E+00  4.095047E-08
 5.600000E+00 -3.950000E+00  5.335477E-08
 5.600000E+00 -3.900000E+00  6.935641E-08
 5.600000E+00 -3.850000E+00  8.994724E-08
 5.600000E+00 -3.800000E+00  1.163746E-07
 5.600000E+00 -3.750000E+00  1.502005E-07
 5.600000E+00 -3.700000E+00  1.933727E-07
 5.600000E+00 -3.650000E+00  2.483088E-07
 5.600000E+00 -3.600000E+00  3.179947E-07
 5.600000E+00 -3.550000E+00  4.061003E-07
 5.600000E+00 -3.500000E+00  5.171122E-07
 5.600000E+00 -3.450000E+00  6.564858E-07
 5.600000E+00 -3.400000E+00  8.308176E-07
 5.600000E+00 -3.350000E+00  1.048038E-06
 5.600000E+00 -3.300000E+00  1.317626E-06
 5.600000E+00 -3.250000E+00  1.650839E-06
 5.600000E+00 -3.200000E+00  2.060970E-06
 5.600000E+00 -3.150000E+00  2.563613E-06
 5.600000E+00 -3.100000E+00  3.176944E-06
 5.600000E+00 -3.050000E+00  3.922009E-06
 5.600000E+00 -3.000000E+00  4.823017E-06
 5.600000E+00 -2.950000E+00  5.907623E-06
 5.600000E+00 -2.900000E+00  7.207203E-06
 5.600000E+00 -2.850000E+00  8.757100E-06
 5.600000E+00 -2.800000E+00  1.059684E-05
 5.600000E+00 -2.750000E+00  1.277032E-05
 5.600000E+00 -2.700000E+00  1.532588E-05
 5.600000E+00 -2.650000E+00  1.831639E-05
 5.600000E+00 -2.600000E+00  2.179920E-05
 5.600000E+00 -2.550000E+00  2.583602E-05
 5.600000E+00 -2.500000E+00  3.049268E-05
 5.600000E+00 -2.450000E+00  3.583879E-05
 5.600000E+00 -2.400000E+00  4.194733E-05
 5.600000E+00 -2.350000E+00  4.889400E-05
 5.600000E+00 -2.300000E+00  5.675660E-05
 5.600000E+00 -2.250000E+00  6.561417E-05
 5.600000E+00 -2.200000E+00  7.554610E-05
 5.600000E+00 -2.150000E+00  8.663103E-05
 5.600000E+00 -2.100000E+00  9.894581E-05
 5.600000E+00 -2.050000E+00  1.125642E-04
 5.600000E+00 -2.000000E+00  1.275557E-04
 5.600000E+00 -1.950000E+00  1.439842E-04
 5.600000E+00 -1.900000E+00  1.619064E-04
 5.600000E+00 -1.850000E+00  1.813710E-04
 5.600000E+00 -1.800000E+00  2.024170E-04
 5.600000E+00 -1.750000E+00  2.250723E-04
 5.600000E+00 -1.700000E+00  2.493529E-04
 5.600000E+00 -1.650000E+00  2.752616E-04
 5.600000E+00 -1.600000E+00  3.027869E-04
 5.600000E+00 -1.550000E+00  3.319023E-04
 5.600000E+00 -1.500000E+00  3.625654E-04
 5.600000E+00 -1.450000E+00  3.947175E-04
 5.600000E+00 -1.400000E+00  4.282830E-04
 5.600000E+00 -1.350000E+00  4.631695E-04
 5.600000E+00 -1.300000E+00  4.992673E-04
 5.600000E+00 -1.250000E+00  5.364502E-04
 5.600000E+00 -1.200000E+00  5.745755E-04
 5.600000E+00 -1.150000E+00  6.134844E-04
 5.600000E+00 -1.100000E+00  6.530037E-04
 5.600000E+00 -1.050000E+00  6.929459E-04
 5.600000E+00 -1.000000E+00  7.331114E-04
 5.600000E+00 -9.500000E-01  7.732896E-04
 5.600000E+00 -9.000000E-01  8.132609E-04
 5.600000E+00 -8.500000E-01  8.527991E-04
 5.600000E+00 -8.000000E-01  8.916736E-04
 5.600000E+00 -7.500000E-01  9.296522E-04
 5.600000E+00 -7.000000E-01  9.665042E-04
 5.600000E+00 -6.500000E-01  1.002004E-03
 5.600000E+00 -6.000000E-01  1.035932E-03
 5.600000E+00 -5.500000E-01  1.068084E-03
 5.600000E+00 -5.000000E-01  1.098267E-03
 5.600000E+00 -4.500000E-01  1.126310E-03
 5.600000E+00 -4.000000E-01  1.152061E-03
 5.600000E+00 -3.500000E-01  1.175397E-03
 5.600000E+00 -3.000000E-01  1.196220E-03
 5.600000E+00 -2.500000E-01  1.214462E-03
 5.600000E+00 -2.000000E-01  1.230085E-03
 5.600000E+00 -1.500000E-01  1.243082E-03
 5.600000E+00 -1.000000E-01  1.253477E-03
 5.600000E+00 -5.000000E-02  1.261317E-03
 5.600000E+00  0.000000E+00  1.266674E-03
 5.600000E+00  5.000000E-02  1.269641E-03
 5.600000E+00  1.000000E-01  1.270320E-03
 5.600000E+00  1.500000E-01  1.268822E-03
 5.600000E+00  2.000000E-01  1.265260E-03
 5.600000E+00  2.500000E-01  1.259739E-03
 5.600000E+00  3.000000E-01  1.252355E-03
 5.600000E+00  3.500000E-01  1.243189E-03
 5.600000E+00  4.000000E-01  1.232302E-03
 5.600000E+00  4.500000E-01  1.219737E-03
 5.600000E+00  5.000000E-01  1.205517E-03
 5.600000E+00  5.500000E-01  1.189648E-03
 5.600000E+00  6.000000E-01  1.172122E-03
 5.600000E+00  6.500000E-01  1.152920E-03
 5.600000E+00  7.000000E-01  1.132023E-03
 5.600000E+00  7.500000E-01  1.109411E-03
 5.600000E+00  8.000000E-01  1.085072E-03
 5.600000E+00  8.500000E-01  1.059008E-03
 5.600000E+00  9.000000E-01  1.031240E-03
 5.600000E+00  9.500000E-01  1.001807E-03
 5.600000E+00  1.000000E+00  9.707750E-04
 5.600000E+00  1.050000E+00  9.382334E-04
 5.600000E+00  1.100000E+00  9.042969E-04
 5.600000E+00  1.150000E+00  8.691040E-04
 5.600000E+00  1.200000E+00  8.328149E-04
 5.600000E+00  1.250000E+00  7.956088E-04
 5.600000E+00  1.300000E+00  7.576804E-04
 5.600000E+00  1.350000E+00  7.192361E-04
 5.600000E+00  1.400000E+00  6.804901E-04
 5.600000E+00  1.450000E+00  6.416600E-04
 5.600000E+00  1.500000E+00  6.029633E-04
 5.600000E+00  1.550000E+00  5.646129E-04
 5.600000E+00  1.600000E+00  5.268144E-04
 5.600000E+00  1.650000E+00  4.897622E-04
 5.600000E+00  1.700000E+00  4.536371E-04
 5.600000E+00  1.750000E+00  4.186041E-04
 5.600000E+00  1.800000E+00  3.848102E-04
 5.600000E+00  1.850000E+00  3.523833E-04
 5.600000E+00  1.900000E+00  3.214308E-04
 5.600000E+00  1.950000E+00  2.920399E-04
 5.600000E+00  2.000000E+00  2.642765E-04
 5.600000E+00  2.050000E+00  2.381864E-04
 5.600000E+00  2.100000E+00  2.137953E-04
 5.600000E+00  2.150000E+00  1.911104E-04
 5.600000E+00  2.200000E+00  1.701211E-04
 5.600000E+00  2.250000E+00  1.508007E-04
 5.600000E+00  2.300000E+00  1.331083E-04
 5.600000E+00  2.350000E+00  1.169902E-04
 5.600000E+00  2.400000E+00  1.023821E-04
 5.600000E+00  2.450000E+00  8.921094E-05
 5.600000E+00  2.500000E+00  7.739665E-05
 5.600000E+00  2.550000E+00  6.685418E-05
 5.600000E+00  2.600000E+00  5.749520E-05
 5.600000E+00  2.650000E+00  4.922971E-05
 5.600000E+00  2.700000E+00  4.196759E-05
 5.600000E+00  2.750000E+00  3.561986E-05
 5.600000E+00  2.800000E+00  3.009988E-05
 5.600000E+00  2.850000E+00  2.532426E-05
 5.600000E+00  2.900000E+00  2.121370E-05
 5.600000E+00  2.950000E+00  1.769353E-05
 5.600000E+00  3.000000E+00  1.469413E-05
 5.600000E+00  3.050000E+00  1.215127E-05
 5.600000E+00  3.100000E+00  1.000615E-05
 5.600000E+00  3.150000E+00  8.205459E-06
 5.600000E+00  3.200000E+00  6.701232E-06
 5.600000E+00  3.250000E+00  5.450688E-06
 5.600000E+00  3.300000E+00  4.415958E-06
 5.600000E+00  3.350000E+00  3.563777E-06
 5.600000E+00  3.400000E+00  2.865141E-06
 5.600000E+00  3.450000E+00  2.294941E-06
 5.600000E+00  3.500000E+00  1.831599E-06
 5.600000E+00  3.550000E+00  1.456689E-06
 5.600000E+00  3.600000E+00  1.154588E-06
 5.600000E+00  3.650000E+00  9.121334E-07
 5.600000E+00  3.700000E+00  7.183025E-07
 5.600000E+00  3.750000E+00  5.639241E-07
 5.600000E+00  3.800000E+00  4.414112E-07
 5.600000E+00  3.850000E+00  3.445229E-07
 5.600000E+00  3.900000E+00  2.681540E-07
 5.600000E+00  3.950000E+00  2.081503E-07
 5.600000E+00  4.000000E+00  1.611487E-07
 5.600000E+00  4.050000E+00  1.244394E-07
 5.600000E+00  4.100000E+00  9.584913E-08
 5.600000E+00  4.150000E+00  7.364240E-08
 5.600000E+00  4.200000E+00  5.643913E-08
 5.600000E+00  4.250000E+00  4.314600E-08
 5.600000E+00  4.300000E+00  3.289999E-08
 5.600000E+00  4.350000E+00  2.502223E-08
 5.600000E+00  4.400000E+00  1.898031E-08
 5.600000E+00  4.450000E+00  1.435797E-08
 5.600000E+00  4.500000E+00  1.083065E-08
 5.600000E+00  4.550000E+00  8.145960E-09
 5.600000E+00  4.600000E+00  6.108085E-09
 5.600000E+00  4.650000E+00  4.565506E-09
 5.600000E+00  4.700000E+00  3.401237E-09
 5.600000E+00  4.750000E+00  2.525169E-09
 5.600000E+00  4.800000E+00  1.868056E-09
 5.600000E+00  4.850000E+00  1.376815E-09
 5.600000E+00  4.900000E+00  1.010855E-09
 5.600000E+00  4.950000E+00  7.392160E-10
 5.600000E+00  5.000000E+00  5.383541E-10
 5.600000E+00  5.050000E+00  3.904142E-10
 5.600000E+00  5.100000E+00  2.818996E-10
 5.600000E+00  5.150000E+00  2.026416E-10
 5.600000E+00  5.200000E+00  1.450060E-10
 5.600000E+00  5.250000E+00  1.032835E-10
 5.600000E+00  5.300000E+00  7.322045E-11
 5.600000E+00  5.350000E+00  5.166154E-11
 5.600000E+00  5.400000E+00  3.627607E-11
 5.600000E+00  5.450000E+00  2.535041E-11
 5.600000E+00  5.500000E+00  1.763053E-11
 5.600000E+00  5.550000E+00  1.220325E-11
 5.600000E+00  5.600000E+00  8.406955E-12
 5.600000E+00  5.650000E+00  5.764794E-12
 5.600000E+00  5.700000E+00  3.934918E-12
 5.600000E+00  5.750000E+00  2.673613E-12
 5.600000E+00  5.800000E+00  1.808109E-12
 5.600000E+00  5.850000E+00  1.216641E-12
 5.600000E+00  5.900000E+00  8.139016E-13
 5.600000E+00  5.950000E+00  5.404953E-13
 5.600000E+00  6.000000E+00  3.553289E-13
 5.600000E+00  6.050000E+00  2.301620E-13
 5.600000E+00  6.100000E+00  1.457231E-13
 5.600000E+00  6.150000E+00  8.896197E-14
 5.600000E+00  6.200000E+00  5.112175E-14
 5.600000E+00  6.250000E+00  2.639784E-14
 5.600000E+00  6.300000E+00  1.102140E-14
 5.600000E+00  6.350000E+00  2.651292E-15
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  2.745459E-16
 5.650000E+00 -6.300000E+00  1.140992E-15
 5.650000E+00 -6.250000E+00  2.732522E-15
 5.650000E+00 -6.200000E+00  5.294275E-15
 5.650000E+00 -6.150000E+00  9.227573E-15
 5.650000E+00 -6.100000E+00  1.516244E-14
 5.650000E+00 -6.050000E+00  2.406840E-14
 5.650000E+00 -6.000000E+00  3.741894E-14
 5.650000E+00 -5.950000E+00  5.743178E-14
 5.650000E+00 -5.900000E+00  8.741687E-14
 5.650000E+00 -5.850000E+00  1.322763E-13
 5.650000E+00 -5.800000E+00  1.992178E-13
 5.650000E+00 -5.750000E+00  2.987671E-13
 5.650000E+00 -5.700000E+00  4.461947E-13
 5.650000E+00 -5.650000E+00  6.635162E-13
 5.650000E+00 -5.600000E+00  9.822779E-13
 5.650000E+00 -5.550000E+00  1.447417E-12
 5.650000E+00 -5.500000E+00  2.122578E-12
 5.650000E+00 -5.450000E+00  3.097394E-12
 5.650000E+00 -5.400000E+00  4.497409E-12
 5.650000E+00 -5.350000E+00  6.497527E-12
 5.650000E+00 -5.300000E+00  9.340158E-12
 5.650000E+00 -5.250000E+00  1.335957E-11
 5.650000E+00 -5.200000E+00  1.901447E-11
 5.650000E+00 -5.150000E+00  2.693134E-11
 5.650000E+00 -5.100000E+00  3.796195E-11
 5.650000E+00 -5.050000E+00  5.325940E-11
 5.650000E+00 -5.000000E+00  7.437828E-11
 5.650000E+00 -4.950000E+00  1.034064E-10
 5.650000E+00 -4.900000E+00  1.431375E-10
 5.650000E+00 -4.850000E+00  1.972970E-10
 5.650000E+00 -4.800000E+00  2.708376E-10
 5.650000E+00 -4.750000E+00  3.703236E-10
 5.650000E+00 -4.700000E+00  5.044328E-10
 5.650000E+00 -4.650000E+00  6.846078E-10
 5.650000E+00 -4.600000E+00  9.259035E-10
 5.650000E+00 -4.550000E+00  1.248084E-09
 5.650000E+00 -4.500000E+00  1.677047E-09
 5.650000E+00 -4.450000E+00  2.246658E-09
 5.650000E+00 -4.400000E+00  3.001127E-09
 5.650000E+00 -4.350000E+00  3.998055E-09
 5.650000E+00 -4.300000E+00  5.312352E-09
 5.650000E+00 -4.250000E+00  7.041248E-09
 5.650000E+00 -4.200000E+00  9.310676E-09
 5.650000E+00 -4.150000E+00  1.228337E-08
 5.650000E+00 -4.100000E+00  1.616913E-08
 5.650000E+00 -4.050000E+00  2.123766E-08
 5.650000E+00 -4.000000E+00  2.783471E-08
 5.650000E+00 -3.950000E+00  3.640208E-08
 5.650000E+00 -3.900000E+00  4.750238E-08
 5.650000E+00 -3.850000E+00  6.184943E-08
 5.650000E+00 -3.800000E+00  8.034528E-08
 5.650000E+00 -3.750000E+00  1.041251E-07
 5.650000E+00 -3.700000E+00  1.346110E-07
 5.650000E+00 -3.650000E+00  1.735764E-07
 5.650000E+00 -3.600000E+00  2.232218E-07
 5.650000E+00 -3.550000E+00  2.862636E-07
 5.650000E+00 -3.500000E+00  3.660379E-07
 5.650000E+00 -3.450000E+00  4.666188E-07
 5.650000E+00 -3.400000E+00  5.929539E-07
 5.650000E+00 -3.350000E+00  7.510172E-07
 5.650000E+00 -3.300000E+00  9.479787E-07
 5.650000E+00 -3.250000E+00  1.192392E-06
 5.650000E+00 -3.200000E+00  1.494399E-06
 5.650000E+00 -3.150000E+00  1.865948E-06
 5.650000E+00 -3.100000E+00  2.321026E-06
 5.650000E+00 -3.050000E+00  2.875898E-06
 5.650000E+00 -3.000000E+00  3.549357E-06
 5.650000E+00 -2.950000E+00  4.362967E-06
 5.650000E+00 -2.900000E+00  5.341304E-06
 5.650000E+00 -2.850000E+00  6.512181E-06
 5.650000E+00 -2.800000E+00  7.906853E-06
 5.650000E+00 -2.750000E+00  9.560187E-06
 5.650000E+00 -2.700000E+00  1.151080E-05
 5.650000E+00 -2.650000E+00  1.380113E-05
 5.650000E+00 -2.600000E+00  1.647748E-05
 5.650000E+00 -2.550000E+00  1.958993E-05
 5.650000E+00 -2.500000E+00  2.319225E-05
 5.650000E+00 -2.450000E+00  2.734165E-05
 5.650000E+00 -2.400000E+00  3.209850E-05
 5.650000E+00 -2.350000E+00  3.752589E-05
 5.650000E+00 -2.300000E+00  4.368913E-05
 5.650000E+00 -2.250000E+00  5.065515E-05
 5.650000E+00 -2.200000E+00  5.849176E-05
 5.650000E+00 -2.150000E+00  6.726686E-05
 5.650000E+00 -2.100000E+00  7.704752E-05
 5.650000E+00 -2.050000E+00  8.789898E-05
 5.650000E+00 -2.000000E+00  9.988366E-05
 5.650000E+00 -1.950000E+00  1.130600E-04
 5.650000E+00 -1.900000E+00  1.274813E-04
 5.650000E+00 -1.850000E+00  1.431947E-04
 5.650000E+00 -1.800000E+00  1.602399E-04
 5.650000E+00 -1.750000E+00  1.786479E-04
 5.650000E+00 -1.700000E+00  1.984401E-04
 5.650000E+00 -1.650000E+00  2.196272E-04
 5.650000E+00 -1.600000E+00  2.422083E-04
 5.650000E+00 -1.550000E+00  2.661699E-04
 5.650000E+00 -1.500000E+00  2.914850E-04
 5.650000E+00 -1.450000E+00  3.181129E-04
 5.650000E+00 -1.400000E+00  3.459982E-04
 5.650000E+00 -1.350000E+00  3.750710E-04
 5.650000E+00 -1.300000E+00  4.052463E-04
 5.650000E+00 -1.250000E+00  4.364242E-04
 5.650000E+00 -1.200000E+00  4.684901E-04
 5.650000E+00 -1.150000E+00  5.013153E-04
 5.650000E+00 -1.100000E+00  5.347571E-04
 5.650000E+00 -1.050000E+00  5.686604E-04
 5.650000E+00 -1.000000E+00  6.028583E-04
 5.650000E+00 -9.500000E-01  6.371736E-04
 5.650000E+00 -9.000000E-01  6.714201E-04
 5.650000E+00 -8.500000E-01  7.054052E-04
 5.650000E+00 -8.000000E-01  7.389310E-04
 5.650000E+00 -7.500000E-01  7.717975E-04
 5.650000E+00 -7.000000E-01  8.038045E-04
 5.650000E+00 -6.500000E-01  8.347548E-04
 5.650000E+00 -6.000000E-01  8.644567E-04
 5.650000E+00 -5.500000E-01  8.927276E-04
 5.650000E+00 -5.000000E-01  9.193962E-04
 5.650000E+00 -4.500000E-01  9.443063E-04
 5.650000E+00 -4.000000E-01  9.673190E-04
 5.650000E+00 -3.500000E-01  9.883155E-04
 5.650000E+00 -3.000000E-01  1.007199E-03
 5.650000E+00 -2.500000E-01  1.023897E-03
 5.650000E+00 -2.000000E-01  1.038360E-03
 5.650000E+00 -1.500000E-01  1.050564E-03
 5.650000E+00 -1.000000E-01  1.060510E-03
 5.650000E+00 -5.000000E-02  1.068218E-03
 5.650000E+00  0.000000E+00  1.073730E-03
 5.650000E+00  5.000000E-02  1.077104E-03
 5.650000E+00  1.000000E-01  1.078408E-03
 5.650000E+00  1.500000E-01  1.077719E-03
 5.650000E+00  2.000000E-01  1.075116E-03
 5.650000E+00  2.500000E-01  1.070679E-03
 5.650000E+00  3.000000E-01  1.064480E-03
 5.650000E+00  3.500000E-01  1.056584E-03
 5.650000E+00  4.000000E-01  1.047043E-03
 5.650000E+00  4.500000E-01  1.035900E-03
 5.650000E+00  5.000000E-01  1.023184E-03
 5.650000E+00  5.500000E-01  1.008915E-03
 5.650000E+00  6.000000E-01  9.931034E-04
 5.650000E+00  6.500000E-01  9.757561E-04
 5.650000E+00  7.000000E-01  9.568783E-04
 5.650000E+00  7.500000E-01  9.364786E-04
 5.650000E+00  8.000000E-01  9.145726E-04
 5.650000E+00  8.500000E-01  8.911869E-04
 5.650000E+00  9.000000E-01  8.663623E-04
 5.650000E+00  9.500000E-01  8.401561E-04
 5.650000E+00  1.000000E+00  8.126439E-04
 5.650000E+00  1.050000E+00  7.839202E-04
 5.650000E+00  1.100000E+00  7.540979E-04
 5.650000E+00  1.150000E+00  7.233079E-04
 5.650000E+00  1.200000E+00  6.916968E-04
 5.650000E+00  1.250000E+00  6.594248E-04
 5.650000E+00  1.300000E+00  6.266628E-04
 5.650000E+00  1.350000E+00  5.935893E-04
 5.650000E+00  1.400000E+00  5.603872E-04
 5.650000E+00  1.450000E+00  5.272405E-04
 5.650000E+00  1.500000E+00  4.943308E-04
 5.650000E+00  1.550000E+00  4.618348E-04
 5.650000E+00  1.600000E+00  4.299209E-04
 5.650000E+00  1.650000E+00  3.987470E-04
 5.650000E+00  1.700000E+00  3.684583E-04
 5.650000E+00  1.750000E+00  3.391855E-04
 5.650000E+00  1.800000E+00  3.110434E-04
 5.650000E+00  1.850000E+00  2.841299E-04
 5.650000E+00  1.900000E+00  2.585256E-04
 5.650000E+00  1.950000E+00  2.342932E-04
 5.650000E+00  2.000000E+00  2.114779E-04
 5.650000E+00  2.050000E+00  1.901078E-04
 5.650000E+00  2.100000E+00  1.701946E-04
 5.650000E+00  2.150000E+00  1.517344E-04
 5.650000E+00  2.200000E+00  1.347095E-04
 5.650000E+00  2.250000E+00  1.190891E-04
 5.650000E+00  2.300000E+00  1.048311E-04
 5.650000E+00  2.350000E+00  9.188385E-05
 5.650000E+00  2.400000E+00  8.018738E-05
 5.650000E+00  2.450000E+00  6.967542E-05
 5.650000E+00  2.500000E+00  6.027679E-05
 5.650000E+00  2.550000E+00  5.191697E-05
 5.650000E+00  2.600000E+00  4.451956E-05
 5.650000E+00  2.650000E+00  3.800757E-05
 5.650000E+00  2.700000E+00  3.230459E-05
 5.650000E+00  2.750000E+00  2.733587E-05
 5.650000E+00  2.800000E+00  2.302914E-05
 5.650000E+00  2.850000E+00  1.931536E-05
 5.650000E+00  2.900000E+00  1.612928E-05
 5.650000E+00  2.950000E+00  1.340983E-05
 5.650000E+00  3.000000E+00  1.110043E-05
 5.650000E+00  3.050000E+00  9.149141E-06
 5.650000E+00  3.100000E+00  7.508660E-06
 5.650000E+00  3.150000E+00  6.136316E-06
 5.650000E+00  3.200000E+00  4.993911E-06
 5.650000E+00  3.250000E+00  4.047527E-06
 5.650000E+00  3.300000E+00  3.267276E-06
 5.650000E+00  3.350000E+00  2.627023E-06
 5.650000E+00  3.400000E+00  2.104077E-06
 5.650000E+00  3.450000E+00  1.678882E-06
 5.650000E+00  3.500000E+00  1.334698E-06
 5.650000E+00  3.550000E+00  1.057297E-06
 5.650000E+00  3.600000E+00  8.346603E-07
 5.650000E+00  3.650000E+00  6.567069E-07
 5.650000E+00  3.700000E+00  5.150306E-07
 5.650000E+00  3.750000E+00  4.026660E-07
 5.650000E+00  3.800000E+00  3.138756E-07
 5.650000E+00  3.850000E+00  2.439604E-07
 5.650000E+00  3.900000E+00  1.890932E-07
 5.650000E+00  3.950000E+00  1.461739E-07
 5.650000E+00  4.000000E+00  1.127037E-07
 5.650000E+00  4.050000E+00  8.667884E-08
 5.650000E+00  4.100000E+00  6.649971E-08
 5.650000E+00  4.150000E+00  5.089513E-08
 5.650000E+00  4.200000E+00  3.885909E-08
 5.650000E+00  4.250000E+00  2.959856E-08
 5.650000E+00  4.300000E+00  2.249072E-08
 5.650000E+00  4.350000E+00  1.704809E-08
 5.650000E+00  4.400000E+00  1.289032E-08
 5.650000E+00  4.450000E+00  9.721560E-09
 5.650000E+00  4.500000E+00  7.312297E-09
 5.650000E+00  4.550000E+00  5.484941E-09
 5.650000E+00  4.600000E+00  4.102417E-09
 5.650000E+00  4.650000E+00  3.059159E-09
 5.650000E+00  4.700000E+00  2.274049E-09
 5.650000E+00  4.750000E+00  1.684892E-09
 5.650000E+00  4.800000E+00  1.244101E-09
 5.650000E+00  4.850000E+00  9.153502E-10
 5.650000E+00  4.900000E+00  6.709715E-10
 5.650000E+00  4.950000E+00  4.899413E-10
 5.650000E+00  5.000000E+00  3.563256E-10
 5.650000E+00  5.050000E+00  2.580808E-10
 5.650000E+00  5.100000E+00  1.861298E-10
 5.650000E+00  5.150000E+00  1.336525E-10
 5.650000E+00  5.200000E+00  9.554185E-11
 5.650000E+00  5.250000E+00  6.798692E-11
 5.650000E+00  5.300000E+00  4.815465E-11
 5.650000E+00  5.350000E+00  3.394732E-11
 5.650000E+00  5.400000E+00  2.381820E-11
 5.650000E+00  5.450000E+00  1.663183E-11
 5.650000E+00  5.500000E+00  1.155848E-11
 5.650000E+00  5.550000E+00  7.994741E-12
 5.650000E+00  5.600000E+00  5.503947E-12
 5.650000E+00  5.650000E+00  3.771726E-12
 5.650000E+00  5.700000E+00  2.572939E-12
 5.650000E+00  5.750000E+00  1.747231E-12
 5.650000E+00  5.800000E+00  1.181029E-12
 5.650000E+00  5.850000E+00  7.943566E-13
 5.650000E+00  5.900000E+00  5.312298E-13
 5.650000E+00  5.950000E+00  3.527010E-13
 5.650000E+00  6.000000E+00  2.318470E-13
 5.650000E+00  6.050000E+00  1.501806E-13
 5.650000E+00  6.100000E+00  9.509696E-14
 5.650000E+00  6.150000E+00  5.806843E-14
 5.650000E+00  6.200000E+00  3.337815E-14
 5.650000E+00  6.250000E+00  1.724051E-14
 5.650000E+00  6.300000E+00  7.199911E-15
 5.650000E+00  6.350000E+00  1.732295E-15
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  1.756796E-16
 5.700000E+00 -6.300000E+00  7.300099E-16
 5.700000E+00 -6.250000E+00  1.747935E-15
 5.700000E+00 -6.200000E+00  3.385948E-15
 5.700000E+00 -6.150000E+00  5.900544E-15
 5.700000E+00 -6.100000E+00  9.694897E-15
 5.700000E+00 -6.050000E+00  1.539020E-14
 5.700000E+00 -6.000000E+00  2.393155E-14
 5.700000E+00 -5.950000E+00  3.674285E-14
 5.700000E+00 -5.900000E+00  5.595109E-14
 5.700000E+00 -5.850000E+00  8.470884E-14
 5.700000E+00 -5.800000E+00  1.276548E-13
 5.700000E+00 -5.750000E+00  1.915676E-13
 5.700000E+00 -5.700000E+00  2.862878E-13
 5.700000E+00 -5.650000E+00  4.260115E-13
 5.700000E+00 -5.600000E+00  6.310933E-13
 5.700000E+00 -5.550000E+00  9.305461E-13
 5.700000E+00 -5.500000E+00  1.365487E-12
 5.700000E+00 -5.450000E+00  1.993864E-12
 5.700000E+00 -5.400000E+00  2.896898E-12
 5.700000E+00 -5.350000E+00  4.187831E-12
 5.700000E+00 -5.300000E+00  6.023743E-12
 5.700000E+00 -5.250000E+00  8.621437E-12
 5.700000E+00 -5.200000E+00  1.227872E-11
 5.700000E+00 -5.150000E+00  1.740277E-11
 5.700000E+00 -5.100000E+00  2.454789E-11
 5.700000E+00 -5.050000E+00  3.446553E-11
 5.700000E+00 -5.000000E+00  4.817035E-11
 5.700000E+00 -4.950000E+00  6.702742E-11
 5.700000E+00 -4.900000E+00  9.286690E-11
 5.700000E+00 -4.850000E+00  1.281348E-10
 5.700000E+00 -4.800000E+00  1.760905E-10
 5.700000E+00 -4.750000E+00  2.410661E-10
 5.700000E+00 -4.700000E+00  3.288051E-10
 5.700000E+00 -4.650000E+00  4.469055E-10
 5.700000E+00 -4.600000E+00  6.053992E-10
 5.700000E+00 -4.550000E+00  8.175062E-10
 5.700000E+00 -4.500000E+00  1.100618E-09
 5.700000E+00 -4.450000E+00  1.477577E-09
 5.700000E+00 -4.400000E+00  1.978333E-09
 5.700000E+00 -4.350000E+00  2.642094E-09
 5.700000E+00 -4.300000E+00  3.520095E-09
 5.700000E+00 -4.250000E+00  4.679166E-09
 5.700000E+00 -4.200000E+00  6.206302E-09
 5.700000E+00 -4.150000E+00  8.214498E-09
 5.700000E+00 -4.100000E+00  1.085016E-08
 5.700000E+00 -4.050000E+00  1.430247E-08
 5.700000E+00 -4.000000E+00  1.881518E-08
 5.700000E+00 -3.950000E+00  2.470131E-08
 5.700000E+00 -3.900000E+00  3.236145E-08
 5.700000E+00 -3.850000E+00  4.230629E-08
 5.700000E+00 -3.800000E+00  5.518429E-08
 5.700000E+00 -3.750000E+00  7.181528E-08
 5.700000E+00 -3.700000E+00  9.323101E-08
 5.700000E+00 -3.650000E+00  1.207238E-07
 5.700000E+00 -3.600000E+00  1.559043E-07
 5.700000E+00 -3.550000E+00  2.007692E-07
 5.700000E+00 -3.500000E+00  2.577811E-07
 5.700000E+00 -3.450000E+00  3.299598E-07
 5.700000E+00 -3.400000E+00  4.209876E-07
 5.700000E+00 -3.350000E+00  5.353288E-07
 5.700000E+00 -3.300000E+00  6.783627E-07
 5.700000E+00 -3.250000E+00  8.565330E-07
 5.700000E+00 -3.200000E+00  1.077509E-06
 5.700000E+00 -3.150000E+00  1.350364E-06
 5.700000E+00 -3.100000E+00  1.685761E-06
 5.700000E+00 -3.050000E+00  2.096150E-06
 5.700000E+00 -3.000000E+00  2.595976E-06
 5.700000E+00 -2.950000E+00  3.201880E-06
 5.700000E+00 -2.900000E+00  3.932911E-06
 5.700000E+00 -2.850000E+00  4.810717E-06
 5.700000E+00 -2.800000E+00  5.859736E-06
 5.700000E+00 -2.750000E+00  7.107352E-06
 5.700000E+00 -2.700000E+00  8.584036E-06
 5.700000E+00 -2.650000E+00  1.032344E-05
 5.700000E+00 -2.600000E+00  1.236245E-05
 5.700000E+00 -2.550000E+00  1.474120E-05
 5.700000E+00 -2.500000E+00  1.750299E-05
 5.700000E+00 -2.450000E+00  2.069417E-05
 5.700000E+00 -2.400000E+00  2.436393E-05
 5.700000E+00 -2.350000E+00  2.856403E-05
 5.700000E+00 -2.300000E+00  3.334842E-05
 5.700000E+00 -2.250000E+00  3.877278E-05
 5.700000E+00 -2.200000E+00  4.489399E-05
 5.700000E+00 -2.150000E+00  5.176952E-05
 5.700000E+00 -2.100000E+00  5.945667E-05
 5.700000E+00 -2.050000E+00  6.801186E-05
 5.700000E+00 -2.000000E+00  7.748971E-05
 5.700000E+00 -1.950000E+00  8.794219E-05
 5.700000E+00 -1.900000E+00  9.941765E-05
 5.700000E+00 -1.850000E+00  1.119598E-04
 5.700000E+00 -1.800000E+00  1.256069E-04
 5.700000E+00 -1.750000E+00  1.403903E-04
 5.700000E+00 -1.700000E+00  1.563342E-04
 5.700000E+00 -1.650000E+00  1.734539E-04
 5.700000E+00 -1.600000E+00  1.917554E-04
 5.700000E+00 -1.550000E+00  2.112346E-04
 5.700000E+00 -1.500000E+00  2.318762E-04
 5.700000E+00 -1.450000E+00  2.536534E-04
 5.700000E+00 -1.400000E+00  2.765270E-04
 5.700000E+00 -1.350000E+00  3.004454E-04
 5.700000E+00 -1.300000E+00  3.253442E-04
 5.700000E+00 -1.250000E+00  3.511460E-04
 5.700000E+00 -1.200000E+00  3.777604E-04
 5.700000E+00 -1.150000E+00  4.050845E-04
 5.700000E+00 -1.100000E+00  4.330032E-04
 5.700000E+00 -1.050000E+00  4.613900E-04
 5.700000E+00 -1.000000E+00  4.901074E-04
 5.700000E+00 -9.500000E-01  5.190087E-04
 5.700000E+00 -9.000000E-01  5.479386E-04
 5.700000E+00 -8.500000E-01  5.767351E-04
 5.700000E+00 -8.000000E-01  6.052313E-04
 5.700000E+00 -7.500000E-01  6.332569E-04
 5.700000E+00 -7.000000E-01  6.606409E-04
 5.700000E+00 -6.500000E-01  6.872136E-04
 5.700000E+00 -6.000000E-01  7.128091E-04
 5.700000E+00 -5.500000E-01  7.372676E-04
 5.700000E+00 -5.000000E-01  7.604384E-04
 5.700000E+00 -4.500000E-01  7.821819E-04
 5.700000E+00 -4.000000E-01  8.023723E-04
 5.700000E+00 -3.500000E-01  8.208993E-04
 5.700000E+00 -3.000000E-01  8.376703E-04
 5.700000E+00 -2.500000E-01  8.526114E-04
 5.700000E+00 -2.000000E-01  8.656682E-04
 5.700000E+00 -1.500000E-01  8.768062E-04
 5.700000E+00 -1.000000E-01  8.860100E-04
 5.700000E+00 -5.000000E-02  8.932824E-04
 5.700000E+00  0.000000E+00  8.986423E-04
 5.700000E+00  5.000000E-02  9.021226E-04
 5.700000E+00  1.000000E-01  9.037671E-04
 5.700000E+00  1.500000E-01  9.036271E-04
 5.700000E+00  2.000000E-01  9.017587E-04
 5.700000E+00  2.500000E-01  8.982190E-04
 5.700000E+00  3.000000E-01  8.930635E-04
 5.700000E+00  3.500000E-01  8.863437E-04
 5.700000E+00  4.000000E-01  8.781055E-04
 5.700000E+00  4.500000E-01  8.683884E-04
 5.700000E+00  5.000000E-01  8.572251E-04
 5.700000E+00  5.500000E-01  8.446432E-04
 5.700000E+00  6.000000E-01  8.306658E-04
 5.700000E+00  6.500000E-01  8.153147E-04
 5.700000E+00  7.000000E-01  7.986121E-04
 5.700000E+00  7.500000E-01  7.805843E-04
 5.700000E+00  8.000000E-01  7.612637E-04
 5.700000E+00  8.500000E-01  7.406920E-04
 5.700000E+00  9.000000E-01  7.189219E-04
 5.700000E+00  9.500000E-01  6.960190E-04
 5.700000E+00  1.000000E+00  6.720628E-04
 5.700000E+00  1.050000E+00  6.471465E-04
 5.700000E+00  1.100000E+00  6.213776E-04
 5.700000E+00  1.150000E+00  5.948759E-04
 5.700000E+00  1.200000E+00  5.677728E-04
 5.700000E+00  1.250000E+00  5.402088E-04
 5.700000E+00  1.300000E+00  5.123316E-04
 5.700000E+00  1.350000E+00  4.842933E-04
 5.700000E+00  1.400000E+00  4.562478E-04
 5.700000E+00  1.450000E+00  4.283485E-04
 5.700000E+00  1.500000E+00  4.007451E-04
 5.700000E+00  1.550000E+00  3.735819E-04
 5.700000E+00  1.600000E+00  3.469950E-04
 5.700000E+00  1.650000E+00  3.211107E-04
 5.700000E+00  1.700000E+00  2.960437E-04
 5.700000E+00  1.750000E+00  2.718958E-04
 5.700000E+00  1.800000E+00  2.487551E-04
 5.700000E+00  1.850000E+00  2.266951E-04
 5.700000E+00  1.900000E+00  2.057743E-04
 5.700000E+00  1.950000E+00  1.860367E-04
 5.700000E+00  2.000000E+00  1.675114E-04
 5.700000E+00  2.050000E+00  1.502135E-04
 5.700000E+00  2.100000E+00  1.341447E-04
 5.700000E+00  2.150000E+00  1.192945E-04
 5.700000E+00  2.200000E+00  1.056411E-04
 5.700000E+00  2.250000E+00  9.315248E-05
 5.700000E+00  2.300000E+00  8.178808E-05
 5.700000E+00  2.350000E+00  7.149993E-05
 5.700000E+00  2.400000E+00  6.223409E-05
 5.700000E+00  2.450000E+00  5.393200E-05
 5.700000E+00  2.500000E+00  4.653180E-05
 5.700000E+00  2.550000E+00  3.996958E-05
 5.700000E+00  2.600000E+00  3.418050E-05
 5.700000E+00  2.650000E+00  2.909987E-05
 5.700000E+00  2.700000E+00  2.466401E-05
 5.700000E+00  2.750000E+00  2.081108E-05
 5.700000E+00  2.800000E+00  1.748173E-05
 5.700000E+00  2.850000E+00  1.461962E-05
 5.700000E+00  2.900000E+00  1.217179E-05
 5.700000E+00  2.950000E+00  1.008899E-05
 5.700000E+00  3.000000E+00  8.325806E-06
 5.700000E+00  3.050000E+00  6.840751E-06
 5.700000E+00  3.100000E+00  5.596247E-06
 5.700000E+00  3.150000E+00  4.558536E-06
 5.700000E+00  3.200000E+00  3.697537E-06
 5.700000E+00  3.250000E+00  2.986656E-06
 5.700000E+00  3.300000E+00  2.402555E-06
 5.700000E+00  3.350000E+00  1.924913E-06
 5.700000E+00  3.400000E+00  1.536157E-06
 5.700000E+00  3.450000E+00  1.221203E-06
 5.700000E+00  3.500000E+00  9.671911E-07
 5.700000E+00  3.550000E+00  7.632304E-07
 5.700000E+00  3.600000E+00  6.001615E-07
 5.700000E+00  3.650000E+00  4.703291E-07
 5.700000E+00  3.700000E+00  3.673758E-07
 5.700000E+00  3.750000E+00  2.860546E-07
 5.700000E+00  3.800000E+00  2.220608E-07
 5.700000E+00  3.850000E+00  1.718831E-07
 5.700000E+00  3.900000E+00  1.326738E-07
 5.700000E+00  3.950000E+00  1.021355E-07
 5.700000E+00  4.000000E+00  7.842473E-08
 5.700000E+00  4.050000E+00  6.006946E-08
 5.700000E+00  4.100000E+00  4.589996E-08
 5.700000E+00  4.150000E+00  3.499088E-08
 5.700000E+00  4.200000E+00  2.661336E-08
 5.700000E+00  4.250000E+00  2.019556E-08
 5.700000E+00  4.300000E+00  1.529057E-08
 5.700000E+00  4.350000E+00  1.155031E-08
 5.700000E+00  4.400000E+00  8.704579E-09
 5.700000E+00  4.450000E+00  6.544227E-09
 5.700000E+00  4.500000E+00  4.907832E-09
 5.700000E+00  4.550000E+00  3.671119E-09
 5.700000E+00  4.600000E+00  2.738637E-09
 5.700000E+00  4.650000E+00  2.037240E-09
 5.700000E+00  4.700000E+00  1.510989E-09
 5.700000E+00  4.750000E+00  1.117193E-09
 5.700000E+00  4.800000E+00  8.233355E-10
 5.700000E+00  4.850000E+00  6.047008E-10
 5.700000E+00  4.900000E+00  4.425393E-10
 5.700000E+00  4.950000E+00  3.226595E-10
 5.700000E+00  5.000000E+00  2.343439E-10
 5.700000E+00  5.050000E+00  1.695186E-10
 5.700000E+00  5.100000E+00  1.221170E-10
 5.700000E+00  5.150000E+00  8.759426E-11
 5.700000E+00  5.200000E+00  6.255547E-11
 5.700000E+00  5.250000E+00  4.447343E-11
 5.700000E+00  5.300000E+00  3.147340E-11
 5.700000E+00  5.350000E+00  2.216991E-11
 5.700000E+00  5.400000E+00  1.554319E-11
 5.700000E+00  5.450000E+00  1.084579E-11
 5.700000E+00  5.500000E+00  7.532282E-12
 5.700000E+00  5.550000E+00  5.206535E-12
 5.700000E+00  5.600000E+00  3.582207E-12
 5.700000E+00  5.650000E+00  2.453369E-12
 5.700000E+00  5.700000E+00  1.672689E-12
 5.700000E+00  5.750000E+00  1.135324E-12
 5.700000E+00  5.800000E+00  7.670784E-13
 5.700000E+00  5.850000E+00  5.157472E-13
 5.700000E+00  5.900000E+00  3.448148E-13
 5.700000E+00  5.950000E+00  2.288965E-13
 5.700000E+00  6.000000E+00  1.504576E-13
 5.700000E+00  6.050000E+00  9.746739E-14
 5.700000E+00  6.100000E+00  6.172950E-14
 5.700000E+00  6.150000E+00  3.770373E-14
 5.700000E+00  6.200000E+00  2.167933E-14
 5.700000E+00  6.250000E+00  1.120144E-14
 5.700000E+00  6.300000E+00  4.679196E-15
 5.700000E+00  6.350000E+00  1.126023E-15
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  1.119077E-16
 5.750000E+00 -6.300000E+00  4.649436E-16
 5.750000E+00 -6.250000E+00  1.113017E-15
 5.750000E+00 -6.200000E+00  2.155533E-15
 5.750000E+00 -6.150000E+00  3.755604E-15
 5.750000E+00 -6.100000E+00  6.169932E-15
 5.750000E+00 -6.050000E+00  9.794485E-15
 5.750000E+00 -6.000000E+00  1.523233E-14
 5.750000E+00 -5.950000E+00  2.339284E-14
 5.750000E+00 -5.900000E+00  3.563552E-14
 5.750000E+00 -5.850000E+00  5.397675E-14
 5.750000E+00 -5.800000E+00  8.138531E-14
 5.750000E+00 -5.750000E+00  1.222019E-13
 5.750000E+00 -5.700000E+00  1.827316E-13
 5.750000E+00 -5.650000E+00  2.720746E-13
 5.750000E+00 -5.600000E+00  4.032858E-13
 5.750000E+00 -5.550000E+00  5.949834E-13
 5.750000E+00 -5.500000E+00  8.735677E-13
 5.750000E+00 -5.450000E+00  1.276266E-12
 5.750000E+00 -5.400000E+00  1.855292E-12
 5.750000E+00 -5.350000E+00  2.683493E-12
 5.750000E+00 -5.300000E+00  3.861990E-12
 5.750000E+00 -5.250000E+00  5.530472E-12
 5.750000E+00 -5.200000E+00  7.880994E-12
 5.750000E+00 -5.150000E+00  1.117644E-11
 5.750000E+00 -5.100000E+00  1.577509E-11
 5.750000E+00 -5.050000E+00  2.216332E-11
 5.750000E+00 -5.000000E+00  3.099891E-11
 5.750000E+00 -4.950000E+00  4.316835E-11
 5.750000E+00 -4.900000E+00  5.986253E-11
 5.750000E+00 -4.850000E+00  8.267665E-11
 5.750000E+00 -4.800000E+00  1.137417E-10
 5.750000E+00 -4.750000E+00  1.558979E-10
 5.750000E+00 -4.700000E+00  2.129224E-10
 5.750000E+00 -4.650000E+00  2.898289E-10
 5.750000E+00 -4.600000E+00  3.932609E-10
 5.750000E+00 -4.550000E+00  5.320080E-10
 5.750000E+00 -4.500000E+00  7.176818E-10
 5.750000E+00 -4.450000E+00  9.655996E-10
 5.750000E+00 -4.400000E+00  1.295939E-09
 5.750000E+00 -4.350000E+00  1.735241E-09
 5.750000E+00 -4.300000E+00  2.318356E-09
 5.750000E+00 -4.250000E+00  3.090975E-09
 5.750000E+00 -4.200000E+00  4.112874E-09
 5.750000E+00 -4.150000E+00  5.462087E-09
 5.750000E+00 -4.100000E+00  7.240239E-09
 5.750000E+00 -4.050000E+00  9.579309E-09
 5.750000E+00 -4.000000E+00  1.265018E-08
 5.750000E+00 -3.950000E+00  1.667338E-08
 5.750000E+00 -3.900000E+00  2.193248E-08
 5.750000E+00 -3.850000E+00  2.879067E-08
 5.750000E+00 -3.800000E+00  3.771124E-08
 5.750000E+00 -3.750000E+00  4.928249E-08
 5.750000E+00 -3.700000E+00  6.424806E-08
 5.750000E+00 -3.650000E+00  8.354329E-08
 5.750000E+00 -3.600000E+00  1.083387E-07
 5.750000E+00 -3.550000E+00  1.400914E-07
 5.750000E+00 -3.500000E+00  1.806055E-07
 5.750000E+00 -3.450000E+00  2.321018E-07
 5.750000E+00 -3.400000E+00  2.972989E-07
 5.750000E+00 -3.350000E+00  3.795051E-07
 5.750000E+00 -3.300000E+00  4.827218E-07
 5.750000E+00 -3.250000E+00  6.117599E-07
 5.750000E+00 -3.200000E+00  7.723670E-07
 5.750000E+00 -3.150000E+00  9.713673E-07
 5.750000E+00 -3.100000E+00  1.216811E-06
 5.750000E+00 -3.050000E+00  1.518134E-06
 5.750000E+00 -3.000000E+00  1.886324E-06
 5.750000E+00 -2.950000E+00  2.334089E-06
 5.750000E+00 -2.900000E+00  2.876030E-06
 5.750000E+00 -2.850000E+00  3.528813E-06
 5.750000E+00 -2.800000E+00  4.311320E-06
 5.750000E+00 -2.750000E+00  5.244805E-06
 5.750000E+00 -2.700000E+00  6.353016E-06
 5.750000E+00 -2.650000E+00  7.662300E-06
 5.750000E+00 -2.600000E+00  9.201668E-06
 5.750000E+00 -2.550000E+00  1.100283E-05
 5.750000E+00 -2.500000E+00  1.310018E-05
 5.750000E+00 -2.450000E+00  1.553073E-05
 5.750000E+00 -2.400000E+00  1.833396E-05
 5.750000E+00 -2.350000E+00  2.155167E-05
 5.750000E+00 -2.300000E+00  2.522769E-05
 5.750000E+00 -2.250000E+00  2.940757E-05
 5.750000E+00 -2.200000E+00  3.413816E-05
 5.750000E+00 -2.150000E+00  3.946718E-05
 5.750000E+00 -2.100000E+00  4.544261E-05
 5.750000E+00 -2.050000E+00  5.211214E-05
 5.750000E+00 -2.000000E+00  5.952250E-05
 5.750000E+00 -1.950000E+00  6.771867E-05
 5.750000E+00 -1.900000E+00  7.674319E-05
 5.750000E+00 -1.850000E+00  8.663528E-05
 5.750000E+00 -1.800000E+00  9.743006E-05
 5.750000E+00 -1.750000E+00  1.091577E-04
 5.750000E+00 -1.700000E+00  1.218424E-04
 5.750000E+00 -1.650000E+00  1.355019E-04
 5.750000E+00 -1.600000E+00  1.501465E-04
 5.750000E+00 -1.550000E+00  1.657782E-04
 5.750000E+00 -1.500000E+00  1.823899E-04
 5.750000E+00 -1.450000E+00  1.999654E-04
 5.750000E+00 -1.400000E+00  2.184782E-04
 5.750000E+00 -1.350000E+00  2.378911E-04
 5.750000E+00 -1.300000E+00  2.581565E-04
 5.750000E+00 -1.250000E+00  2.792155E-04
 5.750000E+00 -1.200000E+00  3.009983E-04
 5.750000E+00 -1.150000E+00  3.234241E-04
 5.750000E+00 -1.100000E+00  3.464015E-04
 5.750000E+00 -1.050000E+00  3.698290E-04
 5.750000E+00 -1.000000E+00  3.935954E-04
 5.750000E+00 -9.500000E-01  4.175810E-04
 5.750000E+00 -9.000000E-01  4.416582E-04
 5.750000E+00 -8.500000E-01  4.656931E-04
 5.750000E+00 -8.000000E-01  4.895468E-04
 5.750000E+00 -7.500000E-01  5.130770E-04
 5.750000E+00 -7.000000E-01  5.361396E-04
 5.750000E+00 -6.500000E-01  5.585908E-04
 5.750000E+00 -6.000000E-01  5.802890E-04
 5.750000E+00 -5.500000E-01  6.010971E-04
 5.750000E+00 -5.000000E-01  6.208842E-04
 5.750000E+00 -4.500000E-01  6.395281E-04
 5.750000E+00 -4.000000E-01  6.569169E-04
 5.750000E+00 -3.500000E-01  6.729509E-04
 5.750000E+00 -3.000000E-01  6.875439E-04
 5.750000E+00 -2.500000E-01  7.006249E-04
 5.750000E+00 -2.000000E-01  7.121379E-04
 5.750000E+00 -1.500000E-01  7.220430E-04
 5.750000E+00 -1.000000E-01  7.303159E-04
 5.750000E+00 -5.000000E-02  7.369469E-04
 5.750000E+00  0.000000E+00  7.419398E-04
 5.750000E+00  5.000000E-02  7.453106E-04
 5.750000E+00  1.000000E-01  7.470847E-04
 5.750000E+00  1.500000E-01  7.472952E-04
 5.750000E+00  2.000000E-01  7.459806E-04
 5.750000E+00  2.500000E-01  7.431820E-04
 5.750000E+00  3.000000E-01  7.389414E-04
 5.750000E+00  3.500000E-01  7.333001E-04
 5.750000E+00  4.000000E-01  7.262970E-04
 5.750000E+00  4.500000E-01  7.179685E-04
 5.750000E+00  5.000000E-01  7.083480E-04
 5.750000E+00  5.500000E-01  6.974668E-04
 5.750000E+00  6.000000E-01  6.853548E-04
 5.750000E+00  6.500000E-01  6.720421E-04
 5.750000E+00  7.000000E-01  6.575608E-04
 5.750000E+00  7.500000E-01  6.419470E-04
 5.750000E+00  8.000000E-01  6.252423E-04
 5.750000E+00  8.500000E-01  6.074958E-04
 5.750000E+00  9.000000E-01  5.887654E-04
 5.750000E+00  9.500000E-01  5.691187E-04
 5.750000E+00  1.000000E+00  5.486337E-04
 5.750000E+00  1.050000E+00  5.273987E-04
 5.750000E+00  1.100000E+00  5.055119E-04
 5.750000E+00  1.150000E+00  4.830805E-04
 5.750000E+00  1.200000E+00  4.602196E-04
 5.750000E+00  1.250000E+00  4.370503E-04
 5.750000E+00  1.300000E+00  4.136978E-04
 5.750000E+00  1.350000E+00  3.902898E-04
 5.750000E+00  1.400000E+00  3.669539E-04
 5.750000E+00  1.450000E+00  3.438159E-04
 5.750000E+00  1.500000E+00  3.209976E-04
 5.750000E+00  1.550000E+00  2.986149E-04
 5.750000E+00  1.600000E+00  2.767762E-04
 5.750000E+00  1.650000E+00  2.555808E-04
 5.750000E+00  1.700000E+00  2.351180E-04
 5.750000E+00  1.750000E+00  2.154657E-04
 5.750000E+00  1.800000E+00  1.966901E-04
 5.750000E+00  1.850000E+00  1.788451E-04
 5.750000E+00  1.900000E+00  1.619723E-04
 5.750000E+00  1.950000E+00  1.461009E-04
 5.750000E+00  2.000000E+00  1.312483E-04
 5.750000E+00  2.050000E+00  1.174206E-04
 5.750000E+00  2.100000E+00  1.046130E-04
 5.750000E+00  2.150000E+00  9.281130E-05
 5.750000E+00  2.200000E+00  8.199216E-05
 5.750000E+00  2.250000E+00  7.212471E-05
 5.750000E+00  2.300000E+00  6.317147E-05
 5.750000E+00  2.350000E+00  5.508949E-05
 5.750000E+00  2.400000E+00  4.783151E-05
 5.750000E+00  2.450000E+00  4.134710E-05
 5.750000E+00  2.500000E+00  3.558368E-05
 5.750000E+00  2.550000E+00  3.048751E-05
 5.750000E+00  2.600000E+00  2.600461E-05
 5.750000E+00  2.650000E+00  2.208156E-05
 5.750000E+00  2.700000E+00  1.866618E-05
 5.750000E+00  2.750000E+00  1.570813E-05
 5.750000E+00  2.800000E+00  1.315941E-05
 5.750000E+00  2.850000E+00  1.097469E-05
 5.750000E+00  2.900000E+00  9.111627E-06
 5.750000E+00  2.950000E+00  7.531017E-06
 5.750000E+00  3.000000E+00  6.196897E-06
 5.750000E+00  3.050000E+00  5.076561E-06
 5.750000E+00  3.100000E+00  4.140517E-06
 5.750000E+00  3.150000E+00  3.362383E-06
 5.750000E+00  3.200000E+00  2.718749E-06
 5.750000E+00  3.250000E+00  2.188997E-06
 5.750000E+00  3.300000E+00  1.755109E-06
 5.750000E+00  3.350000E+00  1.401454E-06
 5.750000E+00  3.400000E+00  1.114565E-06
 5.750000E+00  3.450000E+00  8.829252E-07
 5.750000E+00  3.500000E+00  6.967525E-07
 5.750000E+00  3.550000E+00  5.477932E-07
 5.750000E+00  3.600000E+00  4.291303E-07
 5.750000E+00  3.650000E+00  3.350038E-07
 5.750000E+00  3.700000E+00  2.606481E-07
 5.750000E+00  3.750000E+00  2.021443E-07
 5.750000E+00  3.800000E+00  1.562893E-07
 5.750000E+00  3.850000E+00  1.204806E-07
 5.750000E+00  3.900000E+00  9.261538E-08
 5.750000E+00  3.950000E+00  7.100398E-08
 5.750000E+00  4.000000E+00  5.429607E-08
 5.750000E+00  4.050000E+00  4.141791E-08
 5.750000E+00  4.100000E+00  3.151984E-08
 5.750000E+00  4.150000E+00  2.393265E-08
 5.750000E+00  4.200000E+00  1.813157E-08
 5.750000E+00  4.250000E+00  1.370678E-08
 5.750000E+00  4.300000E+00  1.033950E-08
 5.750000E+00  4.350000E+00  7.782621E-09
 5.750000E+00  4.400000E+00  5.845236E-09
 5.750000E+00  4.450000E+00  4.380325E-09
 5.750000E+00  4.500000E+00  3.274968E-09
 5.750000E+00  4.550000E+00  2.442664E-09
 5.750000E+00  4.600000E+00  1.817306E-09
 5.750000E+00  4.650000E+00  1.348480E-09
 5.750000E+00  4.700000E+00  9.978201E-10
 5.750000E+00  4.750000E+00  7.361830E-10
 5.750000E+00  4.800000E+00  5.414727E-10
 5.750000E+00  4.850000E+00  3.969666E-10
 5.750000E+00  4.900000E+00  2.900325E-10
 5.750000E+00  4.950000E+00  2.111465E-10
 5.750000E+00  5.000000E+00  1.531425E-10
 5.750000E+00  5.050000E+00  1.106408E-10
 5.750000E+00  5.100000E+00  7.961199E-11
 5.750000E+00  5.150000E+00  5.704600E-11
 5.750000E+00  5.200000E+00  4.070056E-11
 5.750000E+00  5.250000E+00  2.891045E-11
 5.750000E+00  5.300000E+00  2.044307E-11
 5.750000E+00  5.350000E+00  1.438931E-11
 5.750000E+00  5.400000E+00  1.008118E-11
 5.750000E+00  5.450000E+00  7.029847E-12
 5.750000E+00  5.500000E+00  4.879118E-12
 5.750000E+00  5.550000E+00  3.370607E-12
 5.750000E+00  5.600000E+00  2.317761E-12
 5.750000E+00  5.650000E+00  1.586552E-12
 5.750000E+00  5.700000E+00  1.081178E-12
 5.750000E+00  5.750000E+00  7.335217E-13
 5.750000E+00  5.800000E+00  4.954160E-13
 5.750000E+00  5.850000E+00  3.329944E-13
 5.750000E+00  5.900000E+00  2.225849E-13
 5.750000E+00  5.950000E+00  1.477423E-13
 5.750000E+00  6.000000E+00  9.711524E-14
 5.750000E+00  6.050000E+00  6.292039E-14
 5.750000E+00  6.100000E+00  3.985939E-14
 5.750000E+00  6.150000E+00  2.435362E-14
 5.750000E+00  6.200000E+00  1.400829E-14
 5.750000E+00  6.250000E+00  7.240542E-15
 5.750000E+00  6.300000E+00  3.025532E-15
 5.750000E+00  6.350000E+00  7.282284E-16
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  7.097345E-17
 5.800000E+00 -6.300000E+00  2.948224E-16
 5.800000E+00 -6.250000E+00  7.055918E-16
 5.800000E+00 -6.200000E+00  1.366112E-15
 5.800000E+00 -6.150000E+00  2.379598E-15
 5.800000E+00 -6.100000E+00  3.908671E-15
 5.800000E+00 -6.050000E+00  6.204451E-15
 5.800000E+00 -6.000000E+00  9.649756E-15
 5.800000E+00 -5.950000E+00  1.482232E-14
 5.800000E+00 -5.900000E+00  2.258643E-14
 5.800000E+00 -5.850000E+00  3.422471E-14
 5.800000E+00 -5.800000E+00  5.162658E-14
 5.800000E+00 -5.750000E+00  7.755590E-14
 5.800000E+00 -5.700000E+00  1.160289E-13
 5.800000E+00 -5.650000E+00  1.728448E-13
 5.800000E+00 -5.600000E+00  2.563265E-13
 5.800000E+00 -5.550000E+00  3.783485E-13
 5.800000E+00 -5.500000E+00  5.557563E-13
 5.800000E+00 -5.450000E+00  8.123154E-13
 5.800000E+00 -5.400000E+00  1.181376E-12
 5.800000E+00 -5.350000E+00  1.709494E-12
 5.800000E+00 -5.300000E+00  2.461342E-12
 5.800000E+00 -5.250000E+00  3.526323E-12
 5.800000E+00 -5.200000E+00  5.027468E-12
 5.800000E+00 -5.150000E+00  7.133344E-12
 5.800000E+00 -5.100000E+00  1.007398E-11
 5.800000E+00 -5.050000E+00  1.416204E-11
 5.800000E+00 -5.000000E+00  1.982106E-11
 5.800000E+00 -4.950000E+00  2.762287E-11
 5.800000E+00 -4.900000E+00  3.833719E-11
 5.800000E+00 -4.850000E+00  5.299748E-11
 5.800000E+00 -4.800000E+00  7.298792E-11
 5.800000E+00 -4.750000E+00  1.001586E-10
 5.800000E+00 -4.700000E+00  1.369780E-10
 5.800000E+00 -4.650000E+00  1.867341E-10
 5.800000E+00 -4.600000E+00  2.538001E-10
 5.800000E+00 -4.550000E+00  3.439858E-10
 5.800000E+00 -4.500000E+00  4.649989E-10
 5.800000E+00 -4.450000E+00  6.270537E-10
 5.800000E+00 -4.400000E+00  8.436689E-10
 5.800000E+00 -4.350000E+00  1.132712E-09
 5.800000E+00 -4.300000E+00  1.517765E-09
 5.800000E+00 -4.250000E+00  2.029895E-09
 5.800000E+00 -4.200000E+00  2.709955E-09
 5.800000E+00 -4.150000E+00  3.611547E-09
 5.800000E+00 -4.100000E+00  4.804821E-09
 5.800000E+00 -4.050000E+00  6.381332E-09
 5.800000E+00 -4.000000E+00  8.460195E-09
 5.800000E+00 -3.950000E+00  1.119585E-08
 5.800000E+00 -3.900000E+00  1.478781E-08
 5.800000E+00 -3.850000E+00  1.949274E-08
 5.800000E+00 -3.800000E+00  2.563945E-08
 5.800000E+00 -3.750000E+00  3.364728E-08
 5.800000E+00 -3.700000E+00  4.404840E-08
 5.800000E+00 -3.650000E+00  5.751487E-08
 5.800000E+00 -3.600000E+00  7.489099E-08
 5.800000E+00 -3.550000E+00  9.723171E-08
 5.800000E+00 -3.500000E+00  1.258480E-07
 5.800000E+00 -3.450000E+00  1.623595E-07
 5.800000E+00 -3.400000E+00  2.087561E-07
 5.800000E+00 -3.350000E+00  2.674674E-07
 5.800000E+00 -3.300000E+00  3.414426E-07
 5.800000E+00 -3.250000E+00  4.342395E-07
 5.800000E+00 -3.200000E+00  5.501236E-07
 5.800000E+00 -3.150000E+00  6.941760E-07
 5.800000E+00 -3.100000E+00  8.724122E-07
 5.800000E+00 -3.050000E+00  1.091907E-06
 5.800000E+00 -3.000000E+00  1.360927E-06
 5.800000E+00 -2.950000E+00  1.689068E-06
 5.800000E+00 -2.900000E+00  2.087395E-06
 5.800000E+00 -2.850000E+00  2.568583E-06
 5.800000E+00 -2.800000E+00  3.147048E-06
 5.800000E+00 -2.750000E+00  3.839077E-06
 5.800000E+00 -2.700000E+00  4.662942E-06
 5.800000E+00 -2.650000E+00  5.638996E-06
 5.800000E+00 -2.600000E+00  6.789748E-06
 5.800000E+00 -2.550000E+00  8.139905E-06
 5.800000E+00 -2.500000E+00  9.716389E-06
 5.800000E+00 -2.450000E+00  1.154830E-05
 5.800000E+00 -2.400000E+00  1.366687E-05
 5.800000E+00 -2.350000E+00  1.610528E-05
 5.800000E+00 -2.300000E+00  1.889858E-05
 5.800000E+00 -2.250000E+00  2.208337E-05
 5.800000E+00 -2.200000E+00  2.569755E-05
 5.800000E+00 -2.150000E+00  2.977999E-05
 5.800000E+00 -2.100000E+00  3.437007E-05
 5.800000E+00 -2.050000E+00  3.950728E-05
 5.800000E+00 -2.000000E+00  4.523064E-05
 5.800000E+00 -1.950000E+00  5.157816E-05
 5.800000E+00 -1.900000E+00  5.858624E-05
 5.800000E+00 -1.850000E+00  6.628896E-05
 5.800000E+00 -1.800000E+00  7.471748E-05
 5.800000E+00 -1.750000E+00  8.389927E-05
 5.800000E+00 -1.700000E+00  9.385741E-05
 5.800000E+00 -1.650000E+00  1.046099E-04
 5.800000E+00 -1.600000E+00  1.161691E-04
 5.800000E+00 -1.550000E+00  1.285406E-04
 5.800000E+00 -1.500000E+00  1.417233E-04
 5.800000E+00 -1.450000E+00  1.557082E-04
 5.800000E+00 -1.400000E+00  1.704782E-04
 5.800000E+00 -1.350000E+00  1.860077E-04
 5.800000E+00 -1.300000E+00  2.022621E-04
 5.800000E+00 -1.250000E+00  2.191976E-04
 5.800000E+00 -1.200000E+00  2.367614E-04
 5.800000E+00 -1.150000E+00  2.548911E-04
 5.800000E+00 -1.100000E+00  2.735155E-04
 5.800000E+00 -1.050000E+00  2.925544E-04
 5.800000E+00 -1.000000E+00  3.119196E-04
 5.800000E+00 -9.500000E-01  3.315149E-04
 5.800000E+00 -9.000000E-01  3.512373E-04
 5.800000E+00 -8.500000E-01  3.709781E-04
 5.800000E+00 -8.000000E-01  3.906234E-04
 5.800000E+00 -7.500000E-01  4.100562E-04
 5.800000E+00 -7.000000E-01  4.291573E-04
 5.800000E+00 -6.500000E-01  4.478067E-04
 5.800000E+00 -6.000000E-01  4.658858E-04
 5.800000E+00 -5.500000E-01  4.832788E-04
 5.800000E+00 -5.000000E-01  4.998742E-04
 5.800000E+00 -4.500000E-01  5.155670E-04
 5.800000E+00 -4.000000E-01  5.302597E-04
 5.800000E+00 -3.500000E-01  5.438643E-04
 5.800000E+00 -3.000000E-01  5.563033E-04
 5.800000E+00 -2.500000E-01  5.675106E-04
 5.800000E+00 -2.000000E-01  5.774323E-04
 5.800000E+00 -1.500000E-01  5.860272E-04
 5.800000E+00 -1.000000E-01  5.932662E-04
 5.800000E+00 -5.000000E-02  5.991325E-04
 5.800000E+00  0.000000E+00  6.036205E-04
 5.800000E+00  5.000000E-02  6.067345E-04
 5.800000E+00  1.000000E-01  6.084875E-04
 5.800000E+00  1.500000E-01  6.088996E-04
 5.800000E+00  2.000000E-01  6.079964E-04
 5.800000E+00  2.500000E-01  6.058071E-04
 5.800000E+00  3.000000E-01  6.023635E-04
 5.800000E+00  3.500000E-01  5.976982E-04
 5.800000E+00  4.000000E-01  5.918441E-04
 5.800000E+00  4.500000E-01  5.848338E-04
 5.800000E+00  5.000000E-01  5.766993E-04
 5.800000E+00  5.500000E-01  5.674726E-04
 5.800000E+00  6.000000E-01  5.571862E-04
 5.800000E+00  6.500000E-01  5.458737E-04
 5.800000E+00  7.000000E-01  5.335717E-04
 5.800000E+00  7.500000E-01  5.203202E-04
 5.800000E+00  8.000000E-01  5.061643E-04
 5.800000E+00  8.500000E-01  4.911549E-04
 5.800000E+00  9.000000E-01  4.753500E-04
 5.800000E+00  9.500000E-01  4.588148E-04
 5.800000E+00  1.000000E+00  4.416220E-04
 5.800000E+00  1.050000E+00  4.238520E-04
 5.800000E+00  1.100000E+00  4.055921E-04
 5.800000E+00  1.150000E+00  3.869357E-04
 5.800000E+00  1.200000E+00  3.679812E-04
 5.800000E+00  1.250000E+00  3.488311E-04
 5.800000E+00  1.300000E+00  3.295897E-04
 5.800000E+00  1.350000E+00  3.103622E-04
 5.800000E+00  1.400000E+00  2.912529E-04
 5.800000E+00  1.450000E+00  2.723632E-04
 5.800000E+00  1.500000E+00  2.537904E-04
 5.800000E+00  1.550000E+00  2.356265E-04
 5.800000E+00  1.600000E+00  2.179562E-04
 5.800000E+00  1.650000E+00  2.008564E-04
 5.800000E+00  1.700000E+00  1.843954E-04
 5.800000E+00  1.750000E+00  1.686317E-04
 5.800000E+00  1.800000E+00  1.536141E-04
 5.800000E+00  1.850000E+00  1.393812E-04
 5.800000E+00  1.900000E+00  1.259615E-04
 5.800000E+00  1.950000E+00  1.133734E-04
 5.800000E+00  2.000000E+00  1.016262E-04
 5.800000E+00  2.050000E+00  9.071976E-05
 5.800000E+00  2.100000E+00  8.064576E-05
 5.800000E+00  2.150000E+00  7.138832E-05
 5.800000E+00  2.200000E+00  6.292479E-05
 5.800000E+00  2.250000E+00  5.522673E-05
 5.800000E+00  2.300000E+00  4.826079E-05
 5.800000E+00  2.350000E+00  4.198968E-05
 5.800000E+00  2.400000E+00  3.637311E-05
 5.800000E+00  2.450000E+00  3.136862E-05
 5.800000E+00  2.500000E+00  2.693247E-05
 5.800000E+00  2.550000E+00  2.302038E-05
 5.800000E+00  2.600000E+00  1.958826E-05
 5.800000E+00  2.650000E+00  1.659277E-05
 5.800000E+00  2.700000E+00  1.399187E-05
 5.800000E+00  2.750000E+00  1.174526E-05
 5.800000E+00  2.800000E+00  9.814707E-06
 5.800000E+00  2.850000E+00  8.164315E-06
 5.800000E+00  2.900000E+00  6.760706E-06
 5.800000E+00  2.950000E+00  5.573125E-06
 5.800000E+00  3.000000E+00  4.573484E-06
 5.800000E+00  3.050000E+00  3.736345E-06
 5.800000E+00  3.100000E+00  3.038864E-06
 5.800000E+00  3.150000E+00  2.460685E-06
 5.800000E+00  3.200000E+00  1.983814E-06
 5.800000E+00  3.250000E+00  1.592461E-06
 5.800000E+00  3.300000E+00  1.272879E-06
 5.800000E+00  3.350000E+00  1.013178E-06
 5.800000E+00  3.400000E+00  8.031571E-07
 5.800000E+00  3.450000E+00  6.341175E-07
 5.800000E+00  3.500000E+00  4.986969E-07
 5.800000E+00  3.550000E+00  3.907046E-07
 5.800000E+00  3.600000E+00  3.049693E-07
 5.800000E+00  3.650000E+00  2.371996E-07
 5.800000E+00  3.700000E+00  1.838569E-07
 5.800000E+00  3.750000E+00  1.420412E-07
 5.800000E+00  3.800000E+00  1.093904E-07
 5.800000E+00  3.850000E+00  8.399199E-08
 5.800000E+00  3.900000E+00  6.430630E-08
 5.800000E+00  3.950000E+00  4.910076E-08
 5.800000E+00  4.000000E+00  3.739397E-08
 5.800000E+00  4.050000E+00  2.840857E-08
 5.800000E+00  4.100000E+00  2.153190E-08
 5.800000E+00  4.150000E+00  1.628338E-08
 5.800000E+00  4.200000E+00  1.228774E-08
 5.800000E+00  4.250000E+00  9.253209E-09
 5.800000E+00  4.300000E+00  6.953807E-09
 5.800000E+00  4.350000E+00  5.215183E-09
 5.800000E+00  4.400000E+00  3.903273E-09
 5.800000E+00  4.450000E+00  2.915315E-09
 5.800000E+00  4.500000E+00  2.172767E-09
 5.800000E+00  4.550000E+00  1.615756E-09
 5.800000E+00  4.600000E+00  1.198747E-09
 5.800000E+00  4.650000E+00  8.871854E-10
 5.800000E+00  4.700000E+00  6.549013E-10
 5.800000E+00  4.750000E+00  4.821089E-10
 5.800000E+00  4.800000E+00  3.538763E-10
 5.800000E+00  4.850000E+00  2.589531E-10
 5.800000E+00  4.900000E+00  1.888769E-10
 5.800000E+00  4.950000E+00  1.372932E-10
 5.800000E+00  5.000000E+00  9.943915E-11
 5.800000E+00  5.050000E+00  7.175156E-11
 5.800000E+00  5.100000E+00  5.157052E-11
 5.800000E+00  5.150000E+00  3.691498E-11
 5.800000E+00  5.200000E+00  2.631324E-11
 5.800000E+00  5.250000E+00  1.867507E-11
 5.800000E+00  5.300000E+00  1.319530E-11
 5.800000E+00  5.350000E+00  9.281256E-12
 5.800000E+00  5.400000E+00  6.498238E-12
 5.800000E+00  5.450000E+00  4.528644E-12
 5.800000E+00  5.500000E+00  3.141373E-12
 5.800000E+00  5.550000E+00  2.168992E-12
 5.800000E+00  5.600000E+00  1.490752E-12
 5.800000E+00  5.650000E+00  1.019984E-12
 5.800000E+00  5.700000E+00  6.947943E-13
 5.800000E+00  5.750000E+00  4.712083E-13
 5.800000E+00  5.800000E+00  3.181539E-13
 5.800000E+00  5.850000E+00  2.137983E-13
 5.800000E+00  5.900000E+00  1.428904E-13
 5.800000E+00  5.950000E+00  9.484158E-14
 5.800000E+00  6.000000E+00  6.234744E-14
 5.800000E+00  6.050000E+00  4.040277E-14
 5.800000E+00  6.100000E+00  2.560263E-14
 5.800000E+00  6.150000E+00  1.564896E-14
 5.800000E+00  6.200000E+00  9.005151E-15
 5.800000E+00  6.250000E+00  4.656451E-15
 5.800000E+00  6.300000E+00  1.946413E-15
 5.800000E+00  6.350000E+00  4.685980E-16
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  4.481887E-17
 5.850000E+00 -6.300000E+00  1.861395E-16
 5.850000E+00 -6.250000E+00  4.453546E-16
 5.850000E+00 -6.200000E+00  8.619789E-16
 5.850000E+00 -6.150000E+00  1.500995E-15
 5.850000E+00 -6.100000E+00  2.464899E-15
 5.850000E+00 -6.050000E+00  3.912127E-15
 5.850000E+00 -6.000000E+00  6.084410E-15
 5.850000E+00 -5.950000E+00  9.346817E-15
 5.850000E+00 -5.900000E+00  1.424579E-14
 5.850000E+00 -5.850000E+00  2.159267E-14
 5.850000E+00 -5.800000E+00  3.258307E-14
 5.850000E+00 -5.750000E+00  4.896656E-14
 5.850000E+00 -5.700000E+00  7.328627E-14
 5.850000E+00 -5.650000E+00  1.092154E-13
 5.850000E+00 -5.600000E+00  1.620273E-13
 5.850000E+00 -5.550000E+00  2.392478E-13
 5.850000E+00 -5.500000E+00  3.515571E-13
 5.850000E+00 -5.450000E+00  5.140284E-13
 5.850000E+00 -5.400000E+00  7.478229E-13
 5.850000E+00 -5.350000E+00  1.082497E-12
 5.850000E+00 -5.300000E+00  1.559133E-12
 5.850000E+00 -5.250000E+00  2.234561E-12
 5.850000E+00 -5.200000E+00  3.187054E-12
 5.850000E+00 -5.150000E+00  4.523963E-12
 5.850000E+00 -5.100000E+00  6.391946E-12
 5.850000E+00 -5.050000E+00  8.990628E-12
 5.850000E+00 -5.000000E+00  1.259084E-11
 5.850000E+00 -4.950000E+00  1.755891E-11
 5.850000E+00 -4.900000E+00  2.438901E-11
 5.850000E+00 -4.850000E+00  3.374618E-11
 5.850000E+00 -4.800000E+00  4.652362E-11
 5.850000E+00 -4.750000E+00  6.391876E-11
 5.850000E+00 -4.700000E+00  8.753456E-11
 5.850000E+00 -4.650000E+00  1.195139E-10
 5.850000E+00 -4.600000E+00  1.627184E-10
 5.850000E+00 -4.550000E+00  2.209652E-10
 5.850000E+00 -4.500000E+00  2.993414E-10
 5.850000E+00 -4.450000E+00  4.046194E-10
 5.850000E+00 -4.400000E+00  5.458055E-10
 5.850000E+00 -4.350000E+00  7.348619E-10
 5.850000E+00 -4.300000E+00  9.876543E-10
 5.850000E+00 -4.250000E+00  1.325190E-09
 5.850000E+00 -4.200000E+00  1.775231E-09
 5.850000E+00 -4.150000E+00  2.374382E-09
 5.850000E+00 -4.100000E+00  3.170780E-09
 5.850000E+00 -4.050000E+00  4.227552E-09
 5.850000E+00 -4.000000E+00  5.627203E-09
 5.850000E+00 -3.950000E+00  7.477191E-09
 5.850000E+00 -3.900000E+00  9.916930E-09
 5.850000E+00 -3.850000E+00  1.312654E-08
 5.850000E+00 -3.800000E+00  1.733771E-08
 5.850000E+00 -3.750000E+00  2.284704E-08
 5.850000E+00 -3.700000E+00  3.003243E-08
 5.850000E+00 -3.650000E+00  3.937284E-08
 5.850000E+00 -3.600000E+00  5.147211E-08
 5.850000E+00 -3.550000E+00  6.708740E-08
 5.850000E+00 -3.500000E+00  8.716278E-08
 5.850000E+00 -3.450000E+00  1.128686E-07
 5.850000E+00 -3.400000E+00  1.456471E-07
 5.850000E+00 -3.350000E+00  1.872654E-07
 5.850000E+00 -3.300000E+00  2.398748E-07
 5.850000E+00 -3.250000E+00  3.060792E-07
 5.850000E+00 -3.200000E+00  3.890097E-07
 5.850000E+00 -3.150000E+00  4.924086E-07
 5.850000E+00 -3.100000E+00  6.207194E-07
 5.850000E+00 -3.050000E+00  7.791852E-07
 5.850000E+00 -3.000000E+00  9.739519E-07
 5.850000E+00 -2.950000E+00  1.212177E-06
 5.850000E+00 -2.900000E+00  1.502140E-06
 5.850000E+00 -2.850000E+00  1.853358E-06
 5.850000E+00 -2.800000E+00  2.276691E-06
 5.850000E+00 -2.750000E+00  2.784453E-06
 5.850000E+00 -2.700000E+00  3.390510E-06
 5.850000E+00 -2.650000E+00  4.110361E-06
 5.850000E+00 -2.600000E+00  4.961214E-06
 5.850000E+00 -2.550000E+00  5.962034E-06
 5.850000E+00 -2.500000E+00  7.133571E-06
 5.850000E+00 -2.450000E+00  8.498354E-06
 5.850000E+00 -2.400000E+00  1.008066E-05
 5.850000E+00 -2.350000E+00  1.190642E-05
 5.850000E+00 -2.300000E+00  1.400316E-05
 5.850000E+00 -2.250000E+00  1.639975E-05
 5.850000E+00 -2.200000E+00  1.912631E-05
 5.850000E+00 -2.150000E+00  2.221388E-05
 5.850000E+00 -2.100000E+00  2.569412E-05
 5.850000E+00 -2.050000E+00  2.959903E-05
 5.850000E+00 -2.000000E+00  3.396047E-05
 5.850000E+00 -1.950000E+00  3.880980E-05
 5.850000E+00 -1.900000E+00  4.417732E-05
 5.850000E+00 -1.850000E+00  5.009184E-05
 5.850000E+00 -1.800000E+00  5.658006E-05
 5.850000E+00 -1.750000E+00  6.366607E-05
 5.850000E+00 -1.700000E+00  7.137071E-05
 5.850000E+00 -1.650000E+00  7.971104E-05
 5.850000E+00 -1.600000E+00  8.869971E-05
 5.850000E+00 -1.550000E+00  9.834441E-05
 5.850000E+00 -1.500000E+00  1.086474E-04
 5.850000E+00 -1.450000E+00  1.196047E-04
 5.850000E+00 -1.400000E+00  1.312062E-04
 5.850000E+00 -1.350000E+00  1.434348E-04
 5.850000E+00 -1.300000E+00  1.562659E-04
 5.850000E+00 -1.250000E+00  1.696680E-04
 5.850000E+00 -1.200000E+00  1.836015E-04
 5.850000E+00 -1.150000E+00  1.980195E-04
 5.850000E+00 -1.100000E+00  2.128674E-04
 5.850000E+00 -1.050000E+00  2.280831E-04
 5.850000E+00 -1.000000E+00  2.435976E-04
 5.850000E+00 -9.500000E-01  2.593354E-04
 5.850000E+00 -9.000000E-01  2.752146E-04
 5.850000E+00 -8.500000E-01  2.911484E-04
 5.850000E+00 -8.000000E-01  3.070454E-04
 5.850000E+00 -7.500000E-01  3.228109E-04
 5.850000E+00 -7.000000E-01  3.383480E-04
 5.850000E+00 -6.500000E-01  3.535587E-04
 5.850000E+00 -6.000000E-01  3.683453E-04
 5.850000E+00 -5.500000E-01  3.826119E-04
 5.850000E+00 -5.000000E-01  3.962654E-04
 5.850000E+00 -4.500000E-01  4.092173E-04
 5.850000E+00 -4.000000E-01  4.213848E-04
 5.850000E+00 -3.500000E-01  4.326921E-04
 5.850000E+00 -3.000000E-01  4.430712E-04
 5.850000E+00 -2.500000E-01  4.524631E-04
 5.850000E+00 -2.000000E-01  4.608181E-04
 5.850000E+00 -1.500000E-01  4.680965E-04
 5.850000E+00 -1.000000E-01  4.742683E-04
 5.850000E+00 -5.000000E-02  4.793132E-04
 5.850000E+00  0.000000E+00  4.832200E-04
 5.850000E+00  5.000000E-02  4.859861E-04
 5.850000E+00  1.000000E-01  4.876163E-04
 5.850000E+00  1.500000E-01  4.881215E-04
 5.850000E+00  2.000000E-01  4.875184E-04
 5.850000E+00  2.500000E-01  4.858273E-04
 5.850000E+00  3.000000E-01  4.830720E-04
 5.850000E+00  3.500000E-01  4.792781E-04
 5.850000E+00  4.000000E-01  4.744730E-04
 5.850000E+00  4.500000E-01  4.686851E-04
 5.850000E+00  5.000000E-01  4.619437E-04
 5.850000E+00  5.500000E-01  4.542794E-04
 5.850000E+00  6.000000E-01  4.457242E-04
 5.850000E+00  6.500000E-01  4.363119E-04
 5.850000E+00  7.000000E-01  4.260792E-04
 5.850000E+00  7.500000E-01  4.150664E-04
 5.850000E+00  8.000000E-01  4.033176E-04
 5.850000E+00  8.500000E-01  3.908819E-04
 5.850000E+00  9.000000E-01  3.778137E-04
 5.850000E+00  9.500000E-01  3.641727E-04
 5.850000E+00  1.000000E+00  3.500241E-04
 5.850000E+00  1.050000E+00  3.354385E-04
 5.850000E+00  1.100000E+00  3.204912E-04
 5.850000E+00  1.150000E+00  3.052615E-04
 5.850000E+00  1.200000E+00  2.898320E-04
 5.850000E+00  1.250000E+00  2.742872E-04
 5.850000E+00  1.300000E+00  2.587127E-04
 5.850000E+00  1.350000E+00  2.431935E-04
 5.850000E+00  1.400000E+00  2.278130E-04
 5.850000E+00  1.450000E+00  2.126519E-04
 5.850000E+00  1.500000E+00  1.977866E-04
 5.850000E+00  1.550000E+00  1.832886E-04
 5.850000E+00  1.600000E+00  1.692232E-04
 5.850000E+00  1.650000E+00  1.556489E-04
 5.850000E+00  1.700000E+00  1.426169E-04
 5.850000E+00  1.750000E+00  1.301703E-04
 5.850000E+00  1.800000E+00  1.183443E-04
 5.850000E+00  1.850000E+00  1.071658E-04
 5.850000E+00  1.900000E+00  9.665363E-05
 5.850000E+00  1.950000E+00  8.681871E-05
 5.850000E+00  2.000000E+00  7.766449E-05
 5.850000E+00  2.050000E+00  6.918740E-05
 5.850000E+00  2.100000E+00  6.137744E-05
 5.850000E+00  2.150000E+00  5.421887E-05
 5.850000E+00  2.200000E+00  4.769085E-05
 5.850000E+00  2.250000E+00  4.176828E-05
 5.850000E+00  2.300000E+00  3.642248E-05
 5.850000E+00  2.350000E+00  3.162200E-05
 5.850000E+00  2.400000E+00  2.733330E-05
 5.850000E+00  2.450000E+00  2.352149E-05
 5.850000E+00  2.500000E+00  2.015097E-05
 5.850000E+00  2.550000E+00  1.718600E-05
 5.850000E+00  2.600000E+00  1.459121E-05
 5.850000E+00  2.650000E+00  1.233213E-05
 5.850000E+00  2.700000E+00  1.037546E-05
 5.850000E+00  2.750000E+00  8.689505E-06
 5.850000E+00  2.800000E+00  7.244311E-06
 5.850000E+00  2.850000E+00  6.011905E-06
 5.850000E+00  2.900000E+00  4.966389E-06
 5.850000E+00  2.950000E+00  4.084001E-06
 5.850000E+00  3.000000E+00  3.343126E-06
 5.850000E+00  3.050000E+00  2.724264E-06
 5.850000E+00  3.100000E+00  2.209970E-06
 5.850000E+00  3.150000E+00  1.784754E-06
 5.850000E+00  3.200000E+00  1.434967E-06
 5.850000E+00  3.250000E+00  1.148679E-06
 5.850000E+00  3.300000E+00  9.155310E-07
 5.850000E+00  3.350000E+00  7.265972E-07
 5.850000E+00  3.400000E+00  5.742403E-07
 5.850000E+00  3.450000E+00  4.519705E-07
 5.850000E+00  3.500000E+00  3.543110E-07
 5.850000E+00  3.550000E+00  2.766708E-07
 5.850000E+00  3.600000E+00  2.152269E-07
 5.850000E+00  3.650000E+00  1.668165E-07
 5.850000E+00  3.700000E+00  1.288394E-07
 5.850000E+00  3.750000E+00  9.917178E-08
 5.850000E+00  3.800000E+00  7.608890E-08
 5.850000E+00  3.850000E+00  5.819894E-08
 5.850000E+00  3.900000E+00  4.438508E-08
 5.850000E+00  3.950000E+00  3.375629E-08
 5.850000E+00  4.000000E+00  2.560557E-08
 5.850000E+00  4.050000E+00  1.937491E-08
 5.850000E+00  4.100000E+00  1.462612E-08
 5.850000E+00  4.150000E+00  1.101683E-08
 5.850000E+00  4.200000E+00  8.280713E-09
 5.850000E+00  4.250000E+00  6.211546E-09
 5.850000E+00  4.300000E+00  4.650288E-09
 5.850000E+00  4.350000E+00  3.474757E-09
 5.850000E+00  4.400000E+00  2.591422E-09
 5.850000E+00  4.450000E+00  1.928919E-09
 5.850000E+00  4.500000E+00  1.432955E-09
 5.850000E+00  4.550000E+00  1.062339E-09
 5.850000E+00  4.600000E+00  7.858951E-10
 5.850000E+00  4.650000E+00  5.800768E-10
 5.850000E+00  4.700000E+00  4.271360E-10
 5.850000E+00  4.750000E+00  3.137183E-10
 5.850000E+00  4.800000E+00  2.297916E-10
 5.850000E+00  4.850000E+00  1.678313E-10
 5.850000E+00  4.900000E+00  1.222016E-10
 5.850000E+00  4.950000E+00  8.868841E-11
 5.850000E+00  5.000000E+00  6.414503E-11
 5.850000E+00  5.050000E+00  4.622614E-11
 5.850000E+00  5.100000E+00  3.318684E-11
 5.850000E+00  5.150000E+00  2.373159E-11
 5.850000E+00  5.200000E+00  1.690070E-11
 5.850000E+00  5.250000E+00  1.198504E-11
 5.850000E+00  5.300000E+00  8.462117E-12
 5.850000E+00  5.350000E+00  5.948123E-12
 5.850000E+00  5.400000E+00  4.162065E-12
 5.850000E+00  5.450000E+00  2.898974E-12
 5.850000E+00  5.500000E+00  2.009917E-12
 5.850000E+00  5.550000E+00  1.387128E-12
 5.850000E+00  5.600000E+00  9.529730E-13
 5.850000E+00  5.650000E+00  6.517813E-13
 5.850000E+00  5.700000E+00  4.438296E-13
 5.850000E+00  5.750000E+00  3.009166E-13
 5.850000E+00  5.800000E+00  2.031284E-13
 5.850000E+00  5.850000E+00  1.364806E-13
 5.850000E+00  5.900000E+00  9.121014E-14
 5.850000E+00  5.950000E+00  6.054237E-14
 5.850000E+00  6.000000E+00  3.980618E-14
 5.850000E+00  6.050000E+00  2.580270E-14
 5.850000E+00  6.100000E+00  1.635706E-14
 5.850000E+00  6.150000E+00  1.000241E-14
 5.850000E+00  6.200000E+00  5.758667E-15
 5.850000E+00  6.250000E+00  2.979118E-15
 5.850000E+00  6.300000E+00  1.245763E-15
 5.850000E+00  6.350000E+00  2.999940E-16
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  2.817667E-17
 5.900000E+00 -6.300000E+00  1.169946E-16
 5.900000E+00 -6.250000E+00  2.798243E-16
 5.900000E+00 -6.200000E+00  5.413841E-16
 5.900000E+00 -6.150000E+00  9.423662E-16
 5.900000E+00 -6.100000E+00  1.547023E-15
 5.900000E+00 -6.050000E+00  2.454762E-15
 5.900000E+00 -6.000000E+00  3.817370E-15
 5.900000E+00 -5.950000E+00  5.864214E-15
 5.900000E+00 -5.900000E+00  8.938767E-15
 5.900000E+00 -5.850000E+00  1.355118E-14
 5.900000E+00 -5.800000E+00  2.045343E-14
 5.900000E+00 -5.750000E+00  3.074613E-14
 5.900000E+00 -5.700000E+00  4.602940E-14
 5.900000E+00 -5.650000E+00  6.861482E-14
 5.900000E+00 -5.600000E+00  1.018215E-13
 5.900000E+00 -5.550000E+00  1.503873E-13
 5.900000E+00 -5.500000E+00  2.210373E-13
 5.900000E+00 -5.450000E+00  3.232659E-13
 5.900000E+00 -5.400000E+00  4.704064E-13
 5.900000E+00 -5.350000E+00  6.810902E-13
 5.900000E+00 -5.300000E+00  9.812267E-13
 5.900000E+00 -5.250000E+00  1.406683E-12
 5.900000E+00 -5.200000E+00  2.006895E-12
 5.900000E+00 -5.150000E+00  2.849734E-12
 5.900000E+00 -5.100000E+00  4.028024E-12
 5.900000E+00 -5.050000E+00  5.668294E-12
 5.900000E+00 -5.000000E+00  7.942480E-12
 5.900000E+00 -4.950000E+00  1.108359E-11
 5.900000E+00 -4.900000E+00  1.540662E-11
 5.900000E+00 -4.850000E+00  2.133658E-11
 5.900000E+00 -4.800000E+00  2.944585E-11
 5.900000E+00 -4.750000E+00  4.050422E-11
 5.900000E+00 -4.700000E+00  5.554571E-11
 5.900000E+00 -4.650000E+00  7.595788E-11
 5.900000E+00 -4.600000E+00  1.036011E-10
 5.900000E+00 -4.550000E+00  1.409678E-10
 5.900000E+00 -4.500000E+00  1.913943E-10
 5.900000E+00 -4.450000E+00  2.593435E-10
 5.900000E+00 -4.400000E+00  3.507783E-10
 5.900000E+00 -4.350000E+00  4.736581E-10
 5.900000E+00 -4.300000E+00  6.385908E-10
 5.900000E+00 -4.250000E+00  8.596911E-10
 5.900000E+00 -4.200000E+00  1.155702E-09
 5.900000E+00 -4.150000E+00  1.551455E-09
 5.900000E+00 -4.100000E+00  2.079757E-09
 5.900000E+00 -4.050000E+00  2.783820E-09
 5.900000E+00 -4.000000E+00  3.720376E-09
 5.900000E+00 -3.950000E+00  4.963620E-09
 5.900000E+00 -3.900000E+00  6.610202E-09
 5.900000E+00 -3.850000E+00  8.785482E-09
 5.900000E+00 -3.800000E+00  1.165131E-08
 5.900000E+00 -3.750000E+00  1.541565E-08
 5.900000E+00 -3.700000E+00  2.034435E-08
 5.900000E+00 -3.650000E+00  2.677553E-08
 5.900000E+00 -3.600000E+00  3.513685E-08
 5.900000E+00 -3.550000E+00  4.596621E-08
 5.900000E+00 -3.500000E+00  5.993641E-08
 5.900000E+00 -3.450000E+00  7.788396E-08
 5.900000E+00 -3.400000E+00  1.008429E-07
 5.900000E+00 -3.350000E+00  1.300835E-07
 5.900000E+00 -3.300000E+00  1.671573E-07
 5.900000E+00 -3.250000E+00  2.139468E-07
 5.900000E+00 -3.200000E+00  2.727227E-07
 5.900000E+00 -3.150000E+00  3.462063E-07
 5.900000E+00 -3.100000E+00  4.376383E-07
 5.900000E+00 -3.050000E+00  5.508531E-07
 5.900000E+00 -3.000000E+00  6.903588E-07
 5.900000E+00 -2.950000E+00  8.614204E-07
 5.900000E+00 -2.900000E+00  1.070147E-06
 5.900000E+00 -2.850000E+00  1.323582E-06
 5.900000E+00 -2.800000E+00  1.629787E-06
 5.900000E+00 -2.750000E+00  1.997934E-06
 5.900000E+00 -2.700000E+00  2.438380E-06
 5.900000E+00 -2.650000E+00  2.962747E-06
 5.900000E+00 -2.600000E+00  3.583979E-06
 5.900000E+00 -2.550000E+00  4.316396E-06
 5.900000E+00 -2.500000E+00  5.175722E-06
 5.900000E+00 -2.450000E+00  6.179096E-06
 5.900000E+00 -2.400000E+00  7.345060E-06
 5.900000E+00 -2.350000E+00  8.693519E-06
 5.900000E+00 -2.300000E+00  1.024567E-05
 5.900000E+00 -2.250000E+00  1.202388E-05
 5.900000E+00 -2.200000E+00  1.405158E-05
 5.900000E+00 -2.150000E+00  1.635305E-05
 5.900000E+00 -2.100000E+00  1.895324E-05
 5.900000E+00 -2.050000E+00  2.187747E-05
 5.900000E+00 -2.000000E+00  2.515118E-05
 5.900000E+00 -1.950000E+00  2.879958E-05
 5.900000E+00 -1.900000E+00  3.284728E-05
 5.900000E+00 -1.850000E+00  3.731790E-05
 5.900000E+00 -1.800000E+00  4.223366E-05
 5.900000E+00 -1.750000E+00  4.761491E-05
 5.900000E+00 -1.700000E+00  5.347969E-05
 5.900000E+00 -1.650000E+00  5.984324E-05
 5.900000E+00 -1.600000E+00  6.671755E-05
 5.900000E+00 -1.550000E+00  7.411085E-05
 5.900000E+00 -1.500000E+00  8.202720E-05
 5.900000E+00 -1.450000E+00  9.046604E-05
 5.900000E+00 -1.400000E+00  9.942176E-05
 5.900000E+00 -1.350000E+00  1.088834E-04
 5.900000E+00 -1.300000E+00  1.188344E-04
 5.900000E+00 -1.250000E+00  1.292521E-04
 5.900000E+00 -1.200000E+00  1.401079E-04
 5.900000E+00 -1.150000E+00  1.513669E-04
 5.900000E+00 -1.100000E+00  1.629882E-04
 5.900000E+00 -1.050000E+00  1.749248E-04
 5.900000E+00 -1.000000E+00  1.871237E-04
 5.900000E+00 -9.500000E-01  1.995266E-04
 5.900000E+00 -9.000000E-01  2.120698E-04
 5.900000E+00 -8.500000E-01  2.246854E-04
 5.900000E+00 -8.000000E-01  2.373013E-04
 5.900000E+00 -7.500000E-01  2.498427E-04
 5.900000E+00 -7.000000E-01  2.622321E-04
 5.900000E+00 -6.500000E-01  2.743912E-04
 5.900000E+00 -6.000000E-01  2.862412E-04
 5.900000E+00 -5.500000E-01  2.977042E-04
 5.900000E+00 -5.000000E-01  3.087043E-04
 5.900000E+00 -4.500000E-01  3.191686E-04
 5.900000E+00 -4.000000E-01  3.290285E-04
 5.900000E+00 -3.500000E-01  3.382201E-04
 5.900000E+00 -3.000000E-01  3.466858E-04
 5.900000E+00 -2.500000E-01  3.543746E-04
 5.900000E+00 -2.000000E-01  3.612425E-04
 5.900000E+00 -1.500000E-01  3.672533E-04
 5.900000E+00 -1.000000E-01  3.723784E-04
 5.900000E+00 -5.000000E-02  3.765970E-04
 5.900000E+00  0.000000E+00  3.798954E-04
 5.900000E+00  5.000000E-02  3.822670E-04
 5.900000E+00  1.000000E-01  3.837116E-04
 5.900000E+00  1.500000E-01  3.842343E-04
 5.900000E+00  2.000000E-01  3.838452E-04
 5.900000E+00  2.500000E-01  3.825584E-04
 5.900000E+00  3.000000E-01  3.803914E-04
 5.900000E+00  3.500000E-01  3.773642E-04
 5.900000E+00  4.000000E-01  3.734991E-04
 5.900000E+00  4.500000E-01  3.688202E-04
 5.900000E+00  5.000000E-01  3.633534E-04
 5.900000E+00  5.500000E-01  3.571261E-04
 5.900000E+00  6.000000E-01  3.501680E-04
 5.900000E+00  6.500000E-01  3.425107E-04
 5.900000E+00  7.000000E-01  3.341885E-04
 5.900000E+00  7.500000E-01  3.252389E-04
 5.900000E+00  8.000000E-01  3.157026E-04
 5.900000E+00  8.500000E-01  3.056241E-04
 5.900000E+00  9.000000E-01  2.950518E-04
 5.900000E+00  9.500000E-01  2.840383E-04
 5.900000E+00  1.000000E+00  2.726398E-04
 5.900000E+00  1.050000E+00  2.609164E-04
 5.900000E+00  1.100000E+00  2.489311E-04
 5.900000E+00  1.150000E+00  2.367497E-04
 5.900000E+00  1.200000E+00  2.244396E-04
 5.900000E+00  1.250000E+00  2.120692E-04
 5.900000E+00  1.300000E+00  1.997069E-04
 5.900000E+00  1.350000E+00  1.874203E-04
 5.900000E+00  1.400000E+00  1.752750E-04
 5.900000E+00  1.450000E+00  1.633335E-04
 5.900000E+00  1.500000E+00  1.516550E-04
 5.900000E+00  1.550000E+00  1.402939E-04
 5.900000E+00  1.600000E+00  1.292997E-04
 5.900000E+00  1.650000E+00  1.187160E-04
 5.900000E+00  1.700000E+00  1.085804E-04
 5.900000E+00  1.750000E+00  9.892420E-05
 5.900000E+00  1.800000E+00  8.977201E-05
 5.900000E+00  1.850000E+00  8.114210E-05
 5.900000E+00  1.900000E+00  7.304633E-05
 5.900000E+00  1.950000E+00  6.549046E-05
 5.900000E+00  2.000000E+00  5.847447E-05
 5.900000E+00  2.050000E+00  5.199298E-05
 5.900000E+00  2.100000E+00  4.603578E-05
 5.900000E+00  2.150000E+00  4.058835E-05
 5.900000E+00  2.200000E+00  3.563244E-05
 5.900000E+00  2.250000E+00  3.114669E-05
 5.900000E+00  2.300000E+00  2.710721E-05
 5.900000E+00  2.350000E+00  2.348820E-05
 5.900000E+00  2.400000E+00  2.026247E-05
 5.900000E+00  2.450000E+00  1.740202E-05
 5.900000E+00  2.500000E+00  1.487850E-05
 5.900000E+00  2.550000E+00  1.266367E-05
 5.900000E+00  2.600000E+00  1.072977E-05
 5.900000E+00  2.650000E+00  9.049887E-06
 5.900000E+00  2.700000E+00  7.598183E-06
 5.900000E+00  2.750000E+00  6.350150E-06
 5.900000E+00  2.800000E+00  5.282764E-06
 5.900000E+00  2.850000E+00  4.374602E-06
 5.900000E+00  2.900000E+00  3.605911E-06
 5.900000E+00  2.950000E+00  2.958638E-06
 5.900000E+00  3.000000E+00  2.416420E-06
 5.900000E+00  3.050000E+00  1.964549E-06
 5.900000E+00  3.100000E+00  1.589909E-06
 5.900000E+00  3.150000E+00  1.280890E-06
 5.900000E+00  3.200000E+00  1.027300E-06
 5.900000E+00  3.250000E+00  8.202514E-07
 5.900000E+00  3.300000E+00  6.520535E-07
 5.900000E+00  3.350000E+00  5.160983E-07
 5.900000E+00  3.400000E+00  4.067480E-07
 5.900000E+00  3.450000E+00  3.192251E-07
 5.900000E+00  3.500000E+00  2.495096E-07
 5.900000E+00  3.550000E+00  1.942407E-07
 5.900000E+00  3.600000E+00  1.506278E-07
 5.900000E+00  3.650000E+00  1.163686E-07
 5.900000E+00  3.700000E+00  8.957582E-08
 5.900000E+00  3.750000E+00  6.871191E-08
 5.900000E+00  3.800000E+00  5.253223E-08
 5.900000E+00  3.850000E+00  4.003512E-08
 5.900000E+00  3.900000E+00  3.041928E-08
 5.900000E+00  3.950000E+00  2.304738E-08
 5.900000E+00  4.000000E+00  1.741530E-08
 5.900000E+00  4.050000E+00  1.312645E-08
 5.900000E+00  4.100000E+00  9.870458E-09
 5.900000E+00  4.150000E+00  7.405658E-09
 5.900000E+00  4.200000E+00  5.544747E-09
 5.900000E+00  4.250000E+00  4.143229E-09
 5.900000E+00  4.300000E+00  3.090103E-09
 5.900000E+00  4.350000E+00  2.300438E-09
 5.900000E+00  4.400000E+00  1.709490E-09
 5.900000E+00  4.450000E+00  1.268068E-09
 5.900000E+00  4.500000E+00  9.389196E-10
 5.900000E+00  4.550000E+00  6.939050E-10
 5.900000E+00  4.600000E+00  5.118252E-10
 5.900000E+00  4.650000E+00  3.767439E-10
 5.900000E+00  4.700000E+00  2.767047E-10
 5.900000E+00  4.750000E+00  2.027526E-10
 5.900000E+00  4.800000E+00  1.481916E-10
 5.900000E+00  4.850000E+00  1.080212E-10
 5.900000E+00  4.900000E+00  7.851303E-11
 5.900000E+00  4.950000E+00  5.689020E-11
 5.900000E+00  5.000000E+00  4.108774E-11
 5.900000E+00  5.050000E+00  2.957217E-11
 5.900000E+00  5.100000E+00  2.120653E-11
 5.900000E+00  5.150000E+00  1.514939E-11
 5.900000E+00  5.200000E+00  1.077923E-11
 5.900000E+00  5.250000E+00  7.638045E-12
 5.900000E+00  5.300000E+00  5.389157E-12
 5.900000E+00  5.350000E+00  3.785777E-12
 5.900000E+00  5.400000E+00  2.647565E-12
 5.900000E+00  5.450000E+00  1.843190E-12
 5.900000E+00  5.500000E+00  1.277363E-12
 5.900000E+00  5.550000E+00  8.812161E-13
 5.900000E+00  5.600000E+00  6.051933E-13
 5.900000E+00  5.650000E+00  4.137912E-13
 5.900000E+00  5.700000E+00  2.816961E-13
 5.900000E+00  5.750000E+00  1.909496E-13
 5.900000E+00  5.800000E+00  1.288780E-13
 5.900000E+00  5.850000E+00  8.658623E-14
 5.900000E+00  5.900000E+00  5.786710E-14
 5.900000E+00  5.950000E+00  3.841545E-14
 5.900000E+00  6.000000E+00  2.526423E-14
 5.900000E+00  6.050000E+00  1.638250E-14
 5.900000E+00  6.100000E+00  1.039020E-14
 5.900000E+00  6.150000E+00  6.357071E-15
 5.900000E+00  6.200000E+00  3.661997E-15
 5.900000E+00  6.250000E+00  1.895454E-15
 5.900000E+00  6.300000E+00  7.929585E-16
 5.900000E+00  6.350000E+00  1.910091E-16
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.762373E-17
 5.950000E+00 -6.300000E+00  7.315667E-17
 5.950000E+00 -6.250000E+00  1.749033E-16
 5.950000E+00 -6.200000E+00  3.382299E-16
 5.950000E+00 -6.150000E+00  5.884601E-16
 5.950000E+00 -6.100000E+00  9.656187E-16
 5.950000E+00 -6.050000E+00  1.531682E-15
 5.950000E+00 -6.000000E+00  2.381344E-15
 5.950000E+00 -5.950000E+00  3.657760E-15
 5.950000E+00 -5.900000E+00  5.575378E-15
 5.950000E+00 -5.850000E+00  8.452768E-15
 5.950000E+00 -5.800000E+00  1.275958E-14
 5.950000E+00 -5.750000E+00  1.918325E-14
 5.950000E+00 -5.700000E+00  2.872326E-14
 5.950000E+00 -5.650000E+00  4.282358E-14
 5.950000E+00 -5.600000E+00  6.355763E-14
 5.950000E+00 -5.550000E+00  9.388543E-14
 5.950000E+00 -5.500000E+00  1.380091E-13
 5.950000E+00 -5.450000E+00  2.018621E-13
 5.950000E+00 -5.400000E+00  2.937793E-13
 5.950000E+00 -5.350000E+00  4.254116E-13
 5.950000E+00 -5.300000E+00  6.129687E-13
 5.950000E+00 -5.250000E+00  8.789035E-13
 5.950000E+00 -5.200000E+00  1.254188E-12
 5.950000E+00 -5.150000E+00  1.781381E-12
 5.950000E+00 -5.100000E+00  2.518759E-12
 5.950000E+00 -5.050000E+00  3.545871E-12
 5.950000E+00 -5.000000E+00  4.970992E-12
 5.950000E+00 -4.950000E+00  6.941142E-12
 5.950000E+00 -4.900000E+00  9.655532E-12
 5.950000E+00 -4.850000E+00  1.338363E-11
 5.950000E+00 -4.800000E+00  1.848941E-11
 5.950000E+00 -4.750000E+00  2.546396E-11
 5.950000E+00 -4.700000E+00  3.496928E-11
 5.950000E+00 -4.650000E+00  4.789716E-11
 5.950000E+00 -4.600000E+00  6.544816E-11
 5.950000E+00 -4.550000E+00  8.923770E-11
 5.950000E+00 -4.500000E+00  1.214381E-10
 5.950000E+00 -4.450000E+00  1.649684E-10
 5.950000E+00 -4.400000E+00  2.237477E-10
 5.950000E+00 -4.350000E+00  3.030319E-10
 5.950000E+00 -4.300000E+00  4.098595E-10
 5.950000E+00 -4.250000E+00  5.536396E-10
 5.950000E+00 -4.200000E+00  7.469247E-10
 5.950000E+00 -4.150000E+00  1.006419E-09
 5.950000E+00 -4.100000E+00  1.354288E-09
 5.950000E+00 -4.050000E+00  1.819852E-09
 5.950000E+00 -4.000000E+00  2.441757E-09
 5.950000E+00 -3.950000E+00  3.270742E-09
 5.950000E+00 -3.900000E+00  4.373150E-09
 5.950000E+00 -3.850000E+00  5.835332E-09
 5.950000E+00 -3.800000E+00  7.769156E-09
 5.950000E+00 -3.750000E+00  1.031883E-08
 5.950000E+00 -3.700000E+00  1.366928E-08
 5.950000E+00 -3.650000E+00  1.805642E-08
 5.950000E+00 -3.600000E+00  2.377947E-08
 5.950000E+00 -3.550000E+00  3.121592E-08
 5.950000E+00 -3.500000E+00  4.083914E-08
 5.950000E+00 -3.450000E+00  5.323932E-08
 5.950000E+00 -3.400000E+00  6.914789E-08
 5.950000E+00 -3.350000E+00  8.946582E-08
 5.950000E+00 -3.300000E+00  1.152961E-07
 5.950000E+00 -3.250000E+00  1.479809E-07
 5.950000E+00 -3.200000E+00  1.891428E-07
 5.950000E+00 -3.150000E+00  2.407314E-07
 5.950000E+00 -3.100000E+00  3.050746E-07
 5.950000E+00 -3.050000E+00  3.849335E-07
 5.950000E+00 -3.000000E+00  4.835627E-07
 5.950000E+00 -2.950000E+00  6.047737E-07
 5.950000E+00 -2.900000E+00  7.530006E-07
 5.950000E+00 -2.850000E+00  9.333687E-07
 5.950000E+00 -2.800000E+00  1.151763E-06
 5.950000E+00 -2.750000E+00  1.414894E-06
 5.950000E+00 -2.700000E+00  1.730368E-06
 5.950000E+00 -2.650000E+00  2.106738E-06
 5.950000E+00 -2.600000E+00  2.553568E-06
 5.950000E+00 -2.550000E+00  3.081465E-06
 5.950000E+00 -2.500000E+00  3.702120E-06
 5.950000E+00 -2.450000E+00  4.428321E-06
 5.950000E+00 -2.400000E+00  5.273951E-06
 5.950000E+00 -2.350000E+00  6.253971E-06
 5.950000E+00 -2.300000E+00  7.384375E-06
 5.950000E+00 -2.250000E+00  8.682122E-06
 5.950000E+00 -2.200000E+00  1.016504E-05
 5.950000E+00 -2.150000E+00  1.185172E-05
 5.950000E+00 -2.100000E+00  1.376133E-05
 5.950000E+00 -2.050000E+00  1.591346E-05
 5.950000E+00 -2.000000E+00  1.832790E-05
 5.950000E+00 -1.950000E+00  2.102440E-05
 5.950000E+00 -1.900000E+00  2.402240E-05
 5.950000E+00 -1.850000E+00  2.734073E-05
 5.950000E+00 -1.800000E+00  3.099728E-05
 5.950000E+00 -1.750000E+00  3.500868E-05
 5.950000E+00 -1.700000E+00  3.938993E-05
 5.950000E+00 -1.650000E+00  4.415400E-05
 5.950000E+00 -1.600000E+00  4.931153E-05
 5.950000E+00 -1.550000E+00  5.487037E-05
 5.950000E+00 -1.500000E+00  6.083529E-05
 5.950000E+00 -1.450000E+00  6.720755E-05
 5.950000E+00 -1.400000E+00  7.398464E-05
 5.950000E+00 -1.350000E+00  8.115991E-05
 5.950000E+00 -1.300000E+00  8.872236E-05
 5.950000E+00 -1.250000E+00  9.665639E-05
 5.950000E+00 -1.200000E+00  1.049416E-04
 5.950000E+00 -1.150000E+00  1.135529E-04
 5.950000E+00 -1.100000E+00  1.224601E-04
 5.950000E+00 -1.050000E+00  1.316283E-04
 5.950000E+00 -1.000000E+00  1.410179E-04
 5.950000E+00 -9.500000E-01  1.505846E-04
 5.950000E+00 -9.000000E-01  1.602802E-04
 5.950000E+00 -8.500000E-01  1.700525E-04
 5.950000E+00 -8.000000E-01  1.798462E-04
 5.950000E+00 -7.500000E-01  1.896031E-04
 5.950000E+00 -7.000000E-01  1.992631E-04
 5.950000E+00 -6.500000E-01  2.087648E-04
 5.950000E+00 -6.000000E-01  2.180460E-04
 5.950000E+00 -5.500000E-01  2.270452E-04
 5.950000E+00 -5.000000E-01  2.357019E-04
 5.950000E+00 -4.500000E-01  2.439576E-04
 5.950000E+00 -4.000000E-01  2.517568E-04
 5.950000E+00 -3.500000E-01  2.590474E-04
 5.950000E+00 -3.000000E-01  2.657820E-04
 5.950000E+00 -2.500000E-01  2.719177E-04
 5.950000E+00 -2.000000E-01  2.774175E-04
 5.950000E+00 -1.500000E-01  2.822496E-04
 5.950000E+00 -1.000000E-01  2.863887E-04
 5.950000E+00 -5.000000E-02  2.898149E-04
 5.950000E+00  0.000000E+00  2.925145E-04
 5.950000E+00  5.000000E-02  2.944792E-04
 5.950000E+00  1.000000E-01  2.957058E-04
 5.950000E+00  1.500000E-01  2.961960E-04
 5.950000E+00  2.000000E-01  2.959556E-04
 5.950000E+00  2.500000E-01  2.949941E-04
 5.950000E+00  3.000000E-01  2.933240E-04
 5.950000E+00  3.500000E-01  2.909609E-04
 5.950000E+00  4.000000E-01  2.879224E-04
 5.950000E+00  4.500000E-01  2.842285E-04
 5.950000E+00  5.000000E-01  2.799011E-04
 5.950000E+00  5.500000E-01  2.749638E-04
 5.950000E+00  6.000000E-01  2.694426E-04
 5.950000E+00  6.500000E-01  2.633655E-04
 5.950000E+00  7.000000E-01  2.567627E-04
 5.950000E+00  7.500000E-01  2.496671E-04
 5.950000E+00  8.000000E-01  2.421144E-04
 5.950000E+00  8.500000E-01  2.341429E-04
 5.950000E+00  9.000000E-01  2.257941E-04
 5.950000E+00  9.500000E-01  2.171122E-04
 5.950000E+00  1.000000E+00  2.081442E-04
 5.950000E+00  1.050000E+00  1.989394E-04
 5.950000E+00  1.100000E+00  1.895491E-04
 5.950000E+00  1.150000E+00  1.800263E-04
 5.950000E+00  1.200000E+00  1.704246E-04
 5.950000E+00  1.250000E+00  1.607981E-04
 5.950000E+00  1.300000E+00  1.512003E-04
 5.950000E+00  1.350000E+00  1.416834E-04
 5.950000E+00  1.400000E+00  1.322979E-04
 5.950000E+00  1.450000E+00  1.230916E-04
 5.950000E+00  1.500000E+00  1.141089E-04
 5.950000E+00  1.550000E+00  1.053908E-04
 5.950000E+00  1.600000E+00  9.697362E-05
 5.950000E+00  1.650000E+00  8.888943E-05
 5.950000E+00  1.700000E+00  8.116525E-05
 5.950000E+00  1.750000E+00  7.382311E-05
 5.950000E+00  1.800000E+00  6.687997E-05
 5.950000E+00  1.850000E+00  6.034777E-05
 5.950000E+00  1.900000E+00  5.423359E-05
 5.950000E+00  1.950000E+00  4.853985E-05
 5.950000E+00  2.000000E+00  4.326461E-05
 5.950000E+00  2.050000E+00  3.840196E-05
 5.950000E+00  2.100000E+00  3.394241E-05
 5.950000E+00  2.150000E+00  2.987331E-05
 5.950000E+00  2.200000E+00  2.617936E-05
 5.950000E+00  2.250000E+00  2.284301E-05
 5.950000E+00  2.300000E+00  1.984499E-05
 5.950000E+00  2.350000E+00  1.716472E-05
 5.950000E+00  2.400000E+00  1.478076E-05
 5.950000E+00  2.450000E+00  1.267118E-05
 5.950000E+00  2.500000E+00  1.081396E-05
 5.950000E+00  2.550000E+00  9.187313E-06
 5.950000E+00  2.600000E+00  7.769930E-06
 5.950000E+00  2.650000E+00  6.541252E-06
 5.950000E+00  2.700000E+00  5.481647E-06
 5.950000E+00  2.750000E+00  4.572571E-06
 5.950000E+00  2.800000E+00  3.796674E-06
 5.950000E+00  2.850000E+00  3.137872E-06
 5.950000E+00  2.900000E+00  2.581393E-06
 5.950000E+00  2.950000E+00  2.113777E-06
 5.950000E+00  3.000000E+00  1.722870E-06
 5.950000E+00  3.050000E+00  1.397778E-06
 5.950000E+00  3.100000E+00  1.128816E-06
 5.950000E+00  3.150000E+00  9.074375E-07
 5.950000E+00  3.200000E+00  7.261594E-07
 5.950000E+00  3.250000E+00  5.784757E-07
 5.950000E+00  3.300000E+00  4.587712E-07
 5.950000E+00  3.350000E+00  3.622337E-07
 5.950000E+00  3.400000E+00  2.847682E-07
 5.950000E+00  3.450000E+00  2.229137E-07
 5.950000E+00  3.500000E+00  1.737649E-07
 5.950000E+00  3.550000E+00  1.348993E-07
 5.950000E+00  3.600000E+00  1.043102E-07
 5.950000E+00  3.650000E+00  8.034627E-08
 5.950000E+00  3.700000E+00  6.165724E-08
 5.950000E+00  3.750000E+00  4.714589E-08
 5.950000E+00  3.800000E+00  3.592621E-08
 5.950000E+00  3.850000E+00  2.728710E-08
 5.950000E+00  3.900000E+00  2.066117E-08
 5.950000E+00  3.950000E+00  1.559840E-08
 5.950000E+00  4.000000E+00  1.174380E-08
 5.950000E+00  4.050000E+00  8.818965E-09
 5.950000E+00  4.100000E+00  6.606640E-09
 5.950000E+00  4.150000E+00  4.938194E-09
 5.950000E+00  4.200000E+00  3.683367E-09
 5.950000E+00  4.250000E+00  2.742008E-09
 5.950000E+00  4.300000E+00  2.037452E-09
 5.950000E+00  4.350000E+00  1.511258E-09
 5.950000E+00  4.400000E+00  1.119046E-09
 5.950000E+00  4.450000E+00  8.272328E-10
 5.950000E+00  4.500000E+00  6.104870E-10
 5.950000E+00  4.550000E+00  4.497580E-10
 5.950000E+00  4.600000E+00  3.307549E-10
 5.950000E+00  4.650000E+00  2.427823E-10
 5.950000E+00  4.700000E+00  1.778515E-10
 5.950000E+00  4.750000E+00  1.300064E-10
 5.950000E+00  4.800000E+00  9.481252E-11
 5.950000E+00  4.850000E+00  6.897341E-11
 5.950000E+00  4.900000E+00  5.004131E-11
 5.950000E+00  4.950000E+00  3.620092E-11
 5.950000E+00  5.000000E+00  2.610754E-11
 5.950000E+00  5.050000E+00  1.876636E-11
 5.950000E+00  5.100000E+00  1.344237E-11
 5.950000E+00  5.150000E+00  9.593359E-12
 5.950000E+00  5.200000E+00  6.820047E-12
 5.950000E+00  5.250000E+00  4.828971E-12
 5.950000E+00  5.300000E+00  3.404936E-12
 5.950000E+00  5.350000E+00  2.390541E-12
 5.950000E+00  5.400000E+00  1.670990E-12
 5.950000E+00  5.450000E+00  1.162817E-12
 5.950000E+00  5.500000E+00  8.055526E-13
 5.950000E+00  5.550000E+00  5.555491E-13
 5.950000E+00  5.600000E+00  3.814296E-13
 5.950000E+00  5.650000E+00  2.607363E-13
 5.950000E+00  5.700000E+00  1.774688E-13
 5.950000E+00  5.750000E+00  1.202832E-13
 5.950000E+00  5.800000E+00  8.117804E-14
 5.950000E+00  5.850000E+00  5.454024E-14
 5.950000E+00  5.900000E+00  3.645444E-14
 5.950000E+00  5.950000E+00  2.420600E-14
 5.950000E+00  6.000000E+00  1.592478E-14
 5.950000E+00  6.050000E+00  1.033114E-14
 5.950000E+00  6.100000E+00  6.555959E-15
 5.950000E+00  6.150000E+00  4.013676E-15
 5.950000E+00  6.200000E+00  2.313574E-15
 5.950000E+00  6.250000E+00  1.198230E-15
 5.950000E+00  6.300000E+00  5.015250E-16
 5.950000E+00  6.350000E+00  1.208481E-16
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  1.094884E-17
 6.000000E+00 -6.300000E+00  4.543404E-17
 6.000000E+00 -6.250000E+00  1.085715E-16
 6.000000E+00 -6.200000E+00  2.098371E-16
 6.000000E+00 -6.150000E+00  3.648633E-16
 6.000000E+00 -6.100000E+00  5.983815E-16
 6.000000E+00 -6.050000E+00  9.487158E-16
 6.000000E+00 -6.000000E+00  1.474452E-15
 6.000000E+00 -5.950000E+00  2.264189E-15
 6.000000E+00 -5.900000E+00  3.450671E-15
 6.000000E+00 -5.850000E+00  5.231106E-15
 6.000000E+00 -5.800000E+00  7.896223E-15
 6.000000E+00 -5.750000E+00  1.187155E-14
 6.000000E+00 -5.700000E+00  1.777571E-14
 6.000000E+00 -5.650000E+00  2.650239E-14
 6.000000E+00 -5.600000E+00  3.933476E-14
 6.000000E+00 -5.550000E+00  5.810466E-14
 6.000000E+00 -5.500000E+00  8.541267E-14
 6.000000E+00 -5.450000E+00  1.249312E-13
 6.000000E+00 -5.400000E+00  1.818199E-13
 6.000000E+00 -5.350000E+00  2.632934E-13
 6.000000E+00 -5.300000E+00  3.793931E-13
 6.000000E+00 -5.250000E+00  5.440361E-13
 6.000000E+00 -5.200000E+00  7.764337E-13
 6.000000E+00 -5.150000E+00  1.103010E-12
 6.000000E+00 -5.100000E+00  1.559990E-12
 6.000000E+00 -5.050000E+00  2.196890E-12
 6.000000E+00 -5.000000E+00  3.081227E-12
 6.000000E+00 -4.950000E+00  4.304858E-12
 6.000000E+00 -4.900000E+00  5.992541E-12
 6.000000E+00 -4.850000E+00  8.313478E-12
 6.000000E+00 -4.800000E+00  1.149690E-11
 6.000000E+00 -4.750000E+00  1.585311E-11
 6.000000E+00 -4.700000E+00  2.180193E-11
 6.000000E+00 -4.650000E+00  2.991106E-11
 6.000000E+00 -4.600000E+00  4.094796E-11
 6.000000E+00 -4.550000E+00  5.594969E-11
 6.000000E+00 -4.500000E+00  7.631706E-11
 6.000000E+00 -4.450000E+00  1.039410E-10
 6.000000E+00 -4.400000E+00  1.413717E-10
 6.000000E+00 -4.350000E+00  1.920451E-10
 6.000000E+00 -4.300000E+00  2.605831E-10
 6.000000E+00 -4.250000E+00  3.531918E-10
 6.000000E+00 -4.200000E+00  4.781860E-10
 6.000000E+00 -4.150000E+00  6.466766E-10
 6.000000E+00 -4.100000E+00  8.734664E-10
 6.000000E+00 -4.050000E+00  1.178211E-09
 6.000000E+00 -4.000000E+00  1.586912E-09
 6.000000E+00 -3.950000E+00  2.133828E-09
 6.000000E+00 -3.900000E+00  2.863897E-09
 6.000000E+00 -3.850000E+00  3.835801E-09
 6.000000E+00 -3.800000E+00  5.125787E-09
 6.000000E+00 -3.750000E+00  6.832426E-09
 6.000000E+00 -3.700000E+00  9.082477E-09
 6.000000E+00 -3.650000E+00  1.203806E-08
 6.000000E+00 -3.600000E+00  1.590535E-08
 6.000000E+00 -3.550000E+00  2.094507E-08
 6.000000E+00 -3.500000E+00  2.748497E-08
 6.000000E+00 -3.450000E+00  3.593463E-08
 6.000000E+00 -3.400000E+00  4.680283E-08
 6.000000E+00 -3.350000E+00  6.071768E-08
 6.000000E+00 -3.300000E+00  7.844991E-08
 6.000000E+00 -3.250000E+00  1.009393E-07
 6.000000E+00 -3.200000E+00  1.293248E-07
 6.000000E+00 -3.150000E+00  1.649778E-07
 6.000000E+00 -3.100000E+00  2.095392E-07
 6.000000E+00 -3.050000E+00  2.649602E-07
 6.000000E+00 -3.000000E+00  3.335456E-07
 6.000000E+00 -2.950000E+00  4.180009E-07
 6.000000E+00 -2.900000E+00  5.214812E-07
 6.000000E+00 -2.850000E+00  6.476420E-07
 6.000000E+00 -2.800000E+00  8.006910E-07
 6.000000E+00 -2.750000E+00  9.854392E-07
 6.000000E+00 -2.700000E+00  1.207352E-06
 6.000000E+00 -2.650000E+00  1.472594E-06
 6.000000E+00 -2.600000E+00  1.788074E-06
 6.000000E+00 -2.550000E+00  2.161482E-06
 6.000000E+00 -2.500000E+00  2.601315E-06
 6.000000E+00 -2.450000E+00  3.116896E-06
 6.000000E+00 -2.400000E+00  3.718381E-06
 6.000000E+00 -2.350000E+00  4.416751E-06
 6.000000E+00 -2.300000E+00  5.223786E-06
 6.000000E+00 -2.250000E+00  6.152026E-06
 6.000000E+00 -2.200000E+00  7.214708E-06
 6.000000E+00 -2.150000E+00  8.425681E-06
 6.000000E+00 -2.100000E+00  9.799306E-06
 6.000000E+00 -2.050000E+00  1.135033E-05
 6.000000E+00 -2.000000E+00  1.309372E-05
 6.000000E+00 -1.950000E+00  1.504451E-05
 6.000000E+00 -1.900000E+00  1.721760E-05
 6.000000E+00 -1.850000E+00  1.962753E-05
 6.000000E+00 -1.800000E+00  2.228823E-05
 6.000000E+00 -1.750000E+00  2.521282E-05
 6.000000E+00 -1.700000E+00  2.841327E-05
 6.000000E+00 -1.650000E+00  3.190017E-05
 6.000000E+00 -1.600000E+00  3.568243E-05
 6.000000E+00 -1.550000E+00  3.976696E-05
 6.000000E+00 -1.500000E+00  4.415844E-05
 6.000000E+00 -1.450000E+00  4.885899E-05
 6.000000E+00 -1.400000E+00  5.386793E-05
 6.000000E+00 -1.350000E+00  5.918151E-05
 6.000000E+00 -1.300000E+00  6.479274E-05
 6.000000E+00 -1.250000E+00  7.069113E-05
 6.000000E+00 -1.200000E+00  7.686259E-05
 6.000000E+00 -1.150000E+00  8.328933E-05
 6.000000E+00 -1.100000E+00  8.994981E-05
 6.000000E+00 -1.050000E+00  9.681870E-05
 6.000000E+00 -1.000000E+00  1.038670E-04
 6.000000E+00 -9.500000E-01  1.110623E-04
 6.000000E+00 -9.000000E-01  1.183686E-04
 6.000000E+00 -8.500000E-01  1.257470E-04
 6.000000E+00 -8.000000E-01  1.331561E-04
 6.000000E+00 -7.500000E-01  1.405519E-04
 6.000000E+00 -7.000000E-01  1.478889E-04
 6.000000E+00 -6.500000E-01  1.551201E-04
 6.000000E+00 -6.000000E-01  1.621982E-04
 6.000000E+00 -5.500000E-01  1.690755E-04
 6.000000E+00 -5.000000E-01  1.757054E-04
 6.000000E+00 -4.500000E-01  1.820421E-04
 6.000000E+00 -4.000000E-01  1.880422E-04
 6.000000E+00 -3.500000E-01  1.936646E-04
 6.000000E+00 -3.000000E-01  1.988713E-04
 6.000000E+00 -2.500000E-01  2.036280E-04
 6.000000E+00 -2.000000E-01  2.079041E-04
 6.000000E+00 -1.500000E-01  2.116736E-04
 6.000000E+00 -1.000000E-01  2.149146E-04
 6.000000E+00 -5.000000E-02  2.176101E-04
 6.000000E+00  0.000000E+00  2.197472E-04
 6.000000E+00  5.000000E-02  2.213176E-04
 6.000000E+00  1.000000E-01  2.223169E-04
 6.000000E+00  1.500000E-01  2.227448E-04
 6.000000E+00  2.000000E-01  2.226042E-04
 6.000000E+00  2.500000E-01  2.219014E-04
 6.000000E+00  3.000000E-01  2.206455E-04
 6.000000E+00  3.500000E-01  2.188479E-04
 6.000000E+00  4.000000E-01  2.165225E-04
 6.000000E+00  4.500000E-01  2.136851E-04
 6.000000E+00  5.000000E-01  2.103536E-04
 6.000000E+00  5.500000E-01  2.065476E-04
 6.000000E+00  6.000000E-01  2.022886E-04
 6.000000E+00  6.500000E-01  1.976001E-04
 6.000000E+00  7.000000E-01  1.925076E-04
 6.000000E+00  7.500000E-01  1.870385E-04
 6.000000E+00  8.000000E-01  1.812224E-04
 6.000000E+00  8.500000E-01  1.750912E-04
 6.000000E+00  9.000000E-01  1.686786E-04
 6.000000E+00  9.500000E-01  1.620206E-04
 6.000000E+00  1.000000E+00  1.551548E-04
 6.000000E+00  1.050000E+00  1.481205E-04
 6.000000E+00  1.100000E+00  1.409580E-04
 6.000000E+00  1.150000E+00  1.337087E-04
 6.000000E+00  1.200000E+00  1.264141E-04
 6.000000E+00  1.250000E+00  1.191156E-04
 6.000000E+00  1.300000E+00  1.118540E-04
 6.000000E+00  1.350000E+00  1.046688E-04
 6.000000E+00  1.400000E+00  9.759767E-05
 6.000000E+00  1.450000E+00  9.067613E-05
 6.000000E+00  1.500000E+00  8.393701E-05
 6.000000E+00  1.550000E+00  7.741008E-05
 6.000000E+00  1.600000E+00  7.112172E-05
 6.000000E+00  1.650000E+00  6.509473E-05
 6.000000E+00  1.700000E+00  5.934810E-05
 6.000000E+00  1.750000E+00  5.389700E-05
 6.000000E+00  1.800000E+00  4.875275E-05
 6.000000E+00  1.850000E+00  4.392287E-05
 6.000000E+00  1.900000E+00  3.941126E-05
 6.000000E+00  1.950000E+00  3.521837E-05
 6.000000E+00  2.000000E+00  3.134147E-05
 6.000000E+00  2.050000E+00  2.777493E-05
 6.000000E+00  2.100000E+00  2.451052E-05
 6.000000E+00  2.150000E+00  2.153780E-05
 6.000000E+00  2.200000E+00  1.884441E-05
 6.000000E+00  2.250000E+00  1.641649E-05
 6.000000E+00  2.300000E+00  1.423898E-05
 6.000000E+00  2.350000E+00  1.229599E-05
 6.000000E+00  2.400000E+00  1.057109E-05
 6.000000E+00  2.450000E+00  9.047600E-06
 6.000000E+00  2.500000E+00  7.708886E-06
 6.000000E+00  2.550000E+00  6.538559E-06
 6.000000E+00  2.600000E+00  5.520688E-06
 6.000000E+00  2.650000E+00  4.639963E-06
 6.000000E+00  2.700000E+00  3.881832E-06
 6.000000E+00  2.750000E+00  3.232597E-06
 6.000000E+00  2.800000E+00  2.679490E-06
 6.000000E+00  2.850000E+00  2.210717E-06
 6.000000E+00  2.900000E+00  1.815477E-06
 6.000000E+00  2.950000E+00  1.483963E-06
 6.000000E+00  3.000000E+00  1.207343E-06
 6.000000E+00  3.050000E+00  9.777216E-07
 6.000000E+00  3.100000E+00  7.881015E-07
 6.000000E+00  3.150000E+00  6.323230E-07
 6.000000E+00  3.200000E+00  5.050058E-07
 6.000000E+00  3.250000E+00  4.014839E-07
 6.000000E+00  3.300000E+00  3.177400E-07
 6.000000E+00  3.350000E+00  2.503393E-07
 6.000000E+00  3.400000E+00  1.963655E-07
 6.000000E+00  3.450000E+00  1.533594E-07
 6.000000E+00  3.500000E+00  1.192613E-07
 6.000000E+00  3.550000E+00  9.235754E-08
 6.000000E+00  3.600000E+00  7.123183E-08
 6.000000E+00  3.650000E+00  5.472114E-08
 6.000000E+00  3.700000E+00  4.187658E-08
 6.000000E+00  3.750000E+00  3.192885E-08
 6.000000E+00  3.800000E+00  2.425814E-08
 6.000000E+00  3.850000E+00  1.836812E-08
 6.000000E+00  3.900000E+00  1.386371E-08
 6.000000E+00  3.950000E+00  1.043229E-08
 6.000000E+00  4.000000E+00  7.827899E-09
 6.000000E+00  4.050000E+00  5.858106E-09
 6.000000E+00  4.100000E+00  4.373163E-09
 6.000000E+00  4.150000E+00  3.257153E-09
 6.000000E+00  4.200000E+00  2.420794E-09
 6.000000E+00  4.250000E+00  1.795649E-09
 6.000000E+00  4.300000E+00  1.329498E-09
 6.000000E+00  4.350000E+00  9.826637E-10
 6.000000E+00  4.400000E+00  7.251191E-10
 6.000000E+00  4.450000E+00  5.342250E-10
 6.000000E+00  4.500000E+00  3.929691E-10
 6.000000E+00  4.550000E+00  2.886066E-10
 6.000000E+00  4.600000E+00  2.116154E-10
 6.000000E+00  4.650000E+00  1.548983E-10
 6.000000E+00  4.700000E+00  1.131765E-10
 6.000000E+00  4.750000E+00  8.253074E-11
 6.000000E+00  4.800000E+00  6.005584E-11
 6.000000E+00  4.850000E+00  4.360092E-11
 6.000000E+00  4.900000E+00  3.157562E-11
 6.000000E+00  4.950000E+00  2.280522E-11
 6.000000E+00  5.000000E+00  1.642295E-11
 6.000000E+00  5.050000E+00  1.178989E-11
 6.000000E+00  5.100000E+00  8.435659E-12
 6.000000E+00  5.150000E+00  6.014385E-12
 6.000000E+00  5.200000E+00  4.272116E-12
 6.000000E+00  5.250000E+00  3.022716E-12
 6.000000E+00  5.300000E+00  2.130026E-12
 6.000000E+00  5.350000E+00  1.494673E-12
 6.000000E+00  5.400000E+00  1.044319E-12
 6.000000E+00  5.450000E+00  7.264592E-13
 6.000000E+00  5.500000E+00  5.031080E-13
 6.000000E+00  5.550000E+00  3.468815E-13
 6.000000E+00  5.600000E+00  2.381149E-13
 6.000000E+00  5.650000E+00  1.627454E-13
 6.000000E+00  5.700000E+00  1.107609E-13
 6.000000E+00  5.750000E+00  7.506755E-14
 6.000000E+00  5.800000E+00  5.066390E-14
 6.000000E+00  5.850000E+00  3.404285E-14
 6.000000E+00  5.900000E+00  2.275889E-14
 6.000000E+00  5.950000E+00  1.511695E-14
 6.000000E+00  6.000000E+00  9.949649E-15
 6.000000E+00  6.050000E+00  6.458432E-15
 6.000000E+00  6.100000E+00  4.101118E-15
 6.000000E+00  6.150000E+00  2.512599E-15
 6.000000E+00  6.200000E+00  1.449386E-15
 6.000000E+00  6.250000E+00  7.511690E-16
 6.000000E+00  6.300000E+00  3.145823E-16
 6.000000E+00  6.350000E+00  7.583073E-17
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  6.732644E-18
 6.050000E+00 -6.300000E+00  2.792734E-17
 6.050000E+00 -6.250000E+00  6.669862E-17
 6.050000E+00 -6.200000E+00  1.288217E-16
 6.050000E+00 -6.150000E+00  2.238349E-16
 6.050000E+00 -6.100000E+00  3.668419E-16
 6.050000E+00 -6.050000E+00  5.812636E-16
 6.050000E+00 -6.000000E+00  9.029182E-16
 6.050000E+00 -5.950000E+00  1.385984E-15
 6.050000E+00 -5.900000E+00  2.111636E-15
 6.050000E+00 -5.850000E+00  3.200464E-15
 6.050000E+00 -5.800000E+00  4.830213E-15
 6.050000E+00 -5.750000E+00  7.260992E-15
 6.050000E+00 -5.700000E+00  1.087088E-14
 6.050000E+00 -5.650000E+00  1.620593E-14
 6.050000E+00 -5.600000E+00  2.405007E-14
 6.050000E+00 -5.550000E+00  3.552228E-14
 6.050000E+00 -5.500000E+00  5.221103E-14
 6.050000E+00 -5.450000E+00  7.635951E-14
 6.050000E+00 -5.400000E+00  1.111197E-13
 6.050000E+00 -5.350000E+00  1.609000E-13
 6.050000E+00 -5.300000E+00  2.318382E-13
 6.050000E+00 -5.250000E+00  3.324457E-13
 6.050000E+00 -5.200000E+00  4.744802E-13
 6.050000E+00 -5.150000E+00  6.741286E-13
 6.050000E+00 -5.100000E+00  9.536078E-13
 6.050000E+00 -5.050000E+00  1.343331E-12
 6.050000E+00 -5.000000E+00  1.884835E-12
 6.050000E+00 -4.950000E+00  2.634753E-12
 6.050000E+00 -4.900000E+00  3.670178E-12
 6.050000E+00 -4.850000E+00  5.095947E-12
 6.050000E+00 -4.800000E+00  7.054517E-12
 6.050000E+00 -4.750000E+00  9.739365E-12
 6.050000E+00 -4.700000E+00  1.341318E-11
 6.050000E+00 -4.650000E+00  1.843255E-11
 6.050000E+00 -4.600000E+00  2.528146E-11
 6.050000E+00 -4.550000E+00  3.461665E-11
 6.050000E+00 -4.500000E+00  4.732897E-11
 6.050000E+00 -4.450000E+00  6.462615E-11
 6.050000E+00 -4.400000E+00  8.814411E-11
 6.050000E+00 -4.350000E+00  1.200961E-10
 6.050000E+00 -4.300000E+00  1.634720E-10
 6.050000E+00 -4.250000E+00  2.223026E-10
 6.050000E+00 -4.200000E+00  3.020091E-10
 6.050000E+00 -4.150000E+00  4.098633E-10
 6.050000E+00 -4.100000E+00  5.555875E-10
 6.050000E+00 -4.050000E+00  7.521349E-10
 6.050000E+00 -4.000000E+00  1.016696E-09
 6.050000E+00 -3.950000E+00  1.371989E-09
 6.050000E+00 -3.900000E+00  1.847901E-09
 6.050000E+00 -3.850000E+00  2.483565E-09
 6.050000E+00 -3.800000E+00  3.329960E-09
 6.050000E+00 -3.750000E+00  4.453156E-09
 6.050000E+00 -3.700000E+00  5.938316E-09
 6.050000E+00 -3.650000E+00  7.894606E-09
 6.050000E+00 -3.600000E+00  1.046117E-08
 6.050000E+00 -3.550000E+00  1.381431E-08
 6.050000E+00 -3.500000E+00  1.817615E-08
 6.050000E+00 -3.450000E+00  2.382481E-08
 6.050000E+00 -3.400000E+00  3.110642E-08
 6.050000E+00 -3.350000E+00  4.044919E-08
 6.050000E+00 -3.300000E+00  5.237952E-08
 6.050000E+00 -3.250000E+00  6.754055E-08
 6.050000E+00 -3.200000E+00  8.671313E-08
 6.050000E+00 -3.150000E+00  1.108393E-07
 6.050000E+00 -3.100000E+00  1.410487E-07
 6.050000E+00 -3.050000E+00  1.786867E-07
 6.050000E+00 -3.000000E+00  2.253461E-07
 6.050000E+00 -2.950000E+00  2.829001E-07
 6.050000E+00 -2.900000E+00  3.535379E-07
 6.050000E+00 -2.850000E+00  4.398012E-07
 6.050000E+00 -2.800000E+00  5.446219E-07
 6.050000E+00 -2.750000E+00  6.713598E-07
 6.050000E+00 -2.700000E+00  8.238400E-07
 6.050000E+00 -2.650000E+00  1.006388E-06
 6.050000E+00 -2.600000E+00  1.223864E-06
 6.050000E+00 -2.550000E+00  1.481688E-06
 6.050000E+00 -2.500000E+00  1.785868E-06
 6.050000E+00 -2.450000E+00  2.143012E-06
 6.050000E+00 -2.400000E+00  2.560340E-06
 6.050000E+00 -2.350000E+00  3.045682E-06
 6.050000E+00 -2.300000E+00  3.607462E-06
 6.050000E+00 -2.250000E+00  4.254680E-06
 6.050000E+00 -2.200000E+00  4.996867E-06
 6.050000E+00 -2.150000E+00  5.844032E-06
 6.050000E+00 -2.100000E+00  6.806597E-06
 6.050000E+00 -2.050000E+00  7.895304E-06
 6.050000E+00 -2.000000E+00  9.121116E-06
 6.050000E+00 -1.950000E+00  1.049510E-05
 6.050000E+00 -1.900000E+00  1.202827E-05
 6.050000E+00 -1.850000E+00  1.373146E-05
 6.050000E+00 -1.800000E+00  1.561514E-05
 6.050000E+00 -1.750000E+00  1.768924E-05
 6.050000E+00 -1.700000E+00  1.996292E-05
 6.050000E+00 -1.650000E+00  2.244444E-05
 6.050000E+00 -1.600000E+00  2.514085E-05
 6.050000E+00 -1.550000E+00  2.805787E-05
 6.050000E+00 -1.500000E+00  3.119961E-05
 6.050000E+00 -1.450000E+00  3.456836E-05
 6.050000E+00 -1.400000E+00  3.816443E-05
 6.050000E+00 -1.350000E+00  4.198591E-05
 6.050000E+00 -1.300000E+00  4.602853E-05
 6.050000E+00 -1.250000E+00  5.028548E-05
 6.050000E+00 -1.200000E+00  5.474730E-05
 6.050000E+00 -1.150000E+00  5.940181E-05
 6.050000E+00 -1.100000E+00  6.423401E-05
 6.050000E+00 -1.050000E+00  6.922610E-05
 6.050000E+00 -1.000000E+00  7.435754E-05
 6.050000E+00 -9.500000E-01  7.960507E-05
 6.050000E+00 -9.000000E-01  8.494291E-05
 6.050000E+00 -8.500000E-01  9.034292E-05
 6.050000E+00 -8.000000E-01  9.577486E-05
 6.050000E+00 -7.500000E-01  1.012067E-04
 6.050000E+00 -7.000000E-01  1.066049E-04
 6.050000E+00 -6.500000E-01  1.119349E-04
 6.050000E+00 -6.000000E-01  1.171615E-04
 6.050000E+00 -5.500000E-01  1.222494E-04
 6.050000E+00 -5.000000E-01  1.271635E-04
 6.050000E+00 -4.500000E-01  1.318696E-04
 6.050000E+00 -4.000000E-01  1.363345E-04
 6.050000E+00 -3.500000E-01  1.405272E-04
 6.050000E+00 -3.000000E-01  1.444183E-04
 6.050000E+00 -2.500000E-01  1.479814E-04
 6.050000E+00 -2.000000E-01  1.511925E-04
 6.050000E+00 -1.500000E-01  1.540310E-04
 6.050000E+00 -1.000000E-01  1.564794E-04
 6.050000E+00 -5.000000E-02  1.585235E-04
 6.050000E+00  0.000000E+00  1.601525E-04
 6.050000E+00  5.000000E-02  1.613589E-04
 6.050000E+00  1.000000E-01  1.621381E-04
 6.050000E+00  1.500000E-01  1.624889E-04
 6.050000E+00  2.000000E-01  1.624126E-04
 6.050000E+00  2.500000E-01  1.619131E-04
 6.050000E+00  3.000000E-01  1.609968E-04
 6.050000E+00  3.500000E-01  1.596721E-04
 6.050000E+00  4.000000E-01  1.579493E-04
 6.050000E+00  4.500000E-01  1.558406E-04
 6.050000E+00  5.000000E-01  1.533599E-04
 6.050000E+00  5.500000E-01  1.505228E-04
 6.050000E+00  6.000000E-01  1.473463E-04
 6.050000E+00  6.500000E-01  1.438491E-04
 6.050000E+00  7.000000E-01  1.400516E-04
 6.050000E+00  7.500000E-01  1.359756E-04
 6.050000E+00  8.000000E-01  1.316445E-04
 6.050000E+00  8.500000E-01  1.270835E-04
 6.050000E+00  9.000000E-01  1.223189E-04
 6.050000E+00  9.500000E-01  1.173787E-04
 6.050000E+00  1.000000E+00  1.122918E-04
 6.050000E+00  1.050000E+00  1.070884E-04
 6.050000E+00  1.100000E+00  1.017989E-04
 6.050000E+00  1.150000E+00  9.645460E-05
 6.050000E+00  1.200000E+00  9.108646E-05
 6.050000E+00  1.250000E+00  8.572523E-05
 6.050000E+00  1.300000E+00  8.040091E-05
 6.050000E+00  1.350000E+00  7.514238E-05
 6.050000E+00  1.400000E+00  6.997704E-05
 6.050000E+00  1.450000E+00  6.493049E-05
 6.050000E+00  1.500000E+00  6.002619E-05
 6.050000E+00  1.550000E+00  5.528525E-05
 6.050000E+00  1.600000E+00  5.072617E-05
 6.050000E+00  1.650000E+00  4.636476E-05
 6.050000E+00  1.700000E+00  4.221399E-05
 6.050000E+00  1.750000E+00  3.828398E-05
 6.050000E+00  1.800000E+00  3.458204E-05
 6.050000E+00  1.850000E+00  3.111271E-05
 6.050000E+00  1.900000E+00  2.787790E-05
 6.050000E+00  1.950000E+00  2.487707E-05
 6.050000E+00  2.000000E+00  2.210738E-05
 6.050000E+00  2.050000E+00  1.956397E-05
 6.050000E+00  2.100000E+00  1.724015E-05
 6.050000E+00  2.150000E+00  1.512769E-05
 6.050000E+00  2.200000E+00  1.321709E-05
 6.050000E+00  2.250000E+00  1.149778E-05
 6.050000E+00  2.300000E+00  9.958460E-06
 6.050000E+00  2.350000E+00  8.587268E-06
 6.050000E+00  2.400000E+00  7.372044E-06
 6.050000E+00  2.450000E+00  6.300528E-06
 6.050000E+00  2.500000E+00  5.360540E-06
 6.050000E+00  2.550000E+00  4.540150E-06
 6.050000E+00  2.600000E+00  3.827805E-06
 6.050000E+00  2.650000E+00  3.212450E-06
 6.050000E+00  2.700000E+00  2.683613E-06
 6.050000E+00  2.750000E+00  2.231470E-06
 6.050000E+00  2.800000E+00  1.846896E-06
 6.050000E+00  2.850000E+00  1.521484E-06
 6.050000E+00  2.900000E+00  1.247559E-06
 6.050000E+00  2.950000E+00  1.018171E-06
 6.050000E+00  3.000000E+00  8.270737E-07
 6.050000E+00  3.050000E+00  6.687025E-07
 6.050000E+00  3.100000E+00  5.381333E-07
 6.050000E+00  3.150000E+00  4.310432E-07
 6.050000E+00  3.200000E+00  3.436642E-07
 6.050000E+00  3.250000E+00  2.727358E-07
 6.050000E+00  3.300000E+00  2.154565E-07
 6.050000E+00  3.350000E+00  1.694359E-07
 6.050000E+00  3.400000E+00  1.326487E-07
 6.050000E+00  3.450000E+00  1.033902E-07
 6.050000E+00  3.500000E+00  8.023562E-08
 6.050000E+00  3.550000E+00  6.200171E-08
 6.050000E+00  3.600000E+00  4.771241E-08
 6.050000E+00  3.650000E+00  3.656775E-08
 6.050000E+00  3.700000E+00  2.791632E-08
 6.050000E+00  3.750000E+00  2.123100E-08
 6.050000E+00  3.800000E+00  1.608793E-08
 6.050000E+00  3.850000E+00  1.214835E-08
 6.050000E+00  3.900000E+00  9.143177E-09
 6.050000E+00  3.950000E+00  6.859911E-09
 6.050000E+00  4.000000E+00  5.131730E-09
 6.050000E+00  4.050000E+00  3.828399E-09
 6.050000E+00  4.100000E+00  2.848811E-09
 6.050000E+00  4.150000E+00  2.114883E-09
 6.050000E+00  4.200000E+00  1.566629E-09
 6.050000E+00  4.250000E+00  1.158185E-09
 6.050000E+00  4.300000E+00  8.546535E-10
 6.050000E+00  4.350000E+00  6.295942E-10
 6.050000E+00  4.400000E+00  4.630598E-10
 6.050000E+00  4.450000E+00  3.400583E-10
 6.050000E+00  4.500000E+00  2.493613E-10
 6.050000E+00  4.550000E+00  1.825864E-10
 6.050000E+00  4.600000E+00  1.334936E-10
 6.050000E+00  4.650000E+00  9.744912E-11
 6.050000E+00  4.700000E+00  7.101979E-11
 6.050000E+00  4.750000E+00  5.166657E-11
 6.050000E+00  4.800000E+00  3.751469E-11
 6.050000E+00  4.850000E+00  2.718175E-11
 6.050000E+00  4.900000E+00  1.964953E-11
 6.050000E+00  4.950000E+00  1.416886E-11
 6.050000E+00  5.000000E+00  1.018898E-11
 6.050000E+00  5.050000E+00  7.305393E-12
 6.050000E+00  5.100000E+00  5.221289E-12
 6.050000E+00  5.150000E+00  3.719120E-12
 6.050000E+00  5.200000E+00  2.639623E-12
 6.050000E+00  5.250000E+00  1.866382E-12
 6.050000E+00  5.300000E+00  1.314441E-12
 6.050000E+00  5.350000E+00  9.219309E-13
 6.050000E+00  5.400000E+00  6.439013E-13
 6.050000E+00  5.450000E+00  4.477798E-13
 6.050000E+00  5.500000E+00  3.100351E-13
 6.050000E+00  5.550000E+00  2.137239E-13
 6.050000E+00  5.600000E+00  1.466914E-13
 6.050000E+00  5.650000E+00  1.002527E-13
 6.050000E+00  5.700000E+00  6.822871E-14
 6.050000E+00  5.750000E+00  4.624371E-14
 6.050000E+00  5.800000E+00  3.121404E-14
 6.050000E+00  5.850000E+00  2.097806E-14
 6.050000E+00  5.900000E+00  1.402885E-14
 6.050000E+00  5.950000E+00  9.322173E-15
 6.050000E+00  6.000000E+00  6.138970E-15
 6.050000E+00  6.050000E+00  3.987506E-15
 6.050000E+00  6.100000E+00  2.533998E-15
 6.050000E+00  6.150000E+00  1.553760E-15
 6.050000E+00  6.200000E+00  8.970251E-16
 6.050000E+00  6.250000E+00  4.652555E-16
 6.050000E+00  6.300000E+00  1.949678E-16
 6.050000E+00  6.350000E+00  4.701743E-17
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  4.070234E-18
 6.100000E+00 -6.300000E+00  1.687590E-17
 6.100000E+00 -6.250000E+00  4.027804E-17
 6.100000E+00 -6.200000E+00  7.773215E-17
 6.100000E+00 -6.150000E+00  1.349520E-16
 6.100000E+00 -6.100000E+00  2.209937E-16
 6.100000E+00 -6.050000E+00  3.499087E-16
 6.100000E+00 -6.000000E+00  5.431926E-16
 6.100000E+00 -5.950000E+00  8.333624E-16
 6.100000E+00 -5.900000E+00  1.269133E-15
 6.100000E+00 -5.850000E+00  1.922859E-15
 6.100000E+00 -5.800000E+00  2.901159E-15
 6.100000E+00 -5.750000E+00  4.360009E-15
 6.100000E+00 -5.700000E+00  6.526055E-15
 6.100000E+00 -5.650000E+00  9.726547E-15
 6.100000E+00 -5.600000E+00  1.443117E-14
 6.100000E+00 -5.550000E+00  2.131022E-14
 6.100000E+00 -5.500000E+00  3.131508E-14
 6.100000E+00 -5.450000E+00  4.578923E-14
 6.100000E+00 -5.400000E+00  6.662052E-14
 6.100000E+00 -5.350000E+00  9.644972E-14
 6.100000E+00 -5.300000E+00  1.389549E-13
 6.100000E+00 -5.250000E+00  1.992390E-13
 6.100000E+00 -5.200000E+00  2.843558E-13
 6.100000E+00 -5.150000E+00  4.040257E-13
 6.100000E+00 -5.100000E+00  5.716051E-13
 6.100000E+00 -5.050000E+00  8.054037E-13
 6.100000E+00 -5.000000E+00  1.130472E-12
 6.100000E+00 -4.950000E+00  1.581032E-12
 6.100000E+00 -4.900000E+00  2.203777E-12
 6.100000E+00 -4.850000E+00  3.062372E-12
 6.100000E+00 -4.800000E+00  4.243580E-12
 6.100000E+00 -4.750000E+00  5.865611E-12
 6.100000E+00 -4.700000E+00  8.089516E-12
 6.100000E+00 -4.650000E+00  1.113471E-11
 6.100000E+00 -4.600000E+00  1.530012E-11
 6.100000E+00 -4.550000E+00  2.099296E-11
 6.100000E+00 -4.500000E+00  2.876779E-11
 6.100000E+00 -4.450000E+00  3.937940E-11
 6.100000E+00 -4.400000E+00  5.385421E-11
 6.100000E+00 -4.350000E+00  7.358619E-11
 6.100000E+00 -4.300000E+00  1.004654E-10
 6.100000E+00 -4.250000E+00  1.370491E-10
 6.100000E+00 -4.200000E+00  1.867886E-10
 6.100000E+00 -4.150000E+00  2.543280E-10
 6.100000E+00 -4.100000E+00  3.458960E-10
 6.100000E+00 -4.050000E+00  4.698151E-10
 6.100000E+00 -4.000000E+00  6.371606E-10
 6.100000E+00 -3.950000E+00  8.626070E-10
 6.100000E+00 -3.900000E+00  1.165507E-09
 6.100000E+00 -3.850000E+00  1.571256E-09
 6.100000E+00 -3.800000E+00  2.113013E-09
 6.100000E+00 -3.750000E+00  2.833840E-09
 6.100000E+00 -3.700000E+00  3.789351E-09
 6.100000E+00 -3.650000E+00  5.050972E-09
 6.100000E+00 -3.600000E+00  6.709907E-09
 6.100000E+00 -3.550000E+00  8.881928E-09
 6.100000E+00 -3.500000E+00  1.171313E-08
 6.100000E+00 -3.450000E+00  1.538676E-08
 6.100000E+00 -3.400000E+00  2.013125E-08
 6.100000E+00 -3.350000E+00  2.622965E-08
 6.100000E+00 -3.300000E+00  3.403049E-08
 6.100000E+00 -3.250000E+00  4.396028E-08
 6.100000E+00 -3.200000E+00  5.653770E-08
 6.100000E+00 -3.150000E+00  7.238954E-08
 6.100000E+00 -3.100000E+00  9.226852E-08
 6.100000E+00 -3.050000E+00  1.170728E-07
 6.100000E+00 -3.000000E+00  1.478674E-07
 6.100000E+00 -2.950000E+00  1.859071E-07
 6.100000E+00 -2.900000E+00  2.326608E-07
 6.100000E+00 -2.850000E+00  2.898370E-07
 6.100000E+00 -2.800000E+00  3.594102E-07
 6.100000E+00 -2.750000E+00  4.436476E-07
 6.100000E+00 -2.700000E+00  5.451351E-07
 6.100000E+00 -2.650000E+00  6.668033E-07
 6.100000E+00 -2.600000E+00  8.119509E-07
 6.100000E+00 -2.550000E+00  9.842663E-07
 6.100000E+00 -2.500000E+00  1.187846E-06
 6.100000E+00 -2.450000E+00  1.427206E-06
 6.100000E+00 -2.400000E+00  1.707295E-06
 6.100000E+00 -2.350000E+00  2.033489E-06
 6.100000E+00 -2.300000E+00  2.411594E-06
 6.100000E+00 -2.250000E+00  2.847823E-06
 6.100000E+00 -2.200000E+00  3.348782E-06
 6.100000E+00 -2.150000E+00  3.921427E-06
 6.100000E+00 -2.100000E+00  4.573026E-06
 6.100000E+00 -2.050000E+00  5.311098E-06
 6.100000E+00 -2.000000E+00  6.143348E-06
 6.100000E+00 -1.950000E+00  7.077583E-06
 6.100000E+00 -1.900000E+00  8.121621E-06
 6.100000E+00 -1.850000E+00  9.283186E-06
 6.100000E+00 -1.800000E+00  1.056979E-05
 6.100000E+00 -1.750000E+00  1.198861E-05
 6.100000E+00 -1.700000E+00  1.354634E-05
 6.100000E+00 -1.650000E+00  1.524906E-05
 6.100000E+00 -1.600000E+00  1.710209E-05
 6.100000E+00 -1.550000E+00  1.910982E-05
 6.100000E+00 -1.500000E+00  2.127556E-05
 6.100000E+00 -1.450000E+00  2.360139E-05
 6.100000E+00 -1.400000E+00  2.608801E-05
 6.100000E+00 -1.350000E+00  2.873460E-05
 6.100000E+00 -1.300000E+00  3.153867E-05
 6.100000E+00 -1.250000E+00  3.449599E-05
 6.100000E+00 -1.200000E+00  3.760043E-05
 6.100000E+00 -1.150000E+00  4.084395E-05
 6.100000E+00 -1.100000E+00  4.421650E-05
 6.100000E+00 -1.050000E+00  4.770604E-05
 6.100000E+00 -1.000000E+00  5.129851E-05
 6.100000E+00 -9.500000E-01  5.497794E-05
 6.100000E+00 -9.000000E-01  5.872647E-05
 6.100000E+00 -8.500000E-01  6.252455E-05
 6.100000E+00 -8.000000E-01  6.635102E-05
 6.100000E+00 -7.500000E-01  7.018338E-05
 6.100000E+00 -7.000000E-01  7.399802E-05
 6.100000E+00 -6.500000E-01  7.777045E-05
 6.100000E+00 -6.000000E-01  8.147565E-05
 6.100000E+00 -5.500000E-01  8.508837E-05
 6.100000E+00 -5.000000E-01  8.858346E-05
 6.100000E+00 -4.500000E-01  9.193622E-05
 6.100000E+00 -4.000000E-01  9.512277E-05
 6.100000E+00 -3.500000E-01  9.812033E-05
 6.100000E+00 -3.000000E-01  1.009075E-04
 6.100000E+00 -2.500000E-01  1.034648E-04
 6.100000E+00 -2.000000E-01  1.057744E-04
 6.100000E+00 -1.500000E-01  1.078207E-04
 6.100000E+00 -1.000000E-01  1.095904E-04
 6.100000E+00 -5.000000E-02  1.110727E-04
 6.100000E+00  0.000000E+00  1.122589E-04
 6.100000E+00  5.000000E-02  1.131429E-04
 6.100000E+00  1.000000E-01  1.137207E-04
 6.100000E+00  1.500000E-01  1.139908E-04
 6.100000E+00  2.000000E-01  1.139535E-04
 6.100000E+00  2.500000E-01  1.136114E-04
 6.100000E+00  3.000000E-01  1.129685E-04
 6.100000E+00  3.500000E-01  1.120309E-04
 6.100000E+00  4.000000E-01  1.108060E-04
 6.100000E+00  4.500000E-01  1.093027E-04
 6.100000E+00  5.000000E-01  1.075314E-04
 6.100000E+00  5.500000E-01  1.055037E-04
 6.100000E+00  6.000000E-01  1.032324E-04
 6.100000E+00  6.500000E-01  1.007317E-04
 6.100000E+00  7.000000E-01  9.801683E-05
 6.100000E+00  7.500000E-01  9.510431E-05
 6.100000E+00  8.000000E-01  9.201174E-05
 6.100000E+00  8.500000E-01  8.875783E-05
 6.100000E+00  9.000000E-01  8.536228E-05
 6.100000E+00  9.500000E-01  8.184565E-05
 6.100000E+00  1.000000E+00  7.822929E-05
 6.100000E+00  1.050000E+00  7.453507E-05
 6.100000E+00  1.100000E+00  7.078524E-05
 6.100000E+00  1.150000E+00  6.700218E-05
 6.100000E+00  1.200000E+00  6.320813E-05
 6.100000E+00  1.250000E+00  5.942496E-05
 6.100000E+00  1.300000E+00  5.567388E-05
 6.100000E+00  1.350000E+00  5.197518E-05
 6.100000E+00  1.400000E+00  4.834799E-05
 6.100000E+00  1.450000E+00  4.481006E-05
 6.100000E+00  1.500000E+00  4.137755E-05
 6.100000E+00  1.550000E+00  3.806485E-05
 6.100000E+00  1.600000E+00  3.488450E-05
 6.100000E+00  1.650000E+00  3.184705E-05
 6.100000E+00  1.700000E+00  2.896105E-05
 6.100000E+00  1.750000E+00  2.623301E-05
 6.100000E+00  1.800000E+00  2.366747E-05
 6.100000E+00  1.850000E+00  2.126702E-05
 6.100000E+00  1.900000E+00  1.903243E-05
 6.100000E+00  1.950000E+00  1.696279E-05
 6.100000E+00  2.000000E+00  1.505559E-05
 6.100000E+00  2.050000E+00  1.330696E-05
 6.100000E+00  2.100000E+00  1.171179E-05
 6.100000E+00  2.150000E+00  1.026396E-05
 6.100000E+00  2.200000E+00  8.956488E-06
 6.100000E+00  2.250000E+00  7.781716E-06
 6.100000E+00  2.300000E+00  6.731512E-06
 6.100000E+00  2.350000E+00  5.797413E-06
 6.100000E+00  2.400000E+00  4.970792E-06
 6.100000E+00  2.450000E+00  4.242995E-06
 6.100000E+00  2.500000E+00  3.605466E-06
 6.100000E+00  2.550000E+00  3.049856E-06
 6.100000E+00  2.600000E+00  2.568111E-06
 6.100000E+00  2.650000E+00  2.152550E-06
 6.100000E+00  2.700000E+00  1.795921E-06
 6.100000E+00  2.750000E+00  1.491441E-06
 6.100000E+00  2.800000E+00  1.232823E-06
 6.100000E+00  2.850000E+00  1.014296E-06
 6.100000E+00  2.900000E+00  8.305989E-07
 6.100000E+00  2.950000E+00  6.769815E-07
 6.100000E+00  3.000000E+00  5.491846E-07
 6.100000E+00  3.050000E+00  4.434201E-07
 6.100000E+00  3.100000E+00  3.563441E-07
 6.100000E+00  3.150000E+00  2.850263E-07
 6.100000E+00  3.200000E+00  2.269176E-07
 6.100000E+00  3.250000E+00  1.798164E-07
 6.100000E+00  3.300000E+00  1.418342E-07
 6.100000E+00  3.350000E+00  1.113629E-07
 6.100000E+00  3.400000E+00  8.704182E-08
 6.100000E+00  3.450000E+00  6.772809E-08
 6.100000E+00  3.500000E+00  5.246777E-08
 6.100000E+00  3.550000E+00  4.047008E-08
 6.100000E+00  3.600000E+00  3.108374E-08
 6.100000E+00  3.650000E+00  2.377584E-08
 6.100000E+00  3.700000E+00  1.811312E-08
 6.100000E+00  3.750000E+00  1.374557E-08
 6.100000E+00  3.800000E+00  1.039220E-08
 6.100000E+00  3.850000E+00  7.828834E-09
 6.100000E+00  3.900000E+00  5.877673E-09
 6.100000E+00  3.950000E+00  4.398576E-09
 6.100000E+00  4.000000E+00  3.281713E-09
 6.100000E+00  4.050000E+00  2.441503E-09
 6.100000E+00  4.100000E+00  1.811633E-09
 6.100000E+00  4.150000E+00  1.340997E-09
 6.100000E+00  4.200000E+00  9.904132E-10
 6.100000E+00  4.250000E+00  7.299921E-10
 6.100000E+00  4.300000E+00  5.370433E-10
 6.100000E+00  4.350000E+00  3.944188E-10
 6.100000E+00  4.400000E+00  2.892146E-10
 6.100000E+00  4.450000E+00  2.117589E-10
 6.100000E+00  4.500000E+00  1.548288E-10
 6.100000E+00  4.550000E+00  1.130486E-10
 6.100000E+00  4.600000E+00  8.242909E-11
 6.100000E+00  4.650000E+00  6.001765E-11
 6.100000E+00  4.700000E+00  4.363414E-11
 6.100000E+00  4.750000E+00  3.167185E-11
 6.100000E+00  4.800000E+00  2.294865E-11
 6.100000E+00  4.850000E+00  1.659597E-11
 6.100000E+00  4.900000E+00  1.197639E-11
 6.100000E+00  4.950000E+00  8.622536E-12
 6.100000E+00  5.000000E+00  6.192040E-12
 6.100000E+00  5.050000E+00  4.434278E-12
 6.100000E+00  5.100000E+00  3.165942E-12
 6.100000E+00  5.150000E+00  2.253080E-12
 6.100000E+00  5.200000E+00  1.597900E-12
 6.100000E+00  5.250000E+00  1.129105E-12
 6.100000E+00  5.300000E+00  7.947864E-13
 6.100000E+00  5.350000E+00  5.572212E-13
 6.100000E+00  5.400000E+00  3.890520E-13
 6.100000E+00  5.450000E+00  2.704870E-13
 6.100000E+00  5.500000E+00  1.872479E-13
 6.100000E+00  5.550000E+00  1.290657E-13
 6.100000E+00  5.600000E+00  8.858069E-14
 6.100000E+00  5.650000E+00  6.053845E-14
 6.100000E+00  5.700000E+00  4.120296E-14
 6.100000E+00  5.750000E+00  2.792976E-14
 6.100000E+00  5.800000E+00  1.885600E-14
 6.100000E+00  5.850000E+00  1.267616E-14
 6.100000E+00  5.900000E+00  8.480304E-15
 6.100000E+00  5.950000E+00  5.637979E-15
 6.100000E+00  6.000000E+00  3.715117E-15
 6.100000E+00  6.050000E+00  2.414911E-15
 6.100000E+00  6.100000E+00  1.535934E-15
 6.100000E+00  6.150000E+00  9.426345E-16
 6.100000E+00  6.200000E+00  5.447025E-16
 6.100000E+00  6.250000E+00  2.827568E-16
 6.100000E+00  6.300000E+00  1.185737E-16
 6.100000E+00  6.350000E+00  2.860818E-17
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  2.389042E-18
 6.150000E+00 -6.300000E+00  9.900350E-18
 6.150000E+00 -6.250000E+00  2.361204E-17
 6.150000E+00 -6.200000E+00  4.552899E-17
 6.150000E+00 -6.150000E+00  7.897071E-17
 6.150000E+00 -6.100000E+00  1.292034E-16
 6.150000E+00 -6.050000E+00  2.044024E-16
 6.150000E+00 -6.000000E+00  3.170770E-16
 6.150000E+00 -5.950000E+00  4.861497E-16
 6.150000E+00 -5.900000E+00  7.399635E-16
 6.150000E+00 -5.850000E+00  1.120602E-15
 6.150000E+00 -5.800000E+00  1.690055E-15
 6.150000E+00 -5.750000E+00  2.538977E-15
 6.150000E+00 -5.700000E+00  3.799041E-15
 6.150000E+00 -5.650000E+00  5.660302E-15
 6.150000E+00 -5.600000E+00  8.395446E-15
 6.150000E+00 -5.550000E+00  1.239352E-14
 6.150000E+00 -5.500000E+00  1.820663E-14
 6.150000E+00 -5.450000E+00  2.661432E-14
 6.150000E+00 -5.400000E+00  3.871202E-14
 6.150000E+00 -5.350000E+00  5.603226E-14
 6.150000E+00 -5.300000E+00  8.071017E-14
 6.150000E+00 -5.250000E+00  1.157093E-13
 6.150000E+00 -5.200000E+00  1.651289E-13
 6.150000E+00 -5.150000E+00  2.346226E-13
 6.150000E+00 -5.100000E+00  3.319677E-13
 6.150000E+00 -5.050000E+00  4.678402E-13
 6.150000E+00 -5.000000E+00  6.568702E-13
 6.150000E+00 -4.950000E+00  9.190820E-13
 6.150000E+00 -4.900000E+00  1.281859E-12
 6.150000E+00 -4.850000E+00  1.782628E-12
 6.150000E+00 -4.800000E+00  2.472535E-12
 6.150000E+00 -4.750000E+00  3.421472E-12
 6.150000E+00 -4.700000E+00  4.724960E-12
 6.150000E+00 -4.650000E+00  6.513572E-12
 6.150000E+00 -4.600000E+00  8.965810E-12
 6.150000E+00 -4.550000E+00  1.232570E-11
 6.150000E+00 -4.500000E+00  1.692671E-11
 6.150000E+00 -4.450000E+00  2.322434E-11
 6.150000E+00 -4.400000E+00  3.184010E-11
 6.150000E+00 -4.350000E+00  4.362090E-11
 6.150000E+00 -4.300000E+00  5.971868E-11
 6.150000E+00 -4.250000E+00  8.169680E-11
 6.150000E+00 -4.200000E+00  1.116713E-10
 6.150000E+00 -4.150000E+00  1.524974E-10
 6.150000E+00 -4.100000E+00  2.080141E-10
 6.150000E+00 -4.050000E+00  2.833636E-10
 6.150000E+00 -4.000000E+00  3.854042E-10
 6.150000E+00 -3.950000E+00  5.232422E-10
 6.150000E+00 -3.900000E+00  7.089107E-10
 6.150000E+00 -3.850000E+00  9.582308E-10
 6.150000E+00 -3.800000E+00  1.291895E-09
 6.150000E+00 -3.750000E+00  1.736820E-09
 6.150000E+00 -3.700000E+00  2.327828E-09
 6.150000E+00 -3.650000E+00  3.109706E-09
 6.150000E+00 -3.600000E+00  4.139727E-09
 6.150000E+00 -3.550000E+00  5.490698E-09
 6.150000E+00 -3.500000E+00  7.254622E-09
 6.150000E+00 -3.450000E+00  9.547052E-09
 6.150000E+00 -3.400000E+00  1.251224E-08
 6.150000E+00 -3.350000E+00  1.632914E-08
 6.150000E+00 -3.300000E+00  2.121844E-08
 6.150000E+00 -3.250000E+00  2.745051E-08
 6.150000E+00 -3.200000E+00  3.535461E-08
 6.150000E+00 -3.150000E+00  4.532919E-08
 6.150000E+00 -3.100000E+00  5.785336E-08
 6.150000E+00 -3.050000E+00  7.349962E-08
 6.150000E+00 -3.000000E+00  9.294776E-08
 6.150000E+00 -2.950000E+00  1.169999E-07
 6.150000E+00 -2.900000E+00  1.465963E-07
 6.150000E+00 -2.850000E+00  1.828323E-07
 6.150000E+00 -2.800000E+00  2.269760E-07
 6.150000E+00 -2.750000E+00  2.804854E-07
 6.150000E+00 -2.700000E+00  3.450264E-07
 6.150000E+00 -2.650000E+00  4.224902E-07
 6.150000E+00 -2.600000E+00  5.150094E-07
 6.150000E+00 -2.550000E+00  6.249727E-07
 6.150000E+00 -2.500000E+00  7.550381E-07
 6.150000E+00 -2.450000E+00  9.081428E-07
 6.150000E+00 -2.400000E+00  1.087510E-06
 6.150000E+00 -2.350000E+00  1.296651E-06
 6.150000E+00 -2.300000E+00  1.539364E-06
 6.150000E+00 -2.250000E+00  1.819727E-06
 6.150000E+00 -2.200000E+00  2.142082E-06
 6.150000E+00 -2.150000E+00  2.511019E-06
 6.150000E+00 -2.100000E+00  2.931343E-06
 6.150000E+00 -2.050000E+00  3.408042E-06
 6.150000E+00 -2.000000E+00  3.946244E-06
 6.150000E+00 -1.950000E+00  4.551166E-06
 6.150000E+00 -1.900000E+00  5.228049E-06
 6.150000E+00 -1.850000E+00  5.982099E-06
 6.150000E+00 -1.800000E+00  6.818403E-06
 6.150000E+00 -1.750000E+00  7.741849E-06
 6.150000E+00 -1.700000E+00  8.757036E-06
 6.150000E+00 -1.650000E+00  9.868179E-06
 6.150000E+00 -1.600000E+00  1.107901E-05
 6.150000E+00 -1.550000E+00  1.239266E-05
 6.150000E+00 -1.500000E+00  1.381159E-05
 6.150000E+00 -1.450000E+00  1.533743E-05
 6.150000E+00 -1.400000E+00  1.697094E-05
 6.150000E+00 -1.350000E+00  1.871187E-05
 6.150000E+00 -1.300000E+00  2.055885E-05
 6.150000E+00 -1.250000E+00  2.250938E-05
 6.150000E+00 -1.200000E+00  2.455970E-05
 6.150000E+00 -1.150000E+00  2.670473E-05
 6.150000E+00 -1.100000E+00  2.893807E-05
 6.150000E+00 -1.050000E+00  3.125198E-05
 6.150000E+00 -1.000000E+00  3.363732E-05
 6.150000E+00 -9.500000E-01  3.608367E-05
 6.150000E+00 -9.000000E-01  3.857931E-05
 6.150000E+00 -8.500000E-01  4.111131E-05
 6.150000E+00 -8.000000E-01  4.366568E-05
 6.150000E+00 -7.500000E-01  4.622743E-05
 6.150000E+00 -7.000000E-01  4.878079E-05
 6.150000E+00 -6.500000E-01  5.130935E-05
 6.150000E+00 -6.000000E-01  5.379627E-05
 6.150000E+00 -5.500000E-01  5.622449E-05
 6.150000E+00 -5.000000E-01  5.857698E-05
 6.150000E+00 -4.500000E-01  6.083694E-05
 6.150000E+00 -4.000000E-01  6.298802E-05
 6.150000E+00 -3.500000E-01  6.501460E-05
 6.150000E+00 -3.000000E-01  6.690195E-05
 6.150000E+00 -2.500000E-01  6.863644E-05
 6.150000E+00 -2.000000E-01  7.020571E-05
 6.150000E+00 -1.500000E-01  7.159880E-05
 6.150000E+00 -1.000000E-01  7.280626E-05
 6.150000E+00 -5.000000E-02  7.382023E-05
 6.150000E+00  0.000000E+00  7.463444E-05
 6.150000E+00  5.000000E-02  7.524428E-05
 6.150000E+00  1.000000E-01  7.564670E-05
 6.150000E+00  1.500000E-01  7.584022E-05
 6.150000E+00  2.000000E-01  7.582485E-05
 6.150000E+00  2.500000E-01  7.560198E-05
 6.150000E+00  3.000000E-01  7.517432E-05
 6.150000E+00  3.500000E-01  7.454583E-05
 6.150000E+00  4.000000E-01  7.372160E-05
 6.150000E+00  4.500000E-01  7.270780E-05
 6.150000E+00  5.000000E-01  7.151161E-05
 6.150000E+00  5.500000E-01  7.014119E-05
 6.150000E+00  6.000000E-01  6.860561E-05
 6.150000E+00  6.500000E-01  6.691481E-05
 6.150000E+00  7.000000E-01  6.507961E-05
 6.150000E+00  7.500000E-01  6.311161E-05
 6.150000E+00  8.000000E-01  6.102321E-05
 6.150000E+00  8.500000E-01  5.882751E-05
 6.150000E+00  9.000000E-01  5.653823E-05
 6.150000E+00  9.500000E-01  5.416968E-05
 6.150000E+00  1.000000E+00  5.173658E-05
 6.150000E+00  1.050000E+00  4.925398E-05
 6.150000E+00  1.100000E+00  4.673709E-05
 6.150000E+00  1.150000E+00  4.420114E-05
 6.150000E+00  1.200000E+00  4.166117E-05
 6.150000E+00  1.250000E+00  3.913190E-05
 6.150000E+00  1.300000E+00  3.662753E-05
 6.150000E+00  1.350000E+00  3.416157E-05
 6.150000E+00  1.400000E+00  3.174669E-05
 6.150000E+00  1.450000E+00  2.939457E-05
 6.150000E+00  1.500000E+00  2.711577E-05
 6.150000E+00  1.550000E+00  2.491965E-05
 6.150000E+00  1.600000E+00  2.281426E-05
 6.150000E+00  1.650000E+00  2.080632E-05
 6.150000E+00  1.700000E+00  1.890120E-05
 6.150000E+00  1.750000E+00  1.710289E-05
 6.150000E+00  1.800000E+00  1.541406E-05
 6.150000E+00  1.850000E+00  1.383611E-05
 6.150000E+00  1.900000E+00  1.236922E-05
 6.150000E+00  1.950000E+00  1.101248E-05
 6.150000E+00  2.000000E+00  9.763933E-06
 6.150000E+00  2.050000E+00  8.620739E-06
 6.150000E+00  2.100000E+00  7.579277E-06
 6.150000E+00  2.150000E+00  6.635264E-06
 6.150000E+00  2.200000E+00  5.783887E-06
 6.150000E+00  2.250000E+00  5.019920E-06
 6.150000E+00  2.300000E+00  4.337843E-06
 6.150000E+00  2.350000E+00  3.731949E-06
 6.150000E+00  2.400000E+00  3.196449E-06
 6.150000E+00  2.450000E+00  2.725560E-06
 6.150000E+00  2.500000E+00  2.313587E-06
 6.150000E+00  2.550000E+00  1.954992E-06
 6.150000E+00  2.600000E+00  1.644449E-06
 6.150000E+00  2.650000E+00  1.376892E-06
 6.150000E+00  2.700000E+00  1.147554E-06
 6.150000E+00  2.750000E+00  9.519825E-07
 6.150000E+00  2.800000E+00  7.860656E-07
 6.150000E+00  2.850000E+00  6.460327E-07
 6.150000E+00  2.900000E+00  5.284565E-07
 6.150000E+00  2.950000E+00  4.302471E-07
 6.150000E+00  3.000000E+00  3.486396E-07
 6.150000E+00  3.050000E+00  2.811798E-07
 6.150000E+00  3.100000E+00  2.257044E-07
 6.150000E+00  3.150000E+00  1.803215E-07
 6.150000E+00  3.200000E+00  1.433876E-07
 6.150000E+00  3.250000E+00  1.134854E-07
 6.150000E+00  3.300000E+00  8.940144E-08
 6.150000E+00  3.350000E+00  7.010347E-08
 6.150000E+00  3.400000E+00  5.471969E-08
 6.150000E+00  3.450000E+00  4.251867E-08
 6.150000E+00  3.500000E+00  3.289085E-08
 6.150000E+00  3.550000E+00  2.533157E-08
 6.150000E+00  3.600000E+00  1.942577E-08
 6.150000E+00  3.650000E+00  1.483430E-08
 6.150000E+00  3.700000E+00  1.128177E-08
 6.150000E+00  3.750000E+00  8.546027E-09
 6.150000E+00  3.800000E+00  6.448956E-09
 6.150000E+00  3.850000E+00  4.848642E-09
 6.150000E+00  3.900000E+00  3.632704E-09
 6.150000E+00  3.950000E+00  2.712675E-09
 6.150000E+00  4.000000E+00  2.019330E-09
 6.150000E+00  4.050000E+00  1.498809E-09
 6.150000E+00  4.100000E+00  1.109443E-09
 6.150000E+00  4.150000E+00  8.191713E-10
 6.150000E+00  4.200000E+00  6.034574E-10
 6.150000E+00  4.250000E+00  4.436174E-10
 6.150000E+00  4.300000E+00  3.254945E-10
 6.150000E+00  4.350000E+00  2.384117E-10
 6.150000E+00  4.400000E+00  1.743517E-10
 6.150000E+00  4.450000E+00  1.273190E-10
 6.150000E+00  4.500000E+00  9.284711E-11
 6.150000E+00  4.550000E+00  6.762016E-11
 6.150000E+00  4.600000E+00  4.918403E-11
 6.150000E+00  4.650000E+00  3.572748E-11
 6.150000E+00  4.700000E+00  2.591698E-11
 6.150000E+00  4.750000E+00  1.877271E-11
 6.150000E+00  4.800000E+00  1.357602E-11
 6.150000E+00  4.850000E+00  9.800520E-12
 6.150000E+00  4.900000E+00  7.061141E-12
 6.150000E+00  4.950000E+00  5.076431E-12
 6.150000E+00  5.000000E+00  3.640849E-12
 6.150000E+00  5.050000E+00  2.604392E-12
 6.150000E+00  5.100000E+00  1.857663E-12
 6.150000E+00  5.150000E+00  1.320940E-12
 6.150000E+00  5.200000E+00  9.361742E-13
 6.150000E+00  5.250000E+00  6.611427E-13
 6.150000E+00  5.300000E+00  4.651719E-13
 6.150000E+00  5.350000E+00  3.260142E-13
 6.150000E+00  5.400000E+00  2.275627E-13
 6.150000E+00  5.450000E+00  1.581827E-13
 6.150000E+00  5.500000E+00  1.094913E-13
 6.150000E+00  5.550000E+00  7.546588E-14
 6.150000E+00  5.600000E+00  5.179428E-14
 6.150000E+00  5.650000E+00  3.539984E-14
 6.150000E+00  5.700000E+00  2.409632E-14
 6.150000E+00  5.750000E+00  1.633689E-14
 6.150000E+00  5.800000E+00  1.103223E-14
 6.150000E+00  5.850000E+00  7.419072E-15
 6.150000E+00  5.900000E+00  4.965527E-15
 6.150000E+00  5.950000E+00  3.303079E-15
 6.150000E+00  6.000000E+00  2.178024E-15
 6.150000E+00  6.050000E+00  1.416895E-15
 6.150000E+00  6.100000E+00  9.019844E-16
 6.150000E+00  6.150000E+00  5.540987E-16
 6.150000E+00  6.200000E+00  3.204963E-16
 6.150000E+00  6.250000E+00  1.665205E-16
 6.150000E+00  6.300000E+00  6.988252E-17
 6.150000E+00  6.350000E+00  1.686918E-17
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  1.329993E-18
 6.200000E+00 -6.300000E+00  5.508585E-18
 6.200000E+00 -6.250000E+00  1.312761E-17
 6.200000E+00 -6.200000E+00  2.528966E-17
 6.200000E+00 -6.150000E+00  4.382290E-17
 6.200000E+00 -6.100000E+00  7.163030E-17
 6.200000E+00 -6.050000E+00  1.132207E-16
 6.200000E+00 -6.000000E+00  1.754941E-16
 6.200000E+00 -5.950000E+00  2.688871E-16
 6.200000E+00 -5.900000E+00  4.090277E-16
 6.200000E+00 -5.850000E+00  6.191121E-16
 6.200000E+00 -5.800000E+00  9.332947E-16
 6.200000E+00 -5.750000E+00  1.401500E-15
 6.200000E+00 -5.700000E+00  2.096214E-15
 6.200000E+00 -5.650000E+00  3.122018E-15
 6.200000E+00 -5.600000E+00  4.628910E-15
 6.200000E+00 -5.550000E+00  6.830835E-15
 6.200000E+00 -5.500000E+00  1.003134E-14
 6.200000E+00 -5.450000E+00  1.465895E-14
 6.200000E+00 -5.400000E+00  2.131586E-14
 6.200000E+00 -5.350000E+00  3.084458E-14
 6.200000E+00 -5.300000E+00  4.441924E-14
 6.200000E+00 -5.250000E+00  6.367011E-14
 6.200000E+00 -5.200000E+00  9.085365E-14
 6.200000E+00 -5.150000E+00  1.290843E-13
 6.200000E+00 -5.100000E+00  1.826507E-13
 6.200000E+00 -5.050000E+00  2.574472E-13
 6.200000E+00 -5.000000E+00  3.615634E-13
 6.200000E+00 -4.950000E+00  5.060907E-13
 6.200000E+00 -4.900000E+00  7.062265E-13
 6.200000E+00 -4.850000E+00  9.827892E-13
 6.200000E+00 -4.800000E+00  1.364297E-12
 6.200000E+00 -4.750000E+00  1.889823E-12
 6.200000E+00 -4.700000E+00  2.612918E-12
 6.200000E+00 -4.650000E+00  3.606994E-12
 6.200000E+00 -4.600000E+00  4.972711E-12
 6.200000E+00 -4.550000E+00  6.848090E-12
 6.200000E+00 -4.500000E+00  9.422315E-12
 6.200000E+00 -4.450000E+00  1.295454E-11
 6.200000E+00 -4.400000E+00  1.779941E-11
 6.200000E+00 -4.350000E+00  2.444150E-11
 6.200000E+00 -4.300000E+00  3.354164E-11
 6.200000E+00 -4.250000E+00  4.599893E-11
 6.200000E+00 -4.200000E+00  6.303314E-11
 6.200000E+00 -4.150000E+00  8.629377E-11
 6.200000E+00 -4.100000E+00  1.180032E-10
 6.200000E+00 -4.050000E+00  1.611440E-10
 6.200000E+00 -4.000000E+00  2.197009E-10
 6.200000E+00 -3.950000E+00  2.989740E-10
 6.200000E+00 -3.900000E+00  4.059775E-10
 6.200000E+00 -3.850000E+00  5.499469E-10
 6.200000E+00 -3.800000E+00  7.429784E-10
 6.200000E+00 -3.750000E+00  1.000828E-09
 6.200000E+00 -3.700000E+00  1.343901E-09
 6.200000E+00 -3.650000E+00  1.798478E-09
 6.200000E+00 -3.600000E+00  2.398202E-09
 6.200000E+00 -3.550000E+00  3.185888E-09
 6.200000E+00 -3.500000E+00  4.215699E-09
 6.200000E+00 -3.450000E+00  5.555735E-09
 6.200000E+00 -3.400000E+00  7.291097E-09
 6.200000E+00 -3.350000E+00  9.527475E-09
 6.200000E+00 -3.300000E+00  1.239532E-08
 6.200000E+00 -3.250000E+00  1.605467E-08
 6.200000E+00 -3.200000E+00  2.070056E-08
 6.200000E+00 -3.150000E+00  2.656931E-08
 6.200000E+00 -3.100000E+00  3.394536E-08
 6.200000E+00 -3.050000E+00  4.316901E-08
 6.200000E+00 -3.000000E+00  5.464474E-08
 6.200000E+00 -2.950000E+00  6.885038E-08
 6.200000E+00 -2.900000E+00  8.634678E-08
 6.200000E+00 -2.850000E+00  1.077881E-07
 6.200000E+00 -2.800000E+00  1.339324E-07
 6.200000E+00 -2.750000E+00  1.656526E-07
 6.200000E+00 -2.700000E+00  2.039476E-07
 6.200000E+00 -2.650000E+00  2.499527E-07
 6.200000E+00 -2.600000E+00  3.049500E-07
 6.200000E+00 -2.550000E+00  3.703778E-07
 6.200000E+00 -2.500000E+00  4.478391E-07
 6.200000E+00 -2.450000E+00  5.391080E-07
 6.200000E+00 -2.400000E+00  6.461346E-07
 6.200000E+00 -2.350000E+00  7.710478E-07
 6.200000E+00 -2.300000E+00  9.161540E-07
 6.200000E+00 -2.250000E+00  1.083934E-06
 6.200000E+00 -2.200000E+00  1.277037E-06
 6.200000E+00 -2.150000E+00  1.498266E-06
 6.200000E+00 -2.100000E+00  1.750564E-06
 6.200000E+00 -2.050000E+00  2.036996E-06
 6.200000E+00 -2.000000E+00  2.360719E-06
 6.200000E+00 -1.950000E+00  2.724952E-06
 6.200000E+00 -1.900000E+00  3.132946E-06
 6.200000E+00 -1.850000E+00  3.587935E-06
 6.200000E+00 -1.800000E+00  4.093098E-06
 6.200000E+00 -1.750000E+00  4.651500E-06
 6.200000E+00 -1.700000E+00  5.266045E-06
 6.200000E+00 -1.650000E+00  5.939413E-06
 6.200000E+00 -1.600000E+00  6.673998E-06
 6.200000E+00 -1.550000E+00  7.471845E-06
 6.200000E+00 -1.500000E+00  8.334584E-06
 6.200000E+00 -1.450000E+00  9.263363E-06
 6.200000E+00 -1.400000E+00  1.025879E-05
 6.200000E+00 -1.350000E+00  1.132085E-05
 6.200000E+00 -1.300000E+00  1.244887E-05
 6.200000E+00 -1.250000E+00  1.364147E-05
 6.200000E+00 -1.200000E+00  1.489648E-05
 6.200000E+00 -1.150000E+00  1.621094E-05
 6.200000E+00 -1.100000E+00  1.758104E-05
 6.200000E+00 -1.050000E+00  1.900216E-05
 6.200000E+00 -1.000000E+00  2.046880E-05
 6.200000E+00 -9.500000E-01  2.197463E-05
 6.200000E+00 -9.000000E-01  2.351251E-05
 6.200000E+00 -8.500000E-01  2.507456E-05
 6.200000E+00 -8.000000E-01  2.665218E-05
 6.200000E+00 -7.500000E-01  2.823614E-05
 6.200000E+00 -7.000000E-01  2.981671E-05
 6.200000E+00 -6.500000E-01  3.138371E-05
 6.200000E+00 -6.000000E-01  3.292667E-05
 6.200000E+00 -5.500000E-01  3.443497E-05
 6.200000E+00 -5.000000E-01  3.589794E-05
 6.200000E+00 -4.500000E-01  3.730505E-05
 6.200000E+00 -4.000000E-01  3.864600E-05
 6.200000E+00 -3.500000E-01  3.991092E-05
 6.200000E+00 -3.000000E-01  4.109046E-05
 6.200000E+00 -2.500000E-01  4.217594E-05
 6.200000E+00 -2.000000E-01  4.315944E-05
 6.200000E+00 -1.500000E-01  4.403390E-05
 6.200000E+00 -1.000000E-01  4.479317E-05
 6.200000E+00 -5.000000E-02  4.543212E-05
 6.200000E+00  0.000000E+00  4.594660E-05
 6.200000E+00  5.000000E-02  4.633349E-05
 6.200000E+00  1.000000E-01  4.659068E-05
 6.200000E+00  1.500000E-01  4.671708E-05
 6.200000E+00  2.000000E-01  4.671251E-05
 6.200000E+00  2.500000E-01  4.657774E-05
 6.200000E+00  3.000000E-01  4.631439E-05
 6.200000E+00  3.500000E-01  4.592490E-05
 6.200000E+00  4.000000E-01  4.541246E-05
 6.200000E+00  4.500000E-01  4.478100E-05
 6.200000E+00  5.000000E-01  4.403512E-05
 6.200000E+00  5.500000E-01  4.318005E-05
 6.200000E+00  6.000000E-01  4.222163E-05
 6.200000E+00  6.500000E-01  4.116631E-05
 6.200000E+00  7.000000E-01  4.002104E-05
 6.200000E+00  7.500000E-01  3.879333E-05
 6.200000E+00  8.000000E-01  3.749114E-05
 6.200000E+00  8.500000E-01  3.612287E-05
 6.200000E+00  9.000000E-01  3.469733E-05
 6.200000E+00  9.500000E-01  3.322362E-05
 6.200000E+00  1.000000E+00  3.171109E-05
 6.200000E+00  1.050000E+00  3.016926E-05
 6.200000E+00  1.100000E+00  2.860771E-05
 6.200000E+00  1.150000E+00  2.703598E-05
 6.200000E+00  1.200000E+00  2.546347E-05
 6.200000E+00  1.250000E+00  2.389934E-05
 6.200000E+00  1.300000E+00  2.235237E-05
 6.200000E+00  1.350000E+00  2.083088E-05
 6.200000E+00  1.400000E+00  1.934265E-05
 6.200000E+00  1.450000E+00  1.789480E-05
 6.200000E+00  1.500000E+00  1.649374E-05
 6.200000E+00  1.550000E+00  1.514511E-05
 6.200000E+00  1.600000E+00  1.385372E-05
 6.200000E+00  1.650000E+00  1.262357E-05
 6.200000E+00  1.700000E+00  1.145778E-05
 6.200000E+00  1.750000E+00  1.035864E-05
 6.200000E+00  1.800000E+00  9.327619E-06
 6.200000E+00  1.850000E+00  8.365408E-06
 6.200000E+00  1.900000E+00  7.471954E-06
 6.200000E+00  1.950000E+00  6.646530E-06
 6.200000E+00  2.000000E+00  5.887792E-06
 6.200000E+00  2.050000E+00  5.193860E-06
 6.200000E+00  2.100000E+00  4.562384E-06
 6.200000E+00  2.150000E+00  3.990627E-06
 6.200000E+00  2.200000E+00  3.475540E-06
 6.200000E+00  2.250000E+00  3.013837E-06
 6.200000E+00  2.300000E+00  2.602065E-06
 6.200000E+00  2.350000E+00  2.236672E-06
 6.200000E+00  2.400000E+00  1.914069E-06
 6.200000E+00  2.450000E+00  1.630684E-06
 6.200000E+00  2.500000E+00  1.383008E-06
 6.200000E+00  2.550000E+00  1.167641E-06
 6.200000E+00  2.600000E+00  9.813204E-07
 6.200000E+00  2.650000E+00  8.209500E-07
 6.200000E+00  2.700000E+00  6.836214E-07
 6.200000E+00  2.750000E+00  5.666267E-07
 6.200000E+00  2.800000E+00  4.674672E-07
 6.200000E+00  2.850000E+00  3.838569E-07
 6.200000E+00  2.900000E+00  3.137216E-07
 6.200000E+00  2.950000E+00  2.551938E-07
 6.200000E+00  3.000000E+00  2.066057E-07
 6.200000E+00  3.050000E+00  1.664784E-07
 6.200000E+00  3.100000E+00  1.335108E-07
 6.200000E+00  3.150000E+00  1.065661E-07
 6.200000E+00  3.200000E+00  8.465836E-08
 6.200000E+00  3.250000E+00  6.693841E-08
 6.200000E+00  3.300000E+00  5.267996E-08
 6.200000E+00  3.350000E+00  4.126605E-08
 6.200000E+00  3.400000E+00  3.217620E-08
 6.200000E+00  3.450000E+00  2.497420E-08
 6.200000E+00  3.500000E+00  1.929696E-08
 6.200000E+00  3.550000E+00  1.484421E-08
 6.200000E+00  3.600000E+00  1.136924E-08
 6.200000E+00  3.650000E+00  8.670670E-09
 6.200000E+00  3.700000E+00  6.585188E-09
 6.200000E+00  3.750000E+00  4.981165E-09
 6.200000E+00  3.800000E+00  3.753188E-09
 6.200000E+00  3.850000E+00  2.817359E-09
 6.200000E+00  3.900000E+00  2.107312E-09
 6.200000E+00  3.950000E+00  1.570862E-09
 6.200000E+00  4.000000E+00  1.167221E-09
 6.200000E+00  4.050000E+00  8.646946E-10
 6.200000E+00  4.100000E+00  6.387900E-10
 6.200000E+00  4.150000E+00  4.706878E-10
 6.200000E+00  4.200000E+00  3.460041E-10
 6.200000E+00  4.250000E+00  2.538023E-10
 6.200000E+00  4.300000E+00  1.858078E-10
 6.200000E+00  4.350000E+00  1.357903E-10
 6.200000E+00  4.400000E+00  9.907929E-11
 6.200000E+00  4.450000E+00  7.218854E-11
 6.200000E+00  4.500000E+00  5.252585E-11
 6.200000E+00  4.550000E+00  3.817071E-11
 6.200000E+00  4.600000E+00  2.770485E-11
 6.200000E+00  4.650000E+00  2.008391E-11
 6.200000E+00  4.700000E+00  1.454079E-11
 6.200000E+00  4.750000E+00  1.051329E-11
 6.200000E+00  4.800000E+00  7.590090E-12
 6.200000E+00  4.850000E+00  5.470737E-12
 6.200000E+00  4.900000E+00  3.936002E-12
 6.200000E+00  4.950000E+00  2.826087E-12
 6.200000E+00  5.000000E+00  2.024598E-12
 6.200000E+00  5.050000E+00  1.446815E-12
 6.200000E+00  5.100000E+00  1.031106E-12
 6.200000E+00  5.150000E+00  7.326660E-13
 6.200000E+00  5.200000E+00  5.189421E-13
 6.200000E+00  5.250000E+00  3.663073E-13
 6.200000E+00  5.300000E+00  2.576303E-13
 6.200000E+00  5.350000E+00  1.805068E-13
 6.200000E+00  5.400000E+00  1.259703E-13
 6.200000E+00  5.450000E+00  8.755253E-14
 6.200000E+00  5.500000E+00  6.059834E-14
 6.200000E+00  5.550000E+00  4.176667E-14
 6.200000E+00  5.600000E+00  2.866706E-14
 6.200000E+00  5.650000E+00  1.959514E-14
 6.200000E+00  5.700000E+00  1.334036E-14
 6.200000E+00  5.750000E+00  9.046525E-15
 6.200000E+00  5.800000E+00  6.110842E-15
 6.200000E+00  5.850000E+00  4.111007E-15
 6.200000E+00  5.900000E+00  2.752745E-15
 6.200000E+00  5.950000E+00  1.832183E-15
 6.200000E+00  6.000000E+00  1.208962E-15
 6.200000E+00  6.050000E+00  7.871139E-16
 6.200000E+00  6.100000E+00  5.015240E-16
 6.200000E+00  6.150000E+00  3.083899E-16
 6.200000E+00  6.200000E+00  1.785503E-16
 6.200000E+00  6.250000E+00  9.285447E-17
 6.200000E+00  6.300000E+00  3.899766E-17
 6.200000E+00  6.350000E+00  9.418812E-18
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  6.705576E-19
 6.250000E+00 -6.300000E+00  2.775815E-18
 6.250000E+00 -6.250000E+00  6.610034E-18
 6.250000E+00 -6.200000E+00  1.272253E-17
 6.250000E+00 -6.150000E+00  2.202546E-17
 6.250000E+00 -6.100000E+00  3.596854E-17
 6.250000E+00 -6.050000E+00  5.680440E-17
 6.250000E+00 -6.000000E+00  8.798068E-17
 6.250000E+00 -5.950000E+00  1.347113E-16
 6.250000E+00 -5.900000E+00  2.048016E-16
 6.250000E+00 -5.850000E+00  3.098325E-16
 6.250000E+00 -5.800000E+00  4.668487E-16
 6.250000E+00 -5.750000E+00  7.007547E-16
 6.250000E+00 -5.700000E+00  1.047694E-15
 6.250000E+00 -5.650000E+00  1.559795E-15
 6.250000E+00 -5.600000E+00  2.311798E-15
 6.250000E+00 -5.550000E+00  3.410275E-15
 6.250000E+00 -5.500000E+00  5.006398E-15
 6.250000E+00 -5.450000E+00  7.313560E-15
 6.250000E+00 -5.400000E+00  1.063161E-14
 6.250000E+00 -5.350000E+00  1.538009E-14
 6.250000E+00 -5.300000E+00  2.214380E-14
 6.250000E+00 -5.250000E+00  3.173500E-14
 6.250000E+00 -5.200000E+00  4.527849E-14
 6.250000E+00 -5.150000E+00  6.432780E-14
 6.250000E+00 -5.100000E+00  9.102400E-14
 6.250000E+00 -5.050000E+00  1.283129E-13
 6.250000E+00 -5.000000E+00  1.802425E-13
 6.250000E+00 -4.950000E+00  2.523711E-13
 6.250000E+00 -4.900000E+00  3.523275E-13
 6.250000E+00 -4.850000E+00  4.905811E-13
 6.250000E+00 -4.800000E+00  6.815032E-13
 6.250000E+00 -4.750000E+00  9.448265E-13
 6.250000E+00 -4.700000E+00  1.307657E-12
 6.250000E+00 -4.650000E+00  1.807243E-12
 6.250000E+00 -4.600000E+00  2.494779E-12
 6.250000E+00 -4.550000E+00  3.440631E-12
 6.250000E+00 -4.500000E+00  4.741482E-12
 6.250000E+00 -4.450000E+00  6.530079E-12
 6.250000E+00 -4.400000E+00  8.988487E-12
 6.250000E+00 -4.350000E+00  1.236601E-11
 6.250000E+00 -4.300000E+00  1.700333E-11
 6.250000E+00 -4.250000E+00  2.336485E-11
 6.250000E+00 -4.200000E+00  3.208173E-11
 6.250000E+00 -4.150000E+00  4.400889E-11
 6.250000E+00 -4.100000E+00  6.030001E-11
 6.250000E+00 -4.050000E+00  8.250550E-11
 6.250000E+00 -4.000000E+00  1.126997E-10
 6.250000E+00 -3.950000E+00  1.536448E-10
 6.250000E+00 -3.900000E+00  2.090009E-10
 6.250000E+00 -3.850000E+00  2.835921E-10
 6.250000E+00 -3.800000E+00  3.837434E-10
 6.250000E+00 -3.750000E+00  5.177010E-10
 6.250000E+00 -3.700000E+00  6.961553E-10
 6.250000E+00 -3.650000E+00  9.328853E-10
 6.250000E+00 -3.600000E+00  1.245546E-09
 6.250000E+00 -3.550000E+00  1.656624E-09
 6.250000E+00 -3.500000E+00  2.194590E-09
 6.250000E+00 -3.450000E+00  2.895265E-09
 6.250000E+00 -3.400000E+00  3.803452E-09
 6.250000E+00 -3.350000E+00  4.974836E-09
 6.250000E+00 -3.300000E+00  6.478203E-09
 6.250000E+00 -3.250000E+00  8.397995E-09
 6.250000E+00 -3.200000E+00  1.083723E-08
 6.250000E+00 -3.150000E+00  1.392080E-08
 6.250000E+00 -3.100000E+00  1.779917E-08
 6.250000E+00 -3.050000E+00  2.265251E-08
 6.250000E+00 -3.000000E+00  2.869515E-08
 6.250000E+00 -2.950000E+00  3.618050E-08
 6.250000E+00 -2.900000E+00  4.540630E-08
 6.250000E+00 -2.850000E+00  5.672011E-08
 6.250000E+00 -2.800000E+00  7.052515E-08
 6.250000E+00 -2.750000E+00  8.728618E-08
 6.250000E+00 -2.700000E+00  1.075355E-07
 6.250000E+00 -2.650000E+00  1.318789E-07
 6.250000E+00 -2.600000E+00  1.610011E-07
 6.250000E+00 -2.550000E+00  1.956714E-07
 6.250000E+00 -2.500000E+00  2.367479E-07
 6.250000E+00 -2.450000E+00  2.851819E-07
 6.250000E+00 -2.400000E+00  3.420201E-07
 6.250000E+00 -2.350000E+00  4.084068E-07
 6.250000E+00 -2.300000E+00  4.855839E-07
 6.250000E+00 -2.250000E+00  5.748890E-07
 6.250000E+00 -2.200000E+00  6.777522E-07
 6.250000E+00 -2.150000E+00  7.956904E-07
 6.250000E+00 -2.100000E+00  9.302989E-07
 6.250000E+00 -2.050000E+00  1.083241E-06
 6.250000E+00 -2.000000E+00  1.256235E-06
 6.250000E+00 -1.950000E+00  1.451038E-06
 6.250000E+00 -1.900000E+00  1.669426E-06
 6.250000E+00 -1.850000E+00  1.913174E-06
 6.250000E+00 -1.800000E+00  2.184028E-06
 6.250000E+00 -1.750000E+00  2.483683E-06
 6.250000E+00 -1.700000E+00  2.813749E-06
 6.250000E+00 -1.650000E+00  3.175720E-06
 6.250000E+00 -1.600000E+00  3.570941E-06
 6.250000E+00 -1.550000E+00  4.000574E-06
 6.250000E+00 -1.500000E+00  4.465557E-06
 6.250000E+00 -1.450000E+00  4.966575E-06
 6.250000E+00 -1.400000E+00  5.504017E-06
 6.250000E+00 -1.350000E+00  6.077946E-06
 6.250000E+00 -1.300000E+00  6.688063E-06
 6.250000E+00 -1.250000E+00  7.333678E-06
 6.250000E+00 -1.200000E+00  8.013684E-06
 6.250000E+00 -1.150000E+00  8.726535E-06
 6.250000E+00 -1.100000E+00  9.470229E-06
 6.250000E+00 -1.050000E+00  1.024230E-05
 6.250000E+00 -1.000000E+00  1.103981E-05
 6.250000E+00 -9.500000E-01  1.185936E-05
 6.250000E+00 -9.000000E-01  1.269711E-05
 6.250000E+00 -8.500000E-01  1.354878E-05
 6.250000E+00 -8.000000E-01  1.440970E-05
 6.250000E+00 -7.500000E-01  1.527487E-05
 6.250000E+00 -7.000000E-01  1.613896E-05
 6.250000E+00 -6.500000E-01  1.699641E-05
 6.250000E+00 -6.000000E-01  1.784148E-05
 6.250000E+00 -5.500000E-01  1.866833E-05
 6.250000E+00 -5.000000E-01  1.947107E-05
 6.250000E+00 -4.500000E-01  2.024389E-05
 6.250000E+00 -4.000000E-01  2.098109E-05
 6.250000E+00 -3.500000E-01  2.167717E-05
 6.250000E+00 -3.000000E-01  2.232693E-05
 6.250000E+00 -2.500000E-01  2.292551E-05
 6.250000E+00 -2.000000E-01  2.346846E-05
 6.250000E+00 -1.500000E-01  2.395181E-05
 6.250000E+00 -1.000000E-01  2.437207E-05
 6.250000E+00 -5.000000E-02  2.472630E-05
 6.250000E+00  0.000000E+00  2.501214E-05
 6.250000E+00  5.000000E-02  2.522775E-05
 6.250000E+00  1.000000E-01  2.537189E-05
 6.250000E+00  1.500000E-01  2.544387E-05
 6.250000E+00  2.000000E-01  2.544354E-05
 6.250000E+00  2.500000E-01  2.537126E-05
 6.250000E+00  3.000000E-01  2.522790E-05
 6.250000E+00  3.500000E-01  2.501479E-05
 6.250000E+00  4.000000E-01  2.473369E-05
 6.250000E+00  4.500000E-01  2.438680E-05
 6.250000E+00  5.000000E-01  2.397668E-05
 6.250000E+00  5.500000E-01  2.350629E-05
 6.250000E+00  6.000000E-01  2.297894E-05
 6.250000E+00  6.500000E-01  2.239823E-05
 6.250000E+00  7.000000E-01  2.176812E-05
 6.250000E+00  7.500000E-01  2.109282E-05
 6.250000E+00  8.000000E-01  2.037683E-05
 6.250000E+00  8.500000E-01  1.962487E-05
 6.250000E+00  9.000000E-01  1.884187E-05
 6.250000E+00  9.500000E-01  1.803293E-05
 6.250000E+00  1.000000E+00  1.720326E-05
 6.250000E+00  1.050000E+00  1.635814E-05
 6.250000E+00  1.100000E+00  1.550289E-05
 6.250000E+00  1.150000E+00  1.464278E-05
 6.250000E+00  1.200000E+00  1.378299E-05
 6.250000E+00  1.250000E+00  1.292851E-05
 6.250000E+00  1.300000E+00  1.208418E-05
 6.250000E+00  1.350000E+00  1.125451E-05
 6.250000E+00  1.400000E+00  1.044372E-05
 6.250000E+00  1.450000E+00  9.655665E-06
 6.250000E+00  1.500000E+00  8.893790E-06
 6.250000E+00  1.550000E+00  8.161110E-06
 6.250000E+00  1.600000E+00  7.460190E-06
 6.250000E+00  1.650000E+00  6.793127E-06
 6.250000E+00  1.700000E+00  6.161555E-06
 6.250000E+00  1.750000E+00  5.566645E-06
 6.250000E+00  1.800000E+00  5.009121E-06
 6.250000E+00  1.850000E+00  4.489284E-06
 6.250000E+00  1.900000E+00  4.007033E-06
 6.250000E+00  1.950000E+00  3.561905E-06
 6.250000E+00  2.000000E+00  3.153107E-06
 6.250000E+00  2.050000E+00  2.779557E-06
 6.250000E+00  2.100000E+00  2.439928E-06
 6.250000E+00  2.150000E+00  2.132686E-06
 6.250000E+00  2.200000E+00  1.856135E-06
 6.250000E+00  2.250000E+00  1.608457E-06
 6.250000E+00  2.300000E+00  1.387750E-06
 6.250000E+00  2.350000E+00  1.192066E-06
 6.250000E+00  2.400000E+00  1.019439E-06
 6.250000E+00  2.450000E+00  8.679218E-07
 6.250000E+00  2.500000E+00  7.356036E-07
 6.250000E+00  2.550000E+00  6.206370E-07
 6.250000E+00  2.600000E+00  5.212535E-07
 6.250000E+00  2.650000E+00  4.357782E-07
 6.250000E+00  2.700000E+00  3.626398E-07
 6.250000E+00  2.750000E+00  3.003779E-07
 6.250000E+00  2.800000E+00  2.476469E-07
 6.250000E+00  2.850000E+00  2.032176E-07
 6.250000E+00  2.900000E+00  1.659760E-07
 6.250000E+00  2.950000E+00  1.349206E-07
 6.250000E+00  3.000000E+00  1.091579E-07
 6.250000E+00  3.050000E+00  8.789672E-08
 6.250000E+00  3.100000E+00  7.044154E-08
 6.250000E+00  3.150000E+00  5.618552E-08
 6.250000E+00  3.200000E+00  4.460281E-08
 6.250000E+00  3.250000E+00  3.524097E-08
 6.250000E+00  3.300000E+00  2.771340E-08
 6.250000E+00  3.350000E+00  2.169200E-08
 6.250000E+00  3.400000E+00  1.690023E-08
 6.250000E+00  3.450000E+00  1.310655E-08
 6.250000E+00  3.500000E+00  1.011837E-08
 6.250000E+00  3.550000E+00  7.776564E-09
 6.250000E+00  3.600000E+00  5.950497E-09
 6.250000E+00  3.650000E+00  4.533634E-09
 6.250000E+00  3.700000E+00  3.439636E-09
 6.250000E+00  3.750000E+00  2.598979E-09
 6.250000E+00  3.800000E+00  1.956027E-09
 6.250000E+00  3.850000E+00  1.466537E-09
 6.250000E+00  3.900000E+00  1.095539E-09
 6.250000E+00  3.950000E+00  8.155619E-10
 6.250000E+00  4.000000E+00  6.051495E-10
 6.250000E+00  4.050000E+00  4.476446E-10
 6.250000E+00  4.100000E+00  3.301878E-10
 6.250000E+00  4.150000E+00  2.429075E-10
 6.250000E+00  4.200000E+00  1.782661E-10
 6.250000E+00  4.250000E+00  1.305390E-10
 6.250000E+00  4.300000E+00  9.539989E-11
 6.250000E+00  4.350000E+00  6.959501E-11
 6.250000E+00  4.400000E+00  5.068854E-11
 6.250000E+00  4.450000E+00  3.686473E-11
 6.250000E+00  4.500000E+00  2.677547E-11
 6.250000E+00  4.550000E+00  1.942351E-11
 6.250000E+00  4.600000E+00  1.407363E-11
 6.250000E+00  4.650000E+00  1.018540E-11
 6.250000E+00  4.700000E+00  7.362577E-12
 6.250000E+00  4.750000E+00  5.315340E-12
 6.250000E+00  4.800000E+00  3.832071E-12
 6.250000E+00  4.850000E+00  2.758503E-12
 6.250000E+00  4.900000E+00  1.982320E-12
 6.250000E+00  4.950000E+00  1.421825E-12
 6.250000E+00  5.000000E+00  1.017637E-12
 6.250000E+00  5.050000E+00  7.266281E-13
 6.250000E+00  5.100000E+00  5.174844E-13
 6.250000E+00  5.150000E+00  3.674870E-13
 6.250000E+00  5.200000E+00  2.601609E-13
 6.250000E+00  5.250000E+00  1.835683E-13
 6.250000E+00  5.300000E+00  1.290674E-13
 6.250000E+00  5.350000E+00  9.040986E-14
 6.250000E+00  5.400000E+00  6.308481E-14
 6.250000E+00  5.450000E+00  4.384178E-14
 6.250000E+00  5.500000E+00  3.034370E-14
 6.250000E+00  5.550000E+00  2.091458E-14
 6.250000E+00  5.600000E+00  1.435607E-14
 6.250000E+00  5.650000E+00  9.814189E-15
 6.250000E+00  5.700000E+00  6.682646E-15
 6.250000E+00  5.750000E+00  4.532739E-15
 6.250000E+00  5.800000E+00  3.062701E-15
 6.250000E+00  5.850000E+00  2.061140E-15
 6.250000E+00  5.900000E+00  1.380760E-15
 6.250000E+00  5.950000E+00  9.195090E-16
 6.250000E+00  6.000000E+00  6.071287E-16
 6.250000E+00  6.050000E+00  3.955786E-16
 6.250000E+00  6.100000E+00  2.522632E-16
 6.250000E+00  6.150000E+00  1.552589E-16
 6.250000E+00  6.200000E+00  8.997400E-17
 6.250000E+00  6.250000E+00  4.683147E-17
 6.250000E+00  6.300000E+00  1.968321E-17
 6.250000E+00  6.350000E+00  4.756427E-18
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  2.754422E-19
 6.300000E+00 -6.300000E+00  1.139652E-18
 6.300000E+00 -6.250000E+00  2.712009E-18
 6.300000E+00 -6.200000E+00  5.215828E-18
 6.300000E+00 -6.150000E+00  9.022428E-18
 6.300000E+00 -6.100000E+00  1.472244E-17
 6.300000E+00 -6.050000E+00  2.323395E-17
 6.300000E+00 -6.000000E+00  3.596215E-17
 6.300000E+00 -5.950000E+00  5.503186E-17
 6.300000E+00 -5.900000E+00  8.362320E-17
 6.300000E+00 -5.850000E+00  1.264530E-16
 6.300000E+00 -5.800000E+00  1.904610E-16
 6.300000E+00 -5.750000E+00  2.857836E-16
 6.300000E+00 -5.700000E+00  4.271262E-16
 6.300000E+00 -5.650000E+00  6.356912E-16
 6.300000E+00 -5.600000E+00  9.418691E-16
 6.300000E+00 -5.550000E+00  1.388984E-15
 6.300000E+00 -5.500000E+00  2.038479E-15
 6.300000E+00 -5.450000E+00  2.977075E-15
 6.300000E+00 -5.400000E+00  4.326624E-15
 6.300000E+00 -5.350000E+00  6.257630E-15
 6.300000E+00 -5.300000E+00  9.007780E-15
 6.300000E+00 -5.250000E+00  1.290731E-14
 6.300000E+00 -5.200000E+00  1.841368E-14
 6.300000E+00 -5.150000E+00  2.615905E-14
 6.300000E+00 -5.100000E+00  3.701522E-14
 6.300000E+00 -5.050000E+00  5.218265E-14
 6.300000E+00 -5.000000E+00  7.331254E-14
 6.300000E+00 -4.950000E+00  1.026746E-13
 6.300000E+00 -4.900000E+00  1.433882E-13
 6.300000E+00 -4.850000E+00  1.997399E-13
 6.300000E+00 -4.800000E+00  2.776230E-13
 6.300000E+00 -4.750000E+00  3.851424E-13
 6.300000E+00 -4.700000E+00  5.334507E-13
 6.300000E+00 -4.650000E+00  7.378995E-13
 6.300000E+00 -4.600000E+00  1.019627E-12
 6.300000E+00 -4.550000E+00  1.407736E-12
 6.300000E+00 -4.500000E+00  1.942285E-12
 6.300000E+00 -4.450000E+00  2.678368E-12
 6.300000E+00 -4.400000E+00  3.691665E-12
 6.300000E+00 -4.350000E+00  5.085969E-12
 6.300000E+00 -4.300000E+00  7.003318E-12
 6.300000E+00 -4.250000E+00  9.637591E-12
 6.300000E+00 -4.200000E+00  1.325262E-11
 6.300000E+00 -4.150000E+00  1.820618E-11
 6.300000E+00 -4.100000E+00  2.498160E-11
 6.300000E+00 -4.050000E+00  3.422905E-11
 6.300000E+00 -4.000000E+00  4.681923E-11
 6.300000E+00 -3.950000E+00  6.391256E-11
 6.300000E+00 -3.900000E+00  8.704781E-11
 6.300000E+00 -3.850000E+00  1.182548E-10
 6.300000E+00 -3.800000E+00  1.601965E-10
 6.300000E+00 -3.750000E+00  2.163472E-10
 6.300000E+00 -3.700000E+00  2.912137E-10
 6.300000E+00 -3.650000E+00  3.906085E-10
 6.300000E+00 -3.600000E+00  5.219832E-10
 6.300000E+00 -3.550000E+00  6.948345E-10
 6.300000E+00 -3.500000E+00  9.211919E-10
 6.300000E+00 -3.450000E+00  1.216200E-09
 6.300000E+00 -3.400000E+00  1.598811E-09
 6.300000E+00 -3.350000E+00  2.092593E-09
 6.300000E+00 -3.300000E+00  2.726674E-09
 6.300000E+00 -3.250000E+00  3.536831E-09
 6.300000E+00 -3.200000E+00  4.566737E-09
 6.300000E+00 -3.150000E+00  5.869368E-09
 6.300000E+00 -3.100000E+00  7.508588E-09
 6.300000E+00 -3.050000E+00  9.560903E-09
 6.300000E+00 -3.000000E+00  1.211739E-08
 6.300000E+00 -2.950000E+00  1.528581E-08
 6.300000E+00 -2.900000E+00  1.919283E-08
 6.300000E+00 -2.850000E+00  2.398644E-08
 6.300000E+00 -2.800000E+00  2.983843E-08
 6.300000E+00 -2.750000E+00  3.694695E-08
 6.300000E+00 -2.700000E+00  4.553914E-08
 6.300000E+00 -2.650000E+00  5.587365E-08
 6.300000E+00 -2.600000E+00  6.824315E-08
 6.300000E+00 -2.550000E+00  8.297664E-08
 6.300000E+00 -2.500000E+00  1.004415E-07
 6.300000E+00 -2.450000E+00  1.210453E-07
 6.300000E+00 -2.400000E+00  1.452370E-07
 6.300000E+00 -2.350000E+00  1.735079E-07
 6.300000E+00 -2.300000E+00  2.063916E-07
 6.300000E+00 -2.250000E+00  2.444638E-07
 6.300000E+00 -2.200000E+00  2.883404E-07
 6.300000E+00 -2.150000E+00  3.386756E-07
 6.300000E+00 -2.100000E+00  3.961584E-07
 6.300000E+00 -2.050000E+00  4.615082E-07
 6.300000E+00 -2.000000E+00  5.354691E-07
 6.300000E+00 -1.950000E+00  6.188032E-07
 6.300000E+00 -1.900000E+00  7.122826E-07
 6.300000E+00 -1.850000E+00  8.166800E-07
 6.300000E+00 -1.800000E+00  9.327583E-07
 6.300000E+00 -1.750000E+00  1.061259E-06
 6.300000E+00 -1.700000E+00  1.202888E-06
 6.300000E+00 -1.650000E+00  1.358305E-06
 6.300000E+00 -1.600000E+00  1.528105E-06
 6.300000E+00 -1.550000E+00  1.712807E-06
 6.300000E+00 -1.500000E+00  1.912834E-06
 6.300000E+00 -1.450000E+00  2.128500E-06
 6.300000E+00 -1.400000E+00  2.359994E-06
 6.300000E+00 -1.350000E+00  2.607363E-06
 6.300000E+00 -1.300000E+00  2.870500E-06
 6.300000E+00 -1.250000E+00  3.149128E-06
 6.300000E+00 -1.200000E+00  3.442789E-06
 6.300000E+00 -1.150000E+00  3.750834E-06
 6.300000E+00 -1.100000E+00  4.072416E-06
 6.300000E+00 -1.050000E+00  4.406486E-06
 6.300000E+00 -1.000000E+00  4.751789E-06
 6.300000E+00 -9.500000E-01  5.106867E-06
 6.300000E+00 -9.000000E-01  5.470066E-06
 6.300000E+00 -8.500000E-01  5.839542E-06
 6.300000E+00 -8.000000E-01  6.213280E-06
 6.300000E+00 -7.500000E-01  6.589106E-06
 6.300000E+00 -7.000000E-01  6.964712E-06
 6.300000E+00 -6.500000E-01  7.337678E-06
 6.300000E+00 -6.000000E-01  7.705504E-06
 6.300000E+00 -5.500000E-01  8.065640E-06
 6.300000E+00 -5.000000E-01  8.415516E-06
 6.300000E+00 -4.500000E-01  8.752581E-06
 6.300000E+00 -4.000000E-01  9.074335E-06
 6.300000E+00 -3.500000E-01  9.378363E-06
 6.300000E+00 -3.000000E-01  9.662368E-06
 6.300000E+00 -2.500000E-01  9.924205E-06
 6.300000E+00 -2.000000E-01  1.016190E-05
 6.300000E+00 -1.500000E-01  1.037369E-05
 6.300000E+00 -1.000000E-01  1.055802E-05
 6.300000E+00 -5.000000E-02  1.071358E-05
 6.300000E+00  0.000000E+00  1.083928E-05
 6.300000E+00  5.000000E-02  1.093432E-05
 6.300000E+00  1.000000E-01  1.099811E-05
 6.300000E+00  1.500000E-01  1.103032E-05
 6.300000E+00  2.000000E-01  1.103087E-05
 6.300000E+00  2.500000E-01  1.099991E-05
 6.300000E+00  3.000000E-01  1.093780E-05
 6.300000E+00  3.500000E-01  1.084511E-05
 6.300000E+00  4.000000E-01  1.072263E-05
 6.300000E+00  4.500000E-01  1.057131E-05
 6.300000E+00  5.000000E-01  1.039230E-05
 6.300000E+00  5.500000E-01  1.018692E-05
 6.300000E+00  6.000000E-01  9.956610E-06
 6.300000E+00  6.500000E-01  9.702999E-06
 6.300000E+00  7.000000E-01  9.427836E-06
 6.300000E+00  7.500000E-01  9.132997E-06
 6.300000E+00  8.000000E-01  8.820475E-06
 6.300000E+00  8.500000E-01  8.492366E-06
 6.300000E+00  9.000000E-01  8.150851E-06
 6.300000E+00  9.500000E-01  7.798181E-06
 6.300000E+00  1.000000E+00  7.436655E-06
 6.300000E+00  1.050000E+00  7.068599E-06
 6.300000E+00  1.100000E+00  6.696342E-06
 6.300000E+00  1.150000E+00  6.322192E-06
 6.300000E+00  1.200000E+00  5.948409E-06
 6.300000E+00  1.250000E+00  5.577179E-06
 6.300000E+00  1.300000E+00  5.210590E-06
 6.300000E+00  1.350000E+00  4.850607E-06
 6.300000E+00  1.400000E+00  4.499053E-06
 6.300000E+00  1.450000E+00  4.157587E-06
 6.300000E+00  1.500000E+00  3.827688E-06
 6.300000E+00  1.550000E+00  3.510647E-06
 6.300000E+00  1.600000E+00  3.207555E-06
 6.300000E+00  1.650000E+00  2.919301E-06
 6.300000E+00  1.700000E+00  2.646568E-06
 6.300000E+00  1.750000E+00  2.389840E-06
 6.300000E+00  1.800000E+00  2.149408E-06
 6.300000E+00  1.850000E+00  1.925379E-06
 6.300000E+00  1.900000E+00  1.717685E-06
 6.300000E+00  1.950000E+00  1.526105E-06
 6.300000E+00  2.000000E+00  1.350277E-06
 6.300000E+00  2.050000E+00  1.189712E-06
 6.300000E+00  2.100000E+00  1.043821E-06
 6.300000E+00  2.150000E+00  9.119263E-07
 6.300000E+00  2.200000E+00  7.932807E-07
 6.300000E+00  2.250000E+00  6.870879E-07
 6.300000E+00  2.300000E+00  5.925169E-07
 6.300000E+00  2.350000E+00  5.087182E-07
 6.300000E+00  2.400000E+00  4.348378E-07
 6.300000E+00  2.450000E+00  3.700295E-07
 6.300000E+00  2.500000E+00  3.134661E-07
 6.300000E+00  2.550000E+00  2.643481E-07
 6.300000E+00  2.600000E+00  2.219118E-07
 6.300000E+00  2.650000E+00  1.854346E-07
 6.300000E+00  2.700000E+00  1.542393E-07
 6.300000E+00  2.750000E+00  1.276974E-07
 6.300000E+00  2.800000E+00  1.052306E-07
 6.300000E+00  2.850000E+00  8.631080E-08
 6.300000E+00  2.900000E+00  7.046012E-08
 6.300000E+00  2.950000E+00  5.724925E-08
 6.300000E+00  3.000000E+00  4.629550E-08
 6.300000E+00  3.050000E+00  3.726031E-08
 6.300000E+00  3.100000E+00  2.984630E-08
 6.300000E+00  3.150000E+00  2.379419E-08
 6.300000E+00  3.200000E+00  1.887947E-08
 6.300000E+00  3.250000E+00  1.490912E-08
 6.300000E+00  3.300000E+00  1.171831E-08
 6.300000E+00  3.350000E+00  9.167257E-09
 6.300000E+00  3.400000E+00  7.138219E-09
 6.300000E+00  3.450000E+00  5.532666E-09
 6.300000E+00  3.500000E+00  4.268700E-09
 6.300000E+00  3.550000E+00  3.278693E-09
 6.300000E+00  3.600000E+00  2.507159E-09
 6.300000E+00  3.650000E+00  1.908874E-09
 6.300000E+00  3.700000E+00  1.447205E-09
 6.300000E+00  3.750000E+00  1.092674E-09
 6.300000E+00  3.800000E+00  8.217040E-10
 6.300000E+00  3.850000E+00  6.155553E-10
 6.300000E+00  3.900000E+00  4.594258E-10
 6.300000E+00  3.950000E+00  3.416934E-10
 6.300000E+00  4.000000E+00  2.532870E-10
 6.300000E+00  4.050000E+00  1.871683E-10
 6.300000E+00  4.100000E+00  1.379072E-10
 6.300000E+00  4.150000E+00  1.013380E-10
 6.300000E+00  4.200000E+00  7.428248E-11
 6.300000E+00  4.250000E+00  5.432832E-11
 6.300000E+00  4.300000E+00  3.965399E-11
 6.300000E+00  4.350000E+00  2.889073E-11
 6.300000E+00  4.400000E+00  2.101472E-11
 6.300000E+00  4.450000E+00  1.526354E-11
 6.300000E+00  4.500000E+00  1.107167E-11
 6.300000E+00  4.550000E+00  8.021259E-12
 6.300000E+00  4.600000E+00  5.804598E-12
 6.300000E+00  4.650000E+00  4.195779E-12
 6.300000E+00  4.700000E+00  3.029395E-12
 6.300000E+00  4.750000E+00  2.184619E-12
 6.300000E+00  4.800000E+00  1.573358E-12
 6.300000E+00  4.850000E+00  1.131491E-12
 6.300000E+00  4.900000E+00  8.124031E-13
 6.300000E+00  4.950000E+00  5.822396E-13
 6.300000E+00  5.000000E+00  4.164332E-13
 6.300000E+00  5.050000E+00  2.971661E-13
 6.300000E+00  5.100000E+00  2.115227E-13
 6.300000E+00  5.150000E+00  1.501448E-13
 6.300000E+00  5.200000E+00  1.062560E-13
 6.300000E+00  5.250000E+00  7.495216E-14
 6.300000E+00  5.300000E+00  5.268753E-14
 6.300000E+00  5.350000E+00  3.690108E-14
 6.300000E+00  5.400000E+00  2.574570E-14
 6.300000E+00  5.450000E+00  1.789150E-14
 6.300000E+00  5.500000E+00  1.238301E-14
 6.300000E+00  5.550000E+00  8.535397E-15
 6.300000E+00  5.600000E+00  5.859277E-15
 6.300000E+00  5.650000E+00  4.006022E-15
 6.300000E+00  5.700000E+00  2.728190E-15
 6.300000E+00  5.750000E+00  1.850855E-15
 6.300000E+00  5.800000E+00  1.250901E-15
 6.300000E+00  5.850000E+00  8.420889E-16
 6.300000E+00  5.900000E+00  5.643263E-16
 6.300000E+00  5.950000E+00  3.759798E-16
 6.300000E+00  6.000000E+00  2.483839E-16
 6.300000E+00  6.050000E+00  1.619378E-16
 6.300000E+00  6.100000E+00  1.033418E-16
 6.300000E+00  6.150000E+00  6.365167E-17
 6.300000E+00  6.200000E+00  3.691558E-17
 6.300000E+00  6.250000E+00  1.922892E-17
 6.300000E+00  6.300000E+00  8.087118E-18
 6.300000E+00  6.350000E+00  1.955151E-18
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  6.565036E-20
 6.350000E+00 -6.300000E+00  2.715320E-19
 6.350000E+00 -6.250000E+00  6.458428E-19
 6.350000E+00 -6.200000E+00  1.241418E-18
 6.350000E+00 -6.150000E+00  2.146205E-18
 6.350000E+00 -6.100000E+00  3.500173E-18
 6.350000E+00 -6.050000E+00  5.520950E-18
 6.350000E+00 -6.000000E+00  8.541645E-18
 6.350000E+00 -5.950000E+00  1.306591E-17
 6.350000E+00 -5.900000E+00  1.984741E-17
 6.350000E+00 -5.850000E+00  3.000374E-17
 6.350000E+00 -5.800000E+00  4.517885E-17
 6.350000E+00 -5.750000E+00  6.777325E-17
 6.350000E+00 -5.700000E+00  1.012688E-16
 6.350000E+00 -5.650000E+00  1.506845E-16
 6.350000E+00 -5.600000E+00  2.232131E-16
 6.350000E+00 -5.550000E+00  3.291065E-16
 6.350000E+00 -5.500000E+00  4.829026E-16
 6.350000E+00 -5.450000E+00  7.051185E-16
 6.350000E+00 -5.400000E+00  1.024582E-15
 6.350000E+00 -5.350000E+00  1.481631E-15
 6.350000E+00 -5.300000E+00  2.132503E-15
 6.350000E+00 -5.250000E+00  3.055345E-15
 6.350000E+00 -5.200000E+00  4.358437E-15
 6.350000E+00 -5.150000E+00  6.191455E-15
 6.350000E+00 -5.100000E+00  8.760902E-15
 6.350000E+00 -5.050000E+00  1.235127E-14
 6.350000E+00 -5.000000E+00  1.735411E-14
 6.350000E+00 -4.950000E+00  2.430803E-14
 6.350000E+00 -4.900000E+00  3.395378E-14
 6.350000E+00 -4.850000E+00  4.731029E-14
 6.350000E+00 -4.800000E+00  6.577961E-14
 6.350000E+00 -4.750000E+00  9.129199E-14
 6.350000E+00 -4.700000E+00  1.265062E-13
 6.350000E+00 -4.650000E+00  1.750859E-13
 6.350000E+00 -4.600000E+00  2.420814E-13
 6.350000E+00 -4.550000E+00  3.344534E-13
 6.350000E+00 -4.500000E+00  4.617925E-13
 6.350000E+00 -4.450000E+00  6.373025E-13
 6.350000E+00 -4.400000E+00  8.791389E-13
 6.350000E+00 -4.350000E+00  1.212224E-12
 6.350000E+00 -4.300000E+00  1.670692E-12
 6.350000E+00 -4.250000E+00  2.301172E-12
 6.350000E+00 -4.200000E+00  3.167168E-12
 6.350000E+00 -4.150000E+00  4.354851E-12
 6.350000E+00 -4.100000E+00  5.980707E-12
 6.350000E+00 -4.050000E+00  8.201524E-12
 6.350000E+00 -4.000000E+00  1.122738E-11
 6.350000E+00 -3.950000E+00  1.533841E-11
 6.350000E+00 -3.900000E+00  2.090622E-11
 6.350000E+00 -3.850000E+00  2.842126E-11
 6.350000E+00 -3.800000E+00  3.852719E-11
 6.350000E+00 -3.750000E+00  5.206412E-11
 6.350000E+00 -3.700000E+00  7.012221E-11
 6.350000E+00 -3.650000E+00  9.410793E-11
 6.350000E+00 -3.600000E+00  1.258250E-10
 6.350000E+00 -3.550000E+00  1.675730E-10
 6.350000E+00 -3.500000E+00  2.222655E-10
 6.350000E+00 -3.450000E+00  2.935722E-10
 6.350000E+00 -3.400000E+00  3.860864E-10
 6.350000E+00 -3.350000E+00  5.055219E-10
 6.350000E+00 -3.300000E+00  6.589432E-10
 6.350000E+00 -3.250000E+00  8.550300E-10
 6.350000E+00 -3.200000E+00  1.104381E-09
 6.350000E+00 -3.150000E+00  1.419857E-09
 6.350000E+00 -3.100000E+00  1.816967E-09
 6.350000E+00 -3.050000E+00  2.314298E-09
 6.350000E+00 -3.000000E+00  2.933984E-09
 6.350000E+00 -2.950000E+00  3.702222E-09
 6.350000E+00 -2.900000E+00  4.649820E-09
 6.350000E+00 -2.850000E+00  5.812784E-09
 6.350000E+00 -2.800000E+00  7.232930E-09
 6.350000E+00 -2.750000E+00  8.958513E-09
 6.350000E+00 -2.700000E+00  1.104487E-08
 6.350000E+00 -2.650000E+00  1.355504E-08
 6.350000E+00 -2.600000E+00  1.656039E-08
 6.350000E+00 -2.550000E+00  2.014120E-08
 6.350000E+00 -2.500000E+00  2.438715E-08
 6.350000E+00 -2.450000E+00  2.939777E-08
 6.350000E+00 -2.400000E+00  3.528281E-08
 6.350000E+00 -2.350000E+00  4.216239E-08
 6.350000E+00 -2.300000E+00  5.016710E-08
 6.350000E+00 -2.250000E+00  5.943786E-08
 6.350000E+00 -2.200000E+00  7.012561E-08
 6.350000E+00 -2.150000E+00  8.239078E-08
 6.350000E+00 -2.100000E+00  9.640243E-08
 6.350000E+00 -2.050000E+00  1.123373E-07
 6.350000E+00 -2.000000E+00  1.303782E-07
 6.350000E+00 -1.950000E+00  1.507129E-07
 6.350000E+00 -1.900000E+00  1.735314E-07
 6.350000E+00 -1.850000E+00  1.990244E-07
 6.350000E+00 -1.800000E+00  2.273803E-07
 6.350000E+00 -1.750000E+00  2.587824E-07
 6.350000E+00 -1.700000E+00  2.934060E-07
 6.350000E+00 -1.650000E+00  3.314148E-07
 6.350000E+00 -1.600000E+00  3.729571E-07
 6.350000E+00 -1.550000E+00  4.181626E-07
 6.350000E+00 -1.500000E+00  4.671380E-07
 6.350000E+00 -1.450000E+00  5.199633E-07
 6.350000E+00 -1.400000E+00  5.766877E-07
 6.350000E+00 -1.350000E+00  6.373262E-07
 6.350000E+00 -1.300000E+00  7.018554E-07
 6.350000E+00 -1.250000E+00  7.702106E-07
 6.350000E+00 -1.200000E+00  8.422825E-07
 6.350000E+00 -1.150000E+00  9.179148E-07
 6.350000E+00 -1.100000E+00  9.969025E-07
 6.350000E+00 -1.050000E+00  1.078990E-06
 6.350000E+00 -1.000000E+00  1.163872E-06
 6.350000E+00 -9.500000E-01  1.251192E-06
 6.350000E+00 -9.000000E-01  1.340545E-06
 6.350000E+00 -8.500000E-01  1.431479E-06
 6.350000E+00 -8.000000E-01  1.523498E-06
 6.350000E+00 -7.500000E-01  1.616070E-06
 6.350000E+00 -7.000000E-01  1.708624E-06
 6.350000E+00 -6.500000E-01  1.800566E-06
 6.350000E+00 -6.000000E-01  1.891278E-06
 6.350000E+00 -5.500000E-01  1.980130E-06
 6.350000E+00 -5.000000E-01  2.066487E-06
 6.350000E+00 -4.500000E-01  2.149717E-06
 6.350000E+00 -4.000000E-01  2.229200E-06
 6.350000E+00 -3.500000E-01  2.304338E-06
 6.350000E+00 -3.000000E-01  2.374559E-06
 6.350000E+00 -2.500000E-01  2.439330E-06
 6.350000E+00 -2.000000E-01  2.498159E-06
 6.350000E+00 -1.500000E-01  2.550604E-06
 6.350000E+00 -1.000000E-01  2.596277E-06
 6.350000E+00 -5.000000E-02  2.634848E-06
 6.350000E+00  0.000000E+00  2.666047E-06
 6.350000E+00  5.000000E-02  2.689665E-06
 6.350000E+00  1.000000E-01  2.705557E-06
 6.350000E+00  1.500000E-01  2.713637E-06
 6.350000E+00  2.000000E-01  2.713880E-06
 6.350000E+00  2.500000E-01  2.706320E-06
 6.350000E+00  3.000000E-01  2.691047E-06
 6.350000E+00  3.500000E-01  2.668202E-06
 6.350000E+00  4.000000E-01  2.637978E-06
 6.350000E+00  4.500000E-01  2.600614E-06
 6.350000E+00  5.000000E-01  2.556394E-06
 6.350000E+00  5.500000E-01  2.505645E-06
 6.350000E+00  6.000000E-01  2.448734E-06
 6.350000E+00  6.500000E-01  2.386062E-06
 6.350000E+00  7.000000E-01  2.318067E-06
 6.350000E+00  7.500000E-01  2.245219E-06
 6.350000E+00  8.000000E-01  2.168014E-06
 6.350000E+00  8.500000E-01  2.086975E-06
 6.350000E+00  9.000000E-01  2.002646E-06
 6.350000E+00  9.500000E-01  1.915587E-06
 6.350000E+00  1.000000E+00  1.826368E-06
 6.350000E+00  1.050000E+00  1.735567E-06
 6.350000E+00  1.100000E+00  1.643762E-06
 6.350000E+00  1.150000E+00  1.551524E-06
 6.350000E+00  1.200000E+00  1.459411E-06
 6.350000E+00  1.250000E+00  1.367962E-06
 6.350000E+00  1.300000E+00  1.277693E-06
 6.350000E+00  1.350000E+00  1.189086E-06
 6.350000E+00  1.400000E+00  1.102589E-06
 6.350000E+00  1.450000E+00  1.018609E-06
 6.350000E+00  1.500000E+00  9.375069E-07
 6.350000E+00  1.550000E+00  8.595986E-07
 6.350000E+00  1.600000E+00  7.851491E-07
 6.350000E+00  1.650000E+00  7.143735E-07
 6.350000E+00  1.700000E+00  6.474368E-07
 6.350000E+00  1.750000E+00  5.844544E-07
 6.350000E+00  1.800000E+00  5.254940E-07
 6.350000E+00  1.850000E+00  4.705781E-07
 6.350000E+00  1.900000E+00  4.196874E-07
 6.350000E+00  1.950000E+00  3.727639E-07
 6.350000E+00  2.000000E+00  3.297154E-07
 6.350000E+00  2.050000E+00  2.904197E-07
 6.350000E+00  2.100000E+00  2.547290E-07
 6.350000E+00  2.150000E+00  2.224746E-07
 6.350000E+00  2.200000E+00  1.934714E-07
 6.350000E+00  2.250000E+00  1.675221E-07
 6.350000E+00  2.300000E+00  1.444212E-07
 6.350000E+00  2.350000E+00  1.239593E-07
 6.350000E+00  2.400000E+00  1.059256E-07
 6.350000E+00  2.450000E+00  9.011211E-08
 6.350000E+00  2.500000E+00  7.631521E-08
 6.350000E+00  2.550000E+00  6.433856E-08
 6.350000E+00  2.600000E+00  5.399464E-08
 6.350000E+00  2.650000E+00  4.510624E-08
 6.350000E+00  2.700000E+00  3.750742E-08
 6.350000E+00  2.750000E+00  3.104425E-08
 6.350000E+00  2.800000E+00  2.557513E-08
 6.350000E+00  2.850000E+00  2.097095E-08
 6.350000E+00  2.900000E+00  1.711486E-08
 6.350000E+00  2.950000E+00  1.390197E-08
 6.350000E+00  3.000000E+00  1.123884E-08
 6.350000E+00  3.050000E+00  9.042824E-09
 6.350000E+00  3.100000E+00  7.241390E-09
 6.350000E+00  3.150000E+00  5.771311E-09
 6.350000E+00  3.200000E+00  4.577870E-09
 6.350000E+00  3.250000E+00  3.614042E-09
 6.350000E+00  3.300000E+00  2.839688E-09
 6.350000E+00  3.350000E+00  2.220782E-09
 6.350000E+00  3.400000E+00  1.728673E-09
 6.350000E+00  3.450000E+00  1.339396E-09
 6.350000E+00  3.500000E+00  1.033038E-09
 6.350000E+00  3.550000E+00  7.931598E-10
 6.350000E+00  3.600000E+00  6.062812E-10
 6.350000E+00  3.650000E+00  4.614168E-10
 6.350000E+00  3.700000E+00  3.496725E-10
 6.350000E+00  3.750000E+00  2.638927E-10
 6.350000E+00  3.800000E+00  1.983565E-10
 6.350000E+00  3.850000E+00  1.485187E-10
 6.350000E+00  3.900000E+00  1.107899E-10
 6.350000E+00  3.950000E+00  8.235298E-11
 6.350000E+00  4.000000E+00  6.100990E-11
 6.350000E+00  4.050000E+00  4.505579E-11
 6.350000E+00  4.100000E+00  3.317590E-11
 6.350000E+00  4.150000E+00  2.436199E-11
 6.350000E+00  4.200000E+00  1.784509E-11
 6.350000E+00  4.250000E+00  1.304185E-11
 6.350000E+00  4.300000E+00  9.511968E-12
 6.350000E+00  4.350000E+00  6.924760E-12
 6.350000E+00  4.400000E+00  5.033002E-12
 6.350000E+00  4.450000E+00  3.652691E-12
 6.350000E+00  4.500000E+00  2.647435E-12
 6.350000E+00  4.550000E+00  1.916517E-12
 6.350000E+00  4.600000E+00  1.385821E-12
 6.350000E+00  4.650000E+00  1.000973E-12
 6.350000E+00  4.700000E+00  7.221934E-13
 6.350000E+00  4.750000E+00  5.204480E-13
 6.350000E+00  4.800000E+00  3.745864E-13
 6.350000E+00  4.850000E+00  2.692273E-13
 6.350000E+00  4.900000E+00  1.931992E-13
 6.350000E+00  4.950000E+00  1.383963E-13
 6.350000E+00  5.000000E+00  9.894203E-14
 6.350000E+00  5.050000E+00  7.057835E-14
 6.350000E+00  5.100000E+00  5.022144E-14
 6.350000E+00  5.150000E+00  3.563899E-14
 6.350000E+00  5.200000E+00  2.521580E-14
 6.350000E+00  5.250000E+00  1.778395E-14
 6.350000E+00  5.300000E+00  1.249957E-14
 6.350000E+00  5.350000E+00  8.753604E-15
 6.350000E+00  5.400000E+00  6.107011E-15
 6.350000E+00  5.450000E+00  4.243861E-15
 6.350000E+00  5.500000E+00  2.937267E-15
 6.350000E+00  5.550000E+00  2.024677E-15
 6.350000E+00  5.600000E+00  1.389958E-15
 6.350000E+00  5.650000E+00  9.504016E-16
 6.350000E+00  5.700000E+00  6.473147E-16
 6.350000E+00  5.750000E+00  4.392103E-16
 6.350000E+00  5.800000E+00  2.968904E-16
 6.350000E+00  5.850000E+00  1.999036E-16
 6.350000E+00  5.900000E+00  1.339993E-16
 6.350000E+00  5.950000E+00  8.930379E-17
 6.350000E+00  6.000000E+00  5.901844E-17
 6.350000E+00  6.050000E+00  3.849442E-17
 6.350000E+00  6.100000E+00  2.457738E-17
 6.350000E+00  6.150000E+00  1.514598E-17
 6.350000E+00  6.200000E+00  8.788874E-18
 6.350000E+00  6.250000E+00  4.580440E-18
 6.350000E+00  6.300000E+00  1.927291E-18
 6.350000E+00  6.350000E+00  4.661030E-19
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/imag2dXY/im2d-den-4.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  2.611295E-19
-6.350000E+00 -6.300000E+00  1.087774E-18
-6.350000E+00 -6.250000E+00  2.617225E-18
-6.350000E+00 -6.200000E+00  5.108331E-18
-6.350000E+00 -6.150000E+00  8.995071E-18
-6.350000E+00 -6.100000E+00  1.497452E-17
-6.350000E+00 -6.050000E+00  2.414329E-17
-6.350000E+00 -6.000000E+00  3.820442E-17
-6.350000E+00 -5.950000E+00  5.977685E-17
-6.350000E+00 -5.900000E+00  9.285505E-17
-6.350000E+00 -5.850000E+00  1.434868E-16
-6.350000E+00 -5.800000E+00  2.207665E-16
-6.350000E+00 -5.750000E+00  3.382828E-16
-6.350000E+00 -5.700000E+00  5.162155E-16
-6.350000E+00 -5.650000E+00  7.843540E-16
-6.350000E+00 -5.600000E+00  1.186419E-15
-6.350000E+00 -5.550000E+00  1.786208E-15
-6.350000E+00 -5.500000E+00  2.676293E-15
-6.350000E+00 -5.450000E+00  3.990238E-15
-6.350000E+00 -5.400000E+00  5.919669E-15
-6.350000E+00 -5.350000E+00  8.737987E-15
-6.350000E+00 -5.300000E+00  1.283309E-14
-6.350000E+00 -5.250000E+00  1.875224E-14
-6.350000E+00 -5.200000E+00  2.726331E-14
-6.350000E+00 -5.150000E+00  3.943762E-14
-6.350000E+00 -5.100000E+00  5.676173E-14
-6.350000E+00 -5.050000E+00  8.128679E-14
-6.350000E+00 -5.000000E+00  1.158275E-13
-6.350000E+00 -4.950000E+00  1.642248E-13
-6.350000E+00 -4.900000E+00  2.316913E-13
-6.350000E+00 -4.850000E+00  3.252624E-13
-6.350000E+00 -4.800000E+00  4.543810E-13
-6.350000E+00 -4.750000E+00  6.316522E-13
-6.350000E+00 -4.700000E+00  8.738101E-13
-6.350000E+00 -4.650000E+00  1.202949E-12
-6.350000E+00 -4.600000E+00  1.648082E-12
-6.350000E+00 -4.550000E+00  2.247099E-12
-6.350000E+00 -4.500000E+00  3.049218E-12
-6.350000E+00 -4.450000E+00  4.118021E-12
-6.350000E+00 -4.400000E+00  5.535213E-12
-6.350000E+00 -4.350000E+00  7.405214E-12
-6.350000E+00 -4.300000E+00  9.860770E-12
-6.350000E+00 -4.250000E+00  1.306973E-11
-6.350000E+00 -4.200000E+00  1.724323E-11
-6.350000E+00 -4.150000E+00  2.264539E-11
-6.350000E+00 -4.100000E+00  2.960498E-11
-6.350000E+00 -4.050000E+00  3.852902E-11
-6.350000E+00 -4.000000E+00  4.991880E-11
-6.350000E+00 -3.950000E+00  6.438860E-11
-6.350000E+00 -3.900000E+00  8.268718E-11
-6.350000E+00 -3.850000E+00  1.057227E-10
-6.350000E+00 -3.800000E+00  1.345909E-10
-6.350000E+00 -3.750000E+00  1.706075E-10
-6.350000E+00 -3.700000E+00  2.153440E-10
-6.350000E+00 -3.650000E+00  2.706688E-10
-6.350000E+00 -3.600000E+00  3.387917E-10
-6.350000E+00 -3.550000E+00  4.223138E-10
-6.350000E+00 -3.500000E+00  5.242822E-10
-6.350000E+00 -3.450000E+00  6.482493E-10
-6.350000E+00 -3.400000E+00  7.983366E-10
-6.350000E+00 -3.350000E+00  9.793039E-10
-6.350000E+00 -3.300000E+00  1.196622E-09
-6.350000E+00 -3.250000E+00  1.456550E-09
-6.350000E+00 -3.200000E+00  1.766217E-09
-6.350000E+00 -3.150000E+00  2.133703E-09
-6.350000E+00 -3.100000E+00  2.568128E-09
-6.350000E+00 -3.050000E+00  3.079738E-09
-6.350000E+00 -3.000000E+00  3.679992E-09
-6.350000E+00 -2.950000E+00  4.381650E-09
-6.350000E+00 -2.900000E+00  5.198853E-09
-6.350000E+00 -2.850000E+00  6.147209E-09
-6.350000E+00 -2.800000E+00  7.243865E-09
-6.350000E+00 -2.750000E+00  8.507573E-09
-6.350000E+00 -2.700000E+00  9.958751E-09
-6.350000E+00 -2.650000E+00  1.161953E-08
-6.350000E+00 -2.600000E+00  1.351377E-08
-6.350000E+00 -2.550000E+00  1.566710E-08
-6.350000E+00 -2.500000E+00  1.810692E-08
-6.350000E+00 -2.450000E+00  2.086232E-08
-6.350000E+00 -2.400000E+00  2.396410E-08
-6.350000E+00 -2.350000E+00  2.744465E-08
-6.350000E+00 -2.300000E+00  3.133787E-08
-6.350000E+00 -2.250000E+00  3.567899E-08
-6.350000E+00 -2.200000E+00  4.050444E-08
-6.350000E+00 -2.150000E+00  4.585162E-08
-6.350000E+00 -2.100000E+00  5.175865E-08
-6.350000E+00 -2.050000E+00  5.826409E-08
-6.350000E+00 -2.000000E+00  6.540657E-08
-6.350000E+00 -1.950000E+00  7.322449E-08
-6.350000E+00 -1.900000E+00  8.175552E-08
-6.350000E+00 -1.850000E+00  9.103624E-08
-6.350000E+00 -1.800000E+00  1.011016E-07
-6.350000E+00 -1.750000E+00  1.119842E-07
-6.350000E+00 -1.700000E+00  1.237144E-07
-6.350000E+00 -1.650000E+00  1.363187E-07
-6.350000E+00 -1.600000E+00  1.498202E-07
-6.350000E+00 -1.550000E+00  1.642371E-07
-6.350000E+00 -1.500000E+00  1.795827E-07
-6.350000E+00 -1.450000E+00  1.958646E-07
-6.350000E+00 -1.400000E+00  2.130840E-07
-6.350000E+00 -1.350000E+00  2.312350E-07
-6.350000E+00 -1.300000E+00  2.503044E-07
-6.350000E+00 -1.250000E+00  2.702712E-07
-6.350000E+00 -1.200000E+00  2.911057E-07
-6.350000E+00 -1.150000E+00  3.127696E-07
-6.350000E+00 -1.100000E+00  3.352153E-07
-6.350000E+00 -1.050000E+00  3.583862E-07
-6.350000E+00 -1.000000E+00  3.822160E-07
-6.350000E+00 -9.500000E-01  4.066291E-07
-6.350000E+00 -9.000000E-01  4.315405E-07
-6.350000E+00 -8.500000E-01  4.568562E-07
-6.350000E+00 -8.000000E-01  4.824732E-07
-6.350000E+00 -7.500000E-01  5.082803E-07
-6.350000E+00 -7.000000E-01  5.341586E-07
-6.350000E+00 -6.500000E-01  5.599821E-07
-6.350000E+00 -6.000000E-01  5.856185E-07
-6.350000E+00 -5.500000E-01  6.109303E-07
-6.350000E+00 -5.000000E-01  6.357760E-07
-6.350000E+00 -4.500000E-01  6.600107E-07
-6.350000E+00 -4.000000E-01  6.834881E-07
-6.350000E+00 -3.500000E-01  7.060610E-07
-6.350000E+00 -3.000000E-01  7.275834E-07
-6.350000E+00 -2.500000E-01  7.479117E-07
-6.350000E+00 -2.000000E-01  7.669057E-07
-6.350000E+00 -1.500000E-01  7.844309E-07
-6.350000E+00 -1.000000E-01  8.003594E-07
-6.350000E+00 -5.000000E-02  8.145714E-07
-6.350000E+00  0.000000E+00  8.269567E-07
-6.350000E+00  5.000000E-02  8.374159E-07
-6.350000E+00  1.000000E-01  8.458619E-07
-6.350000E+00  1.500000E-01  8.522206E-07
-6.350000E+00  2.000000E-01  8.564324E-07
-6.350000E+00  2.500000E-01  8.584524E-07
-6.350000E+00  3.000000E-01  8.582518E-07
-6.350000E+00  3.500000E-01  8.558179E-07
-6.350000E+00  4.000000E-01  8.511546E-07
-6.350000E+00  4.500000E-01  8.442829E-07
-6.350000E+00  5.000000E-01  8.352400E-07
-6.350000E+00  5.500000E-01  8.240800E-07
-6.350000E+00  6.000000E-01  8.108730E-07
-6.350000E+00  6.500000E-01  7.957041E-07
-6.350000E+00  7.000000E-01  7.786735E-07
-6.350000E+00  7.500000E-01  7.598944E-07
-6.350000E+00  8.000000E-01  7.394927E-07
-6.350000E+00  8.500000E-01  7.176051E-07
-6.350000E+00  9.000000E-01  6.943780E-07
-6.350000E+00  9.500000E-01  6.699655E-07
-6.350000E+00  1.000000E+00  6.445283E-07
-6.350000E+00  1.050000E+00  6.182313E-07
-6.350000E+00  1.100000E+00  5.912423E-07
-6.350000E+00  1.150000E+00  5.637300E-07
-6.350000E+00  1.200000E+00  5.358622E-07
-6.350000E+00  1.250000E+00  5.078043E-07
-6.350000E+00  1.300000E+00  4.797172E-07
-6.350000E+00  1.350000E+00  4.517562E-07
-6.350000E+00  1.400000E+00  4.240690E-07
-6.350000E+00  1.450000E+00  3.967948E-07
-6.350000E+00  1.500000E+00  3.700631E-07
-6.350000E+00  1.550000E+00  3.439923E-07
-6.350000E+00  1.600000E+00  3.186892E-07
-6.350000E+00  1.650000E+00  2.942485E-07
-6.350000E+00  1.700000E+00  2.707520E-07
-6.350000E+00  1.750000E+00  2.482683E-07
-6.350000E+00  1.800000E+00  2.268534E-07
-6.350000E+00  1.850000E+00  2.065499E-07
-6.350000E+00  1.900000E+00  1.873883E-07
-6.350000E+00  1.950000E+00  1.693865E-07
-6.350000E+00  2.000000E+00  1.525513E-07
-6.350000E+00  2.050000E+00  1.368783E-07
-6.350000E+00  2.100000E+00  1.223536E-07
-6.350000E+00  2.150000E+00  1.089541E-07
-6.350000E+00  2.200000E+00  9.664883E-08
-6.350000E+00  2.250000E+00  8.539989E-08
-6.350000E+00  2.300000E+00  7.516356E-08
-6.350000E+00  2.350000E+00  6.589136E-08
-6.350000E+00  2.400000E+00  5.753108E-08
-6.350000E+00  2.450000E+00  5.002781E-08
-6.350000E+00  2.500000E+00  4.332491E-08
-6.350000E+00  2.550000E+00  3.736486E-08
-6.350000E+00  2.600000E+00  3.209011E-08
-6.350000E+00  2.650000E+00  2.744378E-08
-6.350000E+00  2.700000E+00  2.337034E-08
-6.350000E+00  2.750000E+00  1.981606E-08
-6.350000E+00  2.800000E+00  1.672958E-08
-6.350000E+00  2.850000E+00  1.406214E-08
-6.350000E+00  2.900000E+00  1.176797E-08
-6.350000E+00  2.950000E+00  9.804363E-09
-6.350000E+00  3.000000E+00  8.131864E-09
-6.350000E+00  3.050000E+00  6.714272E-09
-6.350000E+00  3.100000E+00  5.518634E-09
-6.350000E+00  3.150000E+00  4.515169E-09
-6.350000E+00  3.200000E+00  3.677161E-09
-6.350000E+00  3.250000E+00  2.980811E-09
-6.350000E+00  3.300000E+00  2.405063E-09
-6.350000E+00  3.350000E+00  1.931420E-09
-6.350000E+00  3.400000E+00  1.543736E-09
-6.350000E+00  3.450000E+00  1.228016E-09
-6.350000E+00  3.500000E+00  9.722080E-10
-6.350000E+00  3.550000E+00  7.659984E-10
-6.350000E+00  3.600000E+00  6.006208E-10
-6.350000E+00  3.650000E+00  4.686703E-10
-6.350000E+00  3.700000E+00  3.639322E-10
-6.350000E+00  3.750000E+00  2.812234E-10
-6.350000E+00  3.800000E+00  2.162485E-10
-6.350000E+00  3.850000E+00  1.654698E-10
-6.350000E+00  3.900000E+00  1.259919E-10
-6.350000E+00  3.950000E+00  9.545963E-11
-6.350000E+00  4.000000E+00  7.196904E-11
-6.350000E+00  4.050000E+00  5.399051E-11
-6.350000E+00  4.100000E+00  4.030256E-11
-6.350000E+00  4.150000E+00  2.993575E-11
-6.350000E+00  4.200000E+00  2.212533E-11
-6.350000E+00  4.250000E+00  1.627169E-11
-6.350000E+00  4.300000E+00  1.190753E-11
-6.350000E+00  4.350000E+00  8.670818E-12
-6.350000E+00  4.400000E+00  6.282805E-12
-6.350000E+00  4.450000E+00  4.530114E-12
-6.350000E+00  4.500000E+00  3.250388E-12
-6.350000E+00  4.550000E+00  2.320825E-12
-6.350000E+00  4.600000E+00  1.649085E-12
-6.350000E+00  4.650000E+00  1.166141E-12
-6.350000E+00  4.700000E+00  8.206985E-13
-6.350000E+00  4.750000E+00  5.748556E-13
-6.350000E+00  4.800000E+00  4.007719E-13
-6.350000E+00  4.850000E+00  2.781135E-13
-6.350000E+00  4.900000E+00  1.921137E-13
-6.350000E+00  4.950000E+00  1.321092E-13
-6.350000E+00  5.000000E+00  9.044328E-14
-6.350000E+00  5.050000E+00  6.164798E-14
-6.350000E+00  5.100000E+00  4.184025E-14
-6.350000E+00  5.150000E+00  2.827730E-14
-6.350000E+00  5.200000E+00  1.903211E-14
-6.350000E+00  5.250000E+00  1.275795E-14
-6.350000E+00  5.300000E+00  8.518497E-15
-6.350000E+00  5.350000E+00  5.666047E-15
-6.350000E+00  5.400000E+00  3.754799E-15
-6.350000E+00  5.450000E+00  2.479401E-15
-6.350000E+00  5.500000E+00  1.631700E-15
-6.350000E+00  5.550000E+00  1.070457E-15
-6.350000E+00  5.600000E+00  7.002683E-16
-6.350000E+00  5.650000E+00  4.569788E-16
-6.350000E+00  5.700000E+00  2.976295E-16
-6.350000E+00  5.750000E+00  1.935774E-16
-6.350000E+00  5.800000E+00  1.258049E-16
-6.350000E+00  5.850000E+00  8.173888E-17
-6.350000E+00  5.900000E+00  5.310277E-17
-6.350000E+00  5.950000E+00  3.447381E-17
-6.350000E+00  6.000000E+00  2.231694E-17
-6.350000E+00  6.050000E+00  1.434091E-17
-6.350000E+00  6.100000E+00  9.070580E-18
-6.350000E+00  6.150000E+00  5.563876E-18
-6.350000E+00  6.200000E+00  3.225143E-18
-6.350000E+00  6.250000E+00  1.682731E-18
-6.350000E+00  6.300000E+00  7.094295E-19
-6.350000E+00  6.350000E+00  1.718577E-19
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  1.087558E-18
-6.300000E+00 -6.300000E+00  4.531792E-18
-6.300000E+00 -6.250000E+00  1.090809E-17
-6.300000E+00 -6.200000E+00  2.129994E-17
-6.300000E+00 -6.150000E+00  3.752246E-17
-6.300000E+00 -6.100000E+00  6.248990E-17
-6.300000E+00 -6.050000E+00  1.007859E-16
-6.300000E+00 -6.000000E+00  1.595278E-16
-6.300000E+00 -5.950000E+00  2.496607E-16
-6.300000E+00 -5.900000E+00  3.878783E-16
-6.300000E+00 -5.850000E+00  5.994564E-16
-6.300000E+00 -5.800000E+00  9.224056E-16
-6.300000E+00 -5.750000E+00  1.413522E-15
-6.300000E+00 -5.700000E+00  2.157155E-15
-6.300000E+00 -5.650000E+00  3.277821E-15
-6.300000E+00 -5.600000E+00  4.958277E-15
-6.300000E+00 -5.550000E+00  7.465207E-15
-6.300000E+00 -5.500000E+00  1.118557E-14
-6.300000E+00 -5.450000E+00  1.667768E-14
-6.300000E+00 -5.400000E+00  2.474255E-14
-6.300000E+00 -5.350000E+00  3.652299E-14
-6.300000E+00 -5.300000E+00  5.364036E-14
-6.300000E+00 -5.250000E+00  7.838209E-14
-6.300000E+00 -5.200000E+00  1.139574E-13
-6.300000E+00 -5.150000E+00  1.648439E-13
-6.300000E+00 -5.100000E+00  2.372537E-13
-6.300000E+00 -5.050000E+00  3.397583E-13
-6.300000E+00 -5.000000E+00  4.841184E-13
-6.300000E+00 -4.950000E+00  6.863820E-13
-6.300000E+00 -4.900000E+00  9.683259E-13
-6.300000E+00 -4.850000E+00  1.359338E-12
-6.300000E+00 -4.800000E+00  1.898860E-12
-6.300000E+00 -4.750000E+00  2.639534E-12
-6.300000E+00 -4.700000E+00  3.651238E-12
-6.300000E+00 -4.650000E+00  5.026219E-12
-6.300000E+00 -4.600000E+00  6.885596E-12
-6.300000E+00 -4.550000E+00  9.387520E-12
-6.300000E+00 -4.500000E+00  1.273739E-11
-6.300000E+00 -4.450000E+00  1.720051E-11
-6.300000E+00 -4.400000E+00  2.311773E-11
-6.300000E+00 -4.350000E+00  3.092460E-11
-6.300000E+00 -4.300000E+00  4.117469E-11
-6.300000E+00 -4.250000E+00  5.456784E-11
-6.300000E+00 -4.200000E+00  7.198410E-11
-6.300000E+00 -4.150000E+00  9.452432E-11
-6.300000E+00 -4.100000E+00  1.235582E-10
-6.300000E+00 -4.050000E+00  1.607813E-10
-6.300000E+00 -4.000000E+00  2.082812E-10
-6.300000E+00 -3.950000E+00  2.686153E-10
-6.300000E+00 -3.900000E+00  3.449003E-10
-6.300000E+00 -3.850000E+00  4.409149E-10
-6.300000E+00 -3.800000E+00  5.612176E-10
-6.300000E+00 -3.750000E+00  7.112796E-10
-6.300000E+00 -3.700000E+00  8.976346E-10
-6.300000E+00 -3.650000E+00  1.128047E-09
-6.300000E+00 -3.600000E+00  1.411698E-09
-6.300000E+00 -3.550000E+00  1.759390E-09
-6.300000E+00 -3.500000E+00  2.183775E-09
-6.300000E+00 -3.450000E+00  2.699595E-09
-6.300000E+00 -3.400000E+00  3.323949E-09
-6.300000E+00 -3.350000E+00  4.076575E-09
-6.300000E+00 -3.300000E+00  4.980154E-09
-6.300000E+00 -3.250000E+00  6.060620E-09
-6.300000E+00 -3.200000E+00  7.347501E-09
-6.300000E+00 -3.150000E+00  8.874253E-09
-6.300000E+00 -3.100000E+00  1.067862E-08
-6.300000E+00 -3.050000E+00  1.280298E-08
-6.300000E+00 -3.000000E+00  1.529471E-08
-6.300000E+00 -2.950000E+00  1.820655E-08
-6.300000E+00 -2.900000E+00  2.159691E-08
-6.300000E+00 -2.850000E+00  2.553023E-08
-6.300000E+00 -2.800000E+00  3.007727E-08
-6.300000E+00 -2.750000E+00  3.531537E-08
-6.300000E+00 -2.700000E+00  4.132870E-08
-6.300000E+00 -2.650000E+00  4.820843E-08
-6.300000E+00 -2.600000E+00  5.605285E-08
-6.300000E+00 -2.550000E+00  6.496743E-08
-6.300000E+00 -2.500000E+00  7.506480E-08
-6.300000E+00 -2.450000E+00  8.646463E-08
-6.300000E+00 -2.400000E+00  9.929342E-08
-6.300000E+00 -2.350000E+00  1.136842E-07
-6.300000E+00 -2.300000E+00  1.297759E-07
-6.300000E+00 -2.250000E+00  1.477131E-07
-6.300000E+00 -2.200000E+00  1.676452E-07
-6.300000E+00 -2.150000E+00  1.897251E-07
-6.300000E+00 -2.100000E+00  2.141089E-07
-6.300000E+00 -2.050000E+00  2.409541E-07
-6.300000E+00 -2.000000E+00  2.704186E-07
-6.300000E+00 -1.950000E+00  3.026591E-07
-6.300000E+00 -1.900000E+00  3.378291E-07
-6.300000E+00 -1.850000E+00  3.760776E-07
-6.300000E+00 -1.800000E+00  4.175464E-07
-6.300000E+00 -1.750000E+00  4.623686E-07
-6.300000E+00 -1.700000E+00  5.106660E-07
-6.300000E+00 -1.650000E+00  5.625468E-07
-6.300000E+00 -1.600000E+00  6.181030E-07
-6.300000E+00 -1.550000E+00  6.774082E-07
-6.300000E+00 -1.500000E+00  7.405148E-07
-6.300000E+00 -1.450000E+00  8.074516E-07
-6.300000E+00 -1.400000E+00  8.782215E-07
-6.300000E+00 -1.350000E+00  9.527989E-07
-6.300000E+00 -1.300000E+00  1.031128E-06
-6.300000E+00 -1.250000E+00  1.113119E-06
-6.300000E+00 -1.200000E+00  1.198650E-06
-6.300000E+00 -1.150000E+00  1.287562E-06
-6.300000E+00 -1.100000E+00  1.379658E-06
-6.300000E+00 -1.050000E+00  1.474704E-06
-6.300000E+00 -1.000000E+00  1.572429E-06
-6.300000E+00 -9.500000E-01  1.672520E-06
-6.300000E+00 -9.000000E-01  1.774630E-06
-6.300000E+00 -8.500000E-01  1.878372E-06
-6.300000E+00 -8.000000E-01  1.983324E-06
-6.300000E+00 -7.500000E-01  2.089031E-06
-6.300000E+00 -7.000000E-01  2.195006E-06
-6.300000E+00 -6.500000E-01  2.300734E-06
-6.300000E+00 -6.000000E-01  2.405674E-06
-6.300000E+00 -5.500000E-01  2.509265E-06
-6.300000E+00 -5.000000E-01  2.610927E-06
-6.300000E+00 -4.500000E-01  2.710071E-06
-6.300000E+00 -4.000000E-01  2.806098E-06
-6.300000E+00 -3.500000E-01  2.898408E-06
-6.300000E+00 -3.000000E-01  2.986407E-06
-6.300000E+00 -2.500000E-01  3.069508E-06
-6.300000E+00 -2.000000E-01  3.147141E-06
-6.300000E+00 -1.500000E-01  3.218757E-06
-6.300000E+00 -1.000000E-01  3.283836E-06
-6.300000E+00 -5.000000E-02  3.341888E-06
-6.300000E+00  0.000000E+00  3.392467E-06
-6.300000E+00  5.000000E-02  3.435167E-06
-6.300000E+00  1.000000E-01  3.469634E-06
-6.300000E+00  1.500000E-01  3.495566E-06
-6.300000E+00  2.000000E-01  3.512721E-06
-6.300000E+00  2.500000E-01  3.520915E-06
-6.300000E+00  3.000000E-01  3.520033E-06
-6.300000E+00  3.500000E-01  3.510022E-06
-6.300000E+00  4.000000E-01  3.490899E-06
-6.300000E+00  4.500000E-01  3.462747E-06
-6.300000E+00  5.000000E-01  3.425721E-06
-6.300000E+00  5.500000E-01  3.380040E-06
-6.300000E+00  6.000000E-01  3.325988E-06
-6.300000E+00  6.500000E-01  3.263914E-06
-6.300000E+00  7.000000E-01  3.194224E-06
-6.300000E+00  7.500000E-01  3.117380E-06
-6.300000E+00  8.000000E-01  3.033895E-06
-6.300000E+00  8.500000E-01  2.944326E-06
-6.300000E+00  9.000000E-01  2.849270E-06
-6.300000E+00  9.500000E-01  2.749355E-06
-6.300000E+00  1.000000E+00  2.645236E-06
-6.300000E+00  1.050000E+00  2.537587E-06
-6.300000E+00  1.100000E+00  2.427091E-06
-6.300000E+00  1.150000E+00  2.314437E-06
-6.300000E+00  1.200000E+00  2.200312E-06
-6.300000E+00  1.250000E+00  2.085390E-06
-6.300000E+00  1.300000E+00  1.970329E-06
-6.300000E+00  1.350000E+00  1.855765E-06
-6.300000E+00  1.400000E+00  1.742301E-06
-6.300000E+00  1.450000E+00  1.630509E-06
-6.300000E+00  1.500000E+00  1.520919E-06
-6.300000E+00  1.550000E+00  1.414015E-06
-6.300000E+00  1.600000E+00  1.310238E-06
-6.300000E+00  1.650000E+00  1.209975E-06
-6.300000E+00  1.700000E+00  1.113564E-06
-6.300000E+00  1.750000E+00  1.021288E-06
-6.300000E+00  1.800000E+00  9.333763E-07
-6.300000E+00  1.850000E+00  8.500079E-07
-6.300000E+00  1.900000E+00  7.713084E-07
-6.300000E+00  1.950000E+00  6.973543E-07
-6.300000E+00  2.000000E+00  6.281749E-07
-6.300000E+00  2.050000E+00  5.637552E-07
-6.300000E+00  2.100000E+00  5.040397E-07
-6.300000E+00  2.150000E+00  4.489359E-07
-6.300000E+00  2.200000E+00  3.983188E-07
-6.300000E+00  2.250000E+00  3.520348E-07
-6.300000E+00  2.300000E+00  3.099060E-07
-6.300000E+00  2.350000E+00  2.717351E-07
-6.300000E+00  2.400000E+00  2.373093E-07
-6.300000E+00  2.450000E+00  2.064043E-07
-6.300000E+00  2.500000E+00  1.787886E-07
-6.300000E+00  2.550000E+00  1.542269E-07
-6.300000E+00  2.600000E+00  1.324838E-07
-6.300000E+00  2.650000E+00  1.133261E-07
-6.300000E+00  2.700000E+00  9.652608E-08
-6.300000E+00  2.750000E+00  8.186354E-08
-6.300000E+00  2.800000E+00  6.912752E-08
-6.300000E+00  2.850000E+00  5.811789E-08
-6.300000E+00  2.900000E+00  4.864648E-08
-6.300000E+00  2.950000E+00  4.053780E-08
-6.300000E+00  3.000000E+00  3.362955E-08
-6.300000E+00  3.050000E+00  2.777277E-08
-6.300000E+00  3.100000E+00  2.283180E-08
-6.300000E+00  3.150000E+00  1.868402E-08
-6.300000E+00  3.200000E+00  1.521933E-08
-6.300000E+00  3.250000E+00  1.233965E-08
-6.300000E+00  3.300000E+00  9.958176E-09
-6.300000E+00  3.350000E+00  7.998595E-09
-6.300000E+00  3.400000E+00  6.394298E-09
-6.300000E+00  3.450000E+00  5.087518E-09
-6.300000E+00  3.500000E+00  4.028488E-09
-6.300000E+00  3.550000E+00  3.174615E-09
-6.300000E+00  3.600000E+00  2.489676E-09
-6.300000E+00  3.650000E+00  1.943071E-09
-6.300000E+00  3.700000E+00  1.509105E-09
-6.300000E+00  3.750000E+00  1.166347E-09
-6.300000E+00  3.800000E+00  8.970286E-10
-6.300000E+00  3.850000E+00  6.865123E-10
-6.300000E+00  3.900000E+00  5.228153E-10
-6.300000E+00  3.950000E+00  3.961879E-10
-6.300000E+00  4.000000E+00  2.987467E-10
-6.300000E+00  4.050000E+00  2.241562E-10
-6.300000E+00  4.100000E+00  1.673564E-10
-6.300000E+00  4.150000E+00  1.243302E-10
-6.300000E+00  4.200000E+00  9.190817E-11
-6.300000E+00  4.250000E+00  6.760453E-11
-6.300000E+00  4.300000E+00  4.948170E-11
-6.300000E+00  4.350000E+00  3.603833E-11
-6.300000E+00  4.400000E+00  2.611810E-11
-6.300000E+00  4.450000E+00  1.883574E-11
-6.300000E+00  4.500000E+00  1.351752E-11
-6.300000E+00  4.550000E+00  9.653734E-12
-6.300000E+00  4.600000E+00  6.861046E-12
-6.300000E+00  4.650000E+00  4.852850E-12
-6.300000E+00  4.700000E+00  3.416108E-12
-6.300000E+00  4.750000E+00  2.393391E-12
-6.300000E+00  4.800000E+00  1.669030E-12
-6.300000E+00  4.850000E+00  1.158528E-12
-6.300000E+00  4.900000E+00  8.005088E-13
-6.300000E+00  4.950000E+00  5.506439E-13
-6.300000E+00  5.000000E+00  3.770947E-13
-6.300000E+00  5.050000E+00  2.571205E-13
-6.300000E+00  5.100000E+00  1.745675E-13
-6.300000E+00  5.150000E+00  1.180229E-13
-6.300000E+00  5.200000E+00  7.946622E-14
-6.300000E+00  5.250000E+00  5.329083E-14
-6.300000E+00  5.300000E+00  3.559747E-14
-6.300000E+00  5.350000E+00  2.368809E-14
-6.300000E+00  5.400000E+00  1.570505E-14
-6.300000E+00  5.450000E+00  1.037557E-14
-6.300000E+00  5.500000E+00  6.831684E-15
-6.300000E+00  5.550000E+00  4.484236E-15
-6.300000E+00  5.600000E+00  2.935119E-15
-6.300000E+00  5.650000E+00  1.916496E-15
-6.300000E+00  5.700000E+00  1.248953E-15
-6.300000E+00  5.750000E+00  8.128061E-16
-6.300000E+00  5.800000E+00  5.285562E-16
-6.300000E+00  5.850000E+00  3.436164E-16
-6.300000E+00  5.900000E+00  2.233539E-16
-6.300000E+00  5.950000E+00  1.450650E-16
-6.300000E+00  6.000000E+00  9.394131E-17
-6.300000E+00  6.050000E+00  6.037906E-17
-6.300000E+00  6.100000E+00  3.819134E-17
-6.300000E+00  6.150000E+00  2.342402E-17
-6.300000E+00  6.200000E+00  1.357475E-17
-6.300000E+00  6.250000E+00  7.080448E-18
-6.300000E+00  6.300000E+00  2.984075E-18
-6.300000E+00  6.350000E+00  7.226848E-19
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  2.615800E-18
-6.250000E+00 -6.300000E+00  1.090438E-17
-6.250000E+00 -6.250000E+00  2.626148E-17
-6.250000E+00 -6.200000E+00  5.131124E-17
-6.250000E+00 -6.150000E+00  9.044529E-17
-6.250000E+00 -6.100000E+00  1.507100E-16
-6.250000E+00 -6.050000E+00  2.431841E-16
-6.250000E+00 -6.000000E+00  3.850678E-16
-6.250000E+00 -5.950000E+00  6.028091E-16
-6.250000E+00 -5.900000E+00  9.367474E-16
-6.250000E+00 -5.850000E+00  1.447961E-15
-6.250000E+00 -5.800000E+00  2.228303E-15
-6.250000E+00 -5.750000E+00  3.415029E-15
-6.250000E+00 -5.700000E+00  5.211982E-15
-6.250000E+00 -5.650000E+00  7.920088E-15
-6.250000E+00 -5.600000E+00  1.198101E-14
-6.250000E+00 -5.550000E+00  1.803925E-14
-6.250000E+00 -5.500000E+00  2.702996E-14
-6.250000E+00 -5.450000E+00  4.030230E-14
-6.250000E+00 -5.400000E+00  5.979190E-14
-6.250000E+00 -5.350000E+00  8.826010E-14
-6.250000E+00 -5.300000E+00  1.296242E-13
-6.250000E+00 -5.250000E+00  1.894105E-13
-6.250000E+00 -5.200000E+00  2.753712E-13
-6.250000E+00 -5.150000E+00  3.983213E-13
-6.250000E+00 -5.100000E+00  5.732635E-13
-6.250000E+00 -5.050000E+00  8.208953E-13
-6.250000E+00 -5.000000E+00  1.169612E-12
-6.250000E+00 -4.950000E+00  1.658151E-12
-6.250000E+00 -4.900000E+00  2.339072E-12
-6.250000E+00 -4.850000E+00  3.283291E-12
-6.250000E+00 -4.800000E+00  4.585960E-12
-6.250000E+00 -4.750000E+00  6.374057E-12
-6.250000E+00 -4.700000E+00  8.816090E-12
-6.250000E+00 -4.650000E+00  1.213446E-11
-6.250000E+00 -4.600000E+00  1.662109E-11
-6.250000E+00 -4.550000E+00  2.265707E-11
-6.250000E+00 -4.500000E+00  3.073718E-11
-6.250000E+00 -4.450000E+00  4.150035E-11
-6.250000E+00 -4.400000E+00  5.576714E-11
-6.250000E+00 -4.350000E+00  7.458579E-11
-6.250000E+00 -4.300000E+00  9.928810E-11
-6.250000E+00 -4.250000E+00  1.315572E-10
-6.250000E+00 -4.200000E+00  1.735088E-10
-6.250000E+00 -4.150000E+00  2.277884E-10
-6.250000E+00 -4.100000E+00  2.976865E-10
-6.250000E+00 -4.050000E+00  3.872741E-10
-6.250000E+00 -4.000000E+00  5.015622E-10
-6.250000E+00 -3.950000E+00  6.466862E-10
-6.250000E+00 -3.900000E+00  8.301199E-10
-6.250000E+00 -3.850000E+00  1.060920E-09
-6.250000E+00 -3.800000E+00  1.350008E-09
-6.250000E+00 -3.750000E+00  1.710484E-09
-6.250000E+00 -3.700000E+00  2.157985E-09
-6.250000E+00 -3.650000E+00  2.711082E-09
-6.250000E+00 -3.600000E+00  3.391724E-09
-6.250000E+00 -3.550000E+00  4.225720E-09
-6.250000E+00 -3.500000E+00  5.243279E-09
-6.250000E+00 -3.450000E+00  6.479582E-09
-6.250000E+00 -3.400000E+00  7.975406E-09
-6.250000E+00 -3.350000E+00  9.777795E-09
-6.250000E+00 -3.300000E+00  1.194076E-08
-6.250000E+00 -3.250000E+00  1.452605E-08
-6.250000E+00 -3.200000E+00  1.760387E-08
-6.250000E+00 -3.150000E+00  2.125375E-08
-6.250000E+00 -3.100000E+00  2.556532E-08
-6.250000E+00 -3.050000E+00  3.063918E-08
-6.250000E+00 -3.000000E+00  3.658767E-08
-6.250000E+00 -2.950000E+00  4.353574E-08
-6.250000E+00 -2.900000E+00  5.162172E-08
-6.250000E+00 -2.850000E+00  6.099804E-08
-6.250000E+00 -2.800000E+00  7.183197E-08
-6.250000E+00 -2.750000E+00  8.430617E-08
-6.250000E+00 -2.700000E+00  9.861926E-08
-6.250000E+00 -2.650000E+00  1.149862E-07
-6.250000E+00 -2.600000E+00  1.336384E-07
-6.250000E+00 -2.550000E+00  1.548242E-07
-6.250000E+00 -2.500000E+00  1.788084E-07
-6.250000E+00 -2.450000E+00  2.058719E-07
-6.250000E+00 -2.400000E+00  2.363117E-07
-6.250000E+00 -2.350000E+00  2.704395E-07
-6.250000E+00 -2.300000E+00  3.085808E-07
-6.250000E+00 -2.250000E+00  3.510736E-07
-6.250000E+00 -2.200000E+00  3.982667E-07
-6.250000E+00 -2.150000E+00  4.505173E-07
-6.250000E+00 -2.100000E+00  5.081889E-07
-6.250000E+00 -2.050000E+00  5.716482E-07
-6.250000E+00 -2.000000E+00  6.412621E-07
-6.250000E+00 -1.950000E+00  7.173940E-07
-6.250000E+00 -1.900000E+00  8.003996E-07
-6.250000E+00 -1.850000E+00  8.906231E-07
-6.250000E+00 -1.800000E+00  9.883918E-07
-6.250000E+00 -1.750000E+00  1.094012E-06
-6.250000E+00 -1.700000E+00  1.207762E-06
-6.250000E+00 -1.650000E+00  1.329889E-06
-6.250000E+00 -1.600000E+00  1.460602E-06
-6.250000E+00 -1.550000E+00  1.600065E-06
-6.250000E+00 -1.500000E+00  1.748395E-06
-6.250000E+00 -1.450000E+00  1.905650E-06
-6.250000E+00 -1.400000E+00  2.071830E-06
-6.250000E+00 -1.350000E+00  2.246867E-06
-6.250000E+00 -1.300000E+00  2.430623E-06
-6.250000E+00 -1.250000E+00  2.622882E-06
-6.250000E+00 -1.200000E+00  2.823351E-06
-6.250000E+00 -1.150000E+00  3.031650E-06
-6.250000E+00 -1.100000E+00  3.247315E-06
-6.250000E+00 -1.050000E+00  3.469794E-06
-6.250000E+00 -1.000000E+00  3.698446E-06
-6.250000E+00 -9.500000E-01  3.932540E-06
-6.250000E+00 -9.000000E-01  4.171259E-06
-6.250000E+00 -8.500000E-01  4.413699E-06
-6.250000E+00 -8.000000E-01  4.658874E-06
-6.250000E+00 -7.500000E-01  4.905722E-06
-6.250000E+00 -7.000000E-01  5.153106E-06
-6.250000E+00 -6.500000E-01  5.399826E-06
-6.250000E+00 -6.000000E-01  5.644625E-06
-6.250000E+00 -5.500000E-01  5.886196E-06
-6.250000E+00 -5.000000E-01  6.123194E-06
-6.250000E+00 -4.500000E-01  6.354248E-06
-6.250000E+00 -4.000000E-01  6.577971E-06
-6.250000E+00 -3.500000E-01  6.792972E-06
-6.250000E+00 -3.000000E-01  6.997870E-06
-6.250000E+00 -2.500000E-01  7.191308E-06
-6.250000E+00 -2.000000E-01  7.371965E-06
-6.250000E+00 -1.500000E-01  7.538571E-06
-6.250000E+00 -1.000000E-01  7.689922E-06
-6.250000E+00 -5.000000E-02  7.824887E-06
-6.250000E+00  0.000000E+00  7.942431E-06
-6.250000E+00  5.000000E-02  8.041618E-06
-6.250000E+00  1.000000E-01  8.121628E-06
-6.250000E+00  1.500000E-01  8.181766E-06
-6.250000E+00  2.000000E-01  8.221469E-06
-6.250000E+00  2.500000E-01  8.240317E-06
-6.250000E+00  3.000000E-01  8.238040E-06
-6.250000E+00  3.500000E-01  8.214518E-06
-6.250000E+00  4.000000E-01  8.169789E-06
-6.250000E+00  4.500000E-01  8.104050E-06
-6.250000E+00  5.000000E-01  8.017653E-06
-6.250000E+00  5.500000E-01  7.911106E-06
-6.250000E+00  6.000000E-01  7.785068E-06
-6.250000E+00  6.500000E-01  7.640344E-06
-6.250000E+00  7.000000E-01  7.477875E-06
-6.250000E+00  7.500000E-01  7.298729E-06
-6.250000E+00  8.000000E-01  7.104094E-06
-6.250000E+00  8.500000E-01  6.895259E-06
-6.250000E+00  9.000000E-01  6.673606E-06
-6.250000E+00  9.500000E-01  6.440592E-06
-6.250000E+00  1.000000E+00  6.197735E-06
-6.250000E+00  1.050000E+00  5.946595E-06
-6.250000E+00  1.100000E+00  5.688763E-06
-6.250000E+00  1.150000E+00  5.425837E-06
-6.250000E+00  1.200000E+00  5.159410E-06
-6.250000E+00  1.250000E+00  4.891054E-06
-6.250000E+00  1.300000E+00  4.622300E-06
-6.250000E+00  1.350000E+00  4.354627E-06
-6.250000E+00  1.400000E+00  4.089445E-06
-6.250000E+00  1.450000E+00  3.828085E-06
-6.250000E+00  1.500000E+00  3.571786E-06
-6.250000E+00  1.550000E+00  3.321686E-06
-6.250000E+00  1.600000E+00  3.078813E-06
-6.250000E+00  1.650000E+00  2.844079E-06
-6.250000E+00  1.700000E+00  2.618276E-06
-6.250000E+00  1.750000E+00  2.402074E-06
-6.250000E+00  1.800000E+00  2.196019E-06
-6.250000E+00  1.850000E+00  2.000533E-06
-6.250000E+00  1.900000E+00  1.815920E-06
-6.250000E+00  1.950000E+00  1.642367E-06
-6.250000E+00  2.000000E+00  1.479951E-06
-6.250000E+00  2.050000E+00  1.328645E-06
-6.250000E+00  2.100000E+00  1.188328E-06
-6.250000E+00  2.150000E+00  1.058792E-06
-6.250000E+00  2.200000E+00  9.397507E-07
-6.250000E+00  2.250000E+00  8.308526E-07
-6.250000E+00  2.300000E+00  7.316878E-07
-6.250000E+00  2.350000E+00  6.417998E-07
-6.250000E+00  2.400000E+00  5.606952E-07
-6.250000E+00  2.450000E+00  4.878534E-07
-6.250000E+00  2.500000E+00  4.227358E-07
-6.250000E+00  2.550000E+00  3.647943E-07
-6.250000E+00  2.600000E+00  3.134792E-07
-6.250000E+00  2.650000E+00  2.682463E-07
-6.250000E+00  2.700000E+00  2.285631E-07
-6.250000E+00  2.750000E+00  1.939138E-07
-6.250000E+00  2.800000E+00  1.638042E-07
-6.250000E+00  2.850000E+00  1.377651E-07
-6.250000E+00  2.900000E+00  1.153546E-07
-6.250000E+00  2.950000E+00  9.616051E-08
-6.250000E+00  3.000000E+00  7.980123E-08
-6.250000E+00  3.050000E+00  6.592628E-08
-6.250000E+00  3.100000E+00  5.421621E-08
-6.250000E+00  3.150000E+00  4.438206E-08
-6.250000E+00  3.200000E+00  3.616427E-08
-6.250000E+00  3.250000E+00  2.933140E-08
-6.250000E+00  3.300000E+00  2.367849E-08
-6.250000E+00  3.350000E+00  1.902527E-08
-6.250000E+00  3.400000E+00  1.521429E-08
-6.250000E+00  3.450000E+00  1.210891E-08
-6.250000E+00  3.500000E+00  9.591365E-09
-6.250000E+00  3.550000E+00  7.560793E-09
-6.250000E+00  3.600000E+00  5.931385E-09
-6.250000E+00  3.650000E+00  4.630605E-09
-6.250000E+00  3.700000E+00  3.597525E-09
-6.250000E+00  3.750000E+00  2.781291E-09
-6.250000E+00  3.800000E+00  2.139729E-09
-6.250000E+00  3.850000E+00  1.638077E-09
-6.250000E+00  3.900000E+00  1.247864E-09
-6.250000E+00  3.950000E+00  9.459184E-10
-6.250000E+00  4.000000E+00  7.134922E-10
-6.250000E+00  4.050000E+00  5.355145E-10
-6.250000E+00  4.100000E+00  3.999430E-10
-6.250000E+00  4.150000E+00  2.972138E-10
-6.250000E+00  4.200000E+00  2.197781E-10
-6.250000E+00  4.250000E+00  1.617136E-10
-6.250000E+00  4.300000E+00  1.184017E-10
-6.250000E+00  4.350000E+00  8.626288E-11
-6.250000E+00  4.400000E+00  6.253890E-11
-6.250000E+00  4.450000E+00  4.511747E-11
-6.250000E+00  4.500000E+00  3.239046E-11
-6.250000E+00  4.550000E+00  2.314082E-11
-6.250000E+00  4.600000E+00  1.645292E-11
-6.250000E+00  4.650000E+00  1.164194E-11
-6.250000E+00  4.700000E+00  8.198670E-12
-6.250000E+00  4.750000E+00  5.746675E-12
-6.250000E+00  4.800000E+00  4.009286E-12
-6.250000E+00  4.850000E+00  2.784317E-12
-6.250000E+00  4.900000E+00  1.924854E-12
-6.250000E+00  4.950000E+00  1.324746E-12
-6.250000E+00  5.000000E+00  9.077244E-13
-6.250000E+00  5.050000E+00  6.192899E-13
-6.250000E+00  5.100000E+00  4.207141E-13
-6.250000E+00  5.150000E+00  2.846225E-13
-6.250000E+00  5.200000E+00  1.917690E-13
-6.250000E+00  5.250000E+00  1.286931E-13
-6.250000E+00  5.300000E+00  8.602861E-14
-6.250000E+00  5.350000E+00  5.729140E-14
-6.250000E+00  5.400000E+00  3.801452E-14
-6.250000E+00  5.450000E+00  2.513552E-14
-6.250000E+00  5.500000E+00  1.656475E-14
-6.250000E+00  5.550000E+00  1.088283E-14
-6.250000E+00  5.600000E+00  7.130018E-15
-6.250000E+00  5.650000E+00  4.660130E-15
-6.250000E+00  5.700000E+00  3.039988E-15
-6.250000E+00  5.750000E+00  1.980406E-15
-6.250000E+00  5.800000E+00  1.289131E-15
-6.250000E+00  5.850000E+00  8.388845E-16
-6.250000E+00  5.900000E+00  5.457717E-16
-6.250000E+00  5.950000E+00  3.547440E-16
-6.250000E+00  6.000000E+00  2.298624E-16
-6.250000E+00  6.050000E+00  1.477959E-16
-6.250000E+00  6.100000E+00  9.349802E-17
-6.250000E+00  6.150000E+00  5.734034E-17
-6.250000E+00  6.200000E+00  3.322074E-17
-6.250000E+00  6.250000E+00  1.732064E-17
-6.250000E+00  6.300000E+00  7.296686E-18
-6.250000E+00  6.350000E+00  1.766489E-18
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  5.103167E-18
-6.200000E+00 -6.300000E+00  2.128293E-17
-6.200000E+00 -6.250000E+00  5.128787E-17
-6.200000E+00 -6.200000E+00  1.002774E-16
-6.200000E+00 -6.150000E+00  1.768762E-16
-6.200000E+00 -6.100000E+00  2.949115E-16
-6.200000E+00 -6.050000E+00  4.761140E-16
-6.200000E+00 -6.000000E+00  7.542114E-16
-6.200000E+00 -5.950000E+00  1.181058E-15
-6.200000E+00 -5.900000E+00  1.835739E-15
-6.200000E+00 -5.850000E+00  2.837989E-15
-6.200000E+00 -5.800000E+00  4.367876E-15
-6.200000E+00 -5.750000E+00  6.694463E-15
-6.200000E+00 -5.700000E+00  1.021733E-14
-6.200000E+00 -5.650000E+00  1.552634E-14
-6.200000E+00 -5.600000E+00  2.348720E-14
-6.200000E+00 -5.550000E+00  3.536305E-14
-6.200000E+00 -5.500000E+00  5.298655E-14
-6.200000E+00 -5.450000E+00  7.900144E-14
-6.200000E+00 -5.400000E+00  1.172002E-13
-6.200000E+00 -5.350000E+00  1.729922E-13
-6.200000E+00 -5.300000E+00  2.540505E-13
-6.200000E+00 -5.250000E+00  3.711974E-13
-6.200000E+00 -5.200000E+00  5.396119E-13
-6.200000E+00 -5.150000E+00  7.804651E-13
-6.200000E+00 -5.100000E+00  1.123120E-12
-6.200000E+00 -5.050000E+00  1.608075E-12
-6.200000E+00 -5.000000E+00  2.290876E-12
-6.200000E+00 -4.950000E+00  3.247283E-12
-6.200000E+00 -4.900000E+00  4.580053E-12
-6.200000E+00 -4.850000E+00  6.427790E-12
-6.200000E+00 -4.800000E+00  8.976413E-12
-6.200000E+00 -4.750000E+00  1.247393E-11
-6.200000E+00 -4.700000E+00  1.724936E-11
-6.200000E+00 -4.650000E+00  2.373679E-11
-6.200000E+00 -4.600000E+00  3.250575E-11
-6.200000E+00 -4.550000E+00  4.429945E-11
-6.200000E+00 -4.500000E+00  6.008244E-11
-6.200000E+00 -4.450000E+00  8.109964E-11
-6.200000E+00 -4.400000E+00  1.089492E-10
-6.200000E+00 -4.350000E+00  1.456718E-10
-6.200000E+00 -4.300000E+00  1.938586E-10
-6.200000E+00 -4.250000E+00  2.567828E-10
-6.200000E+00 -4.200000E+00  3.385566E-10
-6.200000E+00 -4.150000E+00  4.443191E-10
-6.200000E+00 -4.100000E+00  5.804585E-10
-6.200000E+00 -4.050000E+00  7.548739E-10
-6.200000E+00 -4.000000E+00  9.772817E-10
-6.200000E+00 -3.950000E+00  1.259572E-09
-6.200000E+00 -3.900000E+00  1.616217E-09
-6.200000E+00 -3.850000E+00  2.064745E-09
-6.200000E+00 -3.800000E+00  2.626276E-09
-6.200000E+00 -3.750000E+00  3.326126E-09
-6.200000E+00 -3.700000E+00  4.194490E-09
-6.200000E+00 -3.650000E+00  5.267204E-09
-6.200000E+00 -3.600000E+00  6.586585E-09
-6.200000E+00 -3.550000E+00  8.202355E-09
-6.200000E+00 -3.500000E+00  1.017266E-08
-6.200000E+00 -3.450000E+00  1.256516E-08
-6.200000E+00 -3.400000E+00  1.545822E-08
-6.200000E+00 -3.350000E+00  1.894214E-08
-6.200000E+00 -3.300000E+00  2.312053E-08
-6.200000E+00 -3.250000E+00  2.811168E-08
-6.200000E+00 -3.200000E+00  3.405003E-08
-6.200000E+00 -3.150000E+00  4.108765E-08
-6.200000E+00 -3.100000E+00  4.939579E-08
-6.200000E+00 -3.050000E+00  5.916642E-08
-6.200000E+00 -3.000000E+00  7.061372E-08
-6.200000E+00 -2.950000E+00  8.397566E-08
-6.200000E+00 -2.900000E+00  9.951534E-08
-6.200000E+00 -2.850000E+00  1.175224E-07
-6.200000E+00 -2.800000E+00  1.383143E-07
-6.200000E+00 -2.750000E+00  1.622373E-07
-6.200000E+00 -2.700000E+00  1.896675E-07
-6.200000E+00 -2.650000E+00  2.210111E-07
-6.200000E+00 -2.600000E+00  2.567056E-07
-6.200000E+00 -2.550000E+00  2.972191E-07
-6.200000E+00 -2.500000E+00  3.430503E-07
-6.200000E+00 -2.450000E+00  3.947279E-07
-6.200000E+00 -2.400000E+00  4.528094E-07
-6.200000E+00 -2.350000E+00  5.178797E-07
-6.200000E+00 -2.300000E+00  5.905484E-07
-6.200000E+00 -2.250000E+00  6.714476E-07
-6.200000E+00 -2.200000E+00  7.612285E-07
-6.200000E+00 -2.150000E+00  8.605568E-07
-6.200000E+00 -2.100000E+00  9.701090E-07
-6.200000E+00 -2.050000E+00  1.090566E-06
-6.200000E+00 -2.000000E+00  1.222608E-06
-6.200000E+00 -1.950000E+00  1.366906E-06
-6.200000E+00 -1.900000E+00  1.524117E-06
-6.200000E+00 -1.850000E+00  1.694874E-06
-6.200000E+00 -1.800000E+00  1.879777E-06
-6.200000E+00 -1.750000E+00  2.079385E-06
-6.200000E+00 -1.700000E+00  2.294204E-06
-6.200000E+00 -1.650000E+00  2.524680E-06
-6.200000E+00 -1.600000E+00  2.771187E-06
-6.200000E+00 -1.550000E+00  3.034014E-06
-6.200000E+00 -1.500000E+00  3.313358E-06
-6.200000E+00 -1.450000E+00  3.609312E-06
-6.200000E+00 -1.400000E+00  3.921853E-06
-6.200000E+00 -1.350000E+00  4.250838E-06
-6.200000E+00 -1.300000E+00  4.595985E-06
-6.200000E+00 -1.250000E+00  4.956876E-06
-6.200000E+00 -1.200000E+00  5.332941E-06
-6.200000E+00 -1.150000E+00  5.723456E-06
-6.200000E+00 -1.100000E+00  6.127539E-06
-6.200000E+00 -1.050000E+00  6.544143E-06
-6.200000E+00 -1.000000E+00  6.972059E-06
-6.200000E+00 -9.500000E-01  7.409915E-06
-6.200000E+00 -9.000000E-01  7.856175E-06
-6.200000E+00 -8.500000E-01  8.309150E-06
-6.200000E+00 -8.000000E-01  8.766996E-06
-6.200000E+00 -7.500000E-01  9.227731E-06
-6.200000E+00 -7.000000E-01  9.689240E-06
-6.200000E+00 -6.500000E-01  1.014929E-05
-6.200000E+00 -6.000000E-01  1.060555E-05
-6.200000E+00 -5.500000E-01  1.105558E-05
-6.200000E+00 -5.000000E-01  1.149691E-05
-6.200000E+00 -4.500000E-01  1.192698E-05
-6.200000E+00 -4.000000E-01  1.234324E-05
-6.200000E+00 -3.500000E-01  1.274310E-05
-6.200000E+00 -3.000000E-01  1.312403E-05
-6.200000E+00 -2.500000E-01  1.348351E-05
-6.200000E+00 -2.000000E-01  1.381911E-05
-6.200000E+00 -1.500000E-01  1.412849E-05
-6.200000E+00 -1.000000E-01  1.440941E-05
-6.200000E+00 -5.000000E-02  1.465982E-05
-6.200000E+00  0.000000E+00  1.487779E-05
-6.200000E+00  5.000000E-02  1.506161E-05
-6.200000E+00  1.000000E-01  1.520976E-05
-6.200000E+00  1.500000E-01  1.532097E-05
-6.200000E+00  2.000000E-01  1.539420E-05
-6.200000E+00  2.500000E-01  1.542868E-05
-6.200000E+00  3.000000E-01  1.542392E-05
-6.200000E+00  3.500000E-01  1.537968E-05
-6.200000E+00  4.000000E-01  1.529605E-05
-6.200000E+00  4.500000E-01  1.517338E-05
-6.200000E+00  5.000000E-01  1.501233E-05
-6.200000E+00  5.500000E-01  1.481382E-05
-6.200000E+00  6.000000E-01  1.457908E-05
-6.200000E+00  6.500000E-01  1.430957E-05
-6.200000E+00  7.000000E-01  1.400705E-05
-6.200000E+00  7.500000E-01  1.367347E-05
-6.200000E+00  8.000000E-01  1.331102E-05
-6.200000E+00  8.500000E-01  1.292208E-05
-6.200000E+00  9.000000E-01  1.250921E-05
-6.200000E+00  9.500000E-01  1.207509E-05
-6.200000E+00  1.000000E+00  1.162252E-05
-6.200000E+00  1.050000E+00  1.115440E-05
-6.200000E+00  1.100000E+00  1.067367E-05
-6.200000E+00  1.150000E+00  1.018328E-05
-6.200000E+00  1.200000E+00  9.686187E-06
-6.200000E+00  1.250000E+00  9.185315E-06
-6.200000E+00  1.300000E+00  8.683504E-06
-6.200000E+00  1.350000E+00  8.183506E-06
-6.200000E+00  1.400000E+00  7.687950E-06
-6.200000E+00  1.450000E+00  7.199316E-06
-6.200000E+00  1.500000E+00  6.719922E-06
-6.200000E+00  1.550000E+00  6.251896E-06
-6.200000E+00  1.600000E+00  5.797167E-06
-6.200000E+00  1.650000E+00  5.357453E-06
-6.200000E+00  1.700000E+00  4.934246E-06
-6.200000E+00  1.750000E+00  4.528816E-06
-6.200000E+00  1.800000E+00  4.142201E-06
-6.200000E+00  1.850000E+00  3.775211E-06
-6.200000E+00  1.900000E+00  3.428436E-06
-6.200000E+00  1.950000E+00  3.102247E-06
-6.200000E+00  2.000000E+00  2.796810E-06
-6.200000E+00  2.050000E+00  2.512099E-06
-6.200000E+00  2.100000E+00  2.247908E-06
-6.200000E+00  2.150000E+00  2.003868E-06
-6.200000E+00  2.200000E+00  1.779465E-06
-6.200000E+00  2.250000E+00  1.574057E-06
-6.200000E+00  2.300000E+00  1.386893E-06
-6.200000E+00  2.350000E+00  1.217134E-06
-6.200000E+00  2.400000E+00  1.063869E-06
-6.200000E+00  2.450000E+00  9.261333E-07
-6.200000E+00  2.500000E+00  8.029276E-07
-6.200000E+00  2.550000E+00  6.932322E-07
-6.200000E+00  2.600000E+00  5.960224E-07
-6.200000E+00  2.650000E+00  5.102823E-07
-6.200000E+00  2.700000E+00  4.350159E-07
-6.200000E+00  2.750000E+00  3.692577E-07
-6.200000E+00  2.800000E+00  3.120807E-07
-6.200000E+00  2.850000E+00  2.626038E-07
-6.200000E+00  2.900000E+00  2.199965E-07
-6.200000E+00  2.950000E+00  1.834829E-07
-6.200000E+00  3.000000E+00  1.523439E-07
-6.200000E+00  3.050000E+00  1.259185E-07
-6.200000E+00  3.100000E+00  1.036034E-07
-6.200000E+00  3.150000E+00  8.485257E-08
-6.200000E+00  3.200000E+00  6.917488E-08
-6.200000E+00  3.250000E+00  5.613209E-08
-6.200000E+00  3.300000E+00  4.533574E-08
-6.200000E+00  3.350000E+00  3.644386E-08
-6.200000E+00  3.400000E+00  2.915753E-08
-6.200000E+00  3.450000E+00  2.321712E-08
-6.200000E+00  3.500000E+00  1.839868E-08
-6.200000E+00  3.550000E+00  1.451027E-08
-6.200000E+00  3.600000E+00  1.138847E-08
-6.200000E+00  3.650000E+00  8.895020E-09
-6.200000E+00  3.700000E+00  6.913731E-09
-6.200000E+00  3.750000E+00  5.347542E-09
-6.200000E+00  3.800000E+00  4.115906E-09
-6.200000E+00  3.850000E+00  3.152390E-09
-6.200000E+00  3.900000E+00  2.402551E-09
-6.200000E+00  3.950000E+00  1.822045E-09
-6.200000E+00  4.000000E+00  1.374979E-09
-6.200000E+00  4.050000E+00  1.032478E-09
-6.200000E+00  4.100000E+00  7.714587E-10
-6.200000E+00  4.150000E+00  5.735761E-10
-6.200000E+00  4.200000E+00  4.243430E-10
-6.200000E+00  4.250000E+00  3.123872E-10
-6.200000E+00  4.300000E+00  2.288354E-10
-6.200000E+00  4.350000E+00  1.668063E-10
-6.200000E+00  4.400000E+00  1.209951E-10
-6.200000E+00  4.450000E+00  8.733693E-11
-6.200000E+00  4.500000E+00  6.273546E-11
-6.200000E+00  4.550000E+00  4.484620E-11
-6.200000E+00  4.600000E+00  3.190434E-11
-6.200000E+00  4.650000E+00  2.258926E-11
-6.200000E+00  4.700000E+00  1.591844E-11
-6.200000E+00  4.750000E+00  1.116519E-11
-6.200000E+00  4.800000E+00  7.795095E-12
-6.200000E+00  4.850000E+00  5.417410E-12
-6.200000E+00  4.900000E+00  3.748037E-12
-6.200000E+00  4.950000E+00  2.581591E-12
-6.200000E+00  5.000000E+00  1.770408E-12
-6.200000E+00  5.050000E+00  1.208912E-12
-6.200000E+00  5.100000E+00  8.220285E-13
-6.200000E+00  5.150000E+00  5.566548E-13
-6.200000E+00  5.200000E+00  3.754315E-13
-6.200000E+00  5.250000E+00  2.522097E-13
-6.200000E+00  5.300000E+00  1.687807E-13
-6.200000E+00  5.350000E+00  1.125284E-13
-6.200000E+00  5.400000E+00  7.475399E-14
-6.200000E+00  5.450000E+00  4.948853E-14
-6.200000E+00  5.500000E+00  3.265524E-14
-6.200000E+00  5.550000E+00  2.148230E-14
-6.200000E+00  5.600000E+00  1.409349E-14
-6.200000E+00  5.650000E+00  9.224248E-15
-6.200000E+00  5.700000E+00  6.025899E-15
-6.200000E+00  5.750000E+00  3.931206E-15
-6.200000E+00  5.800000E+00  2.562612E-15
-6.200000E+00  5.850000E+00  1.669854E-15
-6.200000E+00  5.900000E+00  1.087754E-15
-6.200000E+00  5.950000E+00  7.077905E-16
-6.200000E+00  6.000000E+00  4.590151E-16
-6.200000E+00  6.050000E+00  2.953036E-16
-6.200000E+00  6.100000E+00  1.868631E-16
-6.200000E+00  6.150000E+00  1.145960E-16
-6.200000E+00  6.200000E+00  6.637482E-17
-6.200000E+00  6.250000E+00  3.459213E-17
-6.200000E+00  6.300000E+00  1.456604E-17
-6.200000E+00  6.350000E+00  3.525055E-18
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  8.980949E-18
-6.150000E+00 -6.300000E+00  3.747184E-17
-6.150000E+00 -6.250000E+00  9.035462E-17
-6.150000E+00 -6.200000E+00  1.767796E-16
-6.150000E+00 -6.150000E+00  3.120243E-16
-6.150000E+00 -6.100000E+00  5.205616E-16
-6.150000E+00 -6.050000E+00  8.408296E-16
-6.150000E+00 -6.000000E+00  1.332464E-15
-6.150000E+00 -5.950000E+00  2.087128E-15
-6.150000E+00 -5.900000E+00  3.244592E-15
-6.150000E+00 -5.850000E+00  5.016447E-15
-6.150000E+00 -5.800000E+00  7.720852E-15
-6.150000E+00 -5.750000E+00  1.183316E-14
-6.150000E+00 -5.700000E+00  1.805922E-14
-6.150000E+00 -5.650000E+00  2.744086E-14
-6.150000E+00 -5.600000E+00  4.150685E-14
-6.150000E+00 -5.550000E+00  6.248744E-14
-6.150000E+00 -5.500000E+00  9.361776E-14
-6.150000E+00 -5.450000E+00  1.395638E-13
-6.150000E+00 -5.400000E+00  2.070172E-13
-6.150000E+00 -5.350000E+00  3.055206E-13
-6.150000E+00 -5.300000E+00  4.486056E-13
-6.150000E+00 -5.250000E+00  6.553525E-13
-6.150000E+00 -5.200000E+00  9.525144E-13
-6.150000E+00 -5.150000E+00  1.377393E-12
-6.150000E+00 -5.100000E+00  1.981706E-12
-6.150000E+00 -5.050000E+00  2.836756E-12
-6.150000E+00 -5.000000E+00  4.040304E-12
-6.150000E+00 -4.950000E+00  5.725633E-12
-6.150000E+00 -4.900000E+00  8.073442E-12
-6.150000E+00 -4.850000E+00  1.132736E-11
-6.150000E+00 -4.800000E+00  1.581404E-11
-6.150000E+00 -4.750000E+00  2.196900E-11
-6.150000E+00 -4.700000E+00  3.036973E-11
-6.150000E+00 -4.650000E+00  4.177772E-11
-6.150000E+00 -4.600000E+00  5.719156E-11
-6.150000E+00 -4.550000E+00  7.791360E-11
-6.150000E+00 -4.500000E+00  1.056330E-10
-6.150000E+00 -4.450000E+00  1.425288E-10
-6.150000E+00 -4.400000E+00  1.913962E-10
-6.150000E+00 -4.350000E+00  2.558022E-10
-6.150000E+00 -4.300000E+00  3.402734E-10
-6.150000E+00 -4.250000E+00  4.505231E-10
-6.150000E+00 -4.200000E+00  5.937247E-10
-6.150000E+00 -4.150000E+00  7.788355E-10
-6.150000E+00 -4.100000E+00  1.016982E-09
-6.150000E+00 -4.050000E+00  1.321911E-09
-6.150000E+00 -4.000000E+00  1.710518E-09
-6.150000E+00 -3.950000E+00  2.203461E-09
-6.150000E+00 -3.900000E+00  2.825865E-09
-6.150000E+00 -3.850000E+00  3.608130E-09
-6.150000E+00 -3.800000E+00  4.586851E-09
-6.150000E+00 -3.750000E+00  5.805855E-09
-6.150000E+00 -3.700000E+00  7.317365E-09
-6.150000E+00 -3.650000E+00  9.183295E-09
-6.150000E+00 -3.600000E+00  1.147668E-08
-6.150000E+00 -3.550000E+00  1.428327E-08
-6.150000E+00 -3.500000E+00  1.770318E-08
-6.150000E+00 -3.450000E+00  2.185284E-08
-6.150000E+00 -3.400000E+00  2.686690E-08
-6.150000E+00 -3.350000E+00  3.290037E-08
-6.150000E+00 -3.300000E+00  4.013087E-08
-6.150000E+00 -3.250000E+00  4.876095E-08
-6.150000E+00 -3.200000E+00  5.902053E-08
-6.150000E+00 -3.150000E+00  7.116935E-08
-6.150000E+00 -3.100000E+00  8.549951E-08
-6.150000E+00 -3.050000E+00  1.023380E-07
-6.150000E+00 -3.000000E+00  1.220493E-07
-6.150000E+00 -2.950000E+00  1.450374E-07
-6.150000E+00 -2.900000E+00  1.717489E-07
-6.150000E+00 -2.850000E+00  2.026742E-07
-6.150000E+00 -2.800000E+00  2.383504E-07
-6.150000E+00 -2.750000E+00  2.793621E-07
-6.150000E+00 -2.700000E+00  3.263433E-07
-6.150000E+00 -2.650000E+00  3.799784E-07
-6.150000E+00 -2.600000E+00  4.410022E-07
-6.150000E+00 -2.550000E+00  5.102001E-07
-6.150000E+00 -2.500000E+00  5.884078E-07
-6.150000E+00 -2.450000E+00  6.765092E-07
-6.150000E+00 -2.400000E+00  7.754350E-07
-6.150000E+00 -2.350000E+00  8.861595E-07
-6.150000E+00 -2.300000E+00  1.009697E-06
-6.150000E+00 -2.250000E+00  1.147095E-06
-6.150000E+00 -2.200000E+00  1.299434E-06
-6.150000E+00 -2.150000E+00  1.467813E-06
-6.150000E+00 -2.100000E+00  1.653347E-06
-6.150000E+00 -2.050000E+00  1.857158E-06
-6.150000E+00 -2.000000E+00  2.080359E-06
-6.150000E+00 -1.950000E+00  2.324050E-06
-6.150000E+00 -1.900000E+00  2.589301E-06
-6.150000E+00 -1.850000E+00  2.877140E-06
-6.150000E+00 -1.800000E+00  3.188538E-06
-6.150000E+00 -1.750000E+00  3.524393E-06
-6.150000E+00 -1.700000E+00  3.885516E-06
-6.150000E+00 -1.650000E+00  4.272613E-06
-6.150000E+00 -1.600000E+00  4.686265E-06
-6.150000E+00 -1.550000E+00  5.126918E-06
-6.150000E+00 -1.500000E+00  5.594857E-06
-6.150000E+00 -1.450000E+00  6.090197E-06
-6.150000E+00 -1.400000E+00  6.612859E-06
-6.150000E+00 -1.350000E+00  7.162562E-06
-6.150000E+00 -1.300000E+00  7.738801E-06
-6.150000E+00 -1.250000E+00  8.340840E-06
-6.150000E+00 -1.200000E+00  8.967698E-06
-6.150000E+00 -1.150000E+00  9.618141E-06
-6.150000E+00 -1.100000E+00  1.029067E-05
-6.150000E+00 -1.050000E+00  1.098353E-05
-6.150000E+00 -1.000000E+00  1.169468E-05
-6.150000E+00 -9.500000E-01  1.242184E-05
-6.150000E+00 -9.000000E-01  1.316244E-05
-6.150000E+00 -8.500000E-01  1.391368E-05
-6.150000E+00 -8.000000E-01  1.467250E-05
-6.150000E+00 -7.500000E-01  1.543562E-05
-6.150000E+00 -7.000000E-01  1.619955E-05
-6.150000E+00 -6.500000E-01  1.696061E-05
-6.150000E+00 -6.000000E-01  1.771495E-05
-6.150000E+00 -5.500000E-01  1.845859E-05
-6.150000E+00 -5.000000E-01  1.918744E-05
-6.150000E+00 -4.500000E-01  1.989733E-05
-6.150000E+00 -4.000000E-01  2.058406E-05
-6.150000E+00 -3.500000E-01  2.124342E-05
-6.150000E+00 -3.000000E-01  2.187125E-05
-6.150000E+00 -2.500000E-01  2.246344E-05
-6.150000E+00 -2.000000E-01  2.301603E-05
-6.150000E+00 -1.500000E-01  2.352519E-05
-6.150000E+00 -1.000000E-01  2.398730E-05
-6.150000E+00 -5.000000E-02  2.439898E-05
-6.150000E+00  0.000000E+00  2.475712E-05
-6.150000E+00  5.000000E-02  2.505892E-05
-6.150000E+00  1.000000E-01  2.530191E-05
-6.150000E+00  1.500000E-01  2.548403E-05
-6.150000E+00  2.000000E-01  2.560358E-05
-6.150000E+00  2.500000E-01  2.565931E-05
-6.150000E+00  3.000000E-01  2.565042E-05
-6.150000E+00  3.500000E-01  2.557654E-05
-6.150000E+00  4.000000E-01  2.543779E-05
-6.150000E+00  4.500000E-01  2.523475E-05
-6.150000E+00  5.000000E-01  2.496849E-05
-6.150000E+00  5.500000E-01  2.464051E-05
-6.150000E+00  6.000000E-01  2.425281E-05
-6.150000E+00  6.500000E-01  2.380777E-05
-6.150000E+00  7.000000E-01  2.330824E-05
-6.150000E+00  7.500000E-01  2.275741E-05
-6.150000E+00  8.000000E-01  2.215886E-05
-6.150000E+00  8.500000E-01  2.151646E-05
-6.150000E+00  9.000000E-01  2.083437E-05
-6.150000E+00  9.500000E-01  2.011700E-05
-6.150000E+00  1.000000E+00  1.936892E-05
-6.150000E+00  1.050000E+00  1.859486E-05
-6.150000E+00  1.100000E+00  1.779964E-05
-6.150000E+00  1.150000E+00  1.698812E-05
-6.150000E+00  1.200000E+00  1.616515E-05
-6.150000E+00  1.250000E+00  1.533552E-05
-6.150000E+00  1.300000E+00  1.450393E-05
-6.150000E+00  1.350000E+00  1.367490E-05
-6.150000E+00  1.400000E+00  1.285278E-05
-6.150000E+00  1.450000E+00  1.204168E-05
-6.150000E+00  1.500000E+00  1.124544E-05
-6.150000E+00  1.550000E+00  1.046760E-05
-6.150000E+00  1.600000E+00  9.711384E-06
-6.150000E+00  1.650000E+00  8.979653E-06
-6.150000E+00  1.700000E+00  8.274918E-06
-6.150000E+00  1.750000E+00  7.599319E-06
-6.150000E+00  1.800000E+00  6.954620E-06
-6.150000E+00  1.850000E+00  6.342209E-06
-6.150000E+00  1.900000E+00  5.763107E-06
-6.150000E+00  1.950000E+00  5.217981E-06
-6.150000E+00  2.000000E+00  4.707153E-06
-6.150000E+00  2.050000E+00  4.230627E-06
-6.150000E+00  2.100000E+00  3.788106E-06
-6.150000E+00  2.150000E+00  3.379021E-06
-6.150000E+00  2.200000E+00  3.002561E-06
-6.150000E+00  2.250000E+00  2.657697E-06
-6.150000E+00  2.300000E+00  2.343218E-06
-6.150000E+00  2.350000E+00  2.057757E-06
-6.150000E+00  2.400000E+00  1.799828E-06
-6.150000E+00  2.450000E+00  1.567850E-06
-6.150000E+00  2.500000E+00  1.360179E-06
-6.150000E+00  2.550000E+00  1.175135E-06
-6.150000E+00  2.600000E+00  1.011022E-06
-6.150000E+00  2.650000E+00  8.661598E-07
-6.150000E+00  2.700000E+00  7.388933E-07
-6.150000E+00  2.750000E+00  6.276171E-07
-6.150000E+00  2.800000E+00  5.307870E-07
-6.150000E+00  2.850000E+00  4.469323E-07
-6.150000E+00  2.900000E+00  3.746649E-07
-6.150000E+00  2.950000E+00  3.126859E-07
-6.150000E+00  3.000000E+00  2.597899E-07
-6.150000E+00  3.050000E+00  2.148670E-07
-6.150000E+00  3.100000E+00  1.769035E-07
-6.150000E+00  3.150000E+00  1.449800E-07
-6.150000E+00  3.200000E+00  1.182691E-07
-6.150000E+00  3.250000E+00  9.603121E-08
-6.150000E+00  3.300000E+00  7.761023E-08
-6.150000E+00  3.350000E+00  6.242790E-08
-6.150000E+00  3.400000E+00  4.997813E-08
-6.150000E+00  3.450000E+00  3.982095E-08
-6.150000E+00  3.500000E+00  3.157643E-08
-6.150000E+00  3.550000E+00  2.491864E-08
-6.150000E+00  3.600000E+00  1.956979E-08
-6.150000E+00  3.650000E+00  1.529466E-08
-6.150000E+00  3.700000E+00  1.189535E-08
-6.150000E+00  3.750000E+00  9.206430E-09
-6.150000E+00  3.800000E+00  7.090475E-09
-6.150000E+00  3.850000E+00  5.434053E-09
-6.150000E+00  3.900000E+00  4.144117E-09
-6.150000E+00  3.950000E+00  3.144821E-09
-6.150000E+00  4.000000E+00  2.374722E-09
-6.150000E+00  4.050000E+00  1.784352E-09
-6.150000E+00  4.100000E+00  1.334132E-09
-6.150000E+00  4.150000E+00  9.925856E-10
-6.150000E+00  4.200000E+00  7.348349E-10
-6.150000E+00  4.250000E+00  5.413366E-10
-6.150000E+00  4.300000E+00  3.968308E-10
-6.150000E+00  4.350000E+00  2.894743E-10
-6.150000E+00  4.400000E+00  2.101305E-10
-6.150000E+00  4.450000E+00  1.517932E-10
-6.150000E+00  4.500000E+00  1.091216E-10
-6.150000E+00  4.550000E+00  7.806887E-11
-6.150000E+00  4.600000E+00  5.558648E-11
-6.150000E+00  4.650000E+00  3.939144E-11
-6.150000E+00  4.700000E+00  2.778405E-11
-6.150000E+00  4.750000E+00  1.950617E-11
-6.150000E+00  4.800000E+00  1.363186E-11
-6.150000E+00  4.850000E+00  9.483554E-12
-6.150000E+00  4.900000E+00  6.568222E-12
-6.150000E+00  4.950000E+00  4.529138E-12
-6.150000E+00  5.000000E+00  3.109613E-12
-6.150000E+00  5.050000E+00  2.125954E-12
-6.150000E+00  5.100000E+00  1.447418E-12
-6.150000E+00  5.150000E+00  9.814388E-13
-6.150000E+00  5.200000E+00  6.628279E-13
-6.150000E+00  5.250000E+00  4.459101E-13
-6.150000E+00  5.300000E+00  2.988455E-13
-6.150000E+00  5.350000E+00  1.995478E-13
-6.150000E+00  5.400000E+00  1.327708E-13
-6.150000E+00  5.450000E+00  8.803970E-14
-6.150000E+00  5.500000E+00  5.819081E-14
-6.150000E+00  5.550000E+00  3.834694E-14
-6.150000E+00  5.600000E+00  2.520204E-14
-6.150000E+00  5.650000E+00  1.652462E-14
-6.150000E+00  5.700000E+00  1.081473E-14
-6.150000E+00  5.750000E+00  7.068277E-15
-6.150000E+00  5.800000E+00  4.615837E-15
-6.150000E+00  5.850000E+00  3.012945E-15
-6.150000E+00  5.900000E+00  1.965746E-15
-6.150000E+00  5.950000E+00  1.280836E-15
-6.150000E+00  6.000000E+00  8.315445E-16
-6.150000E+00  6.050000E+00  5.353670E-16
-6.150000E+00  6.100000E+00  3.389032E-16
-6.150000E+00  6.150000E+00  2.078477E-16
-6.150000E+00  6.200000E+00  1.203608E-16
-6.150000E+00  6.250000E+00  6.270338E-17
-6.150000E+00  6.300000E+00  2.639166E-17
-6.150000E+00  6.350000E+00  6.384653E-18
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  1.494169E-17
-6.100000E+00 -6.300000E+00  6.236716E-17
-6.100000E+00 -6.250000E+00  1.504667E-16
-6.100000E+00 -6.200000E+00  2.945706E-16
-6.100000E+00 -6.150000E+00  5.202438E-16
-6.100000E+00 -6.100000E+00  8.684011E-16
-6.100000E+00 -6.050000E+00  1.403259E-15
-6.100000E+00 -6.000000E+00  2.224395E-15
-6.100000E+00 -5.950000E+00  3.484804E-15
-6.100000E+00 -5.900000E+00  5.417702E-15
-6.100000E+00 -5.850000E+00  8.376039E-15
-6.100000E+00 -5.800000E+00  1.289040E-14
-6.100000E+00 -5.750000E+00  1.975329E-14
-6.100000E+00 -5.700000E+00  3.014121E-14
-6.100000E+00 -5.650000E+00  4.579017E-14
-6.100000E+00 -5.600000E+00  6.924680E-14
-6.100000E+00 -5.550000E+00  1.042252E-13
-6.100000E+00 -5.500000E+00  1.561108E-13
-6.100000E+00 -5.450000E+00  2.326687E-13
-6.100000E+00 -5.400000E+00  3.450304E-13
-6.100000E+00 -5.350000E+00  5.090641E-13
-6.100000E+00 -5.300000E+00  7.472614E-13
-6.100000E+00 -5.250000E+00  1.091323E-12
-6.100000E+00 -5.200000E+00  1.585678E-12
-6.100000E+00 -5.150000E+00  2.292241E-12
-6.100000E+00 -5.100000E+00  3.296817E-12
-6.100000E+00 -5.050000E+00  4.717640E-12
-6.100000E+00 -5.000000E+00  6.716728E-12
-6.100000E+00 -4.950000E+00  9.514848E-12
-6.100000E+00 -4.900000E+00  1.341113E-11
-6.100000E+00 -4.850000E+00  1.880865E-11
-6.100000E+00 -4.800000E+00  2.624747E-11
-6.100000E+00 -4.750000E+00  3.644722E-11
-6.100000E+00 -4.700000E+00  5.036145E-11
-6.100000E+00 -4.650000E+00  6.924666E-11
-6.100000E+00 -4.600000E+00  9.474944E-11
-6.100000E+00 -4.550000E+00  1.290156E-10
-6.100000E+00 -4.500000E+00  1.748263E-10
-6.100000E+00 -4.450000E+00  2.357660E-10
-6.100000E+00 -4.400000E+00  3.164300E-10
-6.100000E+00 -4.350000E+00  4.226764E-10
-6.100000E+00 -4.300000E+00  5.619334E-10
-6.100000E+00 -4.250000E+00  7.435687E-10
-6.100000E+00 -4.200000E+00  9.793322E-10
-6.100000E+00 -4.150000E+00  1.283883E-09
-6.100000E+00 -4.100000E+00  1.675413E-09
-6.100000E+00 -4.050000E+00  2.176374E-09
-6.100000E+00 -4.000000E+00  2.814336E-09
-6.100000E+00 -3.950000E+00  3.622969E-09
-6.100000E+00 -3.900000E+00  4.643182E-09
-6.100000E+00 -3.850000E+00  5.924417E-09
-6.100000E+00 -3.800000E+00  7.526125E-09
-6.100000E+00 -3.750000E+00  9.519424E-09
-6.100000E+00 -3.700000E+00  1.198895E-08
-6.100000E+00 -3.650000E+00  1.503493E-08
-6.100000E+00 -3.600000E+00  1.877545E-08
-6.100000E+00 -3.550000E+00  2.334892E-08
-6.100000E+00 -3.500000E+00  2.891683E-08
-6.100000E+00 -3.450000E+00  3.566662E-08
-6.100000E+00 -3.400000E+00  4.381483E-08
-6.100000E+00 -3.350000E+00  5.361038E-08
-6.100000E+00 -3.300000E+00  6.533806E-08
-6.100000E+00 -3.250000E+00  7.932216E-08
-6.100000E+00 -3.200000E+00  9.593021E-08
-6.100000E+00 -3.150000E+00  1.155768E-07
-6.100000E+00 -3.100000E+00  1.387274E-07
-6.100000E+00 -3.050000E+00  1.659022E-07
-6.100000E+00 -3.000000E+00  1.976800E-07
-6.100000E+00 -2.950000E+00  2.347018E-07
-6.100000E+00 -2.900000E+00  2.776738E-07
-6.100000E+00 -2.850000E+00  3.273715E-07
-6.100000E+00 -2.800000E+00  3.846414E-07
-6.100000E+00 -2.750000E+00  4.504043E-07
-6.100000E+00 -2.700000E+00  5.256561E-07
-6.100000E+00 -2.650000E+00  6.114701E-07
-6.100000E+00 -2.600000E+00  7.089963E-07
-6.100000E+00 -2.550000E+00  8.194617E-07
-6.100000E+00 -2.500000E+00  9.441686E-07
-6.100000E+00 -2.450000E+00  1.084492E-06
-6.100000E+00 -2.400000E+00  1.241876E-06
-6.100000E+00 -2.350000E+00  1.417830E-06
-6.100000E+00 -2.300000E+00  1.613920E-06
-6.100000E+00 -2.250000E+00  1.831763E-06
-6.100000E+00 -2.200000E+00  2.073016E-06
-6.100000E+00 -2.150000E+00  2.339366E-06
-6.100000E+00 -2.100000E+00  2.632519E-06
-6.100000E+00 -2.050000E+00  2.954182E-06
-6.100000E+00 -2.000000E+00  3.306049E-06
-6.100000E+00 -1.950000E+00  3.689783E-06
-6.100000E+00 -1.900000E+00  4.106998E-06
-6.100000E+00 -1.850000E+00  4.559237E-06
-6.100000E+00 -1.800000E+00  5.047948E-06
-6.100000E+00 -1.750000E+00  5.574463E-06
-6.100000E+00 -1.700000E+00  6.139975E-06
-6.100000E+00 -1.650000E+00  6.745506E-06
-6.100000E+00 -1.600000E+00  7.391888E-06
-6.100000E+00 -1.550000E+00  8.079735E-06
-6.100000E+00 -1.500000E+00  8.809416E-06
-6.100000E+00 -1.450000E+00  9.581030E-06
-6.100000E+00 -1.400000E+00  1.039438E-05
-6.100000E+00 -1.350000E+00  1.124896E-05
-6.100000E+00 -1.300000E+00  1.214392E-05
-6.100000E+00 -1.250000E+00  1.307804E-05
-6.100000E+00 -1.200000E+00  1.404975E-05
-6.100000E+00 -1.150000E+00  1.505709E-05
-6.100000E+00 -1.100000E+00  1.609769E-05
-6.100000E+00 -1.050000E+00  1.716879E-05
-6.100000E+00 -1.000000E+00  1.826722E-05
-6.100000E+00 -9.500000E-01  1.938941E-05
-6.100000E+00 -9.000000E-01  2.053141E-05
-6.100000E+00 -8.500000E-01  2.168888E-05
-6.100000E+00 -8.000000E-01  2.285712E-05
-6.100000E+00 -7.500000E-01  2.403109E-05
-6.100000E+00 -7.000000E-01  2.520543E-05
-6.100000E+00 -6.500000E-01  2.637452E-05
-6.100000E+00 -6.000000E-01  2.753250E-05
-6.100000E+00 -5.500000E-01  2.867328E-05
-6.100000E+00 -5.000000E-01  2.979064E-05
-6.100000E+00 -4.500000E-01  3.087825E-05
-6.100000E+00 -4.000000E-01  3.192975E-05
-6.100000E+00 -3.500000E-01  3.293874E-05
-6.100000E+00 -3.000000E-01  3.389892E-05
-6.100000E+00 -2.500000E-01  3.480410E-05
-6.100000E+00 -2.000000E-01  3.564827E-05
-6.100000E+00 -1.500000E-01  3.642566E-05
-6.100000E+00 -1.000000E-01  3.713080E-05
-6.100000E+00 -5.000000E-02  3.775860E-05
-6.100000E+00  0.000000E+00  3.830437E-05
-6.100000E+00  5.000000E-02  3.876388E-05
-6.100000E+00  1.000000E-01  3.913344E-05
-6.100000E+00  1.500000E-01  3.940991E-05
-6.100000E+00  2.000000E-01  3.959076E-05
-6.100000E+00  2.500000E-01  3.967411E-05
-6.100000E+00  3.000000E-01  3.965873E-05
-6.100000E+00  3.500000E-01  3.954408E-05
-6.100000E+00  4.000000E-01  3.933034E-05
-6.100000E+00  4.500000E-01  3.901838E-05
-6.100000E+00  5.000000E-01  3.860978E-05
-6.100000E+00  5.500000E-01  3.810685E-05
-6.100000E+00  6.000000E-01  3.751254E-05
-6.100000E+00  6.500000E-01  3.683048E-05
-6.100000E+00  7.000000E-01  3.606493E-05
-6.100000E+00  7.500000E-01  3.522073E-05
-6.100000E+00  8.000000E-01  3.430324E-05
-6.100000E+00  8.500000E-01  3.331834E-05
-6.100000E+00  9.000000E-01  3.227231E-05
-6.100000E+00  9.500000E-01  3.117179E-05
-6.100000E+00  1.000000E+00  3.002375E-05
-6.100000E+00  1.050000E+00  2.883533E-05
-6.100000E+00  1.100000E+00  2.761385E-05
-6.100000E+00  1.150000E+00  2.636671E-05
-6.100000E+00  1.200000E+00  2.510129E-05
-6.100000E+00  1.250000E+00  2.382489E-05
-6.100000E+00  1.300000E+00  2.254468E-05
-6.100000E+00  1.350000E+00  2.126760E-05
-6.100000E+00  1.400000E+00  2.000032E-05
-6.100000E+00  1.450000E+00  1.874914E-05
-6.100000E+00  1.500000E+00  1.751999E-05
-6.100000E+00  1.550000E+00  1.631835E-05
-6.100000E+00  1.600000E+00  1.514919E-05
-6.100000E+00  1.650000E+00  1.401699E-05
-6.100000E+00  1.700000E+00  1.292567E-05
-6.100000E+00  1.750000E+00  1.187859E-05
-6.100000E+00  1.800000E+00  1.087854E-05
-6.100000E+00  1.850000E+00  9.927753E-06
-6.100000E+00  1.900000E+00  9.027878E-06
-6.100000E+00  1.950000E+00  8.180034E-06
-6.100000E+00  2.000000E+00  7.384810E-06
-6.100000E+00  2.050000E+00  6.642298E-06
-6.100000E+00  2.100000E+00  5.952128E-06
-6.100000E+00  2.150000E+00  5.313507E-06
-6.100000E+00  2.200000E+00  4.725257E-06
-6.100000E+00  2.250000E+00  4.185863E-06
-6.100000E+00  2.300000E+00  3.693521E-06
-6.100000E+00  2.350000E+00  3.246180E-06
-6.100000E+00  2.400000E+00  2.841593E-06
-6.100000E+00  2.450000E+00  2.477360E-06
-6.100000E+00  2.500000E+00  2.150977E-06
-6.100000E+00  2.550000E+00  1.859872E-06
-6.100000E+00  2.600000E+00  1.601448E-06
-6.100000E+00  2.650000E+00  1.373116E-06
-6.100000E+00  2.700000E+00  1.172325E-06
-6.100000E+00  2.750000E+00  9.965935E-07
-6.100000E+00  2.800000E+00  8.435299E-07
-6.100000E+00  2.850000E+00  7.108508E-07
-6.100000E+00  2.900000E+00  5.963975E-07
-6.100000E+00  2.950000E+00  4.981460E-07
-6.100000E+00  3.000000E+00  4.142146E-07
-6.100000E+00  3.050000E+00  3.428681E-07
-6.100000E+00  3.100000E+00  2.825186E-07
-6.100000E+00  3.150000E+00  2.317241E-07
-6.100000E+00  3.200000E+00  1.891847E-07
-6.100000E+00  3.250000E+00  1.537369E-07
-6.100000E+00  3.300000E+00  1.243469E-07
-6.100000E+00  3.350000E+00  1.001024E-07
-6.100000E+00  3.400000E+00  8.020384E-08
-6.100000E+00  3.450000E+00  6.395521E-08
-6.100000E+00  3.500000E+00  5.075472E-08
-6.100000E+00  3.550000E+00  4.008546E-08
-6.100000E+00  3.600000E+00  3.150637E-08
-6.100000E+00  3.650000E+00  2.464350E-08
-6.100000E+00  3.700000E+00  1.918189E-08
-6.100000E+00  3.750000E+00  1.485793E-08
-6.100000E+00  3.800000E+00  1.145243E-08
-6.100000E+00  3.850000E+00  8.784224E-09
-6.100000E+00  3.900000E+00  6.704585E-09
-6.100000E+00  3.950000E+00  5.092133E-09
-6.100000E+00  4.000000E+00  3.848439E-09
-6.100000E+00  4.050000E+00  2.894179E-09
-6.100000E+00  4.100000E+00  2.165820E-09
-6.100000E+00  4.150000E+00  1.612785E-09
-6.100000E+00  4.200000E+00  1.195062E-09
-6.100000E+00  4.250000E+00  8.811880E-10
-6.100000E+00  4.300000E+00  6.465712E-10
-6.100000E+00  4.350000E+00  4.721075E-10
-6.100000E+00  4.400000E+00  3.430450E-10
-6.100000E+00  4.450000E+00  2.480606E-10
-6.100000E+00  4.500000E+00  1.785144E-10
-6.100000E+00  4.550000E+00  1.278535E-10
-6.100000E+00  4.600000E+00  9.113634E-11
-6.100000E+00  4.650000E+00  6.465906E-11
-6.100000E+00  4.700000E+00  4.566113E-11
-6.100000E+00  4.750000E+00  3.209713E-11
-6.100000E+00  4.800000E+00  2.246018E-11
-6.100000E+00  4.850000E+00  1.564641E-11
-6.100000E+00  4.900000E+00  1.085175E-11
-6.100000E+00  4.950000E+00  7.493755E-12
-6.100000E+00  5.000000E+00  5.152838E-12
-6.100000E+00  5.050000E+00  3.528379E-12
-6.100000E+00  5.100000E+00  2.406143E-12
-6.100000E+00  5.150000E+00  1.634264E-12
-6.100000E+00  5.200000E+00  1.105647E-12
-6.100000E+00  5.250000E+00  7.451521E-13
-6.100000E+00  5.300000E+00  5.003233E-13
-6.100000E+00  5.350000E+00  3.347199E-13
-6.100000E+00  5.400000E+00  2.231471E-13
-6.100000E+00  5.450000E+00  1.482668E-13
-6.100000E+00  5.500000E+00  9.820147E-14
-6.100000E+00  5.550000E+00  6.485032E-14
-6.100000E+00  5.600000E+00  4.271221E-14
-6.100000E+00  5.650000E+00  2.806694E-14
-6.100000E+00  5.700000E+00  1.840906E-14
-6.100000E+00  5.750000E+00  1.205800E-14
-6.100000E+00  5.800000E+00  7.891047E-15
-6.100000E+00  5.850000E+00  5.161202E-15
-6.100000E+00  5.900000E+00  3.373544E-15
-6.100000E+00  5.950000E+00  2.201621E-15
-6.100000E+00  6.000000E+00  1.431147E-15
-6.100000E+00  6.050000E+00  9.222240E-16
-6.100000E+00  6.100000E+00  5.840848E-16
-6.100000E+00  6.150000E+00  3.582634E-16
-6.100000E+00  6.200000E+00  2.074307E-16
-6.100000E+00  6.250000E+00  1.080268E-16
-6.100000E+00  6.300000E+00  4.545024E-17
-6.100000E+00  6.350000E+00  1.099177E-17
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  2.407453E-17
-6.050000E+00 -6.300000E+00  1.005223E-16
-6.050000E+00 -6.250000E+00  2.426338E-16
-6.050000E+00 -6.200000E+00  4.752547E-16
-6.050000E+00 -6.150000E+00  8.397698E-16
-6.050000E+00 -6.100000E+00  1.402345E-15
-6.050000E+00 -6.050000E+00  2.266743E-15
-6.050000E+00 -6.000000E+00  3.593757E-15
-6.050000E+00 -5.950000E+00  5.630295E-15
-6.050000E+00 -5.900000E+00  8.752542E-15
-6.050000E+00 -5.850000E+00  1.352957E-14
-6.050000E+00 -5.800000E+00  2.081648E-14
-6.050000E+00 -5.750000E+00  3.188998E-14
-6.050000E+00 -5.700000E+00  4.864453E-14
-6.050000E+00 -5.650000E+00  7.387435E-14
-6.050000E+00 -5.600000E+00  1.116765E-13
-6.050000E+00 -5.550000E+00  1.680234E-13
-6.050000E+00 -5.500000E+00  2.515711E-13
-6.050000E+00 -5.450000E+00  3.747932E-13
-6.050000E+00 -5.400000E+00  5.555625E-13
-6.050000E+00 -5.350000E+00  8.193419E-13
-6.050000E+00 -5.300000E+00  1.202202E-12
-6.050000E+00 -5.250000E+00  1.754953E-12
-6.050000E+00 -5.200000E+00  2.548759E-12
-6.050000E+00 -5.150000E+00  3.682733E-12
-6.050000E+00 -5.100000E+00  5.294132E-12
-6.050000E+00 -5.050000E+00  7.571969E-12
-6.050000E+00 -5.000000E+00  1.077506E-11
-6.050000E+00 -4.950000E+00  1.525582E-11
-6.050000E+00 -4.900000E+00  2.149140E-11
-6.050000E+00 -4.850000E+00  3.012423E-11
-6.050000E+00 -4.800000E+00  4.201443E-11
-6.050000E+00 -4.750000E+00  5.830714E-11
-6.050000E+00 -4.700000E+00  8.051846E-11
-6.050000E+00 -4.650000E+00  1.106445E-10
-6.050000E+00 -4.600000E+00  1.512985E-10
-6.050000E+00 -4.550000E+00  2.058833E-10
-6.050000E+00 -4.500000E+00  2.788046E-10
-6.050000E+00 -4.450000E+00  3.757357E-10
-6.050000E+00 -4.400000E+00  5.039420E-10
-6.050000E+00 -4.350000E+00  6.726765E-10
-6.050000E+00 -4.300000E+00  8.936595E-10
-6.050000E+00 -4.250000E+00  1.181656E-09
-6.050000E+00 -4.200000E+00  1.555164E-09
-6.050000E+00 -4.150000E+00  2.037238E-09
-6.050000E+00 -4.100000E+00  2.656452E-09
-6.050000E+00 -4.050000E+00  3.448032E-09
-6.050000E+00 -4.000000E+00  4.455179E-09
-6.050000E+00 -3.950000E+00  5.730586E-09
-6.050000E+00 -3.900000E+00  7.338194E-09
-6.050000E+00 -3.850000E+00  9.355181E-09
-6.050000E+00 -3.800000E+00  1.187422E-08
-6.050000E+00 -3.750000E+00  1.500601E-08
-6.050000E+00 -3.700000E+00  1.888213E-08
-6.050000E+00 -3.650000E+00  2.365813E-08
-6.050000E+00 -3.600000E+00  2.951703E-08
-6.050000E+00 -3.550000E+00  3.667304E-08
-6.050000E+00 -3.500000E+00  4.537566E-08
-6.050000E+00 -3.450000E+00  5.591403E-08
-6.050000E+00 -3.400000E+00  6.862163E-08
-6.050000E+00 -3.350000E+00  8.388117E-08
-6.050000E+00 -3.300000E+00  1.021298E-07
-6.050000E+00 -3.250000E+00  1.238643E-07
-6.050000E+00 -3.200000E+00  1.496468E-07
-6.050000E+00 -3.150000E+00  1.801101E-07
-6.050000E+00 -3.100000E+00  2.159636E-07
-6.050000E+00 -3.050000E+00  2.579984E-07
-6.050000E+00 -3.000000E+00  3.070928E-07
-6.050000E+00 -2.950000E+00  3.642178E-07
-6.050000E+00 -2.900000E+00  4.304412E-07
-6.050000E+00 -2.850000E+00  5.069323E-07
-6.050000E+00 -2.800000E+00  5.949658E-07
-6.050000E+00 -2.750000E+00  6.959243E-07
-6.050000E+00 -2.700000E+00  8.113008E-07
-6.050000E+00 -2.650000E+00  9.426995E-07
-6.050000E+00 -2.600000E+00  1.091836E-06
-6.050000E+00 -2.550000E+00  1.260537E-06
-6.050000E+00 -2.500000E+00  1.450735E-06
-6.050000E+00 -2.450000E+00  1.664467E-06
-6.050000E+00 -2.400000E+00  1.903866E-06
-6.050000E+00 -2.350000E+00  2.171153E-06
-6.050000E+00 -2.300000E+00  2.468631E-06
-6.050000E+00 -2.250000E+00  2.798667E-06
-6.050000E+00 -2.200000E+00  3.163682E-06
-6.050000E+00 -2.150000E+00  3.566132E-06
-6.050000E+00 -2.100000E+00  4.008490E-06
-6.050000E+00 -2.050000E+00  4.493224E-06
-6.050000E+00 -2.000000E+00  5.022774E-06
-6.050000E+00 -1.950000E+00  5.599525E-06
-6.050000E+00 -1.900000E+00  6.225778E-06
-6.050000E+00 -1.850000E+00  6.903720E-06
-6.050000E+00 -1.800000E+00  7.635392E-06
-6.050000E+00 -1.750000E+00  8.422656E-06
-6.050000E+00 -1.700000E+00  9.267156E-06
-6.050000E+00 -1.650000E+00  1.017029E-05
-6.050000E+00 -1.600000E+00  1.113315E-05
-6.050000E+00 -1.550000E+00  1.215652E-05
-6.050000E+00 -1.500000E+00  1.324083E-05
-6.050000E+00 -1.450000E+00  1.438607E-05
-6.050000E+00 -1.400000E+00  1.559185E-05
-6.050000E+00 -1.350000E+00  1.685728E-05
-6.050000E+00 -1.300000E+00  1.818099E-05
-6.050000E+00 -1.250000E+00  1.956109E-05
-6.050000E+00 -1.200000E+00  2.099516E-05
-6.050000E+00 -1.150000E+00  2.248020E-05
-6.050000E+00 -1.100000E+00  2.401267E-05
-6.050000E+00 -1.050000E+00  2.558842E-05
-6.050000E+00 -1.000000E+00  2.720277E-05
-6.050000E+00 -9.500000E-01  2.885042E-05
-6.050000E+00 -9.000000E-01  3.052555E-05
-6.050000E+00 -8.500000E-01  3.222179E-05
-6.050000E+00 -8.000000E-01  3.393227E-05
-6.050000E+00 -7.500000E-01  3.564963E-05
-6.050000E+00 -7.000000E-01  3.736608E-05
-6.050000E+00 -6.500000E-01  3.907345E-05
-6.050000E+00 -6.000000E-01  4.076323E-05
-6.050000E+00 -5.500000E-01  4.242663E-05
-6.050000E+00 -5.000000E-01  4.405469E-05
-6.050000E+00 -4.500000E-01  4.563826E-05
-6.050000E+00 -4.000000E-01  4.716818E-05
-6.050000E+00 -3.500000E-01  4.863527E-05
-6.050000E+00 -3.000000E-01  5.003047E-05
-6.050000E+00 -2.500000E-01  5.134491E-05
-6.050000E+00 -2.000000E-01  5.256997E-05
-6.050000E+00 -1.500000E-01  5.369742E-05
-6.050000E+00 -1.000000E-01  5.471942E-05
-6.050000E+00 -5.000000E-02  5.562868E-05
-6.050000E+00  0.000000E+00  5.641852E-05
-6.050000E+00  5.000000E-02  5.708291E-05
-6.050000E+00  1.000000E-01  5.761656E-05
-6.050000E+00  1.500000E-01  5.801501E-05
-6.050000E+00  2.000000E-01  5.827464E-05
-6.050000E+00  2.500000E-01  5.839276E-05
-6.050000E+00  3.000000E-01  5.836762E-05
-6.050000E+00  3.500000E-01  5.819845E-05
-6.050000E+00  4.000000E-01  5.788548E-05
-6.050000E+00  4.500000E-01  5.742997E-05
-6.050000E+00  5.000000E-01  5.683417E-05
-6.050000E+00  5.500000E-01  5.610133E-05
-6.050000E+00  6.000000E-01  5.523568E-05
-6.050000E+00  6.500000E-01  5.424240E-05
-6.050000E+00  7.000000E-01  5.312755E-05
-6.050000E+00  7.500000E-01  5.189805E-05
-6.050000E+00  8.000000E-01  5.056157E-05
-6.050000E+00  8.500000E-01  4.912650E-05
-6.050000E+00  9.000000E-01  4.760186E-05
-6.050000E+00  9.500000E-01  4.599717E-05
-6.050000E+00  1.000000E+00  4.432242E-05
-6.050000E+00  1.050000E+00  4.258789E-05
-6.050000E+00  1.100000E+00  4.080414E-05
-6.050000E+00  1.150000E+00  3.898181E-05
-6.050000E+00  1.200000E+00  3.713158E-05
-6.050000E+00  1.250000E+00  3.526404E-05
-6.050000E+00  1.300000E+00  3.338956E-05
-6.050000E+00  1.350000E+00  3.151826E-05
-6.050000E+00  1.400000E+00  2.965983E-05
-6.050000E+00  1.450000E+00  2.782352E-05
-6.050000E+00  1.500000E+00  2.601798E-05
-6.050000E+00  1.550000E+00  2.425129E-05
-6.050000E+00  1.600000E+00  2.253078E-05
-6.050000E+00  1.650000E+00  2.086310E-05
-6.050000E+00  1.700000E+00  1.925408E-05
-6.050000E+00  1.750000E+00  1.770877E-05
-6.050000E+00  1.800000E+00  1.623138E-05
-6.050000E+00  1.850000E+00  1.482532E-05
-6.050000E+00  1.900000E+00  1.349316E-05
-6.050000E+00  1.950000E+00  1.223670E-05
-6.050000E+00  2.000000E+00  1.105695E-05
-6.050000E+00  2.050000E+00  9.954205E-06
-6.050000E+00  2.100000E+00  8.928069E-06
-6.050000E+00  2.150000E+00  7.977520E-06
-6.050000E+00  2.200000E+00  7.100967E-06
-6.050000E+00  2.250000E+00  6.296311E-06
-6.050000E+00  2.300000E+00  5.561013E-06
-6.050000E+00  2.350000E+00  4.892163E-06
-6.050000E+00  2.400000E+00  4.286548E-06
-6.050000E+00  2.450000E+00  3.740715E-06
-6.050000E+00  2.500000E+00  3.251043E-06
-6.050000E+00  2.550000E+00  2.813799E-06
-6.050000E+00  2.600000E+00  2.425197E-06
-6.050000E+00  2.650000E+00  2.081451E-06
-6.050000E+00  2.700000E+00  1.778824E-06
-6.050000E+00  2.750000E+00  1.513664E-06
-6.050000E+00  2.800000E+00  1.282445E-06
-6.050000E+00  2.850000E+00  1.081792E-06
-6.050000E+00  2.900000E+00  9.085070E-07
-6.050000E+00  2.950000E+00  7.595846E-07
-6.050000E+00  3.000000E+00  6.322253E-07
-6.050000E+00  3.050000E+00  5.238421E-07
-6.050000E+00  3.100000E+00  4.320630E-07
-6.050000E+00  3.150000E+00  3.547300E-07
-6.050000E+00  3.200000E+00  2.898939E-07
-6.050000E+00  3.250000E+00  2.358076E-07
-6.050000E+00  3.300000E+00  1.909155E-07
-6.050000E+00  3.350000E+00  1.538430E-07
-6.050000E+00  3.400000E+00  1.233831E-07
-6.050000E+00  3.450000E+00  9.848372E-08
-6.050000E+00  3.500000E+00  7.823371E-08
-6.050000E+00  3.550000E+00  6.184929E-08
-6.050000E+00  3.600000E+00  4.866067E-08
-6.050000E+00  3.650000E+00  3.809921E-08
-6.050000E+00  3.700000E+00  2.968529E-08
-6.050000E+00  3.750000E+00  2.301694E-08
-6.050000E+00  3.800000E+00  1.775945E-08
-6.050000E+00  3.850000E+00  1.363585E-08
-6.050000E+00  3.900000E+00  1.041843E-08
-6.050000E+00  3.950000E+00  7.921130E-09
-6.050000E+00  4.000000E+00  5.992875E-09
-6.050000E+00  4.050000E+00  4.511762E-09
-6.050000E+00  4.100000E+00  3.380034E-09
-6.050000E+00  4.150000E+00  2.519777E-09
-6.050000E+00  4.200000E+00  1.869273E-09
-6.050000E+00  4.250000E+00  1.379934E-09
-6.050000E+00  4.300000E+00  1.013738E-09
-6.050000E+00  4.350000E+00  7.411099E-10
-6.050000E+00  4.400000E+00  5.391873E-10
-6.050000E+00  4.450000E+00  3.903989E-10
-6.050000E+00  4.500000E+00  2.813218E-10
-6.050000E+00  4.550000E+00  2.017621E-10
-6.050000E+00  4.600000E+00  1.440241E-10
-6.050000E+00  4.650000E+00  1.023317E-10
-6.050000E+00  4.700000E+00  7.237457E-11
-6.050000E+00  4.750000E+00  5.095506E-11
-6.050000E+00  4.800000E+00  3.571412E-11
-6.050000E+00  4.850000E+00  2.492138E-11
-6.050000E+00  4.900000E+00  1.731464E-11
-6.050000E+00  4.950000E+00  1.197832E-11
-6.050000E+00  5.000000E+00  8.251866E-12
-6.050000E+00  5.050000E+00  5.661313E-12
-6.050000E+00  5.100000E+00  3.868357E-12
-6.050000E+00  5.150000E+00  2.632796E-12
-6.050000E+00  5.200000E+00  1.784955E-12
-6.050000E+00  5.250000E+00  1.205583E-12
-6.050000E+00  5.300000E+00  8.112757E-13
-6.050000E+00  5.350000E+00  5.439866E-13
-6.050000E+00  5.400000E+00  3.635037E-13
-6.050000E+00  5.450000E+00  2.420989E-13
-6.050000E+00  5.500000E+00  1.607373E-13
-6.050000E+00  5.550000E+00  1.064085E-13
-6.050000E+00  5.600000E+00  7.025772E-14
-6.050000E+00  5.650000E+00  4.628297E-14
-6.050000E+00  5.700000E+00  3.043262E-14
-6.050000E+00  5.750000E+00  1.998245E-14
-6.050000E+00  5.800000E+00  1.310809E-14
-6.050000E+00  5.850000E+00  8.592647E-15
-6.050000E+00  5.900000E+00  5.627860E-15
-6.050000E+00  5.950000E+00  3.679224E-15
-6.050000E+00  6.000000E+00  2.394969E-15
-6.050000E+00  6.050000E+00  1.544822E-15
-6.050000E+00  6.100000E+00  9.789577E-16
-6.050000E+00  6.150000E+00  6.005814E-16
-6.050000E+00  6.200000E+00  3.476920E-16
-6.050000E+00  6.250000E+00  1.810196E-16
-6.050000E+00  6.300000E+00  7.613392E-17
-6.050000E+00  6.350000E+00  1.840713E-17
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  3.807019E-17
-6.000000E+00 -6.300000E+00  1.590049E-16
-6.000000E+00 -6.250000E+00  3.839415E-16
-6.000000E+00 -6.200000E+00  7.523495E-16
-6.000000E+00 -6.150000E+00  1.329896E-15
-6.000000E+00 -6.100000E+00  2.221456E-15
-6.000000E+00 -6.050000E+00  3.591342E-15
-6.000000E+00 -6.000000E+00  5.693963E-15
-6.000000E+00 -5.950000E+00  8.919700E-15
-6.000000E+00 -5.900000E+00  1.386293E-14
-6.000000E+00 -5.850000E+00  2.142225E-14
-6.000000E+00 -5.800000E+00  3.294709E-14
-6.000000E+00 -5.750000E+00  5.045103E-14
-6.000000E+00 -5.700000E+00  7.692013E-14
-6.000000E+00 -5.650000E+00  1.167560E-13
-6.000000E+00 -5.600000E+00  1.764086E-13
-6.000000E+00 -5.550000E+00  2.652739E-13
-6.000000E+00 -5.500000E+00  3.969611E-13
-6.000000E+00 -5.450000E+00  5.910681E-13
-6.000000E+00 -5.400000E+00  8.756553E-13
-6.000000E+00 -5.350000E+00  1.290671E-12
-6.000000E+00 -5.300000E+00  1.892665E-12
-6.000000E+00 -5.250000E+00  2.761229E-12
-6.000000E+00 -5.200000E+00  4.007757E-12
-6.000000E+00 -5.150000E+00  5.787261E-12
-6.000000E+00 -5.100000E+00  8.314234E-12
-6.000000E+00 -5.050000E+00  1.188379E-11
-6.000000E+00 -5.000000E+00  1.689969E-11
-6.000000E+00 -4.950000E+00  2.391120E-11
-6.000000E+00 -4.900000E+00  3.366131E-11
-6.000000E+00 -4.850000E+00  4.714945E-11
-6.000000E+00 -4.800000E+00  6.571239E-11
-6.000000E+00 -4.750000E+00  9.112810E-11
-6.000000E+00 -4.700000E+00  1.257481E-10
-6.000000E+00 -4.650000E+00  1.726652E-10
-6.000000E+00 -4.600000E+00  2.359243E-10
-6.000000E+00 -4.550000E+00  3.207861E-10
-6.000000E+00 -4.500000E+00  4.340546E-10
-6.000000E+00 -4.450000E+00  5.844813E-10
-6.000000E+00 -4.400000E+00  7.832601E-10
-6.000000E+00 -4.350000E+00  1.044630E-09
-6.000000E+00 -4.300000E+00  1.386606E-09
-6.000000E+00 -4.250000E+00  1.831850E-09
-6.000000E+00 -4.200000E+00  2.408724E-09
-6.000000E+00 -4.150000E+00  3.152522E-09
-6.000000E+00 -4.100000E+00  4.106931E-09
-6.000000E+00 -4.050000E+00  5.325735E-09
-6.000000E+00 -4.000000E+00  6.874798E-09
-6.000000E+00 -3.950000E+00  8.834340E-09
-6.000000E+00 -3.900000E+00  1.130156E-08
-6.000000E+00 -3.850000E+00  1.439359E-08
-6.000000E+00 -3.800000E+00  1.825087E-08
-6.000000E+00 -3.750000E+00  2.304089E-08
-6.000000E+00 -3.700000E+00  2.896239E-08
-6.000000E+00 -3.650000E+00  3.624994E-08
-6.000000E+00 -3.600000E+00  4.517904E-08
-6.000000E+00 -3.550000E+00  5.607159E-08
-6.000000E+00 -3.500000E+00  6.930182E-08
-6.000000E+00 -3.450000E+00  8.530266E-08
-6.000000E+00 -3.400000E+00  1.045724E-07
-6.000000E+00 -3.350000E+00  1.276820E-07
-6.000000E+00 -3.300000E+00  1.552819E-07
-6.000000E+00 -3.250000E+00  1.881104E-07
-6.000000E+00 -3.200000E+00  2.270007E-07
-6.000000E+00 -3.150000E+00  2.728891E-07
-6.000000E+00 -3.100000E+00  3.268225E-07
-6.000000E+00 -3.050000E+00  3.899662E-07
-6.000000E+00 -3.000000E+00  4.636111E-07
-6.000000E+00 -2.950000E+00  5.491806E-07
-6.000000E+00 -2.900000E+00  6.482368E-07
-6.000000E+00 -2.850000E+00  7.624861E-07
-6.000000E+00 -2.800000E+00  8.937838E-07
-6.000000E+00 -2.750000E+00  1.044138E-06
-6.000000E+00 -2.700000E+00  1.215709E-06
-6.000000E+00 -2.650000E+00  1.410817E-06
-6.000000E+00 -2.600000E+00  1.631932E-06
-6.000000E+00 -2.550000E+00  1.881678E-06
-6.000000E+00 -2.500000E+00  2.162823E-06
-6.000000E+00 -2.450000E+00  2.478278E-06
-6.000000E+00 -2.400000E+00  2.831080E-06
-6.000000E+00 -2.350000E+00  3.224383E-06
-6.000000E+00 -2.300000E+00  3.661445E-06
-6.000000E+00 -2.250000E+00  4.145605E-06
-6.000000E+00 -2.200000E+00  4.680265E-06
-6.000000E+00 -2.150000E+00  5.268865E-06
-6.000000E+00 -2.100000E+00  5.914854E-06
-6.000000E+00 -2.050000E+00  6.621659E-06
-6.000000E+00 -2.000000E+00  7.392652E-06
-6.000000E+00 -1.950000E+00  8.231112E-06
-6.000000E+00 -1.900000E+00  9.140185E-06
-6.000000E+00 -1.850000E+00  1.012284E-05
-6.000000E+00 -1.800000E+00  1.118182E-05
-6.000000E+00 -1.750000E+00  1.231961E-05
-6.000000E+00 -1.700000E+00  1.353837E-05
-6.000000E+00 -1.650000E+00  1.483989E-05
-6.000000E+00 -1.600000E+00  1.622553E-05
-6.000000E+00 -1.550000E+00  1.769622E-05
-6.000000E+00 -1.500000E+00  1.925233E-05
-6.000000E+00 -1.450000E+00  2.089368E-05
-6.000000E+00 -1.400000E+00  2.261948E-05
-6.000000E+00 -1.350000E+00  2.442829E-05
-6.000000E+00 -1.300000E+00  2.631797E-05
-6.000000E+00 -1.250000E+00  2.828567E-05
-6.000000E+00 -1.200000E+00  3.032777E-05
-6.000000E+00 -1.150000E+00  3.243989E-05
-6.000000E+00 -1.100000E+00  3.461686E-05
-6.000000E+00 -1.050000E+00  3.685273E-05
-6.000000E+00 -1.000000E+00  3.914076E-05
-6.000000E+00 -9.500000E-01  4.147341E-05
-6.000000E+00 -9.000000E-01  4.384241E-05
-6.000000E+00 -8.500000E-01  4.623875E-05
-6.000000E+00 -8.000000E-01  4.865274E-05
-6.000000E+00 -7.500000E-01  5.107405E-05
-6.000000E+00 -7.000000E-01  5.349176E-05
-6.000000E+00 -6.500000E-01  5.589446E-05
-6.000000E+00 -6.000000E-01  5.827027E-05
-6.000000E+00 -5.500000E-01  6.060699E-05
-6.000000E+00 -5.000000E-01  6.289214E-05
-6.000000E+00 -4.500000E-01  6.511307E-05
-6.000000E+00 -4.000000E-01  6.725708E-05
-6.000000E+00 -3.500000E-01  6.931150E-05
-6.000000E+00 -3.000000E-01  7.126384E-05
-6.000000E+00 -2.500000E-01  7.310186E-05
-6.000000E+00 -2.000000E-01  7.481371E-05
-6.000000E+00 -1.500000E-01  7.638804E-05
-6.000000E+00 -1.000000E-01  7.781413E-05
-6.000000E+00 -5.000000E-02  7.908194E-05
-6.000000E+00  0.000000E+00  8.018230E-05
-6.000000E+00  5.000000E-02  8.110695E-05
-6.000000E+00  1.000000E-01  8.184864E-05
-6.000000E+00  1.500000E-01  8.240125E-05
-6.000000E+00  2.000000E-01  8.275983E-05
-6.000000E+00  2.500000E-01  8.292068E-05
-6.000000E+00  3.000000E-01  8.288138E-05
-6.000000E+00  3.500000E-01  8.264088E-05
-6.000000E+00  4.000000E-01  8.219949E-05
-6.000000E+00  4.500000E-01  8.155891E-05
-6.000000E+00  5.000000E-01  8.072219E-05
-6.000000E+00  5.500000E-01  7.969379E-05
-6.000000E+00  6.000000E-01  7.847950E-05
-6.000000E+00  6.500000E-01  7.708637E-05
-6.000000E+00  7.000000E-01  7.552273E-05
-6.000000E+00  7.500000E-01  7.379805E-05
-6.000000E+00  8.000000E-01  7.192288E-05
-6.000000E+00  8.500000E-01  6.990873E-05
-6.000000E+00  9.000000E-01  6.776801E-05
-6.000000E+00  9.500000E-01  6.551386E-05
-6.000000E+00  1.000000E+00  6.316004E-05
-6.000000E+00  1.050000E+00  6.072079E-05
-6.000000E+00  1.100000E+00  5.821071E-05
-6.000000E+00  1.150000E+00  5.564456E-05
-6.000000E+00  1.200000E+00  5.303720E-05
-6.000000E+00  1.250000E+00  5.040337E-05
-6.000000E+00  1.300000E+00  4.775758E-05
-6.000000E+00  1.350000E+00  4.511396E-05
-6.000000E+00  1.400000E+00  4.248614E-05
-6.000000E+00  1.450000E+00  3.988712E-05
-6.000000E+00  1.500000E+00  3.732916E-05
-6.000000E+00  1.550000E+00  3.482367E-05
-6.000000E+00  1.600000E+00  3.238114E-05
-6.000000E+00  1.650000E+00  3.001104E-05
-6.000000E+00  1.700000E+00  2.772179E-05
-6.000000E+00  1.750000E+00  2.552068E-05
-6.000000E+00  1.800000E+00  2.341390E-05
-6.000000E+00  1.850000E+00  2.140646E-05
-6.000000E+00  1.900000E+00  1.950227E-05
-6.000000E+00  1.950000E+00  1.770408E-05
-6.000000E+00  2.000000E+00  1.601360E-05
-6.000000E+00  2.050000E+00  1.443149E-05
-6.000000E+00  2.100000E+00  1.295742E-05
-6.000000E+00  2.150000E+00  1.159020E-05
-6.000000E+00  2.200000E+00  1.032779E-05
-6.000000E+00  2.250000E+00  9.167425E-06
-6.000000E+00  2.300000E+00  8.105698E-06
-6.000000E+00  2.350000E+00  7.138655E-06
-6.000000E+00  2.400000E+00  6.261887E-06
-6.000000E+00  2.450000E+00  5.470628E-06
-6.000000E+00  2.500000E+00  4.759844E-06
-6.000000E+00  2.550000E+00  4.124324E-06
-6.000000E+00  2.600000E+00  3.558757E-06
-6.000000E+00  2.650000E+00  3.057813E-06
-6.000000E+00  2.700000E+00  2.616208E-06
-6.000000E+00  2.750000E+00  2.228767E-06
-6.000000E+00  2.800000E+00  1.890475E-06
-6.000000E+00  2.850000E+00  1.596517E-06
-6.000000E+00  2.900000E+00  1.342322E-06
-6.000000E+00  2.950000E+00  1.123579E-06
-6.000000E+00  3.000000E+00  9.362657E-07
-6.000000E+00  3.050000E+00  7.766548E-07
-6.000000E+00  3.100000E+00  6.413214E-07
-6.000000E+00  3.150000E+00  5.271427E-07
-6.000000E+00  3.200000E+00  4.312924E-07
-6.000000E+00  3.250000E+00  3.512318E-07
-6.000000E+00  3.300000E+00  2.846962E-07
-6.000000E+00  3.350000E+00  2.296803E-07
-6.000000E+00  3.400000E+00  1.844203E-07
-6.000000E+00  3.450000E+00  1.473759E-07
-6.000000E+00  3.500000E+00  1.172106E-07
-6.000000E+00  3.550000E+00  9.277292E-08
-6.000000E+00  3.600000E+00  7.307706E-08
-6.000000E+00  3.650000E+00  5.728473E-08
-6.000000E+00  3.700000E+00  4.468770E-08
-6.000000E+00  3.750000E+00  3.469146E-08
-6.000000E+00  3.800000E+00  2.680019E-08
-6.000000E+00  3.850000E+00  2.060298E-08
-6.000000E+00  3.900000E+00  1.576144E-08
-6.000000E+00  3.950000E+00  1.199869E-08
-6.000000E+00  4.000000E+00  9.089574E-09
-6.000000E+00  4.050000E+00  6.852124E-09
-6.000000E+00  4.100000E+00  5.140210E-09
-6.000000E+00  4.150000E+00  3.837194E-09
-6.000000E+00  4.200000E+00  2.850550E-09
-6.000000E+00  4.250000E+00  2.107326E-09
-6.000000E+00  4.300000E+00  1.550354E-09
-6.000000E+00  4.350000E+00  1.135105E-09
-6.000000E+00  4.400000E+00  8.270997E-10
-6.000000E+00  4.450000E+00  5.998048E-10
-6.000000E+00  4.500000E+00  4.329197E-10
-6.000000E+00  4.550000E+00  3.110048E-10
-6.000000E+00  4.600000E+00  2.223864E-10
-6.000000E+00  4.650000E+00  1.582893E-10
-6.000000E+00  4.700000E+00  1.121555E-10
-6.000000E+00  4.750000E+00  7.911161E-11
-6.000000E+00  4.800000E+00  5.555681E-11
-6.000000E+00  4.850000E+00  3.884548E-11
-6.000000E+00  4.900000E+00  2.704459E-11
-6.000000E+00  4.950000E+00  1.874946E-11
-6.000000E+00  5.000000E+00  1.294490E-11
-6.000000E+00  5.050000E+00  8.901117E-12
-6.000000E+00  5.100000E+00  6.096232E-12
-6.000000E+00  5.150000E+00  4.158969E-12
-6.000000E+00  5.200000E+00  2.826534E-12
-6.000000E+00  5.250000E+00  1.913840E-12
-6.000000E+00  5.300000E+00  1.291163E-12
-6.000000E+00  5.350000E+00  8.680096E-13
-6.000000E+00  5.400000E+00  5.815502E-13
-6.000000E+00  5.450000E+00  3.883552E-13
-6.000000E+00  5.500000E+00  2.585379E-13
-6.000000E+00  5.550000E+00  1.716189E-13
-6.000000E+00  5.600000E+00  1.136237E-13
-6.000000E+00  5.650000E+00  7.505515E-14
-6.000000E+00  5.700000E+00  4.948474E-14
-6.000000E+00  5.750000E+00  3.257822E-14
-6.000000E+00  5.800000E+00  2.142488E-14
-6.000000E+00  5.850000E+00  1.407778E-14
-6.000000E+00  5.900000E+00  9.240087E-15
-6.000000E+00  5.950000E+00  6.051723E-15
-6.000000E+00  6.000000E+00  3.945012E-15
-6.000000E+00  6.050000E+00  2.547240E-15
-6.000000E+00  6.100000E+00  1.615155E-15
-6.000000E+00  6.150000E+00  9.910965E-16
-6.000000E+00  6.200000E+00  5.737260E-16
-6.000000E+00  6.250000E+00  2.986228E-16
-6.000000E+00  6.300000E+00  1.255566E-16
-6.000000E+00  6.350000E+00  3.034852E-17
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  5.952762E-17
-5.950000E+00 -6.300000E+00  2.486788E-16
-5.950000E+00 -6.250000E+00  6.006502E-16
-5.950000E+00 -6.200000E+00  1.177363E-15
-5.950000E+00 -6.150000E+00  2.081717E-15
-5.950000E+00 -6.100000E+00  3.477865E-15
-5.950000E+00 -6.050000E+00  5.622713E-15
-5.950000E+00 -6.000000E+00  8.913658E-15
-5.950000E+00 -5.950000E+00  1.395994E-14
-5.950000E+00 -5.900000E+00  2.168842E-14
-5.950000E+00 -5.850000E+00  3.349921E-14
-5.950000E+00 -5.800000E+00  5.149330E-14
-5.950000E+00 -5.750000E+00  7.880332E-14
-5.950000E+00 -5.700000E+00  1.200713E-13
-5.950000E+00 -5.650000E+00  1.821346E-13
-5.950000E+00 -5.600000E+00  2.750042E-13
-5.950000E+00 -5.550000E+00  4.132523E-13
-5.950000E+00 -5.500000E+00  6.179677E-13
-5.950000E+00 -5.450000E+00  9.194932E-13
-5.950000E+00 -5.400000E+00  1.361237E-12
-5.950000E+00 -5.350000E+00  2.004942E-12
-5.950000E+00 -5.300000E+00  2.937928E-12
-5.950000E+00 -5.250000E+00  4.282987E-12
-5.950000E+00 -5.200000E+00  6.211802E-12
-5.950000E+00 -5.150000E+00  8.963055E-12
-5.950000E+00 -5.100000E+00  1.286668E-11
-5.950000E+00 -5.050000E+00  1.837618E-11
-5.950000E+00 -5.000000E+00  2.611132E-11
-5.950000E+00 -4.950000E+00  3.691437E-11
-5.950000E+00 -4.900000E+00  5.192340E-11
-5.950000E+00 -4.850000E+00  7.266759E-11
-5.950000E+00 -4.800000E+00  1.011899E-10
-5.950000E+00 -4.750000E+00  1.402045E-10
-5.950000E+00 -4.700000E+00  1.932967E-10
-5.950000E+00 -4.650000E+00  2.651765E-10
-5.950000E+00 -4.600000E+00  3.619959E-10
-5.950000E+00 -4.550000E+00  4.917462E-10
-5.950000E+00 -4.500000E+00  6.647497E-10
-5.950000E+00 -4.450000E+00  8.942650E-10
-5.950000E+00 -4.400000E+00  1.197229E-09
-5.950000E+00 -4.350000E+00  1.595155E-09
-5.950000E+00 -4.300000E+00  2.115222E-09
-5.950000E+00 -4.250000E+00  2.791575E-09
-5.950000E+00 -4.200000E+00  3.666878E-09
-5.950000E+00 -4.150000E+00  4.794144E-09
-5.950000E+00 -4.100000E+00  6.238893E-09
-5.950000E+00 -4.050000E+00  8.081661E-09
-5.950000E+00 -4.000000E+00  1.042090E-08
-5.950000E+00 -3.950000E+00  1.337635E-08
-5.950000E+00 -3.900000E+00  1.709282E-08
-5.950000E+00 -3.850000E+00  2.174453E-08
-5.950000E+00 -3.800000E+00  2.753999E-08
-5.950000E+00 -3.750000E+00  3.472742E-08
-5.950000E+00 -3.700000E+00  4.360080E-08
-5.950000E+00 -3.650000E+00  5.450648E-08
-5.950000E+00 -3.600000E+00  6.785040E-08
-5.950000E+00 -3.550000E+00  8.410598E-08
-5.950000E+00 -3.500000E+00  1.038225E-07
-5.950000E+00 -3.450000E+00  1.276339E-07
-5.950000E+00 -3.400000E+00  1.562686E-07
-5.950000E+00 -3.350000E+00  1.905591E-07
-5.950000E+00 -3.300000E+00  2.314519E-07
-5.950000E+00 -3.250000E+00  2.800188E-07
-5.950000E+00 -3.200000E+00  3.374666E-07
-5.950000E+00 -3.150000E+00  4.051480E-07
-5.950000E+00 -3.100000E+00  4.845722E-07
-5.950000E+00 -3.050000E+00  5.774148E-07
-5.950000E+00 -3.000000E+00  6.855270E-07
-5.950000E+00 -2.950000E+00  8.109448E-07
-5.950000E+00 -2.900000E+00  9.558970E-07
-5.950000E+00 -2.850000E+00  1.122811E-06
-5.950000E+00 -2.800000E+00  1.314320E-06
-5.950000E+00 -2.750000E+00  1.533263E-06
-5.950000E+00 -2.700000E+00  1.782692E-06
-5.950000E+00 -2.650000E+00  2.065864E-06
-5.950000E+00 -2.600000E+00  2.386248E-06
-5.950000E+00 -2.550000E+00  2.747508E-06
-5.950000E+00 -2.500000E+00  3.153504E-06
-5.950000E+00 -2.450000E+00  3.608276E-06
-5.950000E+00 -2.400000E+00  4.116028E-06
-5.950000E+00 -2.350000E+00  4.681111E-06
-5.950000E+00 -2.300000E+00  5.307999E-06
-5.950000E+00 -2.250000E+00  6.001264E-06
-5.950000E+00 -2.200000E+00  6.765543E-06
-5.950000E+00 -2.150000E+00  7.605504E-06
-5.950000E+00 -2.100000E+00  8.525807E-06
-5.950000E+00 -2.050000E+00  9.531060E-06
-5.950000E+00 -2.000000E+00  1.062577E-05
-5.950000E+00 -1.950000E+00  1.181429E-05
-5.950000E+00 -1.900000E+00  1.310077E-05
-5.950000E+00 -1.850000E+00  1.448910E-05
-5.950000E+00 -1.800000E+00  1.598283E-05
-5.950000E+00 -1.750000E+00  1.758513E-05
-5.950000E+00 -1.700000E+00  1.929871E-05
-5.950000E+00 -1.650000E+00  2.112574E-05
-5.950000E+00 -1.600000E+00  2.306784E-05
-5.950000E+00 -1.550000E+00  2.512593E-05
-5.950000E+00 -1.500000E+00  2.730025E-05
-5.950000E+00 -1.450000E+00  2.959022E-05
-5.950000E+00 -1.400000E+00  3.199446E-05
-5.950000E+00 -1.350000E+00  3.451067E-05
-5.950000E+00 -1.300000E+00  3.713562E-05
-5.950000E+00 -1.250000E+00  3.986509E-05
-5.950000E+00 -1.200000E+00  4.269388E-05
-5.950000E+00 -1.150000E+00  4.561571E-05
-5.950000E+00 -1.100000E+00  4.862329E-05
-5.950000E+00 -1.050000E+00  5.170825E-05
-5.950000E+00 -1.000000E+00  5.486119E-05
-5.950000E+00 -9.500000E-01  5.807169E-05
-5.950000E+00 -9.000000E-01  6.132833E-05
-5.950000E+00 -8.500000E-01  6.461872E-05
-5.950000E+00 -8.000000E-01  6.792962E-05
-5.950000E+00 -7.500000E-01  7.124693E-05
-5.950000E+00 -7.000000E-01  7.455581E-05
-5.950000E+00 -6.500000E-01  7.784077E-05
-5.950000E+00 -6.000000E-01  8.108578E-05
-5.950000E+00 -5.500000E-01  8.427436E-05
-5.950000E+00 -5.000000E-01  8.738970E-05
-5.950000E+00 -4.500000E-01  9.041482E-05
-5.950000E+00 -4.000000E-01  9.333267E-05
-5.950000E+00 -3.500000E-01  9.612632E-05
-5.950000E+00 -3.000000E-01  9.877904E-05
-5.950000E+00 -2.500000E-01  1.012745E-04
-5.950000E+00 -2.000000E-01  1.035969E-04
-5.950000E+00 -1.500000E-01  1.057311E-04
-5.950000E+00 -1.000000E-01  1.076629E-04
-5.950000E+00 -5.000000E-02  1.093789E-04
-5.950000E+00  0.000000E+00  1.108669E-04
-5.950000E+00  5.000000E-02  1.121159E-04
-5.950000E+00  1.000000E-01  1.131164E-04
-5.950000E+00  1.500000E-01  1.138601E-04
-5.950000E+00  2.000000E-01  1.143406E-04
-5.950000E+00  2.500000E-01  1.145528E-04
-5.950000E+00  3.000000E-01  1.144936E-04
-5.950000E+00  3.500000E-01  1.141616E-04
-5.950000E+00  4.000000E-01  1.135571E-04
-5.950000E+00  4.500000E-01  1.126824E-04
-5.950000E+00  5.000000E-01  1.115414E-04
-5.950000E+00  5.500000E-01  1.101401E-04
-5.950000E+00  6.000000E-01  1.084861E-04
-5.950000E+00  6.500000E-01  1.065888E-04
-5.950000E+00  7.000000E-01  1.044592E-04
-5.950000E+00  7.500000E-01  1.021098E-04
-5.950000E+00  8.000000E-01  9.955469E-05
-5.950000E+00  8.500000E-01  9.680919E-05
-5.950000E+00  9.000000E-01  9.388980E-05
-5.950000E+00  9.500000E-01  9.081409E-05
-5.950000E+00  1.000000E+00  8.760043E-05
-5.950000E+00  1.050000E+00  8.426793E-05
-5.950000E+00  1.100000E+00  8.083615E-05
-5.950000E+00  1.150000E+00  7.732499E-05
-5.950000E+00  1.200000E+00  7.375444E-05
-5.950000E+00  1.250000E+00  7.014444E-05
-5.950000E+00  1.300000E+00  6.651465E-05
-5.950000E+00  1.350000E+00  6.288428E-05
-5.950000E+00  1.400000E+00  5.927190E-05
-5.950000E+00  1.450000E+00  5.569529E-05
-5.950000E+00  1.500000E+00  5.217129E-05
-5.950000E+00  1.550000E+00  4.871563E-05
-5.950000E+00  1.600000E+00  4.534282E-05
-5.950000E+00  1.650000E+00  4.206606E-05
-5.950000E+00  1.700000E+00  3.889712E-05
-5.950000E+00  1.750000E+00  3.584633E-05
-5.950000E+00  1.800000E+00  3.292246E-05
-5.950000E+00  1.850000E+00  3.013278E-05
-5.950000E+00  1.900000E+00  2.748299E-05
-5.950000E+00  1.950000E+00  2.497730E-05
-5.950000E+00  2.000000E+00  2.261841E-05
-5.950000E+00  2.050000E+00  2.040761E-05
-5.950000E+00  2.100000E+00  1.834488E-05
-5.950000E+00  2.150000E+00  1.642890E-05
-5.950000E+00  2.200000E+00  1.465724E-05
-5.950000E+00  2.250000E+00  1.302640E-05
-5.950000E+00  2.300000E+00  1.153201E-05
-5.950000E+00  2.350000E+00  1.016887E-05
-5.950000E+00  2.400000E+00  8.931145E-06
-5.950000E+00  2.450000E+00  7.812472E-06
-5.950000E+00  2.500000E+00  6.806074E-06
-5.950000E+00  2.550000E+00  5.904896E-06
-5.950000E+00  2.600000E+00  5.101713E-06
-5.950000E+00  2.650000E+00  4.389237E-06
-5.950000E+00  2.700000E+00  3.760219E-06
-5.950000E+00  2.750000E+00  3.207525E-06
-5.950000E+00  2.800000E+00  2.724222E-06
-5.950000E+00  2.850000E+00  2.303632E-06
-5.950000E+00  2.900000E+00  1.939391E-06
-5.950000E+00  2.950000E+00  1.625485E-06
-5.950000E+00  3.000000E+00  1.356284E-06
-5.950000E+00  3.050000E+00  1.126557E-06
-5.950000E+00  3.100000E+00  9.314844E-07
-5.950000E+00  3.150000E+00  7.666628E-07
-5.950000E+00  3.200000E+00  6.280961E-07
-5.950000E+00  3.250000E+00  5.121862E-07
-5.950000E+00  3.300000E+00  4.157168E-07
-5.950000E+00  3.350000E+00  3.358333E-07
-5.950000E+00  3.400000E+00  2.700198E-07
-5.950000E+00  3.450000E+00  2.160742E-07
-5.950000E+00  3.500000E+00  1.720823E-07
-5.950000E+00  3.550000E+00  1.363915E-07
-5.950000E+00  3.600000E+00  1.075841E-07
-5.950000E+00  3.650000E+00  8.445233E-08
-5.950000E+00  3.700000E+00  6.597387E-08
-5.950000E+00  3.750000E+00  5.128895E-08
-5.950000E+00  3.800000E+00  3.967922E-08
-5.950000E+00  3.850000E+00  3.054828E-08
-5.950000E+00  3.900000E+00  2.340413E-08
-5.950000E+00  3.950000E+00  1.784348E-08
-5.950000E+00  4.000000E+00  1.353781E-08
-5.950000E+00  4.050000E+00  1.022117E-08
-5.950000E+00  4.100000E+00  7.679600E-09
-5.950000E+00  4.150000E+00  5.742054E-09
-5.950000E+00  4.200000E+00  4.272601E-09
-5.950000E+00  4.250000E+00  3.163888E-09
-5.950000E+00  4.300000E+00  2.331647E-09
-5.950000E+00  4.350000E+00  1.710126E-09
-5.950000E+00  4.400000E+00  1.248330E-09
-5.950000E+00  4.450000E+00  9.069462E-10
-5.950000E+00  4.500000E+00  6.558438E-10
-5.950000E+00  4.550000E+00  4.720677E-10
-5.950000E+00  4.600000E+00  3.382310E-10
-5.950000E+00  4.650000E+00  2.412402E-10
-5.950000E+00  4.700000E+00  1.712920E-10
-5.950000E+00  4.750000E+00  1.210881E-10
-5.950000E+00  4.800000E+00  8.522560E-11
-5.950000E+00  4.850000E+00  5.972720E-11
-5.950000E+00  4.900000E+00  4.168101E-11
-5.950000E+00  4.950000E+00  2.896675E-11
-5.950000E+00  5.000000E+00  2.004886E-11
-5.950000E+00  5.050000E+00  1.382105E-11
-5.950000E+00  5.100000E+00  9.490486E-12
-5.950000E+00  5.150000E+00  6.491818E-12
-5.950000E+00  5.200000E+00  4.423949E-12
-5.950000E+00  5.250000E+00  3.003699E-12
-5.950000E+00  5.300000E+00  2.032095E-12
-5.950000E+00  5.350000E+00  1.369983E-12
-5.950000E+00  5.400000E+00  9.204878E-13
-5.950000E+00  5.450000E+00  6.164670E-13
-5.950000E+00  5.500000E+00  4.115867E-13
-5.950000E+00  5.550000E+00  2.740066E-13
-5.950000E+00  5.600000E+00  1.819369E-13
-5.950000E+00  5.650000E+00  1.205252E-13
-5.950000E+00  5.700000E+00  7.968793E-14
-5.950000E+00  5.750000E+00  5.260612E-14
-5.950000E+00  5.800000E+00  3.468632E-14
-5.950000E+00  5.850000E+00  2.284666E-14
-5.950000E+00  5.900000E+00  1.502798E-14
-5.950000E+00  5.950000E+00  9.860449E-15
-5.950000E+00  6.000000E+00  6.437094E-15
-5.950000E+00  6.050000E+00  4.160550E-15
-5.950000E+00  6.100000E+00  2.639683E-15
-5.950000E+00  6.150000E+00  1.620123E-15
-5.950000E+00  6.200000E+00  9.377947E-16
-5.950000E+00  6.250000E+00  4.880037E-16
-5.950000E+00  6.300000E+00  2.051232E-16
-5.950000E+00  6.350000E+00  4.956938E-17
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  9.240907E-17
-5.900000E+00 -6.300000E+00  3.861068E-16
-5.900000E+00 -6.250000E+00  9.327948E-16
-5.900000E+00 -6.200000E+00  1.828813E-15
-5.900000E+00 -6.150000E+00  3.234069E-15
-5.900000E+00 -6.100000E+00  5.403348E-15
-5.900000E+00 -6.050000E+00  8.734937E-15
-5.900000E+00 -6.000000E+00  1.384425E-14
-5.900000E+00 -5.950000E+00  2.167382E-14
-5.900000E+00 -5.900000E+00  3.365613E-14
-5.900000E+00 -5.850000E+00  5.195310E-14
-5.900000E+00 -5.800000E+00  7.980589E-14
-5.900000E+00 -5.750000E+00  1.220428E-13
-5.900000E+00 -5.700000E+00  1.858119E-13
-5.900000E+00 -5.650000E+00  2.816320E-13
-5.900000E+00 -5.600000E+00  4.248901E-13
-5.900000E+00 -5.550000E+00  6.379625E-13
-5.900000E+00 -5.500000E+00  9.531997E-13
-5.900000E+00 -5.450000E+00  1.417103E-12
-5.900000E+00 -5.400000E+00  2.096127E-12
-5.900000E+00 -5.350000E+00  3.084700E-12
-5.900000E+00 -5.300000E+00  4.516225E-12
-5.900000E+00 -5.250000E+00  6.578093E-12
-5.900000E+00 -5.200000E+00  9.532021E-12
-5.900000E+00 -5.150000E+00  1.374145E-11
-5.900000E+00 -5.100000E+00  1.970820E-11
-5.900000E+00 -5.050000E+00  2.812120E-11
-5.900000E+00 -5.000000E+00  3.992089E-11
-5.900000E+00 -4.950000E+00  5.638371E-11
-5.900000E+00 -4.900000E+00  7.923232E-11
-5.900000E+00 -4.850000E+00  1.107784E-10
-5.900000E+00 -4.800000E+00  1.541062E-10
-5.900000E+00 -4.750000E+00  2.133083E-10
-5.900000E+00 -4.700000E+00  2.937831E-10
-5.900000E+00 -4.650000E+00  4.026128E-10
-5.900000E+00 -4.600000E+00  5.490352E-10
-5.900000E+00 -4.550000E+00  7.450325E-10
-5.900000E+00 -4.500000E+00  1.006059E-09
-5.900000E+00 -4.450000E+00  1.351938E-09
-5.900000E+00 -4.400000E+00  1.807949E-09
-5.900000E+00 -4.350000E+00  2.406157E-09
-5.900000E+00 -4.300000E+00  3.187005E-09
-5.900000E+00 -4.250000E+00  4.201221E-09
-5.900000E+00 -4.200000E+00  5.512079E-09
-5.900000E+00 -4.150000E+00  7.198076E-09
-5.900000E+00 -4.100000E+00  9.356055E-09
-5.900000E+00 -4.050000E+00  1.210485E-08
-5.900000E+00 -4.000000E+00  1.558946E-08
-5.900000E+00 -3.950000E+00  1.998591E-08
-5.900000E+00 -3.900000E+00  2.550668E-08
-5.900000E+00 -3.850000E+00  3.240693E-08
-5.900000E+00 -3.800000E+00  4.099142E-08
-5.900000E+00 -3.750000E+00  5.162222E-08
-5.900000E+00 -3.700000E+00  6.472726E-08
-5.900000E+00 -3.650000E+00  8.080964E-08
-5.900000E+00 -3.600000E+00  1.004578E-07
-5.900000E+00 -3.550000E+00  1.243563E-07
-5.900000E+00 -3.500000E+00  1.532979E-07
-5.900000E+00 -3.450000E+00  1.881953E-07
-5.900000E+00 -3.400000E+00  2.300947E-07
-5.900000E+00 -3.350000E+00  2.801886E-07
-5.900000E+00 -3.300000E+00  3.398303E-07
-5.900000E+00 -3.250000E+00  4.105474E-07
-5.900000E+00 -3.200000E+00  4.940562E-07
-5.900000E+00 -3.150000E+00  5.922751E-07
-5.900000E+00 -3.100000E+00  7.073387E-07
-5.900000E+00 -3.050000E+00  8.416102E-07
-5.900000E+00 -3.000000E+00  9.976935E-07
-5.900000E+00 -2.950000E+00  1.178444E-06
-5.900000E+00 -2.900000E+00  1.386978E-06
-5.900000E+00 -2.850000E+00  1.626680E-06
-5.900000E+00 -2.800000E+00  1.901207E-06
-5.900000E+00 -2.750000E+00  2.214496E-06
-5.900000E+00 -2.700000E+00  2.570757E-06
-5.900000E+00 -2.650000E+00  2.974477E-06
-5.900000E+00 -2.600000E+00  3.430408E-06
-5.900000E+00 -2.550000E+00  3.943563E-06
-5.900000E+00 -2.500000E+00  4.519196E-06
-5.900000E+00 -2.450000E+00  5.162788E-06
-5.900000E+00 -2.400000E+00  5.880020E-06
-5.900000E+00 -2.350000E+00  6.676749E-06
-5.900000E+00 -2.300000E+00  7.558972E-06
-5.900000E+00 -2.250000E+00  8.532790E-06
-5.900000E+00 -2.200000E+00  9.604362E-06
-5.900000E+00 -2.150000E+00  1.077986E-05
-5.900000E+00 -2.100000E+00  1.206541E-05
-5.900000E+00 -2.050000E+00  1.346702E-05
-5.900000E+00 -2.000000E+00  1.499057E-05
-5.900000E+00 -1.950000E+00  1.664165E-05
-5.900000E+00 -1.900000E+00  1.842557E-05
-5.900000E+00 -1.850000E+00  2.034724E-05
-5.900000E+00 -1.800000E+00  2.241111E-05
-5.900000E+00 -1.750000E+00  2.462105E-05
-5.900000E+00 -1.700000E+00  2.698033E-05
-5.900000E+00 -1.650000E+00  2.949145E-05
-5.900000E+00 -1.600000E+00  3.215612E-05
-5.900000E+00 -1.550000E+00  3.497516E-05
-5.900000E+00 -1.500000E+00  3.794842E-05
-5.900000E+00 -1.450000E+00  4.107467E-05
-5.900000E+00 -1.400000E+00  4.435159E-05
-5.900000E+00 -1.350000E+00  4.777564E-05
-5.900000E+00 -1.300000E+00  5.134206E-05
-5.900000E+00 -1.250000E+00  5.504480E-05
-5.900000E+00 -1.200000E+00  5.887647E-05
-5.900000E+00 -1.150000E+00  6.282833E-05
-5.900000E+00 -1.100000E+00  6.689028E-05
-5.900000E+00 -1.050000E+00  7.105087E-05
-5.900000E+00 -1.000000E+00  7.529729E-05
-5.900000E+00 -9.500000E-01  7.961543E-05
-5.900000E+00 -9.000000E-01  8.398991E-05
-5.900000E+00 -8.500000E-01  8.840414E-05
-5.900000E+00 -8.000000E-01  9.284040E-05
-5.900000E+00 -7.500000E-01  9.727996E-05
-5.900000E+00 -7.000000E-01  1.017031E-04
-5.900000E+00 -6.500000E-01  1.060895E-04
-5.900000E+00 -6.000000E-01  1.104178E-04
-5.900000E+00 -5.500000E-01  1.146664E-04
-5.900000E+00 -5.000000E-01  1.188134E-04
-5.900000E+00 -4.500000E-01  1.228364E-04
-5.900000E+00 -4.000000E-01  1.267131E-04
-5.900000E+00 -3.500000E-01  1.304216E-04
-5.900000E+00 -3.000000E-01  1.339399E-04
-5.900000E+00 -2.500000E-01  1.372469E-04
-5.900000E+00 -2.000000E-01  1.403221E-04
-5.900000E+00 -1.500000E-01  1.431459E-04
-5.900000E+00 -1.000000E-01  1.456996E-04
-5.900000E+00 -5.000000E-02  1.479662E-04
-5.900000E+00  0.000000E+00  1.499298E-04
-5.900000E+00  5.000000E-02  1.515762E-04
-5.900000E+00  1.000000E-01  1.528930E-04
-5.900000E+00  1.500000E-01  1.538696E-04
-5.900000E+00  2.000000E-01  1.544975E-04
-5.900000E+00  2.500000E-01  1.547704E-04
-5.900000E+00  3.000000E-01  1.546841E-04
-5.900000E+00  3.500000E-01  1.542367E-04
-5.900000E+00  4.000000E-01  1.534286E-04
-5.900000E+00  4.500000E-01  1.522627E-04
-5.900000E+00  5.000000E-01  1.507441E-04
-5.900000E+00  5.500000E-01  1.488804E-04
-5.900000E+00  6.000000E-01  1.466813E-04
-5.900000E+00  6.500000E-01  1.441590E-04
-5.900000E+00  7.000000E-01  1.413275E-04
-5.900000E+00  7.500000E-01  1.382033E-04
-5.900000E+00  8.000000E-01  1.348043E-04
-5.900000E+00  8.500000E-01  1.311504E-04
-5.900000E+00  9.000000E-01  1.272631E-04
-5.900000E+00  9.500000E-01  1.231652E-04
-5.900000E+00  1.000000E+00  1.188806E-04
-5.900000E+00  1.050000E+00  1.144342E-04
-5.900000E+00  1.100000E+00  1.098516E-04
-5.900000E+00  1.150000E+00  1.051590E-04
-5.900000E+00  1.200000E+00  1.003825E-04
-5.900000E+00  1.250000E+00  9.554845E-05
-5.900000E+00  1.300000E+00  9.068286E-05
-5.900000E+00  1.350000E+00  8.581117E-05
-5.900000E+00  1.400000E+00  8.095810E-05
-5.900000E+00  1.450000E+00  7.614739E-05
-5.900000E+00  1.500000E+00  7.140161E-05
-5.900000E+00  1.550000E+00  6.674195E-05
-5.900000E+00  1.600000E+00  6.218804E-05
-5.900000E+00  1.650000E+00  5.775785E-05
-5.900000E+00  1.700000E+00  5.346752E-05
-5.900000E+00  1.750000E+00  4.933130E-05
-5.900000E+00  1.800000E+00  4.536143E-05
-5.900000E+00  1.850000E+00  4.156818E-05
-5.900000E+00  1.900000E+00  3.795974E-05
-5.900000E+00  1.950000E+00  3.454232E-05
-5.900000E+00  2.000000E+00  3.132016E-05
-5.900000E+00  2.050000E+00  2.829557E-05
-5.900000E+00  2.100000E+00  2.546907E-05
-5.900000E+00  2.150000E+00  2.283947E-05
-5.900000E+00  2.200000E+00  2.040401E-05
-5.900000E+00  2.250000E+00  1.815850E-05
-5.900000E+00  2.300000E+00  1.609750E-05
-5.900000E+00  2.350000E+00  1.421442E-05
-5.900000E+00  2.400000E+00  1.250177E-05
-5.900000E+00  2.450000E+00  1.095129E-05
-5.900000E+00  2.500000E+00  9.554098E-06
-5.900000E+00  2.550000E+00  8.300901E-06
-5.900000E+00  2.600000E+00  7.182113E-06
-5.900000E+00  2.650000E+00  6.188019E-06
-5.900000E+00  2.700000E+00  5.308903E-06
-5.900000E+00  2.750000E+00  4.535169E-06
-5.900000E+00  2.800000E+00  3.857447E-06
-5.900000E+00  2.850000E+00  3.266683E-06
-5.900000E+00  2.900000E+00  2.754215E-06
-5.900000E+00  2.950000E+00  2.311832E-06
-5.900000E+00  3.000000E+00  1.931820E-06
-5.900000E+00  3.050000E+00  1.606993E-06
-5.900000E+00  3.100000E+00  1.330711E-06
-5.900000E+00  3.150000E+00  1.096888E-06
-5.900000E+00  3.200000E+00  8.999863E-07
-5.900000E+00  3.250000E+00  7.350085E-07
-5.900000E+00  3.300000E+00  5.974750E-07
-5.900000E+00  3.350000E+00  4.834001E-07
-5.900000E+00  3.400000E+00  3.892629E-07
-5.900000E+00  3.450000E+00  3.119743E-07
-5.900000E+00  3.500000E+00  2.488428E-07
-5.900000E+00  3.550000E+00  1.975395E-07
-5.900000E+00  3.600000E+00  1.560623E-07
-5.900000E+00  3.650000E+00  1.227018E-07
-5.900000E+00  3.700000E+00  9.600797E-08
-5.900000E+00  3.750000E+00  7.475886E-08
-5.900000E+00  3.800000E+00  5.793135E-08
-5.900000E+00  3.850000E+00  4.467432E-08
-5.900000E+00  3.900000E+00  3.428423E-08
-5.900000E+00  3.950000E+00  2.618321E-08
-5.900000E+00  4.000000E+00  1.989962E-08
-5.900000E+00  4.050000E+00  1.505090E-08
-5.900000E+00  4.100000E+00  1.132871E-08
-5.900000E+00  4.150000E+00  8.486011E-09
-5.900000E+00  4.200000E+00  6.326145E-09
-5.900000E+00  4.250000E+00  4.693487E-09
-5.900000E+00  4.300000E+00  3.465638E-09
-5.900000E+00  4.350000E+00  2.546911E-09
-5.900000E+00  4.400000E+00  1.862950E-09
-5.900000E+00  4.450000E+00  1.356316E-09
-5.900000E+00  4.500000E+00  9.829011E-10
-5.900000E+00  4.550000E+00  7.090348E-10
-5.900000E+00  4.600000E+00  5.091607E-10
-5.900000E+00  4.650000E+00  3.639944E-10
-5.900000E+00  4.700000E+00  2.590665E-10
-5.900000E+00  4.750000E+00  1.835824E-10
-5.900000E+00  4.800000E+00  1.295332E-10
-5.900000E+00  4.850000E+00  9.101039E-11
-5.900000E+00  4.900000E+00  6.367815E-11
-5.900000E+00  4.950000E+00  4.437215E-11
-5.900000E+00  5.000000E+00  3.079518E-11
-5.900000E+00  5.050000E+00  2.128822E-11
-5.900000E+00  5.100000E+00  1.465929E-11
-5.900000E+00  5.150000E+00  1.005625E-11
-5.900000E+00  5.200000E+00  6.872930E-12
-5.900000E+00  5.250000E+00  4.680204E-12
-5.900000E+00  5.300000E+00  3.175709E-12
-5.900000E+00  5.350000E+00  2.147382E-12
-5.900000E+00  5.400000E+00  1.447157E-12
-5.900000E+00  5.450000E+00  9.721060E-13
-5.900000E+00  5.500000E+00  6.509842E-13
-5.900000E+00  5.550000E+00  4.346806E-13
-5.900000E+00  5.600000E+00  2.894802E-13
-5.900000E+00  5.650000E+00  1.923294E-13
-5.900000E+00  5.700000E+00  1.275265E-13
-5.900000E+00  5.750000E+00  8.441869E-14
-5.900000E+00  5.800000E+00  5.580712E-14
-5.900000E+00  5.850000E+00  3.684623E-14
-5.900000E+00  5.900000E+00  2.428799E-14
-5.900000E+00  5.950000E+00  1.596472E-14
-5.900000E+00  6.000000E+00  1.043657E-14
-5.900000E+00  6.050000E+00  6.752121E-15
-5.900000E+00  6.100000E+00  4.286318E-15
-5.900000E+00  6.150000E+00  2.631288E-15
-5.900000E+00  6.200000E+00  1.522994E-15
-5.900000E+00  6.250000E+00  7.923460E-16
-5.900000E+00  6.300000E+00  3.329578E-16
-5.900000E+00  6.350000E+00  8.044436E-17
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  1.427108E-16
-5.850000E+00 -6.300000E+00  5.963547E-16
-5.850000E+00 -6.250000E+00  1.440964E-15
-5.850000E+00 -6.200000E+00  2.825523E-15
-5.850000E+00 -6.150000E+00  4.997023E-15
-5.850000E+00 -6.100000E+00  8.348500E-15
-5.850000E+00 -6.050000E+00  1.349360E-14
-5.850000E+00 -6.000000E+00  2.137935E-14
-5.850000E+00 -5.950000E+00  3.345453E-14
-5.850000E+00 -5.900000E+00  5.191862E-14
-5.850000E+00 -5.850000E+00  8.008758E-14
-5.850000E+00 -5.800000E+00  1.229275E-13
-5.850000E+00 -5.750000E+00  1.878287E-13
-5.850000E+00 -5.700000E+00  2.857208E-13
-5.850000E+00 -5.650000E+00  4.326702E-13
-5.850000E+00 -5.600000E+00  6.521543E-13
-5.850000E+00 -5.550000E+00  9.782771E-13
-5.850000E+00 -5.500000E+00  1.460291E-12
-5.850000E+00 -5.450000E+00  2.168911E-12
-5.850000E+00 -5.400000E+00  3.205082E-12
-5.850000E+00 -5.350000E+00  4.712073E-12
-5.850000E+00 -5.300000E+00  6.892046E-12
-5.850000E+00 -5.250000E+00  1.002863E-11
-5.850000E+00 -5.200000E+00  1.451747E-11
-5.850000E+00 -5.150000E+00  2.090729E-11
-5.850000E+00 -5.100000E+00  2.995479E-11
-5.850000E+00 -5.050000E+00  4.269743E-11
-5.850000E+00 -5.000000E+00  6.054956E-11
-5.850000E+00 -4.950000E+00  8.542824E-11
-5.850000E+00 -4.900000E+00  1.199171E-10
-5.850000E+00 -4.850000E+00  1.674784E-10
-5.850000E+00 -4.800000E+00  2.327249E-10
-5.850000E+00 -4.750000E+00  3.217681E-10
-5.850000E+00 -4.700000E+00  4.426581E-10
-5.850000E+00 -4.650000E+00  6.059394E-10
-5.850000E+00 -4.600000E+00  8.253447E-10
-5.850000E+00 -4.550000E+00  1.118659E-09
-5.850000E+00 -4.500000E+00  1.508783E-09
-5.850000E+00 -4.450000E+00  2.025042E-09
-5.850000E+00 -4.400000E+00  2.704775E-09
-5.850000E+00 -4.350000E+00  3.595259E-09
-5.850000E+00 -4.300000E+00  4.756020E-09
-5.850000E+00 -4.250000E+00  6.261586E-09
-5.850000E+00 -4.200000E+00  8.204756E-09
-5.850000E+00 -4.150000E+00  1.070044E-08
-5.850000E+00 -4.100000E+00  1.389012E-08
-5.850000E+00 -4.050000E+00  1.794709E-08
-5.850000E+00 -4.000000E+00  2.308239E-08
-5.850000E+00 -3.950000E+00  2.955166E-08
-5.850000E+00 -3.900000E+00  3.766289E-08
-5.850000E+00 -3.850000E+00  4.778512E-08
-5.850000E+00 -3.800000E+00  6.035819E-08
-5.850000E+00 -3.750000E+00  7.590351E-08
-5.850000E+00 -3.700000E+00  9.503593E-08
-5.850000E+00 -3.650000E+00  1.184766E-07
-5.850000E+00 -3.600000E+00  1.470671E-07
-5.850000E+00 -3.550000E+00  1.817842E-07
-5.850000E+00 -3.500000E+00  2.237559E-07
-5.850000E+00 -3.450000E+00  2.742778E-07
-5.850000E+00 -3.400000E+00  3.348312E-07
-5.850000E+00 -3.350000E+00  4.071003E-07
-5.850000E+00 -3.300000E+00  4.929907E-07
-5.850000E+00 -3.250000E+00  5.946480E-07
-5.850000E+00 -3.200000E+00  7.144753E-07
-5.850000E+00 -3.150000E+00  8.551519E-07
-5.850000E+00 -3.100000E+00  1.019649E-06
-5.850000E+00 -3.050000E+00  1.211247E-06
-5.850000E+00 -3.000000E+00  1.433550E-06
-5.850000E+00 -2.950000E+00  1.690494E-06
-5.850000E+00 -2.900000E+00  1.986364E-06
-5.850000E+00 -2.850000E+00  2.325797E-06
-5.850000E+00 -2.800000E+00  2.713789E-06
-5.850000E+00 -2.750000E+00  3.155693E-06
-5.850000E+00 -2.700000E+00  3.657220E-06
-5.850000E+00 -2.650000E+00  4.224428E-06
-5.850000E+00 -2.600000E+00  4.863715E-06
-5.850000E+00 -2.550000E+00  5.581796E-06
-5.850000E+00 -2.500000E+00  6.385688E-06
-5.850000E+00 -2.450000E+00  7.282674E-06
-5.850000E+00 -2.400000E+00  8.280276E-06
-5.850000E+00 -2.350000E+00  9.386210E-06
-5.850000E+00 -2.300000E+00  1.060834E-05
-5.850000E+00 -2.250000E+00  1.195463E-05
-5.850000E+00 -2.200000E+00  1.343307E-05
-5.850000E+00 -2.150000E+00  1.505162E-05
-5.850000E+00 -2.100000E+00  1.681814E-05
-5.850000E+00 -2.050000E+00  1.874030E-05
-5.850000E+00 -2.000000E+00  2.082549E-05
-5.850000E+00 -1.950000E+00  2.308076E-05
-5.850000E+00 -1.900000E+00  2.551267E-05
-5.850000E+00 -1.850000E+00  2.812725E-05
-5.850000E+00 -1.800000E+00  3.092983E-05
-5.850000E+00 -1.750000E+00  3.392501E-05
-5.850000E+00 -1.700000E+00  3.711647E-05
-5.850000E+00 -1.650000E+00  4.050694E-05
-5.850000E+00 -1.600000E+00  4.409803E-05
-5.850000E+00 -1.550000E+00  4.789018E-05
-5.850000E+00 -1.500000E+00  5.188251E-05
-5.850000E+00 -1.450000E+00  5.607278E-05
-5.850000E+00 -1.400000E+00  6.045726E-05
-5.850000E+00 -1.350000E+00  6.503068E-05
-5.850000E+00 -1.300000E+00  6.978617E-05
-5.850000E+00 -1.250000E+00  7.471519E-05
-5.850000E+00 -1.200000E+00  7.980751E-05
-5.850000E+00 -1.150000E+00  8.505116E-05
-5.850000E+00 -1.100000E+00  9.043247E-05
-5.850000E+00 -1.050000E+00  9.593604E-05
-5.850000E+00 -1.000000E+00  1.015448E-04
-5.850000E+00 -9.500000E-01  1.072400E-04
-5.850000E+00 -9.000000E-01  1.130014E-04
-5.850000E+00 -8.500000E-01  1.188071E-04
-5.850000E+00 -8.000000E-01  1.246342E-04
-5.850000E+00 -7.500000E-01  1.304580E-04
-5.850000E+00 -7.000000E-01  1.362532E-04
-5.850000E+00 -6.500000E-01  1.419932E-04
-5.850000E+00 -6.000000E-01  1.476507E-04
-5.850000E+00 -5.500000E-01  1.531979E-04
-5.850000E+00 -5.000000E-01  1.586066E-04
-5.850000E+00 -4.500000E-01  1.638481E-04
-5.850000E+00 -4.000000E-01  1.688942E-04
-5.850000E+00 -3.500000E-01  1.737166E-04
-5.850000E+00 -3.000000E-01  1.782877E-04
-5.850000E+00 -2.500000E-01  1.825804E-04
-5.850000E+00 -2.000000E-01  1.865687E-04
-5.850000E+00 -1.500000E-01  1.902279E-04
-5.850000E+00 -1.000000E-01  1.935343E-04
-5.850000E+00 -5.000000E-02  1.964663E-04
-5.850000E+00  0.000000E+00  1.990038E-04
-5.850000E+00  5.000000E-02  2.011289E-04
-5.850000E+00  1.000000E-01  2.028259E-04
-5.850000E+00  1.500000E-01  2.040815E-04
-5.850000E+00  2.000000E-01  2.048850E-04
-5.850000E+00  2.500000E-01  2.052281E-04
-5.850000E+00  3.000000E-01  2.051057E-04
-5.850000E+00  3.500000E-01  2.045153E-04
-5.850000E+00  4.000000E-01  2.034573E-04
-5.850000E+00  4.500000E-01  2.019352E-04
-5.850000E+00  5.000000E-01  1.999555E-04
-5.850000E+00  5.500000E-01  1.975276E-04
-5.850000E+00  6.000000E-01  1.946638E-04
-5.850000E+00  6.500000E-01  1.913791E-04
-5.850000E+00  7.000000E-01  1.876916E-04
-5.850000E+00  7.500000E-01  1.836215E-04
-5.850000E+00  8.000000E-01  1.791918E-04
-5.850000E+00  8.500000E-01  1.744276E-04
-5.850000E+00  9.000000E-01  1.693561E-04
-5.850000E+00  9.500000E-01  1.640062E-04
-5.850000E+00  1.000000E+00  1.584084E-04
-5.850000E+00  1.050000E+00  1.525944E-04
-5.850000E+00  1.100000E+00  1.465969E-04
-5.850000E+00  1.150000E+00  1.404495E-04
-5.850000E+00  1.200000E+00  1.341859E-04
-5.850000E+00  1.250000E+00  1.278399E-04
-5.850000E+00  1.300000E+00  1.214451E-04
-5.850000E+00  1.350000E+00  1.150347E-04
-5.850000E+00  1.400000E+00  1.086408E-04
-5.850000E+00  1.450000E+00  1.022945E-04
-5.850000E+00  1.500000E+00  9.602531E-05
-5.850000E+00  1.550000E+00  8.986134E-05
-5.850000E+00  1.600000E+00  8.382861E-05
-5.850000E+00  1.650000E+00  7.795110E-05
-5.850000E+00  1.700000E+00  7.225051E-05
-5.850000E+00  1.750000E+00  6.674615E-05
-5.850000E+00  1.800000E+00  6.145480E-05
-5.850000E+00  1.850000E+00  5.639067E-05
-5.850000E+00  1.900000E+00  5.156536E-05
-5.850000E+00  1.950000E+00  4.698784E-05
-5.850000E+00  2.000000E+00  4.266454E-05
-5.850000E+00  2.050000E+00  3.859936E-05
-5.850000E+00  2.100000E+00  3.479381E-05
-5.850000E+00  2.150000E+00  3.124715E-05
-5.850000E+00  2.200000E+00  2.795651E-05
-5.850000E+00  2.250000E+00  2.491711E-05
-5.850000E+00  2.300000E+00  2.212242E-05
-5.850000E+00  2.350000E+00  1.956438E-05
-5.850000E+00  2.400000E+00  1.723364E-05
-5.850000E+00  2.450000E+00  1.511973E-05
-5.850000E+00  2.500000E+00  1.321133E-05
-5.850000E+00  2.550000E+00  1.149647E-05
-5.850000E+00  2.600000E+00  9.962724E-06
-5.850000E+00  2.650000E+00  8.597412E-06
-5.850000E+00  2.700000E+00  7.387791E-06
-5.850000E+00  2.750000E+00  6.321209E-06
-5.850000E+00  2.800000E+00  5.385259E-06
-5.850000E+00  2.850000E+00  4.567899E-06
-5.850000E+00  2.900000E+00  3.857563E-06
-5.850000E+00  2.950000E+00  3.243247E-06
-5.850000E+00  3.000000E+00  2.714574E-06
-5.850000E+00  3.050000E+00  2.261847E-06
-5.850000E+00  3.100000E+00  1.876074E-06
-5.850000E+00  3.150000E+00  1.548989E-06
-5.850000E+00  3.200000E+00  1.273050E-06
-5.850000E+00  3.250000E+00  1.041427E-06
-5.850000E+00  3.300000E+00  8.479821E-07
-5.850000E+00  3.350000E+00  6.872399E-07
-5.850000E+00  3.400000E+00  5.543496E-07
-5.850000E+00  3.450000E+00  4.450445E-07
-5.850000E+00  3.500000E+00  3.555979E-07
-5.850000E+00  3.550000E+00  2.827765E-07
-5.850000E+00  3.600000E+00  2.237943E-07
-5.850000E+00  3.650000E+00  1.762669E-07
-5.850000E+00  3.700000E+00  1.381669E-07
-5.850000E+00  3.750000E+00  1.077816E-07
-5.850000E+00  3.800000E+00  8.367392E-08
-5.850000E+00  3.850000E+00  6.464562E-08
-5.850000E+00  3.900000E+00  4.970399E-08
-5.850000E+00  3.950000E+00  3.803185E-08
-5.850000E+00  4.000000E+00  2.896076E-08
-5.850000E+00  4.050000E+00  2.194736E-08
-5.850000E+00  4.100000E+00  1.655272E-08
-5.850000E+00  4.150000E+00  1.242448E-08
-5.850000E+00  4.200000E+00  9.281454E-09
-5.850000E+00  4.250000E+00  6.900697E-09
-5.850000E+00  4.300000E+00  5.106462E-09
-5.850000E+00  4.350000E+00  3.761061E-09
-5.850000E+00  4.400000E+00  2.757265E-09
-5.850000E+00  4.450000E+00  2.012059E-09
-5.850000E+00  4.500000E+00  1.461556E-09
-5.850000E+00  4.550000E+00  1.056871E-09
-5.850000E+00  4.600000E+00  7.608208E-10
-5.850000E+00  4.650000E+00  5.452800E-10
-5.850000E+00  4.700000E+00  3.890974E-10
-5.850000E+00  4.750000E+00  2.764551E-10
-5.850000E+00  4.800000E+00  1.955896E-10
-5.850000E+00  4.850000E+00  1.378003E-10
-5.850000E+00  4.900000E+00  9.668680E-11
-5.850000E+00  4.950000E+00  6.756573E-11
-5.850000E+00  5.000000E+00  4.702818E-11
-5.850000E+00  5.050000E+00  3.260563E-11
-5.850000E+00  5.100000E+00  2.251957E-11
-5.850000E+00  5.150000E+00  1.549499E-11
-5.850000E+00  5.200000E+00  1.062224E-11
-5.850000E+00  5.250000E+00  7.255491E-12
-5.850000E+00  5.300000E+00  4.938283E-12
-5.850000E+00  5.350000E+00  3.349502E-12
-5.850000E+00  5.400000E+00  2.264235E-12
-5.850000E+00  5.450000E+00  1.525635E-12
-5.850000E+00  5.500000E+00  1.024779E-12
-5.850000E+00  5.550000E+00  6.863421E-13
-5.850000E+00  5.600000E+00  4.584387E-13
-5.850000E+00  5.650000E+00  3.054735E-13
-5.850000E+00  5.700000E+00  2.031217E-13
-5.850000E+00  5.750000E+00  1.348249E-13
-5.850000E+00  5.800000E+00  8.935635E-14
-5.850000E+00  5.850000E+00  5.913408E-14
-5.850000E+00  5.900000E+00  3.905924E-14
-5.850000E+00  5.950000E+00  2.571779E-14
-5.850000E+00  6.000000E+00  1.683460E-14
-5.850000E+00  6.050000E+00  1.090135E-14
-5.850000E+00  6.100000E+00  6.923862E-15
-5.850000E+00  6.150000E+00  4.251169E-15
-5.850000E+00  6.200000E+00  2.460392E-15
-5.850000E+00  6.250000E+00  1.279745E-15
-5.850000E+00  6.300000E+00  5.376313E-16
-5.850000E+00  6.350000E+00  1.298685E-16
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.194459E-16
-5.800000E+00 -6.300000E+00  9.171003E-16
-5.800000E+00 -6.250000E+00  2.216234E-15
-5.800000E+00 -6.200000E+00  4.346100E-15
-5.800000E+00 -6.150000E+00  7.686298E-15
-5.800000E+00 -6.100000E+00  1.284009E-14
-5.800000E+00 -6.050000E+00  2.074810E-14
-5.800000E+00 -6.000000E+00  3.286017E-14
-5.800000E+00 -5.950000E+00  5.139147E-14
-5.800000E+00 -5.900000E+00  7.970109E-14
-5.800000E+00 -5.850000E+00  1.228473E-13
-5.800000E+00 -5.800000E+00  1.883970E-13
-5.800000E+00 -5.750000E+00  2.875977E-13
-5.800000E+00 -5.700000E+00  4.370647E-13
-5.800000E+00 -5.650000E+00  6.611942E-13
-5.800000E+00 -5.600000E+00  9.955931E-13
-5.800000E+00 -5.550000E+00  1.491924E-12
-5.800000E+00 -5.500000E+00  2.224708E-12
-5.800000E+00 -5.450000E+00  3.300806E-12
-5.800000E+00 -5.400000E+00  4.872572E-12
-5.800000E+00 -5.350000E+00  7.155960E-12
-5.800000E+00 -5.300000E+00  1.045530E-11
-5.800000E+00 -5.250000E+00  1.519701E-11
-5.800000E+00 -5.200000E+00  2.197508E-11
-5.800000E+00 -5.150000E+00  3.161224E-11
-5.800000E+00 -5.100000E+00  4.524141E-11
-5.800000E+00 -5.050000E+00  6.441374E-11
-5.800000E+00 -5.000000E+00  9.124072E-11
-5.800000E+00 -4.950000E+00  1.285802E-10
-5.800000E+00 -4.900000E+00  1.802780E-10
-5.800000E+00 -4.850000E+00  2.514796E-10
-5.800000E+00 -4.800000E+00  3.490303E-10
-5.800000E+00 -4.750000E+00  4.819844E-10
-5.800000E+00 -4.700000E+00  6.622497E-10
-5.800000E+00 -4.650000E+00  9.053974E-10
-5.800000E+00 -4.600000E+00  1.231674E-09
-5.800000E+00 -4.550000E+00  1.667252E-09
-5.800000E+00 -4.500000E+00  2.245780E-09
-5.800000E+00 -4.450000E+00  3.010265E-09
-5.800000E+00 -4.400000E+00  4.015367E-09
-5.800000E+00 -4.350000E+00  5.330167E-09
-5.800000E+00 -4.300000E+00  7.041480E-09
-5.800000E+00 -4.250000E+00  9.257796E-09
-5.800000E+00 -4.200000E+00  1.211393E-08
-5.800000E+00 -4.150000E+00  1.577648E-08
-5.800000E+00 -4.100000E+00  2.045017E-08
-5.800000E+00 -4.050000E+00  2.638520E-08
-5.800000E+00 -4.000000E+00  3.388564E-08
-5.800000E+00 -3.950000E+00  4.331900E-08
-5.800000E+00 -3.900000E+00  5.512708E-08
-5.800000E+00 -3.850000E+00  6.983802E-08
-5.800000E+00 -3.800000E+00  8.807984E-08
-5.800000E+00 -3.750000E+00  1.105952E-07
-5.800000E+00 -3.700000E+00  1.382579E-07
-5.800000E+00 -3.650000E+00  1.720900E-07
-5.800000E+00 -3.600000E+00  2.132812E-07
-5.800000E+00 -3.550000E+00  2.632089E-07
-5.800000E+00 -3.500000E+00  3.234592E-07
-5.800000E+00 -3.450000E+00  3.958496E-07
-5.800000E+00 -3.400000E+00  4.824513E-07
-5.800000E+00 -3.350000E+00  5.856130E-07
-5.800000E+00 -3.300000E+00  7.079844E-07
-5.800000E+00 -3.250000E+00  8.525393E-07
-5.800000E+00 -3.200000E+00  1.022599E-06
-5.800000E+00 -3.150000E+00  1.221855E-06
-5.800000E+00 -3.100000E+00  1.454386E-06
-5.800000E+00 -3.050000E+00  1.724682E-06
-5.800000E+00 -3.000000E+00  2.037657E-06
-5.800000E+00 -2.950000E+00  2.398663E-06
-5.800000E+00 -2.900000E+00  2.813503E-06
-5.800000E+00 -2.850000E+00  3.288433E-06
-5.800000E+00 -2.800000E+00  3.830168E-06
-5.800000E+00 -2.750000E+00  4.445877E-06
-5.800000E+00 -2.700000E+00  5.143177E-06
-5.800000E+00 -2.650000E+00  5.930116E-06
-5.800000E+00 -2.600000E+00  6.815153E-06
-5.800000E+00 -2.550000E+00  7.807136E-06
-5.800000E+00 -2.500000E+00  8.915261E-06
-5.800000E+00 -2.450000E+00  1.014903E-05
-5.800000E+00 -2.400000E+00  1.151822E-05
-5.800000E+00 -2.350000E+00  1.303279E-05
-5.800000E+00 -2.300000E+00  1.470286E-05
-5.800000E+00 -2.250000E+00  1.653858E-05
-5.800000E+00 -2.200000E+00  1.855012E-05
-5.800000E+00 -2.150000E+00  2.074751E-05
-5.800000E+00 -2.100000E+00  2.314061E-05
-5.800000E+00 -2.050000E+00  2.573895E-05
-5.800000E+00 -2.000000E+00  2.855162E-05
-5.800000E+00 -1.950000E+00  3.158721E-05
-5.800000E+00 -1.900000E+00  3.485363E-05
-5.800000E+00 -1.850000E+00  3.835799E-05
-5.800000E+00 -1.800000E+00  4.210651E-05
-5.800000E+00 -1.750000E+00  4.610432E-05
-5.800000E+00 -1.700000E+00  5.035541E-05
-5.800000E+00 -1.650000E+00  5.486242E-05
-5.800000E+00 -1.600000E+00  5.962656E-05
-5.800000E+00 -1.550000E+00  6.464749E-05
-5.800000E+00 -1.500000E+00  6.992317E-05
-5.800000E+00 -1.450000E+00  7.544977E-05
-5.800000E+00 -1.400000E+00  8.122159E-05
-5.800000E+00 -1.350000E+00  8.723096E-05
-5.800000E+00 -1.300000E+00  9.346816E-05
-5.800000E+00 -1.250000E+00  9.992139E-05
-5.800000E+00 -1.200000E+00  1.065767E-04
-5.800000E+00 -1.150000E+00  1.134181E-04
-5.800000E+00 -1.100000E+00  1.204273E-04
-5.800000E+00 -1.050000E+00  1.275840E-04
-5.800000E+00 -1.000000E+00  1.348658E-04
-5.800000E+00 -9.500000E-01  1.422485E-04
-5.800000E+00 -9.000000E-01  1.497056E-04
-5.800000E+00 -8.500000E-01  1.572092E-04
-5.800000E+00 -8.000000E-01  1.647295E-04
-5.800000E+00 -7.500000E-01  1.722355E-04
-5.800000E+00 -7.000000E-01  1.796946E-04
-5.800000E+00 -6.500000E-01  1.870732E-04
-5.800000E+00 -6.000000E-01  1.943368E-04
-5.800000E+00 -5.500000E-01  2.014504E-04
-5.800000E+00 -5.000000E-01  2.083784E-04
-5.800000E+00 -4.500000E-01  2.150851E-04
-5.800000E+00 -4.000000E-01  2.215349E-04
-5.800000E+00 -3.500000E-01  2.276927E-04
-5.800000E+00 -3.000000E-01  2.335238E-04
-5.800000E+00 -2.500000E-01  2.389948E-04
-5.800000E+00 -2.000000E-01  2.440732E-04
-5.800000E+00 -1.500000E-01  2.487283E-04
-5.800000E+00 -1.000000E-01  2.529309E-04
-5.800000E+00 -5.000000E-02  2.566541E-04
-5.800000E+00  0.000000E+00  2.598732E-04
-5.800000E+00  5.000000E-02  2.625658E-04
-5.800000E+00  1.000000E-01  2.647126E-04
-5.800000E+00  1.500000E-01  2.662971E-04
-5.800000E+00  2.000000E-01  2.673060E-04
-5.800000E+00  2.500000E-01  2.677290E-04
-5.800000E+00  3.000000E-01  2.675597E-04
-5.800000E+00  3.500000E-01  2.667949E-04
-5.800000E+00  4.000000E-01  2.654351E-04
-5.800000E+00  4.500000E-01  2.634845E-04
-5.800000E+00  5.000000E-01  2.609508E-04
-5.800000E+00  5.500000E-01  2.578455E-04
-5.800000E+00  6.000000E-01  2.541838E-04
-5.800000E+00  6.500000E-01  2.499841E-04
-5.800000E+00  7.000000E-01  2.452684E-04
-5.800000E+00  7.500000E-01  2.400620E-04
-5.800000E+00  8.000000E-01  2.343931E-04
-5.800000E+00  8.500000E-01  2.282927E-04
-5.800000E+00  9.000000E-01  2.217946E-04
-5.800000E+00  9.500000E-01  2.149347E-04
-5.800000E+00  1.000000E+00  2.077510E-04
-5.800000E+00  1.050000E+00  2.002832E-04
-5.800000E+00  1.100000E+00  1.925722E-04
-5.800000E+00  1.150000E+00  1.846601E-04
-5.800000E+00  1.200000E+00  1.765894E-04
-5.800000E+00  1.250000E+00  1.684030E-04
-5.800000E+00  1.300000E+00  1.601434E-04
-5.800000E+00  1.350000E+00  1.518528E-04
-5.800000E+00  1.400000E+00  1.435723E-04
-5.800000E+00  1.450000E+00  1.353418E-04
-5.800000E+00  1.500000E+00  1.271995E-04
-5.800000E+00  1.550000E+00  1.191817E-04
-5.800000E+00  1.600000E+00  1.113223E-04
-5.800000E+00  1.650000E+00  1.036528E-04
-5.800000E+00  1.700000E+00  9.620197E-05
-5.800000E+00  1.750000E+00  8.899546E-05
-5.800000E+00  1.800000E+00  8.205590E-05
-5.800000E+00  1.850000E+00  7.540267E-05
-5.800000E+00  1.900000E+00  6.905185E-05
-5.800000E+00  1.950000E+00  6.301622E-05
-5.800000E+00  2.000000E+00  5.730526E-05
-5.800000E+00  2.050000E+00  5.192524E-05
-5.800000E+00  2.100000E+00  4.687930E-05
-5.800000E+00  2.150000E+00  4.216765E-05
-5.800000E+00  2.200000E+00  3.778769E-05
-5.800000E+00  2.250000E+00  3.373427E-05
-5.800000E+00  2.300000E+00  2.999990E-05
-5.800000E+00  2.350000E+00  2.657502E-05
-5.800000E+00  2.400000E+00  2.344829E-05
-5.800000E+00  2.450000E+00  2.060680E-05
-5.800000E+00  2.500000E+00  1.803646E-05
-5.800000E+00  2.550000E+00  1.572216E-05
-5.800000E+00  2.600000E+00  1.364813E-05
-5.800000E+00  2.650000E+00  1.179817E-05
-5.800000E+00  2.700000E+00  1.015588E-05
-5.800000E+00  2.750000E+00  8.704880E-06
-5.800000E+00  2.800000E+00  7.429038E-06
-5.800000E+00  2.850000E+00  6.312615E-06
-5.800000E+00  2.900000E+00  5.340429E-06
-5.800000E+00  2.950000E+00  4.497971E-06
-5.800000E+00  3.000000E+00  3.771511E-06
-5.800000E+00  3.050000E+00  3.148163E-06
-5.800000E+00  3.100000E+00  2.615940E-06
-5.800000E+00  3.150000E+00  2.163783E-06
-5.800000E+00  3.200000E+00  1.781567E-06
-5.800000E+00  3.250000E+00  1.460094E-06
-5.800000E+00  3.300000E+00  1.191074E-06
-5.800000E+00  3.350000E+00  9.670856E-07
-5.800000E+00  3.400000E+00  7.815379E-07
-5.800000E+00  3.450000E+00  6.286156E-07
-5.800000E+00  3.500000E+00  5.032251E-07
-5.800000E+00  3.550000E+00  4.009355E-07
-5.800000E+00  3.600000E+00  3.179184E-07
-5.800000E+00  3.650000E+00  2.508885E-07
-5.800000E+00  3.700000E+00  1.970451E-07
-5.800000E+00  3.750000E+00  1.540165E-07
-5.800000E+00  3.800000E+00  1.198075E-07
-5.800000E+00  3.850000E+00  9.275030E-08
-5.800000E+00  3.900000E+00  7.145974E-08
-5.800000E+00  3.950000E+00  5.479290E-08
-5.800000E+00  4.000000E+00  4.181258E-08
-5.800000E+00  4.050000E+00  3.175515E-08
-5.800000E+00  4.100000E+00  2.400223E-08
-5.800000E+00  4.150000E+00  1.805622E-08
-5.800000E+00  4.200000E+00  1.351914E-08
-5.800000E+00  4.250000E+00  1.007461E-08
-5.800000E+00  4.300000E+00  7.472691E-09
-5.800000E+00  4.350000E+00  5.517075E-09
-5.800000E+00  4.400000E+00  4.054520E-09
-5.800000E+00  4.450000E+00  2.966098E-09
-5.800000E+00  4.500000E+00  2.160060E-09
-5.800000E+00  4.550000E+00  1.566033E-09
-5.800000E+00  4.600000E+00  1.130348E-09
-5.800000E+00  4.650000E+00  8.123118E-10
-5.800000E+00  4.700000E+00  5.812427E-10
-5.800000E+00  4.750000E+00  4.141350E-10
-5.800000E+00  4.800000E+00  2.938343E-10
-5.800000E+00  4.850000E+00  2.076189E-10
-5.800000E+00  4.900000E+00  1.461042E-10
-5.800000E+00  4.950000E+00  1.024044E-10
-5.800000E+00  5.000000E+00  7.149277E-11
-5.800000E+00  5.050000E+00  4.971895E-11
-5.800000E+00  5.100000E+00  3.444497E-11
-5.800000E+00  5.150000E+00  2.377396E-11
-5.800000E+00  5.200000E+00  1.634845E-11
-5.800000E+00  5.250000E+00  1.120159E-11
-5.800000E+00  5.300000E+00  7.647873E-12
-5.800000E+00  5.350000E+00  5.203470E-12
-5.800000E+00  5.400000E+00  3.528381E-12
-5.800000E+00  5.450000E+00  2.384709E-12
-5.800000E+00  5.500000E+00  1.606689E-12
-5.800000E+00  5.550000E+00  1.079295E-12
-5.800000E+00  5.600000E+00  7.230264E-13
-5.800000E+00  5.650000E+00  4.831561E-13
-5.800000E+00  5.700000E+00  3.221574E-13
-5.800000E+00  5.750000E+00  2.143990E-13
-5.800000E+00  5.800000E+00  1.424437E-13
-5.800000E+00  5.850000E+00  9.447635E-14
-5.800000E+00  5.900000E+00  6.252513E-14
-5.800000E+00  5.950000E+00  4.123487E-14
-5.800000E+00  6.000000E+00  2.702531E-14
-5.800000E+00  6.050000E+00  1.751518E-14
-5.800000E+00  6.100000E+00  1.112977E-14
-5.800000E+00  6.150000E+00  6.834550E-15
-5.800000E+00  6.200000E+00  3.955181E-15
-5.800000E+00  6.250000E+00  2.056781E-15
-5.800000E+00  6.300000E+00  8.638512E-16
-5.800000E+00  6.350000E+00  2.086288E-16
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  3.360755E-16
-5.750000E+00 -6.300000E+00  1.404618E-15
-5.750000E+00 -6.250000E+00  3.394637E-15
-5.750000E+00 -6.200000E+00  6.657301E-15
-5.750000E+00 -6.150000E+00  1.177337E-14
-5.750000E+00 -6.100000E+00  1.966454E-14
-5.750000E+00 -6.050000E+00  3.176600E-14
-5.750000E+00 -6.000000E+00  5.028689E-14
-5.750000E+00 -5.950000E+00  7.859820E-14
-5.750000E+00 -5.900000E+00  1.218052E-13
-5.750000E+00 -5.850000E+00  1.875862E-13
-5.750000E+00 -5.800000E+00  2.874131E-13
-5.750000E+00 -5.750000E+00  4.383176E-13
-5.750000E+00 -5.700000E+00  6.654282E-13
-5.750000E+00 -5.650000E+00  1.005595E-12
-5.750000E+00 -5.600000E+00  1.512536E-12
-5.750000E+00 -5.550000E+00  2.264089E-12
-5.750000E+00 -5.500000E+00  3.372386E-12
-5.750000E+00 -5.450000E+00  4.998012E-12
-5.750000E+00 -5.400000E+00  7.369609E-12
-5.750000E+00 -5.350000E+00  1.081082E-11
-5.750000E+00 -5.300000E+00  1.577710E-11
-5.750000E+00 -5.250000E+00  2.290570E-11
-5.750000E+00 -5.200000E+00  3.308307E-11
-5.750000E+00 -5.150000E+00  4.753517E-11
-5.750000E+00 -5.100000E+00  6.794768E-11
-5.750000E+00 -5.050000E+00  9.662505E-11
-5.750000E+00 -5.000000E+00  1.366994E-10
-5.750000E+00 -4.950000E+00  1.924032E-10
-5.750000E+00 -4.900000E+00  2.694230E-10
-5.750000E+00 -4.850000E+00  3.753548E-10
-5.750000E+00 -4.800000E+00  5.202870E-10
-5.750000E+00 -4.750000E+00  7.175409E-10
-5.750000E+00 -4.700000E+00  9.846060E-10
-5.750000E+00 -4.650000E+00  1.344312E-09
-5.750000E+00 -4.600000E+00  1.826290E-09
-5.750000E+00 -4.550000E+00  2.468777E-09
-5.750000E+00 -4.500000E+00  3.320833E-09
-5.750000E+00 -4.450000E+00  4.445050E-09
-5.750000E+00 -4.400000E+00  5.920826E-09
-5.750000E+00 -4.350000E+00  7.848307E-09
-5.750000E+00 -4.300000E+00  1.035309E-08
-5.750000E+00 -4.250000E+00  1.359181E-08
-5.750000E+00 -4.200000E+00  1.775871E-08
-5.750000E+00 -4.150000E+00  2.309328E-08
-5.750000E+00 -4.100000E+00  2.988922E-08
-5.750000E+00 -4.050000E+00  3.850462E-08
-5.750000E+00 -4.000000E+00  4.937371E-08
-5.750000E+00 -3.950000E+00  6.302008E-08
-5.750000E+00 -3.900000E+00  8.007162E-08
-5.750000E+00 -3.850000E+00  1.012772E-07
-5.750000E+00 -3.800000E+00  1.275249E-07
-5.750000E+00 -3.750000E+00  1.598624E-07
-5.750000E+00 -3.700000E+00  1.995190E-07
-5.750000E+00 -3.650000E+00  2.479290E-07
-5.750000E+00 -3.600000E+00  3.067571E-07
-5.750000E+00 -3.550000E+00  3.779253E-07
-5.750000E+00 -3.500000E+00  4.636406E-07
-5.750000E+00 -3.450000E+00  5.664242E-07
-5.750000E+00 -3.400000E+00  6.891410E-07
-5.750000E+00 -3.350000E+00  8.350292E-07
-5.750000E+00 -3.300000E+00  1.007731E-06
-5.750000E+00 -3.250000E+00  1.211320E-06
-5.750000E+00 -3.200000E+00  1.450332E-06
-5.750000E+00 -3.150000E+00  1.729788E-06
-5.750000E+00 -3.100000E+00  2.055222E-06
-5.750000E+00 -3.050000E+00  2.432699E-06
-5.750000E+00 -3.000000E+00  2.868832E-06
-5.750000E+00 -2.950000E+00  3.370801E-06
-5.750000E+00 -2.900000E+00  3.946356E-06
-5.750000E+00 -2.850000E+00  4.603820E-06
-5.750000E+00 -2.800000E+00  5.352091E-06
-5.750000E+00 -2.750000E+00  6.200628E-06
-5.750000E+00 -2.700000E+00  7.159436E-06
-5.750000E+00 -2.650000E+00  8.239039E-06
-5.750000E+00 -2.600000E+00  9.450451E-06
-5.750000E+00 -2.550000E+00  1.080513E-05
-5.750000E+00 -2.500000E+00  1.231493E-05
-5.750000E+00 -2.450000E+00  1.399204E-05
-5.750000E+00 -2.400000E+00  1.584891E-05
-5.750000E+00 -2.350000E+00  1.789819E-05
-5.750000E+00 -2.300000E+00  2.015261E-05
-5.750000E+00 -2.250000E+00  2.262491E-05
-5.750000E+00 -2.200000E+00  2.532772E-05
-5.750000E+00 -2.150000E+00  2.827342E-05
-5.750000E+00 -2.100000E+00  3.147407E-05
-5.750000E+00 -2.050000E+00  3.494122E-05
-5.750000E+00 -2.000000E+00  3.868579E-05
-5.750000E+00 -1.950000E+00  4.271793E-05
-5.750000E+00 -1.900000E+00  4.704686E-05
-5.750000E+00 -1.850000E+00  5.168070E-05
-5.750000E+00 -1.800000E+00  5.662634E-05
-5.750000E+00 -1.750000E+00  6.188925E-05
-5.750000E+00 -1.700000E+00  6.747334E-05
-5.750000E+00 -1.650000E+00  7.338081E-05
-5.750000E+00 -1.600000E+00  7.961197E-05
-5.750000E+00 -1.550000E+00  8.616515E-05
-5.750000E+00 -1.500000E+00  9.303650E-05
-5.750000E+00 -1.450000E+00  1.002199E-04
-5.750000E+00 -1.400000E+00  1.077070E-04
-5.750000E+00 -1.350000E+00  1.154867E-04
-5.750000E+00 -1.300000E+00  1.235458E-04
-5.750000E+00 -1.250000E+00  1.318680E-04
-5.750000E+00 -1.200000E+00  1.404349E-04
-5.750000E+00 -1.150000E+00  1.492251E-04
-5.750000E+00 -1.100000E+00  1.582150E-04
-5.750000E+00 -1.050000E+00  1.673780E-04
-5.750000E+00 -1.000000E+00  1.766855E-04
-5.750000E+00 -9.500000E-01  1.861062E-04
-5.750000E+00 -9.000000E-01  1.956067E-04
-5.750000E+00 -8.500000E-01  2.051516E-04
-5.750000E+00 -8.000000E-01  2.147034E-04
-5.750000E+00 -7.500000E-01  2.242231E-04
-5.750000E+00 -7.000000E-01  2.336700E-04
-5.750000E+00 -6.500000E-01  2.430023E-04
-5.750000E+00 -6.000000E-01  2.521773E-04
-5.750000E+00 -5.500000E-01  2.611515E-04
-5.750000E+00 -5.000000E-01  2.698811E-04
-5.750000E+00 -4.500000E-01  2.783220E-04
-5.750000E+00 -4.000000E-01  2.864308E-04
-5.750000E+00 -3.500000E-01  2.941642E-04
-5.750000E+00 -3.000000E-01  3.014800E-04
-5.750000E+00 -2.500000E-01  3.083372E-04
-5.750000E+00 -2.000000E-01  3.146965E-04
-5.750000E+00 -1.500000E-01  3.205202E-04
-5.750000E+00 -1.000000E-01  3.257730E-04
-5.750000E+00 -5.000000E-02  3.304221E-04
-5.750000E+00  0.000000E+00  3.344375E-04
-5.750000E+00  5.000000E-02  3.377921E-04
-5.750000E+00  1.000000E-01  3.404624E-04
-5.750000E+00  1.500000E-01  3.424284E-04
-5.750000E+00  2.000000E-01  3.436736E-04
-5.750000E+00  2.500000E-01  3.441859E-04
-5.750000E+00  3.000000E-01  3.439571E-04
-5.750000E+00  3.500000E-01  3.429833E-04
-5.750000E+00  4.000000E-01  3.412648E-04
-5.750000E+00  4.500000E-01  3.388066E-04
-5.750000E+00  5.000000E-01  3.356178E-04
-5.750000E+00  5.500000E-01  3.317123E-04
-5.750000E+00  6.000000E-01  3.271079E-04
-5.750000E+00  6.500000E-01  3.218271E-04
-5.750000E+00  7.000000E-01  3.158963E-04
-5.750000E+00  7.500000E-01  3.093458E-04
-5.750000E+00  8.000000E-01  3.022099E-04
-5.750000E+00  8.500000E-01  2.945263E-04
-5.750000E+00  9.000000E-01  2.863359E-04
-5.750000E+00  9.500000E-01  2.776826E-04
-5.750000E+00  1.000000E+00  2.686127E-04
-5.750000E+00  1.050000E+00  2.591749E-04
-5.750000E+00  1.100000E+00  2.494195E-04
-5.750000E+00  1.150000E+00  2.393984E-04
-5.750000E+00  1.200000E+00  2.291641E-04
-5.750000E+00  1.250000E+00  2.187698E-04
-5.750000E+00  1.300000E+00  2.082686E-04
-5.750000E+00  1.350000E+00  1.977131E-04
-5.750000E+00  1.400000E+00  1.871551E-04
-5.750000E+00  1.450000E+00  1.766448E-04
-5.750000E+00  1.500000E+00  1.662308E-04
-5.750000E+00  1.550000E+00  1.559592E-04
-5.750000E+00  1.600000E+00  1.458737E-04
-5.750000E+00  1.650000E+00  1.360149E-04
-5.750000E+00  1.700000E+00  1.264201E-04
-5.750000E+00  1.750000E+00  1.171231E-04
-5.750000E+00  1.800000E+00  1.081538E-04
-5.750000E+00  1.850000E+00  9.953836E-05
-5.750000E+00  1.900000E+00  9.129864E-05
-5.750000E+00  1.950000E+00  8.345250E-05
-5.750000E+00  2.000000E+00  7.601366E-05
-5.750000E+00  2.050000E+00  6.899175E-05
-5.750000E+00  2.100000E+00  6.239245E-05
-5.750000E+00  2.150000E+00  5.621762E-05
-5.750000E+00  2.200000E+00  5.046555E-05
-5.750000E+00  2.250000E+00  4.513114E-05
-5.750000E+00  2.300000E+00  4.020621E-05
-5.750000E+00  2.350000E+00  3.567985E-05
-5.750000E+00  2.400000E+00  3.153868E-05
-5.750000E+00  2.450000E+00  2.776723E-05
-5.750000E+00  2.500000E+00  2.434830E-05
-5.750000E+00  2.550000E+00  2.126330E-05
-5.750000E+00  2.600000E+00  1.849260E-05
-5.750000E+00  2.650000E+00  1.601587E-05
-5.750000E+00  2.700000E+00  1.381240E-05
-5.750000E+00  2.750000E+00  1.186136E-05
-5.750000E+00  2.800000E+00  1.014211E-05
-5.750000E+00  2.850000E+00  8.634422E-06
-5.750000E+00  2.900000E+00  7.318668E-06
-5.750000E+00  2.950000E+00  6.176015E-06
-5.750000E+00  3.000000E+00  5.188557E-06
-5.750000E+00  3.050000E+00  4.339421E-06
-5.750000E+00  3.100000E+00  3.612849E-06
-5.750000E+00  3.150000E+00  2.994244E-06
-5.750000E+00  3.200000E+00  2.470195E-06
-5.750000E+00  3.250000E+00  2.028478E-06
-5.750000E+00  3.300000E+00  1.658033E-06
-5.750000E+00  3.350000E+00  1.348932E-06
-5.750000E+00  3.400000E+00  1.092323E-06
-5.750000E+00  3.450000E+00  8.803761E-07
-5.750000E+00  3.500000E+00  7.062103E-07
-5.750000E+00  3.550000E+00  5.638220E-07
-5.750000E+00  3.600000E+00  4.480090E-07
-5.750000E+00  3.650000E+00  3.542939E-07
-5.750000E+00  3.700000E+00  2.788492E-07
-5.750000E+00  3.750000E+00  2.184248E-07
-5.750000E+00  3.800000E+00  1.702786E-07
-5.750000E+00  3.850000E+00  1.321124E-07
-5.750000E+00  3.900000E+00  1.020128E-07
-5.750000E+00  3.950000E+00  7.839618E-08
-5.750000E+00  4.000000E+00  5.996103E-08
-5.750000E+00  4.050000E+00  4.564386E-08
-5.750000E+00  4.100000E+00  3.458131E-08
-5.750000E+00  4.150000E+00  2.607682E-08
-5.750000E+00  4.200000E+00  1.957185E-08
-5.750000E+00  4.250000E+00  1.462124E-08
-5.750000E+00  4.300000E+00  1.087238E-08
-5.750000E+00  4.350000E+00  8.047620E-09
-5.750000E+00  4.400000E+00  5.929644E-09
-5.750000E+00  4.450000E+00  4.349362E-09
-5.750000E+00  4.500000E+00  3.175977E-09
-5.750000E+00  4.550000E+00  2.308895E-09
-5.750000E+00  4.600000E+00  1.671197E-09
-5.750000E+00  4.650000E+00  1.204401E-09
-5.750000E+00  4.700000E+00  8.642870E-10
-5.750000E+00  4.750000E+00  6.176087E-10
-5.750000E+00  4.800000E+00  4.395041E-10
-5.750000E+00  4.850000E+00  3.114817E-10
-5.750000E+00  4.900000E+00  2.198611E-10
-5.750000E+00  4.950000E+00  1.545742E-10
-5.750000E+00  5.000000E+00  1.082491E-10
-5.750000E+00  5.050000E+00  7.551550E-11
-5.750000E+00  5.100000E+00  5.248043E-11
-5.750000E+00  5.150000E+00  3.633568E-11
-5.750000E+00  5.200000E+00  2.506504E-11
-5.750000E+00  5.250000E+00  1.722774E-11
-5.750000E+00  5.300000E+00  1.179886E-11
-5.750000E+00  5.350000E+00  8.052557E-12
-5.750000E+00  5.400000E+00  5.477033E-12
-5.750000E+00  5.450000E+00  3.712946E-12
-5.750000E+00  5.500000E+00  2.509050E-12
-5.750000E+00  5.550000E+00  1.690395E-12
-5.750000E+00  5.600000E+00  1.135648E-12
-5.750000E+00  5.650000E+00  7.609952E-13
-5.750000E+00  5.700000E+00  5.087688E-13
-5.750000E+00  5.750000E+00  3.394476E-13
-5.750000E+00  5.800000E+00  2.260544E-13
-5.750000E+00  5.850000E+00  1.502501E-13
-5.750000E+00  5.900000E+00  9.962019E-14
-5.750000E+00  5.950000E+00  6.579863E-14
-5.750000E+00  6.000000E+00  4.317427E-14
-5.750000E+00  6.050000E+00  2.800322E-14
-5.750000E+00  6.100000E+00  1.780180E-14
-5.750000E+00  6.150000E+00  1.093301E-14
-5.750000E+00  6.200000E+00  6.326337E-15
-5.750000E+00  6.250000E+00  3.289096E-15
-5.750000E+00  6.300000E+00  1.381083E-15
-5.750000E+00  6.350000E+00  3.334832E-16
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  5.125807E-16
-5.700000E+00 -6.300000E+00  2.142441E-15
-5.700000E+00 -6.250000E+00  5.178102E-15
-5.700000E+00 -6.200000E+00  1.015510E-14
-5.700000E+00 -6.150000E+00  1.795799E-14
-5.700000E+00 -6.100000E+00  2.998870E-14
-5.700000E+00 -6.050000E+00  4.842714E-14
-5.700000E+00 -6.000000E+00  7.662413E-14
-5.700000E+00 -5.950000E+00  1.196859E-13
-5.700000E+00 -5.900000E+00  1.853355E-13
-5.700000E+00 -5.850000E+00  2.851733E-13
-5.700000E+00 -5.800000E+00  4.365088E-13
-5.700000E+00 -5.750000E+00  6.650070E-13
-5.700000E+00 -5.700000E+00  1.008486E-12
-5.700000E+00 -5.650000E+00  1.522330E-12
-5.700000E+00 -5.600000E+00  2.287170E-12
-5.700000E+00 -5.550000E+00  3.419685E-12
-5.700000E+00 -5.500000E+00  5.087726E-12
-5.700000E+00 -5.450000E+00  7.531348E-12
-5.700000E+00 -5.400000E+00  1.109185E-11
-5.700000E+00 -5.350000E+00  1.625164E-11
-5.700000E+00 -5.300000E+00  2.368864E-11
-5.700000E+00 -5.250000E+00  3.434991E-11
-5.700000E+00 -5.200000E+00  4.955088E-11
-5.700000E+00 -5.150000E+00  7.110796E-11
-5.700000E+00 -5.100000E+00  1.015148E-10
-5.700000E+00 -5.050000E+00  1.441749E-10
-5.700000E+00 -5.000000E+00  2.037066E-10
-5.700000E+00 -4.950000E+00  2.863404E-10
-5.700000E+00 -4.900000E+00  4.004333E-10
-5.700000E+00 -4.850000E+00  5.571289E-10
-5.700000E+00 -4.800000E+00  7.712013E-10
-5.700000E+00 -4.750000E+00  1.062124E-09
-5.700000E+00 -4.700000E+00  1.455419E-09
-5.700000E+00 -4.650000E+00  1.984336E-09
-5.700000E+00 -4.600000E+00  2.691949E-09
-5.700000E+00 -4.550000E+00  3.633739E-09
-5.700000E+00 -4.500000E+00  4.880747E-09
-5.700000E+00 -4.450000E+00  6.523427E-09
-5.700000E+00 -4.400000E+00  8.676285E-09
-5.700000E+00 -4.350000E+00  1.148345E-08
-5.700000E+00 -4.300000E+00  1.512529E-08
-5.700000E+00 -4.250000E+00  1.982625E-08
-5.700000E+00 -4.200000E+00  2.586405E-08
-5.700000E+00 -4.150000E+00  3.358036E-08
-5.700000E+00 -4.100000E+00  4.339314E-08
-5.700000E+00 -4.050000E+00  5.581083E-08
-5.700000E+00 -4.000000E+00  7.144846E-08
-5.700000E+00 -3.950000E+00  9.104579E-08
-5.700000E+00 -3.900000E+00  1.154877E-07
-5.700000E+00 -3.850000E+00  1.458267E-07
-5.700000E+00 -3.800000E+00  1.833080E-07
-5.700000E+00 -3.750000E+00  2.293962E-07
-5.700000E+00 -3.700000E+00  2.858051E-07
-5.700000E+00 -3.650000E+00  3.545286E-07
-5.700000E+00 -3.600000E+00  4.378743E-07
-5.700000E+00 -3.550000E+00  5.384982E-07
-5.700000E+00 -3.500000E+00  6.594412E-07
-5.700000E+00 -3.450000E+00  8.041655E-07
-5.700000E+00 -3.400000E+00  9.765930E-07
-5.700000E+00 -3.350000E+00  1.181142E-06
-5.700000E+00 -3.300000E+00  1.422765E-06
-5.700000E+00 -3.250000E+00  1.706982E-06
-5.700000E+00 -3.200000E+00  2.039917E-06
-5.700000E+00 -3.150000E+00  2.428324E-06
-5.700000E+00 -3.100000E+00  2.879619E-06
-5.700000E+00 -3.050000E+00  3.401898E-06
-5.700000E+00 -3.000000E+00  4.003955E-06
-5.700000E+00 -2.950000E+00  4.695295E-06
-5.700000E+00 -2.900000E+00  5.486136E-06
-5.700000E+00 -2.850000E+00  6.387408E-06
-5.700000E+00 -2.800000E+00  7.410737E-06
-5.700000E+00 -2.750000E+00  8.568428E-06
-5.700000E+00 -2.700000E+00  9.873433E-06
-5.700000E+00 -2.650000E+00  1.133931E-05
-5.700000E+00 -2.600000E+00  1.298018E-05
-5.700000E+00 -2.550000E+00  1.481064E-05
-5.700000E+00 -2.500000E+00  1.684573E-05
-5.700000E+00 -2.450000E+00  1.910080E-05
-5.700000E+00 -2.400000E+00  2.159146E-05
-5.700000E+00 -2.350000E+00  2.433345E-05
-5.700000E+00 -2.300000E+00  2.734250E-05
-5.700000E+00 -2.250000E+00  3.063425E-05
-5.700000E+00 -2.200000E+00  3.422406E-05
-5.700000E+00 -2.150000E+00  3.812689E-05
-5.700000E+00 -2.100000E+00  4.235714E-05
-5.700000E+00 -2.050000E+00  4.692843E-05
-5.700000E+00 -2.000000E+00  5.185352E-05
-5.700000E+00 -1.950000E+00  5.714403E-05
-5.700000E+00 -1.900000E+00  6.281033E-05
-5.700000E+00 -1.850000E+00  6.886129E-05
-5.700000E+00 -1.800000E+00  7.530415E-05
-5.700000E+00 -1.750000E+00  8.214428E-05
-5.700000E+00 -1.700000E+00  8.938503E-05
-5.700000E+00 -1.650000E+00  9.702754E-05
-5.700000E+00 -1.600000E+00  1.050706E-04
-5.700000E+00 -1.550000E+00  1.135103E-04
-5.700000E+00 -1.500000E+00  1.223404E-04
-5.700000E+00 -1.450000E+00  1.315515E-04
-5.700000E+00 -1.400000E+00  1.411314E-04
-5.700000E+00 -1.350000E+00  1.510650E-04
-5.700000E+00 -1.300000E+00  1.613340E-04
-5.700000E+00 -1.250000E+00  1.719170E-04
-5.700000E+00 -1.200000E+00  1.827896E-04
-5.700000E+00 -1.150000E+00  1.939242E-04
-5.700000E+00 -1.100000E+00  2.052901E-04
-5.700000E+00 -1.050000E+00  2.168537E-04
-5.700000E+00 -1.000000E+00  2.285786E-04
-5.700000E+00 -9.500000E-01  2.404254E-04
-5.700000E+00 -9.000000E-01  2.523525E-04
-5.700000E+00 -8.500000E-01  2.643156E-04
-5.700000E+00 -8.000000E-01  2.762683E-04
-5.700000E+00 -7.500000E-01  2.881626E-04
-5.700000E+00 -7.000000E-01  2.999486E-04
-5.700000E+00 -6.500000E-01  3.115750E-04
-5.700000E+00 -6.000000E-01  3.229899E-04
-5.700000E+00 -5.500000E-01  3.341402E-04
-5.700000E+00 -5.000000E-01  3.449730E-04
-5.700000E+00 -4.500000E-01  3.554350E-04
-5.700000E+00 -4.000000E-01  3.654737E-04
-5.700000E+00 -3.500000E-01  3.750371E-04
-5.700000E+00 -3.000000E-01  3.840747E-04
-5.700000E+00 -2.500000E-01  3.925371E-04
-5.700000E+00 -2.000000E-01  4.003773E-04
-5.700000E+00 -1.500000E-01  4.075504E-04
-5.700000E+00 -1.000000E-01  4.140142E-04
-5.700000E+00 -5.000000E-02  4.197294E-04
-5.700000E+00  0.000000E+00  4.246603E-04
-5.700000E+00  5.000000E-02  4.287747E-04
-5.700000E+00  1.000000E-01  4.320444E-04
-5.700000E+00  1.500000E-01  4.344455E-04
-5.700000E+00  2.000000E-01  4.359584E-04
-5.700000E+00  2.500000E-01  4.365685E-04
-5.700000E+00  3.000000E-01  4.362658E-04
-5.700000E+00  3.500000E-01  4.350454E-04
-5.700000E+00  4.000000E-01  4.329076E-04
-5.700000E+00  4.500000E-01  4.298579E-04
-5.700000E+00  5.000000E-01  4.259070E-04
-5.700000E+00  5.500000E-01  4.210709E-04
-5.700000E+00  6.000000E-01  4.153707E-04
-5.700000E+00  6.500000E-01  4.088326E-04
-5.700000E+00  7.000000E-01  4.014880E-04
-5.700000E+00  7.500000E-01  3.933727E-04
-5.700000E+00  8.000000E-01  3.845274E-04
-5.700000E+00  8.500000E-01  3.749968E-04
-5.700000E+00  9.000000E-01  3.648298E-04
-5.700000E+00  9.500000E-01  3.540789E-04
-5.700000E+00  1.000000E+00  3.427996E-04
-5.700000E+00  1.050000E+00  3.310505E-04
-5.700000E+00  1.100000E+00  3.188924E-04
-5.700000E+00  1.150000E+00  3.063879E-04
-5.700000E+00  1.200000E+00  2.936010E-04
-5.700000E+00  1.250000E+00  2.805966E-04
-5.700000E+00  1.300000E+00  2.674396E-04
-5.700000E+00  1.350000E+00  2.541947E-04
-5.700000E+00  1.400000E+00  2.409260E-04
-5.700000E+00  1.450000E+00  2.276957E-04
-5.700000E+00  1.500000E+00  2.145645E-04
-5.700000E+00  1.550000E+00  2.015903E-04
-5.700000E+00  1.600000E+00  1.888283E-04
-5.700000E+00  1.650000E+00  1.763300E-04
-5.700000E+00  1.700000E+00  1.641434E-04
-5.700000E+00  1.750000E+00  1.523120E-04
-5.700000E+00  1.800000E+00  1.408750E-04
-5.700000E+00  1.850000E+00  1.298669E-04
-5.700000E+00  1.900000E+00  1.193172E-04
-5.700000E+00  1.950000E+00  1.092503E-04
-5.700000E+00  2.000000E+00  9.968563E-05
-5.700000E+00  2.050000E+00  9.063753E-05
-5.700000E+00  2.100000E+00  8.211539E-05
-5.700000E+00  2.150000E+00  7.412379E-05
-5.700000E+00  2.200000E+00  6.666270E-05
-5.700000E+00  2.250000E+00  5.972780E-05
-5.700000E+00  2.300000E+00  5.331073E-05
-5.700000E+00  2.350000E+00  4.739952E-05
-5.700000E+00  2.400000E+00  4.197895E-05
-5.700000E+00  2.450000E+00  3.703095E-05
-5.700000E+00  2.500000E+00  3.253507E-05
-5.700000E+00  2.550000E+00  2.846890E-05
-5.700000E+00  2.600000E+00  2.480852E-05
-5.700000E+00  2.650000E+00  2.152889E-05
-5.700000E+00  2.700000E+00  1.860429E-05
-5.700000E+00  2.750000E+00  1.600871E-05
-5.700000E+00  2.800000E+00  1.371616E-05
-5.700000E+00  2.850000E+00  1.170103E-05
-5.700000E+00  2.900000E+00  9.938335E-06
-5.700000E+00  2.950000E+00  8.403978E-06
-5.700000E+00  3.000000E+00  7.074931E-06
-5.700000E+00  3.050000E+00  5.929399E-06
-5.700000E+00  3.100000E+00  4.946935E-06
-5.700000E+00  3.150000E+00  4.108520E-06
-5.700000E+00  3.200000E+00  3.396613E-06
-5.700000E+00  3.250000E+00  2.795158E-06
-5.700000E+00  3.300000E+00  2.289579E-06
-5.700000E+00  3.350000E+00  1.866742E-06
-5.700000E+00  3.400000E+00  1.514897E-06
-5.700000E+00  3.450000E+00  1.223614E-06
-5.700000E+00  3.500000E+00  9.836968E-07
-5.700000E+00  3.550000E+00  7.870957E-07
-5.700000E+00  3.600000E+00  6.268137E-07
-5.700000E+00  3.650000E+00  4.968098E-07
-5.700000E+00  3.700000E+00  3.919042E-07
-5.700000E+00  3.750000E+00  3.076850E-07
-5.700000E+00  3.800000E+00  2.404190E-07
-5.700000E+00  3.850000E+00  1.869685E-07
-5.700000E+00  3.900000E+00  1.447128E-07
-5.700000E+00  3.950000E+00  1.114777E-07
-5.700000E+00  4.000000E+00  8.547058E-08
-5.700000E+00  4.050000E+00  6.522266E-08
-5.700000E+00  4.100000E+00  4.953833E-08
-5.700000E+00  4.150000E+00  3.745020E-08
-5.700000E+00  4.200000E+00  2.818040E-08
-5.700000E+00  4.250000E+00  2.110729E-08
-5.700000E+00  4.300000E+00  1.573705E-08
-5.700000E+00  4.350000E+00  1.167977E-08
-5.700000E+00  4.400000E+00  8.629430E-09
-5.700000E+00  4.450000E+00  6.347226E-09
-5.700000E+00  4.500000E+00  4.647924E-09
-5.700000E+00  4.550000E+00  3.388655E-09
-5.700000E+00  4.600000E+00  2.459859E-09
-5.700000E+00  4.650000E+00  1.777993E-09
-5.700000E+00  4.700000E+00  1.279705E-09
-5.700000E+00  4.750000E+00  9.172194E-10
-5.700000E+00  4.800000E+00  6.547035E-10
-5.700000E+00  4.850000E+00  4.654237E-10
-5.700000E+00  4.900000E+00  3.295407E-10
-5.700000E+00  4.950000E+00  2.324077E-10
-5.700000E+00  5.000000E+00  1.632663E-10
-5.700000E+00  5.050000E+00  1.142537E-10
-5.700000E+00  5.100000E+00  7.965149E-11
-5.700000E+00  5.150000E+00  5.532099E-11
-5.700000E+00  5.200000E+00  3.828072E-11
-5.700000E+00  5.250000E+00  2.639289E-11
-5.700000E+00  5.300000E+00  1.813154E-11
-5.700000E+00  5.350000E+00  1.241225E-11
-5.700000E+00  5.400000E+00  8.467737E-12
-5.700000E+00  5.450000E+00  5.757399E-12
-5.700000E+00  5.500000E+00  3.901931E-12
-5.700000E+00  5.550000E+00  2.636294E-12
-5.700000E+00  5.600000E+00  1.776038E-12
-5.700000E+00  5.650000E+00  1.193311E-12
-5.700000E+00  5.700000E+00  7.998458E-13
-5.700000E+00  5.750000E+00  5.349468E-13
-5.700000E+00  5.800000E+00  3.570465E-13
-5.700000E+00  5.850000E+00  2.377952E-13
-5.700000E+00  5.900000E+00  1.579408E-13
-5.700000E+00  5.950000E+00  1.044685E-13
-5.700000E+00  6.000000E+00  6.862208E-14
-5.700000E+00  6.050000E+00  4.454119E-14
-5.700000E+00  6.100000E+00  2.832604E-14
-5.700000E+00  6.150000E+00  1.739824E-14
-5.700000E+00  6.200000E+00  1.006633E-14
-5.700000E+00  6.250000E+00  5.232376E-15
-5.700000E+00  6.300000E+00  2.196531E-15
-5.700000E+00  6.350000E+00  5.302896E-16
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  7.784456E-16
-5.650000E+00 -6.300000E+00  3.253836E-15
-5.650000E+00 -6.250000E+00  7.864601E-15
-5.650000E+00 -6.200000E+00  1.542375E-14
-5.650000E+00 -6.150000E+00  2.727248E-14
-5.650000E+00 -6.100000E+00  4.553351E-14
-5.650000E+00 -6.050000E+00  7.350278E-14
-5.650000E+00 -6.000000E+00  1.162395E-13
-5.650000E+00 -5.950000E+00  1.814426E-13
-5.650000E+00 -5.900000E+00  2.807406E-13
-5.650000E+00 -5.850000E+00  4.315766E-13
-5.650000E+00 -5.800000E+00  6.599441E-13
-5.650000E+00 -5.750000E+00  1.004332E-12
-5.650000E+00 -5.700000E+00  1.521377E-12
-5.650000E+00 -5.650000E+00  2.293915E-12
-5.650000E+00 -5.600000E+00  3.442370E-12
-5.650000E+00 -5.550000E+00  5.140763E-12
-5.650000E+00 -5.500000E+00  7.639084E-12
-5.650000E+00 -5.450000E+00  1.129433E-11
-5.650000E+00 -5.400000E+00  1.661333E-11
-5.650000E+00 -5.350000E+00  2.431139E-11
-5.650000E+00 -5.300000E+00  3.539214E-11
-5.650000E+00 -5.250000E+00  5.125554E-11
-5.650000E+00 -5.200000E+00  7.384295E-11
-5.650000E+00 -5.150000E+00  1.058308E-10
-5.650000E+00 -5.100000E+00  1.508874E-10
-5.650000E+00 -5.050000E+00  2.140109E-10
-5.650000E+00 -5.000000E+00  3.019724E-10
-5.650000E+00 -4.950000E+00  4.238906E-10
-5.650000E+00 -4.900000E+00  5.919741E-10
-5.650000E+00 -4.850000E+00  8.224742E-10
-5.650000E+00 -4.800000E+00  1.136896E-09
-5.650000E+00 -4.750000E+00  1.563535E-09
-5.650000E+00 -4.700000E+00  2.139397E-09
-5.650000E+00 -4.650000E+00  2.912608E-09
-5.650000E+00 -4.600000E+00  3.945387E-09
-5.650000E+00 -4.550000E+00  5.317706E-09
-5.650000E+00 -4.500000E+00  7.131763E-09
-5.650000E+00 -4.450000E+00  9.517403E-09
-5.650000E+00 -4.400000E+00  1.263865E-08
-5.650000E+00 -4.350000E+00  1.670148E-08
-5.650000E+00 -4.300000E+00  2.196314E-08
-5.650000E+00 -4.250000E+00  2.874295E-08
-5.650000E+00 -4.200000E+00  3.743512E-08
-5.650000E+00 -4.150000E+00  4.852346E-08
-5.650000E+00 -4.100000E+00  6.259838E-08
-5.650000E+00 -4.050000E+00  8.037629E-08
-5.650000E+00 -4.000000E+00  1.027216E-07
-5.650000E+00 -3.950000E+00  1.306712E-07
-5.650000E+00 -3.900000E+00  1.654622E-07
-5.650000E+00 -3.850000E+00  2.085620E-07
-5.650000E+00 -3.800000E+00  2.617016E-07
-5.650000E+00 -3.750000E+00  3.269113E-07
-5.650000E+00 -3.700000E+00  4.065598E-07
-5.650000E+00 -3.650000E+00  5.033947E-07
-5.650000E+00 -3.600000E+00  6.205858E-07
-5.650000E+00 -3.550000E+00  7.617699E-07
-5.650000E+00 -3.500000E+00  9.310971E-07
-5.650000E+00 -3.450000E+00  1.133277E-06
-5.650000E+00 -3.400000E+00  1.373626E-06
-5.650000E+00 -3.350000E+00  1.658113E-06
-5.650000E+00 -3.300000E+00  1.993401E-06
-5.650000E+00 -3.250000E+00  2.386894E-06
-5.650000E+00 -3.200000E+00  2.846769E-06
-5.650000E+00 -3.150000E+00  3.382014E-06
-5.650000E+00 -3.100000E+00  4.002454E-06
-5.650000E+00 -3.050000E+00  4.718770E-06
-5.650000E+00 -3.000000E+00  5.542518E-06
-5.650000E+00 -2.950000E+00  6.486128E-06
-5.650000E+00 -2.900000E+00  7.562904E-06
-5.650000E+00 -2.850000E+00  8.787008E-06
-5.650000E+00 -2.800000E+00  1.017343E-05
-5.650000E+00 -2.750000E+00  1.173796E-05
-5.650000E+00 -2.700000E+00  1.349713E-05
-5.650000E+00 -2.650000E+00  1.546815E-05
-5.650000E+00 -2.600000E+00  1.766883E-05
-5.650000E+00 -2.550000E+00  2.011750E-05
-5.650000E+00 -2.500000E+00  2.283290E-05
-5.650000E+00 -2.450000E+00  2.583407E-05
-5.650000E+00 -2.400000E+00  2.914020E-05
-5.650000E+00 -2.350000E+00  3.277052E-05
-5.650000E+00 -2.300000E+00  3.674409E-05
-5.650000E+00 -2.250000E+00  4.107971E-05
-5.650000E+00 -2.200000E+00  4.579566E-05
-5.650000E+00 -2.150000E+00  5.090956E-05
-5.650000E+00 -2.100000E+00  5.643817E-05
-5.650000E+00 -2.050000E+00  6.239716E-05
-5.650000E+00 -2.000000E+00  6.880090E-05
-5.650000E+00 -1.950000E+00  7.566226E-05
-5.650000E+00 -1.900000E+00  8.299240E-05
-5.650000E+00 -1.850000E+00  9.080049E-05
-5.650000E+00 -1.800000E+00  9.909357E-05
-5.650000E+00 -1.750000E+00  1.078763E-04
-5.650000E+00 -1.700000E+00  1.171507E-04
-5.650000E+00 -1.650000E+00  1.269160E-04
-5.650000E+00 -1.600000E+00  1.371686E-04
-5.650000E+00 -1.550000E+00  1.479016E-04
-5.650000E+00 -1.500000E+00  1.591049E-04
-5.650000E+00 -1.450000E+00  1.707650E-04
-5.650000E+00 -1.400000E+00  1.828647E-04
-5.650000E+00 -1.350000E+00  1.953834E-04
-5.650000E+00 -1.300000E+00  2.082968E-04
-5.650000E+00 -1.250000E+00  2.215769E-04
-5.650000E+00 -1.200000E+00  2.351921E-04
-5.650000E+00 -1.150000E+00  2.491070E-04
-5.650000E+00 -1.100000E+00  2.632829E-04
-5.650000E+00 -1.050000E+00  2.776776E-04
-5.650000E+00 -1.000000E+00  2.922456E-04
-5.650000E+00 -9.500000E-01  3.069383E-04
-5.650000E+00 -9.000000E-01  3.217042E-04
-5.650000E+00 -8.500000E-01  3.364894E-04
-5.650000E+00 -8.000000E-01  3.512373E-04
-5.650000E+00 -7.500000E-01  3.658895E-04
-5.650000E+00 -7.000000E-01  3.803859E-04
-5.650000E+00 -6.500000E-01  3.946648E-04
-5.650000E+00 -6.000000E-01  4.086638E-04
-5.650000E+00 -5.500000E-01  4.223198E-04
-5.650000E+00 -5.000000E-01  4.355694E-04
-5.650000E+00 -4.500000E-01  4.483496E-04
-5.650000E+00 -4.000000E-01  4.605979E-04
-5.650000E+00 -3.500000E-01  4.722531E-04
-5.650000E+00 -3.000000E-01  4.832554E-04
-5.650000E+00 -2.500000E-01  4.935468E-04
-5.650000E+00 -2.000000E-01  5.030718E-04
-5.650000E+00 -1.500000E-01  5.117778E-04
-5.650000E+00 -1.000000E-01  5.196152E-04
-5.650000E+00 -5.000000E-02  5.265380E-04
-5.650000E+00  0.000000E+00  5.325044E-04
-5.650000E+00  5.000000E-02  5.374764E-04
-5.650000E+00  1.000000E-01  5.414212E-04
-5.650000E+00  1.500000E-01  5.443105E-04
-5.650000E+00  2.000000E-01  5.461215E-04
-5.650000E+00  2.500000E-01  5.468366E-04
-5.650000E+00  3.000000E-01  5.464440E-04
-5.650000E+00  3.500000E-01  5.449377E-04
-5.650000E+00  4.000000E-01  5.423176E-04
-5.650000E+00  4.500000E-01  5.385899E-04
-5.650000E+00  5.000000E-01  5.337665E-04
-5.650000E+00  5.500000E-01  5.278657E-04
-5.650000E+00  6.000000E-01  5.209118E-04
-5.650000E+00  6.500000E-01  5.129351E-04
-5.650000E+00  7.000000E-01  5.039717E-04
-5.650000E+00  7.500000E-01  4.940633E-04
-5.650000E+00  8.000000E-01  4.832573E-04
-5.650000E+00  8.500000E-01  4.716058E-04
-5.650000E+00  9.000000E-01  4.591661E-04
-5.650000E+00  9.500000E-01  4.459996E-04
-5.650000E+00  1.000000E+00  4.321721E-04
-5.650000E+00  1.050000E+00  4.177526E-04
-5.650000E+00  1.100000E+00  4.028131E-04
-5.650000E+00  1.150000E+00  3.874283E-04
-5.650000E+00  1.200000E+00  3.716746E-04
-5.650000E+00  1.250000E+00  3.556297E-04
-5.650000E+00  1.300000E+00  3.393719E-04
-5.650000E+00  1.350000E+00  3.229796E-04
-5.650000E+00  1.400000E+00  3.065304E-04
-5.650000E+00  1.450000E+00  2.901006E-04
-5.650000E+00  1.500000E+00  2.737646E-04
-5.650000E+00  1.550000E+00  2.575941E-04
-5.650000E+00  1.600000E+00  2.416577E-04
-5.650000E+00  1.650000E+00  2.260199E-04
-5.650000E+00  1.700000E+00  2.107414E-04
-5.650000E+00  1.750000E+00  1.958775E-04
-5.650000E+00  1.800000E+00  1.814789E-04
-5.650000E+00  1.850000E+00  1.675902E-04
-5.650000E+00  1.900000E+00  1.542506E-04
-5.650000E+00  1.950000E+00  1.414931E-04
-5.650000E+00  2.000000E+00  1.293446E-04
-5.650000E+00  2.050000E+00  1.178257E-04
-5.650000E+00  2.100000E+00  1.069512E-04
-5.650000E+00  2.150000E+00  9.672963E-05
-5.650000E+00  2.200000E+00  8.716391E-05
-5.650000E+00  2.250000E+00  7.825147E-05
-5.650000E+00  2.300000E+00  6.998460E-05
-5.650000E+00  2.350000E+00  6.235089E-05
-5.650000E+00  2.400000E+00  5.533366E-05
-5.650000E+00  2.450000E+00  4.891246E-05
-5.650000E+00  2.500000E+00  4.306362E-05
-5.650000E+00  2.550000E+00  3.776071E-05
-5.650000E+00  2.600000E+00  3.297518E-05
-5.650000E+00  2.650000E+00  2.867679E-05
-5.650000E+00  2.700000E+00  2.483419E-05
-5.650000E+00  2.750000E+00  2.141541E-05
-5.650000E+00  2.800000E+00  1.838826E-05
-5.650000E+00  2.850000E+00  1.572080E-05
-5.650000E+00  2.900000E+00  1.338170E-05
-5.650000E+00  2.950000E+00  1.134054E-05
-5.650000E+00  3.000000E+00  9.568123E-06
-5.650000E+00  3.050000E+00  8.036653E-06
-5.650000E+00  3.100000E+00  6.719936E-06
-5.650000E+00  3.150000E+00  5.593496E-06
-5.650000E+00  3.200000E+00  4.634657E-06
-5.650000E+00  3.250000E+00  3.822579E-06
-5.650000E+00  3.300000E+00  3.138266E-06
-5.650000E+00  3.350000E+00  2.564529E-06
-5.650000E+00  3.400000E+00  2.085940E-06
-5.650000E+00  3.450000E+00  1.688748E-06
-5.650000E+00  3.500000E+00  1.360787E-06
-5.650000E+00  3.550000E+00  1.091371E-06
-5.650000E+00  3.600000E+00  8.711782E-07
-5.650000E+00  3.650000E+00  6.921352E-07
-5.650000E+00  3.700000E+00  5.472957E-07
-5.650000E+00  3.750000E+00  4.307243E-07
-5.650000E+00  3.800000E+00  3.373831E-07
-5.650000E+00  3.850000E+00  2.630239E-07
-5.650000E+00  3.900000E+00  2.040882E-07
-5.650000E+00  3.950000E+00  1.576143E-07
-5.650000E+00  4.000000E+00  1.211528E-07
-5.650000E+00  4.050000E+00  9.269121E-08
-5.650000E+00  4.100000E+00  7.058602E-08
-5.650000E+00  4.150000E+00  5.350367E-08
-5.650000E+00  4.200000E+00  4.036863E-08
-5.650000E+00  4.250000E+00  3.031883E-08
-5.650000E+00  4.300000E+00  2.266743E-08
-5.650000E+00  4.350000E+00  1.687053E-08
-5.650000E+00  4.400000E+00  1.249994E-08
-5.650000E+00  4.450000E+00  9.220563E-09
-5.650000E+00  4.500000E+00  6.771674E-09
-5.650000E+00  4.550000E+00  4.951575E-09
-5.650000E+00  4.600000E+00  3.605124E-09
-5.650000E+00  4.650000E+00  2.613652E-09
-5.650000E+00  4.700000E+00  1.886898E-09
-5.650000E+00  4.750000E+00  1.356576E-09
-5.650000E+00  4.800000E+00  9.713098E-10
-5.650000E+00  4.850000E+00  6.926470E-10
-5.650000E+00  4.900000E+00  4.919590E-10
-5.650000E+00  4.950000E+00  3.480411E-10
-5.650000E+00  5.000000E+00  2.452664E-10
-5.650000E+00  5.050000E+00  1.721757E-10
-5.650000E+00  5.100000E+00  1.204071E-10
-5.650000E+00  5.150000E+00  8.388758E-11
-5.650000E+00  5.200000E+00  5.822748E-11
-5.650000E+00  5.250000E+00  4.026825E-11
-5.650000E+00  5.300000E+00  2.774747E-11
-5.650000E+00  5.350000E+00  1.905175E-11
-5.650000E+00  5.400000E+00  1.303549E-11
-5.650000E+00  5.450000E+00  8.888713E-12
-5.650000E+00  5.500000E+00  6.041141E-12
-5.650000E+00  5.550000E+00  4.092892E-12
-5.650000E+00  5.600000E+00  2.764720E-12
-5.650000E+00  5.650000E+00  1.862403E-12
-5.650000E+00  5.700000E+00  1.251403E-12
-5.650000E+00  5.750000E+00  8.388988E-13
-5.650000E+00  5.800000E+00  5.611181E-13
-5.650000E+00  5.850000E+00  3.744273E-13
-5.650000E+00  5.900000E+00  2.491031E-13
-5.650000E+00  5.950000E+00  1.649902E-13
-5.650000E+00  6.000000E+00  1.084876E-13
-5.650000E+00  6.050000E+00  7.046493E-14
-5.650000E+00  6.100000E+00  4.482834E-14
-5.650000E+00  6.150000E+00  2.753658E-14
-5.650000E+00  6.200000E+00  1.593046E-14
-5.650000E+00  6.250000E+00  8.278696E-15
-5.650000E+00  6.300000E+00  3.474553E-15
-5.650000E+00  6.350000E+00  8.386858E-16
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.176924E-15
-5.600000E+00 -6.300000E+00  4.919636E-15
-5.600000E+00 -6.250000E+00  1.189127E-14
-5.600000E+00 -6.200000E+00  2.332034E-14
-5.600000E+00 -6.150000E+00  4.123097E-14
-5.600000E+00 -6.100000E+00  6.882224E-14
-5.600000E+00 -6.050000E+00  1.110542E-13
-5.600000E+00 -6.000000E+00  1.755297E-13
-5.600000E+00 -5.950000E+00  2.738016E-13
-5.600000E+00 -5.900000E+00  4.232959E-13
-5.600000E+00 -5.850000E+00  6.501156E-13
-5.600000E+00 -5.800000E+00  9.931056E-13
-5.600000E+00 -5.750000E+00  1.509705E-12
-5.600000E+00 -5.700000E+00  2.284321E-12
-5.600000E+00 -5.650000E+00  3.440229E-12
-5.600000E+00 -5.600000E+00  5.156389E-12
-5.600000E+00 -5.550000E+00  7.691040E-12
-5.600000E+00 -5.500000E+00  1.141461E-11
-5.600000E+00 -5.450000E+00  1.685529E-11
-5.600000E+00 -5.400000E+00  2.476181E-11
-5.600000E+00 -5.350000E+00  3.618925E-11
-5.600000E+00 -5.300000E+00  5.261564E-11
-5.600000E+00 -5.250000E+00  7.609934E-11
-5.600000E+00 -5.200000E+00  1.094901E-10
-5.600000E+00 -5.150000E+00  1.567099E-10
-5.600000E+00 -5.100000E+00  2.231254E-10
-5.600000E+00 -5.050000E+00  3.160360E-10
-5.600000E+00 -5.000000E+00  4.453127E-10
-5.600000E+00 -4.950000E+00  6.242247E-10
-5.600000E+00 -4.900000E+00  8.705057E-10
-5.600000E+00 -4.850000E+00  1.207717E-09
-5.600000E+00 -4.800000E+00  1.666976E-09
-5.600000E+00 -4.750000E+00  2.289148E-09
-5.600000E+00 -4.700000E+00  3.127572E-09
-5.600000E+00 -4.650000E+00  4.251472E-09
-5.600000E+00 -4.600000E+00  5.750159E-09
-5.600000E+00 -4.550000E+00  7.738186E-09
-5.600000E+00 -4.500000E+00  1.036163E-08
-5.600000E+00 -4.450000E+00  1.380567E-08
-5.600000E+00 -4.400000E+00  1.830370E-08
-5.600000E+00 -4.350000E+00  2.414816E-08
-5.600000E+00 -4.300000E+00  3.170339E-08
-5.600000E+00 -4.250000E+00  4.142058E-08
-5.600000E+00 -4.200000E+00  5.385538E-08
-5.600000E+00 -4.150000E+00  6.968799E-08
-5.600000E+00 -4.100000E+00  8.974638E-08
-5.600000E+00 -4.050000E+00  1.150326E-07
-5.600000E+00 -4.000000E+00  1.467523E-07
-5.600000E+00 -3.950000E+00  1.863481E-07
-5.600000E+00 -3.900000E+00  2.355358E-07
-5.600000E+00 -3.850000E+00  2.963451E-07
-5.600000E+00 -3.800000E+00  3.711630E-07
-5.600000E+00 -3.750000E+00  4.627811E-07
-5.600000E+00 -3.700000E+00  5.744456E-07
-5.600000E+00 -3.650000E+00  7.099101E-07
-5.600000E+00 -3.600000E+00  8.734910E-07
-5.600000E+00 -3.550000E+00  1.070124E-06
-5.600000E+00 -3.500000E+00  1.305421E-06
-5.600000E+00 -3.450000E+00  1.585729E-06
-5.600000E+00 -3.400000E+00  1.918186E-06
-5.600000E+00 -3.350000E+00  2.310775E-06
-5.600000E+00 -3.300000E+00  2.772376E-06
-5.600000E+00 -3.250000E+00  3.312812E-06
-5.600000E+00 -3.200000E+00  3.942892E-06
-5.600000E+00 -3.150000E+00  4.674444E-06
-5.600000E+00 -3.100000E+00  5.520341E-06
-5.600000E+00 -3.050000E+00  6.494517E-06
-5.600000E+00 -3.000000E+00  7.611974E-06
-5.600000E+00 -2.950000E+00  8.888775E-06
-5.600000E+00 -2.900000E+00  1.034203E-05
-5.600000E+00 -2.850000E+00  1.198984E-05
-5.600000E+00 -2.800000E+00  1.385129E-05
-5.600000E+00 -2.750000E+00  1.594636E-05
-5.600000E+00 -2.700000E+00  1.829583E-05
-5.600000E+00 -2.650000E+00  2.092124E-05
-5.600000E+00 -2.600000E+00  2.384472E-05
-5.600000E+00 -2.550000E+00  2.708890E-05
-5.600000E+00 -2.500000E+00  3.067676E-05
-5.600000E+00 -2.450000E+00  3.463146E-05
-5.600000E+00 -2.400000E+00  3.897620E-05
-5.600000E+00 -2.350000E+00  4.373398E-05
-5.600000E+00 -2.300000E+00  4.892747E-05
-5.600000E+00 -2.250000E+00  5.457871E-05
-5.600000E+00 -2.200000E+00  6.070899E-05
-5.600000E+00 -2.150000E+00  6.733851E-05
-5.600000E+00 -2.100000E+00  7.448624E-05
-5.600000E+00 -2.050000E+00  8.216958E-05
-5.600000E+00 -2.000000E+00  9.040420E-05
-5.600000E+00 -1.950000E+00  9.920370E-05
-5.600000E+00 -1.900000E+00  1.085794E-04
-5.600000E+00 -1.850000E+00  1.185401E-04
-5.600000E+00 -1.800000E+00  1.290919E-04
-5.600000E+00 -1.750000E+00  1.402377E-04
-5.600000E+00 -1.700000E+00  1.519773E-04
-5.600000E+00 -1.650000E+00  1.643071E-04
-5.600000E+00 -1.600000E+00  1.772197E-04
-5.600000E+00 -1.550000E+00  1.907040E-04
-5.600000E+00 -1.500000E+00  2.047449E-04
-5.600000E+00 -1.450000E+00  2.193233E-04
-5.600000E+00 -1.400000E+00  2.344159E-04
-5.600000E+00 -1.350000E+00  2.499950E-04
-5.600000E+00 -1.300000E+00  2.660289E-04
-5.600000E+00 -1.250000E+00  2.824815E-04
-5.600000E+00 -1.200000E+00  2.993126E-04
-5.600000E+00 -1.150000E+00  3.164779E-04
-5.600000E+00 -1.100000E+00  3.339289E-04
-5.600000E+00 -1.050000E+00  3.516136E-04
-5.600000E+00 -1.000000E+00  3.694761E-04
-5.600000E+00 -9.500000E-01  3.874572E-04
-5.600000E+00 -9.000000E-01  4.054947E-04
-5.600000E+00 -8.500000E-01  4.235233E-04
-5.600000E+00 -8.000000E-01  4.414755E-04
-5.600000E+00 -7.500000E-01  4.592815E-04
-5.600000E+00 -7.000000E-01  4.768698E-04
-5.600000E+00 -6.500000E-01  4.941676E-04
-5.600000E+00 -6.000000E-01  5.111012E-04
-5.600000E+00 -5.500000E-01  5.275965E-04
-5.600000E+00 -5.000000E-01  5.435792E-04
-5.600000E+00 -4.500000E-01  5.589758E-04
-5.600000E+00 -4.000000E-01  5.737134E-04
-5.600000E+00 -3.500000E-01  5.877208E-04
-5.600000E+00 -3.000000E-01  6.009286E-04
-5.600000E+00 -2.500000E-01  6.132699E-04
-5.600000E+00 -2.000000E-01  6.246803E-04
-5.600000E+00 -1.500000E-01  6.350991E-04
-5.600000E+00 -1.000000E-01  6.444690E-04
-5.600000E+00 -5.000000E-02  6.527372E-04
-5.600000E+00  0.000000E+00  6.598551E-04
-5.600000E+00  5.000000E-02  6.657794E-04
-5.600000E+00  1.000000E-01  6.704717E-04
-5.600000E+00  1.500000E-01  6.738997E-04
-5.600000E+00  2.000000E-01  6.760367E-04
-5.600000E+00  2.500000E-01  6.768623E-04
-5.600000E+00  3.000000E-01  6.763626E-04
-5.600000E+00  3.500000E-01  6.745302E-04
-5.600000E+00  4.000000E-01  6.713646E-04
-5.600000E+00  4.500000E-01  6.668722E-04
-5.600000E+00  5.000000E-01  6.610663E-04
-5.600000E+00  5.500000E-01  6.539673E-04
-5.600000E+00  6.000000E-01  6.456026E-04
-5.600000E+00  6.500000E-01  6.360062E-04
-5.600000E+00  7.000000E-01  6.252192E-04
-5.600000E+00  7.500000E-01  6.132891E-04
-5.600000E+00  8.000000E-01  6.002699E-04
-5.600000E+00  8.500000E-01  5.862215E-04
-5.600000E+00  9.000000E-01  5.712096E-04
-5.600000E+00  9.500000E-01  5.553053E-04
-5.600000E+00  1.000000E+00  5.385843E-04
-5.600000E+00  1.050000E+00  5.211269E-04
-5.600000E+00  1.100000E+00  5.030172E-04
-5.600000E+00  1.150000E+00  4.843424E-04
-5.600000E+00  1.200000E+00  4.651922E-04
-5.600000E+00  1.250000E+00  4.456584E-04
-5.600000E+00  1.300000E+00  4.258338E-04
-5.600000E+00  1.350000E+00  4.058116E-04
-5.600000E+00  1.400000E+00  3.856848E-04
-5.600000E+00  1.450000E+00  3.655452E-04
-5.600000E+00  1.500000E+00  3.454827E-04
-5.600000E+00  1.550000E+00  3.255847E-04
-5.600000E+00  1.600000E+00  3.059352E-04
-5.600000E+00  1.650000E+00  2.866140E-04
-5.600000E+00  1.700000E+00  2.676963E-04
-5.600000E+00  1.750000E+00  2.492520E-04
-5.600000E+00  1.800000E+00  2.313450E-04
-5.600000E+00  1.850000E+00  2.140329E-04
-5.600000E+00  1.900000E+00  1.973666E-04
-5.600000E+00  1.950000E+00  1.813899E-04
-5.600000E+00  2.000000E+00  1.661392E-04
-5.600000E+00  2.050000E+00  1.516438E-04
-5.600000E+00  2.100000E+00  1.379254E-04
-5.600000E+00  2.150000E+00  1.249985E-04
-5.600000E+00  2.200000E+00  1.128706E-04
-5.600000E+00  2.250000E+00  1.015423E-04
-5.600000E+00  2.300000E+00  9.100750E-05
-5.600000E+00  2.350000E+00  8.125450E-05
-5.600000E+00  2.400000E+00  7.226586E-05
-5.600000E+00  2.450000E+00  6.401927E-05
-5.600000E+00  2.500000E+00  5.648807E-05
-5.600000E+00  2.550000E+00  4.964193E-05
-5.600000E+00  2.600000E+00  4.344746E-05
-5.600000E+00  2.650000E+00  3.786891E-05
-5.600000E+00  2.700000E+00  3.286874E-05
-5.600000E+00  2.750000E+00  2.840831E-05
-5.600000E+00  2.800000E+00  2.444842E-05
-5.600000E+00  2.850000E+00  2.094984E-05
-5.600000E+00  2.900000E+00  1.787384E-05
-5.600000E+00  2.950000E+00  1.518258E-05
-5.600000E+00  3.000000E+00  1.283950E-05
-5.600000E+00  3.050000E+00  1.080962E-05
-5.600000E+00  3.100000E+00  9.059804E-06
-5.600000E+00  3.150000E+00  7.558924E-06
-5.600000E+00  3.200000E+00  6.278008E-06
-5.600000E+00  3.250000E+00  5.190310E-06
-5.600000E+00  3.300000E+00  4.271341E-06
-5.600000E+00  3.350000E+00  3.498850E-06
-5.600000E+00  3.400000E+00  2.852782E-06
-5.600000E+00  3.450000E+00  2.315191E-06
-5.600000E+00  3.500000E+00  1.870139E-06
-5.600000E+00  3.550000E+00  1.503575E-06
-5.600000E+00  3.600000E+00  1.203196E-06
-5.600000E+00  3.650000E+00  9.583077E-07
-5.600000E+00  3.700000E+00  7.596780E-07
-5.600000E+00  3.750000E+00  5.993902E-07
-5.600000E+00  3.800000E+00  4.707021E-07
-5.600000E+00  3.850000E+00  3.679096E-07
-5.600000E+00  3.900000E+00  2.862187E-07
-5.600000E+00  3.950000E+00  2.216263E-07
-5.600000E+00  4.000000E+00  1.708115E-07
-5.600000E+00  4.050000E+00  1.310366E-07
-5.600000E+00  4.100000E+00  1.000590E-07
-5.600000E+00  4.150000E+00  7.605334E-08
-5.600000E+00  4.200000E+00  5.754262E-08
-5.600000E+00  4.250000E+00  4.333941E-08
-5.600000E+00  4.300000E+00  3.249466E-08
-5.600000E+00  4.350000E+00  2.425446E-08
-5.600000E+00  4.400000E+00  1.802346E-08
-5.600000E+00  4.450000E+00  1.333426E-08
-5.600000E+00  4.500000E+00  9.822045E-09
-5.600000E+00  4.550000E+00  7.203711E-09
-5.600000E+00  4.600000E+00  5.260800E-09
-5.600000E+00  4.650000E+00  3.825682E-09
-5.600000E+00  4.700000E+00  2.770436E-09
-5.600000E+00  4.750000E+00  1.997978E-09
-5.600000E+00  4.800000E+00  1.435017E-09
-5.600000E+00  4.850000E+00  1.026522E-09
-5.600000E+00  4.900000E+00  7.313821E-10
-5.600000E+00  4.950000E+00  5.190447E-10
-5.600000E+00  5.000000E+00  3.669174E-10
-5.600000E+00  5.050000E+00  2.583766E-10
-5.600000E+00  5.100000E+00  1.812493E-10
-5.600000E+00  5.150000E+00  1.266644E-10
-5.600000E+00  5.200000E+00  8.818696E-11
-5.600000E+00  5.250000E+00  6.117066E-11
-5.600000E+00  5.300000E+00  4.227562E-11
-5.600000E+00  5.350000E+00  2.911169E-11
-5.600000E+00  5.400000E+00  1.997575E-11
-5.600000E+00  5.450000E+00  1.365945E-11
-5.600000E+00  5.500000E+00  9.309016E-12
-5.600000E+00  5.550000E+00  6.323746E-12
-5.600000E+00  5.600000E+00  4.282709E-12
-5.600000E+00  5.650000E+00  2.892160E-12
-5.600000E+00  5.700000E+00  1.947941E-12
-5.600000E+00  5.750000E+00  1.308749E-12
-5.600000E+00  5.800000E+00  8.771874E-13
-5.600000E+00  5.850000E+00  5.864131E-13
-5.600000E+00  5.900000E+00  3.907530E-13
-5.600000E+00  5.950000E+00  2.591439E-13
-5.600000E+00  6.000000E+00  1.705626E-13
-5.600000E+00  6.050000E+00  1.108553E-13
-5.600000E+00  6.100000E+00  7.054772E-14
-5.600000E+00  6.150000E+00  4.333863E-14
-5.600000E+00  6.200000E+00  2.506958E-14
-5.600000E+00  6.250000E+00  1.302538E-14
-5.600000E+00  6.300000E+00  5.465504E-15
-5.600000E+00  6.350000E+00  1.319041E-15
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  1.771106E-15
-5.550000E+00 -6.300000E+00  7.403613E-15
-5.550000E+00 -6.250000E+00  1.789572E-14
-5.550000E+00 -6.200000E+00  3.509492E-14
-5.550000E+00 -6.150000E+00  6.204134E-14
-5.550000E+00 -6.100000E+00  1.035331E-13
-5.550000E+00 -6.050000E+00  1.669988E-13
-5.550000E+00 -6.000000E+00  2.638083E-13
-5.550000E+00 -5.950000E+00  4.112143E-13
-5.550000E+00 -5.900000E+00  6.352027E-13
-5.550000E+00 -5.850000E+00  9.746447E-13
-5.550000E+00 -5.800000E+00  1.487305E-12
-5.550000E+00 -5.750000E+00  2.258478E-12
-5.550000E+00 -5.700000E+00  3.413328E-12
-5.550000E+00 -5.650000E+00  5.134391E-12
-5.550000E+00 -5.600000E+00  7.686272E-12
-5.550000E+00 -5.550000E+00  1.145023E-11
-5.550000E+00 -5.500000E+00  1.697232E-11
-5.550000E+00 -5.450000E+00  2.503000E-11
-5.550000E+00 -5.400000E+00  3.672359E-11
-5.550000E+00 -5.350000E+00  5.360112E-11
-5.550000E+00 -5.300000E+00  7.782770E-11
-5.550000E+00 -5.250000E+00  1.124135E-10
-5.550000E+00 -5.200000E+00  1.615191E-10
-5.550000E+00 -5.150000E+00  2.308606E-10
-5.550000E+00 -5.100000E+00  3.282456E-10
-5.550000E+00 -5.050000E+00  4.642753E-10
-5.550000E+00 -5.000000E+00  6.532586E-10
-5.550000E+00 -4.950000E+00  9.143953E-10
-5.550000E+00 -4.900000E+00  1.273296E-09
-5.550000E+00 -4.850000E+00  1.763921E-09
-5.550000E+00 -4.800000E+00  2.431036E-09
-5.550000E+00 -4.750000E+00  3.333305E-09
-5.550000E+00 -4.700000E+00  4.547148E-09
-5.550000E+00 -4.650000E+00  6.171532E-09
-5.550000E+00 -4.600000E+00  8.333866E-09
-5.550000E+00 -4.550000E+00  1.119721E-08
-5.550000E+00 -4.500000E+00  1.496904E-08
-5.550000E+00 -4.450000E+00  1.991176E-08
-5.550000E+00 -4.400000E+00  2.635531E-08
-5.550000E+00 -4.350000E+00  3.471215E-08
-5.550000E+00 -4.300000E+00  4.549483E-08
-5.550000E+00 -4.250000E+00  5.933657E-08
-5.550000E+00 -4.200000E+00  7.701511E-08
-5.550000E+00 -4.150000E+00  9.948010E-08
-5.550000E+00 -4.100000E+00  1.278844E-07
-5.550000E+00 -4.050000E+00  1.636193E-07
-5.550000E+00 -4.000000E+00  2.083543E-07
-5.550000E+00 -3.950000E+00  2.640809E-07
-5.550000E+00 -3.900000E+00  3.331612E-07
-5.550000E+00 -3.850000E+00  4.183805E-07
-5.550000E+00 -3.800000E+00  5.230046E-07
-5.550000E+00 -3.750000E+00  6.508403E-07
-5.550000E+00 -3.700000E+00  8.062999E-07
-5.550000E+00 -3.650000E+00  9.944685E-07
-5.550000E+00 -3.600000E+00  1.221173E-06
-5.550000E+00 -3.550000E+00  1.493052E-06
-5.550000E+00 -3.500000E+00  1.817628E-06
-5.550000E+00 -3.450000E+00  2.203374E-06
-5.550000E+00 -3.400000E+00  2.659784E-06
-5.550000E+00 -3.350000E+00  3.197432E-06
-5.550000E+00 -3.300000E+00  3.828033E-06
-5.550000E+00 -3.250000E+00  4.564491E-06
-5.550000E+00 -3.200000E+00  5.420941E-06
-5.550000E+00 -3.150000E+00  6.412783E-06
-5.550000E+00 -3.100000E+00  7.556697E-06
-5.550000E+00 -3.050000E+00  8.870652E-06
-5.550000E+00 -3.000000E+00  1.037390E-05
-5.550000E+00 -2.950000E+00  1.208694E-05
-5.550000E+00 -2.900000E+00  1.403148E-05
-5.550000E+00 -2.850000E+00  1.623041E-05
-5.550000E+00 -2.800000E+00  1.870766E-05
-5.550000E+00 -2.750000E+00  2.148815E-05
-5.550000E+00 -2.700000E+00  2.459767E-05
-5.550000E+00 -2.650000E+00  2.806272E-05
-5.550000E+00 -2.600000E+00  3.191038E-05
-5.550000E+00 -2.550000E+00  3.616813E-05
-5.550000E+00 -2.500000E+00  4.086364E-05
-5.550000E+00 -2.450000E+00  4.602459E-05
-5.550000E+00 -2.400000E+00  5.167845E-05
-5.550000E+00 -2.350000E+00  5.785221E-05
-5.550000E+00 -2.300000E+00  6.457215E-05
-5.550000E+00 -2.250000E+00  7.186358E-05
-5.550000E+00 -2.200000E+00  7.975056E-05
-5.550000E+00 -2.150000E+00  8.825564E-05
-5.550000E+00 -2.100000E+00  9.739955E-05
-5.550000E+00 -2.050000E+00  1.072009E-04
-5.550000E+00 -2.000000E+00  1.176760E-04
-5.550000E+00 -1.950000E+00  1.288384E-04
-5.550000E+00 -1.900000E+00  1.406987E-04
-5.550000E+00 -1.850000E+00  1.532644E-04
-5.550000E+00 -1.800000E+00  1.665392E-04
-5.550000E+00 -1.750000E+00  1.805235E-04
-5.550000E+00 -1.700000E+00  1.952135E-04
-5.550000E+00 -1.650000E+00  2.106010E-04
-5.550000E+00 -1.600000E+00  2.266739E-04
-5.550000E+00 -1.550000E+00  2.434152E-04
-5.550000E+00 -1.500000E+00  2.608033E-04
-5.550000E+00 -1.450000E+00  2.788120E-04
-5.550000E+00 -1.400000E+00  2.974101E-04
-5.550000E+00 -1.350000E+00  3.165616E-04
-5.550000E+00 -1.300000E+00  3.362257E-04
-5.550000E+00 -1.250000E+00  3.563568E-04
-5.550000E+00 -1.200000E+00  3.769046E-04
-5.550000E+00 -1.150000E+00  3.978141E-04
-5.550000E+00 -1.100000E+00  4.190260E-04
-5.550000E+00 -1.050000E+00  4.404770E-04
-5.550000E+00 -1.000000E+00  4.620997E-04
-5.550000E+00 -9.500000E-01  4.838230E-04
-5.550000E+00 -9.000000E-01  5.055727E-04
-5.550000E+00 -8.500000E-01  5.272716E-04
-5.550000E+00 -8.000000E-01  5.488398E-04
-5.550000E+00 -7.500000E-01  5.701956E-04
-5.550000E+00 -7.000000E-01  5.912554E-04
-5.550000E+00 -6.500000E-01  6.119344E-04
-5.550000E+00 -6.000000E-01  6.321471E-04
-5.550000E+00 -5.500000E-01  6.518078E-04
-5.550000E+00 -5.000000E-01  6.708311E-04
-5.550000E+00 -4.500000E-01  6.891323E-04
-5.550000E+00 -4.000000E-01  7.066282E-04
-5.550000E+00 -3.500000E-01  7.232371E-04
-5.550000E+00 -3.000000E-01  7.388800E-04
-5.550000E+00 -2.500000E-01  7.534804E-04
-5.550000E+00 -2.000000E-01  7.669655E-04
-5.550000E+00 -1.500000E-01  7.792660E-04
-5.550000E+00 -1.000000E-01  7.903171E-04
-5.550000E+00 -5.000000E-02  8.000587E-04
-5.550000E+00  0.000000E+00  8.084358E-04
-5.550000E+00  5.000000E-02  8.153992E-04
-5.550000E+00  1.000000E-01  8.209054E-04
-5.550000E+00  1.500000E-01  8.249175E-04
-5.550000E+00  2.000000E-01  8.274049E-04
-5.550000E+00  2.500000E-01  8.283443E-04
-5.550000E+00  3.000000E-01  8.277194E-04
-5.550000E+00  3.500000E-01  8.255213E-04
-5.550000E+00  4.000000E-01  8.217489E-04
-5.550000E+00  4.500000E-01  8.164086E-04
-5.550000E+00  5.000000E-01  8.095147E-04
-5.550000E+00  5.500000E-01  8.010895E-04
-5.550000E+00  6.000000E-01  7.911630E-04
-5.550000E+00  6.500000E-01  7.797731E-04
-5.550000E+00  7.000000E-01  7.669654E-04
-5.550000E+00  7.500000E-01  7.527929E-04
-5.550000E+00  8.000000E-01  7.373162E-04
-5.550000E+00  8.500000E-01  7.206026E-04
-5.550000E+00  9.000000E-01  7.027263E-04
-5.550000E+00  9.500000E-01  6.837678E-04
-5.550000E+00  1.000000E+00  6.638133E-04
-5.550000E+00  1.050000E+00  6.429544E-04
-5.550000E+00  1.100000E+00  6.212873E-04
-5.550000E+00  1.150000E+00  5.989124E-04
-5.550000E+00  1.200000E+00  5.759335E-04
-5.550000E+00  1.250000E+00  5.524569E-04
-5.550000E+00  1.300000E+00  5.285908E-04
-5.550000E+00  1.350000E+00  5.044447E-04
-5.550000E+00  1.400000E+00  4.801279E-04
-5.550000E+00  1.450000E+00  4.557492E-04
-5.550000E+00  1.500000E+00  4.314159E-04
-5.550000E+00  1.550000E+00  4.072326E-04
-5.550000E+00  1.600000E+00  3.833008E-04
-5.550000E+00  1.650000E+00  3.597176E-04
-5.550000E+00  1.700000E+00  3.365753E-04
-5.550000E+00  1.750000E+00  3.139604E-04
-5.550000E+00  1.800000E+00  2.919527E-04
-5.550000E+00  1.850000E+00  2.706251E-04
-5.550000E+00  1.900000E+00  2.500429E-04
-5.550000E+00  1.950000E+00  2.302631E-04
-5.550000E+00  2.000000E+00  2.113345E-04
-5.550000E+00  2.050000E+00  1.932971E-04
-5.550000E+00  2.100000E+00  1.761821E-04
-5.550000E+00  2.150000E+00  1.600123E-04
-5.550000E+00  2.200000E+00  1.448015E-04
-5.550000E+00  2.250000E+00  1.305553E-04
-5.550000E+00  2.300000E+00  1.172713E-04
-5.550000E+00  2.350000E+00  1.049395E-04
-5.550000E+00  2.400000E+00  9.354307E-05
-5.550000E+00  2.450000E+00  8.305866E-05
-5.550000E+00  2.500000E+00  7.345731E-05
-5.550000E+00  2.550000E+00  6.470511E-05
-5.550000E+00  2.600000E+00  5.676401E-05
-5.550000E+00  2.650000E+00  4.959257E-05
-5.550000E+00  2.700000E+00  4.314676E-05
-5.550000E+00  2.750000E+00  3.738070E-05
-5.550000E+00  2.800000E+00  3.224742E-05
-5.550000E+00  2.850000E+00  2.769951E-05
-5.550000E+00  2.900000E+00  2.368979E-05
-5.550000E+00  2.950000E+00  2.017183E-05
-5.550000E+00  3.000000E+00  1.710050E-05
-5.550000E+00  3.050000E+00  1.443233E-05
-5.550000E+00  3.100000E+00  1.212591E-05
-5.550000E+00  3.150000E+00  1.014214E-05
-5.550000E+00  3.200000E+00  8.444432E-06
-5.550000E+00  3.250000E+00  6.998829E-06
-5.550000E+00  3.300000E+00  5.774106E-06
-5.550000E+00  3.350000E+00  4.741760E-06
-5.550000E+00  3.400000E+00  3.875984E-06
-5.550000E+00  3.450000E+00  3.153591E-06
-5.550000E+00  3.500000E+00  2.553900E-06
-5.550000E+00  3.550000E+00  2.058606E-06
-5.550000E+00  3.600000E+00  1.651619E-06
-5.550000E+00  3.650000E+00  1.318899E-06
-5.550000E+00  3.700000E+00  1.048280E-06
-5.550000E+00  3.750000E+00  8.292914E-07
-5.550000E+00  3.800000E+00  6.529842E-07
-5.550000E+00  3.850000E+00  5.117599E-07
-5.550000E+00  3.900000E+00  3.992104E-07
-5.550000E+00  3.950000E+00  3.099664E-07
-5.550000E+00  4.000000E+00  2.395581E-07
-5.550000E+00  4.050000E+00  1.842885E-07
-5.550000E+00  4.100000E+00  1.411190E-07
-5.550000E+00  4.150000E+00  1.075680E-07
-5.550000E+00  4.200000E+00  8.162107E-08
-5.550000E+00  4.250000E+00  6.165320E-08
-5.550000E+00  4.300000E+00  4.636143E-08
-5.550000E+00  4.350000E+00  3.470730E-08
-5.550000E+00  4.400000E+00  2.586803E-08
-5.550000E+00  4.450000E+00  1.919557E-08
-5.550000E+00  4.500000E+00  1.418247E-08
-5.550000E+00  4.550000E+00  1.043359E-08
-5.550000E+00  4.600000E+00  7.643024E-09
-5.550000E+00  4.650000E+00  5.575270E-09
-5.550000E+00  4.700000E+00  4.049998E-09
-5.550000E+00  4.750000E+00  2.929890E-09
-5.550000E+00  4.800000E+00  2.110933E-09
-5.550000E+00  4.850000E+00  1.514756E-09
-5.550000E+00  4.900000E+00  1.082616E-09
-5.550000E+00  4.950000E+00  7.707020E-10
-5.550000E+00  5.000000E+00  5.465069E-10
-5.550000E+00  5.050000E+00  3.860267E-10
-5.550000E+00  5.100000E+00  2.716228E-10
-5.550000E+00  5.150000E+00  1.903955E-10
-5.550000E+00  5.200000E+00  1.329545E-10
-5.550000E+00  5.250000E+00  9.249539E-11
-5.550000E+00  5.300000E+00  6.410989E-11
-5.550000E+00  5.350000E+00  4.427293E-11
-5.550000E+00  5.400000E+00  3.046390E-11
-5.550000E+00  5.450000E+00  2.088818E-11
-5.550000E+00  5.500000E+00  1.427340E-11
-5.550000E+00  5.550000E+00  9.721242E-12
-5.550000E+00  5.600000E+00  6.600140E-12
-5.550000E+00  5.650000E+00  4.467879E-12
-5.550000E+00  5.700000E+00  3.016121E-12
-5.550000E+00  5.750000E+00  2.030774E-12
-5.550000E+00  5.800000E+00  1.363813E-12
-5.550000E+00  5.850000E+00  9.133397E-13
-5.550000E+00  5.900000E+00  6.095226E-13
-5.550000E+00  5.950000E+00  4.047294E-13
-5.550000E+00  6.000000E+00  2.666311E-13
-5.550000E+00  6.050000E+00  1.734010E-13
-5.550000E+00  6.100000E+00  1.103874E-13
-5.550000E+00  6.150000E+00  6.781815E-14
-5.550000E+00  6.200000E+00  3.922605E-14
-5.550000E+00  6.250000E+00  2.037663E-14
-5.550000E+00  6.300000E+00  8.548300E-15
-5.550000E+00  6.350000E+00  2.062714E-15
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  2.652498E-15
-5.500000E+00 -6.300000E+00  1.108834E-14
-5.500000E+00 -6.250000E+00  2.680270E-14
-5.500000E+00 -6.200000E+00  5.256027E-14
-5.500000E+00 -6.150000E+00  9.290475E-14
-5.500000E+00 -6.100000E+00  1.549972E-13
-5.500000E+00 -6.050000E+00  2.499085E-13
-5.500000E+00 -6.000000E+00  3.945581E-13
-5.500000E+00 -5.950000E+00  6.145827E-13
-5.500000E+00 -5.900000E+00  9.485406E-13
-5.500000E+00 -5.850000E+00  1.454027E-12
-5.500000E+00 -5.800000E+00  2.216510E-12
-5.500000E+00 -5.750000E+00  3.362009E-12
-5.500000E+00 -5.700000E+00  5.075179E-12
-5.500000E+00 -5.650000E+00  7.624929E-12
-5.500000E+00 -5.600000E+00  1.140048E-11
-5.500000E+00 -5.550000E+00  1.696181E-11
-5.500000E+00 -5.500000E+00  2.510968E-11
-5.500000E+00 -5.450000E+00  3.698243E-11
-5.500000E+00 -5.400000E+00  5.418852E-11
-5.500000E+00 -5.350000E+00  7.898721E-11
-5.500000E+00 -5.300000E+00  1.145331E-10
-5.500000E+00 -5.250000E+00  1.652045E-10
-5.500000E+00 -5.200000E+00  2.370425E-10
-5.500000E+00 -5.150000E+00  3.383325E-10
-5.500000E+00 -5.100000E+00  4.803707E-10
-5.500000E+00 -5.050000E+00  6.784666E-10
-5.500000E+00 -5.000000E+00  9.532460E-10
-5.500000E+00 -4.950000E+00  1.332331E-09
-5.500000E+00 -4.900000E+00  1.852496E-09
-5.500000E+00 -4.850000E+00  2.562406E-09
-5.500000E+00 -4.800000E+00  3.526079E-09
-5.500000E+00 -4.750000E+00  4.827234E-09
-5.500000E+00 -4.700000E+00  6.574699E-09
-5.500000E+00 -4.650000E+00  8.909103E-09
-5.500000E+00 -4.600000E+00  1.201109E-08
-5.500000E+00 -4.550000E+00  1.611133E-08
-5.500000E+00 -4.500000E+00  2.150262E-08
-5.500000E+00 -4.450000E+00  2.855442E-08
-5.500000E+00 -4.400000E+00  3.773017E-08
-5.500000E+00 -4.350000E+00  4.960773E-08
-5.500000E+00 -4.300000E+00  6.490339E-08
-5.500000E+00 -4.250000E+00  8.449979E-08
-5.500000E+00 -4.200000E+00  1.094781E-07
-5.500000E+00 -4.150000E+00  1.411549E-07
-5.500000E+00 -4.100000E+00  1.811239E-07
-5.500000E+00 -4.050000E+00  2.313031E-07
-5.500000E+00 -4.000000E+00  2.939872E-07
-5.500000E+00 -3.950000E+00  3.719051E-07
-5.500000E+00 -3.900000E+00  4.682836E-07
-5.500000E+00 -3.850000E+00  5.869157E-07
-5.500000E+00 -3.800000E+00  7.322337E-07
-5.500000E+00 -3.750000E+00  9.093875E-07
-5.500000E+00 -3.700000E+00  1.124325E-06
-5.500000E+00 -3.650000E+00  1.383877E-06
-5.500000E+00 -3.600000E+00  1.695841E-06
-5.500000E+00 -3.550000E+00  2.069070E-06
-5.500000E+00 -3.500000E+00  2.513554E-06
-5.500000E+00 -3.450000E+00  3.040503E-06
-5.500000E+00 -3.400000E+00  3.662424E-06
-5.500000E+00 -3.350000E+00  4.393187E-06
-5.500000E+00 -3.300000E+00  5.248095E-06
-5.500000E+00 -3.250000E+00  6.243922E-06
-5.500000E+00 -3.200000E+00  7.398963E-06
-5.500000E+00 -3.150000E+00  8.733048E-06
-5.500000E+00 -3.100000E+00  1.026755E-05
-5.500000E+00 -3.050000E+00  1.202537E-05
-5.500000E+00 -3.000000E+00  1.403092E-05
-5.500000E+00 -2.950000E+00  1.631004E-05
-5.500000E+00 -2.900000E+00  1.888995E-05
-5.500000E+00 -2.850000E+00  2.179914E-05
-5.500000E+00 -2.800000E+00  2.506724E-05
-5.500000E+00 -2.750000E+00  2.872491E-05
-5.500000E+00 -2.700000E+00  3.280361E-05
-5.500000E+00 -2.650000E+00  3.733548E-05
-5.500000E+00 -2.600000E+00  4.235310E-05
-5.500000E+00 -2.550000E+00  4.788922E-05
-5.500000E+00 -2.500000E+00  5.397658E-05
-5.500000E+00 -2.450000E+00  6.064760E-05
-5.500000E+00 -2.400000E+00  6.793412E-05
-5.500000E+00 -2.350000E+00  7.586707E-05
-5.500000E+00 -2.300000E+00  8.447620E-05
-5.500000E+00 -2.250000E+00  9.378976E-05
-5.500000E+00 -2.200000E+00  1.038342E-04
-5.500000E+00 -2.150000E+00  1.146337E-04
-5.500000E+00 -2.100000E+00  1.262101E-04
-5.500000E+00 -2.050000E+00  1.385823E-04
-5.500000E+00 -2.000000E+00  1.517663E-04
-5.500000E+00 -1.950000E+00  1.657744E-04
-5.500000E+00 -1.900000E+00  1.806154E-04
-5.500000E+00 -1.850000E+00  1.962938E-04
-5.500000E+00 -1.800000E+00  2.128101E-04
-5.500000E+00 -1.750000E+00  2.301600E-04
-5.500000E+00 -1.700000E+00  2.483346E-04
-5.500000E+00 -1.650000E+00  2.673200E-04
-5.500000E+00 -1.600000E+00  2.870971E-04
-5.500000E+00 -1.550000E+00  3.076416E-04
-5.500000E+00 -1.500000E+00  3.289236E-04
-5.500000E+00 -1.450000E+00  3.509082E-04
-5.500000E+00 -1.400000E+00  3.735545E-04
-5.500000E+00 -1.350000E+00  3.968166E-04
-5.500000E+00 -1.300000E+00  4.206430E-04
-5.500000E+00 -1.250000E+00  4.449768E-04
-5.500000E+00 -1.200000E+00  4.697563E-04
-5.500000E+00 -1.150000E+00  4.949146E-04
-5.500000E+00 -1.100000E+00  5.203802E-04
-5.500000E+00 -1.050000E+00  5.460771E-04
-5.500000E+00 -1.000000E+00  5.719253E-04
-5.500000E+00 -9.500000E-01  5.978411E-04
-5.500000E+00 -9.000000E-01  6.237372E-04
-5.500000E+00 -8.500000E-01  6.495235E-04
-5.500000E+00 -8.000000E-01  6.751076E-04
-5.500000E+00 -7.500000E-01  7.003948E-04
-5.500000E+00 -7.000000E-01  7.252891E-04
-5.500000E+00 -6.500000E-01  7.496934E-04
-5.500000E+00 -6.000000E-01  7.735101E-04
-5.500000E+00 -5.500000E-01  7.966418E-04
-5.500000E+00 -5.000000E-01  8.189917E-04
-5.500000E+00 -4.500000E-01  8.404640E-04
-5.500000E+00 -4.000000E-01  8.609648E-04
-5.500000E+00 -3.500000E-01  8.804026E-04
-5.500000E+00 -3.000000E-01  8.986883E-04
-5.500000E+00 -2.500000E-01  9.157365E-04
-5.500000E+00 -2.000000E-01  9.314655E-04
-5.500000E+00 -1.500000E-01  9.457981E-04
-5.500000E+00 -1.000000E-01  9.586618E-04
-5.500000E+00 -5.000000E-02  9.699894E-04
-5.500000E+00  0.000000E+00  9.797197E-04
-5.500000E+00  5.000000E-02  9.877975E-04
-5.500000E+00  1.000000E-01  9.941742E-04
-5.500000E+00  1.500000E-01  9.988084E-04
-5.500000E+00  2.000000E-01  1.001666E-03
-5.500000E+00  2.500000E-01  1.002720E-03
-5.500000E+00  3.000000E-01  1.001951E-03
-5.500000E+00  3.500000E-01  9.993501E-04
-5.500000E+00  4.000000E-01  9.949141E-04
-5.500000E+00  4.500000E-01  9.886494E-04
-5.500000E+00  5.000000E-01  9.805710E-04
-5.500000E+00  5.500000E-01  9.707025E-04
-5.500000E+00  6.000000E-01  9.590764E-04
-5.500000E+00  6.500000E-01  9.457336E-04
-5.500000E+00  7.000000E-01  9.307238E-04
-5.500000E+00  7.500000E-01  9.141054E-04
-5.500000E+00  8.000000E-01  8.959446E-04
-5.500000E+00  8.500000E-01  8.763161E-04
-5.500000E+00  9.000000E-01  8.553019E-04
-5.500000E+00  9.500000E-01  8.329917E-04
-5.500000E+00  1.000000E+00  8.094817E-04
-5.500000E+00  1.050000E+00  7.848747E-04
-5.500000E+00  1.100000E+00  7.592790E-04
-5.500000E+00  1.150000E+00  7.328083E-04
-5.500000E+00  1.200000E+00  7.055804E-04
-5.500000E+00  1.250000E+00  6.777168E-04
-5.500000E+00  1.300000E+00  6.493416E-04
-5.500000E+00  1.350000E+00  6.205810E-04
-5.500000E+00  1.400000E+00  5.915618E-04
-5.500000E+00  1.450000E+00  5.624110E-04
-5.500000E+00  1.500000E+00  5.332544E-04
-5.500000E+00  1.550000E+00  5.042158E-04
-5.500000E+00  1.600000E+00  4.754157E-04
-5.500000E+00  1.650000E+00  4.469707E-04
-5.500000E+00  1.700000E+00  4.189923E-04
-5.500000E+00  1.750000E+00  3.915858E-04
-5.500000E+00  1.800000E+00  3.648498E-04
-5.500000E+00  1.850000E+00  3.388750E-04
-5.500000E+00  1.900000E+00  3.137437E-04
-5.500000E+00  1.950000E+00  2.895293E-04
-5.500000E+00  2.000000E+00  2.662954E-04
-5.500000E+00  2.050000E+00  2.440958E-04
-5.500000E+00  2.100000E+00  2.229741E-04
-5.500000E+00  2.150000E+00  2.029636E-04
-5.500000E+00  2.200000E+00  1.840872E-04
-5.500000E+00  2.250000E+00  1.663581E-04
-5.500000E+00  2.300000E+00  1.497794E-04
-5.500000E+00  2.350000E+00  1.343451E-04
-5.500000E+00  2.400000E+00  1.200403E-04
-5.500000E+00  2.450000E+00  1.068421E-04
-5.500000E+00  2.500000E+00  9.472035E-05
-5.500000E+00  2.550000E+00  8.363845E-05
-5.500000E+00  2.600000E+00  7.355413E-05
-5.500000E+00  2.650000E+00  6.442050E-05
-5.500000E+00  2.700000E+00  5.618695E-05
-5.500000E+00  2.750000E+00  4.880008E-05
-5.500000E+00  2.800000E+00  4.220454E-05
-5.500000E+00  2.850000E+00  3.634400E-05
-5.500000E+00  2.900000E+00  3.116182E-05
-5.500000E+00  2.950000E+00  2.660191E-05
-5.500000E+00  3.000000E+00  2.260926E-05
-5.500000E+00  3.050000E+00  1.913060E-05
-5.500000E+00  3.100000E+00  1.611481E-05
-5.500000E+00  3.150000E+00  1.351337E-05
-5.500000E+00  3.200000E+00  1.128058E-05
-5.500000E+00  3.250000E+00  9.373860E-06
-5.500000E+00  3.300000E+00  7.753795E-06
-5.500000E+00  3.350000E+00  6.384260E-06
-5.500000E+00  3.400000E+00  5.232384E-06
-5.500000E+00  3.450000E+00  4.268497E-06
-5.500000E+00  3.500000E+00  3.466023E-06
-5.500000E+00  3.550000E+00  2.801333E-06
-5.500000E+00  3.600000E+00  2.253575E-06
-5.500000E+00  3.650000E+00  1.804477E-06
-5.500000E+00  3.700000E+00  1.438143E-06
-5.500000E+00  3.750000E+00  1.140841E-06
-5.500000E+00  3.800000E+00  9.007862E-07
-5.500000E+00  3.850000E+00  7.079381E-07
-5.500000E+00  3.900000E+00  5.537961E-07
-5.500000E+00  3.950000E+00  4.312123E-07
-5.500000E+00  4.000000E+00  3.342148E-07
-5.500000E+00  4.050000E+00  2.578466E-07
-5.500000E+00  4.100000E+00  1.980192E-07
-5.500000E+00  4.150000E+00  1.513819E-07
-5.500000E+00  4.200000E+00  1.152053E-07
-5.500000E+00  4.250000E+00  8.728012E-08
-5.500000E+00  4.300000E+00  6.582886E-08
-5.500000E+00  4.350000E+00  4.942991E-08
-5.500000E+00  4.400000E+00  3.695313E-08
-5.500000E+00  4.450000E+00  2.750531E-08
-5.500000E+00  4.500000E+00  2.038462E-08
-5.500000E+00  4.550000E+00  1.504273E-08
-5.500000E+00  4.600000E+00  1.105367E-08
-5.500000E+00  4.650000E+00  8.088342E-09
-5.500000E+00  4.700000E+00  5.893913E-09
-5.500000E+00  4.750000E+00  4.277172E-09
-5.500000E+00  4.800000E+00  3.091260E-09
-5.500000E+00  4.850000E+00  2.225139E-09
-5.500000E+00  4.900000E+00  1.595281E-09
-5.500000E+00  4.950000E+00  1.139175E-09
-5.500000E+00  5.000000E+00  8.102740E-10
-5.500000E+00  5.050000E+00  5.740823E-10
-5.500000E+00  5.100000E+00  4.051631E-10
-5.500000E+00  5.150000E+00  2.848467E-10
-5.500000E+00  5.200000E+00  1.994942E-10
-5.500000E+00  5.250000E+00  1.391874E-10
-5.500000E+00  5.300000E+00  9.674659E-11
-5.500000E+00  5.350000E+00  6.699709E-11
-5.500000E+00  5.400000E+00  4.622584E-11
-5.500000E+00  5.450000E+00  3.178000E-11
-5.500000E+00  5.500000E+00  2.177233E-11
-5.500000E+00  5.550000E+00  1.486589E-11
-5.500000E+00  5.600000E+00  1.011759E-11
-5.500000E+00  5.650000E+00  6.864956E-12
-5.500000E+00  5.700000E+00  4.644586E-12
-5.500000E+00  5.750000E+00  3.133726E-12
-5.500000E+00  5.800000E+00  2.108540E-12
-5.500000E+00  5.850000E+00  1.414487E-12
-5.500000E+00  5.900000E+00  9.453479E-13
-5.500000E+00  5.950000E+00  6.284691E-13
-5.500000E+00  6.000000E+00  4.143999E-13
-5.500000E+00  6.050000E+00  2.696624E-13
-5.500000E+00  6.100000E+00  1.717223E-13
-5.500000E+00  6.150000E+00  1.055089E-13
-5.500000E+00  6.200000E+00  6.102092E-14
-5.500000E+00  6.250000E+00  3.169251E-14
-5.500000E+00  6.300000E+00  1.329282E-14
-5.500000E+00  6.350000E+00  3.207092E-15
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  3.953073E-15
-5.450000E+00 -6.300000E+00  1.652557E-14
-5.450000E+00 -6.250000E+00  3.994585E-14
-5.450000E+00 -6.200000E+00  7.833040E-14
-5.450000E+00 -6.150000E+00  1.384362E-13
-5.450000E+00 -6.100000E+00  2.308973E-13
-5.450000E+00 -6.050000E+00  3.721297E-13
-5.450000E+00 -6.000000E+00  5.871849E-13
-5.450000E+00 -5.950000E+00  9.139655E-13
-5.450000E+00 -5.900000E+00  1.409395E-12
-5.450000E+00 -5.850000E+00  2.158379E-12
-5.450000E+00 -5.800000E+00  3.286727E-12
-5.450000E+00 -5.750000E+00  4.979674E-12
-5.450000E+00 -5.700000E+00  7.508241E-12
-5.450000E+00 -5.650000E+00  1.126652E-11
-5.450000E+00 -5.600000E+00  1.682406E-11
-5.450000E+00 -5.550000E+00  2.499899E-11
-5.450000E+00 -5.500000E+00  3.695946E-11
-5.450000E+00 -5.450000E+00  5.436329E-11
-5.450000E+00 -5.400000E+00  7.954921E-11
-5.450000E+00 -5.350000E+00  1.157968E-10
-5.450000E+00 -5.300000E+00  1.676773E-10
-5.450000E+00 -5.250000E+00  2.415245E-10
-5.450000E+00 -5.200000E+00  3.460617E-10
-5.450000E+00 -5.150000E+00  4.932318E-10
-5.450000E+00 -5.100000E+00  6.992868E-10
-5.450000E+00 -5.050000E+00  9.862119E-10
-5.450000E+00 -5.000000E+00  1.383569E-09
-5.450000E+00 -4.950000E+00  1.930870E-09
-5.450000E+00 -4.900000E+00  2.680612E-09
-5.450000E+00 -4.850000E+00  3.702125E-09
-5.450000E+00 -4.800000E+00  5.086419E-09
-5.450000E+00 -4.750000E+00  6.952257E-09
-5.450000E+00 -4.700000E+00  9.453682E-09
-5.450000E+00 -4.650000E+00  1.278931E-08
-5.450000E+00 -4.600000E+00  1.721367E-08
-5.450000E+00 -4.550000E+00  2.305103E-08
-5.450000E+00 -4.500000E+00  3.071202E-08
-5.450000E+00 -4.450000E+00  4.071348E-08
-5.450000E+00 -4.400000E+00  5.370212E-08
-5.450000E+00 -4.350000E+00  7.048222E-08
-5.450000E+00 -4.300000E+00  9.204813E-08
-5.450000E+00 -4.250000E+00  1.196218E-07
-5.450000E+00 -4.200000E+00  1.546958E-07
-5.450000E+00 -4.150000E+00  1.990827E-07
-5.450000E+00 -4.100000E+00  2.549702E-07
-5.450000E+00 -4.050000E+00  3.249832E-07
-5.450000E+00 -4.000000E+00  4.122523E-07
-5.450000E+00 -3.950000E+00  5.204892E-07
-5.450000E+00 -3.900000E+00  6.540683E-07
-5.450000E+00 -3.850000E+00  8.181145E-07
-5.450000E+00 -3.800000E+00  1.018596E-06
-5.450000E+00 -3.750000E+00  1.262423E-06
-5.450000E+00 -3.700000E+00  1.557547E-06
-5.450000E+00 -3.650000E+00  1.913067E-06
-5.450000E+00 -3.600000E+00  2.339329E-06
-5.450000E+00 -3.550000E+00  2.848032E-06
-5.450000E+00 -3.500000E+00  3.452324E-06
-5.450000E+00 -3.450000E+00  4.166897E-06
-5.450000E+00 -3.400000E+00  5.008071E-06
-5.450000E+00 -3.350000E+00  5.993864E-06
-5.450000E+00 -3.300000E+00  7.144058E-06
-5.450000E+00 -3.250000E+00  8.480240E-06
-5.450000E+00 -3.200000E+00  1.002583E-05
-5.450000E+00 -3.150000E+00  1.180608E-05
-5.450000E+00 -3.100000E+00  1.384807E-05
-5.450000E+00 -3.050000E+00  1.618064E-05
-5.450000E+00 -3.000000E+00  1.883436E-05
-5.450000E+00 -2.950000E+00  2.184139E-05
-5.450000E+00 -2.900000E+00  2.523541E-05
-5.450000E+00 -2.850000E+00  2.905140E-05
-5.450000E+00 -2.800000E+00  3.332553E-05
-5.450000E+00 -2.750000E+00  3.809490E-05
-5.450000E+00 -2.700000E+00  4.339735E-05
-5.450000E+00 -2.650000E+00  4.927118E-05
-5.450000E+00 -2.600000E+00  5.575485E-05
-5.450000E+00 -2.550000E+00  6.288673E-05
-5.450000E+00 -2.500000E+00  7.070475E-05
-5.450000E+00 -2.450000E+00  7.924606E-05
-5.450000E+00 -2.400000E+00  8.854670E-05
-5.450000E+00 -2.350000E+00  9.864124E-05
-5.450000E+00 -2.300000E+00  1.095624E-04
-5.450000E+00 -2.250000E+00  1.213407E-04
-5.450000E+00 -2.200000E+00  1.340041E-04
-5.450000E+00 -2.150000E+00  1.475776E-04
-5.450000E+00 -2.100000E+00  1.620829E-04
-5.450000E+00 -2.050000E+00  1.775381E-04
-5.450000E+00 -2.000000E+00  1.939571E-04
-5.450000E+00 -1.950000E+00  2.113498E-04
-5.450000E+00 -1.900000E+00  2.297213E-04
-5.450000E+00 -1.850000E+00  2.490717E-04
-5.450000E+00 -1.800000E+00  2.693961E-04
-5.450000E+00 -1.750000E+00  2.906840E-04
-5.450000E+00 -1.700000E+00  3.129195E-04
-5.450000E+00 -1.650000E+00  3.360808E-04
-5.450000E+00 -1.600000E+00  3.601401E-04
-5.450000E+00 -1.550000E+00  3.850638E-04
-5.450000E+00 -1.500000E+00  4.108120E-04
-5.450000E+00 -1.450000E+00  4.373390E-04
-5.450000E+00 -1.400000E+00  4.645927E-04
-5.450000E+00 -1.350000E+00  4.925154E-04
-5.450000E+00 -1.300000E+00  5.210433E-04
-5.450000E+00 -1.250000E+00  5.501072E-04
-5.450000E+00 -1.200000E+00  5.796321E-04
-5.450000E+00 -1.150000E+00  6.095380E-04
-5.450000E+00 -1.100000E+00  6.397402E-04
-5.450000E+00 -1.050000E+00  6.701491E-04
-5.450000E+00 -1.000000E+00  7.006712E-04
-5.450000E+00 -9.500000E-01  7.312091E-04
-5.450000E+00 -9.000000E-01  7.616624E-04
-5.450000E+00 -8.500000E-01  7.919274E-04
-5.450000E+00 -8.000000E-01  8.218987E-04
-5.450000E+00 -7.500000E-01  8.514686E-04
-5.450000E+00 -7.000000E-01  8.805284E-04
-5.450000E+00 -6.500000E-01  9.089688E-04
-5.450000E+00 -6.000000E-01  9.366803E-04
-5.450000E+00 -5.500000E-01  9.635538E-04
-5.450000E+00 -5.000000E-01  9.894814E-04
-5.450000E+00 -4.500000E-01  1.014357E-03
-5.450000E+00 -4.000000E-01  1.038075E-03
-5.450000E+00 -3.500000E-01  1.060536E-03
-5.450000E+00 -3.000000E-01  1.081641E-03
-5.450000E+00 -2.500000E-01  1.101295E-03
-5.450000E+00 -2.000000E-01  1.119409E-03
-5.450000E+00 -1.500000E-01  1.135898E-03
-5.450000E+00 -1.000000E-01  1.150681E-03
-5.450000E+00 -5.000000E-02  1.163686E-03
-5.450000E+00  0.000000E+00  1.174845E-03
-5.450000E+00  5.000000E-02  1.184097E-03
-5.450000E+00  1.000000E-01  1.191388E-03
-5.450000E+00  1.500000E-01  1.196673E-03
-5.450000E+00  2.000000E-01  1.199913E-03
-5.450000E+00  2.500000E-01  1.201079E-03
-5.450000E+00  3.000000E-01  1.200150E-03
-5.450000E+00  3.500000E-01  1.197112E-03
-5.450000E+00  4.000000E-01  1.191963E-03
-5.450000E+00  4.500000E-01  1.184708E-03
-5.450000E+00  5.000000E-01  1.175362E-03
-5.450000E+00  5.500000E-01  1.163949E-03
-5.450000E+00  6.000000E-01  1.150505E-03
-5.450000E+00  6.500000E-01  1.135072E-03
-5.450000E+00  7.000000E-01  1.117703E-03
-5.450000E+00  7.500000E-01  1.098461E-03
-5.450000E+00  8.000000E-01  1.077418E-03
-5.450000E+00  8.500000E-01  1.054655E-03
-5.450000E+00  9.000000E-01  1.030260E-03
-5.450000E+00  9.500000E-01  1.004332E-03
-5.450000E+00  1.000000E+00  9.769766E-04
-5.450000E+00  1.050000E+00  9.483068E-04
-5.450000E+00  1.100000E+00  9.184426E-04
-5.450000E+00  1.150000E+00  8.875104E-04
-5.450000E+00  1.200000E+00  8.556419E-04
-5.450000E+00  1.250000E+00  8.229736E-04
-5.450000E+00  1.300000E+00  7.896457E-04
-5.450000E+00  1.350000E+00  7.558012E-04
-5.450000E+00  1.400000E+00  7.215850E-04
-5.450000E+00  1.450000E+00  6.871431E-04
-5.450000E+00  1.500000E+00  6.526206E-04
-5.450000E+00  1.550000E+00  6.181617E-04
-5.450000E+00  1.600000E+00  5.839078E-04
-5.450000E+00  1.650000E+00  5.499963E-04
-5.450000E+00  1.700000E+00  5.165601E-04
-5.450000E+00  1.750000E+00  4.837257E-04
-5.450000E+00  1.800000E+00  4.516128E-04
-5.450000E+00  1.850000E+00  4.203327E-04
-5.450000E+00  1.900000E+00  3.899876E-04
-5.450000E+00  1.950000E+00  3.606701E-04
-5.450000E+00  2.000000E+00  3.324619E-04
-5.450000E+00  2.050000E+00  3.054337E-04
-5.450000E+00  2.100000E+00  2.796445E-04
-5.450000E+00  2.150000E+00  2.551415E-04
-5.450000E+00  2.200000E+00  2.319598E-04
-5.450000E+00  2.250000E+00  2.101226E-04
-5.450000E+00  2.300000E+00  1.896417E-04
-5.450000E+00  2.350000E+00  1.705172E-04
-5.450000E+00  2.400000E+00  1.527388E-04
-5.450000E+00  2.450000E+00  1.362860E-04
-5.450000E+00  2.500000E+00  1.211290E-04
-5.450000E+00  2.550000E+00  1.072297E-04
-5.450000E+00  2.600000E+00  9.454285E-05
-5.450000E+00  2.650000E+00  8.301672E-05
-5.450000E+00  2.700000E+00  7.259447E-05
-5.450000E+00  2.750000E+00  6.321515E-05
-5.450000E+00  2.800000E+00  5.481486E-05
-5.450000E+00  2.850000E+00  4.732769E-05
-5.450000E+00  2.900000E+00  4.068685E-05
-5.450000E+00  2.950000E+00  3.482548E-05
-5.450000E+00  3.000000E+00  2.967755E-05
-5.450000E+00  3.050000E+00  2.517862E-05
-5.450000E+00  3.100000E+00  2.126642E-05
-5.450000E+00  3.150000E+00  1.788145E-05
-5.450000E+00  3.200000E+00  1.496734E-05
-5.450000E+00  3.250000E+00  1.247124E-05
-5.450000E+00  3.300000E+00  1.034398E-05
-5.450000E+00  3.350000E+00  8.540254E-06
-5.450000E+00  3.400000E+00  7.018613E-06
-5.450000E+00  3.450000E+00  5.741471E-06
-5.450000E+00  3.500000E+00  4.674996E-06
-5.450000E+00  3.550000E+00  3.788975E-06
-5.450000E+00  3.600000E+00  3.056625E-06
-5.450000E+00  3.650000E+00  2.454374E-06
-5.450000E+00  3.700000E+00  1.961632E-06
-5.450000E+00  3.750000E+00  1.560534E-06
-5.450000E+00  3.800000E+00  1.235691E-06
-5.450000E+00  3.850000E+00  9.739381E-07
-5.450000E+00  3.900000E+00  7.640851E-07
-5.450000E+00  3.950000E+00  5.966874E-07
-5.450000E+00  4.000000E+00  4.638245E-07
-5.450000E+00  4.050000E+00  3.588974E-07
-5.450000E+00  4.100000E+00  2.764431E-07
-5.450000E+00  4.150000E+00  2.119681E-07
-5.450000E+00  4.200000E+00  1.617990E-07
-5.450000E+00  4.250000E+00  1.229515E-07
-5.450000E+00  4.300000E+00  9.301606E-08
-5.450000E+00  4.350000E+00  7.005870E-08
-5.450000E+00  4.400000E+00  5.253648E-08
-5.450000E+00  4.450000E+00  3.922564E-08
-5.450000E+00  4.500000E+00  2.916118E-08
-5.450000E+00  4.550000E+00  2.158651E-08
-5.450000E+00  4.600000E+00  1.591176E-08
-5.450000E+00  4.650000E+00  1.167962E-08
-5.450000E+00  4.700000E+00  8.537498E-09
-5.450000E+00  4.750000E+00  6.214976E-09
-5.450000E+00  4.800000E+00  4.505786E-09
-5.450000E+00  4.850000E+00  3.253410E-09
-5.450000E+00  4.900000E+00  2.339687E-09
-5.450000E+00  4.950000E+00  1.675872E-09
-5.450000E+00  5.000000E+00  1.195638E-09
-5.450000E+00  5.050000E+00  8.496605E-10
-5.450000E+00  5.100000E+00  6.014352E-10
-5.450000E+00  5.150000E+00  4.240722E-10
-5.450000E+00  5.200000E+00  2.978576E-10
-5.450000E+00  5.250000E+00  2.084043E-10
-5.450000E+00  5.300000E+00  1.452605E-10
-5.450000E+00  5.350000E+00  1.008668E-10
-5.450000E+00  5.400000E+00  6.978003E-11
-5.450000E+00  5.450000E+00  4.809794E-11
-5.450000E+00  5.500000E+00  3.303494E-11
-5.450000E+00  5.550000E+00  2.261115E-11
-5.450000E+00  5.600000E+00  1.542535E-11
-5.450000E+00  5.650000E+00  1.049010E-11
-5.450000E+00  5.700000E+00  7.112512E-12
-5.450000E+00  5.750000E+00  4.808521E-12
-5.450000E+00  5.800000E+00  3.241419E-12
-5.450000E+00  5.850000E+00  2.178055E-12
-5.450000E+00  5.900000E+00  1.457732E-12
-5.450000E+00  5.950000E+00  9.702241E-13
-5.450000E+00  6.000000E+00  6.403051E-13
-5.450000E+00  6.050000E+00  4.169100E-13
-5.450000E+00  6.100000E+00  2.655744E-13
-5.450000E+00  6.150000E+00  1.631877E-13
-5.450000E+00  6.200000E+00  9.437218E-14
-5.450000E+00  6.250000E+00  4.900590E-14
-5.450000E+00  6.300000E+00  2.055075E-14
-5.450000E+00  6.350000E+00  4.957481E-15
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  5.862100E-15
-5.400000E+00 -6.300000E+00  2.450657E-14
-5.400000E+00 -6.250000E+00  5.923764E-14
-5.400000E+00 -6.200000E+00  1.161534E-13
-5.400000E+00 -6.150000E+00  2.052510E-13
-5.400000E+00 -6.100000E+00  3.422420E-13
-5.400000E+00 -6.050000E+00  5.513442E-13
-5.400000E+00 -6.000000E+00  8.694603E-13
-5.400000E+00 -5.950000E+00  1.352341E-12
-5.400000E+00 -5.900000E+00  2.083592E-12
-5.400000E+00 -5.850000E+00  3.187732E-12
-5.400000E+00 -5.800000E+00  4.849000E-12
-5.400000E+00 -5.750000E+00  7.338254E-12
-5.400000E+00 -5.700000E+00  1.105120E-11
-5.400000E+00 -5.650000E+00  1.656236E-11
-5.400000E+00 -5.600000E+00  2.470075E-11
-5.400000E+00 -5.550000E+00  3.665537E-11
-5.400000E+00 -5.500000E+00  5.412113E-11
-5.400000E+00 -5.450000E+00  7.949956E-11
-5.400000E+00 -5.400000E+00  1.161729E-10
-5.400000E+00 -5.350000E+00  1.688757E-10
-5.400000E+00 -5.300000E+00  2.441962E-10
-5.400000E+00 -5.250000E+00  3.512463E-10
-5.400000E+00 -5.200000E+00  5.025530E-10
-5.400000E+00 -5.150000E+00  7.152343E-10
-5.400000E+00 -5.100000E+00  1.012542E-09
-5.400000E+00 -5.050000E+00  1.425867E-09
-5.400000E+00 -5.000000E+00  1.997337E-09
-5.400000E+00 -4.950000E+00  2.783146E-09
-5.400000E+00 -4.900000E+00  3.857798E-09
-5.400000E+00 -4.850000E+00  5.319482E-09
-5.400000E+00 -4.800000E+00  7.296815E-09
-5.400000E+00 -4.750000E+00  9.957258E-09
-5.400000E+00 -4.700000E+00  1.351753E-08
-5.400000E+00 -4.650000E+00  1.825642E-08
-5.400000E+00 -4.600000E+00  2.453036E-08
-5.400000E+00 -4.550000E+00  3.279232E-08
-5.400000E+00 -4.500000E+00  4.361451E-08
-5.400000E+00 -4.450000E+00  5.771530E-08
-5.400000E+00 -4.400000E+00  7.599124E-08
-5.400000E+00 -4.350000E+00  9.955438E-08
-5.400000E+00 -4.300000E+00  1.297758E-07
-5.400000E+00 -4.250000E+00  1.683355E-07
-5.400000E+00 -4.200000E+00  2.172802E-07
-5.400000E+00 -4.150000E+00  2.790875E-07
-5.400000E+00 -4.100000E+00  3.567389E-07
-5.400000E+00 -4.050000E+00  4.538007E-07
-5.400000E+00 -4.000000E+00  5.745126E-07
-5.400000E+00 -3.950000E+00  7.238848E-07
-5.400000E+00 -3.900000E+00  9.078020E-07
-5.400000E+00 -3.850000E+00  1.133135E-06
-5.400000E+00 -3.800000E+00  1.407855E-06
-5.400000E+00 -3.750000E+00  1.741159E-06
-5.400000E+00 -3.700000E+00  2.143590E-06
-5.400000E+00 -3.650000E+00  2.627162E-06
-5.400000E+00 -3.600000E+00  3.205484E-06
-5.400000E+00 -3.550000E+00  3.893877E-06
-5.400000E+00 -3.500000E+00  4.709490E-06
-5.400000E+00 -3.450000E+00  5.671394E-06
-5.400000E+00 -3.400000E+00  6.800677E-06
-5.400000E+00 -3.350000E+00  8.120513E-06
-5.400000E+00 -3.300000E+00  9.656216E-06
-5.400000E+00 -3.250000E+00  1.143527E-05
-5.400000E+00 -3.200000E+00  1.348732E-05
-5.400000E+00 -3.150000E+00  1.584417E-05
-5.400000E+00 -3.100000E+00  1.853971E-05
-5.400000E+00 -3.050000E+00  2.160985E-05
-5.400000E+00 -3.000000E+00  2.509236E-05
-5.400000E+00 -2.950000E+00  2.902675E-05
-5.400000E+00 -2.900000E+00  3.345410E-05
-5.400000E+00 -2.850000E+00  3.841677E-05
-5.400000E+00 -2.800000E+00  4.395820E-05
-5.400000E+00 -2.750000E+00  5.012263E-05
-5.400000E+00 -2.700000E+00  5.695475E-05
-5.400000E+00 -2.650000E+00  6.449938E-05
-5.400000E+00 -2.600000E+00  7.280111E-05
-5.400000E+00 -2.550000E+00  8.190394E-05
-5.400000E+00 -2.500000E+00  9.185082E-05
-5.400000E+00 -2.450000E+00  1.026833E-04
-5.400000E+00 -2.400000E+00  1.144412E-04
-5.400000E+00 -2.350000E+00  1.271618E-04
-5.400000E+00 -2.300000E+00  1.408801E-04
-5.400000E+00 -2.250000E+00  1.556277E-04
-5.400000E+00 -2.200000E+00  1.714329E-04
-5.400000E+00 -2.150000E+00  1.883199E-04
-5.400000E+00 -2.100000E+00  2.063089E-04
-5.400000E+00 -2.050000E+00  2.254152E-04
-5.400000E+00 -2.000000E+00  2.456492E-04
-5.400000E+00 -1.950000E+00  2.670161E-04
-5.400000E+00 -1.900000E+00  2.895153E-04
-5.400000E+00 -1.850000E+00  3.131405E-04
-5.400000E+00 -1.800000E+00  3.378791E-04
-5.400000E+00 -1.750000E+00  3.637126E-04
-5.400000E+00 -1.700000E+00  3.906156E-04
-5.400000E+00 -1.650000E+00  4.185563E-04
-5.400000E+00 -1.600000E+00  4.474964E-04
-5.400000E+00 -1.550000E+00  4.773906E-04
-5.400000E+00 -1.500000E+00  5.081873E-04
-5.400000E+00 -1.450000E+00  5.398281E-04
-5.400000E+00 -1.400000E+00  5.722480E-04
-5.400000E+00 -1.350000E+00  6.053759E-04
-5.400000E+00 -1.300000E+00  6.391342E-04
-5.400000E+00 -1.250000E+00  6.734398E-04
-5.400000E+00 -1.200000E+00  7.082038E-04
-5.400000E+00 -1.150000E+00  7.433319E-04
-5.400000E+00 -1.100000E+00  7.787251E-04
-5.400000E+00 -1.050000E+00  8.142798E-04
-5.400000E+00 -1.000000E+00  8.498883E-04
-5.400000E+00 -9.500000E-01  8.854395E-04
-5.400000E+00 -9.000000E-01  9.208192E-04
-5.400000E+00 -8.500000E-01  9.559104E-04
-5.400000E+00 -8.000000E-01  9.905946E-04
-5.400000E+00 -7.500000E-01  1.024751E-03
-5.400000E+00 -7.000000E-01  1.058260E-03
-5.400000E+00 -6.500000E-01  1.090999E-03
-5.400000E+00 -6.000000E-01  1.122847E-03
-5.400000E+00 -5.500000E-01  1.153685E-03
-5.400000E+00 -5.000000E-01  1.183394E-03
-5.400000E+00 -4.500000E-01  1.211857E-03
-5.400000E+00 -4.000000E-01  1.238961E-03
-5.400000E+00 -3.500000E-01  1.264596E-03
-5.400000E+00 -3.000000E-01  1.288654E-03
-5.400000E+00 -2.500000E-01  1.311034E-03
-5.400000E+00 -2.000000E-01  1.331637E-03
-5.400000E+00 -1.500000E-01  1.350373E-03
-5.400000E+00 -1.000000E-01  1.367154E-03
-5.400000E+00 -5.000000E-02  1.381900E-03
-5.400000E+00  0.000000E+00  1.394540E-03
-5.400000E+00  5.000000E-02  1.405006E-03
-5.400000E+00  1.000000E-01  1.413240E-03
-5.400000E+00  1.500000E-01  1.419193E-03
-5.400000E+00  2.000000E-01  1.422823E-03
-5.400000E+00  2.500000E-01  1.424096E-03
-5.400000E+00  3.000000E-01  1.422989E-03
-5.400000E+00  3.500000E-01  1.419486E-03
-5.400000E+00  4.000000E-01  1.413584E-03
-5.400000E+00  4.500000E-01  1.405286E-03
-5.400000E+00  5.000000E-01  1.394607E-03
-5.400000E+00  5.500000E-01  1.381572E-03
-5.400000E+00  6.000000E-01  1.366215E-03
-5.400000E+00  6.500000E-01  1.348583E-03
-5.400000E+00  7.000000E-01  1.328731E-03
-5.400000E+00  7.500000E-01  1.306724E-03
-5.400000E+00  8.000000E-01  1.282639E-03
-5.400000E+00  8.500000E-01  1.256561E-03
-5.400000E+00  9.000000E-01  1.228586E-03
-5.400000E+00  9.500000E-01  1.198818E-03
-5.400000E+00  1.000000E+00  1.167373E-03
-5.400000E+00  1.050000E+00  1.134372E-03
-5.400000E+00  1.100000E+00  1.099946E-03
-5.400000E+00  1.150000E+00  1.064233E-03
-5.400000E+00  1.200000E+00  1.027378E-03
-5.400000E+00  1.250000E+00  9.895315E-04
-5.400000E+00  1.300000E+00  9.508496E-04
-5.400000E+00  1.350000E+00  9.114920E-04
-5.400000E+00  1.400000E+00  8.716215E-04
-5.400000E+00  1.450000E+00  8.314029E-04
-5.400000E+00  1.500000E+00  7.910016E-04
-5.400000E+00  1.550000E+00  7.505827E-04
-5.400000E+00  1.600000E+00  7.103093E-04
-5.400000E+00  1.650000E+00  6.703415E-04
-5.400000E+00  1.700000E+00  6.308349E-04
-5.400000E+00  1.750000E+00  5.919395E-04
-5.400000E+00  1.800000E+00  5.537980E-04
-5.400000E+00  1.850000E+00  5.165451E-04
-5.400000E+00  1.900000E+00  4.803059E-04
-5.400000E+00  1.950000E+00  4.451950E-04
-5.400000E+00  2.000000E+00  4.113156E-04
-5.400000E+00  2.050000E+00  3.787585E-04
-5.400000E+00  2.100000E+00  3.476017E-04
-5.400000E+00  2.150000E+00  3.179098E-04
-5.400000E+00  2.200000E+00  2.897335E-04
-5.400000E+00  2.250000E+00  2.631099E-04
-5.400000E+00  2.300000E+00  2.380621E-04
-5.400000E+00  2.350000E+00  2.146001E-04
-5.400000E+00  2.400000E+00  1.927207E-04
-5.400000E+00  2.450000E+00  1.724084E-04
-5.400000E+00  2.500000E+00  1.536363E-04
-5.400000E+00  2.550000E+00  1.363669E-04
-5.400000E+00  2.600000E+00  1.205532E-04
-5.400000E+00  2.650000E+00  1.061402E-04
-5.400000E+00  2.700000E+00  9.306563E-05
-5.400000E+00  2.750000E+00  8.126150E-05
-5.400000E+00  2.800000E+00  7.065545E-05
-5.400000E+00  2.850000E+00  6.117190E-05
-5.400000E+00  2.900000E+00  5.273329E-05
-5.400000E+00  2.950000E+00  4.526126E-05
-5.400000E+00  3.000000E+00  3.867771E-05
-5.400000E+00  3.050000E+00  3.290575E-05
-5.400000E+00  3.100000E+00  2.787054E-05
-5.400000E+00  3.150000E+00  2.350003E-05
-5.400000E+00  3.200000E+00  1.972555E-05
-5.400000E+00  3.250000E+00  1.648225E-05
-5.400000E+00  3.300000E+00  1.370948E-05
-5.400000E+00  3.350000E+00  1.135101E-05
-5.400000E+00  3.400000E+00  9.355120E-06
-5.400000E+00  3.450000E+00  7.674674E-06
-5.400000E+00  3.500000E+00  6.267024E-06
-5.400000E+00  3.550000E+00  5.093895E-06
-5.400000E+00  3.600000E+00  4.121198E-06
-5.400000E+00  3.650000E+00  3.318797E-06
-5.400000E+00  3.700000E+00  2.660245E-06
-5.400000E+00  3.750000E+00  2.122500E-06
-5.400000E+00  3.800000E+00  1.685625E-06
-5.400000E+00  3.850000E+00  1.332494E-06
-5.400000E+00  3.900000E+00  1.048492E-06
-5.400000E+00  3.950000E+00  8.212335E-07
-5.400000E+00  4.000000E+00  6.402903E-07
-5.400000E+00  4.050000E+00  4.969399E-07
-5.400000E+00  4.100000E+00  3.839342E-07
-5.400000E+00  4.150000E+00  2.952880E-07
-5.400000E+00  4.200000E+00  2.260903E-07
-5.400000E+00  4.250000E+00  1.723365E-07
-5.400000E+00  4.300000E+00  1.307810E-07
-5.400000E+00  4.350000E+00  9.880918E-08
-5.400000E+00  4.400000E+00  7.432747E-08
-5.400000E+00  4.450000E+00  5.566924E-08
-5.400000E+00  4.500000E+00  4.151548E-08
-5.400000E+00  4.550000E+00  3.082822E-08
-5.400000E+00  4.600000E+00  2.279533E-08
-5.400000E+00  4.650000E+00  1.678483E-08
-5.400000E+00  4.700000E+00  1.230769E-08
-5.400000E+00  4.750000E+00  8.987493E-09
-5.400000E+00  4.800000E+00  6.536071E-09
-5.400000E+00  4.850000E+00  4.733953E-09
-5.400000E+00  4.900000E+00  3.414852E-09
-5.400000E+00  4.950000E+00  2.453419E-09
-5.400000E+00  5.000000E+00  1.755632E-09
-5.400000E+00  5.050000E+00  1.251314E-09
-5.400000E+00  5.100000E+00  8.883395E-10
-5.400000E+00  5.150000E+00  6.281735E-10
-5.400000E+00  5.200000E+00  4.424630E-10
-5.400000E+00  5.250000E+00  3.104423E-10
-5.400000E+00  5.300000E+00  2.169719E-10
-5.400000E+00  5.350000E+00  1.510638E-10
-5.400000E+00  5.400000E+00  1.047787E-10
-5.400000E+00  5.450000E+00  7.240517E-11
-5.400000E+00  5.500000E+00  4.985258E-11
-5.400000E+00  5.550000E+00  3.420384E-11
-5.400000E+00  5.600000E+00  2.338777E-11
-5.400000E+00  5.650000E+00  1.594016E-11
-5.400000E+00  5.700000E+00  1.083045E-11
-5.400000E+00  5.750000E+00  7.336463E-12
-5.400000E+00  5.800000E+00  4.954410E-12
-5.400000E+00  5.850000E+00  3.334444E-12
-5.400000E+00  5.900000E+00  2.234768E-12
-5.400000E+00  5.950000E+00  1.489076E-12
-5.400000E+00  6.000000E+00  9.835653E-13
-5.400000E+00  6.050000E+00  6.407813E-13
-5.400000E+00  6.100000E+00  4.083124E-13
-5.400000E+00  6.150000E+00  2.509209E-13
-5.400000E+00  6.200000E+00  1.450997E-13
-5.400000E+00  6.250000E+00  7.533632E-14
-5.400000E+00  6.300000E+00  3.158702E-14
-5.400000E+00  6.350000E+00  7.618775E-15
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  8.649500E-15
-5.350000E+00 -6.300000E+00  3.615980E-14
-5.350000E+00 -6.250000E+00  8.740526E-14
-5.350000E+00 -6.200000E+00  1.713733E-13
-5.350000E+00 -6.150000E+00  3.027791E-13
-5.350000E+00 -6.100000E+00  5.047167E-13
-5.350000E+00 -6.050000E+00  8.127305E-13
-5.350000E+00 -6.000000E+00  1.280901E-12
-5.350000E+00 -5.950000E+00  1.990809E-12
-5.350000E+00 -5.900000E+00  3.064611E-12
-5.350000E+00 -5.850000E+00  4.683975E-12
-5.350000E+00 -5.800000E+00  7.117294E-12
-5.350000E+00 -5.750000E+00  1.075855E-11
-5.350000E+00 -5.700000E+00  1.618246E-11
-5.350000E+00 -5.650000E+00  2.422214E-11
-5.350000E+00 -5.600000E+00  3.607790E-11
-5.350000E+00 -5.550000E+00  5.346843E-11
-5.350000E+00 -5.500000E+00  7.883978E-11
-5.350000E+00 -5.450000E+00  1.156520E-10
-5.350000E+00 -5.400000E+00  1.687696E-10
-5.350000E+00 -5.350000E+00  2.449907E-10
-5.350000E+00 -5.300000E+00  3.537578E-10
-5.350000E+00 -5.250000E+00  5.081069E-10
-5.350000E+00 -5.200000E+00  7.259264E-10
-5.350000E+00 -5.150000E+00  1.031615E-09
-5.350000E+00 -5.100000E+00  1.458247E-09
-5.350000E+00 -5.050000E+00  2.050392E-09
-5.350000E+00 -5.000000E+00  2.867737E-09
-5.350000E+00 -4.950000E+00  3.989734E-09
-5.350000E+00 -4.900000E+00  5.521503E-09
-5.350000E+00 -4.850000E+00  7.601279E-09
-5.350000E+00 -4.800000E+00  1.040974E-08
-5.350000E+00 -4.750000E+00  1.418158E-08
-5.350000E+00 -4.700000E+00  1.921986E-08
-5.350000E+00 -4.650000E+00  2.591346E-08
-5.350000E+00 -4.600000E+00  3.475838E-08
-5.350000E+00 -4.550000E+00  4.638343E-08
-5.350000E+00 -4.500000E+00  6.158082E-08
-5.350000E+00 -4.450000E+00  8.134263E-08
-5.350000E+00 -4.400000E+00  1.069036E-07
-5.350000E+00 -4.350000E+00  1.397909E-07
-5.350000E+00 -4.300000E+00  1.818825E-07
-5.350000E+00 -4.250000E+00  2.354726E-07
-5.350000E+00 -4.200000E+00  3.033476E-07
-5.350000E+00 -4.150000E+00  3.888704E-07
-5.350000E+00 -4.100000E+00  4.960754E-07
-5.350000E+00 -4.050000E+00  6.297721E-07
-5.350000E+00 -4.000000E+00  7.956596E-07
-5.350000E+00 -3.950000E+00  1.000449E-06
-5.350000E+00 -3.900000E+00  1.251997E-06
-5.350000E+00 -3.850000E+00  1.559439E-06
-5.350000E+00 -3.800000E+00  1.933340E-06
-5.350000E+00 -3.750000E+00  2.385836E-06
-5.350000E+00 -3.700000E+00  2.930788E-06
-5.350000E+00 -3.650000E+00  3.583925E-06
-5.350000E+00 -3.600000E+00  4.362985E-06
-5.350000E+00 -3.550000E+00  5.287855E-06
-5.350000E+00 -3.500000E+00  6.380687E-06
-5.350000E+00 -3.450000E+00  7.666003E-06
-5.350000E+00 -3.400000E+00  9.170784E-06
-5.350000E+00 -3.350000E+00  1.092453E-05
-5.350000E+00 -3.300000E+00  1.295929E-05
-5.350000E+00 -3.250000E+00  1.530966E-05
-5.350000E+00 -3.200000E+00  1.801278E-05
-5.350000E+00 -3.150000E+00  2.110821E-05
-5.350000E+00 -3.100000E+00  2.463788E-05
-5.350000E+00 -3.050000E+00  2.864586E-05
-5.350000E+00 -3.000000E+00  3.317828E-05
-5.350000E+00 -2.950000E+00  3.828299E-05
-5.350000E+00 -2.900000E+00  4.400934E-05
-5.350000E+00 -2.850000E+00  5.040786E-05
-5.350000E+00 -2.800000E+00  5.752990E-05
-5.350000E+00 -2.750000E+00  6.542728E-05
-5.350000E+00 -2.700000E+00  7.415184E-05
-5.350000E+00 -2.650000E+00  8.375501E-05
-5.350000E+00 -2.600000E+00  9.428740E-05
-5.350000E+00 -2.550000E+00  1.057983E-04
-5.350000E+00 -2.500000E+00  1.183351E-04
-5.350000E+00 -2.450000E+00  1.319432E-04
-5.350000E+00 -2.400000E+00  1.466648E-04
-5.350000E+00 -2.350000E+00  1.625391E-04
-5.350000E+00 -2.300000E+00  1.796018E-04
-5.350000E+00 -2.250000E+00  1.978840E-04
-5.350000E+00 -2.200000E+00  2.174124E-04
-5.350000E+00 -2.150000E+00  2.382089E-04
-5.350000E+00 -2.100000E+00  2.602896E-04
-5.350000E+00 -2.050000E+00  2.836651E-04
-5.350000E+00 -2.000000E+00  3.083400E-04
-5.350000E+00 -1.950000E+00  3.343123E-04
-5.350000E+00 -1.900000E+00  3.615734E-04
-5.350000E+00 -1.850000E+00  3.901081E-04
-5.350000E+00 -1.800000E+00  4.198940E-04
-5.350000E+00 -1.750000E+00  4.509015E-04
-5.350000E+00 -1.700000E+00  4.830939E-04
-5.350000E+00 -1.650000E+00  5.164271E-04
-5.350000E+00 -1.600000E+00  5.508498E-04
-5.350000E+00 -1.550000E+00  5.863035E-04
-5.350000E+00 -1.500000E+00  6.227226E-04
-5.350000E+00 -1.450000E+00  6.600342E-04
-5.350000E+00 -1.400000E+00  6.981590E-04
-5.350000E+00 -1.350000E+00  7.370110E-04
-5.350000E+00 -1.300000E+00  7.764979E-04
-5.350000E+00 -1.250000E+00  8.165213E-04
-5.350000E+00 -1.200000E+00  8.569776E-04
-5.350000E+00 -1.150000E+00  8.977578E-04
-5.350000E+00 -1.100000E+00  9.387480E-04
-5.350000E+00 -1.050000E+00  9.798303E-04
-5.350000E+00 -1.000000E+00  1.020883E-03
-5.350000E+00 -9.500000E-01  1.061781E-03
-5.350000E+00 -9.000000E-01  1.102397E-03
-5.350000E+00 -8.500000E-01  1.142601E-03
-5.350000E+00 -8.000000E-01  1.182261E-03
-5.350000E+00 -7.500000E-01  1.221247E-03
-5.350000E+00 -7.000000E-01  1.259424E-03
-5.350000E+00 -6.500000E-01  1.296661E-03
-5.350000E+00 -6.000000E-01  1.332826E-03
-5.350000E+00 -5.500000E-01  1.367790E-03
-5.350000E+00 -5.000000E-01  1.401424E-03
-5.350000E+00 -4.500000E-01  1.433603E-03
-5.350000E+00 -4.000000E-01  1.464205E-03
-5.350000E+00 -3.500000E-01  1.493111E-03
-5.350000E+00 -3.000000E-01  1.520208E-03
-5.350000E+00 -2.500000E-01  1.545386E-03
-5.350000E+00 -2.000000E-01  1.568541E-03
-5.350000E+00 -1.500000E-01  1.589575E-03
-5.350000E+00 -1.000000E-01  1.608395E-03
-5.350000E+00 -5.000000E-02  1.624917E-03
-5.350000E+00  0.000000E+00  1.639063E-03
-5.350000E+00  5.000000E-02  1.650762E-03
-5.350000E+00  1.000000E-01  1.659951E-03
-5.350000E+00  1.500000E-01  1.666577E-03
-5.350000E+00  2.000000E-01  1.670594E-03
-5.350000E+00  2.500000E-01  1.671966E-03
-5.350000E+00  3.000000E-01  1.670666E-03
-5.350000E+00  3.500000E-01  1.666678E-03
-5.350000E+00  4.000000E-01  1.659994E-03
-5.350000E+00  4.500000E-01  1.650617E-03
-5.350000E+00  5.000000E-01  1.638561E-03
-5.350000E+00  5.500000E-01  1.623850E-03
-5.350000E+00  6.000000E-01  1.606520E-03
-5.350000E+00  6.500000E-01  1.586616E-03
-5.350000E+00  7.000000E-01  1.564194E-03
-5.350000E+00  7.500000E-01  1.539324E-03
-5.350000E+00  8.000000E-01  1.512083E-03
-5.350000E+00  8.500000E-01  1.482561E-03
-5.350000E+00  9.000000E-01  1.450858E-03
-5.350000E+00  9.500000E-01  1.417086E-03
-5.350000E+00  1.000000E+00  1.381364E-03
-5.350000E+00  1.050000E+00  1.343823E-03
-5.350000E+00  1.100000E+00  1.304603E-03
-5.350000E+00  1.150000E+00  1.263852E-03
-5.350000E+00  1.200000E+00  1.221727E-03
-5.350000E+00  1.250000E+00  1.178391E-03
-5.350000E+00  1.300000E+00  1.134015E-03
-5.350000E+00  1.350000E+00  1.088774E-03
-5.350000E+00  1.400000E+00  1.042849E-03
-5.350000E+00  1.450000E+00  9.964223E-04
-5.350000E+00  1.500000E+00  9.496798E-04
-5.350000E+00  1.550000E+00  9.028075E-04
-5.350000E+00  1.600000E+00  8.559908E-04
-5.350000E+00  1.650000E+00  8.094133E-04
-5.350000E+00  1.700000E+00  7.632545E-04
-5.350000E+00  1.750000E+00  7.176892E-04
-5.350000E+00  1.800000E+00  6.728855E-04
-5.350000E+00  1.850000E+00  6.290034E-04
-5.350000E+00  1.900000E+00  5.861936E-04
-5.350000E+00  1.950000E+00  5.445957E-04
-5.350000E+00  2.000000E+00  5.043376E-04
-5.350000E+00  2.050000E+00  4.655339E-04
-5.350000E+00  2.100000E+00  4.282850E-04
-5.350000E+00  2.150000E+00  3.926768E-04
-5.350000E+00  2.200000E+00  3.587796E-04
-5.350000E+00  2.250000E+00  3.266480E-04
-5.350000E+00  2.300000E+00  2.963208E-04
-5.350000E+00  2.350000E+00  2.678211E-04
-5.350000E+00  2.400000E+00  2.411566E-04
-5.350000E+00  2.450000E+00  2.163203E-04
-5.350000E+00  2.500000E+00  1.932910E-04
-5.350000E+00  2.550000E+00  1.720346E-04
-5.350000E+00  2.600000E+00  1.525050E-04
-5.350000E+00  2.650000E+00  1.346456E-04
-5.350000E+00  2.700000E+00  1.183902E-04
-5.350000E+00  2.750000E+00  1.036651E-04
-5.350000E+00  2.800000E+00  9.039010E-05
-5.350000E+00  2.850000E+00  7.848023E-05
-5.350000E+00  2.900000E+00  6.784711E-05
-5.350000E+00  2.950000E+00  5.840044E-05
-5.350000E+00  3.000000E+00  5.004923E-05
-5.350000E+00  3.050000E+00  4.270312E-05
-5.350000E+00  3.100000E+00  3.627339E-05
-5.350000E+00  3.150000E+00  3.067395E-05
-5.350000E+00  3.200000E+00  2.582215E-05
-5.350000E+00  3.250000E+00  2.163939E-05
-5.350000E+00  3.300000E+00  1.805171E-05
-5.350000E+00  3.350000E+00  1.499008E-05
-5.350000E+00  3.400000E+00  1.239066E-05
-5.350000E+00  3.450000E+00  1.019494E-05
-5.350000E+00  3.500000E+00  8.349668E-06
-5.350000E+00  3.550000E+00  6.806833E-06
-5.350000E+00  3.600000E+00  5.523447E-06
-5.350000E+00  3.650000E+00  4.461320E-06
-5.350000E+00  3.700000E+00  3.586782E-06
-5.350000E+00  3.750000E+00  2.870360E-06
-5.350000E+00  3.800000E+00  2.286442E-06
-5.350000E+00  3.850000E+00  1.812927E-06
-5.350000E+00  3.900000E+00  1.430874E-06
-5.350000E+00  3.950000E+00  1.124164E-06
-5.350000E+00  4.000000E+00  8.791685E-07
-5.350000E+00  4.050000E+00  6.844421E-07
-5.350000E+00  4.100000E+00  5.304354E-07
-5.350000E+00  4.150000E+00  4.092319E-07
-5.350000E+00  4.200000E+00  3.143102E-07
-5.350000E+00  4.250000E+00  2.403316E-07
-5.350000E+00  4.300000E+00  1.829529E-07
-5.350000E+00  4.350000E+00  1.386615E-07
-5.350000E+00  4.400000E+00  1.046344E-07
-5.350000E+00  4.450000E+00  7.861554E-08
-5.350000E+00  4.500000E+00  5.881274E-08
-5.350000E+00  4.550000E+00  4.381042E-08
-5.350000E+00  4.600000E+00  3.249677E-08
-5.350000E+00  4.650000E+00  2.400342E-08
-5.350000E+00  4.700000E+00  1.765587E-08
-5.350000E+00  4.750000E+00  1.293306E-08
-5.350000E+00  4.800000E+00  9.434538E-09
-5.350000E+00  4.850000E+00  6.854231E-09
-5.350000E+00  4.900000E+00  4.959358E-09
-5.350000E+00  4.950000E+00  3.573798E-09
-5.350000E+00  5.000000E+00  2.564960E-09
-5.350000E+00  5.050000E+00  1.833516E-09
-5.350000E+00  5.100000E+00  1.305417E-09
-5.350000E+00  5.150000E+00  9.257235E-10
-5.350000E+00  5.200000E+00  6.538645E-10
-5.350000E+00  5.250000E+00  4.600205E-10
-5.350000E+00  5.300000E+00  3.223744E-10
-5.350000E+00  5.350000E+00  2.250363E-10
-5.350000E+00  5.400000E+00  1.564851E-10
-5.350000E+00  5.450000E+00  1.084049E-10
-5.350000E+00  5.500000E+00  7.481974E-11
-5.350000E+00  5.550000E+00  5.145408E-11
-5.350000E+00  5.600000E+00  3.526254E-11
-5.350000E+00  5.650000E+00  2.408551E-11
-5.350000E+00  5.700000E+00  1.639833E-11
-5.350000E+00  5.750000E+00  1.112941E-11
-5.350000E+00  5.800000E+00  7.529065E-12
-5.350000E+00  5.850000E+00  5.075217E-12
-5.350000E+00  5.900000E+00  3.406049E-12
-5.350000E+00  5.950000E+00  2.272039E-12
-5.350000E+00  6.000000E+00  1.501993E-12
-5.350000E+00  6.050000E+00  9.790941E-13
-5.350000E+00  6.100000E+00  6.240912E-13
-5.350000E+00  6.150000E+00  3.835665E-13
-5.350000E+00  6.200000E+00  2.217943E-13
-5.350000E+00  6.250000E+00  1.151407E-13
-5.350000E+00  6.300000E+00  4.826856E-14
-5.350000E+00  6.350000E+00  1.164094E-14
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  1.269807E-14
-5.300000E+00 -6.300000E+00  5.308553E-14
-5.300000E+00 -6.250000E+00  1.283159E-13
-5.300000E+00 -6.200000E+00  2.515665E-13
-5.300000E+00 -6.150000E+00  4.443859E-13
-5.300000E+00 -6.100000E+00  7.405439E-13
-5.300000E+00 -6.050000E+00  1.191939E-12
-5.300000E+00 -6.000000E+00  1.877417E-12
-5.300000E+00 -5.950000E+00  2.915733E-12
-5.300000E+00 -5.900000E+00  4.484445E-12
-5.300000E+00 -5.850000E+00  6.847209E-12
-5.300000E+00 -5.800000E+00  1.039296E-11
-5.300000E+00 -5.750000E+00  1.569176E-11
-5.300000E+00 -5.700000E+00  2.357388E-11
-5.300000E+00 -5.650000E+00  3.524101E-11
-5.300000E+00 -5.600000E+00  5.242169E-11
-5.300000E+00 -5.550000E+00  7.758700E-11
-5.300000E+00 -5.500000E+00  1.142479E-10
-5.300000E+00 -5.450000E+00  1.673622E-10
-5.300000E+00 -5.400000E+00  2.438885E-10
-5.300000E+00 -5.350000E+00  3.535337E-10
-5.300000E+00 -5.300000E+00  5.097563E-10
-5.300000E+00 -5.250000E+00  7.311021E-10
-5.300000E+00 -5.200000E+00  1.042972E-09
-5.300000E+00 -5.150000E+00  1.479945E-09
-5.300000E+00 -5.100000E+00  2.088803E-09
-5.300000E+00 -5.050000E+00  2.932456E-09
-5.300000E+00 -5.000000E+00  4.094981E-09
-5.300000E+00 -4.950000E+00  5.688061E-09
-5.300000E+00 -4.900000E+00  7.859135E-09
-5.300000E+00 -4.850000E+00  1.080166E-08
-5.300000E+00 -4.800000E+00  1.476791E-08
-5.300000E+00 -4.750000E+00  2.008483E-08
-5.300000E+00 -4.700000E+00  2.717358E-08
-5.300000E+00 -4.650000E+00  3.657326E-08
-5.300000E+00 -4.600000E+00  4.896979E-08
-5.300000E+00 -4.550000E+00  6.523044E-08
-5.300000E+00 -4.500000E+00  8.644502E-08
-5.300000E+00 -4.450000E+00  1.139746E-07
-5.300000E+00 -4.400000E+00  1.495084E-07
-5.300000E+00 -4.350000E+00  1.951300E-07
-5.300000E+00 -4.300000E+00  2.533935E-07
-5.300000E+00 -4.250000E+00  3.274104E-07
-5.300000E+00 -4.200000E+00  4.209476E-07
-5.300000E+00 -4.150000E+00  5.385373E-07
-5.300000E+00 -4.100000E+00  6.855983E-07
-5.300000E+00 -4.050000E+00  8.685692E-07
-5.300000E+00 -4.000000E+00  1.095053E-06
-5.300000E+00 -3.950000E+00  1.373971E-06
-5.300000E+00 -3.900000E+00  1.715726E-06
-5.300000E+00 -3.850000E+00  2.132375E-06
-5.300000E+00 -3.800000E+00  2.637797E-06
-5.300000E+00 -3.750000E+00  3.247881E-06
-5.300000E+00 -3.700000E+00  3.980687E-06
-5.300000E+00 -3.650000E+00  4.856628E-06
-5.300000E+00 -3.600000E+00  5.898619E-06
-5.300000E+00 -3.550000E+00  7.132229E-06
-5.300000E+00 -3.500000E+00  8.585801E-06
-5.300000E+00 -3.450000E+00  1.029056E-05
-5.300000E+00 -3.400000E+00  1.228067E-05
-5.300000E+00 -3.350000E+00  1.459329E-05
-5.300000E+00 -3.300000E+00  1.726856E-05
-5.300000E+00 -3.250000E+00  2.034956E-05
-5.300000E+00 -3.200000E+00  2.388223E-05
-5.300000E+00 -3.150000E+00  2.791521E-05
-5.300000E+00 -3.100000E+00  3.249969E-05
-5.300000E+00 -3.050000E+00  3.768912E-05
-5.300000E+00 -3.000000E+00  4.353896E-05
-5.300000E+00 -2.950000E+00  5.010635E-05
-5.300000E+00 -2.900000E+00  5.744969E-05
-5.300000E+00 -2.850000E+00  6.562824E-05
-5.300000E+00 -2.800000E+00  7.470168E-05
-5.300000E+00 -2.750000E+00  8.472954E-05
-5.300000E+00 -2.700000E+00  9.577077E-05
-5.300000E+00 -2.650000E+00  1.078831E-04
-5.300000E+00 -2.600000E+00  1.211227E-04
-5.300000E+00 -2.550000E+00  1.355432E-04
-5.300000E+00 -2.500000E+00  1.511956E-04
-5.300000E+00 -2.450000E+00  1.681274E-04
-5.300000E+00 -2.400000E+00  1.863823E-04
-5.300000E+00 -2.350000E+00  2.059992E-04
-5.300000E+00 -2.300000E+00  2.270125E-04
-5.300000E+00 -2.250000E+00  2.494508E-04
-5.300000E+00 -2.200000E+00  2.733370E-04
-5.300000E+00 -2.150000E+00  2.986877E-04
-5.300000E+00 -2.100000E+00  3.255129E-04
-5.300000E+00 -2.050000E+00  3.538156E-04
-5.300000E+00 -2.000000E+00  3.835917E-04
-5.300000E+00 -1.950000E+00  4.148294E-04
-5.300000E+00 -1.900000E+00  4.475096E-04
-5.300000E+00 -1.850000E+00  4.816051E-04
-5.300000E+00 -1.800000E+00  5.170810E-04
-5.300000E+00 -1.750000E+00  5.538945E-04
-5.300000E+00 -1.700000E+00  5.919948E-04
-5.300000E+00 -1.650000E+00  6.313235E-04
-5.300000E+00 -1.600000E+00  6.718141E-04
-5.300000E+00 -1.550000E+00  7.133928E-04
-5.300000E+00 -1.500000E+00  7.559783E-04
-5.300000E+00 -1.450000E+00  7.994821E-04
-5.300000E+00 -1.400000E+00  8.438090E-04
-5.300000E+00 -1.350000E+00  8.888570E-04
-5.300000E+00 -1.300000E+00  9.345181E-04
-5.300000E+00 -1.250000E+00  9.806785E-04
-5.300000E+00 -1.200000E+00  1.027219E-03
-5.300000E+00 -1.150000E+00  1.074016E-03
-5.300000E+00 -1.100000E+00  1.120941E-03
-5.300000E+00 -1.050000E+00  1.167862E-03
-5.300000E+00 -1.000000E+00  1.214643E-03
-5.300000E+00 -9.500000E-01  1.261146E-03
-5.300000E+00 -9.000000E-01  1.307232E-03
-5.300000E+00 -8.500000E-01  1.352758E-03
-5.300000E+00 -8.000000E-01  1.397581E-03
-5.300000E+00 -7.500000E-01  1.441559E-03
-5.300000E+00 -7.000000E-01  1.484549E-03
-5.300000E+00 -6.500000E-01  1.526409E-03
-5.300000E+00 -6.000000E-01  1.566998E-03
-5.300000E+00 -5.500000E-01  1.606177E-03
-5.300000E+00 -5.000000E-01  1.643812E-03
-5.300000E+00 -4.500000E-01  1.679768E-03
-5.300000E+00 -4.000000E-01  1.713918E-03
-5.300000E+00 -3.500000E-01  1.746135E-03
-5.300000E+00 -3.000000E-01  1.776300E-03
-5.300000E+00 -2.500000E-01  1.804298E-03
-5.300000E+00 -2.000000E-01  1.830018E-03
-5.300000E+00 -1.500000E-01  1.853359E-03
-5.300000E+00 -1.000000E-01  1.874223E-03
-5.300000E+00 -5.000000E-02  1.892520E-03
-5.300000E+00  0.000000E+00  1.908169E-03
-5.300000E+00  5.000000E-02  1.921095E-03
-5.300000E+00  1.000000E-01  1.931232E-03
-5.300000E+00  1.500000E-01  1.938522E-03
-5.300000E+00  2.000000E-01  1.942916E-03
-5.300000E+00  2.500000E-01  1.944377E-03
-5.300000E+00  3.000000E-01  1.942873E-03
-5.300000E+00  3.500000E-01  1.938385E-03
-5.300000E+00  4.000000E-01  1.930905E-03
-5.300000E+00  4.500000E-01  1.920432E-03
-5.300000E+00  5.000000E-01  1.906980E-03
-5.300000E+00  5.500000E-01  1.890570E-03
-5.300000E+00  6.000000E-01  1.871237E-03
-5.300000E+00  6.500000E-01  1.849026E-03
-5.300000E+00  7.000000E-01  1.823994E-03
-5.300000E+00  7.500000E-01  1.796211E-03
-5.300000E+00  8.000000E-01  1.765754E-03
-5.300000E+00  8.500000E-01  1.732717E-03
-5.300000E+00  9.000000E-01  1.697202E-03
-5.300000E+00  9.500000E-01  1.659324E-03
-5.300000E+00  1.000000E+00  1.619207E-03
-5.300000E+00  1.050000E+00  1.576990E-03
-5.300000E+00  1.100000E+00  1.532817E-03
-5.300000E+00  1.150000E+00  1.486847E-03
-5.300000E+00  1.200000E+00  1.439245E-03
-5.300000E+00  1.250000E+00  1.390186E-03
-5.300000E+00  1.300000E+00  1.339854E-03
-5.300000E+00  1.350000E+00  1.288437E-03
-5.300000E+00  1.400000E+00  1.236132E-03
-5.300000E+00  1.450000E+00  1.183140E-03
-5.300000E+00  1.500000E+00  1.129666E-03
-5.300000E+00  1.550000E+00  1.075915E-03
-5.300000E+00  1.600000E+00  1.022095E-03
-5.300000E+00  1.650000E+00  9.684130E-04
-5.300000E+00  1.700000E+00  9.150737E-04
-5.300000E+00  1.750000E+00  8.622774E-04
-5.300000E+00  1.800000E+00  8.102186E-04
-5.300000E+00  1.850000E+00  7.590847E-04
-5.300000E+00  1.900000E+00  7.090541E-04
-5.300000E+00  1.950000E+00  6.602943E-04
-5.300000E+00  2.000000E+00  6.129606E-04
-5.300000E+00  2.050000E+00  5.671947E-04
-5.300000E+00  2.100000E+00  5.231236E-04
-5.300000E+00  2.150000E+00  4.808581E-04
-5.300000E+00  2.200000E+00  4.404922E-04
-5.300000E+00  2.250000E+00  4.021026E-04
-5.300000E+00  2.300000E+00  3.657478E-04
-5.300000E+00  2.350000E+00  3.314685E-04
-5.300000E+00  2.400000E+00  2.992876E-04
-5.300000E+00  2.450000E+00  2.692105E-04
-5.300000E+00  2.500000E+00  2.412257E-04
-5.300000E+00  2.550000E+00  2.153059E-04
-5.300000E+00  2.600000E+00  1.914091E-04
-5.300000E+00  2.650000E+00  1.694797E-04
-5.300000E+00  2.700000E+00  1.494503E-04
-5.300000E+00  2.750000E+00  1.312431E-04
-5.300000E+00  2.800000E+00  1.147715E-04
-5.300000E+00  2.850000E+00  9.994221E-05
-5.300000E+00  2.900000E+00  8.665644E-05
-5.300000E+00  2.950000E+00  7.481197E-05
-5.300000E+00  3.000000E+00  6.430464E-05
-5.300000E+00  3.050000E+00  5.502985E-05
-5.300000E+00  3.100000E+00  4.688396E-05
-5.300000E+00  3.150000E+00  3.976552E-05
-5.300000E+00  3.200000E+00  3.357632E-05
-5.300000E+00  3.250000E+00  2.822232E-05
-5.300000E+00  3.300000E+00  2.361435E-05
-5.300000E+00  3.350000E+00  1.966864E-05
-5.300000E+00  3.400000E+00  1.630725E-05
-5.300000E+00  3.450000E+00  1.345827E-05
-5.300000E+00  3.500000E+00  1.105594E-05
-5.300000E+00  3.550000E+00  9.040589E-06
-5.300000E+00  3.600000E+00  7.358514E-06
-5.300000E+00  3.650000E+00  5.961770E-06
-5.300000E+00  3.700000E+00  4.807865E-06
-5.300000E+00  3.750000E+00  3.859429E-06
-5.300000E+00  3.800000E+00  3.083827E-06
-5.300000E+00  3.850000E+00  2.452773E-06
-5.300000E+00  3.900000E+00  1.941912E-06
-5.300000E+00  3.950000E+00  1.530429E-06
-5.300000E+00  4.000000E+00  1.200645E-06
-5.300000E+00  4.050000E+00  9.376529E-07
-5.300000E+00  4.100000E+00  7.289614E-07
-5.300000E+00  4.150000E+00  5.641719E-07
-5.300000E+00  4.200000E+00  4.346836E-07
-5.300000E+00  4.250000E+00  3.334271E-07
-5.300000E+00  4.300000E+00  2.546280E-07
-5.300000E+00  4.350000E+00  1.935981E-07
-5.300000E+00  4.400000E+00  1.465541E-07
-5.300000E+00  4.450000E+00  1.104611E-07
-5.300000E+00  4.500000E+00  8.289880E-08
-5.300000E+00  4.550000E+00  6.194794E-08
-5.300000E+00  4.600000E+00  4.609543E-08
-5.300000E+00  4.650000E+00  3.415491E-08
-5.300000E+00  4.700000E+00  2.520138E-08
-5.300000E+00  4.750000E+00  1.851749E-08
-5.300000E+00  4.800000E+00  1.354993E-08
-5.300000E+00  4.850000E+00  9.874114E-09
-5.300000E+00  4.900000E+00  7.165951E-09
-5.300000E+00  4.950000E+00  5.179306E-09
-5.300000E+00  5.000000E+00  3.728190E-09
-5.300000E+00  5.050000E+00  2.672755E-09
-5.300000E+00  5.100000E+00  1.908359E-09
-5.300000E+00  5.150000E+00  1.357084E-09
-5.300000E+00  5.200000E+00  9.611801E-10
-5.300000E+00  5.250000E+00  6.780500E-10
-5.300000E+00  5.300000E+00  4.764172E-10
-5.300000E+00  5.350000E+00  3.334229E-10
-5.300000E+00  5.400000E+00  2.324368E-10
-5.300000E+00  5.450000E+00  1.614140E-10
-5.300000E+00  5.500000E+00  1.116705E-10
-5.300000E+00  5.550000E+00  7.697324E-11
-5.300000E+00  5.600000E+00  5.286824E-11
-5.300000E+00  5.650000E+00  3.618741E-11
-5.300000E+00  5.700000E+00  2.468730E-11
-5.300000E+00  5.750000E+00  1.678657E-11
-5.300000E+00  5.800000E+00  1.137573E-11
-5.300000E+00  5.850000E+00  7.680009E-12
-5.300000E+00  5.900000E+00  5.161008E-12
-5.300000E+00  5.950000E+00  3.446454E-12
-5.300000E+00  6.000000E+00  2.280272E-12
-5.300000E+00  6.050000E+00  1.487280E-12
-5.300000E+00  6.100000E+00  9.483324E-13
-5.300000E+00  6.150000E+00  5.829178E-13
-5.300000E+00  6.200000E+00  3.370576E-13
-5.300000E+00  6.250000E+00  1.749568E-13
-5.300000E+00  6.300000E+00  7.333373E-14
-5.300000E+00  6.350000E+00  1.768394E-14
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  1.854768E-14
-5.250000E+00 -6.300000E+00  7.754053E-14
-5.250000E+00 -6.250000E+00  1.874227E-13
-5.250000E+00 -6.200000E+00  3.674149E-13
-5.250000E+00 -6.150000E+00  6.489087E-13
-5.250000E+00 -6.100000E+00  1.081030E-12
-5.250000E+00 -6.050000E+00  1.739163E-12
-5.250000E+00 -6.000000E+00  2.737660E-12
-5.250000E+00 -5.950000E+00  4.248494E-12
-5.250000E+00 -5.900000E+00  6.528397E-12
-5.250000E+00 -5.850000E+00  9.958010E-12
-5.250000E+00 -5.800000E+00  1.509798E-11
-5.250000E+00 -5.750000E+00  2.276876E-11
-5.250000E+00 -5.700000E+00  3.416344E-11
-5.250000E+00 -5.650000E+00  5.100609E-11
-5.250000E+00 -5.600000E+00  7.577259E-11
-5.250000E+00 -5.550000E+00  1.119965E-10
-5.250000E+00 -5.500000E+00  1.646900E-10
-5.250000E+00 -5.450000E+00  2.409184E-10
-5.250000E+00 -5.400000E+00  3.505808E-10
-5.250000E+00 -5.350000E+00  5.074611E-10
-5.250000E+00 -5.300000E+00  7.306348E-10
-5.250000E+00 -5.250000E+00  1.046339E-09
-5.250000E+00 -5.200000E+00  1.490439E-09
-5.250000E+00 -5.150000E+00  2.111660E-09
-5.250000E+00 -5.100000E+00  2.975795E-09
-5.250000E+00 -5.050000E+00  4.171130E-09
-5.250000E+00 -5.000000E+00  5.815410E-09
-5.250000E+00 -4.950000E+00  8.064696E-09
-5.250000E+00 -4.900000E+00  1.112456E-08
-5.250000E+00 -4.850000E+00  1.526411E-08
-5.250000E+00 -4.800000E+00  2.083348E-08
-5.250000E+00 -4.750000E+00  2.828532E-08
-5.250000E+00 -4.700000E+00  3.820129E-08
-5.250000E+00 -4.650000E+00  5.132411E-08
-5.250000E+00 -4.600000E+00  6.859627E-08
-5.250000E+00 -4.550000E+00  9.120632E-08
-5.250000E+00 -4.500000E+00  1.206437E-07
-5.250000E+00 -4.450000E+00  1.587635E-07
-5.250000E+00 -4.400000E+00  2.078613E-07
-5.250000E+00 -4.350000E+00  2.707604E-07
-5.250000E+00 -4.300000E+00  3.509110E-07
-5.250000E+00 -4.250000E+00  4.525033E-07
-5.250000E+00 -4.200000E+00  5.805938E-07
-5.250000E+00 -4.150000E+00  7.412461E-07
-5.250000E+00 -4.100000E+00  9.416855E-07
-5.250000E+00 -4.050000E+00  1.190467E-06
-5.250000E+00 -4.000000E+00  1.497655E-06
-5.250000E+00 -3.950000E+00  1.875018E-06
-5.250000E+00 -3.900000E+00  2.336222E-06
-5.250000E+00 -3.850000E+00  2.897044E-06
-5.250000E+00 -3.800000E+00  3.575574E-06
-5.250000E+00 -3.750000E+00  4.392427E-06
-5.250000E+00 -3.700000E+00  5.370939E-06
-5.250000E+00 -3.650000E+00  6.537357E-06
-5.250000E+00 -3.600000E+00  7.921012E-06
-5.250000E+00 -3.550000E+00  9.554466E-06
-5.250000E+00 -3.500000E+00  1.147363E-05
-5.250000E+00 -3.450000E+00  1.371786E-05
-5.250000E+00 -3.400000E+00  1.632996E-05
-5.250000E+00 -3.350000E+00  1.935624E-05
-5.250000E+00 -3.300000E+00  2.284641E-05
-5.250000E+00 -3.250000E+00  2.685348E-05
-5.250000E+00 -3.200000E+00  3.143359E-05
-5.250000E+00 -3.150000E+00  3.664579E-05
-5.250000E+00 -3.100000E+00  4.255173E-05
-5.250000E+00 -3.050000E+00  4.921532E-05
-5.250000E+00 -3.000000E+00  5.670231E-05
-5.250000E+00 -2.950000E+00  6.507983E-05
-5.250000E+00 -2.900000E+00  7.441585E-05
-5.250000E+00 -2.850000E+00  8.477867E-05
-5.250000E+00 -2.800000E+00  9.623628E-05
-5.250000E+00 -2.750000E+00  1.088557E-04
-5.250000E+00 -2.700000E+00  1.227026E-04
-5.250000E+00 -2.650000E+00  1.378401E-04
-5.250000E+00 -2.600000E+00  1.543286E-04
-5.250000E+00 -2.550000E+00  1.722250E-04
-5.250000E+00 -2.500000E+00  1.915821E-04
-5.250000E+00 -2.450000E+00  2.124478E-04
-5.250000E+00 -2.400000E+00  2.348646E-04
-5.250000E+00 -2.350000E+00  2.588692E-04
-5.250000E+00 -2.300000E+00  2.844919E-04
-5.250000E+00 -2.250000E+00  3.117561E-04
-5.250000E+00 -2.200000E+00  3.406778E-04
-5.250000E+00 -2.150000E+00  3.712656E-04
-5.250000E+00 -2.100000E+00  4.035201E-04
-5.250000E+00 -2.050000E+00  4.374336E-04
-5.250000E+00 -2.000000E+00  4.729903E-04
-5.250000E+00 -1.950000E+00  5.101656E-04
-5.250000E+00 -1.900000E+00  5.489265E-04
-5.250000E+00 -1.850000E+00  5.892314E-04
-5.250000E+00 -1.800000E+00  6.310302E-04
-5.250000E+00 -1.750000E+00  6.742642E-04
-5.250000E+00 -1.700000E+00  7.188662E-04
-5.250000E+00 -1.650000E+00  7.647612E-04
-5.250000E+00 -1.600000E+00  8.118658E-04
-5.250000E+00 -1.550000E+00  8.600892E-04
-5.250000E+00 -1.500000E+00  9.093331E-04
-5.250000E+00 -1.450000E+00  9.594920E-04
-5.250000E+00 -1.400000E+00  1.010454E-03
-5.250000E+00 -1.350000E+00  1.062101E-03
-5.250000E+00 -1.300000E+00  1.114308E-03
-5.250000E+00 -1.250000E+00  1.166947E-03
-5.250000E+00 -1.200000E+00  1.219883E-03
-5.250000E+00 -1.150000E+00  1.272977E-03
-5.250000E+00 -1.100000E+00  1.326088E-03
-5.250000E+00 -1.050000E+00  1.379069E-03
-5.250000E+00 -1.000000E+00  1.431773E-03
-5.250000E+00 -9.500000E-01  1.484050E-03
-5.250000E+00 -9.000000E-01  1.535749E-03
-5.250000E+00 -8.500000E-01  1.586716E-03
-5.250000E+00 -8.000000E-01  1.636799E-03
-5.250000E+00 -7.500000E-01  1.685846E-03
-5.250000E+00 -7.000000E-01  1.733706E-03
-5.250000E+00 -6.500000E-01  1.780229E-03
-5.250000E+00 -6.000000E-01  1.825268E-03
-5.250000E+00 -5.500000E-01  1.868675E-03
-5.250000E+00 -5.000000E-01  1.910311E-03
-5.250000E+00 -4.500000E-01  1.950035E-03
-5.250000E+00 -4.000000E-01  1.987714E-03
-5.250000E+00 -3.500000E-01  2.023217E-03
-5.250000E+00 -3.000000E-01  2.056421E-03
-5.250000E+00 -2.500000E-01  2.087205E-03
-5.250000E+00 -2.000000E-01  2.115456E-03
-5.250000E+00 -1.500000E-01  2.141067E-03
-5.250000E+00 -1.000000E-01  2.163938E-03
-5.250000E+00 -5.000000E-02  2.183976E-03
-5.250000E+00  0.000000E+00  2.201095E-03
-5.250000E+00  5.000000E-02  2.215219E-03
-5.250000E+00  1.000000E-01  2.226277E-03
-5.250000E+00  1.500000E-01  2.234209E-03
-5.250000E+00  2.000000E-01  2.238963E-03
-5.250000E+00  2.500000E-01  2.240499E-03
-5.250000E+00  3.000000E-01  2.238782E-03
-5.250000E+00  3.500000E-01  2.233791E-03
-5.250000E+00  4.000000E-01  2.225513E-03
-5.250000E+00  4.500000E-01  2.213948E-03
-5.250000E+00  5.000000E-01  2.199105E-03
-5.250000E+00  5.500000E-01  2.181003E-03
-5.250000E+00  6.000000E-01  2.159676E-03
-5.250000E+00  6.500000E-01  2.135168E-03
-5.250000E+00  7.000000E-01  2.107532E-03
-5.250000E+00  7.500000E-01  2.076838E-03
-5.250000E+00  8.000000E-01  2.043164E-03
-5.250000E+00  8.500000E-01  2.006603E-03
-5.250000E+00  9.000000E-01  1.967258E-03
-5.250000E+00  9.500000E-01  1.925246E-03
-5.250000E+00  1.000000E+00  1.880694E-03
-5.250000E+00  1.050000E+00  1.833742E-03
-5.250000E+00  1.100000E+00  1.784543E-03
-5.250000E+00  1.150000E+00  1.733258E-03
-5.250000E+00  1.200000E+00  1.680061E-03
-5.250000E+00  1.250000E+00  1.625136E-03
-5.250000E+00  1.300000E+00  1.568676E-03
-5.250000E+00  1.350000E+00  1.510884E-03
-5.250000E+00  1.400000E+00  1.451968E-03
-5.250000E+00  1.450000E+00  1.392145E-03
-5.250000E+00  1.500000E+00  1.331638E-03
-5.250000E+00  1.550000E+00  1.270671E-03
-5.250000E+00  1.600000E+00  1.209473E-03
-5.250000E+00  1.650000E+00  1.148274E-03
-5.250000E+00  1.700000E+00  1.087302E-03
-5.250000E+00  1.750000E+00  1.026785E-03
-5.250000E+00  1.800000E+00  9.669426E-04
-5.250000E+00  1.850000E+00  9.079923E-04
-5.250000E+00  1.900000E+00  8.501411E-04
-5.250000E+00  1.950000E+00  7.935866E-04
-5.250000E+00  2.000000E+00  7.385143E-04
-5.250000E+00  2.050000E+00  6.850962E-04
-5.250000E+00  2.100000E+00  6.334889E-04
-5.250000E+00  2.150000E+00  5.838323E-04
-5.250000E+00  2.200000E+00  5.362485E-04
-5.250000E+00  2.250000E+00  4.908402E-04
-5.250000E+00  2.300000E+00  4.476909E-04
-5.250000E+00  2.350000E+00  4.068635E-04
-5.250000E+00  2.400000E+00  3.684008E-04
-5.250000E+00  2.450000E+00  3.323252E-04
-5.250000E+00  2.500000E+00  2.986397E-04
-5.250000E+00  2.550000E+00  2.673281E-04
-5.250000E+00  2.600000E+00  2.383563E-04
-5.250000E+00  2.650000E+00  2.116739E-04
-5.250000E+00  2.700000E+00  1.872151E-04
-5.250000E+00  2.750000E+00  1.649009E-04
-5.250000E+00  2.800000E+00  1.446407E-04
-5.250000E+00  2.850000E+00  1.263343E-04
-5.250000E+00  2.900000E+00  1.098740E-04
-5.250000E+00  2.950000E+00  9.514629E-05
-5.250000E+00  3.000000E+00  8.203407E-05
-5.250000E+00  3.050000E+00  7.041828E-05
-5.250000E+00  3.100000E+00  6.017970E-05
-5.250000E+00  3.150000E+00  5.120050E-05
-5.250000E+00  3.200000E+00  4.336560E-05
-5.250000E+00  3.250000E+00  3.656389E-05
-5.250000E+00  3.300000E+00  3.068919E-05
-5.250000E+00  3.350000E+00  2.564106E-05
-5.250000E+00  3.400000E+00  2.132539E-05
-5.250000E+00  3.450000E+00  1.765479E-05
-5.250000E+00  3.500000E+00  1.454884E-05
-5.250000E+00  3.550000E+00  1.193414E-05
-5.250000E+00  3.600000E+00  9.744252E-06
-5.250000E+00  3.650000E+00  7.919544E-06
-5.250000E+00  3.700000E+00  6.406878E-06
-5.250000E+00  3.750000E+00  5.159279E-06
-5.250000E+00  3.800000E+00  4.135524E-06
-5.250000E+00  3.850000E+00  3.299704E-06
-5.250000E+00  3.900000E+00  2.620759E-06
-5.250000E+00  3.950000E+00  2.072015E-06
-5.250000E+00  4.000000E+00  1.630720E-06
-5.250000E+00  4.050000E+00  1.277597E-06
-5.250000E+00  4.100000E+00  9.964266E-07
-5.250000E+00  4.150000E+00  7.736468E-07
-5.250000E+00  4.200000E+00  5.979931E-07
-5.250000E+00  4.250000E+00  4.601676E-07
-5.250000E+00  4.300000E+00  3.525439E-07
-5.250000E+00  4.350000E+00  2.689052E-07
-5.250000E+00  4.400000E+00  2.042138E-07
-5.250000E+00  4.450000E+00  1.544127E-07
-5.250000E+00  4.500000E+00  1.162530E-07
-5.250000E+00  4.550000E+00  8.714848E-08
-5.250000E+00  4.600000E+00  6.505210E-08
-5.250000E+00  4.650000E+00  4.835254E-08
-5.250000E+00  4.700000E+00  3.578852E-08
-5.250000E+00  4.750000E+00  2.637812E-08
-5.250000E+00  4.800000E+00  1.936103E-08
-5.250000E+00  4.850000E+00  1.415159E-08
-5.250000E+00  4.900000E+00  1.030104E-08
-5.250000E+00  4.950000E+00  7.467263E-09
-5.250000E+00  5.000000E+00  5.390784E-09
-5.250000E+00  5.050000E+00  3.875760E-09
-5.250000E+00  5.100000E+00  2.775111E-09
-5.250000E+00  5.150000E+00  1.978913E-09
-5.250000E+00  5.200000E+00  1.405403E-09
-5.250000E+00  5.250000E+00  9.940527E-10
-5.250000E+00  5.300000E+00  7.002629E-10
-5.250000E+00  5.350000E+00  4.913250E-10
-5.250000E+00  5.400000E+00  3.433607E-10
-5.250000E+00  5.450000E+00  2.390182E-10
-5.250000E+00  5.500000E+00  1.657456E-10
-5.250000E+00  5.550000E+00  1.145050E-10
-5.250000E+00  5.600000E+00  7.881791E-11
-5.250000E+00  5.650000E+00  5.406200E-11
-5.250000E+00  5.700000E+00  3.695436E-11
-5.250000E+00  5.750000E+00  2.517421E-11
-5.250000E+00  5.800000E+00  1.708869E-11
-5.250000E+00  5.850000E+00  1.155444E-11
-5.250000E+00  5.900000E+00  7.774807E-12
-5.250000E+00  5.950000E+00  5.197503E-12
-5.250000E+00  6.000000E+00  3.441664E-12
-5.250000E+00  6.050000E+00  2.246080E-12
-5.250000E+00  6.100000E+00  1.432653E-12
-5.250000E+00  6.150000E+00  8.807407E-13
-5.250000E+00  6.200000E+00  5.092600E-13
-5.250000E+00  6.250000E+00  2.643150E-13
-5.250000E+00  6.300000E+00  1.107742E-13
-5.250000E+00  6.350000E+00  2.670974E-14
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  2.695541E-14
-5.200000E+00 -6.300000E+00  1.126896E-13
-5.200000E+00 -6.250000E+00  2.723721E-13
-5.200000E+00 -6.200000E+00  5.338933E-13
-5.200000E+00 -6.150000E+00  9.427475E-13
-5.200000E+00 -6.100000E+00  1.570029E-12
-5.200000E+00 -6.050000E+00  2.524669E-12
-5.200000E+00 -6.000000E+00  3.971650E-12
-5.200000E+00 -5.950000E+00  6.158714E-12
-5.200000E+00 -5.900000E+00  9.455125E-12
-5.200000E+00 -5.850000E+00  1.440753E-11
-5.200000E+00 -5.800000E+00  2.181982E-11
-5.200000E+00 -5.750000E+00  3.286659E-11
-5.200000E+00 -5.700000E+00  4.925313E-11
-5.200000E+00 -5.650000E+00  7.343971E-11
-5.200000E+00 -5.600000E+00  1.089536E-10
-5.200000E+00 -5.550000E+00  1.608204E-10
-5.200000E+00 -5.500000E+00  2.361562E-10
-5.200000E+00 -5.450000E+00  3.449747E-10
-5.200000E+00 -5.400000E+00  5.012805E-10
-5.200000E+00 -5.350000E+00  7.245381E-10
-5.200000E+00 -5.300000E+00  1.041634E-09
-5.200000E+00 -5.250000E+00  1.489476E-09
-5.200000E+00 -5.200000E+00  2.118419E-09
-5.200000E+00 -5.150000E+00  2.996734E-09
-5.200000E+00 -5.100000E+00  4.216411E-09
-5.200000E+00 -5.050000E+00  5.900635E-09
-5.200000E+00 -5.000000E+00  8.213332E-09
-5.200000E+00 -4.950000E+00  1.137129E-08
-5.200000E+00 -4.900000E+00  1.565943E-08
-5.200000E+00 -4.850000E+00  2.144985E-08
-5.200000E+00 -4.800000E+00  2.922551E-08
-5.200000E+00 -4.750000E+00  3.960929E-08
-5.200000E+00 -4.700000E+00  5.339953E-08
-5.200000E+00 -4.650000E+00  7.161300E-08
-5.200000E+00 -4.600000E+00  9.553652E-08
-5.200000E+00 -4.550000E+00  1.267884E-07
-5.200000E+00 -4.500000E+00  1.673912E-07
-5.200000E+00 -4.450000E+00  2.198562E-07
-5.200000E+00 -4.400000E+00  2.872823E-07
-5.200000E+00 -4.350000E+00  3.734688E-07
-5.200000E+00 -4.300000E+00  4.830445E-07
-5.200000E+00 -4.250000E+00  6.216123E-07
-5.200000E+00 -4.200000E+00  7.959112E-07
-5.200000E+00 -4.150000E+00  1.013995E-06
-5.200000E+00 -4.100000E+00  1.285425E-06
-5.200000E+00 -4.050000E+00  1.621482E-06
-5.200000E+00 -4.000000E+00  2.035389E-06
-5.200000E+00 -3.950000E+00  2.542541E-06
-5.200000E+00 -3.900000E+00  3.160753E-06
-5.200000E+00 -3.850000E+00  3.910497E-06
-5.200000E+00 -3.800000E+00  4.815149E-06
-5.200000E+00 -3.750000E+00  5.901227E-06
-5.200000E+00 -3.700000E+00  7.198609E-06
-5.200000E+00 -3.650000E+00  8.740741E-06
-5.200000E+00 -3.600000E+00  1.056481E-05
-5.200000E+00 -3.550000E+00  1.271187E-05
-5.200000E+00 -3.500000E+00  1.522699E-05
-5.200000E+00 -3.450000E+00  1.815921E-05
-5.200000E+00 -3.400000E+00  2.156164E-05
-5.200000E+00 -3.350000E+00  2.549131E-05
-5.200000E+00 -3.300000E+00  3.000906E-05
-5.200000E+00 -3.250000E+00  3.517932E-05
-5.200000E+00 -3.200000E+00  4.106986E-05
-5.200000E+00 -3.150000E+00  4.775138E-05
-5.200000E+00 -3.100000E+00  5.529712E-05
-5.200000E+00 -3.050000E+00  6.378233E-05
-5.200000E+00 -3.000000E+00  7.328374E-05
-5.200000E+00 -2.950000E+00  8.387889E-05
-5.200000E+00 -2.900000E+00  9.564551E-05
-5.200000E+00 -2.850000E+00  1.086608E-04
-5.200000E+00 -2.800000E+00  1.230005E-04
-5.200000E+00 -2.750000E+00  1.387385E-04
-5.200000E+00 -2.700000E+00  1.559458E-04
-5.200000E+00 -2.650000E+00  1.746896E-04
-5.200000E+00 -2.600000E+00  1.950330E-04
-5.200000E+00 -2.550000E+00  2.170339E-04
-5.200000E+00 -2.500000E+00  2.407444E-04
-5.200000E+00 -2.450000E+00  2.662102E-04
-5.200000E+00 -2.400000E+00  2.934700E-04
-5.200000E+00 -2.350000E+00  3.225549E-04
-5.200000E+00 -2.300000E+00  3.534880E-04
-5.200000E+00 -2.250000E+00  3.862840E-04
-5.200000E+00 -2.200000E+00  4.209488E-04
-5.200000E+00 -2.150000E+00  4.574794E-04
-5.200000E+00 -2.100000E+00  4.958633E-04
-5.200000E+00 -2.050000E+00  5.360791E-04
-5.200000E+00 -2.000000E+00  5.780955E-04
-5.200000E+00 -1.950000E+00  6.218722E-04
-5.200000E+00 -1.900000E+00  6.673592E-04
-5.200000E+00 -1.850000E+00  7.144977E-04
-5.200000E+00 -1.800000E+00  7.632196E-04
-5.200000E+00 -1.750000E+00  8.134478E-04
-5.200000E+00 -1.700000E+00  8.650971E-04
-5.200000E+00 -1.650000E+00  9.180736E-04
-5.200000E+00 -1.600000E+00  9.722758E-04
-5.200000E+00 -1.550000E+00  1.027595E-03
-5.200000E+00 -1.500000E+00  1.083914E-03
-5.200000E+00 -1.450000E+00  1.141110E-03
-5.200000E+00 -1.400000E+00  1.199055E-03
-5.200000E+00 -1.350000E+00  1.257614E-03
-5.200000E+00 -1.300000E+00  1.316646E-03
-5.200000E+00 -1.250000E+00  1.376008E-03
-5.200000E+00 -1.200000E+00  1.435551E-03
-5.200000E+00 -1.150000E+00  1.495122E-03
-5.200000E+00 -1.100000E+00  1.554568E-03
-5.200000E+00 -1.050000E+00  1.613730E-03
-5.200000E+00 -1.000000E+00  1.672449E-03
-5.200000E+00 -9.500000E-01  1.730565E-03
-5.200000E+00 -9.000000E-01  1.787918E-03
-5.200000E+00 -8.500000E-01  1.844346E-03
-5.200000E+00 -8.000000E-01  1.899689E-03
-5.200000E+00 -7.500000E-01  1.953787E-03
-5.200000E+00 -7.000000E-01  2.006483E-03
-5.200000E+00 -6.500000E-01  2.057622E-03
-5.200000E+00 -6.000000E-01  2.107049E-03
-5.200000E+00 -5.500000E-01  2.154615E-03
-5.200000E+00 -5.000000E-01  2.200173E-03
-5.200000E+00 -4.500000E-01  2.243582E-03
-5.200000E+00 -4.000000E-01  2.284704E-03
-5.200000E+00 -3.500000E-01  2.323405E-03
-5.200000E+00 -3.000000E-01  2.359557E-03
-5.200000E+00 -2.500000E-01  2.393040E-03
-5.200000E+00 -2.000000E-01  2.423736E-03
-5.200000E+00 -1.500000E-01  2.451537E-03
-5.200000E+00 -1.000000E-01  2.476340E-03
-5.200000E+00 -5.000000E-02  2.498050E-03
-5.200000E+00  0.000000E+00  2.516578E-03
-5.200000E+00  5.000000E-02  2.531846E-03
-5.200000E+00  1.000000E-01  2.543781E-03
-5.200000E+00  1.500000E-01  2.552320E-03
-5.200000E+00  2.000000E-01  2.557410E-03
-5.200000E+00  2.500000E-01  2.559005E-03
-5.200000E+00  3.000000E-01  2.557071E-03
-5.200000E+00  3.500000E-01  2.551581E-03
-5.200000E+00  4.000000E-01  2.542521E-03
-5.200000E+00  4.500000E-01  2.529886E-03
-5.200000E+00  5.000000E-01  2.513684E-03
-5.200000E+00  5.500000E-01  2.493930E-03
-5.200000E+00  6.000000E-01  2.470655E-03
-5.200000E+00  6.500000E-01  2.443899E-03
-5.200000E+00  7.000000E-01  2.413715E-03
-5.200000E+00  7.500000E-01  2.380167E-03
-5.200000E+00  8.000000E-01  2.343334E-03
-5.200000E+00  8.500000E-01  2.303305E-03
-5.200000E+00  9.000000E-01  2.260182E-03
-5.200000E+00  9.500000E-01  2.214082E-03
-5.200000E+00  1.000000E+00  2.165133E-03
-5.200000E+00  1.050000E+00  2.113474E-03
-5.200000E+00  1.100000E+00  2.059261E-03
-5.200000E+00  1.150000E+00  2.002660E-03
-5.200000E+00  1.200000E+00  1.943847E-03
-5.200000E+00  1.250000E+00  1.883013E-03
-5.200000E+00  1.300000E+00  1.820358E-03
-5.200000E+00  1.350000E+00  1.756094E-03
-5.200000E+00  1.400000E+00  1.690442E-03
-5.200000E+00  1.450000E+00  1.623630E-03
-5.200000E+00  1.500000E+00  1.555895E-03
-5.200000E+00  1.550000E+00  1.487480E-03
-5.200000E+00  1.600000E+00  1.418634E-03
-5.200000E+00  1.650000E+00  1.349605E-03
-5.200000E+00  1.700000E+00  1.280647E-03
-5.200000E+00  1.750000E+00  1.212011E-03
-5.200000E+00  1.800000E+00  1.143946E-03
-5.200000E+00  1.850000E+00  1.076697E-03
-5.200000E+00  1.900000E+00  1.010500E-03
-5.200000E+00  1.950000E+00  9.455853E-04
-5.200000E+00  2.000000E+00  8.821702E-04
-5.200000E+00  2.050000E+00  8.204595E-04
-5.200000E+00  2.100000E+00  7.606426E-04
-5.200000E+00  2.150000E+00  7.028921E-04
-5.200000E+00  2.200000E+00  6.473619E-04
-5.200000E+00  2.250000E+00  5.941858E-04
-5.200000E+00  2.300000E+00  5.434764E-04
-5.200000E+00  2.350000E+00  4.953242E-04
-5.200000E+00  2.400000E+00  4.497970E-04
-5.200000E+00  2.450000E+00  4.069398E-04
-5.200000E+00  2.500000E+00  3.667749E-04
-5.200000E+00  2.550000E+00  3.293026E-04
-5.200000E+00  2.600000E+00  2.945017E-04
-5.200000E+00  2.650000E+00  2.623311E-04
-5.200000E+00  2.700000E+00  2.327312E-04
-5.200000E+00  2.750000E+00  2.056254E-04
-5.200000E+00  2.800000E+00  1.809223E-04
-5.200000E+00  2.850000E+00  1.585177E-04
-5.200000E+00  2.900000E+00  1.382969E-04
-5.200000E+00  2.950000E+00  1.201367E-04
-5.200000E+00  3.000000E+00  1.039080E-04
-5.200000E+00  3.050000E+00  8.947783E-05
-5.200000E+00  3.100000E+00  7.671118E-05
-5.200000E+00  3.150000E+00  6.547335E-05
-5.200000E+00  3.200000E+00  5.563142E-05
-5.200000E+00  3.250000E+00  4.705589E-05
-5.200000E+00  3.300000E+00  3.962196E-05
-5.200000E+00  3.350000E+00  3.321065E-05
-5.200000E+00  3.400000E+00  2.770964E-05
-5.200000E+00  3.450000E+00  2.301393E-05
-5.200000E+00  3.500000E+00  1.902621E-05
-5.200000E+00  3.550000E+00  1.565714E-05
-5.200000E+00  3.600000E+00  1.282534E-05
-5.200000E+00  3.650000E+00  1.045733E-05
-5.200000E+00  3.700000E+00  8.487293E-06
-5.200000E+00  3.750000E+00  6.856700E-06
-5.200000E+00  3.800000E+00  5.513935E-06
-5.200000E+00  3.850000E+00  4.413796E-06
-5.200000E+00  3.900000E+00  3.516997E-06
-5.200000E+00  3.950000E+00  2.789629E-06
-5.200000E+00  4.000000E+00  2.202635E-06
-5.200000E+00  4.050000E+00  1.731280E-06
-5.200000E+00  4.100000E+00  1.354656E-06
-5.200000E+00  4.150000E+00  1.055205E-06
-5.200000E+00  4.200000E+00  8.182755E-07
-5.200000E+00  4.250000E+00  6.317243E-07
-5.200000E+00  4.300000E+00  4.855466E-07
-5.200000E+00  4.350000E+00  3.715523E-07
-5.200000E+00  4.400000E+00  2.830775E-07
-5.200000E+00  4.450000E+00  2.147324E-07
-5.200000E+00  4.500000E+00  1.621837E-07
-5.200000E+00  4.550000E+00  1.219675E-07
-5.200000E+00  4.600000E+00  9.133107E-08
-5.200000E+00  4.650000E+00  6.809880E-08
-5.200000E+00  4.700000E+00  5.056098E-08
-5.200000E+00  4.750000E+00  3.738132E-08
-5.200000E+00  4.800000E+00  2.752099E-08
-5.200000E+00  4.850000E+00  2.017668E-08
-5.200000E+00  4.900000E+00  1.473049E-08
-5.200000E+00  4.950000E+00  1.070955E-08
-5.200000E+00  5.000000E+00  7.753808E-09
-5.200000E+00  5.050000E+00  5.590521E-09
-5.200000E+00  5.100000E+00  4.014079E-09
-5.200000E+00  5.150000E+00  2.870246E-09
-5.200000E+00  5.200000E+00  2.043882E-09
-5.200000E+00  5.250000E+00  1.449446E-09
-5.200000E+00  5.300000E+00  1.023683E-09
-5.200000E+00  5.350000E+00  7.200433E-10
-5.200000E+00  5.400000E+00  5.044271E-10
-5.200000E+00  5.450000E+00  3.519721E-10
-5.200000E+00  5.500000E+00  2.446352E-10
-5.200000E+00  5.550000E+00  1.693825E-10
-5.200000E+00  5.600000E+00  1.168424E-10
-5.200000E+00  5.650000E+00  8.030804E-11
-5.200000E+00  5.700000E+00  5.500182E-11
-5.200000E+00  5.750000E+00  3.753676E-11
-5.200000E+00  5.800000E+00  2.552316E-11
-5.200000E+00  5.850000E+00  1.728316E-11
-5.200000E+00  5.900000E+00  1.164460E-11
-5.200000E+00  5.950000E+00  7.792782E-12
-5.200000E+00  6.000000E+00  5.164453E-12
-5.200000E+00  6.050000E+00  3.372354E-12
-5.200000E+00  6.100000E+00  2.151798E-12
-5.200000E+00  6.150000E+00  1.323047E-12
-5.200000E+00  6.200000E+00  7.650136E-13
-5.200000E+00  6.250000E+00  3.970219E-13
-5.200000E+00  6.300000E+00  1.663724E-13
-5.200000E+00  6.350000E+00  4.011181E-14
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  3.897716E-14
-5.150000E+00 -6.300000E+00  1.629461E-13
-5.150000E+00 -6.250000E+00  3.938258E-13
-5.150000E+00 -6.200000E+00  7.718779E-13
-5.150000E+00 -6.150000E+00  1.362694E-12
-5.150000E+00 -6.100000E+00  2.268626E-12
-5.150000E+00 -6.050000E+00  3.646265E-12
-5.150000E+00 -6.000000E+00  5.732407E-12
-5.150000E+00 -5.950000E+00  8.882075E-12
-5.150000E+00 -5.900000E+00  1.362362E-11
-5.150000E+00 -5.850000E+00  2.073795E-11
-5.150000E+00 -5.800000E+00  3.137167E-11
-5.150000E+00 -5.750000E+00  4.719739E-11
-5.150000E+00 -5.700000E+00  7.063958E-11
-5.150000E+00 -5.650000E+00  1.051902E-10
-5.150000E+00 -5.600000E+00  1.558473E-10
-5.150000E+00 -5.550000E+00  2.297198E-10
-5.150000E+00 -5.500000E+00  3.368558E-10
-5.150000E+00 -5.450000E+00  4.913701E-10
-5.150000E+00 -5.400000E+00  7.129657E-10
-5.150000E+00 -5.350000E+00  1.028976E-09
-5.150000E+00 -5.300000E+00  1.477085E-09
-5.150000E+00 -5.250000E+00  2.108921E-09
-5.150000E+00 -5.200000E+00  2.994777E-09
-5.150000E+00 -5.150000E+00  4.229763E-09
-5.150000E+00 -5.100000E+00  5.941761E-09
-5.150000E+00 -5.050000E+00  8.301645E-09
-5.150000E+00 -5.000000E+00  1.153630E-08
-5.150000E+00 -4.950000E+00  1.594509E-08
-5.150000E+00 -4.900000E+00  2.192053E-08
-5.150000E+00 -4.850000E+00  2.997404E-08
-5.150000E+00 -4.800000E+00  4.076773E-08
-5.150000E+00 -4.750000E+00  5.515342E-08
-5.150000E+00 -4.700000E+00  7.422001E-08
-5.150000E+00 -4.650000E+00  9.935064E-08
-5.150000E+00 -4.600000E+00  1.322910E-07
-5.150000E+00 -4.550000E+00  1.752305E-07
-5.150000E+00 -4.500000E+00  2.308970E-07
-5.150000E+00 -4.450000E+00  3.026680E-07
-5.150000E+00 -4.400000E+00  3.946983E-07
-5.150000E+00 -4.350000E+00  5.120656E-07
-5.150000E+00 -4.300000E+00  6.609361E-07
-5.150000E+00 -4.250000E+00  8.487488E-07
-5.150000E+00 -4.200000E+00  1.084420E-06
-5.150000E+00 -4.150000E+00  1.378566E-06
-5.150000E+00 -4.100000E+00  1.743748E-06
-5.150000E+00 -4.050000E+00  2.194726E-06
-5.150000E+00 -4.000000E+00  2.748733E-06
-5.150000E+00 -3.950000E+00  3.425754E-06
-5.150000E+00 -3.900000E+00  4.248812E-06
-5.150000E+00 -3.850000E+00  5.244253E-06
-5.150000E+00 -3.800000E+00  6.442023E-06
-5.150000E+00 -3.750000E+00  7.875930E-06
-5.150000E+00 -3.700000E+00  9.583881E-06
-5.150000E+00 -3.650000E+00  1.160809E-05
-5.150000E+00 -3.600000E+00  1.399524E-05
-5.150000E+00 -3.550000E+00  1.679661E-05
-5.150000E+00 -3.500000E+00  2.006811E-05
-5.150000E+00 -3.450000E+00  2.387027E-05
-5.150000E+00 -3.400000E+00  2.826817E-05
-5.150000E+00 -3.350000E+00  3.333127E-05
-5.150000E+00 -3.300000E+00  3.913311E-05
-5.150000E+00 -3.250000E+00  4.575104E-05
-5.150000E+00 -3.200000E+00  5.326571E-05
-5.150000E+00 -3.150000E+00  6.176062E-05
-5.150000E+00 -3.100000E+00  7.132146E-05
-5.150000E+00 -3.050000E+00  8.203544E-05
-5.150000E+00 -3.000000E+00  9.399057E-05
-5.150000E+00 -2.950000E+00  1.072748E-04
-5.150000E+00 -2.900000E+00  1.219753E-04
-5.150000E+00 -2.850000E+00  1.381773E-04
-5.150000E+00 -2.800000E+00  1.559634E-04
-5.150000E+00 -2.750000E+00  1.754127E-04
-5.150000E+00 -2.700000E+00  1.965998E-04
-5.150000E+00 -2.650000E+00  2.195939E-04
-5.150000E+00 -2.600000E+00  2.444580E-04
-5.150000E+00 -2.550000E+00  2.712482E-04
-5.150000E+00 -2.500000E+00  3.000128E-04
-5.150000E+00 -2.450000E+00  3.307920E-04
-5.150000E+00 -2.400000E+00  3.636170E-04
-5.150000E+00 -2.350000E+00  3.985095E-04
-5.150000E+00 -2.300000E+00  4.354818E-04
-5.150000E+00 -2.250000E+00  4.745359E-04
-5.150000E+00 -2.200000E+00  5.156637E-04
-5.150000E+00 -2.150000E+00  5.588465E-04
-5.150000E+00 -2.100000E+00  6.040555E-04
-5.150000E+00 -2.050000E+00  6.512513E-04
-5.150000E+00 -2.000000E+00  7.003844E-04
-5.150000E+00 -1.950000E+00  7.513950E-04
-5.150000E+00 -1.900000E+00  8.042136E-04
-5.150000E+00 -1.850000E+00  8.587612E-04
-5.150000E+00 -1.800000E+00  9.149494E-04
-5.150000E+00 -1.750000E+00  9.726812E-04
-5.150000E+00 -1.700000E+00  1.031851E-03
-5.150000E+00 -1.650000E+00  1.092345E-03
-5.150000E+00 -1.600000E+00  1.154043E-03
-5.150000E+00 -1.550000E+00  1.216816E-03
-5.150000E+00 -1.500000E+00  1.280531E-03
-5.150000E+00 -1.450000E+00  1.345047E-03
-5.150000E+00 -1.400000E+00  1.410218E-03
-5.150000E+00 -1.350000E+00  1.475894E-03
-5.150000E+00 -1.300000E+00  1.541920E-03
-5.150000E+00 -1.250000E+00  1.608138E-03
-5.150000E+00 -1.200000E+00  1.674386E-03
-5.150000E+00 -1.150000E+00  1.740502E-03
-5.150000E+00 -1.100000E+00  1.806318E-03
-5.150000E+00 -1.050000E+00  1.871668E-03
-5.150000E+00 -1.000000E+00  1.936383E-03
-5.150000E+00 -9.500000E-01  2.000296E-03
-5.150000E+00 -9.000000E-01  2.063239E-03
-5.150000E+00 -8.500000E-01  2.125044E-03
-5.150000E+00 -8.000000E-01  2.185545E-03
-5.150000E+00 -7.500000E-01  2.244578E-03
-5.150000E+00 -7.000000E-01  2.301983E-03
-5.150000E+00 -6.500000E-01  2.357598E-03
-5.150000E+00 -6.000000E-01  2.411269E-03
-5.150000E+00 -5.500000E-01  2.462843E-03
-5.150000E+00 -5.000000E-01  2.512171E-03
-5.150000E+00 -4.500000E-01  2.559111E-03
-5.150000E+00 -4.000000E-01  2.603521E-03
-5.150000E+00 -3.500000E-01  2.645269E-03
-5.150000E+00 -3.000000E-01  2.684225E-03
-5.150000E+00 -2.500000E-01  2.720266E-03
-5.150000E+00 -2.000000E-01  2.753276E-03
-5.150000E+00 -1.500000E-01  2.783144E-03
-5.150000E+00 -1.000000E-01  2.809767E-03
-5.150000E+00 -5.000000E-02  2.833048E-03
-5.150000E+00  0.000000E+00  2.852898E-03
-5.150000E+00  5.000000E-02  2.869235E-03
-5.150000E+00  1.000000E-01  2.881986E-03
-5.150000E+00  1.500000E-01  2.891087E-03
-5.150000E+00  2.000000E-01  2.896480E-03
-5.150000E+00  2.500000E-01  2.898119E-03
-5.150000E+00  3.000000E-01  2.895965E-03
-5.150000E+00  3.500000E-01  2.889991E-03
-5.150000E+00  4.000000E-01  2.880177E-03
-5.150000E+00  4.500000E-01  2.866516E-03
-5.150000E+00  5.000000E-01  2.849011E-03
-5.150000E+00  5.500000E-01  2.827674E-03
-5.150000E+00  6.000000E-01  2.802532E-03
-5.150000E+00  6.500000E-01  2.773620E-03
-5.150000E+00  7.000000E-01  2.740988E-03
-5.150000E+00  7.500000E-01  2.704697E-03
-5.150000E+00  8.000000E-01  2.664819E-03
-5.150000E+00  8.500000E-01  2.621441E-03
-5.150000E+00  9.000000E-01  2.574662E-03
-5.150000E+00  9.500000E-01  2.524595E-03
-5.150000E+00  1.000000E+00  2.471366E-03
-5.150000E+00  1.050000E+00  2.415114E-03
-5.150000E+00  1.100000E+00  2.355992E-03
-5.150000E+00  1.150000E+00  2.294167E-03
-5.150000E+00  1.200000E+00  2.229816E-03
-5.150000E+00  1.250000E+00  2.163134E-03
-5.150000E+00  1.300000E+00  2.094325E-03
-5.150000E+00  1.350000E+00  2.023605E-03
-5.150000E+00  1.400000E+00  1.951205E-03
-5.150000E+00  1.450000E+00  1.877361E-03
-5.150000E+00  1.500000E+00  1.802324E-03
-5.150000E+00  1.550000E+00  1.726349E-03
-5.150000E+00  1.600000E+00  1.649701E-03
-5.150000E+00  1.650000E+00  1.572649E-03
-5.150000E+00  1.700000E+00  1.495467E-03
-5.150000E+00  1.750000E+00  1.418429E-03
-5.150000E+00  1.800000E+00  1.341810E-03
-5.150000E+00  1.850000E+00  1.265882E-03
-5.150000E+00  1.900000E+00  1.190913E-03
-5.150000E+00  1.950000E+00  1.117164E-03
-5.150000E+00  2.000000E+00  1.044886E-03
-5.150000E+00  2.050000E+00  9.743176E-04
-5.150000E+00  2.100000E+00  9.056836E-04
-5.150000E+00  2.150000E+00  8.391924E-04
-5.150000E+00  2.200000E+00  7.750333E-04
-5.150000E+00  2.250000E+00  7.133753E-04
-5.150000E+00  2.300000E+00  6.543650E-04
-5.150000E+00  2.350000E+00  5.981253E-04
-5.150000E+00  2.400000E+00  5.447545E-04
-5.150000E+00  2.450000E+00  4.943257E-04
-5.150000E+00  2.500000E+00  4.468865E-04
-5.150000E+00  2.550000E+00  4.024593E-04
-5.150000E+00  2.600000E+00  3.610415E-04
-5.150000E+00  2.650000E+00  3.226070E-04
-5.150000E+00  2.700000E+00  2.871072E-04
-5.150000E+00  2.750000E+00  2.544729E-04
-5.150000E+00  2.800000E+00  2.246161E-04
-5.150000E+00  2.850000E+00  1.974324E-04
-5.150000E+00  2.900000E+00  1.728030E-04
-5.150000E+00  2.950000E+00  1.505979E-04
-5.150000E+00  3.000000E+00  1.306778E-04
-5.150000E+00  3.050000E+00  1.128968E-04
-5.150000E+00  3.100000E+00  9.710516E-05
-5.150000E+00  3.150000E+00  8.315122E-05
-5.150000E+00  3.200000E+00  7.088384E-05
-5.150000E+00  3.250000E+00  6.015424E-05
-5.150000E+00  3.300000E+00  5.081772E-05
-5.150000E+00  3.350000E+00  4.273513E-05
-5.150000E+00  3.400000E+00  3.577407E-05
-5.150000E+00  3.450000E+00  2.980980E-05
-5.150000E+00  3.500000E+00  2.472591E-05
-5.150000E+00  3.550000E+00  2.041478E-05
-5.150000E+00  3.600000E+00  1.677776E-05
-5.150000E+00  3.650000E+00  1.372524E-05
-5.150000E+00  3.700000E+00  1.117640E-05
-5.150000E+00  3.750000E+00  9.059045E-06
-5.150000E+00  3.800000E+00  7.309092E-06
-5.150000E+00  3.850000E+00  5.870144E-06
-5.150000E+00  3.900000E+00  4.692918E-06
-5.150000E+00  3.950000E+00  3.734665E-06
-5.150000E+00  4.000000E+00  2.958565E-06
-5.150000E+00  4.050000E+00  2.333128E-06
-5.150000E+00  4.100000E+00  1.831604E-06
-5.150000E+00  4.150000E+00  1.431424E-06
-5.150000E+00  4.200000E+00  1.113674E-06
-5.150000E+00  4.250000E+00  8.626005E-07
-5.150000E+00  4.300000E+00  6.651701E-07
-5.150000E+00  4.350000E+00  5.106657E-07
-5.150000E+00  4.400000E+00  3.903293E-07
-5.150000E+00  4.450000E+00  2.970475E-07
-5.150000E+00  4.500000E+00  2.250764E-07
-5.150000E+00  4.550000E+00  1.698057E-07
-5.150000E+00  4.600000E+00  1.275563E-07
-5.150000E+00  4.650000E+00  9.540829E-08
-5.150000E+00  4.700000E+00  7.105794E-08
-5.150000E+00  4.750000E+00  5.269724E-08
-5.150000E+00  4.800000E+00  3.891504E-08
-5.150000E+00  4.850000E+00  2.861584E-08
-5.150000E+00  4.900000E+00  2.095361E-08
-5.150000E+00  4.950000E+00  1.527840E-08
-5.150000E+00  5.000000E+00  1.109343E-08
-5.150000E+00  5.050000E+00  8.020941E-09
-5.150000E+00  5.100000E+00  5.775082E-09
-5.150000E+00  5.150000E+00  4.140633E-09
-5.150000E+00  5.200000E+00  2.956340E-09
-5.150000E+00  5.250000E+00  2.101967E-09
-5.150000E+00  5.300000E+00  1.488295E-09
-5.150000E+00  5.350000E+00  1.049434E-09
-5.150000E+00  5.400000E+00  7.369544E-10
-5.150000E+00  5.450000E+00  5.154276E-10
-5.150000E+00  5.500000E+00  3.590589E-10
-5.150000E+00  5.550000E+00  2.491554E-10
-5.150000E+00  5.600000E+00  1.722352E-10
-5.150000E+00  5.650000E+00  1.186206E-10
-5.150000E+00  5.700000E+00  8.139759E-11
-5.150000E+00  5.750000E+00  5.565068E-11
-5.150000E+00  5.800000E+00  3.790212E-11
-5.150000E+00  5.850000E+00  2.570354E-11
-5.150000E+00  5.900000E+00  1.734001E-11
-5.150000E+00  5.950000E+00  1.161654E-11
-5.150000E+00  6.000000E+00  7.704885E-12
-5.150000E+00  6.050000E+00  5.034189E-12
-5.150000E+00  6.100000E+00  3.213329E-12
-5.150000E+00  6.150000E+00  1.976071E-12
-5.150000E+00  6.200000E+00  1.142632E-12
-5.150000E+00  6.250000E+00  5.929555E-13
-5.150000E+00  6.300000E+00  2.484536E-13
-5.150000E+00  6.350000E+00  5.989634E-14
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  5.607724E-14
-5.100000E+00 -6.300000E+00  2.344303E-13
-5.100000E+00 -6.250000E+00  5.665675E-13
-5.100000E+00 -6.200000E+00  1.110309E-12
-5.100000E+00 -6.150000E+00  1.959731E-12
-5.100000E+00 -6.100000E+00  3.261429E-12
-5.100000E+00 -6.050000E+00  5.239334E-12
-5.100000E+00 -6.000000E+00  8.231550E-12
-5.100000E+00 -5.950000E+00  1.274418E-11
-5.100000E+00 -5.900000E+00  1.952925E-11
-5.100000E+00 -5.850000E+00  2.969646E-11
-5.100000E+00 -5.800000E+00  4.487258E-11
-5.100000E+00 -5.750000E+00  6.742682E-11
-5.100000E+00 -5.700000E+00  1.007876E-10
-5.100000E+00 -5.650000E+00  1.498849E-10
-5.100000E+00 -5.600000E+00  2.217624E-10
-5.100000E+00 -5.550000E+00  3.264214E-10
-5.100000E+00 -5.500000E+00  4.779732E-10
-5.100000E+00 -5.450000E+00  6.962033E-10
-5.100000E+00 -5.400000E+00  1.008679E-09
-5.100000E+00 -5.350000E+00  1.453572E-09
-5.100000E+00 -5.300000E+00  2.083402E-09
-5.100000E+00 -5.250000E+00  2.969981E-09
-5.100000E+00 -5.200000E+00  4.210880E-09
-5.100000E+00 -5.150000E+00  5.937838E-09
-5.100000E+00 -5.100000E+00  8.327605E-09
-5.100000E+00 -5.050000E+00  1.161582E-08
-5.100000E+00 -5.000000E+00  1.611467E-08
-5.100000E+00 -4.950000E+00  2.223509E-08
-5.100000E+00 -4.900000E+00  3.051458E-08
-5.100000E+00 -4.850000E+00  4.165178E-08
-5.100000E+00 -4.800000E+00  5.654885E-08
-5.100000E+00 -4.750000E+00  7.636346E-08
-5.100000E+00 -4.700000E+00  1.025715E-07
-5.100000E+00 -4.650000E+00  1.370426E-07
-5.100000E+00 -4.600000E+00  1.821298E-07
-5.100000E+00 -4.550000E+00  2.407753E-07
-5.100000E+00 -4.500000E+00  3.166346E-07
-5.100000E+00 -4.450000E+00  4.142194E-07
-5.100000E+00 -4.400000E+00  5.390620E-07
-5.100000E+00 -4.350000E+00  6.979019E-07
-5.100000E+00 -4.300000E+00  8.988952E-07
-5.100000E+00 -4.250000E+00  1.151848E-06
-5.100000E+00 -4.200000E+00  1.468470E-06
-5.100000E+00 -4.150000E+00  1.862654E-06
-5.100000E+00 -4.100000E+00  2.350773E-06
-5.100000E+00 -4.050000E+00  2.951990E-06
-5.100000E+00 -4.000000E+00  3.688585E-06
-5.100000E+00 -3.950000E+00  4.586289E-06
-5.100000E+00 -3.900000E+00  5.674610E-06
-5.100000E+00 -3.850000E+00  6.987162E-06
-5.100000E+00 -3.800000E+00  8.561968E-06
-5.100000E+00 -3.750000E+00  1.044174E-05
-5.100000E+00 -3.700000E+00  1.267412E-05
-5.100000E+00 -3.650000E+00  1.531188E-05
-5.100000E+00 -3.600000E+00  1.841304E-05
-5.100000E+00 -3.550000E+00  2.204096E-05
-5.100000E+00 -3.500000E+00  2.626429E-05
-5.100000E+00 -3.450000E+00  3.115689E-05
-5.100000E+00 -3.400000E+00  3.679759E-05
-5.100000E+00 -3.350000E+00  4.326995E-05
-5.100000E+00 -3.300000E+00  5.066175E-05
-5.100000E+00 -3.250000E+00  5.906456E-05
-5.100000E+00 -3.200000E+00  6.857305E-05
-5.100000E+00 -3.150000E+00  7.928431E-05
-5.100000E+00 -3.100000E+00  9.129701E-05
-5.100000E+00 -3.050000E+00  1.047105E-04
-5.100000E+00 -3.000000E+00  1.196238E-04
-5.100000E+00 -2.950000E+00  1.361348E-04
-5.100000E+00 -2.900000E+00  1.543389E-04
-5.100000E+00 -2.850000E+00  1.743280E-04
-5.100000E+00 -2.800000E+00  1.961898E-04
-5.100000E+00 -2.750000E+00  2.200062E-04
-5.100000E+00 -2.700000E+00  2.458527E-04
-5.100000E+00 -2.650000E+00  2.737974E-04
-5.100000E+00 -2.600000E+00  3.039000E-04
-5.100000E+00 -2.550000E+00  3.362110E-04
-5.100000E+00 -2.500000E+00  3.707711E-04
-5.100000E+00 -2.450000E+00  4.076107E-04
-5.100000E+00 -2.400000E+00  4.467493E-04
-5.100000E+00 -2.350000E+00  4.881952E-04
-5.100000E+00 -2.300000E+00  5.319451E-04
-5.100000E+00 -2.250000E+00  5.779841E-04
-5.100000E+00 -2.200000E+00  6.262859E-04
-5.100000E+00 -2.150000E+00  6.768124E-04
-5.100000E+00 -2.100000E+00  7.295142E-04
-5.100000E+00 -2.050000E+00  7.843307E-04
-5.100000E+00 -2.000000E+00  8.411904E-04
-5.100000E+00 -1.950000E+00  9.000116E-04
-5.100000E+00 -1.900000E+00  9.607025E-04
-5.100000E+00 -1.850000E+00  1.023162E-03
-5.100000E+00 -1.800000E+00  1.087278E-03
-5.100000E+00 -1.750000E+00  1.152935E-03
-5.100000E+00 -1.700000E+00  1.220003E-03
-5.100000E+00 -1.650000E+00  1.288350E-03
-5.100000E+00 -1.600000E+00  1.357836E-03
-5.100000E+00 -1.550000E+00  1.428312E-03
-5.100000E+00 -1.500000E+00  1.499628E-03
-5.100000E+00 -1.450000E+00  1.571627E-03
-5.100000E+00 -1.400000E+00  1.644147E-03
-5.100000E+00 -1.350000E+00  1.717024E-03
-5.100000E+00 -1.300000E+00  1.790090E-03
-5.100000E+00 -1.250000E+00  1.863175E-03
-5.100000E+00 -1.200000E+00  1.936107E-03
-5.100000E+00 -1.150000E+00  2.008712E-03
-5.100000E+00 -1.100000E+00  2.080816E-03
-5.100000E+00 -1.050000E+00  2.152245E-03
-5.100000E+00 -1.000000E+00  2.222824E-03
-5.100000E+00 -9.500000E-01  2.292380E-03
-5.100000E+00 -9.000000E-01  2.360740E-03
-5.100000E+00 -8.500000E-01  2.427734E-03
-5.100000E+00 -8.000000E-01  2.493194E-03
-5.100000E+00 -7.500000E-01  2.556952E-03
-5.100000E+00 -7.000000E-01  2.618846E-03
-5.100000E+00 -6.500000E-01  2.678716E-03
-5.100000E+00 -6.000000E-01  2.736404E-03
-5.100000E+00 -5.500000E-01  2.791760E-03
-5.100000E+00 -5.000000E-01  2.844634E-03
-5.100000E+00 -4.500000E-01  2.894883E-03
-5.100000E+00 -4.000000E-01  2.942368E-03
-5.100000E+00 -3.500000E-01  2.986956E-03
-5.100000E+00 -3.000000E-01  3.028518E-03
-5.100000E+00 -2.500000E-01  3.066933E-03
-5.100000E+00 -2.000000E-01  3.102083E-03
-5.100000E+00 -1.500000E-01  3.133859E-03
-5.100000E+00 -1.000000E-01  3.162157E-03
-5.100000E+00 -5.000000E-02  3.186881E-03
-5.100000E+00  0.000000E+00  3.207941E-03
-5.100000E+00  5.000000E-02  3.225255E-03
-5.100000E+00  1.000000E-01  3.238748E-03
-5.100000E+00  1.500000E-01  3.248354E-03
-5.100000E+00  2.000000E-01  3.254015E-03
-5.100000E+00  2.500000E-01  3.255680E-03
-5.100000E+00  3.000000E-01  3.253310E-03
-5.100000E+00  3.500000E-01  3.246873E-03
-5.100000E+00  4.000000E-01  3.236347E-03
-5.100000E+00  4.500000E-01  3.221720E-03
-5.100000E+00  5.000000E-01  3.202991E-03
-5.100000E+00  5.500000E-01  3.180168E-03
-5.100000E+00  6.000000E-01  3.153272E-03
-5.100000E+00  6.500000E-01  3.122334E-03
-5.100000E+00  7.000000E-01  3.087398E-03
-5.100000E+00  7.500000E-01  3.048519E-03
-5.100000E+00  8.000000E-01  3.005765E-03
-5.100000E+00  8.500000E-01  2.959216E-03
-5.100000E+00  9.000000E-01  2.908966E-03
-5.100000E+00  9.500000E-01  2.855124E-03
-5.100000E+00  1.000000E+00  2.797809E-03
-5.100000E+00  1.050000E+00  2.737157E-03
-5.100000E+00  1.100000E+00  2.673318E-03
-5.100000E+00  1.150000E+00  2.606454E-03
-5.100000E+00  1.200000E+00  2.536743E-03
-5.100000E+00  1.250000E+00  2.464377E-03
-5.100000E+00  1.300000E+00  2.389562E-03
-5.100000E+00  1.350000E+00  2.312516E-03
-5.100000E+00  1.400000E+00  2.233473E-03
-5.100000E+00  1.450000E+00  2.152677E-03
-5.100000E+00  1.500000E+00  2.070386E-03
-5.100000E+00  1.550000E+00  1.986865E-03
-5.100000E+00  1.600000E+00  1.902393E-03
-5.100000E+00  1.650000E+00  1.817253E-03
-5.100000E+00  1.700000E+00  1.731738E-03
-5.100000E+00  1.750000E+00  1.646142E-03
-5.100000E+00  1.800000E+00  1.560764E-03
-5.100000E+00  1.850000E+00  1.475903E-03
-5.100000E+00  1.900000E+00  1.391855E-03
-5.100000E+00  1.950000E+00  1.308911E-03
-5.100000E+00  2.000000E+00  1.227356E-03
-5.100000E+00  2.050000E+00  1.147464E-03
-5.100000E+00  2.100000E+00  1.069496E-03
-5.100000E+00  2.150000E+00  9.936992E-04
-5.100000E+00  2.200000E+00  9.203003E-04
-5.100000E+00  2.250000E+00  8.495072E-04
-5.100000E+00  2.300000E+00  7.815047E-04
-5.100000E+00  2.350000E+00  7.164529E-04
-5.100000E+00  2.400000E+00  6.544862E-04
-5.100000E+00  2.450000E+00  5.957113E-04
-5.100000E+00  2.500000E+00  5.402072E-04
-5.100000E+00  2.550000E+00  4.880245E-04
-5.100000E+00  2.600000E+00  4.391857E-04
-5.100000E+00  2.650000E+00  3.936858E-04
-5.100000E+00  2.700000E+00  3.514934E-04
-5.100000E+00  2.750000E+00  3.125522E-04
-5.100000E+00  2.800000E+00  2.767832E-04
-5.100000E+00  2.850000E+00  2.440863E-04
-5.100000E+00  2.900000E+00  2.143435E-04
-5.100000E+00  2.950000E+00  1.874211E-04
-5.100000E+00  3.000000E+00  1.631726E-04
-5.100000E+00  3.050000E+00  1.414418E-04
-5.100000E+00  3.100000E+00  1.220655E-04
-5.100000E+00  3.150000E+00  1.048763E-04
-5.100000E+00  3.200000E+00  8.970493E-05
-5.100000E+00  3.250000E+00  7.638320E-05
-5.100000E+00  3.300000E+00  6.474570E-05
-5.100000E+00  3.350000E+00  5.463187E-05
-5.100000E+00  3.400000E+00  4.588761E-05
-5.100000E+00  3.450000E+00  3.836654E-05
-5.100000E+00  3.500000E+00  3.193100E-05
-5.100000E+00  3.550000E+00  2.645280E-05
-5.100000E+00  3.600000E+00  2.181361E-05
-5.100000E+00  3.650000E+00  1.790521E-05
-5.100000E+00  3.700000E+00  1.462942E-05
-5.100000E+00  3.750000E+00  1.189795E-05
-5.100000E+00  3.800000E+00  9.632009E-06
-5.100000E+00  3.850000E+00  7.761840E-06
-5.100000E+00  3.900000E+00  6.226155E-06
-5.100000E+00  3.950000E+00  4.971504E-06
-5.100000E+00  4.000000E+00  3.951612E-06
-5.100000E+00  4.050000E+00  3.126700E-06
-5.100000E+00  4.100000E+00  2.462808E-06
-5.100000E+00  4.150000E+00  1.931147E-06
-5.100000E+00  4.200000E+00  1.507470E-06
-5.100000E+00  4.250000E+00  1.171491E-06
-5.100000E+00  4.300000E+00  9.063480E-07
-5.100000E+00  4.350000E+00  6.981123E-07
-5.100000E+00  4.400000E+00  5.353510E-07
-5.100000E+00  4.450000E+00  4.087365E-07
-5.100000E+00  4.500000E+00  3.107049E-07
-5.100000E+00  4.550000E+00  2.351582E-07
-5.100000E+00  4.600000E+00  1.772096E-07
-5.100000E+00  4.650000E+00  1.329645E-07
-5.100000E+00  4.700000E+00  9.933722E-08
-5.100000E+00  4.750000E+00  7.389602E-08
-5.100000E+00  4.800000E+00  5.473529E-08
-5.100000E+00  4.850000E+00  4.036962E-08
-5.100000E+00  4.900000E+00  2.964734E-08
-5.100000E+00  4.950000E+00  2.168017E-08
-5.100000E+00  5.000000E+00  1.578654E-08
-5.100000E+00  5.050000E+00  1.144616E-08
-5.100000E+00  5.100000E+00  8.263854E-09
-5.100000E+00  5.150000E+00  5.940962E-09
-5.100000E+00  5.200000E+00  4.252898E-09
-5.100000E+00  5.250000E+00  3.031598E-09
-5.100000E+00  5.300000E+00  2.151908E-09
-5.100000E+00  5.350000E+00  1.521081E-09
-5.100000E+00  5.400000E+00  1.070712E-09
-5.100000E+00  5.450000E+00  7.505961E-10
-5.100000E+00  5.500000E+00  5.240600E-10
-5.100000E+00  5.550000E+00  3.644436E-10
-5.100000E+00  5.600000E+00  2.524594E-10
-5.100000E+00  5.650000E+00  1.742205E-10
-5.100000E+00  5.700000E+00  1.197773E-10
-5.100000E+00  5.750000E+00  8.203586E-11
-5.100000E+00  5.800000E+00  5.596341E-11
-5.100000E+00  5.850000E+00  3.800737E-11
-5.100000E+00  5.900000E+00  2.567288E-11
-5.100000E+00  5.950000E+00  1.721707E-11
-5.100000E+00  6.000000E+00  1.142895E-11
-5.100000E+00  6.050000E+00  7.471829E-12
-5.100000E+00  6.100000E+00  4.771061E-12
-5.100000E+00  6.150000E+00  2.934560E-12
-5.100000E+00  6.200000E+00  1.696930E-12
-5.100000E+00  6.250000E+00  8.805578E-13
-5.100000E+00  6.300000E+00  3.689295E-13
-5.100000E+00  6.350000E+00  8.893374E-14
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  8.027518E-14
-5.050000E+00 -6.300000E+00  3.355825E-13
-5.050000E+00 -6.250000E+00  8.109812E-13
-5.050000E+00 -6.200000E+00  1.589079E-12
-5.050000E+00 -6.150000E+00  2.804115E-12
-5.050000E+00 -6.100000E+00  4.664963E-12
-5.050000E+00 -6.050000E+00  7.490201E-12
-5.050000E+00 -6.000000E+00  1.176007E-11
-5.050000E+00 -5.950000E+00  1.819232E-11
-5.050000E+00 -5.900000E+00  2.785170E-11
-5.050000E+00 -5.850000E+00  4.230691E-11
-5.050000E+00 -5.800000E+00  6.385376E-11
-5.050000E+00 -5.750000E+00  9.583039E-11
-5.050000E+00 -5.700000E+00  1.430592E-10
-5.050000E+00 -5.650000E+00  2.124627E-10
-5.050000E+00 -5.600000E+00  3.139146E-10
-5.050000E+00 -5.550000E+00  4.614089E-10
-5.050000E+00 -5.500000E+00  6.746548E-10
-5.050000E+00 -5.450000E+00  9.812350E-10
-5.050000E+00 -5.400000E+00  1.419508E-09
-5.050000E+00 -5.350000E+00  2.042482E-09
-5.050000E+00 -5.300000E+00  2.922946E-09
-5.050000E+00 -5.250000E+00  4.160221E-09
-5.050000E+00 -5.200000E+00  5.888972E-09
-5.050000E+00 -5.150000E+00  8.290627E-09
-5.050000E+00 -5.100000E+00  1.160806E-08
-5.050000E+00 -5.050000E+00  1.616435E-08
-5.050000E+00 -5.000000E+00  2.238649E-08
-5.050000E+00 -4.950000E+00  3.083521E-08
-5.050000E+00 -4.900000E+00  4.224217E-08
-5.050000E+00 -4.850000E+00  5.755590E-08
-5.050000E+00 -4.800000E+00  7.799816E-08
-5.050000E+00 -4.750000E+00  1.051324E-07
-5.050000E+00 -4.700000E+00  1.409466E-07
-5.050000E+00 -4.650000E+00  1.879517E-07
-5.050000E+00 -4.600000E+00  2.492988E-07
-5.050000E+00 -4.550000E+00  3.289163E-07
-5.050000E+00 -4.500000E+00  4.316696E-07
-5.050000E+00 -4.450000E+00  5.635447E-07
-5.050000E+00 -4.400000E+00  7.318579E-07
-5.050000E+00 -4.350000E+00  9.454914E-07
-5.050000E+00 -4.300000E+00  1.215157E-06
-5.050000E+00 -4.250000E+00  1.553686E-06
-5.050000E+00 -4.200000E+00  1.976345E-06
-5.050000E+00 -4.150000E+00  2.501177E-06
-5.050000E+00 -4.100000E+00  3.149356E-06
-5.050000E+00 -4.050000E+00  3.945567E-06
-5.050000E+00 -4.000000E+00  4.918384E-06
-5.050000E+00 -3.950000E+00  6.100658E-06
-5.050000E+00 -3.900000E+00  7.529889E-06
-5.050000E+00 -3.850000E+00  9.248586E-06
-5.050000E+00 -3.800000E+00  1.130459E-05
-5.050000E+00 -3.750000E+00  1.375137E-05
-5.050000E+00 -3.700000E+00  1.664822E-05
-5.050000E+00 -3.650000E+00  2.006045E-05
-5.050000E+00 -3.600000E+00  2.405945E-05
-5.050000E+00 -3.550000E+00  2.872265E-05
-5.050000E+00 -3.500000E+00  3.413342E-05
-5.050000E+00 -3.450000E+00  4.038082E-05
-5.050000E+00 -3.400000E+00  4.755920E-05
-5.050000E+00 -3.350000E+00  5.576777E-05
-5.050000E+00 -3.300000E+00  6.510991E-05
-5.050000E+00 -3.250000E+00  7.569248E-05
-5.050000E+00 -3.200000E+00  8.762494E-05
-5.050000E+00 -3.150000E+00  1.010184E-04
-5.050000E+00 -3.100000E+00  1.159844E-04
-5.050000E+00 -3.050000E+00  1.326340E-04
-5.050000E+00 -3.000000E+00  1.510765E-04
-5.050000E+00 -2.950000E+00  1.714181E-04
-5.050000E+00 -2.900000E+00  1.937607E-04
-5.050000E+00 -2.850000E+00  2.182008E-04
-5.050000E+00 -2.800000E+00  2.448280E-04
-5.050000E+00 -2.750000E+00  2.737241E-04
-5.050000E+00 -2.700000E+00  3.049619E-04
-5.050000E+00 -2.650000E+00  3.386043E-04
-5.050000E+00 -2.600000E+00  3.747035E-04
-5.050000E+00 -2.550000E+00  4.132999E-04
-5.050000E+00 -2.500000E+00  4.544221E-04
-5.050000E+00 -2.450000E+00  4.980858E-04
-5.050000E+00 -2.400000E+00  5.442940E-04
-5.050000E+00 -2.350000E+00  5.930366E-04
-5.050000E+00 -2.300000E+00  6.442904E-04
-5.050000E+00 -2.250000E+00  6.980191E-04
-5.050000E+00 -2.200000E+00  7.541736E-04
-5.050000E+00 -2.150000E+00  8.126925E-04
-5.050000E+00 -2.100000E+00  8.735022E-04
-5.050000E+00 -2.050000E+00  9.365175E-04
-5.050000E+00 -2.000000E+00  1.001642E-03
-5.050000E+00 -1.950000E+00  1.068770E-03
-5.050000E+00 -1.900000E+00  1.137785E-03
-5.050000E+00 -1.850000E+00  1.208561E-03
-5.050000E+00 -1.800000E+00  1.280965E-03
-5.050000E+00 -1.750000E+00  1.354857E-03
-5.050000E+00 -1.700000E+00  1.430087E-03
-5.050000E+00 -1.650000E+00  1.506502E-03
-5.050000E+00 -1.600000E+00  1.583943E-03
-5.050000E+00 -1.550000E+00  1.662245E-03
-5.050000E+00 -1.500000E+00  1.741240E-03
-5.050000E+00 -1.450000E+00  1.820756E-03
-5.050000E+00 -1.400000E+00  1.900619E-03
-5.050000E+00 -1.350000E+00  1.980651E-03
-5.050000E+00 -1.300000E+00  2.060674E-03
-5.050000E+00 -1.250000E+00  2.140510E-03
-5.050000E+00 -1.200000E+00  2.219977E-03
-5.050000E+00 -1.150000E+00  2.298895E-03
-5.050000E+00 -1.100000E+00  2.377086E-03
-5.050000E+00 -1.050000E+00  2.454369E-03
-5.050000E+00 -1.000000E+00  2.530568E-03
-5.050000E+00 -9.500000E-01  2.605507E-03
-5.050000E+00 -9.000000E-01  2.679011E-03
-5.050000E+00 -8.500000E-01  2.750910E-03
-5.050000E+00 -8.000000E-01  2.821035E-03
-5.050000E+00 -7.500000E-01  2.889220E-03
-5.050000E+00 -7.000000E-01  2.955303E-03
-5.050000E+00 -6.500000E-01  3.019127E-03
-5.050000E+00 -6.000000E-01  3.080535E-03
-5.050000E+00 -5.500000E-01  3.139379E-03
-5.050000E+00 -5.000000E-01  3.195512E-03
-5.050000E+00 -4.500000E-01  3.248793E-03
-5.050000E+00 -4.000000E-01  3.299086E-03
-5.050000E+00 -3.500000E-01  3.346260E-03
-5.050000E+00 -3.000000E-01  3.390188E-03
-5.050000E+00 -2.500000E-01  3.430751E-03
-5.050000E+00 -2.000000E-01  3.467834E-03
-5.050000E+00 -1.500000E-01  3.501328E-03
-5.050000E+00 -1.000000E-01  3.531131E-03
-5.050000E+00 -5.000000E-02  3.557148E-03
-5.050000E+00  0.000000E+00  3.579288E-03
-5.050000E+00  5.000000E-02  3.597471E-03
-5.050000E+00  1.000000E-01  3.611620E-03
-5.050000E+00  1.500000E-01  3.621668E-03
-5.050000E+00  2.000000E-01  3.627556E-03
-5.050000E+00  2.500000E-01  3.629232E-03
-5.050000E+00  3.000000E-01  3.626652E-03
-5.050000E+00  3.500000E-01  3.619782E-03
-5.050000E+00  4.000000E-01  3.608596E-03
-5.050000E+00  4.500000E-01  3.593079E-03
-5.050000E+00  5.000000E-01  3.573223E-03
-5.050000E+00  5.500000E-01  3.549034E-03
-5.050000E+00  6.000000E-01  3.520525E-03
-5.050000E+00  6.500000E-01  3.487722E-03
-5.050000E+00  7.000000E-01  3.450661E-03
-5.050000E+00  7.500000E-01  3.409393E-03
-5.050000E+00  8.000000E-01  3.363976E-03
-5.050000E+00  8.500000E-01  3.314485E-03
-5.050000E+00  9.000000E-01  3.261007E-03
-5.050000E+00  9.500000E-01  3.203641E-03
-5.050000E+00  1.000000E+00  3.142503E-03
-5.050000E+00  1.050000E+00  3.077719E-03
-5.050000E+00  1.100000E+00  3.009433E-03
-5.050000E+00  1.150000E+00  2.937802E-03
-5.050000E+00  1.200000E+00  2.862999E-03
-5.050000E+00  1.250000E+00  2.785212E-03
-5.050000E+00  1.300000E+00  2.704643E-03
-5.050000E+00  1.350000E+00  2.621510E-03
-5.050000E+00  1.400000E+00  2.536046E-03
-5.050000E+00  1.450000E+00  2.448498E-03
-5.050000E+00  1.500000E+00  2.359126E-03
-5.050000E+00  1.550000E+00  2.268203E-03
-5.050000E+00  1.600000E+00  2.176015E-03
-5.050000E+00  1.650000E+00  2.082859E-03
-5.050000E+00  1.700000E+00  1.989039E-03
-5.050000E+00  1.750000E+00  1.894869E-03
-5.050000E+00  1.800000E+00  1.800667E-03
-5.050000E+00  1.850000E+00  1.706754E-03
-5.050000E+00  1.900000E+00  1.613453E-03
-5.050000E+00  1.950000E+00  1.521086E-03
-5.050000E+00  2.000000E+00  1.429968E-03
-5.050000E+00  2.050000E+00  1.340407E-03
-5.050000E+00  2.100000E+00  1.252704E-03
-5.050000E+00  2.150000E+00  1.167142E-03
-5.050000E+00  2.200000E+00  1.083989E-03
-5.050000E+00  2.250000E+00  1.003494E-03
-5.050000E+00  2.300000E+00  9.258830E-04
-5.050000E+00  2.350000E+00  8.513588E-04
-5.050000E+00  2.400000E+00  7.800958E-04
-5.050000E+00  2.450000E+00  7.122401E-04
-5.050000E+00  2.500000E+00  6.479081E-04
-5.050000E+00  2.550000E+00  5.871850E-04
-5.050000E+00  2.600000E+00  5.301250E-04
-5.050000E+00  2.650000E+00  4.767510E-04
-5.050000E+00  2.700000E+00  4.270556E-04
-5.050000E+00  2.750000E+00  3.810024E-04
-5.050000E+00  2.800000E+00  3.385272E-04
-5.050000E+00  2.850000E+00  2.995407E-04
-5.050000E+00  2.900000E+00  2.639306E-04
-5.050000E+00  2.950000E+00  2.315646E-04
-5.050000E+00  3.000000E+00  2.022934E-04
-5.050000E+00  3.050000E+00  1.759536E-04
-5.050000E+00  3.100000E+00  1.523715E-04
-5.050000E+00  3.150000E+00  1.313657E-04
-5.050000E+00  3.200000E+00  1.127503E-04
-5.050000E+00  3.250000E+00  9.633810E-05
-5.050000E+00  3.300000E+00  8.194290E-05
-5.050000E+00  3.350000E+00  6.938212E-05
-5.050000E+00  3.400000E+00  5.847881E-05
-5.050000E+00  3.450000E+00  4.906335E-05
-5.050000E+00  3.500000E+00  4.097494E-05
-5.050000E+00  3.550000E+00  3.406261E-05
-5.050000E+00  3.600000E+00  2.818598E-05
-5.050000E+00  3.650000E+00  2.321577E-05
-5.050000E+00  3.700000E+00  1.903387E-05
-5.050000E+00  3.750000E+00  1.553341E-05
-5.050000E+00  3.800000E+00  1.261839E-05
-5.050000E+00  3.850000E+00  1.020332E-05
-5.050000E+00  3.900000E+00  8.212657E-06
-5.050000E+00  3.950000E+00  6.580144E-06
-5.050000E+00  4.000000E+00  5.248100E-06
-5.050000E+00  4.050000E+00  4.166678E-06
-5.050000E+00  4.100000E+00  3.293107E-06
-5.050000E+00  4.150000E+00  2.590936E-06
-5.050000E+00  4.200000E+00  2.029319E-06
-5.050000E+00  4.250000E+00  1.582319E-06
-5.050000E+00  4.300000E+00  1.228277E-06
-5.050000E+00  4.350000E+00  9.492142E-07
-5.050000E+00  4.400000E+00  7.303079E-07
-5.050000E+00  4.450000E+00  5.594083E-07
-5.050000E+00  4.500000E+00  4.266190E-07
-5.050000E+00  4.550000E+00  3.239265E-07
-5.050000E+00  4.600000E+00  2.448804E-07
-5.050000E+00  4.650000E+00  1.843182E-07
-5.050000E+00  4.700000E+00  1.381319E-07
-5.050000E+00  4.750000E+00  1.030707E-07
-5.050000E+00  4.800000E+00  7.657648E-08
-5.050000E+00  4.850000E+00  5.664701E-08
-5.050000E+00  4.900000E+00  4.172359E-08
-5.050000E+00  4.950000E+00  3.059923E-08
-5.050000E+00  5.000000E+00  2.234417E-08
-5.050000E+00  5.050000E+00  1.624588E-08
-5.050000E+00  5.100000E+00  1.176110E-08
-5.050000E+00  5.150000E+00  8.477724E-09
-5.050000E+00  5.200000E+00  6.084703E-09
-5.050000E+00  5.250000E+00  4.348426E-09
-5.050000E+00  5.300000E+00  3.094313E-09
-5.050000E+00  5.350000E+00  2.192532E-09
-5.050000E+00  5.400000E+00  1.547007E-09
-5.050000E+00  5.450000E+00  1.086984E-09
-5.050000E+00  5.500000E+00  7.606165E-10
-5.050000E+00  5.550000E+00  5.300914E-10
-5.050000E+00  5.600000E+00  3.679700E-10
-5.050000E+00  5.650000E+00  2.544375E-10
-5.050000E+00  5.700000E+00  1.752557E-10
-5.050000E+00  5.750000E+00  1.202442E-10
-5.050000E+00  5.800000E+00  8.216091E-11
-5.050000E+00  5.850000E+00  5.588016E-11
-5.050000E+00  5.900000E+00  3.779297E-11
-5.050000E+00  5.950000E+00  2.537179E-11
-5.050000E+00  6.000000E+00  1.685609E-11
-5.050000E+00  6.050000E+00  1.102651E-11
-5.050000E+00  6.100000E+00  7.043587E-12
-5.050000E+00  6.150000E+00  4.333204E-12
-5.050000E+00  6.200000E+00  2.505852E-12
-5.050000E+00  6.250000E+00  1.300273E-12
-5.050000E+00  6.300000E+00  5.447393E-13
-5.050000E+00  6.350000E+00  1.313058E-13
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  1.143407E-13
-5.000000E+00 -6.300000E+00  4.779770E-13
-5.000000E+00 -6.250000E+00  1.155016E-12
-5.000000E+00 -6.200000E+00  2.262874E-12
-5.000000E+00 -6.150000E+00  3.992113E-12
-5.000000E+00 -6.100000E+00  6.638810E-12
-5.000000E+00 -6.050000E+00  1.065385E-11
-5.000000E+00 -6.000000E+00  1.671586E-11
-5.000000E+00 -5.950000E+00  2.583741E-11
-5.000000E+00 -5.900000E+00  3.951821E-11
-5.000000E+00 -5.850000E+00  5.996413E-11
-5.000000E+00 -5.800000E+00  9.039818E-11
-5.000000E+00 -5.750000E+00  1.354988E-10
-5.000000E+00 -5.700000E+00  2.020131E-10
-5.000000E+00 -5.650000E+00  2.996096E-10
-5.000000E+00 -5.600000E+00  4.420540E-10
-5.000000E+00 -5.550000E+00  6.488218E-10
-5.000000E+00 -5.500000E+00  9.472906E-10
-5.000000E+00 -5.450000E+00  1.375702E-09
-5.000000E+00 -5.400000E+00  1.987136E-09
-5.000000E+00 -5.350000E+00  2.854795E-09
-5.000000E+00 -5.300000E+00  4.078994E-09
-5.000000E+00 -5.250000E+00  5.796326E-09
-5.000000E+00 -5.200000E+00  8.191594E-09
-5.000000E+00 -5.150000E+00  1.151322E-08
-5.000000E+00 -5.100000E+00  1.609303E-08
-5.000000E+00 -5.050000E+00  2.237135E-08
-5.000000E+00 -5.000000E+00  3.092880E-08
-5.000000E+00 -4.950000E+00  4.252595E-08
-5.000000E+00 -4.900000E+00  5.815271E-08
-5.000000E+00 -4.850000E+00  7.908908E-08
-5.000000E+00 -4.800000E+00  1.069794E-07
-5.000000E+00 -4.750000E+00  1.439220E-07
-5.000000E+00 -4.700000E+00  1.925776E-07
-5.000000E+00 -4.650000E+00  2.562969E-07
-5.000000E+00 -4.600000E+00  3.392723E-07
-5.000000E+00 -4.550000E+00  4.467142E-07
-5.000000E+00 -4.500000E+00  5.850553E-07
-5.000000E+00 -4.450000E+00  7.621836E-07
-5.000000E+00 -4.400000E+00  9.877072E-07
-5.000000E+00 -4.350000E+00  1.273250E-06
-5.000000E+00 -4.300000E+00  1.632779E-06
-5.000000E+00 -4.250000E+00  2.082961E-06
-5.000000E+00 -4.200000E+00  2.643552E-06
-5.000000E+00 -4.150000E+00  3.337801E-06
-5.000000E+00 -4.100000E+00  4.192883E-06
-5.000000E+00 -4.050000E+00  5.240338E-06
-5.000000E+00 -4.000000E+00  6.516510E-06
-5.000000E+00 -3.950000E+00  8.062988E-06
-5.000000E+00 -3.900000E+00  9.927012E-06
-5.000000E+00 -3.850000E+00  1.216186E-05
-5.000000E+00 -3.800000E+00  1.482718E-05
-5.000000E+00 -3.750000E+00  1.798924E-05
-5.000000E+00 -3.700000E+00  2.172114E-05
-5.000000E+00 -3.650000E+00  2.610288E-05
-5.000000E+00 -3.600000E+00  3.122133E-05
-5.000000E+00 -3.550000E+00  3.717010E-05
-5.000000E+00 -3.500000E+00  4.404926E-05
-5.000000E+00 -3.450000E+00  5.196487E-05
-5.000000E+00 -3.400000E+00  6.102843E-05
-5.000000E+00 -3.350000E+00  7.135616E-05
-5.000000E+00 -3.300000E+00  8.306806E-05
-5.000000E+00 -3.250000E+00  9.628695E-05
-5.000000E+00 -3.200000E+00  1.111373E-04
-5.000000E+00 -3.150000E+00  1.277440E-04
-5.000000E+00 -3.100000E+00  1.462308E-04
-5.000000E+00 -3.050000E+00  1.667194E-04
-5.000000E+00 -3.000000E+00  1.893274E-04
-5.000000E+00 -2.950000E+00  2.141672E-04
-5.000000E+00 -2.900000E+00  2.413443E-04
-5.000000E+00 -2.850000E+00  2.709564E-04
-5.000000E+00 -2.800000E+00  3.030915E-04
-5.000000E+00 -2.750000E+00  3.378269E-04
-5.000000E+00 -2.700000E+00  3.752283E-04
-5.000000E+00 -2.650000E+00  4.153486E-04
-5.000000E+00 -2.600000E+00  4.582272E-04
-5.000000E+00 -2.550000E+00  5.038894E-04
-5.000000E+00 -2.500000E+00  5.523462E-04
-5.000000E+00 -2.450000E+00  6.035936E-04
-5.000000E+00 -2.400000E+00  6.576128E-04
-5.000000E+00 -2.350000E+00  7.143702E-04
-5.000000E+00 -2.300000E+00  7.738180E-04
-5.000000E+00 -2.250000E+00  8.358939E-04
-5.000000E+00 -2.200000E+00  9.005221E-04
-5.000000E+00 -2.150000E+00  9.676141E-04
-5.000000E+00 -2.100000E+00  1.037069E-03
-5.000000E+00 -2.050000E+00  1.108774E-03
-5.000000E+00 -2.000000E+00  1.182606E-03
-5.000000E+00 -1.950000E+00  1.258432E-03
-5.000000E+00 -1.900000E+00  1.336111E-03
-5.000000E+00 -1.850000E+00  1.415492E-03
-5.000000E+00 -1.800000E+00  1.496419E-03
-5.000000E+00 -1.750000E+00  1.578729E-03
-5.000000E+00 -1.700000E+00  1.662253E-03
-5.000000E+00 -1.650000E+00  1.746818E-03
-5.000000E+00 -1.600000E+00  1.832247E-03
-5.000000E+00 -1.550000E+00  1.918360E-03
-5.000000E+00 -1.500000E+00  2.004974E-03
-5.000000E+00 -1.450000E+00  2.091906E-03
-5.000000E+00 -1.400000E+00  2.178970E-03
-5.000000E+00 -1.350000E+00  2.265980E-03
-5.000000E+00 -1.300000E+00  2.352749E-03
-5.000000E+00 -1.250000E+00  2.439093E-03
-5.000000E+00 -1.200000E+00  2.524826E-03
-5.000000E+00 -1.150000E+00  2.609764E-03
-5.000000E+00 -1.100000E+00  2.693727E-03
-5.000000E+00 -1.050000E+00  2.776533E-03
-5.000000E+00 -1.000000E+00  2.858005E-03
-5.000000E+00 -9.500000E-01  2.937968E-03
-5.000000E+00 -9.000000E-01  3.016251E-03
-5.000000E+00 -8.500000E-01  3.092683E-03
-5.000000E+00 -8.000000E-01  3.167099E-03
-5.000000E+00 -7.500000E-01  3.239337E-03
-5.000000E+00 -7.000000E-01  3.309239E-03
-5.000000E+00 -6.500000E-01  3.376650E-03
-5.000000E+00 -6.000000E-01  3.441420E-03
-5.000000E+00 -5.500000E-01  3.503404E-03
-5.000000E+00 -5.000000E-01  3.562458E-03
-5.000000E+00 -4.500000E-01  3.618448E-03
-5.000000E+00 -4.000000E-01  3.671240E-03
-5.000000E+00 -3.500000E-01  3.720707E-03
-5.000000E+00 -3.000000E-01  3.766728E-03
-5.000000E+00 -2.500000E-01  3.809184E-03
-5.000000E+00 -2.000000E-01  3.847966E-03
-5.000000E+00 -1.500000E-01  3.882965E-03
-5.000000E+00 -1.000000E-01  3.914084E-03
-5.000000E+00 -5.000000E-02  3.941226E-03
-5.000000E+00  0.000000E+00  3.964304E-03
-5.000000E+00  5.000000E-02  3.983237E-03
-5.000000E+00  1.000000E-01  3.997949E-03
-5.000000E+00  1.500000E-01  4.008371E-03
-5.000000E+00  2.000000E-01  4.014444E-03
-5.000000E+00  2.500000E-01  4.016113E-03
-5.000000E+00  3.000000E-01  4.013333E-03
-5.000000E+00  3.500000E-01  4.006065E-03
-5.000000E+00  4.000000E-01  3.994282E-03
-5.000000E+00  4.500000E-01  3.977961E-03
-5.000000E+00  5.000000E-01  3.957093E-03
-5.000000E+00  5.500000E-01  3.931674E-03
-5.000000E+00  6.000000E-01  3.901715E-03
-5.000000E+00  6.500000E-01  3.867232E-03
-5.000000E+00  7.000000E-01  3.828256E-03
-5.000000E+00  7.500000E-01  3.784829E-03
-5.000000E+00  8.000000E-01  3.737001E-03
-5.000000E+00  8.500000E-01  3.684839E-03
-5.000000E+00  9.000000E-01  3.628421E-03
-5.000000E+00  9.500000E-01  3.567837E-03
-5.000000E+00  1.000000E+00  3.503193E-03
-5.000000E+00  1.050000E+00  3.434608E-03
-5.000000E+00  1.100000E+00  3.362214E-03
-5.000000E+00  1.150000E+00  3.286163E-03
-5.000000E+00  1.200000E+00  3.206618E-03
-5.000000E+00  1.250000E+00  3.123759E-03
-5.000000E+00  1.300000E+00  3.037783E-03
-5.000000E+00  1.350000E+00  2.948902E-03
-5.000000E+00  1.400000E+00  2.857345E-03
-5.000000E+00  1.450000E+00  2.763357E-03
-5.000000E+00  1.500000E+00  2.667197E-03
-5.000000E+00  1.550000E+00  2.569141E-03
-5.000000E+00  1.600000E+00  2.469478E-03
-5.000000E+00  1.650000E+00  2.368511E-03
-5.000000E+00  1.700000E+00  2.266556E-03
-5.000000E+00  1.750000E+00  2.163937E-03
-5.000000E+00  1.800000E+00  2.060988E-03
-5.000000E+00  1.850000E+00  1.958052E-03
-5.000000E+00  1.900000E+00  1.855473E-03
-5.000000E+00  1.950000E+00  1.753598E-03
-5.000000E+00  2.000000E+00  1.652772E-03
-5.000000E+00  2.050000E+00  1.553338E-03
-5.000000E+00  2.100000E+00  1.455630E-03
-5.000000E+00  2.150000E+00  1.359970E-03
-5.000000E+00  2.200000E+00  1.266668E-03
-5.000000E+00  2.250000E+00  1.176015E-03
-5.000000E+00  2.300000E+00  1.088282E-03
-5.000000E+00  2.350000E+00  1.003714E-03
-5.000000E+00  2.400000E+00  9.225323E-04
-5.000000E+00  2.450000E+00  8.449267E-04
-5.000000E+00  2.500000E+00  7.710564E-04
-5.000000E+00  2.550000E+00  7.010478E-04
-5.000000E+00  2.600000E+00  6.349934E-04
-5.000000E+00  2.650000E+00  5.729512E-04
-5.000000E+00  2.700000E+00  5.149451E-04
-5.000000E+00  2.750000E+00  4.609655E-04
-5.000000E+00  2.800000E+00  4.109710E-04
-5.000000E+00  2.850000E+00  3.648894E-04
-5.000000E+00  2.900000E+00  3.226211E-04
-5.000000E+00  2.950000E+00  2.840411E-04
-5.000000E+00  3.000000E+00  2.490026E-04
-5.000000E+00  3.050000E+00  2.173401E-04
-5.000000E+00  3.100000E+00  1.888729E-04
-5.000000E+00  3.150000E+00  1.634091E-04
-5.000000E+00  3.200000E+00  1.407484E-04
-5.000000E+00  3.250000E+00  1.206861E-04
-5.000000E+00  3.300000E+00  1.030163E-04
-5.000000E+00  3.350000E+00  8.753424E-05
-5.000000E+00  3.400000E+00  7.403976E-05
-5.000000E+00  3.450000E+00  6.233895E-05
-5.000000E+00  3.500000E+00  5.224628E-05
-5.000000E+00  3.550000E+00  4.358614E-05
-5.000000E+00  3.600000E+00  3.619390E-05
-5.000000E+00  3.650000E+00  2.991677E-05
-5.000000E+00  3.700000E+00  2.461420E-05
-5.000000E+00  3.750000E+00  2.015809E-05
-5.000000E+00  3.800000E+00  1.643262E-05
-5.000000E+00  3.850000E+00  1.333403E-05
-5.000000E+00  3.900000E+00  1.077002E-05
-5.000000E+00  3.950000E+00  8.659168E-06
-5.000000E+00  4.000000E+00  6.930201E-06
-5.000000E+00  4.050000E+00  5.521170E-06
-5.000000E+00  4.100000E+00  4.378628E-06
-5.000000E+00  4.150000E+00  3.456792E-06
-5.000000E+00  4.200000E+00  2.716711E-06
-5.000000E+00  4.250000E+00  2.125474E-06
-5.000000E+00  4.300000E+00  1.655453E-06
-5.000000E+00  4.350000E+00  1.283613E-06
-5.000000E+00  4.400000E+00  9.908637E-07
-5.000000E+00  4.450000E+00  7.614878E-07
-5.000000E+00  4.500000E+00  5.826226E-07
-5.000000E+00  4.550000E+00  4.438054E-07
-5.000000E+00  4.600000E+00  3.365765E-07
-5.000000E+00  4.650000E+00  2.541355E-07
-5.000000E+00  4.700000E+00  1.910474E-07
-5.000000E+00  4.750000E+00  1.429927E-07
-5.000000E+00  4.800000E+00  1.065579E-07
-5.000000E+00  4.850000E+00  7.906032E-08
-5.000000E+00  4.900000E+00  5.840269E-08
-5.000000E+00  4.950000E+00  4.295452E-08
-5.000000E+00  5.000000E+00  3.145476E-08
-5.000000E+00  5.050000E+00  2.293323E-08
-5.000000E+00  5.100000E+00  1.664735E-08
-5.000000E+00  5.150000E+00  1.203169E-08
-5.000000E+00  5.200000E+00  8.657871E-09
-5.000000E+00  5.250000E+00  6.203010E-09
-5.000000E+00  5.300000E+00  4.424934E-09
-5.000000E+00  5.350000E+00  3.142925E-09
-5.000000E+00  5.400000E+00  2.222790E-09
-5.000000E+00  5.450000E+00  1.565378E-09
-5.000000E+00  5.500000E+00  1.097796E-09
-5.000000E+00  5.550000E+00  7.667163E-10
-5.000000E+00  5.600000E+00  5.333219E-10
-5.000000E+00  5.650000E+00  3.694977E-10
-5.000000E+00  5.700000E+00  2.549830E-10
-5.000000E+00  5.750000E+00  1.752505E-10
-5.000000E+00  5.800000E+00  1.199377E-10
-5.000000E+00  5.850000E+00  8.169065E-11
-5.000000E+00  5.900000E+00  5.531839E-11
-5.000000E+00  5.950000E+00  3.717614E-11
-5.000000E+00  6.000000E+00  2.471893E-11
-5.000000E+00  6.050000E+00  1.617987E-11
-5.000000E+00  6.100000E+00  1.033962E-11
-5.000000E+00  6.150000E+00  6.362298E-12
-5.000000E+00  6.200000E+00  3.679536E-12
-5.000000E+00  6.250000E+00  1.909258E-12
-5.000000E+00  6.300000E+00  7.998220E-13
-5.000000E+00  6.350000E+00  1.927811E-13
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  1.620510E-13
-4.950000E+00 -6.300000E+00  6.773979E-13
-4.950000E+00 -6.250000E+00  1.636781E-12
-4.950000E+00 -6.200000E+00  3.206237E-12
-4.950000E+00 -6.150000E+00  5.654892E-12
-4.950000E+00 -6.100000E+00  9.400285E-12
-4.950000E+00 -6.050000E+00  1.507728E-11
-4.950000E+00 -6.000000E+00  2.363985E-11
-4.950000E+00 -5.950000E+00  3.650912E-11
-4.950000E+00 -5.900000E+00  5.578644E-11
-4.950000E+00 -5.850000E+00  8.455748E-11
-4.950000E+00 -5.800000E+00  1.273231E-10
-4.950000E+00 -5.750000E+00  1.906057E-10
-4.950000E+00 -5.700000E+00  2.837950E-10
-4.950000E+00 -5.650000E+00  4.203227E-10
-4.950000E+00 -5.600000E+00  6.192782E-10
-4.950000E+00 -5.550000E+00  9.076184E-10
-4.950000E+00 -5.500000E+00  1.323166E-09
-4.950000E+00 -5.450000E+00  1.918653E-09
-4.950000E+00 -5.400000E+00  2.767120E-09
-4.950000E+00 -5.350000E+00  3.969100E-09
-4.950000E+00 -5.300000E+00  5.662069E-09
-4.950000E+00 -5.250000E+00  8.032821E-09
-4.950000E+00 -5.200000E+00  1.133352E-08
-4.950000E+00 -5.150000E+00  1.590237E-08
-4.950000E+00 -5.100000E+00  2.219008E-08
-4.950000E+00 -5.050000E+00  3.079331E-08
-4.950000E+00 -5.000000E+00  4.249686E-08
-4.950000E+00 -4.950000E+00  5.832623E-08
-4.950000E+00 -4.900000E+00  7.961266E-08
-4.950000E+00 -4.850000E+00  1.080729E-07
-4.950000E+00 -4.800000E+00  1.459063E-07
-4.950000E+00 -4.750000E+00  1.959116E-07
-4.950000E+00 -4.700000E+00  2.616270E-07
-4.950000E+00 -4.650000E+00  3.474953E-07
-4.950000E+00 -4.600000E+00  4.590578E-07
-4.950000E+00 -4.550000E+00  6.031795E-07
-4.950000E+00 -4.500000E+00  7.883076E-07
-4.950000E+00 -4.450000E+00  1.024765E-06
-4.950000E+00 -4.400000E+00  1.325083E-06
-4.950000E+00 -4.350000E+00  1.704363E-06
-4.950000E+00 -4.300000E+00  2.180685E-06
-4.950000E+00 -4.250000E+00  2.775539E-06
-4.950000E+00 -4.200000E+00  3.514293E-06
-4.950000E+00 -4.150000E+00  4.426677E-06
-4.950000E+00 -4.100000E+00  5.547286E-06
-4.950000E+00 -4.050000E+00  6.916092E-06
-4.950000E+00 -4.000000E+00  8.578936E-06
-4.950000E+00 -3.950000E+00  1.058801E-05
-4.950000E+00 -3.900000E+00  1.300231E-05
-4.950000E+00 -3.850000E+00  1.588799E-05
-4.950000E+00 -3.800000E+00  1.931871E-05
-4.950000E+00 -3.750000E+00  2.337581E-05
-4.950000E+00 -3.700000E+00  2.814848E-05
-4.950000E+00 -3.650000E+00  3.373367E-05
-4.950000E+00 -3.600000E+00  4.023595E-05
-4.950000E+00 -3.550000E+00  4.776717E-05
-4.950000E+00 -3.500000E+00  5.644598E-05
-4.950000E+00 -3.450000E+00  6.639710E-05
-4.950000E+00 -3.400000E+00  7.775052E-05
-4.950000E+00 -3.350000E+00  9.064041E-05
-4.950000E+00 -3.300000E+00  1.052040E-04
-4.950000E+00 -3.250000E+00  1.215801E-04
-4.950000E+00 -3.200000E+00  1.399077E-04
-4.950000E+00 -3.150000E+00  1.603246E-04
-4.950000E+00 -3.100000E+00  1.829652E-04
-4.950000E+00 -3.050000E+00  2.079594E-04
-4.950000E+00 -3.000000E+00  2.354305E-04
-4.950000E+00 -2.950000E+00  2.654938E-04
-4.950000E+00 -2.900000E+00  2.982548E-04
-4.950000E+00 -2.850000E+00  3.338077E-04
-4.950000E+00 -2.800000E+00  3.722341E-04
-4.950000E+00 -2.750000E+00  4.136019E-04
-4.950000E+00 -2.700000E+00  4.579640E-04
-4.950000E+00 -2.650000E+00  5.053576E-04
-4.950000E+00 -2.600000E+00  5.558039E-04
-4.950000E+00 -2.550000E+00  6.093071E-04
-4.950000E+00 -2.500000E+00  6.658549E-04
-4.950000E+00 -2.450000E+00  7.254178E-04
-4.950000E+00 -2.400000E+00  7.879502E-04
-4.950000E+00 -2.350000E+00  8.533900E-04
-4.950000E+00 -2.300000E+00  9.216600E-04
-4.950000E+00 -2.250000E+00  9.926679E-04
-4.950000E+00 -2.200000E+00  1.066308E-03
-4.950000E+00 -2.150000E+00  1.142460E-03
-4.950000E+00 -2.100000E+00  1.220995E-03
-4.950000E+00 -2.050000E+00  1.301769E-03
-4.950000E+00 -2.000000E+00  1.384632E-03
-4.950000E+00 -1.950000E+00  1.469424E-03
-4.950000E+00 -1.900000E+00  1.555977E-03
-4.950000E+00 -1.850000E+00  1.644117E-03
-4.950000E+00 -1.800000E+00  1.733665E-03
-4.950000E+00 -1.750000E+00  1.824436E-03
-4.950000E+00 -1.700000E+00  1.916244E-03
-4.950000E+00 -1.650000E+00  2.008898E-03
-4.950000E+00 -1.600000E+00  2.102206E-03
-4.950000E+00 -1.550000E+00  2.195976E-03
-4.950000E+00 -1.500000E+00  2.290012E-03
-4.950000E+00 -1.450000E+00  2.384123E-03
-4.950000E+00 -1.400000E+00  2.478116E-03
-4.950000E+00 -1.350000E+00  2.571797E-03
-4.950000E+00 -1.300000E+00  2.664978E-03
-4.950000E+00 -1.250000E+00  2.757470E-03
-4.950000E+00 -1.200000E+00  2.849086E-03
-4.950000E+00 -1.150000E+00  2.939644E-03
-4.950000E+00 -1.100000E+00  3.028962E-03
-4.950000E+00 -1.050000E+00  3.116863E-03
-4.950000E+00 -1.000000E+00  3.203172E-03
-4.950000E+00 -9.500000E-01  3.287719E-03
-4.950000E+00 -9.000000E-01  3.370334E-03
-4.950000E+00 -8.500000E-01  3.450856E-03
-4.950000E+00 -8.000000E-01  3.529123E-03
-4.950000E+00 -7.500000E-01  3.604979E-03
-4.950000E+00 -7.000000E-01  3.678273E-03
-4.950000E+00 -6.500000E-01  3.748855E-03
-4.950000E+00 -6.000000E-01  3.816583E-03
-4.950000E+00 -5.500000E-01  3.881315E-03
-4.950000E+00 -5.000000E-01  3.942917E-03
-4.950000E+00 -4.500000E-01  4.001258E-03
-4.950000E+00 -4.000000E-01  4.056211E-03
-4.950000E+00 -3.500000E-01  4.107654E-03
-4.950000E+00 -3.000000E-01  4.155470E-03
-4.950000E+00 -2.500000E-01  4.199545E-03
-4.950000E+00 -2.000000E-01  4.239774E-03
-4.950000E+00 -1.500000E-01  4.276052E-03
-4.950000E+00 -1.000000E-01  4.308283E-03
-4.950000E+00 -5.000000E-02  4.336374E-03
-4.950000E+00  0.000000E+00  4.360239E-03
-4.950000E+00  5.000000E-02  4.379797E-03
-4.950000E+00  1.000000E-01  4.394973E-03
-4.950000E+00  1.500000E-01  4.405700E-03
-4.950000E+00  2.000000E-01  4.411914E-03
-4.950000E+00  2.500000E-01  4.413561E-03
-4.950000E+00  3.000000E-01  4.410593E-03
-4.950000E+00  3.500000E-01  4.402968E-03
-4.950000E+00  4.000000E-01  4.390654E-03
-4.950000E+00  4.500000E-01  4.373626E-03
-4.950000E+00  5.000000E-01  4.351867E-03
-4.950000E+00  5.500000E-01  4.325370E-03
-4.950000E+00  6.000000E-01  4.294136E-03
-4.950000E+00  6.500000E-01  4.258178E-03
-4.950000E+00  7.000000E-01  4.217516E-03
-4.950000E+00  7.500000E-01  4.172183E-03
-4.950000E+00  8.000000E-01  4.122224E-03
-4.950000E+00  8.500000E-01  4.067693E-03
-4.950000E+00  9.000000E-01  4.008658E-03
-4.950000E+00  9.500000E-01  3.945200E-03
-4.950000E+00  1.000000E+00  3.877413E-03
-4.950000E+00  1.050000E+00  3.805406E-03
-4.950000E+00  1.100000E+00  3.729300E-03
-4.950000E+00  1.150000E+00  3.649235E-03
-4.950000E+00  1.200000E+00  3.565364E-03
-4.950000E+00  1.250000E+00  3.477857E-03
-4.950000E+00  1.300000E+00  3.386901E-03
-4.950000E+00  1.350000E+00  3.292698E-03
-4.950000E+00  1.400000E+00  3.195471E-03
-4.950000E+00  1.450000E+00  3.095457E-03
-4.950000E+00  1.500000E+00  2.992911E-03
-4.950000E+00  1.550000E+00  2.888105E-03
-4.950000E+00  1.600000E+00  2.781329E-03
-4.950000E+00  1.650000E+00  2.672887E-03
-4.950000E+00  1.700000E+00  2.563098E-03
-4.950000E+00  1.750000E+00  2.452296E-03
-4.950000E+00  1.800000E+00  2.340825E-03
-4.950000E+00  1.850000E+00  2.229041E-03
-4.950000E+00  1.900000E+00  2.117307E-03
-4.950000E+00  1.950000E+00  2.005992E-03
-4.950000E+00  2.000000E+00  1.895468E-03
-4.950000E+00  2.050000E+00  1.786106E-03
-4.950000E+00  2.100000E+00  1.678272E-03
-4.950000E+00  2.150000E+00  1.572327E-03
-4.950000E+00  2.200000E+00  1.468620E-03
-4.950000E+00  2.250000E+00  1.367485E-03
-4.950000E+00  2.300000E+00  1.269236E-03
-4.950000E+00  2.350000E+00  1.174168E-03
-4.950000E+00  2.400000E+00  1.082547E-03
-4.950000E+00  2.450000E+00  9.946136E-04
-4.950000E+00  2.500000E+00  9.105732E-04
-4.950000E+00  2.550000E+00  8.305994E-04
-4.950000E+00  2.600000E+00  7.548292E-04
-4.950000E+00  2.650000E+00  6.833630E-04
-4.950000E+00  2.700000E+00  6.162634E-04
-4.950000E+00  2.750000E+00  5.535555E-04
-4.950000E+00  2.800000E+00  4.952281E-04
-4.950000E+00  2.850000E+00  4.412345E-04
-4.950000E+00  2.900000E+00  3.914949E-04
-4.950000E+00  2.950000E+00  3.458992E-04
-4.950000E+00  3.000000E+00  3.043095E-04
-4.950000E+00  3.050000E+00  2.665642E-04
-4.950000E+00  3.100000E+00  2.324812E-04
-4.950000E+00  3.150000E+00  2.018623E-04
-4.950000E+00  3.200000E+00  1.744966E-04
-4.950000E+00  3.250000E+00  1.501647E-04
-4.950000E+00  3.300000E+00  1.286427E-04
-4.950000E+00  3.350000E+00  1.097051E-04
-4.950000E+00  3.400000E+00  9.312873E-05
-4.950000E+00  3.450000E+00  7.869500E-05
-4.950000E+00  3.500000E+00  6.619281E-05
-4.950000E+00  3.550000E+00  5.542039E-05
-4.950000E+00  3.600000E+00  4.618702E-05
-4.950000E+00  3.650000E+00  3.831419E-05
-4.950000E+00  3.700000E+00  3.163644E-05
-4.950000E+00  3.750000E+00  2.600184E-05
-4.950000E+00  3.800000E+00  2.127209E-05
-4.950000E+00  3.850000E+00  1.732240E-05
-4.950000E+00  3.900000E+00  1.404110E-05
-4.950000E+00  3.950000E+00  1.132904E-05
-4.950000E+00  4.000000E+00  9.098889E-06
-4.950000E+00  4.050000E+00  7.274315E-06
-4.950000E+00  4.100000E+00  5.789082E-06
-4.950000E+00  4.150000E+00  4.586139E-06
-4.950000E+00  4.200000E+00  3.616683E-06
-4.950000E+00  4.250000E+00  2.839264E-06
-4.950000E+00  4.300000E+00  2.218908E-06
-4.950000E+00  4.350000E+00  1.726303E-06
-4.950000E+00  4.400000E+00  1.337042E-06
-4.950000E+00  4.450000E+00  1.030928E-06
-4.950000E+00  4.500000E+00  7.913570E-07
-4.950000E+00  4.550000E+00  6.047583E-07
-4.950000E+00  4.600000E+00  4.601088E-07
-4.950000E+00  4.650000E+00  3.485073E-07
-4.950000E+00  4.700000E+00  2.628080E-07
-4.950000E+00  4.750000E+00  1.973071E-07
-4.950000E+00  4.800000E+00  1.474773E-07
-4.950000E+00  4.850000E+00  1.097456E-07
-4.950000E+00  4.900000E+00  8.130695E-08
-4.950000E+00  4.950000E+00  5.997177E-08
-4.950000E+00  5.000000E+00  4.403964E-08
-4.950000E+00  5.050000E+00  3.219714E-08
-4.950000E+00  5.100000E+00  2.343510E-08
-4.950000E+00  5.150000E+00  1.698214E-08
-4.950000E+00  5.200000E+00  1.225168E-08
-4.950000E+00  5.250000E+00  8.799931E-09
-4.950000E+00  5.300000E+00  6.292881E-09
-4.950000E+00  5.350000E+00  4.480389E-09
-4.950000E+00  5.400000E+00  3.176081E-09
-4.950000E+00  5.450000E+00  2.241794E-09
-4.950000E+00  5.500000E+00  1.575620E-09
-4.950000E+00  5.550000E+00  1.102773E-09
-4.950000E+00  5.600000E+00  7.686478E-10
-4.950000E+00  5.650000E+00  5.335770E-10
-4.950000E+00  5.700000E+00  3.688919E-10
-4.950000E+00  5.750000E+00  2.539790E-10
-4.950000E+00  5.800000E+00  1.740943E-10
-4.950000E+00  5.850000E+00  1.187468E-10
-4.950000E+00  5.900000E+00  8.051200E-11
-4.950000E+00  5.950000E+00  5.416387E-11
-4.950000E+00  6.000000E+00  3.604432E-11
-4.950000E+00  6.050000E+00  2.360751E-11
-4.950000E+00  6.100000E+00  1.509241E-11
-4.950000E+00  6.150000E+00  9.289014E-12
-4.950000E+00  6.200000E+00  5.372655E-12
-4.950000E+00  6.250000E+00  2.787792E-12
-4.950000E+00  6.300000E+00  1.167802E-12
-4.950000E+00  6.350000E+00  2.814624E-13
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  2.285292E-13
-4.900000E+00 -6.300000E+00  9.552500E-13
-4.900000E+00 -6.250000E+00  2.307946E-12
-4.900000E+00 -6.200000E+00  4.520206E-12
-4.900000E+00 -6.150000E+00  7.970173E-12
-4.900000E+00 -6.100000E+00  1.324365E-11
-4.900000E+00 -6.050000E+00  2.122996E-11
-4.900000E+00 -6.000000E+00  3.326327E-11
-4.900000E+00 -5.950000E+00  5.132779E-11
-4.900000E+00 -5.900000E+00  7.835257E-11
-4.900000E+00 -5.850000E+00  1.186315E-10
-4.900000E+00 -5.800000E+00  1.784171E-10
-4.900000E+00 -5.750000E+00  2.667543E-10
-4.900000E+00 -5.700000E+00  3.966416E-10
-4.900000E+00 -5.650000E+00  5.866394E-10
-4.900000E+00 -5.600000E+00  8.630773E-10
-4.900000E+00 -5.550000E+00  1.263067E-09
-4.900000E+00 -5.500000E+00  1.838578E-09
-4.900000E+00 -5.450000E+00  2.661921E-09
-4.900000E+00 -5.400000E+00  3.833059E-09
-4.900000E+00 -5.350000E+00  5.489288E-09
-4.900000E+00 -5.300000E+00  7.817959E-09
-4.900000E+00 -5.250000E+00  1.107307E-08
-4.900000E+00 -5.200000E+00  1.559675E-08
-4.900000E+00 -5.150000E+00  2.184681E-08
-4.900000E+00 -5.100000E+00  3.043185E-08
-4.900000E+00 -5.050000E+00  4.215564E-08
-4.900000E+00 -5.000000E+00  5.807275E-08
-4.900000E+00 -4.950000E+00  7.955757E-08
-4.900000E+00 -4.900000E+00  1.083895E-07
-4.900000E+00 -4.850000E+00  1.468571E-07
-4.900000E+00 -4.800000E+00  1.978837E-07
-4.900000E+00 -4.750000E+00  2.651788E-07
-4.900000E+00 -4.700000E+00  3.534177E-07
-4.900000E+00 -4.650000E+00  4.684530E-07
-4.900000E+00 -4.600000E+00  6.175608E-07
-4.900000E+00 -4.550000E+00  8.097258E-07
-4.900000E+00 -4.500000E+00  1.055965E-06
-4.900000E+00 -4.450000E+00  1.369696E-06
-4.900000E+00 -4.400000E+00  1.767144E-06
-4.900000E+00 -4.350000E+00  2.267791E-06
-4.900000E+00 -4.300000E+00  2.894869E-06
-4.900000E+00 -4.250000E+00  3.675878E-06
-4.900000E+00 -4.200000E+00  4.643143E-06
-4.900000E+00 -4.150000E+00  5.834381E-06
-4.900000E+00 -4.100000E+00  7.293282E-06
-4.900000E+00 -4.050000E+00  9.070081E-06
-4.900000E+00 -4.000000E+00  1.122210E-05
-4.900000E+00 -3.950000E+00  1.381429E-05
-4.900000E+00 -3.900000E+00  1.691961E-05
-4.900000E+00 -3.850000E+00  2.061946E-05
-4.900000E+00 -3.800000E+00  2.500391E-05
-4.900000E+00 -3.750000E+00  3.017183E-05
-4.900000E+00 -3.700000E+00  3.623085E-05
-4.900000E+00 -3.650000E+00  4.329720E-05
-4.900000E+00 -3.600000E+00  5.149529E-05
-4.900000E+00 -3.550000E+00  6.095718E-05
-4.900000E+00 -3.500000E+00  7.182174E-05
-4.900000E+00 -3.450000E+00  8.423369E-05
-4.900000E+00 -3.400000E+00  9.834237E-05
-4.900000E+00 -3.350000E+00  1.143004E-04
-4.900000E+00 -3.300000E+00  1.322619E-04
-4.900000E+00 -3.250000E+00  1.523813E-04
-4.900000E+00 -3.200000E+00  1.748106E-04
-4.900000E+00 -3.150000E+00  1.996985E-04
-4.900000E+00 -3.100000E+00  2.271874E-04
-4.900000E+00 -3.050000E+00  2.574124E-04
-4.900000E+00 -3.000000E+00  2.904985E-04
-4.900000E+00 -2.950000E+00  3.265594E-04
-4.900000E+00 -2.900000E+00  3.656955E-04
-4.900000E+00 -2.850000E+00  4.079922E-04
-4.900000E+00 -2.800000E+00  4.535190E-04
-4.900000E+00 -2.750000E+00  5.023282E-04
-4.900000E+00 -2.700000E+00  5.544536E-04
-4.900000E+00 -2.650000E+00  6.099108E-04
-4.900000E+00 -2.600000E+00  6.686960E-04
-4.900000E+00 -2.550000E+00  7.307864E-04
-4.900000E+00 -2.500000E+00  7.961404E-04
-4.900000E+00 -2.450000E+00  8.646978E-04
-4.900000E+00 -2.400000E+00  9.363807E-04
-4.900000E+00 -2.350000E+00  1.011094E-03
-4.900000E+00 -2.300000E+00  1.088727E-03
-4.900000E+00 -2.250000E+00  1.169154E-03
-4.900000E+00 -2.200000E+00  1.252235E-03
-4.900000E+00 -2.150000E+00  1.337820E-03
-4.900000E+00 -2.100000E+00  1.425745E-03
-4.900000E+00 -2.050000E+00  1.515839E-03
-4.900000E+00 -2.000000E+00  1.607922E-03
-4.900000E+00 -1.950000E+00  1.701807E-03
-4.900000E+00 -1.900000E+00  1.797301E-03
-4.900000E+00 -1.850000E+00  1.894208E-03
-4.900000E+00 -1.800000E+00  1.992327E-03
-4.900000E+00 -1.750000E+00  2.091456E-03
-4.900000E+00 -1.700000E+00  2.191392E-03
-4.900000E+00 -1.650000E+00  2.291930E-03
-4.900000E+00 -1.600000E+00  2.392867E-03
-4.900000E+00 -1.550000E+00  2.494001E-03
-4.900000E+00 -1.500000E+00  2.595130E-03
-4.900000E+00 -1.450000E+00  2.696055E-03
-4.900000E+00 -1.400000E+00  2.796580E-03
-4.900000E+00 -1.350000E+00  2.896511E-03
-4.900000E+00 -1.300000E+00  2.995657E-03
-4.900000E+00 -1.250000E+00  3.093831E-03
-4.900000E+00 -1.200000E+00  3.190851E-03
-4.900000E+00 -1.150000E+00  3.286534E-03
-4.900000E+00 -1.100000E+00  3.380707E-03
-4.900000E+00 -1.050000E+00  3.473196E-03
-4.900000E+00 -1.000000E+00  3.563833E-03
-4.900000E+00 -9.500000E-01  3.652454E-03
-4.900000E+00 -9.000000E-01  3.738899E-03
-4.900000E+00 -8.500000E-01  3.823011E-03
-4.900000E+00 -8.000000E-01  3.904639E-03
-4.900000E+00 -7.500000E-01  3.983634E-03
-4.900000E+00 -7.000000E-01  4.059853E-03
-4.900000E+00 -6.500000E-01  4.133154E-03
-4.900000E+00 -6.000000E-01  4.203404E-03
-4.900000E+00 -5.500000E-01  4.270468E-03
-4.900000E+00 -5.000000E-01  4.334219E-03
-4.900000E+00 -4.500000E-01  4.394534E-03
-4.900000E+00 -4.000000E-01  4.451293E-03
-4.900000E+00 -3.500000E-01  4.504378E-03
-4.900000E+00 -3.000000E-01  4.553680E-03
-4.900000E+00 -2.500000E-01  4.599091E-03
-4.900000E+00 -2.000000E-01  4.640507E-03
-4.900000E+00 -1.500000E-01  4.677829E-03
-4.900000E+00 -1.000000E-01  4.710965E-03
-4.900000E+00 -5.000000E-02  4.739823E-03
-4.900000E+00  0.000000E+00  4.764321E-03
-4.900000E+00  5.000000E-02  4.784378E-03
-4.900000E+00  1.000000E-01  4.799920E-03
-4.900000E+00  1.500000E-01  4.810879E-03
-4.900000E+00  2.000000E-01  4.817193E-03
-4.900000E+00  2.500000E-01  4.818803E-03
-4.900000E+00  3.000000E-01  4.815660E-03
-4.900000E+00  3.500000E-01  4.807720E-03
-4.900000E+00  4.000000E-01  4.794947E-03
-4.900000E+00  4.500000E-01  4.777310E-03
-4.900000E+00  5.000000E-01  4.754789E-03
-4.900000E+00  5.500000E-01  4.727370E-03
-4.900000E+00  6.000000E-01  4.695048E-03
-4.900000E+00  6.500000E-01  4.657827E-03
-4.900000E+00  7.000000E-01  4.615720E-03
-4.900000E+00  7.500000E-01  4.568751E-03
-4.900000E+00  8.000000E-01  4.516955E-03
-4.900000E+00  8.500000E-01  4.460375E-03
-4.900000E+00  9.000000E-01  4.399070E-03
-4.900000E+00  9.500000E-01  4.333109E-03
-4.900000E+00  1.000000E+00  4.262573E-03
-4.900000E+00  1.050000E+00  4.187558E-03
-4.900000E+00  1.100000E+00  4.108174E-03
-4.900000E+00  1.150000E+00  4.024548E-03
-4.900000E+00  1.200000E+00  3.936818E-03
-4.900000E+00  1.250000E+00  3.845143E-03
-4.900000E+00  1.300000E+00  3.749696E-03
-4.900000E+00  1.350000E+00  3.650669E-03
-4.900000E+00  1.400000E+00  3.548272E-03
-4.900000E+00  1.450000E+00  3.442731E-03
-4.900000E+00  1.500000E+00  3.334293E-03
-4.900000E+00  1.550000E+00  3.223223E-03
-4.900000E+00  1.600000E+00  3.109805E-03
-4.900000E+00  1.650000E+00  2.994338E-03
-4.900000E+00  1.700000E+00  2.877143E-03
-4.900000E+00  1.750000E+00  2.758553E-03
-4.900000E+00  1.800000E+00  2.638920E-03
-4.900000E+00  1.850000E+00  2.518608E-03
-4.900000E+00  1.900000E+00  2.397992E-03
-4.900000E+00  1.950000E+00  2.277458E-03
-4.900000E+00  2.000000E+00  2.157399E-03
-4.900000E+00  2.050000E+00  2.038210E-03
-4.900000E+00  2.100000E+00  1.920288E-03
-4.900000E+00  2.150000E+00  1.804026E-03
-4.900000E+00  2.200000E+00  1.689810E-03
-4.900000E+00  2.250000E+00  1.578015E-03
-4.900000E+00  2.300000E+00  1.469002E-03
-4.900000E+00  2.350000E+00  1.363110E-03
-4.900000E+00  2.400000E+00  1.260657E-03
-4.900000E+00  2.450000E+00  1.161932E-03
-4.900000E+00  2.500000E+00  1.067193E-03
-4.900000E+00  2.550000E+00  9.766645E-04
-4.900000E+00  2.600000E+00  8.905348E-04
-4.900000E+00  2.650000E+00  8.089523E-04
-4.900000E+00  2.700000E+00  7.320258E-04
-4.900000E+00  2.750000E+00  6.598231E-04
-4.900000E+00  2.800000E+00  5.923712E-04
-4.900000E+00  2.850000E+00  5.296571E-04
-4.900000E+00  2.900000E+00  4.716296E-04
-4.900000E+00  2.950000E+00  4.182012E-04
-4.900000E+00  3.000000E+00  3.692511E-04
-4.900000E+00  3.050000E+00  3.246287E-04
-4.900000E+00  3.100000E+00  2.841573E-04
-4.900000E+00  3.150000E+00  2.476381E-04
-4.900000E+00  3.200000E+00  2.148546E-04
-4.900000E+00  3.250000E+00  1.855772E-04
-4.900000E+00  3.300000E+00  1.595668E-04
-4.900000E+00  3.350000E+00  1.365797E-04
-4.900000E+00  3.400000E+00  1.163710E-04
-4.900000E+00  3.450000E+00  9.869828E-05
-4.900000E+00  3.500000E+00  8.332453E-05
-4.900000E+00  3.550000E+00  7.002111E-05
-4.900000E+00  3.600000E+00  5.856979E-05
-4.900000E+00  3.650000E+00  4.876452E-05
-4.900000E+00  3.700000E+00  4.041274E-05
-4.900000E+00  3.750000E+00  3.333620E-05
-4.900000E+00  3.800000E+00  2.737147E-05
-4.900000E+00  3.850000E+00  2.237000E-05
-4.900000E+00  3.900000E+00  1.819794E-05
-4.900000E+00  3.950000E+00  1.473568E-05
-4.900000E+00  4.000000E+00  1.187718E-05
-4.900000E+00  4.050000E+00  9.529201E-06
-4.900000E+00  4.100000E+00  7.610345E-06
-4.900000E+00  4.150000E+00  6.050092E-06
-4.900000E+00  4.200000E+00  4.787786E-06
-4.900000E+00  4.250000E+00  3.771620E-06
-4.900000E+00  4.300000E+00  2.957652E-06
-4.900000E+00  4.350000E+00  2.308857E-06
-4.900000E+00  4.400000E+00  1.794250E-06
-4.900000E+00  4.450000E+00  1.388063E-06
-4.900000E+00  4.500000E+00  1.069006E-06
-4.900000E+00  4.550000E+00  8.195950E-07
-4.900000E+00  4.600000E+00  6.255611E-07
-4.900000E+00  4.650000E+00  4.753285E-07
-4.900000E+00  4.700000E+00  3.595616E-07
-4.900000E+00  4.750000E+00  2.707754E-07
-4.900000E+00  4.800000E+00  2.030028E-07
-4.900000E+00  4.850000E+00  1.515135E-07
-4.900000E+00  4.900000E+00  1.125787E-07
-4.900000E+00  4.950000E+00  8.327523E-08
-4.900000E+00  5.000000E+00  6.132372E-08
-4.900000E+00  5.050000E+00  4.495653E-08
-4.900000E+00  5.100000E+00  3.281011E-08
-4.900000E+00  5.150000E+00  2.383817E-08
-4.900000E+00  5.200000E+00  1.724207E-08
-4.900000E+00  5.250000E+00  1.241539E-08
-4.900000E+00  5.300000E+00  8.900025E-09
-4.900000E+00  5.350000E+00  6.351717E-09
-4.900000E+00  5.400000E+00  4.513082E-09
-4.900000E+00  5.450000E+00  3.192678E-09
-4.900000E+00  5.500000E+00  2.248841E-09
-4.900000E+00  5.550000E+00  1.577283E-09
-4.900000E+00  5.600000E+00  1.101620E-09
-4.900000E+00  5.650000E+00  7.662026E-10
-4.900000E+00  5.700000E+00  5.306926E-10
-4.900000E+00  5.750000E+00  3.660057E-10
-4.900000E+00  5.800000E+00  2.512817E-10
-4.900000E+00  5.850000E+00  1.716390E-10
-4.900000E+00  5.900000E+00  1.165185E-10
-4.900000E+00  5.950000E+00  7.846906E-11
-4.900000E+00  6.000000E+00  5.226241E-11
-4.900000E+00  6.050000E+00  3.425113E-11
-4.900000E+00  6.100000E+00  2.190627E-11
-4.900000E+00  6.150000E+00  1.348614E-11
-4.900000E+00  6.200000E+00  7.801084E-12
-4.900000E+00  6.250000E+00  4.047931E-12
-4.900000E+00  6.300000E+00  1.695619E-12
-4.900000E+00  6.350000E+00  4.086608E-13
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  3.206845E-13
-4.850000E+00 -6.300000E+00  1.340399E-12
-4.850000E+00 -6.250000E+00  3.238176E-12
-4.850000E+00 -6.200000E+00  6.340972E-12
-4.850000E+00 -6.150000E+00  1.117740E-11
-4.850000E+00 -6.100000E+00  1.856514E-11
-4.850000E+00 -6.050000E+00  2.974359E-11
-4.850000E+00 -6.000000E+00  4.656904E-11
-4.850000E+00 -5.950000E+00  7.179764E-11
-4.850000E+00 -5.900000E+00  1.094911E-10
-4.850000E+00 -5.850000E+00  1.655934E-10
-4.850000E+00 -5.800000E+00  2.487453E-10
-4.850000E+00 -5.750000E+00  3.714237E-10
-4.850000E+00 -5.700000E+00  5.515283E-10
-4.850000E+00 -5.650000E+00  8.145695E-10
-4.850000E+00 -5.600000E+00  1.196670E-09
-4.850000E+00 -5.550000E+00  1.748645E-09
-4.850000E+00 -5.500000E+00  2.541517E-09
-4.850000E+00 -5.450000E+00  3.673907E-09
-4.850000E+00 -5.400000E+00  5.281865E-09
-4.850000E+00 -5.350000E+00  7.551857E-09
-4.850000E+00 -5.300000E+00  1.073778E-08
-4.850000E+00 -5.250000E+00  1.518308E-08
-4.850000E+00 -5.200000E+00  2.134929E-08
-4.850000E+00 -5.150000E+00  2.985256E-08
-4.850000E+00 -5.100000E+00  4.150997E-08
-4.850000E+00 -5.050000E+00  5.739797E-08
-4.850000E+00 -5.000000E+00  7.892517E-08
-4.850000E+00 -4.950000E+00  1.079226E-07
-4.850000E+00 -4.900000E+00  1.467543E-07
-4.850000E+00 -4.850000E+00  1.984522E-07
-4.850000E+00 -4.800000E+00  2.668781E-07
-4.850000E+00 -4.750000E+00  3.569175E-07
-4.850000E+00 -4.700000E+00  4.747087E-07
-4.850000E+00 -4.650000E+00  6.279113E-07
-4.850000E+00 -4.600000E+00  8.260167E-07
-4.850000E+00 -4.550000E+00  1.080704E-06
-4.850000E+00 -4.500000E+00  1.406246E-06
-4.850000E+00 -4.450000E+00  1.819958E-06
-4.850000E+00 -4.400000E+00  2.342701E-06
-4.850000E+00 -4.350000E+00  2.999426E-06
-4.850000E+00 -4.300000E+00  3.819762E-06
-4.850000E+00 -4.250000E+00  4.838634E-06
-4.850000E+00 -4.200000E+00  6.096913E-06
-4.850000E+00 -4.150000E+00  7.642066E-06
-4.850000E+00 -4.100000E+00  9.528815E-06
-4.850000E+00 -4.050000E+00  1.181976E-05
-4.850000E+00 -4.000000E+00  1.458597E-05
-4.850000E+00 -3.950000E+00  1.790750E-05
-4.850000E+00 -3.900000E+00  2.187381E-05
-4.850000E+00 -3.850000E+00  2.658406E-05
-4.850000E+00 -3.800000E+00  3.214729E-05
-4.850000E+00 -3.750000E+00  3.868238E-05
-4.850000E+00 -3.700000E+00  4.631787E-05
-4.850000E+00 -3.650000E+00  5.519147E-05
-4.850000E+00 -3.600000E+00  6.544945E-05
-4.850000E+00 -3.550000E+00  7.724572E-05
-4.850000E+00 -3.500000E+00  9.074070E-05
-4.850000E+00 -3.450000E+00  1.060999E-04
-4.850000E+00 -3.400000E+00  1.234922E-04
-4.850000E+00 -3.350000E+00  1.430884E-04
-4.850000E+00 -3.300000E+00  1.650587E-04
-4.850000E+00 -3.250000E+00  1.895711E-04
-4.850000E+00 -3.200000E+00  2.167885E-04
-4.850000E+00 -3.150000E+00  2.468673E-04
-4.850000E+00 -3.100000E+00  2.799543E-04
-4.850000E+00 -3.050000E+00  3.161850E-04
-4.850000E+00 -3.000000E+00  3.556813E-04
-4.850000E+00 -2.950000E+00  3.985495E-04
-4.850000E+00 -2.900000E+00  4.448788E-04
-4.850000E+00 -2.850000E+00  4.947397E-04
-4.850000E+00 -2.800000E+00  5.481826E-04
-4.850000E+00 -2.750000E+00  6.052373E-04
-4.850000E+00 -2.700000E+00  6.659121E-04
-4.850000E+00 -2.650000E+00  7.301938E-04
-4.850000E+00 -2.600000E+00  7.980474E-04
-4.850000E+00 -2.550000E+00  8.694169E-04
-4.850000E+00 -2.500000E+00  9.442257E-04
-4.850000E+00 -2.450000E+00  1.022378E-03
-4.850000E+00 -2.400000E+00  1.103758E-03
-4.850000E+00 -2.350000E+00  1.188234E-03
-4.850000E+00 -2.300000E+00  1.275660E-03
-4.850000E+00 -2.250000E+00  1.365872E-03
-4.850000E+00 -2.200000E+00  1.458697E-03
-4.850000E+00 -2.150000E+00  1.553950E-03
-4.850000E+00 -2.100000E+00  1.651437E-03
-4.850000E+00 -2.050000E+00  1.750955E-03
-4.850000E+00 -2.000000E+00  1.852297E-03
-4.850000E+00 -1.950000E+00  1.955252E-03
-4.850000E+00 -1.900000E+00  2.059603E-03
-4.850000E+00 -1.850000E+00  2.165133E-03
-4.850000E+00 -1.800000E+00  2.271626E-03
-4.850000E+00 -1.750000E+00  2.378863E-03
-4.850000E+00 -1.700000E+00  2.486629E-03
-4.850000E+00 -1.650000E+00  2.594709E-03
-4.850000E+00 -1.600000E+00  2.702892E-03
-4.850000E+00 -1.550000E+00  2.810970E-03
-4.850000E+00 -1.500000E+00  2.918738E-03
-4.850000E+00 -1.450000E+00  3.025997E-03
-4.850000E+00 -1.400000E+00  3.132550E-03
-4.850000E+00 -1.350000E+00  3.238206E-03
-4.850000E+00 -1.300000E+00  3.342777E-03
-4.850000E+00 -1.250000E+00  3.446082E-03
-4.850000E+00 -1.200000E+00  3.547943E-03
-4.850000E+00 -1.150000E+00  3.648187E-03
-4.850000E+00 -1.100000E+00  3.746646E-03
-4.850000E+00 -1.050000E+00  3.843156E-03
-4.850000E+00 -1.000000E+00  3.937558E-03
-4.850000E+00 -9.500000E-01  4.029698E-03
-4.850000E+00 -9.000000E-01  4.119425E-03
-4.850000E+00 -8.500000E-01  4.206593E-03
-4.850000E+00 -8.000000E-01  4.291060E-03
-4.850000E+00 -7.500000E-01  4.372688E-03
-4.850000E+00 -7.000000E-01  4.451343E-03
-4.850000E+00 -6.500000E-01  4.526894E-03
-4.850000E+00 -6.000000E-01  4.599214E-03
-4.850000E+00 -5.500000E-01  4.668181E-03
-4.850000E+00 -5.000000E-01  4.733674E-03
-4.850000E+00 -4.500000E-01  4.795579E-03
-4.850000E+00 -4.000000E-01  4.853782E-03
-4.850000E+00 -3.500000E-01  4.908174E-03
-4.850000E+00 -3.000000E-01  4.958651E-03
-4.850000E+00 -2.500000E-01  5.005111E-03
-4.850000E+00 -2.000000E-01  5.047454E-03
-4.850000E+00 -1.500000E-01  5.085588E-03
-4.850000E+00 -1.000000E-01  5.119421E-03
-4.850000E+00 -5.000000E-02  5.148868E-03
-4.850000E+00  0.000000E+00  5.173846E-03
-4.850000E+00  5.000000E-02  5.194276E-03
-4.850000E+00  1.000000E-01  5.210087E-03
-4.850000E+00  1.500000E-01  5.221209E-03
-4.850000E+00  2.000000E-01  5.227578E-03
-4.850000E+00  2.500000E-01  5.229138E-03
-4.850000E+00  3.000000E-01  5.225835E-03
-4.850000E+00  3.500000E-01  5.217623E-03
-4.850000E+00  4.000000E-01  5.204462E-03
-4.850000E+00  4.500000E-01  5.186318E-03
-4.850000E+00  5.000000E-01  5.163163E-03
-4.850000E+00  5.500000E-01  5.134980E-03
-4.850000E+00  6.000000E-01  5.101756E-03
-4.850000E+00  6.500000E-01  5.063488E-03
-4.850000E+00  7.000000E-01  5.020180E-03
-4.850000E+00  7.500000E-01  4.971848E-03
-4.850000E+00  8.000000E-01  4.918516E-03
-4.850000E+00  8.500000E-01  4.860218E-03
-4.850000E+00  9.000000E-01  4.797000E-03
-4.850000E+00  9.500000E-01  4.728918E-03
-4.850000E+00  1.000000E+00  4.656043E-03
-4.850000E+00  1.050000E+00  4.578455E-03
-4.850000E+00  1.100000E+00  4.496252E-03
-4.850000E+00  1.150000E+00  4.409544E-03
-4.850000E+00  1.200000E+00  4.318457E-03
-4.850000E+00  1.250000E+00  4.223133E-03
-4.850000E+00  1.300000E+00  4.123732E-03
-4.850000E+00  1.350000E+00  4.020429E-03
-4.850000E+00  1.400000E+00  3.913420E-03
-4.850000E+00  1.450000E+00  3.802918E-03
-4.850000E+00  1.500000E+00  3.689158E-03
-4.850000E+00  1.550000E+00  3.572391E-03
-4.850000E+00  1.600000E+00  3.452891E-03
-4.850000E+00  1.650000E+00  3.330951E-03
-4.850000E+00  1.700000E+00  3.206883E-03
-4.850000E+00  1.750000E+00  3.081019E-03
-4.850000E+00  1.800000E+00  2.953709E-03
-4.850000E+00  1.850000E+00  2.825320E-03
-4.850000E+00  1.900000E+00  2.696235E-03
-4.850000E+00  1.950000E+00  2.566849E-03
-4.850000E+00  2.000000E+00  2.437569E-03
-4.850000E+00  2.050000E+00  2.308811E-03
-4.850000E+00  2.100000E+00  2.180996E-03
-4.850000E+00  2.150000E+00  2.054545E-03
-4.850000E+00  2.200000E+00  1.929877E-03
-4.850000E+00  2.250000E+00  1.807407E-03
-4.850000E+00  2.300000E+00  1.687535E-03
-4.850000E+00  2.350000E+00  1.570648E-03
-4.850000E+00  2.400000E+00  1.457111E-03
-4.850000E+00  2.450000E+00  1.347267E-03
-4.850000E+00  2.500000E+00  1.241426E-03
-4.850000E+00  2.550000E+00  1.139869E-03
-4.850000E+00  2.600000E+00  1.042838E-03
-4.850000E+00  2.650000E+00  9.505356E-04
-4.850000E+00  2.700000E+00  8.631237E-04
-4.850000E+00  2.750000E+00  7.807197E-04
-4.850000E+00  2.800000E+00  7.033973E-04
-4.850000E+00  2.850000E+00  6.311857E-04
-4.850000E+00  2.900000E+00  5.640709E-04
-4.850000E+00  2.950000E+00  5.019971E-04
-4.850000E+00  3.000000E+00  4.448692E-04
-4.850000E+00  3.050000E+00  3.925562E-04
-4.850000E+00  3.100000E+00  3.448945E-04
-4.850000E+00  3.150000E+00  3.016923E-04
-4.850000E+00  3.200000E+00  2.627338E-04
-4.850000E+00  3.250000E+00  2.277845E-04
-4.850000E+00  3.300000E+00  1.965954E-04
-4.850000E+00  3.350000E+00  1.689077E-04
-4.850000E+00  3.400000E+00  1.444578E-04
-4.850000E+00  3.450000E+00  1.229810E-04
-4.850000E+00  3.500000E+00  1.042153E-04
-4.850000E+00  3.550000E+00  8.790541E-05
-4.850000E+00  3.600000E+00  7.380482E-05
-4.850000E+00  3.650000E+00  6.167869E-05
-4.850000E+00  3.700000E+00  5.130558E-05
-4.850000E+00  3.750000E+00  4.247877E-05
-4.850000E+00  3.800000E+00  3.500716E-05
-4.850000E+00  3.850000E+00  2.871578E-05
-4.850000E+00  3.900000E+00  2.344579E-05
-4.850000E+00  3.950000E+00  1.905426E-05
-4.850000E+00  4.000000E+00  1.541365E-05
-4.850000E+00  4.050000E+00  1.241106E-05
-4.850000E+00  4.100000E+00  9.947328E-06
-4.850000E+00  4.150000E+00  7.936010E-06
-4.850000E+00  4.200000E+00  6.302325E-06
-4.850000E+00  4.250000E+00  4.982036E-06
-4.850000E+00  4.300000E+00  3.920349E-06
-4.850000E+00  4.350000E+00  3.070852E-06
-4.850000E+00  4.400000E+00  2.394490E-06
-4.850000E+00  4.450000E+00  1.858623E-06
-4.850000E+00  4.500000E+00  1.436139E-06
-4.850000E+00  4.550000E+00  1.104667E-06
-4.850000E+00  4.600000E+00  8.458598E-07
-4.850000E+00  4.650000E+00  6.447610E-07
-4.850000E+00  4.700000E+00  4.892529E-07
-4.850000E+00  4.750000E+00  3.695749E-07
-4.850000E+00  4.800000E+00  2.779110E-07
-4.850000E+00  4.850000E+00  2.080378E-07
-4.850000E+00  4.900000E+00  1.550280E-07
-4.850000E+00  4.950000E+00  1.150028E-07
-4.850000E+00  5.000000E+00  8.492473E-08
-4.850000E+00  5.050000E+00  6.242899E-08
-4.850000E+00  5.100000E+00  4.568390E-08
-4.850000E+00  5.150000E+00  3.327854E-08
-4.850000E+00  5.200000E+00  2.413184E-08
-4.850000E+00  5.250000E+00  1.741985E-08
-4.850000E+00  5.300000E+00  1.251791E-08
-4.850000E+00  5.350000E+00  8.954908E-09
-4.850000E+00  5.400000E+00  6.377420E-09
-4.850000E+00  5.450000E+00  4.521684E-09
-4.850000E+00  5.500000E+00  3.191887E-09
-4.850000E+00  5.550000E+00  2.243415E-09
-4.850000E+00  5.600000E+00  1.570032E-09
-4.850000E+00  5.650000E+00  1.094102E-09
-4.850000E+00  5.700000E+00  7.591902E-10
-4.850000E+00  5.750000E+00  5.244903E-10
-4.850000E+00  5.800000E+00  3.606564E-10
-4.850000E+00  5.850000E+00  2.466973E-10
-4.850000E+00  5.900000E+00  1.676805E-10
-4.850000E+00  5.950000E+00  1.130424E-10
-4.850000E+00  6.000000E+00  7.535268E-11
-4.850000E+00  6.050000E+00  4.941521E-11
-4.850000E+00  6.100000E+00  3.161878E-11
-4.850000E+00  6.150000E+00  1.947063E-11
-4.850000E+00  6.200000E+00  1.126425E-11
-4.850000E+00  6.250000E+00  5.845132E-12
-4.850000E+00  6.300000E+00  2.448395E-12
-4.850000E+00  6.350000E+00  5.900700E-13
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  4.477836E-13
-4.800000E+00 -6.300000E+00  1.871555E-12
-4.800000E+00 -6.250000E+00  4.520878E-12
-4.800000E+00 -6.200000E+00  8.851076E-12
-4.800000E+00 -6.150000E+00  1.559734E-11
-4.800000E+00 -6.100000E+00  2.589525E-11
-4.800000E+00 -6.050000E+00  4.146322E-11
-4.800000E+00 -6.000000E+00  6.487083E-11
-4.800000E+00 -5.950000E+00  9.992680E-11
-4.800000E+00 -5.900000E+00  1.522344E-10
-4.800000E+00 -5.850000E+00  2.299795E-10
-4.800000E+00 -5.800000E+00  3.450404E-10
-4.800000E+00 -5.750000E+00  5.145392E-10
-4.800000E+00 -5.700000E+00  7.629937E-10
-4.800000E+00 -5.650000E+00  1.125282E-09
-4.800000E+00 -5.600000E+00  1.650697E-09
-4.800000E+00 -5.550000E+00  2.408447E-09
-4.800000E+00 -5.500000E+00  3.495065E-09
-4.800000E+00 -5.450000E+00  5.044321E-09
-4.800000E+00 -5.400000E+00  7.240369E-09
-4.800000E+00 -5.350000E+00  1.033506E-08
-4.800000E+00 -5.300000E+00  1.467054E-08
-4.800000E+00 -5.250000E+00  2.070859E-08
-4.800000E+00 -5.200000E+00  2.906830E-08
-4.800000E+00 -5.150000E+00  4.057415E-08
-4.800000E+00 -5.100000E+00  5.631681E-08
-4.800000E+00 -5.050000E+00  7.772940E-08
-4.800000E+00 -5.000000E+00  1.066824E-07
-4.800000E+00 -4.950000E+00  1.456004E-07
-4.800000E+00 -4.900000E+00  1.976055E-07
-4.800000E+00 -4.850000E+00  2.666894E-07
-4.800000E+00 -4.800000E+00  3.579219E-07
-4.800000E+00 -4.750000E+00  4.776967E-07
-4.800000E+00 -4.700000E+00  6.340215E-07
-4.800000E+00 -4.650000E+00  8.368553E-07
-4.800000E+00 -4.600000E+00  1.098497E-06
-4.800000E+00 -4.550000E+00  1.434027E-06
-4.800000E+00 -4.500000E+00  1.861805E-06
-4.800000E+00 -4.450000E+00  2.404024E-06
-4.800000E+00 -4.400000E+00  3.087311E-06
-4.800000E+00 -4.350000E+00  3.943387E-06
-4.800000E+00 -4.300000E+00  5.009757E-06
-4.800000E+00 -4.250000E+00  6.330435E-06
-4.800000E+00 -4.200000E+00  7.956689E-06
-4.800000E+00 -4.150000E+00  9.947774E-06
-4.800000E+00 -4.100000E+00  1.237166E-05
-4.800000E+00 -4.050000E+00  1.530568E-05
-4.800000E+00 -4.000000E+00  1.883716E-05
-4.800000E+00 -3.950000E+00  2.306389E-05
-4.800000E+00 -3.900000E+00  2.809447E-05
-4.800000E+00 -3.850000E+00  3.404853E-05
-4.800000E+00 -3.800000E+00  4.105672E-05
-4.800000E+00 -3.750000E+00  4.926044E-05
-4.800000E+00 -3.700000E+00  5.881143E-05
-4.800000E+00 -3.650000E+00  6.987094E-05
-4.800000E+00 -3.600000E+00  8.260878E-05
-4.800000E+00 -3.550000E+00  9.720196E-05
-4.800000E+00 -3.500000E+00  1.138331E-04
-4.800000E+00 -3.450000E+00  1.326886E-04
-4.800000E+00 -3.400000E+00  1.539565E-04
-4.800000E+00 -3.350000E+00  1.778242E-04
-4.800000E+00 -3.300000E+00  2.044761E-04
-4.800000E+00 -3.250000E+00  2.340908E-04
-4.800000E+00 -3.200000E+00  2.668388E-04
-4.800000E+00 -3.150000E+00  3.028796E-04
-4.800000E+00 -3.100000E+00  3.423593E-04
-4.800000E+00 -3.050000E+00  3.854082E-04
-4.800000E+00 -3.000000E+00  4.321387E-04
-4.800000E+00 -2.950000E+00  4.826431E-04
-4.800000E+00 -2.900000E+00  5.369924E-04
-4.800000E+00 -2.850000E+00  5.952346E-04
-4.800000E+00 -2.800000E+00  6.573939E-04
-4.800000E+00 -2.750000E+00  7.234702E-04
-4.800000E+00 -2.700000E+00  7.934391E-04
-4.800000E+00 -2.650000E+00  8.672517E-04
-4.800000E+00 -2.600000E+00  9.448357E-04
-4.800000E+00 -2.550000E+00  1.026096E-03
-4.800000E+00 -2.500000E+00  1.110916E-03
-4.800000E+00 -2.450000E+00  1.199158E-03
-4.800000E+00 -2.400000E+00  1.290668E-03
-4.800000E+00 -2.350000E+00  1.385274E-03
-4.800000E+00 -2.300000E+00  1.482789E-03
-4.800000E+00 -2.250000E+00  1.583014E-03
-4.800000E+00 -2.200000E+00  1.685740E-03
-4.800000E+00 -2.150000E+00  1.790749E-03
-4.800000E+00 -2.100000E+00  1.897814E-03
-4.800000E+00 -2.050000E+00  2.006708E-03
-4.800000E+00 -2.000000E+00  2.117195E-03
-4.800000E+00 -1.950000E+00  2.229043E-03
-4.800000E+00 -1.900000E+00  2.342016E-03
-4.800000E+00 -1.850000E+00  2.455880E-03
-4.800000E+00 -1.800000E+00  2.570404E-03
-4.800000E+00 -1.750000E+00  2.685360E-03
-4.800000E+00 -1.700000E+00  2.800524E-03
-4.800000E+00 -1.650000E+00  2.915676E-03
-4.800000E+00 -1.600000E+00  3.030601E-03
-4.800000E+00 -1.550000E+00  3.145091E-03
-4.800000E+00 -1.500000E+00  3.258942E-03
-4.800000E+00 -1.450000E+00  3.371957E-03
-4.800000E+00 -1.400000E+00  3.483944E-03
-4.800000E+00 -1.350000E+00  3.594719E-03
-4.800000E+00 -1.300000E+00  3.704101E-03
-4.800000E+00 -1.250000E+00  3.811918E-03
-4.800000E+00 -1.200000E+00  3.918000E-03
-4.800000E+00 -1.150000E+00  4.022186E-03
-4.800000E+00 -1.100000E+00  4.124317E-03
-4.800000E+00 -1.050000E+00  4.224243E-03
-4.800000E+00 -1.000000E+00  4.321815E-03
-4.800000E+00 -9.500000E-01  4.416891E-03
-4.800000E+00 -9.000000E-01  4.509331E-03
-4.800000E+00 -8.500000E-01  4.599003E-03
-4.800000E+00 -8.000000E-01  4.685774E-03
-4.800000E+00 -7.500000E-01  4.769519E-03
-4.800000E+00 -7.000000E-01  4.850115E-03
-4.800000E+00 -6.500000E-01  4.927441E-03
-4.800000E+00 -6.000000E-01  5.001381E-03
-4.800000E+00 -5.500000E-01  5.071822E-03
-4.800000E+00 -5.000000E-01  5.138653E-03
-4.800000E+00 -4.500000E-01  5.201768E-03
-4.800000E+00 -4.000000E-01  5.261060E-03
-4.800000E+00 -3.500000E-01  5.316430E-03
-4.800000E+00 -3.000000E-01  5.367777E-03
-4.800000E+00 -2.500000E-01  5.415007E-03
-4.800000E+00 -2.000000E-01  5.458026E-03
-4.800000E+00 -1.500000E-01  5.496744E-03
-4.800000E+00 -1.000000E-01  5.531075E-03
-4.800000E+00 -5.000000E-02  5.560936E-03
-4.800000E+00  0.000000E+00  5.586246E-03
-4.800000E+00  5.000000E-02  5.606929E-03
-4.800000E+00  1.000000E-01  5.622913E-03
-4.800000E+00  1.500000E-01  5.634130E-03
-4.800000E+00  2.000000E-01  5.640517E-03
-4.800000E+00  2.500000E-01  5.642012E-03
-4.800000E+00  3.000000E-01  5.638563E-03
-4.800000E+00  3.500000E-01  5.630121E-03
-4.800000E+00  4.000000E-01  5.616641E-03
-4.800000E+00  4.500000E-01  5.598086E-03
-4.800000E+00  5.000000E-01  5.574424E-03
-4.800000E+00  5.500000E-01  5.545630E-03
-4.800000E+00  6.000000E-01  5.511686E-03
-4.800000E+00  6.500000E-01  5.472582E-03
-4.800000E+00  7.000000E-01  5.428315E-03
-4.800000E+00  7.500000E-01  5.378889E-03
-4.800000E+00  8.000000E-01  5.324320E-03
-4.800000E+00  8.500000E-01  5.264631E-03
-4.800000E+00  9.000000E-01  5.199856E-03
-4.800000E+00  9.500000E-01  5.130039E-03
-4.800000E+00  1.000000E+00  5.055237E-03
-4.800000E+00  1.050000E+00  4.975517E-03
-4.800000E+00  1.100000E+00  4.890962E-03
-4.800000E+00  1.150000E+00  4.801666E-03
-4.800000E+00  1.200000E+00  4.707739E-03
-4.800000E+00  1.250000E+00  4.609307E-03
-4.800000E+00  1.300000E+00  4.506513E-03
-4.800000E+00  1.350000E+00  4.399515E-03
-4.800000E+00  1.400000E+00  4.288492E-03
-4.800000E+00  1.450000E+00  4.173641E-03
-4.800000E+00  1.500000E+00  4.055180E-03
-4.800000E+00  1.550000E+00  3.933345E-03
-4.800000E+00  1.600000E+00  3.808395E-03
-4.800000E+00  1.650000E+00  3.680611E-03
-4.800000E+00  1.700000E+00  3.550293E-03
-4.800000E+00  1.750000E+00  3.417765E-03
-4.800000E+00  1.800000E+00  3.283371E-03
-4.800000E+00  1.850000E+00  3.147473E-03
-4.800000E+00  1.900000E+00  3.010454E-03
-4.800000E+00  1.950000E+00  2.872716E-03
-4.800000E+00  2.000000E+00  2.734672E-03
-4.800000E+00  2.050000E+00  2.596752E-03
-4.800000E+00  2.100000E+00  2.459393E-03
-4.800000E+00  2.150000E+00  2.323040E-03
-4.800000E+00  2.200000E+00  2.188140E-03
-4.800000E+00  2.250000E+00  2.055140E-03
-4.800000E+00  2.300000E+00  1.924478E-03
-4.800000E+00  2.350000E+00  1.796585E-03
-4.800000E+00  2.400000E+00  1.671872E-03
-4.800000E+00  2.450000E+00  1.550733E-03
-4.800000E+00  2.500000E+00  1.433533E-03
-4.800000E+00  2.550000E+00  1.320608E-03
-4.800000E+00  2.600000E+00  1.212258E-03
-4.800000E+00  2.650000E+00  1.108744E-03
-4.800000E+00  2.700000E+00  1.010288E-03
-4.800000E+00  2.750000E+00  9.170611E-04
-4.800000E+00  2.800000E+00  8.291925E-04
-4.800000E+00  2.850000E+00  7.467617E-04
-4.800000E+00  2.900000E+00  6.698006E-04
-4.800000E+00  2.950000E+00  5.982945E-04
-4.800000E+00  3.000000E+00  5.321835E-04
-4.800000E+00  3.050000E+00  4.713653E-04
-4.800000E+00  3.100000E+00  4.156984E-04
-4.800000E+00  3.150000E+00  3.650066E-04
-4.800000E+00  3.200000E+00  3.190828E-04
-4.800000E+00  3.250000E+00  2.776946E-04
-4.800000E+00  3.300000E+00  2.405889E-04
-4.800000E+00  3.350000E+00  2.074976E-04
-4.800000E+00  3.400000E+00  1.781422E-04
-4.800000E+00  3.450000E+00  1.522387E-04
-4.800000E+00  3.500000E+00  1.295027E-04
-4.800000E+00  3.550000E+00  1.096529E-04
-4.800000E+00  3.600000E+00  9.241506E-05
-4.800000E+00  3.650000E+00  7.752505E-05
-4.800000E+00  3.700000E+00  6.473136E-05
-4.800000E+00  3.750000E+00  5.379709E-05
-4.800000E+00  3.800000E+00  4.450136E-05
-4.800000E+00  3.850000E+00  3.664025E-05
-4.800000E+00  3.900000E+00  3.002721E-05
-4.800000E+00  3.950000E+00  2.449317E-05
-4.800000E+00  4.000000E+00  1.988615E-05
-4.800000E+00  4.050000E+00  1.607071E-05
-4.800000E+00  4.100000E+00  1.292711E-05
-4.800000E+00  4.150000E+00  1.035031E-05
-4.800000E+00  4.200000E+00  8.248867E-06
-4.800000E+00  4.250000E+00  6.543771E-06
-4.800000E+00  4.300000E+00  5.167237E-06
-4.800000E+00  4.350000E+00  4.061520E-06
-4.800000E+00  4.400000E+00  3.177766E-06
-4.800000E+00  4.450000E+00  2.474920E-06
-4.800000E+00  4.500000E+00  1.918706E-06
-4.800000E+00  4.550000E+00  1.480696E-06
-4.800000E+00  4.600000E+00  1.137456E-06
-4.800000E+00  4.650000E+00  8.697921E-07
-4.800000E+00  4.700000E+00  6.620767E-07
-4.800000E+00  4.750000E+00  5.016638E-07
-4.800000E+00  4.800000E+00  3.783796E-07
-4.800000E+00  4.850000E+00  2.840871E-07
-4.800000E+00  4.900000E+00  2.123158E-07
-4.800000E+00  4.950000E+00  1.579493E-07
-4.800000E+00  5.000000E+00  1.169649E-07
-4.800000E+00  5.050000E+00  8.621710E-08
-4.800000E+00  5.100000E+00  6.326011E-08
-4.800000E+00  5.150000E+00  4.620237E-08
-4.800000E+00  5.200000E+00  3.358901E-08
-4.800000E+00  5.250000E+00  2.430700E-08
-4.800000E+00  5.300000E+00  1.750943E-08
-4.800000E+00  5.350000E+00  1.255531E-08
-4.800000E+00  5.400000E+00  8.962096E-09
-4.800000E+00  5.450000E+00  6.368463E-09
-4.800000E+00  5.500000E+00  4.505279E-09
-4.800000E+00  5.550000E+00  3.173158E-09
-4.800000E+00  5.600000E+00  2.225172E-09
-4.800000E+00  5.650000E+00  1.553628E-09
-4.800000E+00  5.700000E+00  1.080014E-09
-4.800000E+00  5.750000E+00  7.474036E-10
-4.800000E+00  5.800000E+00  5.147449E-10
-4.800000E+00  5.850000E+00  3.525955E-10
-4.800000E+00  5.900000E+00  2.399571E-10
-4.800000E+00  5.950000E+00  1.619381E-10
-4.800000E+00  6.000000E+00  1.080377E-10
-4.800000E+00  6.050000E+00  7.089549E-11
-4.800000E+00  6.100000E+00  4.538371E-11
-4.800000E+00  6.150000E+00  2.795487E-11
-4.800000E+00  6.200000E+00  1.617493E-11
-4.800000E+00  6.250000E+00  8.393732E-12
-4.800000E+00  6.300000E+00  3.515927E-12
-4.800000E+00  6.350000E+00  8.473308E-13
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  6.221857E-13
-4.750000E+00 -6.300000E+00  2.600340E-12
-4.750000E+00 -6.250000E+00  6.280591E-12
-4.750000E+00 -6.200000E+00  1.229382E-11
-4.750000E+00 -6.150000E+00  2.165737E-11
-4.750000E+00 -6.100000E+00  3.594025E-11
-4.750000E+00 -6.050000E+00  5.751304E-11
-4.750000E+00 -6.000000E+00  8.991446E-11
-4.750000E+00 -5.950000E+00  1.383809E-10
-4.750000E+00 -5.900000E+00  2.106024E-10
-4.750000E+00 -5.850000E+00  3.177942E-10
-4.750000E+00 -5.800000E+00  4.762007E-10
-4.750000E+00 -5.750000E+00  7.091954E-10
-4.750000E+00 -5.700000E+00  1.050185E-09
-4.750000E+00 -5.650000E+00  1.546605E-09
-4.750000E+00 -5.600000E+00  2.265360E-09
-4.750000E+00 -5.550000E+00  3.300203E-09
-4.750000E+00 -5.500000E+00  4.781637E-09
-4.750000E+00 -5.450000E+00  6.890124E-09
-4.750000E+00 -5.400000E+00  9.873561E-09
-4.750000E+00 -5.350000E+00  1.407022E-08
-4.750000E+00 -5.300000E+00  1.993863E-08
-4.750000E+00 -5.250000E+00  2.809619E-08
-4.750000E+00 -5.200000E+00  3.936862E-08
-4.750000E+00 -5.150000E+00  5.485285E-08
-4.750000E+00 -5.100000E+00  7.599628E-08
-4.750000E+00 -5.050000E+00  1.046958E-07
-4.750000E+00 -5.000000E+00  1.434203E-07
-4.750000E+00 -4.950000E+00  1.953616E-07
-4.750000E+00 -4.900000E+00  2.646170E-07
-4.750000E+00 -4.850000E+00  3.564105E-07
-4.750000E+00 -4.800000E+00  4.773556E-07
-4.750000E+00 -4.750000E+00  6.357670E-07
-4.750000E+00 -4.700000E+00  8.420235E-07
-4.750000E+00 -4.650000E+00  1.108989E-06
-4.750000E+00 -4.600000E+00  1.452495E-06
-4.750000E+00 -4.550000E+00  1.891879E-06
-4.750000E+00 -4.500000E+00  2.450599E-06
-4.750000E+00 -4.450000E+00  3.156893E-06
-4.750000E+00 -4.400000E+00  4.044507E-06
-4.750000E+00 -4.350000E+00  5.153467E-06
-4.750000E+00 -4.300000E+00  6.530890E-06
-4.750000E+00 -4.250000E+00  8.231811E-06
-4.750000E+00 -4.200000E+00  1.032002E-05
-4.750000E+00 -4.150000E+00  1.286889E-05
-4.750000E+00 -4.100000E+00  1.596212E-05
-4.750000E+00 -4.050000E+00  1.969441E-05
-4.750000E+00 -4.000000E+00  2.417209E-05
-4.750000E+00 -3.950000E+00  2.951348E-05
-4.750000E+00 -3.900000E+00  3.584914E-05
-4.750000E+00 -3.850000E+00  4.332191E-05
-4.750000E+00 -3.800000E+00  5.208664E-05
-4.750000E+00 -3.750000E+00  6.230967E-05
-4.750000E+00 -3.700000E+00  7.416799E-05
-4.750000E+00 -3.650000E+00  8.784810E-05
-4.750000E+00 -3.600000E+00  1.035445E-04
-4.750000E+00 -3.550000E+00  1.214578E-04
-4.750000E+00 -3.500000E+00  1.417929E-04
-4.750000E+00 -3.450000E+00  1.647563E-04
-4.750000E+00 -3.400000E+00  1.905533E-04
-4.750000E+00 -3.350000E+00  2.193859E-04
-4.750000E+00 -3.300000E+00  2.514490E-04
-4.750000E+00 -3.250000E+00  2.869281E-04
-4.750000E+00 -3.200000E+00  3.259958E-04
-4.750000E+00 -3.150000E+00  3.688095E-04
-4.750000E+00 -3.100000E+00  4.155079E-04
-4.750000E+00 -3.050000E+00  4.662094E-04
-4.750000E+00 -3.000000E+00  5.210093E-04
-4.750000E+00 -2.950000E+00  5.799783E-04
-4.750000E+00 -2.900000E+00  6.431612E-04
-4.750000E+00 -2.850000E+00  7.105757E-04
-4.750000E+00 -2.800000E+00  7.822119E-04
-4.750000E+00 -2.750000E+00  8.580325E-04
-4.750000E+00 -2.700000E+00  9.379732E-04
-4.750000E+00 -2.650000E+00  1.021943E-03
-4.750000E+00 -2.600000E+00  1.109827E-03
-4.750000E+00 -2.550000E+00  1.201484E-03
-4.750000E+00 -2.500000E+00  1.296755E-03
-4.750000E+00 -2.450000E+00  1.395458E-03
-4.750000E+00 -2.400000E+00  1.497396E-03
-4.750000E+00 -2.350000E+00  1.602355E-03
-4.750000E+00 -2.300000E+00  1.710109E-03
-4.750000E+00 -2.250000E+00  1.820422E-03
-4.750000E+00 -2.200000E+00  1.933051E-03
-4.750000E+00 -2.150000E+00  2.047745E-03
-4.750000E+00 -2.100000E+00  2.164251E-03
-4.750000E+00 -2.050000E+00  2.282314E-03
-4.750000E+00 -2.000000E+00  2.401680E-03
-4.750000E+00 -1.950000E+00  2.522094E-03
-4.750000E+00 -1.900000E+00  2.643309E-03
-4.750000E+00 -1.850000E+00  2.765077E-03
-4.750000E+00 -1.800000E+00  2.887158E-03
-4.750000E+00 -1.750000E+00  3.009319E-03
-4.750000E+00 -1.700000E+00  3.131332E-03
-4.750000E+00 -1.650000E+00  3.252976E-03
-4.750000E+00 -1.600000E+00  3.374039E-03
-4.750000E+00 -1.550000E+00  3.494315E-03
-4.750000E+00 -1.500000E+00  3.613607E-03
-4.750000E+00 -1.450000E+00  3.731725E-03
-4.750000E+00 -1.400000E+00  3.848486E-03
-4.750000E+00 -1.350000E+00  3.963714E-03
-4.750000E+00 -1.300000E+00  4.077242E-03
-4.750000E+00 -1.250000E+00  4.188907E-03
-4.750000E+00 -1.200000E+00  4.298554E-03
-4.750000E+00 -1.150000E+00  4.406033E-03
-4.750000E+00 -1.100000E+00  4.511201E-03
-4.750000E+00 -1.050000E+00  4.613918E-03
-4.750000E+00 -1.000000E+00  4.714052E-03
-4.750000E+00 -9.500000E-01  4.811472E-03
-4.750000E+00 -9.000000E-01  4.906054E-03
-4.750000E+00 -8.500000E-01  4.997675E-03
-4.750000E+00 -8.000000E-01  5.086220E-03
-4.750000E+00 -7.500000E-01  5.171573E-03
-4.750000E+00 -7.000000E-01  5.253623E-03
-4.750000E+00 -6.500000E-01  5.332261E-03
-4.750000E+00 -6.000000E-01  5.407382E-03
-4.750000E+00 -5.500000E-01  5.478882E-03
-4.750000E+00 -5.000000E-01  5.546661E-03
-4.750000E+00 -4.500000E-01  5.610620E-03
-4.750000E+00 -4.000000E-01  5.670663E-03
-4.750000E+00 -3.500000E-01  5.726694E-03
-4.750000E+00 -3.000000E-01  5.778622E-03
-4.750000E+00 -2.500000E-01  5.826357E-03
-4.750000E+00 -2.000000E-01  5.869811E-03
-4.750000E+00 -1.500000E-01  5.908899E-03
-4.750000E+00 -1.000000E-01  5.943538E-03
-4.750000E+00 -5.000000E-02  5.973647E-03
-4.750000E+00  0.000000E+00  5.999150E-03
-4.750000E+00  5.000000E-02  6.019971E-03
-4.750000E+00  1.000000E-01  6.036039E-03
-4.750000E+00  1.500000E-01  6.047287E-03
-4.750000E+00  2.000000E-01  6.053650E-03
-4.750000E+00  2.500000E-01  6.055068E-03
-4.750000E+00  3.000000E-01  6.051485E-03
-4.750000E+00  3.500000E-01  6.042849E-03
-4.750000E+00  4.000000E-01  6.029115E-03
-4.750000E+00  4.500000E-01  6.010240E-03
-4.750000E+00  5.000000E-01  5.986189E-03
-4.750000E+00  5.500000E-01  5.956930E-03
-4.750000E+00  6.000000E-01  5.922441E-03
-4.750000E+00  6.500000E-01  5.882702E-03
-4.750000E+00  7.000000E-01  5.837704E-03
-4.750000E+00  7.500000E-01  5.787444E-03
-4.750000E+00  8.000000E-01  5.731925E-03
-4.750000E+00  8.500000E-01  5.671161E-03
-4.750000E+00  9.000000E-01  5.605176E-03
-4.750000E+00  9.500000E-01  5.533999E-03
-4.750000E+00  1.000000E+00  5.457676E-03
-4.750000E+00  1.050000E+00  5.376258E-03
-4.750000E+00  1.100000E+00  5.289814E-03
-4.750000E+00  1.150000E+00  5.198421E-03
-4.750000E+00  1.200000E+00  5.102173E-03
-4.750000E+00  1.250000E+00  5.001179E-03
-4.750000E+00  1.300000E+00  4.895563E-03
-4.750000E+00  1.350000E+00  4.785465E-03
-4.750000E+00  1.400000E+00  4.671046E-03
-4.750000E+00  1.450000E+00  4.552483E-03
-4.750000E+00  1.500000E+00  4.429974E-03
-4.750000E+00  1.550000E+00  4.303740E-03
-4.750000E+00  1.600000E+00  4.174019E-03
-4.750000E+00  1.650000E+00  4.041077E-03
-4.750000E+00  1.700000E+00  3.905198E-03
-4.750000E+00  1.750000E+00  3.766691E-03
-4.750000E+00  1.800000E+00  3.625889E-03
-4.750000E+00  1.850000E+00  3.483145E-03
-4.750000E+00  1.900000E+00  3.338837E-03
-4.750000E+00  1.950000E+00  3.193361E-03
-4.750000E+00  2.000000E+00  3.047135E-03
-4.750000E+00  2.050000E+00  2.900592E-03
-4.750000E+00  2.100000E+00  2.754182E-03
-4.750000E+00  2.150000E+00  2.608364E-03
-4.750000E+00  2.200000E+00  2.463607E-03
-4.750000E+00  2.250000E+00  2.320384E-03
-4.750000E+00  2.300000E+00  2.179167E-03
-4.750000E+00  2.350000E+00  2.040423E-03
-4.750000E+00  2.400000E+00  1.904607E-03
-4.750000E+00  2.450000E+00  1.772159E-03
-4.750000E+00  2.500000E+00  1.643499E-03
-4.750000E+00  2.550000E+00  1.519018E-03
-4.750000E+00  2.600000E+00  1.399076E-03
-4.750000E+00  2.650000E+00  1.283994E-03
-4.750000E+00  2.700000E+00  1.174054E-03
-4.750000E+00  2.750000E+00  1.069493E-03
-4.750000E+00  2.800000E+00  9.704972E-04
-4.750000E+00  2.850000E+00  8.772053E-04
-4.750000E+00  2.900000E+00  7.897037E-04
-4.750000E+00  2.950000E+00  7.080278E-04
-4.750000E+00  3.000000E+00  6.321623E-04
-4.750000E+00  3.050000E+00  5.620436E-04
-4.750000E+00  3.100000E+00  4.975624E-04
-4.750000E+00  3.150000E+00  4.385673E-04
-4.750000E+00  3.200000E+00  3.848693E-04
-4.750000E+00  3.250000E+00  3.362464E-04
-4.750000E+00  3.300000E+00  2.924495E-04
-4.750000E+00  3.350000E+00  2.532074E-04
-4.750000E+00  3.400000E+00  2.182324E-04
-4.750000E+00  3.450000E+00  1.872263E-04
-4.750000E+00  3.500000E+00  1.598853E-04
-4.750000E+00  3.550000E+00  1.359049E-04
-4.750000E+00  3.600000E+00  1.149845E-04
-4.750000E+00  3.650000E+00  9.683113E-05
-4.750000E+00  3.700000E+00  8.116301E-05
-4.750000E+00  3.750000E+00  6.771199E-05
-4.750000E+00  3.800000E+00  5.622578E-05
-4.750000E+00  3.850000E+00  4.646938E-05
-4.750000E+00  3.900000E+00  3.822611E-05
-4.750000E+00  3.950000E+00  3.129794E-05
-4.750000E+00  4.000000E+00  2.550560E-05
-4.750000E+00  4.050000E+00  2.068814E-05
-4.750000E+00  4.100000E+00  1.670229E-05
-4.750000E+00  4.150000E+00  1.342152E-05
-4.750000E+00  4.200000E+00  1.073499E-05
-4.750000E+00  4.250000E+00  8.546305E-06
-4.750000E+00  4.300000E+00  6.772279E-06
-4.750000E+00  4.350000E+00  5.341627E-06
-4.750000E+00  4.400000E+00  4.193695E-06
-4.750000E+00  4.450000E+00  3.277228E-06
-4.750000E+00  4.500000E+00  2.549204E-06
-4.750000E+00  4.550000E+00  1.973747E-06
-4.750000E+00  4.600000E+00  1.521136E-06
-4.750000E+00  4.650000E+00  1.166901E-06
-4.750000E+00  4.700000E+00  8.910227E-07
-4.750000E+00  4.750000E+00  6.772224E-07
-4.750000E+00  4.800000E+00  5.123419E-07
-4.750000E+00  4.850000E+00  3.858090E-07
-4.750000E+00  4.900000E+00  2.891787E-07
-4.750000E+00  4.950000E+00  2.157442E-07
-4.750000E+00  5.000000E+00  1.602094E-07
-4.750000E+00  5.050000E+00  1.184161E-07
-4.750000E+00  5.100000E+00  8.711751E-08
-4.750000E+00  5.150000E+00  6.379276E-08
-4.750000E+00  5.200000E+00  4.649531E-08
-4.750000E+00  5.250000E+00  3.373038E-08
-4.750000E+00  5.300000E+00  2.435639E-08
-4.750000E+00  5.350000E+00  1.750620E-08
-4.750000E+00  5.400000E+00  1.252478E-08
-4.750000E+00  5.450000E+00  8.919946E-09
-4.750000E+00  5.500000E+00  6.323920E-09
-4.750000E+00  5.550000E+00  4.463354E-09
-4.750000E+00  5.600000E+00  3.136196E-09
-4.750000E+00  5.650000E+00  2.193903E-09
-4.750000E+00  5.700000E+00  1.527871E-09
-4.750000E+00  5.750000E+00  1.059130E-09
-4.750000E+00  5.800000E+00  7.305753E-10
-4.750000E+00  5.850000E+00  5.011440E-10
-4.750000E+00  5.900000E+00  3.414746E-10
-4.750000E+00  5.950000E+00  2.306916E-10
-4.750000E+00  6.000000E+00  1.540390E-10
-4.750000E+00  6.050000E+00  1.011485E-10
-4.750000E+00  6.100000E+00  6.478048E-11
-4.750000E+00  6.150000E+00  3.991455E-11
-4.750000E+00  6.200000E+00  2.309863E-11
-4.750000E+00  6.250000E+00  1.198744E-11
-4.750000E+00  6.300000E+00  5.021276E-12
-4.750000E+00  6.350000E+00  1.210102E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  8.602829E-13
-4.700000E+00 -6.300000E+00  3.595214E-12
-4.700000E+00 -6.250000E+00  8.682433E-12
-4.700000E+00 -6.200000E+00  1.699167E-11
-4.700000E+00 -6.150000E+00  2.992360E-11
-4.700000E+00 -6.100000E+00  4.963518E-11
-4.700000E+00 -6.050000E+00  7.938002E-11
-4.700000E+00 -6.000000E+00  1.240068E-10
-4.700000E+00 -5.950000E+00  1.906780E-10
-4.700000E+00 -5.900000E+00  2.898939E-10
-4.700000E+00 -5.850000E+00  4.369402E-10
-4.700000E+00 -5.800000E+00  6.539182E-10
-4.700000E+00 -5.750000E+00  9.725686E-10
-4.700000E+00 -5.700000E+00  1.438173E-09
-4.700000E+00 -5.650000E+00  2.114900E-09
-4.700000E+00 -5.600000E+00  3.093085E-09
-4.700000E+00 -5.550000E+00  4.499049E-09
-4.700000E+00 -5.500000E+00  6.508269E-09
-4.700000E+00 -5.450000E+00  9.362877E-09
-4.700000E+00 -5.400000E+00  1.339476E-08
-4.700000E+00 -5.350000E+00  1.905576E-08
-4.700000E+00 -5.300000E+00  2.695697E-08
-4.700000E+00 -5.250000E+00  3.791919E-08
-4.700000E+00 -5.200000E+00  5.303751E-08
-4.700000E+00 -5.150000E+00  7.376301E-08
-4.700000E+00 -5.100000E+00  1.020054E-07
-4.700000E+00 -5.050000E+00  1.402606E-07
-4.700000E+00 -5.000000E+00  1.917684E-07
-4.700000E+00 -4.950000E+00  2.607048E-07
-4.700000E+00 -4.900000E+00  3.524150E-07
-4.700000E+00 -4.850000E+00  4.736929E-07
-4.700000E+00 -4.800000E+00  6.331123E-07
-4.700000E+00 -4.750000E+00  8.414169E-07
-4.700000E+00 -4.700000E+00  1.111972E-06
-4.700000E+00 -4.650000E+00  1.461285E-06
-4.700000E+00 -4.600000E+00  1.909595E-06
-4.700000E+00 -4.550000E+00  2.481535E-06
-4.700000E+00 -4.500000E+00  3.206861E-06
-4.700000E+00 -4.450000E+00  4.121252E-06
-4.700000E+00 -4.400000E+00  5.267160E-06
-4.700000E+00 -4.350000E+00  6.694716E-06
-4.700000E+00 -4.300000E+00  8.462653E-06
-4.700000E+00 -4.250000E+00  1.063925E-05
-4.700000E+00 -4.200000E+00  1.330324E-05
-4.700000E+00 -4.150000E+00  1.654469E-05
-4.700000E+00 -4.100000E+00  2.046579E-05
-4.700000E+00 -4.050000E+00  2.518148E-05
-4.700000E+00 -4.000000E+00  3.082000E-05
-4.700000E+00 -3.950000E+00  3.752314E-05
-4.700000E+00 -3.900000E+00  4.544629E-05
-4.700000E+00 -3.850000E+00  5.475818E-05
-4.700000E+00 -3.800000E+00  6.564033E-05
-4.700000E+00 -3.750000E+00  7.828611E-05
-4.700000E+00 -3.700000E+00  9.289946E-05
-4.700000E+00 -3.650000E+00  1.096932E-04
-4.700000E+00 -3.600000E+00  1.288870E-04
-4.700000E+00 -3.550000E+00  1.507050E-04
-4.700000E+00 -3.500000E+00  1.753729E-04
-4.700000E+00 -3.450000E+00  2.031156E-04
-4.700000E+00 -3.400000E+00  2.341530E-04
-4.700000E+00 -3.350000E+00  2.686974E-04
-4.700000E+00 -3.300000E+00  3.069502E-04
-4.700000E+00 -3.250000E+00  3.490977E-04
-4.700000E+00 -3.200000E+00  3.953086E-04
-4.700000E+00 -3.150000E+00  4.457309E-04
-4.700000E+00 -3.100000E+00  5.004886E-04
-4.700000E+00 -3.050000E+00  5.596799E-04
-4.700000E+00 -3.000000E+00  6.233748E-04
-4.700000E+00 -2.950000E+00  6.916138E-04
-4.700000E+00 -2.900000E+00  7.644072E-04
-4.700000E+00 -2.850000E+00  8.417341E-04
-4.700000E+00 -2.800000E+00  9.235428E-04
-4.700000E+00 -2.750000E+00  1.009752E-03
-4.700000E+00 -2.700000E+00  1.100250E-03
-4.700000E+00 -2.650000E+00  1.194898E-03
-4.700000E+00 -2.600000E+00  1.293534E-03
-4.700000E+00 -2.550000E+00  1.395969E-03
-4.700000E+00 -2.500000E+00  1.501994E-03
-4.700000E+00 -2.450000E+00  1.611385E-03
-4.700000E+00 -2.400000E+00  1.723897E-03
-4.700000E+00 -2.350000E+00  1.839278E-03
-4.700000E+00 -2.300000E+00  1.957263E-03
-4.700000E+00 -2.250000E+00  2.077580E-03
-4.700000E+00 -2.200000E+00  2.199953E-03
-4.700000E+00 -2.150000E+00  2.324105E-03
-4.700000E+00 -2.100000E+00  2.449758E-03
-4.700000E+00 -2.050000E+00  2.576635E-03
-4.700000E+00 -2.000000E+00  2.704466E-03
-4.700000E+00 -1.950000E+00  2.832984E-03
-4.700000E+00 -1.900000E+00  2.961928E-03
-4.700000E+00 -1.850000E+00  3.091046E-03
-4.700000E+00 -1.800000E+00  3.220096E-03
-4.700000E+00 -1.750000E+00  3.348841E-03
-4.700000E+00 -1.700000E+00  3.477056E-03
-4.700000E+00 -1.650000E+00  3.604525E-03
-4.700000E+00 -1.600000E+00  3.731042E-03
-4.700000E+00 -1.550000E+00  3.856410E-03
-4.700000E+00 -1.500000E+00  3.980440E-03
-4.700000E+00 -1.450000E+00  4.102955E-03
-4.700000E+00 -1.400000E+00  4.223784E-03
-4.700000E+00 -1.350000E+00  4.342766E-03
-4.700000E+00 -1.300000E+00  4.459745E-03
-4.700000E+00 -1.250000E+00  4.574575E-03
-4.700000E+00 -1.200000E+00  4.687115E-03
-4.700000E+00 -1.150000E+00  4.797231E-03
-4.700000E+00 -1.100000E+00  4.904794E-03
-4.700000E+00 -1.050000E+00  5.009682E-03
-4.700000E+00 -1.000000E+00  5.111774E-03
-4.700000E+00 -9.500000E-01  5.210957E-03
-4.700000E+00 -9.000000E-01  5.307121E-03
-4.700000E+00 -8.500000E-01  5.400156E-03
-4.700000E+00 -8.000000E-01  5.489961E-03
-4.700000E+00 -7.500000E-01  5.576432E-03
-4.700000E+00 -7.000000E-01  5.659470E-03
-4.700000E+00 -6.500000E-01  5.738980E-03
-4.700000E+00 -6.000000E-01  5.814866E-03
-4.700000E+00 -5.500000E-01  5.887034E-03
-4.700000E+00 -5.000000E-01  5.955393E-03
-4.700000E+00 -4.500000E-01  6.019854E-03
-4.700000E+00 -4.000000E-01  6.080327E-03
-4.700000E+00 -3.500000E-01  6.136725E-03
-4.700000E+00 -3.000000E-01  6.188963E-03
-4.700000E+00 -2.500000E-01  6.236957E-03
-4.700000E+00 -2.000000E-01  6.280623E-03
-4.700000E+00 -1.500000E-01  6.319880E-03
-4.700000E+00 -1.000000E-01  6.354650E-03
-4.700000E+00 -5.000000E-02  6.384855E-03
-4.700000E+00  0.000000E+00  6.410419E-03
-4.700000E+00  5.000000E-02  6.431270E-03
-4.700000E+00  1.000000E-01  6.447337E-03
-4.700000E+00  1.500000E-01  6.458553E-03
-4.700000E+00  2.000000E-01  6.464855E-03
-4.700000E+00  2.500000E-01  6.466180E-03
-4.700000E+00  3.000000E-01  6.462471E-03
-4.700000E+00  3.500000E-01  6.453676E-03
-4.700000E+00  4.000000E-01  6.439745E-03
-4.700000E+00  4.500000E-01  6.420632E-03
-4.700000E+00  5.000000E-01  6.396299E-03
-4.700000E+00  5.500000E-01  6.366709E-03
-4.700000E+00  6.000000E-01  6.331833E-03
-4.700000E+00  6.500000E-01  6.291647E-03
-4.700000E+00  7.000000E-01  6.246133E-03
-4.700000E+00  7.500000E-01  6.195280E-03
-4.700000E+00  8.000000E-01  6.139082E-03
-4.700000E+00  8.500000E-01  6.077544E-03
-4.700000E+00  9.000000E-01  6.010676E-03
-4.700000E+00  9.500000E-01  5.938498E-03
-4.700000E+00  1.000000E+00  5.861041E-03
-4.700000E+00  1.050000E+00  5.778343E-03
-4.700000E+00  1.100000E+00  5.690457E-03
-4.700000E+00  1.150000E+00  5.597444E-03
-4.700000E+00  1.200000E+00  5.499383E-03
-4.700000E+00  1.250000E+00  5.396362E-03
-4.700000E+00  1.300000E+00  5.288488E-03
-4.700000E+00  1.350000E+00  5.175882E-03
-4.700000E+00  1.400000E+00  5.058685E-03
-4.700000E+00  1.450000E+00  4.937053E-03
-4.700000E+00  1.500000E+00  4.811164E-03
-4.700000E+00  1.550000E+00  4.681217E-03
-4.700000E+00  1.600000E+00  4.547431E-03
-4.700000E+00  1.650000E+00  4.410050E-03
-4.700000E+00  1.700000E+00  4.269340E-03
-4.700000E+00  1.750000E+00  4.125592E-03
-4.700000E+00  1.800000E+00  3.979121E-03
-4.700000E+00  1.850000E+00  3.830267E-03
-4.700000E+00  1.900000E+00  3.679394E-03
-4.700000E+00  1.950000E+00  3.526891E-03
-4.700000E+00  2.000000E+00  3.373168E-03
-4.700000E+00  2.050000E+00  3.218659E-03
-4.700000E+00  2.100000E+00  3.063815E-03
-4.700000E+00  2.150000E+00  2.909106E-03
-4.700000E+00  2.200000E+00  2.755012E-03
-4.700000E+00  2.250000E+00  2.602025E-03
-4.700000E+00  2.300000E+00  2.450644E-03
-4.700000E+00  2.350000E+00  2.301366E-03
-4.700000E+00  2.400000E+00  2.154685E-03
-4.700000E+00  2.450000E+00  2.011084E-03
-4.700000E+00  2.500000E+00  1.871030E-03
-4.700000E+00  2.550000E+00  1.734968E-03
-4.700000E+00  2.600000E+00  1.603317E-03
-4.700000E+00  2.650000E+00  1.476459E-03
-4.700000E+00  2.700000E+00  1.354740E-03
-4.700000E+00  2.750000E+00  1.238461E-03
-4.700000E+00  2.800000E+00  1.127874E-03
-4.700000E+00  2.850000E+00  1.023183E-03
-4.700000E+00  2.900000E+00  9.245350E-04
-4.700000E+00  2.950000E+00  8.320247E-04
-4.700000E+00  3.000000E+00  7.456910E-04
-4.700000E+00  3.050000E+00  6.655186E-04
-4.700000E+00  3.100000E+00  5.914406E-04
-4.700000E+00  3.150000E+00  5.233410E-04
-4.700000E+00  3.200000E+00  4.610587E-04
-4.700000E+00  3.250000E+00  4.043923E-04
-4.700000E+00  3.300000E+00  3.531051E-04
-4.700000E+00  3.350000E+00  3.069314E-04
-4.700000E+00  3.400000E+00  2.655819E-04
-4.700000E+00  3.450000E+00  2.287500E-04
-4.700000E+00  3.500000E+00  1.961177E-04
-4.700000E+00  3.550000E+00  1.673613E-04
-4.700000E+00  3.600000E+00  1.421567E-04
-4.700000E+00  3.650000E+00  1.201838E-04
-4.700000E+00  3.700000E+00  1.011313E-04
-4.700000E+00  3.750000E+00  8.469980E-05
-4.700000E+00  3.800000E+00  7.060456E-05
-4.700000E+00  3.850000E+00  5.857806E-05
-4.700000E+00  3.900000E+00  4.837135E-05
-4.700000E+00  3.950000E+00  3.975504E-05
-4.700000E+00  4.000000E+00  3.251978E-05
-4.700000E+00  4.050000E+00  2.647618E-05
-4.700000E+00  4.100000E+00  2.145444E-05
-4.700000E+00  4.150000E+00  1.730354E-05
-4.700000E+00  4.200000E+00  1.389025E-05
-4.700000E+00  4.250000E+00  1.109801E-05
-4.700000E+00  4.300000E+00  8.825548E-06
-4.700000E+00  4.350000E+00  6.985564E-06
-4.700000E+00  4.400000E+00  5.503337E-06
-4.700000E+00  4.450000E+00  4.315356E-06
-4.700000E+00  4.500000E+00  3.368013E-06
-4.700000E+00  4.550000E+00  2.616362E-06
-4.700000E+00  4.600000E+00  2.022965E-06
-4.700000E+00  4.650000E+00  1.556844E-06
-4.700000E+00  4.700000E+00  1.192522E-06
-4.700000E+00  4.750000E+00  9.091814E-07
-4.700000E+00  4.800000E+00  6.899149E-07
-4.700000E+00  4.850000E+00  5.210730E-07
-4.700000E+00  4.900000E+00  3.917031E-07
-4.700000E+00  4.950000E+00  2.930677E-07
-4.700000E+00  5.000000E+00  2.182369E-07
-4.700000E+00  5.050000E+00  1.617468E-07
-4.700000E+00  5.100000E+00  1.193131E-07
-4.700000E+00  5.150000E+00  8.759612E-08
-4.700000E+00  5.200000E+00  6.400685E-08
-4.700000E+00  5.250000E+00  4.654953E-08
-4.700000E+00  5.300000E+00  3.369430E-08
-4.700000E+00  5.350000E+00  2.427490E-08
-4.700000E+00  5.400000E+00  1.740723E-08
-4.700000E+00  5.450000E+00  1.242474E-08
-4.700000E+00  5.500000E+00  8.827675E-09
-4.700000E+00  5.550000E+00  6.243443E-09
-4.700000E+00  5.600000E+00  4.395758E-09
-4.700000E+00  5.650000E+00  3.080895E-09
-4.700000E+00  5.700000E+00  2.149468E-09
-4.700000E+00  5.750000E+00  1.492548E-09
-4.700000E+00  5.800000E+00  1.031149E-09
-4.700000E+00  5.850000E+00  7.083231E-10
-4.700000E+00  5.900000E+00  4.832443E-10
-4.700000E+00  5.950000E+00  3.268135E-10
-4.700000E+00  6.000000E+00  2.184111E-10
-4.700000E+00  6.050000E+00  1.435140E-10
-4.700000E+00  6.100000E+00  9.195773E-11
-4.700000E+00  6.150000E+00  5.667766E-11
-4.700000E+00  6.200000E+00  3.280531E-11
-4.700000E+00  6.250000E+00  1.702623E-11
-4.700000E+00  6.300000E+00  7.132058E-12
-4.700000E+00  6.350000E+00  1.718782E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.183695E-12
-4.650000E+00 -6.300000E+00  4.946457E-12
-4.650000E+00 -6.250000E+00  1.194411E-11
-4.650000E+00 -6.200000E+00  2.336963E-11
-4.650000E+00 -6.150000E+00  4.114178E-11
-4.650000E+00 -6.100000E+00  6.821089E-11
-4.650000E+00 -6.050000E+00  1.090200E-10
-4.650000E+00 -6.000000E+00  1.701791E-10
-4.650000E+00 -5.950000E+00  2.614353E-10
-4.650000E+00 -5.900000E+00  3.970526E-10
-4.650000E+00 -5.850000E+00  5.977587E-10
-4.650000E+00 -5.800000E+00  8.934672E-10
-4.650000E+00 -5.750000E+00  1.327058E-09
-4.650000E+00 -5.700000E+00  1.959588E-09
-4.650000E+00 -5.650000E+00  2.877411E-09
-4.650000E+00 -5.600000E+00  4.201845E-09
-4.650000E+00 -5.550000E+00  6.102193E-09
-4.650000E+00 -5.500000E+00  8.813137E-09
-4.650000E+00 -5.450000E+00  1.265780E-08
-4.650000E+00 -5.400000E+00  1.807808E-08
-4.650000E+00 -5.350000E+00  2.567425E-08
-4.650000E+00 -5.300000E+00  3.625613E-08
-4.650000E+00 -5.250000E+00  5.090889E-08
-4.650000E+00 -5.200000E+00  7.107662E-08
-4.650000E+00 -5.150000E+00  9.866794E-08
-4.650000E+00 -5.100000E+00  1.361879E-07
-4.650000E+00 -5.050000E+00  1.869016E-07
-4.650000E+00 -5.000000E+00  2.550350E-07
-4.650000E+00 -4.950000E+00  3.460191E-07
-4.650000E+00 -4.900000E+00  4.667846E-07
-4.650000E+00 -4.850000E+00  6.261125E-07
-4.650000E+00 -4.800000E+00  8.350482E-07
-4.650000E+00 -4.750000E+00  1.107385E-06
-4.650000E+00 -4.700000E+00  1.460224E-06
-4.650000E+00 -4.650000E+00  1.914606E-06
-4.650000E+00 -4.600000E+00  2.496234E-06
-4.650000E+00 -4.550000E+00  3.236264E-06
-4.650000E+00 -4.500000E+00  4.172183E-06
-4.650000E+00 -4.450000E+00  5.348741E-06
-4.650000E+00 -4.400000E+00  6.818954E-06
-4.650000E+00 -4.350000E+00  8.645129E-06
-4.650000E+00 -4.300000E+00  1.089992E-05
-4.650000E+00 -4.250000E+00  1.366733E-05
-4.650000E+00 -4.200000E+00  1.704377E-05
-4.650000E+00 -4.150000E+00  2.113884E-05
-4.650000E+00 -4.100000E+00  2.607619E-05
-4.650000E+00 -4.050000E+00  3.199407E-05
-4.650000E+00 -4.000000E+00  3.904566E-05
-4.650000E+00 -3.950000E+00  4.739918E-05
-4.650000E+00 -3.900000E+00  5.723763E-05
-4.650000E+00 -3.850000E+00  6.875817E-05
-4.650000E+00 -3.800000E+00  8.217114E-05
-4.650000E+00 -3.750000E+00  9.769857E-05
-4.650000E+00 -3.700000E+00  1.155724E-04
-4.650000E+00 -3.650000E+00  1.360321E-04
-4.650000E+00 -3.600000E+00  1.593221E-04
-4.650000E+00 -3.550000E+00  1.856886E-04
-4.650000E+00 -3.500000E+00  2.153762E-04
-4.650000E+00 -3.450000E+00  2.486245E-04
-4.650000E+00 -3.400000E+00  2.856638E-04
-4.650000E+00 -3.350000E+00  3.267120E-04
-4.650000E+00 -3.300000E+00  3.719700E-04
-4.650000E+00 -3.250000E+00  4.216185E-04
-4.650000E+00 -3.200000E+00  4.758146E-04
-4.650000E+00 -3.150000E+00  5.346885E-04
-4.650000E+00 -3.100000E+00  5.983406E-04
-4.650000E+00 -3.050000E+00  6.668402E-04
-4.650000E+00 -3.000000E+00  7.402228E-04
-4.650000E+00 -2.950000E+00  8.184902E-04
-4.650000E+00 -2.900000E+00  9.016092E-04
-4.650000E+00 -2.850000E+00  9.895126E-04
-4.650000E+00 -2.800000E+00  1.082099E-03
-4.650000E+00 -2.750000E+00  1.179237E-03
-4.650000E+00 -2.700000E+00  1.280762E-03
-4.650000E+00 -2.650000E+00  1.386485E-03
-4.650000E+00 -2.600000E+00  1.496188E-03
-4.650000E+00 -2.550000E+00  1.609635E-03
-4.650000E+00 -2.500000E+00  1.726568E-03
-4.650000E+00 -2.450000E+00  1.846714E-03
-4.650000E+00 -2.400000E+00  1.969790E-03
-4.650000E+00 -2.350000E+00  2.095501E-03
-4.650000E+00 -2.300000E+00  2.223546E-03
-4.650000E+00 -2.250000E+00  2.353623E-03
-4.650000E+00 -2.200000E+00  2.485427E-03
-4.650000E+00 -2.150000E+00  2.618658E-03
-4.650000E+00 -2.100000E+00  2.753018E-03
-4.650000E+00 -2.050000E+00  2.888216E-03
-4.650000E+00 -2.000000E+00  3.023968E-03
-4.650000E+00 -1.950000E+00  3.160001E-03
-4.650000E+00 -1.900000E+00  3.296050E-03
-4.650000E+00 -1.850000E+00  3.431863E-03
-4.650000E+00 -1.800000E+00  3.567196E-03
-4.650000E+00 -1.750000E+00  3.701821E-03
-4.650000E+00 -1.700000E+00  3.835518E-03
-4.650000E+00 -1.650000E+00  3.968081E-03
-4.650000E+00 -1.600000E+00  4.099314E-03
-4.650000E+00 -1.550000E+00  4.229033E-03
-4.650000E+00 -1.500000E+00  4.357064E-03
-4.650000E+00 -1.450000E+00  4.483243E-03
-4.650000E+00 -1.400000E+00  4.607416E-03
-4.650000E+00 -1.350000E+00  4.729437E-03
-4.650000E+00 -1.300000E+00  4.849168E-03
-4.650000E+00 -1.250000E+00  4.966479E-03
-4.650000E+00 -1.200000E+00  5.081246E-03
-4.650000E+00 -1.150000E+00  5.193353E-03
-4.650000E+00 -1.100000E+00  5.302687E-03
-4.650000E+00 -1.050000E+00  5.409142E-03
-4.650000E+00 -1.000000E+00  5.512613E-03
-4.650000E+00 -9.500000E-01  5.613003E-03
-4.650000E+00 -9.000000E-01  5.710215E-03
-4.650000E+00 -8.500000E-01  5.804157E-03
-4.650000E+00 -8.000000E-01  5.894737E-03
-4.650000E+00 -7.500000E-01  5.981868E-03
-4.650000E+00 -7.000000E-01  6.065461E-03
-4.650000E+00 -6.500000E-01  6.145433E-03
-4.650000E+00 -6.000000E-01  6.221697E-03
-4.650000E+00 -5.500000E-01  6.294171E-03
-4.650000E+00 -5.000000E-01  6.362773E-03
-4.650000E+00 -4.500000E-01  6.427420E-03
-4.650000E+00 -4.000000E-01  6.488032E-03
-4.650000E+00 -3.500000E-01  6.544528E-03
-4.650000E+00 -3.000000E-01  6.596829E-03
-4.650000E+00 -2.500000E-01  6.644855E-03
-4.650000E+00 -2.000000E-01  6.688528E-03
-4.650000E+00 -1.500000E-01  6.727772E-03
-4.650000E+00 -1.000000E-01  6.762510E-03
-4.650000E+00 -5.000000E-02  6.792667E-03
-4.650000E+00  0.000000E+00  6.818171E-03
-4.650000E+00  5.000000E-02  6.838951E-03
-4.650000E+00  1.000000E-01  6.854937E-03
-4.650000E+00  1.500000E-01  6.866062E-03
-4.650000E+00  2.000000E-01  6.872262E-03
-4.650000E+00  2.500000E-01  6.873476E-03
-4.650000E+00  3.000000E-01  6.869645E-03
-4.650000E+00  3.500000E-01  6.860716E-03
-4.650000E+00  4.000000E-01  6.846635E-03
-4.650000E+00  4.500000E-01  6.827356E-03
-4.650000E+00  5.000000E-01  6.802834E-03
-4.650000E+00  5.500000E-01  6.773032E-03
-4.650000E+00  6.000000E-01  6.737913E-03
-4.650000E+00  6.500000E-01  6.697449E-03
-4.650000E+00  7.000000E-01  6.651614E-03
-4.650000E+00  7.500000E-01  6.600390E-03
-4.650000E+00  8.000000E-01  6.543763E-03
-4.650000E+00  8.500000E-01  6.481727E-03
-4.650000E+00  9.000000E-01  6.414282E-03
-4.650000E+00  9.500000E-01  6.341438E-03
-4.650000E+00  1.000000E+00  6.263210E-03
-4.650000E+00  1.050000E+00  6.179626E-03
-4.650000E+00  1.100000E+00  6.090721E-03
-4.650000E+00  1.150000E+00  5.996543E-03
-4.650000E+00  1.200000E+00  5.897151E-03
-4.650000E+00  1.250000E+00  5.792618E-03
-4.650000E+00  1.300000E+00  5.683032E-03
-4.650000E+00  1.350000E+00  5.568493E-03
-4.650000E+00  1.400000E+00  5.449121E-03
-4.650000E+00  1.450000E+00  5.325053E-03
-4.650000E+00  1.500000E+00  5.196444E-03
-4.650000E+00  1.550000E+00  5.063470E-03
-4.650000E+00  1.600000E+00  4.926329E-03
-4.650000E+00  1.650000E+00  4.785242E-03
-4.650000E+00  1.700000E+00  4.640452E-03
-4.650000E+00  1.750000E+00  4.492228E-03
-4.650000E+00  1.800000E+00  4.340865E-03
-4.650000E+00  1.850000E+00  4.186683E-03
-4.650000E+00  1.900000E+00  4.030030E-03
-4.650000E+00  1.950000E+00  3.871278E-03
-4.650000E+00  2.000000E+00  3.710827E-03
-4.650000E+00  2.050000E+00  3.549100E-03
-4.650000E+00  2.100000E+00  3.386546E-03
-4.650000E+00  2.150000E+00  3.223632E-03
-4.650000E+00  2.200000E+00  3.060848E-03
-4.650000E+00  2.250000E+00  2.898694E-03
-4.650000E+00  2.300000E+00  2.737687E-03
-4.650000E+00  2.350000E+00  2.578347E-03
-4.650000E+00  2.400000E+00  2.421199E-03
-4.650000E+00  2.450000E+00  2.266762E-03
-4.650000E+00  2.500000E+00  2.115547E-03
-4.650000E+00  2.550000E+00  1.968048E-03
-4.650000E+00  2.600000E+00  1.824737E-03
-4.650000E+00  2.650000E+00  1.686057E-03
-4.650000E+00  2.700000E+00  1.552418E-03
-4.650000E+00  2.750000E+00  1.424185E-03
-4.650000E+00  2.800000E+00  1.301681E-03
-4.650000E+00  2.850000E+00  1.185176E-03
-4.650000E+00  2.900000E+00  1.074888E-03
-4.650000E+00  2.950000E+00  9.709759E-04
-4.650000E+00  3.000000E+00  8.735412E-04
-4.650000E+00  3.050000E+00  7.826272E-04
-4.650000E+00  3.100000E+00  6.982194E-04
-4.650000E+00  3.150000E+00  6.202476E-04
-4.650000E+00  3.200000E+00  5.485897E-04
-4.650000E+00  3.250000E+00  4.830752E-04
-4.650000E+00  3.300000E+00  4.234906E-04
-4.650000E+00  3.350000E+00  3.695850E-04
-4.650000E+00  3.400000E+00  3.210762E-04
-4.650000E+00  3.450000E+00  2.776572E-04
-4.650000E+00  3.500000E+00  2.390027E-04
-4.650000E+00  3.550000E+00  2.047752E-04
-4.650000E+00  3.600000E+00  1.746314E-04
-4.650000E+00  3.650000E+00  1.482276E-04
-4.650000E+00  3.700000E+00  1.252248E-04
-4.650000E+00  3.750000E+00  1.052933E-04
-4.650000E+00  3.800000E+00  8.811623E-05
-4.650000E+00  3.850000E+00  7.339266E-05
-4.650000E+00  3.900000E+00  6.083994E-05
-4.650000E+00  3.950000E+00  5.019532E-05
-4.650000E+00  4.000000E+00  4.121690E-05
-4.650000E+00  4.050000E+00  3.368412E-05
-4.650000E+00  4.100000E+00  2.739766E-05
-4.650000E+00  4.150000E+00  2.217894E-05
-4.650000E+00  4.200000E+00  1.786932E-05
-4.650000E+00  4.250000E+00  1.432903E-05
-4.650000E+00  4.300000E+00  1.143582E-05
-4.650000E+00  4.350000E+00  9.083670E-06
-4.650000E+00  4.400000E+00  7.181231E-06
-4.650000E+00  4.450000E+00  5.650417E-06
-4.650000E+00  4.500000E+00  4.424928E-06
-4.650000E+00  4.550000E+00  3.448859E-06
-4.650000E+00  4.600000E+00  2.675392E-06
-4.650000E+00  4.650000E+00  2.065574E-06
-4.650000E+00  4.700000E+00  1.587207E-06
-4.650000E+00  4.750000E+00  1.213846E-06
-4.650000E+00  4.800000E+00  9.239075E-07
-4.650000E+00  4.850000E+00  6.998823E-07
-4.650000E+00  4.900000E+00  5.276551E-07
-4.650000E+00  4.950000E+00  3.959138E-07
-4.650000E+00  5.000000E+00  2.956471E-07
-4.650000E+00  5.050000E+00  2.197184E-07
-4.650000E+00  5.100000E+00  1.625088E-07
-4.650000E+00  5.150000E+00  1.196202E-07
-4.650000E+00  5.200000E+00  8.762939E-08
-4.650000E+00  5.250000E+00  6.388736E-08
-4.650000E+00  5.300000E+00  4.635590E-08
-4.650000E+00  5.350000E+00  3.347552E-08
-4.650000E+00  5.400000E+00  2.405984E-08
-4.650000E+00  5.450000E+00  1.721132E-08
-4.650000E+00  5.500000E+00  1.225483E-08
-4.650000E+00  5.550000E+00  8.685330E-09
-4.650000E+00  5.600000E+00  6.127200E-09
-4.650000E+00  5.650000E+00  4.302614E-09
-4.650000E+00  5.700000E+00  3.007252E-09
-4.650000E+00  5.750000E+00  2.091706E-09
-4.650000E+00  5.800000E+00  1.447340E-09
-4.650000E+00  5.850000E+00  9.956179E-10
-4.650000E+00  5.900000E+00  6.800934E-10
-4.650000E+00  5.950000E+00  4.604303E-10
-4.650000E+00  6.000000E+00  3.079768E-10
-4.650000E+00  6.050000E+00  2.025039E-10
-4.650000E+00  6.100000E+00  1.298204E-10
-4.650000E+00  6.150000E+00  8.004061E-11
-4.650000E+00  6.200000E+00  4.633691E-11
-4.650000E+00  6.250000E+00  2.405150E-11
-4.650000E+00  6.300000E+00  1.007517E-11
-4.650000E+00  6.350000E+00  2.428065E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  1.620780E-12
-4.600000E+00 -6.300000E+00  6.772468E-12
-4.600000E+00 -6.250000E+00  1.635104E-11
-4.600000E+00 -6.200000E+00  3.198470E-11
-4.600000E+00 -6.150000E+00  5.628880E-11
-4.600000E+00 -6.100000E+00  9.327857E-11
-4.600000E+00 -6.050000E+00  1.489908E-10
-4.600000E+00 -6.000000E+00  2.323912E-10
-4.600000E+00 -5.950000E+00  3.566771E-10
-4.600000E+00 -5.900000E+00  5.411269E-10
-4.600000E+00 -5.850000E+00  8.137035E-10
-4.600000E+00 -5.800000E+00  1.214687E-09
-4.600000E+00 -5.750000E+00  1.801707E-09
-4.600000E+00 -5.700000E+00  2.656661E-09
-4.600000E+00 -5.650000E+00  3.895150E-09
-4.600000E+00 -5.600000E+00  5.679246E-09
-4.600000E+00 -5.550000E+00  8.234652E-09
-4.600000E+00 -5.500000E+00  1.187355E-08
-4.600000E+00 -5.450000E+00  1.702483E-08
-4.600000E+00 -5.400000E+00  2.427367E-08
-4.600000E+00 -5.350000E+00  3.441311E-08
-4.600000E+00 -5.300000E+00  4.851047E-08
-4.600000E+00 -5.250000E+00  6.799235E-08
-4.600000E+00 -5.200000E+00  9.475235E-08
-4.600000E+00 -5.150000E+00  1.312865E-07
-4.600000E+00 -5.100000E+00  1.808619E-07
-4.600000E+00 -5.050000E+00  2.477248E-07
-4.600000E+00 -5.000000E+00  3.373548E-07
-4.600000E+00 -4.950000E+00  4.567730E-07
-4.600000E+00 -4.900000E+00  6.149107E-07
-4.600000E+00 -4.850000E+00  8.230471E-07
-4.600000E+00 -4.800000E+00  1.095322E-06
-4.600000E+00 -4.750000E+00  1.449333E-06
-4.600000E+00 -4.700000E+00  1.906813E-06
-4.600000E+00 -4.650000E+00  2.494409E-06
-4.600000E+00 -4.600000E+00  3.244537E-06
-4.600000E+00 -4.550000E+00  4.196336E-06
-4.600000E+00 -4.500000E+00  5.396692E-06
-4.600000E+00 -4.450000E+00  6.901330E-06
-4.600000E+00 -4.400000E+00  8.775960E-06
-4.600000E+00 -4.350000E+00  1.109743E-05
-4.600000E+00 -4.300000E+00  1.395490E-05
-4.600000E+00 -4.250000E+00  1.745092E-05
-4.600000E+00 -4.200000E+00  2.170247E-05
-4.600000E+00 -4.150000E+00  2.684184E-05
-4.600000E+00 -4.100000E+00  3.301728E-05
-4.600000E+00 -4.050000E+00  4.039346E-05
-4.600000E+00 -4.000000E+00  4.915162E-05
-4.600000E+00 -3.950000E+00  5.948926E-05
-4.600000E+00 -3.900000E+00  7.161958E-05
-4.600000E+00 -3.850000E+00  8.577034E-05
-4.600000E+00 -3.800000E+00  1.021823E-04
-4.600000E+00 -3.750000E+00  1.211072E-04
-4.600000E+00 -3.700000E+00  1.428052E-04
-4.600000E+00 -3.650000E+00  1.675417E-04
-4.600000E+00 -3.600000E+00  1.955844E-04
-4.600000E+00 -3.550000E+00  2.271988E-04
-4.600000E+00 -3.500000E+00  2.626448E-04
-4.600000E+00 -3.450000E+00  3.021720E-04
-4.600000E+00 -3.400000E+00  3.460153E-04
-4.600000E+00 -3.350000E+00  3.943912E-04
-4.600000E+00 -3.300000E+00  4.474930E-04
-4.600000E+00 -3.250000E+00  5.054871E-04
-4.600000E+00 -3.200000E+00  5.685100E-04
-4.600000E+00 -3.150000E+00  6.366648E-04
-4.600000E+00 -3.100000E+00  7.100192E-04
-4.600000E+00 -3.050000E+00  7.886034E-04
-4.600000E+00 -3.000000E+00  8.724096E-04
-4.600000E+00 -2.950000E+00  9.613917E-04
-4.600000E+00 -2.900000E+00  1.055465E-03
-4.600000E+00 -2.850000E+00  1.154509E-03
-4.600000E+00 -2.800000E+00  1.258366E-03
-4.600000E+00 -2.750000E+00  1.366847E-03
-4.600000E+00 -2.700000E+00  1.479734E-03
-4.600000E+00 -2.650000E+00  1.596780E-03
-4.600000E+00 -2.600000E+00  1.717715E-03
-4.600000E+00 -2.550000E+00  1.842251E-03
-4.600000E+00 -2.500000E+00  1.970082E-03
-4.600000E+00 -2.450000E+00  2.100893E-03
-4.600000E+00 -2.400000E+00  2.234356E-03
-4.600000E+00 -2.350000E+00  2.370143E-03
-4.600000E+00 -2.300000E+00  2.507922E-03
-4.600000E+00 -2.250000E+00  2.647362E-03
-4.600000E+00 -2.200000E+00  2.788137E-03
-4.600000E+00 -2.150000E+00  2.929929E-03
-4.600000E+00 -2.100000E+00  3.072427E-03
-4.600000E+00 -2.050000E+00  3.215329E-03
-4.600000E+00 -2.000000E+00  3.358349E-03
-4.600000E+00 -1.950000E+00  3.501210E-03
-4.600000E+00 -1.900000E+00  3.643649E-03
-4.600000E+00 -1.850000E+00  3.785419E-03
-4.600000E+00 -1.800000E+00  3.926284E-03
-4.600000E+00 -1.750000E+00  4.066026E-03
-4.600000E+00 -1.700000E+00  4.204436E-03
-4.600000E+00 -1.650000E+00  4.341323E-03
-4.600000E+00 -1.600000E+00  4.476505E-03
-4.600000E+00 -1.550000E+00  4.609815E-03
-4.600000E+00 -1.500000E+00  4.741095E-03
-4.600000E+00 -1.450000E+00  4.870201E-03
-4.600000E+00 -1.400000E+00  4.996995E-03
-4.600000E+00 -1.350000E+00  5.121350E-03
-4.600000E+00 -1.300000E+00  5.243148E-03
-4.600000E+00 -1.250000E+00  5.362276E-03
-4.600000E+00 -1.200000E+00  5.478629E-03
-4.600000E+00 -1.150000E+00  5.592109E-03
-4.600000E+00 -1.100000E+00  5.702619E-03
-4.600000E+00 -1.050000E+00  5.810071E-03
-4.600000E+00 -1.000000E+00  5.914377E-03
-4.600000E+00 -9.500000E-01  6.015454E-03
-4.600000E+00 -9.000000E-01  6.113221E-03
-4.600000E+00 -8.500000E-01  6.207599E-03
-4.600000E+00 -8.000000E-01  6.298511E-03
-4.600000E+00 -7.500000E-01  6.385881E-03
-4.600000E+00 -7.000000E-01  6.469633E-03
-4.600000E+00 -6.500000E-01  6.549694E-03
-4.600000E+00 -6.000000E-01  6.625987E-03
-4.600000E+00 -5.500000E-01  6.698441E-03
-4.600000E+00 -5.000000E-01  6.766979E-03
-4.600000E+00 -4.500000E-01  6.831530E-03
-4.600000E+00 -4.000000E-01  6.892018E-03
-4.600000E+00 -3.500000E-01  6.948368E-03
-4.600000E+00 -3.000000E-01  7.000508E-03
-4.600000E+00 -2.500000E-01  7.048363E-03
-4.600000E+00 -2.000000E-01  7.091858E-03
-4.600000E+00 -1.500000E-01  7.130921E-03
-4.600000E+00 -1.000000E-01  7.165478E-03
-4.600000E+00 -5.000000E-02  7.195457E-03
-4.600000E+00  0.000000E+00  7.220788E-03
-4.600000E+00  5.000000E-02  7.241400E-03
-4.600000E+00  1.000000E-01  7.257226E-03
-4.600000E+00  1.500000E-01  7.268200E-03
-4.600000E+00  2.000000E-01  7.274257E-03
-4.600000E+00  2.500000E-01  7.275337E-03
-4.600000E+00  3.000000E-01  7.271380E-03
-4.600000E+00  3.500000E-01  7.262331E-03
-4.600000E+00  4.000000E-01  7.248137E-03
-4.600000E+00  4.500000E-01  7.228748E-03
-4.600000E+00  5.000000E-01  7.204118E-03
-4.600000E+00  5.500000E-01  7.174204E-03
-4.600000E+00  6.000000E-01  7.138967E-03
-4.600000E+00  6.500000E-01  7.098373E-03
-4.600000E+00  7.000000E-01  7.052391E-03
-4.600000E+00  7.500000E-01  7.000995E-03
-4.600000E+00  8.000000E-01  6.944165E-03
-4.600000E+00  8.500000E-01  6.881883E-03
-4.600000E+00  9.000000E-01  6.814142E-03
-4.600000E+00  9.500000E-01  6.740938E-03
-4.600000E+00  1.000000E+00  6.662277E-03
-4.600000E+00  1.050000E+00  6.578171E-03
-4.600000E+00  1.100000E+00  6.488642E-03
-4.600000E+00  1.150000E+00  6.393722E-03
-4.600000E+00  1.200000E+00  6.293455E-03
-4.600000E+00  1.250000E+00  6.187895E-03
-4.600000E+00  1.300000E+00  6.077111E-03
-4.600000E+00  1.350000E+00  5.961186E-03
-4.600000E+00  1.400000E+00  5.840218E-03
-4.600000E+00  1.450000E+00  5.714322E-03
-4.600000E+00  1.500000E+00  5.583632E-03
-4.600000E+00  1.550000E+00  5.448301E-03
-4.600000E+00  1.600000E+00  5.308502E-03
-4.600000E+00  1.650000E+00  5.164433E-03
-4.600000E+00  1.700000E+00  5.016312E-03
-4.600000E+00  1.750000E+00  4.864385E-03
-4.600000E+00  1.800000E+00  4.708922E-03
-4.600000E+00  1.850000E+00  4.550219E-03
-4.600000E+00  1.900000E+00  4.388603E-03
-4.600000E+00  1.950000E+00  4.224426E-03
-4.600000E+00  2.000000E+00  4.058070E-03
-4.600000E+00  2.050000E+00  3.889942E-03
-4.600000E+00  2.100000E+00  3.720480E-03
-4.600000E+00  2.150000E+00  3.550145E-03
-4.600000E+00  2.200000E+00  3.379420E-03
-4.600000E+00  2.250000E+00  3.208813E-03
-4.600000E+00  2.300000E+00  3.038845E-03
-4.600000E+00  2.350000E+00  2.870055E-03
-4.600000E+00  2.400000E+00  2.702986E-03
-4.600000E+00  2.450000E+00  2.538188E-03
-4.600000E+00  2.500000E+00  2.376206E-03
-4.600000E+00  2.550000E+00  2.217578E-03
-4.600000E+00  2.600000E+00  2.062824E-03
-4.600000E+00  2.650000E+00  1.912445E-03
-4.600000E+00  2.700000E+00  1.766907E-03
-4.600000E+00  2.750000E+00  1.626645E-03
-4.600000E+00  2.800000E+00  1.492049E-03
-4.600000E+00  2.850000E+00  1.363461E-03
-4.600000E+00  2.900000E+00  1.241169E-03
-4.600000E+00  2.950000E+00  1.125405E-03
-4.600000E+00  3.000000E+00  1.016341E-03
-4.600000E+00  3.050000E+00  9.140856E-04
-4.600000E+00  3.100000E+00  8.186871E-04
-4.600000E+00  3.150000E+00  7.301318E-04
-4.600000E+00  3.200000E+00  6.483471E-04
-4.600000E+00  3.250000E+00  5.732047E-04
-4.600000E+00  3.300000E+00  5.045254E-04
-4.600000E+00  3.350000E+00  4.420841E-04
-4.600000E+00  3.400000E+00  3.856158E-04
-4.600000E+00  3.450000E+00  3.348226E-04
-4.600000E+00  3.500000E+00  2.893799E-04
-4.600000E+00  3.550000E+00  2.489440E-04
-4.600000E+00  3.600000E+00  2.131584E-04
-4.600000E+00  3.650000E+00  1.816605E-04
-4.600000E+00  3.700000E+00  1.540873E-04
-4.600000E+00  3.750000E+00  1.300812E-04
-4.600000E+00  3.800000E+00  1.092943E-04
-4.600000E+00  3.850000E+00  9.139265E-05
-4.600000E+00  3.900000E+00  7.605936E-05
-4.600000E+00  3.950000E+00  6.299687E-05
-4.600000E+00  4.000000E+00  5.192884E-05
-4.600000E+00  4.050000E+00  4.260106E-05
-4.600000E+00  4.100000E+00  3.478194E-05
-4.600000E+00  4.150000E+00  2.826237E-05
-4.600000E+00  4.200000E+00  2.285518E-05
-4.600000E+00  4.250000E+00  1.839426E-05
-4.600000E+00  4.300000E+00  1.473336E-05
-4.600000E+00  4.350000E+00  1.174472E-05
-4.600000E+00  4.400000E+00  9.317625E-06
-4.600000E+00  4.450000E+00  7.356798E-06
-4.600000E+00  4.500000E+00  5.780865E-06
-4.600000E+00  4.550000E+00  4.520807E-06
-4.600000E+00  4.600000E+00  3.518495E-06
-4.600000E+00  4.650000E+00  2.725296E-06
-4.600000E+00  4.700000E+00  2.100796E-06
-4.600000E+00  4.750000E+00  1.611628E-06
-4.600000E+00  4.800000E+00  1.230421E-06
-4.600000E+00  4.850000E+00  9.348615E-07
-4.600000E+00  4.900000E+00  7.068740E-07
-4.600000E+00  4.950000E+00  5.319057E-07
-4.600000E+00  5.000000E+00  3.983109E-07
-4.600000E+00  5.050000E+00  2.968259E-07
-4.600000E+00  5.100000E+00  2.201262E-07
-4.600000E+00  5.150000E+00  1.624543E-07
-4.600000E+00  5.200000E+00  1.193110E-07
-4.600000E+00  5.250000E+00  8.720119E-08
-4.600000E+00  5.300000E+00  6.342515E-08
-4.600000E+00  5.350000E+00  4.590977E-08
-4.600000E+00  5.400000E+00  3.307221E-08
-4.600000E+00  5.450000E+00  2.371092E-08
-4.600000E+00  5.500000E+00  1.691899E-08
-4.600000E+00  5.550000E+00  1.201584E-08
-4.600000E+00  5.600000E+00  8.493663E-09
-4.600000E+00  5.650000E+00  5.975737E-09
-4.600000E+00  5.700000E+00  4.184190E-09
-4.600000E+00  5.750000E+00  2.915244E-09
-4.600000E+00  5.800000E+00  2.020324E-09
-4.600000E+00  5.850000E+00  1.391733E-09
-4.600000E+00  5.900000E+00  9.518614E-10
-4.600000E+00  5.950000E+00  6.451099E-10
-4.600000E+00  6.000000E+00  4.318879E-10
-4.600000E+00  6.050000E+00  2.841761E-10
-4.600000E+00  6.100000E+00  1.822716E-10
-4.600000E+00  6.150000E+00  1.124183E-10
-4.600000E+00  6.200000E+00  6.509465E-11
-4.600000E+00  6.250000E+00  3.379154E-11
-4.600000E+00  6.300000E+00  1.415590E-11
-4.600000E+00  6.350000E+00  3.411541E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.208524E-12
-4.550000E+00 -6.300000E+00  9.227651E-12
-4.550000E+00 -6.250000E+00  2.227536E-11
-4.550000E+00 -6.200000E+00  4.356284E-11
-4.550000E+00 -6.150000E+00  7.663708E-11
-4.550000E+00 -6.100000E+00  1.269354E-10
-4.550000E+00 -6.050000E+00  2.026189E-10
-4.550000E+00 -6.000000E+00  3.157875E-10
-4.550000E+00 -5.950000E+00  4.842198E-10
-4.550000E+00 -5.900000E+00  7.338397E-10
-4.550000E+00 -5.850000E+00  1.102178E-09
-4.550000E+00 -5.800000E+00  1.643197E-09
-4.550000E+00 -5.750000E+00  2.433950E-09
-4.550000E+00 -5.700000E+00  3.583721E-09
-4.550000E+00 -5.650000E+00  5.246454E-09
-4.550000E+00 -5.600000E+00  7.637531E-09
-4.550000E+00 -5.550000E+00  1.105625E-08
-4.550000E+00 -5.500000E+00  1.591568E-08
-4.550000E+00 -5.450000E+00  2.278200E-08
-4.550000E+00 -5.400000E+00  3.242598E-08
-4.550000E+00 -5.350000E+00  4.588958E-08
-4.550000E+00 -5.300000E+00  6.457170E-08
-4.550000E+00 -5.250000E+00  9.033737E-08
-4.550000E+00 -5.200000E+00  1.256556E-07
-4.550000E+00 -5.150000E+00  1.737720E-07
-4.550000E+00 -5.100000E+00  2.389230E-07
-4.550000E+00 -5.050000E+00  3.265983E-07
-4.550000E+00 -5.000000E+00  4.438613E-07
-4.550000E+00 -4.950000E+00  5.997338E-07
-4.550000E+00 -4.900000E+00  8.056554E-07
-4.550000E+00 -4.850000E+00  1.076024E-06
-4.550000E+00 -4.800000E+00  1.428828E-06
-4.550000E+00 -4.750000E+00  1.886370E-06
-4.550000E+00 -4.700000E+00  2.476096E-06
-4.550000E+00 -4.650000E+00  3.231521E-06
-4.550000E+00 -4.600000E+00  4.193252E-06
-4.550000E+00 -4.550000E+00  5.410111E-06
-4.550000E+00 -4.500000E+00  6.940322E-06
-4.550000E+00 -4.450000E+00  8.852767E-06
-4.550000E+00 -4.400000E+00  1.122828E-05
-4.550000E+00 -4.350000E+00  1.416090E-05
-4.550000E+00 -4.300000E+00  1.775918E-05
-4.550000E+00 -4.250000E+00  2.214724E-05
-4.550000E+00 -4.200000E+00  2.746587E-05
-4.550000E+00 -4.150000E+00  3.387326E-05
-4.550000E+00 -4.100000E+00  4.154554E-05
-4.550000E+00 -4.050000E+00  5.067698E-05
-4.550000E+00 -4.000000E+00  6.147980E-05
-4.550000E+00 -3.950000E+00  7.418346E-05
-4.550000E+00 -3.900000E+00  8.903355E-05
-4.550000E+00 -3.850000E+00  1.062900E-04
-4.550000E+00 -3.800000E+00  1.262251E-04
-4.550000E+00 -3.750000E+00  1.491202E-04
-4.550000E+00 -3.700000E+00  1.752628E-04
-4.550000E+00 -3.650000E+00  2.049428E-04
-4.550000E+00 -3.600000E+00  2.384476E-04
-4.550000E+00 -3.550000E+00  2.760584E-04
-4.550000E+00 -3.500000E+00  3.180448E-04
-4.550000E+00 -3.450000E+00  3.646602E-04
-4.550000E+00 -3.400000E+00  4.161370E-04
-4.550000E+00 -3.350000E+00  4.726819E-04
-4.550000E+00 -3.300000E+00  5.344713E-04
-4.550000E+00 -3.250000E+00  6.016482E-04
-4.550000E+00 -3.200000E+00  6.743182E-04
-4.550000E+00 -3.150000E+00  7.525475E-04
-4.550000E+00 -3.100000E+00  8.363605E-04
-4.550000E+00 -3.050000E+00  9.257394E-04
-4.550000E+00 -3.000000E+00  1.020624E-03
-4.550000E+00 -2.950000E+00  1.120911E-03
-4.550000E+00 -2.900000E+00  1.226458E-03
-4.550000E+00 -2.850000E+00  1.337083E-03
-4.550000E+00 -2.800000E+00  1.452569E-03
-4.550000E+00 -2.750000E+00  1.572666E-03
-4.550000E+00 -2.700000E+00  1.697097E-03
-4.550000E+00 -2.650000E+00  1.825559E-03
-4.550000E+00 -2.600000E+00  1.957728E-03
-4.550000E+00 -2.550000E+00  2.093267E-03
-4.550000E+00 -2.500000E+00  2.231824E-03
-4.550000E+00 -2.450000E+00  2.373043E-03
-4.550000E+00 -2.400000E+00  2.516561E-03
-4.550000E+00 -2.350000E+00  2.662018E-03
-4.550000E+00 -2.300000E+00  2.809056E-03
-4.550000E+00 -2.250000E+00  2.957324E-03
-4.550000E+00 -2.200000E+00  3.106480E-03
-4.550000E+00 -2.150000E+00  3.256195E-03
-4.550000E+00 -2.100000E+00  3.406150E-03
-4.550000E+00 -2.050000E+00  3.556044E-03
-4.550000E+00 -2.000000E+00  3.705588E-03
-4.550000E+00 -1.950000E+00  3.854512E-03
-4.550000E+00 -1.900000E+00  4.002562E-03
-4.550000E+00 -1.850000E+00  4.149498E-03
-4.550000E+00 -1.800000E+00  4.295100E-03
-4.550000E+00 -1.750000E+00  4.439162E-03
-4.550000E+00 -1.700000E+00  4.581494E-03
-4.550000E+00 -1.650000E+00  4.721921E-03
-4.550000E+00 -1.600000E+00  4.860280E-03
-4.550000E+00 -1.550000E+00  4.996422E-03
-4.550000E+00 -1.500000E+00  5.130212E-03
-4.550000E+00 -1.450000E+00  5.261522E-03
-4.550000E+00 -1.400000E+00  5.390237E-03
-4.550000E+00 -1.350000E+00  5.516250E-03
-4.550000E+00 -1.300000E+00  5.639461E-03
-4.550000E+00 -1.250000E+00  5.759778E-03
-4.550000E+00 -1.200000E+00  5.877114E-03
-4.550000E+00 -1.150000E+00  5.991389E-03
-4.550000E+00 -1.100000E+00  6.102524E-03
-4.550000E+00 -1.050000E+00  6.210448E-03
-4.550000E+00 -1.000000E+00  6.315089E-03
-4.550000E+00 -9.500000E-01  6.416380E-03
-4.550000E+00 -9.000000E-01  6.514253E-03
-4.550000E+00 -8.500000E-01  6.608644E-03
-4.550000E+00 -8.000000E-01  6.699488E-03
-4.550000E+00 -7.500000E-01  6.786721E-03
-4.550000E+00 -7.000000E-01  6.870278E-03
-4.550000E+00 -6.500000E-01  6.950095E-03
-4.550000E+00 -6.000000E-01  7.026107E-03
-4.550000E+00 -5.500000E-01  7.098250E-03
-4.550000E+00 -5.000000E-01  7.166455E-03
-4.550000E+00 -4.500000E-01  7.230657E-03
-4.550000E+00 -4.000000E-01  7.290787E-03
-4.550000E+00 -3.500000E-01  7.346776E-03
-4.550000E+00 -3.000000E-01  7.398556E-03
-4.550000E+00 -2.500000E-01  7.446056E-03
-4.550000E+00 -2.000000E-01  7.489206E-03
-4.550000E+00 -1.500000E-01  7.527936E-03
-4.550000E+00 -1.000000E-01  7.562176E-03
-4.550000E+00 -5.000000E-02  7.591855E-03
-4.550000E+00  0.000000E+00  7.616905E-03
-4.550000E+00  5.000000E-02  7.637257E-03
-4.550000E+00  1.000000E-01  7.652845E-03
-4.550000E+00  1.500000E-01  7.663605E-03
-4.550000E+00  2.000000E-01  7.669472E-03
-4.550000E+00  2.500000E-01  7.670386E-03
-4.550000E+00  3.000000E-01  7.666289E-03
-4.550000E+00  3.500000E-01  7.657124E-03
-4.550000E+00  4.000000E-01  7.642838E-03
-4.550000E+00  4.500000E-01  7.623380E-03
-4.550000E+00  5.000000E-01  7.598702E-03
-4.550000E+00  5.500000E-01  7.568760E-03
-4.550000E+00  6.000000E-01  7.533510E-03
-4.550000E+00  6.500000E-01  7.492914E-03
-4.550000E+00  7.000000E-01  7.446937E-03
-4.550000E+00  7.500000E-01  7.395545E-03
-4.550000E+00  8.000000E-01  7.338711E-03
-4.550000E+00  8.500000E-01  7.276411E-03
-4.550000E+00  9.000000E-01  7.208626E-03
-4.550000E+00  9.500000E-01  7.135343E-03
-4.550000E+00  1.000000E+00  7.056555E-03
-4.550000E+00  1.050000E+00  6.972262E-03
-4.550000E+00  1.100000E+00  6.882472E-03
-4.550000E+00  1.150000E+00  6.787202E-03
-4.550000E+00  1.200000E+00  6.686480E-03
-4.550000E+00  1.250000E+00  6.580344E-03
-4.550000E+00  1.300000E+00  6.468844E-03
-4.550000E+00  1.350000E+00  6.352044E-03
-4.550000E+00  1.400000E+00  6.230022E-03
-4.550000E+00  1.450000E+00  6.102874E-03
-4.550000E+00  1.500000E+00  5.970709E-03
-4.550000E+00  1.550000E+00  5.833659E-03
-4.550000E+00  1.600000E+00  5.691873E-03
-4.550000E+00  1.650000E+00  5.545523E-03
-4.550000E+00  1.700000E+00  5.394802E-03
-4.550000E+00  1.750000E+00  5.239930E-03
-4.550000E+00  1.800000E+00  5.081151E-03
-4.550000E+00  1.850000E+00  4.918737E-03
-4.550000E+00  1.900000E+00  4.752986E-03
-4.550000E+00  1.950000E+00  4.584228E-03
-4.550000E+00  2.000000E+00  4.412821E-03
-4.550000E+00  2.050000E+00  4.239152E-03
-4.550000E+00  2.100000E+00  4.063640E-03
-4.550000E+00  2.150000E+00  3.886730E-03
-4.550000E+00  2.200000E+00  3.708898E-03
-4.550000E+00  2.250000E+00  3.530643E-03
-4.550000E+00  2.300000E+00  3.352488E-03
-4.550000E+00  2.350000E+00  3.174976E-03
-4.550000E+00  2.400000E+00  2.998663E-03
-4.550000E+00  2.450000E+00  2.824119E-03
-4.550000E+00  2.500000E+00  2.651915E-03
-4.550000E+00  2.550000E+00  2.482624E-03
-4.550000E+00  2.600000E+00  2.316809E-03
-4.550000E+00  2.650000E+00  2.155017E-03
-4.550000E+00  2.700000E+00  1.997773E-03
-4.550000E+00  2.750000E+00  1.845572E-03
-4.550000E+00  2.800000E+00  1.698871E-03
-4.550000E+00  2.850000E+00  1.558084E-03
-4.550000E+00  2.900000E+00  1.423573E-03
-4.550000E+00  2.950000E+00  1.295645E-03
-4.550000E+00  3.000000E+00  1.174547E-03
-4.550000E+00  3.050000E+00  1.060461E-03
-4.550000E+00  3.100000E+00  9.535059E-04
-4.550000E+00  3.150000E+00  8.537345E-04
-4.550000E+00  3.200000E+00  7.611342E-04
-4.550000E+00  3.250000E+00  6.756305E-04
-4.550000E+00  3.300000E+00  5.970897E-04
-4.550000E+00  3.350000E+00  5.253240E-04
-4.550000E+00  3.400000E+00  4.600972E-04
-4.550000E+00  3.450000E+00  4.011310E-04
-4.550000E+00  3.500000E+00  3.481117E-04
-4.550000E+00  3.550000E+00  3.006981E-04
-4.550000E+00  3.600000E+00  2.585283E-04
-4.550000E+00  3.650000E+00  2.212273E-04
-4.550000E+00  3.700000E+00  1.884134E-04
-4.550000E+00  3.750000E+00  1.597050E-04
-4.550000E+00  3.800000E+00  1.347259E-04
-4.550000E+00  3.850000E+00  1.131108E-04
-4.550000E+00  3.900000E+00  9.450873E-05
-4.550000E+00  3.950000E+00  7.858705E-05
-4.550000E+00  4.000000E+00  6.503367E-05
-4.550000E+00  4.050000E+00  5.355886E-05
-4.550000E+00  4.100000E+00  4.389635E-05
-4.550000E+00  4.150000E+00  3.580373E-05
-4.550000E+00  4.200000E+00  2.906229E-05
-4.550000E+00  4.250000E+00  2.347644E-05
-4.550000E+00  4.300000E+00  1.887273E-05
-4.550000E+00  4.350000E+00  1.509858E-05
-4.550000E+00  4.400000E+00  1.202087E-05
-4.550000E+00  4.450000E+00  9.524296E-06
-4.550000E+00  4.500000E+00  7.509748E-06
-4.550000E+00  4.550000E+00  5.892664E-06
-4.550000E+00  4.600000E+00  4.601398E-06
-4.550000E+00  4.650000E+00  3.575668E-06
-4.550000E+00  4.700000E+00  2.765103E-06
-4.550000E+00  4.750000E+00  2.127889E-06
-4.550000E+00  4.800000E+00  1.629547E-06
-4.550000E+00  4.850000E+00  1.241829E-06
-4.550000E+00  4.900000E+00  9.417376E-07
-4.550000E+00  4.950000E+00  7.106699E-07
-4.550000E+00  5.000000E+00  5.336699E-07
-4.550000E+00  5.050000E+00  3.987876E-07
-4.550000E+00  5.100000E+00  2.965329E-07
-4.550000E+00  5.150000E+00  2.194147E-07
-4.550000E+00  5.200000E+00  1.615551E-07
-4.550000E+00  5.250000E+00  1.183696E-07
-4.550000E+00  5.300000E+00  8.630369E-08
-4.550000E+00  5.350000E+00  6.261737E-08
-4.550000E+00  5.400000E+00  4.521122E-08
-4.550000E+00  5.450000E+00  3.248592E-08
-4.550000E+00  5.500000E+00  2.323026E-08
-4.550000E+00  5.550000E+00  1.653233E-08
-4.550000E+00  5.600000E+00  1.170954E-08
-4.550000E+00  5.650000E+00  8.253953E-09
-4.550000E+00  5.700000E+00  5.789803E-09
-4.550000E+00  5.750000E+00  4.040730E-09
-4.550000E+00  5.800000E+00  2.804675E-09
-4.550000E+00  5.850000E+00  1.934777E-09
-4.550000E+00  5.900000E+00  1.324928E-09
-4.550000E+00  5.950000E+00  8.989171E-10
-4.550000E+00  6.000000E+00  6.023437E-10
-4.550000E+00  6.050000E+00  3.966131E-10
-4.550000E+00  6.100000E+00  2.545229E-10
-4.550000E+00  6.150000E+00  1.570372E-10
-4.550000E+00  6.200000E+00  9.095142E-11
-4.550000E+00  6.250000E+00  4.722001E-11
-4.550000E+00  6.300000E+00  1.978245E-11
-4.550000E+00  6.350000E+00  4.767622E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  2.994900E-12
-4.500000E+00 -6.300000E+00  1.251225E-11
-4.500000E+00 -6.250000E+00  3.019957E-11
-4.500000E+00 -6.200000E+00  5.904484E-11
-4.500000E+00 -6.150000E+00  1.038348E-10
-4.500000E+00 -6.100000E+00  1.718957E-10
-4.500000E+00 -6.050000E+00  2.742058E-10
-4.500000E+00 -6.000000E+00  4.270128E-10
-4.500000E+00 -5.950000E+00  6.541470E-10
-4.500000E+00 -5.900000E+00  9.902920E-10
-4.500000E+00 -5.850000E+00  1.485567E-09
-4.500000E+00 -5.800000E+00  2.211891E-09
-4.500000E+00 -5.750000E+00  3.271762E-09
-4.500000E+00 -5.700000E+00  4.810256E-09
-4.500000E+00 -5.650000E+00  7.031313E-09
-4.500000E+00 -5.600000E+00  1.021966E-08
-4.500000E+00 -5.550000E+00  1.477009E-08
-4.500000E+00 -5.500000E+00  2.122626E-08
-4.500000E+00 -5.450000E+00  3.033162E-08
-4.500000E+00 -5.400000E+00  4.309581E-08
-4.500000E+00 -5.350000E+00  6.088045E-08
-4.500000E+00 -5.300000E+00  8.550891E-08
-4.500000E+00 -5.250000E+00  1.194058E-07
-4.500000E+00 -5.200000E+00  1.657722E-07
-4.500000E+00 -5.150000E+00  2.288046E-07
-4.500000E+00 -5.100000E+00  3.139642E-07
-4.500000E+00 -5.050000E+00  4.283074E-07
-4.500000E+00 -5.000000E+00  5.808848E-07
-4.500000E+00 -4.950000E+00  7.832196E-07
-4.500000E+00 -4.900000E+00  1.049874E-06
-4.500000E+00 -4.850000E+00  1.399115E-06
-4.500000E+00 -4.800000E+00  1.853678E-06
-4.500000E+00 -4.750000E+00  2.441651E-06
-4.500000E+00 -4.700000E+00  3.197464E-06
-4.500000E+00 -4.650000E+00  4.162989E-06
-4.500000E+00 -4.600000E+00  5.388746E-06
-4.500000E+00 -4.550000E+00  6.935203E-06
-4.500000E+00 -4.500000E+00  8.874145E-06
-4.500000E+00 -4.450000E+00  1.129009E-05
-4.500000E+00 -4.400000E+00  1.428170E-05
-4.500000E+00 -4.350000E+00  1.796319E-05
-4.500000E+00 -4.300000E+00  2.246559E-05
-4.500000E+00 -4.250000E+00  2.793792E-05
-4.500000E+00 -4.200000E+00  3.454810E-05
-4.500000E+00 -4.150000E+00  4.248360E-05
-4.500000E+00 -4.100000E+00  5.195167E-05
-4.500000E+00 -4.050000E+00  6.317925E-05
-4.500000E+00 -4.000000E+00  7.641223E-05
-4.500000E+00 -3.950000E+00  9.191426E-05
-4.500000E+00 -3.900000E+00  1.099649E-04
-4.500000E+00 -3.850000E+00  1.308574E-04
-4.500000E+00 -3.800000E+00  1.548950E-04
-4.500000E+00 -3.750000E+00  1.823881E-04
-4.500000E+00 -3.700000E+00  2.136495E-04
-4.500000E+00 -3.650000E+00  2.489897E-04
-4.500000E+00 -3.600000E+00  2.887121E-04
-4.500000E+00 -3.550000E+00  3.331073E-04
-4.500000E+00 -3.500000E+00  3.824482E-04
-4.500000E+00 -3.450000E+00  4.369838E-04
-4.500000E+00 -3.400000E+00  4.969350E-04
-4.500000E+00 -3.350000E+00  5.624892E-04
-4.500000E+00 -3.300000E+00  6.337960E-04
-4.500000E+00 -3.250000E+00  7.109639E-04
-4.500000E+00 -3.200000E+00  7.940574E-04
-4.500000E+00 -3.150000E+00  8.830951E-04
-4.500000E+00 -3.100000E+00  9.780485E-04
-4.500000E+00 -3.050000E+00  1.078842E-03
-4.500000E+00 -3.000000E+00  1.185354E-03
-4.500000E+00 -2.950000E+00  1.297419E-03
-4.500000E+00 -2.900000E+00  1.414828E-03
-4.500000E+00 -2.850000E+00  1.537335E-03
-4.500000E+00 -2.800000E+00  1.664658E-03
-4.500000E+00 -2.750000E+00  1.796487E-03
-4.500000E+00 -2.700000E+00  1.932484E-03
-4.500000E+00 -2.650000E+00  2.072290E-03
-4.500000E+00 -2.600000E+00  2.215532E-03
-4.500000E+00 -2.550000E+00  2.361824E-03
-4.500000E+00 -2.500000E+00  2.510776E-03
-4.500000E+00 -2.450000E+00  2.661992E-03
-4.500000E+00 -2.400000E+00  2.815084E-03
-4.500000E+00 -2.350000E+00  2.969664E-03
-4.500000E+00 -2.300000E+00  3.125357E-03
-4.500000E+00 -2.250000E+00  3.281798E-03
-4.500000E+00 -2.200000E+00  3.438636E-03
-4.500000E+00 -2.150000E+00  3.595538E-03
-4.500000E+00 -2.100000E+00  3.752187E-03
-4.500000E+00 -2.050000E+00  3.908283E-03
-4.500000E+00 -2.000000E+00  4.063548E-03
-4.500000E+00 -1.950000E+00  4.217721E-03
-4.500000E+00 -1.900000E+00  4.370561E-03
-4.500000E+00 -1.850000E+00  4.521846E-03
-4.500000E+00 -1.800000E+00  4.671372E-03
-4.500000E+00 -1.750000E+00  4.818951E-03
-4.500000E+00 -1.700000E+00  4.964413E-03
-4.500000E+00 -1.650000E+00  5.107605E-03
-4.500000E+00 -1.600000E+00  5.248385E-03
-4.500000E+00 -1.550000E+00  5.386625E-03
-4.500000E+00 -1.500000E+00  5.522212E-03
-4.500000E+00 -1.450000E+00  5.655040E-03
-4.500000E+00 -1.400000E+00  5.785015E-03
-4.500000E+00 -1.350000E+00  5.912050E-03
-4.500000E+00 -1.300000E+00  6.036067E-03
-4.500000E+00 -1.250000E+00  6.156991E-03
-4.500000E+00 -1.200000E+00  6.274757E-03
-4.500000E+00 -1.150000E+00  6.389300E-03
-4.500000E+00 -1.100000E+00  6.500562E-03
-4.500000E+00 -1.050000E+00  6.608484E-03
-4.500000E+00 -1.000000E+00  6.713013E-03
-4.500000E+00 -9.500000E-01  6.814095E-03
-4.500000E+00 -9.000000E-01  6.911677E-03
-4.500000E+00 -8.500000E-01  7.005705E-03
-4.500000E+00 -8.000000E-01  7.096129E-03
-4.500000E+00 -7.500000E-01  7.182894E-03
-4.500000E+00 -7.000000E-01  7.265946E-03
-4.500000E+00 -6.500000E-01  7.345230E-03
-4.500000E+00 -6.000000E-01  7.420690E-03
-4.500000E+00 -5.500000E-01  7.492267E-03
-4.500000E+00 -5.000000E-01  7.559903E-03
-4.500000E+00 -4.500000E-01  7.623535E-03
-4.500000E+00 -4.000000E-01  7.683102E-03
-4.500000E+00 -3.500000E-01  7.738540E-03
-4.500000E+00 -3.000000E-01  7.789783E-03
-4.500000E+00 -2.500000E-01  7.836764E-03
-4.500000E+00 -2.000000E-01  7.879418E-03
-4.500000E+00 -1.500000E-01  7.917675E-03
-4.500000E+00 -1.000000E-01  7.951469E-03
-4.500000E+00 -5.000000E-02  7.980732E-03
-4.500000E+00  0.000000E+00  8.005396E-03
-4.500000E+00  5.000000E-02  8.025395E-03
-4.500000E+00  1.000000E-01  8.040664E-03
-4.500000E+00  1.500000E-01  8.051140E-03
-4.500000E+00  2.000000E-01  8.056762E-03
-4.500000E+00  2.500000E-01  8.057468E-03
-4.500000E+00  3.000000E-01  8.053202E-03
-4.500000E+00  3.500000E-01  8.043910E-03
-4.500000E+00  4.000000E-01  8.029536E-03
-4.500000E+00  4.500000E-01  8.010032E-03
-4.500000E+00  5.000000E-01  7.985349E-03
-4.500000E+00  5.500000E-01  7.955439E-03
-4.500000E+00  6.000000E-01  7.920260E-03
-4.500000E+00  6.500000E-01  7.879768E-03
-4.500000E+00  7.000000E-01  7.833924E-03
-4.500000E+00  7.500000E-01  7.782689E-03
-4.500000E+00  8.000000E-01  7.726030E-03
-4.500000E+00  8.500000E-01  7.663914E-03
-4.500000E+00  9.000000E-01  7.596314E-03
-4.500000E+00  9.500000E-01  7.523205E-03
-4.500000E+00  1.000000E+00  7.444570E-03
-4.500000E+00  1.050000E+00  7.360395E-03
-4.500000E+00  1.100000E+00  7.270677E-03
-4.500000E+00  1.150000E+00  7.175417E-03
-4.500000E+00  1.200000E+00  7.074627E-03
-4.500000E+00  1.250000E+00  6.968329E-03
-4.500000E+00  1.300000E+00  6.856556E-03
-4.500000E+00  1.350000E+00  6.739355E-03
-4.500000E+00  1.400000E+00  6.616783E-03
-4.500000E+00  1.450000E+00  6.488917E-03
-4.500000E+00  1.500000E+00  6.355844E-03
-4.500000E+00  1.550000E+00  6.217673E-03
-4.500000E+00  1.600000E+00  6.074531E-03
-4.500000E+00  1.650000E+00  5.926565E-03
-4.500000E+00  1.700000E+00  5.773942E-03
-4.500000E+00  1.750000E+00  5.616856E-03
-4.500000E+00  1.800000E+00  5.455523E-03
-4.500000E+00  1.850000E+00  5.290187E-03
-4.500000E+00  1.900000E+00  5.121119E-03
-4.500000E+00  1.950000E+00  4.948622E-03
-4.500000E+00  2.000000E+00  4.773025E-03
-4.500000E+00  2.050000E+00  4.594691E-03
-4.500000E+00  2.100000E+00  4.414016E-03
-4.500000E+00  2.150000E+00  4.231423E-03
-4.500000E+00  2.200000E+00  4.047369E-03
-4.500000E+00  2.250000E+00  3.862341E-03
-4.500000E+00  2.300000E+00  3.676853E-03
-4.500000E+00  2.350000E+00  3.491443E-03
-4.500000E+00  2.400000E+00  3.306672E-03
-4.500000E+00  2.450000E+00  3.123117E-03
-4.500000E+00  2.500000E+00  2.941370E-03
-4.500000E+00  2.550000E+00  2.762026E-03
-4.500000E+00  2.600000E+00  2.585681E-03
-4.500000E+00  2.650000E+00  2.412924E-03
-4.500000E+00  2.700000E+00  2.244329E-03
-4.500000E+00  2.750000E+00  2.080446E-03
-4.500000E+00  2.800000E+00  1.921796E-03
-4.500000E+00  2.850000E+00  1.768859E-03
-4.500000E+00  2.900000E+00  1.622073E-03
-4.500000E+00  2.950000E+00  1.481819E-03
-4.500000E+00  3.000000E+00  1.348423E-03
-4.500000E+00  3.050000E+00  1.222146E-03
-4.500000E+00  3.100000E+00  1.103185E-03
-4.500000E+00  3.150000E+00  9.916652E-04
-4.500000E+00  3.200000E+00  8.876455E-04
-4.500000E+00  3.250000E+00  7.911151E-04
-4.500000E+00  3.300000E+00  7.019976E-04
-4.500000E+00  3.350000E+00  6.201546E-04
-4.500000E+00  3.400000E+00  5.453904E-04
-4.500000E+00  3.450000E+00  4.774580E-04
-4.500000E+00  3.500000E+00  4.160660E-04
-4.500000E+00  3.550000E+00  3.608862E-04
-4.500000E+00  3.600000E+00  3.115607E-04
-4.500000E+00  3.650000E+00  2.677102E-04
-4.500000E+00  3.700000E+00  2.289415E-04
-4.500000E+00  3.750000E+00  1.948545E-04
-4.500000E+00  3.800000E+00  1.650492E-04
-4.500000E+00  3.850000E+00  1.391316E-04
-4.500000E+00  3.900000E+00  1.167187E-04
-4.500000E+00  3.950000E+00  9.744335E-05
-4.500000E+00  4.000000E+00  8.095740E-05
-4.500000E+00  4.050000E+00  6.693447E-05
-4.500000E+00  4.100000E+00  5.507175E-05
-4.500000E+00  4.150000E+00  4.509114E-05
-4.500000E+00  4.200000E+00  3.673962E-05
-4.500000E+00  4.250000E+00  2.978910E-05
-4.500000E+00  4.300000E+00  2.403574E-05
-4.500000E+00  4.350000E+00  1.929893E-05
-4.500000E+00  4.400000E+00  1.541995E-05
-4.500000E+00  4.450000E+00  1.226040E-05
-4.500000E+00  4.500000E+00  9.700552E-06
-4.500000E+00  4.550000E+00  7.637578E-06
-4.500000E+00  4.600000E+00  5.983837E-06
-4.500000E+00  4.650000E+00  4.665154E-06
-4.500000E+00  4.700000E+00  3.619188E-06
-4.500000E+00  4.750000E+00  2.793906E-06
-4.500000E+00  4.800000E+00  2.146172E-06
-4.500000E+00  4.850000E+00  1.640461E-06
-4.500000E+00  4.900000E+00  1.247705E-06
-4.500000E+00  4.950000E+00  9.442765E-07
-4.500000E+00  5.000000E+00  7.110904E-07
-4.500000E+00  5.050000E+00  5.328269E-07
-4.500000E+00  5.100000E+00  3.972660E-07
-4.500000E+00  5.150000E+00  2.947203E-07
-4.500000E+00  5.200000E+00  2.175568E-07
-4.500000E+00  5.250000E+00  1.597982E-07
-4.500000E+00  5.300000E+00  1.167918E-07
-4.500000E+00  5.350000E+00  8.493780E-08
-4.500000E+00  5.400000E+00  6.146765E-08
-4.500000E+00  5.450000E+00  4.426496E-08
-4.500000E+00  5.500000E+00  3.172142E-08
-4.500000E+00  5.550000E+00  2.262211E-08
-4.500000E+00  5.600000E+00  1.605476E-08
-4.500000E+00  5.650000E+00  1.133840E-08
-4.500000E+00  5.700000E+00  7.967746E-09
-4.500000E+00  5.750000E+00  5.570115E-09
-4.500000E+00  5.800000E+00  3.872256E-09
-4.500000E+00  5.850000E+00  2.675021E-09
-4.500000E+00  5.900000E+00  1.834146E-09
-4.500000E+00  5.950000E+00  1.245753E-09
-4.500000E+00  6.000000E+00  8.355033E-10
-4.500000E+00  6.050000E+00  5.505320E-10
-4.500000E+00  6.100000E+00  3.534899E-10
-4.500000E+00  6.150000E+00  2.181812E-10
-4.500000E+00  6.200000E+00  1.263950E-10
-4.500000E+00  6.250000E+00  6.563067E-11
-4.500000E+00  6.300000E+00  2.749734E-11
-4.500000E+00  6.350000E+00  6.627110E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  4.041790E-12
-4.450000E+00 -6.300000E+00  1.688451E-11
-4.450000E+00 -6.250000E+00  4.074571E-11
-4.450000E+00 -6.200000E+00  7.964317E-11
-4.450000E+00 -6.150000E+00  1.400047E-10
-4.450000E+00 -6.100000E+00  2.316530E-10
-4.450000E+00 -6.050000E+00  3.692824E-10
-4.450000E+00 -6.000000E+00  5.746015E-10
-4.450000E+00 -5.950000E+00  8.793926E-10
-4.450000E+00 -5.900000E+00  1.329826E-09
-4.450000E+00 -5.850000E+00  1.992491E-09
-4.450000E+00 -5.800000E+00  2.962758E-09
-4.450000E+00 -5.750000E+00  4.376270E-09
-4.450000E+00 -5.700000E+00  6.424626E-09
-4.450000E+00 -5.650000E+00  9.376603E-09
-4.450000E+00 -5.600000E+00  1.360664E-08
-4.450000E+00 -5.550000E+00  1.963275E-08
-4.450000E+00 -5.500000E+00  2.816668E-08
-4.450000E+00 -5.450000E+00  4.017940E-08
-4.450000E+00 -5.400000E+00  5.698640E-08
-4.450000E+00 -5.350000E+00  8.035727E-08
-4.450000E+00 -5.300000E+00  1.126556E-07
-4.450000E+00 -5.250000E+00  1.570160E-07
-4.450000E+00 -5.200000E+00  2.175654E-07
-4.450000E+00 -5.150000E+00  2.996985E-07
-4.450000E+00 -5.100000E+00  4.104154E-07
-4.450000E+00 -5.050000E+00  5.587329E-07
-4.450000E+00 -5.000000E+00  7.561793E-07
-4.450000E+00 -4.950000E+00  1.017384E-06
-4.450000E+00 -4.900000E+00  1.360772E-06
-4.450000E+00 -4.850000E+00  1.809370E-06
-4.450000E+00 -4.800000E+00  2.391739E-06
-4.450000E+00 -4.750000E+00  3.143020E-06
-4.450000E+00 -4.700000E+00  4.106118E-06
-4.450000E+00 -4.650000E+00  5.332993E-06
-4.450000E+00 -4.600000E+00  6.886064E-06
-4.450000E+00 -4.550000E+00  8.839696E-06
-4.450000E+00 -4.500000E+00  1.128175E-05
-4.450000E+00 -4.450000E+00  1.431513E-05
-4.450000E+00 -4.400000E+00  1.805937E-05
-4.450000E+00 -4.350000E+00  2.265203E-05
-4.450000E+00 -4.300000E+00  2.825002E-05
-4.450000E+00 -4.250000E+00  3.503068E-05
-4.450000E+00 -4.200000E+00  4.319253E-05
-4.450000E+00 -4.150000E+00  5.295565E-05
-4.450000E+00 -4.100000E+00  6.456156E-05
-4.450000E+00 -4.050000E+00  7.827260E-05
-4.450000E+00 -4.000000E+00  9.437063E-05
-4.450000E+00 -3.950000E+00  1.131551E-04
-4.450000E+00 -3.900000E+00  1.349405E-04
-4.450000E+00 -3.850000E+00  1.600529E-04
-4.450000E+00 -3.800000E+00  1.888258E-04
-4.450000E+00 -3.750000E+00  2.215961E-04
-4.450000E+00 -3.700000E+00  2.586981E-04
-4.450000E+00 -3.650000E+00  3.004584E-04
-4.450000E+00 -3.600000E+00  3.471898E-04
-4.450000E+00 -3.550000E+00  3.991853E-04
-4.450000E+00 -3.500000E+00  4.567122E-04
-4.450000E+00 -3.450000E+00  5.200062E-04
-4.450000E+00 -3.400000E+00  5.892661E-04
-4.450000E+00 -3.350000E+00  6.646491E-04
-4.450000E+00 -3.300000E+00  7.462671E-04
-4.450000E+00 -3.250000E+00  8.341830E-04
-4.450000E+00 -3.200000E+00  9.284093E-04
-4.450000E+00 -3.150000E+00  1.028907E-03
-4.450000E+00 -3.100000E+00  1.135584E-03
-4.450000E+00 -3.050000E+00  1.248300E-03
-4.450000E+00 -3.000000E+00  1.366865E-03
-4.450000E+00 -2.950000E+00  1.491042E-03
-4.450000E+00 -2.900000E+00  1.620556E-03
-4.450000E+00 -2.850000E+00  1.755091E-03
-4.450000E+00 -2.800000E+00  1.894302E-03
-4.450000E+00 -2.750000E+00  2.037814E-03
-4.450000E+00 -2.700000E+00  2.185233E-03
-4.450000E+00 -2.650000E+00  2.336149E-03
-4.450000E+00 -2.600000E+00  2.490141E-03
-4.450000E+00 -2.550000E+00  2.646782E-03
-4.450000E+00 -2.500000E+00  2.805646E-03
-4.450000E+00 -2.450000E+00  2.966311E-03
-4.450000E+00 -2.400000E+00  3.128363E-03
-4.450000E+00 -2.350000E+00  3.291400E-03
-4.450000E+00 -2.300000E+00  3.455034E-03
-4.450000E+00 -2.250000E+00  3.618895E-03
-4.450000E+00 -2.200000E+00  3.782632E-03
-4.450000E+00 -2.150000E+00  3.945914E-03
-4.450000E+00 -2.100000E+00  4.108430E-03
-4.450000E+00 -2.050000E+00  4.269895E-03
-4.450000E+00 -2.000000E+00  4.430041E-03
-4.450000E+00 -1.950000E+00  4.588625E-03
-4.450000E+00 -1.900000E+00  4.745424E-03
-4.450000E+00 -1.850000E+00  4.900236E-03
-4.450000E+00 -1.800000E+00  5.052877E-03
-4.450000E+00 -1.750000E+00  5.203184E-03
-4.450000E+00 -1.700000E+00  5.351008E-03
-4.450000E+00 -1.650000E+00  5.496219E-03
-4.450000E+00 -1.600000E+00  5.638699E-03
-4.450000E+00 -1.550000E+00  5.778344E-03
-4.450000E+00 -1.500000E+00  5.915061E-03
-4.450000E+00 -1.450000E+00  6.048768E-03
-4.450000E+00 -1.400000E+00  6.179393E-03
-4.450000E+00 -1.350000E+00  6.306869E-03
-4.450000E+00 -1.300000E+00  6.431138E-03
-4.450000E+00 -1.250000E+00  6.552146E-03
-4.450000E+00 -1.200000E+00  6.669845E-03
-4.450000E+00 -1.150000E+00  6.784188E-03
-4.450000E+00 -1.100000E+00  6.895133E-03
-4.450000E+00 -1.050000E+00  7.002637E-03
-4.450000E+00 -1.000000E+00  7.106662E-03
-4.450000E+00 -9.500000E-01  7.207166E-03
-4.450000E+00 -9.000000E-01  7.304110E-03
-4.450000E+00 -8.500000E-01  7.397452E-03
-4.450000E+00 -8.000000E-01  7.487152E-03
-4.450000E+00 -7.500000E-01  7.573164E-03
-4.450000E+00 -7.000000E-01  7.655445E-03
-4.450000E+00 -6.500000E-01  7.733947E-03
-4.450000E+00 -6.000000E-01  7.808620E-03
-4.450000E+00 -5.500000E-01  7.879414E-03
-4.450000E+00 -5.000000E-01  7.946275E-03
-4.450000E+00 -4.500000E-01  8.009147E-03
-4.450000E+00 -4.000000E-01  8.067971E-03
-4.450000E+00 -3.500000E-01  8.122688E-03
-4.450000E+00 -3.000000E-01  8.173235E-03
-4.450000E+00 -2.500000E-01  8.219549E-03
-4.450000E+00 -2.000000E-01  8.261566E-03
-4.450000E+00 -1.500000E-01  8.299221E-03
-4.450000E+00 -1.000000E-01  8.332446E-03
-4.450000E+00 -5.000000E-02  8.361177E-03
-4.450000E+00  0.000000E+00  8.385349E-03
-4.450000E+00  5.000000E-02  8.404897E-03
-4.450000E+00  1.000000E-01  8.419758E-03
-4.450000E+00  1.500000E-01  8.429871E-03
-4.450000E+00  2.000000E-01  8.435176E-03
-4.450000E+00  2.500000E-01  8.435616E-03
-4.450000E+00  3.000000E-01  8.431137E-03
-4.450000E+00  3.500000E-01  8.421684E-03
-4.450000E+00  4.000000E-01  8.407208E-03
-4.450000E+00  4.500000E-01  8.387659E-03
-4.450000E+00  5.000000E-01  8.362989E-03
-4.450000E+00  5.500000E-01  8.333153E-03
-4.450000E+00  6.000000E-01  8.298105E-03
-4.450000E+00  6.500000E-01  8.257801E-03
-4.450000E+00  7.000000E-01  8.212197E-03
-4.450000E+00  7.500000E-01  8.161252E-03
-4.450000E+00  8.000000E-01  8.104924E-03
-4.450000E+00  8.500000E-01  8.043173E-03
-4.450000E+00  9.000000E-01  7.975964E-03
-4.450000E+00  9.500000E-01  7.903261E-03
-4.450000E+00  1.000000E+00  7.825035E-03
-4.450000E+00  1.050000E+00  7.741260E-03
-4.450000E+00  1.100000E+00  7.651919E-03
-4.450000E+00  1.150000E+00  7.556999E-03
-4.450000E+00  1.200000E+00  7.456498E-03
-4.450000E+00  1.250000E+00  7.350420E-03
-4.450000E+00  1.300000E+00  7.238783E-03
-4.450000E+00  1.350000E+00  7.121615E-03
-4.450000E+00  1.400000E+00  6.998958E-03
-4.450000E+00  1.450000E+00  6.870865E-03
-4.450000E+00  1.500000E+00  6.737407E-03
-4.450000E+00  1.550000E+00  6.598670E-03
-4.450000E+00  1.600000E+00  6.454759E-03
-4.450000E+00  1.650000E+00  6.305796E-03
-4.450000E+00  1.700000E+00  6.151925E-03
-4.450000E+00  1.750000E+00  5.993313E-03
-4.450000E+00  1.800000E+00  5.830148E-03
-4.450000E+00  1.850000E+00  5.662647E-03
-4.450000E+00  1.900000E+00  5.491052E-03
-4.450000E+00  1.950000E+00  5.315635E-03
-4.450000E+00  2.000000E+00  5.136696E-03
-4.450000E+00  2.050000E+00  4.954570E-03
-4.450000E+00  2.100000E+00  4.769623E-03
-4.450000E+00  2.150000E+00  4.582253E-03
-4.450000E+00  2.200000E+00  4.392894E-03
-4.450000E+00  2.250000E+00  4.202009E-03
-4.450000E+00  2.300000E+00  4.010097E-03
-4.450000E+00  2.350000E+00  3.817683E-03
-4.450000E+00  2.400000E+00  3.625323E-03
-4.450000E+00  2.450000E+00  3.433594E-03
-4.450000E+00  2.500000E+00  3.243092E-03
-4.450000E+00  2.550000E+00  3.054429E-03
-4.450000E+00  2.600000E+00  2.868224E-03
-4.450000E+00  2.650000E+00  2.685097E-03
-4.450000E+00  2.700000E+00  2.505660E-03
-4.450000E+00  2.750000E+00  2.330513E-03
-4.450000E+00  2.800000E+00  2.160232E-03
-4.450000E+00  2.850000E+00  1.995361E-03
-4.450000E+00  2.900000E+00  1.836406E-03
-4.450000E+00  2.950000E+00  1.683826E-03
-4.450000E+00  3.000000E+00  1.538023E-03
-4.450000E+00  3.050000E+00  1.399340E-03
-4.450000E+00  3.100000E+00  1.268056E-03
-4.450000E+00  3.150000E+00  1.144377E-03
-4.450000E+00  3.200000E+00  1.028440E-03
-4.450000E+00  3.250000E+00  9.203074E-04
-4.450000E+00  3.300000E+00  8.199717E-04
-4.450000E+00  3.350000E+00  7.273551E-04
-4.450000E+00  3.400000E+00  6.423148E-04
-4.450000E+00  3.450000E+00  5.646476E-04
-4.450000E+00  3.500000E+00  4.940967E-04
-4.450000E+00  3.550000E+00  4.303582E-04
-4.450000E+00  3.600000E+00  3.730894E-04
-4.450000E+00  3.650000E+00  3.219168E-04
-4.450000E+00  3.700000E+00  2.764441E-04
-4.450000E+00  3.750000E+00  2.362603E-04
-4.450000E+00  3.800000E+00  2.009476E-04
-4.450000E+00  3.850000E+00  1.700878E-04
-4.450000E+00  3.900000E+00  1.432695E-04
-4.450000E+00  3.950000E+00  1.200929E-04
-4.450000E+00  4.000000E+00  1.001745E-04
-4.450000E+00  4.050000E+00  8.315129E-05
-4.450000E+00  4.100000E+00  6.868275E-05
-4.450000E+00  4.150000E+00  5.645333E-05
-4.450000E+00  4.200000E+00  4.617334E-05
-4.450000E+00  4.250000E+00  3.757940E-05
-4.450000E+00  4.300000E+00  3.043423E-05
-4.450000E+00  4.350000E+00  2.452598E-05
-4.450000E+00  4.400000E+00  1.966704E-05
-4.450000E+00  4.450000E+00  1.569270E-05
-4.450000E+00  4.500000E+00  1.245947E-05
-4.450000E+00  4.550000E+00  9.843327E-06
-4.450000E+00  4.600000E+00  7.737871E-06
-4.450000E+00  4.650000E+00  6.052503E-06
-4.450000E+00  4.700000E+00  4.710630E-06
-4.450000E+00  4.750000E+00  3.647959E-06
-4.450000E+00  4.800000E+00  2.810890E-06
-4.450000E+00  4.850000E+00  2.155050E-06
-4.450000E+00  4.900000E+00  1.643942E-06
-4.450000E+00  4.950000E+00  1.247751E-06
-4.450000E+00  5.000000E+00  9.422770E-07
-4.450000E+00  5.050000E+00  7.080047E-07
-4.450000E+00  5.100000E+00  5.292964E-07
-4.450000E+00  5.150000E+00  3.937009E-07
-4.450000E+00  5.200000E+00  2.913665E-07
-4.450000E+00  5.250000E+00  2.145463E-07
-4.450000E+00  5.300000E+00  1.571864E-07
-4.450000E+00  5.350000E+00  1.145852E-07
-4.450000E+00  5.400000E+00  8.311323E-08
-4.450000E+00  5.450000E+00  5.998595E-08
-4.450000E+00  5.500000E+00  4.308009E-08
-4.450000E+00  5.550000E+00  3.078638E-08
-4.450000E+00  5.600000E+00  2.189247E-08
-4.450000E+00  5.650000E+00  1.549062E-08
-4.450000E+00  5.700000E+00  1.090524E-08
-4.450000E+00  5.750000E+00  7.636548E-09
-4.450000E+00  5.800000E+00  5.317102E-09
-4.450000E+00  5.850000E+00  3.678361E-09
-4.450000E+00  5.900000E+00  2.525276E-09
-4.450000E+00  5.950000E+00  1.717041E-09
-4.450000E+00  6.000000E+00  1.152638E-09
-4.450000E+00  6.050000E+00  7.600541E-10
-4.450000E+00  6.100000E+00  4.882924E-10
-4.450000E+00  6.150000E+00  3.015032E-10
-4.450000E+00  6.200000E+00  1.747097E-10
-4.450000E+00  6.250000E+00  9.073205E-11
-4.450000E+00  6.300000E+00  3.801712E-11
-4.450000E+00  6.350000E+00  9.162795E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  5.428565E-12
-4.400000E+00 -6.300000E+00  2.267562E-11
-4.400000E+00 -6.250000E+00  5.471135E-11
-4.400000E+00 -6.200000E+00  1.069117E-10
-4.400000E+00 -6.150000E+00  1.878656E-10
-4.400000E+00 -6.100000E+00  3.106781E-10
-4.400000E+00 -6.050000E+00  4.949200E-10
-4.400000E+00 -6.000000E+00  7.694529E-10
-4.400000E+00 -5.950000E+00  1.176453E-09
-4.400000E+00 -5.900000E+00  1.777073E-09
-4.400000E+00 -5.850000E+00  2.659343E-09
-4.400000E+00 -5.800000E+00  3.949086E-09
-4.400000E+00 -5.750000E+00  5.824900E-09
-4.400000E+00 -5.700000E+00  8.538530E-09
-4.400000E+00 -5.650000E+00  1.244237E-08
-4.400000E+00 -5.600000E+00  1.802627E-08
-4.400000E+00 -5.550000E+00  2.596641E-08
-4.400000E+00 -5.500000E+00  3.718961E-08
-4.400000E+00 -5.450000E+00  5.295730E-08
-4.400000E+00 -5.400000E+00  7.497421E-08
-4.400000E+00 -5.350000E+00  1.055277E-07
-4.400000E+00 -5.300000E+00  1.476647E-07
-4.400000E+00 -5.250000E+00  2.054154E-07
-4.400000E+00 -5.200000E+00  2.840704E-07
-4.400000E+00 -5.150000E+00  3.905256E-07
-4.400000E+00 -5.100000E+00  5.337017E-07
-4.400000E+00 -5.050000E+00  7.250533E-07
-4.400000E+00 -5.000000E+00  9.791778E-07
-4.400000E+00 -4.950000E+00  1.314536E-06
-4.400000E+00 -4.900000E+00  1.754297E-06
-4.400000E+00 -4.850000E+00  2.327311E-06
-4.400000E+00 -4.800000E+00  3.069220E-06
-4.400000E+00 -4.750000E+00  4.023711E-06
-4.400000E+00 -4.700000E+00  5.243895E-06
-4.400000E+00 -4.650000E+00  6.793811E-06
-4.400000E+00 -4.600000E+00  8.750042E-06
-4.400000E+00 -4.550000E+00  1.120339E-05
-4.400000E+00 -4.500000E+00  1.426059E-05
-4.400000E+00 -4.450000E+00  1.804603E-05
-4.400000E+00 -4.400000E+00  2.270333E-05
-4.400000E+00 -4.350000E+00  2.839687E-05
-4.400000E+00 -4.300000E+00  3.531296E-05
-4.400000E+00 -4.250000E+00  4.366079E-05
-4.400000E+00 -4.200000E+00  5.367292E-05
-4.400000E+00 -4.150000E+00  6.560524E-05
-4.400000E+00 -4.100000E+00  7.973640E-05
-4.400000E+00 -4.050000E+00  9.636643E-05
-4.400000E+00 -4.000000E+00  1.158148E-04
-4.400000E+00 -3.950000E+00  1.384176E-04
-4.400000E+00 -3.900000E+00  1.645240E-04
-4.400000E+00 -3.850000E+00  1.944915E-04
-4.400000E+00 -3.800000E+00  2.286815E-04
-4.400000E+00 -3.750000E+00  2.674532E-04
-4.400000E+00 -3.700000E+00  3.111575E-04
-4.400000E+00 -3.650000E+00  3.601302E-04
-4.400000E+00 -3.600000E+00  4.146858E-04
-4.400000E+00 -3.550000E+00  4.751107E-04
-4.400000E+00 -3.500000E+00  5.416566E-04
-4.400000E+00 -3.450000E+00  6.145347E-04
-4.400000E+00 -3.400000E+00  6.939106E-04
-4.400000E+00 -3.350000E+00  7.799000E-04
-4.400000E+00 -3.300000E+00  8.725648E-04
-4.400000E+00 -3.250000E+00  9.719116E-04
-4.400000E+00 -3.200000E+00  1.077890E-03
-4.400000E+00 -3.150000E+00  1.190394E-03
-4.400000E+00 -3.100000E+00  1.309261E-03
-4.400000E+00 -3.050000E+00  1.434276E-03
-4.400000E+00 -3.000000E+00  1.565175E-03
-4.400000E+00 -2.950000E+00  1.701651E-03
-4.400000E+00 -2.900000E+00  1.843354E-03
-4.400000E+00 -2.850000E+00  1.989902E-03
-4.400000E+00 -2.800000E+00  2.140884E-03
-4.400000E+00 -2.750000E+00  2.295868E-03
-4.400000E+00 -2.700000E+00  2.454406E-03
-4.400000E+00 -2.650000E+00  2.616039E-03
-4.400000E+00 -2.600000E+00  2.780308E-03
-4.400000E+00 -2.550000E+00  2.946750E-03
-4.400000E+00 -2.500000E+00  3.114913E-03
-4.400000E+00 -2.450000E+00  3.284354E-03
-4.400000E+00 -2.400000E+00  3.454645E-03
-4.400000E+00 -2.350000E+00  3.625375E-03
-4.400000E+00 -2.300000E+00  3.796153E-03
-4.400000E+00 -2.250000E+00  3.966611E-03
-4.400000E+00 -2.200000E+00  4.136404E-03
-4.400000E+00 -2.150000E+00  4.305213E-03
-4.400000E+00 -2.100000E+00  4.472741E-03
-4.400000E+00 -2.050000E+00  4.638717E-03
-4.400000E+00 -2.000000E+00  4.802895E-03
-4.400000E+00 -1.950000E+00  4.965052E-03
-4.400000E+00 -1.900000E+00  5.124988E-03
-4.400000E+00 -1.850000E+00  5.282524E-03
-4.400000E+00 -1.800000E+00  5.437501E-03
-4.400000E+00 -1.750000E+00  5.589780E-03
-4.400000E+00 -1.700000E+00  5.739238E-03
-4.400000E+00 -1.650000E+00  5.885767E-03
-4.400000E+00 -1.600000E+00  6.029276E-03
-4.400000E+00 -1.550000E+00  6.169684E-03
-4.400000E+00 -1.500000E+00  6.306921E-03
-4.400000E+00 -1.450000E+00  6.440927E-03
-4.400000E+00 -1.400000E+00  6.571652E-03
-4.400000E+00 -1.350000E+00  6.699049E-03
-4.400000E+00 -1.300000E+00  6.823080E-03
-4.400000E+00 -1.250000E+00  6.943709E-03
-4.400000E+00 -1.200000E+00  7.060906E-03
-4.400000E+00 -1.150000E+00  7.174641E-03
-4.400000E+00 -1.100000E+00  7.284885E-03
-4.400000E+00 -1.050000E+00  7.391613E-03
-4.400000E+00 -1.000000E+00  7.494797E-03
-4.400000E+00 -9.500000E-01  7.594409E-03
-4.400000E+00 -9.000000E-01  7.690421E-03
-4.400000E+00 -8.500000E-01  7.782802E-03
-4.400000E+00 -8.000000E-01  7.871519E-03
-4.400000E+00 -7.500000E-01  7.956538E-03
-4.400000E+00 -7.000000E-01  8.037822E-03
-4.400000E+00 -6.500000E-01  8.115330E-03
-4.400000E+00 -6.000000E-01  8.189019E-03
-4.400000E+00 -5.500000E-01  8.258843E-03
-4.400000E+00 -5.000000E-01  8.324753E-03
-4.400000E+00 -4.500000E-01  8.386697E-03
-4.400000E+00 -4.000000E-01  8.444620E-03
-4.400000E+00 -3.500000E-01  8.498465E-03
-4.400000E+00 -3.000000E-01  8.548173E-03
-4.400000E+00 -2.500000E-01  8.593682E-03
-4.400000E+00 -2.000000E-01  8.634931E-03
-4.400000E+00 -1.500000E-01  8.671854E-03
-4.400000E+00 -1.000000E-01  8.704388E-03
-4.400000E+00 -5.000000E-02  8.732469E-03
-4.400000E+00  0.000000E+00  8.756035E-03
-4.400000E+00  5.000000E-02  8.775022E-03
-4.400000E+00  1.000000E-01  8.789371E-03
-4.400000E+00  1.500000E-01  8.799023E-03
-4.400000E+00  2.000000E-01  8.803923E-03
-4.400000E+00  2.500000E-01  8.804017E-03
-4.400000E+00  3.000000E-01  8.799255E-03
-4.400000E+00  3.500000E-01  8.789586E-03
-4.400000E+00  4.000000E-01  8.774966E-03
-4.400000E+00  4.500000E-01  8.755347E-03
-4.400000E+00  5.000000E-01  8.730687E-03
-4.400000E+00  5.500000E-01  8.700939E-03
-4.400000E+00  6.000000E-01  8.666061E-03
-4.400000E+00  6.500000E-01  8.626007E-03
-4.400000E+00  7.000000E-01  8.580732E-03
-4.400000E+00  7.500000E-01  8.530188E-03
-4.400000E+00  8.000000E-01  8.474330E-03
-4.400000E+00  8.500000E-01  8.413110E-03
-4.400000E+00  9.000000E-01  8.346481E-03
-4.400000E+00  9.500000E-01  8.274399E-03
-4.400000E+00  1.000000E+00  8.196822E-03
-4.400000E+00  1.050000E+00  8.113711E-03
-4.400000E+00  1.100000E+00  8.025034E-03
-4.400000E+00  1.150000E+00  7.930764E-03
-4.400000E+00  1.200000E+00  7.830882E-03
-4.400000E+00  1.250000E+00  7.725379E-03
-4.400000E+00  1.300000E+00  7.614255E-03
-4.400000E+00  1.350000E+00  7.497522E-03
-4.400000E+00  1.400000E+00  7.375203E-03
-4.400000E+00  1.450000E+00  7.247336E-03
-4.400000E+00  1.500000E+00  7.113972E-03
-4.400000E+00  1.550000E+00  6.975177E-03
-4.400000E+00  1.600000E+00  6.831035E-03
-4.400000E+00  1.650000E+00  6.681646E-03
-4.400000E+00  1.700000E+00  6.527132E-03
-4.400000E+00  1.750000E+00  6.367633E-03
-4.400000E+00  1.800000E+00  6.203312E-03
-4.400000E+00  1.850000E+00  6.034357E-03
-4.400000E+00  1.900000E+00  5.860981E-03
-4.400000E+00  1.950000E+00  5.683425E-03
-4.400000E+00  2.000000E+00  5.501961E-03
-4.400000E+00  2.050000E+00  5.316890E-03
-4.400000E+00  2.100000E+00  5.128547E-03
-4.400000E+00  2.150000E+00  4.937301E-03
-4.400000E+00  2.200000E+00  4.743555E-03
-4.400000E+00  2.250000E+00  4.547746E-03
-4.400000E+00  2.300000E+00  4.350350E-03
-4.400000E+00  2.350000E+00  4.151871E-03
-4.400000E+00  2.400000E+00  3.952849E-03
-4.400000E+00  2.450000E+00  3.753852E-03
-4.400000E+00  2.500000E+00  3.555473E-03
-4.400000E+00  2.550000E+00  3.358328E-03
-4.400000E+00  2.600000E+00  3.163047E-03
-4.400000E+00  2.650000E+00  2.970271E-03
-4.400000E+00  2.700000E+00  2.780642E-03
-4.400000E+00  2.750000E+00  2.594798E-03
-4.400000E+00  2.800000E+00  2.413362E-03
-4.400000E+00  2.850000E+00  2.236934E-03
-4.400000E+00  2.900000E+00  2.066084E-03
-4.400000E+00  2.950000E+00  1.901340E-03
-4.400000E+00  3.000000E+00  1.743182E-03
-4.400000E+00  3.050000E+00  1.592035E-03
-4.400000E+00  3.100000E+00  1.448258E-03
-4.400000E+00  3.150000E+00  1.312146E-03
-4.400000E+00  3.200000E+00  1.183917E-03
-4.400000E+00  3.250000E+00  1.063717E-03
-4.400000E+00  3.300000E+00  9.516165E-04
-4.400000E+00  3.350000E+00  8.476083E-04
-4.400000E+00  3.400000E+00  7.516147E-04
-4.400000E+00  3.450000E+00  6.634890E-04
-4.400000E+00  3.500000E+00  5.830214E-04
-4.400000E+00  3.550000E+00  5.099453E-04
-4.400000E+00  3.600000E+00  4.439452E-04
-4.400000E+00  3.650000E+00  3.846648E-04
-4.400000E+00  3.700000E+00  3.317150E-04
-4.400000E+00  3.750000E+00  2.846834E-04
-4.400000E+00  3.800000E+00  2.431418E-04
-4.400000E+00  3.850000E+00  2.066549E-04
-4.400000E+00  3.900000E+00  1.747872E-04
-4.400000E+00  3.950000E+00  1.471101E-04
-4.400000E+00  4.000000E+00  1.232072E-04
-4.400000E+00  4.050000E+00  1.026795E-04
-4.400000E+00  4.100000E+00  8.514889E-05
-4.400000E+00  4.150000E+00  7.026145E-05
-4.400000E+00  4.200000E+00  5.768903E-05
-4.400000E+00  4.250000E+00  4.713061E-05
-4.400000E+00  4.300000E+00  3.831270E-05
-4.400000E+00  4.350000E+00  3.098908E-05
-4.400000E+00  4.400000E+00  2.494005E-05
-4.400000E+00  4.450000E+00  1.997125E-05
-4.400000E+00  4.500000E+00  1.591216E-05
-4.400000E+00  4.550000E+00  1.261436E-05
-4.400000E+00  4.600000E+00  9.949708E-06
-4.400000E+00  4.650000E+00  7.808370E-06
-4.400000E+00  4.700000E+00  6.096937E-06
-4.400000E+00  4.750000E+00  4.736532E-06
-4.400000E+00  4.800000E+00  3.661026E-06
-4.400000E+00  4.850000E+00  2.815366E-06
-4.400000E+00  4.900000E+00  2.154037E-06
-4.400000E+00  4.950000E+00  1.639661E-06
-4.400000E+00  5.000000E+00  1.241752E-06
-4.400000E+00  5.050000E+00  9.356066E-07
-4.400000E+00  5.100000E+00  7.013385E-07
-4.400000E+00  5.150000E+00  5.230436E-07
-4.400000E+00  5.200000E+00  3.880833E-07
-4.400000E+00  5.250000E+00  2.864782E-07
-4.400000E+00  5.300000E+00  2.103983E-07
-4.400000E+00  5.350000E+00  1.537387E-07
-4.400000E+00  5.400000E+00  1.117693E-07
-4.400000E+00  5.450000E+00  8.084810E-08
-4.400000E+00  5.500000E+00  5.818795E-08
-4.400000E+00  5.550000E+00  4.166945E-08
-4.400000E+00  5.600000E+00  2.969071E-08
-4.400000E+00  5.650000E+00  2.104853E-08
-4.400000E+00  5.700000E+00  1.484470E-08
-4.400000E+00  5.750000E+00  1.041280E-08
-4.400000E+00  5.800000E+00  7.261477E-09
-4.400000E+00  5.850000E+00  5.030630E-09
-4.400000E+00  5.900000E+00  3.458018E-09
-4.400000E+00  5.950000E+00  2.353837E-09
-4.400000E+00  6.000000E+00  1.581573E-09
-4.400000E+00  6.050000E+00  1.043671E-09
-4.400000E+00  6.100000E+00  6.708823E-10
-4.400000E+00  6.150000E+00  4.144163E-10
-4.400000E+00  6.200000E+00  2.402046E-10
-4.400000E+00  6.250000E+00  1.247665E-10
-4.400000E+00  6.300000E+00  5.228247E-11
-4.400000E+00  6.350000E+00  1.260153E-11
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  7.256471E-12
-4.350000E+00 -6.300000E+00  3.030797E-11
-4.350000E+00 -6.250000E+00  7.311332E-11
-4.350000E+00 -6.200000E+00  1.428305E-10
-4.350000E+00 -6.150000E+00  2.508802E-10
-4.350000E+00 -6.100000E+00  4.146606E-10
-4.350000E+00 -6.050000E+00  6.601091E-10
-4.350000E+00 -6.000000E+00  1.025407E-09
-4.350000E+00 -5.950000E+00  1.566247E-09
-4.350000E+00 -5.900000E+00  2.363223E-09
-4.350000E+00 -5.850000E+00  3.532124E-09
-4.350000E+00 -5.800000E+00  5.238117E-09
-4.350000E+00 -5.750000E+00  7.715161E-09
-4.350000E+00 -5.700000E+00  1.129234E-08
-4.350000E+00 -5.650000E+00  1.642932E-08
-4.350000E+00 -5.600000E+00  2.376361E-08
-4.350000E+00 -5.550000E+00  3.417321E-08
-4.350000E+00 -5.500000E+00  4.885871E-08
-4.350000E+00 -5.450000E+00  6.945016E-08
-4.350000E+00 -5.400000E+00  9.814486E-08
-4.350000E+00 -5.350000E+00  1.378834E-07
-4.350000E+00 -5.300000E+00  1.925724E-07
-4.350000E+00 -5.250000E+00  2.673643E-07
-4.350000E+00 -5.200000E+00  3.690040E-07
-4.350000E+00 -5.150000E+00  5.062561E-07
-4.350000E+00 -5.100000E+00  6.904236E-07
-4.350000E+00 -5.050000E+00  9.359729E-07
-4.350000E+00 -5.000000E+00  1.261278E-06
-4.350000E+00 -4.950000E+00  1.689495E-06
-4.350000E+00 -4.900000E+00  2.249579E-06
-4.350000E+00 -4.850000E+00  2.977448E-06
-4.350000E+00 -4.800000E+00  3.917305E-06
-4.350000E+00 -4.750000E+00  5.123098E-06
-4.350000E+00 -4.700000E+00  6.660137E-06
-4.350000E+00 -4.650000E+00  8.606812E-06
-4.350000E+00 -4.600000E+00  1.105642E-05
-4.350000E+00 -4.550000E+00  1.411904E-05
-4.350000E+00 -4.500000E+00  1.792337E-05
-4.350000E+00 -4.450000E+00  2.261859E-05
-4.350000E+00 -4.400000E+00  2.837594E-05
-4.350000E+00 -4.350000E+00  3.539018E-05
-4.350000E+00 -4.300000E+00  4.388066E-05
-4.350000E+00 -4.250000E+00  5.409194E-05
-4.350000E+00 -4.200000E+00  6.629390E-05
-4.350000E+00 -4.150000E+00  8.078117E-05
-4.350000E+00 -4.100000E+00  9.787184E-05
-4.350000E+00 -4.050000E+00  1.179054E-04
-4.350000E+00 -4.000000E+00  1.412396E-04
-4.350000E+00 -3.950000E+00  1.682469E-04
-4.350000E+00 -3.900000E+00  1.993096E-04
-4.350000E+00 -3.850000E+00  2.348143E-04
-4.350000E+00 -3.800000E+00  2.751458E-04
-4.350000E+00 -3.750000E+00  3.206800E-04
-4.350000E+00 -3.700000E+00  3.717773E-04
-4.350000E+00 -3.650000E+00  4.287748E-04
-4.350000E+00 -3.600000E+00  4.919790E-04
-4.350000E+00 -3.550000E+00  5.616588E-04
-4.350000E+00 -3.500000E+00  6.380392E-04
-4.350000E+00 -3.450000E+00  7.212949E-04
-4.350000E+00 -3.400000E+00  8.115462E-04
-4.350000E+00 -3.350000E+00  9.088551E-04
-4.350000E+00 -3.300000E+00  1.013222E-03
-4.350000E+00 -3.250000E+00  1.124587E-03
-4.350000E+00 -3.200000E+00  1.242827E-03
-4.350000E+00 -3.150000E+00  1.367759E-03
-4.350000E+00 -3.100000E+00  1.499144E-03
-4.350000E+00 -3.050000E+00  1.636689E-03
-4.350000E+00 -3.000000E+00  1.780053E-03
-4.350000E+00 -2.950000E+00  1.928851E-03
-4.350000E+00 -2.900000E+00  2.082666E-03
-4.350000E+00 -2.850000E+00  2.241047E-03
-4.350000E+00 -2.800000E+00  2.403524E-03
-4.350000E+00 -2.750000E+00  2.569610E-03
-4.350000E+00 -2.700000E+00  2.738810E-03
-4.350000E+00 -2.650000E+00  2.910626E-03
-4.350000E+00 -2.600000E+00  3.084564E-03
-4.350000E+00 -2.550000E+00  3.260137E-03
-4.350000E+00 -2.500000E+00  3.436875E-03
-4.350000E+00 -2.450000E+00  3.614322E-03
-4.350000E+00 -2.400000E+00  3.792044E-03
-4.350000E+00 -2.350000E+00  3.969631E-03
-4.350000E+00 -2.300000E+00  4.146697E-03
-4.350000E+00 -2.250000E+00  4.322884E-03
-4.350000E+00 -2.200000E+00  4.497861E-03
-4.350000E+00 -2.150000E+00  4.671324E-03
-4.350000E+00 -2.100000E+00  4.842998E-03
-4.350000E+00 -2.050000E+00  5.012634E-03
-4.350000E+00 -2.000000E+00  5.180008E-03
-4.350000E+00 -1.950000E+00  5.344923E-03
-4.350000E+00 -1.900000E+00  5.507205E-03
-4.350000E+00 -1.850000E+00  5.666700E-03
-4.350000E+00 -1.800000E+00  5.823277E-03
-4.350000E+00 -1.750000E+00  5.976823E-03
-4.350000E+00 -1.700000E+00  6.127239E-03
-4.350000E+00 -1.650000E+00  6.274445E-03
-4.350000E+00 -1.600000E+00  6.418373E-03
-4.350000E+00 -1.550000E+00  6.558965E-03
-4.350000E+00 -1.500000E+00  6.696176E-03
-4.350000E+00 -1.450000E+00  6.829966E-03
-4.350000E+00 -1.400000E+00  6.960306E-03
-4.350000E+00 -1.350000E+00  7.087170E-03
-4.350000E+00 -1.300000E+00  7.210537E-03
-4.350000E+00 -1.250000E+00  7.330389E-03
-4.350000E+00 -1.200000E+00  7.446711E-03
-4.350000E+00 -1.150000E+00  7.559489E-03
-4.350000E+00 -1.100000E+00  7.668709E-03
-4.350000E+00 -1.050000E+00  7.774357E-03
-4.350000E+00 -1.000000E+00  7.876418E-03
-4.350000E+00 -9.500000E-01  7.974876E-03
-4.350000E+00 -9.000000E-01  8.069710E-03
-4.350000E+00 -8.500000E-01  8.160901E-03
-4.350000E+00 -8.000000E-01  8.248422E-03
-4.350000E+00 -7.500000E-01  8.332248E-03
-4.350000E+00 -7.000000E-01  8.412347E-03
-4.350000E+00 -6.500000E-01  8.488683E-03
-4.350000E+00 -6.000000E-01  8.561220E-03
-4.350000E+00 -5.500000E-01  8.629914E-03
-4.350000E+00 -5.000000E-01  8.694721E-03
-4.350000E+00 -4.500000E-01  8.755591E-03
-4.350000E+00 -4.000000E-01  8.812472E-03
-4.350000E+00 -3.500000E-01  8.865309E-03
-4.350000E+00 -3.000000E-01  8.914043E-03
-4.350000E+00 -2.500000E-01  8.958615E-03
-4.350000E+00 -2.000000E-01  8.998963E-03
-4.350000E+00 -1.500000E-01  9.035025E-03
-4.350000E+00 -1.000000E-01  9.066739E-03
-4.350000E+00 -5.000000E-02  9.094041E-03
-4.350000E+00  0.000000E+00  9.116871E-03
-4.350000E+00  5.000000E-02  9.135171E-03
-4.350000E+00  1.000000E-01  9.148882E-03
-4.350000E+00  1.500000E-01  9.157952E-03
-4.350000E+00  2.000000E-01  9.162330E-03
-4.350000E+00  2.500000E-01  9.161969E-03
-4.350000E+00  3.000000E-01  9.156823E-03
-4.350000E+00  3.500000E-01  9.146852E-03
-4.350000E+00  4.000000E-01  9.132014E-03
-4.350000E+00  4.500000E-01  9.112271E-03
-4.350000E+00  5.000000E-01  9.087585E-03
-4.350000E+00  5.500000E-01  9.057915E-03
-4.350000E+00  6.000000E-01  9.023220E-03
-4.350000E+00  6.500000E-01  8.983457E-03
-4.350000E+00  7.000000E-01  8.938579E-03
-4.350000E+00  7.500000E-01  8.888535E-03
-4.350000E+00  8.000000E-01  8.833272E-03
-4.350000E+00  8.500000E-01  8.772737E-03
-4.350000E+00  9.000000E-01  8.706871E-03
-4.350000E+00  9.500000E-01  8.635618E-03
-4.350000E+00  1.000000E+00  8.558922E-03
-4.350000E+00  1.050000E+00  8.476730E-03
-4.350000E+00  1.100000E+00  8.388993E-03
-4.350000E+00  1.150000E+00  8.295670E-03
-4.350000E+00  1.200000E+00  8.196725E-03
-4.350000E+00  1.250000E+00  8.092132E-03
-4.350000E+00  1.300000E+00  7.981876E-03
-4.350000E+00  1.350000E+00  7.865952E-03
-4.350000E+00  1.400000E+00  7.744367E-03
-4.350000E+00  1.450000E+00  7.617141E-03
-4.350000E+00  1.500000E+00  7.484310E-03
-4.350000E+00  1.550000E+00  7.345921E-03
-4.350000E+00  1.600000E+00  7.202040E-03
-4.350000E+00  1.650000E+00  7.052747E-03
-4.350000E+00  1.700000E+00  6.898141E-03
-4.350000E+00  1.750000E+00  6.738340E-03
-4.350000E+00  1.800000E+00  6.573483E-03
-4.350000E+00  1.850000E+00  6.403731E-03
-4.350000E+00  1.900000E+00  6.229269E-03
-4.350000E+00  1.950000E+00  6.050308E-03
-4.350000E+00  2.000000E+00  5.867088E-03
-4.350000E+00  2.050000E+00  5.679879E-03
-4.350000E+00  2.100000E+00  5.488982E-03
-4.350000E+00  2.150000E+00  5.294733E-03
-4.350000E+00  2.200000E+00  5.097502E-03
-4.350000E+00  2.250000E+00  4.897697E-03
-4.350000E+00  2.300000E+00  4.695760E-03
-4.350000E+00  2.350000E+00  4.492172E-03
-4.350000E+00  2.400000E+00  4.287447E-03
-4.350000E+00  2.450000E+00  4.082136E-03
-4.350000E+00  2.500000E+00  3.876819E-03
-4.350000E+00  2.550000E+00  3.672104E-03
-4.350000E+00  2.600000E+00  3.468624E-03
-4.350000E+00  2.650000E+00  3.267028E-03
-4.350000E+00  2.700000E+00  3.067978E-03
-4.350000E+00  2.750000E+00  2.872136E-03
-4.350000E+00  2.800000E+00  2.680165E-03
-4.350000E+00  2.850000E+00  2.492709E-03
-4.350000E+00  2.900000E+00  2.310394E-03
-4.350000E+00  2.950000E+00  2.133812E-03
-4.350000E+00  3.000000E+00  1.963515E-03
-4.350000E+00  3.050000E+00  1.800005E-03
-4.350000E+00  3.100000E+00  1.643725E-03
-4.350000E+00  3.150000E+00  1.495053E-03
-4.350000E+00  3.200000E+00  1.354299E-03
-4.350000E+00  3.250000E+00  1.221695E-03
-4.350000E+00  3.300000E+00  1.097396E-03
-4.350000E+00  3.350000E+00  9.814761E-04
-4.350000E+00  3.400000E+00  8.739344E-04
-4.350000E+00  3.450000E+00  7.746919E-04
-4.350000E+00  3.500000E+00  6.835985E-04
-4.350000E+00  3.550000E+00  6.004383E-04
-4.350000E+00  3.600000E+00  5.249358E-04
-4.350000E+00  3.650000E+00  4.567645E-04
-4.350000E+00  3.700000E+00  3.955546E-04
-4.350000E+00  3.750000E+00  3.409027E-04
-4.350000E+00  3.800000E+00  2.923803E-04
-4.350000E+00  3.850000E+00  2.495427E-04
-4.350000E+00  3.900000E+00  2.119377E-04
-4.350000E+00  3.950000E+00  1.791128E-04
-4.350000E+00  4.000000E+00  1.506226E-04
-4.350000E+00  4.050000E+00  1.260346E-04
-4.350000E+00  4.100000E+00  1.049346E-04
-4.350000E+00  4.150000E+00  8.692986E-05
-4.350000E+00  4.200000E+00  7.165312E-05
-4.350000E+00  4.250000E+00  5.876402E-05
-4.350000E+00  4.300000E+00  4.795048E-05
-4.350000E+00  4.350000E+00  3.892916E-05
-4.350000E+00  4.400000E+00  3.144511E-05
-4.350000E+00  4.450000E+00  2.527103E-05
-4.350000E+00  4.500000E+00  2.020601E-05
-4.350000E+00  4.550000E+00  1.607392E-05
-4.350000E+00  4.600000E+00  1.272163E-05
-4.350000E+00  4.650000E+00  1.001703E-05
-4.350000E+00  4.700000E+00  7.847053E-06
-4.350000E+00  4.750000E+00  6.115637E-06
-4.350000E+00  4.800000E+00  4.741767E-06
-4.350000E+00  4.850000E+00  3.657617E-06
-4.350000E+00  4.900000E+00  2.806805E-06
-4.350000E+00  4.950000E+00  2.142786E-06
-4.350000E+00  5.000000E+00  1.627404E-06
-4.350000E+00  5.050000E+00  1.229588E-06
-4.350000E+00  5.100000E+00  9.242099E-07
-4.350000E+00  5.150000E+00  6.910795E-07
-4.350000E+00  5.200000E+00  5.140827E-07
-4.350000E+00  5.250000E+00  3.804420E-07
-4.350000E+00  5.300000E+00  2.800908E-07
-4.350000E+00  5.350000E+00  2.051495E-07
-4.350000E+00  5.400000E+00  1.494895E-07
-4.350000E+00  5.450000E+00  1.083747E-07
-4.350000E+00  5.500000E+00  7.816806E-08
-4.350000E+00  5.550000E+00  5.609426E-08
-4.350000E+00  5.600000E+00  4.004879E-08
-4.350000E+00  5.650000E+00  2.844586E-08
-4.350000E+00  5.700000E+00  2.009802E-08
-4.350000E+00  5.750000E+00  1.412165E-08
-4.350000E+00  5.800000E+00  9.863330E-09
-4.350000E+00  5.850000E+00  6.842915E-09
-4.350000E+00  5.900000E+00  4.709765E-09
-4.350000E+00  5.950000E+00  3.209441E-09
-4.350000E+00  6.000000E+00  2.158477E-09
-4.350000E+00  6.050000E+00  1.425443E-09
-4.350000E+00  6.100000E+00  9.168255E-10
-4.350000E+00  6.150000E+00  5.665816E-10
-4.350000E+00  6.200000E+00  3.284984E-10
-4.350000E+00  6.250000E+00  1.706589E-10
-4.350000E+00  6.300000E+00  7.152070E-11
-4.350000E+00  6.350000E+00  1.723934E-11
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  9.653938E-12
-4.300000E+00 -6.300000E+00  4.031725E-11
-4.300000E+00 -6.250000E+00  9.724084E-11
-4.300000E+00 -6.200000E+00  1.899090E-10
-4.300000E+00 -6.150000E+00  3.334338E-10
-4.300000E+00 -6.100000E+00  5.508001E-10
-4.300000E+00 -6.050000E+00  8.762146E-10
-4.300000E+00 -6.000000E+00  1.359941E-09
-4.300000E+00 -5.950000E+00  2.075153E-09
-4.300000E+00 -5.900000E+00  3.127543E-09
-4.300000E+00 -5.850000E+00  4.668651E-09
-4.300000E+00 -5.800000E+00  6.914204E-09
-4.300000E+00 -5.750000E+00  1.016914E-08
-4.300000E+00 -5.700000E+00  1.486146E-08
-4.300000E+00 -5.650000E+00  2.158766E-08
-4.300000E+00 -5.600000E+00  3.117317E-08
-4.300000E+00 -5.550000E+00  4.475211E-08
-4.300000E+00 -5.500000E+00  6.387157E-08
-4.300000E+00 -5.450000E+00  9.062679E-08
-4.300000E+00 -5.400000E+00  1.278348E-07
-4.300000E+00 -5.350000E+00  1.792557E-07
-4.300000E+00 -5.300000E+00  2.498708E-07
-4.300000E+00 -5.250000E+00  3.462313E-07
-4.300000E+00 -5.200000E+00  4.768878E-07
-4.300000E+00 -5.150000E+00  6.529169E-07
-4.300000E+00 -5.100000E+00  8.885578E-07
-4.300000E+00 -5.050000E+00  1.201974E-06
-4.300000E+00 -5.000000E+00  1.616157E-06
-4.300000E+00 -4.950000E+00  2.159976E-06
-4.300000E+00 -4.900000E+00  2.869395E-06
-4.300000E+00 -4.850000E+00  3.788853E-06
-4.300000E+00 -4.800000E+00  4.972815E-06
-4.300000E+00 -4.750000E+00  6.487470E-06
-4.300000E+00 -4.700000E+00  8.412586E-06
-4.300000E+00 -4.650000E+00  1.084346E-05
-4.300000E+00 -4.600000E+00  1.389295E-05
-4.300000E+00 -4.550000E+00  1.769353E-05
-4.300000E+00 -4.500000E+00  2.239923E-05
-4.300000E+00 -4.450000E+00  2.818755E-05
-4.300000E+00 -4.400000E+00  3.526101E-05
-4.300000E+00 -4.350000E+00  4.384848E-05
-4.300000E+00 -4.300000E+00  5.420590E-05
-4.300000E+00 -4.250000E+00  6.661659E-05
-4.300000E+00 -4.200000E+00  8.139072E-05
-4.300000E+00 -4.150000E+00  9.886410E-05
-4.300000E+00 -4.100000E+00  1.193960E-04
-4.300000E+00 -4.050000E+00  1.433660E-04
-4.300000E+00 -4.000000E+00  1.711700E-04
-4.300000E+00 -3.950000E+00  2.032153E-04
-4.300000E+00 -3.900000E+00  2.399143E-04
-4.300000E+00 -3.850000E+00  2.816782E-04
-4.300000E+00 -3.800000E+00  3.289093E-04
-4.300000E+00 -3.750000E+00  3.819934E-04
-4.300000E+00 -3.700000E+00  4.412912E-04
-4.300000E+00 -3.650000E+00  5.071309E-04
-4.300000E+00 -3.600000E+00  5.798001E-04
-4.300000E+00 -3.550000E+00  6.595385E-04
-4.300000E+00 -3.500000E+00  7.465315E-04
-4.300000E+00 -3.450000E+00  8.409052E-04
-4.300000E+00 -3.400000E+00  9.427220E-04
-4.300000E+00 -3.350000E+00  1.051978E-03
-4.300000E+00 -3.300000E+00  1.168603E-03
-4.300000E+00 -3.250000E+00  1.292457E-03
-4.300000E+00 -3.200000E+00  1.423339E-03
-4.300000E+00 -3.150000E+00  1.560983E-03
-4.300000E+00 -3.100000E+00  1.705066E-03
-4.300000E+00 -3.050000E+00  1.855215E-03
-4.300000E+00 -3.000000E+00  2.011010E-03
-4.300000E+00 -2.950000E+00  2.171995E-03
-4.300000E+00 -2.900000E+00  2.337681E-03
-4.300000E+00 -2.850000E+00  2.507558E-03
-4.300000E+00 -2.800000E+00  2.681099E-03
-4.300000E+00 -2.750000E+00  2.857773E-03
-4.300000E+00 -2.700000E+00  3.037042E-03
-4.300000E+00 -2.650000E+00  3.218379E-03
-4.300000E+00 -2.600000E+00  3.401266E-03
-4.300000E+00 -2.550000E+00  3.585200E-03
-4.300000E+00 -2.500000E+00  3.769700E-03
-4.300000E+00 -2.450000E+00  3.954309E-03
-4.300000E+00 -2.400000E+00  4.138597E-03
-4.300000E+00 -2.350000E+00  4.322161E-03
-4.300000E+00 -2.300000E+00  4.504629E-03
-4.300000E+00 -2.250000E+00  4.685658E-03
-4.300000E+00 -2.200000E+00  4.864939E-03
-4.300000E+00 -2.150000E+00  5.042191E-03
-4.300000E+00 -2.100000E+00  5.217162E-03
-4.300000E+00 -2.050000E+00  5.389629E-03
-4.300000E+00 -2.000000E+00  5.559398E-03
-4.300000E+00 -1.950000E+00  5.726297E-03
-4.300000E+00 -1.900000E+00  5.890181E-03
-4.300000E+00 -1.850000E+00  6.050924E-03
-4.300000E+00 -1.800000E+00  6.208423E-03
-4.300000E+00 -1.750000E+00  6.362589E-03
-4.300000E+00 -1.700000E+00  6.513354E-03
-4.300000E+00 -1.650000E+00  6.660660E-03
-4.300000E+00 -1.600000E+00  6.804464E-03
-4.300000E+00 -1.550000E+00  6.944731E-03
-4.300000E+00 -1.500000E+00  7.081437E-03
-4.300000E+00 -1.450000E+00  7.214565E-03
-4.300000E+00 -1.400000E+00  7.344104E-03
-4.300000E+00 -1.350000E+00  7.470045E-03
-4.300000E+00 -1.300000E+00  7.592386E-03
-4.300000E+00 -1.250000E+00  7.711125E-03
-4.300000E+00 -1.200000E+00  7.826261E-03
-4.300000E+00 -1.150000E+00  7.937793E-03
-4.300000E+00 -1.100000E+00  8.045720E-03
-4.300000E+00 -1.050000E+00  8.150040E-03
-4.300000E+00 -1.000000E+00  8.250748E-03
-4.300000E+00 -9.500000E-01  8.347836E-03
-4.300000E+00 -9.000000E-01  8.441293E-03
-4.300000E+00 -8.500000E-01  8.531107E-03
-4.300000E+00 -8.000000E-01  8.617258E-03
-4.300000E+00 -7.500000E-01  8.699726E-03
-4.300000E+00 -7.000000E-01  8.778484E-03
-4.300000E+00 -6.500000E-01  8.853502E-03
-4.300000E+00 -6.000000E-01  8.924745E-03
-4.300000E+00 -5.500000E-01  8.992173E-03
-4.300000E+00 -5.000000E-01  9.055744E-03
-4.300000E+00 -4.500000E-01  9.115410E-03
-4.300000E+00 -4.000000E-01  9.171119E-03
-4.300000E+00 -3.500000E-01  9.222818E-03
-4.300000E+00 -3.000000E-01  9.270447E-03
-4.300000E+00 -2.500000E-01  9.313949E-03
-4.300000E+00 -2.000000E-01  9.353262E-03
-4.300000E+00 -1.500000E-01  9.388323E-03
-4.300000E+00 -1.000000E-01  9.419072E-03
-4.300000E+00 -5.000000E-02  9.445448E-03
-4.300000E+00  0.000000E+00  9.467392E-03
-4.300000E+00  5.000000E-02  9.484849E-03
-4.300000E+00  1.000000E-01  9.497768E-03
-4.300000E+00  1.500000E-01  9.506100E-03
-4.300000E+00  2.000000E-01  9.509802E-03
-4.300000E+00  2.500000E-01  9.508836E-03
-4.300000E+00  3.000000E-01  9.503167E-03
-4.300000E+00  3.500000E-01  9.492763E-03
-4.300000E+00  4.000000E-01  9.477596E-03
-4.300000E+00  4.500000E-01  9.457636E-03
-4.300000E+00  5.000000E-01  9.432854E-03
-4.300000E+00  5.500000E-01  9.403218E-03
-4.300000E+00  6.000000E-01  9.368694E-03
-4.300000E+00  6.500000E-01  9.329240E-03
-4.300000E+00  7.000000E-01  9.284811E-03
-4.300000E+00  7.500000E-01  9.235352E-03
-4.300000E+00  8.000000E-01  9.180806E-03
-4.300000E+00  8.500000E-01  9.121107E-03
-4.300000E+00  9.000000E-01  9.056187E-03
-4.300000E+00  9.500000E-01  8.985973E-03
-4.300000E+00  1.000000E+00  8.910395E-03
-4.300000E+00  1.050000E+00  8.829382E-03
-4.300000E+00  1.100000E+00  8.742866E-03
-4.300000E+00  1.150000E+00  8.650788E-03
-4.300000E+00  1.200000E+00  8.553094E-03
-4.300000E+00  1.250000E+00  8.449742E-03
-4.300000E+00  1.300000E+00  8.340697E-03
-4.300000E+00  1.350000E+00  8.225939E-03
-4.300000E+00  1.400000E+00  8.105461E-03
-4.300000E+00  1.450000E+00  7.979266E-03
-4.300000E+00  1.500000E+00  7.847374E-03
-4.300000E+00  1.550000E+00  7.709818E-03
-4.300000E+00  1.600000E+00  7.566646E-03
-4.300000E+00  1.650000E+00  7.417922E-03
-4.300000E+00  1.700000E+00  7.263725E-03
-4.300000E+00  1.750000E+00  7.104154E-03
-4.300000E+00  1.800000E+00  6.939325E-03
-4.300000E+00  1.850000E+00  6.769375E-03
-4.300000E+00  1.900000E+00  6.594463E-03
-4.300000E+00  1.950000E+00  6.414771E-03
-4.300000E+00  2.000000E+00  6.230509E-03
-4.300000E+00  2.050000E+00  6.041916E-03
-4.300000E+00  2.100000E+00  5.849258E-03
-4.300000E+00  2.150000E+00  5.652838E-03
-4.300000E+00  2.200000E+00  5.452991E-03
-4.300000E+00  2.250000E+00  5.250088E-03
-4.300000E+00  2.300000E+00  5.044539E-03
-4.300000E+00  2.350000E+00  4.836791E-03
-4.300000E+00  2.400000E+00  4.627330E-03
-4.300000E+00  2.450000E+00  4.416680E-03
-4.300000E+00  2.500000E+00  4.205398E-03
-4.300000E+00  2.550000E+00  3.994078E-03
-4.300000E+00  2.600000E+00  3.783343E-03
-4.300000E+00  2.650000E+00  3.573838E-03
-4.300000E+00  2.700000E+00  3.366233E-03
-4.300000E+00  2.750000E+00  3.161206E-03
-4.300000E+00  2.800000E+00  2.959443E-03
-4.300000E+00  2.850000E+00  2.761626E-03
-4.300000E+00  2.900000E+00  2.568424E-03
-4.300000E+00  2.950000E+00  2.380484E-03
-4.300000E+00  3.000000E+00  2.198423E-03
-4.300000E+00  3.050000E+00  2.022813E-03
-4.300000E+00  3.100000E+00  1.854177E-03
-4.300000E+00  3.150000E+00  1.692980E-03
-4.300000E+00  3.200000E+00  1.539617E-03
-4.300000E+00  3.250000E+00  1.394412E-03
-4.300000E+00  3.300000E+00  1.257611E-03
-4.300000E+00  3.350000E+00  1.129378E-03
-4.300000E+00  3.400000E+00  1.009794E-03
-4.300000E+00  3.450000E+00  8.988625E-04
-4.300000E+00  3.500000E+00  7.965036E-04
-4.300000E+00  3.550000E+00  7.025650E-04
-4.300000E+00  3.600000E+00  6.168248E-04
-4.300000E+00  3.650000E+00  5.389996E-04
-4.300000E+00  3.700000E+00  4.687520E-04
-4.300000E+00  3.750000E+00  4.056998E-04
-4.300000E+00  3.800000E+00  3.494255E-04
-4.300000E+00  3.850000E+00  2.994852E-04
-4.300000E+00  3.900000E+00  2.554182E-04
-4.300000E+00  3.950000E+00  2.167557E-04
-4.300000E+00  4.000000E+00  1.830286E-04
-4.300000E+00  4.050000E+00  1.537753E-04
-4.300000E+00  4.100000E+00  1.285476E-04
-4.300000E+00  4.150000E+00  1.069158E-04
-4.300000E+00  4.200000E+00  8.847353E-05
-4.300000E+00  4.250000E+00  7.284020E-05
-4.300000E+00  4.300000E+00  5.966353E-05
-4.300000E+00  4.350000E+00  4.862068E-05
-4.300000E+00  4.400000E+00  3.941867E-05
-4.300000E+00  4.450000E+00  3.179411E-05
-4.300000E+00  4.500000E+00  2.551234E-05
-4.300000E+00  4.550000E+00  2.036611E-05
-4.300000E+00  4.600000E+00  1.617393E-05
-4.300000E+00  4.650000E+00  1.277816E-05
-4.300000E+00  4.700000E+00  1.004297E-05
-4.300000E+00  4.750000E+00  7.852221E-06
-4.300000E+00  4.800000E+00  6.107388E-06
-4.300000E+00  4.850000E+00  4.725495E-06
-4.300000E+00  4.900000E+00  3.637176E-06
-4.300000E+00  4.950000E+00  2.784861E-06
-4.300000E+00  5.000000E+00  2.121105E-06
-4.300000E+00  5.050000E+00  1.607083E-06
-4.300000E+00  5.100000E+00  1.211243E-06
-4.300000E+00  5.150000E+00  9.081147E-07
-4.300000E+00  5.200000E+00  6.772801E-07
-4.300000E+00  5.250000E+00  5.024779E-07
-4.300000E+00  5.300000E+00  3.708439E-07
-4.300000E+00  5.350000E+00  2.722680E-07
-4.300000E+00  5.400000E+00  1.988569E-07
-4.300000E+00  5.450000E+00  1.444877E-07
-4.300000E+00  5.500000E+00  1.044415E-07
-4.300000E+00  5.550000E+00  7.510498E-08
-4.300000E+00  5.600000E+00  5.372912E-08
-4.300000E+00  5.650000E+00  3.823575E-08
-4.300000E+00  5.700000E+00  2.706388E-08
-4.300000E+00  5.750000E+00  1.904844E-08
-4.300000E+00  5.800000E+00  1.332541E-08
-4.300000E+00  5.850000E+00  9.258078E-09
-4.300000E+00  5.900000E+00  6.380213E-09
-4.300000E+00  5.950000E+00  4.352613E-09
-4.300000E+00  6.000000E+00  2.930070E-09
-4.300000E+00  6.050000E+00  1.936488E-09
-4.300000E+00  6.100000E+00  1.246269E-09
-4.300000E+00  6.150000E+00  7.705123E-10
-4.300000E+00  6.200000E+00  4.468721E-10
-4.300000E+00  6.250000E+00  2.322010E-10
-4.300000E+00  6.300000E+00  9.732322E-11
-4.300000E+00  6.350000E+00  2.346012E-11
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.278297E-11
-4.250000E+00 -6.300000E+00  5.337910E-11
-4.250000E+00 -6.250000E+00  1.287193E-10
-4.250000E+00 -6.200000E+00  2.513096E-10
-4.250000E+00 -6.150000E+00  4.410493E-10
-4.250000E+00 -6.100000E+00  7.281561E-10
-4.250000E+00 -6.050000E+00  1.157523E-09
-4.250000E+00 -6.000000E+00  1.794993E-09
-4.250000E+00 -5.950000E+00  2.736242E-09
-4.250000E+00 -5.900000E+00  4.119187E-09
-4.250000E+00 -5.850000E+00  6.141174E-09
-4.250000E+00 -5.800000E+00  9.082561E-09
-4.250000E+00 -5.750000E+00  1.333880E-08
-4.250000E+00 -5.700000E+00  1.946372E-08
-4.250000E+00 -5.650000E+00  2.822746E-08
-4.250000E+00 -5.600000E+00  4.069326E-08
-4.250000E+00 -5.550000E+00  5.831850E-08
-4.250000E+00 -5.500000E+00  8.308635E-08
-4.250000E+00 -5.450000E+00  1.176758E-07
-4.250000E+00 -5.400000E+00  1.656793E-07
-4.250000E+00 -5.350000E+00  2.318787E-07
-4.250000E+00 -5.300000E+00  3.225914E-07
-4.250000E+00 -5.250000E+00  4.461010E-07
-4.250000E+00 -5.200000E+00  6.131868E-07
-4.250000E+00 -5.150000E+00  8.377683E-07
-4.250000E+00 -5.100000E+00  1.137681E-06
-4.250000E+00 -5.050000E+00  1.535597E-06
-4.250000E+00 -5.000000E+00  2.060114E-06
-4.250000E+00 -4.950000E+00  2.747008E-06
-4.250000E+00 -4.900000E+00  3.640674E-06
-4.250000E+00 -4.850000E+00  4.795749E-06
-4.250000E+00 -4.800000E+00  6.278908E-06
-4.250000E+00 -4.750000E+00  8.170828E-06
-4.250000E+00 -4.700000E+00  1.056828E-05
-4.250000E+00 -4.650000E+00  1.358631E-05
-4.250000E+00 -4.600000E+00  1.736047E-05
-4.250000E+00 -4.550000E+00  2.204899E-05
-4.250000E+00 -4.500000E+00  2.783484E-05
-4.250000E+00 -4.450000E+00  3.492755E-05
-4.250000E+00 -4.400000E+00  4.356469E-05
-4.250000E+00 -4.350000E+00  5.401286E-05
-4.250000E+00 -4.300000E+00  6.656809E-05
-4.250000E+00 -4.250000E+00  8.155550E-05
-4.250000E+00 -4.200000E+00  9.932807E-05
-4.250000E+00 -4.150000E+00  1.202645E-04
-4.250000E+00 -4.100000E+00  1.447660E-04
-4.250000E+00 -4.050000E+00  1.732521E-04
-4.250000E+00 -4.000000E+00  2.061551E-04
-4.250000E+00 -3.950000E+00  2.439139E-04
-4.250000E+00 -3.900000E+00  2.869669E-04
-4.250000E+00 -3.850000E+00  3.357435E-04
-4.250000E+00 -3.800000E+00  3.906558E-04
-4.250000E+00 -3.750000E+00  4.520902E-04
-4.250000E+00 -3.700000E+00  5.203975E-04
-4.250000E+00 -3.650000E+00  5.958855E-04
-4.250000E+00 -3.600000E+00  6.788101E-04
-4.250000E+00 -3.550000E+00  7.693691E-04
-4.250000E+00 -3.500000E+00  8.676955E-04
-4.250000E+00 -3.450000E+00  9.738536E-04
-4.250000E+00 -3.400000E+00  1.087836E-03
-4.250000E+00 -3.350000E+00  1.209562E-03
-4.250000E+00 -3.300000E+00  1.338879E-03
-4.250000E+00 -3.250000E+00  1.475564E-03
-4.250000E+00 -3.200000E+00  1.619325E-03
-4.250000E+00 -3.150000E+00  1.769812E-03
-4.250000E+00 -3.100000E+00  1.926616E-03
-4.250000E+00 -3.050000E+00  2.089284E-03
-4.250000E+00 -3.000000E+00  2.257319E-03
-4.250000E+00 -2.950000E+00  2.430193E-03
-4.250000E+00 -2.900000E+00  2.607357E-03
-4.250000E+00 -2.850000E+00  2.788244E-03
-4.250000E+00 -2.800000E+00  2.972281E-03
-4.250000E+00 -2.750000E+00  3.158897E-03
-4.250000E+00 -2.700000E+00  3.347527E-03
-4.250000E+00 -2.650000E+00  3.537620E-03
-4.250000E+00 -2.600000E+00  3.728645E-03
-4.250000E+00 -2.550000E+00  3.920094E-03
-4.250000E+00 -2.500000E+00  4.111485E-03
-4.250000E+00 -2.450000E+00  4.302367E-03
-4.250000E+00 -2.400000E+00  4.492323E-03
-4.250000E+00 -2.350000E+00  4.680965E-03
-4.250000E+00 -2.300000E+00  4.867941E-03
-4.250000E+00 -2.250000E+00  5.052933E-03
-4.250000E+00 -2.200000E+00  5.235656E-03
-4.250000E+00 -2.150000E+00  5.415856E-03
-4.250000E+00 -2.100000E+00  5.593310E-03
-4.250000E+00 -2.050000E+00  5.767826E-03
-4.250000E+00 -2.000000E+00  5.939236E-03
-4.250000E+00 -1.950000E+00  6.107401E-03
-4.250000E+00 -1.900000E+00  6.272203E-03
-4.250000E+00 -1.850000E+00  6.433547E-03
-4.250000E+00 -1.800000E+00  6.591355E-03
-4.250000E+00 -1.750000E+00  6.745568E-03
-4.250000E+00 -1.700000E+00  6.896141E-03
-4.250000E+00 -1.650000E+00  7.043041E-03
-4.250000E+00 -1.600000E+00  7.186248E-03
-4.250000E+00 -1.550000E+00  7.325750E-03
-4.250000E+00 -1.500000E+00  7.461544E-03
-4.250000E+00 -1.450000E+00  7.593631E-03
-4.250000E+00 -1.400000E+00  7.722017E-03
-4.250000E+00 -1.350000E+00  7.846713E-03
-4.250000E+00 -1.300000E+00  7.967729E-03
-4.250000E+00 -1.250000E+00  8.085079E-03
-4.250000E+00 -1.200000E+00  8.198775E-03
-4.250000E+00 -1.150000E+00  8.308827E-03
-4.250000E+00 -1.100000E+00  8.415245E-03
-4.250000E+00 -1.050000E+00  8.518038E-03
-4.250000E+00 -1.000000E+00  8.617207E-03
-4.250000E+00 -9.500000E-01  8.712754E-03
-4.250000E+00 -9.000000E-01  8.804676E-03
-4.250000E+00 -8.500000E-01  8.892963E-03
-4.250000E+00 -8.000000E-01  8.977604E-03
-4.250000E+00 -7.500000E-01  9.058581E-03
-4.250000E+00 -7.000000E-01  9.135872E-03
-4.250000E+00 -6.500000E-01  9.209448E-03
-4.250000E+00 -6.000000E-01  9.279277E-03
-4.250000E+00 -5.500000E-01  9.345320E-03
-4.250000E+00 -5.000000E-01  9.407537E-03
-4.250000E+00 -4.500000E-01  9.465878E-03
-4.250000E+00 -4.000000E-01  9.520292E-03
-4.250000E+00 -3.500000E-01  9.570724E-03
-4.250000E+00 -3.000000E-01  9.617117E-03
-4.250000E+00 -2.500000E-01  9.659408E-03
-4.250000E+00 -2.000000E-01  9.697537E-03
-4.250000E+00 -1.500000E-01  9.731442E-03
-4.250000E+00 -1.000000E-01  9.761061E-03
-4.250000E+00 -5.000000E-02  9.786335E-03
-4.250000E+00  0.000000E+00  9.807209E-03
-4.250000E+00  5.000000E-02  9.823632E-03
-4.250000E+00  1.000000E-01  9.835560E-03
-4.250000E+00  1.500000E-01  9.842951E-03
-4.250000E+00  2.000000E-01  9.845775E-03
-4.250000E+00  2.500000E-01  9.844004E-03
-4.250000E+00  3.000000E-01  9.837618E-03
-4.250000E+00  3.500000E-01  9.826601E-03
-4.250000E+00  4.000000E-01  9.810939E-03
-4.250000E+00  4.500000E-01  9.790620E-03
-4.250000E+00  5.000000E-01  9.765629E-03
-4.250000E+00  5.500000E-01  9.735947E-03
-4.250000E+00  6.000000E-01  9.701549E-03
-4.250000E+00  6.500000E-01  9.662400E-03
-4.250000E+00  7.000000E-01  9.618456E-03
-4.250000E+00  7.500000E-01  9.569662E-03
-4.250000E+00  8.000000E-01  9.515952E-03
-4.250000E+00  8.500000E-01  9.457249E-03
-4.250000E+00  9.000000E-01  9.393470E-03
-4.250000E+00  9.500000E-01  9.324525E-03
-4.250000E+00  1.000000E+00  9.250321E-03
-4.250000E+00  1.050000E+00  9.170767E-03
-4.250000E+00  1.100000E+00  9.085772E-03
-4.250000E+00  1.150000E+00  8.995255E-03
-4.250000E+00  1.200000E+00  8.899142E-03
-4.250000E+00  1.250000E+00  8.797367E-03
-4.250000E+00  1.300000E+00  8.689882E-03
-4.250000E+00  1.350000E+00  8.576646E-03
-4.250000E+00  1.400000E+00  8.457638E-03
-4.250000E+00  1.450000E+00  8.332847E-03
-4.250000E+00  1.500000E+00  8.202278E-03
-4.250000E+00  1.550000E+00  8.065952E-03
-4.250000E+00  1.600000E+00  7.923903E-03
-4.250000E+00  1.650000E+00  7.776179E-03
-4.250000E+00  1.700000E+00  7.622846E-03
-4.250000E+00  1.750000E+00  7.463985E-03
-4.250000E+00  1.800000E+00  7.299692E-03
-4.250000E+00  1.850000E+00  7.130084E-03
-4.250000E+00  1.900000E+00  6.955297E-03
-4.250000E+00  1.950000E+00  6.775487E-03
-4.250000E+00  2.000000E+00  6.590836E-03
-4.250000E+00  2.050000E+00  6.401551E-03
-4.250000E+00  2.100000E+00  6.207868E-03
-4.250000E+00  2.150000E+00  6.010053E-03
-4.250000E+00  2.200000E+00  5.808406E-03
-4.250000E+00  2.250000E+00  5.603262E-03
-4.250000E+00  2.300000E+00  5.394993E-03
-4.250000E+00  2.350000E+00  5.184010E-03
-4.250000E+00  2.400000E+00  4.970765E-03
-4.250000E+00  2.450000E+00  4.755747E-03
-4.250000E+00  2.500000E+00  4.539486E-03
-4.250000E+00  2.550000E+00  4.322550E-03
-4.250000E+00  2.600000E+00  4.105541E-03
-4.250000E+00  2.650000E+00  3.889096E-03
-4.250000E+00  2.700000E+00  3.673875E-03
-4.250000E+00  2.750000E+00  3.460563E-03
-4.250000E+00  2.800000E+00  3.249856E-03
-4.250000E+00  2.850000E+00  3.042462E-03
-4.250000E+00  2.900000E+00  2.839081E-03
-4.250000E+00  2.950000E+00  2.640404E-03
-4.250000E+00  3.000000E+00  2.447103E-03
-4.250000E+00  3.050000E+00  2.259813E-03
-4.250000E+00  3.100000E+00  2.079130E-03
-4.250000E+00  3.150000E+00  1.905598E-03
-4.250000E+00  3.200000E+00  1.739700E-03
-4.250000E+00  3.250000E+00  1.581850E-03
-4.250000E+00  3.300000E+00  1.432387E-03
-4.250000E+00  3.350000E+00  1.291569E-03
-4.250000E+00  3.400000E+00  1.159571E-03
-4.250000E+00  3.450000E+00  1.036482E-03
-4.250000E+00  3.500000E+00  9.223063E-04
-4.250000E+00  3.550000E+00  8.169671E-04
-4.250000E+00  3.600000E+00  7.203093E-04
-4.250000E+00  3.650000E+00  6.321060E-04
-4.250000E+00  3.700000E+00  5.520660E-04
-4.250000E+00  3.750000E+00  4.798419E-04
-4.250000E+00  3.800000E+00  4.150394E-04
-4.250000E+00  3.850000E+00  3.572274E-04
-4.250000E+00  3.900000E+00  3.059471E-04
-4.250000E+00  3.950000E+00  2.607221E-04
-4.250000E+00  4.000000E+00  2.210675E-04
-4.250000E+00  4.050000E+00  1.864980E-04
-4.250000E+00  4.100000E+00  1.565360E-04
-4.250000E+00  4.150000E+00  1.307178E-04
-4.250000E+00  4.200000E+00  1.085990E-04
-4.250000E+00  4.250000E+00  8.975931E-05
-4.250000E+00  4.300000E+00  7.380535E-05
-4.250000E+00  4.350000E+00  6.037315E-05
-4.250000E+00  4.400000E+00  4.912935E-05
-4.250000E+00  4.450000E+00  3.977164E-05
-4.250000E+00  4.500000E+00  3.202843E-05
-4.250000E+00  4.550000E+00  2.565795E-05
-4.250000E+00  4.600000E+00  2.044690E-05
-4.250000E+00  4.650000E+00  1.620868E-05
-4.250000E+00  4.700000E+00  1.278137E-05
-4.250000E+00  4.750000E+00  1.002565E-05
-4.250000E+00  4.800000E+00  7.822567E-06
-4.250000E+00  4.850000E+00  6.071323E-06
-4.250000E+00  4.900000E+00  4.687177E-06
-4.250000E+00  4.950000E+00  3.599402E-06
-4.250000E+00  5.000000E+00  2.749400E-06
-4.250000E+00  5.050000E+00  2.088972E-06
-4.250000E+00  5.100000E+00  1.578750E-06
-4.250000E+00  5.150000E+00  1.186809E-06
-4.250000E+00  5.200000E+00  8.874342E-07
-4.250000E+00  5.250000E+00  6.600590E-07
-4.250000E+00  5.300000E+00  4.883430E-07
-4.250000E+00  5.350000E+00  3.593921E-07
-4.250000E+00  5.400000E+00  2.630996E-07
-4.250000E+00  5.450000E+00  1.915960E-07
-4.250000E+00  5.500000E+00  1.387945E-07
-4.250000E+00  5.550000E+00  1.000177E-07
-4.250000E+00  5.600000E+00  7.169525E-08
-4.250000E+00  5.650000E+00  5.111902E-08
-4.250000E+00  5.700000E+00  3.624859E-08
-4.250000E+00  5.750000E+00  2.555642E-08
-4.250000E+00  5.800000E+00  1.790632E-08
-4.250000E+00  5.850000E+00  1.245867E-08
-4.250000E+00  5.900000E+00  8.596972E-09
-4.250000E+00  5.950000E+00  5.871503E-09
-4.250000E+00  6.000000E+00  3.956326E-09
-4.250000E+00  6.050000E+00  2.616787E-09
-4.250000E+00  6.100000E+00  1.685124E-09
-4.250000E+00  6.150000E+00  1.042314E-09
-4.250000E+00  6.200000E+00  6.047028E-10
-4.250000E+00  6.250000E+00  3.142779E-10
-4.250000E+00  6.300000E+00  1.317409E-10
-4.250000E+00  6.350000E+00  3.175867E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  1.684680E-11
-4.200000E+00 -6.300000E+00  7.034087E-11
-4.200000E+00 -6.250000E+00  1.695867E-10
-4.200000E+00 -6.200000E+00  3.309951E-10
-4.200000E+00 -6.150000E+00  5.806427E-10
-4.200000E+00 -6.100000E+00  9.580641E-10
-4.200000E+00 -6.050000E+00  1.521890E-09
-4.200000E+00 -6.000000E+00  2.357956E-09
-4.200000E+00 -5.950000E+00  3.590740E-09
-4.200000E+00 -5.900000E+00  5.399331E-09
-4.200000E+00 -5.850000E+00  8.039458E-09
-4.200000E+00 -5.800000E+00  1.187366E-08
-4.200000E+00 -5.750000E+00  1.741220E-08
-4.200000E+00 -5.700000E+00  2.536814E-08
-4.200000E+00 -5.650000E+00  3.673074E-08
-4.200000E+00 -5.600000E+00  5.286259E-08
-4.200000E+00 -5.550000E+00  7.562680E-08
-4.200000E+00 -5.500000E+00  1.075523E-07
-4.200000E+00 -5.450000E+00  1.520466E-07
-4.200000E+00 -5.400000E+00  2.136665E-07
-4.200000E+00 -5.350000E+00  2.984609E-07
-4.200000E+00 -5.300000E+00  4.143979E-07
-4.200000E+00 -5.250000E+00  5.718945E-07
-4.200000E+00 -5.200000E+00  7.844637E-07
-4.200000E+00 -5.150000E+00  1.069499E-06
-4.200000E+00 -5.100000E+00  1.449211E-06
-4.200000E+00 -5.050000E+00  1.951738E-06
-4.200000E+00 -5.000000E+00  2.612438E-06
-4.200000E+00 -4.950000E+00  3.475378E-06
-4.200000E+00 -4.900000E+00  4.595024E-06
-4.200000E+00 -4.850000E+00  6.038125E-06
-4.200000E+00 -4.800000E+00  7.885783E-06
-4.200000E+00 -4.750000E+00  1.023568E-05
-4.200000E+00 -4.700000E+00  1.320442E-05
-4.200000E+00 -4.650000E+00  1.692993E-05
-4.200000E+00 -4.600000E+00  2.157383E-05
-4.200000E+00 -4.550000E+00  2.732373E-05
-4.200000E+00 -4.500000E+00  3.439529E-05
-4.200000E+00 -4.450000E+00  4.303387E-05
-4.200000E+00 -4.400000E+00  5.351584E-05
-4.200000E+00 -4.350000E+00  6.614906E-05
-4.200000E+00 -4.300000E+00  8.127279E-05
-4.200000E+00 -4.250000E+00  9.925652E-05
-4.200000E+00 -4.200000E+00  1.204979E-04
-4.200000E+00 -4.150000E+00  1.454193E-04
-4.200000E+00 -4.100000E+00  1.744636E-04
-4.200000E+00 -4.050000E+00  2.080886E-04
-4.200000E+00 -4.000000E+00  2.467598E-04
-4.200000E+00 -3.950000E+00  2.909434E-04
-4.200000E+00 -3.900000E+00  3.410968E-04
-4.200000E+00 -3.850000E+00  3.976600E-04
-4.200000E+00 -3.800000E+00  4.610456E-04
-4.200000E+00 -3.750000E+00  5.316293E-04
-4.200000E+00 -3.700000E+00  6.097404E-04
-4.200000E+00 -3.650000E+00  6.956530E-04
-4.200000E+00 -3.600000E+00  7.895785E-04
-4.200000E+00 -3.550000E+00  8.916589E-04
-4.200000E+00 -3.500000E+00  1.001962E-03
-4.200000E+00 -3.450000E+00  1.120478E-03
-4.200000E+00 -3.400000E+00  1.247117E-03
-4.200000E+00 -3.350000E+00  1.381714E-03
-4.200000E+00 -3.300000E+00  1.524025E-03
-4.200000E+00 -3.250000E+00  1.673734E-03
-4.200000E+00 -3.200000E+00  1.830462E-03
-4.200000E+00 -3.150000E+00  1.993766E-03
-4.200000E+00 -3.100000E+00  2.163157E-03
-4.200000E+00 -3.050000E+00  2.338099E-03
-4.200000E+00 -3.000000E+00  2.518025E-03
-4.200000E+00 -2.950000E+00  2.702344E-03
-4.200000E+00 -2.900000E+00  2.890449E-03
-4.200000E+00 -2.850000E+00  3.081728E-03
-4.200000E+00 -2.800000E+00  3.275572E-03
-4.200000E+00 -2.750000E+00  3.471380E-03
-4.200000E+00 -2.700000E+00  3.668568E-03
-4.200000E+00 -2.650000E+00  3.866574E-03
-4.200000E+00 -2.600000E+00  4.064863E-03
-4.200000E+00 -2.550000E+00  4.262931E-03
-4.200000E+00 -2.500000E+00  4.460307E-03
-4.200000E+00 -2.450000E+00  4.656553E-03
-4.200000E+00 -2.400000E+00  4.851271E-03
-4.200000E+00 -2.350000E+00  5.044098E-03
-4.200000E+00 -2.300000E+00  5.234708E-03
-4.200000E+00 -2.250000E+00  5.422810E-03
-4.200000E+00 -2.200000E+00  5.608149E-03
-4.200000E+00 -2.150000E+00  5.790502E-03
-4.200000E+00 -2.100000E+00  5.969677E-03
-4.200000E+00 -2.050000E+00  6.145514E-03
-4.200000E+00 -2.000000E+00  6.317876E-03
-4.200000E+00 -1.950000E+00  6.486655E-03
-4.200000E+00 -1.900000E+00  6.651761E-03
-4.200000E+00 -1.850000E+00  6.813128E-03
-4.200000E+00 -1.800000E+00  6.970706E-03
-4.200000E+00 -1.750000E+00  7.124462E-03
-4.200000E+00 -1.700000E+00  7.274374E-03
-4.200000E+00 -1.650000E+00  7.420435E-03
-4.200000E+00 -1.600000E+00  7.562644E-03
-4.200000E+00 -1.550000E+00  7.701012E-03
-4.200000E+00 -1.500000E+00  7.835553E-03
-4.200000E+00 -1.450000E+00  7.966285E-03
-4.200000E+00 -1.400000E+00  8.093233E-03
-4.200000E+00 -1.350000E+00  8.216420E-03
-4.200000E+00 -1.300000E+00  8.335871E-03
-4.200000E+00 -1.250000E+00  8.451612E-03
-4.200000E+00 -1.200000E+00  8.563666E-03
-4.200000E+00 -1.150000E+00  8.672054E-03
-4.200000E+00 -1.100000E+00  8.776796E-03
-4.200000E+00 -1.050000E+00  8.877905E-03
-4.200000E+00 -1.000000E+00  8.975394E-03
-4.200000E+00 -9.500000E-01  9.069268E-03
-4.200000E+00 -9.000000E-01  9.159530E-03
-4.200000E+00 -8.500000E-01  9.246175E-03
-4.200000E+00 -8.000000E-01  9.329195E-03
-4.200000E+00 -7.500000E-01  9.408574E-03
-4.200000E+00 -7.000000E-01  9.484292E-03
-4.200000E+00 -6.500000E-01  9.556323E-03
-4.200000E+00 -6.000000E-01  9.624634E-03
-4.200000E+00 -5.500000E-01  9.689187E-03
-4.200000E+00 -5.000000E-01  9.749938E-03
-4.200000E+00 -4.500000E-01  9.806839E-03
-4.200000E+00 -4.000000E-01  9.859836E-03
-4.200000E+00 -3.500000E-01  9.908871E-03
-4.200000E+00 -3.000000E-01  9.953884E-03
-4.200000E+00 -2.500000E-01  9.994811E-03
-4.200000E+00 -2.000000E-01  1.003159E-02
-4.200000E+00 -1.500000E-01  1.006415E-02
-4.200000E+00 -1.000000E-01  1.009245E-02
-4.200000E+00 -5.000000E-02  1.011641E-02
-4.200000E+00  0.000000E+00  1.013598E-02
-4.200000E+00  5.000000E-02  1.015113E-02
-4.200000E+00  1.000000E-01  1.016181E-02
-4.200000E+00  1.500000E-01  1.016800E-02
-4.200000E+00  2.000000E-01  1.016967E-02
-4.200000E+00  2.500000E-01  1.016683E-02
-4.200000E+00  3.000000E-01  1.015946E-02
-4.200000E+00  3.500000E-01  1.014758E-02
-4.200000E+00  4.000000E-01  1.013119E-02
-4.200000E+00  4.500000E-01  1.011031E-02
-4.200000E+00  5.000000E-01  1.008494E-02
-4.200000E+00  5.500000E-01  1.005509E-02
-4.200000E+00  6.000000E-01  1.002073E-02
-4.200000E+00  6.500000E-01  9.981859E-03
-4.200000E+00  7.000000E-01  9.938424E-03
-4.200000E+00  7.500000E-01  9.890372E-03
-4.200000E+00  8.000000E-01  9.837627E-03
-4.200000E+00  8.500000E-01  9.780099E-03
-4.200000E+00  9.000000E-01  9.717684E-03
-4.200000E+00  9.500000E-01  9.650270E-03
-4.200000E+00  1.000000E+00  9.577736E-03
-4.200000E+00  1.050000E+00  9.499962E-03
-4.200000E+00  1.100000E+00  9.416830E-03
-4.200000E+00  1.150000E+00  9.328228E-03
-4.200000E+00  1.200000E+00  9.234057E-03
-4.200000E+00  1.250000E+00  9.134230E-03
-4.200000E+00  1.300000E+00  9.028672E-03
-4.200000E+00  1.350000E+00  8.917330E-03
-4.200000E+00  1.400000E+00  8.800162E-03
-4.200000E+00  1.450000E+00  8.677146E-03
-4.200000E+00  1.500000E+00  8.548274E-03
-4.200000E+00  1.550000E+00  8.413557E-03
-4.200000E+00  1.600000E+00  8.273017E-03
-4.200000E+00  1.650000E+00  8.126693E-03
-4.200000E+00  1.700000E+00  7.974638E-03
-4.200000E+00  1.750000E+00  7.816919E-03
-4.200000E+00  1.800000E+00  7.653620E-03
-4.200000E+00  1.850000E+00  7.484839E-03
-4.200000E+00  1.900000E+00  7.310692E-03
-4.200000E+00  1.950000E+00  7.131314E-03
-4.200000E+00  2.000000E+00  6.946862E-03
-4.200000E+00  2.050000E+00  6.757513E-03
-4.200000E+00  2.100000E+00  6.563473E-03
-4.200000E+00  2.150000E+00  6.364976E-03
-4.200000E+00  2.200000E+00  6.162285E-03
-4.200000E+00  2.250000E+00  5.955700E-03
-4.200000E+00  2.300000E+00  5.745553E-03
-4.200000E+00  2.350000E+00  5.532217E-03
-4.200000E+00  2.400000E+00  5.316103E-03
-4.200000E+00  2.450000E+00  5.097666E-03
-4.200000E+00  2.500000E+00  4.877398E-03
-4.200000E+00  2.550000E+00  4.655836E-03
-4.200000E+00  2.600000E+00  4.433555E-03
-4.200000E+00  2.650000E+00  4.211166E-03
-4.200000E+00  2.700000E+00  3.989316E-03
-4.200000E+00  2.750000E+00  3.768681E-03
-4.200000E+00  2.800000E+00  3.549959E-03
-4.200000E+00  2.850000E+00  3.333866E-03
-4.200000E+00  2.900000E+00  3.121124E-03
-4.200000E+00  2.950000E+00  2.912456E-03
-4.200000E+00  3.000000E+00  2.708574E-03
-4.200000E+00  3.050000E+00  2.510168E-03
-4.200000E+00  3.100000E+00  2.317898E-03
-4.200000E+00  3.150000E+00  2.132380E-03
-4.200000E+00  3.200000E+00  1.954178E-03
-4.200000E+00  3.250000E+00  1.783795E-03
-4.200000E+00  3.300000E+00  1.621662E-03
-4.200000E+00  3.350000E+00  1.468133E-03
-4.200000E+00  3.400000E+00  1.323479E-03
-4.200000E+00  3.450000E+00  1.187886E-03
-4.200000E+00  3.500000E+00  1.061449E-03
-4.200000E+00  3.550000E+00  9.441784E-04
-4.200000E+00  3.600000E+00  8.359978E-04
-4.200000E+00  3.650000E+00  7.367504E-04
-4.200000E+00  3.700000E+00  6.462048E-04
-4.200000E+00  3.750000E+00  5.640624E-04
-4.200000E+00  3.800000E+00  4.899661E-04
-4.200000E+00  3.850000E+00  4.235103E-04
-4.200000E+00  3.900000E+00  3.642504E-04
-4.200000E+00  3.950000E+00  3.117132E-04
-4.200000E+00  4.000000E+00  2.654069E-04
-4.200000E+00  4.050000E+00  2.248308E-04
-4.200000E+00  4.100000E+00  1.894837E-04
-4.200000E+00  4.150000E+00  1.588722E-04
-4.200000E+00  4.200000E+00  1.325173E-04
-4.200000E+00  4.250000E+00  1.099603E-04
-4.200000E+00  4.300000E+00  9.076710E-05
-4.200000E+00  4.350000E+00  7.453187E-05
-4.200000E+00  4.400000E+00  6.087920E-05
-4.200000E+00  4.450000E+00  4.946547E-05
-4.200000E+00  4.500000E+00  3.997931E-05
-4.200000E+00  4.550000E+00  3.214122E-05
-4.200000E+00  4.600000E+00  2.570264E-05
-4.200000E+00  4.650000E+00  2.044448E-05
-4.200000E+00  4.700000E+00  1.617532E-05
-4.200000E+00  4.750000E+00  1.272926E-05
-4.200000E+00  4.800000E+00  9.963746E-06
-4.200000E+00  4.850000E+00  7.757253E-06
-4.200000E+00  4.900000E+00  6.006970E-06
-4.200000E+00  4.950000E+00  4.626604E-06
-4.200000E+00  5.000000E+00  3.544268E-06
-4.200000E+00  5.050000E+00  2.700515E-06
-4.200000E+00  5.100000E+00  2.046548E-06
-4.200000E+00  5.150000E+00  1.542600E-06
-4.200000E+00  5.200000E+00  1.156491E-06
-4.200000E+00  5.250000E+00  8.623669E-07
-4.200000E+00  5.300000E+00  6.395983E-07
-4.200000E+00  5.350000E+00  4.718385E-07
-4.200000E+00  5.400000E+00  3.462235E-07
-4.200000E+00  5.450000E+00  2.526984E-07
-4.200000E+00  5.500000E+00  1.834573E-07
-4.200000E+00  5.550000E+00  1.324805E-07
-4.200000E+00  5.600000E+00  9.515691E-08
-4.200000E+00  5.650000E+00  6.797780E-08
-4.200000E+00  5.700000E+00  4.829100E-08
-4.200000E+00  5.750000E+00  3.410490E-08
-4.200000E+00  5.800000E+00  2.393375E-08
-4.200000E+00  5.850000E+00  1.667647E-08
-4.200000E+00  5.900000E+00  1.152234E-08
-4.200000E+00  5.950000E+00  7.878392E-09
-4.200000E+00  6.000000E+00  5.313738E-09
-4.200000E+00  6.050000E+00  3.517402E-09
-4.200000E+00  6.100000E+00  2.266514E-09
-4.200000E+00  6.150000E+00  1.402590E-09
-4.200000E+00  6.200000E+00  8.139919E-10
-4.200000E+00  6.250000E+00  4.231448E-10
-4.200000E+00  6.300000E+00  1.774004E-10
-4.200000E+00  6.350000E+00  4.276883E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  2.209894E-11
-4.150000E+00 -6.300000E+00  9.225941E-11
-4.150000E+00 -6.250000E+00  2.223839E-10
-4.150000E+00 -6.200000E+00  4.339039E-10
-4.150000E+00 -6.150000E+00  7.608268E-10
-4.150000E+00 -6.100000E+00  1.254628E-09
-4.150000E+00 -6.050000E+00  1.991511E-09
-4.150000E+00 -6.000000E+00  3.082828E-09
-4.150000E+00 -5.950000E+00  4.689749E-09
-4.150000E+00 -5.900000E+00  7.043683E-09
-4.150000E+00 -5.850000E+00  1.047439E-08
-4.150000E+00 -5.800000E+00  1.544835E-08
-4.150000E+00 -5.750000E+00  2.262073E-08
-4.150000E+00 -5.700000E+00  3.290495E-08
-4.150000E+00 -5.650000E+00  4.756538E-08
-4.150000E+00 -5.600000E+00  6.833929E-08
-4.150000E+00 -5.550000E+00  9.759633E-08
-4.150000E+00 -5.500000E+00  1.385447E-07
-4.150000E+00 -5.450000E+00  1.954956E-07
-4.150000E+00 -5.400000E+00  2.741990E-07
-4.150000E+00 -5.350000E+00  3.822653E-07
-4.150000E+00 -5.300000E+00  5.296905E-07
-4.150000E+00 -5.250000E+00  7.295025E-07
-4.150000E+00 -5.200000E+00  9.985475E-07
-4.150000E+00 -5.150000E+00  1.358437E-06
-4.150000E+00 -5.100000E+00  1.836674E-06
-4.150000E+00 -5.050000E+00  2.467973E-06
-4.150000E+00 -5.000000E+00  3.295795E-06
-4.150000E+00 -4.950000E+00  4.374091E-06
-4.150000E+00 -4.900000E+00  5.769267E-06
-4.150000E+00 -4.850000E+00  7.562359E-06
-4.150000E+00 -4.800000E+00  9.851379E-06
-4.150000E+00 -4.750000E+00  1.275381E-05
-4.150000E+00 -4.700000E+00  1.640920E-05
-4.150000E+00 -4.650000E+00  2.098172E-05
-4.150000E+00 -4.600000E+00  2.666272E-05
-4.150000E+00 -4.550000E+00  3.367296E-05
-4.150000E+00 -4.500000E+00  4.226460E-05
-4.150000E+00 -4.450000E+00  5.272270E-05
-4.150000E+00 -4.400000E+00  6.536597E-05
-4.150000E+00 -4.350000E+00  8.054681E-05
-4.150000E+00 -4.300000E+00  9.865033E-05
-4.150000E+00 -4.250000E+00  1.200923E-04
-4.150000E+00 -4.200000E+00  1.453159E-04
-4.150000E+00 -4.150000E+00  1.747871E-04
-4.150000E+00 -4.100000E+00  2.089887E-04
-4.150000E+00 -4.050000E+00  2.484135E-04
-4.150000E+00 -4.000000E+00  2.935557E-04
-4.150000E+00 -3.950000E+00  3.449017E-04
-4.150000E+00 -3.900000E+00  4.029204E-04
-4.150000E+00 -3.850000E+00  4.680522E-04
-4.150000E+00 -3.800000E+00  5.406990E-04
-4.150000E+00 -3.750000E+00  6.212135E-04
-4.150000E+00 -3.700000E+00  7.098901E-04
-4.150000E+00 -3.650000E+00  8.069557E-04
-4.150000E+00 -3.600000E+00  9.125632E-04
-4.150000E+00 -3.550000E+00  1.026785E-03
-4.150000E+00 -3.500000E+00  1.149612E-03
-4.150000E+00 -3.450000E+00  1.280947E-03
-4.150000E+00 -3.400000E+00  1.420612E-03
-4.150000E+00 -3.350000E+00  1.568343E-03
-4.150000E+00 -3.300000E+00  1.723804E-03
-4.150000E+00 -3.250000E+00  1.886583E-03
-4.150000E+00 -3.200000E+00  2.056206E-03
-4.150000E+00 -3.150000E+00  2.232147E-03
-4.150000E+00 -3.100000E+00  2.413832E-03
-4.150000E+00 -3.050000E+00  2.600654E-03
-4.150000E+00 -3.000000E+00  2.791979E-03
-4.150000E+00 -2.950000E+00  2.987161E-03
-4.150000E+00 -2.900000E+00  3.185548E-03
-4.150000E+00 -2.850000E+00  3.386491E-03
-4.150000E+00 -2.800000E+00  3.589354E-03
-4.150000E+00 -2.750000E+00  3.793519E-03
-4.150000E+00 -2.700000E+00  3.998395E-03
-4.150000E+00 -2.650000E+00  4.203418E-03
-4.150000E+00 -2.600000E+00  4.408061E-03
-4.150000E+00 -2.550000E+00  4.611831E-03
-4.150000E+00 -2.500000E+00  4.814275E-03
-4.150000E+00 -2.450000E+00  5.014980E-03
-4.150000E+00 -2.400000E+00  5.213572E-03
-4.150000E+00 -2.350000E+00  5.409718E-03
-4.150000E+00 -2.300000E+00  5.603122E-03
-4.150000E+00 -2.250000E+00  5.793526E-03
-4.150000E+00 -2.200000E+00  5.980707E-03
-4.150000E+00 -2.150000E+00  6.164476E-03
-4.150000E+00 -2.100000E+00  6.344675E-03
-4.150000E+00 -2.050000E+00  6.521173E-03
-4.150000E+00 -2.000000E+00  6.693868E-03
-4.150000E+00 -1.950000E+00  6.862680E-03
-4.150000E+00 -1.900000E+00  7.027549E-03
-4.150000E+00 -1.850000E+00  7.188436E-03
-4.150000E+00 -1.800000E+00  7.345319E-03
-4.150000E+00 -1.750000E+00  7.498187E-03
-4.150000E+00 -1.700000E+00  7.647043E-03
-4.150000E+00 -1.650000E+00  7.791901E-03
-4.150000E+00 -1.600000E+00  7.932781E-03
-4.150000E+00 -1.550000E+00  8.069710E-03
-4.150000E+00 -1.500000E+00  8.202721E-03
-4.150000E+00 -1.450000E+00  8.331848E-03
-4.150000E+00 -1.400000E+00  8.457128E-03
-4.150000E+00 -1.350000E+00  8.578600E-03
-4.150000E+00 -1.300000E+00  8.696300E-03
-4.150000E+00 -1.250000E+00  8.810263E-03
-4.150000E+00 -1.200000E+00  8.920522E-03
-4.150000E+00 -1.150000E+00  9.027107E-03
-4.150000E+00 -1.100000E+00  9.130045E-03
-4.150000E+00 -1.050000E+00  9.229356E-03
-4.150000E+00 -1.000000E+00  9.325057E-03
-4.150000E+00 -9.500000E-01  9.417159E-03
-4.150000E+00 -9.000000E-01  9.505667E-03
-4.150000E+00 -8.500000E-01  9.590581E-03
-4.150000E+00 -8.000000E-01  9.671892E-03
-4.150000E+00 -7.500000E-01  9.749589E-03
-4.150000E+00 -7.000000E-01  9.823649E-03
-4.150000E+00 -6.500000E-01  9.894047E-03
-4.150000E+00 -6.000000E-01  9.960747E-03
-4.150000E+00 -5.500000E-01  1.002371E-02
-4.150000E+00 -5.000000E-01  1.008289E-02
-4.150000E+00 -4.500000E-01  1.013824E-02
-4.150000E+00 -4.000000E-01  1.018969E-02
-4.150000E+00 -3.500000E-01  1.023718E-02
-4.150000E+00 -3.000000E-01  1.028066E-02
-4.150000E+00 -2.500000E-01  1.032005E-02
-4.150000E+00 -2.000000E-01  1.035528E-02
-4.150000E+00 -1.500000E-01  1.038629E-02
-4.150000E+00 -1.000000E-01  1.041301E-02
-4.150000E+00 -5.000000E-02  1.043539E-02
-4.150000E+00  0.000000E+00  1.045339E-02
-4.150000E+00  5.000000E-02  1.046695E-02
-4.150000E+00  1.000000E-01  1.047606E-02
-4.150000E+00  1.500000E-01  1.048069E-02
-4.150000E+00  2.000000E-01  1.048087E-02
-4.150000E+00  2.500000E-01  1.047659E-02
-4.150000E+00  3.000000E-01  1.046789E-02
-4.150000E+00  3.500000E-01  1.045480E-02
-4.150000E+00  4.000000E-01  1.043737E-02
-4.150000E+00  4.500000E-01  1.041564E-02
-4.150000E+00  5.000000E-01  1.038965E-02
-4.150000E+00  5.500000E-01  1.035943E-02
-4.150000E+00  6.000000E-01  1.032499E-02
-4.150000E+00  6.500000E-01  1.028634E-02
-4.150000E+00  7.000000E-01  1.024342E-02
-4.150000E+00  7.500000E-01  1.019619E-02
-4.150000E+00  8.000000E-01  1.014456E-02
-4.150000E+00  8.500000E-01  1.008842E-02
-4.150000E+00  9.000000E-01  1.002764E-02
-4.150000E+00  9.500000E-01  9.962076E-03
-4.150000E+00  1.000000E+00  9.891570E-03
-4.150000E+00  1.050000E+00  9.815964E-03
-4.150000E+00  1.100000E+00  9.735101E-03
-4.150000E+00  1.150000E+00  9.648833E-03
-4.150000E+00  1.200000E+00  9.557027E-03
-4.150000E+00  1.250000E+00  9.459566E-03
-4.150000E+00  1.300000E+00  9.356351E-03
-4.150000E+00  1.350000E+00  9.247306E-03
-4.150000E+00  1.400000E+00  9.132375E-03
-4.150000E+00  1.450000E+00  9.011520E-03
-4.150000E+00  1.500000E+00  8.884725E-03
-4.150000E+00  1.550000E+00  8.751990E-03
-4.150000E+00  1.600000E+00  8.613332E-03
-4.150000E+00  1.650000E+00  8.468784E-03
-4.150000E+00  1.700000E+00  8.318390E-03
-4.150000E+00  1.750000E+00  8.162210E-03
-4.150000E+00  1.800000E+00  8.000316E-03
-4.150000E+00  1.850000E+00  7.832795E-03
-4.150000E+00  1.900000E+00  7.659748E-03
-4.150000E+00  1.950000E+00  7.481291E-03
-4.150000E+00  2.000000E+00  7.297559E-03
-4.150000E+00  2.050000E+00  7.108708E-03
-4.150000E+00  2.100000E+00  6.914913E-03
-4.150000E+00  2.150000E+00  6.716378E-03
-4.150000E+00  2.200000E+00  6.513333E-03
-4.150000E+00  2.250000E+00  6.306040E-03
-4.150000E+00  2.300000E+00  6.094795E-03
-4.150000E+00  2.350000E+00  5.879930E-03
-4.150000E+00  2.400000E+00  5.661816E-03
-4.150000E+00  2.450000E+00  5.440865E-03
-4.150000E+00  2.500000E+00  5.217532E-03
-4.150000E+00  2.550000E+00  4.992314E-03
-4.150000E+00  2.600000E+00  4.765750E-03
-4.150000E+00  2.650000E+00  4.538422E-03
-4.150000E+00  2.700000E+00  4.310952E-03
-4.150000E+00  2.750000E+00  4.083995E-03
-4.150000E+00  2.800000E+00  3.858238E-03
-4.150000E+00  2.850000E+00  3.634395E-03
-4.150000E+00  2.900000E+00  3.413198E-03
-4.150000E+00  2.950000E+00  3.195385E-03
-4.150000E+00  3.000000E+00  2.981700E-03
-4.150000E+00  3.050000E+00  2.772873E-03
-4.150000E+00  3.100000E+00  2.569615E-03
-4.150000E+00  3.150000E+00  2.372607E-03
-4.150000E+00  3.200000E+00  2.182487E-03
-4.150000E+00  3.250000E+00  1.999837E-03
-4.150000E+00  3.300000E+00  1.825179E-03
-4.150000E+00  3.350000E+00  1.658963E-03
-4.150000E+00  3.400000E+00  1.501558E-03
-4.150000E+00  3.450000E+00  1.353248E-03
-4.150000E+00  3.500000E+00  1.214228E-03
-4.150000E+00  3.550000E+00  1.084604E-03
-4.150000E+00  3.600000E+00  9.643892E-04
-4.150000E+00  3.650000E+00  8.535086E-04
-4.150000E+00  3.700000E+00  7.518044E-04
-4.150000E+00  3.750000E+00  6.590411E-04
-4.150000E+00  3.800000E+00  5.749130E-04
-4.150000E+00  3.850000E+00  4.990541E-04
-4.150000E+00  3.900000E+00  4.310473E-04
-4.150000E+00  3.950000E+00  3.704349E-04
-4.150000E+00  4.000000E+00  3.167296E-04
-4.150000E+00  4.050000E+00  2.694244E-04
-4.150000E+00  4.100000E+00  2.280030E-04
-4.150000E+00  4.150000E+00  1.919484E-04
-4.150000E+00  4.200000E+00  1.607517E-04
-4.150000E+00  4.250000E+00  1.339187E-04
-4.150000E+00  4.300000E+00  1.109766E-04
-4.150000E+00  4.350000E+00  9.147781E-05
-4.150000E+00  4.400000E+00  7.500418E-05
-4.150000E+00  4.450000E+00  6.116915E-05
-4.150000E+00  4.500000E+00  4.961915E-05
-4.150000E+00  4.550000E+00  4.003404E-05
-4.150000E+00  4.600000E+00  3.212672E-05
-4.150000E+00  4.650000E+00  2.564217E-05
-4.150000E+00  4.700000E+00  2.035585E-05
-4.150000E+00  4.750000E+00  1.607182E-05
-4.150000E+00  4.800000E+00  1.262053E-05
-4.150000E+00  4.850000E+00  9.856525E-06
-4.150000E+00  4.900000E+00  7.655964E-06
-4.150000E+00  4.950000E+00  5.914299E-06
-4.150000E+00  5.000000E+00  4.543934E-06
-4.150000E+00  5.050000E+00  3.472043E-06
-4.150000E+00  5.100000E+00  2.638530E-06
-4.150000E+00  5.150000E+00  1.994178E-06
-4.150000E+00  5.200000E+00  1.498969E-06
-4.150000E+00  5.250000E+00  1.120603E-06
-4.150000E+00  5.300000E+00  8.331921E-07
-4.150000E+00  5.350000E+00  6.161388E-07
-4.150000E+00  5.400000E+00  4.531664E-07
-4.150000E+00  5.450000E+00  3.315031E-07
-4.150000E+00  5.500000E+00  2.411963E-07
-4.150000E+00  5.550000E+00  1.745432E-07
-4.150000E+00  5.600000E+00  1.256229E-07
-4.150000E+00  5.650000E+00  8.991520E-08
-4.150000E+00  5.700000E+00  6.399193E-08
-4.150000E+00  5.750000E+00  4.527099E-08
-4.150000E+00  5.800000E+00  3.182031E-08
-4.150000E+00  5.850000E+00  2.220387E-08
-4.150000E+00  5.900000E+00  1.536144E-08
-4.150000E+00  5.950000E+00  1.051540E-08
-4.150000E+00  6.000000E+00  7.099262E-09
-4.150000E+00  6.050000E+00  4.703122E-09
-4.150000E+00  6.100000E+00  3.032508E-09
-4.150000E+00  6.150000E+00  1.877528E-09
-4.150000E+00  6.200000E+00  1.090005E-09
-4.150000E+00  6.250000E+00  5.667611E-10
-4.150000E+00  6.300000E+00  2.376454E-10
-4.150000E+00  6.350000E+00  5.729754E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  2.885390E-11
-4.100000E+00 -6.300000E+00  1.204455E-10
-4.100000E+00 -6.250000E+00  2.902610E-10
-4.100000E+00 -6.200000E+00  5.661553E-10
-4.100000E+00 -6.150000E+00  9.922667E-10
-4.100000E+00 -6.100000E+00  1.635296E-09
-4.100000E+00 -6.050000E+00  2.593813E-09
-4.100000E+00 -6.000000E+00  4.011575E-09
-4.100000E+00 -5.950000E+00  6.096249E-09
-4.100000E+00 -5.900000E+00  9.145395E-09
-4.100000E+00 -5.850000E+00  1.358215E-08
-4.100000E+00 -5.800000E+00  2.000382E-08
-4.100000E+00 -5.750000E+00  2.924738E-08
-4.100000E+00 -5.700000E+00  4.247717E-08
-4.100000E+00 -5.650000E+00  6.130098E-08
-4.100000E+00 -5.600000E+00  8.792266E-08
-4.100000E+00 -5.550000E+00  1.253406E-07
-4.100000E+00 -5.500000E+00  1.776038E-07
-4.100000E+00 -5.450000E+00  2.501387E-07
-4.100000E+00 -5.400000E+00  3.501620E-07
-4.100000E+00 -5.350000E+00  4.871984E-07
-4.100000E+00 -5.300000E+00  6.737200E-07
-4.100000E+00 -5.250000E+00  9.259312E-07
-4.100000E+00 -5.200000E+00  1.264717E-06
-4.100000E+00 -5.150000E+00  1.716779E-06
-4.100000E+00 -5.100000E+00  2.315978E-06
-4.100000E+00 -5.050000E+00  3.104896E-06
-4.100000E+00 -5.000000E+00  4.136633E-06
-4.100000E+00 -4.950000E+00  5.476842E-06
-4.100000E+00 -4.900000E+00  7.205991E-06
-4.100000E+00 -4.850000E+00  9.421832E-06
-4.100000E+00 -4.800000E+00  1.224204E-05
-4.100000E+00 -4.750000E+00  1.580699E-05
-4.100000E+00 -4.700000E+00  2.028252E-05
-4.100000E+00 -4.650000E+00  2.586268E-05
-4.100000E+00 -4.600000E+00  3.277232E-05
-4.100000E+00 -4.550000E+00  4.126924E-05
-4.100000E+00 -4.500000E+00  5.164600E-05
-4.100000E+00 -4.450000E+00  6.423098E-05
-4.100000E+00 -4.400000E+00  7.938857E-05
-4.100000E+00 -4.350000E+00  9.751846E-05
-4.100000E+00 -4.300000E+00  1.190537E-04
-4.100000E+00 -4.250000E+00  1.444572E-04
-4.100000E+00 -4.200000E+00  1.742177E-04
-4.100000E+00 -4.150000E+00  2.088428E-04
-4.100000E+00 -4.100000E+00  2.488524E-04
-4.100000E+00 -4.050000E+00  2.947693E-04
-4.100000E+00 -4.000000E+00  3.471097E-04
-4.100000E+00 -3.950000E+00  4.063721E-04
-4.100000E+00 -3.900000E+00  4.730266E-04
-4.100000E+00 -3.850000E+00  5.475026E-04
-4.100000E+00 -3.800000E+00  6.301786E-04
-4.100000E+00 -3.750000E+00  7.213708E-04
-4.100000E+00 -3.700000E+00  8.213244E-04
-4.100000E+00 -3.650000E+00  9.302049E-04
-4.100000E+00 -3.600000E+00  1.048093E-03
-4.100000E+00 -3.550000E+00  1.174979E-03
-4.100000E+00 -3.500000E+00  1.310764E-03
-4.100000E+00 -3.450000E+00  1.455255E-03
-4.100000E+00 -3.400000E+00  1.608175E-03
-4.100000E+00 -3.350000E+00  1.769162E-03
-4.100000E+00 -3.300000E+00  1.937777E-03
-4.100000E+00 -3.250000E+00  2.113515E-03
-4.100000E+00 -3.200000E+00  2.295811E-03
-4.100000E+00 -3.150000E+00  2.484055E-03
-4.100000E+00 -3.100000E+00  2.677597E-03
-4.100000E+00 -3.050000E+00  2.875764E-03
-4.100000E+00 -3.000000E+00  3.077868E-03
-4.100000E+00 -2.950000E+00  3.283216E-03
-4.100000E+00 -2.900000E+00  3.491122E-03
-4.100000E+00 -2.850000E+00  3.700911E-03
-4.100000E+00 -2.800000E+00  3.911933E-03
-4.100000E+00 -2.750000E+00  4.123564E-03
-4.100000E+00 -2.700000E+00  4.335215E-03
-4.100000E+00 -2.650000E+00  4.546332E-03
-4.100000E+00 -2.600000E+00  4.756404E-03
-4.100000E+00 -2.550000E+00  4.964959E-03
-4.100000E+00 -2.500000E+00  5.171571E-03
-4.100000E+00 -2.450000E+00  5.375854E-03
-4.100000E+00 -2.400000E+00  5.577467E-03
-4.100000E+00 -2.350000E+00  5.776110E-03
-4.100000E+00 -2.300000E+00  5.971522E-03
-4.100000E+00 -2.250000E+00  6.163479E-03
-4.100000E+00 -2.200000E+00  6.351794E-03
-4.100000E+00 -2.150000E+00  6.536311E-03
-4.100000E+00 -2.100000E+00  6.716905E-03
-4.100000E+00 -2.050000E+00  6.893480E-03
-4.100000E+00 -2.000000E+00  7.065962E-03
-4.100000E+00 -1.950000E+00  7.234302E-03
-4.100000E+00 -1.900000E+00  7.398468E-03
-4.100000E+00 -1.850000E+00  7.558447E-03
-4.100000E+00 -1.800000E+00  7.714240E-03
-4.100000E+00 -1.750000E+00  7.865862E-03
-4.100000E+00 -1.700000E+00  8.013336E-03
-4.100000E+00 -1.650000E+00  8.156694E-03
-4.100000E+00 -1.600000E+00  8.295976E-03
-4.100000E+00 -1.550000E+00  8.431225E-03
-4.100000E+00 -1.500000E+00  8.562488E-03
-4.100000E+00 -1.450000E+00  8.689815E-03
-4.100000E+00 -1.400000E+00  8.813254E-03
-4.100000E+00 -1.350000E+00  8.932855E-03
-4.100000E+00 -1.300000E+00  9.048663E-03
-4.100000E+00 -1.250000E+00  9.160723E-03
-4.100000E+00 -1.200000E+00  9.269077E-03
-4.100000E+00 -1.150000E+00  9.373759E-03
-4.100000E+00 -1.100000E+00  9.474803E-03
-4.100000E+00 -1.050000E+00  9.572233E-03
-4.100000E+00 -1.000000E+00  9.666071E-03
-4.100000E+00 -9.500000E-01  9.756329E-03
-4.100000E+00 -9.000000E-01  9.843016E-03
-4.100000E+00 -8.500000E-01  9.926132E-03
-4.100000E+00 -8.000000E-01  1.000567E-02
-4.100000E+00 -7.500000E-01  1.008161E-02
-4.100000E+00 -7.000000E-01  1.015394E-02
-4.100000E+00 -6.500000E-01  1.022263E-02
-4.100000E+00 -6.000000E-01  1.028764E-02
-4.100000E+00 -5.500000E-01  1.034892E-02
-4.100000E+00 -5.000000E-01  1.040642E-02
-4.100000E+00 -4.500000E-01  1.046009E-02
-4.100000E+00 -4.000000E-01  1.050985E-02
-4.100000E+00 -3.500000E-01  1.055565E-02
-4.100000E+00 -3.000000E-01  1.059741E-02
-4.100000E+00 -2.500000E-01  1.063505E-02
-4.100000E+00 -2.000000E-01  1.066851E-02
-4.100000E+00 -1.500000E-01  1.069770E-02
-4.100000E+00 -1.000000E-01  1.072256E-02
-4.100000E+00 -5.000000E-02  1.074304E-02
-4.100000E+00  0.000000E+00  1.075908E-02
-4.100000E+00  5.000000E-02  1.077067E-02
-4.100000E+00  1.000000E-01  1.077778E-02
-4.100000E+00  1.500000E-01  1.078042E-02
-4.100000E+00  2.000000E-01  1.077862E-02
-4.100000E+00  2.500000E-01  1.077243E-02
-4.100000E+00  3.000000E-01  1.076192E-02
-4.100000E+00  3.500000E-01  1.074716E-02
-4.100000E+00  4.000000E-01  1.072825E-02
-4.100000E+00  4.500000E-01  1.070528E-02
-4.100000E+00  5.000000E-01  1.067834E-02
-4.100000E+00  5.500000E-01  1.064749E-02
-4.100000E+00  6.000000E-01  1.061279E-02
-4.100000E+00  6.500000E-01  1.057425E-02
-4.100000E+00  7.000000E-01  1.053185E-02
-4.100000E+00  7.500000E-01  1.048553E-02
-4.100000E+00  8.000000E-01  1.043520E-02
-4.100000E+00  8.500000E-01  1.038071E-02
-4.100000E+00  9.000000E-01  1.032191E-02
-4.100000E+00  9.500000E-01  1.025860E-02
-4.100000E+00  1.000000E+00  1.019057E-02
-4.100000E+00  1.050000E+00  1.011762E-02
-4.100000E+00  1.100000E+00  1.003953E-02
-4.100000E+00  1.150000E+00  9.956112E-03
-4.100000E+00  1.200000E+00  9.867183E-03
-4.100000E+00  1.250000E+00  9.772589E-03
-4.100000E+00  1.300000E+00  9.672202E-03
-4.100000E+00  1.350000E+00  9.565920E-03
-4.100000E+00  1.400000E+00  9.453667E-03
-4.100000E+00  1.450000E+00  9.335394E-03
-4.100000E+00  1.500000E+00  9.211077E-03
-4.100000E+00  1.550000E+00  9.080710E-03
-4.100000E+00  1.600000E+00  8.944308E-03
-4.100000E+00  1.650000E+00  8.801900E-03
-4.100000E+00  1.700000E+00  8.653530E-03
-4.100000E+00  1.750000E+00  8.499254E-03
-4.100000E+00  1.800000E+00  8.339140E-03
-4.100000E+00  1.850000E+00  8.173269E-03
-4.100000E+00  1.900000E+00  8.001729E-03
-4.100000E+00  1.950000E+00  7.824626E-03
-4.100000E+00  2.000000E+00  7.642078E-03
-4.100000E+00  2.050000E+00  7.454218E-03
-4.100000E+00  2.100000E+00  7.261202E-03
-4.100000E+00  2.150000E+00  7.063203E-03
-4.100000E+00  2.200000E+00  6.860421E-03
-4.100000E+00  2.250000E+00  6.653085E-03
-4.100000E+00  2.300000E+00  6.441452E-03
-4.100000E+00  2.350000E+00  6.225816E-03
-4.100000E+00  2.400000E+00  6.006506E-03
-4.100000E+00  2.450000E+00  5.783892E-03
-4.100000E+00  2.500000E+00  5.558386E-03
-4.100000E+00  2.550000E+00  5.330442E-03
-4.100000E+00  2.600000E+00  5.100559E-03
-4.100000E+00  2.650000E+00  4.869282E-03
-4.100000E+00  2.700000E+00  4.637196E-03
-4.100000E+00  2.750000E+00  4.404931E-03
-4.100000E+00  2.800000E+00  4.173150E-03
-4.100000E+00  2.850000E+00  3.942554E-03
-4.100000E+00  2.900000E+00  3.713868E-03
-4.100000E+00  2.950000E+00  3.487837E-03
-4.100000E+00  3.000000E+00  3.265220E-03
-4.100000E+00  3.050000E+00  3.046776E-03
-4.100000E+00  3.100000E+00  2.833255E-03
-4.100000E+00  3.150000E+00  2.625388E-03
-4.100000E+00  3.200000E+00  2.423876E-03
-4.100000E+00  3.250000E+00  2.229377E-03
-4.100000E+00  3.300000E+00  2.042494E-03
-4.100000E+00  3.350000E+00  1.863768E-03
-4.100000E+00  3.400000E+00  1.693665E-03
-4.100000E+00  3.450000E+00  1.532570E-03
-4.100000E+00  3.500000E+00  1.380781E-03
-4.100000E+00  3.550000E+00  1.238505E-03
-4.100000E+00  3.600000E+00  1.105853E-03
-4.100000E+00  3.650000E+00  9.828453E-04
-4.100000E+00  3.700000E+00  8.694085E-04
-4.100000E+00  3.750000E+00  7.653839E-04
-4.100000E+00  3.800000E+00  6.705317E-04
-4.100000E+00  3.850000E+00  5.845399E-04
-4.100000E+00  3.900000E+00  5.070333E-04
-4.100000E+00  3.950000E+00  4.375835E-04
-4.100000E+00  4.000000E+00  3.757203E-04
-4.100000E+00  4.050000E+00  3.209419E-04
-4.100000E+00  4.100000E+00  2.727265E-04
-4.100000E+00  4.150000E+00  2.305419E-04
-4.100000E+00  4.200000E+00  1.938557E-04
-4.100000E+00  4.250000E+00  1.621434E-04
-4.100000E+00  4.300000E+00  1.348960E-04
-4.100000E+00  4.350000E+00  1.116264E-04
-4.100000E+00  4.400000E+00  9.187393E-05
-4.100000E+00  4.450000E+00  7.520830E-05
-4.100000E+00  4.500000E+00  6.123208E-05
-4.100000E+00  4.550000E+00  4.958206E-05
-4.100000E+00  4.600000E+00  3.992964E-05
-4.100000E+00  4.650000E+00  3.198051E-05
-4.100000E+00  4.700000E+00  2.547352E-05
-4.100000E+00  4.750000E+00  2.017907E-05
-4.100000E+00  4.800000E+00  1.589709E-05
-4.100000E+00  4.850000E+00  1.245473E-05
-4.100000E+00  4.900000E+00  9.703950E-06
-4.100000E+00  4.950000E+00  7.518955E-06
-4.100000E+00  5.000000E+00  5.793745E-06
-4.100000E+00  5.050000E+00  4.439699E-06
-4.100000E+00  5.100000E+00  3.383295E-06
-4.100000E+00  5.150000E+00  2.564009E-06
-4.100000E+00  5.200000E+00  1.932390E-06
-4.100000E+00  5.250000E+00  1.448334E-06
-4.100000E+00  5.300000E+00  1.079559E-06
-4.100000E+00  5.350000E+00  8.002623E-07
-4.100000E+00  5.400000E+00  5.899732E-07
-4.100000E+00  5.450000E+00  4.325640E-07
-4.100000E+00  5.500000E+00  3.154189E-07
-4.100000E+00  5.550000E+00  2.287383E-07
-4.100000E+00  5.600000E+00  1.649628E-07
-4.100000E+00  5.650000E+00  1.183015E-07
-4.100000E+00  5.700000E+00  8.434869E-08
-4.100000E+00  5.750000E+00  5.977507E-08
-4.100000E+00  5.800000E+00  4.208213E-08
-4.100000E+00  5.850000E+00  2.940738E-08
-4.100000E+00  5.900000E+00  2.037182E-08
-4.100000E+00  5.950000E+00  1.396128E-08
-4.100000E+00  6.000000E+00  9.435011E-09
-4.100000E+00  6.050000E+00  6.255649E-09
-4.100000E+00  6.100000E+00  4.036210E-09
-4.100000E+00  6.150000E+00  2.500211E-09
-4.100000E+00  6.200000E+00  1.452037E-09
-4.100000E+00  6.250000E+00  7.551928E-10
-4.100000E+00  6.300000E+00  3.167053E-10
-4.100000E+00  6.350000E+00  7.636578E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  3.749967E-11
-4.050000E+00 -6.300000E+00  1.565160E-10
-4.050000E+00 -6.250000E+00  3.771023E-10
-4.050000E+00 -6.200000E+00  7.352902E-10
-4.050000E+00 -6.150000E+00  1.288095E-09
-4.050000E+00 -6.100000E+00  2.121537E-09
-4.050000E+00 -6.050000E+00  3.362503E-09
-4.050000E+00 -6.000000E+00  5.195700E-09
-4.050000E+00 -5.950000E+00  7.887418E-09
-4.050000E+00 -5.900000E+00  1.181843E-08
-4.050000E+00 -5.850000E+00  1.752905E-08
-4.050000E+00 -5.800000E+00  2.578034E-08
-4.050000E+00 -5.750000E+00  3.763632E-08
-4.050000E+00 -5.700000E+00  5.457376E-08
-4.050000E+00 -5.650000E+00  7.862698E-08
-4.050000E+00 -5.600000E+00  1.125776E-07
-4.050000E+00 -5.550000E+00  1.602003E-07
-4.050000E+00 -5.500000E+00  2.265791E-07
-4.050000E+00 -5.450000E+00  3.185084E-07
-4.050000E+00 -5.400000E+00  4.449990E-07
-4.050000E+00 -5.350000E+00  6.179075E-07
-4.050000E+00 -5.300000E+00  8.527123E-07
-4.050000E+00 -5.250000E+00  1.169459E-06
-4.050000E+00 -5.200000E+00  1.593896E-06
-4.050000E+00 -5.150000E+00  2.158831E-06
-4.050000E+00 -5.100000E+00  2.905711E-06
-4.050000E+00 -5.050000E+00  3.886466E-06
-4.050000E+00 -5.000000E+00  5.165590E-06
-4.050000E+00 -4.950000E+00  6.822493E-06
-4.050000E+00 -4.900000E+00  8.954076E-06
-4.050000E+00 -4.850000E+00  1.167751E-05
-4.050000E+00 -4.800000E+00  1.513316E-05
-4.050000E+00 -4.750000E+00  1.948761E-05
-4.050000E+00 -4.700000E+00  2.493659E-05
-4.050000E+00 -4.650000E+00  3.170785E-05
-4.050000E+00 -4.600000E+00  4.006361E-05
-4.050000E+00 -4.550000E+00  5.030264E-05
-4.050000E+00 -4.500000E+00  6.276162E-05
-4.050000E+00 -4.450000E+00  7.781566E-05
-4.050000E+00 -4.400000E+00  9.587772E-05
-4.050000E+00 -4.350000E+00  1.173969E-04
-4.050000E+00 -4.300000E+00  1.428552E-04
-4.050000E+00 -4.250000E+00  1.727628E-04
-4.050000E+00 -4.200000E+00  2.076522E-04
-4.050000E+00 -4.150000E+00  2.480699E-04
-4.050000E+00 -4.100000E+00  2.945677E-04
-4.050000E+00 -4.050000E+00  3.476920E-04
-4.050000E+00 -4.000000E+00  4.079723E-04
-4.050000E+00 -3.950000E+00  4.759091E-04
-4.050000E+00 -3.900000E+00  5.519619E-04
-4.050000E+00 -3.850000E+00  6.365362E-04
-4.050000E+00 -3.800000E+00  7.299731E-04
-4.050000E+00 -3.750000E+00  8.325377E-04
-4.050000E+00 -3.700000E+00  9.444115E-04
-4.050000E+00 -3.650000E+00  1.065685E-03
-4.050000E+00 -3.600000E+00  1.196352E-03
-4.050000E+00 -3.550000E+00  1.336312E-03
-4.050000E+00 -3.500000E+00  1.485362E-03
-4.050000E+00 -3.450000E+00  1.643210E-03
-4.050000E+00 -3.400000E+00  1.809473E-03
-4.050000E+00 -3.350000E+00  1.983684E-03
-4.050000E+00 -3.300000E+00  2.165307E-03
-4.050000E+00 -3.250000E+00  2.353743E-03
-4.050000E+00 -3.200000E+00  2.548341E-03
-4.050000E+00 -3.150000E+00  2.748412E-03
-4.050000E+00 -3.100000E+00  2.953242E-03
-4.050000E+00 -3.050000E+00  3.162100E-03
-4.050000E+00 -3.000000E+00  3.374253E-03
-4.050000E+00 -2.950000E+00  3.588976E-03
-4.050000E+00 -2.900000E+00  3.805557E-03
-4.050000E+00 -2.850000E+00  4.023311E-03
-4.050000E+00 -2.800000E+00  4.241584E-03
-4.050000E+00 -2.750000E+00  4.459757E-03
-4.050000E+00 -2.700000E+00  4.677253E-03
-4.050000E+00 -2.650000E+00  4.893539E-03
-4.050000E+00 -2.600000E+00  5.108127E-03
-4.050000E+00 -2.550000E+00  5.320574E-03
-4.050000E+00 -2.500000E+00  5.530485E-03
-4.050000E+00 -2.450000E+00  5.737510E-03
-4.050000E+00 -2.400000E+00  5.941343E-03
-4.050000E+00 -2.350000E+00  6.141720E-03
-4.050000E+00 -2.300000E+00  6.338417E-03
-4.050000E+00 -2.250000E+00  6.531247E-03
-4.050000E+00 -2.200000E+00  6.720058E-03
-4.050000E+00 -2.150000E+00  6.904728E-03
-4.050000E+00 -2.100000E+00  7.085167E-03
-4.050000E+00 -2.050000E+00  7.261307E-03
-4.050000E+00 -2.000000E+00  7.433107E-03
-4.050000E+00 -1.950000E+00  7.600545E-03
-4.050000E+00 -1.900000E+00  7.763615E-03
-4.050000E+00 -1.850000E+00  7.922329E-03
-4.050000E+00 -1.800000E+00  8.076710E-03
-4.050000E+00 -1.750000E+00  8.226793E-03
-4.050000E+00 -1.700000E+00  8.372622E-03
-4.050000E+00 -1.650000E+00  8.514246E-03
-4.050000E+00 -1.600000E+00  8.651720E-03
-4.050000E+00 -1.550000E+00  8.785103E-03
-4.050000E+00 -1.500000E+00  8.914455E-03
-4.050000E+00 -1.450000E+00  9.039837E-03
-4.050000E+00 -1.400000E+00  9.161307E-03
-4.050000E+00 -1.350000E+00  9.278925E-03
-4.050000E+00 -1.300000E+00  9.392744E-03
-4.050000E+00 -1.250000E+00  9.502817E-03
-4.050000E+00 -1.200000E+00  9.609189E-03
-4.050000E+00 -1.150000E+00  9.711903E-03
-4.050000E+00 -1.100000E+00  9.810993E-03
-4.050000E+00 -1.050000E+00  9.906489E-03
-4.050000E+00 -1.000000E+00  9.998414E-03
-4.050000E+00 -9.500000E-01  1.008678E-02
-4.050000E+00 -9.000000E-01  1.017160E-02
-4.050000E+00 -8.500000E-01  1.025287E-02
-4.050000E+00 -8.000000E-01  1.033058E-02
-4.050000E+00 -7.500000E-01  1.040472E-02
-4.050000E+00 -7.000000E-01  1.047526E-02
-4.050000E+00 -6.500000E-01  1.054216E-02
-4.050000E+00 -6.000000E-01  1.060539E-02
-4.050000E+00 -5.500000E-01  1.066489E-02
-4.050000E+00 -5.000000E-01  1.072061E-02
-4.050000E+00 -4.500000E-01  1.077246E-02
-4.050000E+00 -4.000000E-01  1.082040E-02
-4.050000E+00 -3.500000E-01  1.086432E-02
-4.050000E+00 -3.000000E-01  1.090415E-02
-4.050000E+00 -2.500000E-01  1.093981E-02
-4.050000E+00 -2.000000E-01  1.097120E-02
-4.050000E+00 -1.500000E-01  1.099825E-02
-4.050000E+00 -1.000000E-01  1.102089E-02
-4.050000E+00 -5.000000E-02  1.103905E-02
-4.050000E+00  0.000000E+00  1.105269E-02
-4.050000E+00  5.000000E-02  1.106180E-02
-4.050000E+00  1.000000E-01  1.106636E-02
-4.050000E+00  1.500000E-01  1.106643E-02
-4.050000E+00  2.000000E-01  1.106205E-02
-4.050000E+00  2.500000E-01  1.105332E-02
-4.050000E+00  3.000000E-01  1.104036E-02
-4.050000E+00  3.500000E-01  1.102332E-02
-4.050000E+00  4.000000E-01  1.100234E-02
-4.050000E+00  4.500000E-01  1.097760E-02
-4.050000E+00  5.000000E-01  1.094924E-02
-4.050000E+00  5.500000E-01  1.091739E-02
-4.050000E+00  6.000000E-01  1.088216E-02
-4.050000E+00  6.500000E-01  1.084359E-02
-4.050000E+00  7.000000E-01  1.080169E-02
-4.050000E+00  7.500000E-01  1.075640E-02
-4.050000E+00  8.000000E-01  1.070759E-02
-4.050000E+00  8.500000E-01  1.065511E-02
-4.050000E+00  9.000000E-01  1.059873E-02
-4.050000E+00  9.500000E-01  1.053819E-02
-4.050000E+00  1.000000E+00  1.047323E-02
-4.050000E+00  1.050000E+00  1.040355E-02
-4.050000E+00  1.100000E+00  1.032889E-02
-4.050000E+00  1.150000E+00  1.024896E-02
-4.050000E+00  1.200000E+00  1.016355E-02
-4.050000E+00  1.250000E+00  1.007244E-02
-4.050000E+00  1.300000E+00  9.975472E-03
-4.050000E+00  1.350000E+00  9.872504E-03
-4.050000E+00  1.400000E+00  9.763445E-03
-4.050000E+00  1.450000E+00  9.648234E-03
-4.050000E+00  1.500000E+00  9.526838E-03
-4.050000E+00  1.550000E+00  9.399252E-03
-4.050000E+00  1.600000E+00  9.265493E-03
-4.050000E+00  1.650000E+00  9.125593E-03
-4.050000E+00  1.700000E+00  8.979601E-03
-4.050000E+00  1.750000E+00  8.827577E-03
-4.050000E+00  1.800000E+00  8.669591E-03
-4.050000E+00  1.850000E+00  8.505720E-03
-4.050000E+00  1.900000E+00  8.336053E-03
-4.050000E+00  1.950000E+00  8.160686E-03
-4.050000E+00  2.000000E+00  7.979726E-03
-4.050000E+00  2.050000E+00  7.793294E-03
-4.050000E+00  2.100000E+00  7.601522E-03
-4.050000E+00  2.150000E+00  7.404564E-03
-4.050000E+00  2.200000E+00  7.202592E-03
-4.050000E+00  2.250000E+00  6.995802E-03
-4.050000E+00  2.300000E+00  6.784419E-03
-4.050000E+00  2.350000E+00  6.568698E-03
-4.050000E+00  2.400000E+00  6.348927E-03
-4.050000E+00  2.450000E+00  6.125434E-03
-4.050000E+00  2.500000E+00  5.898586E-03
-4.050000E+00  2.550000E+00  5.668793E-03
-4.050000E+00  2.600000E+00  5.436509E-03
-4.050000E+00  2.650000E+00  5.202235E-03
-4.050000E+00  2.700000E+00  4.966518E-03
-4.050000E+00  2.750000E+00  4.729948E-03
-4.050000E+00  2.800000E+00  4.493159E-03
-4.050000E+00  2.850000E+00  4.256825E-03
-4.050000E+00  2.900000E+00  4.021656E-03
-4.050000E+00  2.950000E+00  3.788389E-03
-4.050000E+00  3.000000E+00  3.557784E-03
-4.050000E+00  3.050000E+00  3.330614E-03
-4.050000E+00  3.100000E+00  3.107656E-03
-4.050000E+00  3.150000E+00  2.889680E-03
-4.050000E+00  3.200000E+00  2.677435E-03
-4.050000E+00  3.250000E+00  2.471643E-03
-4.050000E+00  3.300000E+00  2.272980E-03
-4.050000E+00  3.350000E+00  2.082071E-03
-4.050000E+00  3.400000E+00  1.899475E-03
-4.050000E+00  3.450000E+00  1.725675E-03
-4.050000E+00  3.500000E+00  1.561073E-03
-4.050000E+00  3.550000E+00  1.405981E-03
-4.050000E+00  3.600000E+00  1.260615E-03
-4.050000E+00  3.650000E+00  1.125096E-03
-4.050000E+00  3.700000E+00  9.994490E-04
-4.050000E+00  3.750000E+00  8.836028E-04
-4.050000E+00  3.800000E+00  7.773979E-04
-4.050000E+00  3.850000E+00  6.805907E-04
-4.050000E+00  3.900000E+00  5.928626E-04
-4.050000E+00  3.950000E+00  5.138293E-04
-4.050000E+00  4.000000E+00  4.430515E-04
-4.050000E+00  4.050000E+00  3.800457E-04
-4.050000E+00  4.100000E+00  3.242962E-04
-4.050000E+00  4.150000E+00  2.752657E-04
-4.050000E+00  4.200000E+00  2.324067E-04
-4.050000E+00  4.250000E+00  1.951708E-04
-4.050000E+00  4.300000E+00  1.630183E-04
-4.050000E+00  4.350000E+00  1.354252E-04
-4.050000E+00  4.400000E+00  1.118904E-04
-4.050000E+00  4.450000E+00  9.194013E-05
-4.050000E+00  4.500000E+00  7.513240E-05
-4.050000E+00  4.550000E+00  6.105912E-05
-4.050000E+00  4.600000E+00  4.934775E-05
-4.050000E+00  4.650000E+00  3.966166E-05
-4.050000E+00  4.700000E+00  3.169971E-05
-4.050000E+00  4.750000E+00  2.519505E-05
-4.050000E+00  4.800000E+00  1.991343E-05
-4.050000E+00  4.850000E+00  1.565107E-05
-4.050000E+00  4.900000E+00  1.223225E-05
-4.050000E+00  4.950000E+00  9.506709E-06
-4.050000E+00  5.000000E+00  7.347073E-06
-4.050000E+00  5.050000E+00  5.646224E-06
-4.050000E+00  5.100000E+00  4.314811E-06
-4.050000E+00  5.150000E+00  3.278889E-06
-4.050000E+00  5.200000E+00  2.477738E-06
-4.050000E+00  5.250000E+00  1.861878E-06
-4.050000E+00  5.300000E+00  1.391294E-06
-4.050000E+00  5.350000E+00  1.033863E-06
-4.050000E+00  5.400000E+00  7.639924E-07
-4.050000E+00  5.450000E+00  5.614356E-07
-4.050000E+00  5.500000E+00  4.102947E-07
-4.050000E+00  5.550000E+00  2.981739E-07
-4.050000E+00  5.600000E+00  2.154772E-07
-4.050000E+00  5.650000E+00  1.548279E-07
-4.050000E+00  5.700000E+00  1.105951E-07
-4.050000E+00  5.750000E+00  7.851050E-08
-4.050000E+00  5.800000E+00  5.536072E-08
-4.050000E+00  5.850000E+00  3.874343E-08
-4.050000E+00  5.900000E+00  2.687481E-08
-4.050000E+00  5.950000E+00  1.843941E-08
-4.050000E+00  6.000000E+00  1.247381E-08
-4.050000E+00  6.050000E+00  8.277356E-09
-4.050000E+00  6.100000E+00  5.344225E-09
-4.050000E+00  6.150000E+00  3.312171E-09
-4.050000E+00  6.200000E+00  1.924327E-09
-4.050000E+00  6.250000E+00  1.001090E-09
-4.050000E+00  6.300000E+00  4.198975E-10
-4.050000E+00  6.350000E+00  1.012573E-10
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  4.851226E-11
-4.000000E+00 -6.300000E+00  2.024538E-10
-4.000000E+00 -6.250000E+00  4.876697E-10
-4.000000E+00 -6.200000E+00  9.505493E-10
-4.000000E+00 -6.150000E+00  1.664394E-09
-4.000000E+00 -6.100000E+00  2.739610E-09
-4.000000E+00 -6.050000E+00  4.338767E-09
-4.000000E+00 -6.000000E+00  6.698053E-09
-4.000000E+00 -5.950000E+00  1.015729E-08
-4.000000E+00 -5.900000E+00  1.520140E-08
-4.000000E+00 -5.850000E+00  2.251700E-08
-4.000000E+00 -5.800000E+00  3.306904E-08
-4.000000E+00 -5.750000E+00  4.820361E-08
-4.000000E+00 -5.700000E+00  6.978446E-08
-4.000000E+00 -5.650000E+00  1.003728E-07
-4.000000E+00 -5.600000E+00  1.434619E-07
-4.000000E+00 -5.550000E+00  2.037799E-07
-4.000000E+00 -5.500000E+00  2.876773E-07
-4.000000E+00 -5.450000E+00  4.036180E-07
-4.000000E+00 -5.400000E+00  5.627936E-07
-4.000000E+00 -5.350000E+00  7.798862E-07
-4.000000E+00 -5.300000E+00  1.074002E-06
-4.000000E+00 -5.250000E+00  1.469803E-06
-4.000000E+00 -5.200000E+00  1.998862E-06
-4.000000E+00 -5.150000E+00  2.701257E-06
-4.000000E+00 -5.100000E+00  3.627440E-06
-4.000000E+00 -5.050000E+00  4.840366E-06
-4.000000E+00 -5.000000E+00  6.417908E-06
-4.000000E+00 -4.950000E+00  8.455532E-06
-4.000000E+00 -4.900000E+00  1.106920E-05
-4.000000E+00 -4.850000E+00  1.439847E-05
-4.000000E+00 -4.800000E+00  1.860968E-05
-4.000000E+00 -4.750000E+00  2.389918E-05
-4.000000E+00 -4.700000E+00  3.049639E-05
-4.000000E+00 -4.650000E+00  3.866663E-05
-4.000000E+00 -4.600000E+00  4.871347E-05
-4.000000E+00 -4.550000E+00  6.098043E-05
-4.000000E+00 -4.500000E+00  7.585182E-05
-4.000000E+00 -4.450000E+00  9.375243E-05
-4.000000E+00 -4.400000E+00  1.151461E-04
-4.000000E+00 -4.350000E+00  1.405324E-04
-4.000000E+00 -4.300000E+00  1.704426E-04
-4.000000E+00 -4.250000E+00  2.054327E-04
-4.000000E+00 -4.200000E+00  2.460759E-04
-4.000000E+00 -4.150000E+00  2.929528E-04
-4.000000E+00 -4.100000E+00  3.466404E-04
-4.000000E+00 -4.050000E+00  4.077002E-04
-4.000000E+00 -4.000000E+00  4.766646E-04
-4.000000E+00 -3.950000E+00  5.540245E-04
-4.000000E+00 -3.900000E+00  6.402152E-04
-4.000000E+00 -3.850000E+00  7.356044E-04
-4.000000E+00 -3.800000E+00  8.404806E-04
-4.000000E+00 -3.750000E+00  9.550434E-04
-4.000000E+00 -3.700000E+00  1.079396E-03
-4.000000E+00 -3.650000E+00  1.213540E-03
-4.000000E+00 -3.600000E+00  1.357373E-03
-4.000000E+00 -3.550000E+00  1.510688E-03
-4.000000E+00 -3.500000E+00  1.673178E-03
-4.000000E+00 -3.450000E+00  1.844440E-03
-4.000000E+00 -3.400000E+00  2.023983E-03
-4.000000E+00 -3.350000E+00  2.211241E-03
-4.000000E+00 -3.300000E+00  2.405578E-03
-4.000000E+00 -3.250000E+00  2.606307E-03
-4.000000E+00 -3.200000E+00  2.812699E-03
-4.000000E+00 -3.150000E+00  3.023997E-03
-4.000000E+00 -3.100000E+00  3.239430E-03
-4.000000E+00 -3.050000E+00  3.458222E-03
-4.000000E+00 -3.000000E+00  3.679610E-03
-4.000000E+00 -2.950000E+00  3.902843E-03
-4.000000E+00 -2.900000E+00  4.127203E-03
-4.000000E+00 -2.850000E+00  4.352003E-03
-4.000000E+00 -2.800000E+00  4.576595E-03
-4.000000E+00 -2.750000E+00  4.800378E-03
-4.000000E+00 -2.700000E+00  5.022796E-03
-4.000000E+00 -2.650000E+00  5.243344E-03
-4.000000E+00 -2.600000E+00  5.461565E-03
-4.000000E+00 -2.550000E+00  5.677051E-03
-4.000000E+00 -2.500000E+00  5.889444E-03
-4.000000E+00 -2.450000E+00  6.098431E-03
-4.000000E+00 -2.400000E+00  6.303746E-03
-4.000000E+00 -2.350000E+00  6.505163E-03
-4.000000E+00 -2.300000E+00  6.702494E-03
-4.000000E+00 -2.250000E+00  6.895591E-03
-4.000000E+00 -2.200000E+00  7.084336E-03
-4.000000E+00 -2.150000E+00  7.268642E-03
-4.000000E+00 -2.100000E+00  7.448448E-03
-4.000000E+00 -2.050000E+00  7.623720E-03
-4.000000E+00 -2.000000E+00  7.794443E-03
-4.000000E+00 -1.950000E+00  7.960619E-03
-4.000000E+00 -1.900000E+00  8.122270E-03
-4.000000E+00 -1.850000E+00  8.279428E-03
-4.000000E+00 -1.800000E+00  8.432138E-03
-4.000000E+00 -1.750000E+00  8.580453E-03
-4.000000E+00 -1.700000E+00  8.724433E-03
-4.000000E+00 -1.650000E+00  8.864144E-03
-4.000000E+00 -1.600000E+00  8.999654E-03
-4.000000E+00 -1.550000E+00  9.131035E-03
-4.000000E+00 -1.500000E+00  9.258358E-03
-4.000000E+00 -1.450000E+00  9.381694E-03
-4.000000E+00 -1.400000E+00  9.501109E-03
-4.000000E+00 -1.350000E+00  9.616671E-03
-4.000000E+00 -1.300000E+00  9.728440E-03
-4.000000E+00 -1.250000E+00  9.836473E-03
-4.000000E+00 -1.200000E+00  9.940820E-03
-4.000000E+00 -1.150000E+00  1.004153E-02
-4.000000E+00 -1.100000E+00  1.013863E-02
-4.000000E+00 -1.050000E+00  1.023216E-02
-4.000000E+00 -1.000000E+00  1.032215E-02
-4.000000E+00 -9.500000E-01  1.040860E-02
-4.000000E+00 -9.000000E-01  1.049152E-02
-4.000000E+00 -8.500000E-01  1.057091E-02
-4.000000E+00 -8.000000E-01  1.064676E-02
-4.000000E+00 -7.500000E-01  1.071904E-02
-4.000000E+00 -7.000000E-01  1.078773E-02
-4.000000E+00 -6.500000E-01  1.085279E-02
-4.000000E+00 -6.000000E-01  1.091416E-02
-4.000000E+00 -5.500000E-01  1.097178E-02
-4.000000E+00 -5.000000E-01  1.102558E-02
-4.000000E+00 -4.500000E-01  1.107549E-02
-4.000000E+00 -4.000000E-01  1.112141E-02
-4.000000E+00 -3.500000E-01  1.116325E-02
-4.000000E+00 -3.000000E-01  1.120092E-02
-4.000000E+00 -2.500000E-01  1.123430E-02
-4.000000E+00 -2.000000E-01  1.126329E-02
-4.000000E+00 -1.500000E-01  1.128782E-02
-4.000000E+00 -1.000000E-01  1.130778E-02
-4.000000E+00 -5.000000E-02  1.132311E-02
-4.000000E+00  0.000000E+00  1.133378E-02
-4.000000E+00  5.000000E-02  1.133977E-02
-4.000000E+00  1.000000E-01  1.134110E-02
-4.000000E+00  1.500000E-01  1.133783E-02
-4.000000E+00  2.000000E-01  1.133007E-02
-4.000000E+00  2.500000E-01  1.131797E-02
-4.000000E+00  3.000000E-01  1.130173E-02
-4.000000E+00  3.500000E-01  1.128157E-02
-4.000000E+00  4.000000E-01  1.125775E-02
-4.000000E+00  4.500000E-01  1.123050E-02
-4.000000E+00  5.000000E-01  1.120010E-02
-4.000000E+00  5.500000E-01  1.116674E-02
-4.000000E+00  6.000000E-01  1.113062E-02
-4.000000E+00  6.500000E-01  1.109182E-02
-4.000000E+00  7.000000E-01  1.105039E-02
-4.000000E+00  7.500000E-01  1.100625E-02
-4.000000E+00  8.000000E-01  1.095929E-02
-4.000000E+00  8.500000E-01  1.090926E-02
-4.000000E+00  9.000000E-01  1.085588E-02
-4.000000E+00  9.500000E-01  1.079881E-02
-4.000000E+00  1.000000E+00  1.073767E-02
-4.000000E+00  1.050000E+00  1.067209E-02
-4.000000E+00  1.100000E+00  1.060168E-02
-4.000000E+00  1.150000E+00  1.052609E-02
-4.000000E+00  1.200000E+00  1.044501E-02
-4.000000E+00  1.250000E+00  1.035816E-02
-4.000000E+00  1.300000E+00  1.026533E-02
-4.000000E+00  1.350000E+00  1.016636E-02
-4.000000E+00  1.400000E+00  1.006111E-02
-4.000000E+00  1.450000E+00  9.949519E-03
-4.000000E+00  1.500000E+00  9.831552E-03
-4.000000E+00  1.550000E+00  9.707208E-03
-4.000000E+00  1.600000E+00  9.576510E-03
-4.000000E+00  1.650000E+00  9.439503E-03
-4.000000E+00  1.700000E+00  9.296248E-03
-4.000000E+00  1.750000E+00  9.146815E-03
-4.000000E+00  1.800000E+00  8.991284E-03
-4.000000E+00  1.850000E+00  8.829739E-03
-4.000000E+00  1.900000E+00  8.662273E-03
-4.000000E+00  1.950000E+00  8.488981E-03
-4.000000E+00  2.000000E+00  8.309965E-03
-4.000000E+00  2.050000E+00  8.125337E-03
-4.000000E+00  2.100000E+00  7.935216E-03
-4.000000E+00  2.150000E+00  7.739738E-03
-4.000000E+00  2.200000E+00  7.539051E-03
-4.000000E+00  2.250000E+00  7.333326E-03
-4.000000E+00  2.300000E+00  7.122755E-03
-4.000000E+00  2.350000E+00  6.907558E-03
-4.000000E+00  2.400000E+00  6.687987E-03
-4.000000E+00  2.450000E+00  6.464325E-03
-4.000000E+00  2.500000E+00  6.236896E-03
-4.000000E+00  2.550000E+00  6.006065E-03
-4.000000E+00  2.600000E+00  5.772239E-03
-4.000000E+00  2.650000E+00  5.535872E-03
-4.000000E+00  2.700000E+00  5.297464E-03
-4.000000E+00  2.750000E+00  5.057563E-03
-4.000000E+00  2.800000E+00  4.816765E-03
-4.000000E+00  2.850000E+00  4.575709E-03
-4.000000E+00  2.900000E+00  4.335075E-03
-4.000000E+00  2.950000E+00  4.095583E-03
-4.000000E+00  3.000000E+00  3.857981E-03
-4.000000E+00  3.050000E+00  3.623043E-03
-4.000000E+00  3.100000E+00  3.391557E-03
-4.000000E+00  3.150000E+00  3.164316E-03
-4.000000E+00  3.200000E+00  2.942109E-03
-4.000000E+00  3.250000E+00  2.725704E-03
-4.000000E+00  3.300000E+00  2.515841E-03
-4.000000E+00  3.350000E+00  2.313220E-03
-4.000000E+00  3.400000E+00  2.118483E-03
-4.000000E+00  3.450000E+00  1.932207E-03
-4.000000E+00  3.500000E+00  1.754896E-03
-4.000000E+00  3.550000E+00  1.586966E-03
-4.000000E+00  3.600000E+00  1.428742E-03
-4.000000E+00  3.650000E+00  1.280454E-03
-4.000000E+00  3.700000E+00  1.142229E-03
-4.000000E+00  3.750000E+00  1.014098E-03
-4.000000E+00  3.800000E+00  8.959928E-04
-4.000000E+00  3.850000E+00  7.877525E-04
-4.000000E+00  3.900000E+00  6.891298E-04
-4.000000E+00  3.950000E+00  5.997994E-04
-4.000000E+00  4.000000E+00  5.193677E-04
-4.000000E+00  4.050000E+00  4.473839E-04
-4.000000E+00  4.100000E+00  3.833514E-04
-4.000000E+00  4.150000E+00  3.267399E-04
-4.000000E+00  4.200000E+00  2.769969E-04
-4.000000E+00  4.250000E+00  2.335589E-04
-4.000000E+00  4.300000E+00  1.958618E-04
-4.000000E+00  4.350000E+00  1.633501E-04
-4.000000E+00  4.400000E+00  1.354853E-04
-4.000000E+00  4.450000E+00  1.117520E-04
-4.000000E+00  4.500000E+00  9.166391E-05
-4.000000E+00  4.550000E+00  7.476729E-05
-4.000000E+00  4.600000E+00  6.064382E-05
-4.000000E+00  4.650000E+00  4.891204E-05
-4.000000E+00  4.700000E+00  3.922768E-05
-4.000000E+00  4.750000E+00  3.128324E-05
-4.000000E+00  4.800000E+00  2.480666E-05
-4.000000E+00  4.850000E+00  1.955952E-05
-4.000000E+00  4.900000E+00  1.533482E-05
-4.000000E+00  4.950000E+00  1.195439E-05
-4.000000E+00  5.000000E+00  9.266235E-06
-4.000000E+00  5.050000E+00  7.141766E-06
-4.000000E+00  5.100000E+00  5.473121E-06
-4.000000E+00  5.150000E+00  4.170549E-06
-4.000000E+00  5.200000E+00  3.159969E-06
-4.000000E+00  5.250000E+00  2.380716E-06
-4.000000E+00  5.300000E+00  1.783494E-06
-4.000000E+00  5.350000E+00  1.328557E-06
-4.000000E+00  5.400000E+00  9.840956E-07
-4.000000E+00  5.450000E+00  7.248464E-07
-4.000000E+00  5.500000E+00  5.308906E-07
-4.000000E+00  5.550000E+00  3.866389E-07
-4.000000E+00  5.600000E+00  2.799790E-07
-4.000000E+00  5.650000E+00  2.015674E-07
-4.000000E+00  5.700000E+00  1.442477E-07
-4.000000E+00  5.750000E+00  1.025779E-07
-4.000000E+00  5.800000E+00  7.244817E-08
-4.000000E+00  5.850000E+00  5.077675E-08
-4.000000E+00  5.900000E+00  3.526876E-08
-4.000000E+00  5.950000E+00  2.422715E-08
-4.000000E+00  6.000000E+00  1.640568E-08
-4.000000E+00  6.050000E+00  1.089570E-08
-4.000000E+00  6.100000E+00  7.039574E-09
-4.000000E+00  6.150000E+00  4.365217E-09
-4.000000E+00  6.200000E+00  2.537133E-09
-4.000000E+00  6.250000E+00  1.320253E-09
-4.000000E+00  6.300000E+00  5.538655E-10
-4.000000E+00  6.350000E+00  1.335765E-10
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  6.247238E-11
-3.950000E+00 -6.300000E+00  2.606776E-10
-3.950000E+00 -6.250000E+00  6.277697E-10
-3.950000E+00 -6.200000E+00  1.223192E-09
-3.950000E+00 -6.150000E+00  2.140742E-09
-3.950000E+00 -6.100000E+00  3.521462E-09
-3.950000E+00 -6.050000E+00  5.572650E-09
-3.950000E+00 -6.000000E+00  8.594895E-09
-3.950000E+00 -5.950000E+00  1.301981E-08
-3.950000E+00 -5.900000E+00  1.946196E-08
-3.950000E+00 -5.850000E+00  2.878970E-08
-3.950000E+00 -5.800000E+00  4.222062E-08
-3.950000E+00 -5.750000E+00  6.144930E-08
-3.950000E+00 -5.700000E+00  8.881639E-08
-3.950000E+00 -5.650000E+00  1.275306E-07
-3.950000E+00 -5.600000E+00  1.819568E-07
-3.950000E+00 -5.550000E+00  2.579876E-07
-3.950000E+00 -5.500000E+00  3.635157E-07
-3.950000E+00 -5.450000E+00  5.090300E-07
-3.950000E+00 -5.400000E+00  7.083589E-07
-3.950000E+00 -5.350000E+00  9.795874E-07
-3.950000E+00 -5.300000E+00  1.346174E-06
-3.950000E+00 -5.250000E+00  1.838298E-06
-3.950000E+00 -5.200000E+00  2.494456E-06
-3.950000E+00 -5.150000E+00  3.363342E-06
-3.950000E+00 -5.100000E+00  4.506012E-06
-3.950000E+00 -5.050000E+00  5.998350E-06
-3.950000E+00 -5.000000E+00  7.933824E-06
-3.950000E+00 -4.950000E+00  1.042650E-05
-3.950000E+00 -4.900000E+00  1.361431E-05
-3.950000E+00 -4.850000E+00  1.766239E-05
-3.950000E+00 -4.800000E+00  2.276657E-05
-3.950000E+00 -4.750000E+00  2.915672E-05
-3.950000E+00 -4.700000E+00  3.709984E-05
-3.950000E+00 -4.650000E+00  4.690280E-05
-3.950000E+00 -4.600000E+00  5.891436E-05
-3.950000E+00 -4.550000E+00  7.352638E-05
-3.950000E+00 -4.500000E+00  9.117386E-05
-3.950000E+00 -4.450000E+00  1.123337E-04
-3.950000E+00 -4.400000E+00  1.375219E-04
-3.950000E+00 -4.350000E+00  1.672891E-04
-3.950000E+00 -4.300000E+00  2.022143E-04
-3.950000E+00 -4.250000E+00  2.428963E-04
-3.950000E+00 -4.200000E+00  2.899446E-04
-3.950000E+00 -4.150000E+00  3.439672E-04
-3.950000E+00 -4.100000E+00  4.055580E-04
-3.950000E+00 -4.050000E+00  4.752829E-04
-3.950000E+00 -4.000000E+00  5.536656E-04
-3.950000E+00 -3.950000E+00  6.411735E-04
-3.950000E+00 -3.900000E+00  7.382037E-04
-3.950000E+00 -3.850000E+00  8.450706E-04
-3.950000E+00 -3.800000E+00  9.619953E-04
-3.950000E+00 -3.750000E+00  1.089097E-03
-3.950000E+00 -3.700000E+00  1.226388E-03
-3.950000E+00 -3.650000E+00  1.373767E-03
-3.950000E+00 -3.600000E+00  1.531026E-03
-3.950000E+00 -3.550000E+00  1.697845E-03
-3.950000E+00 -3.500000E+00  1.873806E-03
-3.950000E+00 -3.450000E+00  2.058394E-03
-3.950000E+00 -3.400000E+00  2.251012E-03
-3.950000E+00 -3.350000E+00  2.450994E-03
-3.950000E+00 -3.300000E+00  2.657612E-03
-3.950000E+00 -3.250000E+00  2.870100E-03
-3.950000E+00 -3.200000E+00  3.087658E-03
-3.950000E+00 -3.150000E+00  3.309474E-03
-3.950000E+00 -3.100000E+00  3.534731E-03
-3.950000E+00 -3.050000E+00  3.762624E-03
-3.950000E+00 -3.000000E+00  3.992366E-03
-3.950000E+00 -2.950000E+00  4.223203E-03
-3.950000E+00 -2.900000E+00  4.454414E-03
-3.950000E+00 -2.850000E+00  4.685324E-03
-3.950000E+00 -2.800000E+00  4.915305E-03
-3.950000E+00 -2.750000E+00  5.143779E-03
-3.950000E+00 -2.700000E+00  5.370222E-03
-3.950000E+00 -2.650000E+00  5.594163E-03
-3.950000E+00 -2.600000E+00  5.815181E-03
-3.950000E+00 -2.550000E+00  6.032908E-03
-3.950000E+00 -2.500000E+00  6.247027E-03
-3.950000E+00 -2.450000E+00  6.457265E-03
-3.950000E+00 -2.400000E+00  6.663395E-03
-3.950000E+00 -2.350000E+00  6.865230E-03
-3.950000E+00 -2.300000E+00  7.062622E-03
-3.950000E+00 -2.250000E+00  7.255456E-03
-3.950000E+00 -2.200000E+00  7.443650E-03
-3.950000E+00 -2.150000E+00  7.627148E-03
-3.950000E+00 -2.100000E+00  7.805921E-03
-3.950000E+00 -2.050000E+00  7.979962E-03
-3.950000E+00 -2.000000E+00  8.149281E-03
-3.950000E+00 -1.950000E+00  8.313905E-03
-3.950000E+00 -1.900000E+00  8.473878E-03
-3.950000E+00 -1.850000E+00  8.629252E-03
-3.950000E+00 -1.800000E+00  8.780089E-03
-3.950000E+00 -1.750000E+00  8.926460E-03
-3.950000E+00 -1.700000E+00  9.068440E-03
-3.950000E+00 -1.650000E+00  9.206107E-03
-3.950000E+00 -1.600000E+00  9.339543E-03
-3.950000E+00 -1.550000E+00  9.468830E-03
-3.950000E+00 -1.500000E+00  9.594046E-03
-3.950000E+00 -1.450000E+00  9.715272E-03
-3.950000E+00 -1.400000E+00  9.832583E-03
-3.950000E+00 -1.350000E+00  9.946049E-03
-3.950000E+00 -1.300000E+00  1.005574E-02
-3.950000E+00 -1.250000E+00  1.016171E-02
-3.950000E+00 -1.200000E+00  1.026401E-02
-3.950000E+00 -1.150000E+00  1.036270E-02
-3.950000E+00 -1.100000E+00  1.045781E-02
-3.950000E+00 -1.050000E+00  1.054936E-02
-3.950000E+00 -1.000000E+00  1.063740E-02
-3.950000E+00 -9.500000E-01  1.072192E-02
-3.950000E+00 -9.000000E-01  1.080292E-02
-3.950000E+00 -8.500000E-01  1.088042E-02
-3.950000E+00 -8.000000E-01  1.095437E-02
-3.950000E+00 -7.500000E-01  1.102477E-02
-3.950000E+00 -7.000000E-01  1.109156E-02
-3.950000E+00 -6.500000E-01  1.115470E-02
-3.950000E+00 -6.000000E-01  1.121413E-02
-3.950000E+00 -5.500000E-01  1.126977E-02
-3.950000E+00 -5.000000E-01  1.132153E-02
-3.950000E+00 -4.500000E-01  1.136932E-02
-3.950000E+00 -4.000000E-01  1.141304E-02
-3.950000E+00 -3.500000E-01  1.145256E-02
-3.950000E+00 -3.000000E-01  1.148776E-02
-3.950000E+00 -2.500000E-01  1.151853E-02
-3.950000E+00 -2.000000E-01  1.154472E-02
-3.950000E+00 -1.500000E-01  1.156624E-02
-3.950000E+00 -1.000000E-01  1.158298E-02
-3.950000E+00 -5.000000E-02  1.159486E-02
-3.950000E+00  0.000000E+00  1.160184E-02
-3.950000E+00  5.000000E-02  1.160390E-02
-3.950000E+00  1.000000E-01  1.160109E-02
-3.950000E+00  1.500000E-01  1.159352E-02
-3.950000E+00  2.000000E-01  1.158135E-02
-3.950000E+00  2.500000E-01  1.156481E-02
-3.950000E+00  3.000000E-01  1.154418E-02
-3.950000E+00  3.500000E-01  1.151981E-02
-3.950000E+00  4.000000E-01  1.149207E-02
-3.950000E+00  4.500000E-01  1.146136E-02
-3.950000E+00  5.000000E-01  1.142806E-02
-3.950000E+00  5.500000E-01  1.139251E-02
-3.950000E+00  6.000000E-01  1.135499E-02
-3.950000E+00  6.500000E-01  1.131569E-02
-3.950000E+00  7.000000E-01  1.127466E-02
-3.950000E+00  7.500000E-01  1.123187E-02
-3.950000E+00  8.000000E-01  1.118714E-02
-3.950000E+00  8.500000E-01  1.114017E-02
-3.950000E+00  9.000000E-01  1.109057E-02
-3.950000E+00  9.500000E-01  1.103788E-02
-3.950000E+00  1.000000E+00  1.098158E-02
-3.950000E+00  1.050000E+00  1.092116E-02
-3.950000E+00  1.100000E+00  1.085610E-02
-3.950000E+00  1.150000E+00  1.078593E-02
-3.950000E+00  1.200000E+00  1.071022E-02
-3.950000E+00  1.250000E+00  1.062863E-02
-3.950000E+00  1.300000E+00  1.054086E-02
-3.950000E+00  1.350000E+00  1.044670E-02
-3.950000E+00  1.400000E+00  1.034602E-02
-3.950000E+00  1.450000E+00  1.023872E-02
-3.950000E+00  1.500000E+00  1.012478E-02
-3.950000E+00  1.550000E+00  1.000421E-02
-3.950000E+00  1.600000E+00  9.877037E-03
-3.950000E+00  1.650000E+00  9.743339E-03
-3.950000E+00  1.700000E+00  9.603194E-03
-3.950000E+00  1.750000E+00  9.456695E-03
-3.950000E+00  1.800000E+00  9.303939E-03
-3.950000E+00  1.850000E+00  9.145027E-03
-3.950000E+00  1.900000E+00  8.980062E-03
-3.950000E+00  1.950000E+00  8.809147E-03
-3.950000E+00  2.000000E+00  8.632387E-03
-3.950000E+00  2.050000E+00  8.449890E-03
-3.950000E+00  2.100000E+00  8.261771E-03
-3.950000E+00  2.150000E+00  8.068149E-03
-3.950000E+00  2.200000E+00  7.869158E-03
-3.950000E+00  2.250000E+00  7.664944E-03
-3.950000E+00  2.300000E+00  7.455675E-03
-3.950000E+00  2.350000E+00  7.241538E-03
-3.950000E+00  2.400000E+00  7.022748E-03
-3.950000E+00  2.450000E+00  6.799551E-03
-3.950000E+00  2.500000E+00  6.572228E-03
-3.950000E+00  2.550000E+00  6.341096E-03
-3.950000E+00  2.600000E+00  6.106518E-03
-3.950000E+00  2.650000E+00  5.868896E-03
-3.950000E+00  2.700000E+00  5.628684E-03
-3.950000E+00  2.750000E+00  5.386382E-03
-3.950000E+00  2.800000E+00  5.142538E-03
-3.950000E+00  2.850000E+00  4.897750E-03
-3.950000E+00  2.900000E+00  4.652662E-03
-3.950000E+00  2.950000E+00  4.407962E-03
-3.950000E+00  3.000000E+00  4.164378E-03
-3.950000E+00  3.050000E+00  3.922669E-03
-3.950000E+00  3.100000E+00  3.683621E-03
-3.950000E+00  3.150000E+00  3.448037E-03
-3.950000E+00  3.200000E+00  3.216728E-03
-3.950000E+00  3.250000E+00  2.990497E-03
-3.950000E+00  3.300000E+00  2.770136E-03
-3.950000E+00  3.350000E+00  2.556402E-03
-3.950000E+00  3.400000E+00  2.350015E-03
-3.950000E+00  3.450000E+00  2.151637E-03
-3.950000E+00  3.500000E+00  1.961867E-03
-3.950000E+00  3.550000E+00  1.781223E-03
-3.950000E+00  3.600000E+00  1.610139E-03
-3.950000E+00  3.650000E+00  1.448954E-03
-3.950000E+00  3.700000E+00  1.297909E-03
-3.950000E+00  3.750000E+00  1.157142E-03
-3.950000E+00  3.800000E+00  1.026686E-03
-3.950000E+00  3.850000E+00  9.064765E-04
-3.950000E+00  3.900000E+00  7.963516E-04
-3.950000E+00  3.950000E+00  6.960597E-04
-3.950000E+00  4.000000E+00  6.052684E-04
-3.950000E+00  4.050000E+00  5.235743E-04
-3.950000E+00  4.100000E+00  4.505148E-04
-3.950000E+00  4.150000E+00  3.855797E-04
-3.950000E+00  4.200000E+00  3.282236E-04
-3.950000E+00  4.250000E+00  2.778781E-04
-3.950000E+00  4.300000E+00  2.339638E-04
-3.950000E+00  4.350000E+00  1.959002E-04
-3.950000E+00  4.400000E+00  1.631164E-04
-3.950000E+00  4.450000E+00  1.350588E-04
-3.950000E+00  4.500000E+00  1.111984E-04
-3.950000E+00  4.550000E+00  9.103612E-05
-3.950000E+00  4.600000E+00  7.410692E-05
-3.950000E+00  4.650000E+00  5.998263E-05
-3.950000E+00  4.700000E+00  4.827328E-05
-3.950000E+00  4.750000E+00  3.862751E-05
-3.950000E+00  4.800000E+00  3.073195E-05
-3.950000E+00  4.850000E+00  2.430990E-05
-3.950000E+00  4.900000E+00  1.911933E-05
-3.950000E+00  4.950000E+00  1.495053E-05
-3.950000E+00  5.000000E+00  1.162341E-05
-3.950000E+00  5.050000E+00  8.984701E-06
-3.950000E+00  5.100000E+00  6.905062E-06
-3.950000E+00  5.150000E+00  5.276274E-06
-3.950000E+00  5.200000E+00  4.008535E-06
-3.950000E+00  5.250000E+00  3.027933E-06
-3.950000E+00  5.300000E+00  2.274122E-06
-3.950000E+00  5.350000E+00  1.698214E-06
-3.950000E+00  5.400000E+00  1.260918E-06
-3.950000E+00  5.450000E+00  9.308903E-07
-3.950000E+00  5.500000E+00  6.833219E-07
-3.950000E+00  5.550000E+00  4.987201E-07
-3.950000E+00  5.600000E+00  3.618836E-07
-3.950000E+00  5.650000E+00  2.610443E-07
-3.950000E+00  5.700000E+00  1.871580E-07
-3.950000E+00  5.750000E+00  1.333244E-07
-3.950000E+00  5.800000E+00  9.431619E-08
-3.950000E+00  5.850000E+00  6.620160E-08
-3.950000E+00  5.900000E+00  4.604429E-08
-3.950000E+00  5.950000E+00  3.166670E-08
-3.950000E+00  6.000000E+00  2.146545E-08
-3.950000E+00  6.050000E+00  1.426839E-08
-3.950000E+00  6.100000E+00  9.225079E-09
-3.950000E+00  6.150000E+00  5.723573E-09
-3.950000E+00  6.200000E+00  3.327990E-09
-3.950000E+00  6.250000E+00  1.732292E-09
-3.950000E+00  6.300000E+00  7.268577E-10
-3.950000E+00  6.350000E+00  1.753156E-10
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  8.008459E-11
-3.900000E+00 -6.300000E+00  3.341213E-10
-3.900000E+00 -6.250000E+00  8.044419E-10
-3.900000E+00 -6.200000E+00  1.566864E-09
-3.900000E+00 -6.150000E+00  2.740848E-09
-3.900000E+00 -6.100000E+00  4.505734E-09
-3.900000E+00 -6.050000E+00  7.124614E-09
-3.900000E+00 -6.000000E+00  1.097824E-08
-3.900000E+00 -5.950000E+00  1.661219E-08
-3.900000E+00 -5.900000E+00  2.480170E-08
-3.900000E+00 -5.850000E+00  3.663966E-08
-3.900000E+00 -5.800000E+00  5.365508E-08
-3.900000E+00 -5.750000E+00  7.797091E-08
-3.900000E+00 -5.700000E+00  1.125124E-07
-3.900000E+00 -5.650000E+00  1.612796E-07
-3.900000E+00 -5.600000E+00  2.296998E-07
-3.900000E+00 -5.550000E+00  3.250798E-07
-3.900000E+00 -5.500000E+00  4.571793E-07
-3.900000E+00 -5.450000E+00  6.389306E-07
-3.900000E+00 -5.400000E+00  8.873317E-07
-3.900000E+00 -5.350000E+00  1.224542E-06
-3.900000E+00 -5.300000E+00  1.679212E-06
-3.900000E+00 -5.250000E+00  2.288071E-06
-3.900000E+00 -5.200000E+00  3.097806E-06
-3.900000E+00 -5.150000E+00  4.167244E-06
-3.900000E+00 -5.100000E+00  5.569858E-06
-3.900000E+00 -5.050000E+00  7.396584E-06
-3.900000E+00 -5.000000E+00  9.758941E-06
-3.900000E+00 -4.950000E+00  1.279241E-05
-3.900000E+00 -4.900000E+00  1.665999E-05
-3.900000E+00 -4.850000E+00  2.155587E-05
-3.900000E+00 -4.800000E+00  2.770908E-05
-3.900000E+00 -4.750000E+00  3.538686E-05
-3.900000E+00 -4.700000E+00  4.489780E-05
-3.900000E+00 -4.650000E+00  5.659418E-05
-3.900000E+00 -4.600000E+00  7.087362E-05
-3.900000E+00 -4.550000E+00  8.817950E-05
-3.900000E+00 -4.500000E+00  1.090001E-04
-3.900000E+00 -4.450000E+00  1.338659E-04
-3.900000E+00 -4.400000E+00  1.633457E-04
-3.900000E+00 -4.350000E+00  1.980399E-04
-3.900000E+00 -4.300000E+00  2.385727E-04
-3.900000E+00 -4.250000E+00  2.855814E-04
-3.900000E+00 -4.200000E+00  3.397050E-04
-3.900000E+00 -4.150000E+00  4.015707E-04
-3.900000E+00 -4.100000E+00  4.717787E-04
-3.900000E+00 -4.050000E+00  5.508877E-04
-3.900000E+00 -4.000000E+00  6.393988E-04
-3.900000E+00 -3.950000E+00  7.377413E-04
-3.900000E+00 -3.900000E+00  8.462588E-04
-3.900000E+00 -3.850000E+00  9.651972E-04
-3.900000E+00 -3.800000E+00  1.094695E-03
-3.900000E+00 -3.750000E+00  1.234778E-03
-3.900000E+00 -3.700000E+00  1.385353E-03
-3.900000E+00 -3.650000E+00  1.546210E-03
-3.900000E+00 -3.600000E+00  1.717023E-03
-3.900000E+00 -3.550000E+00  1.897357E-03
-3.900000E+00 -3.500000E+00  2.086678E-03
-3.900000E+00 -3.450000E+00  2.284362E-03
-3.900000E+00 -3.400000E+00  2.489709E-03
-3.900000E+00 -3.350000E+00  2.701957E-03
-3.900000E+00 -3.300000E+00  2.920299E-03
-3.900000E+00 -3.250000E+00  3.143896E-03
-3.900000E+00 -3.200000E+00  3.371891E-03
-3.900000E+00 -3.150000E+00  3.603429E-03
-3.900000E+00 -3.100000E+00  3.837661E-03
-3.900000E+00 -3.050000E+00  4.073764E-03
-3.900000E+00 -3.000000E+00  4.310946E-03
-3.900000E+00 -2.950000E+00  4.548453E-03
-3.900000E+00 -2.900000E+00  4.785580E-03
-3.900000E+00 -2.850000E+00  5.021674E-03
-3.900000E+00 -2.800000E+00  5.256133E-03
-3.900000E+00 -2.750000E+00  5.488413E-03
-3.900000E+00 -2.700000E+00  5.718027E-03
-3.900000E+00 -2.650000E+00  5.944543E-03
-3.900000E+00 -2.600000E+00  6.167582E-03
-3.900000E+00 -2.550000E+00  6.386819E-03
-3.900000E+00 -2.500000E+00  6.601978E-03
-3.900000E+00 -2.450000E+00  6.812828E-03
-3.900000E+00 -2.400000E+00  7.019182E-03
-3.900000E+00 -2.350000E+00  7.220891E-03
-3.900000E+00 -2.300000E+00  7.417845E-03
-3.900000E+00 -2.250000E+00  7.609963E-03
-3.900000E+00 -2.200000E+00  7.797195E-03
-3.900000E+00 -2.150000E+00  7.979515E-03
-3.900000E+00 -2.100000E+00  8.156923E-03
-3.900000E+00 -2.050000E+00  8.329437E-03
-3.900000E+00 -2.000000E+00  8.497090E-03
-3.900000E+00 -1.950000E+00  8.659933E-03
-3.900000E+00 -1.900000E+00  8.818026E-03
-3.900000E+00 -1.850000E+00  8.971441E-03
-3.900000E+00 -1.800000E+00  9.120256E-03
-3.900000E+00 -1.750000E+00  9.264556E-03
-3.900000E+00 -1.700000E+00  9.404429E-03
-3.900000E+00 -1.650000E+00  9.539966E-03
-3.900000E+00 -1.600000E+00  9.671257E-03
-3.900000E+00 -1.550000E+00  9.798392E-03
-3.900000E+00 -1.500000E+00  9.921460E-03
-3.900000E+00 -1.450000E+00  1.004055E-02
-3.900000E+00 -1.400000E+00  1.015573E-02
-3.900000E+00 -1.350000E+00  1.026709E-02
-3.900000E+00 -1.300000E+00  1.037469E-02
-3.900000E+00 -1.250000E+00  1.047860E-02
-3.900000E+00 -1.200000E+00  1.057886E-02
-3.900000E+00 -1.150000E+00  1.067554E-02
-3.900000E+00 -1.100000E+00  1.076866E-02
-3.900000E+00 -1.050000E+00  1.085825E-02
-3.900000E+00 -1.000000E+00  1.094434E-02
-3.900000E+00 -9.500000E-01  1.102693E-02
-3.900000E+00 -9.000000E-01  1.110602E-02
-3.900000E+00 -8.500000E-01  1.118160E-02
-3.900000E+00 -8.000000E-01  1.125364E-02
-3.900000E+00 -7.500000E-01  1.132211E-02
-3.900000E+00 -7.000000E-01  1.138696E-02
-3.900000E+00 -6.500000E-01  1.144812E-02
-3.900000E+00 -6.000000E-01  1.150552E-02
-3.900000E+00 -5.500000E-01  1.155906E-02
-3.900000E+00 -5.000000E-01  1.160864E-02
-3.900000E+00 -4.500000E-01  1.165414E-02
-3.900000E+00 -4.000000E-01  1.169543E-02
-3.900000E+00 -3.500000E-01  1.173235E-02
-3.900000E+00 -3.000000E-01  1.176476E-02
-3.900000E+00 -2.500000E-01  1.179251E-02
-3.900000E+00 -2.000000E-01  1.181543E-02
-3.900000E+00 -1.500000E-01  1.183337E-02
-3.900000E+00 -1.000000E-01  1.184622E-02
-3.900000E+00 -5.000000E-02  1.185386E-02
-3.900000E+00  0.000000E+00  1.185625E-02
-3.900000E+00  5.000000E-02  1.185338E-02
-3.900000E+00  1.000000E-01  1.184532E-02
-3.900000E+00  1.500000E-01  1.183221E-02
-3.900000E+00  2.000000E-01  1.181429E-02
-3.900000E+00  2.500000E-01  1.179188E-02
-3.900000E+00  3.000000E-01  1.176542E-02
-3.900000E+00  3.500000E-01  1.173539E-02
-3.900000E+00  4.000000E-01  1.170234E-02
-3.900000E+00  4.500000E-01  1.166686E-02
-3.900000E+00  5.000000E-01  1.162952E-02
-3.900000E+00  5.500000E-01  1.159084E-02
-3.900000E+00  6.000000E-01  1.155125E-02
-3.900000E+00  6.500000E-01  1.151104E-02
-3.900000E+00  7.000000E-01  1.147035E-02
-3.900000E+00  7.500000E-01  1.142914E-02
-3.900000E+00  8.000000E-01  1.138717E-02
-3.900000E+00  8.500000E-01  1.134407E-02
-3.900000E+00  9.000000E-01  1.129928E-02
-3.900000E+00  9.500000E-01  1.125219E-02
-3.900000E+00  1.000000E+00  1.120208E-02
-3.900000E+00  1.050000E+00  1.114823E-02
-3.900000E+00  1.100000E+00  1.108995E-02
-3.900000E+00  1.150000E+00  1.102660E-02
-3.900000E+00  1.200000E+00  1.095761E-02
-3.900000E+00  1.250000E+00  1.088252E-02
-3.900000E+00  1.300000E+00  1.080097E-02
-3.900000E+00  1.350000E+00  1.071268E-02
-3.900000E+00  1.400000E+00  1.061748E-02
-3.900000E+00  1.450000E+00  1.051530E-02
-3.900000E+00  1.500000E+00  1.040609E-02
-3.900000E+00  1.550000E+00  1.028990E-02
-3.900000E+00  1.600000E+00  1.016679E-02
-3.900000E+00  1.650000E+00  1.003686E-02
-3.900000E+00  1.700000E+00  9.900234E-03
-3.900000E+00  1.750000E+00  9.757024E-03
-3.900000E+00  1.800000E+00  9.607365E-03
-3.900000E+00  1.850000E+00  9.451381E-03
-3.900000E+00  1.900000E+00  9.289198E-03
-3.900000E+00  1.950000E+00  9.120934E-03
-3.900000E+00  2.000000E+00  8.946705E-03
-3.900000E+00  2.050000E+00  8.766624E-03
-3.900000E+00  2.100000E+00  8.580805E-03
-3.900000E+00  2.150000E+00  8.389361E-03
-3.900000E+00  2.200000E+00  8.192414E-03
-3.900000E+00  2.250000E+00  7.990094E-03
-3.900000E+00  2.300000E+00  7.782545E-03
-3.900000E+00  2.350000E+00  7.569928E-03
-3.900000E+00  2.400000E+00  7.352427E-03
-3.900000E+00  2.450000E+00  7.130251E-03
-3.900000E+00  2.500000E+00  6.903640E-03
-3.900000E+00  2.550000E+00  6.672869E-03
-3.900000E+00  2.600000E+00  6.438251E-03
-3.900000E+00  2.650000E+00  6.200143E-03
-3.900000E+00  2.700000E+00  5.958946E-03
-3.900000E+00  2.750000E+00  5.715109E-03
-3.900000E+00  2.800000E+00  5.469132E-03
-3.900000E+00  2.850000E+00  5.221564E-03
-3.900000E+00  2.900000E+00  4.973004E-03
-3.900000E+00  2.950000E+00  4.724101E-03
-3.900000E+00  3.000000E+00  4.475549E-03
-3.900000E+00  3.050000E+00  4.228083E-03
-3.900000E+00  3.100000E+00  3.982474E-03
-3.900000E+00  3.150000E+00  3.739519E-03
-3.900000E+00  3.200000E+00  3.500038E-03
-3.900000E+00  3.250000E+00  3.264855E-03
-3.900000E+00  3.300000E+00  3.034794E-03
-3.900000E+00  3.350000E+00  2.810664E-03
-3.900000E+00  3.400000E+00  2.593244E-03
-3.900000E+00  3.450000E+00  2.383272E-03
-3.900000E+00  3.500000E+00  2.181433E-03
-3.900000E+00  3.550000E+00  1.988343E-03
-3.900000E+00  3.600000E+00  1.804540E-03
-3.900000E+00  3.650000E+00  1.630474E-03
-3.900000E+00  3.700000E+00  1.466498E-03
-3.900000E+00  3.750000E+00  1.312865E-03
-3.900000E+00  3.800000E+00  1.169719E-03
-3.900000E+00  3.850000E+00  1.037102E-03
-3.900000E+00  3.900000E+00  9.149500E-04
-3.900000E+00  3.950000E+00  8.030984E-04
-3.900000E+00  4.000000E+00  7.012916E-04
-3.900000E+00  4.050000E+00  6.091894E-04
-3.900000E+00  4.100000E+00  5.263779E-04
-3.900000E+00  4.150000E+00  4.523820E-04
-3.900000E+00  4.200000E+00  3.866770E-04
-3.900000E+00  4.250000E+00  3.287019E-04
-3.900000E+00  4.300000E+00  2.778720E-04
-3.900000E+00  4.350000E+00  2.335911E-04
-3.900000E+00  4.400000E+00  1.952626E-04
-3.900000E+00  4.450000E+00  1.622994E-04
-3.900000E+00  4.500000E+00  1.341332E-04
-3.900000E+00  4.550000E+00  1.102210E-04
-3.900000E+00  4.600000E+00  9.005156E-05
-3.900000E+00  4.650000E+00  7.314881E-05
-3.900000E+00  4.700000E+00  5.907513E-05
-3.900000E+00  4.750000E+00  4.743261E-05
-3.900000E+00  4.800000E+00  3.786333E-05
-3.900000E+00  4.850000E+00  3.004872E-05
-3.900000E+00  4.900000E+00  2.370802E-05
-3.900000E+00  4.950000E+00  1.859622E-05
-3.900000E+00  5.000000E+00  1.450150E-05
-3.900000E+00  5.050000E+00  1.124244E-05
-3.900000E+00  5.100000E+00  8.664992E-06
-3.900000E+00  5.150000E+00  6.639540E-06
-3.900000E+00  5.200000E+00  5.057933E-06
-3.900000E+00  5.250000E+00  3.830692E-06
-3.900000E+00  5.300000E+00  2.884396E-06
-3.900000E+00  5.350000E+00  2.159288E-06
-3.900000E+00  5.400000E+00  1.607118E-06
-3.900000E+00  5.450000E+00  1.189236E-06
-3.900000E+00  5.500000E+00  8.749183E-07
-3.900000E+00  5.550000E+00  6.399331E-07
-3.900000E+00  5.600000E+00  4.653105E-07
-3.900000E+00  5.650000E+00  3.363119E-07
-3.900000E+00  5.700000E+00  2.415714E-07
-3.900000E+00  5.750000E+00  1.723878E-07
-3.900000E+00  5.800000E+00  1.221489E-07
-3.900000E+00  5.850000E+00  8.586585E-08
-3.900000E+00  5.900000E+00  5.980173E-08
-3.900000E+00  5.950000E+00  4.117754E-08
-3.900000E+00  6.000000E+00  2.794137E-08
-3.900000E+00  6.050000E+00  1.858927E-08
-3.900000E+00  6.100000E+00  1.202728E-08
-3.900000E+00  6.150000E+00  7.466354E-09
-3.900000E+00  6.200000E+00  4.343169E-09
-3.900000E+00  6.250000E+00  2.261393E-09
-3.900000E+00  6.300000E+00  9.490517E-10
-3.900000E+00  6.350000E+00  2.289333E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.021989E-10
-3.850000E+00 -6.300000E+00  4.263235E-10
-3.850000E+00 -6.250000E+00  1.026174E-09
-3.850000E+00 -6.200000E+00  1.998004E-09
-3.850000E+00 -6.150000E+00  3.493258E-09
-3.850000E+00 -6.100000E+00  5.738904E-09
-3.850000E+00 -6.050000E+00  9.067296E-09
-3.850000E+00 -6.000000E+00  1.395847E-08
-3.850000E+00 -5.950000E+00  2.109884E-08
-3.850000E+00 -5.900000E+00  3.146165E-08
-3.850000E+00 -5.850000E+00  4.641590E-08
-3.850000E+00 -5.800000E+00  6.787246E-08
-3.850000E+00 -5.750000E+00  9.847820E-08
-3.850000E+00 -5.700000E+00  1.418713E-07
-3.850000E+00 -5.650000E+00  2.030138E-07
-3.850000E+00 -5.600000E+00  2.886207E-07
-3.850000E+00 -5.550000E+00  4.077076E-07
-3.850000E+00 -5.500000E+00  5.722822E-07
-3.850000E+00 -5.450000E+00  7.982080E-07
-3.850000E+00 -5.400000E+00  1.106272E-06
-3.850000E+00 -5.350000E+00  1.523485E-06
-3.850000E+00 -5.300000E+00  2.084651E-06
-3.850000E+00 -5.250000E+00  2.834235E-06
-3.850000E+00 -5.200000E+00  3.828543E-06
-3.850000E+00 -5.150000E+00  5.138252E-06
-3.850000E+00 -5.100000E+00  6.851274E-06
-3.850000E+00 -5.050000E+00  9.075954E-06
-3.850000E+00 -5.000000E+00  1.194456E-05
-3.850000E+00 -4.950000E+00  1.561702E-05
-3.850000E+00 -4.900000E+00  2.028478E-05
-3.850000E+00 -4.850000E+00  2.617471E-05
-3.850000E+00 -4.800000E+00  3.355287E-05
-3.850000E+00 -4.750000E+00  4.272786E-05
-3.850000E+00 -4.700000E+00  5.405374E-05
-3.850000E+00 -4.650000E+00  6.793196E-05
-3.850000E+00 -4.600000E+00  8.481230E-05
-3.850000E+00 -4.550000E+00  1.051923E-04
-3.850000E+00 -4.500000E+00  1.296154E-04
-3.850000E+00 -4.450000E+00  1.586663E-04
-3.850000E+00 -4.400000E+00  1.929657E-04
-3.850000E+00 -4.350000E+00  2.331613E-04
-3.850000E+00 -4.300000E+00  2.799183E-04
-3.850000E+00 -4.250000E+00  3.339062E-04
-3.850000E+00 -4.200000E+00  3.957855E-04
-3.850000E+00 -4.150000E+00  4.661920E-04
-3.850000E+00 -4.100000E+00  5.457205E-04
-3.850000E+00 -4.050000E+00  6.349084E-04
-3.850000E+00 -4.000000E+00  7.342200E-04
-3.850000E+00 -3.950000E+00  8.440308E-04
-3.850000E+00 -3.900000E+00  9.646153E-04
-3.850000E+00 -3.850000E+00  1.096136E-03
-3.850000E+00 -3.800000E+00  1.238635E-03
-3.850000E+00 -3.750000E+00  1.392030E-03
-3.850000E+00 -3.700000E+00  1.556115E-03
-3.850000E+00 -3.650000E+00  1.730560E-03
-3.850000E+00 -3.600000E+00  1.914919E-03
-3.850000E+00 -3.550000E+00  2.108639E-03
-3.850000E+00 -3.500000E+00  2.311072E-03
-3.850000E+00 -3.450000E+00  2.521486E-03
-3.850000E+00 -3.400000E+00  2.739086E-03
-3.850000E+00 -3.350000E+00  2.963025E-03
-3.850000E+00 -3.300000E+00  3.192424E-03
-3.850000E+00 -3.250000E+00  3.426385E-03
-3.850000E+00 -3.200000E+00  3.664009E-03
-3.850000E+00 -3.150000E+00  3.904408E-03
-3.850000E+00 -3.100000E+00  4.146718E-03
-3.850000E+00 -3.050000E+00  4.390109E-03
-3.850000E+00 -3.000000E+00  4.633796E-03
-3.850000E+00 -2.950000E+00  4.877042E-03
-3.850000E+00 -2.900000E+00  5.119165E-03
-3.850000E+00 -2.850000E+00  5.359541E-03
-3.850000E+00 -2.800000E+00  5.597606E-03
-3.850000E+00 -2.750000E+00  5.832854E-03
-3.850000E+00 -2.700000E+00  6.064841E-03
-3.850000E+00 -2.650000E+00  6.293178E-03
-3.850000E+00 -2.600000E+00  6.517532E-03
-3.850000E+00 -2.550000E+00  6.737619E-03
-3.850000E+00 -2.500000E+00  6.953207E-03
-3.850000E+00 -2.450000E+00  7.164107E-03
-3.850000E+00 -2.400000E+00  7.370170E-03
-3.850000E+00 -2.350000E+00  7.571285E-03
-3.850000E+00 -2.300000E+00  7.767377E-03
-3.850000E+00 -2.250000E+00  7.958397E-03
-3.850000E+00 -2.200000E+00  8.144326E-03
-3.850000E+00 -2.150000E+00  8.325166E-03
-3.850000E+00 -2.100000E+00  8.500941E-03
-3.850000E+00 -2.050000E+00  8.671693E-03
-3.850000E+00 -2.000000E+00  8.837476E-03
-3.850000E+00 -1.950000E+00  8.998360E-03
-3.850000E+00 -1.900000E+00  9.154424E-03
-3.850000E+00 -1.850000E+00  9.305753E-03
-3.850000E+00 -1.800000E+00  9.452441E-03
-3.850000E+00 -1.750000E+00  9.594585E-03
-3.850000E+00 -1.700000E+00  9.732284E-03
-3.850000E+00 -1.650000E+00  9.865637E-03
-3.850000E+00 -1.600000E+00  9.994745E-03
-3.850000E+00 -1.550000E+00  1.011970E-02
-3.850000E+00 -1.500000E+00  1.024061E-02
-3.850000E+00 -1.450000E+00  1.035755E-02
-3.850000E+00 -1.400000E+00  1.047061E-02
-3.850000E+00 -1.350000E+00  1.057988E-02
-3.850000E+00 -1.300000E+00  1.068541E-02
-3.850000E+00 -1.250000E+00  1.078727E-02
-3.850000E+00 -1.200000E+00  1.088552E-02
-3.850000E+00 -1.150000E+00  1.098021E-02
-3.850000E+00 -1.100000E+00  1.107136E-02
-3.850000E+00 -1.050000E+00  1.115901E-02
-3.850000E+00 -1.000000E+00  1.124318E-02
-3.850000E+00 -9.500000E-01  1.132385E-02
-3.850000E+00 -9.000000E-01  1.140103E-02
-3.850000E+00 -8.500000E-01  1.147470E-02
-3.850000E+00 -8.000000E-01  1.154482E-02
-3.850000E+00 -7.500000E-01  1.161134E-02
-3.850000E+00 -7.000000E-01  1.167419E-02
-3.850000E+00 -6.500000E-01  1.173331E-02
-3.850000E+00 -6.000000E-01  1.178859E-02
-3.850000E+00 -5.500000E-01  1.183991E-02
-3.850000E+00 -5.000000E-01  1.188715E-02
-3.850000E+00 -4.500000E-01  1.193016E-02
-3.850000E+00 -4.000000E-01  1.196876E-02
-3.850000E+00 -3.500000E-01  1.200277E-02
-3.850000E+00 -3.000000E-01  1.203201E-02
-3.850000E+00 -2.500000E-01  1.205626E-02
-3.850000E+00 -2.000000E-01  1.207533E-02
-3.850000E+00 -1.500000E-01  1.208902E-02
-3.850000E+00 -1.000000E-01  1.209717E-02
-3.850000E+00 -5.000000E-02  1.209963E-02
-3.850000E+00  0.000000E+00  1.209633E-02
-3.850000E+00  5.000000E-02  1.208727E-02
-3.850000E+00  1.000000E-01  1.207252E-02
-3.850000E+00  1.500000E-01  1.205230E-02
-3.850000E+00  2.000000E-01  1.202692E-02
-3.850000E+00  2.500000E-01  1.199684E-02
-3.850000E+00  3.000000E-01  1.196264E-02
-3.850000E+00  3.500000E-01  1.192504E-02
-3.850000E+00  4.000000E-01  1.188483E-02
-3.850000E+00  4.500000E-01  1.184285E-02
-3.850000E+00  5.000000E-01  1.179994E-02
-3.850000E+00  5.500000E-01  1.175687E-02
-3.850000E+00  6.000000E-01  1.171428E-02
-3.850000E+00  6.500000E-01  1.167264E-02
-3.850000E+00  7.000000E-01  1.163217E-02
-3.850000E+00  7.500000E-01  1.159284E-02
-3.850000E+00  8.000000E-01  1.155437E-02
-3.850000E+00  8.500000E-01  1.151621E-02
-3.850000E+00  9.000000E-01  1.147763E-02
-3.850000E+00  9.500000E-01  1.143775E-02
-3.850000E+00  1.000000E+00  1.139559E-02
-3.850000E+00  1.050000E+00  1.135018E-02
-3.850000E+00  1.100000E+00  1.130055E-02
-3.850000E+00  1.150000E+00  1.124584E-02
-3.850000E+00  1.200000E+00  1.118531E-02
-3.850000E+00  1.250000E+00  1.111833E-02
-3.850000E+00  1.300000E+00  1.104444E-02
-3.850000E+00  1.350000E+00  1.096331E-02
-3.850000E+00  1.400000E+00  1.087475E-02
-3.850000E+00  1.450000E+00  1.077866E-02
-3.850000E+00  1.500000E+00  1.067504E-02
-3.850000E+00  1.550000E+00  1.056396E-02
-3.850000E+00  1.600000E+00  1.044553E-02
-3.850000E+00  1.650000E+00  1.031989E-02
-3.850000E+00  1.700000E+00  1.018722E-02
-3.850000E+00  1.750000E+00  1.004768E-02
-3.850000E+00  1.800000E+00  9.901445E-03
-3.850000E+00  1.850000E+00  9.748684E-03
-3.850000E+00  1.900000E+00  9.589550E-03
-3.850000E+00  1.950000E+00  9.424189E-03
-3.850000E+00  2.000000E+00  9.252737E-03
-3.850000E+00  2.050000E+00  9.075319E-03
-3.850000E+00  2.100000E+00  8.892055E-03
-3.850000E+00  2.150000E+00  8.703060E-03
-3.850000E+00  2.200000E+00  8.508451E-03
-3.850000E+00  2.250000E+00  8.308345E-03
-3.850000E+00  2.300000E+00  8.102870E-03
-3.850000E+00  2.350000E+00  7.892165E-03
-3.850000E+00  2.400000E+00  7.676385E-03
-3.850000E+00  2.450000E+00  7.455709E-03
-3.850000E+00  2.500000E+00  7.230339E-03
-3.850000E+00  2.550000E+00  7.000509E-03
-3.850000E+00  2.600000E+00  6.766487E-03
-3.850000E+00  2.650000E+00  6.528582E-03
-3.850000E+00  2.700000E+00  6.287145E-03
-3.850000E+00  2.750000E+00  6.042573E-03
-3.850000E+00  2.800000E+00  5.795311E-03
-3.850000E+00  2.850000E+00  5.545858E-03
-3.850000E+00  2.900000E+00  5.294763E-03
-3.850000E+00  2.950000E+00  5.042627E-03
-3.850000E+00  3.000000E+00  4.790103E-03
-3.850000E+00  3.050000E+00  4.537890E-03
-3.850000E+00  3.100000E+00  4.286731E-03
-3.850000E+00  3.150000E+00  4.037406E-03
-3.850000E+00  3.200000E+00  3.790729E-03
-3.850000E+00  3.250000E+00  3.547529E-03
-3.850000E+00  3.300000E+00  3.308650E-03
-3.850000E+00  3.350000E+00  3.074934E-03
-3.850000E+00  3.400000E+00  2.847208E-03
-3.850000E+00  3.450000E+00  2.626273E-03
-3.850000E+00  3.500000E+00  2.412888E-03
-3.850000E+00  3.550000E+00  2.207757E-03
-3.850000E+00  3.600000E+00  2.011517E-03
-3.850000E+00  3.650000E+00  1.824725E-03
-3.850000E+00  3.700000E+00  1.647846E-03
-3.850000E+00  3.750000E+00  1.481250E-03
-3.850000E+00  3.800000E+00  1.325198E-03
-3.850000E+00  3.850000E+00  1.179845E-03
-3.850000E+00  3.900000E+00  1.045236E-03
-3.850000E+00  3.950000E+00  9.213090E-04
-3.850000E+00  4.000000E+00  8.078972E-04
-3.850000E+00  4.050000E+00  7.047389E-04
-3.850000E+00  4.100000E+00  6.114853E-04
-3.850000E+00  4.150000E+00  5.277113E-04
-3.850000E+00  4.200000E+00  4.529278E-04
-3.850000E+00  4.250000E+00  3.865950E-04
-3.850000E+00  4.300000E+00  3.281355E-04
-3.850000E+00  4.350000E+00  2.769473E-04
-3.850000E+00  4.400000E+00  2.324171E-04
-3.850000E+00  4.450000E+00  1.939313E-04
-3.850000E+00  4.500000E+00  1.608870E-04
-3.850000E+00  4.550000E+00  1.327007E-04
-3.850000E+00  4.600000E+00  1.088160E-04
-3.850000E+00  4.650000E+00  8.870941E-05
-3.850000E+00  4.700000E+00  7.189436E-05
-3.850000E+00  4.750000E+00  5.792434E-05
-3.850000E+00  4.800000E+00  4.639410E-05
-3.850000E+00  4.850000E+00  3.693986E-05
-3.850000E+00  4.900000E+00  2.923851E-05
-3.850000E+00  4.950000E+00  2.300598E-05
-3.850000E+00  5.000000E+00  1.799496E-05
-3.850000E+00  5.050000E+00  1.399218E-05
-3.850000E+00  5.100000E+00  1.081549E-05
-3.850000E+00  5.150000E+00  8.310646E-06
-3.850000E+00  5.200000E+00  6.348263E-06
-3.850000E+00  5.250000E+00  4.820703E-06
-3.850000E+00  5.300000E+00  3.639197E-06
-3.850000E+00  5.350000E+00  2.731145E-06
-3.850000E+00  5.400000E+00  2.037657E-06
-3.850000E+00  5.450000E+00  1.511350E-06
-3.850000E+00  5.500000E+00  1.114404E-06
-3.850000E+00  5.550000E+00  8.168641E-07
-3.850000E+00  5.600000E+00  5.951939E-07
-3.850000E+00  5.650000E+00  4.310385E-07
-3.850000E+00  5.700000E+00  3.101930E-07
-3.850000E+00  5.750000E+00  2.217464E-07
-3.850000E+00  5.800000E+00  1.573801E-07
-3.850000E+00  5.850000E+00  1.107982E-07
-3.850000E+00  5.900000E+00  7.727094E-08
-3.850000E+00  5.950000E+00  5.327052E-08
-3.850000E+00  6.000000E+00  3.618509E-08
-3.850000E+00  6.050000E+00  2.409515E-08
-3.850000E+00  6.100000E+00  1.560094E-08
-3.850000E+00  6.150000E+00  9.690397E-09
-3.850000E+00  6.200000E+00  5.639348E-09
-3.850000E+00  6.250000E+00  2.937201E-09
-3.850000E+00  6.300000E+00  1.232926E-09
-3.850000E+00  6.350000E+00  2.974451E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  1.298353E-10
-3.800000E+00 -6.300000E+00  5.415291E-10
-3.800000E+00 -6.250000E+00  1.303143E-09
-3.800000E+00 -6.200000E+00  2.536313E-09
-3.800000E+00 -6.150000E+00  4.432145E-09
-3.800000E+00 -6.100000E+00  7.276562E-09
-3.800000E+00 -6.050000E+00  1.148747E-08
-3.800000E+00 -6.000000E+00  1.766725E-08
-3.800000E+00 -5.950000E+00  2.667549E-08
-3.800000E+00 -5.900000E+00  3.972830E-08
-3.800000E+00 -5.850000E+00  5.853244E-08
-3.800000E+00 -5.800000E+00  8.546470E-08
-3.800000E+00 -5.750000E+00  1.238094E-07
-3.800000E+00 -5.700000E+00  1.780694E-07
-3.800000E+00 -5.650000E+00  2.543706E-07
-3.800000E+00 -5.600000E+00  3.609805E-07
-3.800000E+00 -5.550000E+00  5.089678E-07
-3.800000E+00 -5.500000E+00  7.130321E-07
-3.800000E+00 -5.450000E+00  9.925346E-07
-3.800000E+00 -5.400000E+00  1.372765E-06
-3.800000E+00 -5.350000E+00  1.886477E-06
-3.800000E+00 -5.300000E+00  2.575730E-06
-3.800000E+00 -5.250000E+00  3.494061E-06
-3.800000E+00 -5.200000E+00  4.709011E-06
-3.800000E+00 -5.150000E+00  6.305022E-06
-3.800000E+00 -5.100000E+00  8.386690E-06
-3.800000E+00 -5.050000E+00  1.108235E-05
-3.800000E+00 -5.000000E+00  1.454796E-05
-3.800000E+00 -4.950000E+00  1.897114E-05
-3.800000E+00 -4.900000E+00  2.457537E-05
-3.800000E+00 -4.850000E+00  3.162397E-05
-3.800000E+00 -4.800000E+00  4.042395E-05
-3.800000E+00 -4.750000E+00  5.132924E-05
-3.800000E+00 -4.700000E+00  6.474313E-05
-3.800000E+00 -4.650000E+00  8.111964E-05
-3.800000E+00 -4.600000E+00  1.009636E-04
-3.800000E+00 -4.550000E+00  1.248287E-04
-3.800000E+00 -4.500000E+00  1.533141E-04
-3.800000E+00 -4.450000E+00  1.870587E-04
-3.800000E+00 -4.400000E+00  2.267325E-04
-3.800000E+00 -4.350000E+00  2.730270E-04
-3.800000E+00 -4.300000E+00  3.266420E-04
-3.800000E+00 -4.250000E+00  3.882714E-04
-3.800000E+00 -4.200000E+00  4.585869E-04
-3.800000E+00 -4.150000E+00  5.382211E-04
-3.800000E+00 -4.100000E+00  6.277497E-04
-3.800000E+00 -4.050000E+00  7.276744E-04
-3.800000E+00 -4.000000E+00  8.384064E-04
-3.800000E+00 -3.950000E+00  9.602524E-04
-3.800000E+00 -3.900000E+00  1.093402E-03
-3.800000E+00 -3.850000E+00  1.237919E-03
-3.800000E+00 -3.800000E+00  1.393738E-03
-3.800000E+00 -3.750000E+00  1.560659E-03
-3.800000E+00 -3.700000E+00  1.738352E-03
-3.800000E+00 -3.650000E+00  1.926363E-03
-3.800000E+00 -3.600000E+00  2.124125E-03
-3.800000E+00 -3.550000E+00  2.330967E-03
-3.800000E+00 -3.500000E+00  2.546130E-03
-3.800000E+00 -3.450000E+00  2.768785E-03
-3.800000E+00 -3.400000E+00  2.998047E-03
-3.800000E+00 -3.350000E+00  3.232998E-03
-3.800000E+00 -3.300000E+00  3.472697E-03
-3.800000E+00 -3.250000E+00  3.716204E-03
-3.800000E+00 -3.200000E+00  3.962588E-03
-3.800000E+00 -3.150000E+00  4.210946E-03
-3.800000E+00 -3.100000E+00  4.460410E-03
-3.800000E+00 -3.050000E+00  4.710159E-03
-3.800000E+00 -3.000000E+00  4.959425E-03
-3.800000E+00 -2.950000E+00  5.207496E-03
-3.800000E+00 -2.900000E+00  5.453725E-03
-3.800000E+00 -2.850000E+00  5.697526E-03
-3.800000E+00 -2.800000E+00  5.938376E-03
-3.800000E+00 -2.750000E+00  6.175815E-03
-3.800000E+00 -2.700000E+00  6.409444E-03
-3.800000E+00 -2.650000E+00  6.638919E-03
-3.800000E+00 -2.600000E+00  6.863952E-03
-3.800000E+00 -2.550000E+00  7.084305E-03
-3.800000E+00 -2.500000E+00  7.299788E-03
-3.800000E+00 -2.450000E+00  7.510250E-03
-3.800000E+00 -2.400000E+00  7.715582E-03
-3.800000E+00 -2.350000E+00  7.915709E-03
-3.800000E+00 -2.300000E+00  8.110585E-03
-3.800000E+00 -2.250000E+00  8.300194E-03
-3.800000E+00 -2.200000E+00  8.484542E-03
-3.800000E+00 -2.150000E+00  8.663659E-03
-3.800000E+00 -2.100000E+00  8.837591E-03
-3.800000E+00 -2.050000E+00  9.006399E-03
-3.800000E+00 -2.000000E+00  9.170158E-03
-3.800000E+00 -1.950000E+00  9.328954E-03
-3.800000E+00 -1.900000E+00  9.482881E-03
-3.800000E+00 -1.850000E+00  9.632039E-03
-3.800000E+00 -1.800000E+00  9.776532E-03
-3.800000E+00 -1.750000E+00  9.916468E-03
-3.800000E+00 -1.700000E+00  1.005196E-02
-3.800000E+00 -1.650000E+00  1.018311E-02
-3.800000E+00 -1.600000E+00  1.031002E-02
-3.800000E+00 -1.550000E+00  1.043281E-02
-3.800000E+00 -1.500000E+00  1.055156E-02
-3.800000E+00 -1.450000E+00  1.066638E-02
-3.800000E+00 -1.400000E+00  1.077734E-02
-3.800000E+00 -1.350000E+00  1.088454E-02
-3.800000E+00 -1.300000E+00  1.098803E-02
-3.800000E+00 -1.250000E+00  1.108789E-02
-3.800000E+00 -1.200000E+00  1.118417E-02
-3.800000E+00 -1.150000E+00  1.127691E-02
-3.800000E+00 -1.100000E+00  1.136614E-02
-3.800000E+00 -1.050000E+00  1.145188E-02
-3.800000E+00 -1.000000E+00  1.153415E-02
-3.800000E+00 -9.500000E-01  1.161293E-02
-3.800000E+00 -9.000000E-01  1.168822E-02
-3.800000E+00 -8.500000E-01  1.175998E-02
-3.800000E+00 -8.000000E-01  1.182816E-02
-3.800000E+00 -7.500000E-01  1.189271E-02
-3.800000E+00 -7.000000E-01  1.195353E-02
-3.800000E+00 -6.500000E-01  1.201054E-02
-3.800000E+00 -6.000000E-01  1.206360E-02
-3.800000E+00 -5.500000E-01  1.211258E-02
-3.800000E+00 -5.000000E-01  1.215731E-02
-3.800000E+00 -4.500000E-01  1.219760E-02
-3.800000E+00 -4.000000E-01  1.223323E-02
-3.800000E+00 -3.500000E-01  1.226399E-02
-3.800000E+00 -3.000000E-01  1.228961E-02
-3.800000E+00 -2.500000E-01  1.230982E-02
-3.800000E+00 -2.000000E-01  1.232438E-02
-3.800000E+00 -1.500000E-01  1.233301E-02
-3.800000E+00 -1.000000E-01  1.233549E-02
-3.800000E+00 -5.000000E-02  1.233162E-02
-3.800000E+00  0.000000E+00  1.232130E-02
-3.800000E+00  5.000000E-02  1.230449E-02
-3.800000E+00  1.000000E-01  1.228129E-02
-3.800000E+00  1.500000E-01  1.225197E-02
-3.800000E+00  2.000000E-01  1.221695E-02
-3.800000E+00  2.500000E-01  1.217685E-02
-3.800000E+00  3.000000E-01  1.213248E-02
-3.800000E+00  3.500000E-01  1.208482E-02
-3.800000E+00  4.000000E-01  1.203499E-02
-3.800000E+00  4.500000E-01  1.198421E-02
-3.800000E+00  5.000000E-01  1.193368E-02
-3.800000E+00  5.500000E-01  1.188453E-02
-3.800000E+00  6.000000E-01  1.183771E-02
-3.800000E+00  6.500000E-01  1.179391E-02
-3.800000E+00  7.000000E-01  1.175350E-02
-3.800000E+00  7.500000E-01  1.171648E-02
-3.800000E+00  8.000000E-01  1.168244E-02
-3.800000E+00  8.500000E-01  1.165067E-02
-3.800000E+00  9.000000E-01  1.162014E-02
-3.800000E+00  9.500000E-01  1.158962E-02
-3.800000E+00  1.000000E+00  1.155777E-02
-3.800000E+00  1.050000E+00  1.152323E-02
-3.800000E+00  1.100000E+00  1.148468E-02
-3.800000E+00  1.150000E+00  1.144097E-02
-3.800000E+00  1.200000E+00  1.139110E-02
-3.800000E+00  1.250000E+00  1.133426E-02
-3.800000E+00  1.300000E+00  1.126986E-02
-3.800000E+00  1.350000E+00  1.119752E-02
-3.800000E+00  1.400000E+00  1.111699E-02
-3.800000E+00  1.450000E+00  1.102820E-02
-3.800000E+00  1.500000E+00  1.093119E-02
-3.800000E+00  1.550000E+00  1.082607E-02
-3.800000E+00  1.600000E+00  1.071302E-02
-3.800000E+00  1.650000E+00  1.059227E-02
-3.800000E+00  1.700000E+00  1.046405E-02
-3.800000E+00  1.750000E+00  1.032859E-02
-3.800000E+00  1.800000E+00  1.018613E-02
-3.800000E+00  1.850000E+00  1.003689E-02
-3.800000E+00  1.900000E+00  9.881068E-03
-3.800000E+00  1.950000E+00  9.718847E-03
-3.800000E+00  2.000000E+00  9.550392E-03
-3.800000E+00  2.050000E+00  9.375853E-03
-3.800000E+00  2.100000E+00  9.195362E-03
-3.800000E+00  2.150000E+00  9.009044E-03
-3.800000E+00  2.200000E+00  8.817015E-03
-3.800000E+00  2.250000E+00  8.619388E-03
-3.800000E+00  2.300000E+00  8.416280E-03
-3.800000E+00  2.350000E+00  8.207812E-03
-3.800000E+00  2.400000E+00  7.994119E-03
-3.800000E+00  2.450000E+00  7.775348E-03
-3.800000E+00  2.500000E+00  7.551672E-03
-3.800000E+00  2.550000E+00  7.323285E-03
-3.800000E+00  2.600000E+00  7.090414E-03
-3.800000E+00  2.650000E+00  6.853322E-03
-3.800000E+00  2.700000E+00  6.612310E-03
-3.800000E+00  2.750000E+00  6.367724E-03
-3.800000E+00  2.800000E+00  6.119955E-03
-3.800000E+00  2.850000E+00  5.869447E-03
-3.800000E+00  2.900000E+00  5.616695E-03
-3.800000E+00  2.950000E+00  5.362248E-03
-3.800000E+00  3.000000E+00  5.106708E-03
-3.800000E+00  3.050000E+00  4.850733E-03
-3.800000E+00  3.100000E+00  4.595026E-03
-3.800000E+00  3.150000E+00  4.340339E-03
-3.800000E+00  3.200000E+00  4.087464E-03
-3.800000E+00  3.250000E+00  3.837224E-03
-3.800000E+00  3.300000E+00  3.590466E-03
-3.800000E+00  3.350000E+00  3.348050E-03
-3.800000E+00  3.400000E+00  3.110837E-03
-3.800000E+00  3.450000E+00  2.879675E-03
-3.800000E+00  3.500000E+00  2.655384E-03
-3.800000E+00  3.550000E+00  2.438745E-03
-3.800000E+00  3.600000E+00  2.230485E-03
-3.800000E+00  3.650000E+00  2.031260E-03
-3.800000E+00  3.700000E+00  1.841645E-03
-3.800000E+00  3.750000E+00  1.662124E-03
-3.800000E+00  3.800000E+00  1.493079E-03
-3.800000E+00  3.850000E+00  1.334783E-03
-3.800000E+00  3.900000E+00  1.187399E-03
-3.800000E+00  3.950000E+00  1.050976E-03
-3.800000E+00  4.000000E+00  9.254513E-04
-3.800000E+00  4.050000E+00  8.106553E-04
-3.800000E+00  4.100000E+00  7.063195E-04
-3.800000E+00  4.150000E+00  6.120848E-04
-3.800000E+00  4.200000E+00  5.275135E-04
-3.800000E+00  4.250000E+00  4.521018E-04
-3.800000E+00  4.300000E+00  3.852931E-04
-3.800000E+00  4.350000E+00  3.264924E-04
-3.800000E+00  4.400000E+00  2.750801E-04
-3.800000E+00  4.450000E+00  2.304248E-04
-3.800000E+00  4.500000E+00  1.918957E-04
-3.800000E+00  4.550000E+00  1.588735E-04
-3.800000E+00  4.600000E+00  1.307599E-04
-3.800000E+00  4.650000E+00  1.069850E-04
-3.800000E+00  4.700000E+00  8.701359E-05
-3.800000E+00  4.750000E+00  7.034913E-05
-3.800000E+00  4.800000E+00  5.653684E-05
-3.800000E+00  4.850000E+00  4.516485E-05
-3.800000E+00  4.900000E+00  3.586430E-05
-3.800000E+00  4.950000E+00  2.830836E-05
-3.800000E+00  5.000000E+00  2.221041E-05
-3.800000E+00  5.050000E+00  1.732162E-05
-3.800000E+00  5.100000E+00  1.342800E-05
-3.800000E+00  5.150000E+00  1.034732E-05
-3.800000E+00  5.200000E+00  7.925774E-06
-3.800000E+00  5.250000E+00  6.034709E-06
-3.800000E+00  5.300000E+00  4.567478E-06
-3.800000E+00  5.350000E+00  3.436418E-06
-3.800000E+00  5.400000E+00  2.570086E-06
-3.800000E+00  5.450000E+00  1.910740E-06
-3.800000E+00  5.500000E+00  1.412089E-06
-3.800000E+00  5.550000E+00  1.037324E-06
-3.800000E+00  5.600000E+00  7.574043E-07
-3.800000E+00  5.650000E+00  5.496009E-07
-3.800000E+00  5.700000E+00  3.962596E-07
-3.800000E+00  5.750000E+00  2.837733E-07
-3.800000E+00  5.800000E+00  2.017337E-07
-3.800000E+00  5.850000E+00  1.422386E-07
-3.800000E+00  5.900000E+00  9.933340E-08
-3.800000E+00  5.950000E+00  6.856378E-08
-3.800000E+00  6.000000E+00  4.662274E-08
-3.800000E+00  6.050000E+00  3.107337E-08
-3.800000E+00  6.100000E+00  2.013406E-08
-3.800000E+00  6.150000E+00  1.251348E-08
-3.800000E+00  6.200000E+00  7.285515E-09
-3.800000E+00  6.250000E+00  3.795820E-09
-3.800000E+00  6.300000E+00  1.593685E-09
-3.800000E+00  6.350000E+00  3.845258E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  1.642105E-10
-3.750000E+00 -6.300000E+00  6.848011E-10
-3.750000E+00 -6.250000E+00  1.647483E-09
-3.750000E+00 -6.200000E+00  3.205265E-09
-3.750000E+00 -6.150000E+00  5.598197E-09
-3.750000E+00 -6.100000E+00  9.184823E-09
-3.750000E+00 -6.050000E+00  1.448819E-08
-3.750000E+00 -6.000000E+00  2.226075E-08
-3.750000E+00 -5.950000E+00  3.357395E-08
-3.750000E+00 -5.900000E+00  4.994027E-08
-3.750000E+00 -5.850000E+00  7.347763E-08
-3.750000E+00 -5.800000E+00  1.071284E-07
-3.750000E+00 -5.750000E+00  1.549484E-07
-3.750000E+00 -5.700000E+00  2.224845E-07
-3.750000E+00 -5.650000E+00  3.172624E-07
-3.750000E+00 -5.600000E+00  4.494115E-07
-3.750000E+00 -5.550000E+00  6.324547E-07
-3.750000E+00 -5.500000E+00  8.842976E-07
-3.750000E+00 -5.450000E+00  1.228451E-06
-3.750000E+00 -5.400000E+00  1.695527E-06
-3.750000E+00 -5.350000E+00  2.325038E-06
-3.750000E+00 -5.300000E+00  3.167543E-06
-3.750000E+00 -5.250000E+00  4.287161E-06
-3.750000E+00 -5.200000E+00  5.764471E-06
-3.750000E+00 -5.150000E+00  7.699802E-06
-3.750000E+00 -5.100000E+00  1.021690E-05
-3.750000E+00 -5.050000E+00  1.346689E-05
-3.750000E+00 -5.000000E+00  1.763259E-05
-3.750000E+00 -4.950000E+00  2.293277E-05
-3.750000E+00 -4.900000E+00  2.962663E-05
-3.750000E+00 -4.850000E+00  3.801787E-05
-3.750000E+00 -4.800000E+00  4.845837E-05
-3.750000E+00 -4.750000E+00  6.135118E-05
-3.750000E+00 -4.700000E+00  7.715236E-05
-3.750000E+00 -4.650000E+00  9.637150E-05
-3.750000E+00 -4.600000E+00  1.195705E-04
-3.750000E+00 -4.550000E+00  1.473606E-04
-3.750000E+00 -4.500000E+00  1.803965E-04
-3.750000E+00 -4.450000E+00  2.193689E-04
-3.750000E+00 -4.400000E+00  2.649942E-04
-3.750000E+00 -4.350000E+00  3.180014E-04
-3.750000E+00 -4.300000E+00  3.791175E-04
-3.750000E+00 -4.250000E+00  4.490508E-04
-3.750000E+00 -4.200000E+00  5.284726E-04
-3.750000E+00 -4.150000E+00  6.179987E-04
-3.750000E+00 -4.100000E+00  7.181711E-04
-3.750000E+00 -4.050000E+00  8.294398E-04
-3.750000E+00 -4.000000E+00  9.521474E-04
-3.750000E+00 -3.950000E+00  1.086515E-03
-3.750000E+00 -3.900000E+00  1.232635E-03
-3.750000E+00 -3.850000E+00  1.390458E-03
-3.750000E+00 -3.800000E+00  1.559799E-03
-3.750000E+00 -3.750000E+00  1.740333E-03
-3.750000E+00 -3.700000E+00  1.931602E-03
-3.750000E+00 -3.650000E+00  2.133027E-03
-3.750000E+00 -3.600000E+00  2.343918E-03
-3.750000E+00 -3.550000E+00  2.563490E-03
-3.750000E+00 -3.500000E+00  2.790884E-03
-3.750000E+00 -3.450000E+00  3.025178E-03
-3.750000E+00 -3.400000E+00  3.265414E-03
-3.750000E+00 -3.350000E+00  3.510612E-03
-3.750000E+00 -3.300000E+00  3.759787E-03
-3.750000E+00 -3.250000E+00  4.011967E-03
-3.750000E+00 -3.200000E+00  4.266207E-03
-3.750000E+00 -3.150000E+00  4.521602E-03
-3.750000E+00 -3.100000E+00  4.777293E-03
-3.750000E+00 -3.050000E+00  5.032479E-03
-3.750000E+00 -3.000000E+00  5.286419E-03
-3.750000E+00 -2.950000E+00  5.538439E-03
-3.750000E+00 -2.900000E+00  5.787932E-03
-3.750000E+00 -2.850000E+00  6.034355E-03
-3.750000E+00 -2.800000E+00  6.277232E-03
-3.750000E+00 -2.750000E+00  6.516152E-03
-3.750000E+00 -2.700000E+00  6.750762E-03
-3.750000E+00 -2.650000E+00  6.980765E-03
-3.750000E+00 -2.600000E+00  7.205920E-03
-3.750000E+00 -2.550000E+00  7.426031E-03
-3.750000E+00 -2.500000E+00  7.640948E-03
-3.750000E+00 -2.450000E+00  7.850560E-03
-3.750000E+00 -2.400000E+00  8.054791E-03
-3.750000E+00 -2.350000E+00  8.253600E-03
-3.750000E+00 -2.300000E+00  8.446972E-03
-3.750000E+00 -2.250000E+00  8.634916E-03
-3.750000E+00 -2.200000E+00  8.817465E-03
-3.750000E+00 -2.150000E+00  8.994670E-03
-3.750000E+00 -2.100000E+00  9.166597E-03
-3.750000E+00 -2.050000E+00  9.333327E-03
-3.750000E+00 -2.000000E+00  9.494950E-03
-3.750000E+00 -1.950000E+00  9.651568E-03
-3.750000E+00 -1.900000E+00  9.803287E-03
-3.750000E+00 -1.850000E+00  9.950220E-03
-3.750000E+00 -1.800000E+00  1.009248E-02
-3.750000E+00 -1.750000E+00  1.023019E-02
-3.750000E+00 -1.700000E+00  1.036346E-02
-3.750000E+00 -1.650000E+00  1.049240E-02
-3.750000E+00 -1.600000E+00  1.061714E-02
-3.750000E+00 -1.550000E+00  1.073777E-02
-3.750000E+00 -1.500000E+00  1.085441E-02
-3.750000E+00 -1.450000E+00  1.096714E-02
-3.750000E+00 -1.400000E+00  1.107605E-02
-3.750000E+00 -1.350000E+00  1.118123E-02
-3.750000E+00 -1.300000E+00  1.128274E-02
-3.750000E+00 -1.250000E+00  1.138065E-02
-3.750000E+00 -1.200000E+00  1.147500E-02
-3.750000E+00 -1.150000E+00  1.156584E-02
-3.750000E+00 -1.100000E+00  1.165320E-02
-3.750000E+00 -1.050000E+00  1.173708E-02
-3.750000E+00 -1.000000E+00  1.181750E-02
-3.750000E+00 -9.500000E-01  1.189443E-02
-3.750000E+00 -9.000000E-01  1.196785E-02
-3.750000E+00 -8.500000E-01  1.203771E-02
-3.750000E+00 -8.000000E-01  1.210397E-02
-3.750000E+00 -7.500000E-01  1.216652E-02
-3.750000E+00 -7.000000E-01  1.222527E-02
-3.750000E+00 -6.500000E-01  1.228010E-02
-3.750000E+00 -6.000000E-01  1.233085E-02
-3.750000E+00 -5.500000E-01  1.237735E-02
-3.750000E+00 -5.000000E-01  1.241938E-02
-3.750000E+00 -4.500000E-01  1.245672E-02
-3.750000E+00 -4.000000E-01  1.248908E-02
-3.750000E+00 -3.500000E-01  1.251618E-02
-3.750000E+00 -3.000000E-01  1.253768E-02
-3.750000E+00 -2.500000E-01  1.255325E-02
-3.750000E+00 -2.000000E-01  1.256252E-02
-3.750000E+00 -1.500000E-01  1.256516E-02
-3.750000E+00 -1.000000E-01  1.256083E-02
-3.750000E+00 -5.000000E-02  1.254927E-02
-3.750000E+00  0.000000E+00  1.253029E-02
-3.750000E+00  5.000000E-02  1.250384E-02
-3.750000E+00  1.000000E-01  1.247001E-02
-3.750000E+00  1.500000E-01  1.242911E-02
-3.750000E+00  2.000000E-01  1.238171E-02
-3.750000E+00  2.500000E-01  1.232861E-02
-3.750000E+00  3.000000E-01  1.227090E-02
-3.750000E+00  3.500000E-01  1.220995E-02
-3.750000E+00  4.000000E-01  1.214732E-02
-3.750000E+00  4.500000E-01  1.208470E-02
-3.750000E+00  5.000000E-01  1.202383E-02
-3.750000E+00  5.500000E-01  1.196635E-02
-3.750000E+00  6.000000E-01  1.191363E-02
-3.750000E+00  6.500000E-01  1.186671E-02
-3.750000E+00  7.000000E-01  1.182614E-02
-3.750000E+00  7.500000E-01  1.179195E-02
-3.750000E+00  8.000000E-01  1.176364E-02
-3.750000E+00  8.500000E-01  1.174017E-02
-3.750000E+00  9.000000E-01  1.172014E-02
-3.750000E+00  9.500000E-01  1.170182E-02
-3.750000E+00  1.000000E+00  1.168334E-02
-3.750000E+00  1.050000E+00  1.166284E-02
-3.750000E+00  1.100000E+00  1.163853E-02
-3.750000E+00  1.150000E+00  1.160884E-02
-3.750000E+00  1.200000E+00  1.157244E-02
-3.750000E+00  1.250000E+00  1.152831E-02
-3.750000E+00  1.300000E+00  1.147569E-02
-3.750000E+00  1.350000E+00  1.141411E-02
-3.750000E+00  1.400000E+00  1.134332E-02
-3.750000E+00  1.450000E+00  1.126328E-02
-3.750000E+00  1.500000E+00  1.117408E-02
-3.750000E+00  1.550000E+00  1.107593E-02
-3.750000E+00  1.600000E+00  1.096910E-02
-3.750000E+00  1.650000E+00  1.085391E-02
-3.750000E+00  1.700000E+00  1.073069E-02
-3.750000E+00  1.750000E+00  1.059976E-02
-3.750000E+00  1.800000E+00  1.046144E-02
-3.750000E+00  1.850000E+00  1.031603E-02
-3.750000E+00  1.900000E+00  1.016377E-02
-3.750000E+00  1.950000E+00  1.000491E-02
-3.750000E+00  2.000000E+00  9.839660E-03
-3.750000E+00  2.050000E+00  9.668188E-03
-3.750000E+00  2.100000E+00  9.490656E-03
-3.750000E+00  2.150000E+00  9.307203E-03
-3.750000E+00  2.200000E+00  9.117954E-03
-3.750000E+00  2.250000E+00  8.923022E-03
-3.750000E+00  2.300000E+00  8.722519E-03
-3.750000E+00  2.350000E+00  8.516555E-03
-3.750000E+00  2.400000E+00  8.305247E-03
-3.750000E+00  2.450000E+00  8.088720E-03
-3.750000E+00  2.500000E+00  7.867116E-03
-3.750000E+00  2.550000E+00  7.640599E-03
-3.750000E+00  2.600000E+00  7.409356E-03
-3.750000E+00  2.650000E+00  7.173606E-03
-3.750000E+00  2.700000E+00  6.933605E-03
-3.750000E+00  2.750000E+00  6.689645E-03
-3.750000E+00  2.800000E+00  6.442068E-03
-3.750000E+00  2.850000E+00  6.191260E-03
-3.750000E+00  2.900000E+00  5.937660E-03
-3.750000E+00  2.950000E+00  5.681762E-03
-3.750000E+00  3.000000E+00  5.424114E-03
-3.750000E+00  3.050000E+00  5.165319E-03
-3.750000E+00  3.100000E+00  4.906038E-03
-3.750000E+00  3.150000E+00  4.646982E-03
-3.750000E+00  3.200000E+00  4.388910E-03
-3.750000E+00  3.250000E+00  4.132624E-03
-3.750000E+00  3.300000E+00  3.878962E-03
-3.750000E+00  3.350000E+00  3.628786E-03
-3.750000E+00  3.400000E+00  3.382975E-03
-3.750000E+00  3.450000E+00  3.142407E-03
-3.750000E+00  3.500000E+00  2.907952E-03
-3.750000E+00  3.550000E+00  2.680454E-03
-3.750000E+00  3.600000E+00  2.460714E-03
-3.750000E+00  3.650000E+00  2.249481E-03
-3.750000E+00  3.700000E+00  2.047432E-03
-3.750000E+00  3.750000E+00  1.855162E-03
-3.750000E+00  3.800000E+00  1.673170E-03
-3.750000E+00  3.850000E+00  1.501853E-03
-3.750000E+00  3.900000E+00  1.341494E-03
-3.750000E+00  3.950000E+00  1.192264E-03
-3.750000E+00  4.000000E+00  1.054213E-03
-3.750000E+00  4.050000E+00  9.272787E-04
-3.750000E+00  4.100000E+00  8.112861E-04
-3.750000E+00  4.150000E+00  7.059582E-04
-3.750000E+00  4.200000E+00  6.109244E-04
-3.750000E+00  4.250000E+00  5.257325E-04
-3.750000E+00  4.300000E+00  4.498623E-04
-3.750000E+00  4.350000E+00  3.827393E-04
-3.750000E+00  4.400000E+00  3.237499E-04
-3.750000E+00  4.450000E+00  2.722554E-04
-3.750000E+00  4.500000E+00  2.276058E-04
-3.750000E+00  4.550000E+00  1.891527E-04
-3.750000E+00  4.600000E+00  1.562604E-04
-3.750000E+00  4.650000E+00  1.283156E-04
-3.750000E+00  4.700000E+00  1.047353E-04
-3.750000E+00  4.750000E+00  8.497301E-05
-3.750000E+00  4.800000E+00  6.852295E-05
-3.750000E+00  4.850000E+00  5.492281E-05
-3.750000E+00  4.900000E+00  4.375495E-05
-3.750000E+00  4.950000E+00  3.464632E-05
-3.750000E+00  5.000000E+00  2.726725E-05
-3.750000E+00  5.050000E+00  2.132948E-05
-3.750000E+00  5.100000E+00  1.658346E-05
-3.750000E+00  5.150000E+00  1.281530E-05
-3.750000E+00  5.200000E+00  9.843390E-06
-3.750000E+00  5.250000E+00  7.514960E-06
-3.750000E+00  5.300000E+00  5.702682E-06
-3.750000E+00  5.350000E+00  4.301362E-06
-3.750000E+00  5.400000E+00  3.224851E-06
-3.750000E+00  5.450000E+00  2.403196E-06
-3.750000E+00  5.500000E+00  1.780074E-06
-3.750000E+00  5.550000E+00  1.310509E-06
-3.750000E+00  5.600000E+00  9.588768E-07
-3.750000E+00  5.650000E+00  6.971861E-07
-3.750000E+00  5.700000E+00  5.036181E-07
-3.750000E+00  5.750000E+00  3.612966E-07
-3.750000E+00  5.800000E+00  2.572695E-07
-3.750000E+00  5.850000E+00  1.816718E-07
-3.750000E+00  5.900000E+00  1.270468E-07
-3.750000E+00  5.950000E+00  8.780035E-08
-3.750000E+00  6.000000E+00  5.976743E-08
-3.750000E+00  6.050000E+00  3.987047E-08
-3.750000E+00  6.100000E+00  2.585365E-08
-3.750000E+00  6.150000E+00  1.607793E-08
-3.750000E+00  6.200000E+00  9.365109E-09
-3.750000E+00  6.250000E+00  4.880943E-09
-3.750000E+00  6.300000E+00  2.049737E-09
-3.750000E+00  6.350000E+00  4.946258E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  2.067684E-10
-3.700000E+00 -6.300000E+00  8.621454E-10
-3.700000E+00 -6.250000E+00  2.073579E-09
-3.700000E+00 -6.200000E+00  4.032671E-09
-3.700000E+00 -6.150000E+00  7.039583E-09
-3.700000E+00 -6.100000E+00  1.154187E-08
-3.700000E+00 -6.050000E+00  1.819121E-08
-3.700000E+00 -6.000000E+00  2.792316E-08
-3.700000E+00 -5.950000E+00  4.206711E-08
-3.700000E+00 -5.900000E+00  6.249548E-08
-3.700000E+00 -5.850000E+00  9.182414E-08
-3.700000E+00 -5.800000E+00  1.336786E-07
-3.700000E+00 -5.750000E+00  1.930438E-07
-3.700000E+00 -5.700000E+00  2.767200E-07
-3.700000E+00 -5.650000E+00  3.939087E-07
-3.700000E+00 -5.600000E+00  5.569603E-07
-3.700000E+00 -5.550000E+00  7.823155E-07
-3.700000E+00 -5.500000E+00  1.091677E-06
-3.700000E+00 -5.450000E+00  1.513453E-06
-3.700000E+00 -5.400000E+00  2.084509E-06
-3.700000E+00 -5.350000E+00  2.852267E-06
-3.700000E+00 -5.300000E+00  3.877186E-06
-3.700000E+00 -5.250000E+00  5.235653E-06
-3.700000E+00 -5.200000E+00  7.023281E-06
-3.700000E+00 -5.150000E+00  9.358617E-06
-3.700000E+00 -5.100000E+00  1.238723E-05
-3.700000E+00 -5.050000E+00  1.628610E-05
-3.700000E+00 -5.000000E+00  2.126819E-05
-3.700000E+00 -4.950000E+00  2.758709E-05
-3.700000E+00 -4.900000E+00  3.554155E-05
-3.700000E+00 -4.850000E+00  4.547952E-05
-3.700000E+00 -4.800000E+00  5.780163E-05
-3.700000E+00 -4.750000E+00  7.296364E-05
-3.700000E+00 -4.700000E+00  9.147748E-05
-3.700000E+00 -4.650000E+00  1.139107E-04
-3.700000E+00 -4.600000E+00  1.408838E-04
-3.700000E+00 -4.550000E+00  1.730653E-04
-3.700000E+00 -4.500000E+00  2.111642E-04
-3.700000E+00 -4.450000E+00  2.559199E-04
-3.700000E+00 -4.400000E+00  3.080895E-04
-3.700000E+00 -4.350000E+00  3.684324E-04
-3.700000E+00 -4.300000E+00  4.376933E-04
-3.700000E+00 -4.250000E+00  5.165832E-04
-3.700000E+00 -4.200000E+00  6.057598E-04
-3.700000E+00 -4.150000E+00  7.058075E-04
-3.700000E+00 -4.100000E+00  8.172185E-04
-3.700000E+00 -4.050000E+00  9.403755E-04
-3.700000E+00 -4.000000E+00  1.075536E-03
-3.700000E+00 -3.950000E+00  1.222823E-03
-3.700000E+00 -3.900000E+00  1.382214E-03
-3.700000E+00 -3.850000E+00  1.553540E-03
-3.700000E+00 -3.800000E+00  1.736485E-03
-3.700000E+00 -3.750000E+00  1.930594E-03
-3.700000E+00 -3.700000E+00  2.135279E-03
-3.700000E+00 -3.650000E+00  2.349836E-03
-3.700000E+00 -3.600000E+00  2.573457E-03
-3.700000E+00 -3.550000E+00  2.805254E-03
-3.700000E+00 -3.500000E+00  3.044271E-03
-3.700000E+00 -3.450000E+00  3.289512E-03
-3.700000E+00 -3.400000E+00  3.539953E-03
-3.700000E+00 -3.350000E+00  3.794570E-03
-3.700000E+00 -3.300000E+00  4.052347E-03
-3.700000E+00 -3.250000E+00  4.312298E-03
-3.700000E+00 -3.200000E+00  4.573475E-03
-3.700000E+00 -3.150000E+00  4.834984E-03
-3.700000E+00 -3.100000E+00  5.095989E-03
-3.700000E+00 -3.050000E+00  5.355718E-03
-3.700000E+00 -3.000000E+00  5.613470E-03
-3.700000E+00 -2.950000E+00  5.868611E-03
-3.700000E+00 -2.900000E+00  6.120582E-03
-3.700000E+00 -2.850000E+00  6.368888E-03
-3.700000E+00 -2.800000E+00  6.613105E-03
-3.700000E+00 -2.750000E+00  6.852867E-03
-3.700000E+00 -2.700000E+00  7.087873E-03
-3.700000E+00 -2.650000E+00  7.317871E-03
-3.700000E+00 -2.600000E+00  7.542664E-03
-3.700000E+00 -2.550000E+00  7.762097E-03
-3.700000E+00 -2.500000E+00  7.976059E-03
-3.700000E+00 -2.450000E+00  8.184474E-03
-3.700000E+00 -2.400000E+00  8.387301E-03
-3.700000E+00 -2.350000E+00  8.584525E-03
-3.700000E+00 -2.300000E+00  8.776160E-03
-3.700000E+00 -2.250000E+00  8.962240E-03
-3.700000E+00 -2.200000E+00  9.142819E-03
-3.700000E+00 -2.150000E+00  9.317968E-03
-3.700000E+00 -2.100000E+00  9.487771E-03
-3.700000E+00 -2.050000E+00  9.652326E-03
-3.700000E+00 -2.000000E+00  9.811737E-03
-3.700000E+00 -1.950000E+00  9.966118E-03
-3.700000E+00 -1.900000E+00  1.011559E-02
-3.700000E+00 -1.850000E+00  1.026027E-02
-3.700000E+00 -1.800000E+00  1.040029E-02
-3.700000E+00 -1.750000E+00  1.053577E-02
-3.700000E+00 -1.700000E+00  1.066683E-02
-3.700000E+00 -1.650000E+00  1.079360E-02
-3.700000E+00 -1.600000E+00  1.091619E-02
-3.700000E+00 -1.550000E+00  1.103471E-02
-3.700000E+00 -1.500000E+00  1.114927E-02
-3.700000E+00 -1.450000E+00  1.125997E-02
-3.700000E+00 -1.400000E+00  1.136689E-02
-3.700000E+00 -1.350000E+00  1.147011E-02
-3.700000E+00 -1.300000E+00  1.156970E-02
-3.700000E+00 -1.250000E+00  1.166573E-02
-3.700000E+00 -1.200000E+00  1.175823E-02
-3.700000E+00 -1.150000E+00  1.184724E-02
-3.700000E+00 -1.100000E+00  1.193278E-02
-3.700000E+00 -1.050000E+00  1.201487E-02
-3.700000E+00 -1.000000E+00  1.209348E-02
-3.700000E+00 -9.500000E-01  1.216860E-02
-3.700000E+00 -9.000000E-01  1.224019E-02
-3.700000E+00 -8.500000E-01  1.230819E-02
-3.700000E+00 -8.000000E-01  1.237252E-02
-3.700000E+00 -7.500000E-01  1.243307E-02
-3.700000E+00 -7.000000E-01  1.248972E-02
-3.700000E+00 -6.500000E-01  1.254231E-02
-3.700000E+00 -6.000000E-01  1.259065E-02
-3.700000E+00 -5.500000E-01  1.263453E-02
-3.700000E+00 -5.000000E-01  1.267368E-02
-3.700000E+00 -4.500000E-01  1.270781E-02
-3.700000E+00 -4.000000E-01  1.273656E-02
-3.700000E+00 -3.500000E-01  1.275957E-02
-3.700000E+00 -3.000000E-01  1.277641E-02
-3.700000E+00 -2.500000E-01  1.278663E-02
-3.700000E+00 -2.000000E-01  1.278975E-02
-3.700000E+00 -1.500000E-01  1.278531E-02
-3.700000E+00 -1.000000E-01  1.277285E-02
-3.700000E+00 -5.000000E-02  1.275198E-02
-3.700000E+00  0.000000E+00  1.272243E-02
-3.700000E+00  5.000000E-02  1.268404E-02
-3.700000E+00  1.000000E-01  1.263692E-02
-3.700000E+00  1.500000E-01  1.258140E-02
-3.700000E+00  2.000000E-01  1.251818E-02
-3.700000E+00  2.500000E-01  1.244831E-02
-3.700000E+00  3.000000E-01  1.237326E-02
-3.700000E+00  3.500000E-01  1.229486E-02
-3.700000E+00  4.000000E-01  1.221526E-02
-3.700000E+00  4.500000E-01  1.213684E-02
-3.700000E+00  5.000000E-01  1.206206E-02
-3.700000E+00  5.500000E-01  1.199325E-02
-3.700000E+00  6.000000E-01  1.193241E-02
-3.700000E+00  6.500000E-01  1.188106E-02
-3.700000E+00  7.000000E-01  1.184003E-02
-3.700000E+00  7.500000E-01  1.180941E-02
-3.700000E+00  8.000000E-01  1.178849E-02
-3.700000E+00  8.500000E-01  1.177587E-02
-3.700000E+00  9.000000E-01  1.176956E-02
-3.700000E+00  9.500000E-01  1.176715E-02
-3.700000E+00  1.000000E+00  1.176607E-02
-3.700000E+00  1.050000E+00  1.176372E-02
-3.700000E+00  1.100000E+00  1.175769E-02
-3.700000E+00  1.150000E+00  1.174586E-02
-3.700000E+00  1.200000E+00  1.172648E-02
-3.700000E+00  1.250000E+00  1.169824E-02
-3.700000E+00  1.300000E+00  1.166020E-02
-3.700000E+00  1.350000E+00  1.161181E-02
-3.700000E+00  1.400000E+00  1.155283E-02
-3.700000E+00  1.450000E+00  1.148326E-02
-3.700000E+00  1.500000E+00  1.140331E-02
-3.700000E+00  1.550000E+00  1.131329E-02
-3.700000E+00  1.600000E+00  1.121362E-02
-3.700000E+00  1.650000E+00  1.110475E-02
-3.700000E+00  1.700000E+00  1.098714E-02
-3.700000E+00  1.750000E+00  1.086123E-02
-3.700000E+00  1.800000E+00  1.072745E-02
-3.700000E+00  1.850000E+00  1.058617E-02
-3.700000E+00  1.900000E+00  1.043774E-02
-3.700000E+00  1.950000E+00  1.028247E-02
-3.700000E+00  2.000000E+00  1.012060E-02
-3.700000E+00  2.050000E+00  9.952362E-03
-3.700000E+00  2.100000E+00  9.777946E-03
-3.700000E+00  2.150000E+00  9.597514E-03
-3.700000E+00  2.200000E+00  9.411204E-03
-3.700000E+00  2.250000E+00  9.219139E-03
-3.700000E+00  2.300000E+00  9.021431E-03
-3.700000E+00  2.350000E+00  8.818183E-03
-3.700000E+00  2.400000E+00  8.609500E-03
-3.700000E+00  2.450000E+00  8.395491E-03
-3.700000E+00  2.500000E+00  8.176272E-03
-3.700000E+00  2.550000E+00  7.951979E-03
-3.700000E+00  2.600000E+00  7.722764E-03
-3.700000E+00  2.650000E+00  7.488808E-03
-3.700000E+00  2.700000E+00  7.250321E-03
-3.700000E+00  2.750000E+00  7.007551E-03
-3.700000E+00  2.800000E+00  6.760783E-03
-3.700000E+00  2.850000E+00  6.510351E-03
-3.700000E+00  2.900000E+00  6.256638E-03
-3.700000E+00  2.950000E+00  6.000078E-03
-3.700000E+00  3.000000E+00  5.741162E-03
-3.700000E+00  3.050000E+00  5.480438E-03
-3.700000E+00  3.100000E+00  5.218511E-03
-3.700000E+00  3.150000E+00  4.956046E-03
-3.700000E+00  3.200000E+00  4.693760E-03
-3.700000E+00  3.250000E+00  4.432421E-03
-3.700000E+00  3.300000E+00  4.172844E-03
-3.700000E+00  3.350000E+00  3.915879E-03
-3.700000E+00  3.400000E+00  3.662406E-03
-3.700000E+00  3.450000E+00  3.413323E-03
-3.700000E+00  3.500000E+00  3.169529E-03
-3.700000E+00  3.550000E+00  2.931915E-03
-3.700000E+00  3.600000E+00  2.701348E-03
-3.700000E+00  3.650000E+00  2.478653E-03
-3.700000E+00  3.700000E+00  2.264600E-03
-3.700000E+00  3.750000E+00  2.059887E-03
-3.700000E+00  3.800000E+00  1.865130E-03
-3.700000E+00  3.850000E+00  1.680844E-03
-3.700000E+00  3.900000E+00  1.507438E-03
-3.700000E+00  3.950000E+00  1.345207E-03
-3.700000E+00  4.000000E+00  1.194325E-03
-3.700000E+00  4.050000E+00  1.054845E-03
-3.700000E+00  4.100000E+00  9.267004E-04
-3.700000E+00  4.150000E+00  8.097113E-04
-3.700000E+00  4.200000E+00  7.035896E-04
-3.700000E+00  4.250000E+00  6.079508E-04
-3.700000E+00  4.300000E+00  5.223267E-04
-3.700000E+00  4.350000E+00  4.461786E-04
-3.700000E+00  4.400000E+00  3.789127E-04
-3.700000E+00  4.450000E+00  3.198954E-04
-3.700000E+00  4.500000E+00  2.684679E-04
-3.700000E+00  4.550000E+00  2.239609E-04
-3.700000E+00  4.600000E+00  1.857080E-04
-3.700000E+00  4.650000E+00  1.530568E-04
-3.700000E+00  4.700000E+00  1.253793E-04
-3.700000E+00  4.750000E+00  1.020800E-04
-3.700000E+00  4.800000E+00  8.260165E-05
-3.700000E+00  4.850000E+00  6.642994E-05
-3.700000E+00  4.900000E+00  5.309600E-05
-3.700000E+00  4.950000E+00  4.217740E-05
-3.700000E+00  5.000000E+00  3.329789E-05
-3.700000E+00  5.050000E+00  2.612599E-05
-3.700000E+00  5.100000E+00  2.037274E-05
-3.700000E+00  5.150000E+00  1.578880E-05
-3.700000E+00  5.200000E+00  1.216118E-05
-3.700000E+00  5.250000E+00  9.309648E-06
-3.700000E+00  5.300000E+00  7.083139E-06
-3.700000E+00  5.350000E+00  5.356203E-06
-3.700000E+00  5.400000E+00  4.025585E-06
-3.700000E+00  5.450000E+00  3.007047E-06
-3.700000E+00  5.500000E+00  2.232456E-06
-3.700000E+00  5.550000E+00  1.647175E-06
-3.700000E+00  5.600000E+00  1.207748E-06
-3.700000E+00  5.650000E+00  8.798984E-07
-3.700000E+00  5.700000E+00  6.368092E-07
-3.700000E+00  5.750000E+00  4.576637E-07
-3.700000E+00  5.800000E+00  3.264315E-07
-3.700000E+00  5.850000E+00  2.308634E-07
-3.700000E+00  5.900000E+00  1.616716E-07
-3.700000E+00  5.950000E+00  1.118676E-07
-3.700000E+00  6.000000E+00  7.623296E-08
-3.700000E+00  6.050000E+00  5.090156E-08
-3.700000E+00  6.100000E+00  3.303199E-08
-3.700000E+00  6.150000E+00  2.055466E-08
-3.700000E+00  6.200000E+00  1.197840E-08
-3.700000E+00  6.250000E+00  6.245109E-09
-3.700000E+00  6.300000E+00  2.623226E-09
-3.700000E+00  6.350000E+00  6.331004E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  2.592125E-10
-3.650000E+00 -6.300000E+00  1.080646E-09
-3.650000E+00 -6.250000E+00  2.598394E-09
-3.650000E+00 -6.200000E+00  5.051304E-09
-3.650000E+00 -6.150000E+00  8.813006E-09
-3.650000E+00 -6.100000E+00  1.443965E-08
-3.650000E+00 -6.050000E+00  2.273947E-08
-3.650000E+00 -6.000000E+00  3.487045E-08
-3.650000E+00 -5.950000E+00  5.247444E-08
-3.650000E+00 -5.900000E+00  7.785883E-08
-3.650000E+00 -5.850000E+00  1.142396E-07
-3.650000E+00 -5.800000E+00  1.660631E-07
-3.650000E+00 -5.750000E+00  2.394280E-07
-3.650000E+00 -5.700000E+00  3.426314E-07
-3.650000E+00 -5.650000E+00  4.868705E-07
-3.650000E+00 -5.600000E+00  6.871314E-07
-3.650000E+00 -5.550000E+00  9.633050E-07
-3.650000E+00 -5.500000E+00  1.341568E-06
-3.650000E+00 -5.450000E+00  1.856075E-06
-3.650000E+00 -5.400000E+00  2.550999E-06
-3.650000E+00 -5.350000E+00  3.482964E-06
-3.650000E+00 -5.300000E+00  4.723895E-06
-3.650000E+00 -5.250000E+00  6.364310E-06
-3.650000E+00 -5.200000E+00  8.517052E-06
-3.650000E+00 -5.150000E+00  1.132143E-05
-3.650000E+00 -5.100000E+00  1.494772E-05
-3.650000E+00 -5.050000E+00  1.960197E-05
-3.650000E+00 -5.000000E+00  2.553082E-05
-3.650000E+00 -4.950000E+00  3.302643E-05
-3.650000E+00 -4.900000E+00  4.243093E-05
-3.650000E+00 -4.850000E+00  5.414040E-05
-3.650000E+00 -4.800000E+00  6.860789E-05
-3.650000E+00 -4.750000E+00  8.634508E-05
-3.650000E+00 -4.700000E+00  1.079224E-04
-3.650000E+00 -4.650000E+00  1.339670E-04
-3.650000E+00 -4.600000E+00  1.651583E-04
-3.650000E+00 -4.550000E+00  2.022211E-04
-3.650000E+00 -4.500000E+00  2.459159E-04
-3.650000E+00 -4.450000E+00  2.970258E-04
-3.650000E+00 -4.400000E+00  3.563417E-04
-3.650000E+00 -4.350000E+00  4.246442E-04
-3.650000E+00 -4.300000E+00  5.026846E-04
-3.650000E+00 -4.250000E+00  5.911636E-04
-3.650000E+00 -4.200000E+00  6.907106E-04
-3.650000E+00 -4.150000E+00  8.018629E-04
-3.650000E+00 -4.100000E+00  9.250472E-04
-3.650000E+00 -4.050000E+00  1.060562E-03
-3.650000E+00 -4.000000E+00  1.208567E-03
-3.650000E+00 -3.950000E+00  1.369069E-03
-3.650000E+00 -3.900000E+00  1.541924E-03
-3.650000E+00 -3.850000E+00  1.726830E-03
-3.650000E+00 -3.800000E+00  1.923338E-03
-3.650000E+00 -3.750000E+00  2.130859E-03
-3.650000E+00 -3.700000E+00  2.348677E-03
-3.650000E+00 -3.650000E+00  2.575966E-03
-3.650000E+00 -3.600000E+00  2.811810E-03
-3.650000E+00 -3.550000E+00  3.055222E-03
-3.650000E+00 -3.500000E+00  3.305167E-03
-3.650000E+00 -3.450000E+00  3.560584E-03
-3.650000E+00 -3.400000E+00  3.820404E-03
-3.650000E+00 -3.350000E+00  4.083568E-03
-3.650000E+00 -3.300000E+00  4.349047E-03
-3.650000E+00 -3.250000E+00  4.615853E-03
-3.650000E+00 -3.200000E+00  4.883052E-03
-3.650000E+00 -3.150000E+00  5.149772E-03
-3.650000E+00 -3.100000E+00  5.415208E-03
-3.650000E+00 -3.050000E+00  5.678630E-03
-3.650000E+00 -3.000000E+00  5.939381E-03
-3.650000E+00 -2.950000E+00  6.196876E-03
-3.650000E+00 -2.900000E+00  6.450605E-03
-3.650000E+00 -2.850000E+00  6.700126E-03
-3.650000E+00 -2.800000E+00  6.945065E-03
-3.650000E+00 -2.750000E+00  7.185108E-03
-3.650000E+00 -2.700000E+00  7.419998E-03
-3.650000E+00 -2.650000E+00  7.649530E-03
-3.650000E+00 -2.600000E+00  7.873548E-03
-3.650000E+00 -2.550000E+00  8.091936E-03
-3.650000E+00 -2.500000E+00  8.304620E-03
-3.650000E+00 -2.450000E+00  8.511554E-03
-3.650000E+00 -2.400000E+00  8.712728E-03
-3.650000E+00 -2.350000E+00  8.908155E-03
-3.650000E+00 -2.300000E+00  9.097870E-03
-3.650000E+00 -2.250000E+00  9.281931E-03
-3.650000E+00 -2.200000E+00  9.460411E-03
-3.650000E+00 -2.150000E+00  9.633398E-03
-3.650000E+00 -2.100000E+00  9.800993E-03
-3.650000E+00 -2.050000E+00  9.963306E-03
-3.650000E+00 -2.000000E+00  1.012046E-02
-3.650000E+00 -1.950000E+00  1.027257E-02
-3.650000E+00 -1.900000E+00  1.041977E-02
-3.650000E+00 -1.850000E+00  1.056220E-02
-3.650000E+00 -1.800000E+00  1.069998E-02
-3.650000E+00 -1.750000E+00  1.083325E-02
-3.650000E+00 -1.700000E+00  1.096214E-02
-3.650000E+00 -1.650000E+00  1.108676E-02
-3.650000E+00 -1.600000E+00  1.120726E-02
-3.650000E+00 -1.550000E+00  1.132372E-02
-3.650000E+00 -1.500000E+00  1.143627E-02
-3.650000E+00 -1.450000E+00  1.154500E-02
-3.650000E+00 -1.400000E+00  1.165000E-02
-3.650000E+00 -1.350000E+00  1.175135E-02
-3.650000E+00 -1.300000E+00  1.184910E-02
-3.650000E+00 -1.250000E+00  1.194333E-02
-3.650000E+00 -1.200000E+00  1.203405E-02
-3.650000E+00 -1.150000E+00  1.212132E-02
-3.650000E+00 -1.100000E+00  1.220512E-02
-3.650000E+00 -1.050000E+00  1.228548E-02
-3.650000E+00 -1.000000E+00  1.236236E-02
-3.650000E+00 -9.500000E-01  1.243573E-02
-3.650000E+00 -9.000000E-01  1.250553E-02
-3.650000E+00 -8.500000E-01  1.257170E-02
-3.650000E+00 -8.000000E-01  1.263411E-02
-3.650000E+00 -7.500000E-01  1.269266E-02
-3.650000E+00 -7.000000E-01  1.274718E-02
-3.650000E+00 -6.500000E-01  1.279748E-02
-3.650000E+00 -6.000000E-01  1.284333E-02
-3.650000E+00 -5.500000E-01  1.288445E-02
-3.650000E+00 -5.000000E-01  1.292052E-02
-3.650000E+00 -4.500000E-01  1.295117E-02
-3.650000E+00 -4.000000E-01  1.297597E-02
-3.650000E+00 -3.500000E-01  1.299443E-02
-3.650000E+00 -3.000000E-01  1.300601E-02
-3.650000E+00 -2.500000E-01  1.301011E-02
-3.650000E+00 -2.000000E-01  1.300612E-02
-3.650000E+00 -1.500000E-01  1.299338E-02
-3.650000E+00 -1.000000E-01  1.297128E-02
-3.650000E+00 -5.000000E-02  1.293925E-02
-3.650000E+00  0.000000E+00  1.289685E-02
-3.650000E+00  5.000000E-02  1.284382E-02
-3.650000E+00  1.000000E-01  1.278018E-02
-3.650000E+00  1.500000E-01  1.270632E-02
-3.650000E+00  2.000000E-01  1.262306E-02
-3.650000E+00  2.500000E-01  1.253175E-02
-3.650000E+00  3.000000E-01  1.243428E-02
-3.650000E+00  3.500000E-01  1.233313E-02
-3.650000E+00  4.000000E-01  1.223123E-02
-3.650000E+00  4.500000E-01  1.213187E-02
-3.650000E+00  5.000000E-01  1.203850E-02
-3.650000E+00  5.500000E-01  1.195443E-02
-3.650000E+00  6.000000E-01  1.188254E-02
-3.650000E+00  6.500000E-01  1.182503E-02
-3.650000E+00  7.000000E-01  1.178312E-02
-3.650000E+00  7.500000E-01  1.175700E-02
-3.650000E+00  8.000000E-01  1.174570E-02
-3.650000E+00  8.500000E-01  1.174726E-02
-3.650000E+00  9.000000E-01  1.175888E-02
-3.650000E+00  9.500000E-01  1.177724E-02
-3.650000E+00  1.000000E+00  1.179873E-02
-3.650000E+00  1.050000E+00  1.181980E-02
-3.650000E+00  1.100000E+00  1.183717E-02
-3.650000E+00  1.150000E+00  1.184803E-02
-3.650000E+00  1.200000E+00  1.185009E-02
-3.650000E+00  1.250000E+00  1.184167E-02
-3.650000E+00  1.300000E+00  1.182163E-02
-3.650000E+00  1.350000E+00  1.178935E-02
-3.650000E+00  1.400000E+00  1.174462E-02
-3.650000E+00  1.450000E+00  1.168756E-02
-3.650000E+00  1.500000E+00  1.161849E-02
-3.650000E+00  1.550000E+00  1.153795E-02
-3.650000E+00  1.600000E+00  1.144651E-02
-3.650000E+00  1.650000E+00  1.134481E-02
-3.650000E+00  1.700000E+00  1.123347E-02
-3.650000E+00  1.750000E+00  1.111311E-02
-3.650000E+00  1.800000E+00  1.098428E-02
-3.650000E+00  1.850000E+00  1.084747E-02
-3.650000E+00  1.900000E+00  1.070313E-02
-3.650000E+00  1.950000E+00  1.055164E-02
-3.650000E+00  2.000000E+00  1.039333E-02
-3.650000E+00  2.050000E+00  1.022848E-02
-3.650000E+00  2.100000E+00  1.005731E-02
-3.650000E+00  2.150000E+00  9.880023E-03
-3.650000E+00  2.200000E+00  9.696778E-03
-3.650000E+00  2.250000E+00  9.507713E-03
-3.650000E+00  2.300000E+00  9.312945E-03
-3.650000E+00  2.350000E+00  9.112577E-03
-3.650000E+00  2.400000E+00  8.906707E-03
-3.650000E+00  2.450000E+00  8.695430E-03
-3.650000E+00  2.500000E+00  8.478847E-03
-3.650000E+00  2.550000E+00  8.257065E-03
-3.650000E+00  2.600000E+00  8.030209E-03
-3.650000E+00  2.650000E+00  7.798423E-03
-3.650000E+00  2.700000E+00  7.561879E-03
-3.650000E+00  2.750000E+00  7.320777E-03
-3.650000E+00  2.800000E+00  7.075357E-03
-3.650000E+00  2.850000E+00  6.825897E-03
-3.650000E+00  2.900000E+00  6.572724E-03
-3.650000E+00  2.950000E+00  6.316215E-03
-3.650000E+00  3.000000E+00  6.056801E-03
-3.650000E+00  3.050000E+00  5.794970E-03
-3.650000E+00  3.100000E+00  5.531270E-03
-3.650000E+00  3.150000E+00  5.266310E-03
-3.650000E+00  3.200000E+00  5.000757E-03
-3.650000E+00  3.250000E+00  4.735337E-03
-3.650000E+00  3.300000E+00  4.470827E-03
-3.650000E+00  3.350000E+00  4.208055E-03
-3.650000E+00  3.400000E+00  3.947887E-03
-3.650000E+00  3.450000E+00  3.691222E-03
-3.650000E+00  3.500000E+00  3.438975E-03
-3.650000E+00  3.550000E+00  3.192070E-03
-3.650000E+00  3.600000E+00  2.951420E-03
-3.650000E+00  3.650000E+00  2.717916E-03
-3.650000E+00  3.700000E+00  2.492407E-03
-3.650000E+00  3.750000E+00  2.275686E-03
-3.650000E+00  3.800000E+00  2.068474E-03
-3.650000E+00  3.850000E+00  1.871403E-03
-3.650000E+00  3.900000E+00  1.685006E-03
-3.650000E+00  3.950000E+00  1.509704E-03
-3.650000E+00  4.000000E+00  1.345800E-03
-3.650000E+00  4.050000E+00  1.193473E-03
-3.650000E+00  4.100000E+00  1.052775E-03
-3.650000E+00  4.150000E+00  9.236357E-04
-3.650000E+00  4.200000E+00  8.058641E-04
-3.650000E+00  4.250000E+00  6.991601E-04
-3.650000E+00  4.300000E+00  6.031234E-04
-3.650000E+00  4.350000E+00  5.172671E-04
-3.650000E+00  4.400000E+00  4.410326E-04
-3.650000E+00  4.450000E+00  3.738046E-04
-3.650000E+00  4.500000E+00  3.149281E-04
-3.650000E+00  4.550000E+00  2.637233E-04
-3.650000E+00  4.600000E+00  2.195009E-04
-3.650000E+00  4.650000E+00  1.815760E-04
-3.650000E+00  4.700000E+00  1.492798E-04
-3.650000E+00  4.750000E+00  1.219698E-04
-3.650000E+00  4.800000E+00  9.903836E-05
-3.650000E+00  4.850000E+00  7.991852E-05
-3.650000E+00  4.900000E+00  6.408837E-05
-3.650000E+00  4.950000E+00  5.107352E-05
-3.650000E+00  5.000000E+00  4.044786E-05
-3.650000E+00  5.050000E+00  3.183308E-05
-3.650000E+00  5.100000E+00  2.489697E-05
-3.650000E+00  5.150000E+00  1.935092E-05
-3.650000E+00  5.200000E+00  1.494678E-05
-3.650000E+00  5.250000E+00  1.147331E-05
-3.650000E+00  5.300000E+00  8.752438E-06
-3.650000E+00  5.350000E+00  6.635472E-06
-3.650000E+00  5.400000E+00  4.999409E-06
-3.650000E+00  5.450000E+00  3.743411E-06
-3.650000E+00  5.500000E+00  2.785542E-06
-3.650000E+00  5.550000E+00  2.059805E-06
-3.650000E+00  5.600000E+00  1.513495E-06
-3.650000E+00  5.650000E+00  1.104872E-06
-3.650000E+00  5.700000E+00  8.011554E-07
-3.650000E+00  5.750000E+00  5.768094E-07
-3.650000E+00  5.800000E+00  4.121003E-07
-3.650000E+00  5.850000E+00  2.918997E-07
-3.650000E+00  5.900000E+00  2.047005E-07
-3.650000E+00  5.950000E+00  1.418181E-07
-3.650000E+00  6.000000E+00  9.674872E-08
-3.650000E+00  6.050000E+00  6.466066E-08
-3.650000E+00  6.100000E+00  4.199354E-08
-3.650000E+00  6.150000E+00  2.614755E-08
-3.650000E+00  6.200000E+00  1.524511E-08
-3.650000E+00  6.250000E+00  7.951093E-09
-3.650000E+00  6.300000E+00  3.340623E-09
-3.650000E+00  6.350000E+00  8.063524E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  3.235416E-10
-3.600000E+00 -6.300000E+00  1.348614E-09
-3.600000E+00 -6.250000E+00  3.241814E-09
-3.600000E+00 -6.200000E+00  6.299557E-09
-3.600000E+00 -6.150000E+00  1.098485E-08
-3.600000E+00 -6.100000E+00  1.798566E-08
-3.600000E+00 -6.050000E+00  2.829992E-08
-3.600000E+00 -6.000000E+00  4.335441E-08
-3.600000E+00 -5.950000E+00  6.516774E-08
-3.600000E+00 -5.900000E+00  9.657031E-08
-3.600000E+00 -5.850000E+00  1.414978E-07
-3.600000E+00 -5.800000E+00  2.053783E-07
-3.600000E+00 -5.750000E+00  2.956378E-07
-3.600000E+00 -5.700000E+00  4.223531E-07
-3.600000E+00 -5.650000E+00  5.990849E-07
-3.600000E+00 -5.600000E+00  8.439315E-07
-3.600000E+00 -5.550000E+00  1.180842E-06
-3.600000E+00 -5.500000E+00  1.641235E-06
-3.600000E+00 -5.450000E+00  2.265971E-06
-3.600000E+00 -5.400000E+00  3.107717E-06
-3.600000E+00 -5.350000E+00  4.233738E-06
-3.600000E+00 -5.300000E+00  5.729160E-06
-3.600000E+00 -5.250000E+00  7.700685E-06
-3.600000E+00 -5.200000E+00  1.028077E-05
-3.600000E+00 -5.150000E+00  1.363223E-05
-3.600000E+00 -5.100000E+00  1.795315E-05
-3.600000E+00 -5.050000E+00  2.348198E-05
-3.600000E+00 -5.000000E+00  3.050275E-05
-3.600000E+00 -4.950000E+00  3.934993E-05
-3.600000E+00 -4.900000E+00  5.041292E-05
-3.600000E+00 -4.850000E+00  6.413962E-05
-3.600000E+00 -4.800000E+00  8.103882E-05
-3.600000E+00 -4.750000E+00  1.016809E-04
-3.600000E+00 -4.700000E+00  1.266968E-04
-3.600000E+00 -4.650000E+00  1.567738E-04
-3.600000E+00 -4.600000E+00  1.926498E-04
-3.600000E+00 -4.550000E+00  2.351034E-04
-3.600000E+00 -4.500000E+00  2.849420E-04
-3.600000E+00 -4.450000E+00  3.429861E-04
-3.600000E+00 -4.400000E+00  4.100517E-04
-3.600000E+00 -4.350000E+00  4.869301E-04
-3.600000E+00 -4.300000E+00  5.743660E-04
-3.600000E+00 -4.250000E+00  6.730356E-04
-3.600000E+00 -4.200000E+00  7.835246E-04
-3.600000E+00 -4.150000E+00  9.063072E-04
-3.600000E+00 -4.100000E+00  1.041728E-03
-3.600000E+00 -4.050000E+00  1.189987E-03
-3.600000E+00 -4.000000E+00  1.351129E-03
-3.600000E+00 -3.950000E+00  1.525038E-03
-3.600000E+00 -3.900000E+00  1.711434E-03
-3.600000E+00 -3.850000E+00  1.909880E-03
-3.600000E+00 -3.800000E+00  2.119790E-03
-3.600000E+00 -3.750000E+00  2.340442E-03
-3.600000E+00 -3.700000E+00  2.570994E-03
-3.600000E+00 -3.650000E+00  2.810507E-03
-3.600000E+00 -3.600000E+00  3.057965E-03
-3.600000E+00 -3.550000E+00  3.312299E-03
-3.600000E+00 -3.500000E+00  3.572405E-03
-3.600000E+00 -3.450000E+00  3.837174E-03
-3.600000E+00 -3.400000E+00  4.105503E-03
-3.600000E+00 -3.350000E+00  4.376319E-03
-3.600000E+00 -3.300000E+00  4.648592E-03
-3.600000E+00 -3.250000E+00  4.921346E-03
-3.600000E+00 -3.200000E+00  5.193673E-03
-3.600000E+00 -3.150000E+00  5.464732E-03
-3.600000E+00 -3.100000E+00  5.733764E-03
-3.600000E+00 -3.050000E+00  6.000081E-03
-3.600000E+00 -3.000000E+00  6.263079E-03
-3.600000E+00 -2.950000E+00  6.522226E-03
-3.600000E+00 -2.900000E+00  6.777064E-03
-3.600000E+00 -2.850000E+00  7.027205E-03
-3.600000E+00 -2.800000E+00  7.272324E-03
-3.600000E+00 -2.750000E+00  7.512156E-03
-3.600000E+00 -2.700000E+00  7.746490E-03
-3.600000E+00 -2.650000E+00  7.975164E-03
-3.600000E+00 -2.600000E+00  8.198060E-03
-3.600000E+00 -2.550000E+00  8.415100E-03
-3.600000E+00 -2.500000E+00  8.626239E-03
-3.600000E+00 -2.450000E+00  8.831464E-03
-3.600000E+00 -2.400000E+00  9.030788E-03
-3.600000E+00 -2.350000E+00  9.224248E-03
-3.600000E+00 -2.300000E+00  9.411903E-03
-3.600000E+00 -2.250000E+00  9.593828E-03
-3.600000E+00 -2.200000E+00  9.770112E-03
-3.600000E+00 -2.150000E+00  9.940861E-03
-3.600000E+00 -2.100000E+00  1.010619E-02
-3.600000E+00 -2.050000E+00  1.026622E-02
-3.600000E+00 -2.000000E+00  1.042108E-02
-3.600000E+00 -1.950000E+00  1.057091E-02
-3.600000E+00 -1.900000E+00  1.071584E-02
-3.600000E+00 -1.850000E+00  1.085603E-02
-3.600000E+00 -1.800000E+00  1.099160E-02
-3.600000E+00 -1.750000E+00  1.112269E-02
-3.600000E+00 -1.700000E+00  1.124944E-02
-3.600000E+00 -1.650000E+00  1.137198E-02
-3.600000E+00 -1.600000E+00  1.149044E-02
-3.600000E+00 -1.550000E+00  1.160492E-02
-3.600000E+00 -1.500000E+00  1.171553E-02
-3.600000E+00 -1.450000E+00  1.182238E-02
-3.600000E+00 -1.400000E+00  1.192555E-02
-3.600000E+00 -1.350000E+00  1.202511E-02
-3.600000E+00 -1.300000E+00  1.212112E-02
-3.600000E+00 -1.250000E+00  1.221363E-02
-3.600000E+00 -1.200000E+00  1.230268E-02
-3.600000E+00 -1.150000E+00  1.238828E-02
-3.600000E+00 -1.100000E+00  1.247045E-02
-3.600000E+00 -1.050000E+00  1.254916E-02
-3.600000E+00 -1.000000E+00  1.262438E-02
-3.600000E+00 -9.500000E-01  1.269607E-02
-3.600000E+00 -9.000000E-01  1.276415E-02
-3.600000E+00 -8.500000E-01  1.282852E-02
-3.600000E+00 -8.000000E-01  1.288907E-02
-3.600000E+00 -7.500000E-01  1.294562E-02
-3.600000E+00 -7.000000E-01  1.299800E-02
-3.600000E+00 -6.500000E-01  1.304596E-02
-3.600000E+00 -6.000000E-01  1.308922E-02
-3.600000E+00 -5.500000E-01  1.312746E-02
-3.600000E+00 -5.000000E-01  1.316026E-02
-3.600000E+00 -4.500000E-01  1.318718E-02
-3.600000E+00 -4.000000E-01  1.320765E-02
-3.600000E+00 -3.500000E-01  1.322108E-02
-3.600000E+00 -3.000000E-01  1.322677E-02
-3.600000E+00 -2.500000E-01  1.322394E-02
-3.600000E+00 -2.000000E-01  1.321177E-02
-3.600000E+00 -1.500000E-01  1.318940E-02
-3.600000E+00 -1.000000E-01  1.315596E-02
-3.600000E+00 -5.000000E-02  1.311065E-02
-3.600000E+00  0.000000E+00  1.305279E-02
-3.600000E+00  5.000000E-02  1.298195E-02
-3.600000E+00  1.000000E-01  1.289802E-02
-3.600000E+00  1.500000E-01  1.280136E-02
-3.600000E+00  2.000000E-01  1.269293E-02
-3.600000E+00  2.500000E-01  1.257441E-02
-3.600000E+00  3.000000E-01  1.244824E-02
-3.600000E+00  3.500000E-01  1.231767E-02
-3.600000E+00  4.000000E-01  1.218669E-02
-3.600000E+00  4.500000E-01  1.205981E-02
-3.600000E+00  5.000000E-01  1.194182E-02
-3.600000E+00  5.500000E-01  1.183737E-02
-3.600000E+00  6.000000E-01  1.175060E-02
-3.600000E+00  6.500000E-01  1.168463E-02
-3.600000E+00  7.000000E-01  1.164131E-02
-3.600000E+00  7.500000E-01  1.162090E-02
-3.600000E+00  8.000000E-01  1.162210E-02
-3.600000E+00  8.500000E-01  1.164216E-02
-3.600000E+00  9.000000E-01  1.167718E-02
-3.600000E+00  9.500000E-01  1.172251E-02
-3.600000E+00  1.000000E+00  1.177318E-02
-3.600000E+00  1.050000E+00  1.182434E-02
-3.600000E+00  1.100000E+00  1.187155E-02
-3.600000E+00  1.150000E+00  1.191109E-02
-3.600000E+00  1.200000E+00  1.194000E-02
-3.600000E+00  1.250000E+00  1.195616E-02
-3.600000E+00  1.300000E+00  1.195822E-02
-3.600000E+00  1.350000E+00  1.194550E-02
-3.600000E+00  1.400000E+00  1.191789E-02
-3.600000E+00  1.450000E+00  1.187566E-02
-3.600000E+00  1.500000E+00  1.181938E-02
-3.600000E+00  1.550000E+00  1.174980E-02
-3.600000E+00  1.600000E+00  1.166777E-02
-3.600000E+00  1.650000E+00  1.157417E-02
-3.600000E+00  1.700000E+00  1.146985E-02
-3.600000E+00  1.750000E+00  1.135559E-02
-3.600000E+00  1.800000E+00  1.123214E-02
-3.600000E+00  1.850000E+00  1.110013E-02
-3.600000E+00  1.900000E+00  1.096013E-02
-3.600000E+00  1.950000E+00  1.081263E-02
-3.600000E+00  2.000000E+00  1.065804E-02
-3.600000E+00  2.050000E+00  1.049669E-02
-3.600000E+00  2.100000E+00  1.032888E-02
-3.600000E+00  2.150000E+00  1.015484E-02
-3.600000E+00  2.200000E+00  9.974754E-03
-3.600000E+00  2.250000E+00  9.788786E-03
-3.600000E+00  2.300000E+00  9.597064E-03
-3.600000E+00  2.350000E+00  9.399697E-03
-3.600000E+00  2.400000E+00  9.196780E-03
-3.600000E+00  2.450000E+00  8.988400E-03
-3.600000E+00  2.500000E+00  8.774644E-03
-3.600000E+00  2.550000E+00  8.555600E-03
-3.600000E+00  2.600000E+00  8.331367E-03
-3.600000E+00  2.650000E+00  8.102059E-03
-3.600000E+00  2.700000E+00  7.867811E-03
-3.600000E+00  2.750000E+00  7.628783E-03
-3.600000E+00  2.800000E+00  7.385168E-03
-3.600000E+00  2.850000E+00  7.137195E-03
-3.600000E+00  2.900000E+00  6.885136E-03
-3.600000E+00  2.950000E+00  6.629311E-03
-3.600000E+00  3.000000E+00  6.370091E-03
-3.600000E+00  3.050000E+00  6.107903E-03
-3.600000E+00  3.100000E+00  5.843235E-03
-3.600000E+00  3.150000E+00  5.576635E-03
-3.600000E+00  3.200000E+00  5.308714E-03
-3.600000E+00  3.250000E+00  5.040145E-03
-3.600000E+00  3.300000E+00  4.771662E-03
-3.600000E+00  3.350000E+00  4.504055E-03
-3.600000E+00  3.400000E+00  4.238165E-03
-3.600000E+00  3.450000E+00  3.974877E-03
-3.600000E+00  3.500000E+00  3.715106E-03
-3.600000E+00  3.550000E+00  3.459792E-03
-3.600000E+00  3.600000E+00  3.209881E-03
-3.600000E+00  3.650000E+00  2.966311E-03
-3.600000E+00  3.700000E+00  2.729999E-03
-3.600000E+00  3.750000E+00  2.501817E-03
-3.600000E+00  3.800000E+00  2.282583E-03
-3.600000E+00  3.850000E+00  2.073038E-03
-3.600000E+00  3.900000E+00  1.873834E-03
-3.600000E+00  3.950000E+00  1.685518E-03
-3.600000E+00  4.000000E+00  1.508525E-03
-3.600000E+00  4.050000E+00  1.343163E-03
-3.600000E+00  4.100000E+00  1.189613E-03
-3.600000E+00  4.150000E+00  1.047924E-03
-3.600000E+00  4.200000E+00  9.180172E-04
-3.600000E+00  4.250000E+00  7.996917E-04
-3.600000E+00  4.300000E+00  6.926311E-04
-3.600000E+00  4.350000E+00  5.964164E-04
-3.600000E+00  4.400000E+00  5.105400E-04
-3.600000E+00  4.450000E+00  4.344205E-04
-3.600000E+00  4.500000E+00  3.674199E-04
-3.600000E+00  4.550000E+00  3.088600E-04
-3.600000E+00  4.600000E+00  2.580390E-04
-3.600000E+00  4.650000E+00  2.142471E-04
-3.600000E+00  4.700000E+00  1.767807E-04
-3.600000E+00  4.750000E+00  1.449545E-04
-3.600000E+00  4.800000E+00  1.181124E-04
-3.600000E+00  4.850000E+00  9.563533E-05
-3.600000E+00  4.900000E+00  7.694743E-05
-3.600000E+00  4.950000E+00  6.152041E-05
-3.600000E+00  5.000000E+00  4.887556E-05
-3.600000E+00  5.050000E+00  3.858439E-05
-3.600000E+00  5.100000E+00  3.026775E-05
-3.600000E+00  5.150000E+00  2.359391E-05
-3.600000E+00  5.200000E+00  1.827570E-05
-3.600000E+00  5.250000E+00  1.406718E-05
-3.600000E+00  5.300000E+00  1.075976E-05
-3.600000E+00  5.350000E+00  8.178314E-06
-3.600000E+00  5.400000E+00  6.177206E-06
-3.600000E+00  5.450000E+00  4.636439E-06
-3.600000E+00  5.500000E+00  3.458052E-06
-3.600000E+00  5.550000E+00  2.562789E-06
-3.600000E+00  5.600000E+00  1.887081E-06
-3.600000E+00  5.650000E+00  1.380385E-06
-3.600000E+00  5.700000E+00  1.002853E-06
-3.600000E+00  5.750000E+00  7.233273E-07
-3.600000E+00  5.800000E+00  5.176475E-07
-3.600000E+00  5.850000E+00  3.672286E-07
-3.600000E+00  5.900000E+00  2.578888E-07
-3.600000E+00  5.950000E+00  1.788923E-07
-3.600000E+00  6.000000E+00  1.221758E-07
-3.600000E+00  6.050000E+00  8.173193E-08
-3.600000E+00  6.100000E+00  5.312244E-08
-3.600000E+00  6.150000E+00  3.309823E-08
-3.600000E+00  6.200000E+00  1.930726E-08
-3.600000E+00  6.250000E+00  1.007341E-08
-3.600000E+00  6.300000E+00  4.233365E-09
-3.600000E+00  6.350000E+00  1.021989E-09
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  4.020880E-10
-3.550000E+00 -6.300000E+00  1.675742E-09
-3.550000E+00 -6.250000E+00  4.027025E-09
-3.550000E+00 -6.200000E+00  7.822166E-09
-3.550000E+00 -6.150000E+00  1.363236E-08
-3.550000E+00 -6.100000E+00  2.230490E-08
-3.550000E+00 -6.050000E+00  3.506640E-08
-3.550000E+00 -6.000000E+00  5.366698E-08
-3.550000E+00 -5.950000E+00  8.057727E-08
-3.550000E+00 -5.900000E+00  1.192536E-07
-3.550000E+00 -5.850000E+00  1.744904E-07
-3.550000E+00 -5.800000E+00  2.528841E-07
-3.550000E+00 -5.750000E+00  3.634353E-07
-3.550000E+00 -5.700000E+00  5.183250E-07
-3.550000E+00 -5.650000E+00  7.339001E-07
-3.550000E+00 -5.600000E+00  1.031913E-06
-3.550000E+00 -5.550000E+00  1.441061E-06
-3.550000E+00 -5.500000E+00  1.998874E-06
-3.550000E+00 -5.450000E+00  2.753995E-06
-3.550000E+00 -5.400000E+00  3.768903E-06
-3.550000E+00 -5.350000E+00  5.123108E-06
-3.550000E+00 -5.300000E+00  6.916834E-06
-3.550000E+00 -5.250000E+00  9.275207E-06
-3.550000E+00 -5.200000E+00  1.235289E-05
-3.550000E+00 -5.150000E+00  1.633912E-05
-3.550000E+00 -5.100000E+00  2.146301E-05
-3.550000E+00 -5.050000E+00  2.799902E-05
-3.550000E+00 -5.000000E+00  3.627220E-05
-3.550000E+00 -4.950000E+00  4.666319E-05
-3.550000E+00 -4.900000E+00  5.961237E-05
-3.550000E+00 -4.850000E+00  7.562290E-05
-3.550000E+00 -4.800000E+00  9.526226E-05
-3.550000E+00 -4.750000E+00  1.191618E-04
-3.550000E+00 -4.700000E+00  1.480137E-04
-3.550000E+00 -4.650000E+00  1.825655E-04
-3.550000E+00 -4.600000E+00  2.236114E-04
-3.550000E+00 -4.550000E+00  2.719800E-04
-3.550000E+00 -4.500000E+00  3.285196E-04
-3.550000E+00 -4.450000E+00  3.940801E-04
-3.550000E+00 -4.400000E+00  4.694922E-04
-3.550000E+00 -4.350000E+00  5.555454E-04
-3.550000E+00 -4.300000E+00  6.529642E-04
-3.550000E+00 -4.250000E+00  7.623848E-04
-3.550000E+00 -4.200000E+00  8.843329E-04
-3.550000E+00 -4.150000E+00  1.019203E-03
-3.550000E+00 -4.100000E+00  1.167243E-03
-3.550000E+00 -4.050000E+00  1.328540E-03
-3.550000E+00 -4.000000E+00  1.503012E-03
-3.550000E+00 -3.950000E+00  1.690408E-03
-3.550000E+00 -3.900000E+00  1.890310E-03
-3.550000E+00 -3.850000E+00  2.102139E-03
-3.550000E+00 -3.800000E+00  2.325173E-03
-3.550000E+00 -3.750000E+00  2.558561E-03
-3.550000E+00 -3.700000E+00  2.801344E-03
-3.550000E+00 -3.650000E+00  3.052479E-03
-3.550000E+00 -3.600000E+00  3.310863E-03
-3.550000E+00 -3.550000E+00  3.575356E-03
-3.550000E+00 -3.500000E+00  3.844804E-03
-3.550000E+00 -3.450000E+00  4.118062E-03
-3.550000E+00 -3.400000E+00  4.394012E-03
-3.550000E+00 -3.350000E+00  4.671579E-03
-3.550000E+00 -3.300000E+00  4.949747E-03
-3.550000E+00 -3.250000E+00  5.227566E-03
-3.550000E+00 -3.200000E+00  5.504161E-03
-3.550000E+00 -3.150000E+00  5.778737E-03
-3.550000E+00 -3.100000E+00  6.050580E-03
-3.550000E+00 -3.050000E+00  6.319058E-03
-3.550000E+00 -3.000000E+00  6.583618E-03
-3.550000E+00 -2.950000E+00  6.843785E-03
-3.550000E+00 -2.900000E+00  7.099155E-03
-3.550000E+00 -2.850000E+00  7.349392E-03
-3.550000E+00 -2.800000E+00  7.594219E-03
-3.550000E+00 -2.750000E+00  7.833419E-03
-3.550000E+00 -2.700000E+00  8.066825E-03
-3.550000E+00 -2.650000E+00  8.294312E-03
-3.550000E+00 -2.600000E+00  8.515800E-03
-3.550000E+00 -2.550000E+00  8.731241E-03
-3.550000E+00 -2.500000E+00  8.940621E-03
-3.550000E+00 -2.450000E+00  9.143952E-03
-3.550000E+00 -2.400000E+00  9.341270E-03
-3.550000E+00 -2.350000E+00  9.532633E-03
-3.550000E+00 -2.300000E+00  9.718118E-03
-3.550000E+00 -2.250000E+00  9.897817E-03
-3.550000E+00 -2.200000E+00  1.007184E-02
-3.550000E+00 -2.150000E+00  1.024029E-02
-3.550000E+00 -2.100000E+00  1.040331E-02
-3.550000E+00 -2.050000E+00  1.056103E-02
-3.550000E+00 -2.000000E+00  1.071359E-02
-3.550000E+00 -1.950000E+00  1.086114E-02
-3.550000E+00 -1.900000E+00  1.100382E-02
-3.550000E+00 -1.850000E+00  1.114178E-02
-3.550000E+00 -1.800000E+00  1.127516E-02
-3.550000E+00 -1.750000E+00  1.140413E-02
-3.550000E+00 -1.700000E+00  1.152880E-02
-3.550000E+00 -1.650000E+00  1.164932E-02
-3.550000E+00 -1.600000E+00  1.176581E-02
-3.550000E+00 -1.550000E+00  1.187838E-02
-3.550000E+00 -1.500000E+00  1.198716E-02
-3.550000E+00 -1.450000E+00  1.209222E-02
-3.550000E+00 -1.400000E+00  1.219365E-02
-3.550000E+00 -1.350000E+00  1.229152E-02
-3.550000E+00 -1.300000E+00  1.238590E-02
-3.550000E+00 -1.250000E+00  1.247681E-02
-3.550000E+00 -1.200000E+00  1.256429E-02
-3.550000E+00 -1.150000E+00  1.264834E-02
-3.550000E+00 -1.100000E+00  1.272896E-02
-3.550000E+00 -1.050000E+00  1.280613E-02
-3.550000E+00 -1.000000E+00  1.287979E-02
-3.550000E+00 -9.500000E-01  1.294989E-02
-3.550000E+00 -9.000000E-01  1.301631E-02
-3.550000E+00 -8.500000E-01  1.307896E-02
-3.550000E+00 -8.000000E-01  1.313767E-02
-3.550000E+00 -7.500000E-01  1.319226E-02
-3.550000E+00 -7.000000E-01  1.324249E-02
-3.550000E+00 -6.500000E-01  1.328808E-02
-3.550000E+00 -6.000000E-01  1.332870E-02
-3.550000E+00 -5.500000E-01  1.336393E-02
-3.550000E+00 -5.000000E-01  1.339329E-02
-3.550000E+00 -4.500000E-01  1.341621E-02
-3.550000E+00 -4.000000E-01  1.343201E-02
-3.550000E+00 -3.500000E-01  1.343993E-02
-3.550000E+00 -3.000000E-01  1.343907E-02
-3.550000E+00 -2.500000E-01  1.342845E-02
-3.550000E+00 -2.000000E-01  1.340699E-02
-3.550000E+00 -1.500000E-01  1.337353E-02
-3.550000E+00 -1.000000E-01  1.332690E-02
-3.550000E+00 -5.000000E-02  1.326596E-02
-3.550000E+00  0.000000E+00  1.318973E-02
-3.550000E+00  5.000000E-02  1.309745E-02
-3.550000E+00  1.000000E-01  1.298883E-02
-3.550000E+00  1.500000E-01  1.286414E-02
-3.550000E+00  2.000000E-01  1.272445E-02
-3.550000E+00  2.500000E-01  1.257176E-02
-3.550000E+00  3.000000E-01  1.240919E-02
-3.550000E+00  3.500000E-01  1.224098E-02
-3.550000E+00  4.000000E-01  1.207244E-02
-3.550000E+00  4.500000E-01  1.190972E-02
-3.550000E+00  5.000000E-01  1.175942E-02
-3.550000E+00  5.500000E-01  1.162805E-02
-3.550000E+00  6.000000E-01  1.152143E-02
-3.550000E+00  6.500000E-01  1.144406E-02
-3.550000E+00  7.000000E-01  1.139858E-02
-3.550000E+00  7.500000E-01  1.138543E-02
-3.550000E+00  8.000000E-01  1.140283E-02
-3.550000E+00  8.500000E-01  1.144694E-02
-3.550000E+00  9.000000E-01  1.151232E-02
-3.550000E+00  9.500000E-01  1.159251E-02
-3.550000E+00  1.000000E+00  1.168068E-02
-3.550000E+00  1.050000E+00  1.177022E-02
-3.550000E+00  1.100000E+00  1.185522E-02
-3.550000E+00  1.150000E+00  1.193074E-02
-3.550000E+00  1.200000E+00  1.199301E-02
-3.550000E+00  1.250000E+00  1.203941E-02
-3.550000E+00  1.300000E+00  1.206838E-02
-3.550000E+00  1.350000E+00  1.207923E-02
-3.550000E+00  1.400000E+00  1.207200E-02
-3.550000E+00  1.450000E+00  1.204724E-02
-3.550000E+00  1.500000E+00  1.200584E-02
-3.550000E+00  1.550000E+00  1.194889E-02
-3.550000E+00  1.600000E+00  1.187756E-02
-3.550000E+00  1.650000E+00  1.179305E-02
-3.550000E+00  1.700000E+00  1.169649E-02
-3.550000E+00  1.750000E+00  1.158892E-02
-3.550000E+00  1.800000E+00  1.147128E-02
-3.550000E+00  1.850000E+00  1.134441E-02
-3.550000E+00  1.900000E+00  1.120900E-02
-3.550000E+00  1.950000E+00  1.106568E-02
-3.550000E+00  2.000000E+00  1.091494E-02
-3.550000E+00  2.050000E+00  1.075721E-02
-3.550000E+00  2.100000E+00  1.059285E-02
-3.550000E+00  2.150000E+00  1.042212E-02
-3.550000E+00  2.200000E+00  1.024526E-02
-3.550000E+00  2.250000E+00  1.006246E-02
-3.550000E+00  2.300000E+00  9.873855E-03
-3.550000E+00  2.350000E+00  9.679570E-03
-3.550000E+00  2.400000E+00  9.479703E-03
-3.550000E+00  2.450000E+00  9.274338E-03
-3.550000E+00  2.500000E+00  9.063551E-03
-3.550000E+00  2.550000E+00  8.847415E-03
-3.550000E+00  2.600000E+00  8.626010E-03
-3.550000E+00  2.650000E+00  8.399423E-03
-3.550000E+00  2.700000E+00  8.167757E-03
-3.550000E+00  2.750000E+00  7.931135E-03
-3.550000E+00  2.800000E+00  7.689708E-03
-3.550000E+00  2.850000E+00  7.443658E-03
-3.550000E+00  2.900000E+00  7.193207E-03
-3.550000E+00  2.950000E+00  6.938619E-03
-3.550000E+00  3.000000E+00  6.680205E-03
-3.550000E+00  3.050000E+00  6.418333E-03
-3.550000E+00  3.100000E+00  6.153428E-03
-3.550000E+00  3.150000E+00  5.885975E-03
-3.550000E+00  3.200000E+00  5.616523E-03
-3.550000E+00  3.250000E+00  5.345689E-03
-3.550000E+00  3.300000E+00  5.074153E-03
-3.550000E+00  3.350000E+00  4.802658E-03
-3.550000E+00  3.400000E+00  4.532007E-03
-3.550000E+00  3.450000E+00  4.263059E-03
-3.550000E+00  3.500000E+00  3.996714E-03
-3.550000E+00  3.550000E+00  3.733913E-03
-3.550000E+00  3.600000E+00  3.475618E-03
-3.550000E+00  3.650000E+00  3.222799E-03
-3.550000E+00  3.700000E+00  2.976421E-03
-3.550000E+00  3.750000E+00  2.737427E-03
-3.550000E+00  3.800000E+00  2.506716E-03
-3.550000E+00  3.850000E+00  2.285127E-03
-3.550000E+00  3.900000E+00  2.073425E-03
-3.550000E+00  3.950000E+00  1.872280E-03
-3.550000E+00  4.000000E+00  1.682253E-03
-3.550000E+00  4.050000E+00  1.503787E-03
-3.550000E+00  4.100000E+00  1.337196E-03
-3.550000E+00  4.150000E+00  1.182660E-03
-3.550000E+00  4.200000E+00  1.040222E-03
-3.550000E+00  4.250000E+00  9.097937E-04
-3.550000E+00  4.300000E+00  7.911583E-04
-3.550000E+00  4.350000E+00  6.839810E-04
-3.550000E+00  4.400000E+00  5.878212E-04
-3.550000E+00  4.450000E+00  5.021476E-04
-3.550000E+00  4.500000E+00  4.263542E-04
-3.550000E+00  4.550000E+00  3.597780E-04
-3.550000E+00  4.600000E+00  3.017163E-04
-3.550000E+00  4.650000E+00  2.514444E-04
-3.550000E+00  4.700000E+00  2.082315E-04
-3.550000E+00  4.750000E+00  1.713552E-04
-3.550000E+00  4.800000E+00  1.401143E-04
-3.550000E+00  4.850000E+00  1.138395E-04
-3.550000E+00  4.900000E+00  9.190142E-05
-3.550000E+00  4.950000E+00  7.371664E-05
-3.550000E+00  5.000000E+00  5.875172E-05
-3.550000E+00  5.050000E+00  4.652504E-05
-3.550000E+00  5.100000E+00  3.660708E-05
-3.550000E+00  5.150000E+00  2.861924E-05
-3.550000E+00  5.200000E+00  2.223151E-05
-3.550000E+00  5.250000E+00  1.715938E-05
-3.550000E+00  5.300000E+00  1.316013E-05
-3.550000E+00  5.350000E+00  1.002876E-05
-3.550000E+00  5.400000E+00  7.593872E-06
-3.550000E+00  5.450000E+00  5.713541E-06
-3.550000E+00  5.500000E+00  4.271326E-06
-3.550000E+00  5.550000E+00  3.172587E-06
-3.550000E+00  5.600000E+00  2.341093E-06
-3.550000E+00  5.650000E+00  1.715977E-06
-3.550000E+00  5.700000E+00  1.249063E-06
-3.550000E+00  5.750000E+00  9.025429E-07
-3.550000E+00  5.800000E+00  6.469929E-07
-3.550000E+00  5.850000E+00  4.597028E-07
-3.550000E+00  5.900000E+00  3.232867E-07
-3.550000E+00  5.950000E+00  2.245421E-07
-3.550000E+00  6.000000E+00  1.535238E-07
-3.550000E+00  6.050000E+00  1.028014E-07
-3.550000E+00  6.100000E+00  6.687050E-08
-3.550000E+00  6.150000E+00  4.169124E-08
-3.550000E+00  6.200000E+00  2.433224E-08
-3.550000E+00  6.250000E+00  1.269994E-08
-3.550000E+00  6.300000E+00  5.338547E-09
-3.550000E+00  6.350000E+00  1.288987E-09
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  4.975579E-10
-3.500000E+00 -6.300000E+00  2.073274E-09
-3.500000E+00 -6.250000E+00  4.980910E-09
-3.500000E+00 -6.200000E+00  9.670955E-09
-3.500000E+00 -6.150000E+00  1.684500E-08
-3.500000E+00 -6.100000E+00  2.754190E-08
-3.500000E+00 -6.050000E+00  4.326270E-08
-3.500000E+00 -6.000000E+00  6.614462E-08
-3.500000E+00 -5.950000E+00  9.919808E-08
-3.500000E+00 -5.900000E+00  1.466247E-07
-3.500000E+00 -5.850000E+00  2.142391E-07
-3.500000E+00 -5.800000E+00  3.100205E-07
-3.500000E+00 -5.750000E+00  4.448287E-07
-3.500000E+00 -5.700000E+00  6.333204E-07
-3.500000E+00 -5.650000E+00  8.951092E-07
-3.500000E+00 -5.600000E+00  1.256217E-06
-3.500000E+00 -5.550000E+00  1.750869E-06
-3.500000E+00 -5.500000E+00  2.423677E-06
-3.500000E+00 -5.450000E+00  3.332269E-06
-3.500000E+00 -5.400000E+00  4.550399E-06
-3.500000E+00 -5.350000E+00  6.171576E-06
-3.500000E+00 -5.300000E+00  8.313205E-06
-3.500000E+00 -5.250000E+00  1.112125E-05
-3.500000E+00 -5.200000E+00  1.477534E-05
-3.500000E+00 -5.150000E+00  1.949423E-05
-3.500000E+00 -5.100000E+00  2.554148E-05
-3.500000E+00 -5.050000E+00  3.323111E-05
-3.500000E+00 -5.000000E+00  4.293301E-05
-3.500000E+00 -4.950000E+00  5.507766E-05
-3.500000E+00 -4.900000E+00  7.015994E-05
-3.500000E+00 -4.850000E+00  8.874138E-05
-3.500000E+00 -4.800000E+00  1.114505E-04
-3.500000E+00 -4.750000E+00  1.389810E-04
-3.500000E+00 -4.700000E+00  1.720867E-04
-3.500000E+00 -4.650000E+00  2.115737E-04
-3.500000E+00 -4.600000E+00  2.582890E-04
-3.500000E+00 -4.550000E+00  3.131062E-04
-3.500000E+00 -4.500000E+00  3.769069E-04
-3.500000E+00 -4.450000E+00  4.505605E-04
-3.500000E+00 -4.400000E+00  5.349007E-04
-3.500000E+00 -4.350000E+00  6.307015E-04
-3.500000E+00 -4.300000E+00  7.386520E-04
-3.500000E+00 -4.250000E+00  8.593325E-04
-3.500000E+00 -4.200000E+00  9.931925E-04
-3.500000E+00 -4.150000E+00  1.140532E-03
-3.500000E+00 -4.100000E+00  1.301486E-03
-3.500000E+00 -4.050000E+00  1.476015E-03
-3.500000E+00 -4.000000E+00  1.663904E-03
-3.500000E+00 -3.950000E+00  1.864757E-03
-3.500000E+00 -3.900000E+00  2.078015E-03
-3.500000E+00 -3.850000E+00  2.302958E-03
-3.500000E+00 -3.800000E+00  2.538731E-03
-3.500000E+00 -3.750000E+00  2.784361E-03
-3.500000E+00 -3.700000E+00  3.038781E-03
-3.500000E+00 -3.650000E+00  3.300857E-03
-3.500000E+00 -3.600000E+00  3.569412E-03
-3.500000E+00 -3.550000E+00  3.843252E-03
-3.500000E+00 -3.500000E+00  4.121187E-03
-3.500000E+00 -3.450000E+00  4.402054E-03
-3.500000E+00 -3.400000E+00  4.684733E-03
-3.500000E+00 -3.350000E+00  4.968163E-03
-3.500000E+00 -3.300000E+00  5.251353E-03
-3.500000E+00 -3.250000E+00  5.533389E-03
-3.500000E+00 -3.200000E+00  5.813440E-03
-3.500000E+00 -3.150000E+00  6.090763E-03
-3.500000E+00 -3.100000E+00  6.364697E-03
-3.500000E+00 -3.050000E+00  6.634666E-03
-3.500000E+00 -3.000000E+00  6.900174E-03
-3.500000E+00 -2.950000E+00  7.160801E-03
-3.500000E+00 -2.900000E+00  7.416196E-03
-3.500000E+00 -2.850000E+00  7.666074E-03
-3.500000E+00 -2.800000E+00  7.910207E-03
-3.500000E+00 -2.750000E+00  8.148419E-03
-3.500000E+00 -2.700000E+00  8.380583E-03
-3.500000E+00 -2.650000E+00  8.606612E-03
-3.500000E+00 -2.600000E+00  8.826456E-03
-3.500000E+00 -2.550000E+00  9.040097E-03
-3.500000E+00 -2.500000E+00  9.247545E-03
-3.500000E+00 -2.450000E+00  9.448835E-03
-3.500000E+00 -2.400000E+00  9.644024E-03
-3.500000E+00 -2.350000E+00  9.833187E-03
-3.500000E+00 -2.300000E+00  1.001642E-02
-3.500000E+00 -2.250000E+00  1.019382E-02
-3.500000E+00 -2.200000E+00  1.036552E-02
-3.500000E+00 -2.150000E+00  1.053164E-02
-3.500000E+00 -2.100000E+00  1.069233E-02
-3.500000E+00 -2.050000E+00  1.084772E-02
-3.500000E+00 -2.000000E+00  1.099797E-02
-3.500000E+00 -1.950000E+00  1.114324E-02
-3.500000E+00 -1.900000E+00  1.128368E-02
-3.500000E+00 -1.850000E+00  1.141945E-02
-3.500000E+00 -1.800000E+00  1.155070E-02
-3.500000E+00 -1.750000E+00  1.167758E-02
-3.500000E+00 -1.700000E+00  1.180024E-02
-3.500000E+00 -1.650000E+00  1.191881E-02
-3.500000E+00 -1.600000E+00  1.203342E-02
-3.500000E+00 -1.550000E+00  1.214418E-02
-3.500000E+00 -1.500000E+00  1.225121E-02
-3.500000E+00 -1.450000E+00  1.235459E-02
-3.500000E+00 -1.400000E+00  1.245441E-02
-3.500000E+00 -1.350000E+00  1.255072E-02
-3.500000E+00 -1.300000E+00  1.264358E-02
-3.500000E+00 -1.250000E+00  1.273301E-02
-3.500000E+00 -1.200000E+00  1.281905E-02
-3.500000E+00 -1.150000E+00  1.290168E-02
-3.500000E+00 -1.100000E+00  1.298088E-02
-3.500000E+00 -1.050000E+00  1.305662E-02
-3.500000E+00 -1.000000E+00  1.312883E-02
-3.500000E+00 -9.500000E-01  1.319742E-02
-3.500000E+00 -9.000000E-01  1.326229E-02
-3.500000E+00 -8.500000E-01  1.332329E-02
-3.500000E+00 -8.000000E-01  1.338023E-02
-3.500000E+00 -7.500000E-01  1.343289E-02
-3.500000E+00 -7.000000E-01  1.348100E-02
-3.500000E+00 -6.500000E-01  1.352422E-02
-3.500000E+00 -6.000000E-01  1.356214E-02
-3.500000E+00 -5.500000E-01  1.359427E-02
-3.500000E+00 -5.000000E-01  1.362003E-02
-3.500000E+00 -4.500000E-01  1.363871E-02
-3.500000E+00 -4.000000E-01  1.364951E-02
-3.500000E+00 -3.500000E-01  1.365144E-02
-3.500000E+00 -3.000000E-01  1.364340E-02
-3.500000E+00 -2.500000E-01  1.362413E-02
-3.500000E+00 -2.000000E-01  1.359223E-02
-3.500000E+00 -1.500000E-01  1.354617E-02
-3.500000E+00 -1.000000E-01  1.348439E-02
-3.500000E+00 -5.000000E-02  1.340530E-02
-3.500000E+00  0.000000E+00  1.330746E-02
-3.500000E+00  5.000000E-02  1.318974E-02
-3.500000E+00  1.000000E-01  1.305147E-02
-3.500000E+00  1.500000E-01  1.289276E-02
-3.500000E+00  2.000000E-01  1.271469E-02
-3.500000E+00  2.500000E-01  1.251964E-02
-3.500000E+00  3.000000E-01  1.231147E-02
-3.500000E+00  3.500000E-01  1.209565E-02
-3.500000E+00  4.000000E-01  1.187917E-02
-3.500000E+00  4.500000E-01  1.167031E-02
-3.500000E+00  5.000000E-01  1.147808E-02
-3.500000E+00  5.500000E-01  1.131152E-02
-3.500000E+00  6.000000E-01  1.117878E-02
-3.500000E+00  6.500000E-01  1.108622E-02
-3.500000E+00  7.000000E-01  1.103762E-02
-3.500000E+00  7.500000E-01  1.103369E-02
-3.500000E+00  8.000000E-01  1.107196E-02
-3.500000E+00  8.500000E-01  1.114711E-02
-3.500000E+00  9.000000E-01  1.125157E-02
-3.500000E+00  9.500000E-01  1.137644E-02
-3.500000E+00  1.000000E+00  1.151236E-02
-3.500000E+00  1.050000E+00  1.165043E-02
-3.500000E+00  1.100000E+00  1.178277E-02
-3.500000E+00  1.150000E+00  1.190299E-02
-3.500000E+00  1.200000E+00  1.200630E-02
-3.500000E+00  1.250000E+00  1.208953E-02
-3.500000E+00  1.300000E+00  1.215091E-02
-3.500000E+00  1.350000E+00  1.218985E-02
-3.500000E+00  1.400000E+00  1.220665E-02
-3.500000E+00  1.450000E+00  1.220226E-02
-3.500000E+00  1.500000E+00  1.217801E-02
-3.500000E+00  1.550000E+00  1.213544E-02
-3.500000E+00  1.600000E+00  1.207617E-02
-3.500000E+00  1.650000E+00  1.200178E-02
-3.500000E+00  1.700000E+00  1.191375E-02
-3.500000E+00  1.750000E+00  1.181345E-02
-3.500000E+00  1.800000E+00  1.170206E-02
-3.500000E+00  1.850000E+00  1.158064E-02
-3.500000E+00  1.900000E+00  1.145005E-02
-3.500000E+00  1.950000E+00  1.131107E-02
-3.500000E+00  2.000000E+00  1.116431E-02
-3.500000E+00  2.050000E+00  1.101029E-02
-3.500000E+00  2.100000E+00  1.084943E-02
-3.500000E+00  2.150000E+00  1.068207E-02
-3.500000E+00  2.200000E+00  1.050848E-02
-3.500000E+00  2.250000E+00  1.032888E-02
-3.500000E+00  2.300000E+00  1.014343E-02
-3.500000E+00  2.350000E+00  9.952280E-03
-3.500000E+00  2.400000E+00  9.755523E-03
-3.500000E+00  2.450000E+00  9.553248E-03
-3.500000E+00  2.500000E+00  9.345526E-03
-3.500000E+00  2.550000E+00  9.132421E-03
-3.500000E+00  2.600000E+00  8.913994E-03
-3.500000E+00  2.650000E+00  8.690312E-03
-3.500000E+00  2.700000E+00  8.461450E-03
-3.500000E+00  2.750000E+00  8.227499E-03
-3.500000E+00  2.800000E+00  7.988573E-03
-3.500000E+00  2.850000E+00  7.744809E-03
-3.500000E+00  2.900000E+00  7.496382E-03
-3.500000E+00  2.950000E+00  7.243504E-03
-3.500000E+00  3.000000E+00  6.986430E-03
-3.500000E+00  3.050000E+00  6.725467E-03
-3.500000E+00  3.100000E+00  6.460978E-03
-3.500000E+00  3.150000E+00  6.193385E-03
-3.500000E+00  3.200000E+00  5.923173E-03
-3.500000E+00  3.250000E+00  5.650895E-03
-3.500000E+00  3.300000E+00  5.377173E-03
-3.500000E+00  3.350000E+00  5.102696E-03
-3.500000E+00  3.400000E+00  4.828218E-03
-3.500000E+00  3.450000E+00  4.554559E-03
-3.500000E+00  3.500000E+00  4.282594E-03
-3.500000E+00  3.550000E+00  4.013246E-03
-3.500000E+00  3.600000E+00  3.747479E-03
-3.500000E+00  3.650000E+00  3.486280E-03
-3.500000E+00  3.700000E+00  3.230647E-03
-3.500000E+00  3.750000E+00  2.981574E-03
-3.500000E+00  3.800000E+00  2.740028E-03
-3.500000E+00  3.850000E+00  2.506936E-03
-3.500000E+00  3.900000E+00  2.283162E-03
-3.500000E+00  3.950000E+00  2.069490E-03
-3.500000E+00  4.000000E+00  1.866609E-03
-3.500000E+00  4.050000E+00  1.675091E-03
-3.500000E+00  4.100000E+00  1.495388E-03
-3.500000E+00  4.150000E+00  1.327815E-03
-3.500000E+00  4.200000E+00  1.172548E-03
-3.500000E+00  4.250000E+00  1.029622E-03
-3.500000E+00  4.300000E+00  8.989336E-04
-3.500000E+00  4.350000E+00  7.802477E-04
-3.500000E+00  4.400000E+00  6.732075E-04
-3.500000E+00  4.450000E+00  5.773477E-04
-3.500000E+00  4.500000E+00  4.921104E-04
-3.500000E+00  4.550000E+00  4.168624E-04
-3.500000E+00  4.600000E+00  3.509138E-04
-3.500000E+00  4.650000E+00  2.935363E-04
-3.500000E+00  4.700000E+00  2.439813E-04
-3.500000E+00  4.750000E+00  2.014968E-04
-3.500000E+00  4.800000E+00  1.653418E-04
-3.500000E+00  4.850000E+00  1.347999E-04
-3.500000E+00  4.900000E+00  1.091895E-04
-3.500000E+00  4.950000E+00  8.787221E-05
-3.500000E+00  5.000000E+00  7.025838E-05
-3.500000E+00  5.050000E+00  5.581099E-05
-3.500000E+00  5.100000E+00  4.404706E-05
-3.500000E+00  5.150000E+00  3.453758E-05
-3.500000E+00  5.200000E+00  2.690591E-05
-3.500000E+00  5.250000E+00  2.082515E-05
-3.500000E+00  5.300000E+00  1.601463E-05
-3.500000E+00  5.350000E+00  1.223591E-05
-3.500000E+00  5.400000E+00  9.288529E-06
-3.500000E+00  5.450000E+00  7.005586E-06
-3.500000E+00  5.500000E+00  5.249495E-06
-3.500000E+00  5.550000E+00  3.907896E-06
-3.500000E+00  5.600000E+00  2.889881E-06
-3.500000E+00  5.650000E+00  2.122559E-06
-3.500000E+00  5.700000E+00  1.548005E-06
-3.500000E+00  5.750000E+00  1.120587E-06
-3.500000E+00  5.800000E+00  8.046615E-07
-3.500000E+00  5.850000E+00  5.726245E-07
-3.500000E+00  5.900000E+00  4.032730E-07
-3.500000E+00  5.950000E+00  2.804555E-07
-3.500000E+00  6.000000E+00  1.919689E-07
-3.500000E+00  6.050000E+00  1.286696E-07
-3.500000E+00  6.100000E+00  8.376556E-08
-3.500000E+00  6.150000E+00  5.225938E-08
-3.500000E+00  6.200000E+00  3.051600E-08
-3.500000E+00  6.250000E+00  1.593366E-08
-3.500000E+00  6.300000E+00  6.699654E-09
-3.500000E+00  6.350000E+00  1.617875E-09
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  6.130737E-10
-3.450000E+00 -6.300000E+00  2.554181E-09
-3.450000E+00 -6.250000E+00  6.134458E-09
-3.450000E+00 -6.200000E+00  1.190563E-08
-3.450000E+00 -6.150000E+00  2.072567E-08
-3.450000E+00 -6.100000E+00  3.386277E-08
-3.450000E+00 -6.050000E+00  5.314573E-08
-3.450000E+00 -6.000000E+00  8.117299E-08
-3.450000E+00 -5.950000E+00  1.215964E-07
-3.450000E+00 -5.900000E+00  1.795012E-07
-3.450000E+00 -5.850000E+00  2.619071E-07
-3.450000E+00 -5.800000E+00  3.784234E-07
-3.450000E+00 -5.750000E+00  5.420933E-07
-3.450000E+00 -5.700000E+00  7.704719E-07
-3.450000E+00 -5.650000E+00  1.086984E-06
-3.450000E+00 -5.600000E+00  1.522615E-06
-3.450000E+00 -5.550000E+00  2.117988E-06
-3.450000E+00 -5.500000E+00  2.925882E-06
-3.450000E+00 -5.450000E+00  4.014241E-06
-3.450000E+00 -5.400000E+00  5.469703E-06
-3.450000E+00 -5.350000E+00  7.401691E-06
-3.450000E+00 -5.300000E+00  9.947041E-06
-3.450000E+00 -5.250000E+00  1.327515E-05
-3.450000E+00 -5.200000E+00  1.759353E-05
-3.450000E+00 -5.150000E+00  2.315370E-05
-3.450000E+00 -5.100000E+00  3.025715E-05
-3.450000E+00 -5.050000E+00  3.926115E-05
-3.450000E+00 -5.000000E+00  5.058407E-05
-3.450000E+00 -4.950000E+00  6.470984E-05
-3.450000E+00 -4.900000E+00  8.219102E-05
-3.450000E+00 -4.850000E+00  1.036501E-04
-3.450000E+00 -4.800000E+00  1.297785E-04
-3.450000E+00 -4.750000E+00  1.613326E-04
-3.450000E+00 -4.700000E+00  1.991270E-04
-3.450000E+00 -4.650000E+00  2.440235E-04
-3.450000E+00 -4.600000E+00  2.969176E-04
-3.450000E+00 -4.550000E+00  3.587204E-04
-3.450000E+00 -4.500000E+00  4.303381E-04
-3.450000E+00 -4.450000E+00  5.126481E-04
-3.450000E+00 -4.400000E+00  6.064741E-04
-3.450000E+00 -4.350000E+00  7.125597E-04
-3.450000E+00 -4.300000E+00  8.315429E-04
-3.450000E+00 -4.250000E+00  9.639319E-04
-3.450000E+00 -4.200000E+00  1.110084E-03
-3.450000E+00 -4.150000E+00  1.270189E-03
-3.450000E+00 -4.100000E+00  1.444258E-03
-3.450000E+00 -4.050000E+00  1.632115E-03
-3.450000E+00 -4.000000E+00  1.833399E-03
-3.450000E+00 -3.950000E+00  2.047572E-03
-3.450000E+00 -3.900000E+00  2.273928E-03
-3.450000E+00 -3.850000E+00  2.511612E-03
-3.450000E+00 -3.800000E+00  2.759641E-03
-3.450000E+00 -3.750000E+00  3.016930E-03
-3.450000E+00 -3.700000E+00  3.282316E-03
-3.450000E+00 -3.650000E+00  3.554589E-03
-3.450000E+00 -3.600000E+00  3.832514E-03
-3.450000E+00 -3.550000E+00  4.114856E-03
-3.450000E+00 -3.500000E+00  4.400407E-03
-3.450000E+00 -3.450000E+00  4.688001E-03
-3.450000E+00 -3.400000E+00  4.976530E-03
-3.450000E+00 -3.350000E+00  5.264959E-03
-3.450000E+00 -3.300000E+00  5.552335E-03
-3.450000E+00 -3.250000E+00  5.837788E-03
-3.450000E+00 -3.200000E+00  6.120541E-03
-3.450000E+00 -3.150000E+00  6.399903E-03
-3.450000E+00 -3.100000E+00  6.675273E-03
-3.450000E+00 -3.050000E+00  6.946133E-03
-3.450000E+00 -3.000000E+00  7.212044E-03
-3.450000E+00 -2.950000E+00  7.472640E-03
-3.450000E+00 -2.900000E+00  7.727622E-03
-3.450000E+00 -2.850000E+00  7.976753E-03
-3.450000E+00 -2.800000E+00  8.219849E-03
-3.450000E+00 -2.750000E+00  8.456776E-03
-3.450000E+00 -2.700000E+00  8.687440E-03
-3.450000E+00 -2.650000E+00  8.911787E-03
-3.450000E+00 -2.600000E+00  9.129796E-03
-3.450000E+00 -2.550000E+00  9.341472E-03
-3.450000E+00 -2.500000E+00  9.546849E-03
-3.450000E+00 -2.450000E+00  9.745980E-03
-3.450000E+00 -2.400000E+00  9.938940E-03
-3.450000E+00 -2.350000E+00  1.012582E-02
-3.450000E+00 -2.300000E+00  1.030673E-02
-3.450000E+00 -2.250000E+00  1.048178E-02
-3.450000E+00 -2.200000E+00  1.065111E-02
-3.450000E+00 -2.150000E+00  1.081486E-02
-3.450000E+00 -2.100000E+00  1.097319E-02
-3.450000E+00 -2.050000E+00  1.112624E-02
-3.450000E+00 -2.000000E+00  1.127419E-02
-3.450000E+00 -1.950000E+00  1.141719E-02
-3.450000E+00 -1.900000E+00  1.155541E-02
-3.450000E+00 -1.850000E+00  1.168902E-02
-3.450000E+00 -1.800000E+00  1.181818E-02
-3.450000E+00 -1.750000E+00  1.194304E-02
-3.450000E+00 -1.700000E+00  1.206375E-02
-3.450000E+00 -1.650000E+00  1.218045E-02
-3.450000E+00 -1.600000E+00  1.229327E-02
-3.450000E+00 -1.550000E+00  1.240233E-02
-3.450000E+00 -1.500000E+00  1.250773E-02
-3.450000E+00 -1.450000E+00  1.260956E-02
-3.450000E+00 -1.400000E+00  1.270789E-02
-3.450000E+00 -1.350000E+00  1.280277E-02
-3.450000E+00 -1.300000E+00  1.289426E-02
-3.450000E+00 -1.250000E+00  1.298237E-02
-3.450000E+00 -1.200000E+00  1.306710E-02
-3.450000E+00 -1.150000E+00  1.314844E-02
-3.450000E+00 -1.100000E+00  1.322637E-02
-3.450000E+00 -1.050000E+00  1.330081E-02
-3.450000E+00 -1.000000E+00  1.337170E-02
-3.450000E+00 -9.500000E-01  1.343892E-02
-3.450000E+00 -9.000000E-01  1.350234E-02
-3.450000E+00 -8.500000E-01  1.356179E-02
-3.450000E+00 -8.000000E-01  1.361704E-02
-3.450000E+00 -7.500000E-01  1.366785E-02
-3.450000E+00 -7.000000E-01  1.371387E-02
-3.450000E+00 -6.500000E-01  1.375472E-02
-3.450000E+00 -6.000000E-01  1.378993E-02
-3.450000E+00 -5.500000E-01  1.381889E-02
-3.450000E+00 -5.000000E-01  1.384093E-02
-3.450000E+00 -4.500000E-01  1.385519E-02
-3.450000E+00 -4.000000E-01  1.386067E-02
-3.450000E+00 -3.500000E-01  1.385618E-02
-3.450000E+00 -3.000000E-01  1.384036E-02
-3.450000E+00 -2.500000E-01  1.381161E-02
-3.450000E+00 -2.000000E-01  1.376814E-02
-3.450000E+00 -1.500000E-01  1.370798E-02
-3.450000E+00 -1.000000E-01  1.362904E-02
-3.450000E+00 -5.000000E-02  1.352917E-02
-3.450000E+00  0.000000E+00  1.340635E-02
-3.450000E+00  5.000000E-02  1.325885E-02
-3.450000E+00  1.000000E-01  1.308551E-02
-3.450000E+00  1.500000E-01  1.288610E-02
-3.450000E+00  2.000000E-01  1.266164E-02
-3.450000E+00  2.500000E-01  1.241483E-02
-3.450000E+00  3.000000E-01  1.215036E-02
-3.450000E+00  3.500000E-01  1.187515E-02
-3.450000E+00  4.000000E-01  1.159832E-02
-3.450000E+00  4.500000E-01  1.133086E-02
-3.450000E+00  5.000000E-01  1.108497E-02
-3.450000E+00  5.500000E-01  1.087304E-02
-3.450000E+00  6.000000E-01  1.070638E-02
-3.450000E+00  6.500000E-01  1.059390E-02
-3.450000E+00  7.000000E-01  1.054097E-02
-3.450000E+00  7.500000E-01  1.054864E-02
-3.450000E+00  8.000000E-01  1.061356E-02
-3.450000E+00  8.500000E-01  1.072835E-02
-3.450000E+00  9.000000E-01  1.088258E-02
-3.450000E+00  9.500000E-01  1.106405E-02
-3.450000E+00  1.000000E+00  1.126008E-02
-3.450000E+00  1.050000E+00  1.145874E-02
-3.450000E+00  1.100000E+00  1.164971E-02
-3.450000E+00  1.150000E+00  1.182473E-02
-3.450000E+00  1.200000E+00  1.197787E-02
-3.450000E+00  1.250000E+00  1.210535E-02
-3.450000E+00  1.300000E+00  1.220526E-02
-3.450000E+00  1.350000E+00  1.227724E-02
-3.450000E+00  1.400000E+00  1.232201E-02
-3.450000E+00  1.450000E+00  1.234106E-02
-3.450000E+00  1.500000E+00  1.233632E-02
-3.450000E+00  1.550000E+00  1.230994E-02
-3.450000E+00  1.600000E+00  1.226409E-02
-3.450000E+00  1.650000E+00  1.220084E-02
-3.450000E+00  1.700000E+00  1.212211E-02
-3.450000E+00  1.750000E+00  1.202963E-02
-3.450000E+00  1.800000E+00  1.192490E-02
-3.450000E+00  1.850000E+00  1.180921E-02
-3.450000E+00  1.900000E+00  1.168366E-02
-3.450000E+00  1.950000E+00  1.154916E-02
-3.450000E+00  2.000000E+00  1.140648E-02
-3.450000E+00  2.050000E+00  1.125623E-02
-3.450000E+00  2.100000E+00  1.109891E-02
-3.450000E+00  2.150000E+00  1.093494E-02
-3.450000E+00  2.200000E+00  1.076463E-02
-3.450000E+00  2.250000E+00  1.058824E-02
-3.450000E+00  2.300000E+00  1.040596E-02
-3.450000E+00  2.350000E+00  1.021796E-02
-3.450000E+00  2.400000E+00  1.002433E-02
-3.450000E+00  2.450000E+00  9.825187E-03
-3.450000E+00  2.500000E+00  9.620587E-03
-3.450000E+00  2.550000E+00  9.410589E-03
-3.450000E+00  2.600000E+00  9.195244E-03
-3.450000E+00  2.650000E+00  8.974599E-03
-3.450000E+00  2.700000E+00  8.748708E-03
-3.450000E+00  2.750000E+00  8.517632E-03
-3.450000E+00  2.800000E+00  8.281452E-03
-3.450000E+00  2.850000E+00  8.040268E-03
-3.450000E+00  2.900000E+00  7.794209E-03
-3.450000E+00  2.950000E+00  7.543438E-03
-3.450000E+00  3.000000E+00  7.288159E-03
-3.450000E+00  3.050000E+00  7.028619E-03
-3.450000E+00  3.100000E+00  6.765121E-03
-3.450000E+00  3.150000E+00  6.498024E-03
-3.450000E+00  3.200000E+00  6.227747E-03
-3.450000E+00  3.250000E+00  5.954780E-03
-3.450000E+00  3.300000E+00  5.679678E-03
-3.450000E+00  3.350000E+00  5.403071E-03
-3.450000E+00  3.400000E+00  5.125657E-03
-3.450000E+00  3.450000E+00  4.848209E-03
-3.450000E+00  3.500000E+00  4.571560E-03
-3.450000E+00  3.550000E+00  4.296608E-03
-3.450000E+00  3.600000E+00  4.024300E-03
-3.450000E+00  3.650000E+00  3.755624E-03
-3.450000E+00  3.700000E+00  3.491596E-03
-3.450000E+00  3.750000E+00  3.233243E-03
-3.450000E+00  3.800000E+00  2.981588E-03
-3.450000E+00  3.850000E+00  2.737626E-03
-3.450000E+00  3.900000E+00  2.502312E-03
-3.450000E+00  3.950000E+00  2.276533E-03
-3.450000E+00  4.000000E+00  2.061095E-03
-3.450000E+00  4.050000E+00  1.856699E-03
-3.450000E+00  4.100000E+00  1.663931E-03
-3.450000E+00  4.150000E+00  1.483245E-03
-3.450000E+00  4.200000E+00  1.314956E-03
-3.450000E+00  4.250000E+00  1.159233E-03
-3.450000E+00  4.300000E+00  1.016097E-03
-3.450000E+00  4.350000E+00  8.854268E-04
-3.450000E+00  4.400000E+00  7.669655E-04
-3.450000E+00  4.450000E+00  6.603298E-04
-3.450000E+00  4.500000E+00  5.650263E-04
-3.450000E+00  4.550000E+00  4.804676E-04
-3.450000E+00  4.600000E+00  4.059910E-04
-3.450000E+00  4.650000E+00  3.408779E-04
-3.450000E+00  4.700000E+00  2.843731E-04
-3.450000E+00  4.750000E+00  2.357037E-04
-3.450000E+00  4.800000E+00  1.940961E-04
-3.450000E+00  4.850000E+00  1.587916E-04
-3.450000E+00  4.900000E+00  1.290593E-04
-3.450000E+00  4.950000E+00  1.042066E-04
-3.450000E+00  5.000000E+00  8.358765E-05
-3.450000E+00  5.050000E+00  6.660820E-05
-3.450000E+00  5.100000E+00  5.272933E-05
-3.450000E+00  5.150000E+00  4.146842E-05
-3.450000E+00  5.200000E+00  3.239860E-05
-3.450000E+00  5.250000E+00  2.514676E-05
-3.450000E+00  5.300000E+00  1.939047E-05
-3.450000E+00  5.350000E+00  1.485413E-05
-3.450000E+00  5.400000E+00  1.130468E-05
-3.450000E+00  5.450000E+00  8.547067E-06
-3.450000E+00  5.500000E+00  6.419646E-06
-3.450000E+00  5.550000E+00  4.789784E-06
-3.450000E+00  5.600000E+00  3.549680E-06
-3.450000E+00  5.650000E+00  2.612523E-06
-3.450000E+00  5.700000E+00  1.909046E-06
-3.450000E+00  5.750000E+00  1.384467E-06
-3.450000E+00  5.800000E+00  9.958404E-07
-3.450000E+00  5.850000E+00  7.097886E-07
-3.450000E+00  5.900000E+00  5.005882E-07
-3.450000E+00  5.950000E+00  3.485816E-07
-3.450000E+00  6.000000E+00  2.388716E-07
-3.450000E+00  6.050000E+00  1.602639E-07
-3.450000E+00  6.100000E+00  1.044202E-07
-3.450000E+00  6.150000E+00  6.518934E-08
-3.450000E+00  6.200000E+00  3.808647E-08
-3.450000E+00  6.250000E+00  1.989442E-08
-3.450000E+00  6.300000E+00  8.367324E-09
-3.450000E+00  6.350000E+00  2.020918E-09
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  7.522180E-10
-3.400000E+00 -6.300000E+00  3.133338E-09
-3.400000E+00 -6.250000E+00  7.523199E-09
-3.400000E+00 -6.200000E+00  1.459459E-08
-3.400000E+00 -6.150000E+00  2.539219E-08
-3.400000E+00 -6.100000E+00  4.145741E-08
-3.400000E+00 -6.050000E+00  6.500872E-08
-3.400000E+00 -6.000000E+00  9.919149E-08
-3.400000E+00 -5.950000E+00  1.484164E-07
-3.400000E+00 -5.900000E+00  2.188106E-07
-3.400000E+00 -5.850000E+00  3.188118E-07
-3.400000E+00 -5.800000E+00  4.599402E-07
-3.400000E+00 -5.750000E+00  6.577914E-07
-3.400000E+00 -5.700000E+00  9.332967E-07
-3.400000E+00 -5.650000E+00  1.314305E-06
-3.400000E+00 -5.600000E+00  1.837540E-06
-3.400000E+00 -5.550000E+00  2.550998E-06
-3.400000E+00 -5.500000E+00  3.516824E-06
-3.400000E+00 -5.450000E+00  4.814737E-06
-3.400000E+00 -5.400000E+00  6.546018E-06
-3.400000E+00 -5.350000E+00  8.838082E-06
-3.400000E+00 -5.300000E+00  1.184961E-05
-3.400000E+00 -5.250000E+00  1.577616E-05
-3.400000E+00 -5.200000E+00  2.085624E-05
-3.400000E+00 -5.150000E+00  2.737746E-05
-3.400000E+00 -5.100000E+00  3.568279E-05
-3.400000E+00 -5.050000E+00  4.617639E-05
-3.400000E+00 -5.000000E+00  5.932869E-05
-3.400000E+00 -4.950000E+00  7.568035E-05
-3.400000E+00 -4.900000E+00  9.584444E-05
-3.400000E+00 -4.850000E+00  1.205064E-04
-3.400000E+00 -4.800000E+00  1.504215E-04
-3.400000E+00 -4.750000E+00  1.864084E-04
-3.400000E+00 -4.700000E+00  2.293400E-04
-3.400000E+00 -4.650000E+00  2.801303E-04
-3.400000E+00 -4.600000E+00  3.397165E-04
-3.400000E+00 -4.550000E+00  4.090392E-04
-3.400000E+00 -4.500000E+00  4.890182E-04
-3.400000E+00 -4.450000E+00  5.805266E-04
-3.400000E+00 -4.400000E+00  6.843635E-04
-3.400000E+00 -4.350000E+00  8.012269E-04
-3.400000E+00 -4.300000E+00  9.316874E-04
-3.400000E+00 -4.250000E+00  1.076165E-03
-3.400000E+00 -4.200000E+00  1.234911E-03
-3.400000E+00 -4.150000E+00  1.407990E-03
-3.400000E+00 -4.100000E+00  1.595277E-03
-3.400000E+00 -4.050000E+00  1.796453E-03
-3.400000E+00 -4.000000E+00  2.011009E-03
-3.400000E+00 -3.950000E+00  2.238257E-03
-3.400000E+00 -3.900000E+00  2.477353E-03
-3.400000E+00 -3.850000E+00  2.727309E-03
-3.400000E+00 -3.800000E+00  2.987025E-03
-3.400000E+00 -3.750000E+00  3.255316E-03
-3.400000E+00 -3.700000E+00  3.530938E-03
-3.400000E+00 -3.650000E+00  3.812618E-03
-3.400000E+00 -3.600000E+00  4.099078E-03
-3.400000E+00 -3.550000E+00  4.389063E-03
-3.400000E+00 -3.500000E+00  4.681359E-03
-3.400000E+00 -3.450000E+00  4.974811E-03
-3.400000E+00 -3.400000E+00  5.268339E-03
-3.400000E+00 -3.350000E+00  5.560943E-03
-3.400000E+00 -3.300000E+00  5.851716E-03
-3.400000E+00 -3.250000E+00  6.139843E-03
-3.400000E+00 -3.200000E+00  6.424601E-03
-3.400000E+00 -3.150000E+00  6.705361E-03
-3.400000E+00 -3.100000E+00  6.981581E-03
-3.400000E+00 -3.050000E+00  7.252800E-03
-3.400000E+00 -3.000000E+00  7.518636E-03
-3.400000E+00 -2.950000E+00  7.778776E-03
-3.400000E+00 -2.900000E+00  8.032971E-03
-3.400000E+00 -2.850000E+00  8.281027E-03
-3.400000E+00 -2.800000E+00  8.522801E-03
-3.400000E+00 -2.750000E+00  8.758194E-03
-3.400000E+00 -2.700000E+00  8.987145E-03
-3.400000E+00 -2.650000E+00  9.209628E-03
-3.400000E+00 -2.600000E+00  9.425645E-03
-3.400000E+00 -2.550000E+00  9.635223E-03
-3.400000E+00 -2.500000E+00  9.838413E-03
-3.400000E+00 -2.450000E+00  1.003529E-02
-3.400000E+00 -2.400000E+00  1.022593E-02
-3.400000E+00 -2.350000E+00  1.041045E-02
-3.400000E+00 -2.300000E+00  1.058897E-02
-3.400000E+00 -2.250000E+00  1.076162E-02
-3.400000E+00 -2.200000E+00  1.092854E-02
-3.400000E+00 -2.150000E+00  1.108989E-02
-3.400000E+00 -2.100000E+00  1.124583E-02
-3.400000E+00 -2.050000E+00  1.139652E-02
-3.400000E+00 -2.000000E+00  1.154215E-02
-3.400000E+00 -1.950000E+00  1.168289E-02
-3.400000E+00 -1.900000E+00  1.181892E-02
-3.400000E+00 -1.850000E+00  1.195040E-02
-3.400000E+00 -1.800000E+00  1.207751E-02
-3.400000E+00 -1.750000E+00  1.220041E-02
-3.400000E+00 -1.700000E+00  1.231925E-02
-3.400000E+00 -1.650000E+00  1.243418E-02
-3.400000E+00 -1.600000E+00  1.254533E-02
-3.400000E+00 -1.550000E+00  1.265280E-02
-3.400000E+00 -1.500000E+00  1.275671E-02
-3.400000E+00 -1.450000E+00  1.285712E-02
-3.400000E+00 -1.400000E+00  1.295412E-02
-3.400000E+00 -1.350000E+00  1.304774E-02
-3.400000E+00 -1.300000E+00  1.313801E-02
-3.400000E+00 -1.250000E+00  1.322495E-02
-3.400000E+00 -1.200000E+00  1.330855E-02
-3.400000E+00 -1.150000E+00  1.338878E-02
-3.400000E+00 -1.100000E+00  1.346558E-02
-3.400000E+00 -1.050000E+00  1.353889E-02
-3.400000E+00 -1.000000E+00  1.360860E-02
-3.400000E+00 -9.500000E-01  1.367459E-02
-3.400000E+00 -9.000000E-01  1.373670E-02
-3.400000E+00 -8.500000E-01  1.379471E-02
-3.400000E+00 -8.000000E-01  1.384839E-02
-3.400000E+00 -7.500000E-01  1.389742E-02
-3.400000E+00 -7.000000E-01  1.394143E-02
-3.400000E+00 -6.500000E-01  1.397997E-02
-3.400000E+00 -6.000000E-01  1.401247E-02
-3.400000E+00 -5.500000E-01  1.403825E-02
-3.400000E+00 -5.000000E-01  1.405648E-02
-3.400000E+00 -4.500000E-01  1.406616E-02
-3.400000E+00 -4.000000E-01  1.406609E-02
-3.400000E+00 -3.500000E-01  1.405484E-02
-3.400000E+00 -3.000000E-01  1.403071E-02
-3.400000E+00 -2.500000E-01  1.399172E-02
-3.400000E+00 -2.000000E-01  1.393565E-02
-3.400000E+00 -1.500000E-01  1.385995E-02
-3.400000E+00 -1.000000E-01  1.376190E-02
-3.400000E+00 -5.000000E-02  1.363866E-02
-3.400000E+00  0.000000E+00  1.348742E-02
-3.400000E+00  5.000000E-02  1.330569E-02
-3.400000E+00  1.000000E-01  1.309161E-02
-3.400000E+00  1.500000E-01  1.284438E-02
-3.400000E+00  2.000000E-01  1.256480E-02
-3.400000E+00  2.500000E-01  1.225581E-02
-3.400000E+00  3.000000E-01  1.192301E-02
-3.400000E+00  3.500000E-01  1.157499E-02
-3.400000E+00  4.000000E-01  1.122344E-02
-3.400000E+00  4.500000E-01  1.088279E-02
-3.400000E+00  5.000000E-01  1.056933E-02
-3.400000E+00  5.500000E-01  1.029986E-02
-3.400000E+00  6.000000E-01  1.008988E-02
-3.400000E+00  6.500000E-01  9.951744E-03
-3.400000E+00  7.000000E-01  9.892954E-03
-3.400000E+00  7.500000E-01  9.915094E-03
-3.400000E+00  8.000000E-01  1.001358E-02
-3.400000E+00  8.500000E-01  1.017829E-02
-3.400000E+00  9.000000E-01  1.039499E-02
-3.400000E+00  9.500000E-01  1.064711E-02
-3.400000E+00  1.000000E+00  1.091766E-02
-3.400000E+00  1.050000E+00  1.119084E-02
-3.400000E+00  1.100000E+00  1.145323E-02
-3.400000E+00  1.150000E+00  1.169441E-02
-3.400000E+00  1.200000E+00  1.190708E-02
-3.400000E+00  1.250000E+00  1.208687E-02
-3.400000E+00  1.300000E+00  1.223186E-02
-3.400000E+00  1.350000E+00  1.234207E-02
-3.400000E+00  1.400000E+00  1.241886E-02
-3.400000E+00  1.450000E+00  1.246446E-02
-3.400000E+00  1.500000E+00  1.248161E-02
-3.400000E+00  1.550000E+00  1.247319E-02
-3.400000E+00  1.600000E+00  1.244206E-02
-3.400000E+00  1.650000E+00  1.239092E-02
-3.400000E+00  1.700000E+00  1.232218E-02
-3.400000E+00  1.750000E+00  1.223803E-02
-3.400000E+00  1.800000E+00  1.214030E-02
-3.400000E+00  1.850000E+00  1.203059E-02
-3.400000E+00  1.900000E+00  1.191023E-02
-3.400000E+00  1.950000E+00  1.178033E-02
-3.400000E+00  2.000000E+00  1.164178E-02
-3.400000E+00  2.050000E+00  1.149533E-02
-3.400000E+00  2.100000E+00  1.134157E-02
-3.400000E+00  2.150000E+00  1.118099E-02
-3.400000E+00  2.200000E+00  1.101395E-02
-3.400000E+00  2.250000E+00  1.084075E-02
-3.400000E+00  2.300000E+00  1.066163E-02
-3.400000E+00  2.350000E+00  1.047676E-02
-3.400000E+00  2.400000E+00  1.028627E-02
-3.400000E+00  2.450000E+00  1.009026E-02
-3.400000E+00  2.500000E+00  9.888799E-03
-3.400000E+00  2.550000E+00  9.681948E-03
-3.400000E+00  2.600000E+00  9.469744E-03
-3.400000E+00  2.650000E+00  9.252222E-03
-3.400000E+00  2.700000E+00  9.029416E-03
-3.400000E+00  2.750000E+00  8.801365E-03
-3.400000E+00  2.800000E+00  8.568119E-03
-3.400000E+00  2.850000E+00  8.329744E-03
-3.400000E+00  2.900000E+00  8.086329E-03
-3.400000E+00  2.950000E+00  7.837992E-03
-3.400000E+00  3.000000E+00  7.584887E-03
-3.400000E+00  3.050000E+00  7.327209E-03
-3.400000E+00  3.100000E+00  7.065200E-03
-3.400000E+00  3.150000E+00  6.799156E-03
-3.400000E+00  3.200000E+00  6.529434E-03
-3.400000E+00  3.250000E+00  6.256456E-03
-3.400000E+00  3.300000E+00  5.980712E-03
-3.400000E+00  3.350000E+00  5.702766E-03
-3.400000E+00  3.400000E+00  5.423256E-03
-3.400000E+00  3.450000E+00  5.142895E-03
-3.400000E+00  3.500000E+00  4.862471E-03
-3.400000E+00  3.550000E+00  4.582839E-03
-3.400000E+00  3.600000E+00  4.304920E-03
-3.400000E+00  3.650000E+00  4.029686E-03
-3.400000E+00  3.700000E+00  3.758155E-03
-3.400000E+00  3.750000E+00  3.491373E-03
-3.400000E+00  3.800000E+00  3.230399E-03
-3.400000E+00  3.850000E+00  2.976283E-03
-3.400000E+00  3.900000E+00  2.730053E-03
-3.400000E+00  3.950000E+00  2.492689E-03
-3.400000E+00  4.000000E+00  2.265102E-03
-3.400000E+00  4.050000E+00  2.048116E-03
-3.400000E+00  4.100000E+00  1.842447E-03
-3.400000E+00  4.150000E+00  1.648688E-03
-3.400000E+00  4.200000E+00  1.467295E-03
-3.400000E+00  4.250000E+00  1.298578E-03
-3.400000E+00  4.300000E+00  1.142692E-03
-3.400000E+00  4.350000E+00  9.996436E-04
-3.400000E+00  4.400000E+00  8.692880E-04
-3.400000E+00  4.450000E+00  7.513408E-04
-3.400000E+00  4.500000E+00  6.453894E-04
-3.400000E+00  4.550000E+00  5.509084E-04
-3.400000E+00  4.600000E+00  4.672781E-04
-3.400000E+00  4.650000E+00  3.938039E-04
-3.400000E+00  4.700000E+00  3.297367E-04
-3.400000E+00  4.750000E+00  2.742936E-04
-3.400000E+00  4.800000E+00  2.266770E-04
-3.400000E+00  4.850000E+00  1.860922E-04
-3.400000E+00  4.900000E+00  1.517634E-04
-3.400000E+00  4.950000E+00  1.229466E-04
-3.400000E+00  5.000000E+00  9.893987E-05
-3.400000E+00  5.050000E+00  7.909133E-05
-3.400000E+00  5.100000E+00  6.280422E-05
-3.400000E+00  5.150000E+00  4.953957E-05
-3.400000E+00  5.200000E+00  3.881697E-05
-3.400000E+00  5.250000E+00  3.021344E-05
-3.400000E+00  5.300000E+00  2.336097E-05
-3.400000E+00  5.350000E+00  1.794302E-05
-3.400000E+00  5.400000E+00  1.369031E-05
-3.400000E+00  5.450000E+00  1.037622E-05
-3.400000E+00  5.500000E+00  7.811942E-06
-3.400000E+00  5.550000E+00  5.841817E-06
-3.400000E+00  5.600000E+00  4.338720E-06
-3.400000E+00  5.650000E+00  3.199835E-06
-3.400000E+00  5.700000E+00  2.342777E-06
-3.400000E+00  5.750000E+00  1.702134E-06
-3.400000E+00  5.800000E+00  1.226433E-06
-3.400000E+00  5.850000E+00  8.755263E-07
-3.400000E+00  5.900000E+00  6.183676E-07
-3.400000E+00  5.950000E+00  4.311550E-07
-3.400000E+00  6.000000E+00  2.957952E-07
-3.400000E+00  6.050000E+00  1.986520E-07
-3.400000E+00  6.100000E+00  1.295404E-07
-3.400000E+00  6.150000E+00  8.092739E-08
-3.400000E+00  6.200000E+00  4.730696E-08
-3.400000E+00  6.250000E+00  2.472076E-08
-3.400000E+00  6.300000E+00  1.040014E-08
-3.400000E+00  6.350000E+00  2.512306E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  9.190787E-10
-3.350000E+00 -6.300000E+00  3.827714E-09
-3.350000E+00 -6.250000E+00  9.187636E-09
-3.350000E+00 -6.200000E+00  1.781575E-08
-3.350000E+00 -6.150000E+00  3.097859E-08
-3.350000E+00 -6.100000E+00  5.054164E-08
-3.350000E+00 -6.050000E+00  7.918445E-08
-3.350000E+00 -6.000000E+00  1.206980E-07
-3.350000E+00 -5.950000E+00  1.803862E-07
-3.350000E+00 -5.900000E+00  2.655997E-07
-3.350000E+00 -5.850000E+00  3.864358E-07
-3.350000E+00 -5.800000E+00  5.566450E-07
-3.350000E+00 -5.750000E+00  7.947913E-07
-3.350000E+00 -5.700000E+00  1.125720E-06
-3.350000E+00 -5.650000E+00  1.582389E-06
-3.350000E+00 -5.600000E+00  2.208127E-06
-3.350000E+00 -5.550000E+00  3.059374E-06
-3.350000E+00 -5.500000E+00  4.208964E-06
-3.350000E+00 -5.450000E+00  5.749989E-06
-3.350000E+00 -5.400000E+00  7.800275E-06
-3.350000E+00 -5.350000E+00  1.050746E-05
-3.350000E+00 -5.300000E+00  1.405462E-05
-3.350000E+00 -5.250000E+00  1.866642E-05
-3.350000E+00 -5.200000E+00  2.461549E-05
-3.350000E+00 -5.150000E+00  3.222899E-05
-3.350000E+00 -5.100000E+00  4.189492E-05
-3.350000E+00 -5.050000E+00  5.406787E-05
-3.350000E+00 -5.000000E+00  6.927372E-05
-3.350000E+00 -4.950000E+00  8.811280E-05
-3.350000E+00 -4.900000E+00  1.112610E-04
-3.350000E+00 -4.850000E+00  1.394680E-04
-3.350000E+00 -4.800000E+00  1.735528E-04
-3.350000E+00 -4.750000E+00  2.143949E-04
-3.350000E+00 -4.700000E+00  2.629224E-04
-3.350000E+00 -4.650000E+00  3.200953E-04
-3.350000E+00 -4.600000E+00  3.868854E-04
-3.350000E+00 -4.550000E+00  4.642526E-04
-3.350000E+00 -4.500000E+00  5.531184E-04
-3.350000E+00 -4.450000E+00  6.543378E-04
-3.350000E+00 -4.400000E+00  7.686702E-04
-3.350000E+00 -4.350000E+00  8.967519E-04
-3.350000E+00 -4.300000E+00  1.039070E-03
-3.350000E+00 -4.250000E+00  1.195942E-03
-3.350000E+00 -4.200000E+00  1.367497E-03
-3.350000E+00 -4.150000E+00  1.553666E-03
-3.350000E+00 -4.100000E+00  1.754178E-03
-3.350000E+00 -4.050000E+00  1.968564E-03
-3.350000E+00 -4.000000E+00  2.196164E-03
-3.350000E+00 -3.950000E+00  2.436148E-03
-3.350000E+00 -3.900000E+00  2.687532E-03
-3.350000E+00 -3.850000E+00  2.949209E-03
-3.350000E+00 -3.800000E+00  3.219972E-03
-3.350000E+00 -3.750000E+00  3.498550E-03
-3.350000E+00 -3.700000E+00  3.783631E-03
-3.350000E+00 -3.650000E+00  4.073898E-03
-3.350000E+00 -3.600000E+00  4.368046E-03
-3.350000E+00 -3.550000E+00  4.664814E-03
-3.350000E+00 -3.500000E+00  4.962997E-03
-3.350000E+00 -3.450000E+00  5.261466E-03
-3.350000E+00 -3.400000E+00  5.559177E-03
-3.350000E+00 -3.350000E+00  5.855179E-03
-3.350000E+00 -3.300000E+00  6.148617E-03
-3.350000E+00 -3.250000E+00  6.438733E-03
-3.350000E+00 -3.200000E+00  6.724867E-03
-3.350000E+00 -3.150000E+00  7.006450E-03
-3.350000E+00 -3.100000E+00  7.282999E-03
-3.350000E+00 -3.050000E+00  7.554113E-03
-3.350000E+00 -3.000000E+00  7.819462E-03
-3.350000E+00 -2.950000E+00  8.078784E-03
-3.350000E+00 -2.900000E+00  8.331873E-03
-3.350000E+00 -2.850000E+00  8.578579E-03
-3.350000E+00 -2.800000E+00  8.818793E-03
-3.350000E+00 -2.750000E+00  9.052449E-03
-3.350000E+00 -2.700000E+00  9.279512E-03
-3.350000E+00 -2.650000E+00  9.499979E-03
-3.350000E+00 -2.600000E+00  9.713872E-03
-3.350000E+00 -2.550000E+00  9.921238E-03
-3.350000E+00 -2.500000E+00  1.012214E-02
-3.350000E+00 -2.450000E+00  1.031667E-02
-3.350000E+00 -2.400000E+00  1.050492E-02
-3.350000E+00 -2.350000E+00  1.068701E-02
-3.350000E+00 -2.300000E+00  1.086308E-02
-3.350000E+00 -2.250000E+00  1.103326E-02
-3.350000E+00 -2.200000E+00  1.119771E-02
-3.350000E+00 -2.150000E+00  1.135661E-02
-3.350000E+00 -2.100000E+00  1.151012E-02
-3.350000E+00 -2.050000E+00  1.165843E-02
-3.350000E+00 -2.000000E+00  1.180173E-02
-3.350000E+00 -1.950000E+00  1.194020E-02
-3.350000E+00 -1.900000E+00  1.207404E-02
-3.350000E+00 -1.850000E+00  1.220342E-02
-3.350000E+00 -1.800000E+00  1.232854E-02
-3.350000E+00 -1.750000E+00  1.244954E-02
-3.350000E+00 -1.700000E+00  1.256661E-02
-3.350000E+00 -1.650000E+00  1.267987E-02
-3.350000E+00 -1.600000E+00  1.278946E-02
-3.350000E+00 -1.550000E+00  1.289548E-02
-3.350000E+00 -1.500000E+00  1.299805E-02
-3.350000E+00 -1.450000E+00  1.309722E-02
-3.350000E+00 -1.400000E+00  1.319306E-02
-3.350000E+00 -1.350000E+00  1.328559E-02
-3.350000E+00 -1.300000E+00  1.337485E-02
-3.350000E+00 -1.250000E+00  1.346081E-02
-3.350000E+00 -1.200000E+00  1.354347E-02
-3.350000E+00 -1.150000E+00  1.362277E-02
-3.350000E+00 -1.100000E+00  1.369864E-02
-3.350000E+00 -1.050000E+00  1.377099E-02
-3.350000E+00 -1.000000E+00  1.383971E-02
-3.350000E+00 -9.500000E-01  1.390463E-02
-3.350000E+00 -9.000000E-01  1.396557E-02
-3.350000E+00 -8.500000E-01  1.402230E-02
-3.350000E+00 -8.000000E-01  1.407453E-02
-3.350000E+00 -7.500000E-01  1.412191E-02
-3.350000E+00 -7.000000E-01  1.416402E-02
-3.350000E+00 -6.500000E-01  1.420032E-02
-3.350000E+00 -6.000000E-01  1.423017E-02
-3.350000E+00 -5.500000E-01  1.425278E-02
-3.350000E+00 -5.000000E-01  1.426720E-02
-3.350000E+00 -4.500000E-01  1.427223E-02
-3.350000E+00 -4.000000E-01  1.426646E-02
-3.350000E+00 -3.500000E-01  1.424817E-02
-3.350000E+00 -3.000000E-01  1.421532E-02
-3.350000E+00 -2.500000E-01  1.416550E-02
-3.350000E+00 -2.000000E-01  1.409593E-02
-3.350000E+00 -1.500000E-01  1.400345E-02
-3.350000E+00 -1.000000E-01  1.388455E-02
-3.350000E+00 -5.000000E-02  1.373554E-02
-3.350000E+00  0.000000E+00  1.355264E-02
-3.350000E+00  5.000000E-02  1.333236E-02
-3.350000E+00  1.000000E-01  1.307187E-02
-3.350000E+00  1.500000E-01  1.276960E-02
-3.350000E+00  2.000000E-01  1.242588E-02
-3.350000E+00  2.500000E-01  1.204376E-02
-3.350000E+00  3.000000E-01  1.162970E-02
-3.350000E+00  3.500000E-01  1.119420E-02
-3.350000E+00  4.000000E-01  1.075200E-02
-3.350000E+00  4.500000E-01  1.032175E-02
-3.350000E+00  5.000000E-01  9.924890E-03
-3.350000E+00  5.500000E-01  9.583866E-03
-3.350000E+00  6.000000E-01  9.319667E-03
-3.350000E+00  6.500000E-01  9.149161E-03
-3.350000E+00  7.000000E-01  9.082705E-03
-3.350000E+00  7.500000E-01  9.122575E-03
-3.350000E+00  8.000000E-01  9.262597E-03
-3.350000E+00  8.500000E-01  9.489067E-03
-3.350000E+00  9.000000E-01  9.782739E-03
-3.350000E+00  9.500000E-01  1.012142E-02
-3.350000E+00  1.000000E+00  1.048259E-02
-3.350000E+00  1.050000E+00  1.084565E-02
-3.350000E+00  1.100000E+00  1.119342E-02
-3.350000E+00  1.150000E+00  1.151289E-02
-3.350000E+00  1.200000E+00  1.179530E-02
-3.350000E+00  1.250000E+00  1.203574E-02
-3.350000E+00  1.300000E+00  1.223246E-02
-3.350000E+00  1.350000E+00  1.238607E-02
-3.350000E+00  1.400000E+00  1.249883E-02
-3.350000E+00  1.450000E+00  1.257396E-02
-3.350000E+00  1.500000E+00  1.261519E-02
-3.350000E+00  1.550000E+00  1.262634E-02
-3.350000E+00  1.600000E+00  1.261111E-02
-3.350000E+00  1.650000E+00  1.257289E-02
-3.350000E+00  1.700000E+00  1.251474E-02
-3.350000E+00  1.750000E+00  1.243931E-02
-3.350000E+00  1.800000E+00  1.234886E-02
-3.350000E+00  1.850000E+00  1.224531E-02
-3.350000E+00  1.900000E+00  1.213025E-02
-3.350000E+00  1.950000E+00  1.200500E-02
-3.350000E+00  2.000000E+00  1.187061E-02
-3.350000E+00  2.050000E+00  1.172796E-02
-3.350000E+00  2.100000E+00  1.157775E-02
-3.350000E+00  2.150000E+00  1.142051E-02
-3.350000E+00  2.200000E+00  1.125671E-02
-3.350000E+00  2.250000E+00  1.108667E-02
-3.350000E+00  2.300000E+00  1.091066E-02
-3.350000E+00  2.350000E+00  1.072888E-02
-3.350000E+00  2.400000E+00  1.054149E-02
-3.350000E+00  2.450000E+00  1.034859E-02
-3.350000E+00  2.500000E+00  1.015027E-02
-3.350000E+00  2.550000E+00  9.946565E-03
-3.350000E+00  2.600000E+00  9.737525E-03
-3.350000E+00  2.650000E+00  9.523171E-03
-3.350000E+00  2.700000E+00  9.303521E-03
-3.350000E+00  2.750000E+00  9.078595E-03
-3.350000E+00  2.800000E+00  8.848416E-03
-3.350000E+00  2.850000E+00  8.613022E-03
-3.350000E+00  2.900000E+00  8.372466E-03
-3.350000E+00  2.950000E+00  8.126824E-03
-3.350000E+00  3.000000E+00  7.876205E-03
-3.350000E+00  3.050000E+00  7.620753E-03
-3.350000E+00  3.100000E+00  7.360654E-03
-3.350000E+00  3.150000E+00  7.096146E-03
-3.350000E+00  3.200000E+00  6.827522E-03
-3.350000E+00  3.250000E+00  6.555137E-03
-3.350000E+00  3.300000E+00  6.279415E-03
-3.350000E+00  3.350000E+00  6.000853E-03
-3.350000E+00  3.400000E+00  5.720023E-03
-3.350000E+00  3.450000E+00  5.437575E-03
-3.350000E+00  3.500000E+00  5.154240E-03
-3.350000E+00  3.550000E+00  4.870823E-03
-3.350000E+00  3.600000E+00  4.588205E-03
-3.350000E+00  3.650000E+00  4.307331E-03
-3.350000E+00  3.700000E+00  4.029205E-03
-3.350000E+00  3.750000E+00  3.754874E-03
-3.350000E+00  3.800000E+00  3.485418E-03
-3.350000E+00  3.850000E+00  3.221926E-03
-3.350000E+00  3.900000E+00  2.965483E-03
-3.350000E+00  3.950000E+00  2.717146E-03
-3.350000E+00  4.000000E+00  2.477921E-03
-3.350000E+00  4.050000E+00  2.248742E-03
-3.350000E+00  4.100000E+00  2.030449E-03
-3.350000E+00  4.150000E+00  1.823771E-03
-3.350000E+00  4.200000E+00  1.629305E-03
-3.350000E+00  4.250000E+00  1.447503E-03
-3.350000E+00  4.300000E+00  1.278666E-03
-3.350000E+00  4.350000E+00  1.122933E-03
-3.350000E+00  4.400000E+00  9.802876E-04
-3.350000E+00  4.450000E+00  8.505580E-04
-3.350000E+00  4.500000E+00  7.334283E-04
-3.350000E+00  4.550000E+00  6.284517E-04
-3.350000E+00  4.600000E+00  5.350675E-04
-3.350000E+00  4.650000E+00  4.526206E-04
-3.350000E+00  4.700000E+00  3.803822E-04
-3.350000E+00  4.750000E+00  3.175717E-04
-3.350000E+00  4.800000E+00  2.633776E-04
-3.350000E+00  4.850000E+00  2.169775E-04
-3.350000E+00  4.900000E+00  1.775567E-04
-3.350000E+00  4.950000E+00  1.443232E-04
-3.350000E+00  5.000000E+00  1.165215E-04
-3.350000E+00  5.050000E+00  9.344217E-05
-3.350000E+00  5.100000E+00  7.442958E-05
-3.350000E+00  5.150000E+00  5.888634E-05
-3.350000E+00  5.200000E+00  4.627558E-05
-3.350000E+00  5.250000E+00  3.612103E-05
-3.350000E+00  5.300000E+00  2.800541E-05
-3.350000E+00  5.350000E+00  2.156744E-05
-3.350000E+00  5.400000E+00  1.649791E-05
-3.350000E+00  5.450000E+00  1.253507E-05
-3.350000E+00  5.500000E+00  9.459704E-06
-3.350000E+00  5.550000E+00  7.090143E-06
-3.350000E+00  5.600000E+00  5.277318E-06
-3.350000E+00  5.650000E+00  3.900120E-06
-3.350000E+00  5.700000E+00  2.861093E-06
-3.350000E+00  5.750000E+00  2.082546E-06
-3.350000E+00  5.800000E+00  1.503111E-06
-3.350000E+00  5.850000E+00  1.074745E-06
-3.350000E+00  5.900000E+00  7.601732E-07
-3.350000E+00  5.950000E+00  5.307205E-07
-3.350000E+00  6.000000E+00  3.645230E-07
-3.350000E+00  6.050000E+00  2.450539E-07
-3.350000E+00  6.100000E+00  1.599346E-07
-3.350000E+00  6.150000E+00  9.998508E-08
-3.350000E+00  6.200000E+00  5.847958E-08
-3.350000E+00  6.250000E+00  3.057181E-08
-3.350000E+00  6.300000E+00  1.286540E-08
-3.350000E+00  6.350000E+00  3.108350E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.118293E-09
-3.300000E+00 -6.300000E+00  4.656555E-09
-3.300000E+00 -6.250000E+00  1.117368E-08
-3.300000E+00 -6.200000E+00  2.165735E-08
-3.300000E+00 -6.150000E+00  3.763657E-08
-3.300000E+00 -6.100000E+00  6.135937E-08
-3.300000E+00 -6.050000E+00  9.604841E-08
-3.300000E+00 -6.000000E+00  1.462532E-07
-3.300000E+00 -5.950000E+00  2.183245E-07
-3.300000E+00 -5.900000E+00  3.210426E-07
-3.300000E+00 -5.850000E+00  4.664382E-07
-3.300000E+00 -5.800000E+00  6.708519E-07
-3.300000E+00 -5.750000E+00  9.562842E-07
-3.300000E+00 -5.700000E+00  1.352095E-06
-3.300000E+00 -5.650000E+00  1.897115E-06
-3.300000E+00 -5.600000E+00  2.642231E-06
-3.300000E+00 -5.550000E+00  3.653511E-06
-3.300000E+00 -5.500000E+00  5.015919E-06
-3.300000E+00 -5.450000E+00  6.837652E-06
-3.300000E+00 -5.400000E+00  9.255128E-06
-3.300000E+00 -5.350000E+00  1.243858E-05
-3.300000E+00 -5.300000E+00  1.659821E-05
-3.300000E+00 -5.250000E+00  2.199076E-05
-3.300000E+00 -5.200000E+00  2.892630E-05
-3.300000E+00 -5.150000E+00  3.777496E-05
-3.300000E+00 -5.100000E+00  4.897330E-05
-3.300000E+00 -5.050000E+00  6.302972E-05
-3.300000E+00 -5.000000E+00  8.052862E-05
-3.300000E+00 -4.950000E+00  1.021325E-04
-3.300000E+00 -4.900000E+00  1.285817E-04
-3.300000E+00 -4.850000E+00  1.606907E-04
-3.300000E+00 -4.800000E+00  1.993413E-04
-3.300000E+00 -4.750000E+00  2.454710E-04
-3.300000E+00 -4.700000E+00  3.000582E-04
-3.300000E+00 -4.650000E+00  3.641022E-04
-3.300000E+00 -4.600000E+00  4.386002E-04
-3.300000E+00 -4.550000E+00  5.245201E-04
-3.300000E+00 -4.500000E+00  6.227719E-04
-3.300000E+00 -4.450000E+00  7.341778E-04
-3.300000E+00 -4.400000E+00  8.594421E-04
-3.300000E+00 -4.350000E+00  9.991233E-04
-3.300000E+00 -4.300000E+00  1.153610E-03
-3.300000E+00 -4.250000E+00  1.323102E-03
-3.300000E+00 -4.200000E+00  1.507594E-03
-3.300000E+00 -4.150000E+00  1.706875E-03
-3.300000E+00 -4.100000E+00  1.920520E-03
-3.300000E+00 -4.050000E+00  2.147909E-03
-3.300000E+00 -4.000000E+00  2.388234E-03
-3.300000E+00 -3.950000E+00  2.640522E-03
-3.300000E+00 -3.900000E+00  2.903664E-03
-3.300000E+00 -3.850000E+00  3.176439E-03
-3.300000E+00 -3.800000E+00  3.457551E-03
-3.300000E+00 -3.750000E+00  3.745656E-03
-3.300000E+00 -3.700000E+00  4.039392E-03
-3.300000E+00 -3.650000E+00  4.337410E-03
-3.300000E+00 -3.600000E+00  4.638399E-03
-3.300000E+00 -3.550000E+00  4.941104E-03
-3.300000E+00 -3.500000E+00  5.244344E-03
-3.300000E+00 -3.450000E+00  5.547027E-03
-3.300000E+00 -3.400000E+00  5.848154E-03
-3.300000E+00 -3.350000E+00  6.146830E-03
-3.300000E+00 -3.300000E+00  6.442258E-03
-3.300000E+00 -3.250000E+00  6.733744E-03
-3.300000E+00 -3.200000E+00  7.020690E-03
-3.300000E+00 -3.150000E+00  7.302586E-03
-3.300000E+00 -3.100000E+00  7.579011E-03
-3.300000E+00 -3.050000E+00  7.849617E-03
-3.300000E+00 -3.000000E+00  8.114126E-03
-3.300000E+00 -2.950000E+00  8.372322E-03
-3.300000E+00 -2.900000E+00  8.624041E-03
-3.300000E+00 -2.850000E+00  8.869167E-03
-3.300000E+00 -2.800000E+00  9.107624E-03
-3.300000E+00 -2.750000E+00  9.339372E-03
-3.300000E+00 -2.700000E+00  9.564399E-03
-3.300000E+00 -2.650000E+00  9.782722E-03
-3.300000E+00 -2.600000E+00  9.994378E-03
-3.300000E+00 -2.550000E+00  1.019943E-02
-3.300000E+00 -2.500000E+00  1.039795E-02
-3.300000E+00 -2.450000E+00  1.059004E-02
-3.300000E+00 -2.400000E+00  1.077581E-02
-3.300000E+00 -2.350000E+00  1.095539E-02
-3.300000E+00 -2.300000E+00  1.112892E-02
-3.300000E+00 -2.250000E+00  1.129656E-02
-3.300000E+00 -2.200000E+00  1.145848E-02
-3.300000E+00 -2.150000E+00  1.161486E-02
-3.300000E+00 -2.100000E+00  1.176589E-02
-3.300000E+00 -2.050000E+00  1.191177E-02
-3.300000E+00 -2.000000E+00  1.205270E-02
-3.300000E+00 -1.950000E+00  1.218889E-02
-3.300000E+00 -1.900000E+00  1.232054E-02
-3.300000E+00 -1.850000E+00  1.244785E-02
-3.300000E+00 -1.800000E+00  1.257100E-02
-3.300000E+00 -1.750000E+00  1.269019E-02
-3.300000E+00 -1.700000E+00  1.280556E-02
-3.300000E+00 -1.650000E+00  1.291727E-02
-3.300000E+00 -1.600000E+00  1.302544E-02
-3.300000E+00 -1.550000E+00  1.313019E-02
-3.300000E+00 -1.500000E+00  1.323159E-02
-3.300000E+00 -1.450000E+00  1.332971E-02
-3.300000E+00 -1.400000E+00  1.342460E-02
-3.300000E+00 -1.350000E+00  1.351627E-02
-3.300000E+00 -1.300000E+00  1.360472E-02
-3.300000E+00 -1.250000E+00  1.368994E-02
-3.300000E+00 -1.200000E+00  1.377188E-02
-3.300000E+00 -1.150000E+00  1.385047E-02
-3.300000E+00 -1.100000E+00  1.392563E-02
-3.300000E+00 -1.050000E+00  1.399723E-02
-3.300000E+00 -1.000000E+00  1.406515E-02
-3.300000E+00 -9.500000E-01  1.412920E-02
-3.300000E+00 -9.000000E-01  1.418917E-02
-3.300000E+00 -8.500000E-01  1.424478E-02
-3.300000E+00 -8.000000E-01  1.429573E-02
-3.300000E+00 -7.500000E-01  1.434161E-02
-3.300000E+00 -7.000000E-01  1.438194E-02
-3.300000E+00 -6.500000E-01  1.441612E-02
-3.300000E+00 -6.000000E-01  1.444343E-02
-3.300000E+00 -5.500000E-01  1.446296E-02
-3.300000E+00 -5.000000E-01  1.447360E-02
-3.300000E+00 -4.500000E-01  1.447400E-02
-3.300000E+00 -4.000000E-01  1.446248E-02
-3.300000E+00 -3.500000E-01  1.443703E-02
-3.300000E+00 -3.000000E-01  1.439522E-02
-3.300000E+00 -2.500000E-01  1.433416E-02
-3.300000E+00 -2.000000E-01  1.425047E-02
-3.300000E+00 -1.500000E-01  1.414025E-02
-3.300000E+00 -1.000000E-01  1.399911E-02
-3.300000E+00 -5.000000E-02  1.382233E-02
-3.300000E+00  0.000000E+00  1.360496E-02
-3.300000E+00  5.000000E-02  1.334229E-02
-3.300000E+00  1.000000E-01  1.303024E-02
-3.300000E+00  1.500000E-01  1.266614E-02
-3.300000E+00  2.000000E-01  1.224959E-02
-3.300000E+00  2.500000E-01  1.178350E-02
-3.300000E+00  3.000000E-01  1.127516E-02
-3.300000E+00  3.500000E-01  1.073712E-02
-3.300000E+00  4.000000E-01  1.018762E-02
-3.300000E+00  4.500000E-01  9.650316E-03
-3.300000E+00  5.000000E-01  9.152991E-03
-3.300000E+00  5.500000E-01  8.725143E-03
-3.300000E+00  6.000000E-01  8.394707E-03
-3.300000E+00  6.500000E-01  8.184361E-03
-3.300000E+00  7.000000E-01  8.108160E-03
-3.300000E+00  7.500000E-01  8.169300E-03
-3.300000E+00  8.000000E-01  8.359577E-03
-3.300000E+00  8.500000E-01  8.660686E-03
-3.300000E+00  9.000000E-01  9.047022E-03
-3.300000E+00  9.500000E-01  9.489289E-03
-3.300000E+00  1.000000E+00  9.958126E-03
-3.300000E+00  1.050000E+00  1.042707E-02
-3.300000E+00  1.100000E+00  1.087448E-02
-3.300000E+00  1.150000E+00  1.128444E-02
-3.300000E+00  1.200000E+00  1.164664E-02
-3.300000E+00  1.250000E+00  1.195577E-02
-3.300000E+00  1.300000E+00  1.221046E-02
-3.300000E+00  1.350000E+00  1.241223E-02
-3.300000E+00  1.400000E+00  1.256449E-02
-3.300000E+00  1.450000E+00  1.267175E-02
-3.300000E+00  1.500000E+00  1.273892E-02
-3.300000E+00  1.550000E+00  1.277096E-02
-3.300000E+00  1.600000E+00  1.277253E-02
-3.300000E+00  1.650000E+00  1.274787E-02
-3.300000E+00  1.700000E+00  1.270071E-02
-3.300000E+00  1.750000E+00  1.263427E-02
-3.300000E+00  1.800000E+00  1.255126E-02
-3.300000E+00  1.850000E+00  1.245396E-02
-3.300000E+00  1.900000E+00  1.234424E-02
-3.300000E+00  1.950000E+00  1.222363E-02
-3.300000E+00  2.000000E+00  1.209338E-02
-3.300000E+00  2.050000E+00  1.195449E-02
-3.300000E+00  2.100000E+00  1.180776E-02
-3.300000E+00  2.150000E+00  1.165383E-02
-3.300000E+00  2.200000E+00  1.149319E-02
-3.300000E+00  2.250000E+00  1.132624E-02
-3.300000E+00  2.300000E+00  1.115328E-02
-3.300000E+00  2.350000E+00  1.097454E-02
-3.300000E+00  2.400000E+00  1.079019E-02
-3.300000E+00  2.450000E+00  1.060035E-02
-3.300000E+00  2.500000E+00  1.040512E-02
-3.300000E+00  2.550000E+00  1.020454E-02
-3.300000E+00  2.600000E+00  9.998657E-03
-3.300000E+00  2.650000E+00  9.787479E-03
-3.300000E+00  2.700000E+00  9.571017E-03
-3.300000E+00  2.750000E+00  9.349272E-03
-3.300000E+00  2.800000E+00  9.122249E-03
-3.300000E+00  2.850000E+00  8.889956E-03
-3.300000E+00  2.900000E+00  8.652417E-03
-3.300000E+00  2.950000E+00  8.409671E-03
-3.300000E+00  3.000000E+00  8.161785E-03
-3.300000E+00  3.050000E+00  7.908856E-03
-3.300000E+00  3.100000E+00  7.651019E-03
-3.300000E+00  3.150000E+00  7.388454E-03
-3.300000E+00  3.200000E+00  7.121395E-03
-3.300000E+00  3.250000E+00  6.850132E-03
-3.300000E+00  3.300000E+00  6.575024E-03
-3.300000E+00  3.350000E+00  6.296497E-03
-3.300000E+00  3.400000E+00  6.015055E-03
-3.300000E+00  3.450000E+00  5.731284E-03
-3.300000E+00  3.500000E+00  5.445849E-03
-3.300000E+00  3.550000E+00  5.159499E-03
-3.300000E+00  3.600000E+00  4.873064E-03
-3.300000E+00  3.650000E+00  4.587450E-03
-3.300000E+00  3.700000E+00  4.303633E-03
-3.300000E+00  3.750000E+00  4.022648E-03
-3.300000E+00  3.800000E+00  3.745578E-03
-3.300000E+00  3.850000E+00  3.473534E-03
-3.300000E+00  3.900000E+00  3.207644E-03
-3.300000E+00  3.950000E+00  2.949023E-03
-3.300000E+00  4.000000E+00  2.698758E-03
-3.300000E+00  4.050000E+00  2.457881E-03
-3.300000E+00  4.100000E+00  2.227349E-03
-3.300000E+00  4.150000E+00  2.008015E-03
-3.300000E+00  4.200000E+00  1.800617E-03
-3.300000E+00  4.250000E+00  1.605750E-03
-3.300000E+00  4.300000E+00  1.423861E-03
-3.300000E+00  4.350000E+00  1.255235E-03
-3.300000E+00  4.400000E+00  1.099991E-03
-3.300000E+00  4.450000E+00  9.580822E-04
-3.300000E+00  4.500000E+00  8.293056E-04
-3.300000E+00  4.550000E+00  7.133086E-04
-3.300000E+00  4.600000E+00  6.096063E-04
-3.300000E+00  4.650000E+00  5.175989E-04
-3.300000E+00  4.700000E+00  4.365931E-04
-3.300000E+00  4.750000E+00  3.658243E-04
-3.300000E+00  4.800000E+00  3.044788E-04
-3.300000E+00  4.850000E+00  2.517167E-04
-3.300000E+00  4.900000E+00  2.066913E-04
-3.300000E+00  4.950000E+00  1.685686E-04
-3.300000E+00  5.000000E+00  1.365425E-04
-3.300000E+00  5.050000E+00  1.098476E-04
-3.300000E+00  5.100000E+00  8.776929E-05
-3.300000E+00  5.150000E+00  6.965045E-05
-3.300000E+00  5.200000E+00  5.489537E-05
-3.300000E+00  5.250000E+00  4.297146E-05
-3.300000E+00  5.300000E+00  3.340867E-05
-3.300000E+00  5.350000E+00  2.579728E-05
-3.300000E+00  5.400000E+00  1.978436E-05
-3.300000E+00  5.450000E+00  1.506944E-05
-3.300000E+00  5.500000E+00  1.139944E-05
-3.300000E+00  5.550000E+00  8.563548E-06
-3.300000E+00  5.600000E+00  6.387934E-06
-3.300000E+00  5.650000E+00  4.730721E-06
-3.300000E+00  5.700000E+00  3.477245E-06
-3.300000E+00  5.750000E+00  2.535718E-06
-3.300000E+00  5.800000E+00  1.833355E-06
-3.300000E+00  5.850000E+00  1.312967E-06
-3.300000E+00  5.900000E+00  9.300222E-07
-3.300000E+00  5.950000E+00  6.501548E-07
-3.300000E+00  6.000000E+00  4.470757E-07
-3.300000E+00  6.050000E+00  3.008547E-07
-3.300000E+00  6.100000E+00  1.965214E-07
-3.300000E+00  6.150000E+00  1.229447E-07
-3.300000E+00  6.200000E+00  7.194863E-08
-3.300000E+00  6.250000E+00  3.762905E-08
-3.300000E+00  6.300000E+00  1.583992E-08
-3.300000E+00  6.350000E+00  3.827673E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.355095E-09
-3.250000E+00 -6.300000E+00  5.641567E-09
-3.250000E+00 -6.250000E+00  1.353309E-08
-3.250000E+00 -6.200000E+00  2.621879E-08
-3.250000E+00 -6.150000E+00  4.553676E-08
-3.250000E+00 -6.100000E+00  7.418465E-08
-3.250000E+00 -6.050000E+00  1.160219E-07
-3.250000E+00 -6.000000E+00  1.764852E-07
-3.250000E+00 -5.950000E+00  2.631463E-07
-3.250000E+00 -5.900000E+00  3.864483E-07
-3.250000E+00 -5.850000E+00  5.606640E-07
-3.250000E+00 -5.800000E+00  8.051280E-07
-3.250000E+00 -5.750000E+00  1.145799E-06
-3.250000E+00 -5.700000E+00  1.617221E-06
-3.250000E+00 -5.650000E+00  2.264938E-06
-3.250000E+00 -5.600000E+00  3.148447E-06
-3.250000E+00 -5.550000E+00  4.344737E-06
-3.250000E+00 -5.500000E+00  5.952464E-06
-3.250000E+00 -5.450000E+00  8.096795E-06
-3.250000E+00 -5.400000E+00  1.093493E-05
-3.250000E+00 -5.350000E+00  1.466220E-05
-3.250000E+00 -5.300000E+00  1.951876E-05
-3.250000E+00 -5.250000E+00  2.579655E-05
-3.250000E+00 -5.200000E+00  3.384638E-05
-3.250000E+00 -5.150000E+00  4.408481E-05
-3.250000E+00 -5.100000E+00  5.700030E-05
-3.250000E+00 -5.050000E+00  7.315827E-05
-3.250000E+00 -5.000000E+00  9.320431E-05
-3.250000E+00 -4.950000E+00  1.178651E-04
-3.250000E+00 -4.900000E+00  1.479463E-04
-3.250000E+00 -4.850000E+00  1.843268E-04
-3.250000E+00 -4.800000E+00  2.279489E-04
-3.250000E+00 -4.750000E+00  2.798044E-04
-3.250000E+00 -4.700000E+00  3.409158E-04
-3.250000E+00 -4.650000E+00  4.123135E-04
-3.250000E+00 -4.600000E+00  4.950092E-04
-3.250000E+00 -4.550000E+00  5.899668E-04
-3.250000E+00 -4.500000E+00  6.980705E-04
-3.250000E+00 -4.450000E+00  8.200945E-04
-3.250000E+00 -4.400000E+00  9.566718E-04
-3.250000E+00 -4.350000E+00  1.108268E-03
-3.250000E+00 -4.300000E+00  1.275159E-03
-3.250000E+00 -4.250000E+00  1.457412E-03
-3.250000E+00 -4.200000E+00  1.654882E-03
-3.250000E+00 -4.150000E+00  1.867203E-03
-3.250000E+00 -4.100000E+00  2.093798E-03
-3.250000E+00 -4.050000E+00  2.333892E-03
-3.250000E+00 -4.000000E+00  2.586534E-03
-3.250000E+00 -3.950000E+00  2.850617E-03
-3.250000E+00 -3.900000E+00  3.124916E-03
-3.250000E+00 -3.850000E+00  3.408112E-03
-3.250000E+00 -3.800000E+00  3.698831E-03
-3.250000E+00 -3.750000E+00  3.995673E-03
-3.250000E+00 -3.700000E+00  4.297244E-03
-3.250000E+00 -3.650000E+00  4.602181E-03
-3.250000E+00 -3.600000E+00  4.909177E-03
-3.250000E+00 -3.550000E+00  5.216998E-03
-3.250000E+00 -3.500000E+00  5.524502E-03
-3.250000E+00 -3.450000E+00  5.830639E-03
-3.250000E+00 -3.400000E+00  6.134469E-03
-3.250000E+00 -3.350000E+00  6.435154E-03
-3.250000E+00 -3.300000E+00  6.731962E-03
-3.250000E+00 -3.250000E+00  7.024262E-03
-3.250000E+00 -3.200000E+00  7.311518E-03
-3.250000E+00 -3.150000E+00  7.593283E-03
-3.250000E+00 -3.100000E+00  7.869189E-03
-3.250000E+00 -3.050000E+00  8.138943E-03
-3.250000E+00 -3.000000E+00  8.402314E-03
-3.250000E+00 -2.950000E+00  8.659125E-03
-3.250000E+00 -2.900000E+00  8.909251E-03
-3.250000E+00 -2.850000E+00  9.152606E-03
-3.250000E+00 -2.800000E+00  9.389141E-03
-3.250000E+00 -2.750000E+00  9.618837E-03
-3.250000E+00 -2.700000E+00  9.841701E-03
-3.250000E+00 -2.650000E+00  1.005776E-02
-3.250000E+00 -2.600000E+00  1.026708E-02
-3.250000E+00 -2.550000E+00  1.046971E-02
-3.250000E+00 -2.500000E+00  1.066575E-02
-3.250000E+00 -2.450000E+00  1.085530E-02
-3.250000E+00 -2.400000E+00  1.103849E-02
-3.250000E+00 -2.350000E+00  1.121546E-02
-3.250000E+00 -2.300000E+00  1.138635E-02
-3.250000E+00 -2.250000E+00  1.155134E-02
-3.250000E+00 -2.200000E+00  1.171062E-02
-3.250000E+00 -2.150000E+00  1.186438E-02
-3.250000E+00 -2.100000E+00  1.201284E-02
-3.250000E+00 -2.050000E+00  1.215621E-02
-3.250000E+00 -2.000000E+00  1.229471E-02
-3.250000E+00 -1.950000E+00  1.242858E-02
-3.250000E+00 -1.900000E+00  1.255803E-02
-3.250000E+00 -1.850000E+00  1.268327E-02
-3.250000E+00 -1.800000E+00  1.280452E-02
-3.250000E+00 -1.750000E+00  1.292195E-02
-3.250000E+00 -1.700000E+00  1.303574E-02
-3.250000E+00 -1.650000E+00  1.314604E-02
-3.250000E+00 -1.600000E+00  1.325296E-02
-3.250000E+00 -1.550000E+00  1.335661E-02
-3.250000E+00 -1.500000E+00  1.345706E-02
-3.250000E+00 -1.450000E+00  1.355436E-02
-3.250000E+00 -1.400000E+00  1.364855E-02
-3.250000E+00 -1.350000E+00  1.373961E-02
-3.250000E+00 -1.300000E+00  1.382752E-02
-3.250000E+00 -1.250000E+00  1.391226E-02
-3.250000E+00 -1.200000E+00  1.399374E-02
-3.250000E+00 -1.150000E+00  1.407188E-02
-3.250000E+00 -1.100000E+00  1.414658E-02
-3.250000E+00 -1.050000E+00  1.421768E-02
-3.250000E+00 -1.000000E+00  1.428504E-02
-3.250000E+00 -9.500000E-01  1.434844E-02
-3.250000E+00 -9.000000E-01  1.440764E-02
-3.250000E+00 -8.500000E-01  1.446234E-02
-3.250000E+00 -8.000000E-01  1.451220E-02
-3.250000E+00 -7.500000E-01  1.455676E-02
-3.250000E+00 -7.000000E-01  1.459549E-02
-3.250000E+00 -6.500000E-01  1.462773E-02
-3.250000E+00 -6.000000E-01  1.465265E-02
-3.250000E+00 -5.500000E-01  1.466924E-02
-3.250000E+00 -5.000000E-01  1.467624E-02
-3.250000E+00 -4.500000E-01  1.467210E-02
-3.250000E+00 -4.000000E-01  1.465492E-02
-3.250000E+00 -3.500000E-01  1.462235E-02
-3.250000E+00 -3.000000E-01  1.457155E-02
-3.250000E+00 -2.500000E-01  1.449913E-02
-3.250000E+00 -2.000000E-01  1.440102E-02
-3.250000E+00 -1.500000E-01  1.427253E-02
-3.250000E+00 -1.000000E-01  1.410828E-02
-3.250000E+00 -5.000000E-02  1.390237E-02
-3.250000E+00  0.000000E+00  1.364852E-02
-3.250000E+00  5.000000E-02  1.334051E-02
-3.250000E+00  1.000000E-01  1.297276E-02
-3.250000E+00  1.500000E-01  1.254117E-02
-3.250000E+00  2.000000E-01  1.204427E-02
-3.250000E+00  2.500000E-01  1.148458E-02
-3.250000E+00  3.000000E-01  1.087004E-02
-3.250000E+00  3.500000E-01  1.021528E-02
-3.250000E+00  4.000000E-01  9.542453E-03
-3.250000E+00  4.500000E-01  8.881007E-03
-3.250000E+00  5.000000E-01  8.266203E-03
-3.250000E+00  5.500000E-01  7.736080E-03
-3.250000E+00  6.000000E-01  7.327108E-03
-3.250000E+00  6.500000E-01  7.069185E-03
-3.250000E+00  7.000000E-01  6.981007E-03
-3.250000E+00  7.500000E-01  7.066950E-03
-3.250000E+00  8.000000E-01  7.316303E-03
-3.250000E+00  8.500000E-01  7.705052E-03
-3.250000E+00  9.000000E-01  8.199749E-03
-3.250000E+00  9.500000E-01  8.762438E-03
-3.250000E+00  1.000000E+00  9.355518E-03
-3.250000E+00  1.050000E+00  9.945623E-03
-3.250000E+00  1.100000E+00  1.050604E-02
-3.250000E+00  1.150000E+00  1.101763E-02
-3.250000E+00  1.200000E+00  1.146858E-02
-3.250000E+00  1.250000E+00  1.185334E-02
-3.250000E+00  1.300000E+00  1.217123E-02
-3.250000E+00  1.350000E+00  1.242499E-02
-3.250000E+00  1.400000E+00  1.261951E-02
-3.250000E+00  1.450000E+00  1.276079E-02
-3.250000E+00  1.500000E+00  1.285521E-02
-3.250000E+00  1.550000E+00  1.290900E-02
-3.250000E+00  1.600000E+00  1.292792E-02
-3.250000E+00  1.650000E+00  1.291715E-02
-3.250000E+00  1.700000E+00  1.288117E-02
-3.250000E+00  1.750000E+00  1.282381E-02
-3.250000E+00  1.800000E+00  1.274826E-02
-3.250000E+00  1.850000E+00  1.265718E-02
-3.250000E+00  1.900000E+00  1.255275E-02
-3.250000E+00  1.950000E+00  1.243672E-02
-3.250000E+00  2.000000E+00  1.231053E-02
-3.250000E+00  2.050000E+00  1.217532E-02
-3.250000E+00  2.100000E+00  1.203198E-02
-3.250000E+00  2.150000E+00  1.188125E-02
-3.250000E+00  2.200000E+00  1.172368E-02
-3.250000E+00  2.250000E+00  1.155973E-02
-3.250000E+00  2.300000E+00  1.138973E-02
-3.250000E+00  2.350000E+00  1.121394E-02
-3.250000E+00  2.400000E+00  1.103256E-02
-3.250000E+00  2.450000E+00  1.084571E-02
-3.250000E+00  2.500000E+00  1.065351E-02
-3.250000E+00  2.550000E+00  1.045600E-02
-3.250000E+00  2.600000E+00  1.025323E-02
-3.250000E+00  2.650000E+00  1.004521E-02
-3.250000E+00  2.700000E+00  9.831934E-03
-3.250000E+00  2.750000E+00  9.613391E-03
-3.250000E+00  2.800000E+00  9.389568E-03
-3.250000E+00  2.850000E+00  9.160452E-03
-3.250000E+00  2.900000E+00  8.926039E-03
-3.250000E+00  2.950000E+00  8.686337E-03
-3.250000E+00  3.000000E+00  8.441373E-03
-3.250000E+00  3.050000E+00  8.191202E-03
-3.250000E+00  3.100000E+00  7.935912E-03
-3.250000E+00  3.150000E+00  7.675630E-03
-3.250000E+00  3.200000E+00  7.410532E-03
-3.250000E+00  3.250000E+00  7.140847E-03
-3.250000E+00  3.300000E+00  6.866868E-03
-3.250000E+00  3.350000E+00  6.588954E-03
-3.250000E+00  3.400000E+00  6.307540E-03
-3.250000E+00  3.450000E+00  6.023142E-03
-3.250000E+00  3.500000E+00  5.736359E-03
-3.250000E+00  3.550000E+00  5.447875E-03
-3.250000E+00  3.600000E+00  5.158463E-03
-3.250000E+00  3.650000E+00  4.868978E-03
-3.250000E+00  3.700000E+00  4.580357E-03
-3.250000E+00  3.750000E+00  4.293610E-03
-3.250000E+00  3.800000E+00  4.009806E-03
-3.250000E+00  3.850000E+00  3.730065E-03
-3.250000E+00  3.900000E+00  3.455536E-03
-3.250000E+00  3.950000E+00  3.187381E-03
-3.250000E+00  4.000000E+00  2.926750E-03
-3.250000E+00  4.050000E+00  2.674759E-03
-3.250000E+00  4.100000E+00  2.432466E-03
-3.250000E+00  4.150000E+00  2.200844E-03
-3.250000E+00  4.200000E+00  1.980762E-03
-3.250000E+00  4.250000E+00  1.772958E-03
-3.250000E+00  4.300000E+00  1.578025E-03
-3.250000E+00  4.350000E+00  1.396396E-03
-3.250000E+00  4.400000E+00  1.228334E-03
-3.250000E+00  4.450000E+00  1.073933E-03
-3.250000E+00  4.500000E+00  9.331114E-04
-3.250000E+00  4.550000E+00  8.056280E-04
-3.250000E+00  4.600000E+00  6.910891E-04
-3.250000E+00  4.650000E+00  5.889668E-04
-3.250000E+00  4.700000E+00  4.986192E-04
-3.250000E+00  4.750000E+00  4.193124E-04
-3.250000E+00  4.800000E+00  3.502440E-04
-3.250000E+00  4.850000E+00  2.905672E-04
-3.250000E+00  4.900000E+00  2.394133E-04
-3.250000E+00  4.950000E+00  1.959126E-04
-3.250000E+00  5.000000E+00  1.592134E-04
-3.250000E+00  5.050000E+00  1.284972E-04
-3.250000E+00  5.100000E+00  1.029915E-04
-3.250000E+00  5.150000E+00  8.197868E-05
-3.250000E+00  5.200000E+00  6.480273E-05
-3.250000E+00  5.250000E+00  5.087211E-05
-3.250000E+00  5.300000E+00  3.966084E-05
-3.250000E+00  5.350000E+00  3.070718E-05
-3.250000E+00  5.400000E+00  2.361082E-05
-3.250000E+00  5.450000E+00  1.802885E-05
-3.250000E+00  5.500000E+00  1.367082E-05
-3.250000E+00  5.550000E+00  1.029346E-05
-3.250000E+00  5.600000E+00  7.695202E-06
-3.250000E+00  5.650000E+00  5.710742E-06
-3.250000E+00  5.700000E+00  4.205885E-06
-3.250000E+00  5.750000E+00  3.072762E-06
-3.250000E+00  5.800000E+00  2.225495E-06
-3.250000E+00  5.850000E+00  1.596354E-06
-3.250000E+00  5.900000E+00  1.132413E-06
-3.250000E+00  5.950000E+00  7.926867E-07
-3.250000E+00  6.000000E+00  5.457261E-07
-3.250000E+00  6.050000E+00  3.676151E-07
-3.250000E+00  6.100000E+00  2.403383E-07
-3.250000E+00  6.150000E+00  1.504644E-07
-3.250000E+00  6.200000E+00  8.810369E-08
-3.250000E+00  6.250000E+00  4.609800E-08
-3.250000E+00  6.300000E+00  1.941075E-08
-3.250000E+00  6.350000E+00  4.691385E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  1.635353E-09
-3.200000E+00 -6.300000E+00  6.807092E-09
-3.200000E+00 -6.250000E+00  1.632385E-08
-3.200000E+00 -6.200000E+00  3.161137E-08
-3.200000E+00 -6.150000E+00  5.487008E-08
-3.200000E+00 -6.100000E+00  8.932366E-08
-3.200000E+00 -6.050000E+00  1.395748E-07
-3.200000E+00 -6.000000E+00  2.120931E-07
-3.200000E+00 -5.950000E+00  3.158681E-07
-3.200000E+00 -5.900000E+00  4.632679E-07
-3.200000E+00 -5.850000E+00  6.711534E-07
-3.200000E+00 -5.800000E+00  9.623034E-07
-3.200000E+00 -5.750000E+00  1.367216E-06
-3.200000E+00 -5.700000E+00  1.926354E-06
-3.200000E+00 -5.650000E+00  2.692905E-06
-3.200000E+00 -5.600000E+00  3.736124E-06
-3.200000E+00 -5.550000E+00  5.145319E-06
-3.200000E+00 -5.500000E+00  7.034526E-06
-3.200000E+00 -5.450000E+00  9.547875E-06
-3.200000E+00 -5.400000E+00  1.286565E-05
-3.200000E+00 -5.350000E+00  1.721094E-05
-3.200000E+00 -5.300000E+00  2.285676E-05
-3.200000E+00 -5.250000E+00  3.013341E-05
-3.200000E+00 -5.200000E+00  3.943578E-05
-3.200000E+00 -5.150000E+00  5.123018E-05
-3.200000E+00 -5.100000E+00  6.606022E-05
-3.200000E+00 -5.050000E+00  8.455115E-05
-3.200000E+00 -5.000000E+00  1.074120E-04
-3.200000E+00 -4.950000E+00  1.354349E-04
-3.200000E+00 -4.900000E+00  1.694910E-04
-3.200000E+00 -4.850000E+00  2.105220E-04
-3.200000E+00 -4.800000E+00  2.595278E-04
-3.200000E+00 -4.750000E+00  3.175490E-04
-3.200000E+00 -4.700000E+00  3.856447E-04
-3.200000E+00 -4.650000E+00  4.648668E-04
-3.200000E+00 -4.600000E+00  5.562300E-04
-3.200000E+00 -4.550000E+00  6.606804E-04
-3.200000E+00 -4.500000E+00  7.790619E-04
-3.200000E+00 -4.450000E+00  9.120848E-04
-3.200000E+00 -4.400000E+00  1.060296E-03
-3.200000E+00 -4.350000E+00  1.224052E-03
-3.200000E+00 -4.300000E+00  1.403504E-03
-3.200000E+00 -4.250000E+00  1.598577E-03
-3.200000E+00 -4.200000E+00  1.808975E-03
-3.200000E+00 -4.150000E+00  2.034175E-03
-3.200000E+00 -4.100000E+00  2.273446E-03
-3.200000E+00 -4.050000E+00  2.525864E-03
-3.200000E+00 -4.000000E+00  2.790338E-03
-3.200000E+00 -3.950000E+00  3.065641E-03
-3.200000E+00 -3.900000E+00  3.350440E-03
-3.200000E+00 -3.850000E+00  3.643335E-03
-3.200000E+00 -3.800000E+00  3.942891E-03
-3.200000E+00 -3.750000E+00  4.247667E-03
-3.200000E+00 -3.700000E+00  4.556253E-03
-3.200000E+00 -3.650000E+00  4.867286E-03
-3.200000E+00 -3.600000E+00  5.179480E-03
-3.200000E+00 -3.550000E+00  5.491634E-03
-3.200000E+00 -3.500000E+00  5.802651E-03
-3.200000E+00 -3.450000E+00  6.111538E-03
-3.200000E+00 -3.400000E+00  6.417413E-03
-3.200000E+00 -3.350000E+00  6.719503E-03
-3.200000E+00 -3.300000E+00  7.017142E-03
-3.200000E+00 -3.250000E+00  7.309763E-03
-3.200000E+00 -3.200000E+00  7.596891E-03
-3.200000E+00 -3.150000E+00  7.878138E-03
-3.200000E+00 -3.100000E+00  8.153190E-03
-3.200000E+00 -3.050000E+00  8.421800E-03
-3.200000E+00 -3.000000E+00  8.683780E-03
-3.200000E+00 -2.950000E+00  8.938990E-03
-3.200000E+00 -2.900000E+00  9.187337E-03
-3.200000E+00 -2.850000E+00  9.428760E-03
-3.200000E+00 -2.800000E+00  9.663231E-03
-3.200000E+00 -2.750000E+00  9.890747E-03
-3.200000E+00 -2.700000E+00  1.011133E-02
-3.200000E+00 -2.650000E+00  1.032502E-02
-3.200000E+00 -2.600000E+00  1.053188E-02
-3.200000E+00 -2.550000E+00  1.073198E-02
-3.200000E+00 -2.500000E+00  1.092543E-02
-3.200000E+00 -2.450000E+00  1.111232E-02
-3.200000E+00 -2.400000E+00  1.129280E-02
-3.200000E+00 -2.350000E+00  1.146701E-02
-3.200000E+00 -2.300000E+00  1.163512E-02
-3.200000E+00 -2.250000E+00  1.179732E-02
-3.200000E+00 -2.200000E+00  1.195382E-02
-3.200000E+00 -2.150000E+00  1.210482E-02
-3.200000E+00 -2.100000E+00  1.225058E-02
-3.200000E+00 -2.050000E+00  1.239132E-02
-3.200000E+00 -2.000000E+00  1.252730E-02
-3.200000E+00 -1.950000E+00  1.265877E-02
-3.200000E+00 -1.900000E+00  1.278598E-02
-3.200000E+00 -1.850000E+00  1.290916E-02
-3.200000E+00 -1.800000E+00  1.302853E-02
-3.200000E+00 -1.750000E+00  1.314429E-02
-3.200000E+00 -1.700000E+00  1.325662E-02
-3.200000E+00 -1.650000E+00  1.336566E-02
-3.200000E+00 -1.600000E+00  1.347152E-02
-3.200000E+00 -1.550000E+00  1.357431E-02
-3.200000E+00 -1.500000E+00  1.367407E-02
-3.200000E+00 -1.450000E+00  1.377083E-02
-3.200000E+00 -1.400000E+00  1.386460E-02
-3.200000E+00 -1.350000E+00  1.395536E-02
-3.200000E+00 -1.300000E+00  1.404306E-02
-3.200000E+00 -1.250000E+00  1.412762E-02
-3.200000E+00 -1.200000E+00  1.420895E-02
-3.200000E+00 -1.150000E+00  1.428695E-02
-3.200000E+00 -1.100000E+00  1.436148E-02
-3.200000E+00 -1.050000E+00  1.443237E-02
-3.200000E+00 -1.000000E+00  1.449943E-02
-3.200000E+00 -9.500000E-01  1.456243E-02
-3.200000E+00 -9.000000E-01  1.462111E-02
-3.200000E+00 -8.500000E-01  1.467514E-02
-3.200000E+00 -8.000000E-01  1.472413E-02
-3.200000E+00 -7.500000E-01  1.476759E-02
-3.200000E+00 -7.000000E-01  1.480493E-02
-3.200000E+00 -6.500000E-01  1.483543E-02
-3.200000E+00 -6.000000E-01  1.485817E-02
-3.200000E+00 -5.500000E-01  1.487204E-02
-3.200000E+00 -5.000000E-01  1.487562E-02
-3.200000E+00 -4.500000E-01  1.486719E-02
-3.200000E+00 -4.000000E-01  1.484457E-02
-3.200000E+00 -3.500000E-01  1.480511E-02
-3.200000E+00 -3.000000E-01  1.474554E-02
-3.200000E+00 -2.500000E-01  1.466194E-02
-3.200000E+00 -2.000000E-01  1.454955E-02
-3.200000E+00 -1.500000E-01  1.440281E-02
-3.200000E+00 -1.000000E-01  1.421529E-02
-3.200000E+00 -5.000000E-02  1.397979E-02
-3.200000E+00  0.000000E+00  1.368854E-02
-3.200000E+00  5.000000E-02  1.333364E-02
-3.200000E+00  1.000000E-01  1.290770E-02
-3.200000E+00  1.500000E-01  1.240492E-02
-3.200000E+00  2.000000E-01  1.182241E-02
-3.200000E+00  2.500000E-01  1.116197E-02
-3.200000E+00  3.000000E-01  1.043194E-02
-3.200000E+00  3.500000E-01  9.649010E-03
-3.200000E+00  4.000000E-01  8.839457E-03
-3.200000E+00  4.500000E-01  8.039149E-03
-3.200000E+00  5.000000E-01  7.291870E-03
-3.200000E+00  5.500000E-01  6.645585E-03
-3.200000E+00  6.000000E-01  6.146835E-03
-3.200000E+00  6.500000E-01  5.834142E-03
-3.200000E+00  7.000000E-01  5.731798E-03
-3.200000E+00  7.500000E-01  5.845637E-03
-3.200000E+00  8.000000E-01  6.161968E-03
-3.200000E+00  8.500000E-01  6.649975E-03
-3.200000E+00  9.000000E-01  7.266911E-03
-3.200000E+00  9.500000E-01  7.964659E-03
-3.200000E+00  1.000000E+00  8.696098E-03
-3.200000E+00  1.050000E+00  9.420046E-03
-3.200000E+00  1.100000E+00  1.010419E-02
-3.200000E+00  1.150000E+00  1.072606E-02
-3.200000E+00  1.200000E+00  1.127239E-02
-3.200000E+00  1.250000E+00  1.173767E-02
-3.200000E+00  1.300000E+00  1.212221E-02
-3.200000E+00  1.350000E+00  1.243031E-02
-3.200000E+00  1.400000E+00  1.266860E-02
-3.200000E+00  1.450000E+00  1.284484E-02
-3.200000E+00  1.500000E+00  1.296702E-02
-3.200000E+00  1.550000E+00  1.304280E-02
-3.200000E+00  1.600000E+00  1.307915E-02
-3.200000E+00  1.650000E+00  1.308223E-02
-3.200000E+00  1.700000E+00  1.305733E-02
-3.200000E+00  1.750000E+00  1.300890E-02
-3.200000E+00  1.800000E+00  1.294067E-02
-3.200000E+00  1.850000E+00  1.285566E-02
-3.200000E+00  1.900000E+00  1.275637E-02
-3.200000E+00  1.950000E+00  1.264478E-02
-3.200000E+00  2.000000E+00  1.252250E-02
-3.200000E+00  2.050000E+00  1.239082E-02
-3.200000E+00  2.100000E+00  1.225075E-02
-3.200000E+00  2.150000E+00  1.210310E-02
-3.200000E+00  2.200000E+00  1.194849E-02
-3.200000E+00  2.250000E+00  1.178742E-02
-3.200000E+00  2.300000E+00  1.162027E-02
-3.200000E+00  2.350000E+00  1.144732E-02
-3.200000E+00  2.400000E+00  1.126880E-02
-3.200000E+00  2.450000E+00  1.108486E-02
-3.200000E+00  2.500000E+00  1.089560E-02
-3.200000E+00  2.550000E+00  1.070109E-02
-3.200000E+00  2.600000E+00  1.050137E-02
-3.200000E+00  2.650000E+00  1.029645E-02
-3.200000E+00  2.700000E+00  1.008633E-02
-3.200000E+00  2.750000E+00  9.870976E-03
-3.200000E+00  2.800000E+00  9.650364E-03
-3.200000E+00  2.850000E+00  9.424462E-03
-3.200000E+00  2.900000E+00  9.193242E-03
-3.200000E+00  2.950000E+00  8.956682E-03
-3.200000E+00  3.000000E+00  8.714778E-03
-3.200000E+00  3.050000E+00  8.467545E-03
-3.200000E+00  3.100000E+00  8.215027E-03
-3.200000E+00  3.150000E+00  7.957304E-03
-3.200000E+00  3.200000E+00  7.694495E-03
-3.200000E+00  3.250000E+00  7.426774E-03
-3.200000E+00  3.300000E+00  7.154368E-03
-3.200000E+00  3.350000E+00  6.877573E-03
-3.200000E+00  3.400000E+00  6.596754E-03
-3.200000E+00  3.450000E+00  6.312357E-03
-3.200000E+00  3.500000E+00  6.024912E-03
-3.200000E+00  3.550000E+00  5.735034E-03
-3.200000E+00  3.600000E+00  5.443432E-03
-3.200000E+00  3.650000E+00  5.150904E-03
-3.200000E+00  3.700000E+00  4.858337E-03
-3.200000E+00  3.750000E+00  4.566702E-03
-3.200000E+00  3.800000E+00  4.277044E-03
-3.200000E+00  3.850000E+00  3.990471E-03
-3.200000E+00  3.900000E+00  3.708143E-03
-3.200000E+00  3.950000E+00  3.431247E-03
-3.200000E+00  4.000000E+00  3.160983E-03
-3.200000E+00  4.050000E+00  2.898533E-03
-3.200000E+00  4.100000E+00  2.645045E-03
-3.200000E+00  4.150000E+00  2.401597E-03
-3.200000E+00  4.200000E+00  2.169181E-03
-3.200000E+00  4.250000E+00  1.948670E-03
-3.200000E+00  4.300000E+00  1.740804E-03
-3.200000E+00  4.350000E+00  1.546164E-03
-3.200000E+00  4.400000E+00  1.365166E-03
-3.200000E+00  4.450000E+00  1.198045E-03
-3.200000E+00  4.500000E+00  1.044860E-03
-3.200000E+00  4.550000E+00  9.054909E-04
-3.200000E+00  4.600000E+00  7.796521E-04
-3.200000E+00  4.650000E+00  6.669035E-04
-3.200000E+00  4.700000E+00  5.666706E-04
-3.200000E+00  4.750000E+00  4.782658E-04
-3.200000E+00  4.800000E+00  4.009126E-04
-3.200000E+00  4.850000E+00  3.337699E-04
-3.200000E+00  4.900000E+00  2.759574E-04
-3.200000E+00  4.950000E+00  2.265786E-04
-3.200000E+00  5.000000E+00  1.847422E-04
-3.200000E+00  5.050000E+00  1.495809E-04
-3.200000E+00  5.100000E+00  1.202663E-04
-3.200000E+00  5.150000E+00  9.602121E-05
-3.200000E+00  5.200000E+00  7.612818E-05
-3.200000E+00  5.250000E+00  5.993484E-05
-3.200000E+00  5.300000E+00  4.685648E-05
-3.200000E+00  5.350000E+00  3.637609E-05
-3.200000E+00  5.400000E+00  2.804238E-05
-3.200000E+00  5.450000E+00  2.146634E-05
-3.200000E+00  5.500000E+00  1.631655E-05
-3.200000E+00  5.550000E+00  1.231390E-05
-3.200000E+00  5.600000E+00  9.225917E-06
-3.200000E+00  5.650000E+00  6.861051E-06
-3.200000E+00  5.700000E+00  5.063086E-06
-3.200000E+00  5.750000E+00  3.705915E-06
-3.200000E+00  5.800000E+00  2.688735E-06
-3.200000E+00  5.850000E+00  1.931740E-06
-3.200000E+00  5.900000E+00  1.372343E-06
-3.200000E+00  5.950000E+00  9.619136E-07
-3.200000E+00  6.000000E+00  6.630121E-07
-3.200000E+00  6.050000E+00  4.470814E-07
-3.200000E+00  6.100000E+00  2.925475E-07
-3.200000E+00  6.150000E+00  1.832830E-07
-3.200000E+00  6.200000E+00  1.073826E-07
-3.200000E+00  6.250000E+00  5.620982E-08
-3.200000E+00  6.300000E+00  2.367584E-08
-3.200000E+00  6.350000E+00  5.723252E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  1.965616E-09
-3.150000E+00 -6.300000E+00  8.180274E-09
-3.150000E+00 -6.250000E+00  1.961063E-08
-3.150000E+00 -6.200000E+00  3.795903E-08
-3.150000E+00 -6.150000E+00  6.584886E-08
-3.150000E+00 -6.100000E+00  1.071165E-07
-3.150000E+00 -6.050000E+00  1.672282E-07
-3.150000E+00 -6.000000E+00  2.538509E-07
-3.150000E+00 -5.950000E+00  3.776128E-07
-3.150000E+00 -5.900000E+00  5.531006E-07
-3.150000E+00 -5.850000E+00  8.001484E-07
-3.150000E+00 -5.800000E+00  1.145479E-06
-3.150000E+00 -5.750000E+00  1.624771E-06
-3.150000E+00 -5.700000E+00  2.285217E-06
-3.150000E+00 -5.650000E+00  3.188660E-06
-3.150000E+00 -5.600000E+00  4.415357E-06
-3.150000E+00 -5.550000E+00  6.068450E-06
-3.150000E+00 -5.500000E+00  8.279155E-06
-3.150000E+00 -5.450000E+00  1.121268E-05
-3.150000E+00 -5.400000E+00  1.507483E-05
-3.150000E+00 -5.350000E+00  2.011917E-05
-3.150000E+00 -5.300000E+00  2.665458E-05
-3.150000E+00 -5.250000E+00  3.505292E-05
-3.150000E+00 -5.200000E+00  4.575641E-05
-3.150000E+00 -5.150000E+00  5.928435E-05
-3.150000E+00 -5.100000E+00  7.623843E-05
-3.150000E+00 -5.050000E+00  9.730618E-05
-3.150000E+00 -5.000000E+00  1.232617E-04
-3.150000E+00 -4.950000E+00  1.549633E-04
-3.150000E+00 -4.900000E+00  1.933466E-04
-3.150000E+00 -4.850000E+00  2.394139E-04
-3.150000E+00 -4.800000E+00  2.942181E-04
-3.150000E+00 -4.750000E+00  3.588418E-04
-3.150000E+00 -4.700000E+00  4.343724E-04
-3.150000E+00 -4.650000E+00  5.218723E-04
-3.150000E+00 -4.600000E+00  6.223464E-04
-3.150000E+00 -4.550000E+00  7.367087E-04
-3.150000E+00 -4.500000E+00  8.657477E-04
-3.150000E+00 -4.450000E+00  1.010095E-03
-3.150000E+00 -4.400000E+00  1.170194E-03
-3.150000E+00 -4.350000E+00  1.346283E-03
-3.150000E+00 -4.300000E+00  1.538372E-03
-3.150000E+00 -4.250000E+00  1.746239E-03
-3.150000E+00 -4.200000E+00  1.969428E-03
-3.150000E+00 -4.150000E+00  2.207262E-03
-3.150000E+00 -4.100000E+00  2.458855E-03
-3.150000E+00 -4.050000E+00  2.723139E-03
-3.150000E+00 -4.000000E+00  2.998896E-03
-3.150000E+00 -3.950000E+00  3.284785E-03
-3.150000E+00 -3.900000E+00  3.579386E-03
-3.150000E+00 -3.850000E+00  3.881230E-03
-3.150000E+00 -3.800000E+00  4.188836E-03
-3.150000E+00 -3.750000E+00  4.500742E-03
-3.150000E+00 -3.700000E+00  4.815533E-03
-3.150000E+00 -3.650000E+00  5.131865E-03
-3.150000E+00 -3.600000E+00  5.448482E-03
-3.150000E+00 -3.550000E+00  5.764228E-03
-3.150000E+00 -3.500000E+00  6.078059E-03
-3.150000E+00 -3.450000E+00  6.389045E-03
-3.150000E+00 -3.400000E+00  6.696368E-03
-3.150000E+00 -3.350000E+00  6.999321E-03
-3.150000E+00 -3.300000E+00  7.297304E-03
-3.150000E+00 -3.250000E+00  7.589813E-03
-3.150000E+00 -3.200000E+00  7.876434E-03
-3.150000E+00 -3.150000E+00  8.156831E-03
-3.150000E+00 -3.100000E+00  8.430742E-03
-3.150000E+00 -3.050000E+00  8.697961E-03
-3.150000E+00 -3.000000E+00  8.958338E-03
-3.150000E+00 -2.950000E+00  9.211766E-03
-3.150000E+00 -2.900000E+00  9.458175E-03
-3.150000E+00 -2.850000E+00  9.697527E-03
-3.150000E+00 -2.800000E+00  9.929807E-03
-3.150000E+00 -2.750000E+00  1.015503E-02
-3.150000E+00 -2.700000E+00  1.037321E-02
-3.150000E+00 -2.650000E+00  1.058441E-02
-3.150000E+00 -2.600000E+00  1.078870E-02
-3.150000E+00 -2.550000E+00  1.098614E-02
-3.150000E+00 -2.500000E+00  1.117684E-02
-3.150000E+00 -2.450000E+00  1.136092E-02
-3.150000E+00 -2.400000E+00  1.153851E-02
-3.150000E+00 -2.350000E+00  1.170979E-02
-3.150000E+00 -2.300000E+00  1.187493E-02
-3.150000E+00 -2.250000E+00  1.203413E-02
-3.150000E+00 -2.200000E+00  1.218763E-02
-3.150000E+00 -2.150000E+00  1.233568E-02
-3.150000E+00 -2.100000E+00  1.247854E-02
-3.150000E+00 -2.050000E+00  1.261648E-02
-3.150000E+00 -2.000000E+00  1.274979E-02
-3.150000E+00 -1.950000E+00  1.287876E-02
-3.150000E+00 -1.900000E+00  1.300366E-02
-3.150000E+00 -1.850000E+00  1.312475E-02
-3.150000E+00 -1.800000E+00  1.324228E-02
-3.150000E+00 -1.750000E+00  1.335645E-02
-3.150000E+00 -1.700000E+00  1.346744E-02
-3.150000E+00 -1.650000E+00  1.357541E-02
-3.150000E+00 -1.600000E+00  1.368046E-02
-3.150000E+00 -1.550000E+00  1.378266E-02
-3.150000E+00 -1.500000E+00  1.388204E-02
-3.150000E+00 -1.450000E+00  1.397861E-02
-3.150000E+00 -1.400000E+00  1.407234E-02
-3.150000E+00 -1.350000E+00  1.416317E-02
-3.150000E+00 -1.300000E+00  1.425102E-02
-3.150000E+00 -1.250000E+00  1.433579E-02
-3.150000E+00 -1.200000E+00  1.441735E-02
-3.150000E+00 -1.150000E+00  1.449556E-02
-3.150000E+00 -1.100000E+00  1.457026E-02
-3.150000E+00 -1.050000E+00  1.464125E-02
-3.150000E+00 -1.000000E+00  1.470833E-02
-3.150000E+00 -9.500000E-01  1.477124E-02
-3.150000E+00 -9.000000E-01  1.482968E-02
-3.150000E+00 -8.500000E-01  1.488330E-02
-3.150000E+00 -8.000000E-01  1.493168E-02
-3.150000E+00 -7.500000E-01  1.497429E-02
-3.150000E+00 -7.000000E-01  1.501050E-02
-3.150000E+00 -6.500000E-01  1.503951E-02
-3.150000E+00 -6.000000E-01  1.506035E-02
-3.150000E+00 -5.500000E-01  1.507177E-02
-3.150000E+00 -5.000000E-01  1.507225E-02
-3.150000E+00 -4.500000E-01  1.505985E-02
-3.150000E+00 -4.000000E-01  1.503219E-02
-3.150000E+00 -3.500000E-01  1.498628E-02
-3.150000E+00 -3.000000E-01  1.491845E-02
-3.150000E+00 -2.500000E-01  1.482422E-02
-3.150000E+00 -2.000000E-01  1.469818E-02
-3.150000E+00 -1.500000E-01  1.453386E-02
-3.150000E+00 -1.000000E-01  1.432376E-02
-3.150000E+00 -5.000000E-02  1.405934E-02
-3.150000E+00  0.000000E+00  1.373123E-02
-3.150000E+00  5.000000E-02  1.332970E-02
-3.150000E+00  1.000000E-01  1.284541E-02
-3.150000E+00  1.500000E-01  1.227056E-02
-3.150000E+00  2.000000E-01  1.160058E-02
-3.150000E+00  2.500000E-01  1.083620E-02
-3.150000E+00  3.000000E-01  9.985892E-03
-3.150000E+00  3.500000E-01  9.068225E-03
-3.150000E+00  4.000000E-01  8.113630E-03
-3.150000E+00  4.500000E-01  7.164751E-03
-3.150000E+00  5.000000E-01  6.274627E-03
-3.150000E+00  5.500000E-01  5.502206E-03
-3.150000E+00  6.000000E-01  4.905350E-03
-3.150000E+00  6.500000E-01  4.532387E-03
-3.150000E+00  7.000000E-01  4.414031E-03
-3.150000E+00  7.500000E-01  4.557830E-03
-3.150000E+00  8.000000E-01  4.946725E-03
-3.150000E+00  8.500000E-01  5.542188E-03
-3.150000E+00  9.000000E-01  6.290977E-03
-3.150000E+00  9.500000E-01  7.133619E-03
-3.150000E+00  1.000000E+00  8.012504E-03
-3.150000E+00  1.050000E+00  8.878008E-03
-3.150000E+00  1.100000E+00  9.691948E-03
-3.150000E+00  1.150000E+00  1.042849E-02
-3.150000E+00  1.200000E+00  1.107315E-02
-3.150000E+00  1.250000E+00  1.162072E-02
-3.150000E+00  1.300000E+00  1.207282E-02
-3.150000E+00  1.350000E+00  1.243552E-02
-3.150000E+00  1.400000E+00  1.271745E-02
-3.150000E+00  1.450000E+00  1.292828E-02
-3.150000E+00  1.500000E+00  1.307775E-02
-3.150000E+00  1.550000E+00  1.317500E-02
-3.150000E+00  1.600000E+00  1.322826E-02
-3.150000E+00  1.650000E+00  1.324472E-02
-3.150000E+00  1.700000E+00  1.323046E-02
-3.150000E+00  1.750000E+00  1.319060E-02
-3.150000E+00  1.800000E+00  1.312934E-02
-3.150000E+00  1.850000E+00  1.305011E-02
-3.150000E+00  1.900000E+00  1.295569E-02
-3.150000E+00  1.950000E+00  1.284831E-02
-3.150000E+00  2.000000E+00  1.272974E-02
-3.150000E+00  2.050000E+00  1.260141E-02
-3.150000E+00  2.100000E+00  1.246443E-02
-3.150000E+00  2.150000E+00  1.231970E-02
-3.150000E+00  2.200000E+00  1.216790E-02
-3.150000E+00  2.250000E+00  1.200957E-02
-3.150000E+00  2.300000E+00  1.184513E-02
-3.150000E+00  2.350000E+00  1.167490E-02
-3.150000E+00  2.400000E+00  1.149912E-02
-3.150000E+00  2.450000E+00  1.131797E-02
-3.150000E+00  2.500000E+00  1.113155E-02
-3.150000E+00  2.550000E+00  1.093994E-02
-3.150000E+00  2.600000E+00  1.074319E-02
-3.150000E+00  2.650000E+00  1.054131E-02
-3.150000E+00  2.700000E+00  1.033428E-02
-3.150000E+00  2.750000E+00  1.012208E-02
-3.150000E+00  2.800000E+00  9.904655E-03
-3.150000E+00  2.850000E+00  9.681969E-03
-3.150000E+00  2.900000E+00  9.453970E-03
-3.150000E+00  2.950000E+00  9.220613E-03
-3.150000E+00  3.000000E+00  8.981861E-03
-3.150000E+00  3.050000E+00  8.737696E-03
-3.150000E+00  3.100000E+00  8.488123E-03
-3.150000E+00  3.150000E+00  8.233175E-03
-3.150000E+00  3.200000E+00  7.972924E-03
-3.150000E+00  3.250000E+00  7.707486E-03
-3.150000E+00  3.300000E+00  7.437031E-03
-3.150000E+00  3.350000E+00  7.161791E-03
-3.150000E+00  3.400000E+00  6.882063E-03
-3.150000E+00  3.450000E+00  6.598225E-03
-3.150000E+00  3.500000E+00  6.310735E-03
-3.150000E+00  3.550000E+00  6.020139E-03
-3.150000E+00  3.600000E+00  5.727077E-03
-3.150000E+00  3.650000E+00  5.432283E-03
-3.150000E+00  3.700000E+00  5.136587E-03
-3.150000E+00  3.750000E+00  4.840909E-03
-3.150000E+00  3.800000E+00  4.546258E-03
-3.150000E+00  3.850000E+00  4.253719E-03
-3.150000E+00  3.900000E+00  3.964443E-03
-3.150000E+00  3.950000E+00  3.679631E-03
-3.150000E+00  4.000000E+00  3.400509E-03
-3.150000E+00  4.050000E+00  3.128316E-03
-3.150000E+00  4.100000E+00  2.864269E-03
-3.150000E+00  4.150000E+00  2.609540E-03
-3.150000E+00  4.200000E+00  2.365231E-03
-3.150000E+00  4.250000E+00  2.132344E-03
-3.150000E+00  4.300000E+00  1.911757E-03
-3.150000E+00  4.350000E+00  1.704201E-03
-3.150000E+00  4.400000E+00  1.510242E-03
-3.150000E+00  4.450000E+00  1.330269E-03
-3.150000E+00  4.500000E+00  1.164485E-03
-3.150000E+00  4.550000E+00  1.012906E-03
-3.150000E+00  4.600000E+00  8.753679E-04
-3.150000E+00  4.650000E+00  7.515331E-04
-3.150000E+00  4.700000E+00  6.409112E-04
-3.150000E+00  4.750000E+00  5.428771E-04
-3.150000E+00  4.800000E+00  4.566948E-04
-3.150000E+00  4.850000E+00  3.815433E-04
-3.150000E+00  4.900000E+00  3.165427E-04
-3.150000E+00  4.950000E+00  2.607794E-04
-3.150000E+00  5.000000E+00  2.133307E-04
-3.150000E+00  5.050000E+00  1.732856E-04
-3.150000E+00  5.100000E+00  1.397637E-04
-3.150000E+00  5.150000E+00  1.119298E-04
-3.150000E+00  5.200000E+00  8.900499E-05
-3.150000E+00  5.250000E+00  7.027491E-05
-3.150000E+00  5.300000E+00  5.509387E-05
-3.150000E+00  5.350000E+00  4.288666E-05
-3.150000E+00  5.400000E+00  3.314767E-05
-3.150000E+00  5.450000E+00  2.543820E-05
-3.150000E+00  5.500000E+00  1.938224E-05
-3.150000E+00  5.550000E+00  1.466138E-05
-3.150000E+00  5.600000E+00  1.100898E-05
-3.150000E+00  5.650000E+00  8.204260E-06
-3.150000E+00  5.700000E+00  6.066335E-06
-3.150000E+00  5.750000E+00  4.448540E-06
-3.150000E+00  5.800000E+00  3.233160E-06
-3.150000E+00  5.850000E+00  2.326636E-06
-3.150000E+00  5.900000E+00  1.655327E-06
-3.150000E+00  5.950000E+00  1.161813E-06
-3.150000E+00  6.000000E+00  8.017465E-07
-3.150000E+00  6.050000E+00  5.411928E-07
-3.150000E+00  6.100000E+00  3.544424E-07
-3.150000E+00  6.150000E+00  2.222234E-07
-3.150000E+00  6.200000E+00  1.302735E-07
-3.150000E+00  6.250000E+00  6.822261E-08
-3.150000E+00  6.300000E+00  2.874465E-08
-3.150000E+00  6.350000E+00  6.949837E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  2.353146E-09
-3.100000E+00 -6.300000E+00  9.791212E-09
-3.100000E+00 -6.250000E+00  2.346503E-08
-3.100000E+00 -6.200000E+00  4.539899E-08
-3.100000E+00 -6.150000E+00  7.870792E-08
-3.100000E+00 -6.100000E+00  1.279386E-07
-3.100000E+00 -6.050000E+00  1.995566E-07
-3.100000E+00 -6.000000E+00  3.026102E-07
-3.100000E+00 -5.950000E+00  4.496132E-07
-3.100000E+00 -5.900000E+00  6.576977E-07
-3.100000E+00 -5.850000E+00  9.500980E-07
-3.100000E+00 -5.800000E+00  1.358033E-06
-3.100000E+00 -5.750000E+00  1.923064E-06
-3.100000E+00 -5.700000E+00  2.700000E-06
-3.100000E+00 -5.650000E+00  3.760436E-06
-3.100000E+00 -5.600000E+00  5.196979E-06
-3.100000E+00 -5.550000E+00  7.128221E-06
-3.100000E+00 -5.500000E+00  9.704476E-06
-3.100000E+00 -5.450000E+00  1.311426E-05
-3.100000E+00 -5.400000E+00  1.759141E-05
-3.100000E+00 -5.350000E+00  2.342280E-05
-3.100000E+00 -5.300000E+00  3.095619E-05
-3.100000E+00 -5.250000E+00  4.060818E-05
-3.100000E+00 -5.200000E+00  5.287153E-05
-3.100000E+00 -5.150000E+00  6.832149E-05
-3.100000E+00 -5.100000E+00  8.762048E-05
-3.100000E+00 -5.050000E+00  1.115203E-04
-3.100000E+00 -5.000000E+00  1.408611E-04
-3.100000E+00 -4.950000E+00  1.765671E-04
-3.100000E+00 -4.900000E+00  2.196369E-04
-3.100000E+00 -4.850000E+00  2.711294E-04
-3.100000E+00 -4.800000E+00  3.321449E-04
-3.100000E+00 -4.750000E+00  4.038007E-04
-3.100000E+00 -4.700000E+00  4.872020E-04
-3.100000E+00 -4.650000E+00  5.834099E-04
-3.100000E+00 -4.600000E+00  6.934062E-04
-3.100000E+00 -4.550000E+00  8.180579E-04
-3.100000E+00 -4.500000E+00  9.580829E-04
-3.100000E+00 -4.450000E+00  1.114018E-03
-3.100000E+00 -4.400000E+00  1.286193E-03
-3.100000E+00 -4.350000E+00  1.474711E-03
-3.100000E+00 -4.300000E+00  1.679434E-03
-3.100000E+00 -4.250000E+00  1.899985E-03
-3.100000E+00 -4.200000E+00  2.135750E-03
-3.100000E+00 -4.150000E+00  2.385892E-03
-3.100000E+00 -4.100000E+00  2.649378E-03
-3.100000E+00 -4.050000E+00  2.925007E-03
-3.100000E+00 -4.000000E+00  3.211440E-03
-3.100000E+00 -3.950000E+00  3.507241E-03
-3.100000E+00 -3.900000E+00  3.810914E-03
-3.100000E+00 -3.850000E+00  4.120940E-03
-3.100000E+00 -3.800000E+00  4.435807E-03
-3.100000E+00 -3.750000E+00  4.754048E-03
-3.100000E+00 -3.700000E+00  5.074259E-03
-3.100000E+00 -3.650000E+00  5.395124E-03
-3.100000E+00 -3.600000E+00  5.715430E-03
-3.100000E+00 -3.550000E+00  6.034076E-03
-3.100000E+00 -3.500000E+00  6.350078E-03
-3.100000E+00 -3.450000E+00  6.662570E-03
-3.100000E+00 -3.400000E+00  6.970803E-03
-3.100000E+00 -3.350000E+00  7.274136E-03
-3.100000E+00 -3.300000E+00  7.572035E-03
-3.100000E+00 -3.250000E+00  7.864056E-03
-3.100000E+00 -3.200000E+00  8.149842E-03
-3.100000E+00 -3.150000E+00  8.429108E-03
-3.100000E+00 -3.100000E+00  8.701635E-03
-3.100000E+00 -3.050000E+00  8.967256E-03
-3.100000E+00 -3.000000E+00  9.225853E-03
-3.100000E+00 -2.950000E+00  9.477343E-03
-3.100000E+00 -2.900000E+00  9.721677E-03
-3.100000E+00 -2.850000E+00  9.958831E-03
-3.100000E+00 -2.800000E+00  1.018880E-02
-3.100000E+00 -2.750000E+00  1.041160E-02
-3.100000E+00 -2.700000E+00  1.062727E-02
-3.100000E+00 -2.650000E+00  1.083585E-02
-3.100000E+00 -2.600000E+00  1.103740E-02
-3.100000E+00 -2.550000E+00  1.123202E-02
-3.100000E+00 -2.500000E+00  1.141979E-02
-3.100000E+00 -2.450000E+00  1.160084E-02
-3.100000E+00 -2.400000E+00  1.177533E-02
-3.100000E+00 -2.350000E+00  1.194342E-02
-3.100000E+00 -2.300000E+00  1.210531E-02
-3.100000E+00 -2.250000E+00  1.226124E-02
-3.100000E+00 -2.200000E+00  1.241146E-02
-3.100000E+00 -2.150000E+00  1.255627E-02
-3.100000E+00 -2.100000E+00  1.269596E-02
-3.100000E+00 -2.050000E+00  1.283085E-02
-3.100000E+00 -2.000000E+00  1.296128E-02
-3.100000E+00 -1.950000E+00  1.308758E-02
-3.100000E+00 -1.900000E+00  1.321005E-02
-3.100000E+00 -1.850000E+00  1.332901E-02
-3.100000E+00 -1.800000E+00  1.344471E-02
-3.100000E+00 -1.750000E+00  1.355738E-02
-3.100000E+00 -1.700000E+00  1.366721E-02
-3.100000E+00 -1.650000E+00  1.377435E-02
-3.100000E+00 -1.600000E+00  1.387887E-02
-3.100000E+00 -1.550000E+00  1.398083E-02
-3.100000E+00 -1.500000E+00  1.408023E-02
-3.100000E+00 -1.450000E+00  1.417703E-02
-3.100000E+00 -1.400000E+00  1.427116E-02
-3.100000E+00 -1.350000E+00  1.436253E-02
-3.100000E+00 -1.300000E+00  1.445099E-02
-3.100000E+00 -1.250000E+00  1.453642E-02
-3.100000E+00 -1.200000E+00  1.461865E-02
-3.100000E+00 -1.150000E+00  1.469750E-02
-3.100000E+00 -1.100000E+00  1.477277E-02
-3.100000E+00 -1.050000E+00  1.484426E-02
-3.100000E+00 -1.000000E+00  1.491171E-02
-3.100000E+00 -9.500000E-01  1.497486E-02
-3.100000E+00 -9.000000E-01  1.503337E-02
-3.100000E+00 -8.500000E-01  1.508689E-02
-3.100000E+00 -8.000000E-01  1.513495E-02
-3.100000E+00 -7.500000E-01  1.517700E-02
-3.100000E+00 -7.000000E-01  1.521236E-02
-3.100000E+00 -6.500000E-01  1.524019E-02
-3.100000E+00 -6.000000E-01  1.525944E-02
-3.100000E+00 -5.500000E-01  1.526878E-02
-3.100000E+00 -5.000000E-01  1.526655E-02
-3.100000E+00 -4.500000E-01  1.525066E-02
-3.100000E+00 -4.000000E-01  1.521850E-02
-3.100000E+00 -3.500000E-01  1.516679E-02
-3.100000E+00 -3.000000E-01  1.509150E-02
-3.100000E+00 -2.500000E-01  1.498761E-02
-3.100000E+00 -2.000000E-01  1.484907E-02
-3.100000E+00 -1.500000E-01  1.466858E-02
-3.100000E+00 -1.000000E-01  1.443757E-02
-3.100000E+00 -5.000000E-02  1.414616E-02
-3.100000E+00  0.000000E+00  1.378343E-02
-3.100000E+00  5.000000E-02  1.333778E-02
-3.100000E+00  1.000000E-01  1.279782E-02
-3.100000E+00  1.500000E-01  1.215366E-02
-3.100000E+00  2.000000E-01  1.139883E-02
-3.100000E+00  2.500000E-01  1.053274E-02
-3.100000E+00  3.000000E-01  9.563703E-03
-3.100000E+00  3.500000E-01  8.511870E-03
-3.100000E+00  4.000000E-01  7.411636E-03
-3.100000E+00  4.500000E-01  6.312385E-03
-3.100000E+00  5.000000E-01  5.276616E-03
-3.100000E+00  5.500000E-01  4.374725E-03
-3.100000E+00  6.000000E-01  3.676545E-03
-3.100000E+00  6.500000E-01  3.240883E-03
-3.100000E+00  7.000000E-01  3.105391E-03
-3.100000E+00  7.500000E-01  3.279507E-03
-3.100000E+00  8.000000E-01  3.742608E-03
-3.100000E+00  8.500000E-01  4.447946E-03
-3.100000E+00  9.000000E-01  5.331144E-03
-3.100000E+00  9.500000E-01  6.320784E-03
-3.100000E+00  1.000000E+00  7.348363E-03
-3.100000E+00  1.050000E+00  8.355651E-03
-3.100000E+00  1.100000E+00  9.298641E-03
-3.100000E+00  1.150000E+00  1.014833E-02
-3.100000E+00  1.200000E+00  1.088927E-02
-3.100000E+00  1.250000E+00  1.151679E-02
-3.100000E+00  1.300000E+00  1.203403E-02
-3.100000E+00  1.350000E+00  1.244901E-02
-3.100000E+00  1.400000E+00  1.277245E-02
-3.100000E+00  1.450000E+00  1.301598E-02
-3.100000E+00  1.500000E+00  1.319109E-02
-3.100000E+00  1.550000E+00  1.330843E-02
-3.100000E+00  1.600000E+00  1.337744E-02
-3.100000E+00  1.650000E+00  1.340631E-02
-3.100000E+00  1.700000E+00  1.340190E-02
-3.100000E+00  1.750000E+00  1.336995E-02
-3.100000E+00  1.800000E+00  1.331512E-02
-3.100000E+00  1.850000E+00  1.324122E-02
-3.100000E+00  1.900000E+00  1.315130E-02
-3.100000E+00  1.950000E+00  1.304781E-02
-3.100000E+00  2.000000E+00  1.293268E-02
-3.100000E+00  2.050000E+00  1.280746E-02
-3.100000E+00  2.100000E+00  1.267336E-02
-3.100000E+00  2.150000E+00  1.253135E-02
-3.100000E+00  2.200000E+00  1.238218E-02
-3.100000E+00  2.250000E+00  1.222643E-02
-3.100000E+00  2.300000E+00  1.206455E-02
-3.100000E+00  2.350000E+00  1.189690E-02
-3.100000E+00  2.400000E+00  1.172372E-02
-3.100000E+00  2.450000E+00  1.154522E-02
-3.100000E+00  2.500000E+00  1.136152E-02
-3.100000E+00  2.550000E+00  1.117271E-02
-3.100000E+00  2.600000E+00  1.097882E-02
-3.100000E+00  2.650000E+00  1.077988E-02
-3.100000E+00  2.700000E+00  1.057587E-02
-3.100000E+00  2.750000E+00  1.036675E-02
-3.100000E+00  2.800000E+00  1.015247E-02
-3.100000E+00  2.850000E+00  9.932981E-03
-3.100000E+00  2.900000E+00  9.708201E-03
-3.100000E+00  2.950000E+00  9.478069E-03
-3.100000E+00  3.000000E+00  9.242524E-03
-3.100000E+00  3.050000E+00  9.001515E-03
-3.100000E+00  3.100000E+00  8.755010E-03
-3.100000E+00  3.150000E+00  8.503004E-03
-3.100000E+00  3.200000E+00  8.245522E-03
-3.100000E+00  3.250000E+00  7.982629E-03
-3.100000E+00  3.300000E+00  7.714439E-03
-3.100000E+00  3.350000E+00  7.441124E-03
-3.100000E+00  3.400000E+00  7.162917E-03
-3.100000E+00  3.450000E+00  6.880127E-03
-3.100000E+00  3.500000E+00  6.593142E-03
-3.100000E+00  3.550000E+00  6.302438E-03
-3.100000E+00  3.600000E+00  6.008584E-03
-3.100000E+00  3.650000E+00  5.712244E-03
-3.100000E+00  3.700000E+00  5.414185E-03
-3.100000E+00  3.750000E+00  5.115270E-03
-3.100000E+00  3.800000E+00  4.816459E-03
-3.100000E+00  3.850000E+00  4.518803E-03
-3.100000E+00  3.900000E+00  4.223431E-03
-3.100000E+00  3.950000E+00  3.931537E-03
-3.100000E+00  4.000000E+00  3.644365E-03
-3.100000E+00  4.050000E+00  3.363187E-03
-3.100000E+00  4.100000E+00  3.089275E-03
-3.100000E+00  4.150000E+00  2.823881E-03
-3.100000E+00  4.200000E+00  2.568203E-03
-3.100000E+00  4.250000E+00  2.323360E-03
-3.100000E+00  4.300000E+00  2.090360E-03
-3.100000E+00  4.350000E+00  1.870080E-03
-3.100000E+00  4.400000E+00  1.663236E-03
-3.100000E+00  4.450000E+00  1.470372E-03
-3.100000E+00  4.500000E+00  1.291842E-03
-3.100000E+00  4.550000E+00  1.127810E-03
-3.100000E+00  4.600000E+00  9.782420E-04
-3.100000E+00  4.650000E+00  8.429208E-04
-3.100000E+00  4.700000E+00  7.214544E-04
-3.100000E+00  4.750000E+00  6.132961E-04
-3.100000E+00  4.800000E+00  5.177665E-04
-3.100000E+00  4.850000E+00  4.340792E-04
-3.100000E+00  4.900000E+00  3.613678E-04
-3.100000E+00  4.950000E+00  2.987134E-04
-3.100000E+00  5.000000E+00  2.451707E-04
-3.100000E+00  5.050000E+00  1.997924E-04
-3.100000E+00  5.100000E+00  1.616509E-04
-3.100000E+00  5.150000E+00  1.298555E-04
-3.100000E+00  5.200000E+00  1.035674E-04
-3.100000E+00  5.250000E+00  8.200962E-05
-3.100000E+00  5.300000E+00  6.447397E-05
-3.100000E+00  5.350000E+00  5.032453E-05
-3.100000E+00  5.400000E+00  3.899832E-05
-3.100000E+00  5.450000E+00  3.000355E-05
-3.100000E+00  5.500000E+00  2.291611E-05
-3.100000E+00  5.550000E+00  1.737473E-05
-3.100000E+00  5.600000E+00  1.307529E-05
-3.100000E+00  5.650000E+00  9.764662E-06
-3.100000E+00  5.700000E+00  7.234502E-06
-3.100000E+00  5.750000E+00  5.315117E-06
-3.100000E+00  5.800000E+00  3.869739E-06
-3.100000E+00  5.850000E+00  2.789239E-06
-3.100000E+00  5.900000E+00  1.987396E-06
-3.100000E+00  5.950000E+00  1.396751E-06
-3.100000E+00  6.000000E+00  9.650233E-07
-3.100000E+00  6.050000E+00  6.520871E-07
-3.100000E+00  6.100000E+00  4.274511E-07
-3.100000E+00  6.150000E+00  2.681961E-07
-3.100000E+00  6.200000E+00  1.573174E-07
-3.100000E+00  6.250000E+00  8.242244E-08
-3.100000E+00  6.300000E+00  3.473857E-08
-3.100000E+00  6.350000E+00  8.400617E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  2.805956E-09
-3.050000E+00 -6.300000E+00  1.167309E-08
-3.050000E+00 -6.250000E+00  2.796600E-08
-3.050000E+00 -6.200000E+00  5.408229E-08
-3.050000E+00 -6.150000E+00  9.370544E-08
-3.050000E+00 -6.100000E+00  1.522025E-07
-3.050000E+00 -6.050000E+00  2.371898E-07
-3.050000E+00 -6.000000E+00  3.593026E-07
-3.050000E+00 -5.950000E+00  5.332149E-07
-3.050000E+00 -5.900000E+00  7.789658E-07
-3.050000E+00 -5.850000E+00  1.123661E-06
-3.050000E+00 -5.800000E+00  1.603621E-06
-3.050000E+00 -5.750000E+00  2.267056E-06
-3.050000E+00 -5.700000E+00  3.177355E-06
-3.050000E+00 -5.650000E+00  4.417051E-06
-3.050000E+00 -5.600000E+00  6.092540E-06
-3.050000E+00 -5.550000E+00  8.339587E-06
-3.050000E+00 -5.500000E+00  1.132962E-05
-3.050000E+00 -5.450000E+00  1.527678E-05
-3.050000E+00 -5.400000E+00  2.044559E-05
-3.050000E+00 -5.350000E+00  2.715904E-05
-3.050000E+00 -5.300000E+00  3.580686E-05
-3.050000E+00 -5.250000E+00  4.685346E-05
-3.050000E+00 -5.200000E+00  6.084516E-05
-3.050000E+00 -5.150000E+00  7.841594E-05
-3.050000E+00 -5.100000E+00  1.002911E-04
-3.050000E+00 -5.050000E+00  1.272882E-04
-3.050000E+00 -5.000000E+00  1.603138E-04
-3.050000E+00 -4.950000E+00  2.003569E-04
-3.050000E+00 -4.900000E+00  2.484760E-04
-3.050000E+00 -4.850000E+00  3.057823E-04
-3.050000E+00 -4.800000E+00  3.734166E-04
-3.050000E+00 -4.750000E+00  4.525216E-04
-3.050000E+00 -4.700000E+00  5.442096E-04
-3.050000E+00 -4.650000E+00  6.495275E-04
-3.050000E+00 -4.600000E+00  7.694198E-04
-3.050000E+00 -4.550000E+00  9.046918E-04
-3.050000E+00 -4.500000E+00  1.055976E-03
-3.050000E+00 -4.450000E+00  1.223700E-03
-3.050000E+00 -4.400000E+00  1.408066E-03
-3.050000E+00 -4.350000E+00  1.609033E-03
-3.050000E+00 -4.300000E+00  1.826310E-03
-3.050000E+00 -4.250000E+00  2.059357E-03
-3.050000E+00 -4.200000E+00  2.307402E-03
-3.050000E+00 -4.150000E+00  2.569456E-03
-3.050000E+00 -4.100000E+00  2.844345E-03
-3.050000E+00 -4.050000E+00  3.130740E-03
-3.050000E+00 -4.000000E+00  3.427201E-03
-3.050000E+00 -3.950000E+00  3.732209E-03
-3.050000E+00 -3.900000E+00  4.044209E-03
-3.050000E+00 -3.850000E+00  4.361644E-03
-3.050000E+00 -3.800000E+00  4.682993E-03
-3.050000E+00 -3.750000E+00  5.006793E-03
-3.050000E+00 -3.700000E+00  5.331668E-03
-3.050000E+00 -3.650000E+00  5.656341E-03
-3.050000E+00 -3.600000E+00  5.979650E-03
-3.050000E+00 -3.550000E+00  6.300556E-03
-3.050000E+00 -3.500000E+00  6.618140E-03
-3.050000E+00 -3.450000E+00  6.931604E-03
-3.050000E+00 -3.400000E+00  7.240266E-03
-3.050000E+00 -3.350000E+00  7.543555E-03
-3.050000E+00 -3.300000E+00  7.840997E-03
-3.050000E+00 -3.250000E+00  8.132207E-03
-3.050000E+00 -3.200000E+00  8.416879E-03
-3.050000E+00 -3.150000E+00  8.694774E-03
-3.050000E+00 -3.100000E+00  8.965713E-03
-3.050000E+00 -3.050000E+00  9.229561E-03
-3.050000E+00 -3.000000E+00  9.486225E-03
-3.050000E+00 -2.950000E+00  9.735643E-03
-3.050000E+00 -2.900000E+00  9.977778E-03
-3.050000E+00 -2.850000E+00  1.021261E-02
-3.050000E+00 -2.800000E+00  1.044015E-02
-3.050000E+00 -2.750000E+00  1.066041E-02
-3.050000E+00 -2.700000E+00  1.087341E-02
-3.050000E+00 -2.650000E+00  1.107921E-02
-3.050000E+00 -2.600000E+00  1.127785E-02
-3.050000E+00 -2.550000E+00  1.146942E-02
-3.050000E+00 -2.500000E+00  1.165403E-02
-3.050000E+00 -2.450000E+00  1.183178E-02
-3.050000E+00 -2.400000E+00  1.200285E-02
-3.050000E+00 -2.350000E+00  1.216741E-02
-3.050000E+00 -2.300000E+00  1.232569E-02
-3.050000E+00 -2.250000E+00  1.247796E-02
-3.050000E+00 -2.200000E+00  1.262451E-02
-3.050000E+00 -2.150000E+00  1.276568E-02
-3.050000E+00 -2.100000E+00  1.290182E-02
-3.050000E+00 -2.050000E+00  1.303332E-02
-3.050000E+00 -2.000000E+00  1.316056E-02
-3.050000E+00 -1.950000E+00  1.328394E-02
-3.050000E+00 -1.900000E+00  1.340383E-02
-3.050000E+00 -1.850000E+00  1.352056E-02
-3.050000E+00 -1.800000E+00  1.363444E-02
-3.050000E+00 -1.750000E+00  1.374572E-02
-3.050000E+00 -1.700000E+00  1.385459E-02
-3.050000E+00 -1.650000E+00  1.396118E-02
-3.050000E+00 -1.600000E+00  1.406555E-02
-3.050000E+00 -1.550000E+00  1.416771E-02
-3.050000E+00 -1.500000E+00  1.426762E-02
-3.050000E+00 -1.450000E+00  1.436519E-02
-3.050000E+00 -1.400000E+00  1.446029E-02
-3.050000E+00 -1.350000E+00  1.455275E-02
-3.050000E+00 -1.300000E+00  1.464240E-02
-3.050000E+00 -1.250000E+00  1.472905E-02
-3.050000E+00 -1.200000E+00  1.481248E-02
-3.050000E+00 -1.150000E+00  1.489247E-02
-3.050000E+00 -1.100000E+00  1.496880E-02
-3.050000E+00 -1.050000E+00  1.504122E-02
-3.050000E+00 -1.000000E+00  1.510946E-02
-3.050000E+00 -9.500000E-01  1.517323E-02
-3.050000E+00 -9.000000E-01  1.523219E-02
-3.050000E+00 -8.500000E-01  1.528593E-02
-3.050000E+00 -8.000000E-01  1.533400E-02
-3.050000E+00 -7.500000E-01  1.537581E-02
-3.050000E+00 -7.000000E-01  1.541065E-02
-3.050000E+00 -6.500000E-01  1.543765E-02
-3.050000E+00 -6.000000E-01  1.545568E-02
-3.050000E+00 -5.500000E-01  1.546335E-02
-3.050000E+00 -5.000000E-01  1.545889E-02
-3.050000E+00 -4.500000E-01  1.544009E-02
-3.050000E+00 -4.000000E-01  1.540413E-02
-3.050000E+00 -3.500000E-01  1.534750E-02
-3.050000E+00 -3.000000E-01  1.526581E-02
-3.050000E+00 -2.500000E-01  1.515363E-02
-3.050000E+00 -2.000000E-01  1.500430E-02
-3.050000E+00 -1.500000E-01  1.480977E-02
-3.050000E+00 -1.000000E-01  1.456051E-02
-3.050000E+00 -5.000000E-02  1.424545E-02
-3.050000E+00  0.000000E+00  1.385217E-02
-3.050000E+00  5.000000E-02  1.336734E-02
-3.050000E+00  1.000000E-01  1.277763E-02
-3.050000E+00  1.500000E-01  1.207107E-02
-3.050000E+00  2.000000E-01  1.123927E-02
-3.050000E+00  2.500000E-01  1.028023E-02
-3.050000E+00  3.000000E-01  9.201823E-03
-3.050000E+00  3.500000E-01  8.025450E-03
-3.050000E+00  4.000000E-01  6.789000E-03
-3.050000E+00  4.500000E-01  5.548085E-03
-3.050000E+00  5.000000E-01  4.374172E-03
-3.050000E+00  5.500000E-01  3.348704E-03
-3.050000E+00  6.000000E-01  2.553214E-03
-3.050000E+00  6.500000E-01  2.056866E-03
-3.050000E+00  7.000000E-01  1.904230E-03
-3.050000E+00  7.500000E-01  2.106686E-03
-3.050000E+00  8.000000E-01  2.640136E-03
-3.050000E+00  8.500000E-01  3.449753E-03
-3.050000E+00  9.000000E-01  4.460248E-03
-3.050000E+00  9.500000E-01  5.588577E-03
-3.050000E+00  1.000000E+00  6.755754E-03
-3.050000E+00  1.050000E+00  7.895397E-03
-3.050000E+00  1.100000E+00  8.958111E-03
-3.050000E+00  1.150000E+00  9.912112E-03
-3.050000E+00  1.200000E+00  1.074122E-02
-3.050000E+00  1.250000E+00  1.144151E-02
-3.050000E+00  1.300000E+00  1.201767E-02
-3.050000E+00  1.350000E+00  1.247970E-02
-3.050000E+00  1.400000E+00  1.284028E-02
-3.050000E+00  1.450000E+00  1.311294E-02
-3.050000E+00  1.500000E+00  1.331081E-02
-3.050000E+00  1.550000E+00  1.344591E-02
-3.050000E+00  1.600000E+00  1.352884E-02
-3.050000E+00  1.650000E+00  1.356865E-02
-3.050000E+00  1.700000E+00  1.357293E-02
-3.050000E+00  1.750000E+00  1.354796E-02
-3.050000E+00  1.800000E+00  1.349884E-02
-3.050000E+00  1.850000E+00  1.342967E-02
-3.050000E+00  1.900000E+00  1.334377E-02
-3.050000E+00  1.950000E+00  1.324376E-02
-3.050000E+00  2.000000E+00  1.313172E-02
-3.050000E+00  2.050000E+00  1.300932E-02
-3.050000E+00  2.100000E+00  1.287786E-02
-3.050000E+00  2.150000E+00  1.273835E-02
-3.050000E+00  2.200000E+00  1.259160E-02
-3.050000E+00  2.250000E+00  1.243824E-02
-3.050000E+00  2.300000E+00  1.227875E-02
-3.050000E+00  2.350000E+00  1.211350E-02
-3.050000E+00  2.400000E+00  1.194278E-02
-3.050000E+00  2.450000E+00  1.176679E-02
-3.050000E+00  2.500000E+00  1.158567E-02
-3.050000E+00  2.550000E+00  1.139952E-02
-3.050000E+00  2.600000E+00  1.120838E-02
-3.050000E+00  2.650000E+00  1.101227E-02
-3.050000E+00  2.700000E+00  1.081118E-02
-3.050000E+00  2.750000E+00  1.060507E-02
-3.050000E+00  2.800000E+00  1.039387E-02
-3.050000E+00  2.850000E+00  1.017752E-02
-3.050000E+00  2.900000E+00  9.955926E-03
-3.050000E+00  2.950000E+00  9.729015E-03
-3.050000E+00  3.000000E+00  9.496697E-03
-3.050000E+00  3.050000E+00  9.258895E-03
-3.050000E+00  3.100000E+00  9.015544E-03
-3.050000E+00  3.150000E+00  8.766602E-03
-3.050000E+00  3.200000E+00  8.512051E-03
-3.050000E+00  3.250000E+00  8.251911E-03
-3.050000E+00  3.300000E+00  7.986244E-03
-3.050000E+00  3.350000E+00  7.715163E-03
-3.050000E+00  3.400000E+00  7.438842E-03
-3.050000E+00  3.450000E+00  7.157524E-03
-3.050000E+00  3.500000E+00  6.871528E-03
-3.050000E+00  3.550000E+00  6.581260E-03
-3.050000E+00  3.600000E+00  6.287216E-03
-3.050000E+00  3.650000E+00  5.989990E-03
-3.050000E+00  3.700000E+00  5.690280E-03
-3.050000E+00  3.750000E+00  5.388886E-03
-3.050000E+00  3.800000E+00  5.086711E-03
-3.050000E+00  3.850000E+00  4.784759E-03
-3.050000E+00  3.900000E+00  4.484126E-03
-3.050000E+00  3.950000E+00  4.185987E-03
-3.050000E+00  4.000000E+00  3.891585E-03
-3.050000E+00  4.050000E+00  3.602208E-03
-3.050000E+00  4.100000E+00  3.319172E-03
-3.050000E+00  4.150000E+00  3.043786E-03
-3.050000E+00  4.200000E+00  2.777333E-03
-3.050000E+00  4.250000E+00  2.521032E-03
-3.050000E+00  4.300000E+00  2.276017E-03
-3.050000E+00  4.350000E+00  2.043296E-03
-3.050000E+00  4.400000E+00  1.823738E-03
-3.050000E+00  4.450000E+00  1.618037E-03
-3.050000E+00  4.500000E+00  1.426707E-03
-3.050000E+00  4.550000E+00  1.250061E-03
-3.050000E+00  4.600000E+00  1.088211E-03
-3.050000E+00  4.650000E+00  9.410691E-04
-3.050000E+00  4.700000E+00  8.083583E-04
-3.050000E+00  4.750000E+00  6.896256E-04
-3.050000E+00  4.800000E+00  5.842640E-04
-3.050000E+00  4.850000E+00  4.915371E-04
-3.050000E+00  4.900000E+00  4.106064E-04
-3.050000E+00  4.950000E+00  3.405598E-04
-3.050000E+00  5.000000E+00  2.804405E-04
-3.050000E+00  5.050000E+00  2.292732E-04
-3.050000E+00  5.100000E+00  1.860891E-04
-3.050000E+00  5.150000E+00  1.499466E-04
-3.050000E+00  5.200000E+00  1.199488E-04
-3.050000E+00  5.250000E+00  9.525688E-05
-3.050000E+00  5.300000E+00  7.509923E-05
-3.050000E+00  5.350000E+00  5.877739E-05
-3.050000E+00  5.400000E+00  4.566829E-05
-3.050000E+00  5.450000E+00  3.522393E-05
-3.050000E+00  5.500000E+00  2.696864E-05
-3.050000E+00  5.550000E+00  2.049486E-05
-3.050000E+00  5.600000E+00  1.545757E-05
-3.050000E+00  5.650000E+00  1.156812E-05
-3.050000E+00  5.700000E+00  8.587771E-06
-3.050000E+00  5.750000E+00  6.321200E-06
-3.050000E+00  5.800000E+00  4.610301E-06
-3.050000E+00  5.850000E+00  3.328417E-06
-3.050000E+00  5.900000E+00  2.375101E-06
-3.050000E+00  5.950000E+00  1.671478E-06
-3.050000E+00  6.000000E+00  1.156219E-06
-3.050000E+00  6.050000E+00  7.821025E-07
-3.050000E+00  6.100000E+00  5.131386E-07
-3.050000E+00  6.150000E+00  3.222000E-07
-3.050000E+00  6.200000E+00  1.891085E-07
-3.050000E+00  6.250000E+00  9.912399E-08
-3.050000E+00  6.300000E+00  4.179124E-08
-3.050000E+00  6.350000E+00  1.010805E-08
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  3.332828E-09
-3.000000E+00 -6.300000E+00  1.386227E-08
-3.000000E+00 -6.250000E+00  3.319996E-08
-3.000000E+00 -6.200000E+00  6.417425E-08
-3.000000E+00 -6.150000E+00  1.111236E-07
-3.000000E+00 -6.100000E+00  1.803581E-07
-3.000000E+00 -6.050000E+00  2.808138E-07
-3.000000E+00 -6.000000E+00  4.249412E-07
-3.000000E+00 -5.950000E+00  6.298777E-07
-3.000000E+00 -5.900000E+00  9.189683E-07
-3.000000E+00 -5.850000E+00  1.323706E-06
-3.000000E+00 -5.800000E+00  1.886173E-06
-3.000000E+00 -5.750000E+00  2.662065E-06
-3.000000E+00 -5.700000E+00  3.724386E-06
-3.000000E+00 -5.650000E+00  5.167878E-06
-3.000000E+00 -5.600000E+00  7.114262E-06
-3.000000E+00 -5.550000E+00  9.718296E-06
-3.000000E+00 -5.500000E+00  1.317464E-05
-3.000000E+00 -5.450000E+00  1.772547E-05
-3.000000E+00 -5.400000E+00  2.366864E-05
-3.000000E+00 -5.350000E+00  3.136617E-05
-3.000000E+00 -5.300000E+00  4.125274E-05
-3.000000E+00 -5.250000E+00  5.384361E-05
-3.000000E+00 -5.200000E+00  6.974143E-05
-3.000000E+00 -5.150000E+00  8.964133E-05
-3.000000E+00 -5.100000E+00  1.143333E-04
-3.000000E+00 -5.050000E+00  1.447013E-04
-3.000000E+00 -5.000000E+00  1.817180E-04
-3.000000E+00 -4.950000E+00  2.264350E-04
-3.000000E+00 -4.900000E+00  2.799671E-04
-3.000000E+00 -4.850000E+00  3.434717E-04
-3.000000E+00 -4.800000E+00  4.181222E-04
-3.000000E+00 -4.750000E+00  5.050766E-04
-3.000000E+00 -4.700000E+00  6.054425E-04
-3.000000E+00 -4.650000E+00  7.202392E-04
-3.000000E+00 -4.600000E+00  8.503591E-04
-3.000000E+00 -4.550000E+00  9.965315E-04
-3.000000E+00 -4.500000E+00  1.159288E-03
-3.000000E+00 -4.450000E+00  1.338936E-03
-3.000000E+00 -4.400000E+00  1.535539E-03
-3.000000E+00 -4.350000E+00  1.748902E-03
-3.000000E+00 -4.300000E+00  1.978574E-03
-3.000000E+00 -4.250000E+00  2.223857E-03
-3.000000E+00 -4.200000E+00  2.483818E-03
-3.000000E+00 -4.150000E+00  2.757324E-03
-3.000000E+00 -4.100000E+00  3.043068E-03
-3.000000E+00 -4.050000E+00  3.339611E-03
-3.000000E+00 -4.000000E+00  3.645420E-03
-3.000000E+00 -3.950000E+00  3.958910E-03
-3.000000E+00 -3.900000E+00  4.278483E-03
-3.000000E+00 -3.850000E+00  4.602563E-03
-3.000000E+00 -3.800000E+00  4.929631E-03
-3.000000E+00 -3.750000E+00  5.258245E-03
-3.000000E+00 -3.700000E+00  5.587065E-03
-3.000000E+00 -3.650000E+00  5.914865E-03
-3.000000E+00 -3.600000E+00  6.240543E-03
-3.000000E+00 -3.550000E+00  6.563123E-03
-3.000000E+00 -3.500000E+00  6.881756E-03
-3.000000E+00 -3.450000E+00  7.195715E-03
-3.000000E+00 -3.400000E+00  7.504385E-03
-3.000000E+00 -3.350000E+00  7.807258E-03
-3.000000E+00 -3.300000E+00  8.103920E-03
-3.000000E+00 -3.250000E+00  8.394042E-03
-3.000000E+00 -3.200000E+00  8.677363E-03
-3.000000E+00 -3.150000E+00  8.953687E-03
-3.000000E+00 -3.100000E+00  9.222865E-03
-3.000000E+00 -3.050000E+00  9.484790E-03
-3.000000E+00 -3.000000E+00  9.739389E-03
-3.000000E+00 -2.950000E+00  9.986612E-03
-3.000000E+00 -2.900000E+00  1.022643E-02
-3.000000E+00 -2.850000E+00  1.045883E-02
-3.000000E+00 -2.800000E+00  1.068380E-02
-3.000000E+00 -2.750000E+00  1.090137E-02
-3.000000E+00 -2.700000E+00  1.111154E-02
-3.000000E+00 -2.650000E+00  1.131435E-02
-3.000000E+00 -2.600000E+00  1.150985E-02
-3.000000E+00 -2.550000E+00  1.169810E-02
-3.000000E+00 -2.500000E+00  1.187922E-02
-3.000000E+00 -2.450000E+00  1.205331E-02
-3.000000E+00 -2.400000E+00  1.222054E-02
-3.000000E+00 -2.350000E+00  1.238112E-02
-3.000000E+00 -2.300000E+00  1.253531E-02
-3.000000E+00 -2.250000E+00  1.268339E-02
-3.000000E+00 -2.200000E+00  1.282573E-02
-3.000000E+00 -2.150000E+00  1.296272E-02
-3.000000E+00 -2.100000E+00  1.309480E-02
-3.000000E+00 -2.050000E+00  1.322241E-02
-3.000000E+00 -2.000000E+00  1.334605E-02
-3.000000E+00 -1.950000E+00  1.346617E-02
-3.000000E+00 -1.900000E+00  1.358321E-02
-3.000000E+00 -1.850000E+00  1.369759E-02
-3.000000E+00 -1.800000E+00  1.380965E-02
-3.000000E+00 -1.750000E+00  1.391966E-02
-3.000000E+00 -1.700000E+00  1.402781E-02
-3.000000E+00 -1.650000E+00  1.413422E-02
-3.000000E+00 -1.600000E+00  1.423891E-02
-3.000000E+00 -1.550000E+00  1.434184E-02
-3.000000E+00 -1.500000E+00  1.444290E-02
-3.000000E+00 -1.450000E+00  1.454192E-02
-3.000000E+00 -1.400000E+00  1.463868E-02
-3.000000E+00 -1.350000E+00  1.473297E-02
-3.000000E+00 -1.300000E+00  1.482451E-02
-3.000000E+00 -1.250000E+00  1.491306E-02
-3.000000E+00 -1.200000E+00  1.499834E-02
-3.000000E+00 -1.150000E+00  1.508009E-02
-3.000000E+00 -1.100000E+00  1.515804E-02
-3.000000E+00 -1.050000E+00  1.523191E-02
-3.000000E+00 -1.000000E+00  1.530142E-02
-3.000000E+00 -9.500000E-01  1.536625E-02
-3.000000E+00 -9.000000E-01  1.542605E-02
-3.000000E+00 -8.500000E-01  1.548041E-02
-3.000000E+00 -8.000000E-01  1.552884E-02
-3.000000E+00 -7.500000E-01  1.557077E-02
-3.000000E+00 -7.000000E-01  1.560545E-02
-3.000000E+00 -6.500000E-01  1.563198E-02
-3.000000E+00 -6.000000E-01  1.564920E-02
-3.000000E+00 -5.500000E-01  1.565568E-02
-3.000000E+00 -5.000000E-01  1.564956E-02
-3.000000E+00 -4.500000E-01  1.562852E-02
-3.000000E+00 -4.000000E-01  1.558960E-02
-3.000000E+00 -3.500000E-01  1.552910E-02
-3.000000E+00 -3.000000E-01  1.544236E-02
-3.000000E+00 -2.500000E-01  1.532359E-02
-3.000000E+00 -2.000000E-01  1.516567E-02
-3.000000E+00 -1.500000E-01  1.495995E-02
-3.000000E+00 -1.000000E-01  1.469608E-02
-3.000000E+00 -5.000000E-02  1.436199E-02
-3.000000E+00  0.000000E+00  1.394405E-02
-3.000000E+00  5.000000E-02  1.342744E-02
-3.000000E+00  1.000000E-01  1.279713E-02
-3.000000E+00  1.500000E-01  1.203936E-02
-3.000000E+00  2.000000E-01  1.114401E-02
-3.000000E+00  2.500000E-01  1.010771E-02
-3.000000E+00  3.000000E-01  8.937811E-03
-3.000000E+00  3.500000E-01  7.656546E-03
-3.000000E+00  4.000000E-01  6.304612E-03
-3.000000E+00  4.500000E-01  4.942819E-03
-3.000000E+00  5.000000E-01  3.650296E-03
-3.000000E+00  5.500000E-01  2.518080E-03
-3.000000E+00  6.000000E-01  1.637989E-03
-3.000000E+00  6.500000E-01  1.088381E-03
-3.000000E+00  7.000000E-01  9.200313E-04
-3.000000E+00  7.500000E-01  1.146125E-03
-3.000000E+00  8.000000E-01  1.739550E-03
-3.000000E+00  8.500000E-01  2.638372E-03
-3.000000E+00  9.000000E-01  3.757707E-03
-3.000000E+00  9.500000E-01  5.004341E-03
-3.000000E+00  1.000000E+00  6.290189E-03
-3.000000E+00  1.050000E+00  7.541880E-03
-3.000000E+00  1.100000E+00  8.705492E-03
-3.000000E+00  1.150000E+00  9.746983E-03
-3.000000E+00  1.200000E+00  1.064971E-02
-3.000000E+00  1.250000E+00  1.141048E-02
-3.000000E+00  1.300000E+00  1.203542E-02
-3.000000E+00  1.350000E+00  1.253623E-02
-3.000000E+00  1.400000E+00  1.292736E-02
-3.000000E+00  1.450000E+00  1.322393E-02
-3.000000E+00  1.500000E+00  1.344045E-02
-3.000000E+00  1.550000E+00  1.359012E-02
-3.000000E+00  1.600000E+00  1.368446E-02
-3.000000E+00  1.650000E+00  1.373328E-02
-3.000000E+00  1.700000E+00  1.374475E-02
-3.000000E+00  1.750000E+00  1.372558E-02
-3.000000E+00  1.800000E+00  1.368122E-02
-3.000000E+00  1.850000E+00  1.361606E-02
-3.000000E+00  1.900000E+00  1.353358E-02
-3.000000E+00  1.950000E+00  1.343658E-02
-3.000000E+00  2.000000E+00  1.332725E-02
-3.000000E+00  2.050000E+00  1.320733E-02
-3.000000E+00  2.100000E+00  1.307820E-02
-3.000000E+00  2.150000E+00  1.294094E-02
-3.000000E+00  2.200000E+00  1.279639E-02
-3.000000E+00  2.250000E+00  1.264521E-02
-3.000000E+00  2.300000E+00  1.248791E-02
-3.000000E+00  2.350000E+00  1.232489E-02
-3.000000E+00  2.400000E+00  1.215646E-02
-3.000000E+00  2.450000E+00  1.198281E-02
-3.000000E+00  2.500000E+00  1.180413E-02
-3.000000E+00  2.550000E+00  1.162049E-02
-3.000000E+00  2.600000E+00  1.143197E-02
-3.000000E+00  2.650000E+00  1.123857E-02
-3.000000E+00  2.700000E+00  1.104029E-02
-3.000000E+00  2.750000E+00  1.083708E-02
-3.000000E+00  2.800000E+00  1.062888E-02
-3.000000E+00  2.850000E+00  1.041560E-02
-3.000000E+00  2.900000E+00  1.019715E-02
-3.000000E+00  2.950000E+00  9.973428E-03
-3.000000E+00  3.000000E+00  9.744332E-03
-3.000000E+00  3.050000E+00  9.509757E-03
-3.000000E+00  3.100000E+00  9.269610E-03
-3.000000E+00  3.150000E+00  9.023816E-03
-3.000000E+00  3.200000E+00  8.772318E-03
-3.000000E+00  3.250000E+00  8.515092E-03
-3.000000E+00  3.300000E+00  8.252154E-03
-3.000000E+00  3.350000E+00  7.983563E-03
-3.000000E+00  3.400000E+00  7.709435E-03
-3.000000E+00  3.450000E+00  7.429951E-03
-3.000000E+00  3.500000E+00  7.145365E-03
-3.000000E+00  3.550000E+00  6.856012E-03
-3.000000E+00  3.600000E+00  6.562317E-03
-3.000000E+00  3.650000E+00  6.264803E-03
-3.000000E+00  3.700000E+00  5.964095E-03
-3.000000E+00  3.750000E+00  5.660926E-03
-3.000000E+00  3.800000E+00  5.356137E-03
-3.000000E+00  3.850000E+00  5.050675E-03
-3.000000E+00  3.900000E+00  4.745590E-03
-3.000000E+00  3.950000E+00  4.442029E-03
-3.000000E+00  4.000000E+00  4.141216E-03
-3.000000E+00  4.050000E+00  3.844445E-03
-3.000000E+00  4.100000E+00  3.553051E-03
-3.000000E+00  4.150000E+00  3.268391E-03
-3.000000E+00  4.200000E+00  2.991813E-03
-3.000000E+00  4.250000E+00  2.724625E-03
-3.000000E+00  4.300000E+00  2.468067E-03
-3.000000E+00  4.350000E+00  2.223279E-03
-3.000000E+00  4.400000E+00  1.991265E-03
-3.000000E+00  4.450000E+00  1.772876E-03
-3.000000E+00  4.500000E+00  1.568780E-03
-3.000000E+00  4.550000E+00  1.379446E-03
-3.000000E+00  4.600000E+00  1.205140E-03
-3.000000E+00  4.650000E+00  1.045916E-03
-3.000000E+00  4.700000E+00  9.016232E-04
-3.000000E+00  4.750000E+00  7.719175E-04
-3.000000E+00  4.800000E+00  6.562803E-04
-3.000000E+00  4.850000E+00  5.540406E-04
-3.000000E+00  4.900000E+00  4.644026E-04
-3.000000E+00  4.950000E+00  3.864751E-04
-3.000000E+00  5.000000E+00  3.193011E-04
-3.000000E+00  5.050000E+00  2.618872E-04
-3.000000E+00  5.100000E+00  2.132312E-04
-3.000000E+00  5.150000E+00  1.723458E-04
-3.000000E+00  5.200000E+00  1.382797E-04
-3.000000E+00  5.250000E+00  1.101335E-04
-3.000000E+00  5.300000E+00  8.707232E-05
-3.000000E+00  5.350000E+00  6.833396E-05
-3.000000E+00  5.400000E+00  5.323308E-05
-3.000000E+00  5.450000E+00  4.116262E-05
-3.000000E+00  5.500000E+00  3.159217E-05
-3.000000E+00  5.550000E+00  2.406445E-05
-3.000000E+00  5.600000E+00  1.819017E-05
-3.000000E+00  5.650000E+00  1.364192E-05
-3.000000E+00  5.700000E+00  1.014754E-05
-3.000000E+00  5.750000E+00  7.483350E-06
-3.000000E+00  5.800000E+00  5.467492E-06
-3.000000E+00  5.850000E+00  3.953690E-06
-3.000000E+00  5.900000E+00  2.825493E-06
-3.000000E+00  5.950000E+00  1.991126E-06
-3.000000E+00  6.000000E+00  1.378990E-06
-3.000000E+00  6.050000E+00  9.337761E-07
-3.000000E+00  6.100000E+00  6.132063E-07
-3.000000E+00  6.150000E+00  3.853232E-07
-3.000000E+00  6.200000E+00  2.262947E-07
-3.000000E+00  6.250000E+00  1.186708E-07
-3.000000E+00  6.300000E+00  5.004865E-08
-3.000000E+00  6.350000E+00  1.210762E-08
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  3.943340E-09
-2.950000E+00 -6.300000E+00  1.639840E-08
-2.950000E+00 -6.250000E+00  3.926109E-08
-2.950000E+00 -6.200000E+00  7.585472E-08
-2.950000E+00 -6.150000E+00  1.312692E-07
-2.950000E+00 -6.100000E+00  2.128938E-07
-2.950000E+00 -6.050000E+00  3.311718E-07
-2.950000E+00 -6.000000E+00  5.006208E-07
-2.950000E+00 -5.950000E+00  7.411758E-07
-2.950000E+00 -5.900000E+00  1.079924E-06
-2.950000E+00 -5.850000E+00  1.553309E-06
-2.950000E+00 -5.800000E+00  2.209893E-06
-2.950000E+00 -5.750000E+00  3.113755E-06
-2.950000E+00 -5.700000E+00  4.348626E-06
-2.950000E+00 -5.650000E+00  6.022818E-06
-2.950000E+00 -5.600000E+00  8.274998E-06
-2.950000E+00 -5.550000E+00  1.128082E-05
-2.950000E+00 -5.500000E+00  1.526038E-05
-2.950000E+00 -5.450000E+00  2.048636E-05
-2.950000E+00 -5.400000E+00  2.729265E-05
-2.950000E+00 -5.350000E+00  3.608318E-05
-2.950000E+00 -5.300000E+00  4.734052E-05
-2.950000E+00 -5.250000E+00  6.163356E-05
-2.950000E+00 -5.200000E+00  7.962390E-05
-2.950000E+00 -5.150000E+00  1.020698E-04
-2.950000E+00 -5.100000E+00  1.298271E-04
-2.950000E+00 -5.050000E+00  1.638463E-04
-2.950000E+00 -5.000000E+00  2.051650E-04
-2.950000E+00 -4.950000E+00  2.548942E-04
-2.950000E+00 -4.900000E+00  3.142002E-04
-2.950000E+00 -4.850000E+00  3.842797E-04
-2.950000E+00 -4.800000E+00  4.663296E-04
-2.950000E+00 -4.750000E+00  5.615125E-04
-2.950000E+00 -4.700000E+00  6.709181E-04
-2.950000E+00 -4.650000E+00  7.955245E-04
-2.950000E+00 -4.600000E+00  9.361579E-04
-2.950000E+00 -4.550000E+00  1.093456E-03
-2.950000E+00 -4.500000E+00  1.267839E-03
-2.950000E+00 -4.450000E+00  1.459479E-03
-2.950000E+00 -4.400000E+00  1.668292E-03
-2.950000E+00 -4.350000E+00  1.893925E-03
-2.950000E+00 -4.300000E+00  2.135765E-03
-2.950000E+00 -4.250000E+00  2.392953E-03
-2.950000E+00 -4.200000E+00  2.664405E-03
-2.950000E+00 -4.150000E+00  2.948850E-03
-2.950000E+00 -4.100000E+00  3.244860E-03
-2.950000E+00 -4.050000E+00  3.550897E-03
-2.950000E+00 -4.000000E+00  3.865353E-03
-2.950000E+00 -3.950000E+00  4.186592E-03
-2.950000E+00 -3.900000E+00  4.512990E-03
-2.950000E+00 -3.850000E+00  4.842968E-03
-2.950000E+00 -3.800000E+00  5.175018E-03
-2.950000E+00 -3.750000E+00  5.507736E-03
-2.950000E+00 -3.700000E+00  5.839826E-03
-2.950000E+00 -3.650000E+00  6.170121E-03
-2.950000E+00 -3.600000E+00  6.497584E-03
-2.950000E+00 -3.550000E+00  6.821308E-03
-2.950000E+00 -3.500000E+00  7.140514E-03
-2.950000E+00 -3.450000E+00  7.454544E-03
-2.950000E+00 -3.400000E+00  7.762850E-03
-2.950000E+00 -3.350000E+00  8.064986E-03
-2.950000E+00 -3.300000E+00  8.360594E-03
-2.950000E+00 -3.250000E+00  8.649392E-03
-2.950000E+00 -3.200000E+00  8.931163E-03
-2.950000E+00 -3.150000E+00  9.205744E-03
-2.950000E+00 -3.100000E+00  9.473015E-03
-2.950000E+00 -3.050000E+00  9.732888E-03
-2.950000E+00 -3.000000E+00  9.985303E-03
-2.950000E+00 -2.950000E+00  1.023021E-02
-2.950000E+00 -2.900000E+00  1.046759E-02
-2.950000E+00 -2.850000E+00  1.069742E-02
-2.950000E+00 -2.800000E+00  1.091969E-02
-2.950000E+00 -2.750000E+00  1.113438E-02
-2.950000E+00 -2.700000E+00  1.134151E-02
-2.950000E+00 -2.650000E+00  1.154108E-02
-2.950000E+00 -2.600000E+00  1.173314E-02
-2.950000E+00 -2.550000E+00  1.191773E-02
-2.950000E+00 -2.500000E+00  1.209494E-02
-2.950000E+00 -2.450000E+00  1.226488E-02
-2.950000E+00 -2.400000E+00  1.242775E-02
-2.950000E+00 -2.350000E+00  1.258374E-02
-2.950000E+00 -2.300000E+00  1.273317E-02
-2.950000E+00 -2.250000E+00  1.287637E-02
-2.950000E+00 -2.200000E+00  1.301378E-02
-2.950000E+00 -2.150000E+00  1.314586E-02
-2.950000E+00 -2.100000E+00  1.327315E-02
-2.950000E+00 -2.050000E+00  1.339622E-02
-2.950000E+00 -2.000000E+00  1.351566E-02
-2.950000E+00 -1.950000E+00  1.363204E-02
-2.950000E+00 -1.900000E+00  1.374590E-02
-2.950000E+00 -1.850000E+00  1.385773E-02
-2.950000E+00 -1.800000E+00  1.396793E-02
-2.950000E+00 -1.750000E+00  1.407681E-02
-2.950000E+00 -1.700000E+00  1.418457E-02
-2.950000E+00 -1.650000E+00  1.429127E-02
-2.950000E+00 -1.600000E+00  1.439690E-02
-2.950000E+00 -1.550000E+00  1.450133E-02
-2.950000E+00 -1.500000E+00  1.460435E-02
-2.950000E+00 -1.450000E+00  1.470569E-02
-2.950000E+00 -1.400000E+00  1.480503E-02
-2.950000E+00 -1.350000E+00  1.490204E-02
-2.950000E+00 -1.300000E+00  1.499636E-02
-2.950000E+00 -1.250000E+00  1.508766E-02
-2.950000E+00 -1.200000E+00  1.517559E-02
-2.950000E+00 -1.150000E+00  1.525983E-02
-2.950000E+00 -1.100000E+00  1.534008E-02
-2.950000E+00 -1.050000E+00  1.541602E-02
-2.950000E+00 -1.000000E+00  1.548735E-02
-2.950000E+00 -9.500000E-01  1.555374E-02
-2.950000E+00 -9.000000E-01  1.561483E-02
-2.950000E+00 -8.500000E-01  1.567022E-02
-2.950000E+00 -8.000000E-01  1.571942E-02
-2.950000E+00 -7.500000E-01  1.576184E-02
-2.950000E+00 -7.000000E-01  1.579675E-02
-2.950000E+00 -6.500000E-01  1.582322E-02
-2.950000E+00 -6.000000E-01  1.584009E-02
-2.950000E+00 -5.500000E-01  1.584588E-02
-2.950000E+00 -5.000000E-01  1.583871E-02
-2.950000E+00 -4.500000E-01  1.581618E-02
-2.950000E+00 -4.000000E-01  1.577525E-02
-2.950000E+00 -3.500000E-01  1.571209E-02
-2.950000E+00 -3.000000E-01  1.562185E-02
-2.950000E+00 -2.500000E-01  1.549851E-02
-2.950000E+00 -2.000000E-01  1.533463E-02
-2.950000E+00 -1.500000E-01  1.512112E-02
-2.950000E+00 -1.000000E-01  1.484709E-02
-2.950000E+00 -5.000000E-02  1.449976E-02
-2.950000E+00  0.000000E+00  1.406460E-02
-2.950000E+00  5.000000E-02  1.352574E-02
-2.950000E+00  1.000000E-01  1.286690E-02
-2.950000E+00  1.500000E-01  1.207299E-02
-2.950000E+00  2.000000E-01  1.113256E-02
-2.950000E+00  2.500000E-01  1.004117E-02
-2.950000E+00  3.000000E-01  8.805667E-03
-2.950000E+00  3.500000E-01  7.448756E-03
-2.950000E+00  4.000000E-01  6.013044E-03
-2.950000E+00  4.500000E-01  4.563037E-03
-2.950000E+00  5.000000E-01  3.183428E-03
-2.950000E+00  5.500000E-01  1.972318E-03
-2.950000E+00  6.000000E-01  1.029194E-03
-2.950000E+00  6.500000E-01  4.393401E-04
-2.950000E+00  7.000000E-01  2.582667E-04
-2.950000E+00  7.500000E-01  5.006151E-04
-2.950000E+00  8.000000E-01  1.137104E-03
-2.950000E+00  8.500000E-01  2.100550E-03
-2.950000E+00  9.000000E-01  3.298950E-03
-2.950000E+00  9.500000E-01  4.631545E-03
-2.950000E+00  1.000000E+00  6.003533E-03
-2.950000E+00  1.050000E+00  7.336415E-03
-2.950000E+00  1.100000E+00  8.572984E-03
-2.950000E+00  1.150000E+00  9.677600E-03
-2.950000E+00  1.200000E+00  1.063333E-02
-2.950000E+00  1.250000E+00  1.143758E-02
-2.950000E+00  1.300000E+00  1.209754E-02
-2.950000E+00  1.350000E+00  1.262620E-02
-2.950000E+00  1.400000E+00  1.303928E-02
-2.950000E+00  1.450000E+00  1.335306E-02
-2.950000E+00  1.500000E+00  1.358306E-02
-2.950000E+00  1.550000E+00  1.374332E-02
-2.950000E+00  1.600000E+00  1.384601E-02
-2.950000E+00  1.650000E+00  1.390149E-02
-2.950000E+00  1.700000E+00  1.391834E-02
-2.950000E+00  1.750000E+00  1.390359E-02
-2.950000E+00  1.800000E+00  1.386292E-02
-2.950000E+00  1.850000E+00  1.380091E-02
-2.950000E+00  1.900000E+00  1.372119E-02
-2.950000E+00  1.950000E+00  1.362664E-02
-2.950000E+00  2.000000E+00  1.351957E-02
-2.950000E+00  2.050000E+00  1.340176E-02
-2.950000E+00  2.100000E+00  1.327465E-02
-2.950000E+00  2.150000E+00  1.313936E-02
-2.950000E+00  2.200000E+00  1.299675E-02
-2.950000E+00  2.250000E+00  1.284752E-02
-2.950000E+00  2.300000E+00  1.269221E-02
-2.950000E+00  2.350000E+00  1.253123E-02
-2.950000E+00  2.400000E+00  1.236489E-02
-2.950000E+00  2.450000E+00  1.219342E-02
-2.950000E+00  2.500000E+00  1.201700E-02
-2.950000E+00  2.550000E+00  1.183573E-02
-2.950000E+00  2.600000E+00  1.164968E-02
-2.950000E+00  2.650000E+00  1.145886E-02
-2.950000E+00  2.700000E+00  1.126326E-02
-2.950000E+00  2.750000E+00  1.106284E-02
-2.950000E+00  2.800000E+00  1.085753E-02
-2.950000E+00  2.850000E+00  1.064724E-02
-2.950000E+00  2.900000E+00  1.043187E-02
-2.950000E+00  2.950000E+00  1.021129E-02
-2.950000E+00  3.000000E+00  9.985387E-03
-2.950000E+00  3.050000E+00  9.754035E-03
-2.950000E+00  3.100000E+00  9.517116E-03
-2.950000E+00  3.150000E+00  9.274521E-03
-2.950000E+00  3.200000E+00  9.026162E-03
-2.950000E+00  3.250000E+00  8.771974E-03
-2.950000E+00  3.300000E+00  8.511927E-03
-2.950000E+00  3.350000E+00  8.246033E-03
-2.950000E+00  3.400000E+00  7.974354E-03
-2.950000E+00  3.450000E+00  7.697011E-03
-2.950000E+00  3.500000E+00  7.414196E-03
-2.950000E+00  3.550000E+00  7.126176E-03
-2.950000E+00  3.600000E+00  6.833307E-03
-2.950000E+00  3.650000E+00  6.536040E-03
-2.950000E+00  3.700000E+00  6.234928E-03
-2.950000E+00  3.750000E+00  5.930633E-03
-2.950000E+00  3.800000E+00  5.623926E-03
-2.950000E+00  3.850000E+00  5.315695E-03
-2.950000E+00  3.900000E+00  5.006935E-03
-2.950000E+00  3.950000E+00  4.698749E-03
-2.950000E+00  4.000000E+00  4.392336E-03
-2.950000E+00  4.050000E+00  4.088974E-03
-2.950000E+00  4.100000E+00  3.790007E-03
-2.950000E+00  4.150000E+00  3.496820E-03
-2.950000E+00  4.200000E+00  3.210811E-03
-2.950000E+00  4.250000E+00  2.933361E-03
-2.950000E+00  4.300000E+00  2.665805E-03
-2.950000E+00  4.350000E+00  2.409396E-03
-2.950000E+00  4.400000E+00  2.165272E-03
-2.950000E+00  4.450000E+00  1.934429E-03
-2.950000E+00  4.500000E+00  1.717688E-03
-2.950000E+00  4.550000E+00  1.515681E-03
-2.950000E+00  4.600000E+00  1.328828E-03
-2.950000E+00  4.650000E+00  1.157335E-03
-2.950000E+00  4.700000E+00  1.001189E-03
-2.950000E+00  4.750000E+00  8.601702E-04
-2.950000E+00  4.800000E+00  7.338614E-04
-2.950000E+00  4.850000E+00  6.216731E-04
-2.950000E+00  4.900000E+00  5.228677E-04
-2.950000E+00  4.950000E+00  4.365888E-04
-2.950000E+00  5.000000E+00  3.618923E-04
-2.950000E+00  5.050000E+00  2.977778E-04
-2.950000E+00  5.100000E+00  2.432184E-04
-2.950000E+00  5.150000E+00  1.971880E-04
-2.950000E+00  5.200000E+00  1.586853E-04
-2.950000E+00  5.250000E+00  1.267532E-04
-2.950000E+00  5.300000E+00  1.004946E-04
-2.950000E+00  5.350000E+00  7.908283E-05
-2.950000E+00  5.400000E+00  6.176882E-05
-2.950000E+00  5.450000E+00  4.788401E-05
-2.950000E+00  5.500000E+00  3.684032E-05
-2.950000E+00  5.550000E+00  2.812754E-05
-2.950000E+00  5.600000E+00  2.130877E-05
-2.950000E+00  5.650000E+00  1.601456E-05
-2.950000E+00  5.700000E+00  1.193628E-05
-2.950000E+00  5.750000E+00  8.819043E-06
-2.950000E+00  5.800000E+00  6.454713E-06
-2.950000E+00  5.850000E+00  4.675182E-06
-2.950000E+00  5.900000E+00  3.346097E-06
-2.950000E+00  5.950000E+00  2.361189E-06
-2.950000E+00  6.000000E+00  1.637260E-06
-2.950000E+00  6.050000E+00  1.109838E-06
-2.950000E+00  6.100000E+00  7.294891E-07
-2.950000E+00  6.150000E+00  4.587411E-07
-2.950000E+00  6.200000E+00  2.695772E-07
-2.950000E+00  6.250000E+00  1.414349E-07
-2.950000E+00  6.300000E+00  5.966900E-08
-2.950000E+00  6.350000E+00  1.443779E-08
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  4.647873E-09
-2.900000E+00 -6.300000E+00  1.932443E-08
-2.900000E+00 -6.250000E+00  4.625132E-08
-2.900000E+00 -6.200000E+00  8.931826E-08
-2.900000E+00 -6.150000E+00  1.544735E-07
-2.900000E+00 -6.100000E+00  2.503365E-07
-2.900000E+00 -6.050000E+00  3.890640E-07
-2.900000E+00 -6.000000E+00  5.875177E-07
-2.900000E+00 -5.950000E+00  8.687960E-07
-2.900000E+00 -5.900000E+00  1.264204E-06
-2.900000E+00 -5.850000E+00  1.815748E-06
-2.900000E+00 -5.800000E+00  2.579241E-06
-2.900000E+00 -5.750000E+00  3.628115E-06
-2.900000E+00 -5.700000E+00  5.058015E-06
-2.900000E+00 -5.650000E+00  6.992257E-06
-2.900000E+00 -5.600000E+00  9.588160E-06
-2.900000E+00 -5.550000E+00  1.304427E-05
-2.900000E+00 -5.500000E+00  1.760837E-05
-2.900000E+00 -5.450000E+00  2.358617E-05
-2.900000E+00 -5.400000E+00  3.135031E-05
-2.900000E+00 -5.350000E+00  4.134947E-05
-2.900000E+00 -5.300000E+00  5.411689E-05
-2.900000E+00 -5.250000E+00  7.027776E-05
-2.900000E+00 -5.200000E+00  9.055478E-05
-2.900000E+00 -5.150000E+00  1.157709E-04
-2.900000E+00 -5.100000E+00  1.468486E-04
-2.900000E+00 -5.050000E+00  1.848041E-04
-2.900000E+00 -5.000000E+00  2.307376E-04
-2.900000E+00 -4.950000E+00  2.858160E-04
-2.900000E+00 -4.900000E+00  3.512509E-04
-2.900000E+00 -4.850000E+00  4.282703E-04
-2.900000E+00 -4.800000E+00  5.180847E-04
-2.900000E+00 -4.750000E+00  6.218491E-04
-2.900000E+00 -4.700000E+00  7.406230E-04
-2.900000E+00 -4.650000E+00  8.753286E-04
-2.900000E+00 -4.600000E+00  1.026712E-03
-2.900000E+00 -4.550000E+00  1.195306E-03
-2.900000E+00 -4.500000E+00  1.381405E-03
-2.900000E+00 -4.450000E+00  1.585039E-03
-2.900000E+00 -4.400000E+00  1.805968E-03
-2.900000E+00 -4.350000E+00  2.043676E-03
-2.900000E+00 -4.300000E+00  2.297390E-03
-2.900000E+00 -4.250000E+00  2.566093E-03
-2.900000E+00 -4.200000E+00  2.848558E-03
-2.900000E+00 -4.150000E+00  3.143383E-03
-2.900000E+00 -4.100000E+00  3.449035E-03
-2.900000E+00 -4.050000E+00  3.763891E-03
-2.900000E+00 -4.000000E+00  4.086284E-03
-2.900000E+00 -3.950000E+00  4.414543E-03
-2.900000E+00 -3.900000E+00  4.747032E-03
-2.900000E+00 -3.850000E+00  5.082180E-03
-2.900000E+00 -3.800000E+00  5.418512E-03
-2.900000E+00 -3.750000E+00  5.754662E-03
-2.900000E+00 -3.700000E+00  6.089394E-03
-2.900000E+00 -3.650000E+00  6.421603E-03
-2.900000E+00 -3.600000E+00  6.750320E-03
-2.900000E+00 -3.550000E+00  7.074711E-03
-2.900000E+00 -3.500000E+00  7.394067E-03
-2.900000E+00 -3.450000E+00  7.707798E-03
-2.900000E+00 -3.400000E+00  8.015419E-03
-2.900000E+00 -3.350000E+00  8.316542E-03
-2.900000E+00 -3.300000E+00  8.610860E-03
-2.900000E+00 -3.250000E+00  8.898135E-03
-2.900000E+00 -3.200000E+00  9.178188E-03
-2.900000E+00 -3.150000E+00  9.450882E-03
-2.900000E+00 -3.100000E+00  9.716119E-03
-2.900000E+00 -3.050000E+00  9.973824E-03
-2.900000E+00 -3.000000E+00  1.022394E-02
-2.900000E+00 -2.950000E+00  1.046643E-02
-2.900000E+00 -2.900000E+00  1.070124E-02
-2.900000E+00 -2.850000E+00  1.092835E-02
-2.900000E+00 -2.800000E+00  1.114773E-02
-2.900000E+00 -2.750000E+00  1.135934E-02
-2.900000E+00 -2.700000E+00  1.156317E-02
-2.900000E+00 -2.650000E+00  1.175919E-02
-2.900000E+00 -2.600000E+00  1.194742E-02
-2.900000E+00 -2.550000E+00  1.212789E-02
-2.900000E+00 -2.500000E+00  1.230066E-02
-2.900000E+00 -2.450000E+00  1.246584E-02
-2.900000E+00 -2.400000E+00  1.262362E-02
-2.900000E+00 -2.350000E+00  1.277424E-02
-2.900000E+00 -2.300000E+00  1.291804E-02
-2.900000E+00 -2.250000E+00  1.305543E-02
-2.900000E+00 -2.200000E+00  1.318692E-02
-2.900000E+00 -2.150000E+00  1.331311E-02
-2.900000E+00 -2.100000E+00  1.343466E-02
-2.900000E+00 -2.050000E+00  1.355228E-02
-2.900000E+00 -2.000000E+00  1.366672E-02
-2.900000E+00 -1.950000E+00  1.377869E-02
-2.900000E+00 -1.900000E+00  1.388888E-02
-2.900000E+00 -1.850000E+00  1.399788E-02
-2.900000E+00 -1.800000E+00  1.410618E-02
-2.900000E+00 -1.750000E+00  1.421412E-02
-2.900000E+00 -1.700000E+00  1.432188E-02
-2.900000E+00 -1.650000E+00  1.442951E-02
-2.900000E+00 -1.600000E+00  1.453688E-02
-2.900000E+00 -1.550000E+00  1.464376E-02
-2.900000E+00 -1.500000E+00  1.474980E-02
-2.900000E+00 -1.450000E+00  1.485459E-02
-2.900000E+00 -1.400000E+00  1.495766E-02
-2.900000E+00 -1.350000E+00  1.505854E-02
-2.900000E+00 -1.300000E+00  1.515676E-02
-2.900000E+00 -1.250000E+00  1.525186E-02
-2.900000E+00 -1.200000E+00  1.534342E-02
-2.900000E+00 -1.150000E+00  1.543105E-02
-2.900000E+00 -1.100000E+00  1.551440E-02
-2.900000E+00 -1.050000E+00  1.559314E-02
-2.900000E+00 -1.000000E+00  1.566693E-02
-2.900000E+00 -9.500000E-01  1.573546E-02
-2.900000E+00 -9.000000E-01  1.579836E-02
-2.900000E+00 -8.500000E-01  1.585525E-02
-2.900000E+00 -8.000000E-01  1.590564E-02
-2.900000E+00 -7.500000E-01  1.594897E-02
-2.900000E+00 -7.000000E-01  1.598451E-02
-2.900000E+00 -6.500000E-01  1.601135E-02
-2.900000E+00 -6.000000E-01  1.602834E-02
-2.900000E+00 -5.500000E-01  1.603399E-02
-2.900000E+00 -5.000000E-01  1.602641E-02
-2.900000E+00 -4.500000E-01  1.600319E-02
-2.900000E+00 -4.000000E-01  1.596127E-02
-2.900000E+00 -3.500000E-01  1.589674E-02
-2.900000E+00 -3.000000E-01  1.580469E-02
-2.900000E+00 -2.500000E-01  1.567900E-02
-2.900000E+00 -2.000000E-01  1.551207E-02
-2.900000E+00 -1.500000E-01  1.529460E-02
-2.900000E+00 -1.000000E-01  1.501544E-02
-2.900000E+00 -5.000000E-02  1.466146E-02
-2.900000E+00  0.000000E+00  1.421768E-02
-2.900000E+00  5.000000E-02  1.366768E-02
-2.900000E+00  1.000000E-01  1.299454E-02
-2.900000E+00  1.500000E-01  1.218245E-02
-2.900000E+00  2.000000E-01  1.121926E-02
-2.900000E+00  2.500000E-01  1.009991E-02
-2.900000E+00  3.000000E-01  8.830919E-03
-2.900000E+00  3.500000E-01  7.435136E-03
-2.900000E+00  4.000000E-01  5.956063E-03
-2.900000E+00  4.500000E-01  4.460033E-03
-2.900000E+00  5.000000E-01  3.034569E-03
-2.900000E+00  5.500000E-01  1.781440E-03
-2.900000E+00  6.000000E-01  8.041734E-04
-2.900000E+00  6.500000E-01  1.917718E-04
-2.900000E+00  7.000000E-01  2.360009E-06
-2.900000E+00  7.500000E-01  2.514889E-04
-2.900000E+00  8.000000E-01  9.088736E-04
-2.900000E+00  8.500000E-01  1.904676E-03
-2.900000E+00  9.000000E-01  3.143215E-03
-2.900000E+00  9.500000E-01  4.519802E-03
-2.900000E+00  1.000000E+00  5.936107E-03
-2.900000E+00  1.050000E+00  7.310932E-03
-2.900000E+00  1.100000E+00  8.585325E-03
-2.900000E+00  1.150000E+00  9.722788E-03
-2.900000E+00  1.200000E+00  1.070621E-02
-2.900000E+00  1.250000E+00  1.153330E-02
-2.900000E+00  1.300000E+00  1.221178E-02
-2.900000E+00  1.350000E+00  1.275529E-02
-2.900000E+00  1.400000E+00  1.318020E-02
-2.900000E+00  1.450000E+00  1.350340E-02
-2.900000E+00  1.500000E+00  1.374091E-02
-2.900000E+00  1.550000E+00  1.390719E-02
-2.900000E+00  1.600000E+00  1.401478E-02
-2.900000E+00  1.650000E+00  1.407428E-02
-2.900000E+00  1.700000E+00  1.409449E-02
-2.900000E+00  1.750000E+00  1.408260E-02
-2.900000E+00  1.800000E+00  1.404443E-02
-2.900000E+00  1.850000E+00  1.398463E-02
-2.900000E+00  1.900000E+00  1.390692E-02
-2.900000E+00  1.950000E+00  1.381425E-02
-2.900000E+00  2.000000E+00  1.370894E-02
-2.900000E+00  2.050000E+00  1.359284E-02
-2.900000E+00  2.100000E+00  1.346741E-02
-2.900000E+00  2.150000E+00  1.333377E-02
-2.900000E+00  2.200000E+00  1.319285E-02
-2.900000E+00  2.250000E+00  1.304533E-02
-2.900000E+00  2.300000E+00  1.289178E-02
-2.900000E+00  2.350000E+00  1.273262E-02
-2.900000E+00  2.400000E+00  1.256818E-02
-2.900000E+00  2.450000E+00  1.239871E-02
-2.900000E+00  2.500000E+00  1.222438E-02
-2.900000E+00  2.550000E+00  1.204531E-02
-2.900000E+00  2.600000E+00  1.186156E-02
-2.900000E+00  2.650000E+00  1.167317E-02
-2.900000E+00  2.700000E+00  1.148012E-02
-2.900000E+00  2.750000E+00  1.128237E-02
-2.900000E+00  2.800000E+00  1.107985E-02
-2.900000E+00  2.850000E+00  1.087245E-02
-2.900000E+00  2.900000E+00  1.066007E-02
-2.900000E+00  2.950000E+00  1.044257E-02
-2.900000E+00  3.000000E+00  1.021982E-02
-2.900000E+00  3.050000E+00  9.991667E-03
-2.900000E+00  3.100000E+00  9.757977E-03
-2.900000E+00  3.150000E+00  9.518611E-03
-2.900000E+00  3.200000E+00  9.273448E-03
-2.900000E+00  3.250000E+00  9.022387E-03
-2.900000E+00  3.300000E+00  8.765359E-03
-2.900000E+00  3.350000E+00  8.502328E-03
-2.900000E+00  3.400000E+00  8.233308E-03
-2.900000E+00  3.450000E+00  7.958363E-03
-2.900000E+00  3.500000E+00  7.677626E-03
-2.900000E+00  3.550000E+00  7.391301E-03
-2.900000E+00  3.600000E+00  7.099677E-03
-2.900000E+00  3.650000E+00  6.803133E-03
-2.900000E+00  3.700000E+00  6.502151E-03
-2.900000E+00  3.750000E+00  6.197318E-03
-2.900000E+00  3.800000E+00  5.889338E-03
-2.900000E+00  3.850000E+00  5.579030E-03
-2.900000E+00  3.900000E+00  5.267328E-03
-2.900000E+00  3.950000E+00  4.955284E-03
-2.900000E+00  4.000000E+00  4.644055E-03
-2.900000E+00  4.050000E+00  4.334897E-03
-2.900000E+00  4.100000E+00  4.029145E-03
-2.900000E+00  4.150000E+00  3.728196E-03
-2.900000E+00  4.200000E+00  3.433481E-03
-2.900000E+00  4.250000E+00  3.146440E-03
-2.900000E+00  4.300000E+00  2.868484E-03
-2.900000E+00  4.350000E+00  2.600970E-03
-2.900000E+00  4.400000E+00  2.345155E-03
-2.900000E+00  4.450000E+00  2.102173E-03
-2.900000E+00  4.500000E+00  1.872997E-03
-2.900000E+00  4.550000E+00  1.658414E-03
-2.900000E+00  4.600000E+00  1.459006E-03
-2.900000E+00  4.650000E+00  1.275135E-03
-2.900000E+00  4.700000E+00  1.106937E-03
-2.900000E+00  4.750000E+00  9.543266E-04
-2.900000E+00  4.800000E+00  8.170038E-04
-2.900000E+00  4.850000E+00  6.944752E-04
-2.900000E+00  4.900000E+00  5.860761E-04
-2.900000E+00  4.950000E+00  4.910000E-04
-2.900000E+00  5.000000E+00  4.083295E-04
-2.900000E+00  5.050000E+00  3.370690E-04
-2.900000E+00  5.100000E+00  2.761773E-04
-2.900000E+00  5.150000E+00  2.245973E-04
-2.900000E+00  5.200000E+00  1.812835E-04
-2.900000E+00  5.250000E+00  1.452252E-04
-2.900000E+00  5.300000E+00  1.154646E-04
-2.900000E+00  5.350000E+00  9.111119E-05
-2.900000E+00  5.400000E+00  7.135122E-05
-2.900000E+00  5.450000E+00  5.545275E-05
-2.900000E+00  5.500000E+00  4.276743E-05
-2.900000E+00  5.550000E+00  3.272909E-05
-2.900000E+00  5.600000E+00  2.485002E-05
-2.900000E+00  5.650000E+00  1.871554E-05
-2.900000E+00  5.700000E+00  1.397737E-05
-2.900000E+00  5.750000E+00  1.034654E-05
-2.900000E+00  5.800000E+00  7.586031E-06
-2.900000E+00  5.850000E+00  5.503564E-06
-2.900000E+00  5.900000E+00  3.944877E-06
-2.900000E+00  5.950000E+00  2.787498E-06
-2.900000E+00  6.000000E+00  1.935208E-06
-2.900000E+00  6.050000E+00  1.313203E-06
-2.900000E+00  6.100000E+00  8.639492E-07
-2.900000E+00  6.150000E+00  5.437128E-07
-2.900000E+00  6.200000E+00  3.197080E-07
-2.900000E+00  6.250000E+00  1.678159E-07
-2.900000E+00  6.300000E+00  7.082239E-08
-2.900000E+00  6.350000E+00  1.713993E-08
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  5.457614E-09
-2.850000E+00 -6.300000E+00  2.268662E-08
-2.850000E+00 -6.250000E+00  5.428038E-08
-2.850000E+00 -6.200000E+00  1.047741E-07
-2.850000E+00 -6.150000E+00  1.810923E-07
-2.850000E+00 -6.100000E+00  2.932508E-07
-2.850000E+00 -6.050000E+00  4.553464E-07
-2.850000E+00 -6.000000E+00  6.868880E-07
-2.850000E+00 -5.950000E+00  1.014535E-06
-2.850000E+00 -5.900000E+00  1.474327E-06
-2.850000E+00 -5.850000E+00  2.114492E-06
-2.850000E+00 -5.800000E+00  2.998925E-06
-2.850000E+00 -5.750000E+00  4.211440E-06
-2.850000E+00 -5.700000E+00  5.860859E-06
-2.850000E+00 -5.650000E+00  8.087009E-06
-2.850000E+00 -5.600000E+00  1.106764E-05
-2.850000E+00 -5.550000E+00  1.502625E-05
-2.850000E+00 -5.500000E+00  2.024063E-05
-2.850000E+00 -5.450000E+00  2.705204E-05
-2.850000E+00 -5.400000E+00  3.587460E-05
-2.850000E+00 -5.350000E+00  4.720443E-05
-2.850000E+00 -5.300000E+00  6.162812E-05
-2.850000E+00 -5.250000E+00  7.982951E-05
-2.850000E+00 -5.200000E+00  1.025942E-04
-2.850000E+00 -5.150000E+00  1.308110E-04
-2.850000E+00 -5.100000E+00  1.654688E-04
-2.850000E+00 -5.050000E+00  2.076484E-04
-2.850000E+00 -5.000000E+00  2.585093E-04
-2.850000E+00 -4.950000E+00  3.192693E-04
-2.850000E+00 -4.900000E+00  3.911787E-04
-2.850000E+00 -4.850000E+00  4.754876E-04
-2.850000E+00 -4.800000E+00  5.734093E-04
-2.850000E+00 -4.750000E+00  6.860792E-04
-2.850000E+00 -4.700000E+00  8.145126E-04
-2.850000E+00 -4.650000E+00  9.595622E-04
-2.850000E+00 -4.600000E+00  1.121880E-03
-2.850000E+00 -4.550000E+00  1.301882E-03
-2.850000E+00 -4.500000E+00  1.499726E-03
-2.850000E+00 -4.450000E+00  1.715290E-03
-2.850000E+00 -4.400000E+00  1.948175E-03
-2.850000E+00 -4.350000E+00  2.197702E-03
-2.850000E+00 -4.300000E+00  2.462936E-03
-2.850000E+00 -4.250000E+00  2.742711E-03
-2.850000E+00 -4.200000E+00  3.035664E-03
-2.850000E+00 -4.150000E+00  3.340277E-03
-2.850000E+00 -4.100000E+00  3.654924E-03
-2.850000E+00 -4.050000E+00  3.977913E-03
-2.850000E+00 -4.000000E+00  4.307532E-03
-2.850000E+00 -3.950000E+00  4.642091E-03
-2.850000E+00 -3.900000E+00  4.979957E-03
-2.850000E+00 -3.850000E+00  5.319583E-03
-2.850000E+00 -3.800000E+00  5.659530E-03
-2.850000E+00 -3.750000E+00  5.998488E-03
-2.850000E+00 -3.700000E+00  6.335281E-03
-2.850000E+00 -3.650000E+00  6.668873E-03
-2.850000E+00 -3.600000E+00  6.998368E-03
-2.850000E+00 -3.550000E+00  7.323001E-03
-2.850000E+00 -3.500000E+00  7.642134E-03
-2.850000E+00 -3.450000E+00  7.955242E-03
-2.850000E+00 -3.400000E+00  8.261901E-03
-2.850000E+00 -3.350000E+00  8.561776E-03
-2.850000E+00 -3.300000E+00  8.854606E-03
-2.850000E+00 -3.250000E+00  9.140191E-03
-2.850000E+00 -3.200000E+00  9.418382E-03
-2.850000E+00 -3.150000E+00  9.689065E-03
-2.850000E+00 -3.100000E+00  9.952156E-03
-2.850000E+00 -3.050000E+00  1.020758E-02
-2.850000E+00 -3.000000E+00  1.045529E-02
-2.850000E+00 -2.950000E+00  1.069523E-02
-2.850000E+00 -2.900000E+00  1.092734E-02
-2.850000E+00 -2.850000E+00  1.115157E-02
-2.850000E+00 -2.800000E+00  1.136785E-02
-2.850000E+00 -2.750000E+00  1.157612E-02
-2.850000E+00 -2.700000E+00  1.177633E-02
-2.850000E+00 -2.650000E+00  1.196841E-02
-2.850000E+00 -2.600000E+00  1.215233E-02
-2.850000E+00 -2.550000E+00  1.232810E-02
-2.850000E+00 -2.500000E+00  1.249574E-02
-2.850000E+00 -2.450000E+00  1.265536E-02
-2.850000E+00 -2.400000E+00  1.280714E-02
-2.850000E+00 -2.350000E+00  1.295135E-02
-2.850000E+00 -2.300000E+00  1.308837E-02
-2.850000E+00 -2.250000E+00  1.321872E-02
-2.850000E+00 -2.200000E+00  1.334301E-02
-2.850000E+00 -2.150000E+00  1.346198E-02
-2.850000E+00 -2.100000E+00  1.357649E-02
-2.850000E+00 -2.050000E+00  1.368744E-02
-2.850000E+00 -2.000000E+00  1.379578E-02
-2.850000E+00 -1.950000E+00  1.390244E-02
-2.850000E+00 -1.900000E+00  1.400829E-02
-2.850000E+00 -1.850000E+00  1.411408E-02
-2.850000E+00 -1.800000E+00  1.422038E-02
-2.850000E+00 -1.750000E+00  1.432760E-02
-2.850000E+00 -1.700000E+00  1.443591E-02
-2.850000E+00 -1.650000E+00  1.454527E-02
-2.850000E+00 -1.600000E+00  1.465545E-02
-2.850000E+00 -1.550000E+00  1.476603E-02
-2.850000E+00 -1.500000E+00  1.487648E-02
-2.850000E+00 -1.450000E+00  1.498619E-02
-2.850000E+00 -1.400000E+00  1.509449E-02
-2.850000E+00 -1.350000E+00  1.520071E-02
-2.850000E+00 -1.300000E+00  1.530423E-02
-2.850000E+00 -1.250000E+00  1.540445E-02
-2.850000E+00 -1.200000E+00  1.550085E-02
-2.850000E+00 -1.150000E+00  1.559297E-02
-2.850000E+00 -1.100000E+00  1.568040E-02
-2.850000E+00 -1.050000E+00  1.576278E-02
-2.850000E+00 -1.000000E+00  1.583979E-02
-2.850000E+00 -9.500000E-01  1.591111E-02
-2.850000E+00 -9.000000E-01  1.597640E-02
-2.850000E+00 -8.500000E-01  1.603529E-02
-2.850000E+00 -8.000000E-01  1.608734E-02
-2.850000E+00 -7.500000E-01  1.613201E-02
-2.850000E+00 -7.000000E-01  1.616861E-02
-2.850000E+00 -6.500000E-01  1.619626E-02
-2.850000E+00 -6.000000E-01  1.621384E-02
-2.850000E+00 -5.500000E-01  1.621991E-02
-2.850000E+00 -5.000000E-01  1.621259E-02
-2.850000E+00 -4.500000E-01  1.618951E-02
-2.850000E+00 -4.000000E-01  1.614763E-02
-2.850000E+00 -3.500000E-01  1.608307E-02
-2.850000E+00 -3.000000E-01  1.599098E-02
-2.850000E+00 -2.500000E-01  1.586524E-02
-2.850000E+00 -2.000000E-01  1.569830E-02
-2.850000E+00 -1.500000E-01  1.548090E-02
-2.850000E+00 -1.000000E-01  1.520192E-02
-2.850000E+00 -5.000000E-02  1.484828E-02
-2.850000E+00  0.000000E+00  1.440502E-02
-2.850000E+00  5.000000E-02  1.385577E-02
-2.850000E+00  1.000000E-01  1.318364E-02
-2.850000E+00  1.500000E-01  1.237284E-02
-2.850000E+00  2.000000E-01  1.141119E-02
-2.850000E+00  2.500000E-01  1.029362E-02
-2.850000E+00  3.000000E-01  9.026534E-03
-2.850000E+00  3.500000E-01  7.632679E-03
-2.850000E+00  4.000000E-01  6.155367E-03
-2.850000E+00  4.500000E-01  4.660707E-03
-2.850000E+00  5.000000E-01  3.235985E-03
-2.850000E+00  5.500000E-01  1.982750E-03
-2.850000E+00  6.000000E-01  1.004389E-03
-2.850000E+00  6.500000E-01  3.898731E-04
-2.850000E+00  7.000000E-01  1.974367E-04
-2.850000E+00  7.500000E-01  4.428676E-04
-2.850000E+00  8.000000E-01  1.096203E-03
-2.850000E+00  8.500000E-01  2.087951E-03
-2.850000E+00  9.000000E-01  3.322738E-03
-2.850000E+00  9.500000E-01  4.696100E-03
-2.850000E+00  1.000000E+00  6.109835E-03
-2.850000E+00  1.050000E+00  7.482779E-03
-2.850000E+00  1.100000E+00  8.755948E-03
-2.850000E+00  1.150000E+00  9.892766E-03
-2.850000E+00  1.200000E+00  1.087603E-02
-2.850000E+00  1.250000E+00  1.170334E-02
-2.850000E+00  1.300000E+00  1.238235E-02
-2.850000E+00  1.350000E+00  1.292661E-02
-2.850000E+00  1.400000E+00  1.335243E-02
-2.850000E+00  1.450000E+00  1.367665E-02
-2.850000E+00  1.500000E+00  1.391528E-02
-2.850000E+00  1.550000E+00  1.408272E-02
-2.850000E+00  1.600000E+00  1.419150E-02
-2.850000E+00  1.650000E+00  1.425221E-02
-2.850000E+00  1.700000E+00  1.427365E-02
-2.850000E+00  1.750000E+00  1.426299E-02
-2.850000E+00  1.800000E+00  1.422605E-02
-2.850000E+00  1.850000E+00  1.416749E-02
-2.850000E+00  1.900000E+00  1.409102E-02
-2.850000E+00  1.950000E+00  1.399960E-02
-2.850000E+00  2.000000E+00  1.389555E-02
-2.850000E+00  2.050000E+00  1.378074E-02
-2.850000E+00  2.100000E+00  1.365661E-02
-2.850000E+00  2.150000E+00  1.352433E-02
-2.850000E+00  2.200000E+00  1.338479E-02
-2.850000E+00  2.250000E+00  1.323873E-02
-2.850000E+00  2.300000E+00  1.308670E-02
-2.850000E+00  2.350000E+00  1.292915E-02
-2.850000E+00  2.400000E+00  1.276640E-02
-2.850000E+00  2.450000E+00  1.259872E-02
-2.850000E+00  2.500000E+00  1.242630E-02
-2.850000E+00  2.550000E+00  1.224924E-02
-2.850000E+00  2.600000E+00  1.206764E-02
-2.850000E+00  2.650000E+00  1.188153E-02
-2.850000E+00  2.700000E+00  1.169088E-02
-2.850000E+00  2.750000E+00  1.149567E-02
-2.850000E+00  2.800000E+00  1.129580E-02
-2.850000E+00  2.850000E+00  1.109119E-02
-2.850000E+00  2.900000E+00  1.088171E-02
-2.850000E+00  2.950000E+00  1.066722E-02
-2.850000E+00  3.000000E+00  1.044757E-02
-2.850000E+00  3.050000E+00  1.022258E-02
-2.850000E+00  3.100000E+00  9.992106E-03
-2.850000E+00  3.150000E+00  9.755979E-03
-2.850000E+00  3.200000E+00  9.514048E-03
-2.850000E+00  3.250000E+00  9.266181E-03
-2.850000E+00  3.300000E+00  9.012269E-03
-2.850000E+00  3.350000E+00  8.752235E-03
-2.850000E+00  3.400000E+00  8.486045E-03
-2.850000E+00  3.450000E+00  8.213714E-03
-2.850000E+00  3.500000E+00  7.935317E-03
-2.850000E+00  3.550000E+00  7.650999E-03
-2.850000E+00  3.600000E+00  7.360982E-03
-2.850000E+00  3.650000E+00  7.065581E-03
-2.850000E+00  3.700000E+00  6.765203E-03
-2.850000E+00  3.750000E+00  6.460367E-03
-2.850000E+00  3.800000E+00  6.151701E-03
-2.850000E+00  3.850000E+00  5.839954E-03
-2.850000E+00  3.900000E+00  5.525997E-03
-2.850000E+00  3.950000E+00  5.210820E-03
-2.850000E+00  4.000000E+00  4.895533E-03
-2.850000E+00  4.050000E+00  4.581353E-03
-2.850000E+00  4.100000E+00  4.269596E-03
-2.850000E+00  4.150000E+00  3.961654E-03
-2.850000E+00  4.200000E+00  3.658978E-03
-2.850000E+00  4.250000E+00  3.363046E-03
-2.850000E+00  4.300000E+00  3.075336E-03
-2.850000E+00  4.350000E+00  2.797287E-03
-2.850000E+00  4.400000E+00  2.530267E-03
-2.850000E+00  4.450000E+00  2.275536E-03
-2.850000E+00  4.500000E+00  2.034210E-03
-2.850000E+00  4.550000E+00  1.807231E-03
-2.850000E+00  4.600000E+00  1.595341E-03
-2.850000E+00  4.650000E+00  1.399062E-03
-2.850000E+00  4.700000E+00  1.218687E-03
-2.850000E+00  4.750000E+00  1.054274E-03
-2.850000E+00  4.800000E+00  9.056536E-04
-2.850000E+00  4.850000E+00  7.724419E-04
-2.850000E+00  4.900000E+00  6.540630E-04
-2.850000E+00  4.950000E+00  5.497748E-04
-2.850000E+00  5.000000E+00  4.587007E-04
-2.850000E+00  5.050000E+00  3.798630E-04
-2.850000E+00  5.100000E+00  3.122172E-04
-2.850000E+00  5.150000E+00  2.546846E-04
-2.850000E+00  5.200000E+00  2.061827E-04
-2.850000E+00  5.250000E+00  1.656515E-04
-2.850000E+00  5.300000E+00  1.320762E-04
-2.850000E+00  5.350000E+00  1.045034E-04
-2.850000E+00  5.400000E+00  8.205450E-05
-2.850000E+00  5.450000E+00  6.393291E-05
-2.850000E+00  5.500000E+00  4.942783E-05
-2.850000E+00  5.550000E+00  3.791445E-05
-2.850000E+00  5.600000E+00  2.885120E-05
-2.850000E+00  5.650000E+00  2.177499E-05
-2.850000E+00  5.700000E+00  1.629484E-05
-2.850000E+00  5.750000E+00  1.208475E-05
-2.850000E+00  5.800000E+00  8.876072E-06
-2.850000E+00  5.850000E+00  6.449980E-06
-2.850000E+00  5.900000E+00  4.630178E-06
-2.850000E+00  5.950000E+00  3.276185E-06
-2.850000E+00  6.000000E+00  2.277240E-06
-2.850000E+00  6.050000E+00  1.546951E-06
-2.850000E+00  6.100000E+00  1.018666E-06
-2.850000E+00  6.150000E+00  6.415755E-07
-2.850000E+00  6.200000E+00  3.774871E-07
-2.850000E+00  6.250000E+00  1.982392E-07
-2.850000E+00  6.300000E+00  8.369007E-08
-2.850000E+00  6.350000E+00  2.025816E-08
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  6.384547E-09
-2.800000E+00 -6.300000E+00  2.653451E-08
-2.800000E+00 -6.250000E+00  6.346568E-08
-2.800000E+00 -6.200000E+00  1.224458E-07
-2.800000E+00 -6.150000E+00  2.115053E-07
-2.800000E+00 -6.100000E+00  3.422385E-07
-2.800000E+00 -6.050000E+00  5.309298E-07
-2.800000E+00 -6.000000E+00  8.000642E-07
-2.800000E+00 -5.950000E+00  1.180294E-06
-2.800000E+00 -5.900000E+00  1.712951E-06
-2.800000E+00 -5.850000E+00  2.453189E-06
-2.800000E+00 -5.800000E+00  3.473877E-06
-2.800000E+00 -5.750000E+00  4.870302E-06
-2.800000E+00 -5.700000E+00  6.765787E-06
-2.800000E+00 -5.650000E+00  9.318255E-06
-2.800000E+00 -5.600000E+00  1.272774E-05
-2.800000E+00 -5.550000E+00  1.724479E-05
-2.800000E+00 -5.500000E+00  2.317954E-05
-2.800000E+00 -5.450000E+00  3.091137E-05
-2.800000E+00 -5.400000E+00  4.089847E-05
-2.800000E+00 -5.350000E+00  5.368707E-05
-2.800000E+00 -5.300000E+00  6.991953E-05
-2.800000E+00 -5.250000E+00  9.034036E-05
-2.800000E+00 -5.200000E+00  1.157996E-04
-2.800000E+00 -5.150000E+00  1.472522E-04
-2.800000E+00 -5.100000E+00  1.857527E-04
-2.800000E+00 -5.050000E+00  2.324444E-04
-2.800000E+00 -5.000000E+00  2.885423E-04
-2.800000E+00 -4.950000E+00  3.553091E-04
-2.800000E+00 -4.900000E+00  4.340257E-04
-2.800000E+00 -4.850000E+00  5.259548E-04
-2.800000E+00 -4.800000E+00  6.323011E-04
-2.800000E+00 -4.750000E+00  7.541675E-04
-2.800000E+00 -4.700000E+00  8.925114E-04
-2.800000E+00 -4.650000E+00  1.048103E-03
-2.800000E+00 -4.600000E+00  1.221486E-03
-2.800000E+00 -4.550000E+00  1.412950E-03
-2.800000E+00 -4.500000E+00  1.622506E-03
-2.800000E+00 -4.450000E+00  1.849876E-03
-2.800000E+00 -4.400000E+00  2.094496E-03
-2.800000E+00 -4.350000E+00  2.355525E-03
-2.800000E+00 -4.300000E+00  2.631874E-03
-2.800000E+00 -4.250000E+00  2.922232E-03
-2.800000E+00 -4.200000E+00  3.225114E-03
-2.800000E+00 -4.150000E+00  3.538897E-03
-2.800000E+00 -4.100000E+00  3.861878E-03
-2.800000E+00 -4.050000E+00  4.192309E-03
-2.800000E+00 -4.000000E+00  4.528453E-03
-2.800000E+00 -3.950000E+00  4.868612E-03
-2.800000E+00 -3.900000E+00  5.211170E-03
-2.800000E+00 -3.850000E+00  5.554613E-03
-2.800000E+00 -3.800000E+00  5.897554E-03
-2.800000E+00 -3.750000E+00  6.238740E-03
-2.800000E+00 -3.700000E+00  6.577063E-03
-2.800000E+00 -3.650000E+00  6.911560E-03
-2.800000E+00 -3.600000E+00  7.241404E-03
-2.800000E+00 -3.550000E+00  7.565905E-03
-2.800000E+00 -3.500000E+00  7.884489E-03
-2.800000E+00 -3.450000E+00  8.196696E-03
-2.800000E+00 -3.400000E+00  8.502156E-03
-2.800000E+00 -3.350000E+00  8.800583E-03
-2.800000E+00 -3.300000E+00  9.091757E-03
-2.800000E+00 -3.250000E+00  9.375511E-03
-2.800000E+00 -3.200000E+00  9.651719E-03
-2.800000E+00 -3.150000E+00  9.920283E-03
-2.800000E+00 -3.100000E+00  1.018113E-02
-2.800000E+00 -3.050000E+00  1.043417E-02
-2.800000E+00 -3.000000E+00  1.067937E-02
-2.800000E+00 -2.950000E+00  1.091662E-02
-2.800000E+00 -2.900000E+00  1.114587E-02
-2.800000E+00 -2.850000E+00  1.136701E-02
-2.800000E+00 -2.800000E+00  1.157995E-02
-2.800000E+00 -2.750000E+00  1.178457E-02
-2.800000E+00 -2.700000E+00  1.198076E-02
-2.800000E+00 -2.650000E+00  1.216841E-02
-2.800000E+00 -2.600000E+00  1.234743E-02
-2.800000E+00 -2.550000E+00  1.251777E-02
-2.800000E+00 -2.500000E+00  1.267942E-02
-2.800000E+00 -2.450000E+00  1.283245E-02
-2.800000E+00 -2.400000E+00  1.297705E-02
-2.800000E+00 -2.350000E+00  1.311351E-02
-2.800000E+00 -2.300000E+00  1.324228E-02
-2.800000E+00 -2.250000E+00  1.336397E-02
-2.800000E+00 -2.200000E+00  1.347934E-02
-2.800000E+00 -2.150000E+00  1.358935E-02
-2.800000E+00 -2.100000E+00  1.369508E-02
-2.800000E+00 -2.050000E+00  1.379771E-02
-2.800000E+00 -2.000000E+00  1.389847E-02
-2.800000E+00 -1.950000E+00  1.399859E-02
-2.800000E+00 -1.900000E+00  1.409918E-02
-2.800000E+00 -1.850000E+00  1.420121E-02
-2.800000E+00 -1.800000E+00  1.430539E-02
-2.800000E+00 -1.750000E+00  1.441220E-02
-2.800000E+00 -1.700000E+00  1.452176E-02
-2.800000E+00 -1.650000E+00  1.463394E-02
-2.800000E+00 -1.600000E+00  1.474832E-02
-2.800000E+00 -1.550000E+00  1.486426E-02
-2.800000E+00 -1.500000E+00  1.498095E-02
-2.800000E+00 -1.450000E+00  1.509748E-02
-2.800000E+00 -1.400000E+00  1.521293E-02
-2.800000E+00 -1.350000E+00  1.532638E-02
-2.800000E+00 -1.300000E+00  1.543698E-02
-2.800000E+00 -1.250000E+00  1.554397E-02
-2.800000E+00 -1.200000E+00  1.564671E-02
-2.800000E+00 -1.150000E+00  1.574464E-02
-2.800000E+00 -1.100000E+00  1.583732E-02
-2.800000E+00 -1.050000E+00  1.592437E-02
-2.800000E+00 -1.000000E+00  1.600547E-02
-2.800000E+00 -9.500000E-01  1.608033E-02
-2.800000E+00 -9.000000E-01  1.614865E-02
-2.800000E+00 -8.500000E-01  1.621011E-02
-2.800000E+00 -8.000000E-01  1.626432E-02
-2.800000E+00 -7.500000E-01  1.631079E-02
-2.800000E+00 -7.000000E-01  1.634889E-02
-2.800000E+00 -6.500000E-01  1.637780E-02
-2.800000E+00 -6.000000E-01  1.639646E-02
-2.800000E+00 -5.500000E-01  1.640348E-02
-2.800000E+00 -5.000000E-01  1.639708E-02
-2.800000E+00 -4.500000E-01  1.637494E-02
-2.800000E+00 -4.000000E-01  1.633413E-02
-2.800000E+00 -3.500000E-01  1.627088E-02
-2.800000E+00 -3.000000E-01  1.618047E-02
-2.800000E+00 -2.500000E-01  1.605696E-02
-2.800000E+00 -2.000000E-01  1.589302E-02
-2.800000E+00 -1.500000E-01  1.567966E-02
-2.800000E+00 -1.000000E-01  1.540611E-02
-2.800000E+00 -5.000000E-02  1.505971E-02
-2.800000E+00  0.000000E+00  1.462603E-02
-2.800000E+00  5.000000E-02  1.408931E-02
-2.800000E+00  1.000000E-01  1.343336E-02
-2.800000E+00  1.500000E-01  1.264311E-02
-2.800000E+00  2.000000E-01  1.170710E-02
-2.800000E+00  2.500000E-01  1.062077E-02
-2.800000E+00  3.000000E-01  9.390734E-03
-2.800000E+00  3.500000E-01  8.039310E-03
-2.800000E+00  4.000000E-01  6.608581E-03
-2.800000E+00  4.500000E-01  5.162413E-03
-2.800000E+00  5.000000E-01  3.784812E-03
-2.800000E+00  5.500000E-01  2.573266E-03
-2.800000E+00  6.000000E-01  1.626854E-03
-2.800000E+00  6.500000E-01  1.030784E-03
-2.800000E+00  7.000000E-01  8.408881E-04
-2.800000E+00  7.500000E-01  1.072490E-03
-2.800000E+00  8.000000E-01  1.697237E-03
-2.800000E+00  8.500000E-01  2.648938E-03
-2.800000E+00  9.000000E-01  3.836474E-03
-2.800000E+00  9.500000E-01  5.159735E-03
-2.800000E+00  1.000000E+00  6.524288E-03
-2.800000E+00  1.050000E+00  7.851739E-03
-2.800000E+00  1.100000E+00  9.084785E-03
-2.800000E+00  1.150000E+00  1.018757E-02
-2.800000E+00  1.200000E+00  1.114288E-02
-2.800000E+00  1.250000E+00  1.194785E-02
-2.800000E+00  1.300000E+00  1.260941E-02
-2.800000E+00  1.350000E+00  1.314032E-02
-2.800000E+00  1.400000E+00  1.355614E-02
-2.800000E+00  1.450000E+00  1.387300E-02
-2.800000E+00  1.500000E+00  1.410633E-02
-2.800000E+00  1.550000E+00  1.427006E-02
-2.800000E+00  1.600000E+00  1.437633E-02
-2.800000E+00  1.650000E+00  1.443545E-02
-2.800000E+00  1.700000E+00  1.445597E-02
-2.800000E+00  1.750000E+00  1.444491E-02
-2.800000E+00  1.800000E+00  1.440793E-02
-2.800000E+00  1.850000E+00  1.434962E-02
-2.800000E+00  1.900000E+00  1.427361E-02
-2.800000E+00  1.950000E+00  1.418280E-02
-2.800000E+00  2.000000E+00  1.407950E-02
-2.800000E+00  2.050000E+00  1.396554E-02
-2.800000E+00  2.100000E+00  1.384235E-02
-2.800000E+00  2.150000E+00  1.371109E-02
-2.800000E+00  2.200000E+00  1.357266E-02
-2.800000E+00  2.250000E+00  1.342779E-02
-2.800000E+00  2.300000E+00  1.327704E-02
-2.800000E+00  2.350000E+00  1.312085E-02
-2.800000E+00  2.400000E+00  1.295958E-02
-2.800000E+00  2.450000E+00  1.279348E-02
-2.800000E+00  2.500000E+00  1.262276E-02
-2.800000E+00  2.550000E+00  1.244754E-02
-2.800000E+00  2.600000E+00  1.226791E-02
-2.800000E+00  2.650000E+00  1.208389E-02
-2.800000E+00  2.700000E+00  1.189550E-02
-2.800000E+00  2.750000E+00  1.170267E-02
-2.800000E+00  2.800000E+00  1.150535E-02
-2.800000E+00  2.850000E+00  1.130341E-02
-2.800000E+00  2.900000E+00  1.109674E-02
-2.800000E+00  2.950000E+00  1.088517E-02
-2.800000E+00  3.000000E+00  1.066855E-02
-2.800000E+00  3.050000E+00  1.044669E-02
-2.800000E+00  3.100000E+00  1.021940E-02
-2.800000E+00  3.150000E+00  9.986512E-03
-2.800000E+00  3.200000E+00  9.747836E-03
-2.800000E+00  3.250000E+00  9.503210E-03
-2.800000E+00  3.300000E+00  9.252490E-03
-2.800000E+00  3.350000E+00  8.995561E-03
-2.800000E+00  3.400000E+00  8.732344E-03
-2.800000E+00  3.450000E+00  8.462807E-03
-2.800000E+00  3.500000E+00  8.186972E-03
-2.800000E+00  3.550000E+00  7.904928E-03
-2.800000E+00  3.600000E+00  7.616836E-03
-2.800000E+00  3.650000E+00  7.322944E-03
-2.800000E+00  3.700000E+00  7.023594E-03
-2.800000E+00  3.750000E+00  6.719230E-03
-2.800000E+00  3.800000E+00  6.410411E-03
-2.800000E+00  3.850000E+00  6.097813E-03
-2.800000E+00  3.900000E+00  5.782236E-03
-2.800000E+00  3.950000E+00  5.464608E-03
-2.800000E+00  4.000000E+00  5.145980E-03
-2.800000E+00  4.050000E+00  4.827525E-03
-2.800000E+00  4.100000E+00  4.510523E-03
-2.800000E+00  4.150000E+00  4.196352E-03
-2.800000E+00  4.200000E+00  3.886465E-03
-2.800000E+00  4.250000E+00  3.582365E-03
-2.800000E+00  4.300000E+00  3.285577E-03
-2.800000E+00  4.350000E+00  2.997610E-03
-2.800000E+00  4.400000E+00  2.719927E-03
-2.800000E+00  4.450000E+00  2.453902E-03
-2.800000E+00  4.500000E+00  2.200786E-03
-2.800000E+00  4.550000E+00  1.961667E-03
-2.800000E+00  4.600000E+00  1.737446E-03
-2.800000E+00  4.650000E+00  1.528807E-03
-2.800000E+00  4.700000E+00  1.336203E-03
-2.800000E+00  4.750000E+00  1.159845E-03
-2.800000E+00  4.800000E+00  9.997053E-04
-2.800000E+00  4.850000E+00  8.555221E-04
-2.800000E+00  4.900000E+00  7.268223E-04
-2.800000E+00  4.950000E+00  6.129432E-04
-2.800000E+00  5.000000E+00  5.130634E-04
-2.800000E+00  5.050000E+00  4.262367E-04
-2.800000E+00  5.100000E+00  3.514274E-04
-2.800000E+00  5.150000E+00  2.875453E-04
-2.800000E+00  5.200000E+00  2.334790E-04
-2.800000E+00  5.250000E+00  1.881257E-04
-2.800000E+00  5.300000E+00  1.504171E-04
-2.800000E+00  5.350000E+00  1.193396E-04
-2.800000E+00  5.400000E+00  9.395017E-05
-2.800000E+00  5.450000E+00  7.338697E-05
-2.800000E+00  5.500000E+00  5.687511E-05
-2.800000E+00  5.550000E+00  4.372874E-05
-2.800000E+00  5.600000E+00  3.334968E-05
-2.800000E+00  5.650000E+00  2.522339E-05
-2.800000E+00  5.700000E+00  1.891316E-05
-2.800000E+00  5.750000E+00  1.405299E-05
-2.800000E+00  5.800000E+00  1.033988E-05
-2.800000E+00  5.850000E+00  7.525942E-06
-2.800000E+00  5.900000E+00  5.410660E-06
-2.800000E+00  5.950000E+00  3.833636E-06
-2.800000E+00  6.000000E+00  2.667960E-06
-2.800000E+00  6.050000E+00  1.814311E-06
-2.800000E+00  6.100000E+00  1.195825E-06
-2.800000E+00  6.150000E+00  7.537363E-07
-2.800000E+00  6.200000E+00  4.437577E-07
-2.800000E+00  6.250000E+00  2.331539E-07
-2.800000E+00  6.300000E+00  9.846349E-08
-2.800000E+00  6.350000E+00  2.383909E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  7.441433E-09
-2.750000E+00 -6.300000E+00  3.092082E-08
-2.750000E+00 -6.250000E+00  7.393209E-08
-2.750000E+00 -6.200000E+00  1.425709E-07
-2.750000E+00 -6.150000E+00  2.461156E-07
-2.750000E+00 -6.100000E+00  3.979371E-07
-2.750000E+00 -6.050000E+00  6.167765E-07
-2.750000E+00 -6.000000E+00  9.284517E-07
-2.750000E+00 -5.950000E+00  1.368073E-06
-2.750000E+00 -5.900000E+00  1.982860E-06
-2.750000E+00 -5.850000E+00  2.835653E-06
-2.750000E+00 -5.800000E+00  4.009229E-06
-2.750000E+00 -5.750000E+00  5.611506E-06
-2.750000E+00 -5.700000E+00  7.781700E-06
-2.750000E+00 -5.650000E+00  1.069747E-05
-2.750000E+00 -5.600000E+00  1.458303E-05
-2.750000E+00 -5.550000E+00  1.971812E-05
-2.750000E+00 -5.500000E+00  2.644761E-05
-2.750000E+00 -5.450000E+00  3.519146E-05
-2.750000E+00 -5.400000E+00  4.645452E-05
-2.750000E+00 -5.350000E+00  6.083558E-05
-2.750000E+00 -5.300000E+00  7.903494E-05
-2.750000E+00 -5.250000E+00  1.018595E-04
-2.750000E+00 -5.200000E+00  1.302246E-04
-2.750000E+00 -5.150000E+00  1.651512E-04
-2.750000E+00 -5.100000E+00  2.077583E-04
-2.750000E+00 -5.050000E+00  2.592483E-04
-2.750000E+00 -5.000000E+00  3.208870E-04
-2.750000E+00 -4.950000E+00  3.939753E-04
-2.750000E+00 -4.900000E+00  4.798160E-04
-2.750000E+00 -4.850000E+00  5.796739E-04
-2.750000E+00 -4.800000E+00  6.947331E-04
-2.750000E+00 -4.750000E+00  8.260510E-04
-2.750000E+00 -4.700000E+00  9.745143E-04
-2.750000E+00 -4.650000E+00  1.140797E-03
-2.750000E+00 -4.600000E+00  1.325324E-03
-2.750000E+00 -4.550000E+00  1.528246E-03
-2.750000E+00 -4.500000E+00  1.749423E-03
-2.750000E+00 -4.450000E+00  1.988413E-03
-2.750000E+00 -4.400000E+00  2.244490E-03
-2.750000E+00 -4.350000E+00  2.516655E-03
-2.750000E+00 -4.300000E+00  2.803667E-03
-2.750000E+00 -4.250000E+00  3.104085E-03
-2.750000E+00 -4.200000E+00  3.416308E-03
-2.750000E+00 -4.150000E+00  3.738628E-03
-2.750000E+00 -4.100000E+00  4.069275E-03
-2.750000E+00 -4.050000E+00  4.406466E-03
-2.750000E+00 -4.000000E+00  4.748447E-03
-2.750000E+00 -3.950000E+00  5.093531E-03
-2.750000E+00 -3.900000E+00  5.440128E-03
-2.750000E+00 -3.850000E+00  5.786771E-03
-2.750000E+00 -3.800000E+00  6.132126E-03
-2.750000E+00 -3.750000E+00  6.475008E-03
-2.750000E+00 -3.700000E+00  6.814380E-03
-2.750000E+00 -3.650000E+00  7.149351E-03
-2.750000E+00 -3.600000E+00  7.479166E-03
-2.750000E+00 -3.550000E+00  7.803205E-03
-2.750000E+00 -3.500000E+00  8.120959E-03
-2.750000E+00 -3.450000E+00  8.432025E-03
-2.750000E+00 -3.400000E+00  8.736085E-03
-2.750000E+00 -3.350000E+00  9.032897E-03
-2.750000E+00 -3.300000E+00  9.322275E-03
-2.750000E+00 -3.250000E+00  9.604078E-03
-2.750000E+00 -3.200000E+00  9.878198E-03
-2.750000E+00 -3.150000E+00  1.014455E-02
-2.750000E+00 -3.100000E+00  1.040304E-02
-2.750000E+00 -3.050000E+00  1.065361E-02
-2.750000E+00 -3.000000E+00  1.089616E-02
-2.750000E+00 -2.950000E+00  1.113060E-02
-2.750000E+00 -2.900000E+00  1.135680E-02
-2.750000E+00 -2.850000E+00  1.157463E-02
-2.750000E+00 -2.800000E+00  1.178392E-02
-2.750000E+00 -2.750000E+00  1.198451E-02
-2.750000E+00 -2.700000E+00  1.217621E-02
-2.750000E+00 -2.650000E+00  1.235884E-02
-2.750000E+00 -2.600000E+00  1.253222E-02
-2.750000E+00 -2.550000E+00  1.269623E-02
-2.750000E+00 -2.500000E+00  1.285081E-02
-2.750000E+00 -2.450000E+00  1.299598E-02
-2.750000E+00 -2.400000E+00  1.313190E-02
-2.750000E+00 -2.350000E+00  1.325890E-02
-2.750000E+00 -2.300000E+00  1.337749E-02
-2.750000E+00 -2.250000E+00  1.348840E-02
-2.750000E+00 -2.200000E+00  1.359263E-02
-2.750000E+00 -2.150000E+00  1.369136E-02
-2.750000E+00 -2.100000E+00  1.378600E-02
-2.750000E+00 -2.050000E+00  1.387810E-02
-2.750000E+00 -2.000000E+00  1.396930E-02
-2.750000E+00 -1.950000E+00  1.406120E-02
-2.750000E+00 -1.900000E+00  1.415528E-02
-2.750000E+00 -1.850000E+00  1.425281E-02
-2.750000E+00 -1.800000E+00  1.435469E-02
-2.750000E+00 -1.750000E+00  1.446146E-02
-2.750000E+00 -1.700000E+00  1.457322E-02
-2.750000E+00 -1.650000E+00  1.468967E-02
-2.750000E+00 -1.600000E+00  1.481012E-02
-2.750000E+00 -1.550000E+00  1.493360E-02
-2.750000E+00 -1.500000E+00  1.505891E-02
-2.750000E+00 -1.450000E+00  1.518476E-02
-2.750000E+00 -1.400000E+00  1.530984E-02
-2.750000E+00 -1.350000E+00  1.543292E-02
-2.750000E+00 -1.300000E+00  1.555286E-02
-2.750000E+00 -1.250000E+00  1.566869E-02
-2.750000E+00 -1.200000E+00  1.577962E-02
-2.750000E+00 -1.150000E+00  1.588500E-02
-2.750000E+00 -1.100000E+00  1.598434E-02
-2.750000E+00 -1.050000E+00  1.607726E-02
-2.750000E+00 -1.000000E+00  1.616347E-02
-2.750000E+00 -9.500000E-01  1.624272E-02
-2.750000E+00 -9.000000E-01  1.631480E-02
-2.750000E+00 -8.500000E-01  1.637944E-02
-2.750000E+00 -8.000000E-01  1.643634E-02
-2.750000E+00 -7.500000E-01  1.648509E-02
-2.750000E+00 -7.000000E-01  1.652514E-02
-2.750000E+00 -6.500000E-01  1.655575E-02
-2.750000E+00 -6.000000E-01  1.657596E-02
-2.750000E+00 -5.500000E-01  1.658447E-02
-2.750000E+00 -5.000000E-01  1.657960E-02
-2.750000E+00 -4.500000E-01  1.655918E-02
-2.750000E+00 -4.000000E-01  1.652040E-02
-2.750000E+00 -3.500000E-01  1.645970E-02
-2.750000E+00 -3.000000E-01  1.637260E-02
-2.750000E+00 -2.500000E-01  1.625345E-02
-2.750000E+00 -2.000000E-01  1.609530E-02
-2.750000E+00 -1.500000E-01  1.588968E-02
-2.750000E+00 -1.000000E-01  1.562642E-02
-2.750000E+00 -5.000000E-02  1.529364E-02
-2.750000E+00  0.000000E+00  1.487786E-02
-2.750000E+00  5.000000E-02  1.436445E-02
-2.750000E+00  1.000000E-01  1.373848E-02
-2.750000E+00  1.500000E-01  1.298626E-02
-2.750000E+00  2.000000E-01  1.209760E-02
-2.750000E+00  2.500000E-01  1.106896E-02
-2.750000E+00  3.000000E-01  9.907298E-03
-2.750000E+00  3.500000E-01  8.634251E-03
-2.750000E+00  4.000000E-01  7.289698E-03
-2.750000E+00  4.500000E-01  5.933466E-03
-2.750000E+00  5.000000E-01  4.643641E-03
-2.750000E+00  5.500000E-01  3.510335E-03
-2.750000E+00  6.000000E-01  2.624770E-03
-2.750000E+00  6.500000E-01  2.065214E-03
-2.750000E+00  7.000000E-01  1.882949E-03
-2.750000E+00  7.500000E-01  2.092220E-03
-2.750000E+00  8.000000E-01  2.667336E-03
-2.750000E+00  8.500000E-01  3.547885E-03
-2.750000E+00  9.000000E-01  4.650338E-03
-2.750000E+00  9.500000E-01  5.882481E-03
-2.750000E+00  1.000000E+00  7.156801E-03
-2.750000E+00  1.050000E+00  8.400100E-03
-2.750000E+00  1.100000E+00  9.558317E-03
-2.750000E+00  1.150000E+00  1.059708E-02
-2.750000E+00  1.200000E+00  1.149932E-02
-2.750000E+00  1.250000E+00  1.226141E-02
-2.750000E+00  1.300000E+00  1.288908E-02
-2.750000E+00  1.350000E+00  1.339368E-02
-2.750000E+00  1.400000E+00  1.378938E-02
-2.750000E+00  1.450000E+00  1.409108E-02
-2.750000E+00  1.500000E+00  1.431313E-02
-2.750000E+00  1.550000E+00  1.446857E-02
-2.750000E+00  1.600000E+00  1.456886E-02
-2.750000E+00  1.650000E+00  1.462372E-02
-2.750000E+00  1.700000E+00  1.464128E-02
-2.750000E+00  1.750000E+00  1.462824E-02
-2.750000E+00  1.800000E+00  1.459002E-02
-2.750000E+00  1.850000E+00  1.453100E-02
-2.750000E+00  1.900000E+00  1.445469E-02
-2.750000E+00  1.950000E+00  1.436389E-02
-2.750000E+00  2.000000E+00  1.426083E-02
-2.750000E+00  2.050000E+00  1.414728E-02
-2.750000E+00  2.100000E+00  1.402466E-02
-2.750000E+00  2.150000E+00  1.389409E-02
-2.750000E+00  2.200000E+00  1.375647E-02
-2.750000E+00  2.250000E+00  1.361251E-02
-2.750000E+00  2.300000E+00  1.346277E-02
-2.750000E+00  2.350000E+00  1.330771E-02
-2.750000E+00  2.400000E+00  1.314768E-02
-2.750000E+00  2.450000E+00  1.298295E-02
-2.750000E+00  2.500000E+00  1.281372E-02
-2.750000E+00  2.550000E+00  1.264013E-02
-2.750000E+00  2.600000E+00  1.246227E-02
-2.750000E+00  2.650000E+00  1.228019E-02
-2.750000E+00  2.700000E+00  1.209388E-02
-2.750000E+00  2.750000E+00  1.190330E-02
-2.750000E+00  2.800000E+00  1.170837E-02
-2.750000E+00  2.850000E+00  1.150899E-02
-2.750000E+00  2.900000E+00  1.130502E-02
-2.750000E+00  2.950000E+00  1.109629E-02
-2.750000E+00  3.000000E+00  1.088264E-02
-2.750000E+00  3.050000E+00  1.066385E-02
-2.750000E+00  3.100000E+00  1.043973E-02
-2.750000E+00  3.150000E+00  1.021007E-02
-2.750000E+00  3.200000E+00  9.974669E-03
-2.750000E+00  3.250000E+00  9.733322E-03
-2.750000E+00  3.300000E+00  9.485859E-03
-2.750000E+00  3.350000E+00  9.232125E-03
-2.750000E+00  3.400000E+00  8.972001E-03
-2.750000E+00  3.450000E+00  8.705412E-03
-2.750000E+00  3.500000E+00  8.432330E-03
-2.750000E+00  3.550000E+00  8.152791E-03
-2.750000E+00  3.600000E+00  7.866899E-03
-2.750000E+00  3.650000E+00  7.574839E-03
-2.750000E+00  3.700000E+00  7.276889E-03
-2.750000E+00  3.750000E+00  6.973424E-03
-2.750000E+00  3.800000E+00  6.664930E-03
-2.750000E+00  3.850000E+00  6.352013E-03
-2.750000E+00  3.900000E+00  6.035403E-03
-2.750000E+00  3.950000E+00  5.715957E-03
-2.750000E+00  4.000000E+00  5.394665E-03
-2.750000E+00  4.050000E+00  5.072644E-03
-2.750000E+00  4.100000E+00  4.751133E-03
-2.750000E+00  4.150000E+00  4.431481E-03
-2.750000E+00  4.200000E+00  4.115130E-03
-2.750000E+00  4.250000E+00  3.803592E-03
-2.750000E+00  4.300000E+00  3.498424E-03
-2.750000E+00  4.350000E+00  3.201190E-03
-2.750000E+00  4.400000E+00  2.913431E-03
-2.750000E+00  4.450000E+00  2.636623E-03
-2.750000E+00  4.500000E+00  2.372138E-03
-2.750000E+00  4.550000E+00  2.121206E-03
-2.750000E+00  4.600000E+00  1.884879E-03
-2.750000E+00  4.650000E+00  1.664003E-03
-2.750000E+00  4.700000E+00  1.459193E-03
-2.750000E+00  4.750000E+00  1.270819E-03
-2.750000E+00  4.800000E+00  1.099003E-03
-2.750000E+00  4.850000E+00  9.436173E-04
-2.750000E+00  4.900000E+00  8.043053E-04
-2.750000E+00  4.950000E+00  6.804977E-04
-2.750000E+00  5.000000E+00  5.714429E-04
-2.750000E+00  5.050000E+00  4.762399E-04
-2.750000E+00  5.100000E+00  3.938747E-04
-2.750000E+00  5.150000E+00  3.232565E-04
-2.750000E+00  5.200000E+00  2.632545E-04
-2.750000E+00  5.250000E+00  2.127302E-04
-2.750000E+00  5.300000E+00  1.705670E-04
-2.750000E+00  5.350000E+00  1.356941E-04
-2.750000E+00  5.400000E+00  1.071058E-04
-2.750000E+00  5.450000E+00  8.387482E-05
-2.750000E+00  5.500000E+00  6.516124E-05
-2.750000E+00  5.550000E+00  5.021623E-05
-2.750000E+00  5.600000E+00  3.838247E-05
-2.750000E+00  5.650000E+00  2.909117E-05
-2.750000E+00  5.700000E+00  2.185692E-05
-2.750000E+00  5.750000E+00  1.627082E-05
-2.750000E+00  5.800000E+00  1.199275E-05
-2.750000E+00  5.850000E+00  8.743221E-06
-2.750000E+00  5.900000E+00  6.295213E-06
-2.750000E+00  5.950000E+00  4.466435E-06
-2.750000E+00  6.000000E+00  3.112131E-06
-2.750000E+00  6.050000E+00  2.118633E-06
-2.750000E+00  6.100000E+00  1.397697E-06
-2.750000E+00  6.150000E+00  8.816617E-07
-2.750000E+00  6.200000E+00  5.194000E-07
-2.750000E+00  6.250000E+00  2.730294E-07
-2.750000E+00  6.300000E+00  1.153430E-07
-2.750000E+00  6.350000E+00  2.793153E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  8.641778E-09
-2.700000E+00 -6.300000E+00  3.590133E-08
-2.700000E+00 -6.250000E+00  8.581161E-08
-2.700000E+00 -6.200000E+00  1.654003E-07
-2.700000E+00 -6.150000E+00  2.853480E-07
-2.700000E+00 -6.100000E+00  4.610175E-07
-2.700000E+00 -6.050000E+00  7.138971E-07
-2.700000E+00 -6.000000E+00  1.073522E-06
-2.700000E+00 -5.950000E+00  1.579961E-06
-2.700000E+00 -5.900000E+00  2.286956E-06
-2.700000E+00 -5.850000E+00  3.265837E-06
-2.700000E+00 -5.800000E+00  4.610286E-06
-2.700000E+00 -5.750000E+00  6.442059E-06
-2.700000E+00 -5.700000E+00  8.917710E-06
-2.700000E+00 -5.650000E+00  1.223633E-05
-2.700000E+00 -5.600000E+00  1.664826E-05
-2.700000E+00 -5.550000E+00  2.246461E-05
-2.700000E+00 -5.500000E+00  3.006729E-05
-2.700000E+00 -5.450000E+00  3.991934E-05
-2.700000E+00 -5.400000E+00  5.257467E-05
-2.700000E+00 -5.350000E+00  6.868690E-05
-2.700000E+00 -5.300000E+00  8.901616E-05
-2.700000E+00 -5.250000E+00  1.144330E-04
-2.700000E+00 -5.200000E+00  1.459185E-04
-2.700000E+00 -5.150000E+00  1.845590E-04
-2.700000E+00 -5.100000E+00  2.315354E-04
-2.700000E+00 -5.050000E+00  2.881059E-04
-2.700000E+00 -5.000000E+00  3.555809E-04
-2.700000E+00 -4.950000E+00  4.352921E-04
-2.700000E+00 -4.900000E+00  5.285548E-04
-2.700000E+00 -4.850000E+00  6.366250E-04
-2.700000E+00 -4.800000E+00  7.606538E-04
-2.700000E+00 -4.750000E+00  9.016402E-04
-2.700000E+00 -4.700000E+00  1.060387E-03
-2.700000E+00 -4.650000E+00  1.237460E-03
-2.700000E+00 -4.600000E+00  1.433156E-03
-2.700000E+00 -4.550000E+00  1.647477E-03
-2.700000E+00 -4.500000E+00  1.880126E-03
-2.700000E+00 -4.450000E+00  2.130498E-03
-2.700000E+00 -4.400000E+00  2.397705E-03
-2.700000E+00 -4.350000E+00  2.680592E-03
-2.700000E+00 -4.300000E+00  2.977779E-03
-2.700000E+00 -4.250000E+00  3.287703E-03
-2.700000E+00 -4.200000E+00  3.608664E-03
-2.700000E+00 -4.150000E+00  3.938879E-03
-2.700000E+00 -4.100000E+00  4.276529E-03
-2.700000E+00 -4.050000E+00  4.619808E-03
-2.700000E+00 -4.000000E+00  4.966962E-03
-2.700000E+00 -3.950000E+00  5.316325E-03
-2.700000E+00 -3.900000E+00  5.666346E-03
-2.700000E+00 -3.850000E+00  6.015610E-03
-2.700000E+00 -3.800000E+00  6.362847E-03
-2.700000E+00 -3.750000E+00  6.706942E-03
-2.700000E+00 -3.700000E+00  7.046928E-03
-2.700000E+00 -3.650000E+00  7.381989E-03
-2.700000E+00 -3.600000E+00  7.711443E-03
-2.700000E+00 -3.550000E+00  8.034734E-03
-2.700000E+00 -3.500000E+00  8.351415E-03
-2.700000E+00 -3.450000E+00  8.661136E-03
-2.700000E+00 -3.400000E+00  8.963628E-03
-2.700000E+00 -3.350000E+00  9.258683E-03
-2.700000E+00 -3.300000E+00  9.546146E-03
-2.700000E+00 -3.250000E+00  9.825898E-03
-2.700000E+00 -3.200000E+00  1.009784E-02
-2.700000E+00 -3.150000E+00  1.036188E-02
-2.700000E+00 -3.100000E+00  1.061794E-02
-2.700000E+00 -3.050000E+00  1.086592E-02
-2.700000E+00 -3.000000E+00  1.110571E-02
-2.700000E+00 -2.950000E+00  1.133716E-02
-2.700000E+00 -2.900000E+00  1.156010E-02
-2.700000E+00 -2.850000E+00  1.177435E-02
-2.700000E+00 -2.800000E+00  1.197966E-02
-2.700000E+00 -2.750000E+00  1.217578E-02
-2.700000E+00 -2.700000E+00  1.236242E-02
-2.700000E+00 -2.650000E+00  1.253930E-02
-2.700000E+00 -2.600000E+00  1.270615E-02
-2.700000E+00 -2.550000E+00  1.286274E-02
-2.700000E+00 -2.500000E+00  1.300891E-02
-2.700000E+00 -2.450000E+00  1.314461E-02
-2.700000E+00 -2.400000E+00  1.326997E-02
-2.700000E+00 -2.350000E+00  1.338533E-02
-2.700000E+00 -2.300000E+00  1.349128E-02
-2.700000E+00 -2.250000E+00  1.358873E-02
-2.700000E+00 -2.200000E+00  1.367888E-02
-2.700000E+00 -2.150000E+00  1.376328E-02
-2.700000E+00 -2.100000E+00  1.384378E-02
-2.700000E+00 -2.050000E+00  1.392242E-02
-2.700000E+00 -2.000000E+00  1.400139E-02
-2.700000E+00 -1.950000E+00  1.408283E-02
-2.700000E+00 -1.900000E+00  1.416872E-02
-2.700000E+00 -1.850000E+00  1.426073E-02
-2.700000E+00 -1.800000E+00  1.436004E-02
-2.700000E+00 -1.750000E+00  1.446729E-02
-2.700000E+00 -1.700000E+00  1.458252E-02
-2.700000E+00 -1.650000E+00  1.470516E-02
-2.700000E+00 -1.600000E+00  1.483417E-02
-2.700000E+00 -1.550000E+00  1.496806E-02
-2.700000E+00 -1.500000E+00  1.510513E-02
-2.700000E+00 -1.450000E+00  1.524354E-02
-2.700000E+00 -1.400000E+00  1.538147E-02
-2.700000E+00 -1.350000E+00  1.551723E-02
-2.700000E+00 -1.300000E+00  1.564936E-02
-2.700000E+00 -1.250000E+00  1.577661E-02
-2.700000E+00 -1.200000E+00  1.589801E-02
-2.700000E+00 -1.150000E+00  1.601281E-02
-2.700000E+00 -1.100000E+00  1.612049E-02
-2.700000E+00 -1.050000E+00  1.622070E-02
-2.700000E+00 -1.000000E+00  1.631321E-02
-2.700000E+00 -9.500000E-01  1.639784E-02
-2.700000E+00 -9.000000E-01  1.647448E-02
-2.700000E+00 -8.500000E-01  1.654298E-02
-2.700000E+00 -8.000000E-01  1.660314E-02
-2.700000E+00 -7.500000E-01  1.665467E-02
-2.700000E+00 -7.000000E-01  1.669712E-02
-2.700000E+00 -6.500000E-01  1.672988E-02
-2.700000E+00 -6.000000E-01  1.675208E-02
-2.700000E+00 -5.500000E-01  1.676257E-02
-2.700000E+00 -5.000000E-01  1.675981E-02
-2.700000E+00 -4.500000E-01  1.674180E-02
-2.700000E+00 -4.000000E-01  1.670593E-02
-2.700000E+00 -3.500000E-01  1.664890E-02
-2.700000E+00 -3.000000E-01  1.656654E-02
-2.700000E+00 -2.500000E-01  1.645364E-02
-2.700000E+00 -2.000000E-01  1.630375E-02
-2.700000E+00 -1.500000E-01  1.610907E-02
-2.700000E+00 -1.000000E-01  1.586029E-02
-2.700000E+00 -5.000000E-02  1.554658E-02
-2.700000E+00  0.000000E+00  1.515575E-02
-2.700000E+00  5.000000E-02  1.467468E-02
-2.700000E+00  1.000000E-01  1.409016E-02
-2.700000E+00  1.500000E-01  1.339028E-02
-2.700000E+00  2.000000E-01  1.256658E-02
-2.700000E+00  2.500000E-01  1.161678E-02
-2.700000E+00  3.000000E-01  1.054828E-02
-2.700000E+00  3.500000E-01  9.381676E-03
-2.700000E+00  4.000000E-01  8.153850E-03
-2.700000E+00  4.500000E-01  6.919186E-03
-2.700000E+00  5.000000E-01  5.747875E-03
-2.700000E+00  5.500000E-01  4.720254E-03
-2.700000E+00  6.000000E-01  3.917162E-03
-2.700000E+00  6.500000E-01  3.407698E-03
-2.700000E+00  7.000000E-01  3.237092E-03
-2.700000E+00  7.500000E-01  3.418054E-03
-2.700000E+00  8.000000E-01  3.928251E-03
-2.700000E+00  8.500000E-01  4.714737E-03
-2.700000E+00  9.000000E-01  5.703902E-03
-2.700000E+00  9.500000E-01  6.813952E-03
-2.700000E+00  1.000000E+00  7.966627E-03
-2.700000E+00  1.050000E+00  9.095773E-03
-2.700000E+00  1.100000E+00  1.015184E-02
-2.700000E+00  1.150000E+00  1.110264E-02
-2.700000E+00  1.200000E+00  1.193147E-02
-2.700000E+00  1.250000E+00  1.263385E-02
-2.700000E+00  1.300000E+00  1.321396E-02
-2.700000E+00  1.350000E+00  1.368135E-02
-2.700000E+00  1.400000E+00  1.404834E-02
-2.700000E+00  1.450000E+00  1.432817E-02
-2.700000E+00  1.500000E+00  1.453374E-02
-2.700000E+00  1.550000E+00  1.467689E-02
-2.700000E+00  1.600000E+00  1.476810E-02
-2.700000E+00  1.650000E+00  1.481633E-02
-2.700000E+00  1.700000E+00  1.482911E-02
-2.700000E+00  1.750000E+00  1.481266E-02
-2.700000E+00  1.800000E+00  1.477208E-02
-2.700000E+00  1.850000E+00  1.471147E-02
-2.700000E+00  1.900000E+00  1.463414E-02
-2.700000E+00  1.950000E+00  1.454277E-02
-2.700000E+00  2.000000E+00  1.443946E-02
-2.700000E+00  2.050000E+00  1.432591E-02
-2.700000E+00  2.100000E+00  1.420350E-02
-2.700000E+00  2.150000E+00  1.407329E-02
-2.700000E+00  2.200000E+00  1.393617E-02
-2.700000E+00  2.250000E+00  1.379284E-02
-2.700000E+00  2.300000E+00  1.364385E-02
-2.700000E+00  2.350000E+00  1.348967E-02
-2.700000E+00  2.400000E+00  1.333063E-02
-2.700000E+00  2.450000E+00  1.316703E-02
-2.700000E+00  2.500000E+00  1.299906E-02
-2.700000E+00  2.550000E+00  1.282689E-02
-2.700000E+00  2.600000E+00  1.265061E-02
-2.700000E+00  2.650000E+00  1.247026E-02
-2.700000E+00  2.700000E+00  1.228586E-02
-2.700000E+00  2.750000E+00  1.209736E-02
-2.700000E+00  2.800000E+00  1.190470E-02
-2.700000E+00  2.850000E+00  1.170775E-02
-2.700000E+00  2.900000E+00  1.150638E-02
-2.700000E+00  2.950000E+00  1.130041E-02
-2.700000E+00  3.000000E+00  1.108966E-02
-2.700000E+00  3.050000E+00  1.087390E-02
-2.700000E+00  3.100000E+00  1.065293E-02
-2.700000E+00  3.150000E+00  1.042649E-02
-2.700000E+00  3.200000E+00  1.019437E-02
-2.700000E+00  3.250000E+00  9.956344E-03
-2.700000E+00  3.300000E+00  9.712195E-03
-2.700000E+00  3.350000E+00  9.461739E-03
-2.700000E+00  3.400000E+00  9.204818E-03
-2.700000E+00  3.450000E+00  8.941313E-03
-2.700000E+00  3.500000E+00  8.671153E-03
-2.700000E+00  3.550000E+00  8.394322E-03
-2.700000E+00  3.600000E+00  8.110871E-03
-2.700000E+00  3.650000E+00  7.820928E-03
-2.700000E+00  3.700000E+00  7.524706E-03
-2.700000E+00  3.750000E+00  7.222518E-03
-2.700000E+00  3.800000E+00  6.914781E-03
-2.700000E+00  3.850000E+00  6.602028E-03
-2.700000E+00  3.900000E+00  6.284918E-03
-2.700000E+00  3.950000E+00  5.964238E-03
-2.700000E+00  4.000000E+00  5.640912E-03
-2.700000E+00  4.050000E+00  5.315997E-03
-2.700000E+00  4.100000E+00  4.990680E-03
-2.700000E+00  4.150000E+00  4.666271E-03
-2.700000E+00  4.200000E+00  4.344189E-03
-2.700000E+00  4.250000E+00  4.025943E-03
-2.700000E+00  4.300000E+00  3.713102E-03
-2.700000E+00  4.350000E+00  3.407274E-03
-2.700000E+00  4.400000E+00  3.110061E-03
-2.700000E+00  4.450000E+00  2.823027E-03
-2.700000E+00  4.500000E+00  2.547652E-03
-2.700000E+00  4.550000E+00  2.285296E-03
-2.700000E+00  4.600000E+00  2.037158E-03
-2.700000E+00  4.650000E+00  1.804238E-03
-2.700000E+00  4.700000E+00  1.587317E-03
-2.700000E+00  4.750000E+00  1.386925E-03
-2.700000E+00  4.800000E+00  1.203341E-03
-2.700000E+00  4.850000E+00  1.036583E-03
-2.700000E+00  4.900000E+00  8.864205E-04
-2.700000E+00  4.950000E+00  7.523923E-04
-2.700000E+00  5.000000E+00  6.338304E-04
-2.700000E+00  5.050000E+00  5.298931E-04
-2.700000E+00  5.100000E+00  4.396010E-04
-2.700000E+00  5.150000E+00  3.618752E-04
-2.700000E+00  5.200000E+00  2.955751E-04
-2.700000E+00  5.250000E+00  2.395349E-04
-2.700000E+00  5.300000E+00  1.925958E-04
-2.700000E+00  5.350000E+00  1.536341E-04
-2.700000E+00  5.400000E+00  1.215836E-04
-2.700000E+00  5.450000E+00  9.545271E-05
-2.700000E+00  5.500000E+00  7.433577E-05
-2.700000E+00  5.550000E+00  5.741961E-05
-2.700000E+00  5.600000E+00  4.398564E-05
-2.700000E+00  5.650000E+00  3.340824E-05
-2.700000E+00  5.700000E+00  2.515050E-05
-2.700000E+00  5.750000E+00  1.875777E-05
-2.700000E+00  5.800000E+00  1.385007E-05
-2.700000E+00  5.850000E+00  1.011371E-05
-2.700000E+00  5.900000E+00  7.292865E-06
-2.700000E+00  5.950000E+00  5.181292E-06
-2.700000E+00  6.000000E+00  3.614625E-06
-2.700000E+00  6.050000E+00  2.463353E-06
-2.700000E+00  6.100000E+00  1.626620E-06
-2.700000E+00  6.150000E+00  1.026864E-06
-2.700000E+00  6.200000E+00  6.053237E-07
-2.700000E+00  6.250000E+00  3.183515E-07
-2.700000E+00  6.300000E+00  1.345361E-07
-2.700000E+00  6.350000E+00  3.258609E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  9.999792E-09
-2.650000E+00 -6.300000E+00  4.153469E-08
-2.650000E+00 -6.250000E+00  9.924289E-08
-2.650000E+00 -6.200000E+00  1.911972E-07
-2.650000E+00 -6.150000E+00  3.296474E-07
-2.650000E+00 -6.100000E+00  5.321809E-07
-2.650000E+00 -6.050000E+00  8.233464E-07
-2.650000E+00 -6.000000E+00  1.236808E-06
-2.650000E+00 -5.950000E+00  1.818123E-06
-2.650000E+00 -5.900000E+00  2.628238E-06
-2.650000E+00 -5.850000E+00  3.747816E-06
-2.650000E+00 -5.800000E+00  5.282488E-06
-2.650000E+00 -5.750000E+00  7.369111E-06
-2.650000E+00 -5.700000E+00  1.018307E-05
-2.650000E+00 -5.650000E+00  1.394664E-05
-2.650000E+00 -5.600000E+00  1.893823E-05
-2.650000E+00 -5.550000E+00  2.550250E-05
-2.650000E+00 -5.500000E+00  3.406075E-05
-2.650000E+00 -5.450000E+00  4.512141E-05
-2.650000E+00 -5.400000E+00  5.928977E-05
-2.650000E+00 -5.350000E+00  7.727628E-05
-2.650000E+00 -5.300000E+00  9.990248E-05
-2.650000E+00 -5.250000E+00  1.281034E-04
-2.650000E+00 -5.200000E+00  1.629257E-04
-2.650000E+00 -5.150000E+00  2.055196E-04
-2.650000E+00 -5.100000E+00  2.571253E-04
-2.650000E+00 -5.050000E+00  3.190517E-04
-2.650000E+00 -5.000000E+00  3.926477E-04
-2.650000E+00 -4.950000E+00  4.792673E-04
-2.650000E+00 -4.900000E+00  5.802283E-04
-2.650000E+00 -4.850000E+00  6.967664E-04
-2.650000E+00 -4.800000E+00  8.299874E-04
-2.650000E+00 -4.750000E+00  9.808194E-04
-2.650000E+00 -4.700000E+00  1.149969E-03
-2.650000E+00 -4.650000E+00  1.337883E-03
-2.650000E+00 -4.600000E+00  1.544718E-03
-2.650000E+00 -4.550000E+00  1.770327E-03
-2.650000E+00 -4.500000E+00  2.014247E-03
-2.650000E+00 -4.450000E+00  2.275713E-03
-2.650000E+00 -4.400000E+00  2.553675E-03
-2.650000E+00 -4.350000E+00  2.846834E-03
-2.650000E+00 -4.300000E+00  3.153679E-03
-2.650000E+00 -4.250000E+00  3.472535E-03
-2.650000E+00 -4.200000E+00  3.801619E-03
-2.650000E+00 -4.150000E+00  4.139087E-03
-2.650000E+00 -4.100000E+00  4.483087E-03
-2.650000E+00 -4.050000E+00  4.831802E-03
-2.650000E+00 -4.000000E+00  5.183493E-03
-2.650000E+00 -3.950000E+00  5.536524E-03
-2.650000E+00 -3.900000E+00  5.889393E-03
-2.650000E+00 -3.850000E+00  6.240744E-03
-2.650000E+00 -3.800000E+00  6.589376E-03
-2.650000E+00 -3.750000E+00  6.934244E-03
-2.650000E+00 -3.700000E+00  7.274458E-03
-2.650000E+00 -3.650000E+00  7.609271E-03
-2.650000E+00 -3.600000E+00  7.938072E-03
-2.650000E+00 -3.550000E+00  8.260368E-03
-2.650000E+00 -3.500000E+00  8.575769E-03
-2.650000E+00 -3.450000E+00  8.883974E-03
-2.650000E+00 -3.400000E+00  9.184755E-03
-2.650000E+00 -3.350000E+00  9.477936E-03
-2.650000E+00 -3.300000E+00  9.763387E-03
-2.650000E+00 -3.250000E+00  1.004100E-02
-2.650000E+00 -3.200000E+00  1.031068E-02
-2.650000E+00 -3.150000E+00  1.057234E-02
-2.650000E+00 -3.100000E+00  1.082587E-02
-2.650000E+00 -3.050000E+00  1.107115E-02
-2.650000E+00 -3.000000E+00  1.130803E-02
-2.650000E+00 -2.950000E+00  1.153632E-02
-2.650000E+00 -2.900000E+00  1.175578E-02
-2.650000E+00 -2.850000E+00  1.196613E-02
-2.650000E+00 -2.800000E+00  1.216706E-02
-2.650000E+00 -2.750000E+00  1.235818E-02
-2.650000E+00 -2.700000E+00  1.253910E-02
-2.650000E+00 -2.650000E+00  1.270940E-02
-2.650000E+00 -2.600000E+00  1.286865E-02
-2.650000E+00 -2.550000E+00  1.301649E-02
-2.650000E+00 -2.500000E+00  1.315262E-02
-2.650000E+00 -2.450000E+00  1.327689E-02
-2.650000E+00 -2.400000E+00  1.338936E-02
-2.650000E+00 -2.350000E+00  1.349035E-02
-2.650000E+00 -2.300000E+00  1.358056E-02
-2.650000E+00 -2.250000E+00  1.366105E-02
-2.650000E+00 -2.200000E+00  1.373336E-02
-2.650000E+00 -2.150000E+00  1.379949E-02
-2.650000E+00 -2.100000E+00  1.386184E-02
-2.650000E+00 -2.050000E+00  1.392314E-02
-2.650000E+00 -2.000000E+00  1.398632E-02
-2.650000E+00 -1.950000E+00  1.405430E-02
-2.650000E+00 -1.900000E+00  1.412974E-02
-2.650000E+00 -1.850000E+00  1.421487E-02
-2.650000E+00 -1.800000E+00  1.431126E-02
-2.650000E+00 -1.750000E+00  1.441967E-02
-2.650000E+00 -1.700000E+00  1.454004E-02
-2.650000E+00 -1.650000E+00  1.467144E-02
-2.650000E+00 -1.600000E+00  1.481228E-02
-2.650000E+00 -1.550000E+00  1.496039E-02
-2.650000E+00 -1.500000E+00  1.511332E-02
-2.650000E+00 -1.450000E+00  1.526847E-02
-2.650000E+00 -1.400000E+00  1.542336E-02
-2.650000E+00 -1.350000E+00  1.557572E-02
-2.650000E+00 -1.300000E+00  1.572361E-02
-2.650000E+00 -1.250000E+00  1.586547E-02
-2.650000E+00 -1.200000E+00  1.600013E-02
-2.650000E+00 -1.150000E+00  1.612674E-02
-2.650000E+00 -1.100000E+00  1.624478E-02
-2.650000E+00 -1.050000E+00  1.635395E-02
-2.650000E+00 -1.000000E+00  1.645411E-02
-2.650000E+00 -9.500000E-01  1.654524E-02
-2.650000E+00 -9.000000E-01  1.662735E-02
-2.650000E+00 -8.500000E-01  1.670044E-02
-2.650000E+00 -8.000000E-01  1.676447E-02
-2.650000E+00 -7.500000E-01  1.681928E-02
-2.650000E+00 -7.000000E-01  1.686459E-02
-2.650000E+00 -6.500000E-01  1.689990E-02
-2.650000E+00 -6.000000E-01  1.692453E-02
-2.650000E+00 -5.500000E-01  1.693745E-02
-2.650000E+00 -5.000000E-01  1.693731E-02
-2.650000E+00 -4.500000E-01  1.692231E-02
-2.650000E+00 -4.000000E-01  1.689011E-02
-2.650000E+00 -3.500000E-01  1.683770E-02
-2.650000E+00 -3.000000E-01  1.676129E-02
-2.650000E+00 -2.500000E-01  1.665618E-02
-2.650000E+00 -2.000000E-01  1.651656E-02
-2.650000E+00 -1.500000E-01  1.633541E-02
-2.650000E+00 -1.000000E-01  1.610444E-02
-2.650000E+00 -5.000000E-02  1.581406E-02
-2.650000E+00  0.000000E+00  1.545359E-02
-2.650000E+00  5.000000E-02  1.501166E-02
-2.650000E+00  1.000000E-01  1.447702E-02
-2.650000E+00  1.500000E-01  1.383984E-02
-2.650000E+00  2.000000E-01  1.309350E-02
-2.650000E+00  2.500000E-01  1.223712E-02
-2.650000E+00  3.000000E-01  1.127839E-02
-2.650000E+00  3.500000E-01  1.023660E-02
-2.650000E+00  4.000000E-01  9.144991E-03
-2.650000E+00  4.500000E-01  8.051596E-03
-2.650000E+00  5.000000E-01  7.017544E-03
-2.650000E+00  5.500000E-01  6.112069E-03
-2.650000E+00  6.000000E-01  5.404308E-03
-2.650000E+00  6.500000E-01  4.953057E-03
-2.650000E+00  7.000000E-01  4.796744E-03
-2.650000E+00  7.500000E-01  4.946290E-03
-2.650000E+00  8.000000E-01  5.383014E-03
-2.650000E+00  8.500000E-01  6.062231E-03
-2.650000E+00  9.000000E-01  6.921414E-03
-2.650000E+00  9.500000E-01  7.890529E-03
-2.650000E+00  1.000000E+00  8.901894E-03
-2.650000E+00  1.050000E+00  9.897557E-03
-2.650000E+00  1.100000E+00  1.083336E-02
-2.650000E+00  1.150000E+00  1.167987E-02
-2.650000E+00  1.200000E+00  1.242104E-02
-2.650000E+00  1.250000E+00  1.305161E-02
-2.650000E+00  1.300000E+00  1.357412E-02
-2.650000E+00  1.350000E+00  1.399608E-02
-2.650000E+00  1.400000E+00  1.432777E-02
-2.650000E+00  1.450000E+00  1.458049E-02
-2.650000E+00  1.500000E+00  1.476544E-02
-2.650000E+00  1.550000E+00  1.489306E-02
-2.650000E+00  1.600000E+00  1.497265E-02
-2.650000E+00  1.650000E+00  1.501226E-02
-2.650000E+00  1.700000E+00  1.501870E-02
-2.650000E+00  1.750000E+00  1.499763E-02
-2.650000E+00  1.800000E+00  1.495371E-02
-2.650000E+00  1.850000E+00  1.489074E-02
-2.650000E+00  1.900000E+00  1.481177E-02
-2.650000E+00  1.950000E+00  1.471928E-02
-2.650000E+00  2.000000E+00  1.461527E-02
-2.650000E+00  2.050000E+00  1.450133E-02
-2.650000E+00  2.100000E+00  1.437876E-02
-2.650000E+00  2.150000E+00  1.424859E-02
-2.650000E+00  2.200000E+00  1.411167E-02
-2.650000E+00  2.250000E+00  1.396868E-02
-2.650000E+00  2.300000E+00  1.382017E-02
-2.650000E+00  2.350000E+00  1.366658E-02
-2.650000E+00  2.400000E+00  1.350828E-02
-2.650000E+00  2.450000E+00  1.334555E-02
-2.650000E+00  2.500000E+00  1.317861E-02
-2.650000E+00  2.550000E+00  1.300762E-02
-2.650000E+00  2.600000E+00  1.283269E-02
-2.650000E+00  2.650000E+00  1.265388E-02
-2.650000E+00  2.700000E+00  1.247120E-02
-2.650000E+00  2.750000E+00  1.228463E-02
-2.650000E+00  2.800000E+00  1.209407E-02
-2.650000E+00  2.850000E+00  1.189943E-02
-2.650000E+00  2.900000E+00  1.170056E-02
-2.650000E+00  2.950000E+00  1.149727E-02
-2.650000E+00  3.000000E+00  1.128936E-02
-2.650000E+00  3.050000E+00  1.107660E-02
-2.650000E+00  3.100000E+00  1.085874E-02
-2.650000E+00  3.150000E+00  1.063554E-02
-2.650000E+00  3.200000E+00  1.040673E-02
-2.650000E+00  3.250000E+00  1.017207E-02
-2.650000E+00  3.300000E+00  9.931295E-03
-2.650000E+00  3.350000E+00  9.684201E-03
-2.650000E+00  3.400000E+00  9.430588E-03
-2.650000E+00  3.450000E+00  9.170297E-03
-2.650000E+00  3.500000E+00  8.903212E-03
-2.650000E+00  3.550000E+00  8.629273E-03
-2.650000E+00  3.600000E+00  8.348480E-03
-2.650000E+00  3.650000E+00  8.060907E-03
-2.650000E+00  3.700000E+00  7.766709E-03
-2.650000E+00  3.750000E+00  7.466137E-03
-2.650000E+00  3.800000E+00  7.159541E-03
-2.650000E+00  3.850000E+00  6.847386E-03
-2.650000E+00  3.900000E+00  6.530262E-03
-2.650000E+00  3.950000E+00  6.208885E-03
-2.650000E+00  4.000000E+00  5.884110E-03
-2.650000E+00  4.050000E+00  5.556928E-03
-2.650000E+00  4.100000E+00  5.228470E-03
-2.650000E+00  4.150000E+00  4.899998E-03
-2.650000E+00  4.200000E+00  4.572898E-03
-2.650000E+00  4.250000E+00  4.248660E-03
-2.650000E+00  4.300000E+00  3.928857E-03
-2.650000E+00  4.350000E+00  3.615120E-03
-2.650000E+00  4.400000E+00  3.309100E-03
-2.650000E+00  4.450000E+00  3.012431E-03
-2.650000E+00  4.500000E+00  2.726690E-03
-2.650000E+00  4.550000E+00  2.453355E-03
-2.650000E+00  4.600000E+00  2.193760E-03
-2.650000E+00  4.650000E+00  1.949058E-03
-2.650000E+00  4.700000E+00  1.720187E-03
-2.650000E+00  4.750000E+00  1.507845E-03
-2.650000E+00  4.800000E+00  1.312468E-03
-2.650000E+00  4.850000E+00  1.134228E-03
-2.650000E+00  4.900000E+00  9.730335E-04
-2.650000E+00  4.950000E+00  8.285416E-04
-2.650000E+00  5.000000E+00  7.001819E-04
-2.650000E+00  5.050000E+00  5.871859E-04
-2.650000E+00  5.100000E+00  4.886224E-04
-2.650000E+00  5.150000E+00  4.034364E-04
-2.650000E+00  5.200000E+00  3.304888E-04
-2.650000E+00  5.250000E+00  2.685953E-04
-2.650000E+00  5.300000E+00  2.165623E-04
-2.650000E+00  5.350000E+00  1.732181E-04
-2.650000E+00  5.400000E+00  1.374395E-04
-2.650000E+00  5.450000E+00  1.081721E-04
-2.650000E+00  5.500000E+00  8.444485E-05
-2.650000E+00  5.550000E+00  6.537926E-05
-2.650000E+00  5.600000E+00  5.019373E-05
-2.650000E+00  5.650000E+00  3.820356E-05
-2.650000E+00  5.700000E+00  2.881772E-05
-2.650000E+00  5.750000E+00  2.153307E-05
-2.650000E+00  5.800000E+00  1.592706E-05
-2.650000E+00  5.850000E+00  1.164927E-05
-2.650000E+00  5.900000E+00  8.412663E-06
-2.650000E+00  5.950000E+00  5.984968E-06
-2.650000E+00  6.000000E+00  4.180368E-06
-2.650000E+00  6.050000E+00  2.851960E-06
-2.650000E+00  6.100000E+00  1.884973E-06
-2.650000E+00  6.150000E+00  1.190888E-06
-2.650000E+00  6.200000E+00  7.024586E-07
-2.650000E+00  6.250000E+00  3.696175E-07
-2.650000E+00  6.300000E+00  1.562556E-07
-2.650000E+00  6.350000E+00  3.785463E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.153032E-08
-2.600000E+00 -6.300000E+00  4.788217E-08
-2.600000E+00 -6.250000E+00  1.143707E-07
-2.600000E+00 -6.200000E+00  2.202359E-07
-2.600000E+00 -6.150000E+00  3.794771E-07
-2.600000E+00 -6.100000E+00  6.121562E-07
-2.600000E+00 -6.050000E+00  9.462171E-07
-2.600000E+00 -6.000000E+00  1.419893E-06
-2.600000E+00 -5.950000E+00  2.084794E-06
-2.600000E+00 -5.900000E+00  3.009787E-06
-2.600000E+00 -5.850000E+00  4.285758E-06
-2.600000E+00 -5.800000E+00  6.031377E-06
-2.600000E+00 -5.750000E+00  8.399906E-06
-2.600000E+00 -5.700000E+00  1.158711E-05
-2.600000E+00 -5.650000E+00  1.584019E-05
-2.600000E+00 -5.600000E+00  2.146765E-05
-2.600000E+00 -5.550000E+00  2.884982E-05
-2.600000E+00 -5.500000E+00  3.844964E-05
-2.600000E+00 -5.450000E+00  5.082320E-05
-2.600000E+00 -5.400000E+00  6.662924E-05
-2.600000E+00 -5.350000E+00  8.663683E-05
-2.600000E+00 -5.300000E+00  1.117301E-04
-2.600000E+00 -5.250000E+00  1.429089E-04
-2.600000E+00 -5.200000E+00  1.812847E-04
-2.600000E+00 -5.150000E+00  2.280697E-04
-2.600000E+00 -5.100000E+00  2.845596E-04
-2.600000E+00 -5.050000E+00  3.521086E-04
-2.600000E+00 -5.000000E+00  4.320969E-04
-2.600000E+00 -4.950000E+00  5.258919E-04
-2.600000E+00 -4.900000E+00  6.348034E-04
-2.600000E+00 -4.850000E+00  7.600350E-04
-2.600000E+00 -4.800000E+00  9.026350E-04
-2.600000E+00 -4.750000E+00  1.063449E-03
-2.600000E+00 -4.700000E+00  1.243074E-03
-2.600000E+00 -4.650000E+00  1.441830E-03
-2.600000E+00 -4.600000E+00  1.659728E-03
-2.600000E+00 -4.550000E+00  1.896460E-03
-2.600000E+00 -4.500000E+00  2.151402E-03
-2.600000E+00 -4.450000E+00  2.423629E-03
-2.600000E+00 -4.400000E+00  2.711936E-03
-2.600000E+00 -4.350000E+00  3.014886E-03
-2.600000E+00 -4.300000E+00  3.330848E-03
-2.600000E+00 -4.250000E+00  3.658050E-03
-2.600000E+00 -4.200000E+00  3.994639E-03
-2.600000E+00 -4.150000E+00  4.338726E-03
-2.600000E+00 -4.100000E+00  4.688438E-03
-2.600000E+00 -4.050000E+00  5.041962E-03
-2.600000E+00 -4.000000E+00  5.397583E-03
-2.600000E+00 -3.950000E+00  5.753708E-03
-2.600000E+00 -3.900000E+00  6.108891E-03
-2.600000E+00 -3.850000E+00  6.461838E-03
-2.600000E+00 -3.800000E+00  6.811422E-03
-2.600000E+00 -3.750000E+00  7.156671E-03
-2.600000E+00 -3.700000E+00  7.496768E-03
-2.600000E+00 -3.650000E+00  7.831037E-03
-2.600000E+00 -3.600000E+00  8.158934E-03
-2.600000E+00 -3.550000E+00  8.480023E-03
-2.600000E+00 -3.500000E+00  8.793969E-03
-2.600000E+00 -3.450000E+00  9.100514E-03
-2.600000E+00 -3.400000E+00  9.399466E-03
-2.600000E+00 -3.350000E+00  9.690676E-03
-2.600000E+00 -3.300000E+00  9.974030E-03
-2.600000E+00 -3.250000E+00  1.024943E-02
-2.600000E+00 -3.200000E+00  1.051678E-02
-2.600000E+00 -3.150000E+00  1.077597E-02
-2.600000E+00 -3.100000E+00  1.102688E-02
-2.600000E+00 -3.050000E+00  1.126935E-02
-2.600000E+00 -3.000000E+00  1.150318E-02
-2.600000E+00 -2.950000E+00  1.172811E-02
-2.600000E+00 -2.900000E+00  1.194382E-02
-2.600000E+00 -2.850000E+00  1.214994E-02
-2.600000E+00 -2.800000E+00  1.234603E-02
-2.600000E+00 -2.750000E+00  1.253157E-02
-2.600000E+00 -2.700000E+00  1.270600E-02
-2.600000E+00 -2.650000E+00  1.286872E-02
-2.600000E+00 -2.600000E+00  1.301912E-02
-2.600000E+00 -2.550000E+00  1.315664E-02
-2.600000E+00 -2.500000E+00  1.328078E-02
-2.600000E+00 -2.450000E+00  1.339124E-02
-2.600000E+00 -2.400000E+00  1.348796E-02
-2.600000E+00 -2.350000E+00  1.357122E-02
-2.600000E+00 -2.300000E+00  1.364178E-02
-2.600000E+00 -2.250000E+00  1.370093E-02
-2.600000E+00 -2.200000E+00  1.375060E-02
-2.600000E+00 -2.150000E+00  1.379334E-02
-2.600000E+00 -2.100000E+00  1.383233E-02
-2.600000E+00 -2.050000E+00  1.387121E-02
-2.600000E+00 -2.000000E+00  1.391393E-02
-2.600000E+00 -1.950000E+00  1.396445E-02
-2.600000E+00 -1.900000E+00  1.402642E-02
-2.600000E+00 -1.850000E+00  1.410286E-02
-2.600000E+00 -1.800000E+00  1.419584E-02
-2.600000E+00 -1.750000E+00  1.430633E-02
-2.600000E+00 -1.700000E+00  1.443407E-02
-2.600000E+00 -1.650000E+00  1.457764E-02
-2.600000E+00 -1.600000E+00  1.473463E-02
-2.600000E+00 -1.550000E+00  1.490194E-02
-2.600000E+00 -1.500000E+00  1.507605E-02
-2.600000E+00 -1.450000E+00  1.525336E-02
-2.600000E+00 -1.400000E+00  1.543045E-02
-2.600000E+00 -1.350000E+00  1.560431E-02
-2.600000E+00 -1.300000E+00  1.577241E-02
-2.600000E+00 -1.250000E+00  1.593282E-02
-2.600000E+00 -1.200000E+00  1.608412E-02
-2.600000E+00 -1.150000E+00  1.622540E-02
-2.600000E+00 -1.100000E+00  1.635617E-02
-2.600000E+00 -1.050000E+00  1.647623E-02
-2.600000E+00 -1.000000E+00  1.658562E-02
-2.600000E+00 -9.500000E-01  1.668449E-02
-2.600000E+00 -9.000000E-01  1.677306E-02
-2.600000E+00 -8.500000E-01  1.685154E-02
-2.600000E+00 -8.000000E-01  1.692007E-02
-2.600000E+00 -7.500000E-01  1.697869E-02
-2.600000E+00 -7.000000E-01  1.702730E-02
-2.600000E+00 -6.500000E-01  1.706558E-02
-2.600000E+00 -6.000000E-01  1.709300E-02
-2.600000E+00 -5.500000E-01  1.710875E-02
-2.600000E+00 -5.000000E-01  1.711167E-02
-2.600000E+00 -4.500000E-01  1.710019E-02
-2.600000E+00 -4.000000E-01  1.707226E-02
-2.600000E+00 -3.500000E-01  1.702522E-02
-2.600000E+00 -3.000000E-01  1.695572E-02
-2.600000E+00 -2.500000E-01  1.685958E-02
-2.600000E+00 -2.000000E-01  1.673172E-02
-2.600000E+00 -1.500000E-01  1.656598E-02
-2.600000E+00 -1.000000E-01  1.635518E-02
-2.600000E+00 -5.000000E-02  1.609105E-02
-2.600000E+00  0.000000E+00  1.576453E-02
-2.600000E+00  5.000000E-02  1.536610E-02
-2.600000E+00  1.000000E-01  1.488655E-02
-2.600000E+00  1.500000E-01  1.431812E-02
-2.600000E+00  2.000000E-01  1.365607E-02
-2.600000E+00  2.500000E-01  1.290077E-02
-2.600000E+00  3.000000E-01  1.206003E-02
-2.600000E+00  3.500000E-01  1.115150E-02
-2.600000E+00  4.000000E-01  1.020441E-02
-2.600000E+00  4.500000E-01  9.260068E-03
-2.600000E+00  5.000000E-01  8.370146E-03
-2.600000E+00  5.500000E-01  7.592484E-03
-2.600000E+00  6.000000E-01  6.984321E-03
-2.600000E+00  6.500000E-01  6.594049E-03
-2.600000E+00  7.000000E-01  6.453226E-03
-2.600000E+00  7.500000E-01  6.570926E-03
-2.600000E+00  8.000000E-01  6.932065E-03
-2.600000E+00  8.500000E-01  7.500202E-03
-2.600000E+00  9.000000E-01  8.223972E-03
-2.600000E+00  9.500000E-01  9.045323E-03
-2.600000E+00  1.000000E+00  9.907503E-03
-2.600000E+00  1.050000E+00  1.076120E-02
-2.600000E+00  1.100000E+00  1.156811E-02
-2.600000E+00  1.150000E+00  1.230197E-02
-2.600000E+00  1.200000E+00  1.294770E-02
-2.600000E+00  1.250000E+00  1.349946E-02
-2.600000E+00  1.300000E+00  1.395824E-02
-2.600000E+00  1.350000E+00  1.432956E-02
-2.600000E+00  1.400000E+00  1.462158E-02
-2.600000E+00  1.450000E+00  1.484359E-02
-2.600000E+00  1.500000E+00  1.500499E-02
-2.600000E+00  1.550000E+00  1.511471E-02
-2.600000E+00  1.600000E+00  1.518079E-02
-2.600000E+00  1.650000E+00  1.521027E-02
-2.600000E+00  1.700000E+00  1.520915E-02
-2.600000E+00  1.750000E+00  1.518247E-02
-2.600000E+00  1.800000E+00  1.513442E-02
-2.600000E+00  1.850000E+00  1.506841E-02
-2.600000E+00  1.900000E+00  1.498724E-02
-2.600000E+00  1.950000E+00  1.489318E-02
-2.600000E+00  2.000000E+00  1.478805E-02
-2.600000E+00  2.050000E+00  1.467335E-02
-2.600000E+00  2.100000E+00  1.455029E-02
-2.600000E+00  2.150000E+00  1.441984E-02
-2.600000E+00  2.200000E+00  1.428281E-02
-2.600000E+00  2.250000E+00  1.413986E-02
-2.600000E+00  2.300000E+00  1.399153E-02
-2.600000E+00  2.350000E+00  1.383826E-02
-2.600000E+00  2.400000E+00  1.368041E-02
-2.600000E+00  2.450000E+00  1.351828E-02
-2.600000E+00  2.500000E+00  1.335210E-02
-2.600000E+00  2.550000E+00  1.318204E-02
-2.600000E+00  2.600000E+00  1.300823E-02
-2.600000E+00  2.650000E+00  1.283073E-02
-2.600000E+00  2.700000E+00  1.264957E-02
-2.600000E+00  2.750000E+00  1.246473E-02
-2.600000E+00  2.800000E+00  1.227613E-02
-2.600000E+00  2.850000E+00  1.208367E-02
-2.600000E+00  2.900000E+00  1.188719E-02
-2.600000E+00  2.950000E+00  1.168650E-02
-2.600000E+00  3.000000E+00  1.148139E-02
-2.600000E+00  3.050000E+00  1.127160E-02
-2.600000E+00  3.100000E+00  1.105687E-02
-2.600000E+00  3.150000E+00  1.083692E-02
-2.600000E+00  3.200000E+00  1.061147E-02
-2.600000E+00  3.250000E+00  1.038022E-02
-2.600000E+00  3.300000E+00  1.014291E-02
-2.600000E+00  3.350000E+00  9.899273E-03
-2.600000E+00  3.400000E+00  9.649082E-03
-2.600000E+00  3.450000E+00  9.392136E-03
-2.600000E+00  3.500000E+00  9.128280E-03
-2.600000E+00  3.550000E+00  8.857408E-03
-2.600000E+00  3.600000E+00  8.579475E-03
-2.600000E+00  3.650000E+00  8.294503E-03
-2.600000E+00  3.700000E+00  8.002596E-03
-2.600000E+00  3.750000E+00  7.703943E-03
-2.600000E+00  3.800000E+00  7.398835E-03
-2.600000E+00  3.850000E+00  7.087672E-03
-2.600000E+00  3.900000E+00  6.770974E-03
-2.600000E+00  3.950000E+00  6.449389E-03
-2.600000E+00  4.000000E+00  6.123701E-03
-2.600000E+00  4.050000E+00  5.794836E-03
-2.600000E+00  4.100000E+00  5.463861E-03
-2.600000E+00  4.150000E+00  5.131986E-03
-2.600000E+00  4.200000E+00  4.800552E-03
-2.600000E+00  4.250000E+00  4.471022E-03
-2.600000E+00  4.300000E+00  4.144958E-03
-2.600000E+00  4.350000E+00  3.824001E-03
-2.600000E+00  4.400000E+00  3.509833E-03
-2.600000E+00  4.450000E+00  3.204148E-03
-2.600000E+00  4.500000E+00  2.908603E-03
-2.600000E+00  4.550000E+00  2.624779E-03
-2.600000E+00  4.600000E+00  2.354137E-03
-2.600000E+00  4.650000E+00  2.097973E-03
-2.600000E+00  4.700000E+00  1.857380E-03
-2.600000E+00  4.750000E+00  1.633219E-03
-2.600000E+00  4.800000E+00  1.426089E-03
-2.600000E+00  4.850000E+00  1.236321E-03
-2.600000E+00  4.900000E+00  1.063969E-03
-2.600000E+00  4.950000E+00  9.088217E-04
-2.600000E+00  5.000000E+00  7.704182E-04
-2.600000E+00  5.050000E+00  6.480766E-04
-2.600000E+00  5.100000E+00  5.409272E-04
-2.600000E+00  5.150000E+00  4.479516E-04
-2.600000E+00  5.200000E+00  3.680237E-04
-2.600000E+00  5.250000E+00  2.999507E-04
-2.600000E+00  5.300000E+00  2.425121E-04
-2.600000E+00  5.350000E+00  1.944944E-04
-2.600000E+00  5.400000E+00  1.547216E-04
-2.600000E+00  5.450000E+00  1.220788E-04
-2.600000E+00  5.500000E+00  9.553040E-05
-2.600000E+00  5.550000E+00  7.413249E-05
-2.600000E+00  5.600000E+00  5.703915E-05
-2.600000E+00  5.650000E+00  4.350463E-05
-2.600000E+00  5.700000E+00  3.288142E-05
-2.600000E+00  5.750000E+00  2.461534E-05
-2.600000E+00  5.800000E+00  1.823862E-05
-2.600000E+00  5.850000E+00  1.336154E-05
-2.600000E+00  5.900000E+00  9.663556E-06
-2.600000E+00  5.950000E+00  6.884178E-06
-2.600000E+00  6.000000E+00  4.814281E-06
-2.600000E+00  6.050000E+00  3.287950E-06
-2.600000E+00  6.100000E+00  2.175148E-06
-2.600000E+00  6.150000E+00  1.375288E-06
-2.600000E+00  6.200000E+00  8.117441E-07
-2.600000E+00  6.250000E+00  4.273307E-07
-2.600000E+00  6.300000E+00  1.807168E-07
-2.600000E+00  6.350000E+00  4.378975E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.324879E-08
-2.550000E+00 -6.300000E+00  5.500735E-08
-2.550000E+00 -6.250000E+00  1.313450E-07
-2.550000E+00 -6.200000E+00  2.528007E-07
-2.550000E+00 -6.150000E+00  4.353161E-07
-2.550000E+00 -6.100000E+00  7.016953E-07
-2.550000E+00 -6.050000E+00  1.083635E-06
-2.550000E+00 -6.000000E+00  1.624401E-06
-2.550000E+00 -5.950000E+00  2.382258E-06
-2.550000E+00 -5.900000E+00  3.434741E-06
-2.550000E+00 -5.850000E+00  4.883892E-06
-2.550000E+00 -5.800000E+00  6.862546E-06
-2.550000E+00 -5.750000E+00  9.541724E-06
-2.550000E+00 -5.700000E+00  1.313913E-05
-2.550000E+00 -5.650000E+00  1.792870E-05
-2.550000E+00 -5.600000E+00  2.425098E-05
-2.550000E+00 -5.550000E+00  3.252412E-05
-2.550000E+00 -5.500000E+00  4.325486E-05
-2.550000E+00 -5.450000E+00  5.704905E-05
-2.550000E+00 -5.400000E+00  7.462076E-05
-2.550000E+00 -5.350000E+00  9.679912E-05
-2.550000E+00 -5.300000E+00  1.245316E-04
-2.550000E+00 -5.250000E+00  1.588829E-04
-2.550000E+00 -5.200000E+00  2.010279E-04
-2.550000E+00 -5.150000E+00  2.522379E-04
-2.550000E+00 -5.100000E+00  3.138599E-04
-2.550000E+00 -5.050000E+00  3.872871E-04
-2.550000E+00 -5.000000E+00  4.739234E-04
-2.550000E+00 -4.950000E+00  5.751400E-04
-2.550000E+00 -4.900000E+00  6.922277E-04
-2.550000E+00 -4.850000E+00  8.263467E-04
-2.550000E+00 -4.800000E+00  9.784757E-04
-2.550000E+00 -4.750000E+00  1.149365E-03
-2.550000E+00 -4.700000E+00  1.339496E-03
-2.550000E+00 -4.650000E+00  1.549048E-03
-2.550000E+00 -4.600000E+00  1.777880E-03
-2.550000E+00 -4.550000E+00  2.025526E-03
-2.550000E+00 -4.500000E+00  2.291199E-03
-2.550000E+00 -4.450000E+00  2.573814E-03
-2.550000E+00 -4.400000E+00  2.872024E-03
-2.550000E+00 -4.350000E+00  3.184259E-03
-2.550000E+00 -4.300000E+00  3.508782E-03
-2.550000E+00 -4.250000E+00  3.843740E-03
-2.550000E+00 -4.200000E+00  4.187221E-03
-2.550000E+00 -4.150000E+00  4.537304E-03
-2.550000E+00 -4.100000E+00  4.892111E-03
-2.550000E+00 -4.050000E+00  5.249846E-03
-2.550000E+00 -4.000000E+00  5.608826E-03
-2.550000E+00 -3.950000E+00  5.967510E-03
-2.550000E+00 -3.900000E+00  6.324512E-03
-2.550000E+00 -3.850000E+00  6.678610E-03
-2.550000E+00 -3.800000E+00  7.028746E-03
-2.550000E+00 -3.750000E+00  7.374026E-03
-2.550000E+00 -3.700000E+00  7.713703E-03
-2.550000E+00 -3.650000E+00  8.047171E-03
-2.550000E+00 -3.600000E+00  8.373945E-03
-2.550000E+00 -3.550000E+00  8.693649E-03
-2.550000E+00 -3.500000E+00  9.005992E-03
-2.550000E+00 -3.450000E+00  9.310759E-03
-2.550000E+00 -3.400000E+00  9.607784E-03
-2.550000E+00 -3.350000E+00  9.896943E-03
-2.550000E+00 -3.300000E+00  1.017813E-02
-2.550000E+00 -3.250000E+00  1.045125E-02
-2.550000E+00 -3.200000E+00  1.071620E-02
-2.550000E+00 -3.150000E+00  1.097286E-02
-2.550000E+00 -3.100000E+00  1.122106E-02
-2.550000E+00 -3.050000E+00  1.146060E-02
-2.550000E+00 -3.000000E+00  1.169122E-02
-2.550000E+00 -2.950000E+00  1.191258E-02
-2.550000E+00 -2.900000E+00  1.212426E-02
-2.550000E+00 -2.850000E+00  1.232577E-02
-2.550000E+00 -2.800000E+00  1.251652E-02
-2.550000E+00 -2.750000E+00  1.269581E-02
-2.550000E+00 -2.700000E+00  1.286289E-02
-2.550000E+00 -2.650000E+00  1.301691E-02
-2.550000E+00 -2.600000E+00  1.315703E-02
-2.550000E+00 -2.550000E+00  1.328239E-02
-2.550000E+00 -2.500000E+00  1.339226E-02
-2.550000E+00 -2.450000E+00  1.348607E-02
-2.550000E+00 -2.400000E+00  1.356359E-02
-2.550000E+00 -2.350000E+00  1.362501E-02
-2.550000E+00 -2.300000E+00  1.367112E-02
-2.550000E+00 -2.250000E+00  1.370346E-02
-2.550000E+00 -2.200000E+00  1.372442E-02
-2.550000E+00 -2.150000E+00  1.373727E-02
-2.550000E+00 -2.100000E+00  1.374619E-02
-2.550000E+00 -2.050000E+00  1.375606E-02
-2.550000E+00 -2.000000E+00  1.377220E-02
-2.550000E+00 -1.950000E+00  1.380003E-02
-2.550000E+00 -1.900000E+00  1.384455E-02
-2.550000E+00 -1.850000E+00  1.390988E-02
-2.550000E+00 -1.800000E+00  1.399883E-02
-2.550000E+00 -1.750000E+00  1.411260E-02
-2.550000E+00 -1.700000E+00  1.425067E-02
-2.550000E+00 -1.650000E+00  1.441088E-02
-2.550000E+00 -1.600000E+00  1.458969E-02
-2.550000E+00 -1.550000E+00  1.478266E-02
-2.550000E+00 -1.500000E+00  1.498480E-02
-2.550000E+00 -1.450000E+00  1.519115E-02
-2.550000E+00 -1.400000E+00  1.539707E-02
-2.550000E+00 -1.350000E+00  1.559854E-02
-2.550000E+00 -1.300000E+00  1.579234E-02
-2.550000E+00 -1.250000E+00  1.597606E-02
-2.550000E+00 -1.200000E+00  1.614806E-02
-2.550000E+00 -1.150000E+00  1.630740E-02
-2.550000E+00 -1.100000E+00  1.645365E-02
-2.550000E+00 -1.050000E+00  1.658683E-02
-2.550000E+00 -1.000000E+00  1.670720E-02
-2.550000E+00 -9.500000E-01  1.681520E-02
-2.550000E+00 -9.000000E-01  1.691132E-02
-2.550000E+00 -8.500000E-01  1.699603E-02
-2.550000E+00 -8.000000E-01  1.706973E-02
-2.550000E+00 -7.500000E-01  1.713270E-02
-2.550000E+00 -7.000000E-01  1.718503E-02
-2.550000E+00 -6.500000E-01  1.722665E-02
-2.550000E+00 -6.000000E-01  1.725722E-02
-2.550000E+00 -5.500000E-01  1.727614E-02
-2.550000E+00 -5.000000E-01  1.728247E-02
-2.550000E+00 -4.500000E-01  1.727492E-02
-2.550000E+00 -4.000000E-01  1.725172E-02
-2.550000E+00 -3.500000E-01  1.721059E-02
-2.550000E+00 -3.000000E-01  1.714865E-02
-2.550000E+00 -2.500000E-01  1.706230E-02
-2.550000E+00 -2.000000E-01  1.694716E-02
-2.550000E+00 -1.500000E-01  1.679800E-02
-2.550000E+00 -1.000000E-01  1.660873E-02
-2.550000E+00 -5.000000E-02  1.637245E-02
-2.550000E+00  0.000000E+00  1.608168E-02
-2.550000E+00  5.000000E-02  1.572872E-02
-2.550000E+00  1.000000E-01  1.530633E-02
-2.550000E+00  1.500000E-01  1.480868E-02
-2.550000E+00  2.000000E-01  1.423272E-02
-2.550000E+00  2.500000E-01  1.357983E-02
-2.550000E+00  3.000000E-01  1.285770E-02
-2.550000E+00  3.500000E-01  1.208209E-02
-2.550000E+00  4.000000E-01  1.127812E-02
-2.550000E+00  4.500000E-01  1.048038E-02
-2.550000E+00  5.000000E-01  9.731415E-03
-2.550000E+00  5.500000E-01  9.078195E-03
-2.550000E+00  6.000000E-01  8.566759E-03
-2.550000E+00  6.500000E-01  8.235772E-03
-2.550000E+00  7.000000E-01  8.110389E-03
-2.550000E+00  7.500000E-01  8.197931E-03
-2.550000E+00  8.000000E-01  8.486598E-03
-2.550000E+00  8.500000E-01  8.947570E-03
-2.550000E+00  9.000000E-01  9.539894E-03
-2.550000E+00  9.500000E-01  1.021683E-02
-2.550000E+00  1.000000E+00  1.093211E-02
-2.550000E+00  1.050000E+00  1.164489E-02
-2.550000E+00  1.100000E+00  1.232277E-02
-2.550000E+00  1.150000E+00  1.294287E-02
-2.550000E+00  1.200000E+00  1.349137E-02
-2.550000E+00  1.250000E+00  1.396213E-02
-2.550000E+00  1.300000E+00  1.435485E-02
-2.550000E+00  1.350000E+00  1.467323E-02
-2.550000E+00  1.400000E+00  1.492342E-02
-2.550000E+00  1.450000E+00  1.511276E-02
-2.550000E+00  1.500000E+00  1.524893E-02
-2.550000E+00  1.550000E+00  1.533929E-02
-2.550000E+00  1.600000E+00  1.539063E-02
-2.550000E+00  1.650000E+00  1.540893E-02
-2.550000E+00  1.700000E+00  1.539939E-02
-2.550000E+00  1.750000E+00  1.536639E-02
-2.550000E+00  1.800000E+00  1.531359E-02
-2.550000E+00  1.850000E+00  1.524403E-02
-2.550000E+00  1.900000E+00  1.516021E-02
-2.550000E+00  1.950000E+00  1.506416E-02
-2.550000E+00  2.000000E+00  1.495755E-02
-2.550000E+00  2.050000E+00  1.484174E-02
-2.550000E+00  2.100000E+00  1.471786E-02
-2.550000E+00  2.150000E+00  1.458681E-02
-2.550000E+00  2.200000E+00  1.444936E-02
-2.550000E+00  2.250000E+00  1.430614E-02
-2.550000E+00  2.300000E+00  1.415768E-02
-2.550000E+00  2.350000E+00  1.400442E-02
-2.550000E+00  2.400000E+00  1.384672E-02
-2.550000E+00  2.450000E+00  1.368489E-02
-2.550000E+00  2.500000E+00  1.351917E-02
-2.550000E+00  2.550000E+00  1.334976E-02
-2.550000E+00  2.600000E+00  1.317679E-02
-2.550000E+00  2.650000E+00  1.300036E-02
-2.550000E+00  2.700000E+00  1.282050E-02
-2.550000E+00  2.750000E+00  1.263719E-02
-2.550000E+00  2.800000E+00  1.245039E-02
-2.550000E+00  2.850000E+00  1.225997E-02
-2.550000E+00  2.900000E+00  1.206578E-02
-2.550000E+00  2.950000E+00  1.186763E-02
-2.550000E+00  3.000000E+00  1.166528E-02
-2.550000E+00  3.050000E+00  1.145846E-02
-2.550000E+00  3.100000E+00  1.124688E-02
-2.550000E+00  3.150000E+00  1.103024E-02
-2.550000E+00  3.200000E+00  1.080821E-02
-2.550000E+00  3.250000E+00  1.058047E-02
-2.550000E+00  3.300000E+00  1.034673E-02
-2.550000E+00  3.350000E+00  1.010667E-02
-2.550000E+00  3.400000E+00  9.860032E-03
-2.550000E+00  3.450000E+00  9.606579E-03
-2.550000E+00  3.500000E+00  9.346112E-03
-2.550000E+00  3.550000E+00  9.078486E-03
-2.550000E+00  3.600000E+00  8.803610E-03
-2.550000E+00  3.650000E+00  8.521460E-03
-2.550000E+00  3.700000E+00  8.232090E-03
-2.550000E+00  3.750000E+00  7.935636E-03
-2.550000E+00  3.800000E+00  7.632332E-03
-2.550000E+00  3.850000E+00  7.322516E-03
-2.550000E+00  3.900000E+00  7.006644E-03
-2.550000E+00  3.950000E+00  6.685296E-03
-2.550000E+00  4.000000E+00  6.359189E-03
-2.550000E+00  4.050000E+00  6.029179E-03
-2.550000E+00  4.100000E+00  5.696270E-03
-2.550000E+00  4.150000E+00  5.361612E-03
-2.550000E+00  4.200000E+00  5.026497E-03
-2.550000E+00  4.250000E+00  4.692348E-03
-2.550000E+00  4.300000E+00  4.360708E-03
-2.550000E+00  4.350000E+00  4.033213E-03
-2.550000E+00  4.400000E+00  3.711565E-03
-2.550000E+00  4.450000E+00  3.397497E-03
-2.550000E+00  4.500000E+00  3.092735E-03
-2.550000E+00  4.550000E+00  2.798951E-03
-2.550000E+00  4.600000E+00  2.517719E-03
-2.550000E+00  4.650000E+00  2.250467E-03
-2.550000E+00  4.700000E+00  1.998438E-03
-2.550000E+00  4.750000E+00  1.762650E-03
-2.550000E+00  4.800000E+00  1.543870E-03
-2.550000E+00  4.850000E+00  1.342588E-03
-2.550000E+00  4.900000E+00  1.159012E-03
-2.550000E+00  4.950000E+00  9.930708E-04
-2.550000E+00  5.000000E+00  8.444249E-04
-2.550000E+00  5.050000E+00  7.124913E-04
-2.550000E+00  5.100000E+00  5.964751E-04
-2.550000E+00  5.150000E+00  4.954074E-04
-2.550000E+00  5.200000E+00  4.081870E-04
-2.550000E+00  5.250000E+00  3.336230E-04
-2.550000E+00  5.300000E+00  2.704767E-04
-2.550000E+00  5.350000E+00  2.175001E-04
-2.550000E+00  5.400000E+00  1.734690E-04
-2.550000E+00  5.450000E+00  1.372114E-04
-2.550000E+00  5.500000E+00  1.076291E-04
-2.550000E+00  5.550000E+00  8.371279E-05
-2.550000E+00  5.600000E+00  6.455152E-05
-2.550000E+00  5.650000E+00  4.933699E-05
-2.550000E+00  5.700000E+00  3.736311E-05
-2.550000E+00  5.750000E+00  2.802228E-05
-2.550000E+00  5.800000E+00  2.079901E-05
-2.550000E+00  5.850000E+00  1.526181E-05
-2.550000E+00  5.900000E+00  1.105425E-05
-2.550000E+00  5.950000E+00  7.885500E-06
-2.550000E+00  6.000000E+00  5.521201E-06
-2.550000E+00  6.050000E+00  3.774775E-06
-2.550000E+00  6.100000E+00  2.499518E-06
-2.550000E+00  6.150000E+00  1.581611E-06
-2.550000E+00  6.200000E+00  9.341163E-07
-2.550000E+00  6.250000E+00  4.919934E-07
-2.550000E+00  6.300000E+00  2.081351E-07
-2.550000E+00  6.350000E+00  5.044409E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  1.517112E-08
-2.500000E+00 -6.300000E+00  6.297580E-08
-2.500000E+00 -6.250000E+00  1.503206E-07
-2.500000E+00 -6.200000E+00  2.891837E-07
-2.500000E+00 -6.150000E+00  4.976563E-07
-2.500000E+00 -6.100000E+00  8.015686E-07
-2.500000E+00 -6.050000E+00  1.236748E-06
-2.500000E+00 -6.000000E+00  1.851990E-06
-2.500000E+00 -5.950000E+00  2.712835E-06
-2.500000E+00 -5.900000E+00  3.906275E-06
-2.500000E+00 -5.850000E+00  5.546475E-06
-2.500000E+00 -5.800000E+00  7.781603E-06
-2.500000E+00 -5.750000E+00  1.080181E-05
-2.500000E+00 -5.700000E+00  1.484835E-05
-2.500000E+00 -5.650000E+00  2.022366E-05
-2.500000E+00 -5.600000E+00  2.730232E-05
-2.500000E+00 -5.550000E+00  3.654233E-05
-2.500000E+00 -5.500000E+00  4.849631E-05
-2.500000E+00 -5.450000E+00  6.382180E-05
-2.500000E+00 -5.400000E+00  8.328985E-05
-2.500000E+00 -5.350000E+00  1.077907E-04
-2.500000E+00 -5.300000E+00  1.383357E-04
-2.500000E+00 -5.250000E+00  1.760535E-04
-2.500000E+00 -5.200000E+00  2.221806E-04
-2.500000E+00 -5.150000E+00  2.780441E-04
-2.500000E+00 -5.100000E+00  3.450371E-04
-2.500000E+00 -5.050000E+00  4.245853E-04
-2.500000E+00 -5.000000E+00  5.181076E-04
-2.500000E+00 -4.950000E+00  6.269690E-04
-2.500000E+00 -4.900000E+00  7.524309E-04
-2.500000E+00 -4.850000E+00  8.955979E-04
-2.500000E+00 -4.800000E+00  1.057368E-03
-2.500000E+00 -4.750000E+00  1.238386E-03
-2.500000E+00 -4.700000E+00  1.439005E-03
-2.500000E+00 -4.650000E+00  1.659262E-03
-2.500000E+00 -4.600000E+00  1.898858E-03
-2.500000E+00 -4.550000E+00  2.157166E-03
-2.500000E+00 -4.500000E+00  2.433238E-03
-2.500000E+00 -4.450000E+00  2.725838E-03
-2.500000E+00 -4.400000E+00  3.033481E-03
-2.500000E+00 -4.350000E+00  3.354479E-03
-2.500000E+00 -4.300000E+00  3.687001E-03
-2.500000E+00 -4.250000E+00  4.029124E-03
-2.500000E+00 -4.200000E+00  4.378892E-03
-2.500000E+00 -4.150000E+00  4.734368E-03
-2.500000E+00 -4.100000E+00  5.093680E-03
-2.500000E+00 -4.050000E+00  5.455057E-03
-2.500000E+00 -4.000000E+00  5.816862E-03
-2.500000E+00 -3.950000E+00  6.177609E-03
-2.500000E+00 -3.900000E+00  6.535979E-03
-2.500000E+00 -3.850000E+00  6.890822E-03
-2.500000E+00 -3.800000E+00  7.241155E-03
-2.500000E+00 -3.750000E+00  7.586155E-03
-2.500000E+00 -3.700000E+00  7.925147E-03
-2.500000E+00 -3.650000E+00  8.257590E-03
-2.500000E+00 -3.600000E+00  8.583059E-03
-2.500000E+00 -3.550000E+00  8.901226E-03
-2.500000E+00 -3.500000E+00  9.211846E-03
-2.500000E+00 -3.450000E+00  9.514735E-03
-2.500000E+00 -3.400000E+00  9.809756E-03
-2.500000E+00 -3.350000E+00  1.009680E-02
-2.500000E+00 -3.300000E+00  1.037576E-02
-2.500000E+00 -3.250000E+00  1.064655E-02
-2.500000E+00 -3.200000E+00  1.090905E-02
-2.500000E+00 -3.150000E+00  1.116309E-02
-2.500000E+00 -3.100000E+00  1.140849E-02
-2.500000E+00 -3.050000E+00  1.164498E-02
-2.500000E+00 -3.000000E+00  1.187223E-02
-2.500000E+00 -2.950000E+00  1.208980E-02
-2.500000E+00 -2.900000E+00  1.229716E-02
-2.500000E+00 -2.850000E+00  1.249366E-02
-2.500000E+00 -2.800000E+00  1.267852E-02
-2.500000E+00 -2.750000E+00  1.285085E-02
-2.500000E+00 -2.700000E+00  1.300962E-02
-2.500000E+00 -2.650000E+00  1.315370E-02
-2.500000E+00 -2.600000E+00  1.328190E-02
-2.500000E+00 -2.550000E+00  1.339303E-02
-2.500000E+00 -2.500000E+00  1.348598E-02
-2.500000E+00 -2.450000E+00  1.355985E-02
-2.500000E+00 -2.400000E+00  1.361410E-02
-2.500000E+00 -2.350000E+00  1.364875E-02
-2.500000E+00 -2.300000E+00  1.366460E-02
-2.500000E+00 -2.250000E+00  1.366341E-02
-2.500000E+00 -2.200000E+00  1.364813E-02
-2.500000E+00 -2.150000E+00  1.362294E-02
-2.500000E+00 -2.100000E+00  1.359330E-02
-2.500000E+00 -2.050000E+00  1.356570E-02
-2.500000E+00 -2.000000E+00  1.354738E-02
-2.500000E+00 -1.950000E+00  1.354572E-02
-2.500000E+00 -1.900000E+00  1.356760E-02
-2.500000E+00 -1.850000E+00  1.361867E-02
-2.500000E+00 -1.800000E+00  1.370276E-02
-2.500000E+00 -1.750000E+00  1.382140E-02
-2.500000E+00 -1.700000E+00  1.397367E-02
-2.500000E+00 -1.650000E+00  1.415635E-02
-2.500000E+00 -1.600000E+00  1.436432E-02
-2.500000E+00 -1.550000E+00  1.459124E-02
-2.500000E+00 -1.500000E+00  1.483015E-02
-2.500000E+00 -1.450000E+00  1.507421E-02
-2.500000E+00 -1.400000E+00  1.531718E-02
-2.500000E+00 -1.350000E+00  1.555379E-02
-2.500000E+00 -1.300000E+00  1.577993E-02
-2.500000E+00 -1.250000E+00  1.599267E-02
-2.500000E+00 -1.200000E+00  1.619016E-02
-2.500000E+00 -1.150000E+00  1.637146E-02
-2.500000E+00 -1.100000E+00  1.653637E-02
-2.500000E+00 -1.050000E+00  1.668516E-02
-2.500000E+00 -1.000000E+00  1.681847E-02
-2.500000E+00 -9.500000E-01  1.693711E-02
-2.500000E+00 -9.000000E-01  1.704193E-02
-2.500000E+00 -8.500000E-01  1.713376E-02
-2.500000E+00 -8.000000E-01  1.721331E-02
-2.500000E+00 -7.500000E-01  1.728114E-02
-2.500000E+00 -7.000000E-01  1.733764E-02
-2.500000E+00 -6.500000E-01  1.738294E-02
-2.500000E+00 -6.000000E-01  1.741695E-02
-2.500000E+00 -5.500000E-01  1.743931E-02
-2.500000E+00 -5.000000E-01  1.744934E-02
-2.500000E+00 -4.500000E-01  1.744599E-02
-2.500000E+00 -4.000000E-01  1.742784E-02
-2.500000E+00 -3.500000E-01  1.739298E-02
-2.500000E+00 -3.000000E-01  1.733899E-02
-2.500000E+00 -2.500000E-01  1.726285E-02
-2.500000E+00 -2.000000E-01  1.716090E-02
-2.500000E+00 -1.500000E-01  1.702880E-02
-2.500000E+00 -1.000000E-01  1.686152E-02
-2.500000E+00 -5.000000E-02  1.665346E-02
-2.500000E+00  0.000000E+00  1.639864E-02
-2.500000E+00  5.000000E-02  1.609102E-02
-2.500000E+00  1.000000E-01  1.572513E-02
-2.500000E+00  1.500000E-01  1.529686E-02
-2.500000E+00  2.000000E-01  1.480454E-02
-2.500000E+00  2.500000E-01  1.425026E-02
-2.500000E+00  3.000000E-01  1.364132E-02
-2.500000E+00  3.500000E-01  1.299149E-02
-2.500000E+00  4.000000E-01  1.232184E-02
-2.500000E+00  4.500000E-01  1.166068E-02
-2.500000E+00  5.000000E-01  1.104219E-02
-2.500000E+00  5.500000E-01  1.050358E-02
-2.500000E+00  6.000000E-01  1.008095E-02
-2.500000E+00  6.500000E-01  9.804402E-03
-2.500000E+00  7.000000E-01  9.693481E-03
-2.500000E+00  7.500000E-01  9.753953E-03
-2.500000E+00  8.000000E-01  9.976840E-03
-2.500000E+00  8.500000E-01  1.033995E-02
-2.500000E+00  9.000000E-01  1.081149E-02
-2.500000E+00  9.500000E-01  1.135478E-02
-2.500000E+00  1.000000E+00  1.193303E-02
-2.500000E+00  1.050000E+00  1.251322E-02
-2.500000E+00  1.100000E+00  1.306858E-02
-2.500000E+00  1.150000E+00  1.357965E-02
-2.500000E+00  1.200000E+00  1.403408E-02
-2.500000E+00  1.250000E+00  1.442572E-02
-2.500000E+00  1.300000E+00  1.475330E-02
-2.500000E+00  1.350000E+00  1.501899E-02
-2.500000E+00  1.400000E+00  1.522719E-02
-2.500000E+00  1.450000E+00  1.538346E-02
-2.500000E+00  1.500000E+00  1.549383E-02
-2.500000E+00  1.550000E+00  1.556424E-02
-2.500000E+00  1.600000E+00  1.560023E-02
-2.500000E+00  1.650000E+00  1.560681E-02
-2.500000E+00  1.700000E+00  1.558833E-02
-2.500000E+00  1.750000E+00  1.554852E-02
-2.500000E+00  1.800000E+00  1.549056E-02
-2.500000E+00  1.850000E+00  1.541706E-02
-2.500000E+00  1.900000E+00  1.533022E-02
-2.500000E+00  1.950000E+00  1.523185E-02
-2.500000E+00  2.000000E+00  1.512344E-02
-2.500000E+00  2.050000E+00  1.500621E-02
-2.500000E+00  2.100000E+00  1.488119E-02
-2.500000E+00  2.150000E+00  1.474923E-02
-2.500000E+00  2.200000E+00  1.461104E-02
-2.500000E+00  2.250000E+00  1.446722E-02
-2.500000E+00  2.300000E+00  1.431830E-02
-2.500000E+00  2.350000E+00  1.416471E-02
-2.500000E+00  2.400000E+00  1.400681E-02
-2.500000E+00  2.450000E+00  1.384494E-02
-2.500000E+00  2.500000E+00  1.367935E-02
-2.500000E+00  2.550000E+00  1.351027E-02
-2.500000E+00  2.600000E+00  1.333784E-02
-2.500000E+00  2.650000E+00  1.316218E-02
-2.500000E+00  2.700000E+00  1.298336E-02
-2.500000E+00  2.750000E+00  1.280138E-02
-2.500000E+00  2.800000E+00  1.261618E-02
-2.500000E+00  2.850000E+00  1.242767E-02
-2.500000E+00  2.900000E+00  1.223568E-02
-2.500000E+00  2.950000E+00  1.204001E-02
-2.500000E+00  3.000000E+00  1.184041E-02
-2.500000E+00  3.050000E+00  1.163659E-02
-2.500000E+00  3.100000E+00  1.142822E-02
-2.500000E+00  3.150000E+00  1.121497E-02
-2.500000E+00  3.200000E+00  1.099648E-02
-2.500000E+00  3.250000E+00  1.077239E-02
-2.500000E+00  3.300000E+00  1.054235E-02
-2.500000E+00  3.350000E+00  1.030603E-02
-2.500000E+00  3.400000E+00  1.006312E-02
-2.500000E+00  3.450000E+00  9.813333E-03
-2.500000E+00  3.500000E+00  9.556440E-03
-2.500000E+00  3.550000E+00  9.292251E-03
-2.500000E+00  3.600000E+00  9.020636E-03
-2.500000E+00  3.650000E+00  8.741527E-03
-2.500000E+00  3.700000E+00  8.454933E-03
-2.500000E+00  3.750000E+00  8.160941E-03
-2.500000E+00  3.800000E+00  7.859733E-03
-2.500000E+00  3.850000E+00  7.551590E-03
-2.500000E+00  3.900000E+00  7.236908E-03
-2.500000E+00  3.950000E+00  6.916203E-03
-2.500000E+00  4.000000E+00  6.590127E-03
-2.500000E+00  4.050000E+00  6.259468E-03
-2.500000E+00  4.100000E+00  5.925165E-03
-2.500000E+00  4.150000E+00  5.588305E-03
-2.500000E+00  4.200000E+00  5.250124E-03
-2.500000E+00  4.250000E+00  4.912002E-03
-2.500000E+00  4.300000E+00  4.575449E-03
-2.500000E+00  4.350000E+00  4.242085E-03
-2.500000E+00  4.400000E+00  3.913618E-03
-2.500000E+00  4.450000E+00  3.591810E-03
-2.500000E+00  4.500000E+00  3.278438E-03
-2.500000E+00  4.550000E+00  2.975250E-03
-2.500000E+00  4.600000E+00  2.683921E-03
-2.500000E+00  4.650000E+00  2.406001E-03
-2.500000E+00  4.700000E+00  2.142874E-03
-2.500000E+00  4.750000E+00  1.895713E-03
-2.500000E+00  4.800000E+00  1.665443E-03
-2.500000E+00  4.850000E+00  1.452720E-03
-2.500000E+00  4.900000E+00  1.257911E-03
-2.500000E+00  4.950000E+00  1.081091E-03
-2.500000E+00  5.000000E+00  9.220531E-04
-2.500000E+00  5.050000E+00  7.803244E-04
-2.500000E+00  5.100000E+00  6.551975E-04
-2.500000E+00  5.150000E+00  5.457655E-04
-2.500000E+00  5.200000E+00  4.509641E-04
-2.500000E+00  5.250000E+00  3.696155E-04
-2.500000E+00  5.300000E+00  3.004724E-04
-2.500000E+00  5.350000E+00  2.422595E-04
-2.500000E+00  5.400000E+00  1.937107E-04
-2.500000E+00  5.450000E+00  1.536010E-04
-2.500000E+00  5.500000E+00  1.207717E-04
-2.500000E+00  5.550000E+00  9.414906E-05
-2.500000E+00  5.600000E+00  7.275708E-05
-2.500000E+00  5.650000E+00  5.572369E-05
-2.500000E+00  5.700000E+00  4.228251E-05
-2.500000E+00  5.750000E+00  3.177035E-05
-2.500000E+00  5.800000E+00  2.362164E-05
-2.500000E+00  5.850000E+00  1.736077E-05
-2.500000E+00  5.900000E+00  1.259307E-05
-2.500000E+00  5.950000E+00  8.995262E-06
-2.500000E+00  6.000000E+00  6.305813E-06
-2.500000E+00  6.050000E+00  4.315795E-06
-2.500000E+00  6.100000E+00  2.860397E-06
-2.500000E+00  6.150000E+00  1.811373E-06
-2.500000E+00  6.200000E+00  1.070495E-06
-2.500000E+00  6.250000E+00  5.641004E-07
-2.500000E+00  6.300000E+00  2.387230E-07
-2.500000E+00  6.350000E+00  5.786955E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  1.731359E-08
-2.450000E+00 -6.300000E+00  7.185467E-08
-2.450000E+00 -6.250000E+00  1.714555E-07
-2.450000E+00 -6.200000E+00  3.296837E-07
-2.450000E+00 -6.150000E+00  5.669990E-07
-2.450000E+00 -6.100000E+00  9.125598E-07
-2.450000E+00 -6.050000E+00  1.406725E-06
-2.450000E+00 -6.000000E+00  2.104333E-06
-2.450000E+00 -5.950000E+00  3.078861E-06
-2.450000E+00 -5.900000E+00  4.427575E-06
-2.450000E+00 -5.850000E+00  6.277759E-06
-2.450000E+00 -5.800000E+00  8.794111E-06
-2.450000E+00 -5.750000E+00  1.218732E-05
-2.450000E+00 -5.700000E+00  1.672378E-05
-2.450000E+00 -5.650000E+00  2.273624E-05
-2.450000E+00 -5.600000E+00  3.063522E-05
-2.450000E+00 -5.550000E+00  4.092055E-05
-2.450000E+00 -5.500000E+00  5.419267E-05
-2.450000E+00 -5.450000E+00  7.116255E-05
-2.450000E+00 -5.400000E+00  9.265956E-05
-2.450000E+00 -5.350000E+00  1.196359E-04
-2.450000E+00 -5.300000E+00  1.531665E-04
-2.450000E+00 -5.250000E+00  1.944430E-04
-2.450000E+00 -5.200000E+00  2.447610E-04
-2.450000E+00 -5.150000E+00  3.054993E-04
-2.450000E+00 -5.100000E+00  3.780913E-04
-2.450000E+00 -5.050000E+00  4.639882E-04
-2.450000E+00 -5.000000E+00  5.646148E-04
-2.450000E+00 -4.950000E+00  6.813201E-04
-2.450000E+00 -4.900000E+00  8.153244E-04
-2.450000E+00 -4.850000E+00  9.676663E-04
-2.450000E+00 -4.800000E+00  1.139151E-03
-2.450000E+00 -4.750000E+00  1.330310E-03
-2.450000E+00 -4.700000E+00  1.541359E-03
-2.450000E+00 -4.650000E+00  1.772186E-03
-2.450000E+00 -4.600000E+00  2.022334E-03
-2.450000E+00 -4.550000E+00  2.291013E-03
-2.450000E+00 -4.500000E+00  2.577120E-03
-2.450000E+00 -4.450000E+00  2.879275E-03
-2.450000E+00 -4.400000E+00  3.195862E-03
-2.450000E+00 -4.350000E+00  3.525091E-03
-2.450000E+00 -4.300000E+00  3.865046E-03
-2.450000E+00 -4.250000E+00  4.213750E-03
-2.450000E+00 -4.200000E+00  4.569217E-03
-2.450000E+00 -4.150000E+00  4.929505E-03
-2.450000E+00 -4.100000E+00  5.292759E-03
-2.450000E+00 -4.050000E+00  5.657245E-03
-2.450000E+00 -4.000000E+00  6.021377E-03
-2.450000E+00 -3.950000E+00  6.383731E-03
-2.450000E+00 -3.900000E+00  6.743059E-03
-2.450000E+00 -3.850000E+00  7.098283E-03
-2.450000E+00 -3.800000E+00  7.448495E-03
-2.450000E+00 -3.750000E+00  7.792944E-03
-2.450000E+00 -3.700000E+00  8.131022E-03
-2.450000E+00 -3.650000E+00  8.462250E-03
-2.450000E+00 -3.600000E+00  8.786256E-03
-2.450000E+00 -3.550000E+00  9.102762E-03
-2.450000E+00 -3.500000E+00  9.411558E-03
-2.450000E+00 -3.450000E+00  9.712491E-03
-2.450000E+00 -3.400000E+00  1.000544E-02
-2.450000E+00 -3.350000E+00  1.029032E-02
-2.450000E+00 -3.300000E+00  1.056701E-02
-2.450000E+00 -3.250000E+00  1.083542E-02
-2.450000E+00 -3.200000E+00  1.109541E-02
-2.450000E+00 -3.150000E+00  1.134678E-02
-2.450000E+00 -3.100000E+00  1.158929E-02
-2.450000E+00 -3.050000E+00  1.182262E-02
-2.450000E+00 -3.000000E+00  1.204633E-02
-2.450000E+00 -2.950000E+00  1.225989E-02
-2.450000E+00 -2.900000E+00  1.246262E-02
-2.450000E+00 -2.850000E+00  1.265369E-02
-2.450000E+00 -2.800000E+00  1.283211E-02
-2.450000E+00 -2.750000E+00  1.299671E-02
-2.450000E+00 -2.700000E+00  1.314616E-02
-2.450000E+00 -2.650000E+00  1.327895E-02
-2.450000E+00 -2.600000E+00  1.339347E-02
-2.450000E+00 -2.550000E+00  1.348806E-02
-2.450000E+00 -2.500000E+00  1.356113E-02
-2.450000E+00 -2.450000E+00  1.361128E-02
-2.450000E+00 -2.400000E+00  1.363756E-02
-2.450000E+00 -2.350000E+00  1.363970E-02
-2.450000E+00 -2.300000E+00  1.361838E-02
-2.450000E+00 -2.250000E+00  1.357560E-02
-2.450000E+00 -2.200000E+00  1.351491E-02
-2.450000E+00 -2.150000E+00  1.344162E-02
-2.450000E+00 -2.100000E+00  1.336282E-02
-2.450000E+00 -2.050000E+00  1.328715E-02
-2.450000E+00 -2.000000E+00  1.322436E-02
-2.450000E+00 -1.950000E+00  1.318452E-02
-2.450000E+00 -1.900000E+00  1.317708E-02
-2.450000E+00 -1.850000E+00  1.320985E-02
-2.450000E+00 -1.800000E+00  1.328804E-02
-2.450000E+00 -1.750000E+00  1.341361E-02
-2.450000E+00 -1.700000E+00  1.358508E-02
-2.450000E+00 -1.650000E+00  1.379772E-02
-2.450000E+00 -1.600000E+00  1.404420E-02
-2.450000E+00 -1.550000E+00  1.431557E-02
-2.450000E+00 -1.500000E+00  1.460217E-02
-2.450000E+00 -1.450000E+00  1.489467E-02
-2.450000E+00 -1.400000E+00  1.518475E-02
-2.450000E+00 -1.350000E+00  1.546555E-02
-2.450000E+00 -1.300000E+00  1.573193E-02
-2.450000E+00 -1.250000E+00  1.598038E-02
-2.450000E+00 -1.200000E+00  1.620887E-02
-2.450000E+00 -1.150000E+00  1.641660E-02
-2.450000E+00 -1.100000E+00  1.660368E-02
-2.450000E+00 -1.050000E+00  1.677084E-02
-2.450000E+00 -1.000000E+00  1.691921E-02
-2.450000E+00 -9.500000E-01  1.705010E-02
-2.450000E+00 -9.000000E-01  1.716483E-02
-2.450000E+00 -8.500000E-01  1.726468E-02
-2.450000E+00 -8.000000E-01  1.735076E-02
-2.450000E+00 -7.500000E-01  1.742397E-02
-2.450000E+00 -7.000000E-01  1.748501E-02
-2.450000E+00 -6.500000E-01  1.753430E-02
-2.450000E+00 -6.000000E-01  1.757201E-02
-2.450000E+00 -5.500000E-01  1.759803E-02
-2.450000E+00 -5.000000E-01  1.761194E-02
-2.450000E+00 -4.500000E-01  1.761298E-02
-2.450000E+00 -4.000000E-01  1.760005E-02
-2.450000E+00 -3.500000E-01  1.757162E-02
-2.450000E+00 -3.000000E-01  1.752572E-02
-2.450000E+00 -2.500000E-01  1.745990E-02
-2.450000E+00 -2.000000E-01  1.737117E-02
-2.450000E+00 -1.500000E-01  1.725601E-02
-2.450000E+00 -1.000000E-01  1.711040E-02
-2.450000E+00 -5.000000E-02  1.692991E-02
-2.450000E+00  0.000000E+00  1.670989E-02
-2.450000E+00  5.000000E-02  1.644579E-02
-2.450000E+00  1.000000E-01  1.613364E-02
-2.450000E+00  1.500000E-01  1.577073E-02
-2.450000E+00  2.000000E-01  1.535643E-02
-2.450000E+00  2.500000E-01  1.489328E-02
-2.450000E+00  3.000000E-01  1.438796E-02
-2.450000E+00  3.500000E-01  1.385220E-02
-2.450000E+00  4.000000E-01  1.330333E-02
-2.450000E+00  4.500000E-01  1.276401E-02
-2.450000E+00  5.000000E-01  1.226111E-02
-2.450000E+00  5.500000E-01  1.182349E-02
-2.450000E+00  6.000000E-01  1.147883E-02
-2.450000E+00  6.500000E-01  1.125007E-02
-2.450000E+00  7.000000E-01  1.115206E-02
-2.450000E+00  7.500000E-01  1.118926E-02
-2.450000E+00  8.000000E-01  1.135499E-02
-2.450000E+00  8.500000E-01  1.163258E-02
-2.450000E+00  9.000000E-01  1.199788E-02
-2.450000E+00  9.500000E-01  1.242275E-02
-2.450000E+00  1.000000E+00  1.287859E-02
-2.450000E+00  1.050000E+00  1.333928E-02
-2.450000E+00  1.100000E+00  1.378317E-02
-2.450000E+00  1.150000E+00  1.419404E-02
-2.450000E+00  1.200000E+00  1.456115E-02
-2.450000E+00  1.250000E+00  1.487862E-02
-2.450000E+00  1.300000E+00  1.514453E-02
-2.450000E+00  1.350000E+00  1.535984E-02
-2.450000E+00  1.400000E+00  1.552749E-02
-2.450000E+00  1.450000E+00  1.565153E-02
-2.450000E+00  1.500000E+00  1.573654E-02
-2.450000E+00  1.550000E+00  1.578714E-02
-2.450000E+00  1.600000E+00  1.580778E-02
-2.450000E+00  1.650000E+00  1.580249E-02
-2.450000E+00  1.700000E+00  1.577487E-02
-2.450000E+00  1.750000E+00  1.572804E-02
-2.450000E+00  1.800000E+00  1.566465E-02
-2.450000E+00  1.850000E+00  1.558695E-02
-2.450000E+00  1.900000E+00  1.549683E-02
-2.450000E+00  1.950000E+00  1.539586E-02
-2.450000E+00  2.000000E+00  1.528536E-02
-2.450000E+00  2.050000E+00  1.516641E-02
-2.450000E+00  2.100000E+00  1.503995E-02
-2.450000E+00  2.150000E+00  1.490675E-02
-2.450000E+00  2.200000E+00  1.476749E-02
-2.450000E+00  2.250000E+00  1.462272E-02
-2.450000E+00  2.300000E+00  1.447297E-02
-2.450000E+00  2.350000E+00  1.431866E-02
-2.450000E+00  2.400000E+00  1.416019E-02
-2.450000E+00  2.450000E+00  1.399788E-02
-2.450000E+00  2.500000E+00  1.383203E-02
-2.450000E+00  2.550000E+00  1.366289E-02
-2.450000E+00  2.600000E+00  1.349064E-02
-2.450000E+00  2.650000E+00  1.331544E-02
-2.450000E+00  2.700000E+00  1.313737E-02
-2.450000E+00  2.750000E+00  1.295645E-02
-2.450000E+00  2.800000E+00  1.277266E-02
-2.450000E+00  2.850000E+00  1.258591E-02
-2.450000E+00  2.900000E+00  1.239603E-02
-2.450000E+00  2.950000E+00  1.220280E-02
-2.450000E+00  3.000000E+00  1.200597E-02
-2.450000E+00  3.050000E+00  1.180520E-02
-2.450000E+00  3.100000E+00  1.160015E-02
-2.450000E+00  3.150000E+00  1.139044E-02
-2.450000E+00  3.200000E+00  1.117565E-02
-2.450000E+00  3.250000E+00  1.095540E-02
-2.450000E+00  3.300000E+00  1.072928E-02
-2.450000E+00  3.350000E+00  1.049692E-02
-2.450000E+00  3.400000E+00  1.025794E-02
-2.450000E+00  3.450000E+00  1.001205E-02
-2.450000E+00  3.500000E+00  9.758949E-03
-2.450000E+00  3.550000E+00  9.498419E-03
-2.450000E+00  3.600000E+00  9.230289E-03
-2.450000E+00  3.650000E+00  8.954453E-03
-2.450000E+00  3.700000E+00  8.670875E-03
-2.450000E+00  3.750000E+00  8.379601E-03
-2.450000E+00  3.800000E+00  8.080765E-03
-2.450000E+00  3.850000E+00  7.774599E-03
-2.450000E+00  3.900000E+00  7.461442E-03
-2.450000E+00  3.950000E+00  7.141753E-03
-2.450000E+00  4.000000E+00  6.816120E-03
-2.450000E+00  4.050000E+00  6.485267E-03
-2.450000E+00  4.100000E+00  6.150068E-03
-2.450000E+00  4.150000E+00  5.811546E-03
-2.450000E+00  4.200000E+00  5.470878E-03
-2.450000E+00  4.250000E+00  5.129394E-03
-2.450000E+00  4.300000E+00  4.788562E-03
-2.450000E+00  4.350000E+00  4.449979E-03
-2.450000E+00  4.400000E+00  4.115346E-03
-2.450000E+00  4.450000E+00  3.786439E-03
-2.450000E+00  4.500000E+00  3.465073E-03
-2.450000E+00  4.550000E+00  3.153058E-03
-2.450000E+00  4.600000E+00  2.852156E-03
-2.450000E+00  4.650000E+00  2.564027E-03
-2.450000E+00  4.700000E+00  2.290186E-03
-2.450000E+00  4.750000E+00  2.031952E-03
-2.450000E+00  4.800000E+00  1.790410E-03
-2.450000E+00  4.850000E+00  1.566376E-03
-2.450000E+00  4.900000E+00  1.360380E-03
-2.450000E+00  4.950000E+00  1.172651E-03
-2.450000E+00  5.000000E+00  1.003121E-03
-2.450000E+00  5.050000E+00  8.514393E-04
-2.450000E+00  5.100000E+00  7.169968E-04
-2.450000E+00  5.150000E+00  5.989614E-04
-2.450000E+00  5.200000E+00  4.963177E-04
-2.450000E+00  5.250000E+00  4.079121E-04
-2.450000E+00  5.300000E+00  3.324988E-04
-2.450000E+00  5.350000E+00  2.687836E-04
-2.450000E+00  5.400000E+00  2.154650E-04
-2.450000E+00  5.450000E+00  1.712698E-04
-2.450000E+00  5.500000E+00  1.349818E-04
-2.450000E+00  5.550000E+00  1.054649E-04
-2.450000E+00  5.600000E+00  8.167802E-05
-2.450000E+00  5.650000E+00  6.268478E-05
-2.450000E+00  5.700000E+00  4.765713E-05
-2.450000E+00  5.750000E+00  3.587439E-05
-2.450000E+00  5.800000E+00  2.671879E-05
-2.450000E+00  5.850000E+00  1.966830E-05
-2.450000E+00  5.900000E+00  1.428781E-05
-2.450000E+00  5.950000E+00  1.021943E-05
-2.450000E+00  6.000000E+00  7.172561E-06
-2.450000E+00  6.050000E+00  4.914214E-06
-2.450000E+00  6.100000E+00  3.260008E-06
-2.450000E+00  6.150000E+00  2.066032E-06
-2.450000E+00  6.200000E+00  1.221769E-06
-2.450000E+00  6.250000E+00  6.441303E-07
-2.450000E+00  6.300000E+00  2.726864E-07
-2.450000E+00  6.350000E+00  6.611653E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  1.969280E-08
-2.400000E+00 -6.300000E+00  8.171219E-08
-2.400000E+00 -6.250000E+00  1.949103E-07
-2.400000E+00 -6.200000E+00  3.746032E-07
-2.400000E+00 -6.150000E+00  6.438518E-07
-2.400000E+00 -6.100000E+00  1.035460E-06
-2.400000E+00 -6.050000E+00  1.594738E-06
-2.400000E+00 -6.000000E+00  2.383110E-06
-2.400000E+00 -5.950000E+00  3.482672E-06
-2.400000E+00 -5.900000E+00  5.001807E-06
-2.400000E+00 -5.850000E+00  7.081948E-06
-2.400000E+00 -5.800000E+00  9.905544E-06
-2.400000E+00 -5.750000E+00  1.370524E-05
-2.400000E+00 -5.700000E+00  1.877417E-05
-2.400000E+00 -5.650000E+00  2.547717E-05
-2.400000E+00 -5.600000E+00  3.426254E-05
-2.400000E+00 -5.550000E+00  4.567387E-05
-2.400000E+00 -5.500000E+00  6.036116E-05
-2.400000E+00 -5.450000E+00  7.909034E-05
-2.400000E+00 -5.400000E+00  1.027502E-04
-2.400000E+00 -5.350000E+00  1.323552E-04
-2.400000E+00 -5.300000E+00  1.690433E-04
-2.400000E+00 -5.250000E+00  2.140676E-04
-2.400000E+00 -5.200000E+00  2.687795E-04
-2.400000E+00 -5.150000E+00  3.346051E-04
-2.400000E+00 -5.100000E+00  4.130119E-04
-2.400000E+00 -5.050000E+00  5.054684E-04
-2.400000E+00 -5.000000E+00  6.133964E-04
-2.400000E+00 -4.950000E+00  7.381185E-04
-2.400000E+00 -4.900000E+00  8.808035E-04
-2.400000E+00 -4.850000E+00  1.042412E-03
-2.400000E+00 -4.800000E+00  1.223649E-03
-2.400000E+00 -4.750000E+00  1.424920E-03
-2.400000E+00 -4.700000E+00  1.646301E-03
-2.400000E+00 -4.650000E+00  1.887523E-03
-2.400000E+00 -4.600000E+00  2.147973E-03
-2.400000E+00 -4.550000E+00  2.426699E-03
-2.400000E+00 -4.500000E+00  2.722450E-03
-2.400000E+00 -4.450000E+00  3.033707E-03
-2.400000E+00 -4.400000E+00  3.358739E-03
-2.400000E+00 -4.350000E+00  3.695660E-03
-2.400000E+00 -4.300000E+00  4.042487E-03
-2.400000E+00 -4.250000E+00  4.397199E-03
-2.400000E+00 -4.200000E+00  4.757795E-03
-2.400000E+00 -4.150000E+00  5.122340E-03
-2.400000E+00 -4.100000E+00  5.489005E-03
-2.400000E+00 -4.050000E+00  5.856102E-03
-2.400000E+00 -4.000000E+00  6.222101E-03
-2.400000E+00 -3.950000E+00  6.585647E-03
-2.400000E+00 -3.900000E+00  6.945561E-03
-2.400000E+00 -3.850000E+00  7.300842E-03
-2.400000E+00 -3.800000E+00  7.650653E-03
-2.400000E+00 -3.750000E+00  7.994313E-03
-2.400000E+00 -3.700000E+00  8.331279E-03
-2.400000E+00 -3.650000E+00  8.661130E-03
-2.400000E+00 -3.600000E+00  8.983545E-03
-2.400000E+00 -3.550000E+00  9.298286E-03
-2.400000E+00 -3.500000E+00  9.605179E-03
-2.400000E+00 -3.450000E+00  9.904094E-03
-2.400000E+00 -3.400000E+00  1.019493E-02
-2.400000E+00 -3.350000E+00  1.047759E-02
-2.400000E+00 -3.300000E+00  1.075198E-02
-2.400000E+00 -3.250000E+00  1.101798E-02
-2.400000E+00 -3.200000E+00  1.127541E-02
-2.400000E+00 -3.150000E+00  1.152405E-02
-2.400000E+00 -3.100000E+00  1.176359E-02
-2.400000E+00 -3.050000E+00  1.199364E-02
-2.400000E+00 -3.000000E+00  1.221367E-02
-2.400000E+00 -2.950000E+00  1.242300E-02
-2.400000E+00 -2.900000E+00  1.262080E-02
-2.400000E+00 -2.850000E+00  1.280603E-02
-2.400000E+00 -2.800000E+00  1.297744E-02
-2.400000E+00 -2.750000E+00  1.313355E-02
-2.400000E+00 -2.700000E+00  1.327262E-02
-2.400000E+00 -2.650000E+00  1.339272E-02
-2.400000E+00 -2.600000E+00  1.349169E-02
-2.400000E+00 -2.550000E+00  1.356727E-02
-2.400000E+00 -2.500000E+00  1.361723E-02
-2.400000E+00 -2.450000E+00  1.363951E-02
-2.400000E+00 -2.400000E+00  1.363256E-02
-2.400000E+00 -2.350000E+00  1.359563E-02
-2.400000E+00 -2.300000E+00  1.352918E-02
-2.400000E+00 -2.250000E+00  1.343535E-02
-2.400000E+00 -2.200000E+00  1.331837E-02
-2.400000E+00 -2.150000E+00  1.318489E-02
-2.400000E+00 -2.100000E+00  1.304403E-02
-2.400000E+00 -2.050000E+00  1.290721E-02
-2.400000E+00 -2.000000E+00  1.278751E-02
-2.400000E+00 -1.950000E+00  1.269861E-02
-2.400000E+00 -1.900000E+00  1.265349E-02
-2.400000E+00 -1.850000E+00  1.266285E-02
-2.400000E+00 -1.800000E+00  1.273383E-02
-2.400000E+00 -1.750000E+00  1.286898E-02
-2.400000E+00 -1.700000E+00  1.306599E-02
-2.400000E+00 -1.650000E+00  1.331802E-02
-2.400000E+00 -1.600000E+00  1.361471E-02
-2.400000E+00 -1.550000E+00  1.394352E-02
-2.400000E+00 -1.500000E+00  1.429119E-02
-2.400000E+00 -1.450000E+00  1.464512E-02
-2.400000E+00 -1.400000E+00  1.499431E-02
-2.400000E+00 -1.350000E+00  1.532998E-02
-2.400000E+00 -1.300000E+00  1.564574E-02
-2.400000E+00 -1.250000E+00  1.593752E-02
-2.400000E+00 -1.200000E+00  1.620321E-02
-2.400000E+00 -1.150000E+00  1.644228E-02
-2.400000E+00 -1.100000E+00  1.665537E-02
-2.400000E+00 -1.050000E+00  1.684383E-02
-2.400000E+00 -1.000000E+00  1.700947E-02
-2.400000E+00 -9.500000E-01  1.715425E-02
-2.400000E+00 -9.000000E-01  1.728012E-02
-2.400000E+00 -8.500000E-01  1.738888E-02
-2.400000E+00 -8.000000E-01  1.748214E-02
-2.400000E+00 -7.500000E-01  1.756121E-02
-2.400000E+00 -7.000000E-01  1.762714E-02
-2.400000E+00 -6.500000E-01  1.768068E-02
-2.400000E+00 -6.000000E-01  1.772229E-02
-2.400000E+00 -5.500000E-01  1.775212E-02
-2.400000E+00 -5.000000E-01  1.777003E-02
-2.400000E+00 -4.500000E-01  1.777556E-02
-2.400000E+00 -4.000000E-01  1.776789E-02
-2.400000E+00 -3.500000E-01  1.774589E-02
-2.400000E+00 -3.000000E-01  1.770801E-02
-2.400000E+00 -2.500000E-01  1.765232E-02
-2.400000E+00 -2.000000E-01  1.757645E-02
-2.400000E+00 -1.500000E-01  1.747765E-02
-2.400000E+00 -1.000000E-01  1.735277E-02
-2.400000E+00 -5.000000E-02  1.719841E-02
-2.400000E+00  0.000000E+00  1.701108E-02
-2.400000E+00  5.000000E-02  1.678745E-02
-2.400000E+00  1.000000E-01  1.652477E-02
-2.400000E+00  1.500000E-01  1.622143E-02
-2.400000E+00  2.000000E-01  1.587756E-02
-2.400000E+00  2.500000E-01  1.549582E-02
-2.400000E+00  3.000000E-01  1.508215E-02
-2.400000E+00  3.500000E-01  1.464634E-02
-2.400000E+00  4.000000E-01  1.420234E-02
-2.400000E+00  4.500000E-01  1.376795E-02
-2.400000E+00  5.000000E-01  1.336391E-02
-2.400000E+00  5.500000E-01  1.301216E-02
-2.400000E+00  6.000000E-01  1.273356E-02
-2.400000E+00  6.500000E-01  1.254525E-02
-2.400000E+00  7.000000E-01  1.245834E-02
-2.400000E+00  7.500000E-01  1.247619E-02
-2.400000E+00  8.000000E-01  1.259399E-02
-2.400000E+00  8.500000E-01  1.279942E-02
-2.400000E+00  9.000000E-01  1.307453E-02
-2.400000E+00  9.500000E-01  1.339814E-02
-2.400000E+00  1.000000E+00  1.374841E-02
-2.400000E+00  1.050000E+00  1.410509E-02
-2.400000E+00  1.100000E+00  1.445102E-02
-2.400000E+00  1.150000E+00  1.477294E-02
-2.400000E+00  1.200000E+00  1.506173E-02
-2.400000E+00  1.250000E+00  1.531198E-02
-2.400000E+00  1.300000E+00  1.552140E-02
-2.400000E+00  1.350000E+00  1.569011E-02
-2.400000E+00  1.400000E+00  1.581988E-02
-2.400000E+00  1.450000E+00  1.591351E-02
-2.400000E+00  1.500000E+00  1.597435E-02
-2.400000E+00  1.550000E+00  1.600591E-02
-2.400000E+00  1.600000E+00  1.601162E-02
-2.400000E+00  1.650000E+00  1.599469E-02
-2.400000E+00  1.700000E+00  1.595801E-02
-2.400000E+00  1.750000E+00  1.590412E-02
-2.400000E+00  1.800000E+00  1.583520E-02
-2.400000E+00  1.850000E+00  1.575316E-02
-2.400000E+00  1.900000E+00  1.565956E-02
-2.400000E+00  1.950000E+00  1.555578E-02
-2.400000E+00  2.000000E+00  1.544293E-02
-2.400000E+00  2.050000E+00  1.532198E-02
-2.400000E+00  2.100000E+00  1.519377E-02
-2.400000E+00  2.150000E+00  1.505900E-02
-2.400000E+00  2.200000E+00  1.491829E-02
-2.400000E+00  2.250000E+00  1.477218E-02
-2.400000E+00  2.300000E+00  1.462118E-02
-2.400000E+00  2.350000E+00  1.446572E-02
-2.400000E+00  2.400000E+00  1.430620E-02
-2.400000E+00  2.450000E+00  1.414300E-02
-2.400000E+00  2.500000E+00  1.397643E-02
-2.400000E+00  2.550000E+00  1.380678E-02
-2.400000E+00  2.600000E+00  1.363429E-02
-2.400000E+00  2.650000E+00  1.345914E-02
-2.400000E+00  2.700000E+00  1.328147E-02
-2.400000E+00  2.750000E+00  1.310133E-02
-2.400000E+00  2.800000E+00  1.291872E-02
-2.400000E+00  2.850000E+00  1.273356E-02
-2.400000E+00  2.900000E+00  1.254570E-02
-2.400000E+00  2.950000E+00  1.235490E-02
-2.400000E+00  3.000000E+00  1.216089E-02
-2.400000E+00  3.050000E+00  1.196329E-02
-2.400000E+00  3.100000E+00  1.176173E-02
-2.400000E+00  3.150000E+00  1.155576E-02
-2.400000E+00  3.200000E+00  1.134494E-02
-2.400000E+00  3.250000E+00  1.112880E-02
-2.400000E+00  3.300000E+00  1.090688E-02
-2.400000E+00  3.350000E+00  1.067876E-02
-2.400000E+00  3.400000E+00  1.044402E-02
-2.400000E+00  3.450000E+00  1.020230E-02
-2.400000E+00  3.500000E+00  9.953268E-03
-2.400000E+00  3.550000E+00  9.696665E-03
-2.400000E+00  3.600000E+00  9.432280E-03
-2.400000E+00  3.650000E+00  9.159970E-03
-2.400000E+00  3.700000E+00  8.879664E-03
-2.400000E+00  3.750000E+00  8.591368E-03
-2.400000E+00  3.800000E+00  8.295177E-03
-2.400000E+00  3.850000E+00  7.991277E-03
-2.400000E+00  3.900000E+00  7.679959E-03
-2.400000E+00  3.950000E+00  7.361630E-03
-2.400000E+00  4.000000E+00  7.036818E-03
-2.400000E+00  4.050000E+00  6.706189E-03
-2.400000E+00  4.100000E+00  6.370552E-03
-2.400000E+00  4.150000E+00  6.030867E-03
-2.400000E+00  4.200000E+00  5.688252E-03
-2.400000E+00  4.250000E+00  5.343980E-03
-2.400000E+00  4.300000E+00  4.999474E-03
-2.400000E+00  4.350000E+00  4.656297E-03
-2.400000E+00  4.400000E+00  4.316134E-03
-2.400000E+00  4.450000E+00  3.980761E-03
-2.400000E+00  4.500000E+00  3.652019E-03
-2.400000E+00  4.550000E+00  3.331765E-03
-2.400000E+00  4.600000E+00  3.021836E-03
-2.400000E+00  4.650000E+00  2.723988E-03
-2.400000E+00  4.700000E+00  2.439857E-03
-2.400000E+00  4.750000E+00  2.170898E-03
-2.400000E+00  4.800000E+00  1.918349E-03
-2.400000E+00  4.850000E+00  1.683188E-03
-2.400000E+00  4.900000E+00  1.466106E-03
-2.400000E+00  4.950000E+00  1.267489E-03
-2.400000E+00  5.000000E+00  1.087417E-03
-2.400000E+00  5.050000E+00  9.256698E-04
-2.400000E+00  5.100000E+00  7.817480E-04
-2.400000E+00  5.150000E+00  6.549054E-04
-2.400000E+00  5.200000E+00  5.441877E-04
-2.400000E+00  5.250000E+00  4.484768E-04
-2.400000E+00  5.300000E+00  3.665385E-04
-2.400000E+00  5.350000E+00  2.970688E-04
-2.400000E+00  5.400000E+00  2.387380E-04
-2.400000E+00  5.450000E+00  1.902301E-04
-2.400000E+00  5.500000E+00  1.502757E-04
-2.400000E+00  5.550000E+00  1.176779E-04
-2.400000E+00  5.600000E+00  9.133191E-05
-2.400000E+00  5.650000E+00  7.023681E-05
-2.400000E+00  5.700000E+00  5.350186E-05
-2.400000E+00  5.750000E+00  4.034736E-05
-2.400000E+00  5.800000E+00  3.010136E-05
-2.400000E+00  5.850000E+00  2.219332E-05
-2.400000E+00  5.900000E+00  1.614554E-05
-2.400000E+00  5.950000E+00  1.156349E-05
-2.400000E+00  6.000000E+00  8.125566E-06
-2.400000E+00  6.050000E+00  5.573027E-06
-2.400000E+00  6.100000E+00  3.700434E-06
-2.400000E+00  6.150000E+00  2.346965E-06
-2.400000E+00  6.200000E+00  1.388777E-06
-2.400000E+00  6.250000E+00  7.325375E-07
-2.400000E+00  6.300000E+00  3.102208E-07
-2.400000E+00  6.350000E+00  7.523298E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  2.232549E-08
-2.350000E+00 -6.300000E+00  9.261722E-08
-2.350000E+00 -6.250000E+00  2.208468E-07
-2.350000E+00 -6.200000E+00  4.242470E-07
-2.350000E+00 -6.150000E+00  7.287241E-07
-2.350000E+00 -6.100000E+00  1.171062E-06
-2.350000E+00 -6.050000E+00  1.801960E-06
-2.350000E+00 -6.000000E+00  2.689991E-06
-2.350000E+00 -5.950000E+00  3.926578E-06
-2.350000E+00 -5.900000E+00  5.632093E-06
-2.350000E+00 -5.850000E+00  7.963162E-06
-2.350000E+00 -5.800000E+00  1.112122E-05
-2.350000E+00 -5.750000E+00  1.536231E-05
-2.350000E+00 -5.700000E+00  2.100788E-05
-2.350000E+00 -5.650000E+00  2.845659E-05
-2.350000E+00 -5.600000E+00  3.819632E-05
-2.350000E+00 -5.550000E+00  5.081617E-05
-2.350000E+00 -5.500000E+00  6.701731E-05
-2.350000E+00 -5.450000E+00  8.762192E-05
-2.350000E+00 -5.400000E+00  1.135789E-04
-2.350000E+00 -5.350000E+00  1.459650E-04
-2.350000E+00 -5.300000E+00  1.859804E-04
-2.350000E+00 -5.250000E+00  2.349371E-04
-2.350000E+00 -5.200000E+00  2.942389E-04
-2.350000E+00 -5.150000E+00  3.653537E-04
-2.350000E+00 -5.100000E+00  4.497768E-04
-2.350000E+00 -5.050000E+00  5.489856E-04
-2.350000E+00 -5.000000E+00  6.643896E-04
-2.350000E+00 -4.950000E+00  7.972747E-04
-2.350000E+00 -4.900000E+00  9.487475E-04
-2.350000E+00 -4.850000E+00  1.119681E-03
-2.350000E+00 -4.800000E+00  1.310670E-03
-2.350000E+00 -4.750000E+00  1.521986E-03
-2.350000E+00 -4.700000E+00  1.753561E-03
-2.350000E+00 -4.650000E+00  2.004969E-03
-2.350000E+00 -4.600000E+00  2.275436E-03
-2.350000E+00 -4.550000E+00  2.563859E-03
-2.350000E+00 -4.500000E+00  2.868838E-03
-2.350000E+00 -4.450000E+00  3.188731E-03
-2.350000E+00 -4.400000E+00  3.521699E-03
-2.350000E+00 -4.350000E+00  3.865775E-03
-2.350000E+00 -4.300000E+00  4.218921E-03
-2.350000E+00 -4.250000E+00  4.579086E-03
-2.350000E+00 -4.200000E+00  4.944265E-03
-2.350000E+00 -4.150000E+00  5.312539E-03
-2.350000E+00 -4.100000E+00  5.682117E-03
-2.350000E+00 -4.050000E+00  6.051362E-03
-2.350000E+00 -4.000000E+00  6.418807E-03
-2.350000E+00 -3.950000E+00  6.783166E-03
-2.350000E+00 -3.900000E+00  7.143334E-03
-2.350000E+00 -3.850000E+00  7.498382E-03
-2.350000E+00 -3.800000E+00  7.847547E-03
-2.350000E+00 -3.750000E+00  8.190214E-03
-2.350000E+00 -3.700000E+00  8.525901E-03
-2.350000E+00 -3.650000E+00  8.854240E-03
-2.350000E+00 -3.600000E+00  9.174956E-03
-2.350000E+00 -3.550000E+00  9.487850E-03
-2.350000E+00 -3.500000E+00  9.792776E-03
-2.350000E+00 -3.450000E+00  1.008963E-02
-2.350000E+00 -3.400000E+00  1.037831E-02
-2.350000E+00 -3.350000E+00  1.065873E-02
-2.350000E+00 -3.300000E+00  1.093079E-02
-2.350000E+00 -3.250000E+00  1.119434E-02
-2.350000E+00 -3.200000E+00  1.144918E-02
-2.350000E+00 -3.150000E+00  1.169504E-02
-2.350000E+00 -3.100000E+00  1.193155E-02
-2.350000E+00 -3.050000E+00  1.215823E-02
-2.350000E+00 -3.000000E+00  1.237443E-02
-2.350000E+00 -2.950000E+00  1.257934E-02
-2.350000E+00 -2.900000E+00  1.277193E-02
-2.350000E+00 -2.850000E+00  1.295094E-02
-2.350000E+00 -2.800000E+00  1.311480E-02
-2.350000E+00 -2.750000E+00  1.326166E-02
-2.350000E+00 -2.700000E+00  1.338935E-02
-2.350000E+00 -2.650000E+00  1.349535E-02
-2.350000E+00 -2.600000E+00  1.357687E-02
-2.350000E+00 -2.550000E+00  1.363090E-02
-2.350000E+00 -2.500000E+00  1.365437E-02
-2.350000E+00 -2.450000E+00  1.364438E-02
-2.350000E+00 -2.400000E+00  1.359851E-02
-2.350000E+00 -2.350000E+00  1.351532E-02
-2.350000E+00 -2.300000E+00  1.339484E-02
-2.350000E+00 -2.250000E+00  1.323924E-02
-2.350000E+00 -2.200000E+00  1.305346E-02
-2.350000E+00 -2.150000E+00  1.284565E-02
-2.350000E+00 -2.100000E+00  1.262748E-02
-2.350000E+00 -2.050000E+00  1.241387E-02
-2.350000E+00 -2.000000E+00  1.222222E-02
-2.350000E+00 -1.950000E+00  1.207103E-02
-2.350000E+00 -1.900000E+00  1.197794E-02
-2.350000E+00 -1.850000E+00  1.195764E-02
-2.350000E+00 -1.800000E+00  1.201983E-02
-2.350000E+00 -1.750000E+00  1.216785E-02
-2.350000E+00 -1.700000E+00  1.239825E-02
-2.350000E+00 -1.650000E+00  1.270128E-02
-2.350000E+00 -1.600000E+00  1.306241E-02
-2.350000E+00 -1.550000E+00  1.346432E-02
-2.350000E+00 -1.500000E+00  1.388900E-02
-2.350000E+00 -1.450000E+00  1.431961E-02
-2.350000E+00 -1.400000E+00  1.474183E-02
-2.350000E+00 -1.350000E+00  1.514451E-02
-2.350000E+00 -1.300000E+00  1.551993E-02
-2.350000E+00 -1.250000E+00  1.586343E-02
-2.350000E+00 -1.200000E+00  1.617302E-02
-2.350000E+00 -1.150000E+00  1.644866E-02
-2.350000E+00 -1.100000E+00  1.669174E-02
-2.350000E+00 -1.050000E+00  1.690450E-02
-2.350000E+00 -1.000000E+00  1.708963E-02
-2.350000E+00 -9.500000E-01  1.724993E-02
-2.350000E+00 -9.000000E-01  1.738811E-02
-2.350000E+00 -8.500000E-01  1.750663E-02
-2.350000E+00 -8.000000E-01  1.760766E-02
-2.350000E+00 -7.500000E-01  1.769301E-02
-2.350000E+00 -7.000000E-01  1.776413E-02
-2.350000E+00 -6.500000E-01  1.782213E-02
-2.350000E+00 -6.000000E-01  1.786778E-02
-2.350000E+00 -5.500000E-01  1.790152E-02
-2.350000E+00 -5.000000E-01  1.792347E-02
-2.350000E+00 -4.500000E-01  1.793347E-02
-2.350000E+00 -4.000000E-01  1.793102E-02
-2.350000E+00 -3.500000E-01  1.791531E-02
-2.350000E+00 -3.000000E-01  1.788520E-02
-2.350000E+00 -2.500000E-01  1.783923E-02
-2.350000E+00 -2.000000E-01  1.777560E-02
-2.350000E+00 -1.500000E-01  1.769220E-02
-2.350000E+00 -1.000000E-01  1.758666E-02
-2.350000E+00 -5.000000E-02  1.745645E-02
-2.350000E+00  0.000000E+00  1.729901E-02
-2.350000E+00  5.000000E-02  1.711203E-02
-2.350000E+00  1.000000E-01  1.689371E-02
-2.350000E+00  1.500000E-01  1.664321E-02
-2.350000E+00  2.000000E-01  1.636115E-02
-2.350000E+00  2.500000E-01  1.605014E-02
-2.350000E+00  3.000000E-01  1.571528E-02
-2.350000E+00  3.500000E-01  1.536459E-02
-2.350000E+00  4.000000E-01  1.500907E-02
-2.350000E+00  4.500000E-01  1.466250E-02
-2.350000E+00  5.000000E-01  1.434060E-02
-2.350000E+00  5.500000E-01  1.405980E-02
-2.350000E+00  6.000000E-01  1.383557E-02
-2.350000E+00  6.500000E-01  1.368053E-02
-2.350000E+00  7.000000E-01  1.360285E-02
-2.350000E+00  7.500000E-01  1.360509E-02
-2.350000E+00  8.000000E-01  1.368380E-02
-2.350000E+00  8.500000E-01  1.383008E-02
-2.350000E+00  9.000000E-01  1.403077E-02
-2.350000E+00  9.500000E-01  1.427022E-02
-2.350000E+00  1.000000E+00  1.453204E-02
-2.350000E+00  1.050000E+00  1.480077E-02
-2.350000E+00  1.100000E+00  1.506303E-02
-2.350000E+00  1.150000E+00  1.530822E-02
-2.350000E+00  1.200000E+00  1.552872E-02
-2.350000E+00  1.250000E+00  1.571973E-02
-2.350000E+00  1.300000E+00  1.587886E-02
-2.350000E+00  1.350000E+00  1.600563E-02
-2.350000E+00  1.400000E+00  1.610096E-02
-2.350000E+00  1.450000E+00  1.616665E-02
-2.350000E+00  1.500000E+00  1.620507E-02
-2.350000E+00  1.550000E+00  1.621877E-02
-2.350000E+00  1.600000E+00  1.621036E-02
-2.350000E+00  1.650000E+00  1.618229E-02
-2.350000E+00  1.700000E+00  1.613684E-02
-2.350000E+00  1.750000E+00  1.607602E-02
-2.350000E+00  1.800000E+00  1.600161E-02
-2.350000E+00  1.850000E+00  1.591514E-02
-2.350000E+00  1.900000E+00  1.581795E-02
-2.350000E+00  1.950000E+00  1.571116E-02
-2.350000E+00  2.000000E+00  1.559573E-02
-2.350000E+00  2.050000E+00  1.547251E-02
-2.350000E+00  2.100000E+00  1.534222E-02
-2.350000E+00  2.150000E+00  1.520551E-02
-2.350000E+00  2.200000E+00  1.506294E-02
-2.350000E+00  2.250000E+00  1.491505E-02
-2.350000E+00  2.300000E+00  1.476231E-02
-2.350000E+00  2.350000E+00  1.460518E-02
-2.350000E+00  2.400000E+00  1.444408E-02
-2.350000E+00  2.450000E+00  1.427942E-02
-2.350000E+00  2.500000E+00  1.411157E-02
-2.350000E+00  2.550000E+00  1.394087E-02
-2.350000E+00  2.600000E+00  1.376761E-02
-2.350000E+00  2.650000E+00  1.359203E-02
-2.350000E+00  2.700000E+00  1.341434E-02
-2.350000E+00  2.750000E+00  1.323462E-02
-2.350000E+00  2.800000E+00  1.305292E-02
-2.350000E+00  2.850000E+00  1.286918E-02
-2.350000E+00  2.900000E+00  1.268325E-02
-2.350000E+00  2.950000E+00  1.249490E-02
-2.350000E+00  3.000000E+00  1.230380E-02
-2.350000E+00  3.050000E+00  1.210956E-02
-2.350000E+00  3.100000E+00  1.191174E-02
-2.350000E+00  3.150000E+00  1.170983E-02
-2.350000E+00  3.200000E+00  1.150331E-02
-2.350000E+00  3.250000E+00  1.129166E-02
-2.350000E+00  3.300000E+00  1.107434E-02
-2.350000E+00  3.350000E+00  1.085085E-02
-2.350000E+00  3.400000E+00  1.062074E-02
-2.350000E+00  3.450000E+00  1.038356E-02
-2.350000E+00  3.500000E+00  1.013895E-02
-2.350000E+00  3.550000E+00  9.886608E-03
-2.350000E+00  3.600000E+00  9.626279E-03
-2.350000E+00  3.650000E+00  9.357791E-03
-2.350000E+00  3.700000E+00  9.081038E-03
-2.350000E+00  3.750000E+00  8.795997E-03
-2.350000E+00  3.800000E+00  8.502727E-03
-2.350000E+00  3.850000E+00  8.201377E-03
-2.350000E+00  3.900000E+00  7.892199E-03
-2.350000E+00  3.950000E+00  7.575551E-03
-2.350000E+00  4.000000E+00  7.251912E-03
-2.350000E+00  4.050000E+00  6.921891E-03
-2.350000E+00  4.100000E+00  6.586237E-03
-2.350000E+00  4.150000E+00  6.245851E-03
-2.350000E+00  4.200000E+00  5.901790E-03
-2.350000E+00  4.250000E+00  5.555267E-03
-2.350000E+00  4.300000E+00  5.207658E-03
-2.350000E+00  4.350000E+00  4.860484E-03
-2.350000E+00  4.400000E+00  4.515403E-03
-2.350000E+00  4.450000E+00  4.174184E-03
-2.350000E+00  4.500000E+00  3.838678E-03
-2.350000E+00  4.550000E+00  3.510779E-03
-2.350000E+00  4.600000E+00  3.192382E-03
-2.350000E+00  4.650000E+00  2.885329E-03
-2.350000E+00  4.700000E+00  2.591361E-03
-2.350000E+00  4.750000E+00  2.312065E-03
-2.350000E+00  4.800000E+00  2.048821E-03
-2.350000E+00  4.850000E+00  1.802764E-03
-2.350000E+00  4.900000E+00  1.574746E-03
-2.350000E+00  4.950000E+00  1.365314E-03
-2.350000E+00  5.000000E+00  1.174700E-03
-2.350000E+00  5.050000E+00  1.002821E-03
-2.350000E+00  5.100000E+00  8.492987E-04
-2.350000E+00  5.150000E+00  7.134827E-04
-2.350000E+00  5.200000E+00  5.944913E-04
-2.350000E+00  5.250000E+00  4.912533E-04
-2.350000E+00  5.300000E+00  4.025566E-04
-2.350000E+00  5.350000E+00  3.270967E-04
-2.350000E+00  5.400000E+00  2.635235E-04
-2.350000E+00  5.450000E+00  2.104844E-04
-2.350000E+00  5.500000E+00  1.666610E-04
-2.350000E+00  5.550000E+00  1.307990E-04
-2.350000E+00  5.600000E+00  1.017312E-04
-2.350000E+00  5.650000E+00  7.839234E-05
-2.350000E+00  5.700000E+00  5.982859E-05
-2.350000E+00  5.750000E+00  4.519992E-05
-2.350000E+00  5.800000E+00  3.377858E-05
-2.350000E+00  5.850000E+00  2.494353E-05
-2.350000E+00  5.900000E+00  1.817251E-05
-2.350000E+00  5.950000E+00  1.303233E-05
-2.350000E+00  6.000000E+00  9.168539E-06
-2.350000E+00  6.050000E+00  6.294948E-06
-2.350000E+00  6.100000E+00  4.183581E-06
-2.350000E+00  6.150000E+00  2.655437E-06
-2.350000E+00  6.200000E+00  1.572297E-06
-2.350000E+00  6.250000E+00  8.297427E-07
-2.350000E+00  6.300000E+00  3.515081E-07
-2.350000E+00  6.350000E+00  8.526350E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  2.522842E-08
-2.300000E+00 -6.300000E+00  1.046387E-07
-2.300000E+00 -6.250000E+00  2.494268E-07
-2.300000E+00 -6.200000E+00  4.789189E-07
-2.300000E+00 -6.150000E+00  8.221230E-07
-2.300000E+00 -6.100000E+00  1.320151E-06
-2.300000E+00 -6.050000E+00  2.029550E-06
-2.300000E+00 -6.000000E+00  3.026623E-06
-2.300000E+00 -5.950000E+00  4.412848E-06
-2.300000E+00 -5.900000E+00  6.321475E-06
-2.300000E+00 -5.850000E+00  8.925393E-06
-2.300000E+00 -5.800000E+00  1.244628E-05
-2.300000E+00 -5.750000E+00  1.716495E-05
-2.300000E+00 -5.700000E+00  2.343280E-05
-2.300000E+00 -5.650000E+00  3.168395E-05
-2.300000E+00 -5.600000E+00  4.244759E-05
-2.300000E+00 -5.550000E+00  5.635993E-05
-2.300000E+00 -5.500000E+00  7.417475E-05
-2.300000E+00 -5.450000E+00  9.677147E-05
-2.300000E+00 -5.400000E+00  1.251595E-04
-2.300000E+00 -5.350000E+00  1.604776E-04
-2.300000E+00 -5.300000E+00  2.039865E-04
-2.300000E+00 -5.250000E+00  2.570544E-04
-2.300000E+00 -5.200000E+00  3.211335E-04
-2.300000E+00 -5.150000E+00  3.977279E-04
-2.300000E+00 -5.100000E+00  4.883532E-04
-2.300000E+00 -5.050000E+00  5.944876E-04
-2.300000E+00 -5.000000E+00  7.175185E-04
-2.300000E+00 -4.950000E+00  8.586851E-04
-2.300000E+00 -4.900000E+00  1.019022E-03
-2.300000E+00 -4.850000E+00  1.199305E-03
-2.300000E+00 -4.800000E+00  1.400008E-03
-2.300000E+00 -4.750000E+00  1.621268E-03
-2.300000E+00 -4.700000E+00  1.862865E-03
-2.300000E+00 -4.650000E+00  2.124215E-03
-2.300000E+00 -4.600000E+00  2.404388E-03
-2.300000E+00 -4.550000E+00  2.702130E-03
-2.300000E+00 -4.500000E+00  3.015908E-03
-2.300000E+00 -4.450000E+00  3.343959E-03
-2.300000E+00 -4.400000E+00  3.684353E-03
-2.300000E+00 -4.350000E+00  4.035053E-03
-2.300000E+00 -4.300000E+00  4.393977E-03
-2.300000E+00 -4.250000E+00  4.759059E-03
-2.300000E+00 -4.200000E+00  5.128298E-03
-2.300000E+00 -4.150000E+00  5.499805E-03
-2.300000E+00 -4.100000E+00  5.871832E-03
-2.300000E+00 -4.050000E+00  6.242799E-03
-2.300000E+00 -4.000000E+00  6.611305E-03
-2.300000E+00 -3.950000E+00  6.976136E-03
-2.300000E+00 -3.900000E+00  7.336261E-03
-2.300000E+00 -3.850000E+00  7.690824E-03
-2.300000E+00 -3.800000E+00  8.039129E-03
-2.300000E+00 -3.750000E+00  8.380627E-03
-2.300000E+00 -3.700000E+00  8.714892E-03
-2.300000E+00 -3.650000E+00  9.041607E-03
-2.300000E+00 -3.600000E+00  9.360539E-03
-2.300000E+00 -3.550000E+00  9.671521E-03
-2.300000E+00 -3.500000E+00  9.974434E-03
-2.300000E+00 -3.450000E+00  1.026918E-02
-2.300000E+00 -3.400000E+00  1.055569E-02
-2.300000E+00 -3.350000E+00  1.083386E-02
-2.300000E+00 -3.300000E+00  1.110357E-02
-2.300000E+00 -3.250000E+00  1.136465E-02
-2.300000E+00 -3.200000E+00  1.161688E-02
-2.300000E+00 -3.150000E+00  1.185993E-02
-2.300000E+00 -3.100000E+00  1.209335E-02
-2.300000E+00 -3.050000E+00  1.231658E-02
-2.300000E+00 -3.000000E+00  1.252885E-02
-2.300000E+00 -2.950000E+00  1.272917E-02
-2.300000E+00 -2.900000E+00  1.291633E-02
-2.300000E+00 -2.850000E+00  1.308877E-02
-2.300000E+00 -2.800000E+00  1.324461E-02
-2.300000E+00 -2.750000E+00  1.338156E-02
-2.300000E+00 -2.700000E+00  1.349691E-02
-2.300000E+00 -2.650000E+00  1.358751E-02
-2.300000E+00 -2.600000E+00  1.364977E-02
-2.300000E+00 -2.550000E+00  1.367978E-02
-2.300000E+00 -2.500000E+00  1.367342E-02
-2.300000E+00 -2.450000E+00  1.362669E-02
-2.300000E+00 -2.400000E+00  1.353605E-02
-2.300000E+00 -2.350000E+00  1.339906E-02
-2.300000E+00 -2.300000E+00  1.321506E-02
-2.300000E+00 -2.250000E+00  1.298606E-02
-2.300000E+00 -2.200000E+00  1.271763E-02
-2.300000E+00 -2.150000E+00  1.241965E-02
-2.300000E+00 -2.100000E+00  1.210681E-02
-2.300000E+00 -2.050000E+00  1.179836E-02
-2.300000E+00 -2.000000E+00  1.151725E-02
-2.300000E+00 -1.950000E+00  1.128818E-02
-2.300000E+00 -1.900000E+00  1.113499E-02
-2.300000E+00 -1.850000E+00  1.107761E-02
-2.300000E+00 -1.800000E+00  1.112918E-02
-2.300000E+00 -1.750000E+00  1.129409E-02
-2.300000E+00 -1.700000E+00  1.156726E-02
-2.300000E+00 -1.650000E+00  1.193505E-02
-2.300000E+00 -1.600000E+00  1.237737E-02
-2.300000E+00 -1.550000E+00  1.287059E-02
-2.300000E+00 -1.500000E+00  1.339056E-02
-2.300000E+00 -1.450000E+00  1.391510E-02
-2.300000E+00 -1.400000E+00  1.442580E-02
-2.300000E+00 -1.350000E+00  1.490879E-02
-2.300000E+00 -1.300000E+00  1.535486E-02
-2.300000E+00 -1.250000E+00  1.575894E-02
-2.300000E+00 -1.200000E+00  1.611934E-02
-2.300000E+00 -1.150000E+00  1.643682E-02
-2.300000E+00 -1.100000E+00  1.671385E-02
-2.300000E+00 -1.050000E+00  1.695382E-02
-2.300000E+00 -1.000000E+00  1.716054E-02
-2.300000E+00 -9.500000E-01  1.733785E-02
-2.300000E+00 -9.000000E-01  1.748938E-02
-2.300000E+00 -8.500000E-01  1.761839E-02
-2.300000E+00 -8.000000E-01  1.772770E-02
-2.300000E+00 -7.500000E-01  1.781966E-02
-2.300000E+00 -7.000000E-01  1.789620E-02
-2.300000E+00 -6.500000E-01  1.795880E-02
-2.300000E+00 -6.000000E-01  1.800856E-02
-2.300000E+00 -5.500000E-01  1.804623E-02
-2.300000E+00 -5.000000E-01  1.807221E-02
-2.300000E+00 -4.500000E-01  1.808661E-02
-2.300000E+00 -4.000000E-01  1.808922E-02
-2.300000E+00 -3.500000E-01  1.807955E-02
-2.300000E+00 -3.000000E-01  1.805683E-02
-2.300000E+00 -2.500000E-01  1.802002E-02
-2.300000E+00 -2.000000E-01  1.796779E-02
-2.300000E+00 -1.500000E-01  1.789860E-02
-2.300000E+00 -1.000000E-01  1.781073E-02
-2.300000E+00 -5.000000E-02  1.770235E-02
-2.300000E+00  0.000000E+00  1.757168E-02
-2.300000E+00  5.000000E-02  1.741715E-02
-2.300000E+00  1.000000E-01  1.723769E-02
-2.300000E+00  1.500000E-01  1.703300E-02
-2.300000E+00  2.000000E-01  1.680396E-02
-2.300000E+00  2.500000E-01  1.655297E-02
-2.300000E+00  3.000000E-01  1.628432E-02
-2.300000E+00  3.500000E-01  1.600443E-02
-2.300000E+00  4.000000E-01  1.572186E-02
-2.300000E+00  4.500000E-01  1.544708E-02
-2.300000E+00  5.000000E-01  1.519186E-02
-2.300000E+00  5.500000E-01  1.496833E-02
-2.300000E+00  6.000000E-01  1.478781E-02
-2.300000E+00  6.500000E-01  1.465949E-02
-2.300000E+00  7.000000E-01  1.458932E-02
-2.300000E+00  7.500000E-01  1.457921E-02
-2.300000E+00  8.000000E-01  1.462678E-02
-2.300000E+00  8.500000E-01  1.472565E-02
-2.300000E+00  9.000000E-01  1.486636E-02
-2.300000E+00  9.500000E-01  1.503748E-02
-2.300000E+00  1.000000E+00  1.522690E-02
-2.300000E+00  1.050000E+00  1.542298E-02
-2.300000E+00  1.100000E+00  1.561547E-02
-2.300000E+00  1.150000E+00  1.579600E-02
-2.300000E+00  1.200000E+00  1.595836E-02
-2.300000E+00  1.250000E+00  1.609838E-02
-2.300000E+00  1.300000E+00  1.621376E-02
-2.300000E+00  1.350000E+00  1.630365E-02
-2.300000E+00  1.400000E+00  1.636837E-02
-2.300000E+00  1.450000E+00  1.640898E-02
-2.300000E+00  1.500000E+00  1.642705E-02
-2.300000E+00  1.550000E+00  1.642439E-02
-2.300000E+00  1.600000E+00  1.640288E-02
-2.300000E+00  1.650000E+00  1.636437E-02
-2.300000E+00  1.700000E+00  1.631058E-02
-2.300000E+00  1.750000E+00  1.624309E-02
-2.300000E+00  1.800000E+00  1.616330E-02
-2.300000E+00  1.850000E+00  1.607242E-02
-2.300000E+00  1.900000E+00  1.597154E-02
-2.300000E+00  1.950000E+00  1.586158E-02
-2.300000E+00  2.000000E+00  1.574335E-02
-2.300000E+00  2.050000E+00  1.561756E-02
-2.300000E+00  2.100000E+00  1.548485E-02
-2.300000E+00  2.150000E+00  1.534578E-02
-2.300000E+00  2.200000E+00  1.520089E-02
-2.300000E+00  2.250000E+00  1.505068E-02
-2.300000E+00  2.300000E+00  1.489563E-02
-2.300000E+00  2.350000E+00  1.473621E-02
-2.300000E+00  2.400000E+00  1.457288E-02
-2.300000E+00  2.450000E+00  1.440608E-02
-2.300000E+00  2.500000E+00  1.423625E-02
-2.300000E+00  2.550000E+00  1.406381E-02
-2.300000E+00  2.600000E+00  1.388913E-02
-2.300000E+00  2.650000E+00  1.371253E-02
-2.300000E+00  2.700000E+00  1.353428E-02
-2.300000E+00  2.750000E+00  1.335456E-02
-2.300000E+00  2.800000E+00  1.317344E-02
-2.300000E+00  2.850000E+00  1.299091E-02
-2.300000E+00  2.900000E+00  1.280683E-02
-2.300000E+00  2.950000E+00  1.262096E-02
-2.300000E+00  3.000000E+00  1.243294E-02
-2.300000E+00  3.050000E+00  1.224233E-02
-2.300000E+00  3.100000E+00  1.204861E-02
-2.300000E+00  3.150000E+00  1.185119E-02
-2.300000E+00  3.200000E+00  1.164947E-02
-2.300000E+00  3.250000E+00  1.144283E-02
-2.300000E+00  3.300000E+00  1.123064E-02
-2.300000E+00  3.350000E+00  1.101232E-02
-2.300000E+00  3.400000E+00  1.078734E-02
-2.300000E+00  3.450000E+00  1.055519E-02
-2.300000E+00  3.500000E+00  1.031546E-02
-2.300000E+00  3.550000E+00  1.006780E-02
-2.300000E+00  3.600000E+00  9.811908E-03
-2.300000E+00  3.650000E+00  9.547592E-03
-2.300000E+00  3.700000E+00  9.274719E-03
-2.300000E+00  3.750000E+00  8.993237E-03
-2.300000E+00  3.800000E+00  8.703181E-03
-2.300000E+00  3.850000E+00  8.404672E-03
-2.300000E+00  3.900000E+00  8.097927E-03
-2.300000E+00  3.950000E+00  7.783267E-03
-2.300000E+00  4.000000E+00  7.461129E-03
-2.300000E+00  4.050000E+00  7.132071E-03
-2.300000E+00  4.100000E+00  6.796789E-03
-2.300000E+00  4.150000E+00  6.456127E-03
-2.300000E+00  4.200000E+00  6.111081E-03
-2.300000E+00  4.250000E+00  5.762809E-03
-2.300000E+00  4.300000E+00  5.412632E-03
-2.300000E+00  4.350000E+00  5.062026E-03
-2.300000E+00  4.400000E+00  4.712614E-03
-2.300000E+00  4.450000E+00  4.366149E-03
-2.300000E+00  4.500000E+00  4.024481E-03
-2.300000E+00  4.550000E+00  3.689528E-03
-2.300000E+00  4.600000E+00  3.363229E-03
-2.300000E+00  4.650000E+00  3.047500E-03
-2.300000E+00  4.700000E+00  2.744176E-03
-2.300000E+00  4.750000E+00  2.454960E-03
-2.300000E+00  4.800000E+00  2.181372E-03
-2.300000E+00  4.850000E+00  1.924694E-03
-2.300000E+00  4.900000E+00  1.685939E-03
-2.300000E+00  4.950000E+00  1.465813E-03
-2.300000E+00  5.000000E+00  1.264704E-03
-2.300000E+00  5.050000E+00  1.082674E-03
-2.300000E+00  5.100000E+00  9.194718E-04
-2.300000E+00  5.150000E+00  7.745545E-04
-2.300000E+00  5.200000E+00  6.471234E-04
-2.300000E+00  5.250000E+00  5.361651E-04
-2.300000E+00  5.300000E+00  4.405003E-04
-2.300000E+00  5.350000E+00  3.588333E-04
-2.300000E+00  5.400000E+00  2.898020E-04
-2.300000E+00  5.450000E+00  2.320240E-04
-2.300000E+00  5.500000E+00  1.841367E-04
-2.300000E+00  5.550000E+00  1.448321E-04
-2.300000E+00  5.600000E+00  1.128825E-04
-2.300000E+00  5.650000E+00  8.715950E-05
-2.300000E+00  5.700000E+00  6.664577E-05
-2.300000E+00  5.750000E+00  5.044018E-05
-2.300000E+00  5.800000E+00  3.775773E-05
-2.300000E+00  5.850000E+00  2.792523E-05
-2.300000E+00  5.900000E+00  2.037392E-05
-2.300000E+00  5.950000E+00  1.463011E-05
-2.300000E+00  6.000000E+00  1.030468E-05
-2.300000E+00  6.050000E+00  7.082353E-06
-2.300000E+00  6.100000E+00  4.711131E-06
-2.300000E+00  6.150000E+00  2.992571E-06
-2.300000E+00  6.200000E+00  1.773022E-06
-2.300000E+00  6.250000E+00  9.361241E-07
-2.300000E+00  6.300000E+00  3.967121E-07
-2.300000E+00  6.350000E+00  9.624834E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  2.841825E-08
-2.250000E+00 -6.300000E+00  1.178449E-07
-2.250000E+00 -6.250000E+00  2.808106E-07
-2.250000E+00 -6.200000E+00  5.389194E-07
-2.250000E+00 -6.150000E+00  9.245487E-07
-2.250000E+00 -6.100000E+00  1.483501E-06
-2.250000E+00 -6.050000E+00  2.278643E-06
-2.250000E+00 -6.000000E+00  3.394611E-06
-2.250000E+00 -5.950000E+00  4.943681E-06
-2.250000E+00 -5.900000E+00  7.072888E-06
-2.250000E+00 -5.850000E+00  9.972461E-06
-2.250000E+00 -5.800000E+00  1.388556E-05
-2.250000E+00 -5.750000E+00  1.911921E-05
-2.250000E+00 -5.700000E+00  2.605626E-05
-2.250000E+00 -5.650000E+00  3.516791E-05
-2.250000E+00 -5.600000E+00  4.702625E-05
-2.250000E+00 -5.550000E+00  6.231609E-05
-2.250000E+00 -5.500000E+00  8.184501E-05
-2.250000E+00 -5.450000E+00  1.065504E-04
-2.250000E+00 -5.400000E+00  1.375024E-04
-2.250000E+00 -5.350000E+00  1.759006E-04
-2.250000E+00 -5.300000E+00  2.230647E-04
-2.250000E+00 -5.250000E+00  2.804158E-04
-2.250000E+00 -5.200000E+00  3.494497E-04
-2.250000E+00 -5.150000E+00  4.317009E-04
-2.250000E+00 -5.100000E+00  5.286976E-04
-2.250000E+00 -5.050000E+00  6.419103E-04
-2.250000E+00 -5.000000E+00  7.726947E-04
-2.250000E+00 -4.950000E+00  9.222335E-04
-2.250000E+00 -4.900000E+00  1.091479E-03
-2.250000E+00 -4.850000E+00  1.281103E-03
-2.250000E+00 -4.800000E+00  1.491451E-03
-2.250000E+00 -4.750000E+00  1.722519E-03
-2.250000E+00 -4.700000E+00  1.973932E-03
-2.250000E+00 -4.650000E+00  2.244951E-03
-2.250000E+00 -4.600000E+00  2.534493E-03
-2.250000E+00 -4.550000E+00  2.841161E-03
-2.250000E+00 -4.500000E+00  3.163293E-03
-2.250000E+00 -4.450000E+00  3.499022E-03
-2.250000E+00 -4.400000E+00  3.846334E-03
-2.250000E+00 -4.350000E+00  4.203135E-03
-2.250000E+00 -4.300000E+00  4.567314E-03
-2.250000E+00 -4.250000E+00  4.936799E-03
-2.250000E+00 -4.200000E+00  5.309606E-03
-2.250000E+00 -4.150000E+00  5.683880E-03
-2.250000E+00 -4.100000E+00  6.057925E-03
-2.250000E+00 -4.050000E+00  6.430223E-03
-2.250000E+00 -4.000000E+00  6.799441E-03
-2.250000E+00 -3.950000E+00  7.164439E-03
-2.250000E+00 -3.900000E+00  7.524258E-03
-2.250000E+00 -3.850000E+00  7.878113E-03
-2.250000E+00 -3.800000E+00  8.225376E-03
-2.250000E+00 -3.750000E+00  8.565556E-03
-2.250000E+00 -3.700000E+00  8.898282E-03
-2.250000E+00 -3.650000E+00  9.223282E-03
-2.250000E+00 -3.600000E+00  9.540362E-03
-2.250000E+00 -3.550000E+00  9.849384E-03
-2.250000E+00 -3.500000E+00  1.015025E-02
-2.250000E+00 -3.450000E+00  1.044288E-02
-2.250000E+00 -3.400000E+00  1.072719E-02
-2.250000E+00 -3.350000E+00  1.100310E-02
-2.250000E+00 -3.300000E+00  1.127045E-02
-2.250000E+00 -3.250000E+00  1.152907E-02
-2.250000E+00 -3.200000E+00  1.177867E-02
-2.250000E+00 -3.150000E+00  1.201889E-02
-2.250000E+00 -3.100000E+00  1.224921E-02
-2.250000E+00 -3.050000E+00  1.246894E-02
-2.250000E+00 -3.000000E+00  1.267719E-02
-2.250000E+00 -2.950000E+00  1.287282E-02
-2.250000E+00 -2.900000E+00  1.305436E-02
-2.250000E+00 -2.850000E+00  1.321999E-02
-2.250000E+00 -2.800000E+00  1.336744E-02
-2.250000E+00 -2.750000E+00  1.349394E-02
-2.250000E+00 -2.700000E+00  1.359618E-02
-2.250000E+00 -2.650000E+00  1.367026E-02
-2.250000E+00 -2.600000E+00  1.371169E-02
-2.250000E+00 -2.550000E+00  1.371545E-02
-2.250000E+00 -2.500000E+00  1.367620E-02
-2.250000E+00 -2.450000E+00  1.358853E-02
-2.250000E+00 -2.400000E+00  1.344749E-02
-2.250000E+00 -2.350000E+00  1.324928E-02
-2.250000E+00 -2.300000E+00  1.299222E-02
-2.250000E+00 -2.250000E+00  1.267789E-02
-2.250000E+00 -2.200000E+00  1.231235E-02
-2.250000E+00 -2.150000E+00  1.190736E-02
-2.250000E+00 -2.100000E+00  1.148107E-02
-2.250000E+00 -2.050000E+00  1.105802E-02
-2.250000E+00 -2.000000E+00  1.066800E-02
-2.250000E+00 -1.950000E+00  1.034360E-02
-2.250000E+00 -1.900000E+00  1.011661E-02
-2.250000E+00 -1.850000E+00  1.001378E-02
-2.250000E+00 -1.800000E+00  1.005273E-02
-2.250000E+00 -1.750000E+00  1.023916E-02
-2.250000E+00 -1.700000E+00  1.056586E-02
-2.250000E+00 -1.650000E+00  1.101401E-02
-2.250000E+00 -1.600000E+00  1.155629E-02
-2.250000E+00 -1.550000E+00  1.216099E-02
-2.250000E+00 -1.500000E+00  1.279619E-02
-2.250000E+00 -1.450000E+00  1.343318E-02
-2.250000E+00 -1.400000E+00  1.404865E-02
-2.250000E+00 -1.350000E+00  1.462566E-02
-2.250000E+00 -1.300000E+00  1.515351E-02
-2.250000E+00 -1.250000E+00  1.562690E-02
-2.250000E+00 -1.200000E+00  1.604476E-02
-2.250000E+00 -1.150000E+00  1.640906E-02
-2.250000E+00 -1.100000E+00  1.672365E-02
-2.250000E+00 -1.050000E+00  1.699339E-02
-2.250000E+00 -1.000000E+00  1.722350E-02
-2.250000E+00 -9.500000E-01  1.741907E-02
-2.250000E+00 -9.000000E-01  1.758479E-02
-2.250000E+00 -8.500000E-01  1.772484E-02
-2.250000E+00 -8.000000E-01  1.784278E-02
-2.250000E+00 -7.500000E-01  1.794158E-02
-2.250000E+00 -7.000000E-01  1.802366E-02
-2.250000E+00 -6.500000E-01  1.809092E-02
-2.250000E+00 -6.000000E-01  1.814481E-02
-2.250000E+00 -5.500000E-01  1.818637E-02
-2.250000E+00 -5.000000E-01  1.821630E-02
-2.250000E+00 -4.500000E-01  1.823495E-02
-2.250000E+00 -4.000000E-01  1.824239E-02
-2.250000E+00 -3.500000E-01  1.823844E-02
-2.250000E+00 -3.000000E-01  1.822263E-02
-2.250000E+00 -2.500000E-01  1.819429E-02
-2.250000E+00 -2.000000E-01  1.815251E-02
-2.250000E+00 -1.500000E-01  1.809621E-02
-2.250000E+00 -1.000000E-01  1.802419E-02
-2.250000E+00 -5.000000E-02  1.793520E-02
-2.250000E+00  0.000000E+00  1.782803E-02
-2.250000E+00  5.000000E-02  1.770172E-02
-2.250000E+00  1.000000E-01  1.755567E-02
-2.250000E+00  1.500000E-01  1.738994E-02
-2.250000E+00  2.000000E-01  1.720550E-02
-2.250000E+00  2.500000E-01  1.700448E-02
-2.250000E+00  3.000000E-01  1.679039E-02
-2.250000E+00  3.500000E-01  1.656828E-02
-2.250000E+00  4.000000E-01  1.634470E-02
-2.250000E+00  4.500000E-01  1.612751E-02
-2.250000E+00  5.000000E-01  1.592540E-02
-2.250000E+00  5.500000E-01  1.574723E-02
-2.250000E+00  6.000000E-01  1.560120E-02
-2.250000E+00  6.500000E-01  1.549394E-02
-2.250000E+00  7.000000E-01  1.542975E-02
-2.250000E+00  7.500000E-01  1.541006E-02
-2.250000E+00  8.000000E-01  1.543324E-02
-2.250000E+00  8.500000E-01  1.549482E-02
-2.250000E+00  9.000000E-01  1.558806E-02
-2.250000E+00  9.500000E-01  1.570473E-02
-2.250000E+00  1.000000E+00  1.583600E-02
-2.250000E+00  1.050000E+00  1.597322E-02
-2.250000E+00  1.100000E+00  1.610862E-02
-2.250000E+00  1.150000E+00  1.623573E-02
-2.250000E+00  1.200000E+00  1.634954E-02
-2.250000E+00  1.250000E+00  1.644654E-02
-2.250000E+00  1.300000E+00  1.652459E-02
-2.250000E+00  1.350000E+00  1.658269E-02
-2.250000E+00  1.400000E+00  1.662073E-02
-2.250000E+00  1.450000E+00  1.663924E-02
-2.250000E+00  1.500000E+00  1.663919E-02
-2.250000E+00  1.550000E+00  1.662179E-02
-2.250000E+00  1.600000E+00  1.658835E-02
-2.250000E+00  1.650000E+00  1.654021E-02
-2.250000E+00  1.700000E+00  1.647864E-02
-2.250000E+00  1.750000E+00  1.640481E-02
-2.250000E+00  1.800000E+00  1.631980E-02
-2.250000E+00  1.850000E+00  1.622455E-02
-2.250000E+00  1.900000E+00  1.611992E-02
-2.250000E+00  1.950000E+00  1.600663E-02
-2.250000E+00  2.000000E+00  1.588536E-02
-2.250000E+00  2.050000E+00  1.575668E-02
-2.250000E+00  2.100000E+00  1.562114E-02
-2.250000E+00  2.150000E+00  1.547925E-02
-2.250000E+00  2.200000E+00  1.533149E-02
-2.250000E+00  2.250000E+00  1.517834E-02
-2.250000E+00  2.300000E+00  1.502028E-02
-2.250000E+00  2.350000E+00  1.485781E-02
-2.250000E+00  2.400000E+00  1.469142E-02
-2.250000E+00  2.450000E+00  1.452164E-02
-2.250000E+00  2.500000E+00  1.434898E-02
-2.250000E+00  2.550000E+00  1.417395E-02
-2.250000E+00  2.600000E+00  1.399702E-02
-2.250000E+00  2.650000E+00  1.381865E-02
-2.250000E+00  2.700000E+00  1.363918E-02
-2.250000E+00  2.750000E+00  1.345890E-02
-2.250000E+00  2.800000E+00  1.327796E-02
-2.250000E+00  2.850000E+00  1.309639E-02
-2.250000E+00  2.900000E+00  1.291408E-02
-2.250000E+00  2.950000E+00  1.273078E-02
-2.250000E+00  3.000000E+00  1.254608E-02
-2.250000E+00  3.050000E+00  1.235948E-02
-2.250000E+00  3.100000E+00  1.217037E-02
-2.250000E+00  3.150000E+00  1.197804E-02
-2.250000E+00  3.200000E+00  1.178179E-02
-2.250000E+00  3.250000E+00  1.158085E-02
-2.250000E+00  3.300000E+00  1.137451E-02
-2.250000E+00  3.350000E+00  1.116207E-02
-2.250000E+00  3.400000E+00  1.094289E-02
-2.250000E+00  3.450000E+00  1.071642E-02
-2.250000E+00  3.500000E+00  1.048215E-02
-2.250000E+00  3.550000E+00  1.023969E-02
-2.250000E+00  3.600000E+00  9.988726E-03
-2.250000E+00  3.650000E+00  9.729012E-03
-2.250000E+00  3.700000E+00  9.460401E-03
-2.250000E+00  3.750000E+00  9.182826E-03
-2.250000E+00  3.800000E+00  8.896305E-03
-2.250000E+00  3.850000E+00  8.600939E-03
-2.250000E+00  3.900000E+00  8.296924E-03
-2.250000E+00  3.950000E+00  7.984553E-03
-2.250000E+00  4.000000E+00  7.664227E-03
-2.250000E+00  4.050000E+00  7.336465E-03
-2.250000E+00  4.100000E+00  7.001915E-03
-2.250000E+00  4.150000E+00  6.661367E-03
-2.250000E+00  4.200000E+00  6.315764E-03
-2.250000E+00  4.250000E+00  5.966206E-03
-2.250000E+00  4.300000E+00  5.613960E-03
-2.250000E+00  4.350000E+00  5.260452E-03
-2.250000E+00  4.400000E+00  4.907269E-03
-2.250000E+00  4.450000E+00  4.556134E-03
-2.250000E+00  4.500000E+00  4.208890E-03
-2.250000E+00  4.550000E+00  3.867464E-03
-2.250000E+00  4.600000E+00  3.533831E-03
-2.250000E+00  4.650000E+00  3.209964E-03
-2.250000E+00  4.700000E+00  2.897780E-03
-2.250000E+00  4.750000E+00  2.599091E-03
-2.250000E+00  4.800000E+00  2.315541E-03
-2.250000E+00  4.850000E+00  2.048557E-03
-2.250000E+00  4.900000E+00  1.799306E-03
-2.250000E+00  4.950000E+00  1.568652E-03
-2.250000E+00  5.000000E+00  1.357141E-03
-2.250000E+00  5.050000E+00  1.164985E-03
-2.250000E+00  5.100000E+00  9.920664E-04
-2.250000E+00  5.150000E+00  8.379592E-04
-2.250000E+00  5.200000E+00  7.019574E-04
-2.250000E+00  5.250000E+00  5.831162E-04
-2.250000E+00  5.300000E+00  4.802991E-04
-2.250000E+00  5.350000E+00  3.922293E-04
-2.250000E+00  5.400000E+00  3.175409E-04
-2.250000E+00  5.450000E+00  2.548288E-04
-2.250000E+00  5.500000E+00  2.026923E-04
-2.250000E+00  5.550000E+00  1.597734E-04
-2.250000E+00  5.600000E+00  1.247865E-04
-2.250000E+00  5.650000E+00  9.654159E-05
-2.250000E+00  5.700000E+00  7.395813E-05
-2.250000E+00  5.750000E+00  5.607337E-05
-2.250000E+00  5.800000E+00  4.204397E-05
-2.250000E+00  5.850000E+00  3.114309E-05
-2.250000E+00  5.900000E+00  2.275380E-05
-2.250000E+00  5.950000E+00  1.636014E-05
-2.250000E+00  6.000000E+00  1.153662E-05
-2.250000E+00  6.050000E+00  7.937216E-06
-2.250000E+00  6.100000E+00  5.284501E-06
-2.250000E+00  6.150000E+00  3.359326E-06
-2.250000E+00  6.200000E+00  1.991547E-06
-2.250000E+00  6.250000E+00  1.052008E-06
-2.250000E+00  6.300000E+00  4.459744E-07
-2.250000E+00  6.350000E+00  1.082224E-07
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  3.191134E-08
-2.200000E+00 -6.300000E+00  1.323031E-07
-2.200000E+00 -6.250000E+00  3.151553E-07
-2.200000E+00 -6.200000E+00  6.045427E-07
-2.200000E+00 -6.150000E+00  1.036490E-06
-2.200000E+00 -6.100000E+00  1.661864E-06
-2.200000E+00 -6.050000E+00  2.550340E-06
-2.200000E+00 -6.000000E+00  3.795502E-06
-2.200000E+00 -5.950000E+00  5.521184E-06
-2.200000E+00 -5.900000E+00  7.889125E-06
-2.200000E+00 -5.850000E+00  1.110797E-05
-2.200000E+00 -5.800000E+00  1.544361E-05
-2.200000E+00 -5.750000E+00  2.123066E-05
-2.200000E+00 -5.700000E+00  2.888491E-05
-2.200000E+00 -5.650000E+00  3.891617E-05
-2.200000E+00 -5.600000E+00  5.194092E-05
-2.200000E+00 -5.550000E+00  6.869387E-05
-2.200000E+00 -5.500000E+00  9.003736E-05
-2.200000E+00 -5.450000E+00  1.169672E-04
-2.200000E+00 -5.400000E+00  1.506139E-04
-2.200000E+00 -5.350000E+00  1.922369E-04
-2.200000E+00 -5.300000E+00  2.432123E-04
-2.200000E+00 -5.250000E+00  3.050105E-04
-2.200000E+00 -5.200000E+00  3.791660E-04
-2.200000E+00 -5.150000E+00  4.672368E-04
-2.200000E+00 -5.100000E+00  5.707564E-04
-2.200000E+00 -5.050000E+00  6.911785E-04
-2.200000E+00 -5.000000E+00  8.298181E-04
-2.200000E+00 -4.950000E+00  9.877920E-04
-2.200000E+00 -4.900000E+00  1.165962E-03
-2.200000E+00 -4.850000E+00  1.364885E-03
-2.200000E+00 -4.800000E+00  1.584776E-03
-2.200000E+00 -4.750000E+00  1.825484E-03
-2.200000E+00 -4.700000E+00  2.086480E-03
-2.200000E+00 -4.650000E+00  2.366871E-03
-2.200000E+00 -4.600000E+00  2.665425E-03
-2.200000E+00 -4.550000E+00  2.980610E-03
-2.200000E+00 -4.500000E+00  3.310646E-03
-2.200000E+00 -4.450000E+00  3.653570E-03
-2.200000E+00 -4.400000E+00  4.007298E-03
-2.200000E+00 -4.350000E+00  4.369692E-03
-2.200000E+00 -4.300000E+00  4.738623E-03
-2.200000E+00 -4.250000E+00  5.112022E-03
-2.200000E+00 -4.200000E+00  5.487931E-03
-2.200000E+00 -4.150000E+00  5.864540E-03
-2.200000E+00 -4.100000E+00  6.240207E-03
-2.200000E+00 -4.050000E+00  6.613478E-03
-2.200000E+00 -4.000000E+00  6.983095E-03
-2.200000E+00 -3.950000E+00  7.347987E-03
-2.200000E+00 -3.900000E+00  7.707270E-03
-2.200000E+00 -3.850000E+00  8.060225E-03
-2.200000E+00 -3.800000E+00  8.406288E-03
-2.200000E+00 -3.750000E+00  8.745025E-03
-2.200000E+00 -3.700000E+00  9.076117E-03
-2.200000E+00 -3.650000E+00  9.399331E-03
-2.200000E+00 -3.600000E+00  9.714507E-03
-2.200000E+00 -3.550000E+00  1.002153E-02
-2.200000E+00 -3.500000E+00  1.032033E-02
-2.200000E+00 -3.450000E+00  1.061083E-02
-2.200000E+00 -3.400000E+00  1.089295E-02
-2.200000E+00 -3.350000E+00  1.116659E-02
-2.200000E+00 -3.300000E+00  1.143160E-02
-2.200000E+00 -3.250000E+00  1.168776E-02
-2.200000E+00 -3.200000E+00  1.193475E-02
-2.200000E+00 -3.150000E+00  1.217214E-02
-2.200000E+00 -3.100000E+00  1.239934E-02
-2.200000E+00 -3.050000E+00  1.261557E-02
-2.200000E+00 -3.000000E+00  1.281979E-02
-2.200000E+00 -2.950000E+00  1.301067E-02
-2.200000E+00 -2.900000E+00  1.318652E-02
-2.200000E+00 -2.850000E+00  1.334519E-02
-2.200000E+00 -2.800000E+00  1.348402E-02
-2.200000E+00 -2.750000E+00  1.359972E-02
-2.200000E+00 -2.700000E+00  1.368833E-02
-2.200000E+00 -2.650000E+00  1.374509E-02
-2.200000E+00 -2.600000E+00  1.376449E-02
-2.200000E+00 -2.550000E+00  1.374028E-02
-2.200000E+00 -2.500000E+00  1.366564E-02
-2.200000E+00 -2.450000E+00  1.353350E-02
-2.200000E+00 -2.400000E+00  1.333717E-02
-2.200000E+00 -2.350000E+00  1.307113E-02
-2.200000E+00 -2.300000E+00  1.273225E-02
-2.200000E+00 -2.250000E+00  1.232134E-02
-2.200000E+00 -2.200000E+00  1.184476E-02
-2.200000E+00 -2.150000E+00  1.131615E-02
-2.200000E+00 -2.100000E+00  1.075757E-02
-2.200000E+00 -2.050000E+00  1.019972E-02
-2.200000E+00 -2.000000E+00  9.680645E-03
-2.200000E+00 -1.950000E+00  9.242639E-03
-2.200000E+00 -1.900000E+00  8.927420E-03
-2.200000E+00 -1.850000E+00  8.770311E-03
-2.200000E+00 -1.800000E+00  8.794622E-03
-2.200000E+00 -1.750000E+00  9.007654E-03
-2.200000E+00 -1.700000E+00  9.399429E-03
-2.200000E+00 -1.650000E+00  9.944527E-03
-2.200000E+00 -1.600000E+00  1.060648E-02
-2.200000E+00 -1.550000E+00  1.134349E-02
-2.200000E+00 -1.500000E+00  1.211418E-02
-2.200000E+00 -1.450000E+00  1.288202E-02
-2.200000E+00 -1.400000E+00  1.361812E-02
-2.200000E+00 -1.350000E+00  1.430218E-02
-2.200000E+00 -1.300000E+00  1.492209E-02
-2.200000E+00 -1.250000E+00  1.547262E-02
-2.200000E+00 -1.200000E+00  1.595374E-02
-2.200000E+00 -1.150000E+00  1.636900E-02
-2.200000E+00 -1.100000E+00  1.672406E-02
-2.200000E+00 -1.050000E+00  1.702556E-02
-2.200000E+00 -1.000000E+00  1.728038E-02
-2.200000E+00 -9.500000E-01  1.749504E-02
-2.200000E+00 -9.000000E-01  1.767548E-02
-2.200000E+00 -8.500000E-01  1.782688E-02
-2.200000E+00 -8.000000E-01  1.795361E-02
-2.200000E+00 -7.500000E-01  1.805933E-02
-2.200000E+00 -7.000000E-01  1.814696E-02
-2.200000E+00 -6.500000E-01  1.821885E-02
-2.200000E+00 -6.000000E-01  1.827680E-02
-2.200000E+00 -5.500000E-01  1.832215E-02
-2.200000E+00 -5.000000E-01  1.835587E-02
-2.200000E+00 -4.500000E-01  1.837857E-02
-2.200000E+00 -4.000000E-01  1.839058E-02
-2.200000E+00 -3.500000E-01  1.839195E-02
-2.200000E+00 -3.000000E-01  1.838251E-02
-2.200000E+00 -2.500000E-01  1.836189E-02
-2.200000E+00 -2.000000E-01  1.832954E-02
-2.200000E+00 -1.500000E-01  1.828475E-02
-2.200000E+00 -1.000000E-01  1.822674E-02
-2.200000E+00 -5.000000E-02  1.815470E-02
-2.200000E+00  0.000000E+00  1.806786E-02
-2.200000E+00  5.000000E-02  1.796568E-02
-2.200000E+00  1.000000E-01  1.784789E-02
-2.200000E+00  1.500000E-01  1.771478E-02
-2.200000E+00  2.000000E-01  1.756727E-02
-2.200000E+00  2.500000E-01  1.740719E-02
-2.200000E+00  3.000000E-01  1.723734E-02
-2.200000E+00  3.500000E-01  1.706164E-02
-2.200000E+00  4.000000E-01  1.688503E-02
-2.200000E+00  4.500000E-01  1.671334E-02
-2.200000E+00  5.000000E-01  1.655290E-02
-2.200000E+00  5.500000E-01  1.641013E-02
-2.200000E+00  6.000000E-01  1.629092E-02
-2.200000E+00  6.500000E-01  1.620001E-02
-2.200000E+00  7.000000E-01  1.614050E-02
-2.200000E+00  7.500000E-01  1.611346E-02
-2.200000E+00  8.000000E-01  1.611781E-02
-2.200000E+00  8.500000E-01  1.615047E-02
-2.200000E+00  9.000000E-01  1.620669E-02
-2.200000E+00  9.500000E-01  1.628062E-02
-2.200000E+00  1.000000E+00  1.636588E-02
-2.200000E+00  1.050000E+00  1.645614E-02
-2.200000E+00  1.100000E+00  1.654558E-02
-2.200000E+00  1.150000E+00  1.662924E-02
-2.200000E+00  1.200000E+00  1.670316E-02
-2.200000E+00  1.250000E+00  1.676443E-02
-2.200000E+00  1.300000E+00  1.681116E-02
-2.200000E+00  1.350000E+00  1.684228E-02
-2.200000E+00  1.400000E+00  1.685744E-02
-2.200000E+00  1.450000E+00  1.685679E-02
-2.200000E+00  1.500000E+00  1.684085E-02
-2.200000E+00  1.550000E+00  1.681037E-02
-2.200000E+00  1.600000E+00  1.676622E-02
-2.200000E+00  1.650000E+00  1.670930E-02
-2.200000E+00  1.700000E+00  1.664053E-02
-2.200000E+00  1.750000E+00  1.656074E-02
-2.200000E+00  1.800000E+00  1.647071E-02
-2.200000E+00  1.850000E+00  1.637115E-02
-2.200000E+00  1.900000E+00  1.626270E-02
-2.200000E+00  1.950000E+00  1.614593E-02
-2.200000E+00  2.000000E+00  1.602133E-02
-2.200000E+00  2.050000E+00  1.588940E-02
-2.200000E+00  2.100000E+00  1.575058E-02
-2.200000E+00  2.150000E+00  1.560530E-02
-2.200000E+00  2.200000E+00  1.545401E-02
-2.200000E+00  2.250000E+00  1.529716E-02
-2.200000E+00  2.300000E+00  1.513525E-02
-2.200000E+00  2.350000E+00  1.496879E-02
-2.200000E+00  2.400000E+00  1.479835E-02
-2.200000E+00  2.450000E+00  1.462452E-02
-2.200000E+00  2.500000E+00  1.444793E-02
-2.200000E+00  2.550000E+00  1.426921E-02
-2.200000E+00  2.600000E+00  1.408900E-02
-2.200000E+00  2.650000E+00  1.390787E-02
-2.200000E+00  2.700000E+00  1.372634E-02
-2.200000E+00  2.750000E+00  1.354480E-02
-2.200000E+00  2.800000E+00  1.336353E-02
-2.200000E+00  2.850000E+00  1.318262E-02
-2.200000E+00  2.900000E+00  1.300201E-02
-2.200000E+00  2.950000E+00  1.282141E-02
-2.200000E+00  3.000000E+00  1.264038E-02
-2.200000E+00  3.050000E+00  1.245833E-02
-2.200000E+00  3.100000E+00  1.227452E-02
-2.200000E+00  3.150000E+00  1.208810E-02
-2.200000E+00  3.200000E+00  1.189821E-02
-2.200000E+00  3.250000E+00  1.170393E-02
-2.200000E+00  3.300000E+00  1.150439E-02
-2.200000E+00  3.350000E+00  1.129875E-02
-2.200000E+00  3.400000E+00  1.108628E-02
-2.200000E+00  3.450000E+00  1.086630E-02
-2.200000E+00  3.500000E+00  1.063825E-02
-2.200000E+00  3.550000E+00  1.040167E-02
-2.200000E+00  3.600000E+00  1.015622E-02
-2.200000E+00  3.650000E+00  9.901637E-03
-2.200000E+00  3.700000E+00  9.637749E-03
-2.200000E+00  3.750000E+00  9.364487E-03
-2.200000E+00  3.800000E+00  9.081861E-03
-2.200000E+00  3.850000E+00  8.789967E-03
-2.200000E+00  3.900000E+00  8.488991E-03
-2.200000E+00  3.950000E+00  8.179208E-03
-2.200000E+00  4.000000E+00  7.860996E-03
-2.200000E+00  4.050000E+00  7.534842E-03
-2.200000E+00  4.100000E+00  7.201357E-03
-2.200000E+00  4.150000E+00  6.861286E-03
-2.200000E+00  4.200000E+00  6.515518E-03
-2.200000E+00  4.250000E+00  6.165102E-03
-2.200000E+00  4.300000E+00  5.811250E-03
-2.200000E+00  4.350000E+00  5.455339E-03
-2.200000E+00  4.400000E+00  5.098910E-03
-2.200000E+00  4.450000E+00  4.743655E-03
-2.200000E+00  4.500000E+00  4.391398E-03
-2.200000E+00  4.550000E+00  4.044069E-03
-2.200000E+00  4.600000E+00  3.703663E-03
-2.200000E+00  4.650000E+00  3.372198E-03
-2.200000E+00  4.700000E+00  3.051665E-03
-2.200000E+00  4.750000E+00  2.743967E-03
-2.200000E+00  4.800000E+00  2.450866E-03
-2.200000E+00  4.850000E+00  2.173924E-03
-2.200000E+00  4.900000E+00  1.914454E-03
-2.200000E+00  4.950000E+00  1.673480E-03
-2.200000E+00  5.000000E+00  1.451704E-03
-2.200000E+00  5.050000E+00  1.249490E-03
-2.200000E+00  5.100000E+00  1.066861E-03
-2.200000E+00  5.150000E+00  9.035141E-04
-2.200000E+00  5.200000E+00  7.588466E-04
-2.200000E+00  5.250000E+00  6.319915E-04
-2.200000E+00  5.300000E+00  5.218654E-04
-2.200000E+00  5.350000E+00  4.272197E-04
-2.200000E+00  5.400000E+00  3.466940E-04
-2.200000E+00  5.450000E+00  2.788676E-04
-2.200000E+00  5.500000E+00  2.223077E-04
-2.200000E+00  5.550000E+00  1.756110E-04
-2.200000E+00  5.600000E+00  1.374374E-04
-2.200000E+00  5.650000E+00  1.065367E-04
-2.200000E+00  5.700000E+00  8.176632E-05
-2.200000E+00  5.750000E+00  6.210157E-05
-2.200000E+00  5.800000E+00  4.664004E-05
-2.200000E+00  5.850000E+00  3.460000E-05
-2.200000E+00  5.900000E+00  2.531488E-05
-2.200000E+00  5.950000E+00  1.822481E-05
-2.200000E+00  6.000000E+00  1.286628E-05
-2.200000E+00  6.050000E+00  8.861041E-06
-2.200000E+00  6.100000E+00  5.904796E-06
-2.200000E+00  6.150000E+00  3.756459E-06
-2.200000E+00  6.200000E+00  2.228351E-06
-2.200000E+00  6.250000E+00  1.177658E-06
-2.200000E+00  6.300000E+00  4.994109E-07
-2.200000E+00  6.350000E+00  1.212143E-07
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  3.572365E-08
-2.150000E+00 -6.300000E+00  1.480787E-07
-2.150000E+00 -6.250000E+00  3.526138E-07
-2.150000E+00 -6.200000E+00  6.760741E-07
-2.150000E+00 -6.150000E+00  1.158418E-06
-2.150000E+00 -6.100000E+00  1.855965E-06
-2.150000E+00 -6.050000E+00  2.845696E-06
-2.150000E+00 -6.000000E+00  4.230770E-06
-2.150000E+00 -5.950000E+00  6.147352E-06
-2.150000E+00 -5.900000E+00  8.772806E-06
-2.150000E+00 -5.850000E+00  1.233528E-05
-2.150000E+00 -5.800000E+00  1.712460E-05
-2.150000E+00 -5.750000E+00  2.350435E-05
-2.150000E+00 -5.700000E+00  3.192468E-05
-2.150000E+00 -5.650000E+00  4.293544E-05
-2.150000E+00 -5.600000E+00  5.719884E-05
-2.150000E+00 -5.550000E+00  7.550062E-05
-2.150000E+00 -5.500000E+00  9.875862E-05
-2.150000E+00 -5.450000E+00  1.280273E-04
-2.150000E+00 -5.400000E+00  1.644967E-04
-2.150000E+00 -5.350000E+00  2.094846E-04
-2.150000E+00 -5.300000E+00  2.644207E-04
-2.150000E+00 -5.250000E+00  3.308208E-04
-2.150000E+00 -5.200000E+00  4.102524E-04
-2.150000E+00 -5.150000E+00  5.042905E-04
-2.150000E+00 -5.100000E+00  6.144658E-04
-2.150000E+00 -5.050000E+00  7.422067E-04
-2.150000E+00 -5.000000E+00  8.887783E-04
-2.150000E+00 -4.950000E+00  1.055222E-03
-2.150000E+00 -4.900000E+00  1.242302E-03
-2.150000E+00 -4.850000E+00  1.450453E-03
-2.150000E+00 -4.800000E+00  1.679755E-03
-2.150000E+00 -4.750000E+00  1.929907E-03
-2.150000E+00 -4.700000E+00  2.200227E-03
-2.150000E+00 -4.650000E+00  2.489672E-03
-2.150000E+00 -4.600000E+00  2.796866E-03
-2.150000E+00 -4.550000E+00  3.120149E-03
-2.150000E+00 -4.500000E+00  3.457634E-03
-2.150000E+00 -4.450000E+00  3.807275E-03
-2.150000E+00 -4.400000E+00  4.166929E-03
-2.150000E+00 -4.350000E+00  4.534424E-03
-2.150000E+00 -4.300000E+00  4.907624E-03
-2.150000E+00 -4.250000E+00  5.284475E-03
-2.150000E+00 -4.200000E+00  5.663052E-03
-2.150000E+00 -4.150000E+00  6.041594E-03
-2.150000E+00 -4.100000E+00  6.418519E-03
-2.150000E+00 -4.050000E+00  6.792442E-03
-2.150000E+00 -4.000000E+00  7.162176E-03
-2.150000E+00 -3.950000E+00  7.526722E-03
-2.150000E+00 -3.900000E+00  7.885266E-03
-2.150000E+00 -3.850000E+00  8.237156E-03
-2.150000E+00 -3.800000E+00  8.581888E-03
-2.150000E+00 -3.750000E+00  8.919080E-03
-2.150000E+00 -3.700000E+00  9.248459E-03
-2.150000E+00 -3.650000E+00  9.569832E-03
-2.150000E+00 -3.600000E+00  9.883069E-03
-2.150000E+00 -3.550000E+00  1.018808E-02
-2.150000E+00 -3.500000E+00  1.048480E-02
-2.150000E+00 -3.450000E+00  1.077317E-02
-2.150000E+00 -3.400000E+00  1.105311E-02
-2.150000E+00 -3.350000E+00  1.132450E-02
-2.150000E+00 -3.300000E+00  1.158718E-02
-2.150000E+00 -3.250000E+00  1.184090E-02
-2.150000E+00 -3.200000E+00  1.208531E-02
-2.150000E+00 -3.150000E+00  1.231990E-02
-2.150000E+00 -3.100000E+00  1.254402E-02
-2.150000E+00 -3.050000E+00  1.275677E-02
-2.150000E+00 -3.000000E+00  1.295699E-02
-2.150000E+00 -2.950000E+00  1.314316E-02
-2.150000E+00 -2.900000E+00  1.331333E-02
-2.150000E+00 -2.850000E+00  1.346506E-02
-2.150000E+00 -2.800000E+00  1.359524E-02
-2.150000E+00 -2.750000E+00  1.370006E-02
-2.150000E+00 -2.700000E+00  1.377483E-02
-2.150000E+00 -2.650000E+00  1.381392E-02
-2.150000E+00 -2.600000E+00  1.381068E-02
-2.150000E+00 -2.550000E+00  1.375749E-02
-2.150000E+00 -2.500000E+00  1.364589E-02
-2.150000E+00 -2.450000E+00  1.346691E-02
-2.150000E+00 -2.400000E+00  1.321178E-02
-2.150000E+00 -2.350000E+00  1.287290E-02
-2.150000E+00 -2.300000E+00  1.244531E-02
-2.150000E+00 -2.250000E+00  1.192861E-02
-2.150000E+00 -2.200000E+00  1.132918E-02
-2.150000E+00 -2.150000E+00  1.066246E-02
-2.150000E+00 -2.100000E+00  9.954706E-03
-2.150000E+00 -2.050000E+00  9.243558E-03
-2.150000E+00 -2.000000E+00  8.576656E-03
-2.150000E+00 -1.950000E+00  8.007782E-03
-2.150000E+00 -1.900000E+00  7.590586E-03
-2.150000E+00 -1.850000E+00  7.370814E-03
-2.150000E+00 -1.800000E+00  7.378683E-03
-2.150000E+00 -1.750000E+00  7.623427E-03
-2.150000E+00 -1.700000E+00  8.091599E-03
-2.150000E+00 -1.650000E+00  8.749646E-03
-2.150000E+00 -1.600000E+00  9.549963E-03
-2.150000E+00 -1.550000E+00  1.043870E-02
-2.150000E+00 -1.500000E+00  1.136330E-02
-2.150000E+00 -1.450000E+00  1.227830E-02
-2.150000E+00 -1.400000E+00  1.314863E-02
-2.150000E+00 -1.350000E+00  1.395052E-02
-2.150000E+00 -1.300000E+00  1.467067E-02
-2.150000E+00 -1.250000E+00  1.530427E-02
-2.150000E+00 -1.200000E+00  1.585279E-02
-2.150000E+00 -1.150000E+00  1.632178E-02
-2.150000E+00 -1.100000E+00  1.671908E-02
-2.150000E+00 -1.050000E+00  1.705342E-02
-2.150000E+00 -1.000000E+00  1.733354E-02
-2.150000E+00 -9.500000E-01  1.756760E-02
-2.150000E+00 -9.000000E-01  1.776286E-02
-2.150000E+00 -8.500000E-01  1.792560E-02
-2.150000E+00 -8.000000E-01  1.806106E-02
-2.150000E+00 -7.500000E-01  1.817358E-02
-2.150000E+00 -7.000000E-01  1.826664E-02
-2.150000E+00 -6.500000E-01  1.834302E-02
-2.150000E+00 -6.000000E-01  1.840488E-02
-2.150000E+00 -5.500000E-01  1.845386E-02
-2.150000E+00 -5.000000E-01  1.849116E-02
-2.150000E+00 -4.500000E-01  1.851766E-02
-2.150000E+00 -4.000000E-01  1.853389E-02
-2.150000E+00 -3.500000E-01  1.854015E-02
-2.150000E+00 -3.000000E-01  1.853651E-02
-2.150000E+00 -2.500000E-01  1.852285E-02
-2.150000E+00 -2.000000E-01  1.849889E-02
-2.150000E+00 -1.500000E-01  1.846425E-02
-2.150000E+00 -1.000000E-01  1.841846E-02
-2.150000E+00 -5.000000E-02  1.836103E-02
-2.150000E+00  0.000000E+00  1.829155E-02
-2.150000E+00  5.000000E-02  1.820973E-02
-2.150000E+00  1.000000E-01  1.811554E-02
-2.150000E+00  1.500000E-01  1.800935E-02
-2.150000E+00  2.000000E-01  1.789202E-02
-2.150000E+00  2.500000E-01  1.776504E-02
-2.150000E+00  3.000000E-01  1.763063E-02
-2.150000E+00  3.500000E-01  1.749174E-02
-2.150000E+00  4.000000E-01  1.735207E-02
-2.150000E+00  4.500000E-01  1.721587E-02
-2.150000E+00  5.000000E-01  1.708774E-02
-2.150000E+00  5.500000E-01  1.697227E-02
-2.150000E+00  6.000000E-01  1.687365E-02
-2.150000E+00  6.500000E-01  1.679528E-02
-2.150000E+00  7.000000E-01  1.673938E-02
-2.150000E+00  7.500000E-01  1.670676E-02
-2.150000E+00  8.000000E-01  1.669673E-02
-2.150000E+00  8.500000E-01  1.670720E-02
-2.150000E+00  9.000000E-01  1.673487E-02
-2.150000E+00  9.500000E-01  1.677564E-02
-2.150000E+00  1.000000E+00  1.682494E-02
-2.150000E+00  1.050000E+00  1.687819E-02
-2.150000E+00  1.100000E+00  1.693109E-02
-2.150000E+00  1.150000E+00  1.697987E-02
-2.150000E+00  1.200000E+00  1.702144E-02
-2.150000E+00  1.250000E+00  1.705344E-02
-2.150000E+00  1.300000E+00  1.707422E-02
-2.150000E+00  1.350000E+00  1.708276E-02
-2.150000E+00  1.400000E+00  1.707855E-02
-2.150000E+00  1.450000E+00  1.706149E-02
-2.150000E+00  1.500000E+00  1.703178E-02
-2.150000E+00  1.550000E+00  1.698983E-02
-2.150000E+00  1.600000E+00  1.693616E-02
-2.150000E+00  1.650000E+00  1.687134E-02
-2.150000E+00  1.700000E+00  1.679595E-02
-2.150000E+00  1.750000E+00  1.671057E-02
-2.150000E+00  1.800000E+00  1.661572E-02
-2.150000E+00  1.850000E+00  1.651191E-02
-2.150000E+00  1.900000E+00  1.639956E-02
-2.150000E+00  1.950000E+00  1.627909E-02
-2.150000E+00  2.000000E+00  1.615087E-02
-2.150000E+00  2.050000E+00  1.601526E-02
-2.150000E+00  2.100000E+00  1.587260E-02
-2.150000E+00  2.150000E+00  1.572327E-02
-2.150000E+00  2.200000E+00  1.556765E-02
-2.150000E+00  2.250000E+00  1.540619E-02
-2.150000E+00  2.300000E+00  1.523937E-02
-2.150000E+00  2.350000E+00  1.506776E-02
-2.150000E+00  2.400000E+00  1.489200E-02
-2.150000E+00  2.450000E+00  1.471278E-02
-2.150000E+00  2.500000E+00  1.453087E-02
-2.150000E+00  2.550000E+00  1.434709E-02
-2.150000E+00  2.600000E+00  1.416224E-02
-2.150000E+00  2.650000E+00  1.397710E-02
-2.150000E+00  2.700000E+00  1.379240E-02
-2.150000E+00  2.750000E+00  1.360871E-02
-2.150000E+00  2.800000E+00  1.342645E-02
-2.150000E+00  2.850000E+00  1.324583E-02
-2.150000E+00  2.900000E+00  1.306682E-02
-2.150000E+00  2.950000E+00  1.288913E-02
-2.150000E+00  3.000000E+00  1.271227E-02
-2.150000E+00  3.050000E+00  1.253550E-02
-2.150000E+00  3.100000E+00  1.235793E-02
-2.150000E+00  3.150000E+00  1.217852E-02
-2.150000E+00  3.200000E+00  1.199619E-02
-2.150000E+00  3.250000E+00  1.180982E-02
-2.150000E+00  3.300000E+00  1.161834E-02
-2.150000E+00  3.350000E+00  1.142074E-02
-2.150000E+00  3.400000E+00  1.121612E-02
-2.150000E+00  3.450000E+00  1.100370E-02
-2.150000E+00  3.500000E+00  1.078283E-02
-2.150000E+00  3.550000E+00  1.055300E-02
-2.150000E+00  3.600000E+00  1.031381E-02
-2.150000E+00  3.650000E+00  1.006500E-02
-2.150000E+00  3.700000E+00  9.806394E-03
-2.150000E+00  3.750000E+00  9.537922E-03
-2.150000E+00  3.800000E+00  9.259605E-03
-2.150000E+00  3.850000E+00  8.971548E-03
-2.150000E+00  3.900000E+00  8.673938E-03
-2.150000E+00  3.950000E+00  8.367049E-03
-2.150000E+00  4.000000E+00  8.051248E-03
-2.150000E+00  4.050000E+00  7.727004E-03
-2.150000E+00  4.100000E+00  7.394897E-03
-2.150000E+00  4.150000E+00  7.055635E-03
-2.150000E+00  4.200000E+00  6.710065E-03
-2.150000E+00  4.250000E+00  6.359185E-03
-2.150000E+00  4.300000E+00  6.004155E-03
-2.150000E+00  4.350000E+00  5.646302E-03
-2.150000E+00  4.400000E+00  5.287122E-03
-2.150000E+00  4.450000E+00  4.928267E-03
-2.150000E+00  4.500000E+00  4.571538E-03
-2.150000E+00  4.550000E+00  4.218856E-03
-2.150000E+00  4.600000E+00  3.872227E-03
-2.150000E+00  4.650000E+00  3.533704E-03
-2.150000E+00  4.700000E+00  3.205335E-03
-2.150000E+00  4.750000E+00  2.889107E-03
-2.150000E+00  4.800000E+00  2.586885E-03
-2.150000E+00  4.850000E+00  2.300360E-03
-2.150000E+00  4.900000E+00  2.030985E-03
-2.150000E+00  4.950000E+00  1.779936E-03
-2.150000E+00  5.000000E+00  1.548071E-03
-2.150000E+00  5.050000E+00  1.335907E-03
-2.150000E+00  5.100000E+00  1.143614E-03
-2.150000E+00  5.150000E+00  9.710175E-04
-2.150000E+00  5.200000E+00  8.176252E-04
-2.150000E+00  5.250000E+00  6.826578E-04
-2.150000E+00  5.300000E+00  5.650946E-04
-2.150000E+00  5.350000E+00  4.637248E-04
-2.150000E+00  5.400000E+00  3.772017E-04
-2.150000E+00  5.450000E+00  3.040972E-04
-2.150000E+00  5.500000E+00  2.429528E-04
-2.150000E+00  5.550000E+00  1.923249E-04
-2.150000E+00  5.600000E+00  1.508225E-04
-2.150000E+00  5.650000E+00  1.171376E-04
-2.150000E+00  5.700000E+00  9.006668E-05
-2.150000E+00  5.750000E+00  6.852348E-05
-2.150000E+00  5.800000E+00  5.154608E-05
-2.150000E+00  5.850000E+00  3.829689E-05
-2.150000E+00  5.900000E+00  2.805841E-05
-2.150000E+00  5.950000E+00  2.022539E-05
-2.150000E+00  6.000000E+00  1.429485E-05
-2.150000E+00  6.050000E+00  9.854811E-06
-2.150000E+00  6.100000E+00  6.572768E-06
-2.150000E+00  6.150000E+00  4.184505E-06
-2.150000E+00  6.200000E+00  2.483778E-06
-2.150000E+00  6.250000E+00  1.313268E-06
-2.150000E+00  6.300000E+00  5.571070E-07
-2.150000E+00  6.350000E+00  1.352454E-07
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  3.987051E-08
-2.100000E+00 -6.300000E+00  1.652344E-07
-2.100000E+00 -6.250000E+00  3.933326E-07
-2.100000E+00 -6.200000E+00  7.537862E-07
-2.100000E+00 -6.150000E+00  1.290783E-06
-2.100000E+00 -6.100000E+00  2.066491E-06
-2.100000E+00 -6.050000E+00  3.165704E-06
-2.100000E+00 -6.000000E+00  4.701797E-06
-2.100000E+00 -5.950000E+00  6.824039E-06
-2.100000E+00 -5.900000E+00  9.726344E-06
-2.100000E+00 -5.850000E+00  1.365743E-05
-2.100000E+00 -5.800000E+00  1.893228E-05
-2.100000E+00 -5.750000E+00  2.594471E-05
-2.100000E+00 -5.700000E+00  3.518062E-05
-2.100000E+00 -5.650000E+00  4.723124E-05
-2.100000E+00 -5.600000E+00  6.280570E-05
-2.100000E+00 -5.550000E+00  8.274169E-05
-2.100000E+00 -5.500000E+00  1.080130E-04
-2.100000E+00 -5.450000E+00  1.397326E-04
-2.100000E+00 -5.400000E+00  1.791492E-04
-2.100000E+00 -5.350000E+00  2.276369E-04
-2.100000E+00 -5.300000E+00  2.866757E-04
-2.100000E+00 -5.250000E+00  3.578223E-04
-2.100000E+00 -5.200000E+00  4.426715E-04
-2.100000E+00 -5.150000E+00  5.428085E-04
-2.100000E+00 -5.100000E+00  6.597532E-04
-2.100000E+00 -5.050000E+00  7.948999E-04
-2.100000E+00 -5.000000E+00  9.494552E-04
-2.100000E+00 -4.950000E+00  1.124378E-03
-2.100000E+00 -4.900000E+00  1.320324E-03
-2.100000E+00 -4.850000E+00  1.537605E-03
-2.100000E+00 -4.800000E+00  1.776158E-03
-2.100000E+00 -4.750000E+00  2.035532E-03
-2.100000E+00 -4.700000E+00  2.314896E-03
-2.100000E+00 -4.650000E+00  2.613058E-03
-2.100000E+00 -4.600000E+00  2.928507E-03
-2.100000E+00 -4.550000E+00  3.259464E-03
-2.100000E+00 -4.500000E+00  3.603946E-03
-2.100000E+00 -4.450000E+00  3.959833E-03
-2.100000E+00 -4.400000E+00  4.324934E-03
-2.100000E+00 -4.350000E+00  4.697059E-03
-2.100000E+00 -4.300000E+00  5.074069E-03
-2.100000E+00 -4.250000E+00  5.453937E-03
-2.100000E+00 -4.200000E+00  5.834778E-03
-2.100000E+00 -4.150000E+00  6.214883E-03
-2.100000E+00 -4.100000E+00  6.592735E-03
-2.100000E+00 -4.050000E+00  6.967020E-03
-2.100000E+00 -4.000000E+00  7.336620E-03
-2.100000E+00 -3.950000E+00  7.700610E-03
-2.100000E+00 -3.900000E+00  8.058241E-03
-2.100000E+00 -3.850000E+00  8.408925E-03
-2.100000E+00 -3.800000E+00  8.752215E-03
-2.100000E+00 -3.750000E+00  9.087780E-03
-2.100000E+00 -3.700000E+00  9.415388E-03
-2.100000E+00 -3.650000E+00  9.734880E-03
-2.100000E+00 -3.600000E+00  1.004615E-02
-2.100000E+00 -3.550000E+00  1.034914E-02
-2.100000E+00 -3.500000E+00  1.064379E-02
-2.100000E+00 -3.450000E+00  1.093004E-02
-2.100000E+00 -3.400000E+00  1.120781E-02
-2.100000E+00 -3.350000E+00  1.147698E-02
-2.100000E+00 -3.300000E+00  1.173737E-02
-2.100000E+00 -3.250000E+00  1.198869E-02
-2.100000E+00 -3.200000E+00  1.223056E-02
-2.100000E+00 -3.150000E+00  1.246242E-02
-2.100000E+00 -3.100000E+00  1.268352E-02
-2.100000E+00 -3.050000E+00  1.289289E-02
-2.100000E+00 -3.000000E+00  1.308921E-02
-2.100000E+00 -2.950000E+00  1.327078E-02
-2.100000E+00 -2.900000E+00  1.343544E-02
-2.100000E+00 -2.850000E+00  1.358038E-02
-2.100000E+00 -2.800000E+00  1.370212E-02
-2.100000E+00 -2.750000E+00  1.379627E-02
-2.100000E+00 -2.700000E+00  1.385743E-02
-2.100000E+00 -2.650000E+00  1.387905E-02
-2.100000E+00 -2.600000E+00  1.385331E-02
-2.100000E+00 -2.550000E+00  1.377113E-02
-2.100000E+00 -2.500000E+00  1.362228E-02
-2.100000E+00 -2.450000E+00  1.339572E-02
-2.100000E+00 -2.400000E+00  1.308038E-02
-2.100000E+00 -2.350000E+00  1.266624E-02
-2.100000E+00 -2.300000E+00  1.214614E-02
-2.100000E+00 -2.250000E+00  1.151810E-02
-2.100000E+00 -2.200000E+00  1.078815E-02
-2.100000E+00 -2.150000E+00  9.973348E-03
-2.100000E+00 -2.100000E+00  9.104237E-03
-2.100000E+00 -2.050000E+00  8.225938E-03
-2.100000E+00 -2.000000E+00  7.396731E-03
-2.100000E+00 -1.950000E+00  6.683397E-03
-2.100000E+00 -1.900000E+00  6.153288E-03
-2.100000E+00 -1.850000E+00  5.864219E-03
-2.100000E+00 -1.800000E+00  5.854431E-03
-2.100000E+00 -1.750000E+00  6.135363E-03
-2.100000E+00 -1.700000E+00  6.689427E-03
-2.100000E+00 -1.650000E+00  7.473517E-03
-2.100000E+00 -1.600000E+00  8.427109E-03
-2.100000E+00 -1.550000E+00  9.482532E-03
-2.100000E+00 -1.500000E+00  1.057472E-02
-2.100000E+00 -1.450000E+00  1.164841E-02
-2.100000E+00 -1.400000E+00  1.266202E-02
-2.100000E+00 -1.350000E+00  1.358838E-02
-2.100000E+00 -1.300000E+00  1.441331E-02
-2.100000E+00 -1.250000E+00  1.513286E-02
-2.100000E+00 -1.200000E+00  1.575042E-02
-2.100000E+00 -1.150000E+00  1.627392E-02
-2.100000E+00 -1.100000E+00  1.671366E-02
-2.100000E+00 -1.050000E+00  1.708071E-02
-2.100000E+00 -1.000000E+00  1.738583E-02
-2.100000E+00 -9.500000E-01  1.763889E-02
-2.100000E+00 -9.000000E-01  1.784857E-02
-2.100000E+00 -8.500000E-01  1.802226E-02
-2.100000E+00 -8.000000E-01  1.816609E-02
-2.100000E+00 -7.500000E-01  1.828510E-02
-2.100000E+00 -7.000000E-01  1.838332E-02
-2.100000E+00 -6.500000E-01  1.846394E-02
-2.100000E+00 -6.000000E-01  1.852946E-02
-2.100000E+00 -5.500000E-01  1.858182E-02
-2.100000E+00 -5.000000E-01  1.862246E-02
-2.100000E+00 -4.500000E-01  1.865245E-02
-2.100000E+00 -4.000000E-01  1.867255E-02
-2.100000E+00 -3.500000E-01  1.868324E-02
-2.100000E+00 -3.000000E-01  1.868480E-02
-2.100000E+00 -2.500000E-01  1.867731E-02
-2.100000E+00 -2.000000E-01  1.866075E-02
-2.100000E+00 -1.500000E-01  1.863494E-02
-2.100000E+00 -1.000000E-01  1.859968E-02
-2.100000E+00 -5.000000E-02  1.855473E-02
-2.100000E+00  0.000000E+00  1.849988E-02
-2.100000E+00  5.000000E-02  1.843506E-02
-2.100000E+00  1.000000E-01  1.836035E-02
-2.100000E+00  1.500000E-01  1.827616E-02
-2.100000E+00  2.000000E-01  1.818321E-02
-2.100000E+00  2.500000E-01  1.808272E-02
-2.100000E+00  3.000000E-01  1.797637E-02
-2.100000E+00  3.500000E-01  1.786639E-02
-2.100000E+00  4.000000E-01  1.775547E-02
-2.100000E+00  4.500000E-01  1.764671E-02
-2.100000E+00  5.000000E-01  1.754338E-02
-2.100000E+00  5.500000E-01  1.744877E-02
-2.100000E+00  6.000000E-01  1.736583E-02
-2.100000E+00  6.500000E-01  1.729699E-02
-2.100000E+00  7.000000E-01  1.724383E-02
-2.100000E+00  7.500000E-01  1.720700E-02
-2.100000E+00  8.000000E-01  1.718607E-02
-2.100000E+00  8.500000E-01  1.717965E-02
-2.100000E+00  9.000000E-01  1.718550E-02
-2.100000E+00  9.500000E-01  1.720076E-02
-2.100000E+00  1.000000E+00  1.722222E-02
-2.100000E+00  1.050000E+00  1.724658E-02
-2.100000E+00  1.100000E+00  1.727071E-02
-2.100000E+00  1.150000E+00  1.729176E-02
-2.100000E+00  1.200000E+00  1.730737E-02
-2.100000E+00  1.250000E+00  1.731564E-02
-2.100000E+00  1.300000E+00  1.731517E-02
-2.100000E+00  1.350000E+00  1.730500E-02
-2.100000E+00  1.400000E+00  1.728456E-02
-2.100000E+00  1.450000E+00  1.725359E-02
-2.100000E+00  1.500000E+00  1.721208E-02
-2.100000E+00  1.550000E+00  1.716016E-02
-2.100000E+00  1.600000E+00  1.709808E-02
-2.100000E+00  1.650000E+00  1.702615E-02
-2.100000E+00  1.700000E+00  1.694471E-02
-2.100000E+00  1.750000E+00  1.685410E-02
-2.100000E+00  1.800000E+00  1.675461E-02
-2.100000E+00  1.850000E+00  1.664656E-02
-2.100000E+00  1.900000E+00  1.653021E-02
-2.100000E+00  1.950000E+00  1.640580E-02
-2.100000E+00  2.000000E+00  1.627358E-02
-2.100000E+00  2.050000E+00  1.613377E-02
-2.100000E+00  2.100000E+00  1.598663E-02
-2.100000E+00  2.150000E+00  1.583244E-02
-2.100000E+00  2.200000E+00  1.567153E-02
-2.100000E+00  2.250000E+00  1.550433E-02
-2.100000E+00  2.300000E+00  1.533132E-02
-2.100000E+00  2.350000E+00  1.515311E-02
-2.100000E+00  2.400000E+00  1.497044E-02
-2.100000E+00  2.450000E+00  1.478413E-02
-2.100000E+00  2.500000E+00  1.459515E-02
-2.100000E+00  2.550000E+00  1.440451E-02
-2.100000E+00  2.600000E+00  1.421328E-02
-2.100000E+00  2.650000E+00  1.402252E-02
-2.100000E+00  2.700000E+00  1.383322E-02
-2.100000E+00  2.750000E+00  1.364621E-02
-2.100000E+00  2.800000E+00  1.346211E-02
-2.100000E+00  2.850000E+00  1.328129E-02
-2.100000E+00  2.900000E+00  1.310378E-02
-2.100000E+00  2.950000E+00  1.292931E-02
-2.100000E+00  3.000000E+00  1.275728E-02
-2.100000E+00  3.050000E+00  1.258679E-02
-2.100000E+00  3.100000E+00  1.241672E-02
-2.100000E+00  3.150000E+00  1.224579E-02
-2.100000E+00  3.200000E+00  1.207262E-02
-2.100000E+00  3.250000E+00  1.189581E-02
-2.100000E+00  3.300000E+00  1.171404E-02
-2.100000E+00  3.350000E+00  1.152606E-02
-2.100000E+00  3.400000E+00  1.133078E-02
-2.100000E+00  3.450000E+00  1.112729E-02
-2.100000E+00  3.500000E+00  1.091483E-02
-2.100000E+00  3.550000E+00  1.069282E-02
-2.100000E+00  3.600000E+00  1.046083E-02
-2.100000E+00  3.650000E+00  1.021859E-02
-2.100000E+00  3.700000E+00  9.965932E-03
-2.100000E+00  3.750000E+00  9.702818E-03
-2.100000E+00  3.800000E+00  9.429289E-03
-2.100000E+00  3.850000E+00  9.145476E-03
-2.100000E+00  3.900000E+00  8.851588E-03
-2.100000E+00  3.950000E+00  8.547913E-03
-2.100000E+00  4.000000E+00  8.234823E-03
-2.100000E+00  4.050000E+00  7.912779E-03
-2.100000E+00  4.100000E+00  7.582346E-03
-2.100000E+00  4.150000E+00  7.244204E-03
-2.100000E+00  4.200000E+00  6.899164E-03
-2.100000E+00  4.250000E+00  6.548181E-03
-2.100000E+00  4.300000E+00  6.192368E-03
-2.100000E+00  4.350000E+00  5.833002E-03
-2.100000E+00  4.400000E+00  5.471529E-03
-2.100000E+00  4.450000E+00  5.109565E-03
-2.100000E+00  4.500000E+00  4.748877E-03
-2.100000E+00  4.550000E+00  4.391370E-03
-2.100000E+00  4.600000E+00  4.039053E-03
-2.100000E+00  4.650000E+00  3.694003E-03
-2.100000E+00  4.700000E+00  3.358312E-03
-2.100000E+00  4.750000E+00  3.034039E-03
-2.100000E+00  4.800000E+00  2.723145E-03
-2.100000E+00  4.850000E+00  2.427434E-03
-2.100000E+00  4.900000E+00  2.148494E-03
-2.100000E+00  4.950000E+00  1.887648E-03
-2.100000E+00  5.000000E+00  1.645907E-03
-2.100000E+00  5.050000E+00  1.423942E-03
-2.100000E+00  5.100000E+00  1.222069E-03
-2.100000E+00  5.150000E+00  1.040250E-03
-2.100000E+00  5.200000E+00  8.781104E-04
-2.100000E+00  5.250000E+00  7.349654E-04
-2.100000E+00  5.300000E+00  6.098664E-04
-2.100000E+00  5.350000E+00  5.016497E-04
-2.100000E+00  5.400000E+00  4.089912E-04
-2.100000E+00  5.450000E+00  3.304631E-04
-2.100000E+00  5.500000E+00  2.645878E-04
-2.100000E+00  5.550000E+00  2.098867E-04
-2.100000E+00  5.600000E+00  1.649222E-04
-2.100000E+00  5.650000E+00  1.283313E-04
-2.100000E+00  5.700000E+00  9.885099E-05
-2.100000E+00  5.750000E+00  7.533425E-05
-2.100000E+00  5.800000E+00  5.675947E-05
-2.100000E+00  5.850000E+00  4.223258E-05
-2.100000E+00  5.900000E+00  3.098406E-05
-2.100000E+00  5.950000E+00  2.236205E-05
-2.100000E+00  6.000000E+00  1.582269E-05
-2.100000E+00  6.050000E+00  1.091892E-05
-2.100000E+00  6.100000E+00  7.288780E-06
-2.100000E+00  6.150000E+00  4.643748E-06
-2.100000E+00  6.200000E+00  2.758022E-06
-2.100000E+00  6.250000E+00  1.458952E-06
-2.100000E+00  6.300000E+00  6.191146E-07
-2.100000E+00  6.350000E+00  1.503286E-07
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  4.436650E-08
-2.050000E+00 -6.300000E+00  1.838298E-07
-2.050000E+00 -6.250000E+00  4.374502E-07
-2.050000E+00 -6.200000E+00  8.379364E-07
-2.050000E+00 -6.150000E+00  1.434008E-06
-2.050000E+00 -6.100000E+00  2.294083E-06
-2.050000E+00 -6.050000E+00  3.511290E-06
-2.050000E+00 -6.000000E+00  5.209855E-06
-2.050000E+00 -5.950000E+00  7.552935E-06
-2.050000E+00 -5.900000E+00  1.075191E-05
-2.050000E+00 -5.850000E+00  1.507712E-05
-2.050000E+00 -5.800000E+00  2.086988E-05
-2.050000E+00 -5.750000E+00  2.855552E-05
-2.050000E+00 -5.700000E+00  3.865691E-05
-2.050000E+00 -5.650000E+00  5.180791E-05
-2.050000E+00 -5.600000E+00  6.876560E-05
-2.050000E+00 -5.550000E+00  9.042033E-05
-2.050000E+00 -5.500000E+00  1.178021E-04
-2.050000E+00 -5.450000E+00  1.520818E-04
-2.050000E+00 -5.400000E+00  1.945657E-04
-2.050000E+00 -5.350000E+00  2.466818E-04
-2.050000E+00 -5.300000E+00  3.099568E-04
-2.050000E+00 -5.250000E+00  3.859836E-04
-2.050000E+00 -5.200000E+00  4.763783E-04
-2.050000E+00 -5.150000E+00  5.827290E-04
-2.050000E+00 -5.100000E+00  7.065370E-04
-2.050000E+00 -5.050000E+00  8.491543E-04
-2.050000E+00 -5.000000E+00  1.011721E-03
-2.050000E+00 -4.950000E+00  1.195103E-03
-2.050000E+00 -4.900000E+00  1.399846E-03
-2.050000E+00 -4.850000E+00  1.626130E-03
-2.050000E+00 -4.800000E+00  1.873750E-03
-2.050000E+00 -4.750000E+00  2.142104E-03
-2.050000E+00 -4.700000E+00  2.430213E-03
-2.050000E+00 -4.650000E+00  2.736743E-03
-2.050000E+00 -4.600000E+00  3.060054E-03
-2.050000E+00 -4.550000E+00  3.398260E-03
-2.050000E+00 -4.500000E+00  3.749289E-03
-2.050000E+00 -4.450000E+00  4.110961E-03
-2.050000E+00 -4.400000E+00  4.481049E-03
-2.050000E+00 -4.350000E+00  4.857350E-03
-2.050000E+00 -4.300000E+00  5.237739E-03
-2.050000E+00 -4.250000E+00  5.620217E-03
-2.050000E+00 -4.200000E+00  6.002946E-03
-2.050000E+00 -4.150000E+00  6.384276E-03
-2.050000E+00 -4.100000E+00  6.762757E-03
-2.050000E+00 -4.050000E+00  7.137143E-03
-2.050000E+00 -4.000000E+00  7.506389E-03
-2.050000E+00 -3.950000E+00  7.869637E-03
-2.050000E+00 -3.900000E+00  8.226206E-03
-2.050000E+00 -3.850000E+00  8.575568E-03
-2.050000E+00 -3.800000E+00  8.917326E-03
-2.050000E+00 -3.750000E+00  9.251199E-03
-2.050000E+00 -3.700000E+00  9.576991E-03
-2.050000E+00 -3.650000E+00  9.894577E-03
-2.050000E+00 -3.600000E+00  1.020388E-02
-2.050000E+00 -3.550000E+00  1.050484E-02
-2.050000E+00 -3.500000E+00  1.079743E-02
-2.050000E+00 -3.450000E+00  1.108158E-02
-2.050000E+00 -3.400000E+00  1.135722E-02
-2.050000E+00 -3.350000E+00  1.162421E-02
-2.050000E+00 -3.300000E+00  1.188235E-02
-2.050000E+00 -3.250000E+00  1.213133E-02
-2.050000E+00 -3.200000E+00  1.237073E-02
-2.050000E+00 -3.150000E+00  1.259994E-02
-2.050000E+00 -3.100000E+00  1.281814E-02
-2.050000E+00 -3.050000E+00  1.302426E-02
-2.050000E+00 -3.000000E+00  1.321685E-02
-2.050000E+00 -2.950000E+00  1.339406E-02
-2.050000E+00 -2.900000E+00  1.355348E-02
-2.050000E+00 -2.850000E+00  1.369202E-02
-2.050000E+00 -2.800000E+00  1.380577E-02
-2.050000E+00 -2.750000E+00  1.388983E-02
-2.050000E+00 -2.700000E+00  1.393809E-02
-2.050000E+00 -2.650000E+00  1.394310E-02
-2.050000E+00 -2.600000E+00  1.389589E-02
-2.050000E+00 -2.550000E+00  1.378590E-02
-2.050000E+00 -2.500000E+00  1.360111E-02
-2.050000E+00 -2.450000E+00  1.332837E-02
-2.050000E+00 -2.400000E+00  1.295414E-02
-2.050000E+00 -2.350000E+00  1.246584E-02
-2.050000E+00 -2.300000E+00  1.185385E-02
-2.050000E+00 -2.250000E+00  1.111428E-02
-2.050000E+00 -2.200000E+00  1.025248E-02
-2.050000E+00 -2.150000E+00  9.286829E-03
-2.050000E+00 -2.100000E+00  8.252040E-03
-2.050000E+00 -2.050000E+00  7.200859E-03
-2.050000E+00 -2.000000E+00  6.202724E-03
-2.050000E+00 -1.950000E+00  5.338317E-03
-2.050000E+00 -1.900000E+00  4.689823E-03
-2.050000E+00 -1.850000E+00  4.328240E-03
-2.050000E+00 -1.800000E+00  4.300592E-03
-2.050000E+00 -1.750000E+00  4.620669E-03
-2.050000E+00 -1.700000E+00  5.266232E-03
-2.050000E+00 -1.650000E+00  6.183596E-03
-2.050000E+00 -1.600000E+00  7.298091E-03
-2.050000E+00 -1.550000E+00  8.527134E-03
-2.050000E+00 -1.500000E+00  9.792386E-03
-2.050000E+00 -1.450000E+00  1.102847E-02
-2.050000E+00 -1.400000E+00  1.218731E-02
-2.050000E+00 -1.350000E+00  1.323864E-02
-2.050000E+00 -1.300000E+00  1.416774E-02
-2.050000E+00 -1.250000E+00  1.497195E-02
-2.050000E+00 -1.200000E+00  1.565687E-02
-2.050000E+00 -1.150000E+00  1.623308E-02
-2.050000E+00 -1.100000E+00  1.671353E-02
-2.050000E+00 -1.050000E+00  1.711168E-02
-2.050000E+00 -1.000000E+00  1.744040E-02
-2.050000E+00 -9.500000E-01  1.771128E-02
-2.050000E+00 -9.000000E-01  1.793439E-02
-2.050000E+00 -8.500000E-01  1.811822E-02
-2.050000E+00 -8.000000E-01  1.826977E-02
-2.050000E+00 -7.500000E-01  1.839473E-02
-2.050000E+00 -7.000000E-01  1.849765E-02
-2.050000E+00 -6.500000E-01  1.858214E-02
-2.050000E+00 -6.000000E-01  1.865100E-02
-2.050000E+00 -5.500000E-01  1.870643E-02
-2.050000E+00 -5.000000E-01  1.875009E-02
-2.050000E+00 -4.500000E-01  1.878324E-02
-2.050000E+00 -4.000000E-01  1.880681E-02
-2.050000E+00 -3.500000E-01  1.882145E-02
-2.050000E+00 -3.000000E-01  1.882761E-02
-2.050000E+00 -2.500000E-01  1.882556E-02
-2.050000E+00 -2.000000E-01  1.881542E-02
-2.050000E+00 -1.500000E-01  1.879723E-02
-2.050000E+00 -1.000000E-01  1.877095E-02
-2.050000E+00 -5.000000E-02  1.873652E-02
-2.050000E+00  0.000000E+00  1.869389E-02
-2.050000E+00  5.000000E-02  1.864311E-02
-2.050000E+00  1.000000E-01  1.858434E-02
-2.050000E+00  1.500000E-01  1.851794E-02
-2.050000E+00  2.000000E-01  1.844453E-02
-2.050000E+00  2.500000E-01  1.836504E-02
-2.050000E+00  3.000000E-01  1.828075E-02
-2.050000E+00  3.500000E-01  1.819327E-02
-2.050000E+00  4.000000E-01  1.810457E-02
-2.050000E+00  4.500000E-01  1.801685E-02
-2.050000E+00  5.000000E-01  1.793244E-02
-2.050000E+00  5.500000E-01  1.785364E-02
-2.050000E+00  6.000000E-01  1.778255E-02
-2.050000E+00  6.500000E-01  1.772089E-02
-2.050000E+00  7.000000E-01  1.766981E-02
-2.050000E+00  7.500000E-01  1.762980E-02
-2.050000E+00  8.000000E-01  1.760065E-02
-2.050000E+00  8.500000E-01  1.758146E-02
-2.050000E+00  9.000000E-01  1.757073E-02
-2.050000E+00  9.500000E-01  1.756650E-02
-2.050000E+00  1.000000E+00  1.756655E-02
-2.050000E+00  1.050000E+00  1.756853E-02
-2.050000E+00  1.100000E+00  1.757017E-02
-2.050000E+00  1.150000E+00  1.756937E-02
-2.050000E+00  1.200000E+00  1.756432E-02
-2.050000E+00  1.250000E+00  1.755350E-02
-2.050000E+00  1.300000E+00  1.753575E-02
-2.050000E+00  1.350000E+00  1.751021E-02
-2.050000E+00  1.400000E+00  1.747629E-02
-2.050000E+00  1.450000E+00  1.743362E-02
-2.050000E+00  1.500000E+00  1.738204E-02
-2.050000E+00  1.550000E+00  1.732150E-02
-2.050000E+00  1.600000E+00  1.725203E-02
-2.050000E+00  1.650000E+00  1.717375E-02
-2.050000E+00  1.700000E+00  1.708677E-02
-2.050000E+00  1.750000E+00  1.699123E-02
-2.050000E+00  1.800000E+00  1.688725E-02
-2.050000E+00  1.850000E+00  1.677495E-02
-2.050000E+00  1.900000E+00  1.665443E-02
-2.050000E+00  1.950000E+00  1.652578E-02
-2.050000E+00  2.000000E+00  1.638910E-02
-2.050000E+00  2.050000E+00  1.624448E-02
-2.050000E+00  2.100000E+00  1.609207E-02
-2.050000E+00  2.150000E+00  1.593206E-02
-2.050000E+00  2.200000E+00  1.576470E-02
-2.050000E+00  2.250000E+00  1.559038E-02
-2.050000E+00  2.300000E+00  1.540959E-02
-2.050000E+00  2.350000E+00  1.522299E-02
-2.050000E+00  2.400000E+00  1.503142E-02
-2.050000E+00  2.450000E+00  1.483589E-02
-2.050000E+00  2.500000E+00  1.463757E-02
-2.050000E+00  2.550000E+00  1.443778E-02
-2.050000E+00  2.600000E+00  1.423793E-02
-2.050000E+00  2.650000E+00  1.403945E-02
-2.050000E+00  2.700000E+00  1.384368E-02
-2.050000E+00  2.750000E+00  1.365181E-02
-2.050000E+00  2.800000E+00  1.346477E-02
-2.050000E+00  2.850000E+00  1.328311E-02
-2.050000E+00  2.900000E+00  1.310701E-02
-2.050000E+00  2.950000E+00  1.293617E-02
-2.050000E+00  3.000000E+00  1.276986E-02
-2.050000E+00  3.050000E+00  1.260699E-02
-2.050000E+00  3.100000E+00  1.244612E-02
-2.050000E+00  3.150000E+00  1.228560E-02
-2.050000E+00  3.200000E+00  1.212369E-02
-2.050000E+00  3.250000E+00  1.195861E-02
-2.050000E+00  3.300000E+00  1.178868E-02
-2.050000E+00  3.350000E+00  1.161238E-02
-2.050000E+00  3.400000E+00  1.142836E-02
-2.050000E+00  3.450000E+00  1.123553E-02
-2.050000E+00  3.500000E+00  1.103302E-02
-2.050000E+00  3.550000E+00  1.082016E-02
-2.050000E+00  3.600000E+00  1.059652E-02
-2.050000E+00  3.650000E+00  1.036182E-02
-2.050000E+00  3.700000E+00  1.011593E-02
-2.050000E+00  3.750000E+00  9.858843E-03
-2.050000E+00  3.800000E+00  9.590658E-03
-2.050000E+00  3.850000E+00  9.311552E-03
-2.050000E+00  3.900000E+00  9.021777E-03
-2.050000E+00  3.950000E+00  8.721655E-03
-2.050000E+00  4.000000E+00  8.411580E-03
-2.050000E+00  4.050000E+00  8.092023E-03
-2.050000E+00  4.100000E+00  7.763546E-03
-2.050000E+00  4.150000E+00  7.426815E-03
-2.050000E+00  4.200000E+00  7.082612E-03
-2.050000E+00  4.250000E+00  6.731859E-03
-2.050000E+00  4.300000E+00  6.375623E-03
-2.050000E+00  4.350000E+00  6.015136E-03
-2.050000E+00  4.400000E+00  5.651799E-03
-2.050000E+00  4.450000E+00  5.287182E-03
-2.050000E+00  4.500000E+00  4.923019E-03
-2.050000E+00  4.550000E+00  4.561192E-03
-2.050000E+00  4.600000E+00  4.203704E-03
-2.050000E+00  4.650000E+00  3.852643E-03
-2.050000E+00  4.700000E+00  3.510140E-03
-2.050000E+00  4.750000E+00  3.178311E-03
-2.050000E+00  4.800000E+00  2.859201E-03
-2.050000E+00  4.850000E+00  2.554719E-03
-2.050000E+00  4.900000E+00  2.266579E-03
-2.050000E+00  4.950000E+00  1.996243E-03
-2.050000E+00  5.000000E+00  1.744871E-03
-2.050000E+00  5.050000E+00  1.513287E-03
-2.050000E+00  5.100000E+00  1.301957E-03
-2.050000E+00  5.150000E+00  1.110980E-03
-2.050000E+00  5.200000E+00  9.401039E-04
-2.050000E+00  5.250000E+00  7.887488E-04
-2.050000E+00  5.300000E+00  6.560458E-04
-2.050000E+00  5.350000E+00  5.408862E-04
-2.050000E+00  5.400000E+00  4.419773E-04
-2.050000E+00  5.450000E+00  3.578994E-04
-2.050000E+00  5.500000E+00  2.871628E-04
-2.050000E+00  5.550000E+00  2.282596E-04
-2.050000E+00  5.600000E+00  1.797099E-04
-2.050000E+00  5.650000E+00  1.400990E-04
-2.050000E+00  5.700000E+00  1.081064E-04
-2.050000E+00  5.750000E+00  8.252528E-05
-2.050000E+00  5.800000E+00  6.227469E-05
-2.050000E+00  5.850000E+00  4.640364E-05
-2.050000E+00  5.900000E+00  3.408983E-05
-2.050000E+00  5.950000E+00  2.463367E-05
-2.050000E+00  6.000000E+00  1.744923E-05
-2.050000E+00  6.050000E+00  1.205315E-05
-2.050000E+00  6.100000E+00  8.052768E-06
-2.050000E+00  6.150000E+00  5.134197E-06
-2.050000E+00  6.200000E+00  3.051115E-06
-2.050000E+00  6.250000E+00  1.614736E-06
-2.050000E+00  6.300000E+00  6.854480E-07
-2.050000E+00  6.350000E+00  1.664681E-07
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  4.922524E-08
-2.000000E+00 -6.300000E+00  2.039205E-07
-2.000000E+00 -6.250000E+00  4.850958E-07
-2.000000E+00 -6.200000E+00  9.287633E-07
-2.000000E+00 -6.150000E+00  1.588483E-06
-2.000000E+00 -6.100000E+00  2.539331E-06
-2.000000E+00 -6.050000E+00  3.883291E-06
-2.000000E+00 -6.000000E+00  5.756091E-06
-2.000000E+00 -5.950000E+00  8.335546E-06
-2.000000E+00 -5.900000E+00  1.185141E-05
-2.000000E+00 -5.850000E+00  1.659669E-05
-2.000000E+00 -5.800000E+00  2.294014E-05
-2.000000E+00 -5.750000E+00  3.133979E-05
-2.000000E+00 -5.700000E+00  4.235671E-05
-2.000000E+00 -5.650000E+00  5.666843E-05
-2.000000E+00 -5.600000E+00  7.508087E-05
-2.000000E+00 -5.550000E+00  9.853755E-05
-2.000000E+00 -5.500000E+00  1.281247E-04
-2.000000E+00 -5.450000E+00  1.650703E-04
-2.000000E+00 -5.400000E+00  2.107366E-04
-2.000000E+00 -5.350000E+00  2.666025E-04
-2.000000E+00 -5.300000E+00  3.342381E-04
-2.000000E+00 -5.250000E+00  4.152670E-04
-2.000000E+00 -5.200000E+00  5.113206E-04
-2.000000E+00 -5.150000E+00  6.239826E-04
-2.000000E+00 -5.100000E+00  7.547280E-04
-2.000000E+00 -5.050000E+00  9.048585E-04
-2.000000E+00 -5.000000E+00  1.075439E-03
-2.000000E+00 -4.950000E+00  1.267239E-03
-2.000000E+00 -4.900000E+00  1.480684E-03
-2.000000E+00 -4.850000E+00  1.715821E-03
-2.000000E+00 -4.800000E+00  1.972300E-03
-2.000000E+00 -4.750000E+00  2.249372E-03
-2.000000E+00 -4.700000E+00  2.545911E-03
-2.000000E+00 -4.650000E+00  2.860449E-03
-2.000000E+00 -4.600000E+00  3.191226E-03
-2.000000E+00 -4.550000E+00  3.536255E-03
-2.000000E+00 -4.500000E+00  3.893391E-03
-2.000000E+00 -4.450000E+00  4.260401E-03
-2.000000E+00 -4.400000E+00  4.635032E-03
-2.000000E+00 -4.350000E+00  5.015081E-03
-2.000000E+00 -4.300000E+00  5.398441E-03
-2.000000E+00 -4.250000E+00  5.783150E-03
-2.000000E+00 -4.200000E+00  6.167423E-03
-2.000000E+00 -4.150000E+00  6.549671E-03
-2.000000E+00 -4.100000E+00  6.928510E-03
-2.000000E+00 -4.050000E+00  7.302766E-03
-2.000000E+00 -4.000000E+00  7.671463E-03
-2.000000E+00 -3.950000E+00  8.033812E-03
-2.000000E+00 -3.900000E+00  8.389193E-03
-2.000000E+00 -3.850000E+00  8.737134E-03
-2.000000E+00 -3.800000E+00  9.077290E-03
-2.000000E+00 -3.750000E+00  9.409422E-03
-2.000000E+00 -3.700000E+00  9.733369E-03
-2.000000E+00 -3.650000E+00  1.004903E-02
-2.000000E+00 -3.600000E+00  1.035636E-02
-2.000000E+00 -3.550000E+00  1.065531E-02
-2.000000E+00 -3.500000E+00  1.094586E-02
-2.000000E+00 -3.450000E+00  1.122794E-02
-2.000000E+00 -3.400000E+00  1.150149E-02
-2.000000E+00 -3.350000E+00  1.176635E-02
-2.000000E+00 -3.300000E+00  1.202230E-02
-2.000000E+00 -3.250000E+00  1.226902E-02
-2.000000E+00 -3.200000E+00  1.250604E-02
-2.000000E+00 -3.150000E+00  1.273272E-02
-2.000000E+00 -3.100000E+00  1.294818E-02
-2.000000E+00 -3.050000E+00  1.315124E-02
-2.000000E+00 -3.000000E+00  1.334037E-02
-2.000000E+00 -2.950000E+00  1.351354E-02
-2.000000E+00 -2.900000E+00  1.366815E-02
-2.000000E+00 -2.850000E+00  1.380084E-02
-2.000000E+00 -2.800000E+00  1.390734E-02
-2.000000E+00 -2.750000E+00  1.398226E-02
-2.000000E+00 -2.700000E+00  1.401886E-02
-2.000000E+00 -2.650000E+00  1.400884E-02
-2.000000E+00 -2.600000E+00  1.394217E-02
-2.000000E+00 -2.550000E+00  1.380691E-02
-2.000000E+00 -2.500000E+00  1.358933E-02
-2.000000E+00 -2.450000E+00  1.327424E-02
-2.000000E+00 -2.400000E+00  1.284572E-02
-2.000000E+00 -2.350000E+00  1.228863E-02
-2.000000E+00 -2.300000E+00  1.159083E-02
-2.000000E+00 -2.250000E+00  1.074638E-02
-2.000000E+00 -2.200000E+00  9.759718E-03
-2.000000E+00 -2.150000E+00  8.650195E-03
-2.000000E+00 -2.100000E+00  7.456315E-03
-2.000000E+00 -2.050000E+00  6.238092E-03
-2.000000E+00 -2.000000E+00  5.075876E-03
-2.000000E+00 -1.950000E+00  4.064166E-03
-2.000000E+00 -1.900000E+00  3.300064E-03
-2.000000E+00 -1.850000E+00  2.867905E-03
-2.000000E+00 -1.800000E+00  2.823611E-03
-2.000000E+00 -1.750000E+00  3.183289E-03
-2.000000E+00 -1.700000E+00  3.919839E-03
-2.000000E+00 -1.650000E+00  4.968714E-03
-2.000000E+00 -1.600000E+00  6.240877E-03
-2.000000E+00 -1.550000E+00  7.638798E-03
-2.000000E+00 -1.500000E+00  9.071060E-03
-2.000000E+00 -1.450000E+00  1.046255E-02
-2.000000E+00 -1.400000E+00  1.175919E-02
-2.000000E+00 -1.350000E+00  1.292804E-02
-2.000000E+00 -1.300000E+00  1.395427E-02
-2.000000E+00 -1.250000E+00  1.483672E-02
-2.000000E+00 -1.200000E+00  1.558341E-02
-2.000000E+00 -1.150000E+00  1.620757E-02
-2.000000E+00 -1.100000E+00  1.672477E-02
-2.000000E+00 -1.050000E+00  1.715082E-02
-2.000000E+00 -1.000000E+00  1.750055E-02
-2.000000E+00 -9.500000E-01  1.778721E-02
-2.000000E+00 -9.000000E-01  1.802214E-02
-2.000000E+00 -8.500000E-01  1.821486E-02
-2.000000E+00 -8.000000E-01  1.837314E-02
-2.000000E+00 -7.500000E-01  1.850329E-02
-2.000000E+00 -7.000000E-01  1.861032E-02
-2.000000E+00 -6.500000E-01  1.869817E-02
-2.000000E+00 -6.000000E-01  1.876996E-02
-2.000000E+00 -5.500000E-01  1.882808E-02
-2.000000E+00 -5.000000E-01  1.887440E-02
-2.000000E+00 -4.500000E-01  1.891033E-02
-2.000000E+00 -4.000000E-01  1.893696E-02
-2.000000E+00 -3.500000E-01  1.895507E-02
-2.000000E+00 -3.000000E-01  1.896525E-02
-2.000000E+00 -2.500000E-01  1.896790E-02
-2.000000E+00 -2.000000E-01  1.896329E-02
-2.000000E+00 -1.500000E-01  1.895158E-02
-2.000000E+00 -1.000000E-01  1.893288E-02
-2.000000E+00 -5.000000E-02  1.890724E-02
-2.000000E+00  0.000000E+00  1.887473E-02
-2.000000E+00  5.000000E-02  1.883546E-02
-2.000000E+00  1.000000E-01  1.878960E-02
-2.000000E+00  1.500000E-01  1.873749E-02
-2.000000E+00  2.000000E-01  1.867961E-02
-2.000000E+00  2.500000E-01  1.861665E-02
-2.000000E+00  3.000000E-01  1.854957E-02
-2.000000E+00  3.500000E-01  1.847951E-02
-2.000000E+00  4.000000E-01  1.840787E-02
-2.000000E+00  4.500000E-01  1.833619E-02
-2.000000E+00  5.000000E-01  1.826611E-02
-2.000000E+00  5.500000E-01  1.819924E-02
-2.000000E+00  6.000000E-01  1.813706E-02
-2.000000E+00  6.500000E-01  1.808078E-02
-2.000000E+00  7.000000E-01  1.803125E-02
-2.000000E+00  7.500000E-01  1.798887E-02
-2.000000E+00  8.000000E-01  1.795355E-02
-2.000000E+00  8.500000E-01  1.792474E-02
-2.000000E+00  9.000000E-01  1.790146E-02
-2.000000E+00  9.500000E-01  1.788242E-02
-2.000000E+00  1.000000E+00  1.786608E-02
-2.000000E+00  1.050000E+00  1.785081E-02
-2.000000E+00  1.100000E+00  1.783499E-02
-2.000000E+00  1.150000E+00  1.781707E-02
-2.000000E+00  1.200000E+00  1.779566E-02
-2.000000E+00  1.250000E+00  1.776960E-02
-2.000000E+00  1.300000E+00  1.773790E-02
-2.000000E+00  1.350000E+00  1.769980E-02
-2.000000E+00  1.400000E+00  1.765474E-02
-2.000000E+00  1.450000E+00  1.760228E-02
-2.000000E+00  1.500000E+00  1.754216E-02
-2.000000E+00  1.550000E+00  1.747418E-02
-2.000000E+00  1.600000E+00  1.739823E-02
-2.000000E+00  1.650000E+00  1.731424E-02
-2.000000E+00  1.700000E+00  1.722216E-02
-2.000000E+00  1.750000E+00  1.712196E-02
-2.000000E+00  1.800000E+00  1.701357E-02
-2.000000E+00  1.850000E+00  1.689696E-02
-2.000000E+00  1.900000E+00  1.677206E-02
-2.000000E+00  1.950000E+00  1.663880E-02
-2.000000E+00  2.000000E+00  1.649711E-02
-2.000000E+00  2.050000E+00  1.634697E-02
-2.000000E+00  2.100000E+00  1.618836E-02
-2.000000E+00  2.150000E+00  1.602136E-02
-2.000000E+00  2.200000E+00  1.584615E-02
-2.000000E+00  2.250000E+00  1.566304E-02
-2.000000E+00  2.300000E+00  1.547252E-02
-2.000000E+00  2.350000E+00  1.527531E-02
-2.000000E+00  2.400000E+00  1.507237E-02
-2.000000E+00  2.450000E+00  1.486490E-02
-2.000000E+00  2.500000E+00  1.465439E-02
-2.000000E+00  2.550000E+00  1.444253E-02
-2.000000E+00  2.600000E+00  1.423116E-02
-2.000000E+00  2.650000E+00  1.402222E-02
-2.000000E+00  2.700000E+00  1.381755E-02
-2.000000E+00  2.750000E+00  1.361883E-02
-2.000000E+00  2.800000E+00  1.342738E-02
-2.000000E+00  2.850000E+00  1.324409E-02
-2.000000E+00  2.900000E+00  1.306925E-02
-2.000000E+00  2.950000E+00  1.290259E-02
-2.000000E+00  3.000000E+00  1.274323E-02
-2.000000E+00  3.050000E+00  1.258974E-02
-2.000000E+00  3.100000E+00  1.244029E-02
-2.000000E+00  3.150000E+00  1.229275E-02
-2.000000E+00  3.200000E+00  1.214484E-02
-2.000000E+00  3.250000E+00  1.199430E-02
-2.000000E+00  3.300000E+00  1.183898E-02
-2.000000E+00  3.350000E+00  1.167697E-02
-2.000000E+00  3.400000E+00  1.150664E-02
-2.000000E+00  3.450000E+00  1.132665E-02
-2.000000E+00  3.500000E+00  1.113600E-02
-2.000000E+00  3.550000E+00  1.093396E-02
-2.000000E+00  3.600000E+00  1.072007E-02
-2.000000E+00  3.650000E+00  1.049409E-02
-2.000000E+00  3.700000E+00  1.025593E-02
-2.000000E+00  3.750000E+00  1.000566E-02
-2.000000E+00  3.800000E+00  9.743463E-03
-2.000000E+00  3.850000E+00  9.469588E-03
-2.000000E+00  3.900000E+00  9.184357E-03
-2.000000E+00  3.950000E+00  8.888150E-03
-2.000000E+00  4.000000E+00  8.581404E-03
-2.000000E+00  4.050000E+00  8.264620E-03
-2.000000E+00  4.100000E+00  7.938371E-03
-2.000000E+00  4.150000E+00  7.603321E-03
-2.000000E+00  4.200000E+00  7.260240E-03
-2.000000E+00  4.250000E+00  6.910018E-03
-2.000000E+00  4.300000E+00  6.553689E-03
-2.000000E+00  4.350000E+00  6.192443E-03
-2.000000E+00  4.400000E+00  5.827633E-03
-2.000000E+00  4.450000E+00  5.460789E-03
-2.000000E+00  4.500000E+00  5.093605E-03
-2.000000E+00  4.550000E+00  4.727936E-03
-2.000000E+00  4.600000E+00  4.365770E-03
-2.000000E+00  4.650000E+00  4.009202E-03
-2.000000E+00  4.700000E+00  3.660386E-03
-2.000000E+00  4.750000E+00  3.321488E-03
-2.000000E+00  4.800000E+00  2.994623E-03
-2.000000E+00  4.850000E+00  2.681797E-03
-2.000000E+00  4.900000E+00  2.384839E-03
-2.000000E+00  4.950000E+00  2.105344E-03
-2.000000E+00  5.000000E+00  1.844616E-03
-2.000000E+00  5.050000E+00  1.603629E-03
-2.000000E+00  5.100000E+00  1.382996E-03
-2.000000E+00  5.150000E+00  1.182960E-03
-2.000000E+00  5.200000E+00  1.003394E-03
-2.000000E+00  5.250000E+00  8.438294E-04
-2.000000E+00  5.300000E+00  7.034839E-04
-2.000000E+00  5.350000E+00  5.813128E-04
-2.000000E+00  5.400000E+00  4.760626E-04
-2.000000E+00  5.450000E+00  3.863295E-04
-2.000000E+00  5.500000E+00  3.106185E-04
-2.000000E+00  5.550000E+00  2.473986E-04
-2.000000E+00  5.600000E+00  1.951521E-04
-2.000000E+00  5.650000E+00  1.524162E-04
-2.000000E+00  5.700000E+00  1.178152E-04
-2.000000E+00  5.750000E+00  9.008416E-05
-2.000000E+00  5.800000E+00  6.808319E-05
-2.000000E+00  5.850000E+00  5.080433E-05
-2.000000E+00  5.900000E+00  3.737194E-05
-2.000000E+00  5.950000E+00  2.703785E-05
-2.000000E+00  6.000000E+00  1.917299E-05
-2.000000E+00  6.050000E+00  1.325659E-05
-2.000000E+00  6.100000E+00  8.864211E-06
-2.000000E+00  6.150000E+00  5.655566E-06
-2.000000E+00  6.200000E+00  3.362908E-06
-2.000000E+00  6.250000E+00  1.780553E-06
-2.000000E+00  6.300000E+00  7.560814E-07
-2.000000E+00  6.350000E+00  1.836578E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  5.445920E-08
-1.950000E+00 -6.300000E+00  2.255575E-07
-1.950000E+00 -6.250000E+00  5.363869E-07
-1.950000E+00 -6.200000E+00  1.026483E-06
-1.950000E+00 -6.150000E+00  1.754558E-06
-1.950000E+00 -6.100000E+00  2.802762E-06
-1.950000E+00 -6.050000E+00  4.282454E-06
-1.950000E+00 -6.000000E+00  6.341507E-06
-1.950000E+00 -5.950000E+00  9.173165E-06
-1.950000E+00 -5.900000E+00  1.302645E-05
-1.950000E+00 -5.850000E+00  1.821802E-05
-1.950000E+00 -5.800000E+00  2.514517E-05
-1.950000E+00 -5.750000E+00  3.429976E-05
-1.950000E+00 -5.700000E+00  4.628211E-05
-1.950000E+00 -5.650000E+00  6.181441E-05
-1.950000E+00 -5.600000E+00  8.175207E-05
-1.950000E+00 -5.550000E+00  1.070921E-04
-1.950000E+00 -5.500000E+00  1.389765E-04
-1.950000E+00 -5.450000E+00  1.786898E-04
-1.950000E+00 -5.400000E+00  2.276476E-04
-1.950000E+00 -5.350000E+00  2.873774E-04
-1.950000E+00 -5.300000E+00  3.594878E-04
-1.950000E+00 -5.250000E+00  4.456283E-04
-1.950000E+00 -5.200000E+00  5.474392E-04
-1.950000E+00 -5.150000E+00  6.664928E-04
-1.950000E+00 -5.100000E+00  8.042299E-04
-1.950000E+00 -5.050000E+00  9.618942E-04
-1.950000E+00 -5.000000E+00  1.140469E-03
-1.950000E+00 -4.950000E+00  1.340619E-03
-1.950000E+00 -4.900000E+00  1.562648E-03
-1.950000E+00 -4.850000E+00  1.806466E-03
-1.950000E+00 -4.800000E+00  2.071577E-03
-1.950000E+00 -4.750000E+00  2.357088E-03
-1.950000E+00 -4.700000E+00  2.661732E-03
-1.950000E+00 -4.650000E+00  2.983912E-03
-1.950000E+00 -4.600000E+00  3.321757E-03
-1.950000E+00 -4.550000E+00  3.673191E-03
-1.950000E+00 -4.500000E+00  4.036002E-03
-1.950000E+00 -4.450000E+00  4.407917E-03
-1.950000E+00 -4.400000E+00  4.786669E-03
-1.950000E+00 -4.350000E+00  5.170059E-03
-1.950000E+00 -4.300000E+00  5.556009E-03
-1.950000E+00 -4.250000E+00  5.942600E-03
-1.950000E+00 -4.200000E+00  6.328101E-03
-1.950000E+00 -4.150000E+00  6.710987E-03
-1.950000E+00 -4.100000E+00  7.089944E-03
-1.950000E+00 -4.050000E+00  7.463865E-03
-1.950000E+00 -4.000000E+00  7.831845E-03
-1.950000E+00 -3.950000E+00  8.193159E-03
-1.950000E+00 -3.900000E+00  8.547245E-03
-1.950000E+00 -3.850000E+00  8.893688E-03
-1.950000E+00 -3.800000E+00  9.232187E-03
-1.950000E+00 -3.750000E+00  9.562542E-03
-1.950000E+00 -3.700000E+00  9.884627E-03
-1.950000E+00 -3.650000E+00  1.019837E-02
-1.950000E+00 -3.600000E+00  1.050373E-02
-1.950000E+00 -3.550000E+00  1.080070E-02
-1.950000E+00 -3.500000E+00  1.108923E-02
-1.950000E+00 -3.450000E+00  1.136929E-02
-1.950000E+00 -3.400000E+00  1.164079E-02
-1.950000E+00 -3.350000E+00  1.190358E-02
-1.950000E+00 -3.300000E+00  1.215742E-02
-1.950000E+00 -3.250000E+00  1.240197E-02
-1.950000E+00 -3.200000E+00  1.263674E-02
-1.950000E+00 -3.150000E+00  1.286104E-02
-1.950000E+00 -3.100000E+00  1.307394E-02
-1.950000E+00 -3.050000E+00  1.327420E-02
-1.950000E+00 -3.000000E+00  1.346019E-02
-1.950000E+00 -2.950000E+00  1.362976E-02
-1.950000E+00 -2.900000E+00  1.378013E-02
-1.950000E+00 -2.850000E+00  1.390773E-02
-1.950000E+00 -2.800000E+00  1.400798E-02
-1.950000E+00 -2.750000E+00  1.407508E-02
-1.950000E+00 -2.700000E+00  1.410176E-02
-1.950000E+00 -2.650000E+00  1.407902E-02
-1.950000E+00 -2.600000E+00  1.399589E-02
-1.950000E+00 -2.550000E+00  1.383927E-02
-1.950000E+00 -2.500000E+00  1.359396E-02
-1.950000E+00 -2.450000E+00  1.324294E-02
-1.950000E+00 -2.400000E+00  1.276822E-02
-1.950000E+00 -2.350000E+00  1.215235E-02
-1.950000E+00 -2.300000E+00  1.138088E-02
-1.950000E+00 -2.250000E+00  1.044594E-02
-1.950000E+00 -2.200000E+00  9.350956E-03
-1.950000E+00 -2.150000E+00  8.115958E-03
-1.950000E+00 -2.100000E+00  6.782616E-03
-1.950000E+00 -2.050000E+00  5.417282E-03
-1.950000E+00 -2.000000E+00  4.110022E-03
-1.950000E+00 -1.950000E+00  2.967796E-03
-1.950000E+00 -1.900000E+00  2.101274E-03
-1.950000E+00 -1.850000E+00  1.606982E-03
-1.950000E+00 -1.800000E+00  1.548955E-03
-1.950000E+00 -1.750000E+00  1.945327E-03
-1.950000E+00 -1.700000E+00  2.764396E-03
-1.950000E+00 -1.650000E+00  3.931520E-03
-1.950000E+00 -1.600000E+00  5.344462E-03
-1.950000E+00 -1.550000E+00  6.892123E-03
-1.950000E+00 -1.500000E+00  8.471406E-03
-1.950000E+00 -1.450000E+00  9.998676E-03
-1.950000E+00 -1.400000E+00  1.141480E-02
-1.950000E+00 -1.350000E+00  1.268478E-02
-1.950000E+00 -1.300000E+00  1.379395E-02
-1.950000E+00 -1.250000E+00  1.474274E-02
-1.950000E+00 -1.200000E+00  1.554140E-02
-1.950000E+00 -1.150000E+00  1.620565E-02
-1.950000E+00 -1.100000E+00  1.675337E-02
-1.950000E+00 -1.050000E+00  1.720245E-02
-1.950000E+00 -1.000000E+00  1.756944E-02
-1.950000E+00 -9.500000E-01  1.786899E-02
-1.950000E+00 -9.000000E-01  1.811355E-02
-1.950000E+00 -8.500000E-01  1.831348E-02
-1.950000E+00 -8.000000E-01  1.847723E-02
-1.950000E+00 -7.500000E-01  1.861159E-02
-1.950000E+00 -7.000000E-01  1.872196E-02
-1.950000E+00 -6.500000E-01  1.881258E-02
-1.950000E+00 -6.000000E-01  1.888678E-02
-1.950000E+00 -5.500000E-01  1.894717E-02
-1.950000E+00 -5.000000E-01  1.899574E-02
-1.950000E+00 -4.500000E-01  1.903405E-02
-1.950000E+00 -4.000000E-01  1.906330E-02
-1.950000E+00 -3.500000E-01  1.908440E-02
-1.950000E+00 -3.000000E-01  1.909802E-02
-1.950000E+00 -2.500000E-01  1.910468E-02
-1.950000E+00 -2.000000E-01  1.910475E-02
-1.950000E+00 -1.500000E-01  1.909850E-02
-1.950000E+00 -1.000000E-01  1.908612E-02
-1.950000E+00 -5.000000E-02  1.906776E-02
-1.950000E+00  0.000000E+00  1.904354E-02
-1.950000E+00  5.000000E-02  1.901361E-02
-1.950000E+00  1.000000E-01  1.897815E-02
-1.950000E+00  1.500000E-01  1.893742E-02
-1.950000E+00  2.000000E-01  1.889179E-02
-1.950000E+00  2.500000E-01  1.884178E-02
-1.950000E+00  3.000000E-01  1.878804E-02
-1.950000E+00  3.500000E-01  1.873139E-02
-1.950000E+00  4.000000E-01  1.867278E-02
-1.950000E+00  4.500000E-01  1.861328E-02
-1.950000E+00  5.000000E-01  1.855403E-02
-1.950000E+00  5.500000E-01  1.849613E-02
-1.950000E+00  6.000000E-01  1.844062E-02
-1.950000E+00  6.500000E-01  1.838837E-02
-1.950000E+00  7.000000E-01  1.833999E-02
-1.950000E+00  7.500000E-01  1.829583E-02
-1.950000E+00  8.000000E-01  1.825589E-02
-1.950000E+00  8.500000E-01  1.821986E-02
-1.950000E+00  9.000000E-01  1.818713E-02
-1.950000E+00  9.500000E-01  1.815687E-02
-1.950000E+00  1.000000E+00  1.812805E-02
-1.950000E+00  1.050000E+00  1.809955E-02
-1.950000E+00  1.100000E+00  1.807022E-02
-1.950000E+00  1.150000E+00  1.803893E-02
-1.950000E+00  1.200000E+00  1.800466E-02
-1.950000E+00  1.250000E+00  1.796646E-02
-1.950000E+00  1.300000E+00  1.792355E-02
-1.950000E+00  1.350000E+00  1.787525E-02
-1.950000E+00  1.400000E+00  1.782100E-02
-1.950000E+00  1.450000E+00  1.776038E-02
-1.950000E+00  1.500000E+00  1.769301E-02
-1.950000E+00  1.550000E+00  1.761862E-02
-1.950000E+00  1.600000E+00  1.753697E-02
-1.950000E+00  1.650000E+00  1.744784E-02
-1.950000E+00  1.700000E+00  1.735104E-02
-1.950000E+00  1.750000E+00  1.724636E-02
-1.950000E+00  1.800000E+00  1.713361E-02
-1.950000E+00  1.850000E+00  1.701257E-02
-1.950000E+00  1.900000E+00  1.688301E-02
-1.950000E+00  1.950000E+00  1.674469E-02
-1.950000E+00  2.000000E+00  1.659737E-02
-1.950000E+00  2.050000E+00  1.644084E-02
-1.950000E+00  2.100000E+00  1.627495E-02
-1.950000E+00  2.150000E+00  1.609960E-02
-1.950000E+00  2.200000E+00  1.591486E-02
-1.950000E+00  2.250000E+00  1.572095E-02
-1.950000E+00  2.300000E+00  1.551834E-02
-1.950000E+00  2.350000E+00  1.530778E-02
-1.950000E+00  2.400000E+00  1.509039E-02
-1.950000E+00  2.450000E+00  1.486761E-02
-1.950000E+00  2.500000E+00  1.464130E-02
-1.950000E+00  2.550000E+00  1.441362E-02
-1.950000E+00  2.600000E+00  1.418702E-02
-1.950000E+00  2.650000E+00  1.396408E-02
-1.950000E+00  2.700000E+00  1.374735E-02
-1.950000E+00  2.750000E+00  1.353917E-02
-1.950000E+00  2.800000E+00  1.334143E-02
-1.950000E+00  2.850000E+00  1.315542E-02
-1.950000E+00  2.900000E+00  1.298170E-02
-1.950000E+00  2.950000E+00  1.281997E-02
-1.950000E+00  3.000000E+00  1.266914E-02
-1.950000E+00  3.050000E+00  1.252738E-02
-1.950000E+00  3.100000E+00  1.239228E-02
-1.950000E+00  3.150000E+00  1.226104E-02
-1.950000E+00  3.200000E+00  1.213070E-02
-1.950000E+00  3.250000E+00  1.199831E-02
-1.950000E+00  3.300000E+00  1.186113E-02
-1.950000E+00  3.350000E+00  1.171674E-02
-1.950000E+00  3.400000E+00  1.156313E-02
-1.950000E+00  3.450000E+00  1.139870E-02
-1.950000E+00  3.500000E+00  1.122227E-02
-1.950000E+00  3.550000E+00  1.103307E-02
-1.950000E+00  3.600000E+00  1.083063E-02
-1.950000E+00  3.650000E+00  1.061475E-02
-1.950000E+00  3.700000E+00  1.038546E-02
-1.950000E+00  3.750000E+00  1.014294E-02
-1.950000E+00  3.800000E+00  9.887465E-03
-1.950000E+00  3.850000E+00  9.619412E-03
-1.950000E+00  3.900000E+00  9.339201E-03
-1.950000E+00  3.950000E+00  9.047297E-03
-1.950000E+00  4.000000E+00  8.744206E-03
-1.950000E+00  4.050000E+00  8.430478E-03
-1.950000E+00  4.100000E+00  8.106720E-03
-1.950000E+00  4.150000E+00  7.773609E-03
-1.950000E+00  4.200000E+00  7.431909E-03
-1.950000E+00  4.250000E+00  7.082496E-03
-1.950000E+00  4.300000E+00  6.726374E-03
-1.950000E+00  4.350000E+00  6.364696E-03
-1.950000E+00  4.400000E+00  5.998775E-03
-1.950000E+00  4.450000E+00  5.630095E-03
-1.950000E+00  4.500000E+00  5.260314E-03
-1.950000E+00  4.550000E+00  4.891251E-03
-1.950000E+00  4.600000E+00  4.524879E-03
-1.950000E+00  4.650000E+00  4.163286E-03
-1.950000E+00  4.700000E+00  3.808644E-03
-1.950000E+00  4.750000E+00  3.463155E-03
-1.950000E+00  4.800000E+00  3.128998E-03
-1.950000E+00  4.850000E+00  2.808262E-03
-1.950000E+00  4.900000E+00  2.502883E-03
-1.950000E+00  4.950000E+00  2.214580E-03
-1.950000E+00  5.000000E+00  1.944795E-03
-1.950000E+00  5.050000E+00  1.694648E-03
-1.950000E+00  5.100000E+00  1.464900E-03
-1.950000E+00  5.150000E+00  1.255935E-03
-1.950000E+00  5.200000E+00  1.067759E-03
-1.950000E+00  5.250000E+00  9.000164E-04
-1.950000E+00  5.300000E+00  7.520202E-04
-1.950000E+00  5.350000E+00  6.227965E-04
-1.950000E+00  5.400000E+00  5.111386E-04
-1.950000E+00  5.450000E+00  4.156664E-04
-1.950000E+00  5.500000E+00  3.348865E-04
-1.950000E+00  5.550000E+00  2.672505E-04
-1.950000E+00  5.600000E+00  2.112082E-04
-1.950000E+00  5.650000E+00  1.652523E-04
-1.950000E+00  5.700000E+00  1.279550E-04
-1.950000E+00  5.750000E+00  9.799463E-05
-1.950000E+00  5.800000E+00  7.417336E-05
-1.950000E+00  5.850000E+00  5.542651E-05
-1.950000E+00  5.900000E+00  4.082478E-05
-1.950000E+00  5.950000E+00  2.957079E-05
-1.950000E+00  6.000000E+00  2.099147E-05
-1.950000E+00  6.050000E+00  1.452764E-05
-1.950000E+00  6.100000E+00  9.722107E-06
-1.950000E+00  6.150000E+00  6.207255E-06
-1.950000E+00  6.200000E+00  3.693066E-06
-1.950000E+00  6.250000E+00  1.956233E-06
-1.950000E+00  6.300000E+00  8.309455E-07
-1.950000E+00  6.350000E+00  2.018815E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  6.007956E-08
-1.900000E+00 -6.300000E+00  2.487860E-07
-1.900000E+00 -6.250000E+00  5.914282E-07
-1.900000E+00 -6.200000E+00  1.131288E-06
-1.900000E+00 -6.150000E+00  1.932543E-06
-1.900000E+00 -6.100000E+00  3.084831E-06
-1.900000E+00 -6.050000E+00  4.709413E-06
-1.900000E+00 -6.000000E+00  6.966943E-06
-1.900000E+00 -5.950000E+00  1.006685E-05
-1.900000E+00 -5.900000E+00  1.427830E-05
-1.900000E+00 -5.850000E+00  1.994255E-05
-1.900000E+00 -5.800000E+00  2.748649E-05
-1.900000E+00 -5.750000E+00  3.743681E-05
-1.900000E+00 -5.700000E+00  5.043410E-05
-1.900000E+00 -5.650000E+00  6.724596E-05
-1.900000E+00 -5.600000E+00  8.877787E-05
-1.900000E+00 -5.550000E+00  1.160803E-04
-1.900000E+00 -5.500000E+00  1.503508E-04
-1.900000E+00 -5.450000E+00  1.929284E-04
-1.900000E+00 -5.400000E+00  2.452806E-04
-1.900000E+00 -5.350000E+00  3.089797E-04
-1.900000E+00 -5.300000E+00  3.856687E-04
-1.900000E+00 -5.250000E+00  4.770176E-04
-1.900000E+00 -5.200000E+00  5.846689E-04
-1.900000E+00 -5.150000E+00  7.101765E-04
-1.900000E+00 -5.100000E+00  8.549399E-04
-1.900000E+00 -5.050000E+00  1.020138E-03
-1.900000E+00 -5.000000E+00  1.206664E-03
-1.900000E+00 -4.950000E+00  1.415075E-03
-1.900000E+00 -4.900000E+00  1.645548E-03
-1.900000E+00 -4.850000E+00  1.897854E-03
-1.900000E+00 -4.800000E+00  2.171355E-03
-1.900000E+00 -4.750000E+00  2.465013E-03
-1.900000E+00 -4.700000E+00  2.777427E-03
-1.900000E+00 -4.650000E+00  3.106879E-03
-1.900000E+00 -4.600000E+00  3.451397E-03
-1.900000E+00 -4.550000E+00  3.808823E-03
-1.900000E+00 -4.500000E+00  4.176891E-03
-1.900000E+00 -4.450000E+00  4.553296E-03
-1.900000E+00 -4.400000E+00  4.935766E-03
-1.900000E+00 -4.350000E+00  5.322117E-03
-1.900000E+00 -4.300000E+00  5.710303E-03
-1.900000E+00 -4.250000E+00  6.098452E-03
-1.900000E+00 -4.200000E+00  6.484893E-03
-1.900000E+00 -4.150000E+00  6.868167E-03
-1.900000E+00 -4.100000E+00  7.247026E-03
-1.900000E+00 -4.050000E+00  7.620434E-03
-1.900000E+00 -4.000000E+00  7.987551E-03
-1.900000E+00 -3.950000E+00  8.347715E-03
-1.900000E+00 -3.900000E+00  8.700422E-03
-1.900000E+00 -3.850000E+00  9.045304E-03
-1.900000E+00 -3.800000E+00  9.382106E-03
-1.900000E+00 -3.750000E+00  9.710663E-03
-1.900000E+00 -3.700000E+00  1.003088E-02
-1.900000E+00 -3.650000E+00  1.034271E-02
-1.900000E+00 -3.600000E+00  1.064613E-02
-1.900000E+00 -3.550000E+00  1.094113E-02
-1.900000E+00 -3.500000E+00  1.122769E-02
-1.900000E+00 -3.450000E+00  1.150577E-02
-1.900000E+00 -3.400000E+00  1.177529E-02
-1.900000E+00 -3.350000E+00  1.203608E-02
-1.900000E+00 -3.300000E+00  1.228790E-02
-1.900000E+00 -3.250000E+00  1.253040E-02
-1.900000E+00 -3.200000E+00  1.276305E-02
-1.900000E+00 -3.150000E+00  1.298514E-02
-1.900000E+00 -3.100000E+00  1.319572E-02
-1.900000E+00 -3.050000E+00  1.339348E-02
-1.900000E+00 -3.000000E+00  1.357672E-02
-1.900000E+00 -2.950000E+00  1.374321E-02
-1.900000E+00 -2.900000E+00  1.389005E-02
-1.900000E+00 -2.850000E+00  1.401349E-02
-1.900000E+00 -2.800000E+00  1.410873E-02
-1.900000E+00 -2.750000E+00  1.416967E-02
-1.900000E+00 -2.700000E+00  1.418866E-02
-1.900000E+00 -2.650000E+00  1.415615E-02
-1.900000E+00 -2.600000E+00  1.406049E-02
-1.900000E+00 -2.550000E+00  1.388770E-02
-1.900000E+00 -2.500000E+00  1.362145E-02
-1.900000E+00 -2.450000E+00  1.324337E-02
-1.900000E+00 -2.400000E+00  1.273387E-02
-1.900000E+00 -2.350000E+00  1.207370E-02
-1.900000E+00 -2.300000E+00  1.124661E-02
-1.900000E+00 -2.250000E+00  1.024319E-02
-1.900000E+00 -2.200000E+00  9.066014E-03
-1.900000E+00 -2.150000E+00  7.735539E-03
-1.900000E+00 -2.100000E+00  6.295791E-03
-1.900000E+00 -2.050000E+00  4.817969E-03
-1.900000E+00 -2.000000E+00  3.399654E-03
-1.900000E+00 -1.950000E+00  2.157529E-03
-1.900000E+00 -1.900000E+00  1.212893E-03
-1.900000E+00 -1.850000E+00  6.718276E-04
-1.900000E+00 -1.800000E+00  6.046798E-04
-1.900000E+00 -1.750000E+00  1.031054E-03
-1.900000E+00 -1.700000E+00  1.915450E-03
-1.900000E+00 -1.650000E+00  3.175131E-03
-1.900000E+00 -1.600000E+00  4.697397E-03
-1.900000E+00 -1.550000E+00  6.360528E-03
-1.900000E+00 -1.500000E+00  8.052412E-03
-1.900000E+00 -1.450000E+00  9.682972E-03
-1.900000E+00 -1.400000E+00  1.118937E-02
-1.900000E+00 -1.350000E+00  1.253524E-02
-1.900000E+00 -1.300000E+00  1.370626E-02
-1.900000E+00 -1.250000E+00  1.470418E-02
-1.900000E+00 -1.200000E+00  1.554111E-02
-1.900000E+00 -1.150000E+00  1.623470E-02
-1.900000E+00 -1.100000E+00  1.680465E-02
-1.900000E+00 -1.050000E+00  1.727040E-02
-1.900000E+00 -1.000000E+00  1.764985E-02
-1.900000E+00 -9.500000E-01  1.795866E-02
-1.900000E+00 -9.000000E-01  1.821012E-02
-1.900000E+00 -8.500000E-01  1.841523E-02
-1.900000E+00 -8.000000E-01  1.858291E-02
-1.900000E+00 -7.500000E-01  1.872032E-02
-1.900000E+00 -7.000000E-01  1.883313E-02
-1.900000E+00 -6.500000E-01  1.892582E-02
-1.900000E+00 -6.000000E-01  1.900188E-02
-1.900000E+00 -5.500000E-01  1.906404E-02
-1.900000E+00 -5.000000E-01  1.911443E-02
-1.900000E+00 -4.500000E-01  1.915469E-02
-1.900000E+00 -4.000000E-01  1.918612E-02
-1.900000E+00 -3.500000E-01  1.920971E-02
-1.900000E+00 -3.000000E-01  1.922621E-02
-1.900000E+00 -2.500000E-01  1.923623E-02
-1.900000E+00 -2.000000E-01  1.924020E-02
-1.900000E+00 -1.500000E-01  1.923848E-02
-1.900000E+00 -1.000000E-01  1.923131E-02
-1.900000E+00 -5.000000E-02  1.921889E-02
-1.900000E+00  0.000000E+00  1.920140E-02
-1.900000E+00  5.000000E-02  1.917898E-02
-1.900000E+00  1.000000E-01  1.915181E-02
-1.900000E+00  1.500000E-01  1.912008E-02
-1.900000E+00  2.000000E-01  1.908406E-02
-1.900000E+00  2.500000E-01  1.904412E-02
-1.900000E+00  3.000000E-01  1.900068E-02
-1.900000E+00  3.500000E-01  1.895430E-02
-1.900000E+00  4.000000E-01  1.890561E-02
-1.900000E+00  4.500000E-01  1.885533E-02
-1.900000E+00  5.000000E-01  1.880422E-02
-1.900000E+00  5.500000E-01  1.875305E-02
-1.900000E+00  6.000000E-01  1.870254E-02
-1.900000E+00  6.500000E-01  1.865329E-02
-1.900000E+00  7.000000E-01  1.860579E-02
-1.900000E+00  7.500000E-01  1.856031E-02
-1.900000E+00  8.000000E-01  1.851693E-02
-1.900000E+00  8.500000E-01  1.847550E-02
-1.900000E+00  9.000000E-01  1.843569E-02
-1.900000E+00  9.500000E-01  1.839696E-02
-1.900000E+00  1.000000E+00  1.835866E-02
-1.900000E+00  1.050000E+00  1.832004E-02
-1.900000E+00  1.100000E+00  1.828030E-02
-1.900000E+00  1.150000E+00  1.823864E-02
-1.900000E+00  1.200000E+00  1.819426E-02
-1.900000E+00  1.250000E+00  1.814646E-02
-1.900000E+00  1.300000E+00  1.809456E-02
-1.900000E+00  1.350000E+00  1.803798E-02
-1.900000E+00  1.400000E+00  1.797620E-02
-1.900000E+00  1.450000E+00  1.790876E-02
-1.900000E+00  1.500000E+00  1.783526E-02
-1.900000E+00  1.550000E+00  1.775533E-02
-1.900000E+00  1.600000E+00  1.766863E-02
-1.900000E+00  1.650000E+00  1.757483E-02
-1.900000E+00  1.700000E+00  1.747360E-02
-1.900000E+00  1.750000E+00  1.736461E-02
-1.900000E+00  1.800000E+00  1.724748E-02
-1.900000E+00  1.850000E+00  1.712184E-02
-1.900000E+00  1.900000E+00  1.698728E-02
-1.900000E+00  1.950000E+00  1.684337E-02
-1.900000E+00  2.000000E+00  1.668968E-02
-1.900000E+00  2.050000E+00  1.652579E-02
-1.900000E+00  2.100000E+00  1.635134E-02
-1.900000E+00  2.150000E+00  1.616605E-02
-1.900000E+00  2.200000E+00  1.596980E-02
-1.900000E+00  2.250000E+00  1.576271E-02
-1.900000E+00  2.300000E+00  1.554516E-02
-1.900000E+00  2.350000E+00  1.531795E-02
-1.900000E+00  2.400000E+00  1.508232E-02
-1.900000E+00  2.450000E+00  1.484004E-02
-1.900000E+00  2.500000E+00  1.459340E-02
-1.900000E+00  2.550000E+00  1.434519E-02
-1.900000E+00  2.600000E+00  1.409862E-02
-1.900000E+00  2.650000E+00  1.385716E-02
-1.900000E+00  2.700000E+00  1.362428E-02
-1.900000E+00  2.750000E+00  1.340324E-02
-1.900000E+00  2.800000E+00  1.319673E-02
-1.900000E+00  2.850000E+00  1.300662E-02
-1.900000E+00  2.900000E+00  1.283380E-02
-1.900000E+00  2.950000E+00  1.267799E-02
-1.900000E+00  3.000000E+00  1.253780E-02
-1.900000E+00  3.050000E+00  1.241082E-02
-1.900000E+00  3.100000E+00  1.229387E-02
-1.900000E+00  3.150000E+00  1.218324E-02
-1.900000E+00  3.200000E+00  1.207503E-02
-1.900000E+00  3.250000E+00  1.196540E-02
-1.900000E+00  3.300000E+00  1.185081E-02
-1.900000E+00  3.350000E+00  1.172821E-02
-1.900000E+00  3.400000E+00  1.159509E-02
-1.900000E+00  3.450000E+00  1.144954E-02
-1.900000E+00  3.500000E+00  1.129022E-02
-1.900000E+00  3.550000E+00  1.111628E-02
-1.900000E+00  3.600000E+00  1.092730E-02
-1.900000E+00  3.650000E+00  1.072318E-02
-1.900000E+00  3.700000E+00  1.050409E-02
-1.900000E+00  3.750000E+00  1.027037E-02
-1.900000E+00  3.800000E+00  1.002246E-02
-1.900000E+00  3.850000E+00  9.760883E-03
-1.900000E+00  3.900000E+00  9.486209E-03
-1.900000E+00  3.950000E+00  9.199021E-03
-1.900000E+00  4.000000E+00  8.899922E-03
-1.900000E+00  4.050000E+00  8.589537E-03
-1.900000E+00  4.100000E+00  8.268525E-03
-1.900000E+00  4.150000E+00  7.937591E-03
-1.900000E+00  4.200000E+00  7.597513E-03
-1.900000E+00  4.250000E+00  7.249160E-03
-1.900000E+00  4.300000E+00  6.893518E-03
-1.900000E+00  4.350000E+00  6.531706E-03
-1.900000E+00  4.400000E+00  6.165001E-03
-1.900000E+00  4.450000E+00  5.794846E-03
-1.900000E+00  4.500000E+00  5.422857E-03
-1.900000E+00  4.550000E+00  5.050822E-03
-1.900000E+00  4.600000E+00  4.680687E-03
-1.900000E+00  4.650000E+00  4.314530E-03
-1.900000E+00  4.700000E+00  3.954531E-03
-1.900000E+00  4.750000E+00  3.602921E-03
-1.900000E+00  4.800000E+00  3.261930E-03
-1.900000E+00  4.850000E+00  2.933721E-03
-1.900000E+00  4.900000E+00  2.620328E-03
-1.900000E+00  4.950000E+00  2.323583E-03
-1.900000E+00  5.000000E+00  2.045061E-03
-1.900000E+00  5.050000E+00  1.786023E-03
-1.900000E+00  5.100000E+00  1.547375E-03
-1.900000E+00  5.150000E+00  1.329642E-03
-1.900000E+00  5.200000E+00  1.132966E-03
-1.900000E+00  5.250000E+00  9.571091E-04
-1.900000E+00  5.300000E+00  8.014834E-04
-1.900000E+00  5.350000E+00  6.651934E-04
-1.900000E+00  5.400000E+00  5.470868E-04
-1.900000E+00  5.450000E+00  4.458137E-04
-1.900000E+00  5.500000E+00  3.598895E-04
-1.900000E+00  5.550000E+00  2.877546E-04
-1.900000E+00  5.600000E+00  2.278311E-04
-1.900000E+00  5.650000E+00  1.785715E-04
-1.900000E+00  5.700000E+00  1.384987E-04
-1.900000E+00  5.750000E+00  1.062366E-04
-1.900000E+00  5.800000E+00  8.053050E-05
-1.900000E+00  5.850000E+00  6.025961E-05
-1.900000E+00  5.900000E+00  4.444090E-05
-1.900000E+00  5.950000E+00  3.222732E-05
-1.900000E+00  6.000000E+00  2.290113E-05
-1.900000E+00  6.050000E+00  1.586395E-05
-1.900000E+00  6.100000E+00  1.062495E-05
-1.900000E+00  6.150000E+00  6.788338E-06
-1.900000E+00  6.200000E+00  4.041056E-06
-1.900000E+00  6.250000E+00  2.141501E-06
-1.900000E+00  6.300000E+00  9.099257E-07
-1.900000E+00  6.350000E+00  2.211115E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  6.609597E-08
-1.850000E+00 -6.300000E+00  2.736452E-07
-1.850000E+00 -6.250000E+00  6.503093E-07
-1.850000E+00 -6.200000E+00  1.243340E-06
-1.850000E+00 -6.150000E+00  2.122697E-06
-1.850000E+00 -6.100000E+00  3.385918E-06
-1.850000E+00 -6.050000E+00  5.164686E-06
-1.850000E+00 -6.000000E+00  7.633065E-06
-1.850000E+00 -5.950000E+00  1.101741E-05
-1.850000E+00 -5.900000E+00  1.560786E-05
-1.850000E+00 -5.850000E+00  2.177121E-05
-1.850000E+00 -5.800000E+00  2.996490E-05
-1.850000E+00 -5.750000E+00  4.075142E-05
-1.850000E+00 -5.700000E+00  5.481245E-05
-1.850000E+00 -5.650000E+00  7.296169E-05
-1.850000E+00 -5.600000E+00  9.615498E-05
-1.850000E+00 -5.550000E+00  1.254962E-04
-1.850000E+00 -5.500000E+00  1.622373E-04
-1.850000E+00 -5.450000E+00  2.077708E-04
-1.850000E+00 -5.400000E+00  2.636133E-04
-1.850000E+00 -5.350000E+00  3.313781E-04
-1.850000E+00 -5.300000E+00  4.127386E-04
-1.850000E+00 -5.250000E+00  5.093790E-04
-1.850000E+00 -5.200000E+00  6.229382E-04
-1.850000E+00 -5.150000E+00  7.549448E-04
-1.850000E+00 -5.100000E+00  9.067498E-04
-1.850000E+00 -5.050000E+00  1.079460E-03
-1.850000E+00 -5.000000E+00  1.273874E-03
-1.850000E+00 -4.950000E+00  1.490436E-03
-1.850000E+00 -4.900000E+00  1.729194E-03
-1.850000E+00 -4.850000E+00  1.989779E-03
-1.850000E+00 -4.800000E+00  2.271411E-03
-1.850000E+00 -4.750000E+00  2.572915E-03
-1.850000E+00 -4.700000E+00  2.892759E-03
-1.850000E+00 -4.650000E+00  3.229114E-03
-1.850000E+00 -4.600000E+00  3.579912E-03
-1.850000E+00 -4.550000E+00  3.942927E-03
-1.850000E+00 -4.500000E+00  4.315848E-03
-1.850000E+00 -4.450000E+00  4.696348E-03
-1.850000E+00 -4.400000E+00  5.082156E-03
-1.850000E+00 -4.350000E+00  5.471109E-03
-1.850000E+00 -4.300000E+00  5.861202E-03
-1.850000E+00 -4.250000E+00  6.250615E-03
-1.850000E+00 -4.200000E+00  6.637736E-03
-1.850000E+00 -4.150000E+00  7.021171E-03
-1.850000E+00 -4.100000E+00  7.399743E-03
-1.850000E+00 -4.050000E+00  7.772483E-03
-1.850000E+00 -4.000000E+00  8.138614E-03
-1.850000E+00 -3.950000E+00  8.497533E-03
-1.850000E+00 -3.900000E+00  8.848790E-03
-1.850000E+00 -3.850000E+00  9.192065E-03
-1.850000E+00 -3.800000E+00  9.527143E-03
-1.850000E+00 -3.750000E+00  9.853893E-03
-1.850000E+00 -3.700000E+00  1.017225E-02
-1.850000E+00 -3.650000E+00  1.048217E-02
-1.850000E+00 -3.600000E+00  1.078368E-02
-1.850000E+00 -3.550000E+00  1.107675E-02
-1.850000E+00 -3.500000E+00  1.136139E-02
-1.850000E+00 -3.450000E+00  1.163755E-02
-1.850000E+00 -3.400000E+00  1.190515E-02
-1.850000E+00 -3.350000E+00  1.216403E-02
-1.850000E+00 -3.300000E+00  1.241393E-02
-1.850000E+00 -3.250000E+00  1.265449E-02
-1.850000E+00 -3.200000E+00  1.288519E-02
-1.850000E+00 -3.150000E+00  1.310528E-02
-1.850000E+00 -3.100000E+00  1.331379E-02
-1.850000E+00 -3.050000E+00  1.350940E-02
-1.850000E+00 -3.000000E+00  1.369035E-02
-1.850000E+00 -2.950000E+00  1.385436E-02
-1.850000E+00 -2.900000E+00  1.399847E-02
-1.850000E+00 -2.850000E+00  1.411882E-02
-1.850000E+00 -2.800000E+00  1.421048E-02
-1.850000E+00 -2.750000E+00  1.426721E-02
-1.850000E+00 -2.700000E+00  1.428108E-02
-1.850000E+00 -2.650000E+00  1.424229E-02
-1.850000E+00 -2.600000E+00  1.413876E-02
-1.850000E+00 -2.550000E+00  1.395600E-02
-1.850000E+00 -2.500000E+00  1.367706E-02
-1.850000E+00 -2.450000E+00  1.328276E-02
-1.850000E+00 -2.400000E+00  1.275259E-02
-1.850000E+00 -2.350000E+00  1.206627E-02
-1.850000E+00 -2.300000E+00  1.120650E-02
-1.850000E+00 -2.250000E+00  1.016298E-02
-1.850000E+00 -2.200000E+00  8.937801E-03
-1.850000E+00 -2.150000E+00  7.551689E-03
-1.850000E+00 -2.100000E+00  6.050079E-03
-1.850000E+00 -2.050000E+00  4.507047E-03
-1.850000E+00 -2.000000E+00  3.024632E-03
-1.850000E+00 -1.950000E+00  1.725264E-03
-1.850000E+00 -1.900000E+00  7.364975E-04
-1.850000E+00 -1.850000E+00  1.699865E-04
-1.850000E+00 -1.800000E+00  9.967329E-05
-1.850000E+00 -1.750000E+00  5.458384E-04
-1.850000E+00 -1.700000E+00  1.470531E-03
-1.850000E+00 -1.650000E+00  2.786050E-03
-1.850000E+00 -1.600000E+00  4.373413E-03
-1.850000E+00 -1.550000E+00  6.104621E-03
-1.850000E+00 -1.500000E+00  7.862324E-03
-1.850000E+00 -1.450000E+00  9.552785E-03
-1.850000E+00 -1.400000E+00  1.111114E-02
-1.850000E+00 -1.350000E+00  1.250039E-02
-1.850000E+00 -1.300000E+00  1.370650E-02
-1.850000E+00 -1.250000E+00  1.473212E-02
-1.850000E+00 -1.200000E+00  1.559048E-02
-1.850000E+00 -1.150000E+00  1.630040E-02
-1.850000E+00 -1.100000E+00  1.688265E-02
-1.850000E+00 -1.050000E+00  1.735759E-02
-1.850000E+00 -1.000000E+00  1.774387E-02
-1.850000E+00 -9.500000E-01  1.805776E-02
-1.850000E+00 -9.000000E-01  1.831301E-02
-1.850000E+00 -8.500000E-01  1.852098E-02
-1.850000E+00 -8.000000E-01  1.869086E-02
-1.850000E+00 -7.500000E-01  1.883002E-02
-1.850000E+00 -7.000000E-01  1.894430E-02
-1.850000E+00 -6.500000E-01  1.903829E-02
-1.850000E+00 -6.000000E-01  1.911558E-02
-1.850000E+00 -5.500000E-01  1.917900E-02
-1.850000E+00 -5.000000E-01  1.923073E-02
-1.850000E+00 -4.500000E-01  1.927250E-02
-1.850000E+00 -4.000000E-01  1.930566E-02
-1.850000E+00 -3.500000E-01  1.933124E-02
-1.850000E+00 -3.000000E-01  1.935009E-02
-1.850000E+00 -2.500000E-01  1.936284E-02
-1.850000E+00 -2.000000E-01  1.936999E-02
-1.850000E+00 -1.500000E-01  1.937194E-02
-1.850000E+00 -1.000000E-01  1.936899E-02
-1.850000E+00 -5.000000E-02  1.936136E-02
-1.850000E+00  0.000000E+00  1.934925E-02
-1.850000E+00  5.000000E-02  1.933280E-02
-1.850000E+00  1.000000E-01  1.931217E-02
-1.850000E+00  1.500000E-01  1.928749E-02
-1.850000E+00  2.000000E-01  1.925896E-02
-1.850000E+00  2.500000E-01  1.922679E-02
-1.850000E+00  3.000000E-01  1.919125E-02
-1.850000E+00  3.500000E-01  1.915270E-02
-1.850000E+00  4.000000E-01  1.911154E-02
-1.850000E+00  4.500000E-01  1.906821E-02
-1.850000E+00  5.000000E-01  1.902324E-02
-1.850000E+00  5.500000E-01  1.897711E-02
-1.850000E+00  6.000000E-01  1.893034E-02
-1.850000E+00  6.500000E-01  1.888336E-02
-1.850000E+00  7.000000E-01  1.883653E-02
-1.850000E+00  7.500000E-01  1.879011E-02
-1.850000E+00  8.000000E-01  1.874419E-02
-1.850000E+00  8.500000E-01  1.869877E-02
-1.850000E+00  9.000000E-01  1.865366E-02
-1.850000E+00  9.500000E-01  1.860858E-02
-1.850000E+00  1.000000E+00  1.856313E-02
-1.850000E+00  1.050000E+00  1.851681E-02
-1.850000E+00  1.100000E+00  1.846908E-02
-1.850000E+00  1.150000E+00  1.841938E-02
-1.850000E+00  1.200000E+00  1.836712E-02
-1.850000E+00  1.250000E+00  1.831173E-02
-1.850000E+00  1.300000E+00  1.825265E-02
-1.850000E+00  1.350000E+00  1.818938E-02
-1.850000E+00  1.400000E+00  1.812141E-02
-1.850000E+00  1.450000E+00  1.804829E-02
-1.850000E+00  1.500000E+00  1.796958E-02
-1.850000E+00  1.550000E+00  1.788484E-02
-1.850000E+00  1.600000E+00  1.779365E-02
-1.850000E+00  1.650000E+00  1.769557E-02
-1.850000E+00  1.700000E+00  1.759016E-02
-1.850000E+00  1.750000E+00  1.747693E-02
-1.850000E+00  1.800000E+00  1.735537E-02
-1.850000E+00  1.850000E+00  1.722491E-02
-1.850000E+00  1.900000E+00  1.708496E-02
-1.850000E+00  1.950000E+00  1.693487E-02
-1.850000E+00  2.000000E+00  1.677398E-02
-1.850000E+00  2.050000E+00  1.660162E-02
-1.850000E+00  2.100000E+00  1.641717E-02
-1.850000E+00  2.150000E+00  1.622011E-02
-1.850000E+00  2.200000E+00  1.601007E-02
-1.850000E+00  2.250000E+00  1.578698E-02
-1.850000E+00  2.300000E+00  1.555113E-02
-1.850000E+00  2.350000E+00  1.530329E-02
-1.850000E+00  2.400000E+00  1.504486E-02
-1.850000E+00  2.450000E+00  1.477794E-02
-1.850000E+00  2.500000E+00  1.450536E-02
-1.850000E+00  2.550000E+00  1.423071E-02
-1.850000E+00  2.600000E+00  1.395819E-02
-1.850000E+00  2.650000E+00  1.369243E-02
-1.850000E+00  2.700000E+00  1.343818E-02
-1.850000E+00  2.750000E+00  1.319991E-02
-1.850000E+00  2.800000E+00  1.298141E-02
-1.850000E+00  2.850000E+00  1.278541E-02
-1.850000E+00  2.900000E+00  1.261322E-02
-1.850000E+00  2.950000E+00  1.246460E-02
-1.850000E+00  3.000000E+00  1.233776E-02
-1.850000E+00  3.050000E+00  1.222952E-02
-1.850000E+00  3.100000E+00  1.213562E-02
-1.850000E+00  3.150000E+00  1.205111E-02
-1.850000E+00  3.200000E+00  1.197084E-02
-1.850000E+00  3.250000E+00  1.188977E-02
-1.850000E+00  3.300000E+00  1.180333E-02
-1.850000E+00  3.350000E+00  1.170765E-02
-1.850000E+00  3.400000E+00  1.159964E-02
-1.850000E+00  3.450000E+00  1.147700E-02
-1.850000E+00  3.500000E+00  1.133822E-02
-1.850000E+00  3.550000E+00  1.118241E-02
-1.850000E+00  3.600000E+00  1.100925E-02
-1.850000E+00  3.650000E+00  1.081880E-02
-1.850000E+00  3.700000E+00  1.061142E-02
-1.850000E+00  3.750000E+00  1.038769E-02
-1.850000E+00  3.800000E+00  1.014827E-02
-1.850000E+00  3.850000E+00  9.893899E-03
-1.850000E+00  3.900000E+00  9.625322E-03
-1.850000E+00  3.950000E+00  9.343285E-03
-1.850000E+00  4.000000E+00  9.048525E-03
-1.850000E+00  4.050000E+00  8.741767E-03
-1.850000E+00  4.100000E+00  8.423744E-03
-1.850000E+00  4.150000E+00  8.095213E-03
-1.850000E+00  4.200000E+00  7.756977E-03
-1.850000E+00  4.250000E+00  7.409912E-03
-1.850000E+00  4.300000E+00  7.054991E-03
-1.850000E+00  4.350000E+00  6.693313E-03
-1.850000E+00  4.400000E+00  6.326120E-03
-1.850000E+00  4.450000E+00  5.954818E-03
-1.850000E+00  4.500000E+00  5.580982E-03
-1.850000E+00  4.550000E+00  5.206365E-03
-1.850000E+00  4.600000E+00  4.832883E-03
-1.850000E+00  4.650000E+00  4.462601E-03
-1.850000E+00  4.700000E+00  4.097697E-03
-1.850000E+00  4.750000E+00  3.740422E-03
-1.850000E+00  4.800000E+00  3.393047E-03
-1.850000E+00  4.850000E+00  3.057802E-03
-1.850000E+00  4.900000E+00  2.736804E-03
-1.850000E+00  4.950000E+00  2.431995E-03
-1.850000E+00  5.000000E+00  2.145074E-03
-1.850000E+00  5.050000E+00  1.877435E-03
-1.850000E+00  5.100000E+00  1.630126E-03
-1.850000E+00  5.150000E+00  1.403816E-03
-1.850000E+00  5.200000E+00  1.198779E-03
-1.850000E+00  5.250000E+00  1.014899E-03
-1.850000E+00  5.300000E+00  8.516935E-04
-1.850000E+00  5.350000E+00  7.083508E-04
-1.850000E+00  5.400000E+00  5.837791E-04
-1.850000E+00  5.450000E+00  4.766662E-04
-1.850000E+00  5.500000E+00  3.855423E-04
-1.850000E+00  5.550000E+00  3.088427E-04
-1.850000E+00  5.600000E+00  2.449672E-04
-1.850000E+00  5.650000E+00  1.923321E-04
-1.850000E+00  5.700000E+00  1.494145E-04
-1.850000E+00  5.750000E+00  1.147860E-04
-1.850000E+00  5.800000E+00  8.713686E-05
-1.850000E+00  5.850000E+00  6.529065E-05
-1.850000E+00  5.900000E+00  4.821093E-05
-1.850000E+00  5.950000E+00  3.500082E-05
-1.850000E+00  6.000000E+00  2.489741E-05
-1.850000E+00  6.050000E+00  1.726244E-05
-1.850000E+00  6.100000E+00  1.157072E-05
-1.850000E+00  6.150000E+00  7.397554E-06
-1.850000E+00  6.200000E+00  4.406140E-06
-1.850000E+00  6.250000E+00  2.335972E-06
-1.850000E+00  6.300000E+00  9.928605E-07
-1.850000E+00  6.350000E+00  2.413089E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  7.251642E-08
-1.800000E+00 -6.300000E+00  3.001673E-07
-1.800000E+00 -6.250000E+00  7.131034E-07
-1.800000E+00 -6.200000E+00  1.362770E-06
-1.800000E+00 -6.150000E+00  2.325224E-06
-1.800000E+00 -6.100000E+00  3.706315E-06
-1.800000E+00 -6.050000E+00  5.648656E-06
-1.800000E+00 -6.000000E+00  8.340342E-06
-1.800000E+00 -5.950000E+00  1.202537E-05
-1.800000E+00 -5.900000E+00  1.701565E-05
-1.800000E+00 -5.850000E+00  2.370442E-05
-1.800000E+00 -5.800000E+00  3.258053E-05
-1.800000E+00 -5.750000E+00  4.424312E-05
-1.800000E+00 -5.700000E+00  5.941571E-05
-1.800000E+00 -5.650000E+00  7.895862E-05
-1.800000E+00 -5.600000E+00  1.038782E-04
-1.800000E+00 -5.550000E+00  1.353312E-04
-1.800000E+00 -5.500000E+00  1.746233E-04
-1.800000E+00 -5.450000E+00  2.231983E-04
-1.800000E+00 -5.400000E+00  2.826192E-04
-1.800000E+00 -5.350000E+00  3.545369E-04
-1.800000E+00 -5.300000E+00  4.406499E-04
-1.800000E+00 -5.250000E+00  5.426517E-04
-1.800000E+00 -5.200000E+00  6.621707E-04
-1.800000E+00 -5.150000E+00  8.007036E-04
-1.800000E+00 -5.100000E+00  9.595464E-04
-1.800000E+00 -5.050000E+00  1.139727E-03
-1.800000E+00 -5.000000E+00  1.341947E-03
-1.800000E+00 -4.950000E+00  1.566531E-03
-1.800000E+00 -4.900000E+00  1.813395E-03
-1.800000E+00 -4.850000E+00  2.082035E-03
-1.800000E+00 -4.800000E+00  2.371529E-03
-1.800000E+00 -4.750000E+00  2.680569E-03
-1.800000E+00 -4.700000E+00  3.007501E-03
-1.800000E+00 -4.650000E+00  3.350389E-03
-1.800000E+00 -4.600000E+00  3.707084E-03
-1.800000E+00 -4.550000E+00  4.075298E-03
-1.800000E+00 -4.500000E+00  4.452683E-03
-1.800000E+00 -4.450000E+00  4.836901E-03
-1.800000E+00 -4.400000E+00  5.225688E-03
-1.800000E+00 -4.350000E+00  5.616913E-03
-1.800000E+00 -4.300000E+00  6.008610E-03
-1.800000E+00 -4.250000E+00  6.399016E-03
-1.800000E+00 -4.200000E+00  6.786582E-03
-1.800000E+00 -4.150000E+00  7.169979E-03
-1.800000E+00 -4.100000E+00  7.548098E-03
-1.800000E+00 -4.050000E+00  7.920035E-03
-1.800000E+00 -4.000000E+00  8.285075E-03
-1.800000E+00 -3.950000E+00  8.642673E-03
-1.800000E+00 -3.900000E+00  8.992427E-03
-1.800000E+00 -3.850000E+00  9.334063E-03
-1.800000E+00 -3.800000E+00  9.667401E-03
-1.800000E+00 -3.750000E+00  9.992344E-03
-1.800000E+00 -3.700000E+00  1.030885E-02
-1.800000E+00 -3.650000E+00  1.061690E-02
-1.800000E+00 -3.600000E+00  1.091652E-02
-1.800000E+00 -3.550000E+00  1.120771E-02
-1.800000E+00 -3.500000E+00  1.149048E-02
-1.800000E+00 -3.450000E+00  1.176478E-02
-1.800000E+00 -3.400000E+00  1.203054E-02
-1.800000E+00 -3.350000E+00  1.228759E-02
-1.800000E+00 -3.300000E+00  1.253569E-02
-1.800000E+00 -3.250000E+00  1.277446E-02
-1.800000E+00 -3.200000E+00  1.300338E-02
-1.800000E+00 -3.150000E+00  1.322170E-02
-1.800000E+00 -3.100000E+00  1.342843E-02
-1.800000E+00 -3.050000E+00  1.362225E-02
-1.800000E+00 -3.000000E+00  1.380141E-02
-1.800000E+00 -2.950000E+00  1.396360E-02
-1.800000E+00 -2.900000E+00  1.410584E-02
-1.800000E+00 -2.850000E+00  1.422427E-02
-1.800000E+00 -2.800000E+00  1.431393E-02
-1.800000E+00 -2.750000E+00  1.436854E-02
-1.800000E+00 -2.700000E+00  1.438015E-02
-1.800000E+00 -2.650000E+00  1.433888E-02
-1.800000E+00 -2.600000E+00  1.423260E-02
-1.800000E+00 -2.550000E+00  1.404675E-02
-1.800000E+00 -2.500000E+00  1.376424E-02
-1.800000E+00 -2.450000E+00  1.336580E-02
-1.800000E+00 -2.400000E+00  1.283076E-02
-1.800000E+00 -2.350000E+00  1.213873E-02
-1.800000E+00 -2.300000E+00  1.127226E-02
-1.800000E+00 -2.250000E+00  1.022101E-02
-1.800000E+00 -2.200000E+00  8.987059E-03
-1.800000E+00 -2.150000E+00  7.591321E-03
-1.800000E+00 -2.100000E+00  6.079604E-03
-1.800000E+00 -2.050000E+00  4.526598E-03
-1.800000E+00 -2.000000E+00  3.035182E-03
-1.800000E+00 -1.950000E+00  1.728764E-03
-1.800000E+00 -1.900000E+00  7.358572E-04
-1.800000E+00 -1.850000E+00  1.688413E-04
-1.800000E+00 -1.800000E+00  1.019552E-04
-1.800000E+00 -1.750000E+00  5.552431E-04
-1.800000E+00 -1.700000E+00  1.490019E-03
-1.800000E+00 -1.650000E+00  2.817513E-03
-1.800000E+00 -1.600000E+00  4.417580E-03
-1.800000E+00 -1.550000E+00  6.161180E-03
-1.800000E+00 -1.500000E+00  7.930193E-03
-1.800000E+00 -1.450000E+00  9.630431E-03
-1.800000E+00 -1.400000E+00  1.119687E-02
-1.800000E+00 -1.350000E+00  1.259255E-02
-1.800000E+00 -1.300000E+00  1.380362E-02
-1.800000E+00 -1.250000E+00  1.483298E-02
-1.800000E+00 -1.200000E+00  1.569410E-02
-1.800000E+00 -1.150000E+00  1.640602E-02
-1.800000E+00 -1.100000E+00  1.698972E-02
-1.800000E+00 -1.050000E+00  1.746570E-02
-1.800000E+00 -1.000000E+00  1.785275E-02
-1.800000E+00 -9.500000E-01  1.816721E-02
-1.800000E+00 -9.000000E-01  1.842292E-02
-1.800000E+00 -8.500000E-01  1.863128E-02
-1.800000E+00 -8.000000E-01  1.880153E-02
-1.800000E+00 -7.500000E-01  1.894107E-02
-1.800000E+00 -7.000000E-01  1.905577E-02
-1.800000E+00 -6.500000E-01  1.915025E-02
-1.800000E+00 -6.000000E-01  1.922813E-02
-1.800000E+00 -5.500000E-01  1.929225E-02
-1.800000E+00 -5.000000E-01  1.934485E-02
-1.800000E+00 -4.500000E-01  1.938767E-02
-1.800000E+00 -4.000000E-01  1.942209E-02
-1.800000E+00 -3.500000E-01  1.944920E-02
-1.800000E+00 -3.000000E-01  1.946986E-02
-1.800000E+00 -2.500000E-01  1.948474E-02
-1.800000E+00 -2.000000E-01  1.949440E-02
-1.800000E+00 -1.500000E-01  1.949926E-02
-1.800000E+00 -1.000000E-01  1.949963E-02
-1.800000E+00 -5.000000E-02  1.949577E-02
-1.800000E+00  0.000000E+00  1.948788E-02
-1.800000E+00  5.000000E-02  1.947610E-02
-1.800000E+00  1.000000E-01  1.946055E-02
-1.800000E+00  1.500000E-01  1.944133E-02
-1.800000E+00  2.000000E-01  1.941855E-02
-1.800000E+00  2.500000E-01  1.939234E-02
-1.800000E+00  3.000000E-01  1.936283E-02
-1.800000E+00  3.500000E-01  1.933021E-02
-1.800000E+00  4.000000E-01  1.929473E-02
-1.800000E+00  4.500000E-01  1.925665E-02
-1.800000E+00  5.000000E-01  1.921629E-02
-1.800000E+00  5.500000E-01  1.917396E-02
-1.800000E+00  6.000000E-01  1.913002E-02
-1.800000E+00  6.500000E-01  1.908477E-02
-1.800000E+00  7.000000E-01  1.903850E-02
-1.800000E+00  7.500000E-01  1.899143E-02
-1.800000E+00  8.000000E-01  1.894369E-02
-1.800000E+00  8.500000E-01  1.889534E-02
-1.800000E+00  9.000000E-01  1.884634E-02
-1.800000E+00  9.500000E-01  1.879654E-02
-1.800000E+00  1.000000E+00  1.874573E-02
-1.800000E+00  1.050000E+00  1.869359E-02
-1.800000E+00  1.100000E+00  1.863979E-02
-1.800000E+00  1.150000E+00  1.858391E-02
-1.800000E+00  1.200000E+00  1.852551E-02
-1.800000E+00  1.250000E+00  1.846416E-02
-1.800000E+00  1.300000E+00  1.839937E-02
-1.800000E+00  1.350000E+00  1.833069E-02
-1.800000E+00  1.400000E+00  1.825766E-02
-1.800000E+00  1.450000E+00  1.817980E-02
-1.800000E+00  1.500000E+00  1.809664E-02
-1.800000E+00  1.550000E+00  1.800771E-02
-1.800000E+00  1.600000E+00  1.791249E-02
-1.800000E+00  1.650000E+00  1.781046E-02
-1.800000E+00  1.700000E+00  1.770104E-02
-1.800000E+00  1.750000E+00  1.758363E-02
-1.800000E+00  1.800000E+00  1.745753E-02
-1.800000E+00  1.850000E+00  1.732200E-02
-1.800000E+00  1.900000E+00  1.717622E-02
-1.800000E+00  1.950000E+00  1.701930E-02
-1.800000E+00  2.000000E+00  1.685030E-02
-1.800000E+00  2.050000E+00  1.666825E-02
-1.800000E+00  2.100000E+00  1.647221E-02
-1.800000E+00  2.150000E+00  1.626132E-02
-1.800000E+00  2.200000E+00  1.603491E-02
-1.800000E+00  2.250000E+00  1.579261E-02
-1.800000E+00  2.300000E+00  1.553453E-02
-1.800000E+00  2.350000E+00  1.526138E-02
-1.800000E+00  2.400000E+00  1.497469E-02
-1.800000E+00  2.450000E+00  1.467692E-02
-1.800000E+00  2.500000E+00  1.437157E-02
-1.800000E+00  2.550000E+00  1.406319E-02
-1.800000E+00  2.600000E+00  1.375727E-02
-1.800000E+00  2.650000E+00  1.345996E-02
-1.800000E+00  2.700000E+00  1.317769E-02
-1.800000E+00  2.750000E+00  1.291662E-02
-1.800000E+00  2.800000E+00  1.268204E-02
-1.800000E+00  2.850000E+00  1.247782E-02
-1.800000E+00  2.900000E+00  1.230590E-02
-1.800000E+00  2.950000E+00  1.216612E-02
-1.800000E+00  3.000000E+00  1.205613E-02
-1.800000E+00  3.050000E+00  1.197166E-02
-1.800000E+00  3.100000E+00  1.190702E-02
-1.800000E+00  3.150000E+00  1.185559E-02
-1.800000E+00  3.200000E+00  1.181052E-02
-1.800000E+00  3.250000E+00  1.176521E-02
-1.800000E+00  3.300000E+00  1.171375E-02
-1.800000E+00  3.350000E+00  1.165125E-02
-1.800000E+00  3.400000E+00  1.157389E-02
-1.800000E+00  3.450000E+00  1.147895E-02
-1.800000E+00  3.500000E+00  1.136474E-02
-1.800000E+00  3.550000E+00  1.123040E-02
-1.800000E+00  3.600000E+00  1.107575E-02
-1.800000E+00  3.650000E+00  1.090112E-02
-1.800000E+00  3.700000E+00  1.070716E-02
-1.800000E+00  3.750000E+00  1.049474E-02
-1.800000E+00  3.800000E+00  1.026482E-02
-1.800000E+00  3.850000E+00  1.001842E-02
-1.800000E+00  3.900000E+00  9.756531E-03
-1.800000E+00  3.950000E+00  9.480096E-03
-1.800000E+00  4.000000E+00  9.190022E-03
-1.800000E+00  4.050000E+00  8.887170E-03
-1.800000E+00  4.100000E+00  8.572370E-03
-1.800000E+00  4.150000E+00  8.246450E-03
-1.800000E+00  4.200000E+00  7.910254E-03
-1.800000E+00  4.250000E+00  7.564678E-03
-1.800000E+00  4.300000E+00  7.210696E-03
-1.800000E+00  4.350000E+00  6.849390E-03
-1.800000E+00  4.400000E+00  6.481975E-03
-1.800000E+00  4.450000E+00  6.109822E-03
-1.800000E+00  4.500000E+00  5.734468E-03
-1.800000E+00  4.550000E+00  5.357629E-03
-1.800000E+00  4.600000E+00  4.981190E-03
-1.800000E+00  4.650000E+00  4.607195E-03
-1.800000E+00  4.700000E+00  4.237815E-03
-1.800000E+00  4.750000E+00  3.875315E-03
-1.800000E+00  4.800000E+00  3.521997E-03
-1.800000E+00  4.850000E+00  3.180146E-03
-1.800000E+00  4.900000E+00  2.851957E-03
-1.800000E+00  4.950000E+00  2.539470E-03
-1.800000E+00  5.000000E+00  2.244498E-03
-1.800000E+00  5.050000E+00  1.968567E-03
-1.800000E+00  5.100000E+00  1.712860E-03
-1.800000E+00  5.150000E+00  1.478186E-03
-1.800000E+00  5.200000E+00  1.264954E-03
-1.800000E+00  5.250000E+00  1.073171E-03
-1.800000E+00  5.300000E+00  9.024631E-04
-1.800000E+00  5.350000E+00  7.521079E-04
-1.800000E+00  5.400000E+00  6.210800E-04
-1.800000E+00  5.450000E+00  5.081110E-04
-1.800000E+00  5.500000E+00  4.117523E-04
-1.800000E+00  5.550000E+00  3.304401E-04
-1.800000E+00  5.600000E+00  2.625568E-04
-1.800000E+00  5.650000E+00  2.064873E-04
-1.800000E+00  5.700000E+00  1.606662E-04
-1.800000E+00  5.750000E+00  1.236154E-04
-1.800000E+00  5.800000E+00  9.397168E-05
-1.800000E+00  5.850000E+00  7.050426E-05
-1.800000E+00  5.900000E+00  5.212370E-05
-1.800000E+00  5.950000E+00  3.788330E-05
-1.800000E+00  6.000000E+00  2.697469E-05
-1.800000E+00  6.050000E+00  1.871926E-05
-1.800000E+00  6.100000E+00  1.255688E-05
-1.800000E+00  6.150000E+00  8.033301E-06
-1.800000E+00  6.200000E+00  4.787375E-06
-1.800000E+00  6.250000E+00  2.539151E-06
-1.800000E+00  6.300000E+00  1.079541E-06
-1.800000E+00  6.350000E+00  2.624230E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  7.934701E-08
-1.750000E+00 -6.300000E+00  3.283766E-07
-1.750000E+00 -6.250000E+00  7.798651E-07
-1.750000E+00 -6.200000E+00  1.489675E-06
-1.750000E+00 -6.150000E+00  2.540269E-06
-1.750000E+00 -6.100000E+00  4.046217E-06
-1.750000E+00 -6.050000E+00  6.161566E-06
-1.750000E+00 -6.000000E+00  9.089035E-06
-1.750000E+00 -5.950000E+00  1.309095E-05
-1.750000E+00 -5.900000E+00  1.850180E-05
-1.750000E+00 -5.850000E+00  2.574201E-05
-1.750000E+00 -5.800000E+00  3.533271E-05
-1.750000E+00 -5.750000E+00  4.791044E-05
-1.750000E+00 -5.700000E+00  6.424118E-05
-1.750000E+00 -5.650000E+00  8.523216E-05
-1.750000E+00 -5.600000E+00  1.119402E-04
-1.750000E+00 -5.550000E+00  1.455745E-04
-1.750000E+00 -5.500000E+00  1.874928E-04
-1.750000E+00 -5.450000E+00  2.391887E-04
-1.750000E+00 -5.400000E+00  3.022680E-04
-1.750000E+00 -5.350000E+00  3.784158E-04
-1.750000E+00 -5.300000E+00  4.693506E-04
-1.750000E+00 -5.250000E+00  5.767695E-04
-1.750000E+00 -5.200000E+00  7.022846E-04
-1.750000E+00 -5.150000E+00  8.473541E-04
-1.750000E+00 -5.100000E+00  1.013213E-03
-1.750000E+00 -5.050000E+00  1.200805E-03
-1.750000E+00 -5.000000E+00  1.410728E-03
-1.750000E+00 -4.950000E+00  1.643187E-03
-1.750000E+00 -4.900000E+00  1.897966E-03
-1.750000E+00 -4.850000E+00  2.174423E-03
-1.750000E+00 -4.800000E+00  2.471500E-03
-1.750000E+00 -4.750000E+00  2.787761E-03
-1.750000E+00 -4.700000E+00  3.121438E-03
-1.750000E+00 -4.650000E+00  3.470497E-03
-1.750000E+00 -4.600000E+00  3.832713E-03
-1.750000E+00 -4.550000E+00  4.205748E-03
-1.750000E+00 -4.500000E+00  4.587225E-03
-1.750000E+00 -4.450000E+00  4.974804E-03
-1.750000E+00 -4.400000E+00  5.366236E-03
-1.750000E+00 -4.350000E+00  5.759423E-03
-1.750000E+00 -4.300000E+00  6.152448E-03
-1.750000E+00 -4.250000E+00  6.543602E-03
-1.750000E+00 -4.200000E+00  6.931402E-03
-1.750000E+00 -4.150000E+00  7.314585E-03
-1.750000E+00 -4.100000E+00  7.692107E-03
-1.750000E+00 -4.050000E+00  8.063127E-03
-1.750000E+00 -4.000000E+00  8.426990E-03
-1.750000E+00 -3.950000E+00  8.783204E-03
-1.750000E+00 -3.900000E+00  9.131416E-03
-1.750000E+00 -3.850000E+00  9.471391E-03
-1.750000E+00 -3.800000E+00  9.802987E-03
-1.750000E+00 -3.750000E+00  1.012613E-02
-1.750000E+00 -3.700000E+00  1.044080E-02
-1.750000E+00 -3.650000E+00  1.074701E-02
-1.750000E+00 -3.600000E+00  1.104479E-02
-1.750000E+00 -3.550000E+00  1.133415E-02
-1.750000E+00 -3.500000E+00  1.161511E-02
-1.750000E+00 -3.450000E+00  1.188763E-02
-1.750000E+00 -3.400000E+00  1.215163E-02
-1.750000E+00 -3.350000E+00  1.240695E-02
-1.750000E+00 -3.300000E+00  1.265337E-02
-1.750000E+00 -3.250000E+00  1.289049E-02
-1.750000E+00 -3.200000E+00  1.311781E-02
-1.750000E+00 -3.150000E+00  1.333459E-02
-1.750000E+00 -3.100000E+00  1.353985E-02
-1.750000E+00 -3.050000E+00  1.373228E-02
-1.750000E+00 -3.000000E+00  1.391016E-02
-1.750000E+00 -2.950000E+00  1.407121E-02
-1.750000E+00 -2.900000E+00  1.421250E-02
-1.750000E+00 -2.850000E+00  1.433022E-02
-1.750000E+00 -2.800000E+00  1.441950E-02
-1.750000E+00 -2.750000E+00  1.447417E-02
-1.750000E+00 -2.700000E+00  1.448644E-02
-1.750000E+00 -2.650000E+00  1.444662E-02
-1.750000E+00 -2.600000E+00  1.434286E-02
-1.750000E+00 -2.550000E+00  1.416094E-02
-1.750000E+00 -2.500000E+00  1.388424E-02
-1.750000E+00 -2.450000E+00  1.349404E-02
-1.750000E+00 -2.400000E+00  1.297036E-02
-1.750000E+00 -2.350000E+00  1.229358E-02
-1.750000E+00 -2.300000E+00  1.144708E-02
-1.750000E+00 -2.250000E+00  1.042128E-02
-1.750000E+00 -2.200000E+00  9.218816E-03
-1.750000E+00 -2.150000E+00  7.860660E-03
-1.750000E+00 -2.100000E+00  6.391929E-03
-1.750000E+00 -2.050000E+00  4.885590E-03
-1.750000E+00 -2.000000E+00  3.441625E-03
-1.750000E+00 -1.950000E+00  2.179505E-03
-1.750000E+00 -1.900000E+00  1.223241E-03
-1.750000E+00 -1.850000E+00  6.809590E-04
-1.750000E+00 -1.800000E+00  6.238311E-04
-1.750000E+00 -1.750000E+00  1.070775E-03
-1.750000E+00 -1.700000E+00  1.984194E-03
-1.750000E+00 -1.650000E+00  3.278311E-03
-1.750000E+00 -1.600000E+00  4.837111E-03
-1.750000E+00 -1.550000E+00  6.535906E-03
-1.750000E+00 -1.500000E+00  8.260380E-03
-1.750000E+00 -1.450000E+00  9.919154E-03
-1.750000E+00 -1.400000E+00  1.144891E-02
-1.750000E+00 -1.350000E+00  1.281341E-02
-1.750000E+00 -1.300000E+00  1.399882E-02
-1.750000E+00 -1.250000E+00  1.500761E-02
-1.750000E+00 -1.200000E+00  1.585257E-02
-1.750000E+00 -1.150000E+00  1.655201E-02
-1.750000E+00 -1.100000E+00  1.712619E-02
-1.750000E+00 -1.050000E+00  1.759501E-02
-1.750000E+00 -1.000000E+00  1.797670E-02
-1.750000E+00 -9.500000E-01  1.828720E-02
-1.750000E+00 -9.000000E-01  1.854001E-02
-1.750000E+00 -8.500000E-01  1.874628E-02
-1.750000E+00 -8.000000E-01  1.891506E-02
-1.750000E+00 -7.500000E-01  1.905361E-02
-1.750000E+00 -7.000000E-01  1.916768E-02
-1.750000E+00 -6.500000E-01  1.926183E-02
-1.750000E+00 -6.000000E-01  1.933964E-02
-1.750000E+00 -5.500000E-01  1.940392E-02
-1.750000E+00 -5.000000E-01  1.945690E-02
-1.750000E+00 -4.500000E-01  1.950030E-02
-1.750000E+00 -4.000000E-01  1.953553E-02
-1.750000E+00 -3.500000E-01  1.956369E-02
-1.750000E+00 -3.000000E-01  1.958565E-02
-1.750000E+00 -2.500000E-01  1.960211E-02
-1.750000E+00 -2.000000E-01  1.961364E-02
-1.750000E+00 -1.500000E-01  1.962068E-02
-1.750000E+00 -1.000000E-01  1.962357E-02
-1.750000E+00 -5.000000E-02  1.962258E-02
-1.750000E+00  0.000000E+00  1.961790E-02
-1.750000E+00  5.000000E-02  1.960967E-02
-1.750000E+00  1.000000E-01  1.959798E-02
-1.750000E+00  1.500000E-01  1.958290E-02
-1.750000E+00  2.000000E-01  1.956448E-02
-1.750000E+00  2.500000E-01  1.954275E-02
-1.750000E+00  3.000000E-01  1.951779E-02
-1.750000E+00  3.500000E-01  1.948965E-02
-1.750000E+00  4.000000E-01  1.945844E-02
-1.750000E+00  4.500000E-01  1.942431E-02
-1.750000E+00  5.000000E-01  1.938742E-02
-1.750000E+00  5.500000E-01  1.934798E-02
-1.750000E+00  6.000000E-01  1.930621E-02
-1.750000E+00  6.500000E-01  1.926234E-02
-1.750000E+00  7.000000E-01  1.921658E-02
-1.750000E+00  7.500000E-01  1.916913E-02
-1.750000E+00  8.000000E-01  1.912015E-02
-1.750000E+00  8.500000E-01  1.906974E-02
-1.750000E+00  9.000000E-01  1.901793E-02
-1.750000E+00  9.500000E-01  1.896469E-02
-1.750000E+00  1.000000E+00  1.890993E-02
-1.750000E+00  1.050000E+00  1.885347E-02
-1.750000E+00  1.100000E+00  1.879509E-02
-1.750000E+00  1.150000E+00  1.873450E-02
-1.750000E+00  1.200000E+00  1.867139E-02
-1.750000E+00  1.250000E+00  1.860538E-02
-1.750000E+00  1.300000E+00  1.853608E-02
-1.750000E+00  1.350000E+00  1.846306E-02
-1.750000E+00  1.400000E+00  1.838588E-02
-1.750000E+00  1.450000E+00  1.830406E-02
-1.750000E+00  1.500000E+00  1.821712E-02
-1.750000E+00  1.550000E+00  1.812450E-02
-1.750000E+00  1.600000E+00  1.802564E-02
-1.750000E+00  1.650000E+00  1.791993E-02
-1.750000E+00  1.700000E+00  1.780665E-02
-1.750000E+00  1.750000E+00  1.768507E-02
-1.750000E+00  1.800000E+00  1.755431E-02
-1.750000E+00  1.850000E+00  1.741343E-02
-1.750000E+00  1.900000E+00  1.726136E-02
-1.750000E+00  1.950000E+00  1.709692E-02
-1.750000E+00  2.000000E+00  1.691886E-02
-1.750000E+00  2.050000E+00  1.672582E-02
-1.750000E+00  2.100000E+00  1.651646E-02
-1.750000E+00  2.150000E+00  1.628950E-02
-1.750000E+00  2.200000E+00  1.604384E-02
-1.750000E+00  2.250000E+00  1.577873E-02
-1.750000E+00  2.300000E+00  1.549396E-02
-1.750000E+00  2.350000E+00  1.519011E-02
-1.750000E+00  2.400000E+00  1.486879E-02
-1.750000E+00  2.450000E+00  1.453283E-02
-1.750000E+00  2.500000E+00  1.418651E-02
-1.750000E+00  2.550000E+00  1.383557E-02
-1.750000E+00  2.600000E+00  1.348712E-02
-1.750000E+00  2.650000E+00  1.314929E-02
-1.750000E+00  2.700000E+00  1.283073E-02
-1.750000E+00  2.750000E+00  1.253986E-02
-1.750000E+00  2.800000E+00  1.228401E-02
-1.750000E+00  2.850000E+00  1.206861E-02
-1.750000E+00  2.900000E+00  1.189651E-02
-1.750000E+00  2.950000E+00  1.176763E-02
-1.750000E+00  3.000000E+00  1.167886E-02
-1.750000E+00  3.050000E+00  1.162451E-02
-1.750000E+00  3.100000E+00  1.159689E-02
-1.750000E+00  3.150000E+00  1.158718E-02
-1.750000E+00  3.200000E+00  1.158625E-02
-1.750000E+00  3.250000E+00  1.158547E-02
-1.750000E+00  3.300000E+00  1.157723E-02
-1.750000E+00  3.350000E+00  1.155535E-02
-1.750000E+00  3.400000E+00  1.151516E-02
-1.750000E+00  3.450000E+00  1.145349E-02
-1.750000E+00  3.500000E+00  1.136849E-02
-1.750000E+00  3.550000E+00  1.125939E-02
-1.750000E+00  3.600000E+00  1.112629E-02
-1.750000E+00  3.650000E+00  1.096986E-02
-1.750000E+00  3.700000E+00  1.079115E-02
-1.750000E+00  3.750000E+00  1.059145E-02
-1.750000E+00  3.800000E+00  1.037211E-02
-1.750000E+00  3.850000E+00  1.013450E-02
-1.750000E+00  3.900000E+00  9.879891E-03
-1.750000E+00  3.950000E+00  9.609511E-03
-1.750000E+00  4.000000E+00  9.324467E-03
-1.750000E+00  4.050000E+00  9.025786E-03
-1.750000E+00  4.100000E+00  8.714427E-03
-1.750000E+00  4.150000E+00  8.391304E-03
-1.750000E+00  4.200000E+00  8.057324E-03
-1.750000E+00  4.250000E+00  7.713415E-03
-1.750000E+00  4.300000E+00  7.360562E-03
-1.750000E+00  4.350000E+00  6.999838E-03
-1.750000E+00  4.400000E+00  6.632437E-03
-1.750000E+00  4.450000E+00  6.259699E-03
-1.750000E+00  4.500000E+00  5.883126E-03
-1.750000E+00  4.550000E+00  5.504395E-03
-1.750000E+00  4.600000E+00  5.125359E-03
-1.750000E+00  4.650000E+00  4.748037E-03
-1.750000E+00  4.700000E+00  4.374590E-03
-1.750000E+00  4.750000E+00  4.007286E-03
-1.750000E+00  4.800000E+00  3.648452E-03
-1.750000E+00  4.850000E+00  3.300419E-03
-1.750000E+00  4.900000E+00  2.965450E-03
-1.750000E+00  4.950000E+00  2.645674E-03
-1.750000E+00  5.000000E+00  2.343011E-03
-1.750000E+00  5.050000E+00  2.059109E-03
-1.750000E+00  5.100000E+00  1.795286E-03
-1.750000E+00  5.150000E+00  1.552484E-03
-1.750000E+00  5.200000E+00  1.331246E-03
-1.750000E+00  5.250000E+00  1.131706E-03
-1.750000E+00  5.300000E+00  9.535998E-04
-1.750000E+00  5.350000E+00  7.962978E-04
-1.750000E+00  5.400000E+00  6.588469E-04
-1.750000E+00  5.450000E+00  5.400282E-04
-1.750000E+00  5.500000E+00  4.384204E-04
-1.750000E+00  5.550000E+00  3.524658E-04
-1.750000E+00  5.600000E+00  2.805351E-04
-1.750000E+00  5.650000E+00  2.209857E-04
-1.750000E+00  5.700000E+00  1.722135E-04
-1.750000E+00  5.750000E+00  1.326936E-04
-1.750000E+00  5.800000E+00  1.010113E-04
-1.750000E+00  5.850000E+00  7.588276E-05
-1.750000E+00  5.900000E+00  5.616619E-05
-1.750000E+00  5.950000E+00  4.086533E-05
-1.750000E+00  6.000000E+00  2.912631E-05
-1.750000E+00  6.050000E+00  2.022984E-05
-1.750000E+00  6.100000E+00  1.358038E-05
-1.750000E+00  6.150000E+00  8.693635E-06
-1.750000E+00  6.200000E+00  5.183610E-06
-1.750000E+00  6.250000E+00  2.750430E-06
-1.750000E+00  6.300000E+00  1.169708E-06
-1.750000E+00  6.350000E+00  2.843915E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  8.659179E-08
-1.700000E+00 -6.300000E+00  3.582893E-07
-1.700000E+00 -6.250000E+00  8.506291E-07
-1.700000E+00 -6.200000E+00  1.624111E-06
-1.700000E+00 -6.150000E+00  2.767914E-06
-1.700000E+00 -6.100000E+00  4.405721E-06
-1.700000E+00 -6.050000E+00  6.703501E-06
-1.700000E+00 -6.000000E+00  9.879182E-06
-1.700000E+00 -5.950000E+00  1.421409E-05
-1.700000E+00 -5.900000E+00  2.006596E-05
-1.700000E+00 -5.850000E+00  2.788324E-05
-1.700000E+00 -5.800000E+00  3.822002E-05
-1.700000E+00 -5.750000E+00  5.175091E-05
-1.700000E+00 -5.700000E+00  6.928481E-05
-1.700000E+00 -5.650000E+00  9.177605E-05
-1.700000E+00 -5.600000E+00  1.203316E-04
-1.700000E+00 -5.550000E+00  1.562125E-04
-1.700000E+00 -5.500000E+00  2.008272E-04
-1.700000E+00 -5.450000E+00  2.557162E-04
-1.700000E+00 -5.400000E+00  3.225257E-04
-1.700000E+00 -5.350000E+00  4.029704E-04
-1.700000E+00 -5.300000E+00  4.987842E-04
-1.700000E+00 -5.250000E+00  6.116621E-04
-1.700000E+00 -5.200000E+00  7.431939E-04
-1.700000E+00 -5.150000E+00  8.947934E-04
-1.700000E+00 -5.100000E+00  1.067628E-03
-1.700000E+00 -5.050000E+00  1.262555E-03
-1.700000E+00 -5.000000E+00  1.480063E-03
-1.700000E+00 -4.950000E+00  1.720234E-03
-1.700000E+00 -4.900000E+00  1.982721E-03
-1.700000E+00 -4.850000E+00  2.266747E-03
-1.700000E+00 -4.800000E+00  2.571123E-03
-1.700000E+00 -4.750000E+00  2.894288E-03
-1.700000E+00 -4.700000E+00  3.234367E-03
-1.700000E+00 -4.650000E+00  3.589238E-03
-1.700000E+00 -4.600000E+00  3.956611E-03
-1.700000E+00 -4.550000E+00  4.334104E-03
-1.700000E+00 -4.500000E+00  4.719321E-03
-1.700000E+00 -4.450000E+00  5.109925E-03
-1.700000E+00 -4.400000E+00  5.503690E-03
-1.700000E+00 -4.350000E+00  5.898554E-03
-1.700000E+00 -4.300000E+00  6.292652E-03
-1.700000E+00 -4.250000E+00  6.684335E-03
-1.700000E+00 -4.200000E+00  7.072181E-03
-1.700000E+00 -4.150000E+00  7.454994E-03
-1.700000E+00 -4.100000E+00  7.831794E-03
-1.700000E+00 -4.050000E+00  8.201802E-03
-1.700000E+00 -4.000000E+00  8.564419E-03
-1.700000E+00 -3.950000E+00  8.919202E-03
-1.700000E+00 -3.900000E+00  9.265846E-03
-1.700000E+00 -3.850000E+00  9.604151E-03
-1.700000E+00 -3.800000E+00  9.934007E-03
-1.700000E+00 -3.750000E+00  1.025537E-02
-1.700000E+00 -3.700000E+00  1.056824E-02
-1.700000E+00 -3.650000E+00  1.087265E-02
-1.700000E+00 -3.600000E+00  1.116862E-02
-1.700000E+00 -3.550000E+00  1.145621E-02
-1.700000E+00 -3.500000E+00  1.173542E-02
-1.700000E+00 -3.450000E+00  1.200623E-02
-1.700000E+00 -3.400000E+00  1.226856E-02
-1.700000E+00 -3.350000E+00  1.252226E-02
-1.700000E+00 -3.300000E+00  1.276712E-02
-1.700000E+00 -3.250000E+00  1.300275E-02
-1.700000E+00 -3.200000E+00  1.322866E-02
-1.700000E+00 -3.150000E+00  1.344414E-02
-1.700000E+00 -3.100000E+00  1.364824E-02
-1.700000E+00 -3.050000E+00  1.383969E-02
-1.700000E+00 -3.000000E+00  1.401681E-02
-1.700000E+00 -2.950000E+00  1.417741E-02
-1.700000E+00 -2.900000E+00  1.431864E-02
-1.700000E+00 -2.850000E+00  1.443685E-02
-1.700000E+00 -2.800000E+00  1.452735E-02
-1.700000E+00 -2.750000E+00  1.458421E-02
-1.700000E+00 -2.700000E+00  1.459997E-02
-1.700000E+00 -2.650000E+00  1.456540E-02
-1.700000E+00 -2.600000E+00  1.446923E-02
-1.700000E+00 -2.550000E+00  1.429798E-02
-1.700000E+00 -2.500000E+00  1.403601E-02
-1.700000E+00 -2.450000E+00  1.366579E-02
-1.700000E+00 -2.400000E+00  1.316873E-02
-1.700000E+00 -2.350000E+00  1.252683E-02
-1.700000E+00 -2.300000E+00  1.172512E-02
-1.700000E+00 -2.250000E+00  1.075549E-02
-1.700000E+00 -2.200000E+00  9.621539E-03
-1.700000E+00 -2.150000E+00  8.344118E-03
-1.700000E+00 -2.100000E+00  6.966607E-03
-1.700000E+00 -2.050000E+00  5.558074E-03
-1.700000E+00 -2.000000E+00  4.212222E-03
-1.700000E+00 -1.950000E+00  3.040195E-03
-1.700000E+00 -1.900000E+00  2.156696E-03
-1.700000E+00 -1.850000E+00  1.661260E-03
-1.700000E+00 -1.800000E+00  1.619100E-03
-1.700000E+00 -1.750000E+00  2.047282E-03
-1.700000E+00 -1.700000E+00  2.910935E-03
-1.700000E+00 -1.650000E+00  4.130855E-03
-1.700000E+00 -1.600000E+00  5.599817E-03
-1.700000E+00 -1.550000E+00  7.202244E-03
-1.700000E+00 -1.500000E+00  8.831689E-03
-1.700000E+00 -1.450000E+00  1.040251E-02
-1.700000E+00 -1.400000E+00  1.185480E-02
-1.700000E+00 -1.350000E+00  1.315373E-02
-1.700000E+00 -1.300000E+00  1.428537E-02
-1.700000E+00 -1.250000E+00  1.525117E-02
-1.700000E+00 -1.200000E+00  1.606245E-02
-1.700000E+00 -1.150000E+00  1.673594E-02
-1.700000E+00 -1.100000E+00  1.729037E-02
-1.700000E+00 -1.050000E+00  1.774432E-02
-1.700000E+00 -1.000000E+00  1.811492E-02
-1.700000E+00 -9.500000E-01  1.841719E-02
-1.700000E+00 -9.000000E-01  1.866394E-02
-1.700000E+00 -8.500000E-01  1.886577E-02
-1.700000E+00 -8.000000E-01  1.903133E-02
-1.700000E+00 -7.500000E-01  1.916755E-02
-1.700000E+00 -7.000000E-01  1.927999E-02
-1.700000E+00 -6.500000E-01  1.937303E-02
-1.700000E+00 -6.000000E-01  1.945013E-02
-1.700000E+00 -5.500000E-01  1.951403E-02
-1.700000E+00 -5.000000E-01  1.956690E-02
-1.700000E+00 -4.500000E-01  1.961044E-02
-1.700000E+00 -4.000000E-01  1.964603E-02
-1.700000E+00 -3.500000E-01  1.967476E-02
-1.700000E+00 -3.000000E-01  1.969751E-02
-1.700000E+00 -2.500000E-01  1.971500E-02
-1.700000E+00 -2.000000E-01  1.972779E-02
-1.700000E+00 -1.500000E-01  1.973635E-02
-1.700000E+00 -1.000000E-01  1.974102E-02
-1.700000E+00 -5.000000E-02  1.974207E-02
-1.700000E+00  0.000000E+00  1.973970E-02
-1.700000E+00  5.000000E-02  1.973405E-02
-1.700000E+00  1.000000E-01  1.972518E-02
-1.700000E+00  1.500000E-01  1.971313E-02
-1.700000E+00  2.000000E-01  1.969791E-02
-1.700000E+00  2.500000E-01  1.967951E-02
-1.700000E+00  3.000000E-01  1.965790E-02
-1.700000E+00  3.500000E-01  1.963309E-02
-1.700000E+00  4.000000E-01  1.960509E-02
-1.700000E+00  4.500000E-01  1.957393E-02
-1.700000E+00  5.000000E-01  1.953969E-02
-1.700000E+00  5.500000E-01  1.950248E-02
-1.700000E+00  6.000000E-01  1.946243E-02
-1.700000E+00  6.500000E-01  1.941970E-02
-1.700000E+00  7.000000E-01  1.937448E-02
-1.700000E+00  7.500000E-01  1.932693E-02
-1.700000E+00  8.000000E-01  1.927720E-02
-1.700000E+00  8.500000E-01  1.922543E-02
-1.700000E+00  9.000000E-01  1.917171E-02
-1.700000E+00  9.500000E-01  1.911606E-02
-1.700000E+00  1.000000E+00  1.905848E-02
-1.700000E+00  1.050000E+00  1.899889E-02
-1.700000E+00  1.100000E+00  1.893715E-02
-1.700000E+00  1.150000E+00  1.887306E-02
-1.700000E+00  1.200000E+00  1.880637E-02
-1.700000E+00  1.250000E+00  1.873678E-02
-1.700000E+00  1.300000E+00  1.866395E-02
-1.700000E+00  1.350000E+00  1.858747E-02
-1.700000E+00  1.400000E+00  1.850692E-02
-1.700000E+00  1.450000E+00  1.842181E-02
-1.700000E+00  1.500000E+00  1.833163E-02
-1.700000E+00  1.550000E+00  1.823577E-02
-1.700000E+00  1.600000E+00  1.813362E-02
-1.700000E+00  1.650000E+00  1.802444E-02
-1.700000E+00  1.700000E+00  1.790743E-02
-1.700000E+00  1.750000E+00  1.778168E-02
-1.700000E+00  1.800000E+00  1.764613E-02
-1.700000E+00  1.850000E+00  1.749962E-02
-1.700000E+00  1.900000E+00  1.734080E-02
-1.700000E+00  1.950000E+00  1.716816E-02
-1.700000E+00  2.000000E+00  1.698006E-02
-1.700000E+00  2.050000E+00  1.677469E-02
-1.700000E+00  2.100000E+00  1.655022E-02
-1.700000E+00  2.150000E+00  1.630482E-02
-1.700000E+00  2.200000E+00  1.603683E-02
-1.700000E+00  2.250000E+00  1.574497E-02
-1.700000E+00  2.300000E+00  1.542859E-02
-1.700000E+00  2.350000E+00  1.508800E-02
-1.700000E+00  2.400000E+00  1.472478E-02
-1.700000E+00  2.450000E+00  1.434218E-02
-1.700000E+00  2.500000E+00  1.394530E-02
-1.700000E+00  2.550000E+00  1.354134E-02
-1.700000E+00  2.600000E+00  1.313940E-02
-1.700000E+00  2.650000E+00  1.275018E-02
-1.700000E+00  2.700000E+00  1.238521E-02
-1.700000E+00  2.750000E+00  1.205591E-02
-1.700000E+00  2.800000E+00  1.177235E-02
-1.700000E+00  2.850000E+00  1.154210E-02
-1.700000E+00  2.900000E+00  1.136923E-02
-1.700000E+00  2.950000E+00  1.125378E-02
-1.700000E+00  3.000000E+00  1.119167E-02
-1.700000E+00  3.050000E+00  1.117523E-02
-1.700000E+00  3.100000E+00  1.119414E-02
-1.700000E+00  3.150000E+00  1.123662E-02
-1.700000E+00  3.200000E+00  1.129059E-02
-1.700000E+00  3.250000E+00  1.134479E-02
-1.700000E+00  3.300000E+00  1.138947E-02
-1.700000E+00  3.350000E+00  1.141688E-02
-1.700000E+00  3.400000E+00  1.142136E-02
-1.700000E+00  3.450000E+00  1.139925E-02
-1.700000E+00  3.500000E+00  1.134862E-02
-1.700000E+00  3.550000E+00  1.126893E-02
-1.700000E+00  3.600000E+00  1.116065E-02
-1.700000E+00  3.650000E+00  1.102496E-02
-1.700000E+00  3.700000E+00  1.086346E-02
-1.700000E+00  3.750000E+00  1.067795E-02
-1.700000E+00  3.800000E+00  1.047029E-02
-1.700000E+00  3.850000E+00  1.024226E-02
-1.700000E+00  3.900000E+00  9.995541E-03
-1.700000E+00  3.950000E+00  9.731652E-03
-1.700000E+00  4.000000E+00  9.451962E-03
-1.700000E+00  4.050000E+00  9.157699E-03
-1.700000E+00  4.100000E+00  8.849973E-03
-1.700000E+00  4.150000E+00  8.529812E-03
-1.700000E+00  4.200000E+00  8.198200E-03
-1.700000E+00  4.250000E+00  7.856109E-03
-1.700000E+00  4.300000E+00  7.504546E-03
-1.700000E+00  4.350000E+00  7.144585E-03
-1.700000E+00  4.400000E+00  6.777405E-03
-1.700000E+00  4.450000E+00  6.404318E-03
-1.700000E+00  4.500000E+00  6.026793E-03
-1.700000E+00  4.550000E+00  5.646471E-03
-1.700000E+00  4.600000E+00  5.265170E-03
-1.700000E+00  4.650000E+00  4.884883E-03
-1.700000E+00  4.700000E+00  4.507752E-03
-1.700000E+00  4.750000E+00  4.136046E-03
-1.700000E+00  4.800000E+00  3.772108E-03
-1.700000E+00  4.850000E+00  3.418306E-03
-1.700000E+00  4.900000E+00  3.076963E-03
-1.700000E+00  4.950000E+00  2.750287E-03
-1.700000E+00  5.000000E+00  2.440298E-03
-1.700000E+00  5.050000E+00  2.148760E-03
-1.700000E+00  5.100000E+00  1.877117E-03
-1.700000E+00  5.150000E+00  1.626443E-03
-1.700000E+00  5.200000E+00  1.397412E-03
-1.700000E+00  5.250000E+00  1.190284E-03
-1.700000E+00  5.300000E+00  1.004907E-03
-1.700000E+00  5.350000E+00  8.407490E-04
-1.700000E+00  5.400000E+00  6.969322E-04
-1.700000E+00  5.450000E+00  5.722927E-04
-1.700000E+00  5.500000E+00  4.654418E-04
-1.700000E+00  5.550000E+00  3.748337E-04
-1.700000E+00  5.600000E+00  2.988319E-04
-1.700000E+00  5.650000E+00  2.357712E-04
-1.700000E+00  5.700000E+00  1.840123E-04
-1.700000E+00  5.750000E+00  1.419864E-04
-1.700000E+00  5.800000E+00  1.082295E-04
-1.700000E+00  5.850000E+00  8.140630E-05
-1.700000E+00  5.900000E+00  6.032365E-05
-1.700000E+00  5.950000E+00  4.393619E-05
-1.700000E+00  6.000000E+00  3.134462E-05
-1.700000E+00  6.050000E+00  2.178885E-05
-1.700000E+00  6.100000E+00  1.463766E-05
-1.700000E+00  6.150000E+00  9.376282E-06
-1.700000E+00  6.200000E+00  5.593489E-06
-1.700000E+00  6.250000E+00  2.969090E-06
-1.700000E+00  6.300000E+00  1.263059E-06
-1.700000E+00  6.350000E+00  3.071400E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  9.425261E-08
-1.650000E+00 -6.300000E+00  3.899120E-07
-1.650000E+00 -6.250000E+00  9.254084E-07
-1.650000E+00 -6.200000E+00  1.766095E-06
-1.650000E+00 -6.150000E+00  3.008169E-06
-1.650000E+00 -6.100000E+00  4.784811E-06
-1.650000E+00 -6.050000E+00  7.274387E-06
-1.650000E+00 -6.000000E+00  1.071058E-05
-1.650000E+00 -5.950000E+00  1.539434E-05
-1.650000E+00 -5.900000E+00  2.170735E-05
-1.650000E+00 -5.850000E+00  3.012673E-05
-1.650000E+00 -5.800000E+00  4.124020E-05
-1.650000E+00 -5.750000E+00  5.576099E-05
-1.650000E+00 -5.700000E+00  7.454121E-05
-1.650000E+00 -5.650000E+00  9.858238E-05
-1.650000E+00 -5.600000E+00  1.290413E-04
-1.650000E+00 -5.550000E+00  1.672295E-04
-1.650000E+00 -5.500000E+00  2.146046E-04
-1.650000E+00 -5.450000E+00  2.727519E-04
-1.650000E+00 -5.400000E+00  3.433544E-04
-1.650000E+00 -5.350000E+00  4.281522E-04
-1.650000E+00 -5.300000E+00  5.288898E-04
-1.650000E+00 -5.250000E+00  6.472549E-04
-1.650000E+00 -5.200000E+00  7.848088E-04
-1.650000E+00 -5.150000E+00  9.429155E-04
-1.650000E+00 -5.100000E+00  1.122670E-03
-1.650000E+00 -5.050000E+00  1.324837E-03
-1.650000E+00 -5.000000E+00  1.549794E-03
-1.650000E+00 -4.950000E+00  1.797501E-03
-1.650000E+00 -4.900000E+00  2.067479E-03
-1.650000E+00 -4.850000E+00  2.358818E-03
-1.650000E+00 -4.800000E+00  2.670202E-03
-1.650000E+00 -4.750000E+00  2.999954E-03
-1.650000E+00 -4.700000E+00  3.346098E-03
-1.650000E+00 -4.650000E+00  3.706432E-03
-1.650000E+00 -4.600000E+00  4.078609E-03
-1.650000E+00 -4.550000E+00  4.460212E-03
-1.650000E+00 -4.500000E+00  4.848835E-03
-1.650000E+00 -4.450000E+00  5.242148E-03
-1.650000E+00 -4.400000E+00  5.637955E-03
-1.650000E+00 -4.350000E+00  6.034236E-03
-1.650000E+00 -4.300000E+00  6.429177E-03
-1.650000E+00 -4.250000E+00  6.821190E-03
-1.650000E+00 -4.200000E+00  7.208916E-03
-1.650000E+00 -4.150000E+00  7.591225E-03
-1.650000E+00 -4.100000E+00  7.967198E-03
-1.650000E+00 -4.050000E+00  8.336114E-03
-1.650000E+00 -4.000000E+00  8.697429E-03
-1.650000E+00 -3.950000E+00  9.050749E-03
-1.650000E+00 -3.900000E+00  9.395807E-03
-1.650000E+00 -3.850000E+00  9.732443E-03
-1.650000E+00 -3.800000E+00  1.006057E-02
-1.650000E+00 -3.750000E+00  1.038018E-02
-1.650000E+00 -3.700000E+00  1.069128E-02
-1.650000E+00 -3.650000E+00  1.099393E-02
-1.650000E+00 -3.600000E+00  1.128816E-02
-1.650000E+00 -3.550000E+00  1.157403E-02
-1.650000E+00 -3.500000E+00  1.185156E-02
-1.650000E+00 -3.450000E+00  1.212073E-02
-1.650000E+00 -3.400000E+00  1.238148E-02
-1.650000E+00 -3.350000E+00  1.263368E-02
-1.650000E+00 -3.300000E+00  1.287710E-02
-1.650000E+00 -3.250000E+00  1.311140E-02
-1.650000E+00 -3.200000E+00  1.333610E-02
-1.650000E+00 -3.150000E+00  1.355053E-02
-1.650000E+00 -3.100000E+00  1.375377E-02
-1.650000E+00 -3.050000E+00  1.394462E-02
-1.650000E+00 -3.000000E+00  1.412149E-02
-1.650000E+00 -2.950000E+00  1.428229E-02
-1.650000E+00 -2.900000E+00  1.442433E-02
-1.650000E+00 -2.850000E+00  1.454415E-02
-1.650000E+00 -2.800000E+00  1.463736E-02
-1.650000E+00 -2.750000E+00  1.469837E-02
-1.650000E+00 -2.700000E+00  1.472023E-02
-1.650000E+00 -2.650000E+00  1.469435E-02
-1.650000E+00 -2.600000E+00  1.461032E-02
-1.650000E+00 -2.550000E+00  1.445574E-02
-1.650000E+00 -2.500000E+00  1.421635E-02
-1.650000E+00 -2.450000E+00  1.387629E-02
-1.650000E+00 -2.400000E+00  1.341900E-02
-1.650000E+00 -2.350000E+00  1.282864E-02
-1.650000E+00 -2.300000E+00  1.209252E-02
-1.650000E+00 -2.250000E+00  1.120448E-02
-1.650000E+00 -2.200000E+00  1.016923E-02
-1.650000E+00 -2.150000E+00  9.007256E-03
-1.650000E+00 -2.100000E+00  7.759221E-03
-1.650000E+00 -2.050000E+00  6.488502E-03
-1.650000E+00 -2.000000E+00  5.279871E-03
-1.650000E+00 -1.950000E+00  4.232842E-03
-1.650000E+00 -1.900000E+00  3.449286E-03
-1.650000E+00 -1.850000E+00  3.017044E-03
-1.650000E+00 -1.800000E+00  2.993346E-03
-1.650000E+00 -1.750000E+00  3.392942E-03
-1.650000E+00 -1.700000E+00  4.184900E-03
-1.650000E+00 -1.650000E+00  5.299184E-03
-1.650000E+00 -1.600000E+00  6.640755E-03
-1.650000E+00 -1.550000E+00  8.106666E-03
-1.650000E+00 -1.500000E+00  9.601407E-03
-1.650000E+00 -1.450000E+00  1.104736E-02
-1.650000E+00 -1.400000E+00  1.238945E-02
-1.650000E+00 -1.350000E+00  1.359487E-02
-1.650000E+00 -1.300000E+00  1.464963E-02
-1.650000E+00 -1.250000E+00  1.555380E-02
-1.650000E+00 -1.200000E+00  1.631670E-02
-1.650000E+00 -1.150000E+00  1.695281E-02
-1.650000E+00 -1.100000E+00  1.747874E-02
-1.650000E+00 -1.050000E+00  1.791118E-02
-1.650000E+00 -1.000000E+00  1.826567E-02
-1.650000E+00 -9.500000E-01  1.855596E-02
-1.650000E+00 -9.000000E-01  1.879385E-02
-1.650000E+00 -8.500000E-01  1.898914E-02
-1.650000E+00 -8.000000E-01  1.914989E-02
-1.650000E+00 -7.500000E-01  1.928261E-02
-1.650000E+00 -7.000000E-01  1.939249E-02
-1.650000E+00 -6.500000E-01  1.948368E-02
-1.650000E+00 -6.000000E-01  1.955948E-02
-1.650000E+00 -5.500000E-01  1.962248E-02
-1.650000E+00 -5.000000E-01  1.967477E-02
-1.650000E+00 -4.500000E-01  1.971801E-02
-1.650000E+00 -4.000000E-01  1.975351E-02
-1.650000E+00 -3.500000E-01  1.978235E-02
-1.650000E+00 -3.000000E-01  1.980540E-02
-1.650000E+00 -2.500000E-01  1.982338E-02
-1.650000E+00 -2.000000E-01  1.983685E-02
-1.650000E+00 -1.500000E-01  1.984628E-02
-1.650000E+00 -1.000000E-01  1.985203E-02
-1.650000E+00 -5.000000E-02  1.985436E-02
-1.650000E+00  0.000000E+00  1.985349E-02
-1.650000E+00  5.000000E-02  1.984953E-02
-1.650000E+00  1.000000E-01  1.984256E-02
-1.650000E+00  1.500000E-01  1.983260E-02
-1.650000E+00  2.000000E-01  1.981961E-02
-1.650000E+00  2.500000E-01  1.980356E-02
-1.650000E+00  3.000000E-01  1.978438E-02
-1.650000E+00  3.500000E-01  1.976199E-02
-1.650000E+00  4.000000E-01  1.973636E-02
-1.650000E+00  4.500000E-01  1.970745E-02
-1.650000E+00  5.000000E-01  1.967525E-02
-1.650000E+00  5.500000E-01  1.963982E-02
-1.650000E+00  6.000000E-01  1.960122E-02
-1.650000E+00  6.500000E-01  1.955955E-02
-1.650000E+00  7.000000E-01  1.951495E-02
-1.650000E+00  7.500000E-01  1.946757E-02
-1.650000E+00  8.000000E-01  1.941756E-02
-1.650000E+00  8.500000E-01  1.936506E-02
-1.650000E+00  9.000000E-01  1.931018E-02
-1.650000E+00  9.500000E-01  1.925299E-02
-1.650000E+00  1.000000E+00  1.919354E-02
-1.650000E+00  1.050000E+00  1.913181E-02
-1.650000E+00  1.100000E+00  1.906770E-02
-1.650000E+00  1.150000E+00  1.900110E-02
-1.650000E+00  1.200000E+00  1.893179E-02
-1.650000E+00  1.250000E+00  1.885953E-02
-1.650000E+00  1.300000E+00  1.878399E-02
-1.650000E+00  1.350000E+00  1.870480E-02
-1.650000E+00  1.400000E+00  1.862154E-02
-1.650000E+00  1.450000E+00  1.853371E-02
-1.650000E+00  1.500000E+00  1.844076E-02
-1.650000E+00  1.550000E+00  1.834206E-02
-1.650000E+00  1.600000E+00  1.823690E-02
-1.650000E+00  1.650000E+00  1.812447E-02
-1.650000E+00  1.700000E+00  1.800384E-02
-1.650000E+00  1.750000E+00  1.787392E-02
-1.650000E+00  1.800000E+00  1.773349E-02
-1.650000E+00  1.850000E+00  1.758109E-02
-1.650000E+00  1.900000E+00  1.741509E-02
-1.650000E+00  1.950000E+00  1.723360E-02
-1.650000E+00  2.000000E+00  1.703452E-02
-1.650000E+00  2.050000E+00  1.681552E-02
-1.650000E+00  2.100000E+00  1.657415E-02
-1.650000E+00  2.150000E+00  1.630790E-02
-1.650000E+00  2.200000E+00  1.601441E-02
-1.650000E+00  2.250000E+00  1.569168E-02
-1.650000E+00  2.300000E+00  1.533844E-02
-1.650000E+00  2.350000E+00  1.495455E-02
-1.650000E+00  2.400000E+00  1.454147E-02
-1.650000E+00  2.450000E+00  1.410274E-02
-1.650000E+00  2.500000E+00  1.364443E-02
-1.650000E+00  2.550000E+00  1.317540E-02
-1.650000E+00  2.600000E+00  1.270723E-02
-1.650000E+00  2.650000E+00  1.225380E-02
-1.650000E+00  2.700000E+00  1.183038E-02
-1.650000E+00  2.750000E+00  1.145228E-02
-1.650000E+00  2.800000E+00  1.113322E-02
-1.650000E+00  2.850000E+00  1.088363E-02
-1.650000E+00  2.900000E+00  1.070925E-02
-1.650000E+00  2.950000E+00  1.061027E-02
-1.650000E+00  3.000000E+00  1.058132E-02
-1.650000E+00  3.050000E+00  1.061214E-02
-1.650000E+00  3.100000E+00  1.068891E-02
-1.650000E+00  3.150000E+00  1.079596E-02
-1.650000E+00  3.200000E+00  1.091743E-02
-1.650000E+00  3.250000E+00  1.103869E-02
-1.650000E+00  3.300000E+00  1.114737E-02
-1.650000E+00  3.350000E+00  1.123383E-02
-1.650000E+00  3.400000E+00  1.129131E-02
-1.650000E+00  3.450000E+00  1.131567E-02
-1.650000E+00  3.500000E+00  1.130499E-02
-1.650000E+00  3.550000E+00  1.125911E-02
-1.650000E+00  3.600000E+00  1.117908E-02
-1.650000E+00  3.650000E+00  1.106675E-02
-1.650000E+00  3.700000E+00  1.092442E-02
-1.650000E+00  3.750000E+00  1.075456E-02
-1.650000E+00  3.800000E+00  1.055964E-02
-1.650000E+00  3.850000E+00  1.034198E-02
-1.650000E+00  3.900000E+00  1.010371E-02
-1.650000E+00  3.950000E+00  9.846712E-03
-1.650000E+00  4.000000E+00  9.572666E-03
-1.650000E+00  4.050000E+00  9.283031E-03
-1.650000E+00  4.100000E+00  8.979102E-03
-1.650000E+00  4.150000E+00  8.662039E-03
-1.650000E+00  4.200000E+00  8.332916E-03
-1.650000E+00  4.250000E+00  7.992768E-03
-1.650000E+00  4.300000E+00  7.642629E-03
-1.650000E+00  4.350000E+00  7.283585E-03
-1.650000E+00  4.400000E+00  6.916804E-03
-1.650000E+00  4.450000E+00  6.543576E-03
-1.650000E+00  4.500000E+00  6.165337E-03
-1.650000E+00  4.550000E+00  5.783695E-03
-1.650000E+00  4.600000E+00  5.400434E-03
-1.650000E+00  4.650000E+00  5.017514E-03
-1.650000E+00  4.700000E+00  4.637060E-03
-1.650000E+00  4.750000E+00  4.261332E-03
-1.650000E+00  4.800000E+00  3.892685E-03
-1.650000E+00  4.850000E+00  3.533515E-03
-1.650000E+00  4.900000E+00  3.186196E-03
-1.650000E+00  4.950000E+00  2.853007E-03
-1.650000E+00  5.000000E+00  2.536061E-03
-1.650000E+00  5.050000E+00  2.237229E-03
-1.650000E+00  5.100000E+00  1.958074E-03
-1.650000E+00  5.150000E+00  1.699799E-03
-1.650000E+00  5.200000E+00  1.463208E-03
-1.650000E+00  5.250000E+00  1.248683E-03
-1.650000E+00  5.300000E+00  1.056187E-03
-1.650000E+00  5.350000E+00  8.852866E-04
-1.650000E+00  5.400000E+00  7.351841E-04
-1.650000E+00  5.450000E+00  6.047746E-04
-1.650000E+00  5.500000E+00  4.927072E-04
-1.650000E+00  5.550000E+00  3.974528E-04
-1.650000E+00  5.600000E+00  3.173729E-04
-1.650000E+00  5.650000E+00  2.507837E-04
-1.650000E+00  5.700000E+00  1.960147E-04
-1.650000E+00  5.750000E+00  1.514562E-04
-1.650000E+00  5.800000E+00  1.155974E-04
-1.650000E+00  5.850000E+00  8.705294E-05
-1.650000E+00  5.900000E+00  6.457971E-05
-1.650000E+00  5.950000E+00  4.708387E-05
-1.650000E+00  6.000000E+00  3.362102E-05
-1.650000E+00  6.050000E+00  2.339030E-05
-1.650000E+00  6.100000E+00  1.572466E-05
-1.650000E+00  6.150000E+00  1.007864E-05
-1.650000E+00  6.200000E+00  6.015460E-06
-1.650000E+00  6.250000E+00  3.194307E-06
-1.650000E+00  6.300000E+00  1.359240E-06
-1.650000E+00  6.350000E+00  3.305832E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.023289E-07
-1.600000E+00 -6.300000E+00  4.232416E-07
-1.600000E+00 -6.250000E+00  1.004192E-06
-1.600000E+00 -6.200000E+00  1.915601E-06
-1.600000E+00 -6.150000E+00  3.260971E-06
-1.600000E+00 -6.100000E+00  5.183357E-06
-1.600000E+00 -6.050000E+00  7.873972E-06
-1.600000E+00 -6.000000E+00  1.158278E-05
-1.600000E+00 -5.950000E+00  1.663094E-05
-1.600000E+00 -5.900000E+00  2.342471E-05
-1.600000E+00 -5.850000E+00  3.247048E-05
-1.600000E+00 -5.800000E+00  4.439018E-05
-1.600000E+00 -5.750000E+00  5.993605E-05
-1.600000E+00 -5.700000E+00  8.000366E-05
-1.600000E+00 -5.650000E+00  1.056415E-04
-1.600000E+00 -5.600000E+00  1.380557E-04
-1.600000E+00 -5.550000E+00  1.786071E-04
-1.600000E+00 -5.500000E+00  2.288007E-04
-1.600000E+00 -5.450000E+00  2.902638E-04
-1.600000E+00 -5.400000E+00  3.647128E-04
-1.600000E+00 -5.350000E+00  4.539092E-04
-1.600000E+00 -5.300000E+00  5.596031E-04
-1.600000E+00 -5.250000E+00  6.834694E-04
-1.600000E+00 -5.200000E+00  8.270359E-04
-1.600000E+00 -5.150000E+00  9.916112E-04
-1.600000E+00 -5.100000E+00  1.178214E-03
-1.600000E+00 -5.050000E+00  1.387511E-03
-1.600000E+00 -5.000000E+00  1.619769E-03
-1.600000E+00 -4.950000E+00  1.874823E-03
-1.600000E+00 -4.900000E+00  2.152064E-03
-1.600000E+00 -4.850000E+00  2.450454E-03
-1.600000E+00 -4.800000E+00  2.768553E-03
-1.600000E+00 -4.750000E+00  3.104575E-03
-1.600000E+00 -4.700000E+00  3.456452E-03
-1.600000E+00 -4.650000E+00  3.821909E-03
-1.600000E+00 -4.600000E+00  4.198550E-03
-1.600000E+00 -4.550000E+00  4.583932E-03
-1.600000E+00 -4.500000E+00  4.975645E-03
-1.600000E+00 -4.450000E+00  5.371374E-03
-1.600000E+00 -4.400000E+00  5.768955E-03
-1.600000E+00 -4.350000E+00  6.166412E-03
-1.600000E+00 -4.300000E+00  6.561988E-03
-1.600000E+00 -4.250000E+00  6.954154E-03
-1.600000E+00 -4.200000E+00  7.341616E-03
-1.600000E+00 -4.150000E+00  7.723304E-03
-1.600000E+00 -4.100000E+00  8.098360E-03
-1.600000E+00 -4.050000E+00  8.466122E-03
-1.600000E+00 -4.000000E+00  8.826094E-03
-1.600000E+00 -3.950000E+00  9.177927E-03
-1.600000E+00 -3.900000E+00  9.521395E-03
-1.600000E+00 -3.850000E+00  9.856369E-03
-1.600000E+00 -3.800000E+00  1.018280E-02
-1.600000E+00 -3.750000E+00  1.050068E-02
-1.600000E+00 -3.700000E+00  1.081005E-02
-1.600000E+00 -3.650000E+00  1.111098E-02
-1.600000E+00 -3.600000E+00  1.140352E-02
-1.600000E+00 -3.550000E+00  1.168774E-02
-1.600000E+00 -3.500000E+00  1.196366E-02
-1.600000E+00 -3.450000E+00  1.223128E-02
-1.600000E+00 -3.400000E+00  1.249054E-02
-1.600000E+00 -3.350000E+00  1.274134E-02
-1.600000E+00 -3.300000E+00  1.298346E-02
-1.600000E+00 -3.250000E+00  1.321658E-02
-1.600000E+00 -3.200000E+00  1.344026E-02
-1.600000E+00 -3.150000E+00  1.365386E-02
-1.600000E+00 -3.100000E+00  1.385654E-02
-1.600000E+00 -3.050000E+00  1.404717E-02
-1.600000E+00 -3.000000E+00  1.422425E-02
-1.600000E+00 -2.950000E+00  1.438586E-02
-1.600000E+00 -2.900000E+00  1.452949E-02
-1.600000E+00 -2.850000E+00  1.465194E-02
-1.600000E+00 -2.800000E+00  1.474916E-02
-1.600000E+00 -2.750000E+00  1.481605E-02
-1.600000E+00 -2.700000E+00  1.484624E-02
-1.600000E+00 -2.650000E+00  1.483197E-02
-1.600000E+00 -2.600000E+00  1.476385E-02
-1.600000E+00 -2.550000E+00  1.463084E-02
-1.600000E+00 -2.500000E+00  1.442032E-02
-1.600000E+00 -2.450000E+00  1.411846E-02
-1.600000E+00 -2.400000E+00  1.371103E-02
-1.600000E+00 -2.350000E+00  1.318477E-02
-1.600000E+00 -2.300000E+00  1.252954E-02
-1.600000E+00 -2.250000E+00  1.174131E-02
-1.600000E+00 -2.200000E+00  1.082586E-02
-1.600000E+00 -2.150000E+00  9.802908E-03
-1.600000E+00 -2.100000E+00  8.709610E-03
-1.600000E+00 -2.050000E+00  7.602380E-03
-1.600000E+00 -2.000000E+00  6.555383E-03
-1.600000E+00 -1.950000E+00  5.654558E-03
-1.600000E+00 -1.900000E+00  4.987013E-03
-1.600000E+00 -1.850000E+00  4.627281E-03
-1.600000E+00 -1.800000E+00  4.623618E-03
-1.600000E+00 -1.750000E+00  4.988283E-03
-1.600000E+00 -1.700000E+00  5.694953E-03
-1.600000E+00 -1.650000E+00  6.684146E-03
-1.600000E+00 -1.600000E+00  7.874850E-03
-1.600000E+00 -1.550000E+00  9.178720E-03
-1.600000E+00 -1.500000E+00  1.051301E-02
-1.600000E+00 -1.450000E+00  1.180958E-02
-1.600000E+00 -1.400000E+00  1.301921E-02
-1.600000E+00 -1.350000E+00  1.411166E-02
-1.600000E+00 -1.300000E+00  1.507307E-02
-1.600000E+00 -1.250000E+00  1.590205E-02
-1.600000E+00 -1.200000E+00  1.660562E-02
-1.600000E+00 -1.150000E+00  1.719568E-02
-1.600000E+00 -1.100000E+00  1.768634E-02
-1.600000E+00 -1.050000E+00  1.809206E-02
-1.600000E+00 -1.000000E+00  1.842645E-02
-1.600000E+00 -9.500000E-01  1.870174E-02
-1.600000E+00 -9.000000E-01  1.892846E-02
-1.600000E+00 -8.500000E-01  1.911548E-02
-1.600000E+00 -8.000000E-01  1.927010E-02
-1.600000E+00 -7.500000E-01  1.939828E-02
-1.600000E+00 -7.000000E-01  1.950480E-02
-1.600000E+00 -6.500000E-01  1.959351E-02
-1.600000E+00 -6.000000E-01  1.966746E-02
-1.600000E+00 -5.500000E-01  1.972909E-02
-1.600000E+00 -5.000000E-01  1.978036E-02
-1.600000E+00 -4.500000E-01  1.982285E-02
-1.600000E+00 -4.000000E-01  1.985782E-02
-1.600000E+00 -3.500000E-01  1.988631E-02
-1.600000E+00 -3.000000E-01  1.990918E-02
-1.600000E+00 -2.500000E-01  1.992711E-02
-1.600000E+00 -2.000000E-01  1.994067E-02
-1.600000E+00 -1.500000E-01  1.995034E-02
-1.600000E+00 -1.000000E-01  1.995648E-02
-1.600000E+00 -5.000000E-02  1.995937E-02
-1.600000E+00  0.000000E+00  1.995921E-02
-1.600000E+00  5.000000E-02  1.995614E-02
-1.600000E+00  1.000000E-01  1.995024E-02
-1.600000E+00  1.500000E-01  1.994151E-02
-1.600000E+00  2.000000E-01  1.992992E-02
-1.600000E+00  2.500000E-01  1.991539E-02
-1.600000E+00  3.000000E-01  1.989784E-02
-1.600000E+00  3.500000E-01  1.987717E-02
-1.600000E+00  4.000000E-01  1.985327E-02
-1.600000E+00  4.500000E-01  1.982607E-02
-1.600000E+00  5.000000E-01  1.979552E-02
-1.600000E+00  5.500000E-01  1.976158E-02
-1.600000E+00  6.000000E-01  1.972429E-02
-1.600000E+00  6.500000E-01  1.968370E-02
-1.600000E+00  7.000000E-01  1.963991E-02
-1.600000E+00  7.500000E-01  1.959303E-02
-1.600000E+00  8.000000E-01  1.954319E-02
-1.600000E+00  8.500000E-01  1.949054E-02
-1.600000E+00  9.000000E-01  1.943519E-02
-1.600000E+00  9.500000E-01  1.937723E-02
-1.600000E+00  1.000000E+00  1.931673E-02
-1.600000E+00  1.050000E+00  1.925371E-02
-1.600000E+00  1.100000E+00  1.918811E-02
-1.600000E+00  1.150000E+00  1.911984E-02
-1.600000E+00  1.200000E+00  1.904874E-02
-1.600000E+00  1.250000E+00  1.897457E-02
-1.600000E+00  1.300000E+00  1.889704E-02
-1.600000E+00  1.350000E+00  1.881579E-02
-1.600000E+00  1.400000E+00  1.873039E-02
-1.600000E+00  1.450000E+00  1.864035E-02
-1.600000E+00  1.500000E+00  1.854507E-02
-1.600000E+00  1.550000E+00  1.844387E-02
-1.600000E+00  1.600000E+00  1.833599E-02
-1.600000E+00  1.650000E+00  1.822051E-02
-1.600000E+00  1.700000E+00  1.809637E-02
-1.600000E+00  1.750000E+00  1.796232E-02
-1.600000E+00  1.800000E+00  1.781692E-02
-1.600000E+00  1.850000E+00  1.765845E-02
-1.600000E+00  1.900000E+00  1.748491E-02
-1.600000E+00  1.950000E+00  1.729401E-02
-1.600000E+00  2.000000E+00  1.708311E-02
-1.600000E+00  2.050000E+00  1.684929E-02
-1.600000E+00  2.100000E+00  1.658934E-02
-1.600000E+00  2.150000E+00  1.629995E-02
-1.600000E+00  2.200000E+00  1.597786E-02
-1.600000E+00  2.250000E+00  1.562017E-02
-1.600000E+00  2.300000E+00  1.522474E-02
-1.600000E+00  2.350000E+00  1.479077E-02
-1.600000E+00  2.400000E+00  1.431939E-02
-1.600000E+00  2.450000E+00  1.381438E-02
-1.600000E+00  2.500000E+00  1.328279E-02
-1.600000E+00  2.550000E+00  1.273537E-02
-1.600000E+00  2.600000E+00  1.218664E-02
-1.600000E+00  2.650000E+00  1.165442E-02
-1.600000E+00  2.700000E+00  1.115867E-02
-1.600000E+00  2.750000E+00  1.071974E-02
-1.600000E+00  2.800000E+00  1.035607E-02
-1.600000E+00  2.850000E+00  1.008184E-02
-1.600000E+00  2.900000E+00  9.904997E-03
-1.600000E+00  2.950000E+00  9.826016E-03
-1.600000E+00  3.000000E+00  9.837799E-03
-1.600000E+00  3.050000E+00  9.926684E-03
-1.600000E+00  3.100000E+00  1.007434E-02
-1.600000E+00  3.150000E+00  1.026008E-02
-1.600000E+00  3.200000E+00  1.046325E-02
-1.600000E+00  3.250000E+00  1.066505E-02
-1.600000E+00  3.300000E+00  1.084990E-02
-1.600000E+00  3.350000E+00  1.100598E-02
-1.600000E+00  3.400000E+00  1.112533E-02
-1.600000E+00  3.450000E+00  1.120338E-02
-1.600000E+00  3.500000E+00  1.123841E-02
-1.600000E+00  3.550000E+00  1.123080E-02
-1.600000E+00  3.600000E+00  1.118241E-02
-1.600000E+00  3.650000E+00  1.109599E-02
-1.600000E+00  3.700000E+00  1.097470E-02
-1.600000E+00  3.750000E+00  1.082187E-02
-1.600000E+00  3.800000E+00  1.064067E-02
-1.600000E+00  3.850000E+00  1.043407E-02
-1.600000E+00  3.900000E+00  1.020473E-02
-1.600000E+00  3.950000E+00  9.954963E-03
-1.600000E+00  4.000000E+00  9.686794E-03
-1.600000E+00  4.050000E+00  9.401956E-03
-1.600000E+00  4.100000E+00  9.101946E-03
-1.600000E+00  4.150000E+00  8.788080E-03
-1.600000E+00  4.200000E+00  8.461538E-03
-1.600000E+00  4.250000E+00  8.123425E-03
-1.600000E+00  4.300000E+00  7.774818E-03
-1.600000E+00  4.350000E+00  7.416815E-03
-1.600000E+00  4.400000E+00  7.050582E-03
-1.600000E+00  4.450000E+00  6.677390E-03
-1.600000E+00  4.500000E+00  6.298649E-03
-1.600000E+00  4.550000E+00  5.915931E-03
-1.600000E+00  4.600000E+00  5.530984E-03
-1.600000E+00  4.650000E+00  5.145739E-03
-1.600000E+00  4.700000E+00  4.762298E-03
-1.600000E+00  4.750000E+00  4.382907E-03
-1.600000E+00  4.800000E+00  4.009926E-03
-1.600000E+00  4.850000E+00  3.645774E-03
-1.600000E+00  4.900000E+00  3.292868E-03
-1.600000E+00  4.950000E+00  2.953549E-03
-1.600000E+00  5.000000E+00  2.630015E-03
-1.600000E+00  5.050000E+00  2.324235E-03
-1.600000E+00  5.100000E+00  2.037887E-03
-1.600000E+00  5.150000E+00  1.772298E-03
-1.600000E+00  5.200000E+00  1.528395E-03
-1.600000E+00  5.250000E+00  1.306684E-03
-1.600000E+00  5.300000E+00  1.107242E-03
-1.600000E+00  5.350000E+00  9.297344E-04
-1.600000E+00  5.400000E+00  7.734481E-04
-1.600000E+00  5.450000E+00  6.373407E-04
-1.600000E+00  5.500000E+00  5.201035E-04
-1.600000E+00  5.550000E+00  4.202287E-04
-1.600000E+00  5.600000E+00  3.360801E-04
-1.600000E+00  5.650000E+00  2.659600E-04
-1.600000E+00  5.700000E+00  2.081701E-04
-1.600000E+00  5.750000E+00  1.610631E-04
-1.600000E+00  5.800000E+00  1.230837E-04
-1.600000E+00  5.850000E+00  9.279889E-05
-1.600000E+00  5.900000E+00  6.891647E-05
-1.600000E+00  5.950000E+00  5.029517E-05
-1.600000E+00  6.000000E+00  3.594599E-05
-1.600000E+00  6.050000E+00  2.502752E-05
-1.600000E+00  6.100000E+00  1.683687E-05
-1.600000E+00  6.150000E+00  1.079781E-05
-1.600000E+00  6.200000E+00  6.447780E-06
-1.600000E+00  6.250000E+00  3.425152E-06
-1.600000E+00  6.300000E+00  1.457857E-06
-1.600000E+00  6.350000E+00  3.546246E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.108175E-07
-1.550000E+00 -6.300000E+00  4.582644E-07
-1.550000E+00 -6.250000E+00  1.086946E-06
-1.550000E+00 -6.200000E+00  2.072552E-06
-1.550000E+00 -6.150000E+00  3.526177E-06
-1.550000E+00 -6.100000E+00  5.601104E-06
-1.550000E+00 -6.050000E+00  8.501821E-06
-1.550000E+00 -6.000000E+00  1.249508E-05
-1.550000E+00 -5.950000E+00  1.792276E-05
-1.550000E+00 -5.900000E+00  2.521626E-05
-1.550000E+00 -5.850000E+00  3.491182E-05
-1.550000E+00 -5.800000E+00  4.766599E-05
-1.550000E+00 -5.750000E+00  6.427037E-05
-1.550000E+00 -5.700000E+00  8.566403E-05
-1.550000E+00 -5.650000E+00  1.129422E-04
-1.550000E+00 -5.600000E+00  1.473593E-04
-1.550000E+00 -5.550000E+00  1.903246E-04
-1.550000E+00 -5.500000E+00  2.433882E-04
-1.550000E+00 -5.450000E+00  3.082166E-04
-1.550000E+00 -5.400000E+00  3.865563E-04
-1.550000E+00 -5.350000E+00  4.801857E-04
-1.550000E+00 -5.300000E+00  5.908560E-04
-1.550000E+00 -5.250000E+00  7.202240E-04
-1.550000E+00 -5.200000E+00  8.697789E-04
-1.550000E+00 -5.150000E+00  1.040769E-03
-1.550000E+00 -5.100000E+00  1.234132E-03
-1.550000E+00 -5.050000E+00  1.450436E-03
-1.550000E+00 -5.000000E+00  1.689833E-03
-1.550000E+00 -4.950000E+00  1.952034E-03
-1.550000E+00 -4.900000E+00  2.236304E-03
-1.550000E+00 -4.850000E+00  2.541477E-03
-1.550000E+00 -4.800000E+00  2.865998E-03
-1.550000E+00 -4.750000E+00  3.207977E-03
-1.550000E+00 -4.700000E+00  3.565261E-03
-1.550000E+00 -4.650000E+00  3.935513E-03
-1.550000E+00 -4.600000E+00  4.316292E-03
-1.550000E+00 -4.550000E+00  4.705139E-03
-1.550000E+00 -4.500000E+00  5.099645E-03
-1.550000E+00 -4.450000E+00  5.497516E-03
-1.550000E+00 -4.400000E+00  5.896624E-03
-1.550000E+00 -4.350000E+00  6.295040E-03
-1.550000E+00 -4.300000E+00  6.691063E-03
-1.550000E+00 -4.250000E+00  7.083226E-03
-1.550000E+00 -4.200000E+00  7.470296E-03
-1.550000E+00 -4.150000E+00  7.851264E-03
-1.550000E+00 -4.100000E+00  8.225332E-03
-1.550000E+00 -4.050000E+00  8.591889E-03
-1.550000E+00 -4.000000E+00  8.950488E-03
-1.550000E+00 -3.950000E+00  9.300824E-03
-1.550000E+00 -3.900000E+00  9.642705E-03
-1.550000E+00 -3.850000E+00  9.976034E-03
-1.550000E+00 -3.800000E+00  1.030078E-02
-1.550000E+00 -3.750000E+00  1.061698E-02
-1.550000E+00 -3.700000E+00  1.092467E-02
-1.550000E+00 -3.650000E+00  1.122393E-02
-1.550000E+00 -3.600000E+00  1.151484E-02
-1.550000E+00 -3.550000E+00  1.179747E-02
-1.550000E+00 -3.500000E+00  1.207185E-02
-1.550000E+00 -3.450000E+00  1.233800E-02
-1.550000E+00 -3.400000E+00  1.259587E-02
-1.550000E+00 -3.350000E+00  1.284537E-02
-1.550000E+00 -3.300000E+00  1.308631E-02
-1.550000E+00 -3.250000E+00  1.331841E-02
-1.550000E+00 -3.200000E+00  1.354125E-02
-1.550000E+00 -3.150000E+00  1.375425E-02
-1.550000E+00 -3.100000E+00  1.395664E-02
-1.550000E+00 -3.050000E+00  1.414738E-02
-1.550000E+00 -3.000000E+00  1.432510E-02
-1.550000E+00 -2.950000E+00  1.448805E-02
-1.550000E+00 -2.900000E+00  1.463394E-02
-1.550000E+00 -2.850000E+00  1.475988E-02
-1.550000E+00 -2.800000E+00  1.486221E-02
-1.550000E+00 -2.750000E+00  1.493635E-02
-1.550000E+00 -2.700000E+00  1.497665E-02
-1.550000E+00 -2.650000E+00  1.497624E-02
-1.550000E+00 -2.600000E+00  1.492689E-02
-1.550000E+00 -2.550000E+00  1.481903E-02
-1.550000E+00 -2.500000E+00  1.464184E-02
-1.550000E+00 -2.450000E+00  1.438368E-02
-1.550000E+00 -2.400000E+00  1.403278E-02
-1.550000E+00 -2.350000E+00  1.357854E-02
-1.550000E+00 -2.300000E+00  1.301339E-02
-1.550000E+00 -2.250000E+00  1.233531E-02
-1.550000E+00 -2.200000E+00  1.155093E-02
-1.550000E+00 -2.150000E+00  1.067876E-02
-1.550000E+00 -2.100000E+00  9.751866E-03
-1.550000E+00 -2.050000E+00  8.819044E-03
-1.550000E+00 -2.000000E+00  7.943164E-03
-1.550000E+00 -1.950000E+00  7.196016E-03
-1.550000E+00 -1.900000E+00  6.649547E-03
-1.550000E+00 -1.850000E+00  6.364785E-03
-1.550000E+00 -1.800000E+00  6.380978E-03
-1.550000E+00 -1.750000E+00  6.707968E-03
-1.550000E+00 -1.700000E+00  7.324187E-03
-1.550000E+00 -1.650000E+00  8.180936E-03
-1.550000E+00 -1.600000E+00  9.211574E-03
-1.550000E+00 -1.550000E+00  1.034283E-02
-1.550000E+00 -1.500000E+00  1.150530E-02
-1.550000E+00 -1.450000E+00  1.264094E-02
-1.550000E+00 -1.400000E+00  1.370692E-02
-1.550000E+00 -1.350000E+00  1.467603E-02
-1.550000E+00 -1.300000E+00  1.553482E-02
-1.550000E+00 -1.250000E+00  1.628058E-02
-1.550000E+00 -1.200000E+00  1.691805E-02
-1.550000E+00 -1.150000E+00  1.745650E-02
-1.550000E+00 -1.100000E+00  1.790739E-02
-1.550000E+00 -1.050000E+00  1.828279E-02
-1.550000E+00 -1.000000E+00  1.859428E-02
-1.550000E+00 -9.500000E-01  1.885235E-02
-1.550000E+00 -9.000000E-01  1.906620E-02
-1.550000E+00 -8.500000E-01  1.924362E-02
-1.550000E+00 -8.000000E-01  1.939108E-02
-1.550000E+00 -7.500000E-01  1.951391E-02
-1.550000E+00 -7.000000E-01  1.961643E-02
-1.550000E+00 -6.500000E-01  1.970210E-02
-1.550000E+00 -6.000000E-01  1.977372E-02
-1.550000E+00 -5.500000E-01  1.983355E-02
-1.550000E+00 -5.000000E-01  1.988339E-02
-1.550000E+00 -4.500000E-01  1.992472E-02
-1.550000E+00 -4.000000E-01  1.995873E-02
-1.550000E+00 -3.500000E-01  1.998641E-02
-1.550000E+00 -3.000000E-01  2.000858E-02
-1.550000E+00 -2.500000E-01  2.002591E-02
-1.550000E+00 -2.000000E-01  2.003898E-02
-1.550000E+00 -1.500000E-01  2.004824E-02
-1.550000E+00 -1.000000E-01  2.005407E-02
-1.550000E+00 -5.000000E-02  2.005678E-02
-1.550000E+00  0.000000E+00  2.005657E-02
-1.550000E+00  5.000000E-02  2.005360E-02
-1.550000E+00  1.000000E-01  2.004796E-02
-1.550000E+00  1.500000E-01  2.003967E-02
-1.550000E+00  2.000000E-01  2.002870E-02
-1.550000E+00  2.500000E-01  2.001497E-02
-1.550000E+00  3.000000E-01  1.999840E-02
-1.550000E+00  3.500000E-01  1.997885E-02
-1.550000E+00  4.000000E-01  1.995620E-02
-1.550000E+00  4.500000E-01  1.993033E-02
-1.550000E+00  5.000000E-01  1.990115E-02
-1.550000E+00  5.500000E-01  1.986859E-02
-1.550000E+00  6.000000E-01  1.983262E-02
-1.550000E+00  6.500000E-01  1.979325E-02
-1.550000E+00  7.000000E-01  1.975053E-02
-1.550000E+00  7.500000E-01  1.970454E-02
-1.550000E+00  8.000000E-01  1.965538E-02
-1.550000E+00  8.500000E-01  1.960317E-02
-1.550000E+00  9.000000E-01  1.954802E-02
-1.550000E+00  9.500000E-01  1.949002E-02
-1.550000E+00  1.000000E+00  1.942924E-02
-1.550000E+00  1.050000E+00  1.936571E-02
-1.550000E+00  1.100000E+00  1.929939E-02
-1.550000E+00  1.150000E+00  1.923022E-02
-1.550000E+00  1.200000E+00  1.915805E-02
-1.550000E+00  1.250000E+00  1.908266E-02
-1.550000E+00  1.300000E+00  1.900378E-02
-1.550000E+00  1.350000E+00  1.892106E-02
-1.550000E+00  1.400000E+00  1.883405E-02
-1.550000E+00  1.450000E+00  1.874224E-02
-1.550000E+00  1.500000E+00  1.864503E-02
-1.550000E+00  1.550000E+00  1.854168E-02
-1.550000E+00  1.600000E+00  1.843134E-02
-1.550000E+00  1.650000E+00  1.831302E-02
-1.550000E+00  1.700000E+00  1.818552E-02
-1.550000E+00  1.750000E+00  1.804742E-02
-1.550000E+00  1.800000E+00  1.789704E-02
-1.550000E+00  1.850000E+00  1.773238E-02
-1.550000E+00  1.900000E+00  1.755107E-02
-1.550000E+00  1.950000E+00  1.735033E-02
-1.550000E+00  2.000000E+00  1.712697E-02
-1.550000E+00  2.050000E+00  1.687732E-02
-1.550000E+00  2.100000E+00  1.659738E-02
-1.550000E+00  2.150000E+00  1.628284E-02
-1.550000E+00  2.200000E+00  1.592936E-02
-1.550000E+00  2.250000E+00  1.553289E-02
-1.550000E+00  2.300000E+00  1.509021E-02
-1.550000E+00  2.350000E+00  1.459957E-02
-1.550000E+00  2.400000E+00  1.406155E-02
-1.550000E+00  2.450000E+00  1.347997E-02
-1.550000E+00  2.500000E+00  1.286284E-02
-1.550000E+00  2.550000E+00  1.222300E-02
-1.550000E+00  2.600000E+00  1.157840E-02
-1.550000E+00  2.650000E+00  1.095158E-02
-1.550000E+00  2.700000E+00  1.036829E-02
-1.550000E+00  2.750000E+00  9.855158E-03
-1.550000E+00  2.800000E+00  9.436640E-03
-1.550000E+00  2.850000E+00  9.131773E-03
-1.550000E+00  2.900000E+00  8.951354E-03
-1.550000E+00  2.950000E+00  8.896232E-03
-1.550000E+00  3.000000E+00  8.957126E-03
-1.550000E+00  3.050000E+00  9.116032E-03
-1.550000E+00  3.100000E+00  9.348858E-03
-1.550000E+00  3.150000E+00  9.628653E-03
-1.550000E+00  3.200000E+00  9.928766E-03
-1.550000E+00  3.250000E+00  1.022537E-02
-1.550000E+00  3.300000E+00  1.049908E-02
-1.550000E+00  3.350000E+00  1.073562E-02
-1.550000E+00  3.400000E+00  1.092576E-02
-1.550000E+00  3.450000E+00  1.106464E-02
-1.550000E+00  3.500000E+00  1.115091E-02
-1.550000E+00  3.550000E+00  1.118580E-02
-1.550000E+00  3.600000E+00  1.117221E-02
-1.550000E+00  3.650000E+00  1.111398E-02
-1.550000E+00  3.700000E+00  1.101540E-02
-1.550000E+00  3.750000E+00  1.088074E-02
-1.550000E+00  3.800000E+00  1.071408E-02
-1.550000E+00  3.850000E+00  1.051909E-02
-1.550000E+00  3.900000E+00  1.029905E-02
-1.550000E+00  3.950000E+00  1.005676E-02
-1.550000E+00  4.000000E+00  9.794626E-03
-1.550000E+00  4.050000E+00  9.514688E-03
-1.550000E+00  4.100000E+00  9.218672E-03
-1.550000E+00  4.150000E+00  8.908059E-03
-1.550000E+00  4.200000E+00  8.584153E-03
-1.550000E+00  4.250000E+00  8.248137E-03
-1.550000E+00  4.300000E+00  7.901136E-03
-1.550000E+00  4.350000E+00  7.544271E-03
-1.550000E+00  4.400000E+00  7.178709E-03
-1.550000E+00  4.450000E+00  6.805705E-03
-1.550000E+00  4.500000E+00  6.426644E-03
-1.550000E+00  4.550000E+00  6.043064E-03
-1.550000E+00  4.600000E+00  5.656682E-03
-1.550000E+00  4.650000E+00  5.269394E-03
-1.550000E+00  4.700000E+00  4.883275E-03
-1.550000E+00  4.750000E+00  4.500557E-03
-1.550000E+00  4.800000E+00  4.123600E-03
-1.550000E+00  4.850000E+00  3.754837E-03
-1.550000E+00  4.900000E+00  3.396719E-03
-1.550000E+00  4.950000E+00  3.051647E-03
-1.550000E+00  5.000000E+00  2.721890E-03
-1.550000E+00  5.050000E+00  2.409512E-03
-1.550000E+00  5.100000E+00  2.116298E-03
-1.550000E+00  5.150000E+00  1.843691E-03
-1.550000E+00  5.200000E+00  1.592740E-03
-1.550000E+00  5.250000E+00  1.364070E-03
-1.550000E+00  5.300000E+00  1.157874E-03
-1.550000E+00  5.350000E+00  9.739159E-04
-1.550000E+00  5.400000E+00  8.115686E-04
-1.550000E+00  5.450000E+00  6.698560E-04
-1.550000E+00  5.500000E+00  5.475150E-04
-1.550000E+00  5.550000E+00  4.430638E-04
-1.550000E+00  5.600000E+00  3.548727E-04
-1.550000E+00  5.650000E+00  2.812339E-04
-1.550000E+00  5.700000E+00  2.204251E-04
-1.550000E+00  5.750000E+00  1.707646E-04
-1.550000E+00  5.800000E+00  1.306555E-04
-1.550000E+00  5.850000E+00  9.861865E-05
-1.550000E+00  5.900000E+00  7.331468E-05
-1.550000E+00  5.950000E+00  5.355584E-05
-1.550000E+00  6.000000E+00  3.830920E-05
-1.550000E+00  6.050000E+00  2.669323E-05
-1.550000E+00  6.100000E+00  1.796936E-05
-1.550000E+00  6.150000E+00  1.153059E-05
-1.550000E+00  6.200000E+00  6.888533E-06
-1.550000E+00  6.250000E+00  3.660602E-06
-1.550000E+00  6.300000E+00  1.558473E-06
-1.550000E+00  6.350000E+00  3.791577E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.197127E-07
-1.500000E+00 -6.300000E+00  4.949557E-07
-1.500000E+00 -6.250000E+00  1.173608E-06
-1.500000E+00 -6.200000E+00  2.236825E-06
-1.500000E+00 -6.150000E+00  3.803562E-06
-1.500000E+00 -6.100000E+00  6.037668E-06
-1.500000E+00 -6.050000E+00  9.157309E-06
-1.500000E+00 -6.000000E+00  1.344647E-05
-1.500000E+00 -5.950000E+00  1.926827E-05
-1.500000E+00 -5.900000E+00  2.707974E-05
-1.500000E+00 -5.850000E+00  3.744739E-05
-1.500000E+00 -5.800000E+00  5.106281E-05
-1.500000E+00 -5.750000E+00  6.875712E-05
-1.500000E+00 -5.700000E+00  9.151281E-05
-1.500000E+00 -5.650000E+00  1.204714E-04
-1.500000E+00 -5.600000E+00  1.569349E-04
-1.500000E+00 -5.550000E+00  2.023591E-04
-1.500000E+00 -5.500000E+00  2.583372E-04
-1.500000E+00 -5.450000E+00  3.265723E-04
-1.500000E+00 -5.400000E+00  4.088370E-04
-1.500000E+00 -5.350000E+00  5.069227E-04
-1.500000E+00 -5.300000E+00  6.225771E-04
-1.500000E+00 -5.250000E+00  7.574339E-04
-1.500000E+00 -5.200000E+00  9.129390E-04
-1.500000E+00 -5.150000E+00  1.090276E-03
-1.500000E+00 -5.100000E+00  1.290298E-03
-1.500000E+00 -5.050000E+00  1.513472E-03
-1.500000E+00 -5.000000E+00  1.759835E-03
-1.500000E+00 -4.950000E+00  2.028975E-03
-1.500000E+00 -4.900000E+00  2.320031E-03
-1.500000E+00 -4.850000E+00  2.631718E-03
-1.500000E+00 -4.800000E+00  2.962368E-03
-1.500000E+00 -4.750000E+00  3.309996E-03
-1.500000E+00 -4.700000E+00  3.672371E-03
-1.500000E+00 -4.650000E+00  4.047099E-03
-1.500000E+00 -4.600000E+00  4.431706E-03
-1.500000E+00 -4.550000E+00  4.823721E-03
-1.500000E+00 -4.500000E+00  5.220743E-03
-1.500000E+00 -4.450000E+00  5.620502E-03
-1.500000E+00 -4.400000E+00  6.020909E-03
-1.500000E+00 -4.350000E+00  6.420087E-03
-1.500000E+00 -4.300000E+00  6.816391E-03
-1.500000E+00 -4.250000E+00  7.208413E-03
-1.500000E+00 -4.200000E+00  7.594981E-03
-1.500000E+00 -4.150000E+00  7.975147E-03
-1.500000E+00 -4.100000E+00  8.348167E-03
-1.500000E+00 -4.050000E+00  8.713481E-03
-1.500000E+00 -4.000000E+00  9.070690E-03
-1.500000E+00 -3.950000E+00  9.419525E-03
-1.500000E+00 -3.900000E+00  9.759831E-03
-1.500000E+00 -3.850000E+00  1.009154E-02
-1.500000E+00 -3.800000E+00  1.041464E-02
-1.500000E+00 -3.750000E+00  1.072918E-02
-1.500000E+00 -3.700000E+00  1.103524E-02
-1.500000E+00 -3.650000E+00  1.133289E-02
-1.500000E+00 -3.600000E+00  1.162223E-02
-1.500000E+00 -3.550000E+00  1.190333E-02
-1.500000E+00 -3.500000E+00  1.217625E-02
-1.500000E+00 -3.450000E+00  1.244102E-02
-1.500000E+00 -3.400000E+00  1.269759E-02
-1.500000E+00 -3.350000E+00  1.294590E-02
-1.500000E+00 -3.300000E+00  1.318579E-02
-1.500000E+00 -3.250000E+00  1.341700E-02
-1.500000E+00 -3.200000E+00  1.363916E-02
-1.500000E+00 -3.150000E+00  1.385176E-02
-1.500000E+00 -3.100000E+00  1.405410E-02
-1.500000E+00 -3.050000E+00  1.424525E-02
-1.500000E+00 -3.000000E+00  1.442397E-02
-1.500000E+00 -2.950000E+00  1.458870E-02
-1.500000E+00 -2.900000E+00  1.473740E-02
-1.500000E+00 -2.850000E+00  1.486751E-02
-1.500000E+00 -2.800000E+00  1.497579E-02
-1.500000E+00 -2.750000E+00  1.505822E-02
-1.500000E+00 -2.700000E+00  1.510990E-02
-1.500000E+00 -2.650000E+00  1.512488E-02
-1.500000E+00 -2.600000E+00  1.509615E-02
-1.500000E+00 -2.550000E+00  1.501565E-02
-1.500000E+00 -2.500000E+00  1.487437E-02
-1.500000E+00 -2.450000E+00  1.466283E-02
-1.500000E+00 -2.400000E+00  1.437166E-02
-1.500000E+00 -2.350000E+00  1.399280E-02
-1.500000E+00 -2.300000E+00  1.352100E-02
-1.500000E+00 -2.250000E+00  1.295599E-02
-1.500000E+00 -2.200000E+00  1.230483E-02
-1.500000E+00 -2.150000E+00  1.158446E-02
-1.500000E+00 -2.100000E+00  1.082355E-02
-1.500000E+00 -2.050000E+00  1.006316E-02
-1.500000E+00 -2.000000E+00  9.355076E-03
-1.500000E+00 -1.950000E+00  8.757495E-03
-1.500000E+00 -1.900000E+00  8.328030E-03
-1.500000E+00 -1.850000E+00  8.115103E-03
-1.500000E+00 -1.800000E+00  8.149641E-03
-1.500000E+00 -1.750000E+00  8.439317E-03
-1.500000E+00 -1.700000E+00  8.967051E-03
-1.500000E+00 -1.650000E+00  9.694258E-03
-1.500000E+00 -1.600000E+00  1.056783E-02
-1.500000E+00 -1.550000E+00  1.152884E-02
-1.500000E+00 -1.500000E+00  1.252074E-02
-1.500000E+00 -1.450000E+00  1.349546E-02
-1.500000E+00 -1.400000E+00  1.441667E-02
-1.500000E+00 -1.350000E+00  1.526045E-02
-1.500000E+00 -1.300000E+00  1.601411E-02
-1.500000E+00 -1.250000E+00  1.667393E-02
-1.500000E+00 -1.200000E+00  1.724261E-02
-1.500000E+00 -1.150000E+00  1.772692E-02
-1.500000E+00 -1.100000E+00  1.813580E-02
-1.500000E+00 -1.050000E+00  1.847896E-02
-1.500000E+00 -1.000000E+00  1.876591E-02
-1.500000E+00 -9.500000E-01  1.900544E-02
-1.500000E+00 -9.000000E-01  1.920533E-02
-1.500000E+00 -8.500000E-01  1.937226E-02
-1.500000E+00 -8.000000E-01  1.951185E-02
-1.500000E+00 -7.500000E-01  1.962874E-02
-1.500000E+00 -7.000000E-01  1.972674E-02
-1.500000E+00 -6.500000E-01  1.980894E-02
-1.500000E+00 -6.000000E-01  1.987785E-02
-1.500000E+00 -5.500000E-01  1.993548E-02
-1.500000E+00 -5.000000E-01  1.998351E-02
-1.500000E+00 -4.500000E-01  2.002327E-02
-1.500000E+00 -4.000000E-01  2.005589E-02
-1.500000E+00 -3.500000E-01  2.008228E-02
-1.500000E+00 -3.000000E-01  2.010323E-02
-1.500000E+00 -2.500000E-01  2.011939E-02
-1.500000E+00 -2.000000E-01  2.013133E-02
-1.500000E+00 -1.500000E-01  2.013950E-02
-1.500000E+00 -1.000000E-01  2.014430E-02
-1.500000E+00 -5.000000E-02  2.014605E-02
-1.500000E+00  0.000000E+00  2.014499E-02
-1.500000E+00  5.000000E-02  2.014130E-02
-1.500000E+00  1.000000E-01  2.013511E-02
-1.500000E+00  1.500000E-01  2.012646E-02
-1.500000E+00  2.000000E-01  2.011536E-02
-1.500000E+00  2.500000E-01  2.010176E-02
-1.500000E+00  3.000000E-01  2.008555E-02
-1.500000E+00  3.500000E-01  2.006663E-02
-1.500000E+00  4.000000E-01  2.004485E-02
-1.500000E+00  4.500000E-01  2.002006E-02
-1.500000E+00  5.000000E-01  1.999214E-02
-1.500000E+00  5.500000E-01  1.996097E-02
-1.500000E+00  6.000000E-01  1.992647E-02
-1.500000E+00  6.500000E-01  1.988860E-02
-1.500000E+00  7.000000E-01  1.984735E-02
-1.500000E+00  7.500000E-01  1.980274E-02
-1.500000E+00  8.000000E-01  1.975485E-02
-1.500000E+00  8.500000E-01  1.970373E-02
-1.500000E+00  9.000000E-01  1.964948E-02
-1.500000E+00  9.500000E-01  1.959218E-02
-1.500000E+00  1.000000E+00  1.953187E-02
-1.500000E+00  1.050000E+00  1.946858E-02
-1.500000E+00  1.100000E+00  1.940230E-02
-1.500000E+00  1.150000E+00  1.933294E-02
-1.500000E+00  1.200000E+00  1.926038E-02
-1.500000E+00  1.250000E+00  1.918442E-02
-1.500000E+00  1.300000E+00  1.910478E-02
-1.500000E+00  1.350000E+00  1.902111E-02
-1.500000E+00  1.400000E+00  1.893298E-02
-1.500000E+00  1.450000E+00  1.883984E-02
-1.500000E+00  1.500000E+00  1.874107E-02
-1.500000E+00  1.550000E+00  1.863589E-02
-1.500000E+00  1.600000E+00  1.852339E-02
-1.500000E+00  1.650000E+00  1.840246E-02
-1.500000E+00  1.700000E+00  1.827178E-02
-1.500000E+00  1.750000E+00  1.812977E-02
-1.500000E+00  1.800000E+00  1.797449E-02
-1.500000E+00  1.850000E+00  1.780364E-02
-1.500000E+00  1.900000E+00  1.761446E-02
-1.500000E+00  1.950000E+00  1.740368E-02
-1.500000E+00  2.000000E+00  1.716745E-02
-1.500000E+00  2.050000E+00  1.690134E-02
-1.500000E+00  2.100000E+00  1.660037E-02
-1.500000E+00  2.150000E+00  1.625915E-02
-1.500000E+00  2.200000E+00  1.587206E-02
-1.500000E+00  2.250000E+00  1.543368E-02
-1.500000E+00  2.300000E+00  1.493942E-02
-1.500000E+00  2.350000E+00  1.438629E-02
-1.500000E+00  2.400000E+00  1.377402E-02
-1.500000E+00  2.450000E+00  1.310627E-02
-1.500000E+00  2.500000E+00  1.239188E-02
-1.500000E+00  2.550000E+00  1.164593E-02
-1.500000E+00  2.600000E+00  1.089019E-02
-1.500000E+00  2.650000E+00  1.015274E-02
-1.500000E+00  2.700000E+00  9.466227E-03
-1.500000E+00  2.750000E+00  8.864946E-03
-1.500000E+00  2.800000E+00  8.380795E-03
-1.500000E+00  2.850000E+00  8.038870E-03
-1.500000E+00  2.900000E+00  7.853584E-03
-1.500000E+00  2.950000E+00  7.826285E-03
-1.500000E+00  3.000000E+00  7.944986E-03
-1.500000E+00  3.050000E+00  8.186284E-03
-1.500000E+00  3.100000E+00  8.518968E-03
-1.500000E+00  3.150000E+00  8.908405E-03
-1.500000E+00  3.200000E+00  9.320748E-03
-1.500000E+00  3.250000E+00  9.726208E-03
-1.500000E+00  3.300000E+00  1.010105E-02
-1.500000E+00  3.350000E+00  1.042832E-02
-1.500000E+00  3.400000E+00  1.069752E-02
-1.500000E+00  3.450000E+00  1.090366E-02
-1.500000E+00  3.500000E+00  1.104606E-02
-1.500000E+00  3.550000E+00  1.112704E-02
-1.500000E+00  3.600000E+00  1.115083E-02
-1.500000E+00  3.650000E+00  1.112263E-02
-1.500000E+00  3.700000E+00  1.104800E-02
-1.500000E+00  3.750000E+00  1.093237E-02
-1.500000E+00  3.800000E+00  1.078078E-02
-1.500000E+00  3.850000E+00  1.059776E-02
-1.500000E+00  3.900000E+00  1.038722E-02
-1.500000E+00  3.950000E+00  1.015253E-02
-1.500000E+00  4.000000E+00  9.896497E-03
-1.500000E+00  4.050000E+00  9.621488E-03
-1.500000E+00  4.100000E+00  9.329477E-03
-1.500000E+00  4.150000E+00  9.022128E-03
-1.500000E+00  4.200000E+00  8.700871E-03
-1.500000E+00  4.250000E+00  8.366980E-03
-1.500000E+00  4.300000E+00  8.021631E-03
-1.500000E+00  4.350000E+00  7.665972E-03
-1.500000E+00  4.400000E+00  7.301174E-03
-1.500000E+00  4.450000E+00  6.928482E-03
-1.500000E+00  4.500000E+00  6.549257E-03
-1.500000E+00  4.550000E+00  6.165006E-03
-1.500000E+00  4.600000E+00  5.777411E-03
-1.500000E+00  4.650000E+00  5.388335E-03
-1.500000E+00  4.700000E+00  4.999825E-03
-1.500000E+00  4.750000E+00  4.614095E-03
-1.500000E+00  4.800000E+00  4.233497E-03
-1.500000E+00  4.850000E+00  3.860476E-03
-1.500000E+00  4.900000E+00  3.497512E-03
-1.500000E+00  4.950000E+00  3.147052E-03
-1.500000E+00  5.000000E+00  2.811434E-03
-1.500000E+00  5.050000E+00  2.492808E-03
-1.500000E+00  5.100000E+00  2.193058E-03
-1.500000E+00  5.150000E+00  1.913738E-03
-1.500000E+00  5.200000E+00  1.656015E-03
-1.500000E+00  5.250000E+00  1.420631E-03
-1.500000E+00  5.300000E+00  1.207889E-03
-1.500000E+00  5.350000E+00  1.017656E-03
-1.500000E+00  5.400000E+00  8.493899E-04
-1.500000E+00  5.450000E+00  7.021841E-04
-1.500000E+00  5.500000E+00  5.748245E-04
-1.500000E+00  5.550000E+00  4.658586E-04
-1.500000E+00  5.600000E+00  3.736674E-04
-1.500000E+00  5.650000E+00  2.965368E-04
-1.500000E+00  5.700000E+00  2.327242E-04
-1.500000E+00  5.750000E+00  1.805166E-04
-1.500000E+00  5.800000E+00  1.382779E-04
-1.500000E+00  5.850000E+00  1.044853E-04
-1.500000E+00  5.900000E+00  7.775390E-05
-1.500000E+00  5.950000E+00  5.685065E-05
-1.500000E+00  6.000000E+00  4.069961E-05
-1.500000E+00  6.050000E+00  2.837962E-05
-1.500000E+00  6.100000E+00  1.911681E-05
-1.500000E+00  6.150000E+00  1.227354E-05
-1.500000E+00  6.200000E+00  7.335640E-06
-1.500000E+00  6.250000E+00  3.899546E-06
-1.500000E+00  6.300000E+00  1.660611E-06
-1.500000E+00  6.350000E+00  4.040665E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.290056E-07
-1.450000E+00 -6.300000E+00  5.332788E-07
-1.450000E+00 -6.250000E+00  1.264088E-06
-1.450000E+00 -6.200000E+00  2.408244E-06
-1.450000E+00 -6.150000E+00  4.092813E-06
-1.450000E+00 -6.100000E+00  6.492530E-06
-1.450000E+00 -6.050000E+00  9.839611E-06
-1.450000E+00 -6.000000E+00  1.443569E-05
-1.450000E+00 -5.950000E+00  2.066557E-05
-1.450000E+00 -5.900000E+00  2.901233E-05
-1.450000E+00 -5.850000E+00  4.007315E-05
-1.450000E+00 -5.800000E+00  5.457492E-05
-1.450000E+00 -5.750000E+00  7.338832E-05
-1.450000E+00 -5.700000E+00  9.753910E-05
-1.450000E+00 -5.650000E+00  1.282145E-04
-1.450000E+00 -5.600000E+00  1.667628E-04
-1.450000E+00 -5.550000E+00  2.146851E-04
-1.450000E+00 -5.500000E+00  2.736152E-04
-1.450000E+00 -5.450000E+00  3.452897E-04
-1.450000E+00 -5.400000E+00  4.315040E-04
-1.450000E+00 -5.350000E+00  5.340584E-04
-1.450000E+00 -5.300000E+00  6.546921E-04
-1.450000E+00 -5.250000E+00  7.950117E-04
-1.450000E+00 -5.200000E+00  9.564151E-04
-1.450000E+00 -5.150000E+00  1.140017E-03
-1.450000E+00 -5.100000E+00  1.346585E-03
-1.450000E+00 -5.050000E+00  1.576480E-03
-1.450000E+00 -5.000000E+00  1.829626E-03
-1.450000E+00 -4.950000E+00  2.105488E-03
-1.450000E+00 -4.900000E+00  2.403085E-03
-1.450000E+00 -4.850000E+00  2.721014E-03
-1.450000E+00 -4.800000E+00  3.057503E-03
-1.450000E+00 -4.750000E+00  3.410477E-03
-1.450000E+00 -4.700000E+00  3.777635E-03
-1.450000E+00 -4.650000E+00  4.156534E-03
-1.450000E+00 -4.600000E+00  4.544675E-03
-1.450000E+00 -4.550000E+00  4.939577E-03
-1.450000E+00 -4.500000E+00  5.338855E-03
-1.450000E+00 -4.450000E+00  5.740268E-03
-1.450000E+00 -4.400000E+00  6.141768E-03
-1.450000E+00 -4.350000E+00  6.541530E-03
-1.450000E+00 -4.300000E+00  6.937965E-03
-1.450000E+00 -4.250000E+00  7.329726E-03
-1.450000E+00 -4.200000E+00  7.715700E-03
-1.450000E+00 -4.150000E+00  8.094995E-03
-1.450000E+00 -4.100000E+00  8.466921E-03
-1.450000E+00 -4.050000E+00  8.830968E-03
-1.450000E+00 -4.000000E+00  9.186776E-03
-1.450000E+00 -3.950000E+00  9.534118E-03
-1.450000E+00 -3.900000E+00  9.872867E-03
-1.450000E+00 -3.850000E+00  1.020298E-02
-1.450000E+00 -3.800000E+00  1.052448E-02
-1.450000E+00 -3.750000E+00  1.083741E-02
-1.450000E+00 -3.700000E+00  1.114188E-02
-1.450000E+00 -3.650000E+00  1.143798E-02
-1.450000E+00 -3.600000E+00  1.172581E-02
-1.450000E+00 -3.550000E+00  1.200546E-02
-1.450000E+00 -3.500000E+00  1.227699E-02
-1.450000E+00 -3.450000E+00  1.254044E-02
-1.450000E+00 -3.400000E+00  1.279581E-02
-1.450000E+00 -3.350000E+00  1.304303E-02
-1.450000E+00 -3.300000E+00  1.328198E-02
-1.450000E+00 -3.250000E+00  1.351243E-02
-1.450000E+00 -3.200000E+00  1.373407E-02
-1.450000E+00 -3.150000E+00  1.394645E-02
-1.450000E+00 -3.100000E+00  1.414895E-02
-1.450000E+00 -3.050000E+00  1.434075E-02
-1.450000E+00 -3.000000E+00  1.452077E-02
-1.450000E+00 -2.950000E+00  1.468763E-02
-1.450000E+00 -2.900000E+00  1.483956E-02
-1.450000E+00 -2.850000E+00  1.497431E-02
-1.450000E+00 -2.800000E+00  1.508910E-02
-1.450000E+00 -2.750000E+00  1.518049E-02
-1.450000E+00 -2.700000E+00  1.524429E-02
-1.450000E+00 -2.650000E+00  1.527551E-02
-1.450000E+00 -2.600000E+00  1.526830E-02
-1.450000E+00 -2.550000E+00  1.521604E-02
-1.450000E+00 -2.500000E+00  1.511147E-02
-1.450000E+00 -2.450000E+00  1.494710E-02
-1.450000E+00 -2.400000E+00  1.471577E-02
-1.450000E+00 -2.350000E+00  1.441163E-02
-1.450000E+00 -2.300000E+00  1.403143E-02
-1.450000E+00 -2.250000E+00  1.357618E-02
-1.450000E+00 -2.200000E+00  1.305301E-02
-1.450000E+00 -2.150000E+00  1.247697E-02
-1.450000E+00 -2.100000E+00  1.187231E-02
-1.450000E+00 -2.050000E+00  1.127272E-02
-1.450000E+00 -2.000000E+00  1.071976E-02
-1.450000E+00 -1.950000E+00  1.025937E-02
-1.450000E+00 -1.900000E+00  9.936465E-03
-1.450000E+00 -1.850000E+00  9.788424E-03
-1.450000E+00 -1.800000E+00  9.838976E-03
-1.450000E+00 -1.750000E+00  1.009396E-02
-1.450000E+00 -1.700000E+00  1.054027E-02
-1.450000E+00 -1.650000E+00  1.114818E-02
-1.450000E+00 -1.600000E+00  1.187654E-02
-1.450000E+00 -1.550000E+00  1.267922E-02
-1.450000E+00 -1.500000E+00  1.351136E-02
-1.450000E+00 -1.450000E+00  1.433410E-02
-1.450000E+00 -1.400000E+00  1.511737E-02
-1.450000E+00 -1.350000E+00  1.584067E-02
-1.450000E+00 -1.300000E+00  1.649232E-02
-1.450000E+00 -1.250000E+00  1.706798E-02
-1.450000E+00 -1.200000E+00  1.756868E-02
-1.450000E+00 -1.150000E+00  1.799905E-02
-1.450000E+00 -1.100000E+00  1.836572E-02
-1.450000E+00 -1.050000E+00  1.867622E-02
-1.450000E+00 -1.000000E+00  1.893814E-02
-1.450000E+00 -9.500000E-01  1.915862E-02
-1.450000E+00 -9.000000E-01  1.934406E-02
-1.450000E+00 -8.500000E-01  1.950005E-02
-1.450000E+00 -8.000000E-01  1.963136E-02
-1.450000E+00 -7.500000E-01  1.974194E-02
-1.450000E+00 -7.000000E-01  1.983508E-02
-1.450000E+00 -6.500000E-01  1.991348E-02
-1.450000E+00 -6.000000E-01  1.997934E-02
-1.450000E+00 -5.500000E-01  2.003445E-02
-1.450000E+00 -5.000000E-01  2.008029E-02
-1.450000E+00 -4.500000E-01  2.011809E-02
-1.450000E+00 -4.000000E-01  2.014886E-02
-1.450000E+00 -3.500000E-01  2.017347E-02
-1.450000E+00 -3.000000E-01  2.019264E-02
-1.450000E+00 -2.500000E-01  2.020701E-02
-1.450000E+00 -2.000000E-01  2.021713E-02
-1.450000E+00 -1.500000E-01  2.022345E-02
-1.450000E+00 -1.000000E-01  2.022641E-02
-1.450000E+00 -5.000000E-02  2.022634E-02
-1.450000E+00  0.000000E+00  2.022354E-02
-1.450000E+00  5.000000E-02  2.021824E-02
-1.450000E+00  1.000000E-01  2.021061E-02
-1.450000E+00  1.500000E-01  2.020077E-02
-1.450000E+00  2.000000E-01  2.018876E-02
-1.450000E+00  2.500000E-01  2.017458E-02
-1.450000E+00  3.000000E-01  2.015818E-02
-1.450000E+00  3.500000E-01  2.013944E-02
-1.450000E+00  4.000000E-01  2.011823E-02
-1.450000E+00  4.500000E-01  2.009438E-02
-1.450000E+00  5.000000E-01  2.006774E-02
-1.450000E+00  5.500000E-01  2.003813E-02
-1.450000E+00  6.000000E-01  2.000542E-02
-1.450000E+00  6.500000E-01  1.996949E-02
-1.450000E+00  7.000000E-01  1.993026E-02
-1.450000E+00  7.500000E-01  1.988768E-02
-1.450000E+00  8.000000E-01  1.984175E-02
-1.450000E+00  8.500000E-01  1.979249E-02
-1.450000E+00  9.000000E-01  1.973993E-02
-1.450000E+00  9.500000E-01  1.968412E-02
-1.450000E+00  1.000000E+00  1.962507E-02
-1.450000E+00  1.050000E+00  1.956281E-02
-1.450000E+00  1.100000E+00  1.949730E-02
-1.450000E+00  1.150000E+00  1.942848E-02
-1.450000E+00  1.200000E+00  1.935620E-02
-1.450000E+00  1.250000E+00  1.928028E-02
-1.450000E+00  1.300000E+00  1.920045E-02
-1.450000E+00  1.350000E+00  1.911636E-02
-1.450000E+00  1.400000E+00  1.902756E-02
-1.450000E+00  1.450000E+00  1.893352E-02
-1.450000E+00  1.500000E+00  1.883357E-02
-1.450000E+00  1.550000E+00  1.872689E-02
-1.450000E+00  1.600000E+00  1.861252E-02
-1.450000E+00  1.650000E+00  1.848925E-02
-1.450000E+00  1.700000E+00  1.835563E-02
-1.450000E+00  1.750000E+00  1.820991E-02
-1.450000E+00  1.800000E+00  1.804991E-02
-1.450000E+00  1.850000E+00  1.787303E-02
-1.450000E+00  1.900000E+00  1.767610E-02
-1.450000E+00  1.950000E+00  1.745531E-02
-1.450000E+00  2.000000E+00  1.720615E-02
-1.450000E+00  2.050000E+00  1.692335E-02
-1.450000E+00  2.100000E+00  1.660091E-02
-1.450000E+00  2.150000E+00  1.623220E-02
-1.450000E+00  2.200000E+00  1.581016E-02
-1.450000E+00  2.250000E+00  1.532782E-02
-1.450000E+00  2.300000E+00  1.477892E-02
-1.450000E+00  2.350000E+00  1.415896E-02
-1.450000E+00  2.400000E+00  1.346651E-02
-1.450000E+00  2.450000E+00  1.270474E-02
-1.450000E+00  2.500000E+00  1.188320E-02
-1.450000E+00  2.550000E+00  1.101919E-02
-1.450000E+00  2.600000E+00  1.013867E-02
-1.450000E+00  2.650000E+00  9.275889E-03
-1.450000E+00  2.700000E+00  8.471498E-03
-1.450000E+00  2.750000E+00  7.768810E-03
-1.450000E+00  2.800000E+00  7.208613E-03
-1.450000E+00  2.850000E+00  6.823320E-03
-1.450000E+00  2.900000E+00  6.631763E-03
-1.450000E+00  2.950000E+00  6.635941E-03
-1.450000E+00  3.000000E+00  6.820620E-03
-1.450000E+00  3.050000E+00  7.155913E-03
-1.450000E+00  3.100000E+00  7.602106E-03
-1.450000E+00  3.150000E+00  8.115486E-03
-1.450000E+00  3.200000E+00  8.653821E-03
-1.450000E+00  3.250000E+00  9.180527E-03
-1.450000E+00  3.300000E+00  9.667056E-03
-1.450000E+00  3.350000E+00  1.009360E-02
-1.450000E+00  3.400000E+00  1.044851E-02
-1.450000E+00  3.450000E+00  1.072691E-02
-1.450000E+00  3.500000E+00  1.092905E-02
-1.450000E+00  3.550000E+00  1.105865E-02
-1.450000E+00  3.600000E+00  1.112152E-02
-1.450000E+00  3.650000E+00  1.112445E-02
-1.450000E+00  3.700000E+00  1.107445E-02
-1.450000E+00  3.750000E+00  1.097824E-02
-1.450000E+00  3.800000E+00  1.084193E-02
-1.450000E+00  3.850000E+00  1.067095E-02
-1.450000E+00  3.900000E+00  1.046993E-02
-1.450000E+00  3.950000E+00  1.024279E-02
-1.450000E+00  4.000000E+00  9.992796E-03
-1.450000E+00  4.050000E+00  9.722655E-03
-1.450000E+00  4.100000E+00  9.434592E-03
-1.450000E+00  4.150000E+00  9.130459E-03
-1.450000E+00  4.200000E+00  8.811824E-03
-1.450000E+00  4.250000E+00  8.480047E-03
-1.450000E+00  4.300000E+00  8.136363E-03
-1.450000E+00  4.350000E+00  7.781950E-03
-1.450000E+00  4.400000E+00  7.417985E-03
-1.450000E+00  4.450000E+00  7.045703E-03
-1.450000E+00  4.500000E+00  6.666444E-03
-1.450000E+00  4.550000E+00  6.281686E-03
-1.450000E+00  4.600000E+00  5.893075E-03
-1.450000E+00  4.650000E+00  5.502442E-03
-1.450000E+00  4.700000E+00  5.111804E-03
-1.450000E+00  4.750000E+00  4.723353E-03
-1.450000E+00  4.800000E+00  4.339431E-03
-1.450000E+00  4.850000E+00  3.962488E-03
-1.450000E+00  4.900000E+00  3.595027E-03
-1.450000E+00  4.950000E+00  3.239536E-03
-1.450000E+00  5.000000E+00  2.898413E-03
-1.450000E+00  5.050000E+00  2.573885E-03
-1.450000E+00  5.100000E+00  2.267932E-03
-1.450000E+00  5.150000E+00  1.982212E-03
-1.450000E+00  5.200000E+00  1.718003E-03
-1.450000E+00  5.250000E+00  1.476160E-03
-1.450000E+00  5.300000E+00  1.257098E-03
-1.450000E+00  5.350000E+00  1.060782E-03
-1.450000E+00  5.400000E+00  8.867577E-04
-1.450000E+00  5.450000E+00  7.341892E-04
-1.450000E+00  5.500000E+00  6.019141E-04
-1.450000E+00  5.550000E+00  4.885125E-04
-1.450000E+00  5.600000E+00  3.923796E-04
-1.450000E+00  5.650000E+00  3.117987E-04
-1.450000E+00  5.700000E+00  2.450102E-04
-1.450000E+00  5.750000E+00  1.902730E-04
-1.450000E+00  5.800000E+00  1.459146E-04
-1.450000E+00  5.850000E+00  1.103707E-04
-1.450000E+00  5.900000E+00  8.221267E-05
-1.450000E+00  5.950000E+00  6.016358E-05
-1.450000E+00  6.000000E+00  4.310550E-05
-1.450000E+00  6.050000E+00  3.007840E-05
-1.450000E+00  6.100000E+00  2.027355E-05
-1.450000E+00  6.150000E+00  1.302297E-05
-1.450000E+00  6.200000E+00  7.786881E-06
-1.450000E+00  6.250000E+00  4.140794E-06
-1.450000E+00  6.300000E+00  1.763764E-06
-1.450000E+00  6.350000E+00  4.292267E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.386847E-07
-1.400000E+00 -6.300000E+00  5.731847E-07
-1.400000E+00 -6.250000E+00  1.358269E-06
-1.400000E+00 -6.200000E+00  2.586578E-06
-1.400000E+00 -6.150000E+00  4.393527E-06
-1.400000E+00 -6.100000E+00  6.965030E-06
-1.400000E+00 -6.050000E+00  1.054769E-05
-1.400000E+00 -6.000000E+00  1.546118E-05
-1.400000E+00 -5.950000E+00  2.211234E-05
-1.400000E+00 -5.900000E+00  3.101069E-05
-1.400000E+00 -5.850000E+00  4.278437E-05
-1.400000E+00 -5.800000E+00  5.819568E-05
-1.400000E+00 -5.750000E+00  7.815489E-05
-1.400000E+00 -5.700000E+00  1.037306E-04
-1.400000E+00 -5.650000E+00  1.361550E-04
-1.400000E+00 -5.600000E+00  1.768218E-04
-1.400000E+00 -5.550000E+00  2.272750E-04
-1.400000E+00 -5.500000E+00  2.891872E-04
-1.400000E+00 -5.450000E+00  3.643252E-04
-1.400000E+00 -5.400000E+00  4.545038E-04
-1.400000E+00 -5.350000E+00  5.615279E-04
-1.400000E+00 -5.300000E+00  6.871243E-04
-1.400000E+00 -5.250000E+00  8.328678E-04
-1.400000E+00 -5.200000E+00  1.000104E-03
-1.400000E+00 -5.150000E+00  1.189878E-03
-1.400000E+00 -5.100000E+00  1.402864E-03
-1.400000E+00 -5.050000E+00  1.639321E-03
-1.400000E+00 -5.000000E+00  1.899058E-03
-1.400000E+00 -4.950000E+00  2.181421E-03
-1.400000E+00 -4.900000E+00  2.485309E-03
-1.400000E+00 -4.850000E+00  2.809210E-03
-1.400000E+00 -4.800000E+00  3.151251E-03
-1.400000E+00 -4.750000E+00  3.509276E-03
-1.400000E+00 -4.700000E+00  3.880919E-03
-1.400000E+00 -4.650000E+00  4.263698E-03
-1.400000E+00 -4.600000E+00  4.655090E-03
-1.400000E+00 -4.550000E+00  5.052618E-03
-1.400000E+00 -4.500000E+00  5.453911E-03
-1.400000E+00 -4.450000E+00  5.856762E-03
-1.400000E+00 -4.400000E+00  6.259168E-03
-1.400000E+00 -4.350000E+00  6.659355E-03
-1.400000E+00 -4.300000E+00  7.055790E-03
-1.400000E+00 -4.250000E+00  7.447186E-03
-1.400000E+00 -4.200000E+00  7.832486E-03
-1.400000E+00 -4.150000E+00  8.210856E-03
-1.400000E+00 -4.100000E+00  8.581654E-03
-1.400000E+00 -4.050000E+00  8.944417E-03
-1.400000E+00 -4.000000E+00  9.298826E-03
-1.400000E+00 -3.950000E+00  9.644687E-03
-1.400000E+00 -3.900000E+00  9.981903E-03
-1.400000E+00 -3.850000E+00  1.031046E-02
-1.400000E+00 -3.800000E+00  1.063038E-02
-1.400000E+00 -3.750000E+00  1.094177E-02
-1.400000E+00 -3.700000E+00  1.124470E-02
-1.400000E+00 -3.650000E+00  1.153930E-02
-1.400000E+00 -3.600000E+00  1.182568E-02
-1.400000E+00 -3.550000E+00  1.210394E-02
-1.400000E+00 -3.500000E+00  1.237416E-02
-1.400000E+00 -3.450000E+00  1.263638E-02
-1.400000E+00 -3.400000E+00  1.289063E-02
-1.400000E+00 -3.350000E+00  1.313685E-02
-1.400000E+00 -3.300000E+00  1.337496E-02
-1.400000E+00 -3.250000E+00  1.360478E-02
-1.400000E+00 -3.200000E+00  1.382603E-02
-1.400000E+00 -3.150000E+00  1.403834E-02
-1.400000E+00 -3.100000E+00  1.424117E-02
-1.400000E+00 -3.050000E+00  1.443382E-02
-1.400000E+00 -3.000000E+00  1.461535E-02
-1.400000E+00 -2.950000E+00  1.478459E-02
-1.400000E+00 -2.900000E+00  1.494002E-02
-1.400000E+00 -2.850000E+00  1.507973E-02
-1.400000E+00 -2.800000E+00  1.520135E-02
-1.400000E+00 -2.750000E+00  1.530200E-02
-1.400000E+00 -2.700000E+00  1.537820E-02
-1.400000E+00 -2.650000E+00  1.542584E-02
-1.400000E+00 -2.600000E+00  1.544017E-02
-1.400000E+00 -2.550000E+00  1.541589E-02
-1.400000E+00 -2.500000E+00  1.534732E-02
-1.400000E+00 -2.450000E+00  1.522871E-02
-1.400000E+00 -2.400000E+00  1.505480E-02
-1.400000E+00 -2.350000E+00  1.482160E-02
-1.400000E+00 -2.300000E+00  1.452739E-02
-1.400000E+00 -2.250000E+00  1.417406E-02
-1.400000E+00 -2.200000E+00  1.376841E-02
-1.400000E+00 -2.150000E+00  1.332346E-02
-1.400000E+00 -2.100000E+00  1.285926E-02
-1.400000E+00 -2.050000E+00  1.240279E-02
-1.400000E+00 -2.000000E+00  1.198668E-02
-1.400000E+00 -1.950000E+00  1.164635E-02
-1.400000E+00 -1.900000E+00  1.141601E-02
-1.400000E+00 -1.850000E+00  1.132389E-02
-1.400000E+00 -1.800000E+00  1.138778E-02
-1.400000E+00 -1.750000E+00  1.161205E-02
-1.400000E+00 -1.700000E+00  1.198692E-02
-1.400000E+00 -1.650000E+00  1.249005E-02
-1.400000E+00 -1.600000E+00  1.309032E-02
-1.400000E+00 -1.550000E+00  1.375246E-02
-1.400000E+00 -1.500000E+00  1.444168E-02
-1.400000E+00 -1.450000E+00  1.512728E-02
-1.400000E+00 -1.400000E+00  1.578491E-02
-1.400000E+00 -1.350000E+00  1.639736E-02
-1.400000E+00 -1.300000E+00  1.695425E-02
-1.400000E+00 -1.250000E+00  1.745094E-02
-1.400000E+00 -1.200000E+00  1.788725E-02
-1.400000E+00 -1.150000E+00  1.826602E-02
-1.400000E+00 -1.100000E+00  1.859196E-02
-1.400000E+00 -1.050000E+00  1.887068E-02
-1.400000E+00 -1.000000E+00  1.910803E-02
-1.400000E+00 -9.500000E-01  1.930964E-02
-1.400000E+00 -9.000000E-01  1.948067E-02
-1.400000E+00 -8.500000E-01  1.962566E-02
-1.400000E+00 -8.000000E-01  1.974855E-02
-1.400000E+00 -7.500000E-01  1.985265E-02
-1.400000E+00 -7.000000E-01  1.994073E-02
-1.400000E+00 -6.500000E-01  2.001510E-02
-1.400000E+00 -6.000000E-01  2.007765E-02
-1.400000E+00 -5.500000E-01  2.012993E-02
-1.400000E+00 -5.000000E-01  2.017325E-02
-1.400000E+00 -4.500000E-01  2.020868E-02
-1.400000E+00 -4.000000E-01  2.023715E-02
-1.400000E+00 -3.500000E-01  2.025943E-02
-1.400000E+00 -3.000000E-01  2.027621E-02
-1.400000E+00 -2.500000E-01  2.028808E-02
-1.400000E+00 -2.000000E-01  2.029558E-02
-1.400000E+00 -1.500000E-01  2.029920E-02
-1.400000E+00 -1.000000E-01  2.029937E-02
-1.400000E+00 -5.000000E-02  2.029650E-02
-1.400000E+00  0.000000E+00  2.029093E-02
-1.400000E+00  5.000000E-02  2.028298E-02
-1.400000E+00  1.000000E-01  2.027290E-02
-1.400000E+00  1.500000E-01  2.026089E-02
-1.400000E+00  2.000000E-01  2.024710E-02
-1.400000E+00  2.500000E-01  2.023160E-02
-1.400000E+00  3.000000E-01  2.021439E-02
-1.400000E+00  3.500000E-01  2.019542E-02
-1.400000E+00  4.000000E-01  2.017455E-02
-1.400000E+00  4.500000E-01  2.015162E-02
-1.400000E+00  5.000000E-01  2.012642E-02
-1.400000E+00  5.500000E-01  2.009873E-02
-1.400000E+00  6.000000E-01  2.006831E-02
-1.400000E+00  6.500000E-01  2.003497E-02
-1.400000E+00  7.000000E-01  1.999851E-02
-1.400000E+00  7.500000E-01  1.995880E-02
-1.400000E+00  8.000000E-01  1.991574E-02
-1.400000E+00  8.500000E-01  1.986925E-02
-1.400000E+00  9.000000E-01  1.981932E-02
-1.400000E+00  9.500000E-01  1.976590E-02
-1.400000E+00  1.000000E+00  1.970901E-02
-1.400000E+00  1.050000E+00  1.964862E-02
-1.400000E+00  1.100000E+00  1.958468E-02
-1.400000E+00  1.150000E+00  1.951711E-02
-1.400000E+00  1.200000E+00  1.944580E-02
-1.400000E+00  1.250000E+00  1.937055E-02
-1.400000E+00  1.300000E+00  1.929109E-02
-1.400000E+00  1.350000E+00  1.920708E-02
-1.400000E+00  1.400000E+00  1.911809E-02
-1.400000E+00  1.450000E+00  1.902356E-02
-1.400000E+00  1.500000E+00  1.892281E-02
-1.400000E+00  1.550000E+00  1.881498E-02
-1.400000E+00  1.600000E+00  1.869906E-02
-1.400000E+00  1.650000E+00  1.857375E-02
-1.400000E+00  1.700000E+00  1.843750E-02
-1.400000E+00  1.750000E+00  1.828836E-02
-1.400000E+00  1.800000E+00  1.812395E-02
-1.400000E+00  1.850000E+00  1.794136E-02
-1.400000E+00  1.900000E+00  1.773701E-02
-1.400000E+00  1.950000E+00  1.750656E-02
-1.400000E+00  2.000000E+00  1.724482E-02
-1.400000E+00  2.050000E+00  1.694567E-02
-1.400000E+00  2.100000E+00  1.660202E-02
-1.400000E+00  2.150000E+00  1.620593E-02
-1.400000E+00  2.200000E+00  1.574881E-02
-1.400000E+00  2.250000E+00  1.522195E-02
-1.400000E+00  2.300000E+00  1.461724E-02
-1.400000E+00  2.350000E+00  1.392839E-02
-1.400000E+00  2.400000E+00  1.315248E-02
-1.400000E+00  2.450000E+00  1.229195E-02
-1.400000E+00  2.500000E+00  1.135675E-02
-1.400000E+00  2.550000E+00  1.036635E-02
-1.400000E+00  2.600000E+00  9.351014E-03
-1.400000E+00  2.650000E+00  8.351687E-03
-1.400000E+00  2.700000E+00  7.417849E-03
-1.400000E+00  2.750000E+00  6.602995E-03
-1.400000E+00  2.800000E+00  5.958086E-03
-1.400000E+00  2.850000E+00  5.524013E-03
-1.400000E+00  2.900000E+00  5.324779E-03
-1.400000E+00  2.950000E+00  5.363190E-03
-1.400000E+00  3.000000E+00  5.620293E-03
-1.400000E+00  3.050000E+00  6.058738E-03
-1.400000E+00  3.100000E+00  6.629079E-03
-1.400000E+00  3.150000E+00  7.277305E-03
-1.400000E+00  3.200000E+00  7.951823E-03
-1.400000E+00  3.250000E+00  8.608602E-03
-1.400000E+00  3.300000E+00  9.213979E-03
-1.400000E+00  3.350000E+00  9.745280E-03
-1.400000E+00  3.400000E+00  1.018985E-02
-1.400000E+00  3.450000E+00  1.054319E-02
-1.400000E+00  3.500000E+00  1.080675E-02
-1.400000E+00  3.550000E+00  1.098593E-02
-1.400000E+00  3.600000E+00  1.108834E-02
-1.400000E+00  3.650000E+00  1.112253E-02
-1.400000E+00  3.700000E+00  1.109709E-02
-1.400000E+00  3.750000E+00  1.102011E-02
-1.400000E+00  3.800000E+00  1.089885E-02
-1.400000E+00  3.850000E+00  1.073965E-02
-1.400000E+00  3.900000E+00  1.054790E-02
-1.400000E+00  3.950000E+00  1.032810E-02
-1.400000E+00  4.000000E+00  1.008395E-02
-1.400000E+00  4.050000E+00  9.818516E-03
-1.400000E+00  4.100000E+00  9.534266E-03
-1.400000E+00  4.150000E+00  9.233246E-03
-1.400000E+00  4.200000E+00  8.917155E-03
-1.400000E+00  4.250000E+00  8.587445E-03
-1.400000E+00  4.300000E+00  8.245410E-03
-1.400000E+00  4.350000E+00  7.892253E-03
-1.400000E+00  4.400000E+00  7.529162E-03
-1.400000E+00  4.450000E+00  7.157365E-03
-1.400000E+00  4.500000E+00  6.778178E-03
-1.400000E+00  4.550000E+00  6.393052E-03
-1.400000E+00  4.600000E+00  6.003600E-03
-1.400000E+00  4.650000E+00  5.611617E-03
-1.400000E+00  4.700000E+00  5.219090E-03
-1.400000E+00  4.750000E+00  4.828187E-03
-1.400000E+00  4.800000E+00  4.441237E-03
-1.400000E+00  4.850000E+00  4.060691E-03
-1.400000E+00  4.900000E+00  3.689067E-03
-1.400000E+00  4.950000E+00  3.328889E-03
-1.400000E+00  5.000000E+00  2.982608E-03
-1.400000E+00  5.050000E+00  2.652523E-03
-1.400000E+00  5.100000E+00  2.340700E-03
-1.400000E+00  5.150000E+00  2.048895E-03
-1.400000E+00  5.200000E+00  1.778494E-03
-1.400000E+00  5.250000E+00  1.530461E-03
-1.400000E+00  5.300000E+00  1.305316E-03
-1.400000E+00  5.350000E+00  1.103125E-03
-1.400000E+00  5.400000E+00  9.235201E-04
-1.400000E+00  5.450000E+00  7.657366E-04
-1.400000E+00  5.500000E+00  6.286663E-04
-1.400000E+00  5.550000E+00  5.109247E-04
-1.400000E+00  5.600000E+00  4.109241E-04
-1.400000E+00  5.650000E+00  3.269486E-04
-1.400000E+00  5.700000E+00  2.572251E-04
-1.400000E+00  5.750000E+00  1.999870E-04
-1.400000E+00  5.800000E+00  1.535284E-04
-1.400000E+00  5.850000E+00  1.162458E-04
-1.400000E+00  5.900000E+00  8.666874E-05
-1.400000E+00  5.950000E+00  6.347795E-05
-1.400000E+00  6.000000E+00  4.551467E-05
-1.400000E+00  6.050000E+00  3.178089E-05
-1.400000E+00  6.100000E+00  2.143363E-05
-1.400000E+00  6.150000E+00  1.377502E-05
-1.400000E+00  6.200000E+00  8.239914E-06
-1.400000E+00  6.250000E+00  4.383090E-06
-1.400000E+00  6.300000E+00  1.867391E-06
-1.400000E+00  6.350000E+00  4.545068E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.487350E-07
-1.350000E+00 -6.300000E+00  6.146117E-07
-1.350000E+00 -6.250000E+00  1.456002E-06
-1.350000E+00 -6.200000E+00  2.771540E-06
-1.350000E+00 -6.150000E+00  4.705208E-06
-1.350000E+00 -6.100000E+00  7.454365E-06
-1.350000E+00 -6.050000E+00  1.128031E-05
-1.350000E+00 -6.000000E+00  1.652106E-05
-1.350000E+00 -5.950000E+00  2.360587E-05
-1.350000E+00 -5.900000E+00  3.307093E-05
-1.350000E+00 -5.850000E+00  4.557557E-05
-1.350000E+00 -5.800000E+00  6.191757E-05
-1.350000E+00 -5.750000E+00  8.304660E-05
-1.350000E+00 -5.700000E+00  1.100737E-04
-1.350000E+00 -5.650000E+00  1.442751E-04
-1.350000E+00 -5.600000E+00  1.870884E-04
-1.350000E+00 -5.550000E+00  2.400992E-04
-1.350000E+00 -5.500000E+00  3.050158E-04
-1.350000E+00 -5.450000E+00  3.836325E-04
-1.350000E+00 -5.400000E+00  4.777800E-04
-1.350000E+00 -5.350000E+00  5.892638E-04
-1.350000E+00 -5.300000E+00  7.197943E-04
-1.350000E+00 -5.250000E+00  8.709105E-04
-1.350000E+00 -5.200000E+00  1.043903E-03
-1.350000E+00 -5.150000E+00  1.239740E-03
-1.350000E+00 -5.100000E+00  1.459008E-03
-1.350000E+00 -5.050000E+00  1.701858E-03
-1.350000E+00 -5.000000E+00  1.967987E-03
-1.350000E+00 -4.950000E+00  2.256623E-03
-1.350000E+00 -4.900000E+00  2.566552E-03
-1.350000E+00 -4.850000E+00  2.896155E-03
-1.350000E+00 -4.800000E+00  3.243467E-03
-1.350000E+00 -4.750000E+00  3.606254E-03
-1.350000E+00 -4.700000E+00  3.982097E-03
-1.350000E+00 -4.650000E+00  4.368476E-03
-1.350000E+00 -4.600000E+00  4.762857E-03
-1.350000E+00 -4.550000E+00  5.162764E-03
-1.350000E+00 -4.500000E+00  5.565849E-03
-1.350000E+00 -4.450000E+00  5.969942E-03
-1.350000E+00 -4.400000E+00  6.373083E-03
-1.350000E+00 -4.350000E+00  6.773552E-03
-1.350000E+00 -4.300000E+00  7.169873E-03
-1.350000E+00 -4.250000E+00  7.560814E-03
-1.350000E+00 -4.200000E+00  7.945377E-03
-1.350000E+00 -4.150000E+00  8.322778E-03
-1.350000E+00 -4.100000E+00  8.692426E-03
-1.350000E+00 -4.050000E+00  9.053898E-03
-1.350000E+00 -4.000000E+00  9.406915E-03
-1.350000E+00 -3.950000E+00  9.751315E-03
-1.350000E+00 -3.900000E+00  1.008703E-02
-1.350000E+00 -3.850000E+00  1.041406E-02
-1.350000E+00 -3.800000E+00  1.073246E-02
-1.350000E+00 -3.750000E+00  1.104234E-02
-1.350000E+00 -3.700000E+00  1.134379E-02
-1.350000E+00 -3.650000E+00  1.163696E-02
-1.350000E+00 -3.600000E+00  1.192195E-02
-1.350000E+00 -3.550000E+00  1.219888E-02
-1.350000E+00 -3.500000E+00  1.246785E-02
-1.350000E+00 -3.450000E+00  1.272892E-02
-1.350000E+00 -3.400000E+00  1.298212E-02
-1.350000E+00 -3.350000E+00  1.322744E-02
-1.350000E+00 -3.300000E+00  1.346481E-02
-1.350000E+00 -3.250000E+00  1.369409E-02
-1.350000E+00 -3.200000E+00  1.391507E-02
-1.350000E+00 -3.150000E+00  1.412743E-02
-1.350000E+00 -3.100000E+00  1.433072E-02
-1.350000E+00 -3.050000E+00  1.452436E-02
-1.350000E+00 -3.000000E+00  1.470757E-02
-1.350000E+00 -2.950000E+00  1.487934E-02
-1.350000E+00 -2.900000E+00  1.503841E-02
-1.350000E+00 -2.850000E+00  1.518320E-02
-1.350000E+00 -2.800000E+00  1.531173E-02
-1.350000E+00 -2.750000E+00  1.542165E-02
-1.350000E+00 -2.700000E+00  1.551011E-02
-1.350000E+00 -2.650000E+00  1.557381E-02
-1.350000E+00 -2.600000E+00  1.560898E-02
-1.350000E+00 -2.550000E+00  1.561150E-02
-1.350000E+00 -2.500000E+00  1.557701E-02
-1.350000E+00 -2.450000E+00  1.550128E-02
-1.350000E+00 -2.400000E+00  1.538057E-02
-1.350000E+00 -2.350000E+00  1.521234E-02
-1.350000E+00 -2.300000E+00  1.499601E-02
-1.350000E+00 -2.250000E+00  1.473390E-02
-1.350000E+00 -2.200000E+00  1.443224E-02
-1.350000E+00 -2.150000E+00  1.410201E-02
-1.350000E+00 -2.100000E+00  1.375940E-02
-1.350000E+00 -2.050000E+00  1.342562E-02
-1.350000E+00 -2.000000E+00  1.312574E-02
-1.350000E+00 -1.950000E+00  1.288656E-02
-1.350000E+00 -1.900000E+00  1.273365E-02
-1.350000E+00 -1.850000E+00  1.268791E-02
-1.350000E+00 -1.800000E+00  1.276248E-02
-1.350000E+00 -1.750000E+00  1.296059E-02
-1.350000E+00 -1.700000E+00  1.327511E-02
-1.350000E+00 -1.650000E+00  1.368962E-02
-1.350000E+00 -1.600000E+00  1.418108E-02
-1.350000E+00 -1.550000E+00  1.472304E-02
-1.350000E+00 -1.500000E+00  1.528907E-02
-1.350000E+00 -1.450000E+00  1.585540E-02
-1.350000E+00 -1.400000E+00  1.640268E-02
-1.350000E+00 -1.350000E+00  1.691680E-02
-1.350000E+00 -1.300000E+00  1.738872E-02
-1.350000E+00 -1.250000E+00  1.781388E-02
-1.350000E+00 -1.200000E+00  1.819125E-02
-1.350000E+00 -1.150000E+00  1.852233E-02
-1.350000E+00 -1.100000E+00  1.881025E-02
-1.350000E+00 -1.050000E+00  1.905902E-02
-1.350000E+00 -1.000000E+00  1.927302E-02
-1.350000E+00 -9.500000E-01  1.945654E-02
-1.350000E+00 -9.000000E-01  1.961361E-02
-1.350000E+00 -8.500000E-01  1.974785E-02
-1.350000E+00 -8.000000E-01  1.986243E-02
-1.350000E+00 -7.500000E-01  1.996005E-02
-1.350000E+00 -7.000000E-01  2.004299E-02
-1.350000E+00 -6.500000E-01  2.011318E-02
-1.350000E+00 -6.000000E-01  2.017221E-02
-1.350000E+00 -5.500000E-01  2.022139E-02
-1.350000E+00 -5.000000E-01  2.026183E-02
-1.350000E+00 -4.500000E-01  2.029448E-02
-1.350000E+00 -4.000000E-01  2.032013E-02
-1.350000E+00 -3.500000E-01  2.033949E-02
-1.350000E+00 -3.000000E-01  2.035316E-02
-1.350000E+00 -2.500000E-01  2.036172E-02
-1.350000E+00 -2.000000E-01  2.036570E-02
-1.350000E+00 -1.500000E-01  2.036558E-02
-1.350000E+00 -1.000000E-01  2.036185E-02
-1.350000E+00 -5.000000E-02  2.035497E-02
-1.350000E+00  0.000000E+00  2.034538E-02
-1.350000E+00  5.000000E-02  2.033351E-02
-1.350000E+00  1.000000E-01  2.031974E-02
-1.350000E+00  1.500000E-01  2.030440E-02
-1.350000E+00  2.000000E-01  2.028779E-02
-1.350000E+00  2.500000E-01  2.027009E-02
-1.350000E+00  3.000000E-01  2.025141E-02
-1.350000E+00  3.500000E-01  2.023177E-02
-1.350000E+00  4.000000E-01  2.021107E-02
-1.350000E+00  4.500000E-01  2.018914E-02
-1.350000E+00  5.000000E-01  2.016572E-02
-1.350000E+00  5.500000E-01  2.014050E-02
-1.350000E+00  6.000000E-01  2.011314E-02
-1.350000E+00  6.500000E-01  2.008331E-02
-1.350000E+00  7.000000E-01  2.005067E-02
-1.350000E+00  7.500000E-01  2.001495E-02
-1.350000E+00  8.000000E-01  1.997591E-02
-1.350000E+00  8.500000E-01  1.993336E-02
-1.350000E+00  9.000000E-01  1.988717E-02
-1.350000E+00  9.500000E-01  1.983725E-02
-1.350000E+00  1.000000E+00  1.978353E-02
-1.350000E+00  1.050000E+00  1.972595E-02
-1.350000E+00  1.100000E+00  1.966446E-02
-1.350000E+00  1.150000E+00  1.959896E-02
-1.350000E+00  1.200000E+00  1.952933E-02
-1.350000E+00  1.250000E+00  1.945539E-02
-1.350000E+00  1.300000E+00  1.937689E-02
-1.350000E+00  1.350000E+00  1.929349E-02
-1.350000E+00  1.400000E+00  1.920477E-02
-1.350000E+00  1.450000E+00  1.911017E-02
-1.350000E+00  1.500000E+00  1.900901E-02
-1.350000E+00  1.550000E+00  1.890040E-02
-1.350000E+00  1.600000E+00  1.878327E-02
-1.350000E+00  1.650000E+00  1.865628E-02
-1.350000E+00  1.700000E+00  1.851775E-02
-1.350000E+00  1.750000E+00  1.836558E-02
-1.350000E+00  1.800000E+00  1.819721E-02
-1.350000E+00  1.850000E+00  1.800940E-02
-1.350000E+00  1.900000E+00  1.779821E-02
-1.350000E+00  1.950000E+00  1.755879E-02
-1.350000E+00  2.000000E+00  1.728530E-02
-1.350000E+00  2.050000E+00  1.697075E-02
-1.350000E+00  2.100000E+00  1.660699E-02
-1.350000E+00  2.150000E+00  1.618476E-02
-1.350000E+00  2.200000E+00  1.569390E-02
-1.350000E+00  2.250000E+00  1.512387E-02
-1.350000E+00  2.300000E+00  1.446461E-02
-1.350000E+00  2.350000E+00  1.370783E-02
-1.350000E+00  2.400000E+00  1.284893E-02
-1.350000E+00  2.450000E+00  1.188931E-02
-1.350000E+00  2.500000E+00  1.083905E-02
-1.350000E+00  2.550000E+00  9.719569E-03
-1.350000E+00  2.600000E+00  8.565364E-03
-1.350000E+00  2.650000E+00  7.424240E-03
-1.350000E+00  2.700000E+00  6.354956E-03
-1.350000E+00  2.750000E+00  5.421909E-03
-1.350000E+00  2.800000E+00  4.687108E-03
-1.350000E+00  2.850000E+00  4.200756E-03
-1.350000E+00  2.900000E+00  3.992600E-03
-1.350000E+00  2.950000E+00  4.066399E-03
-1.350000E+00  3.000000E+00  4.399165E-03
-1.350000E+00  3.050000E+00  4.945411E-03
-1.350000E+00  3.100000E+00  5.645123E-03
-1.350000E+00  3.150000E+00  6.433214E-03
-1.350000E+00  3.200000E+00  7.248144E-03
-1.350000E+00  3.250000E+00  8.038127E-03
-1.350000E+00  3.300000E+00  8.764318E-03
-1.350000E+00  3.350000E+00  9.401295E-03
-1.350000E+00  3.400000E+00  9.935616E-03
-1.350000E+00  3.450000E+00  1.036338E-02
-1.350000E+00  3.500000E+00  1.068749E-02
-1.350000E+00  3.550000E+00  1.091519E-02
-1.350000E+00  3.600000E+00  1.105604E-02
-1.350000E+00  3.650000E+00  1.112042E-02
-1.350000E+00  3.700000E+00  1.111857E-02
-1.350000E+00  3.750000E+00  1.105995E-02
-1.350000E+00  3.800000E+00  1.095300E-02
-1.350000E+00  3.850000E+00  1.080496E-02
-1.350000E+00  3.900000E+00  1.062196E-02
-1.350000E+00  3.950000E+00  1.040907E-02
-1.350000E+00  4.000000E+00  1.017043E-02
-1.350000E+00  4.050000E+00  9.909419E-03
-1.350000E+00  4.100000E+00  9.628767E-03
-1.350000E+00  4.150000E+00  9.330692E-03
-1.350000E+00  4.200000E+00  9.017021E-03
-1.350000E+00  4.250000E+00  8.689295E-03
-1.350000E+00  4.300000E+00  8.348857E-03
-1.350000E+00  4.350000E+00  7.996941E-03
-1.350000E+00  4.400000E+00  7.634742E-03
-1.350000E+00  4.450000E+00  7.263478E-03
-1.350000E+00  4.500000E+00  6.884448E-03
-1.350000E+00  4.550000E+00  6.499071E-03
-1.350000E+00  4.600000E+00  6.108928E-03
-1.350000E+00  4.650000E+00  5.715780E-03
-1.350000E+00  4.700000E+00  5.321581E-03
-1.350000E+00  4.750000E+00  4.928475E-03
-1.350000E+00  4.800000E+00  4.538772E-03
-1.350000E+00  4.850000E+00  4.154921E-03
-1.350000E+00  4.900000E+00  3.779453E-03
-1.350000E+00  4.950000E+00  3.414920E-03
-1.350000E+00  5.000000E+00  3.063821E-03
-1.350000E+00  5.050000E+00  2.728517E-03
-1.350000E+00  5.100000E+00  2.411155E-03
-1.350000E+00  5.150000E+00  2.113584E-03
-1.350000E+00  5.200000E+00  1.837290E-03
-1.350000E+00  5.250000E+00  1.583344E-03
-1.350000E+00  5.300000E+00  1.352366E-03
-1.350000E+00  5.350000E+00  1.144522E-03
-1.350000E+00  5.400000E+00  9.595288E-04
-1.350000E+00  5.450000E+00  7.966942E-04
-1.350000E+00  5.500000E+00  6.549652E-04
-1.350000E+00  5.550000E+00  5.329949E-04
-1.350000E+00  5.600000E+00  4.292157E-04
-1.350000E+00  5.650000E+00  3.419153E-04
-1.350000E+00  5.700000E+00  2.693100E-04
-1.350000E+00  5.750000E+00  2.096110E-04
-1.350000E+00  5.800000E+00  1.610814E-04
-1.350000E+00  5.850000E+00  1.220810E-04
-1.350000E+00  5.900000E+00  9.109929E-05
-1.350000E+00  5.950000E+00  6.677658E-05
-1.350000E+00  6.000000E+00  4.791452E-05
-1.350000E+00  6.050000E+00  3.347809E-05
-1.350000E+00  6.100000E+00  2.259089E-05
-1.350000E+00  6.150000E+00  1.452565E-05
-1.350000E+00  6.200000E+00  8.692301E-06
-1.350000E+00  6.250000E+00  4.625125E-06
-1.350000E+00  6.300000E+00  1.970933E-06
-1.350000E+00  6.350000E+00  4.797695E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  1.591384E-07
-1.300000E+00 -6.300000E+00  6.574845E-07
-1.300000E+00 -6.250000E+00  1.557107E-06
-1.300000E+00 -6.200000E+00  2.962785E-06
-1.300000E+00 -6.150000E+00  5.027263E-06
-1.300000E+00 -6.100000E+00  7.959581E-06
-1.300000E+00 -6.050000E+00  1.203601E-05
-1.300000E+00 -6.000000E+00  1.761319E-05
-1.300000E+00 -5.950000E+00  2.514301E-05
-1.300000E+00 -5.900000E+00  3.518862E-05
-1.300000E+00 -5.850000E+00  4.844058E-05
-1.300000E+00 -5.800000E+00  6.573216E-05
-1.300000E+00 -5.750000E+00  8.805209E-05
-1.300000E+00 -5.700000E+00  1.165533E-04
-1.300000E+00 -5.650000E+00  1.525550E-04
-1.300000E+00 -5.600000E+00  1.975375E-04
-1.300000E+00 -5.550000E+00  2.531256E-04
-1.300000E+00 -5.500000E+00  3.210612E-04
-1.300000E+00 -5.450000E+00  4.031630E-04
-1.300000E+00 -5.400000E+00  5.012738E-04
-1.300000E+00 -5.350000E+00  6.171964E-04
-1.300000E+00 -5.300000E+00  7.526207E-04
-1.300000E+00 -5.250000E+00  9.090463E-04
-1.300000E+00 -5.200000E+00  1.087705E-03
-1.300000E+00 -5.150000E+00  1.289489E-03
-1.300000E+00 -5.100000E+00  1.514890E-03
-1.300000E+00 -5.050000E+00  1.763957E-03
-1.300000E+00 -5.000000E+00  2.036272E-03
-1.300000E+00 -4.950000E+00  2.330951E-03
-1.300000E+00 -4.900000E+00  2.646670E-03
-1.300000E+00 -4.850000E+00  2.981707E-03
-1.300000E+00 -4.800000E+00  3.334013E-03
-1.300000E+00 -4.750000E+00  3.701284E-03
-1.300000E+00 -4.700000E+00  4.081052E-03
-1.300000E+00 -4.650000E+00  4.470767E-03
-1.300000E+00 -4.600000E+00  4.867885E-03
-1.300000E+00 -4.550000E+00  5.269943E-03
-1.300000E+00 -4.500000E+00  5.674615E-03
-1.300000E+00 -4.450000E+00  6.079769E-03
-1.300000E+00 -4.400000E+00  6.483493E-03
-1.300000E+00 -4.350000E+00  6.884118E-03
-1.300000E+00 -4.300000E+00  7.280225E-03
-1.300000E+00 -4.250000E+00  7.670637E-03
-1.300000E+00 -4.200000E+00  8.054410E-03
-1.300000E+00 -4.150000E+00  8.430811E-03
-1.300000E+00 -4.100000E+00  8.799294E-03
-1.300000E+00 -4.050000E+00  9.159478E-03
-1.300000E+00 -4.000000E+00  9.511118E-03
-1.300000E+00 -3.950000E+00  9.854081E-03
-1.300000E+00 -3.900000E+00  1.018833E-02
-1.300000E+00 -3.850000E+00  1.051388E-02
-1.300000E+00 -3.800000E+00  1.083080E-02
-1.300000E+00 -3.750000E+00  1.113922E-02
-1.300000E+00 -3.700000E+00  1.143925E-02
-1.300000E+00 -3.650000E+00  1.173104E-02
-1.300000E+00 -3.600000E+00  1.201470E-02
-1.300000E+00 -3.550000E+00  1.229038E-02
-1.300000E+00 -3.500000E+00  1.255817E-02
-1.300000E+00 -3.450000E+00  1.281815E-02
-1.300000E+00 -3.400000E+00  1.307038E-02
-1.300000E+00 -3.350000E+00  1.331487E-02
-1.300000E+00 -3.300000E+00  1.355158E-02
-1.300000E+00 -3.250000E+00  1.378041E-02
-1.300000E+00 -3.200000E+00  1.400121E-02
-1.300000E+00 -3.150000E+00  1.421371E-02
-1.300000E+00 -3.100000E+00  1.441757E-02
-1.300000E+00 -3.050000E+00  1.461229E-02
-1.300000E+00 -3.000000E+00  1.479725E-02
-1.300000E+00 -2.950000E+00  1.497162E-02
-1.300000E+00 -2.900000E+00  1.513437E-02
-1.300000E+00 -2.850000E+00  1.528420E-02
-1.300000E+00 -2.800000E+00  1.541952E-02
-1.300000E+00 -2.750000E+00  1.553844E-02
-1.300000E+00 -2.700000E+00  1.563868E-02
-1.300000E+00 -2.650000E+00  1.571765E-02
-1.300000E+00 -2.600000E+00  1.577243E-02
-1.300000E+00 -2.550000E+00  1.579988E-02
-1.300000E+00 -2.500000E+00  1.579676E-02
-1.300000E+00 -2.450000E+00  1.576003E-02
-1.300000E+00 -2.400000E+00  1.568718E-02
-1.300000E+00 -2.350000E+00  1.557671E-02
-1.300000E+00 -2.300000E+00  1.542879E-02
-1.300000E+00 -2.250000E+00  1.524588E-02
-1.300000E+00 -2.200000E+00  1.503347E-02
-1.300000E+00 -2.150000E+00  1.480060E-02
-1.300000E+00 -2.100000E+00  1.456008E-02
-1.300000E+00 -2.050000E+00  1.432827E-02
-1.300000E+00 -2.000000E+00  1.412412E-02
-1.300000E+00 -1.950000E+00  1.396759E-02
-1.300000E+00 -1.900000E+00  1.387748E-02
-1.300000E+00 -1.850000E+00  1.386905E-02
-1.300000E+00 -1.800000E+00  1.395188E-02
-1.300000E+00 -1.750000E+00  1.412836E-02
-1.300000E+00 -1.700000E+00  1.439341E-02
-1.300000E+00 -1.650000E+00  1.473521E-02
-1.300000E+00 -1.600000E+00  1.513697E-02
-1.300000E+00 -1.550000E+00  1.557923E-02
-1.300000E+00 -1.500000E+00  1.604224E-02
-1.300000E+00 -1.450000E+00  1.650789E-02
-1.300000E+00 -1.400000E+00  1.696112E-02
-1.300000E+00 -1.350000E+00  1.739054E-02
-1.300000E+00 -1.300000E+00  1.778850E-02
-1.300000E+00 -1.250000E+00  1.815073E-02
-1.300000E+00 -1.200000E+00  1.847570E-02
-1.300000E+00 -1.150000E+00  1.876393E-02
-1.300000E+00 -1.100000E+00  1.901734E-02
-1.300000E+00 -1.050000E+00  1.923867E-02
-1.300000E+00 -1.000000E+00  1.943104E-02
-1.300000E+00 -9.500000E-01  1.959765E-02
-1.300000E+00 -9.000000E-01  1.974155E-02
-1.300000E+00 -8.500000E-01  1.986554E-02
-1.300000E+00 -8.000000E-01  1.997210E-02
-1.300000E+00 -7.500000E-01  2.006337E-02
-1.300000E+00 -7.000000E-01  2.014119E-02
-1.300000E+00 -6.500000E-01  2.020712E-02
-1.300000E+00 -6.000000E-01  2.026245E-02
-1.300000E+00 -5.500000E-01  2.030826E-02
-1.300000E+00 -5.000000E-01  2.034548E-02
-1.300000E+00 -4.500000E-01  2.037488E-02
-1.300000E+00 -4.000000E-01  2.039715E-02
-1.300000E+00 -3.500000E-01  2.041288E-02
-1.300000E+00 -3.000000E-01  2.042263E-02
-1.300000E+00 -2.500000E-01  2.042691E-02
-1.300000E+00 -2.000000E-01  2.042623E-02
-1.300000E+00 -1.500000E-01  2.042112E-02
-1.300000E+00 -1.000000E-01  2.041210E-02
-1.300000E+00 -5.000000E-02  2.039972E-02
-1.300000E+00  0.000000E+00  2.038455E-02
-1.300000E+00  5.000000E-02  2.036716E-02
-1.300000E+00  1.000000E-01  2.034814E-02
-1.300000E+00  1.500000E-01  2.032801E-02
-1.300000E+00  2.000000E-01  2.030725E-02
-1.300000E+00  2.500000E-01  2.028627E-02
-1.300000E+00  3.000000E-01  2.026531E-02
-1.300000E+00  3.500000E-01  2.024451E-02
-1.300000E+00  4.000000E-01  2.022385E-02
-1.300000E+00  4.500000E-01  2.020313E-02
-1.300000E+00  5.000000E-01  2.018203E-02
-1.300000E+00  5.500000E-01  2.016014E-02
-1.300000E+00  6.000000E-01  2.013695E-02
-1.300000E+00  6.500000E-01  2.011192E-02
-1.300000E+00  7.000000E-01  2.008453E-02
-1.300000E+00  7.500000E-01  2.005428E-02
-1.300000E+00  8.000000E-01  2.002077E-02
-1.300000E+00  8.500000E-01  1.998364E-02
-1.300000E+00  9.000000E-01  1.994262E-02
-1.300000E+00  9.500000E-01  1.989752E-02
-1.300000E+00  1.000000E+00  1.984820E-02
-1.300000E+00  1.050000E+00  1.979456E-02
-1.300000E+00  1.100000E+00  1.973651E-02
-1.300000E+00  1.150000E+00  1.967396E-02
-1.300000E+00  1.200000E+00  1.960680E-02
-1.300000E+00  1.250000E+00  1.953487E-02
-1.300000E+00  1.300000E+00  1.945793E-02
-1.300000E+00  1.350000E+00  1.937569E-02
-1.300000E+00  1.400000E+00  1.928772E-02
-1.300000E+00  1.450000E+00  1.919349E-02
-1.300000E+00  1.500000E+00  1.909231E-02
-1.300000E+00  1.550000E+00  1.898330E-02
-1.300000E+00  1.600000E+00  1.886535E-02
-1.300000E+00  1.650000E+00  1.873707E-02
-1.300000E+00  1.700000E+00  1.859668E-02
-1.300000E+00  1.750000E+00  1.844197E-02
-1.300000E+00  1.800000E+00  1.827018E-02
-1.300000E+00  1.850000E+00  1.807785E-02
-1.300000E+00  1.900000E+00  1.786066E-02
-1.300000E+00  1.950000E+00  1.761332E-02
-1.300000E+00  2.000000E+00  1.732938E-02
-1.300000E+00  2.050000E+00  1.700105E-02
-1.300000E+00  2.100000E+00  1.661920E-02
-1.300000E+00  2.150000E+00  1.617329E-02
-1.300000E+00  2.200000E+00  1.565167E-02
-1.300000E+00  2.250000E+00  1.504203E-02
-1.300000E+00  2.300000E+00  1.433232E-02
-1.300000E+00  2.350000E+00  1.351227E-02
-1.300000E+00  2.400000E+00  1.257543E-02
-1.300000E+00  2.450000E+00  1.152199E-02
-1.300000E+00  2.500000E+00  1.036192E-02
-1.300000E+00  2.550000E+00  9.118221E-03
-1.300000E+00  2.600000E+00  7.829329E-03
-1.300000E+00  2.650000E+00  6.549625E-03
-1.300000E+00  2.700000E+00  5.347015E-03
-1.300000E+00  2.750000E+00  4.296825E-03
-1.300000E+00  2.800000E+00  3.472291E-03
-1.300000E+00  2.850000E+00  2.933189E-03
-1.300000E+00  2.900000E+00  2.715236E-03
-1.300000E+00  2.950000E+00  2.823254E-03
-1.300000E+00  3.000000E+00  3.230174E-03
-1.300000E+00  3.050000E+00  3.882225E-03
-1.300000E+00  3.100000E+00  4.708666E-03
-1.300000E+00  3.150000E+00  5.633241E-03
-1.300000E+00  3.200000E+00  6.584509E-03
-1.300000E+00  3.250000E+00  7.503084E-03
-1.300000E+00  3.300000E+00  8.345174E-03
-1.300000E+00  3.350000E+00  9.082862E-03
-1.300000E+00  3.400000E+00  9.702155E-03
-1.300000E+00  3.450000E+00  1.019992E-02
-1.300000E+00  3.500000E+00  1.058063E-02
-1.300000E+00  3.550000E+00  1.085342E-02
-1.300000E+00  3.600000E+00  1.102979E-02
-1.300000E+00  3.650000E+00  1.112194E-02
-1.300000E+00  3.700000E+00  1.114168E-02
-1.300000E+00  3.750000E+00  1.109983E-02
-1.300000E+00  3.800000E+00  1.100589E-02
-1.300000E+00  3.850000E+00  1.086799E-02
-1.300000E+00  3.900000E+00  1.069294E-02
-1.300000E+00  3.950000E+00  1.048632E-02
-1.300000E+00  4.000000E+00  1.025269E-02
-1.300000E+00  4.050000E+00  9.995720E-03
-1.300000E+00  4.100000E+00  9.718365E-03
-1.300000E+00  4.150000E+00  9.423006E-03
-1.300000E+00  4.200000E+00  9.111586E-03
-1.300000E+00  4.250000E+00  8.785720E-03
-1.300000E+00  4.300000E+00  8.446800E-03
-1.300000E+00  4.350000E+00  8.096083E-03
-1.300000E+00  4.400000E+00  7.734770E-03
-1.300000E+00  4.450000E+00  7.364068E-03
-1.300000E+00  4.500000E+00  6.985255E-03
-1.300000E+00  4.550000E+00  6.599723E-03
-1.300000E+00  4.600000E+00  6.209019E-03
-1.300000E+00  4.650000E+00  5.814869E-03
-1.300000E+00  4.700000E+00  5.419194E-03
-1.300000E+00  4.750000E+00  5.024111E-03
-1.300000E+00  4.800000E+00  4.631912E-03
-1.300000E+00  4.850000E+00  4.245039E-03
-1.300000E+00  4.900000E+00  3.866029E-03
-1.300000E+00  4.950000E+00  3.497459E-03
-1.300000E+00  5.000000E+00  3.141869E-03
-1.300000E+00  5.050000E+00  2.801678E-03
-1.300000E+00  5.100000E+00  2.479106E-03
-1.300000E+00  5.150000E+00  2.176088E-03
-1.300000E+00  5.200000E+00  1.894206E-03
-1.300000E+00  5.250000E+00  1.634629E-03
-1.300000E+00  5.300000E+00  1.398079E-03
-1.300000E+00  5.350000E+00  1.184815E-03
-1.300000E+00  5.400000E+00  9.946404E-04
-1.300000E+00  5.450000E+00  8.269331E-04
-1.300000E+00  5.500000E+00  6.806970E-04
-1.300000E+00  5.550000E+00  5.546244E-04
-1.300000E+00  5.600000E+00  4.471700E-04
-1.300000E+00  5.650000E+00  3.566278E-04
-1.300000E+00  5.700000E+00  2.812063E-04
-1.300000E+00  5.750000E+00  2.190972E-04
-1.300000E+00  5.800000E+00  1.685353E-04
-1.300000E+00  5.850000E+00  1.278460E-04
-1.300000E+00  5.900000E+00  9.548113E-05
-1.300000E+00  5.950000E+00  7.004197E-05
-1.300000E+00  6.000000E+00  5.029214E-05
-1.300000E+00  6.050000E+00  3.516081E-05
-1.300000E+00  6.100000E+00  2.373898E-05
-1.300000E+00  6.150000E+00  1.527073E-05
-1.300000E+00  6.200000E+00  9.141528E-06
-1.300000E+00  6.250000E+00  4.865548E-06
-1.300000E+00  6.300000E+00  2.073808E-06
-1.300000E+00  6.350000E+00  5.048730E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  1.698737E-07
-1.250000E+00 -6.300000E+00  7.017146E-07
-1.250000E+00 -6.250000E+00  1.661375E-06
-1.250000E+00 -6.200000E+00  3.159908E-06
-1.250000E+00 -6.150000E+00  5.358999E-06
-1.250000E+00 -6.100000E+00  8.479577E-06
-1.250000E+00 -6.050000E+00  1.281310E-05
-1.250000E+00 -6.000000E+00  1.873506E-05
-1.250000E+00 -5.950000E+00  2.672021E-05
-1.250000E+00 -5.900000E+00  3.735874E-05
-1.250000E+00 -5.850000E+00  5.137252E-05
-1.250000E+00 -5.800000E+00  6.963009E-05
-1.250000E+00 -5.750000E+00  9.315893E-05
-1.250000E+00 -5.700000E+00  1.231530E-04
-1.250000E+00 -5.650000E+00  1.609737E-04
-1.250000E+00 -5.600000E+00  2.081422E-04
-1.250000E+00 -5.550000E+00  2.663205E-04
-1.250000E+00 -5.500000E+00  3.372816E-04
-1.250000E+00 -5.450000E+00  4.228657E-04
-1.250000E+00 -5.400000E+00  5.249243E-04
-1.250000E+00 -5.350000E+00  6.452538E-04
-1.250000E+00 -5.300000E+00  7.855201E-04
-1.250000E+00 -5.250000E+00  9.471803E-04
-1.250000E+00 -5.200000E+00  1.131405E-03
-1.250000E+00 -5.150000E+00  1.339007E-03
-1.250000E+00 -5.100000E+00  1.570385E-03
-1.250000E+00 -5.050000E+00  1.825483E-03
-1.250000E+00 -5.000000E+00  2.103774E-03
-1.250000E+00 -4.950000E+00  2.404264E-03
-1.250000E+00 -4.900000E+00  2.725521E-03
-1.250000E+00 -4.850000E+00  3.065730E-03
-1.250000E+00 -4.800000E+00  3.422760E-03
-1.250000E+00 -4.750000E+00  3.794246E-03
-1.250000E+00 -4.700000E+00  4.177674E-03
-1.250000E+00 -4.650000E+00  4.570473E-03
-1.250000E+00 -4.600000E+00  4.970096E-03
-1.250000E+00 -4.550000E+00  5.374091E-03
-1.250000E+00 -4.500000E+00  5.780161E-03
-1.250000E+00 -4.450000E+00  6.186213E-03
-1.250000E+00 -4.400000E+00  6.590382E-03
-1.250000E+00 -4.350000E+00  6.991053E-03
-1.250000E+00 -4.300000E+00  7.386860E-03
-1.250000E+00 -4.250000E+00  7.776682E-03
-1.250000E+00 -4.200000E+00  8.159625E-03
-1.250000E+00 -4.150000E+00  8.535004E-03
-1.250000E+00 -4.100000E+00  8.902317E-03
-1.250000E+00 -4.050000E+00  9.261221E-03
-1.250000E+00 -4.000000E+00  9.611504E-03
-1.250000E+00 -3.950000E+00  9.953062E-03
-1.250000E+00 -3.900000E+00  1.028588E-02
-1.250000E+00 -3.850000E+00  1.060999E-02
-1.250000E+00 -3.800000E+00  1.092549E-02
-1.250000E+00 -3.750000E+00  1.123250E-02
-1.250000E+00 -3.700000E+00  1.153117E-02
-1.250000E+00 -3.650000E+00  1.182163E-02
-1.250000E+00 -3.600000E+00  1.210403E-02
-1.250000E+00 -3.550000E+00  1.237850E-02
-1.250000E+00 -3.500000E+00  1.264518E-02
-1.250000E+00 -3.450000E+00  1.290414E-02
-1.250000E+00 -3.400000E+00  1.315547E-02
-1.250000E+00 -3.350000E+00  1.339919E-02
-1.250000E+00 -3.300000E+00  1.363531E-02
-1.250000E+00 -3.250000E+00  1.386377E-02
-1.250000E+00 -3.200000E+00  1.408445E-02
-1.250000E+00 -3.150000E+00  1.429716E-02
-1.250000E+00 -3.100000E+00  1.450164E-02
-1.250000E+00 -3.050000E+00  1.469749E-02
-1.250000E+00 -3.000000E+00  1.488423E-02
-1.250000E+00 -2.950000E+00  1.506118E-02
-1.250000E+00 -2.900000E+00  1.522754E-02
-1.250000E+00 -2.850000E+00  1.538226E-02
-1.250000E+00 -2.800000E+00  1.552409E-02
-1.250000E+00 -2.750000E+00  1.565153E-02
-1.250000E+00 -2.700000E+00  1.576282E-02
-1.250000E+00 -2.650000E+00  1.585596E-02
-1.250000E+00 -2.600000E+00  1.592875E-02
-1.250000E+00 -2.550000E+00  1.597882E-02
-1.250000E+00 -2.500000E+00  1.600387E-02
-1.250000E+00 -2.450000E+00  1.600176E-02
-1.250000E+00 -2.400000E+00  1.597088E-02
-1.250000E+00 -2.350000E+00  1.591048E-02
-1.250000E+00 -2.300000E+00  1.582116E-02
-1.250000E+00 -2.250000E+00  1.570530E-02
-1.250000E+00 -2.200000E+00  1.556756E-02
-1.250000E+00 -2.150000E+00  1.541524E-02
-1.250000E+00 -2.100000E+00  1.525829E-02
-1.250000E+00 -2.050000E+00  1.510913E-02
-1.250000E+00 -2.000000E+00  1.498189E-02
-1.250000E+00 -1.950000E+00  1.489121E-02
-1.250000E+00 -1.900000E+00  1.485079E-02
-1.250000E+00 -1.850000E+00  1.487164E-02
-1.250000E+00 -1.800000E+00  1.496067E-02
-1.250000E+00 -1.750000E+00  1.511968E-02
-1.250000E+00 -1.700000E+00  1.534515E-02
-1.250000E+00 -1.650000E+00  1.562869E-02
-1.250000E+00 -1.600000E+00  1.595828E-02
-1.250000E+00 -1.550000E+00  1.631981E-02
-1.250000E+00 -1.500000E+00  1.669873E-02
-1.250000E+00 -1.450000E+00  1.708149E-02
-1.250000E+00 -1.400000E+00  1.745650E-02
-1.250000E+00 -1.350000E+00  1.781474E-02
-1.250000E+00 -1.300000E+00  1.814989E-02
-1.250000E+00 -1.250000E+00  1.845808E-02
-1.250000E+00 -1.200000E+00  1.873755E-02
-1.250000E+00 -1.150000E+00  1.898819E-02
-1.250000E+00 -1.100000E+00  1.921101E-02
-1.250000E+00 -1.050000E+00  1.940775E-02
-1.250000E+00 -1.000000E+00  1.958056E-02
-1.250000E+00 -9.500000E-01  1.973171E-02
-1.250000E+00 -9.000000E-01  1.986344E-02
-1.250000E+00 -8.500000E-01  1.997784E-02
-1.250000E+00 -8.000000E-01  2.007679E-02
-1.250000E+00 -7.500000E-01  2.016194E-02
-1.250000E+00 -7.000000E-01  2.023472E-02
-1.250000E+00 -6.500000E-01  2.029634E-02
-1.250000E+00 -6.000000E-01  2.034781E-02
-1.250000E+00 -5.500000E-01  2.038998E-02
-1.250000E+00 -5.000000E-01  2.042358E-02
-1.250000E+00 -4.500000E-01  2.044922E-02
-1.250000E+00 -4.000000E-01  2.046745E-02
-1.250000E+00 -3.500000E-01  2.047874E-02
-1.250000E+00 -3.000000E-01  2.048357E-02
-1.250000E+00 -2.500000E-01  2.048239E-02
-1.250000E+00 -2.000000E-01  2.047569E-02
-1.250000E+00 -1.500000E-01  2.046402E-02
-1.250000E+00 -1.000000E-01  2.044796E-02
-1.250000E+00 -5.000000E-02  2.042817E-02
-1.250000E+00  0.000000E+00  2.040540E-02
-1.250000E+00  5.000000E-02  2.038044E-02
-1.250000E+00  1.000000E-01  2.035413E-02
-1.250000E+00  1.500000E-01  2.032728E-02
-1.250000E+00  2.000000E-01  2.030069E-02
-1.250000E+00  2.500000E-01  2.027501E-02
-1.250000E+00  3.000000E-01  2.025075E-02
-1.250000E+00  3.500000E-01  2.022822E-02
-1.250000E+00  4.000000E-01  2.020748E-02
-1.250000E+00  4.500000E-01  2.018834E-02
-1.250000E+00  5.000000E-01  2.017041E-02
-1.250000E+00  5.500000E-01  2.015307E-02
-1.250000E+00  6.000000E-01  2.013559E-02
-1.250000E+00  6.500000E-01  2.011716E-02
-1.250000E+00  7.000000E-01  2.009695E-02
-1.250000E+00  7.500000E-01  2.007419E-02
-1.250000E+00  8.000000E-01  2.004820E-02
-1.250000E+00  8.500000E-01  2.001840E-02
-1.250000E+00  9.000000E-01  1.998435E-02
-1.250000E+00  9.500000E-01  1.994573E-02
-1.250000E+00  1.000000E+00  1.990230E-02
-1.250000E+00  1.050000E+00  1.985392E-02
-1.250000E+00  1.100000E+00  1.980048E-02
-1.250000E+00  1.150000E+00  1.974190E-02
-1.250000E+00  1.200000E+00  1.967809E-02
-1.250000E+00  1.250000E+00  1.960892E-02
-1.250000E+00  1.300000E+00  1.953421E-02
-1.250000E+00  1.350000E+00  1.945368E-02
-1.250000E+00  1.400000E+00  1.936697E-02
-1.250000E+00  1.450000E+00  1.927356E-02
-1.250000E+00  1.500000E+00  1.917278E-02
-1.250000E+00  1.550000E+00  1.906377E-02
-1.250000E+00  1.600000E+00  1.894541E-02
-1.250000E+00  1.650000E+00  1.881625E-02
-1.250000E+00  1.700000E+00  1.867449E-02
-1.250000E+00  1.750000E+00  1.851781E-02
-1.250000E+00  1.800000E+00  1.834330E-02
-1.250000E+00  1.850000E+00  1.814728E-02
-1.250000E+00  1.900000E+00  1.792518E-02
-1.250000E+00  1.950000E+00  1.767131E-02
-1.250000E+00  2.000000E+00  1.737868E-02
-1.250000E+00  2.050000E+00  1.703887E-02
-1.250000E+00  2.100000E+00  1.664185E-02
-1.250000E+00  2.150000E+00  1.617600E-02
-1.250000E+00  2.200000E+00  1.562831E-02
-1.250000E+00  2.250000E+00  1.498489E-02
-1.250000E+00  2.300000E+00  1.423190E-02
-1.250000E+00  2.350000E+00  1.335718E-02
-1.250000E+00  2.400000E+00  1.235254E-02
-1.250000E+00  2.450000E+00  1.121689E-02
-1.250000E+00  2.500000E+00  9.959887E-03
-1.250000E+00  2.550000E+00  8.605753E-03
-1.250000E+00  2.600000E+00  7.196241E-03
-1.250000E+00  2.650000E+00  5.791554E-03
-1.250000E+00  2.700000E+00  4.467874E-03
-1.250000E+00  2.750000E+00  3.310581E-03
-1.250000E+00  2.800000E+00  2.403374E-03
-1.250000E+00  2.850000E+00  1.815046E-03
-1.250000E+00  2.900000E+00  1.587015E-03
-1.250000E+00  2.950000E+00  1.725197E-03
-1.250000E+00  3.000000E+00  2.198777E-03
-1.250000E+00  3.050000E+00  2.946282E-03
-1.250000E+00  3.100000E+00  3.886998E-03
-1.250000E+00  3.150000E+00  4.934349E-03
-1.250000E+00  3.200000E+00  6.007817E-03
-1.250000E+00  3.250000E+00  7.041145E-03
-1.250000E+00  3.300000E+00  7.986166E-03
-1.250000E+00  3.350000E+00  8.812849E-03
-1.250000E+00  3.400000E+00  9.506850E-03
-1.250000E+00  3.450000E+00  1.006587E-02
-1.250000E+00  3.500000E+00  1.049588E-02
-1.250000E+00  3.550000E+00  1.080778E-02
-1.250000E+00  3.600000E+00  1.101485E-02
-1.250000E+00  3.650000E+00  1.113092E-02
-1.250000E+00  3.700000E+00  1.116923E-02
-1.250000E+00  3.750000E+00  1.114178E-02
-1.250000E+00  3.800000E+00  1.105902E-02
-1.250000E+00  3.850000E+00  1.092984E-02
-1.250000E+00  3.900000E+00  1.076164E-02
-1.250000E+00  3.950000E+00  1.056046E-02
-1.250000E+00  4.000000E+00  1.033119E-02
-1.250000E+00  4.050000E+00  1.007776E-02
-1.250000E+00  4.100000E+00  9.803325E-03
-1.250000E+00  4.150000E+00  9.510396E-03
-1.250000E+00  4.200000E+00  9.201011E-03
-1.250000E+00  4.250000E+00  8.876848E-03
-1.250000E+00  4.300000E+00  8.539338E-03
-1.250000E+00  4.350000E+00  8.189755E-03
-1.250000E+00  4.400000E+00  7.829299E-03
-1.250000E+00  4.450000E+00  7.459167E-03
-1.250000E+00  4.500000E+00  7.080614E-03
-1.250000E+00  4.550000E+00  6.695003E-03
-1.250000E+00  4.600000E+00  6.303847E-03
-1.250000E+00  4.650000E+00  5.908838E-03
-1.250000E+00  4.700000E+00  5.511863E-03
-1.250000E+00  4.750000E+00  5.115010E-03
-1.250000E+00  4.800000E+00  4.720553E-03
-1.250000E+00  4.850000E+00  4.330920E-03
-1.250000E+00  4.900000E+00  3.948655E-03
-1.250000E+00  4.950000E+00  3.576353E-03
-1.250000E+00  5.000000E+00  3.216589E-03
-1.250000E+00  5.050000E+00  2.871834E-03
-1.250000E+00  5.100000E+00  2.544376E-03
-1.250000E+00  5.150000E+00  2.236229E-03
-1.250000E+00  5.200000E+00  1.949065E-03
-1.250000E+00  5.250000E+00  1.684147E-03
-1.250000E+00  5.300000E+00  1.442294E-03
-1.250000E+00  5.350000E+00  1.223855E-03
-1.250000E+00  5.400000E+00  1.028717E-03
-1.250000E+00  5.450000E+00  8.563290E-04
-1.250000E+00  5.500000E+00  7.057513E-04
-1.250000E+00  5.550000E+00  5.757167E-04
-1.250000E+00  5.600000E+00  4.647041E-04
-1.250000E+00  5.650000E+00  3.710161E-04
-1.250000E+00  5.700000E+00  2.928557E-04
-1.250000E+00  5.750000E+00  2.283980E-04
-1.250000E+00  5.800000E+00  1.758519E-04
-1.250000E+00  5.850000E+00  1.335109E-04
-1.250000E+00  5.900000E+00  9.979096E-05
-1.250000E+00  5.950000E+00  7.325648E-05
-1.250000E+00  6.000000E+00  5.263452E-05
-1.250000E+00  6.050000E+00  3.681969E-05
-1.250000E+00  6.100000E+00  2.487146E-05
-1.250000E+00  6.150000E+00  1.600603E-05
-1.250000E+00  6.200000E+00  9.585036E-06
-1.250000E+00  6.250000E+00  5.102980E-06
-1.250000E+00  6.300000E+00  2.175424E-06
-1.250000E+00  6.350000E+00  5.296724E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  1.809159E-07
-1.200000E+00 -6.300000E+00  7.471994E-07
-1.200000E+00 -6.250000E+00  1.768561E-06
-1.200000E+00 -6.200000E+00  3.362445E-06
-1.200000E+00 -6.150000E+00  5.699626E-06
-1.200000E+00 -6.100000E+00  9.013094E-06
-1.200000E+00 -6.050000E+00  1.360968E-05
-1.200000E+00 -6.000000E+00  1.988390E-05
-1.200000E+00 -5.950000E+00  2.833350E-05
-1.200000E+00 -5.900000E+00  3.957576E-05
-1.200000E+00 -5.850000E+00  5.436378E-05
-1.200000E+00 -5.800000E+00  7.360115E-05
-1.200000E+00 -5.750000E+00  9.835354E-05
-1.200000E+00 -5.700000E+00  1.298552E-04
-1.200000E+00 -5.650000E+00  1.695085E-04
-1.200000E+00 -5.600000E+00  2.188736E-04
-1.200000E+00 -5.550000E+00  2.796481E-04
-1.200000E+00 -5.500000E+00  3.536332E-04
-1.200000E+00 -5.450000E+00  4.426875E-04
-1.200000E+00 -5.400000E+00  5.486684E-04
-1.200000E+00 -5.350000E+00  6.733622E-04
-1.200000E+00 -5.300000E+00  8.184078E-04
-1.200000E+00 -5.250000E+00  9.852166E-04
-1.200000E+00 -5.200000E+00  1.174895E-03
-1.200000E+00 -5.150000E+00  1.388177E-03
-1.200000E+00 -5.100000E+00  1.625367E-03
-1.200000E+00 -5.050000E+00  1.886307E-03
-1.200000E+00 -5.000000E+00  2.170359E-03
-1.200000E+00 -4.950000E+00  2.476424E-03
-1.200000E+00 -4.900000E+00  2.802970E-03
-1.200000E+00 -4.850000E+00  3.148092E-03
-1.200000E+00 -4.800000E+00  3.509584E-03
-1.200000E+00 -4.750000E+00  3.885023E-03
-1.200000E+00 -4.700000E+00  4.271861E-03
-1.200000E+00 -4.650000E+00  4.667508E-03
-1.200000E+00 -4.600000E+00  5.069416E-03
-1.200000E+00 -4.550000E+00  5.475150E-03
-1.200000E+00 -4.500000E+00  5.882445E-03
-1.200000E+00 -4.450000E+00  6.289247E-03
-1.200000E+00 -4.400000E+00  6.693741E-03
-1.200000E+00 -4.350000E+00  7.094361E-03
-1.200000E+00 -4.300000E+00  7.489796E-03
-1.200000E+00 -4.250000E+00  7.878977E-03
-1.200000E+00 -4.200000E+00  8.261059E-03
-1.200000E+00 -4.150000E+00  8.635404E-03
-1.200000E+00 -4.100000E+00  9.001550E-03
-1.200000E+00 -4.050000E+00  9.359189E-03
-1.200000E+00 -4.000000E+00  9.708142E-03
-1.200000E+00 -3.950000E+00  1.004833E-02
-1.200000E+00 -3.900000E+00  1.037975E-02
-1.200000E+00 -3.850000E+00  1.070247E-02
-1.200000E+00 -3.800000E+00  1.101660E-02
-1.200000E+00 -3.750000E+00  1.132226E-02
-1.200000E+00 -3.700000E+00  1.161961E-02
-1.200000E+00 -3.650000E+00  1.190880E-02
-1.200000E+00 -3.600000E+00  1.218999E-02
-1.200000E+00 -3.550000E+00  1.246333E-02
-1.200000E+00 -3.500000E+00  1.272895E-02
-1.200000E+00 -3.450000E+00  1.298695E-02
-1.200000E+00 -3.400000E+00  1.323743E-02
-1.200000E+00 -3.350000E+00  1.348045E-02
-1.200000E+00 -3.300000E+00  1.371604E-02
-1.200000E+00 -3.250000E+00  1.394417E-02
-1.200000E+00 -3.200000E+00  1.416478E-02
-1.200000E+00 -3.150000E+00  1.437775E-02
-1.200000E+00 -3.100000E+00  1.458287E-02
-1.200000E+00 -3.050000E+00  1.477986E-02
-1.200000E+00 -3.000000E+00  1.496833E-02
-1.200000E+00 -2.950000E+00  1.514780E-02
-1.200000E+00 -2.900000E+00  1.531760E-02
-1.200000E+00 -2.850000E+00  1.547695E-02
-1.200000E+00 -2.800000E+00  1.562488E-02
-1.200000E+00 -2.750000E+00  1.576024E-02
-1.200000E+00 -2.700000E+00  1.588168E-02
-1.200000E+00 -2.650000E+00  1.598770E-02
-1.200000E+00 -2.600000E+00  1.607666E-02
-1.200000E+00 -2.550000E+00  1.614685E-02
-1.200000E+00 -2.500000E+00  1.619665E-02
-1.200000E+00 -2.450000E+00  1.622462E-02
-1.200000E+00 -2.400000E+00  1.622977E-02
-1.200000E+00 -2.350000E+00  1.621186E-02
-1.200000E+00 -2.300000E+00  1.617167E-02
-1.200000E+00 -2.250000E+00  1.611137E-02
-1.200000E+00 -2.200000E+00  1.603482E-02
-1.200000E+00 -2.150000E+00  1.594776E-02
-1.200000E+00 -2.100000E+00  1.585782E-02
-1.200000E+00 -2.050000E+00  1.577430E-02
-1.200000E+00 -2.000000E+00  1.570759E-02
-1.200000E+00 -1.950000E+00  1.566836E-02
-1.200000E+00 -1.900000E+00  1.566647E-02
-1.200000E+00 -1.850000E+00  1.570982E-02
-1.200000E+00 -1.800000E+00  1.580338E-02
-1.200000E+00 -1.750000E+00  1.594855E-02
-1.200000E+00 -1.700000E+00  1.614292E-02
-1.200000E+00 -1.650000E+00  1.638067E-02
-1.200000E+00 -1.600000E+00  1.665330E-02
-1.200000E+00 -1.550000E+00  1.695072E-02
-1.200000E+00 -1.500000E+00  1.726236E-02
-1.200000E+00 -1.450000E+00  1.757819E-02
-1.200000E+00 -1.400000E+00  1.788944E-02
-1.200000E+00 -1.350000E+00  1.818908E-02
-1.200000E+00 -1.300000E+00  1.847193E-02
-1.200000E+00 -1.250000E+00  1.873465E-02
-1.200000E+00 -1.200000E+00  1.897544E-02
-1.200000E+00 -1.150000E+00  1.919375E-02
-1.200000E+00 -1.100000E+00  1.938997E-02
-1.200000E+00 -1.050000E+00  1.956511E-02
-1.200000E+00 -1.000000E+00  1.972055E-02
-1.200000E+00 -9.500000E-01  1.985781E-02
-1.200000E+00 -9.000000E-01  1.997848E-02
-1.200000E+00 -8.500000E-01  2.008405E-02
-1.200000E+00 -8.000000E-01  2.017588E-02
-1.200000E+00 -7.500000E-01  2.025520E-02
-1.200000E+00 -7.000000E-01  2.032305E-02
-1.200000E+00 -6.500000E-01  2.038032E-02
-1.200000E+00 -6.000000E-01  2.042777E-02
-1.200000E+00 -5.500000E-01  2.046600E-02
-1.200000E+00 -5.000000E-01  2.049554E-02
-1.200000E+00 -4.500000E-01  2.051683E-02
-1.200000E+00 -4.000000E-01  2.053023E-02
-1.200000E+00 -3.500000E-01  2.053610E-02
-1.200000E+00 -3.000000E-01  2.053481E-02
-1.200000E+00 -2.500000E-01  2.052672E-02
-1.200000E+00 -2.000000E-01  2.051229E-02
-1.200000E+00 -1.500000E-01  2.049208E-02
-1.200000E+00 -1.000000E-01  2.046674E-02
-1.200000E+00 -5.000000E-02  2.043710E-02
-1.200000E+00  0.000000E+00  2.040411E-02
-1.200000E+00  5.000000E-02  2.036887E-02
-1.200000E+00  1.000000E-01  2.033257E-02
-1.200000E+00  1.500000E-01  2.029646E-02
-1.200000E+00  2.000000E-01  2.026174E-02
-1.200000E+00  2.500000E-01  2.022949E-02
-1.200000E+00  3.000000E-01  2.020059E-02
-1.200000E+00  3.500000E-01  2.017558E-02
-1.200000E+00  4.000000E-01  2.015469E-02
-1.200000E+00  4.500000E-01  2.013773E-02
-1.200000E+00  5.000000E-01  2.012416E-02
-1.200000E+00  5.500000E-01  2.011312E-02
-1.200000E+00  6.000000E-01  2.010353E-02
-1.200000E+00  6.500000E-01  2.009416E-02
-1.200000E+00  7.000000E-01  2.008377E-02
-1.200000E+00  7.500000E-01  2.007118E-02
-1.200000E+00  8.000000E-01  2.005534E-02
-1.200000E+00  8.500000E-01  2.003537E-02
-1.200000E+00  9.000000E-01  2.001060E-02
-1.200000E+00  9.500000E-01  1.998053E-02
-1.200000E+00  1.000000E+00  1.994483E-02
-1.200000E+00  1.050000E+00  1.990331E-02
-1.200000E+00  1.100000E+00  1.985586E-02
-1.200000E+00  1.150000E+00  1.980242E-02
-1.200000E+00  1.200000E+00  1.974295E-02
-1.200000E+00  1.250000E+00  1.967739E-02
-1.200000E+00  1.300000E+00  1.960561E-02
-1.200000E+00  1.350000E+00  1.952741E-02
-1.200000E+00  1.400000E+00  1.944247E-02
-1.200000E+00  1.450000E+00  1.935035E-02
-1.200000E+00  1.500000E+00  1.925041E-02
-1.200000E+00  1.550000E+00  1.914182E-02
-1.200000E+00  1.600000E+00  1.902346E-02
-1.200000E+00  1.650000E+00  1.889390E-02
-1.200000E+00  1.700000E+00  1.875129E-02
-1.200000E+00  1.750000E+00  1.859327E-02
-1.200000E+00  1.800000E+00  1.841681E-02
-1.200000E+00  1.850000E+00  1.821812E-02
-1.200000E+00  1.900000E+00  1.799239E-02
-1.200000E+00  1.950000E+00  1.773367E-02
-1.200000E+00  2.000000E+00  1.743457E-02
-1.200000E+00  2.050000E+00  1.708615E-02
-1.200000E+00  2.100000E+00  1.667771E-02
-1.200000E+00  2.150000E+00  1.619679E-02
-1.200000E+00  2.200000E+00  1.562931E-02
-1.200000E+00  2.250000E+00  1.496011E-02
-1.200000E+00  2.300000E+00  1.417390E-02
-1.200000E+00  2.350000E+00  1.325698E-02
-1.200000E+00  2.400000E+00  1.219968E-02
-1.200000E+00  2.450000E+00  1.099976E-02
-1.200000E+00  2.500000E+00  9.666487E-03
-1.200000E+00  2.550000E+00  8.224873E-03
-1.200000E+00  2.600000E+00  6.719172E-03
-1.200000E+00  2.650000E+00  5.214146E-03
-1.200000E+00  2.700000E+00  3.792599E-03
-1.200000E+00  2.750000E+00  2.548083E-03
-1.200000E+00  2.800000E+00  1.572915E-03
-1.200000E+00  2.850000E+00  9.433983E-04
-1.200000E+00  2.900000E+00  7.057772E-04
-1.200000E+00  2.950000E+00  8.670019E-04
-1.200000E+00  3.000000E+00  1.393270E-03
-1.200000E+00  3.050000E+00  2.216825E-03
-1.200000E+00  3.100000E+00  3.248799E-03
-1.200000E+00  3.150000E+00  4.394183E-03
-1.200000E+00  3.200000E+00  5.565081E-03
-1.200000E+00  3.250000E+00  6.689699E-03
-1.200000E+00  3.300000E+00  7.716385E-03
-1.200000E+00  3.350000E+00  8.613480E-03
-1.200000E+00  3.400000E+00  9.366426E-03
-1.200000E+00  3.450000E+00  9.973656E-03
-1.200000E+00  3.500000E+00  1.044238E-02
-1.200000E+00  3.550000E+00  1.078495E-02
-1.200000E+00  3.600000E+00  1.101608E-02
-1.200000E+00  3.650000E+00  1.115091E-02
-1.200000E+00  3.700000E+00  1.120379E-02
-1.200000E+00  3.750000E+00  1.118767E-02
-1.200000E+00  3.800000E+00  1.111375E-02
-1.200000E+00  3.850000E+00  1.099151E-02
-1.200000E+00  3.900000E+00  1.082880E-02
-1.200000E+00  3.950000E+00  1.063202E-02
-1.200000E+00  4.000000E+00  1.040634E-02
-1.200000E+00  4.050000E+00  1.015587E-02
-1.200000E+00  4.100000E+00  9.883898E-03
-1.200000E+00  4.150000E+00  9.593058E-03
-1.200000E+00  4.200000E+00  9.285453E-03
-1.200000E+00  4.250000E+00  8.962807E-03
-1.200000E+00  4.300000E+00  8.626574E-03
-1.200000E+00  4.350000E+00  8.278037E-03
-1.200000E+00  4.400000E+00  7.918392E-03
-1.200000E+00  4.450000E+00  7.548820E-03
-1.200000E+00  4.500000E+00  7.170551E-03
-1.200000E+00  4.550000E+00  6.784918E-03
-1.200000E+00  4.600000E+00  6.393401E-03
-1.200000E+00  4.650000E+00  5.997657E-03
-1.200000E+00  4.700000E+00  5.599539E-03
-1.200000E+00  4.750000E+00  5.201105E-03
-1.200000E+00  4.800000E+00  4.804606E-03
-1.200000E+00  4.850000E+00  4.412460E-03
-1.200000E+00  4.900000E+00  4.027210E-03
-1.200000E+00  4.950000E+00  3.651467E-03
-1.200000E+00  5.000000E+00  3.287834E-03
-1.200000E+00  5.050000E+00  2.938831E-03
-1.200000E+00  5.100000E+00  2.606805E-03
-1.200000E+00  5.150000E+00  2.293845E-03
-1.200000E+00  5.200000E+00  2.001706E-03
-1.200000E+00  5.250000E+00  1.731741E-03
-1.200000E+00  5.300000E+00  1.484860E-03
-1.200000E+00  5.350000E+00  1.261500E-03
-1.200000E+00  5.400000E+00  1.061627E-03
-1.200000E+00  5.450000E+00  8.847626E-04
-1.200000E+00  5.500000E+00  7.300218E-04
-1.200000E+00  5.550000E+00  5.961786E-04
-1.200000E+00  5.600000E+00  4.817376E-04
-1.200000E+00  5.650000E+00  3.850118E-04
-1.200000E+00  5.700000E+00  3.042013E-04
-1.200000E+00  5.750000E+00  2.374666E-04
-1.200000E+00  5.800000E+00  1.829935E-04
-1.200000E+00  5.850000E+00  1.390456E-04
-1.200000E+00  5.900000E+00  1.040056E-04
-1.200000E+00  5.950000E+00  7.640250E-05
-1.200000E+00  6.000000E+00  5.492862E-05
-1.200000E+00  6.050000E+00  3.844540E-05
-1.200000E+00  6.100000E+00  2.598188E-05
-1.200000E+00  6.150000E+00  1.672733E-05
-1.200000E+00  6.200000E+00  1.002025E-05
-1.200000E+00  6.250000E+00  5.336034E-06
-1.200000E+00  6.300000E+00  2.275185E-06
-1.200000E+00  6.350000E+00  5.540215E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  1.922369E-07
-1.150000E+00 -6.300000E+00  7.938220E-07
-1.150000E+00 -6.250000E+00  1.878388E-06
-1.150000E+00 -6.200000E+00  3.569869E-06
-1.150000E+00 -6.150000E+00  6.048250E-06
-1.150000E+00 -6.100000E+00  9.558721E-06
-1.150000E+00 -6.050000E+00  1.442362E-05
-1.150000E+00 -6.000000E+00  2.105661E-05
-1.150000E+00 -5.950000E+00  2.997847E-05
-1.150000E+00 -5.900000E+00  4.183357E-05
-1.150000E+00 -5.850000E+00  5.740606E-05
-1.150000E+00 -5.800000E+00  7.763422E-05
-1.150000E+00 -5.750000E+00  1.036213E-04
-1.150000E+00 -5.700000E+00  1.366410E-04
-1.150000E+00 -5.650000E+00  1.781351E-04
-1.150000E+00 -5.600000E+00  2.297014E-04
-1.150000E+00 -5.550000E+00  2.930707E-04
-1.150000E+00 -5.500000E+00  3.700699E-04
-1.150000E+00 -5.450000E+00  4.625734E-04
-1.150000E+00 -5.400000E+00  5.724409E-04
-1.150000E+00 -5.350000E+00  7.014460E-04
-1.150000E+00 -5.300000E+00  8.511972E-04
-1.150000E+00 -5.250000E+00  1.023058E-03
-1.150000E+00 -5.200000E+00  1.218070E-03
-1.150000E+00 -5.150000E+00  1.436885E-03
-1.150000E+00 -5.100000E+00  1.679714E-03
-1.150000E+00 -5.050000E+00  1.946297E-03
-1.150000E+00 -5.000000E+00  2.235894E-03
-1.150000E+00 -4.950000E+00  2.547299E-03
-1.150000E+00 -4.900000E+00  2.878887E-03
-1.150000E+00 -4.850000E+00  3.228667E-03
-1.150000E+00 -4.800000E+00  3.594366E-03
-1.150000E+00 -4.750000E+00  3.973510E-03
-1.150000E+00 -4.700000E+00  4.363518E-03
-1.150000E+00 -4.650000E+00  4.761788E-03
-1.150000E+00 -4.600000E+00  5.165776E-03
-1.150000E+00 -4.550000E+00  5.573068E-03
-1.150000E+00 -4.500000E+00  5.981430E-03
-1.150000E+00 -4.450000E+00  6.388850E-03
-1.150000E+00 -4.400000E+00  6.793560E-03
-1.150000E+00 -4.350000E+00  7.194046E-03
-1.150000E+00 -4.300000E+00  7.589049E-03
-1.150000E+00 -4.250000E+00  7.977549E-03
-1.150000E+00 -4.200000E+00  8.358751E-03
-1.150000E+00 -4.150000E+00  8.732056E-03
-1.150000E+00 -4.100000E+00  9.097045E-03
-1.150000E+00 -4.050000E+00  9.453441E-03
-1.150000E+00 -4.000000E+00  9.801094E-03
-1.150000E+00 -3.950000E+00  1.013995E-02
-1.150000E+00 -3.900000E+00  1.047002E-02
-1.150000E+00 -3.850000E+00  1.079140E-02
-1.150000E+00 -3.800000E+00  1.110420E-02
-1.150000E+00 -3.750000E+00  1.140857E-02
-1.150000E+00 -3.700000E+00  1.170466E-02
-1.150000E+00 -3.650000E+00  1.199264E-02
-1.150000E+00 -3.600000E+00  1.227267E-02
-1.150000E+00 -3.550000E+00  1.254493E-02
-1.150000E+00 -3.500000E+00  1.280954E-02
-1.150000E+00 -3.450000E+00  1.306663E-02
-1.150000E+00 -3.400000E+00  1.331632E-02
-1.150000E+00 -3.350000E+00  1.355869E-02
-1.150000E+00 -3.300000E+00  1.379378E-02
-1.150000E+00 -3.250000E+00  1.402163E-02
-1.150000E+00 -3.200000E+00  1.424220E-02
-1.150000E+00 -3.150000E+00  1.445543E-02
-1.150000E+00 -3.100000E+00  1.466118E-02
-1.150000E+00 -3.050000E+00  1.485927E-02
-1.150000E+00 -3.000000E+00  1.504942E-02
-1.150000E+00 -2.950000E+00  1.523125E-02
-1.150000E+00 -2.900000E+00  1.540429E-02
-1.150000E+00 -2.850000E+00  1.556794E-02
-1.150000E+00 -2.800000E+00  1.572148E-02
-1.150000E+00 -2.750000E+00  1.586404E-02
-1.150000E+00 -2.700000E+00  1.599462E-02
-1.150000E+00 -2.650000E+00  1.611212E-02
-1.150000E+00 -2.600000E+00  1.621536E-02
-1.150000E+00 -2.550000E+00  1.630311E-02
-1.150000E+00 -2.500000E+00  1.637427E-02
-1.150000E+00 -2.450000E+00  1.642789E-02
-1.150000E+00 -2.400000E+00  1.646343E-02
-1.150000E+00 -2.350000E+00  1.648092E-02
-1.150000E+00 -2.300000E+00  1.648120E-02
-1.150000E+00 -2.250000E+00  1.646614E-02
-1.150000E+00 -2.200000E+00  1.643884E-02
-1.150000E+00 -2.150000E+00  1.640375E-02
-1.150000E+00 -2.100000E+00  1.636664E-02
-1.150000E+00 -2.050000E+00  1.633438E-02
-1.150000E+00 -2.000000E+00  1.631456E-02
-1.150000E+00 -1.950000E+00  1.631488E-02
-1.150000E+00 -1.900000E+00  1.634238E-02
-1.150000E+00 -1.850000E+00  1.640274E-02
-1.150000E+00 -1.800000E+00  1.649955E-02
-1.150000E+00 -1.750000E+00  1.663388E-02
-1.150000E+00 -1.700000E+00  1.680419E-02
-1.150000E+00 -1.650000E+00  1.700647E-02
-1.150000E+00 -1.600000E+00  1.723482E-02
-1.150000E+00 -1.550000E+00  1.748211E-02
-1.150000E+00 -1.500000E+00  1.774076E-02
-1.150000E+00 -1.450000E+00  1.800342E-02
-1.150000E+00 -1.400000E+00  1.826354E-02
-1.150000E+00 -1.350000E+00  1.851570E-02
-1.150000E+00 -1.300000E+00  1.875575E-02
-1.150000E+00 -1.250000E+00  1.898085E-02
-1.150000E+00 -1.200000E+00  1.918926E-02
-1.150000E+00 -1.150000E+00  1.938023E-02
-1.150000E+00 -1.100000E+00  1.955372E-02
-1.150000E+00 -1.050000E+00  1.971018E-02
-1.150000E+00 -1.000000E+00  1.985042E-02
-1.150000E+00 -9.500000E-01  1.997539E-02
-1.150000E+00 -9.000000E-01  2.008614E-02
-1.150000E+00 -8.500000E-01  2.018367E-02
-1.150000E+00 -8.000000E-01  2.026891E-02
-1.150000E+00 -7.500000E-01  2.034269E-02
-1.150000E+00 -7.000000E-01  2.040573E-02
-1.150000E+00 -6.500000E-01  2.045862E-02
-1.150000E+00 -6.000000E-01  2.050185E-02
-1.150000E+00 -5.500000E-01  2.053581E-02
-1.150000E+00 -5.000000E-01  2.056078E-02
-1.150000E+00 -4.500000E-01  2.057699E-02
-1.150000E+00 -4.000000E-01  2.058465E-02
-1.150000E+00 -3.500000E-01  2.058393E-02
-1.150000E+00 -3.000000E-01  2.057503E-02
-1.150000E+00 -2.500000E-01  2.055824E-02
-1.150000E+00 -2.000000E-01  2.053394E-02
-1.150000E+00 -1.500000E-01  2.050268E-02
-1.150000E+00 -1.000000E-01  2.046520E-02
-1.150000E+00 -5.000000E-02  2.042251E-02
-1.150000E+00  0.000000E+00  2.037586E-02
-1.150000E+00  5.000000E-02  2.032674E-02
-1.150000E+00  1.000000E-01  2.027687E-02
-1.150000E+00  1.500000E-01  2.022806E-02
-1.150000E+00  2.000000E-01  2.018214E-02
-1.150000E+00  2.500000E-01  2.014081E-02
-1.150000E+00  3.000000E-01  2.010544E-02
-1.150000E+00  3.500000E-01  2.007700E-02
-1.150000E+00  4.000000E-01  2.005591E-02
-1.150000E+00  4.500000E-01  2.004198E-02
-1.150000E+00  5.000000E-01  2.003449E-02
-1.150000E+00  5.500000E-01  2.003219E-02
-1.150000E+00  6.000000E-01  2.003348E-02
-1.150000E+00  6.500000E-01  2.003656E-02
-1.150000E+00  7.000000E-01  2.003957E-02
-1.150000E+00  7.500000E-01  2.004074E-02
-1.150000E+00  8.000000E-01  2.003853E-02
-1.150000E+00  8.500000E-01  2.003164E-02
-1.150000E+00  9.000000E-01  2.001910E-02
-1.150000E+00  9.500000E-01  2.000020E-02
-1.150000E+00  1.000000E+00  1.997452E-02
-1.150000E+00  1.050000E+00  1.994180E-02
-1.150000E+00  1.100000E+00  1.990198E-02
-1.150000E+00  1.150000E+00  1.985506E-02
-1.150000E+00  1.200000E+00  1.980107E-02
-1.150000E+00  1.250000E+00  1.974004E-02
-1.150000E+00  1.300000E+00  1.967197E-02
-1.150000E+00  1.350000E+00  1.959674E-02
-1.150000E+00  1.400000E+00  1.951413E-02
-1.150000E+00  1.450000E+00  1.942377E-02
-1.150000E+00  1.500000E+00  1.932511E-02
-1.150000E+00  1.550000E+00  1.921735E-02
-1.150000E+00  1.600000E+00  1.909943E-02
-1.150000E+00  1.650000E+00  1.896995E-02
-1.150000E+00  1.700000E+00  1.882706E-02
-1.150000E+00  1.750000E+00  1.866837E-02
-1.150000E+00  1.800000E+00  1.849084E-02
-1.150000E+00  1.850000E+00  1.829058E-02
-1.150000E+00  1.900000E+00  1.806269E-02
-1.150000E+00  1.950000E+00  1.780102E-02
-1.150000E+00  2.000000E+00  1.749798E-02
-1.150000E+00  2.050000E+00  1.714429E-02
-1.150000E+00  2.100000E+00  1.672885E-02
-1.150000E+00  2.150000E+00  1.623865E-02
-1.150000E+00  2.200000E+00  1.565894E-02
-1.150000E+00  2.250000E+00  1.497372E-02
-1.150000E+00  2.300000E+00  1.416677E-02
-1.150000E+00  2.350000E+00  1.322334E-02
-1.150000E+00  2.400000E+00  1.213276E-02
-1.150000E+00  2.450000E+00  1.089196E-02
-1.150000E+00  2.500000E+00  9.509827E-03
-1.150000E+00  2.550000E+00  8.011775E-03
-1.150000E+00  2.600000E+00  6.443558E-03
-1.150000E+00  2.650000E+00  4.872801E-03
-1.150000E+00  2.700000E+00  3.386577E-03
-1.150000E+00  2.750000E+00  2.083802E-03
-1.150000E+00  2.800000E+00  1.062533E-03
-1.150000E+00  2.850000E+00  4.041614E-04
-1.150000E+00  2.900000E+00  1.582905E-04
-1.150000E+00  2.950000E+00  3.327281E-04
-1.150000E+00  3.000000E+00  8.918387E-04
-1.150000E+00  3.050000E+00  1.763811E-03
-1.150000E+00  3.100000E+00  2.854431E-03
-1.150000E+00  3.150000E+00  4.063134E-03
-1.150000E+00  3.200000E+00  5.297147E-03
-1.150000E+00  3.250000E+00  6.481012E-03
-1.150000E+00  3.300000E+00  7.560771E-03
-1.150000E+00  3.350000E+00  8.503680E-03
-1.150000E+00  3.400000E+00  9.295034E-03
-1.150000E+00  3.450000E+00  9.933734E-03
-1.150000E+00  3.500000E+00  1.042780E-02
-1.150000E+00  3.550000E+00  1.079051E-02
-1.150000E+00  3.600000E+00  1.103753E-02
-1.150000E+00  3.650000E+00  1.118482E-02
-1.150000E+00  3.700000E+00  1.124748E-02
-1.150000E+00  3.750000E+00  1.123905E-02
-1.150000E+00  3.800000E+00  1.117121E-02
-1.150000E+00  3.850000E+00  1.105383E-02
-1.150000E+00  3.900000E+00  1.089505E-02
-1.150000E+00  3.950000E+00  1.070150E-02
-1.150000E+00  4.000000E+00  1.047850E-02
-1.150000E+00  4.050000E+00  1.023031E-02
-1.150000E+00  4.100000E+00  9.960306E-03
-1.150000E+00  4.150000E+00  9.671173E-03
-1.150000E+00  4.200000E+00  9.365061E-03
-1.150000E+00  4.250000E+00  9.043717E-03
-1.150000E+00  4.300000E+00  8.708607E-03
-1.150000E+00  4.350000E+00  8.361012E-03
-1.150000E+00  4.400000E+00  8.002114E-03
-1.150000E+00  4.450000E+00  7.633074E-03
-1.150000E+00  4.500000E+00  7.255098E-03
-1.150000E+00  4.550000E+00  6.869485E-03
-1.150000E+00  4.600000E+00  6.477682E-03
-1.150000E+00  4.650000E+00  6.081308E-03
-1.150000E+00  4.700000E+00  5.682186E-03
-1.150000E+00  4.750000E+00  5.282341E-03
-1.150000E+00  4.800000E+00  4.884002E-03
-1.150000E+00  4.850000E+00  4.489572E-03
-1.150000E+00  4.900000E+00  4.101593E-03
-1.150000E+00  4.950000E+00  3.722684E-03
-1.150000E+00  5.000000E+00  3.355477E-03
-1.150000E+00  5.050000E+00  3.002531E-03
-1.150000E+00  5.100000E+00  2.666249E-03
-1.150000E+00  5.150000E+00  2.348788E-03
-1.150000E+00  5.200000E+00  2.051980E-03
-1.150000E+00  5.250000E+00  1.777265E-03
-1.150000E+00  5.300000E+00  1.525636E-03
-1.150000E+00  5.350000E+00  1.297615E-03
-1.150000E+00  5.400000E+00  1.093247E-03
-1.150000E+00  5.450000E+00  9.121208E-04
-1.150000E+00  5.500000E+00  7.534068E-04
-1.150000E+00  5.550000E+00  6.159205E-04
-1.150000E+00  5.600000E+00  4.981928E-04
-1.150000E+00  5.650000E+00  3.985487E-04
-1.150000E+00  5.700000E+00  3.151874E-04
-1.150000E+00  5.750000E+00  2.462574E-04
-1.150000E+00  5.800000E+00  1.899231E-04
-1.150000E+00  5.850000E+00  1.444210E-04
-1.150000E+00  5.900000E+00  1.081021E-04
-1.150000E+00  5.950000E+00  7.946264E-05
-1.150000E+00  6.000000E+00  5.716155E-05
-1.150000E+00  6.050000E+00  4.002864E-05
-1.150000E+00  6.100000E+00  2.706381E-05
-1.150000E+00  6.150000E+00  1.743040E-05
-1.150000E+00  6.200000E+00  1.044460E-05
-1.150000E+00  6.250000E+00  5.563322E-06
-1.150000E+00  6.300000E+00  2.372494E-06
-1.150000E+00  6.350000E+00  5.777743E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.038050E-07
-1.100000E+00 -6.300000E+00  8.414515E-07
-1.100000E+00 -6.250000E+00  1.990546E-06
-1.100000E+00 -6.200000E+00  3.781592E-06
-1.100000E+00 -6.150000E+00  6.403879E-06
-1.100000E+00 -6.100000E+00  1.011489E-05
-1.100000E+00 -6.050000E+00  1.525257E-05
-1.100000E+00 -6.000000E+00  2.224978E-05
-1.100000E+00 -5.950000E+00  3.165032E-05
-1.100000E+00 -5.900000E+00  4.412553E-05
-1.100000E+00 -5.850000E+00  6.049038E-05
-1.100000E+00 -5.800000E+00  8.171735E-05
-1.100000E+00 -5.750000E+00  1.089466E-04
-1.100000E+00 -5.700000E+00  1.434902E-04
-1.100000E+00 -5.650000E+00  1.868280E-04
-1.100000E+00 -5.600000E+00  2.405937E-04
-1.100000E+00 -5.550000E+00  3.065490E-04
-1.100000E+00 -5.500000E+00  3.865442E-04
-1.100000E+00 -5.450000E+00  4.824665E-04
-1.100000E+00 -5.400000E+00  5.961753E-04
-1.100000E+00 -5.350000E+00  7.294282E-04
-1.100000E+00 -5.300000E+00  8.838010E-04
-1.100000E+00 -5.250000E+00  1.060607E-03
-1.100000E+00 -5.200000E+00  1.260821E-03
-1.100000E+00 -5.150000E+00  1.485013E-03
-1.100000E+00 -5.100000E+00  1.733303E-03
-1.100000E+00 -5.050000E+00  2.005329E-03
-1.100000E+00 -5.000000E+00  2.300249E-03
-1.100000E+00 -4.950000E+00  2.616761E-03
-1.100000E+00 -4.900000E+00  2.953146E-03
-1.100000E+00 -4.850000E+00  3.307336E-03
-1.100000E+00 -4.800000E+00  3.676995E-03
-1.100000E+00 -4.750000E+00  4.059604E-03
-1.100000E+00 -4.700000E+00  4.452554E-03
-1.100000E+00 -4.650000E+00  4.853236E-03
-1.100000E+00 -4.600000E+00  5.259114E-03
-1.100000E+00 -4.550000E+00  5.667796E-03
-1.100000E+00 -4.500000E+00  6.077081E-03
-1.100000E+00 -4.450000E+00  6.485000E-03
-1.100000E+00 -4.400000E+00  6.889832E-03
-1.100000E+00 -4.350000E+00  7.290114E-03
-1.100000E+00 -4.300000E+00  7.684636E-03
-1.100000E+00 -4.250000E+00  8.072426E-03
-1.100000E+00 -4.200000E+00  8.452734E-03
-1.100000E+00 -4.150000E+00  8.825005E-03
-1.100000E+00 -4.100000E+00  9.188851E-03
-1.100000E+00 -4.050000E+00  9.544031E-03
-1.100000E+00 -4.000000E+00  9.890418E-03
-1.100000E+00 -3.950000E+00  1.022798E-02
-1.100000E+00 -3.900000E+00  1.055676E-02
-1.100000E+00 -3.850000E+00  1.087684E-02
-1.100000E+00 -3.800000E+00  1.118837E-02
-1.100000E+00 -3.750000E+00  1.149148E-02
-1.100000E+00 -3.700000E+00  1.178637E-02
-1.100000E+00 -3.650000E+00  1.207319E-02
-1.100000E+00 -3.600000E+00  1.235213E-02
-1.100000E+00 -3.550000E+00  1.262334E-02
-1.100000E+00 -3.500000E+00  1.288699E-02
-1.100000E+00 -3.450000E+00  1.314323E-02
-1.100000E+00 -3.400000E+00  1.339216E-02
-1.100000E+00 -3.350000E+00  1.363391E-02
-1.100000E+00 -3.300000E+00  1.386855E-02
-1.100000E+00 -3.250000E+00  1.409612E-02
-1.100000E+00 -3.200000E+00  1.431667E-02
-1.100000E+00 -3.150000E+00  1.453015E-02
-1.100000E+00 -3.100000E+00  1.473651E-02
-1.100000E+00 -3.050000E+00  1.493563E-02
-1.100000E+00 -3.000000E+00  1.512733E-02
-1.100000E+00 -2.950000E+00  1.531136E-02
-1.100000E+00 -2.900000E+00  1.548736E-02
-1.100000E+00 -2.850000E+00  1.565493E-02
-1.100000E+00 -2.800000E+00  1.581353E-02
-1.100000E+00 -2.750000E+00  1.596253E-02
-1.100000E+00 -2.700000E+00  1.610121E-02
-1.100000E+00 -2.650000E+00  1.622879E-02
-1.100000E+00 -2.600000E+00  1.634442E-02
-1.100000E+00 -2.550000E+00  1.644725E-02
-1.100000E+00 -2.500000E+00  1.653655E-02
-1.100000E+00 -2.450000E+00  1.661171E-02
-1.100000E+00 -2.400000E+00  1.667248E-02
-1.100000E+00 -2.350000E+00  1.671902E-02
-1.100000E+00 -2.300000E+00  1.675213E-02
-1.100000E+00 -2.250000E+00  1.677335E-02
-1.100000E+00 -2.200000E+00  1.678514E-02
-1.100000E+00 -2.150000E+00  1.679086E-02
-1.100000E+00 -2.100000E+00  1.679483E-02
-1.100000E+00 -2.050000E+00  1.680208E-02
-1.100000E+00 -2.000000E+00  1.681810E-02
-1.100000E+00 -1.950000E+00  1.684842E-02
-1.100000E+00 -1.900000E+00  1.689808E-02
-1.100000E+00 -1.850000E+00  1.697114E-02
-1.100000E+00 -1.800000E+00  1.707021E-02
-1.100000E+00 -1.750000E+00  1.719616E-02
-1.100000E+00 -1.700000E+00  1.734804E-02
-1.100000E+00 -1.650000E+00  1.752317E-02
-1.100000E+00 -1.600000E+00  1.771750E-02
-1.100000E+00 -1.550000E+00  1.792607E-02
-1.100000E+00 -1.500000E+00  1.814350E-02
-1.100000E+00 -1.450000E+00  1.836446E-02
-1.100000E+00 -1.400000E+00  1.858411E-02
-1.100000E+00 -1.350000E+00  1.879831E-02
-1.100000E+00 -1.300000E+00  1.900380E-02
-1.100000E+00 -1.250000E+00  1.919818E-02
-1.100000E+00 -1.200000E+00  1.937989E-02
-1.100000E+00 -1.150000E+00  1.954804E-02
-1.100000E+00 -1.100000E+00  1.970234E-02
-1.100000E+00 -1.050000E+00  1.984286E-02
-1.100000E+00 -1.000000E+00  1.996997E-02
-1.100000E+00 -9.500000E-01  2.008419E-02
-1.100000E+00 -9.000000E-01  2.018613E-02
-1.100000E+00 -8.500000E-01  2.027639E-02
-1.100000E+00 -8.000000E-01  2.035554E-02
-1.100000E+00 -7.500000E-01  2.042408E-02
-1.100000E+00 -7.000000E-01  2.048242E-02
-1.100000E+00 -6.500000E-01  2.053087E-02
-1.100000E+00 -6.000000E-01  2.056967E-02
-1.100000E+00 -5.500000E-01  2.059893E-02
-1.100000E+00 -5.000000E-01  2.061872E-02
-1.100000E+00 -4.500000E-01  2.062904E-02
-1.100000E+00 -4.000000E-01  2.062985E-02
-1.100000E+00 -3.500000E-01  2.062111E-02
-1.100000E+00 -3.000000E-01  2.060283E-02
-1.100000E+00 -2.500000E-01  2.057512E-02
-1.100000E+00 -2.000000E-01  2.053825E-02
-1.100000E+00 -1.500000E-01  2.049276E-02
-1.100000E+00 -1.000000E-01  2.043947E-02
-1.100000E+00 -5.000000E-02  2.037959E-02
-1.100000E+00  0.000000E+00  2.031476E-02
-1.100000E+00  5.000000E-02  2.024701E-02
-1.100000E+00  1.000000E-01  2.017875E-02
-1.100000E+00  1.500000E-01  2.011261E-02
-1.100000E+00  2.000000E-01  2.005133E-02
-1.100000E+00  2.500000E-01  1.999746E-02
-1.100000E+00  3.000000E-01  1.995317E-02
-1.100000E+00  3.500000E-01  1.992000E-02
-1.100000E+00  4.000000E-01  1.989867E-02
-1.100000E+00  4.500000E-01  1.988901E-02
-1.100000E+00  5.000000E-01  1.989001E-02
-1.100000E+00  5.500000E-01  1.989984E-02
-1.100000E+00  6.000000E-01  1.991616E-02
-1.100000E+00  6.500000E-01  1.993630E-02
-1.100000E+00  7.000000E-01  1.995752E-02
-1.100000E+00  7.500000E-01  1.997725E-02
-1.100000E+00  8.000000E-01  1.999324E-02
-1.100000E+00  8.500000E-01  2.000365E-02
-1.100000E+00  9.000000E-01  2.000711E-02
-1.100000E+00  9.500000E-01  2.000268E-02
-1.100000E+00  1.000000E+00  1.998982E-02
-1.100000E+00  1.050000E+00  1.996829E-02
-1.100000E+00  1.100000E+00  1.993805E-02
-1.100000E+00  1.150000E+00  1.989923E-02
-1.100000E+00  1.200000E+00  1.985201E-02
-1.100000E+00  1.250000E+00  1.979657E-02
-1.100000E+00  1.300000E+00  1.973305E-02
-1.100000E+00  1.350000E+00  1.966148E-02
-1.100000E+00  1.400000E+00  1.958177E-02
-1.100000E+00  1.450000E+00  1.949367E-02
-1.100000E+00  1.500000E+00  1.939672E-02
-1.100000E+00  1.550000E+00  1.929023E-02
-1.100000E+00  1.600000E+00  1.917320E-02
-1.100000E+00  1.650000E+00  1.904428E-02
-1.100000E+00  1.700000E+00  1.890168E-02
-1.100000E+00  1.750000E+00  1.874304E-02
-1.100000E+00  1.800000E+00  1.856534E-02
-1.100000E+00  1.850000E+00  1.836469E-02
-1.100000E+00  1.900000E+00  1.813617E-02
-1.100000E+00  1.950000E+00  1.787361E-02
-1.100000E+00  2.000000E+00  1.756935E-02
-1.100000E+00  2.050000E+00  1.721403E-02
-1.100000E+00  2.100000E+00  1.679642E-02
-1.100000E+00  2.150000E+00  1.630332E-02
-1.100000E+00  2.200000E+00  1.571975E-02
-1.100000E+00  2.250000E+00  1.502944E-02
-1.100000E+00  2.300000E+00  1.421580E-02
-1.100000E+00  2.350000E+00  1.326369E-02
-1.100000E+00  2.400000E+00  1.216203E-02
-1.100000E+00  2.450000E+00  1.090740E-02
-1.100000E+00  2.500000E+00  9.508433E-03
-1.100000E+00  2.550000E+00  7.990561E-03
-1.100000E+00  2.600000E+00  6.399933E-03
-1.100000E+00  2.650000E+00  4.805068E-03
-1.100000E+00  2.700000E+00  3.294467E-03
-1.100000E+00  2.750000E+00  1.968939E-03
-1.100000E+00  2.800000E+00  9.286566E-04
-1.100000E+00  2.850000E+00  2.569941E-04
-1.100000E+00  2.900000E+00  4.994445E-06
-1.100000E+00  2.950000E+00  1.810433E-04
-1.100000E+00  3.000000E+00  7.491026E-04
-1.100000E+00  3.050000E+00  1.636100E-03
-1.100000E+00  3.100000E+00  2.746014E-03
-1.100000E+00  3.150000E+00  3.976309E-03
-1.100000E+00  3.200000E+00  5.232419E-03
-1.100000E+00  3.250000E+00  6.437478E-03
-1.100000E+00  3.300000E+00  7.536598E-03
-1.100000E+00  3.350000E+00  8.496538E-03
-1.100000E+00  3.400000E+00  9.302449E-03
-1.100000E+00  3.450000E+00  9.953329E-03
-1.100000E+00  3.500000E+00  1.045743E-02
-1.100000E+00  3.550000E+00  1.082834E-02
-1.100000E+00  3.600000E+00  1.108201E-02
-1.100000E+00  3.650000E+00  1.123472E-02
-1.100000E+00  3.700000E+00  1.130180E-02
-1.100000E+00  3.750000E+00  1.129701E-02
-1.100000E+00  3.800000E+00  1.123221E-02
-1.100000E+00  3.850000E+00  1.111741E-02
-1.100000E+00  3.900000E+00  1.096085E-02
-1.100000E+00  3.950000E+00  1.076923E-02
-1.100000E+00  4.000000E+00  1.054796E-02
-1.100000E+00  4.050000E+00  1.030132E-02
-1.100000E+00  4.100000E+00  1.003274E-02
-1.100000E+00  4.150000E+00  9.744897E-03
-1.100000E+00  4.200000E+00  9.439966E-03
-1.100000E+00  4.250000E+00  9.119694E-03
-1.100000E+00  4.300000E+00  8.785537E-03
-1.100000E+00  4.350000E+00  8.438762E-03
-1.100000E+00  4.400000E+00  8.080533E-03
-1.100000E+00  4.450000E+00  7.711987E-03
-1.100000E+00  4.500000E+00  7.334297E-03
-1.100000E+00  4.550000E+00  6.948732E-03
-1.100000E+00  4.600000E+00  6.556700E-03
-1.100000E+00  4.650000E+00  6.159789E-03
-1.100000E+00  4.700000E+00  5.759784E-03
-1.100000E+00  4.750000E+00  5.358682E-03
-1.100000E+00  4.800000E+00  4.958687E-03
-1.100000E+00  4.850000E+00  4.562186E-03
-1.100000E+00  4.900000E+00  4.171716E-03
-1.100000E+00  4.950000E+00  3.789904E-03
-1.100000E+00  5.000000E+00  3.419404E-03
-1.100000E+00  5.050000E+00  3.062811E-03
-1.100000E+00  5.100000E+00  2.722577E-03
-1.100000E+00  5.150000E+00  2.400923E-03
-1.100000E+00  5.200000E+00  2.099753E-03
-1.100000E+00  5.250000E+00  1.820583E-03
-1.100000E+00  5.300000E+00  1.564491E-03
-1.100000E+00  5.350000E+00  1.332077E-03
-1.100000E+00  5.400000E+00  1.123461E-03
-1.100000E+00  5.450000E+00  9.382971E-04
-1.100000E+00  5.500000E+00  7.758103E-04
-1.100000E+00  5.550000E+00  6.348571E-04
-1.100000E+00  5.600000E+00  5.139953E-04
-1.100000E+00  5.650000E+00  4.115633E-04
-1.100000E+00  5.700000E+00  3.257608E-04
-1.100000E+00  5.750000E+00  2.547261E-04
-1.100000E+00  5.800000E+00  1.966048E-04
-1.100000E+00  5.850000E+00  1.496083E-04
-1.100000E+00  5.900000E+00  1.120583E-04
-1.100000E+00  5.950000E+00  8.241989E-05
-1.100000E+00  6.000000E+00  5.932065E-05
-1.100000E+00  6.050000E+00  4.156030E-05
-1.100000E+00  6.100000E+00  2.811094E-05
-1.100000E+00  6.150000E+00  1.811109E-05
-1.100000E+00  6.200000E+00  1.085555E-05
-1.100000E+00  6.250000E+00  5.783479E-06
-1.100000E+00  6.300000E+00  2.466763E-06
-1.100000E+00  6.350000E+00  6.007868E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.155849E-07
-1.050000E+00 -6.300000E+00  8.899430E-07
-1.050000E+00 -6.250000E+00  2.104695E-06
-1.050000E+00 -6.200000E+00  3.996966E-06
-1.050000E+00 -6.150000E+00  6.765418E-06
-1.050000E+00 -6.100000E+00  1.067990E-05
-1.050000E+00 -6.050000E+00  1.609397E-05
-1.050000E+00 -6.000000E+00  2.345969E-05
-1.050000E+00 -5.950000E+00  3.334382E-05
-1.050000E+00 -5.900000E+00  4.644448E-05
-1.050000E+00 -5.850000E+00  6.360706E-05
-1.050000E+00 -5.800000E+00  8.583775E-05
-1.050000E+00 -5.750000E+00  1.143128E-04
-1.050000E+00 -5.700000E+00  1.503814E-04
-1.050000E+00 -5.650000E+00  1.955602E-04
-1.050000E+00 -5.600000E+00  2.515169E-04
-1.050000E+00 -5.550000E+00  3.200420E-04
-1.050000E+00 -5.500000E+00  4.030068E-04
-1.050000E+00 -5.450000E+00  5.023084E-04
-1.050000E+00 -5.400000E+00  6.198032E-04
-1.050000E+00 -5.350000E+00  7.572303E-04
-1.050000E+00 -5.300000E+00  9.161306E-04
-1.050000E+00 -5.250000E+00  1.097765E-03
-1.050000E+00 -5.200000E+00  1.303041E-03
-1.050000E+00 -5.150000E+00  1.532448E-03
-1.050000E+00 -5.100000E+00  1.786012E-03
-1.050000E+00 -5.050000E+00  2.063277E-03
-1.050000E+00 -5.000000E+00  2.363300E-03
-1.050000E+00 -4.950000E+00  2.684683E-03
-1.050000E+00 -4.900000E+00  3.025625E-03
-1.050000E+00 -4.850000E+00  3.383983E-03
-1.050000E+00 -4.800000E+00  3.757363E-03
-1.050000E+00 -4.750000E+00  4.143206E-03
-1.050000E+00 -4.700000E+00  4.538884E-03
-1.050000E+00 -4.650000E+00  4.941780E-03
-1.050000E+00 -4.600000E+00  5.349371E-03
-1.050000E+00 -4.550000E+00  5.759289E-03
-1.050000E+00 -4.500000E+00  6.169368E-03
-1.050000E+00 -4.450000E+00  6.577680E-03
-1.050000E+00 -4.400000E+00  6.982553E-03
-1.050000E+00 -4.350000E+00  7.382571E-03
-1.050000E+00 -4.300000E+00  7.776572E-03
-1.050000E+00 -4.250000E+00  8.163632E-03
-1.050000E+00 -4.200000E+00  8.543043E-03
-1.050000E+00 -4.150000E+00  8.914288E-03
-1.050000E+00 -4.100000E+00  9.277014E-03
-1.050000E+00 -4.050000E+00  9.631007E-03
-1.050000E+00 -4.000000E+00  9.976167E-03
-1.050000E+00 -3.950000E+00  1.031248E-02
-1.050000E+00 -3.900000E+00  1.064000E-02
-1.050000E+00 -3.850000E+00  1.095885E-02
-1.050000E+00 -3.800000E+00  1.126915E-02
-1.050000E+00 -3.750000E+00  1.157107E-02
-1.050000E+00 -3.700000E+00  1.186480E-02
-1.050000E+00 -3.650000E+00  1.215052E-02
-1.050000E+00 -3.600000E+00  1.242840E-02
-1.050000E+00 -3.550000E+00  1.269862E-02
-1.050000E+00 -3.500000E+00  1.296136E-02
-1.050000E+00 -3.450000E+00  1.321677E-02
-1.050000E+00 -3.400000E+00  1.346499E-02
-1.050000E+00 -3.350000E+00  1.370614E-02
-1.050000E+00 -3.300000E+00  1.394034E-02
-1.050000E+00 -3.250000E+00  1.416765E-02
-1.050000E+00 -3.200000E+00  1.438815E-02
-1.050000E+00 -3.150000E+00  1.460186E-02
-1.050000E+00 -3.100000E+00  1.480877E-02
-1.050000E+00 -3.050000E+00  1.500883E-02
-1.050000E+00 -3.000000E+00  1.520194E-02
-1.050000E+00 -2.950000E+00  1.538794E-02
-1.050000E+00 -2.900000E+00  1.556662E-02
-1.050000E+00 -2.850000E+00  1.573768E-02
-1.050000E+00 -2.800000E+00  1.590077E-02
-1.050000E+00 -2.750000E+00  1.605544E-02
-1.050000E+00 -2.700000E+00  1.620119E-02
-1.050000E+00 -2.650000E+00  1.633747E-02
-1.050000E+00 -2.600000E+00  1.646370E-02
-1.050000E+00 -2.550000E+00  1.657930E-02
-1.050000E+00 -2.500000E+00  1.668378E-02
-1.050000E+00 -2.450000E+00  1.677679E-02
-1.050000E+00 -2.400000E+00  1.685822E-02
-1.050000E+00 -2.350000E+00  1.692829E-02
-1.050000E+00 -2.300000E+00  1.698770E-02
-1.050000E+00 -2.250000E+00  1.703768E-02
-1.050000E+00 -2.200000E+00  1.708010E-02
-1.050000E+00 -2.150000E+00  1.711752E-02
-1.050000E+00 -2.100000E+00  1.715308E-02
-1.050000E+00 -2.050000E+00  1.719046E-02
-1.050000E+00 -2.000000E+00  1.723360E-02
-1.050000E+00 -1.950000E+00  1.728646E-02
-1.050000E+00 -1.900000E+00  1.735265E-02
-1.050000E+00 -1.850000E+00  1.743509E-02
-1.050000E+00 -1.800000E+00  1.753571E-02
-1.050000E+00 -1.750000E+00  1.765523E-02
-1.050000E+00 -1.700000E+00  1.779312E-02
-1.050000E+00 -1.650000E+00  1.794765E-02
-1.050000E+00 -1.600000E+00  1.811609E-02
-1.050000E+00 -1.550000E+00  1.829503E-02
-1.050000E+00 -1.500000E+00  1.848070E-02
-1.050000E+00 -1.450000E+00  1.866928E-02
-1.050000E+00 -1.400000E+00  1.885722E-02
-1.050000E+00 -1.350000E+00  1.904141E-02
-1.050000E+00 -1.300000E+00  1.921928E-02
-1.050000E+00 -1.250000E+00  1.938887E-02
-1.050000E+00 -1.200000E+00  1.954878E-02
-1.050000E+00 -1.150000E+00  1.969811E-02
-1.050000E+00 -1.100000E+00  1.983638E-02
-1.050000E+00 -1.050000E+00  1.996343E-02
-1.050000E+00 -1.000000E+00  2.007930E-02
-1.050000E+00 -9.500000E-01  2.018419E-02
-1.050000E+00 -9.000000E-01  2.027836E-02
-1.050000E+00 -8.500000E-01  2.036208E-02
-1.050000E+00 -8.000000E-01  2.043562E-02
-1.050000E+00 -7.500000E-01  2.049918E-02
-1.050000E+00 -7.000000E-01  2.055289E-02
-1.050000E+00 -6.500000E-01  2.059681E-02
-1.050000E+00 -6.000000E-01  2.063088E-02
-1.050000E+00 -5.500000E-01  2.065498E-02
-1.050000E+00 -5.000000E-01  2.066890E-02
-1.050000E+00 -4.500000E-01  2.067234E-02
-1.050000E+00 -4.000000E-01  2.066499E-02
-1.050000E+00 -3.500000E-01  2.064653E-02
-1.050000E+00 -3.000000E-01  2.061668E-02
-1.050000E+00 -2.500000E-01  2.057533E-02
-1.050000E+00 -2.000000E-01  2.052257E-02
-1.050000E+00 -1.500000E-01  2.045885E-02
-1.050000E+00 -1.000000E-01  2.038505E-02
-1.050000E+00 -5.000000E-02  2.030265E-02
-1.050000E+00  0.000000E+00  2.021373E-02
-1.050000E+00  5.000000E-02  2.012106E-02
-1.050000E+00  1.000000E-01  2.002797E-02
-1.050000E+00  1.500000E-01  1.993829E-02
-1.050000E+00  2.000000E-01  1.985599E-02
-1.050000E+00  2.500000E-01  1.978490E-02
-1.050000E+00  3.000000E-01  1.972832E-02
-1.050000E+00  3.500000E-01  1.968865E-02
-1.050000E+00  4.000000E-01  1.966707E-02
-1.050000E+00  4.500000E-01  1.966343E-02
-1.050000E+00  5.000000E-01  1.967625E-02
-1.050000E+00  5.500000E-01  1.970290E-02
-1.050000E+00  6.000000E-01  1.973991E-02
-1.050000E+00  6.500000E-01  1.978335E-02
-1.050000E+00  7.000000E-01  1.982925E-02
-1.050000E+00  7.500000E-01  1.987388E-02
-1.050000E+00  8.000000E-01  1.991404E-02
-1.050000E+00  8.500000E-01  1.994717E-02
-1.050000E+00  9.000000E-01  1.997143E-02
-1.050000E+00  9.500000E-01  1.998559E-02
-1.050000E+00  1.000000E+00  1.998901E-02
-1.050000E+00  1.050000E+00  1.998150E-02
-1.050000E+00  1.100000E+00  1.996316E-02
-1.050000E+00  1.150000E+00  1.993431E-02
-1.050000E+00  1.200000E+00  1.989533E-02
-1.050000E+00  1.250000E+00  1.984664E-02
-1.050000E+00  1.300000E+00  1.978858E-02
-1.050000E+00  1.350000E+00  1.972140E-02
-1.050000E+00  1.400000E+00  1.964519E-02
-1.050000E+00  1.450000E+00  1.955985E-02
-1.050000E+00  1.500000E+00  1.946506E-02
-1.050000E+00  1.550000E+00  1.936026E-02
-1.050000E+00  1.600000E+00  1.924455E-02
-1.050000E+00  1.650000E+00  1.911668E-02
-1.050000E+00  1.700000E+00  1.897493E-02
-1.050000E+00  1.750000E+00  1.881705E-02
-1.050000E+00  1.800000E+00  1.864008E-02
-1.050000E+00  1.850000E+00  1.844022E-02
-1.050000E+00  1.900000E+00  1.821265E-02
-1.050000E+00  1.950000E+00  1.795128E-02
-1.050000E+00  2.000000E+00  1.764860E-02
-1.050000E+00  2.050000E+00  1.729537E-02
-1.050000E+00  2.100000E+00  1.688053E-02
-1.050000E+00  2.150000E+00  1.639108E-02
-1.050000E+00  2.200000E+00  1.581230E-02
-1.050000E+00  2.250000E+00  1.512817E-02
-1.050000E+00  2.300000E+00  1.432241E-02
-1.050000E+00  2.350000E+00  1.338017E-02
-1.050000E+00  2.400000E+00  1.229061E-02
-1.050000E+00  2.450000E+00  1.105044E-02
-1.050000E+00  2.500000E+00  9.668280E-03
-1.050000E+00  2.550000E+00  8.169198E-03
-1.050000E+00  2.600000E+00  6.598615E-03
-1.050000E+00  2.650000E+00  5.023878E-03
-1.050000E+00  2.700000E+00  3.531917E-03
-1.050000E+00  2.750000E+00  2.221713E-03
-1.050000E+00  2.800000E+00  1.191655E-03
-1.050000E+00  2.850000E+00  5.237186E-04
-1.050000E+00  2.900000E+00  2.682695E-04
-1.050000E+00  2.950000E+00  4.339229E-04
-1.050000E+00  3.000000E+00  9.857434E-04
-1.050000E+00  3.050000E+00  1.852390E-03
-1.050000E+00  3.100000E+00  2.939834E-03
-1.050000E+00  3.150000E+00  4.147427E-03
-1.050000E+00  3.200000E+00  5.382113E-03
-1.050000E+00  3.250000E+00  6.568044E-03
-1.050000E+00  3.300000E+00  7.650852E-03
-1.050000E+00  3.350000E+00  8.597420E-03
-1.050000E+00  3.400000E+00  9.392743E-03
-1.050000E+00  3.450000E+00  1.003550E-02
-1.050000E+00  3.500000E+00  1.053356E-02
-1.050000E+00  3.550000E+00  1.090013E-02
-1.050000E+00  3.600000E+00  1.115081E-02
-1.050000E+00  3.650000E+00  1.130156E-02
-1.050000E+00  3.700000E+00  1.136748E-02
-1.050000E+00  3.750000E+00  1.136212E-02
-1.050000E+00  3.800000E+00  1.129720E-02
-1.050000E+00  3.850000E+00  1.118259E-02
-1.050000E+00  3.900000E+00  1.102647E-02
-1.050000E+00  3.950000E+00  1.083546E-02
-1.050000E+00  4.000000E+00  1.061491E-02
-1.050000E+00  4.050000E+00  1.036908E-02
-1.050000E+00  4.100000E+00  1.010133E-02
-1.050000E+00  4.150000E+00  9.814358E-03
-1.050000E+00  4.200000E+00  9.510285E-03
-1.050000E+00  4.250000E+00  9.190839E-03
-1.050000E+00  4.300000E+00  8.857454E-03
-1.050000E+00  4.350000E+00  8.511370E-03
-1.050000E+00  4.400000E+00  8.153722E-03
-1.050000E+00  4.450000E+00  7.785618E-03
-1.050000E+00  4.500000E+00  7.408196E-03
-1.050000E+00  4.550000E+00  7.022693E-03
-1.050000E+00  4.600000E+00  6.630479E-03
-1.050000E+00  4.650000E+00  6.233107E-03
-1.050000E+00  4.700000E+00  5.832327E-03
-1.050000E+00  4.750000E+00  5.430105E-03
-1.050000E+00  4.800000E+00  5.028622E-03
-1.050000E+00  4.850000E+00  4.630247E-03
-1.050000E+00  4.900000E+00  4.237509E-03
-1.050000E+00  4.950000E+00  3.853044E-03
-1.050000E+00  5.000000E+00  3.479520E-03
-1.050000E+00  5.050000E+00  3.119565E-03
-1.050000E+00  5.100000E+00  2.775677E-03
-1.050000E+00  5.150000E+00  2.450133E-03
-1.050000E+00  5.200000E+00  2.144902E-03
-1.050000E+00  5.250000E+00  1.861576E-03
-1.050000E+00  5.300000E+00  1.601307E-03
-1.050000E+00  5.350000E+00  1.364772E-03
-1.050000E+00  5.400000E+00  1.152161E-03
-1.050000E+00  5.450000E+00  9.631921E-04
-1.050000E+00  5.500000E+00  7.971423E-04
-1.050000E+00  5.550000E+00  6.529085E-04
-1.050000E+00  5.600000E+00  5.290753E-04
-1.050000E+00  5.650000E+00  4.239954E-04
-1.050000E+00  5.700000E+00  3.358705E-04
-1.050000E+00  5.750000E+00  2.628305E-04
-1.050000E+00  5.800000E+00  2.030043E-04
-1.050000E+00  5.850000E+00  1.545801E-04
-1.050000E+00  5.900000E+00  1.158527E-04
-1.050000E+00  5.950000E+00  8.525782E-05
-1.050000E+00  6.000000E+00  6.139369E-05
-1.050000E+00  6.050000E+00  4.303155E-05
-1.050000E+00  6.100000E+00  2.911713E-05
-1.050000E+00  6.150000E+00  1.876535E-05
-1.050000E+00  6.200000E+00  1.125063E-05
-1.050000E+00  6.250000E+00  5.995172E-06
-1.050000E+00  6.300000E+00  2.557417E-06
-1.050000E+00  6.350000E+00  6.229183E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.275380E-07
-1.000000E+00 -6.300000E+00  9.391374E-07
-1.000000E+00 -6.250000E+00  2.220457E-06
-1.000000E+00 -6.200000E+00  4.215282E-06
-1.000000E+00 -6.150000E+00  7.131676E-06
-1.000000E+00 -6.100000E+00  1.125186E-05
-1.000000E+00 -6.050000E+00  1.694502E-05
-1.000000E+00 -6.000000E+00  2.468234E-05
-1.000000E+00 -5.950000E+00  3.505336E-05
-1.000000E+00 -5.900000E+00  4.878272E-05
-1.000000E+00 -5.850000E+00  6.674581E-05
-1.000000E+00 -5.800000E+00  8.998185E-05
-1.000000E+00 -5.750000E+00  1.197022E-04
-1.000000E+00 -5.700000E+00  1.572923E-04
-1.000000E+00 -5.650000E+00  2.043037E-04
-1.000000E+00 -5.600000E+00  2.624364E-04
-1.000000E+00 -5.550000E+00  3.335075E-04
-1.000000E+00 -5.500000E+00  4.194068E-04
-1.000000E+00 -5.450000E+00  5.220391E-04
-1.000000E+00 -5.400000E+00  6.432551E-04
-1.000000E+00 -5.350000E+00  7.847731E-04
-1.000000E+00 -5.300000E+00  9.480968E-04
-1.000000E+00 -5.250000E+00  1.134434E-03
-1.000000E+00 -5.200000E+00  1.344624E-03
-1.000000E+00 -5.150000E+00  1.579075E-03
-1.000000E+00 -5.100000E+00  1.837724E-03
-1.000000E+00 -5.050000E+00  2.120018E-03
-1.000000E+00 -5.000000E+00  2.424921E-03
-1.000000E+00 -4.950000E+00  2.750945E-03
-1.000000E+00 -4.900000E+00  3.096206E-03
-1.000000E+00 -4.850000E+00  3.458495E-03
-1.000000E+00 -4.800000E+00  3.835366E-03
-1.000000E+00 -4.750000E+00  4.224226E-03
-1.000000E+00 -4.700000E+00  4.622426E-03
-1.000000E+00 -4.650000E+00  5.027352E-03
-1.000000E+00 -4.600000E+00  5.436492E-03
-1.000000E+00 -4.550000E+00  5.847504E-03
-1.000000E+00 -4.500000E+00  6.258260E-03
-1.000000E+00 -4.450000E+00  6.666873E-03
-1.000000E+00 -4.400000E+00  7.071715E-03
-1.000000E+00 -4.350000E+00  7.471420E-03
-1.000000E+00 -4.300000E+00  7.864872E-03
-1.000000E+00 -4.250000E+00  8.251190E-03
-1.000000E+00 -4.200000E+00  8.629707E-03
-1.000000E+00 -4.150000E+00  8.999941E-03
-1.000000E+00 -4.100000E+00  9.361573E-03
-1.000000E+00 -4.050000E+00  9.714415E-03
-1.000000E+00 -4.000000E+00  1.005839E-02
-1.000000E+00 -3.950000E+00  1.039350E-02
-1.000000E+00 -3.900000E+00  1.071982E-02
-1.000000E+00 -3.850000E+00  1.103747E-02
-1.000000E+00 -3.800000E+00  1.134660E-02
-1.000000E+00 -3.750000E+00  1.164738E-02
-1.000000E+00 -3.700000E+00  1.194001E-02
-1.000000E+00 -3.650000E+00  1.222466E-02
-1.000000E+00 -3.600000E+00  1.250153E-02
-1.000000E+00 -3.550000E+00  1.277081E-02
-1.000000E+00 -3.500000E+00  1.303267E-02
-1.000000E+00 -3.450000E+00  1.328729E-02
-1.000000E+00 -3.400000E+00  1.353481E-02
-1.000000E+00 -3.350000E+00  1.377538E-02
-1.000000E+00 -3.300000E+00  1.400914E-02
-1.000000E+00 -3.250000E+00  1.423619E-02
-1.000000E+00 -3.200000E+00  1.445662E-02
-1.000000E+00 -3.150000E+00  1.467050E-02
-1.000000E+00 -3.100000E+00  1.487788E-02
-1.000000E+00 -3.050000E+00  1.507876E-02
-1.000000E+00 -3.000000E+00  1.527311E-02
-1.000000E+00 -2.950000E+00  1.546086E-02
-1.000000E+00 -2.900000E+00  1.564188E-02
-1.000000E+00 -2.850000E+00  1.581601E-02
-1.000000E+00 -2.800000E+00  1.598300E-02
-1.000000E+00 -2.750000E+00  1.614258E-02
-1.000000E+00 -2.700000E+00  1.629440E-02
-1.000000E+00 -2.650000E+00  1.643809E-02
-1.000000E+00 -2.600000E+00  1.657326E-02
-1.000000E+00 -2.550000E+00  1.669953E-02
-1.000000E+00 -2.500000E+00  1.681657E-02
-1.000000E+00 -2.450000E+00  1.692418E-02
-1.000000E+00 -2.400000E+00  1.702234E-02
-1.000000E+00 -2.350000E+00  1.711126E-02
-1.000000E+00 -2.300000E+00  1.719151E-02
-1.000000E+00 -2.250000E+00  1.726404E-02
-1.000000E+00 -2.200000E+00  1.733027E-02
-1.000000E+00 -2.150000E+00  1.739205E-02
-1.000000E+00 -2.100000E+00  1.745171E-02
-1.000000E+00 -2.050000E+00  1.751187E-02
-1.000000E+00 -2.000000E+00  1.757537E-02
-1.000000E+00 -1.950000E+00  1.764504E-02
-1.000000E+00 -1.900000E+00  1.772348E-02
-1.000000E+00 -1.850000E+00  1.781281E-02
-1.000000E+00 -1.800000E+00  1.791447E-02
-1.000000E+00 -1.750000E+00  1.802910E-02
-1.000000E+00 -1.700000E+00  1.815646E-02
-1.000000E+00 -1.650000E+00  1.829546E-02
-1.000000E+00 -1.600000E+00  1.844433E-02
-1.000000E+00 -1.550000E+00  1.860077E-02
-1.000000E+00 -1.500000E+00  1.876215E-02
-1.000000E+00 -1.450000E+00  1.892579E-02
-1.000000E+00 -1.400000E+00  1.908910E-02
-1.000000E+00 -1.350000E+00  1.924975E-02
-1.000000E+00 -1.300000E+00  1.940575E-02
-1.000000E+00 -1.250000E+00  1.955549E-02
-1.000000E+00 -1.200000E+00  1.969776E-02
-1.000000E+00 -1.150000E+00  1.983168E-02
-1.000000E+00 -1.100000E+00  1.995669E-02
-1.000000E+00 -1.050000E+00  2.007243E-02
-1.000000E+00 -1.000000E+00  2.017875E-02
-1.000000E+00 -9.500000E-01  2.027557E-02
-1.000000E+00 -9.000000E-01  2.036290E-02
-1.000000E+00 -8.500000E-01  2.044074E-02
-1.000000E+00 -8.000000E-01  2.050909E-02
-1.000000E+00 -7.500000E-01  2.056790E-02
-1.000000E+00 -7.000000E-01  2.061702E-02
-1.000000E+00 -6.500000E-01  2.065626E-02
-1.000000E+00 -6.000000E-01  2.068528E-02
-1.000000E+00 -5.500000E-01  2.070366E-02
-1.000000E+00 -5.000000E-01  2.071088E-02
-1.000000E+00 -4.500000E-01  2.070632E-02
-1.000000E+00 -4.000000E-01  2.068929E-02
-1.000000E+00 -3.500000E-01  2.065910E-02
-1.000000E+00 -3.000000E-01  2.061510E-02
-1.000000E+00 -2.500000E-01  2.055681E-02
-1.000000E+00 -2.000000E-01  2.048407E-02
-1.000000E+00 -1.500000E-01  2.039713E-02
-1.000000E+00 -1.000000E-01  2.029692E-02
-1.000000E+00 -5.000000E-02  2.018515E-02
-1.000000E+00  0.000000E+00  2.006450E-02
-1.000000E+00  5.000000E-02  1.993864E-02
-1.000000E+00  1.000000E-01  1.981223E-02
-1.000000E+00  1.500000E-01  1.969066E-02
-1.000000E+00  2.000000E-01  1.957971E-02
-1.000000E+00  2.500000E-01  1.948504E-02
-1.000000E+00  3.000000E-01  1.941160E-02
-1.000000E+00  3.500000E-01  1.936304E-02
-1.000000E+00  4.000000E-01  1.934122E-02
-1.000000E+00  4.500000E-01  1.934601E-02
-1.000000E+00  5.000000E-01  1.937526E-02
-1.000000E+00  5.500000E-01  1.942511E-02
-1.000000E+00  6.000000E-01  1.949047E-02
-1.000000E+00  6.500000E-01  1.956560E-02
-1.000000E+00  7.000000E-01  1.964475E-02
-1.000000E+00  7.500000E-01  1.972259E-02
-1.000000E+00  8.000000E-01  1.979465E-02
-1.000000E+00  8.500000E-01  1.985743E-02
-1.000000E+00  9.000000E-01  1.990848E-02
-1.000000E+00  9.500000E-01  1.994630E-02
-1.000000E+00  1.000000E+00  1.997021E-02
-1.000000E+00  1.050000E+00  1.998013E-02
-1.000000E+00  1.100000E+00  1.997640E-02
-1.000000E+00  1.150000E+00  1.995963E-02
-1.000000E+00  1.200000E+00  1.993055E-02
-1.000000E+00  1.250000E+00  1.988989E-02
-1.000000E+00  1.300000E+00  1.983829E-02
-1.000000E+00  1.350000E+00  1.977628E-02
-1.000000E+00  1.400000E+00  1.970417E-02
-1.000000E+00  1.450000E+00  1.962209E-02
-1.000000E+00  1.500000E+00  1.952990E-02
-1.000000E+00  1.550000E+00  1.942718E-02
-1.000000E+00  1.600000E+00  1.931321E-02
-1.000000E+00  1.650000E+00  1.918684E-02
-1.000000E+00  1.700000E+00  1.904651E-02
-1.000000E+00  1.750000E+00  1.889006E-02
-1.000000E+00  1.800000E+00  1.871470E-02
-1.000000E+00  1.850000E+00  1.851678E-02
-1.000000E+00  1.900000E+00  1.829166E-02
-1.000000E+00  1.950000E+00  1.803352E-02
-1.000000E+00  2.000000E+00  1.773509E-02
-1.000000E+00  2.050000E+00  1.738754E-02
-1.000000E+00  2.100000E+00  1.698023E-02
-1.000000E+00  2.150000E+00  1.650076E-02
-1.000000E+00  2.200000E+00  1.593506E-02
-1.000000E+00  2.250000E+00  1.526793E-02
-1.000000E+00  2.300000E+00  1.448398E-02
-1.000000E+00  2.350000E+00  1.356931E-02
-1.000000E+00  2.400000E+00  1.251393E-02
-1.000000E+00  2.450000E+00  1.131518E-02
-1.000000E+00  2.500000E+00  9.981785E-03
-1.000000E+00  2.550000E+00  8.538122E-03
-1.000000E+00  2.600000E+00  7.027816E-03
-1.000000E+00  2.650000E+00  5.515102E-03
-1.000000E+00  2.700000E+00  4.082516E-03
-1.000000E+00  2.750000E+00  2.823743E-03
-1.000000E+00  2.800000E+00  1.831729E-03
-1.000000E+00  2.850000E+00  1.183882E-03
-1.000000E+00  2.900000E+00  9.278872E-04
-1.000000E+00  2.950000E+00  1.072221E-03
-1.000000E+00  3.000000E+00  1.584410E-03
-1.000000E+00  3.050000E+00  2.397601E-03
-1.000000E+00  3.100000E+00  3.423294E-03
-1.000000E+00  3.150000E+00  4.566342E-03
-1.000000E+00  3.200000E+00  5.738331E-03
-1.000000E+00  3.250000E+00  6.866742E-03
-1.000000E+00  3.300000E+00  7.899152E-03
-1.000000E+00  3.350000E+00  8.803191E-03
-1.000000E+00  3.400000E+00  9.563727E-03
-1.000000E+00  3.450000E+00  1.017876E-02
-1.000000E+00  3.500000E+00  1.065522E-02
-1.000000E+00  3.550000E+00  1.100527E-02
-1.000000E+00  3.600000E+00  1.124354E-02
-1.000000E+00  3.650000E+00  1.138513E-02
-1.000000E+00  3.700000E+00  1.144442E-02
-1.000000E+00  3.750000E+00  1.143436E-02
-1.000000E+00  3.800000E+00  1.136620E-02
-1.000000E+00  3.850000E+00  1.124945E-02
-1.000000E+00  3.900000E+00  1.109200E-02
-1.000000E+00  3.950000E+00  1.090028E-02
-1.000000E+00  4.000000E+00  1.067945E-02
-1.000000E+00  4.050000E+00  1.043367E-02
-1.000000E+00  4.100000E+00  1.016620E-02
-1.000000E+00  4.150000E+00  9.879657E-03
-1.000000E+00  4.200000E+00  9.576113E-03
-1.000000E+00  4.250000E+00  9.257245E-03
-1.000000E+00  4.300000E+00  8.924445E-03
-1.000000E+00  4.350000E+00  8.578915E-03
-1.000000E+00  4.400000E+00  8.221753E-03
-1.000000E+00  4.450000E+00  7.854030E-03
-1.000000E+00  4.500000E+00  7.476851E-03
-1.000000E+00  4.550000E+00  7.091412E-03
-1.000000E+00  4.600000E+00  6.699050E-03
-1.000000E+00  4.650000E+00  6.301278E-03
-1.000000E+00  4.700000E+00  5.899816E-03
-1.000000E+00  4.750000E+00  5.496599E-03
-1.000000E+00  4.800000E+00  5.093780E-03
-1.000000E+00  4.850000E+00  4.693714E-03
-1.000000E+00  4.900000E+00  4.298920E-03
-1.000000E+00  4.950000E+00  3.912035E-03
-1.000000E+00  5.000000E+00  3.535745E-03
-1.000000E+00  5.050000E+00  3.172704E-03
-1.000000E+00  5.100000E+00  2.825450E-03
-1.000000E+00  5.150000E+00  2.496311E-03
-1.000000E+00  5.200000E+00  2.187320E-03
-1.000000E+00  5.250000E+00  1.900133E-03
-1.000000E+00  5.300000E+00  1.635976E-03
-1.000000E+00  5.350000E+00  1.395596E-03
-1.000000E+00  5.400000E+00  1.179250E-03
-1.000000E+00  5.450000E+00  9.867147E-04
-1.000000E+00  5.500000E+00  8.173196E-04
-1.000000E+00  5.550000E+00  6.699999E-04
-1.000000E+00  5.600000E+00  5.433671E-04
-1.000000E+00  5.650000E+00  4.357883E-04
-1.000000E+00  5.700000E+00  3.454685E-04
-1.000000E+00  5.750000E+00  2.705307E-04
-1.000000E+00  5.800000E+00  2.090889E-04
-1.000000E+00  5.850000E+00  1.593103E-04
-1.000000E+00  5.900000E+00  1.194647E-04
-1.000000E+00  5.950000E+00  8.796073E-05
-1.000000E+00  6.000000E+00  6.336894E-05
-1.000000E+00  6.050000E+00  4.443390E-05
-1.000000E+00  6.100000E+00  3.007648E-05
-1.000000E+00  6.150000E+00  1.938930E-05
-1.000000E+00  6.200000E+00  1.162748E-05
-1.000000E+00  6.250000E+00  6.197117E-06
-1.000000E+00  6.300000E+00  2.643903E-06
-1.000000E+00  6.350000E+00  6.440331E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.396226E-07
-9.500000E-01 -6.300000E+00  9.888620E-07
-9.500000E-01 -6.250000E+00  2.337428E-06
-9.500000E-01 -6.200000E+00  4.435773E-06
-9.500000E-01 -6.150000E+00  7.501364E-06
-9.500000E-01 -6.100000E+00  1.182877E-05
-9.500000E-01 -6.050000E+00  1.780274E-05
-9.500000E-01 -6.000000E+00  2.591344E-05
-9.500000E-01 -5.950000E+00  3.677296E-05
-9.500000E-01 -5.900000E+00  5.113210E-05
-9.500000E-01 -5.850000E+00  6.989572E-05
-9.500000E-01 -5.800000E+00  9.413531E-05
-9.500000E-01 -5.750000E+00  1.250965E-04
-9.500000E-01 -5.700000E+00  1.641992E-04
-9.500000E-01 -5.650000E+00  2.130290E-04
-9.500000E-01 -5.600000E+00  2.733159E-04
-9.500000E-01 -5.550000E+00  3.469016E-04
-9.500000E-01 -5.500000E+00  4.356921E-04
-9.500000E-01 -5.450000E+00  5.415975E-04
-9.500000E-01 -5.400000E+00  6.664602E-04
-9.500000E-01 -5.350000E+00  8.119760E-04
-9.500000E-01 -5.300000E+00  9.796098E-04
-9.500000E-01 -5.250000E+00  1.170516E-03
-9.500000E-01 -5.200000E+00  1.385464E-03
-9.500000E-01 -5.150000E+00  1.624782E-03
-9.500000E-01 -5.100000E+00  1.888320E-03
-9.500000E-01 -5.050000E+00  2.175433E-03
-9.500000E-01 -5.000000E+00  2.484993E-03
-9.500000E-01 -4.950000E+00  2.815427E-03
-9.500000E-01 -4.900000E+00  3.164776E-03
-9.500000E-01 -4.850000E+00  3.530767E-03
-9.500000E-01 -4.800000E+00  3.910907E-03
-9.500000E-01 -4.750000E+00  4.302573E-03
-9.500000E-01 -4.700000E+00  4.703104E-03
-9.500000E-01 -4.650000E+00  5.109885E-03
-9.500000E-01 -4.600000E+00  5.520422E-03
-9.500000E-01 -4.550000E+00  5.932401E-03
-9.500000E-01 -4.500000E+00  6.343729E-03
-9.500000E-01 -4.450000E+00  6.752560E-03
-9.500000E-01 -4.400000E+00  7.157313E-03
-9.500000E-01 -4.350000E+00  7.556666E-03
-9.500000E-01 -4.300000E+00  7.949547E-03
-9.500000E-01 -4.250000E+00  8.335118E-03
-9.500000E-01 -4.200000E+00  8.712750E-03
-9.500000E-01 -4.150000E+00  9.081996E-03
-9.500000E-01 -4.100000E+00  9.442564E-03
-9.500000E-01 -4.050000E+00  9.794292E-03
-9.500000E-01 -4.000000E+00  1.013712E-02
-9.500000E-01 -3.950000E+00  1.047108E-02
-9.500000E-01 -3.900000E+00  1.079625E-02
-9.500000E-01 -3.850000E+00  1.111275E-02
-9.500000E-01 -3.800000E+00  1.142076E-02
-9.500000E-01 -3.750000E+00  1.172045E-02
-9.500000E-01 -3.700000E+00  1.201202E-02
-9.500000E-01 -3.650000E+00  1.229566E-02
-9.500000E-01 -3.600000E+00  1.257156E-02
-9.500000E-01 -3.550000E+00  1.283993E-02
-9.500000E-01 -3.500000E+00  1.310095E-02
-9.500000E-01 -3.450000E+00  1.335479E-02
-9.500000E-01 -3.400000E+00  1.360163E-02
-9.500000E-01 -3.350000E+00  1.384164E-02
-9.500000E-01 -3.300000E+00  1.407494E-02
-9.500000E-01 -3.250000E+00  1.430170E-02
-9.500000E-01 -3.200000E+00  1.452202E-02
-9.500000E-01 -3.150000E+00  1.473601E-02
-9.500000E-01 -3.100000E+00  1.494375E-02
-9.500000E-01 -3.050000E+00  1.514531E-02
-9.500000E-01 -3.000000E+00  1.534071E-02
-9.500000E-01 -2.950000E+00  1.552996E-02
-9.500000E-01 -2.900000E+00  1.571299E-02
-9.500000E-01 -2.850000E+00  1.588974E-02
-9.500000E-01 -2.800000E+00  1.606008E-02
-9.500000E-01 -2.750000E+00  1.622383E-02
-9.500000E-01 -2.700000E+00  1.638078E-02
-9.500000E-01 -2.650000E+00  1.653069E-02
-9.500000E-01 -2.600000E+00  1.667330E-02
-9.500000E-01 -2.550000E+00  1.680836E-02
-9.500000E-01 -2.500000E+00  1.693567E-02
-9.500000E-01 -2.450000E+00  1.705510E-02
-9.500000E-01 -2.400000E+00  1.716666E-02
-9.500000E-01 -2.350000E+00  1.727053E-02
-9.500000E-01 -2.300000E+00  1.736715E-02
-9.500000E-01 -2.250000E+00  1.745722E-02
-9.500000E-01 -2.200000E+00  1.754179E-02
-9.500000E-01 -2.150000E+00  1.762219E-02
-9.500000E-01 -2.100000E+00  1.770009E-02
-9.500000E-01 -2.050000E+00  1.777738E-02
-9.500000E-01 -2.000000E+00  1.785608E-02
-9.500000E-01 -1.950000E+00  1.793824E-02
-9.500000E-01 -1.900000E+00  1.802572E-02
-9.500000E-01 -1.850000E+00  1.812009E-02
-9.500000E-01 -1.800000E+00  1.822246E-02
-9.500000E-01 -1.750000E+00  1.833340E-02
-9.500000E-01 -1.700000E+00  1.845287E-02
-9.500000E-01 -1.650000E+00  1.858025E-02
-9.500000E-01 -1.600000E+00  1.871442E-02
-9.500000E-01 -1.550000E+00  1.885386E-02
-9.500000E-01 -1.500000E+00  1.899680E-02
-9.500000E-01 -1.450000E+00  1.914135E-02
-9.500000E-01 -1.400000E+00  1.928564E-02
-9.500000E-01 -1.350000E+00  1.942795E-02
-9.500000E-01 -1.300000E+00  1.956674E-02
-9.500000E-01 -1.250000E+00  1.970071E-02
-9.500000E-01 -1.200000E+00  1.982880E-02
-9.500000E-01 -1.150000E+00  1.995019E-02
-9.500000E-01 -1.100000E+00  2.006427E-02
-9.500000E-01 -1.050000E+00  2.017058E-02
-9.500000E-01 -1.000000E+00  2.026880E-02
-9.500000E-01 -9.500000E-01  2.035867E-02
-9.500000E-01 -9.000000E-01  2.043998E-02
-9.500000E-01 -8.500000E-01  2.051252E-02
-9.500000E-01 -8.000000E-01  2.057605E-02
-9.500000E-01 -7.500000E-01  2.063027E-02
-9.500000E-01 -7.000000E-01  2.067481E-02
-9.500000E-01 -6.500000E-01  2.070917E-02
-9.500000E-01 -6.000000E-01  2.073275E-02
-9.500000E-01 -5.500000E-01  2.074480E-02
-9.500000E-01 -5.000000E-01  2.074441E-02
-9.500000E-01 -4.500000E-01  2.073056E-02
-9.500000E-01 -4.000000E-01  2.070211E-02
-9.500000E-01 -3.500000E-01  2.065786E-02
-9.500000E-01 -3.000000E-01  2.059666E-02
-9.500000E-01 -2.500000E-01  2.051753E-02
-9.500000E-01 -2.000000E-01  2.041985E-02
-9.500000E-01 -1.500000E-01  2.030361E-02
-9.500000E-01 -1.000000E-01  2.016963E-02
-9.500000E-01 -5.000000E-02  2.001988E-02
-9.500000E-01  0.000000E+00  1.985772E-02
-9.500000E-01  5.000000E-02  1.968802E-02
-9.500000E-01  1.000000E-01  1.951712E-02
-9.500000E-01  1.500000E-01  1.935263E-02
-9.500000E-01  2.000000E-01  1.920285E-02
-9.500000E-01  2.500000E-01  1.907605E-02
-9.500000E-01  3.000000E-01  1.897957E-02
-9.500000E-01  3.500000E-01  1.891888E-02
-9.500000E-01  4.000000E-01  1.889686E-02
-9.500000E-01  4.500000E-01  1.891338E-02
-9.500000E-01  5.000000E-01  1.896531E-02
-9.500000E-01  5.500000E-01  1.904699E-02
-9.500000E-01  6.000000E-01  1.915095E-02
-9.500000E-01  6.500000E-01  1.926888E-02
-9.500000E-01  7.000000E-01  1.939249E-02
-9.500000E-01  7.500000E-01  1.951430E-02
-9.500000E-01  8.000000E-01  1.962810E-02
-9.500000E-01  8.500000E-01  1.972921E-02
-9.500000E-01  9.000000E-01  1.981449E-02
-9.500000E-01  9.500000E-01  1.988216E-02
-9.500000E-01  1.000000E+00  1.993156E-02
-9.500000E-01  1.050000E+00  1.996290E-02
-9.500000E-01  1.100000E+00  1.997689E-02
-9.500000E-01  1.150000E+00  1.997463E-02
-9.500000E-01  1.200000E+00  1.995728E-02
-9.500000E-01  1.250000E+00  1.992603E-02
-9.500000E-01  1.300000E+00  1.988194E-02
-9.500000E-01  1.350000E+00  1.982588E-02
-9.500000E-01  1.400000E+00  1.975849E-02
-9.500000E-01  1.450000E+00  1.968015E-02
-9.500000E-01  1.500000E+00  1.959098E-02
-9.500000E-01  1.550000E+00  1.949074E-02
-9.500000E-01  1.600000E+00  1.937889E-02
-9.500000E-01  1.650000E+00  1.925445E-02
-9.500000E-01  1.700000E+00  1.911603E-02
-9.500000E-01  1.750000E+00  1.896165E-02
-9.500000E-01  1.800000E+00  1.878871E-02
-9.500000E-01  1.850000E+00  1.859378E-02
-9.500000E-01  1.900000E+00  1.837252E-02
-9.500000E-01  1.950000E+00  1.811944E-02
-9.500000E-01  2.000000E+00  1.782773E-02
-9.500000E-01  2.050000E+00  1.748910E-02
-9.500000E-01  2.100000E+00  1.709364E-02
-9.500000E-01  2.150000E+00  1.662980E-02
-9.500000E-01  2.200000E+00  1.608458E-02
-9.500000E-01  2.250000E+00  1.544403E-02
-9.500000E-01  2.300000E+00  1.469417E-02
-9.500000E-01  2.350000E+00  1.382253E-02
-9.500000E-01  2.400000E+00  1.282049E-02
-9.500000E-01  2.450000E+00  1.168636E-02
-9.500000E-01  2.500000E+00  1.042904E-02
-9.500000E-01  2.550000E+00  9.071881E-03
-9.500000E-01  2.600000E+00  7.655764E-03
-9.500000E-01  2.650000E+00  6.240182E-03
-9.500000E-01  2.700000E+00  4.900962E-03
-9.500000E-01  2.750000E+00  3.723678E-03
-9.500000E-01  2.800000E+00  2.792898E-03
-9.500000E-01  2.850000E+00  2.178926E-03
-9.500000E-01  2.900000E+00  1.925148E-03
-9.500000E-01  2.950000E+00  2.039571E-03
-9.500000E-01  3.000000E+00  2.493210E-03
-9.500000E-01  3.050000E+00  3.225855E-03
-9.500000E-01  3.100000E+00  4.157339E-03
-9.500000E-01  3.150000E+00  5.200945E-03
-9.500000E-01  3.200000E+00  6.275486E-03
-9.500000E-01  3.250000E+00  7.313739E-03
-9.500000E-01  3.300000E+00  8.266486E-03
-9.500000E-01  3.350000E+00  9.102725E-03
-9.500000E-01  3.400000E+00  9.807300E-03
-9.500000E-01  3.450000E+00  1.037731E-02
-9.500000E-01  3.500000E+00  1.081828E-02
-9.500000E-01  3.550000E+00  1.114088E-02
-9.500000E-01  3.600000E+00  1.135823E-02
-9.500000E-01  3.650000E+00  1.148411E-02
-9.500000E-01  3.700000E+00  1.153174E-02
-9.500000E-01  3.750000E+00  1.151315E-02
-9.500000E-01  3.800000E+00  1.143885E-02
-9.500000E-01  3.850000E+00  1.131777E-02
-9.500000E-01  3.900000E+00  1.115733E-02
-9.500000E-01  3.950000E+00  1.096364E-02
-9.500000E-01  4.000000E+00  1.074159E-02
-9.500000E-01  4.050000E+00  1.049513E-02
-9.500000E-01  4.100000E+00  1.022739E-02
-9.500000E-01  4.150000E+00  9.940863E-03
-9.500000E-01  4.200000E+00  9.637528E-03
-9.500000E-01  4.250000E+00  9.318992E-03
-9.500000E-01  4.300000E+00  8.986590E-03
-9.500000E-01  4.350000E+00  8.641474E-03
-9.500000E-01  4.400000E+00  8.284698E-03
-9.500000E-01  4.450000E+00  7.917291E-03
-9.500000E-01  4.500000E+00  7.540318E-03
-9.500000E-01  4.550000E+00  7.154938E-03
-9.500000E-01  4.600000E+00  6.762450E-03
-9.500000E-01  4.650000E+00  6.364332E-03
-9.500000E-01  4.700000E+00  5.962269E-03
-9.500000E-01  4.750000E+00  5.558166E-03
-9.500000E-01  4.800000E+00  5.154151E-03
-9.500000E-01  4.850000E+00  4.752562E-03
-9.500000E-01  4.900000E+00  4.355907E-03
-9.500000E-01  4.950000E+00  3.966826E-03
-9.500000E-01  5.000000E+00  3.588014E-03
-9.500000E-01  5.050000E+00  3.222152E-03
-9.500000E-01  5.100000E+00  2.871812E-03
-9.500000E-01  5.150000E+00  2.539369E-03
-9.500000E-01  5.200000E+00  2.226912E-03
-9.500000E-01  5.250000E+00  1.936160E-03
-9.500000E-01  5.300000E+00  1.668403E-03
-9.500000E-01  5.350000E+00  1.424455E-03
-9.500000E-01  5.400000E+00  1.204637E-03
-9.500000E-01  5.450000E+00  1.008782E-03
-9.500000E-01  5.500000E+00  8.362659E-04
-9.500000E-01  5.550000E+00  6.860628E-04
-9.500000E-01  5.600000E+00  5.568101E-04
-9.500000E-01  5.650000E+00  4.468896E-04
-9.500000E-01  5.700000E+00  3.545101E-04
-9.500000E-01  5.750000E+00  2.777894E-04
-9.500000E-01  5.800000E+00  2.148281E-04
-9.500000E-01  5.850000E+00  1.637744E-04
-9.500000E-01  5.900000E+00  1.228751E-04
-9.500000E-01  5.950000E+00  9.051377E-05
-9.500000E-01  6.000000E+00  6.523530E-05
-9.500000E-01  6.050000E+00  4.575931E-05
-9.500000E-01  6.100000E+00  3.098339E-05
-9.500000E-01  6.150000E+00  1.997925E-05
-9.500000E-01  6.200000E+00  1.198383E-05
-9.500000E-01  6.250000E+00  6.388092E-06
-9.500000E-01  6.300000E+00  2.725695E-06
-9.500000E-01  6.350000E+00  6.640020E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  2.517932E-07
-9.000000E-01 -6.300000E+00  1.038931E-06
-9.000000E-01 -6.250000E+00  2.455169E-06
-9.000000E-01 -6.200000E+00  4.657614E-06
-9.000000E-01 -6.150000E+00  7.873102E-06
-9.000000E-01 -6.100000E+00  1.240849E-05
-9.000000E-01 -6.050000E+00  1.866394E-05
-9.000000E-01 -6.000000E+00  2.714841E-05
-9.000000E-01 -5.950000E+00  3.849626E-05
-9.000000E-01 -5.900000E+00  5.348397E-05
-9.000000E-01 -5.850000E+00  7.304528E-05
-9.000000E-01 -5.800000E+00  9.828312E-05
-9.000000E-01 -5.750000E+00  1.304762E-04
-9.000000E-01 -5.700000E+00  1.710780E-04
-9.000000E-01 -5.650000E+00  2.217058E-04
-9.000000E-01 -5.600000E+00  2.841183E-04
-9.000000E-01 -5.550000E+00  3.601796E-04
-9.000000E-01 -5.500000E+00  4.518095E-04
-9.000000E-01 -5.450000E+00  5.609211E-04
-9.000000E-01 -5.400000E+00  6.893471E-04
-9.000000E-01 -5.350000E+00  8.387581E-04
-9.000000E-01 -5.300000E+00  1.010580E-03
-9.000000E-01 -5.250000E+00  1.205911E-03
-9.000000E-01 -5.200000E+00  1.425453E-03
-9.000000E-01 -5.150000E+00  1.669457E-03
-9.000000E-01 -5.100000E+00  1.937685E-03
-9.000000E-01 -5.050000E+00  2.229404E-03
-9.000000E-01 -5.000000E+00  2.543398E-03
-9.000000E-01 -4.950000E+00  2.878015E-03
-9.000000E-01 -4.900000E+00  3.231223E-03
-9.000000E-01 -4.850000E+00  3.600693E-03
-9.000000E-01 -4.800000E+00  3.983889E-03
-9.000000E-01 -4.750000E+00  4.378162E-03
-9.000000E-01 -4.700000E+00  4.780841E-03
-9.000000E-01 -4.650000E+00  5.189316E-03
-9.000000E-01 -4.600000E+00  5.601112E-03
-9.000000E-01 -4.550000E+00  6.013941E-03
-9.000000E-01 -4.500000E+00  6.425747E-03
-9.000000E-01 -4.450000E+00  6.834726E-03
-9.000000E-01 -4.400000E+00  7.239339E-03
-9.000000E-01 -4.350000E+00  7.638309E-03
-9.000000E-01 -4.300000E+00  8.030607E-03
-9.000000E-01 -4.250000E+00  8.415434E-03
-9.000000E-01 -4.200000E+00  8.792196E-03
-9.000000E-01 -4.150000E+00  9.160478E-03
-9.000000E-01 -4.100000E+00  9.520017E-03
-9.000000E-01 -4.050000E+00  9.870673E-03
-9.000000E-01 -4.000000E+00  1.021241E-02
-9.000000E-01 -3.950000E+00  1.054526E-02
-9.000000E-01 -3.900000E+00  1.086932E-02
-9.000000E-01 -3.850000E+00  1.118474E-02
-9.000000E-01 -3.800000E+00  1.149168E-02
-9.000000E-01 -3.750000E+00  1.179032E-02
-9.000000E-01 -3.700000E+00  1.208088E-02
-9.000000E-01 -3.650000E+00  1.236354E-02
-9.000000E-01 -3.600000E+00  1.263852E-02
-9.000000E-01 -3.550000E+00  1.290601E-02
-9.000000E-01 -3.500000E+00  1.316620E-02
-9.000000E-01 -3.450000E+00  1.341929E-02
-9.000000E-01 -3.400000E+00  1.366546E-02
-9.000000E-01 -3.350000E+00  1.390488E-02
-9.000000E-01 -3.300000E+00  1.413772E-02
-9.000000E-01 -3.250000E+00  1.436415E-02
-9.000000E-01 -3.200000E+00  1.458430E-02
-9.000000E-01 -3.150000E+00  1.479831E-02
-9.000000E-01 -3.100000E+00  1.500631E-02
-9.000000E-01 -3.050000E+00  1.520839E-02
-9.000000E-01 -3.000000E+00  1.540464E-02
-9.000000E-01 -2.950000E+00  1.559510E-02
-9.000000E-01 -2.900000E+00  1.577981E-02
-9.000000E-01 -2.850000E+00  1.595875E-02
-9.000000E-01 -2.800000E+00  1.613187E-02
-9.000000E-01 -2.750000E+00  1.629909E-02
-9.000000E-01 -2.700000E+00  1.646030E-02
-9.000000E-01 -2.650000E+00  1.661534E-02
-9.000000E-01 -2.600000E+00  1.676405E-02
-9.000000E-01 -2.550000E+00  1.690627E-02
-9.000000E-01 -2.500000E+00  1.704187E-02
-9.000000E-01 -2.450000E+00  1.717076E-02
-9.000000E-01 -2.400000E+00  1.729295E-02
-9.000000E-01 -2.350000E+00  1.740859E-02
-9.000000E-01 -2.300000E+00  1.751796E-02
-9.000000E-01 -2.250000E+00  1.762158E-02
-9.000000E-01 -2.200000E+00  1.772019E-02
-9.000000E-01 -2.150000E+00  1.781473E-02
-9.000000E-01 -2.100000E+00  1.790639E-02
-9.000000E-01 -2.050000E+00  1.799650E-02
-9.000000E-01 -2.000000E+00  1.808653E-02
-9.000000E-01 -1.950000E+00  1.817794E-02
-9.000000E-01 -1.900000E+00  1.827209E-02
-9.000000E-01 -1.850000E+00  1.837017E-02
-9.000000E-01 -1.800000E+00  1.847305E-02
-9.000000E-01 -1.750000E+00  1.858124E-02
-9.000000E-01 -1.700000E+00  1.869485E-02
-9.000000E-01 -1.650000E+00  1.881359E-02
-9.000000E-01 -1.600000E+00  1.893678E-02
-9.000000E-01 -1.550000E+00  1.906347E-02
-9.000000E-01 -1.500000E+00  1.919246E-02
-9.000000E-01 -1.450000E+00  1.932248E-02
-9.000000E-01 -1.400000E+00  1.945218E-02
-9.000000E-01 -1.350000E+00  1.958028E-02
-9.000000E-01 -1.300000E+00  1.970560E-02
-9.000000E-01 -1.250000E+00  1.982709E-02
-9.000000E-01 -1.200000E+00  1.994384E-02
-9.000000E-01 -1.150000E+00  2.005509E-02
-9.000000E-01 -1.100000E+00  2.016021E-02
-9.000000E-01 -1.050000E+00  2.025868E-02
-9.000000E-01 -1.000000E+00  2.035005E-02
-9.000000E-01 -9.500000E-01  2.043393E-02
-9.000000E-01 -9.000000E-01  2.050993E-02
-9.000000E-01 -8.500000E-01  2.057766E-02
-9.000000E-01 -8.000000E-01  2.063667E-02
-9.000000E-01 -7.500000E-01  2.068644E-02
-9.000000E-01 -7.000000E-01  2.072635E-02
-9.000000E-01 -6.500000E-01  2.075563E-02
-9.000000E-01 -6.000000E-01  2.077335E-02
-9.000000E-01 -5.500000E-01  2.077837E-02
-9.000000E-01 -5.000000E-01  2.076938E-02
-9.000000E-01 -4.500000E-01  2.074483E-02
-9.000000E-01 -4.000000E-01  2.070301E-02
-9.000000E-01 -3.500000E-01  2.064209E-02
-9.000000E-01 -3.000000E-01  2.056020E-02
-9.000000E-01 -2.500000E-01  2.045569E-02
-9.000000E-01 -2.000000E-01  2.032726E-02
-9.000000E-01 -1.500000E-01  2.017440E-02
-9.000000E-01 -1.000000E-01  1.999771E-02
-9.000000E-01 -5.000000E-02  1.979935E-02
-9.000000E-01  0.000000E+00  1.958343E-02
-9.000000E-01  5.000000E-02  1.935630E-02
-9.000000E-01  1.000000E-01  1.912655E-02
-9.000000E-01  1.500000E-01  1.890475E-02
-9.000000E-01  2.000000E-01  1.870273E-02
-9.000000E-01  2.500000E-01  1.853246E-02
-9.000000E-01  3.000000E-01  1.840470E-02
-9.000000E-01  3.500000E-01  1.832758E-02
-9.000000E-01  4.000000E-01  1.830543E-02
-9.000000E-01  4.500000E-01  1.833813E-02
-9.000000E-01  5.000000E-01  1.842111E-02
-9.000000E-01  5.500000E-01  1.854607E-02
-9.000000E-01  6.000000E-01  1.870215E-02
-9.000000E-01  6.500000E-01  1.887733E-02
-9.000000E-01  7.000000E-01  1.905986E-02
-9.000000E-01  7.500000E-01  1.923927E-02
-9.000000E-01  8.000000E-01  1.940713E-02
-9.000000E-01  8.500000E-01  1.955727E-02
-9.000000E-01  9.000000E-01  1.968577E-02
-9.000000E-01  9.500000E-01  1.979062E-02
-9.000000E-01  1.000000E+00  1.987139E-02
-9.000000E-01  1.050000E+00  1.992872E-02
-9.000000E-01  1.100000E+00  1.996396E-02
-9.000000E-01  1.150000E+00  1.997884E-02
-9.000000E-01  1.200000E+00  1.997521E-02
-9.000000E-01  1.250000E+00  1.995484E-02
-9.000000E-01  1.300000E+00  1.991934E-02
-9.000000E-01  1.350000E+00  1.987003E-02
-9.000000E-01  1.400000E+00  1.980797E-02
-9.000000E-01  1.450000E+00  1.973385E-02
-9.000000E-01  1.500000E+00  1.964808E-02
-9.000000E-01  1.550000E+00  1.955067E-02
-9.000000E-01  1.600000E+00  1.944128E-02
-9.000000E-01  1.650000E+00  1.931916E-02
-9.000000E-01  1.700000E+00  1.918309E-02
-9.000000E-01  1.750000E+00  1.903134E-02
-9.000000E-01  1.800000E+00  1.886152E-02
-9.000000E-01  1.850000E+00  1.867052E-02
-9.000000E-01  1.900000E+00  1.845432E-02
-9.000000E-01  1.950000E+00  1.820790E-02
-9.000000E-01  2.000000E+00  1.792501E-02
-9.000000E-01  2.050000E+00  1.759807E-02
-9.000000E-01  2.100000E+00  1.721806E-02
-9.000000E-01  2.150000E+00  1.677455E-02
-9.000000E-01  2.200000E+00  1.625589E-02
-9.000000E-01  2.250000E+00  1.564969E-02
-9.000000E-01  2.300000E+00  1.494370E-02
-9.000000E-01  2.350000E+00  1.412728E-02
-9.000000E-01  2.400000E+00  1.319346E-02
-9.000000E-01  2.450000E+00  1.214167E-02
-9.000000E-01  2.500000E+00  1.098098E-02
-9.000000E-01  2.550000E+00  9.733349E-03
-9.000000E-01  2.600000E+00  8.436186E-03
-9.000000E-01  2.650000E+00  7.143045E-03
-9.000000E-01  2.700000E+00  5.921434E-03
-9.000000E-01  2.750000E+00  4.846927E-03
-9.000000E-01  2.800000E+00  3.993793E-03
-9.000000E-01  2.850000E+00  3.423588E-03
-9.000000E-01  2.900000E+00  3.174339E-03
-9.000000E-01  2.950000E+00  3.253327E-03
-9.000000E-01  3.000000E+00  3.635660E-03
-9.000000E-01  3.050000E+00  4.269099E-03
-9.000000E-01  3.100000E+00  5.083615E-03
-9.000000E-01  3.150000E+00  6.002862E-03
-9.000000E-01  3.200000E+00  6.954678E-03
-9.000000E-01  3.250000E+00  7.878584E-03
-9.000000E-01  3.300000E+00  8.729573E-03
-9.000000E-01  3.350000E+00  9.478571E-03
-9.000000E-01  3.400000E+00  1.011061E-02
-9.000000E-01  3.450000E+00  1.062180E-02
-9.000000E-01  3.500000E+00  1.101607E-02
-9.000000E-01  3.550000E+00  1.130223E-02
-9.000000E-01  3.600000E+00  1.149156E-02
-9.000000E-01  3.650000E+00  1.159616E-02
-9.000000E-01  3.700000E+00  1.162783E-02
-9.000000E-01  3.750000E+00  1.159741E-02
-9.000000E-01  3.800000E+00  1.151443E-02
-9.000000E-01  3.850000E+00  1.138707E-02
-9.000000E-01  3.900000E+00  1.122218E-02
-9.000000E-01  3.950000E+00  1.102538E-02
-9.000000E-01  4.000000E+00  1.080124E-02
-9.000000E-01  4.050000E+00  1.055345E-02
-9.000000E-01  4.100000E+00  1.028493E-02
-9.000000E-01  4.150000E+00  9.998018E-03
-9.000000E-01  4.200000E+00  9.694586E-03
-9.000000E-01  4.250000E+00  9.376148E-03
-9.000000E-01  4.300000E+00  9.043962E-03
-9.000000E-01  4.350000E+00  8.699122E-03
-9.000000E-01  4.400000E+00  8.342631E-03
-9.000000E-01  4.450000E+00  7.975470E-03
-9.000000E-01  4.500000E+00  7.598662E-03
-9.000000E-01  4.550000E+00  7.213328E-03
-9.000000E-01  4.600000E+00  6.820728E-03
-9.000000E-01  4.650000E+00  6.422304E-03
-9.000000E-01  4.700000E+00  6.019708E-03
-9.000000E-01  4.750000E+00  5.614817E-03
-9.000000E-01  4.800000E+00  5.209734E-03
-9.000000E-01  4.850000E+00  4.806776E-03
-9.000000E-01  4.900000E+00  4.408445E-03
-9.000000E-01  4.950000E+00  4.017377E-03
-9.000000E-01  5.000000E+00  3.636278E-03
-9.000000E-01  5.050000E+00  3.267849E-03
-9.000000E-01  5.100000E+00  2.914694E-03
-9.000000E-01  5.150000E+00  2.579231E-03
-9.000000E-01  5.200000E+00  2.263597E-03
-9.000000E-01  5.250000E+00  1.969572E-03
-9.000000E-01  5.300000E+00  1.698504E-03
-9.000000E-01  5.350000E+00  1.451268E-03
-9.000000E-01  5.400000E+00  1.228244E-03
-9.000000E-01  5.450000E+00  1.029318E-03
-9.000000E-01  5.500000E+00  8.539125E-04
-9.000000E-01  5.550000E+00  7.010352E-04
-9.000000E-01  5.600000E+00  5.693493E-04
-9.000000E-01  5.650000E+00  4.572512E-04
-9.000000E-01  5.700000E+00  3.629545E-04
-9.000000E-01  5.750000E+00  2.845722E-04
-9.000000E-01  5.800000E+00  2.201936E-04
-9.000000E-01  5.850000E+00  1.679496E-04
-9.000000E-01  5.900000E+00  1.260660E-04
-9.000000E-01  5.950000E+00  9.290316E-05
-9.000000E-01  6.000000E+00  6.698245E-05
-9.000000E-01  6.050000E+00  4.700028E-05
-9.000000E-01  6.100000E+00  3.183264E-05
-9.000000E-01  6.150000E+00  2.053173E-05
-9.000000E-01  6.200000E+00  1.231756E-05
-9.000000E-01  6.250000E+00  6.566952E-06
-9.000000E-01  6.300000E+00  2.802298E-06
-9.000000E-01  6.350000E+00  6.827041E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  2.640018E-07
-8.500000E-01 -6.300000E+00  1.089146E-06
-8.500000E-01 -6.250000E+00  2.573214E-06
-8.500000E-01 -6.200000E+00  4.879929E-06
-8.500000E-01 -6.150000E+00  8.245423E-06
-8.500000E-01 -6.100000E+00  1.298872E-05
-8.500000E-01 -6.050000E+00  1.952523E-05
-8.500000E-01 -6.000000E+00  2.838243E-05
-8.500000E-01 -5.950000E+00  4.021658E-05
-8.500000E-01 -5.900000E+00  5.582930E-05
-8.500000E-01 -5.850000E+00  7.618248E-05
-8.500000E-01 -5.800000E+00  1.024096E-04
-8.500000E-01 -5.750000E+00  1.358214E-04
-8.500000E-01 -5.700000E+00  1.779032E-04
-8.500000E-01 -5.650000E+00  2.303028E-04
-8.500000E-01 -5.600000E+00  2.948053E-04
-8.500000E-01 -5.550000E+00  3.732953E-04
-8.500000E-01 -5.500000E+00  4.677045E-04
-8.500000E-01 -5.450000E+00  5.799469E-04
-8.500000E-01 -5.400000E+00  7.118432E-04
-8.500000E-01 -5.350000E+00  8.650380E-04
-8.500000E-01 -5.300000E+00  1.040916E-03
-8.500000E-01 -5.250000E+00  1.240521E-03
-8.500000E-01 -5.200000E+00  1.464488E-03
-8.500000E-01 -5.150000E+00  1.712989E-03
-8.500000E-01 -5.100000E+00  1.985704E-03
-8.500000E-01 -5.050000E+00  2.281814E-03
-8.500000E-01 -5.000000E+00  2.600021E-03
-8.500000E-01 -4.950000E+00  2.938596E-03
-8.500000E-01 -4.900000E+00  3.295440E-03
-8.500000E-01 -4.850000E+00  3.668172E-03
-8.500000E-01 -4.800000E+00  4.054220E-03
-8.500000E-01 -4.750000E+00  4.450910E-03
-8.500000E-01 -4.700000E+00  4.855566E-03
-8.500000E-01 -4.650000E+00  5.265585E-03
-8.500000E-01 -4.600000E+00  5.678510E-03
-8.500000E-01 -4.550000E+00  6.092084E-03
-8.500000E-01 -4.500000E+00  6.504285E-03
-8.500000E-01 -4.450000E+00  6.913351E-03
-8.500000E-01 -4.400000E+00  7.317784E-03
-8.500000E-01 -4.350000E+00  7.716349E-03
-8.500000E-01 -4.300000E+00  8.108058E-03
-8.500000E-01 -4.250000E+00  8.492148E-03
-8.500000E-01 -4.200000E+00  8.868061E-03
-8.500000E-01 -4.150000E+00  9.235411E-03
-8.500000E-01 -4.100000E+00  9.593958E-03
-8.500000E-01 -4.050000E+00  9.943585E-03
-8.500000E-01 -4.000000E+00  1.028427E-02
-8.500000E-01 -3.950000E+00  1.061606E-02
-8.500000E-01 -3.900000E+00  1.093908E-02
-8.500000E-01 -3.850000E+00  1.125345E-02
-8.500000E-01 -3.800000E+00  1.155937E-02
-8.500000E-01 -3.750000E+00  1.185702E-02
-8.500000E-01 -3.700000E+00  1.214661E-02
-8.500000E-01 -3.650000E+00  1.242834E-02
-8.500000E-01 -3.600000E+00  1.270242E-02
-8.500000E-01 -3.550000E+00  1.296905E-02
-8.500000E-01 -3.500000E+00  1.322844E-02
-8.500000E-01 -3.450000E+00  1.348079E-02
-8.500000E-01 -3.400000E+00  1.372628E-02
-8.500000E-01 -3.350000E+00  1.396510E-02
-8.500000E-01 -3.300000E+00  1.419745E-02
-8.500000E-01 -3.250000E+00  1.442349E-02
-8.500000E-01 -3.200000E+00  1.464339E-02
-8.500000E-01 -3.150000E+00  1.485732E-02
-8.500000E-01 -3.100000E+00  1.506544E-02
-8.500000E-01 -3.050000E+00  1.526787E-02
-8.500000E-01 -3.000000E+00  1.546474E-02
-8.500000E-01 -2.950000E+00  1.565616E-02
-8.500000E-01 -2.900000E+00  1.584219E-02
-8.500000E-01 -2.850000E+00  1.602288E-02
-8.500000E-01 -2.800000E+00  1.619825E-02
-8.500000E-01 -2.750000E+00  1.636829E-02
-8.500000E-01 -2.700000E+00  1.653294E-02
-8.500000E-01 -2.650000E+00  1.669213E-02
-8.500000E-01 -2.600000E+00  1.684576E-02
-8.500000E-01 -2.550000E+00  1.699372E-02
-8.500000E-01 -2.500000E+00  1.713593E-02
-8.500000E-01 -2.450000E+00  1.727231E-02
-8.500000E-01 -2.400000E+00  1.740285E-02
-8.500000E-01 -2.350000E+00  1.752765E-02
-8.500000E-01 -2.300000E+00  1.764690E-02
-8.500000E-01 -2.250000E+00  1.776092E-02
-8.500000E-01 -2.200000E+00  1.787023E-02
-8.500000E-01 -2.150000E+00  1.797547E-02
-8.500000E-01 -2.100000E+00  1.807748E-02
-8.500000E-01 -2.050000E+00  1.817719E-02
-8.500000E-01 -2.000000E+00  1.827566E-02
-8.500000E-01 -1.950000E+00  1.837393E-02
-8.500000E-01 -1.900000E+00  1.847304E-02
-8.500000E-01 -1.850000E+00  1.857387E-02
-8.500000E-01 -1.800000E+00  1.867716E-02
-8.500000E-01 -1.750000E+00  1.878336E-02
-8.500000E-01 -1.700000E+00  1.889269E-02
-8.500000E-01 -1.650000E+00  1.900505E-02
-8.500000E-01 -1.600000E+00  1.912011E-02
-8.500000E-01 -1.550000E+00  1.923728E-02
-8.500000E-01 -1.500000E+00  1.935581E-02
-8.500000E-01 -1.450000E+00  1.947482E-02
-8.500000E-01 -1.400000E+00  1.959338E-02
-8.500000E-01 -1.350000E+00  1.971053E-02
-8.500000E-01 -1.300000E+00  1.982537E-02
-8.500000E-01 -1.250000E+00  1.993704E-02
-8.500000E-01 -1.200000E+00  2.004476E-02
-8.500000E-01 -1.150000E+00  2.014783E-02
-8.500000E-01 -1.100000E+00  2.024563E-02
-8.500000E-01 -1.050000E+00  2.033758E-02
-8.500000E-01 -1.000000E+00  2.042316E-02
-8.500000E-01 -9.500000E-01  2.050185E-02
-8.500000E-01 -9.000000E-01  2.057315E-02
-8.500000E-01 -8.500000E-01  2.063649E-02
-8.500000E-01 -8.000000E-01  2.069124E-02
-8.500000E-01 -7.500000E-01  2.073666E-02
-8.500000E-01 -7.000000E-01  2.077188E-02
-8.500000E-01 -6.500000E-01  2.079584E-02
-8.500000E-01 -6.000000E-01  2.080724E-02
-8.500000E-01 -5.500000E-01  2.080453E-02
-8.500000E-01 -5.000000E-01  2.078589E-02
-8.500000E-01 -4.500000E-01  2.074915E-02
-8.500000E-01 -4.000000E-01  2.069188E-02
-8.500000E-01 -3.500000E-01  2.061143E-02
-8.500000E-01 -3.000000E-01  2.050501E-02
-8.500000E-01 -2.500000E-01  2.036999E-02
-8.500000E-01 -2.000000E-01  2.020415E-02
-8.500000E-01 -1.500000E-01  2.000618E-02
-8.500000E-01 -1.000000E-01  1.977619E-02
-8.500000E-01 -5.000000E-02  1.951640E-02
-8.500000E-01  0.000000E+00  1.923173E-02
-8.500000E-01  5.000000E-02  1.893030E-02
-8.500000E-01  1.000000E-01  1.862359E-02
-8.500000E-01  1.500000E-01  1.832615E-02
-8.500000E-01  2.000000E-01  1.805460E-02
-8.500000E-01  2.500000E-01  1.782610E-02
-8.500000E-01  3.000000E-01  1.765628E-02
-8.500000E-01  3.500000E-01  1.755708E-02
-8.500000E-01  4.000000E-01  1.753491E-02
-8.500000E-01  4.500000E-01  1.758966E-02
-8.500000E-01  5.000000E-01  1.771468E-02
-8.500000E-01  5.500000E-01  1.789785E-02
-8.500000E-01  6.000000E-01  1.812347E-02
-8.500000E-01  6.500000E-01  1.837436E-02
-8.500000E-01  7.000000E-01  1.863398E-02
-8.500000E-01  7.500000E-01  1.888792E-02
-8.500000E-01  8.000000E-01  1.912486E-02
-8.500000E-01  8.500000E-01  1.933686E-02
-8.500000E-01  9.000000E-01  1.951916E-02
-8.500000E-01  9.500000E-01  1.966970E-02
-8.500000E-01  1.000000E+00  1.978848E-02
-8.500000E-01  1.050000E+00  1.987690E-02
-8.500000E-01  1.100000E+00  1.993722E-02
-8.500000E-01  1.150000E+00  1.997209E-02
-8.500000E-01  1.200000E+00  1.998425E-02
-8.500000E-01  1.250000E+00  1.997627E-02
-8.500000E-01  1.300000E+00  1.995043E-02
-8.500000E-01  1.350000E+00  1.990866E-02
-8.500000E-01  1.400000E+00  1.985248E-02
-8.500000E-01  1.450000E+00  1.978302E-02
-8.500000E-01  1.500000E+00  1.970099E-02
-8.500000E-01  1.550000E+00  1.960671E-02
-8.500000E-01  1.600000E+00  1.950009E-02
-8.500000E-01  1.650000E+00  1.938060E-02
-8.500000E-01  1.700000E+00  1.924728E-02
-8.500000E-01  1.750000E+00  1.909861E-02
-8.500000E-01  1.800000E+00  1.893251E-02
-8.500000E-01  1.850000E+00  1.874620E-02
-8.500000E-01  1.900000E+00  1.853606E-02
-8.500000E-01  1.950000E+00  1.829759E-02
-8.500000E-01  2.000000E+00  1.802519E-02
-8.500000E-01  2.050000E+00  1.771210E-02
-8.500000E-01  2.100000E+00  1.735032E-02
-8.500000E-01  2.150000E+00  1.693068E-02
-8.500000E-01  2.200000E+00  1.644305E-02
-8.500000E-01  2.250000E+00  1.587677E-02
-8.500000E-01  2.300000E+00  1.522154E-02
-8.500000E-01  2.350000E+00  1.446867E-02
-8.500000E-01  2.400000E+00  1.361292E-02
-8.500000E-01  2.450000E+00  1.265487E-02
-8.500000E-01  2.500000E+00  1.160361E-02
-8.500000E-01  2.550000E+00  1.047940E-02
-8.500000E-01  2.600000E+00  9.315651E-03
-8.500000E-01  2.650000E+00  8.159295E-03
-8.500000E-01  2.700000E+00  7.068687E-03
-8.500000E-01  2.750000E+00  6.108514E-03
-8.500000E-01  2.800000E+00  5.341904E-03
-8.500000E-01  2.850000E+00  4.820966E-03
-8.500000E-01  2.900000E+00  4.577916E-03
-8.500000E-01  2.950000E+00  4.619146E-03
-8.500000E-01  3.000000E+00  4.924027E-03
-8.500000E-01  3.050000E+00  5.448777E-03
-8.500000E-01  3.100000E+00  6.134237E-03
-8.500000E-01  3.150000E+00  6.915322E-03
-8.500000E-01  3.200000E+00  7.729818E-03
-8.500000E-01  3.250000E+00  8.524833E-03
-8.500000E-01  3.300000E+00  9.260245E-03
-8.500000E-01  3.350000E+00  9.909391E-03
-8.500000E-01  3.400000E+00  1.045775E-02
-8.500000E-01  3.450000E+00  1.090057E-02
-8.500000E-01  3.500000E+00  1.124012E-02
-8.500000E-01  3.550000E+00  1.148323E-02
-8.500000E-01  3.600000E+00  1.163920E-02
-8.500000E-01  3.650000E+00  1.171826E-02
-8.500000E-01  3.700000E+00  1.173060E-02
-8.500000E-01  3.750000E+00  1.168568E-02
-8.500000E-01  3.800000E+00  1.159195E-02
-8.500000E-01  3.850000E+00  1.145671E-02
-8.500000E-01  3.900000E+00  1.128610E-02
-8.500000E-01  3.950000E+00  1.108523E-02
-8.500000E-01  4.000000E+00  1.085826E-02
-8.500000E-01  4.050000E+00  1.060855E-02
-8.500000E-01  4.100000E+00  1.033879E-02
-8.500000E-01  4.150000E+00  1.005114E-02
-8.500000E-01  4.200000E+00  9.747331E-03
-8.500000E-01  4.250000E+00  9.428770E-03
-8.500000E-01  4.300000E+00  9.096629E-03
-8.500000E-01  4.350000E+00  8.751932E-03
-8.500000E-01  4.400000E+00  8.395624E-03
-8.500000E-01  4.450000E+00  8.028637E-03
-8.500000E-01  4.500000E+00  7.651950E-03
-8.500000E-01  4.550000E+00  7.266642E-03
-8.500000E-01  4.600000E+00  6.873936E-03
-8.500000E-01  4.650000E+00  6.475239E-03
-8.500000E-01  4.700000E+00  6.072170E-03
-8.500000E-01  4.750000E+00  5.666577E-03
-8.500000E-01  4.800000E+00  5.260540E-03
-8.500000E-01  4.850000E+00  4.856358E-03
-8.500000E-01  4.900000E+00  4.456521E-03
-8.500000E-01  4.950000E+00  4.063663E-03
-8.500000E-01  5.000000E+00  3.680499E-03
-8.500000E-01  5.050000E+00  3.309748E-03
-8.500000E-01  5.100000E+00  2.954041E-03
-8.500000E-01  5.150000E+00  2.615834E-03
-8.500000E-01  5.200000E+00  2.297310E-03
-8.500000E-01  5.250000E+00  2.000299E-03
-8.500000E-01  5.300000E+00  1.726206E-03
-8.500000E-01  5.350000E+00  1.475963E-03
-8.500000E-01  5.400000E+00  1.250002E-03
-8.500000E-01  5.450000E+00  1.048259E-03
-8.500000E-01  5.500000E+00  8.701984E-04
-8.500000E-01  5.550000E+00  7.148614E-04
-8.500000E-01  5.600000E+00  5.809352E-04
-8.500000E-01  5.650000E+00  4.668300E-04
-8.500000E-01  5.700000E+00  3.707644E-04
-8.500000E-01  5.750000E+00  2.908480E-04
-8.500000E-01  5.800000E+00  2.251598E-04
-8.500000E-01  5.850000E+00  1.718151E-04
-8.500000E-01  5.900000E+00  1.290208E-04
-8.500000E-01  5.950000E+00  9.511624E-05
-8.500000E-01  6.000000E+00  6.860087E-05
-8.500000E-01  6.050000E+00  4.814991E-05
-8.500000E-01  6.100000E+00  3.261941E-05
-8.500000E-01  6.150000E+00  2.104356E-05
-8.500000E-01  6.200000E+00  1.262674E-05
-8.500000E-01  6.250000E+00  6.732641E-06
-8.500000E-01  6.300000E+00  2.873256E-06
-8.500000E-01  6.350000E+00  7.000273E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  2.761970E-07
-8.000000E-01 -6.300000E+00  1.139296E-06
-8.000000E-01 -6.250000E+00  2.691070E-06
-8.000000E-01 -6.200000E+00  5.101789E-06
-8.000000E-01 -6.150000E+00  8.616776E-06
-8.000000E-01 -6.100000E+00  1.356706E-05
-8.000000E-01 -6.050000E+00  2.038307E-05
-8.000000E-01 -6.000000E+00  2.961046E-05
-8.000000E-01 -5.950000E+00  4.192691E-05
-8.000000E-01 -5.900000E+00  5.815861E-05
-8.000000E-01 -5.850000E+00  7.929482E-05
-8.000000E-01 -5.800000E+00  1.064986E-04
-8.000000E-01 -5.750000E+00  1.411112E-04
-8.000000E-01 -5.700000E+00  1.846488E-04
-8.000000E-01 -5.650000E+00  2.387877E-04
-8.000000E-01 -5.600000E+00  3.053379E-04
-8.000000E-01 -5.550000E+00  3.862022E-04
-8.000000E-01 -5.500000E+00  4.833222E-04
-8.000000E-01 -5.450000E+00  5.986111E-04
-8.000000E-01 -5.400000E+00  7.338759E-04
-8.000000E-01 -5.350000E+00  8.907340E-04
-8.000000E-01 -5.300000E+00  1.070529E-03
-8.000000E-01 -5.250000E+00  1.274249E-03
-8.000000E-01 -5.200000E+00  1.502463E-03
-8.000000E-01 -5.150000E+00  1.755269E-03
-8.000000E-01 -5.100000E+00  2.032265E-03
-8.000000E-01 -5.050000E+00  2.332551E-03
-8.000000E-01 -5.000000E+00  2.654750E-03
-8.000000E-01 -4.950000E+00  2.997060E-03
-8.000000E-01 -4.900000E+00  3.357322E-03
-8.000000E-01 -4.850000E+00  3.733108E-03
-8.000000E-01 -4.800000E+00  4.121809E-03
-8.000000E-01 -4.750000E+00  4.520736E-03
-8.000000E-01 -4.700000E+00  4.927208E-03
-8.000000E-01 -4.650000E+00  5.338630E-03
-8.000000E-01 -4.600000E+00  5.752568E-03
-8.000000E-01 -4.550000E+00  6.166791E-03
-8.000000E-01 -4.500000E+00  6.579315E-03
-8.000000E-01 -4.450000E+00  6.988416E-03
-8.000000E-01 -4.400000E+00  7.392636E-03
-8.000000E-01 -4.350000E+00  7.790782E-03
-8.000000E-01 -4.300000E+00  8.181902E-03
-8.000000E-01 -4.250000E+00  8.565270E-03
-8.000000E-01 -4.200000E+00  8.940359E-03
-8.000000E-01 -4.150000E+00  9.306809E-03
-8.000000E-01 -4.100000E+00  9.664406E-03
-8.000000E-01 -4.050000E+00  1.001305E-02
-8.000000E-01 -4.000000E+00  1.035273E-02
-8.000000E-01 -3.950000E+00  1.068352E-02
-8.000000E-01 -3.900000E+00  1.100553E-02
-8.000000E-01 -3.850000E+00  1.131892E-02
-8.000000E-01 -3.800000E+00  1.162387E-02
-8.000000E-01 -3.750000E+00  1.192057E-02
-8.000000E-01 -3.700000E+00  1.220923E-02
-8.000000E-01 -3.650000E+00  1.249006E-02
-8.000000E-01 -3.600000E+00  1.276327E-02
-8.000000E-01 -3.550000E+00  1.302908E-02
-8.000000E-01 -3.500000E+00  1.328767E-02
-8.000000E-01 -3.450000E+00  1.353927E-02
-8.000000E-01 -3.400000E+00  1.378407E-02
-8.000000E-01 -3.350000E+00  1.402228E-02
-8.000000E-01 -3.300000E+00  1.425408E-02
-8.000000E-01 -3.250000E+00  1.447966E-02
-8.000000E-01 -3.200000E+00  1.469923E-02
-8.000000E-01 -3.150000E+00  1.491297E-02
-8.000000E-01 -3.100000E+00  1.512105E-02
-8.000000E-01 -3.050000E+00  1.532364E-02
-8.000000E-01 -3.000000E+00  1.552090E-02
-8.000000E-01 -2.950000E+00  1.571297E-02
-8.000000E-01 -2.900000E+00  1.589997E-02
-8.000000E-01 -2.850000E+00  1.608199E-02
-8.000000E-01 -2.800000E+00  1.625909E-02
-8.000000E-01 -2.750000E+00  1.643132E-02
-8.000000E-01 -2.700000E+00  1.659867E-02
-8.000000E-01 -2.650000E+00  1.676112E-02
-8.000000E-01 -2.600000E+00  1.691862E-02
-8.000000E-01 -2.550000E+00  1.707109E-02
-8.000000E-01 -2.500000E+00  1.721847E-02
-8.000000E-01 -2.450000E+00  1.736069E-02
-8.000000E-01 -2.400000E+00  1.749773E-02
-8.000000E-01 -2.350000E+00  1.762961E-02
-8.000000E-01 -2.300000E+00  1.775644E-02
-8.000000E-01 -2.250000E+00  1.787841E-02
-8.000000E-01 -2.200000E+00  1.799584E-02
-8.000000E-01 -2.150000E+00  1.810918E-02
-8.000000E-01 -2.100000E+00  1.821897E-02
-8.000000E-01 -2.050000E+00  1.832589E-02
-8.000000E-01 -2.000000E+00  1.843067E-02
-8.000000E-01 -1.950000E+00  1.853409E-02
-8.000000E-01 -1.900000E+00  1.863692E-02
-8.000000E-01 -1.850000E+00  1.873988E-02
-8.000000E-01 -1.800000E+00  1.884355E-02
-8.000000E-01 -1.750000E+00  1.894838E-02
-8.000000E-01 -1.700000E+00  1.905464E-02
-8.000000E-01 -1.650000E+00  1.916239E-02
-8.000000E-01 -1.600000E+00  1.927149E-02
-8.000000E-01 -1.550000E+00  1.938164E-02
-8.000000E-01 -1.500000E+00  1.949237E-02
-8.000000E-01 -1.450000E+00  1.960312E-02
-8.000000E-01 -1.400000E+00  1.971322E-02
-8.000000E-01 -1.350000E+00  1.982199E-02
-8.000000E-01 -1.300000E+00  1.992872E-02
-8.000000E-01 -1.250000E+00  2.003270E-02
-8.000000E-01 -1.200000E+00  2.013326E-02
-8.000000E-01 -1.150000E+00  2.022975E-02
-8.000000E-01 -1.100000E+00  2.032157E-02
-8.000000E-01 -1.050000E+00  2.040811E-02
-8.000000E-01 -1.000000E+00  2.048878E-02
-8.000000E-01 -9.500000E-01  2.056300E-02
-8.000000E-01 -9.000000E-01  2.063011E-02
-8.000000E-01 -8.500000E-01  2.068942E-02
-8.000000E-01 -8.000000E-01  2.074013E-02
-8.000000E-01 -7.500000E-01  2.078128E-02
-8.000000E-01 -7.000000E-01  2.081174E-02
-8.000000E-01 -6.500000E-01  2.083013E-02
-8.000000E-01 -6.000000E-01  2.083478E-02
-8.000000E-01 -5.500000E-01  2.082366E-02
-8.000000E-01 -5.000000E-01  2.079432E-02
-8.000000E-01 -4.500000E-01  2.074388E-02
-8.000000E-01 -4.000000E-01  2.066904E-02
-8.000000E-01 -3.500000E-01  2.056608E-02
-8.000000E-01 -3.000000E-01  2.043104E-02
-8.000000E-01 -2.500000E-01  2.025999E-02
-8.000000E-01 -2.000000E-01  2.004940E-02
-8.000000E-01 -1.500000E-01  1.979676E-02
-8.000000E-01 -1.000000E-01  1.950137E-02
-8.000000E-01 -5.000000E-02  1.916524E-02
-8.000000E-01  0.000000E+00  1.879406E-02
-8.000000E-01  5.000000E-02  1.839801E-02
-8.000000E-01  1.000000E-01  1.799220E-02
-8.000000E-01  1.500000E-01  1.759636E-02
-8.000000E-01  2.000000E-01  1.723359E-02
-8.000000E-01  2.500000E-01  1.692817E-02
-8.000000E-01  3.000000E-01  1.670255E-02
-8.000000E-01  3.500000E-01  1.657404E-02
-8.000000E-01  4.000000E-01  1.655203E-02
-8.000000E-01  4.500000E-01  1.663639E-02
-8.000000E-01  5.000000E-01  1.681747E-02
-8.000000E-01  5.500000E-01  1.707777E-02
-8.000000E-01  6.000000E-01  1.739479E-02
-8.000000E-01  6.500000E-01  1.774427E-02
-8.000000E-01  7.000000E-01  1.810319E-02
-8.000000E-01  7.500000E-01  1.845200E-02
-8.000000E-01  8.000000E-01  1.877577E-02
-8.000000E-01  8.500000E-01  1.906450E-02
-8.000000E-01  9.000000E-01  1.931266E-02
-8.000000E-01  9.500000E-01  1.951837E-02
-8.000000E-01  1.000000E+00  1.968242E-02
-8.000000E-01  1.050000E+00  1.980738E-02
-8.000000E-01  1.100000E+00  1.989679E-02
-8.000000E-01  1.150000E+00  1.995456E-02
-8.000000E-01  1.200000E+00  1.998458E-02
-8.000000E-01  1.250000E+00  1.999045E-02
-8.000000E-01  1.300000E+00  1.997531E-02
-8.000000E-01  1.350000E+00  1.994179E-02
-8.000000E-01  1.400000E+00  1.989202E-02
-8.000000E-01  1.450000E+00  1.982758E-02
-8.000000E-01  1.500000E+00  1.974958E-02
-8.000000E-01  1.550000E+00  1.965867E-02
-8.000000E-01  1.600000E+00  1.955505E-02
-8.000000E-01  1.650000E+00  1.943846E-02
-8.000000E-01  1.700000E+00  1.930818E-02
-8.000000E-01  1.750000E+00  1.916297E-02
-8.000000E-01  1.800000E+00  1.900106E-02
-8.000000E-01  1.850000E+00  1.882001E-02
-8.000000E-01  1.900000E+00  1.861669E-02
-8.000000E-01  1.950000E+00  1.838712E-02
-8.000000E-01  2.000000E+00  1.812640E-02
-8.000000E-01  2.050000E+00  1.782866E-02
-8.000000E-01  2.100000E+00  1.748698E-02
-8.000000E-01  2.150000E+00  1.709352E-02
-8.000000E-01  2.200000E+00  1.663970E-02
-8.000000E-01  2.250000E+00  1.611666E-02
-8.000000E-01  2.300000E+00  1.551605E-02
-8.000000E-01  2.350000E+00  1.483110E-02
-8.000000E-01  2.400000E+00  1.405825E-02
-8.000000E-01  2.450000E+00  1.319906E-02
-8.000000E-01  2.500000E+00  1.226242E-02
-8.000000E-01  2.550000E+00  1.126666E-02
-8.000000E-01  2.600000E+00  1.024094E-02
-8.000000E-01  2.650000E+00  9.225331E-03
-8.000000E-01  2.700000E+00  8.268948E-03
-8.000000E-01  2.750000E+00  7.425601E-03
-8.000000E-01  2.800000E+00  6.747384E-03
-8.000000E-01  2.850000E+00  6.277099E-03
-8.000000E-01  2.900000E+00  6.041212E-03
-8.000000E-01  2.950000E+00  6.045173E-03
-8.000000E-01  3.000000E+00  6.272425E-03
-8.000000E-01  3.050000E+00  6.687401E-03
-8.000000E-01  3.100000E+00  7.241620E-03
-8.000000E-01  3.150000E+00  7.881200E-03
-8.000000E-01  3.200000E+00  8.553983E-03
-8.000000E-01  3.250000E+00  9.214915E-03
-8.000000E-01  3.300000E+00  9.829098E-03
-8.000000E-01  3.350000E+00  1.037262E-02
-8.000000E-01  3.400000E+00  1.083171E-02
-8.000000E-01  3.450000E+00  1.120096E-02
-8.000000E-01  3.500000E+00  1.148113E-02
-8.000000E-01  3.550000E+00  1.167715E-02
-8.000000E-01  3.600000E+00  1.179630E-02
-8.000000E-01  3.650000E+00  1.184695E-02
-8.000000E-01  3.700000E+00  1.183758E-02
-8.000000E-01  3.750000E+00  1.177625E-02
-8.000000E-01  3.800000E+00  1.167023E-02
-8.000000E-01  3.850000E+00  1.152587E-02
-8.000000E-01  3.900000E+00  1.134857E-02
-8.000000E-01  3.950000E+00  1.114285E-02
-8.000000E-01  4.000000E+00  1.091243E-02
-8.000000E-01  4.050000E+00  1.066030E-02
-8.000000E-01  4.100000E+00  1.038892E-02
-8.000000E-01  4.150000E+00  1.010023E-02
-8.000000E-01  4.200000E+00  9.795793E-03
-8.000000E-01  4.250000E+00  9.476909E-03
-8.000000E-01  4.300000E+00  9.144654E-03
-8.000000E-01  4.350000E+00  8.799974E-03
-8.000000E-01  4.400000E+00  8.443752E-03
-8.000000E-01  4.450000E+00  8.076867E-03
-8.000000E-01  4.500000E+00  7.700253E-03
-8.000000E-01  4.550000E+00  7.314947E-03
-8.000000E-01  4.600000E+00  6.922134E-03
-8.000000E-01  4.650000E+00  6.523188E-03
-8.000000E-01  4.700000E+00  6.119696E-03
-8.000000E-01  4.750000E+00  5.713478E-03
-8.000000E-01  4.800000E+00  5.306591E-03
-8.000000E-01  4.850000E+00  4.901316E-03
-8.000000E-01  4.900000E+00  4.500132E-03
-8.000000E-01  4.950000E+00  4.105672E-03
-8.000000E-01  5.000000E+00  3.720656E-03
-8.000000E-01  5.050000E+00  3.347817E-03
-8.000000E-01  5.100000E+00  2.989812E-03
-8.000000E-01  5.150000E+00  2.649129E-03
-8.000000E-01  5.200000E+00  2.327994E-03
-8.000000E-01  5.250000E+00  2.028283E-03
-8.000000E-01  5.300000E+00  1.751450E-03
-8.000000E-01  5.350000E+00  1.498479E-03
-8.000000E-01  5.400000E+00  1.269851E-03
-8.000000E-01  5.450000E+00  1.065548E-03
-8.000000E-01  5.500000E+00  8.850706E-04
-8.000000E-01  5.550000E+00  7.274931E-04
-8.000000E-01  5.600000E+00  5.915242E-04
-8.000000E-01  5.650000E+00  4.755878E-04
-8.000000E-01  5.700000E+00  3.779070E-04
-8.000000E-01  5.750000E+00  2.965889E-04
-8.000000E-01  5.800000E+00  2.297035E-04
-8.000000E-01  5.850000E+00  1.753524E-04
-8.000000E-01  5.900000E+00  1.317250E-04
-8.000000E-01  5.950000E+00  9.714161E-05
-8.000000E-01  6.000000E+00  7.008201E-05
-8.000000E-01  6.050000E+00  4.920197E-05
-8.000000E-01  6.100000E+00  3.333933E-05
-8.000000E-01  6.150000E+00  2.151186E-05
-8.000000E-01  6.200000E+00  1.290958E-05
-8.000000E-01  6.250000E+00  6.884199E-06
-8.000000E-01  6.300000E+00  2.938157E-06
-8.000000E-01  6.350000E+00  7.158703E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  2.883251E-07
-7.500000E-01 -6.300000E+00  1.189160E-06
-7.500000E-01 -6.250000E+00  2.808217E-06
-7.500000E-01 -6.200000E+00  5.322220E-06
-7.500000E-01 -6.150000E+00  8.985539E-06
-7.500000E-01 -6.100000E+00  1.414099E-05
-7.500000E-01 -6.050000E+00  2.123374E-05
-7.500000E-01 -6.000000E+00  3.082722E-05
-7.500000E-01 -5.950000E+00  4.361999E-05
-7.500000E-01 -5.900000E+00  6.046212E-05
-7.500000E-01 -5.850000E+00  8.236936E-05
-7.500000E-01 -5.800000E+00  1.105332E-04
-7.500000E-01 -5.750000E+00  1.463244E-04
-7.500000E-01 -5.700000E+00  1.912882E-04
-7.500000E-01 -5.650000E+00  2.471279E-04
-7.500000E-01 -5.600000E+00  3.156763E-04
-7.500000E-01 -5.550000E+00  3.988527E-04
-7.500000E-01 -5.500000E+00  4.986069E-04
-7.500000E-01 -5.450000E+00  6.168493E-04
-7.500000E-01 -5.400000E+00  7.553721E-04
-7.500000E-01 -5.350000E+00  9.157646E-04
-7.500000E-01 -5.300000E+00  1.099328E-03
-7.500000E-01 -5.250000E+00  1.306998E-03
-7.500000E-01 -5.200000E+00  1.539277E-03
-7.500000E-01 -5.150000E+00  1.796190E-03
-7.500000E-01 -5.100000E+00  2.077258E-03
-7.500000E-01 -5.050000E+00  2.381503E-03
-7.500000E-01 -5.000000E+00  2.707473E-03
-7.500000E-01 -4.950000E+00  3.053300E-03
-7.500000E-01 -4.900000E+00  3.416768E-03
-7.500000E-01 -4.850000E+00  3.795404E-03
-7.500000E-01 -4.800000E+00  4.186570E-03
-7.500000E-01 -4.750000E+00  4.587563E-03
-7.500000E-01 -4.700000E+00  4.995698E-03
-7.500000E-01 -4.650000E+00  5.408394E-03
-7.500000E-01 -4.600000E+00  5.823236E-03
-7.500000E-01 -4.550000E+00  6.238024E-03
-7.500000E-01 -4.500000E+00  6.650807E-03
-7.500000E-01 -4.450000E+00  7.059898E-03
-7.500000E-01 -4.400000E+00  7.463882E-03
-7.500000E-01 -4.350000E+00  7.861599E-03
-7.500000E-01 -4.300000E+00  8.252137E-03
-7.500000E-01 -4.250000E+00  8.634803E-03
-7.500000E-01 -4.200000E+00  9.009096E-03
-7.500000E-01 -4.150000E+00  9.374685E-03
-7.500000E-01 -4.100000E+00  9.731375E-03
-7.500000E-01 -4.050000E+00  1.007908E-02
-7.500000E-01 -4.000000E+00  1.041782E-02
-7.500000E-01 -3.950000E+00  1.074765E-02
-7.500000E-01 -3.900000E+00  1.106872E-02
-7.500000E-01 -3.850000E+00  1.138117E-02
-7.500000E-01 -3.800000E+00  1.168519E-02
-7.500000E-01 -3.750000E+00  1.198098E-02
-7.500000E-01 -3.700000E+00  1.226876E-02
-7.500000E-01 -3.650000E+00  1.254872E-02
-7.500000E-01 -3.600000E+00  1.282109E-02
-7.500000E-01 -3.550000E+00  1.308608E-02
-7.500000E-01 -3.500000E+00  1.334389E-02
-7.500000E-01 -3.450000E+00  1.359473E-02
-7.500000E-01 -3.400000E+00  1.383882E-02
-7.500000E-01 -3.350000E+00  1.407636E-02
-7.500000E-01 -3.300000E+00  1.430756E-02
-7.500000E-01 -3.250000E+00  1.453262E-02
-7.500000E-01 -3.200000E+00  1.475175E-02
-7.500000E-01 -3.150000E+00  1.496515E-02
-7.500000E-01 -3.100000E+00  1.517303E-02
-7.500000E-01 -3.050000E+00  1.537557E-02
-7.500000E-01 -3.000000E+00  1.557296E-02
-7.500000E-01 -2.950000E+00  1.576538E-02
-7.500000E-01 -2.900000E+00  1.595298E-02
-7.500000E-01 -2.850000E+00  1.613589E-02
-7.500000E-01 -2.800000E+00  1.631422E-02
-7.500000E-01 -2.750000E+00  1.648804E-02
-7.500000E-01 -2.700000E+00  1.665739E-02
-7.500000E-01 -2.650000E+00  1.682229E-02
-7.500000E-01 -2.600000E+00  1.698272E-02
-7.500000E-01 -2.550000E+00  1.713864E-02
-7.500000E-01 -2.500000E+00  1.728998E-02
-7.500000E-01 -2.450000E+00  1.743667E-02
-7.500000E-01 -2.400000E+00  1.757868E-02
-7.500000E-01 -2.350000E+00  1.771597E-02
-7.500000E-01 -2.300000E+00  1.784857E-02
-7.500000E-01 -2.250000E+00  1.797659E-02
-7.500000E-01 -2.200000E+00  1.810018E-02
-7.500000E-01 -2.150000E+00  1.821964E-02
-7.500000E-01 -2.100000E+00  1.833532E-02
-7.500000E-01 -2.050000E+00  1.844768E-02
-7.500000E-01 -2.000000E+00  1.855725E-02
-7.500000E-01 -1.950000E+00  1.866460E-02
-7.500000E-01 -1.900000E+00  1.877032E-02
-7.500000E-01 -1.850000E+00  1.887499E-02
-7.500000E-01 -1.800000E+00  1.897911E-02
-7.500000E-01 -1.750000E+00  1.908311E-02
-7.500000E-01 -1.700000E+00  1.918727E-02
-7.500000E-01 -1.650000E+00  1.929176E-02
-7.500000E-01 -1.600000E+00  1.939659E-02
-7.500000E-01 -1.550000E+00  1.950164E-02
-7.500000E-01 -1.500000E+00  1.960666E-02
-7.500000E-01 -1.450000E+00  1.971127E-02
-7.500000E-01 -1.400000E+00  1.981504E-02
-7.500000E-01 -1.350000E+00  1.991744E-02
-7.500000E-01 -1.300000E+00  2.001793E-02
-7.500000E-01 -1.250000E+00  2.011593E-02
-7.500000E-01 -1.200000E+00  2.021084E-02
-7.500000E-01 -1.150000E+00  2.030207E-02
-7.500000E-01 -1.100000E+00  2.038902E-02
-7.500000E-01 -1.050000E+00  2.047108E-02
-7.500000E-01 -1.000000E+00  2.054760E-02
-7.500000E-01 -9.500000E-01  2.061792E-02
-7.500000E-01 -9.000000E-01  2.068130E-02
-7.500000E-01 -8.500000E-01  2.073691E-02
-7.500000E-01 -8.000000E-01  2.078377E-02
-7.500000E-01 -7.500000E-01  2.082072E-02
-7.500000E-01 -7.000000E-01  2.084637E-02
-7.500000E-01 -6.500000E-01  2.085901E-02
-7.500000E-01 -6.000000E-01  2.085652E-02
-7.500000E-01 -5.500000E-01  2.083635E-02
-7.500000E-01 -5.000000E-01  2.079536E-02
-7.500000E-01 -4.500000E-01  2.072981E-02
-7.500000E-01 -4.000000E-01  2.063534E-02
-7.500000E-01 -3.500000E-01  2.050694E-02
-7.500000E-01 -3.000000E-01  2.033919E-02
-7.500000E-01 -2.500000E-01  2.012644E-02
-7.500000E-01 -2.000000E-01  1.986341E-02
-7.500000E-01 -1.500000E-01  1.954592E-02
-7.500000E-01 -1.000000E-01  1.917193E-02
-7.500000E-01 -5.000000E-02  1.874285E-02
-7.500000E-01  0.000000E+00  1.826498E-02
-7.500000E-01  5.000000E-02  1.775083E-02
-7.500000E-01  1.000000E-01  1.721987E-02
-7.500000E-01  1.500000E-01  1.669846E-02
-7.500000E-01  2.000000E-01  1.621823E-02
-7.500000E-01  2.500000E-01  1.581307E-02
-7.500000E-01  3.000000E-01  1.551473E-02
-7.500000E-01  3.500000E-01  1.534799E-02
-7.500000E-01  4.000000E-01  1.532638E-02
-7.500000E-01  4.500000E-01  1.544972E-02
-7.500000E-01  5.000000E-01  1.570417E-02
-7.500000E-01  5.500000E-01  1.606476E-02
-7.500000E-01  6.000000E-01  1.649963E-02
-7.500000E-01  6.500000E-01  1.697497E-02
-7.500000E-01  7.000000E-01  1.745927E-02
-7.500000E-01  7.500000E-01  1.792640E-02
-7.500000E-01  8.000000E-01  1.835710E-02
-7.500000E-01  8.500000E-01  1.873907E-02
-7.500000E-01  9.000000E-01  1.906617E-02
-7.500000E-01  9.500000E-01  1.933710E-02
-7.500000E-01  1.000000E+00  1.955397E-02
-7.500000E-01  1.050000E+00  1.972100E-02
-7.500000E-01  1.100000E+00  1.984347E-02
-7.500000E-01  1.150000E+00  1.992693E-02
-7.500000E-01  1.200000E+00  1.997677E-02
-7.500000E-01  1.250000E+00  1.999781E-02
-7.500000E-01  1.300000E+00  1.999427E-02
-7.500000E-01  1.350000E+00  1.996962E-02
-7.500000E-01  1.400000E+00  1.992665E-02
-7.500000E-01  1.450000E+00  1.986752E-02
-7.500000E-01  1.500000E+00  1.979377E-02
-7.500000E-01  1.550000E+00  1.970643E-02
-7.500000E-01  1.600000E+00  1.960598E-02
-7.500000E-01  1.650000E+00  1.949247E-02
-7.500000E-01  1.700000E+00  1.936544E-02
-7.500000E-01  1.750000E+00  1.922396E-02
-7.500000E-01  1.800000E+00  1.906655E-02
-7.500000E-01  1.850000E+00  1.889119E-02
-7.500000E-01  1.900000E+00  1.869517E-02
-7.500000E-01  1.950000E+00  1.847510E-02
-7.500000E-01  2.000000E+00  1.822680E-02
-7.500000E-01  2.050000E+00  1.794527E-02
-7.500000E-01  2.100000E+00  1.762468E-02
-7.500000E-01  2.150000E+00  1.725848E-02
-7.500000E-01  2.200000E+00  1.683964E-02
-7.500000E-01  2.250000E+00  1.636102E-02
-7.500000E-01  2.300000E+00  1.581608E-02
-7.500000E-01  2.350000E+00  1.519985E-02
-7.500000E-01  2.400000E+00  1.451019E-02
-7.500000E-01  2.450000E+00  1.374943E-02
-7.500000E-01  2.500000E+00  1.292605E-02
-7.500000E-01  2.550000E+00  1.205625E-02
-7.500000E-01  2.600000E+00  1.116491E-02
-7.500000E-01  2.650000E+00  1.028549E-02
-7.500000E-01  2.700000E+00  9.458305E-03
-7.500000E-01  2.750000E+00  8.726996E-03
-7.500000E-01  2.800000E+00  8.133442E-03
-7.500000E-01  2.850000E+00  7.711879E-03
-7.500000E-01  2.900000E+00  7.483478E-03
-7.500000E-01  2.950000E+00  7.452763E-03
-7.500000E-01  3.000000E+00  7.606823E-03
-7.500000E-01  3.050000E+00  7.917552E-03
-7.500000E-01  3.100000E+00  8.346273E-03
-7.500000E-01  3.150000E+00  8.849534E-03
-7.500000E-01  3.200000E+00  9.384695E-03
-7.500000E-01  3.250000E+00  9.914296E-03
-7.500000E-01  3.300000E+00  1.040867E-02
-7.500000E-01  3.350000E+00  1.084684E-02
-7.500000E-01  3.400000E+00  1.121607E-02
-7.500000E-01  3.450000E+00  1.151058E-02
-7.500000E-01  3.500000E+00  1.172988E-02
-7.500000E-01  3.550000E+00  1.187718E-02
-7.500000E-01  3.600000E+00  1.195792E-02
-7.500000E-01  3.650000E+00  1.197864E-02
-7.500000E-01  3.700000E+00  1.194623E-02
-7.500000E-01  3.750000E+00  1.186732E-02
-7.500000E-01  3.800000E+00  1.174801E-02
-7.500000E-01  3.850000E+00  1.159369E-02
-7.500000E-01  3.900000E+00  1.140900E-02
-7.500000E-01  3.950000E+00  1.119786E-02
-7.500000E-01  4.000000E+00  1.096351E-02
-7.500000E-01  4.050000E+00  1.070859E-02
-7.500000E-01  4.100000E+00  1.043526E-02
-7.500000E-01  4.150000E+00  1.014526E-02
-7.500000E-01  4.200000E+00  9.839992E-03
-7.500000E-01  4.250000E+00  9.520611E-03
-7.500000E-01  4.300000E+00  9.188097E-03
-7.500000E-01  4.350000E+00  8.843317E-03
-7.500000E-01  4.400000E+00  8.487088E-03
-7.500000E-01  4.450000E+00  8.120236E-03
-7.500000E-01  4.500000E+00  7.743646E-03
-7.500000E-01  4.550000E+00  7.358314E-03
-7.500000E-01  4.600000E+00  6.965389E-03
-7.500000E-01  4.650000E+00  6.566211E-03
-7.500000E-01  4.700000E+00  6.162338E-03
-7.500000E-01  4.750000E+00  5.755561E-03
-7.500000E-01  4.800000E+00  5.347918E-03
-7.500000E-01  4.850000E+00  4.941671E-03
-7.500000E-01  4.900000E+00  4.539291E-03
-7.500000E-01  4.950000E+00  4.143405E-03
-7.500000E-01  5.000000E+00  3.756737E-03
-7.500000E-01  5.050000E+00  3.382035E-03
-7.500000E-01  5.100000E+00  3.021978E-03
-7.500000E-01  5.150000E+00  2.679082E-03
-7.500000E-01  5.200000E+00  2.355610E-03
-7.500000E-01  5.250000E+00  2.053478E-03
-7.500000E-01  5.300000E+00  1.774188E-03
-7.500000E-01  5.350000E+00  1.518767E-03
-7.500000E-01  5.400000E+00  1.287743E-03
-7.500000E-01  5.450000E+00  1.081136E-03
-7.500000E-01  5.500000E+00  8.984842E-04
-7.500000E-01  5.550000E+00  7.388888E-04
-7.500000E-01  5.600000E+00  6.010791E-04
-7.500000E-01  5.650000E+00  4.834915E-04
-7.500000E-01  5.700000E+00  3.843537E-04
-7.500000E-01  5.750000E+00  3.017709E-04
-7.500000E-01  5.800000E+00  2.338049E-04
-7.500000E-01  5.850000E+00  1.785450E-04
-7.500000E-01  5.900000E+00  1.341655E-04
-7.500000E-01  5.950000E+00  9.896925E-05
-7.500000E-01  6.000000E+00  7.141830E-05
-7.500000E-01  6.050000E+00  5.015094E-05
-7.500000E-01  6.100000E+00  3.398857E-05
-7.500000E-01  6.150000E+00  2.193407E-05
-7.500000E-01  6.200000E+00  1.316452E-05
-7.500000E-01  6.250000E+00  7.020779E-06
-7.500000E-01  6.300000E+00  2.996631E-06
-7.500000E-01  6.350000E+00  7.301429E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.003298E-07
-7.000000E-01 -6.300000E+00  1.238508E-06
-7.000000E-01 -6.250000E+00  2.924115E-06
-7.000000E-01 -6.200000E+00  5.540208E-06
-7.000000E-01 -6.150000E+00  9.350023E-06
-7.000000E-01 -6.100000E+00  1.470791E-05
-7.000000E-01 -6.050000E+00  2.207341E-05
-7.000000E-01 -6.000000E+00  3.202726E-05
-7.000000E-01 -5.950000E+00  4.528831E-05
-7.000000E-01 -5.900000E+00  6.272974E-05
-7.000000E-01 -5.850000E+00  8.539283E-05
-7.000000E-01 -5.800000E+00  1.144964E-04
-7.000000E-01 -5.750000E+00  1.514393E-04
-7.000000E-01 -5.700000E+00  1.977943E-04
-7.000000E-01 -5.650000E+00  2.552900E-04
-7.000000E-01 -5.600000E+00  3.257802E-04
-7.000000E-01 -5.550000E+00  4.111991E-04
-7.000000E-01 -5.500000E+00  5.135027E-04
-7.000000E-01 -5.450000E+00  6.345972E-04
-7.000000E-01 -5.400000E+00  7.762590E-04
-7.000000E-01 -5.350000E+00  9.400483E-04
-7.000000E-01 -5.300000E+00  1.127225E-03
-7.000000E-01 -5.250000E+00  1.338672E-03
-7.000000E-01 -5.200000E+00  1.574827E-03
-7.000000E-01 -5.150000E+00  1.835646E-03
-7.000000E-01 -5.100000E+00  2.120575E-03
-7.000000E-01 -5.050000E+00  2.428562E-03
-7.000000E-01 -5.000000E+00  2.758085E-03
-7.000000E-01 -4.950000E+00  3.107212E-03
-7.000000E-01 -4.900000E+00  3.473677E-03
-7.000000E-01 -4.850000E+00  3.854967E-03
-7.000000E-01 -4.800000E+00  4.248418E-03
-7.000000E-01 -4.750000E+00  4.651313E-03
-7.000000E-01 -4.700000E+00  5.060970E-03
-7.000000E-01 -4.650000E+00  5.474819E-03
-7.000000E-01 -4.600000E+00  5.890466E-03
-7.000000E-01 -4.550000E+00  6.305742E-03
-7.000000E-01 -4.500000E+00  6.718728E-03
-7.000000E-01 -4.450000E+00  7.127775E-03
-7.000000E-01 -4.400000E+00  7.531503E-03
-7.000000E-01 -4.350000E+00  7.928791E-03
-7.000000E-01 -4.300000E+00  8.318760E-03
-7.000000E-01 -4.250000E+00  8.700745E-03
-7.000000E-01 -4.200000E+00  9.074277E-03
-7.000000E-01 -4.150000E+00  9.439044E-03
-7.000000E-01 -4.100000E+00  9.794872E-03
-7.000000E-01 -4.050000E+00  1.014170E-02
-7.000000E-01 -4.000000E+00  1.047953E-02
-7.000000E-01 -3.950000E+00  1.080847E-02
-7.000000E-01 -3.900000E+00  1.112863E-02
-7.000000E-01 -3.850000E+00  1.144020E-02
-7.000000E-01 -3.800000E+00  1.174334E-02
-7.000000E-01 -3.750000E+00  1.203827E-02
-7.000000E-01 -3.700000E+00  1.232519E-02
-7.000000E-01 -3.650000E+00  1.260432E-02
-7.000000E-01 -3.600000E+00  1.287587E-02
-7.000000E-01 -3.550000E+00  1.314005E-02
-7.000000E-01 -3.500000E+00  1.339707E-02
-7.000000E-01 -3.450000E+00  1.364715E-02
-7.000000E-01 -3.400000E+00  1.389050E-02
-7.000000E-01 -3.350000E+00  1.412733E-02
-7.000000E-01 -3.300000E+00  1.435785E-02
-7.000000E-01 -3.250000E+00  1.458228E-02
-7.000000E-01 -3.200000E+00  1.480085E-02
-7.000000E-01 -3.150000E+00  1.501376E-02
-7.000000E-01 -3.100000E+00  1.522124E-02
-7.000000E-01 -3.050000E+00  1.542350E-02
-7.000000E-01 -3.000000E+00  1.562076E-02
-7.000000E-01 -2.950000E+00  1.581320E-02
-7.000000E-01 -2.900000E+00  1.600102E-02
-7.000000E-01 -2.850000E+00  1.618438E-02
-7.000000E-01 -2.800000E+00  1.636342E-02
-7.000000E-01 -2.750000E+00  1.653825E-02
-7.000000E-01 -2.700000E+00  1.670894E-02
-7.000000E-01 -2.650000E+00  1.687554E-02
-7.000000E-01 -2.600000E+00  1.703806E-02
-7.000000E-01 -2.550000E+00  1.719647E-02
-7.000000E-01 -2.500000E+00  1.735071E-02
-7.000000E-01 -2.450000E+00  1.750073E-02
-7.000000E-01 -2.400000E+00  1.764645E-02
-7.000000E-01 -2.350000E+00  1.778781E-02
-7.000000E-01 -2.300000E+00  1.792477E-02
-7.000000E-01 -2.250000E+00  1.805735E-02
-7.000000E-01 -2.200000E+00  1.818563E-02
-7.000000E-01 -2.150000E+00  1.830975E-02
-7.000000E-01 -2.100000E+00  1.842993E-02
-7.000000E-01 -2.050000E+00  1.854647E-02
-7.000000E-01 -2.000000E+00  1.865975E-02
-7.000000E-01 -1.950000E+00  1.877020E-02
-7.000000E-01 -1.900000E+00  1.887828E-02
-7.000000E-01 -1.850000E+00  1.898445E-02
-7.000000E-01 -1.800000E+00  1.908916E-02
-7.000000E-01 -1.750000E+00  1.919279E-02
-7.000000E-01 -1.700000E+00  1.929566E-02
-7.000000E-01 -1.650000E+00  1.939800E-02
-7.000000E-01 -1.600000E+00  1.949990E-02
-7.000000E-01 -1.550000E+00  1.960136E-02
-7.000000E-01 -1.500000E+00  1.970228E-02
-7.000000E-01 -1.450000E+00  1.980244E-02
-7.000000E-01 -1.400000E+00  1.990153E-02
-7.000000E-01 -1.350000E+00  1.999918E-02
-7.000000E-01 -1.300000E+00  2.009495E-02
-7.000000E-01 -1.250000E+00  2.018834E-02
-7.000000E-01 -1.200000E+00  2.027884E-02
-7.000000E-01 -1.150000E+00  2.036589E-02
-7.000000E-01 -1.100000E+00  2.044890E-02
-7.000000E-01 -1.050000E+00  2.052725E-02
-7.000000E-01 -1.000000E+00  2.060026E-02
-7.000000E-01 -9.500000E-01  2.066720E-02
-7.000000E-01 -9.000000E-01  2.072724E-02
-7.000000E-01 -8.500000E-01  2.077943E-02
-7.000000E-01 -8.000000E-01  2.082264E-02
-7.000000E-01 -7.500000E-01  2.085549E-02
-7.000000E-01 -7.000000E-01  2.087632E-02
-7.000000E-01 -6.500000E-01  2.088307E-02
-7.000000E-01 -6.000000E-01  2.087317E-02
-7.000000E-01 -5.500000E-01  2.084345E-02
-7.000000E-01 -5.000000E-01  2.079002E-02
-7.000000E-01 -4.500000E-01  2.070817E-02
-7.000000E-01 -4.000000E-01  2.059228E-02
-7.000000E-01 -3.500000E-01  2.043583E-02
-7.000000E-01 -3.000000E-01  2.023156E-02
-7.000000E-01 -2.500000E-01  1.997174E-02
-7.000000E-01 -2.000000E-01  1.964879E-02
-7.000000E-01 -1.500000E-01  1.925626E-02
-7.000000E-01 -1.000000E-01  1.879014E-02
-7.000000E-01 -5.000000E-02  1.825071E-02
-7.000000E-01  0.000000E+00  1.764457E-02
-7.000000E-01  5.000000E-02  1.698662E-02
-7.000000E-01  1.000000E-01  1.630150E-02
-7.000000E-01  1.500000E-01  1.562373E-02
-7.000000E-01  2.000000E-01  1.499586E-02
-7.000000E-01  2.500000E-01  1.446438E-02
-7.000000E-01  3.000000E-01  1.407348E-02
-7.000000E-01  3.500000E-01  1.385800E-02
-7.000000E-01  4.000000E-01  1.383710E-02
-7.000000E-01  4.500000E-01  1.401054E-02
-7.000000E-01  5.000000E-01  1.435872E-02
-7.000000E-01  5.500000E-01  1.484655E-02
-7.000000E-01  6.000000E-01  1.542970E-02
-7.000000E-01  6.500000E-01  1.606179E-02
-7.000000E-01  7.000000E-01  1.670048E-02
-7.000000E-01  7.500000E-01  1.731154E-02
-7.000000E-01  8.000000E-01  1.787061E-02
-7.000000E-01  8.500000E-01  1.836302E-02
-7.000000E-01  9.000000E-01  1.878237E-02
-7.000000E-01  9.500000E-01  1.912851E-02
-7.000000E-01  1.000000E+00  1.940548E-02
-7.000000E-01  1.050000E+00  1.961976E-02
-7.000000E-01  1.100000E+00  1.977889E-02
-7.000000E-01  1.150000E+00  1.989051E-02
-7.000000E-01  1.200000E+00  1.996179E-02
-7.000000E-01  1.250000E+00  1.999910E-02
-7.000000E-01  1.300000E+00  2.000784E-02
-7.000000E-01  1.350000E+00  1.999249E-02
-7.000000E-01  1.400000E+00  1.995661E-02
-7.000000E-01  1.450000E+00  1.990297E-02
-7.000000E-01  1.500000E+00  1.983360E-02
-7.000000E-01  1.550000E+00  1.974991E-02
-7.000000E-01  1.600000E+00  1.965274E-02
-7.000000E-01  1.650000E+00  1.954241E-02
-7.000000E-01  1.700000E+00  1.941877E-02
-7.000000E-01  1.750000E+00  1.928117E-02
-7.000000E-01  1.800000E+00  1.912847E-02
-7.000000E-01  1.850000E+00  1.895901E-02
-7.000000E-01  1.900000E+00  1.877056E-02
-7.000000E-01  1.950000E+00  1.856028E-02
-7.000000E-01  2.000000E+00  1.832468E-02
-7.000000E-01  2.050000E+00  1.805961E-02
-7.000000E-01  2.100000E+00  1.776029E-02
-7.000000E-01  2.150000E+00  1.742139E-02
-7.000000E-01  2.200000E+00  1.703728E-02
-7.000000E-01  2.250000E+00  1.660241E-02
-7.000000E-01  2.300000E+00  1.611185E-02
-7.000000E-01  2.350000E+00  1.556214E-02
-7.000000E-01  2.400000E+00  1.495234E-02
-7.000000E-01  2.450000E+00  1.428525E-02
-7.000000E-01  2.500000E+00  1.356870E-02
-7.000000E-01  2.550000E+00  1.281674E-02
-7.000000E-01  2.600000E+00  1.205015E-02
-7.000000E-01  2.650000E+00  1.129628E-02
-7.000000E-01  2.700000E+00  1.058751E-02
-7.000000E-01  2.750000E+00  9.958450E-03
-7.000000E-01  2.800000E+00  9.442013E-03
-7.000000E-01  2.850000E+00  9.064961E-03
-7.000000E-01  2.900000E+00  8.843853E-03
-7.000000E-01  2.950000E+00  8.782361E-03
-7.000000E-01  3.000000E+00  8.870668E-03
-7.000000E-01  3.050000E+00  9.087089E-03
-7.000000E-01  3.100000E+00  9.401488E-03
-7.000000E-01  3.150000E+00  9.779614E-03
-7.000000E-01  3.200000E+00  1.018738E-02
-7.000000E-01  3.250000E+00  1.059431E-02
-7.000000E-01  3.300000E+00  1.097572E-02
-7.000000E-01  3.350000E+00  1.131359E-02
-7.000000E-01  3.400000E+00  1.159641E-02
-7.000000E-01  3.450000E+00  1.181834E-02
-7.000000E-01  3.500000E+00  1.197796E-02
-7.000000E-01  3.550000E+00  1.207703E-02
-7.000000E-01  3.600000E+00  1.211938E-02
-7.000000E-01  3.650000E+00  1.210994E-02
-7.000000E-01  3.700000E+00  1.205407E-02
-7.000000E-01  3.750000E+00  1.195711E-02
-7.000000E-01  3.800000E+00  1.182402E-02
-7.000000E-01  3.850000E+00  1.165929E-02
-7.000000E-01  3.900000E+00  1.146679E-02
-7.000000E-01  3.950000E+00  1.124986E-02
-7.000000E-01  4.000000E+00  1.101125E-02
-7.000000E-01  4.050000E+00  1.075326E-02
-7.000000E-01  4.100000E+00  1.047775E-02
-7.000000E-01  4.150000E+00  1.018623E-02
-7.000000E-01  4.200000E+00  9.879945E-03
-7.000000E-01  4.250000E+00  9.559916E-03
-7.000000E-01  4.300000E+00  9.227017E-03
-7.000000E-01  4.350000E+00  8.882031E-03
-7.000000E-01  4.400000E+00  8.525709E-03
-7.000000E-01  4.450000E+00  8.158821E-03
-7.000000E-01  4.500000E+00  7.782205E-03
-7.000000E-01  4.550000E+00  7.396818E-03
-7.000000E-01  4.600000E+00  7.003771E-03
-7.000000E-01  4.650000E+00  6.604373E-03
-7.000000E-01  4.700000E+00  6.200152E-03
-7.000000E-01  4.750000E+00  5.792877E-03
-7.000000E-01  4.800000E+00  5.384561E-03
-7.000000E-01  4.850000E+00  4.977456E-03
-7.000000E-01  4.900000E+00  4.574017E-03
-7.000000E-01  4.950000E+00  4.176871E-03
-7.000000E-01  5.000000E+00  3.788745E-03
-7.000000E-01  5.050000E+00  3.412396E-03
-7.000000E-01  5.100000E+00  3.050523E-03
-7.000000E-01  5.150000E+00  2.705669E-03
-7.000000E-01  5.200000E+00  2.380127E-03
-7.000000E-01  5.250000E+00  2.075851E-03
-7.000000E-01  5.300000E+00  1.794382E-03
-7.000000E-01  5.350000E+00  1.536789E-03
-7.000000E-01  5.400000E+00  1.303638E-03
-7.000000E-01  5.450000E+00  1.094986E-03
-7.000000E-01  5.500000E+00  9.104027E-04
-7.000000E-01  5.550000E+00  7.490143E-04
-7.000000E-01  5.600000E+00  6.095688E-04
-7.000000E-01  5.650000E+00  4.905135E-04
-7.000000E-01  5.700000E+00  3.900805E-04
-7.000000E-01  5.750000E+00  3.063733E-04
-7.000000E-01  5.800000E+00  2.374467E-04
-7.000000E-01  5.850000E+00  1.813792E-04
-7.000000E-01  5.900000E+00  1.363312E-04
-7.000000E-01  5.950000E+00  1.005906E-04
-7.000000E-01  6.000000E+00  7.260327E-05
-7.000000E-01  6.050000E+00  5.099210E-05
-7.000000E-01  6.100000E+00  3.456379E-05
-7.000000E-01  6.150000E+00  2.230800E-05
-7.000000E-01  6.200000E+00  1.339022E-05
-7.000000E-01  6.250000E+00  7.141646E-06
-7.000000E-01  6.300000E+00  3.048364E-06
-7.000000E-01  6.350000E+00  7.427676E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.121529E-07
-6.500000E-01 -6.300000E+00  1.287099E-06
-6.500000E-01 -6.250000E+00  3.038203E-06
-6.500000E-01 -6.200000E+00  5.754704E-06
-6.500000E-01 -6.150000E+00  9.708480E-06
-6.500000E-01 -6.100000E+00  1.526512E-05
-6.500000E-01 -6.050000E+00  2.289810E-05
-6.500000E-01 -6.000000E+00  3.320496E-05
-6.500000E-01 -5.950000E+00  4.692417E-05
-6.500000E-01 -5.900000E+00  6.495112E-05
-6.500000E-01 -5.850000E+00  8.835164E-05
-6.500000E-01 -5.800000E+00  1.183706E-04
-6.500000E-01 -5.750000E+00  1.564337E-04
-6.500000E-01 -5.700000E+00  2.041395E-04
-6.500000E-01 -5.650000E+00  2.632402E-04
-6.500000E-01 -5.600000E+00  3.356090E-04
-6.500000E-01 -5.550000E+00  4.231932E-04
-6.500000E-01 -5.500000E+00  5.279533E-04
-6.500000E-01 -5.450000E+00  6.517904E-04
-6.500000E-01 -5.400000E+00  7.964636E-04
-6.500000E-01 -5.350000E+00  9.635046E-04
-6.500000E-01 -5.300000E+00  1.154132E-03
-6.500000E-01 -5.250000E+00  1.369176E-03
-6.500000E-01 -5.200000E+00  1.609014E-03
-6.500000E-01 -5.150000E+00  1.873533E-03
-6.500000E-01 -5.100000E+00  2.162109E-03
-6.500000E-01 -5.050000E+00  2.473620E-03
-6.500000E-01 -5.000000E+00  2.806479E-03
-6.500000E-01 -4.950000E+00  3.158695E-03
-6.500000E-01 -4.900000E+00  3.527954E-03
-6.500000E-01 -4.850000E+00  3.911707E-03
-6.500000E-01 -4.800000E+00  4.307268E-03
-6.500000E-01 -4.750000E+00  4.711911E-03
-6.500000E-01 -4.700000E+00  5.122955E-03
-6.500000E-01 -4.650000E+00  5.537845E-03
-6.500000E-01 -4.600000E+00  5.954208E-03
-6.500000E-01 -4.550000E+00  6.369903E-03
-6.500000E-01 -4.500000E+00  6.783045E-03
-6.500000E-01 -4.450000E+00  7.192020E-03
-6.500000E-01 -4.400000E+00  7.595482E-03
-6.500000E-01 -4.350000E+00  7.992344E-03
-6.500000E-01 -4.300000E+00  8.381759E-03
-6.500000E-01 -4.250000E+00  8.763093E-03
-6.500000E-01 -4.200000E+00  9.135898E-03
-6.500000E-01 -4.150000E+00  9.499887E-03
-6.500000E-01 -4.100000E+00  9.854902E-03
-6.500000E-01 -4.050000E+00  1.020089E-02
-6.500000E-01 -4.000000E+00  1.053788E-02
-6.500000E-01 -3.950000E+00  1.086597E-02
-6.500000E-01 -3.900000E+00  1.118529E-02
-6.500000E-01 -3.850000E+00  1.149601E-02
-6.500000E-01 -3.800000E+00  1.179833E-02
-6.500000E-01 -3.750000E+00  1.209243E-02
-6.500000E-01 -3.700000E+00  1.237854E-02
-6.500000E-01 -3.650000E+00  1.265685E-02
-6.500000E-01 -3.600000E+00  1.292760E-02
-6.500000E-01 -3.550000E+00  1.319098E-02
-6.500000E-01 -3.500000E+00  1.344721E-02
-6.500000E-01 -3.450000E+00  1.369650E-02
-6.500000E-01 -3.400000E+00  1.393906E-02
-6.500000E-01 -3.350000E+00  1.417512E-02
-6.500000E-01 -3.300000E+00  1.440488E-02
-6.500000E-01 -3.250000E+00  1.462858E-02
-6.500000E-01 -3.200000E+00  1.484644E-02
-6.500000E-01 -3.150000E+00  1.505868E-02
-6.500000E-01 -3.100000E+00  1.526555E-02
-6.500000E-01 -3.050000E+00  1.546728E-02
-6.500000E-01 -3.000000E+00  1.566409E-02
-6.500000E-01 -2.950000E+00  1.585621E-02
-6.500000E-01 -2.900000E+00  1.604385E-02
-6.500000E-01 -2.850000E+00  1.622719E-02
-6.500000E-01 -2.800000E+00  1.640642E-02
-6.500000E-01 -2.750000E+00  1.658167E-02
-6.500000E-01 -2.700000E+00  1.675305E-02
-6.500000E-01 -2.650000E+00  1.692063E-02
-6.500000E-01 -2.600000E+00  1.708444E-02
-6.500000E-01 -2.550000E+00  1.724448E-02
-6.500000E-01 -2.500000E+00  1.740071E-02
-6.500000E-01 -2.450000E+00  1.755307E-02
-6.500000E-01 -2.400000E+00  1.770145E-02
-6.500000E-01 -2.350000E+00  1.784579E-02
-6.500000E-01 -2.300000E+00  1.798599E-02
-6.500000E-01 -2.250000E+00  1.812202E-02
-6.500000E-01 -2.200000E+00  1.825386E-02
-6.500000E-01 -2.150000E+00  1.838157E-02
-6.500000E-01 -2.100000E+00  1.850526E-02
-6.500000E-01 -2.050000E+00  1.862512E-02
-6.500000E-01 -2.000000E+00  1.874141E-02
-6.500000E-01 -1.950000E+00  1.885444E-02
-6.500000E-01 -1.900000E+00  1.896457E-02
-6.500000E-01 -1.850000E+00  1.907220E-02
-6.500000E-01 -1.800000E+00  1.917770E-02
-6.500000E-01 -1.750000E+00  1.928143E-02
-6.500000E-01 -1.700000E+00  1.938372E-02
-6.500000E-01 -1.650000E+00  1.948481E-02
-6.500000E-01 -1.600000E+00  1.958487E-02
-6.500000E-01 -1.550000E+00  1.968398E-02
-6.500000E-01 -1.500000E+00  1.978211E-02
-6.500000E-01 -1.450000E+00  1.987916E-02
-6.500000E-01 -1.400000E+00  1.997492E-02
-6.500000E-01 -1.350000E+00  2.006910E-02
-6.500000E-01 -1.300000E+00  2.016136E-02
-6.500000E-01 -1.250000E+00  2.025128E-02
-6.500000E-01 -1.200000E+00  2.033838E-02
-6.500000E-01 -1.150000E+00  2.042215E-02
-6.500000E-01 -1.100000E+00  2.050200E-02
-6.500000E-01 -1.050000E+00  2.057730E-02
-6.500000E-01 -1.000000E+00  2.064735E-02
-6.500000E-01 -9.500000E-01  2.071137E-02
-6.500000E-01 -9.000000E-01  2.076844E-02
-6.500000E-01 -8.500000E-01  2.081750E-02
-6.500000E-01 -8.000000E-01  2.085726E-02
-6.500000E-01 -7.500000E-01  2.088615E-02
-6.500000E-01 -7.000000E-01  2.090222E-02
-6.500000E-01 -6.500000E-01  2.090306E-02
-6.500000E-01 -6.000000E-01  2.088561E-02
-6.500000E-01 -5.500000E-01  2.084606E-02
-6.500000E-01 -5.000000E-01  2.077970E-02
-6.500000E-01 -4.500000E-01  2.068070E-02
-6.500000E-01 -4.000000E-01  2.054207E-02
-6.500000E-01 -3.500000E-01  2.035554E-02
-6.500000E-01 -3.000000E-01  2.011169E-02
-6.500000E-01 -2.500000E-01  1.980027E-02
-6.500000E-01 -2.000000E-01  1.941088E-02
-6.500000E-01 -1.500000E-01  1.893411E-02
-6.500000E-01 -1.000000E-01  1.836328E-02
-6.500000E-01 -5.000000E-02  1.769683E-02
-6.500000E-01  0.000000E+00  1.694114E-02
-6.500000E-01  5.000000E-02  1.611345E-02
-6.500000E-01  1.000000E-01  1.524420E-02
-6.500000E-01  1.500000E-01  1.437764E-02
-6.500000E-01  2.000000E-01  1.356982E-02
-6.500000E-01  2.500000E-01  1.288317E-02
-6.500000E-01  3.000000E-01  1.237797E-02
-6.500000E-01  3.500000E-01  1.210221E-02
-6.500000E-01  4.000000E-01  1.208243E-02
-6.500000E-01  4.500000E-01  1.231827E-02
-6.500000E-01  5.000000E-01  1.278256E-02
-6.500000E-01  5.500000E-01  1.342692E-02
-6.500000E-01  6.000000E-01  1.419092E-02
-6.500000E-01  6.500000E-01  1.501228E-02
-6.500000E-01  7.000000E-01  1.583526E-02
-6.500000E-01  7.500000E-01  1.661601E-02
-6.500000E-01  8.000000E-01  1.732448E-02
-6.500000E-01  8.500000E-01  1.794374E-02
-6.500000E-01  9.000000E-01  1.846765E-02
-6.500000E-01  9.500000E-01  1.889791E-02
-6.500000E-01  1.000000E+00  1.924124E-02
-6.500000E-01  1.050000E+00  1.950704E-02
-6.500000E-01  1.100000E+00  1.970566E-02
-6.500000E-01  1.150000E+00  1.984726E-02
-6.500000E-01  1.200000E+00  1.994114E-02
-6.500000E-01  1.250000E+00  1.999538E-02
-6.500000E-01  1.300000E+00  2.001680E-02
-6.500000E-01  1.350000E+00  2.001095E-02
-6.500000E-01  1.400000E+00  1.998227E-02
-6.500000E-01  1.450000E+00  1.993416E-02
-6.500000E-01  1.500000E+00  1.986918E-02
-6.500000E-01  1.550000E+00  1.978916E-02
-6.500000E-01  1.600000E+00  1.969527E-02
-6.500000E-01  1.650000E+00  1.958817E-02
-6.500000E-01  1.700000E+00  1.946796E-02
-6.500000E-01  1.750000E+00  1.933430E-02
-6.500000E-01  1.800000E+00  1.918637E-02
-6.500000E-01  1.850000E+00  1.902288E-02
-6.500000E-01  1.900000E+00  1.884204E-02
-6.500000E-01  1.950000E+00  1.864153E-02
-6.500000E-01  2.000000E+00  1.841854E-02
-6.500000E-01  2.050000E+00  1.816969E-02
-6.500000E-01  2.100000E+00  1.789114E-02
-6.500000E-01  2.150000E+00  1.757867E-02
-6.500000E-01  2.200000E+00  1.722792E-02
-6.500000E-01  2.250000E+00  1.683469E-02
-6.500000E-01  2.300000E+00  1.639541E-02
-6.500000E-01  2.350000E+00  1.590787E-02
-6.500000E-01  2.400000E+00  1.537198E-02
-6.500000E-01  2.450000E+00  1.479077E-02
-6.500000E-01  2.500000E+00  1.417130E-02
-6.500000E-01  2.550000E+00  1.352545E-02
-6.500000E-01  2.600000E+00  1.287031E-02
-6.500000E-01  2.650000E+00  1.222776E-02
-6.500000E-01  2.700000E+00  1.162333E-02
-6.500000E-01  2.750000E+00  1.108395E-02
-6.500000E-01  2.800000E+00  1.063499E-02
-6.500000E-01  2.850000E+00  1.029697E-02
-6.500000E-01  2.900000E+00  1.008260E-02
-6.500000E-01  2.950000E+00  9.994816E-03
-6.500000E-01  3.000000E+00  1.002630E-02
-6.500000E-01  3.050000E+00  1.016067E-02
-6.500000E-01  3.100000E+00  1.037491E-02
-6.500000E-01  3.150000E+00  1.064256E-02
-6.500000E-01  3.200000E+00  1.093687E-02
-6.500000E-01  3.250000E+00  1.123354E-02
-6.500000E-01  3.300000E+00  1.151241E-02
-6.500000E-01  3.350000E+00  1.175831E-02
-6.500000E-01  3.400000E+00  1.196109E-02
-6.500000E-01  3.450000E+00  1.211508E-02
-6.500000E-01  3.500000E+00  1.221826E-02
-6.500000E-01  3.550000E+00  1.227127E-02
-6.500000E-01  3.600000E+00  1.227660E-02
-6.500000E-01  3.650000E+00  1.223777E-02
-6.500000E-01  3.700000E+00  1.215886E-02
-6.500000E-01  3.750000E+00  1.204398E-02
-6.500000E-01  3.800000E+00  1.189711E-02
-6.500000E-01  3.850000E+00  1.172184E-02
-6.500000E-01  3.900000E+00  1.152137E-02
-6.500000E-01  3.950000E+00  1.129846E-02
-6.500000E-01  4.000000E+00  1.105541E-02
-6.500000E-01  4.050000E+00  1.079416E-02
-6.500000E-01  4.100000E+00  1.051629E-02
-6.500000E-01  4.150000E+00  1.022311E-02
-6.500000E-01  4.200000E+00  9.915669E-03
-6.500000E-01  4.250000E+00  9.594868E-03
-6.500000E-01  4.300000E+00  9.261474E-03
-6.500000E-01  4.350000E+00  8.916188E-03
-6.500000E-01  4.400000E+00  8.559693E-03
-6.500000E-01  4.450000E+00  8.192704E-03
-6.500000E-01  4.500000E+00  7.816013E-03
-6.500000E-01  4.550000E+00  7.430538E-03
-6.500000E-01  4.600000E+00  7.037355E-03
-6.500000E-01  4.650000E+00  6.637743E-03
-6.500000E-01  4.700000E+00  6.233202E-03
-6.500000E-01  4.750000E+00  5.825480E-03
-6.500000E-01  4.800000E+00  5.416571E-03
-6.500000E-01  4.850000E+00  5.008709E-03
-6.500000E-01  4.900000E+00  4.604343E-03
-6.500000E-01  4.950000E+00  4.206093E-03
-6.500000E-01  5.000000E+00  3.816691E-03
-6.500000E-01  5.050000E+00  3.438904E-03
-6.500000E-01  5.100000E+00  3.075444E-03
-6.500000E-01  5.150000E+00  2.728879E-03
-6.500000E-01  5.200000E+00  2.401529E-03
-6.500000E-01  5.250000E+00  2.095380E-03
-6.500000E-01  5.300000E+00  1.812008E-03
-6.500000E-01  5.350000E+00  1.552516E-03
-6.500000E-01  5.400000E+00  1.317507E-03
-6.500000E-01  5.450000E+00  1.107068E-03
-6.500000E-01  5.500000E+00  9.207974E-04
-6.500000E-01  5.550000E+00  7.578429E-04
-6.500000E-01  5.600000E+00  6.169686E-04
-6.500000E-01  5.650000E+00  4.966316E-04
-6.500000E-01  5.700000E+00  3.950680E-04
-6.500000E-01  5.750000E+00  3.103796E-04
-6.500000E-01  5.800000E+00  2.406151E-04
-6.500000E-01  5.850000E+00  1.838435E-04
-6.500000E-01  5.900000E+00  1.382132E-04
-6.500000E-01  5.950000E+00  1.019984E-04
-6.500000E-01  6.000000E+00  7.363152E-05
-6.500000E-01  6.050000E+00  5.172150E-05
-6.500000E-01  6.100000E+00  3.506225E-05
-6.500000E-01  6.150000E+00  2.263180E-05
-6.500000E-01  6.200000E+00  1.358554E-05
-6.500000E-01  6.250000E+00  7.246191E-06
-6.500000E-01  6.300000E+00  3.093092E-06
-6.500000E-01  6.350000E+00  7.536795E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  3.237342E-07
-6.000000E-01 -6.300000E+00  1.334689E-06
-6.000000E-01 -6.250000E+00  3.149904E-06
-6.000000E-01 -6.200000E+00  5.964628E-06
-6.000000E-01 -6.150000E+00  1.005912E-05
-6.000000E-01 -6.100000E+00  1.580985E-05
-6.000000E-01 -6.050000E+00  2.370377E-05
-6.000000E-01 -6.000000E+00  3.435462E-05
-6.000000E-01 -5.950000E+00  4.851970E-05
-6.000000E-01 -5.900000E+00  6.711576E-05
-6.000000E-01 -5.850000E+00  9.123203E-05
-6.000000E-01 -5.800000E+00  1.221382E-04
-6.000000E-01 -5.750000E+00  1.612852E-04
-6.000000E-01 -5.700000E+00  2.102960E-04
-6.000000E-01 -5.650000E+00  2.709447E-04
-6.000000E-01 -5.600000E+00  3.451221E-04
-6.000000E-01 -5.550000E+00  4.347869E-04
-6.000000E-01 -5.500000E+00  5.419029E-04
-6.000000E-01 -5.450000E+00  6.683647E-04
-6.000000E-01 -5.400000E+00  8.159141E-04
-6.000000E-01 -5.350000E+00  9.860535E-04
-6.000000E-01 -5.300000E+00  1.179961E-03
-6.000000E-01 -5.250000E+00  1.398417E-03
-6.000000E-01 -5.200000E+00  1.641739E-03
-6.000000E-01 -5.150000E+00  1.909749E-03
-6.000000E-01 -5.100000E+00  2.201757E-03
-6.000000E-01 -5.050000E+00  2.516575E-03
-6.000000E-01 -5.000000E+00  2.852553E-03
-6.000000E-01 -4.950000E+00  3.207648E-03
-6.000000E-01 -4.900000E+00  3.579503E-03
-6.000000E-01 -4.850000E+00  3.965535E-03
-6.000000E-01 -4.800000E+00  4.363039E-03
-6.000000E-01 -4.750000E+00  4.769282E-03
-6.000000E-01 -4.700000E+00  5.181588E-03
-6.000000E-01 -4.650000E+00  5.597415E-03
-6.000000E-01 -4.600000E+00  6.014412E-03
-6.000000E-01 -4.550000E+00  6.430466E-03
-6.000000E-01 -4.500000E+00  6.843724E-03
-6.000000E-01 -4.450000E+00  7.252603E-03
-6.000000E-01 -4.400000E+00  7.655794E-03
-6.000000E-01 -4.350000E+00  8.052239E-03
-6.000000E-01 -4.300000E+00  8.441122E-03
-6.000000E-01 -4.250000E+00  8.821835E-03
-6.000000E-01 -4.200000E+00  9.193954E-03
-6.000000E-01 -4.150000E+00  9.557210E-03
-6.000000E-01 -4.100000E+00  9.911461E-03
-6.000000E-01 -4.050000E+00  1.025667E-02
-6.000000E-01 -4.000000E+00  1.059287E-02
-6.000000E-01 -3.950000E+00  1.092016E-02
-6.000000E-01 -3.900000E+00  1.123869E-02
-6.000000E-01 -3.850000E+00  1.154862E-02
-6.000000E-01 -3.800000E+00  1.185014E-02
-6.000000E-01 -3.750000E+00  1.214346E-02
-6.000000E-01 -3.700000E+00  1.242879E-02
-6.000000E-01 -3.650000E+00  1.270632E-02
-6.000000E-01 -3.600000E+00  1.297627E-02
-6.000000E-01 -3.550000E+00  1.323885E-02
-6.000000E-01 -3.500000E+00  1.349427E-02
-6.000000E-01 -3.450000E+00  1.374274E-02
-6.000000E-01 -3.400000E+00  1.398447E-02
-6.000000E-01 -3.350000E+00  1.421968E-02
-6.000000E-01 -3.300000E+00  1.444858E-02
-6.000000E-01 -3.250000E+00  1.467141E-02
-6.000000E-01 -3.200000E+00  1.488840E-02
-6.000000E-01 -3.150000E+00  1.509978E-02
-6.000000E-01 -3.100000E+00  1.530580E-02
-6.000000E-01 -3.050000E+00  1.550670E-02
-6.000000E-01 -3.000000E+00  1.570273E-02
-6.000000E-01 -2.950000E+00  1.589414E-02
-6.000000E-01 -2.900000E+00  1.608115E-02
-6.000000E-01 -2.850000E+00  1.626398E-02
-6.000000E-01 -2.800000E+00  1.644284E-02
-6.000000E-01 -2.750000E+00  1.661791E-02
-6.000000E-01 -2.700000E+00  1.678931E-02
-6.000000E-01 -2.650000E+00  1.695715E-02
-6.000000E-01 -2.600000E+00  1.712149E-02
-6.000000E-01 -2.550000E+00  1.728236E-02
-6.000000E-01 -2.500000E+00  1.743973E-02
-6.000000E-01 -2.450000E+00  1.759354E-02
-6.000000E-01 -2.400000E+00  1.774370E-02
-6.000000E-01 -2.350000E+00  1.789012E-02
-6.000000E-01 -2.300000E+00  1.803267E-02
-6.000000E-01 -2.250000E+00  1.817128E-02
-6.000000E-01 -2.200000E+00  1.830586E-02
-6.000000E-01 -2.150000E+00  1.843640E-02
-6.000000E-01 -2.100000E+00  1.856294E-02
-6.000000E-01 -2.050000E+00  1.868556E-02
-6.000000E-01 -2.000000E+00  1.880444E-02
-6.000000E-01 -1.950000E+00  1.891979E-02
-6.000000E-01 -1.900000E+00  1.903190E-02
-6.000000E-01 -1.850000E+00  1.914108E-02
-6.000000E-01 -1.800000E+00  1.924767E-02
-6.000000E-01 -1.750000E+00  1.935198E-02
-6.000000E-01 -1.700000E+00  1.945434E-02
-6.000000E-01 -1.650000E+00  1.955499E-02
-6.000000E-01 -1.600000E+00  1.965414E-02
-6.000000E-01 -1.550000E+00  1.975192E-02
-6.000000E-01 -1.500000E+00  1.984835E-02
-6.000000E-01 -1.450000E+00  1.994339E-02
-6.000000E-01 -1.400000E+00  2.003692E-02
-6.000000E-01 -1.350000E+00  2.012872E-02
-6.000000E-01 -1.300000E+00  2.021848E-02
-6.000000E-01 -1.250000E+00  2.030586E-02
-6.000000E-01 -1.200000E+00  2.039042E-02
-6.000000E-01 -1.150000E+00  2.047166E-02
-6.000000E-01 -1.100000E+00  2.054901E-02
-6.000000E-01 -1.050000E+00  2.062184E-02
-6.000000E-01 -1.000000E+00  2.068943E-02
-6.000000E-01 -9.500000E-01  2.075094E-02
-6.000000E-01 -9.000000E-01  2.080539E-02
-6.000000E-01 -8.500000E-01  2.085160E-02
-6.000000E-01 -8.000000E-01  2.088816E-02
-6.000000E-01 -7.500000E-01  2.091328E-02
-6.000000E-01 -7.000000E-01  2.092476E-02
-6.000000E-01 -6.500000E-01  2.091980E-02
-6.000000E-01 -6.000000E-01  2.089487E-02
-6.000000E-01 -5.500000E-01  2.084550E-02
-6.000000E-01 -5.000000E-01  2.076607E-02
-6.000000E-01 -4.500000E-01  2.064963E-02
-6.000000E-01 -4.000000E-01  2.048764E-02
-6.000000E-01 -3.500000E-01  2.026991E-02
-6.000000E-01 -3.000000E-01  1.998463E-02
-6.000000E-01 -2.500000E-01  1.961863E-02
-6.000000E-01 -2.000000E-01  1.915816E-02
-6.000000E-01 -1.500000E-01  1.859024E-02
-6.000000E-01 -1.000000E-01  1.790475E-02
-6.000000E-01 -5.000000E-02  1.709750E-02
-6.000000E-01  0.000000E+00  1.617397E-02
-6.000000E-01  5.000000E-02  1.515347E-02
-6.000000E-01  1.000000E-01  1.407260E-02
-6.000000E-01  1.500000E-01  1.298674E-02
-6.000000E-01  2.000000E-01  1.196791E-02
-6.000000E-01  2.500000E-01  1.109793E-02
-6.000000E-01  3.000000E-01  1.045696E-02
-6.000000E-01  3.500000E-01  1.010946E-02
-6.000000E-01  4.000000E-01  1.009127E-02
-6.000000E-01  4.500000E-01  1.040187E-02
-6.000000E-01  5.000000E-01  1.100448E-02
-6.000000E-01  5.500000E-01  1.183403E-02
-6.000000E-01  6.000000E-01  1.281020E-02
-6.000000E-01  6.500000E-01  1.385137E-02
-6.000000E-01  7.000000E-01  1.488599E-02
-6.000000E-01  7.500000E-01  1.585925E-02
-6.000000E-01  8.000000E-01  1.673509E-02
-6.000000E-01  8.500000E-01  1.749465E-02
-6.000000E-01  9.000000E-01  1.813272E-02
-6.000000E-01  9.500000E-01  1.865367E-02
-6.000000E-01  1.000000E+00  1.906768E-02
-6.000000E-01  1.050000E+00  1.938770E-02
-6.000000E-01  1.100000E+00  1.962742E-02
-6.000000E-01  1.150000E+00  1.979988E-02
-6.000000E-01  1.200000E+00  1.991676E-02
-6.000000E-01  1.250000E+00  1.998808E-02
-6.000000E-01  1.300000E+00  2.002216E-02
-6.000000E-01  1.350000E+00  2.002574E-02
-6.000000E-01  1.400000E+00  2.000413E-02
-6.000000E-01  1.450000E+00  1.996143E-02
-6.000000E-01  1.500000E+00  1.990074E-02
-6.000000E-01  1.550000E+00  1.982430E-02
-6.000000E-01  1.600000E+00  1.973364E-02
-6.000000E-01  1.650000E+00  1.962970E-02
-6.000000E-01  1.700000E+00  1.951289E-02
-6.000000E-01  1.750000E+00  1.938314E-02
-6.000000E-01  1.800000E+00  1.923993E-02
-6.000000E-01  1.850000E+00  1.908233E-02
-6.000000E-01  1.900000E+00  1.890895E-02
-6.000000E-01  1.950000E+00  1.871798E-02
-6.000000E-01  2.000000E+00  1.850718E-02
-6.000000E-01  2.050000E+00  1.827388E-02
-6.000000E-01  2.100000E+00  1.801508E-02
-6.000000E-01  2.150000E+00  1.772753E-02
-6.000000E-01  2.200000E+00  1.740793E-02
-6.000000E-01  2.250000E+00  1.705320E-02
-6.000000E-01  2.300000E+00  1.666090E-02
-6.000000E-01  2.350000E+00  1.622974E-02
-6.000000E-01  2.400000E+00  1.576024E-02
-6.000000E-01  2.450000E+00  1.525541E-02
-6.000000E-01  2.500000E+00  1.472145E-02
-6.000000E-01  2.550000E+00  1.416825E-02
-6.000000E-01  2.600000E+00  1.360955E-02
-6.000000E-01  2.650000E+00  1.306263E-02
-6.000000E-01  2.700000E+00  1.254725E-02
-6.000000E-01  2.750000E+00  1.208405E-02
-6.000000E-01  2.800000E+00  1.169225E-02
-6.000000E-01  2.850000E+00  1.138736E-02
-6.000000E-01  2.900000E+00  1.117897E-02
-6.000000E-01  2.950000E+00  1.106939E-02
-6.000000E-01  3.000000E+00  1.105329E-02
-6.000000E-01  3.050000E+00  1.111850E-02
-6.000000E-01  3.100000E+00  1.124772E-02
-6.000000E-01  3.150000E+00  1.142084E-02
-6.000000E-01  3.200000E+00  1.161727E-02
-6.000000E-01  3.250000E+00  1.181790E-02
-6.000000E-01  3.300000E+00  1.200655E-02
-6.000000E-01  3.350000E+00  1.217069E-02
-6.000000E-01  3.400000E+00  1.230157E-02
-6.000000E-01  3.450000E+00  1.239389E-02
-6.000000E-01  3.500000E+00  1.244528E-02
-6.000000E-01  3.550000E+00  1.245559E-02
-6.000000E-01  3.600000E+00  1.242624E-02
-6.000000E-01  3.650000E+00  1.235963E-02
-6.000000E-01  3.700000E+00  1.225869E-02
-6.000000E-01  3.750000E+00  1.212654E-02
-6.000000E-01  3.800000E+00  1.196623E-02
-6.000000E-01  3.850000E+00  1.178061E-02
-6.000000E-01  3.900000E+00  1.157223E-02
-6.000000E-01  3.950000E+00  1.134331E-02
-6.000000E-01  4.000000E+00  1.109576E-02
-6.000000E-01  4.050000E+00  1.083116E-02
-6.000000E-01  4.100000E+00  1.055084E-02
-6.000000E-01  4.150000E+00  1.025588E-02
-6.000000E-01  4.200000E+00  9.947182E-03
-6.000000E-01  4.250000E+00  9.625510E-03
-6.000000E-01  4.300000E+00  9.291529E-03
-6.000000E-01  4.350000E+00  8.945859E-03
-6.000000E-01  4.400000E+00  8.589118E-03
-6.000000E-01  4.450000E+00  8.221967E-03
-6.000000E-01  4.500000E+00  7.845154E-03
-6.000000E-01  4.550000E+00  7.459557E-03
-6.000000E-01  4.600000E+00  7.066222E-03
-6.000000E-01  4.650000E+00  6.666397E-03
-6.000000E-01  4.700000E+00  6.261560E-03
-6.000000E-01  4.750000E+00  5.853436E-03
-6.000000E-01  4.800000E+00  5.444002E-03
-6.000000E-01  4.850000E+00  5.035479E-03
-6.000000E-01  4.900000E+00  4.630307E-03
-6.000000E-01  4.950000E+00  4.231103E-03
-6.000000E-01  5.000000E+00  3.840600E-03
-6.000000E-01  5.050000E+00  3.461573E-03
-6.000000E-01  5.100000E+00  3.096749E-03
-6.000000E-01  5.150000E+00  2.748713E-03
-6.000000E-01  5.200000E+00  2.419809E-03
-6.000000E-01  5.250000E+00  2.112053E-03
-6.000000E-01  5.300000E+00  1.827049E-03
-6.000000E-01  5.350000E+00  1.565931E-03
-6.000000E-01  5.400000E+00  1.329330E-03
-6.000000E-01  5.450000E+00  1.117362E-03
-6.000000E-01  5.500000E+00  9.296481E-04
-6.000000E-01  5.550000E+00  7.653548E-04
-6.000000E-01  5.600000E+00  6.232600E-04
-6.000000E-01  5.650000E+00  5.018291E-04
-6.000000E-01  5.700000E+00  3.993014E-04
-6.000000E-01  5.750000E+00  3.137769E-04
-6.000000E-01  5.800000E+00  2.432993E-04
-6.000000E-01  5.850000E+00  1.859290E-04
-6.000000E-01  5.900000E+00  1.398041E-04
-6.000000E-01  5.950000E+00  1.031873E-04
-6.000000E-01  6.000000E+00  7.449885E-05
-6.000000E-01  6.050000E+00  5.233605E-05
-6.000000E-01  6.100000E+00  3.548175E-05
-6.000000E-01  6.150000E+00  2.290403E-05
-6.000000E-01  6.200000E+00  1.374960E-05
-6.000000E-01  6.250000E+00  7.333930E-06
-6.000000E-01  6.300000E+00  3.130605E-06
-6.000000E-01  6.350000E+00  7.628275E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  3.350126E-07
-5.500000E-01 -6.300000E+00  1.381025E-06
-5.500000E-01 -6.250000E+00  3.258632E-06
-5.500000E-01 -6.200000E+00  6.168882E-06
-5.500000E-01 -6.150000E+00  1.040012E-05
-5.500000E-01 -6.100000E+00  1.633928E-05
-5.500000E-01 -6.050000E+00  2.448630E-05
-5.500000E-01 -6.000000E+00  3.547041E-05
-5.500000E-01 -5.950000E+00  5.006695E-05
-5.500000E-01 -5.900000E+00  6.921302E-05
-5.500000E-01 -5.850000E+00  9.402009E-05
-5.500000E-01 -5.800000E+00  1.257814E-04
-5.500000E-01 -5.750000E+00  1.659714E-04
-5.500000E-01 -5.700000E+00  2.162361E-04
-5.500000E-01 -5.650000E+00  2.783696E-04
-5.500000E-01 -5.600000E+00  3.542788E-04
-5.500000E-01 -5.550000E+00  4.459323E-04
-5.500000E-01 -5.500000E+00  5.552959E-04
-5.500000E-01 -5.450000E+00  6.842568E-04
-5.500000E-01 -5.400000E+00  8.345391E-04
-5.500000E-01 -5.350000E+00  1.007616E-03
-5.500000E-01 -5.300000E+00  1.204628E-03
-5.500000E-01 -5.250000E+00  1.426303E-03
-5.500000E-01 -5.200000E+00  1.672905E-03
-5.500000E-01 -5.150000E+00  1.944195E-03
-5.500000E-01 -5.100000E+00  2.239418E-03
-5.500000E-01 -5.050000E+00  2.557324E-03
-5.500000E-01 -5.000000E+00  2.896208E-03
-5.500000E-01 -4.950000E+00  3.253976E-03
-5.500000E-01 -4.900000E+00  3.628231E-03
-5.500000E-01 -4.850000E+00  4.016363E-03
-5.500000E-01 -4.800000E+00  4.415651E-03
-5.500000E-01 -4.750000E+00  4.823355E-03
-5.500000E-01 -4.700000E+00  5.236804E-03
-5.500000E-01 -4.650000E+00  5.653471E-03
-5.500000E-01 -4.600000E+00  6.071028E-03
-5.500000E-01 -4.550000E+00  6.487388E-03
-5.500000E-01 -4.500000E+00  6.900726E-03
-5.500000E-01 -4.450000E+00  7.309495E-03
-5.500000E-01 -4.400000E+00  7.712413E-03
-5.500000E-01 -4.350000E+00  8.108455E-03
-5.500000E-01 -4.300000E+00  8.496831E-03
-5.500000E-01 -4.250000E+00  8.876957E-03
-5.500000E-01 -4.200000E+00  9.248431E-03
-5.500000E-01 -4.150000E+00  9.611001E-03
-5.500000E-01 -4.100000E+00  9.964540E-03
-5.500000E-01 -4.050000E+00  1.030902E-02
-5.500000E-01 -4.000000E+00  1.064448E-02
-5.500000E-01 -3.950000E+00  1.097103E-02
-5.500000E-01 -3.900000E+00  1.128882E-02
-5.500000E-01 -3.850000E+00  1.159801E-02
-5.500000E-01 -3.800000E+00  1.189879E-02
-5.500000E-01 -3.750000E+00  1.219136E-02
-5.500000E-01 -3.700000E+00  1.247593E-02
-5.500000E-01 -3.650000E+00  1.275269E-02
-5.500000E-01 -3.600000E+00  1.302186E-02
-5.500000E-01 -3.550000E+00  1.328364E-02
-5.500000E-01 -3.500000E+00  1.353823E-02
-5.500000E-01 -3.450000E+00  1.378584E-02
-5.500000E-01 -3.400000E+00  1.402668E-02
-5.500000E-01 -3.350000E+00  1.426095E-02
-5.500000E-01 -3.300000E+00  1.448888E-02
-5.500000E-01 -3.250000E+00  1.471069E-02
-5.500000E-01 -3.200000E+00  1.492662E-02
-5.500000E-01 -3.150000E+00  1.513690E-02
-5.500000E-01 -3.100000E+00  1.534179E-02
-5.500000E-01 -3.050000E+00  1.554154E-02
-5.500000E-01 -3.000000E+00  1.573641E-02
-5.500000E-01 -2.950000E+00  1.592666E-02
-5.500000E-01 -2.900000E+00  1.611255E-02
-5.500000E-01 -2.850000E+00  1.629433E-02
-5.500000E-01 -2.800000E+00  1.647222E-02
-5.500000E-01 -2.750000E+00  1.664643E-02
-5.500000E-01 -2.700000E+00  1.681714E-02
-5.500000E-01 -2.650000E+00  1.698450E-02
-5.500000E-01 -2.600000E+00  1.714860E-02
-5.500000E-01 -2.550000E+00  1.730949E-02
-5.500000E-01 -2.500000E+00  1.746719E-02
-5.500000E-01 -2.450000E+00  1.762165E-02
-5.500000E-01 -2.400000E+00  1.777280E-02
-5.500000E-01 -2.350000E+00  1.792053E-02
-5.500000E-01 -2.300000E+00  1.806471E-02
-5.500000E-01 -2.250000E+00  1.820523E-02
-5.500000E-01 -2.200000E+00  1.834196E-02
-5.500000E-01 -2.150000E+00  1.847484E-02
-5.500000E-01 -2.100000E+00  1.860381E-02
-5.500000E-01 -2.050000E+00  1.872891E-02
-5.500000E-01 -2.000000E+00  1.885021E-02
-5.500000E-01 -1.950000E+00  1.896786E-02
-5.500000E-01 -1.900000E+00  1.908205E-02
-5.500000E-01 -1.850000E+00  1.919304E-02
-5.500000E-01 -1.800000E+00  1.930110E-02
-5.500000E-01 -1.750000E+00  1.940653E-02
-5.500000E-01 -1.700000E+00  1.950961E-02
-5.500000E-01 -1.650000E+00  1.961058E-02
-5.500000E-01 -1.600000E+00  1.970967E-02
-5.500000E-01 -1.550000E+00  1.980701E-02
-5.500000E-01 -1.500000E+00  1.990267E-02
-5.500000E-01 -1.450000E+00  1.999667E-02
-5.500000E-01 -1.400000E+00  2.008890E-02
-5.500000E-01 -1.350000E+00  2.017921E-02
-5.500000E-01 -1.300000E+00  2.026735E-02
-5.500000E-01 -1.250000E+00  2.035299E-02
-5.500000E-01 -1.200000E+00  2.043573E-02
-5.500000E-01 -1.150000E+00  2.051510E-02
-5.500000E-01 -1.100000E+00  2.059054E-02
-5.500000E-01 -1.050000E+00  2.066142E-02
-5.500000E-01 -1.000000E+00  2.072699E-02
-5.500000E-01 -9.500000E-01  2.078638E-02
-5.500000E-01 -9.000000E-01  2.083855E-02
-5.500000E-01 -8.500000E-01  2.088223E-02
-5.500000E-01 -8.000000E-01  2.091586E-02
-5.500000E-01 -7.500000E-01  2.093750E-02
-5.500000E-01 -7.000000E-01  2.094466E-02
-5.500000E-01 -6.500000E-01  2.093420E-02
-5.500000E-01 -6.000000E-01  2.090210E-02
-5.500000E-01 -5.500000E-01  2.084324E-02
-5.500000E-01 -5.000000E-01  2.075111E-02
-5.500000E-01 -4.500000E-01  2.061757E-02
-5.500000E-01 -4.000000E-01  2.043253E-02
-5.500000E-01 -3.500000E-01  2.018377E-02
-5.500000E-01 -3.000000E-01  1.985689E-02
-5.500000E-01 -2.500000E-01  1.943557E-02
-5.500000E-01 -2.000000E-01  1.890235E-02
-5.500000E-01 -1.500000E-01  1.824012E-02
-5.500000E-01 -1.000000E-01  1.743466E-02
-5.500000E-01 -5.000000E-02  1.647839E-02
-5.500000E-01  0.000000E+00  1.537516E-02
-5.500000E-01  5.000000E-02  1.414583E-02
-5.500000E-01  1.000000E-01  1.283322E-02
-5.500000E-01  1.500000E-01  1.150473E-02
-5.500000E-01  2.000000E-01  1.025031E-02
-5.500000E-01  2.500000E-01  9.174134E-03
-5.500000E-01  3.000000E-01  8.379660E-03
-5.500000E-01  3.500000E-01  7.950910E-03
-5.500000E-01  4.000000E-01  7.934834E-03
-5.500000E-01  4.500000E-01  8.330657E-03
-5.500000E-01  5.000000E-01  9.090070E-03
-5.500000E-01  5.500000E-01  1.012819E-02
-5.500000E-01  6.000000E-01  1.134133E-02
-5.500000E-01  6.500000E-01  1.262563E-02
-5.500000E-01  7.000000E-01  1.389182E-02
-5.500000E-01  7.500000E-01  1.507331E-02
-5.500000E-01  8.000000E-01  1.612802E-02
-5.500000E-01  8.500000E-01  1.703569E-02
-5.500000E-01  9.000000E-01  1.779285E-02
-5.500000E-01  9.500000E-01  1.840731E-02
-5.500000E-01  1.000000E+00  1.889334E-02
-5.500000E-01  1.050000E+00  1.926802E-02
-5.500000E-01  1.100000E+00  1.954873E-02
-5.500000E-01  1.150000E+00  1.975166E-02
-5.500000E-01  1.200000E+00  1.989104E-02
-5.500000E-01  1.250000E+00  1.997892E-02
-5.500000E-01  1.300000E+00  2.002518E-02
-5.500000E-01  1.350000E+00  2.003774E-02
-5.500000E-01  1.400000E+00  2.002283E-02
-5.500000E-01  1.450000E+00  1.998524E-02
-5.500000E-01  1.500000E+00  1.992859E-02
-5.500000E-01  1.550000E+00  1.985554E-02
-5.500000E-01  1.600000E+00  1.976796E-02
-5.500000E-01  1.650000E+00  1.966706E-02
-5.500000E-01  1.700000E+00  1.955353E-02
-5.500000E-01  1.750000E+00  1.942757E-02
-5.500000E-01  1.800000E+00  1.928895E-02
-5.500000E-01  1.850000E+00  1.913704E-02
-5.500000E-01  1.900000E+00  1.897083E-02
-5.500000E-01  1.950000E+00  1.878895E-02
-5.500000E-01  2.000000E+00  1.858967E-02
-5.500000E-01  2.050000E+00  1.837096E-02
-5.500000E-01  2.100000E+00  1.813053E-02
-5.500000E-01  2.150000E+00  1.786593E-02
-5.500000E-01  2.200000E+00  1.757473E-02
-5.500000E-01  2.250000E+00  1.725477E-02
-5.500000E-01  2.300000E+00  1.690446E-02
-5.500000E-01  2.350000E+00  1.652319E-02
-5.500000E-01  2.400000E+00  1.611183E-02
-5.500000E-01  2.450000E+00  1.567323E-02
-5.500000E-01  2.500000E+00  1.521270E-02
-5.500000E-01  2.550000E+00  1.473831E-02
-5.500000E-01  2.600000E+00  1.426097E-02
-5.500000E-01  2.650000E+00  1.379408E-02
-5.500000E-01  2.700000E+00  1.335277E-02
-5.500000E-01  2.750000E+00  1.295261E-02
-5.500000E-01  2.800000E+00  1.260799E-02
-5.500000E-01  2.850000E+00  1.233047E-02
-5.500000E-01  2.900000E+00  1.212722E-02
-5.500000E-01  2.950000E+00  1.200002E-02
-5.500000E-01  3.000000E+00  1.194506E-02
-5.500000E-01  3.050000E+00  1.195341E-02
-5.500000E-01  3.100000E+00  1.201229E-02
-5.500000E-01  3.150000E+00  1.210661E-02
-5.500000E-01  3.200000E+00  1.222072E-02
-5.500000E-01  3.250000E+00  1.233982E-02
-5.500000E-01  3.300000E+00  1.245113E-02
-5.500000E-01  3.350000E+00  1.254444E-02
-5.500000E-01  3.400000E+00  1.261235E-02
-5.500000E-01  3.450000E+00  1.265009E-02
-5.500000E-01  3.500000E+00  1.265515E-02
-5.500000E-01  3.550000E+00  1.262684E-02
-5.500000E-01  3.600000E+00  1.256580E-02
-5.500000E-01  3.650000E+00  1.247353E-02
-5.500000E-01  3.700000E+00  1.235205E-02
-5.500000E-01  3.750000E+00  1.220363E-02
-5.500000E-01  3.800000E+00  1.203055E-02
-5.500000E-01  3.850000E+00  1.183499E-02
-5.500000E-01  3.900000E+00  1.161893E-02
-5.500000E-01  3.950000E+00  1.138414E-02
-5.500000E-01  4.000000E+00  1.113212E-02
-5.500000E-01  4.050000E+00  1.086416E-02
-5.500000E-01  4.100000E+00  1.058134E-02
-5.500000E-01  4.150000E+00  1.028454E-02
-5.500000E-01  4.200000E+00  9.974512E-03
-5.500000E-01  4.250000E+00  9.651891E-03
-5.500000E-01  4.300000E+00  9.317247E-03
-5.500000E-01  4.350000E+00  8.971121E-03
-5.500000E-01  4.400000E+00  8.614067E-03
-5.500000E-01  4.450000E+00  8.246696E-03
-5.500000E-01  4.500000E+00  7.869713E-03
-5.500000E-01  4.550000E+00  7.483961E-03
-5.500000E-01  4.600000E+00  7.090454E-03
-5.500000E-01  4.650000E+00  6.690416E-03
-5.500000E-01  4.700000E+00  6.285301E-03
-5.500000E-01  4.750000E+00  5.876814E-03
-5.500000E-01  4.800000E+00  5.466918E-03
-5.500000E-01  4.850000E+00  5.057822E-03
-5.500000E-01  4.900000E+00  4.651958E-03
-5.500000E-01  4.950000E+00  4.251940E-03
-5.500000E-01  5.000000E+00  3.860503E-03
-5.500000E-01  5.050000E+00  3.480428E-03
-5.500000E-01  5.100000E+00  3.114454E-03
-5.500000E-01  5.150000E+00  2.765181E-03
-5.500000E-01  5.200000E+00  2.434975E-03
-5.500000E-01  5.250000E+00  2.125872E-03
-5.500000E-01  5.300000E+00  1.839502E-03
-5.500000E-01  5.350000E+00  1.577026E-03
-5.500000E-01  5.400000E+00  1.339098E-03
-5.500000E-01  5.450000E+00  1.125857E-03
-5.500000E-01  5.500000E+00  9.369423E-04
-5.500000E-01  5.550000E+00  7.715376E-04
-5.500000E-01  5.600000E+00  6.284311E-04
-5.500000E-01  5.650000E+00  5.060948E-04
-5.500000E-01  5.700000E+00  4.027704E-04
-5.500000E-01  5.750000E+00  3.165564E-04
-5.500000E-01  5.800000E+00  2.454916E-04
-5.500000E-01  5.850000E+00  1.876294E-04
-5.500000E-01  5.900000E+00  1.410989E-04
-5.500000E-01  5.950000E+00  1.041531E-04
-5.500000E-01  6.000000E+00  7.520218E-05
-5.500000E-01  6.050000E+00  5.283349E-05
-5.500000E-01  6.100000E+00  3.582073E-05
-5.500000E-01  6.150000E+00  2.312364E-05
-5.500000E-01  6.200000E+00  1.388175E-05
-5.500000E-01  6.250000E+00  7.404511E-06
-5.500000E-01  6.300000E+00  3.160752E-06
-5.500000E-01  6.350000E+00  7.701741E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  3.459258E-07
-5.000000E-01 -6.300000E+00  1.425853E-06
-5.000000E-01 -6.250000E+00  3.363790E-06
-5.000000E-01 -6.200000E+00  6.366352E-06
-5.000000E-01 -6.150000E+00  1.072963E-05
-5.000000E-01 -6.100000E+00  1.685059E-05
-5.000000E-01 -6.050000E+00  2.524153E-05
-5.000000E-01 -6.000000E+00  3.654648E-05
-5.000000E-01 -5.950000E+00  5.155793E-05
-5.000000E-01 -5.900000E+00  7.123224E-05
-5.000000E-01 -5.850000E+00  9.670189E-05
-5.000000E-01 -5.800000E+00  1.292822E-04
-5.000000E-01 -5.750000E+00  1.704699E-04
-5.000000E-01 -5.700000E+00  2.219319E-04
-5.000000E-01 -5.650000E+00  2.854812E-04
-5.000000E-01 -5.600000E+00  3.630389E-04
-5.000000E-01 -5.550000E+00  4.565820E-04
-5.000000E-01 -5.500000E+00  5.680774E-04
-5.000000E-01 -5.450000E+00  6.994042E-04
-5.000000E-01 -5.400000E+00  8.522685E-04
-5.000000E-01 -5.350000E+00  1.028116E-03
-5.000000E-01 -5.300000E+00  1.228047E-03
-5.000000E-01 -5.250000E+00  1.452745E-03
-5.000000E-01 -5.200000E+00  1.702419E-03
-5.000000E-01 -5.150000E+00  1.976773E-03
-5.000000E-01 -5.100000E+00  2.274992E-03
-5.000000E-01 -5.050000E+00  2.595768E-03
-5.000000E-01 -5.000000E+00  2.937345E-03
-5.000000E-01 -4.950000E+00  3.297583E-03
-5.000000E-01 -4.900000E+00  3.674049E-03
-5.000000E-01 -4.850000E+00  4.064108E-03
-5.000000E-01 -4.800000E+00  4.465025E-03
-5.000000E-01 -4.750000E+00  4.874055E-03
-5.000000E-01 -4.700000E+00  5.288536E-03
-5.000000E-01 -4.650000E+00  5.705955E-03
-5.000000E-01 -4.600000E+00  6.124003E-03
-5.000000E-01 -4.550000E+00  6.540621E-03
-5.000000E-01 -4.500000E+00  6.954014E-03
-5.000000E-01 -4.450000E+00  7.362660E-03
-5.000000E-01 -4.400000E+00  7.765310E-03
-5.000000E-01 -4.350000E+00  8.160967E-03
-5.000000E-01 -4.300000E+00  8.548863E-03
-5.000000E-01 -4.250000E+00  8.928440E-03
-5.000000E-01 -4.200000E+00  9.299313E-03
-5.000000E-01 -4.150000E+00  9.661247E-03
-5.000000E-01 -4.100000E+00  1.001413E-02
-5.000000E-01 -4.050000E+00  1.035793E-02
-5.000000E-01 -4.000000E+00  1.069271E-02
-5.000000E-01 -3.950000E+00  1.101858E-02
-5.000000E-01 -3.900000E+00  1.133567E-02
-5.000000E-01 -3.850000E+00  1.164417E-02
-5.000000E-01 -3.800000E+00  1.194425E-02
-5.000000E-01 -3.750000E+00  1.223611E-02
-5.000000E-01 -3.700000E+00  1.251995E-02
-5.000000E-01 -3.650000E+00  1.279597E-02
-5.000000E-01 -3.600000E+00  1.306436E-02
-5.000000E-01 -3.550000E+00  1.332533E-02
-5.000000E-01 -3.500000E+00  1.357906E-02
-5.000000E-01 -3.450000E+00  1.382576E-02
-5.000000E-01 -3.400000E+00  1.406563E-02
-5.000000E-01 -3.350000E+00  1.429887E-02
-5.000000E-01 -3.300000E+00  1.452568E-02
-5.000000E-01 -3.250000E+00  1.474630E-02
-5.000000E-01 -3.200000E+00  1.496095E-02
-5.000000E-01 -3.150000E+00  1.516987E-02
-5.000000E-01 -3.100000E+00  1.537331E-02
-5.000000E-01 -3.050000E+00  1.557153E-02
-5.000000E-01 -3.000000E+00  1.576481E-02
-5.000000E-01 -2.950000E+00  1.595341E-02
-5.000000E-01 -2.900000E+00  1.613761E-02
-5.000000E-01 -2.850000E+00  1.631769E-02
-5.000000E-01 -2.800000E+00  1.649392E-02
-5.000000E-01 -2.750000E+00  1.666655E-02
-5.000000E-01 -2.700000E+00  1.683579E-02
-5.000000E-01 -2.650000E+00  1.700184E-02
-5.000000E-01 -2.600000E+00  1.716485E-02
-5.000000E-01 -2.550000E+00  1.732493E-02
-5.000000E-01 -2.500000E+00  1.748213E-02
-5.000000E-01 -2.450000E+00  1.763644E-02
-5.000000E-01 -2.400000E+00  1.778783E-02
-5.000000E-01 -2.350000E+00  1.793620E-02
-5.000000E-01 -2.300000E+00  1.808141E-02
-5.000000E-01 -2.250000E+00  1.822334E-02
-5.000000E-01 -2.200000E+00  1.836183E-02
-5.000000E-01 -2.150000E+00  1.849674E-02
-5.000000E-01 -2.100000E+00  1.862799E-02
-5.000000E-01 -2.050000E+00  1.875551E-02
-5.000000E-01 -2.000000E+00  1.887930E-02
-5.000000E-01 -1.950000E+00  1.899942E-02
-5.000000E-01 -1.900000E+00  1.911601E-02
-5.000000E-01 -1.850000E+00  1.922923E-02
-5.000000E-01 -1.800000E+00  1.933929E-02
-5.000000E-01 -1.750000E+00  1.944645E-02
-5.000000E-01 -1.700000E+00  1.955094E-02
-5.000000E-01 -1.650000E+00  1.965300E-02
-5.000000E-01 -1.600000E+00  1.975282E-02
-5.000000E-01 -1.550000E+00  1.985057E-02
-5.000000E-01 -1.500000E+00  1.994633E-02
-5.000000E-01 -1.450000E+00  2.004012E-02
-5.000000E-01 -1.400000E+00  2.013190E-02
-5.000000E-01 -1.350000E+00  2.022152E-02
-5.000000E-01 -1.300000E+00  2.030878E-02
-5.000000E-01 -1.250000E+00  2.039337E-02
-5.000000E-01 -1.200000E+00  2.047494E-02
-5.000000E-01 -1.150000E+00  2.055302E-02
-5.000000E-01 -1.100000E+00  2.062708E-02
-5.000000E-01 -1.050000E+00  2.069647E-02
-5.000000E-01 -1.000000E+00  2.076044E-02
-5.000000E-01 -9.500000E-01  2.081810E-02
-5.000000E-01 -9.000000E-01  2.086834E-02
-5.000000E-01 -8.500000E-01  2.090982E-02
-5.000000E-01 -8.000000E-01  2.094087E-02
-5.000000E-01 -7.500000E-01  2.095938E-02
-5.000000E-01 -7.000000E-01  2.096262E-02
-5.000000E-01 -6.500000E-01  2.094714E-02
-5.000000E-01 -6.000000E-01  2.090846E-02
-5.000000E-01 -5.500000E-01  2.084084E-02
-5.000000E-01 -5.000000E-01  2.073693E-02
-5.000000E-01 -4.500000E-01  2.058744E-02
-5.000000E-01 -4.000000E-01  2.038075E-02
-5.000000E-01 -3.500000E-01  2.010265E-02
-5.000000E-01 -3.000000E-01  1.973614E-02
-5.000000E-01 -2.500000E-01  1.926168E-02
-5.000000E-01 -2.000000E-01  1.865794E-02
-5.000000E-01 -1.500000E-01  1.790343E-02
-5.000000E-01 -1.000000E-01  1.697941E-02
-5.000000E-01 -5.000000E-02  1.587433E-02
-5.000000E-01  0.000000E+00  1.458975E-02
-5.000000E-01  5.000000E-02  1.314746E-02
-5.000000E-01  1.000000E-01  1.159611E-02
-5.000000E-01  1.500000E-01  1.001528E-02
-5.000000E-01  2.000000E-01  8.513798E-03
-5.000000E-01  2.500000E-01  7.219894E-03
-5.000000E-01  3.000000E-01  6.262577E-03
-5.000000E-01  3.500000E-01  5.747521E-03
-5.000000E-01  4.000000E-01  5.734037E-03
-5.000000E-01  4.500000E-01  6.221035E-03
-5.000000E-01  5.000000E-01  7.147300E-03
-5.000000E-01  5.500000E-01  8.405969E-03
-5.000000E-01  6.000000E-01  9.867726E-03
-5.000000E-01  6.500000E-01  1.140482E-02
-5.000000E-01  7.000000E-01  1.290937E-02
-5.000000E-01  7.500000E-01  1.430289E-02
-5.000000E-01  8.000000E-01  1.553775E-02
-5.000000E-01  8.500000E-01  1.659296E-02
-5.000000E-01  9.000000E-01  1.746743E-02
-5.000000E-01  9.500000E-01  1.817301E-02
-5.000000E-01  1.000000E+00  1.872852E-02
-5.000000E-01  1.050000E+00  1.915540E-02
-5.000000E-01  1.100000E+00  1.947489E-02
-5.000000E-01  1.150000E+00  1.970638E-02
-5.000000E-01  1.200000E+00  1.986667E-02
-5.000000E-01  1.250000E+00  1.996981E-02
-5.000000E-01  1.300000E+00  2.002722E-02
-5.000000E-01  1.350000E+00  2.004795E-02
-5.000000E-01  1.400000E+00  2.003911E-02
-5.000000E-01  1.450000E+00  2.000614E-02
-5.000000E-01  1.500000E+00  1.995315E-02
-5.000000E-01  1.550000E+00  1.988318E-02
-5.000000E-01  1.600000E+00  1.979843E-02
-5.000000E-01  1.650000E+00  1.970038E-02
-5.000000E-01  1.700000E+00  1.958995E-02
-5.000000E-01  1.750000E+00  1.946758E-02
-5.000000E-01  1.800000E+00  1.933331E-02
-5.000000E-01  1.850000E+00  1.918679E-02
-5.000000E-01  1.900000E+00  1.902734E-02
-5.000000E-01  1.950000E+00  1.885398E-02
-5.000000E-01  2.000000E+00  1.866541E-02
-5.000000E-01  2.050000E+00  1.846013E-02
-5.000000E-01  2.100000E+00  1.823644E-02
-5.000000E-01  2.150000E+00  1.799255E-02
-5.000000E-01  2.200000E+00  1.772675E-02
-5.000000E-01  2.250000E+00  1.743755E-02
-5.000000E-01  2.300000E+00  1.712400E-02
-5.000000E-01  2.350000E+00  1.678596E-02
-5.000000E-01  2.400000E+00  1.642447E-02
-5.000000E-01  2.450000E+00  1.604210E-02
-5.000000E-01  2.500000E+00  1.564330E-02
-5.000000E-01  2.550000E+00  1.523456E-02
-5.000000E-01  2.600000E+00  1.482440E-02
-5.000000E-01  2.650000E+00  1.442312E-02
-5.000000E-01  2.700000E+00  1.404212E-02
-5.000000E-01  2.750000E+00  1.369304E-02
-5.000000E-01  2.800000E+00  1.338655E-02
-5.000000E-01  2.850000E+00  1.313116E-02
-5.000000E-01  2.900000E+00  1.293219E-02
-5.000000E-01  2.950000E+00  1.279102E-02
-5.000000E-01  3.000000E+00  1.270495E-02
-5.000000E-01  3.050000E+00  1.266753E-02
-5.000000E-01  3.100000E+00  1.266939E-02
-5.000000E-01  3.150000E+00  1.269936E-02
-5.000000E-01  3.200000E+00  1.274566E-02
-5.000000E-01  3.250000E+00  1.279700E-02
-5.000000E-01  3.300000E+00  1.284339E-02
-5.000000E-01  3.350000E+00  1.287663E-02
-5.000000E-01  3.400000E+00  1.289057E-02
-5.000000E-01  3.450000E+00  1.288100E-02
-5.000000E-01  3.500000E+00  1.284547E-02
-5.000000E-01  3.550000E+00  1.278298E-02
-5.000000E-01  3.600000E+00  1.269357E-02
-5.000000E-01  3.650000E+00  1.257810E-02
-5.000000E-01  3.700000E+00  1.243786E-02
-5.000000E-01  3.750000E+00  1.227442E-02
-5.000000E-01  3.800000E+00  1.208943E-02
-5.000000E-01  3.850000E+00  1.188451E-02
-5.000000E-01  3.900000E+00  1.166115E-02
-5.000000E-01  3.950000E+00  1.142070E-02
-5.000000E-01  4.000000E+00  1.116434E-02
-5.000000E-01  4.050000E+00  1.089308E-02
-5.000000E-01  4.100000E+00  1.060776E-02
-5.000000E-01  4.150000E+00  1.030910E-02
-5.000000E-01  4.200000E+00  9.997692E-03
-5.000000E-01  4.250000E+00  9.674065E-03
-5.000000E-01  4.300000E+00  9.338696E-03
-5.000000E-01  4.350000E+00  8.992050E-03
-5.000000E-01  4.400000E+00  8.634625E-03
-5.000000E-01  4.450000E+00  8.266980E-03
-5.000000E-01  4.500000E+00  7.889782E-03
-5.000000E-01  4.550000E+00  7.503839E-03
-5.000000E-01  4.600000E+00  7.110140E-03
-5.000000E-01  4.650000E+00  6.709883E-03
-5.000000E-01  4.700000E+00  6.304503E-03
-5.000000E-01  4.750000E+00  5.895689E-03
-5.000000E-01  4.800000E+00  5.485388E-03
-5.000000E-01  4.850000E+00  5.075801E-03
-5.000000E-01  4.900000E+00  4.669353E-03
-5.000000E-01  4.950000E+00  4.268655E-03
-5.000000E-01  5.000000E+00  3.876444E-03
-5.000000E-01  5.050000E+00  3.495506E-03
-5.000000E-01  5.100000E+00  3.128588E-03
-5.000000E-01  5.150000E+00  2.778306E-03
-5.000000E-01  5.200000E+00  2.447040E-03
-5.000000E-01  5.250000E+00  2.136846E-03
-5.000000E-01  5.300000E+00  1.849374E-03
-5.000000E-01  5.350000E+00  1.585803E-03
-5.000000E-01  5.400000E+00  1.346809E-03
-5.000000E-01  5.450000E+00  1.132548E-03
-5.000000E-01  5.500000E+00  9.426755E-04
-5.000000E-01  5.550000E+00  7.763857E-04
-5.000000E-01  5.600000E+00  6.324758E-04
-5.000000E-01  5.650000E+00  5.094228E-04
-5.000000E-01  5.700000E+00  4.054695E-04
-5.000000E-01  5.750000E+00  3.187129E-04
-5.000000E-01  5.800000E+00  2.471876E-04
-5.000000E-01  5.850000E+00  1.889409E-04
-5.000000E-01  5.900000E+00  1.420945E-04
-5.000000E-01  5.950000E+00  1.048935E-04
-5.000000E-01  6.000000E+00  7.573962E-05
-5.000000E-01  6.050000E+00  5.321244E-05
-5.000000E-01  6.100000E+00  3.607818E-05
-5.000000E-01  6.150000E+00  2.328996E-05
-5.000000E-01  6.200000E+00  1.398157E-05
-5.000000E-01  6.250000E+00  7.457712E-06
-5.000000E-01  6.300000E+00  3.183436E-06
-5.000000E-01  6.350000E+00  7.756959E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  3.564113E-07
-4.500000E-01 -6.300000E+00  1.468917E-06
-4.500000E-01 -6.250000E+00  3.464780E-06
-4.500000E-01 -6.200000E+00  6.555921E-06
-4.500000E-01 -6.150000E+00  1.104581E-05
-4.500000E-01 -6.100000E+00  1.734092E-05
-4.500000E-01 -6.050000E+00  2.596530E-05
-4.500000E-01 -6.000000E+00  3.757699E-05
-4.500000E-01 -5.950000E+00  5.298463E-05
-4.500000E-01 -5.900000E+00  7.316276E-05
-4.500000E-01 -5.850000E+00  9.926355E-05
-4.500000E-01 -5.800000E+00  1.326229E-04
-4.500000E-01 -5.750000E+00  1.747583E-04
-4.500000E-01 -5.700000E+00  2.273561E-04
-4.500000E-01 -5.650000E+00  2.922461E-04
-4.500000E-01 -5.600000E+00  3.713625E-04
-4.500000E-01 -5.550000E+00  4.666893E-04
-4.500000E-01 -5.500000E+00  5.801935E-04
-4.500000E-01 -5.450000E+00  7.137455E-04
-4.500000E-01 -5.400000E+00  8.690337E-04
-4.500000E-01 -5.350000E+00  1.047476E-03
-4.500000E-01 -5.300000E+00  1.250137E-03
-4.500000E-01 -5.250000E+00  1.477655E-03
-4.500000E-01 -5.200000E+00  1.730190E-03
-4.500000E-01 -5.150000E+00  2.007389E-03
-4.500000E-01 -5.100000E+00  2.308383E-03
-4.500000E-01 -5.050000E+00  2.631812E-03
-4.500000E-01 -5.000000E+00  2.975871E-03
-4.500000E-01 -4.950000E+00  3.338378E-03
-4.500000E-01 -4.900000E+00  3.716869E-03
-4.500000E-01 -4.850000E+00  4.108687E-03
-4.500000E-01 -4.800000E+00  4.511083E-03
-4.500000E-01 -4.750000E+00  4.921313E-03
-4.500000E-01 -4.700000E+00  5.336720E-03
-4.500000E-01 -4.650000E+00  5.754807E-03
-4.500000E-01 -4.600000E+00  6.173286E-03
-4.500000E-01 -4.550000E+00  6.590121E-03
-4.500000E-01 -4.500000E+00  7.003543E-03
-4.500000E-01 -4.450000E+00  7.412062E-03
-4.500000E-01 -4.400000E+00  7.814453E-03
-4.500000E-01 -4.350000E+00  8.209744E-03
-4.500000E-01 -4.300000E+00  8.597193E-03
-4.500000E-01 -4.250000E+00  8.976260E-03
-4.500000E-01 -4.200000E+00  9.346579E-03
-4.500000E-01 -4.150000E+00  9.707927E-03
-4.500000E-01 -4.100000E+00  1.006020E-02
-4.500000E-01 -4.050000E+00  1.040338E-02
-4.500000E-01 -4.000000E+00  1.073754E-02
-4.500000E-01 -3.950000E+00  1.106277E-02
-4.500000E-01 -3.900000E+00  1.137923E-02
-4.500000E-01 -3.850000E+00  1.168708E-02
-4.500000E-01 -3.800000E+00  1.198650E-02
-4.500000E-01 -3.750000E+00  1.227769E-02
-4.500000E-01 -3.700000E+00  1.256083E-02
-4.500000E-01 -3.650000E+00  1.283611E-02
-4.500000E-01 -3.600000E+00  1.310373E-02
-4.500000E-01 -3.550000E+00  1.336387E-02
-4.500000E-01 -3.500000E+00  1.361672E-02
-4.500000E-01 -3.450000E+00  1.386245E-02
-4.500000E-01 -3.400000E+00  1.410127E-02
-4.500000E-01 -3.350000E+00  1.433335E-02
-4.500000E-01 -3.300000E+00  1.455890E-02
-4.500000E-01 -3.250000E+00  1.477813E-02
-4.500000E-01 -3.200000E+00  1.499125E-02
-4.500000E-01 -3.150000E+00  1.519850E-02
-4.500000E-01 -3.100000E+00  1.540012E-02
-4.500000E-01 -3.050000E+00  1.559638E-02
-4.500000E-01 -3.000000E+00  1.578754E-02
-4.500000E-01 -2.950000E+00  1.597390E-02
-4.500000E-01 -2.900000E+00  1.615576E-02
-4.500000E-01 -2.850000E+00  1.633342E-02
-4.500000E-01 -2.800000E+00  1.650718E-02
-4.500000E-01 -2.750000E+00  1.667735E-02
-4.500000E-01 -2.700000E+00  1.684422E-02
-4.500000E-01 -2.650000E+00  1.700802E-02
-4.500000E-01 -2.600000E+00  1.716900E-02
-4.500000E-01 -2.550000E+00  1.732733E-02
-4.500000E-01 -2.500000E+00  1.748313E-02
-4.500000E-01 -2.450000E+00  1.763646E-02
-4.500000E-01 -2.400000E+00  1.778734E-02
-4.500000E-01 -2.350000E+00  1.793570E-02
-4.500000E-01 -2.300000E+00  1.808143E-02
-4.500000E-01 -2.250000E+00  1.822438E-02
-4.500000E-01 -2.200000E+00  1.836438E-02
-4.500000E-01 -2.150000E+00  1.850125E-02
-4.500000E-01 -2.100000E+00  1.863481E-02
-4.500000E-01 -2.050000E+00  1.876493E-02
-4.500000E-01 -2.000000E+00  1.889152E-02
-4.500000E-01 -1.950000E+00  1.901455E-02
-4.500000E-01 -1.900000E+00  1.913405E-02
-4.500000E-01 -1.850000E+00  1.925011E-02
-4.500000E-01 -1.800000E+00  1.936286E-02
-4.500000E-01 -1.750000E+00  1.947248E-02
-4.500000E-01 -1.700000E+00  1.957917E-02
-4.500000E-01 -1.650000E+00  1.968312E-02
-4.500000E-01 -1.600000E+00  1.978452E-02
-4.500000E-01 -1.550000E+00  1.988351E-02
-4.500000E-01 -1.500000E+00  1.998018E-02
-4.500000E-01 -1.450000E+00  2.007458E-02
-4.500000E-01 -1.400000E+00  2.016666E-02
-4.500000E-01 -1.350000E+00  2.025632E-02
-4.500000E-01 -1.300000E+00  2.034338E-02
-4.500000E-01 -1.250000E+00  2.042757E-02
-4.500000E-01 -1.200000E+00  2.050854E-02
-4.500000E-01 -1.150000E+00  2.058587E-02
-4.500000E-01 -1.100000E+00  2.065902E-02
-4.500000E-01 -1.050000E+00  2.072736E-02
-4.500000E-01 -1.000000E+00  2.079014E-02
-4.500000E-01 -9.500000E-01  2.084643E-02
-4.500000E-01 -9.000000E-01  2.089511E-02
-4.500000E-01 -8.500000E-01  2.093477E-02
-4.500000E-01 -8.000000E-01  2.096363E-02
-4.500000E-01 -7.500000E-01  2.097945E-02
-4.500000E-01 -7.000000E-01  2.097933E-02
-4.500000E-01 -6.500000E-01  2.095950E-02
-4.500000E-01 -6.000000E-01  2.091511E-02
-4.500000E-01 -5.500000E-01  2.083986E-02
-4.500000E-01 -5.000000E-01  2.072566E-02
-4.500000E-01 -4.500000E-01  2.056220E-02
-4.500000E-01 -4.000000E-01  2.033646E-02
-4.500000E-01 -3.500000E-01  2.003240E-02
-4.500000E-01 -3.000000E-01  1.963062E-02
-4.500000E-01 -2.500000E-01  1.910855E-02
-4.500000E-01 -2.000000E-01  1.844117E-02
-4.500000E-01 -1.500000E-01  1.760270E-02
-4.500000E-01 -1.000000E-01  1.656990E-02
-4.500000E-01 -5.000000E-02  1.532706E-02
-4.500000E-01  0.000000E+00  1.387309E-02
-4.500000E-01  5.000000E-02  1.223004E-02
-4.500000E-01  1.000000E-01  1.045165E-02
-4.500000E-01  1.500000E-01  8.628843E-03
-4.500000E-01  2.000000E-01  6.888726E-03
-4.500000E-01  2.500000E-01  5.383281E-03
-4.500000E-01  3.000000E-01  4.267122E-03
-4.500000E-01  3.500000E-01  3.667838E-03
-4.500000E-01  4.000000E-01  3.657302E-03
-4.500000E-01  4.500000E-01  4.234056E-03
-4.500000E-01  5.000000E-01  5.323683E-03
-4.500000E-01  5.500000E-01  6.797024E-03
-4.500000E-01  6.000000E-01  8.499087E-03
-4.500000E-01  6.500000E-01  1.027854E-02
-4.500000E-01  7.000000E-01  1.200956E-02
-4.500000E-01  7.500000E-01  1.360265E-02
-4.500000E-01  8.000000E-01  1.500542E-02
-4.500000E-01  8.500000E-01  1.619680E-02
-4.500000E-01  9.000000E-01  1.717852E-02
-4.500000E-01  9.500000E-01  1.796663E-02
-4.500000E-01  1.000000E+00  1.858450E-02
-4.500000E-01  1.050000E+00  1.905782E-02
-4.500000E-01  1.100000E+00  1.941153E-02
-4.500000E-01  1.150000E+00  1.966801E-02
-4.500000E-01  1.200000E+00  1.984647E-02
-4.500000E-01  1.250000E+00  1.996277E-02
-4.500000E-01  1.300000E+00  2.002972E-02
-4.500000E-01  1.350000E+00  2.005742E-02
-4.500000E-01  1.400000E+00  2.005373E-02
-4.500000E-01  1.450000E+00  2.002469E-02
-4.500000E-01  1.500000E+00  1.997483E-02
-4.500000E-01  1.550000E+00  1.990756E-02
-4.500000E-01  1.600000E+00  1.982532E-02
-4.500000E-01  1.650000E+00  1.972984E-02
-4.500000E-01  1.700000E+00  1.962226E-02
-4.500000E-01  1.750000E+00  1.950324E-02
-4.500000E-01  1.800000E+00  1.937303E-02
-4.500000E-01  1.850000E+00  1.923153E-02
-4.500000E-01  1.900000E+00  1.907835E-02
-4.500000E-01  1.950000E+00  1.891282E-02
-4.500000E-01  2.000000E+00  1.873404E-02
-4.500000E-01  2.050000E+00  1.854092E-02
-4.500000E-01  2.100000E+00  1.833224E-02
-4.500000E-01  2.150000E+00  1.810675E-02
-4.500000E-01  2.200000E+00  1.786325E-02
-4.500000E-01  2.250000E+00  1.760081E-02
-4.500000E-01  2.300000E+00  1.731890E-02
-4.500000E-01  2.350000E+00  1.701767E-02
-4.500000E-01  2.400000E+00  1.669820E-02
-4.500000E-01  2.450000E+00  1.636274E-02
-4.500000E-01  2.500000E+00  1.601494E-02
-4.500000E-01  2.550000E+00  1.565994E-02
-4.500000E-01  2.600000E+00  1.530432E-02
-4.500000E-01  2.650000E+00  1.495588E-02
-4.500000E-01  2.700000E+00  1.462318E-02
-4.500000E-01  2.750000E+00  1.431479E-02
-4.500000E-01  2.800000E+00  1.403859E-02
-4.500000E-01  2.850000E+00  1.380079E-02
-4.500000E-01  2.900000E+00  1.360531E-02
-4.500000E-01  2.950000E+00  1.345323E-02
-4.500000E-01  3.000000E+00  1.334264E-02
-4.500000E-01  3.050000E+00  1.326894E-02
-4.500000E-01  3.100000E+00  1.322533E-02
-4.500000E-01  3.150000E+00  1.320362E-02
-4.500000E-01  3.200000E+00  1.319502E-02
-4.500000E-01  3.250000E+00  1.319100E-02
-4.500000E-01  3.300000E+00  1.318382E-02
-4.500000E-01  3.350000E+00  1.316700E-02
-4.500000E-01  3.400000E+00  1.313547E-02
-4.500000E-01  3.450000E+00  1.308563E-02
-4.500000E-01  3.500000E+00  1.301518E-02
-4.500000E-01  3.550000E+00  1.292293E-02
-4.500000E-01  3.600000E+00  1.280859E-02
-4.500000E-01  3.650000E+00  1.267249E-02
-4.500000E-01  3.700000E+00  1.251540E-02
-4.500000E-01  3.750000E+00  1.233833E-02
-4.500000E-01  3.800000E+00  1.214243E-02
-4.500000E-01  3.850000E+00  1.192883E-02
-4.500000E-01  3.900000E+00  1.169863E-02
-4.500000E-01  3.950000E+00  1.145284E-02
-4.500000E-01  4.000000E+00  1.119232E-02
-4.500000E-01  4.050000E+00  1.091786E-02
-4.500000E-01  4.100000E+00  1.063009E-02
-4.500000E-01  4.150000E+00  1.032957E-02
-4.500000E-01  4.200000E+00  1.001676E-02
-4.500000E-01  4.250000E+00  9.692092E-03
-4.500000E-01  4.300000E+00  9.355948E-03
-4.500000E-01  4.350000E+00  9.008729E-03
-4.500000E-01  4.400000E+00  8.650877E-03
-4.500000E-01  4.450000E+00  8.282907E-03
-4.500000E-01  4.500000E+00  7.905449E-03
-4.500000E-01  4.550000E+00  7.519283E-03
-4.500000E-01  4.600000E+00  7.125369E-03
-4.500000E-01  4.650000E+00  6.724886E-03
-4.500000E-01  4.700000E+00  6.319251E-03
-4.500000E-01  4.750000E+00  5.910139E-03
-4.500000E-01  4.800000E+00  5.499487E-03
-4.500000E-01  4.850000E+00  5.089485E-03
-4.500000E-01  4.900000E+00  4.682554E-03
-4.500000E-01  4.950000E+00  4.281304E-03
-4.500000E-01  5.000000E+00  3.888472E-03
-4.500000E-01  5.050000E+00  3.506848E-03
-4.500000E-01  5.100000E+00  3.139189E-03
-4.500000E-01  5.150000E+00  2.788119E-03
-4.500000E-01  5.200000E+00  2.456031E-03
-4.500000E-01  5.250000E+00  2.144996E-03
-4.500000E-01  5.300000E+00  1.856678E-03
-4.500000E-01  5.350000E+00  1.592274E-03
-4.500000E-01  5.400000E+00  1.352472E-03
-4.500000E-01  5.450000E+00  1.137442E-03
-4.500000E-01  5.500000E+00  9.468506E-04
-4.500000E-01  5.550000E+00  7.799004E-04
-4.500000E-01  5.600000E+00  6.353943E-04
-4.500000E-01  5.650000E+00  5.118123E-04
-4.500000E-01  5.700000E+00  4.073975E-04
-4.500000E-01  5.750000E+00  3.202451E-04
-4.500000E-01  5.800000E+00  2.483860E-04
-4.500000E-01  5.850000E+00  1.898622E-04
-4.500000E-01  5.900000E+00  1.427898E-04
-4.500000E-01  5.950000E+00  1.054074E-04
-4.500000E-01  6.000000E+00  7.611044E-05
-4.500000E-01  6.050000E+00  5.347233E-05
-4.500000E-01  6.100000E+00  3.625371E-05
-4.500000E-01  6.150000E+00  2.340273E-05
-4.500000E-01  6.200000E+00  1.404891E-05
-4.500000E-01  6.250000E+00  7.493442E-06
-4.500000E-01  6.300000E+00  3.198618E-06
-4.500000E-01  6.350000E+00  7.793830E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  3.664068E-07
-4.000000E-01 -6.300000E+00  1.509961E-06
-4.000000E-01 -6.250000E+00  3.561006E-06
-4.000000E-01 -6.200000E+00  6.736476E-06
-4.000000E-01 -6.150000E+00  1.134680E-05
-4.000000E-01 -6.100000E+00  1.780744E-05
-4.000000E-01 -6.050000E+00  2.665349E-05
-4.000000E-01 -6.000000E+00  3.855612E-05
-4.000000E-01 -5.950000E+00  5.433915E-05
-4.000000E-01 -5.900000E+00  7.499405E-05
-4.000000E-01 -5.850000E+00  1.016914E-04
-4.000000E-01 -5.800000E+00  1.357861E-04
-4.000000E-01 -5.750000E+00  1.788148E-04
-4.000000E-01 -5.700000E+00  2.324816E-04
-4.000000E-01 -5.650000E+00  2.986318E-04
-4.000000E-01 -5.600000E+00  3.792107E-04
-4.000000E-01 -5.550000E+00  4.762086E-04
-4.000000E-01 -5.500000E+00  5.915914E-04
-4.000000E-01 -5.450000E+00  7.272209E-04
-4.000000E-01 -5.400000E+00  8.847679E-04
-4.000000E-01 -5.350000E+00  1.065624E-03
-4.000000E-01 -5.300000E+00  1.270819E-03
-4.000000E-01 -5.250000E+00  1.500950E-03
-4.000000E-01 -5.200000E+00  1.756128E-03
-4.000000E-01 -5.150000E+00  2.035951E-03
-4.000000E-01 -5.100000E+00  2.339499E-03
-4.000000E-01 -5.050000E+00  2.665363E-03
-4.000000E-01 -5.000000E+00  3.011693E-03
-4.000000E-01 -4.950000E+00  3.376272E-03
-4.000000E-01 -4.900000E+00  3.756605E-03
-4.000000E-01 -4.850000E+00  4.150017E-03
-4.000000E-01 -4.800000E+00  4.553749E-03
-4.000000E-01 -4.750000E+00  4.965057E-03
-4.000000E-01 -4.700000E+00  5.381291E-03
-4.000000E-01 -4.650000E+00  5.799969E-03
-4.000000E-01 -4.600000E+00  6.218822E-03
-4.000000E-01 -4.550000E+00  6.635837E-03
-4.000000E-01 -4.500000E+00  7.049272E-03
-4.000000E-01 -4.450000E+00  7.457661E-03
-4.000000E-01 -4.400000E+00  7.859805E-03
-4.000000E-01 -4.350000E+00  8.254755E-03
-4.000000E-01 -4.300000E+00  8.641791E-03
-4.000000E-01 -4.250000E+00  9.020390E-03
-4.000000E-01 -4.200000E+00  9.390201E-03
-4.000000E-01 -4.150000E+00  9.751015E-03
-4.000000E-01 -4.100000E+00  1.010274E-02
-4.000000E-01 -4.050000E+00  1.044536E-02
-4.000000E-01 -4.000000E+00  1.077894E-02
-4.000000E-01 -3.950000E+00  1.110359E-02
-4.000000E-01 -3.900000E+00  1.141946E-02
-4.000000E-01 -3.850000E+00  1.172671E-02
-4.000000E-01 -3.800000E+00  1.202552E-02
-4.000000E-01 -3.750000E+00  1.231607E-02
-4.000000E-01 -3.700000E+00  1.259853E-02
-4.000000E-01 -3.650000E+00  1.287310E-02
-4.000000E-01 -3.600000E+00  1.313995E-02
-4.000000E-01 -3.550000E+00  1.339924E-02
-4.000000E-01 -3.500000E+00  1.365116E-02
-4.000000E-01 -3.450000E+00  1.389586E-02
-4.000000E-01 -3.400000E+00  1.413352E-02
-4.000000E-01 -3.350000E+00  1.436432E-02
-4.000000E-01 -3.300000E+00  1.458842E-02
-4.000000E-01 -3.250000E+00  1.480603E-02
-4.000000E-01 -3.200000E+00  1.501733E-02
-4.000000E-01 -3.150000E+00  1.522256E-02
-4.000000E-01 -3.100000E+00  1.542193E-02
-4.000000E-01 -3.050000E+00  1.561571E-02
-4.000000E-01 -3.000000E+00  1.580417E-02
-4.000000E-01 -2.950000E+00  1.598760E-02
-4.000000E-01 -2.900000E+00  1.616632E-02
-4.000000E-01 -2.850000E+00  1.634068E-02
-4.000000E-01 -2.800000E+00  1.651102E-02
-4.000000E-01 -2.750000E+00  1.667771E-02
-4.000000E-01 -2.700000E+00  1.684110E-02
-4.000000E-01 -2.650000E+00  1.700155E-02
-4.000000E-01 -2.600000E+00  1.715936E-02
-4.000000E-01 -2.550000E+00  1.731484E-02
-4.000000E-01 -2.500000E+00  1.746821E-02
-4.000000E-01 -2.450000E+00  1.761963E-02
-4.000000E-01 -2.400000E+00  1.776918E-02
-4.000000E-01 -2.350000E+00  1.791688E-02
-4.000000E-01 -2.300000E+00  1.806265E-02
-4.000000E-01 -2.250000E+00  1.820634E-02
-4.000000E-01 -2.200000E+00  1.834776E-02
-4.000000E-01 -2.150000E+00  1.848667E-02
-4.000000E-01 -2.100000E+00  1.862282E-02
-4.000000E-01 -2.050000E+00  1.875598E-02
-4.000000E-01 -2.000000E+00  1.888595E-02
-4.000000E-01 -1.950000E+00  1.901257E-02
-4.000000E-01 -1.900000E+00  1.913576E-02
-4.000000E-01 -1.850000E+00  1.925550E-02
-4.000000E-01 -1.800000E+00  1.937183E-02
-4.000000E-01 -1.750000E+00  1.948483E-02
-4.000000E-01 -1.700000E+00  1.959464E-02
-4.000000E-01 -1.650000E+00  1.970141E-02
-4.000000E-01 -1.600000E+00  1.980527E-02
-4.000000E-01 -1.550000E+00  1.990637E-02
-4.000000E-01 -1.500000E+00  2.000479E-02
-4.000000E-01 -1.450000E+00  2.010058E-02
-4.000000E-01 -1.400000E+00  2.019372E-02
-4.000000E-01 -1.350000E+00  2.028412E-02
-4.000000E-01 -1.300000E+00  2.037163E-02
-4.000000E-01 -1.250000E+00  2.045600E-02
-4.000000E-01 -1.200000E+00  2.053692E-02
-4.000000E-01 -1.150000E+00  2.061398E-02
-4.000000E-01 -1.100000E+00  2.068667E-02
-4.000000E-01 -1.050000E+00  2.075438E-02
-4.000000E-01 -1.000000E+00  2.081635E-02
-4.000000E-01 -9.500000E-01  2.087166E-02
-4.000000E-01 -9.000000E-01  2.091915E-02
-4.000000E-01 -8.500000E-01  2.095738E-02
-4.000000E-01 -8.000000E-01  2.098451E-02
-4.000000E-01 -7.500000E-01  2.099819E-02
-4.000000E-01 -7.000000E-01  2.099535E-02
-4.000000E-01 -6.500000E-01  2.097204E-02
-4.000000E-01 -6.000000E-01  2.092307E-02
-4.000000E-01 -5.500000E-01  2.084172E-02
-4.000000E-01 -5.000000E-01  2.071929E-02
-4.000000E-01 -4.500000E-01  2.054464E-02
-4.000000E-01 -4.000000E-01  2.030362E-02
-4.000000E-01 -3.500000E-01  1.997867E-02
-4.000000E-01 -3.000000E-01  1.954841E-02
-4.000000E-01 -2.500000E-01  1.898771E-02
-4.000000E-01 -2.000000E-01  1.826840E-02
-4.000000E-01 -1.500000E-01  1.736102E-02
-4.000000E-01 -1.000000E-01  1.623834E-02
-4.000000E-01 -5.000000E-02  1.488089E-02
-4.000000E-01  0.000000E+00  1.328496E-02
-4.000000E-01  5.000000E-02  1.147246E-02
-4.000000E-01  1.000000E-01  9.501056E-03
-4.000000E-01  1.500000E-01  7.471215E-03
-4.000000E-01  2.000000E-01  5.525727E-03
-4.000000E-01  2.500000E-01  3.837400E-03
-4.000000E-01  3.000000E-01  2.583547E-03
-4.000000E-01  3.500000E-01  1.911331E-03
-4.000000E-01  4.000000E-01  1.903869E-03
-4.000000E-01  4.500000E-01  2.559312E-03
-4.000000E-01  5.000000E-01  3.791326E-03
-4.000000E-01  5.500000E-01  5.450777E-03
-4.000000E-01  6.000000E-01  7.359902E-03
-4.000000E-01  6.500000E-01  9.346735E-03
-4.000000E-01  7.000000E-01  1.127010E-02
-4.000000E-01  7.500000E-01  1.303135E-02
-4.000000E-01  8.000000E-01  1.457445E-02
-4.000000E-01  8.500000E-01  1.587871E-02
-4.000000E-01  9.000000E-01  1.694863E-02
-4.000000E-01  9.500000E-01  1.780407E-02
-4.000000E-01  1.000000E+00  1.847243E-02
-4.000000E-01  1.050000E+00  1.898308E-02
-4.000000E-01  1.100000E+00  1.936408E-02
-4.000000E-01  1.150000E+00  1.964037E-02
-4.000000E-01  1.200000E+00  1.983312E-02
-4.000000E-01  1.250000E+00  1.995971E-02
-4.000000E-01  1.300000E+00  2.003408E-02
-4.000000E-01  1.350000E+00  2.006717E-02
-4.000000E-01  1.400000E+00  2.006747E-02
-4.000000E-01  1.450000E+00  2.004149E-02
-4.000000E-01  1.500000E+00  1.999413E-02
-4.000000E-01  1.550000E+00  1.992904E-02
-4.000000E-01  1.600000E+00  1.984892E-02
-4.000000E-01  1.650000E+00  1.975568E-02
-4.000000E-01  1.700000E+00  1.965065E-02
-4.000000E-01  1.750000E+00  1.953467E-02
-4.000000E-01  1.800000E+00  1.940817E-02
-4.000000E-01  1.850000E+00  1.927127E-02
-4.000000E-01  1.900000E+00  1.912381E-02
-4.000000E-01  1.950000E+00  1.896539E-02
-4.000000E-01  2.000000E+00  1.879541E-02
-4.000000E-01  2.050000E+00  1.861314E-02
-4.000000E-01  2.100000E+00  1.841774E-02
-4.000000E-01  2.150000E+00  1.820834E-02
-4.000000E-01  2.200000E+00  1.798418E-02
-4.000000E-01  2.250000E+00  1.774466E-02
-4.000000E-01  2.300000E+00  1.748959E-02
-4.000000E-01  2.350000E+00  1.721925E-02
-4.000000E-01  2.400000E+00  1.693469E-02
-4.000000E-01  2.450000E+00  1.663781E-02
-4.000000E-01  2.500000E+00  1.633155E-02
-4.000000E-01  2.550000E+00  1.601992E-02
-4.000000E-01  2.600000E+00  1.570796E-02
-4.000000E-01  2.650000E+00  1.540152E-02
-4.000000E-01  2.700000E+00  1.510695E-02
-4.000000E-01  2.750000E+00  1.483056E-02
-4.000000E-01  2.800000E+00  1.457808E-02
-4.000000E-01  2.850000E+00  1.435407E-02
-4.000000E-01  2.900000E+00  1.416139E-02
-4.000000E-01  2.950000E+00  1.400085E-02
-4.000000E-01  3.000000E+00  1.387118E-02
-4.000000E-01  3.050000E+00  1.376908E-02
-4.000000E-01  3.100000E+00  1.368967E-02
-4.000000E-01  3.150000E+00  1.362698E-02
-4.000000E-01  3.200000E+00  1.357453E-02
-4.000000E-01  3.250000E+00  1.352589E-02
-4.000000E-01  3.300000E+00  1.347513E-02
-4.000000E-01  3.350000E+00  1.341717E-02
-4.000000E-01  3.400000E+00  1.334790E-02
-4.000000E-01  3.450000E+00  1.326426E-02
-4.000000E-01  3.500000E+00  1.316418E-02
-4.000000E-01  3.550000E+00  1.304643E-02
-4.000000E-01  3.600000E+00  1.291048E-02
-4.000000E-01  3.650000E+00  1.275632E-02
-4.000000E-01  3.700000E+00  1.258430E-02
-4.000000E-01  3.750000E+00  1.239505E-02
-4.000000E-01  3.800000E+00  1.218927E-02
-4.000000E-01  3.850000E+00  1.196775E-02
-4.000000E-01  3.900000E+00  1.173124E-02
-4.000000E-01  3.950000E+00  1.148045E-02
-4.000000E-01  4.000000E+00  1.121602E-02
-4.000000E-01  4.050000E+00  1.093849E-02
-4.000000E-01  4.100000E+00  1.064835E-02
-4.000000E-01  4.150000E+00  1.034599E-02
-4.000000E-01  4.200000E+00  1.003178E-02
-4.000000E-01  4.250000E+00  9.706039E-03
-4.000000E-01  4.300000E+00  9.369080E-03
-4.000000E-01  4.350000E+00  9.021241E-03
-4.000000E-01  4.400000E+00  8.662912E-03
-4.000000E-01  4.450000E+00  8.294570E-03
-4.000000E-01  4.500000E+00  7.916810E-03
-4.000000E-01  4.550000E+00  7.530385E-03
-4.000000E-01  4.600000E+00  7.136233E-03
-4.000000E-01  4.650000E+00  6.735515E-03
-4.000000E-01  4.700000E+00  6.329633E-03
-4.000000E-01  4.750000E+00  5.920250E-03
-4.000000E-01  4.800000E+00  5.509293E-03
-4.000000E-01  4.850000E+00  5.098948E-03
-4.000000E-01  4.900000E+00  4.691632E-03
-4.000000E-01  4.950000E+00  4.289951E-03
-4.000000E-01  5.000000E+00  3.896645E-03
-4.000000E-01  5.050000E+00  3.514508E-03
-4.000000E-01  5.100000E+00  3.146303E-03
-4.000000E-01  5.150000E+00  2.794659E-03
-4.000000E-01  5.200000E+00  2.461982E-03
-4.000000E-01  5.250000E+00  2.150351E-03
-4.000000E-01  5.300000E+00  1.861441E-03
-4.000000E-01  5.350000E+00  1.596459E-03
-4.000000E-01  5.400000E+00  1.356103E-03
-4.000000E-01  5.450000E+00  1.140552E-03
-4.000000E-01  5.500000E+00  9.494778E-04
-4.000000E-01  5.550000E+00  7.820896E-04
-4.000000E-01  5.600000E+00  6.371926E-04
-4.000000E-01  5.650000E+00  5.132679E-04
-4.000000E-01  5.700000E+00  4.085578E-04
-4.000000E-01  5.750000E+00  3.211554E-04
-4.000000E-01  5.800000E+00  2.490884E-04
-4.000000E-01  5.850000E+00  1.903946E-04
-4.000000E-01  5.900000E+00  1.431857E-04
-4.000000E-01  5.950000E+00  1.056955E-04
-4.000000E-01  6.000000E+00  7.631503E-05
-4.000000E-01  6.050000E+00  5.361343E-05
-4.000000E-01  6.100000E+00  3.634750E-05
-4.000000E-01  6.150000E+00  2.346206E-05
-4.000000E-01  6.200000E+00  1.408383E-05
-4.000000E-01  6.250000E+00  7.511738E-06
-4.000000E-01  6.300000E+00  3.206314E-06
-4.000000E-01  6.350000E+00  7.812397E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  3.758506E-07
-3.500000E-01 -6.300000E+00  1.548732E-06
-3.500000E-01 -6.250000E+00  3.651877E-06
-3.500000E-01 -6.200000E+00  6.906916E-06
-3.500000E-01 -6.150000E+00  1.163080E-05
-3.500000E-01 -6.100000E+00  1.824736E-05
-3.500000E-01 -6.050000E+00  2.730201E-05
-3.500000E-01 -6.000000E+00  3.947816E-05
-3.500000E-01 -5.950000E+00  5.561370E-05
-3.500000E-01 -5.900000E+00  7.671579E-05
-3.500000E-01 -5.850000E+00  1.039719E-04
-3.500000E-01 -5.800000E+00  1.387547E-04
-3.500000E-01 -5.750000E+00  1.826179E-04
-3.500000E-01 -5.700000E+00  2.372821E-04
-3.500000E-01 -5.650000E+00  3.046062E-04
-3.500000E-01 -5.600000E+00  3.865456E-04
-3.500000E-01 -5.550000E+00  4.850954E-04
-3.500000E-01 -5.500000E+00  6.022201E-04
-3.500000E-01 -5.450000E+00  7.397724E-04
-3.500000E-01 -5.400000E+00  8.994064E-04
-3.500000E-01 -5.350000E+00  1.082489E-03
-3.500000E-01 -5.300000E+00  1.290016E-03
-3.500000E-01 -5.250000E+00  1.522547E-03
-3.500000E-01 -5.200000E+00  1.780148E-03
-3.500000E-01 -5.150000E+00  2.062371E-03
-3.500000E-01 -5.100000E+00  2.368250E-03
-3.500000E-01 -5.050000E+00  2.696331E-03
-3.500000E-01 -5.000000E+00  3.044723E-03
-3.500000E-01 -4.950000E+00  3.411177E-03
-3.500000E-01 -4.900000E+00  3.793174E-03
-3.500000E-01 -4.850000E+00  4.188019E-03
-3.500000E-01 -4.800000E+00  4.592949E-03
-3.500000E-01 -4.750000E+00  5.005218E-03
-3.500000E-01 -4.700000E+00  5.422185E-03
-3.500000E-01 -4.650000E+00  5.841380E-03
-3.500000E-01 -4.600000E+00  6.260556E-03
-3.500000E-01 -4.550000E+00  6.677720E-03
-3.500000E-01 -4.500000E+00  7.091154E-03
-3.500000E-01 -4.450000E+00  7.499415E-03
-3.500000E-01 -4.400000E+00  7.901327E-03
-3.500000E-01 -4.350000E+00  8.295963E-03
-3.500000E-01 -4.300000E+00  8.682621E-03
-3.500000E-01 -4.250000E+00  9.060795E-03
-3.500000E-01 -4.200000E+00  9.430149E-03
-3.500000E-01 -4.150000E+00  9.790482E-03
-3.500000E-01 -4.100000E+00  1.014171E-02
-3.500000E-01 -4.050000E+00  1.048382E-02
-3.500000E-01 -4.000000E+00  1.081689E-02
-3.500000E-01 -3.950000E+00  1.114102E-02
-3.500000E-01 -3.900000E+00  1.145636E-02
-3.500000E-01 -3.850000E+00  1.176305E-02
-3.500000E-01 -3.800000E+00  1.206129E-02
-3.500000E-01 -3.750000E+00  1.235123E-02
-3.500000E-01 -3.700000E+00  1.263304E-02
-3.500000E-01 -3.650000E+00  1.290690E-02
-3.500000E-01 -3.600000E+00  1.317297E-02
-3.500000E-01 -3.550000E+00  1.343140E-02
-3.500000E-01 -3.500000E+00  1.368234E-02
-3.500000E-01 -3.450000E+00  1.392593E-02
-3.500000E-01 -3.400000E+00  1.416233E-02
-3.500000E-01 -3.350000E+00  1.439169E-02
-3.500000E-01 -3.300000E+00  1.461414E-02
-3.500000E-01 -3.250000E+00  1.482986E-02
-3.500000E-01 -3.200000E+00  1.503902E-02
-3.500000E-01 -3.150000E+00  1.524181E-02
-3.500000E-01 -3.100000E+00  1.543843E-02
-3.500000E-01 -3.050000E+00  1.562913E-02
-3.500000E-01 -3.000000E+00  1.581417E-02
-3.500000E-01 -2.950000E+00  1.599384E-02
-3.500000E-01 -2.900000E+00  1.616849E-02
-3.500000E-01 -2.850000E+00  1.633849E-02
-3.500000E-01 -2.800000E+00  1.650423E-02
-3.500000E-01 -2.750000E+00  1.666617E-02
-3.500000E-01 -2.700000E+00  1.682476E-02
-3.500000E-01 -2.650000E+00  1.698046E-02
-3.500000E-01 -2.600000E+00  1.713374E-02
-3.500000E-01 -2.550000E+00  1.728504E-02
-3.500000E-01 -2.500000E+00  1.743472E-02
-3.500000E-01 -2.450000E+00  1.758310E-02
-3.500000E-01 -2.400000E+00  1.773040E-02
-3.500000E-01 -2.350000E+00  1.787672E-02
-3.500000E-01 -2.300000E+00  1.802204E-02
-3.500000E-01 -2.250000E+00  1.816626E-02
-3.500000E-01 -2.200000E+00  1.830915E-02
-3.500000E-01 -2.150000E+00  1.845040E-02
-3.500000E-01 -2.100000E+00  1.858967E-02
-3.500000E-01 -2.050000E+00  1.872660E-02
-3.500000E-01 -2.000000E+00  1.886084E-02
-3.500000E-01 -1.950000E+00  1.899207E-02
-3.500000E-01 -1.900000E+00  1.912005E-02
-3.500000E-01 -1.850000E+00  1.924462E-02
-3.500000E-01 -1.800000E+00  1.936568E-02
-3.500000E-01 -1.750000E+00  1.948321E-02
-3.500000E-01 -1.700000E+00  1.959726E-02
-3.500000E-01 -1.650000E+00  1.970790E-02
-3.500000E-01 -1.600000E+00  1.981526E-02
-3.500000E-01 -1.550000E+00  1.991942E-02
-3.500000E-01 -1.500000E+00  2.002047E-02
-3.500000E-01 -1.450000E+00  2.011847E-02
-3.500000E-01 -1.400000E+00  2.021341E-02
-3.500000E-01 -1.350000E+00  2.030524E-02
-3.500000E-01 -1.300000E+00  2.039382E-02
-3.500000E-01 -1.250000E+00  2.047894E-02
-3.500000E-01 -1.200000E+00  2.056032E-02
-3.500000E-01 -1.150000E+00  2.063758E-02
-3.500000E-01 -1.100000E+00  2.071025E-02
-3.500000E-01 -1.050000E+00  2.077773E-02
-3.500000E-01 -1.000000E+00  2.083927E-02
-3.500000E-01 -9.500000E-01  2.089397E-02
-3.500000E-01 -9.000000E-01  2.094067E-02
-3.500000E-01 -8.500000E-01  2.097790E-02
-3.500000E-01 -8.000000E-01  2.100379E-02
-3.500000E-01 -7.500000E-01  2.101593E-02
-3.500000E-01 -7.000000E-01  2.101116E-02
-3.500000E-01 -6.500000E-01  2.098537E-02
-3.500000E-01 -6.000000E-01  2.093318E-02
-3.500000E-01 -5.500000E-01  2.084759E-02
-3.500000E-01 -5.000000E-01  2.071947E-02
-3.500000E-01 -4.500000E-01  2.053711E-02
-3.500000E-01 -4.000000E-01  2.028561E-02
-3.500000E-01 -3.500000E-01  1.994633E-02
-3.500000E-01 -3.000000E-01  1.949652E-02
-3.500000E-01 -2.500000E-01  1.890925E-02
-3.500000E-01 -2.000000E-01  1.815413E-02
-3.500000E-01 -1.500000E-01  1.719907E-02
-3.500000E-01 -1.000000E-01  1.601395E-02
-3.500000E-01 -5.000000E-02  1.457651E-02
-3.500000E-01  0.000000E+00  1.288104E-02
-3.500000E-01  5.000000E-02  1.094915E-02
-3.500000E-01  1.000000E-01  8.841131E-03
-3.500000E-01  1.500000E-01  6.664100E-03
-3.500000E-01  2.000000E-01  4.572073E-03
-3.500000E-01  2.500000E-01  2.752927E-03
-3.500000E-01  3.000000E-01  1.400523E-03
-3.500000E-01  3.500000E-01  6.763603E-04
-3.500000E-01  4.000000E-01  6.717825E-04
-3.500000E-01  4.500000E-01  1.384578E-03
-3.500000E-01  5.000000E-01  2.719564E-03
-3.500000E-01  5.500000E-01  4.512896E-03
-3.500000E-01  6.000000E-01  6.570187E-03
-3.500000E-01  6.500000E-01  8.704577E-03
-3.500000E-01  7.000000E-01  1.076397E-02
-3.500000E-01  7.500000E-01  1.264340E-02
-3.500000E-01  8.000000E-01  1.428450E-02
-3.500000E-01  8.500000E-01  1.566708E-02
-3.500000E-01  9.000000E-01  1.679779E-02
-3.500000E-01  9.500000E-01  1.769935E-02
-3.500000E-01  1.000000E+00  1.840205E-02
-3.500000E-01  1.050000E+00  1.893793E-02
-3.500000E-01  1.100000E+00  1.933725E-02
-3.500000E-01  1.150000E+00  1.962674E-02
-3.500000E-01  1.200000E+00  1.982894E-02
-3.500000E-01  1.250000E+00  1.996229E-02
-3.500000E-01  1.300000E+00  2.004150E-02
-3.500000E-01  1.350000E+00  2.007810E-02
-3.500000E-01  1.400000E+00  2.008103E-02
-3.500000E-01  1.450000E+00  2.005710E-02
-3.500000E-01  1.500000E+00  2.001147E-02
-3.500000E-01  1.550000E+00  1.994799E-02
-3.500000E-01  1.600000E+00  1.986953E-02
-3.500000E-01  1.650000E+00  1.977816E-02
-3.500000E-01  1.700000E+00  1.967534E-02
-3.500000E-01  1.750000E+00  1.956204E-02
-3.500000E-01  1.800000E+00  1.943887E-02
-3.500000E-01  1.850000E+00  1.930611E-02
-3.500000E-01  1.900000E+00  1.916379E-02
-3.500000E-01  1.950000E+00  1.901173E-02
-3.500000E-01  2.000000E+00  1.884959E-02
-3.500000E-01  2.050000E+00  1.867688E-02
-3.500000E-01  2.100000E+00  1.849306E-02
-3.500000E-01  2.150000E+00  1.829758E-02
-3.500000E-01  2.200000E+00  1.808995E-02
-3.500000E-01  2.250000E+00  1.786985E-02
-3.500000E-01  2.300000E+00  1.763726E-02
-3.500000E-01  2.350000E+00  1.739254E-02
-3.500000E-01  2.400000E+00  1.713663E-02
-3.500000E-01  2.450000E+00  1.687111E-02
-3.500000E-01  2.500000E+00  1.659829E-02
-3.500000E-01  2.550000E+00  1.632127E-02
-3.500000E-01  2.600000E+00  1.604387E-02
-3.500000E-01  2.650000E+00  1.577044E-02
-3.500000E-01  2.700000E+00  1.550567E-02
-3.500000E-01  2.750000E+00  1.525416E-02
-3.500000E-01  2.800000E+00  1.502009E-02
-3.500000E-01  2.850000E+00  1.480675E-02
-3.500000E-01  2.900000E+00  1.461626E-02
-3.500000E-01  2.950000E+00  1.444924E-02
-3.500000E-01  3.000000E+00  1.430482E-02
-3.500000E-01  3.050000E+00  1.418070E-02
-3.500000E-01  3.100000E+00  1.407338E-02
-3.500000E-01  3.150000E+00  1.397853E-02
-3.500000E-01  3.200000E+00  1.389140E-02
-3.500000E-01  3.250000E+00  1.380718E-02
-3.500000E-01  3.300000E+00  1.372136E-02
-3.500000E-01  3.350000E+00  1.362997E-02
-3.500000E-01  3.400000E+00  1.352973E-02
-3.500000E-01  3.450000E+00  1.341807E-02
-3.500000E-01  3.500000E+00  1.329316E-02
-3.500000E-01  3.550000E+00  1.315381E-02
-3.500000E-01  3.600000E+00  1.299935E-02
-3.500000E-01  3.650000E+00  1.282956E-02
-3.500000E-01  3.700000E+00  1.264450E-02
-3.500000E-01  3.750000E+00  1.244446E-02
-3.500000E-01  3.800000E+00  1.222987E-02
-3.500000E-01  3.850000E+00  1.200119E-02
-3.500000E-01  3.900000E+00  1.175891E-02
-3.500000E-01  3.950000E+00  1.150351E-02
-3.500000E-01  4.000000E+00  1.123541E-02
-3.500000E-01  4.050000E+00  1.095498E-02
-3.500000E-01  4.100000E+00  1.066255E-02
-3.500000E-01  4.150000E+00  1.035841E-02
-3.500000E-01  4.200000E+00  1.004281E-02
-3.500000E-01  4.250000E+00  9.715977E-03
-3.500000E-01  4.300000E+00  9.378171E-03
-3.500000E-01  4.350000E+00  9.029671E-03
-3.500000E-01  4.400000E+00  8.670822E-03
-3.500000E-01  4.450000E+00  8.302062E-03
-3.500000E-01  4.500000E+00  7.923958E-03
-3.500000E-01  4.550000E+00  7.537240E-03
-3.500000E-01  4.600000E+00  7.142826E-03
-3.500000E-01  4.650000E+00  6.741862E-03
-3.500000E-01  4.700000E+00  6.335737E-03
-3.500000E-01  4.750000E+00  5.926107E-03
-3.500000E-01  4.800000E+00  5.514891E-03
-3.500000E-01  4.850000E+00  5.104270E-03
-3.500000E-01  4.900000E+00  4.696659E-03
-3.500000E-01  4.950000E+00  4.294665E-03
-3.500000E-01  5.000000E+00  3.901028E-03
-3.500000E-01  5.050000E+00  3.518545E-03
-3.500000E-01  5.100000E+00  3.149982E-03
-3.500000E-01  5.150000E+00  2.797976E-03
-3.500000E-01  5.200000E+00  2.464936E-03
-3.500000E-01  5.250000E+00  2.152949E-03
-3.500000E-01  5.300000E+00  1.863694E-03
-3.500000E-01  5.350000E+00  1.598386E-03
-3.500000E-01  5.400000E+00  1.357726E-03
-3.500000E-01  5.450000E+00  1.141897E-03
-3.500000E-01  5.500000E+00  9.505741E-04
-3.500000E-01  5.550000E+00  7.829673E-04
-3.500000E-01  5.600000E+00  6.378822E-04
-3.500000E-01  5.650000E+00  5.137987E-04
-3.500000E-01  5.700000E+00  4.089578E-04
-3.500000E-01  5.750000E+00  3.214498E-04
-3.500000E-01  5.800000E+00  2.492994E-04
-3.500000E-01  5.850000E+00  1.905416E-04
-3.500000E-01  5.900000E+00  1.432848E-04
-3.500000E-01  5.950000E+00  1.057598E-04
-3.500000E-01  6.000000E+00  7.635491E-05
-3.500000E-01  6.050000E+00  5.363682E-05
-3.500000E-01  6.100000E+00  3.636029E-05
-3.500000E-01  6.150000E+00  2.346844E-05
-3.500000E-01  6.200000E+00  1.408664E-05
-3.500000E-01  6.250000E+00  7.512762E-06
-3.500000E-01  6.300000E+00  3.206594E-06
-3.500000E-01  6.350000E+00  7.812829E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  3.846823E-07
-3.000000E-01 -6.300000E+00  1.584983E-06
-3.000000E-01 -6.250000E+00  3.736816E-06
-3.000000E-01 -6.200000E+00  7.066167E-06
-3.000000E-01 -6.150000E+00  1.189602E-05
-3.000000E-01 -6.100000E+00  1.865795E-05
-3.000000E-01 -6.050000E+00  2.790691E-05
-3.000000E-01 -6.000000E+00  4.033755E-05
-3.000000E-01 -5.950000E+00  5.680070E-05
-3.000000E-01 -5.900000E+00  7.831792E-05
-3.000000E-01 -5.850000E+00  1.060921E-04
-3.000000E-01 -5.800000E+00  1.415119E-04
-3.000000E-01 -5.750000E+00  1.861470E-04
-3.000000E-01 -5.700000E+00  2.417321E-04
-3.000000E-01 -5.650000E+00  3.101387E-04
-3.000000E-01 -5.600000E+00  3.933307E-04
-3.000000E-01 -5.550000E+00  4.933070E-04
-3.000000E-01 -5.500000E+00  6.120302E-04
-3.000000E-01 -5.450000E+00  7.513443E-04
-3.000000E-01 -5.400000E+00  9.128870E-04
-3.000000E-01 -5.350000E+00  1.098001E-03
-3.000000E-01 -5.300000E+00  1.307654E-03
-3.000000E-01 -5.250000E+00  1.542368E-03
-3.000000E-01 -5.200000E+00  1.802168E-03
-3.000000E-01 -5.150000E+00  2.086565E-03
-3.000000E-01 -5.100000E+00  2.394550E-03
-3.000000E-01 -5.050000E+00  2.724628E-03
-3.000000E-01 -5.000000E+00  3.074875E-03
-3.000000E-01 -4.950000E+00  3.443011E-03
-3.000000E-01 -4.900000E+00  3.826494E-03
-3.000000E-01 -4.850000E+00  4.222617E-03
-3.000000E-01 -4.800000E+00  4.628609E-03
-3.000000E-01 -4.750000E+00  5.041726E-03
-3.000000E-01 -4.700000E+00  5.459336E-03
-3.000000E-01 -4.650000E+00  5.878982E-03
-3.000000E-01 -4.600000E+00  6.298434E-03
-3.000000E-01 -4.550000E+00  6.715719E-03
-3.000000E-01 -4.500000E+00  7.129141E-03
-3.000000E-01 -4.450000E+00  7.537279E-03
-3.000000E-01 -4.400000E+00  7.938977E-03
-3.000000E-01 -4.350000E+00  8.333328E-03
-3.000000E-01 -4.300000E+00  8.719646E-03
-3.000000E-01 -4.250000E+00  9.097441E-03
-3.000000E-01 -4.200000E+00  9.466387E-03
-3.000000E-01 -4.150000E+00  9.826293E-03
-3.000000E-01 -4.100000E+00  1.017708E-02
-3.000000E-01 -4.050000E+00  1.051874E-02
-3.000000E-01 -4.000000E+00  1.085135E-02
-3.000000E-01 -3.950000E+00  1.117502E-02
-3.000000E-01 -3.900000E+00  1.148987E-02
-3.000000E-01 -3.850000E+00  1.179606E-02
-3.000000E-01 -3.800000E+00  1.209376E-02
-3.000000E-01 -3.750000E+00  1.238313E-02
-3.000000E-01 -3.700000E+00  1.266432E-02
-3.000000E-01 -3.650000E+00  1.293748E-02
-3.000000E-01 -3.600000E+00  1.320277E-02
-3.000000E-01 -3.550000E+00  1.346030E-02
-3.000000E-01 -3.500000E+00  1.371021E-02
-3.000000E-01 -3.450000E+00  1.395261E-02
-3.000000E-01 -3.400000E+00  1.418763E-02
-3.000000E-01 -3.350000E+00  1.441536E-02
-3.000000E-01 -3.300000E+00  1.463594E-02
-3.000000E-01 -3.250000E+00  1.484948E-02
-3.000000E-01 -3.200000E+00  1.505610E-02
-3.000000E-01 -3.150000E+00  1.525597E-02
-3.000000E-01 -3.100000E+00  1.544926E-02
-3.000000E-01 -3.050000E+00  1.563617E-02
-3.000000E-01 -3.000000E+00  1.581694E-02
-3.000000E-01 -2.950000E+00  1.599186E-02
-3.000000E-01 -2.900000E+00  1.616129E-02
-3.000000E-01 -2.850000E+00  1.632563E-02
-3.000000E-01 -2.800000E+00  1.648534E-02
-3.000000E-01 -2.750000E+00  1.664096E-02
-3.000000E-01 -2.700000E+00  1.679307E-02
-3.000000E-01 -2.650000E+00  1.694231E-02
-3.000000E-01 -2.600000E+00  1.708931E-02
-3.000000E-01 -2.550000E+00  1.723473E-02
-3.000000E-01 -2.500000E+00  1.737916E-02
-3.000000E-01 -2.450000E+00  1.752313E-02
-3.000000E-01 -2.400000E+00  1.766702E-02
-3.000000E-01 -2.350000E+00  1.781111E-02
-3.000000E-01 -2.300000E+00  1.795549E-02
-3.000000E-01 -2.250000E+00  1.810008E-02
-3.000000E-01 -2.200000E+00  1.824463E-02
-3.000000E-01 -2.150000E+00  1.838877E-02
-3.000000E-01 -2.100000E+00  1.853201E-02
-3.000000E-01 -2.050000E+00  1.867380E-02
-3.000000E-01 -2.000000E+00  1.881359E-02
-3.000000E-01 -1.950000E+00  1.895085E-02
-3.000000E-01 -1.900000E+00  1.908512E-02
-3.000000E-01 -1.850000E+00  1.921603E-02
-3.000000E-01 -1.800000E+00  1.934333E-02
-3.000000E-01 -1.750000E+00  1.946684E-02
-3.000000E-01 -1.700000E+00  1.958651E-02
-3.000000E-01 -1.650000E+00  1.970232E-02
-3.000000E-01 -1.600000E+00  1.981434E-02
-3.000000E-01 -1.550000E+00  1.992264E-02
-3.000000E-01 -1.500000E+00  2.002730E-02
-3.000000E-01 -1.450000E+00  2.012839E-02
-3.000000E-01 -1.400000E+00  2.022592E-02
-3.000000E-01 -1.350000E+00  2.031988E-02
-3.000000E-01 -1.300000E+00  2.041015E-02
-3.000000E-01 -1.250000E+00  2.049658E-02
-3.000000E-01 -1.200000E+00  2.057893E-02
-3.000000E-01 -1.150000E+00  2.065685E-02
-3.000000E-01 -1.100000E+00  2.072990E-02
-3.000000E-01 -1.050000E+00  2.079753E-02
-3.000000E-01 -1.000000E+00  2.085903E-02
-3.000000E-01 -9.500000E-01  2.091349E-02
-3.000000E-01 -9.000000E-01  2.095979E-02
-3.000000E-01 -8.500000E-01  2.099646E-02
-3.000000E-01 -8.000000E-01  2.102165E-02
-3.000000E-01 -7.500000E-01  2.103290E-02
-3.000000E-01 -7.000000E-01  2.102704E-02
-3.000000E-01 -6.500000E-01  2.099991E-02
-3.000000E-01 -6.000000E-01  2.094604E-02
-3.000000E-01 -5.500000E-01  2.085828E-02
-3.000000E-01 -5.000000E-01  2.072735E-02
-3.000000E-01 -4.500000E-01  2.054129E-02
-3.000000E-01 -4.000000E-01  2.028482E-02
-3.000000E-01 -3.500000E-01  1.993885E-02
-3.000000E-01 -3.000000E-01  1.947999E-02
-3.000000E-01 -2.500000E-01  1.888051E-02
-3.000000E-01 -2.000000E-01  1.810896E-02
-3.000000E-01 -1.500000E-01  1.713208E-02
-3.000000E-01 -1.000000E-01  1.591840E-02
-3.000000E-01 -5.000000E-02  1.444437E-02
-3.000000E-01  0.000000E+00  1.270334E-02
-3.000000E-01  5.000000E-02  1.071676E-02
-3.000000E-01  1.000000E-01  8.546105E-03
-3.000000E-01  1.500000E-01  6.301567E-03
-3.000000E-01  2.000000E-01  4.142365E-03
-3.000000E-01  2.500000E-01  2.263380E-03
-3.000000E-01  3.000000E-01  8.661771E-04
-3.000000E-01  3.500000E-01  1.189087E-04
-3.000000E-01  4.000000E-01  1.166840E-04
-3.000000E-01  4.500000E-01  8.570152E-04
-3.000000E-01  5.000000E-01  2.240470E-03
-3.000000E-01  5.500000E-01  4.096255E-03
-3.000000E-01  6.000000E-01  6.222207E-03
-3.000000E-01  6.500000E-01  8.424570E-03
-3.000000E-01  7.000000E-01  1.054626E-02
-3.000000E-01  7.500000E-01  1.247950E-02
-3.000000E-01  8.000000E-01  1.416495E-02
-3.000000E-01  8.500000E-01  1.558274E-02
-3.000000E-01  9.000000E-01  1.674060E-02
-3.000000E-01  9.500000E-01  1.766259E-02
-3.000000E-01  1.000000E+00  1.838038E-02
-3.000000E-01  1.050000E+00  1.892723E-02
-3.000000E-01  1.100000E+00  1.933442E-02
-3.000000E-01  1.150000E+00  1.962949E-02
-3.000000E-01  1.200000E+00  1.983563E-02
-3.000000E-01  1.250000E+00  1.997175E-02
-3.000000E-01  1.300000E+00  2.005292E-02
-3.000000E-01  1.350000E+00  2.009095E-02
-3.000000E-01  1.400000E+00  2.009498E-02
-3.000000E-01  1.450000E+00  2.007199E-02
-3.000000E-01  1.500000E+00  2.002726E-02
-3.000000E-01  1.550000E+00  1.996476E-02
-3.000000E-01  1.600000E+00  1.988747E-02
-3.000000E-01  1.650000E+00  1.979754E-02
-3.000000E-01  1.700000E+00  1.969654E-02
-3.000000E-01  1.750000E+00  1.958555E-02
-3.000000E-01  1.800000E+00  1.946530E-02
-3.000000E-01  1.850000E+00  1.933620E-02
-3.000000E-01  1.900000E+00  1.919844E-02
-3.000000E-01  1.950000E+00  1.905200E-02
-3.000000E-01  2.000000E+00  1.889672E-02
-3.000000E-01  2.050000E+00  1.873234E-02
-3.000000E-01  2.100000E+00  1.855852E-02
-3.000000E-01  2.150000E+00  1.837494E-02
-3.000000E-01  2.200000E+00  1.818131E-02
-3.000000E-01  2.250000E+00  1.797749E-02
-3.000000E-01  2.300000E+00  1.776355E-02
-3.000000E-01  2.350000E+00  1.753987E-02
-3.000000E-01  2.400000E+00  1.730725E-02
-3.000000E-01  2.450000E+00  1.706696E-02
-3.000000E-01  2.500000E+00  1.682082E-02
-3.000000E-01  2.550000E+00  1.657118E-02
-3.000000E-01  2.600000E+00  1.632089E-02
-3.000000E-01  2.650000E+00  1.607320E-02
-3.000000E-01  2.700000E+00  1.583151E-02
-3.000000E-01  2.750000E+00  1.559919E-02
-3.000000E-01  2.800000E+00  1.537927E-02
-3.000000E-01  2.850000E+00  1.517413E-02
-3.000000E-01  2.900000E+00  1.498532E-02
-3.000000E-01  2.950000E+00  1.481335E-02
-3.000000E-01  3.000000E+00  1.465762E-02
-3.000000E-01  3.050000E+00  1.451653E-02
-3.000000E-01  3.100000E+00  1.438760E-02
-3.000000E-01  3.150000E+00  1.426770E-02
-3.000000E-01  3.200000E+00  1.415336E-02
-3.000000E-01  3.250000E+00  1.404100E-02
-3.000000E-01  3.300000E+00  1.392721E-02
-3.000000E-01  3.350000E+00  1.380891E-02
-3.000000E-01  3.400000E+00  1.368348E-02
-3.000000E-01  3.450000E+00  1.354880E-02
-3.000000E-01  3.500000E+00  1.340329E-02
-3.000000E-01  3.550000E+00  1.324582E-02
-3.000000E-01  3.600000E+00  1.307567E-02
-3.000000E-01  3.650000E+00  1.289248E-02
-3.000000E-01  3.700000E+00  1.269611E-02
-3.000000E-01  3.750000E+00  1.248664E-02
-3.000000E-01  3.800000E+00  1.226424E-02
-3.000000E-01  3.850000E+00  1.202915E-02
-3.000000E-01  3.900000E+00  1.178166E-02
-3.000000E-01  3.950000E+00  1.152203E-02
-3.000000E-01  4.000000E+00  1.125052E-02
-3.000000E-01  4.050000E+00  1.096737E-02
-3.000000E-01  4.100000E+00  1.067276E-02
-3.000000E-01  4.150000E+00  1.036689E-02
-3.000000E-01  4.200000E+00  1.004991E-02
-3.000000E-01  4.250000E+00  9.721984E-03
-3.000000E-01  4.300000E+00  9.383307E-03
-3.000000E-01  4.350000E+00  9.034109E-03
-3.000000E-01  4.400000E+00  8.674696E-03
-3.000000E-01  4.450000E+00  8.305476E-03
-3.000000E-01  4.500000E+00  7.926989E-03
-3.000000E-01  4.550000E+00  7.539942E-03
-3.000000E-01  4.600000E+00  7.145242E-03
-3.000000E-01  4.650000E+00  6.744020E-03
-3.000000E-01  4.700000E+00  6.337657E-03
-3.000000E-01  4.750000E+00  5.927800E-03
-3.000000E-01  4.800000E+00  5.516367E-03
-3.000000E-01  4.850000E+00  5.105534E-03
-3.000000E-01  4.900000E+00  4.697717E-03
-3.000000E-01  4.950000E+00  4.295523E-03
-3.000000E-01  5.000000E+00  3.901692E-03
-3.000000E-01  5.050000E+00  3.519025E-03
-3.000000E-01  5.100000E+00  3.150290E-03
-3.000000E-01  5.150000E+00  2.798126E-03
-3.000000E-01  5.200000E+00  2.464945E-03
-3.000000E-01  5.250000E+00  2.152835E-03
-3.000000E-01  5.300000E+00  1.863480E-03
-3.000000E-01  5.350000E+00  1.598091E-03
-3.000000E-01  5.400000E+00  1.357373E-03
-3.000000E-01  5.450000E+00  1.141505E-03
-3.000000E-01  5.500000E+00  9.501631E-04
-3.000000E-01  5.550000E+00  7.825535E-04
-3.000000E-01  5.600000E+00  6.374797E-04
-3.000000E-01  5.650000E+00  5.134189E-04
-3.000000E-01  5.700000E+00  4.086089E-04
-3.000000E-01  5.750000E+00  3.211373E-04
-3.000000E-01  5.800000E+00  2.490265E-04
-3.000000E-01  5.850000E+00  1.903091E-04
-3.000000E-01  5.900000E+00  1.430917E-04
-3.000000E-01  5.950000E+00  1.056037E-04
-3.000000E-01  6.000000E+00  7.623260E-05
-3.000000E-01  6.050000E+00  5.354433E-05
-3.000000E-01  6.100000E+00  3.629336E-05
-3.000000E-01  6.150000E+00  2.342270E-05
-3.000000E-01  6.200000E+00  1.405783E-05
-3.000000E-01  6.250000E+00  7.496795E-06
-3.000000E-01  6.300000E+00  3.199579E-06
-3.000000E-01  6.350000E+00  7.795425E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  3.928433E-07
-2.500000E-01 -6.300000E+00  1.618475E-06
-2.500000E-01 -6.250000E+00  3.815265E-06
-2.500000E-01 -6.200000E+00  7.213186E-06
-2.500000E-01 -6.150000E+00  1.214074E-05
-2.500000E-01 -6.100000E+00  1.903659E-05
-2.500000E-01 -6.050000E+00  2.846434E-05
-2.500000E-01 -6.000000E+00  4.112890E-05
-2.500000E-01 -5.950000E+00  5.789284E-05
-2.500000E-01 -5.900000E+00  7.979074E-05
-2.500000E-01 -5.850000E+00  1.080395E-04
-2.500000E-01 -5.800000E+00  1.440420E-04
-2.500000E-01 -5.750000E+00  1.893819E-04
-2.500000E-01 -5.700000E+00  2.458071E-04
-2.500000E-01 -5.650000E+00  3.151996E-04
-2.500000E-01 -5.600000E+00  3.995307E-04
-2.500000E-01 -5.550000E+00  5.008024E-04
-2.500000E-01 -5.500000E+00  6.209747E-04
-2.500000E-01 -5.450000E+00  7.618832E-04
-2.500000E-01 -5.400000E+00  9.251503E-04
-2.500000E-01 -5.350000E+00  1.112097E-03
-2.500000E-01 -5.300000E+00  1.323664E-03
-2.500000E-01 -5.250000E+00  1.560337E-03
-2.500000E-01 -5.200000E+00  1.822110E-03
-2.500000E-01 -5.150000E+00  2.108451E-03
-2.500000E-01 -5.100000E+00  2.418315E-03
-2.500000E-01 -5.050000E+00  2.750173E-03
-2.500000E-01 -5.000000E+00  3.102067E-03
-2.500000E-01 -4.950000E+00  3.471692E-03
-2.500000E-01 -4.900000E+00  3.856488E-03
-2.500000E-01 -4.850000E+00  4.253735E-03
-2.500000E-01 -4.800000E+00  4.660657E-03
-2.500000E-01 -4.750000E+00  5.074515E-03
-2.500000E-01 -4.700000E+00  5.492682E-03
-2.500000E-01 -4.650000E+00  5.912714E-03
-2.500000E-01 -4.600000E+00  6.332398E-03
-2.500000E-01 -4.550000E+00  6.749780E-03
-2.500000E-01 -4.500000E+00  7.163183E-03
-2.500000E-01 -4.450000E+00  7.571205E-03
-2.500000E-01 -4.400000E+00  7.972710E-03
-2.500000E-01 -4.350000E+00  8.366806E-03
-2.500000E-01 -4.300000E+00  8.752825E-03
-2.500000E-01 -4.250000E+00  9.130287E-03
-2.500000E-01 -4.200000E+00  9.498876E-03
-2.500000E-01 -4.150000E+00  9.858410E-03
-2.500000E-01 -4.100000E+00  1.020881E-02
-2.500000E-01 -4.050000E+00  1.055008E-02
-2.500000E-01 -4.000000E+00  1.088229E-02
-2.500000E-01 -3.950000E+00  1.120554E-02
-2.500000E-01 -3.900000E+00  1.151996E-02
-2.500000E-01 -3.850000E+00  1.182570E-02
-2.500000E-01 -3.800000E+00  1.212291E-02
-2.500000E-01 -3.750000E+00  1.241174E-02
-2.500000E-01 -3.700000E+00  1.269233E-02
-2.500000E-01 -3.650000E+00  1.296480E-02
-2.500000E-01 -3.600000E+00  1.322929E-02
-2.500000E-01 -3.550000E+00  1.348590E-02
-2.500000E-01 -3.500000E+00  1.373472E-02
-2.500000E-01 -3.450000E+00  1.397584E-02
-2.500000E-01 -3.400000E+00  1.420933E-02
-2.500000E-01 -3.350000E+00  1.443526E-02
-2.500000E-01 -3.300000E+00  1.465370E-02
-2.500000E-01 -3.250000E+00  1.486471E-02
-2.500000E-01 -3.200000E+00  1.506837E-02
-2.500000E-01 -3.150000E+00  1.526477E-02
-2.500000E-01 -3.100000E+00  1.545403E-02
-2.500000E-01 -3.050000E+00  1.563631E-02
-2.500000E-01 -3.000000E+00  1.581180E-02
-2.500000E-01 -2.950000E+00  1.598078E-02
-2.500000E-01 -2.900000E+00  1.614359E-02
-2.500000E-01 -2.850000E+00  1.630067E-02
-2.500000E-01 -2.800000E+00  1.645255E-02
-2.500000E-01 -2.750000E+00  1.659988E-02
-2.500000E-01 -2.700000E+00  1.674342E-02
-2.500000E-01 -2.650000E+00  1.688399E-02
-2.500000E-01 -2.600000E+00  1.702250E-02
-2.500000E-01 -2.550000E+00  1.715989E-02
-2.500000E-01 -2.500000E+00  1.729705E-02
-2.500000E-01 -2.450000E+00  1.743481E-02
-2.500000E-01 -2.400000E+00  1.757386E-02
-2.500000E-01 -2.350000E+00  1.771468E-02
-2.500000E-01 -2.300000E+00  1.785752E-02
-2.500000E-01 -2.250000E+00  1.800238E-02
-2.500000E-01 -2.200000E+00  1.814898E-02
-2.500000E-01 -2.150000E+00  1.829684E-02
-2.500000E-01 -2.100000E+00  1.844526E-02
-2.500000E-01 -2.050000E+00  1.859347E-02
-2.500000E-01 -2.000000E+00  1.874060E-02
-2.500000E-01 -1.950000E+00  1.888583E-02
-2.500000E-01 -1.900000E+00  1.902840E-02
-2.500000E-01 -1.850000E+00  1.916768E-02
-2.500000E-01 -1.800000E+00  1.930317E-02
-2.500000E-01 -1.750000E+00  1.943451E-02
-2.500000E-01 -1.700000E+00  1.956150E-02
-2.500000E-01 -1.650000E+00  1.968404E-02
-2.500000E-01 -1.600000E+00  1.980213E-02
-2.500000E-01 -1.550000E+00  1.991582E-02
-2.500000E-01 -1.500000E+00  2.002519E-02
-2.500000E-01 -1.450000E+00  2.013033E-02
-2.500000E-01 -1.400000E+00  2.023130E-02
-2.500000E-01 -1.350000E+00  2.032811E-02
-2.500000E-01 -1.300000E+00  2.042072E-02
-2.500000E-01 -1.250000E+00  2.050903E-02
-2.500000E-01 -1.200000E+00  2.059283E-02
-2.500000E-01 -1.150000E+00  2.067185E-02
-2.500000E-01 -1.100000E+00  2.074569E-02
-2.500000E-01 -1.050000E+00  2.081385E-02
-2.500000E-01 -1.000000E+00  2.087566E-02
-2.500000E-01 -9.500000E-01  2.093026E-02
-2.500000E-01 -9.000000E-01  2.097655E-02
-2.500000E-01 -8.500000E-01  2.101313E-02
-2.500000E-01 -8.000000E-01  2.103815E-02
-2.500000E-01 -7.500000E-01  2.104920E-02
-2.500000E-01 -7.000000E-01  2.104314E-02
-2.500000E-01 -6.500000E-01  2.101585E-02
-2.500000E-01 -6.000000E-01  2.096189E-02
-2.500000E-01 -5.500000E-01  2.087419E-02
-2.500000E-01 -5.000000E-01  2.074351E-02
-2.500000E-01 -4.500000E-01  2.055797E-02
-2.500000E-01 -4.000000E-01  2.030243E-02
-2.500000E-01 -3.500000E-01  1.995792E-02
-2.500000E-01 -3.000000E-01  1.950127E-02
-2.500000E-01 -2.500000E-01  1.890500E-02
-2.500000E-01 -2.000000E-01  1.813799E-02
-2.500000E-01 -1.500000E-01  1.716737E-02
-2.500000E-01 -1.000000E-01  1.596210E-02
-2.500000E-01 -5.000000E-02  1.449911E-02
-2.500000E-01  0.000000E+00  1.277208E-02
-2.500000E-01  5.000000E-02  1.080261E-02
-2.500000E-01  1.000000E-01  8.651875E-03
-2.500000E-01  1.500000E-01  6.429211E-03
-2.500000E-01  2.000000E-01  4.292258E-03
-2.500000E-01  2.500000E-01  2.433697E-03
-2.500000E-01  3.000000E-01  1.052595E-03
-2.500000E-01  3.500000E-01  3.148487E-04
-2.500000E-01  4.000000E-01  3.141596E-04
-2.500000E-01  4.500000E-01  1.047894E-03
-2.500000E-01  5.000000E-01  2.417765E-03
-2.500000E-01  5.500000E-01  4.255055E-03
-2.500000E-01  6.000000E-01  6.360025E-03
-2.500000E-01  6.500000E-01  8.541137E-03
-2.500000E-01  7.000000E-01  1.064298E-02
-2.500000E-01  7.500000E-01  1.255874E-02
-2.500000E-01  8.000000E-01  1.422951E-02
-2.500000E-01  8.500000E-01  1.563540E-02
-2.500000E-01  9.000000E-01  1.678385E-02
-2.500000E-01  9.500000E-01  1.769853E-02
-2.500000E-01  1.000000E+00  1.841071E-02
-2.500000E-01  1.050000E+00  1.895328E-02
-2.500000E-01  1.100000E+00  1.935722E-02
-2.500000E-01  1.150000E+00  1.964983E-02
-2.500000E-01  1.200000E+00  1.985409E-02
-2.500000E-01  1.250000E+00  1.998879E-02
-2.500000E-01  1.300000E+00  2.006890E-02
-2.500000E-01  1.350000E+00  2.010618E-02
-2.500000E-01  1.400000E+00  2.010972E-02
-2.500000E-01  1.450000E+00  2.008650E-02
-2.500000E-01  1.500000E+00  2.004180E-02
-2.500000E-01  1.550000E+00  1.997963E-02
-2.500000E-01  1.600000E+00  1.990297E-02
-2.500000E-01  1.650000E+00  1.981404E-02
-2.500000E-01  1.700000E+00  1.971446E-02
-2.500000E-01  1.750000E+00  1.960540E-02
-2.500000E-01  1.800000E+00  1.948764E-02
-2.500000E-01  1.850000E+00  1.936171E-02
-2.500000E-01  1.900000E+00  1.922792E-02
-2.500000E-01  1.950000E+00  1.908637E-02
-2.500000E-01  2.000000E+00  1.893705E-02
-2.500000E-01  2.050000E+00  1.877984E-02
-2.500000E-01  2.100000E+00  1.861458E-02
-2.500000E-01  2.150000E+00  1.844107E-02
-2.500000E-01  2.200000E+00  1.825919E-02
-2.500000E-01  2.250000E+00  1.806889E-02
-2.500000E-01  2.300000E+00  1.787029E-02
-2.500000E-01  2.350000E+00  1.766374E-02
-2.500000E-01  2.400000E+00  1.744991E-02
-2.500000E-01  2.450000E+00  1.722979E-02
-2.500000E-01  2.500000E+00  1.700478E-02
-2.500000E-01  2.550000E+00  1.677664E-02
-2.500000E-01  2.600000E+00  1.654750E-02
-2.500000E-01  2.650000E+00  1.631973E-02
-2.500000E-01  2.700000E+00  1.609582E-02
-2.500000E-01  2.750000E+00  1.587821E-02
-2.500000E-01  2.800000E+00  1.566910E-02
-2.500000E-01  2.850000E+00  1.547021E-02
-2.500000E-01  2.900000E+00  1.528269E-02
-2.500000E-01  2.950000E+00  1.510693E-02
-2.500000E-01  3.000000E+00  1.494255E-02
-2.500000E-01  3.050000E+00  1.478845E-02
-2.500000E-01  3.100000E+00  1.464286E-02
-2.500000E-01  3.150000E+00  1.450356E-02
-2.500000E-01  3.200000E+00  1.436799E-02
-2.500000E-01  3.250000E+00  1.423351E-02
-2.500000E-01  3.300000E+00  1.409755E-02
-2.500000E-01  3.350000E+00  1.395773E-02
-2.500000E-01  3.400000E+00  1.381196E-02
-2.500000E-01  3.450000E+00  1.365851E-02
-2.500000E-01  3.500000E+00  1.349602E-02
-2.500000E-01  3.550000E+00  1.332346E-02
-2.500000E-01  3.600000E+00  1.314012E-02
-2.500000E-01  3.650000E+00  1.294553E-02
-2.500000E-01  3.700000E+00  1.273945E-02
-2.500000E-01  3.750000E+00  1.252177E-02
-2.500000E-01  3.800000E+00  1.229251E-02
-2.500000E-01  3.850000E+00  1.205173E-02
-2.500000E-01  3.900000E+00  1.179954E-02
-2.500000E-01  3.950000E+00  1.153606E-02
-2.500000E-01  4.000000E+00  1.126142E-02
-2.500000E-01  4.050000E+00  1.097571E-02
-2.500000E-01  4.100000E+00  1.067904E-02
-2.500000E-01  4.150000E+00  1.037150E-02
-2.500000E-01  4.200000E+00  1.005316E-02
-2.500000E-01  4.250000E+00  9.724141E-03
-2.500000E-01  4.300000E+00  9.384571E-03
-2.500000E-01  4.350000E+00  9.034643E-03
-2.500000E-01  4.400000E+00  8.674628E-03
-2.500000E-01  4.450000E+00  8.304906E-03
-2.500000E-01  4.500000E+00  7.925996E-03
-2.500000E-01  4.550000E+00  7.538589E-03
-2.500000E-01  4.600000E+00  7.143577E-03
-2.500000E-01  4.650000E+00  6.742084E-03
-2.500000E-01  4.700000E+00  6.335484E-03
-2.500000E-01  4.750000E+00  5.925421E-03
-2.500000E-01  4.800000E+00  5.513809E-03
-2.500000E-01  4.850000E+00  5.102827E-03
-2.500000E-01  4.900000E+00  4.694889E-03
-2.500000E-01  4.950000E+00  4.292603E-03
-2.500000E-01  5.000000E+00  3.898713E-03
-2.500000E-01  5.050000E+00  3.516020E-03
-2.500000E-01  5.100000E+00  3.147292E-03
-2.500000E-01  5.150000E+00  2.795171E-03
-2.500000E-01  5.200000E+00  2.462066E-03
-2.500000E-01  5.250000E+00  2.150064E-03
-2.500000E-01  5.300000E+00  1.860845E-03
-2.500000E-01  5.350000E+00  1.595618E-03
-2.500000E-01  5.400000E+00  1.355082E-03
-2.500000E-01  5.450000E+00  1.139411E-03
-2.500000E-01  5.500000E+00  9.482743E-04
-2.500000E-01  5.550000E+00  7.808737E-04
-2.500000E-01  5.600000E+00  6.360069E-04
-2.500000E-01  5.650000E+00  5.121464E-04
-2.500000E-01  5.700000E+00  4.075261E-04
-2.500000E-01  5.750000E+00  3.202305E-04
-2.500000E-01  5.800000E+00  2.482796E-04
-2.500000E-01  5.850000E+00  1.897049E-04
-2.500000E-01  5.900000E+00  1.426125E-04
-2.500000E-01  5.950000E+00  1.052320E-04
-2.500000E-01  6.000000E+00  7.595165E-05
-2.500000E-01  6.050000E+00  5.333852E-05
-2.500000E-01  6.100000E+00  3.614848E-05
-2.500000E-01  6.150000E+00  2.332605E-05
-2.500000E-01  6.200000E+00  1.399816E-05
-2.500000E-01  6.250000E+00  7.464229E-06
-2.500000E-01  6.300000E+00  3.185440E-06
-2.500000E-01  6.350000E+00  7.760603E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  4.002777E-07
-2.000000E-01 -6.300000E+00  1.648978E-06
-2.000000E-01 -6.250000E+00  3.886688E-06
-2.000000E-01 -6.200000E+00  7.346978E-06
-2.000000E-01 -6.150000E+00  1.236332E-05
-2.000000E-01 -6.100000E+00  1.938074E-05
-2.000000E-01 -6.050000E+00  2.897063E-05
-2.000000E-01 -6.000000E+00  4.184709E-05
-2.000000E-01 -5.950000E+00  5.888316E-05
-2.000000E-01 -5.900000E+00  8.112501E-05
-2.000000E-01 -5.850000E+00  1.098019E-04
-2.000000E-01 -5.800000E+00  1.463295E-04
-2.000000E-01 -5.750000E+00  1.923038E-04
-2.000000E-01 -5.700000E+00  2.494839E-04
-2.000000E-01 -5.650000E+00  3.197609E-04
-2.000000E-01 -5.600000E+00  4.051124E-04
-2.000000E-01 -5.550000E+00  5.075427E-04
-2.000000E-01 -5.500000E+00  6.290090E-04
-2.000000E-01 -5.450000E+00  7.713386E-04
-2.000000E-01 -5.400000E+00  9.361401E-04
-2.000000E-01 -5.350000E+00  1.124715E-03
-2.000000E-01 -5.300000E+00  1.337977E-03
-2.000000E-01 -5.250000E+00  1.576385E-03
-2.000000E-01 -5.200000E+00  1.839898E-03
-2.000000E-01 -5.150000E+00  2.127952E-03
-2.000000E-01 -5.100000E+00  2.439469E-03
-2.000000E-01 -5.050000E+00  2.772885E-03
-2.000000E-01 -5.000000E+00  3.126219E-03
-2.000000E-01 -4.950000E+00  3.497143E-03
-2.000000E-01 -4.900000E+00  3.883079E-03
-2.000000E-01 -4.850000E+00  4.281299E-03
-2.000000E-01 -4.800000E+00  4.689025E-03
-2.000000E-01 -4.750000E+00  5.103516E-03
-2.000000E-01 -4.700000E+00  5.522157E-03
-2.000000E-01 -4.650000E+00  5.942516E-03
-2.000000E-01 -4.600000E+00  6.362392E-03
-2.000000E-01 -4.550000E+00  6.779850E-03
-2.000000E-01 -4.500000E+00  7.193229E-03
-2.000000E-01 -4.450000E+00  7.601145E-03
-2.000000E-01 -4.400000E+00  8.002478E-03
-2.000000E-01 -4.350000E+00  8.396353E-03
-2.000000E-01 -4.300000E+00  8.782112E-03
-2.000000E-01 -4.250000E+00  9.159288E-03
-2.000000E-01 -4.200000E+00  9.527573E-03
-2.000000E-01 -4.150000E+00  9.886790E-03
-2.000000E-01 -4.100000E+00  1.023686E-02
-2.000000E-01 -4.050000E+00  1.057780E-02
-2.000000E-01 -4.000000E+00  1.090967E-02
-2.000000E-01 -3.950000E+00  1.123256E-02
-2.000000E-01 -3.900000E+00  1.154660E-02
-2.000000E-01 -3.850000E+00  1.185194E-02
-2.000000E-01 -3.800000E+00  1.214870E-02
-2.000000E-01 -3.750000E+00  1.243702E-02
-2.000000E-01 -3.700000E+00  1.271702E-02
-2.000000E-01 -3.650000E+00  1.298882E-02
-2.000000E-01 -3.600000E+00  1.325251E-02
-2.000000E-01 -3.550000E+00  1.350816E-02
-2.000000E-01 -3.500000E+00  1.375583E-02
-2.000000E-01 -3.450000E+00  1.399556E-02
-2.000000E-01 -3.400000E+00  1.422737E-02
-2.000000E-01 -3.350000E+00  1.445128E-02
-2.000000E-01 -3.300000E+00  1.466729E-02
-2.000000E-01 -3.250000E+00  1.487539E-02
-2.000000E-01 -3.200000E+00  1.507559E-02
-2.000000E-01 -3.150000E+00  1.526789E-02
-2.000000E-01 -3.100000E+00  1.545233E-02
-2.000000E-01 -3.050000E+00  1.562899E-02
-2.000000E-01 -3.000000E+00  1.579801E-02
-2.000000E-01 -2.950000E+00  1.595960E-02
-2.000000E-01 -2.900000E+00  1.611409E-02
-2.000000E-01 -2.850000E+00  1.626194E-02
-2.000000E-01 -2.800000E+00  1.640376E-02
-2.000000E-01 -2.750000E+00  1.654034E-02
-2.000000E-01 -2.700000E+00  1.667261E-02
-2.000000E-01 -2.650000E+00  1.680171E-02
-2.000000E-01 -2.600000E+00  1.692886E-02
-2.000000E-01 -2.550000E+00  1.705540E-02
-2.000000E-01 -2.500000E+00  1.718267E-02
-2.000000E-01 -2.450000E+00  1.731192E-02
-2.000000E-01 -2.400000E+00  1.744424E-02
-2.000000E-01 -2.350000E+00  1.758045E-02
-2.000000E-01 -2.300000E+00  1.772104E-02
-2.000000E-01 -2.250000E+00  1.786610E-02
-2.000000E-01 -2.200000E+00  1.801535E-02
-2.000000E-01 -2.150000E+00  1.816812E-02
-2.000000E-01 -2.100000E+00  1.832347E-02
-2.000000E-01 -2.050000E+00  1.848024E-02
-2.000000E-01 -2.000000E+00  1.863716E-02
-2.000000E-01 -1.950000E+00  1.879299E-02
-2.000000E-01 -1.900000E+00  1.894654E-02
-2.000000E-01 -1.850000E+00  1.909683E-02
-2.000000E-01 -1.800000E+00  1.924302E-02
-2.000000E-01 -1.750000E+00  1.938454E-02
-2.000000E-01 -1.700000E+00  1.952099E-02
-2.000000E-01 -1.650000E+00  1.965217E-02
-2.000000E-01 -1.600000E+00  1.977801E-02
-2.000000E-01 -1.550000E+00  1.989856E-02
-2.000000E-01 -1.500000E+00  2.001390E-02
-2.000000E-01 -1.450000E+00  2.012417E-02
-2.000000E-01 -1.400000E+00  2.022950E-02
-2.000000E-01 -1.350000E+00  2.032995E-02
-2.000000E-01 -1.300000E+00  2.042557E-02
-2.000000E-01 -1.250000E+00  2.051631E-02
-2.000000E-01 -1.200000E+00  2.060207E-02
-2.000000E-01 -1.150000E+00  2.068262E-02
-2.000000E-01 -1.100000E+00  2.075764E-02
-2.000000E-01 -1.050000E+00  2.082669E-02
-2.000000E-01 -1.000000E+00  2.088916E-02
-2.000000E-01 -9.500000E-01  2.094425E-02
-2.000000E-01 -9.000000E-01  2.099094E-02
-2.000000E-01 -8.500000E-01  2.102786E-02
-2.000000E-01 -8.000000E-01  2.105324E-02
-2.000000E-01 -7.500000E-01  2.106477E-02
-2.000000E-01 -7.000000E-01  2.105940E-02
-2.000000E-01 -6.500000E-01  2.103313E-02
-2.000000E-01 -6.000000E-01  2.098069E-02
-2.000000E-01 -5.500000E-01  2.089524E-02
-2.000000E-01 -5.000000E-01  2.076784E-02
-2.000000E-01 -4.500000E-01  2.058702E-02
-2.000000E-01 -4.000000E-01  2.033822E-02
-2.000000E-01 -3.500000E-01  2.000322E-02
-2.000000E-01 -3.000000E-01  1.955985E-02
-2.000000E-01 -2.500000E-01  1.898193E-02
-2.000000E-01 -2.000000E-01  1.823999E-02
-2.000000E-01 -1.500000E-01  1.730308E-02
-2.000000E-01 -1.000000E-01  1.614232E-02
-2.000000E-01 -5.000000E-02  1.473672E-02
-2.000000E-01  0.000000E+00  1.308156E-02
-2.000000E-01  5.000000E-02  1.119879E-02
-2.000000E-01  1.000000E-01  9.147848E-03
-2.000000E-01  1.500000E-01  7.033329E-03
-2.000000E-01  2.000000E-01  5.004757E-03
-2.000000E-01  2.500000E-01  3.243771E-03
-2.000000E-01  3.000000E-01  1.937177E-03
-2.000000E-01  3.500000E-01  1.240121E-03
-2.000000E-01  4.000000E-01  1.239991E-03
-2.000000E-01  4.500000E-01  1.934157E-03
-2.000000E-01  5.000000E-01  3.230647E-03
-2.000000E-01  5.500000E-01  4.971451E-03
-2.000000E-01  6.000000E-01  6.969019E-03
-2.000000E-01  6.500000E-01  9.042780E-03
-2.000000E-01  7.000000E-01  1.104538E-02
-2.000000E-01  7.500000E-01  1.287471E-02
-2.000000E-01  8.000000E-01  1.447360E-02
-2.000000E-01  8.500000E-01  1.582185E-02
-2.000000E-01  9.000000E-01  1.692534E-02
-2.000000E-01  9.500000E-01  1.780571E-02
-2.000000E-01  1.000000E+00  1.849211E-02
-2.000000E-01  1.050000E+00  1.901554E-02
-2.000000E-01  1.100000E+00  1.940537E-02
-2.000000E-01  1.150000E+00  1.968762E-02
-2.000000E-01  1.200000E+00  1.988431E-02
-2.000000E-01  1.250000E+00  2.001348E-02
-2.000000E-01  1.300000E+00  2.008957E-02
-2.000000E-01  1.350000E+00  2.012395E-02
-2.000000E-01  1.400000E+00  2.012545E-02
-2.000000E-01  1.450000E+00  2.010084E-02
-2.000000E-01  1.500000E+00  2.005532E-02
-2.000000E-01  1.550000E+00  1.999280E-02
-2.000000E-01  1.600000E+00  1.991625E-02
-2.000000E-01  1.650000E+00  1.982787E-02
-2.000000E-01  1.700000E+00  1.972929E-02
-2.000000E-01  1.750000E+00  1.962174E-02
-2.000000E-01  1.800000E+00  1.950605E-02
-2.000000E-01  1.850000E+00  1.938281E-02
-2.000000E-01  1.900000E+00  1.925241E-02
-2.000000E-01  1.950000E+00  1.911506E-02
-2.000000E-01  2.000000E+00  1.897084E-02
-2.000000E-01  2.050000E+00  1.881974E-02
-2.000000E-01  2.100000E+00  1.866172E-02
-2.000000E-01  2.150000E+00  1.849668E-02
-2.000000E-01  2.200000E+00  1.832458E-02
-2.000000E-01  2.250000E+00  1.814543E-02
-2.000000E-01  2.300000E+00  1.795936E-02
-2.000000E-01  2.350000E+00  1.776668E-02
-2.000000E-01  2.400000E+00  1.756790E-02
-2.000000E-01  2.450000E+00  1.736381E-02
-2.000000E-01  2.500000E+00  1.715544E-02
-2.000000E-01  2.550000E+00  1.694411E-02
-2.000000E-01  2.600000E+00  1.673137E-02
-2.000000E-01  2.650000E+00  1.651897E-02
-2.000000E-01  2.700000E+00  1.630869E-02
-2.000000E-01  2.750000E+00  1.610231E-02
-2.000000E-01  2.800000E+00  1.590142E-02
-2.000000E-01  2.850000E+00  1.570728E-02
-2.000000E-01  2.900000E+00  1.552073E-02
-2.000000E-01  2.950000E+00  1.534208E-02
-2.000000E-01  3.000000E+00  1.517111E-02
-2.000000E-01  3.050000E+00  1.500705E-02
-2.000000E-01  3.100000E+00  1.484868E-02
-2.000000E-01  3.150000E+00  1.469438E-02
-2.000000E-01  3.200000E+00  1.454232E-02
-2.000000E-01  3.250000E+00  1.439053E-02
-2.000000E-01  3.300000E+00  1.423708E-02
-2.000000E-01  3.350000E+00  1.408013E-02
-2.000000E-01  3.400000E+00  1.391802E-02
-2.000000E-01  3.450000E+00  1.374935E-02
-2.000000E-01  3.500000E+00  1.357295E-02
-2.000000E-01  3.550000E+00  1.338790E-02
-2.000000E-01  3.600000E+00  1.319352E-02
-2.000000E-01  3.650000E+00  1.298930E-02
-2.000000E-01  3.700000E+00  1.277491E-02
-2.000000E-01  3.750000E+00  1.255014E-02
-2.000000E-01  3.800000E+00  1.231488E-02
-2.000000E-01  3.850000E+00  1.206906E-02
-2.000000E-01  3.900000E+00  1.181267E-02
-2.000000E-01  3.950000E+00  1.154571E-02
-2.000000E-01  4.000000E+00  1.126818E-02
-2.000000E-01  4.050000E+00  1.098010E-02
-2.000000E-01  4.100000E+00  1.068147E-02
-2.000000E-01  4.150000E+00  1.037231E-02
-2.000000E-01  4.200000E+00  1.005265E-02
-2.000000E-01  4.250000E+00  9.722532E-03
-2.000000E-01  4.300000E+00  9.382052E-03
-2.000000E-01  4.350000E+00  9.031364E-03
-2.000000E-01  4.400000E+00  8.670709E-03
-2.000000E-01  4.450000E+00  8.300445E-03
-2.000000E-01  4.500000E+00  7.921074E-03
-2.000000E-01  4.550000E+00  7.533273E-03
-2.000000E-01  4.600000E+00  7.137926E-03
-2.000000E-01  4.650000E+00  6.736148E-03
-2.000000E-01  4.700000E+00  6.329313E-03
-2.000000E-01  4.750000E+00  5.919061E-03
-2.000000E-01  4.800000E+00  5.507310E-03
-2.000000E-01  4.850000E+00  5.096237E-03
-2.000000E-01  4.900000E+00  4.688260E-03
-2.000000E-01  4.950000E+00  4.285990E-03
-2.000000E-01  5.000000E+00  3.892172E-03
-2.000000E-01  5.050000E+00  3.509606E-03
-2.000000E-01  5.100000E+00  3.141063E-03
-2.000000E-01  5.150000E+00  2.789180E-03
-2.000000E-01  5.200000E+00  2.456364E-03
-2.000000E-01  5.250000E+00  2.144695E-03
-2.000000E-01  5.300000E+00  1.855846E-03
-2.000000E-01  5.350000E+00  1.591018E-03
-2.000000E-01  5.400000E+00  1.350898E-03
-2.000000E-01  5.450000E+00  1.135654E-03
-2.000000E-01  5.500000E+00  9.449429E-04
-2.000000E-01  5.550000E+00  7.779584E-04
-2.000000E-01  5.600000E+00  6.334901E-04
-2.000000E-01  5.650000E+00  5.100037E-04
-2.000000E-01  5.700000E+00  4.057282E-04
-2.000000E-01  5.750000E+00  3.187446E-04
-2.000000E-01  5.800000E+00  2.470712E-04
-2.000000E-01  5.850000E+00  1.887390E-04
-2.000000E-01  5.900000E+00  1.418550E-04
-2.000000E-01  5.950000E+00  1.046507E-04
-2.000000E-01  6.000000E+00  7.551651E-05
-2.000000E-01  6.050000E+00  5.302263E-05
-2.000000E-01  6.100000E+00  3.592792E-05
-2.000000E-01  6.150000E+00  2.317995E-05
-2.000000E-01  6.200000E+00  1.390851E-05
-2.000000E-01  6.250000E+00  7.415562E-06
-2.000000E-01  6.300000E+00  3.164391E-06
-2.000000E-01  6.350000E+00  7.708891E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  4.069322E-07
-1.500000E-01 -6.300000E+00  1.676275E-06
-1.500000E-01 -6.250000E+00  3.950580E-06
-1.500000E-01 -6.200000E+00  7.466599E-06
-1.500000E-01 -6.150000E+00  1.256220E-05
-1.500000E-01 -6.100000E+00  1.968802E-05
-1.500000E-01 -6.050000E+00  2.942233E-05
-1.500000E-01 -6.000000E+00  4.248726E-05
-1.500000E-01 -5.950000E+00  5.976507E-05
-1.500000E-01 -5.900000E+00  8.231205E-05
-1.500000E-01 -5.850000E+00  1.113683E-04
-1.500000E-01 -5.800000E+00  1.483603E-04
-1.500000E-01 -5.750000E+00  1.948948E-04
-1.500000E-01 -5.700000E+00  2.527405E-04
-1.500000E-01 -5.650000E+00  3.237962E-04
-1.500000E-01 -5.600000E+00  4.100447E-04
-1.500000E-01 -5.550000E+00  5.134914E-04
-1.500000E-01 -5.500000E+00  6.360911E-04
-1.500000E-01 -5.450000E+00  7.796632E-04
-1.500000E-01 -5.400000E+00  9.458036E-04
-1.500000E-01 -5.350000E+00  1.135796E-03
-1.500000E-01 -5.300000E+00  1.350532E-03
-1.500000E-01 -5.250000E+00  1.590444E-03
-1.500000E-01 -5.200000E+00  1.855464E-03
-1.500000E-01 -5.150000E+00  2.144997E-03
-1.500000E-01 -5.100000E+00  2.457935E-03
-1.500000E-01 -5.050000E+00  2.792691E-03
-1.500000E-01 -5.000000E+00  3.147258E-03
-1.500000E-01 -4.950000E+00  3.519290E-03
-1.500000E-01 -4.900000E+00  3.906196E-03
-1.500000E-01 -4.850000E+00  4.305241E-03
-1.500000E-01 -4.800000E+00  4.713642E-03
-1.500000E-01 -4.750000E+00  5.128666E-03
-1.500000E-01 -4.700000E+00  5.547701E-03
-1.500000E-01 -4.650000E+00  5.968327E-03
-1.500000E-01 -4.600000E+00  6.388358E-03
-1.500000E-01 -4.550000E+00  6.805872E-03
-1.500000E-01 -4.500000E+00  7.219224E-03
-1.500000E-01 -4.450000E+00  7.627046E-03
-1.500000E-01 -4.400000E+00  8.028232E-03
-1.500000E-01 -4.350000E+00  8.421918E-03
-1.500000E-01 -4.300000E+00  8.807459E-03
-1.500000E-01 -4.250000E+00  9.184397E-03
-1.500000E-01 -4.200000E+00  9.552429E-03
-1.500000E-01 -4.150000E+00  9.911385E-03
-1.500000E-01 -4.100000E+00  1.026119E-02
-1.500000E-01 -4.050000E+00  1.060185E-02
-1.500000E-01 -4.000000E+00  1.093343E-02
-1.500000E-01 -3.950000E+00  1.125602E-02
-1.500000E-01 -3.900000E+00  1.156974E-02
-1.500000E-01 -3.850000E+00  1.187471E-02
-1.500000E-01 -3.800000E+00  1.217107E-02
-1.500000E-01 -3.750000E+00  1.245892E-02
-1.500000E-01 -3.700000E+00  1.273837E-02
-1.500000E-01 -3.650000E+00  1.300950E-02
-1.500000E-01 -3.600000E+00  1.327237E-02
-1.500000E-01 -3.550000E+00  1.352703E-02
-1.500000E-01 -3.500000E+00  1.377348E-02
-1.500000E-01 -3.450000E+00  1.401171E-02
-1.500000E-01 -3.400000E+00  1.424169E-02
-1.500000E-01 -3.350000E+00  1.446335E-02
-1.500000E-01 -3.300000E+00  1.467661E-02
-1.500000E-01 -3.250000E+00  1.488138E-02
-1.500000E-01 -3.200000E+00  1.507755E-02
-1.500000E-01 -3.150000E+00  1.526502E-02
-1.500000E-01 -3.100000E+00  1.544372E-02
-1.500000E-01 -3.050000E+00  1.561361E-02
-1.500000E-01 -3.000000E+00  1.577472E-02
-1.500000E-01 -2.950000E+00  1.592720E-02
-1.500000E-01 -2.900000E+00  1.607131E-02
-1.500000E-01 -2.850000E+00  1.620753E-02
-1.500000E-01 -2.800000E+00  1.633652E-02
-1.500000E-01 -2.750000E+00  1.645923E-02
-1.500000E-01 -2.700000E+00  1.657685E-02
-1.500000E-01 -2.650000E+00  1.669086E-02
-1.500000E-01 -2.600000E+00  1.680295E-02
-1.500000E-01 -2.550000E+00  1.691499E-02
-1.500000E-01 -2.500000E+00  1.702892E-02
-1.500000E-01 -2.450000E+00  1.714661E-02
-1.500000E-01 -2.400000E+00  1.726973E-02
-1.500000E-01 -2.350000E+00  1.739959E-02
-1.500000E-01 -2.300000E+00  1.753700E-02
-1.500000E-01 -2.250000E+00  1.768225E-02
-1.500000E-01 -2.200000E+00  1.783500E-02
-1.500000E-01 -2.150000E+00  1.799438E-02
-1.500000E-01 -2.100000E+00  1.815903E-02
-1.500000E-01 -2.050000E+00  1.832729E-02
-1.500000E-01 -2.000000E+00  1.849730E-02
-1.500000E-01 -1.950000E+00  1.866722E-02
-1.500000E-01 -1.900000E+00  1.883529E-02
-1.500000E-01 -1.850000E+00  1.900002E-02
-1.500000E-01 -1.800000E+00  1.916017E-02
-1.500000E-01 -1.750000E+00  1.931483E-02
-1.500000E-01 -1.700000E+00  1.946341E-02
-1.500000E-01 -1.650000E+00  1.960557E-02
-1.500000E-01 -1.600000E+00  1.974118E-02
-1.500000E-01 -1.550000E+00  1.987030E-02
-1.500000E-01 -1.500000E+00  1.999307E-02
-1.500000E-01 -1.450000E+00  2.010970E-02
-1.500000E-01 -1.400000E+00  2.022038E-02
-1.500000E-01 -1.350000E+00  2.032532E-02
-1.500000E-01 -1.300000E+00  2.042465E-02
-1.500000E-01 -1.250000E+00  2.051842E-02
-1.500000E-01 -1.200000E+00  2.060662E-02
-1.500000E-01 -1.150000E+00  2.068914E-02
-1.500000E-01 -1.100000E+00  2.076572E-02
-1.500000E-01 -1.050000E+00  2.083600E-02
-1.500000E-01 -1.000000E+00  2.089947E-02
-1.500000E-01 -9.500000E-01  2.095540E-02
-1.500000E-01 -9.000000E-01  2.100284E-02
-1.500000E-01 -8.500000E-01  2.104052E-02
-1.500000E-01 -8.000000E-01  2.106679E-02
-1.500000E-01 -7.500000E-01  2.107945E-02
-1.500000E-01 -7.000000E-01  2.107560E-02
-1.500000E-01 -6.500000E-01  2.105146E-02
-1.500000E-01 -6.000000E-01  2.100206E-02
-1.500000E-01 -5.500000E-01  2.092090E-02
-1.500000E-01 -5.000000E-01  2.079960E-02
-1.500000E-01 -4.500000E-01  2.062738E-02
-1.500000E-01 -4.000000E-01  2.039063E-02
-1.500000E-01 -3.500000E-01  2.007245E-02
-1.500000E-01 -3.000000E-01  1.965235E-02
-1.500000E-01 -2.500000E-01  1.910634E-02
-1.500000E-01 -2.000000E-01  1.840766E-02
-1.500000E-01 -1.500000E-01  1.752857E-02
-1.500000E-01 -1.000000E-01  1.644369E-02
-1.500000E-01 -5.000000E-02  1.513540E-02
-1.500000E-01  0.000000E+00  1.360140E-02
-1.500000E-01  5.000000E-02  1.186399E-02
-1.500000E-01  1.000000E-01  9.979417E-03
-1.500000E-01  1.500000E-01  8.044251E-03
-1.500000E-01  2.000000E-01  6.194492E-03
-1.500000E-01  2.500000E-01  4.593645E-03
-1.500000E-01  3.000000E-01  3.408582E-03
-1.500000E-01  3.500000E-01  2.777124E-03
-1.500000E-01  4.000000E-01  2.776578E-03
-1.500000E-01  4.500000E-01  3.404465E-03
-1.500000E-01  5.000000E-01  4.579134E-03
-1.500000E-01  5.500000E-01  6.160002E-03
-1.500000E-01  6.000000E-01  7.979396E-03
-1.500000E-01  6.500000E-01  9.874713E-03
-1.500000E-01  7.000000E-01  1.171192E-02
-1.500000E-01  7.500000E-01  1.339677E-02
-1.500000E-01  8.000000E-01  1.487518E-02
-1.500000E-01  8.500000E-01  1.612653E-02
-1.500000E-01  9.000000E-01  1.715428E-02
-1.500000E-01  9.500000E-01  1.797673E-02
-1.500000E-01  1.000000E+00  1.861958E-02
-1.500000E-01  1.050000E+00  1.911065E-02
-1.500000E-01  1.100000E+00  1.947665E-02
-1.500000E-01  1.150000E+00  1.974145E-02
-1.500000E-01  1.200000E+00  1.992540E-02
-1.500000E-01  1.250000E+00  2.004529E-02
-1.500000E-01  1.300000E+00  2.011464E-02
-1.500000E-01  1.350000E+00  2.014413E-02
-1.500000E-01  1.400000E+00  2.014212E-02
-1.500000E-01  1.450000E+00  2.011506E-02
-1.500000E-01  1.500000E+00  2.006789E-02
-1.500000E-01  1.550000E+00  2.000438E-02
-1.500000E-01  1.600000E+00  1.992741E-02
-1.500000E-01  1.650000E+00  1.983912E-02
-1.500000E-01  1.700000E+00  1.974115E-02
-1.500000E-01  1.750000E+00  1.963470E-02
-1.500000E-01  1.800000E+00  1.952065E-02
-1.500000E-01  1.850000E+00  1.939963E-02
-1.500000E-01  1.900000E+00  1.927207E-02
-1.500000E-01  1.950000E+00  1.913826E-02
-1.500000E-01  2.000000E+00  1.899835E-02
-1.500000E-01  2.050000E+00  1.885240E-02
-1.500000E-01  2.100000E+00  1.870044E-02
-1.500000E-01  2.150000E+00  1.854246E-02
-1.500000E-01  2.200000E+00  1.837843E-02
-1.500000E-01  2.250000E+00  1.820842E-02
-1.500000E-01  2.300000E+00  1.803253E-02
-1.500000E-01  2.350000E+00  1.785101E-02
-1.500000E-01  2.400000E+00  1.766426E-02
-1.500000E-01  2.450000E+00  1.747285E-02
-1.500000E-01  2.500000E+00  1.727754E-02
-1.500000E-01  2.550000E+00  1.707930E-02
-1.500000E-01  2.600000E+00  1.687926E-02
-1.500000E-01  2.650000E+00  1.667866E-02
-1.500000E-01  2.700000E+00  1.647882E-02
-1.500000E-01  2.750000E+00  1.628100E-02
-1.500000E-01  2.800000E+00  1.608635E-02
-1.500000E-01  2.850000E+00  1.589581E-02
-1.500000E-01  2.900000E+00  1.570998E-02
-1.500000E-01  2.950000E+00  1.552914E-02
-1.500000E-01  3.000000E+00  1.535315E-02
-1.500000E-01  3.050000E+00  1.518149E-02
-1.500000E-01  3.100000E+00  1.501332E-02
-1.500000E-01  3.150000E+00  1.484747E-02
-1.500000E-01  3.200000E+00  1.468263E-02
-1.500000E-01  3.250000E+00  1.451733E-02
-1.500000E-01  3.300000E+00  1.435012E-02
-1.500000E-01  3.350000E+00  1.417958E-02
-1.500000E-01  3.400000E+00  1.400439E-02
-1.500000E-01  3.450000E+00  1.382342E-02
-1.500000E-01  3.500000E+00  1.363567E-02
-1.500000E-01  3.550000E+00  1.344033E-02
-1.500000E-01  3.600000E+00  1.323675E-02
-1.500000E-01  3.650000E+00  1.302442E-02
-1.500000E-01  3.700000E+00  1.280296E-02
-1.500000E-01  3.750000E+00  1.257209E-02
-1.500000E-01  3.800000E+00  1.233160E-02
-1.500000E-01  3.850000E+00  1.208134E-02
-1.500000E-01  3.900000E+00  1.182120E-02
-1.500000E-01  3.950000E+00  1.155108E-02
-1.500000E-01  4.000000E+00  1.127090E-02
-1.500000E-01  4.050000E+00  1.098061E-02
-1.500000E-01  4.100000E+00  1.068013E-02
-1.500000E-01  4.150000E+00  1.036942E-02
-1.500000E-01  4.200000E+00  1.004846E-02
-1.500000E-01  4.250000E+00  9.717244E-03
-1.500000E-01  4.300000E+00  9.375836E-03
-1.500000E-01  4.350000E+00  9.024358E-03
-1.500000E-01  4.400000E+00  8.663028E-03
-1.500000E-01  4.450000E+00  8.292185E-03
-1.500000E-01  4.500000E+00  7.912316E-03
-1.500000E-01  4.550000E+00  7.524089E-03
-1.500000E-01  4.600000E+00  7.128382E-03
-1.500000E-01  4.650000E+00  6.726307E-03
-1.500000E-01  4.700000E+00  6.319237E-03
-1.500000E-01  4.750000E+00  5.908816E-03
-1.500000E-01  4.800000E+00  5.496961E-03
-1.500000E-01  4.850000E+00  5.085856E-03
-1.500000E-01  4.900000E+00  4.677922E-03
-1.500000E-01  4.950000E+00  4.275772E-03
-1.500000E-01  5.000000E+00  3.882153E-03
-1.500000E-01  5.050000E+00  3.499867E-03
-1.500000E-01  5.100000E+00  3.131682E-03
-1.500000E-01  5.150000E+00  2.780229E-03
-1.500000E-01  5.200000E+00  2.447909E-03
-1.500000E-01  5.250000E+00  2.136794E-03
-1.500000E-01  5.300000E+00  1.848543E-03
-1.500000E-01  5.350000E+00  1.584344E-03
-1.500000E-01  5.400000E+00  1.344873E-03
-1.500000E-01  5.450000E+00  1.130279E-03
-1.500000E-01  5.500000E+00  9.402093E-04
-1.500000E-01  5.550000E+00  7.738430E-04
-1.500000E-01  5.600000E+00  6.299596E-04
-1.500000E-01  5.650000E+00  5.070167E-04
-1.500000E-01  5.700000E+00  4.032369E-04
-1.500000E-01  5.750000E+00  3.166977E-04
-1.500000E-01  5.800000E+00  2.454159E-04
-1.500000E-01  5.850000E+00  1.874232E-04
-1.500000E-01  5.900000E+00  1.408285E-04
-1.500000E-01  5.950000E+00  1.038667E-04
-1.500000E-01  6.000000E+00  7.493248E-05
-1.500000E-01  6.050000E+00  5.260050E-05
-1.500000E-01  6.100000E+00  3.563437E-05
-1.500000E-01  6.150000E+00  2.298621E-05
-1.500000E-01  6.200000E+00  1.379000E-05
-1.500000E-01  6.250000E+00  7.351386E-06
-1.500000E-01  6.300000E+00  3.136689E-06
-1.500000E-01  6.350000E+00  7.640919E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  4.127574E-07
-1.000000E-01 -6.300000E+00  1.700163E-06
-1.000000E-01 -6.250000E+00  4.006468E-06
-1.000000E-01 -6.200000E+00  7.571174E-06
-1.000000E-01 -6.150000E+00  1.273593E-05
-1.000000E-01 -6.100000E+00  1.995624E-05
-1.000000E-01 -6.050000E+00  2.981621E-05
-1.000000E-01 -6.000000E+00  4.304494E-05
-1.000000E-01 -5.950000E+00  6.053248E-05
-1.000000E-01 -5.900000E+00  8.334379E-05
-1.000000E-01 -5.850000E+00  1.127280E-04
-1.000000E-01 -5.800000E+00  1.501210E-04
-1.000000E-01 -5.750000E+00  1.971384E-04
-1.000000E-01 -5.700000E+00  2.555568E-04
-1.000000E-01 -5.650000E+00  3.272813E-04
-1.000000E-01 -5.600000E+00  4.142986E-04
-1.000000E-01 -5.550000E+00  5.186150E-04
-1.000000E-01 -5.500000E+00  6.421823E-04
-1.000000E-01 -5.450000E+00  7.868132E-04
-1.000000E-01 -5.400000E+00  9.540920E-04
-1.000000E-01 -5.350000E+00  1.145287E-03
-1.000000E-01 -5.300000E+00  1.361270E-03
-1.000000E-01 -5.250000E+00  1.602453E-03
-1.000000E-01 -5.200000E+00  1.868741E-03
-1.000000E-01 -5.150000E+00  2.159516E-03
-1.000000E-01 -5.100000E+00  2.473645E-03
-1.000000E-01 -5.050000E+00  2.809519E-03
-1.000000E-01 -5.000000E+00  3.165112E-03
-1.000000E-01 -4.950000E+00  3.538063E-03
-1.000000E-01 -4.900000E+00  3.925769E-03
-1.000000E-01 -4.850000E+00  4.325490E-03
-1.000000E-01 -4.800000E+00  4.734444E-03
-1.000000E-01 -4.750000E+00  5.149899E-03
-1.000000E-01 -4.700000E+00  5.569250E-03
-1.000000E-01 -4.650000E+00  5.990088E-03
-1.000000E-01 -4.600000E+00  6.410238E-03
-1.000000E-01 -4.550000E+00  6.827790E-03
-1.000000E-01 -4.500000E+00  7.241115E-03
-1.000000E-01 -4.450000E+00  7.648856E-03
-1.000000E-01 -4.400000E+00  8.049918E-03
-1.000000E-01 -4.350000E+00  8.443450E-03
-1.000000E-01 -4.300000E+00  8.828816E-03
-1.000000E-01 -4.250000E+00  9.205563E-03
-1.000000E-01 -4.200000E+00  9.573396E-03
-1.000000E-01 -4.150000E+00  9.932145E-03
-1.000000E-01 -4.100000E+00  1.028174E-02
-1.000000E-01 -4.050000E+00  1.062218E-02
-1.000000E-01 -4.000000E+00  1.095353E-02
-1.000000E-01 -3.950000E+00  1.127588E-02
-1.000000E-01 -3.900000E+00  1.158933E-02
-1.000000E-01 -3.850000E+00  1.189399E-02
-1.000000E-01 -3.800000E+00  1.218998E-02
-1.000000E-01 -3.750000E+00  1.247740E-02
-1.000000E-01 -3.700000E+00  1.275631E-02
-1.000000E-01 -3.650000E+00  1.302679E-02
-1.000000E-01 -3.600000E+00  1.328884E-02
-1.000000E-01 -3.550000E+00  1.354247E-02
-1.000000E-01 -3.500000E+00  1.378763E-02
-1.000000E-01 -3.450000E+00  1.402425E-02
-1.000000E-01 -3.400000E+00  1.425222E-02
-1.000000E-01 -3.350000E+00  1.447138E-02
-1.000000E-01 -3.300000E+00  1.468155E-02
-1.000000E-01 -3.250000E+00  1.488252E-02
-1.000000E-01 -3.200000E+00  1.507404E-02
-1.000000E-01 -3.150000E+00  1.525587E-02
-1.000000E-01 -3.100000E+00  1.542778E-02
-1.000000E-01 -3.050000E+00  1.558956E-02
-1.000000E-01 -3.000000E+00  1.574110E-02
-1.000000E-01 -2.950000E+00  1.588241E-02
-1.000000E-01 -2.900000E+00  1.601367E-02
-1.000000E-01 -2.850000E+00  1.613530E-02
-1.000000E-01 -2.800000E+00  1.624805E-02
-1.000000E-01 -2.750000E+00  1.635301E-02
-1.000000E-01 -2.700000E+00  1.645168E-02
-1.000000E-01 -2.650000E+00  1.654599E-02
-1.000000E-01 -2.600000E+00  1.663823E-02
-1.000000E-01 -2.550000E+00  1.673100E-02
-1.000000E-01 -2.500000E+00  1.682708E-02
-1.000000E-01 -2.450000E+00  1.692920E-02
-1.000000E-01 -2.400000E+00  1.703985E-02
-1.000000E-01 -2.350000E+00  1.716103E-02
-1.000000E-01 -2.300000E+00  1.729409E-02
-1.000000E-01 -2.250000E+00  1.743954E-02
-1.000000E-01 -2.200000E+00  1.759700E-02
-1.000000E-01 -2.150000E+00  1.776528E-02
-1.000000E-01 -2.100000E+00  1.794247E-02
-1.000000E-01 -2.050000E+00  1.812616E-02
-1.000000E-01 -2.000000E+00  1.831366E-02
-1.000000E-01 -1.950000E+00  1.850229E-02
-1.000000E-01 -1.900000E+00  1.868950E-02
-1.000000E-01 -1.850000E+00  1.887311E-02
-1.000000E-01 -1.800000E+00  1.905134E-02
-1.000000E-01 -1.750000E+00  1.922288E-02
-1.000000E-01 -1.700000E+00  1.938689E-02
-1.000000E-01 -1.650000E+00  1.954287E-02
-1.000000E-01 -1.600000E+00  1.969069E-02
-1.000000E-01 -1.550000E+00  1.983041E-02
-1.000000E-01 -1.500000E+00  1.996229E-02
-1.000000E-01 -1.450000E+00  2.008663E-02
-1.000000E-01 -1.400000E+00  2.020381E-02
-1.000000E-01 -1.350000E+00  2.031414E-02
-1.000000E-01 -1.300000E+00  2.041791E-02
-1.000000E-01 -1.250000E+00  2.051532E-02
-1.000000E-01 -1.200000E+00  2.060647E-02
-1.000000E-01 -1.150000E+00  2.069136E-02
-1.000000E-01 -1.100000E+00  2.076986E-02
-1.000000E-01 -1.050000E+00  2.084171E-02
-1.000000E-01 -1.000000E+00  2.090648E-02
-1.000000E-01 -9.500000E-01  2.096356E-02
-1.000000E-01 -9.000000E-01  2.101210E-02
-1.000000E-01 -8.500000E-01  2.105095E-02
-1.000000E-01 -8.000000E-01  2.107857E-02
-1.000000E-01 -7.500000E-01  2.109293E-02
-1.000000E-01 -7.000000E-01  2.109137E-02
-1.000000E-01 -6.500000E-01  2.107037E-02
-1.000000E-01 -6.000000E-01  2.102532E-02
-1.000000E-01 -5.500000E-01  2.095027E-02
-1.000000E-01 -5.000000E-01  2.083749E-02
-1.000000E-01 -4.500000E-01  2.067717E-02
-1.000000E-01 -4.000000E-01  2.045697E-02
-1.000000E-01 -3.500000E-01  2.016167E-02
-1.000000E-01 -3.000000E-01  1.977300E-02
-1.000000E-01 -2.500000E-01  1.926979E-02
-1.000000E-01 -2.000000E-01  1.862875E-02
-1.000000E-01 -1.500000E-01  1.782617E-02
-1.000000E-01 -1.000000E-01  1.684100E-02
-1.000000E-01 -5.000000E-02  1.565967E-02
-1.000000E-01  0.000000E+00  1.428263E-02
-1.000000E-01  5.000000E-02  1.273217E-02
-1.000000E-01  1.000000E-01  1.106011E-02
-1.000000E-01  1.500000E-01  9.352517E-03
-1.000000E-01  2.000000E-01  7.728243E-03
-1.000000E-01  2.500000E-01  6.328210E-03
-1.000000E-01  3.000000E-01  5.294759E-03
-1.000000E-01  3.500000E-01  4.744584E-03
-1.000000E-01  4.000000E-01  4.742795E-03
-1.000000E-01  4.500000E-01  5.287176E-03
-1.000000E-01  5.000000E-01  6.308701E-03
-1.000000E-01  5.500000E-01  7.688136E-03
-1.000000E-01  6.000000E-01  9.282308E-03
-1.000000E-01  6.500000E-01  1.095098E-02
-1.000000E-01  7.000000E-01  1.257697E-02
-1.000000E-01  7.500000E-01  1.407625E-02
-1.000000E-01  8.000000E-01  1.539895E-02
-1.000000E-01  8.500000E-01  1.652435E-02
-1.000000E-01  9.000000E-01  1.745309E-02
-1.000000E-01  9.500000E-01  1.819943E-02
-1.000000E-01  1.000000E+00  1.878477E-02
-1.000000E-01  1.050000E+00  1.923294E-02
-1.000000E-01  1.100000E+00  1.956723E-02
-1.000000E-01  1.150000E+00  1.980875E-02
-1.000000E-01  1.200000E+00  1.997566E-02
-1.000000E-01  1.250000E+00  2.008311E-02
-1.000000E-01  1.300000E+00  2.014339E-02
-1.000000E-01  1.350000E+00  2.016629E-02
-1.000000E-01  1.400000E+00  2.015950E-02
-1.000000E-01  1.450000E+00  2.012901E-02
-1.000000E-01  1.500000E+00  2.007945E-02
-1.000000E-01  1.550000E+00  2.001437E-02
-1.000000E-01  1.600000E+00  1.993648E-02
-1.000000E-01  1.650000E+00  1.984787E-02
-1.000000E-01  1.700000E+00  1.975010E-02
-1.000000E-01  1.750000E+00  1.964435E-02
-1.000000E-01  1.800000E+00  1.953152E-02
-1.000000E-01  1.850000E+00  1.941225E-02
-1.000000E-01  1.900000E+00  1.928702E-02
-1.000000E-01  1.950000E+00  1.915613E-02
-1.000000E-01  2.000000E+00  1.901979E-02
-1.000000E-01  2.050000E+00  1.887813E-02
-1.000000E-01  2.100000E+00  1.873121E-02
-1.000000E-01  2.150000E+00  1.857904E-02
-1.000000E-01  2.200000E+00  1.842164E-02
-1.000000E-01  2.250000E+00  1.825907E-02
-1.000000E-01  2.300000E+00  1.809141E-02
-1.000000E-01  2.350000E+00  1.791884E-02
-1.000000E-01  2.400000E+00  1.774165E-02
-1.000000E-01  2.450000E+00  1.756025E-02
-1.000000E-01  2.500000E+00  1.737517E-02
-1.000000E-01  2.550000E+00  1.718712E-02
-1.000000E-01  2.600000E+00  1.699689E-02
-1.000000E-01  2.650000E+00  1.680537E-02
-1.000000E-01  2.700000E+00  1.661351E-02
-1.000000E-01  2.750000E+00  1.642222E-02
-1.000000E-01  2.800000E+00  1.623233E-02
-1.000000E-01  2.850000E+00  1.604451E-02
-1.000000E-01  2.900000E+00  1.585925E-02
-1.000000E-01  2.950000E+00  1.567674E-02
-1.000000E-01  3.000000E+00  1.549694E-02
-1.000000E-01  3.050000E+00  1.531950E-02
-1.000000E-01  3.100000E+00  1.514382E-02
-1.000000E-01  3.150000E+00  1.496910E-02
-1.000000E-01  3.200000E+00  1.479436E-02
-1.000000E-01  3.250000E+00  1.461854E-02
-1.000000E-01  3.300000E+00  1.444052E-02
-1.000000E-01  3.350000E+00  1.425922E-02
-1.000000E-01  3.400000E+00  1.407360E-02
-1.000000E-01  3.450000E+00  1.388271E-02
-1.000000E-01  3.500000E+00  1.368573E-02
-1.000000E-01  3.550000E+00  1.348192E-02
-1.000000E-01  3.600000E+00  1.327069E-02
-1.000000E-01  3.650000E+00  1.305155E-02
-1.000000E-01  3.700000E+00  1.282408E-02
-1.000000E-01  3.750000E+00  1.258797E-02
-1.000000E-01  3.800000E+00  1.234293E-02
-1.000000E-01  3.850000E+00  1.208877E-02
-1.000000E-01  3.900000E+00  1.182527E-02
-1.000000E-01  3.950000E+00  1.155230E-02
-1.000000E-01  4.000000E+00  1.126970E-02
-1.000000E-01  4.050000E+00  1.097734E-02
-1.000000E-01  4.100000E+00  1.067511E-02
-1.000000E-01  4.150000E+00  1.036291E-02
-1.000000E-01  4.200000E+00  1.004067E-02
-1.000000E-01  4.250000E+00  9.708360E-03
-1.000000E-01  4.300000E+00  9.366009E-03
-1.000000E-01  4.350000E+00  9.013714E-03
-1.000000E-01  4.400000E+00  8.651675E-03
-1.000000E-01  4.450000E+00  8.280215E-03
-1.000000E-01  4.500000E+00  7.899812E-03
-1.000000E-01  4.550000E+00  7.511128E-03
-1.000000E-01  4.600000E+00  7.115037E-03
-1.000000E-01  4.650000E+00  6.712653E-03
-1.000000E-01  4.700000E+00  6.305350E-03
-1.000000E-01  4.750000E+00  5.894777E-03
-1.000000E-01  4.800000E+00  5.482856E-03
-1.000000E-01  4.850000E+00  5.071776E-03
-1.000000E-01  4.900000E+00  4.663964E-03
-1.000000E-01  4.950000E+00  4.262038E-03
-1.000000E-01  5.000000E+00  3.868745E-03
-1.000000E-01  5.050000E+00  3.486888E-03
-1.000000E-01  5.100000E+00  3.119230E-03
-1.000000E-01  5.150000E+00  2.768397E-03
-1.000000E-01  5.200000E+00  2.436778E-03
-1.000000E-01  5.250000E+00  2.126432E-03
-1.000000E-01  5.300000E+00  1.839003E-03
-1.000000E-01  5.350000E+00  1.575660E-03
-1.000000E-01  5.400000E+00  1.337061E-03
-1.000000E-01  5.450000E+00  1.123338E-03
-1.000000E-01  5.500000E+00  9.341182E-04
-1.000000E-01  5.550000E+00  7.685668E-04
-1.000000E-01  5.600000E+00  6.254498E-04
-1.000000E-01  5.650000E+00  5.032145E-04
-1.000000E-01  5.700000E+00  4.000768E-04
-1.000000E-01  5.750000E+00  3.141102E-04
-1.000000E-01  5.800000E+00  2.433305E-04
-1.000000E-01  5.850000E+00  1.857708E-04
-1.000000E-01  5.900000E+00  1.395434E-04
-1.000000E-01  5.950000E+00  1.028882E-04
-1.000000E-01  6.000000E+00  7.420561E-05
-1.000000E-01  6.050000E+00  5.207653E-05
-1.000000E-01  6.100000E+00  3.527089E-05
-1.000000E-01  6.150000E+00  2.274684E-05
-1.000000E-01  6.200000E+00  1.364387E-05
-1.000000E-01  6.250000E+00  7.272380E-06
-1.000000E-01  6.300000E+00  3.102627E-06
-1.000000E-01  6.350000E+00  7.557405E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  4.177082E-07
-5.000000E-02 -6.300000E+00  1.720458E-06
-5.000000E-02 -6.250000E+00  4.053922E-06
-5.000000E-02 -6.200000E+00  7.659900E-06
-5.000000E-02 -6.150000E+00  1.288320E-05
-5.000000E-02 -6.100000E+00  2.018335E-05
-5.000000E-02 -6.050000E+00  3.014935E-05
-5.000000E-02 -6.000000E+00  4.351600E-05
-5.000000E-02 -5.950000E+00  6.117984E-05
-5.000000E-02 -5.900000E+00  8.421286E-05
-5.000000E-02 -5.850000E+00  1.138717E-04
-5.000000E-02 -5.800000E+00  1.515997E-04
-5.000000E-02 -5.750000E+00  1.990196E-04
-5.000000E-02 -5.700000E+00  2.579143E-04
-5.000000E-02 -5.650000E+00  3.301939E-04
-5.000000E-02 -5.600000E+00  4.178477E-04
-5.000000E-02 -5.550000E+00  5.228826E-04
-5.000000E-02 -5.500000E+00  6.472473E-04
-5.000000E-02 -5.450000E+00  7.927484E-04
-5.000000E-02 -5.400000E+00  9.609605E-04
-5.000000E-02 -5.350000E+00  1.153139E-03
-5.000000E-02 -5.300000E+00  1.370139E-03
-5.000000E-02 -5.250000E+00  1.612354E-03
-5.000000E-02 -5.200000E+00  1.879669E-03
-5.000000E-02 -5.150000E+00  2.171447E-03
-5.000000E-02 -5.100000E+00  2.486535E-03
-5.000000E-02 -5.050000E+00  2.823304E-03
-5.000000E-02 -5.000000E+00  3.179715E-03
-5.000000E-02 -4.950000E+00  3.553394E-03
-5.000000E-02 -4.900000E+00  3.941732E-03
-5.000000E-02 -4.850000E+00  4.341984E-03
-5.000000E-02 -4.800000E+00  4.751367E-03
-5.000000E-02 -4.750000E+00  5.167153E-03
-5.000000E-02 -4.700000E+00  5.586744E-03
-5.000000E-02 -4.650000E+00  6.007739E-03
-5.000000E-02 -4.600000E+00  6.427973E-03
-5.000000E-02 -4.550000E+00  6.845549E-03
-5.000000E-02 -4.500000E+00  7.258846E-03
-5.000000E-02 -4.450000E+00  7.666518E-03
-5.000000E-02 -4.400000E+00  8.067483E-03
-5.000000E-02 -4.350000E+00  8.460896E-03
-5.000000E-02 -4.300000E+00  8.846128E-03
-5.000000E-02 -4.250000E+00  9.222733E-03
-5.000000E-02 -4.200000E+00  9.590419E-03
-5.000000E-02 -4.150000E+00  9.949018E-03
-5.000000E-02 -4.100000E+00  1.029846E-02
-5.000000E-02 -4.050000E+00  1.063874E-02
-5.000000E-02 -4.000000E+00  1.096992E-02
-5.000000E-02 -3.950000E+00  1.129208E-02
-5.000000E-02 -3.900000E+00  1.160531E-02
-5.000000E-02 -3.850000E+00  1.190971E-02
-5.000000E-02 -3.800000E+00  1.220539E-02
-5.000000E-02 -3.750000E+00  1.249241E-02
-5.000000E-02 -3.700000E+00  1.277082E-02
-5.000000E-02 -3.650000E+00  1.304064E-02
-5.000000E-02 -3.600000E+00  1.330187E-02
-5.000000E-02 -3.550000E+00  1.355444E-02
-5.000000E-02 -3.500000E+00  1.379825E-02
-5.000000E-02 -3.450000E+00  1.403314E-02
-5.000000E-02 -3.400000E+00  1.425892E-02
-5.000000E-02 -3.350000E+00  1.447533E-02
-5.000000E-02 -3.300000E+00  1.468204E-02
-5.000000E-02 -3.250000E+00  1.487870E-02
-5.000000E-02 -3.200000E+00  1.506489E-02
-5.000000E-02 -3.150000E+00  1.524017E-02
-5.000000E-02 -3.100000E+00  1.540410E-02
-5.000000E-02 -3.050000E+00  1.555625E-02
-5.000000E-02 -3.000000E+00  1.569630E-02
-5.000000E-02 -2.950000E+00  1.582403E-02
-5.000000E-02 -2.900000E+00  1.593948E-02
-5.000000E-02 -2.850000E+00  1.604298E-02
-5.000000E-02 -2.800000E+00  1.613530E-02
-5.000000E-02 -2.750000E+00  1.621770E-02
-5.000000E-02 -2.700000E+00  1.629203E-02
-5.000000E-02 -2.650000E+00  1.636079E-02
-5.000000E-02 -2.600000E+00  1.642704E-02
-5.000000E-02 -2.550000E+00  1.649438E-02
-5.000000E-02 -2.500000E+00  1.656670E-02
-5.000000E-02 -2.450000E+00  1.664796E-02
-5.000000E-02 -2.400000E+00  1.674181E-02
-5.000000E-02 -2.350000E+00  1.685127E-02
-5.000000E-02 -2.300000E+00  1.697841E-02
-5.000000E-02 -2.250000E+00  1.712409E-02
-5.000000E-02 -2.200000E+00  1.728792E-02
-5.000000E-02 -2.150000E+00  1.746821E-02
-5.000000E-02 -2.100000E+00  1.766227E-02
-5.000000E-02 -2.050000E+00  1.786663E-02
-5.000000E-02 -2.000000E+00  1.807744E-02
-5.000000E-02 -1.950000E+00  1.829080E-02
-5.000000E-02 -1.900000E+00  1.850312E-02
-5.000000E-02 -1.850000E+00  1.871128E-02
-5.000000E-02 -1.800000E+00  1.891281E-02
-5.000000E-02 -1.750000E+00  1.910588E-02
-5.000000E-02 -1.700000E+00  1.928935E-02
-5.000000E-02 -1.650000E+00  1.946261E-02
-5.000000E-02 -1.600000E+00  1.962550E-02
-5.000000E-02 -1.550000E+00  1.977820E-02
-5.000000E-02 -1.500000E+00  1.992110E-02
-5.000000E-02 -1.450000E+00  2.005471E-02
-5.000000E-02 -1.400000E+00  2.017961E-02
-5.000000E-02 -1.350000E+00  2.029631E-02
-5.000000E-02 -1.300000E+00  2.040530E-02
-5.000000E-02 -1.250000E+00  2.050696E-02
-5.000000E-02 -1.200000E+00  2.060155E-02
-5.000000E-02 -1.150000E+00  2.068923E-02
-5.000000E-02 -1.100000E+00  2.076999E-02
-5.000000E-02 -1.050000E+00  2.084372E-02
-5.000000E-02 -1.000000E+00  2.091009E-02
-5.000000E-02 -9.500000E-01  2.096860E-02
-5.000000E-02 -9.000000E-01  2.101854E-02
-5.000000E-02 -8.500000E-01  2.105889E-02
-5.000000E-02 -8.000000E-01  2.108827E-02
-5.000000E-02 -7.500000E-01  2.110486E-02
-5.000000E-02 -7.000000E-01  2.110622E-02
-5.000000E-02 -6.500000E-01  2.108919E-02
-5.000000E-02 -6.000000E-01  2.104961E-02
-5.000000E-02 -5.500000E-01  2.098211E-02
-5.000000E-02 -5.000000E-01  2.087980E-02
-5.000000E-02 -4.500000E-01  2.073396E-02
-5.000000E-02 -4.000000E-01  2.053372E-02
-5.000000E-02 -3.500000E-01  2.026579E-02
-5.000000E-02 -3.000000E-01  1.991443E-02
-5.000000E-02 -2.500000E-01  1.946164E-02
-5.000000E-02 -2.000000E-01  1.888794E-02
-5.000000E-02 -1.500000E-01  1.817400E-02
-5.000000E-02 -1.000000E-01  1.730339E-02
-5.000000E-02 -5.000000E-02  1.626665E-02
-5.000000E-02  0.000000E+00  1.506677E-02
-5.000000E-02  5.000000E-02  1.372549E-02
-5.000000E-02  1.000000E-01  1.228915E-02
-5.000000E-02  1.500000E-01  1.083191E-02
-5.000000E-02  2.000000E-01  9.453855E-03
-5.000000E-02  2.500000E-01  8.271682E-03
-5.000000E-02  3.000000E-01  7.401807E-03
-5.000000E-02  3.500000E-01  6.938827E-03
-5.000000E-02  4.000000E-01  6.935206E-03
-5.000000E-02  4.500000E-01  7.389050E-03
-5.000000E-02  5.000000E-01  8.244534E-03
-5.000000E-02  5.500000E-01  9.404817E-03
-5.000000E-02  6.000000E-01  1.075265E-02
-5.000000E-02  6.500000E-01  1.217180E-02
-5.000000E-02  7.000000E-01  1.356352E-02
-5.000000E-02  7.500000E-01  1.485531E-02
-5.000000E-02  8.000000E-01  1.600252E-02
-5.000000E-02  8.500000E-01  1.698479E-02
-5.000000E-02  9.000000E-01  1.780013E-02
-5.000000E-02  9.500000E-01  1.845866E-02
-5.000000E-02  1.000000E+00  1.897717E-02
-5.000000E-02  1.050000E+00  1.937517E-02
-5.000000E-02  1.100000E+00  1.967216E-02
-5.000000E-02  1.150000E+00  1.988613E-02
-5.000000E-02  1.200000E+00  2.003280E-02
-5.000000E-02  1.250000E+00  2.012540E-02
-5.000000E-02  1.300000E+00  2.017480E-02
-5.000000E-02  1.350000E+00  2.018973E-02
-5.000000E-02  1.400000E+00  2.017712E-02
-5.000000E-02  1.450000E+00  2.014241E-02
-5.000000E-02  1.500000E+00  2.008982E-02
-5.000000E-02  1.550000E+00  2.002264E-02
-5.000000E-02  1.600000E+00  1.994341E-02
-5.000000E-02  1.650000E+00  1.985406E-02
-5.000000E-02  1.700000E+00  1.975611E-02
-5.000000E-02  1.750000E+00  1.965068E-02
-5.000000E-02  1.800000E+00  1.953867E-02
-5.000000E-02  1.850000E+00  1.942071E-02
-5.000000E-02  1.900000E+00  1.929729E-02
-5.000000E-02  1.950000E+00  1.916876E-02
-5.000000E-02  2.000000E+00  1.903534E-02
-5.000000E-02  2.050000E+00  1.889718E-02
-5.000000E-02  2.100000E+00  1.875437E-02
-5.000000E-02  2.150000E+00  1.860696E-02
-5.000000E-02  2.200000E+00  1.845496E-02
-5.000000E-02  2.250000E+00  1.829841E-02
-5.000000E-02  2.300000E+00  1.813738E-02
-5.000000E-02  2.350000E+00  1.797197E-02
-5.000000E-02  2.400000E+00  1.780237E-02
-5.000000E-02  2.450000E+00  1.762885E-02
-5.000000E-02  2.500000E+00  1.745179E-02
-5.000000E-02  2.550000E+00  1.727167E-02
-5.000000E-02  2.600000E+00  1.708903E-02
-5.000000E-02  2.650000E+00  1.690452E-02
-5.000000E-02  2.700000E+00  1.671879E-02
-5.000000E-02  2.750000E+00  1.653249E-02
-5.000000E-02  2.800000E+00  1.634624E-02
-5.000000E-02  2.850000E+00  1.616053E-02
-5.000000E-02  2.900000E+00  1.597571E-02
-5.000000E-02  2.950000E+00  1.579197E-02
-5.000000E-02  3.000000E+00  1.560929E-02
-5.000000E-02  3.050000E+00  1.542745E-02
-5.000000E-02  3.100000E+00  1.524605E-02
-5.000000E-02  3.150000E+00  1.506451E-02
-5.000000E-02  3.200000E+00  1.488213E-02
-5.000000E-02  3.250000E+00  1.469812E-02
-5.000000E-02  3.300000E+00  1.451164E-02
-5.000000E-02  3.350000E+00  1.432183E-02
-5.000000E-02  3.400000E+00  1.412788E-02
-5.000000E-02  3.450000E+00  1.392902E-02
-5.000000E-02  3.500000E+00  1.372452E-02
-5.000000E-02  3.550000E+00  1.351377E-02
-5.000000E-02  3.600000E+00  1.329620E-02
-5.000000E-02  3.650000E+00  1.307134E-02
-5.000000E-02  3.700000E+00  1.283877E-02
-5.000000E-02  3.750000E+00  1.259815E-02
-5.000000E-02  3.800000E+00  1.234917E-02
-5.000000E-02  3.850000E+00  1.209156E-02
-5.000000E-02  3.900000E+00  1.182508E-02
-5.000000E-02  3.950000E+00  1.154952E-02
-5.000000E-02  4.000000E+00  1.126468E-02
-5.000000E-02  4.050000E+00  1.097040E-02
-5.000000E-02  4.100000E+00  1.066650E-02
-5.000000E-02  4.150000E+00  1.035286E-02
-5.000000E-02  4.200000E+00  1.002937E-02
-5.000000E-02  4.250000E+00  9.695965E-03
-5.000000E-02  4.300000E+00  9.352654E-03
-5.000000E-02  4.350000E+00  8.999516E-03
-5.000000E-02  4.400000E+00  8.636734E-03
-5.000000E-02  4.450000E+00  8.264621E-03
-5.000000E-02  4.500000E+00  7.883650E-03
-5.000000E-02  4.550000E+00  7.494479E-03
-5.000000E-02  4.600000E+00  7.097982E-03
-5.000000E-02  4.650000E+00  6.695278E-03
-5.000000E-02  4.700000E+00  6.287744E-03
-5.000000E-02  4.750000E+00  5.877037E-03
-5.000000E-02  4.800000E+00  5.465087E-03
-5.000000E-02  4.850000E+00  5.054091E-03
-5.000000E-02  4.900000E+00  4.646481E-03
-5.000000E-02  4.950000E+00  4.244879E-03
-5.000000E-02  5.000000E+00  3.852038E-03
-5.000000E-02  5.050000E+00  3.470757E-03
-5.000000E-02  5.100000E+00  3.103795E-03
-5.000000E-02  5.150000E+00  2.753767E-03
-5.000000E-02  5.200000E+00  2.423050E-03
-5.000000E-02  5.250000E+00  2.113685E-03
-5.000000E-02  5.300000E+00  1.827296E-03
-5.000000E-02  5.350000E+00  1.565031E-03
-5.000000E-02  5.400000E+00  1.327524E-03
-5.000000E-02  5.450000E+00  1.114884E-03
-5.000000E-02  5.500000E+00  9.267188E-04
-5.000000E-02  5.550000E+00  7.621731E-04
-5.000000E-02  5.600000E+00  6.199981E-04
-5.000000E-02  5.650000E+00  4.986295E-04
-5.000000E-02  5.700000E+00  3.962751E-04
-5.000000E-02  5.750000E+00  3.110047E-04
-5.000000E-02  5.800000E+00  2.408334E-04
-5.000000E-02  5.850000E+00  1.837966E-04
-5.000000E-02  5.900000E+00  1.380115E-04
-5.000000E-02  5.950000E+00  1.017242E-04
-5.000000E-02  6.000000E+00  7.334264E-05
-5.000000E-02  6.050000E+00  5.145562E-05
-5.000000E-02  6.100000E+00  3.484091E-05
-5.000000E-02  6.150000E+00  2.246412E-05
-5.000000E-02  6.200000E+00  1.347150E-05
-5.000000E-02  6.250000E+00  7.179297E-06
-5.000000E-02  6.300000E+00  3.062530E-06
-5.000000E-02  6.350000E+00  7.459152E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  4.217441E-07
 0.000000E+00 -6.300000E+00  1.736995E-06
 0.000000E+00 -6.250000E+00  4.092557E-06
 0.000000E+00 -6.200000E+00  7.732061E-06
 0.000000E+00 -6.150000E+00  1.300283E-05
 0.000000E+00 -6.100000E+00  2.036756E-05
 0.000000E+00 -6.050000E+00  3.041912E-05
 0.000000E+00 -6.000000E+00  4.389679E-05
 0.000000E+00 -5.950000E+00  6.170216E-05
 0.000000E+00 -5.900000E+00  8.491270E-05
 0.000000E+00 -5.850000E+00  1.147908E-04
 0.000000E+00 -5.800000E+00  1.527855E-04
 0.000000E+00 -5.750000E+00  2.005249E-04
 0.000000E+00 -5.700000E+00  2.597967E-04
 0.000000E+00 -5.650000E+00  3.325141E-04
 0.000000E+00 -5.600000E+00  4.206687E-04
 0.000000E+00 -5.550000E+00  5.262667E-04
 0.000000E+00 -5.500000E+00  6.512544E-04
 0.000000E+00 -5.450000E+00  7.974330E-04
 0.000000E+00 -5.400000E+00  9.663690E-04
 0.000000E+00 -5.350000E+00  1.159307E-03
 0.000000E+00 -5.300000E+00  1.377090E-03
 0.000000E+00 -5.250000E+00  1.620096E-03
 0.000000E+00 -5.200000E+00  1.888195E-03
 0.000000E+00 -5.150000E+00  2.180733E-03
 0.000000E+00 -5.100000E+00  2.496543E-03
 0.000000E+00 -5.050000E+00  2.833985E-03
 0.000000E+00 -5.000000E+00  3.191005E-03
 0.000000E+00 -4.950000E+00  3.565222E-03
 0.000000E+00 -4.900000E+00  3.954023E-03
 0.000000E+00 -4.850000E+00  4.354659E-03
 0.000000E+00 -4.800000E+00  4.764348E-03
 0.000000E+00 -4.750000E+00  5.180367E-03
 0.000000E+00 -4.700000E+00  5.600123E-03
 0.000000E+00 -4.650000E+00  6.021221E-03
 0.000000E+00 -4.600000E+00  6.441506E-03
 0.000000E+00 -4.550000E+00  6.859089E-03
 0.000000E+00 -4.500000E+00  7.272359E-03
 0.000000E+00 -4.450000E+00  7.679977E-03
 0.000000E+00 -4.400000E+00  8.080870E-03
 0.000000E+00 -4.350000E+00  8.474199E-03
 0.000000E+00 -4.300000E+00  8.859340E-03
 0.000000E+00 -4.250000E+00  9.235851E-03
 0.000000E+00 -4.200000E+00  9.603442E-03
 0.000000E+00 -4.150000E+00  9.961946E-03
 0.000000E+00 -4.100000E+00  1.031129E-02
 0.000000E+00 -4.050000E+00  1.065147E-02
 0.000000E+00 -4.000000E+00  1.098254E-02
 0.000000E+00 -3.950000E+00  1.130456E-02
 0.000000E+00 -3.900000E+00  1.161763E-02
 0.000000E+00 -3.850000E+00  1.192183E-02
 0.000000E+00 -3.800000E+00  1.221723E-02
 0.000000E+00 -3.750000E+00  1.250389E-02
 0.000000E+00 -3.700000E+00  1.278183E-02
 0.000000E+00 -3.650000E+00  1.305103E-02
 0.000000E+00 -3.600000E+00  1.331143E-02
 0.000000E+00 -3.550000E+00  1.356290E-02
 0.000000E+00 -3.500000E+00  1.380529E-02
 0.000000E+00 -3.450000E+00  1.403835E-02
 0.000000E+00 -3.400000E+00  1.426177E-02
 0.000000E+00 -3.350000E+00  1.447515E-02
 0.000000E+00 -3.300000E+00  1.467802E-02
 0.000000E+00 -3.250000E+00  1.486984E-02
 0.000000E+00 -3.200000E+00  1.504997E-02
 0.000000E+00 -3.150000E+00  1.521772E-02
 0.000000E+00 -3.100000E+00  1.537236E-02
 0.000000E+00 -3.050000E+00  1.551318E-02
 0.000000E+00 -3.000000E+00  1.563953E-02
 0.000000E+00 -2.950000E+00  1.575090E-02
 0.000000E+00 -2.900000E+00  1.584708E-02
 0.000000E+00 -2.850000E+00  1.592823E-02
 0.000000E+00 -2.800000E+00  1.599508E-02
 0.000000E+00 -2.750000E+00  1.604903E-02
 0.000000E+00 -2.700000E+00  1.609235E-02
 0.000000E+00 -2.650000E+00  1.612821E-02
 0.000000E+00 -2.600000E+00  1.616068E-02
 0.000000E+00 -2.550000E+00  1.619465E-02
 0.000000E+00 -2.500000E+00  1.623558E-02
 0.000000E+00 -2.450000E+00  1.628907E-02
 0.000000E+00 -2.400000E+00  1.636044E-02
 0.000000E+00 -2.350000E+00  1.645414E-02
 0.000000E+00 -2.300000E+00  1.657330E-02
 0.000000E+00 -2.250000E+00  1.671932E-02
 0.000000E+00 -2.200000E+00  1.689171E-02
 0.000000E+00 -2.150000E+00  1.708816E-02
 0.000000E+00 -2.100000E+00  1.730482E-02
 0.000000E+00 -2.050000E+00  1.753673E-02
 0.000000E+00 -2.000000E+00  1.777839E-02
 0.000000E+00 -1.950000E+00  1.802429E-02
 0.000000E+00 -1.900000E+00  1.826934E-02
 0.000000E+00 -1.850000E+00  1.850921E-02
 0.000000E+00 -1.800000E+00  1.874051E-02
 0.000000E+00 -1.750000E+00  1.896082E-02
 0.000000E+00 -1.700000E+00  1.916865E-02
 0.000000E+00 -1.650000E+00  1.936328E-02
 0.000000E+00 -1.600000E+00  1.954461E-02
 0.000000E+00 -1.550000E+00  1.971301E-02
 0.000000E+00 -1.500000E+00  1.986911E-02
 0.000000E+00 -1.450000E+00  2.001371E-02
 0.000000E+00 -1.400000E+00  2.014766E-02
 0.000000E+00 -1.350000E+00  2.027178E-02
 0.000000E+00 -1.300000E+00  2.038679E-02
 0.000000E+00 -1.250000E+00  2.049332E-02
 0.000000E+00 -1.200000E+00  2.059185E-02
 0.000000E+00 -1.150000E+00  2.068270E-02
 0.000000E+00 -1.100000E+00  2.076606E-02
 0.000000E+00 -1.050000E+00  2.084193E-02
 0.000000E+00 -1.000000E+00  2.091014E-02
 0.000000E+00 -9.500000E-01  2.097035E-02
 0.000000E+00 -9.000000E-01  2.102195E-02
 0.000000E+00 -8.500000E-01  2.106408E-02
 0.000000E+00 -8.000000E-01  2.109557E-02
 0.000000E+00 -7.500000E-01  2.111479E-02
 0.000000E+00 -7.000000E-01  2.111960E-02
 0.000000E+00 -6.500000E-01  2.110720E-02
 0.000000E+00 -6.000000E-01  2.107392E-02
 0.000000E+00 -5.500000E-01  2.101505E-02
 0.000000E+00 -5.000000E-01  2.092457E-02
 0.000000E+00 -4.500000E-01  2.079496E-02
 0.000000E+00 -4.000000E-01  2.061690E-02
 0.000000E+00 -3.500000E-01  2.037914E-02
 0.000000E+00 -3.000000E-01  2.006855E-02
 0.000000E+00 -2.500000E-01  1.967032E-02
 0.000000E+00 -2.000000E-01  1.916884E-02
 0.000000E+00 -1.500000E-01  1.854907E-02
 0.000000E+00 -1.000000E-01  1.779891E-02
 0.000000E+00 -5.000000E-02  1.691264E-02
 0.000000E+00  0.000000E+00  1.589525E-02
 0.000000E+00  5.000000E-02  1.476721E-02
 0.000000E+00  1.000000E-01  1.356875E-02
 0.000000E+00  1.500000E-01  1.236179E-02
 0.000000E+00  2.000000E-01  1.122780E-02
 0.000000E+00  2.500000E-01  1.025998E-02
 0.000000E+00  3.000000E-01  9.550092E-03
 0.000000E+00  3.500000E-01  9.171923E-03
 0.000000E+00  4.000000E-01  9.166139E-03
 0.000000E+00  4.500000E-01  9.531188E-03
 0.000000E+00  5.000000E-01  1.022364E-02
 0.000000E+00  5.500000E-01  1.116779E-02
 0.000000E+00  6.000000E-01  1.227111E-02
 0.000000E+00  6.500000E-01  1.344062E-02
 0.000000E+00  7.000000E-01  1.459586E-02
 0.000000E+00  7.500000E-01  1.567622E-02
 0.000000E+00  8.000000E-01  1.664284E-02
 0.000000E+00  8.500000E-01  1.747638E-02
 0.000000E+00  9.000000E-01  1.817275E-02
 0.000000E+00  9.500000E-01  1.873828E-02
 0.000000E+00  1.000000E+00  1.918542E-02
 0.000000E+00  1.050000E+00  1.952938E-02
 0.000000E+00  1.100000E+00  1.978589E-02
 0.000000E+00  1.150000E+00  1.996976E-02
 0.000000E+00  1.200000E+00  2.009415E-02
 0.000000E+00  1.250000E+00  2.017031E-02
 0.000000E+00  1.300000E+00  2.020759E-02
 0.000000E+00  1.350000E+00  2.021358E-02
 0.000000E+00  1.400000E+00  2.019438E-02
 0.000000E+00  1.450000E+00  2.015482E-02
 0.000000E+00  1.500000E+00  2.009870E-02
 0.000000E+00  1.550000E+00  2.002899E-02
 0.000000E+00  1.600000E+00  1.994801E-02
 0.000000E+00  1.650000E+00  1.985757E-02
 0.000000E+00  1.700000E+00  1.975907E-02
 0.000000E+00  1.750000E+00  1.965361E-02
 0.000000E+00  1.800000E+00  1.954202E-02
 0.000000E+00  1.850000E+00  1.942494E-02
 0.000000E+00  1.900000E+00  1.930287E-02
 0.000000E+00  1.950000E+00  1.917615E-02
 0.000000E+00  2.000000E+00  1.904504E-02
 0.000000E+00  2.050000E+00  1.890969E-02
 0.000000E+00  2.100000E+00  1.877020E-02
 0.000000E+00  2.150000E+00  1.862662E-02
 0.000000E+00  2.200000E+00  1.847898E-02
 0.000000E+00  2.250000E+00  1.832728E-02
 0.000000E+00  2.300000E+00  1.817156E-02
 0.000000E+00  2.350000E+00  1.801186E-02
 0.000000E+00  2.400000E+00  1.784828E-02
 0.000000E+00  2.450000E+00  1.768100E-02
 0.000000E+00  2.500000E+00  1.751024E-02
 0.000000E+00  2.550000E+00  1.733631E-02
 0.000000E+00  2.600000E+00  1.715958E-02
 0.000000E+00  2.650000E+00  1.698050E-02
 0.000000E+00  2.700000E+00  1.679951E-02
 0.000000E+00  2.750000E+00  1.661709E-02
 0.000000E+00  2.800000E+00  1.643366E-02
 0.000000E+00  2.850000E+00  1.624960E-02
 0.000000E+00  2.900000E+00  1.606517E-02
 0.000000E+00  2.950000E+00  1.588054E-02
 0.000000E+00  3.000000E+00  1.569572E-02
 0.000000E+00  3.050000E+00  1.551057E-02
 0.000000E+00  3.100000E+00  1.532482E-02
 0.000000E+00  3.150000E+00  1.513806E-02
 0.000000E+00  3.200000E+00  1.494979E-02
 0.000000E+00  3.250000E+00  1.475942E-02
 0.000000E+00  3.300000E+00  1.456631E-02
 0.000000E+00  3.350000E+00  1.436979E-02
 0.000000E+00  3.400000E+00  1.416921E-02
 0.000000E+00  3.450000E+00  1.396393E-02
 0.000000E+00  3.500000E+00  1.375333E-02
 0.000000E+00  3.550000E+00  1.353687E-02
 0.000000E+00  3.600000E+00  1.331404E-02
 0.000000E+00  3.650000E+00  1.308439E-02
 0.000000E+00  3.700000E+00  1.284750E-02
 0.000000E+00  3.750000E+00  1.260300E-02
 0.000000E+00  3.800000E+00  1.235058E-02
 0.000000E+00  3.850000E+00  1.208993E-02
 0.000000E+00  3.900000E+00  1.182077E-02
 0.000000E+00  3.950000E+00  1.154287E-02
 0.000000E+00  4.000000E+00  1.125598E-02
 0.000000E+00  4.050000E+00  1.095989E-02
 0.000000E+00  4.100000E+00  1.065441E-02
 0.000000E+00  4.150000E+00  1.033937E-02
 0.000000E+00  4.200000E+00  1.001464E-02
 0.000000E+00  4.250000E+00  9.680140E-03
 0.000000E+00  4.300000E+00  9.335853E-03
 0.000000E+00  4.350000E+00  8.981844E-03
 0.000000E+00  4.400000E+00  8.618287E-03
 0.000000E+00  4.450000E+00  8.245487E-03
 0.000000E+00  4.500000E+00  7.863914E-03
 0.000000E+00  4.550000E+00  7.474227E-03
 0.000000E+00  4.600000E+00  7.077305E-03
 0.000000E+00  4.650000E+00  6.674269E-03
 0.000000E+00  4.700000E+00  6.266508E-03
 0.000000E+00  4.750000E+00  5.855687E-03
 0.000000E+00  4.800000E+00  5.443746E-03
 0.000000E+00  4.850000E+00  5.032892E-03
 0.000000E+00  4.900000E+00  4.625564E-03
 0.000000E+00  4.950000E+00  4.224391E-03
 0.000000E+00  5.000000E+00  3.832126E-03
 0.000000E+00  5.050000E+00  3.451567E-03
 0.000000E+00  5.100000E+00  3.085465E-03
 0.000000E+00  5.150000E+00  2.736425E-03
 0.000000E+00  5.200000E+00  2.406808E-03
 0.000000E+00  5.250000E+00  2.098632E-03
 0.000000E+00  5.300000E+00  1.813498E-03
 0.000000E+00  5.350000E+00  1.552527E-03
 0.000000E+00  5.400000E+00  1.316326E-03
 0.000000E+00  5.450000E+00  1.104977E-03
 0.000000E+00  5.500000E+00  9.180634E-04
 0.000000E+00  5.550000E+00  7.547083E-04
 0.000000E+00  5.600000E+00  6.136452E-04
 0.000000E+00  5.650000E+00  4.932964E-04
 0.000000E+00  5.700000E+00  3.918614E-04
 0.000000E+00  5.750000E+00  3.074057E-04
 0.000000E+00  5.800000E+00  2.379445E-04
 0.000000E+00  5.850000E+00  1.815167E-04
 0.000000E+00  5.900000E+00  1.362453E-04
 0.000000E+00  5.950000E+00  1.003844E-04
 0.000000E+00  6.000000E+00  7.235086E-05
 0.000000E+00  6.050000E+00  5.074307E-05
 0.000000E+00  6.100000E+00  3.434813E-05
 0.000000E+00  6.150000E+00  2.214051E-05
 0.000000E+00  6.200000E+00  1.327441E-05
 0.000000E+00  6.250000E+00  7.072955E-06
 0.000000E+00  6.300000E+00  3.016752E-06
 0.000000E+00  6.350000E+00  7.347026E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  4.248298E-07
 5.000000E-02 -6.300000E+00  1.749628E-06
 5.000000E-02 -6.250000E+00  4.122036E-06
 5.000000E-02 -6.200000E+00  7.787033E-06
 5.000000E-02 -6.150000E+00  1.309378E-05
 5.000000E-02 -6.100000E+00  2.050730E-05
 5.000000E-02 -6.050000E+00  3.062325E-05
 5.000000E-02 -6.000000E+00  4.418413E-05
 5.000000E-02 -5.950000E+00  6.209514E-05
 5.000000E-02 -5.900000E+00  8.543762E-05
 5.000000E-02 -5.850000E+00  1.154779E-04
 5.000000E-02 -5.800000E+00  1.536690E-04
 5.000000E-02 -5.750000E+00  2.016427E-04
 5.000000E-02 -5.700000E+00  2.611895E-04
 5.000000E-02 -5.650000E+00  3.342248E-04
 5.000000E-02 -5.600000E+00  4.227408E-04
 5.000000E-02 -5.550000E+00  5.287433E-04
 5.000000E-02 -5.500000E+00  6.541759E-04
 5.000000E-02 -5.450000E+00  8.008354E-04
 5.000000E-02 -5.400000E+00  9.702822E-04
 5.000000E-02 -5.350000E+00  1.163752E-03
 5.000000E-02 -5.300000E+00  1.382080E-03
 5.000000E-02 -5.250000E+00  1.625632E-03
 5.000000E-02 -5.200000E+00  1.894268E-03
 5.000000E-02 -5.150000E+00  2.187322E-03
 5.000000E-02 -5.100000E+00  2.503618E-03
 5.000000E-02 -5.050000E+00  2.841505E-03
 5.000000E-02 -5.000000E+00  3.198925E-03
 5.000000E-02 -4.950000E+00  3.573489E-03
 5.000000E-02 -4.900000E+00  3.962583E-03
 5.000000E-02 -4.850000E+00  4.363456E-03
 5.000000E-02 -4.800000E+00  4.773331E-03
 5.000000E-02 -4.750000E+00  5.189483E-03
 5.000000E-02 -4.700000E+00  5.609329E-03
 5.000000E-02 -4.650000E+00  6.030477E-03
 5.000000E-02 -4.600000E+00  6.450780E-03
 5.000000E-02 -4.550000E+00  6.868355E-03
 5.000000E-02 -4.500000E+00  7.281597E-03
 5.000000E-02 -4.450000E+00  7.689176E-03
 5.000000E-02 -4.400000E+00  8.090022E-03
 5.000000E-02 -4.350000E+00  8.483301E-03
 5.000000E-02 -4.300000E+00  8.868393E-03
 5.000000E-02 -4.250000E+00  9.244857E-03
 5.000000E-02 -4.200000E+00  9.612406E-03
 5.000000E-02 -4.150000E+00  9.970869E-03
 5.000000E-02 -4.100000E+00  1.032017E-02
 5.000000E-02 -4.050000E+00  1.066031E-02
 5.000000E-02 -4.000000E+00  1.099132E-02
 5.000000E-02 -3.950000E+00  1.131327E-02
 5.000000E-02 -3.900000E+00  1.162623E-02
 5.000000E-02 -3.850000E+00  1.193028E-02
 5.000000E-02 -3.800000E+00  1.222546E-02
 5.000000E-02 -3.750000E+00  1.251181E-02
 5.000000E-02 -3.700000E+00  1.278931E-02
 5.000000E-02 -3.650000E+00  1.305790E-02
 5.000000E-02 -3.600000E+00  1.331747E-02
 5.000000E-02 -3.550000E+00  1.356784E-02
 5.000000E-02 -3.500000E+00  1.380875E-02
 5.000000E-02 -3.450000E+00  1.403987E-02
 5.000000E-02 -3.400000E+00  1.426075E-02
 5.000000E-02 -3.350000E+00  1.447085E-02
 5.000000E-02 -3.300000E+00  1.466950E-02
 5.000000E-02 -3.250000E+00  1.485593E-02
 5.000000E-02 -3.200000E+00  1.502923E-02
 5.000000E-02 -3.150000E+00  1.518841E-02
 5.000000E-02 -3.100000E+00  1.533236E-02
 5.000000E-02 -3.050000E+00  1.545997E-02
 5.000000E-02 -3.000000E+00  1.557017E-02
 5.000000E-02 -2.950000E+00  1.566205E-02
 5.000000E-02 -2.900000E+00  1.573499E-02
 5.000000E-02 -2.850000E+00  1.578886E-02
 5.000000E-02 -2.800000E+00  1.582426E-02
 5.000000E-02 -2.750000E+00  1.584270E-02
 5.000000E-02 -2.700000E+00  1.584686E-02
 5.000000E-02 -2.650000E+00  1.584073E-02
 5.000000E-02 -2.600000E+00  1.582966E-02
 5.000000E-02 -2.550000E+00  1.582023E-02
 5.000000E-02 -2.500000E+00  1.581998E-02
 5.000000E-02 -2.450000E+00  1.583680E-02
 5.000000E-02 -2.400000E+00  1.587831E-02
 5.000000E-02 -2.350000E+00  1.595099E-02
 5.000000E-02 -2.300000E+00  1.605948E-02
 5.000000E-02 -2.250000E+00  1.620594E-02
 5.000000E-02 -2.200000E+00  1.638981E-02
 5.000000E-02 -2.150000E+00  1.660784E-02
 5.000000E-02 -2.100000E+00  1.685456E-02
 5.000000E-02 -2.050000E+00  1.712294E-02
 5.000000E-02 -2.000000E+00  1.740516E-02
 5.000000E-02 -1.950000E+00  1.769348E-02
 5.000000E-02 -1.900000E+00  1.798083E-02
 5.000000E-02 -1.850000E+00  1.826129E-02
 5.000000E-02 -1.800000E+00  1.853030E-02
 5.000000E-02 -1.750000E+00  1.878472E-02
 5.000000E-02 -1.700000E+00  1.902272E-02
 5.000000E-02 -1.650000E+00  1.924351E-02
 5.000000E-02 -1.600000E+00  1.944717E-02
 5.000000E-02 -1.550000E+00  1.963434E-02
 5.000000E-02 -1.500000E+00  1.980605E-02
 5.000000E-02 -1.450000E+00  1.996351E-02
 5.000000E-02 -1.400000E+00  2.010794E-02
 5.000000E-02 -1.350000E+00  2.024055E-02
 5.000000E-02 -1.300000E+00  2.036241E-02
 5.000000E-02 -1.250000E+00  2.047443E-02
 5.000000E-02 -1.200000E+00  2.057736E-02
 5.000000E-02 -1.150000E+00  2.067176E-02
 5.000000E-02 -1.100000E+00  2.075800E-02
 5.000000E-02 -1.050000E+00  2.083626E-02
 5.000000E-02 -1.000000E+00  2.090654E-02
 5.000000E-02 -9.500000E-01  2.096864E-02
 5.000000E-02 -9.000000E-01  2.102211E-02
 5.000000E-02 -8.500000E-01  2.106627E-02
 5.000000E-02 -8.000000E-01  2.110012E-02
 5.000000E-02 -7.500000E-01  2.112229E-02
 5.000000E-02 -7.000000E-01  2.113092E-02
 5.000000E-02 -6.500000E-01  2.112360E-02
 5.000000E-02 -6.000000E-01  2.109717E-02
 5.000000E-02 -5.500000E-01  2.104760E-02
 5.000000E-02 -5.000000E-01  2.096977E-02
 5.000000E-02 -4.500000E-01  2.085732E-02
 5.000000E-02 -4.000000E-01  2.070250E-02
 5.000000E-02 -3.500000E-01  2.049607E-02
 5.000000E-02 -3.000000E-01  2.022737E-02
 5.000000E-02 -2.500000E-01  1.988468E-02
 5.000000E-02 -2.000000E-01  1.945592E-02
 5.000000E-02 -1.500000E-01  1.892992E-02
 5.000000E-02 -1.000000E-01  1.829840E-02
 5.000000E-02 -5.000000E-02  1.755864E-02
 5.000000E-02  0.000000E+00  1.671686E-02
 5.000000E-02  5.000000E-02  1.579168E-02
 5.000000E-02  1.000000E-01  1.481704E-02
 5.000000E-02  1.500000E-01  1.384314E-02
 5.000000E-02  2.000000E-01  1.293428E-02
 5.000000E-02  2.500000E-01  1.216264E-02
 5.000000E-02  3.000000E-01  1.159822E-02
 5.000000E-02  3.500000E-01  1.129675E-02
 5.000000E-02  4.000000E-01  1.128869E-02
 5.000000E-02  4.500000E-01  1.157285E-02
 5.000000E-02  5.000000E-01  1.211652E-02
 5.000000E-02  5.500000E-01  1.286243E-02
 5.000000E-02  6.000000E-01  1.373987E-02
 5.000000E-02  6.500000E-01  1.467675E-02
 5.000000E-02  7.000000E-01  1.560941E-02
 5.000000E-02  7.500000E-01  1.648865E-02
 5.000000E-02  8.000000E-01  1.728158E-02
 5.000000E-02  8.500000E-01  1.797048E-02
 5.000000E-02  9.000000E-01  1.854989E-02
 5.000000E-02  9.500000E-01  1.902303E-02
 5.000000E-02  1.000000E+00  1.939852E-02
 5.000000E-02  1.050000E+00  1.968774E-02
 5.000000E-02  1.100000E+00  1.990286E-02
 5.000000E-02  1.150000E+00  2.005570E-02
 5.000000E-02  1.200000E+00  2.015694E-02
 5.000000E-02  1.250000E+00  2.021587E-02
 5.000000E-02  1.300000E+00  2.024035E-02
 5.000000E-02  1.350000E+00  2.023683E-02
 5.000000E-02  1.400000E+00  2.021055E-02
 5.000000E-02  1.450000E+00  2.016572E-02
 5.000000E-02  1.500000E+00  2.010568E-02
 5.000000E-02  1.550000E+00  2.003309E-02
 5.000000E-02  1.600000E+00  1.995004E-02
 5.000000E-02  1.650000E+00  1.985817E-02
 5.000000E-02  1.700000E+00  1.975880E-02
 5.000000E-02  1.750000E+00  1.965294E-02
 5.000000E-02  1.800000E+00  1.954140E-02
 5.000000E-02  1.850000E+00  1.942481E-02
 5.000000E-02  1.900000E+00  1.930363E-02
 5.000000E-02  1.950000E+00  1.917823E-02
 5.000000E-02  2.000000E+00  1.904886E-02
 5.000000E-02  2.050000E+00  1.891569E-02
 5.000000E-02  2.100000E+00  1.877881E-02
 5.000000E-02  2.150000E+00  1.863829E-02
 5.000000E-02  2.200000E+00  1.849412E-02
 5.000000E-02  2.250000E+00  1.834630E-02
 5.000000E-02  2.300000E+00  1.819482E-02
 5.000000E-02  2.350000E+00  1.803967E-02
 5.000000E-02  2.400000E+00  1.788089E-02
 5.000000E-02  2.450000E+00  1.771854E-02
 5.000000E-02  2.500000E+00  1.755275E-02
 5.000000E-02  2.550000E+00  1.738371E-02
 5.000000E-02  2.600000E+00  1.721163E-02
 5.000000E-02  2.650000E+00  1.703681E-02
 5.000000E-02  2.700000E+00  1.685955E-02
 5.000000E-02  2.750000E+00  1.668018E-02
 5.000000E-02  2.800000E+00  1.649900E-02
 5.000000E-02  2.850000E+00  1.631629E-02
 5.000000E-02  2.900000E+00  1.613226E-02
 5.000000E-02  2.950000E+00  1.594704E-02
 5.000000E-02  3.000000E+00  1.576067E-02
 5.000000E-02  3.050000E+00  1.557306E-02
 5.000000E-02  3.100000E+00  1.538403E-02
 5.000000E-02  3.150000E+00  1.519331E-02
 5.000000E-02  3.200000E+00  1.500052E-02
 5.000000E-02  3.250000E+00  1.480522E-02
 5.000000E-02  3.300000E+00  1.460693E-02
 5.000000E-02  3.350000E+00  1.440513E-02
 5.000000E-02  3.400000E+00  1.419927E-02
 5.000000E-02  3.450000E+00  1.398882E-02
 5.000000E-02  3.500000E+00  1.377328E-02
 5.000000E-02  3.550000E+00  1.355214E-02
 5.000000E-02  3.600000E+00  1.332494E-02
 5.000000E-02  3.650000E+00  1.309125E-02
 5.000000E-02  3.700000E+00  1.285068E-02
 5.000000E-02  3.750000E+00  1.260285E-02
 5.000000E-02  3.800000E+00  1.234743E-02
 5.000000E-02  3.850000E+00  1.208409E-02
 5.000000E-02  3.900000E+00  1.181253E-02
 5.000000E-02  3.950000E+00  1.153249E-02
 5.000000E-02  4.000000E+00  1.124369E-02
 5.000000E-02  4.050000E+00  1.094591E-02
 5.000000E-02  4.100000E+00  1.063891E-02
 5.000000E-02  4.150000E+00  1.032251E-02
 5.000000E-02  4.200000E+00  9.996561E-03
 5.000000E-02  4.250000E+00  9.660962E-03
 5.000000E-02  4.300000E+00  9.315682E-03
 5.000000E-02  4.350000E+00  8.960776E-03
 5.000000E-02  4.400000E+00  8.596411E-03
 5.000000E-02  4.450000E+00  8.222891E-03
 5.000000E-02  4.500000E+00  7.840685E-03
 5.000000E-02  4.550000E+00  7.450455E-03
 5.000000E-02  4.600000E+00  7.053087E-03
 5.000000E-02  4.650000E+00  6.649713E-03
 5.000000E-02  4.700000E+00  6.241731E-03
 5.000000E-02  4.750000E+00  5.830817E-03
 5.000000E-02  4.800000E+00  5.418925E-03
 5.000000E-02  4.850000E+00  5.008272E-03
 5.000000E-02  4.900000E+00  4.601307E-03
 5.000000E-02  4.950000E+00  4.200665E-03
 5.000000E-02  5.000000E+00  3.809100E-03
 5.000000E-02  5.050000E+00  3.429409E-03
 5.000000E-02  5.100000E+00  3.064333E-03
 5.000000E-02  5.150000E+00  2.716463E-03
 5.000000E-02  5.200000E+00  2.388139E-03
 5.000000E-02  5.250000E+00  2.081356E-03
 5.000000E-02  5.300000E+00  1.797687E-03
 5.000000E-02  5.350000E+00  1.538221E-03
 5.000000E-02  5.400000E+00  1.303534E-03
 5.000000E-02  5.450000E+00  1.093678E-03
 5.000000E-02  5.500000E+00  9.082076E-04
 5.000000E-02  5.550000E+00  7.462216E-04
 5.000000E-02  5.600000E+00  6.064338E-04
 5.000000E-02  5.650000E+00  4.872521E-04
 5.000000E-02  5.700000E+00  3.868667E-04
 5.000000E-02  5.750000E+00  3.033392E-04
 5.000000E-02  5.800000E+00  2.346854E-04
 5.000000E-02  5.850000E+00  1.789482E-04
 5.000000E-02  5.900000E+00  1.342583E-04
 5.000000E-02  5.950000E+00  9.887914E-05
 5.000000E-02  6.000000E+00  7.123808E-05
 5.000000E-02  6.050000E+00  4.994454E-05
 5.000000E-02  6.100000E+00  3.379651E-05
 5.000000E-02  6.150000E+00  2.177861E-05
 5.000000E-02  6.200000E+00  1.305420E-05
 5.000000E-02  6.250000E+00  6.954226E-06
 5.000000E-02  6.300000E+00  2.965671E-06
 5.000000E-02  6.350000E+00  7.221953E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  4.269359E-07
 1.000000E-01 -6.300000E+00  1.758238E-06
 1.000000E-01 -6.250000E+00  4.142081E-06
 1.000000E-01 -6.200000E+00  7.824296E-06
 1.000000E-01 -6.150000E+00  1.315520E-05
 1.000000E-01 -6.100000E+00  2.060125E-05
 1.000000E-01 -6.050000E+00  3.075983E-05
 1.000000E-01 -6.000000E+00  4.437537E-05
 1.000000E-01 -5.950000E+00  6.235518E-05
 1.000000E-01 -5.900000E+00  8.578284E-05
 1.000000E-01 -5.850000E+00  1.159269E-04
 1.000000E-01 -5.800000E+00  1.542425E-04
 1.000000E-01 -5.750000E+00  2.023632E-04
 1.000000E-01 -5.700000E+00  2.620807E-04
 1.000000E-01 -5.650000E+00  3.353113E-04
 1.000000E-01 -5.600000E+00  4.240470E-04
 1.000000E-01 -5.550000E+00  5.302921E-04
 1.000000E-01 -5.500000E+00  6.559884E-04
 1.000000E-01 -5.450000E+00  8.029289E-04
 1.000000E-01 -5.400000E+00  9.726698E-04
 1.000000E-01 -5.350000E+00  1.166442E-03
 1.000000E-01 -5.300000E+00  1.385073E-03
 1.000000E-01 -5.250000E+00  1.628923E-03
 1.000000E-01 -5.200000E+00  1.897845E-03
 1.000000E-01 -5.150000E+00  2.191169E-03
 1.000000E-01 -5.100000E+00  2.507711E-03
 1.000000E-01 -5.050000E+00  2.845816E-03
 1.000000E-01 -5.000000E+00  3.203423E-03
 1.000000E-01 -4.950000E+00  3.578143E-03
 1.000000E-01 -4.900000E+00  3.967358E-03
 1.000000E-01 -4.850000E+00  4.368322E-03
 1.000000E-01 -4.800000E+00  4.778258E-03
 1.000000E-01 -4.750000E+00  5.194446E-03
 1.000000E-01 -4.700000E+00  5.614305E-03
 1.000000E-01 -4.650000E+00  6.035449E-03
 1.000000E-01 -4.600000E+00  6.455736E-03
 1.000000E-01 -4.550000E+00  6.873288E-03
 1.000000E-01 -4.500000E+00  7.286503E-03
 1.000000E-01 -4.450000E+00  7.694056E-03
 1.000000E-01 -4.400000E+00  8.094879E-03
 1.000000E-01 -4.350000E+00  8.488143E-03
 1.000000E-01 -4.300000E+00  8.873227E-03
 1.000000E-01 -4.250000E+00  9.249692E-03
 1.000000E-01 -4.200000E+00  9.617249E-03
 1.000000E-01 -4.150000E+00  9.975727E-03
 1.000000E-01 -4.100000E+00  1.032505E-02
 1.000000E-01 -4.050000E+00  1.066520E-02
 1.000000E-01 -4.000000E+00  1.099621E-02
 1.000000E-01 -3.950000E+00  1.131815E-02
 1.000000E-01 -3.900000E+00  1.163106E-02
 1.000000E-01 -3.850000E+00  1.193500E-02
 1.000000E-01 -3.800000E+00  1.223002E-02
 1.000000E-01 -3.750000E+00  1.251610E-02
 1.000000E-01 -3.700000E+00  1.279319E-02
 1.000000E-01 -3.650000E+00  1.306121E-02
 1.000000E-01 -3.600000E+00  1.331997E-02
 1.000000E-01 -3.550000E+00  1.356922E-02
 1.000000E-01 -3.500000E+00  1.380861E-02
 1.000000E-01 -3.450000E+00  1.403770E-02
 1.000000E-01 -3.400000E+00  1.425589E-02
 1.000000E-01 -3.350000E+00  1.446246E-02
 1.000000E-01 -3.300000E+00  1.465653E-02
 1.000000E-01 -3.250000E+00  1.483703E-02
 1.000000E-01 -3.200000E+00  1.500274E-02
 1.000000E-01 -3.150000E+00  1.515226E-02
 1.000000E-01 -3.100000E+00  1.528405E-02
 1.000000E-01 -3.050000E+00  1.539647E-02
 1.000000E-01 -3.000000E+00  1.548788E-02
 1.000000E-01 -2.950000E+00  1.555680E-02
 1.000000E-01 -2.900000E+00  1.560205E-02
 1.000000E-01 -2.850000E+00  1.562304E-02
 1.000000E-01 -2.800000E+00  1.562008E-02
 1.000000E-01 -2.750000E+00  1.559469E-02
 1.000000E-01 -2.700000E+00  1.554997E-02
 1.000000E-01 -2.650000E+00  1.549085E-02
 1.000000E-01 -2.600000E+00  1.542425E-02
 1.000000E-01 -2.550000E+00  1.535895E-02
 1.000000E-01 -2.500000E+00  1.530522E-02
 1.000000E-01 -2.450000E+00  1.527407E-02
 1.000000E-01 -2.400000E+00  1.527627E-02
 1.000000E-01 -2.350000E+00  1.532117E-02
 1.000000E-01 -2.300000E+00  1.541551E-02
 1.000000E-01 -2.250000E+00  1.556257E-02
 1.000000E-01 -2.200000E+00  1.576166E-02
 1.000000E-01 -2.150000E+00  1.600826E-02
 1.000000E-01 -2.100000E+00  1.629461E-02
 1.000000E-01 -2.050000E+00  1.661076E-02
 1.000000E-01 -2.000000E+00  1.694577E-02
 1.000000E-01 -1.950000E+00  1.728883E-02
 1.000000E-01 -1.900000E+00  1.763026E-02
 1.000000E-01 -1.850000E+00  1.796207E-02
 1.000000E-01 -1.800000E+00  1.827829E-02
 1.000000E-01 -1.750000E+00  1.857494E-02
 1.000000E-01 -1.700000E+00  1.884984E-02
 1.000000E-01 -1.650000E+00  1.910226E-02
 1.000000E-01 -1.600000E+00  1.933259E-02
 1.000000E-01 -1.550000E+00  1.954194E-02
 1.000000E-01 -1.500000E+00  1.973187E-02
 1.000000E-01 -1.450000E+00  1.990415E-02
 1.000000E-01 -1.400000E+00  2.006055E-02
 1.000000E-01 -1.350000E+00  2.020276E-02
 1.000000E-01 -1.300000E+00  2.033227E-02
 1.000000E-01 -1.250000E+00  2.045039E-02
 1.000000E-01 -1.200000E+00  2.055817E-02
 1.000000E-01 -1.150000E+00  2.065644E-02
 1.000000E-01 -1.100000E+00  2.074581E-02
 1.000000E-01 -1.050000E+00  2.082667E-02
 1.000000E-01 -1.000000E+00  2.089919E-02
 1.000000E-01 -9.500000E-01  2.096333E-02
 1.000000E-01 -9.000000E-01  2.101883E-02
 1.000000E-01 -8.500000E-01  2.106519E-02
 1.000000E-01 -8.000000E-01  2.110159E-02
 1.000000E-01 -7.500000E-01  2.112691E-02
 1.000000E-01 -7.000000E-01  2.113961E-02
 1.000000E-01 -6.500000E-01  2.113763E-02
 1.000000E-01 -6.000000E-01  2.111834E-02
 1.000000E-01 -5.500000E-01  2.107835E-02
 1.000000E-01 -5.000000E-01  2.101343E-02
 1.000000E-01 -4.500000E-01  2.091835E-02
 1.000000E-01 -4.000000E-01  2.078680E-02
 1.000000E-01 -3.500000E-01  2.061139E-02
 1.000000E-01 -3.000000E-01  2.038376E-02
 1.000000E-01 -2.500000E-01  2.009490E-02
 1.000000E-01 -2.000000E-01  1.973583E-02
 1.000000E-01 -1.500000E-01  1.929865E-02
 1.000000E-01 -1.000000E-01  1.877811E-02
 1.000000E-01 -5.000000E-02  1.817372E-02
 1.000000E-01  0.000000E+00  1.749218E-02
 1.000000E-01  5.000000E-02  1.674987E-02
 1.000000E-01  1.000000E-01  1.597461E-02
 1.000000E-01  1.500000E-01  1.520604E-02
 1.000000E-01  2.000000E-01  1.449360E-02
 1.000000E-01  2.500000E-01  1.389170E-02
 1.000000E-01  3.000000E-01  1.345231E-02
 1.000000E-01  3.500000E-01  1.321636E-02
 1.000000E-01  4.000000E-01  1.320610E-02
 1.000000E-01  4.500000E-01  1.342061E-02
 1.000000E-01  5.000000E-01  1.383594E-02
 1.000000E-01  5.500000E-01  1.440994E-02
 1.000000E-01  6.000000E-01  1.509000E-02
 1.000000E-01  6.500000E-01  1.582170E-02
 1.000000E-01  7.000000E-01  1.655599E-02
 1.000000E-01  7.500000E-01  1.725393E-02
 1.000000E-01  8.000000E-01  1.788842E-02
 1.000000E-01  8.500000E-01  1.844381E-02
 1.000000E-01  9.000000E-01  1.891397E-02
 1.000000E-01  9.500000E-01  1.929980E-02
 1.000000E-01  1.000000E+00  1.960684E-02
 1.000000E-01  1.050000E+00  1.984319E-02
 1.000000E-01  1.100000E+00  2.001795E-02
 1.000000E-01  1.150000E+00  2.014023E-02
 1.000000E-01  1.200000E+00  2.021845E-02
 1.000000E-01  1.250000E+00  2.026012E-02
 1.000000E-01  1.300000E+00  2.027165E-02
 1.000000E-01  1.350000E+00  2.025841E-02
 1.000000E-01  1.400000E+00  2.022482E-02
 1.000000E-01  1.450000E+00  2.017447E-02
 1.000000E-01  1.500000E+00  2.011027E-02
 1.000000E-01  1.550000E+00  2.003454E-02
 1.000000E-01  1.600000E+00  1.994913E-02
 1.000000E-01  1.650000E+00  1.985556E-02
 1.000000E-01  1.700000E+00  1.975500E-02
 1.000000E-01  1.750000E+00  1.964842E-02
 1.000000E-01  1.800000E+00  1.953657E-02
 1.000000E-01  1.850000E+00  1.942005E-02
 1.000000E-01  1.900000E+00  1.929934E-02
 1.000000E-01  1.950000E+00  1.917478E-02
 1.000000E-01  2.000000E+00  1.904664E-02
 1.000000E-01  2.050000E+00  1.891507E-02
 1.000000E-01  2.100000E+00  1.878019E-02
 1.000000E-01  2.150000E+00  1.864204E-02
 1.000000E-01  2.200000E+00  1.850060E-02
 1.000000E-01  2.250000E+00  1.835586E-02
 1.000000E-01  2.300000E+00  1.820775E-02
 1.000000E-01  2.350000E+00  1.805624E-02
 1.000000E-01  2.400000E+00  1.790129E-02
 1.000000E-01  2.450000E+00  1.774289E-02
 1.000000E-01  2.500000E+00  1.758108E-02
 1.000000E-01  2.550000E+00  1.741594E-02
 1.000000E-01  2.600000E+00  1.724758E-02
 1.000000E-01  2.650000E+00  1.707618E-02
 1.000000E-01  2.700000E+00  1.690193E-02
 1.000000E-01  2.750000E+00  1.672504E-02
 1.000000E-01  2.800000E+00  1.654573E-02
 1.000000E-01  2.850000E+00  1.636420E-02
 1.000000E-01  2.900000E+00  1.618062E-02
 1.000000E-01  2.950000E+00  1.599508E-02
 1.000000E-01  3.000000E+00  1.580764E-02
 1.000000E-01  3.050000E+00  1.561826E-02
 1.000000E-01  3.100000E+00  1.542681E-02
 1.000000E-01  3.150000E+00  1.523311E-02
 1.000000E-01  3.200000E+00  1.503689E-02
 1.000000E-01  3.250000E+00  1.483781E-02
 1.000000E-01  3.300000E+00  1.463549E-02
 1.000000E-01  3.350000E+00  1.442953E-02
 1.000000E-01  3.400000E+00  1.421948E-02
 1.000000E-01  3.450000E+00  1.400489E-02
 1.000000E-01  3.500000E+00  1.378533E-02
 1.000000E-01  3.550000E+00  1.356034E-02
 1.000000E-01  3.600000E+00  1.332951E-02
 1.000000E-01  3.650000E+00  1.309244E-02
 1.000000E-01  3.700000E+00  1.284873E-02
 1.000000E-01  3.750000E+00  1.259802E-02
 1.000000E-01  3.800000E+00  1.233996E-02
 1.000000E-01  3.850000E+00  1.207423E-02
 1.000000E-01  3.900000E+00  1.180051E-02
 1.000000E-01  3.950000E+00  1.151851E-02
 1.000000E-01  4.000000E+00  1.122794E-02
 1.000000E-01  4.050000E+00  1.092855E-02
 1.000000E-01  4.100000E+00  1.062009E-02
 1.000000E-01  4.150000E+00  1.030237E-02
 1.000000E-01  4.200000E+00  9.975209E-03
 1.000000E-01  4.250000E+00  9.638504E-03
 1.000000E-01  4.300000E+00  9.292212E-03
 1.000000E-01  4.350000E+00  8.936382E-03
 1.000000E-01  4.400000E+00  8.571179E-03
 1.000000E-01  4.450000E+00  8.196907E-03
 1.000000E-01  4.500000E+00  7.814037E-03
 1.000000E-01  4.550000E+00  7.423241E-03
 1.000000E-01  4.600000E+00  7.025411E-03
 1.000000E-01  4.650000E+00  6.621691E-03
 1.000000E-01  4.700000E+00  6.213495E-03
 1.000000E-01  4.750000E+00  5.802513E-03
 1.000000E-01  4.800000E+00  5.390712E-03
 1.000000E-01  4.850000E+00  4.980321E-03
 1.000000E-01  4.900000E+00  4.573802E-03
 1.000000E-01  4.950000E+00  4.173795E-03
 1.000000E-01  5.000000E+00  3.783056E-03
 1.000000E-01  5.050000E+00  3.404378E-03
 1.000000E-01  5.100000E+00  3.040491E-03
 1.000000E-01  5.150000E+00  2.693970E-03
 1.000000E-01  5.200000E+00  2.367132E-03
 1.000000E-01  5.250000E+00  2.061943E-03
 1.000000E-01  5.300000E+00  1.779944E-03
 1.000000E-01  5.350000E+00  1.522190E-03
 1.000000E-01  5.400000E+00  1.289220E-03
 1.000000E-01  5.450000E+00  1.081052E-03
 1.000000E-01  5.500000E+00  8.972094E-04
 1.000000E-01  5.550000E+00  7.367644E-04
 1.000000E-01  5.600000E+00  5.984091E-04
 1.000000E-01  5.650000E+00  4.805354E-04
 1.000000E-01  5.700000E+00  3.813240E-04
 1.000000E-01  5.750000E+00  2.988327E-04
 1.000000E-01  5.800000E+00  2.310782E-04
 1.000000E-01  5.850000E+00  1.761092E-04
 1.000000E-01  5.900000E+00  1.320648E-04
 1.000000E-01  5.950000E+00  9.721938E-05
 1.000000E-01  6.000000E+00  7.001247E-05
 1.000000E-01  6.050000E+00  4.906599E-05
 1.000000E-01  6.100000E+00  3.319020E-05
 1.000000E-01  6.150000E+00  2.138119E-05
 1.000000E-01  6.200000E+00  1.281256E-05
 1.000000E-01  6.250000E+00  6.824024E-06
 1.000000E-01  6.300000E+00  2.909679E-06
 1.000000E-01  6.350000E+00  7.084900E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  4.280391E-07
 1.500000E-01 -6.300000E+00  1.762729E-06
 1.500000E-01 -6.250000E+00  4.152469E-06
 1.500000E-01 -6.200000E+00  7.843437E-06
 1.500000E-01 -6.150000E+00  1.318641E-05
 1.500000E-01 -6.100000E+00  2.064839E-05
 1.500000E-01 -6.050000E+00  3.082736E-05
 1.500000E-01 -6.000000E+00  4.446839E-05
 1.500000E-01 -5.950000E+00  6.247942E-05
 1.500000E-01 -5.900000E+00  8.594460E-05
 1.500000E-01 -5.850000E+00  1.161329E-04
 1.500000E-01 -5.800000E+00  1.544998E-04
 1.500000E-01 -5.750000E+00  2.026786E-04
 1.500000E-01 -5.700000E+00  2.624609E-04
 1.500000E-01 -5.650000E+00  3.357622E-04
 1.500000E-01 -5.600000E+00  4.245732E-04
 1.500000E-01 -5.550000E+00  5.308969E-04
 1.500000E-01 -5.500000E+00  6.566727E-04
 1.500000E-01 -5.450000E+00  8.036917E-04
 1.500000E-01 -5.400000E+00  9.735071E-04
 1.500000E-01 -5.350000E+00  1.167347E-03
 1.500000E-01 -5.300000E+00  1.386037E-03
 1.500000E-01 -5.250000E+00  1.629935E-03
 1.500000E-01 -5.200000E+00  1.898891E-03
 1.500000E-01 -5.150000E+00  2.192234E-03
 1.500000E-01 -5.100000E+00  2.508779E-03
 1.500000E-01 -5.050000E+00  2.846873E-03
 1.500000E-01 -5.000000E+00  3.204453E-03
 1.500000E-01 -4.950000E+00  3.579134E-03
 1.500000E-01 -4.900000E+00  3.968299E-03
 1.500000E-01 -4.850000E+00  4.369205E-03
 1.500000E-01 -4.800000E+00  4.779077E-03
 1.500000E-01 -4.750000E+00  5.195201E-03
 1.500000E-01 -4.700000E+00  5.614997E-03
 1.500000E-01 -4.650000E+00  6.036083E-03
 1.500000E-01 -4.600000E+00  6.456319E-03
 1.500000E-01 -4.550000E+00  6.873831E-03
 1.500000E-01 -4.500000E+00  7.287019E-03
 1.500000E-01 -4.450000E+00  7.694559E-03
 1.500000E-01 -4.400000E+00  8.095384E-03
 1.500000E-01 -4.350000E+00  8.488665E-03
 1.500000E-01 -4.300000E+00  8.873782E-03
 1.500000E-01 -4.250000E+00  9.250294E-03
 1.500000E-01 -4.200000E+00  9.617909E-03
 1.500000E-01 -4.150000E+00  9.976454E-03
 1.500000E-01 -4.100000E+00  1.032585E-02
 1.500000E-01 -4.050000E+00  1.066607E-02
 1.500000E-01 -4.000000E+00  1.099714E-02
 1.500000E-01 -3.950000E+00  1.131912E-02
 1.500000E-01 -3.900000E+00  1.163204E-02
 1.500000E-01 -3.850000E+00  1.193594E-02
 1.500000E-01 -3.800000E+00  1.223084E-02
 1.500000E-01 -3.750000E+00  1.251671E-02
 1.500000E-01 -3.700000E+00  1.279345E-02
 1.500000E-01 -3.650000E+00  1.306092E-02
 1.500000E-01 -3.600000E+00  1.331889E-02
 1.500000E-01 -3.550000E+00  1.356703E-02
 1.500000E-01 -3.500000E+00  1.380488E-02
 1.500000E-01 -3.450000E+00  1.403187E-02
 1.500000E-01 -3.400000E+00  1.424725E-02
 1.500000E-01 -3.350000E+00  1.445008E-02
 1.500000E-01 -3.300000E+00  1.463922E-02
 1.500000E-01 -3.250000E+00  1.481329E-02
 1.500000E-01 -3.200000E+00  1.497068E-02
 1.500000E-01 -3.150000E+00  1.510950E-02
 1.500000E-01 -3.100000E+00  1.522765E-02
 1.500000E-01 -3.050000E+00  1.532284E-02
 1.500000E-01 -3.000000E+00  1.539270E-02
 1.500000E-01 -2.950000E+00  1.543498E-02
 1.500000E-01 -2.900000E+00  1.544772E-02
 1.500000E-01 -2.850000E+00  1.542964E-02
 1.500000E-01 -2.800000E+00  1.538056E-02
 1.500000E-01 -2.750000E+00  1.530184E-02
 1.500000E-01 -2.700000E+00  1.519696E-02
 1.500000E-01 -2.650000E+00  1.507189E-02
 1.500000E-01 -2.600000E+00  1.493542E-02
 1.500000E-01 -2.550000E+00  1.479910E-02
 1.500000E-01 -2.500000E+00  1.467679E-02
 1.500000E-01 -2.450000E+00  1.458363E-02
 1.500000E-01 -2.400000E+00  1.453472E-02
 1.500000E-01 -2.350000E+00  1.454331E-02
 1.500000E-01 -2.300000E+00  1.461912E-02
 1.500000E-01 -2.250000E+00  1.476695E-02
 1.500000E-01 -2.200000E+00  1.498600E-02
 1.500000E-01 -2.150000E+00  1.526994E-02
 1.500000E-01 -2.100000E+00  1.560788E-02
 1.500000E-01 -2.050000E+00  1.598586E-02
 1.500000E-01 -2.000000E+00  1.638866E-02
 1.500000E-01 -1.950000E+00  1.680143E-02
 1.500000E-01 -1.900000E+00  1.721105E-02
 1.500000E-01 -1.850000E+00  1.760695E-02
 1.500000E-01 -1.800000E+00  1.798143E-02
 1.500000E-01 -1.750000E+00  1.832959E-02
 1.500000E-01 -1.700000E+00  1.864898E-02
 1.500000E-01 -1.650000E+00  1.893909E-02
 1.500000E-01 -1.600000E+00  1.920081E-02
 1.500000E-01 -1.550000E+00  1.943595E-02
 1.500000E-01 -1.500000E+00  1.964684E-02
 1.500000E-01 -1.450000E+00  1.983596E-02
 1.500000E-01 -1.400000E+00  2.000581E-02
 1.500000E-01 -1.350000E+00  2.015869E-02
 1.500000E-01 -1.300000E+00  2.029663E-02
 1.500000E-01 -1.250000E+00  2.042138E-02
 1.500000E-01 -1.200000E+00  2.053440E-02
 1.500000E-01 -1.150000E+00  2.063682E-02
 1.500000E-01 -1.100000E+00  2.072953E-02
 1.500000E-01 -1.050000E+00  2.081313E-02
 1.500000E-01 -1.000000E+00  2.088802E-02
 1.500000E-01 -9.500000E-01  2.095433E-02
 1.500000E-01 -9.000000E-01  2.101197E-02
 1.500000E-01 -8.500000E-01  2.106062E-02
 1.500000E-01 -8.000000E-01  2.109968E-02
 1.500000E-01 -7.500000E-01  2.112826E-02
 1.500000E-01 -7.000000E-01  2.114512E-02
 1.500000E-01 -6.500000E-01  2.114858E-02
 1.500000E-01 -6.000000E-01  2.113646E-02
 1.500000E-01 -5.500000E-01  2.110602E-02
 1.500000E-01 -5.000000E-01  2.105382E-02
 1.500000E-01 -4.500000E-01  2.097566E-02
 1.500000E-01 -4.000000E-01  2.086656E-02
 1.500000E-01 -3.500000E-01  2.072075E-02
 1.500000E-01 -3.000000E-01  2.053185E-02
 1.500000E-01 -2.500000E-01  2.029316E-02
 1.500000E-01 -2.000000E-01  1.999824E-02
 1.500000E-01 -1.500000E-01  1.964178E-02
 1.500000E-01 -1.000000E-01  1.922083E-02
 1.500000E-01 -5.000000E-02  1.873635E-02
 1.500000E-01  0.000000E+00  1.819492E-02
 1.500000E-01  5.000000E-02  1.761046E-02
 1.500000E-01  1.000000E-01  1.700523E-02
 1.500000E-01  1.500000E-01  1.640980E-02
 1.500000E-01  2.000000E-01  1.586134E-02
 1.500000E-01  2.500000E-01  1.539994E-02
 1.500000E-01  3.000000E-01  1.506333E-02
 1.500000E-01  3.500000E-01  1.488094E-02
 1.500000E-01  4.000000E-01  1.486864E-02
 1.500000E-01  4.500000E-01  1.502575E-02
 1.500000E-01  5.000000E-01  1.533515E-02
 1.500000E-01  5.500000E-01  1.576648E-02
 1.500000E-01  6.000000E-01  1.628148E-02
 1.500000E-01  6.500000E-01  1.683994E-02
 1.500000E-01  7.000000E-01  1.740494E-02
 1.500000E-01  7.500000E-01  1.794633E-02
 1.500000E-01  8.000000E-01  1.844233E-02
 1.500000E-01  8.500000E-01  1.887956E-02
 1.500000E-01  9.000000E-01  1.925181E-02
 1.500000E-01  9.500000E-01  1.955845E-02
 1.500000E-01  1.000000E+00  1.980266E-02
 1.500000E-01  1.050000E+00  1.998993E-02
 1.500000E-01  1.100000E+00  2.012681E-02
 1.500000E-01  1.150000E+00  2.022009E-02
 1.500000E-01  1.200000E+00  2.027628E-02
 1.500000E-01  1.250000E+00  2.030123E-02
 1.500000E-01  1.300000E+00  2.030010E-02
 1.500000E-01  1.350000E+00  2.027726E-02
 1.500000E-01  1.400000E+00  2.023635E-02
 1.500000E-01  1.450000E+00  2.018041E-02
 1.500000E-01  1.500000E+00  2.011190E-02
 1.500000E-01  1.550000E+00  2.003284E-02
 1.500000E-01  1.600000E+00  1.994486E-02
 1.500000E-01  1.650000E+00  1.984932E-02
 1.500000E-01  1.700000E+00  1.974729E-02
 1.500000E-01  1.750000E+00  1.963965E-02
 1.500000E-01  1.800000E+00  1.952714E-02
 1.500000E-01  1.850000E+00  1.941032E-02
 1.500000E-01  1.900000E+00  1.928965E-02
 1.500000E-01  1.950000E+00  1.916548E-02
 1.500000E-01  2.000000E+00  1.903807E-02
 1.500000E-01  2.050000E+00  1.890760E-02
 1.500000E-01  2.100000E+00  1.877415E-02
 1.500000E-01  2.150000E+00  1.863777E-02
 1.500000E-01  2.200000E+00  1.849844E-02
 1.500000E-01  2.250000E+00  1.835611E-02
 1.500000E-01  2.300000E+00  1.821069E-02
 1.500000E-01  2.350000E+00  1.806209E-02
 1.500000E-01  2.400000E+00  1.791024E-02
 1.500000E-01  2.450000E+00  1.775505E-02
 1.500000E-01  2.500000E+00  1.759649E-02
 1.500000E-01  2.550000E+00  1.743454E-02
 1.500000E-01  2.600000E+00  1.726925E-02
 1.500000E-01  2.650000E+00  1.710068E-02
 1.500000E-01  2.700000E+00  1.692895E-02
 1.500000E-01  2.750000E+00  1.675418E-02
 1.500000E-01  2.800000E+00  1.657652E-02
 1.500000E-01  2.850000E+00  1.639611E-02
 1.500000E-01  2.900000E+00  1.621306E-02
 1.500000E-01  2.950000E+00  1.602748E-02
 1.500000E-01  3.000000E+00  1.583940E-02
 1.500000E-01  3.050000E+00  1.564882E-02
 1.500000E-01  3.100000E+00  1.545565E-02
 1.500000E-01  3.150000E+00  1.525977E-02
 1.500000E-01  3.200000E+00  1.506098E-02
 1.500000E-01  3.250000E+00  1.485902E-02
 1.500000E-01  3.300000E+00  1.465361E-02
 1.500000E-01  3.350000E+00  1.444440E-02
 1.500000E-01  3.400000E+00  1.423104E-02
 1.500000E-01  3.450000E+00  1.401314E-02
 1.500000E-01  3.500000E+00  1.379031E-02
 1.500000E-01  3.550000E+00  1.356217E-02
 1.500000E-01  3.600000E+00  1.332832E-02
 1.500000E-01  3.650000E+00  1.308838E-02
 1.500000E-01  3.700000E+00  1.284199E-02
 1.500000E-01  3.750000E+00  1.258878E-02
 1.500000E-01  3.800000E+00  1.232841E-02
 1.500000E-01  3.850000E+00  1.206054E-02
 1.500000E-01  3.900000E+00  1.178486E-02
 1.500000E-01  3.950000E+00  1.150105E-02
 1.500000E-01  4.000000E+00  1.120882E-02
 1.500000E-01  4.050000E+00  1.090790E-02
 1.500000E-01  4.100000E+00  1.059804E-02
 1.500000E-01  4.150000E+00  1.027901E-02
 1.500000E-01  4.200000E+00  9.950649E-03
 1.500000E-01  4.250000E+00  9.612830E-03
 1.500000E-01  4.300000E+00  9.265508E-03
 1.500000E-01  4.350000E+00  8.908729E-03
 1.500000E-01  4.400000E+00  8.542658E-03
 1.500000E-01  4.450000E+00  8.167603E-03
 1.500000E-01  4.500000E+00  7.784042E-03
 1.500000E-01  4.550000E+00  7.392655E-03
 1.500000E-01  4.600000E+00  6.994349E-03
 1.500000E-01  4.650000E+00  6.590282E-03
 1.500000E-01  4.700000E+00  6.181883E-03
 1.500000E-01  4.750000E+00  5.770859E-03
 1.500000E-01  4.800000E+00  5.359193E-03
 1.500000E-01  4.850000E+00  4.949130E-03
 1.500000E-01  4.900000E+00  4.543141E-03
 1.500000E-01  4.950000E+00  4.143875E-03
 1.500000E-01  5.000000E+00  3.754088E-03
 1.500000E-01  5.050000E+00  3.376568E-03
 1.500000E-01  5.100000E+00  3.014034E-03
 1.500000E-01  5.150000E+00  2.669040E-03
 1.500000E-01  5.200000E+00  2.343878E-03
 1.500000E-01  5.250000E+00  2.040481E-03
 1.500000E-01  5.300000E+00  1.760353E-03
 1.500000E-01  5.350000E+00  1.504511E-03
 1.500000E-01  5.400000E+00  1.273455E-03
 1.500000E-01  5.450000E+00  1.067165E-03
 1.500000E-01  5.500000E+00  8.851287E-04
 1.500000E-01  5.550000E+00  7.263902E-04
 1.500000E-01  5.600000E+00  5.896176E-04
 1.500000E-01  5.650000E+00  4.731864E-04
 1.500000E-01  5.700000E+00  3.752674E-04
 1.500000E-01  5.750000E+00  2.939143E-04
 1.500000E-01  5.800000E+00  2.271463E-04
 1.500000E-01  5.850000E+00  1.730183E-04
 1.500000E-01  5.900000E+00  1.296794E-04
 1.500000E-01  5.950000E+00  9.541642E-05
 1.500000E-01  6.000000E+00  6.868249E-05
 1.500000E-01  6.050000E+00  4.811356E-05
 1.500000E-01  6.100000E+00  3.253350E-05
 1.500000E-01  6.150000E+00  2.095109E-05
 1.500000E-01  6.200000E+00  1.255122E-05
 1.500000E-01  6.250000E+00  6.683292E-06
 1.500000E-01  6.300000E+00  2.849186E-06
 1.500000E-01  6.350000E+00  6.936870E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  4.281227E-07
 2.000000E-01 -6.300000E+00  1.763033E-06
 2.000000E-01 -6.250000E+00  4.153041E-06
 2.000000E-01 -6.200000E+00  7.844163E-06
 2.000000E-01 -6.150000E+00  1.318692E-05
 2.000000E-01 -6.100000E+00  2.064797E-05
 2.000000E-01 -6.050000E+00  3.082476E-05
 2.000000E-01 -6.000000E+00  4.446170E-05
 2.000000E-01 -5.950000E+00  6.246584E-05
 2.000000E-01 -5.900000E+00  8.592020E-05
 2.000000E-01 -5.850000E+00  1.160924E-04
 2.000000E-01 -5.800000E+00  1.544362E-04
 2.000000E-01 -5.750000E+00  2.025833E-04
 2.000000E-01 -5.700000E+00  2.623231E-04
 2.000000E-01 -5.650000E+00  3.355689E-04
 2.000000E-01 -5.600000E+00  4.243093E-04
 2.000000E-01 -5.550000E+00  5.305454E-04
 2.000000E-01 -5.500000E+00  6.562148E-04
 2.000000E-01 -5.450000E+00  8.031072E-04
 2.000000E-01 -5.400000E+00  9.727752E-04
 2.000000E-01 -5.350000E+00  1.166447E-03
 2.000000E-01 -5.300000E+00  1.384949E-03
 2.000000E-01 -5.250000E+00  1.628641E-03
 2.000000E-01 -5.200000E+00  1.897375E-03
 2.000000E-01 -5.150000E+00  2.190485E-03
 2.000000E-01 -5.100000E+00  2.506789E-03
 2.000000E-01 -5.050000E+00  2.844639E-03
 2.000000E-01 -5.000000E+00  3.201976E-03
 2.000000E-01 -4.950000E+00  3.576421E-03
 2.000000E-01 -4.900000E+00  3.965361E-03
 2.000000E-01 -4.850000E+00  4.366059E-03
 2.000000E-01 -4.800000E+00  4.775741E-03
 2.000000E-01 -4.750000E+00  5.191698E-03
 2.000000E-01 -4.700000E+00  5.611352E-03
 2.000000E-01 -4.650000E+00  6.032325E-03
 2.000000E-01 -4.600000E+00  6.452475E-03
 2.000000E-01 -4.550000E+00  6.869928E-03
 2.000000E-01 -4.500000E+00  7.283087E-03
 2.000000E-01 -4.450000E+00  7.690625E-03
 2.000000E-01 -4.400000E+00  8.091474E-03
 2.000000E-01 -4.350000E+00  8.484805E-03
 2.000000E-01 -4.300000E+00  8.869994E-03
 2.000000E-01 -4.250000E+00  9.246597E-03
 2.000000E-01 -4.200000E+00  9.614321E-03
 2.000000E-01 -4.150000E+00  9.972986E-03
 2.000000E-01 -4.100000E+00  1.032251E-02
 2.000000E-01 -4.050000E+00  1.066286E-02
 2.000000E-01 -4.000000E+00  1.099405E-02
 2.000000E-01 -3.950000E+00  1.131612E-02
 2.000000E-01 -3.900000E+00  1.162911E-02
 2.000000E-01 -3.850000E+00  1.193303E-02
 2.000000E-01 -3.800000E+00  1.222788E-02
 2.000000E-01 -3.750000E+00  1.251358E-02
 2.000000E-01 -3.700000E+00  1.279002E-02
 2.000000E-01 -3.650000E+00  1.305700E-02
 2.000000E-01 -3.600000E+00  1.331422E-02
 2.000000E-01 -3.550000E+00  1.356126E-02
 2.000000E-01 -3.500000E+00  1.379758E-02
 2.000000E-01 -3.450000E+00  1.402244E-02
 2.000000E-01 -3.400000E+00  1.423491E-02
 2.000000E-01 -3.350000E+00  1.443384E-02
 2.000000E-01 -3.300000E+00  1.461778E-02
 2.000000E-01 -3.250000E+00  1.478500E-02
 2.000000E-01 -3.200000E+00  1.493340E-02
 2.000000E-01 -3.150000E+00  1.506055E-02
 2.000000E-01 -3.100000E+00  1.516366E-02
 2.000000E-01 -3.050000E+00  1.523964E-02
 2.000000E-01 -3.000000E+00  1.528522E-02
 2.000000E-01 -2.950000E+00  1.529712E-02
 2.000000E-01 -2.900000E+00  1.527235E-02
 2.000000E-01 -2.850000E+00  1.520867E-02
 2.000000E-01 -2.800000E+00  1.510509E-02
 2.000000E-01 -2.750000E+00  1.496261E-02
 2.000000E-01 -2.700000E+00  1.478491E-02
 2.000000E-01 -2.650000E+00  1.457910E-02
 2.000000E-01 -2.600000E+00  1.435616E-02
 2.000000E-01 -2.550000E+00  1.413105E-02
 2.000000E-01 -2.500000E+00  1.392217E-02
 2.000000E-01 -2.450000E+00  1.375013E-02
 2.000000E-01 -2.400000E+00  1.363575E-02
 2.000000E-01 -2.350000E+00  1.359759E-02
 2.000000E-01 -2.300000E+00  1.364945E-02
 2.000000E-01 -2.250000E+00  1.379827E-02
 2.000000E-01 -2.200000E+00  1.404307E-02
 2.000000E-01 -2.150000E+00  1.437508E-02
 2.000000E-01 -2.100000E+00  1.477912E-02
 2.000000E-01 -2.050000E+00  1.523585E-02
 2.000000E-01 -2.000000E+00  1.572432E-02
 2.000000E-01 -1.950000E+00  1.622440E-02
 2.000000E-01 -1.900000E+00  1.671858E-02
 2.000000E-01 -1.850000E+00  1.719309E-02
 2.000000E-01 -1.800000E+00  1.763823E-02
 2.000000E-01 -1.750000E+00  1.804814E-02
 2.000000E-01 -1.700000E+00  1.842024E-02
 2.000000E-01 -1.650000E+00  1.875445E-02
 2.000000E-01 -1.600000E+00  1.905247E-02
 2.000000E-01 -1.550000E+00  1.931709E-02
 2.000000E-01 -1.500000E+00  1.955163E-02
 2.000000E-01 -1.450000E+00  1.975958E-02
 2.000000E-01 -1.400000E+00  1.994428E-02
 2.000000E-01 -1.350000E+00  2.010881E-02
 2.000000E-01 -1.300000E+00  2.025585E-02
 2.000000E-01 -1.250000E+00  2.038772E-02
 2.000000E-01 -1.200000E+00  2.050628E-02
 2.000000E-01 -1.150000E+00  2.061307E-02
 2.000000E-01 -1.100000E+00  2.070926E-02
 2.000000E-01 -1.050000E+00  2.079572E-02
 2.000000E-01 -1.000000E+00  2.087304E-02
 2.000000E-01 -9.500000E-01  2.094157E-02
 2.000000E-01 -9.000000E-01  2.100139E-02
 2.000000E-01 -8.500000E-01  2.105238E-02
 2.000000E-01 -8.000000E-01  2.109414E-02
 2.000000E-01 -7.500000E-01  2.112601E-02
 2.000000E-01 -7.000000E-01  2.114701E-02
 2.000000E-01 -6.500000E-01  2.115582E-02
 2.000000E-01 -6.000000E-01  2.115073E-02
 2.000000E-01 -5.500000E-01  2.112952E-02
 2.000000E-01 -5.000000E-01  2.108949E-02
 2.000000E-01 -4.500000E-01  2.102734E-02
 2.000000E-01 -4.000000E-01  2.093923E-02
 2.000000E-01 -3.500000E-01  2.082078E-02
 2.000000E-01 -3.000000E-01  2.066724E-02
 2.000000E-01 -2.500000E-01  2.047379E-02
 2.000000E-01 -2.000000E-01  2.023600E-02
 2.000000E-01 -1.500000E-01  1.995048E-02
 2.000000E-01 -1.000000E-01  1.961590E-02
 2.000000E-01 -5.000000E-02  1.923400E-02
 2.000000E-01  0.000000E+00  1.881089E-02
 2.000000E-01  5.000000E-02  1.835800E-02
 2.000000E-01  1.000000E-01  1.789277E-02
 2.000000E-01  1.500000E-01  1.743830E-02
 2.000000E-01  2.000000E-01  1.702200E-02
 2.000000E-01  2.500000E-01  1.667287E-02
 2.000000E-01  3.000000E-01  1.641785E-02
 2.000000E-01  3.500000E-01  1.627770E-02
 2.000000E-01  4.000000E-01  1.626357E-02
 2.000000E-01  4.500000E-01  1.637498E-02
 2.000000E-01  5.000000E-01  1.659990E-02
 2.000000E-01  5.500000E-01  1.691686E-02
 2.000000E-01  6.000000E-01  1.729853E-02
 2.000000E-01  6.500000E-01  1.771576E-02
 2.000000E-01  7.000000E-01  1.814122E-02
 2.000000E-01  7.500000E-01  1.855205E-02
 2.000000E-01  8.000000E-01  1.893113E-02
 2.000000E-01  8.500000E-01  1.926731E-02
 2.000000E-01  9.000000E-01  1.955477E-02
 2.000000E-01  9.500000E-01  1.979195E-02
 2.000000E-01  1.000000E+00  1.998039E-02
 2.000000E-01  1.050000E+00  2.012356E-02
 2.000000E-01  1.100000E+00  2.022601E-02
 2.000000E-01  1.150000E+00  2.029266E-02
 2.000000E-01  1.200000E+00  2.032835E-02
 2.000000E-01  1.250000E+00  2.033761E-02
 2.000000E-01  1.300000E+00  2.032445E-02
 2.000000E-01  1.350000E+00  2.029236E-02
 2.000000E-01  1.400000E+00  2.024432E-02
 2.000000E-01  1.450000E+00  2.018283E-02
 2.000000E-01  1.500000E+00  2.010996E-02
 2.000000E-01  1.550000E+00  2.002744E-02
 2.000000E-01  1.600000E+00  1.993671E-02
 2.000000E-01  1.650000E+00  1.983896E-02
 2.000000E-01  1.700000E+00  1.973517E-02
 2.000000E-01  1.750000E+00  1.962617E-02
 2.000000E-01  1.800000E+00  1.951263E-02
 2.000000E-01  1.850000E+00  1.939511E-02
 2.000000E-01  1.900000E+00  1.927406E-02
 2.000000E-01  1.950000E+00  1.914984E-02
 2.000000E-01  2.000000E+00  1.902270E-02
 2.000000E-01  2.050000E+00  1.889282E-02
 2.000000E-01  2.100000E+00  1.876029E-02
 2.000000E-01  2.150000E+00  1.862517E-02
 2.000000E-01  2.200000E+00  1.848741E-02
 2.000000E-01  2.250000E+00  1.834694E-02
 2.000000E-01  2.300000E+00  1.820366E-02
 2.000000E-01  2.350000E+00  1.805743E-02
 2.000000E-01  2.400000E+00  1.790812E-02
 2.000000E-01  2.450000E+00  1.775561E-02
 2.000000E-01  2.500000E+00  1.759978E-02
 2.000000E-01  2.550000E+00  1.744056E-02
 2.000000E-01  2.600000E+00  1.727791E-02
 2.000000E-01  2.650000E+00  1.711182E-02
 2.000000E-01  2.700000E+00  1.694233E-02
 2.000000E-01  2.750000E+00  1.676949E-02
 2.000000E-01  2.800000E+00  1.659339E-02
 2.000000E-01  2.850000E+00  1.641413E-02
 2.000000E-01  2.900000E+00  1.623178E-02
 2.000000E-01  2.950000E+00  1.604642E-02
 2.000000E-01  3.000000E+00  1.585810E-02
 2.000000E-01  3.050000E+00  1.566681E-02
 2.000000E-01  3.100000E+00  1.547251E-02
 2.000000E-01  3.150000E+00  1.527510E-02
 2.000000E-01  3.200000E+00  1.507445E-02
 2.000000E-01  3.250000E+00  1.487036E-02
 2.000000E-01  3.300000E+00  1.466260E-02
 2.000000E-01  3.350000E+00  1.445089E-02
 2.000000E-01  3.400000E+00  1.423493E-02
 2.000000E-01  3.450000E+00  1.401438E-02
 2.000000E-01  3.500000E+00  1.378892E-02
 2.000000E-01  3.550000E+00  1.355819E-02
 2.000000E-01  3.600000E+00  1.332182E-02
 2.000000E-01  3.650000E+00  1.307947E-02
 2.000000E-01  3.700000E+00  1.283077E-02
 2.000000E-01  3.750000E+00  1.257539E-02
 2.000000E-01  3.800000E+00  1.231297E-02
 2.000000E-01  3.850000E+00  1.204319E-02
 2.000000E-01  3.900000E+00  1.176571E-02
 2.000000E-01  3.950000E+00  1.148022E-02
 2.000000E-01  4.000000E+00  1.118643E-02
 2.000000E-01  4.050000E+00  1.088405E-02
 2.000000E-01  4.100000E+00  1.057282E-02
 2.000000E-01  4.150000E+00  1.025251E-02
 2.000000E-01  4.200000E+00  9.922945E-03
 2.000000E-01  4.250000E+00  9.584002E-03
 2.000000E-01  4.300000E+00  9.235629E-03
 2.000000E-01  4.350000E+00  8.877875E-03
 2.000000E-01  4.400000E+00  8.510907E-03
 2.000000E-01  4.450000E+00  8.135041E-03
 2.000000E-01  4.500000E+00  7.750763E-03
 2.000000E-01  4.550000E+00  7.358766E-03
 2.000000E-01  4.600000E+00  6.959973E-03
 2.000000E-01  4.650000E+00  6.555559E-03
 2.000000E-01  4.700000E+00  6.146971E-03
 2.000000E-01  4.750000E+00  5.735934E-03
 2.000000E-01  4.800000E+00  5.324452E-03
 2.000000E-01  4.850000E+00  4.914784E-03
 2.000000E-01  4.900000E+00  4.509413E-03
 2.000000E-01  4.950000E+00  4.110995E-03
 2.000000E-01  5.000000E+00  3.722289E-03
 2.000000E-01  5.050000E+00  3.346075E-03
 2.000000E-01  5.100000E+00  2.985056E-03
 2.000000E-01  5.150000E+00  2.641767E-03
 2.000000E-01  5.200000E+00  2.318468E-03
 2.000000E-01  5.250000E+00  2.017058E-03
 2.000000E-01  5.300000E+00  1.738999E-03
 2.000000E-01  5.350000E+00  1.485266E-03
 2.000000E-01  5.400000E+00  1.256314E-03
 2.000000E-01  5.450000E+00  1.052085E-03
 2.000000E-01  5.500000E+00  8.720271E-04
 2.000000E-01  5.550000E+00  7.151534E-04
 2.000000E-01  5.600000E+00  5.801072E-04
 2.000000E-01  5.650000E+00  4.652464E-04
 2.000000E-01  5.700000E+00  3.687316E-04
 2.000000E-01  5.750000E+00  2.886134E-04
 2.000000E-01  5.800000E+00  2.229135E-04
 2.000000E-01  5.850000E+00  1.696945E-04
 2.000000E-01  5.900000E+00  1.271172E-04
 2.000000E-01  5.950000E+00  9.348184E-05
 2.000000E-01  6.000000E+00  6.725684E-05
 2.000000E-01  6.050000E+00  4.709355E-05
 2.000000E-01  6.100000E+00  3.183080E-05
 2.000000E-01  6.150000E+00  2.049120E-05
 2.000000E-01  6.200000E+00  1.227198E-05
 2.000000E-01  6.250000E+00  6.532995E-06
 2.000000E-01  6.300000E+00  2.784609E-06
 2.000000E-01  6.350000E+00  6.778885E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  4.271766E-07
 2.500000E-01 -6.300000E+00  1.759110E-06
 2.500000E-01 -6.250000E+00  4.143703E-06
 2.500000E-01 -6.200000E+00  7.826297E-06
 2.500000E-01 -6.150000E+00  1.315645E-05
 2.500000E-01 -6.100000E+00  2.059954E-05
 2.500000E-01 -6.050000E+00  3.075140E-05
 2.500000E-01 -6.000000E+00  4.435442E-05
 2.500000E-01 -5.950000E+00  6.231322E-05
 2.500000E-01 -5.900000E+00  8.570803E-05
 2.500000E-01 -5.850000E+00  1.158033E-04
 2.500000E-01 -5.800000E+00  1.540493E-04
 2.500000E-01 -5.750000E+00  2.020739E-04
 2.500000E-01 -5.700000E+00  2.616629E-04
 2.500000E-01 -5.650000E+00  3.347261E-04
 2.500000E-01 -5.600000E+00  4.232489E-04
 2.500000E-01 -5.550000E+00  5.292298E-04
 2.500000E-01 -5.500000E+00  6.546051E-04
 2.500000E-01 -5.450000E+00  8.011642E-04
 2.500000E-01 -5.400000E+00  9.704610E-04
 2.500000E-01 -5.350000E+00  1.163727E-03
 2.500000E-01 -5.300000E+00  1.381791E-03
 2.500000E-01 -5.250000E+00  1.625021E-03
 2.500000E-01 -5.200000E+00  1.893276E-03
 2.500000E-01 -5.150000E+00  2.185897E-03
 2.500000E-01 -5.100000E+00  2.501712E-03
 2.500000E-01 -5.050000E+00  2.839082E-03
 2.500000E-01 -5.000000E+00  3.195958E-03
 2.500000E-01 -4.950000E+00  3.569967E-03
 2.500000E-01 -4.900000E+00  3.958506E-03
 2.500000E-01 -4.850000E+00  4.358840E-03
 2.500000E-01 -4.800000E+00  4.768205E-03
 2.500000E-01 -4.750000E+00  5.183891E-03
 2.500000E-01 -4.700000E+00  5.603323E-03
 2.500000E-01 -4.650000E+00  6.024122E-03
 2.500000E-01 -4.600000E+00  6.444148E-03
 2.500000E-01 -4.550000E+00  6.861524E-03
 2.500000E-01 -4.500000E+00  7.274649E-03
 2.500000E-01 -4.450000E+00  7.682195E-03
 2.500000E-01 -4.400000E+00  8.083091E-03
 2.500000E-01 -4.350000E+00  8.476501E-03
 2.500000E-01 -4.300000E+00  8.861800E-03
 2.500000E-01 -4.250000E+00  9.238539E-03
 2.500000E-01 -4.200000E+00  9.606419E-03
 2.500000E-01 -4.150000E+00  9.965256E-03
 2.500000E-01 -4.100000E+00  1.031496E-02
 2.500000E-01 -4.050000E+00  1.065549E-02
 2.500000E-01 -4.000000E+00  1.098686E-02
 2.500000E-01 -3.950000E+00  1.130909E-02
 2.500000E-01 -3.900000E+00  1.162221E-02
 2.500000E-01 -3.850000E+00  1.192621E-02
 2.500000E-01 -3.800000E+00  1.222106E-02
 2.500000E-01 -3.750000E+00  1.250666E-02
 2.500000E-01 -3.700000E+00  1.278286E-02
 2.500000E-01 -3.650000E+00  1.304941E-02
 2.500000E-01 -3.600000E+00  1.330593E-02
 2.500000E-01 -3.550000E+00  1.355193E-02
 2.500000E-01 -3.500000E+00  1.378674E-02
 2.500000E-01 -3.450000E+00  1.400947E-02
 2.500000E-01 -3.400000E+00  1.421901E-02
 2.500000E-01 -3.350000E+00  1.441394E-02
 2.500000E-01 -3.300000E+00  1.459250E-02
 2.500000E-01 -3.250000E+00  1.475253E-02
 2.500000E-01 -3.200000E+00  1.489142E-02
 2.500000E-01 -3.150000E+00  1.500609E-02
 2.500000E-01 -3.100000E+00  1.509295E-02
 2.500000E-01 -3.050000E+00  1.514795E-02
 2.500000E-01 -3.000000E+00  1.516670E-02
 2.500000E-01 -2.950000E+00  1.514467E-02
 2.500000E-01 -2.900000E+00  1.507752E-02
 2.500000E-01 -2.850000E+00  1.496168E-02
 2.500000E-01 -2.800000E+00  1.479505E-02
 2.500000E-01 -2.750000E+00  1.457788E-02
 2.500000E-01 -2.700000E+00  1.431389E-02
 2.500000E-01 -2.650000E+00  1.401126E-02
 2.500000E-01 -2.600000E+00  1.368345E-02
 2.500000E-01 -2.550000E+00  1.334951E-02
 2.500000E-01 -2.500000E+00  1.303354E-02
 2.500000E-01 -2.450000E+00  1.276308E-02
 2.500000E-01 -2.400000E+00  1.256646E-02
 2.500000E-01 -2.350000E+00  1.246928E-02
 2.500000E-01 -2.300000E+00  1.249078E-02
 2.500000E-01 -2.250000E+00  1.264082E-02
 2.500000E-01 -2.200000E+00  1.291819E-02
 2.500000E-01 -2.150000E+00  1.331086E-02
 2.500000E-01 -2.100000E+00  1.379795E-02
 2.500000E-01 -2.050000E+00  1.435296E-02
 2.500000E-01 -2.000000E+00  1.494752E-02
 2.500000E-01 -1.950000E+00  1.555471E-02
 2.500000E-01 -1.900000E+00  1.615160E-02
 2.500000E-01 -1.850000E+00  1.672056E-02
 2.500000E-01 -1.800000E+00  1.724962E-02
 2.500000E-01 -1.750000E+00  1.773202E-02
 2.500000E-01 -1.700000E+00  1.816524E-02
 2.500000E-01 -1.650000E+00  1.855001E-02
 2.500000E-01 -1.600000E+00  1.888915E-02
 2.500000E-01 -1.550000E+00  1.918677E-02
 2.500000E-01 -1.500000E+00  1.944750E-02
 2.500000E-01 -1.450000E+00  1.967603E-02
 2.500000E-01 -1.400000E+00  1.987681E-02
 2.500000E-01 -1.350000E+00  2.005381E-02
 2.500000E-01 -1.300000E+00  2.021051E-02
 2.500000E-01 -1.250000E+00  2.034983E-02
 2.500000E-01 -1.200000E+00  2.047416E-02
 2.500000E-01 -1.150000E+00  2.058544E-02
 2.500000E-01 -1.100000E+00  2.068518E-02
 2.500000E-01 -1.050000E+00  2.077453E-02
 2.500000E-01 -1.000000E+00  2.085430E-02
 2.500000E-01 -9.500000E-01  2.092505E-02
 2.500000E-01 -9.000000E-01  2.098706E-02
 2.500000E-01 -8.500000E-01  2.104037E-02
 2.500000E-01 -8.000000E-01  2.108479E-02
 2.500000E-01 -7.500000E-01  2.111987E-02
 2.500000E-01 -7.000000E-01  2.114490E-02
 2.500000E-01 -6.500000E-01  2.115888E-02
 2.500000E-01 -6.000000E-01  2.116047E-02
 2.500000E-01 -5.500000E-01  2.114798E-02
 2.500000E-01 -5.000000E-01  2.111929E-02
 2.500000E-01 -4.500000E-01  2.107192E-02
 2.500000E-01 -4.000000E-01  2.100293E-02
 2.500000E-01 -3.500000E-01  2.090911E-02
 2.500000E-01 -3.000000E-01  2.078701E-02
 2.500000E-01 -2.500000E-01  2.063326E-02
 2.500000E-01 -2.000000E-01  2.044493E-02
 2.500000E-01 -1.500000E-01  2.022004E-02
 2.500000E-01 -1.000000E-01  1.995826E-02
 2.500000E-01 -5.000000E-02  1.966169E-02
 2.500000E-01  0.000000E+00  1.933566E-02
 2.500000E-01  5.000000E-02  1.898938E-02
 2.500000E-01  1.000000E-01  1.863620E-02
 2.500000E-01  1.500000E-01  1.829330E-02
 2.500000E-01  2.000000E-01  1.798057E-02
 2.500000E-01  2.500000E-01  1.771871E-02
 2.500000E-01  3.000000E-01  1.752665E-02
 2.500000E-01  3.500000E-01  1.741889E-02
 2.500000E-01  4.000000E-01  1.740315E-02
 2.500000E-01  4.500000E-01  1.747911E-02
 2.500000E-01  5.000000E-01  1.763844E-02
 2.500000E-01  5.500000E-01  1.786619E-02
 2.500000E-01  6.000000E-01  1.814308E-02
 2.500000E-01  6.500000E-01  1.844829E-02
 2.500000E-01  7.000000E-01  1.876192E-02
 2.500000E-01  7.500000E-01  1.906690E-02
 2.500000E-01  8.000000E-01  1.935000E-02
 2.500000E-01  8.500000E-01  1.960218E-02
 2.500000E-01  9.000000E-01  1.981826E-02
 2.500000E-01  9.500000E-01  1.999622E-02
 2.500000E-01  1.000000E+00  2.013650E-02
 2.500000E-01  1.050000E+00  2.024113E-02
 2.500000E-01  1.100000E+00  2.031311E-02
 2.500000E-01  1.150000E+00  2.035591E-02
 2.500000E-01  1.200000E+00  2.037306E-02
 2.500000E-01  1.250000E+00  2.036792E-02
 2.500000E-01  1.300000E+00  2.034359E-02
 2.500000E-01  1.350000E+00  2.030280E-02
 2.500000E-01  1.400000E+00  2.024794E-02
 2.500000E-01  1.450000E+00  2.018103E-02
 2.500000E-01  1.500000E+00  2.010381E-02
 2.500000E-01  1.550000E+00  2.001776E-02
 2.500000E-01  1.600000E+00  1.992410E-02
 2.500000E-01  1.650000E+00  1.982391E-02
 2.500000E-01  1.700000E+00  1.971807E-02
 2.500000E-01  1.750000E+00  1.960736E-02
 2.500000E-01  1.800000E+00  1.949242E-02
 2.500000E-01  1.850000E+00  1.937379E-02
 2.500000E-01  1.900000E+00  1.925193E-02
 2.500000E-01  1.950000E+00  1.912719E-02
 2.500000E-01  2.000000E+00  1.899984E-02
 2.500000E-01  2.050000E+00  1.887008E-02
 2.500000E-01  2.100000E+00  1.873801E-02
 2.500000E-01  2.150000E+00  1.860366E-02
 2.500000E-01  2.200000E+00  1.846701E-02
 2.500000E-01  2.250000E+00  1.832797E-02
 2.500000E-01  2.300000E+00  1.818639E-02
 2.500000E-01  2.350000E+00  1.804213E-02
 2.500000E-01  2.400000E+00  1.789499E-02
 2.500000E-01  2.450000E+00  1.774480E-02
 2.500000E-01  2.500000E+00  1.759140E-02
 2.500000E-01  2.550000E+00  1.743463E-02
 2.500000E-01  2.600000E+00  1.727439E-02
 2.500000E-01  2.650000E+00  1.711061E-02
 2.500000E-01  2.700000E+00  1.694324E-02
 2.500000E-01  2.750000E+00  1.677230E-02
 2.500000E-01  2.800000E+00  1.659781E-02
 2.500000E-01  2.850000E+00  1.641982E-02
 2.500000E-01  2.900000E+00  1.623839E-02
 2.500000E-01  2.950000E+00  1.605356E-02
 2.500000E-01  3.000000E+00  1.586537E-02
 2.500000E-01  3.050000E+00  1.567383E-02
 2.500000E-01  3.100000E+00  1.547891E-02
 2.500000E-01  3.150000E+00  1.528055E-02
 2.500000E-01  3.200000E+00  1.507864E-02
 2.500000E-01  3.250000E+00  1.487303E-02
 2.500000E-01  3.300000E+00  1.466354E-02
 2.500000E-01  3.350000E+00  1.444994E-02
 2.500000E-01  3.400000E+00  1.423196E-02
 2.500000E-01  3.450000E+00  1.400934E-02
 2.500000E-01  3.500000E+00  1.378175E-02
 2.500000E-01  3.550000E+00  1.354889E-02
 2.500000E-01  3.600000E+00  1.331043E-02
 2.500000E-01  3.650000E+00  1.306603E-02
 2.500000E-01  3.700000E+00  1.281536E-02
 2.500000E-01  3.750000E+00  1.255807E-02
 2.500000E-01  3.800000E+00  1.229383E-02
 2.500000E-01  3.850000E+00  1.202231E-02
 2.500000E-01  3.900000E+00  1.174318E-02
 2.500000E-01  3.950000E+00  1.145613E-02
 2.500000E-01  4.000000E+00  1.116085E-02
 2.500000E-01  4.050000E+00  1.085706E-02
 2.500000E-01  4.100000E+00  1.054449E-02
 2.500000E-01  4.150000E+00  1.022292E-02
 2.500000E-01  4.200000E+00  9.892150E-03
 2.500000E-01  4.250000E+00  9.552070E-03
 2.500000E-01  4.300000E+00  9.202627E-03
 2.500000E-01  4.350000E+00  8.843873E-03
 2.500000E-01  4.400000E+00  8.475981E-03
 2.500000E-01  4.450000E+00  8.099276E-03
 2.500000E-01  4.500000E+00  7.714258E-03
 2.500000E-01  4.550000E+00  7.321636E-03
 2.500000E-01  4.600000E+00  6.922348E-03
 2.500000E-01  4.650000E+00  6.517590E-03
 2.500000E-01  4.700000E+00  6.108830E-03
 2.500000E-01  4.750000E+00  5.697816E-03
 2.500000E-01  4.800000E+00  5.286569E-03
 2.500000E-01  4.850000E+00  4.877367E-03
 2.500000E-01  4.900000E+00  4.472705E-03
 2.500000E-01  4.950000E+00  4.075248E-03
 2.500000E-01  5.000000E+00  3.687752E-03
 2.500000E-01  5.050000E+00  3.312991E-03
 2.500000E-01  5.100000E+00  2.953653E-03
 2.500000E-01  5.150000E+00  2.612245E-03
 2.500000E-01  5.200000E+00  2.290995E-03
 2.500000E-01  5.250000E+00  1.991763E-03
 2.500000E-01  5.300000E+00  1.715967E-03
 2.500000E-01  5.350000E+00  1.464534E-03
 2.500000E-01  5.400000E+00  1.237873E-03
 2.500000E-01  5.450000E+00  1.035881E-03
 2.500000E-01  5.500000E+00  8.579669E-04
 2.500000E-01  5.550000E+00  7.031097E-04
 2.500000E-01  5.600000E+00  5.699266E-04
 2.500000E-01  5.650000E+00  4.567573E-04
 2.500000E-01  5.700000E+00  3.617523E-04
 2.500000E-01  5.750000E+00  2.829594E-04
 2.500000E-01  5.800000E+00  2.184039E-04
 2.500000E-01  5.850000E+00  1.661575E-04
 2.500000E-01  5.900000E+00  1.243934E-04
 2.500000E-01  5.950000E+00  9.142738E-05
 2.500000E-01  6.000000E+00  6.574430E-05
 2.500000E-01  6.050000E+00  4.601234E-05
 2.500000E-01  6.100000E+00  3.108654E-05
 2.500000E-01  6.150000E+00  2.000448E-05
 2.500000E-01  6.200000E+00  1.197662E-05
 2.500000E-01  6.250000E+00  6.374110E-06
 2.500000E-01  6.300000E+00  2.716367E-06
 2.500000E-01  6.350000E+00  6.611977E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  4.251982E-07
 3.000000E-01 -6.300000E+00  1.750948E-06
 3.000000E-01 -6.250000E+00  4.124428E-06
 3.000000E-01 -6.200000E+00  7.789792E-06
 3.000000E-01 -6.150000E+00  1.309493E-05
 3.000000E-01 -6.100000E+00  2.050300E-05
 3.000000E-01 -6.050000E+00  3.060711E-05
 3.000000E-01 -6.000000E+00  4.414628E-05
 3.000000E-01 -5.950000E+00  6.202122E-05
 3.000000E-01 -5.900000E+00  8.530762E-05
 3.000000E-01 -5.850000E+00  1.152649E-04
 3.000000E-01 -5.800000E+00  1.533380E-04
 3.000000E-01 -5.750000E+00  2.011492E-04
 3.000000E-01 -5.700000E+00  2.604790E-04
 3.000000E-01 -5.650000E+00  3.332319E-04
 3.000000E-01 -5.600000E+00  4.213893E-04
 3.000000E-01 -5.550000E+00  5.269469E-04
 3.000000E-01 -5.500000E+00  6.518396E-04
 3.000000E-01 -5.450000E+00  7.978575E-04
 3.000000E-01 -5.400000E+00  9.665577E-04
 3.000000E-01 -5.350000E+00  1.159177E-03
 3.000000E-01 -5.300000E+00  1.376553E-03
 3.000000E-01 -5.250000E+00  1.619062E-03
 3.000000E-01 -5.200000E+00  1.886577E-03
 3.000000E-01 -5.150000E+00  2.178451E-03
 3.000000E-01 -5.100000E+00  2.493528E-03
 3.000000E-01 -5.050000E+00  2.830179E-03
 3.000000E-01 -5.000000E+00  3.186371E-03
 3.000000E-01 -4.950000E+00  3.559742E-03
 3.000000E-01 -4.900000E+00  3.947698E-03
 3.000000E-01 -4.850000E+00  4.347514E-03
 3.000000E-01 -4.800000E+00  4.756428E-03
 3.000000E-01 -4.750000E+00  5.171735E-03
 3.000000E-01 -4.700000E+00  5.590862E-03
 3.000000E-01 -4.650000E+00  6.011427E-03
 3.000000E-01 -4.600000E+00  6.431288E-03
 3.000000E-01 -4.550000E+00  6.848565E-03
 3.000000E-01 -4.500000E+00  7.261651E-03
 3.000000E-01 -4.450000E+00  7.669213E-03
 3.000000E-01 -4.400000E+00  8.070173E-03
 3.000000E-01 -4.350000E+00  8.463692E-03
 3.000000E-01 -4.300000E+00  8.849137E-03
 3.000000E-01 -4.250000E+00  9.226053E-03
 3.000000E-01 -4.200000E+00  9.594136E-03
 3.000000E-01 -4.150000E+00  9.953195E-03
 3.000000E-01 -4.100000E+00  1.030313E-02
 3.000000E-01 -4.050000E+00  1.064390E-02
 3.000000E-01 -4.000000E+00  1.097551E-02
 3.000000E-01 -3.950000E+00  1.129796E-02
 3.000000E-01 -3.900000E+00  1.161126E-02
 3.000000E-01 -3.850000E+00  1.191540E-02
 3.000000E-01 -3.800000E+00  1.221032E-02
 3.000000E-01 -3.750000E+00  1.249590E-02
 3.000000E-01 -3.700000E+00  1.277193E-02
 3.000000E-01 -3.650000E+00  1.303811E-02
 3.000000E-01 -3.600000E+00  1.329401E-02
 3.000000E-01 -3.550000E+00  1.353904E-02
 3.000000E-01 -3.500000E+00  1.377240E-02
 3.000000E-01 -3.450000E+00  1.399307E-02
 3.000000E-01 -3.400000E+00  1.419970E-02
 3.000000E-01 -3.350000E+00  1.439063E-02
 3.000000E-01 -3.300000E+00  1.456374E-02
 3.000000E-01 -3.250000E+00  1.471641E-02
 3.000000E-01 -3.200000E+00  1.484547E-02
 3.000000E-01 -3.150000E+00  1.494709E-02
 3.000000E-01 -3.100000E+00  1.501679E-02
 3.000000E-01 -3.050000E+00  1.504941E-02
 3.000000E-01 -3.000000E+00  1.503923E-02
 3.000000E-01 -2.950000E+00  1.498019E-02
 3.000000E-01 -2.900000E+00  1.486631E-02
 3.000000E-01 -2.850000E+00  1.469229E-02
 3.000000E-01 -2.800000E+00  1.445447E-02
 3.000000E-01 -2.750000E+00  1.415199E-02
 3.000000E-01 -2.700000E+00  1.378826E-02
 3.000000E-01 -2.650000E+00  1.337240E-02
 3.000000E-01 -2.600000E+00  1.292056E-02
 3.000000E-01 -2.550000E+00  1.245655E-02
 3.000000E-01 -2.500000E+00  1.201133E-02
 3.000000E-01 -2.450000E+00  1.162108E-02
 3.000000E-01 -2.400000E+00  1.132364E-02
 3.000000E-01 -2.350000E+00  1.115372E-02
 3.000000E-01 -2.300000E+00  1.113766E-02
 3.000000E-01 -2.250000E+00  1.128914E-02
 3.000000E-01 -2.200000E+00  1.160671E-02
 3.000000E-01 -2.150000E+00  1.207406E-02
 3.000000E-01 -2.100000E+00  1.266291E-02
 3.000000E-01 -2.050000E+00  1.333758E-02
 3.000000E-01 -2.000000E+00  1.406025E-02
 3.000000E-01 -1.950000E+00  1.479561E-02
 3.000000E-01 -1.900000E+00  1.551412E-02
 3.000000E-01 -1.850000E+00  1.619371E-02
 3.000000E-01 -1.800000E+00  1.681996E-02
 3.000000E-01 -1.750000E+00  1.738531E-02
 3.000000E-01 -1.700000E+00  1.788770E-02
 3.000000E-01 -1.650000E+00  1.832898E-02
 3.000000E-01 -1.600000E+00  1.871357E-02
 3.000000E-01 -1.550000E+00  1.904724E-02
 3.000000E-01 -1.500000E+00  1.933627E-02
 3.000000E-01 -1.450000E+00  1.958681E-02
 3.000000E-01 -1.400000E+00  1.980458E-02
 3.000000E-01 -1.350000E+00  1.999464E-02
 3.000000E-01 -1.300000E+00  2.016133E-02
 3.000000E-01 -1.250000E+00  2.030828E-02
 3.000000E-01 -1.200000E+00  2.043846E-02
 3.000000E-01 -1.150000E+00  2.055426E-02
 3.000000E-01 -1.100000E+00  2.065753E-02
 3.000000E-01 -1.050000E+00  2.074973E-02
 3.000000E-01 -1.000000E+00  2.083191E-02
 3.000000E-01 -9.500000E-01  2.090483E-02
 3.000000E-01 -9.000000E-01  2.096896E-02
 3.000000E-01 -8.500000E-01  2.102452E-02
 3.000000E-01 -8.000000E-01  2.107150E-02
 3.000000E-01 -7.500000E-01  2.110967E-02
 3.000000E-01 -7.000000E-01  2.113854E-02
 3.000000E-01 -6.500000E-01  2.115738E-02
 3.000000E-01 -6.000000E-01  2.116522E-02
 3.000000E-01 -5.500000E-01  2.116077E-02
 3.000000E-01 -5.000000E-01  2.114245E-02
 3.000000E-01 -4.500000E-01  2.110839E-02
 3.000000E-01 -4.000000E-01  2.105646E-02
 3.000000E-01 -3.500000E-01  2.098431E-02
 3.000000E-01 -3.000000E-01  2.088953E-02
 3.000000E-01 -2.500000E-01  2.076983E-02
 3.000000E-01 -2.000000E-01  2.062335E-02
 3.000000E-01 -1.500000E-01  2.044906E-02
 3.000000E-01 -1.000000E-01  2.024723E-02
 3.000000E-01 -5.000000E-02  2.001998E-02
 3.000000E-01  0.000000E+00  1.977181E-02
 3.000000E-01  5.000000E-02  1.950993E-02
 3.000000E-01  1.000000E-01  1.924442E-02
 3.000000E-01  1.500000E-01  1.898785E-02
 3.000000E-01  2.000000E-01  1.875452E-02
 3.000000E-01  2.500000E-01  1.855899E-02
 3.000000E-01  3.000000E-01  1.841447E-02
 3.000000E-01  3.500000E-01  1.833098E-02
 3.000000E-01  4.000000E-01  1.831383E-02
 3.000000E-01  4.500000E-01  1.836283E-02
 3.000000E-01  5.000000E-01  1.847228E-02
 3.000000E-01  5.500000E-01  1.863187E-02
 3.000000E-01  6.000000E-01  1.882817E-02
 3.000000E-01  6.500000E-01  1.904648E-02
 3.000000E-01  7.000000E-01  1.927246E-02
 3.000000E-01  7.500000E-01  1.949352E-02
 3.000000E-01  8.000000E-01  1.969964E-02
 3.000000E-01  8.500000E-01  1.988360E-02
 3.000000E-01  9.000000E-01  2.004095E-02
 3.000000E-01  9.500000E-01  2.016958E-02
 3.000000E-01  1.000000E+00  2.026923E-02
 3.000000E-01  1.050000E+00  2.034093E-02
 3.000000E-01  1.100000E+00  2.038658E-02
 3.000000E-01  1.150000E+00  2.040849E-02
 3.000000E-01  1.200000E+00  2.040918E-02
 3.000000E-01  1.250000E+00  2.039111E-02
 3.000000E-01  1.300000E+00  2.035660E-02
 3.000000E-01  1.350000E+00  2.030776E-02
 3.000000E-01  1.400000E+00  2.024645E-02
 3.000000E-01  1.450000E+00  2.017432E-02
 3.000000E-01  1.500000E+00  2.009279E-02
 3.000000E-01  1.550000E+00  2.000312E-02
 3.000000E-01  1.600000E+00  1.990637E-02
 3.000000E-01  1.650000E+00  1.980348E-02
 3.000000E-01  1.700000E+00  1.969529E-02
 3.000000E-01  1.750000E+00  1.958250E-02
 3.000000E-01  1.800000E+00  1.946574E-02
 3.000000E-01  1.850000E+00  1.934556E-02
 3.000000E-01  1.900000E+00  1.922240E-02
 3.000000E-01  1.950000E+00  1.909666E-02
 3.000000E-01  2.000000E+00  1.896862E-02
 3.000000E-01  2.050000E+00  1.883850E-02
 3.000000E-01  2.100000E+00  1.870641E-02
 3.000000E-01  2.150000E+00  1.857241E-02
 3.000000E-01  2.200000E+00  1.843646E-02
 3.000000E-01  2.250000E+00  1.829847E-02
 3.000000E-01  2.300000E+00  1.815829E-02
 3.000000E-01  2.350000E+00  1.801571E-02
 3.000000E-01  2.400000E+00  1.787052E-02
 3.000000E-01  2.450000E+00  1.772247E-02
 3.000000E-01  2.500000E+00  1.757135E-02
 3.000000E-01  2.550000E+00  1.741695E-02
 3.000000E-01  2.600000E+00  1.725908E-02
 3.000000E-01  2.650000E+00  1.709761E-02
 3.000000E-01  2.700000E+00  1.693244E-02
 3.000000E-01  2.750000E+00  1.676351E-02
 3.000000E-01  2.800000E+00  1.659080E-02
 3.000000E-01  2.850000E+00  1.641432E-02
 3.000000E-01  2.900000E+00  1.623408E-02
 3.000000E-01  2.950000E+00  1.605011E-02
 3.000000E-01  3.000000E+00  1.586245E-02
 3.000000E-01  3.050000E+00  1.567109E-02
 3.000000E-01  3.100000E+00  1.547603E-02
 3.000000E-01  3.150000E+00  1.527721E-02
 3.000000E-01  3.200000E+00  1.507457E-02
 3.000000E-01  3.250000E+00  1.486797E-02
 3.000000E-01  3.300000E+00  1.465728E-02
 3.000000E-01  3.350000E+00  1.444230E-02
 3.000000E-01  3.400000E+00  1.422281E-02
 3.000000E-01  3.450000E+00  1.399856E-02
 3.000000E-01  3.500000E+00  1.376929E-02
 3.000000E-01  3.550000E+00  1.353470E-02
 3.000000E-01  3.600000E+00  1.329450E-02
 3.000000E-01  3.650000E+00  1.304836E-02
 3.000000E-01  3.700000E+00  1.279597E-02
 3.000000E-01  3.750000E+00  1.253700E-02
 3.000000E-01  3.800000E+00  1.227113E-02
 3.000000E-01  3.850000E+00  1.199802E-02
 3.000000E-01  3.900000E+00  1.171737E-02
 3.000000E-01  3.950000E+00  1.142884E-02
 3.000000E-01  4.000000E+00  1.113215E-02
 3.000000E-01  4.050000E+00  1.082699E-02
 3.000000E-01  4.100000E+00  1.051311E-02
 3.000000E-01  4.150000E+00  1.019028E-02
 3.000000E-01  4.200000E+00  9.858311E-03
 3.000000E-01  4.250000E+00  9.517081E-03
 3.000000E-01  4.300000E+00  9.166547E-03
 3.000000E-01  4.350000E+00  8.806768E-03
 3.000000E-01  4.400000E+00  8.437926E-03
 3.000000E-01  4.450000E+00  8.060358E-03
 3.000000E-01  4.500000E+00  7.674580E-03
 3.000000E-01  4.550000E+00  7.281317E-03
 3.000000E-01  4.600000E+00  6.881531E-03
 3.000000E-01  4.650000E+00  6.476437E-03
 3.000000E-01  4.700000E+00  6.067529E-03
 3.000000E-01  4.750000E+00  5.656575E-03
 3.000000E-01  4.800000E+00  5.245620E-03
 3.000000E-01  4.850000E+00  4.836959E-03
 3.000000E-01  4.900000E+00  4.433102E-03
 3.000000E-01  4.950000E+00  4.036719E-03
 3.000000E-01  5.000000E+00  3.650568E-03
 3.000000E-01  5.050000E+00  3.277410E-03
 3.000000E-01  5.100000E+00  2.919917E-03
 3.000000E-01  5.150000E+00  2.580566E-03
 3.000000E-01  5.200000E+00  2.261551E-03
 3.000000E-01  5.250000E+00  1.964686E-03
 3.000000E-01  5.300000E+00  1.691343E-03
 3.000000E-01  5.350000E+00  1.442396E-03
 3.000000E-01  5.400000E+00  1.218207E-03
 3.000000E-01  5.450000E+00  1.018623E-03
 3.000000E-01  5.500000E+00  8.430111E-04
 3.000000E-01  5.550000E+00  6.903150E-04
 3.000000E-01  5.600000E+00  5.591247E-04
 3.000000E-01  5.650000E+00  4.477613E-04
 3.000000E-01  5.700000E+00  3.543651E-04
 3.000000E-01  5.750000E+00  2.769820E-04
 3.000000E-01  5.800000E+00  2.136420E-04
 3.000000E-01  5.850000E+00  1.624266E-04
 3.000000E-01  5.900000E+00  1.215234E-04
 3.000000E-01  5.950000E+00  8.926484E-05
 3.000000E-01  6.000000E+00  6.415370E-05
 3.000000E-01  6.050000E+00  4.487633E-05
 3.000000E-01  6.100000E+00  3.030519E-05
 3.000000E-01  6.150000E+00  1.949386E-05
 3.000000E-01  6.200000E+00  1.166696E-05
 3.000000E-01  6.250000E+00  6.207611E-06
 3.000000E-01  6.300000E+00  2.644882E-06
 3.000000E-01  6.350000E+00  6.437178E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  4.221918E-07
 3.500000E-01 -6.300000E+00  1.738566E-06
 3.500000E-01 -6.250000E+00  4.095261E-06
 3.500000E-01 -6.200000E+00  7.734728E-06
 3.500000E-01 -6.150000E+00  1.300247E-05
 3.500000E-01 -6.100000E+00  2.035855E-05
 3.500000E-01 -6.050000E+00  3.039217E-05
 3.500000E-01 -6.000000E+00  4.383771E-05
 3.500000E-01 -5.950000E+00  6.159038E-05
 3.500000E-01 -5.900000E+00  8.471968E-05
 3.500000E-01 -5.850000E+00  1.144782E-04
 3.500000E-01 -5.800000E+00  1.523035E-04
 3.500000E-01 -5.750000E+00  1.998106E-04
 3.500000E-01 -5.700000E+00  2.587726E-04
 3.500000E-01 -5.650000E+00  3.310877E-04
 3.500000E-01 -5.600000E+00  4.187321E-04
 3.500000E-01 -5.550000E+00  5.236979E-04
 3.500000E-01 -5.500000E+00  6.479191E-04
 3.500000E-01 -5.450000E+00  7.931875E-04
 3.500000E-01 -5.400000E+00  9.610649E-04
 3.500000E-01 -5.350000E+00  1.152796E-03
 3.500000E-01 -5.300000E+00  1.369231E-03
 3.500000E-01 -5.250000E+00  1.610760E-03
 3.500000E-01 -5.200000E+00  1.877273E-03
 3.500000E-01 -5.150000E+00  2.168139E-03
 3.500000E-01 -5.100000E+00  2.482222E-03
 3.500000E-01 -5.050000E+00  2.817914E-03
 3.500000E-01 -5.000000E+00  3.173195E-03
 3.500000E-01 -4.950000E+00  3.545721E-03
 3.500000E-01 -4.900000E+00  3.932911E-03
 3.500000E-01 -4.850000E+00  4.332047E-03
 3.500000E-01 -4.800000E+00  4.740375E-03
 3.500000E-01 -4.750000E+00  5.155193E-03
 3.500000E-01 -4.700000E+00  5.573927E-03
 3.500000E-01 -4.650000E+00  5.994194E-03
 3.500000E-01 -4.600000E+00  6.413846E-03
 3.500000E-01 -4.550000E+00  6.830998E-03
 3.500000E-01 -4.500000E+00  7.244036E-03
 3.500000E-01 -4.450000E+00  7.651619E-03
 3.500000E-01 -4.400000E+00  8.052662E-03
 3.500000E-01 -4.350000E+00  8.446316E-03
 3.500000E-01 -4.300000E+00  8.831941E-03
 3.500000E-01 -4.250000E+00  9.209075E-03
 3.500000E-01 -4.200000E+00  9.577405E-03
 3.500000E-01 -4.150000E+00  9.936735E-03
 3.500000E-01 -4.100000E+00  1.028696E-02
 3.500000E-01 -4.050000E+00  1.062802E-02
 3.500000E-01 -4.000000E+00  1.095992E-02
 3.500000E-01 -3.950000E+00  1.128264E-02
 3.500000E-01 -3.900000E+00  1.159620E-02
 3.500000E-01 -3.850000E+00  1.190054E-02
 3.500000E-01 -3.800000E+00  1.219560E-02
 3.500000E-01 -3.750000E+00  1.248122E-02
 3.500000E-01 -3.700000E+00  1.275717E-02
 3.500000E-01 -3.650000E+00  1.302307E-02
 3.500000E-01 -3.600000E+00  1.327845E-02
 3.500000E-01 -3.550000E+00  1.352261E-02
 3.500000E-01 -3.500000E+00  1.375464E-02
 3.500000E-01 -3.450000E+00  1.397334E-02
 3.500000E-01 -3.400000E+00  1.417719E-02
 3.500000E-01 -3.350000E+00  1.436421E-02
 3.500000E-01 -3.300000E+00  1.453194E-02
 3.500000E-01 -3.250000E+00  1.467728E-02
 3.500000E-01 -3.200000E+00  1.479643E-02
 3.500000E-01 -3.150000E+00  1.488479E-02
 3.500000E-01 -3.100000E+00  1.493686E-02
 3.500000E-01 -3.050000E+00  1.494624E-02
 3.500000E-01 -3.000000E+00  1.490573E-02
 3.500000E-01 -2.950000E+00  1.480748E-02
 3.500000E-01 -2.900000E+00  1.464354E-02
 3.500000E-01 -2.850000E+00  1.440650E-02
 3.500000E-01 -2.800000E+00  1.409068E-02
 3.500000E-01 -2.750000E+00  1.369365E-02
 3.500000E-01 -2.700000E+00  1.321805E-02
 3.500000E-01 -2.650000E+00  1.267375E-02
 3.500000E-01 -2.600000E+00  1.207965E-02
 3.500000E-01 -2.550000E+00  1.146486E-02
 3.500000E-01 -2.500000E+00  1.086836E-02
 3.500000E-01 -2.450000E+00  1.033672E-02
 3.500000E-01 -2.400000E+00  9.919448E-03
 3.500000E-01 -2.350000E+00  9.662573E-03
 3.500000E-01 -2.300000E+00  9.601439E-03
 3.500000E-01 -2.250000E+00  9.754565E-03
 3.500000E-01 -2.200000E+00  1.012021E-02
 3.500000E-01 -2.150000E+00  1.067672E-02
 3.500000E-01 -2.100000E+00  1.138646E-02
 3.500000E-01 -2.050000E+00  1.220236E-02
 3.500000E-01 -2.000000E+00  1.307503E-02
 3.500000E-01 -1.950000E+00  1.395907E-02
 3.500000E-01 -1.900000E+00  1.481725E-02
 3.500000E-01 -1.850000E+00  1.562250E-02
 3.500000E-01 -1.800000E+00  1.635792E-02
 3.500000E-01 -1.750000E+00  1.701540E-02
 3.500000E-01 -1.700000E+00  1.759371E-02
 3.500000E-01 -1.650000E+00  1.809635E-02
 3.500000E-01 -1.600000E+00  1.852973E-02
 3.500000E-01 -1.550000E+00  1.890168E-02
 3.500000E-01 -1.500000E+00  1.922043E-02
 3.500000E-01 -1.450000E+00  1.949384E-02
 3.500000E-01 -1.400000E+00  1.972910E-02
 3.500000E-01 -1.350000E+00  1.993245E-02
 3.500000E-01 -1.300000E+00  2.010921E-02
 3.500000E-01 -1.250000E+00  2.026378E-02
 3.500000E-01 -1.200000E+00  2.039974E-02
 3.500000E-01 -1.150000E+00  2.051994E-02
 3.500000E-01 -1.100000E+00  2.062664E-02
 3.500000E-01 -1.050000E+00  2.072157E-02
 3.500000E-01 -1.000000E+00  2.080605E-02
 3.500000E-01 -9.500000E-01  2.088102E-02
 3.500000E-01 -9.000000E-01  2.094716E-02
 3.500000E-01 -8.500000E-01  2.100484E-02
 3.500000E-01 -8.000000E-01  2.105424E-02
 3.500000E-01 -7.500000E-01  2.109529E-02
 3.500000E-01 -7.000000E-01  2.112773E-02
 3.500000E-01 -6.500000E-01  2.115108E-02
 3.500000E-01 -6.000000E-01  2.116464E-02
 3.500000E-01 -5.500000E-01  2.116747E-02
 3.500000E-01 -5.000000E-01  2.115845E-02
 3.500000E-01 -4.500000E-01  2.113619E-02
 3.500000E-01 -4.000000E-01  2.109918E-02
 3.500000E-01 -3.500000E-01  2.104575E-02
 3.500000E-01 -3.000000E-01  2.097425E-02
 3.500000E-01 -2.500000E-01  2.088319E-02
 3.500000E-01 -2.000000E-01  2.077144E-02
 3.500000E-01 -1.500000E-01  2.063858E-02
 3.500000E-01 -1.000000E-01  2.048518E-02
 3.500000E-01 -5.000000E-02  2.031319E-02
 3.500000E-01  0.000000E+00  2.012627E-02
 3.500000E-01  5.000000E-02  1.992998E-02
 3.500000E-01  1.000000E-01  1.973182E-02
 3.500000E-01  1.500000E-01  1.954089E-02
 3.500000E-01  2.000000E-01  1.936734E-02
 3.500000E-01  2.500000E-01  1.922137E-02
 3.500000E-01  3.000000E-01  1.911213E-02
 3.500000E-01  3.500000E-01  1.904648E-02
 3.500000E-01  4.000000E-01  1.902810E-02
 3.500000E-01  4.500000E-01  1.905688E-02
 3.500000E-01  5.000000E-01  1.912898E-02
 3.500000E-01  5.500000E-01  1.923732E-02
 3.500000E-01  6.000000E-01  1.937266E-02
 3.500000E-01  6.500000E-01  1.952467E-02
 3.500000E-01  7.000000E-01  1.968314E-02
 3.500000E-01  7.500000E-01  1.983889E-02
 3.500000E-01  8.000000E-01  1.998437E-02
 3.500000E-01  8.500000E-01  2.011395E-02
 3.500000E-01  9.000000E-01  2.022391E-02
 3.500000E-01  9.500000E-01  2.031222E-02
 3.500000E-01  1.000000E+00  2.037824E-02
 3.500000E-01  1.050000E+00  2.042235E-02
 3.500000E-01  1.100000E+00  2.044563E-02
 3.500000E-01  1.150000E+00  2.044958E-02
 3.500000E-01  1.200000E+00  2.043593E-02
 3.500000E-01  1.250000E+00  2.040641E-02
 3.500000E-01  1.300000E+00  2.036274E-02
 3.500000E-01  1.350000E+00  2.030651E-02
 3.500000E-01  1.400000E+00  2.023916E-02
 3.500000E-01  1.450000E+00  2.016201E-02
 3.500000E-01  1.500000E+00  2.007622E-02
 3.500000E-01  1.550000E+00  1.998283E-02
 3.500000E-01  1.600000E+00  1.988279E-02
 3.500000E-01  1.650000E+00  1.977692E-02
 3.500000E-01  1.700000E+00  1.966600E-02
 3.500000E-01  1.750000E+00  1.955070E-02
 3.500000E-01  1.800000E+00  1.943165E-02
 3.500000E-01  1.850000E+00  1.930939E-02
 3.500000E-01  1.900000E+00  1.918441E-02
 3.500000E-01  1.950000E+00  1.905713E-02
 3.500000E-01  2.000000E+00  1.892786E-02
 3.500000E-01  2.050000E+00  1.879686E-02
 3.500000E-01  2.100000E+00  1.866429E-02
 3.500000E-01  2.150000E+00  1.853021E-02
 3.500000E-01  2.200000E+00  1.839460E-02
 3.500000E-01  2.250000E+00  1.825738E-02
 3.500000E-01  2.300000E+00  1.811836E-02
 3.500000E-01  2.350000E+00  1.797731E-02
 3.500000E-01  2.400000E+00  1.783397E-02
 3.500000E-01  2.450000E+00  1.768806E-02
 3.500000E-01  2.500000E+00  1.753926E-02
 3.500000E-01  2.550000E+00  1.738732E-02
 3.500000E-01  2.600000E+00  1.723197E-02
 3.500000E-01  2.650000E+00  1.707301E-02
 3.500000E-01  2.700000E+00  1.691026E-02
 3.500000E-01  2.750000E+00  1.674362E-02
 3.500000E-01  2.800000E+00  1.657299E-02
 3.500000E-01  2.850000E+00  1.639834E-02
 3.500000E-01  2.900000E+00  1.621967E-02
 3.500000E-01  2.950000E+00  1.603696E-02
 3.500000E-01  3.000000E+00  1.585024E-02
 3.500000E-01  3.050000E+00  1.565951E-02
 3.500000E-01  3.100000E+00  1.546476E-02
 3.500000E-01  3.150000E+00  1.526596E-02
 3.500000E-01  3.200000E+00  1.506305E-02
 3.500000E-01  3.250000E+00  1.485594E-02
 3.500000E-01  3.300000E+00  1.464451E-02
 3.500000E-01  3.350000E+00  1.442859E-02
 3.500000E-01  3.400000E+00  1.420801E-02
 3.500000E-01  3.450000E+00  1.398254E-02
 3.500000E-01  3.500000E+00  1.375194E-02
 3.500000E-01  3.550000E+00  1.351596E-02
 3.500000E-01  3.600000E+00  1.327430E-02
 3.500000E-01  3.650000E+00  1.302669E-02
 3.500000E-01  3.700000E+00  1.277281E-02
 3.500000E-01  3.750000E+00  1.251236E-02
 3.500000E-01  3.800000E+00  1.224501E-02
 3.500000E-01  3.850000E+00  1.197045E-02
 3.500000E-01  3.900000E+00  1.168837E-02
 3.500000E-01  3.950000E+00  1.139845E-02
 3.500000E-01  4.000000E+00  1.110039E-02
 3.500000E-01  4.050000E+00  1.079390E-02
 3.500000E-01  4.100000E+00  1.047873E-02
 3.500000E-01  4.150000E+00  1.015465E-02
 3.500000E-01  4.200000E+00  9.821465E-03
 3.500000E-01  4.250000E+00  9.479069E-03
 3.500000E-01  4.300000E+00  9.127424E-03
 3.500000E-01  4.350000E+00  8.766596E-03
 3.500000E-01  4.400000E+00  8.396780E-03
 3.500000E-01  4.450000E+00  8.018328E-03
 3.500000E-01  4.500000E+00  7.631772E-03
 3.500000E-01  4.550000E+00  7.237860E-03
 3.500000E-01  4.600000E+00  6.837575E-03
 3.500000E-01  4.650000E+00  6.432159E-03
 3.500000E-01  4.700000E+00  6.023128E-03
 3.500000E-01  4.750000E+00  5.612279E-03
 3.500000E-01  4.800000E+00  5.201678E-03
 3.500000E-01  4.850000E+00  4.793639E-03
 3.500000E-01  4.900000E+00  4.390686E-03
 3.500000E-01  4.950000E+00  3.995495E-03
 3.500000E-01  5.000000E+00  3.610824E-03
 3.500000E-01  5.050000E+00  3.239423E-03
 3.500000E-01  5.100000E+00  2.883941E-03
 3.500000E-01  5.150000E+00  2.546825E-03
 3.500000E-01  5.200000E+00  2.230227E-03
 3.500000E-01  5.250000E+00  1.935917E-03
 3.500000E-01  5.300000E+00  1.665213E-03
 3.500000E-01  5.350000E+00  1.418936E-03
 3.500000E-01  5.400000E+00  1.197393E-03
 3.500000E-01  5.450000E+00  1.000381E-03
 3.500000E-01  5.500000E+00  8.272228E-04
 3.500000E-01  5.550000E+00  6.768255E-04
 3.500000E-01  5.600000E+00  5.477506E-04
 3.500000E-01  5.650000E+00  4.383006E-04
 3.500000E-01  5.700000E+00  3.466060E-04
 3.500000E-01  5.750000E+00  2.707112E-04
 3.500000E-01  5.800000E+00  2.086520E-04
 3.500000E-01  5.850000E+00  1.585215E-04
 3.500000E-01  5.900000E+00  1.185226E-04
 3.500000E-01  5.950000E+00  8.700596E-05
 3.500000E-01  6.000000E+00  6.249382E-05
 3.500000E-01  6.050000E+00  4.369189E-05
 3.500000E-01  6.100000E+00  2.949118E-05
 3.500000E-01  6.150000E+00  1.896227E-05
 3.500000E-01  6.200000E+00  1.134477E-05
 3.500000E-01  6.250000E+00  6.034465E-06
 3.500000E-01  6.300000E+00  2.570571E-06
 3.500000E-01  6.350000E+00  6.255511E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  4.181692E-07
 4.000000E-01 -6.300000E+00  1.722010E-06
 4.000000E-01 -6.250000E+00  4.056312E-06
 4.000000E-01 -6.200000E+00  7.661314E-06
 4.000000E-01 -6.150000E+00  1.287943E-05
 4.000000E-01 -6.100000E+00  2.016670E-05
 4.000000E-01 -6.050000E+00  3.010736E-05
 4.000000E-01 -6.000000E+00  4.342976E-05
 4.000000E-01 -5.950000E+00  6.102215E-05
 4.000000E-01 -5.900000E+00  8.394609E-05
 4.000000E-01 -5.850000E+00  1.134455E-04
 4.000000E-01 -5.800000E+00  1.509488E-04
 4.000000E-01 -5.750000E+00  1.980616E-04
 4.000000E-01 -5.700000E+00  2.565481E-04
 4.000000E-01 -5.650000E+00  3.282986E-04
 4.000000E-01 -5.600000E+00  4.152829E-04
 4.000000E-01 -5.550000E+00  5.194890E-04
 4.000000E-01 -5.500000E+00  6.428501E-04
 4.000000E-01 -5.450000E+00  7.871606E-04
 4.000000E-01 -5.400000E+00  9.539890E-04
 4.000000E-01 -5.350000E+00  1.144591E-03
 4.000000E-01 -5.300000E+00  1.359831E-03
 4.000000E-01 -5.250000E+00  1.600118E-03
 4.000000E-01 -5.200000E+00  1.865363E-03
 4.000000E-01 -5.150000E+00  2.154958E-03
 4.000000E-01 -5.100000E+00  2.467792E-03
 4.000000E-01 -5.050000E+00  2.802277E-03
 4.000000E-01 -5.000000E+00  3.156419E-03
 4.000000E-01 -4.950000E+00  3.527889E-03
 4.000000E-01 -4.900000E+00  3.914123E-03
 4.000000E-01 -4.850000E+00  4.312414E-03
 4.000000E-01 -4.800000E+00  4.720016E-03
 4.000000E-01 -4.750000E+00  5.134228E-03
 4.000000E-01 -4.700000E+00  5.552478E-03
 4.000000E-01 -4.650000E+00  5.972378E-03
 4.000000E-01 -4.600000E+00  6.391775E-03
 4.000000E-01 -4.550000E+00  6.808773E-03
 4.000000E-01 -4.500000E+00  7.221752E-03
 4.000000E-01 -4.450000E+00  7.629358E-03
 4.000000E-01 -4.400000E+00  8.030497E-03
 4.000000E-01 -4.350000E+00  8.424310E-03
 4.000000E-01 -4.300000E+00  8.810147E-03
 4.000000E-01 -4.250000E+00  9.187538E-03
 4.000000E-01 -4.200000E+00  9.556159E-03
 4.000000E-01 -4.150000E+00  9.915807E-03
 4.000000E-01 -4.100000E+00  1.026636E-02
 4.000000E-01 -4.050000E+00  1.060777E-02
 4.000000E-01 -4.000000E+00  1.094002E-02
 4.000000E-01 -3.950000E+00  1.126308E-02
 4.000000E-01 -3.900000E+00  1.157695E-02
 4.000000E-01 -3.850000E+00  1.188157E-02
 4.000000E-01 -3.800000E+00  1.217684E-02
 4.000000E-01 -3.750000E+00  1.246258E-02
 4.000000E-01 -3.700000E+00  1.273853E-02
 4.000000E-01 -3.650000E+00  1.300426E-02
 4.000000E-01 -3.600000E+00  1.325923E-02
 4.000000E-01 -3.550000E+00  1.350265E-02
 4.000000E-01 -3.500000E+00  1.373349E-02
 4.000000E-01 -3.450000E+00  1.395042E-02
 4.000000E-01 -3.400000E+00  1.415167E-02
 4.000000E-01 -3.350000E+00  1.433502E-02
 4.000000E-01 -3.300000E+00  1.449761E-02
 4.000000E-01 -3.250000E+00  1.463587E-02
 4.000000E-01 -3.200000E+00  1.474537E-02
 4.000000E-01 -3.150000E+00  1.482066E-02
 4.000000E-01 -3.100000E+00  1.485520E-02
 4.000000E-01 -3.050000E+00  1.484126E-02
 4.000000E-01 -3.000000E+00  1.476999E-02
 4.000000E-01 -2.950000E+00  1.463160E-02
 4.000000E-01 -2.900000E+00  1.441586E-02
 4.000000E-01 -2.850000E+00  1.411292E-02
 4.000000E-01 -2.800000E+00  1.371465E-02
 4.000000E-01 -2.750000E+00  1.321653E-02
 4.000000E-01 -2.700000E+00  1.262002E-02
 4.000000E-01 -2.650000E+00  1.193533E-02
 4.000000E-01 -2.600000E+00  1.118406E-02
 4.000000E-01 -2.550000E+00  1.040096E-02
 4.000000E-01 -2.500000E+00  9.634006E-03
 4.000000E-01 -2.450000E+00  8.941705E-03
 4.000000E-01 -2.400000E+00  8.387328E-03
 4.000000E-01 -2.350000E+00  8.030432E-03
 4.000000E-01 -2.300000E+00  7.917222E-03
 4.000000E-01 -2.250000E+00  8.072143E-03
 4.000000E-01 -2.200000E+00  8.493131E-03
 4.000000E-01 -2.150000E+00  9.152021E-03
 4.000000E-01 -2.100000E+00  9.999987E-03
 4.000000E-01 -2.050000E+00  1.097632E-02
 4.000000E-01 -2.000000E+00  1.201806E-02
 4.000000E-01 -1.950000E+00  1.306815E-02
 4.000000E-01 -1.900000E+00  1.408077E-02
 4.000000E-01 -1.850000E+00  1.502355E-02
 4.000000E-01 -1.800000E+00  1.587715E-02
 4.000000E-01 -1.750000E+00  1.663329E-02
 4.000000E-01 -1.700000E+00  1.729202E-02
 4.000000E-01 -1.650000E+00  1.785895E-02
 4.000000E-01 -1.600000E+00  1.834292E-02
 4.000000E-01 -1.550000E+00  1.875416E-02
 4.000000E-01 -1.500000E+00  1.910309E-02
 4.000000E-01 -1.450000E+00  1.939951E-02
 4.000000E-01 -1.400000E+00  1.965216E-02
 4.000000E-01 -1.350000E+00  1.986861E-02
 4.000000E-01 -1.300000E+00  2.005520E-02
 4.000000E-01 -1.250000E+00  2.021712E-02
 4.000000E-01 -1.200000E+00  2.035860E-02
 4.000000E-01 -1.150000E+00  2.048297E-02
 4.000000E-01 -1.100000E+00  2.059287E-02
 4.000000E-01 -1.050000E+00  2.069033E-02
 4.000000E-01 -1.000000E+00  2.077692E-02
 4.000000E-01 -9.500000E-01  2.085378E-02
 4.000000E-01 -9.000000E-01  2.092175E-02
 4.000000E-01 -8.500000E-01  2.098138E-02
 4.000000E-01 -8.000000E-01  2.103299E-02
 4.000000E-01 -7.500000E-01  2.107670E-02
 4.000000E-01 -7.000000E-01  2.111240E-02
 4.000000E-01 -6.500000E-01  2.113984E-02
 4.000000E-01 -6.000000E-01  2.115854E-02
 4.000000E-01 -5.500000E-01  2.116788E-02
 4.000000E-01 -5.000000E-01  2.116705E-02
 4.000000E-01 -4.500000E-01  2.115508E-02
 4.000000E-01 -4.000000E-01  2.113091E-02
 4.000000E-01 -3.500000E-01  2.109339E-02
 4.000000E-01 -3.000000E-01  2.104143E-02
 4.000000E-01 -2.500000E-01  2.097406E-02
 4.000000E-01 -2.000000E-01  2.089068E-02
 4.000000E-01 -1.500000E-01  2.079120E-02
 4.000000E-01 -1.000000E-01  2.067630E-02
 4.000000E-01 -5.000000E-02  2.054768E-02
 4.000000E-01  0.000000E+00  2.040823E-02
 4.000000E-01  5.000000E-02  2.026217E-02
 4.000000E-01  1.000000E-01  2.011501E-02
 4.000000E-01  1.500000E-01  1.997327E-02
 4.000000E-01  2.000000E-01  1.984413E-02
 4.000000E-01  2.500000E-01  1.973469E-02
 4.000000E-01  3.000000E-01  1.965125E-02
 4.000000E-01  3.500000E-01  1.959853E-02
 4.000000E-01  4.000000E-01  1.957907E-02
 4.000000E-01  4.500000E-01  1.959284E-02
 4.000000E-01  5.000000E-01  1.963725E-02
 4.000000E-01  5.500000E-01  1.970752E-02
 4.000000E-01  6.000000E-01  1.979729E-02
 4.000000E-01  6.500000E-01  1.989938E-02
 4.000000E-01  7.000000E-01  2.000655E-02
 4.000000E-01  7.500000E-01  2.011215E-02
 4.000000E-01  8.000000E-01  2.021056E-02
 4.000000E-01  8.500000E-01  2.029744E-02
 4.000000E-01  9.000000E-01  2.036973E-02
 4.000000E-01  9.500000E-01  2.042560E-02
 4.000000E-01  1.000000E+00  2.046421E-02
 4.000000E-01  1.050000E+00  2.048553E-02
 4.000000E-01  1.100000E+00  2.049010E-02
 4.000000E-01  1.150000E+00  2.047883E-02
 4.000000E-01  1.200000E+00  2.045282E-02
 4.000000E-01  1.250000E+00  2.041328E-02
 4.000000E-01  1.300000E+00  2.036144E-02
 4.000000E-01  1.350000E+00  2.029846E-02
 4.000000E-01  1.400000E+00  2.022545E-02
 4.000000E-01  1.450000E+00  2.014345E-02
 4.000000E-01  1.500000E+00  2.005339E-02
 4.000000E-01  1.550000E+00  1.995615E-02
 4.000000E-01  1.600000E+00  1.985255E-02
 4.000000E-01  1.650000E+00  1.974334E-02
 4.000000E-01  1.700000E+00  1.962924E-02
 4.000000E-01  1.750000E+00  1.951091E-02
 4.000000E-01  1.800000E+00  1.938899E-02
 4.000000E-01  1.850000E+00  1.926404E-02
 4.000000E-01  1.900000E+00  1.913660E-02
 4.000000E-01  1.950000E+00  1.900714E-02
 4.000000E-01  2.000000E+00  1.887603E-02
 4.000000E-01  2.050000E+00  1.874359E-02
 4.000000E-01  2.100000E+00  1.861002E-02
 4.000000E-01  2.150000E+00  1.847543E-02
 4.000000E-01  2.200000E+00  1.833984E-02
 4.000000E-01  2.250000E+00  1.820314E-02
 4.000000E-01  2.300000E+00  1.806515E-02
 4.000000E-01  2.350000E+00  1.792561E-02
 4.000000E-01  2.400000E+00  1.778420E-02
 4.000000E-01  2.450000E+00  1.764056E-02
 4.000000E-01  2.500000E+00  1.749433E-02
 4.000000E-01  2.550000E+00  1.734514E-02
 4.000000E-01  2.600000E+00  1.719266E-02
 4.000000E-01  2.650000E+00  1.703659E-02
 4.000000E-01  2.700000E+00  1.687668E-02
 4.000000E-01  2.750000E+00  1.671275E-02
 4.000000E-01  2.800000E+00  1.654466E-02
 4.000000E-01  2.850000E+00  1.637231E-02
 4.000000E-01  2.900000E+00  1.619567E-02
 4.000000E-01  2.950000E+00  1.601469E-02
 4.000000E-01  3.000000E+00  1.582939E-02
 4.000000E-01  3.050000E+00  1.563975E-02
 4.000000E-01  3.100000E+00  1.544578E-02
 4.000000E-01  3.150000E+00  1.524745E-02
 4.000000E-01  3.200000E+00  1.504472E-02
 4.000000E-01  3.250000E+00  1.483753E-02
 4.000000E-01  3.300000E+00  1.462576E-02
 4.000000E-01  3.350000E+00  1.440931E-02
 4.000000E-01  3.400000E+00  1.418800E-02
 4.000000E-01  3.450000E+00  1.396165E-02
 4.000000E-01  3.500000E+00  1.373004E-02
 4.000000E-01  3.550000E+00  1.349294E-02
 4.000000E-01  3.600000E+00  1.325009E-02
 4.000000E-01  3.650000E+00  1.300122E-02
 4.000000E-01  3.700000E+00  1.274605E-02
 4.000000E-01  3.750000E+00  1.248427E-02
 4.000000E-01  3.800000E+00  1.221558E-02
 4.000000E-01  3.850000E+00  1.193968E-02
 4.000000E-01  3.900000E+00  1.165626E-02
 4.000000E-01  3.950000E+00  1.136500E-02
 4.000000E-01  4.000000E+00  1.106562E-02
 4.000000E-01  4.050000E+00  1.075783E-02
 4.000000E-01  4.100000E+00  1.044138E-02
 4.000000E-01  4.150000E+00  1.011604E-02
 4.000000E-01  4.200000E+00  9.781641E-03
 4.000000E-01  4.250000E+00  9.438064E-03
 4.000000E-01  4.300000E+00  9.085287E-03
 4.000000E-01  4.350000E+00  8.723388E-03
 4.000000E-01  4.400000E+00  8.352576E-03
 4.000000E-01  4.450000E+00  7.973219E-03
 4.000000E-01  4.500000E+00  7.585873E-03
 4.000000E-01  4.550000E+00  7.191306E-03
 4.000000E-01  4.600000E+00  6.790526E-03
 4.000000E-01  4.650000E+00  6.384805E-03
 4.000000E-01  4.700000E+00  5.975685E-03
 4.000000E-01  4.750000E+00  5.564990E-03
 4.000000E-01  4.800000E+00  5.154809E-03
 4.000000E-01  4.850000E+00  4.747477E-03
 4.000000E-01  4.900000E+00  4.345533E-03
 4.000000E-01  4.950000E+00  3.951659E-03
 4.000000E-01  5.000000E+00  3.568609E-03
 4.000000E-01  5.050000E+00  3.199120E-03
 4.000000E-01  5.100000E+00  2.845816E-03
 4.000000E-01  5.150000E+00  2.511112E-03
 4.000000E-01  5.200000E+00  2.197116E-03
 4.000000E-01  5.250000E+00  1.905545E-03
 4.000000E-01  5.300000E+00  1.637663E-03
 4.000000E-01  5.350000E+00  1.394234E-03
 4.000000E-01  5.400000E+00  1.175505E-03
 4.000000E-01  5.450000E+00  9.812235E-04
 4.000000E-01  5.500000E+00  8.106648E-04
 4.000000E-01  5.550000E+00  6.626970E-04
 4.000000E-01  5.600000E+00  5.358534E-04
 4.000000E-01  5.650000E+00  4.284174E-04
 4.000000E-01  5.700000E+00  3.385105E-04
 4.000000E-01  5.750000E+00  2.641765E-04
 4.000000E-01  5.800000E+00  2.034581E-04
 4.000000E-01  5.850000E+00  1.544613E-04
 4.000000E-01  5.900000E+00  1.154060E-04
 4.000000E-01  5.950000E+00  8.466237E-05
 4.000000E-01  6.000000E+00  6.077333E-05
 4.000000E-01  6.050000E+00  4.246528E-05
 4.000000E-01  6.100000E+00  2.864886E-05
 4.000000E-01  6.150000E+00  1.841259E-05
 4.000000E-01  6.200000E+00  1.101182E-05
 4.000000E-01  6.250000E+00  5.855624E-06
 4.000000E-01  6.300000E+00  2.493844E-06
 4.000000E-01  6.350000E+00  6.067980E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  4.131494E-07
 4.500000E-01 -6.300000E+00  1.701361E-06
 4.500000E-01 -6.250000E+00  4.007763E-06
 4.500000E-01 -6.200000E+00  7.569889E-06
 4.500000E-01 -6.150000E+00  1.272637E-05
 4.500000E-01 -6.100000E+00  1.992833E-05
 4.500000E-01 -6.050000E+00  2.975391E-05
 4.500000E-01 -6.000000E+00  4.292417E-05
 4.500000E-01 -5.950000E+00  6.031885E-05
 4.500000E-01 -5.900000E+00  8.298991E-05
 4.500000E-01 -5.850000E+00  1.121708E-04
 4.500000E-01 -5.800000E+00  1.492787E-04
 4.500000E-01 -5.750000E+00  1.959082E-04
 4.500000E-01 -5.700000E+00  2.538127E-04
 4.500000E-01 -5.650000E+00  3.248730E-04
 4.500000E-01 -5.600000E+00  4.110512E-04
 4.500000E-01 -5.550000E+00  5.143310E-04
 4.500000E-01 -5.500000E+00  6.366444E-04
 4.500000E-01 -5.450000E+00  7.797894E-04
 4.500000E-01 -5.400000E+00  9.453428E-04
 4.500000E-01 -5.350000E+00  1.134574E-03
 4.500000E-01 -5.300000E+00  1.348364E-03
 4.500000E-01 -5.250000E+00  1.587146E-03
 4.500000E-01 -5.200000E+00  1.850856E-03
 4.500000E-01 -5.150000E+00  2.138915E-03
 4.500000E-01 -5.100000E+00  2.450239E-03
 4.500000E-01 -5.050000E+00  2.783270E-03
 4.500000E-01 -5.000000E+00  3.136037E-03
 4.500000E-01 -4.950000E+00  3.506236E-03
 4.500000E-01 -4.900000E+00  3.891320E-03
 4.500000E-01 -4.850000E+00  4.288596E-03
 4.500000E-01 -4.800000E+00  4.695325E-03
 4.500000E-01 -4.750000E+00  5.108812E-03
 4.500000E-01 -4.700000E+00  5.526481E-03
 4.500000E-01 -4.650000E+00  5.945941E-03
 4.500000E-01 -4.600000E+00  6.365030E-03
 4.500000E-01 -4.550000E+00  6.781842E-03
 4.500000E-01 -4.500000E+00  7.194746E-03
 4.500000E-01 -4.450000E+00  7.602374E-03
 4.500000E-01 -4.400000E+00  8.003621E-03
 4.500000E-01 -4.350000E+00  8.397615E-03
 4.500000E-01 -4.300000E+00  8.783694E-03
 4.500000E-01 -4.250000E+00  9.161377E-03
 4.500000E-01 -4.200000E+00  9.530331E-03
 4.500000E-01 -4.150000E+00  9.890342E-03
 4.500000E-01 -4.100000E+00  1.024128E-02
 4.500000E-01 -4.050000E+00  1.058309E-02
 4.500000E-01 -4.000000E+00  1.091573E-02
 4.500000E-01 -3.950000E+00  1.123919E-02
 4.500000E-01 -3.900000E+00  1.155344E-02
 4.500000E-01 -3.850000E+00  1.185840E-02
 4.500000E-01 -3.800000E+00  1.215396E-02
 4.500000E-01 -3.750000E+00  1.243992E-02
 4.500000E-01 -3.700000E+00  1.271596E-02
 4.500000E-01 -3.650000E+00  1.298164E-02
 4.500000E-01 -3.600000E+00  1.323633E-02
 4.500000E-01 -3.550000E+00  1.347917E-02
 4.500000E-01 -3.500000E+00  1.370904E-02
 4.500000E-01 -3.450000E+00  1.392442E-02
 4.500000E-01 -3.400000E+00  1.412338E-02
 4.500000E-01 -3.350000E+00  1.430340E-02
 4.500000E-01 -3.300000E+00  1.446129E-02
 4.500000E-01 -3.250000E+00  1.459299E-02
 4.500000E-01 -3.200000E+00  1.469343E-02
 4.500000E-01 -3.150000E+00  1.475636E-02
 4.500000E-01 -3.100000E+00  1.477415E-02
 4.500000E-01 -3.050000E+00  1.473773E-02
 4.500000E-01 -3.000000E+00  1.463654E-02
 4.500000E-01 -2.950000E+00  1.445871E-02
 4.500000E-01 -2.900000E+00  1.419158E-02
 4.500000E-01 -2.850000E+00  1.382262E-02
 4.500000E-01 -2.800000E+00  1.334091E-02
 4.500000E-01 -2.750000E+00  1.273941E-02
 4.500000E-01 -2.700000E+00  1.201795E-02
 4.500000E-01 -2.650000E+00  1.118666E-02
 4.500000E-01 -2.600000E+00  1.026958E-02
 4.500000E-01 -2.550000E+00  9.307197E-03
 4.500000E-01 -2.500000E+00  8.357033E-03
 4.500000E-01 -2.450000E+00  7.490676E-03
 4.500000E-01 -2.400000E+00  6.786759E-03
 4.500000E-01 -2.350000E+00  6.320197E-03
 4.500000E-01 -2.300000E+00  6.149651E-03
 4.500000E-01 -2.250000E+00  6.306418E-03
 4.500000E-01 -2.200000E+00  6.788086E-03
 4.500000E-01 -2.150000E+00  7.559036E-03
 4.500000E-01 -2.100000E+00  8.557623E-03
 4.500000E-01 -2.050000E+00  9.707718E-03
 4.500000E-01 -2.000000E+00  1.093119E-02
 4.500000E-01 -1.950000E+00  1.215825E-02
 4.500000E-01 -1.900000E+00  1.333394E-02
 4.500000E-01 -1.850000E+00  1.442049E-02
 4.500000E-01 -1.800000E+00  1.539640E-02
 4.500000E-01 -1.750000E+00  1.625360E-02
 4.500000E-01 -1.700000E+00  1.699388E-02
 4.500000E-01 -1.650000E+00  1.762535E-02
 4.500000E-01 -1.600000E+00  1.815960E-02
 4.500000E-01 -1.550000E+00  1.860951E-02
 4.500000E-01 -1.500000E+00  1.898787E-02
 4.500000E-01 -1.450000E+00  1.930650E-02
 4.500000E-01 -1.400000E+00  1.957580E-02
 4.500000E-01 -1.350000E+00  1.980466E-02
 4.500000E-01 -1.300000E+00  2.000045E-02
 4.500000E-01 -1.250000E+00  2.016919E-02
 4.500000E-01 -1.200000E+00  2.031572E-02
 4.500000E-01 -1.150000E+00  2.044387E-02
 4.500000E-01 -1.100000E+00  2.055663E-02
 4.500000E-01 -1.050000E+00  2.065634E-02
 4.500000E-01 -1.000000E+00  2.074478E-02
 4.500000E-01 -9.500000E-01  2.082330E-02
 4.500000E-01 -9.000000E-01  2.089288E-02
 4.500000E-01 -8.500000E-01  2.095424E-02
 4.500000E-01 -8.000000E-01  2.100783E-02
 4.500000E-01 -7.500000E-01  2.105391E-02
 4.500000E-01 -7.000000E-01  2.109253E-02
 4.500000E-01 -6.500000E-01  2.112361E-02
 4.500000E-01 -6.000000E-01  2.114687E-02
 4.500000E-01 -5.500000E-01  2.116192E-02
 4.500000E-01 -5.000000E-01  2.116820E-02
 4.500000E-01 -4.500000E-01  2.116508E-02
 4.500000E-01 -4.000000E-01  2.115181E-02
 4.500000E-01 -3.500000E-01  2.112764E-02
 4.500000E-01 -3.000000E-01  2.109184E-02
 4.500000E-01 -2.500000E-01  2.104383E-02
 4.500000E-01 -2.000000E-01  2.098331E-02
 4.500000E-01 -1.500000E-01  2.091038E-02
 4.500000E-01 -1.000000E-01  2.082571E-02
 4.500000E-01 -5.000000E-02  2.073070E-02
 4.500000E-01  0.000000E+00  2.062759E-02
 4.500000E-01  5.000000E-02  2.051955E-02
 4.500000E-01  1.000000E-01  2.041056E-02
 4.500000E-01  1.500000E-01  2.030531E-02
 4.500000E-01  2.000000E-01  2.020880E-02
 4.500000E-01  2.500000E-01  2.012599E-02
 4.500000E-01  3.000000E-01  2.006122E-02
 4.500000E-01  3.500000E-01  2.001775E-02
 4.500000E-01  4.000000E-01  1.999733E-02
 4.500000E-01  4.500000E-01  2.000000E-02
 4.500000E-01  5.000000E-01  2.002405E-02
 4.500000E-01  5.500000E-01  2.006625E-02
 4.500000E-01  6.000000E-01  2.012226E-02
 4.500000E-01  6.500000E-01  2.018710E-02
 4.500000E-01  7.000000E-01  2.025567E-02
 4.500000E-01  7.500000E-01  2.032318E-02
 4.500000E-01  8.000000E-01  2.038547E-02
 4.500000E-01  8.500000E-01  2.043919E-02
 4.500000E-01  9.000000E-01  2.048188E-02
 4.500000E-01  9.500000E-01  2.051194E-02
 4.500000E-01  1.000000E+00  2.052848E-02
 4.500000E-01  1.050000E+00  2.053121E-02
 4.500000E-01  1.100000E+00  2.052029E-02
 4.500000E-01  1.150000E+00  2.049621E-02
 4.500000E-01  1.200000E+00  2.045964E-02
 4.500000E-01  1.250000E+00  2.041138E-02
 4.500000E-01  1.300000E+00  2.035225E-02
 4.500000E-01  1.350000E+00  2.028309E-02
 4.500000E-01  1.400000E+00  2.020474E-02
 4.500000E-01  1.450000E+00  2.011799E-02
 4.500000E-01  1.500000E+00  2.002358E-02
 4.500000E-01  1.550000E+00  1.992227E-02
 4.500000E-01  1.600000E+00  1.981475E-02
 4.500000E-01  1.650000E+00  1.970173E-02
 4.500000E-01  1.700000E+00  1.958388E-02
 4.500000E-01  1.750000E+00  1.946187E-02
 4.500000E-01  1.800000E+00  1.933636E-02
 4.500000E-01  1.850000E+00  1.920796E-02
 4.500000E-01  1.900000E+00  1.907728E-02
 4.500000E-01  1.950000E+00  1.894486E-02
 4.500000E-01  2.000000E+00  1.881118E-02
 4.500000E-01  2.050000E+00  1.867663E-02
 4.500000E-01  2.100000E+00  1.854149E-02
 4.500000E-01  2.150000E+00  1.840595E-02
 4.500000E-01  2.200000E+00  1.827003E-02
 4.500000E-01  2.250000E+00  1.813367E-02
 4.500000E-01  2.300000E+00  1.799668E-02
 4.500000E-01  2.350000E+00  1.785875E-02
 4.500000E-01  2.400000E+00  1.771950E-02
 4.500000E-01  2.450000E+00  1.757849E-02
 4.500000E-01  2.500000E+00  1.743527E-02
 4.500000E-01  2.550000E+00  1.728935E-02
 4.500000E-01  2.600000E+00  1.714031E-02
 4.500000E-01  2.650000E+00  1.698774E-02
 4.500000E-01  2.700000E+00  1.683131E-02
 4.500000E-01  2.750000E+00  1.667073E-02
 4.500000E-01  2.800000E+00  1.650579E-02
 4.500000E-01  2.850000E+00  1.633635E-02
 4.500000E-01  2.900000E+00  1.616232E-02
 4.500000E-01  2.950000E+00  1.598364E-02
 4.500000E-01  3.000000E+00  1.580029E-02
 4.500000E-01  3.050000E+00  1.561226E-02
 4.500000E-01  3.100000E+00  1.541956E-02
 4.500000E-01  3.150000E+00  1.522216E-02
 4.500000E-01  3.200000E+00  1.502005E-02
 4.500000E-01  3.250000E+00  1.481318E-02
 4.500000E-01  3.300000E+00  1.460148E-02
 4.500000E-01  3.350000E+00  1.438484E-02
 4.500000E-01  3.400000E+00  1.416313E-02
 4.500000E-01  3.450000E+00  1.393620E-02
 4.500000E-01  3.500000E+00  1.370386E-02
 4.500000E-01  3.550000E+00  1.346589E-02
 4.500000E-01  3.600000E+00  1.322207E-02
 4.500000E-01  3.650000E+00  1.297213E-02
 4.500000E-01  3.700000E+00  1.271582E-02
 4.500000E-01  3.750000E+00  1.245286E-02
 4.500000E-01  3.800000E+00  1.218294E-02
 4.500000E-01  3.850000E+00  1.190579E-02
 4.500000E-01  3.900000E+00  1.162109E-02
 4.500000E-01  3.950000E+00  1.132855E-02
 4.500000E-01  4.000000E+00  1.102789E-02
 4.500000E-01  4.050000E+00  1.071881E-02
 4.500000E-01  4.100000E+00  1.040109E-02
 4.500000E-01  4.150000E+00  1.007449E-02
 4.500000E-01  4.200000E+00  9.738859E-03
 4.500000E-01  4.250000E+00  9.394085E-03
 4.500000E-01  4.300000E+00  9.040155E-03
 4.500000E-01  4.350000E+00  8.677163E-03
 4.500000E-01  4.400000E+00  8.305335E-03
 4.500000E-01  4.450000E+00  7.925059E-03
 4.500000E-01  4.500000E+00  7.536912E-03
 4.500000E-01  4.550000E+00  7.141688E-03
 4.500000E-01  4.600000E+00  6.740425E-03
 4.500000E-01  4.650000E+00  6.334421E-03
 4.500000E-01  4.700000E+00  5.925251E-03
 4.500000E-01  4.750000E+00  5.514764E-03
 4.500000E-01  4.800000E+00  5.105077E-03
 4.500000E-01  4.850000E+00  4.698545E-03
 4.500000E-01  4.900000E+00  4.297720E-03
 4.500000E-01  4.950000E+00  3.905291E-03
 4.500000E-01  5.000000E+00  3.524006E-03
 4.500000E-01  5.050000E+00  3.156587E-03
 4.500000E-01  5.100000E+00  2.805633E-03
 4.500000E-01  5.150000E+00  2.473519E-03
 4.500000E-01  5.200000E+00  2.162306E-03
 4.500000E-01  5.250000E+00  1.873658E-03
 4.500000E-01  5.300000E+00  1.608778E-03
 4.500000E-01  5.350000E+00  1.368369E-03
 4.500000E-01  5.400000E+00  1.152620E-03
 4.500000E-01  5.450000E+00  9.612207E-04
 4.500000E-01  5.500000E+00  7.933995E-04
 4.500000E-01  5.550000E+00  6.479850E-04
 4.500000E-01  5.600000E+00  5.234812E-04
 4.500000E-01  5.650000E+00  4.181532E-04
 4.500000E-01  5.700000E+00  3.301136E-04
 4.500000E-01  5.750000E+00  2.574069E-04
 4.500000E-01  5.800000E+00  1.980841E-04
 4.500000E-01  5.850000E+00  1.502652E-04
 4.500000E-01  5.900000E+00  1.121886E-04
 4.500000E-01  5.950000E+00  8.224544E-05
 4.500000E-01  6.000000E+00  5.900072E-05
 4.500000E-01  6.050000E+00  4.120264E-05
 4.500000E-01  6.100000E+00  2.778251E-05
 4.500000E-01  6.150000E+00  1.784763E-05
 4.500000E-01  6.200000E+00  1.066983E-05
 4.500000E-01  6.250000E+00  5.672013E-06
 4.500000E-01  6.300000E+00  2.415099E-06
 4.500000E-01  6.350000E+00  5.875564E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  4.071587E-07
 5.000000E-01 -6.300000E+00  1.676724E-06
 5.000000E-01 -6.250000E+00  3.949867E-06
 5.000000E-01 -6.200000E+00  7.460920E-06
 5.000000E-01 -6.150000E+00  1.254405E-05
 5.000000E-01 -6.100000E+00  1.964461E-05
 5.000000E-01 -6.050000E+00  2.933355E-05
 5.000000E-01 -6.000000E+00  4.232334E-05
 5.000000E-01 -5.950000E+00  5.948373E-05
 5.000000E-01 -5.900000E+00  8.185540E-05
 5.000000E-01 -5.850000E+00  1.106594E-04
 5.000000E-01 -5.800000E+00  1.473002E-04
 5.000000E-01 -5.750000E+00  1.933589E-04
 5.000000E-01 -5.700000E+00  2.505766E-04
 5.000000E-01 -5.650000E+00  3.208228E-04
 5.000000E-01 -5.600000E+00  4.060512E-04
 5.000000E-01 -5.550000E+00  5.082397E-04
 5.000000E-01 -5.500000E+00  6.293196E-04
 5.000000E-01 -5.450000E+00  7.710930E-04
 5.000000E-01 -5.400000E+00  9.351464E-04
 5.000000E-01 -5.350000E+00  1.122765E-03
 5.000000E-01 -5.300000E+00  1.334851E-03
 5.000000E-01 -5.250000E+00  1.571865E-03
 5.000000E-01 -5.200000E+00  1.833771E-03
 5.000000E-01 -5.150000E+00  2.120026E-03
 5.000000E-01 -5.100000E+00  2.429576E-03
 5.000000E-01 -5.050000E+00  2.760899E-03
 5.000000E-01 -5.000000E+00  3.112053E-03
 5.000000E-01 -4.950000E+00  3.480760E-03
 5.000000E-01 -4.900000E+00  3.864494E-03
 5.000000E-01 -4.850000E+00  4.260579E-03
 5.000000E-01 -4.800000E+00  4.666285E-03
 5.000000E-01 -4.750000E+00  5.078919E-03
 5.000000E-01 -4.700000E+00  5.495906E-03
 5.000000E-01 -4.650000E+00  5.914847E-03
 5.000000E-01 -4.600000E+00  6.333571E-03
 5.000000E-01 -4.550000E+00  6.750161E-03
 5.000000E-01 -4.500000E+00  7.162969E-03
 5.000000E-01 -4.450000E+00  7.570615E-03
 5.000000E-01 -4.400000E+00  7.971978E-03
 5.000000E-01 -4.350000E+00  8.366170E-03
 5.000000E-01 -4.300000E+00  8.752518E-03
 5.000000E-01 -4.250000E+00  9.130527E-03
 5.000000E-01 -4.200000E+00  9.499852E-03
 5.000000E-01 -4.150000E+00  9.860270E-03
 5.000000E-01 -4.100000E+00  1.021164E-02
 5.000000E-01 -4.050000E+00  1.055390E-02
 5.000000E-01 -4.000000E+00  1.088700E-02
 5.000000E-01 -3.950000E+00  1.121091E-02
 5.000000E-01 -3.900000E+00  1.152560E-02
 5.000000E-01 -3.850000E+00  1.183097E-02
 5.000000E-01 -3.800000E+00  1.212690E-02
 5.000000E-01 -3.750000E+00  1.241316E-02
 5.000000E-01 -3.700000E+00  1.268941E-02
 5.000000E-01 -3.650000E+00  1.295516E-02
 5.000000E-01 -3.600000E+00  1.320973E-02
 5.000000E-01 -3.550000E+00  1.345220E-02
 5.000000E-01 -3.500000E+00  1.368132E-02
 5.000000E-01 -3.450000E+00  1.389547E-02
 5.000000E-01 -3.400000E+00  1.409252E-02
 5.000000E-01 -3.350000E+00  1.426971E-02
 5.000000E-01 -3.300000E+00  1.442351E-02
 5.000000E-01 -3.250000E+00  1.454943E-02
 5.000000E-01 -3.200000E+00  1.464182E-02
 5.000000E-01 -3.150000E+00  1.469362E-02
 5.000000E-01 -3.100000E+00  1.469622E-02
 5.000000E-01 -3.050000E+00  1.463920E-02
 5.000000E-01 -3.000000E+00  1.451034E-02
 5.000000E-01 -2.950000E+00  1.429573E-02
 5.000000E-01 -2.900000E+00  1.398027E-02
 5.000000E-01 -2.850000E+00  1.354861E-02
 5.000000E-01 -2.800000E+00  1.298693E-02
 5.000000E-01 -2.750000E+00  1.228543E-02
 5.000000E-01 -2.700000E+00  1.144191E-02
 5.000000E-01 -2.650000E+00  1.046606E-02
 5.000000E-01 -2.600000E+00  9.383930E-03
 5.000000E-01 -2.550000E+00  8.241501E-03
 5.000000E-01 -2.500000E+00  7.105812E-03
 5.000000E-01 -2.450000E+00  6.061895E-03
 5.000000E-01 -2.400000E+00  5.204478E-03
 5.000000E-01 -2.350000E+00  4.624786E-03
 5.000000E-01 -2.300000E+00  4.394849E-03
 5.000000E-01 -2.250000E+00  4.553374E-03
 5.000000E-01 -2.200000E+00  5.097605E-03
 5.000000E-01 -2.150000E+00  5.983917E-03
 5.000000E-01 -2.100000E+00  7.136952E-03
 5.000000E-01 -2.050000E+00  8.464227E-03
 5.000000E-01 -2.000000E+00  9.871730E-03
 5.000000E-01 -1.950000E+00  1.127660E-02
 5.000000E-01 -1.900000E+00  1.261473E-02
 5.000000E-01 -1.850000E+00  1.384322E-02
 5.000000E-01 -1.800000E+00  1.493876E-02
 5.000000E-01 -1.750000E+00  1.589391E-02
 5.000000E-01 -1.700000E+00  1.671250E-02
 5.000000E-01 -1.650000E+00  1.740538E-02
 5.000000E-01 -1.600000E+00  1.798703E-02
 5.000000E-01 -1.550000E+00  1.847308E-02
 5.000000E-01 -1.500000E+00  1.887871E-02
 5.000000E-01 -1.450000E+00  1.921772E-02
 5.000000E-01 -1.400000E+00  1.950215E-02
 5.000000E-01 -1.350000E+00  1.974217E-02
 5.000000E-01 -1.300000E+00  1.994616E-02
 5.000000E-01 -1.250000E+00  2.012090E-02
 5.000000E-01 -1.200000E+00  2.027182E-02
 5.000000E-01 -1.150000E+00  2.040319E-02
 5.000000E-01 -1.100000E+00  2.051837E-02
 5.000000E-01 -1.050000E+00  2.061994E-02
 5.000000E-01 -1.000000E+00  2.070991E-02
 5.000000E-01 -9.500000E-01  2.078979E-02
 5.000000E-01 -9.000000E-01  2.086073E-02
 5.000000E-01 -8.500000E-01  2.092355E-02
 5.000000E-01 -8.000000E-01  2.097885E-02
 5.000000E-01 -7.500000E-01  2.102699E-02
 5.000000E-01 -7.000000E-01  2.106816E-02
 5.000000E-01 -6.500000E-01  2.110242E-02
 5.000000E-01 -6.000000E-01  2.112965E-02
 5.000000E-01 -5.500000E-01  2.114963E-02
 5.000000E-01 -5.000000E-01  2.116202E-02
 5.000000E-01 -4.500000E-01  2.116640E-02
 5.000000E-01 -4.000000E-01  2.116227E-02
 5.000000E-01 -3.500000E-01  2.114916E-02
 5.000000E-01 -3.000000E-01  2.112659E-02
 5.000000E-01 -2.500000E-01  2.109422E-02
 5.000000E-01 -2.000000E-01  2.105193E-02
 5.000000E-01 -1.500000E-01  2.099989E-02
 5.000000E-01 -1.000000E-01  2.093871E-02
 5.000000E-01 -5.000000E-02  2.086950E-02
 5.000000E-01  0.000000E+00  2.079396E-02
 5.000000E-01  5.000000E-02  2.071443E-02
 5.000000E-01  1.000000E-01  2.063379E-02
 5.000000E-01  1.500000E-01  2.055535E-02
 5.000000E-01  2.000000E-01  2.048263E-02
 5.000000E-01  2.500000E-01  2.041909E-02
 5.000000E-01  3.000000E-01  2.036771E-02
 5.000000E-01  3.500000E-01  2.033077E-02
 5.000000E-01  4.000000E-01  2.030951E-02
 5.000000E-01  4.500000E-01  2.030399E-02
 5.000000E-01  5.000000E-01  2.031310E-02
 5.000000E-01  5.500000E-01  2.033471E-02
 5.000000E-01  6.000000E-01  2.036585E-02
 5.000000E-01  6.500000E-01  2.040307E-02
 5.000000E-01  7.000000E-01  2.044280E-02
 5.000000E-01  7.500000E-01  2.048158E-02
 5.000000E-01  8.000000E-01  2.051634E-02
 5.000000E-01  8.500000E-01  2.054453E-02
 5.000000E-01  9.000000E-01  2.056417E-02
 5.000000E-01  9.500000E-01  2.057387E-02
 5.000000E-01  1.000000E+00  2.057277E-02
 5.000000E-01  1.050000E+00  2.056043E-02
 5.000000E-01  1.100000E+00  2.053678E-02
 5.000000E-01  1.150000E+00  2.050199E-02
 5.000000E-01  1.200000E+00  2.045642E-02
 5.000000E-01  1.250000E+00  2.040053E-02
 5.000000E-01  1.300000E+00  2.033486E-02
 5.000000E-01  1.350000E+00  2.025999E-02
 5.000000E-01  1.400000E+00  2.017650E-02
 5.000000E-01  1.450000E+00  2.008499E-02
 5.000000E-01  1.500000E+00  1.998607E-02
 5.000000E-01  1.550000E+00  1.988033E-02
 5.000000E-01  1.600000E+00  1.976842E-02
 5.000000E-01  1.650000E+00  1.965096E-02
 5.000000E-01  1.700000E+00  1.952862E-02
 5.000000E-01  1.750000E+00  1.940209E-02
 5.000000E-01  1.800000E+00  1.927206E-02
 5.000000E-01  1.850000E+00  1.913925E-02
 5.000000E-01  1.900000E+00  1.900434E-02
 5.000000E-01  1.950000E+00  1.886801E-02
 5.000000E-01  2.000000E+00  1.873084E-02
 5.000000E-01  2.050000E+00  1.859336E-02
 5.000000E-01  2.100000E+00  1.845597E-02
 5.000000E-01  2.150000E+00  1.831894E-02
 5.000000E-01  2.200000E+00  1.818237E-02
 5.000000E-01  2.250000E+00  1.804622E-02
 5.000000E-01  2.300000E+00  1.791028E-02
 5.000000E-01  2.350000E+00  1.777422E-02
 5.000000E-01  2.400000E+00  1.763756E-02
 5.000000E-01  2.450000E+00  1.749977E-02
 5.000000E-01  2.500000E+00  1.736026E-02
 5.000000E-01  2.550000E+00  1.721842E-02
 5.000000E-01  2.600000E+00  1.707367E-02
 5.000000E-01  2.650000E+00  1.692548E-02
 5.000000E-01  2.700000E+00  1.677339E-02
 5.000000E-01  2.750000E+00  1.661702E-02
 5.000000E-01  2.800000E+00  1.645607E-02
 5.000000E-01  2.850000E+00  1.629033E-02
 5.000000E-01  2.900000E+00  1.611965E-02
 5.000000E-01  2.950000E+00  1.594394E-02
 5.000000E-01  3.000000E+00  1.576317E-02
 5.000000E-01  3.050000E+00  1.557733E-02
 5.000000E-01  3.100000E+00  1.538642E-02
 5.000000E-01  3.150000E+00  1.519044E-02
 5.000000E-01  3.200000E+00  1.498940E-02
 5.000000E-01  3.250000E+00  1.478326E-02
 5.000000E-01  3.300000E+00  1.457198E-02
 5.000000E-01  3.350000E+00  1.435550E-02
 5.000000E-01  3.400000E+00  1.413370E-02
 5.000000E-01  3.450000E+00  1.390647E-02
 5.000000E-01  3.500000E+00  1.367363E-02
 5.000000E-01  3.550000E+00  1.343501E-02
 5.000000E-01  3.600000E+00  1.319039E-02
 5.000000E-01  3.650000E+00  1.293956E-02
 5.000000E-01  3.700000E+00  1.268225E-02
 5.000000E-01  3.750000E+00  1.241821E-02
 5.000000E-01  3.800000E+00  1.214717E-02
 5.000000E-01  3.850000E+00  1.186883E-02
 5.000000E-01  3.900000E+00  1.158291E-02
 5.000000E-01  3.950000E+00  1.128913E-02
 5.000000E-01  4.000000E+00  1.098721E-02
 5.000000E-01  4.050000E+00  1.067687E-02
 5.000000E-01  4.100000E+00  1.035787E-02
 5.000000E-01  4.150000E+00  1.003001E-02
 5.000000E-01  4.200000E+00  9.693130E-03
 5.000000E-01  4.250000E+00  9.347141E-03
 5.000000E-01  4.300000E+00  8.992040E-03
 5.000000E-01  4.350000E+00  8.627936E-03
 5.000000E-01  4.400000E+00  8.255074E-03
 5.000000E-01  4.450000E+00  7.873865E-03
 5.000000E-01  4.500000E+00  7.484911E-03
 5.000000E-01  4.550000E+00  7.089035E-03
 5.000000E-01  4.600000E+00  6.687303E-03
 5.000000E-01  4.650000E+00  6.281046E-03
 5.000000E-01  4.700000E+00  5.871869E-03
 5.000000E-01  4.750000E+00  5.461653E-03
 5.000000E-01  4.800000E+00  5.052539E-03
 5.000000E-01  4.850000E+00  4.646905E-03
 5.000000E-01  4.900000E+00  4.247317E-03
 5.000000E-01  4.950000E+00  3.856466E-03
 5.000000E-01  5.000000E+00  3.477096E-03
 5.000000E-01  5.050000E+00  3.111910E-03
 5.000000E-01  5.100000E+00  2.763477E-03
 5.000000E-01  5.150000E+00  2.434133E-03
 5.000000E-01  5.200000E+00  2.125886E-03
 5.000000E-01  5.250000E+00  1.840342E-03
 5.000000E-01  5.300000E+00  1.578641E-03
 5.000000E-01  5.350000E+00  1.341422E-03
 5.000000E-01  5.400000E+00  1.128811E-03
 5.000000E-01  5.450000E+00  9.404400E-04
 5.000000E-01  5.500000E+00  7.754881E-04
 5.000000E-01  5.550000E+00  6.327438E-04
 5.000000E-01  5.600000E+00  5.106818E-04
 5.000000E-01  5.650000E+00  4.075488E-04
 5.000000E-01  5.700000E+00  3.214499E-04
 5.000000E-01  5.750000E+00  2.504311E-04
 5.000000E-01  5.800000E+00  1.925531E-04
 5.000000E-01  5.850000E+00  1.459516E-04
 5.000000E-01  5.900000E+00  1.088848E-04
 5.000000E-01  5.950000E+00  7.976628E-05
 5.000000E-01  6.000000E+00  5.718426E-05
 5.000000E-01  6.050000E+00  3.990994E-05
 5.000000E-01  6.100000E+00  2.689625E-05
 5.000000E-01  6.150000E+00  1.727010E-05
 5.000000E-01  6.200000E+00  1.032044E-05
 5.000000E-01  6.250000E+00  5.484529E-06
 5.000000E-01  6.300000E+00  2.334724E-06
 5.000000E-01  6.350000E+00  5.679207E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  4.002304E-07
 5.500000E-01 -6.300000E+00  1.648237E-06
 5.500000E-01 -6.250000E+00  3.882940E-06
 5.500000E-01 -6.200000E+00  7.335001E-06
 5.500000E-01 -6.150000E+00  1.233346E-05
 5.500000E-01 -6.100000E+00  1.931703E-05
 5.500000E-01 -6.050000E+00  2.884843E-05
 5.500000E-01 -6.000000E+00  4.163029E-05
 5.500000E-01 -5.950000E+00  5.852088E-05
 5.500000E-01 -5.900000E+00  8.054798E-05
 5.500000E-01 -5.850000E+00  1.089185E-04
 5.500000E-01 -5.800000E+00  1.450220E-04
 5.500000E-01 -5.750000E+00  1.904246E-04
 5.500000E-01 -5.700000E+00  2.468529E-04
 5.500000E-01 -5.650000E+00  3.161638E-04
 5.500000E-01 -5.600000E+00  4.003007E-04
 5.500000E-01 -5.550000E+00  5.012357E-04
 5.500000E-01 -5.500000E+00  6.208986E-04
 5.500000E-01 -5.450000E+00  7.610963E-04
 5.500000E-01 -5.400000E+00  9.234265E-04
 5.500000E-01 -5.350000E+00  1.109192E-03
 5.500000E-01 -5.300000E+00  1.319321E-03
 5.500000E-01 -5.250000E+00  1.554301E-03
 5.500000E-01 -5.200000E+00  1.814135E-03
 5.500000E-01 -5.150000E+00  2.098314E-03
 5.500000E-01 -5.100000E+00  2.405825E-03
 5.500000E-01 -5.050000E+00  2.735182E-03
 5.500000E-01 -5.000000E+00  3.084479E-03
 5.500000E-01 -4.950000E+00  3.451468E-03
 5.500000E-01 -4.900000E+00  3.833648E-03
 5.500000E-01 -4.850000E+00  4.228359E-03
 5.500000E-01 -4.800000E+00  4.632883E-03
 5.500000E-01 -4.750000E+00  5.044532E-03
 5.500000E-01 -4.700000E+00  5.460728E-03
 5.500000E-01 -4.650000E+00  5.879065E-03
 5.500000E-01 -4.600000E+00  6.297362E-03
 5.500000E-01 -4.550000E+00  6.713687E-03
 5.500000E-01 -4.500000E+00  7.126375E-03
 5.500000E-01 -4.450000E+00  7.534030E-03
 5.500000E-01 -4.400000E+00  7.935512E-03
 5.500000E-01 -4.350000E+00  8.329919E-03
 5.500000E-01 -4.300000E+00  8.716559E-03
 5.500000E-01 -4.250000E+00  9.094925E-03
 5.500000E-01 -4.200000E+00  9.464659E-03
 5.500000E-01 -4.150000E+00  9.825524E-03
 5.500000E-01 -4.100000E+00  1.017738E-02
 5.500000E-01 -4.050000E+00  1.052013E-02
 5.500000E-01 -4.000000E+00  1.085374E-02
 5.500000E-01 -3.950000E+00  1.117816E-02
 5.500000E-01 -3.900000E+00  1.149335E-02
 5.500000E-01 -3.850000E+00  1.179921E-02
 5.500000E-01 -3.800000E+00  1.209559E-02
 5.500000E-01 -3.750000E+00  1.238224E-02
 5.500000E-01 -3.700000E+00  1.265881E-02
 5.500000E-01 -3.650000E+00  1.292478E-02
 5.500000E-01 -3.600000E+00  1.317941E-02
 5.500000E-01 -3.550000E+00  1.342171E-02
 5.500000E-01 -3.500000E+00  1.365038E-02
 5.500000E-01 -3.450000E+00  1.386366E-02
 5.500000E-01 -3.400000E+00  1.405927E-02
 5.500000E-01 -3.350000E+00  1.423425E-02
 5.500000E-01 -3.300000E+00  1.438478E-02
 5.500000E-01 -3.250000E+00  1.450598E-02
 5.500000E-01 -3.200000E+00  1.459168E-02
 5.500000E-01 -3.150000E+00  1.463415E-02
 5.500000E-01 -3.100000E+00  1.462386E-02
 5.500000E-01 -3.050000E+00  1.454921E-02
 5.500000E-01 -3.000000E+00  1.439647E-02
 5.500000E-01 -2.950000E+00  1.414985E-02
 5.500000E-01 -2.900000E+00  1.379197E-02
 5.500000E-01 -2.850000E+00  1.330485E-02
 5.500000E-01 -2.800000E+00  1.267181E-02
 5.500000E-01 -2.750000E+00  1.188033E-02
 5.500000E-01 -2.700000E+00  1.092607E-02
 5.500000E-01 -2.650000E+00  9.817949E-03
 5.500000E-01 -2.600000E+00  8.583555E-03
 5.500000E-01 -2.550000E+00  7.273706E-03
 5.500000E-01 -2.500000E+00  5.964236E-03
 5.500000E-01 -2.450000E+00  4.752907E-03
 5.500000E-01 -2.400000E+00  3.749949E-03
 5.500000E-01 -2.350000E+00  3.062508E-03
 5.500000E-01 -2.300000E+00  2.775772E-03
 5.500000E-01 -2.250000E+00  2.935799E-03
 5.500000E-01 -2.200000E+00  3.539522E-03
 5.500000E-01 -2.150000E+00  4.535433E-03
 5.500000E-01 -2.100000E+00  5.834715E-03
 5.500000E-01 -2.050000E+00  7.328948E-03
 5.500000E-01 -2.000000E+00  8.908829E-03
 5.500000E-01 -1.950000E+00  1.047911E-02
 5.500000E-01 -1.900000E+00  1.196723E-02
 5.500000E-01 -1.850000E+00  1.332575E-02
 5.500000E-01 -1.800000E+00  1.453002E-02
 5.500000E-01 -1.750000E+00  1.557346E-02
 5.500000E-01 -1.700000E+00  1.646206E-02
 5.500000E-01 -1.650000E+00  1.720940E-02
 5.500000E-01 -1.600000E+00  1.783276E-02
 5.500000E-01 -1.550000E+00  1.835035E-02
 5.500000E-01 -1.500000E+00  1.877956E-02
 5.500000E-01 -1.450000E+00  1.913605E-02
 5.500000E-01 -1.400000E+00  1.943332E-02
 5.500000E-01 -1.350000E+00  1.968272E-02
 5.500000E-01 -1.300000E+00  1.989349E-02
 5.500000E-01 -1.250000E+00  2.007313E-02
 5.500000E-01 -1.200000E+00  2.022756E-02
 5.500000E-01 -1.150000E+00  2.036147E-02
 5.500000E-01 -1.100000E+00  2.047850E-02
 5.500000E-01 -1.050000E+00  2.058147E-02
 5.500000E-01 -1.000000E+00  2.067259E-02
 5.500000E-01 -9.500000E-01  2.075350E-02
 5.500000E-01 -9.000000E-01  2.082548E-02
 5.500000E-01 -8.500000E-01  2.088947E-02
 5.500000E-01 -8.000000E-01  2.094616E-02
 5.500000E-01 -7.500000E-01  2.099602E-02
 5.500000E-01 -7.000000E-01  2.103937E-02
 5.500000E-01 -6.500000E-01  2.107634E-02
 5.500000E-01 -6.000000E-01  2.110696E-02
 5.500000E-01 -5.500000E-01  2.113113E-02
 5.500000E-01 -5.000000E-01  2.114868E-02
 5.500000E-01 -4.500000E-01  2.115935E-02
 5.500000E-01 -4.000000E-01  2.116281E-02
 5.500000E-01 -3.500000E-01  2.115877E-02
 5.500000E-01 -3.000000E-01  2.114692E-02
 5.500000E-01 -2.500000E-01  2.112707E-02
 5.500000E-01 -2.000000E-01  2.109919E-02
 5.500000E-01 -1.500000E-01  2.106347E-02
 5.500000E-01 -1.000000E-01  2.102040E-02
 5.500000E-01 -5.000000E-02  2.097084E-02
 5.500000E-01  0.000000E+00  2.091607E-02
 5.500000E-01  5.000000E-02  2.085778E-02
 5.500000E-01  1.000000E-01  2.079804E-02
 5.500000E-01  1.500000E-01  2.073920E-02
 5.500000E-01  2.000000E-01  2.068373E-02
 5.500000E-01  2.500000E-01  2.063404E-02
 5.500000E-01  3.000000E-01  2.059221E-02
 5.500000E-01  3.500000E-01  2.055983E-02
 5.500000E-01  4.000000E-01  2.053781E-02
 5.500000E-01  4.500000E-01  2.052624E-02
 5.500000E-01  5.000000E-01  2.052443E-02
 5.500000E-01  5.500000E-01  2.053096E-02
 5.500000E-01  6.000000E-01  2.054382E-02
 5.500000E-01  6.500000E-01  2.056064E-02
 5.500000E-01  7.000000E-01  2.057889E-02
 5.500000E-01  7.500000E-01  2.059610E-02
 5.500000E-01  8.000000E-01  2.060999E-02
 5.500000E-01  8.500000E-01  2.061861E-02
 5.500000E-01  9.000000E-01  2.062038E-02
 5.500000E-01  9.500000E-01  2.061410E-02
 5.500000E-01  1.000000E+00  2.059896E-02
 5.500000E-01  1.050000E+00  2.057446E-02
 5.500000E-01  1.100000E+00  2.054034E-02
 5.500000E-01  1.150000E+00  2.049658E-02
 5.500000E-01  1.200000E+00  2.044328E-02
 5.500000E-01  1.250000E+00  2.038067E-02
 5.500000E-01  1.300000E+00  2.030905E-02
 5.500000E-01  1.350000E+00  2.022877E-02
 5.500000E-01  1.400000E+00  2.014022E-02
 5.500000E-01  1.450000E+00  2.004383E-02
 5.500000E-01  1.500000E+00  1.994006E-02
 5.500000E-01  1.550000E+00  1.982941E-02
 5.500000E-01  1.600000E+00  1.971242E-02
 5.500000E-01  1.650000E+00  1.958970E-02
 5.500000E-01  1.700000E+00  1.946191E-02
 5.500000E-01  1.750000E+00  1.932976E-02
 5.500000E-01  1.800000E+00  1.919405E-02
 5.500000E-01  1.850000E+00  1.905557E-02
 5.500000E-01  1.900000E+00  1.891517E-02
 5.500000E-01  1.950000E+00  1.877368E-02
 5.500000E-01  2.000000E+00  1.863186E-02
 5.500000E-01  2.050000E+00  1.849043E-02
 5.500000E-01  2.100000E+00  1.834994E-02
 5.500000E-01  2.150000E+00  1.821080E-02
 5.500000E-01  2.200000E+00  1.807320E-02
 5.500000E-01  2.250000E+00  1.793717E-02
 5.500000E-01  2.300000E+00  1.780247E-02
 5.500000E-01  2.350000E+00  1.766872E-02
 5.500000E-01  2.400000E+00  1.753534E-02
 5.500000E-01  2.450000E+00  1.740164E-02
 5.500000E-01  2.500000E+00  1.726687E-02
 5.500000E-01  2.550000E+00  1.713023E-02
 5.500000E-01  2.600000E+00  1.699097E-02
 5.500000E-01  2.650000E+00  1.684837E-02
 5.500000E-01  2.700000E+00  1.670182E-02
 5.500000E-01  2.750000E+00  1.655080E-02
 5.500000E-01  2.800000E+00  1.639492E-02
 5.500000E-01  2.850000E+00  1.623386E-02
 5.500000E-01  2.900000E+00  1.606744E-02
 5.500000E-01  2.950000E+00  1.589554E-02
 5.500000E-01  3.000000E+00  1.571810E-02
 5.500000E-01  3.050000E+00  1.553511E-02
 5.500000E-01  3.100000E+00  1.534658E-02
 5.500000E-01  3.150000E+00  1.515255E-02
 5.500000E-01  3.200000E+00  1.495303E-02
 5.500000E-01  3.250000E+00  1.474803E-02
 5.500000E-01  3.300000E+00  1.453755E-02
 5.500000E-01  3.350000E+00  1.432154E-02
 5.500000E-01  3.400000E+00  1.409994E-02
 5.500000E-01  3.450000E+00  1.387265E-02
 5.500000E-01  3.500000E+00  1.363953E-02
 5.500000E-01  3.550000E+00  1.340045E-02
 5.500000E-01  3.600000E+00  1.315521E-02
 5.500000E-01  3.650000E+00  1.290361E-02
 5.500000E-01  3.700000E+00  1.264543E-02
 5.500000E-01  3.750000E+00  1.238041E-02
 5.500000E-01  3.800000E+00  1.210831E-02
 5.500000E-01  3.850000E+00  1.182885E-02
 5.500000E-01  3.900000E+00  1.154177E-02
 5.500000E-01  3.950000E+00  1.124677E-02
 5.500000E-01  4.000000E+00  1.094360E-02
 5.500000E-01  4.050000E+00  1.063200E-02
 5.500000E-01  4.100000E+00  1.031173E-02
 5.500000E-01  4.150000E+00  9.982596E-03
 5.500000E-01  4.200000E+00  9.644457E-03
 5.500000E-01  4.250000E+00  9.297235E-03
 5.500000E-01  4.300000E+00  8.940943E-03
 5.500000E-01  4.350000E+00  8.575709E-03
 5.500000E-01  4.400000E+00  8.201799E-03
 5.500000E-01  4.450000E+00  7.819648E-03
 5.500000E-01  4.500000E+00  7.429886E-03
 5.500000E-01  4.550000E+00  7.033366E-03
 5.500000E-01  4.600000E+00  6.631187E-03
 5.500000E-01  4.650000E+00  6.224712E-03
 5.500000E-01  4.700000E+00  5.815581E-03
 5.500000E-01  4.750000E+00  5.405703E-03
 5.500000E-01  4.800000E+00  4.997251E-03
 5.500000E-01  4.850000E+00  4.592620E-03
 5.500000E-01  4.900000E+00  4.194390E-03
 5.500000E-01  4.950000E+00  3.805258E-03
 5.500000E-01  5.000000E+00  3.427957E-03
 5.500000E-01  5.050000E+00  3.065172E-03
 5.500000E-01  5.100000E+00  2.719436E-03
 5.500000E-01  5.150000E+00  2.393042E-03
 5.500000E-01  5.200000E+00  2.087943E-03
 5.500000E-01  5.250000E+00  1.805683E-03
 5.500000E-01  5.300000E+00  1.547335E-03
 5.500000E-01  5.350000E+00  1.313471E-03
 5.500000E-01  5.400000E+00  1.104151E-03
 5.500000E-01  5.450000E+00  9.189483E-04
 5.500000E-01  5.500000E+00  7.569911E-04
 5.500000E-01  5.550000E+00  6.170269E-04
 5.500000E-01  5.600000E+00  4.975017E-04
 5.500000E-01  5.650000E+00  3.966442E-04
 5.500000E-01  5.700000E+00  3.125529E-04
 5.500000E-01  5.750000E+00  2.432770E-04
 5.500000E-01  5.800000E+00  1.868879E-04
 5.500000E-01  5.850000E+00  1.415386E-04
 5.500000E-01  5.900000E+00  1.055088E-04
 5.500000E-01  5.950000E+00  7.723562E-05
 5.500000E-01  6.000000E+00  5.533194E-05
 5.500000E-01  6.050000E+00  3.859293E-05
 5.500000E-01  6.100000E+00  2.599408E-05
 5.500000E-01  6.150000E+00  1.668264E-05
 5.500000E-01  6.200000E+00  9.965263E-06
 5.500000E-01  6.250000E+00  5.294033E-06
 5.500000E-01  6.300000E+00  2.253087E-06
 5.500000E-01  6.350000E+00  5.479817E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  3.924047E-07
 6.000000E-01 -6.300000E+00  1.616063E-06
 6.000000E-01 -6.250000E+00  3.807367E-06
 6.000000E-01 -6.200000E+00  7.192845E-06
 6.000000E-01 -6.150000E+00  1.209578E-05
 6.000000E-01 -6.100000E+00  1.894740E-05
 6.000000E-01 -6.050000E+00  2.830120E-05
 6.000000E-01 -6.000000E+00  4.084869E-05
 6.000000E-01 -5.950000E+00  5.743528E-05
 6.000000E-01 -5.900000E+00  7.907419E-05
 6.000000E-01 -5.850000E+00  1.069565E-04
 6.000000E-01 -5.800000E+00  1.424547E-04
 6.000000E-01 -5.750000E+00  1.871184E-04
 6.000000E-01 -5.700000E+00  2.426576E-04
 6.000000E-01 -5.650000E+00  3.109148E-04
 6.000000E-01 -5.600000E+00  3.938221E-04
 6.000000E-01 -5.550000E+00  4.933444E-04
 6.000000E-01 -5.500000E+00  6.114100E-04
 6.000000E-01 -5.450000E+00  7.498309E-04
 6.000000E-01 -5.400000E+00  9.102171E-04
 6.000000E-01 -5.350000E+00  1.093891E-03
 6.000000E-01 -5.300000E+00  1.301809E-03
 6.000000E-01 -5.250000E+00  1.534493E-03
 6.000000E-01 -5.200000E+00  1.791983E-03
 6.000000E-01 -5.150000E+00  2.073814E-03
 6.000000E-01 -5.100000E+00  2.379016E-03
 6.000000E-01 -5.050000E+00  2.706146E-03
 6.000000E-01 -5.000000E+00  3.053337E-03
 6.000000E-01 -4.950000E+00  3.418376E-03
 6.000000E-01 -4.900000E+00  3.798788E-03
 6.000000E-01 -4.850000E+00  4.191936E-03
 6.000000E-01 -4.800000E+00  4.595113E-03
 6.000000E-01 -4.750000E+00  5.005637E-03
 6.000000E-01 -4.700000E+00  5.420926E-03
 6.000000E-01 -4.650000E+00  5.838569E-03
 6.000000E-01 -4.600000E+00  6.256370E-03
 6.000000E-01 -4.550000E+00  6.672381E-03
 6.000000E-01 -4.500000E+00  7.084919E-03
 6.000000E-01 -4.450000E+00  7.492569E-03
 6.000000E-01 -4.400000E+00  7.894171E-03
 6.000000E-01 -4.350000E+00  8.288803E-03
 6.000000E-01 -4.300000E+00  8.675757E-03
 6.000000E-01 -4.250000E+00  9.054508E-03
 6.000000E-01 -4.200000E+00  9.424684E-03
 6.000000E-01 -4.150000E+00  9.786037E-03
 6.000000E-01 -4.100000E+00  1.013841E-02
 6.000000E-01 -4.050000E+00  1.048171E-02
 6.000000E-01 -4.000000E+00  1.081588E-02
 6.000000E-01 -3.950000E+00  1.114087E-02
 6.000000E-01 -3.900000E+00  1.145662E-02
 6.000000E-01 -3.850000E+00  1.176303E-02
 6.000000E-01 -3.800000E+00  1.205994E-02
 6.000000E-01 -3.750000E+00  1.234710E-02
 6.000000E-01 -3.700000E+00  1.262411E-02
 6.000000E-01 -3.650000E+00  1.289043E-02
 6.000000E-01 -3.600000E+00  1.314531E-02
 6.000000E-01 -3.550000E+00  1.338770E-02
 6.000000E-01 -3.500000E+00  1.361623E-02
 6.000000E-01 -3.450000E+00  1.382906E-02
 6.000000E-01 -3.400000E+00  1.402379E-02
 6.000000E-01 -3.350000E+00  1.419729E-02
 6.000000E-01 -3.300000E+00  1.434551E-02
 6.000000E-01 -3.250000E+00  1.446329E-02
 6.000000E-01 -3.200000E+00  1.454402E-02
 6.000000E-01 -3.150000E+00  1.457945E-02
 6.000000E-01 -3.100000E+00  1.455929E-02
 6.000000E-01 -3.050000E+00  1.447101E-02
 6.000000E-01 -3.000000E+00  1.429964E-02
 6.000000E-01 -2.950000E+00  1.402783E-02
 6.000000E-01 -2.900000E+00  1.363629E-02
 6.000000E-01 -2.850000E+00  1.310483E-02
 6.000000E-01 -2.800000E+00  1.241433E-02
 6.000000E-01 -2.750000E+00  1.154986E-02
 6.000000E-01 -2.700000E+00  1.050512E-02
 6.000000E-01 -2.650000E+00  9.288140E-03
 6.000000E-01 -2.600000E+00  7.927566E-03
 6.000000E-01 -2.550000E+00  6.478048E-03
 6.000000E-01 -2.500000E+00  5.022704E-03
 6.000000E-01 -2.450000E+00  3.670058E-03
 6.000000E-01 -2.400000E+00  2.543652E-03
 6.000000E-01 -2.350000E+00  1.764439E-03
 6.000000E-01 -2.300000E+00  1.429118E-03
 6.000000E-01 -2.250000E+00  1.590214E-03
 6.000000E-01 -2.200000E+00  2.244417E-03
 6.000000E-01 -2.150000E+00  3.333340E-03
 6.000000E-01 -2.100000E+00  4.756439E-03
 6.000000E-01 -2.050000E+00  6.391485E-03
 6.000000E-01 -2.000000E+00  8.116052E-03
 6.000000E-01 -1.950000E+00  9.824395E-03
 6.000000E-01 -1.900000E+00  1.143696E-02
 6.000000E-01 -1.850000E+00  1.290266E-02
 6.000000E-01 -1.800000E+00  1.419596E-02
 6.000000E-01 -1.750000E+00  1.531120E-02
 6.000000E-01 -1.700000E+00  1.625635E-02
 6.000000E-01 -1.650000E+00  1.704737E-02
 6.000000E-01 -1.600000E+00  1.770393E-02
 6.000000E-01 -1.550000E+00  1.824641E-02
 6.000000E-01 -1.500000E+00  1.869408E-02
 6.000000E-01 -1.450000E+00  1.906411E-02
 6.000000E-01 -1.400000E+00  1.937122E-02
 6.000000E-01 -1.350000E+00  1.962768E-02
 6.000000E-01 -1.300000E+00  1.984349E-02
 6.000000E-01 -1.250000E+00  2.002667E-02
 6.000000E-01 -1.200000E+00  2.018356E-02
 6.000000E-01 -1.150000E+00  2.031918E-02
 6.000000E-01 -1.100000E+00  2.043741E-02
 6.000000E-01 -1.050000E+00  2.054126E-02
 6.000000E-01 -1.000000E+00  2.063307E-02
 6.000000E-01 -9.500000E-01  2.071462E-02
 6.000000E-01 -9.000000E-01  2.078730E-02
 6.000000E-01 -8.500000E-01  2.085212E-02
 6.000000E-01 -8.000000E-01  2.090988E-02
 6.000000E-01 -7.500000E-01  2.096112E-02
 6.000000E-01 -7.000000E-01  2.100623E-02
 6.000000E-01 -6.500000E-01  2.104545E-02
 6.000000E-01 -6.000000E-01  2.107890E-02
 6.000000E-01 -5.500000E-01  2.110658E-02
 6.000000E-01 -5.000000E-01  2.112843E-02
 6.000000E-01 -4.500000E-01  2.114429E-02
 6.000000E-01 -4.000000E-01  2.115399E-02
 6.000000E-01 -3.500000E-01  2.115731E-02
 6.000000E-01 -3.000000E-01  2.115408E-02
 6.000000E-01 -2.500000E-01  2.114418E-02
 6.000000E-01 -2.000000E-01  2.112762E-02
 6.000000E-01 -1.500000E-01  2.110455E-02
 6.000000E-01 -1.000000E-01  2.107536E-02
 6.000000E-01 -5.000000E-02  2.104070E-02
 6.000000E-01  0.000000E+00  2.100150E-02
 6.000000E-01  5.000000E-02  2.095897E-02
 6.000000E-01  1.000000E-01  2.091459E-02
 6.000000E-01  1.500000E-01  2.087002E-02
 6.000000E-01  2.000000E-01  2.082701E-02
 6.000000E-01  2.500000E-01  2.078723E-02
 6.000000E-01  3.000000E-01  2.075217E-02
 6.000000E-01  3.500000E-01  2.072296E-02
 6.000000E-01  4.000000E-01  2.070027E-02
 6.000000E-01  4.500000E-01  2.068422E-02
 6.000000E-01  5.000000E-01  2.067441E-02
 6.000000E-01  5.500000E-01  2.066988E-02
 6.000000E-01  6.000000E-01  2.066932E-02
 6.000000E-01  6.500000E-01  2.067107E-02
 6.000000E-01  7.000000E-01  2.067336E-02
 6.000000E-01  7.500000E-01  2.067439E-02
 6.000000E-01  8.000000E-01  2.067249E-02
 6.000000E-01  8.500000E-01  2.066614E-02
 6.000000E-01  9.000000E-01  2.065406E-02
 6.000000E-01  9.500000E-01  2.063526E-02
 6.000000E-01  1.000000E+00  2.060895E-02
 6.000000E-01  1.050000E+00  2.057459E-02
 6.000000E-01  1.100000E+00  2.053184E-02
 6.000000E-01  1.150000E+00  2.048049E-02
 6.000000E-01  1.200000E+00  2.042048E-02
 6.000000E-01  1.250000E+00  2.035184E-02
 6.000000E-01  1.300000E+00  2.027468E-02
 6.000000E-01  1.350000E+00  2.018914E-02
 6.000000E-01  1.400000E+00  2.009545E-02
 6.000000E-01  1.450000E+00  1.999389E-02
 6.000000E-01  1.500000E+00  1.988476E-02
 6.000000E-01  1.550000E+00  1.976848E-02
 6.000000E-01  1.600000E+00  1.964552E-02
 6.000000E-01  1.650000E+00  1.951646E-02
 6.000000E-01  1.700000E+00  1.938195E-02
 6.000000E-01  1.750000E+00  1.924278E-02
 6.000000E-01  1.800000E+00  1.909983E-02
 6.000000E-01  1.850000E+00  1.895407E-02
 6.000000E-01  1.900000E+00  1.880653E-02
 6.000000E-01  1.950000E+00  1.865826E-02
 6.000000E-01  2.000000E+00  1.851030E-02
 6.000000E-01  2.050000E+00  1.836358E-02
 6.000000E-01  2.100000E+00  1.821891E-02
 6.000000E-01  2.150000E+00  1.807689E-02
 6.000000E-01  2.200000E+00  1.793785E-02
 6.000000E-01  2.250000E+00  1.780188E-02
 6.000000E-01  2.300000E+00  1.766875E-02
 6.000000E-01  2.350000E+00  1.753799E-02
 6.000000E-01  2.400000E+00  1.740887E-02
 6.000000E-01  2.450000E+00  1.728051E-02
 6.000000E-01  2.500000E+00  1.715192E-02
 6.000000E-01  2.550000E+00  1.702205E-02
 6.000000E-01  2.600000E+00  1.688989E-02
 6.000000E-01  2.650000E+00  1.675451E-02
 6.000000E-01  2.700000E+00  1.661507E-02
 6.000000E-01  2.750000E+00  1.647090E-02
 6.000000E-01  2.800000E+00  1.632146E-02
 6.000000E-01  2.850000E+00  1.616636E-02
 6.000000E-01  2.900000E+00  1.600533E-02
 6.000000E-01  2.950000E+00  1.583824E-02
 6.000000E-01  3.000000E+00  1.566500E-02
 6.000000E-01  3.050000E+00  1.548562E-02
 6.000000E-01  3.100000E+00  1.530015E-02
 6.000000E-01  3.150000E+00  1.510863E-02
 6.000000E-01  3.200000E+00  1.491114E-02
 6.000000E-01  3.250000E+00  1.470771E-02
 6.000000E-01  3.300000E+00  1.449839E-02
 6.000000E-01  3.350000E+00  1.428317E-02
 6.000000E-01  3.400000E+00  1.406203E-02
 6.000000E-01  3.450000E+00  1.383491E-02
 6.000000E-01  3.500000E+00  1.360173E-02
 6.000000E-01  3.550000E+00  1.336235E-02
 6.000000E-01  3.600000E+00  1.311663E-02
 6.000000E-01  3.650000E+00  1.286439E-02
 6.000000E-01  3.700000E+00  1.260543E-02
 6.000000E-01  3.750000E+00  1.233952E-02
 6.000000E-01  3.800000E+00  1.206642E-02
 6.000000E-01  3.850000E+00  1.178589E-02
 6.000000E-01  3.900000E+00  1.149766E-02
 6.000000E-01  3.950000E+00  1.120148E-02
 6.000000E-01  4.000000E+00  1.089707E-02
 6.000000E-01  4.050000E+00  1.058421E-02
 6.000000E-01  4.100000E+00  1.026266E-02
 6.000000E-01  4.150000E+00  9.932245E-03
 6.000000E-01  4.200000E+00  9.592832E-03
 6.000000E-01  4.250000E+00  9.244359E-03
 6.000000E-01  4.300000E+00  8.886858E-03
 6.000000E-01  4.350000E+00  8.520478E-03
 6.000000E-01  4.400000E+00  8.145508E-03
 6.000000E-01  4.450000E+00  7.762410E-03
 6.000000E-01  4.500000E+00  7.371844E-03
 6.000000E-01  4.550000E+00  6.974694E-03
 6.000000E-01  4.600000E+00  6.572095E-03
 6.000000E-01  4.650000E+00  6.165445E-03
 6.000000E-01  4.700000E+00  5.756418E-03
 6.000000E-01  4.750000E+00  5.346957E-03
 6.000000E-01  4.800000E+00  4.939259E-03
 6.000000E-01  4.850000E+00  4.535745E-03
 6.000000E-01  4.900000E+00  4.139005E-03
 6.000000E-01  4.950000E+00  3.751738E-03
 6.000000E-01  5.000000E+00  3.376667E-03
 6.000000E-01  5.050000E+00  3.016452E-03
 6.000000E-01  5.100000E+00  2.673592E-03
 6.000000E-01  5.150000E+00  2.350330E-03
 6.000000E-01  5.200000E+00  2.048561E-03
 6.000000E-01  5.250000E+00  1.769764E-03
 6.000000E-01  5.300000E+00  1.514941E-03
 6.000000E-01  5.350000E+00  1.284592E-03
 6.000000E-01  5.400000E+00  1.078711E-03
 6.000000E-01  5.450000E+00  8.968111E-04
 6.000000E-01  5.500000E+00  7.379672E-04
 6.000000E-01  5.550000E+00  6.008867E-04
 6.000000E-01  5.600000E+00  4.839863E-04
 6.000000E-01  5.650000E+00  3.854782E-04
 6.000000E-01  5.700000E+00  3.034554E-04
 6.000000E-01  5.750000E+00  2.359714E-04
 6.000000E-01  5.800000E+00  1.811102E-04
 6.000000E-01  5.850000E+00  1.370437E-04
 6.000000E-01  5.900000E+00  1.020741E-04
 6.000000E-01  5.950000E+00  7.466382E-05
 6.000000E-01  6.000000E+00  5.345142E-05
 6.000000E-01  6.050000E+00  3.725714E-05
 6.000000E-01  6.100000E+00  2.507981E-05
 6.000000E-01  6.150000E+00  1.608774E-05
 6.000000E-01  6.200000E+00  9.605820E-06
 6.000000E-01  6.250000E+00  5.101349E-06
 6.000000E-01  6.300000E+00  2.170544E-06
 6.000000E-01  6.350000E+00  5.278259E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  3.837280E-07
 6.500000E-01 -6.300000E+00  1.580394E-06
 6.500000E-01 -6.250000E+00  3.723591E-06
 6.500000E-01 -6.200000E+00  7.035279E-06
 6.500000E-01 -6.150000E+00  1.183236E-05
 6.500000E-01 -6.100000E+00  1.853782E-05
 6.500000E-01 -6.050000E+00  2.769488E-05
 6.500000E-01 -6.000000E+00  3.998280E-05
 6.500000E-01 -5.950000E+00  5.623269E-05
 6.500000E-01 -5.900000E+00  7.744165E-05
 6.500000E-01 -5.850000E+00  1.047831E-04
 6.500000E-01 -5.800000E+00  1.396109E-04
 6.500000E-01 -5.750000E+00  1.834557E-04
 6.500000E-01 -5.700000E+00  2.380094E-04
 6.500000E-01 -5.650000E+00  3.050983E-04
 6.500000E-01 -5.600000E+00  3.866415E-04
 6.500000E-01 -5.550000E+00  4.845960E-04
 6.500000E-01 -5.500000E+00  6.008878E-04
 6.500000E-01 -5.450000E+00  7.373343E-04
 6.500000E-01 -5.400000E+00  8.955589E-04
 6.500000E-01 -5.350000E+00  1.076906E-03
 6.500000E-01 -5.300000E+00  1.282362E-03
 6.500000E-01 -5.250000E+00  1.512485E-03
 6.500000E-01 -5.200000E+00  1.767360E-03
 6.500000E-01 -5.150000E+00  2.046569E-03
 6.500000E-01 -5.100000E+00  2.349190E-03
 6.500000E-01 -5.050000E+00  2.673827E-03
 6.500000E-01 -5.000000E+00  3.018658E-03
 6.500000E-01 -4.950000E+00  3.381508E-03
 6.500000E-01 -4.900000E+00  3.759934E-03
 6.500000E-01 -4.850000E+00  4.151321E-03
 6.500000E-01 -4.800000E+00  4.552978E-03
 6.500000E-01 -4.750000E+00  4.962228E-03
 6.500000E-01 -4.700000E+00  5.376488E-03
 6.500000E-01 -4.650000E+00  5.793338E-03
 6.500000E-01 -4.600000E+00  6.210567E-03
 6.500000E-01 -4.550000E+00  6.626209E-03
 6.500000E-01 -4.500000E+00  7.038563E-03
 6.500000E-01 -4.450000E+00  7.446189E-03
 6.500000E-01 -4.400000E+00  7.847906E-03
 6.500000E-01 -4.350000E+00  8.242770E-03
 6.500000E-01 -4.300000E+00  8.630055E-03
 6.500000E-01 -4.250000E+00  9.009216E-03
 6.500000E-01 -4.200000E+00  9.379866E-03
 6.500000E-01 -4.150000E+00  9.741743E-03
 6.500000E-01 -4.100000E+00  1.009468E-02
 6.500000E-01 -4.050000E+00  1.043857E-02
 6.500000E-01 -4.000000E+00  1.077335E-02
 6.500000E-01 -3.950000E+00  1.109896E-02
 6.500000E-01 -3.900000E+00  1.141534E-02
 6.500000E-01 -3.850000E+00  1.172237E-02
 6.500000E-01 -3.800000E+00  1.201990E-02
 6.500000E-01 -3.750000E+00  1.230765E-02
 6.500000E-01 -3.700000E+00  1.258523E-02
 6.500000E-01 -3.650000E+00  1.285207E-02
 6.500000E-01 -3.600000E+00  1.310739E-02
 6.500000E-01 -3.550000E+00  1.335013E-02
 6.500000E-01 -3.500000E+00  1.357886E-02
 6.500000E-01 -3.450000E+00  1.379169E-02
 6.500000E-01 -3.400000E+00  1.398615E-02
 6.500000E-01 -3.350000E+00  1.415898E-02
 6.500000E-01 -3.300000E+00  1.430600E-02
 6.500000E-01 -3.250000E+00  1.442183E-02
 6.500000E-01 -3.200000E+00  1.449961E-02
 6.500000E-01 -3.150000E+00  1.453068E-02
 6.500000E-01 -3.100000E+00  1.450429E-02
 6.500000E-01 -3.050000E+00  1.440723E-02
 6.500000E-01 -3.000000E+00  1.422370E-02
 6.500000E-01 -2.950000E+00  1.393526E-02
 6.500000E-01 -2.900000E+00  1.352129E-02
 6.500000E-01 -2.850000E+00  1.296005E-02
 6.500000E-01 -2.800000E+00  1.223068E-02
 6.500000E-01 -2.750000E+00  1.131648E-02
 6.500000E-01 -2.700000E+00  1.020969E-02
 6.500000E-01 -2.650000E+00  8.917625E-03
 6.500000E-01 -2.600000E+00  7.469497E-03
 6.500000E-01 -2.550000E+00  5.922532E-03
 6.500000E-01 -2.500000E+00  4.364888E-03
 6.500000E-01 -2.450000E+00  2.912676E-03
 6.500000E-01 -2.400000E+00  1.698925E-03
 6.500000E-01 -2.350000E+00  8.545173E-04
 6.500000E-01 -2.300000E+00  4.844815E-04
 6.500000E-01 -2.250000E+00  6.460597E-04
 6.500000E-01 -2.200000E+00  1.335801E-03
 6.500000E-01 -2.150000E+00  2.490368E-03
 6.500000E-01 -2.100000E+00  4.000770E-03
 6.500000E-01 -2.050000E+00  5.734871E-03
 6.500000E-01 -2.000000E+00  7.560882E-03
 6.500000E-01 -1.950000E+00  9.365642E-03
 6.500000E-01 -1.900000E+00  1.106472E-02
 6.500000E-01 -1.850000E+00  1.260457E-02
 6.500000E-01 -1.800000E+00  1.395914E-02
 6.500000E-01 -1.750000E+00  1.512353E-02
 6.500000E-01 -1.700000E+00  1.610713E-02
 6.500000E-01 -1.650000E+00  1.692766E-02
 6.500000E-01 -1.600000E+00  1.760647E-02
 6.500000E-01 -1.550000E+00  1.816549E-02
 6.500000E-01 -1.500000E+00  1.862527E-02
 6.500000E-01 -1.450000E+00  1.900405E-02
 6.500000E-01 -1.400000E+00  1.931739E-02
 6.500000E-01 -1.350000E+00  1.957821E-02
 6.500000E-01 -1.300000E+00  1.979699E-02
 6.500000E-01 -1.250000E+00  1.998215E-02
 6.500000E-01 -1.200000E+00  2.014032E-02
 6.500000E-01 -1.150000E+00  2.027673E-02
 6.500000E-01 -1.100000E+00  2.039542E-02
 6.500000E-01 -1.050000E+00  2.049955E-02
 6.500000E-01 -1.000000E+00  2.059157E-02
 6.500000E-01 -9.500000E-01  2.067335E-02
 6.500000E-01 -9.000000E-01  2.074634E-02
 6.500000E-01 -8.500000E-01  2.081165E-02
 6.500000E-01 -8.000000E-01  2.087011E-02
 6.500000E-01 -7.500000E-01  2.092235E-02
 6.500000E-01 -7.000000E-01  2.096883E-02
 6.500000E-01 -6.500000E-01  2.100984E-02
 6.500000E-01 -6.000000E-01  2.104558E-02
 6.500000E-01 -5.500000E-01  2.107613E-02
 6.500000E-01 -5.000000E-01  2.110149E-02
 6.500000E-01 -4.500000E-01  2.112160E-02
 6.500000E-01 -4.000000E-01  2.113634E-02
 6.500000E-01 -3.500000E-01  2.114559E-02
 6.500000E-01 -3.000000E-01  2.114924E-02
 6.500000E-01 -2.500000E-01  2.114719E-02
 6.500000E-01 -2.000000E-01  2.113946E-02
 6.500000E-01 -1.500000E-01  2.112617E-02
 6.500000E-01 -1.000000E-01  2.110759E-02
 6.500000E-01 -5.000000E-02  2.108419E-02
 6.500000E-01  0.000000E+00  2.105662E-02
 6.500000E-01  5.000000E-02  2.102576E-02
 6.500000E-01  1.000000E-01  2.099265E-02
 6.500000E-01  1.500000E-01  2.095846E-02
 6.500000E-01  2.000000E-01  2.092443E-02
 6.500000E-01  2.500000E-01  2.089175E-02
 6.500000E-01  3.000000E-01  2.086148E-02
 6.500000E-01  3.500000E-01  2.083446E-02
 6.500000E-01  4.000000E-01  2.081118E-02
 6.500000E-01  4.500000E-01  2.079181E-02
 6.500000E-01  5.000000E-01  2.077611E-02
 6.500000E-01  5.500000E-01  2.076349E-02
 6.500000E-01  6.000000E-01  2.075304E-02
 6.500000E-01  6.500000E-01  2.074365E-02
 6.500000E-01  7.000000E-01  2.073405E-02
 6.500000E-01  7.500000E-01  2.072295E-02
 6.500000E-01  8.000000E-01  2.070908E-02
 6.500000E-01  8.500000E-01  2.069125E-02
 6.500000E-01  9.000000E-01  2.066844E-02
 6.500000E-01  9.500000E-01  2.063977E-02
 6.500000E-01  1.000000E+00  2.060452E-02
 6.500000E-01  1.050000E+00  2.056213E-02
 6.500000E-01  1.100000E+00  2.051216E-02
 6.500000E-01  1.150000E+00  2.045430E-02
 6.500000E-01  1.200000E+00  2.038835E-02
 6.500000E-01  1.250000E+00  2.031415E-02
 6.500000E-01  1.300000E+00  2.023165E-02
 6.500000E-01  1.350000E+00  2.014083E-02
 6.500000E-01  1.400000E+00  2.004174E-02
 6.500000E-01  1.450000E+00  1.993451E-02
 6.500000E-01  1.500000E+00  1.981932E-02
 6.500000E-01  1.550000E+00  1.969647E-02
 6.500000E-01  1.600000E+00  1.956636E-02
 6.500000E-01  1.650000E+00  1.942952E-02
 6.500000E-01  1.700000E+00  1.928666E-02
 6.500000E-01  1.750000E+00  1.913863E-02
 6.500000E-01  1.800000E+00  1.898645E-02
 6.500000E-01  1.850000E+00  1.883129E-02
 6.500000E-01  1.900000E+00  1.867445E-02
 6.500000E-01  1.950000E+00  1.851730E-02
 6.500000E-01  2.000000E+00  1.836121E-02
 6.500000E-01  2.050000E+00  1.820748E-02
 6.500000E-01  2.100000E+00  1.805723E-02
 6.500000E-01  2.150000E+00  1.791134E-02
 6.500000E-01  2.200000E+00  1.777036E-02
 6.500000E-01  2.250000E+00  1.763445E-02
 6.500000E-01  2.300000E+00  1.750340E-02
 6.500000E-01  2.350000E+00  1.737660E-02
 6.500000E-01  2.400000E+00  1.725314E-02
 6.500000E-01  2.450000E+00  1.713184E-02
 6.500000E-01  2.500000E+00  1.701139E-02
 6.500000E-01  2.550000E+00  1.689040E-02
 6.500000E-01  2.600000E+00  1.676751E-02
 6.500000E-01  2.650000E+00  1.664148E-02
 6.500000E-01  2.700000E+00  1.651122E-02
 6.500000E-01  2.750000E+00  1.637582E-02
 6.500000E-01  2.800000E+00  1.623458E-02
 6.500000E-01  2.850000E+00  1.608701E-02
 6.500000E-01  2.900000E+00  1.593277E-02
 6.500000E-01  2.950000E+00  1.577168E-02
 6.500000E-01  3.000000E+00  1.560370E-02
 6.500000E-01  3.050000E+00  1.542883E-02
 6.500000E-01  3.100000E+00  1.524716E-02
 6.500000E-01  3.150000E+00  1.505879E-02
 6.500000E-01  3.200000E+00  1.486385E-02
 6.500000E-01  3.250000E+00  1.466244E-02
 6.500000E-01  3.300000E+00  1.445466E-02
 6.500000E-01  3.350000E+00  1.424054E-02
 6.500000E-01  3.400000E+00  1.402013E-02
 6.500000E-01  3.450000E+00  1.379342E-02
 6.500000E-01  3.500000E+00  1.356034E-02
 6.500000E-01  3.550000E+00  1.332082E-02
 6.500000E-01  3.600000E+00  1.307475E-02
 6.500000E-01  3.650000E+00  1.282197E-02
 6.500000E-01  3.700000E+00  1.256231E-02
 6.500000E-01  3.750000E+00  1.229557E-02
 6.500000E-01  3.800000E+00  1.202153E-02
 6.500000E-01  3.850000E+00  1.173996E-02
 6.500000E-01  3.900000E+00  1.145062E-02
 6.500000E-01  3.950000E+00  1.115325E-02
 6.500000E-01  4.000000E+00  1.084762E-02
 6.500000E-01  4.050000E+00  1.053349E-02
 6.500000E-01  4.100000E+00  1.021065E-02
 6.500000E-01  4.150000E+00  9.878942E-03
 6.500000E-01  4.200000E+00  9.538237E-03
 6.500000E-01  4.250000E+00  9.188496E-03
 6.500000E-01  4.300000E+00  8.829771E-03
 6.500000E-01  4.350000E+00  8.462231E-03
 6.500000E-01  4.400000E+00  8.086193E-03
 6.500000E-01  4.450000E+00  7.702147E-03
 6.500000E-01  4.500000E+00  7.310784E-03
 6.500000E-01  4.550000E+00  6.913026E-03
 6.500000E-01  4.600000E+00  6.510041E-03
 6.500000E-01  4.650000E+00  6.103266E-03
 6.500000E-01  4.700000E+00  5.694409E-03
 6.500000E-01  4.750000E+00  5.285448E-03
 6.500000E-01  4.800000E+00  4.878610E-03
 6.500000E-01  4.850000E+00  4.476333E-03
 6.500000E-01  4.900000E+00  4.081221E-03
 6.500000E-01  4.950000E+00  3.695972E-03
 6.500000E-01  5.000000E+00  3.323296E-03
 6.500000E-01  5.050000E+00  2.965828E-03
 6.500000E-01  5.100000E+00  2.626026E-03
 6.500000E-01  5.150000E+00  2.306080E-03
 6.500000E-01  5.200000E+00  2.007825E-03
 6.500000E-01  5.250000E+00  1.732667E-03
 6.500000E-01  5.300000E+00  1.481536E-03
 6.500000E-01  5.350000E+00  1.254860E-03
 6.500000E-01  5.400000E+00  1.052562E-03
 6.500000E-01  5.450000E+00  8.740922E-04
 6.500000E-01  5.500000E+00  7.184741E-04
 6.500000E-01  5.550000E+00  5.843738E-04
 6.500000E-01  5.600000E+00  4.701799E-04
 6.500000E-01  5.650000E+00  3.740887E-04
 6.500000E-01  5.700000E+00  2.941890E-04
 6.500000E-01  5.750000E+00  2.285405E-04
 6.500000E-01  5.800000E+00  1.752413E-04
 6.500000E-01  5.850000E+00  1.324834E-04
 6.500000E-01  5.900000E+00  9.859370E-05
 6.500000E-01  5.950000E+00  7.206076E-05
 6.500000E-01  6.000000E+00  5.155005E-05
 6.500000E-01  6.050000E+00  3.590781E-05
 6.500000E-01  6.100000E+00  2.415708E-05
 6.500000E-01  6.150000E+00  1.548779E-05
 6.500000E-01  6.200000E+00  9.243559E-06
 6.500000E-01  6.250000E+00  4.907254E-06
 6.500000E-01  6.300000E+00  2.087429E-06
 6.500000E-01  6.350000E+00  5.075353E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  3.742530E-07
 7.000000E-01 -6.300000E+00  1.541444E-06
 7.000000E-01 -6.250000E+00  3.632115E-06
 7.000000E-01 -6.200000E+00  6.863241E-06
 7.000000E-01 -6.150000E+00  1.154477E-05
 7.000000E-01 -6.100000E+00  1.809065E-05
 7.000000E-01 -6.050000E+00  2.703293E-05
 7.000000E-01 -6.000000E+00  3.903744E-05
 7.000000E-01 -5.950000E+00  5.491967E-05
 7.000000E-01 -5.900000E+00  7.565903E-05
 7.000000E-01 -5.850000E+00  1.024096E-04
 7.000000E-01 -5.800000E+00  1.365047E-04
 7.000000E-01 -5.750000E+00  1.794541E-04
 7.000000E-01 -5.700000E+00  2.329298E-04
 7.000000E-01 -5.650000E+00  2.987399E-04
 7.000000E-01 -5.600000E+00  3.787893E-04
 7.000000E-01 -5.550000E+00  4.750253E-04
 7.000000E-01 -5.500000E+00  5.893716E-04
 7.000000E-01 -5.450000E+00  7.236506E-04
 7.000000E-01 -5.400000E+00  8.795000E-04
 7.000000E-01 -5.350000E+00  1.058288E-03
 7.000000E-01 -5.300000E+00  1.261032E-03
 7.000000E-01 -5.250000E+00  1.488333E-03
 7.000000E-01 -5.200000E+00  1.740322E-03
 7.000000E-01 -5.150000E+00  2.016632E-03
 7.000000E-01 -5.100000E+00  2.316397E-03
 7.000000E-01 -5.050000E+00  2.638271E-03
 7.000000E-01 -5.000000E+00  2.980482E-03
 7.000000E-01 -4.950000E+00  3.340898E-03
 7.000000E-01 -4.900000E+00  3.717111E-03
 7.000000E-01 -4.850000E+00  4.106533E-03
 7.000000E-01 -4.800000E+00  4.506489E-03
 7.000000E-01 -4.750000E+00  4.914308E-03
 7.000000E-01 -4.700000E+00  5.327408E-03
 7.000000E-01 -4.650000E+00  5.743356E-03
 7.000000E-01 -4.600000E+00  6.159930E-03
 7.000000E-01 -4.550000E+00  6.575143E-03
 7.000000E-01 -4.500000E+00  6.987269E-03
 7.000000E-01 -4.450000E+00  7.394846E-03
 7.000000E-01 -4.400000E+00  7.796668E-03
 7.000000E-01 -4.350000E+00  8.191768E-03
 7.000000E-01 -4.300000E+00  8.579396E-03
 7.000000E-01 -4.250000E+00  8.958989E-03
 7.000000E-01 -4.200000E+00  9.330142E-03
 7.000000E-01 -4.150000E+00  9.692578E-03
 7.000000E-01 -4.100000E+00  1.004611E-02
 7.000000E-01 -4.050000E+00  1.039064E-02
 7.000000E-01 -4.000000E+00  1.072607E-02
 7.000000E-01 -3.950000E+00  1.105236E-02
 7.000000E-01 -3.900000E+00  1.136942E-02
 7.000000E-01 -3.850000E+00  1.167716E-02
 7.000000E-01 -3.800000E+00  1.197538E-02
 7.000000E-01 -3.750000E+00  1.226382E-02
 7.000000E-01 -3.700000E+00  1.254208E-02
 7.000000E-01 -3.650000E+00  1.280960E-02
 7.000000E-01 -3.600000E+00  1.306557E-02
 7.000000E-01 -3.550000E+00  1.330892E-02
 7.000000E-01 -3.500000E+00  1.353822E-02
 7.000000E-01 -3.450000E+00  1.375153E-02
 7.000000E-01 -3.400000E+00  1.394635E-02
 7.000000E-01 -3.350000E+00  1.411939E-02
 7.000000E-01 -3.300000E+00  1.426639E-02
 7.000000E-01 -3.250000E+00  1.438188E-02
 7.000000E-01 -3.200000E+00  1.445888E-02
 7.000000E-01 -3.150000E+00  1.448857E-02
 7.000000E-01 -3.100000E+00  1.445996E-02
 7.000000E-01 -3.050000E+00  1.435957E-02
 7.000000E-01 -3.000000E+00  1.417119E-02
 7.000000E-01 -2.950000E+00  1.387591E-02
 7.000000E-01 -2.900000E+00  1.345249E-02
 7.000000E-01 -2.850000E+00  1.287848E-02
 7.000000E-01 -2.800000E+00  1.213218E-02
 7.000000E-01 -2.750000E+00  1.119610E-02
 7.000000E-01 -2.700000E+00  1.006176E-02
 7.000000E-01 -2.650000E+00  8.736068E-03
 7.000000E-01 -2.600000E+00  7.248468E-03
 7.000000E-01 -2.550000E+00  5.657299E-03
 7.000000E-01 -2.500000E+00  4.052983E-03
 7.000000E-01 -2.450000E+00  2.555101E-03
 7.000000E-01 -2.400000E+00  1.301060E-03
 7.000000E-01 -2.350000E+00  4.263699E-04
 7.000000E-01 -2.300000E+00  3.996993E-05
 7.000000E-01 -2.250000E+00  2.013488E-04
 7.000000E-01 -2.200000E+00  9.070394E-04
 7.000000E-01 -2.150000E+00  2.091439E-03
 7.000000E-01 -2.100000E+00  3.641650E-03
 7.000000E-01 -2.050000E+00  5.420944E-03
 7.000000E-01 -2.000000E+00  7.293197E-03
 7.000000E-01 -1.950000E+00  9.141824E-03
 7.000000E-01 -1.900000E+00  1.088014E-02
 7.000000E-01 -1.850000E+00  1.245352E-02
 7.000000E-01 -1.800000E+00  1.383564E-02
 7.000000E-01 -1.750000E+00  1.502198E-02
 7.000000E-01 -1.700000E+00  1.602262E-02
 7.000000E-01 -1.650000E+00  1.685607E-02
 7.000000E-01 -1.600000E+00  1.754446E-02
 7.000000E-01 -1.550000E+00  1.811043E-02
 7.000000E-01 -1.500000E+00  1.857514E-02
 7.000000E-01 -1.450000E+00  1.895730E-02
 7.000000E-01 -1.400000E+00  1.927286E-02
 7.000000E-01 -1.350000E+00  1.953504E-02
 7.000000E-01 -1.300000E+00  1.975457E-02
 7.000000E-01 -1.250000E+00  1.994002E-02
 7.000000E-01 -1.200000E+00  2.009818E-02
 7.000000E-01 -1.150000E+00  2.023438E-02
 7.000000E-01 -1.100000E+00  2.035276E-02
 7.000000E-01 -1.050000E+00  2.045656E-02
 7.000000E-01 -1.000000E+00  2.054826E-02
 7.000000E-01 -9.500000E-01  2.062982E-02
 7.000000E-01 -9.000000E-01  2.070272E-02
 7.000000E-01 -8.500000E-01  2.076813E-02
 7.000000E-01 -8.000000E-01  2.082693E-02
 7.000000E-01 -7.500000E-01  2.087979E-02
 7.000000E-01 -7.000000E-01  2.092722E-02
 7.000000E-01 -6.500000E-01  2.096957E-02
 7.000000E-01 -6.000000E-01  2.100708E-02
 7.000000E-01 -5.500000E-01  2.103989E-02
 7.000000E-01 -5.000000E-01  2.106806E-02
 7.000000E-01 -4.500000E-01  2.109156E-02
 7.000000E-01 -4.000000E-01  2.111035E-02
 7.000000E-01 -3.500000E-01  2.112433E-02
 7.000000E-01 -3.000000E-01  2.113341E-02
 7.000000E-01 -2.500000E-01  2.113753E-02
 7.000000E-01 -2.000000E-01  2.113667E-02
 7.000000E-01 -1.500000E-01  2.113091E-02
 7.000000E-01 -1.000000E-01  2.112042E-02
 7.000000E-01 -5.000000E-02  2.110551E-02
 7.000000E-01  0.000000E+00  2.108665E-02
 7.000000E-01  5.000000E-02  2.106443E-02
 7.000000E-01  1.000000E-01  2.103960E-02
 7.000000E-01  1.500000E-01  2.101297E-02
 7.000000E-01  2.000000E-01  2.098544E-02
 7.000000E-01  2.500000E-01  2.095786E-02
 7.000000E-01  3.000000E-01  2.093100E-02
 7.000000E-01  3.500000E-01  2.090549E-02
 7.000000E-01  4.000000E-01  2.088173E-02
 7.000000E-01  4.500000E-01  2.085989E-02
 7.000000E-01  5.000000E-01  2.083986E-02
 7.000000E-01  5.500000E-01  2.082127E-02
 7.000000E-01  6.000000E-01  2.080354E-02
 7.000000E-01  6.500000E-01  2.078589E-02
 7.000000E-01  7.000000E-01  2.076742E-02
 7.000000E-01  7.500000E-01  2.074717E-02
 7.000000E-01  8.000000E-01  2.072418E-02
 7.000000E-01  8.500000E-01  2.069753E-02
 7.000000E-01  9.000000E-01  2.066633E-02
 7.000000E-01  9.500000E-01  2.062983E-02
 7.000000E-01  1.000000E+00  2.058734E-02
 7.000000E-01  1.050000E+00  2.053830E-02
 7.000000E-01  1.100000E+00  2.048219E-02
 7.000000E-01  1.150000E+00  2.041862E-02
 7.000000E-01  1.200000E+00  2.034723E-02
 7.000000E-01  1.250000E+00  2.026775E-02
 7.000000E-01  1.300000E+00  2.017994E-02
 7.000000E-01  1.350000E+00  2.008362E-02
 7.000000E-01  1.400000E+00  1.997868E-02
 7.000000E-01  1.450000E+00  1.986507E-02
 7.000000E-01  1.500000E+00  1.974285E-02
 7.000000E-01  1.550000E+00  1.961218E-02
 7.000000E-01  1.600000E+00  1.947339E-02
 7.000000E-01  1.650000E+00  1.932698E-02
 7.000000E-01  1.700000E+00  1.917366E-02
 7.000000E-01  1.750000E+00  1.901439E-02
 7.000000E-01  1.800000E+00  1.885037E-02
 7.000000E-01  1.850000E+00  1.868306E-02
 7.000000E-01  1.900000E+00  1.851410E-02
 7.000000E-01  1.950000E+00  1.834530E-02
 7.000000E-01  2.000000E+00  1.817849E-02
 7.000000E-01  2.050000E+00  1.801546E-02
 7.000000E-01  2.100000E+00  1.785781E-02
 7.000000E-01  2.150000E+00  1.770678E-02
 7.000000E-01  2.200000E+00  1.756322E-02
 7.000000E-01  2.250000E+00  1.742744E-02
 7.000000E-01  2.300000E+00  1.729919E-02
 7.000000E-01  2.350000E+00  1.717773E-02
 7.000000E-01  2.400000E+00  1.706184E-02
 7.000000E-01  2.450000E+00  1.694996E-02
 7.000000E-01  2.500000E+00  1.684030E-02
 7.000000E-01  2.550000E+00  1.673100E-02
 7.000000E-01  2.600000E+00  1.662024E-02
 7.000000E-01  2.650000E+00  1.650636E-02
 7.000000E-01  2.700000E+00  1.638792E-02
 7.000000E-01  2.750000E+00  1.626373E-02
 7.000000E-01  2.800000E+00  1.613291E-02
 7.000000E-01  2.850000E+00  1.599481E-02
 7.000000E-01  2.900000E+00  1.584905E-02
 7.000000E-01  2.950000E+00  1.569544E-02
 7.000000E-01  3.000000E+00  1.553393E-02
 7.000000E-01  3.050000E+00  1.536460E-02
 7.000000E-01  3.100000E+00  1.518759E-02
 7.000000E-01  3.150000E+00  1.500308E-02
 7.000000E-01  3.200000E+00  1.481128E-02
 7.000000E-01  3.250000E+00  1.461236E-02
 7.000000E-01  3.300000E+00  1.440649E-02
 7.000000E-01  3.350000E+00  1.419380E-02
 7.000000E-01  3.400000E+00  1.397438E-02
 7.000000E-01  3.450000E+00  1.374827E-02
 7.000000E-01  3.500000E+00  1.351547E-02
 7.000000E-01  3.550000E+00  1.327595E-02
 7.000000E-01  3.600000E+00  1.302963E-02
 7.000000E-01  3.650000E+00  1.277640E-02
 7.000000E-01  3.700000E+00  1.251611E-02
 7.000000E-01  3.750000E+00  1.224860E-02
 7.000000E-01  3.800000E+00  1.197365E-02
 7.000000E-01  3.850000E+00  1.169107E-02
 7.000000E-01  3.900000E+00  1.140063E-02
 7.000000E-01  3.950000E+00  1.110209E-02
 7.000000E-01  4.000000E+00  1.079523E-02
 7.000000E-01  4.050000E+00  1.047983E-02
 7.000000E-01  4.100000E+00  1.015569E-02
 7.000000E-01  4.150000E+00  9.822661E-03
 7.000000E-01  4.200000E+00  9.480648E-03
 7.000000E-01  4.250000E+00  9.129622E-03
 7.000000E-01  4.300000E+00  8.769657E-03
 7.000000E-01  4.350000E+00  8.400946E-03
 7.000000E-01  4.400000E+00  8.023836E-03
 7.000000E-01  4.450000E+00  7.638845E-03
 7.000000E-01  4.500000E+00  7.246701E-03
 7.000000E-01  4.550000E+00  6.848360E-03
 7.000000E-01  4.600000E+00  6.445031E-03
 7.000000E-01  4.650000E+00  6.038188E-03
 7.000000E-01  4.700000E+00  5.629577E-03
 7.000000E-01  4.750000E+00  5.221211E-03
 7.000000E-01  4.800000E+00  4.815342E-03
 7.000000E-01  4.850000E+00  4.414433E-03
 7.000000E-01  4.900000E+00  4.021095E-03
 7.000000E-01  4.950000E+00  3.638024E-03
 7.000000E-01  5.000000E+00  3.267917E-03
 7.000000E-01  5.050000E+00  2.913376E-03
 7.000000E-01  5.100000E+00  2.576817E-03
 7.000000E-01  5.150000E+00  2.260374E-03
 7.000000E-01  5.200000E+00  1.965814E-03
 7.000000E-01  5.250000E+00  1.694471E-03
 7.000000E-01  5.300000E+00  1.447199E-03
 7.000000E-01  5.350000E+00  1.224348E-03
 7.000000E-01  5.400000E+00  1.025771E-03
 7.000000E-01  5.450000E+00  8.508541E-04
 7.000000E-01  5.500000E+00  6.985677E-04
 7.000000E-01  5.550000E+00  5.675377E-04
 7.000000E-01  5.600000E+00  4.561251E-04
 7.000000E-01  5.650000E+00  3.625119E-04
 7.000000E-01  5.700000E+00  2.847842E-04
 7.000000E-01  5.750000E+00  2.210093E-04
 7.000000E-01  5.800000E+00  1.693013E-04
 7.000000E-01  5.850000E+00  1.278740E-04
 7.000000E-01  5.900000E+00  9.508007E-05
 7.000000E-01  5.950000E+00  6.943586E-05
 7.000000E-01  6.000000E+00  4.963477E-05
 7.000000E-01  6.050000E+00  3.454996E-05
 7.000000E-01  6.100000E+00  2.322934E-05
 7.000000E-01  6.150000E+00  1.488505E-05
 7.000000E-01  6.200000E+00  8.879845E-06
 7.000000E-01  6.250000E+00  4.712483E-06
 7.000000E-01  6.300000E+00  2.004057E-06
 7.000000E-01  6.350000E+00  4.871867E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  3.640376E-07
 7.500000E-01 -6.300000E+00  1.499451E-06
 7.500000E-01 -6.250000E+00  3.533493E-06
 7.500000E-01 -6.200000E+00  6.677763E-06
 7.500000E-01 -6.150000E+00  1.123470E-05
 7.500000E-01 -6.100000E+00  1.760852E-05
 7.500000E-01 -6.050000E+00  2.631917E-05
 7.500000E-01 -6.000000E+00  3.801796E-05
 7.500000E-01 -5.950000E+00  5.350347E-05
 7.500000E-01 -5.900000E+00  7.373595E-05
 7.500000E-01 -5.850000E+00  9.984838E-05
 7.500000E-01 -5.800000E+00  1.331519E-04
 7.500000E-01 -5.750000E+00  1.751334E-04
 7.500000E-01 -5.700000E+00  2.274428E-04
 7.500000E-01 -5.650000E+00  2.918686E-04
 7.500000E-01 -5.600000E+00  3.702993E-04
 7.500000E-01 -5.550000E+00  4.646718E-04
 7.500000E-01 -5.500000E+00  5.769060E-04
 7.500000E-01 -5.450000E+00  7.088296E-04
 7.500000E-01 -5.400000E+00  8.620948E-04
 7.500000E-01 -5.350000E+00  1.038094E-03
 7.500000E-01 -5.300000E+00  1.237882E-03
 7.500000E-01 -5.250000E+00  1.462100E-03
 7.500000E-01 -5.200000E+00  1.710932E-03
 7.500000E-01 -5.150000E+00  1.984068E-03
 7.500000E-01 -5.100000E+00  2.280697E-03
 7.500000E-01 -5.050000E+00  2.599535E-03
 7.500000E-01 -5.000000E+00  2.938861E-03
 7.500000E-01 -4.950000E+00  3.296591E-03
 7.500000E-01 -4.900000E+00  3.670357E-03
 7.500000E-01 -4.850000E+00  4.057600E-03
 7.500000E-01 -4.800000E+00  4.455663E-03
 7.500000E-01 -4.750000E+00  4.861886E-03
 7.500000E-01 -4.700000E+00  5.273684E-03
 7.500000E-01 -4.650000E+00  5.688616E-03
 7.500000E-01 -4.600000E+00  6.104442E-03
 7.500000E-01 -4.550000E+00  6.519155E-03
 7.500000E-01 -4.500000E+00  6.931005E-03
 7.500000E-01 -4.450000E+00  7.338502E-03
 7.500000E-01 -4.400000E+00  7.740413E-03
 7.500000E-01 -4.350000E+00  8.135747E-03
 7.500000E-01 -4.300000E+00  8.523728E-03
 7.500000E-01 -4.250000E+00  8.903772E-03
 7.500000E-01 -4.200000E+00  9.275453E-03
 7.500000E-01 -4.150000E+00  9.638479E-03
 7.500000E-01 -4.100000E+00  9.992653E-03
 7.500000E-01 -4.050000E+00  1.033785E-02
 7.500000E-01 -4.000000E+00  1.067399E-02
 7.500000E-01 -3.950000E+00  1.100100E-02
 7.500000E-01 -3.900000E+00  1.131881E-02
 7.500000E-01 -3.850000E+00  1.162730E-02
 7.500000E-01 -3.800000E+00  1.192630E-02
 7.500000E-01 -3.750000E+00  1.221554E-02
 7.500000E-01 -3.700000E+00  1.249461E-02
 7.500000E-01 -3.650000E+00  1.276295E-02
 7.500000E-01 -3.600000E+00  1.301977E-02
 7.500000E-01 -3.550000E+00  1.326400E-02
 7.500000E-01 -3.500000E+00  1.349421E-02
 7.500000E-01 -3.450000E+00  1.370849E-02
 7.500000E-01 -3.400000E+00  1.390433E-02
 7.500000E-01 -3.350000E+00  1.407846E-02
 7.500000E-01 -3.300000E+00  1.422664E-02
 7.500000E-01 -3.250000E+00  1.434345E-02
 7.500000E-01 -3.200000E+00  1.442192E-02
 7.500000E-01 -3.150000E+00  1.445329E-02
 7.500000E-01 -3.100000E+00  1.442665E-02
 7.500000E-01 -3.050000E+00  1.432860E-02
 7.500000E-01 -3.000000E+00  1.414305E-02
 7.500000E-01 -2.950000E+00  1.385123E-02
 7.500000E-01 -2.900000E+00  1.343209E-02
 7.500000E-01 -2.850000E+00  1.286337E-02
 7.500000E-01 -2.800000E+00  1.212362E-02
 7.500000E-01 -2.750000E+00  1.119556E-02
 7.500000E-01 -2.700000E+00  1.007090E-02
 7.500000E-01 -2.650000E+00  8.756611E-03
 7.500000E-01 -2.600000E+00  7.282019E-03
 7.500000E-01 -2.550000E+00  5.705056E-03
 7.500000E-01 -2.500000E+00  4.115397E-03
 7.500000E-01 -2.450000E+00  2.631526E-03
 7.500000E-01 -2.400000E+00  1.389508E-03
 7.500000E-01 -2.350000E+00  5.234752E-04
 7.500000E-01 -2.300000E+00  1.412491E-04
 7.500000E-01 -2.250000E+00  3.017369E-04
 7.500000E-01 -2.200000E+00  1.001587E-03
 7.500000E-01 -2.150000E+00  2.175981E-03
 7.500000E-01 -2.100000E+00  3.713269E-03
 7.500000E-01 -2.050000E+00  5.478141E-03
 7.500000E-01 -2.000000E+00  7.335775E-03
 7.500000E-01 -1.950000E+00  9.170587E-03
 7.500000E-01 -1.900000E+00  1.089653E-02
 7.500000E-01 -1.850000E+00  1.245925E-02
 7.500000E-01 -1.800000E+00  1.383248E-02
 7.500000E-01 -1.750000E+00  1.501154E-02
 7.500000E-01 -1.700000E+00  1.600630E-02
 7.500000E-01 -1.650000E+00  1.683500E-02
 7.500000E-01 -1.600000E+00  1.751956E-02
 7.500000E-01 -1.550000E+00  1.808239E-02
 7.500000E-01 -1.500000E+00  1.854448E-02
 7.500000E-01 -1.450000E+00  1.892441E-02
 7.500000E-01 -1.400000E+00  1.923803E-02
 7.500000E-01 -1.350000E+00  1.949848E-02
 7.500000E-01 -1.300000E+00  1.971644E-02
 7.500000E-01 -1.250000E+00  1.990046E-02
 7.500000E-01 -1.200000E+00  2.005730E-02
 7.500000E-01 -1.150000E+00  2.019228E-02
 7.500000E-01 -1.100000E+00  2.030956E-02
 7.500000E-01 -1.050000E+00  2.041236E-02
 7.500000E-01 -1.000000E+00  2.050322E-02
 7.500000E-01 -9.500000E-01  2.058408E-02
 7.500000E-01 -9.000000E-01  2.065648E-02
 7.500000E-01 -8.500000E-01  2.072159E-02
 7.500000E-01 -8.000000E-01  2.078034E-02
 7.500000E-01 -7.500000E-01  2.083343E-02
 7.500000E-01 -7.000000E-01  2.088140E-02
 7.500000E-01 -6.500000E-01  2.092465E-02
 7.500000E-01 -6.000000E-01  2.096344E-02
 7.500000E-01 -5.500000E-01  2.099795E-02
 7.500000E-01 -5.000000E-01  2.102827E-02
 7.500000E-01 -4.500000E-01  2.105443E-02
 7.500000E-01 -4.000000E-01  2.107639E-02
 7.500000E-01 -3.500000E-01  2.109408E-02
 7.500000E-01 -3.000000E-01  2.110743E-02
 7.500000E-01 -2.500000E-01  2.111636E-02
 7.500000E-01 -2.000000E-01  2.112083E-02
 7.500000E-01 -1.500000E-01  2.112086E-02
 7.500000E-01 -1.000000E-01  2.111654E-02
 7.500000E-01 -5.000000E-02  2.110806E-02
 7.500000E-01  0.000000E+00  2.109573E-02
 7.500000E-01  5.000000E-02  2.107995E-02
 7.500000E-01  1.000000E-01  2.106123E-02
 7.500000E-01  1.500000E-01  2.104016E-02
 7.500000E-01  2.000000E-01  2.101737E-02
 7.500000E-01  2.500000E-01  2.099349E-02
 7.500000E-01  3.000000E-01  2.096909E-02
 7.500000E-01  3.500000E-01  2.094465E-02
 7.500000E-01  4.000000E-01  2.092052E-02
 7.500000E-01  4.500000E-01  2.089686E-02
 7.500000E-01  5.000000E-01  2.087365E-02
 7.500000E-01  5.500000E-01  2.085068E-02
 7.500000E-01  6.000000E-01  2.082756E-02
 7.500000E-01  6.500000E-01  2.080375E-02
 7.500000E-01  7.000000E-01  2.077863E-02
 7.500000E-01  7.500000E-01  2.075145E-02
 7.500000E-01  8.000000E-01  2.072149E-02
 7.500000E-01  8.500000E-01  2.068796E-02
 7.500000E-01  9.000000E-01  2.065015E-02
 7.500000E-01  9.500000E-01  2.060735E-02
 7.500000E-01  1.000000E+00  2.055892E-02
 7.500000E-01  1.050000E+00  2.050425E-02
 7.500000E-01  1.100000E+00  2.044279E-02
 7.500000E-01  1.150000E+00  2.037404E-02
 7.500000E-01  1.200000E+00  2.029754E-02
 7.500000E-01  1.250000E+00  2.021284E-02
 7.500000E-01  1.300000E+00  2.011955E-02
 7.500000E-01  1.350000E+00  2.001733E-02
 7.500000E-01  1.400000E+00  1.990588E-02
 7.500000E-01  1.450000E+00  1.978496E-02
 7.500000E-01  1.500000E+00  1.965445E-02
 7.500000E-01  1.550000E+00  1.951439E-02
 7.500000E-01  1.600000E+00  1.936498E-02
 7.500000E-01  1.650000E+00  1.920667E-02
 7.500000E-01  1.700000E+00  1.904021E-02
 7.500000E-01  1.750000E+00  1.886667E-02
 7.500000E-01  1.800000E+00  1.868748E-02
 7.500000E-01  1.850000E+00  1.850445E-02
 7.500000E-01  1.900000E+00  1.831970E-02
 7.500000E-01  1.950000E+00  1.813561E-02
 7.500000E-01  2.000000E+00  1.795468E-02
 7.500000E-01  2.050000E+00  1.777936E-02
 7.500000E-01  2.100000E+00  1.761188E-02
 7.500000E-01  2.150000E+00  1.745406E-02
 7.500000E-01  2.200000E+00  1.730712E-02
 7.500000E-01  2.250000E+00  1.717158E-02
 7.500000E-01  2.300000E+00  1.704719E-02
 7.500000E-01  2.350000E+00  1.693295E-02
 7.500000E-01  2.400000E+00  1.682723E-02
 7.500000E-01  2.450000E+00  1.672791E-02
 7.500000E-01  2.500000E+00  1.663256E-02
 7.500000E-01  2.550000E+00  1.653866E-02
 7.500000E-01  2.600000E+00  1.644376E-02
 7.500000E-01  2.650000E+00  1.634564E-02
 7.500000E-01  2.700000E+00  1.624239E-02
 7.500000E-01  2.750000E+00  1.613251E-02
 7.500000E-01  2.800000E+00  1.601484E-02
 7.500000E-01  2.850000E+00  1.588862E-02
 7.500000E-01  2.900000E+00  1.575340E-02
 7.500000E-01  2.950000E+00  1.560898E-02
 7.500000E-01  3.000000E+00  1.545539E-02
 7.500000E-01  3.050000E+00  1.529278E-02
 7.500000E-01  3.100000E+00  1.512140E-02
 7.500000E-01  3.150000E+00  1.494153E-02
 7.500000E-01  3.200000E+00  1.475349E-02
 7.500000E-01  3.250000E+00  1.455756E-02
 7.500000E-01  3.300000E+00  1.435402E-02
 7.500000E-01  3.350000E+00  1.414307E-02
 7.500000E-01  3.400000E+00  1.392488E-02
 7.500000E-01  3.450000E+00  1.369957E-02
 7.500000E-01  3.500000E+00  1.346721E-02
 7.500000E-01  3.550000E+00  1.322781E-02
 7.500000E-01  3.600000E+00  1.298135E-02
 7.500000E-01  3.650000E+00  1.272774E-02
 7.500000E-01  3.700000E+00  1.246687E-02
 7.500000E-01  3.750000E+00  1.219862E-02
 7.500000E-01  3.800000E+00  1.192280E-02
 7.500000E-01  3.850000E+00  1.163922E-02
 7.500000E-01  3.900000E+00  1.134768E-02
 7.500000E-01  3.950000E+00  1.104797E-02
 7.500000E-01  4.000000E+00  1.073987E-02
 7.500000E-01  4.050000E+00  1.042318E-02
 7.500000E-01  4.100000E+00  1.009773E-02
 7.500000E-01  4.150000E+00  9.763370E-03
 7.500000E-01  4.200000E+00  9.420029E-03
 7.500000E-01  4.250000E+00  9.067702E-03
 7.500000E-01  4.300000E+00  8.706484E-03
 7.500000E-01  4.350000E+00  8.336595E-03
 7.500000E-01  4.400000E+00  7.958411E-03
 7.500000E-01  4.450000E+00  7.572485E-03
 7.500000E-01  4.500000E+00  7.179580E-03
 7.500000E-01  4.550000E+00  6.780691E-03
 7.500000E-01  4.600000E+00  6.377066E-03
 7.500000E-01  4.650000E+00  5.970221E-03
 7.500000E-01  4.700000E+00  5.561940E-03
 7.500000E-01  4.750000E+00  5.154270E-03
 7.500000E-01  4.800000E+00  4.749493E-03
 7.500000E-01  4.850000E+00  4.350090E-03
 7.500000E-01  4.900000E+00  3.958681E-03
 7.500000E-01  4.950000E+00  3.577957E-03
 7.500000E-01  5.000000E+00  3.210597E-03
 7.500000E-01  5.050000E+00  2.859170E-03
 7.500000E-01  5.100000E+00  2.526043E-03
 7.500000E-01  5.150000E+00  2.213290E-03
 7.500000E-01  5.200000E+00  1.922609E-03
 7.500000E-01  5.250000E+00  1.655257E-03
 7.500000E-01  5.300000E+00  1.412006E-03
 7.500000E-01  5.350000E+00  1.193128E-03
 7.500000E-01  5.400000E+00  9.984053E-04
 7.500000E-01  5.450000E+00  8.271574E-04
 7.500000E-01  5.500000E+00  6.783024E-04
 7.500000E-01  5.550000E+00  5.504262E-04
 7.500000E-01  5.600000E+00  4.418634E-04
 7.500000E-01  5.650000E+00  3.507830E-04
 7.500000E-01  5.700000E+00  2.752703E-04
 7.500000E-01  5.750000E+00  2.134019E-04
 7.500000E-01  5.800000E+00  1.633095E-04
 7.500000E-01  5.850000E+00  1.232306E-04
 7.500000E-01  5.900000E+00  9.154502E-05
 7.500000E-01  5.950000E+00  6.679807E-05
 7.500000E-01  6.000000E+00  4.771218E-05
 7.500000E-01  6.050000E+00  3.318828E-05
 7.500000E-01  6.100000E+00  2.229981E-05
 7.500000E-01  6.150000E+00  1.428162E-05
 7.500000E-01  6.200000E+00  8.515961E-06
 7.500000E-01  6.250000E+00  4.517725E-06
 7.500000E-01  6.300000E+00  1.920722E-06
 7.500000E-01  6.350000E+00  4.668524E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  3.531449E-07
 8.000000E-01 -6.300000E+00  1.454674E-06
 8.000000E-01 -6.250000E+00  3.428328E-06
 8.000000E-01 -6.200000E+00  6.479969E-06
 8.000000E-01 -6.150000E+00  1.090402E-05
 8.000000E-01 -6.100000E+00  1.709427E-05
 8.000000E-01 -6.050000E+00  2.555774E-05
 8.000000E-01 -6.000000E+00  3.693018E-05
 8.000000E-01 -5.950000E+00  5.199202E-05
 8.000000E-01 -5.900000E+00  7.168292E-05
 8.000000E-01 -5.850000E+00  9.711317E-05
 8.000000E-01 -5.800000E+00  1.295698E-04
 8.000000E-01 -5.750000E+00  1.705150E-04
 8.000000E-01 -5.700000E+00  2.215749E-04
 8.000000E-01 -5.650000E+00  2.845160E-04
 8.000000E-01 -5.600000E+00  3.612092E-04
 8.000000E-01 -5.550000E+00  4.535790E-04
 8.000000E-01 -5.500000E+00  5.635410E-04
 8.000000E-01 -5.450000E+00  6.929272E-04
 8.000000E-01 -5.400000E+00  8.434050E-04
 8.000000E-01 -5.350000E+00  1.016393E-03
 8.000000E-01 -5.300000E+00  1.212981E-03
 8.000000E-01 -5.250000E+00  1.433860E-03
 8.000000E-01 -5.200000E+00  1.679265E-03
 8.000000E-01 -5.150000E+00  1.948949E-03
 8.000000E-01 -5.100000E+00  2.242163E-03
 8.000000E-01 -5.050000E+00  2.557686E-03
 8.000000E-01 -5.000000E+00  2.893856E-03
 8.000000E-01 -4.950000E+00  3.248642E-03
 8.000000E-01 -4.900000E+00  3.619718E-03
 8.000000E-01 -4.850000E+00  4.004559E-03
 8.000000E-01 -4.800000E+00  4.400530E-03
 8.000000E-01 -4.750000E+00  4.804980E-03
 8.000000E-01 -4.700000E+00  5.215325E-03
 8.000000E-01 -4.650000E+00  5.629115E-03
 8.000000E-01 -4.600000E+00  6.044092E-03
 8.000000E-01 -4.550000E+00  6.458228E-03
 8.000000E-01 -4.500000E+00  6.869743E-03
 8.000000E-01 -4.450000E+00  7.277122E-03
 8.000000E-01 -4.400000E+00  7.679103E-03
 8.000000E-01 -4.350000E+00  8.074663E-03
 8.000000E-01 -4.300000E+00  8.463001E-03
 8.000000E-01 -4.250000E+00  8.843509E-03
 8.000000E-01 -4.200000E+00  9.215742E-03
 8.000000E-01 -4.150000E+00  9.579386E-03
 8.000000E-01 -4.100000E+00  9.934232E-03
 8.000000E-01 -4.050000E+00  1.028014E-02
 8.000000E-01 -4.000000E+00  1.061703E-02
 8.000000E-01 -3.950000E+00  1.094482E-02
 8.000000E-01 -3.900000E+00  1.126343E-02
 8.000000E-01 -3.850000E+00  1.157274E-02
 8.000000E-01 -3.800000E+00  1.187259E-02
 8.000000E-01 -3.750000E+00  1.216271E-02
 8.000000E-01 -3.700000E+00  1.244270E-02
 8.000000E-01 -3.650000E+00  1.271202E-02
 8.000000E-01 -3.600000E+00  1.296989E-02
 8.000000E-01 -3.550000E+00  1.321526E-02
 8.000000E-01 -3.500000E+00  1.344673E-02
 8.000000E-01 -3.450000E+00  1.366243E-02
 8.000000E-01 -3.400000E+00  1.385992E-02
 8.000000E-01 -3.350000E+00  1.403600E-02
 8.000000E-01 -3.300000E+00  1.418655E-02
 8.000000E-01 -3.250000E+00  1.430627E-02
 8.000000E-01 -3.200000E+00  1.438840E-02
 8.000000E-01 -3.150000E+00  1.442446E-02
 8.000000E-01 -3.100000E+00  1.440387E-02
 8.000000E-01 -3.050000E+00  1.431369E-02
 8.000000E-01 -3.000000E+00  1.413845E-02
 8.000000E-01 -2.950000E+00  1.386013E-02
 8.000000E-01 -2.900000E+00  1.345864E-02
 8.000000E-01 -2.850000E+00  1.291281E-02
 8.000000E-01 -2.800000E+00  1.220245E-02
 8.000000E-01 -2.750000E+00  1.131148E-02
 8.000000E-01 -2.700000E+00  1.023265E-02
 8.000000E-01 -2.650000E+00  8.973442E-03
 8.000000E-01 -2.600000E+00  7.562704E-03
 8.000000E-01 -2.550000E+00  6.056485E-03
 8.000000E-01 -2.500000E+00  4.540787E-03
 8.000000E-01 -2.450000E+00  3.128594E-03
 8.000000E-01 -2.400000E+00  1.949117E-03
 8.000000E-01 -2.350000E+00  1.129344E-03
 8.000000E-01 -2.300000E+00  7.711455E-04
 8.000000E-01 -2.250000E+00  9.301303E-04
 8.000000E-01 -2.200000E+00  1.603179E-03
 8.000000E-01 -2.150000E+00  2.729178E-03
 8.000000E-01 -2.100000E+00  4.202670E-03
 8.000000E-01 -2.050000E+00  5.895538E-03
 8.000000E-01 -2.000000E+00  7.679695E-03
 8.000000E-01 -1.950000E+00  9.444839E-03
 8.000000E-01 -1.900000E+00  1.110835E-02
 8.000000E-01 -1.850000E+00  1.261755E-02
 8.000000E-01 -1.800000E+00  1.394646E-02
 8.000000E-01 -1.750000E+00  1.508981E-02
 8.000000E-01 -1.700000E+00  1.605638E-02
 8.000000E-01 -1.650000E+00  1.686314E-02
 8.000000E-01 -1.600000E+00  1.753079E-02
 8.000000E-01 -1.550000E+00  1.808064E-02
 8.000000E-01 -1.500000E+00  1.853277E-02
 8.000000E-01 -1.450000E+00  1.890501E-02
 8.000000E-01 -1.400000E+00  1.921264E-02
 8.000000E-01 -1.350000E+00  1.946835E-02
 8.000000E-01 -1.300000E+00  1.968250E-02
 8.000000E-01 -1.250000E+00  1.986339E-02
 8.000000E-01 -1.200000E+00  2.001762E-02
 8.000000E-01 -1.150000E+00  2.015040E-02
 8.000000E-01 -1.100000E+00  2.026578E-02
 8.000000E-01 -1.050000E+00  2.036696E-02
 8.000000E-01 -1.000000E+00  2.045643E-02
 8.000000E-01 -9.500000E-01  2.053614E-02
 8.000000E-01 -9.000000E-01  2.060760E-02
 8.000000E-01 -8.500000E-01  2.067201E-02
 8.000000E-01 -8.000000E-01  2.073031E-02
 8.000000E-01 -7.500000E-01  2.078323E-02
 8.000000E-01 -7.000000E-01  2.083132E-02
 8.000000E-01 -6.500000E-01  2.087501E-02
 8.000000E-01 -6.000000E-01  2.091459E-02
 8.000000E-01 -5.500000E-01  2.095028E-02
 8.000000E-01 -5.000000E-01  2.098217E-02
 8.000000E-01 -4.500000E-01  2.101032E-02
 8.000000E-01 -4.000000E-01  2.103470E-02
 8.000000E-01 -3.500000E-01  2.105526E-02
 8.000000E-01 -3.000000E-01  2.107192E-02
 8.000000E-01 -2.500000E-01  2.108458E-02
 8.000000E-01 -2.000000E-01  2.109317E-02
 8.000000E-01 -1.500000E-01  2.109766E-02
 8.000000E-01 -1.000000E-01  2.109807E-02
 8.000000E-01 -5.000000E-02  2.109450E-02
 8.000000E-01  0.000000E+00  2.108711E-02
 8.000000E-01  5.000000E-02  2.107617E-02
 8.000000E-01  1.000000E-01  2.106204E-02
 8.000000E-01  1.500000E-01  2.104511E-02
 8.000000E-01  2.000000E-01  2.102585E-02
 8.000000E-01  2.500000E-01  2.100471E-02
 8.000000E-01  3.000000E-01  2.098214E-02
 8.000000E-01  3.500000E-01  2.095853E-02
 8.000000E-01  4.000000E-01  2.093415E-02
 8.000000E-01  4.500000E-01  2.090919E-02
 8.000000E-01  5.000000E-01  2.088366E-02
 8.000000E-01  5.500000E-01  2.085747E-02
 8.000000E-01  6.000000E-01  2.083036E-02
 8.000000E-01  6.500000E-01  2.080197E-02
 8.000000E-01  7.000000E-01  2.077182E-02
 8.000000E-01  7.500000E-01  2.073937E-02
 8.000000E-01  8.000000E-01  2.070400E-02
 8.000000E-01  8.500000E-01  2.066509E-02
 8.000000E-01  9.000000E-01  2.062198E-02
 8.000000E-01  9.500000E-01  2.057402E-02
 8.000000E-01  1.000000E+00  2.052059E-02
 8.000000E-01  1.050000E+00  2.046104E-02
 8.000000E-01  1.100000E+00  2.039478E-02
 8.000000E-01  1.150000E+00  2.032118E-02
 8.000000E-01  1.200000E+00  2.023967E-02
 8.000000E-01  1.250000E+00  2.014966E-02
 8.000000E-01  1.300000E+00  2.005057E-02
 8.000000E-01  1.350000E+00  1.994185E-02
 8.000000E-01  1.400000E+00  1.982300E-02
 8.000000E-01  1.450000E+00  1.969357E-02
 8.000000E-01  1.500000E+00  1.955323E-02
 8.000000E-01  1.550000E+00  1.940181E-02
 8.000000E-01  1.600000E+00  1.923938E-02
 8.000000E-01  1.650000E+00  1.906629E-02
 8.000000E-01  1.700000E+00  1.888331E-02
 8.000000E-01  1.750000E+00  1.869165E-02
 8.000000E-01  1.800000E+00  1.849303E-02
 8.000000E-01  1.850000E+00  1.828971E-02
 8.000000E-01  1.900000E+00  1.808442E-02
 8.000000E-01  1.950000E+00  1.788032E-02
 8.000000E-01  2.000000E+00  1.768080E-02
 8.000000E-01  2.050000E+00  1.748924E-02
 8.000000E-01  2.100000E+00  1.730877E-02
 8.000000E-01  2.150000E+00  1.714198E-02
 8.000000E-01  2.200000E+00  1.699065E-02
 8.000000E-01  2.250000E+00  1.685557E-02
 8.000000E-01  2.300000E+00  1.673646E-02
 8.000000E-01  2.350000E+00  1.663199E-02
 8.000000E-01  2.400000E+00  1.653993E-02
 8.000000E-01  2.450000E+00  1.645735E-02
 8.000000E-01  2.500000E+00  1.638095E-02
 8.000000E-01  2.550000E+00  1.630728E-02
 8.000000E-01  2.600000E+00  1.623305E-02
 8.000000E-01  2.650000E+00  1.615529E-02
 8.000000E-01  2.700000E+00  1.607151E-02
 8.000000E-01  2.750000E+00  1.597976E-02
 8.000000E-01  2.800000E+00  1.587862E-02
 8.000000E-01  2.850000E+00  1.576718E-02
 8.000000E-01  2.900000E+00  1.564494E-02
 8.000000E-01  2.950000E+00  1.551176E-02
 8.000000E-01  3.000000E+00  1.536775E-02
 8.000000E-01  3.050000E+00  1.521321E-02
 8.000000E-01  3.100000E+00  1.504853E-02
 8.000000E-01  3.150000E+00  1.487416E-02
 8.000000E-01  3.200000E+00  1.469055E-02
 8.000000E-01  3.250000E+00  1.449815E-02
 8.000000E-01  3.300000E+00  1.429734E-02
 8.000000E-01  3.350000E+00  1.408844E-02
 8.000000E-01  3.400000E+00  1.387174E-02
 8.000000E-01  3.450000E+00  1.364742E-02
 8.000000E-01  3.500000E+00  1.341564E-02
 8.000000E-01  3.550000E+00  1.317647E-02
 8.000000E-01  3.600000E+00  1.292993E-02
 8.000000E-01  3.650000E+00  1.267600E-02
 8.000000E-01  3.700000E+00  1.241461E-02
 8.000000E-01  3.750000E+00  1.214564E-02
 8.000000E-01  3.800000E+00  1.186896E-02
 8.000000E-01  3.850000E+00  1.158439E-02
 8.000000E-01  3.900000E+00  1.129176E-02
 8.000000E-01  3.950000E+00  1.099086E-02
 8.000000E-01  4.000000E+00  1.068151E-02
 8.000000E-01  4.050000E+00  1.036352E-02
 8.000000E-01  4.100000E+00  1.003673E-02
 8.000000E-01  4.150000E+00  9.701023E-03
 8.000000E-01  4.200000E+00  9.356338E-03
 8.000000E-01  4.250000E+00  9.002694E-03
 8.000000E-01  4.300000E+00  8.640212E-03
 8.000000E-01  4.350000E+00  8.269141E-03
 8.000000E-01  4.400000E+00  7.889887E-03
 8.000000E-01  4.450000E+00  7.503040E-03
 8.000000E-01  4.500000E+00  7.109400E-03
 8.000000E-01  4.550000E+00  6.710003E-03
 8.000000E-01  4.600000E+00  6.306141E-03
 8.000000E-01  4.650000E+00  5.899369E-03
 8.000000E-01  4.700000E+00  5.491512E-03
 8.000000E-01  4.750000E+00  5.084651E-03
 8.000000E-01  4.800000E+00  4.681096E-03
 8.000000E-01  4.850000E+00  4.283347E-03
 8.000000E-01  4.900000E+00  3.894030E-03
 8.000000E-01  4.950000E+00  3.515830E-03
 8.000000E-01  5.000000E+00  3.151403E-03
 8.000000E-01  5.050000E+00  2.803280E-03
 8.000000E-01  5.100000E+00  2.473779E-03
 8.000000E-01  5.150000E+00  2.164907E-03
 8.000000E-01  5.200000E+00  1.878289E-03
 8.000000E-01  5.250000E+00  1.615099E-03
 8.000000E-01  5.300000E+00  1.376029E-03
 8.000000E-01  5.350000E+00  1.161271E-03
 8.000000E-01  5.400000E+00  9.705295E-04
 8.000000E-01  5.450000E+00  8.030611E-04
 8.000000E-01  5.500000E+00  6.577310E-04
 8.000000E-01  5.550000E+00  5.330855E-04
 8.000000E-01  5.600000E+00  4.274346E-04
 8.000000E-01  5.650000E+00  3.389358E-04
 8.000000E-01  5.700000E+00  2.656753E-04
 8.000000E-01  5.750000E+00  2.057411E-04
 8.000000E-01  5.800000E+00  1.572844E-04
 8.000000E-01  5.850000E+00  1.185678E-04
 8.000000E-01  5.900000E+00  8.799972E-05
 8.000000E-01  5.950000E+00  6.415581E-05
 8.000000E-01  6.000000E+00  4.578849E-05
 8.000000E-01  6.050000E+00  3.182720E-05
 8.000000E-01  6.100000E+00  2.137154E-05
 8.000000E-01  6.150000E+00  1.367948E-05
 8.000000E-01  6.200000E+00  8.153101E-06
 8.000000E-01  6.250000E+00  4.323619E-06
 8.000000E-01  6.300000E+00  1.837700E-06
 8.000000E-01  6.350000E+00  4.465993E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  3.416422E-07
 8.500000E-01 -6.300000E+00  1.407387E-06
 8.500000E-01 -6.250000E+00  3.317264E-06
 8.500000E-01 -6.200000E+00  6.271061E-06
 8.500000E-01 -6.150000E+00  1.055471E-05
 8.500000E-01 -6.100000E+00  1.655096E-05
 8.500000E-01 -6.050000E+00  2.475310E-05
 8.500000E-01 -6.000000E+00  3.578036E-05
 8.500000E-01 -5.950000E+00  5.039384E-05
 8.500000E-01 -5.900000E+00  6.951123E-05
 8.500000E-01 -5.850000E+00  9.421860E-05
 8.500000E-01 -5.800000E+00  1.257771E-04
 8.500000E-01 -5.750000E+00  1.656225E-04
 8.500000E-01 -5.700000E+00  2.153548E-04
 8.500000E-01 -5.650000E+00  2.767169E-04
 8.500000E-01 -5.600000E+00  3.515599E-04
 8.500000E-01 -5.550000E+00  4.417947E-04
 8.500000E-01 -5.500000E+00  5.493310E-04
 8.500000E-01 -5.450000E+00  6.760048E-04
 8.500000E-01 -5.400000E+00  8.234983E-04
 8.500000E-01 -5.350000E+00  9.932568E-04
 8.500000E-01 -5.300000E+00  1.186408E-03
 8.500000E-01 -5.250000E+00  1.403693E-03
 8.500000E-01 -5.200000E+00  1.645405E-03
 8.500000E-01 -5.150000E+00  1.911359E-03
 8.500000E-01 -5.100000E+00  2.200877E-03
 8.500000E-01 -5.050000E+00  2.512804E-03
 8.500000E-01 -5.000000E+00  2.845542E-03
 8.500000E-01 -4.950000E+00  3.197117E-03
 8.500000E-01 -4.900000E+00  3.565253E-03
 8.500000E-01 -4.850000E+00  3.947459E-03
 8.500000E-01 -4.800000E+00  4.341127E-03
 8.500000E-01 -4.750000E+00  4.743617E-03
 8.500000E-01 -4.700000E+00  5.152348E-03
 8.500000E-01 -4.650000E+00  5.564859E-03
 8.500000E-01 -4.600000E+00  5.978877E-03
 8.500000E-01 -4.550000E+00  6.392346E-03
 8.500000E-01 -4.500000E+00  6.803463E-03
 8.500000E-01 -4.450000E+00  7.210678E-03
 8.500000E-01 -4.400000E+00  7.612699E-03
 8.500000E-01 -4.350000E+00  8.008472E-03
 8.500000E-01 -4.300000E+00  8.397168E-03
 8.500000E-01 -4.250000E+00  8.778151E-03
 8.500000E-01 -4.200000E+00  9.150953E-03
 8.500000E-01 -4.150000E+00  9.515241E-03
 8.500000E-01 -4.100000E+00  9.870790E-03
 8.500000E-01 -4.050000E+00  1.021745E-02
 8.500000E-01 -4.000000E+00  1.055513E-02
 8.500000E-01 -3.950000E+00  1.088373E-02
 8.500000E-01 -3.900000E+00  1.120319E-02
 8.500000E-01 -3.850000E+00  1.151340E-02
 8.500000E-01 -3.800000E+00  1.181417E-02
 8.500000E-01 -3.750000E+00  1.210525E-02
 8.500000E-01 -3.700000E+00  1.238628E-02
 8.500000E-01 -3.650000E+00  1.265671E-02
 8.500000E-01 -3.600000E+00  1.291581E-02
 8.500000E-01 -3.550000E+00  1.316256E-02
 8.500000E-01 -3.500000E+00  1.339561E-02
 8.500000E-01 -3.450000E+00  1.361317E-02
 8.500000E-01 -3.400000E+00  1.381289E-02
 8.500000E-01 -3.350000E+00  1.399173E-02
 8.500000E-01 -3.300000E+00  1.414573E-02
 8.500000E-01 -3.250000E+00  1.426984E-02
 8.500000E-01 -3.200000E+00  1.435766E-02
 8.500000E-01 -3.150000E+00  1.440114E-02
 8.500000E-01 -3.100000E+00  1.439032E-02
 8.500000E-01 -3.050000E+00  1.431306E-02
 8.500000E-01 -3.000000E+00  1.415490E-02
 8.500000E-01 -2.950000E+00  1.389914E-02
 8.500000E-01 -2.900000E+00  1.352727E-02
 8.500000E-01 -2.850000E+00  1.301999E-02
 8.500000E-01 -2.800000E+00  1.235917E-02
 8.500000E-01 -2.750000E+00  1.153079E-02
 8.500000E-01 -2.700000E+00  1.052926E-02
 8.500000E-01 -2.650000E+00  9.362840E-03
 8.500000E-01 -2.600000E+00  8.059521E-03
 8.500000E-01 -2.550000E+00  6.672117E-03
 8.500000E-01 -2.500000E+00  5.280448E-03
 8.500000E-01 -2.450000E+00  3.988312E-03
 8.500000E-01 -2.400000E+00  2.913540E-03
 8.500000E-01 -2.350000E+00  2.171297E-03
 8.500000E-01 -2.300000E+00  1.853620E-03
 8.500000E-01 -2.250000E+00  2.010642E-03
 8.500000E-01 -2.200000E+00  2.639565E-03
 8.500000E-01 -2.150000E+00  3.685310E-03
 8.500000E-01 -2.100000E+00  5.052586E-03
 8.500000E-01 -2.050000E+00  6.625156E-03
 8.500000E-01 -2.000000E+00  8.286142E-03
 8.500000E-01 -1.950000E+00  9.934115E-03
 8.500000E-01 -1.900000E+00  1.149230E-02
 8.500000E-01 -1.850000E+00  1.291094E-02
 8.500000E-01 -1.800000E+00  1.416471E-02
 8.500000E-01 -1.750000E+00  1.524741E-02
 8.500000E-01 -1.700000E+00  1.616607E-02
 8.500000E-01 -1.650000E+00  1.693561E-02
 8.500000E-01 -1.600000E+00  1.757466E-02
 8.500000E-01 -1.550000E+00  1.810270E-02
 8.500000E-01 -1.500000E+00  1.853822E-02
 8.500000E-01 -1.450000E+00  1.889781E-02
 8.500000E-01 -1.400000E+00  1.919575E-02
 8.500000E-01 -1.350000E+00  1.944396E-02
 8.500000E-01 -1.300000E+00  1.965224E-02
 8.500000E-01 -1.250000E+00  1.982846E-02
 8.500000E-01 -1.200000E+00  1.997890E-02
 8.500000E-01 -1.150000E+00  2.010853E-02
 8.500000E-01 -1.100000E+00  2.022129E-02
 8.500000E-01 -1.050000E+00  2.032023E-02
 8.500000E-01 -1.000000E+00  2.040779E-02
 8.500000E-01 -9.500000E-01  2.048586E-02
 8.500000E-01 -9.000000E-01  2.055596E-02
 8.500000E-01 -8.500000E-01  2.061926E-02
 8.500000E-01 -8.000000E-01  2.067670E-02
 8.500000E-01 -7.500000E-01  2.072903E-02
 8.500000E-01 -7.000000E-01  2.077681E-02
 8.500000E-01 -6.500000E-01  2.082050E-02
 8.500000E-01 -6.000000E-01  2.086041E-02
 8.500000E-01 -5.500000E-01  2.089676E-02
 8.500000E-01 -5.000000E-01  2.092968E-02
 8.500000E-01 -4.500000E-01  2.095923E-02
 8.500000E-01 -4.000000E-01  2.098539E-02
 8.500000E-01 -3.500000E-01  2.100811E-02
 8.500000E-01 -3.000000E-01  2.102729E-02
 8.500000E-01 -2.500000E-01  2.104282E-02
 8.500000E-01 -2.000000E-01  2.105460E-02
 8.500000E-01 -1.500000E-01  2.106255E-02
 8.500000E-01 -1.000000E-01  2.106662E-02
 8.500000E-01 -5.000000E-02  2.106682E-02
 8.500000E-01  0.000000E+00  2.106324E-02
 8.500000E-01  5.000000E-02  2.105603E-02
 8.500000E-01  1.000000E-01  2.104541E-02
 8.500000E-01  1.500000E-01  2.103166E-02
 8.500000E-01  2.000000E-01  2.101511E-02
 8.500000E-01  2.500000E-01  2.099610E-02
 8.500000E-01  3.000000E-01  2.097499E-02
 8.500000E-01  3.500000E-01  2.095208E-02
 8.500000E-01  4.000000E-01  2.092761E-02
 8.500000E-01  4.500000E-01  2.090177E-02
 8.500000E-01  5.000000E-01  2.087460E-02
 8.500000E-01  5.500000E-01  2.084608E-02
 8.500000E-01  6.000000E-01  2.081604E-02
 8.500000E-01  6.500000E-01  2.078423E-02
 8.500000E-01  7.000000E-01  2.075029E-02
 8.500000E-01  7.500000E-01  2.071378E-02
 8.500000E-01  8.000000E-01  2.067419E-02
 8.500000E-01  8.500000E-01  2.063099E-02
 8.500000E-01  9.000000E-01  2.058356E-02
 8.500000E-01  9.500000E-01  2.053130E-02
 8.500000E-01  1.000000E+00  2.047355E-02
 8.500000E-01  1.050000E+00  2.040966E-02
 8.500000E-01  1.100000E+00  2.033892E-02
 8.500000E-01  1.150000E+00  2.026065E-02
 8.500000E-01  1.200000E+00  2.017410E-02
 8.500000E-01  1.250000E+00  2.007851E-02
 8.500000E-01  1.300000E+00  1.997312E-02
 8.500000E-01  1.350000E+00  1.985714E-02
 8.500000E-01  1.400000E+00  1.972981E-02
 8.500000E-01  1.450000E+00  1.959041E-02
 8.500000E-01  1.500000E+00  1.943835E-02
 8.500000E-01  1.550000E+00  1.927319E-02
 8.500000E-01  1.600000E+00  1.909480E-02
 8.500000E-01  1.650000E+00  1.890340E-02
 8.500000E-01  1.700000E+00  1.869973E-02
 8.500000E-01  1.750000E+00  1.848516E-02
 8.500000E-01  1.800000E+00  1.826174E-02
 8.500000E-01  1.850000E+00  1.803229E-02
 8.500000E-01  1.900000E+00  1.780038E-02
 8.500000E-01  1.950000E+00  1.757018E-02
 8.500000E-01  2.000000E+00  1.734628E-02
 8.500000E-01  2.050000E+00  1.713334E-02
 8.500000E-01  2.100000E+00  1.693575E-02
 8.500000E-01  2.150000E+00  1.675716E-02
 8.500000E-01  2.200000E+00  1.660013E-02
 8.500000E-01  2.250000E+00  1.646584E-02
 8.500000E-01  2.300000E+00  1.635395E-02
 8.500000E-01  2.350000E+00  1.626265E-02
 8.500000E-01  2.400000E+00  1.618885E-02
 8.500000E-01  2.450000E+00  1.612852E-02
 8.500000E-01  2.500000E+00  1.607709E-02
 8.500000E-01  2.550000E+00  1.602988E-02
 8.500000E-01  2.600000E+00  1.598244E-02
 8.500000E-01  2.650000E+00  1.593084E-02
 8.500000E-01  2.700000E+00  1.587183E-02
 8.500000E-01  2.750000E+00  1.580292E-02
 8.500000E-01  2.800000E+00  1.572240E-02
 8.500000E-01  2.850000E+00  1.562919E-02
 8.500000E-01  2.900000E+00  1.552282E-02
 8.500000E-01  2.950000E+00  1.540324E-02
 8.500000E-01  3.000000E+00  1.527072E-02
 8.500000E-01  3.050000E+00  1.512576E-02
 8.500000E-01  3.100000E+00  1.496897E-02
 8.500000E-01  3.150000E+00  1.480102E-02
 8.500000E-01  3.200000E+00  1.462257E-02
 8.500000E-01  3.250000E+00  1.443423E-02
 8.500000E-01  3.300000E+00  1.423656E-02
 8.500000E-01  3.350000E+00  1.403003E-02
 8.500000E-01  3.400000E+00  1.381504E-02
 8.500000E-01  3.450000E+00  1.359190E-02
 8.500000E-01  3.500000E+00  1.336082E-02
 8.500000E-01  3.550000E+00  1.312197E-02
 8.500000E-01  3.600000E+00  1.287543E-02
 8.500000E-01  3.650000E+00  1.262122E-02
 8.500000E-01  3.700000E+00  1.235932E-02
 8.500000E-01  3.750000E+00  1.208965E-02
 8.500000E-01  3.800000E+00  1.181211E-02
 8.500000E-01  3.850000E+00  1.152655E-02
 8.500000E-01  3.900000E+00  1.123281E-02
 8.500000E-01  3.950000E+00  1.093072E-02
 8.500000E-01  4.000000E+00  1.062010E-02
 8.500000E-01  4.050000E+00  1.030079E-02
 8.500000E-01  4.100000E+00  9.972645E-03
 8.500000E-01  4.150000E+00  9.635569E-03
 8.500000E-01  4.200000E+00  9.289523E-03
 8.500000E-01  4.250000E+00  8.934549E-03
 8.500000E-01  4.300000E+00  8.570794E-03
 8.500000E-01  4.350000E+00  8.198540E-03
 8.500000E-01  4.400000E+00  7.818225E-03
 8.500000E-01  4.450000E+00  7.430476E-03
 8.500000E-01  4.500000E+00  7.036135E-03
 8.500000E-01  4.550000E+00  6.636281E-03
 8.500000E-01  4.600000E+00  6.232246E-03
 8.500000E-01  4.650000E+00  5.825632E-03
 8.500000E-01  4.700000E+00  5.418302E-03
 8.500000E-01  4.750000E+00  5.012373E-03
 8.500000E-01  4.800000E+00  4.610181E-03
 8.500000E-01  4.850000E+00  4.214244E-03
 8.500000E-01  4.900000E+00  3.827192E-03
 8.500000E-01  4.950000E+00  3.451701E-03
 8.500000E-01  5.000000E+00  3.090399E-03
 8.500000E-01  5.050000E+00  2.745779E-03
 8.500000E-01  5.100000E+00  2.420099E-03
 8.500000E-01  5.150000E+00  2.115301E-03
 8.500000E-01  5.200000E+00  1.832929E-03
 8.500000E-01  5.250000E+00  1.574075E-03
 8.500000E-01  5.300000E+00  1.339343E-03
 8.500000E-01  5.350000E+00  1.128844E-03
 8.500000E-01  5.400000E+00  9.422071E-04
 8.500000E-01  5.450000E+00  7.786229E-04
 8.500000E-01  5.500000E+00  6.369045E-04
 8.500000E-01  5.550000E+00  5.155604E-04
 8.500000E-01  5.600000E+00  4.128772E-04
 8.500000E-01  5.650000E+00  3.270027E-04
 8.500000E-01  5.700000E+00  2.560262E-04
 8.500000E-01  5.750000E+00  1.980490E-04
 8.500000E-01  5.800000E+00  1.512435E-04
 8.500000E-01  5.850000E+00  1.138992E-04
 8.500000E-01  5.900000E+00  8.445472E-05
 8.500000E-01  5.950000E+00  6.151702E-05
 8.500000E-01  6.000000E+00  4.386949E-05
 8.500000E-01  6.050000E+00  3.047085E-05
 8.500000E-01  6.100000E+00  2.044735E-05
 8.500000E-01  6.150000E+00  1.308048E-05
 8.500000E-01  6.200000E+00  7.792375E-06
 8.500000E-01  6.250000E+00  4.130762E-06
 8.500000E-01  6.300000E+00  1.755245E-06
 8.500000E-01  6.350000E+00  4.264895E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  3.296004E-07
 9.000000E-01 -6.300000E+00  1.357882E-06
 9.000000E-01 -6.250000E+00  3.200979E-06
 9.000000E-01 -6.200000E+00  6.052305E-06
 9.000000E-01 -6.150000E+00  1.018887E-05
 9.000000E-01 -6.100000E+00  1.598181E-05
 9.000000E-01 -6.050000E+00  2.390995E-05
 9.000000E-01 -6.000000E+00  3.457510E-05
 9.000000E-01 -5.950000E+00  4.871793E-05
 9.000000E-01 -5.900000E+00  6.723288E-05
 9.000000E-01 -5.850000E+00  9.118028E-05
 9.000000E-01 -5.800000E+00  1.217938E-04
 9.000000E-01 -5.750000E+00  1.604806E-04
 9.000000E-01 -5.700000E+00  2.088131E-04
 9.000000E-01 -5.650000E+00  2.685083E-04
 9.000000E-01 -5.600000E+00  3.413956E-04
 9.000000E-01 -5.550000E+00  4.293706E-04
 9.000000E-01 -5.500000E+00  5.343355E-04
 9.000000E-01 -5.450000E+00  6.581295E-04
 9.000000E-01 -5.400000E+00  8.024492E-04
 9.000000E-01 -5.350000E+00  9.687669E-04
 9.000000E-01 -5.300000E+00  1.158251E-03
 9.000000E-01 -5.250000E+00  1.371691E-03
 9.000000E-01 -5.200000E+00  1.609444E-03
 9.000000E-01 -5.150000E+00  1.871393E-03
 9.000000E-01 -5.100000E+00  2.156932E-03
 9.000000E-01 -5.050000E+00  2.464977E-03
 9.000000E-01 -5.000000E+00  2.794002E-03
 9.000000E-01 -4.950000E+00  3.142094E-03
 9.000000E-01 -4.900000E+00  3.507029E-03
 9.000000E-01 -4.850000E+00  3.886358E-03
 9.000000E-01 -4.800000E+00  4.277501E-03
 9.000000E-01 -4.750000E+00  4.677835E-03
 9.000000E-01 -4.700000E+00  5.084778E-03
 9.000000E-01 -4.650000E+00  5.495863E-03
 9.000000E-01 -4.600000E+00  5.908798E-03
 9.000000E-01 -4.550000E+00  6.321505E-03
 9.000000E-01 -4.500000E+00  6.732148E-03
 9.000000E-01 -4.450000E+00  7.139145E-03
 9.000000E-01 -4.400000E+00  7.541170E-03
 9.000000E-01 -4.350000E+00  7.937137E-03
 9.000000E-01 -4.300000E+00  8.326184E-03
 9.000000E-01 -4.250000E+00  8.707648E-03
 9.000000E-01 -4.200000E+00  9.081034E-03
 9.000000E-01 -4.150000E+00  9.445989E-03
 9.000000E-01 -4.100000E+00  9.802270E-03
 9.000000E-01 -4.050000E+00  1.014972E-02
 9.000000E-01 -4.000000E+00  1.048822E-02
 9.000000E-01 -3.950000E+00  1.081769E-02
 9.000000E-01 -3.900000E+00  1.113805E-02
 9.000000E-01 -3.850000E+00  1.144919E-02
 9.000000E-01 -3.800000E+00  1.175095E-02
 9.000000E-01 -3.750000E+00  1.204309E-02
 9.000000E-01 -3.700000E+00  1.232525E-02
 9.000000E-01 -3.650000E+00  1.259692E-02
 9.000000E-01 -3.600000E+00  1.285740E-02
 9.000000E-01 -3.550000E+00  1.310574E-02
 9.000000E-01 -3.500000E+00  1.334066E-02
 9.000000E-01 -3.450000E+00  1.356047E-02
 9.000000E-01 -3.400000E+00  1.376295E-02
 9.000000E-01 -3.350000E+00  1.394524E-02
 9.000000E-01 -3.300000E+00  1.410364E-02
 9.000000E-01 -3.250000E+00  1.423344E-02
 9.000000E-01 -3.200000E+00  1.432869E-02
 9.000000E-01 -3.150000E+00  1.438195E-02
 9.000000E-01 -3.100000E+00  1.438407E-02
 9.000000E-01 -3.050000E+00  1.432396E-02
 9.000000E-01 -3.000000E+00  1.418854E-02
 9.000000E-01 -2.950000E+00  1.396279E-02
 9.000000E-01 -2.900000E+00  1.363027E-02
 9.000000E-01 -2.850000E+00  1.317410E-02
 9.000000E-01 -2.800000E+00  1.257876E-02
 9.000000E-01 -2.750000E+00  1.183280E-02
 9.000000E-01 -2.700000E+00  1.093266E-02
 9.000000E-01 -2.650000E+00  9.887403E-03
 9.000000E-01 -2.600000E+00  8.723716E-03
 9.000000E-01 -2.550000E+00  7.490072E-03
 9.000000E-01 -2.500000E+00  6.258242E-03
 9.000000E-01 -2.450000E+00  5.120268E-03
 9.000000E-01 -2.400000E+00  4.179564E-03
 9.000000E-01 -2.350000E+00  3.536440E-03
 9.000000E-01 -2.300000E+00  3.270628E-03
 9.000000E-01 -2.250000E+00  3.425417E-03
 9.000000E-01 -2.200000E+00  3.998386E-03
 9.000000E-01 -2.150000E+00  4.941946E-03
 9.000000E-01 -2.100000E+00  6.173502E-03
 9.000000E-01 -2.050000E+00  7.591746E-03
 9.000000E-01 -2.000000E+00  9.094014E-03
 9.000000E-01 -1.950000E+00  1.059028E-02
 9.000000E-01 -1.900000E+00  1.201141E-02
 9.000000E-01 -1.850000E+00  1.331164E-02
 9.000000E-01 -1.800000E+00  1.446667E-02
 9.000000E-01 -1.750000E+00  1.546934E-02
 9.000000E-01 -1.700000E+00  1.632454E-02
 9.000000E-01 -1.650000E+00  1.704462E-02
 9.000000E-01 -1.600000E+00  1.764559E-02
 9.000000E-01 -1.550000E+00  1.814454E-02
 9.000000E-01 -1.500000E+00  1.855795E-02
 9.000000E-01 -1.450000E+00  1.890074E-02
 9.000000E-01 -1.400000E+00  1.918587E-02
 9.000000E-01 -1.350000E+00  1.942425E-02
 9.000000E-01 -1.300000E+00  1.962488E-02
 9.000000E-01 -1.250000E+00  1.979506E-02
 9.000000E-01 -1.200000E+00  1.994066E-02
 9.000000E-01 -1.150000E+00  2.006633E-02
 9.000000E-01 -1.100000E+00  2.017578E-02
 9.000000E-01 -1.050000E+00  2.027192E-02
 9.000000E-01 -1.000000E+00  2.035707E-02
 9.000000E-01 -9.500000E-01  2.043306E-02
 9.000000E-01 -9.000000E-01  2.050135E-02
 9.000000E-01 -8.500000E-01  2.056311E-02
 9.000000E-01 -8.000000E-01  2.061928E-02
 9.000000E-01 -7.500000E-01  2.067059E-02
 9.000000E-01 -7.000000E-01  2.071764E-02
 9.000000E-01 -6.500000E-01  2.076087E-02
 9.000000E-01 -6.000000E-01  2.080063E-02
 9.000000E-01 -5.500000E-01  2.083716E-02
 9.000000E-01 -5.000000E-01  2.087059E-02
 9.000000E-01 -4.500000E-01  2.090099E-02
 9.000000E-01 -4.000000E-01  2.092836E-02
 9.000000E-01 -3.500000E-01  2.095263E-02
 9.000000E-01 -3.000000E-01  2.097369E-02
 9.000000E-01 -2.500000E-01  2.099142E-02
 9.000000E-01 -2.000000E-01  2.100567E-02
 9.000000E-01 -1.500000E-01  2.101633E-02
 9.000000E-01 -1.000000E-01  2.102328E-02
 9.000000E-01 -5.000000E-02  2.102648E-02
 9.000000E-01  0.000000E+00  2.102592E-02
 9.000000E-01  5.000000E-02  2.102167E-02
 9.000000E-01  1.000000E-01  2.101386E-02
 9.000000E-01  1.500000E-01  2.100266E-02
 9.000000E-01  2.000000E-01  2.098832E-02
 9.000000E-01  2.500000E-01  2.097109E-02
 9.000000E-01  3.000000E-01  2.095124E-02
 9.000000E-01  3.500000E-01  2.092902E-02
 9.000000E-01  4.000000E-01  2.090466E-02
 9.000000E-01  4.500000E-01  2.087832E-02
 9.000000E-01  5.000000E-01  2.085007E-02
 9.000000E-01  5.500000E-01  2.081992E-02
 9.000000E-01  6.000000E-01  2.078776E-02
 9.000000E-01  6.500000E-01  2.075342E-02
 9.000000E-01  7.000000E-01  2.071662E-02
 9.000000E-01  7.500000E-01  2.067698E-02
 9.000000E-01  8.000000E-01  2.063407E-02
 9.000000E-01  8.500000E-01  2.058740E-02
 9.000000E-01  9.000000E-01  2.053640E-02
 9.000000E-01  9.500000E-01  2.048045E-02
 9.000000E-01  1.000000E+00  2.041888E-02
 9.000000E-01  1.050000E+00  2.035099E-02
 9.000000E-01  1.100000E+00  2.027599E-02
 9.000000E-01  1.150000E+00  2.019305E-02
 9.000000E-01  1.200000E+00  2.010130E-02
 9.000000E-01  1.250000E+00  1.999977E-02
 9.000000E-01  1.300000E+00  1.988744E-02
 9.000000E-01  1.350000E+00  1.976327E-02
 9.000000E-01  1.400000E+00  1.962617E-02
 9.000000E-01  1.450000E+00  1.947509E-02
 9.000000E-01  1.500000E+00  1.930908E-02
 9.000000E-01  1.550000E+00  1.912737E-02
 9.000000E-01  1.600000E+00  1.892952E-02
 9.000000E-01  1.650000E+00  1.871556E-02
 9.000000E-01  1.700000E+00  1.848615E-02
 9.000000E-01  1.750000E+00  1.824277E-02
 9.000000E-01  1.800000E+00  1.798790E-02
 9.000000E-01  1.850000E+00  1.772504E-02
 9.000000E-01  1.900000E+00  1.745881E-02
 9.000000E-01  1.950000E+00  1.719474E-02
 9.000000E-01  2.000000E+00  1.693903E-02
 9.000000E-01  2.050000E+00  1.669809E-02
 9.000000E-01  2.100000E+00  1.647801E-02
 9.000000E-01  2.150000E+00  1.628396E-02
 9.000000E-01  2.200000E+00  1.611956E-02
 9.000000E-01  2.250000E+00  1.598654E-02
 9.000000E-01  2.300000E+00  1.588446E-02
 9.000000E-01  2.350000E+00  1.581082E-02
 9.000000E-01  2.400000E+00  1.576130E-02
 9.000000E-01  2.450000E+00  1.573033E-02
 9.000000E-01  2.500000E+00  1.571162E-02
 9.000000E-01  2.550000E+00  1.569877E-02
 9.000000E-01  2.600000E+00  1.568582E-02
 9.000000E-01  2.650000E+00  1.566755E-02
 9.000000E-01  2.700000E+00  1.563980E-02
 9.000000E-01  2.750000E+00  1.559943E-02
 9.000000E-01  2.800000E+00  1.554438E-02
 9.000000E-01  2.850000E+00  1.547347E-02
 9.000000E-01  2.900000E+00  1.538629E-02
 9.000000E-01  2.950000E+00  1.528298E-02
 9.000000E-01  3.000000E+00  1.516407E-02
 9.000000E-01  3.050000E+00  1.503035E-02
 9.000000E-01  3.100000E+00  1.488275E-02
 9.000000E-01  3.150000E+00  1.472220E-02
 9.000000E-01  3.200000E+00  1.454964E-02
 9.000000E-01  3.250000E+00  1.436592E-02
 9.000000E-01  3.300000E+00  1.417181E-02
 9.000000E-01  3.350000E+00  1.396795E-02
 9.000000E-01  3.400000E+00  1.375490E-02
 9.000000E-01  3.450000E+00  1.353307E-02
 9.000000E-01  3.500000E+00  1.330281E-02
 9.000000E-01  3.550000E+00  1.306435E-02
 9.000000E-01  3.600000E+00  1.281785E-02
 9.000000E-01  3.650000E+00  1.256339E-02
 9.000000E-01  3.700000E+00  1.230100E-02
 9.000000E-01  3.750000E+00  1.203064E-02
 9.000000E-01  3.800000E+00  1.175223E-02
 9.000000E-01  3.850000E+00  1.146566E-02
 9.000000E-01  3.900000E+00  1.117080E-02
 9.000000E-01  3.950000E+00  1.086750E-02
 9.000000E-01  4.000000E+00  1.055559E-02
 9.000000E-01  4.050000E+00  1.023493E-02
 9.000000E-01  4.100000E+00  9.905413E-03
 9.000000E-01  4.150000E+00  9.566949E-03
 9.000000E-01  4.200000E+00  9.219524E-03
 9.000000E-01  4.250000E+00  8.863207E-03
 9.000000E-01  4.300000E+00  8.498175E-03
 9.000000E-01  4.350000E+00  8.124740E-03
 9.000000E-01  4.400000E+00  7.743378E-03
 9.000000E-01  4.450000E+00  7.354755E-03
 9.000000E-01  4.500000E+00  6.959754E-03
 9.000000E-01  4.550000E+00  6.559499E-03
 9.000000E-01  4.600000E+00  6.155369E-03
 9.000000E-01  4.650000E+00  5.749007E-03
 9.000000E-01  4.700000E+00  5.342318E-03
 9.000000E-01  4.750000E+00  4.937454E-03
 9.000000E-01  4.800000E+00  4.536778E-03
 9.000000E-01  4.850000E+00  4.142821E-03
 9.000000E-01  4.900000E+00  3.758217E-03
 9.000000E-01  4.950000E+00  3.385627E-03
 9.000000E-01  5.000000E+00  3.027652E-03
 9.000000E-01  5.050000E+00  2.686736E-03
 9.000000E-01  5.100000E+00  2.365079E-03
 9.000000E-01  5.150000E+00  2.064548E-03
 9.000000E-01  5.200000E+00  1.786606E-03
 9.000000E-01  5.250000E+00  1.532258E-03
 9.000000E-01  5.300000E+00  1.302019E-03
 9.000000E-01  5.350000E+00  1.095915E-03
 9.000000E-01  5.400000E+00  9.134999E-04
 9.000000E-01  5.450000E+00  7.538985E-04
 9.000000E-01  5.500000E+00  6.158727E-04
 9.000000E-01  5.550000E+00  4.978942E-04
 9.000000E-01  5.600000E+00  3.982281E-04
 9.000000E-01  5.650000E+00  3.150148E-04
 9.000000E-01  5.700000E+00  2.463487E-04
 9.000000E-01  5.750000E+00  1.903463E-04
 9.000000E-01  5.800000E+00  1.452033E-04
 9.000000E-01  5.850000E+00  1.092378E-04
 9.000000E-01  5.900000E+00  8.091994E-05
 9.000000E-01  5.950000E+00  5.888914E-05
 9.000000E-01  6.000000E+00  4.196064E-05
 9.000000E-01  6.050000E+00  2.912308E-05
 9.000000E-01  6.100000E+00  1.952987E-05
 9.000000E-01  6.150000E+00  1.248632E-05
 9.000000E-01  6.200000E+00  7.434811E-06
 9.000000E-01  6.250000E+00  3.939700E-06
 9.000000E-01  6.300000E+00  1.673591E-06
 9.000000E-01  6.350000E+00  4.065800E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  3.170932E-07
 9.500000E-01 -6.300000E+00  1.306460E-06
 9.500000E-01 -6.250000E+00  3.080180E-06
 9.500000E-01 -6.200000E+00  5.825020E-06
 9.500000E-01 -6.150000E+00  9.808680E-06
 9.500000E-01 -6.100000E+00  1.539018E-05
 9.500000E-01 -6.050000E+00  2.303321E-05
 9.500000E-01 -6.000000E+00  3.332133E-05
 9.500000E-01 -5.950000E+00  4.697376E-05
 9.500000E-01 -5.900000E+00  6.486047E-05
 9.500000E-01 -5.850000E+00  8.801464E-05
 9.500000E-01 -5.800000E+00  1.176407E-04
 9.500000E-01 -5.750000E+00  1.551158E-04
 9.500000E-01 -5.700000E+00  2.019823E-04
 9.500000E-01 -5.650000E+00  2.599296E-04
 9.500000E-01 -5.600000E+00  3.307633E-04
 9.500000E-01 -5.550000E+00  4.163616E-04
 9.500000E-01 -5.500000E+00  5.186180E-04
 9.500000E-01 -5.450000E+00  6.393731E-04
 9.500000E-01 -5.400000E+00  7.803377E-04
 9.500000E-01 -5.350000E+00  9.430112E-04
 9.500000E-01 -5.300000E+00  1.128602E-03
 9.500000E-01 -5.250000E+00  1.337954E-03
 9.500000E-01 -5.200000E+00  1.571486E-03
 9.500000E-01 -5.150000E+00  1.829155E-03
 9.500000E-01 -5.100000E+00  2.110431E-03
 9.500000E-01 -5.050000E+00  2.414308E-03
 9.500000E-01 -5.000000E+00  2.739333E-03
 9.500000E-01 -4.950000E+00  3.083662E-03
 9.500000E-01 -4.900000E+00  3.445128E-03
 9.500000E-01 -4.850000E+00  3.821328E-03
 9.500000E-01 -4.800000E+00  4.209714E-03
 9.500000E-01 -4.750000E+00  4.607680E-03
 9.500000E-01 -4.700000E+00  5.012650E-03
 9.500000E-01 -4.650000E+00  5.422150E-03
 9.500000E-01 -4.600000E+00  5.833869E-03
 9.500000E-01 -4.550000E+00  6.245704E-03
 9.500000E-01 -4.500000E+00  6.655787E-03
 9.500000E-01 -4.450000E+00  7.062503E-03
 9.500000E-01 -4.400000E+00  7.464489E-03
 9.500000E-01 -4.350000E+00  7.860624E-03
 9.500000E-01 -4.300000E+00  8.250010E-03
 9.500000E-01 -4.250000E+00  8.631955E-03
 9.500000E-01 -4.200000E+00  9.005936E-03
 9.500000E-01 -4.150000E+00  9.371577E-03
 9.500000E-01 -4.100000E+00  9.728616E-03
 9.500000E-01 -4.050000E+00  1.007688E-02
 9.500000E-01 -4.000000E+00  1.041624E-02
 9.500000E-01 -3.950000E+00  1.074662E-02
 9.500000E-01 -3.900000E+00  1.106793E-02
 9.500000E-01 -3.850000E+00  1.138006E-02
 9.500000E-01 -3.800000E+00  1.168287E-02
 9.500000E-01 -3.750000E+00  1.197613E-02
 9.500000E-01 -3.700000E+00  1.225951E-02
 9.500000E-01 -3.650000E+00  1.253253E-02
 9.500000E-01 -3.600000E+00  1.279455E-02
 9.500000E-01 -3.550000E+00  1.304467E-02
 9.500000E-01 -3.500000E+00  1.328170E-02
 9.500000E-01 -3.450000E+00  1.350408E-02
 9.500000E-01 -3.400000E+00  1.370975E-02
 9.500000E-01 -3.350000E+00  1.389607E-02
 9.500000E-01 -3.300000E+00  1.405965E-02
 9.500000E-01 -3.250000E+00  1.419618E-02
 9.500000E-01 -3.200000E+00  1.430026E-02
 9.500000E-01 -3.150000E+00  1.436516E-02
 9.500000E-01 -3.100000E+00  1.438269E-02
 9.500000E-01 -3.050000E+00  1.434299E-02
 9.500000E-01 -3.000000E+00  1.423453E-02
 9.500000E-01 -2.950000E+00  1.404426E-02
 9.500000E-01 -2.900000E+00  1.375809E-02
 9.500000E-01 -2.850000E+00  1.336182E-02
 9.500000E-01 -2.800000E+00  1.284280E-02
 9.500000E-01 -2.750000E+00  1.219233E-02
 9.500000E-01 -2.700000E+00  1.140891E-02
 9.500000E-01 -2.650000E+00  1.050223E-02
 9.500000E-01 -2.600000E+00  9.497214E-03
 9.500000E-01 -2.550000E+00  8.437202E-03
 9.500000E-01 -2.500000E+00  7.384812E-03
 9.500000E-01 -2.450000E+00  6.419010E-03
 9.500000E-01 -2.400000E+00  5.627413E-03
 9.500000E-01 -2.350000E+00  5.094208E-03
 9.500000E-01 -2.300000E+00  4.885875E-03
 9.500000E-01 -2.250000E+00  5.038352E-03
 9.500000E-01 -2.200000E+00  5.549612E-03
 9.500000E-01 -2.150000E+00  6.380091E-03
 9.500000E-01 -2.100000E+00  7.460867E-03
 9.500000E-01 -2.050000E+00  8.706838E-03
 9.500000E-01 -2.000000E+00  1.003094E-02
 9.500000E-01 -1.950000E+00  1.135586E-02
 9.500000E-01 -1.900000E+00  1.262118E-02
 9.500000E-01 -1.850000E+00  1.378591E-02
 9.500000E-01 -1.800000E+00  1.482721E-02
 9.500000E-01 -1.750000E+00  1.573710E-02
 9.500000E-01 -1.700000E+00  1.651832E-02
 9.500000E-01 -1.650000E+00  1.718041E-02
 9.500000E-01 -1.600000E+00  1.773653E-02
 9.500000E-01 -1.550000E+00  1.820111E-02
 9.500000E-01 -1.500000E+00  1.858832E-02
 9.500000E-01 -1.450000E+00  1.891116E-02
 9.500000E-01 -1.400000E+00  1.918107E-02
 9.500000E-01 -1.350000E+00  1.940777E-02
 9.500000E-01 -1.300000E+00  1.959934E-02
 9.500000E-01 -1.250000E+00  1.976239E-02
 9.500000E-01 -1.200000E+00  1.990228E-02
 9.500000E-01 -1.150000E+00  2.002329E-02
 9.500000E-01 -1.100000E+00  2.012884E-02
 9.500000E-01 -1.050000E+00  2.022166E-02
 9.500000E-01 -1.000000E+00  2.030393E-02
 9.500000E-01 -9.500000E-01  2.037740E-02
 9.500000E-01 -9.000000E-01  2.044346E-02
 9.500000E-01 -8.500000E-01  2.050325E-02
 9.500000E-01 -8.000000E-01  2.055770E-02
 9.500000E-01 -7.500000E-01  2.060755E-02
 9.500000E-01 -7.000000E-01  2.065340E-02
 9.500000E-01 -6.500000E-01  2.069571E-02
 9.500000E-01 -6.000000E-01  2.073484E-02
 9.500000E-01 -5.500000E-01  2.077105E-02
 9.500000E-01 -5.000000E-01  2.080449E-02
 9.500000E-01 -4.500000E-01  2.083525E-02
 9.500000E-01 -4.000000E-01  2.086331E-02
 9.500000E-01 -3.500000E-01  2.088861E-02
 9.500000E-01 -3.000000E-01  2.091103E-02
 9.500000E-01 -2.500000E-01  2.093042E-02
 9.500000E-01 -2.000000E-01  2.094661E-02
 9.500000E-01 -1.500000E-01  2.095944E-02
 9.500000E-01 -1.000000E-01  2.096874E-02
 9.500000E-01 -5.000000E-02  2.097440E-02
 9.500000E-01  0.000000E+00  2.097636E-02
 9.500000E-01  5.000000E-02  2.097460E-02
 9.500000E-01  1.000000E-01  2.096917E-02
 9.500000E-01  1.500000E-01  2.096018E-02
 9.500000E-01  2.000000E-01  2.094778E-02
 9.500000E-01  2.500000E-01  2.093217E-02
 9.500000E-01  3.000000E-01  2.091355E-02
 9.500000E-01  3.500000E-01  2.089213E-02
 9.500000E-01  4.000000E-01  2.086811E-02
 9.500000E-01  4.500000E-01  2.084163E-02
 9.500000E-01  5.000000E-01  2.081277E-02
 9.500000E-01  5.500000E-01  2.078157E-02
 9.500000E-01  6.000000E-01  2.074796E-02
 9.500000E-01  6.500000E-01  2.071180E-02
 9.500000E-01  7.000000E-01  2.067286E-02
 9.500000E-01  7.500000E-01  2.063082E-02
 9.500000E-01  8.000000E-01  2.058528E-02
 9.500000E-01  8.500000E-01  2.053577E-02
 9.500000E-01  9.000000E-01  2.048174E-02
 9.500000E-01  9.500000E-01  2.042257E-02
 9.500000E-01  1.000000E+00  2.035754E-02
 9.500000E-01  1.050000E+00  2.028587E-02
 9.500000E-01  1.100000E+00  2.020670E-02
 9.500000E-01  1.150000E+00  2.011904E-02
 9.500000E-01  1.200000E+00  2.002182E-02
 9.500000E-01  1.250000E+00  1.991386E-02
 9.500000E-01  1.300000E+00  1.979386E-02
 9.500000E-01  1.350000E+00  1.966043E-02
 9.500000E-01  1.400000E+00  1.951211E-02
 9.500000E-01  1.450000E+00  1.934741E-02
 9.500000E-01  1.500000E+00  1.916492E-02
 9.500000E-01  1.550000E+00  1.896343E-02
 9.500000E-01  1.600000E+00  1.874207E-02
 9.500000E-01  1.650000E+00  1.850054E-02
 9.500000E-01  1.700000E+00  1.823936E-02
 9.500000E-01  1.750000E+00  1.796011E-02
 9.500000E-01  1.800000E+00  1.766569E-02
 9.500000E-01  1.850000E+00  1.736046E-02
 9.500000E-01  1.900000E+00  1.705036E-02
 9.500000E-01  1.950000E+00  1.674268E-02
 9.500000E-01  2.000000E+00  1.644576E-02
 9.500000E-01  2.050000E+00  1.616838E-02
 9.500000E-01  2.100000E+00  1.591899E-02
 9.500000E-01  2.150000E+00  1.570479E-02
 9.500000E-01  2.200000E+00  1.553093E-02
 9.500000E-01  2.250000E+00  1.539984E-02
 9.500000E-01  2.300000E+00  1.531097E-02
 9.500000E-01  2.350000E+00  1.526079E-02
 9.500000E-01  2.400000E+00  1.524331E-02
 9.500000E-01  2.450000E+00  1.525077E-02
 9.500000E-01  2.500000E+00  1.527453E-02
 9.500000E-01  2.550000E+00  1.530591E-02
 9.500000E-01  2.600000E+00  1.533692E-02
 9.500000E-01  2.650000E+00  1.536074E-02
 9.500000E-01  2.700000E+00  1.537202E-02
 9.500000E-01  2.750000E+00  1.536692E-02
 9.500000E-01  2.800000E+00  1.534300E-02
 9.500000E-01  2.850000E+00  1.529905E-02
 9.500000E-01  2.900000E+00  1.523482E-02
 9.500000E-01  2.950000E+00  1.515075E-02
 9.500000E-01  3.000000E+00  1.504777E-02
 9.500000E-01  3.050000E+00  1.492708E-02
 9.500000E-01  3.100000E+00  1.479000E-02
 9.500000E-01  3.150000E+00  1.463786E-02
 9.500000E-01  3.200000E+00  1.447194E-02
 9.500000E-01  3.250000E+00  1.429340E-02
 9.500000E-01  3.300000E+00  1.410323E-02
 9.500000E-01  3.350000E+00  1.390233E-02
 9.500000E-01  3.400000E+00  1.369139E-02
 9.500000E-01  3.450000E+00  1.347102E-02
 9.500000E-01  3.500000E+00  1.324166E-02
 9.500000E-01  3.550000E+00  1.300364E-02
 9.500000E-01  3.600000E+00  1.275722E-02
 9.500000E-01  3.650000E+00  1.250252E-02
 9.500000E-01  3.700000E+00  1.223964E-02
 9.500000E-01  3.750000E+00  1.196857E-02
 9.500000E-01  3.800000E+00  1.168928E-02
 9.500000E-01  3.850000E+00  1.140169E-02
 9.500000E-01  3.900000E+00  1.110568E-02
 9.500000E-01  3.950000E+00  1.080113E-02
 9.500000E-01  4.000000E+00  1.048791E-02
 9.500000E-01  4.050000E+00  1.016589E-02
 9.500000E-01  4.100000E+00  9.834967E-03
 9.500000E-01  4.150000E+00  9.495092E-03
 9.500000E-01  4.200000E+00  9.146272E-03
 9.500000E-01  4.250000E+00  8.788603E-03
 9.500000E-01  4.300000E+00  8.422292E-03
 9.500000E-01  4.350000E+00  8.047685E-03
 9.500000E-01  4.400000E+00  7.665295E-03
 9.500000E-01  4.450000E+00  7.275831E-03
 9.500000E-01  4.500000E+00  6.880220E-03
 9.500000E-01  4.550000E+00  6.479632E-03
 9.500000E-01  4.600000E+00  6.075491E-03
 9.500000E-01  4.650000E+00  5.669486E-03
 9.500000E-01  4.700000E+00  5.263564E-03
 9.500000E-01  4.750000E+00  4.859910E-03
 9.500000E-01  4.800000E+00  4.460912E-03
 9.500000E-01  4.850000E+00  4.069115E-03
 9.500000E-01  4.900000E+00  3.687152E-03
 9.500000E-01  4.950000E+00  3.317666E-03
 9.500000E-01  5.000000E+00  2.963223E-03
 9.500000E-01  5.050000E+00  2.626220E-03
 9.500000E-01  5.100000E+00  2.308791E-03
 9.500000E-01  5.150000E+00  2.012724E-03
 9.500000E-01  5.200000E+00  1.739396E-03
 9.500000E-01  5.250000E+00  1.489722E-03
 9.500000E-01  5.300000E+00  1.264127E-03
 9.500000E-01  5.350000E+00  1.062551E-03
 9.500000E-01  5.400000E+00  8.844686E-04
 9.500000E-01  5.450000E+00  7.289427E-04
 9.500000E-01  5.500000E+00  5.946837E-04
 9.500000E-01  5.550000E+00  4.801286E-04
 9.500000E-01  5.600000E+00  3.835229E-04
 9.500000E-01  5.650000E+00  3.030019E-04
 9.500000E-01  5.700000E+00  2.366671E-04
 9.500000E-01  5.750000E+00  1.826528E-04
 9.500000E-01  5.800000E+00  1.391796E-04
 9.500000E-01  5.850000E+00  1.045959E-04
 9.500000E-01  5.900000E+00  7.740471E-05
 9.500000E-01  5.950000E+00  5.627911E-05
 9.500000E-01  6.000000E+00  4.006697E-05
 9.500000E-01  6.050000E+00  2.778747E-05
 9.500000E-01  6.100000E+00  1.862153E-05
 9.500000E-01  6.150000E+00  1.189856E-05
 9.500000E-01  6.200000E+00  7.081351E-06
 9.500000E-01  6.250000E+00  3.750937E-06
 9.500000E-01  6.300000E+00  1.592953E-06
 9.500000E-01  6.350000E+00  3.869231E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  3.041966E-07
 1.000000E+00 -6.300000E+00  1.253434E-06
 1.000000E+00 -6.250000E+00  2.955594E-06
 1.000000E+00 -6.200000E+00  5.590565E-06
 1.000000E+00 -6.150000E+00  9.416403E-06
 1.000000E+00 -6.100000E+00  1.477955E-05
 1.000000E+00 -6.050000E+00  2.212796E-05
 1.000000E+00 -6.000000E+00  3.202619E-05
 1.000000E+00 -5.950000E+00  4.517110E-05
 1.000000E+00 -5.900000E+00  6.240706E-05
 1.000000E+00 -5.850000E+00  8.473873E-05
 1.000000E+00 -5.800000E+00  1.133398E-04
 1.000000E+00 -5.750000E+00  1.495556E-04
 1.000000E+00 -5.700000E+00  1.948965E-04
 1.000000E+00 -5.650000E+00  2.510221E-04
 1.000000E+00 -5.600000E+00  3.197124E-04
 1.000000E+00 -5.550000E+00  4.028259E-04
 1.000000E+00 -5.500000E+00  5.022457E-04
 1.000000E+00 -5.450000E+00  6.198124E-04
 1.000000E+00 -5.400000E+00  7.572496E-04
 1.000000E+00 -5.350000E+00  9.160838E-04
 1.000000E+00 -5.300000E+00  1.097564E-03
 1.000000E+00 -5.250000E+00  1.302589E-03
 1.000000E+00 -5.200000E+00  1.531645E-03
 1.000000E+00 -5.150000E+00  1.784761E-03
 1.000000E+00 -5.100000E+00  2.061491E-03
 1.000000E+00 -5.050000E+00  2.360909E-03
 1.000000E+00 -5.000000E+00  2.681644E-03
 1.000000E+00 -4.950000E+00  3.021923E-03
 1.000000E+00 -4.900000E+00  3.379643E-03
 1.000000E+00 -4.850000E+00  3.752452E-03
 1.000000E+00 -4.800000E+00  4.137836E-03
 1.000000E+00 -4.750000E+00  4.533212E-03
 1.000000E+00 -4.700000E+00  4.936010E-03
 1.000000E+00 -4.650000E+00  5.343752E-03
 1.000000E+00 -4.600000E+00  5.754108E-03
 1.000000E+00 -4.550000E+00  6.164950E-03
 1.000000E+00 -4.500000E+00  6.574378E-03
 1.000000E+00 -4.450000E+00  6.980741E-03
 1.000000E+00 -4.400000E+00  7.382635E-03
 1.000000E+00 -4.350000E+00  7.778903E-03
 1.000000E+00 -4.300000E+00  8.168611E-03
 1.000000E+00 -4.250000E+00  8.551032E-03
 1.000000E+00 -4.200000E+00  8.925615E-03
 1.000000E+00 -4.150000E+00  9.291957E-03
 1.000000E+00 -4.100000E+00  9.649776E-03
 1.000000E+00 -4.050000E+00  9.998880E-03
 1.000000E+00 -4.000000E+00  1.033914E-02
 1.000000E+00 -3.950000E+00  1.067046E-02
 1.000000E+00 -3.900000E+00  1.099276E-02
 1.000000E+00 -3.850000E+00  1.130593E-02
 1.000000E+00 -3.800000E+00  1.160985E-02
 1.000000E+00 -3.750000E+00  1.190429E-02
 1.000000E+00 -3.700000E+00  1.218896E-02
 1.000000E+00 -3.650000E+00  1.246343E-02
 1.000000E+00 -3.600000E+00  1.272710E-02
 1.000000E+00 -3.550000E+00  1.297915E-02
 1.000000E+00 -3.500000E+00  1.321849E-02
 1.000000E+00 -3.450000E+00  1.344370E-02
 1.000000E+00 -3.400000E+00  1.365290E-02
 1.000000E+00 -3.350000E+00  1.384371E-02
 1.000000E+00 -3.300000E+00  1.401306E-02
 1.000000E+00 -3.250000E+00  1.415709E-02
 1.000000E+00 -3.200000E+00  1.427101E-02
 1.000000E+00 -3.150000E+00  1.434887E-02
 1.000000E+00 -3.100000E+00  1.438350E-02
 1.000000E+00 -3.050000E+00  1.436636E-02
 1.000000E+00 -3.000000E+00  1.428759E-02
 1.000000E+00 -2.950000E+00  1.413617E-02
 1.000000E+00 -2.900000E+00  1.390043E-02
 1.000000E+00 -2.850000E+00  1.356890E-02
 1.000000E+00 -2.800000E+00  1.313178E-02
 1.000000E+00 -2.750000E+00  1.258299E-02
 1.000000E+00 -2.700000E+00  1.192288E-02
 1.000000E+00 -2.650000E+00  1.116144E-02
 1.000000E+00 -2.600000E+00  1.032139E-02
 1.000000E+00 -2.550000E+00  9.440501E-03
 1.000000E+00 -2.500000E+00  8.571914E-03
 1.000000E+00 -2.450000E+00  7.781360E-03
 1.000000E+00 -2.400000E+00  7.140749E-03
 1.000000E+00 -2.350000E+00  6.718438E-03
 1.000000E+00 -2.300000E+00  6.567997E-03
 1.000000E+00 -2.250000E+00  6.718246E-03
 1.000000E+00 -2.200000E+00  7.167532E-03
 1.000000E+00 -2.150000E+00  7.884075E-03
 1.000000E+00 -2.100000E+00  8.812270E-03
 1.000000E+00 -2.050000E+00  9.882947E-03
 1.000000E+00 -2.000000E+00  1.102458E-02
 1.000000E+00 -1.950000E+00  1.217273E-02
 1.000000E+00 -1.900000E+00  1.327608E-02
 1.000000E+00 -1.850000E+00  1.429881E-02
 1.000000E+00 -1.800000E+00  1.521997E-02
 1.000000E+00 -1.750000E+00  1.603110E-02
 1.000000E+00 -1.700000E+00  1.673296E-02
 1.000000E+00 -1.650000E+00  1.733243E-02
 1.000000E+00 -1.600000E+00  1.783980E-02
 1.000000E+00 -1.550000E+00  1.826681E-02
 1.000000E+00 -1.500000E+00  1.862522E-02
 1.000000E+00 -1.450000E+00  1.892606E-02
 1.000000E+00 -1.400000E+00  1.917913E-02
 1.000000E+00 -1.350000E+00  1.939286E-02
 1.000000E+00 -1.300000E+00  1.957436E-02
 1.000000E+00 -1.250000E+00  1.972948E-02
 1.000000E+00 -1.200000E+00  1.986299E-02
 1.000000E+00 -1.150000E+00  1.997877E-02
 1.000000E+00 -1.100000E+00  2.007993E-02
 1.000000E+00 -1.050000E+00  2.016898E-02
 1.000000E+00 -1.000000E+00  2.024794E-02
 1.000000E+00 -9.500000E-01  2.031844E-02
 1.000000E+00 -9.000000E-01  2.038184E-02
 1.000000E+00 -8.500000E-01  2.043922E-02
 1.000000E+00 -8.000000E-01  2.049150E-02
 1.000000E+00 -7.500000E-01  2.053941E-02
 1.000000E+00 -7.000000E-01  2.058356E-02
 1.000000E+00 -6.500000E-01  2.062445E-02
 1.000000E+00 -6.000000E-01  2.066245E-02
 1.000000E+00 -5.500000E-01  2.069784E-02
 1.000000E+00 -5.000000E-01  2.073080E-02
 1.000000E+00 -4.500000E-01  2.076141E-02
 1.000000E+00 -4.000000E-01  2.078969E-02
 1.000000E+00 -3.500000E-01  2.081557E-02
 1.000000E+00 -3.000000E-01  2.083892E-02
 1.000000E+00 -2.500000E-01  2.085956E-02
 1.000000E+00 -2.000000E-01  2.087731E-02
 1.000000E+00 -1.500000E-01  2.089193E-02
 1.000000E+00 -1.000000E-01  2.090324E-02
 1.000000E+00 -5.000000E-02  2.091107E-02
 1.000000E+00  0.000000E+00  2.091527E-02
 1.000000E+00  5.000000E-02  2.091576E-02
 1.000000E+00  1.000000E-01  2.091254E-02
 1.000000E+00  1.500000E-01  2.090563E-02
 1.000000E+00  2.000000E-01  2.089512E-02
 1.000000E+00  2.500000E-01  2.088114E-02
 1.000000E+00  3.000000E-01  2.086386E-02
 1.000000E+00  3.500000E-01  2.084344E-02
 1.000000E+00  4.000000E-01  2.082003E-02
 1.000000E+00  4.500000E-01  2.079378E-02
 1.000000E+00  5.000000E-01  2.076477E-02
 1.000000E+00  5.500000E-01  2.073303E-02
 1.000000E+00  6.000000E-01  2.069852E-02
 1.000000E+00  6.500000E-01  2.066112E-02
 1.000000E+00  7.000000E-01  2.062063E-02
 1.000000E+00  7.500000E-01  2.057677E-02
 1.000000E+00  8.000000E-01  2.052914E-02
 1.000000E+00  8.500000E-01  2.047730E-02
 1.000000E+00  9.000000E-01  2.042068E-02
 1.000000E+00  9.500000E-01  2.035863E-02
 1.000000E+00  1.000000E+00  2.029040E-02
 1.000000E+00  1.050000E+00  2.021511E-02
 1.000000E+00  1.100000E+00  2.013177E-02
 1.000000E+00  1.150000E+00  2.003925E-02
 1.000000E+00  1.200000E+00  1.993626E-02
 1.000000E+00  1.250000E+00  1.982134E-02
 1.000000E+00  1.300000E+00  1.969286E-02
 1.000000E+00  1.350000E+00  1.954902E-02
 1.000000E+00  1.400000E+00  1.938789E-02
 1.000000E+00  1.450000E+00  1.920745E-02
 1.000000E+00  1.500000E+00  1.900571E-02
 1.000000E+00  1.550000E+00  1.878084E-02
 1.000000E+00  1.600000E+00  1.853139E-02
 1.000000E+00  1.650000E+00  1.825659E-02
 1.000000E+00  1.700000E+00  1.795667E-02
 1.000000E+00  1.750000E+00  1.763324E-02
 1.000000E+00  1.800000E+00  1.728966E-02
 1.000000E+00  1.850000E+00  1.693129E-02
 1.000000E+00  1.900000E+00  1.656569E-02
 1.000000E+00  1.950000E+00  1.620243E-02
 1.000000E+00  2.000000E+00  1.585267E-02
 1.000000E+00  2.050000E+00  1.552834E-02
 1.000000E+00  2.100000E+00  1.524107E-02
 1.000000E+00  2.150000E+00  1.500087E-02
 1.000000E+00  2.200000E+00  1.481494E-02
 1.000000E+00  2.250000E+00  1.468671E-02
 1.000000E+00  2.300000E+00  1.461540E-02
 1.000000E+00  2.350000E+00  1.459608E-02
 1.000000E+00  2.400000E+00  1.462039E-02
 1.000000E+00  2.450000E+00  1.467760E-02
 1.000000E+00  2.500000E+00  1.475589E-02
 1.000000E+00  2.550000E+00  1.484354E-02
 1.000000E+00  2.600000E+00  1.492993E-02
 1.000000E+00  2.650000E+00  1.500623E-02
 1.000000E+00  2.700000E+00  1.506566E-02
 1.000000E+00  2.750000E+00  1.510357E-02
 1.000000E+00  2.800000E+00  1.511720E-02
 1.000000E+00  2.850000E+00  1.510540E-02
 1.000000E+00  2.900000E+00  1.506823E-02
 1.000000E+00  2.950000E+00  1.500661E-02
 1.000000E+00  3.000000E+00  1.492200E-02
 1.000000E+00  3.050000E+00  1.481618E-02
 1.000000E+00  3.100000E+00  1.469100E-02
 1.000000E+00  3.150000E+00  1.454828E-02
 1.000000E+00  3.200000E+00  1.438973E-02
 1.000000E+00  3.250000E+00  1.421686E-02
 1.000000E+00  3.300000E+00  1.403100E-02
 1.000000E+00  3.350000E+00  1.383329E-02
 1.000000E+00  3.400000E+00  1.362464E-02
 1.000000E+00  3.450000E+00  1.340582E-02
 1.000000E+00  3.500000E+00  1.317742E-02
 1.000000E+00  3.550000E+00  1.293988E-02
 1.000000E+00  3.600000E+00  1.269353E-02
 1.000000E+00  3.650000E+00  1.243859E-02
 1.000000E+00  3.700000E+00  1.217520E-02
 1.000000E+00  3.750000E+00  1.190340E-02
 1.000000E+00  3.800000E+00  1.162321E-02
 1.000000E+00  3.850000E+00  1.133456E-02
 1.000000E+00  3.900000E+00  1.103738E-02
 1.000000E+00  3.950000E+00  1.073156E-02
 1.000000E+00  4.000000E+00  1.041699E-02
 1.000000E+00  4.050000E+00  1.009357E-02
 1.000000E+00  4.100000E+00  9.761228E-03
 1.000000E+00  4.150000E+00  9.419924E-03
 1.000000E+00  4.200000E+00  9.069695E-03
 1.000000E+00  4.250000E+00  8.710666E-03
 1.000000E+00  4.300000E+00  8.343078E-03
 1.000000E+00  4.350000E+00  7.967311E-03
 1.000000E+00  4.400000E+00  7.583921E-03
 1.000000E+00  4.450000E+00  7.193657E-03
 1.000000E+00  4.500000E+00  6.797494E-03
 1.000000E+00  4.550000E+00  6.396648E-03
 1.000000E+00  4.600000E+00  5.992593E-03
 1.000000E+00  4.650000E+00  5.587063E-03
 1.000000E+00  4.700000E+00  5.182045E-03
 1.000000E+00  4.750000E+00  4.779757E-03
 1.000000E+00  4.800000E+00  4.382612E-03
 1.000000E+00  4.850000E+00  3.993165E-03
 1.000000E+00  4.900000E+00  3.614045E-03
 1.000000E+00  4.950000E+00  3.247874E-03
 1.000000E+00  5.000000E+00  2.897180E-03
 1.000000E+00  5.050000E+00  2.564303E-03
 1.000000E+00  5.100000E+00  2.251309E-03
 1.000000E+00  5.150000E+00  1.959904E-03
 1.000000E+00  5.200000E+00  1.691375E-03
 1.000000E+00  5.250000E+00  1.446541E-03
 1.000000E+00  5.300000E+00  1.225737E-03
 1.000000E+00  5.350000E+00  1.028815E-03
 1.000000E+00  5.400000E+00  8.551727E-04
 1.000000E+00  5.450000E+00  7.038086E-04
 1.000000E+00  5.500000E+00  5.733844E-04
 1.000000E+00  5.550000E+00  4.623042E-04
 1.000000E+00  5.600000E+00  3.687960E-04
 1.000000E+00  5.650000E+00  2.909925E-04
 1.000000E+00  5.700000E+00  2.270050E-04
 1.000000E+00  5.750000E+00  1.749872E-04
 1.000000E+00  5.800000E+00  1.331872E-04
 1.000000E+00  5.850000E+00  9.998491E-05
 1.000000E+00  5.900000E+00  7.391775E-05
 1.000000E+00  5.950000E+00  5.369341E-05
 1.000000E+00  6.000000E+00  3.819321E-05
 1.000000E+00  6.050000E+00  2.646733E-05
 1.000000E+00  6.100000E+00  1.772458E-05
 1.000000E+00  6.150000E+00  1.131866E-05
 1.000000E+00  6.200000E+00  6.732861E-06
 1.000000E+00  6.250000E+00  3.564934E-06
 1.000000E+00  6.300000E+00  1.513526E-06
 1.000000E+00  6.350000E+00  3.675665E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  2.909877E-07
 1.050000E+00 -6.300000E+00  1.199118E-06
 1.050000E+00 -6.250000E+00  2.827961E-06
 1.050000E+00 -6.200000E+00  5.350326E-06
 1.050000E+00 -6.150000E+00  9.014333E-06
 1.050000E+00 -6.100000E+00  1.415344E-05
 1.050000E+00 -6.050000E+00  2.119938E-05
 1.050000E+00 -6.000000E+00  3.069701E-05
 1.050000E+00 -5.950000E+00  4.332000E-05
 1.050000E+00 -5.900000E+00  5.988606E-05
 1.050000E+00 -5.850000E+00  8.137013E-05
 1.050000E+00 -5.800000E+00  1.089137E-04
 1.050000E+00 -5.750000E+00  1.438283E-04
 1.050000E+00 -5.700000E+00  1.875908E-04
 1.050000E+00 -5.650000E+00  2.418289E-04
 1.050000E+00 -5.600000E+00  3.082946E-04
 1.050000E+00 -5.550000E+00  3.888247E-04
 1.050000E+00 -5.500000E+00  4.852895E-04
 1.050000E+00 -5.450000E+00  5.995282E-04
 1.050000E+00 -5.400000E+00  7.332760E-04
 1.050000E+00 -5.350000E+00  8.880854E-04
 1.050000E+00 -5.300000E+00  1.065247E-03
 1.050000E+00 -5.250000E+00  1.265714E-03
 1.050000E+00 -5.200000E+00  1.490041E-03
 1.050000E+00 -5.150000E+00  1.738336E-03
 1.050000E+00 -5.100000E+00  2.010237E-03
 1.050000E+00 -5.050000E+00  2.304906E-03
 1.050000E+00 -5.000000E+00  2.621056E-03
 1.050000E+00 -4.950000E+00  2.956992E-03
 1.050000E+00 -4.900000E+00  3.310681E-03
 1.050000E+00 -4.850000E+00  3.679824E-03
 1.050000E+00 -4.800000E+00  4.061950E-03
 1.050000E+00 -4.750000E+00  4.454500E-03
 1.050000E+00 -4.700000E+00  4.854916E-03
 1.050000E+00 -4.650000E+00  5.260713E-03
 1.050000E+00 -4.600000E+00  5.669547E-03
 1.050000E+00 -4.550000E+00  6.079262E-03
 1.050000E+00 -4.500000E+00  6.487927E-03
 1.050000E+00 -4.450000E+00  6.893851E-03
 1.050000E+00 -4.400000E+00  7.295592E-03
 1.050000E+00 -4.350000E+00  7.691950E-03
 1.050000E+00 -4.300000E+00  8.081954E-03
 1.050000E+00 -4.250000E+00  8.464841E-03
 1.050000E+00 -4.200000E+00  8.840026E-03
 1.050000E+00 -4.150000E+00  9.207081E-03
 1.050000E+00 -4.100000E+00  9.565700E-03
 1.050000E+00 -4.050000E+00  9.915673E-03
 1.050000E+00 -4.000000E+00  1.025686E-02
 1.050000E+00 -3.950000E+00  1.058916E-02
 1.050000E+00 -3.900000E+00  1.091248E-02
 1.050000E+00 -3.850000E+00  1.122674E-02
 1.050000E+00 -3.800000E+00  1.153181E-02
 1.050000E+00 -3.750000E+00  1.182749E-02
 1.050000E+00 -3.700000E+00  1.211353E-02
 1.050000E+00 -3.650000E+00  1.238952E-02
 1.050000E+00 -3.600000E+00  1.265493E-02
 1.050000E+00 -3.550000E+00  1.290903E-02
 1.050000E+00 -3.500000E+00  1.315083E-02
 1.050000E+00 -3.450000E+00  1.337905E-02
 1.050000E+00 -3.400000E+00  1.359203E-02
 1.050000E+00 -3.350000E+00  1.378762E-02
 1.050000E+00 -3.300000E+00  1.396313E-02
 1.050000E+00 -3.250000E+00  1.411517E-02
 1.050000E+00 -3.200000E+00  1.423954E-02
 1.050000E+00 -3.150000E+00  1.433113E-02
 1.050000E+00 -3.100000E+00  1.438378E-02
 1.050000E+00 -3.050000E+00  1.439029E-02
 1.050000E+00 -3.000000E+00  1.434245E-02
 1.050000E+00 -2.950000E+00  1.423122E-02
 1.050000E+00 -2.900000E+00  1.404726E-02
 1.050000E+00 -2.850000E+00  1.378167E-02
 1.050000E+00 -2.800000E+00  1.342725E-02
 1.050000E+00 -2.750000E+00  1.298021E-02
 1.050000E+00 -2.700000E+00  1.244238E-02
 1.050000E+00 -2.650000E+00  1.182362E-02
 1.050000E+00 -2.600000E+00  1.114416E-02
 1.050000E+00 -2.550000E+00  1.043614E-02
 1.050000E+00 -2.500000E+00  9.743496E-03
 1.050000E+00 -2.450000E+00  9.119507E-03
 1.050000E+00 -2.400000E+00  8.621561E-03
 1.050000E+00 -2.350000E+00  8.303586E-03
 1.050000E+00 -2.300000E+00  8.207494E-03
 1.050000E+00 -2.250000E+00  8.355712E-03
 1.050000E+00 -2.200000E+00  8.746932E-03
 1.050000E+00 -2.150000E+00  9.356368E-03
 1.050000E+00 -2.100000E+00  1.014046E-02
 1.050000E+00 -2.050000E+00  1.104458E-02
 1.050000E+00 -2.000000E+00  1.201159E-02
 1.050000E+00 -1.950000E+00  1.298920E-02
 1.050000E+00 -1.900000E+00  1.393492E-02
 1.050000E+00 -1.850000E+00  1.481820E-02
 1.050000E+00 -1.800000E+00  1.562032E-02
 1.050000E+00 -1.750000E+00  1.633270E-02
 1.050000E+00 -1.700000E+00  1.695454E-02
 1.050000E+00 -1.650000E+00  1.749033E-02
 1.050000E+00 -1.600000E+00  1.794776E-02
 1.050000E+00 -1.550000E+00  1.833599E-02
 1.050000E+00 -1.500000E+00  1.866450E-02
 1.050000E+00 -1.450000E+00  1.894235E-02
 1.050000E+00 -1.400000E+00  1.917773E-02
 1.050000E+00 -1.350000E+00  1.937778E-02
 1.050000E+00 -1.300000E+00  1.954859E-02
 1.050000E+00 -1.250000E+00  1.969524E-02
 1.050000E+00 -1.200000E+00  1.982192E-02
 1.050000E+00 -1.150000E+00  1.993204E-02
 1.050000E+00 -1.100000E+00  2.002841E-02
 1.050000E+00 -1.050000E+00  2.011328E-02
 1.050000E+00 -1.000000E+00  2.018852E-02
 1.050000E+00 -9.500000E-01  2.025564E-02
 1.050000E+00 -9.000000E-01  2.031593E-02
 1.050000E+00 -8.500000E-01  2.037043E-02
 1.050000E+00 -8.000000E-01  2.042003E-02
 1.050000E+00 -7.500000E-01  2.046548E-02
 1.050000E+00 -7.000000E-01  2.050740E-02
 1.050000E+00 -6.500000E-01  2.054632E-02
 1.050000E+00 -6.000000E-01  2.058264E-02
 1.050000E+00 -5.500000E-01  2.061667E-02
 1.050000E+00 -5.000000E-01  2.064862E-02
 1.050000E+00 -4.500000E-01  2.067861E-02
 1.050000E+00 -4.000000E-01  2.070666E-02
 1.050000E+00 -3.500000E-01  2.073271E-02
 1.050000E+00 -3.000000E-01  2.075662E-02
 1.050000E+00 -2.500000E-01  2.077822E-02
 1.050000E+00 -2.000000E-01  2.079725E-02
 1.050000E+00 -1.500000E-01  2.081348E-02
 1.050000E+00 -1.000000E-01  2.082665E-02
 1.050000E+00 -5.000000E-02  2.083652E-02
 1.050000E+00  0.000000E+00  2.084290E-02
 1.050000E+00  5.000000E-02  2.084564E-02
 1.050000E+00  1.000000E-01  2.084464E-02
 1.050000E+00  1.500000E-01  2.083989E-02
 1.050000E+00  2.000000E-01  2.083139E-02
 1.050000E+00  2.500000E-01  2.081923E-02
 1.050000E+00  3.000000E-01  2.080352E-02
 1.050000E+00  3.500000E-01  2.078438E-02
 1.050000E+00  4.000000E-01  2.076194E-02
 1.050000E+00  4.500000E-01  2.073632E-02
 1.050000E+00  5.000000E-01  2.070759E-02
 1.050000E+00  5.500000E-01  2.067579E-02
 1.050000E+00  6.000000E-01  2.064088E-02
 1.050000E+00  6.500000E-01  2.060275E-02
 1.050000E+00  7.000000E-01  2.056122E-02
 1.050000E+00  7.500000E-01  2.051602E-02
 1.050000E+00  8.000000E-01  2.046677E-02
 1.050000E+00  8.500000E-01  2.041300E-02
 1.050000E+00  9.000000E-01  2.035414E-02
 1.050000E+00  9.500000E-01  2.028950E-02
 1.050000E+00  1.000000E+00  2.021826E-02
 1.050000E+00  1.050000E+00  2.013945E-02
 1.050000E+00  1.100000E+00  2.005193E-02
 1.050000E+00  1.150000E+00  1.995439E-02
 1.050000E+00  1.200000E+00  1.984529E-02
 1.050000E+00  1.250000E+00  1.972286E-02
 1.050000E+00  1.300000E+00  1.958507E-02
 1.050000E+00  1.350000E+00  1.942965E-02
 1.050000E+00  1.400000E+00  1.925409E-02
 1.050000E+00  1.450000E+00  1.905570E-02
 1.050000E+00  1.500000E+00  1.883175E-02
 1.050000E+00  1.550000E+00  1.857963E-02
 1.050000E+00  1.600000E+00  1.829711E-02
 1.050000E+00  1.650000E+00  1.798275E-02
 1.050000E+00  1.700000E+00  1.763630E-02
 1.050000E+00  1.750000E+00  1.725927E-02
 1.050000E+00  1.800000E+00  1.685544E-02
 1.050000E+00  1.850000E+00  1.643135E-02
 1.050000E+00  1.900000E+00  1.599652E-02
 1.050000E+00  1.950000E+00  1.556338E-02
 1.050000E+00  2.000000E+00  1.514673E-02
 1.050000E+00  2.050000E+00  1.476266E-02
 1.050000E+00  2.100000E+00  1.442704E-02
 1.050000E+00  2.150000E+00  1.415367E-02
 1.050000E+00  2.200000E+00  1.395252E-02
 1.050000E+00  2.250000E+00  1.382838E-02
 1.050000E+00  2.300000E+00  1.378009E-02
 1.050000E+00  2.350000E+00  1.380078E-02
 1.050000E+00  2.400000E+00  1.387887E-02
 1.050000E+00  2.450000E+00  1.399962E-02
 1.050000E+00  2.500000E+00  1.414693E-02
 1.050000E+00  2.550000E+00  1.430514E-02
 1.050000E+00  2.600000E+00  1.446029E-02
 1.050000E+00  2.650000E+00  1.460103E-02
 1.050000E+00  2.700000E+00  1.471895E-02
 1.050000E+00  2.750000E+00  1.480851E-02
 1.050000E+00  2.800000E+00  1.486672E-02
 1.050000E+00  2.850000E+00  1.489266E-02
 1.050000E+00  2.900000E+00  1.488688E-02
 1.050000E+00  2.950000E+00  1.485102E-02
 1.050000E+00  3.000000E+00  1.478727E-02
 1.050000E+00  3.050000E+00  1.469815E-02
 1.050000E+00  3.100000E+00  1.458619E-02
 1.050000E+00  3.150000E+00  1.445384E-02
 1.050000E+00  3.200000E+00  1.430331E-02
 1.050000E+00  3.250000E+00  1.413657E-02
 1.050000E+00  3.300000E+00  1.395533E-02
 1.050000E+00  3.350000E+00  1.376100E-02
 1.050000E+00  3.400000E+00  1.355476E-02
 1.050000E+00  3.450000E+00  1.333756E-02
 1.050000E+00  3.500000E+00  1.311014E-02
 1.050000E+00  3.550000E+00  1.287308E-02
 1.050000E+00  3.600000E+00  1.262679E-02
 1.050000E+00  3.650000E+00  1.237159E-02
 1.050000E+00  3.700000E+00  1.210765E-02
 1.050000E+00  3.750000E+00  1.183510E-02
 1.050000E+00  3.800000E+00  1.155396E-02
 1.050000E+00  3.850000E+00  1.126422E-02
 1.050000E+00  3.900000E+00  1.096582E-02
 1.050000E+00  3.950000E+00  1.065870E-02
 1.050000E+00  4.000000E+00  1.034275E-02
 1.050000E+00  4.050000E+00  1.001791E-02
 1.050000E+00  4.100000E+00  9.684114E-03
 1.050000E+00  4.150000E+00  9.341360E-03
 1.050000E+00  4.200000E+00  8.989710E-03
 1.050000E+00  4.250000E+00  8.629318E-03
 1.050000E+00  4.300000E+00  8.260459E-03
 1.050000E+00  4.350000E+00  7.883552E-03
 1.050000E+00  4.400000E+00  7.499194E-03
 1.050000E+00  4.450000E+00  7.108180E-03
 1.050000E+00  4.500000E+00  6.711532E-03
 1.050000E+00  4.550000E+00  6.310516E-03
 1.050000E+00  4.600000E+00  5.906655E-03
 1.050000E+00  4.650000E+00  5.501728E-03
 1.050000E+00  4.700000E+00  5.097762E-03
 1.050000E+00  4.750000E+00  4.697011E-03
 1.050000E+00  4.800000E+00  4.301906E-03
 1.050000E+00  4.850000E+00  3.915012E-03
 1.050000E+00  4.900000E+00  3.538947E-03
 1.050000E+00  4.950000E+00  3.176311E-03
 1.050000E+00  5.000000E+00  2.829587E-03
 1.050000E+00  5.050000E+00  2.501056E-03
 1.050000E+00  5.100000E+00  2.192708E-03
 1.050000E+00  5.150000E+00  1.906164E-03
 1.050000E+00  5.200000E+00  1.642617E-03
 1.050000E+00  5.250000E+00  1.402789E-03
 1.050000E+00  5.300000E+00  1.186919E-03
 1.050000E+00  5.350000E+00  9.947723E-04
 1.050000E+00  5.400000E+00  8.256707E-04
 1.050000E+00  5.450000E+00  6.785485E-04
 1.050000E+00  5.500000E+00  5.520205E-04
 1.050000E+00  5.550000E+00  4.444600E-04
 1.050000E+00  5.600000E+00  3.540804E-04
 1.050000E+00  5.650000E+00  2.790140E-04
 1.050000E+00  5.700000E+00  2.173845E-04
 1.050000E+00  5.750000E+00  1.673675E-04
 1.050000E+00  5.800000E+00  1.272400E-04
 1.050000E+00  5.850000E+00  9.541562E-05
 1.050000E+00  5.900000E+00  7.046720E-05
 1.050000E+00  5.950000E+00  5.113808E-05
 1.050000E+00  6.000000E+00  3.634368E-05
 1.050000E+00  6.050000E+00  2.516569E-05
 1.050000E+00  6.100000E+00  1.684107E-05
 1.050000E+00  6.150000E+00  1.074794E-05
 1.050000E+00  6.200000E+00  6.390132E-06
 1.050000E+00  6.250000E+00  3.382109E-06
 1.050000E+00  6.300000E+00  1.435489E-06
 1.050000E+00  6.350000E+00  3.485534E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  2.775443E-07
 1.100000E+00 -6.300000E+00  1.143834E-06
 1.100000E+00 -6.250000E+00  2.698028E-06
 1.100000E+00 -6.200000E+00  5.105698E-06
 1.100000E+00 -6.150000E+00  8.604790E-06
 1.100000E+00 -6.100000E+00  1.351545E-05
 1.100000E+00 -6.050000E+00  2.025273E-05
 1.100000E+00 -6.000000E+00  2.934122E-05
 1.100000E+00 -5.950000E+00  4.143064E-05
 1.100000E+00 -5.900000E+00  5.731113E-05
 1.100000E+00 -5.850000E+00  7.792673E-05
 1.100000E+00 -5.800000E+00  1.043854E-04
 1.100000E+00 -5.750000E+00  1.379632E-04
 1.100000E+00 -5.700000E+00  1.801017E-04
 1.100000E+00 -5.650000E+00  2.323945E-04
 1.100000E+00 -5.600000E+00  2.965633E-04
 1.100000E+00 -5.550000E+00  3.744212E-04
 1.100000E+00 -5.500000E+00  4.678234E-04
 1.100000E+00 -5.450000E+00  5.786055E-04
 1.100000E+00 -5.400000E+00  7.085125E-04
 1.100000E+00 -5.350000E+00  8.591221E-04
 1.100000E+00 -5.300000E+00  1.031765E-03
 1.100000E+00 -5.250000E+00  1.227451E-03
 1.100000E+00 -5.200000E+00  1.446805E-03
 1.100000E+00 -5.150000E+00  1.690016E-03
 1.100000E+00 -5.100000E+00  1.956808E-03
 1.100000E+00 -5.050000E+00  2.246437E-03
 1.100000E+00 -5.000000E+00  2.557703E-03
 1.100000E+00 -4.950000E+00  2.888998E-03
 1.100000E+00 -4.900000E+00  3.238360E-03
 1.100000E+00 -4.850000E+00  3.603555E-03
 1.100000E+00 -4.800000E+00  3.982154E-03
 1.100000E+00 -4.750000E+00  4.371630E-03
 1.100000E+00 -4.700000E+00  4.769436E-03
 1.100000E+00 -4.650000E+00  5.173087E-03
 1.100000E+00 -4.600000E+00  5.580224E-03
 1.100000E+00 -4.550000E+00  5.988666E-03
 1.100000E+00 -4.500000E+00  6.396446E-03
 1.100000E+00 -4.450000E+00  6.801836E-03
 1.100000E+00 -4.400000E+00  7.203350E-03
 1.100000E+00 -4.350000E+00  7.599747E-03
 1.100000E+00 -4.300000E+00  7.990015E-03
 1.100000E+00 -4.250000E+00  8.373349E-03
 1.100000E+00 -4.200000E+00  8.749133E-03
 1.100000E+00 -4.150000E+00  9.116907E-03
 1.100000E+00 -4.100000E+00  9.476341E-03
 1.100000E+00 -4.050000E+00  9.827205E-03
 1.100000E+00 -4.000000E+00  1.016935E-02
 1.100000E+00 -3.950000E+00  1.050265E-02
 1.100000E+00 -3.900000E+00  1.082704E-02
 1.100000E+00 -3.850000E+00  1.114243E-02
 1.100000E+00 -3.800000E+00  1.144869E-02
 1.100000E+00 -3.750000E+00  1.174566E-02
 1.100000E+00 -3.700000E+00  1.203311E-02
 1.100000E+00 -3.650000E+00  1.231068E-02
 1.100000E+00 -3.600000E+00  1.257791E-02
 1.100000E+00 -3.550000E+00  1.283414E-02
 1.100000E+00 -3.500000E+00  1.307850E-02
 1.100000E+00 -3.450000E+00  1.330986E-02
 1.100000E+00 -3.400000E+00  1.352675E-02
 1.100000E+00 -3.350000E+00  1.372730E-02
 1.100000E+00 -3.300000E+00  1.390918E-02
 1.100000E+00 -3.250000E+00  1.406945E-02
 1.100000E+00 -3.200000E+00  1.420453E-02
 1.100000E+00 -3.150000E+00  1.431008E-02
 1.100000E+00 -3.100000E+00  1.438098E-02
 1.100000E+00 -3.050000E+00  1.441127E-02
 1.100000E+00 -3.000000E+00  1.439427E-02
 1.100000E+00 -2.950000E+00  1.432282E-02
 1.100000E+00 -2.900000E+00  1.418966E-02
 1.100000E+00 -2.850000E+00  1.398816E-02
 1.100000E+00 -2.800000E+00  1.371335E-02
 1.100000E+00 -2.750000E+00  1.336331E-02
 1.100000E+00 -2.700000E+00  1.294086E-02
 1.100000E+00 -2.650000E+00  1.245537E-02
 1.100000E+00 -2.600000E+00  1.192443E-02
 1.100000E+00 -2.550000E+00  1.137478E-02
 1.100000E+00 -2.500000E+00  1.084192E-02
 1.100000E+00 -2.450000E+00  1.036805E-02
 1.100000E+00 -2.400000E+00  9.997870E-03
 1.100000E+00 -2.350000E+00  9.772903E-03
 1.100000E+00 -2.300000E+00  9.725135E-03
 1.100000E+00 -2.250000E+00  9.871589E-03
 1.100000E+00 -2.200000E+00  1.021125E-02
 1.100000E+00 -2.150000E+00  1.072528E-02
 1.100000E+00 -2.100000E+00  1.138037E-02
 1.100000E+00 -2.050000E+00  1.213445E-02
 1.100000E+00 -2.000000E+00  1.294293E-02
 1.100000E+00 -1.950000E+00  1.376438E-02
 1.100000E+00 -1.900000E+00  1.456441E-02
 1.100000E+00 -1.850000E+00  1.531756E-02
 1.100000E+00 -1.800000E+00  1.600748E-02
 1.100000E+00 -1.750000E+00  1.662588E-02
 1.100000E+00 -1.700000E+00  1.717082E-02
 1.100000E+00 -1.650000E+00  1.764486E-02
 1.100000E+00 -1.600000E+00  1.805343E-02
 1.100000E+00 -1.550000E+00  1.840341E-02
 1.100000E+00 -1.500000E+00  1.870221E-02
 1.100000E+00 -1.450000E+00  1.895704E-02
 1.100000E+00 -1.400000E+00  1.917458E-02
 1.100000E+00 -1.350000E+00  1.936074E-02
 1.100000E+00 -1.300000E+00  1.952063E-02
 1.100000E+00 -1.250000E+00  1.965855E-02
 1.100000E+00 -1.200000E+00  1.977811E-02
 1.100000E+00 -1.150000E+00  1.988229E-02
 1.100000E+00 -1.100000E+00  1.997353E-02
 1.100000E+00 -1.050000E+00  2.005388E-02
 1.100000E+00 -1.000000E+00  2.012501E-02
 1.100000E+00 -9.500000E-01  2.018832E-02
 1.100000E+00 -9.000000E-01  2.024502E-02
 1.100000E+00 -8.500000E-01  2.029612E-02
 1.100000E+00 -8.000000E-01  2.034248E-02
 1.100000E+00 -7.500000E-01  2.038488E-02
 1.100000E+00 -7.000000E-01  2.042397E-02
 1.100000E+00 -6.500000E-01  2.046029E-02
 1.100000E+00 -6.000000E-01  2.049431E-02
 1.100000E+00 -5.500000E-01  2.052638E-02
 1.100000E+00 -5.000000E-01  2.055676E-02
 1.100000E+00 -4.500000E-01  2.058561E-02
 1.100000E+00 -4.000000E-01  2.061298E-02
 1.100000E+00 -3.500000E-01  2.063883E-02
 1.100000E+00 -3.000000E-01  2.066302E-02
 1.100000E+00 -2.500000E-01  2.068535E-02
 1.100000E+00 -2.000000E-01  2.070555E-02
 1.100000E+00 -1.500000E-01  2.072332E-02
 1.100000E+00 -1.000000E-01  2.073836E-02
 1.100000E+00 -5.000000E-02  2.075036E-02
 1.100000E+00  0.000000E+00  2.075906E-02
 1.100000E+00  5.000000E-02  2.076423E-02
 1.100000E+00  1.000000E-01  2.076570E-02
 1.100000E+00  1.500000E-01  2.076336E-02
 1.100000E+00  2.000000E-01  2.075719E-02
 1.100000E+00  2.500000E-01  2.074719E-02
 1.100000E+00  3.000000E-01  2.073341E-02
 1.100000E+00  3.500000E-01  2.071595E-02
 1.100000E+00  4.000000E-01  2.069489E-02
 1.100000E+00  4.500000E-01  2.067034E-02
 1.100000E+00  5.000000E-01  2.064236E-02
 1.100000E+00  5.500000E-01  2.061096E-02
 1.100000E+00  6.000000E-01  2.057613E-02
 1.100000E+00  6.500000E-01  2.053774E-02
 1.100000E+00  7.000000E-01  2.049563E-02
 1.100000E+00  7.500000E-01  2.044953E-02
 1.100000E+00  8.000000E-01  2.039905E-02
 1.100000E+00  8.500000E-01  2.034371E-02
 1.100000E+00  9.000000E-01  2.028292E-02
 1.100000E+00  9.500000E-01  2.021594E-02
 1.100000E+00  1.000000E+00  2.014185E-02
 1.100000E+00  1.050000E+00  2.005960E-02
 1.100000E+00  1.100000E+00  1.996788E-02
 1.100000E+00  1.150000E+00  1.986517E-02
 1.100000E+00  1.200000E+00  1.974965E-02
 1.100000E+00  1.250000E+00  1.961920E-02
 1.100000E+00  1.300000E+00  1.947132E-02
 1.100000E+00  1.350000E+00  1.930319E-02
 1.100000E+00  1.400000E+00  1.911160E-02
 1.100000E+00  1.450000E+00  1.889308E-02
 1.100000E+00  1.500000E+00  1.864397E-02
 1.100000E+00  1.550000E+00  1.836066E-02
 1.100000E+00  1.600000E+00  1.803991E-02
 1.100000E+00  1.650000E+00  1.767933E-02
 1.100000E+00  1.700000E+00  1.727797E-02
 1.100000E+00  1.750000E+00  1.683705E-02
 1.100000E+00  1.800000E+00  1.636072E-02
 1.100000E+00  1.850000E+00  1.585676E-02
 1.100000E+00  1.900000E+00  1.533703E-02
 1.100000E+00  1.950000E+00  1.481750E-02
 1.100000E+00  2.000000E+00  1.431758E-02
 1.100000E+00  2.050000E+00  1.385874E-02
 1.100000E+00  2.100000E+00  1.346238E-02
 1.100000E+00  2.150000E+00  1.314735E-02
 1.100000E+00  2.200000E+00  1.292732E-02
 1.100000E+00  2.250000E+00  1.280881E-02
 1.100000E+00  2.300000E+00  1.279017E-02
 1.100000E+00  2.350000E+00  1.286189E-02
 1.100000E+00  2.400000E+00  1.300802E-02
 1.100000E+00  2.450000E+00  1.320848E-02
 1.100000E+00  2.500000E+00  1.344166E-02
 1.100000E+00  2.550000E+00  1.368679E-02
 1.100000E+00  2.600000E+00  1.392577E-02
 1.100000E+00  2.650000E+00  1.414423E-02
 1.100000E+00  2.700000E+00  1.433189E-02
 1.100000E+00  2.750000E+00  1.448233E-02
 1.100000E+00  2.800000E+00  1.459249E-02
 1.100000E+00  2.850000E+00  1.466188E-02
 1.100000E+00  2.900000E+00  1.469187E-02
 1.100000E+00  2.950000E+00  1.468501E-02
 1.100000E+00  3.000000E+00  1.464449E-02
 1.100000E+00  3.050000E+00  1.457377E-02
 1.100000E+00  3.100000E+00  1.447624E-02
 1.100000E+00  3.150000E+00  1.435507E-02
 1.100000E+00  3.200000E+00  1.421311E-02
 1.100000E+00  3.250000E+00  1.405287E-02
 1.100000E+00  3.300000E+00  1.387646E-02
 1.100000E+00  3.350000E+00  1.368564E-02
 1.100000E+00  3.400000E+00  1.348187E-02
 1.100000E+00  3.450000E+00  1.326630E-02
 1.100000E+00  3.500000E+00  1.303986E-02
 1.100000E+00  3.550000E+00  1.280325E-02
 1.100000E+00  3.600000E+00  1.255699E-02
 1.100000E+00  3.650000E+00  1.230147E-02
 1.100000E+00  3.700000E+00  1.203695E-02
 1.100000E+00  3.750000E+00  1.176358E-02
 1.100000E+00  3.800000E+00  1.148145E-02
 1.100000E+00  3.850000E+00  1.119058E-02
 1.100000E+00  3.900000E+00  1.089093E-02
 1.100000E+00  3.950000E+00  1.058246E-02
 1.100000E+00  4.000000E+00  1.026510E-02
 1.100000E+00  4.050000E+00  9.938803E-03
 1.100000E+00  4.100000E+00  9.603533E-03
 1.100000E+00  4.150000E+00  9.259312E-03
 1.100000E+00  4.200000E+00  8.906231E-03
 1.100000E+00  4.250000E+00  8.544476E-03
 1.100000E+00  4.300000E+00  8.174358E-03
 1.100000E+00  4.350000E+00  7.796336E-03
 1.100000E+00  4.400000E+00  7.411051E-03
 1.100000E+00  4.450000E+00  7.019345E-03
 1.100000E+00  4.500000E+00  6.622290E-03
 1.100000E+00  4.550000E+00  6.221203E-03
 1.100000E+00  4.600000E+00  5.817655E-03
 1.100000E+00  4.650000E+00  5.413472E-03
 1.100000E+00  4.700000E+00  5.010722E-03
 1.100000E+00  4.750000E+00  4.611689E-03
 1.100000E+00  4.800000E+00  4.218824E-03
 1.100000E+00  4.850000E+00  3.834695E-03
 1.100000E+00  4.900000E+00  3.461911E-03
 1.100000E+00  4.950000E+00  3.103038E-03
 1.100000E+00  5.000000E+00  2.760513E-03
 1.100000E+00  5.050000E+00  2.436552E-03
 1.100000E+00  5.100000E+00  2.133065E-03
 1.100000E+00  5.150000E+00  1.851583E-03
 1.100000E+00  5.200000E+00  1.593199E-03
 1.100000E+00  5.250000E+00  1.358538E-03
 1.100000E+00  5.300000E+00  1.147742E-03
 1.100000E+00  5.350000E+00  9.604874E-04
 1.100000E+00  5.400000E+00  7.960205E-04
 1.100000E+00  5.450000E+00  6.532136E-04
 1.100000E+00  5.500000E+00  5.306365E-04
 1.100000E+00  5.550000E+00  4.266342E-04
 1.100000E+00  5.600000E+00  3.394080E-04
 1.100000E+00  5.650000E+00  2.670928E-04
 1.100000E+00  5.700000E+00  2.078269E-04
 1.100000E+00  5.750000E+00  1.598104E-04
 1.100000E+00  5.800000E+00  1.213513E-04
 1.100000E+00  5.850000E+00  9.089816E-05
 1.100000E+00  5.900000E+00  6.706069E-05
 1.100000E+00  5.950000E+00  4.861872E-05
 1.100000E+00  6.000000E+00  3.452242E-05
 1.100000E+00  6.050000E+00  2.388537E-05
 1.100000E+00  6.100000E+00  1.597289E-05
 1.100000E+00  6.150000E+00  1.018760E-05
 1.100000E+00  6.200000E+00  6.053880E-06
 1.100000E+00  6.250000E+00  3.202843E-06
 1.100000E+00  6.300000E+00  1.359004E-06
 1.100000E+00  6.350000E+00  3.299231E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  2.639439E-07
 1.150000E+00 -6.300000E+00  1.087897E-06
 1.150000E+00 -6.250000E+00  2.566539E-06
 1.150000E+00 -6.200000E+00  4.858075E-06
 1.150000E+00 -6.150000E+00  8.190090E-06
 1.150000E+00 -6.100000E+00  1.286915E-05
 1.150000E+00 -6.050000E+00  1.929326E-05
 1.150000E+00 -6.000000E+00  2.796625E-05
 1.150000E+00 -5.950000E+00  3.951326E-05
 1.150000E+00 -5.900000E+00  5.469601E-05
 1.150000E+00 -5.850000E+00  7.442663E-05
 1.150000E+00 -5.800000E+00  9.977814E-05
 1.150000E+00 -5.750000E+00  1.319900E-04
 1.150000E+00 -5.700000E+00  1.724661E-04
 1.150000E+00 -5.650000E+00  2.227641E-04
 1.150000E+00 -5.600000E+00  2.845734E-04
 1.150000E+00 -5.550000E+00  3.596807E-04
 1.150000E+00 -5.500000E+00  4.499237E-04
 1.150000E+00 -5.450000E+00  5.571321E-04
 1.150000E+00 -5.400000E+00  6.830589E-04
 1.150000E+00 -5.350000E+00  8.293052E-04
 1.150000E+00 -5.300000E+00  9.972418E-04
 1.150000E+00 -5.250000E+00  1.187935E-03
 1.150000E+00 -5.200000E+00  1.402079E-03
 1.150000E+00 -5.150000E+00  1.639946E-03
 1.150000E+00 -5.100000E+00  1.901352E-03
 1.150000E+00 -5.050000E+00  2.185649E-03
 1.150000E+00 -5.000000E+00  2.491731E-03
 1.150000E+00 -4.950000E+00  2.818081E-03
 1.150000E+00 -4.900000E+00  3.162815E-03
 1.150000E+00 -4.850000E+00  3.523766E-03
 1.150000E+00 -4.800000E+00  3.898558E-03
 1.150000E+00 -4.750000E+00  4.284696E-03
 1.150000E+00 -4.700000E+00  4.679652E-03
 1.150000E+00 -4.650000E+00  5.080941E-03
 1.150000E+00 -4.600000E+00  5.486192E-03
 1.150000E+00 -4.550000E+00  5.893198E-03
 1.150000E+00 -4.500000E+00  6.299959E-03
 1.150000E+00 -4.450000E+00  6.704705E-03
 1.150000E+00 -4.400000E+00  7.105909E-03
 1.150000E+00 -4.350000E+00  7.502283E-03
 1.150000E+00 -4.300000E+00  7.892771E-03
 1.150000E+00 -4.250000E+00  8.276529E-03
 1.150000E+00 -4.200000E+00  8.652901E-03
 1.150000E+00 -4.150000E+00  9.021396E-03
 1.150000E+00 -4.100000E+00  9.381656E-03
 1.150000E+00 -4.050000E+00  9.733431E-03
 1.150000E+00 -4.000000E+00  1.007655E-02
 1.150000E+00 -3.950000E+00  1.041090E-02
 1.150000E+00 -3.900000E+00  1.073638E-02
 1.150000E+00 -3.850000E+00  1.105293E-02
 1.150000E+00 -3.800000E+00  1.136042E-02
 1.150000E+00 -3.750000E+00  1.165872E-02
 1.150000E+00 -3.700000E+00  1.194762E-02
 1.150000E+00 -3.650000E+00  1.222683E-02
 1.150000E+00 -3.600000E+00  1.249592E-02
 1.150000E+00 -3.550000E+00  1.275433E-02
 1.150000E+00 -3.500000E+00  1.300130E-02
 1.150000E+00 -3.450000E+00  1.323585E-02
 1.150000E+00 -3.400000E+00  1.345671E-02
 1.150000E+00 -3.350000E+00  1.366228E-02
 1.150000E+00 -3.300000E+00  1.385055E-02
 1.150000E+00 -3.250000E+00  1.401904E-02
 1.150000E+00 -3.200000E+00  1.416475E-02
 1.150000E+00 -3.150000E+00  1.428409E-02
 1.150000E+00 -3.100000E+00  1.437285E-02
 1.150000E+00 -3.050000E+00  1.442623E-02
 1.150000E+00 -3.000000E+00  1.443895E-02
 1.150000E+00 -2.950000E+00  1.440545E-02
 1.150000E+00 -2.900000E+00  1.432031E-02
 1.150000E+00 -2.850000E+00  1.417880E-02
 1.150000E+00 -2.800000E+00  1.397774E-02
 1.150000E+00 -2.750000E+00  1.371659E-02
 1.150000E+00 -2.700000E+00  1.339873E-02
 1.150000E+00 -2.650000E+00  1.303278E-02
 1.150000E+00 -2.600000E+00  1.263368E-02
 1.150000E+00 -2.550000E+00  1.222320E-02
 1.150000E+00 -2.500000E+00  1.182951E-02
 1.150000E+00 -2.450000E+00  1.148533E-02
 1.150000E+00 -2.400000E+00  1.122483E-02
 1.150000E+00 -2.350000E+00  1.107932E-02
 1.150000E+00 -2.300000E+00  1.107272E-02
 1.150000E+00 -2.250000E+00  1.121770E-02
 1.150000E+00 -2.200000E+00  1.151350E-02
 1.150000E+00 -2.150000E+00  1.194608E-02
 1.150000E+00 -2.100000E+00  1.249051E-02
 1.150000E+00 -2.050000E+00  1.311501E-02
 1.150000E+00 -2.000000E+00  1.378551E-02
 1.150000E+00 -1.950000E+00  1.446983E-02
 1.150000E+00 -1.900000E+00  1.514067E-02
 1.150000E+00 -1.850000E+00  1.577725E-02
 1.150000E+00 -1.800000E+00  1.636562E-02
 1.150000E+00 -1.750000E+00  1.689807E-02
 1.150000E+00 -1.700000E+00  1.737196E-02
 1.150000E+00 -1.650000E+00  1.778839E-02
 1.150000E+00 -1.600000E+00  1.815093E-02
 1.150000E+00 -1.550000E+00  1.846456E-02
 1.150000E+00 -1.500000E+00  1.873486E-02
 1.150000E+00 -1.450000E+00  1.896744E-02
 1.150000E+00 -1.400000E+00  1.916759E-02
 1.150000E+00 -1.350000E+00  1.934009E-02
 1.150000E+00 -1.300000E+00  1.948913E-02
 1.150000E+00 -1.250000E+00  1.961829E-02
 1.150000E+00 -1.200000E+00  1.973061E-02
 1.150000E+00 -1.150000E+00  1.982865E-02
 1.150000E+00 -1.100000E+00  1.991452E-02
 1.150000E+00 -1.050000E+00  1.999001E-02
 1.150000E+00 -1.000000E+00  2.005663E-02
 1.150000E+00 -9.500000E-01  2.011568E-02
 1.150000E+00 -9.000000E-01  2.016826E-02
 1.150000E+00 -8.500000E-01  2.021536E-02
 1.150000E+00 -8.000000E-01  2.025785E-02
 1.150000E+00 -7.500000E-01  2.029651E-02
 1.150000E+00 -7.000000E-01  2.033204E-02
 1.150000E+00 -6.500000E-01  2.036503E-02
 1.150000E+00 -6.000000E-01  2.039603E-02
 1.150000E+00 -5.500000E-01  2.042545E-02
 1.150000E+00 -5.000000E-01  2.045362E-02
 1.150000E+00 -4.500000E-01  2.048077E-02
 1.150000E+00 -4.000000E-01  2.050699E-02
 1.150000E+00 -3.500000E-01  2.053227E-02
 1.150000E+00 -3.000000E-01  2.055648E-02
 1.150000E+00 -2.500000E-01  2.057942E-02
 1.150000E+00 -2.000000E-01  2.060077E-02
 1.150000E+00 -1.500000E-01  2.062020E-02
 1.150000E+00 -1.000000E-01  2.063731E-02
 1.150000E+00 -5.000000E-02  2.065174E-02
 1.150000E+00  0.000000E+00  2.066311E-02
 1.150000E+00  5.000000E-02  2.067111E-02
 1.150000E+00  1.000000E-01  2.067549E-02
 1.150000E+00  1.500000E-01  2.067606E-02
 1.150000E+00  2.000000E-01  2.067270E-02
 1.150000E+00  2.500000E-01  2.066535E-02
 1.150000E+00  3.000000E-01  2.065403E-02
 1.150000E+00  3.500000E-01  2.063875E-02
 1.150000E+00  4.000000E-01  2.061960E-02
 1.150000E+00  4.500000E-01  2.059663E-02
 1.150000E+00  5.000000E-01  2.056988E-02
 1.150000E+00  5.500000E-01  2.053939E-02
 1.150000E+00  6.000000E-01  2.050510E-02
 1.150000E+00  6.500000E-01  2.046692E-02
 1.150000E+00  7.000000E-01  2.042466E-02
 1.150000E+00  7.500000E-01  2.037805E-02
 1.150000E+00  8.000000E-01  2.032672E-02
 1.150000E+00  8.500000E-01  2.027015E-02
 1.150000E+00  9.000000E-01  2.020771E-02
 1.150000E+00  9.500000E-01  2.013860E-02
 1.150000E+00  1.000000E+00  2.006185E-02
 1.150000E+00  1.050000E+00  1.997625E-02
 1.150000E+00  1.100000E+00  1.988034E-02
 1.150000E+00  1.150000E+00  1.977236E-02
 1.150000E+00  1.200000E+00  1.965018E-02
 1.150000E+00  1.250000E+00  1.951127E-02
 1.150000E+00  1.300000E+00  1.935264E-02
 1.150000E+00  1.350000E+00  1.917081E-02
 1.150000E+00  1.400000E+00  1.896178E-02
 1.150000E+00  1.450000E+00  1.872113E-02
 1.150000E+00  1.500000E+00  1.844408E-02
 1.150000E+00  1.550000E+00  1.812581E-02
 1.150000E+00  1.600000E+00  1.776178E-02
 1.150000E+00  1.650000E+00  1.734838E-02
 1.150000E+00  1.700000E+00  1.688362E-02
 1.150000E+00  1.750000E+00  1.636818E-02
 1.150000E+00  1.800000E+00  1.580643E-02
 1.150000E+00  1.850000E+00  1.520746E-02
 1.150000E+00  1.900000E+00  1.458584E-02
 1.150000E+00  1.950000E+00  1.396174E-02
 1.150000E+00  2.000000E+00  1.336029E-02
 1.150000E+00  2.050000E+00  1.280975E-02
 1.150000E+00  2.100000E+00  1.233866E-02
 1.150000E+00  2.150000E+00  1.197236E-02
 1.150000E+00  2.200000E+00  1.172933E-02
 1.150000E+00  2.250000E+00  1.161836E-02
 1.150000E+00  2.300000E+00  1.163710E-02
 1.150000E+00  2.350000E+00  1.177250E-02
 1.150000E+00  2.400000E+00  1.200289E-02
 1.150000E+00  2.450000E+00  1.230128E-02
 1.150000E+00  2.500000E+00  1.263899E-02
 1.150000E+00  2.550000E+00  1.298890E-02
 1.150000E+00  2.600000E+00  1.332787E-02
 1.150000E+00  2.650000E+00  1.363801E-02
 1.150000E+00  2.700000E+00  1.390700E-02
 1.150000E+00  2.750000E+00  1.412764E-02
 1.150000E+00  2.800000E+00  1.429700E-02
 1.150000E+00  2.850000E+00  1.441535E-02
 1.150000E+00  2.900000E+00  1.448516E-02
 1.150000E+00  2.950000E+00  1.451025E-02
 1.150000E+00  3.000000E+00  1.449505E-02
 1.150000E+00  3.050000E+00  1.444416E-02
 1.150000E+00  3.100000E+00  1.436202E-02
 1.150000E+00  3.150000E+00  1.425266E-02
 1.150000E+00  3.200000E+00  1.411968E-02
 1.150000E+00  3.250000E+00  1.396615E-02
 1.150000E+00  3.300000E+00  1.379468E-02
 1.150000E+00  3.350000E+00  1.360742E-02
 1.150000E+00  3.400000E+00  1.340611E-02
 1.150000E+00  3.450000E+00  1.319214E-02
 1.150000E+00  3.500000E+00  1.296662E-02
 1.150000E+00  3.550000E+00  1.273039E-02
 1.150000E+00  3.600000E+00  1.248410E-02
 1.150000E+00  3.650000E+00  1.222820E-02
 1.150000E+00  3.700000E+00  1.196303E-02
 1.150000E+00  3.750000E+00  1.168879E-02
 1.150000E+00  3.800000E+00  1.140562E-02
 1.150000E+00  3.850000E+00  1.111355E-02
 1.150000E+00  3.900000E+00  1.081261E-02
 1.150000E+00  3.950000E+00  1.050275E-02
 1.150000E+00  4.000000E+00  1.018394E-02
 1.150000E+00  4.050000E+00  9.856157E-03
 1.150000E+00  4.100000E+00  9.519388E-03
 1.150000E+00  4.150000E+00  9.173684E-03
 1.150000E+00  4.200000E+00  8.819165E-03
 1.150000E+00  4.250000E+00  8.456052E-03
 1.150000E+00  4.300000E+00  8.084692E-03
 1.150000E+00  4.350000E+00  7.705589E-03
 1.150000E+00  4.400000E+00  7.319426E-03
 1.150000E+00  4.450000E+00  6.927097E-03
 1.150000E+00  4.500000E+00  6.529724E-03
 1.150000E+00  4.550000E+00  6.128675E-03
 1.150000E+00  4.600000E+00  5.725572E-03
 1.150000E+00  4.650000E+00  5.322289E-03
 1.150000E+00  4.700000E+00  4.920931E-03
 1.150000E+00  4.750000E+00  4.523811E-03
 1.150000E+00  4.800000E+00  4.133398E-03
 1.150000E+00  4.850000E+00  3.752261E-03
 1.150000E+00  4.900000E+00  3.382990E-03
 1.150000E+00  4.950000E+00  3.028119E-03
 1.150000E+00  5.000000E+00  2.690029E-03
 1.150000E+00  5.050000E+00  2.370868E-03
 1.150000E+00  5.100000E+00  2.072459E-03
 1.150000E+00  5.150000E+00  1.796238E-03
 1.150000E+00  5.200000E+00  1.543199E-03
 1.150000E+00  5.250000E+00  1.313862E-03
 1.150000E+00  5.300000E+00  1.108275E-03
 1.150000E+00  5.350000E+00  9.260237E-04
 1.150000E+00  5.400000E+00  7.662792E-04
 1.150000E+00  5.450000E+00  6.278544E-04
 1.150000E+00  5.500000E+00  5.092760E-04
 1.150000E+00  5.550000E+00  4.088637E-04
 1.150000E+00  5.600000E+00  3.248096E-04
 1.150000E+00  5.650000E+00  2.552540E-04
 1.150000E+00  5.700000E+00  1.983527E-04
 1.150000E+00  5.750000E+00  1.523322E-04
 1.150000E+00  5.800000E+00  1.155335E-04
 1.150000E+00  5.850000E+00  8.644205E-05
 1.150000E+00  5.900000E+00  6.370531E-05
 1.150000E+00  5.950000E+00  4.614053E-05
 1.150000E+00  6.000000E+00  3.273315E-05
 1.150000E+00  6.050000E+00  2.262894E-05
 1.150000E+00  6.100000E+00  1.512175E-05
 1.150000E+00  6.150000E+00  9.638736E-06
 1.150000E+00  6.200000E+00  5.724757E-06
 1.150000E+00  6.250000E+00  3.027479E-06
 1.150000E+00  6.300000E+00  1.284214E-06
 1.150000E+00  6.350000E+00  3.117107E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  2.502629E-07
 1.200000E+00 -6.300000E+00  1.031622E-06
 1.200000E+00 -6.250000E+00  2.434228E-06
 1.200000E+00 -6.200000E+00  4.608834E-06
 1.200000E+00 -6.150000E+00  7.772525E-06
 1.200000E+00 -6.100000E+00  1.221809E-05
 1.200000E+00 -6.050000E+00  1.832619E-05
 1.200000E+00 -6.000000E+00  2.657952E-05
 1.200000E+00 -5.950000E+00  3.757807E-05
 1.200000E+00 -5.900000E+00  5.205445E-05
 1.200000E+00 -5.850000E+00  7.088792E-05
 1.200000E+00 -5.800000E+00  9.511549E-05
 1.200000E+00 -5.750000E+00  1.259383E-04
 1.200000E+00 -5.700000E+00  1.647212E-04
 1.200000E+00 -5.650000E+00  2.129838E-04
 1.200000E+00 -5.600000E+00  2.723806E-04
 1.200000E+00 -5.550000E+00  3.446697E-04
 1.200000E+00 -5.500000E+00  4.316687E-04
 1.200000E+00 -5.450000E+00  5.351988E-04
 1.200000E+00 -5.400000E+00  6.570186E-04
 1.200000E+00 -5.350000E+00  7.987507E-04
 1.200000E+00 -5.300000E+00  9.618044E-04
 1.200000E+00 -5.250000E+00  1.147301E-03
 1.200000E+00 -5.200000E+00  1.356008E-03
 1.200000E+00 -5.150000E+00  1.588280E-03
 1.200000E+00 -5.100000E+00  1.844029E-03
 1.200000E+00 -5.050000E+00  2.122703E-03
 1.200000E+00 -5.000000E+00  2.423301E-03
 1.200000E+00 -4.950000E+00  2.744396E-03
 1.200000E+00 -4.900000E+00  3.084193E-03
 1.200000E+00 -4.850000E+00  3.440597E-03
 1.200000E+00 -4.800000E+00  3.811288E-03
 1.200000E+00 -4.750000E+00  4.193812E-03
 1.200000E+00 -4.700000E+00  4.585661E-03
 1.200000E+00 -4.650000E+00  4.984356E-03
 1.200000E+00 -4.600000E+00  5.387515E-03
 1.200000E+00 -4.550000E+00  5.792906E-03
 1.200000E+00 -4.500000E+00  6.198497E-03
 1.200000E+00 -4.450000E+00  6.602477E-03
 1.200000E+00 -4.400000E+00  7.003273E-03
 1.200000E+00 -4.350000E+00  7.399551E-03
 1.200000E+00 -4.300000E+00  7.790208E-03
 1.200000E+00 -4.250000E+00  8.174356E-03
 1.200000E+00 -4.200000E+00  8.551300E-03
 1.200000E+00 -4.150000E+00  8.920512E-03
 1.200000E+00 -4.100000E+00  9.281606E-03
 1.200000E+00 -4.050000E+00  9.634307E-03
 1.200000E+00 -4.000000E+00  9.978429E-03
 1.200000E+00 -3.950000E+00  1.031384E-02
 1.200000E+00 -3.900000E+00  1.064045E-02
 1.200000E+00 -3.850000E+00  1.095819E-02
 1.200000E+00 -3.800000E+00  1.126695E-02
 1.200000E+00 -3.750000E+00  1.156661E-02
 1.200000E+00 -3.700000E+00  1.185700E-02
 1.200000E+00 -3.650000E+00  1.213786E-02
 1.200000E+00 -3.600000E+00  1.240884E-02
 1.200000E+00 -3.550000E+00  1.266946E-02
 1.200000E+00 -3.500000E+00  1.291906E-02
 1.200000E+00 -3.450000E+00  1.315680E-02
 1.200000E+00 -3.400000E+00  1.338161E-02
 1.200000E+00 -3.350000E+00  1.359213E-02
 1.200000E+00 -3.300000E+00  1.378668E-02
 1.200000E+00 -3.250000E+00  1.396319E-02
 1.200000E+00 -3.200000E+00  1.411920E-02
 1.200000E+00 -3.150000E+00  1.425177E-02
 1.200000E+00 -3.100000E+00  1.435754E-02
 1.200000E+00 -3.050000E+00  1.443271E-02
 1.200000E+00 -3.000000E+00  1.447323E-02
 1.200000E+00 -2.950000E+00  1.447489E-02
 1.200000E+00 -2.900000E+00  1.443377E-02
 1.200000E+00 -2.850000E+00  1.434667E-02
 1.200000E+00 -2.800000E+00  1.421177E-02
 1.200000E+00 -2.750000E+00  1.402950E-02
 1.200000E+00 -2.700000E+00  1.380342E-02
 1.200000E+00 -2.650000E+00  1.354121E-02
 1.200000E+00 -2.600000E+00  1.325529E-02
 1.200000E+00 -2.550000E+00  1.296311E-02
 1.200000E+00 -2.500000E+00  1.268661E-02
 1.200000E+00 -2.450000E+00  1.245078E-02
 1.200000E+00 -2.400000E+00  1.228130E-02
 1.200000E+00 -2.350000E+00  1.220140E-02
 1.200000E+00 -2.300000E+00  1.222872E-02
 1.200000E+00 -2.250000E+00  1.237253E-02
 1.200000E+00 -2.200000E+00  1.263226E-02
 1.200000E+00 -2.150000E+00  1.299763E-02
 1.200000E+00 -2.100000E+00  1.345029E-02
 1.200000E+00 -2.050000E+00  1.396664E-02
 1.200000E+00 -2.000000E+00  1.452105E-02
 1.200000E+00 -1.950000E+00  1.508894E-02
 1.200000E+00 -1.900000E+00  1.564902E-02
 1.200000E+00 -1.850000E+00  1.618462E-02
 1.200000E+00 -1.800000E+00  1.668407E-02
 1.200000E+00 -1.750000E+00  1.714046E-02
 1.200000E+00 -1.700000E+00  1.755081E-02
 1.200000E+00 -1.650000E+00  1.791518E-02
 1.200000E+00 -1.600000E+00  1.823570E-02
 1.200000E+00 -1.550000E+00  1.851582E-02
 1.200000E+00 -1.500000E+00  1.875960E-02
 1.200000E+00 -1.450000E+00  1.897127E-02
 1.200000E+00 -1.400000E+00  1.915492E-02
 1.200000E+00 -1.350000E+00  1.931432E-02
 1.200000E+00 -1.300000E+00  1.945283E-02
 1.200000E+00 -1.250000E+00  1.957337E-02
 1.200000E+00 -1.200000E+00  1.967846E-02
 1.200000E+00 -1.150000E+00  1.977024E-02
 1.200000E+00 -1.100000E+00  1.985050E-02
 1.200000E+00 -1.050000E+00  1.992081E-02
 1.200000E+00 -1.000000E+00  1.998251E-02
 1.200000E+00 -9.500000E-01  2.003676E-02
 1.200000E+00 -9.000000E-01  2.008461E-02
 1.200000E+00 -8.500000E-01  2.012703E-02
 1.200000E+00 -8.000000E-01  2.016487E-02
 1.200000E+00 -7.500000E-01  2.019896E-02
 1.200000E+00 -7.000000E-01  2.023004E-02
 1.200000E+00 -6.500000E-01  2.025882E-02
 1.200000E+00 -6.000000E-01  2.028592E-02
 1.200000E+00 -5.500000E-01  2.031186E-02
 1.200000E+00 -5.000000E-01  2.033707E-02
 1.200000E+00 -4.500000E-01  2.036186E-02
 1.200000E+00 -4.000000E-01  2.038641E-02
 1.200000E+00 -3.500000E-01  2.041075E-02
 1.200000E+00 -3.000000E-01  2.043479E-02
 1.200000E+00 -2.500000E-01  2.045830E-02
 1.200000E+00 -2.000000E-01  2.048094E-02
 1.200000E+00 -1.500000E-01  2.050229E-02
 1.200000E+00 -1.000000E-01  2.052189E-02
 1.200000E+00 -5.000000E-02  2.053924E-02
 1.200000E+00  0.000000E+00  2.055389E-02
 1.200000E+00  5.000000E-02  2.056539E-02
 1.200000E+00  1.000000E-01  2.057338E-02
 1.200000E+00  1.500000E-01  2.057756E-02
 1.200000E+00  2.000000E-01  2.057772E-02
 1.200000E+00  2.500000E-01  2.057374E-02
 1.200000E+00  3.000000E-01  2.056553E-02
 1.200000E+00  3.500000E-01  2.055310E-02
 1.200000E+00  4.000000E-01  2.053647E-02
 1.200000E+00  4.500000E-01  2.051566E-02
 1.200000E+00  5.000000E-01  2.049072E-02
 1.200000E+00  5.500000E-01  2.046165E-02
 1.200000E+00  6.000000E-01  2.042841E-02
 1.200000E+00  6.500000E-01  2.039090E-02
 1.200000E+00  7.000000E-01  2.034892E-02
 1.200000E+00  7.500000E-01  2.030221E-02
 1.200000E+00  8.000000E-01  2.025038E-02
 1.200000E+00  8.500000E-01  2.019289E-02
 1.200000E+00  9.000000E-01  2.012909E-02
 1.200000E+00  9.500000E-01  2.005810E-02
 1.200000E+00  1.000000E+00  1.997886E-02
 1.200000E+00  1.050000E+00  1.989004E-02
 1.200000E+00  1.100000E+00  1.979000E-02
 1.200000E+00  1.150000E+00  1.967672E-02
 1.200000E+00  1.200000E+00  1.954775E-02
 1.200000E+00  1.250000E+00  1.940012E-02
 1.200000E+00  1.300000E+00  1.923027E-02
 1.200000E+00  1.350000E+00  1.903399E-02
 1.200000E+00  1.400000E+00  1.880640E-02
 1.200000E+00  1.450000E+00  1.854198E-02
 1.200000E+00  1.500000E+00  1.823468E-02
 1.200000E+00  1.550000E+00  1.787819E-02
 1.200000E+00  1.600000E+00  1.746640E-02
 1.200000E+00  1.650000E+00  1.699413E-02
 1.200000E+00  1.700000E+00  1.645802E-02
 1.200000E+00  1.750000E+00  1.585790E-02
 1.200000E+00  1.800000E+00  1.519811E-02
 1.200000E+00  1.850000E+00  1.448904E-02
 1.200000E+00  1.900000E+00  1.374823E-02
 1.200000E+00  1.950000E+00  1.300081E-02
 1.200000E+00  2.000000E+00  1.227875E-02
 1.200000E+00  2.050000E+00  1.161862E-02
 1.200000E+00  2.100000E+00  1.105790E-02
 1.200000E+00  2.150000E+00  1.063009E-02
 1.200000E+00  2.200000E+00  1.035978E-02
 1.200000E+00  2.250000E+00  1.025859E-02
 1.200000E+00  2.300000E+00  1.032322E-02
 1.200000E+00  2.350000E+00  1.053604E-02
 1.200000E+00  2.400000E+00  1.086809E-02
 1.200000E+00  2.450000E+00  1.128364E-02
 1.200000E+00  2.500000E+00  1.174527E-02
 1.200000E+00  2.550000E+00  1.221817E-02
 1.200000E+00  2.600000E+00  1.267328E-02
 1.200000E+00  2.650000E+00  1.308874E-02
 1.200000E+00  2.700000E+00  1.345011E-02
 1.200000E+00  2.750000E+00  1.374956E-02
 1.200000E+00  2.800000E+00  1.398463E-02
 1.200000E+00  2.850000E+00  1.415671E-02
 1.200000E+00  2.900000E+00  1.426976E-02
 1.200000E+00  2.950000E+00  1.432914E-02
 1.200000E+00  3.000000E+00  1.434083E-02
 1.200000E+00  3.050000E+00  1.431080E-02
 1.200000E+00  3.100000E+00  1.424466E-02
 1.200000E+00  3.150000E+00  1.414747E-02
 1.200000E+00  3.200000E+00  1.402362E-02
 1.200000E+00  3.250000E+00  1.387687E-02
 1.200000E+00  3.300000E+00  1.371032E-02
 1.200000E+00  3.350000E+00  1.352655E-02
 1.200000E+00  3.400000E+00  1.332761E-02
 1.200000E+00  3.450000E+00  1.311514E-02
 1.200000E+00  3.500000E+00  1.289044E-02
 1.200000E+00  3.550000E+00  1.265451E-02
 1.200000E+00  3.600000E+00  1.240808E-02
 1.200000E+00  3.650000E+00  1.215172E-02
 1.200000E+00  3.700000E+00  1.188582E-02
 1.200000E+00  3.750000E+00  1.161065E-02
 1.200000E+00  3.800000E+00  1.132636E-02
 1.200000E+00  3.850000E+00  1.103305E-02
 1.200000E+00  3.900000E+00  1.073075E-02
 1.200000E+00  3.950000E+00  1.041946E-02
 1.200000E+00  4.000000E+00  1.009917E-02
 1.200000E+00  4.050000E+00  9.769866E-03
 1.200000E+00  4.100000E+00  9.431576E-03
 1.200000E+00  4.150000E+00  9.084375E-03
 1.200000E+00  4.200000E+00  8.728416E-03
 1.200000E+00  4.250000E+00  8.363955E-03
 1.200000E+00  4.300000E+00  7.991379E-03
 1.200000E+00  4.350000E+00  7.611234E-03
 1.200000E+00  4.400000E+00  7.224253E-03
 1.200000E+00  4.450000E+00  6.831379E-03
 1.200000E+00  4.500000E+00  6.433788E-03
 1.200000E+00  4.550000E+00  6.032900E-03
 1.200000E+00  4.600000E+00  5.630390E-03
 1.200000E+00  4.650000E+00  5.228174E-03
 1.200000E+00  4.700000E+00  4.828399E-03
 1.200000E+00  4.750000E+00  4.433402E-03
 1.200000E+00  4.800000E+00  4.045667E-03
 1.200000E+00  4.850000E+00  3.667758E-03
 1.200000E+00  4.900000E+00  3.302246E-03
 1.200000E+00  4.950000E+00  2.951623E-03
 1.200000E+00  5.000000E+00  2.618212E-03
 1.200000E+00  5.050000E+00  2.304083E-03
 1.200000E+00  5.100000E+00  2.010971E-03
 1.200000E+00  5.150000E+00  1.740212E-03
 1.200000E+00  5.200000E+00  1.492695E-03
 1.200000E+00  5.250000E+00  1.268838E-03
 1.200000E+00  5.300000E+00  1.068588E-03
 1.200000E+00  5.350000E+00  8.914448E-04
 1.200000E+00  5.400000E+00  7.365039E-04
 1.200000E+00  5.450000E+00  6.025206E-04
 1.200000E+00  5.500000E+00  4.879818E-04
 1.200000E+00  5.550000E+00  3.911846E-04
 1.200000E+00  5.600000E+00  3.103151E-04
 1.200000E+00  5.650000E+00  2.435220E-04
 1.200000E+00  5.700000E+00  1.889810E-04
 1.200000E+00  5.750000E+00  1.449479E-04
 1.200000E+00  5.800000E+00  1.097985E-04
 1.200000E+00  5.850000E+00  8.205617E-05
 1.200000E+00  5.900000E+00  6.040768E-05
 1.200000E+00  5.950000E+00  4.370831E-05
 1.200000E+00  6.000000E+00  3.097926E-05
 1.200000E+00  6.050000E+00  2.139876E-05
 1.200000E+00  6.100000E+00  1.428924E-05
 1.200000E+00  6.150000E+00  9.102351E-06
 1.200000E+00  6.200000E+00  5.403350E-06
 1.200000E+00  6.250000E+00  2.856325E-06
 1.200000E+00  6.300000E+00  1.211251E-06
 1.200000E+00  6.350000E+00  2.939477E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  2.365758E-07
 1.250000E+00 -6.300000E+00  9.753148E-07
 1.250000E+00 -6.250000E+00  2.301813E-06
 1.250000E+00 -6.200000E+00  4.359321E-06
 1.250000E+00 -6.150000E+00  7.354340E-06
 1.250000E+00 -6.100000E+00  1.156574E-05
 1.250000E+00 -6.050000E+00  1.735665E-05
 1.250000E+00 -6.000000E+00  2.518830E-05
 1.250000E+00 -5.950000E+00  3.563512E-05
 1.250000E+00 -5.900000E+00  4.940001E-05
 1.250000E+00 -5.850000E+00  6.732857E-05
 1.250000E+00 -5.800000E+00  9.042071E-05
 1.250000E+00 -5.750000E+00  1.198379E-04
 1.250000E+00 -5.700000E+00  1.569044E-04
 1.250000E+00 -5.650000E+00  2.030997E-04
 1.250000E+00 -5.600000E+00  2.600413E-04
 1.250000E+00 -5.550000E+00  3.294558E-04
 1.250000E+00 -5.500000E+00  4.131382E-04
 1.250000E+00 -5.450000E+00  5.128983E-04
 1.250000E+00 -5.400000E+00  6.304977E-04
 1.250000E+00 -5.350000E+00  7.675781E-04
 1.250000E+00 -5.300000E+00  9.255857E-04
 1.250000E+00 -5.250000E+00  1.105696E-03
 1.250000E+00 -5.200000E+00  1.308748E-03
 1.250000E+00 -5.150000E+00  1.535182E-03
 1.250000E+00 -5.100000E+00  1.785007E-03
 1.250000E+00 -5.050000E+00  2.057773E-03
 1.250000E+00 -5.000000E+00  2.352583E-03
 1.250000E+00 -4.950000E+00  2.668112E-03
 1.250000E+00 -4.900000E+00  3.002656E-03
 1.250000E+00 -4.850000E+00  3.354199E-03
 1.250000E+00 -4.800000E+00  3.720485E-03
 1.250000E+00 -4.750000E+00  4.099103E-03
 1.250000E+00 -4.700000E+00  4.487573E-03
 1.250000E+00 -4.650000E+00  4.883426E-03
 1.250000E+00 -4.600000E+00  5.284269E-03
 1.250000E+00 -4.550000E+00  5.687851E-03
 1.250000E+00 -4.500000E+00  6.092106E-03
 1.250000E+00 -4.450000E+00  6.495182E-03
 1.250000E+00 -4.400000E+00  6.895459E-03
 1.250000E+00 -4.350000E+00  7.291556E-03
 1.250000E+00 -4.300000E+00  7.682319E-03
 1.250000E+00 -4.250000E+00  8.066815E-03
 1.250000E+00 -4.200000E+00  8.444305E-03
 1.250000E+00 -4.150000E+00  8.814225E-03
 1.250000E+00 -4.100000E+00  9.176154E-03
 1.250000E+00 -4.050000E+00  9.529794E-03
 1.250000E+00 -4.000000E+00  9.874936E-03
 1.250000E+00 -3.950000E+00  1.021144E-02
 1.250000E+00 -3.900000E+00  1.053921E-02
 1.250000E+00 -3.850000E+00  1.085816E-02
 1.250000E+00 -3.800000E+00  1.116821E-02
 1.250000E+00 -3.750000E+00  1.146926E-02
 1.250000E+00 -3.700000E+00  1.176117E-02
 1.250000E+00 -3.650000E+00  1.204371E-02
 1.250000E+00 -3.600000E+00  1.231659E-02
 1.250000E+00 -3.550000E+00  1.257941E-02
 1.250000E+00 -3.500000E+00  1.283161E-02
 1.250000E+00 -3.450000E+00  1.307251E-02
 1.250000E+00 -3.400000E+00  1.330118E-02
 1.250000E+00 -3.350000E+00  1.351651E-02
 1.250000E+00 -3.300000E+00  1.371711E-02
 1.250000E+00 -3.250000E+00  1.390129E-02
 1.250000E+00 -3.200000E+00  1.406705E-02
 1.250000E+00 -3.150000E+00  1.421205E-02
 1.250000E+00 -3.100000E+00  1.433364E-02
 1.250000E+00 -3.050000E+00  1.442892E-02
 1.250000E+00 -3.000000E+00  1.449479E-02
 1.250000E+00 -2.950000E+00  1.452821E-02
 1.250000E+00 -2.900000E+00  1.452643E-02
 1.250000E+00 -2.850000E+00  1.448741E-02
 1.250000E+00 -2.800000E+00  1.441034E-02
 1.250000E+00 -2.750000E+00  1.429621E-02
 1.250000E+00 -2.700000E+00  1.414854E-02
 1.250000E+00 -2.650000E+00  1.397395E-02
 1.250000E+00 -2.600000E+00  1.378262E-02
 1.250000E+00 -2.550000E+00  1.358831E-02
 1.250000E+00 -2.500000E+00  1.340788E-02
 1.250000E+00 -2.450000E+00  1.326017E-02
 1.250000E+00 -2.400000E+00  1.316422E-02
 1.250000E+00 -2.350000E+00  1.313710E-02
 1.250000E+00 -2.300000E+00  1.319163E-02
 1.250000E+00 -2.250000E+00  1.333452E-02
 1.250000E+00 -2.200000E+00  1.356539E-02
 1.250000E+00 -2.150000E+00  1.387679E-02
 1.250000E+00 -2.100000E+00  1.425540E-02
 1.250000E+00 -2.050000E+00  1.468389E-02
 1.250000E+00 -2.000000E+00  1.514327E-02
 1.250000E+00 -1.950000E+00  1.561500E-02
 1.250000E+00 -1.900000E+00  1.608268E-02
 1.250000E+00 -1.850000E+00  1.653316E-02
 1.250000E+00 -1.800000E+00  1.695688E-02
 1.250000E+00 -1.750000E+00  1.734776E-02
 1.250000E+00 -1.700000E+00  1.770279E-02
 1.250000E+00 -1.650000E+00  1.802134E-02
 1.250000E+00 -1.600000E+00  1.830451E-02
 1.250000E+00 -1.550000E+00  1.855452E-02
 1.250000E+00 -1.500000E+00  1.877422E-02
 1.250000E+00 -1.450000E+00  1.896670E-02
 1.250000E+00 -1.400000E+00  1.913504E-02
 1.250000E+00 -1.350000E+00  1.928213E-02
 1.250000E+00 -1.300000E+00  1.941061E-02
 1.250000E+00 -1.250000E+00  1.952280E-02
 1.250000E+00 -1.200000E+00  1.962073E-02
 1.250000E+00 -1.150000E+00  1.970616E-02
 1.250000E+00 -1.100000E+00  1.978060E-02
 1.250000E+00 -1.050000E+00  1.984537E-02
 1.250000E+00 -1.000000E+00  1.990164E-02
 1.250000E+00 -9.500000E-01  1.995049E-02
 1.250000E+00 -9.000000E-01  1.999288E-02
 1.250000E+00 -8.500000E-01  2.002975E-02
 1.250000E+00 -8.000000E-01  2.006199E-02
 1.250000E+00 -7.500000E-01  2.009047E-02
 1.250000E+00 -7.000000E-01  2.011604E-02
 1.250000E+00 -6.500000E-01  2.013949E-02
 1.250000E+00 -6.000000E-01  2.016158E-02
 1.250000E+00 -5.500000E-01  2.018300E-02
 1.250000E+00 -5.000000E-01  2.020431E-02
 1.250000E+00 -4.500000E-01  2.022596E-02
 1.250000E+00 -4.000000E-01  2.024824E-02
 1.250000E+00 -3.500000E-01  2.027125E-02
 1.250000E+00 -3.000000E-01  2.029495E-02
 1.250000E+00 -2.500000E-01  2.031909E-02
 1.250000E+00 -2.000000E-01  2.034330E-02
 1.250000E+00 -1.500000E-01  2.036706E-02
 1.250000E+00 -1.000000E-01  2.038981E-02
 1.250000E+00 -5.000000E-02  2.041090E-02
 1.250000E+00  0.000000E+00  2.042971E-02
 1.250000E+00  5.000000E-02  2.044567E-02
 1.250000E+00  1.000000E-01  2.045826E-02
 1.250000E+00  1.500000E-01  2.046704E-02
 1.250000E+00  2.000000E-01  2.047170E-02
 1.250000E+00  2.500000E-01  2.047199E-02
 1.250000E+00  3.000000E-01  2.046779E-02
 1.250000E+00  3.500000E-01  2.045902E-02
 1.250000E+00  4.000000E-01  2.044566E-02
 1.250000E+00  4.500000E-01  2.042772E-02
 1.250000E+00  5.000000E-01  2.040522E-02
 1.250000E+00  5.500000E-01  2.037816E-02
 1.250000E+00  6.000000E-01  2.034649E-02
 1.250000E+00  6.500000E-01  2.031013E-02
 1.250000E+00  7.000000E-01  2.026888E-02
 1.250000E+00  7.500000E-01  2.022247E-02
 1.250000E+00  8.000000E-01  2.017050E-02
 1.250000E+00  8.500000E-01  2.011242E-02
 1.250000E+00  9.000000E-01  2.004754E-02
 1.250000E+00  9.500000E-01  1.997493E-02
 1.250000E+00  1.000000E+00  1.989342E-02
 1.250000E+00  1.050000E+00  1.980157E-02
 1.250000E+00  1.100000E+00  1.969753E-02
 1.250000E+00  1.150000E+00  1.957904E-02
 1.250000E+00  1.200000E+00  1.944330E-02
 1.250000E+00  1.250000E+00  1.928687E-02
 1.250000E+00  1.300000E+00  1.910560E-02
 1.250000E+00  1.350000E+00  1.889449E-02
 1.250000E+00  1.400000E+00  1.864769E-02
 1.250000E+00  1.450000E+00  1.835846E-02
 1.250000E+00  1.500000E+00  1.801931E-02
 1.250000E+00  1.550000E+00  1.762224E-02
 1.250000E+00  1.600000E+00  1.715930E-02
 1.250000E+00  1.650000E+00  1.662338E-02
 1.250000E+00  1.700000E+00  1.600943E-02
 1.250000E+00  1.750000E+00  1.531599E-02
 1.250000E+00  1.800000E+00  1.454714E-02
 1.250000E+00  1.850000E+00  1.371445E-02
 1.250000E+00  1.900000E+00  1.283862E-02
 1.250000E+00  1.950000E+00  1.195032E-02
 1.250000E+00  2.000000E+00  1.108948E-02
 1.250000E+00  2.050000E+00  1.030256E-02
 1.250000E+00  2.100000E+00  9.637731E-03
 1.250000E+00  2.150000E+00  9.138482E-03
 1.250000E+00  2.200000E+00  8.836839E-03
 1.250000E+00  2.250000E+00  8.747889E-03
 1.250000E+00  2.300000E+00  8.867065E-03
 1.250000E+00  2.350000E+00  9.171018E-03
 1.250000E+00  2.400000E+00  9.621779E-03
 1.250000E+00  2.450000E+00  1.017304E-02
 1.250000E+00  2.500000E+00  1.077691E-02
 1.250000E+00  2.550000E+00  1.138961E-02
 1.250000E+00  2.600000E+00  1.197534E-02
 1.250000E+00  2.650000E+00  1.250796E-02
 1.250000E+00  2.700000E+00  1.297096E-02
 1.250000E+00  2.750000E+00  1.335616E-02
 1.250000E+00  2.800000E+00  1.366193E-02
 1.250000E+00  2.850000E+00  1.389118E-02
 1.250000E+00  2.900000E+00  1.404973E-02
 1.250000E+00  2.950000E+00  1.414484E-02
 1.250000E+00  3.000000E+00  1.418424E-02
 1.250000E+00  3.050000E+00  1.417548E-02
 1.250000E+00  3.100000E+00  1.412551E-02
 1.250000E+00  3.150000E+00  1.404048E-02
 1.250000E+00  3.200000E+00  1.392566E-02
 1.250000E+00  3.250000E+00  1.378552E-02
 1.250000E+00  3.300000E+00  1.362373E-02
 1.250000E+00  3.350000E+00  1.344326E-02
 1.250000E+00  3.400000E+00  1.324651E-02
 1.250000E+00  3.450000E+00  1.303538E-02
 1.250000E+00  3.500000E+00  1.281136E-02
 1.250000E+00  3.550000E+00  1.257558E-02
 1.250000E+00  3.600000E+00  1.232890E-02
 1.250000E+00  3.650000E+00  1.207198E-02
 1.250000E+00  3.700000E+00  1.180526E-02
 1.250000E+00  3.750000E+00  1.152906E-02
 1.250000E+00  3.800000E+00  1.124359E-02
 1.250000E+00  3.850000E+00  1.094897E-02
 1.250000E+00  3.900000E+00  1.064526E-02
 1.250000E+00  3.950000E+00  1.033249E-02
 1.250000E+00  4.000000E+00  1.001067E-02
 1.250000E+00  4.050000E+00  9.679820E-03
 1.250000E+00  4.100000E+00  9.339989E-03
 1.250000E+00  4.150000E+00  8.991282E-03
 1.250000E+00  4.200000E+00  8.633885E-03
 1.250000E+00  4.250000E+00  8.268092E-03
 1.250000E+00  4.300000E+00  7.894331E-03
 1.250000E+00  4.350000E+00  7.513194E-03
 1.250000E+00  4.400000E+00  7.125463E-03
 1.250000E+00  4.450000E+00  6.732135E-03
 1.250000E+00  4.500000E+00  6.334440E-03
 1.250000E+00  4.550000E+00  5.933851E-03
 1.250000E+00  4.600000E+00  5.532092E-03
 1.250000E+00  4.650000E+00  5.131128E-03
 1.250000E+00  4.700000E+00  4.733140E-03
 1.250000E+00  4.750000E+00  4.340490E-03
 1.250000E+00  4.800000E+00  3.955672E-03
 1.250000E+00  4.850000E+00  3.581242E-03
 1.250000E+00  4.900000E+00  3.219744E-03
 1.250000E+00  4.950000E+00  2.873624E-03
 1.250000E+00  5.000000E+00  2.545140E-03
 1.250000E+00  5.050000E+00  2.236280E-03
 1.250000E+00  5.100000E+00  1.948686E-03
 1.250000E+00  5.150000E+00  1.683588E-03
 1.250000E+00  5.200000E+00  1.441770E-03
 1.250000E+00  5.250000E+00  1.223542E-03
 1.250000E+00  5.300000E+00  1.028753E-03
 1.250000E+00  5.350000E+00  8.568147E-04
 1.250000E+00  5.400000E+00  7.067510E-04
 1.250000E+00  5.450000E+00  5.772615E-04
 1.250000E+00  5.500000E+00  4.667958E-04
 1.250000E+00  5.550000E+00  3.736320E-04
 1.250000E+00  5.600000E+00  2.959533E-04
 1.250000E+00  5.650000E+00  2.319200E-04
 1.250000E+00  5.700000E+00  1.797306E-04
 1.250000E+00  5.750000E+00  1.376721E-04
 1.250000E+00  5.800000E+00  1.041572E-04
 1.250000E+00  5.850000E+00  7.774886E-05
 1.250000E+00  5.900000E+00  5.717394E-05
 1.250000E+00  5.950000E+00  4.132650E-05
 1.250000E+00  6.000000E+00  2.926389E-05
 1.250000E+00  6.050000E+00  2.019697E-05
 1.250000E+00  6.100000E+00  1.347677E-05
 1.250000E+00  6.150000E+00  8.579339E-06
 1.250000E+00  6.200000E+00  5.090186E-06
 1.250000E+00  6.250000E+00  2.689658E-06
 1.250000E+00  6.300000E+00  1.140232E-06
 1.250000E+00  6.350000E+00  2.766621E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  2.229547E-07
 1.300000E+00 -6.300000E+00  9.192716E-07
 1.300000E+00 -6.250000E+00  2.169988E-06
 1.300000E+00 -6.200000E+00  4.110841E-06
 1.300000E+00 -6.150000E+00  6.937711E-06
 1.300000E+00 -6.100000E+00  1.091549E-05
 1.300000E+00 -6.050000E+00  1.638962E-05
 1.300000E+00 -6.000000E+00  2.379969E-05
 1.300000E+00 -5.950000E+00  3.369425E-05
 1.300000E+00 -5.900000E+00  4.674600E-05
 1.300000E+00 -5.850000E+00  6.376621E-05
 1.300000E+00 -5.800000E+00  8.571676E-05
 1.300000E+00 -5.750000E+00  1.137184E-04
 1.300000E+00 -5.700000E+00  1.490529E-04
 1.300000E+00 -5.650000E+00  1.931580E-04
 1.300000E+00 -5.600000E+00  2.476117E-04
 1.300000E+00 -5.550000E+00  3.141069E-04
 1.300000E+00 -5.500000E+00  3.944127E-04
 1.300000E+00 -5.450000E+00  4.903248E-04
 1.300000E+00 -5.400000E+00  6.036047E-04
 1.300000E+00 -5.350000E+00  7.359104E-04
 1.300000E+00 -5.300000E+00  8.887226E-04
 1.300000E+00 -5.250000E+00  1.063270E-03
 1.300000E+00 -5.200000E+00  1.260462E-03
 1.300000E+00 -5.150000E+00  1.480825E-03
 1.300000E+00 -5.100000E+00  1.724466E-03
 1.300000E+00 -5.050000E+00  1.991042E-03
 1.300000E+00 -5.000000E+00  2.279764E-03
 1.300000E+00 -4.950000E+00  2.589412E-03
 1.300000E+00 -4.900000E+00  2.918382E-03
 1.300000E+00 -4.850000E+00  3.264741E-03
 1.300000E+00 -4.800000E+00  3.626303E-03
 1.300000E+00 -4.750000E+00  4.000711E-03
 1.300000E+00 -4.700000E+00  4.385515E-03
 1.300000E+00 -4.650000E+00  4.778258E-03
 1.300000E+00 -4.600000E+00  5.176545E-03
 1.300000E+00 -4.550000E+00  5.578106E-03
 1.300000E+00 -4.500000E+00  5.980842E-03
 1.300000E+00 -4.450000E+00  6.382859E-03
 1.300000E+00 -4.400000E+00  6.782492E-03
 1.300000E+00 -4.350000E+00  7.178307E-03
 1.300000E+00 -4.300000E+00  7.569102E-03
 1.300000E+00 -4.250000E+00  7.953893E-03
 1.300000E+00 -4.200000E+00  8.331897E-03
 1.300000E+00 -4.150000E+00  8.702508E-03
 1.300000E+00 -4.100000E+00  9.065270E-03
 1.300000E+00 -4.050000E+00  9.419854E-03
 1.300000E+00 -4.000000E+00  9.766032E-03
 1.300000E+00 -3.950000E+00  1.010365E-02
 1.300000E+00 -3.900000E+00  1.043259E-02
 1.300000E+00 -3.850000E+00  1.075279E-02
 1.300000E+00 -3.800000E+00  1.106416E-02
 1.300000E+00 -3.750000E+00  1.136663E-02
 1.300000E+00 -3.700000E+00  1.166006E-02
 1.300000E+00 -3.650000E+00  1.194429E-02
 1.300000E+00 -3.600000E+00  1.221908E-02
 1.300000E+00 -3.550000E+00  1.248408E-02
 1.300000E+00 -3.500000E+00  1.273885E-02
 1.300000E+00 -3.450000E+00  1.298281E-02
 1.300000E+00 -3.400000E+00  1.321521E-02
 1.300000E+00 -3.350000E+00  1.343515E-02
 1.300000E+00 -3.300000E+00  1.364149E-02
 1.300000E+00 -3.250000E+00  1.383287E-02
 1.300000E+00 -3.200000E+00  1.400770E-02
 1.300000E+00 -3.150000E+00  1.416416E-02
 1.300000E+00 -3.100000E+00  1.430020E-02
 1.300000E+00 -3.050000E+00  1.441363E-02
 1.300000E+00 -3.000000E+00  1.450217E-02
 1.300000E+00 -2.950000E+00  1.456368E-02
 1.300000E+00 -2.900000E+00  1.459631E-02
 1.300000E+00 -2.850000E+00  1.459888E-02
 1.300000E+00 -2.800000E+00  1.457125E-02
 1.300000E+00 -2.750000E+00  1.451472E-02
 1.300000E+00 -2.700000E+00  1.443257E-02
 1.300000E+00 -2.650000E+00  1.433042E-02
 1.300000E+00 -2.600000E+00  1.421644E-02
 1.300000E+00 -2.550000E+00  1.410136E-02
 1.300000E+00 -2.500000E+00  1.399801E-02
 1.300000E+00 -2.450000E+00  1.392046E-02
 1.300000E+00 -2.400000E+00  1.388270E-02
 1.300000E+00 -2.350000E+00  1.389716E-02
 1.300000E+00 -2.300000E+00  1.397308E-02
 1.300000E+00 -2.250000E+00  1.411530E-02
 1.300000E+00 -2.200000E+00  1.432357E-02
 1.300000E+00 -2.150000E+00  1.459256E-02
 1.300000E+00 -2.100000E+00  1.491267E-02
 1.300000E+00 -2.050000E+00  1.527134E-02
 1.300000E+00 -2.000000E+00  1.565461E-02
 1.300000E+00 -1.950000E+00  1.604863E-02
 1.300000E+00 -1.900000E+00  1.644095E-02
 1.300000E+00 -1.850000E+00  1.682129E-02
 1.300000E+00 -1.800000E+00  1.718191E-02
 1.300000E+00 -1.750000E+00  1.751763E-02
 1.300000E+00 -1.700000E+00  1.782557E-02
 1.300000E+00 -1.650000E+00  1.810469E-02
 1.300000E+00 -1.600000E+00  1.835536E-02
 1.300000E+00 -1.550000E+00  1.857889E-02
 1.300000E+00 -1.500000E+00  1.877717E-02
 1.300000E+00 -1.450000E+00  1.895239E-02
 1.300000E+00 -1.400000E+00  1.910677E-02
 1.300000E+00 -1.350000E+00  1.924248E-02
 1.300000E+00 -1.300000E+00  1.936151E-02
 1.300000E+00 -1.250000E+00  1.946567E-02
 1.300000E+00 -1.200000E+00  1.955654E-02
 1.300000E+00 -1.150000E+00  1.963553E-02
 1.300000E+00 -1.100000E+00  1.970388E-02
 1.300000E+00 -1.050000E+00  1.976268E-02
 1.300000E+00 -1.000000E+00  1.981294E-02
 1.300000E+00 -9.500000E-01  1.985563E-02
 1.300000E+00 -9.000000E-01  1.989164E-02
 1.300000E+00 -8.500000E-01  1.992191E-02
 1.300000E+00 -8.000000E-01  1.994735E-02
 1.300000E+00 -7.500000E-01  1.996891E-02
 1.300000E+00 -7.000000E-01  1.998756E-02
 1.300000E+00 -6.500000E-01  2.000426E-02
 1.300000E+00 -6.000000E-01  2.001996E-02
 1.300000E+00 -5.500000E-01  2.003554E-02
 1.300000E+00 -5.000000E-01  2.005177E-02
 1.300000E+00 -4.500000E-01  2.006929E-02
 1.300000E+00 -4.000000E-01  2.008855E-02
 1.300000E+00 -3.500000E-01  2.010979E-02
 1.300000E+00 -3.000000E-01  2.013300E-02
 1.300000E+00 -2.500000E-01  2.015796E-02
 1.300000E+00 -2.000000E-01  2.018421E-02
 1.300000E+00 -1.500000E-01  2.021114E-02
 1.300000E+00 -1.000000E-01  2.023800E-02
 1.300000E+00 -5.000000E-02  2.026398E-02
 1.300000E+00  0.000000E+00  2.028824E-02
 1.300000E+00  5.000000E-02  2.031000E-02
 1.300000E+00  1.000000E-01  2.032854E-02
 1.300000E+00  1.500000E-01  2.034326E-02
 1.300000E+00  2.000000E-01  2.035369E-02
 1.300000E+00  2.500000E-01  2.035947E-02
 1.300000E+00  3.000000E-01  2.036038E-02
 1.300000E+00  3.500000E-01  2.035627E-02
 1.300000E+00  4.000000E-01  2.034710E-02
 1.300000E+00  4.500000E-01  2.033285E-02
 1.300000E+00  5.000000E-01  2.031352E-02
 1.300000E+00  5.500000E-01  2.028912E-02
 1.300000E+00  6.000000E-01  2.025962E-02
 1.300000E+00  6.500000E-01  2.022492E-02
 1.300000E+00  7.000000E-01  2.018486E-02
 1.300000E+00  7.500000E-01  2.013917E-02
 1.300000E+00  8.000000E-01  2.008744E-02
 1.300000E+00  8.500000E-01  2.002912E-02
 1.300000E+00  9.000000E-01  1.996347E-02
 1.300000E+00  9.500000E-01  1.988952E-02
 1.300000E+00  1.000000E+00  1.980601E-02
 1.300000E+00  1.050000E+00  1.971137E-02
 1.300000E+00  1.100000E+00  1.960357E-02
 1.300000E+00  1.150000E+00  1.948010E-02
 1.300000E+00  1.200000E+00  1.933779E-02
 1.300000E+00  1.250000E+00  1.917275E-02
 1.300000E+00  1.300000E+00  1.898019E-02
 1.300000E+00  1.350000E+00  1.875433E-02
 1.300000E+00  1.400000E+00  1.848827E-02
 1.300000E+00  1.450000E+00  1.817399E-02
 1.300000E+00  1.500000E+00  1.780243E-02
 1.300000E+00  1.550000E+00  1.736376E-02
 1.300000E+00  1.600000E+00  1.684794E-02
 1.300000E+00  1.650000E+00  1.624567E-02
 1.300000E+00  1.700000E+00  1.554982E-02
 1.300000E+00  1.750000E+00  1.475736E-02
 1.300000E+00  1.800000E+00  1.387172E-02
 1.300000E+00  1.850000E+00  1.290545E-02
 1.300000E+00  1.900000E+00  1.188248E-02
 1.300000E+00  1.950000E+00  1.083945E-02
 1.300000E+00  2.000000E+00  9.825133E-03
 1.300000E+00  2.050000E+00  8.897219E-03
 1.300000E+00  2.100000E+00  8.116248E-03
 1.300000E+00  2.150000E+00  7.537320E-03
 1.300000E+00  2.200000E+00  7.201180E-03
 1.300000E+00  2.250000E+00  7.126923E-03
 1.300000E+00  2.300000E+00  7.308399E-03
 1.300000E+00  2.350000E+00  7.715426E-03
 1.300000E+00  2.400000E+00  8.299418E-03
 1.300000E+00  2.450000E+00  9.001740E-03
 1.300000E+00  2.500000E+00  9.762523E-03
 1.300000E+00  2.550000E+00  1.052796E-02
 1.300000E+00  2.600000E+00  1.125495E-02
 1.300000E+00  2.650000E+00  1.191296E-02
 1.300000E+00  2.700000E+00  1.248355E-02
 1.300000E+00  2.750000E+00  1.295856E-02
 1.300000E+00  2.800000E+00  1.333757E-02
 1.300000E+00  2.850000E+00  1.362545E-02
 1.300000E+00  2.900000E+00  1.383018E-02
 1.300000E+00  2.950000E+00  1.396116E-02
 1.300000E+00  3.000000E+00  1.402812E-02
 1.300000E+00  3.050000E+00  1.404031E-02
 1.300000E+00  3.100000E+00  1.400609E-02
 1.300000E+00  3.150000E+00  1.393277E-02
 1.300000E+00  3.200000E+00  1.382657E-02
 1.300000E+00  3.250000E+00  1.369265E-02
 1.300000E+00  3.300000E+00  1.353524E-02
 1.300000E+00  3.350000E+00  1.335777E-02
 1.300000E+00  3.400000E+00  1.316294E-02
 1.300000E+00  3.450000E+00  1.295292E-02
 1.300000E+00  3.500000E+00  1.272937E-02
 1.300000E+00  3.550000E+00  1.249357E-02
 1.300000E+00  3.600000E+00  1.224650E-02
 1.300000E+00  3.650000E+00  1.198888E-02
 1.300000E+00  3.700000E+00  1.172123E-02
 1.300000E+00  3.750000E+00  1.144392E-02
 1.300000E+00  3.800000E+00  1.115718E-02
 1.300000E+00  3.850000E+00  1.086119E-02
 1.300000E+00  3.900000E+00  1.055601E-02
 1.300000E+00  3.950000E+00  1.024172E-02
 1.300000E+00  4.000000E+00  9.918332E-03
 1.300000E+00  4.050000E+00  9.585906E-03
 1.300000E+00  4.100000E+00  9.244515E-03
 1.300000E+00  4.150000E+00  8.894297E-03
 1.300000E+00  4.200000E+00  8.535470E-03
 1.300000E+00  4.250000E+00  8.168368E-03
 1.300000E+00  4.300000E+00  7.793462E-03
 1.300000E+00  4.350000E+00  7.411392E-03
 1.300000E+00  4.400000E+00  7.022993E-03
 1.300000E+00  4.450000E+00  6.629314E-03
 1.300000E+00  4.500000E+00  6.231640E-03
 1.300000E+00  4.550000E+00  5.831501E-03
 1.300000E+00  4.600000E+00  5.430671E-03
 1.300000E+00  4.650000E+00  5.031157E-03
 1.300000E+00  4.700000E+00  4.635176E-03
 1.300000E+00  4.750000E+00  4.245113E-03
 1.300000E+00  4.800000E+00  3.863464E-03
 1.300000E+00  4.850000E+00  3.492775E-03
 1.300000E+00  4.900000E+00  3.135556E-03
 1.300000E+00  4.950000E+00  2.794201E-03
 1.300000E+00  5.000000E+00  2.470898E-03
 1.300000E+00  5.050000E+00  2.167549E-03
 1.300000E+00  5.100000E+00  1.885693E-03
 1.300000E+00  5.150000E+00  1.626455E-03
 1.300000E+00  5.200000E+00  1.390506E-03
 1.300000E+00  5.250000E+00  1.178052E-03
 1.300000E+00  5.300000E+00  9.888403E-04
 1.300000E+00  5.350000E+00  8.221977E-04
 1.300000E+00  5.400000E+00  6.770771E-04
 1.300000E+00  5.450000E+00  5.521257E-04
 1.300000E+00  5.500000E+00  4.457594E-04
 1.300000E+00  5.550000E+00  3.562402E-04
 1.300000E+00  5.600000E+00  2.817523E-04
 1.300000E+00  5.650000E+00  2.204705E-04
 1.300000E+00  5.700000E+00  1.706190E-04
 1.300000E+00  5.750000E+00  1.305185E-04
 1.300000E+00  5.800000E+00  9.862008E-05
 1.300000E+00  5.850000E+00  7.352792E-05
 1.300000E+00  5.900000E+00  5.400980E-05
 1.300000E+00  5.950000E+00  3.899920E-05
 1.300000E+00  6.000000E+00  2.758992E-05
 1.300000E+00  6.050000E+00  1.902553E-05
 1.300000E+00  6.100000E+00  1.268563E-05
 1.300000E+00  6.150000E+00  8.070505E-06
 1.300000E+00  6.200000E+00  4.785736E-06
 1.300000E+00  6.250000E+00  2.527724E-06
 1.300000E+00  6.300000E+00  1.071258E-06
 1.300000E+00  6.350000E+00  2.598789E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.094683E-07
 1.350000E+00 -6.300000E+00  8.637749E-07
 1.350000E+00 -6.250000E+00  2.039418E-06
 1.350000E+00 -6.200000E+00  3.864640E-06
 1.350000E+00 -6.150000E+00  6.524722E-06
 1.350000E+00 -6.100000E+00  1.027056E-05
 1.350000E+00 -6.050000E+00  1.542990E-05
 1.350000E+00 -6.000000E+00  2.242055E-05
 1.350000E+00 -5.950000E+00  3.176496E-05
 1.350000E+00 -5.900000E+00  4.410531E-05
 1.350000E+00 -5.850000E+00  6.021798E-05
 1.350000E+00 -5.800000E+00  8.102608E-05
 1.350000E+00 -5.750000E+00  1.076084E-04
 1.350000E+00 -5.700000E+00  1.412031E-04
 1.350000E+00 -5.650000E+00  1.832041E-04
 1.350000E+00 -5.600000E+00  2.351478E-04
 1.350000E+00 -5.550000E+00  2.986906E-04
 1.350000E+00 -5.500000E+00  3.755730E-04
 1.350000E+00 -5.450000E+00  4.675732E-04
 1.350000E+00 -5.400000E+00  5.764493E-04
 1.350000E+00 -5.350000E+00  7.038726E-04
 1.350000E+00 -5.300000E+00  8.513554E-04
 1.350000E+00 -5.250000E+00  1.020178E-03
 1.350000E+00 -5.200000E+00  1.211317E-03
 1.350000E+00 -5.150000E+00  1.425387E-03
 1.350000E+00 -5.100000E+00  1.662594E-03
 1.350000E+00 -5.050000E+00  1.922704E-03
 1.350000E+00 -5.000000E+00  2.205039E-03
 1.350000E+00 -4.950000E+00  2.508492E-03
 1.350000E+00 -4.900000E+00  2.831561E-03
 1.350000E+00 -4.850000E+00  3.172406E-03
 1.350000E+00 -4.800000E+00  3.528918E-03
 1.350000E+00 -4.750000E+00  3.898795E-03
 1.350000E+00 -4.700000E+00  4.279629E-03
 1.350000E+00 -4.650000E+00  4.668979E-03
 1.350000E+00 -4.600000E+00  5.064452E-03
 1.350000E+00 -4.550000E+00  5.463759E-03
 1.350000E+00 -4.500000E+00  5.864773E-03
 1.350000E+00 -4.450000E+00  6.265560E-03
 1.350000E+00 -4.400000E+00  6.664405E-03
 1.350000E+00 -4.350000E+00  7.059825E-03
 1.350000E+00 -4.300000E+00  7.450565E-03
 1.350000E+00 -4.250000E+00  7.835588E-03
 1.350000E+00 -4.200000E+00  8.214063E-03
 1.350000E+00 -4.150000E+00  8.585339E-03
 1.350000E+00 -4.100000E+00  8.948924E-03
 1.350000E+00 -4.050000E+00  9.304456E-03
 1.350000E+00 -4.000000E+00  9.651682E-03
 1.350000E+00 -3.950000E+00  9.990427E-03
 1.350000E+00 -3.900000E+00  1.032057E-02
 1.350000E+00 -3.850000E+00  1.064204E-02
 1.350000E+00 -3.800000E+00  1.095476E-02
 1.350000E+00 -3.750000E+00  1.125865E-02
 1.350000E+00 -3.700000E+00  1.155363E-02
 1.350000E+00 -3.650000E+00  1.183955E-02
 1.350000E+00 -3.600000E+00  1.211623E-02
 1.350000E+00 -3.550000E+00  1.238338E-02
 1.350000E+00 -3.500000E+00  1.264065E-02
 1.350000E+00 -3.450000E+00  1.288758E-02
 1.350000E+00 -3.400000E+00  1.312355E-02
 1.350000E+00 -3.350000E+00  1.334784E-02
 1.350000E+00 -3.300000E+00  1.355955E-02
 1.350000E+00 -3.250000E+00  1.375761E-02
 1.350000E+00 -3.200000E+00  1.394077E-02
 1.350000E+00 -3.150000E+00  1.410763E-02
 1.350000E+00 -3.100000E+00  1.425665E-02
 1.350000E+00 -3.050000E+00  1.438620E-02
 1.350000E+00 -3.000000E+00  1.449467E-02
 1.350000E+00 -2.950000E+00  1.458059E-02
 1.350000E+00 -2.900000E+00  1.464279E-02
 1.350000E+00 -2.850000E+00  1.468070E-02
 1.350000E+00 -2.800000E+00  1.469459E-02
 1.350000E+00 -2.750000E+00  1.468590E-02
 1.350000E+00 -2.700000E+00  1.465755E-02
 1.350000E+00 -2.650000E+00  1.461422E-02
 1.350000E+00 -2.600000E+00  1.456241E-02
 1.350000E+00 -2.550000E+00  1.451040E-02
 1.350000E+00 -2.500000E+00  1.446788E-02
 1.350000E+00 -2.450000E+00  1.444528E-02
 1.350000E+00 -2.400000E+00  1.445284E-02
 1.350000E+00 -2.350000E+00  1.449953E-02
 1.350000E+00 -2.300000E+00  1.459202E-02
 1.350000E+00 -2.250000E+00  1.473379E-02
 1.350000E+00 -2.200000E+00  1.492466E-02
 1.350000E+00 -2.150000E+00  1.516088E-02
 1.350000E+00 -2.100000E+00  1.543558E-02
 1.350000E+00 -2.050000E+00  1.573970E-02
 1.350000E+00 -2.000000E+00  1.606306E-02
 1.350000E+00 -1.950000E+00  1.639541E-02
 1.350000E+00 -1.900000E+00  1.672734E-02
 1.350000E+00 -1.850000E+00  1.705091E-02
 1.350000E+00 -1.800000E+00  1.735993E-02
 1.350000E+00 -1.750000E+00  1.765006E-02
 1.350000E+00 -1.700000E+00  1.791864E-02
 1.350000E+00 -1.650000E+00  1.816444E-02
 1.350000E+00 -1.600000E+00  1.838733E-02
 1.350000E+00 -1.550000E+00  1.858797E-02
 1.350000E+00 -1.500000E+00  1.876752E-02
 1.350000E+00 -1.450000E+00  1.892743E-02
 1.350000E+00 -1.400000E+00  1.906925E-02
 1.350000E+00 -1.350000E+00  1.919454E-02
 1.350000E+00 -1.300000E+00  1.930473E-02
 1.350000E+00 -1.250000E+00  1.940118E-02
 1.350000E+00 -1.200000E+00  1.948507E-02
 1.350000E+00 -1.150000E+00  1.955749E-02
 1.350000E+00 -1.100000E+00  1.961940E-02
 1.350000E+00 -1.050000E+00  1.967169E-02
 1.350000E+00 -1.000000E+00  1.971520E-02
 1.350000E+00 -9.500000E-01  1.975077E-02
 1.350000E+00 -9.000000E-01  1.977926E-02
 1.350000E+00 -8.500000E-01  1.980157E-02
 1.350000E+00 -8.000000E-01  1.981868E-02
 1.350000E+00 -7.500000E-01  1.983164E-02
 1.350000E+00 -7.000000E-01  1.984159E-02
 1.350000E+00 -6.500000E-01  1.984971E-02
 1.350000E+00 -6.000000E-01  1.985718E-02
 1.350000E+00 -5.500000E-01  1.986519E-02
 1.350000E+00 -5.000000E-01  1.987480E-02
 1.350000E+00 -4.500000E-01  1.988693E-02
 1.350000E+00 -4.000000E-01  1.990225E-02
 1.350000E+00 -3.500000E-01  1.992117E-02
 1.350000E+00 -3.000000E-01  1.994379E-02
 1.350000E+00 -2.500000E-01  1.996987E-02
 1.350000E+00 -2.000000E-01  1.999890E-02
 1.350000E+00 -1.500000E-01  2.003008E-02
 1.350000E+00 -1.000000E-01  2.006245E-02
 1.350000E+00 -5.000000E-02  2.009493E-02
 1.350000E+00  0.000000E+00  2.012639E-02
 1.350000E+00  5.000000E-02  2.015576E-02
 1.350000E+00  1.000000E-01  2.018207E-02
 1.350000E+00  1.500000E-01  2.020450E-02
 1.350000E+00  2.000000E-01  2.022236E-02
 1.350000E+00  2.500000E-01  2.023517E-02
 1.350000E+00  3.000000E-01  2.024259E-02
 1.350000E+00  3.500000E-01  2.024441E-02
 1.350000E+00  4.000000E-01  2.024054E-02
 1.350000E+00  4.500000E-01  2.023094E-02
 1.350000E+00  5.000000E-01  2.021564E-02
 1.350000E+00  5.500000E-01  2.019464E-02
 1.350000E+00  6.000000E-01  2.016794E-02
 1.350000E+00  6.500000E-01  2.013547E-02
 1.350000E+00  7.000000E-01  2.009709E-02
 1.350000E+00  7.500000E-01  2.005255E-02
 1.350000E+00  8.000000E-01  2.000146E-02
 1.350000E+00  8.500000E-01  1.994325E-02
 1.350000E+00  9.000000E-01  1.987717E-02
 1.350000E+00  9.500000E-01  1.980220E-02
 1.350000E+00  1.000000E+00  1.971702E-02
 1.350000E+00  1.050000E+00  1.961991E-02
 1.350000E+00  1.100000E+00  1.950870E-02
 1.350000E+00  1.150000E+00  1.938061E-02
 1.350000E+00  1.200000E+00  1.923215E-02
 1.350000E+00  1.250000E+00  1.905897E-02
 1.350000E+00  1.300000E+00  1.885568E-02
 1.350000E+00  1.350000E+00  1.861568E-02
 1.350000E+00  1.400000E+00  1.833105E-02
 1.350000E+00  1.450000E+00  1.799247E-02
 1.350000E+00  1.500000E+00  1.758927E-02
 1.350000E+00  1.550000E+00  1.710969E-02
 1.350000E+00  1.600000E+00  1.654150E-02
 1.350000E+00  1.650000E+00  1.587303E-02
 1.350000E+00  1.700000E+00  1.509483E-02
 1.350000E+00  1.750000E+00  1.420196E-02
 1.350000E+00  1.800000E+00  1.319694E-02
 1.350000E+00  1.850000E+00  1.209301E-02
 1.350000E+00  1.900000E+00  1.091722E-02
 1.350000E+00  1.950000E+00  9.712327E-03
 1.350000E+00  2.000000E+00  8.536454E-03
 1.350000E+00  2.050000E+00  7.459402E-03
 1.350000E+00  2.100000E+00  6.555239E-03
 1.350000E+00  2.150000E+00  5.891887E-03
 1.350000E+00  2.200000E+00  5.519745E-03
 1.350000E+00  2.250000E+00  5.462302E-03
 1.350000E+00  2.300000E+00  5.711526E-03
 1.350000E+00  2.350000E+00  6.229503E-03
 1.350000E+00  2.400000E+00  6.955783E-03
 1.350000E+00  2.450000E+00  7.818139E-03
 1.350000E+00  2.500000E+00  8.743730E-03
 1.350000E+00  2.550000E+00  9.668104E-03
 1.350000E+00  2.600000E+00  1.054068E-02
 1.350000E+00  2.650000E+00  1.132660E-02
 1.350000E+00  2.700000E+00  1.200586E-02
 1.350000E+00  2.750000E+00  1.257065E-02
 1.350000E+00  2.800000E+00  1.302215E-02
 1.350000E+00  2.850000E+00  1.336747E-02
 1.350000E+00  2.900000E+00  1.361699E-02
 1.350000E+00  2.950000E+00  1.378245E-02
 1.350000E+00  3.000000E+00  1.387564E-02
 1.350000E+00  3.050000E+00  1.390755E-02
 1.350000E+00  3.100000E+00  1.388801E-02
 1.350000E+00  3.150000E+00  1.382549E-02
 1.350000E+00  3.200000E+00  1.372712E-02
 1.350000E+00  3.250000E+00  1.359877E-02
 1.350000E+00  3.300000E+00  1.344521E-02
 1.350000E+00  3.350000E+00  1.327028E-02
 1.350000E+00  3.400000E+00  1.307702E-02
 1.350000E+00  3.450000E+00  1.286780E-02
 1.350000E+00  3.500000E+00  1.264447E-02
 1.350000E+00  3.550000E+00  1.240845E-02
 1.350000E+00  3.600000E+00  1.216081E-02
 1.350000E+00  3.650000E+00  1.190235E-02
 1.350000E+00  3.700000E+00  1.163365E-02
 1.350000E+00  3.750000E+00  1.135512E-02
 1.350000E+00  3.800000E+00  1.106703E-02
 1.350000E+00  3.850000E+00  1.076959E-02
 1.350000E+00  3.900000E+00  1.046289E-02
 1.350000E+00  3.950000E+00  1.014702E-02
 1.350000E+00  4.000000E+00  9.822031E-03
 1.350000E+00  4.050000E+00  9.488004E-03
 1.350000E+00  4.100000E+00  9.145041E-03
 1.350000E+00  4.150000E+00  8.793310E-03
 1.350000E+00  4.200000E+00  8.433068E-03
 1.350000E+00  4.250000E+00  8.064688E-03
 1.350000E+00  4.300000E+00  7.688687E-03
 1.350000E+00  4.350000E+00  7.305755E-03
 1.350000E+00  4.400000E+00  6.916779E-03
 1.350000E+00  4.450000E+00  6.522865E-03
 1.350000E+00  4.500000E+00  6.125354E-03
 1.350000E+00  4.550000E+00  5.725832E-03
 1.350000E+00  4.600000E+00  5.326121E-03
 1.350000E+00  4.650000E+00  4.928274E-03
 1.350000E+00  4.700000E+00  4.534537E-03
 1.350000E+00  4.750000E+00  4.147312E-03
 1.350000E+00  4.800000E+00  3.769100E-03
 1.350000E+00  4.850000E+00  3.402425E-03
 1.350000E+00  4.900000E+00  3.049760E-03
 1.350000E+00  4.950000E+00  2.713442E-03
 1.350000E+00  5.000000E+00  2.395580E-03
 1.350000E+00  5.050000E+00  2.097982E-03
 1.350000E+00  5.100000E+00  1.822085E-03
 1.350000E+00  5.150000E+00  1.568901E-03
 1.350000E+00  5.200000E+00  1.338990E-03
 1.350000E+00  5.250000E+00  1.132447E-03
 1.350000E+00  5.300000E+00  9.489230E-04
 1.350000E+00  5.350000E+00  7.876585E-04
 1.350000E+00  5.400000E+00  6.475388E-04
 1.350000E+00  5.450000E+00  5.271618E-04
 1.350000E+00  5.500000E+00  4.249131E-04
 1.350000E+00  5.550000E+00  3.390428E-04
 1.350000E+00  5.600000E+00  2.677393E-04
 1.350000E+00  5.650000E+00  2.091953E-04
 1.350000E+00  5.700000E+00  1.616633E-04
 1.350000E+00  5.750000E+00  1.235000E-04
 1.350000E+00  5.800000E+00  9.319700E-05
 1.350000E+00  5.850000E+00  6.940061E-05
 1.350000E+00  5.900000E+00  5.092055E-05
 1.350000E+00  5.950000E+00  3.673018E-05
 1.350000E+00  6.000000E+00  2.595997E-05
 1.350000E+00  6.050000E+00  1.788622E-05
 1.350000E+00  6.100000E+00  1.191697E-05
 1.350000E+00  6.150000E+00  7.576569E-06
 1.350000E+00  6.200000E+00  4.490419E-06
 1.350000E+00  6.250000E+00  2.370740E-06
 1.350000E+00  6.300000E+00  1.004421E-06
 1.350000E+00  6.350000E+00  2.436199E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  1.961817E-07
 1.400000E+00 -6.300000E+00  8.090920E-07
 1.400000E+00 -6.250000E+00  1.910729E-06
 1.400000E+00 -6.200000E+00  3.621902E-06
 1.400000E+00 -6.150000E+00  6.117351E-06
 1.400000E+00 -6.100000E+00  9.634051E-06
 1.400000E+00 -6.050000E+00  1.448206E-05
 1.400000E+00 -6.000000E+00  2.105741E-05
 1.400000E+00 -5.950000E+00  2.985636E-05
 1.400000E+00 -5.900000E+00  4.149033E-05
 1.400000E+00 -5.850000E+00  5.670043E-05
 1.400000E+00 -5.800000E+00  7.637034E-05
 1.400000E+00 -5.750000E+00  1.015360E-04
 1.400000E+00 -5.700000E+00  1.333907E-04
 1.400000E+00 -5.650000E+00  1.732826E-04
 1.400000E+00 -5.600000E+00  2.227047E-04
 1.400000E+00 -5.550000E+00  2.832740E-04
 1.400000E+00 -5.500000E+00  3.566994E-04
 1.400000E+00 -5.450000E+00  4.447383E-04
 1.400000E+00 -5.400000E+00  5.491419E-04
 1.400000E+00 -5.350000E+00  6.715912E-04
 1.400000E+00 -5.300000E+00  8.136270E-04
 1.400000E+00 -5.250000E+00  9.765773E-04
 1.400000E+00 -5.200000E+00  1.161487E-03
 1.400000E+00 -5.150000E+00  1.369056E-03
 1.400000E+00 -5.100000E+00  1.599589E-03
 1.400000E+00 -5.050000E+00  1.852964E-03
 1.400000E+00 -5.000000E+00  2.128619E-03
 1.400000E+00 -4.950000E+00  2.425562E-03
 1.400000E+00 -4.900000E+00  2.742401E-03
 1.400000E+00 -4.850000E+00  3.077394E-03
 1.400000E+00 -4.800000E+00  3.428516E-03
 1.400000E+00 -4.750000E+00  3.793532E-03
 1.400000E+00 -4.700000E+00  4.170075E-03
 1.400000E+00 -4.650000E+00  4.555732E-03
 1.400000E+00 -4.600000E+00  4.948111E-03
 1.400000E+00 -4.550000E+00  5.344914E-03
 1.400000E+00 -4.500000E+00  5.743985E-03
 1.400000E+00 -4.450000E+00  6.143350E-03
 1.400000E+00 -4.400000E+00  6.541248E-03
 1.400000E+00 -4.350000E+00  6.936143E-03
 1.400000E+00 -4.300000E+00  7.326724E-03
 1.400000E+00 -4.250000E+00  7.711902E-03
 1.400000E+00 -4.200000E+00  8.090794E-03
 1.400000E+00 -4.150000E+00  8.462703E-03
 1.400000E+00 -4.100000E+00  8.827094E-03
 1.400000E+00 -4.050000E+00  9.183571E-03
 1.400000E+00 -4.000000E+00  9.531852E-03
 1.400000E+00 -3.950000E+00  9.871741E-03
 1.400000E+00 -3.900000E+00  1.020311E-02
 1.400000E+00 -3.850000E+00  1.052587E-02
 1.400000E+00 -3.800000E+00  1.083995E-02
 1.400000E+00 -3.750000E+00  1.114530E-02
 1.400000E+00 -3.700000E+00  1.144183E-02
 1.400000E+00 -3.650000E+00  1.172944E-02
 1.400000E+00 -3.600000E+00  1.200799E-02
 1.400000E+00 -3.550000E+00  1.227725E-02
 1.400000E+00 -3.500000E+00  1.253695E-02
 1.400000E+00 -3.450000E+00  1.278672E-02
 1.400000E+00 -3.400000E+00  1.302608E-02
 1.400000E+00 -3.350000E+00  1.325446E-02
 1.400000E+00 -3.300000E+00  1.347115E-02
 1.400000E+00 -3.250000E+00  1.367532E-02
 1.400000E+00 -3.200000E+00  1.386603E-02
 1.400000E+00 -3.150000E+00  1.404221E-02
 1.400000E+00 -3.100000E+00  1.420274E-02
 1.400000E+00 -3.050000E+00  1.434643E-02
 1.400000E+00 -3.000000E+00  1.447217E-02
 1.400000E+00 -2.950000E+00  1.457901E-02
 1.400000E+00 -2.900000E+00  1.466627E-02
 1.400000E+00 -2.850000E+00  1.473378E-02
 1.400000E+00 -2.800000E+00  1.478205E-02
 1.400000E+00 -2.750000E+00  1.481252E-02
 1.400000E+00 -2.700000E+00  1.482774E-02
 1.400000E+00 -2.650000E+00  1.483152E-02
 1.400000E+00 -2.600000E+00  1.482901E-02
 1.400000E+00 -2.550000E+00  1.482656E-02
 1.400000E+00 -2.500000E+00  1.483145E-02
 1.400000E+00 -2.450000E+00  1.485136E-02
 1.400000E+00 -2.400000E+00  1.489379E-02
 1.400000E+00 -2.350000E+00  1.496520E-02
 1.400000E+00 -2.300000E+00  1.507040E-02
 1.400000E+00 -2.250000E+00  1.521188E-02
 1.400000E+00 -2.200000E+00  1.538956E-02
 1.400000E+00 -2.150000E+00  1.560079E-02
 1.400000E+00 -2.100000E+00  1.584070E-02
 1.400000E+00 -2.050000E+00  1.610277E-02
 1.400000E+00 -2.000000E+00  1.637962E-02
 1.400000E+00 -1.950000E+00  1.666369E-02
 1.400000E+00 -1.900000E+00  1.694792E-02
 1.400000E+00 -1.850000E+00  1.722620E-02
 1.400000E+00 -1.800000E+00  1.749364E-02
 1.400000E+00 -1.750000E+00  1.774663E-02
 1.400000E+00 -1.700000E+00  1.798281E-02
 1.400000E+00 -1.650000E+00  1.820086E-02
 1.400000E+00 -1.600000E+00  1.840035E-02
 1.400000E+00 -1.550000E+00  1.858146E-02
 1.400000E+00 -1.500000E+00  1.874482E-02
 1.400000E+00 -1.450000E+00  1.889131E-02
 1.400000E+00 -1.400000E+00  1.902192E-02
 1.400000E+00 -1.350000E+00  1.913770E-02
 1.400000E+00 -1.300000E+00  1.923963E-02
 1.400000E+00 -1.250000E+00  1.932864E-02
 1.400000E+00 -1.200000E+00  1.940558E-02
 1.400000E+00 -1.150000E+00  1.947120E-02
 1.400000E+00 -1.100000E+00  1.952621E-02
 1.400000E+00 -1.050000E+00  1.957128E-02
 1.400000E+00 -1.000000E+00  1.960709E-02
 1.400000E+00 -9.500000E-01  1.963434E-02
 1.400000E+00 -9.000000E-01  1.965384E-02
 1.400000E+00 -8.500000E-01  1.966647E-02
 1.400000E+00 -8.000000E-01  1.967329E-02
 1.400000E+00 -7.500000E-01  1.967549E-02
 1.400000E+00 -7.000000E-01  1.967441E-02
 1.400000E+00 -6.500000E-01  1.967153E-02
 1.400000E+00 -6.000000E-01  1.966840E-02
 1.400000E+00 -5.500000E-01  1.966658E-02
 1.400000E+00 -5.000000E-01  1.966755E-02
 1.400000E+00 -4.500000E-01  1.967262E-02
 1.400000E+00 -4.000000E-01  1.968279E-02
 1.400000E+00 -3.500000E-01  1.969873E-02
 1.400000E+00 -3.000000E-01  1.972066E-02
 1.400000E+00 -2.500000E-01  1.974837E-02
 1.400000E+00 -2.000000E-01  1.978121E-02
 1.400000E+00 -1.500000E-01  1.981818E-02
 1.400000E+00 -1.000000E-01  1.985797E-02
 1.400000E+00 -5.000000E-02  1.989914E-02
 1.400000E+00  0.000000E+00  1.994018E-02
 1.400000E+00  5.000000E-02  1.997961E-02
 1.400000E+00  1.000000E-01  2.001611E-02
 1.400000E+00  1.500000E-01  2.004854E-02
 1.400000E+00  2.000000E-01  2.007600E-02
 1.400000E+00  2.500000E-01  2.009780E-02
 1.400000E+00  3.000000E-01  2.011348E-02
 1.400000E+00  3.500000E-01  2.012276E-02
 1.400000E+00  4.000000E-01  2.012552E-02
 1.400000E+00  4.500000E-01  2.012173E-02
 1.400000E+00  5.000000E-01  2.011143E-02
 1.400000E+00  5.500000E-01  2.009467E-02
 1.400000E+00  6.000000E-01  2.007148E-02
 1.400000E+00  6.500000E-01  2.004186E-02
 1.400000E+00  7.000000E-01  2.000569E-02
 1.400000E+00  7.500000E-01  1.996276E-02
 1.400000E+00  8.000000E-01  1.991271E-02
 1.400000E+00  8.500000E-01  1.985500E-02
 1.400000E+00  9.000000E-01  1.978885E-02
 1.400000E+00  9.500000E-01  1.971322E-02
 1.400000E+00  1.000000E+00  1.962672E-02
 1.400000E+00  1.050000E+00  1.952755E-02
 1.400000E+00  1.100000E+00  1.941338E-02
 1.400000E+00  1.150000E+00  1.928121E-02
 1.400000E+00  1.200000E+00  1.912725E-02
 1.400000E+00  1.250000E+00  1.894672E-02
 1.400000E+00  1.300000E+00  1.873366E-02
 1.400000E+00  1.350000E+00  1.848074E-02
 1.400000E+00  1.400000E+00  1.817906E-02
 1.400000E+00  1.450000E+00  1.781806E-02
 1.400000E+00  1.500000E+00  1.738550E-02
 1.400000E+00  1.550000E+00  1.686776E-02
 1.400000E+00  1.600000E+00  1.625042E-02
 1.400000E+00  1.650000E+00  1.551943E-02
 1.400000E+00  1.700000E+00  1.466293E-02
 1.400000E+00  1.750000E+00  1.367394E-02
 1.400000E+00  1.800000E+00  1.255382E-02
 1.400000E+00  1.850000E+00  1.131625E-02
 1.400000E+00  1.900000E+00  9.991099E-03
 1.400000E+00  1.950000E+00  8.627035E-03
 1.400000E+00  2.000000E+00  7.291456E-03
 1.400000E+00  2.050000E+00  6.066399E-03
 1.400000E+00  2.100000E+00  5.039768E-03
 1.400000E+00  2.150000E+00  4.292694E-03
 1.400000E+00  2.200000E+00  3.885541E-03
 1.400000E+00  2.250000E+00  3.846275E-03
 1.400000E+00  2.300000E+00  4.164769E-03
 1.400000E+00  2.350000E+00  4.794933E-03
 1.400000E+00  2.400000E+00  5.663939E-03
 1.400000E+00  2.450000E+00  6.685563E-03
 1.400000E+00  2.500000E+00  7.773823E-03
 1.400000E+00  2.550000E+00  8.853709E-03
 1.400000E+00  2.600000E+00  9.867431E-03
 1.400000E+00  2.650000E+00  1.077624E-02
 1.400000E+00  2.700000E+00  1.155889E-02
 1.400000E+00  2.750000E+00  1.220830E-02
 1.400000E+00  2.800000E+00  1.272750E-02
 1.400000E+00  2.850000E+00  1.312595E-02
 1.400000E+00  2.900000E+00  1.341653E-02
 1.400000E+00  2.950000E+00  1.361329E-02
 1.400000E+00  3.000000E+00  1.373004E-02
 1.400000E+00  3.050000E+00  1.377951E-02
 1.400000E+00  3.100000E+00  1.377289E-02
 1.400000E+00  3.150000E+00  1.371974E-02
 1.400000E+00  3.200000E+00  1.362806E-02
 1.400000E+00  3.250000E+00  1.350437E-02
 1.400000E+00  3.300000E+00  1.335394E-02
 1.400000E+00  3.350000E+00  1.318098E-02
 1.400000E+00  3.400000E+00  1.298881E-02
 1.400000E+00  3.450000E+00  1.278002E-02
 1.400000E+00  3.500000E+00  1.255661E-02
 1.400000E+00  3.550000E+00  1.232013E-02
 1.400000E+00  3.600000E+00  1.207173E-02
 1.400000E+00  3.650000E+00  1.181227E-02
 1.400000E+00  3.700000E+00  1.154239E-02
 1.400000E+00  3.750000E+00  1.126253E-02
 1.400000E+00  3.800000E+00  1.097301E-02
 1.400000E+00  3.850000E+00  1.067404E-02
 1.400000E+00  3.900000E+00  1.036576E-02
 1.400000E+00  3.950000E+00  1.004826E-02
 1.400000E+00  4.000000E+00  9.721643E-03
 1.400000E+00  4.050000E+00  9.385992E-03
 1.400000E+00  4.100000E+00  9.041448E-03
 1.400000E+00  4.150000E+00  8.688212E-03
 1.400000E+00  4.200000E+00  8.326576E-03
 1.400000E+00  4.250000E+00  7.956958E-03
 1.400000E+00  4.300000E+00  7.579922E-03
 1.400000E+00  4.350000E+00  7.196210E-03
 1.400000E+00  4.400000E+00  6.806763E-03
 1.400000E+00  4.450000E+00  6.412745E-03
 1.400000E+00  4.500000E+00  6.015555E-03
 1.400000E+00  4.550000E+00  5.616832E-03
 1.400000E+00  4.600000E+00  5.218450E-03
 1.400000E+00  4.650000E+00  4.822500E-03
 1.400000E+00  4.700000E+00  4.431259E-03
 1.400000E+00  4.750000E+00  4.047143E-03
 1.400000E+00  4.800000E+00  3.672646E-03
 1.400000E+00  4.850000E+00  3.310271E-03
 1.400000E+00  4.900000E+00  2.962446E-03
 1.400000E+00  4.950000E+00  2.631440E-03
 1.400000E+00  5.000000E+00  2.319282E-03
 1.400000E+00  5.050000E+00  2.027680E-03
 1.400000E+00  5.100000E+00  1.757961E-03
 1.400000E+00  5.150000E+00  1.511023E-03
 1.400000E+00  5.200000E+00  1.287310E-03
 1.400000E+00  5.250000E+00  1.086810E-03
 1.400000E+00  5.300000E+00  9.090750E-04
 1.400000E+00  5.350000E+00  7.532623E-04
 1.400000E+00  5.400000E+00  6.181924E-04
 1.400000E+00  5.450000E+00  5.024175E-04
 1.400000E+00  5.500000E+00  4.042969E-04
 1.400000E+00  5.550000E+00  3.220725E-04
 1.400000E+00  5.600000E+00  2.539406E-04
 1.400000E+00  5.650000E+00  1.981150E-04
 1.400000E+00  5.700000E+00  1.528795E-04
 1.400000E+00  5.750000E+00  1.166290E-04
 1.400000E+00  5.800000E+00  8.789714E-05
 1.400000E+00  5.850000E+00  6.537371E-05
 1.400000E+00  5.900000E+00  4.791107E-05
 1.400000E+00  5.950000E+00  3.452287E-05
 1.400000E+00  6.000000E+00  2.437639E-05
 1.400000E+00  6.050000E+00  1.678062E-05
 1.400000E+00  6.100000E+00  1.117182E-05
 1.400000E+00  6.150000E+00  7.098169E-06
 1.400000E+00  6.200000E+00  4.204602E-06
 1.400000E+00  6.250000E+00  2.218895E-06
 1.400000E+00  6.300000E+00  9.397993E-07
 1.400000E+00  6.350000E+00  2.279039E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  1.831555E-07
 1.450000E+00 -6.300000E+00  7.554720E-07
 1.450000E+00 -6.250000E+00  1.784509E-06
 1.450000E+00 -6.200000E+00  3.383729E-06
 1.450000E+00 -6.150000E+00  5.717450E-06
 1.450000E+00 -6.100000E+00  9.008838E-06
 1.450000E+00 -6.050000E+00  1.355039E-05
 1.450000E+00 -6.000000E+00  1.971643E-05
 1.450000E+00 -5.950000E+00  2.797705E-05
 1.450000E+00 -5.900000E+00  3.891282E-05
 1.450000E+00 -5.850000E+00  5.322932E-05
 1.450000E+00 -5.800000E+00  7.177031E-05
 1.450000E+00 -5.750000E+00  9.552819E-05
 1.450000E+00 -5.700000E+00  1.256499E-04
 1.450000E+00 -5.650000E+00  1.634367E-04
 1.450000E+00 -5.600000E+00  2.103359E-04
 1.450000E+00 -5.550000E+00  2.679226E-04
 1.450000E+00 -5.500000E+00  3.378711E-04
 1.450000E+00 -5.450000E+00  4.219143E-04
 1.450000E+00 -5.400000E+00  5.217928E-04
 1.450000E+00 -5.350000E+00  6.391934E-04
 1.450000E+00 -5.300000E+00  7.756818E-04
 1.450000E+00 -5.250000E+00  9.326306E-04
 1.450000E+00 -5.200000E+00  1.111150E-03
 1.450000E+00 -5.150000E+00  1.312023E-03
 1.450000E+00 -5.100000E+00  1.535656E-03
 1.450000E+00 -5.050000E+00  1.782037E-03
 1.450000E+00 -5.000000E+00  2.050724E-03
 1.450000E+00 -4.950000E+00  2.340845E-03
 1.450000E+00 -4.900000E+00  2.651122E-03
 1.450000E+00 -4.850000E+00  2.979921E-03
 1.450000E+00 -4.800000E+00  3.325307E-03
 1.450000E+00 -4.750000E+00  3.685115E-03
 1.450000E+00 -4.700000E+00  4.057032E-03
 1.450000E+00 -4.650000E+00  4.438675E-03
 1.450000E+00 -4.600000E+00  4.827664E-03
 1.450000E+00 -4.550000E+00  5.221691E-03
 1.450000E+00 -4.500000E+00  5.618576E-03
 1.450000E+00 -4.450000E+00  6.016308E-03
 1.450000E+00 -4.400000E+00  6.413080E-03
 1.450000E+00 -4.350000E+00  6.807301E-03
 1.450000E+00 -4.300000E+00  7.197606E-03
 1.450000E+00 -4.250000E+00  7.582849E-03
 1.450000E+00 -4.200000E+00  7.962092E-03
 1.450000E+00 -4.150000E+00  8.334589E-03
 1.450000E+00 -4.100000E+00  8.699761E-03
 1.450000E+00 -4.050000E+00  9.057173E-03
 1.450000E+00 -4.000000E+00  9.406512E-03
 1.450000E+00 -3.950000E+00  9.747558E-03
 1.450000E+00 -3.900000E+00  1.008016E-02
 1.450000E+00 -3.850000E+00  1.040424E-02
 1.450000E+00 -3.800000E+00  1.071970E-02
 1.450000E+00 -3.750000E+00  1.102652E-02
 1.450000E+00 -3.700000E+00  1.132461E-02
 1.450000E+00 -3.650000E+00  1.161392E-02
 1.450000E+00 -3.600000E+00  1.189431E-02
 1.450000E+00 -3.550000E+00  1.216564E-02
 1.450000E+00 -3.500000E+00  1.242770E-02
 1.450000E+00 -3.450000E+00  1.268018E-02
 1.450000E+00 -3.400000E+00  1.292274E-02
 1.450000E+00 -3.350000E+00  1.315493E-02
 1.450000E+00 -3.300000E+00  1.337620E-02
 1.450000E+00 -3.250000E+00  1.358594E-02
 1.450000E+00 -3.200000E+00  1.378343E-02
 1.450000E+00 -3.150000E+00  1.396789E-02
 1.450000E+00 -3.100000E+00  1.413851E-02
 1.450000E+00 -3.050000E+00  1.429447E-02
 1.450000E+00 -3.000000E+00  1.443502E-02
 1.450000E+00 -2.950000E+00  1.455959E-02
 1.450000E+00 -2.900000E+00  1.466784E-02
 1.450000E+00 -2.850000E+00  1.475986E-02
 1.450000E+00 -2.800000E+00  1.483630E-02
 1.450000E+00 -2.750000E+00  1.489848E-02
 1.450000E+00 -2.700000E+00  1.494860E-02
 1.450000E+00 -2.650000E+00  1.498974E-02
 1.450000E+00 -2.600000E+00  1.502594E-02
 1.450000E+00 -2.550000E+00  1.506206E-02
 1.450000E+00 -2.500000E+00  1.510355E-02
 1.450000E+00 -2.450000E+00  1.515609E-02
 1.450000E+00 -2.400000E+00  1.522513E-02
 1.450000E+00 -2.350000E+00  1.531536E-02
 1.450000E+00 -2.300000E+00  1.543025E-02
 1.450000E+00 -2.250000E+00  1.557160E-02
 1.450000E+00 -2.200000E+00  1.573939E-02
 1.450000E+00 -2.150000E+00  1.593176E-02
 1.450000E+00 -2.100000E+00  1.614527E-02
 1.450000E+00 -2.050000E+00  1.637526E-02
 1.450000E+00 -2.000000E+00  1.661636E-02
 1.450000E+00 -1.950000E+00  1.686304E-02
 1.450000E+00 -1.900000E+00  1.711001E-02
 1.450000E+00 -1.850000E+00  1.735257E-02
 1.450000E+00 -1.800000E+00  1.758688E-02
 1.450000E+00 -1.750000E+00  1.780997E-02
 1.450000E+00 -1.700000E+00  1.801976E-02
 1.450000E+00 -1.650000E+00  1.821497E-02
 1.450000E+00 -1.600000E+00  1.839495E-02
 1.450000E+00 -1.550000E+00  1.855958E-02
 1.450000E+00 -1.500000E+00  1.870906E-02
 1.450000E+00 -1.450000E+00  1.884384E-02
 1.450000E+00 -1.400000E+00  1.896447E-02
 1.450000E+00 -1.350000E+00  1.907157E-02
 1.450000E+00 -1.300000E+00  1.916572E-02
 1.450000E+00 -1.250000E+00  1.924749E-02
 1.450000E+00 -1.200000E+00  1.931739E-02
 1.450000E+00 -1.150000E+00  1.937586E-02
 1.450000E+00 -1.100000E+00  1.942336E-02
 1.450000E+00 -1.050000E+00  1.946031E-02
 1.450000E+00 -1.000000E+00  1.948721E-02
 1.450000E+00 -9.500000E-01  1.950462E-02
 1.450000E+00 -9.000000E-01  1.951326E-02
 1.450000E+00 -8.500000E-01  1.951402E-02
 1.450000E+00 -8.000000E-01  1.950803E-02
 1.450000E+00 -7.500000E-01  1.949665E-02
 1.450000E+00 -7.000000E-01  1.948152E-02
 1.450000E+00 -6.500000E-01  1.946450E-02
 1.450000E+00 -6.000000E-01  1.944762E-02
 1.450000E+00 -5.500000E-01  1.943298E-02
 1.450000E+00 -5.000000E-01  1.942263E-02
 1.450000E+00 -4.500000E-01  1.941843E-02
 1.450000E+00 -4.000000E-01  1.942187E-02
 1.450000E+00 -3.500000E-01  1.943396E-02
 1.450000E+00 -3.000000E-01  1.945513E-02
 1.450000E+00 -2.500000E-01  1.948518E-02
 1.450000E+00 -2.000000E-01  1.952331E-02
 1.450000E+00 -1.500000E-01  1.956816E-02
 1.450000E+00 -1.000000E-01  1.961801E-02
 1.450000E+00 -5.000000E-02  1.967085E-02
 1.450000E+00  0.000000E+00  1.972464E-02
 1.450000E+00  5.000000E-02  1.977736E-02
 1.450000E+00  1.000000E-01  1.982721E-02
 1.450000E+00  1.500000E-01  1.987264E-02
 1.450000E+00  2.000000E-01  1.991244E-02
 1.450000E+00  2.500000E-01  1.994570E-02
 1.450000E+00  3.000000E-01  1.997181E-02
 1.450000E+00  3.500000E-01  1.999044E-02
 1.450000E+00  4.000000E-01  2.000144E-02
 1.450000E+00  4.500000E-01  2.000482E-02
 1.450000E+00  5.000000E-01  2.000065E-02
 1.450000E+00  5.500000E-01  1.998908E-02
 1.450000E+00  6.000000E-01  1.997020E-02
 1.450000E+00  6.500000E-01  1.994407E-02
 1.450000E+00  7.000000E-01  1.991068E-02
 1.450000E+00  7.500000E-01  1.986985E-02
 1.450000E+00  8.000000E-01  1.982128E-02
 1.450000E+00  8.500000E-01  1.976445E-02
 1.450000E+00  9.000000E-01  1.969861E-02
 1.450000E+00  9.500000E-01  1.962271E-02
 1.450000E+00  1.000000E+00  1.953532E-02
 1.450000E+00  1.050000E+00  1.943457E-02
 1.450000E+00  1.100000E+00  1.931800E-02
 1.450000E+00  1.150000E+00  1.918243E-02
 1.450000E+00  1.200000E+00  1.902382E-02
 1.450000E+00  1.250000E+00  1.883704E-02
 1.450000E+00  1.300000E+00  1.861563E-02
 1.450000E+00  1.350000E+00  1.835162E-02
 1.450000E+00  1.400000E+00  1.803526E-02
 1.450000E+00  1.450000E+00  1.765487E-02
 1.450000E+00  1.500000E+00  1.719685E-02
 1.450000E+00  1.550000E+00  1.664588E-02
 1.450000E+00  1.600000E+00  1.598557E-02
 1.450000E+00  1.650000E+00  1.519965E-02
 1.450000E+00  1.700000E+00  1.427402E-02
 1.450000E+00  1.750000E+00  1.319972E-02
 1.450000E+00  1.800000E+00  1.197691E-02
 1.450000E+00  1.850000E+00  1.061945E-02
 1.450000E+00  1.900000E+00  9.159630E-03
 1.450000E+00  1.950000E+00  7.651379E-03
 1.450000E+00  2.000000E+00  6.170585E-03
 1.450000E+00  2.050000E+00  4.810634E-03
 1.450000E+00  2.100000E+00  3.672379E-03
 1.450000E+00  2.150000E+00  2.849381E-03
 1.450000E+00  2.200000E+00  2.411373E-03
 1.450000E+00  2.250000E+00  2.390446E-03
 1.450000E+00  2.300000E+00  2.774321E-03
 1.450000E+00  2.350000E+00  3.508995E-03
 1.450000E+00  2.400000E+00  4.509825E-03
 1.450000E+00  2.450000E+00  5.677407E-03
 1.450000E+00  2.500000E+00  6.913566E-03
 1.450000E+00  2.550000E+00  8.133692E-03
 1.450000E+00  2.600000E+00  9.273636E-03
 1.450000E+00  2.650000E+00  1.029138E-02
 1.450000E+00  2.700000E+00  1.116492E-02
 1.450000E+00  2.750000E+00  1.188806E-02
 1.450000E+00  2.800000E+00  1.246572E-02
 1.450000E+00  2.850000E+00  1.290966E-02
 1.450000E+00  2.900000E+00  1.323506E-02
 1.450000E+00  2.950000E+00  1.345810E-02
 1.450000E+00  3.000000E+00  1.359446E-02
 1.450000E+00  3.050000E+00  1.365834E-02
 1.450000E+00  3.100000E+00  1.366219E-02
 1.450000E+00  3.150000E+00  1.361652E-02
 1.450000E+00  3.200000E+00  1.353004E-02
 1.450000E+00  3.250000E+00  1.340985E-02
 1.450000E+00  3.300000E+00  1.326166E-02
 1.450000E+00  3.350000E+00  1.308997E-02
 1.450000E+00  3.400000E+00  1.289835E-02
 1.450000E+00  3.450000E+00  1.268956E-02
 1.450000E+00  3.500000E+00  1.246575E-02
 1.450000E+00  3.550000E+00  1.222853E-02
 1.450000E+00  3.600000E+00  1.197916E-02
 1.450000E+00  3.650000E+00  1.171853E-02
 1.450000E+00  3.700000E+00  1.144733E-02
 1.450000E+00  3.750000E+00  1.116603E-02
 1.450000E+00  3.800000E+00  1.087498E-02
 1.450000E+00  3.850000E+00  1.057442E-02
 1.450000E+00  3.900000E+00  1.026449E-02
 1.450000E+00  3.950000E+00  9.945328E-03
 1.450000E+00  4.000000E+00  9.617040E-03
 1.450000E+00  4.050000E+00  9.279749E-03
 1.450000E+00  4.100000E+00  8.933621E-03
 1.450000E+00  4.150000E+00  8.578891E-03
 1.450000E+00  4.200000E+00  8.215894E-03
 1.450000E+00  4.250000E+00  7.845088E-03
 1.450000E+00  4.300000E+00  7.467088E-03
 1.450000E+00  4.350000E+00  7.082690E-03
 1.450000E+00  4.400000E+00  6.692893E-03
 1.450000E+00  4.450000E+00  6.298918E-03
 1.450000E+00  4.500000E+00  5.902222E-03
 1.450000E+00  4.550000E+00  5.504499E-03
 1.450000E+00  4.600000E+00  5.107671E-03
 1.450000E+00  4.650000E+00  4.713868E-03
 1.450000E+00  4.700000E+00  4.325392E-03
 1.450000E+00  4.750000E+00  3.944668E-03
 1.450000E+00  4.800000E+00  3.574181E-03
 1.450000E+00  4.850000E+00  3.216403E-03
 1.450000E+00  4.900000E+00  2.873710E-03
 1.450000E+00  4.950000E+00  2.548300E-03
 1.450000E+00  5.000000E+00  2.242111E-03
 1.450000E+00  5.050000E+00  1.956749E-03
 1.450000E+00  5.100000E+00  1.693425E-03
 1.450000E+00  5.150000E+00  1.452919E-03
 1.450000E+00  5.200000E+00  1.235560E-03
 1.450000E+00  5.250000E+00  1.041225E-03
 1.450000E+00  5.300000E+00  8.693714E-04
 1.450000E+00  5.350000E+00  7.190749E-04
 1.450000E+00  5.400000E+00  5.890946E-04
 1.450000E+00  5.450000E+00  4.779407E-04
 1.450000E+00  5.500000E+00  3.839503E-04
 1.450000E+00  5.550000E+00  3.053614E-04
 1.450000E+00  5.600000E+00  2.403817E-04
 1.450000E+00  5.650000E+00  1.872496E-04
 1.450000E+00  5.700000E+00  1.442831E-04
 1.450000E+00  5.750000E+00  1.099171E-04
 1.450000E+00  5.800000E+00  8.272913E-05
 1.450000E+00  5.850000E+00  6.145348E-05
 1.450000E+00  5.900000E+00  4.498583E-05
 1.450000E+00  5.950000E+00  3.238041E-05
 1.450000E+00  6.000000E+00  2.284134E-05
 1.450000E+00  6.050000E+00  1.571014E-05
 1.450000E+00  6.100000E+00  1.045109E-05
 1.450000E+00  6.150000E+00  6.635864E-06
 1.450000E+00  6.200000E+00  3.928607E-06
 1.450000E+00  6.250000E+00  2.072354E-06
 1.450000E+00  6.300000E+00  8.774616E-07
 1.450000E+00  6.350000E+00  2.127472E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  1.704452E-07
 1.500000E+00 -6.300000E+00  7.031441E-07
 1.500000E+00 -6.250000E+00  1.661296E-06
 1.500000E+00 -6.200000E+00  3.151142E-06
 1.500000E+00 -6.150000E+00  5.326731E-06
 1.500000E+00 -6.100000E+00  8.397603E-06
 1.500000E+00 -6.050000E+00  1.263888E-05
 1.500000E+00 -6.000000E+00  1.840336E-05
 1.500000E+00 -5.950000E+00  2.613509E-05
 1.500000E+00 -5.900000E+00  3.638382E-05
 1.500000E+00 -5.850000E+00  4.981949E-05
 1.500000E+00 -5.800000E+00  6.724564E-05
 1.500000E+00 -5.750000E+00  8.961043E-05
 1.500000E+00 -5.700000E+00  1.180137E-04
 1.500000E+00 -5.650000E+00  1.537082E-04
 1.500000E+00 -5.600000E+00  1.980935E-04
 1.500000E+00 -5.550000E+00  2.527004E-04
 1.500000E+00 -5.500000E+00  3.191654E-04
 1.500000E+00 -5.450000E+00  3.991937E-04
 1.500000E+00 -5.400000E+00  4.945110E-04
 1.500000E+00 -5.350000E+00  6.068059E-04
 1.500000E+00 -5.300000E+00  7.376645E-04
 1.500000E+00 -5.250000E+00  8.885005E-04
 1.500000E+00 -5.200000E+00  1.060486E-03
 1.500000E+00 -5.150000E+00  1.254486E-03
 1.500000E+00 -5.100000E+00  1.471006E-03
 1.500000E+00 -5.050000E+00  1.710146E-03
 1.500000E+00 -5.000000E+00  1.971585E-03
 1.500000E+00 -4.950000E+00  2.254576E-03
 1.500000E+00 -4.900000E+00  2.557962E-03
 1.500000E+00 -4.850000E+00  2.880220E-03
 1.500000E+00 -4.800000E+00  3.219512E-03
 1.500000E+00 -4.750000E+00  3.573755E-03
 1.500000E+00 -4.700000E+00  3.940696E-03
 1.500000E+00 -4.650000E+00  4.317989E-03
 1.500000E+00 -4.600000E+00  4.703270E-03
 1.500000E+00 -4.550000E+00  5.094229E-03
 1.500000E+00 -4.500000E+00  5.488664E-03
 1.500000E+00 -4.450000E+00  5.884532E-03
 1.500000E+00 -4.400000E+00  6.279977E-03
 1.500000E+00 -4.350000E+00  6.673357E-03
 1.500000E+00 -4.300000E+00  7.063249E-03
 1.500000E+00 -4.250000E+00  7.448450E-03
 1.500000E+00 -4.200000E+00  7.827965E-03
 1.500000E+00 -4.150000E+00  8.200995E-03
 1.500000E+00 -4.100000E+00  8.566913E-03
 1.500000E+00 -4.050000E+00  8.925243E-03
 1.500000E+00 -4.000000E+00  9.275636E-03
 1.500000E+00 -3.950000E+00  9.617845E-03
 1.500000E+00 -3.900000E+00  9.951706E-03
 1.500000E+00 -3.850000E+00  1.027711E-02
 1.500000E+00 -3.800000E+00  1.059398E-02
 1.500000E+00 -3.750000E+00  1.090228E-02
 1.500000E+00 -3.700000E+00  1.120195E-02
 1.500000E+00 -3.650000E+00  1.149294E-02
 1.500000E+00 -3.600000E+00  1.177517E-02
 1.500000E+00 -3.550000E+00  1.204852E-02
 1.500000E+00 -3.500000E+00  1.231284E-02
 1.500000E+00 -3.450000E+00  1.256793E-02
 1.500000E+00 -3.400000E+00  1.281350E-02
 1.500000E+00 -3.350000E+00  1.304922E-02
 1.500000E+00 -3.300000E+00  1.327470E-02
 1.500000E+00 -3.250000E+00  1.348947E-02
 1.500000E+00 -3.200000E+00  1.369302E-02
 1.500000E+00 -3.150000E+00  1.388478E-02
 1.500000E+00 -3.100000E+00  1.406420E-02
 1.500000E+00 -3.050000E+00  1.423071E-02
 1.500000E+00 -3.000000E+00  1.438387E-02
 1.500000E+00 -2.950000E+00  1.452334E-02
 1.500000E+00 -2.900000E+00  1.464903E-02
 1.500000E+00 -2.850000E+00  1.476120E-02
 1.500000E+00 -2.800000E+00  1.486051E-02
 1.500000E+00 -2.750000E+00  1.494817E-02
 1.500000E+00 -2.700000E+00  1.502603E-02
 1.500000E+00 -2.650000E+00  1.509659E-02
 1.500000E+00 -2.600000E+00  1.516299E-02
 1.500000E+00 -2.550000E+00  1.522893E-02
 1.500000E+00 -2.500000E+00  1.529852E-02
 1.500000E+00 -2.450000E+00  1.537596E-02
 1.500000E+00 -2.400000E+00  1.546522E-02
 1.500000E+00 -2.350000E+00  1.556974E-02
 1.500000E+00 -2.300000E+00  1.569200E-02
 1.500000E+00 -2.250000E+00  1.583334E-02
 1.500000E+00 -2.200000E+00  1.599379E-02
 1.500000E+00 -2.150000E+00  1.617205E-02
 1.500000E+00 -2.100000E+00  1.636569E-02
 1.500000E+00 -2.050000E+00  1.657138E-02
 1.500000E+00 -2.000000E+00  1.678523E-02
 1.500000E+00 -1.950000E+00  1.700318E-02
 1.500000E+00 -1.900000E+00  1.722126E-02
 1.500000E+00 -1.850000E+00  1.743588E-02
 1.500000E+00 -1.800000E+00  1.764401E-02
 1.500000E+00 -1.750000E+00  1.784323E-02
 1.500000E+00 -1.700000E+00  1.803172E-02
 1.500000E+00 -1.650000E+00  1.820826E-02
 1.500000E+00 -1.600000E+00  1.837210E-02
 1.500000E+00 -1.550000E+00  1.852288E-02
 1.500000E+00 -1.500000E+00  1.866051E-02
 1.500000E+00 -1.450000E+00  1.878509E-02
 1.500000E+00 -1.400000E+00  1.889682E-02
 1.500000E+00 -1.350000E+00  1.899593E-02
 1.500000E+00 -1.300000E+00  1.908268E-02
 1.500000E+00 -1.250000E+00  1.915729E-02
 1.500000E+00 -1.200000E+00  1.921992E-02
 1.500000E+00 -1.150000E+00  1.927074E-02
 1.500000E+00 -1.100000E+00  1.930990E-02
 1.500000E+00 -1.050000E+00  1.933759E-02
 1.500000E+00 -1.000000E+00  1.935406E-02
 1.500000E+00 -9.500000E-01  1.935971E-02
 1.500000E+00 -9.000000E-01  1.935515E-02
 1.500000E+00 -8.500000E-01  1.934125E-02
 1.500000E+00 -8.000000E-01  1.931923E-02
 1.500000E+00 -7.500000E-01  1.929067E-02
 1.500000E+00 -7.000000E-01  1.925757E-02
 1.500000E+00 -6.500000E-01  1.922230E-02
 1.500000E+00 -6.000000E-01  1.918753E-02
 1.500000E+00 -5.500000E-01  1.915610E-02
 1.500000E+00 -5.000000E-01  1.913088E-02
 1.500000E+00 -4.500000E-01  1.911448E-02
 1.500000E+00 -4.000000E-01  1.910907E-02
 1.500000E+00 -3.500000E-01  1.911619E-02
 1.500000E+00 -3.000000E-01  1.913654E-02
 1.500000E+00 -2.500000E-01  1.916995E-02
 1.500000E+00 -2.000000E-01  1.921536E-02
 1.500000E+00 -1.500000E-01  1.927098E-02
 1.500000E+00 -1.000000E-01  1.933441E-02
 1.500000E+00 -5.000000E-02  1.940293E-02
 1.500000E+00  0.000000E+00  1.947368E-02
 1.500000E+00  5.000000E-02  1.954394E-02
 1.500000E+00  1.000000E-01  1.961123E-02
 1.500000E+00  1.500000E-01  1.967350E-02
 1.500000E+00  2.000000E-01  1.972912E-02
 1.500000E+00  2.500000E-01  1.977692E-02
 1.500000E+00  3.000000E-01  1.981615E-02
 1.500000E+00  3.500000E-01  1.984640E-02
 1.500000E+00  4.000000E-01  1.986756E-02
 1.500000E+00  4.500000E-01  1.987968E-02
 1.500000E+00  5.000000E-01  1.988296E-02
 1.500000E+00  5.500000E-01  1.987764E-02
 1.500000E+00  6.000000E-01  1.986394E-02
 1.500000E+00  6.500000E-01  1.984203E-02
 1.500000E+00  7.000000E-01  1.981200E-02
 1.500000E+00  7.500000E-01  1.977378E-02
 1.500000E+00  8.000000E-01  1.972713E-02
 1.500000E+00  8.500000E-01  1.967160E-02
 1.500000E+00  9.000000E-01  1.960648E-02
 1.500000E+00  9.500000E-01  1.953072E-02
 1.500000E+00  1.000000E+00  1.944291E-02
 1.500000E+00  1.050000E+00  1.934110E-02
 1.500000E+00  1.100000E+00  1.922278E-02
 1.500000E+00  1.150000E+00  1.908465E-02
 1.500000E+00  1.200000E+00  1.892245E-02
 1.500000E+00  1.250000E+00  1.873079E-02
 1.500000E+00  1.300000E+00  1.850285E-02
 1.500000E+00  1.350000E+00  1.823013E-02
 1.500000E+00  1.400000E+00  1.790223E-02
 1.500000E+00  1.450000E+00  1.750661E-02
 1.500000E+00  1.500000E+00  1.702856E-02
 1.500000E+00  1.550000E+00  1.645142E-02
 1.500000E+00  1.600000E+00  1.575720E-02
 1.500000E+00  1.650000E+00  1.492784E-02
 1.500000E+00  1.700000E+00  1.394741E-02
 1.500000E+00  1.750000E+00  1.280530E-02
 1.500000E+00  1.800000E+00  1.150058E-02
 1.500000E+00  1.850000E+00  1.004724E-02
 1.500000E+00  1.900000E+00  8.479396E-03
 1.500000E+00  1.950000E+00  6.855229E-03
 1.500000E+00  2.000000E+00  5.257535E-03
 1.500000E+00  2.050000E+00  3.789016E-03
 1.500000E+00  2.100000E+00  2.561213E-03
 1.500000E+00  2.150000E+00  1.677947E-03
 1.500000E+00  2.200000E+00  1.216643E-03
 1.500000E+00  2.250000E+00  1.212668E-03
 1.500000E+00  2.300000E+00  1.651753E-03
 1.500000E+00  2.350000E+00  2.473113E-03
 1.500000E+00  2.400000E+00  3.582164E-03
 1.500000E+00  2.450000E+00  4.868557E-03
 1.500000E+00  2.500000E+00  6.224149E-03
 1.500000E+00  2.550000E+00  7.556625E-03
 1.500000E+00  2.600000E+00  8.796882E-03
 1.500000E+00  2.650000E+00  9.900509E-03
 1.500000E+00  2.700000E+00  1.084510E-02
 1.500000E+00  2.750000E+00  1.162538E-02
 1.500000E+00  2.800000E+00  1.224797E-02
 1.500000E+00  2.850000E+00  1.272653E-02
 1.500000E+00  2.900000E+00  1.307817E-02
 1.500000E+00  2.950000E+00  1.332081E-02
 1.500000E+00  3.000000E+00  1.347157E-02
 1.500000E+00  3.050000E+00  1.354589E-02
 1.500000E+00  3.100000E+00  1.355715E-02
 1.500000E+00  3.150000E+00  1.351661E-02
 1.500000E+00  3.200000E+00  1.343356E-02
 1.500000E+00  3.250000E+00  1.331552E-02
 1.500000E+00  3.300000E+00  1.316852E-02
 1.500000E+00  3.350000E+00  1.299731E-02
 1.500000E+00  3.400000E+00  1.280562E-02
 1.500000E+00  3.450000E+00  1.259637E-02
 1.500000E+00  3.500000E+00  1.237178E-02
 1.500000E+00  3.550000E+00  1.213355E-02
 1.500000E+00  3.600000E+00  1.188297E-02
 1.500000E+00  3.650000E+00  1.162099E-02
 1.500000E+00  3.700000E+00  1.134833E-02
 1.500000E+00  3.750000E+00  1.106548E-02
 1.500000E+00  3.800000E+00  1.077281E-02
 1.500000E+00  3.850000E+00  1.047057E-02
 1.500000E+00  3.900000E+00  1.015895E-02
 1.500000E+00  3.950000E+00  9.838076E-03
 1.500000E+00  4.000000E+00  9.508094E-03
 1.500000E+00  4.050000E+00  9.169151E-03
 1.500000E+00  4.100000E+00  8.821443E-03
 1.500000E+00  4.150000E+00  8.465241E-03
 1.500000E+00  4.200000E+00  8.100921E-03
 1.500000E+00  4.250000E+00  7.728989E-03
 1.500000E+00  4.300000E+00  7.350111E-03
 1.500000E+00  4.350000E+00  6.965136E-03
 1.500000E+00  4.400000E+00  6.575124E-03
 1.500000E+00  4.450000E+00  6.181355E-03
 1.500000E+00  4.500000E+00  5.785345E-03
 1.500000E+00  4.550000E+00  5.388840E-03
 1.500000E+00  4.600000E+00  4.993811E-03
 1.500000E+00  4.650000E+00  4.602422E-03
 1.500000E+00  4.700000E+00  4.216997E-03
 1.500000E+00  4.750000E+00  3.839964E-03
 1.500000E+00  4.800000E+00  3.473794E-03
 1.500000E+00  4.850000E+00  3.120920E-03
 1.500000E+00  4.900000E+00  2.783660E-03
 1.500000E+00  4.950000E+00  2.464133E-03
 1.500000E+00  5.000000E+00  2.164182E-03
 1.500000E+00  5.050000E+00  1.885301E-03
 1.500000E+00  5.100000E+00  1.628585E-03
 1.500000E+00  5.150000E+00  1.394692E-03
 1.500000E+00  5.200000E+00  1.183833E-03
 1.500000E+00  5.250000E+00  9.957785E-04
 1.500000E+00  5.300000E+00  8.298884E-04
 1.500000E+00  5.350000E+00  6.851626E-04
 1.500000E+00  5.400000E+00  5.603017E-04
 1.500000E+00  5.450000E+00  4.537784E-04
 1.500000E+00  5.500000E+00  3.639120E-04
 1.500000E+00  5.550000E+00  2.889405E-04
 1.500000E+00  5.600000E+00  2.270872E-04
 1.500000E+00  5.650000E+00  1.766183E-04
 1.500000E+00  5.700000E+00  1.358885E-04
 1.500000E+00  5.750000E+00  1.033751E-04
 1.500000E+00  5.800000E+00  7.770097E-05
 1.500000E+00  5.850000E+00  5.764572E-05
 1.500000E+00  5.900000E+00  4.214893E-05
 1.500000E+00  5.950000E+00  3.030562E-05
 1.500000E+00  6.000000E+00  2.135672E-05
 1.500000E+00  6.050000E+00  1.467606E-05
 1.500000E+00  6.100000E+00  9.755594E-06
 1.500000E+00  6.150000E+00  6.190137E-06
 1.500000E+00  6.200000E+00  3.662707E-06
 1.500000E+00  6.250000E+00  1.931256E-06
 1.500000E+00  6.300000E+00  8.174649E-07
 1.500000E+00  6.350000E+00  1.981634E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  1.581013E-07
 1.550000E+00 -6.300000E+00  6.523160E-07
 1.550000E+00 -6.250000E+00  1.541581E-06
 1.550000E+00 -6.200000E+00  2.925065E-06
 1.550000E+00 -6.150000E+00  4.946752E-06
 1.550000E+00 -6.100000E+00  7.802790E-06
 1.550000E+00 -6.050000E+00  1.175119E-05
 1.550000E+00 -6.000000E+00  1.712349E-05
 1.550000E+00 -5.950000E+00  2.433791E-05
 1.550000E+00 -5.900000E+00  3.391356E-05
 1.550000E+00 -5.850000E+00  4.648478E-05
 1.550000E+00 -5.800000E+00  6.281471E-05
 1.550000E+00 -5.750000E+00  8.380686E-05
 1.550000E+00 -5.700000E+00  1.105131E-04
 1.550000E+00 -5.650000E+00  1.441365E-04
 1.550000E+00 -5.600000E+00  1.860269E-04
 1.550000E+00 -5.550000E+00  2.376687E-04
 1.550000E+00 -5.500000E+00  3.006575E-04
 1.550000E+00 -5.450000E+00  3.766669E-04
 1.550000E+00 -5.400000E+00  4.674037E-04
 1.550000E+00 -5.350000E+00  5.745539E-04
 1.550000E+00 -5.300000E+00  6.997194E-04
 1.550000E+00 -5.250000E+00  8.443508E-04
 1.550000E+00 -5.200000E+00  1.009678E-03
 1.550000E+00 -5.150000E+00  1.196646E-03
 1.550000E+00 -5.100000E+00  1.405855E-03
 1.550000E+00 -5.050000E+00  1.637521E-03
 1.550000E+00 -5.000000E+00  1.891444E-03
 1.550000E+00 -4.950000E+00  2.167003E-03
 1.550000E+00 -4.900000E+00  2.463170E-03
 1.550000E+00 -4.850000E+00  2.778538E-03
 1.550000E+00 -4.800000E+00  3.111375E-03
 1.550000E+00 -4.750000E+00  3.459686E-03
 1.550000E+00 -4.700000E+00  3.821285E-03
 1.550000E+00 -4.650000E+00  4.193872E-03
 1.550000E+00 -4.600000E+00  4.575108E-03
 1.550000E+00 -4.550000E+00  4.962685E-03
 1.550000E+00 -4.500000E+00  5.354385E-03
 1.550000E+00 -4.450000E+00  5.748133E-03
 1.550000E+00 -4.400000E+00  6.142029E-03
 1.550000E+00 -4.350000E+00  6.534380E-03
 1.550000E+00 -4.300000E+00  6.923704E-03
 1.550000E+00 -4.250000E+00  7.308739E-03
 1.550000E+00 -4.200000E+00  7.688432E-03
 1.550000E+00 -4.150000E+00  8.061926E-03
 1.550000E+00 -4.100000E+00  8.428544E-03
 1.550000E+00 -4.050000E+00  8.787765E-03
 1.550000E+00 -4.000000E+00  9.139202E-03
 1.550000E+00 -3.950000E+00  9.482578E-03
 1.550000E+00 -3.900000E+00  9.817702E-03
 1.550000E+00 -3.850000E+00  1.014445E-02
 1.550000E+00 -3.800000E+00  1.046275E-02
 1.550000E+00 -3.750000E+00  1.077254E-02
 1.550000E+00 -3.700000E+00  1.107380E-02
 1.550000E+00 -3.650000E+00  1.136647E-02
 1.550000E+00 -3.600000E+00  1.165052E-02
 1.550000E+00 -3.550000E+00  1.192585E-02
 1.550000E+00 -3.500000E+00  1.219238E-02
 1.550000E+00 -3.450000E+00  1.244994E-02
 1.550000E+00 -3.400000E+00  1.269834E-02
 1.550000E+00 -3.350000E+00  1.293735E-02
 1.550000E+00 -3.300000E+00  1.316668E-02
 1.550000E+00 -3.250000E+00  1.338599E-02
 1.550000E+00 -3.200000E+00  1.359493E-02
 1.550000E+00 -3.150000E+00  1.379312E-02
 1.550000E+00 -3.100000E+00  1.398016E-02
 1.550000E+00 -3.050000E+00  1.415573E-02
 1.550000E+00 -3.000000E+00  1.431954E-02
 1.550000E+00 -2.950000E+00  1.447148E-02
 1.550000E+00 -2.900000E+00  1.461159E-02
 1.550000E+00 -2.850000E+00  1.474021E-02
 1.550000E+00 -2.800000E+00  1.485801E-02
 1.550000E+00 -2.750000E+00  1.496605E-02
 1.550000E+00 -2.700000E+00  1.506588E-02
 1.550000E+00 -2.650000E+00  1.515948E-02
 1.550000E+00 -2.600000E+00  1.524934E-02
 1.550000E+00 -2.550000E+00  1.533829E-02
 1.550000E+00 -2.500000E+00  1.542940E-02
 1.550000E+00 -2.450000E+00  1.552579E-02
 1.550000E+00 -2.400000E+00  1.563041E-02
 1.550000E+00 -2.350000E+00  1.574575E-02
 1.550000E+00 -2.300000E+00  1.587365E-02
 1.550000E+00 -2.250000E+00  1.601509E-02
 1.550000E+00 -2.200000E+00  1.617014E-02
 1.550000E+00 -2.150000E+00  1.633791E-02
 1.550000E+00 -2.100000E+00  1.651668E-02
 1.550000E+00 -2.050000E+00  1.670406E-02
 1.550000E+00 -2.000000E+00  1.689725E-02
 1.550000E+00 -1.950000E+00  1.709323E-02
 1.550000E+00 -1.900000E+00  1.728904E-02
 1.550000E+00 -1.850000E+00  1.748193E-02
 1.550000E+00 -1.800000E+00  1.766950E-02
 1.550000E+00 -1.750000E+00  1.784976E-02
 1.550000E+00 -1.700000E+00  1.802114E-02
 1.550000E+00 -1.650000E+00  1.818249E-02
 1.550000E+00 -1.600000E+00  1.833302E-02
 1.550000E+00 -1.550000E+00  1.847219E-02
 1.550000E+00 -1.500000E+00  1.859969E-02
 1.550000E+00 -1.450000E+00  1.871534E-02
 1.550000E+00 -1.400000E+00  1.881905E-02
 1.550000E+00 -1.350000E+00  1.891074E-02
 1.550000E+00 -1.300000E+00  1.899032E-02
 1.550000E+00 -1.250000E+00  1.905769E-02
 1.550000E+00 -1.200000E+00  1.911270E-02
 1.550000E+00 -1.150000E+00  1.915519E-02
 1.550000E+00 -1.100000E+00  1.918498E-02
 1.550000E+00 -1.050000E+00  1.920197E-02
 1.550000E+00 -1.000000E+00  1.920613E-02
 1.550000E+00 -9.500000E-01  1.919764E-02
 1.550000E+00 -9.000000E-01  1.917696E-02
 1.550000E+00 -8.500000E-01  1.914490E-02
 1.550000E+00 -8.000000E-01  1.910277E-02
 1.550000E+00 -7.500000E-01  1.905242E-02
 1.550000E+00 -7.000000E-01  1.899629E-02
 1.550000E+00 -6.500000E-01  1.893743E-02
 1.550000E+00 -6.000000E-01  1.887936E-02
 1.550000E+00 -5.500000E-01  1.882594E-02
 1.550000E+00 -5.000000E-01  1.878112E-02
 1.550000E+00 -4.500000E-01  1.874861E-02
 1.550000E+00 -4.000000E-01  1.873156E-02
 1.550000E+00 -3.500000E-01  1.873221E-02
 1.550000E+00 -3.000000E-01  1.875169E-02
 1.550000E+00 -2.500000E-01  1.878984E-02
 1.550000E+00 -2.000000E-01  1.884528E-02
 1.550000E+00 -1.500000E-01  1.891552E-02
 1.550000E+00 -1.000000E-01  1.899727E-02
 1.550000E+00 -5.000000E-02  1.908674E-02
 1.550000E+00  0.000000E+00  1.918000E-02
 1.550000E+00  5.000000E-02  1.927331E-02
 1.550000E+00  1.000000E-01  1.936332E-02
 1.550000E+00  1.500000E-01  1.944729E-02
 1.550000E+00  2.000000E-01  1.952310E-02
 1.550000E+00  2.500000E-01  1.958925E-02
 1.550000E+00  3.000000E-01  1.964485E-02
 1.550000E+00  3.500000E-01  1.968947E-02
 1.550000E+00  4.000000E-01  1.972304E-02
 1.550000E+00  4.500000E-01  1.974575E-02
 1.550000E+00  5.000000E-01  1.975796E-02
 1.550000E+00  5.500000E-01  1.976008E-02
 1.550000E+00  6.000000E-01  1.975251E-02
 1.550000E+00  6.500000E-01  1.973559E-02
 1.550000E+00  7.000000E-01  1.970955E-02
 1.550000E+00  7.500000E-01  1.967446E-02
 1.550000E+00  8.000000E-01  1.963019E-02
 1.550000E+00  8.500000E-01  1.957638E-02
 1.550000E+00  9.000000E-01  1.951238E-02
 1.550000E+00  9.500000E-01  1.943720E-02
 1.550000E+00  1.000000E+00  1.934944E-02
 1.550000E+00  1.050000E+00  1.924717E-02
 1.550000E+00  1.100000E+00  1.912783E-02
 1.550000E+00  1.150000E+00  1.898805E-02
 1.550000E+00  1.200000E+00  1.882348E-02
 1.550000E+00  1.250000E+00  1.862856E-02
 1.550000E+00  1.300000E+00  1.839621E-02
 1.550000E+00  1.350000E+00  1.811765E-02
 1.550000E+00  1.400000E+00  1.778202E-02
 1.550000E+00  1.450000E+00  1.737624E-02
 1.550000E+00  1.500000E+00  1.688489E-02
 1.550000E+00  1.550000E+00  1.629043E-02
 1.550000E+00  1.600000E+00  1.557384E-02
 1.550000E+00  1.650000E+00  1.471591E-02
 1.550000E+00  1.700000E+00  1.369948E-02
 1.550000E+00  1.750000E+00  1.251289E-02
 1.550000E+00  1.800000E+00  1.115453E-02
 1.550000E+00  1.850000E+00  9.638469E-03
 1.550000E+00  1.900000E+00  8.000083E-03
 1.550000E+00  1.950000E+00  6.300390E-03
 1.550000E+00  2.000000E+00  4.626807E-03
 1.550000E+00  2.050000E+00  3.088248E-03
 1.550000E+00  2.100000E+00  1.803346E-03
 1.550000E+00  2.150000E+00  8.826814E-04
 1.550000E+00  2.200000E+00  4.086500E-04
 1.550000E+00  2.250000E+00  4.185773E-04
 1.550000E+00  2.300000E+00  8.966027E-04
 1.550000E+00  2.350000E+00  1.777179E-03
 1.550000E+00  2.400000E+00  2.958937E-03
 1.550000E+00  2.450000E+00  4.324198E-03
 1.550000E+00  2.500000E+00  5.758257E-03
 1.550000E+00  2.550000E+00  7.163841E-03
 1.550000E+00  2.600000E+00  8.468759E-03
 1.550000E+00  2.650000E+00  9.627217E-03
 1.550000E+00  2.700000E+00  1.061672E-02
 1.550000E+00  2.750000E+00  1.143275E-02
 1.550000E+00  2.800000E+00  1.208310E-02
 1.550000E+00  2.850000E+00  1.258278E-02
 1.550000E+00  2.900000E+00  1.295017E-02
 1.550000E+00  2.950000E+00  1.320434E-02
 1.550000E+00  3.000000E+00  1.336336E-02
 1.550000E+00  3.050000E+00  1.344345E-02
 1.550000E+00  3.100000E+00  1.345859E-02
 1.550000E+00  3.150000E+00  1.342053E-02
 1.550000E+00  3.200000E+00  1.333890E-02
 1.550000E+00  3.250000E+00  1.322150E-02
 1.550000E+00  3.300000E+00  1.307455E-02
 1.550000E+00  3.350000E+00  1.290296E-02
 1.550000E+00  3.400000E+00  1.271056E-02
 1.550000E+00  3.450000E+00  1.250033E-02
 1.550000E+00  3.500000E+00  1.227458E-02
 1.550000E+00  3.550000E+00  1.203503E-02
 1.550000E+00  3.600000E+00  1.178301E-02
 1.550000E+00  3.650000E+00  1.151951E-02
 1.550000E+00  3.700000E+00  1.124524E-02
 1.550000E+00  3.750000E+00  1.096072E-02
 1.550000E+00  3.800000E+00  1.066634E-02
 1.550000E+00  3.850000E+00  1.036236E-02
 1.550000E+00  3.900000E+00  1.004898E-02
 1.550000E+00  3.950000E+00  9.726370E-03
 1.550000E+00  4.000000E+00  9.394674E-03
 1.550000E+00  4.050000E+00  9.054074E-03
 1.550000E+00  4.100000E+00  8.704798E-03
 1.550000E+00  4.150000E+00  8.347156E-03
 1.550000E+00  4.200000E+00  7.981565E-03
 1.550000E+00  4.250000E+00  7.608581E-03
 1.550000E+00  4.300000E+00  7.228921E-03
 1.550000E+00  4.350000E+00  6.843495E-03
 1.550000E+00  4.400000E+00  6.453421E-03
 1.550000E+00  4.450000E+00  6.060040E-03
 1.550000E+00  4.500000E+00  5.664924E-03
 1.550000E+00  4.550000E+00  5.269876E-03
 1.550000E+00  4.600000E+00  4.876908E-03
 1.550000E+00  4.650000E+00  4.488218E-03
 1.550000E+00  4.700000E+00  4.106147E-03
 1.550000E+00  4.750000E+00  3.733120E-03
 1.550000E+00  4.800000E+00  3.371586E-03
 1.550000E+00  4.850000E+00  3.023933E-03
 1.550000E+00  4.900000E+00  2.692414E-03
 1.550000E+00  4.950000E+00  2.379063E-03
 1.550000E+00  5.000000E+00  2.085617E-03
 1.550000E+00  5.050000E+00  1.813457E-03
 1.550000E+00  5.100000E+00  1.563556E-03
 1.550000E+00  5.150000E+00  1.336449E-03
 1.550000E+00  5.200000E+00  1.132229E-03
 1.550000E+00  5.250000E+00  9.505575E-04
 1.550000E+00  5.300000E+00  7.907033E-04
 1.550000E+00  5.350000E+00  6.515918E-04
 1.550000E+00  5.400000E+00  5.318699E-04
 1.550000E+00  5.450000E+00  4.299772E-04
 1.550000E+00  5.500000E+00  3.442197E-04
 1.550000E+00  5.550000E+00  2.728400E-04
 1.550000E+00  5.600000E+00  2.140808E-04
 1.550000E+00  5.650000E+00  1.662393E-04
 1.550000E+00  5.700000E+00  1.277096E-04
 1.550000E+00  5.750000E+00  9.701341E-05
 1.550000E+00  5.800000E+00  7.282010E-05
 1.550000E+00  5.850000E+00  5.395571E-05
 1.550000E+00  5.900000E+00  3.940406E-05
 1.550000E+00  5.950000E+00  2.830104E-05
 1.550000E+00  6.000000E+00  1.992423E-05
 1.550000E+00  6.050000E+00  1.367946E-05
 1.550000E+00  6.100000E+00  9.086002E-06
 1.550000E+00  6.150000E+00  5.761398E-06
 1.550000E+00  6.200000E+00  3.407132E-06
 1.550000E+00  6.250000E+00  1.795717E-06
 1.550000E+00  6.300000E+00  7.598562E-07
 1.550000E+00  6.350000E+00  1.841638E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  1.461687E-07
 1.600000E+00 -6.300000E+00  6.031726E-07
 1.600000E+00 -6.250000E+00  1.425799E-06
 1.600000E+00 -6.200000E+00  2.706326E-06
 1.600000E+00 -6.150000E+00  4.578908E-06
 1.600000E+00 -6.100000E+00  7.226595E-06
 1.600000E+00 -6.050000E+00  1.089061E-05
 1.600000E+00 -6.000000E+00  1.588158E-05
 1.600000E+00 -5.950000E+00  2.259226E-05
 1.600000E+00 -5.900000E+00  3.151139E-05
 1.600000E+00 -5.850000E+00  4.323788E-05
 1.600000E+00 -5.800000E+00  5.849450E-05
 1.600000E+00 -5.750000E+00  7.813984E-05
 1.600000E+00 -5.700000E+00  1.031772E-04
 1.600000E+00 -5.650000E+00  1.347588E-04
 1.600000E+00 -5.600000E+00  1.741834E-04
 1.600000E+00 -5.550000E+00  2.228863E-04
 1.600000E+00 -5.500000E+00  2.824194E-04
 1.600000E+00 -5.450000E+00  3.544211E-04
 1.600000E+00 -5.400000E+00  4.405753E-04
 1.600000E+00 -5.350000E+00  5.425603E-04
 1.600000E+00 -5.300000E+00  6.619892E-04
 1.600000E+00 -5.250000E+00  8.003443E-04
 1.600000E+00 -5.200000E+00  9.589094E-04
 1.600000E+00 -5.150000E+00  1.138704E-03
 1.600000E+00 -5.100000E+00  1.340425E-03
 1.600000E+00 -5.050000E+00  1.564398E-03
 1.600000E+00 -5.000000E+00  1.810548E-03
 1.600000E+00 -4.950000E+00  2.078385E-03
 1.600000E+00 -4.900000E+00  2.367009E-03
 1.600000E+00 -4.850000E+00  2.675138E-03
 1.600000E+00 -4.800000E+00  3.001153E-03
 1.600000E+00 -4.750000E+00  3.343155E-03
 1.600000E+00 -4.700000E+00  3.699034E-03
 1.600000E+00 -4.650000E+00  4.066545E-03
 1.600000E+00 -4.600000E+00  4.443379E-03
 1.600000E+00 -4.550000E+00  4.827238E-03
 1.600000E+00 -4.500000E+00  5.215893E-03
 1.600000E+00 -4.450000E+00  5.607242E-03
 1.600000E+00 -4.400000E+00  5.999345E-03
 1.600000E+00 -4.350000E+00  6.390456E-03
 1.600000E+00 -4.300000E+00  6.779036E-03
 1.600000E+00 -4.250000E+00  7.163762E-03
 1.600000E+00 -4.200000E+00  7.543520E-03
 1.600000E+00 -4.150000E+00  7.917395E-03
 1.600000E+00 -4.100000E+00  8.284655E-03
 1.600000E+00 -4.050000E+00  8.644731E-03
 1.600000E+00 -4.000000E+00  8.997194E-03
 1.600000E+00 -3.950000E+00  9.341732E-03
 1.600000E+00 -3.900000E+00  9.678127E-03
 1.600000E+00 -3.850000E+00  1.000624E-02
 1.600000E+00 -3.800000E+00  1.032597E-02
 1.600000E+00 -3.750000E+00  1.063728E-02
 1.600000E+00 -3.700000E+00  1.094013E-02
 1.600000E+00 -3.650000E+00  1.123449E-02
 1.600000E+00 -3.600000E+00  1.152034E-02
 1.600000E+00 -3.550000E+00  1.179763E-02
 1.600000E+00 -3.500000E+00  1.206628E-02
 1.600000E+00 -3.450000E+00  1.232622E-02
 1.600000E+00 -3.400000E+00  1.257729E-02
 1.600000E+00 -3.350000E+00  1.281936E-02
 1.600000E+00 -3.300000E+00  1.305221E-02
 1.600000E+00 -3.250000E+00  1.327563E-02
 1.600000E+00 -3.200000E+00  1.348937E-02
 1.600000E+00 -3.150000E+00  1.369319E-02
 1.600000E+00 -3.100000E+00  1.388685E-02
 1.600000E+00 -3.050000E+00  1.407015E-02
 1.600000E+00 -3.000000E+00  1.424297E-02
 1.600000E+00 -2.950000E+00  1.440530E-02
 1.600000E+00 -2.900000E+00  1.455731E-02
 1.600000E+00 -2.850000E+00  1.469935E-02
 1.600000E+00 -2.800000E+00  1.483205E-02
 1.600000E+00 -2.750000E+00  1.495635E-02
 1.600000E+00 -2.700000E+00  1.507353E-02
 1.600000E+00 -2.650000E+00  1.518519E-02
 1.600000E+00 -2.600000E+00  1.529326E-02
 1.600000E+00 -2.550000E+00  1.539993E-02
 1.600000E+00 -2.500000E+00  1.550752E-02
 1.600000E+00 -2.450000E+00  1.561837E-02
 1.600000E+00 -2.400000E+00  1.573467E-02
 1.600000E+00 -2.350000E+00  1.585825E-02
 1.600000E+00 -2.300000E+00  1.599049E-02
 1.600000E+00 -2.250000E+00  1.613213E-02
 1.600000E+00 -2.200000E+00  1.628326E-02
 1.600000E+00 -2.150000E+00  1.644327E-02
 1.600000E+00 -2.100000E+00  1.661095E-02
 1.600000E+00 -2.050000E+00  1.678459E-02
 1.600000E+00 -2.000000E+00  1.696215E-02
 1.600000E+00 -1.950000E+00  1.714140E-02
 1.600000E+00 -1.900000E+00  1.732010E-02
 1.600000E+00 -1.850000E+00  1.749614E-02
 1.600000E+00 -1.800000E+00  1.766760E-02
 1.600000E+00 -1.750000E+00  1.783284E-02
 1.600000E+00 -1.700000E+00  1.799050E-02
 1.600000E+00 -1.650000E+00  1.813952E-02
 1.600000E+00 -1.600000E+00  1.827905E-02
 1.600000E+00 -1.550000E+00  1.840846E-02
 1.600000E+00 -1.500000E+00  1.852725E-02
 1.600000E+00 -1.450000E+00  1.863503E-02
 1.600000E+00 -1.400000E+00  1.873142E-02
 1.600000E+00 -1.350000E+00  1.881607E-02
 1.600000E+00 -1.300000E+00  1.888858E-02
 1.600000E+00 -1.250000E+00  1.894851E-02
 1.600000E+00 -1.200000E+00  1.899538E-02
 1.600000E+00 -1.150000E+00  1.902865E-02
 1.600000E+00 -1.100000E+00  1.904781E-02
 1.600000E+00 -1.050000E+00  1.905235E-02
 1.600000E+00 -1.000000E+00  1.904193E-02
 1.600000E+00 -9.500000E-01  1.901641E-02
 1.600000E+00 -9.000000E-01  1.897601E-02
 1.600000E+00 -8.500000E-01  1.892147E-02
 1.600000E+00 -8.000000E-01  1.885414E-02
 1.600000E+00 -7.500000E-01  1.877619E-02
 1.600000E+00 -7.000000E-01  1.869060E-02
 1.600000E+00 -6.500000E-01  1.860128E-02
 1.600000E+00 -6.000000E-01  1.851288E-02
 1.600000E+00 -5.500000E-01  1.843064E-02
 1.600000E+00 -5.000000E-01  1.836002E-02
 1.600000E+00 -4.500000E-01  1.830625E-02
 1.600000E+00 -4.000000E-01  1.827383E-02
 1.600000E+00 -3.500000E-01  1.826605E-02
 1.600000E+00 -3.000000E-01  1.828460E-02
 1.600000E+00 -2.500000E-01  1.832937E-02
 1.600000E+00 -2.000000E-01  1.839849E-02
 1.600000E+00 -1.500000E-01  1.848851E-02
 1.600000E+00 -1.000000E-01  1.859483E-02
 1.600000E+00 -5.000000E-02  1.871217E-02
 1.600000E+00  0.000000E+00  1.883512E-02
 1.600000E+00  5.000000E-02  1.895856E-02
 1.600000E+00  1.000000E-01  1.907798E-02
 1.600000E+00  1.500000E-01  1.918975E-02
 1.600000E+00  2.000000E-01  1.929114E-02
 1.600000E+00  2.500000E-01  1.938030E-02
 1.600000E+00  3.000000E-01  1.945619E-02
 1.600000E+00  3.500000E-01  1.951840E-02
 1.600000E+00  4.000000E-01  1.956701E-02
 1.600000E+00  4.500000E-01  1.960242E-02
 1.600000E+00  5.000000E-01  1.962522E-02
 1.600000E+00  5.500000E-01  1.963609E-02
 1.600000E+00  6.000000E-01  1.963569E-02
 1.600000E+00  6.500000E-01  1.962457E-02
 1.600000E+00  7.000000E-01  1.960317E-02
 1.600000E+00  7.500000E-01  1.957174E-02
 1.600000E+00  8.000000E-01  1.953031E-02
 1.600000E+00  8.500000E-01  1.947863E-02
 1.600000E+00  9.000000E-01  1.941616E-02
 1.600000E+00  9.500000E-01  1.934200E-02
 1.600000E+00  1.000000E+00  1.925480E-02
 1.600000E+00  1.050000E+00  1.915267E-02
 1.600000E+00  1.100000E+00  1.903308E-02
 1.600000E+00  1.150000E+00  1.889266E-02
 1.600000E+00  1.200000E+00  1.872704E-02
 1.600000E+00  1.250000E+00  1.853060E-02
 1.600000E+00  1.300000E+00  1.829622E-02
 1.600000E+00  1.350000E+00  1.801498E-02
 1.600000E+00  1.400000E+00  1.767589E-02
 1.600000E+00  1.450000E+00  1.726566E-02
 1.600000E+00  1.500000E+00  1.676862E-02
 1.600000E+00  1.550000E+00  1.616694E-02
 1.600000E+00  1.600000E+00  1.544124E-02
 1.600000E+00  1.650000E+00  1.457190E-02
 1.600000E+00  1.700000E+00  1.354142E-02
 1.600000E+00  1.750000E+00  1.233779E-02
 1.600000E+00  1.800000E+00  1.095930E-02
 1.600000E+00  1.850000E+00  9.420146E-03
 1.600000E+00  1.900000E+00  7.756349E-03
 1.600000E+00  1.950000E+00  6.030111E-03
 1.600000E+00  2.000000E+00  4.330660E-03
 1.600000E+00  2.050000E+00  2.769230E-03
 1.600000E+00  2.100000E+00  1.466986E-03
 1.600000E+00  2.150000E+00  5.367854E-04
 1.600000E+00  2.200000E+00  6.252100E-05
 1.600000E+00  2.250000E+00  8.184004E-05
 1.600000E+00  2.300000E+00  5.779042E-04
 1.600000E+00  2.350000E+00  1.483107E-03
 1.600000E+00  2.400000E+00  2.693415E-03
 1.600000E+00  2.450000E+00  4.088435E-03
 1.600000E+00  2.500000E+00  5.551160E-03
 1.600000E+00  2.550000E+00  6.982685E-03
 1.600000E+00  2.600000E+00  8.309902E-03
 1.600000E+00  2.650000E+00  9.486713E-03
 1.600000E+00  2.700000E+00  1.049076E-02
 1.600000E+00  2.750000E+00  1.131794E-02
 1.600000E+00  2.800000E+00  1.197654E-02
 1.600000E+00  2.850000E+00  1.248213E-02
 1.600000E+00  2.900000E+00  1.285356E-02
 1.600000E+00  2.950000E+00  1.311033E-02
 1.600000E+00  3.000000E+00  1.327087E-02
 1.600000E+00  3.050000E+00  1.335165E-02
 1.600000E+00  3.100000E+00  1.336688E-02
 1.600000E+00  3.150000E+00  1.332845E-02
 1.600000E+00  3.200000E+00  1.324612E-02
 1.600000E+00  3.250000E+00  1.312777E-02
 1.600000E+00  3.300000E+00  1.297968E-02
 1.600000E+00  3.350000E+00  1.280680E-02
 1.600000E+00  3.400000E+00  1.261300E-02
 1.600000E+00  3.450000E+00  1.240129E-02
 1.600000E+00  3.500000E+00  1.217398E-02
 1.600000E+00  3.550000E+00  1.193282E-02
 1.600000E+00  3.600000E+00  1.167913E-02
 1.600000E+00  3.650000E+00  1.141392E-02
 1.600000E+00  3.700000E+00  1.113790E-02
 1.600000E+00  3.750000E+00  1.085161E-02
 1.600000E+00  3.800000E+00  1.055543E-02
 1.600000E+00  3.850000E+00  1.024964E-02
 1.600000E+00  3.900000E+00  9.934466E-03
 1.600000E+00  3.950000E+00  9.610077E-03
 1.600000E+00  4.000000E+00  9.276652E-03
 1.600000E+00  4.050000E+00  8.934398E-03
 1.600000E+00  4.100000E+00  8.583577E-03
 1.600000E+00  4.150000E+00  8.224535E-03
 1.600000E+00  4.200000E+00  7.857737E-03
 1.600000E+00  4.250000E+00  7.483788E-03
 1.600000E+00  4.300000E+00  7.103461E-03
 1.600000E+00  4.350000E+00  6.717725E-03
 1.600000E+00  4.400000E+00  6.327759E-03
 1.600000E+00  4.450000E+00  5.934966E-03
 1.600000E+00  4.500000E+00  5.540976E-03
 1.600000E+00  4.550000E+00  5.147641E-03
 1.600000E+00  4.600000E+00  4.757017E-03
 1.600000E+00  4.650000E+00  4.371330E-03
 1.600000E+00  4.700000E+00  3.992932E-03
 1.600000E+00  4.750000E+00  3.624240E-03
 1.600000E+00  4.800000E+00  3.267673E-03
 1.600000E+00  4.850000E+00  2.925568E-03
 1.600000E+00  4.900000E+00  2.600104E-03
 1.600000E+00  4.950000E+00  2.293220E-03
 1.600000E+00  5.000000E+00  2.006547E-03
 1.600000E+00  5.050000E+00  1.741344E-03
 1.600000E+00  5.100000E+00  1.498459E-03
 1.600000E+00  5.150000E+00  1.278302E-03
 1.600000E+00  5.200000E+00  1.080848E-03
 1.600000E+00  5.250000E+00  9.056521E-04
 1.600000E+00  5.300000E+00  7.518943E-04
 1.600000E+00  5.350000E+00  6.184293E-04
 1.600000E+00  5.400000E+00  5.038550E-04
 1.600000E+00  5.450000E+00  4.065830E-04
 1.600000E+00  5.500000E+00  3.249105E-04
 1.600000E+00  5.550000E+00  2.570892E-04
 1.600000E+00  5.600000E+00  2.013852E-04
 1.600000E+00  5.650000E+00  1.561299E-04
 1.600000E+00  5.700000E+00  1.197592E-04
 1.600000E+00  5.750000E+00  9.084133E-05
 1.600000E+00  5.800000E+00  6.809330E-05
 1.600000E+00  5.850000E+00  5.038824E-05
 1.600000E+00  5.900000E+00  3.675453E-05
 1.600000E+00  5.950000E+00  2.636889E-05
 1.600000E+00  6.000000E+00  1.854532E-05
 1.600000E+00  6.050000E+00  1.272128E-05
 1.600000E+00  6.100000E+00  8.442893E-06
 1.600000E+00  6.150000E+00  5.349986E-06
 1.600000E+00  6.200000E+00  3.162068E-06
 1.600000E+00  6.250000E+00  1.665828E-06
 1.600000E+00  6.300000E+00  7.046725E-07
 1.600000E+00  6.350000E+00  1.707568E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.346862E-07
 1.650000E+00 -6.300000E+00  5.558748E-07
 1.650000E+00 -6.250000E+00  1.314331E-06
 1.650000E+00 -6.200000E+00  2.495648E-06
 1.650000E+00 -6.150000E+00  4.224423E-06
 1.650000E+00 -6.100000E+00  6.670948E-06
 1.650000E+00 -6.050000E+00  1.006006E-05
 1.650000E+00 -6.000000E+00  1.468189E-05
 1.650000E+00 -5.950000E+00  2.090417E-05
 1.650000E+00 -5.900000E+00  2.918569E-05
 1.650000E+00 -5.850000E+00  4.009027E-05
 1.650000E+00 -5.800000E+00  5.430045E-05
 1.650000E+00 -5.750000E+00  7.262985E-05
 1.650000E+00 -5.700000E+00  9.603276E-05
 1.650000E+00 -5.650000E+00  1.256097E-04
 1.650000E+00 -5.600000E+00  1.626068E-04
 1.650000E+00 -5.550000E+00  2.084083E-04
 1.650000E+00 -5.500000E+00  2.645195E-04
 1.650000E+00 -5.450000E+00  3.325401E-04
 1.650000E+00 -5.400000E+00  4.141264E-04
 1.650000E+00 -5.350000E+00  5.109446E-04
 1.650000E+00 -5.300000E+00  6.246136E-04
 1.650000E+00 -5.250000E+00  7.566421E-04
 1.650000E+00 -5.200000E+00  9.083626E-04
 1.650000E+00 -5.150000E+00  1.080866E-03
 1.650000E+00 -5.100000E+00  1.274939E-03
 1.650000E+00 -5.050000E+00  1.491021E-03
 1.650000E+00 -5.000000E+00  1.729157E-03
 1.650000E+00 -4.950000E+00  1.988990E-03
 1.650000E+00 -4.900000E+00  2.269754E-03
 1.650000E+00 -4.850000E+00  2.570298E-03
 1.650000E+00 -4.800000E+00  2.889122E-03
 1.650000E+00 -4.750000E+00  3.224432E-03
 1.650000E+00 -4.700000E+00  3.574201E-03
 1.650000E+00 -4.650000E+00  3.936248E-03
 1.650000E+00 -4.600000E+00  4.308304E-03
 1.650000E+00 -4.550000E+00  4.688087E-03
 1.650000E+00 -4.500000E+00  5.073366E-03
 1.650000E+00 -4.450000E+00  5.462013E-03
 1.650000E+00 -4.400000E+00  5.852053E-03
 1.650000E+00 -4.350000E+00  6.241689E-03
 1.650000E+00 -4.300000E+00  6.629326E-03
 1.650000E+00 -4.250000E+00  7.013578E-03
 1.650000E+00 -4.200000E+00  7.393270E-03
 1.650000E+00 -4.150000E+00  7.767426E-03
 1.650000E+00 -4.100000E+00  8.135256E-03
 1.650000E+00 -4.050000E+00  8.496139E-03
 1.650000E+00 -4.000000E+00  8.849600E-03
 1.650000E+00 -3.950000E+00  9.195288E-03
 1.650000E+00 -3.900000E+00  9.532956E-03
 1.650000E+00 -3.850000E+00  9.862437E-03
 1.650000E+00 -3.800000E+00  1.018363E-02
 1.650000E+00 -3.750000E+00  1.049647E-02
 1.650000E+00 -3.700000E+00  1.080092E-02
 1.650000E+00 -3.650000E+00  1.109698E-02
 1.650000E+00 -3.600000E+00  1.138462E-02
 1.650000E+00 -3.550000E+00  1.166383E-02
 1.650000E+00 -3.500000E+00  1.193456E-02
 1.650000E+00 -3.450000E+00  1.219678E-02
 1.650000E+00 -3.400000E+00  1.245039E-02
 1.650000E+00 -3.350000E+00  1.269530E-02
 1.650000E+00 -3.300000E+00  1.293140E-02
 1.650000E+00 -3.250000E+00  1.315853E-02
 1.650000E+00 -3.200000E+00  1.337656E-02
 1.650000E+00 -3.150000E+00  1.358533E-02
 1.650000E+00 -3.100000E+00  1.378473E-02
 1.650000E+00 -3.050000E+00  1.397465E-02
 1.650000E+00 -3.000000E+00  1.415508E-02
 1.650000E+00 -2.950000E+00  1.432610E-02
 1.650000E+00 -2.900000E+00  1.448792E-02
 1.650000E+00 -2.850000E+00  1.464090E-02
 1.650000E+00 -2.800000E+00  1.478563E-02
 1.650000E+00 -2.750000E+00  1.492292E-02
 1.650000E+00 -2.700000E+00  1.505383E-02
 1.650000E+00 -2.650000E+00  1.517964E-02
 1.650000E+00 -2.600000E+00  1.530189E-02
 1.650000E+00 -2.550000E+00  1.542226E-02
 1.650000E+00 -2.500000E+00  1.554252E-02
 1.650000E+00 -2.450000E+00  1.566444E-02
 1.650000E+00 -2.400000E+00  1.578966E-02
 1.650000E+00 -2.350000E+00  1.591957E-02
 1.650000E+00 -2.300000E+00  1.605520E-02
 1.650000E+00 -2.250000E+00  1.619712E-02
 1.650000E+00 -2.200000E+00  1.634544E-02
 1.650000E+00 -2.150000E+00  1.649974E-02
 1.650000E+00 -2.100000E+00  1.665918E-02
 1.650000E+00 -2.050000E+00  1.682253E-02
 1.650000E+00 -2.000000E+00  1.698830E-02
 1.650000E+00 -1.950000E+00  1.715482E-02
 1.650000E+00 -1.900000E+00  1.732039E-02
 1.650000E+00 -1.850000E+00  1.748336E-02
 1.650000E+00 -1.800000E+00  1.764221E-02
 1.650000E+00 -1.750000E+00  1.779555E-02
 1.650000E+00 -1.700000E+00  1.794220E-02
 1.650000E+00 -1.650000E+00  1.808117E-02
 1.650000E+00 -1.600000E+00  1.821159E-02
 1.650000E+00 -1.550000E+00  1.833274E-02
 1.650000E+00 -1.500000E+00  1.844397E-02
 1.650000E+00 -1.450000E+00  1.854469E-02
 1.650000E+00 -1.400000E+00  1.863430E-02
 1.650000E+00 -1.350000E+00  1.871215E-02
 1.650000E+00 -1.300000E+00  1.877754E-02
 1.650000E+00 -1.250000E+00  1.882970E-02
 1.650000E+00 -1.200000E+00  1.886775E-02
 1.650000E+00 -1.150000E+00  1.889076E-02
 1.650000E+00 -1.100000E+00  1.889776E-02
 1.650000E+00 -1.050000E+00  1.888781E-02
 1.650000E+00 -1.000000E+00  1.886011E-02
 1.650000E+00 -9.500000E-01  1.881410E-02
 1.650000E+00 -9.000000E-01  1.874969E-02
 1.650000E+00 -8.500000E-01  1.866740E-02
 1.650000E+00 -8.000000E-01  1.856864E-02
 1.650000E+00 -7.500000E-01  1.845586E-02
 1.650000E+00 -7.000000E-01  1.833274E-02
 1.650000E+00 -6.500000E-01  1.820424E-02
 1.650000E+00 -6.000000E-01  1.807652E-02
 1.650000E+00 -5.500000E-01  1.795665E-02
 1.650000E+00 -5.000000E-01  1.785215E-02
 1.650000E+00 -4.500000E-01  1.777037E-02
 1.650000E+00 -4.000000E-01  1.771770E-02
 1.650000E+00 -3.500000E-01  1.769889E-02
 1.650000E+00 -3.000000E-01  1.771646E-02
 1.650000E+00 -2.500000E-01  1.777035E-02
 1.650000E+00 -2.000000E-01  1.785798E-02
 1.650000E+00 -1.500000E-01  1.797453E-02
 1.650000E+00 -1.000000E-01  1.811355E-02
 1.650000E+00 -5.000000E-02  1.826772E-02
 1.650000E+00  0.000000E+00  1.842955E-02
 1.650000E+00  5.000000E-02  1.859207E-02
 1.650000E+00  1.000000E-01  1.874927E-02
 1.650000E+00  1.500000E-01  1.889637E-02
 1.650000E+00  2.000000E-01  1.902990E-02
 1.650000E+00  2.500000E-01  1.914764E-02
 1.650000E+00  3.000000E-01  1.924844E-02
 1.650000E+00  3.500000E-01  1.933200E-02
 1.650000E+00  4.000000E-01  1.939865E-02
 1.650000E+00  4.500000E-01  1.944912E-02
 1.650000E+00  5.000000E-01  1.948436E-02
 1.650000E+00  5.500000E-01  1.950541E-02
 1.650000E+00  6.000000E-01  1.951325E-02
 1.650000E+00  6.500000E-01  1.950878E-02
 1.650000E+00  7.000000E-01  1.949268E-02
 1.650000E+00  7.500000E-01  1.946544E-02
 1.650000E+00  8.000000E-01  1.942729E-02
 1.650000E+00  8.500000E-01  1.937815E-02
 1.650000E+00  9.000000E-01  1.931761E-02
 1.650000E+00  9.500000E-01  1.924490E-02
 1.650000E+00  1.000000E+00  1.915875E-02
 1.650000E+00  1.050000E+00  1.905738E-02
 1.650000E+00  1.100000E+00  1.893832E-02
 1.650000E+00  1.150000E+00  1.879828E-02
 1.650000E+00  1.200000E+00  1.863297E-02
 1.650000E+00  1.250000E+00  1.843685E-02
 1.650000E+00  1.300000E+00  1.820288E-02
 1.650000E+00  1.350000E+00  1.792227E-02
 1.650000E+00  1.400000E+00  1.758417E-02
 1.650000E+00  1.450000E+00  1.717546E-02
 1.650000E+00  1.500000E+00  1.668074E-02
 1.650000E+00  1.550000E+00  1.608245E-02
 1.650000E+00  1.600000E+00  1.536158E-02
 1.650000E+00  1.650000E+00  1.449897E-02
 1.650000E+00  1.700000E+00  1.347761E-02
 1.650000E+00  1.750000E+00  1.228601E-02
 1.650000E+00  1.800000E+00  1.092291E-02
 1.650000E+00  1.850000E+00  9.402798E-03
 1.650000E+00  1.900000E+00  7.761623E-03
 1.650000E+00  1.950000E+00  6.061024E-03
 1.650000E+00  2.000000E+00  4.389016E-03
 1.650000E+00  2.050000E+00  2.854954E-03
 1.650000E+00  2.100000E+00  1.577603E-03
 1.650000E+00  2.150000E+00  6.672583E-04
 1.650000E+00  2.200000E+00  2.055896E-04
 1.650000E+00  2.250000E+00  2.288539E-04
 1.650000E+00  2.300000E+00  7.199776E-04
 1.650000E+00  2.350000E+00  1.612296E-03
 1.650000E+00  2.400000E+00  2.803614E-03
 1.650000E+00  2.450000E+00  4.175823E-03
 1.650000E+00  2.500000E+00  5.614175E-03
 1.650000E+00  2.550000E+00  7.021647E-03
 1.650000E+00  2.600000E+00  8.326468E-03
 1.650000E+00  2.650000E+00  9.483322E-03
 1.650000E+00  2.700000E+00  1.047016E-02
 1.650000E+00  2.750000E+00  1.128286E-02
 1.650000E+00  2.800000E+00  1.192948E-02
 1.650000E+00  2.850000E+00  1.242525E-02
 1.650000E+00  2.900000E+00  1.278868E-02
 1.650000E+00  2.950000E+00  1.303891E-02
 1.650000E+00  3.000000E+00  1.319407E-02
 1.650000E+00  3.050000E+00  1.327038E-02
 1.650000E+00  3.100000E+00  1.328184E-02
 1.650000E+00  3.150000E+00  1.324017E-02
 1.650000E+00  3.200000E+00  1.315499E-02
 1.650000E+00  3.250000E+00  1.303409E-02
 1.650000E+00  3.300000E+00  1.288367E-02
 1.650000E+00  3.350000E+00  1.270861E-02
 1.650000E+00  3.400000E+00  1.251275E-02
 1.650000E+00  3.450000E+00  1.229905E-02
 1.650000E+00  3.500000E+00  1.206980E-02
 1.650000E+00  3.550000E+00  1.182673E-02
 1.650000E+00  3.600000E+00  1.157115E-02
 1.650000E+00  3.650000E+00  1.130404E-02
 1.650000E+00  3.700000E+00  1.102614E-02
 1.650000E+00  3.750000E+00  1.073797E-02
 1.650000E+00  3.800000E+00  1.043991E-02
 1.650000E+00  3.850000E+00  1.013226E-02
 1.650000E+00  3.900000E+00  9.815248E-03
 1.650000E+00  3.950000E+00  9.489060E-03
 1.650000E+00  4.000000E+00  9.153902E-03
 1.650000E+00  4.050000E+00  8.810007E-03
 1.650000E+00  4.100000E+00  8.457672E-03
 1.650000E+00  4.150000E+00  8.097285E-03
 1.650000E+00  4.200000E+00  7.729356E-03
 1.650000E+00  4.250000E+00  7.354544E-03
 1.650000E+00  4.300000E+00  6.973681E-03
 1.650000E+00  4.350000E+00  6.587795E-03
 1.650000E+00  4.400000E+00  6.198128E-03
 1.650000E+00  4.450000E+00  5.806143E-03
 1.650000E+00  4.500000E+00  5.413528E-03
 1.650000E+00  4.550000E+00  5.022185E-03
 1.650000E+00  4.600000E+00  4.634208E-03
 1.650000E+00  4.650000E+00  4.251846E-03
 1.650000E+00  4.700000E+00  3.877457E-03
 1.650000E+00  4.750000E+00  3.513444E-03
 1.650000E+00  4.800000E+00  3.162186E-03
 1.650000E+00  4.850000E+00  2.825963E-03
 1.650000E+00  4.900000E+00  2.506870E-03
 1.650000E+00  4.950000E+00  2.206748E-03
 1.650000E+00  5.000000E+00  1.927111E-03
 1.650000E+00  5.050000E+00  1.669096E-03
 1.650000E+00  5.100000E+00  1.433419E-03
 1.650000E+00  5.150000E+00  1.220366E-03
 1.650000E+00  5.200000E+00  1.029793E-03
 1.650000E+00  5.250000E+00  8.611535E-04
 1.650000E+00  5.300000E+00  7.135399E-04
 1.650000E+00  5.350000E+00  5.857417E-04
 1.650000E+00  5.400000E+00  4.763124E-04
 1.650000E+00  5.450000E+00  3.836406E-04
 1.650000E+00  5.500000E+00  3.060202E-04
 1.650000E+00  5.550000E+00  2.417162E-04
 1.650000E+00  5.600000E+00  1.890219E-04
 1.650000E+00  5.650000E+00  1.463062E-04
 1.650000E+00  5.700000E+00  1.120494E-04
 1.650000E+00  5.750000E+00  8.486761E-05
 1.650000E+00  5.800000E+00  6.352675E-05
 1.650000E+00  5.850000E+00  4.694760E-05
 1.650000E+00  5.900000E+00  3.420324E-05
 1.650000E+00  5.950000E+00  2.451110E-05
 1.650000E+00  6.000000E+00  1.722123E-05
 1.650000E+00  6.050000E+00  1.180228E-05
 1.650000E+00  6.100000E+00  7.826731E-06
 1.650000E+00  6.150000E+00  4.956166E-06
 1.650000E+00  6.200000E+00  2.927658E-06
 1.650000E+00  6.250000E+00  1.541658E-06
 1.650000E+00  6.300000E+00  6.519412E-07
 1.650000E+00  6.350000E+00  1.579490E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.236870E-07
 1.700000E+00 -6.300000E+00  5.105590E-07
 1.700000E+00 -6.250000E+00  1.207502E-06
 1.700000E+00 -6.200000E+00  2.293647E-06
 1.700000E+00 -6.150000E+00  3.884345E-06
 1.700000E+00 -6.100000E+00  6.137514E-06
 1.700000E+00 -6.050000E+00  9.262053E-06
 1.700000E+00 -6.000000E+00  1.352811E-05
 1.700000E+00 -5.950000E+00  1.927893E-05
 1.700000E+00 -5.900000E+00  2.694387E-05
 1.700000E+00 -5.850000E+00  3.705213E-05
 1.700000E+00 -5.800000E+00  5.024638E-05
 1.700000E+00 -5.750000E+00  6.729534E-05
 1.700000E+00 -5.700000E+00  8.910411E-05
 1.700000E+00 -5.650000E+00  1.167208E-04
 1.700000E+00 -5.600000E+00  1.513377E-04
 1.700000E+00 -5.550000E+00  1.942862E-04
 1.700000E+00 -5.500000E+00  2.470221E-04
 1.700000E+00 -5.450000E+00  3.111028E-04
 1.700000E+00 -5.400000E+00  3.881532E-04
 1.700000E+00 -5.350000E+00  4.798220E-04
 1.700000E+00 -5.300000E+00  5.877283E-04
 1.700000E+00 -5.250000E+00  7.134018E-04
 1.700000E+00 -5.200000E+00  8.582180E-04
 1.700000E+00 -5.150000E+00  1.023333E-03
 1.700000E+00 -5.100000E+00  1.209624E-03
 1.700000E+00 -5.050000E+00  1.417633E-03
 1.700000E+00 -5.000000E+00  1.647532E-03
 1.700000E+00 -4.950000E+00  1.899095E-03
 1.700000E+00 -4.900000E+00  2.171694E-03
 1.700000E+00 -4.850000E+00  2.464312E-03
 1.700000E+00 -4.800000E+00  2.775576E-03
 1.700000E+00 -4.750000E+00  3.103803E-03
 1.700000E+00 -4.700000E+00  3.447064E-03
 1.700000E+00 -4.650000E+00  3.803245E-03
 1.700000E+00 -4.600000E+00  4.170129E-03
 1.700000E+00 -4.550000E+00  4.545457E-03
 1.700000E+00 -4.500000E+00  4.927002E-03
 1.700000E+00 -4.450000E+00  5.312620E-03
 1.700000E+00 -4.400000E+00  5.700300E-03
 1.700000E+00 -4.350000E+00  6.088201E-03
 1.700000E+00 -4.300000E+00  6.474671E-03
 1.700000E+00 -4.250000E+00  6.858263E-03
 1.700000E+00 -4.200000E+00  7.237738E-03
 1.700000E+00 -4.150000E+00  7.612055E-03
 1.700000E+00 -4.100000E+00  7.980366E-03
 1.700000E+00 -4.050000E+00  8.341994E-03
 1.700000E+00 -4.000000E+00  8.696413E-03
 1.700000E+00 -3.950000E+00  9.043232E-03
 1.700000E+00 -3.900000E+00  9.382167E-03
 1.700000E+00 -3.850000E+00  9.713026E-03
 1.700000E+00 -3.800000E+00  1.003568E-02
 1.700000E+00 -3.750000E+00  1.035007E-02
 1.700000E+00 -3.700000E+00  1.065615E-02
 1.700000E+00 -3.650000E+00  1.095391E-02
 1.700000E+00 -3.600000E+00  1.124334E-02
 1.700000E+00 -3.550000E+00  1.152444E-02
 1.700000E+00 -3.500000E+00  1.179721E-02
 1.700000E+00 -3.450000E+00  1.206163E-02
 1.700000E+00 -3.400000E+00  1.231766E-02
 1.700000E+00 -3.350000E+00  1.256525E-02
 1.700000E+00 -3.300000E+00  1.280434E-02
 1.700000E+00 -3.250000E+00  1.303486E-02
 1.700000E+00 -3.200000E+00  1.325673E-02
 1.700000E+00 -3.150000E+00  1.346989E-02
 1.700000E+00 -3.100000E+00  1.367428E-02
 1.700000E+00 -3.050000E+00  1.386990E-02
 1.700000E+00 -3.000000E+00  1.405679E-02
 1.700000E+00 -2.950000E+00  1.423509E-02
 1.700000E+00 -2.900000E+00  1.440502E-02
 1.700000E+00 -2.850000E+00  1.456696E-02
 1.700000E+00 -2.800000E+00  1.472144E-02
 1.700000E+00 -2.750000E+00  1.486914E-02
 1.700000E+00 -2.700000E+00  1.501095E-02
 1.700000E+00 -2.650000E+00  1.514792E-02
 1.700000E+00 -2.600000E+00  1.528126E-02
 1.700000E+00 -2.550000E+00  1.541227E-02
 1.700000E+00 -2.500000E+00  1.554234E-02
 1.700000E+00 -2.450000E+00  1.567281E-02
 1.700000E+00 -2.400000E+00  1.580493E-02
 1.700000E+00 -2.350000E+00  1.593975E-02
 1.700000E+00 -2.300000E+00  1.607807E-02
 1.700000E+00 -2.250000E+00  1.622035E-02
 1.700000E+00 -2.200000E+00  1.636669E-02
 1.700000E+00 -2.150000E+00  1.651683E-02
 1.700000E+00 -2.100000E+00  1.667017E-02
 1.700000E+00 -2.050000E+00  1.682582E-02
 1.700000E+00 -2.000000E+00  1.698269E-02
 1.700000E+00 -1.950000E+00  1.713952E-02
 1.700000E+00 -1.900000E+00  1.729500E-02
 1.700000E+00 -1.850000E+00  1.744784E-02
 1.700000E+00 -1.800000E+00  1.759679E-02
 1.700000E+00 -1.750000E+00  1.774068E-02
 1.700000E+00 -1.700000E+00  1.787846E-02
 1.700000E+00 -1.650000E+00  1.800919E-02
 1.700000E+00 -1.600000E+00  1.813200E-02
 1.700000E+00 -1.550000E+00  1.824608E-02
 1.700000E+00 -1.500000E+00  1.835067E-02
 1.700000E+00 -1.450000E+00  1.844497E-02
 1.700000E+00 -1.400000E+00  1.852817E-02
 1.700000E+00 -1.350000E+00  1.859933E-02
 1.700000E+00 -1.300000E+00  1.865746E-02
 1.700000E+00 -1.250000E+00  1.870138E-02
 1.700000E+00 -1.200000E+00  1.872981E-02
 1.700000E+00 -1.150000E+00  1.874134E-02
 1.700000E+00 -1.100000E+00  1.873446E-02
 1.700000E+00 -1.050000E+00  1.870768E-02
 1.700000E+00 -1.000000E+00  1.865959E-02
 1.700000E+00 -9.500000E-01  1.858910E-02
 1.700000E+00 -9.000000E-01  1.849562E-02
 1.700000E+00 -8.500000E-01  1.837937E-02
 1.700000E+00 -8.000000E-01  1.824167E-02
 1.700000E+00 -7.500000E-01  1.808529E-02
 1.700000E+00 -7.000000E-01  1.791469E-02
 1.700000E+00 -6.500000E-01  1.773617E-02
 1.700000E+00 -6.000000E-01  1.755780E-02
 1.700000E+00 -5.500000E-01  1.738909E-02
 1.700000E+00 -5.000000E-01  1.724037E-02
 1.700000E+00 -4.500000E-01  1.712186E-02
 1.700000E+00 -4.000000E-01  1.704261E-02
 1.700000E+00 -3.500000E-01  1.700942E-02
 1.700000E+00 -3.000000E-01  1.702594E-02
 1.700000E+00 -2.500000E-01  1.709221E-02
 1.700000E+00 -2.000000E-01  1.720462E-02
 1.700000E+00 -1.500000E-01  1.735641E-02
 1.700000E+00 -1.000000E-01  1.753857E-02
 1.700000E+00 -5.000000E-02  1.774093E-02
 1.700000E+00  0.000000E+00  1.795320E-02
 1.700000E+00  5.000000E-02  1.816593E-02
 1.700000E+00  1.000000E-01  1.837115E-02
 1.700000E+00  1.500000E-01  1.856267E-02
 1.700000E+00  2.000000E-01  1.873617E-02
 1.700000E+00  2.500000E-01  1.888902E-02
 1.700000E+00  3.000000E-01  1.902007E-02
 1.700000E+00  3.500000E-01  1.912926E-02
 1.700000E+00  4.000000E-01  1.921730E-02
 1.700000E+00  4.500000E-01  1.928542E-02
 1.700000E+00  5.000000E-01  1.933508E-02
 1.700000E+00  5.500000E-01  1.936780E-02
 1.700000E+00  6.000000E-01  1.938503E-02
 1.700000E+00  6.500000E-01  1.938805E-02
 1.700000E+00  7.000000E-01  1.937790E-02
 1.700000E+00  7.500000E-01  1.935537E-02
 1.700000E+00  8.000000E-01  1.932092E-02
 1.700000E+00  8.500000E-01  1.927470E-02
 1.700000E+00  9.000000E-01  1.921647E-02
 1.700000E+00  9.500000E-01  1.914560E-02
 1.700000E+00  1.000000E+00  1.906099E-02
 1.700000E+00  1.050000E+00  1.896097E-02
 1.700000E+00  1.100000E+00  1.884320E-02
 1.700000E+00  1.150000E+00  1.870455E-02
 1.700000E+00  1.200000E+00  1.854088E-02
 1.700000E+00  1.250000E+00  1.834686E-02
 1.700000E+00  1.300000E+00  1.811573E-02
 1.700000E+00  1.350000E+00  1.783900E-02
 1.700000E+00  1.400000E+00  1.750624E-02
 1.700000E+00  1.450000E+00  1.710492E-02
 1.700000E+00  1.500000E+00  1.662030E-02
 1.700000E+00  1.550000E+00  1.603572E-02
 1.700000E+00  1.600000E+00  1.533322E-02
 1.700000E+00  1.650000E+00  1.449487E-02
 1.700000E+00  1.700000E+00  1.350496E-02
 1.700000E+00  1.750000E+00  1.235330E-02
 1.700000E+00  1.800000E+00  1.103957E-02
 1.700000E+00  1.850000E+00  9.578615E-03
 1.700000E+00  1.900000E+00  8.005611E-03
 1.700000E+00  1.950000E+00  6.379917E-03
 1.700000E+00  2.000000E+00  4.785447E-03
 1.700000E+00  2.050000E+00  3.325717E-03
 1.700000E+00  2.100000E+00  2.112494E-03
 1.700000E+00  2.150000E+00  1.249048E-03
 1.700000E+00  2.200000E+00  8.114264E-04
 1.700000E+00  2.250000E+00  8.329808E-04
 1.700000E+00  2.300000E+00  1.297157E-03
 1.700000E+00  2.350000E+00  2.141060E-03
 1.700000E+00  2.400000E+00  3.268539E-03
 1.700000E+00  2.450000E+00  4.568417E-03
 1.700000E+00  2.500000E+00  5.932441E-03
 1.700000E+00  2.550000E+00  7.268746E-03
 1.700000E+00  2.600000E+00  8.509009E-03
 1.700000E+00  2.650000E+00  9.609715E-03
 1.700000E+00  2.700000E+00  1.054930E-02
 1.700000E+00  2.750000E+00  1.132324E-02
 1.700000E+00  2.800000E+00  1.193867E-02
 1.700000E+00  2.850000E+00  1.240969E-02
 1.700000E+00  2.900000E+00  1.275365E-02
 1.700000E+00  2.950000E+00  1.298863E-02
 1.700000E+00  3.000000E+00  1.313184E-02
 1.700000E+00  3.050000E+00  1.319876E-02
 1.700000E+00  3.100000E+00  1.320277E-02
 1.700000E+00  3.150000E+00  1.315511E-02
 1.700000E+00  3.200000E+00  1.306504E-02
 1.700000E+00  3.250000E+00  1.294007E-02
 1.700000E+00  3.300000E+00  1.278617E-02
 1.700000E+00  3.350000E+00  1.260809E-02
 1.700000E+00  3.400000E+00  1.240953E-02
 1.700000E+00  3.450000E+00  1.219336E-02
 1.700000E+00  3.500000E+00  1.196180E-02
 1.700000E+00  3.550000E+00  1.171654E-02
 1.700000E+00  3.600000E+00  1.145886E-02
 1.700000E+00  3.650000E+00  1.118971E-02
 1.700000E+00  3.700000E+00  1.090980E-02
 1.700000E+00  3.750000E+00  1.061965E-02
 1.700000E+00  3.800000E+00  1.031964E-02
 1.700000E+00  3.850000E+00  1.001008E-02
 1.700000E+00  3.900000E+00  9.691189E-03
 1.700000E+00  3.950000E+00  9.363189E-03
 1.700000E+00  4.000000E+00  9.026301E-03
 1.700000E+00  4.050000E+00  8.680788E-03
 1.700000E+00  4.100000E+00  8.326983E-03
 1.700000E+00  4.150000E+00  7.965317E-03
 1.700000E+00  4.200000E+00  7.596351E-03
 1.700000E+00  4.250000E+00  7.220796E-03
 1.700000E+00  4.300000E+00  6.839545E-03
 1.700000E+00  4.350000E+00  6.453688E-03
 1.700000E+00  4.400000E+00  6.064529E-03
 1.700000E+00  4.450000E+00  5.673595E-03
 1.700000E+00  4.500000E+00  5.282627E-03
 1.700000E+00  4.550000E+00  4.893576E-03
 1.700000E+00  4.600000E+00  4.508568E-03
 1.700000E+00  4.650000E+00  4.129872E-03
 1.700000E+00  4.700000E+00  3.759845E-03
 1.700000E+00  4.750000E+00  3.400866E-03
 1.700000E+00  4.800000E+00  3.055271E-03
 1.700000E+00  4.850000E+00  2.725269E-03
 1.700000E+00  4.900000E+00  2.412868E-03
 1.700000E+00  4.950000E+00  2.119800E-03
 1.700000E+00  5.000000E+00  1.847460E-03
 1.700000E+00  5.050000E+00  1.596853E-03
 1.700000E+00  5.100000E+00  1.368566E-03
 1.700000E+00  5.150000E+00  1.162759E-03
 1.700000E+00  5.200000E+00  9.791707E-04
 1.700000E+00  5.250000E+00  8.171540E-04
 1.700000E+00  5.300000E+00  6.757190E-04
 1.700000E+00  5.350000E+00  5.535949E-04
 1.700000E+00  5.400000E+00  4.492962E-04
 1.700000E+00  5.450000E+00  3.611939E-04
 1.700000E+00  5.500000E+00  2.875834E-04
 1.700000E+00  5.550000E+00  2.267478E-04
 1.700000E+00  5.600000E+00  1.770113E-04
 1.700000E+00  5.650000E+00  1.367835E-04
 1.700000E+00  5.700000E+00  1.045912E-04
 1.700000E+00  5.750000E+00  7.910011E-05
 1.700000E+00  5.800000E+00  5.912596E-05
 1.700000E+00  5.850000E+00  4.363754E-05
 1.700000E+00  5.900000E+00  3.175268E-05
 1.700000E+00  5.950000E+00  2.272927E-05
 1.700000E+00  6.000000E+00  1.595297E-05
 1.700000E+00  6.050000E+00  1.092309E-05
 1.700000E+00  6.100000E+00  7.237872E-06
 1.700000E+00  6.150000E+00  4.580135E-06
 1.700000E+00  6.200000E+00  2.704003E-06
 1.700000E+00  6.250000E+00  1.423256E-06
 1.700000E+00  6.300000E+00  6.016799E-07
 1.700000E+00  6.350000E+00  1.457442E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.131981E-07
 1.750000E+00 -6.300000E+00  4.673372E-07
 1.750000E+00 -6.250000E+00  1.105576E-06
 1.750000E+00 -6.200000E+00  2.100831E-06
 1.750000E+00 -6.150000E+00  3.559543E-06
 1.750000E+00 -6.100000E+00  5.627677E-06
 1.750000E+00 -6.050000E+00  8.498701E-06
 1.750000E+00 -6.000000E+00  1.242336E-05
 1.750000E+00 -5.950000E+00  1.772103E-05
 1.750000E+00 -5.900000E+00  2.479229E-05
 1.750000E+00 -5.850000E+00  3.413231E-05
 1.750000E+00 -5.800000E+00  4.634437E-05
 1.750000E+00 -5.750000E+00  6.215262E-05
 1.750000E+00 -5.700000E+00  8.241294E-05
 1.750000E+00 -5.650000E+00  1.081206E-04
 1.750000E+00 -5.600000E+00  1.404131E-04
 1.750000E+00 -5.550000E+00  1.805671E-04
 1.750000E+00 -5.500000E+00  2.299866E-04
 1.750000E+00 -5.450000E+00  2.901834E-04
 1.750000E+00 -5.400000E+00  3.627465E-04
 1.750000E+00 -5.350000E+00  4.493022E-04
 1.750000E+00 -5.300000E+00  5.514641E-04
 1.750000E+00 -5.250000E+00  6.707767E-04
 1.750000E+00 -5.200000E+00  8.086524E-04
 1.750000E+00 -5.150000E+00  9.663078E-04
 1.750000E+00 -5.100000E+00  1.144702E-03
 1.750000E+00 -5.050000E+00  1.344482E-03
 1.750000E+00 -5.000000E+00  1.565941E-03
 1.750000E+00 -4.950000E+00  1.808984E-03
 1.750000E+00 -4.900000E+00  2.073124E-03
 1.750000E+00 -4.850000E+00  2.357483E-03
 1.750000E+00 -4.800000E+00  2.660821E-03
 1.750000E+00 -4.750000E+00  2.981576E-03
 1.750000E+00 -4.700000E+00  3.317919E-03
 1.750000E+00 -4.650000E+00  3.667821E-03
 1.750000E+00 -4.600000E+00  4.029120E-03
 1.750000E+00 -4.550000E+00  4.399594E-03
 1.750000E+00 -4.500000E+00  4.777025E-03
 1.750000E+00 -4.450000E+00  5.159259E-03
 1.750000E+00 -4.400000E+00  5.544258E-03
 1.750000E+00 -4.350000E+00  5.930137E-03
 1.750000E+00 -4.300000E+00  6.315190E-03
 1.750000E+00 -4.250000E+00  6.697910E-03
 1.750000E+00 -4.200000E+00  7.076992E-03
 1.750000E+00 -4.150000E+00  7.451331E-03
 1.750000E+00 -4.100000E+00  7.820016E-03
 1.750000E+00 -4.050000E+00  8.182310E-03
 1.750000E+00 -4.000000E+00  8.537636E-03
 1.750000E+00 -3.950000E+00  8.885554E-03
 1.750000E+00 -3.900000E+00  9.225744E-03
 1.750000E+00 -3.850000E+00  9.557980E-03
 1.750000E+00 -3.800000E+00  9.882117E-03
 1.750000E+00 -3.750000E+00  1.019806E-02
 1.750000E+00 -3.700000E+00  1.050578E-02
 1.750000E+00 -3.650000E+00  1.080525E-02
 1.750000E+00 -3.600000E+00  1.109648E-02
 1.750000E+00 -3.550000E+00  1.137947E-02
 1.750000E+00 -3.500000E+00  1.165424E-02
 1.750000E+00 -3.450000E+00  1.192080E-02
 1.750000E+00 -3.400000E+00  1.217915E-02
 1.750000E+00 -3.350000E+00  1.242927E-02
 1.750000E+00 -3.300000E+00  1.267116E-02
 1.750000E+00 -3.250000E+00  1.290478E-02
 1.750000E+00 -3.200000E+00  1.313013E-02
 1.750000E+00 -3.150000E+00  1.334719E-02
 1.750000E+00 -3.100000E+00  1.355597E-02
 1.750000E+00 -3.050000E+00  1.375652E-02
 1.750000E+00 -3.000000E+00  1.394892E-02
 1.750000E+00 -2.950000E+00  1.413335E-02
 1.750000E+00 -2.900000E+00  1.431006E-02
 1.750000E+00 -2.850000E+00  1.447938E-02
 1.750000E+00 -2.800000E+00  1.464180E-02
 1.750000E+00 -2.750000E+00  1.479792E-02
 1.750000E+00 -2.700000E+00  1.494846E-02
 1.750000E+00 -2.650000E+00  1.509429E-02
 1.750000E+00 -2.600000E+00  1.523637E-02
 1.750000E+00 -2.550000E+00  1.537574E-02
 1.750000E+00 -2.500000E+00  1.551347E-02
 1.750000E+00 -2.450000E+00  1.565061E-02
 1.750000E+00 -2.400000E+00  1.578813E-02
 1.750000E+00 -2.350000E+00  1.592684E-02
 1.750000E+00 -2.300000E+00  1.606736E-02
 1.750000E+00 -2.250000E+00  1.621006E-02
 1.750000E+00 -2.200000E+00  1.635506E-02
 1.750000E+00 -2.150000E+00  1.650219E-02
 1.750000E+00 -2.100000E+00  1.665103E-02
 1.750000E+00 -2.050000E+00  1.680093E-02
 1.750000E+00 -2.000000E+00  1.695108E-02
 1.750000E+00 -1.950000E+00  1.710053E-02
 1.750000E+00 -1.900000E+00  1.724825E-02
 1.750000E+00 -1.850000E+00  1.739320E-02
 1.750000E+00 -1.800000E+00  1.753435E-02
 1.750000E+00 -1.750000E+00  1.767069E-02
 1.750000E+00 -1.700000E+00  1.780128E-02
 1.750000E+00 -1.650000E+00  1.792521E-02
 1.750000E+00 -1.600000E+00  1.804159E-02
 1.750000E+00 -1.550000E+00  1.814955E-02
 1.750000E+00 -1.500000E+00  1.824820E-02
 1.750000E+00 -1.450000E+00  1.833657E-02
 1.750000E+00 -1.400000E+00  1.841360E-02
 1.750000E+00 -1.350000E+00  1.847810E-02
 1.750000E+00 -1.300000E+00  1.852871E-02
 1.750000E+00 -1.250000E+00  1.856387E-02
 1.750000E+00 -1.200000E+00  1.858178E-02
 1.750000E+00 -1.150000E+00  1.858049E-02
 1.750000E+00 -1.100000E+00  1.855786E-02
 1.750000E+00 -1.050000E+00  1.851166E-02
 1.750000E+00 -1.000000E+00  1.843976E-02
 1.750000E+00 -9.500000E-01  1.834030E-02
 1.750000E+00 -9.000000E-01  1.821202E-02
 1.750000E+00 -8.500000E-01  1.805462E-02
 1.750000E+00 -8.000000E-01  1.786922E-02
 1.750000E+00 -7.500000E-01  1.765886E-02
 1.750000E+00 -7.000000E-01  1.742885E-02
 1.750000E+00 -6.500000E-01  1.718712E-02
 1.750000E+00 -6.000000E-01  1.694417E-02
 1.750000E+00 -5.500000E-01  1.671269E-02
 1.750000E+00 -5.000000E-01  1.650675E-02
 1.750000E+00 -4.500000E-01  1.634049E-02
 1.750000E+00 -4.000000E-01  1.622662E-02
 1.750000E+00 -3.500000E-01  1.617475E-02
 1.750000E+00 -3.000000E-01  1.619016E-02
 1.750000E+00 -2.500000E-01  1.627296E-02
 1.750000E+00 -2.000000E-01  1.641812E-02
 1.750000E+00 -1.500000E-01  1.661618E-02
 1.750000E+00 -1.000000E-01  1.685458E-02
 1.750000E+00 -5.000000E-02  1.711924E-02
 1.750000E+00  0.000000E+00  1.739614E-02
 1.750000E+00  5.000000E-02  1.767259E-02
 1.750000E+00  1.000000E-01  1.793809E-02
 1.750000E+00  1.500000E-01  1.818475E-02
 1.750000E+00  2.000000E-01  1.840728E-02
 1.750000E+00  2.500000E-01  1.860271E-02
 1.750000E+00  3.000000E-01  1.877000E-02
 1.750000E+00  3.500000E-01  1.890951E-02
 1.750000E+00  4.000000E-01  1.902258E-02
 1.750000E+00  4.500000E-01  1.911111E-02
 1.750000E+00  5.000000E-01  1.917725E-02
 1.750000E+00  5.500000E-01  1.922318E-02
 1.750000E+00  6.000000E-01  1.925092E-02
 1.750000E+00  6.500000E-01  1.926227E-02
 1.750000E+00  7.000000E-01  1.925870E-02
 1.750000E+00  7.500000E-01  1.924135E-02
 1.750000E+00  8.000000E-01  1.921100E-02
 1.750000E+00  8.500000E-01  1.916803E-02
 1.750000E+00  9.000000E-01  1.911245E-02
 1.750000E+00  9.500000E-01  1.904380E-02
 1.750000E+00  1.000000E+00  1.896116E-02
 1.750000E+00  1.050000E+00  1.886303E-02
 1.750000E+00  1.100000E+00  1.874726E-02
 1.750000E+00  1.150000E+00  1.861093E-02
 1.750000E+00  1.200000E+00  1.845016E-02
 1.750000E+00  1.250000E+00  1.825992E-02
 1.750000E+00  1.300000E+00  1.803385E-02
 1.750000E+00  1.350000E+00  1.776400E-02
 1.750000E+00  1.400000E+00  1.744061E-02
 1.750000E+00  1.450000E+00  1.705201E-02
 1.750000E+00  1.500000E+00  1.658457E-02
 1.750000E+00  1.550000E+00  1.602298E-02
 1.750000E+00  1.600000E+00  1.535092E-02
 1.750000E+00  1.650000E+00  1.455231E-02
 1.750000E+00  1.700000E+00  1.361341E-02
 1.750000E+00  1.750000E+00  1.252585E-02
 1.750000E+00  1.800000E+00  1.129065E-02
 1.750000E+00  1.850000E+00  9.922879E-03
 1.750000E+00  1.900000E+00  8.456269E-03
 1.750000E+00  1.950000E+00  6.946365E-03
 1.750000E+00  2.000000E+00  5.470555E-03
 1.750000E+00  2.050000E+00  4.123289E-03
 1.750000E+00  2.100000E+00  3.005688E-03
 1.750000E+00  2.150000E+00  2.210521E-03
 1.750000E+00  2.200000E+00  1.805627E-03
 1.750000E+00  2.250000E+00  1.820350E-03
 1.750000E+00  2.300000E+00  2.239307E-03
 1.750000E+00  2.350000E+00  3.005612E-03
 1.750000E+00  2.400000E+00  4.032465E-03
 1.750000E+00  2.450000E+00  5.219288E-03
 1.750000E+00  2.500000E+00  6.467704E-03
 1.750000E+00  2.550000E+00  7.693667E-03
 1.750000E+00  2.600000E+00  8.834059E-03
 1.750000E+00  2.650000E+00  9.848070E-03
 1.750000E+00  2.700000E+00  1.071485E-02
 1.750000E+00  2.750000E+00  1.142921E-02
 1.750000E+00  2.800000E+00  1.199686E-02
 1.750000E+00  2.850000E+00  1.243013E-02
 1.750000E+00  2.900000E+00  1.274457E-02
 1.750000E+00  2.950000E+00  1.295662E-02
 1.750000E+00  3.000000E+00  1.308206E-02
 1.750000E+00  3.050000E+00  1.313520E-02
 1.750000E+00  3.100000E+00  1.312845E-02
 1.750000E+00  3.150000E+00  1.307234E-02
 1.750000E+00  3.200000E+00  1.297554E-02
 1.750000E+00  3.250000E+00  1.284512E-02
 1.750000E+00  3.300000E+00  1.268673E-02
 1.750000E+00  3.350000E+00  1.250485E-02
 1.750000E+00  3.400000E+00  1.230300E-02
 1.750000E+00  3.450000E+00  1.208393E-02
 1.750000E+00  3.500000E+00  1.184974E-02
 1.750000E+00  3.550000E+00  1.160204E-02
 1.750000E+00  3.600000E+00  1.134206E-02
 1.750000E+00  3.650000E+00  1.107071E-02
 1.750000E+00  3.700000E+00  1.078868E-02
 1.750000E+00  3.750000E+00  1.049647E-02
 1.750000E+00  3.800000E+00  1.019446E-02
 1.750000E+00  3.850000E+00  9.882937E-03
 1.750000E+00  3.900000E+00  9.562153E-03
 1.750000E+00  3.950000E+00  9.232336E-03
 1.750000E+00  4.000000E+00  8.893732E-03
 1.750000E+00  4.050000E+00  8.546636E-03
 1.750000E+00  4.100000E+00  8.191419E-03
 1.750000E+00  4.150000E+00  7.828556E-03
 1.750000E+00  4.200000E+00  7.458660E-03
 1.750000E+00  4.250000E+00  7.082499E-03
 1.750000E+00  4.300000E+00  6.701028E-03
 1.750000E+00  4.350000E+00  6.315401E-03
 1.750000E+00  4.400000E+00  5.926984E-03
 1.750000E+00  4.450000E+00  5.537365E-03
 1.750000E+00  4.500000E+00  5.148339E-03
 1.750000E+00  4.550000E+00  4.761900E-03
 1.750000E+00  4.600000E+00  4.380205E-03
 1.750000E+00  4.650000E+00  4.005534E-03
 1.750000E+00  4.700000E+00  3.640236E-03
 1.750000E+00  4.750000E+00  3.286660E-03
 1.750000E+00  4.800000E+00  2.947088E-03
 1.750000E+00  4.850000E+00  2.623653E-03
 1.750000E+00  4.900000E+00  2.318264E-03
 1.750000E+00  4.950000E+00  2.032540E-03
 1.750000E+00  5.000000E+00  1.767749E-03
 1.750000E+00  5.050000E+00  1.524762E-03
 1.750000E+00  5.100000E+00  1.304037E-03
 1.750000E+00  5.150000E+00  1.105603E-03
 1.750000E+00  5.200000E+00  9.290882E-04
 1.750000E+00  5.250000E+00  7.737460E-04
 1.750000E+00  5.300000E+00  6.385102E-04
 1.750000E+00  5.350000E+00  5.220541E-04
 1.750000E+00  5.400000E+00  4.228595E-04
 1.750000E+00  5.450000E+00  3.392851E-04
 1.750000E+00  5.500000E+00  2.696331E-04
 1.750000E+00  5.550000E+00  2.122092E-04
 1.750000E+00  5.600000E+00  1.653724E-04
 1.750000E+00  5.650000E+00  1.275757E-04
 1.750000E+00  5.700000E+00  9.739465E-05
 1.750000E+00  5.750000E+00  7.354588E-05
 1.750000E+00  5.800000E+00  5.489573E-05
 1.750000E+00  5.850000E+00  4.046127E-05
 1.750000E+00  5.900000E+00  2.940494E-05
 1.750000E+00  5.950000E+00  2.102471E-05
 1.750000E+00  6.000000E+00  1.474133E-05
 1.750000E+00  6.050000E+00  1.008414E-05
 1.750000E+00  6.100000E+00  6.676562E-06
 1.750000E+00  6.150000E+00  4.222019E-06
 1.750000E+00  6.200000E+00  2.491161E-06
 1.750000E+00  6.250000E+00  1.310643E-06
 1.750000E+00  6.300000E+00  5.538967E-07
 1.750000E+00  6.350000E+00  1.341441E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.032404E-07
 1.800000E+00 -6.300000E+00  4.262966E-07
 1.800000E+00 -6.250000E+00  1.008762E-06
 1.800000E+00 -6.200000E+00  1.917601E-06
 1.800000E+00 -6.150000E+00  3.250707E-06
 1.800000E+00 -6.100000E+00  5.142548E-06
 1.800000E+00 -6.050000E+00  7.771716E-06
 1.800000E+00 -6.000000E+00  1.137020E-05
 1.800000E+00 -5.950000E+00  1.623420E-05
 1.800000E+00 -5.900000E+00  2.273625E-05
 1.800000E+00 -5.850000E+00  3.133825E-05
 1.800000E+00 -5.800000E+00  4.260475E-05
 1.800000E+00 -5.750000E+00  5.721578E-05
 1.800000E+00 -5.700000E+00  7.597823E-05
 1.800000E+00 -5.650000E+00  9.983433E-05
 1.800000E+00 -5.600000E+00  1.298660E-04
 1.800000E+00 -5.550000E+00  1.672937E-04
 1.800000E+00 -5.500000E+00  2.134675E-04
 1.800000E+00 -5.450000E+00  2.698503E-04
 1.800000E+00 -5.400000E+00  3.379911E-04
 1.800000E+00 -5.350000E+00  4.194885E-04
 1.800000E+00 -5.300000E+00  5.159453E-04
 1.800000E+00 -5.250000E+00  6.289141E-04
 1.800000E+00 -5.200000E+00  7.598377E-04
 1.800000E+00 -5.150000E+00  9.099865E-04
 1.800000E+00 -5.100000E+00  1.080397E-03
 1.800000E+00 -5.050000E+00  1.271816E-03
 1.800000E+00 -5.000000E+00  1.484652E-03
 1.800000E+00 -4.950000E+00  1.718946E-03
 1.800000E+00 -4.900000E+00  1.974350E-03
 1.800000E+00 -4.850000E+00  2.250129E-03
 1.800000E+00 -4.800000E+00  2.545181E-03
 1.800000E+00 -4.750000E+00  2.858072E-03
 1.800000E+00 -4.700000E+00  3.187085E-03
 1.800000E+00 -4.650000E+00  3.530282E-03
 1.800000E+00 -4.600000E+00  3.885570E-03
 1.800000E+00 -4.550000E+00  4.250769E-03
 1.800000E+00 -4.500000E+00  4.623682E-03
 1.800000E+00 -4.450000E+00  5.002154E-03
 1.800000E+00 -4.400000E+00  5.384122E-03
 1.800000E+00 -4.350000E+00  5.767664E-03
 1.800000E+00 -4.300000E+00  6.151023E-03
 1.800000E+00 -4.250000E+00  6.532631E-03
 1.800000E+00 -4.200000E+00  6.911120E-03
 1.800000E+00 -4.150000E+00  7.285319E-03
 1.800000E+00 -4.100000E+00  7.654249E-03
 1.800000E+00 -4.050000E+00  8.017114E-03
 1.800000E+00 -4.000000E+00  8.373279E-03
 1.800000E+00 -3.950000E+00  8.722254E-03
 1.800000E+00 -3.900000E+00  9.063675E-03
 1.800000E+00 -3.850000E+00  9.397282E-03
 1.800000E+00 -3.800000E+00  9.722900E-03
 1.800000E+00 -3.750000E+00  1.004042E-02
 1.800000E+00 -3.700000E+00  1.034979E-02
 1.800000E+00 -3.650000E+00  1.065099E-02
 1.800000E+00 -3.600000E+00  1.094401E-02
 1.800000E+00 -3.550000E+00  1.122889E-02
 1.800000E+00 -3.500000E+00  1.150564E-02
 1.800000E+00 -3.450000E+00  1.177430E-02
 1.800000E+00 -3.400000E+00  1.203489E-02
 1.800000E+00 -3.350000E+00  1.228743E-02
 1.800000E+00 -3.300000E+00  1.253194E-02
 1.800000E+00 -3.250000E+00  1.276845E-02
 1.800000E+00 -3.200000E+00  1.299697E-02
 1.800000E+00 -3.150000E+00  1.321754E-02
 1.800000E+00 -3.100000E+00  1.343021E-02
 1.800000E+00 -3.050000E+00  1.363506E-02
 1.800000E+00 -3.000000E+00  1.383222E-02
 1.800000E+00 -2.950000E+00  1.402188E-02
 1.800000E+00 -2.900000E+00  1.420428E-02
 1.800000E+00 -2.850000E+00  1.437975E-02
 1.800000E+00 -2.800000E+00  1.454871E-02
 1.800000E+00 -2.750000E+00  1.471169E-02
 1.800000E+00 -2.700000E+00  1.486930E-02
 1.800000E+00 -2.650000E+00  1.502224E-02
 1.800000E+00 -2.600000E+00  1.517130E-02
 1.800000E+00 -2.550000E+00  1.531731E-02
 1.800000E+00 -2.500000E+00  1.546112E-02
 1.800000E+00 -2.450000E+00  1.560356E-02
 1.800000E+00 -2.400000E+00  1.574538E-02
 1.800000E+00 -2.350000E+00  1.588722E-02
 1.800000E+00 -2.300000E+00  1.602959E-02
 1.800000E+00 -2.250000E+00  1.617279E-02
 1.800000E+00 -2.200000E+00  1.631693E-02
 1.800000E+00 -2.150000E+00  1.646192E-02
 1.800000E+00 -2.100000E+00  1.660746E-02
 1.800000E+00 -2.050000E+00  1.675308E-02
 1.800000E+00 -2.000000E+00  1.689816E-02
 1.800000E+00 -1.950000E+00  1.704197E-02
 1.800000E+00 -1.900000E+00  1.718369E-02
 1.800000E+00 -1.850000E+00  1.732248E-02
 1.800000E+00 -1.800000E+00  1.745745E-02
 1.800000E+00 -1.750000E+00  1.758773E-02
 1.800000E+00 -1.700000E+00  1.771244E-02
 1.800000E+00 -1.650000E+00  1.783069E-02
 1.800000E+00 -1.600000E+00  1.794158E-02
 1.800000E+00 -1.550000E+00  1.804417E-02
 1.800000E+00 -1.500000E+00  1.813743E-02
 1.800000E+00 -1.450000E+00  1.822023E-02
 1.800000E+00 -1.400000E+00  1.829127E-02
 1.800000E+00 -1.350000E+00  1.834907E-02
 1.800000E+00 -1.300000E+00  1.839188E-02
 1.800000E+00 -1.250000E+00  1.841770E-02
 1.800000E+00 -1.200000E+00  1.842418E-02
 1.800000E+00 -1.150000E+00  1.840870E-02
 1.800000E+00 -1.100000E+00  1.836835E-02
 1.800000E+00 -1.050000E+00  1.830004E-02
 1.800000E+00 -1.000000E+00  1.820068E-02
 1.800000E+00 -9.500000E-01  1.806742E-02
 1.800000E+00 -9.000000E-01  1.789806E-02
 1.800000E+00 -8.500000E-01  1.769154E-02
 1.800000E+00 -8.000000E-01  1.744858E-02
 1.800000E+00 -7.500000E-01  1.717233E-02
 1.800000E+00 -7.000000E-01  1.686905E-02
 1.800000E+00 -6.500000E-01  1.654857E-02
 1.800000E+00 -6.000000E-01  1.622440E-02
 1.800000E+00 -5.500000E-01  1.591332E-02
 1.800000E+00 -5.000000E-01  1.563430E-02
 1.800000E+00 -4.500000E-01  1.540674E-02
 1.800000E+00 -4.000000E-01  1.524826E-02
 1.800000E+00 -3.500000E-01  1.517240E-02
 1.800000E+00 -3.000000E-01  1.518660E-02
 1.800000E+00 -2.500000E-01  1.529110E-02
 1.800000E+00 -2.000000E-01  1.547888E-02
 1.800000E+00 -1.500000E-01  1.573677E-02
 1.800000E+00 -1.000000E-01  1.604738E-02
 1.800000E+00 -5.000000E-02  1.639140E-02
 1.800000E+00  0.000000E+00  1.674984E-02
 1.800000E+00  5.000000E-02  1.710587E-02
 1.800000E+00  1.000000E-01  1.744586E-02
 1.800000E+00  1.500000E-01  1.775988E-02
 1.800000E+00  2.000000E-01  1.804161E-02
 1.800000E+00  2.500000E-01  1.828785E-02
 1.800000E+00  3.000000E-01  1.849785E-02
 1.800000E+00  3.500000E-01  1.867269E-02
 1.800000E+00  4.000000E-01  1.881457E-02
 1.800000E+00  4.500000E-01  1.892632E-02
 1.800000E+00  5.000000E-01  1.901101E-02
 1.800000E+00  5.500000E-01  1.907165E-02
 1.800000E+00  6.000000E-01  1.911098E-02
 1.800000E+00  6.500000E-01  1.913143E-02
 1.800000E+00  7.000000E-01  1.913499E-02
 1.800000E+00  7.500000E-01  1.912324E-02
 1.800000E+00  8.000000E-01  1.909732E-02
 1.800000E+00  8.500000E-01  1.905791E-02
 1.800000E+00  9.000000E-01  1.900526E-02
 1.800000E+00  9.500000E-01  1.893915E-02
 1.800000E+00  1.000000E+00  1.885885E-02
 1.800000E+00  1.050000E+00  1.876310E-02
 1.800000E+00  1.100000E+00  1.864997E-02
 1.800000E+00  1.150000E+00  1.851679E-02
 1.800000E+00  1.200000E+00  1.836002E-02
 1.800000E+00  1.250000E+00  1.817503E-02
 1.800000E+00  1.300000E+00  1.795599E-02
 1.800000E+00  1.350000E+00  1.769561E-02
 1.800000E+00  1.400000E+00  1.738502E-02
 1.800000E+00  1.450000E+00  1.701365E-02
 1.800000E+00  1.500000E+00  1.656928E-02
 1.800000E+00  1.550000E+00  1.603833E-02
 1.800000E+00  1.600000E+00  1.540649E-02
 1.800000E+00  1.650000E+00  1.465998E-02
 1.800000E+00  1.700000E+00  1.378739E-02
 1.800000E+00  1.750000E+00  1.278251E-02
 1.800000E+00  1.800000E+00  1.164776E-02
 1.800000E+00  1.850000E+00  1.039827E-02
 1.800000E+00  1.900000E+00  9.065627E-03
 1.800000E+00  1.950000E+00  7.700374E-03
 1.800000E+00  2.000000E+00  6.371629E-03
 1.800000E+00  2.050000E+00  5.162607E-03
 1.800000E+00  2.100000E+00  4.161452E-03
 1.800000E+00  2.150000E+00  3.448310E-03
 1.800000E+00  2.200000E+00  3.081303E-03
 1.800000E+00  2.250000E+00  3.085181E-03
 1.800000E+00  2.300000E+00  3.446192E-03
 1.800000E+00  2.350000E+00  4.114870E-03
 1.800000E+00  2.400000E+00  5.015825E-03
 1.800000E+00  2.450000E+00  6.061388E-03
 1.800000E+00  2.500000E+00  7.165260E-03
 1.800000E+00  2.550000E+00  8.253008E-03
 1.800000E+00  2.600000E+00  9.267992E-03
 1.800000E+00  2.650000E+00  1.017285E-02
 1.800000E+00  2.700000E+00  1.094770E-02
 1.800000E+00  2.750000E+00  1.158666E-02
 1.800000E+00  2.800000E+00  1.209370E-02
 1.800000E+00  2.850000E+00  1.247902E-02
 1.800000E+00  2.900000E+00  1.275596E-02
 1.800000E+00  2.950000E+00  1.293889E-02
 1.800000E+00  3.000000E+00  1.304181E-02
 1.800000E+00  3.050000E+00  1.307754E-02
 1.800000E+00  3.100000E+00  1.305731E-02
 1.800000E+00  3.150000E+00  1.299068E-02
 1.800000E+00  3.200000E+00  1.288559E-02
 1.800000E+00  3.250000E+00  1.274854E-02
 1.800000E+00  3.300000E+00  1.258477E-02
 1.800000E+00  3.350000E+00  1.239843E-02
 1.800000E+00  3.400000E+00  1.219281E-02
 1.800000E+00  3.450000E+00  1.197045E-02
 1.800000E+00  3.500000E+00  1.173334E-02
 1.800000E+00  3.550000E+00  1.148298E-02
 1.800000E+00  3.600000E+00  1.122054E-02
 1.800000E+00  3.650000E+00  1.094687E-02
 1.800000E+00  3.700000E+00  1.066262E-02
 1.800000E+00  3.750000E+00  1.036828E-02
 1.800000E+00  3.800000E+00  1.006420E-02
 1.800000E+00  3.850000E+00  9.750695E-03
 1.800000E+00  3.900000E+00  9.428005E-03
 1.800000E+00  3.950000E+00  9.096378E-03
 1.800000E+00  4.000000E+00  8.756086E-03
 1.800000E+00  4.050000E+00  8.407455E-03
 1.800000E+00  4.100000E+00  8.050897E-03
 1.800000E+00  4.150000E+00  7.686936E-03
 1.800000E+00  4.200000E+00  7.316236E-03
 1.800000E+00  4.250000E+00  6.939628E-03
 1.800000E+00  4.300000E+00  6.558126E-03
 1.800000E+00  4.350000E+00  6.172950E-03
 1.800000E+00  4.400000E+00  5.785532E-03
 1.800000E+00  4.450000E+00  5.397515E-03
 1.800000E+00  4.500000E+00  5.010748E-03
 1.800000E+00  4.550000E+00  4.627265E-03
 1.800000E+00  4.600000E+00  4.249246E-03
 1.800000E+00  4.650000E+00  3.878977E-03
 1.800000E+00  4.700000E+00  3.518791E-03
 1.800000E+00  4.750000E+00  3.170998E-03
 1.800000E+00  4.800000E+00  2.837817E-03
 1.800000E+00  4.850000E+00  2.521295E-03
 1.800000E+00  4.900000E+00  2.223237E-03
 1.800000E+00  4.950000E+00  1.945141E-03
 1.800000E+00  5.000000E+00  1.688142E-03
 1.800000E+00  5.050000E+00  1.452978E-03
 1.800000E+00  5.100000E+00  1.239969E-03
 1.800000E+00  5.150000E+00  1.049023E-03
 1.800000E+00  5.200000E+00  8.796535E-04
 1.800000E+00  5.250000E+00  7.310225E-04
 1.800000E+00  5.300000E+00  6.019910E-04
 1.800000E+00  5.350000E+00  4.911832E-04
 1.800000E+00  5.400000E+00  3.970536E-04
 1.800000E+00  5.450000E+00  3.179547E-04
 1.800000E+00  5.500000E+00  2.522007E-04
 1.800000E+00  5.550000E+00  1.981241E-04
 1.800000E+00  5.600000E+00  1.541226E-04
 1.800000E+00  5.650000E+00  1.186954E-04
 1.800000E+00  5.700000E+00  9.046863E-05
 1.800000E+00  5.750000E+00  6.821105E-05
 1.800000E+00  5.800000E+00  5.084015E-05
 1.800000E+00  5.850000E+00  3.742142E-05
 1.800000E+00  5.900000E+00  2.716166E-05
 1.800000E+00  5.950000E+00  1.939839E-05
 1.800000E+00  6.000000E+00  1.358685E-05
 1.800000E+00  6.050000E+00  9.285738E-06
 1.800000E+00  6.100000E+00  6.142936E-06
 1.800000E+00  6.150000E+00  3.881872E-06
 1.800000E+00  6.200000E+00  2.289150E-06
 1.800000E+00  6.250000E+00  1.203823E-06
 1.800000E+00  6.300000E+00  5.085904E-07
 1.800000E+00  6.350000E+00  1.231480E-07
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  9.382919E-08
 1.850000E+00 -6.300000E+00  3.875004E-07
 1.850000E+00 -6.250000E+00  9.172119E-07
 1.850000E+00 -6.200000E+00  1.744253E-06
 1.850000E+00 -6.150000E+00  2.958348E-06
 1.850000E+00 -6.100000E+00  4.682962E-06
 1.850000E+00 -6.050000E+00  7.082403E-06
 1.850000E+00 -6.000000E+00  1.037059E-05
 1.850000E+00 -5.950000E+00  1.482134E-05
 1.850000E+00 -5.900000E+00  2.078000E-05
 1.850000E+00 -5.850000E+00  2.867602E-05
 1.850000E+00 -5.800000E+00  3.903602E-05
 1.850000E+00 -5.750000E+00  5.249663E-05
 1.850000E+00 -5.700000E+00  6.981610E-05
 1.850000E+00 -5.650000E+00  9.188369E-05
 1.850000E+00 -5.600000E+00  1.197253E-04
 1.850000E+00 -5.550000E+00  1.545039E-04
 1.850000E+00 -5.500000E+00  1.975137E-04
 1.850000E+00 -5.450000E+00  2.501656E-04
 1.850000E+00 -5.400000E+00  3.139647E-04
 1.850000E+00 -5.350000E+00  3.904774E-04
 1.850000E+00 -5.300000E+00  4.812891E-04
 1.850000E+00 -5.250000E+00  5.879542E-04
 1.850000E+00 -5.200000E+00  7.119389E-04
 1.850000E+00 -5.150000E+00  8.545607E-04
 1.850000E+00 -5.100000E+00  1.016927E-03
 1.850000E+00 -5.050000E+00  1.199877E-03
 1.850000E+00 -5.000000E+00  1.403936E-03
 1.850000E+00 -4.950000E+00  1.629274E-03
 1.850000E+00 -4.900000E+00  1.875682E-03
 1.850000E+00 -4.850000E+00  2.142574E-03
 1.850000E+00 -4.800000E+00  2.428990E-03
 1.850000E+00 -4.750000E+00  2.733631E-03
 1.850000E+00 -4.700000E+00  3.054900E-03
 1.850000E+00 -4.650000E+00  3.390959E-03
 1.850000E+00 -4.600000E+00  3.739794E-03
 1.850000E+00 -4.550000E+00  4.099281E-03
 1.850000E+00 -4.500000E+00  4.467250E-03
 1.850000E+00 -4.450000E+00  4.841553E-03
 1.850000E+00 -4.400000E+00  5.220113E-03
 1.850000E+00 -4.350000E+00  5.600973E-03
 1.850000E+00 -4.300000E+00  5.982331E-03
 1.850000E+00 -4.250000E+00  6.362560E-03
 1.850000E+00 -4.200000E+00  6.740229E-03
 1.850000E+00 -4.150000E+00  7.114099E-03
 1.850000E+00 -4.100000E+00  7.483124E-03
 1.850000E+00 -4.050000E+00  7.846444E-03
 1.850000E+00 -4.000000E+00  8.203362E-03
 1.850000E+00 -3.950000E+00  8.553336E-03
 1.850000E+00 -3.900000E+00  8.895954E-03
 1.850000E+00 -3.850000E+00  9.230916E-03
 1.850000E+00 -3.800000E+00  9.558015E-03
 1.850000E+00 -3.750000E+00  9.877119E-03
 1.850000E+00 -3.700000E+00  1.018815E-02
 1.850000E+00 -3.650000E+00  1.049109E-02
 1.850000E+00 -3.600000E+00  1.078593E-02
 1.850000E+00 -3.550000E+00  1.107269E-02
 1.850000E+00 -3.500000E+00  1.135141E-02
 1.850000E+00 -3.450000E+00  1.162214E-02
 1.850000E+00 -3.400000E+00  1.188492E-02
 1.850000E+00 -3.350000E+00  1.213979E-02
 1.850000E+00 -3.300000E+00  1.238680E-02
 1.850000E+00 -3.250000E+00  1.262600E-02
 1.850000E+00 -3.200000E+00  1.285745E-02
 1.850000E+00 -3.150000E+00  1.308121E-02
 1.850000E+00 -3.100000E+00  1.329736E-02
 1.850000E+00 -3.050000E+00  1.350603E-02
 1.850000E+00 -3.000000E+00  1.370735E-02
 1.850000E+00 -2.950000E+00  1.390151E-02
 1.850000E+00 -2.900000E+00  1.408876E-02
 1.850000E+00 -2.850000E+00  1.426941E-02
 1.850000E+00 -2.800000E+00  1.444383E-02
 1.850000E+00 -2.750000E+00  1.461248E-02
 1.850000E+00 -2.700000E+00  1.477588E-02
 1.850000E+00 -2.650000E+00  1.493462E-02
 1.850000E+00 -2.600000E+00  1.508935E-02
 1.850000E+00 -2.550000E+00  1.524072E-02
 1.850000E+00 -2.500000E+00  1.538944E-02
 1.850000E+00 -2.450000E+00  1.553616E-02
 1.850000E+00 -2.400000E+00  1.568148E-02
 1.850000E+00 -2.350000E+00  1.582592E-02
 1.850000E+00 -2.300000E+00  1.596989E-02
 1.850000E+00 -2.250000E+00  1.611366E-02
 1.850000E+00 -2.200000E+00  1.625732E-02
 1.850000E+00 -2.150000E+00  1.640083E-02
 1.850000E+00 -2.100000E+00  1.654398E-02
 1.850000E+00 -2.050000E+00  1.668643E-02
 1.850000E+00 -2.000000E+00  1.682769E-02
 1.850000E+00 -1.950000E+00  1.696719E-02
 1.850000E+00 -1.900000E+00  1.710427E-02
 1.850000E+00 -1.850000E+00  1.723822E-02
 1.850000E+00 -1.800000E+00  1.736827E-02
 1.850000E+00 -1.750000E+00  1.749365E-02
 1.850000E+00 -1.700000E+00  1.761350E-02
 1.850000E+00 -1.650000E+00  1.772697E-02
 1.850000E+00 -1.600000E+00  1.783312E-02
 1.850000E+00 -1.550000E+00  1.793093E-02
 1.850000E+00 -1.500000E+00  1.801925E-02
 1.850000E+00 -1.450000E+00  1.809677E-02
 1.850000E+00 -1.400000E+00  1.816195E-02
 1.850000E+00 -1.350000E+00  1.821298E-02
 1.850000E+00 -1.300000E+00  1.824772E-02
 1.850000E+00 -1.250000E+00  1.826365E-02
 1.850000E+00 -1.200000E+00  1.825782E-02
 1.850000E+00 -1.150000E+00  1.822684E-02
 1.850000E+00 -1.100000E+00  1.816687E-02
 1.850000E+00 -1.050000E+00  1.807379E-02
 1.850000E+00 -1.000000E+00  1.794331E-02
 1.850000E+00 -9.500000E-01  1.777133E-02
 1.850000E+00 -9.000000E-01  1.755438E-02
 1.850000E+00 -8.500000E-01  1.729032E-02
 1.850000E+00 -8.000000E-01  1.697915E-02
 1.850000E+00 -7.500000E-01  1.662399E-02
 1.850000E+00 -7.000000E-01  1.623199E-02
 1.850000E+00 -6.500000E-01  1.581516E-02
 1.850000E+00 -6.000000E-01  1.539066E-02
 1.850000E+00 -5.500000E-01  1.498039E-02
 1.850000E+00 -5.000000E-01  1.460963E-02
 1.850000E+00 -4.500000E-01  1.430466E-02
 1.850000E+00 -4.000000E-01  1.408968E-02
 1.850000E+00 -3.500000E-01  1.398343E-02
 1.850000E+00 -3.000000E-01  1.399630E-02
 1.850000E+00 -2.500000E-01  1.412869E-02
 1.850000E+00 -2.000000E-01  1.437089E-02
 1.850000E+00 -1.500000E-01  1.470472E-02
 1.850000E+00 -1.000000E-01  1.510632E-02
 1.850000E+00 -5.000000E-02  1.554950E-02
 1.850000E+00  0.000000E+00  1.600891E-02
 1.850000E+00  5.000000E-02  1.646245E-02
 1.850000E+00  1.000000E-01  1.689271E-02
 1.850000E+00  1.500000E-01  1.728745E-02
 1.850000E+00  2.000000E-01  1.763928E-02
 1.850000E+00  2.500000E-01  1.794495E-02
 1.850000E+00  3.000000E-01  1.820434E-02
 1.850000E+00  3.500000E-01  1.841954E-02
 1.850000E+00  4.000000E-01  1.859396E-02
 1.850000E+00  4.500000E-01  1.873165E-02
 1.850000E+00  5.000000E-01  1.883682E-02
 1.850000E+00  5.500000E-01  1.891353E-02
 1.850000E+00  6.000000E-01  1.896541E-02
 1.850000E+00  6.500000E-01  1.899562E-02
 1.850000E+00  7.000000E-01  1.900678E-02
 1.850000E+00  7.500000E-01  1.900098E-02
 1.850000E+00  8.000000E-01  1.897974E-02
 1.850000E+00  8.500000E-01  1.894411E-02
 1.850000E+00  9.000000E-01  1.889462E-02
 1.850000E+00  9.500000E-01  1.883130E-02
 1.850000E+00  1.000000E+00  1.875368E-02
 1.850000E+00  1.050000E+00  1.866071E-02
 1.850000E+00  1.100000E+00  1.855074E-02
 1.850000E+00  1.150000E+00  1.842141E-02
 1.850000E+00  1.200000E+00  1.826956E-02
 1.850000E+00  1.250000E+00  1.809103E-02
 1.850000E+00  1.300000E+00  1.788060E-02
 1.850000E+00  1.350000E+00  1.763178E-02
 1.850000E+00  1.400000E+00  1.733669E-02
 1.850000E+00  1.450000E+00  1.698604E-02
 1.850000E+00  1.500000E+00  1.656920E-02
 1.850000E+00  1.550000E+00  1.607450E-02
 1.850000E+00  1.600000E+00  1.548988E-02
 1.850000E+00  1.650000E+00  1.480402E-02
 1.850000E+00  1.700000E+00  1.400802E-02
 1.850000E+00  1.750000E+00  1.309782E-02
 1.850000E+00  1.800000E+00  1.207715E-02
 1.850000E+00  1.850000E+00  1.096083E-02
 1.850000E+00  1.900000E+00  9.777770E-03
 1.850000E+00  1.950000E+00  8.572714E-03
 1.850000E+00  2.000000E+00  7.405545E-03
 1.850000E+00  2.050000E+00  6.347228E-03
 1.850000E+00  2.100000E+00  5.471989E-03
 1.850000E+00  2.150000E+00  4.846626E-03
 1.850000E+00  2.200000E+00  4.519116E-03
 1.850000E+00  2.250000E+00  4.509528E-03
 1.850000E+00  2.300000E+00  4.805988E-03
 1.850000E+00  2.350000E+00  5.366985E-03
 1.850000E+00  2.400000E+00  6.129295E-03
 1.850000E+00  2.450000E+00  7.019066E-03
 1.850000E+00  2.500000E+00  7.963008E-03
 1.850000E+00  2.550000E+00  8.897179E-03
 1.850000E+00  2.600000E+00  9.772136E-03
 1.850000E+00  2.650000E+00  1.055447E-02
 1.850000E+00  2.700000E+00  1.122560E-02
 1.850000E+00  2.750000E+00  1.177904E-02
 1.850000E+00  2.800000E+00  1.221702E-02
 1.850000E+00  2.850000E+00  1.254747E-02
 1.850000E+00  2.900000E+00  1.278132E-02
 1.850000E+00  2.950000E+00  1.293071E-02
 1.850000E+00  3.000000E+00  1.300765E-02
 1.850000E+00  3.050000E+00  1.302328E-02
 1.850000E+00  3.100000E+00  1.298748E-02
 1.850000E+00  3.150000E+00  1.290873E-02
 1.850000E+00  3.200000E+00  1.279414E-02
 1.850000E+00  3.250000E+00  1.264954E-02
 1.850000E+00  3.300000E+00  1.247969E-02
 1.850000E+00  3.350000E+00  1.228836E-02
 1.850000E+00  3.400000E+00  1.207854E-02
 1.850000E+00  3.450000E+00  1.185259E-02
 1.850000E+00  3.500000E+00  1.161232E-02
 1.850000E+00  3.550000E+00  1.135912E-02
 1.850000E+00  3.600000E+00  1.109408E-02
 1.850000E+00  3.650000E+00  1.081798E-02
 1.850000E+00  3.700000E+00  1.053143E-02
 1.850000E+00  3.750000E+00  1.023490E-02
 1.850000E+00  3.800000E+00  9.928729E-03
 1.850000E+00  3.850000E+00  9.613215E-03
 1.850000E+00  3.900000E+00  9.288618E-03
 1.850000E+00  3.950000E+00  8.955201E-03
 1.850000E+00  4.000000E+00  8.613261E-03
 1.850000E+00  4.050000E+00  8.263158E-03
 1.850000E+00  4.100000E+00  7.905348E-03
 1.850000E+00  4.150000E+00  7.540404E-03
 1.850000E+00  4.200000E+00  7.169047E-03
 1.850000E+00  4.250000E+00  6.792169E-03
 1.850000E+00  4.300000E+00  6.410848E-03
 1.850000E+00  4.350000E+00  6.026371E-03
 1.850000E+00  4.400000E+00  5.640230E-03
 1.850000E+00  4.450000E+00  5.254129E-03
 1.850000E+00  4.500000E+00  4.869963E-03
 1.850000E+00  4.550000E+00  4.489800E-03
 1.850000E+00  4.600000E+00  4.115841E-03
 1.850000E+00  4.650000E+00  3.750368E-03
 1.850000E+00  4.700000E+00  3.395689E-03
 1.850000E+00  4.750000E+00  3.054068E-03
 1.850000E+00  4.800000E+00  2.727651E-03
 1.850000E+00  4.850000E+00  2.418390E-03
 1.850000E+00  4.900000E+00  2.127979E-03
 1.850000E+00  4.950000E+00  1.857787E-03
 1.850000E+00  5.000000E+00  1.608813E-03
 1.850000E+00  5.050000E+00  1.381657E-03
 1.850000E+00  5.100000E+00  1.176506E-03
 1.850000E+00  5.150000E+00  9.931434E-04
 1.850000E+00  5.200000E+00  8.309754E-04
 1.850000E+00  5.250000E+00  6.890752E-04
 1.850000E+00  5.300000E+00  5.662378E-04
 1.850000E+00  5.350000E+00  4.610442E-04
 1.850000E+00  5.400000E+00  3.719280E-04
 1.850000E+00  5.450000E+00  2.972412E-04
 1.850000E+00  5.500000E+00  2.353153E-04
 1.850000E+00  5.550000E+00  1.845144E-04
 1.850000E+00  5.600000E+00  1.432779E-04
 1.850000E+00  5.650000E+00  1.101539E-04
 1.850000E+00  5.700000E+00  8.382092E-05
 1.850000E+00  5.750000E+00  6.310079E-05
 1.850000E+00  5.800000E+00  4.696257E-05
 1.850000E+00  5.850000E+00  3.452007E-05
 1.850000E+00  5.900000E+00  2.502403E-05
 1.850000E+00  5.950000E+00  1.785097E-05
 1.850000E+00  6.000000E+00  1.248985E-05
 1.850000E+00  6.050000E+00  8.527996E-06
 1.850000E+00  6.100000E+00  5.637021E-06
 1.850000E+00  6.150000E+00  3.559679E-06
 1.850000E+00  6.200000E+00  2.097943E-06
 1.850000E+00  6.250000E+00  1.102776E-06
 1.850000E+00  6.300000E+00  4.657503E-07
 1.850000E+00  6.350000E+00  1.127532E-07
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  8.497388E-08
 1.900000E+00 -6.300000E+00  3.509885E-07
 1.900000E+00 -6.250000E+00  8.310232E-07
 1.900000E+00 -6.200000E+00  1.580979E-06
 1.900000E+00 -6.150000E+00  2.682809E-06
 1.900000E+00 -6.100000E+00  4.249489E-06
 1.900000E+00 -6.050000E+00  6.431673E-06
 1.900000E+00 -6.000000E+00  9.425954E-06
 1.900000E+00 -5.950000E+00  1.348462E-05
 1.900000E+00 -5.900000E+00  1.892674E-05
 1.900000E+00 -5.850000E+00  2.615029E-05
 1.900000E+00 -5.800000E+00  3.564492E-05
 1.900000E+00 -5.750000E+00  4.800464E-05
 1.900000E+00 -5.700000E+00  6.393978E-05
 1.900000E+00 -5.650000E+00  8.428686E-05
 1.900000E+00 -5.600000E+00  1.100154E-04
 1.900000E+00 -5.550000E+00  1.422304E-04
 1.900000E+00 -5.500000E+00  1.821679E-04
 1.900000E+00 -5.450000E+00  2.311848E-04
 1.900000E+00 -5.400000E+00  2.907381E-04
 1.900000E+00 -5.350000E+00  3.623570E-04
 1.900000E+00 -5.300000E+00  4.476041E-04
 1.900000E+00 -5.250000E+00  5.480287E-04
 1.900000E+00 -5.200000E+00  6.651133E-04
 1.900000E+00 -5.150000E+00  8.002145E-04
 1.900000E+00 -5.100000E+00  9.545035E-04
 1.900000E+00 -5.050000E+00  1.128908E-03
 1.900000E+00 -5.000000E+00  1.324061E-03
 1.900000E+00 -4.950000E+00  1.540260E-03
 1.900000E+00 -4.900000E+00  1.777438E-03
 1.900000E+00 -4.850000E+00  2.035154E-03
 1.900000E+00 -4.800000E+00  2.312597E-03
 1.900000E+00 -4.750000E+00  2.608607E-03
 1.900000E+00 -4.700000E+00  2.921718E-03
 1.900000E+00 -4.650000E+00  3.250202E-03
 1.900000E+00 -4.600000E+00  3.592133E-03
 1.900000E+00 -4.550000E+00  3.945452E-03
 1.900000E+00 -4.500000E+00  4.308030E-03
 1.900000E+00 -4.450000E+00  4.677734E-03
 1.900000E+00 -4.400000E+00  5.052479E-03
 1.900000E+00 -4.350000E+00  5.430284E-03
 1.900000E+00 -4.300000E+00  5.809303E-03
 1.900000E+00 -4.250000E+00  6.187856E-03
 1.900000E+00 -4.200000E+00  6.564448E-03
 1.900000E+00 -4.150000E+00  6.937772E-03
 1.900000E+00 -4.100000E+00  7.306717E-03
 1.900000E+00 -4.050000E+00  7.670352E-03
 1.900000E+00 -4.000000E+00  8.027919E-03
 1.900000E+00 -3.950000E+00  8.378817E-03
 1.900000E+00 -3.900000E+00  8.722583E-03
 1.900000E+00 -3.850000E+00  9.058872E-03
 1.900000E+00 -3.800000E+00  9.387442E-03
 1.900000E+00 -3.750000E+00  9.708131E-03
 1.900000E+00 -3.700000E+00  1.002084E-02
 1.900000E+00 -3.650000E+00  1.032554E-02
 1.900000E+00 -3.600000E+00  1.062220E-02
 1.900000E+00 -3.550000E+00  1.091086E-02
 1.900000E+00 -3.500000E+00  1.119155E-02
 1.900000E+00 -3.450000E+00  1.146433E-02
 1.900000E+00 -3.400000E+00  1.172925E-02
 1.900000E+00 -3.350000E+00  1.198638E-02
 1.900000E+00 -3.300000E+00  1.223579E-02
 1.900000E+00 -3.250000E+00  1.247755E-02
 1.900000E+00 -3.200000E+00  1.271174E-02
 1.900000E+00 -3.150000E+00  1.293844E-02
 1.900000E+00 -3.100000E+00  1.315777E-02
 1.900000E+00 -3.050000E+00  1.336986E-02
 1.900000E+00 -3.000000E+00  1.357485E-02
 1.900000E+00 -2.950000E+00  1.377296E-02
 1.900000E+00 -2.900000E+00  1.396440E-02
 1.900000E+00 -2.850000E+00  1.414948E-02
 1.900000E+00 -2.800000E+00  1.432853E-02
 1.900000E+00 -2.750000E+00  1.450195E-02
 1.900000E+00 -2.700000E+00  1.467019E-02
 1.900000E+00 -2.650000E+00  1.483374E-02
 1.900000E+00 -2.600000E+00  1.499313E-02
 1.900000E+00 -2.550000E+00  1.514893E-02
 1.900000E+00 -2.500000E+00  1.530169E-02
 1.900000E+00 -2.450000E+00  1.545195E-02
 1.900000E+00 -2.400000E+00  1.560020E-02
 1.900000E+00 -2.350000E+00  1.574686E-02
 1.900000E+00 -2.300000E+00  1.589228E-02
 1.900000E+00 -2.250000E+00  1.603668E-02
 1.900000E+00 -2.200000E+00  1.618016E-02
 1.900000E+00 -2.150000E+00  1.632270E-02
 1.900000E+00 -2.100000E+00  1.646416E-02
 1.900000E+00 -2.050000E+00  1.660428E-02
 1.900000E+00 -2.000000E+00  1.674267E-02
 1.900000E+00 -1.950000E+00  1.687889E-02
 1.900000E+00 -1.900000E+00  1.701237E-02
 1.900000E+00 -1.850000E+00  1.714251E-02
 1.900000E+00 -1.800000E+00  1.726863E-02
 1.900000E+00 -1.750000E+00  1.739000E-02
 1.900000E+00 -1.700000E+00  1.750582E-02
 1.900000E+00 -1.650000E+00  1.761523E-02
 1.900000E+00 -1.600000E+00  1.771725E-02
 1.900000E+00 -1.550000E+00  1.781078E-02
 1.900000E+00 -1.500000E+00  1.789453E-02
 1.900000E+00 -1.450000E+00  1.796702E-02
 1.900000E+00 -1.400000E+00  1.802646E-02
 1.900000E+00 -1.350000E+00  1.807070E-02
 1.900000E+00 -1.300000E+00  1.809717E-02
 1.900000E+00 -1.250000E+00  1.810279E-02
 1.900000E+00 -1.200000E+00  1.808392E-02
 1.900000E+00 -1.150000E+00  1.803629E-02
 1.900000E+00 -1.100000E+00  1.795504E-02
 1.900000E+00 -1.050000E+00  1.783478E-02
 1.900000E+00 -1.000000E+00  1.766980E-02
 1.900000E+00 -9.500000E-01  1.745441E-02
 1.900000E+00 -9.000000E-01  1.718356E-02
 1.900000E+00 -8.500000E-01  1.685362E-02
 1.900000E+00 -8.000000E-01  1.646350E-02
 1.900000E+00 -7.500000E-01  1.601597E-02
 1.900000E+00 -7.000000E-01  1.551900E-02
 1.900000E+00 -6.500000E-01  1.498698E-02
 1.900000E+00 -6.000000E-01  1.444134E-02
 1.900000E+00 -5.500000E-01  1.391023E-02
 1.900000E+00 -5.000000E-01  1.342683E-02
 1.900000E+00 -4.500000E-01  1.302625E-02
 1.900000E+00 -4.000000E-01  1.274119E-02
 1.900000E+00 -3.500000E-01  1.259723E-02
 1.900000E+00 -3.000000E-01  1.260864E-02
 1.900000E+00 -2.500000E-01  1.277601E-02
 1.900000E+00 -2.000000E-01  1.308606E-02
 1.900000E+00 -1.500000E-01  1.351402E-02
 1.900000E+00 -1.000000E-01  1.402763E-02
 1.900000E+00 -5.000000E-02  1.459186E-02
 1.900000E+00  0.000000E+00  1.517336E-02
 1.900000E+00  5.000000E-02  1.574360E-02
 1.900000E+00  1.000000E-01  1.628072E-02
 1.900000E+00  1.500000E-01  1.676990E-02
 1.900000E+00  2.000000E-01  1.720281E-02
 1.900000E+00  2.500000E-01  1.757641E-02
 1.900000E+00  3.000000E-01  1.789160E-02
 1.900000E+00  3.500000E-01  1.815188E-02
 1.900000E+00  4.000000E-01  1.836222E-02
 1.900000E+00  4.500000E-01  1.852824E-02
 1.900000E+00  5.000000E-01  1.865556E-02
 1.900000E+00  5.500000E-01  1.874946E-02
 1.900000E+00  6.000000E-01  1.881464E-02
 1.900000E+00  6.500000E-01  1.885511E-02
 1.900000E+00  7.000000E-01  1.887421E-02
 1.900000E+00  7.500000E-01  1.887456E-02
 1.900000E+00  8.000000E-01  1.885819E-02
 1.900000E+00  8.500000E-01  1.882649E-02
 1.900000E+00  9.000000E-01  1.878031E-02
 1.900000E+00  9.500000E-01  1.871997E-02
 1.900000E+00  1.000000E+00  1.864524E-02
 1.900000E+00  1.050000E+00  1.855537E-02
 1.900000E+00  1.100000E+00  1.844897E-02
 1.900000E+00  1.150000E+00  1.832405E-02
 1.900000E+00  1.200000E+00  1.817782E-02
 1.900000E+00  1.250000E+00  1.800668E-02
 1.900000E+00  1.300000E+00  1.780604E-02
 1.900000E+00  1.350000E+00  1.757027E-02
 1.900000E+00  1.400000E+00  1.729257E-02
 1.900000E+00  1.450000E+00  1.696500E-02
 1.900000E+00  1.500000E+00  1.657856E-02
 1.900000E+00  1.550000E+00  1.612358E-02
 1.900000E+00  1.600000E+00  1.559026E-02
 1.900000E+00  1.650000E+00  1.496971E-02
 1.900000E+00  1.700000E+00  1.425543E-02
 1.900000E+00  1.750000E+00  1.344535E-02
 1.900000E+00  1.800000E+00  1.254418E-02
 1.900000E+00  1.850000E+00  1.156609E-02
 1.900000E+00  1.900000E+00  1.053690E-02
 1.900000E+00  1.950000E+00  9.495162E-03
 1.900000E+00  2.000000E+00  8.491341E-03
 1.900000E+00  2.050000E+00  7.584167E-03
 1.900000E+00  2.100000E+00  6.834223E-03
 1.900000E+00  2.150000E+00  6.295405E-03
 1.900000E+00  2.200000E+00  6.006009E-03
 1.900000E+00  2.250000E+00  5.981731E-03
 1.900000E+00  2.300000E+00  6.212615E-03
 1.900000E+00  2.350000E+00  6.664899E-03
 1.900000E+00  2.400000E+00  7.287189E-03
 1.900000E+00  2.450000E+00  8.019134E-03
 1.900000E+00  2.500000E+00  8.800289E-03
 1.900000E+00  2.550000E+00  9.577228E-03
 1.900000E+00  2.600000E+00  1.030789E-02
 1.900000E+00  2.650000E+00  1.096310E-02
 1.900000E+00  2.700000E+00  1.152586E-02
 1.900000E+00  2.750000E+00  1.198932E-02
 1.900000E+00  2.800000E+00  1.235417E-02
 1.900000E+00  2.850000E+00  1.262613E-02
 1.900000E+00  2.900000E+00  1.281381E-02
 1.900000E+00  2.950000E+00  1.292706E-02
 1.900000E+00  3.000000E+00  1.297589E-02
 1.900000E+00  3.050000E+00  1.296971E-02
 1.900000E+00  3.100000E+00  1.291697E-02
 1.900000E+00  3.150000E+00  1.282502E-02
 1.900000E+00  3.200000E+00  1.270007E-02
 1.900000E+00  3.250000E+00  1.254727E-02
 1.900000E+00  3.300000E+00  1.237082E-02
 1.900000E+00  3.350000E+00  1.217409E-02
 1.900000E+00  3.400000E+00  1.195978E-02
 1.900000E+00  3.450000E+00  1.173000E-02
 1.900000E+00  3.500000E+00  1.148638E-02
 1.900000E+00  3.550000E+00  1.123021E-02
 1.900000E+00  3.600000E+00  1.096245E-02
 1.900000E+00  3.650000E+00  1.068384E-02
 1.900000E+00  3.700000E+00  1.039494E-02
 1.900000E+00  3.750000E+00  1.009618E-02
 1.900000E+00  3.800000E+00  9.787888E-03
 1.900000E+00  3.850000E+00  9.470364E-03
 1.900000E+00  3.900000E+00  9.143874E-03
 1.900000E+00  3.950000E+00  8.808699E-03
 1.900000E+00  4.000000E+00  8.465165E-03
 1.900000E+00  4.050000E+00  8.113671E-03
 1.900000E+00  4.100000E+00  7.754715E-03
 1.900000E+00  4.150000E+00  7.388924E-03
 1.900000E+00  4.200000E+00  7.017077E-03
 1.900000E+00  4.250000E+00  6.640130E-03
 1.900000E+00  4.300000E+00  6.259228E-03
 1.900000E+00  4.350000E+00  5.875720E-03
 1.900000E+00  4.400000E+00  5.491163E-03
 1.900000E+00  4.450000E+00  5.107314E-03
 1.900000E+00  4.500000E+00  4.726114E-03
 1.900000E+00  4.550000E+00  4.349660E-03
 1.900000E+00  4.600000E+00  3.980162E-03
 1.900000E+00  4.650000E+00  3.619895E-03
 1.900000E+00  4.700000E+00  3.271132E-03
 1.900000E+00  4.750000E+00  2.936079E-03
 1.900000E+00  4.800000E+00  2.616800E-03
 1.900000E+00  4.850000E+00  2.315147E-03
 1.900000E+00  4.900000E+00  2.032691E-03
 1.900000E+00  4.950000E+00  1.770668E-03
 1.900000E+00  5.000000E+00  1.529939E-03
 1.900000E+00  5.050000E+00  1.310962E-03
 1.900000E+00  5.100000E+00  1.113792E-03
 1.900000E+00  5.150000E+00  9.380910E-04
 1.900000E+00  5.200000E+00  7.831617E-04
 1.900000E+00  5.250000E+00  6.479945E-04
 1.900000E+00  5.300000E+00  5.313248E-04
 1.900000E+00  5.350000E+00  4.316967E-04
 1.900000E+00  5.400000E+00  3.475293E-04
 1.900000E+00  5.450000E+00  2.771805E-04
 1.900000E+00  5.500000E+00  2.190041E-04
 1.900000E+00  5.550000E+00  1.713998E-04
 1.900000E+00  5.600000E+00  1.328523E-04
 1.900000E+00  5.650000E+00  1.019609E-04
 1.900000E+00  5.700000E+00  7.745803E-05
 1.900000E+00  5.750000E+00  5.821930E-05
 1.900000E+00  5.800000E+00  4.326555E-05
 1.900000E+00  5.850000E+00  3.175867E-05
 1.900000E+00  5.900000E+00  2.299282E-05
 1.900000E+00  5.950000E+00  1.638277E-05
 1.900000E+00  6.000000E+00  1.145042E-05
 1.900000E+00  6.050000E+00  7.810877E-06
 1.900000E+00  6.100000E+00  5.158734E-06
 1.900000E+00  6.150000E+00  3.255354E-06
 1.900000E+00  6.200000E+00  1.917475E-06
 1.900000E+00  6.250000E+00  1.007459E-06
 1.900000E+00  6.300000E+00  4.253565E-07
 1.900000E+00  6.350000E+00  1.029544E-07
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  7.667857E-08
 1.950000E+00 -6.300000E+00  3.167785E-07
 1.950000E+00 -6.250000E+00  7.502405E-07
 1.950000E+00 -6.200000E+00  1.427871E-06
 1.950000E+00 -6.150000E+00  2.424266E-06
 1.950000E+00 -6.100000E+00  3.842441E-06
 1.950000E+00 -6.050000E+00  5.820056E-06
 1.950000E+00 -6.000000E+00  8.537163E-06
 1.950000E+00 -5.950000E+00  1.222542E-05
 1.950000E+00 -5.900000E+00  1.717862E-05
 1.950000E+00 -5.850000E+00  2.376435E-05
 1.950000E+00 -5.800000E+00  3.243634E-05
 1.950000E+00 -5.750000E+00  4.374704E-05
 1.950000E+00 -5.700000E+00  5.835961E-05
 1.950000E+00 -5.650000E+00  7.705841E-05
 1.950000E+00 -5.600000E+00  1.007567E-04
 1.950000E+00 -5.550000E+00  1.305006E-04
 1.950000E+00 -5.500000E+00  1.674672E-04
 1.950000E+00 -5.450000E+00  2.129562E-04
 1.950000E+00 -5.400000E+00  2.683738E-04
 1.950000E+00 -5.350000E+00  3.352070E-04
 1.950000E+00 -5.300000E+00  4.149898E-04
 1.950000E+00 -5.250000E+00  5.092599E-04
 1.950000E+00 -5.200000E+00  6.195083E-04
 1.950000E+00 -5.150000E+00  7.471233E-04
 1.950000E+00 -5.100000E+00  8.933319E-04
 1.950000E+00 -5.050000E+00  1.059142E-03
 1.950000E+00 -5.000000E+00  1.245291E-03
 1.950000E+00 -4.950000E+00  1.452198E-03
 1.950000E+00 -4.900000E+00  1.679935E-03
 1.950000E+00 -4.850000E+00  1.928208E-03
 1.950000E+00 -4.800000E+00  2.196356E-03
 1.950000E+00 -4.750000E+00  2.483368E-03
 1.950000E+00 -4.700000E+00  2.787912E-03
 1.950000E+00 -4.650000E+00  3.108381E-03
 1.950000E+00 -4.600000E+00  3.442949E-03
 1.950000E+00 -4.550000E+00  3.789631E-03
 1.950000E+00 -4.500000E+00  4.146351E-03
 1.950000E+00 -4.450000E+00  4.511001E-03
 1.950000E+00 -4.400000E+00  4.881500E-03
 1.950000E+00 -4.350000E+00  5.255845E-03
 1.950000E+00 -4.300000E+00  5.632156E-03
 1.950000E+00 -4.250000E+00  6.008703E-03
 1.950000E+00 -4.200000E+00  6.383929E-03
 1.950000E+00 -4.150000E+00  6.756463E-03
 1.950000E+00 -4.100000E+00  7.125122E-03
 1.950000E+00 -4.050000E+00  7.488908E-03
 1.950000E+00 -4.000000E+00  7.846996E-03
 1.950000E+00 -3.950000E+00  8.198724E-03
 1.950000E+00 -3.900000E+00  8.543572E-03
 1.950000E+00 -3.850000E+00  8.881149E-03
 1.950000E+00 -3.800000E+00  9.211170E-03
 1.950000E+00 -3.750000E+00  9.533439E-03
 1.950000E+00 -3.700000E+00  9.847836E-03
 1.950000E+00 -3.650000E+00  1.015430E-02
 1.950000E+00 -3.600000E+00  1.045280E-02
 1.950000E+00 -3.550000E+00  1.074337E-02
 1.950000E+00 -3.500000E+00  1.102604E-02
 1.950000E+00 -3.450000E+00  1.130087E-02
 1.950000E+00 -3.400000E+00  1.156792E-02
 1.950000E+00 -3.350000E+00  1.182727E-02
 1.950000E+00 -3.300000E+00  1.207900E-02
 1.950000E+00 -3.250000E+00  1.232321E-02
 1.950000E+00 -3.200000E+00  1.255998E-02
 1.950000E+00 -3.150000E+00  1.278944E-02
 1.950000E+00 -3.100000E+00  1.301170E-02
 1.950000E+00 -3.050000E+00  1.322690E-02
 1.950000E+00 -3.000000E+00  1.343520E-02
 1.950000E+00 -2.950000E+00  1.363681E-02
 1.950000E+00 -2.900000E+00  1.383195E-02
 1.950000E+00 -2.850000E+00  1.402089E-02
 1.950000E+00 -2.800000E+00  1.420394E-02
 1.950000E+00 -2.750000E+00  1.438144E-02
 1.950000E+00 -2.700000E+00  1.455378E-02
 1.950000E+00 -2.650000E+00  1.472140E-02
 1.950000E+00 -2.600000E+00  1.488474E-02
 1.950000E+00 -2.550000E+00  1.504427E-02
 1.950000E+00 -2.500000E+00  1.520044E-02
 1.950000E+00 -2.450000E+00  1.535370E-02
 1.950000E+00 -2.400000E+00  1.550447E-02
 1.950000E+00 -2.350000E+00  1.565310E-02
 1.950000E+00 -2.300000E+00  1.579986E-02
 1.950000E+00 -2.250000E+00  1.594497E-02
 1.950000E+00 -2.200000E+00  1.608851E-02
 1.950000E+00 -2.150000E+00  1.623048E-02
 1.950000E+00 -2.100000E+00  1.637079E-02
 1.950000E+00 -2.050000E+00  1.650923E-02
 1.950000E+00 -2.000000E+00  1.664550E-02
 1.950000E+00 -1.950000E+00  1.677922E-02
 1.950000E+00 -1.900000E+00  1.690992E-02
 1.950000E+00 -1.850000E+00  1.703706E-02
 1.950000E+00 -1.800000E+00  1.716002E-02
 1.950000E+00 -1.750000E+00  1.727812E-02
 1.950000E+00 -1.700000E+00  1.739058E-02
 1.950000E+00 -1.650000E+00  1.749652E-02
 1.950000E+00 -1.600000E+00  1.759492E-02
 1.950000E+00 -1.550000E+00  1.768460E-02
 1.950000E+00 -1.500000E+00  1.776414E-02
 1.950000E+00 -1.450000E+00  1.783187E-02
 1.950000E+00 -1.400000E+00  1.788572E-02
 1.950000E+00 -1.350000E+00  1.792323E-02
 1.950000E+00 -1.300000E+00  1.794134E-02
 1.950000E+00 -1.250000E+00  1.793641E-02
 1.950000E+00 -1.200000E+00  1.790401E-02
 1.950000E+00 -1.150000E+00  1.783895E-02
 1.950000E+00 -1.100000E+00  1.773516E-02
 1.950000E+00 -1.050000E+00  1.758585E-02
 1.950000E+00 -1.000000E+00  1.738361E-02
 1.950000E+00 -9.500000E-01  1.712089E-02
 1.950000E+00 -9.000000E-01  1.679065E-02
 1.950000E+00 -8.500000E-01  1.638734E-02
 1.950000E+00 -8.000000E-01  1.590837E-02
 1.950000E+00 -7.500000E-01  1.535575E-02
 1.950000E+00 -7.000000E-01  1.473807E-02
 1.950000E+00 -6.500000E-01  1.407218E-02
 1.950000E+00 -6.000000E-01  1.338438E-02
 1.950000E+00 -5.500000E-01  1.271017E-02
 1.950000E+00 -5.000000E-01  1.209235E-02
 1.950000E+00 -4.500000E-01  1.157693E-02
 1.950000E+00 -4.000000E-01  1.120733E-02
 1.950000E+00 -3.500000E-01  1.101781E-02
 1.950000E+00 -3.000000E-01  1.102761E-02
 1.950000E+00 -2.500000E-01  1.123754E-02
 1.950000E+00 -2.000000E-01  1.162976E-02
 1.950000E+00 -1.500000E-01  1.217107E-02
 1.950000E+00 -1.000000E-01  1.281859E-02
 1.950000E+00 -5.000000E-02  1.352638E-02
 1.950000E+00  0.000000E+00  1.425130E-02
 1.950000E+00  5.000000E-02  1.495723E-02
 1.950000E+00  1.000000E-01  1.561723E-02
 1.950000E+00  1.500000E-01  1.621381E-02
 1.950000E+00  2.000000E-01  1.673787E-02
 1.950000E+00  2.500000E-01  1.718698E-02
 1.950000E+00  3.000000E-01  1.756350E-02
 1.950000E+00  3.500000E-01  1.787277E-02
 1.950000E+00  4.000000E-01  1.812175E-02
 1.950000E+00  4.500000E-01  1.831791E-02
 1.950000E+00  5.000000E-01  1.846856E-02
 1.950000E+00  5.500000E-01  1.858040E-02
 1.950000E+00  6.000000E-01  1.865933E-02
 1.950000E+00  6.500000E-01  1.871033E-02
 1.950000E+00  7.000000E-01  1.873750E-02
 1.950000E+00  7.500000E-01  1.874411E-02
 1.950000E+00  8.000000E-01  1.873265E-02
 1.950000E+00  8.500000E-01  1.870493E-02
 1.950000E+00  9.000000E-01  1.866214E-02
 1.950000E+00  9.500000E-01  1.860488E-02
 1.950000E+00  1.000000E+00  1.853322E-02
 1.950000E+00  1.050000E+00  1.844665E-02
 1.950000E+00  1.100000E+00  1.834412E-02
 1.950000E+00  1.150000E+00  1.822397E-02
 1.950000E+00  1.200000E+00  1.808386E-02
 1.950000E+00  1.250000E+00  1.792072E-02
 1.950000E+00  1.300000E+00  1.773064E-02
 1.950000E+00  1.350000E+00  1.750884E-02
 1.950000E+00  1.400000E+00  1.724961E-02
 1.950000E+00  1.450000E+00  1.694634E-02
 1.950000E+00  1.500000E+00  1.659167E-02
 1.950000E+00  1.550000E+00  1.617781E-02
 1.950000E+00  1.600000E+00  1.569710E-02
 1.950000E+00  1.650000E+00  1.514292E-02
 1.950000E+00  1.700000E+00  1.451088E-02
 1.950000E+00  1.750000E+00  1.380053E-02
 1.950000E+00  1.800000E+00  1.301724E-02
 1.950000E+00  1.850000E+00  1.217414E-02
 1.950000E+00  1.900000E+00  1.129373E-02
 1.950000E+00  1.950000E+00  1.040844E-02
 1.950000E+00  2.000000E+00  9.559710E-03
 1.950000E+00  2.050000E+00  8.794851E-03
 1.950000E+00  2.100000E+00  8.161959E-03
 1.950000E+00  2.150000E+00  7.703285E-03
 1.950000E+00  2.200000E+00  7.448503E-03
 1.950000E+00  2.250000E+00  7.409486E-03
 1.950000E+00  2.300000E+00  7.578091E-03
 1.950000E+00  2.350000E+00  7.927578E-03
 1.950000E+00  2.400000E+00  8.417278E-03
 1.950000E+00  2.450000E+00  8.999163E-03
 1.950000E+00  2.500000E+00  9.624652E-03
 1.950000E+00  2.550000E+00  1.025020E-02
 1.950000E+00  2.600000E+00  1.084087E-02
 1.950000E+00  2.650000E+00  1.137175E-02
 1.950000E+00  2.700000E+00  1.182765E-02
 1.950000E+00  2.750000E+00  1.220165E-02
 1.950000E+00  2.800000E+00  1.249320E-02
 1.950000E+00  2.850000E+00  1.270610E-02
 1.950000E+00  2.900000E+00  1.284680E-02
 1.950000E+00  2.950000E+00  1.292306E-02
 1.950000E+00  3.000000E+00  1.294293E-02
 1.950000E+00  3.050000E+00  1.291415E-02
 1.950000E+00  3.100000E+00  1.284379E-02
 1.950000E+00  3.150000E+00  1.273806E-02
 1.950000E+00  3.200000E+00  1.260228E-02
 1.950000E+00  3.250000E+00  1.244087E-02
 1.950000E+00  3.300000E+00  1.225750E-02
 1.950000E+00  3.350000E+00  1.205513E-02
 1.950000E+00  3.400000E+00  1.183612E-02
 1.950000E+00  3.450000E+00  1.160234E-02
 1.950000E+00  3.500000E+00  1.135525E-02
 1.950000E+00  3.550000E+00  1.109600E-02
 1.950000E+00  3.600000E+00  1.082545E-02
 1.950000E+00  3.650000E+00  1.054428E-02
 1.950000E+00  3.700000E+00  1.025298E-02
 1.950000E+00  3.750000E+00  9.951958E-03
 1.950000E+00  3.800000E+00  9.641543E-03
 1.950000E+00  3.850000E+00  9.322018E-03
 1.950000E+00  3.900000E+00  8.993662E-03
 1.950000E+00  3.950000E+00  8.656778E-03
 1.950000E+00  4.000000E+00  8.311722E-03
 1.950000E+00  4.050000E+00  7.958933E-03
 1.950000E+00  4.100000E+00  7.598956E-03
 1.950000E+00  4.150000E+00  7.232475E-03
 1.950000E+00  4.200000E+00  6.860330E-03
 1.950000E+00  4.250000E+00  6.483540E-03
 1.950000E+00  4.300000E+00  6.103318E-03
 1.950000E+00  4.350000E+00  5.721078E-03
 1.950000E+00  4.400000E+00  5.338437E-03
 1.950000E+00  4.450000E+00  4.957204E-03
 1.950000E+00  4.500000E+00  4.579358E-03
 1.950000E+00  4.550000E+00  4.207021E-03
 1.950000E+00  4.600000E+00  3.842406E-03
 1.950000E+00  4.650000E+00  3.487769E-03
 1.950000E+00  4.700000E+00  3.145339E-03
 1.950000E+00  4.750000E+00  2.817256E-03
 1.950000E+00  4.800000E+00  2.505492E-03
 1.950000E+00  4.850000E+00  2.211787E-03
 1.950000E+00  4.900000E+00  1.937585E-03
 1.950000E+00  4.950000E+00  1.683984E-03
 1.950000E+00  5.000000E+00  1.451702E-03
 1.950000E+00  5.050000E+00  1.241058E-03
 1.950000E+00  5.100000E+00  1.051972E-03
 1.950000E+00  5.150000E+00  8.839912E-04
 1.950000E+00  5.200000E+00  7.363188E-04
 1.950000E+00  5.250000E+00  6.078688E-04
 1.950000E+00  5.300000E+00  4.973234E-04
 1.950000E+00  5.350000E+00  4.031972E-04
 1.950000E+00  5.400000E+00  3.239017E-04
 1.950000E+00  5.450000E+00  2.578059E-04
 1.950000E+00  5.500000E+00  2.032915E-04
 1.950000E+00  5.550000E+00  1.587979E-04
 1.950000E+00  5.600000E+00  1.228581E-04
 1.950000E+00  5.650000E+00  9.412469E-05
 1.950000E+00  5.700000E+00  7.138520E-05
 1.950000E+00  5.750000E+00  5.356974E-05
 1.950000E+00  5.800000E+00  3.975085E-05
 1.950000E+00  5.850000E+00  2.913807E-05
 1.950000E+00  5.900000E+00  2.106832E-05
 1.950000E+00  5.950000E+00  1.499377E-05
 1.950000E+00  6.000000E+00  1.046839E-05
 1.950000E+00  6.050000E+00  7.134179E-06
 1.950000E+00  6.100000E+00  4.707881E-06
 1.950000E+00  6.150000E+00  2.968743E-06
 1.950000E+00  6.200000E+00  1.747637E-06
 1.950000E+00  6.250000E+00  9.178081E-07
 1.950000E+00  6.300000E+00  3.873800E-07
 1.950000E+00  6.350000E+00  9.374427E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  6.894225E-08
 2.000000E+00 -6.300000E+00  2.848672E-07
 2.000000E+00 -6.250000E+00  6.748594E-07
 2.000000E+00 -6.200000E+00  1.284931E-06
 2.000000E+00 -6.150000E+00  2.182739E-06
 2.000000E+00 -6.100000E+00  3.461887E-06
 2.000000E+00 -6.050000E+00  5.247719E-06
 2.000000E+00 -6.000000E+00  7.704564E-06
 2.000000E+00 -5.950000E+00  1.104440E-05
 2.000000E+00 -5.900000E+00  1.553682E-05
 2.000000E+00 -5.850000E+00  2.152017E-05
 2.000000E+00 -5.800000E+00  2.941346E-05
 2.000000E+00 -5.750000E+00  3.972874E-05
 2.000000E+00 -5.700000E+00  5.308305E-05
 2.000000E+00 -5.650000E+00  7.020932E-05
 2.000000E+00 -5.600000E+00  9.196491E-05
 2.000000E+00 -5.550000E+00  1.193368E-04
 2.000000E+00 -5.500000E+00  1.534419E-04
 2.000000E+00 -5.450000E+00  1.955210E-04
 2.000000E+00 -5.400000E+00  2.469260E-04
 2.000000E+00 -5.350000E+00  3.090977E-04
 2.000000E+00 -5.300000E+00  3.835358E-04
 2.000000E+00 -5.250000E+00  4.717595E-04
 2.000000E+00 -5.200000E+00  5.752608E-04
 2.000000E+00 -5.150000E+00  6.954515E-04
 2.000000E+00 -5.100000E+00  8.336062E-04
 2.000000E+00 -5.050000E+00  9.908056E-04
 2.000000E+00 -5.000000E+00  1.167882E-03
 2.000000E+00 -4.950000E+00  1.365374E-03
 2.000000E+00 -4.900000E+00  1.583488E-03
 2.000000E+00 -4.850000E+00  1.822077E-03
 2.000000E+00 -4.800000E+00  2.080632E-03
 2.000000E+00 -4.750000E+00  2.358292E-03
 2.000000E+00 -4.700000E+00  2.653870E-03
 2.000000E+00 -4.650000E+00  2.965887E-03
 2.000000E+00 -4.600000E+00  3.292627E-03
 2.000000E+00 -4.550000E+00  3.632194E-03
 2.000000E+00 -4.500000E+00  3.982572E-03
 2.000000E+00 -4.450000E+00  4.341691E-03
 2.000000E+00 -4.400000E+00  4.707482E-03
 2.000000E+00 -4.350000E+00  5.077935E-03
 2.000000E+00 -4.300000E+00  5.451137E-03
 2.000000E+00 -4.250000E+00  5.825315E-03
 2.000000E+00 -4.200000E+00  6.198854E-03
 2.000000E+00 -4.150000E+00  6.570319E-03
 2.000000E+00 -4.100000E+00  6.938458E-03
 2.000000E+00 -4.050000E+00  7.302202E-03
 2.000000E+00 -4.000000E+00  7.660658E-03
 2.000000E+00 -3.950000E+00  8.013098E-03
 2.000000E+00 -3.900000E+00  8.358945E-03
 2.000000E+00 -3.850000E+00  8.697752E-03
 2.000000E+00 -3.800000E+00  9.029190E-03
 2.000000E+00 -3.750000E+00  9.353026E-03
 2.000000E+00 -3.700000E+00  9.669108E-03
 2.000000E+00 -3.650000E+00  9.977349E-03
 2.000000E+00 -3.600000E+00  1.027771E-02
 2.000000E+00 -3.550000E+00  1.057021E-02
 2.000000E+00 -3.500000E+00  1.085486E-02
 2.000000E+00 -3.450000E+00  1.113174E-02
 2.000000E+00 -3.400000E+00  1.140091E-02
 2.000000E+00 -3.350000E+00  1.166245E-02
 2.000000E+00 -3.300000E+00  1.191646E-02
 2.000000E+00 -3.250000E+00  1.216304E-02
 2.000000E+00 -3.200000E+00  1.240231E-02
 2.000000E+00 -3.150000E+00  1.263437E-02
 2.000000E+00 -3.100000E+00  1.285937E-02
 2.000000E+00 -3.050000E+00  1.307745E-02
 2.000000E+00 -3.000000E+00  1.328879E-02
 2.000000E+00 -2.950000E+00  1.349357E-02
 2.000000E+00 -2.900000E+00  1.369202E-02
 2.000000E+00 -2.850000E+00  1.388438E-02
 2.000000E+00 -2.800000E+00  1.407094E-02
 2.000000E+00 -2.750000E+00  1.425201E-02
 2.000000E+00 -2.700000E+00  1.442793E-02
 2.000000E+00 -2.650000E+00  1.459907E-02
 2.000000E+00 -2.600000E+00  1.476581E-02
 2.000000E+00 -2.550000E+00  1.492855E-02
 2.000000E+00 -2.500000E+00  1.508768E-02
 2.000000E+00 -2.450000E+00  1.524357E-02
 2.000000E+00 -2.400000E+00  1.539658E-02
 2.000000E+00 -2.350000E+00  1.554699E-02
 2.000000E+00 -2.300000E+00  1.569505E-02
 2.000000E+00 -2.250000E+00  1.584093E-02
 2.000000E+00 -2.200000E+00  1.598473E-02
 2.000000E+00 -2.150000E+00  1.612646E-02
 2.000000E+00 -2.100000E+00  1.626605E-02
 2.000000E+00 -2.050000E+00  1.640333E-02
 2.000000E+00 -2.000000E+00  1.653806E-02
 2.000000E+00 -1.950000E+00  1.666991E-02
 2.000000E+00 -1.900000E+00  1.679847E-02
 2.000000E+00 -1.850000E+00  1.692326E-02
 2.000000E+00 -1.800000E+00  1.704370E-02
 2.000000E+00 -1.750000E+00  1.715913E-02
 2.000000E+00 -1.700000E+00  1.726879E-02
 2.000000E+00 -1.650000E+00  1.737176E-02
 2.000000E+00 -1.600000E+00  1.746701E-02
 2.000000E+00 -1.550000E+00  1.755324E-02
 2.000000E+00 -1.500000E+00  1.762892E-02
 2.000000E+00 -1.450000E+00  1.769218E-02
 2.000000E+00 -1.400000E+00  1.774070E-02
 2.000000E+00 -1.350000E+00  1.777166E-02
 2.000000E+00 -1.300000E+00  1.778154E-02
 2.000000E+00 -1.250000E+00  1.776607E-02
 2.000000E+00 -1.200000E+00  1.772004E-02
 2.000000E+00 -1.150000E+00  1.763722E-02
 2.000000E+00 -1.100000E+00  1.751029E-02
 2.000000E+00 -1.050000E+00  1.733085E-02
 2.000000E+00 -1.000000E+00  1.708966E-02
 2.000000E+00 -9.500000E-01  1.677698E-02
 2.000000E+00 -9.000000E-01  1.638343E-02
 2.000000E+00 -8.500000E-01  1.590115E-02
 2.000000E+00 -8.000000E-01  1.532553E-02
 2.000000E+00 -7.500000E-01  1.465741E-02
 2.000000E+00 -7.000000E-01  1.390567E-02
 2.000000E+00 -6.500000E-01  1.308960E-02
 2.000000E+00 -6.000000E-01  1.224074E-02
 2.000000E+00 -5.500000E-01  1.140298E-02
 2.000000E+00 -5.000000E-01  1.063031E-02
 2.000000E+00 -4.500000E-01  9.981759E-03
 2.000000E+00 -4.000000E-01  9.513711E-03
 2.000000E+00 -3.500000E-01  9.271031E-03
 2.000000E+00 -3.000000E-01  9.279089E-03
 2.000000E+00 -2.500000E-01  9.538929E-03
 2.000000E+00 -2.000000E-01  1.002707E-02
 2.000000E+00 -1.500000E-01  1.070000E-02
 2.000000E+00 -1.000000E-01  1.150201E-02
 2.000000E+00 -5.000000E-02  1.237403E-02
 2.000000E+00  0.000000E+00  1.326152E-02
 2.000000E+00  5.000000E-02  1.411973E-02
 2.000000E+00  1.000000E-01  1.491621E-02
 2.000000E+00  1.500000E-01  1.563076E-02
 2.000000E+00  2.000000E-01  1.625385E-02
 2.000000E+00  2.500000E-01  1.678412E-02
 2.000000E+00  3.000000E-01  1.722583E-02
 2.000000E+00  3.500000E-01  1.758666E-02
 2.000000E+00  4.000000E-01  1.787588E-02
 2.000000E+00  4.500000E-01  1.810314E-02
 2.000000E+00  5.000000E-01  1.827763E-02
 2.000000E+00  5.500000E-01  1.840764E-02
 2.000000E+00  6.000000E-01  1.850039E-02
 2.000000E+00  6.500000E-01  1.856188E-02
 2.000000E+00  7.000000E-01  1.859706E-02
 2.000000E+00  7.500000E-01  1.860984E-02
 2.000000E+00  8.000000E-01  1.860322E-02
 2.000000E+00  8.500000E-01  1.857943E-02
 2.000000E+00  9.000000E-01  1.854001E-02
 2.000000E+00  9.500000E-01  1.848586E-02
 2.000000E+00  1.000000E+00  1.841732E-02
 2.000000E+00  1.050000E+00  1.833417E-02
 2.000000E+00  1.100000E+00  1.823568E-02
 2.000000E+00  1.150000E+00  1.812053E-02
 2.000000E+00  1.200000E+00  1.798681E-02
 2.000000E+00  1.250000E+00  1.783198E-02
 2.000000E+00  1.300000E+00  1.765282E-02
 2.000000E+00  1.350000E+00  1.744536E-02
 2.000000E+00  1.400000E+00  1.720492E-02
 2.000000E+00  1.450000E+00  1.692618E-02
 2.000000E+00  1.500000E+00  1.660327E-02
 2.000000E+00  1.550000E+00  1.623013E-02
 2.000000E+00  1.600000E+00  1.580103E-02
 2.000000E+00  1.650000E+00  1.531127E-02
 2.000000E+00  1.700000E+00  1.475824E-02
 2.000000E+00  1.750000E+00  1.414271E-02
 2.000000E+00  1.800000E+00  1.347028E-02
 2.000000E+00  1.850000E+00  1.275280E-02
 2.000000E+00  1.900000E+00  1.200942E-02
 2.000000E+00  1.950000E+00  1.126681E-02
 2.000000E+00  2.000000E+00  1.055821E-02
 2.000000E+00  2.050000E+00  9.920851E-03
 2.000000E+00  2.100000E+00  9.391986E-03
 2.000000E+00  2.150000E+00  9.003923E-03
 2.000000E+00  2.200000E+00  8.779059E-03
 2.000000E+00  2.250000E+00  8.726109E-03
 2.000000E+00  2.300000E+00  8.838533E-03
 2.000000E+00  2.350000E+00  9.095618E-03
 2.000000E+00  2.400000E+00  9.465895E-03
 2.000000E+00  2.450000E+00  9.911994E-03
 2.000000E+00  2.500000E+00  1.039573E-02
 2.000000E+00  2.550000E+00  1.088237E-02
 2.000000E+00  2.600000E+00  1.134352E-02
 2.000000E+00  2.650000E+00  1.175834E-02
 2.000000E+00  2.700000E+00  1.211357E-02
 2.000000E+00  2.750000E+00  1.240253E-02
 2.000000E+00  2.800000E+00  1.262376E-02
 2.000000E+00  2.850000E+00  1.277951E-02
 2.000000E+00  2.900000E+00  1.287439E-02
 2.000000E+00  2.950000E+00  1.291426E-02
 2.000000E+00  3.000000E+00  1.290543E-02
 2.000000E+00  3.050000E+00  1.285412E-02
 2.000000E+00  3.100000E+00  1.276608E-02
 2.000000E+00  3.150000E+00  1.264646E-02
 2.000000E+00  3.200000E+00  1.249969E-02
 2.000000E+00  3.250000E+00  1.232953E-02
 2.000000E+00  3.300000E+00  1.213911E-02
 2.000000E+00  3.350000E+00  1.193097E-02
 2.000000E+00  3.400000E+00  1.170715E-02
 2.000000E+00  3.450000E+00  1.146928E-02
 2.000000E+00  3.500000E+00  1.121865E-02
 2.000000E+00  3.550000E+00  1.095626E-02
 2.000000E+00  3.600000E+00  1.068288E-02
 2.000000E+00  3.650000E+00  1.039910E-02
 2.000000E+00  3.700000E+00  1.010538E-02
 2.000000E+00  3.750000E+00  9.802100E-03
 2.000000E+00  3.800000E+00  9.489565E-03
 2.000000E+00  3.850000E+00  9.168063E-03
 2.000000E+00  3.900000E+00  8.837884E-03
 2.000000E+00  3.950000E+00  8.499356E-03
 2.000000E+00  4.000000E+00  8.152867E-03
 2.000000E+00  4.050000E+00  7.798899E-03
 2.000000E+00  4.100000E+00  7.438050E-03
 2.000000E+00  4.150000E+00  7.071059E-03
 2.000000E+00  4.200000E+00  6.698830E-03
 2.000000E+00  4.250000E+00  6.322450E-03
 2.000000E+00  4.300000E+00  5.943197E-03
 2.000000E+00  4.350000E+00  5.562551E-03
 2.000000E+00  4.400000E+00  5.182185E-03
 2.000000E+00  4.450000E+00  4.803956E-03
 2.000000E+00  4.500000E+00  4.429879E-03
 2.000000E+00  4.550000E+00  4.062089E-03
 2.000000E+00  4.600000E+00  3.702795E-03
 2.000000E+00  4.650000E+00  3.354224E-03
 2.000000E+00  4.700000E+00  3.018553E-03
 2.000000E+00  4.750000E+00  2.697843E-03
 2.000000E+00  4.800000E+00  2.393966E-03
 2.000000E+00  4.850000E+00  2.108542E-03
 2.000000E+00  4.900000E+00  1.842882E-03
 2.000000E+00  4.950000E+00  1.597941E-03
 2.000000E+00  5.000000E+00  1.374291E-03
 2.000000E+00  5.050000E+00  1.172110E-03
 2.000000E+00  5.100000E+00  9.911922E-04
 2.000000E+00  5.150000E+00  8.309684E-04
 2.000000E+00  5.200000E+00  6.905506E-04
 2.000000E+00  5.250000E+00  5.687829E-04
 2.000000E+00  5.300000E+00  4.643016E-04
 2.000000E+00  5.350000E+00  3.755991E-04
 2.000000E+00  5.400000E+00  3.010855E-04
 2.000000E+00  5.450000E+00  2.391475E-04
 2.000000E+00  5.500000E+00  1.881993E-04
 2.000000E+00  5.550000E+00  1.467238E-04
 2.000000E+00  5.600000E+00  1.133054E-04
 2.000000E+00  5.650000E+00  8.665164E-05
 2.000000E+00  5.700000E+00  6.560631E-05
 2.000000E+00  5.750000E+00  4.915419E-05
 2.000000E+00  5.800000E+00  3.641939E-05
 2.000000E+00  5.850000E+00  2.665850E-05
 2.000000E+00  5.900000E+00  1.925036E-05
 2.000000E+00  5.950000E+00  1.368364E-05
 2.000000E+00  6.000000E+00  9.543374E-06
 2.000000E+00  6.050000E+00  6.497534E-06
 2.000000E+00  6.100000E+00  4.284160E-06
 2.000000E+00  6.150000E+00  2.699624E-06
 2.000000E+00  6.200000E+00  1.588283E-06
 2.000000E+00  6.250000E+00  8.337401E-07
 2.000000E+00  6.300000E+00  3.517830E-07
 2.000000E+00  6.350000E+00  8.511339E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  6.175919E-08
 2.050000E+00 -6.300000E+00  2.552317E-07
 2.050000E+00 -6.250000E+00  6.048298E-07
 2.050000E+00 -6.200000E+00  1.152073E-06
 2.050000E+00 -6.150000E+00  1.958103E-06
 2.050000E+00 -6.100000E+00  3.107667E-06
 2.050000E+00 -6.050000E+00  4.714487E-06
 2.050000E+00 -6.000000E+00  6.928014E-06
 2.050000E+00 -5.950000E+00  9.941530E-06
 2.050000E+00 -5.900000E+00  1.400156E-05
 2.050000E+00 -5.850000E+00  1.941842E-05
 2.050000E+00 -5.800000E+00  2.657776E-05
 2.050000E+00 -5.750000E+00  3.595249E-05
 2.050000E+00 -5.700000E+00  4.811476E-05
 2.050000E+00 -5.650000E+00  6.374703E-05
 2.050000E+00 -5.600000E+00  8.365137E-05
 2.050000E+00 -5.550000E+00  1.087557E-04
 2.050000E+00 -5.500000E+00  1.401160E-04
 2.050000E+00 -5.450000E+00  1.789127E-04
 2.050000E+00 -5.400000E+00  2.264403E-04
 2.050000E+00 -5.350000E+00  2.840896E-04
 2.050000E+00 -5.300000E+00  3.533205E-04
 2.050000E+00 -5.250000E+00  4.356273E-04
 2.050000E+00 -5.200000E+00  5.324956E-04
 2.050000E+00 -5.150000E+00  6.453518E-04
 2.050000E+00 -5.100000E+00  7.755095E-04
 2.050000E+00 -5.050000E+00  9.241132E-04
 2.050000E+00 -5.000000E+00  1.092084E-03
 2.050000E+00 -4.950000E+00  1.280071E-03
 2.050000E+00 -4.900000E+00  1.488412E-03
 2.050000E+00 -4.850000E+00  1.717103E-03
 2.050000E+00 -4.800000E+00  1.965791E-03
 2.050000E+00 -4.750000E+00  2.233767E-03
 2.050000E+00 -4.700000E+00  2.519992E-03
 2.050000E+00 -4.650000E+00  2.823127E-03
 2.050000E+00 -4.600000E+00  3.141575E-03
 2.050000E+00 -4.550000E+00  3.473538E-03
 2.050000E+00 -4.500000E+00  3.817077E-03
 2.050000E+00 -4.450000E+00  4.170168E-03
 2.050000E+00 -4.400000E+00  4.530767E-03
 2.050000E+00 -4.350000E+00  4.896863E-03
 2.050000E+00 -4.300000E+00  5.266523E-03
 2.050000E+00 -4.250000E+00  5.637935E-03
 2.050000E+00 -4.200000E+00  6.009432E-03
 2.050000E+00 -4.150000E+00  6.379516E-03
 2.050000E+00 -4.100000E+00  6.746867E-03
 2.050000E+00 -4.050000E+00  7.110345E-03
 2.050000E+00 -4.000000E+00  7.468987E-03
 2.050000E+00 -3.950000E+00  7.821998E-03
 2.050000E+00 -3.900000E+00  8.168736E-03
 2.050000E+00 -3.850000E+00  8.508699E-03
 2.050000E+00 -3.800000E+00  8.841506E-03
 2.050000E+00 -3.750000E+00  9.166883E-03
 2.050000E+00 -3.700000E+00  9.484641E-03
 2.050000E+00 -3.650000E+00  9.794666E-03
 2.050000E+00 -3.600000E+00  1.009690E-02
 2.050000E+00 -3.550000E+00  1.039134E-02
 2.050000E+00 -3.500000E+00  1.067800E-02
 2.050000E+00 -3.450000E+00  1.095694E-02
 2.050000E+00 -3.400000E+00  1.122823E-02
 2.050000E+00 -3.350000E+00  1.149195E-02
 2.050000E+00 -3.300000E+00  1.174821E-02
 2.050000E+00 -3.250000E+00  1.199712E-02
 2.050000E+00 -3.200000E+00  1.223879E-02
 2.050000E+00 -3.150000E+00  1.247336E-02
 2.050000E+00 -3.100000E+00  1.270097E-02
 2.050000E+00 -3.050000E+00  1.292176E-02
 2.050000E+00 -3.000000E+00  1.313591E-02
 2.050000E+00 -2.950000E+00  1.334362E-02
 2.050000E+00 -2.900000E+00  1.354508E-02
 2.050000E+00 -2.850000E+00  1.374055E-02
 2.050000E+00 -2.800000E+00  1.393026E-02
 2.050000E+00 -2.750000E+00  1.411452E-02
 2.050000E+00 -2.700000E+00  1.429361E-02
 2.050000E+00 -2.650000E+00  1.446787E-02
 2.050000E+00 -2.600000E+00  1.463762E-02
 2.050000E+00 -2.550000E+00  1.480321E-02
 2.050000E+00 -2.500000E+00  1.496497E-02
 2.050000E+00 -2.450000E+00  1.512322E-02
 2.050000E+00 -2.400000E+00  1.527826E-02
 2.050000E+00 -2.350000E+00  1.543034E-02
 2.050000E+00 -2.300000E+00  1.557968E-02
 2.050000E+00 -2.250000E+00  1.572642E-02
 2.050000E+00 -2.200000E+00  1.587066E-02
 2.050000E+00 -2.150000E+00  1.601241E-02
 2.050000E+00 -2.100000E+00  1.615162E-02
 2.050000E+00 -2.050000E+00  1.628816E-02
 2.050000E+00 -2.000000E+00  1.642182E-02
 2.050000E+00 -1.950000E+00  1.655231E-02
 2.050000E+00 -1.900000E+00  1.667926E-02
 2.050000E+00 -1.850000E+00  1.680223E-02
 2.050000E+00 -1.800000E+00  1.692068E-02
 2.050000E+00 -1.750000E+00  1.703395E-02
 2.050000E+00 -1.700000E+00  1.714129E-02
 2.050000E+00 -1.650000E+00  1.724177E-02
 2.050000E+00 -1.600000E+00  1.733428E-02
 2.050000E+00 -1.550000E+00  1.741747E-02
 2.050000E+00 -1.500000E+00  1.748968E-02
 2.050000E+00 -1.450000E+00  1.754884E-02
 2.050000E+00 -1.400000E+00  1.759239E-02
 2.050000E+00 -1.350000E+00  1.761715E-02
 2.050000E+00 -1.300000E+00  1.761916E-02
 2.050000E+00 -1.250000E+00  1.759351E-02
 2.050000E+00 -1.200000E+00  1.753419E-02
 2.050000E+00 -1.150000E+00  1.743394E-02
 2.050000E+00 -1.100000E+00  1.728410E-02
 2.050000E+00 -1.050000E+00  1.707462E-02
 2.050000E+00 -1.000000E+00  1.679424E-02
 2.050000E+00 -9.500000E-01  1.643088E-02
 2.050000E+00 -9.000000E-01  1.597253E-02
 2.050000E+00 -8.500000E-01  1.540865E-02
 2.050000E+00 -8.000000E-01  1.473219E-02
 2.050000E+00 -7.500000E-01  1.394241E-02
 2.050000E+00 -7.000000E-01  1.304803E-02
 2.050000E+00 -6.500000E-01  1.207063E-02
 2.050000E+00 -6.000000E-01  1.104714E-02
 2.050000E+00 -5.500000E-01  1.003051E-02
 2.050000E+00 -5.000000E-01  9.087216E-03
 2.050000E+00 -4.500000E-01  8.291062E-03
 2.050000E+00 -4.000000E-01  7.713366E-03
 2.050000E+00 -3.500000E-01  7.411353E-03
 2.050000E+00 -3.000000E-01  7.417544E-03
 2.050000E+00 -2.500000E-01  7.733274E-03
 2.050000E+00 -2.000000E-01  8.328429E-03
 2.050000E+00 -1.500000E-01  9.147475E-03
 2.050000E+00 -1.000000E-01  1.011985E-02
 2.050000E+00 -5.000000E-02  1.117161E-02
 2.050000E+00  0.000000E+00  1.223546E-02
 2.050000E+00  5.000000E-02  1.325730E-02
 2.050000E+00  1.000000E-01  1.419894E-02
 2.050000E+00  1.500000E-01  1.503773E-02
 2.050000E+00  2.000000E-01  1.576403E-02
 2.050000E+00  2.500000E-01  1.637802E-02
 2.050000E+00  3.000000E-01  1.688634E-02
 2.050000E+00  3.500000E-01  1.729933E-02
 2.050000E+00  4.000000E-01  1.762889E-02
 2.050000E+00  4.500000E-01  1.788704E-02
 2.050000E+00  5.000000E-01  1.808501E-02
 2.050000E+00  5.500000E-01  1.823279E-02
 2.050000E+00  6.000000E-01  1.833893E-02
 2.050000E+00  6.500000E-01  1.841054E-02
 2.050000E+00  7.000000E-01  1.845340E-02
 2.050000E+00  7.500000E-01  1.847206E-02
 2.050000E+00  8.000000E-01  1.847006E-02
 2.050000E+00  8.500000E-01  1.845005E-02
 2.050000E+00  9.000000E-01  1.841389E-02
 2.050000E+00  9.500000E-01  1.836278E-02
 2.050000E+00  1.000000E+00  1.829734E-02
 2.050000E+00  1.050000E+00  1.821764E-02
 2.050000E+00  1.100000E+00  1.812323E-02
 2.050000E+00  1.150000E+00  1.801315E-02
 2.050000E+00  1.200000E+00  1.788589E-02
 2.050000E+00  1.250000E+00  1.773944E-02
 2.050000E+00  1.300000E+00  1.757118E-02
 2.050000E+00  1.350000E+00  1.737794E-02
 2.050000E+00  1.400000E+00  1.715600E-02
 2.050000E+00  1.450000E+00  1.690115E-02
 2.050000E+00  1.500000E+00  1.660888E-02
 2.050000E+00  1.550000E+00  1.627466E-02
 2.050000E+00  1.600000E+00  1.589435E-02
 2.050000E+00  1.650000E+00  1.546485E-02
 2.050000E+00  1.700000E+00  1.498492E-02
 2.050000E+00  1.750000E+00  1.445614E-02
 2.050000E+00  1.800000E+00  1.388402E-02
 2.050000E+00  1.850000E+00  1.327896E-02
 2.050000E+00  1.900000E+00  1.265692E-02
 2.050000E+00  1.950000E+00  1.203937E-02
 2.050000E+00  2.000000E+00  1.145243E-02
 2.050000E+00  2.050000E+00  1.092480E-02
 2.050000E+00  2.100000E+00  1.048475E-02
 2.050000E+00  2.150000E+00  1.015643E-02
 2.050000E+00  2.200000E+00  9.956387E-03
 2.050000E+00  2.250000E+00  9.890821E-03
 2.050000E+00  2.300000E+00  9.954559E-03
 2.050000E+00  2.350000E+00  1.013183E-02
 2.050000E+00  2.400000E+00  1.039872E-02
 2.050000E+00  2.450000E+00  1.072670E-02
 2.050000E+00  2.500000E+00  1.108629E-02
 2.050000E+00  2.550000E+00  1.145032E-02
 2.050000E+00  2.600000E+00  1.179612E-02
 2.050000E+00  2.650000E+00  1.210662E-02
 2.050000E+00  2.700000E+00  1.237047E-02
 2.050000E+00  2.750000E+00  1.258148E-02
 2.050000E+00  2.800000E+00  1.273764E-02
 2.050000E+00  2.850000E+00  1.283999E-02
 2.050000E+00  2.900000E+00  1.289165E-02
 2.050000E+00  2.950000E+00  1.289690E-02
 2.050000E+00  3.000000E+00  1.286056E-02
 2.050000E+00  3.050000E+00  1.278746E-02
 2.050000E+00  3.100000E+00  1.268220E-02
 2.050000E+00  3.150000E+00  1.254895E-02
 2.050000E+00  3.200000E+00  1.239135E-02
 2.050000E+00  3.250000E+00  1.221251E-02
 2.050000E+00  3.300000E+00  1.201506E-02
 2.050000E+00  3.350000E+00  1.180114E-02
 2.050000E+00  3.400000E+00  1.157249E-02
 2.050000E+00  3.450000E+00  1.133052E-02
 2.050000E+00  3.500000E+00  1.107632E-02
 2.050000E+00  3.550000E+00  1.081077E-02
 2.050000E+00  3.600000E+00  1.053453E-02
 2.050000E+00  3.650000E+00  1.024814E-02
 2.050000E+00  3.700000E+00  9.952001E-03
 2.050000E+00  3.750000E+00  9.646468E-03
 2.050000E+00  3.800000E+00  9.331837E-03
 2.050000E+00  3.850000E+00  9.008398E-03
 2.050000E+00  3.900000E+00  8.676457E-03
 2.050000E+00  3.950000E+00  8.336366E-03
 2.050000E+00  4.000000E+00  7.988553E-03
 2.050000E+00  4.050000E+00  7.633545E-03
 2.050000E+00  4.100000E+00  7.271992E-03
 2.050000E+00  4.150000E+00  6.904697E-03
 2.050000E+00  4.200000E+00  6.532627E-03
 2.050000E+00  4.250000E+00  6.156937E-03
 2.050000E+00  4.300000E+00  5.778972E-03
 2.050000E+00  4.350000E+00  5.400272E-03
 2.050000E+00  4.400000E+00  5.022568E-03
 2.050000E+00  4.450000E+00  4.647759E-03
 2.050000E+00  4.500000E+00  4.277886E-03
 2.050000E+00  4.550000E+00  3.915093E-03
 2.050000E+00  4.600000E+00  3.561574E-03
 2.050000E+00  4.650000E+00  3.219516E-03
 2.050000E+00  4.700000E+00  2.891034E-03
 2.050000E+00  4.750000E+00  2.578100E-03
 2.050000E+00  4.800000E+00  2.282477E-03
 2.050000E+00  4.850000E+00  2.005657E-03
 2.050000E+00  4.900000E+00  1.748811E-03
 2.050000E+00  4.950000E+00  1.512748E-03
 2.050000E+00  5.000000E+00  1.297893E-03
 2.050000E+00  5.050000E+00  1.104287E-03
 2.050000E+00  5.100000E+00  9.315958E-04
 2.050000E+00  5.150000E+00  7.791441E-04
 2.050000E+00  5.200000E+00  6.459575E-04
 2.050000E+00  5.250000E+00  5.308179E-04
 2.050000E+00  5.300000E+00  4.323234E-04
 2.050000E+00  5.350000E+00  3.489513E-04
 2.050000E+00  5.400000E+00  2.791174E-04
 2.050000E+00  5.450000E+00  2.212319E-04
 2.050000E+00  5.500000E+00  1.737460E-04
 2.050000E+00  5.550000E+00  1.351901E-04
 2.050000E+00  5.600000E+00  1.042021E-04
 2.050000E+00  5.650000E+00  7.954651E-05
 2.050000E+00  5.700000E+00  6.012382E-05
 2.050000E+00  5.750000E+00  4.497368E-05
 2.050000E+00  5.800000E+00  3.327128E-05
 2.050000E+00  5.850000E+00  2.431955E-05
 2.050000E+00  5.900000E+00  1.753833E-05
 2.050000E+00  5.950000E+00  1.245169E-05
 2.050000E+00  6.000000E+00  8.674736E-06
 2.050000E+00  6.050000E+00  5.900415E-06
 2.050000E+00  6.100000E+00  3.887167E-06
 2.050000E+00  6.150000E+00  2.447706E-06
 2.050000E+00  6.200000E+00  1.439225E-06
 2.050000E+00  6.250000E+00  7.551494E-07
 2.050000E+00  6.300000E+00  3.185190E-07
 2.050000E+00  6.350000E+00  7.705020E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  5.511940E-08
 2.100000E+00 -6.300000E+00  2.278318E-07
 2.100000E+00 -6.250000E+00  5.400596E-07
 2.100000E+00 -6.200000E+00  1.029130E-06
 2.100000E+00 -6.150000E+00  1.750098E-06
 2.100000E+00 -6.100000E+00  2.779410E-06
 2.100000E+00 -6.050000E+00  4.219873E-06
 2.100000E+00 -6.000000E+00  6.206914E-06
 2.100000E+00 -5.950000E+00  8.916137E-06
 2.100000E+00 -5.900000E+00  1.257216E-05
 2.100000E+00 -5.850000E+00  1.745861E-05
 2.100000E+00 -5.800000E+00  2.392911E-05
 2.100000E+00 -5.750000E+00  3.241892E-05
 2.100000E+00 -5.700000E+00  4.345666E-05
 2.100000E+00 -5.650000E+00  5.767554E-05
 2.100000E+00 -5.600000E+00  7.582319E-05
 2.100000E+00 -5.550000E+00  9.876892E-05
 2.100000E+00 -5.500000E+00  1.275074E-04
 2.100000E+00 -5.450000E+00  1.631572E-04
 2.100000E+00 -5.400000E+00  2.069535E-04
 2.100000E+00 -5.350000E+00  2.602330E-04
 2.100000E+00 -5.300000E+00  3.244112E-04
 2.100000E+00 -5.250000E+00  4.009512E-04
 2.100000E+00 -5.200000E+00  4.913241E-04
 2.100000E+00 -5.150000E+00  5.969630E-04
 2.100000E+00 -5.100000E+00  7.192111E-04
 2.100000E+00 -5.050000E+00  8.592675E-04
 2.100000E+00 -5.000000E+00  1.018133E-03
 2.100000E+00 -4.950000E+00  1.196561E-03
 2.100000E+00 -4.900000E+00  1.395013E-03
 2.100000E+00 -4.850000E+00  1.613627E-03
 2.100000E+00 -4.800000E+00  1.852201E-03
 2.100000E+00 -4.750000E+00  2.110183E-03
 2.100000E+00 -4.700000E+00  2.386689E-03
 2.100000E+00 -4.650000E+00  2.680523E-03
 2.100000E+00 -4.600000E+00  2.990219E-03
 2.100000E+00 -4.550000E+00  3.314089E-03
 2.100000E+00 -4.500000E+00  3.650279E-03
 2.100000E+00 -4.450000E+00  3.996827E-03
 2.100000E+00 -4.400000E+00  4.351726E-03
 2.100000E+00 -4.350000E+00  4.712973E-03
 2.100000E+00 -4.300000E+00  5.078627E-03
 2.100000E+00 -4.250000E+00  5.446841E-03
 2.100000E+00 -4.200000E+00  5.815904E-03
 2.100000E+00 -4.150000E+00  6.184259E-03
 2.100000E+00 -4.100000E+00  6.550520E-03
 2.100000E+00 -4.050000E+00  6.913475E-03
 2.100000E+00 -4.000000E+00  7.272090E-03
 2.100000E+00 -3.950000E+00  7.625501E-03
 2.100000E+00 -3.900000E+00  7.972998E-03
 2.100000E+00 -3.850000E+00  8.314019E-03
 2.100000E+00 -3.800000E+00  8.648129E-03
 2.100000E+00 -3.750000E+00  8.975005E-03
 2.100000E+00 -3.700000E+00  9.294419E-03
 2.100000E+00 -3.650000E+00  9.606225E-03
 2.100000E+00 -3.600000E+00  9.910339E-03
 2.100000E+00 -3.550000E+00  1.020673E-02
 2.100000E+00 -3.500000E+00  1.049542E-02
 2.100000E+00 -3.450000E+00  1.077643E-02
 2.100000E+00 -3.400000E+00  1.104985E-02
 2.100000E+00 -3.350000E+00  1.131576E-02
 2.100000E+00 -3.300000E+00  1.157427E-02
 2.100000E+00 -3.250000E+00  1.182547E-02
 2.100000E+00 -3.200000E+00  1.206951E-02
 2.100000E+00 -3.150000E+00  1.230651E-02
 2.100000E+00 -3.100000E+00  1.253663E-02
 2.100000E+00 -3.050000E+00  1.276001E-02
 2.100000E+00 -3.000000E+00  1.297683E-02
 2.100000E+00 -2.950000E+00  1.318727E-02
 2.100000E+00 -2.900000E+00  1.339154E-02
 2.100000E+00 -2.850000E+00  1.358986E-02
 2.100000E+00 -2.800000E+00  1.378247E-02
 2.100000E+00 -2.750000E+00  1.396963E-02
 2.100000E+00 -2.700000E+00  1.415160E-02
 2.100000E+00 -2.650000E+00  1.432868E-02
 2.100000E+00 -2.600000E+00  1.450116E-02
 2.100000E+00 -2.550000E+00  1.466933E-02
 2.100000E+00 -2.500000E+00  1.483350E-02
 2.100000E+00 -2.450000E+00  1.499392E-02
 2.100000E+00 -2.400000E+00  1.515087E-02
 2.100000E+00 -2.350000E+00  1.530456E-02
 2.100000E+00 -2.300000E+00  1.545518E-02
 2.100000E+00 -2.250000E+00  1.560287E-02
 2.100000E+00 -2.200000E+00  1.574770E-02
 2.100000E+00 -2.150000E+00  1.588970E-02
 2.100000E+00 -2.100000E+00  1.602883E-02
 2.100000E+00 -2.050000E+00  1.616497E-02
 2.100000E+00 -2.000000E+00  1.629794E-02
 2.100000E+00 -1.950000E+00  1.642749E-02
 2.100000E+00 -1.900000E+00  1.655328E-02
 2.100000E+00 -1.850000E+00  1.667489E-02
 2.100000E+00 -1.800000E+00  1.679179E-02
 2.100000E+00 -1.750000E+00  1.690336E-02
 2.100000E+00 -1.700000E+00  1.700882E-02
 2.100000E+00 -1.650000E+00  1.710723E-02
 2.100000E+00 -1.600000E+00  1.719744E-02
 2.100000E+00 -1.550000E+00  1.727801E-02
 2.100000E+00 -1.500000E+00  1.734717E-02
 2.100000E+00 -1.450000E+00  1.740269E-02
 2.100000E+00 -1.400000E+00  1.744177E-02
 2.100000E+00 -1.350000E+00  1.746090E-02
 2.100000E+00 -1.300000E+00  1.745567E-02
 2.100000E+00 -1.250000E+00  1.742060E-02
 2.100000E+00 -1.200000E+00  1.734890E-02
 2.100000E+00 -1.150000E+00  1.723229E-02
 2.100000E+00 -1.100000E+00  1.706079E-02
 2.100000E+00 -1.050000E+00  1.682272E-02
 2.100000E+00 -1.000000E+00  1.650477E-02
 2.100000E+00 -9.500000E-01  1.609245E-02
 2.100000E+00 -9.000000E-01  1.557101E-02
 2.100000E+00 -8.500000E-01  1.492701E-02
 2.100000E+00 -8.000000E-01  1.415069E-02
 2.100000E+00 -7.500000E-01  1.323931E-02
 2.100000E+00 -7.000000E-01  1.220109E-02
 2.100000E+00 -6.500000E-01  1.105954E-02
 2.100000E+00 -6.000000E-01  9.856859E-03
 2.100000E+00 -5.500000E-01  8.655204E-03
 2.100000E+00 -5.000000E-01  7.534169E-03
 2.100000E+00 -4.500000E-01  6.583350E-03
 2.100000E+00 -4.000000E-01  5.890266E-03
 2.100000E+00 -3.500000E-01  5.525666E-03
 2.100000E+00 -3.000000E-01  5.529936E-03
 2.100000E+00 -2.500000E-01  5.904729E-03
 2.100000E+00 -2.000000E-01  6.612615E-03
 2.100000E+00 -1.500000E-01  7.584879E-03
 2.100000E+00 -1.000000E-01  8.734842E-03
 2.100000E+00 -5.000000E-02  9.972619E-03
 2.100000E+00  0.000000E+00  1.121752E-02
 2.100000E+00  5.000000E-02  1.240586E-02
 2.100000E+00  1.000000E-01  1.349389E-02
 2.100000E+00  1.500000E-01  1.445678E-02
 2.100000E+00  2.000000E-01  1.528524E-02
 2.100000E+00  2.500000E-01  1.598134E-02
 2.100000E+00  3.000000E-01  1.655441E-02
 2.100000E+00  3.500000E-01  1.701766E-02
 2.100000E+00  4.000000E-01  1.738577E-02
 2.100000E+00  4.500000E-01  1.767321E-02
 2.100000E+00  5.000000E-01  1.789329E-02
 2.100000E+00  5.500000E-01  1.805767E-02
 2.100000E+00  6.000000E-01  1.817626E-02
 2.100000E+00  6.500000E-01  1.825721E-02
 2.100000E+00  7.000000E-01  1.830712E-02
 2.100000E+00  7.500000E-01  1.833119E-02
 2.100000E+00  8.000000E-01  1.833344E-02
 2.100000E+00  8.500000E-01  1.831692E-02
 2.100000E+00  9.000000E-01  1.828381E-02
 2.100000E+00  9.500000E-01  1.823560E-02
 2.100000E+00  1.000000E+00  1.817317E-02
 2.100000E+00  1.050000E+00  1.809684E-02
 2.100000E+00  1.100000E+00  1.800646E-02
 2.100000E+00  1.150000E+00  1.790138E-02
 2.100000E+00  1.200000E+00  1.778049E-02
 2.100000E+00  1.250000E+00  1.764224E-02
 2.100000E+00  1.300000E+00  1.748458E-02
 2.100000E+00  1.350000E+00  1.730506E-02
 2.100000E+00  1.400000E+00  1.710078E-02
 2.100000E+00  1.450000E+00  1.686854E-02
 2.100000E+00  1.500000E+00  1.660499E-02
 2.100000E+00  1.550000E+00  1.630684E-02
 2.100000E+00  1.600000E+00  1.597127E-02
 2.100000E+00  1.650000E+00  1.559643E-02
 2.100000E+00  1.700000E+00  1.518204E-02
 2.100000E+00  1.750000E+00  1.473016E-02
 2.100000E+00  1.800000E+00  1.424596E-02
 2.100000E+00  1.850000E+00  1.373834E-02
 2.100000E+00  1.900000E+00  1.322032E-02
 2.100000E+00  1.950000E+00  1.270889E-02
 2.100000E+00  2.000000E+00  1.222420E-02
 2.100000E+00  2.050000E+00  1.178799E-02
 2.100000E+00  2.100000E+00  1.142130E-02
 2.100000E+00  2.150000E+00  1.114190E-02
 2.100000E+00  2.200000E+00  1.096173E-02
 2.100000E+00  2.250000E+00  1.088510E-02
 2.100000E+00  2.300000E+00  1.090794E-02
 2.100000E+00  2.350000E+00  1.101840E-02
 2.100000E+00  2.400000E+00  1.119857E-02
 2.100000E+00  2.450000E+00  1.142696E-02
 2.100000E+00  2.500000E+00  1.168120E-02
 2.100000E+00  2.550000E+00  1.194033E-02
 2.100000E+00  2.600000E+00  1.218656E-02
 2.100000E+00  2.650000E+00  1.240612E-02
 2.100000E+00  2.700000E+00  1.258953E-02
 2.100000E+00  2.750000E+00  1.273121E-02
 2.100000E+00  2.800000E+00  1.282889E-02
 2.100000E+00  2.850000E+00  1.288278E-02
 2.100000E+00  2.900000E+00  1.289483E-02
 2.100000E+00  2.950000E+00  1.286805E-02
 2.100000E+00  3.000000E+00  1.280601E-02
 2.100000E+00  3.050000E+00  1.271239E-02
 2.100000E+00  3.100000E+00  1.259078E-02
 2.100000E+00  3.150000E+00  1.244448E-02
 2.100000E+00  3.200000E+00  1.227643E-02
 2.100000E+00  3.250000E+00  1.208916E-02
 2.100000E+00  3.300000E+00  1.188484E-02
 2.100000E+00  3.350000E+00  1.166524E-02
 2.100000E+00  3.400000E+00  1.143182E-02
 2.100000E+00  3.450000E+00  1.118577E-02
 2.100000E+00  3.500000E+00  1.092802E-02
 2.100000E+00  3.550000E+00  1.065932E-02
 2.100000E+00  3.600000E+00  1.038023E-02
 2.100000E+00  3.650000E+00  1.009124E-02
 2.100000E+00  3.700000E+00  9.792699E-03
 2.100000E+00  3.750000E+00  9.484941E-03
 2.100000E+00  3.800000E+00  9.168255E-03
 2.100000E+00  3.850000E+00  8.842936E-03
 2.100000E+00  3.900000E+00  8.509309E-03
 2.100000E+00  3.950000E+00  8.167759E-03
 2.100000E+00  4.000000E+00  7.818751E-03
 2.100000E+00  4.050000E+00  7.462863E-03
 2.100000E+00  4.100000E+00  7.100803E-03
 2.100000E+00  4.150000E+00  6.733436E-03
 2.100000E+00  4.200000E+00  6.361796E-03
 2.100000E+00  4.250000E+00  5.987106E-03
 2.100000E+00  4.300000E+00  5.610775E-03
 2.100000E+00  4.350000E+00  5.234407E-03
 2.100000E+00  4.400000E+00  4.859780E-03
 2.100000E+00  4.450000E+00  4.488831E-03
 2.100000E+00  4.500000E+00  4.123621E-03
 2.100000E+00  4.550000E+00  3.766292E-03
 2.100000E+00  4.600000E+00  3.419014E-03
 2.100000E+00  4.650000E+00  3.083925E-03
 2.100000E+00  4.700000E+00  2.763064E-03
 2.100000E+00  4.750000E+00  2.458305E-03
 2.100000E+00  4.800000E+00  2.171293E-03
 2.100000E+00  4.850000E+00  1.903386E-03
 2.100000E+00  4.900000E+00  1.655608E-03
 2.100000E+00  4.950000E+00  1.428619E-03
 2.100000E+00  5.000000E+00  1.222700E-03
 2.100000E+00  5.050000E+00  1.037753E-03
 2.100000E+00  5.100000E+00  8.733240E-04
 2.100000E+00  5.150000E+00  7.286357E-04
 2.100000E+00  5.200000E+00  6.026353E-04
 2.100000E+00  5.250000E+00  4.940499E-04
 2.100000E+00  5.300000E+00  4.014478E-04
 2.100000E+00  5.350000E+00  3.232984E-04
 2.100000E+00  5.400000E+00  2.580301E-04
 2.100000E+00  5.450000E+00  2.040820E-04
 2.100000E+00  5.500000E+00  1.599471E-04
 2.100000E+00  5.550000E+00  1.242065E-04
 2.100000E+00  5.600000E+00  9.555413E-05
 2.100000E+00  5.650000E+00  7.281224E-05
 2.100000E+00  5.700000E+00  5.493881E-05
 2.100000E+00  5.750000E+00  4.102809E-05
 2.100000E+00  5.800000E+00  3.030578E-05
 2.100000E+00  5.850000E+00  2.212022E-05
 2.100000E+00  5.900000E+00  1.593113E-05
 2.100000E+00  5.950000E+00  1.129692E-05
 2.100000E+00  6.000000E+00  7.861624E-06
 2.100000E+00  6.050000E+00  5.342143E-06
 2.100000E+00  6.100000E+00  3.516393E-06
 2.100000E+00  6.150000E+00  2.212638E-06
 2.100000E+00  6.200000E+00  1.300239E-06
 2.100000E+00  6.250000E+00  6.819118E-07
 2.100000E+00  6.300000E+00  2.875336E-07
 2.100000E+00  6.350000E+00  6.954118E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  4.900903E-08
 2.150000E+00 -6.300000E+00  2.026112E-07
 2.150000E+00 -6.250000E+00  4.804196E-07
 2.150000E+00 -6.200000E+00  9.158684E-07
 2.150000E+00 -6.150000E+00  1.558345E-06
 2.150000E+00 -6.100000E+00  2.476557E-06
 2.150000E+00 -6.050000E+00  3.763101E-06
 2.150000E+00 -6.000000E+00  5.540246E-06
 2.150000E+00 -5.950000E+00  7.966954E-06
 2.150000E+00 -5.900000E+00  1.124714E-05
 2.150000E+00 -5.850000E+00  1.563908E-05
 2.150000E+00 -5.800000E+00  2.146590E-05
 2.150000E+00 -5.750000E+00  2.912669E-05
 2.150000E+00 -5.700000E+00  3.910811E-05
 2.150000E+00 -5.650000E+00  5.199555E-05
 2.150000E+00 -5.600000E+00  6.848329E-05
 2.150000E+00 -5.550000E+00  8.938270E-05
 2.150000E+00 -5.500000E+00  1.156272E-04
 2.150000E+00 -5.450000E+00  1.482727E-04
 2.150000E+00 -5.400000E+00  1.884930E-04
 2.150000E+00 -5.350000E+00  2.375678E-04
 2.150000E+00 -5.300000E+00  2.968634E-04
 2.150000E+00 -5.250000E+00  3.678056E-04
 2.150000E+00 -5.200000E+00  4.518439E-04
 2.150000E+00 -5.150000E+00  5.504093E-04
 2.150000E+00 -5.100000E+00  6.648654E-04
 2.150000E+00 -5.050000E+00  7.964561E-04
 2.150000E+00 -5.000000E+00  9.462530E-04
 2.150000E+00 -4.950000E+00  1.115104E-03
 2.150000E+00 -4.900000E+00  1.303588E-03
 2.150000E+00 -4.850000E+00  1.511981E-03
 2.150000E+00 -4.800000E+00  1.740228E-03
 2.150000E+00 -4.750000E+00  1.987937E-03
 2.150000E+00 -4.700000E+00  2.254379E-03
 2.150000E+00 -4.650000E+00  2.538510E-03
 2.150000E+00 -4.600000E+00  2.839002E-03
 2.150000E+00 -4.550000E+00  3.154290E-03
 2.150000E+00 -4.500000E+00  3.482616E-03
 2.150000E+00 -4.450000E+00  3.822094E-03
 2.150000E+00 -4.400000E+00  4.170763E-03
 2.150000E+00 -4.350000E+00  4.526645E-03
 2.150000E+00 -4.300000E+00  4.887795E-03
 2.150000E+00 -4.250000E+00  5.252347E-03
 2.150000E+00 -4.200000E+00  5.618548E-03
 2.150000E+00 -4.150000E+00  5.984788E-03
 2.150000E+00 -4.100000E+00  6.349618E-03
 2.150000E+00 -4.050000E+00  6.711757E-03
 2.150000E+00 -4.000000E+00  7.070099E-03
 2.150000E+00 -3.950000E+00  7.423707E-03
 2.150000E+00 -3.900000E+00  7.771803E-03
 2.150000E+00 -3.850000E+00  8.113759E-03
 2.150000E+00 -3.800000E+00  8.449083E-03
 2.150000E+00 -3.750000E+00  8.777399E-03
 2.150000E+00 -3.700000E+00  9.098436E-03
 2.150000E+00 -3.650000E+00  9.412007E-03
 2.150000E+00 -3.600000E+00  9.718000E-03
 2.150000E+00 -3.550000E+00  1.001636E-02
 2.150000E+00 -3.500000E+00  1.030708E-02
 2.150000E+00 -3.450000E+00  1.059020E-02
 2.150000E+00 -3.400000E+00  1.086577E-02
 2.150000E+00 -3.350000E+00  1.113388E-02
 2.150000E+00 -3.300000E+00  1.139462E-02
 2.150000E+00 -3.250000E+00  1.164812E-02
 2.150000E+00 -3.200000E+00  1.189450E-02
 2.150000E+00 -3.150000E+00  1.213389E-02
 2.150000E+00 -3.100000E+00  1.236645E-02
 2.150000E+00 -3.050000E+00  1.259233E-02
 2.150000E+00 -3.000000E+00  1.281171E-02
 2.150000E+00 -2.950000E+00  1.302476E-02
 2.150000E+00 -2.900000E+00  1.323169E-02
 2.150000E+00 -2.850000E+00  1.343269E-02
 2.150000E+00 -2.800000E+00  1.362800E-02
 2.150000E+00 -2.750000E+00  1.381786E-02
 2.150000E+00 -2.700000E+00  1.400250E-02
 2.150000E+00 -2.650000E+00  1.418219E-02
 2.150000E+00 -2.600000E+00  1.435720E-02
 2.150000E+00 -2.550000E+00  1.452778E-02
 2.150000E+00 -2.500000E+00  1.469418E-02
 2.150000E+00 -2.450000E+00  1.485666E-02
 2.150000E+00 -2.400000E+00  1.501544E-02
 2.150000E+00 -2.350000E+00  1.517071E-02
 2.150000E+00 -2.300000E+00  1.532265E-02
 2.150000E+00 -2.250000E+00  1.547136E-02
 2.150000E+00 -2.200000E+00  1.561693E-02
 2.150000E+00 -2.150000E+00  1.575938E-02
 2.150000E+00 -2.100000E+00  1.589867E-02
 2.150000E+00 -2.050000E+00  1.603471E-02
 2.150000E+00 -2.000000E+00  1.616733E-02
 2.150000E+00 -1.950000E+00  1.629630E-02
 2.150000E+00 -1.900000E+00  1.642130E-02
 2.150000E+00 -1.850000E+00  1.654194E-02
 2.150000E+00 -1.800000E+00  1.665771E-02
 2.150000E+00 -1.750000E+00  1.676798E-02
 2.150000E+00 -1.700000E+00  1.687197E-02
 2.150000E+00 -1.650000E+00  1.696874E-02
 2.150000E+00 -1.600000E+00  1.705708E-02
 2.150000E+00 -1.550000E+00  1.713549E-02
 2.150000E+00 -1.500000E+00  1.720210E-02
 2.150000E+00 -1.450000E+00  1.725453E-02
 2.150000E+00 -1.400000E+00  1.728978E-02
 2.150000E+00 -1.350000E+00  1.730404E-02
 2.150000E+00 -1.300000E+00  1.729252E-02
 2.150000E+00 -1.250000E+00  1.724922E-02
 2.150000E+00 -1.200000E+00  1.716662E-02
 2.150000E+00 -1.150000E+00  1.703553E-02
 2.150000E+00 -1.100000E+00  1.684477E-02
 2.150000E+00 -1.050000E+00  1.658111E-02
 2.150000E+00 -1.000000E+00  1.622933E-02
 2.150000E+00 -9.500000E-01  1.577263E-02
 2.150000E+00 -9.000000E-01  1.519360E-02
 2.150000E+00 -8.500000E-01  1.447593E-02
 2.150000E+00 -8.000000E-01  1.360710E-02
 2.150000E+00 -7.500000E-01  1.258218E-02
 2.150000E+00 -7.000000E-01  1.140861E-02
 2.150000E+00 -6.500000E-01  1.011137E-02
 2.150000E+00 -6.000000E-01  8.737423E-03
 2.150000E+00 -5.500000E-01  7.357693E-03
 2.150000E+00 -5.000000E-01  6.064508E-03
 2.150000E+00 -4.500000E-01  4.963102E-03
 2.150000E+00 -4.000000E-01  4.157225E-03
 2.150000E+00 -3.500000E-01  3.731300E-03
 2.150000E+00 -3.000000E-01  3.733699E-03
 2.150000E+00 -2.500000E-01  4.166395E-03
 2.150000E+00 -2.000000E-01  4.984519E-03
 2.150000E+00 -1.500000E-01  6.106021E-03
 2.150000E+00 -1.000000E-01  7.428055E-03
 2.150000E+00 -5.000000E-02  8.844930E-03
 2.150000E+00  0.000000E+00  1.026291E-02
 2.150000E+00  5.000000E-02  1.160922E-02
 2.150000E+00  1.000000E-01  1.283502E-02
 2.150000E+00  1.500000E-01  1.391377E-02
 2.150000E+00  2.000000E-01  1.483683E-02
 2.150000E+00  2.500000E-01  1.560837E-02
 2.150000E+00  3.000000E-01  1.624046E-02
 2.150000E+00  3.500000E-01  1.674920E-02
 2.150000E+00  4.000000E-01  1.715196E-02
 2.150000E+00  4.500000E-01  1.746555E-02
 2.150000E+00  5.000000E-01  1.770523E-02
 2.150000E+00  5.500000E-01  1.788425E-02
 2.150000E+00  6.000000E-01  1.801375E-02
 2.150000E+00  6.500000E-01  1.810286E-02
 2.150000E+00  7.000000E-01  1.815892E-02
 2.150000E+00  7.500000E-01  1.818770E-02
 2.150000E+00  8.000000E-01  1.819368E-02
 2.150000E+00  8.500000E-01  1.818025E-02
 2.150000E+00  9.000000E-01  1.814990E-02
 2.150000E+00  9.500000E-01  1.810436E-02
 2.150000E+00  1.000000E+00  1.804475E-02
 2.150000E+00  1.050000E+00  1.797165E-02
 2.150000E+00  1.100000E+00  1.788514E-02
 2.150000E+00  1.150000E+00  1.778488E-02
 2.150000E+00  1.200000E+00  1.767012E-02
 2.150000E+00  1.250000E+00  1.753971E-02
 2.150000E+00  1.300000E+00  1.739212E-02
 2.150000E+00  1.350000E+00  1.722550E-02
 2.150000E+00  1.400000E+00  1.703770E-02
 2.150000E+00  1.450000E+00  1.682634E-02
 2.150000E+00  1.500000E+00  1.658902E-02
 2.150000E+00  1.550000E+00  1.632347E-02
 2.150000E+00  1.600000E+00  1.602790E-02
 2.150000E+00  1.650000E+00  1.570135E-02
 2.150000E+00  1.700000E+00  1.534422E-02
 2.150000E+00  1.750000E+00  1.495875E-02
 2.150000E+00  1.800000E+00  1.454960E-02
 2.150000E+00  1.850000E+00  1.412421E-02
 2.150000E+00  1.900000E+00  1.369303E-02
 2.150000E+00  1.950000E+00  1.326928E-02
 2.150000E+00  2.000000E+00  1.286827E-02
 2.150000E+00  2.050000E+00  1.250621E-02
 2.150000E+00  2.100000E+00  1.219854E-02
 2.150000E+00  2.150000E+00  1.195809E-02
 2.150000E+00  2.200000E+00  1.179335E-02
 2.150000E+00  2.250000E+00  1.170722E-02
 2.150000E+00  2.300000E+00  1.169651E-02
 2.150000E+00  2.350000E+00  1.175240E-02
 2.150000E+00  2.400000E+00  1.186160E-02
 2.150000E+00  2.450000E+00  1.200813E-02
 2.150000E+00  2.500000E+00  1.217517E-02
 2.150000E+00  2.550000E+00  1.234680E-02
 2.150000E+00  2.600000E+00  1.250921E-02
 2.150000E+00  2.650000E+00  1.265148E-02
 2.150000E+00  2.700000E+00  1.276581E-02
 2.150000E+00  2.750000E+00  1.284735E-02
 2.150000E+00  2.800000E+00  1.289376E-02
 2.150000E+00  2.850000E+00  1.290472E-02
 2.150000E+00  2.900000E+00  1.288132E-02
 2.150000E+00  2.950000E+00  1.282559E-02
 2.150000E+00  3.000000E+00  1.274008E-02
 2.150000E+00  3.050000E+00  1.262755E-02
 2.150000E+00  3.100000E+00  1.249073E-02
 2.150000E+00  3.150000E+00  1.233218E-02
 2.150000E+00  3.200000E+00  1.215424E-02
 2.150000E+00  3.250000E+00  1.195893E-02
 2.150000E+00  3.300000E+00  1.174800E-02
 2.150000E+00  3.350000E+00  1.152290E-02
 2.150000E+00  3.400000E+00  1.128484E-02
 2.150000E+00  3.450000E+00  1.103479E-02
 2.150000E+00  3.500000E+00  1.077355E-02
 2.150000E+00  3.550000E+00  1.050172E-02
 2.150000E+00  3.600000E+00  1.021983E-02
 2.150000E+00  3.650000E+00  9.928256E-03
 2.150000E+00  3.700000E+00  9.627352E-03
 2.150000E+00  3.750000E+00  9.317413E-03
 2.150000E+00  3.800000E+00  8.998729E-03
 2.150000E+00  3.850000E+00  8.671605E-03
 2.150000E+00  3.900000E+00  8.336391E-03
 2.150000E+00  3.950000E+00  7.993503E-03
 2.150000E+00  4.000000E+00  7.643454E-03
 2.150000E+00  4.050000E+00  7.286873E-03
 2.150000E+00  4.100000E+00  6.924529E-03
 2.150000E+00  4.150000E+00  6.557350E-03
 2.150000E+00  4.200000E+00  6.186442E-03
 2.150000E+00  4.250000E+00  5.813091E-03
 2.150000E+00  4.300000E+00  5.438775E-03
 2.150000E+00  4.350000E+00  5.065150E-03
 2.150000E+00  4.400000E+00  4.694043E-03
 2.150000E+00  4.450000E+00  4.327419E-03
 2.150000E+00  4.500000E+00  3.967352E-03
 2.150000E+00  4.550000E+00  3.615970E-03
 2.150000E+00  4.600000E+00  3.275411E-03
 2.150000E+00  4.650000E+00  2.947749E-03
 2.150000E+00  4.700000E+00  2.634940E-03
 2.150000E+00  4.750000E+00  2.338749E-03
 2.150000E+00  4.800000E+00  2.060693E-03
 2.150000E+00  4.850000E+00  1.801988E-03
 2.150000E+00  4.900000E+00  1.563510E-03
 2.150000E+00  4.950000E+00  1.345768E-03
 2.150000E+00  5.000000E+00  1.148899E-03
 2.150000E+00  5.050000E+00  9.726703E-04
 2.150000E+00  5.100000E+00  8.165134E-04
 2.150000E+00  5.150000E+00  6.795558E-04
 2.150000E+00  5.200000E+00  5.606740E-04
 2.150000E+00  5.250000E+00  4.585495E-04
 2.150000E+00  5.300000E+00  3.717282E-04
 2.150000E+00  5.350000E+00  2.986797E-04
 2.150000E+00  5.400000E+00  2.378513E-04
 2.150000E+00  5.450000E+00  1.877167E-04
 2.150000E+00  5.500000E+00  1.468147E-04
 2.150000E+00  5.550000E+00  1.137801E-04
 2.150000E+00  5.600000E+00  8.736483E-05
 2.150000E+00  5.650000E+00  6.644991E-05
 2.150000E+00  5.700000E+00  5.005088E-05
 2.150000E+00  5.750000E+00  3.731624E-05
 2.150000E+00  5.800000E+00  2.752132E-05
 2.150000E+00  5.850000E+00  2.005885E-05
 2.150000E+00  5.900000E+00  1.442724E-05
 2.150000E+00  5.950000E+00  1.021801E-05
 2.150000E+00  6.000000E+00  7.102960E-06
 2.150000E+00  6.050000E+00  4.821884E-06
 2.150000E+00  6.100000E+00  3.171231E-06
 2.150000E+00  6.150000E+00  1.994005E-06
 2.150000E+00  6.200000E+00  1.171067E-06
 2.150000E+00  6.250000E+00  6.138843E-07
 2.150000E+00  6.300000E+00  2.587644E-07
 2.150000E+00  6.350000E+00  6.257095E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  4.341089E-08
 2.200000E+00 -6.300000E+00  1.794997E-07
 2.200000E+00 -6.250000E+00  4.257474E-07
 2.200000E+00 -6.200000E+00  8.119879E-07
 2.200000E+00 -6.150000E+00  1.382359E-06
 2.200000E+00 -6.100000E+00  2.198380E-06
 2.200000E+00 -6.050000E+00  3.343140E-06
 2.200000E+00 -6.000000E+00  4.926619E-06
 2.200000E+00 -5.950000E+00  7.092181E-06
 2.200000E+00 -5.900000E+00  1.002426E-05
 2.200000E+00 -5.850000E+00  1.395718E-05
 2.200000E+00 -5.800000E+00  1.918509E-05
 2.200000E+00 -5.750000E+00  2.607261E-05
 2.200000E+00 -5.700000E+00  3.506607E-05
 2.200000E+00 -5.650000E+00  4.670460E-05
 2.200000E+00 -5.600000E+00  6.163059E-05
 2.200000E+00 -5.550000E+00  8.059841E-05
 2.200000E+00 -5.500000E+00  1.044806E-04
 2.200000E+00 -5.450000E+00  1.342701E-04
 2.200000E+00 -5.400000E+00  1.710777E-04
 2.200000E+00 -5.350000E+00  2.161235E-04
 2.200000E+00 -5.300000E+00  2.707205E-04
 2.200000E+00 -5.250000E+00  3.362514E-04
 2.200000E+00 -5.200000E+00  4.141374E-04
 2.200000E+00 -5.150000E+00  5.057987E-04
 2.200000E+00 -5.100000E+00  6.126099E-04
 2.200000E+00 -5.050000E+00  7.358500E-04
 2.200000E+00 -5.000000E+00  8.766507E-04
 2.200000E+00 -4.950000E+00  1.035945E-03
 2.200000E+00 -4.900000E+00  1.214423E-03
 2.200000E+00 -4.850000E+00  1.412488E-03
 2.200000E+00 -4.800000E+00  1.630233E-03
 2.200000E+00 -4.750000E+00  1.867421E-03
 2.200000E+00 -4.700000E+00  2.123482E-03
 2.200000E+00 -4.650000E+00  2.397530E-03
 2.200000E+00 -4.600000E+00  2.688384E-03
 2.200000E+00 -4.550000E+00  2.994606E-03
 2.200000E+00 -4.500000E+00  3.314553E-03
 2.200000E+00 -4.450000E+00  3.646423E-03
 2.200000E+00 -4.400000E+00  3.988316E-03
 2.200000E+00 -4.350000E+00  4.338291E-03
 2.200000E+00 -4.300000E+00  4.694412E-03
 2.200000E+00 -4.250000E+00  5.054802E-03
 2.200000E+00 -4.200000E+00  5.417676E-03
 2.200000E+00 -4.150000E+00  5.781378E-03
 2.200000E+00 -4.100000E+00  6.144398E-03
 2.200000E+00 -4.050000E+00  6.505390E-03
 2.200000E+00 -4.000000E+00  6.863175E-03
 2.200000E+00 -3.950000E+00  7.216742E-03
 2.200000E+00 -3.900000E+00  7.565244E-03
 2.200000E+00 -3.850000E+00  7.907986E-03
 2.200000E+00 -3.800000E+00  8.244410E-03
 2.200000E+00 -3.750000E+00  8.574086E-03
 2.200000E+00 -3.700000E+00  8.896692E-03
 2.200000E+00 -3.650000E+00  9.212000E-03
 2.200000E+00 -3.600000E+00  9.519862E-03
 2.200000E+00 -3.550000E+00  9.820196E-03
 2.200000E+00 -3.500000E+00  1.011297E-02
 2.200000E+00 -3.450000E+00  1.039821E-02
 2.200000E+00 -3.400000E+00  1.067595E-02
 2.200000E+00 -3.350000E+00  1.094627E-02
 2.200000E+00 -3.300000E+00  1.120927E-02
 2.200000E+00 -3.250000E+00  1.146507E-02
 2.200000E+00 -3.200000E+00  1.171378E-02
 2.200000E+00 -3.150000E+00  1.195554E-02
 2.200000E+00 -3.100000E+00  1.219051E-02
 2.200000E+00 -3.050000E+00  1.241884E-02
 2.200000E+00 -3.000000E+00  1.264070E-02
 2.200000E+00 -2.950000E+00  1.285627E-02
 2.200000E+00 -2.900000E+00  1.306575E-02
 2.200000E+00 -2.850000E+00  1.326932E-02
 2.200000E+00 -2.800000E+00  1.346719E-02
 2.200000E+00 -2.750000E+00  1.365960E-02
 2.200000E+00 -2.700000E+00  1.384677E-02
 2.200000E+00 -2.650000E+00  1.402893E-02
 2.200000E+00 -2.600000E+00  1.420632E-02
 2.200000E+00 -2.550000E+00  1.437918E-02
 2.200000E+00 -2.500000E+00  1.454772E-02
 2.200000E+00 -2.450000E+00  1.471218E-02
 2.200000E+00 -2.400000E+00  1.487275E-02
 2.200000E+00 -2.350000E+00  1.502961E-02
 2.200000E+00 -2.300000E+00  1.518289E-02
 2.200000E+00 -2.250000E+00  1.533272E-02
 2.200000E+00 -2.200000E+00  1.547916E-02
 2.200000E+00 -2.150000E+00  1.562224E-02
 2.200000E+00 -2.100000E+00  1.576191E-02
 2.200000E+00 -2.050000E+00  1.589810E-02
 2.200000E+00 -2.000000E+00  1.603066E-02
 2.200000E+00 -1.950000E+00  1.615937E-02
 2.200000E+00 -1.900000E+00  1.628393E-02
 2.200000E+00 -1.850000E+00  1.640395E-02
 2.200000E+00 -1.800000E+00  1.651895E-02
 2.200000E+00 -1.750000E+00  1.662830E-02
 2.200000E+00 -1.700000E+00  1.673124E-02
 2.200000E+00 -1.650000E+00  1.682677E-02
 2.200000E+00 -1.600000E+00  1.691369E-02
 2.200000E+00 -1.550000E+00  1.699044E-02
 2.200000E+00 -1.500000E+00  1.705506E-02
 2.200000E+00 -1.450000E+00  1.710506E-02
 2.200000E+00 -1.400000E+00  1.713726E-02
 2.200000E+00 -1.350000E+00  1.714764E-02
 2.200000E+00 -1.300000E+00  1.713108E-02
 2.200000E+00 -1.250000E+00  1.708113E-02
 2.200000E+00 -1.200000E+00  1.698971E-02
 2.200000E+00 -1.150000E+00  1.684683E-02
 2.200000E+00 -1.100000E+00  1.664033E-02
 2.200000E+00 -1.050000E+00  1.635565E-02
 2.200000E+00 -1.000000E+00  1.597594E-02
 2.200000E+00 -9.500000E-01  1.548241E-02
 2.200000E+00 -9.000000E-01  1.485533E-02
 2.200000E+00 -8.500000E-01  1.407582E-02
 2.200000E+00 -8.000000E-01  1.312885E-02
 2.200000E+00 -7.500000E-01  1.200742E-02
 2.200000E+00 -7.000000E-01  1.071804E-02
 2.200000E+00 -6.500000E-01  9.286714E-03
 2.200000E+00 -6.000000E-01  7.764354E-03
 2.200000E+00 -5.500000E-01  6.229393E-03
 2.200000E+00 -5.000000E-01  4.785348E-03
 2.200000E+00 -4.500000E-01  3.551389E-03
 2.200000E+00 -4.000000E-01  2.645888E-03
 2.200000E+00 -3.500000E-01  2.165666E-03
 2.200000E+00 -3.000000E-01  2.166381E-03
 2.200000E+00 -2.500000E-01  2.650293E-03
 2.200000E+00 -2.000000E-01  3.565762E-03
 2.200000E+00 -1.500000E-01  4.818630E-03
 2.200000E+00 -1.000000E-01  6.291483E-03
 2.200000E+00 -5.000000E-02  7.864529E-03
 2.200000E+00  0.000000E+00  9.432552E-03
 2.200000E+00  5.000000E-02  1.091495E-02
 2.200000E+00  1.000000E-01  1.225867E-02
 2.200000E+00  1.500000E-01  1.343593E-02
 2.200000E+00  2.000000E-01  1.443891E-02
 2.200000E+00  2.500000E-01  1.527376E-02
 2.200000E+00  3.000000E-01  1.595509E-02
 2.200000E+00  3.500000E-01  1.650155E-02
 2.200000E+00  4.000000E-01  1.693287E-02
 2.200000E+00  4.500000E-01  1.726790E-02
 2.200000E+00  5.000000E-01  1.752357E-02
 2.200000E+00  5.500000E-01  1.771447E-02
 2.200000E+00  6.000000E-01  1.785280E-02
 2.200000E+00  6.500000E-01  1.794849E-02
 2.200000E+00  7.000000E-01  1.800950E-02
 2.200000E+00  7.500000E-01  1.804211E-02
 2.200000E+00  8.000000E-01  1.805114E-02
 2.200000E+00  8.500000E-01  1.804030E-02
 2.200000E+00  9.000000E-01  1.801232E-02
 2.200000E+00  9.500000E-01  1.796915E-02
 2.200000E+00  1.000000E+00  1.791212E-02
 2.200000E+00  1.050000E+00  1.784202E-02
 2.200000E+00  1.100000E+00  1.775915E-02
 2.200000E+00  1.150000E+00  1.766344E-02
 2.200000E+00  1.200000E+00  1.755445E-02
 2.200000E+00  1.250000E+00  1.743138E-02
 2.200000E+00  1.300000E+00  1.729316E-02
 2.200000E+00  1.350000E+00  1.713845E-02
 2.200000E+00  1.400000E+00  1.696568E-02
 2.200000E+00  1.450000E+00  1.677320E-02
 2.200000E+00  1.500000E+00  1.655934E-02
 2.200000E+00  1.550000E+00  1.632263E-02
 2.200000E+00  1.600000E+00  1.606203E-02
 2.200000E+00  1.650000E+00  1.577724E-02
 2.200000E+00  1.700000E+00  1.546903E-02
 2.200000E+00  1.750000E+00  1.513965E-02
 2.200000E+00  1.800000E+00  1.479316E-02
 2.200000E+00  1.850000E+00  1.443567E-02
 2.200000E+00  1.900000E+00  1.407542E-02
 2.200000E+00  1.950000E+00  1.372255E-02
 2.200000E+00  2.000000E+00  1.338854E-02
 2.200000E+00  2.050000E+00  1.308531E-02
 2.200000E+00  2.100000E+00  1.282406E-02
 2.200000E+00  2.150000E+00  1.261392E-02
 2.200000E+00  2.200000E+00  1.246083E-02
 2.200000E+00  2.250000E+00  1.236665E-02
 2.200000E+00  2.300000E+00  1.232891E-02
 2.200000E+00  2.350000E+00  1.234104E-02
 2.200000E+00  2.400000E+00  1.239327E-02
 2.200000E+00  2.450000E+00  1.247379E-02
 2.200000E+00  2.500000E+00  1.257010E-02
 2.200000E+00  2.550000E+00  1.267018E-02
 2.200000E+00  2.600000E+00  1.276346E-02
 2.200000E+00  2.650000E+00  1.284137E-02
 2.200000E+00  2.700000E+00  1.289760E-02
 2.200000E+00  2.750000E+00  1.292801E-02
 2.200000E+00  2.800000E+00  1.293039E-02
 2.200000E+00  2.850000E+00  1.290407E-02
 2.200000E+00  2.900000E+00  1.284956E-02
 2.200000E+00  2.950000E+00  1.276816E-02
 2.200000E+00  3.000000E+00  1.266163E-02
 2.200000E+00  3.050000E+00  1.253199E-02
 2.200000E+00  3.100000E+00  1.238127E-02
 2.200000E+00  3.150000E+00  1.221143E-02
 2.200000E+00  3.200000E+00  1.202427E-02
 2.200000E+00  3.250000E+00  1.182140E-02
 2.200000E+00  3.300000E+00  1.160419E-02
 2.200000E+00  3.350000E+00  1.137383E-02
 2.200000E+00  3.400000E+00  1.113129E-02
 2.200000E+00  3.450000E+00  1.087736E-02
 2.200000E+00  3.500000E+00  1.061270E-02
 2.200000E+00  3.550000E+00  1.033782E-02
 2.200000E+00  3.600000E+00  1.005317E-02
 2.200000E+00  3.650000E+00  9.759073E-03
 2.200000E+00  3.700000E+00  9.455853E-03
 2.200000E+00  3.750000E+00  9.143794E-03
 2.200000E+00  3.800000E+00  8.823187E-03
 2.200000E+00  3.850000E+00  8.494353E-03
 2.200000E+00  3.900000E+00  8.157668E-03
 2.200000E+00  3.950000E+00  7.813590E-03
 2.200000E+00  4.000000E+00  7.462678E-03
 2.200000E+00  4.050000E+00  7.105617E-03
 2.200000E+00  4.100000E+00  6.743240E-03
 2.200000E+00  4.150000E+00  6.376543E-03
 2.200000E+00  4.200000E+00  6.006699E-03
 2.200000E+00  4.250000E+00  5.635061E-03
 2.200000E+00  4.300000E+00  5.263169E-03
 2.200000E+00  4.350000E+00  4.892731E-03
 2.200000E+00  4.400000E+00  4.525613E-03
 2.200000E+00  4.450000E+00  4.163804E-03
 2.200000E+00  4.500000E+00  3.809377E-03
 2.200000E+00  4.550000E+00  3.464441E-03
 2.200000E+00  4.600000E+00  3.131084E-03
 2.200000E+00  4.650000E+00  2.811310E-03
 2.200000E+00  4.700000E+00  2.506978E-03
 2.200000E+00  4.750000E+00  2.219735E-03
 2.200000E+00  4.800000E+00  1.950962E-03
 2.200000E+00  4.850000E+00  1.701729E-03
 2.200000E+00  4.900000E+00  1.472759E-03
 2.200000E+00  4.950000E+00  1.264410E-03
 2.200000E+00  5.000000E+00  1.076676E-03
 2.200000E+00  5.050000E+00  9.091972E-04
 2.200000E+00  5.100000E+00  7.612948E-04
 2.200000E+00  5.150000E+00  6.320100E-04
 2.200000E+00  5.200000E+00  5.201572E-04
 2.200000E+00  5.250000E+00  4.243805E-04
 2.200000E+00  5.300000E+00  3.432121E-04
 2.200000E+00  5.350000E+00  2.751290E-04
 2.200000E+00  5.400000E+00  2.186041E-04
 2.200000E+00  5.450000E+00  1.721506E-04
 2.200000E+00  5.500000E+00  1.343571E-04
 2.200000E+00  5.550000E+00  1.039150E-04
 2.200000E+00  5.600000E+00  7.963532E-05
 2.200000E+00  5.650000E+00  6.045876E-05
 2.200000E+00  5.700000E+00  4.545823E-05
 2.200000E+00  5.750000E+00  3.383582E-05
 2.200000E+00  5.800000E+00  2.491553E-05
 2.200000E+00  5.850000E+00  1.813320E-05
 2.200000E+00  5.900000E+00  1.302469E-05
 2.200000E+00  5.950000E+00  9.213325E-06
 2.200000E+00  6.000000E+00  6.397456E-06
 2.200000E+00  6.050000E+00  4.338668E-06
 2.200000E+00  6.100000E+00  2.850983E-06
 2.200000E+00  6.150000E+00  1.791336E-06
 2.200000E+00  6.200000E+00  1.051414E-06
 2.200000E+00  6.250000E+00  5.509067E-07
 2.200000E+00  6.300000E+00  2.321417E-07
 2.200000E+00  6.350000E+00  5.612238E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  3.830491E-08
 2.250000E+00 -6.300000E+00  1.584156E-07
 2.250000E+00 -6.250000E+00  3.758528E-07
 2.250000E+00 -6.200000E+00  7.171362E-07
 2.250000E+00 -6.150000E+00  1.221562E-06
 2.250000E+00 -6.100000E+00  1.944004E-06
 2.250000E+00 -6.050000E+00  2.958738E-06
 2.250000E+00 -6.000000E+00  4.364315E-06
 2.250000E+00 -5.950000E+00  6.289545E-06
 2.250000E+00 -5.900000E+00  8.900613E-06
 2.250000E+00 -5.850000E+00  1.240933E-05
 2.250000E+00 -5.800000E+00  1.708243E-05
 2.250000E+00 -5.750000E+00  2.325180E-05
 2.250000E+00 -5.700000E+00  3.132522E-05
 2.250000E+00 -5.650000E+00  4.179737E-05
 2.250000E+00 -5.600000E+00  5.526028E-05
 2.250000E+00 -5.550000E+00  7.241264E-05
 2.250000E+00 -5.500000E+00  9.406683E-05
 2.250000E+00 -5.450000E+00  1.211528E-04
 2.250000E+00 -5.400000E+00  1.547176E-04
 2.250000E+00 -5.350000E+00  1.959191E-04
 2.250000E+00 -5.300000E+00  2.460137E-04
 2.250000E+00 -5.250000E+00  3.063359E-04
 2.250000E+00 -5.200000E+00  3.782717E-04
 2.250000E+00 -5.150000E+00  4.632226E-04
 2.250000E+00 -5.100000E+00  5.625647E-04
 2.250000E+00 -5.050000E+00  6.776017E-04
 2.250000E+00 -5.000000E+00  8.095149E-04
 2.250000E+00 -4.950000E+00  9.593133E-04
 2.250000E+00 -4.900000E+00  1.127786E-03
 2.250000E+00 -4.850000E+00  1.315459E-03
 2.250000E+00 -4.800000E+00  1.522566E-03
 2.250000E+00 -4.750000E+00  1.749023E-03
 2.250000E+00 -4.700000E+00  1.994421E-03
 2.250000E+00 -4.650000E+00  2.258033E-03
 2.250000E+00 -4.600000E+00  2.538831E-03
 2.250000E+00 -4.550000E+00  2.835519E-03
 2.250000E+00 -4.500000E+00  3.146573E-03
 2.250000E+00 -4.450000E+00  3.470293E-03
 2.250000E+00 -4.400000E+00  3.804853E-03
 2.250000E+00 -4.350000E+00  4.148358E-03
 2.250000E+00 -4.300000E+00  4.498899E-03
 2.250000E+00 -4.250000E+00  4.854595E-03
 2.250000E+00 -4.200000E+00  5.213642E-03
 2.250000E+00 -4.150000E+00  5.574343E-03
 2.250000E+00 -4.100000E+00  5.935134E-03
 2.250000E+00 -4.050000E+00  6.294606E-03
 2.250000E+00 -4.000000E+00  6.651510E-03
 2.250000E+00 -3.950000E+00  7.004763E-03
 2.250000E+00 -3.900000E+00  7.353444E-03
 2.250000E+00 -3.850000E+00  7.696788E-03
 2.250000E+00 -3.800000E+00  8.034171E-03
 2.250000E+00 -3.750000E+00  8.365101E-03
 2.250000E+00 -3.700000E+00  8.689203E-03
 2.250000E+00 -3.650000E+00  9.006202E-03
 2.250000E+00 -3.600000E+00  9.315910E-03
 2.250000E+00 -3.550000E+00  9.618210E-03
 2.250000E+00 -3.500000E+00  9.913049E-03
 2.250000E+00 -3.450000E+00  1.020042E-02
 2.250000E+00 -3.400000E+00  1.048035E-02
 2.250000E+00 -3.350000E+00  1.075291E-02
 2.250000E+00 -3.300000E+00  1.101819E-02
 2.250000E+00 -3.250000E+00  1.127629E-02
 2.250000E+00 -3.200000E+00  1.152734E-02
 2.250000E+00 -3.150000E+00  1.177147E-02
 2.250000E+00 -3.100000E+00  1.200884E-02
 2.250000E+00 -3.050000E+00  1.223959E-02
 2.250000E+00 -3.000000E+00  1.246390E-02
 2.250000E+00 -2.950000E+00  1.268194E-02
 2.250000E+00 -2.900000E+00  1.289389E-02
 2.250000E+00 -2.850000E+00  1.309994E-02
 2.250000E+00 -2.800000E+00  1.330030E-02
 2.250000E+00 -2.750000E+00  1.349516E-02
 2.250000E+00 -2.700000E+00  1.368476E-02
 2.250000E+00 -2.650000E+00  1.386928E-02
 2.250000E+00 -2.600000E+00  1.404897E-02
 2.250000E+00 -2.550000E+00  1.422402E-02
 2.250000E+00 -2.500000E+00  1.439465E-02
 2.250000E+00 -2.450000E+00  1.456104E-02
 2.250000E+00 -2.400000E+00  1.472339E-02
 2.250000E+00 -2.350000E+00  1.488185E-02
 2.250000E+00 -2.300000E+00  1.503654E-02
 2.250000E+00 -2.250000E+00  1.518758E-02
 2.250000E+00 -2.200000E+00  1.533502E-02
 2.250000E+00 -2.150000E+00  1.547888E-02
 2.250000E+00 -2.100000E+00  1.561914E-02
 2.250000E+00 -2.050000E+00  1.575572E-02
 2.250000E+00 -2.000000E+00  1.588847E-02
 2.250000E+00 -1.950000E+00  1.601720E-02
 2.250000E+00 -1.900000E+00  1.614162E-02
 2.250000E+00 -1.850000E+00  1.626135E-02
 2.250000E+00 -1.800000E+00  1.637593E-02
 2.250000E+00 -1.750000E+00  1.648473E-02
 2.250000E+00 -1.700000E+00  1.658699E-02
 2.250000E+00 -1.650000E+00  1.668172E-02
 2.250000E+00 -1.600000E+00  1.676768E-02
 2.250000E+00 -1.550000E+00  1.684329E-02
 2.250000E+00 -1.500000E+00  1.690654E-02
 2.250000E+00 -1.450000E+00  1.695485E-02
 2.250000E+00 -1.400000E+00  1.698493E-02
 2.250000E+00 -1.350000E+00  1.699259E-02
 2.250000E+00 -1.300000E+00  1.697249E-02
 2.250000E+00 -1.250000E+00  1.691785E-02
 2.250000E+00 -1.200000E+00  1.682020E-02
 2.250000E+00 -1.150000E+00  1.666897E-02
 2.250000E+00 -1.100000E+00  1.645125E-02
 2.250000E+00 -1.050000E+00  1.615156E-02
 2.250000E+00 -1.000000E+00  1.575182E-02
 2.250000E+00 -9.500000E-01  1.523177E-02
 2.250000E+00 -9.000000E-01  1.456993E-02
 2.250000E+00 -8.500000E-01  1.374549E-02
 2.250000E+00 -8.000000E-01  1.274149E-02
 2.250000E+00 -7.500000E-01  1.154929E-02
 2.250000E+00 -7.000000E-01  1.017456E-02
 2.250000E+00 -6.500000E-01  8.643952E-03
 2.250000E+00 -6.000000E-01  7.011175E-03
 2.250000E+00 -5.500000E-01  5.360210E-03
 2.250000E+00 -5.000000E-01  3.802968E-03
 2.250000E+00 -4.500000E-01  2.469203E-03
 2.250000E+00 -4.000000E-01  1.488474E-03
 2.250000E+00 -3.500000E-01  9.671496E-04
 2.250000E+00 -3.000000E-01  9.665146E-04
 2.250000E+00 -2.500000E-01  1.489066E-03
 2.250000E+00 -2.000000E-01  2.477936E-03
 2.250000E+00 -1.500000E-01  3.829662E-03
 2.250000E+00 -1.000000E-01  5.415671E-03
 2.250000E+00 -5.000000E-02  7.105455E-03
 2.250000E+00  0.000000E+00  8.785170E-03
 2.250000E+00  5.000000E-02  1.036841E-02
 2.250000E+00  1.000000E-01  1.179911E-02
 2.250000E+00  1.500000E-01  1.304867E-02
 2.250000E+00  2.000000E-01  1.411004E-02
 2.250000E+00  2.500000E-01  1.499094E-02
 2.250000E+00  3.000000E-01  1.570791E-02
 2.250000E+00  3.500000E-01  1.628155E-02
 2.250000E+00  4.000000E-01  1.673337E-02
 2.250000E+00  4.500000E-01  1.708371E-02
 2.250000E+00  5.000000E-01  1.735076E-02
 2.250000E+00  5.500000E-01  1.755009E-02
 2.250000E+00  6.000000E-01  1.769466E-02
 2.250000E+00  6.500000E-01  1.779501E-02
 2.250000E+00  7.000000E-01  1.785955E-02
 2.250000E+00  7.500000E-01  1.789491E-02
 2.250000E+00  8.000000E-01  1.790620E-02
 2.250000E+00  8.500000E-01  1.789735E-02
 2.250000E+00  9.000000E-01  1.787128E-02
 2.250000E+00  9.500000E-01  1.783012E-02
 2.250000E+00  1.000000E+00  1.777536E-02
 2.250000E+00  1.050000E+00  1.770797E-02
 2.250000E+00  1.100000E+00  1.762846E-02
 2.250000E+00  1.150000E+00  1.753696E-02
 2.250000E+00  1.200000E+00  1.743329E-02
 2.250000E+00  1.250000E+00  1.731698E-02
 2.250000E+00  1.300000E+00  1.718731E-02
 2.250000E+00  1.350000E+00  1.704337E-02
 2.250000E+00  1.400000E+00  1.688410E-02
 2.250000E+00  1.450000E+00  1.670836E-02
 2.250000E+00  1.500000E+00  1.651510E-02
 2.250000E+00  1.550000E+00  1.630343E-02
 2.250000E+00  1.600000E+00  1.607286E-02
 2.250000E+00  1.650000E+00  1.582350E-02
 2.250000E+00  1.700000E+00  1.555633E-02
 2.250000E+00  1.750000E+00  1.527346E-02
 2.250000E+00  1.800000E+00  1.497833E-02
 2.250000E+00  1.850000E+00  1.467587E-02
 2.250000E+00  1.900000E+00  1.437250E-02
 2.250000E+00  1.950000E+00  1.407590E-02
 2.250000E+00  2.000000E+00  1.379458E-02
 2.250000E+00  2.050000E+00  1.353721E-02
 2.250000E+00  2.100000E+00  1.331180E-02
 2.250000E+00  2.150000E+00  1.312477E-02
 2.250000E+00  2.200000E+00  1.298021E-02
 2.250000E+00  2.250000E+00  1.287927E-02
 2.250000E+00  2.300000E+00  1.281998E-02
 2.250000E+00  2.350000E+00  1.279751E-02
 2.250000E+00  2.400000E+00  1.280466E-02
 2.250000E+00  2.450000E+00  1.283276E-02
 2.250000E+00  2.500000E+00  1.287256E-02
 2.250000E+00  2.550000E+00  1.291506E-02
 2.250000E+00  2.600000E+00  1.295223E-02
 2.250000E+00  2.650000E+00  1.297741E-02
 2.250000E+00  2.700000E+00  1.298557E-02
 2.250000E+00  2.750000E+00  1.297324E-02
 2.250000E+00  2.800000E+00  1.293840E-02
 2.250000E+00  2.850000E+00  1.288025E-02
 2.250000E+00  2.900000E+00  1.279889E-02
 2.250000E+00  2.950000E+00  1.269509E-02
 2.250000E+00  3.000000E+00  1.257003E-02
 2.250000E+00  3.050000E+00  1.242513E-02
 2.250000E+00  3.100000E+00  1.226189E-02
 2.250000E+00  3.150000E+00  1.208176E-02
 2.250000E+00  3.200000E+00  1.188613E-02
 2.250000E+00  3.250000E+00  1.167623E-02
 2.250000E+00  3.300000E+00  1.145314E-02
 2.250000E+00  3.350000E+00  1.121779E-02
 2.250000E+00  3.400000E+00  1.097096E-02
 2.250000E+00  3.450000E+00  1.071329E-02
 2.250000E+00  3.500000E+00  1.044532E-02
 2.250000E+00  3.550000E+00  1.016748E-02
 2.250000E+00  3.600000E+00  9.880130E-03
 2.250000E+00  3.650000E+00  9.583579E-03
 2.250000E+00  3.700000E+00  9.278113E-03
 2.250000E+00  3.750000E+00  8.964013E-03
 2.250000E+00  3.800000E+00  8.641576E-03
 2.250000E+00  3.850000E+00  8.311146E-03
 2.250000E+00  3.900000E+00  7.973132E-03
 2.250000E+00  3.950000E+00  7.628034E-03
 2.250000E+00  4.000000E+00  7.276464E-03
 2.250000E+00  4.050000E+00  6.919168E-03
 2.250000E+00  4.100000E+00  6.557042E-03
 2.250000E+00  4.150000E+00  6.191151E-03
 2.250000E+00  4.200000E+00  5.822736E-03
 2.250000E+00  4.250000E+00  5.453218E-03
 2.250000E+00  4.300000E+00  5.084191E-03
 2.250000E+00  4.350000E+00  4.717413E-03
 2.250000E+00  4.400000E+00  4.354781E-03
 2.250000E+00  4.450000E+00  3.998297E-03
 2.250000E+00  4.500000E+00  3.650025E-03
 2.250000E+00  4.550000E+00  3.312041E-03
 2.250000E+00  4.600000E+00  2.986375E-03
 2.250000E+00  4.650000E+00  2.674947E-03
 2.250000E+00  4.700000E+00  2.379508E-03
 2.250000E+00  4.750000E+00  2.101577E-03
 2.250000E+00  4.800000E+00  1.842394E-03
 2.250000E+00  4.850000E+00  1.602877E-03
 2.250000E+00  4.900000E+00  1.383594E-03
 2.250000E+00  4.950000E+00  1.184754E-03
 2.250000E+00  5.000000E+00  1.006212E-03
 2.250000E+00  5.050000E+00  8.474845E-04
 2.250000E+00  5.100000E+00  7.077917E-04
 2.250000E+00  5.150000E+00  5.860966E-04
 2.250000E+00  5.200000E+00  4.811607E-04
 2.250000E+00  5.250000E+00  3.915994E-04
 2.250000E+00  5.300000E+00  3.159400E-04
 2.250000E+00  5.350000E+00  2.526740E-04
 2.250000E+00  5.400000E+00  2.003062E-04
 2.250000E+00  5.450000E+00  1.573939E-04
 2.250000E+00  5.500000E+00  1.225793E-04
 2.250000E+00  5.550000E+00  9.461226E-05
 2.250000E+00  5.600000E+00  7.236437E-05
 2.250000E+00  5.650000E+00  5.483619E-05
 2.250000E+00  5.700000E+00  4.115763E-05
 2.250000E+00  5.750000E+00  3.058348E-05
 2.250000E+00  5.800000E+00  2.248522E-05
 2.250000E+00  5.850000E+00  1.634048E-05
 2.250000E+00  5.900000E+00  1.172113E-05
 2.250000E+00  5.950000E+00  8.280957E-06
 2.250000E+00  6.000000E+00  5.743627E-06
 2.250000E+00  6.050000E+00  3.891389E-06
 2.250000E+00  6.100000E+00  2.554866E-06
 2.250000E+00  6.150000E+00  1.604106E-06
 2.250000E+00  6.200000E+00  9.409584E-07
 2.250000E+00  6.250000E+00  4.928032E-07
 2.250000E+00  6.300000E+00  2.075896E-07
 2.250000E+00  6.350000E+00  5.017680E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  3.366866E-08
 2.300000E+00 -6.300000E+00  1.392669E-07
 2.300000E+00 -6.250000E+00  3.305218E-07
 2.300000E+00 -6.200000E+00  6.309157E-07
 2.300000E+00 -6.150000E+00  1.075299E-06
 2.300000E+00 -6.100000E+00  1.712429E-06
 2.300000E+00 -6.050000E+00  2.608449E-06
 2.300000E+00 -6.000000E+00  3.851332E-06
 2.300000E+00 -5.950000E+00  5.556367E-06
 2.300000E+00 -5.900000E+00  7.872724E-06
 2.300000E+00 -5.850000E+00  1.099112E-05
 2.300000E+00 -5.800000E+00  1.515253E-05
 2.300000E+00 -5.750000E+00  2.065786E-05
 2.300000E+00 -5.700000E+00  2.787826E-05
 2.300000E+00 -5.650000E+00  3.726583E-05
 2.300000E+00 -5.600000E+00  4.936408E-05
 2.300000E+00 -5.550000E+00  6.481753E-05
 2.300000E+00 -5.500000E+00  8.437956E-05
 2.300000E+00 -5.450000E+00  1.089175E-04
 2.300000E+00 -5.400000E+00  1.394140E-04
 2.300000E+00 -5.350000E+00  1.769634E-04
 2.300000E+00 -5.300000E+00  2.227621E-04
 2.300000E+00 -5.250000E+00  2.780922E-04
 2.300000E+00 -5.200000E+00  3.442980E-04
 2.300000E+00 -5.150000E+00  4.227546E-04
 2.300000E+00 -5.100000E+00  5.148305E-04
 2.300000E+00 -5.050000E+00  6.218437E-04
 2.300000E+00 -5.000000E+00  7.450145E-04
 2.300000E+00 -4.950000E+00  8.854160E-04
 2.300000E+00 -4.900000E+00  1.043927E-03
 2.300000E+00 -4.850000E+00  1.221187E-03
 2.300000E+00 -4.800000E+00  1.417564E-03
 2.300000E+00 -4.750000E+00  1.633122E-03
 2.300000E+00 -4.700000E+00  1.867611E-03
 2.300000E+00 -4.650000E+00  2.120467E-03
 2.300000E+00 -4.600000E+00  2.390820E-03
 2.300000E+00 -4.550000E+00  2.677521E-03
 2.300000E+00 -4.500000E+00  2.979181E-03
 2.300000E+00 -4.450000E+00  3.294209E-03
 2.300000E+00 -4.400000E+00  3.620869E-03
 2.300000E+00 -4.350000E+00  3.957329E-03
 2.300000E+00 -4.300000E+00  4.301713E-03
 2.300000E+00 -4.250000E+00  4.652155E-03
 2.300000E+00 -4.200000E+00  5.006838E-03
 2.300000E+00 -4.150000E+00  5.364036E-03
 2.300000E+00 -4.100000E+00  5.722138E-03
 2.300000E+00 -4.050000E+00  6.079677E-03
 2.300000E+00 -4.000000E+00  6.435335E-03
 2.300000E+00 -3.950000E+00  6.787959E-03
 2.300000E+00 -3.900000E+00  7.136554E-03
 2.300000E+00 -3.850000E+00  7.480281E-03
 2.300000E+00 -3.800000E+00  7.818448E-03
 2.300000E+00 -3.750000E+00  8.150499E-03
 2.300000E+00 -3.700000E+00  8.475999E-03
 2.300000E+00 -3.650000E+00  8.794622E-03
 2.300000E+00 -3.600000E+00  9.106135E-03
 2.300000E+00 -3.550000E+00  9.410383E-03
 2.300000E+00 -3.500000E+00  9.707280E-03
 2.300000E+00 -3.450000E+00  9.996794E-03
 2.300000E+00 -3.400000E+00  1.027894E-02
 2.300000E+00 -3.350000E+00  1.055376E-02
 2.300000E+00 -3.300000E+00  1.082134E-02
 2.300000E+00 -3.250000E+00  1.108177E-02
 2.300000E+00 -3.200000E+00  1.133518E-02
 2.300000E+00 -3.150000E+00  1.158169E-02
 2.300000E+00 -3.100000E+00  1.182145E-02
 2.300000E+00 -3.050000E+00  1.205462E-02
 2.300000E+00 -3.000000E+00  1.228136E-02
 2.300000E+00 -2.950000E+00  1.250183E-02
 2.300000E+00 -2.900000E+00  1.271622E-02
 2.300000E+00 -2.850000E+00  1.292471E-02
 2.300000E+00 -2.800000E+00  1.312749E-02
 2.300000E+00 -2.750000E+00  1.332475E-02
 2.300000E+00 -2.700000E+00  1.351671E-02
 2.300000E+00 -2.650000E+00  1.370354E-02
 2.300000E+00 -2.600000E+00  1.388547E-02
 2.300000E+00 -2.550000E+00  1.406267E-02
 2.300000E+00 -2.500000E+00  1.423535E-02
 2.300000E+00 -2.450000E+00  1.440367E-02
 2.300000E+00 -2.400000E+00  1.456781E-02
 2.300000E+00 -2.350000E+00  1.472790E-02
 2.300000E+00 -2.300000E+00  1.488407E-02
 2.300000E+00 -2.250000E+00  1.503640E-02
 2.300000E+00 -2.200000E+00  1.518496E-02
 2.300000E+00 -2.150000E+00  1.532976E-02
 2.300000E+00 -2.100000E+00  1.547078E-02
 2.300000E+00 -2.050000E+00  1.560795E-02
 2.300000E+00 -2.000000E+00  1.574114E-02
 2.300000E+00 -1.950000E+00  1.587014E-02
 2.300000E+00 -1.900000E+00  1.599470E-02
 2.300000E+00 -1.850000E+00  1.611445E-02
 2.300000E+00 -1.800000E+00  1.622893E-02
 2.300000E+00 -1.750000E+00  1.633753E-02
 2.300000E+00 -1.700000E+00  1.643950E-02
 2.300000E+00 -1.650000E+00  1.653385E-02
 2.300000E+00 -1.600000E+00  1.661933E-02
 2.300000E+00 -1.550000E+00  1.669437E-02
 2.300000E+00 -1.500000E+00  1.675691E-02
 2.300000E+00 -1.450000E+00  1.680434E-02
 2.300000E+00 -1.400000E+00  1.683332E-02
 2.300000E+00 -1.350000E+00  1.683957E-02
 2.300000E+00 -1.300000E+00  1.681763E-02
 2.300000E+00 -1.250000E+00  1.676056E-02
 2.300000E+00 -1.200000E+00  1.665965E-02
 2.300000E+00 -1.150000E+00  1.650405E-02
 2.300000E+00 -1.100000E+00  1.628045E-02
 2.300000E+00 -1.050000E+00  1.597285E-02
 2.300000E+00 -1.000000E+00  1.556253E-02
 2.300000E+00 -9.500000E-01  1.502841E-02
 2.300000E+00 -9.000000E-01  1.434808E-02
 2.300000E+00 -8.500000E-01  1.349967E-02
 2.300000E+00 -8.000000E-01  1.246513E-02
 2.300000E+00 -7.500000E-01  1.123493E-02
 2.300000E+00 -7.000000E-01  9.814245E-03
 2.300000E+00 -6.500000E-01  8.230010E-03
 2.300000E+00 -6.000000E-01  6.537410E-03
 2.300000E+00 -5.500000E-01  4.823410E-03
 2.300000E+00 -5.000000E-01  3.204491E-03
 2.300000E+00 -4.500000E-01  1.816201E-03
 2.300000E+00 -4.000000E-01  7.942629E-04
 2.300000E+00 -3.500000E-01  2.503310E-04
 2.300000E+00 -3.000000E-01  2.488192E-04
 2.300000E+00 -2.500000E-01  7.923722E-04
 2.300000E+00 -2.000000E-01  1.821249E-03
 2.300000E+00 -1.500000E-01  3.226851E-03
 2.300000E+00 -1.000000E-01  4.874467E-03
 2.300000E+00 -5.000000E-02  6.627709E-03
 2.300000E+00  0.000000E+00  8.368021E-03
 2.300000E+00  5.000000E-02  1.000585E-02
 2.300000E+00  1.000000E-01  1.148353E-02
 2.300000E+00  1.500000E-01  1.277207E-02
 2.300000E+00  2.000000E-01  1.386482E-02
 2.300000E+00  2.500000E-01  1.477041E-02
 2.300000E+00  3.000000E-01  1.550643E-02
 2.300000E+00  3.500000E-01  1.609456E-02
 2.300000E+00  4.000000E-01  1.655727E-02
 2.300000E+00  4.500000E-01  1.691572E-02
 2.300000E+00  5.000000E-01  1.718876E-02
 2.300000E+00  5.500000E-01  1.739252E-02
 2.300000E+00  6.000000E-01  1.754038E-02
 2.300000E+00  6.500000E-01  1.764319E-02
 2.300000E+00  7.000000E-01  1.770965E-02
 2.300000E+00  7.500000E-01  1.774656E-02
 2.300000E+00  8.000000E-01  1.775921E-02
 2.300000E+00  8.500000E-01  1.775168E-02
 2.300000E+00  9.000000E-01  1.772700E-02
 2.300000E+00  9.500000E-01  1.768744E-02
 2.300000E+00  1.000000E+00  1.763460E-02
 2.300000E+00  1.050000E+00  1.756960E-02
 2.300000E+00  1.100000E+00  1.749309E-02
 2.300000E+00  1.150000E+00  1.740541E-02
 2.300000E+00  1.200000E+00  1.730658E-02
 2.300000E+00  1.250000E+00  1.719638E-02
 2.300000E+00  1.300000E+00  1.707439E-02
 2.300000E+00  1.350000E+00  1.694004E-02
 2.300000E+00  1.400000E+00  1.679267E-02
 2.300000E+00  1.450000E+00  1.663157E-02
 2.300000E+00  1.500000E+00  1.645611E-02
 2.300000E+00  1.550000E+00  1.626584E-02
 2.300000E+00  1.600000E+00  1.606064E-02
 2.300000E+00  1.650000E+00  1.584087E-02
 2.300000E+00  1.700000E+00  1.560759E-02
 2.300000E+00  1.750000E+00  1.536268E-02
 2.300000E+00  1.800000E+00  1.510900E-02
 2.300000E+00  1.850000E+00  1.485048E-02
 2.300000E+00  1.900000E+00  1.459205E-02
 2.300000E+00  1.950000E+00  1.433945E-02
 2.300000E+00  2.000000E+00  1.409894E-02
 2.300000E+00  2.050000E+00  1.387675E-02
 2.300000E+00  2.100000E+00  1.367857E-02
 2.300000E+00  2.150000E+00  1.350885E-02
 2.300000E+00  2.200000E+00  1.337034E-02
 2.300000E+00  2.250000E+00  1.326370E-02
 2.300000E+00  2.300000E+00  1.318738E-02
 2.300000E+00  2.350000E+00  1.313777E-02
 2.300000E+00  2.400000E+00  1.310961E-02
 2.300000E+00  2.450000E+00  1.309652E-02
 2.300000E+00  2.500000E+00  1.309168E-02
 2.300000E+00  2.550000E+00  1.308840E-02
 2.300000E+00  2.600000E+00  1.308058E-02
 2.300000E+00  2.650000E+00  1.306312E-02
 2.300000E+00  2.700000E+00  1.303200E-02
 2.300000E+00  2.750000E+00  1.298441E-02
 2.300000E+00  2.800000E+00  1.291855E-02
 2.300000E+00  2.850000E+00  1.283357E-02
 2.300000E+00  2.900000E+00  1.272933E-02
 2.300000E+00  2.950000E+00  1.260623E-02
 2.300000E+00  3.000000E+00  1.246504E-02
 2.300000E+00  3.050000E+00  1.230671E-02
 2.300000E+00  3.100000E+00  1.213231E-02
 2.300000E+00  3.150000E+00  1.194293E-02
 2.300000E+00  3.200000E+00  1.173957E-02
 2.300000E+00  3.250000E+00  1.152320E-02
 2.300000E+00  3.300000E+00  1.129463E-02
 2.300000E+00  3.350000E+00  1.105459E-02
 2.300000E+00  3.400000E+00  1.080369E-02
 2.300000E+00  3.450000E+00  1.054245E-02
 2.300000E+00  3.500000E+00  1.027129E-02
 2.300000E+00  3.550000E+00  9.990576E-03
 2.300000E+00  3.600000E+00  9.700616E-03
 2.300000E+00  3.650000E+00  9.401689E-03
 2.300000E+00  3.700000E+00  9.094062E-03
 2.300000E+00  3.750000E+00  8.778016E-03
 2.300000E+00  3.800000E+00  8.453864E-03
 2.300000E+00  3.850000E+00  8.121975E-03
 2.300000E+00  3.900000E+00  7.782798E-03
 2.300000E+00  3.950000E+00  7.436878E-03
 2.300000E+00  4.000000E+00  7.084885E-03
 2.300000E+00  4.050000E+00  6.727627E-03
 2.300000E+00  4.100000E+00  6.366069E-03
 2.300000E+00  4.150000E+00  6.001344E-03
 2.300000E+00  4.200000E+00  5.634761E-03
 2.300000E+00  4.250000E+00  5.267800E-03
 2.300000E+00  4.300000E+00  4.902113E-03
 2.300000E+00  4.350000E+00  4.539497E-03
 2.300000E+00  4.400000E+00  4.181871E-03
 2.300000E+00  4.450000E+00  3.831242E-03
 2.300000E+00  4.500000E+00  3.489653E-03
 2.300000E+00  4.550000E+00  3.159136E-03
 2.300000E+00  4.600000E+00  2.841648E-03
 2.300000E+00  4.650000E+00  2.539016E-03
 2.300000E+00  4.700000E+00  2.252871E-03
 2.300000E+00  4.750000E+00  1.984598E-03
 2.300000E+00  4.800000E+00  1.735287E-03
 2.300000E+00  4.850000E+00  1.505701E-03
 2.300000E+00  4.900000E+00  1.296254E-03
 2.300000E+00  4.950000E+00  1.107007E-03
 2.300000E+00  5.000000E+00  9.376795E-04
 2.300000E+00  5.050000E+00  7.876751E-04
 2.300000E+00  5.100000E+00  6.561186E-04
 2.300000E+00  5.150000E+00  5.419048E-04
 2.300000E+00  5.200000E+00  4.437515E-04
 2.300000E+00  5.250000E+00  3.602550E-04
 2.300000E+00  5.300000E+00  2.899454E-04
 2.300000E+00  5.350000E+00  2.313363E-04
 2.300000E+00  5.400000E+00  1.829699E-04
 2.300000E+00  5.450000E+00  1.434524E-04
 2.300000E+00  5.500000E+00  1.114824E-04
 2.300000E+00  5.550000E+00  8.587002E-05
 2.300000E+00  5.600000E+00  6.554839E-05
 2.300000E+00  5.650000E+00  4.957780E-05
 2.300000E+00  5.700000E+00  3.714448E-05
 2.300000E+00  5.750000E+00  2.755483E-05
 2.300000E+00  5.800000E+00  2.022646E-05
 2.300000E+00  5.850000E+00  1.467731E-05
 2.300000E+00  5.900000E+00  1.051378E-05
 2.300000E+00  5.950000E+00  7.418720E-06
 2.300000E+00  6.000000E+00  5.139806E-06
 2.300000E+00  6.050000E+00  3.478822E-06
 2.300000E+00  6.100000E+00  2.282019E-06
 2.300000E+00  6.150000E+00  1.431744E-06
 2.300000E+00  6.200000E+00  8.393491E-07
 2.300000E+00  6.250000E+00  4.393838E-07
 2.300000E+00  6.300000E+00  1.850260E-07
 2.300000E+00  6.350000E+00  4.471410E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  2.947784E-08
 2.350000E+00 -6.300000E+00  1.219541E-07
 2.350000E+00 -6.250000E+00  2.895218E-07
 2.350000E+00 -6.200000E+00  5.528925E-07
 2.350000E+00 -6.150000E+00  9.428524E-07
 2.350000E+00 -6.100000E+00  1.502557E-06
 2.350000E+00 -6.050000E+00  2.290676E-06
 2.350000E+00 -6.000000E+00  3.385434E-06
 2.350000E+00 -5.950000E+00  4.889620E-06
 2.350000E+00 -5.900000E+00  6.936612E-06
 2.350000E+00 -5.850000E+00  9.697466E-06
 2.350000E+00 -5.800000E+00  1.338904E-05
 2.350000E+00 -5.750000E+00  1.828308E-05
 2.350000E+00 -5.700000E+00  2.471607E-05
 2.350000E+00 -5.650000E+00  3.309956E-05
 2.350000E+00 -5.600000E+00  4.393054E-05
 2.350000E+00 -5.550000E+00  5.780114E-05
 2.350000E+00 -5.500000E+00  7.540715E-05
 2.350000E+00 -5.450000E+00  9.755412E-05
 2.350000E+00 -5.400000E+00  1.251603E-04
 2.350000E+00 -5.350000E+00  1.592553E-04
 2.350000E+00 -5.300000E+00  2.009733E-04
 2.350000E+00 -5.250000E+00  2.515396E-04
 2.350000E+00 -5.200000E+00  3.122515E-04
 2.350000E+00 -5.150000E+00  3.844505E-04
 2.350000E+00 -5.100000E+00  4.694884E-04
 2.350000E+00 -5.050000E+00  5.686876E-04
 2.350000E+00 -5.000000E+00  6.832958E-04
 2.350000E+00 -4.950000E+00  8.144392E-04
 2.350000E+00 -4.900000E+00  9.630751E-04
 2.350000E+00 -4.850000E+00  1.129947E-03
 2.350000E+00 -4.800000E+00  1.315547E-03
 2.350000E+00 -4.750000E+00  1.520083E-03
 2.350000E+00 -4.700000E+00  1.743461E-03
 2.350000E+00 -4.650000E+00  1.985279E-03
 2.350000E+00 -4.600000E+00  2.244829E-03
 2.350000E+00 -4.550000E+00  2.521118E-03
 2.350000E+00 -4.500000E+00  2.812896E-03
 2.350000E+00 -4.450000E+00  3.118699E-03
 2.350000E+00 -4.400000E+00  3.436891E-03
 2.350000E+00 -4.350000E+00  3.765715E-03
 2.350000E+00 -4.300000E+00  4.103349E-03
 2.350000E+00 -4.250000E+00  4.447949E-03
 2.350000E+00 -4.200000E+00  4.797700E-03
 2.350000E+00 -4.150000E+00  5.150856E-03
 2.350000E+00 -4.100000E+00  5.505768E-03
 2.350000E+00 -4.050000E+00  5.860916E-03
 2.350000E+00 -4.000000E+00  6.214921E-03
 2.350000E+00 -3.950000E+00  6.566558E-03
 2.350000E+00 -3.900000E+00  6.914759E-03
 2.350000E+00 -3.850000E+00  7.258611E-03
 2.350000E+00 -3.800000E+00  7.597352E-03
 2.350000E+00 -3.750000E+00  7.930358E-03
 2.350000E+00 -3.700000E+00  8.257130E-03
 2.350000E+00 -3.650000E+00  8.577285E-03
 2.350000E+00 -3.600000E+00  8.890542E-03
 2.350000E+00 -3.550000E+00  9.196702E-03
 2.350000E+00 -3.500000E+00  9.495643E-03
 2.350000E+00 -3.450000E+00  9.787303E-03
 2.350000E+00 -3.400000E+00  1.007167E-02
 2.350000E+00 -3.350000E+00  1.034877E-02
 2.350000E+00 -3.300000E+00  1.061868E-02
 2.350000E+00 -3.250000E+00  1.088147E-02
 2.350000E+00 -3.200000E+00  1.113726E-02
 2.350000E+00 -3.150000E+00  1.138617E-02
 2.350000E+00 -3.100000E+00  1.162835E-02
 2.350000E+00 -3.050000E+00  1.186394E-02
 2.350000E+00 -3.000000E+00  1.209310E-02
 2.350000E+00 -2.950000E+00  1.231600E-02
 2.350000E+00 -2.900000E+00  1.253282E-02
 2.350000E+00 -2.850000E+00  1.274372E-02
 2.350000E+00 -2.800000E+00  1.294889E-02
 2.350000E+00 -2.750000E+00  1.314853E-02
 2.350000E+00 -2.700000E+00  1.334281E-02
 2.350000E+00 -2.650000E+00  1.353192E-02
 2.350000E+00 -2.600000E+00  1.371606E-02
 2.350000E+00 -2.550000E+00  1.389539E-02
 2.350000E+00 -2.500000E+00  1.407011E-02
 2.350000E+00 -2.450000E+00  1.424037E-02
 2.350000E+00 -2.400000E+00  1.440631E-02
 2.350000E+00 -2.350000E+00  1.456809E-02
 2.350000E+00 -2.300000E+00  1.472579E-02
 2.350000E+00 -2.250000E+00  1.487952E-02
 2.350000E+00 -2.200000E+00  1.502931E-02
 2.350000E+00 -2.150000E+00  1.517520E-02
 2.350000E+00 -2.100000E+00  1.531715E-02
 2.350000E+00 -2.050000E+00  1.545511E-02
 2.350000E+00 -2.000000E+00  1.558894E-02
 2.350000E+00 -1.950000E+00  1.571846E-02
 2.350000E+00 -1.900000E+00  1.584342E-02
 2.350000E+00 -1.850000E+00  1.596347E-02
 2.350000E+00 -1.800000E+00  1.607816E-02
 2.350000E+00 -1.750000E+00  1.618690E-02
 2.350000E+00 -1.700000E+00  1.628895E-02
 2.350000E+00 -1.650000E+00  1.638334E-02
 2.350000E+00 -1.600000E+00  1.646883E-02
 2.350000E+00 -1.550000E+00  1.654386E-02
 2.350000E+00 -1.500000E+00  1.660638E-02
 2.350000E+00 -1.450000E+00  1.665379E-02
 2.350000E+00 -1.400000E+00  1.668276E-02
 2.350000E+00 -1.350000E+00  1.668899E-02
 2.350000E+00 -1.300000E+00  1.666703E-02
 2.350000E+00 -1.250000E+00  1.660995E-02
 2.350000E+00 -1.200000E+00  1.650901E-02
 2.350000E+00 -1.150000E+00  1.635335E-02
 2.350000E+00 -1.100000E+00  1.612964E-02
 2.350000E+00 -1.050000E+00  1.582187E-02
 2.350000E+00 -1.000000E+00  1.541129E-02
 2.350000E+00 -9.500000E-01  1.487681E-02
 2.350000E+00 -9.000000E-01  1.419595E-02
 2.350000E+00 -8.500000E-01  1.334683E-02
 2.350000E+00 -8.000000E-01  1.231137E-02
 2.350000E+00 -7.500000E-01  1.108000E-02
 2.350000E+00 -7.000000E-01  9.657888E-03
 2.350000E+00 -6.500000E-01  8.071976E-03
 2.350000E+00 -6.000000E-01  6.377489E-03
 2.350000E+00 -5.500000E-01  4.661475E-03
 2.350000E+00 -5.000000E-01  3.040543E-03
 2.350000E+00 -4.500000E-01  1.650409E-03
 2.350000E+00 -4.000000E-01  6.269821E-04
 2.350000E+00 -3.500000E-01  8.208861E-05
 2.350000E+00 -3.000000E-01  8.026417E-05
 2.350000E+00 -2.500000E-01  6.241956E-04
 2.350000E+00 -2.000000E-01  1.654095E-03
 2.350000E+00 -1.500000E-01  3.061241E-03
 2.350000E+00 -1.000000E-01  4.710752E-03
 2.350000E+00 -5.000000E-02  6.466059E-03
 2.350000E+00  0.000000E+00  8.208445E-03
 2.350000E+00  5.000000E-02  9.848233E-03
 2.350000E+00  1.000000E-01  1.132766E-02
 2.350000E+00  1.500000E-01  1.261770E-02
 2.350000E+00  2.000000E-01  1.371170E-02
 2.350000E+00  2.500000E-01  1.461828E-02
 2.350000E+00  3.000000E-01  1.535506E-02
 2.350000E+00  3.500000E-01  1.594376E-02
 2.350000E+00  4.000000E-01  1.640686E-02
 2.350000E+00  4.500000E-01  1.676558E-02
 2.350000E+00  5.000000E-01  1.703882E-02
 2.350000E+00  5.500000E-01  1.724270E-02
 2.350000E+00  6.000000E-01  1.739067E-02
 2.350000E+00  6.500000E-01  1.749361E-02
 2.350000E+00  7.000000E-01  1.756024E-02
 2.350000E+00  7.500000E-01  1.759742E-02
 2.350000E+00  8.000000E-01  1.761049E-02
 2.350000E+00  8.500000E-01  1.760354E-02
 2.350000E+00  9.000000E-01  1.757970E-02
 2.350000E+00  9.500000E-01  1.754129E-02
 2.350000E+00  1.000000E+00  1.748999E-02
 2.350000E+00  1.050000E+00  1.742702E-02
 2.350000E+00  1.100000E+00  1.735315E-02
 2.350000E+00  1.150000E+00  1.726885E-02
 2.350000E+00  1.200000E+00  1.717432E-02
 2.350000E+00  1.250000E+00  1.706956E-02
 2.350000E+00  1.300000E+00  1.695437E-02
 2.350000E+00  1.350000E+00  1.682845E-02
 2.350000E+00  1.400000E+00  1.669143E-02
 2.350000E+00  1.450000E+00  1.654293E-02
 2.350000E+00  1.500000E+00  1.638264E-02
 2.350000E+00  1.550000E+00  1.621040E-02
 2.350000E+00  1.600000E+00  1.602634E-02
 2.350000E+00  1.650000E+00  1.583097E-02
 2.350000E+00  1.700000E+00  1.562529E-02
 2.350000E+00  1.750000E+00  1.541095E-02
 2.350000E+00  1.800000E+00  1.519030E-02
 2.350000E+00  1.850000E+00  1.496640E-02
 2.350000E+00  1.900000E+00  1.474301E-02
 2.350000E+00  1.950000E+00  1.452439E-02
 2.350000E+00  2.000000E+00  1.431508E-02
 2.350000E+00  2.050000E+00  1.411954E-02
 2.350000E+00  2.100000E+00  1.394174E-02
 2.350000E+00  2.150000E+00  1.378474E-02
 2.350000E+00  2.200000E+00  1.365035E-02
 2.350000E+00  2.250000E+00  1.353889E-02
 2.350000E+00  2.300000E+00  1.344912E-02
 2.350000E+00  2.350000E+00  1.337835E-02
 2.350000E+00  2.400000E+00  1.332268E-02
 2.350000E+00  2.450000E+00  1.327746E-02
 2.350000E+00  2.500000E+00  1.323765E-02
 2.350000E+00  2.550000E+00  1.319825E-02
 2.350000E+00  2.600000E+00  1.315469E-02
 2.350000E+00  2.650000E+00  1.310304E-02
 2.350000E+00  2.700000E+00  1.304017E-02
 2.350000E+00  2.750000E+00  1.296377E-02
 2.350000E+00  2.800000E+00  1.287231E-02
 2.350000E+00  2.850000E+00  1.276495E-02
 2.350000E+00  2.900000E+00  1.264141E-02
 2.350000E+00  2.950000E+00  1.250186E-02
 2.350000E+00  3.000000E+00  1.234674E-02
 2.350000E+00  3.050000E+00  1.217669E-02
 2.350000E+00  3.100000E+00  1.199245E-02
 2.350000E+00  3.150000E+00  1.179479E-02
 2.350000E+00  3.200000E+00  1.158446E-02
 2.350000E+00  3.250000E+00  1.136216E-02
 2.350000E+00  3.300000E+00  1.112852E-02
 2.350000E+00  3.350000E+00  1.088409E-02
 2.350000E+00  3.400000E+00  1.062935E-02
 2.350000E+00  3.450000E+00  1.036470E-02
 2.350000E+00  3.500000E+00  1.009049E-02
 2.350000E+00  3.550000E+00  9.807013E-03
 2.350000E+00  3.600000E+00  9.514544E-03
 2.350000E+00  3.650000E+00  9.213335E-03
 2.350000E+00  3.700000E+00  8.903648E-03
 2.350000E+00  3.750000E+00  8.585772E-03
 2.350000E+00  3.800000E+00  8.260040E-03
 2.350000E+00  3.850000E+00  7.926855E-03
 2.350000E+00  3.900000E+00  7.586705E-03
 2.350000E+00  3.950000E+00  7.240192E-03
 2.350000E+00  4.000000E+00  6.888044E-03
 2.350000E+00  4.050000E+00  6.531134E-03
 2.350000E+00  4.100000E+00  6.170496E-03
 2.350000E+00  4.150000E+00  5.807332E-03
 2.350000E+00  4.200000E+00  5.443015E-03
 2.350000E+00  4.250000E+00  5.079087E-03
 2.350000E+00  4.300000E+00  4.717244E-03
 2.350000E+00  4.350000E+00  4.359317E-03
 2.350000E+00  4.400000E+00  4.007241E-03
 2.350000E+00  4.450000E+00  3.663013E-03
 2.350000E+00  4.500000E+00  3.328646E-03
 2.350000E+00  4.550000E+00  3.006112E-03
 2.350000E+00  4.600000E+00  2.697286E-03
 2.350000E+00  4.650000E+00  2.403887E-03
 2.350000E+00  4.700000E+00  2.127419E-03
 2.350000E+00  4.750000E+00  1.869124E-03
 2.350000E+00  4.800000E+00  1.629938E-03
 2.350000E+00  4.850000E+00  1.410466E-03
 2.350000E+00  4.900000E+00  1.210969E-03
 2.350000E+00  4.950000E+00  1.031365E-03
 2.350000E+00  5.000000E+00  8.712436E-04
 2.350000E+00  5.050000E+00  7.299017E-04
 2.350000E+00  5.100000E+00  6.063799E-04
 2.350000E+00  5.150000E+00  4.995138E-04
 2.350000E+00  5.200000E+00  4.079875E-04
 2.350000E+00  5.250000E+00  3.303872E-04
 2.350000E+00  5.300000E+00  2.652541E-04
 2.350000E+00  5.350000E+00  2.111308E-04
 2.350000E+00  5.400000E+00  1.666021E-04
 2.350000E+00  5.450000E+00  1.303272E-04
 2.350000E+00  5.500000E+00  1.010636E-04
 2.350000E+00  5.550000E+00  7.768349E-05
 2.350000E+00  5.600000E+00  5.918151E-05
 2.350000E+00  5.650000E+00  4.467742E-05
 2.350000E+00  5.700000E+00  3.341286E-05
 2.350000E+00  5.750000E+00  2.474453E-05
 2.350000E+00  5.800000E+00  1.813463E-05
 2.350000E+00  5.850000E+00  1.313984E-05
 2.350000E+00  5.900000E+00  9.399544E-06
 2.350000E+00  5.950000E+00  6.624187E-06
 2.350000E+00  6.000000E+00  4.584160E-06
 2.350000E+00  6.050000E+00  3.099632E-06
 2.350000E+00  6.100000E+00  2.031512E-06
 2.350000E+00  6.150000E+00  1.273637E-06
 2.350000E+00  6.200000E+00  7.462115E-07
 2.350000E+00  6.250000E+00  3.904462E-07
 2.350000E+00  6.300000E+00  1.643639E-07
 2.350000E+00  6.350000E+00  3.971299E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  2.570671E-08
 2.400000E+00 -6.300000E+00  1.063718E-07
 2.400000E+00 -6.250000E+00  2.526062E-07
 2.400000E+00 -6.200000E+00  4.826053E-07
 2.400000E+00 -6.150000E+00  8.234578E-07
 2.400000E+00 -6.100000E+00  1.313209E-06
 2.400000E+00 -6.050000E+00  2.003696E-06
 2.400000E+00 -6.000000E+00  2.964200E-06
 2.400000E+00 -5.950000E+00  4.286004E-06
 2.400000E+00 -5.900000E+00  6.087898E-06
 2.400000E+00 -5.850000E+00  8.522698E-06
 2.400000E+00 -5.800000E+00  1.178478E-05
 2.400000E+00 -5.750000E+00  1.611860E-05
 2.400000E+00 -5.700000E+00  2.182798E-05
 2.400000E+00 -5.650000E+00  2.928606E-05
 2.400000E+00 -5.600000E+00  3.894542E-05
 2.400000E+00 -5.550000E+00  5.134785E-05
 2.400000E+00 -5.500000E+00  6.713323E-05
 2.400000E+00 -5.450000E+00  8.704653E-05
 2.400000E+00 -5.400000E+00  1.119421E-04
 2.400000E+00 -5.350000E+00  1.427843E-04
 2.400000E+00 -5.300000E+00  1.806429E-04
 2.400000E+00 -5.250000E+00  2.266838E-04
 2.400000E+00 -5.200000E+00  2.821518E-04
 2.400000E+00 -5.150000E+00  3.483481E-04
 2.400000E+00 -5.100000E+00  4.265995E-04
 2.400000E+00 -5.050000E+00  5.182226E-04
 2.400000E+00 -5.000000E+00  6.244819E-04
 2.400000E+00 -4.950000E+00  7.465448E-04
 2.400000E+00 -4.900000E+00  8.854352E-04
 2.400000E+00 -4.850000E+00  1.041989E-03
 2.400000E+00 -4.800000E+00  1.216814E-03
 2.400000E+00 -4.750000E+00  1.410253E-03
 2.400000E+00 -4.700000E+00  1.622364E-03
 2.400000E+00 -4.650000E+00  1.852906E-03
 2.400000E+00 -4.600000E+00  2.101333E-03
 2.400000E+00 -4.550000E+00  2.366814E-03
 2.400000E+00 -4.500000E+00  2.648249E-03
 2.400000E+00 -4.450000E+00  2.944307E-03
 2.400000E+00 -4.400000E+00  3.253467E-03
 2.400000E+00 -4.350000E+00  3.574063E-03
 2.400000E+00 -4.300000E+00  3.904337E-03
 2.400000E+00 -4.250000E+00  4.242484E-03
 2.400000E+00 -4.200000E+00  4.586705E-03
 2.400000E+00 -4.150000E+00  4.935244E-03
 2.400000E+00 -4.100000E+00  5.286425E-03
 2.400000E+00 -4.050000E+00  5.638683E-03
 2.400000E+00 -4.000000E+00  5.990580E-03
 2.400000E+00 -3.950000E+00  6.340827E-03
 2.400000E+00 -3.900000E+00  6.688283E-03
 2.400000E+00 -3.850000E+00  7.031962E-03
 2.400000E+00 -3.800000E+00  7.371028E-03
 2.400000E+00 -3.750000E+00  7.704784E-03
 2.400000E+00 -3.700000E+00  8.032669E-03
 2.400000E+00 -3.650000E+00  8.354237E-03
 2.400000E+00 -3.600000E+00  8.669152E-03
 2.400000E+00 -3.550000E+00  8.977168E-03
 2.400000E+00 -3.500000E+00  9.278122E-03
 2.400000E+00 -3.450000E+00  9.571916E-03
 2.400000E+00 -3.400000E+00  9.858511E-03
 2.400000E+00 -3.350000E+00  1.013791E-02
 2.400000E+00 -3.300000E+00  1.041016E-02
 2.400000E+00 -3.250000E+00  1.067534E-02
 2.400000E+00 -3.200000E+00  1.093354E-02
 2.400000E+00 -3.150000E+00  1.118488E-02
 2.400000E+00 -3.100000E+00  1.142950E-02
 2.400000E+00 -3.050000E+00  1.166753E-02
 2.400000E+00 -3.000000E+00  1.189914E-02
 2.400000E+00 -2.950000E+00  1.212447E-02
 2.400000E+00 -2.900000E+00  1.234371E-02
 2.400000E+00 -2.850000E+00  1.255703E-02
 2.400000E+00 -2.800000E+00  1.276459E-02
 2.400000E+00 -2.750000E+00  1.296658E-02
 2.400000E+00 -2.700000E+00  1.316318E-02
 2.400000E+00 -2.650000E+00  1.335456E-02
 2.400000E+00 -2.600000E+00  1.354090E-02
 2.400000E+00 -2.550000E+00  1.372237E-02
 2.400000E+00 -2.500000E+00  1.389914E-02
 2.400000E+00 -2.450000E+00  1.407135E-02
 2.400000E+00 -2.400000E+00  1.423914E-02
 2.400000E+00 -2.350000E+00  1.440265E-02
 2.400000E+00 -2.300000E+00  1.456196E-02
 2.400000E+00 -2.250000E+00  1.471717E-02
 2.400000E+00 -2.200000E+00  1.486832E-02
 2.400000E+00 -2.150000E+00  1.501542E-02
 2.400000E+00 -2.100000E+00  1.515846E-02
 2.400000E+00 -2.050000E+00  1.529738E-02
 2.400000E+00 -2.000000E+00  1.543205E-02
 2.400000E+00 -1.950000E+00  1.556232E-02
 2.400000E+00 -1.900000E+00  1.568792E-02
 2.400000E+00 -1.850000E+00  1.580854E-02
 2.400000E+00 -1.800000E+00  1.592373E-02
 2.400000E+00 -1.750000E+00  1.603294E-02
 2.400000E+00 -1.700000E+00  1.613543E-02
 2.400000E+00 -1.650000E+00  1.623027E-02
 2.400000E+00 -1.600000E+00  1.631626E-02
 2.400000E+00 -1.550000E+00  1.639184E-02
 2.400000E+00 -1.500000E+00  1.645504E-02
 2.400000E+00 -1.450000E+00  1.650329E-02
 2.400000E+00 -1.400000E+00  1.653333E-02
 2.400000E+00 -1.350000E+00  1.654096E-02
 2.400000E+00 -1.300000E+00  1.652084E-02
 2.400000E+00 -1.250000E+00  1.646618E-02
 2.400000E+00 -1.200000E+00  1.636847E-02
 2.400000E+00 -1.150000E+00  1.621711E-02
 2.400000E+00 -1.100000E+00  1.599915E-02
 2.400000E+00 -1.050000E+00  1.569904E-02
 2.400000E+00 -1.000000E+00  1.529863E-02
 2.400000E+00 -9.500000E-01  1.477758E-02
 2.400000E+00 -9.000000E-01  1.411431E-02
 2.400000E+00 -8.500000E-01  1.328793E-02
 2.400000E+00 -8.000000E-01  1.228136E-02
 2.400000E+00 -7.500000E-01  1.108591E-02
 2.400000E+00 -7.000000E-01  9.707198E-03
 2.400000E+00 -6.500000E-01  8.171902E-03
 2.400000E+00 -6.000000E-01  6.533841E-03
 2.400000E+00 -5.500000E-01  4.877227E-03
 2.400000E+00 -5.000000E-01  3.314335E-03
 2.400000E+00 -4.500000E-01  1.975385E-03
 2.400000E+00 -4.000000E-01  9.904584E-04
 2.400000E+00 -3.500000E-01  4.664066E-04
 2.400000E+00 -3.000000E-01  4.648566E-04
 2.400000E+00 -2.500000E-01  9.884281E-04
 2.400000E+00 -2.000000E-01  1.980130E-03
 2.400000E+00 -1.500000E-01  3.336158E-03
 2.400000E+00 -1.000000E-01  4.927470E-03
 2.400000E+00 -5.000000E-02  6.623052E-03
 2.400000E+00  0.000000E+00  8.308601E-03
 2.400000E+00  5.000000E-02  9.897352E-03
 2.400000E+00  1.000000E-01  1.133300E-02
 2.400000E+00  1.500000E-01  1.258682E-02
 2.400000E+00  2.000000E-01  1.365170E-02
 2.400000E+00  2.500000E-01  1.453541E-02
 2.400000E+00  3.000000E-01  1.525452E-02
 2.400000E+00  3.500000E-01  1.582974E-02
 2.400000E+00  4.000000E-01  1.628267E-02
 2.400000E+00  4.500000E-01  1.663377E-02
 2.400000E+00  5.000000E-01  1.690131E-02
 2.400000E+00  5.500000E-01  1.710099E-02
 2.400000E+00  6.000000E-01  1.724585E-02
 2.400000E+00  6.500000E-01  1.734655E-02
 2.400000E+00  7.000000E-01  1.741160E-02
 2.400000E+00  7.500000E-01  1.744775E-02
 2.400000E+00  8.000000E-01  1.746026E-02
 2.400000E+00  8.500000E-01  1.745317E-02
 2.400000E+00  9.000000E-01  1.742958E-02
 2.400000E+00  9.500000E-01  1.739185E-02
 2.400000E+00  1.000000E+00  1.734169E-02
 2.400000E+00  1.050000E+00  1.728036E-02
 2.400000E+00  1.100000E+00  1.720873E-02
 2.400000E+00  1.150000E+00  1.712738E-02
 2.400000E+00  1.200000E+00  1.703662E-02
 2.400000E+00  1.250000E+00  1.693662E-02
 2.400000E+00  1.300000E+00  1.682735E-02
 2.400000E+00  1.350000E+00  1.670873E-02
 2.400000E+00  1.400000E+00  1.658060E-02
 2.400000E+00  1.450000E+00  1.644282E-02
 2.400000E+00  1.500000E+00  1.629529E-02
 2.400000E+00  1.550000E+00  1.613807E-02
 2.400000E+00  1.600000E+00  1.597142E-02
 2.400000E+00  1.650000E+00  1.579590E-02
 2.400000E+00  1.700000E+00  1.561245E-02
 2.400000E+00  1.750000E+00  1.542246E-02
 2.400000E+00  1.800000E+00  1.522782E-02
 2.400000E+00  1.850000E+00  1.503091E-02
 2.400000E+00  1.900000E+00  1.483454E-02
 2.400000E+00  1.950000E+00  1.464187E-02
 2.400000E+00  2.000000E+00  1.445615E-02
 2.400000E+00  2.050000E+00  1.428053E-02
 2.400000E+00  2.100000E+00  1.411777E-02
 2.400000E+00  2.150000E+00  1.396994E-02
 2.400000E+00  2.200000E+00  1.383818E-02
 2.400000E+00  2.250000E+00  1.372260E-02
 2.400000E+00  2.300000E+00  1.362219E-02
 2.400000E+00  2.350000E+00  1.353490E-02
 2.400000E+00  2.400000E+00  1.345789E-02
 2.400000E+00  2.450000E+00  1.338768E-02
 2.400000E+00  2.500000E+00  1.332057E-02
 2.400000E+00  2.550000E+00  1.325285E-02
 2.400000E+00  2.600000E+00  1.318105E-02
 2.400000E+00  2.650000E+00  1.310219E-02
 2.400000E+00  2.700000E+00  1.301380E-02
 2.400000E+00  2.750000E+00  1.291402E-02
 2.400000E+00  2.800000E+00  1.280157E-02
 2.400000E+00  2.850000E+00  1.267568E-02
 2.400000E+00  2.900000E+00  1.253599E-02
 2.400000E+00  2.950000E+00  1.238250E-02
 2.400000E+00  3.000000E+00  1.221545E-02
 2.400000E+00  3.050000E+00  1.203524E-02
 2.400000E+00  3.100000E+00  1.184236E-02
 2.400000E+00  3.150000E+00  1.163734E-02
 2.400000E+00  3.200000E+00  1.142073E-02
 2.400000E+00  3.250000E+00  1.119304E-02
 2.400000E+00  3.300000E+00  1.095472E-02
 2.400000E+00  3.350000E+00  1.070621E-02
 2.400000E+00  3.400000E+00  1.044785E-02
 2.400000E+00  3.450000E+00  1.017996E-02
 2.400000E+00  3.500000E+00  9.902839E-03
 2.400000E+00  3.550000E+00  9.616721E-03
 2.400000E+00  3.600000E+00  9.321851E-03
 2.400000E+00  3.650000E+00  9.018471E-03
 2.400000E+00  3.700000E+00  8.706845E-03
 2.400000E+00  3.750000E+00  8.387275E-03
 2.400000E+00  3.800000E+00  8.060122E-03
 2.400000E+00  3.850000E+00  7.725827E-03
 2.400000E+00  3.900000E+00  7.384928E-03
 2.400000E+00  3.950000E+00  7.038082E-03
 2.400000E+00  4.000000E+00  6.686080E-03
 2.400000E+00  4.050000E+00  6.329863E-03
 2.400000E+00  4.100000E+00  5.970534E-03
 2.400000E+00  4.150000E+00  5.609362E-03
 2.400000E+00  4.200000E+00  5.247785E-03
 2.400000E+00  4.250000E+00  4.887395E-03
 2.400000E+00  4.300000E+00  4.529932E-03
 2.400000E+00  4.350000E+00  4.177249E-03
 2.400000E+00  4.400000E+00  3.831286E-03
 2.400000E+00  4.450000E+00  3.494018E-03
 2.400000E+00  4.500000E+00  3.167415E-03
 2.400000E+00  4.550000E+00  2.853377E-03
 2.400000E+00  4.600000E+00  2.553686E-03
 2.400000E+00  4.650000E+00  2.269941E-03
 2.400000E+00  4.700000E+00  2.003510E-03
 2.400000E+00  4.750000E+00  1.755484E-03
 2.400000E+00  4.800000E+00  1.526642E-03
 2.400000E+00  4.850000E+00  1.317432E-03
 2.400000E+00  4.900000E+00  1.127964E-03
 2.400000E+00  4.950000E+00  9.580151E-04
 2.400000E+00  5.000000E+00  8.070568E-04
 2.400000E+00  5.050000E+00  6.742856E-04
 2.400000E+00  5.100000E+00  5.586683E-04
 2.400000E+00  5.150000E+00  4.589919E-04
 2.400000E+00  5.200000E+00  3.739163E-04
 2.400000E+00  5.250000E+00  3.020271E-04
 2.400000E+00  5.300000E+00  2.418842E-04
 2.400000E+00  5.350000E+00  1.920657E-04
 2.400000E+00  5.400000E+00  1.512041E-04
 2.400000E+00  5.450000E+00  1.180150E-04
 2.400000E+00  5.500000E+00  9.131702E-05
 2.400000E+00  5.550000E+00  7.004507E-05
 2.400000E+00  5.600000E+00  5.325566E-05
 2.400000E+00  5.650000E+00  4.012724E-05
 2.400000E+00  5.700000E+00  2.995563E-05
 2.400000E+00  5.750000E+00  2.214631E-05
 2.400000E+00  5.800000E+00  1.620445E-05
 2.400000E+00  5.850000E+00  1.172375E-05
 2.400000E+00  5.900000E+00  8.374984E-06
 2.400000E+00  5.950000E+00  5.894713E-06
 2.400000E+00  6.000000E+00  4.074712E-06
 2.400000E+00  6.050000E+00  2.752392E-06
 2.400000E+00  6.100000E+00  1.802354E-06
 2.400000E+00  6.150000E+00  1.129135E-06
 2.400000E+00  6.200000E+00  6.611507E-07
 2.400000E+00  6.250000E+00  3.457780E-07
 2.400000E+00  6.300000E+00  1.455120E-07
 2.400000E+00  6.350000E+00  3.515114E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  2.232860E-08
 2.450000E+00 -6.300000E+00  9.241027E-08
 2.450000E+00 -6.250000E+00  2.195184E-07
 2.450000E+00 -6.200000E+00  4.195735E-07
 2.450000E+00 -6.150000E+00  7.163154E-07
 2.450000E+00 -6.100000E+00  1.143150E-06
 2.450000E+00 -6.050000E+00  1.745694E-06
 2.450000E+00 -6.000000E+00  2.585066E-06
 2.450000E+00 -5.950000E+00  3.742004E-06
 2.450000E+00 -5.900000E+00  5.321883E-06
 2.450000E+00 -5.850000E+00  7.460680E-06
 2.450000E+00 -5.800000E+00  1.033193E-05
 2.450000E+00 -5.750000E+00  1.415462E-05
 2.450000E+00 -5.700000E+00  1.920200E-05
 2.450000E+00 -5.650000E+00  2.581099E-05
 2.450000E+00 -5.600000E+00  3.439202E-05
 2.450000E+00 -5.550000E+00  4.543874E-05
 2.450000E+00 -5.500000E+00  5.953712E-05
 2.450000E+00 -5.450000E+00  7.737310E-05
 2.450000E+00 -5.400000E+00  9.973803E-05
 2.450000E+00 -5.350000E+00  1.275309E-04
 2.450000E+00 -5.300000E+00  1.617563E-04
 2.450000E+00 -5.250000E+00  2.035174E-04
 2.450000E+00 -5.200000E+00  2.540027E-04
 2.450000E+00 -5.150000E+00  3.144669E-04
 2.450000E+00 -5.100000E+00  3.862041E-04
 2.450000E+00 -5.050000E+00  4.705156E-04
 2.450000E+00 -5.000000E+00  5.686715E-04
 2.450000E+00 -4.950000E+00  6.818686E-04
 2.450000E+00 -4.900000E+00  8.111855E-04
 2.450000E+00 -4.850000E+00  9.575382E-04
 2.450000E+00 -4.800000E+00  1.121638E-03
 2.450000E+00 -4.750000E+00  1.303957E-03
 2.450000E+00 -4.700000E+00  1.504697E-03
 2.450000E+00 -4.650000E+00  1.723772E-03
 2.450000E+00 -4.600000E+00  1.960801E-03
 2.450000E+00 -4.550000E+00  2.215117E-03
 2.450000E+00 -4.500000E+00  2.485776E-03
 2.450000E+00 -4.450000E+00  2.771591E-03
 2.450000E+00 -4.400000E+00  3.071167E-03
 2.450000E+00 -4.350000E+00  3.382943E-03
 2.450000E+00 -4.300000E+00  3.705239E-03
 2.450000E+00 -4.250000E+00  4.036307E-03
 2.450000E+00 -4.200000E+00  4.374373E-03
 2.450000E+00 -4.150000E+00  4.717688E-03
 2.450000E+00 -4.100000E+00  5.064558E-03
 2.450000E+00 -4.050000E+00  5.413382E-03
 2.450000E+00 -4.000000E+00  5.762673E-03
 2.450000E+00 -3.950000E+00  6.111080E-03
 2.450000E+00 -3.900000E+00  6.457393E-03
 2.450000E+00 -3.850000E+00  6.800555E-03
 2.450000E+00 -3.800000E+00  7.139652E-03
 2.450000E+00 -3.750000E+00  7.473918E-03
 2.450000E+00 -3.700000E+00  7.802719E-03
 2.450000E+00 -3.650000E+00  8.125547E-03
 2.450000E+00 -3.600000E+00  8.442005E-03
 2.450000E+00 -3.550000E+00  8.751797E-03
 2.450000E+00 -3.500000E+00  9.054711E-03
 2.450000E+00 -3.450000E+00  9.350611E-03
 2.450000E+00 -3.400000E+00  9.639425E-03
 2.450000E+00 -3.350000E+00  9.921130E-03
 2.450000E+00 -3.300000E+00  1.019575E-02
 2.450000E+00 -3.250000E+00  1.046334E-02
 2.450000E+00 -3.200000E+00  1.072398E-02
 2.450000E+00 -3.150000E+00  1.097778E-02
 2.450000E+00 -3.100000E+00  1.122486E-02
 2.450000E+00 -3.050000E+00  1.146536E-02
 2.450000E+00 -3.000000E+00  1.169944E-02
 2.450000E+00 -2.950000E+00  1.192723E-02
 2.450000E+00 -2.900000E+00  1.214892E-02
 2.450000E+00 -2.850000E+00  1.236466E-02
 2.450000E+00 -2.800000E+00  1.257462E-02
 2.450000E+00 -2.750000E+00  1.277897E-02
 2.450000E+00 -2.700000E+00  1.297789E-02
 2.450000E+00 -2.650000E+00  1.317155E-02
 2.450000E+00 -2.600000E+00  1.336010E-02
 2.450000E+00 -2.550000E+00  1.354372E-02
 2.450000E+00 -2.500000E+00  1.372256E-02
 2.450000E+00 -2.450000E+00  1.389676E-02
 2.450000E+00 -2.400000E+00  1.406645E-02
 2.450000E+00 -2.350000E+00  1.423174E-02
 2.450000E+00 -2.300000E+00  1.439274E-02
 2.450000E+00 -2.250000E+00  1.454952E-02
 2.450000E+00 -2.200000E+00  1.470212E-02
 2.450000E+00 -2.150000E+00  1.485057E-02
 2.450000E+00 -2.100000E+00  1.499485E-02
 2.450000E+00 -2.050000E+00  1.513489E-02
 2.450000E+00 -2.000000E+00  1.527060E-02
 2.450000E+00 -1.950000E+00  1.540180E-02
 2.450000E+00 -1.900000E+00  1.552828E-02
 2.450000E+00 -1.850000E+00  1.564971E-02
 2.450000E+00 -1.800000E+00  1.576568E-02
 2.450000E+00 -1.750000E+00  1.587566E-02
 2.450000E+00 -1.700000E+00  1.597894E-02
 2.450000E+00 -1.650000E+00  1.607463E-02
 2.450000E+00 -1.600000E+00  1.616157E-02
 2.450000E+00 -1.550000E+00  1.623827E-02
 2.450000E+00 -1.500000E+00  1.630281E-02
 2.450000E+00 -1.450000E+00  1.635274E-02
 2.450000E+00 -1.400000E+00  1.638491E-02
 2.450000E+00 -1.350000E+00  1.639530E-02
 2.450000E+00 -1.300000E+00  1.637879E-02
 2.450000E+00 -1.250000E+00  1.632890E-02
 2.450000E+00 -1.200000E+00  1.623752E-02
 2.450000E+00 -1.150000E+00  1.609460E-02
 2.450000E+00 -1.100000E+00  1.588789E-02
 2.450000E+00 -1.050000E+00  1.560276E-02
 2.450000E+00 -1.000000E+00  1.522225E-02
 2.450000E+00 -9.500000E-01  1.472743E-02
 2.450000E+00 -9.000000E-01  1.409842E-02
 2.450000E+00 -8.500000E-01  1.331622E-02
 2.450000E+00 -8.000000E-01  1.236565E-02
 2.450000E+00 -7.500000E-01  1.123959E-02
 2.450000E+00 -7.000000E-01  9.944498E-03
 2.450000E+00 -6.500000E-01  8.506408E-03
 2.450000E+00 -6.000000E-01  6.976394E-03
 2.450000E+00 -5.500000E-01  5.433227E-03
 2.450000E+00 -5.000000E-01  3.980946E-03
 2.450000E+00 -4.500000E-01  2.739401E-03
 2.450000E+00 -4.000000E-01  1.827720E-03
 2.450000E+00 -3.500000E-01  1.343429E-03
 2.450000E+00 -3.000000E-01  1.342689E-03
 2.450000E+00 -2.500000E-01  1.827957E-03
 2.450000E+00 -2.000000E-01  2.747427E-03
 2.450000E+00 -1.500000E-01  4.006470E-03
 2.450000E+00 -1.000000E-01  5.486998E-03
 2.450000E+00 -5.000000E-02  7.068487E-03
 2.450000E+00  0.000000E+00  8.645050E-03
 2.450000E+00  5.000000E-02  1.013555E-02
 2.450000E+00  1.000000E-01  1.148657E-02
 2.450000E+00  1.500000E-01  1.267010E-02
 2.450000E+00  2.000000E-01  1.367827E-02
 2.450000E+00  2.500000E-01  1.451725E-02
 2.450000E+00  3.000000E-01  1.520171E-02
 2.450000E+00  3.500000E-01  1.575047E-02
 2.450000E+00  4.000000E-01  1.618337E-02
 2.450000E+00  4.500000E-01  1.651944E-02
 2.450000E+00  5.000000E-01  1.677577E-02
 2.450000E+00  5.500000E-01  1.696711E-02
 2.450000E+00  6.000000E-01  1.710582E-02
 2.450000E+00  6.500000E-01  1.720201E-02
 2.450000E+00  7.000000E-01  1.726380E-02
 2.450000E+00  7.500000E-01  1.729766E-02
 2.450000E+00  8.000000E-01  1.730865E-02
 2.450000E+00  8.500000E-01  1.730069E-02
 2.450000E+00  9.000000E-01  1.727679E-02
 2.450000E+00  9.500000E-01  1.723927E-02
 2.450000E+00  1.000000E+00  1.718983E-02
 2.450000E+00  1.050000E+00  1.712976E-02
 2.450000E+00  1.100000E+00  1.705998E-02
 2.450000E+00  1.150000E+00  1.698112E-02
 2.450000E+00  1.200000E+00  1.689361E-02
 2.450000E+00  1.250000E+00  1.679770E-02
 2.450000E+00  1.300000E+00  1.669353E-02
 2.450000E+00  1.350000E+00  1.658114E-02
 2.450000E+00  1.400000E+00  1.646055E-02
 2.450000E+00  1.450000E+00  1.633177E-02
 2.450000E+00  1.500000E+00  1.619487E-02
 2.450000E+00  1.550000E+00  1.605002E-02
 2.450000E+00  1.600000E+00  1.589755E-02
 2.450000E+00  1.650000E+00  1.573803E-02
 2.450000E+00  1.700000E+00  1.557229E-02
 2.450000E+00  1.750000E+00  1.540149E-02
 2.450000E+00  1.800000E+00  1.522714E-02
 2.450000E+00  1.850000E+00  1.505104E-02
 2.450000E+00  1.900000E+00  1.487531E-02
 2.450000E+00  1.950000E+00  1.470224E-02
 2.450000E+00  2.000000E+00  1.453415E-02
 2.450000E+00  2.050000E+00  1.437326E-02
 2.450000E+00  2.100000E+00  1.422143E-02
 2.450000E+00  2.150000E+00  1.408004E-02
 2.450000E+00  2.200000E+00  1.394979E-02
 2.450000E+00  2.250000E+00  1.383063E-02
 2.450000E+00  2.300000E+00  1.372173E-02
 2.450000E+00  2.350000E+00  1.362154E-02
 2.450000E+00  2.400000E+00  1.352791E-02
 2.450000E+00  2.450000E+00  1.343829E-02
 2.450000E+00  2.500000E+00  1.334992E-02
 2.450000E+00  2.550000E+00  1.326001E-02
 2.450000E+00  2.600000E+00  1.316597E-02
 2.450000E+00  2.650000E+00  1.306550E-02
 2.450000E+00  2.700000E+00  1.295668E-02
 2.450000E+00  2.750000E+00  1.283802E-02
 2.450000E+00  2.800000E+00  1.270845E-02
 2.450000E+00  2.850000E+00  1.256727E-02
 2.450000E+00  2.900000E+00  1.241411E-02
 2.450000E+00  2.950000E+00  1.224887E-02
 2.450000E+00  3.000000E+00  1.207163E-02
 2.450000E+00  3.050000E+00  1.188264E-02
 2.450000E+00  3.100000E+00  1.168220E-02
 2.450000E+00  3.150000E+00  1.147067E-02
 2.450000E+00  3.200000E+00  1.124842E-02
 2.450000E+00  3.250000E+00  1.101582E-02
 2.450000E+00  3.300000E+00  1.077320E-02
 2.450000E+00  3.350000E+00  1.052088E-02
 2.450000E+00  3.400000E+00  1.025912E-02
 2.450000E+00  3.450000E+00  9.988178E-03
 2.450000E+00  3.500000E+00  9.708282E-03
 2.450000E+00  3.550000E+00  9.419649E-03
 2.450000E+00  3.600000E+00  9.122501E-03
 2.450000E+00  3.650000E+00  8.817076E-03
 2.450000E+00  3.700000E+00  8.503649E-03
 2.450000E+00  3.750000E+00  8.182543E-03
 2.450000E+00  3.800000E+00  7.854155E-03
 2.450000E+00  3.850000E+00  7.518967E-03
 2.450000E+00  3.900000E+00  7.177572E-03
 2.450000E+00  3.950000E+00  6.830687E-03
 2.450000E+00  4.000000E+00  6.479169E-03
 2.450000E+00  4.050000E+00  6.124029E-03
 2.450000E+00  4.100000E+00  5.766436E-03
 2.450000E+00  4.150000E+00  5.407728E-03
 2.450000E+00  4.200000E+00  5.049396E-03
 2.450000E+00  4.250000E+00  4.693085E-03
 2.450000E+00  4.300000E+00  4.340565E-03
 2.450000E+00  4.350000E+00  3.993703E-03
 2.450000E+00  4.400000E+00  3.654430E-03
 2.450000E+00  4.450000E+00  3.324690E-03
 2.450000E+00  4.500000E+00  3.006394E-03
 2.450000E+00  4.550000E+00  2.701360E-03
 2.450000E+00  4.600000E+00  2.411261E-03
 2.450000E+00  4.650000E+00  2.137567E-03
 2.450000E+00  4.700000E+00  1.881503E-03
 2.450000E+00  4.750000E+00  1.644003E-03
 2.450000E+00  4.800000E+00  1.425689E-03
 2.450000E+00  4.850000E+00  1.226851E-03
 2.450000E+00  4.900000E+00  1.047450E-03
 2.450000E+00  4.950000E+00  8.871334E-04
 2.450000E+00  5.000000E+00  7.452590E-04
 2.450000E+00  5.050000E+00  6.209348E-04
 2.450000E+00  5.100000E+00  5.130640E-04
 2.450000E+00  5.150000E+00  4.203954E-04
 2.450000E+00  5.200000E+00  3.415750E-04
 2.450000E+00  5.250000E+00  2.751962E-04
 2.450000E+00  5.300000E+00  2.198455E-04
 2.450000E+00  5.350000E+00  1.741424E-04
 2.450000E+00  5.400000E+00  1.367716E-04
 2.450000E+00  5.450000E+00  1.065078E-04
 2.450000E+00  5.500000E+00  8.223272E-05
 2.450000E+00  5.550000E+00  6.294437E-05
 2.450000E+00  5.600000E+00  4.776071E-05
 2.450000E+00  5.650000E+00  3.591789E-05
 2.450000E+00  5.700000E+00  2.676449E-05
 2.450000E+00  5.750000E+00  1.975309E-05
 2.450000E+00  5.800000E+00  1.443003E-05
 2.450000E+00  5.850000E+00  1.042430E-05
 2.450000E+00  5.900000E+00  7.436391E-06
 2.450000E+00  5.950000E+00  5.227465E-06
 2.450000E+00  6.000000E+00  3.609359E-06
 2.450000E+00  6.050000E+00  2.435594E-06
 2.450000E+00  6.100000E+00  1.593507E-06
 2.450000E+00  6.150000E+00  9.975582E-07
 2.450000E+00  6.200000E+00  5.837553E-07
 2.450000E+00  6.250000E+00  3.051583E-07
 2.450000E+00  6.300000E+00  1.283757E-07
 2.450000E+00  6.350000E+00  3.100543E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  1.931629E-08
 2.500000E+00 -6.300000E+00  7.995791E-08
 2.500000E+00 -6.250000E+00  1.899963E-07
 2.500000E+00 -6.200000E+00  3.633050E-07
 2.500000E+00 -6.150000E+00  6.206047E-07
 2.500000E+00 -6.100000E+00  9.911096E-07
 2.500000E+00 -6.050000E+00  1.514799E-06
 2.500000E+00 -6.000000E+00  2.245371E-06
 2.500000E+00 -5.950000E+00  3.253953E-06
 2.500000E+00 -5.900000E+00  4.633639E-06
 2.500000E+00 -5.850000E+00  6.504930E-06
 2.500000E+00 -5.800000E+00  9.022115E-06
 2.500000E+00 -5.750000E+00  1.238059E-05
 2.500000E+00 -5.700000E+00  1.682507E-05
 2.500000E+00 -5.650000E+00  2.265852E-05
 2.500000E+00 -5.600000E+00  3.025157E-05
 2.500000E+00 -5.550000E+00  4.005210E-05
 2.500000E+00 -5.500000E+00  5.259438E-05
 2.500000E+00 -5.450000E+00  6.850721E-05
 2.500000E+00 -5.400000E+00  8.852025E-05
 2.500000E+00 -5.350000E+00  1.134677E-04
 2.500000E+00 -5.300000E+00  1.442882E-04
 2.500000E+00 -5.250000E+00  1.820205E-04
 2.500000E+00 -5.200000E+00  2.277932E-04
 2.500000E+00 -5.150000E+00  2.828091E-04
 2.500000E+00 -5.100000E+00  3.483224E-04
 2.500000E+00 -5.050000E+00  4.256102E-04
 2.500000E+00 -5.000000E+00  5.159378E-04
 2.500000E+00 -4.950000E+00  6.205194E-04
 2.500000E+00 -4.900000E+00  7.404756E-04
 2.500000E+00 -4.850000E+00  8.767902E-04
 2.500000E+00 -4.800000E+00  1.030268E-03
 2.500000E+00 -4.750000E+00  1.201495E-03
 2.500000E+00 -4.700000E+00  1.390811E-03
 2.500000E+00 -4.650000E+00  1.598281E-03
 2.500000E+00 -4.600000E+00  1.823687E-03
 2.500000E+00 -4.550000E+00  2.066524E-03
 2.500000E+00 -4.500000E+00  2.326012E-03
 2.500000E+00 -4.450000E+00  2.601115E-03
 2.500000E+00 -4.400000E+00  2.890575E-03
 2.500000E+00 -4.350000E+00  3.192948E-03
 2.500000E+00 -4.300000E+00  3.506649E-03
 2.500000E+00 -4.250000E+00  3.829997E-03
 2.500000E+00 -4.200000E+00  4.161265E-03
 2.500000E+00 -4.150000E+00  4.498719E-03
 2.500000E+00 -4.100000E+00  4.840662E-03
 2.500000E+00 -4.050000E+00  5.185468E-03
 2.500000E+00 -4.000000E+00  5.531610E-03
 2.500000E+00 -3.950000E+00  5.877680E-03
 2.500000E+00 -3.900000E+00  6.222405E-03
 2.500000E+00 -3.850000E+00  6.564655E-03
 2.500000E+00 -3.800000E+00  6.903445E-03
 2.500000E+00 -3.750000E+00  7.237934E-03
 2.500000E+00 -3.700000E+00  7.567415E-03
 2.500000E+00 -3.650000E+00  7.891313E-03
 2.500000E+00 -3.600000E+00  8.209168E-03
 2.500000E+00 -3.550000E+00  8.520625E-03
 2.500000E+00 -3.500000E+00  8.825423E-03
 2.500000E+00 -3.450000E+00  9.123381E-03
 2.500000E+00 -3.400000E+00  9.414388E-03
 2.500000E+00 -3.350000E+00  9.698391E-03
 2.500000E+00 -3.300000E+00  9.975383E-03
 2.500000E+00 -3.250000E+00  1.024540E-02
 2.500000E+00 -3.200000E+00  1.050851E-02
 2.500000E+00 -3.150000E+00  1.076480E-02
 2.500000E+00 -3.100000E+00  1.101439E-02
 2.500000E+00 -3.050000E+00  1.125740E-02
 2.500000E+00 -3.000000E+00  1.149397E-02
 2.500000E+00 -2.950000E+00  1.172425E-02
 2.500000E+00 -2.900000E+00  1.194841E-02
 2.500000E+00 -2.850000E+00  1.216660E-02
 2.500000E+00 -2.800000E+00  1.237898E-02
 2.500000E+00 -2.750000E+00  1.258572E-02
 2.500000E+00 -2.700000E+00  1.278698E-02
 2.500000E+00 -2.650000E+00  1.298293E-02
 2.500000E+00 -2.600000E+00  1.317372E-02
 2.500000E+00 -2.550000E+00  1.335952E-02
 2.500000E+00 -2.500000E+00  1.354046E-02
 2.500000E+00 -2.450000E+00  1.371669E-02
 2.500000E+00 -2.400000E+00  1.388832E-02
 2.500000E+00 -2.350000E+00  1.405547E-02
 2.500000E+00 -2.300000E+00  1.421822E-02
 2.500000E+00 -2.250000E+00  1.437666E-02
 2.500000E+00 -2.200000E+00  1.453083E-02
 2.500000E+00 -2.150000E+00  1.468074E-02
 2.500000E+00 -2.100000E+00  1.482638E-02
 2.500000E+00 -2.050000E+00  1.496771E-02
 2.500000E+00 -2.000000E+00  1.510461E-02
 2.500000E+00 -1.950000E+00  1.523695E-02
 2.500000E+00 -1.900000E+00  1.536450E-02
 2.500000E+00 -1.850000E+00  1.548698E-02
 2.500000E+00 -1.800000E+00  1.560399E-02
 2.500000E+00 -1.750000E+00  1.571502E-02
 2.500000E+00 -1.700000E+00  1.581942E-02
 2.500000E+00 -1.650000E+00  1.591633E-02
 2.500000E+00 -1.600000E+00  1.600465E-02
 2.500000E+00 -1.550000E+00  1.608298E-02
 2.500000E+00 -1.500000E+00  1.614949E-02
 2.500000E+00 -1.450000E+00  1.620187E-02
 2.500000E+00 -1.400000E+00  1.623714E-02
 2.500000E+00 -1.350000E+00  1.625154E-02
 2.500000E+00 -1.300000E+00  1.624025E-02
 2.500000E+00 -1.250000E+00  1.619723E-02
 2.500000E+00 -1.200000E+00  1.611495E-02
 2.500000E+00 -1.150000E+00  1.598412E-02
 2.500000E+00 -1.100000E+00  1.579348E-02
 2.500000E+00 -1.050000E+00  1.552968E-02
 2.500000E+00 -1.000000E+00  1.517736E-02
 2.500000E+00 -9.500000E-01  1.471957E-02
 2.500000E+00 -9.000000E-01  1.413873E-02
 2.500000E+00 -8.500000E-01  1.341835E-02
 2.500000E+00 -8.000000E-01  1.254573E-02
 2.500000E+00 -7.500000E-01  1.151582E-02
 2.500000E+00 -7.000000E-01  1.033597E-02
 2.500000E+00 -6.500000E-01  9.031195E-03
 2.500000E+00 -6.000000E-01  7.648648E-03
 2.500000E+00 -5.500000E-01  6.259628E-03
 2.500000E+00 -5.000000E-01  4.957055E-03
 2.500000E+00 -4.500000E-01  3.846934E-03
 2.500000E+00 -4.000000E-01  3.033877E-03
 2.500000E+00 -3.500000E-01  2.603112E-03
 2.500000E+00 -3.000000E-01  2.603608E-03
 2.500000E+00 -2.500000E-01  3.037585E-03
 2.500000E+00 -2.000000E-01  3.860027E-03
 2.500000E+00 -1.500000E-01  4.988377E-03
 2.500000E+00 -1.000000E-01  6.319048E-03
 2.500000E+00 -5.000000E-02  7.745521E-03
 2.500000E+00  0.000000E+00  9.173282E-03
 2.500000E+00  5.000000E-02  1.052893E-02
 2.500000E+00  1.000000E-01  1.176317E-02
 2.500000E+00  1.500000E-01  1.284919E-02
 2.500000E+00  2.000000E-01  1.377826E-02
 2.500000E+00  2.500000E-01  1.455454E-02
 2.500000E+00  3.000000E-01  1.519020E-02
 2.500000E+00  3.500000E-01  1.570149E-02
 2.500000E+00  4.000000E-01  1.610595E-02
 2.500000E+00  4.500000E-01  1.642058E-02
 2.500000E+00  5.000000E-01  1.666086E-02
 2.500000E+00  5.500000E-01  1.684023E-02
 2.500000E+00  6.000000E-01  1.697006E-02
 2.500000E+00  6.500000E-01  1.705969E-02
 2.500000E+00  7.000000E-01  1.711669E-02
 2.500000E+00  7.500000E-01  1.714711E-02
 2.500000E+00  8.000000E-01  1.715569E-02
 2.500000E+00  8.500000E-01  1.714617E-02
 2.500000E+00  9.000000E-01  1.712142E-02
 2.500000E+00  9.500000E-01  1.708365E-02
 2.500000E+00  1.000000E+00  1.703454E-02
 2.500000E+00  1.050000E+00  1.697534E-02
 2.500000E+00  1.100000E+00  1.690701E-02
 2.500000E+00  1.150000E+00  1.683020E-02
 2.500000E+00  1.200000E+00  1.674542E-02
 2.500000E+00  1.250000E+00  1.665298E-02
 2.500000E+00  1.300000E+00  1.655313E-02
 2.500000E+00  1.350000E+00  1.644600E-02
 2.500000E+00  1.400000E+00  1.633173E-02
 2.500000E+00  1.450000E+00  1.621043E-02
 2.500000E+00  1.500000E+00  1.608227E-02
 2.500000E+00  1.550000E+00  1.594749E-02
 2.500000E+00  1.600000E+00  1.580646E-02
 2.500000E+00  1.650000E+00  1.565970E-02
 2.500000E+00  1.700000E+00  1.550795E-02
 2.500000E+00  1.750000E+00  1.535213E-02
 2.500000E+00  1.800000E+00  1.519344E-02
 2.500000E+00  1.850000E+00  1.503326E-02
 2.500000E+00  1.900000E+00  1.487313E-02
 2.500000E+00  1.950000E+00  1.471472E-02
 2.500000E+00  2.000000E+00  1.455967E-02
 2.500000E+00  2.050000E+00  1.440950E-02
 2.500000E+00  2.100000E+00  1.426547E-02
 2.500000E+00  2.150000E+00  1.412845E-02
 2.500000E+00  2.200000E+00  1.399886E-02
 2.500000E+00  2.250000E+00  1.387654E-02
 2.500000E+00  2.300000E+00  1.376080E-02
 2.500000E+00  2.350000E+00  1.365045E-02
 2.500000E+00  2.400000E+00  1.354385E-02
 2.500000E+00  2.450000E+00  1.343909E-02
 2.500000E+00  2.500000E+00  1.333411E-02
 2.500000E+00  2.550000E+00  1.322681E-02
 2.500000E+00  2.600000E+00  1.311524E-02
 2.500000E+00  2.650000E+00  1.299762E-02
 2.500000E+00  2.700000E+00  1.287246E-02
 2.500000E+00  2.750000E+00  1.273856E-02
 2.500000E+00  2.800000E+00  1.259503E-02
 2.500000E+00  2.850000E+00  1.244126E-02
 2.500000E+00  2.900000E+00  1.227689E-02
 2.500000E+00  2.950000E+00  1.210174E-02
 2.500000E+00  3.000000E+00  1.191583E-02
 2.500000E+00  3.050000E+00  1.171925E-02
 2.500000E+00  3.100000E+00  1.151219E-02
 2.500000E+00  3.150000E+00  1.129489E-02
 2.500000E+00  3.200000E+00  1.106758E-02
 2.500000E+00  3.250000E+00  1.083052E-02
 2.500000E+00  3.300000E+00  1.058394E-02
 2.500000E+00  3.350000E+00  1.032807E-02
 2.500000E+00  3.400000E+00  1.006313E-02
 2.500000E+00  3.450000E+00  9.789299E-03
 2.500000E+00  3.500000E+00  9.506780E-03
 2.500000E+00  3.550000E+00  9.215769E-03
 2.500000E+00  3.600000E+00  8.916477E-03
 2.500000E+00  3.650000E+00  8.609152E-03
 2.500000E+00  3.700000E+00  8.294083E-03
 2.500000E+00  3.750000E+00  7.971625E-03
 2.500000E+00  3.800000E+00  7.642213E-03
 2.500000E+00  3.850000E+00  7.306382E-03
 2.500000E+00  3.900000E+00  6.964780E-03
 2.500000E+00  3.950000E+00  6.618189E-03
 2.500000E+00  4.000000E+00  6.267533E-03
 2.500000E+00  4.050000E+00  5.913891E-03
 2.500000E+00  4.100000E+00  5.558502E-03
 2.500000E+00  4.150000E+00  5.202763E-03
 2.500000E+00  4.200000E+00  4.848222E-03
 2.500000E+00  4.250000E+00  4.496560E-03
 2.500000E+00  4.300000E+00  4.149571E-03
 2.500000E+00  4.350000E+00  3.809125E-03
 2.500000E+00  4.400000E+00  3.477132E-03
 2.500000E+00  4.450000E+00  3.155492E-03
 2.500000E+00  4.500000E+00  2.846041E-03
 2.500000E+00  4.550000E+00  2.550503E-03
 2.500000E+00  4.600000E+00  2.270431E-03
 2.500000E+00  4.650000E+00  2.007159E-03
 2.500000E+00  4.700000E+00  1.761757E-03
 2.500000E+00  4.750000E+00  1.535005E-03
 2.500000E+00  4.800000E+00  1.327360E-03
 2.500000E+00  4.850000E+00  1.138961E-03
 2.500000E+00  4.900000E+00  9.696268E-04
 2.500000E+00  4.950000E+00  8.188796E-04
 2.500000E+00  5.000000E+00  6.859750E-04
 2.500000E+00  5.050000E+00  5.699427E-04
 2.500000E+00  5.100000E+00  4.696334E-04
 2.500000E+00  5.150000E+00  3.837683E-04
 2.500000E+00  5.200000E+00  3.109894E-04
 2.500000E+00  5.250000E+00  2.499065E-04
 2.500000E+00  5.300000E+00  1.991399E-04
 2.500000E+00  5.350000E+00  1.573556E-04
 2.500000E+00  5.400000E+00  1.232947E-04
 2.500000E+00  5.450000E+00  9.579357E-05
 2.500000E+00  5.500000E+00  7.379766E-05
 2.500000E+00  5.550000E+00  5.636845E-05
 2.500000E+00  5.600000E+00  4.268457E-05
 2.500000E+00  5.650000E+00  3.203856E-05
 2.500000E+00  5.700000E+00  2.383011E-05
 2.500000E+00  5.750000E+00  1.755705E-05
 2.500000E+00  5.800000E+00  1.280499E-05
 2.500000E+00  5.850000E+00  9.236412E-06
 2.500000E+00  5.900000E+00  6.579813E-06
 2.500000E+00  5.950000E+00  4.619450E-06
 2.500000E+00  6.000000E+00  3.185900E-06
 2.500000E+00  6.050000E+00  2.147666E-06
 2.500000E+00  6.100000E+00  1.403893E-06
 2.500000E+00  6.150000E+00  8.782053E-07
 2.500000E+00  6.200000E+00  5.136015E-07
 2.500000E+00  6.250000E+00  2.683601E-07
 2.500000E+00  6.300000E+00  1.128579E-07
 2.500000E+00  6.350000E+00  2.725219E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  1.664244E-08
 2.550000E+00 -6.300000E+00  6.890223E-08
 2.550000E+00 -6.250000E+00  1.637758E-07
 2.550000E+00 -6.200000E+00  3.133034E-07
 2.550000E+00 -6.150000E+00  5.354963E-07
 2.550000E+00 -6.100000E+00  8.557979E-07
 2.550000E+00 -6.050000E+00  1.309104E-06
 2.550000E+00 -6.000000E+00  1.942402E-06
 2.550000E+00 -5.950000E+00  2.818092E-06
 2.550000E+00 -5.900000E+00  4.018083E-06
 2.550000E+00 -5.850000E+00  5.648723E-06
 2.550000E+00 -5.800000E+00  7.846626E-06
 2.550000E+00 -5.750000E+00  1.078541E-05
 2.550000E+00 -5.700000E+00  1.468332E-05
 2.550000E+00 -5.650000E+00  1.981162E-05
 2.550000E+00 -5.600000E+00  2.650361E-05
 2.550000E+00 -5.550000E+00  3.516387E-05
 2.550000E+00 -5.500000E+00  4.627737E-05
 2.550000E+00 -5.450000E+00  6.041795E-05
 2.550000E+00 -5.400000E+00  7.825530E-05
 2.550000E+00 -5.350000E+00  1.005598E-04
 2.550000E+00 -5.300000E+00  1.282043E-04
 2.550000E+00 -5.250000E+00  1.621617E-04
 2.550000E+00 -5.200000E+00  2.034980E-04
 2.550000E+00 -5.150000E+00  2.533596E-04
 2.550000E+00 -5.100000E+00  3.129545E-04
 2.550000E+00 -5.050000E+00  3.835273E-04
 2.550000E+00 -5.000000E+00  4.663283E-04
 2.550000E+00 -4.950000E+00  5.625777E-04
 2.550000E+00 -4.900000E+00  6.734256E-04
 2.550000E+00 -4.850000E+00  7.999104E-04
 2.550000E+00 -4.800000E+00  9.429164E-04
 2.550000E+00 -4.750000E+00  1.103135E-03
 2.550000E+00 -4.700000E+00  1.281032E-03
 2.550000E+00 -4.650000E+00  1.476816E-03
 2.550000E+00 -4.600000E+00  1.690427E-03
 2.550000E+00 -4.550000E+00  1.921523E-03
 2.550000E+00 -4.500000E+00  2.169488E-03
 2.550000E+00 -4.450000E+00  2.433447E-03
 2.550000E+00 -4.400000E+00  2.712286E-03
 2.550000E+00 -4.350000E+00  3.004691E-03
 2.550000E+00 -4.300000E+00  3.309184E-03
 2.550000E+00 -4.250000E+00  3.624171E-03
 2.550000E+00 -4.200000E+00  3.947980E-03
 2.550000E+00 -4.150000E+00  4.278913E-03
 2.550000E+00 -4.100000E+00  4.615282E-03
 2.550000E+00 -4.050000E+00  4.955448E-03
 2.550000E+00 -4.000000E+00  5.297852E-03
 2.550000E+00 -3.950000E+00  5.641041E-03
 2.550000E+00 -3.900000E+00  5.983682E-03
 2.550000E+00 -3.850000E+00  6.324579E-03
 2.550000E+00 -3.800000E+00  6.662674E-03
 2.550000E+00 -3.750000E+00  6.997051E-03
 2.550000E+00 -3.700000E+00  7.326932E-03
 2.550000E+00 -3.650000E+00  7.651668E-03
 2.550000E+00 -3.600000E+00  7.970734E-03
 2.550000E+00 -3.550000E+00  8.283714E-03
 2.550000E+00 -3.500000E+00  8.590290E-03
 2.550000E+00 -3.450000E+00  8.890233E-03
 2.550000E+00 -3.400000E+00  9.183388E-03
 2.550000E+00 -3.350000E+00  9.469665E-03
 2.550000E+00 -3.300000E+00  9.749028E-03
 2.550000E+00 -3.250000E+00  1.002149E-02
 2.550000E+00 -3.200000E+00  1.028708E-02
 2.550000E+00 -3.150000E+00  1.054589E-02
 2.550000E+00 -3.100000E+00  1.079801E-02
 2.550000E+00 -3.050000E+00  1.104356E-02
 2.550000E+00 -3.000000E+00  1.128268E-02
 2.550000E+00 -2.950000E+00  1.151549E-02
 2.550000E+00 -2.900000E+00  1.174215E-02
 2.550000E+00 -2.850000E+00  1.196282E-02
 2.550000E+00 -2.800000E+00  1.217765E-02
 2.550000E+00 -2.750000E+00  1.238681E-02
 2.550000E+00 -2.700000E+00  1.259044E-02
 2.550000E+00 -2.650000E+00  1.278872E-02
 2.550000E+00 -2.600000E+00  1.298178E-02
 2.550000E+00 -2.550000E+00  1.316979E-02
 2.550000E+00 -2.500000E+00  1.335288E-02
 2.550000E+00 -2.450000E+00  1.353118E-02
 2.550000E+00 -2.400000E+00  1.370480E-02
 2.550000E+00 -2.350000E+00  1.387387E-02
 2.550000E+00 -2.300000E+00  1.403846E-02
 2.550000E+00 -2.250000E+00  1.419864E-02
 2.550000E+00 -2.200000E+00  1.435446E-02
 2.550000E+00 -2.150000E+00  1.450595E-02
 2.550000E+00 -2.100000E+00  1.465309E-02
 2.550000E+00 -2.050000E+00  1.479583E-02
 2.550000E+00 -2.000000E+00  1.493410E-02
 2.550000E+00 -1.950000E+00  1.506774E-02
 2.550000E+00 -1.900000E+00  1.519656E-02
 2.550000E+00 -1.850000E+00  1.532029E-02
 2.550000E+00 -1.800000E+00  1.543857E-02
 2.550000E+00 -1.750000E+00  1.555093E-02
 2.550000E+00 -1.700000E+00  1.565673E-02
 2.550000E+00 -1.650000E+00  1.575520E-02
 2.550000E+00 -1.600000E+00  1.584529E-02
 2.550000E+00 -1.550000E+00  1.592570E-02
 2.550000E+00 -1.500000E+00  1.599474E-02
 2.550000E+00 -1.450000E+00  1.605025E-02
 2.550000E+00 -1.400000E+00  1.608949E-02
 2.550000E+00 -1.350000E+00  1.610896E-02
 2.550000E+00 -1.300000E+00  1.610427E-02
 2.550000E+00 -1.250000E+00  1.606990E-02
 2.550000E+00 -1.200000E+00  1.599901E-02
 2.550000E+00 -1.150000E+00  1.588324E-02
 2.550000E+00 -1.100000E+00  1.571251E-02
 2.550000E+00 -1.050000E+00  1.547501E-02
 2.550000E+00 -1.000000E+00  1.515728E-02
 2.550000E+00 -9.500000E-01  1.474466E-02
 2.550000E+00 -9.000000E-01  1.422221E-02
 2.550000E+00 -8.500000E-01  1.357628E-02
 2.550000E+00 -8.000000E-01  1.279696E-02
 2.550000E+00 -7.500000E-01  1.188132E-02
 2.550000E+00 -7.000000E-01  1.083752E-02
 2.550000E+00 -6.500000E-01  9.689071E-03
 2.550000E+00 -6.000000E-01  8.478332E-03
 2.550000E+00 -5.500000E-01  7.267833E-03
 2.550000E+00 -5.000000E-01  6.137728E-03
 2.550000E+00 -4.500000E-01  5.178359E-03
 2.550000E+00 -4.000000E-01  4.478085E-03
 2.550000E+00 -3.500000E-01  4.108457E-03
 2.550000E+00 -3.000000E-01  4.110471E-03
 2.550000E+00 -2.500000E-01  4.486070E-03
 2.550000E+00 -2.000000E-01  5.197734E-03
 2.550000E+00 -1.500000E-01  6.176309E-03
 2.550000E+00 -1.000000E-01  7.334427E-03
 2.550000E+00 -5.000000E-02  8.581410E-03
 2.550000E+00  0.000000E+00  9.835796E-03
 2.550000E+00  5.000000E-02  1.103326E-02
 2.550000E+00  1.000000E-01  1.212958E-02
 2.550000E+00  1.500000E-01  1.309961E-02
 2.550000E+00  2.000000E-01  1.393393E-02
 2.550000E+00  2.500000E-01  1.463460E-02
 2.550000E+00  3.000000E-01  1.521101E-02
 2.550000E+00  3.500000E-01  1.567655E-02
 2.550000E+00  4.000000E-01  1.604606E-02
 2.550000E+00  4.500000E-01  1.633422E-02
 2.550000E+00  5.000000E-01  1.655457E-02
 2.550000E+00  5.500000E-01  1.671901E-02
 2.550000E+00  6.000000E-01  1.683769E-02
 2.550000E+00  6.500000E-01  1.691905E-02
 2.550000E+00  7.000000E-01  1.696994E-02
 2.550000E+00  7.500000E-01  1.699590E-02
 2.550000E+00  8.000000E-01  1.700130E-02
 2.550000E+00  8.500000E-01  1.698961E-02
 2.550000E+00  9.000000E-01  1.696350E-02
 2.550000E+00  9.500000E-01  1.692506E-02
 2.550000E+00  1.000000E+00  1.687588E-02
 2.550000E+00  1.050000E+00  1.681720E-02
 2.550000E+00  1.100000E+00  1.674993E-02
 2.550000E+00  1.150000E+00  1.667476E-02
 2.550000E+00  1.200000E+00  1.659221E-02
 2.550000E+00  1.250000E+00  1.650266E-02
 2.550000E+00  1.300000E+00  1.640640E-02
 2.550000E+00  1.350000E+00  1.630365E-02
 2.550000E+00  1.400000E+00  1.619460E-02
 2.550000E+00  1.450000E+00  1.607945E-02
 2.550000E+00  1.500000E+00  1.595840E-02
 2.550000E+00  1.550000E+00  1.583175E-02
 2.550000E+00  1.600000E+00  1.569984E-02
 2.550000E+00  1.650000E+00  1.556317E-02
 2.550000E+00  1.700000E+00  1.542234E-02
 2.550000E+00  1.750000E+00  1.527812E-02
 2.550000E+00  1.800000E+00  1.513142E-02
 2.550000E+00  1.850000E+00  1.498327E-02
 2.550000E+00  1.900000E+00  1.483482E-02
 2.550000E+00  1.950000E+00  1.468725E-02
 2.550000E+00  2.000000E+00  1.454171E-02
 2.550000E+00  2.050000E+00  1.439922E-02
 2.550000E+00  2.100000E+00  1.426061E-02
 2.550000E+00  2.150000E+00  1.412642E-02
 2.550000E+00  2.200000E+00  1.399685E-02
 2.550000E+00  2.250000E+00  1.387169E-02
 2.550000E+00  2.300000E+00  1.375035E-02
 2.550000E+00  2.350000E+00  1.363189E-02
 2.550000E+00  2.400000E+00  1.351507E-02
 2.550000E+00  2.450000E+00  1.339843E-02
 2.550000E+00  2.500000E+00  1.328042E-02
 2.550000E+00  2.550000E+00  1.315944E-02
 2.550000E+00  2.600000E+00  1.303400E-02
 2.550000E+00  2.650000E+00  1.290274E-02
 2.550000E+00  2.700000E+00  1.276447E-02
 2.550000E+00  2.750000E+00  1.261825E-02
 2.550000E+00  2.800000E+00  1.246333E-02
 2.550000E+00  2.850000E+00  1.229917E-02
 2.550000E+00  2.900000E+00  1.212544E-02
 2.550000E+00  2.950000E+00  1.194194E-02
 2.550000E+00  3.000000E+00  1.174861E-02
 2.550000E+00  3.050000E+00  1.154547E-02
 2.550000E+00  3.100000E+00  1.133261E-02
 2.550000E+00  3.150000E+00  1.111018E-02
 2.550000E+00  3.200000E+00  1.087831E-02
 2.550000E+00  3.250000E+00  1.063718E-02
 2.550000E+00  3.300000E+00  1.038695E-02
 2.550000E+00  3.350000E+00  1.012779E-02
 2.550000E+00  3.400000E+00  9.859858E-03
 2.550000E+00  3.450000E+00  9.583311E-03
 2.550000E+00  3.500000E+00  9.298320E-03
 2.550000E+00  3.550000E+00  9.005075E-03
 2.550000E+00  3.600000E+00  8.703790E-03
 2.550000E+00  3.650000E+00  8.394725E-03
 2.550000E+00  3.700000E+00  8.078198E-03
 2.550000E+00  3.750000E+00  7.754599E-03
 2.550000E+00  3.800000E+00  7.424410E-03
 2.550000E+00  3.850000E+00  7.088218E-03
 2.550000E+00  3.900000E+00  6.746736E-03
 2.550000E+00  3.950000E+00  6.400810E-03
 2.550000E+00  4.000000E+00  6.051433E-03
 2.550000E+00  4.050000E+00  5.699754E-03
 2.550000E+00  4.100000E+00  5.347076E-03
 2.550000E+00  4.150000E+00  4.994852E-03
 2.550000E+00  4.200000E+00  4.644677E-03
 2.550000E+00  4.250000E+00  4.298263E-03
 2.550000E+00  4.300000E+00  3.957416E-03
 2.550000E+00  4.350000E+00  3.623997E-03
 2.550000E+00  4.400000E+00  3.299881E-03
 2.550000E+00  4.450000E+00  2.986907E-03
 2.550000E+00  4.500000E+00  2.686828E-03
 2.550000E+00  4.550000E+00  2.401259E-03
 2.550000E+00  4.600000E+00  2.131623E-03
 2.550000E+00  4.650000E+00  1.879107E-03
 2.550000E+00  4.700000E+00  1.644627E-03
 2.550000E+00  4.750000E+00  1.428798E-03
 2.550000E+00  4.800000E+00  1.231923E-03
 2.550000E+00  4.850000E+00  1.053987E-03
 2.550000E+00  4.900000E+00  8.946764E-04
 2.550000E+00  4.950000E+00  7.533971E-04
 2.550000E+00  5.000000E+00  6.293131E-04
 2.550000E+00  5.050000E+00  5.213871E-04
 2.550000E+00  5.100000E+00  4.284284E-04
 2.550000E+00  5.150000E+00  3.491416E-04
 2.550000E+00  5.200000E+00  2.821741E-04
 2.550000E+00  5.250000E+00  2.261605E-04
 2.550000E+00  5.300000E+00  1.797610E-04
 2.550000E+00  5.350000E+00  1.416936E-04
 2.550000E+00  5.400000E+00  1.107586E-04
 2.550000E+00  5.450000E+00  8.585595E-05
 2.550000E+00  5.500000E+00  6.599557E-05
 2.550000E+00  5.550000E+00  5.030198E-05
 2.550000E+00  5.600000E+00  3.801339E-05
 2.550000E+00  5.650000E+00  2.847717E-05
 2.550000E+00  5.700000E+00  2.114224E-05
 2.550000E+00  5.750000E+00  1.554972E-05
 2.550000E+00  5.800000E+00  1.132251E-05
 2.550000E+00  5.850000E+00  8.154702E-06
 2.550000E+00  5.900000E+00  5.801104E-06
 2.550000E+00  5.950000E+00  4.067551E-06
 2.550000E+00  6.000000E+00  2.802051E-06
 2.550000E+00  6.050000E+00  1.886987E-06
 2.550000E+00  6.100000E+00  1.232406E-06
 2.550000E+00  6.150000E+00  7.703588E-07
 2.550000E+00  6.200000E+00  4.502573E-07
 2.550000E+00  6.250000E+00  2.351526E-07
 2.550000E+00  6.300000E+00  9.885995E-08
 2.550000E+00  6.350000E+00  2.386735E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  1.427988E-08
 2.600000E+00 -6.300000E+00  5.913156E-08
 2.600000E+00 -6.250000E+00  1.405945E-07
 2.600000E+00 -6.200000E+00  2.690744E-07
 2.600000E+00 -6.150000E+00  4.601627E-07
 2.600000E+00 -6.100000E+00  7.359270E-07
 2.600000E+00 -6.050000E+00  1.126701E-06
 2.600000E+00 -6.000000E+00  1.673426E-06
 2.600000E+00 -5.950000E+00  2.430623E-06
 2.600000E+00 -5.900000E+00  3.470059E-06
 2.600000E+00 -5.850000E+00  4.885201E-06
 2.600000E+00 -5.800000E+00  6.796506E-06
 2.600000E+00 -5.750000E+00  9.357589E-06
 2.600000E+00 -5.700000E+00  1.276227E-05
 2.600000E+00 -5.650000E+00  1.725239E-05
 2.600000E+00 -5.600000E+00  2.312637E-05
 2.600000E+00 -5.550000E+00  3.074807E-05
 2.600000E+00 -5.500000E+00  4.055576E-05
 2.600000E+00 -5.450000E+00  5.307074E-05
 2.600000E+00 -5.400000E+00  6.890479E-05
 2.600000E+00 -5.350000E+00  8.876596E-05
 2.600000E+00 -5.300000E+00  1.134618E-04
 2.600000E+00 -5.250000E+00  1.438989E-04
 2.600000E+00 -5.200000E+00  1.810787E-04
 2.600000E+00 -5.150000E+00  2.260876E-04
 2.600000E+00 -5.100000E+00  2.800816E-04
 2.600000E+00 -5.050000E+00  3.442654E-04
 2.600000E+00 -5.000000E+00  4.198651E-04
 2.600000E+00 -4.950000E+00  5.080957E-04
 2.600000E+00 -4.900000E+00  6.101244E-04
 2.600000E+00 -4.850000E+00  7.270307E-04
 2.600000E+00 -4.800000E+00  8.597659E-04
 2.600000E+00 -4.750000E+00  1.009113E-03
 2.600000E+00 -4.700000E+00  1.175652E-03
 2.600000E+00 -4.650000E+00  1.359728E-03
 2.600000E+00 -4.600000E+00  1.561430E-03
 2.600000E+00 -4.550000E+00  1.780579E-03
 2.600000E+00 -4.500000E+00  2.016723E-03
 2.600000E+00 -4.450000E+00  2.269148E-03
 2.600000E+00 -4.400000E+00  2.536897E-03
 2.600000E+00 -4.350000E+00  2.818795E-03
 2.600000E+00 -4.300000E+00  3.113485E-03
 2.600000E+00 -4.250000E+00  3.419470E-03
 2.600000E+00 -4.200000E+00  3.735155E-03
 2.600000E+00 -4.150000E+00  4.058889E-03
 2.600000E+00 -4.100000E+00  4.389008E-03
 2.600000E+00 -4.050000E+00  4.723877E-03
 2.600000E+00 -4.000000E+00  5.061915E-03
 2.600000E+00 -3.950000E+00  5.401632E-03
 2.600000E+00 -3.900000E+00  5.741645E-03
 2.600000E+00 -3.850000E+00  6.080694E-03
 2.600000E+00 -3.800000E+00  6.417654E-03
 2.600000E+00 -3.750000E+00  6.751535E-03
 2.600000E+00 -3.700000E+00  7.081486E-03
 2.600000E+00 -3.650000E+00  7.406784E-03
 2.600000E+00 -3.600000E+00  7.726835E-03
 2.600000E+00 -3.550000E+00  8.041156E-03
 2.600000E+00 -3.500000E+00  8.349372E-03
 2.600000E+00 -3.450000E+00  8.651197E-03
 2.600000E+00 -3.400000E+00  8.946430E-03
 2.600000E+00 -3.350000E+00  9.234938E-03
 2.600000E+00 -3.300000E+00  9.516650E-03
 2.600000E+00 -3.250000E+00  9.791544E-03
 2.600000E+00 -3.200000E+00  1.005964E-02
 2.600000E+00 -3.150000E+00  1.032099E-02
 2.600000E+00 -3.100000E+00  1.057568E-02
 2.600000E+00 -3.050000E+00  1.082381E-02
 2.600000E+00 -3.000000E+00  1.106549E-02
 2.600000E+00 -2.950000E+00  1.130087E-02
 2.600000E+00 -2.900000E+00  1.153008E-02
 2.600000E+00 -2.850000E+00  1.175327E-02
 2.600000E+00 -2.800000E+00  1.197060E-02
 2.600000E+00 -2.750000E+00  1.218220E-02
 2.600000E+00 -2.700000E+00  1.238825E-02
 2.600000E+00 -2.650000E+00  1.258889E-02
 2.600000E+00 -2.600000E+00  1.278427E-02
 2.600000E+00 -2.550000E+00  1.297453E-02
 2.600000E+00 -2.500000E+00  1.315981E-02
 2.600000E+00 -2.450000E+00  1.334023E-02
 2.600000E+00 -2.400000E+00  1.351591E-02
 2.600000E+00 -2.350000E+00  1.368696E-02
 2.600000E+00 -2.300000E+00  1.385345E-02
 2.600000E+00 -2.250000E+00  1.401546E-02
 2.600000E+00 -2.200000E+00  1.417304E-02
 2.600000E+00 -2.150000E+00  1.432620E-02
 2.600000E+00 -2.100000E+00  1.447495E-02
 2.600000E+00 -2.050000E+00  1.461924E-02
 2.600000E+00 -2.000000E+00  1.475900E-02
 2.600000E+00 -1.950000E+00  1.489411E-02
 2.600000E+00 -1.900000E+00  1.502437E-02
 2.600000E+00 -1.850000E+00  1.514955E-02
 2.600000E+00 -1.800000E+00  1.526931E-02
 2.600000E+00 -1.750000E+00  1.538321E-02
 2.600000E+00 -1.700000E+00  1.549069E-02
 2.600000E+00 -1.650000E+00  1.559100E-02
 2.600000E+00 -1.600000E+00  1.568321E-02
 2.600000E+00 -1.550000E+00  1.576611E-02
 2.600000E+00 -1.500000E+00  1.583815E-02
 2.600000E+00 -1.450000E+00  1.589736E-02
 2.600000E+00 -1.400000E+00  1.594126E-02
 2.600000E+00 -1.350000E+00  1.596668E-02
 2.600000E+00 -1.300000E+00  1.596967E-02
 2.600000E+00 -1.250000E+00  1.594531E-02
 2.600000E+00 -1.200000E+00  1.588753E-02
 2.600000E+00 -1.150000E+00  1.578898E-02
 2.600000E+00 -1.100000E+00  1.564091E-02
 2.600000E+00 -1.050000E+00  1.543313E-02
 2.600000E+00 -1.000000E+00  1.515422E-02
 2.600000E+00 -9.500000E-01  1.479192E-02
 2.600000E+00 -9.000000E-01  1.433403E-02
 2.600000E+00 -8.500000E-01  1.376981E-02
 2.600000E+00 -8.000000E-01  1.309203E-02
 2.600000E+00 -7.500000E-01  1.229975E-02
 2.600000E+00 -7.000000E-01  1.140161E-02
 2.600000E+00 -6.500000E-01  1.041916E-02
 2.600000E+00 -6.000000E-01  9.389458E-03
 2.600000E+00 -5.500000E-01  8.365713E-03
 2.600000E+00 -5.000000E-01  7.414887E-03
 2.600000E+00 -4.500000E-01  6.611406E-03
 2.600000E+00 -4.000000E-01  6.027318E-03
 2.600000E+00 -3.500000E-01  5.720563E-03
 2.600000E+00 -3.000000E-01  5.724234E-03
 2.600000E+00 -2.500000E-01  6.039983E-03
 2.600000E+00 -2.000000E-01  6.637696E-03
 2.600000E+00 -1.500000E-01  7.461531E-03
 2.600000E+00 -1.000000E-01  8.440384E-03
 2.600000E+00 -5.000000E-02  9.499655E-03
 2.600000E+00  0.000000E+00  1.057137E-02
 2.600000E+00  5.000000E-02  1.160084E-02
 2.600000E+00  1.000000E-01  1.254944E-02
 2.600000E+00  1.500000E-01  1.339420E-02
 2.600000E+00  2.000000E-01  1.412532E-02
 2.600000E+00  2.500000E-01  1.474295E-02
 2.600000E+00  3.000000E-01  1.525378E-02
 2.600000E+00  3.500000E-01  1.566828E-02
 2.600000E+00  4.000000E-01  1.599852E-02
 2.600000E+00  4.500000E-01  1.625674E-02
 2.600000E+00  5.000000E-01  1.645439E-02
 2.600000E+00  5.500000E-01  1.660172E-02
 2.600000E+00  6.000000E-01  1.670755E-02
 2.600000E+00  6.500000E-01  1.677929E-02
 2.600000E+00  7.000000E-01  1.682303E-02
 2.600000E+00  7.500000E-01  1.684371E-02
 2.600000E+00  8.000000E-01  1.684529E-02
 2.600000E+00  8.500000E-01  1.683089E-02
 2.600000E+00  9.000000E-01  1.680298E-02
 2.600000E+00  9.500000E-01  1.676348E-02
 2.600000E+00  1.000000E+00  1.671390E-02
 2.600000E+00  1.050000E+00  1.665538E-02
 2.600000E+00  1.100000E+00  1.658881E-02
 2.600000E+00  1.150000E+00  1.651488E-02
 2.600000E+00  1.200000E+00  1.643410E-02
 2.600000E+00  1.250000E+00  1.634690E-02
 2.600000E+00  1.300000E+00  1.625358E-02
 2.600000E+00  1.350000E+00  1.615441E-02
 2.600000E+00  1.400000E+00  1.604962E-02
 2.600000E+00  1.450000E+00  1.593945E-02
 2.600000E+00  1.500000E+00  1.582413E-02
 2.600000E+00  1.550000E+00  1.570396E-02
 2.600000E+00  1.600000E+00  1.557926E-02
 2.600000E+00  1.650000E+00  1.545047E-02
 2.600000E+00  1.700000E+00  1.531810E-02
 2.600000E+00  1.750000E+00  1.518275E-02
 2.600000E+00  1.800000E+00  1.504512E-02
 2.600000E+00  1.850000E+00  1.490599E-02
 2.600000E+00  1.900000E+00  1.476617E-02
 2.600000E+00  1.950000E+00  1.462650E-02
 2.600000E+00  2.000000E+00  1.448777E-02
 2.600000E+00  2.050000E+00  1.435066E-02
 2.600000E+00  2.100000E+00  1.421568E-02
 2.600000E+00  2.150000E+00  1.408316E-02
 2.600000E+00  2.200000E+00  1.395313E-02
 2.600000E+00  2.250000E+00  1.382536E-02
 2.600000E+00  2.300000E+00  1.369936E-02
 2.600000E+00  2.350000E+00  1.357435E-02
 2.600000E+00  2.400000E+00  1.344938E-02
 2.600000E+00  2.450000E+00  1.332333E-02
 2.600000E+00  2.500000E+00  1.319499E-02
 2.600000E+00  2.550000E+00  1.306316E-02
 2.600000E+00  2.600000E+00  1.292669E-02
 2.600000E+00  2.650000E+00  1.278450E-02
 2.600000E+00  2.700000E+00  1.263567E-02
 2.600000E+00  2.750000E+00  1.247943E-02
 2.600000E+00  2.800000E+00  1.231515E-02
 2.600000E+00  2.850000E+00  1.214239E-02
 2.600000E+00  2.900000E+00  1.196082E-02
 2.600000E+00  2.950000E+00  1.177024E-02
 2.600000E+00  3.000000E+00  1.157054E-02
 2.600000E+00  3.050000E+00  1.136169E-02
 2.600000E+00  3.100000E+00  1.114373E-02
 2.600000E+00  3.150000E+00  1.091671E-02
 2.600000E+00  3.200000E+00  1.068072E-02
 2.600000E+00  3.250000E+00  1.043587E-02
 2.600000E+00  3.300000E+00  1.018228E-02
 2.600000E+00  3.350000E+00  9.920046E-03
 2.600000E+00  3.400000E+00  9.649312E-03
 2.600000E+00  3.450000E+00  9.370213E-03
 2.600000E+00  3.500000E+00  9.082909E-03
 2.600000E+00  3.550000E+00  8.787586E-03
 2.600000E+00  3.600000E+00  8.484475E-03
 2.600000E+00  3.650000E+00  8.173856E-03
 2.600000E+00  3.700000E+00  7.856080E-03
 2.600000E+00  3.750000E+00  7.531582E-03
 2.600000E+00  3.800000E+00  7.200894E-03
 2.600000E+00  3.850000E+00  6.864664E-03
 2.600000E+00  3.900000E+00  6.523668E-03
 2.600000E+00  3.950000E+00  6.178821E-03
 2.600000E+00  4.000000E+00  5.831184E-03
 2.600000E+00  4.050000E+00  5.481973E-03
 2.600000E+00  4.100000E+00  5.132552E-03
 2.600000E+00  4.150000E+00  4.784425E-03
 2.600000E+00  4.200000E+00  4.439223E-03
 2.600000E+00  4.250000E+00  4.098682E-03
 2.600000E+00  4.300000E+00  3.764605E-03
 2.600000E+00  4.350000E+00  3.438832E-03
 2.600000E+00  4.400000E+00  3.123188E-03
 2.600000E+00  4.450000E+00  2.819440E-03
 2.600000E+00  4.500000E+00  2.529242E-03
 2.600000E+00  4.550000E+00  2.254089E-03
 2.600000E+00  4.600000E+00  1.995263E-03
 2.600000E+00  4.650000E+00  1.753800E-03
 2.600000E+00  4.700000E+00  1.530456E-03
 2.600000E+00  4.750000E+00  1.325683E-03
 2.600000E+00  4.800000E+00  1.139629E-03
 2.600000E+00  4.850000E+00  9.721358E-04
 2.600000E+00  4.900000E+00  8.227625E-04
 2.600000E+00  4.950000E+00  6.908108E-04
 2.600000E+00  5.000000E+00  5.753637E-04
 2.600000E+00  5.050000E+00  4.753289E-04
 2.600000E+00  5.100000E+00  3.894859E-04
 2.600000E+00  5.150000E+00  3.165329E-04
 2.600000E+00  5.200000E+00  2.551322E-04
 2.600000E+00  5.250000E+00  2.039507E-04
 2.600000E+00  5.300000E+00  1.616948E-04
 2.600000E+00  5.350000E+00  1.271382E-04
 2.600000E+00  5.400000E+00  9.914332E-05
 2.600000E+00  5.450000E+00  7.667480E-05
 2.600000E+00  5.500000E+00  5.880728E-05
 2.600000E+00  5.550000E+00  4.472746E-05
 2.600000E+00  5.600000E+00  3.373175E-05
 2.600000E+00  5.650000E+00  2.522051E-05
 2.600000E+00  5.700000E+00  1.868986E-05
 2.600000E+00  5.750000E+00  1.372209E-05
 2.600000E+00  5.800000E+00  9.975398E-06
 2.600000E+00  5.850000E+00  7.173553E-06
 2.600000E+00  5.900000E+00  5.095971E-06
 2.600000E+00  5.950000E+00  3.568560E-06
 2.600000E+00  6.000000E+00  2.455475E-06
 2.600000E+00  6.050000E+00  1.651908E-06
 2.600000E+00  6.100000E+00  1.077922E-06
 2.600000E+00  6.150000E+00  6.732922E-07
 2.600000E+00  6.200000E+00  3.932862E-07
 2.600000E+00  6.250000E+00  2.053030E-07
 2.600000E+00  6.300000E+00  8.628246E-08
 2.600000E+00  6.350000E+00  2.082673E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.220200E-08
 2.650000E+00 -6.300000E+00  5.053632E-08
 2.650000E+00 -6.250000E+00  1.201944E-07
 2.650000E+00 -6.200000E+00  2.301319E-07
 2.650000E+00 -6.150000E+00  3.937888E-07
 2.650000E+00 -6.100000E+00  6.302246E-07
 2.650000E+00 -6.050000E+00  9.656961E-07
 2.650000E+00 -6.000000E+00  1.435730E-06
 2.650000E+00 -5.950000E+00  2.087760E-06
 2.650000E+00 -5.900000E+00  2.984405E-06
 2.650000E+00 -5.850000E+00  4.207464E-06
 2.650000E+00 -5.800000E+00  5.862696E-06
 2.650000E+00 -5.750000E+00  8.085443E-06
 2.650000E+00 -5.700000E+00  1.104708E-05
 2.650000E+00 -5.650000E+00  1.496232E-05
 2.650000E+00 -5.600000E+00  2.009713E-05
 2.650000E+00 -5.550000E+00  2.677732E-05
 2.650000E+00 -5.500000E+00  3.539717E-05
 2.650000E+00 -5.450000E+00  4.642806E-05
 2.650000E+00 -5.400000E+00  6.042621E-05
 2.650000E+00 -5.350000E+00  7.803925E-05
 2.650000E+00 -5.300000E+00  1.000105E-04
 2.650000E+00 -5.250000E+00  1.271806E-04
 2.650000E+00 -5.200000E+00  1.604848E-04
 2.650000E+00 -5.150000E+00  2.009469E-04
 2.650000E+00 -5.100000E+00  2.496664E-04
 2.650000E+00 -5.050000E+00  3.078014E-04
 2.650000E+00 -5.000000E+00  3.765451E-04
 2.650000E+00 -4.950000E+00  4.570970E-04
 2.650000E+00 -4.900000E+00  5.506293E-04
 2.650000E+00 -4.850000E+00  6.582496E-04
 2.650000E+00 -4.800000E+00  7.809620E-04
 2.650000E+00 -4.750000E+00  9.196279E-04
 2.650000E+00 -4.700000E+00  1.074929E-03
 2.650000E+00 -4.650000E+00  1.247335E-03
 2.650000E+00 -4.600000E+00  1.437078E-03
 2.650000E+00 -4.550000E+00  1.644134E-03
 2.650000E+00 -4.500000E+00  1.868214E-03
 2.650000E+00 -4.450000E+00  2.108770E-03
 2.650000E+00 -4.400000E+00  2.365004E-03
 2.650000E+00 -4.350000E+00  2.635889E-03
 2.650000E+00 -4.300000E+00  2.920203E-03
 2.650000E+00 -4.250000E+00  3.216560E-03
 2.650000E+00 -4.200000E+00  3.523455E-03
 2.650000E+00 -4.150000E+00  3.839302E-03
 2.650000E+00 -4.100000E+00  4.162478E-03
 2.650000E+00 -4.050000E+00  4.491361E-03
 2.650000E+00 -4.000000E+00  4.824367E-03
 2.650000E+00 -3.950000E+00  5.159977E-03
 2.650000E+00 -3.900000E+00  5.496767E-03
 2.650000E+00 -3.850000E+00  5.833424E-03
 2.650000E+00 -3.800000E+00  6.168756E-03
 2.650000E+00 -3.750000E+00  6.501705E-03
 2.650000E+00 -3.700000E+00  6.831344E-03
 2.650000E+00 -3.650000E+00  7.156879E-03
 2.650000E+00 -3.600000E+00  7.477642E-03
 2.650000E+00 -3.550000E+00  7.793082E-03
 2.650000E+00 -3.500000E+00  8.102758E-03
 2.650000E+00 -3.450000E+00  8.406329E-03
 2.650000E+00 -3.400000E+00  8.703539E-03
 2.650000E+00 -3.350000E+00  8.994210E-03
 2.650000E+00 -3.300000E+00  9.278229E-03
 2.650000E+00 -3.250000E+00  9.555541E-03
 2.650000E+00 -3.200000E+00  9.826135E-03
 2.650000E+00 -3.150000E+00  1.009004E-02
 2.650000E+00 -3.100000E+00  1.034732E-02
 2.650000E+00 -3.050000E+00  1.059805E-02
 2.650000E+00 -3.000000E+00  1.084235E-02
 2.650000E+00 -2.950000E+00  1.108034E-02
 2.650000E+00 -2.900000E+00  1.131214E-02
 2.650000E+00 -2.850000E+00  1.153789E-02
 2.650000E+00 -2.800000E+00  1.175775E-02
 2.650000E+00 -2.750000E+00  1.197186E-02
 2.650000E+00 -2.700000E+00  1.218036E-02
 2.650000E+00 -2.650000E+00  1.238341E-02
 2.650000E+00 -2.600000E+00  1.258115E-02
 2.650000E+00 -2.550000E+00  1.277371E-02
 2.650000E+00 -2.500000E+00  1.296123E-02
 2.650000E+00 -2.450000E+00  1.314383E-02
 2.650000E+00 -2.400000E+00  1.332162E-02
 2.650000E+00 -2.350000E+00  1.349471E-02
 2.650000E+00 -2.300000E+00  1.366318E-02
 2.650000E+00 -2.250000E+00  1.382709E-02
 2.650000E+00 -2.200000E+00  1.398651E-02
 2.650000E+00 -2.150000E+00  1.414144E-02
 2.650000E+00 -2.100000E+00  1.429191E-02
 2.650000E+00 -2.050000E+00  1.443787E-02
 2.650000E+00 -2.000000E+00  1.457925E-02
 2.650000E+00 -1.950000E+00  1.471596E-02
 2.650000E+00 -1.900000E+00  1.484781E-02
 2.650000E+00 -1.850000E+00  1.497461E-02
 2.650000E+00 -1.800000E+00  1.509603E-02
 2.650000E+00 -1.750000E+00  1.521168E-02
 2.650000E+00 -1.700000E+00  1.532105E-02
 2.650000E+00 -1.650000E+00  1.542346E-02
 2.650000E+00 -1.600000E+00  1.551808E-02
 2.650000E+00 -1.550000E+00  1.560379E-02
 2.650000E+00 -1.500000E+00  1.567921E-02
 2.650000E+00 -1.450000E+00  1.574257E-02
 2.650000E+00 -1.400000E+00  1.579165E-02
 2.650000E+00 -1.350000E+00  1.582366E-02
 2.650000E+00 -1.300000E+00  1.583510E-02
 2.650000E+00 -1.250000E+00  1.582167E-02
 2.650000E+00 -1.200000E+00  1.577812E-02
 2.650000E+00 -1.150000E+00  1.569815E-02
 2.650000E+00 -1.100000E+00  1.557431E-02
 2.650000E+00 -1.050000E+00  1.539808E-02
 2.650000E+00 -1.000000E+00  1.516004E-02
 2.650000E+00 -9.500000E-01  1.485030E-02
 2.650000E+00 -9.000000E-01  1.445927E-02
 2.650000E+00 -8.500000E-01  1.397888E-02
 2.650000E+00 -8.000000E-01  1.340432E-02
 2.650000E+00 -7.500000E-01  1.273627E-02
 2.650000E+00 -7.000000E-01  1.198343E-02
 2.650000E+00 -6.500000E-01  1.116506E-02
 2.650000E+00 -6.000000E-01  1.031271E-02
 2.650000E+00 -5.500000E-01  9.470440E-03
 2.650000E+00 -5.000000E-01  8.692579E-03
 2.650000E+00 -4.500000E-01  8.038612E-03
 2.650000E+00 -4.000000E-01  7.565488E-03
 2.650000E+00 -3.500000E-01  7.318659E-03
 2.650000E+00 -3.000000E-01  7.324001E-03
 2.650000E+00 -2.500000E-01  7.582891E-03
 2.650000E+00 -2.000000E-01  8.071946E-03
 2.650000E+00 -1.500000E-01  8.747516E-03
 2.650000E+00 -1.000000E-01  9.553531E-03
 2.650000E+00 -5.000000E-02  1.043047E-02
 2.650000E+00  0.000000E+00  1.132327E-02
 2.650000E+00  5.000000E-02  1.218670E-02
 2.650000E+00  1.000000E-01  1.298792E-02
 2.650000E+00  1.500000E-01  1.370647E-02
 2.650000E+00  2.000000E-01  1.433263E-02
 2.650000E+00  2.500000E-01  1.486499E-02
 2.650000E+00  3.000000E-01  1.530786E-02
 2.650000E+00  3.500000E-01  1.566900E-02
 2.650000E+00  4.000000E-01  1.595784E-02
 2.650000E+00  4.500000E-01  1.618421E-02
 2.650000E+00  5.000000E-01  1.635756E-02
 2.650000E+00  5.500000E-01  1.648642E-02
 2.650000E+00  6.000000E-01  1.657828E-02
 2.650000E+00  6.500000E-01  1.663949E-02
 2.650000E+00  7.000000E-01  1.667533E-02
 2.650000E+00  7.500000E-01  1.669013E-02
 2.650000E+00  8.000000E-01  1.668736E-02
 2.650000E+00  8.500000E-01  1.666983E-02
 2.650000E+00  9.000000E-01  1.663976E-02
 2.650000E+00  9.500000E-01  1.659888E-02
 2.650000E+00  1.000000E+00  1.654856E-02
 2.650000E+00  1.050000E+00  1.648989E-02
 2.650000E+00  1.100000E+00  1.642369E-02
 2.650000E+00  1.150000E+00  1.635063E-02
 2.650000E+00  1.200000E+00  1.627121E-02
 2.650000E+00  1.250000E+00  1.618585E-02
 2.650000E+00  1.300000E+00  1.609488E-02
 2.650000E+00  1.350000E+00  1.599859E-02
 2.650000E+00  1.400000E+00  1.589722E-02
 2.650000E+00  1.450000E+00  1.579103E-02
 2.650000E+00  1.500000E+00  1.568025E-02
 2.650000E+00  1.550000E+00  1.556518E-02
 2.650000E+00  1.600000E+00  1.544611E-02
 2.650000E+00  1.650000E+00  1.532341E-02
 2.650000E+00  1.700000E+00  1.519750E-02
 2.650000E+00  1.750000E+00  1.506886E-02
 2.650000E+00  1.800000E+00  1.493801E-02
 2.650000E+00  1.850000E+00  1.480553E-02
 2.650000E+00  1.900000E+00  1.467199E-02
 2.650000E+00  1.950000E+00  1.453798E-02
 2.650000E+00  2.000000E+00  1.440401E-02
 2.650000E+00  2.050000E+00  1.427054E-02
 2.650000E+00  2.100000E+00  1.413785E-02
 2.650000E+00  2.150000E+00  1.400611E-02
 2.650000E+00  2.200000E+00  1.387527E-02
 2.650000E+00  2.250000E+00  1.374507E-02
 2.650000E+00  2.300000E+00  1.361509E-02
 2.650000E+00  2.350000E+00  1.348470E-02
 2.650000E+00  2.400000E+00  1.335313E-02
 2.650000E+00  2.450000E+00  1.321950E-02
 2.650000E+00  2.500000E+00  1.308290E-02
 2.650000E+00  2.550000E+00  1.294238E-02
 2.650000E+00  2.600000E+00  1.279702E-02
 2.650000E+00  2.650000E+00  1.264601E-02
 2.650000E+00  2.700000E+00  1.248859E-02
 2.650000E+00  2.750000E+00  1.232413E-02
 2.650000E+00  2.800000E+00  1.215213E-02
 2.650000E+00  2.850000E+00  1.197218E-02
 2.650000E+00  2.900000E+00  1.178399E-02
 2.650000E+00  2.950000E+00  1.158735E-02
 2.650000E+00  3.000000E+00  1.138214E-02
 2.650000E+00  3.050000E+00  1.116830E-02
 2.650000E+00  3.100000E+00  1.094580E-02
 2.650000E+00  3.150000E+00  1.071467E-02
 2.650000E+00  3.200000E+00  1.047494E-02
 2.650000E+00  3.250000E+00  1.022668E-02
 2.650000E+00  3.300000E+00  9.969954E-03
 2.650000E+00  3.350000E+00  9.704864E-03
 2.650000E+00  3.400000E+00  9.431513E-03
 2.650000E+00  3.450000E+00  9.150030E-03
 2.650000E+00  3.500000E+00  8.860576E-03
 2.650000E+00  3.550000E+00  8.563348E-03
 2.650000E+00  3.600000E+00  8.258596E-03
 2.650000E+00  3.650000E+00  7.946633E-03
 2.650000E+00  3.700000E+00  7.627849E-03
 2.650000E+00  3.750000E+00  7.302728E-03
 2.650000E+00  3.800000E+00  6.971859E-03
 2.650000E+00  3.850000E+00  6.635954E-03
 2.650000E+00  3.900000E+00  6.295853E-03
 2.650000E+00  3.950000E+00  5.952542E-03
 2.650000E+00  4.000000E+00  5.607150E-03
 2.650000E+00  4.050000E+00  5.260954E-03
 2.650000E+00  4.100000E+00  4.915374E-03
 2.650000E+00  4.150000E+00  4.571959E-03
 2.650000E+00  4.200000E+00  4.232368E-03
 2.650000E+00  4.250000E+00  3.898343E-03
 2.650000E+00  4.300000E+00  3.571677E-03
 2.650000E+00  4.350000E+00  3.254171E-03
 2.650000E+00  4.400000E+00  2.947590E-03
 2.650000E+00  4.450000E+00  2.653611E-03
 2.650000E+00  4.500000E+00  2.373778E-03
 2.650000E+00  4.550000E+00  2.109454E-03
 2.650000E+00  4.600000E+00  1.861774E-03
 2.650000E+00  4.650000E+00  1.631616E-03
 2.650000E+00  4.700000E+00  1.419573E-03
 2.650000E+00  4.750000E+00  1.225940E-03
 2.650000E+00  4.800000E+00  1.050710E-03
 2.650000E+00  4.850000E+00  8.935926E-04
 2.650000E+00  4.900000E+00  7.540281E-04
 2.650000E+00  4.950000E+00  6.312252E-04
 2.650000E+00  5.000000E+00  5.241982E-04
 2.650000E+00  5.050000E+00  4.318120E-04
 2.650000E+00  5.100000E+00  3.528273E-04
 2.650000E+00  5.150000E+00  2.859467E-04
 2.650000E+00  5.200000E+00  2.298558E-04
 2.650000E+00  5.250000E+00  1.832608E-04
 2.650000E+00  5.300000E+00  1.449195E-04
 2.650000E+00  5.350000E+00  1.136652E-04
 2.650000E+00  5.400000E+00  8.842417E-05
 2.650000E+00  5.450000E+00  6.822646E-05
 2.650000E+00  5.500000E+00  5.221097E-05
 2.650000E+00  5.550000E+00  3.962548E-05
 2.650000E+00  5.600000E+00  2.982286E-05
 2.650000E+00  5.650000E+00  2.225441E-05
 2.650000E+00  5.700000E+00  1.646126E-05
 2.650000E+00  5.750000E+00  1.206473E-05
 2.650000E+00  5.800000E+00  8.756184E-06
 2.650000E+00  5.850000E+00  6.287174E-06
 2.650000E+00  5.900000E+00  4.460014E-06
 2.650000E+00  5.950000E+00  3.119208E-06
 2.650000E+00  6.000000E+00  2.143804E-06
 2.650000E+00  6.050000E+00  1.440761E-06
 2.650000E+00  6.100000E+00  9.393116E-07
 2.650000E+00  6.150000E+00  5.862766E-07
 2.650000E+00  6.200000E+00  3.422514E-07
 2.650000E+00  6.250000E+00  1.785787E-07
 2.650000E+00  6.300000E+00  7.502635E-08
 2.650000E+00  6.350000E+00  1.810620E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.038293E-08
 2.700000E+00 -6.300000E+00  4.301007E-08
 2.700000E+00 -6.250000E+00  1.023251E-07
 2.700000E+00 -6.200000E+00  1.960028E-07
 2.700000E+00 -6.150000E+00  3.355798E-07
 2.700000E+00 -6.100000E+00  5.374478E-07
 2.700000E+00 -6.050000E+00  8.242389E-07
 2.700000E+00 -6.000000E+00  1.226650E-06
 2.700000E+00 -5.950000E+00  1.785775E-06
 2.700000E+00 -5.900000E+00  2.556017E-06
 2.700000E+00 -5.850000E+00  3.608659E-06
 2.700000E+00 -5.800000E+00  5.036159E-06
 2.700000E+00 -5.750000E+00  6.957240E-06
 2.700000E+00 -5.700000E+00  9.522788E-06
 2.700000E+00 -5.650000E+00  1.292255E-05
 2.700000E+00 -5.600000E+00  1.739258E-05
 2.700000E+00 -5.550000E+00  2.322325E-05
 2.700000E+00 -5.500000E+00  3.076767E-05
 2.700000E+00 -5.450000E+00  4.045006E-05
 2.700000E+00 -5.400000E+00  5.277375E-05
 2.700000E+00 -5.350000E+00  6.832816E-05
 2.700000E+00 -5.300000E+00  8.779412E-05
 2.700000E+00 -5.250000E+00  1.119467E-04
 2.700000E+00 -5.200000E+00  1.416551E-04
 2.700000E+00 -5.150000E+00  1.778781E-04
 2.700000E+00 -5.100000E+00  2.216550E-04
 2.700000E+00 -5.050000E+00  2.740919E-04
 2.700000E+00 -5.000000E+00  3.363413E-04
 2.700000E+00 -4.950000E+00  4.095775E-04
 2.700000E+00 -4.900000E+00  4.949662E-04
 2.700000E+00 -4.850000E+00  5.936302E-04
 2.700000E+00 -4.800000E+00  7.066128E-04
 2.700000E+00 -4.750000E+00  8.348393E-04
 2.700000E+00 -4.700000E+00  9.790803E-04
 2.700000E+00 -4.650000E+00  1.139917E-03
 2.700000E+00 -4.600000E+00  1.317715E-03
 2.700000E+00 -4.550000E+00  1.512596E-03
 2.700000E+00 -4.500000E+00  1.724434E-03
 2.700000E+00 -4.450000E+00  1.952843E-03
 2.700000E+00 -4.400000E+00  2.197189E-03
 2.700000E+00 -4.350000E+00  2.456601E-03
 2.700000E+00 -4.300000E+00  2.729999E-03
 2.700000E+00 -4.250000E+00  3.016124E-03
 2.700000E+00 -4.200000E+00  3.313575E-03
 2.700000E+00 -4.150000E+00  3.620846E-03
 2.700000E+00 -4.100000E+00  3.936370E-03
 2.700000E+00 -4.050000E+00  4.258557E-03
 2.700000E+00 -4.000000E+00  4.585829E-03
 2.700000E+00 -3.950000E+00  4.916658E-03
 2.700000E+00 -3.900000E+00  5.249586E-03
 2.700000E+00 -3.850000E+00  5.583254E-03
 2.700000E+00 -3.800000E+00  5.916412E-03
 2.700000E+00 -3.750000E+00  6.247936E-03
 2.700000E+00 -3.700000E+00  6.576829E-03
 2.700000E+00 -3.650000E+00  6.902221E-03
 2.700000E+00 -3.600000E+00  7.223372E-03
 2.700000E+00 -3.550000E+00  7.539661E-03
 2.700000E+00 -3.500000E+00  7.850578E-03
 2.700000E+00 -3.450000E+00  8.155719E-03
 2.700000E+00 -3.400000E+00  8.454771E-03
 2.700000E+00 -3.350000E+00  8.747506E-03
 2.700000E+00 -3.300000E+00  9.033765E-03
 2.700000E+00 -3.250000E+00  9.313452E-03
 2.700000E+00 -3.200000E+00  9.586525E-03
 2.700000E+00 -3.150000E+00  9.852983E-03
 2.700000E+00 -3.100000E+00  1.011286E-02
 2.700000E+00 -3.050000E+00  1.036623E-02
 2.700000E+00 -3.000000E+00  1.061318E-02
 2.700000E+00 -2.950000E+00  1.085380E-02
 2.700000E+00 -2.900000E+00  1.108824E-02
 2.700000E+00 -2.850000E+00  1.131660E-02
 2.700000E+00 -2.800000E+00  1.153904E-02
 2.700000E+00 -2.750000E+00  1.175569E-02
 2.700000E+00 -2.700000E+00  1.196670E-02
 2.700000E+00 -2.650000E+00  1.217221E-02
 2.700000E+00 -2.600000E+00  1.237235E-02
 2.700000E+00 -2.550000E+00  1.256726E-02
 2.700000E+00 -2.500000E+00  1.275708E-02
 2.700000E+00 -2.450000E+00  1.294191E-02
 2.700000E+00 -2.400000E+00  1.312187E-02
 2.700000E+00 -2.350000E+00  1.329707E-02
 2.700000E+00 -2.300000E+00  1.346758E-02
 2.700000E+00 -2.250000E+00  1.363348E-02
 2.700000E+00 -2.200000E+00  1.379481E-02
 2.700000E+00 -2.150000E+00  1.395161E-02
 2.700000E+00 -2.100000E+00  1.410389E-02
 2.700000E+00 -2.050000E+00  1.425161E-02
 2.700000E+00 -2.000000E+00  1.439474E-02
 2.700000E+00 -1.950000E+00  1.453316E-02
 2.700000E+00 -1.900000E+00  1.466675E-02
 2.700000E+00 -1.850000E+00  1.479530E-02
 2.700000E+00 -1.800000E+00  1.491853E-02
 2.700000E+00 -1.750000E+00  1.503611E-02
 2.700000E+00 -1.700000E+00  1.514755E-02
 2.700000E+00 -1.650000E+00  1.525228E-02
 2.700000E+00 -1.600000E+00  1.534951E-02
 2.700000E+00 -1.550000E+00  1.543828E-02
 2.700000E+00 -1.500000E+00  1.551736E-02
 2.700000E+00 -1.450000E+00  1.558519E-02
 2.700000E+00 -1.400000E+00  1.563982E-02
 2.700000E+00 -1.350000E+00  1.567881E-02
 2.700000E+00 -1.300000E+00  1.569915E-02
 2.700000E+00 -1.250000E+00  1.569716E-02
 2.700000E+00 -1.200000E+00  1.566837E-02
 2.700000E+00 -1.150000E+00  1.560750E-02
 2.700000E+00 -1.100000E+00  1.550839E-02
 2.700000E+00 -1.050000E+00  1.536409E-02
 2.700000E+00 -1.000000E+00  1.516704E-02
 2.700000E+00 -9.500000E-01  1.490952E-02
 2.700000E+00 -9.000000E-01  1.458425E-02
 2.700000E+00 -8.500000E-01  1.418552E-02
 2.700000E+00 -8.000000E-01  1.371048E-02
 2.700000E+00 -7.500000E-01  1.316097E-02
 2.700000E+00 -7.000000E-01  1.254536E-02
 2.700000E+00 -6.500000E-01  1.188039E-02
 2.700000E+00 -6.000000E-01  1.119228E-02
 2.700000E+00 -5.500000E-01  1.051659E-02
 2.700000E+00 -5.000000E-01  9.896279E-03
 2.700000E+00 -4.500000E-01  9.377646E-03
 2.700000E+00 -4.000000E-01  9.004506E-03
 2.700000E+00 -3.500000E-01  8.811559E-03
 2.700000E+00 -3.000000E-01  8.818500E-03
 2.700000E+00 -2.500000E-01  9.026456E-03
 2.700000E+00 -2.000000E-01  9.417785E-03
 2.700000E+00 -1.500000E-01  9.959311E-03
 2.700000E+00 -1.000000E-01  1.060802E-02
 2.700000E+00 -5.000000E-02  1.131769E-02
 2.700000E+00  0.000000E+00  1.204485E-02
 2.700000E+00  5.000000E-02  1.275306E-02
 2.700000E+00  1.000000E-01  1.341508E-02
 2.700000E+00  1.500000E-01  1.401317E-02
 2.700000E+00  2.000000E-01  1.453808E-02
 2.700000E+00  2.500000E-01  1.498734E-02
 2.700000E+00  3.000000E-01  1.536329E-02
 2.700000E+00  3.500000E-01  1.567136E-02
 2.700000E+00  4.000000E-01  1.591864E-02
 2.700000E+00  4.500000E-01  1.611276E-02
 2.700000E+00  5.000000E-01  1.626126E-02
 2.700000E+00  5.500000E-01  1.637110E-02
 2.700000E+00  6.000000E-01  1.644845E-02
 2.700000E+00  6.500000E-01  1.649862E-02
 2.700000E+00  7.000000E-01  1.652611E-02
 2.700000E+00  7.500000E-01  1.653462E-02
 2.700000E+00  8.000000E-01  1.652717E-02
 2.700000E+00  8.500000E-01  1.650620E-02
 2.700000E+00  9.000000E-01  1.647366E-02
 2.700000E+00  9.500000E-01  1.643112E-02
 2.700000E+00  1.000000E+00  1.637981E-02
 2.700000E+00  1.050000E+00  1.632070E-02
 2.700000E+00  1.100000E+00  1.625457E-02
 2.700000E+00  1.150000E+00  1.618203E-02
 2.700000E+00  1.200000E+00  1.610359E-02
 2.700000E+00  1.250000E+00  1.601963E-02
 2.700000E+00  1.300000E+00  1.593048E-02
 2.700000E+00  1.350000E+00  1.583644E-02
 2.700000E+00  1.400000E+00  1.573777E-02
 2.700000E+00  1.450000E+00  1.563469E-02
 2.700000E+00  1.500000E+00  1.552747E-02
 2.700000E+00  1.550000E+00  1.541634E-02
 2.700000E+00  1.600000E+00  1.530159E-02
 2.700000E+00  1.650000E+00  1.518353E-02
 2.700000E+00  1.700000E+00  1.506249E-02
 2.700000E+00  1.750000E+00  1.493884E-02
 2.700000E+00  1.800000E+00  1.481297E-02
 2.700000E+00  1.850000E+00  1.468530E-02
 2.700000E+00  1.900000E+00  1.455623E-02
 2.700000E+00  1.950000E+00  1.442616E-02
 2.700000E+00  2.000000E+00  1.429541E-02
 2.700000E+00  2.050000E+00  1.416425E-02
 2.700000E+00  2.100000E+00  1.403285E-02
 2.700000E+00  2.150000E+00  1.390123E-02
 2.700000E+00  2.200000E+00  1.376930E-02
 2.700000E+00  2.250000E+00  1.363681E-02
 2.700000E+00  2.300000E+00  1.350336E-02
 2.700000E+00  2.350000E+00  1.336843E-02
 2.700000E+00  2.400000E+00  1.323142E-02
 2.700000E+00  2.450000E+00  1.309161E-02
 2.700000E+00  2.500000E+00  1.294829E-02
 2.700000E+00  2.550000E+00  1.280069E-02
 2.700000E+00  2.600000E+00  1.264811E-02
 2.700000E+00  2.650000E+00  1.248987E-02
 2.700000E+00  2.700000E+00  1.232538E-02
 2.700000E+00  2.750000E+00  1.215412E-02
 2.700000E+00  2.800000E+00  1.197565E-02
 2.700000E+00  2.850000E+00  1.178963E-02
 2.700000E+00  2.900000E+00  1.159579E-02
 2.700000E+00  2.950000E+00  1.139393E-02
 2.700000E+00  3.000000E+00  1.118391E-02
 2.700000E+00  3.050000E+00  1.096564E-02
 2.700000E+00  3.100000E+00  1.073909E-02
 2.700000E+00  3.150000E+00  1.050423E-02
 2.700000E+00  3.200000E+00  1.026108E-02
 2.700000E+00  3.250000E+00  1.000967E-02
 2.700000E+00  3.300000E+00  9.750044E-03
 2.700000E+00  3.350000E+00  9.482288E-03
 2.700000E+00  3.400000E+00  9.206498E-03
 2.700000E+00  3.450000E+00  8.922805E-03
 2.700000E+00  3.500000E+00  8.631377E-03
 2.700000E+00  3.550000E+00  8.332433E-03
 2.700000E+00  3.600000E+00  8.026252E-03
 2.700000E+00  3.650000E+00  7.713183E-03
 2.700000E+00  3.700000E+00  7.393666E-03
 2.700000E+00  3.750000E+00  7.068236E-03
 2.700000E+00  3.800000E+00  6.737546E-03
 2.700000E+00  3.850000E+00  6.402371E-03
 2.700000E+00  3.900000E+00  6.063620E-03
 2.700000E+00  3.950000E+00  5.722347E-03
 2.700000E+00  4.000000E+00  5.379747E-03
 2.700000E+00  4.050000E+00  5.037155E-03
 2.700000E+00  4.100000E+00  4.696038E-03
 2.700000E+00  4.150000E+00  4.357981E-03
 2.700000E+00  4.200000E+00  4.024659E-03
 2.700000E+00  4.250000E+00  3.697812E-03
 2.700000E+00  4.300000E+00  3.379203E-03
 2.700000E+00  4.350000E+00  3.070584E-03
 2.700000E+00  4.400000E+00  2.773640E-03
 2.700000E+00  4.450000E+00  2.489950E-03
 2.700000E+00  4.500000E+00  2.220934E-03
 2.700000E+00  4.550000E+00  1.967812E-03
 2.700000E+00  4.600000E+00  1.731568E-03
 2.700000E+00  4.650000E+00  1.512918E-03
 2.700000E+00  4.700000E+00  1.312291E-03
 2.700000E+00  4.750000E+00  1.129827E-03
 2.700000E+00  4.800000E+00  9.653766E-04
 2.700000E+00  4.850000E+00  8.185200E-04
 2.700000E+00  4.900000E+00  6.885932E-04
 2.700000E+00  4.950000E+00  5.747231E-04
 2.700000E+00  5.000000E+00  4.758681E-04
 2.700000E+00  5.050000E+00  3.908620E-04
 2.700000E+00  5.100000E+00  3.184586E-04
 2.700000E+00  5.150000E+00  2.573740E-04
 2.700000E+00  5.200000E+00  2.063255E-04
 2.700000E+00  5.250000E+00  1.640652E-04
 2.700000E+00  5.300000E+00  1.294065E-04
 2.700000E+00  5.350000E+00  1.012450E-04
 2.700000E+00  5.400000E+00  7.857234E-05
 2.700000E+00  5.450000E+00  6.048410E-05
 2.700000E+00  5.500000E+00  4.618255E-05
 2.700000E+00  5.550000E+00  3.497499E-05
 2.700000E+00  5.600000E+00  2.626878E-05
 2.700000E+00  5.650000E+00  1.956392E-05
 2.700000E+00  5.700000E+00  1.444428E-05
 2.700000E+00  5.750000E+00  1.056789E-05
 2.700000E+00  5.800000E+00  7.657211E-06
 2.700000E+00  5.850000E+00  5.489665E-06
 2.700000E+00  5.900000E+00  3.888777E-06
 2.700000E+00  5.950000E+00  2.716200E-06
 2.700000E+00  6.000000E+00  1.864661E-06
 2.700000E+00  6.050000E+00  1.251879E-06
 2.700000E+00  6.100000E+00  8.154475E-07
 2.700000E+00  6.150000E+00  5.085875E-07
 2.700000E+00  6.200000E+00  2.967195E-07
 2.700000E+00  6.250000E+00  1.547493E-07
 2.700000E+00  6.300000E+00  6.499354E-08
 2.700000E+00  6.350000E+00  1.568191E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  8.797841E-09
 2.750000E+00 -6.300000E+00  3.645048E-08
 2.750000E+00 -6.250000E+00  8.674527E-08
 2.750000E+00 -6.200000E+00  1.662313E-07
 2.750000E+00 -6.150000E+00  2.847689E-07
 2.750000E+00 -6.100000E+00  4.563954E-07
 2.750000E+00 -6.050000E+00  7.005349E-07
 2.750000E+00 -6.000000E+00  1.043598E-06
 2.750000E+00 -5.950000E+00  1.521033E-06
 2.750000E+00 -5.900000E+00  2.179903E-06
 2.750000E+00 -5.850000E+00  3.082058E-06
 2.750000E+00 -5.800000E+00  4.307977E-06
 2.750000E+00 -5.750000E+00  5.961353E-06
 2.750000E+00 -5.700000E+00  8.174439E-06
 2.750000E+00 -5.650000E+00  1.111419E-05
 2.750000E+00 -5.600000E+00  1.498914E-05
 2.750000E+00 -5.550000E+00  2.005695E-05
 2.750000E+00 -5.500000E+00  2.663233E-05
 2.750000E+00 -5.450000E+00  3.509530E-05
 2.750000E+00 -5.400000E+00  4.589911E-05
 2.750000E+00 -5.350000E+00  5.957754E-05
 2.750000E+00 -5.300000E+00  7.675098E-05
 2.750000E+00 -5.250000E+00  9.813041E-05
 2.750000E+00 -5.200000E+00  1.245189E-04
 2.750000E+00 -5.150000E+00  1.568092E-04
 2.750000E+00 -5.100000E+00  1.959780E-04
 2.750000E+00 -5.050000E+00  2.430743E-04
 2.750000E+00 -5.000000E+00  2.992035E-04
 2.750000E+00 -4.950000E+00  3.655058E-04
 2.750000E+00 -4.900000E+00  4.431299E-04
 2.750000E+00 -4.850000E+00  5.332013E-04
 2.750000E+00 -4.800000E+00  6.367886E-04
 2.750000E+00 -4.750000E+00  7.548670E-04
 2.750000E+00 -4.700000E+00  8.882813E-04
 2.750000E+00 -4.650000E+00  1.037712E-03
 2.750000E+00 -4.600000E+00  1.203643E-03
 2.750000E+00 -4.550000E+00  1.386338E-03
 2.750000E+00 -4.500000E+00  1.585822E-03
 2.750000E+00 -4.450000E+00  1.801871E-03
 2.750000E+00 -4.400000E+00  2.034015E-03
 2.750000E+00 -4.350000E+00  2.281545E-03
 2.750000E+00 -4.300000E+00  2.543532E-03
 2.750000E+00 -4.250000E+00  2.818853E-03
 2.750000E+00 -4.200000E+00  3.106225E-03
 2.750000E+00 -4.150000E+00  3.404238E-03
 2.750000E+00 -4.100000E+00  3.711398E-03
 2.750000E+00 -4.050000E+00  4.026162E-03
 2.750000E+00 -4.000000E+00  4.346976E-03
 2.750000E+00 -3.950000E+00  4.672312E-03
 2.750000E+00 -3.900000E+00  5.000695E-03
 2.750000E+00 -3.850000E+00  5.330728E-03
 2.750000E+00 -3.800000E+00  5.661114E-03
 2.750000E+00 -3.750000E+00  5.990666E-03
 2.750000E+00 -3.700000E+00  6.318320E-03
 2.750000E+00 -3.650000E+00  6.643136E-03
 2.750000E+00 -3.600000E+00  6.964298E-03
 2.750000E+00 -3.550000E+00  7.281113E-03
 2.750000E+00 -3.500000E+00  7.593002E-03
 2.750000E+00 -3.450000E+00  7.899494E-03
 2.750000E+00 -3.400000E+00  8.200215E-03
 2.750000E+00 -3.350000E+00  8.494879E-03
 2.750000E+00 -3.300000E+00  8.783280E-03
 2.750000E+00 -3.250000E+00  9.065276E-03
 2.750000E+00 -3.200000E+00  9.340787E-03
 2.750000E+00 -3.150000E+00  9.609779E-03
 2.750000E+00 -3.100000E+00  9.872261E-03
 2.750000E+00 -3.050000E+00  1.012827E-02
 2.750000E+00 -3.000000E+00  1.037789E-02
 2.750000E+00 -2.950000E+00  1.062119E-02
 2.750000E+00 -2.900000E+00  1.085830E-02
 2.750000E+00 -2.850000E+00  1.108932E-02
 2.750000E+00 -2.800000E+00  1.131438E-02
 2.750000E+00 -2.750000E+00  1.153363E-02
 2.750000E+00 -2.700000E+00  1.174719E-02
 2.750000E+00 -2.650000E+00  1.195521E-02
 2.750000E+00 -2.600000E+00  1.215781E-02
 2.750000E+00 -2.550000E+00  1.235512E-02
 2.750000E+00 -2.500000E+00  1.254729E-02
 2.750000E+00 -2.450000E+00  1.273441E-02
 2.750000E+00 -2.400000E+00  1.291660E-02
 2.750000E+00 -2.350000E+00  1.309397E-02
 2.750000E+00 -2.300000E+00  1.326659E-02
 2.750000E+00 -2.250000E+00  1.343453E-02
 2.750000E+00 -2.200000E+00  1.359786E-02
 2.750000E+00 -2.150000E+00  1.375661E-02
 2.750000E+00 -2.100000E+00  1.391078E-02
 2.750000E+00 -2.050000E+00  1.406037E-02
 2.750000E+00 -2.000000E+00  1.420533E-02
 2.750000E+00 -1.950000E+00  1.434559E-02
 2.750000E+00 -1.900000E+00  1.448101E-02
 2.750000E+00 -1.850000E+00  1.461143E-02
 2.750000E+00 -1.800000E+00  1.473662E-02
 2.750000E+00 -1.750000E+00  1.485625E-02
 2.750000E+00 -1.700000E+00  1.496992E-02
 2.750000E+00 -1.650000E+00  1.507710E-02
 2.750000E+00 -1.600000E+00  1.517712E-02
 2.750000E+00 -1.550000E+00  1.526913E-02
 2.750000E+00 -1.500000E+00  1.535206E-02
 2.750000E+00 -1.450000E+00  1.542454E-02
 2.750000E+00 -1.400000E+00  1.548490E-02
 2.750000E+00 -1.350000E+00  1.553106E-02
 2.750000E+00 -1.300000E+00  1.556046E-02
 2.750000E+00 -1.250000E+00  1.557000E-02
 2.750000E+00 -1.200000E+00  1.555598E-02
 2.750000E+00 -1.150000E+00  1.551405E-02
 2.750000E+00 -1.100000E+00  1.543924E-02
 2.750000E+00 -1.050000E+00  1.532600E-02
 2.750000E+00 -1.000000E+00  1.516846E-02
 2.750000E+00 -9.500000E-01  1.496074E-02
 2.750000E+00 -9.000000E-01  1.469757E-02
 2.750000E+00 -8.500000E-01  1.437509E-02
 2.750000E+00 -8.000000E-01  1.399200E-02
 2.750000E+00 -7.500000E-01  1.355078E-02
 2.750000E+00 -7.000000E-01  1.305920E-02
 2.750000E+00 -6.500000E-01  1.253142E-02
 2.750000E+00 -6.000000E-01  1.198872E-02
 2.750000E+00 -5.500000E-01  1.145917E-02
 2.750000E+00 -5.000000E-01  1.097597E-02
 2.750000E+00 -4.500000E-01  1.057435E-02
 2.750000E+00 -4.000000E-01  1.028726E-02
 2.750000E+00 -3.500000E-01  1.014059E-02
 2.750000E+00 -3.000000E-01  1.014901E-02
 2.750000E+00 -2.500000E-01  1.031342E-02
 2.750000E+00 -2.000000E-01  1.062083E-02
 2.750000E+00 -1.500000E-01  1.104663E-02
 2.750000E+00 -1.000000E-01  1.155858E-02
 2.750000E+00 -5.000000E-02  1.212161E-02
 2.750000E+00  0.000000E+00  1.270220E-02
 2.750000E+00  5.000000E-02  1.327163E-02
 2.750000E+00  1.000000E-01  1.380784E-02
 2.750000E+00  1.500000E-01  1.429585E-02
 2.750000E+00  2.000000E-01  1.472719E-02
 2.750000E+00  2.500000E-01  1.509878E-02
 2.750000E+00  3.000000E-01  1.541150E-02
 2.750000E+00  3.500000E-01  1.566891E-02
 2.750000E+00  4.000000E-01  1.587609E-02
 2.750000E+00  4.500000E-01  1.603879E-02
 2.750000E+00  5.000000E-01  1.616286E-02
 2.750000E+00  5.500000E-01  1.625380E-02
 2.750000E+00  6.000000E-01  1.631661E-02
 2.750000E+00  6.500000E-01  1.635564E-02
 2.750000E+00  7.000000E-01  1.637461E-02
 2.750000E+00  7.500000E-01  1.637664E-02
 2.750000E+00  8.000000E-01  1.636429E-02
 2.750000E+00  8.500000E-01  1.633967E-02
 2.750000E+00  9.000000E-01  1.630446E-02
 2.750000E+00  9.500000E-01  1.626005E-02
 2.750000E+00  1.000000E+00  1.620751E-02
 2.750000E+00  1.050000E+00  1.614772E-02
 2.750000E+00  1.100000E+00  1.608139E-02
 2.750000E+00  1.150000E+00  1.600909E-02
 2.750000E+00  1.200000E+00  1.593126E-02
 2.750000E+00  1.250000E+00  1.584830E-02
 2.750000E+00  1.300000E+00  1.576052E-02
 2.750000E+00  1.350000E+00  1.566819E-02
 2.750000E+00  1.400000E+00  1.557157E-02
 2.750000E+00  1.450000E+00  1.547088E-02
 2.750000E+00  1.500000E+00  1.536636E-02
 2.750000E+00  1.550000E+00  1.525824E-02
 2.750000E+00  1.600000E+00  1.514674E-02
 2.750000E+00  1.650000E+00  1.503214E-02
 2.750000E+00  1.700000E+00  1.491468E-02
 2.750000E+00  1.750000E+00  1.479466E-02
 2.750000E+00  1.800000E+00  1.467236E-02
 2.750000E+00  1.850000E+00  1.454808E-02
 2.750000E+00  1.900000E+00  1.442209E-02
 2.750000E+00  1.950000E+00  1.429464E-02
 2.750000E+00  2.000000E+00  1.416593E-02
 2.750000E+00  2.050000E+00  1.403610E-02
 2.750000E+00  2.100000E+00  1.390521E-02
 2.750000E+00  2.150000E+00  1.377322E-02
 2.750000E+00  2.200000E+00  1.364000E-02
 2.750000E+00  2.250000E+00  1.350529E-02
 2.750000E+00  2.300000E+00  1.336875E-02
 2.750000E+00  2.350000E+00  1.322994E-02
 2.750000E+00  2.400000E+00  1.308833E-02
 2.750000E+00  2.450000E+00  1.294338E-02
 2.750000E+00  2.500000E+00  1.279448E-02
 2.750000E+00  2.550000E+00  1.264103E-02
 2.750000E+00  2.600000E+00  1.248246E-02
 2.750000E+00  2.650000E+00  1.231823E-02
 2.750000E+00  2.700000E+00  1.214783E-02
 2.750000E+00  2.750000E+00  1.197084E-02
 2.750000E+00  2.800000E+00  1.178690E-02
 2.750000E+00  2.850000E+00  1.159568E-02
 2.750000E+00  2.900000E+00  1.139695E-02
 2.750000E+00  2.950000E+00  1.119052E-02
 2.750000E+00  3.000000E+00  1.097625E-02
 2.750000E+00  3.050000E+00  1.075404E-02
 2.750000E+00  3.100000E+00  1.052382E-02
 2.750000E+00  3.150000E+00  1.028557E-02
 2.750000E+00  3.200000E+00  1.003926E-02
 2.750000E+00  3.250000E+00  9.784931E-03
 2.750000E+00  3.300000E+00  9.522612E-03
 2.750000E+00  3.350000E+00  9.252377E-03
 2.750000E+00  3.400000E+00  8.974327E-03
 2.750000E+00  3.450000E+00  8.688604E-03
 2.750000E+00  3.500000E+00  8.395396E-03
 2.750000E+00  3.550000E+00  8.094949E-03
 2.750000E+00  3.600000E+00  7.787577E-03
 2.750000E+00  3.650000E+00  7.473676E-03
 2.750000E+00  3.700000E+00  7.153737E-03
 2.750000E+00  3.750000E+00  6.828355E-03
 2.750000E+00  3.800000E+00  6.498246E-03
 2.750000E+00  3.850000E+00  6.164253E-03
 2.750000E+00  3.900000E+00  5.827354E-03
 2.750000E+00  3.950000E+00  5.488668E-03
 2.750000E+00  4.000000E+00  5.149450E-03
 2.750000E+00  4.050000E+00  4.811089E-03
 2.750000E+00  4.100000E+00  4.475091E-03
 2.750000E+00  4.150000E+00  4.143065E-03
 2.750000E+00  4.200000E+00  3.816690E-03
 2.750000E+00  4.250000E+00  3.497688E-03
 2.750000E+00  4.300000E+00  3.187783E-03
 2.750000E+00  4.350000E+00  2.888656E-03
 2.750000E+00  4.400000E+00  2.601905E-03
 2.750000E+00  4.450000E+00  2.328992E-03
 2.750000E+00  4.500000E+00  2.071204E-03
 2.750000E+00  4.550000E+00  1.829613E-03
 2.750000E+00  4.600000E+00  1.605043E-03
 2.750000E+00  4.650000E+00  1.398048E-03
 2.750000E+00  4.700000E+00  1.208897E-03
 2.750000E+00  4.750000E+00  1.037580E-03
 2.750000E+00  4.800000E+00  8.838115E-04
 2.750000E+00  4.850000E+00  7.470550E-04
 2.750000E+00  4.900000E+00  6.265534E-04
 2.750000E+00  4.950000E+00  5.213649E-04
 2.750000E+00  5.000000E+00  4.304044E-04
 2.750000E+00  5.050000E+00  3.524871E-04
 2.750000E+00  5.100000E+00  2.863702E-04
 2.750000E+00  5.150000E+00  2.307930E-04
 2.750000E+00  5.200000E+00  1.845119E-04
 2.750000E+00  5.250000E+00  1.463300E-04
 2.750000E+00  5.300000E+00  1.151203E-04
 2.750000E+00  5.350000E+00  8.984286E-05
 2.750000E+00  5.400000E+00  6.955523E-05
 2.750000E+00  5.450000E+00  5.341812E-05
 2.750000E+00  5.500000E+00  4.069593E-05
 2.750000E+00  5.550000E+00  3.075358E-05
 2.750000E+00  5.600000E+00  2.305066E-05
 2.750000E+00  5.650000E+00  1.713353E-05
 2.750000E+00  5.700000E+00  1.262634E-05
 2.750000E+00  5.750000E+00  9.221595E-06
 2.750000E+00  5.800000E+00  6.670708E-06
 2.750000E+00  5.850000E+00  4.775074E-06
 2.750000E+00  5.900000E+00  3.377787E-06
 2.750000E+00  5.950000E+00  2.356246E-06
 2.750000E+00  6.000000E+00  1.615679E-06
 2.750000E+00  6.050000E+00  1.083610E-06
 2.750000E+00  6.100000E+00  7.052164E-07
 2.750000E+00  6.150000E+00  4.395103E-07
 2.750000E+00  6.200000E+00  2.562641E-07
 2.750000E+00  6.250000E+00  1.335885E-07
 2.750000E+00  6.300000E+00  5.608780E-08
 2.750000E+00  6.350000E+00  1.353047E-08
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  7.423084E-09
 2.800000E+00 -6.300000E+00  3.076011E-08
 2.800000E+00 -6.250000E+00  7.322509E-08
 2.800000E+00 -6.200000E+00  1.403824E-07
 2.800000E+00 -6.150000E+00  2.406233E-07
 2.800000E+00 -6.100000E+00  3.859171E-07
 2.800000E+00 -6.050000E+00  5.928627E-07
 2.800000E+00 -6.000000E+00  8.840843E-07
 2.800000E+00 -5.950000E+00  1.290029E-06
 2.800000E+00 -5.900000E+00  1.851232E-06
 2.800000E+00 -5.850000E+00  2.621124E-06
 2.800000E+00 -5.800000E+00  3.669453E-06
 2.800000E+00 -5.750000E+00  5.086381E-06
 2.800000E+00 -5.700000E+00  6.987317E-06
 2.800000E+00 -5.650000E+00  9.518499E-06
 2.800000E+00 -5.600000E+00  1.286332E-05
 2.800000E+00 -5.550000E+00  1.724933E-05
 2.800000E+00 -5.500000E+00  2.295574E-05
 2.800000E+00 -5.450000E+00  3.032133E-05
 2.800000E+00 -5.400000E+00  3.975225E-05
 2.800000E+00 -5.350000E+00  5.172950E-05
 2.800000E+00 -5.300000E+00  6.681546E-05
 2.800000E+00 -5.250000E+00  8.565884E-05
 2.800000E+00 -5.200000E+00  1.089974E-04
 2.800000E+00 -5.150000E+00  1.376580E-04
 2.800000E+00 -5.100000E+00  1.725522E-04
 2.800000E+00 -5.050000E+00  2.146688E-04
 2.800000E+00 -5.000000E+00  2.650603E-04
 2.800000E+00 -4.950000E+00  3.248252E-04
 2.800000E+00 -4.900000E+00  3.950852E-04
 2.800000E+00 -4.850000E+00  4.769570E-04
 2.800000E+00 -4.800000E+00  5.715214E-04
 2.800000E+00 -4.750000E+00  6.797887E-04
 2.800000E+00 -4.700000E+00  8.026637E-04
 2.800000E+00 -4.650000E+00  9.409106E-04
 2.800000E+00 -4.600000E+00  1.095121E-03
 2.800000E+00 -4.550000E+00  1.265687E-03
 2.800000E+00 -4.500000E+00  1.452776E-03
 2.800000E+00 -4.450000E+00  1.656323E-03
 2.800000E+00 -4.400000E+00  1.876020E-03
 2.800000E+00 -4.350000E+00  2.111319E-03
 2.800000E+00 -4.300000E+00  2.361451E-03
 2.800000E+00 -4.250000E+00  2.625438E-03
 2.800000E+00 -4.200000E+00  2.902128E-03
 2.800000E+00 -4.150000E+00  3.190221E-03
 2.800000E+00 -4.100000E+00  3.488311E-03
 2.800000E+00 -4.050000E+00  3.794918E-03
 2.800000E+00 -4.000000E+00  4.108529E-03
 2.800000E+00 -3.950000E+00  4.427633E-03
 2.800000E+00 -3.900000E+00  4.750749E-03
 2.800000E+00 -3.850000E+00  5.076457E-03
 2.800000E+00 -3.800000E+00  5.403419E-03
 2.800000E+00 -3.750000E+00  5.730397E-03
 2.800000E+00 -3.700000E+00  6.056263E-03
 2.800000E+00 -3.650000E+00  6.380009E-03
 2.800000E+00 -3.600000E+00  6.700749E-03
 2.800000E+00 -3.550000E+00  7.017713E-03
 2.800000E+00 -3.500000E+00  7.330253E-03
 2.800000E+00 -3.450000E+00  7.637828E-03
 2.800000E+00 -3.400000E+00  7.939998E-03
 2.800000E+00 -3.350000E+00  8.236419E-03
 2.800000E+00 -3.300000E+00  8.526827E-03
 2.800000E+00 -3.250000E+00  8.811035E-03
 2.800000E+00 -3.200000E+00  9.088916E-03
 2.800000E+00 -3.150000E+00  9.360400E-03
 2.800000E+00 -3.100000E+00  9.625463E-03
 2.800000E+00 -3.050000E+00  9.884120E-03
 2.800000E+00 -3.000000E+00  1.013642E-02
 2.800000E+00 -2.950000E+00  1.038242E-02
 2.800000E+00 -2.900000E+00  1.062223E-02
 2.800000E+00 -2.850000E+00  1.085594E-02
 2.800000E+00 -2.800000E+00  1.108368E-02
 2.800000E+00 -2.750000E+00  1.130557E-02
 2.800000E+00 -2.700000E+00  1.152174E-02
 2.800000E+00 -2.650000E+00  1.173231E-02
 2.800000E+00 -2.600000E+00  1.193742E-02
 2.800000E+00 -2.550000E+00  1.213720E-02
 2.800000E+00 -2.500000E+00  1.233176E-02
 2.800000E+00 -2.450000E+00  1.252123E-02
 2.800000E+00 -2.400000E+00  1.270572E-02
 2.800000E+00 -2.350000E+00  1.288531E-02
 2.800000E+00 -2.300000E+00  1.306010E-02
 2.800000E+00 -2.250000E+00  1.323016E-02
 2.800000E+00 -2.200000E+00  1.339556E-02
 2.800000E+00 -2.150000E+00  1.355632E-02
 2.800000E+00 -2.100000E+00  1.371246E-02
 2.800000E+00 -2.050000E+00  1.386400E-02
 2.800000E+00 -2.000000E+00  1.401088E-02
 2.800000E+00 -1.950000E+00  1.415306E-02
 2.800000E+00 -1.900000E+00  1.429042E-02
 2.800000E+00 -1.850000E+00  1.442282E-02
 2.800000E+00 -1.800000E+00  1.455005E-02
 2.800000E+00 -1.750000E+00  1.467184E-02
 2.800000E+00 -1.700000E+00  1.478784E-02
 2.800000E+00 -1.650000E+00  1.489759E-02
 2.800000E+00 -1.600000E+00  1.500051E-02
 2.800000E+00 -1.550000E+00  1.509586E-02
 2.800000E+00 -1.500000E+00  1.518272E-02
 2.800000E+00 -1.450000E+00  1.525993E-02
 2.800000E+00 -1.400000E+00  1.532606E-02
 2.800000E+00 -1.350000E+00  1.537937E-02
 2.800000E+00 -1.300000E+00  1.541772E-02
 2.800000E+00 -1.250000E+00  1.543856E-02
 2.800000E+00 -1.200000E+00  1.543887E-02
 2.800000E+00 -1.150000E+00  1.541515E-02
 2.800000E+00 -1.100000E+00  1.536346E-02
 2.800000E+00 -1.050000E+00  1.527949E-02
 2.800000E+00 -1.000000E+00  1.515877E-02
 2.800000E+00 -9.500000E-01  1.499700E-02
 2.800000E+00 -9.000000E-01  1.479047E-02
 2.800000E+00 -8.500000E-01  1.453680E-02
 2.800000E+00 -8.000000E-01  1.423570E-02
 2.800000E+00 -7.500000E-01  1.388999E-02
 2.800000E+00 -7.000000E-01  1.350655E-02
 2.800000E+00 -6.500000E-01  1.309710E-02
 2.800000E+00 -6.000000E-01  1.267854E-02
 2.800000E+00 -5.500000E-01  1.227260E-02
 2.800000E+00 -5.000000E-01  1.190444E-02
 2.800000E+00 -4.500000E-01  1.160035E-02
 2.800000E+00 -4.000000E-01  1.138466E-02
 2.800000E+00 -3.500000E-01  1.127633E-02
 2.800000E+00 -3.000000E-01  1.128607E-02
 2.800000E+00 -2.500000E-01  1.141461E-02
 2.800000E+00 -2.000000E-01  1.165260E-02
 2.800000E+00 -1.500000E-01  1.198211E-02
 2.800000E+00 -1.000000E-01  1.237947E-02
 2.800000E+00 -5.000000E-02  1.281860E-02
 2.800000E+00  0.000000E+00  1.327413E-02
 2.800000E+00  5.000000E-02  1.372392E-02
 2.800000E+00  1.000000E-01  1.415045E-02
 2.800000E+00  1.500000E-01  1.454138E-02
 2.800000E+00  2.000000E-01  1.488925E-02
 2.800000E+00  2.500000E-01  1.519074E-02
 2.800000E+00  3.000000E-01  1.544574E-02
 2.800000E+00  3.500000E-01  1.565637E-02
 2.800000E+00  4.000000E-01  1.582612E-02
 2.800000E+00  4.500000E-01  1.595919E-02
 2.800000E+00  5.000000E-01  1.605997E-02
 2.800000E+00  5.500000E-01  1.613274E-02
 2.800000E+00  6.000000E-01  1.618142E-02
 2.800000E+00  6.500000E-01  1.620951E-02
 2.800000E+00  7.000000E-01  1.622004E-02
 2.800000E+00  7.500000E-01  1.621559E-02
 2.800000E+00  8.000000E-01  1.619828E-02
 2.800000E+00  8.500000E-01  1.616991E-02
 2.800000E+00  9.000000E-01  1.613190E-02
 2.800000E+00  9.500000E-01  1.608545E-02
 2.800000E+00  1.000000E+00  1.603151E-02
 2.800000E+00  1.050000E+00  1.597084E-02
 2.800000E+00  1.100000E+00  1.590408E-02
 2.800000E+00  1.150000E+00  1.583174E-02
 2.800000E+00  1.200000E+00  1.575423E-02
 2.800000E+00  1.250000E+00  1.567191E-02
 2.800000E+00  1.300000E+00  1.558508E-02
 2.800000E+00  1.350000E+00  1.549399E-02
 2.800000E+00  1.400000E+00  1.539888E-02
 2.800000E+00  1.450000E+00  1.529996E-02
 2.800000E+00  1.500000E+00  1.519744E-02
 2.800000E+00  1.550000E+00  1.509152E-02
 2.800000E+00  1.600000E+00  1.498240E-02
 2.800000E+00  1.650000E+00  1.487030E-02
 2.800000E+00  1.700000E+00  1.475540E-02
 2.800000E+00  1.750000E+00  1.463794E-02
 2.800000E+00  1.800000E+00  1.451811E-02
 2.800000E+00  1.850000E+00  1.439611E-02
 2.800000E+00  1.900000E+00  1.427211E-02
 2.800000E+00  1.950000E+00  1.414628E-02
 2.800000E+00  2.000000E+00  1.401871E-02
 2.800000E+00  2.050000E+00  1.388945E-02
 2.800000E+00  2.100000E+00  1.375850E-02
 2.800000E+00  2.150000E+00  1.362577E-02
 2.800000E+00  2.200000E+00  1.349110E-02
 2.800000E+00  2.250000E+00  1.335424E-02
 2.800000E+00  2.300000E+00  1.321488E-02
 2.800000E+00  2.350000E+00  1.307264E-02
 2.800000E+00  2.400000E+00  1.292708E-02
 2.800000E+00  2.450000E+00  1.277774E-02
 2.800000E+00  2.500000E+00  1.262412E-02
 2.800000E+00  2.550000E+00  1.246574E-02
 2.800000E+00  2.600000E+00  1.230212E-02
 2.800000E+00  2.650000E+00  1.213281E-02
 2.800000E+00  2.700000E+00  1.195739E-02
 2.800000E+00  2.750000E+00  1.177551E-02
 2.800000E+00  2.800000E+00  1.158684E-02
 2.800000E+00  2.850000E+00  1.139111E-02
 2.800000E+00  2.900000E+00  1.118809E-02
 2.800000E+00  2.950000E+00  1.097762E-02
 2.800000E+00  3.000000E+00  1.075954E-02
 2.800000E+00  3.050000E+00  1.053376E-02
 2.800000E+00  3.100000E+00  1.030020E-02
 2.800000E+00  3.150000E+00  1.005882E-02
 2.800000E+00  3.200000E+00  9.809601E-03
 2.800000E+00  3.250000E+00  9.552560E-03
 2.800000E+00  3.300000E+00  9.287736E-03
 2.800000E+00  3.350000E+00  9.015205E-03
 2.800000E+00  3.400000E+00  8.735081E-03
 2.800000E+00  3.450000E+00  8.447523E-03
 2.800000E+00  3.500000E+00  8.152748E-03
 2.800000E+00  3.550000E+00  7.851037E-03
 2.800000E+00  3.600000E+00  7.542747E-03
 2.800000E+00  3.650000E+00  7.228325E-03
 2.800000E+00  3.700000E+00  6.908318E-03
 2.800000E+00  3.750000E+00  6.583386E-03
 2.800000E+00  3.800000E+00  6.254308E-03
 2.800000E+00  3.850000E+00  5.921998E-03
 2.800000E+00  3.900000E+00  5.587499E-03
 2.800000E+00  3.950000E+00  5.251992E-03
 2.800000E+00  4.000000E+00  4.916789E-03
 2.800000E+00  4.050000E+00  4.583323E-03
 2.800000E+00  4.100000E+00  4.253129E-03
 2.800000E+00  4.150000E+00  3.927827E-03
 2.800000E+00  4.200000E+00  3.609089E-03
 2.800000E+00  4.250000E+00  3.298604E-03
 2.800000E+00  4.300000E+00  2.998037E-03
 2.800000E+00  4.350000E+00  2.708990E-03
 2.800000E+00  4.400000E+00  2.432955E-03
 2.800000E+00  4.450000E+00  2.171269E-03
 2.800000E+00  4.500000E+00  1.925075E-03
 2.800000E+00  4.550000E+00  1.695290E-03
 2.800000E+00  4.600000E+00  1.482576E-03
 2.800000E+00  4.650000E+00  1.287325E-03
 2.800000E+00  4.700000E+00  1.109654E-03
 2.800000E+00  4.750000E+00  9.494057E-04
 2.800000E+00  4.800000E+00  8.061705E-04
 2.800000E+00  4.850000E+00  6.793077E-04
 2.800000E+00  4.900000E+00  5.679791E-04
 2.800000E+00  4.950000E+00  4.711876E-04
 2.800000E+00  5.000000E+00  3.878178E-04
 2.800000E+00  5.050000E+00  3.166774E-04
 2.800000E+00  5.100000E+00  2.565378E-04
 2.800000E+00  5.150000E+00  2.061698E-04
 2.800000E+00  5.200000E+00  1.643753E-04
 2.800000E+00  5.250000E+00  1.300134E-04
 2.800000E+00  5.300000E+00  1.020196E-04
 2.800000E+00  5.350000E+00  7.941952E-05
 2.800000E+00  5.400000E+00  6.133691E-05
 2.800000E+00  5.450000E+00  4.699662E-05
 2.800000E+00  5.500000E+00  3.572343E-05
 2.800000E+00  5.550000E+00  2.693776E-05
 2.800000E+00  5.600000E+00  2.014899E-05
 2.800000E+00  5.650000E+00  1.494730E-05
 2.800000E+00  5.700000E+00  1.099469E-05
 2.800000E+00  5.750000E+00  8.015783E-06
 2.800000E+00  5.800000E+00  5.788871E-06
 2.800000E+00  5.850000E+00  4.137460E-06
 2.800000E+00  5.900000E+00  2.922604E-06
 2.800000E+00  5.950000E+00  2.036090E-06
 2.800000E+00  6.000000E+00  1.394528E-06
 2.800000E+00  6.050000E+00  9.343303E-07
 2.800000E+00  6.100000E+00  6.075271E-07
 2.800000E+00  6.150000E+00  3.783464E-07
 2.800000E+00  6.200000E+00  2.204688E-07
 2.800000E+00  6.250000E+00  1.148756E-07
 2.800000E+00  6.300000E+00  4.821538E-08
 2.800000E+00  6.350000E+00  1.162910E-08
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  6.236338E-09
 2.850000E+00 -6.300000E+00  2.584692E-08
 2.850000E+00 -6.250000E+00  6.154733E-08
 2.850000E+00 -6.200000E+00  1.180448E-07
 2.850000E+00 -6.150000E+00  2.024491E-07
 2.850000E+00 -6.100000E+00  3.249219E-07
 2.850000E+00 -6.050000E+00  4.995858E-07
 2.850000E+00 -6.000000E+00  7.457374E-07
 2.850000E+00 -5.950000E+00  1.089413E-06
 2.850000E+00 -5.900000E+00  1.565373E-06
 2.850000E+00 -5.850000E+00  2.219572E-06
 2.850000E+00 -5.800000E+00  3.112187E-06
 2.850000E+00 -5.750000E+00  4.321269E-06
 2.850000E+00 -5.700000E+00  5.947072E-06
 2.850000E+00 -5.650000E+00  8.117108E-06
 2.850000E+00 -5.600000E+00  1.099192E-05
 2.850000E+00 -5.550000E+00  1.477152E-05
 2.850000E+00 -5.500000E+00  1.970246E-05
 2.850000E+00 -5.450000E+00  2.608530E-05
 2.850000E+00 -5.400000E+00  3.428219E-05
 2.850000E+00 -5.350000E+00  4.472439E-05
 2.850000E+00 -5.300000E+00  5.791902E-05
 2.850000E+00 -5.250000E+00  7.445481E-05
 2.850000E+00 -5.200000E+00  9.500586E-05
 2.850000E+00 -5.150000E+00  1.203332E-04
 2.850000E+00 -5.100000E+00  1.512828E-04
 2.850000E+00 -5.050000E+00  1.887803E-04
 2.850000E+00 -5.000000E+00  2.338210E-04
 2.850000E+00 -4.950000E+00  2.874552E-04
 2.850000E+00 -4.900000E+00  3.507687E-04
 2.850000E+00 -4.850000E+00  4.248586E-04
 2.850000E+00 -4.800000E+00  5.108053E-04
 2.850000E+00 -4.750000E+00  6.096403E-04
 2.850000E+00 -4.700000E+00  7.223134E-04
 2.850000E+00 -4.650000E+00  8.496580E-04
 2.850000E+00 -4.600000E+00  9.923587E-04
 2.850000E+00 -4.550000E+00  1.150922E-03
 2.850000E+00 -4.500000E+00  1.325651E-03
 2.850000E+00 -4.450000E+00  1.516627E-03
 2.850000E+00 -4.400000E+00  1.723702E-03
 2.850000E+00 -4.350000E+00  1.946492E-03
 2.850000E+00 -4.300000E+00  2.184386E-03
 2.850000E+00 -4.250000E+00  2.436563E-03
 2.850000E+00 -4.200000E+00  2.702008E-03
 2.850000E+00 -4.150000E+00  2.979547E-03
 2.850000E+00 -4.100000E+00  3.267877E-03
 2.850000E+00 -4.050000E+00  3.565597E-03
 2.850000E+00 -4.000000E+00  3.871253E-03
 2.850000E+00 -3.950000E+00  4.183363E-03
 2.850000E+00 -3.900000E+00  4.500459E-03
 2.850000E+00 -3.850000E+00  4.821110E-03
 2.850000E+00 -3.800000E+00  5.143950E-03
 2.850000E+00 -3.750000E+00  5.467698E-03
 2.850000E+00 -3.700000E+00  5.791170E-03
 2.850000E+00 -3.650000E+00  6.113296E-03
 2.850000E+00 -3.600000E+00  6.433118E-03
 2.850000E+00 -3.550000E+00  6.749798E-03
 2.850000E+00 -3.500000E+00  7.062611E-03
 2.850000E+00 -3.450000E+00  7.370947E-03
 2.850000E+00 -3.400000E+00  7.674299E-03
 2.850000E+00 -3.350000E+00  7.972256E-03
 2.850000E+00 -3.300000E+00  8.264497E-03
 2.850000E+00 -3.250000E+00  8.550781E-03
 2.850000E+00 -3.200000E+00  8.830932E-03
 2.850000E+00 -3.150000E+00  9.104840E-03
 2.850000E+00 -3.100000E+00  9.372442E-03
 2.850000E+00 -3.050000E+00  9.633722E-03
 2.850000E+00 -3.000000E+00  9.888697E-03
 2.850000E+00 -2.950000E+00  1.013742E-02
 2.850000E+00 -2.900000E+00  1.037995E-02
 2.850000E+00 -2.850000E+00  1.061639E-02
 2.850000E+00 -2.800000E+00  1.084684E-02
 2.850000E+00 -2.750000E+00  1.107142E-02
 2.850000E+00 -2.700000E+00  1.129023E-02
 2.850000E+00 -2.650000E+00  1.150342E-02
 2.850000E+00 -2.600000E+00  1.171109E-02
 2.850000E+00 -2.550000E+00  1.191338E-02
 2.850000E+00 -2.500000E+00  1.211041E-02
 2.850000E+00 -2.450000E+00  1.230228E-02
 2.850000E+00 -2.400000E+00  1.248911E-02
 2.850000E+00 -2.350000E+00  1.267099E-02
 2.850000E+00 -2.300000E+00  1.284801E-02
 2.850000E+00 -2.250000E+00  1.302026E-02
 2.850000E+00 -2.200000E+00  1.318778E-02
 2.850000E+00 -2.150000E+00  1.335062E-02
 2.850000E+00 -2.100000E+00  1.350881E-02
 2.850000E+00 -2.050000E+00  1.366236E-02
 2.850000E+00 -2.000000E+00  1.381124E-02
 2.850000E+00 -1.950000E+00  1.395541E-02
 2.850000E+00 -1.900000E+00  1.409478E-02
 2.850000E+00 -1.850000E+00  1.422923E-02
 2.850000E+00 -1.800000E+00  1.435859E-02
 2.850000E+00 -1.750000E+00  1.448262E-02
 2.850000E+00 -1.700000E+00  1.460103E-02
 2.850000E+00 -1.650000E+00  1.471341E-02
 2.850000E+00 -1.600000E+00  1.481928E-02
 2.850000E+00 -1.550000E+00  1.491801E-02
 2.850000E+00 -1.500000E+00  1.500881E-02
 2.850000E+00 -1.450000E+00  1.509071E-02
 2.850000E+00 -1.400000E+00  1.516253E-02
 2.850000E+00 -1.350000E+00  1.522281E-02
 2.850000E+00 -1.300000E+00  1.526980E-02
 2.850000E+00 -1.250000E+00  1.530144E-02
 2.850000E+00 -1.200000E+00  1.531530E-02
 2.850000E+00 -1.150000E+00  1.530862E-02
 2.850000E+00 -1.100000E+00  1.527835E-02
 2.850000E+00 -1.050000E+00  1.522121E-02
 2.850000E+00 -1.000000E+00  1.513389E-02
 2.850000E+00 -9.500000E-01  1.501331E-02
 2.850000E+00 -9.000000E-01  1.485700E-02
 2.850000E+00 -8.500000E-01  1.466361E-02
 2.850000E+00 -8.000000E-01  1.443354E-02
 2.850000E+00 -7.500000E-01  1.416960E-02
 2.850000E+00 -7.000000E-01  1.387770E-02
 2.850000E+00 -6.500000E-01  1.356733E-02
 2.850000E+00 -6.000000E-01  1.325168E-02
 2.850000E+00 -5.500000E-01  1.294724E-02
 2.850000E+00 -5.000000E-01  1.267281E-02
 2.850000E+00 -4.500000E-01  1.244768E-02
 2.850000E+00 -4.000000E-01  1.228954E-02
 2.850000E+00 -3.500000E-01  1.221206E-02
 2.850000E+00 -3.000000E-01  1.222298E-02
 2.850000E+00 -2.500000E-01  1.232287E-02
 2.850000E+00 -2.000000E-01  1.250510E-02
 2.850000E+00 -1.500000E-01  1.275685E-02
 2.850000E+00 -1.000000E-01  1.306103E-02
 2.850000E+00 -5.000000E-02  1.339853E-02
 2.850000E+00  0.000000E+00  1.375051E-02
 2.850000E+00  5.000000E-02  1.410017E-02
 2.850000E+00  1.000000E-01  1.443390E-02
 2.850000E+00  1.500000E-01  1.474172E-02
 2.850000E+00  2.000000E-01  1.501728E-02
 2.850000E+00  2.500000E-01  1.525732E-02
 2.850000E+00  3.000000E-01  1.546113E-02
 2.850000E+00  3.500000E-01  1.562978E-02
 2.850000E+00  4.000000E-01  1.576557E-02
 2.850000E+00  4.500000E-01  1.587145E-02
 2.850000E+00  5.000000E-01  1.595064E-02
 2.850000E+00  5.500000E-01  1.600637E-02
 2.850000E+00  6.000000E-01  1.604168E-02
 2.850000E+00  6.500000E-01  1.605931E-02
 2.850000E+00  7.000000E-01  1.606169E-02
 2.850000E+00  7.500000E-01  1.605089E-02
 2.850000E+00  8.000000E-01  1.602869E-02
 2.850000E+00  8.500000E-01  1.599655E-02
 2.850000E+00  9.000000E-01  1.595568E-02
 2.850000E+00  9.500000E-01  1.590710E-02
 2.850000E+00  1.000000E+00  1.585161E-02
 2.850000E+00  1.050000E+00  1.578990E-02
 2.850000E+00  1.100000E+00  1.572251E-02
 2.850000E+00  1.150000E+00  1.564989E-02
 2.850000E+00  1.200000E+00  1.557243E-02
 2.850000E+00  1.250000E+00  1.549045E-02
 2.850000E+00  1.300000E+00  1.540420E-02
 2.850000E+00  1.350000E+00  1.531394E-02
 2.850000E+00  1.400000E+00  1.521987E-02
 2.850000E+00  1.450000E+00  1.512220E-02
 2.850000E+00  1.500000E+00  1.502109E-02
 2.850000E+00  1.550000E+00  1.491672E-02
 2.850000E+00  1.600000E+00  1.480927E-02
 2.850000E+00  1.650000E+00  1.469888E-02
 2.850000E+00  1.700000E+00  1.458574E-02
 2.850000E+00  1.750000E+00  1.446997E-02
 2.850000E+00  1.800000E+00  1.435173E-02
 2.850000E+00  1.850000E+00  1.423115E-02
 2.850000E+00  1.900000E+00  1.410833E-02
 2.850000E+00  1.950000E+00  1.398334E-02
 2.850000E+00  2.000000E+00  1.385622E-02
 2.850000E+00  2.050000E+00  1.372697E-02
 2.850000E+00  2.100000E+00  1.359552E-02
 2.850000E+00  2.150000E+00  1.346176E-02
 2.850000E+00  2.200000E+00  1.332550E-02
 2.850000E+00  2.250000E+00  1.318653E-02
 2.850000E+00  2.300000E+00  1.304455E-02
 2.850000E+00  2.350000E+00  1.289922E-02
 2.850000E+00  2.400000E+00  1.275017E-02
 2.850000E+00  2.450000E+00  1.259700E-02
 2.850000E+00  2.500000E+00  1.243930E-02
 2.850000E+00  2.550000E+00  1.227667E-02
 2.850000E+00  2.600000E+00  1.210870E-02
 2.850000E+00  2.650000E+00  1.193500E-02
 2.850000E+00  2.700000E+00  1.175524E-02
 2.850000E+00  2.750000E+00  1.156909E-02
 2.850000E+00  2.800000E+00  1.137628E-02
 2.850000E+00  2.850000E+00  1.117656E-02
 2.850000E+00  2.900000E+00  1.096972E-02
 2.850000E+00  2.950000E+00  1.075561E-02
 2.850000E+00  3.000000E+00  1.053408E-02
 2.850000E+00  3.050000E+00  1.030504E-02
 2.850000E+00  3.100000E+00  1.006840E-02
 2.850000E+00  3.150000E+00  9.824127E-03
 2.850000E+00  3.200000E+00  9.572205E-03
 2.850000E+00  3.250000E+00  9.312648E-03
 2.850000E+00  3.300000E+00  9.045506E-03
 2.850000E+00  3.350000E+00  8.770867E-03
 2.850000E+00  3.400000E+00  8.488865E-03
 2.850000E+00  3.450000E+00  8.199688E-03
 2.850000E+00  3.500000E+00  7.903587E-03
 2.850000E+00  3.550000E+00  7.600884E-03
 2.850000E+00  3.600000E+00  7.291986E-03
 2.850000E+00  3.650000E+00  6.977396E-03
 2.850000E+00  3.700000E+00  6.657721E-03
 2.850000E+00  3.750000E+00  6.333687E-03
 2.850000E+00  3.800000E+00  6.006142E-03
 2.850000E+00  3.850000E+00  5.676063E-03
 2.850000E+00  3.900000E+00  5.344559E-03
 2.850000E+00  3.950000E+00  5.012870E-03
 2.850000E+00  4.000000E+00  4.682353E-03
 2.850000E+00  4.050000E+00  4.354477E-03
 2.850000E+00  4.100000E+00  4.030796E-03
 2.850000E+00  4.150000E+00  3.712928E-03
 2.850000E+00  4.200000E+00  3.402520E-03
 2.850000E+00  4.250000E+00  3.101213E-03
 2.850000E+00  4.300000E+00  2.810603E-03
 2.850000E+00  4.350000E+00  2.532195E-03
 2.850000E+00  4.400000E+00  2.267361E-03
 2.850000E+00  4.450000E+00  2.017303E-03
 2.850000E+00  4.500000E+00  1.783015E-03
 2.850000E+00  4.550000E+00  1.565252E-03
 2.850000E+00  4.600000E+00  1.364516E-03
 2.850000E+00  4.650000E+00  1.181040E-03
 2.850000E+00  4.700000E+00  1.014791E-03
 2.850000E+00  4.750000E+00  8.654786E-04
 2.850000E+00  4.800000E+00  7.325787E-04
 2.850000E+00  4.850000E+00  6.153590E-04
 2.850000E+00  4.900000E+00  5.129142E-04
 2.850000E+00  4.950000E+00  4.242051E-04
 2.850000E+00  5.000000E+00  3.480984E-04
 2.850000E+00  5.050000E+00  2.834060E-04
 2.850000E+00  5.100000E+00  2.289228E-04
 2.850000E+00  5.150000E+00  1.834587E-04
 2.850000E+00  5.200000E+00  1.458671E-04
 2.850000E+00  5.250000E+00  1.150667E-04
 2.850000E+00  5.300000E+00  9.005766E-05
 2.850000E+00  5.350000E+00  6.993190E-05
 2.850000E+00  5.400000E+00  5.387876E-05
 2.850000E+00  5.450000E+00  4.118579E-05
 2.850000E+00  5.500000E+00  3.123614E-05
 2.850000E+00  5.550000E+00  2.350328E-05
 2.850000E+00  5.600000E+00  1.754379E-05
 2.850000E+00  5.650000E+00  1.298907E-05
 2.850000E+00  5.700000E+00  9.536444E-06
 2.850000E+00  5.750000E+00  6.940379E-06
 2.850000E+00  5.800000E+00  5.003940E-06
 2.850000E+00  5.850000E+00  3.570942E-06
 2.850000E+00  5.900000E+00  2.518849E-06
 2.850000E+00  5.950000E+00  1.752538E-06
 2.850000E+00  6.000000E+00  1.198929E-06
 2.850000E+00  6.050000E+00  8.024567E-07
 2.850000E+00  6.100000E+00  5.213183E-07
 2.850000E+00  6.150000E+00  3.244180E-07
 2.850000E+00  6.200000E+00  1.889304E-07
 2.850000E+00  6.250000E+00  9.839716E-08
 2.850000E+00  6.300000E+00  4.128570E-08
 2.850000E+00  6.350000E+00  9.955810E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  5.216717E-09
 2.900000E+00 -6.300000E+00  2.162475E-08
 2.900000E+00 -6.250000E+00  5.150851E-08
 2.900000E+00 -6.200000E+00  9.883247E-08
 2.900000E+00 -6.150000E+00  1.695945E-07
 2.900000E+00 -6.100000E+00  2.723833E-07
 2.900000E+00 -6.050000E+00  4.191621E-07
 2.900000E+00 -6.000000E+00  6.263165E-07
 2.900000E+00 -5.950000E+00  9.160127E-07
 2.900000E+00 -5.900000E+00  1.317927E-06
 2.900000E+00 -5.850000E+00  1.871409E-06
 2.900000E+00 -5.800000E+00  2.628145E-06
 2.900000E+00 -5.750000E+00  3.655396E-06
 2.900000E+00 -5.700000E+00  5.039859E-06
 2.900000E+00 -5.650000E+00  6.892204E-06
 2.900000E+00 -5.600000E+00  9.352311E-06
 2.900000E+00 -5.550000E+00  1.259518E-05
 2.900000E+00 -5.500000E+00  1.683748E-05
 2.900000E+00 -5.450000E+00  2.234454E-05
 2.900000E+00 -5.400000E+00  2.943770E-05
 2.900000E+00 -5.350000E+00  3.850161E-05
 2.900000E+00 -5.300000E+00  4.999124E-05
 2.900000E+00 -5.250000E+00  6.443794E-05
 2.900000E+00 -5.200000E+00  8.245420E-05
 2.900000E+00 -5.150000E+00  1.047364E-04
 2.900000E+00 -5.100000E+00  1.320649E-04
 2.900000E+00 -5.050000E+00  1.653005E-04
 2.900000E+00 -5.000000E+00  2.053780E-04
 2.900000E+00 -4.950000E+00  2.532937E-04
 2.900000E+00 -4.900000E+00  3.100904E-04
 2.900000E+00 -4.850000E+00  3.768358E-04
 2.900000E+00 -4.800000E+00  4.545978E-04
 2.900000E+00 -4.750000E+00  5.444162E-04
 2.900000E+00 -4.700000E+00  6.472708E-04
 2.900000E+00 -4.650000E+00  7.640490E-04
 2.900000E+00 -4.600000E+00  8.955133E-04
 2.900000E+00 -4.550000E+00  1.042271E-03
 2.900000E+00 -4.500000E+00  1.204747E-03
 2.900000E+00 -4.450000E+00  1.383162E-03
 2.900000E+00 -4.400000E+00  1.577519E-03
 2.900000E+00 -4.350000E+00  1.787594E-03
 2.900000E+00 -4.300000E+00  2.012939E-03
 2.900000E+00 -4.250000E+00  2.252889E-03
 2.900000E+00 -4.200000E+00  2.506581E-03
 2.900000E+00 -4.150000E+00  2.772974E-03
 2.900000E+00 -4.100000E+00  3.050882E-03
 2.900000E+00 -4.050000E+00  3.339001E-03
 2.900000E+00 -4.000000E+00  3.635947E-03
 2.900000E+00 -3.950000E+00  3.940292E-03
 2.900000E+00 -3.900000E+00  4.250592E-03
 2.900000E+00 -3.850000E+00  4.565420E-03
 2.900000E+00 -3.800000E+00  4.883397E-03
 2.900000E+00 -3.750000E+00  5.203208E-03
 2.900000E+00 -3.700000E+00  5.523625E-03
 2.900000E+00 -3.650000E+00  5.843520E-03
 2.900000E+00 -3.600000E+00  6.161870E-03
 2.900000E+00 -3.550000E+00  6.477768E-03
 2.900000E+00 -3.500000E+00  6.790419E-03
 2.900000E+00 -3.450000E+00  7.099137E-03
 2.900000E+00 -3.400000E+00  7.403346E-03
 2.900000E+00 -3.350000E+00  7.702570E-03
 2.900000E+00 -3.300000E+00  7.996424E-03
 2.900000E+00 -3.250000E+00  8.284606E-03
 2.900000E+00 -3.200000E+00  8.566892E-03
 2.900000E+00 -3.150000E+00  8.843122E-03
 2.900000E+00 -3.100000E+00  9.113193E-03
 2.900000E+00 -3.050000E+00  9.377050E-03
 2.900000E+00 -3.000000E+00  9.634682E-03
 2.900000E+00 -2.950000E+00  9.886110E-03
 2.900000E+00 -2.900000E+00  1.013138E-02
 2.900000E+00 -2.850000E+00  1.037057E-02
 2.900000E+00 -2.800000E+00  1.060376E-02
 2.900000E+00 -2.750000E+00  1.083106E-02
 2.900000E+00 -2.700000E+00  1.105257E-02
 2.900000E+00 -2.650000E+00  1.126842E-02
 2.900000E+00 -2.600000E+00  1.147871E-02
 2.900000E+00 -2.550000E+00  1.168356E-02
 2.900000E+00 -2.500000E+00  1.188310E-02
 2.900000E+00 -2.450000E+00  1.207743E-02
 2.900000E+00 -2.400000E+00  1.226666E-02
 2.900000E+00 -2.350000E+00  1.245089E-02
 2.900000E+00 -2.300000E+00  1.263020E-02
 2.900000E+00 -2.250000E+00  1.280468E-02
 2.900000E+00 -2.200000E+00  1.297439E-02
 2.900000E+00 -2.150000E+00  1.313937E-02
 2.900000E+00 -2.100000E+00  1.329967E-02
 2.900000E+00 -2.050000E+00  1.345529E-02
 2.900000E+00 -2.000000E+00  1.360623E-02
 2.900000E+00 -1.950000E+00  1.375246E-02
 2.900000E+00 -1.900000E+00  1.389390E-02
 2.900000E+00 -1.850000E+00  1.403047E-02
 2.900000E+00 -1.800000E+00  1.416201E-02
 2.900000E+00 -1.750000E+00  1.428833E-02
 2.900000E+00 -1.700000E+00  1.440918E-02
 2.900000E+00 -1.650000E+00  1.452422E-02
 2.900000E+00 -1.600000E+00  1.463305E-02
 2.900000E+00 -1.550000E+00  1.473513E-02
 2.900000E+00 -1.500000E+00  1.482982E-02
 2.900000E+00 -1.450000E+00  1.491631E-02
 2.900000E+00 -1.400000E+00  1.499361E-02
 2.900000E+00 -1.350000E+00  1.506055E-02
 2.900000E+00 -1.300000E+00  1.511571E-02
 2.900000E+00 -1.250000E+00  1.515745E-02
 2.900000E+00 -1.200000E+00  1.518385E-02
 2.900000E+00 -1.150000E+00  1.519278E-02
 2.900000E+00 -1.100000E+00  1.518191E-02
 2.900000E+00 -1.050000E+00  1.514879E-02
 2.900000E+00 -1.000000E+00  1.509104E-02
 2.900000E+00 -9.500000E-01  1.500652E-02
 2.900000E+00 -9.000000E-01  1.489367E-02
 2.900000E+00 -8.500000E-01  1.475183E-02
 2.900000E+00 -8.000000E-01  1.458179E-02
 2.900000E+00 -7.500000E-01  1.438618E-02
 2.900000E+00 -7.000000E-01  1.416992E-02
 2.900000E+00 -6.500000E-01  1.394053E-02
 2.900000E+00 -6.000000E-01  1.370814E-02
 2.900000E+00 -5.500000E-01  1.348511E-02
 2.900000E+00 -5.000000E-01  1.328524E-02
 2.900000E+00 -4.500000E-01  1.312256E-02
 2.900000E+00 -4.000000E-01  1.300975E-02
 2.900000E+00 -3.500000E-01  1.295656E-02
 2.900000E+00 -3.000000E-01  1.296852E-02
 2.900000E+00 -2.500000E-01  1.304608E-02
 2.900000E+00 -2.000000E-01  1.318461E-02
 2.900000E+00 -1.500000E-01  1.337507E-02
 2.900000E+00 -1.000000E-01  1.360526E-02
 2.900000E+00 -5.000000E-02  1.386141E-02
 2.900000E+00  0.000000E+00  1.412972E-02
 2.900000E+00  5.000000E-02  1.439763E-02
 2.900000E+00  1.000000E-01  1.465473E-02
 2.900000E+00  1.500000E-01  1.489315E-02
 2.900000E+00  2.000000E-01  1.510758E-02
 2.900000E+00  2.500000E-01  1.529507E-02
 2.900000E+00  3.000000E-01  1.545456E-02
 2.900000E+00  3.500000E-01  1.558646E-02
 2.900000E+00  4.000000E-01  1.569216E-02
 2.900000E+00  4.500000E-01  1.577367E-02
 2.900000E+00  5.000000E-01  1.583330E-02
 2.900000E+00  5.500000E-01  1.587343E-02
 2.900000E+00  6.000000E-01  1.589635E-02
 2.900000E+00  6.500000E-01  1.590419E-02
 2.900000E+00  7.000000E-01  1.589886E-02
 2.900000E+00  7.500000E-01  1.588200E-02
 2.900000E+00  8.000000E-01  1.585505E-02
 2.900000E+00  8.500000E-01  1.581921E-02
 2.900000E+00  9.000000E-01  1.577548E-02
 2.900000E+00  9.500000E-01  1.572472E-02
 2.900000E+00  1.000000E+00  1.566760E-02
 2.900000E+00  1.050000E+00  1.560471E-02
 2.900000E+00  1.100000E+00  1.553652E-02
 2.900000E+00  1.150000E+00  1.546344E-02
 2.900000E+00  1.200000E+00  1.538579E-02
 2.900000E+00  1.250000E+00  1.530387E-02
 2.900000E+00  1.300000E+00  1.521790E-02
 2.900000E+00  1.350000E+00  1.512811E-02
 2.900000E+00  1.400000E+00  1.503469E-02
 2.900000E+00  1.450000E+00  1.493781E-02
 2.900000E+00  1.500000E+00  1.483761E-02
 2.900000E+00  1.550000E+00  1.473425E-02
 2.900000E+00  1.600000E+00  1.462787E-02
 2.900000E+00  1.650000E+00  1.451859E-02
 2.900000E+00  1.700000E+00  1.440652E-02
 2.900000E+00  1.750000E+00  1.429178E-02
 2.900000E+00  1.800000E+00  1.417446E-02
 2.900000E+00  1.850000E+00  1.405462E-02
 2.900000E+00  1.900000E+00  1.393231E-02
 2.900000E+00  1.950000E+00  1.380757E-02
 2.900000E+00  2.000000E+00  1.368038E-02
 2.900000E+00  2.050000E+00  1.355069E-02
 2.900000E+00  2.100000E+00  1.341840E-02
 2.900000E+00  2.150000E+00  1.328339E-02
 2.900000E+00  2.200000E+00  1.314546E-02
 2.900000E+00  2.250000E+00  1.300439E-02
 2.900000E+00  2.300000E+00  1.285992E-02
 2.900000E+00  2.350000E+00  1.271175E-02
 2.900000E+00  2.400000E+00  1.255955E-02
 2.900000E+00  2.450000E+00  1.240297E-02
 2.900000E+00  2.500000E+00  1.224166E-02
 2.900000E+00  2.550000E+00  1.207528E-02
 2.900000E+00  2.600000E+00  1.190347E-02
 2.900000E+00  2.650000E+00  1.172592E-02
 2.900000E+00  2.700000E+00  1.154231E-02
 2.900000E+00  2.750000E+00  1.135237E-02
 2.900000E+00  2.800000E+00  1.115585E-02
 2.900000E+00  2.850000E+00  1.095254E-02
 2.900000E+00  2.900000E+00  1.074225E-02
 2.900000E+00  2.950000E+00  1.052482E-02
 2.900000E+00  3.000000E+00  1.030013E-02
 2.900000E+00  3.050000E+00  1.006807E-02
 2.900000E+00  3.100000E+00  9.828582E-03
 2.900000E+00  3.150000E+00  9.581624E-03
 2.900000E+00  3.200000E+00  9.327188E-03
 2.900000E+00  3.250000E+00  9.065301E-03
 2.900000E+00  3.300000E+00  8.796028E-03
 2.900000E+00  3.350000E+00  8.519480E-03
 2.900000E+00  3.400000E+00  8.235817E-03
 2.900000E+00  3.450000E+00  7.945263E-03
 2.900000E+00  3.500000E+00  7.648107E-03
 2.900000E+00  3.550000E+00  7.344723E-03
 2.900000E+00  3.600000E+00  7.035570E-03
 2.900000E+00  3.650000E+00  6.721211E-03
 2.900000E+00  3.700000E+00  6.402318E-03
 2.900000E+00  3.750000E+00  6.079682E-03
 2.900000E+00  3.800000E+00  5.754219E-03
 2.900000E+00  3.850000E+00  5.426970E-03
 2.900000E+00  3.900000E+00  5.099104E-03
 2.900000E+00  3.950000E+00  4.771910E-03
 2.900000E+00  4.000000E+00  4.446787E-03
 2.900000E+00  4.050000E+00  4.125223E-03
 2.900000E+00  4.100000E+00  3.808781E-03
 2.900000E+00  4.150000E+00  3.499061E-03
 2.900000E+00  4.200000E+00  3.197672E-03
 2.900000E+00  4.250000E+00  2.906192E-03
 2.900000E+00  4.300000E+00  2.626129E-03
 2.900000E+00  4.350000E+00  2.358878E-03
 2.900000E+00  4.400000E+00  2.105684E-03
 2.900000E+00  4.450000E+00  1.867602E-03
 2.900000E+00  4.500000E+00  1.645470E-03
 2.900000E+00  4.550000E+00  1.439884E-03
 2.900000E+00  4.600000E+00  1.251183E-03
 2.900000E+00  4.650000E+00  1.079448E-03
 2.900000E+00  4.700000E+00  9.245046E-04
 2.900000E+00  4.750000E+00  7.859407E-04
 2.900000E+00  4.800000E+00  6.631295E-04
 2.900000E+00  4.850000E+00  5.552607E-04
 2.900000E+00  4.900000E+00  4.613762E-04
 2.900000E+00  4.950000E+00  3.804079E-04
 2.900000E+00  5.000000E+00  3.112166E-04
 2.900000E+00  5.050000E+00  2.526293E-04
 2.900000E+00  5.100000E+00  2.034729E-04
 2.900000E+00  5.150000E+00  1.626034E-04
 2.900000E+00  5.200000E+00  1.289303E-04
 2.900000E+00  5.250000E+00  1.014350E-04
 2.900000E+00  5.300000E+00  7.918329E-05
 2.900000E+00  5.350000E+00  6.133369E-05
 2.900000E+00  5.400000E+00  4.713993E-05
 2.900000E+00  5.450000E+00  3.595041E-05
 2.900000E+00  5.500000E+00  2.720427E-05
 2.900000E+00  5.550000E+00  2.042541E-05
 2.900000E+00  5.600000E+00  1.521489E-05
 2.900000E+00  5.650000E+00  1.124262E-05
 2.900000E+00  5.700000E+00  8.238802E-06
 2.900000E+00  5.750000E+00  5.985408E-06
 2.900000E+00  5.800000E+00  4.308271E-06
 2.900000E+00  5.850000E+00  3.069757E-06
 2.900000E+00  5.900000E+00  2.162251E-06
 2.900000E+00  5.950000E+00  1.502481E-06
 2.900000E+00  6.000000E+00  1.026669E-06
 2.900000E+00  6.050000E+00  6.864584E-07
 2.900000E+00  6.100000E+00  4.455663E-07
 2.900000E+00  6.150000E+00  2.770722E-07
 2.900000E+00  6.200000E+00  1.612614E-07
 2.900000E+00  6.250000E+00  8.394835E-08
 2.900000E+00  6.300000E+00  3.521189E-08
 2.900000E+00  6.350000E+00  8.489521E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  4.344832E-09
 2.950000E+00 -6.300000E+00  1.801361E-08
 2.950000E+00 -6.250000E+00  4.291949E-08
 2.950000E+00 -6.200000E+00  8.238666E-08
 2.950000E+00 -6.150000E+00  1.414524E-07
 2.950000E+00 -6.100000E+00  2.273439E-07
 2.950000E+00 -6.050000E+00  3.501503E-07
 2.950000E+00 -6.000000E+00  5.237233E-07
 2.950000E+00 -5.950000E+00  7.668504E-07
 2.950000E+00 -5.900000E+00  1.104754E-06
 2.950000E+00 -5.850000E+00  1.570976E-06
 2.950000E+00 -5.800000E+00  2.209711E-06
 2.950000E+00 -5.750000E+00  3.078658E-06
 2.950000E+00 -5.700000E+00  4.252443E-06
 2.950000E+00 -5.650000E+00  5.826677E-06
 2.950000E+00 -5.600000E+00  7.922668E-06
 2.950000E+00 -5.550000E+00  1.069280E-05
 2.950000E+00 -5.500000E+00  1.432655E-05
 2.950000E+00 -5.450000E+00  1.905702E-05
 2.950000E+00 -5.400000E+00  2.516789E-05
 2.950000E+00 -5.350000E+00  3.300051E-05
 2.950000E+00 -5.300000E+00  4.296087E-05
 2.950000E+00 -5.250000E+00  5.552595E-05
 2.950000E+00 -5.200000E+00  7.124914E-05
 2.950000E+00 -5.150000E+00  9.076398E-05
 2.950000E+00 -5.100000E+00  1.147857E-04
 2.950000E+00 -5.050000E+00  1.441100E-04
 2.950000E+00 -5.000000E+00  1.796085E-04
 2.950000E+00 -4.950000E+00  2.222196E-04
 2.950000E+00 -4.900000E+00  2.729365E-04
 2.950000E+00 -4.850000E+00  3.327888E-04
 2.950000E+00 -4.800000E+00  4.028220E-04
 2.950000E+00 -4.750000E+00  4.840707E-04
 2.950000E+00 -4.700000E+00  5.775310E-04
 2.950000E+00 -4.650000E+00  6.841290E-04
 2.950000E+00 -4.600000E+00  8.046896E-04
 2.950000E+00 -4.550000E+00  9.399058E-04
 2.950000E+00 -4.500000E+00  1.090310E-03
 2.950000E+00 -4.450000E+00  1.256251E-03
 2.950000E+00 -4.400000E+00  1.437875E-03
 2.950000E+00 -4.350000E+00  1.635111E-03
 2.950000E+00 -4.300000E+00  1.847671E-03
 2.950000E+00 -4.250000E+00  2.075052E-03
 2.950000E+00 -4.200000E+00  2.316543E-03
 2.950000E+00 -4.150000E+00  2.571250E-03
 2.950000E+00 -4.100000E+00  2.838114E-03
 2.950000E+00 -4.050000E+00  3.115943E-03
 2.950000E+00 -4.000000E+00  3.403443E-03
 2.950000E+00 -3.950000E+00  3.699249E-03
 2.950000E+00 -3.900000E+00  4.001962E-03
 2.950000E+00 -3.850000E+00  4.310177E-03
 2.950000E+00 -3.800000E+00  4.622512E-03
 2.950000E+00 -3.750000E+00  4.937636E-03
 2.950000E+00 -3.700000E+00  5.254284E-03
 2.950000E+00 -3.650000E+00  5.571279E-03
 2.950000E+00 -3.600000E+00  5.887543E-03
 2.950000E+00 -3.550000E+00  6.202101E-03
 2.950000E+00 -3.500000E+00  6.514088E-03
 2.950000E+00 -3.450000E+00  6.822748E-03
 2.950000E+00 -3.400000E+00  7.127434E-03
 2.950000E+00 -3.350000E+00  7.427599E-03
 2.950000E+00 -3.300000E+00  7.722791E-03
 2.950000E+00 -3.250000E+00  8.012649E-03
 2.950000E+00 -3.200000E+00  8.296891E-03
 2.950000E+00 -3.150000E+00  8.575303E-03
 2.950000E+00 -3.100000E+00  8.847738E-03
 2.950000E+00 -3.050000E+00  9.114100E-03
 2.950000E+00 -3.000000E+00  9.374341E-03
 2.950000E+00 -2.950000E+00  9.628452E-03
 2.950000E+00 -2.900000E+00  9.876456E-03
 2.950000E+00 -2.850000E+00  1.011840E-02
 2.950000E+00 -2.800000E+00  1.035436E-02
 2.950000E+00 -2.750000E+00  1.058441E-02
 2.950000E+00 -2.700000E+00  1.080865E-02
 2.950000E+00 -2.650000E+00  1.102719E-02
 2.950000E+00 -2.600000E+00  1.124015E-02
 2.950000E+00 -2.550000E+00  1.144762E-02
 2.950000E+00 -2.500000E+00  1.164972E-02
 2.950000E+00 -2.450000E+00  1.184656E-02
 2.950000E+00 -2.400000E+00  1.203825E-02
 2.950000E+00 -2.350000E+00  1.222487E-02
 2.950000E+00 -2.300000E+00  1.240653E-02
 2.950000E+00 -2.250000E+00  1.258330E-02
 2.950000E+00 -2.200000E+00  1.275525E-02
 2.950000E+00 -2.150000E+00  1.292243E-02
 2.950000E+00 -2.100000E+00  1.308489E-02
 2.950000E+00 -2.050000E+00  1.324264E-02
 2.950000E+00 -2.000000E+00  1.339569E-02
 2.950000E+00 -1.950000E+00  1.354402E-02
 2.950000E+00 -1.900000E+00  1.368759E-02
 2.950000E+00 -1.850000E+00  1.382630E-02
 2.950000E+00 -1.800000E+00  1.396006E-02
 2.950000E+00 -1.750000E+00  1.408870E-02
 2.950000E+00 -1.700000E+00  1.421200E-02
 2.950000E+00 -1.650000E+00  1.432971E-02
 2.950000E+00 -1.600000E+00  1.444147E-02
 2.950000E+00 -1.550000E+00  1.454685E-02
 2.950000E+00 -1.500000E+00  1.464531E-02
 2.950000E+00 -1.450000E+00  1.473619E-02
 2.950000E+00 -1.400000E+00  1.481871E-02
 2.950000E+00 -1.350000E+00  1.489190E-02
 2.950000E+00 -1.300000E+00  1.495466E-02
 2.950000E+00 -1.250000E+00  1.500567E-02
 2.950000E+00 -1.200000E+00  1.504346E-02
 2.950000E+00 -1.150000E+00  1.506641E-02
 2.950000E+00 -1.100000E+00  1.507276E-02
 2.950000E+00 -1.050000E+00  1.506074E-02
 2.950000E+00 -1.000000E+00  1.502865E-02
 2.950000E+00 -9.500000E-01  1.497507E-02
 2.950000E+00 -9.000000E-01  1.489905E-02
 2.950000E+00 -8.500000E-01  1.480042E-02
 2.950000E+00 -8.000000E-01  1.468010E-02
 2.950000E+00 -7.500000E-01  1.454043E-02
 2.950000E+00 -7.000000E-01  1.438542E-02
 2.950000E+00 -6.500000E-01  1.422093E-02
 2.950000E+00 -6.000000E-01  1.405462E-02
 2.950000E+00 -5.500000E-01  1.389563E-02
 2.950000E+00 -5.000000E-01  1.375400E-02
 2.950000E+00 -4.500000E-01  1.363981E-02
 2.950000E+00 -4.000000E-01  1.356207E-02
 2.950000E+00 -3.500000E-01  1.352769E-02
 2.950000E+00 -3.000000E-01  1.354056E-02
 2.950000E+00 -2.500000E-01  1.360106E-02
 2.950000E+00 -2.000000E-01  1.370600E-02
 2.950000E+00 -1.500000E-01  1.384907E-02
 2.950000E+00 -1.000000E-01  1.402167E-02
 2.950000E+00 -5.000000E-02  1.421397E-02
 2.950000E+00  0.000000E+00  1.441600E-02
 2.950000E+00  5.000000E-02  1.461850E-02
 2.950000E+00  1.000000E-01  1.481362E-02
 2.950000E+00  1.500000E-01  1.499524E-02
 2.950000E+00  2.000000E-01  1.515909E-02
 2.950000E+00  2.500000E-01  1.530255E-02
 2.950000E+00  3.000000E-01  1.542448E-02
 2.950000E+00  3.500000E-01  1.552484E-02
 2.950000E+00  4.000000E-01  1.560442E-02
 2.950000E+00  4.500000E-01  1.566454E-02
 2.950000E+00  5.000000E-01  1.570680E-02
 2.950000E+00  5.500000E-01  1.573291E-02
 2.950000E+00  6.000000E-01  1.574459E-02
 2.950000E+00  6.500000E-01  1.574345E-02
 2.950000E+00  7.000000E-01  1.573095E-02
 2.950000E+00  7.500000E-01  1.570840E-02
 2.950000E+00  8.000000E-01  1.567693E-02
 2.950000E+00  8.500000E-01  1.563752E-02
 2.950000E+00  9.000000E-01  1.559099E-02
 2.950000E+00  9.500000E-01  1.553803E-02
 2.950000E+00  1.000000E+00  1.547922E-02
 2.950000E+00  1.050000E+00  1.541506E-02
 2.950000E+00  1.100000E+00  1.534595E-02
 2.950000E+00  1.150000E+00  1.527223E-02
 2.950000E+00  1.200000E+00  1.519420E-02
 2.950000E+00  1.250000E+00  1.511209E-02
 2.950000E+00  1.300000E+00  1.502614E-02
 2.950000E+00  1.350000E+00  1.493652E-02
 2.950000E+00  1.400000E+00  1.484340E-02
 2.950000E+00  1.450000E+00  1.474693E-02
 2.950000E+00  1.500000E+00  1.464723E-02
 2.950000E+00  1.550000E+00  1.454444E-02
 2.950000E+00  1.600000E+00  1.443864E-02
 2.950000E+00  1.650000E+00  1.432995E-02
 2.950000E+00  1.700000E+00  1.421844E-02
 2.950000E+00  1.750000E+00  1.410418E-02
 2.950000E+00  1.800000E+00  1.398722E-02
 2.950000E+00  1.850000E+00  1.386759E-02
 2.950000E+00  1.900000E+00  1.374531E-02
 2.950000E+00  1.950000E+00  1.362035E-02
 2.950000E+00  2.000000E+00  1.349267E-02
 2.950000E+00  2.050000E+00  1.336220E-02
 2.950000E+00  2.100000E+00  1.322881E-02
 2.950000E+00  2.150000E+00  1.309237E-02
 2.950000E+00  2.200000E+00  1.295268E-02
 2.950000E+00  2.250000E+00  1.280953E-02
 2.950000E+00  2.300000E+00  1.266267E-02
 2.950000E+00  2.350000E+00  1.251183E-02
 2.950000E+00  2.400000E+00  1.235672E-02
 2.950000E+00  2.450000E+00  1.219703E-02
 2.950000E+00  2.500000E+00  1.203246E-02
 2.950000E+00  2.550000E+00  1.186269E-02
 2.950000E+00  2.600000E+00  1.168744E-02
 2.950000E+00  2.650000E+00  1.150640E-02
 2.950000E+00  2.700000E+00  1.131933E-02
 2.950000E+00  2.750000E+00  1.112596E-02
 2.950000E+00  2.800000E+00  1.092608E-02
 2.950000E+00  2.850000E+00  1.071949E-02
 2.950000E+00  2.900000E+00  1.050602E-02
 2.950000E+00  2.950000E+00  1.028553E-02
 2.950000E+00  3.000000E+00  1.005789E-02
 2.950000E+00  3.050000E+00  9.823035E-03
 2.950000E+00  3.100000E+00  9.580891E-03
 2.950000E+00  3.150000E+00  9.331432E-03
 2.950000E+00  3.200000E+00  9.074666E-03
 2.950000E+00  3.250000E+00  8.810637E-03
 2.950000E+00  3.300000E+00  8.539433E-03
 2.950000E+00  3.350000E+00  8.261193E-03
 2.950000E+00  3.400000E+00  7.976112E-03
 2.950000E+00  3.450000E+00  7.684453E-03
 2.950000E+00  3.500000E+00  7.386555E-03
 2.950000E+00  3.550000E+00  7.082842E-03
 2.950000E+00  3.600000E+00  6.773834E-03
 2.950000E+00  3.650000E+00  6.460156E-03
 2.950000E+00  3.700000E+00  6.142546E-03
 2.950000E+00  3.750000E+00  5.821861E-03
 2.950000E+00  3.800000E+00  5.499081E-03
 2.950000E+00  3.850000E+00  5.175309E-03
 2.950000E+00  3.900000E+00  4.851767E-03
 2.950000E+00  3.950000E+00  4.529784E-03
 2.950000E+00  4.000000E+00  4.210788E-03
 2.950000E+00  4.050000E+00  3.896281E-03
 2.950000E+00  4.100000E+00  3.587812E-03
 2.950000E+00  4.150000E+00  3.286953E-03
 2.950000E+00  4.200000E+00  2.995257E-03
 2.950000E+00  4.250000E+00  2.714224E-03
 2.950000E+00  4.300000E+00  2.445261E-03
 2.950000E+00  4.350000E+00  2.189641E-03
 2.950000E+00  4.400000E+00  1.948469E-03
 2.950000E+00  4.450000E+00  1.722649E-03
 2.950000E+00  4.500000E+00  1.512859E-03
 2.950000E+00  4.550000E+00  1.319535E-03
 2.950000E+00  4.600000E+00  1.142860E-03
 2.950000E+00  4.650000E+00  9.827677E-04
 2.950000E+00  4.700000E+00  8.389549E-04
 2.950000E+00  4.750000E+00  7.108982E-04
 2.950000E+00  4.800000E+00  5.978829E-04
 2.950000E+00  4.850000E+00  4.990348E-04
 2.950000E+00  4.900000E+00  4.133564E-04
 2.950000E+00  4.950000E+00  3.397638E-04
 2.950000E+00  5.000000E+00  2.771240E-04
 2.950000E+00  5.050000E+00  2.242883E-04
 2.950000E+00  5.100000E+00  1.801238E-04
 2.950000E+00  5.150000E+00  1.435381E-04
 2.950000E+00  5.200000E+00  1.135008E-04
 2.950000E+00  5.250000E+00  8.905781E-05
 2.950000E+00  5.300000E+00  6.934155E-05
 2.950000E+00  5.350000E+00  5.357604E-05
 2.950000E+00  5.400000E+00  4.107795E-05
 2.950000E+00  5.450000E+00  3.125427E-05
 2.950000E+00  5.500000E+00  2.359753E-05
 2.950000E+00  5.550000E+00  1.767922E-05
 2.950000E+00  5.600000E+00  1.314208E-05
 2.950000E+00  5.650000E+00  9.691874E-06
 2.950000E+00  5.700000E+00  7.089111E-06
 2.950000E+00  5.750000E+00  5.141078E-06
 2.950000E+00  5.800000E+00  3.694397E-06
 2.950000E+00  5.850000E+00  2.628297E-06
 2.950000E+00  5.900000E+00  1.848668E-06
 2.950000E+00  5.950000E+00  1.282921E-06
 2.950000E+00  6.000000E+00  8.756231E-07
 2.950000E+00  6.050000E+00  5.848664E-07
 2.950000E+00  6.100000E+00  3.792907E-07
 2.950000E+00  6.150000E+00  2.356853E-07
 2.950000E+00  6.200000E+00  1.370918E-07
 2.950000E+00  6.250000E+00  7.133381E-08
 2.950000E+00  6.300000E+00  2.991118E-08
 2.950000E+00  6.350000E+00  7.210163E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  3.602820E-09
 3.000000E+00 -6.300000E+00  1.493975E-08
 3.000000E+00 -6.250000E+00  3.560587E-08
 3.000000E+00 -6.200000E+00  6.837604E-08
 3.000000E+00 -6.150000E+00  1.174619E-07
 3.000000E+00 -6.100000E+00  1.889178E-07
 3.000000E+00 -6.050000E+00  2.912141E-07
 3.000000E+00 -6.000000E+00  4.360082E-07
 3.000000E+00 -5.950000E+00  6.391524E-07
 3.000000E+00 -5.900000E+00  9.219870E-07
 3.000000E+00 -5.850000E+00  1.312973E-06
 3.000000E+00 -5.800000E+00  1.849728E-06
 3.000000E+00 -5.750000E+00  2.581520E-06
 3.000000E+00 -5.700000E+00  3.572289E-06
 3.000000E+00 -5.650000E+00  4.904248E-06
 3.000000E+00 -5.600000E+00  6.682104E-06
 3.000000E+00 -5.550000E+00  9.037910E-06
 3.000000E+00 -5.500000E+00  1.213656E-05
 3.000000E+00 -5.450000E+00  1.618182E-05
 3.000000E+00 -5.400000E+00  2.142287E-05
 3.000000E+00 -5.350000E+00  2.816107E-05
 3.000000E+00 -5.300000E+00  3.675677E-05
 3.000000E+00 -5.250000E+00  4.763584E-05
 3.000000E+00 -5.200000E+00  6.129542E-05
 3.000000E+00 -5.150000E+00  7.830852E-05
 3.000000E+00 -5.100000E+00  9.932675E-05
 3.000000E+00 -5.050000E+00  1.250808E-04
 3.000000E+00 -5.000000E+00  1.563778E-04
 3.000000E+00 -4.950000E+00  1.940954E-04
 3.000000E+00 -4.900000E+00  2.391718E-04
 3.000000E+00 -4.850000E+00  2.925919E-04
 3.000000E+00 -4.800000E+00  3.553683E-04
 3.000000E+00 -4.750000E+00  4.285198E-04
 3.000000E+00 -4.700000E+00  5.130449E-04
 3.000000E+00 -4.650000E+00  6.098937E-04
 3.000000E+00 -4.600000E+00  7.199380E-04
 3.000000E+00 -4.550000E+00  8.439407E-04
 3.000000E+00 -4.500000E+00  9.825275E-04
 3.000000E+00 -4.450000E+00  1.136161E-03
 3.000000E+00 -4.400000E+00  1.305117E-03
 3.000000E+00 -4.350000E+00  1.489474E-03
 3.000000E+00 -4.300000E+00  1.689098E-03
 3.000000E+00 -4.250000E+00  1.903644E-03
 3.000000E+00 -4.200000E+00  2.132562E-03
 3.000000E+00 -4.150000E+00  2.375105E-03
 3.000000E+00 -4.100000E+00  2.630357E-03
 3.000000E+00 -4.050000E+00  2.897247E-03
 3.000000E+00 -4.000000E+00  3.174586E-03
 3.000000E+00 -3.950000E+00  3.461092E-03
 3.000000E+00 -3.900000E+00  3.755426E-03
 3.000000E+00 -3.850000E+00  4.056221E-03
 3.000000E+00 -3.800000E+00  4.362109E-03
 3.000000E+00 -3.750000E+00  4.671755E-03
 3.000000E+00 -3.700000E+00  4.983873E-03
 3.000000E+00 -3.650000E+00  5.297247E-03
 3.000000E+00 -3.600000E+00  5.610749E-03
 3.000000E+00 -3.550000E+00  5.923346E-03
 3.000000E+00 -3.500000E+00  6.234106E-03
 3.000000E+00 -3.450000E+00  6.542205E-03
 3.000000E+00 -3.400000E+00  6.846923E-03
 3.000000E+00 -3.350000E+00  7.147642E-03
 3.000000E+00 -3.300000E+00  7.443845E-03
 3.000000E+00 -3.250000E+00  7.735102E-03
 3.000000E+00 -3.200000E+00  8.021070E-03
 3.000000E+00 -3.150000E+00  8.301482E-03
 3.000000E+00 -3.100000E+00  8.576138E-03
 3.000000E+00 -3.050000E+00  8.844897E-03
 3.000000E+00 -3.000000E+00  9.107670E-03
 3.000000E+00 -2.950000E+00  9.364414E-03
 3.000000E+00 -2.900000E+00  9.615120E-03
 3.000000E+00 -2.850000E+00  9.859810E-03
 3.000000E+00 -2.800000E+00  1.009853E-02
 3.000000E+00 -2.750000E+00  1.033136E-02
 3.000000E+00 -2.700000E+00  1.055836E-02
 3.000000E+00 -2.650000E+00  1.077964E-02
 3.000000E+00 -2.600000E+00  1.099529E-02
 3.000000E+00 -2.550000E+00  1.120542E-02
 3.000000E+00 -2.500000E+00  1.141014E-02
 3.000000E+00 -2.450000E+00  1.160954E-02
 3.000000E+00 -2.400000E+00  1.180373E-02
 3.000000E+00 -2.350000E+00  1.199281E-02
 3.000000E+00 -2.300000E+00  1.217686E-02
 3.000000E+00 -2.250000E+00  1.235597E-02
 3.000000E+00 -2.200000E+00  1.253022E-02
 3.000000E+00 -2.150000E+00  1.269964E-02
 3.000000E+00 -2.100000E+00  1.286431E-02
 3.000000E+00 -2.050000E+00  1.302423E-02
 3.000000E+00 -2.000000E+00  1.317944E-02
 3.000000E+00 -1.950000E+00  1.332991E-02
 3.000000E+00 -1.900000E+00  1.347563E-02
 3.000000E+00 -1.850000E+00  1.361653E-02
 3.000000E+00 -1.800000E+00  1.375252E-02
 3.000000E+00 -1.750000E+00  1.388348E-02
 3.000000E+00 -1.700000E+00  1.400924E-02
 3.000000E+00 -1.650000E+00  1.412958E-02
 3.000000E+00 -1.600000E+00  1.424421E-02
 3.000000E+00 -1.550000E+00  1.435278E-02
 3.000000E+00 -1.500000E+00  1.445486E-02
 3.000000E+00 -1.450000E+00  1.454992E-02
 3.000000E+00 -1.400000E+00  1.463732E-02
 3.000000E+00 -1.350000E+00  1.471631E-02
 3.000000E+00 -1.300000E+00  1.478602E-02
 3.000000E+00 -1.250000E+00  1.484542E-02
 3.000000E+00 -1.200000E+00  1.489340E-02
 3.000000E+00 -1.150000E+00  1.492873E-02
 3.000000E+00 -1.100000E+00  1.495013E-02
 3.000000E+00 -1.050000E+00  1.495631E-02
 3.000000E+00 -1.000000E+00  1.494612E-02
 3.000000E+00 -9.500000E-01  1.491862E-02
 3.000000E+00 -9.000000E-01  1.487330E-02
 3.000000E+00 -8.500000E-01  1.481026E-02
 3.000000E+00 -8.000000E-01  1.473043E-02
 3.000000E+00 -7.500000E-01  1.463582E-02
 3.000000E+00 -7.000000E-01  1.452961E-02
 3.000000E+00 -6.500000E-01  1.441630E-02
 3.000000E+00 -6.000000E-01  1.430161E-02
 3.000000E+00 -5.500000E-01  1.419225E-02
 3.000000E+00 -5.000000E-01  1.409545E-02
 3.000000E+00 -4.500000E-01  1.401838E-02
 3.000000E+00 -4.000000E-01  1.396741E-02
 3.000000E+00 -3.500000E-01  1.394739E-02
 3.000000E+00 -3.000000E-01  1.396108E-02
 3.000000E+00 -2.500000E-01  1.400878E-02
 3.000000E+00 -2.000000E-01  1.408830E-02
 3.000000E+00 -1.500000E-01  1.419530E-02
 3.000000E+00 -1.000000E-01  1.432377E-02
 3.000000E+00 -5.000000E-02  1.446677E-02
 3.000000E+00  0.000000E+00  1.461714E-02
 3.000000E+00  5.000000E-02  1.476817E-02
 3.000000E+00  1.000000E-01  1.491399E-02
 3.000000E+00  1.500000E-01  1.504995E-02
 3.000000E+00  2.000000E-01  1.517264E-02
 3.000000E+00  2.500000E-01  1.527986E-02
 3.000000E+00  3.000000E-01  1.537050E-02
 3.000000E+00  3.500000E-01  1.544429E-02
 3.000000E+00  4.000000E-01  1.550160E-02
 3.000000E+00  4.500000E-01  1.554326E-02
 3.000000E+00  5.000000E-01  1.557036E-02
 3.000000E+00  5.500000E-01  1.558410E-02
 3.000000E+00  6.000000E-01  1.558574E-02
 3.000000E+00  6.500000E-01  1.557648E-02
 3.000000E+00  7.000000E-01  1.555744E-02
 3.000000E+00  7.500000E-01  1.552962E-02
 3.000000E+00  8.000000E-01  1.549392E-02
 3.000000E+00  8.500000E-01  1.545111E-02
 3.000000E+00  9.000000E-01  1.540187E-02
 3.000000E+00  9.500000E-01  1.534674E-02
 3.000000E+00  1.000000E+00  1.528623E-02
 3.000000E+00  1.050000E+00  1.522073E-02
 3.000000E+00  1.100000E+00  1.515058E-02
 3.000000E+00  1.150000E+00  1.507609E-02
 3.000000E+00  1.200000E+00  1.499750E-02
 3.000000E+00  1.250000E+00  1.491503E-02
 3.000000E+00  1.300000E+00  1.482886E-02
 3.000000E+00  1.350000E+00  1.473914E-02
 3.000000E+00  1.400000E+00  1.464604E-02
 3.000000E+00  1.450000E+00  1.454966E-02
 3.000000E+00  1.500000E+00  1.445011E-02
 3.000000E+00  1.550000E+00  1.434750E-02
 3.000000E+00  1.600000E+00  1.424190E-02
 3.000000E+00  1.650000E+00  1.413337E-02
 3.000000E+00  1.700000E+00  1.402198E-02
 3.000000E+00  1.750000E+00  1.390777E-02
 3.000000E+00  1.800000E+00  1.379074E-02
 3.000000E+00  1.850000E+00  1.367091E-02
 3.000000E+00  1.900000E+00  1.354824E-02
 3.000000E+00  1.950000E+00  1.342271E-02
 3.000000E+00  2.000000E+00  1.329423E-02
 3.000000E+00  2.050000E+00  1.316271E-02
 3.000000E+00  2.100000E+00  1.302802E-02
 3.000000E+00  2.150000E+00  1.289000E-02
 3.000000E+00  2.200000E+00  1.274848E-02
 3.000000E+00  2.250000E+00  1.260324E-02
 3.000000E+00  2.300000E+00  1.245405E-02
 3.000000E+00  2.350000E+00  1.230067E-02
 3.000000E+00  2.400000E+00  1.214282E-02
 3.000000E+00  2.450000E+00  1.198024E-02
 3.000000E+00  2.500000E+00  1.181265E-02
 3.000000E+00  2.550000E+00  1.163977E-02
 3.000000E+00  2.600000E+00  1.146135E-02
 3.000000E+00  2.650000E+00  1.127712E-02
 3.000000E+00  2.700000E+00  1.108686E-02
 3.000000E+00  2.750000E+00  1.089033E-02
 3.000000E+00  2.800000E+00  1.068734E-02
 3.000000E+00  2.850000E+00  1.047771E-02
 3.000000E+00  2.900000E+00  1.026128E-02
 3.000000E+00  2.950000E+00  1.003794E-02
 3.000000E+00  3.000000E+00  9.807561E-03
 3.000000E+00  3.050000E+00  9.570085E-03
 3.000000E+00  3.100000E+00  9.325462E-03
 3.000000E+00  3.150000E+00  9.073683E-03
 3.000000E+00  3.200000E+00  8.814772E-03
 3.000000E+00  3.250000E+00  8.548799E-03
 3.000000E+00  3.300000E+00  8.275882E-03
 3.000000E+00  3.350000E+00  7.996192E-03
 3.000000E+00  3.400000E+00  7.709967E-03
 3.000000E+00  3.450000E+00  7.417516E-03
 3.000000E+00  3.500000E+00  7.119230E-03
 3.000000E+00  3.550000E+00  6.815590E-03
 3.000000E+00  3.600000E+00  6.507178E-03
 3.000000E+00  3.650000E+00  6.194685E-03
 3.000000E+00  3.700000E+00  5.878913E-03
 3.000000E+00  3.750000E+00  5.560784E-03
 3.000000E+00  3.800000E+00  5.241340E-03
 3.000000E+00  3.850000E+00  4.921737E-03
 3.000000E+00  3.900000E+00  4.603242E-03
 3.000000E+00  3.950000E+00  4.287219E-03
 3.000000E+00  4.000000E+00  3.975109E-03
 3.000000E+00  4.050000E+00  3.668410E-03
 3.000000E+00  4.100000E+00  3.368650E-03
 3.000000E+00  4.150000E+00  3.077351E-03
 3.000000E+00  4.200000E+00  2.795998E-03
 3.000000E+00  4.250000E+00  2.525997E-03
 3.000000E+00  4.300000E+00  2.268639E-03
 3.000000E+00  4.350000E+00  2.025066E-03
 3.000000E+00  4.400000E+00  1.796235E-03
 3.000000E+00  4.450000E+00  1.582895E-03
 3.000000E+00  4.500000E+00  1.385562E-03
 3.000000E+00  4.550000E+00  1.204515E-03
 3.000000E+00  4.600000E+00  1.039787E-03
 3.000000E+00  4.650000E+00  8.911772E-04
 3.000000E+00  4.700000E+00  7.582618E-04
 3.000000E+00  4.750000E+00  6.404209E-04
 3.000000E+00  4.800000E+00  5.368660E-04
 3.000000E+00  4.850000E+00  4.466735E-04
 3.000000E+00  4.900000E+00  3.688203E-04
 3.000000E+00  4.950000E+00  3.022194E-04
 3.000000E+00  5.000000E+00  2.457542E-04
 3.000000E+00  5.050000E+00  1.983098E-04
 3.000000E+00  5.100000E+00  1.587998E-04
 3.000000E+00  5.150000E+00  1.261886E-04
 3.000000E+00  5.200000E+00  9.950825E-05
 3.000000E+00  5.250000E+00  7.787067E-05
 3.000000E+00  5.300000E+00  6.047453E-05
 3.000000E+00  5.350000E+00  4.660825E-05
 3.000000E+00  5.400000E+00  3.564927E-05
 3.000000E+00  5.450000E+00  2.706065E-05
 3.000000E+00  5.500000E+00  2.038546E-05
 3.000000E+00  5.550000E+00  1.523986E-05
 3.000000E+00  5.600000E+00  1.130540E-05
 3.000000E+00  5.650000E+00  8.320980E-06
 3.000000E+00  5.700000E+00  6.075002E-06
 3.000000E+00  5.750000E+00  4.397864E-06
 3.000000E+00  5.800000E+00  3.155087E-06
 3.000000E+00  5.850000E+00  2.241156E-06
 3.000000E+00  5.900000E+00  1.574125E-06
 3.000000E+00  5.950000E+00  1.090984E-06
 3.000000E+00  6.000000E+00  7.437584E-07
 3.000000E+00  6.050000E+00  4.962813E-07
 3.000000E+00  6.100000E+00  3.215599E-07
 3.000000E+00  6.150000E+00  1.996655E-07
 3.000000E+00  6.200000E+00  1.160713E-07
 3.000000E+00  6.250000E+00  6.036874E-08
 3.000000E+00  6.300000E+00  2.530534E-08
 3.000000E+00  6.350000E+00  6.098767E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  2.974352E-09
 3.050000E+00 -6.300000E+00  1.233573E-08
 3.050000E+00 -6.250000E+00  2.940804E-08
 3.050000E+00 -6.200000E+00  5.649717E-08
 3.050000E+00 -6.150000E+00  9.710858E-08
 3.050000E+00 -6.100000E+00  1.562912E-07
 3.050000E+00 -6.050000E+00  2.411244E-07
 3.050000E+00 -6.000000E+00  3.613744E-07
 3.050000E+00 -5.950000E+00  5.303561E-07
 3.050000E+00 -5.900000E+00  7.660432E-07
 3.050000E+00 -5.850000E+00  1.092476E-06
 3.050000E+00 -5.800000E+00  1.541525E-06
 3.050000E+00 -5.750000E+00  2.155065E-06
 3.050000E+00 -5.700000E+00  2.987625E-06
 3.050000E+00 -5.650000E+00  4.109564E-06
 3.050000E+00 -5.600000E+00  5.610827E-06
 3.050000E+00 -5.550000E+00  7.605297E-06
 3.050000E+00 -5.500000E+00  1.023577E-05
 3.050000E+00 -5.450000E+00  1.367949E-05
 3.050000E+00 -5.400000E+00  1.815421E-05
 3.050000E+00 -5.350000E+00  2.392458E-05
 3.050000E+00 -5.300000E+00  3.130879E-05
 3.050000E+00 -5.250000E+00  4.068494E-05
 3.050000E+00 -5.200000E+00  5.249717E-05
 3.050000E+00 -5.150000E+00  6.726066E-05
 3.050000E+00 -5.100000E+00  8.556545E-05
 3.050000E+00 -5.050000E+00  1.080782E-04
 3.050000E+00 -5.000000E+00  1.355414E-04
 3.050000E+00 -4.950000E+00  1.687699E-04
 3.050000E+00 -4.900000E+00  2.086434E-04
 3.050000E+00 -4.850000E+00  2.560954E-04
 3.050000E+00 -4.800000E+00  3.120983E-04
 3.050000E+00 -4.750000E+00  3.776442E-04
 3.050000E+00 -4.700000E+00  4.537218E-04
 3.050000E+00 -4.650000E+00  5.412913E-04
 3.050000E+00 -4.600000E+00  6.412556E-04
 3.050000E+00 -4.550000E+00  7.544320E-04
 3.050000E+00 -4.500000E+00  8.815233E-04
 3.050000E+00 -4.450000E+00  1.023091E-03
 3.050000E+00 -4.400000E+00  1.179530E-03
 3.050000E+00 -4.350000E+00  1.351054E-03
 3.050000E+00 -4.300000E+00  1.537677E-03
 3.050000E+00 -4.250000E+00  1.739211E-03
 3.050000E+00 -4.200000E+00  1.955261E-03
 3.050000E+00 -4.150000E+00  2.185238E-03
 3.050000E+00 -4.100000E+00  2.428372E-03
 3.050000E+00 -4.050000E+00  2.683727E-03
 3.050000E+00 -4.000000E+00  2.950231E-03
 3.050000E+00 -3.950000E+00  3.226701E-03
 3.050000E+00 -3.900000E+00  3.511873E-03
 3.050000E+00 -3.850000E+00  3.804436E-03
 3.050000E+00 -3.800000E+00  4.103055E-03
 3.050000E+00 -3.750000E+00  4.406404E-03
 3.050000E+00 -3.700000E+00  4.713190E-03
 3.050000E+00 -3.650000E+00  5.022172E-03
 3.050000E+00 -3.600000E+00  5.332183E-03
 3.050000E+00 -3.550000E+00  5.642136E-03
 3.050000E+00 -3.500000E+00  5.951042E-03
 3.050000E+00 -3.450000E+00  6.258009E-03
 3.050000E+00 -3.400000E+00  6.562249E-03
 3.050000E+00 -3.350000E+00  6.863074E-03
 3.050000E+00 -3.300000E+00  7.159895E-03
 3.050000E+00 -3.250000E+00  7.452217E-03
 3.050000E+00 -3.200000E+00  7.739631E-03
 3.050000E+00 -3.150000E+00  8.021809E-03
 3.050000E+00 -3.100000E+00  8.298498E-03
 3.050000E+00 -3.050000E+00  8.569505E-03
 3.050000E+00 -3.000000E+00  8.834698E-03
 3.050000E+00 -2.950000E+00  9.093993E-03
 3.050000E+00 -2.900000E+00  9.347345E-03
 3.050000E+00 -2.850000E+00  9.594750E-03
 3.050000E+00 -2.800000E+00  9.836227E-03
 3.050000E+00 -2.750000E+00  1.007182E-02
 3.050000E+00 -2.700000E+00  1.030160E-02
 3.050000E+00 -2.650000E+00  1.052564E-02
 3.050000E+00 -2.600000E+00  1.074402E-02
 3.050000E+00 -2.550000E+00  1.095685E-02
 3.050000E+00 -2.500000E+00  1.116422E-02
 3.050000E+00 -2.450000E+00  1.136623E-02
 3.050000E+00 -2.400000E+00  1.156297E-02
 3.050000E+00 -2.350000E+00  1.175455E-02
 3.050000E+00 -2.300000E+00  1.194105E-02
 3.050000E+00 -2.250000E+00  1.212255E-02
 3.050000E+00 -2.200000E+00  1.229913E-02
 3.050000E+00 -2.150000E+00  1.247085E-02
 3.050000E+00 -2.100000E+00  1.263776E-02
 3.050000E+00 -2.050000E+00  1.279990E-02
 3.050000E+00 -2.000000E+00  1.295730E-02
 3.050000E+00 -1.950000E+00  1.310995E-02
 3.050000E+00 -1.900000E+00  1.325784E-02
 3.050000E+00 -1.850000E+00  1.340094E-02
 3.050000E+00 -1.800000E+00  1.353917E-02
 3.050000E+00 -1.750000E+00  1.367245E-02
 3.050000E+00 -1.700000E+00  1.380063E-02
 3.050000E+00 -1.650000E+00  1.392355E-02
 3.050000E+00 -1.600000E+00  1.404097E-02
 3.050000E+00 -1.550000E+00  1.415261E-02
 3.050000E+00 -1.500000E+00  1.425813E-02
 3.050000E+00 -1.450000E+00  1.435711E-02
 3.050000E+00 -1.400000E+00  1.444905E-02
 3.050000E+00 -1.350000E+00  1.453335E-02
 3.050000E+00 -1.300000E+00  1.460933E-02
 3.050000E+00 -1.250000E+00  1.467624E-02
 3.050000E+00 -1.200000E+00  1.473320E-02
 3.050000E+00 -1.150000E+00  1.477933E-02
 3.050000E+00 -1.100000E+00  1.481368E-02
 3.050000E+00 -1.050000E+00  1.483536E-02
 3.050000E+00 -1.000000E+00  1.484357E-02
 3.050000E+00 -9.500000E-01  1.483775E-02
 3.050000E+00 -9.000000E-01  1.481765E-02
 3.050000E+00 -8.500000E-01  1.478352E-02
 3.050000E+00 -8.000000E-01  1.473622E-02
 3.050000E+00 -7.500000E-01  1.467740E-02
 3.050000E+00 -7.000000E-01  1.460956E-02
 3.050000E+00 -6.500000E-01  1.453610E-02
 3.050000E+00 -6.000000E-01  1.446127E-02
 3.050000E+00 -5.500000E-01  1.438991E-02
 3.050000E+00 -5.000000E-01  1.432722E-02
 3.050000E+00 -4.500000E-01  1.427827E-02
 3.050000E+00 -4.000000E-01  1.424753E-02
 3.050000E+00 -3.500000E-01  1.423840E-02
 3.050000E+00 -3.000000E-01  1.425283E-02
 3.050000E+00 -2.500000E-01  1.429105E-02
 3.050000E+00 -2.000000E-01  1.435160E-02
 3.050000E+00 -1.500000E-01  1.443149E-02
 3.050000E+00 -1.000000E-01  1.452657E-02
 3.050000E+00 -5.000000E-02  1.463198E-02
 3.050000E+00  0.000000E+00  1.474265E-02
 3.050000E+00  5.000000E-02  1.485371E-02
 3.050000E+00  1.000000E-01  1.496088E-02
 3.050000E+00  1.500000E-01  1.506063E-02
 3.050000E+00  2.000000E-01  1.515033E-02
 3.050000E+00  2.500000E-01  1.522817E-02
 3.050000E+00  3.000000E-01  1.529314E-02
 3.050000E+00  3.500000E-01  1.534487E-02
 3.050000E+00  4.000000E-01  1.538349E-02
 3.050000E+00  4.500000E-01  1.540946E-02
 3.050000E+00  5.000000E-01  1.542352E-02
 3.050000E+00  5.500000E-01  1.542651E-02
 3.050000E+00  6.000000E-01  1.541931E-02
 3.050000E+00  6.500000E-01  1.540282E-02
 3.050000E+00  7.000000E-01  1.537788E-02
 3.050000E+00  7.500000E-01  1.534526E-02
 3.050000E+00  8.000000E-01  1.530564E-02
 3.050000E+00  8.500000E-01  1.525965E-02
 3.050000E+00  9.000000E-01  1.520781E-02
 3.050000E+00  9.500000E-01  1.515058E-02
 3.050000E+00  1.000000E+00  1.508835E-02
 3.050000E+00  1.050000E+00  1.502147E-02
 3.050000E+00  1.100000E+00  1.495022E-02
 3.050000E+00  1.150000E+00  1.487484E-02
 3.050000E+00  1.200000E+00  1.479556E-02
 3.050000E+00  1.250000E+00  1.471254E-02
 3.050000E+00  1.300000E+00  1.462595E-02
 3.050000E+00  1.350000E+00  1.453592E-02
 3.050000E+00  1.400000E+00  1.444258E-02
 3.050000E+00  1.450000E+00  1.434602E-02
 3.050000E+00  1.500000E+00  1.424634E-02
 3.050000E+00  1.550000E+00  1.414359E-02
 3.050000E+00  1.600000E+00  1.403785E-02
 3.050000E+00  1.650000E+00  1.392916E-02
 3.050000E+00  1.700000E+00  1.381754E-02
 3.050000E+00  1.750000E+00  1.370302E-02
 3.050000E+00  1.800000E+00  1.358558E-02
 3.050000E+00  1.850000E+00  1.346520E-02
 3.050000E+00  1.900000E+00  1.334184E-02
 3.050000E+00  1.950000E+00  1.321544E-02
 3.050000E+00  2.000000E+00  1.308591E-02
 3.050000E+00  2.050000E+00  1.295313E-02
 3.050000E+00  2.100000E+00  1.281697E-02
 3.050000E+00  2.150000E+00  1.267727E-02
 3.050000E+00  2.200000E+00  1.253385E-02
 3.050000E+00  2.250000E+00  1.238651E-02
 3.050000E+00  2.300000E+00  1.223503E-02
 3.050000E+00  2.350000E+00  1.207918E-02
 3.050000E+00  2.400000E+00  1.191871E-02
 3.050000E+00  2.450000E+00  1.175339E-02
 3.050000E+00  2.500000E+00  1.158296E-02
 3.050000E+00  2.550000E+00  1.140717E-02
 3.050000E+00  2.600000E+00  1.122579E-02
 3.050000E+00  2.650000E+00  1.103858E-02
 3.050000E+00  2.700000E+00  1.084534E-02
 3.050000E+00  2.750000E+00  1.064585E-02
 3.050000E+00  2.800000E+00  1.043995E-02
 3.050000E+00  2.850000E+00  1.022747E-02
 3.050000E+00  2.900000E+00  1.000827E-02
 3.050000E+00  2.950000E+00  9.782237E-03
 3.050000E+00  3.000000E+00  9.549288E-03
 3.050000E+00  3.050000E+00  9.309362E-03
 3.050000E+00  3.100000E+00  9.062435E-03
 3.050000E+00  3.150000E+00  8.808516E-03
 3.050000E+00  3.200000E+00  8.547657E-03
 3.050000E+00  3.250000E+00  8.279959E-03
 3.050000E+00  3.300000E+00  8.005571E-03
 3.050000E+00  3.350000E+00  7.724709E-03
 3.050000E+00  3.400000E+00  7.437655E-03
 3.050000E+00  3.450000E+00  7.144768E-03
 3.050000E+00  3.500000E+00  6.846498E-03
 3.050000E+00  3.550000E+00  6.543385E-03
 3.050000E+00  3.600000E+00  6.236076E-03
 3.050000E+00  3.650000E+00  5.925325E-03
 3.050000E+00  3.700000E+00  5.612000E-03
 3.050000E+00  3.750000E+00  5.297085E-03
 3.050000E+00  3.800000E+00  4.981676E-03
 3.050000E+00  3.850000E+00  4.666977E-03
 3.050000E+00  3.900000E+00  4.354289E-03
 3.050000E+00  3.950000E+00  4.044996E-03
 3.050000E+00  4.000000E+00  3.740543E-03
 3.050000E+00  4.050000E+00  3.442408E-03
 3.050000E+00  4.100000E+00  3.152081E-03
 3.050000E+00  4.150000E+00  2.871019E-03
 3.050000E+00  4.200000E+00  2.600623E-03
 3.050000E+00  4.250000E+00  2.342190E-03
 3.050000E+00  4.300000E+00  2.096886E-03
 3.050000E+00  4.350000E+00  1.865711E-03
 3.050000E+00  4.400000E+00  1.649470E-03
 3.050000E+00  4.450000E+00  1.448752E-03
 3.050000E+00  4.500000E+00  1.263917E-03
 3.050000E+00  4.550000E+00  1.095090E-03
 3.050000E+00  4.600000E+00  9.421638E-04
 3.050000E+00  4.650000E+00  8.048115E-04
 3.050000E+00  4.700000E+00  6.825049E-04
 3.050000E+00  4.750000E+00  5.745410E-04
 3.050000E+00  4.800000E+00  4.800723E-04
 3.050000E+00  4.850000E+00  3.981401E-04
 3.050000E+00  4.900000E+00  3.277090E-04
 3.050000E+00  4.950000E+00  2.677006E-04
 3.050000E+00  5.000000E+00  2.170248E-04
 3.050000E+00  5.050000E+00  1.746079E-04
 3.050000E+00  5.100000E+00  1.394159E-04
 3.050000E+00  5.150000E+00  1.104734E-04
 3.050000E+00  5.200000E+00  8.687729E-05
 3.050000E+00  5.250000E+00  6.780554E-05
 3.050000E+00  5.300000E+00  5.252225E-05
 3.050000E+00  5.350000E+00  4.037839E-05
 3.050000E+00  5.400000E+00  3.080980E-05
 3.050000E+00  5.450000E+00  2.333273E-05
 3.050000E+00  5.500000E+00  1.753778E-05
 3.050000E+00  5.550000E+00  1.308279E-05
 3.050000E+00  5.600000E+00  9.685237E-06
 3.050000E+00  5.650000E+00  7.114508E-06
 3.050000E+00  5.700000E+00  5.184484E-06
 3.050000E+00  5.750000E+00  3.746574E-06
 3.050000E+00  5.800000E+00  2.683393E-06
 3.050000E+00  5.850000E+00  1.903161E-06
 3.050000E+00  5.900000E+00  1.334829E-06
 3.050000E+00  5.950000E+00  9.239393E-07
 3.050000E+00  6.000000E+00  6.291495E-07
 3.050000E+00  6.050000E+00  4.193798E-07
 3.050000E+00  6.100000E+00  2.714945E-07
 3.050000E+00  6.150000E+00  1.684552E-07
 3.050000E+00  6.200000E+00  9.787018E-08
 3.050000E+00  6.250000E+00  5.087946E-08
 3.050000E+00  6.300000E+00  2.132090E-08
 3.050000E+00  6.350000E+00  5.137532E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  2.444605E-09
 3.100000E+00 -6.300000E+00  1.014033E-08
 3.100000E+00 -6.250000E+00  2.418102E-08
 3.100000E+00 -6.200000E+00  4.647413E-08
 3.100000E+00 -6.150000E+00  7.992412E-08
 3.100000E+00 -6.100000E+00  1.287224E-07
 3.100000E+00 -6.050000E+00  1.987587E-07
 3.100000E+00 -6.000000E+00  2.981777E-07
 3.100000E+00 -5.950000E+00  4.381122E-07
 3.100000E+00 -5.900000E+00  6.336305E-07
 3.100000E+00 -5.850000E+00  9.049455E-07
 3.100000E+00 -5.800000E+00  1.278933E-06
 3.100000E+00 -5.750000E+00  1.791019E-06
 3.100000E+00 -5.700000E+00  2.487487E-06
 3.100000E+00 -5.650000E+00  3.428265E-06
 3.100000E+00 -5.600000E+00  4.690246E-06
 3.100000E+00 -5.550000E+00  6.371165E-06
 3.100000E+00 -5.500000E+00  8.594070E-06
 3.100000E+00 -5.450000E+00  1.151236E-05
 3.100000E+00 -5.400000E+00  1.531535E-05
 3.100000E+00 -5.350000E+00  2.023426E-05
 3.100000E+00 -5.300000E+00  2.654850E-05
 3.100000E+00 -5.250000E+00  3.459197E-05
 3.100000E+00 -5.200000E+00  4.475915E-05
 3.100000E+00 -5.150000E+00  5.751057E-05
 3.100000E+00 -5.100000E+00  7.337723E-05
 3.100000E+00 -5.050000E+00  9.296350E-05
 3.100000E+00 -5.000000E+00  1.169479E-04
 3.100000E+00 -4.950000E+00  1.460815E-04
 3.100000E+00 -4.900000E+00  1.811829E-04
 3.100000E+00 -4.850000E+00  2.231299E-04
 3.100000E+00 -4.800000E+00  2.728476E-04
 3.100000E+00 -4.750000E+00  3.312924E-04
 3.100000E+00 -4.700000E+00  3.994323E-04
 3.100000E+00 -4.650000E+00  4.782240E-04
 3.100000E+00 -4.600000E+00  5.685872E-04
 3.100000E+00 -4.550000E+00  6.713778E-04
 3.100000E+00 -4.500000E+00  7.873592E-04
 3.100000E+00 -4.450000E+00  9.171761E-04
 3.100000E+00 -4.400000E+00  1.061329E-03
 3.100000E+00 -4.350000E+00  1.220153E-03
 3.100000E+00 -4.300000E+00  1.393801E-03
 3.100000E+00 -4.250000E+00  1.582234E-03
 3.100000E+00 -4.200000E+00  1.785213E-03
 3.100000E+00 -4.150000E+00  2.002305E-03
 3.100000E+00 -4.100000E+00  2.232891E-03
 3.100000E+00 -4.050000E+00  2.476178E-03
 3.100000E+00 -4.000000E+00  2.731225E-03
 3.100000E+00 -3.950000E+00  2.996960E-03
 3.100000E+00 -3.900000E+00  3.272213E-03
 3.100000E+00 -3.850000E+00  3.555742E-03
 3.100000E+00 -3.800000E+00  3.846262E-03
 3.100000E+00 -3.750000E+00  4.142477E-03
 3.100000E+00 -3.700000E+00  4.443098E-03
 3.100000E+00 -3.650000E+00  4.746876E-03
 3.100000E+00 -3.600000E+00  5.052613E-03
 3.100000E+00 -3.550000E+00  5.359183E-03
 3.100000E+00 -3.500000E+00  5.665545E-03
 3.100000E+00 -3.450000E+00  5.970746E-03
 3.100000E+00 -3.400000E+00  6.273932E-03
 3.100000E+00 -3.350000E+00  6.574346E-03
 3.100000E+00 -3.300000E+00  6.871329E-03
 3.100000E+00 -3.250000E+00  7.164318E-03
 3.100000E+00 -3.200000E+00  7.452836E-03
 3.100000E+00 -3.150000E+00  7.736494E-03
 3.100000E+00 -3.100000E+00  8.014976E-03
 3.100000E+00 -3.050000E+00  8.288038E-03
 3.100000E+00 -3.000000E+00  8.555496E-03
 3.100000E+00 -2.950000E+00  8.817223E-03
 3.100000E+00 -2.900000E+00  9.073136E-03
 3.100000E+00 -2.850000E+00  9.323193E-03
 3.100000E+00 -2.800000E+00  9.567387E-03
 3.100000E+00 -2.750000E+00  9.805738E-03
 3.100000E+00 -2.700000E+00  1.003829E-02
 3.100000E+00 -2.650000E+00  1.026509E-02
 3.100000E+00 -2.600000E+00  1.048623E-02
 3.100000E+00 -2.550000E+00  1.070179E-02
 3.100000E+00 -2.500000E+00  1.091184E-02
 3.100000E+00 -2.450000E+00  1.111650E-02
 3.100000E+00 -2.400000E+00  1.131584E-02
 3.100000E+00 -2.350000E+00  1.150995E-02
 3.100000E+00 -2.300000E+00  1.169894E-02
 3.100000E+00 -2.250000E+00  1.188287E-02
 3.100000E+00 -2.200000E+00  1.206183E-02
 3.100000E+00 -2.150000E+00  1.223588E-02
 3.100000E+00 -2.100000E+00  1.240508E-02
 3.100000E+00 -2.050000E+00  1.256947E-02
 3.100000E+00 -2.000000E+00  1.272908E-02
 3.100000E+00 -1.950000E+00  1.288394E-02
 3.100000E+00 -1.900000E+00  1.303402E-02
 3.100000E+00 -1.850000E+00  1.317933E-02
 3.100000E+00 -1.800000E+00  1.331980E-02
 3.100000E+00 -1.750000E+00  1.345537E-02
 3.100000E+00 -1.700000E+00  1.358594E-02
 3.100000E+00 -1.650000E+00  1.371137E-02
 3.100000E+00 -1.600000E+00  1.383149E-02
 3.100000E+00 -1.550000E+00  1.394607E-02
 3.100000E+00 -1.500000E+00  1.405484E-02
 3.100000E+00 -1.450000E+00  1.415747E-02
 3.100000E+00 -1.400000E+00  1.425357E-02
 3.100000E+00 -1.350000E+00  1.434268E-02
 3.100000E+00 -1.300000E+00  1.442430E-02
 3.100000E+00 -1.250000E+00  1.449782E-02
 3.100000E+00 -1.200000E+00  1.456263E-02
 3.100000E+00 -1.150000E+00  1.461806E-02
 3.100000E+00 -1.100000E+00  1.466344E-02
 3.100000E+00 -1.050000E+00  1.469815E-02
 3.100000E+00 -1.000000E+00  1.472167E-02
 3.100000E+00 -9.500000E-01  1.473366E-02
 3.100000E+00 -9.000000E-01  1.473404E-02
 3.100000E+00 -8.500000E-01  1.472312E-02
 3.100000E+00 -8.000000E-01  1.470165E-02
 3.100000E+00 -7.500000E-01  1.467095E-02
 3.100000E+00 -7.000000E-01  1.463297E-02
 3.100000E+00 -6.500000E-01  1.459024E-02
 3.100000E+00 -6.000000E-01  1.454587E-02
 3.100000E+00 -5.500000E-01  1.450336E-02
 3.100000E+00 -5.000000E-01  1.446642E-02
 3.100000E+00 -4.500000E-01  1.443860E-02
 3.100000E+00 -4.000000E-01  1.442304E-02
 3.100000E+00 -3.500000E-01  1.442213E-02
 3.100000E+00 -3.000000E-01  1.443722E-02
 3.100000E+00 -2.500000E-01  1.446852E-02
 3.100000E+00 -2.000000E-01  1.451506E-02
 3.100000E+00 -1.500000E-01  1.457480E-02
 3.100000E+00 -1.000000E-01  1.464489E-02
 3.100000E+00 -5.000000E-02  1.472195E-02
 3.100000E+00  0.000000E+00  1.480241E-02
 3.100000E+00  5.000000E-02  1.488281E-02
 3.100000E+00  1.000000E-01  1.496001E-02
 3.100000E+00  1.500000E-01  1.503141E-02
 3.100000E+00  2.000000E-01  1.509499E-02
 3.100000E+00  2.500000E-01  1.514931E-02
 3.100000E+00  3.000000E-01  1.519349E-02
 3.100000E+00  3.500000E-01  1.522715E-02
 3.100000E+00  4.000000E-01  1.525026E-02
 3.100000E+00  4.500000E-01  1.526308E-02
 3.100000E+00  5.000000E-01  1.526608E-02
 3.100000E+00  5.500000E-01  1.525982E-02
 3.100000E+00  6.000000E-01  1.524495E-02
 3.100000E+00  6.500000E-01  1.522210E-02
 3.100000E+00  7.000000E-01  1.519191E-02
 3.100000E+00  7.500000E-01  1.515494E-02
 3.100000E+00  8.000000E-01  1.511175E-02
 3.100000E+00  8.500000E-01  1.506279E-02
 3.100000E+00  9.000000E-01  1.500850E-02
 3.100000E+00  9.500000E-01  1.494925E-02
 3.100000E+00  1.000000E+00  1.488534E-02
 3.100000E+00  1.050000E+00  1.481706E-02
 3.100000E+00  1.100000E+00  1.474464E-02
 3.100000E+00  1.150000E+00  1.466829E-02
 3.100000E+00  1.200000E+00  1.458819E-02
 3.100000E+00  1.250000E+00  1.450448E-02
 3.100000E+00  1.300000E+00  1.441731E-02
 3.100000E+00  1.350000E+00  1.432678E-02
 3.100000E+00  1.400000E+00  1.423299E-02
 3.100000E+00  1.450000E+00  1.413602E-02
 3.100000E+00  1.500000E+00  1.403595E-02
 3.100000E+00  1.550000E+00  1.393281E-02
 3.100000E+00  1.600000E+00  1.382666E-02
 3.100000E+00  1.650000E+00  1.371751E-02
 3.100000E+00  1.700000E+00  1.360538E-02
 3.100000E+00  1.750000E+00  1.349026E-02
 3.100000E+00  1.800000E+00  1.337213E-02
 3.100000E+00  1.850000E+00  1.325094E-02
 3.100000E+00  1.900000E+00  1.312664E-02
 3.100000E+00  1.950000E+00  1.299914E-02
 3.100000E+00  2.000000E+00  1.286834E-02
 3.100000E+00  2.050000E+00  1.273413E-02
 3.100000E+00  2.100000E+00  1.259636E-02
 3.100000E+00  2.150000E+00  1.245488E-02
 3.100000E+00  2.200000E+00  1.230951E-02
 3.100000E+00  2.250000E+00  1.216005E-02
 3.100000E+00  2.300000E+00  1.200630E-02
 3.100000E+00  2.350000E+00  1.184803E-02
 3.100000E+00  2.400000E+00  1.168504E-02
 3.100000E+00  2.450000E+00  1.151708E-02
 3.100000E+00  2.500000E+00  1.134393E-02
 3.100000E+00  2.550000E+00  1.116537E-02
 3.100000E+00  2.600000E+00  1.098118E-02
 3.100000E+00  2.650000E+00  1.079115E-02
 3.100000E+00  2.700000E+00  1.059509E-02
 3.100000E+00  2.750000E+00  1.039280E-02
 3.100000E+00  2.800000E+00  1.018415E-02
 3.100000E+00  2.850000E+00  9.968965E-03
 3.100000E+00  2.900000E+00  9.747144E-03
 3.100000E+00  2.950000E+00  9.518584E-03
 3.100000E+00  3.000000E+00  9.283219E-03
 3.100000E+00  3.050000E+00  9.041011E-03
 3.100000E+00  3.100000E+00  8.791956E-03
 3.100000E+00  3.150000E+00  8.536094E-03
 3.100000E+00  3.200000E+00  8.273506E-03
 3.100000E+00  3.250000E+00  8.004326E-03
 3.100000E+00  3.300000E+00  7.728748E-03
 3.100000E+00  3.350000E+00  7.447030E-03
 3.100000E+00  3.400000E+00  7.159506E-03
 3.100000E+00  3.450000E+00  6.866592E-03
 3.100000E+00  3.500000E+00  6.568795E-03
 3.100000E+00  3.550000E+00  6.266719E-03
 3.100000E+00  3.600000E+00  5.961076E-03
 3.100000E+00  3.650000E+00  5.652682E-03
 3.100000E+00  3.700000E+00  5.342468E-03
 3.100000E+00  3.750000E+00  5.031473E-03
 3.100000E+00  3.800000E+00  4.720842E-03
 3.100000E+00  3.850000E+00  4.411817E-03
 3.100000E+00  3.900000E+00  4.105722E-03
 3.100000E+00  3.950000E+00  3.803947E-03
 3.100000E+00  4.000000E+00  3.507924E-03
 3.100000E+00  4.050000E+00  3.219100E-03
 3.100000E+00  4.100000E+00  2.938906E-03
 3.100000E+00  4.150000E+00  2.668723E-03
 3.100000E+00  4.200000E+00  2.409849E-03
 3.100000E+00  4.250000E+00  2.163464E-03
 3.100000E+00  4.300000E+00  1.930597E-03
 3.100000E+00  4.350000E+00  1.712099E-03
 3.100000E+00  4.400000E+00  1.508619E-03
 3.100000E+00  4.450000E+00  1.320589E-03
 3.100000E+00  4.500000E+00  1.148215E-03
 3.100000E+00  4.550000E+00  9.914779E-04
 3.100000E+00  4.600000E+00  8.501396E-04
 3.100000E+00  4.650000E+00  7.237608E-04
 3.100000E+00  4.700000E+00  6.117225E-04
 3.100000E+00  4.750000E+00  5.132538E-04
 3.100000E+00  4.800000E+00  4.274631E-04
 3.100000E+00  4.850000E+00  3.533704E-04
 3.100000E+00  4.900000E+00  2.899407E-04
 3.100000E+00  4.950000E+00  2.361150E-04
 3.100000E+00  5.000000E+00  1.908385E-04
 3.100000E+00  5.050000E+00  1.530853E-04
 3.100000E+00  5.100000E+00  1.218786E-04
 3.100000E+00  5.150000E+00  9.630555E-05
 3.100000E+00  5.200000E+00  7.552874E-05
 3.100000E+00  5.250000E+00  5.879204E-05
 3.100000E+00  5.300000E+00  4.542337E-05
 3.100000E+00  5.350000E+00  3.483402E-05
 3.100000E+00  5.400000E+00  2.651541E-05
 3.100000E+00  5.450000E+00  2.003396E-05
 3.100000E+00  5.500000E+00  1.502467E-05
 3.100000E+00  5.550000E+00  1.118402E-05
 3.100000E+00  5.600000E+00  8.262561E-06
 3.100000E+00  5.650000E+00  6.057546E-06
 3.100000E+00  5.700000E+00  4.406027E-06
 3.100000E+00  5.750000E+00  3.178412E-06
 3.100000E+00  5.800000E+00  2.272697E-06
 3.100000E+00  5.850000E+00  1.609399E-06
 3.100000E+00  5.900000E+00  1.127191E-06
 3.100000E+00  5.950000E+00  7.792104E-07
 3.100000E+00  6.000000E+00  5.299845E-07
 3.100000E+00  6.050000E+00  3.529193E-07
 3.100000E+00  6.100000E+00  2.282706E-07
 3.100000E+00  6.150000E+00  1.415328E-07
 3.100000E+00  6.200000E+00  8.218053E-08
 3.100000E+00  6.250000E+00  4.270388E-08
 3.100000E+00  6.300000E+00  1.788936E-08
 3.100000E+00  6.350000E+00  4.309865E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  2.000224E-09
 3.150000E+00 -6.300000E+00  8.298345E-09
 3.150000E+00 -6.250000E+00  1.979399E-08
 3.150000E+00 -6.200000E+00  3.805784E-08
 3.150000E+00 -6.150000E+00  6.548536E-08
 3.150000E+00 -6.100000E+00  1.055401E-07
 3.150000E+00 -6.050000E+00  1.630998E-07
 3.150000E+00 -6.000000E+00  2.449255E-07
 3.150000E+00 -5.950000E+00  3.602825E-07
 3.150000E+00 -5.900000E+00  5.217453E-07
 3.150000E+00 -5.850000E+00  7.462295E-07
 3.150000E+00 -5.800000E+00  1.056294E-06
 3.150000E+00 -5.750000E+00  1.481767E-06
 3.150000E+00 -5.700000E+00  2.061746E-06
 3.150000E+00 -5.650000E+00  2.847033E-06
 3.150000E+00 -5.600000E+00  3.903042E-06
 3.150000E+00 -5.550000E+00  5.313240E-06
 3.150000E+00 -5.500000E+00  7.183131E-06
 3.150000E+00 -5.450000E+00  9.644801E-06
 3.150000E+00 -5.400000E+00  1.286200E-05
 3.150000E+00 -5.350000E+00  1.703567E-05
 3.150000E+00 -5.300000E+00  2.240987E-05
 3.150000E+00 -5.250000E+00  2.927781E-05
 3.150000E+00 -5.200000E+00  3.798791E-05
 3.150000E+00 -5.150000E+00  4.894941E-05
 3.150000E+00 -5.100000E+00  6.263727E-05
 3.150000E+00 -5.050000E+00  7.959593E-05
 3.150000E+00 -5.000000E+00  1.004413E-04
 3.150000E+00 -4.950000E+00  1.258609E-04
 3.150000E+00 -4.900000E+00  1.566106E-04
 3.150000E+00 -4.850000E+00  1.935094E-04
 3.150000E+00 -4.800000E+00  2.374297E-04
 3.150000E+00 -4.750000E+00  2.892847E-04
 3.150000E+00 -4.700000E+00  3.500116E-04
 3.150000E+00 -4.650000E+00  4.205519E-04
 3.150000E+00 -4.600000E+00  5.018284E-04
 3.150000E+00 -4.550000E+00  5.947198E-04
 3.150000E+00 -4.500000E+00  7.000346E-04
 3.150000E+00 -4.450000E+00  8.184846E-04
 3.150000E+00 -4.400000E+00  9.506590E-04
 3.150000E+00 -4.350000E+00  1.097002E-03
 3.150000E+00 -4.300000E+00  1.257792E-03
 3.150000E+00 -4.250000E+00  1.433129E-03
 3.150000E+00 -4.200000E+00  1.622927E-03
 3.150000E+00 -4.150000E+00  1.826905E-03
 3.150000E+00 -4.100000E+00  2.044598E-03
 3.150000E+00 -4.050000E+00  2.275364E-03
 3.150000E+00 -4.000000E+00  2.518396E-03
 3.150000E+00 -3.950000E+00  2.772751E-03
 3.150000E+00 -3.900000E+00  3.037363E-03
 3.150000E+00 -3.850000E+00  3.311079E-03
 3.150000E+00 -3.800000E+00  3.592681E-03
 3.150000E+00 -3.750000E+00  3.880916E-03
 3.150000E+00 -3.700000E+00  4.174520E-03
 3.150000E+00 -3.650000E+00  4.472247E-03
 3.150000E+00 -3.600000E+00  4.772886E-03
 3.150000E+00 -3.550000E+00  5.075282E-03
 3.150000E+00 -3.500000E+00  5.378350E-03
 3.150000E+00 -3.450000E+00  5.681085E-03
 3.150000E+00 -3.400000E+00  5.982574E-03
 3.150000E+00 -3.350000E+00  6.281992E-03
 3.150000E+00 -3.300000E+00  6.578614E-03
 3.150000E+00 -3.250000E+00  6.871806E-03
 3.150000E+00 -3.200000E+00  7.161024E-03
 3.150000E+00 -3.150000E+00  7.445811E-03
 3.150000E+00 -3.100000E+00  7.725792E-03
 3.150000E+00 -3.050000E+00  8.000662E-03
 3.150000E+00 -3.000000E+00  8.270184E-03
 3.150000E+00 -2.950000E+00  8.534182E-03
 3.150000E+00 -2.900000E+00  8.792530E-03
 3.150000E+00 -2.850000E+00  9.045147E-03
 3.150000E+00 -2.800000E+00  9.291991E-03
 3.150000E+00 -2.750000E+00  9.533053E-03
 3.150000E+00 -2.700000E+00  9.768350E-03
 3.150000E+00 -2.650000E+00  9.997920E-03
 3.150000E+00 -2.600000E+00  1.022182E-02
 3.150000E+00 -2.550000E+00  1.044011E-02
 3.150000E+00 -2.500000E+00  1.065288E-02
 3.150000E+00 -2.450000E+00  1.086021E-02
 3.150000E+00 -2.400000E+00  1.106218E-02
 3.150000E+00 -2.350000E+00  1.125887E-02
 3.150000E+00 -2.300000E+00  1.145038E-02
 3.150000E+00 -2.250000E+00  1.163679E-02
 3.150000E+00 -2.200000E+00  1.181817E-02
 3.150000E+00 -2.150000E+00  1.199458E-02
 3.150000E+00 -2.100000E+00  1.216610E-02
 3.150000E+00 -2.050000E+00  1.233277E-02
 3.150000E+00 -2.000000E+00  1.249463E-02
 3.150000E+00 -1.950000E+00  1.265170E-02
 3.150000E+00 -1.900000E+00  1.280399E-02
 3.150000E+00 -1.850000E+00  1.295150E-02
 3.150000E+00 -1.800000E+00  1.309420E-02
 3.150000E+00 -1.750000E+00  1.323204E-02
 3.150000E+00 -1.700000E+00  1.336495E-02
 3.150000E+00 -1.650000E+00  1.349283E-02
 3.150000E+00 -1.600000E+00  1.361553E-02
 3.150000E+00 -1.550000E+00  1.373290E-02
 3.150000E+00 -1.500000E+00  1.384472E-02
 3.150000E+00 -1.450000E+00  1.395073E-02
 3.150000E+00 -1.400000E+00  1.405064E-02
 3.150000E+00 -1.350000E+00  1.414409E-02
 3.150000E+00 -1.300000E+00  1.423071E-02
 3.150000E+00 -1.250000E+00  1.431005E-02
 3.150000E+00 -1.200000E+00  1.438164E-02
 3.150000E+00 -1.150000E+00  1.444502E-02
 3.150000E+00 -1.100000E+00  1.449970E-02
 3.150000E+00 -1.050000E+00  1.454527E-02
 3.150000E+00 -1.000000E+00  1.458138E-02
 3.150000E+00 -9.500000E-01  1.460786E-02
 3.150000E+00 -9.000000E-01  1.462472E-02
 3.150000E+00 -8.500000E-01  1.463226E-02
 3.150000E+00 -8.000000E-01  1.463112E-02
 3.150000E+00 -7.500000E-01  1.462234E-02
 3.150000E+00 -7.000000E-01  1.460740E-02
 3.150000E+00 -6.500000E-01  1.458818E-02
 3.150000E+00 -6.000000E-01  1.456695E-02
 3.150000E+00 -5.500000E-01  1.454620E-02
 3.150000E+00 -5.000000E-01  1.452857E-02
 3.150000E+00 -4.500000E-01  1.451655E-02
 3.150000E+00 -4.000000E-01  1.451235E-02
 3.150000E+00 -3.500000E-01  1.451762E-02
 3.150000E+00 -3.000000E-01  1.453334E-02
 3.150000E+00 -2.500000E-01  1.455965E-02
 3.150000E+00 -2.000000E-01  1.459594E-02
 3.150000E+00 -1.500000E-01  1.464083E-02
 3.150000E+00 -1.000000E-01  1.469237E-02
 3.150000E+00 -5.000000E-02  1.474824E-02
 3.150000E+00  0.000000E+00  1.480594E-02
 3.150000E+00  5.000000E-02  1.486302E-02
 3.150000E+00  1.000000E-01  1.491723E-02
 3.150000E+00  1.500000E-01  1.496665E-02
 3.150000E+00  2.000000E-01  1.500975E-02
 3.150000E+00  2.500000E-01  1.504544E-02
 3.150000E+00  3.000000E-01  1.507297E-02
 3.150000E+00  3.500000E-01  1.509198E-02
 3.150000E+00  4.000000E-01  1.510238E-02
 3.150000E+00  4.500000E-01  1.510430E-02
 3.150000E+00  5.000000E-01  1.509801E-02
 3.150000E+00  5.500000E-01  1.508391E-02
 3.150000E+00  6.000000E-01  1.506244E-02
 3.150000E+00  6.500000E-01  1.503405E-02
 3.150000E+00  7.000000E-01  1.499922E-02
 3.150000E+00  7.500000E-01  1.495838E-02
 3.150000E+00  8.000000E-01  1.491194E-02
 3.150000E+00  8.500000E-01  1.486026E-02
 3.150000E+00  9.000000E-01  1.480367E-02
 3.150000E+00  9.500000E-01  1.474248E-02
 3.150000E+00  1.000000E+00  1.467692E-02
 3.150000E+00  1.050000E+00  1.460724E-02
 3.150000E+00  1.100000E+00  1.453361E-02
 3.150000E+00  1.150000E+00  1.445622E-02
 3.150000E+00  1.200000E+00  1.437521E-02
 3.150000E+00  1.250000E+00  1.429070E-02
 3.150000E+00  1.300000E+00  1.420280E-02
 3.150000E+00  1.350000E+00  1.411160E-02
 3.150000E+00  1.400000E+00  1.401719E-02
 3.150000E+00  1.450000E+00  1.391962E-02
 3.150000E+00  1.500000E+00  1.381895E-02
 3.150000E+00  1.550000E+00  1.371520E-02
 3.150000E+00  1.600000E+00  1.360841E-02
 3.150000E+00  1.650000E+00  1.349857E-02
 3.150000E+00  1.700000E+00  1.338569E-02
 3.150000E+00  1.750000E+00  1.326974E-02
 3.150000E+00  1.800000E+00  1.315068E-02
 3.150000E+00  1.850000E+00  1.302846E-02
 3.150000E+00  1.900000E+00  1.290300E-02
 3.150000E+00  1.950000E+00  1.277421E-02
 3.150000E+00  2.000000E+00  1.264199E-02
 3.150000E+00  2.050000E+00  1.250621E-02
 3.150000E+00  2.100000E+00  1.236673E-02
 3.150000E+00  2.150000E+00  1.222338E-02
 3.150000E+00  2.200000E+00  1.207600E-02
 3.150000E+00  2.250000E+00  1.192440E-02
 3.150000E+00  2.300000E+00  1.176837E-02
 3.150000E+00  2.350000E+00  1.160773E-02
 3.150000E+00  2.400000E+00  1.144226E-02
 3.150000E+00  2.450000E+00  1.127174E-02
 3.150000E+00  2.500000E+00  1.109597E-02
 3.150000E+00  2.550000E+00  1.091474E-02
 3.150000E+00  2.600000E+00  1.072785E-02
 3.150000E+00  2.650000E+00  1.053511E-02
 3.150000E+00  2.700000E+00  1.033635E-02
 3.150000E+00  2.750000E+00  1.013140E-02
 3.150000E+00  2.800000E+00  9.920112E-03
 3.150000E+00  2.850000E+00  9.702369E-03
 3.150000E+00  2.900000E+00  9.478066E-03
 3.150000E+00  2.950000E+00  9.247126E-03
 3.150000E+00  3.000000E+00  9.009504E-03
 3.150000E+00  3.050000E+00  8.765187E-03
 3.150000E+00  3.100000E+00  8.514200E-03
 3.150000E+00  3.150000E+00  8.256611E-03
 3.150000E+00  3.200000E+00  7.992540E-03
 3.150000E+00  3.250000E+00  7.722161E-03
 3.150000E+00  3.300000E+00  7.445712E-03
 3.150000E+00  3.350000E+00  7.163503E-03
 3.150000E+00  3.400000E+00  6.875921E-03
 3.150000E+00  3.450000E+00  6.583442E-03
 3.150000E+00  3.500000E+00  6.286633E-03
 3.150000E+00  3.550000E+00  5.986164E-03
 3.150000E+00  3.600000E+00  5.682807E-03
 3.150000E+00  3.650000E+00  5.377441E-03
 3.150000E+00  3.700000E+00  5.071052E-03
 3.150000E+00  3.750000E+00  4.764730E-03
 3.150000E+00  3.800000E+00  4.459658E-03
 3.150000E+00  3.850000E+00  4.157105E-03
 3.150000E+00  3.900000E+00  3.858406E-03
 3.150000E+00  3.950000E+00  3.564941E-03
 3.150000E+00  4.000000E+00  3.278116E-03
 3.150000E+00  4.050000E+00  2.999327E-03
 3.150000E+00  4.100000E+00  2.729933E-03
 3.150000E+00  4.150000E+00  2.471222E-03
 3.150000E+00  4.200000E+00  2.224379E-03
 3.150000E+00  4.250000E+00  1.990453E-03
 3.150000E+00  4.300000E+00  1.770329E-03
 3.150000E+00  4.350000E+00  1.564706E-03
 3.150000E+00  4.400000E+00  1.374078E-03
 3.150000E+00  4.450000E+00  1.198721E-03
 3.150000E+00  4.500000E+00  1.038695E-03
 3.150000E+00  4.550000E+00  8.938450E-04
 3.150000E+00  4.600000E+00  7.638158E-04
 3.150000E+00  4.650000E+00  6.480697E-04
 3.150000E+00  4.700000E+00  5.459118E-04
 3.150000E+00  4.750000E+00  4.565185E-04
 3.150000E+00  4.800000E+00  3.789684E-04
 3.150000E+00  4.850000E+00  3.122741E-04
 3.150000E+00  4.900000E+00  2.554125E-04
 3.150000E+00  4.950000E+00  2.073536E-04
 3.150000E+00  5.000000E+00  1.670856E-04
 3.150000E+00  5.050000E+00  1.336358E-04
 3.150000E+00  5.100000E+00  1.060878E-04
 3.150000E+00  5.150000E+00  8.359340E-05
 3.150000E+00  5.200000E+00  6.538071E-05
 3.150000E+00  5.250000E+00  5.075834E-05
 3.150000E+00  5.300000E+00  3.911605E-05
 3.150000E+00  5.350000E+00  2.992277E-05
 3.150000E+00  5.400000E+00  2.272244E-05
 3.150000E+00  5.450000E+00  1.712846E-05
 3.150000E+00  5.500000E+00  1.281706E-05
 3.150000E+00  5.550000E+00  9.520321E-06
 3.150000E+00  5.600000E+00  7.019028E-06
 3.150000E+00  5.650000E+00  5.135802E-06
 3.150000E+00  5.700000E+00  3.728636E-06
 3.150000E+00  5.750000E+00  2.685027E-06
 3.150000E+00  5.800000E+00  1.916736E-06
 3.150000E+00  5.850000E+00  1.355241E-06
 3.150000E+00  5.900000E+00  9.478400E-07
 3.150000E+00  5.950000E+00  6.543839E-07
 3.150000E+00  6.000000E+00  4.445700E-07
 3.150000E+00  6.050000E+00  2.957417E-07
 3.150000E+00  6.100000E+00  1.911216E-07
 3.150000E+00  6.150000E+00  1.184138E-07
 3.150000E+00  6.200000E+00  6.871662E-08
 3.150000E+00  6.250000E+00  3.569177E-08
 3.150000E+00  6.300000E+00  1.494725E-08
 3.150000E+00  6.350000E+00  3.600401E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  1.629255E-09
 3.200000E+00 -6.300000E+00  6.760365E-09
 3.200000E+00 -6.250000E+00  1.612983E-08
 3.200000E+00 -6.200000E+00  3.102503E-08
 3.200000E+00 -6.150000E+00  5.341254E-08
 3.200000E+00 -6.100000E+00  8.614131E-08
 3.200000E+00 -6.050000E+00  1.332322E-07
 3.200000E+00 -6.000000E+00  2.002718E-07
 3.200000E+00 -5.950000E+00  2.949354E-07
 3.200000E+00 -5.900000E+00  4.276677E-07
 3.200000E+00 -5.850000E+00  6.125582E-07
 3.200000E+00 -5.800000E+00  8.684534E-07
 3.200000E+00 -5.750000E+00  1.220349E-06
 3.200000E+00 -5.700000E+00  1.701116E-06
 3.200000E+00 -5.650000E+00  2.353610E-06
 3.200000E+00 -5.600000E+00  3.233209E-06
 3.200000E+00 -5.550000E+00  4.410844E-06
 3.200000E+00 -5.500000E+00  5.976522E-06
 3.200000E+00 -5.450000E+00  8.043403E-06
 3.200000E+00 -5.400000E+00  1.075238E-05
 3.200000E+00 -5.350000E+00  1.427718E-05
 3.200000E+00 -5.300000E+00  1.882982E-05
 3.200000E+00 -5.250000E+00  2.466635E-05
 3.200000E+00 -5.200000E+00  3.209276E-05
 3.200000E+00 -5.150000E+00  4.147057E-05
 3.200000E+00 -5.100000E+00  5.322206E-05
 3.200000E+00 -5.050000E+00  6.783458E-05
 3.200000E+00 -5.000000E+00  8.586354E-05
 3.200000E+00 -4.950000E+00  1.079337E-04
 3.200000E+00 -4.900000E+00  1.347383E-04
 3.200000E+00 -4.850000E+00  1.670351E-04
 3.200000E+00 -4.800000E+00  2.056401E-04
 3.200000E+00 -4.750000E+00  2.514170E-04
 3.200000E+00 -4.700000E+00  3.052640E-04
 3.200000E+00 -4.650000E+00  3.680968E-04
 3.200000E+00 -4.600000E+00  4.408283E-04
 3.200000E+00 -4.550000E+00  5.243462E-04
 3.200000E+00 -4.500000E+00  6.194881E-04
 3.200000E+00 -4.450000E+00  7.270163E-04
 3.200000E+00 -4.400000E+00  8.475926E-04
 3.200000E+00 -4.350000E+00  9.817542E-04
 3.200000E+00 -4.300000E+00  1.129893E-03
 3.200000E+00 -4.250000E+00  1.292237E-03
 3.200000E+00 -4.200000E+00  1.468840E-03
 3.200000E+00 -4.150000E+00  1.659573E-03
 3.200000E+00 -4.100000E+00  1.864123E-03
 3.200000E+00 -4.050000E+00  2.081997E-03
 3.200000E+00 -4.000000E+00  2.312538E-03
 3.200000E+00 -3.950000E+00  2.554932E-03
 3.200000E+00 -3.900000E+00  2.808236E-03
 3.200000E+00 -3.850000E+00  3.071399E-03
 3.200000E+00 -3.800000E+00  3.343284E-03
 3.200000E+00 -3.750000E+00  3.622701E-03
 3.200000E+00 -3.700000E+00  3.908428E-03
 3.200000E+00 -3.650000E+00  4.199237E-03
 3.200000E+00 -3.600000E+00  4.493920E-03
 3.200000E+00 -3.550000E+00  4.791305E-03
 3.200000E+00 -3.500000E+00  5.090276E-03
 3.200000E+00 -3.450000E+00  5.389787E-03
 3.200000E+00 -3.400000E+00  5.688869E-03
 3.200000E+00 -3.350000E+00  5.986639E-03
 3.200000E+00 -3.300000E+00  6.282305E-03
 3.200000E+00 -3.250000E+00  6.575166E-03
 3.200000E+00 -3.200000E+00  6.864611E-03
 3.200000E+00 -3.150000E+00  7.150115E-03
 3.200000E+00 -3.100000E+00  7.431236E-03
 3.200000E+00 -3.050000E+00  7.707610E-03
 3.200000E+00 -3.000000E+00  7.978942E-03
 3.200000E+00 -2.950000E+00  8.245001E-03
 3.200000E+00 -2.900000E+00  8.505615E-03
 3.200000E+00 -2.850000E+00  8.760658E-03
 3.200000E+00 -2.800000E+00  9.010052E-03
 3.200000E+00 -2.750000E+00  9.253752E-03
 3.200000E+00 -2.700000E+00  9.491746E-03
 3.200000E+00 -2.650000E+00  9.724048E-03
 3.200000E+00 -2.600000E+00  9.950692E-03
 3.200000E+00 -2.550000E+00  1.017173E-02
 3.200000E+00 -2.500000E+00  1.038722E-02
 3.200000E+00 -2.450000E+00  1.059724E-02
 3.200000E+00 -2.400000E+00  1.080186E-02
 3.200000E+00 -2.350000E+00  1.100116E-02
 3.200000E+00 -2.300000E+00  1.119523E-02
 3.200000E+00 -2.250000E+00  1.138414E-02
 3.200000E+00 -2.200000E+00  1.156797E-02
 3.200000E+00 -2.150000E+00  1.174679E-02
 3.200000E+00 -2.100000E+00  1.192065E-02
 3.200000E+00 -2.050000E+00  1.208962E-02
 3.200000E+00 -2.000000E+00  1.225374E-02
 3.200000E+00 -1.950000E+00  1.241305E-02
 3.200000E+00 -1.900000E+00  1.256755E-02
 3.200000E+00 -1.850000E+00  1.271727E-02
 3.200000E+00 -1.800000E+00  1.286218E-02
 3.200000E+00 -1.750000E+00  1.300226E-02
 3.200000E+00 -1.700000E+00  1.313746E-02
 3.200000E+00 -1.650000E+00  1.326771E-02
 3.200000E+00 -1.600000E+00  1.339290E-02
 3.200000E+00 -1.550000E+00  1.351290E-02
 3.200000E+00 -1.500000E+00  1.362757E-02
 3.200000E+00 -1.450000E+00  1.373670E-02
 3.200000E+00 -1.400000E+00  1.384008E-02
 3.200000E+00 -1.350000E+00  1.393743E-02
 3.200000E+00 -1.300000E+00  1.402847E-02
 3.200000E+00 -1.250000E+00  1.411287E-02
 3.200000E+00 -1.200000E+00  1.419031E-02
 3.200000E+00 -1.150000E+00  1.426042E-02
 3.200000E+00 -1.100000E+00  1.432290E-02
 3.200000E+00 -1.050000E+00  1.437745E-02
 3.200000E+00 -1.000000E+00  1.442386E-02
 3.200000E+00 -9.500000E-01  1.446204E-02
 3.200000E+00 -9.000000E-01  1.449205E-02
 3.200000E+00 -8.500000E-01  1.451417E-02
 3.200000E+00 -8.000000E-01  1.452893E-02
 3.200000E+00 -7.500000E-01  1.453713E-02
 3.200000E+00 -7.000000E-01  1.453987E-02
 3.200000E+00 -6.500000E-01  1.453855E-02
 3.200000E+00 -6.000000E-01  1.453479E-02
 3.200000E+00 -5.500000E-01  1.453039E-02
 3.200000E+00 -5.000000E-01  1.452719E-02
 3.200000E+00 -4.500000E-01  1.452697E-02
 3.200000E+00 -4.000000E-01  1.453125E-02
 3.200000E+00 -3.500000E-01  1.454118E-02
 3.200000E+00 -3.000000E-01  1.455747E-02
 3.200000E+00 -2.500000E-01  1.458025E-02
 3.200000E+00 -2.000000E-01  1.460911E-02
 3.200000E+00 -1.500000E-01  1.464315E-02
 3.200000E+00 -1.000000E-01  1.468103E-02
 3.200000E+00 -5.000000E-02  1.472118E-02
 3.200000E+00  0.000000E+00  1.476185E-02
 3.200000E+00  5.000000E-02  1.480134E-02
 3.200000E+00  1.000000E-01  1.483804E-02
 3.200000E+00  1.500000E-01  1.487056E-02
 3.200000E+00  2.000000E-01  1.489777E-02
 3.200000E+00  2.500000E-01  1.491883E-02
 3.200000E+00  3.000000E-01  1.493315E-02
 3.200000E+00  3.500000E-01  1.494041E-02
 3.200000E+00  4.000000E-01  1.494049E-02
 3.200000E+00  4.500000E-01  1.493344E-02
 3.200000E+00  5.000000E-01  1.491944E-02
 3.200000E+00  5.500000E-01  1.489873E-02
 3.200000E+00  6.000000E-01  1.487164E-02
 3.200000E+00  6.500000E-01  1.483848E-02
 3.200000E+00  7.000000E-01  1.479959E-02
 3.200000E+00  7.500000E-01  1.475531E-02
 3.200000E+00  8.000000E-01  1.470594E-02
 3.200000E+00  8.500000E-01  1.465176E-02
 3.200000E+00  9.000000E-01  1.459304E-02
 3.200000E+00  9.500000E-01  1.453000E-02
 3.200000E+00  1.000000E+00  1.446285E-02
 3.200000E+00  1.050000E+00  1.439177E-02
 3.200000E+00  1.100000E+00  1.431692E-02
 3.200000E+00  1.150000E+00  1.423843E-02
 3.200000E+00  1.200000E+00  1.415643E-02
 3.200000E+00  1.250000E+00  1.407101E-02
 3.200000E+00  1.300000E+00  1.398227E-02
 3.200000E+00  1.350000E+00  1.389027E-02
 3.200000E+00  1.400000E+00  1.379508E-02
 3.200000E+00  1.450000E+00  1.369674E-02
 3.200000E+00  1.500000E+00  1.359529E-02
 3.200000E+00  1.550000E+00  1.349075E-02
 3.200000E+00  1.600000E+00  1.338312E-02
 3.200000E+00  1.650000E+00  1.327241E-02
 3.200000E+00  1.700000E+00  1.315858E-02
 3.200000E+00  1.750000E+00  1.304160E-02
 3.200000E+00  1.800000E+00  1.292142E-02
 3.200000E+00  1.850000E+00  1.279799E-02
 3.200000E+00  1.900000E+00  1.267120E-02
 3.200000E+00  1.950000E+00  1.254098E-02
 3.200000E+00  2.000000E+00  1.240719E-02
 3.200000E+00  2.050000E+00  1.226972E-02
 3.200000E+00  2.100000E+00  1.212843E-02
 3.200000E+00  2.150000E+00  1.198314E-02
 3.200000E+00  2.200000E+00  1.183370E-02
 3.200000E+00  2.250000E+00  1.167993E-02
 3.200000E+00  2.300000E+00  1.152163E-02
 3.200000E+00  2.350000E+00  1.135862E-02
 3.200000E+00  2.400000E+00  1.119070E-02
 3.200000E+00  2.450000E+00  1.101767E-02
 3.200000E+00  2.500000E+00  1.083934E-02
 3.200000E+00  2.550000E+00  1.065552E-02
 3.200000E+00  2.600000E+00  1.046602E-02
 3.200000E+00  2.650000E+00  1.027067E-02
 3.200000E+00  2.700000E+00  1.006931E-02
 3.200000E+00  2.750000E+00  9.861798E-03
 3.200000E+00  2.800000E+00  9.648005E-03
 3.200000E+00  2.850000E+00  9.427826E-03
 3.200000E+00  2.900000E+00  9.201180E-03
 3.200000E+00  2.950000E+00  8.968013E-03
 3.200000E+00  3.000000E+00  8.728305E-03
 3.200000E+00  3.050000E+00  8.482072E-03
 3.200000E+00  3.100000E+00  8.229370E-03
 3.200000E+00  3.150000E+00  7.970306E-03
 3.200000E+00  3.200000E+00  7.705037E-03
 3.200000E+00  3.250000E+00  7.433784E-03
 3.200000E+00  3.300000E+00  7.156834E-03
 3.200000E+00  3.350000E+00  6.874551E-03
 3.200000E+00  3.400000E+00  6.587380E-03
 3.200000E+00  3.450000E+00  6.295857E-03
 3.200000E+00  3.500000E+00  6.000612E-03
 3.200000E+00  3.550000E+00  5.702377E-03
 3.200000E+00  3.600000E+00  5.401983E-03
 3.200000E+00  3.650000E+00  5.100368E-03
 3.200000E+00  3.700000E+00  4.798568E-03
 3.200000E+00  3.750000E+00  4.497710E-03
 3.200000E+00  3.800000E+00  4.199009E-03
 3.200000E+00  3.850000E+00  3.903746E-03
 3.200000E+00  3.900000E+00  3.613250E-03
 3.200000E+00  3.950000E+00  3.328882E-03
 3.200000E+00  4.000000E+00  3.052000E-03
 3.200000E+00  4.050000E+00  2.783936E-03
 3.200000E+00  4.100000E+00  2.525961E-03
 3.200000E+00  4.150000E+00  2.279257E-03
 3.200000E+00  4.200000E+00  2.044883E-03
 3.200000E+00  4.250000E+00  1.823750E-03
 3.200000E+00  4.300000E+00  1.616595E-03
 3.200000E+00  4.350000E+00  1.423961E-03
 3.200000E+00  4.400000E+00  1.246189E-03
 3.200000E+00  4.450000E+00  1.083408E-03
 3.200000E+00  4.500000E+00  9.355389E-04
 3.200000E+00  4.550000E+00  8.023040E-04
 3.200000E+00  4.600000E+00  6.832438E-04
 3.200000E+00  4.650000E+00  5.777375E-04
 3.200000E+00  4.700000E+00  4.850298E-04
 3.200000E+00  4.750000E+00  4.042594E-04
 3.200000E+00  4.800000E+00  3.344896E-04
 3.200000E+00  4.850000E+00  2.747374E-04
 3.200000E+00  4.900000E+00  2.240028E-04
 3.200000E+00  4.950000E+00  1.812931E-04
 3.200000E+00  5.000000E+00  1.456456E-04
 3.200000E+00  5.050000E+00  1.161454E-04
 3.200000E+00  5.100000E+00  9.193873E-05
 3.200000E+00  5.150000E+00  7.224244E-05
 3.200000E+00  5.200000E+00  5.634973E-05
 3.200000E+00  5.250000E+00  4.363211E-05
 3.200000E+00  5.300000E+00  3.353864E-05
 3.200000E+00  5.350000E+00  2.559288E-05
 3.200000E+00  5.400000E+00  1.938809E-05
 3.200000E+00  5.450000E+00  1.458133E-05
 3.200000E+00  5.500000E+00  1.088686E-05
 3.200000E+00  5.550000E+00  8.069356E-06
 3.200000E+00  5.600000E+00  5.937119E-06
 3.200000E+00  5.650000E+00  4.335692E-06
 3.200000E+00  5.700000E+00  3.141907E-06
 3.200000E+00  5.750000E+00  2.258547E-06
 3.200000E+00  5.800000E+00  1.609632E-06
 3.200000E+00  5.850000E+00  1.136355E-06
 3.200000E+00  5.900000E+00  7.936307E-07
 3.200000E+00  5.950000E+00  5.472148E-07
 3.200000E+00  6.000000E+00  3.713351E-07
 3.200000E+00  6.050000E+00  2.467744E-07
 3.200000E+00  6.100000E+00  1.593389E-07
 3.200000E+00  6.150000E+00  9.865106E-08
 3.200000E+00  6.200000E+00  5.721512E-08
 3.200000E+00  6.250000E+00  2.970481E-08
 3.200000E+00  6.300000E+00  1.243618E-08
 3.200000E+00  6.350000E+00  2.995012E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  1.321074E-09
 3.250000E+00 -6.300000E+00  5.482459E-09
 3.250000E+00 -6.250000E+00  1.308430E-08
 3.250000E+00 -6.200000E+00  2.517690E-08
 3.250000E+00 -6.150000E+00  4.336725E-08
 3.250000E+00 -6.100000E+00  6.998784E-08
 3.250000E+00 -6.050000E+00  1.083378E-07
 3.250000E+00 -6.000000E+00  1.630118E-07
 3.250000E+00 -5.950000E+00  2.403383E-07
 3.250000E+00 -5.900000E+00  3.489519E-07
 3.250000E+00 -5.850000E+00  5.005336E-07
 3.250000E+00 -5.800000E+00  7.107531E-07
 3.250000E+00 -5.750000E+00  1.000457E-06
 3.250000E+00 -5.700000E+00  1.397148E-06
 3.250000E+00 -5.650000E+00  1.936802E-06
 3.250000E+00 -5.600000E+00  2.666074E-06
 3.250000E+00 -5.550000E+00  3.644936E-06
 3.250000E+00 -5.500000E+00  4.949794E-06
 3.250000E+00 -5.450000E+00  6.677094E-06
 3.250000E+00 -5.400000E+00  8.947444E-06
 3.250000E+00 -5.350000E+00  1.191022E-05
 3.250000E+00 -5.300000E+00  1.574861E-05
 3.250000E+00 -5.250000E+00  2.068501E-05
 3.250000E+00 -5.200000E+00  2.698658E-05
 3.250000E+00 -5.150000E+00  3.497083E-05
 3.250000E+00 -5.100000E+00  4.501091E-05
 3.250000E+00 -5.050000E+00  5.754031E-05
 3.250000E+00 -5.000000E+00  7.305660E-05
 3.250000E+00 -4.950000E+00  9.212376E-05
 3.250000E+00 -4.900000E+00  1.153727E-04
 3.250000E+00 -4.850000E+00  1.434993E-04
 3.250000E+00 -4.800000E+00  1.772604E-04
 3.250000E+00 -4.750000E+00  2.174657E-04
 3.250000E+00 -4.700000E+00  2.649675E-04
 3.250000E+00 -4.650000E+00  3.206466E-04
 3.250000E+00 -4.600000E+00  3.853948E-04
 3.250000E+00 -4.550000E+00  4.600953E-04
 3.250000E+00 -4.500000E+00  5.456001E-04
 3.250000E+00 -4.450000E+00  6.427060E-04
 3.250000E+00 -4.400000E+00  7.521308E-04
 3.250000E+00 -4.350000E+00  8.744887E-04
 3.250000E+00 -4.300000E+00  1.010269E-03
 3.250000E+00 -4.250000E+00  1.159814E-03
 3.250000E+00 -4.200000E+00  1.323310E-03
 3.250000E+00 -4.150000E+00  1.500767E-03
 3.250000E+00 -4.100000E+00  1.692022E-03
 3.250000E+00 -4.050000E+00  1.896734E-03
 3.250000E+00 -4.000000E+00  2.114392E-03
 3.250000E+00 -3.950000E+00  2.344327E-03
 3.250000E+00 -3.900000E+00  2.585723E-03
 3.250000E+00 -3.850000E+00  2.837644E-03
 3.250000E+00 -3.800000E+00  3.099054E-03
 3.250000E+00 -3.750000E+00  3.368838E-03
 3.250000E+00 -3.700000E+00  3.645833E-03
 3.250000E+00 -3.650000E+00  3.928849E-03
 3.250000E+00 -3.600000E+00  4.216694E-03
 3.250000E+00 -3.550000E+00  4.508197E-03
 3.250000E+00 -3.500000E+00  4.802224E-03
 3.250000E+00 -3.450000E+00  5.097696E-03
 3.250000E+00 -3.400000E+00  5.393601E-03
 3.250000E+00 -3.350000E+00  5.689003E-03
 3.250000E+00 -3.300000E+00  5.983050E-03
 3.250000E+00 -3.250000E+00  6.274977E-03
 3.250000E+00 -3.200000E+00  6.564104E-03
 3.250000E+00 -3.150000E+00  6.849841E-03
 3.250000E+00 -3.100000E+00  7.131679E-03
 3.250000E+00 -3.050000E+00  7.409189E-03
 3.250000E+00 -3.000000E+00  7.682016E-03
 3.250000E+00 -2.950000E+00  7.949873E-03
 3.250000E+00 -2.900000E+00  8.212533E-03
 3.250000E+00 -2.850000E+00  8.469825E-03
 3.250000E+00 -2.800000E+00  8.721625E-03
 3.250000E+00 -2.750000E+00  8.967854E-03
 3.250000E+00 -2.700000E+00  9.208464E-03
 3.250000E+00 -2.650000E+00  9.443440E-03
 3.250000E+00 -2.600000E+00  9.672792E-03
 3.250000E+00 -2.550000E+00  9.896549E-03
 3.250000E+00 -2.500000E+00  1.011476E-02
 3.250000E+00 -2.450000E+00  1.032747E-02
 3.250000E+00 -2.400000E+00  1.053476E-02
 3.250000E+00 -2.350000E+00  1.073669E-02
 3.250000E+00 -2.300000E+00  1.093334E-02
 3.250000E+00 -2.250000E+00  1.112478E-02
 3.250000E+00 -2.200000E+00  1.131109E-02
 3.250000E+00 -2.150000E+00  1.149233E-02
 3.250000E+00 -2.100000E+00  1.166857E-02
 3.250000E+00 -2.050000E+00  1.183987E-02
 3.250000E+00 -2.000000E+00  1.200627E-02
 3.250000E+00 -1.950000E+00  1.216782E-02
 3.250000E+00 -1.900000E+00  1.232454E-02
 3.250000E+00 -1.850000E+00  1.247645E-02
 3.250000E+00 -1.800000E+00  1.262356E-02
 3.250000E+00 -1.750000E+00  1.276584E-02
 3.250000E+00 -1.700000E+00  1.290328E-02
 3.250000E+00 -1.650000E+00  1.303582E-02
 3.250000E+00 -1.600000E+00  1.316339E-02
 3.250000E+00 -1.550000E+00  1.328590E-02
 3.250000E+00 -1.500000E+00  1.340323E-02
 3.250000E+00 -1.450000E+00  1.351524E-02
 3.250000E+00 -1.400000E+00  1.362176E-02
 3.250000E+00 -1.350000E+00  1.372260E-02
 3.250000E+00 -1.300000E+00  1.381754E-02
 3.250000E+00 -1.250000E+00  1.390635E-02
 3.250000E+00 -1.200000E+00  1.398878E-02
 3.250000E+00 -1.150000E+00  1.406460E-02
 3.250000E+00 -1.100000E+00  1.413357E-02
 3.250000E+00 -1.050000E+00  1.419551E-02
 3.250000E+00 -1.000000E+00  1.425029E-02
 3.250000E+00 -9.500000E-01  1.429787E-02
 3.250000E+00 -9.000000E-01  1.433834E-02
 3.250000E+00 -8.500000E-01  1.437193E-02
 3.250000E+00 -8.000000E-01  1.439906E-02
 3.250000E+00 -7.500000E-01  1.442034E-02
 3.250000E+00 -7.000000E-01  1.443660E-02
 3.250000E+00 -6.500000E-01  1.444885E-02
 3.250000E+00 -6.000000E-01  1.445826E-02
 3.250000E+00 -5.500000E-01  1.446611E-02
 3.250000E+00 -5.000000E-01  1.447370E-02
 3.250000E+00 -4.500000E-01  1.448227E-02
 3.250000E+00 -4.000000E-01  1.449288E-02
 3.250000E+00 -3.500000E-01  1.450636E-02
 3.250000E+00 -3.000000E-01  1.452319E-02
 3.250000E+00 -2.500000E-01  1.454350E-02
 3.250000E+00 -2.000000E-01  1.456703E-02
 3.250000E+00 -1.500000E-01  1.459319E-02
 3.250000E+00 -1.000000E-01  1.462108E-02
 3.250000E+00 -5.000000E-02  1.464964E-02
 3.250000E+00  0.000000E+00  1.467767E-02
 3.250000E+00  5.000000E-02  1.470398E-02
 3.250000E+00  1.000000E-01  1.472744E-02
 3.250000E+00  1.500000E-01  1.474707E-02
 3.250000E+00  2.000000E-01  1.476203E-02
 3.250000E+00  2.500000E-01  1.477168E-02
 3.250000E+00  3.000000E-01  1.477560E-02
 3.250000E+00  3.500000E-01  1.477350E-02
 3.250000E+00  4.000000E-01  1.476528E-02
 3.250000E+00  4.500000E-01  1.475093E-02
 3.250000E+00  5.000000E-01  1.473056E-02
 3.250000E+00  5.500000E-01  1.470434E-02
 3.250000E+00  6.000000E-01  1.467248E-02
 3.250000E+00  6.500000E-01  1.463522E-02
 3.250000E+00  7.000000E-01  1.459282E-02
 3.250000E+00  7.500000E-01  1.454550E-02
 3.250000E+00  8.000000E-01  1.449351E-02
 3.250000E+00  8.500000E-01  1.443706E-02
 3.250000E+00  9.000000E-01  1.437635E-02
 3.250000E+00  9.500000E-01  1.431158E-02
 3.250000E+00  1.000000E+00  1.424289E-02
 3.250000E+00  1.050000E+00  1.417043E-02
 3.250000E+00  1.100000E+00  1.409434E-02
 3.250000E+00  1.150000E+00  1.401471E-02
 3.250000E+00  1.200000E+00  1.393165E-02
 3.250000E+00  1.250000E+00  1.384525E-02
 3.250000E+00  1.300000E+00  1.375555E-02
 3.250000E+00  1.350000E+00  1.366264E-02
 3.250000E+00  1.400000E+00  1.356654E-02
 3.250000E+00  1.450000E+00  1.346730E-02
 3.250000E+00  1.500000E+00  1.336492E-02
 3.250000E+00  1.550000E+00  1.325942E-02
 3.250000E+00  1.600000E+00  1.315080E-02
 3.250000E+00  1.650000E+00  1.303903E-02
 3.250000E+00  1.700000E+00  1.292409E-02
 3.250000E+00  1.750000E+00  1.280592E-02
 3.250000E+00  1.800000E+00  1.268447E-02
 3.250000E+00  1.850000E+00  1.255967E-02
 3.250000E+00  1.900000E+00  1.243142E-02
 3.250000E+00  1.950000E+00  1.229962E-02
 3.250000E+00  2.000000E+00  1.216416E-02
 3.250000E+00  2.050000E+00  1.202490E-02
 3.250000E+00  2.100000E+00  1.188170E-02
 3.250000E+00  2.150000E+00  1.173442E-02
 3.250000E+00  2.200000E+00  1.158287E-02
 3.250000E+00  2.250000E+00  1.142690E-02
 3.250000E+00  2.300000E+00  1.126632E-02
 3.250000E+00  2.350000E+00  1.110095E-02
 3.250000E+00  2.400000E+00  1.093060E-02
 3.250000E+00  2.450000E+00  1.075510E-02
 3.250000E+00  2.500000E+00  1.057426E-02
 3.250000E+00  2.550000E+00  1.038790E-02
 3.250000E+00  2.600000E+00  1.019586E-02
 3.250000E+00  2.650000E+00  9.997980E-03
 3.250000E+00  2.700000E+00  9.794119E-03
 3.250000E+00  2.750000E+00  9.584149E-03
 3.250000E+00  2.800000E+00  9.367964E-03
 3.250000E+00  2.850000E+00  9.145479E-03
 3.250000E+00  2.900000E+00  8.916638E-03
 3.250000E+00  2.950000E+00  8.681413E-03
 3.250000E+00  3.000000E+00  8.439812E-03
 3.250000E+00  3.050000E+00  8.191883E-03
 3.250000E+00  3.100000E+00  7.937721E-03
 3.250000E+00  3.150000E+00  7.677470E-03
 3.250000E+00  3.200000E+00  7.411334E-03
 3.250000E+00  3.250000E+00  7.139583E-03
 3.250000E+00  3.300000E+00  6.862557E-03
 3.250000E+00  3.350000E+00  6.580676E-03
 3.250000E+00  3.400000E+00  6.294446E-03
 3.250000E+00  3.450000E+00  6.004462E-03
 3.250000E+00  3.500000E+00  5.711417E-03
 3.250000E+00  3.550000E+00  5.416102E-03
 3.250000E+00  3.600000E+00  5.119406E-03
 3.250000E+00  3.650000E+00  4.822314E-03
 3.250000E+00  3.700000E+00  4.525904E-03
 3.250000E+00  3.750000E+00  4.231335E-03
 3.250000E+00  3.800000E+00  3.939836E-03
 3.250000E+00  3.850000E+00  3.652686E-03
 3.250000E+00  3.900000E+00  3.371198E-03
 3.250000E+00  3.950000E+00  3.096691E-03
 3.250000E+00  4.000000E+00  2.830464E-03
 3.250000E+00  4.050000E+00  2.573767E-03
 3.250000E+00  4.100000E+00  2.327770E-03
 3.250000E+00  4.150000E+00  2.093536E-03
 3.250000E+00  4.200000E+00  1.871991E-03
 3.250000E+00  4.250000E+00  1.663900E-03
 3.250000E+00  4.300000E+00  1.469849E-03
 3.250000E+00  4.350000E+00  1.290230E-03
 3.250000E+00  4.400000E+00  1.125234E-03
 3.250000E+00  4.450000E+00  9.748491E-04
 3.250000E+00  4.500000E+00  8.388709E-04
 3.250000E+00  4.550000E+00  7.169125E-04
 3.250000E+00  4.600000E+00  6.084245E-04
 3.250000E+00  4.650000E+00  5.127188E-04
 3.250000E+00  4.700000E+00  4.289949E-04
 3.250000E+00  4.750000E+00  3.563687E-04
 3.250000E+00  4.800000E+00  2.939010E-04
 3.250000E+00  4.850000E+00  2.406254E-04
 3.250000E+00  4.900000E+00  1.955736E-04
 3.250000E+00  4.950000E+00  1.577978E-04
 3.250000E+00  5.000000E+00  1.263896E-04
 3.250000E+00  5.050000E+00  1.004946E-04
 3.250000E+00  5.100000E+00  7.932291E-05
 3.250000E+00  5.150000E+00  6.215644E-05
 3.250000E+00  5.200000E+00  4.835188E-05
 3.250000E+00  5.250000E+00  3.734135E-05
 3.250000E+00  5.300000E+00  2.863034E-05
 3.250000E+00  5.350000E+00  2.179377E-05
 3.250000E+00  5.400000E+00  1.647085E-05
 3.250000E+00  5.450000E+00  1.235894E-05
 3.250000E+00  5.500000E+00  9.207172E-06
 3.250000E+00  5.550000E+00  6.809869E-06
 3.250000E+00  5.600000E+00  5.000232E-06
 3.250000E+00  5.650000E+00  3.644407E-06
 3.250000E+00  5.700000E+00  2.636072E-06
 3.250000E+00  5.750000E+00  1.891612E-06
 3.250000E+00  5.800000E+00  1.345906E-06
 3.250000E+00  5.850000E+00  9.487177E-07
 3.250000E+00  5.900000E+00  6.616511E-07
 3.250000E+00  5.950000E+00  4.556295E-07
 3.250000E+00  6.000000E+00  3.088320E-07
 3.250000E+00  6.050000E+00  2.050312E-07
 3.250000E+00  6.100000E+00  1.322720E-07
 3.250000E+00  6.150000E+00  8.183472E-08
 3.250000E+00  6.200000E+00  4.743495E-08
 3.250000E+00  6.250000E+00  2.461649E-08
 3.250000E+00  6.300000E+00  1.030280E-08
 3.250000E+00  6.350000E+00  2.480786E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.066304E-09
 3.300000E+00 -6.300000E+00  4.425831E-09
 3.300000E+00 -6.250000E+00  1.056534E-08
 3.300000E+00 -6.200000E+00  2.033770E-08
 3.300000E+00 -6.150000E+00  3.504995E-08
 3.300000E+00 -6.100000E+00  5.660281E-08
 3.300000E+00 -6.050000E+00  8.769054E-08
 3.300000E+00 -6.000000E+00  1.320744E-07
 3.300000E+00 -5.950000E+00  1.949475E-07
 3.300000E+00 -5.900000E+00  2.834149E-07
 3.300000E+00 -5.850000E+00  4.071141E-07
 3.300000E+00 -5.800000E+00  5.790119E-07
 3.300000E+00 -5.750000E+00  8.164109E-07
 3.300000E+00 -5.700000E+00  1.142210E-06
 3.300000E+00 -5.650000E+00  1.586464E-06
 3.300000E+00 -5.600000E+00  2.188282E-06
 3.300000E+00 -5.550000E+00  2.998121E-06
 3.300000E+00 -5.500000E+00  4.080508E-06
 3.300000E+00 -5.450000E+00  5.517223E-06
 3.300000E+00 -5.400000E+00  7.410967E-06
 3.300000E+00 -5.350000E+00  9.889503E-06
 3.300000E+00 -5.300000E+00  1.311026E-05
 3.300000E+00 -5.250000E+00  1.726529E-05
 3.300000E+00 -5.200000E+00  2.258655E-05
 3.300000E+00 -5.150000E+00  2.935125E-05
 3.300000E+00 -5.100000E+00  3.788713E-05
 3.300000E+00 -5.050000E+00  4.857737E-05
 3.300000E+00 -5.000000E+00  6.186480E-05
 3.300000E+00 -4.950000E+00  7.825503E-05
 3.300000E+00 -4.900000E+00  9.831816E-05
 3.300000E+00 -4.850000E+00  1.226885E-04
 3.300000E+00 -4.800000E+00  1.520622E-04
 3.300000E+00 -4.750000E+00  1.871919E-04
 3.300000E+00 -4.700000E+00  2.288786E-04
 3.300000E+00 -4.650000E+00  2.779605E-04
 3.300000E+00 -4.600000E+00  3.352989E-04
 3.300000E+00 -4.550000E+00  4.017604E-04
 3.300000E+00 -4.500000E+00  4.781975E-04
 3.300000E+00 -4.450000E+00  5.654263E-04
 3.300000E+00 -4.400000E+00  6.642041E-04
 3.300000E+00 -4.350000E+00  7.752057E-04
 3.300000E+00 -4.300000E+00  8.990009E-04
 3.300000E+00 -4.250000E+00  1.036034E-03
 3.300000E+00 -4.200000E+00  1.186606E-03
 3.300000E+00 -4.150000E+00  1.350860E-03
 3.300000E+00 -4.100000E+00  1.528774E-03
 3.300000E+00 -4.050000E+00  1.720155E-03
 3.300000E+00 -4.000000E+00  1.924641E-03
 3.300000E+00 -3.950000E+00  2.141706E-03
 3.300000E+00 -3.900000E+00  2.370674E-03
 3.300000E+00 -3.850000E+00  2.610736E-03
 3.300000E+00 -3.800000E+00  2.860964E-03
 3.300000E+00 -3.750000E+00  3.120339E-03
 3.300000E+00 -3.700000E+00  3.387771E-03
 3.300000E+00 -3.650000E+00  3.662125E-03
 3.300000E+00 -3.600000E+00  3.942244E-03
 3.300000E+00 -3.550000E+00  4.226971E-03
 3.300000E+00 -3.500000E+00  4.515170E-03
 3.300000E+00 -3.450000E+00  4.805743E-03
 3.300000E+00 -3.400000E+00  5.097645E-03
 3.300000E+00 -3.350000E+00  5.389897E-03
 3.300000E+00 -3.300000E+00  5.681594E-03
 3.300000E+00 -3.250000E+00  5.971910E-03
 3.300000E+00 -3.200000E+00  6.260105E-03
 3.300000E+00 -3.150000E+00  6.545519E-03
 3.300000E+00 -3.100000E+00  6.827579E-03
 3.300000E+00 -3.050000E+00  7.105790E-03
 3.300000E+00 -3.000000E+00  7.379733E-03
 3.300000E+00 -2.950000E+00  7.649061E-03
 3.300000E+00 -2.900000E+00  7.913492E-03
 3.300000E+00 -2.850000E+00  8.172802E-03
 3.300000E+00 -2.800000E+00  8.426821E-03
 3.300000E+00 -2.750000E+00  8.675426E-03
 3.300000E+00 -2.700000E+00  8.918533E-03
 3.300000E+00 -2.650000E+00  9.156094E-03
 3.300000E+00 -2.600000E+00  9.388088E-03
 3.300000E+00 -2.550000E+00  9.614521E-03
 3.300000E+00 -2.500000E+00  9.835416E-03
 3.300000E+00 -2.450000E+00  1.005081E-02
 3.300000E+00 -2.400000E+00  1.026077E-02
 3.300000E+00 -2.350000E+00  1.046533E-02
 3.300000E+00 -2.300000E+00  1.066457E-02
 3.300000E+00 -2.250000E+00  1.085856E-02
 3.300000E+00 -2.200000E+00  1.104737E-02
 3.300000E+00 -2.150000E+00  1.123106E-02
 3.300000E+00 -2.100000E+00  1.140969E-02
 3.300000E+00 -2.050000E+00  1.158333E-02
 3.300000E+00 -2.000000E+00  1.175203E-02
 3.300000E+00 -1.950000E+00  1.191583E-02
 3.300000E+00 -1.900000E+00  1.207477E-02
 3.300000E+00 -1.850000E+00  1.222887E-02
 3.300000E+00 -1.800000E+00  1.237815E-02
 3.300000E+00 -1.750000E+00  1.252261E-02
 3.300000E+00 -1.700000E+00  1.266224E-02
 3.300000E+00 -1.650000E+00  1.279700E-02
 3.300000E+00 -1.600000E+00  1.292685E-02
 3.300000E+00 -1.550000E+00  1.305173E-02
 3.300000E+00 -1.500000E+00  1.317155E-02
 3.300000E+00 -1.450000E+00  1.328622E-02
 3.300000E+00 -1.400000E+00  1.339560E-02
 3.300000E+00 -1.350000E+00  1.349955E-02
 3.300000E+00 -1.300000E+00  1.359793E-02
 3.300000E+00 -1.250000E+00  1.369056E-02
 3.300000E+00 -1.200000E+00  1.377728E-02
 3.300000E+00 -1.150000E+00  1.385790E-02
 3.300000E+00 -1.100000E+00  1.393227E-02
 3.300000E+00 -1.050000E+00  1.400028E-02
 3.300000E+00 -1.000000E+00  1.406184E-02
 3.300000E+00 -9.500000E-01  1.411696E-02
 3.300000E+00 -9.000000E-01  1.416571E-02
 3.300000E+00 -8.500000E-01  1.420829E-02
 3.300000E+00 -8.000000E-01  1.424503E-02
 3.300000E+00 -7.500000E-01  1.427638E-02
 3.300000E+00 -7.000000E-01  1.430295E-02
 3.300000E+00 -6.500000E-01  1.432548E-02
 3.300000E+00 -6.000000E-01  1.434481E-02
 3.300000E+00 -5.500000E-01  1.436184E-02
 3.300000E+00 -5.000000E-01  1.437749E-02
 3.300000E+00 -4.500000E-01  1.439262E-02
 3.300000E+00 -4.000000E-01  1.440799E-02
 3.300000E+00 -3.500000E-01  1.442417E-02
 3.300000E+00 -3.000000E-01  1.444152E-02
 3.300000E+00 -2.500000E-01  1.446015E-02
 3.300000E+00 -2.000000E-01  1.447990E-02
 3.300000E+00 -1.500000E-01  1.450038E-02
 3.300000E+00 -1.000000E-01  1.452102E-02
 3.300000E+00 -5.000000E-02  1.454108E-02
 3.300000E+00  0.000000E+00  1.455978E-02
 3.300000E+00  5.000000E-02  1.457627E-02
 3.300000E+00  1.000000E-01  1.458980E-02
 3.300000E+00  1.500000E-01  1.459964E-02
 3.300000E+00  2.000000E-01  1.460521E-02
 3.300000E+00  2.500000E-01  1.460606E-02
 3.300000E+00  3.000000E-01  1.460183E-02
 3.300000E+00  3.500000E-01  1.459234E-02
 3.300000E+00  4.000000E-01  1.457746E-02
 3.300000E+00  4.500000E-01  1.455720E-02
 3.300000E+00  5.000000E-01  1.453162E-02
 3.300000E+00  5.500000E-01  1.450082E-02
 3.300000E+00  6.000000E-01  1.446496E-02
 3.300000E+00  6.500000E-01  1.442421E-02
 3.300000E+00  7.000000E-01  1.437875E-02
 3.300000E+00  7.500000E-01  1.432876E-02
 3.300000E+00  8.000000E-01  1.427443E-02
 3.300000E+00  8.500000E-01  1.421592E-02
 3.300000E+00  9.000000E-01  1.415338E-02
 3.300000E+00  9.500000E-01  1.408696E-02
 3.300000E+00  1.000000E+00  1.401679E-02
 3.300000E+00  1.050000E+00  1.394298E-02
 3.300000E+00  1.100000E+00  1.386564E-02
 3.300000E+00  1.150000E+00  1.378484E-02
 3.300000E+00  1.200000E+00  1.370068E-02
 3.300000E+00  1.250000E+00  1.361321E-02
 3.300000E+00  1.300000E+00  1.352249E-02
 3.300000E+00  1.350000E+00  1.342856E-02
 3.300000E+00  1.400000E+00  1.333144E-02
 3.300000E+00  1.450000E+00  1.323116E-02
 3.300000E+00  1.500000E+00  1.312773E-02
 3.300000E+00  1.550000E+00  1.302115E-02
 3.300000E+00  1.600000E+00  1.291139E-02
 3.300000E+00  1.650000E+00  1.279843E-02
 3.300000E+00  1.700000E+00  1.268223E-02
 3.300000E+00  1.750000E+00  1.256273E-02
 3.300000E+00  1.800000E+00  1.243987E-02
 3.300000E+00  1.850000E+00  1.231357E-02
 3.300000E+00  1.900000E+00  1.218373E-02
 3.300000E+00  1.950000E+00  1.205025E-02
 3.300000E+00  2.000000E+00  1.191301E-02
 3.300000E+00  2.050000E+00  1.177188E-02
 3.300000E+00  2.100000E+00  1.162672E-02
 3.300000E+00  2.150000E+00  1.147737E-02
 3.300000E+00  2.200000E+00  1.132368E-02
 3.300000E+00  2.250000E+00  1.116548E-02
 3.300000E+00  2.300000E+00  1.100260E-02
 3.300000E+00  2.350000E+00  1.083487E-02
 3.300000E+00  2.400000E+00  1.066212E-02
 3.300000E+00  2.450000E+00  1.048417E-02
 3.300000E+00  2.500000E+00  1.030085E-02
 3.300000E+00  2.550000E+00  1.011202E-02
 3.300000E+00  2.600000E+00  9.917501E-03
 3.300000E+00  2.650000E+00  9.717170E-03
 3.300000E+00  2.700000E+00  9.510898E-03
 3.300000E+00  2.750000E+00  9.298579E-03
 3.300000E+00  2.800000E+00  9.080127E-03
 3.300000E+00  2.850000E+00  8.855483E-03
 3.300000E+00  2.900000E+00  8.624615E-03
 3.300000E+00  2.950000E+00  8.387526E-03
 3.300000E+00  3.000000E+00  8.144256E-03
 3.300000E+00  3.050000E+00  7.894890E-03
 3.300000E+00  3.100000E+00  7.639563E-03
 3.300000E+00  3.150000E+00  7.378464E-03
 3.300000E+00  3.200000E+00  7.111846E-03
 3.300000E+00  3.250000E+00  6.840030E-03
 3.300000E+00  3.300000E+00  6.563413E-03
 3.300000E+00  3.350000E+00  6.282473E-03
 3.300000E+00  3.400000E+00  5.997775E-03
 3.300000E+00  3.450000E+00  5.709976E-03
 3.300000E+00  3.500000E+00  5.419828E-03
 3.300000E+00  3.550000E+00  5.128176E-03
 3.300000E+00  3.600000E+00  4.835959E-03
 3.300000E+00  3.650000E+00  4.544205E-03
 3.300000E+00  3.700000E+00  4.254021E-03
 3.300000E+00  3.750000E+00  3.966585E-03
 3.300000E+00  3.800000E+00  3.683126E-03
 3.300000E+00  3.850000E+00  3.404909E-03
 3.300000E+00  3.900000E+00  3.133212E-03
 3.300000E+00  3.950000E+00  2.869297E-03
 3.300000E+00  4.000000E+00  2.614388E-03
 3.300000E+00  4.050000E+00  2.369638E-03
 3.300000E+00  4.100000E+00  2.136106E-03
 3.300000E+00  4.150000E+00  1.914725E-03
 3.300000E+00  4.200000E+00  1.706279E-03
 3.300000E+00  4.250000E+00  1.511388E-03
 3.300000E+00  4.300000E+00  1.330485E-03
 3.300000E+00  4.350000E+00  1.163814E-03
 3.300000E+00  4.400000E+00  1.011425E-03
 3.300000E+00  4.450000E+00  8.731786E-04
 3.300000E+00  4.500000E+00  7.487550E-04
 3.300000E+00  4.550000E+00  6.376732E-04
 3.300000E+00  4.600000E+00  5.393101E-04
 3.300000E+00  4.650000E+00  4.529257E-04
 3.300000E+00  4.700000E+00  3.776896E-04
 3.300000E+00  4.750000E+00  3.127087E-04
 3.300000E+00  4.800000E+00  2.570538E-04
 3.300000E+00  4.850000E+00  2.097847E-04
 3.300000E+00  4.900000E+00  1.699734E-04
 3.300000E+00  4.950000E+00  1.367228E-04
 3.300000E+00  5.000000E+00  1.091822E-04
 3.300000E+00  5.050000E+00  8.655987E-05
 3.300000E+00  5.100000E+00  6.813016E-05
 3.300000E+00  5.150000E+00  5.323870E-05
 3.300000E+00  5.200000E+00  4.130373E-05
 3.300000E+00  5.250000E+00  3.181523E-05
 3.300000E+00  5.300000E+00  2.433184E-05
 3.300000E+00  5.350000E+00  1.847647E-05
 3.300000E+00  5.400000E+00  1.393078E-05
 3.300000E+00  5.450000E+00  1.042915E-05
 3.300000E+00  5.500000E+00  7.752428E-06
 3.300000E+00  5.550000E+00  5.721773E-06
 3.300000E+00  5.600000E+00  4.192760E-06
 3.300000E+00  5.650000E+00  3.049957E-06
 3.300000E+00  5.700000E+00  2.202024E-06
 3.300000E+00  5.750000E+00  1.577387E-06
 3.300000E+00  5.800000E+00  1.120491E-06
 3.300000E+00  5.850000E+00  7.886190E-07
 3.300000E+00  5.900000E+00  5.492227E-07
 3.300000E+00  5.950000E+00  3.777256E-07
 3.300000E+00  6.000000E+00  2.557355E-07
 3.300000E+00  6.050000E+00  1.696112E-07
 3.300000E+00  6.100000E+00  1.093280E-07
 3.300000E+00  6.150000E+00  6.759160E-08
 3.300000E+00  6.200000E+00  3.915683E-08
 3.300000E+00  6.250000E+00  2.031183E-08
 3.300000E+00  6.300000E+00  8.498620E-09
 3.300000E+00  6.350000E+00  2.046004E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  8.567188E-10
 3.350000E+00 -6.300000E+00  3.556446E-09
 3.350000E+00 -6.250000E+00  8.492119E-09
 3.350000E+00 -6.200000E+00  1.635305E-08
 3.350000E+00 -6.150000E+00  2.819727E-08
 3.350000E+00 -6.100000E+00  4.556642E-08
 3.350000E+00 -6.050000E+00  7.065042E-08
 3.350000E+00 -6.000000E+00  1.065136E-07
 3.350000E+00 -5.950000E+00  1.573976E-07
 3.350000E+00 -5.900000E+00  2.291206E-07
 3.350000E+00 -5.850000E+00  3.295966E-07
 3.350000E+00 -5.800000E+00  4.695039E-07
 3.350000E+00 -5.750000E+00  6.631341E-07
 3.350000E+00 -5.700000E+00  9.294607E-07
 3.350000E+00 -5.650000E+00  1.293467E-06
 3.350000E+00 -5.600000E+00  1.787774E-06
 3.350000E+00 -5.550000E+00  2.454621E-06
 3.350000E+00 -5.500000E+00  3.348226E-06
 3.350000E+00 -5.450000E+00  4.537574E-06
 3.350000E+00 -5.400000E+00  6.109657E-06
 3.350000E+00 -5.350000E+00  8.173170E-06
 3.350000E+00 -5.300000E+00  1.086266E-05
 3.350000E+00 -5.250000E+00  1.434307E-05
 3.350000E+00 -5.200000E+00  1.881462E-05
 3.350000E+00 -5.150000E+00  2.451794E-05
 3.350000E+00 -5.100000E+00  3.173913E-05
 3.350000E+00 -5.050000E+00  4.081478E-05
 3.350000E+00 -5.000000E+00  5.213645E-05
 3.350000E+00 -4.950000E+00  6.615435E-05
 3.350000E+00 -4.900000E+00  8.338002E-05
 3.350000E+00 -4.850000E+00  1.043873E-04
 3.350000E+00 -4.800000E+00  1.298114E-04
 3.350000E+00 -4.750000E+00  1.603460E-04
 3.350000E+00 -4.700000E+00  1.967371E-04
 3.350000E+00 -4.650000E+00  2.397746E-04
 3.350000E+00 -4.600000E+00  2.902806E-04
 3.350000E+00 -4.550000E+00  3.490951E-04
 3.350000E+00 -4.500000E+00  4.170584E-04
 3.350000E+00 -4.450000E+00  4.949919E-04
 3.350000E+00 -4.400000E+00  5.836765E-04
 3.350000E+00 -4.350000E+00  6.838310E-04
 3.350000E+00 -4.300000E+00  7.960896E-04
 3.350000E+00 -4.250000E+00  9.209808E-04
 3.350000E+00 -4.200000E+00  1.058908E-03
 3.350000E+00 -4.150000E+00  1.210134E-03
 3.350000E+00 -4.100000E+00  1.374768E-03
 3.350000E+00 -4.050000E+00  1.552757E-03
 3.350000E+00 -4.000000E+00  1.743885E-03
 3.350000E+00 -3.950000E+00  1.947773E-03
 3.350000E+00 -3.900000E+00  2.163888E-03
 3.350000E+00 -3.850000E+00  2.391553E-03
 3.350000E+00 -3.800000E+00  2.629964E-03
 3.350000E+00 -3.750000E+00  2.878209E-03
 3.350000E+00 -3.700000E+00  3.135286E-03
 3.350000E+00 -3.650000E+00  3.400133E-03
 3.350000E+00 -3.600000E+00  3.671644E-03
 3.350000E+00 -3.550000E+00  3.948692E-03
 3.350000E+00 -3.500000E+00  4.230156E-03
 3.350000E+00 -3.450000E+00  4.514933E-03
 3.350000E+00 -3.400000E+00  4.801960E-03
 3.350000E+00 -3.350000E+00  5.090224E-03
 3.350000E+00 -3.300000E+00  5.378777E-03
 3.350000E+00 -3.250000E+00  5.666740E-03
 3.350000E+00 -3.200000E+00  5.953314E-03
 3.350000E+00 -3.150000E+00  6.237777E-03
 3.350000E+00 -3.100000E+00  6.519491E-03
 3.350000E+00 -3.050000E+00  6.797894E-03
 3.350000E+00 -3.000000E+00  7.072505E-03
 3.350000E+00 -2.950000E+00  7.342912E-03
 3.350000E+00 -2.900000E+00  7.608776E-03
 3.350000E+00 -2.850000E+00  7.869816E-03
 3.350000E+00 -2.800000E+00  8.125813E-03
 3.350000E+00 -2.750000E+00  8.376594E-03
 3.350000E+00 -2.700000E+00  8.622035E-03
 3.350000E+00 -2.650000E+00  8.862050E-03
 3.350000E+00 -2.600000E+00  9.096586E-03
 3.350000E+00 -2.550000E+00  9.325619E-03
 3.350000E+00 -2.500000E+00  9.549148E-03
 3.350000E+00 -2.450000E+00  9.767193E-03
 3.350000E+00 -2.400000E+00  9.979786E-03
 3.350000E+00 -2.350000E+00  1.018697E-02
 3.350000E+00 -2.300000E+00  1.038881E-02
 3.350000E+00 -2.250000E+00  1.058536E-02
 3.350000E+00 -2.200000E+00  1.077667E-02
 3.350000E+00 -2.150000E+00  1.096282E-02
 3.350000E+00 -2.100000E+00  1.114386E-02
 3.350000E+00 -2.050000E+00  1.131985E-02
 3.350000E+00 -2.000000E+00  1.149086E-02
 3.350000E+00 -1.950000E+00  1.165691E-02
 3.350000E+00 -1.900000E+00  1.181807E-02
 3.350000E+00 -1.850000E+00  1.197436E-02
 3.350000E+00 -1.800000E+00  1.212579E-02
 3.350000E+00 -1.750000E+00  1.227240E-02
 3.350000E+00 -1.700000E+00  1.241416E-02
 3.350000E+00 -1.650000E+00  1.255108E-02
 3.350000E+00 -1.600000E+00  1.268313E-02
 3.350000E+00 -1.550000E+00  1.281026E-02
 3.350000E+00 -1.500000E+00  1.293242E-02
 3.350000E+00 -1.450000E+00  1.304953E-02
 3.350000E+00 -1.400000E+00  1.316152E-02
 3.350000E+00 -1.350000E+00  1.326828E-02
 3.350000E+00 -1.300000E+00  1.336969E-02
 3.350000E+00 -1.250000E+00  1.346565E-02
 3.350000E+00 -1.200000E+00  1.355602E-02
 3.350000E+00 -1.150000E+00  1.364070E-02
 3.350000E+00 -1.100000E+00  1.371957E-02
 3.350000E+00 -1.050000E+00  1.379256E-02
 3.350000E+00 -1.000000E+00  1.385962E-02
 3.350000E+00 -9.500000E-01  1.392077E-02
 3.350000E+00 -9.000000E-01  1.397608E-02
 3.350000E+00 -8.500000E-01  1.402570E-02
 3.350000E+00 -8.000000E-01  1.406989E-02
 3.350000E+00 -7.500000E-01  1.410898E-02
 3.350000E+00 -7.000000E-01  1.414343E-02
 3.350000E+00 -6.500000E-01  1.417375E-02
 3.350000E+00 -6.000000E-01  1.420056E-02
 3.350000E+00 -5.500000E-01  1.422448E-02
 3.350000E+00 -5.000000E-01  1.424616E-02
 3.350000E+00 -4.500000E-01  1.426622E-02
 3.350000E+00 -4.000000E-01  1.428519E-02
 3.350000E+00 -3.500000E-01  1.430346E-02
 3.350000E+00 -3.000000E-01  1.432131E-02
 3.350000E+00 -2.500000E-01  1.433883E-02
 3.350000E+00 -2.000000E-01  1.435592E-02
 3.350000E+00 -1.500000E-01  1.437236E-02
 3.350000E+00 -1.000000E-01  1.438776E-02
 3.350000E+00 -5.000000E-02  1.440165E-02
 3.350000E+00  0.000000E+00  1.441348E-02
 3.350000E+00  5.000000E-02  1.442272E-02
 3.350000E+00  1.000000E-01  1.442881E-02
 3.350000E+00  1.500000E-01  1.443128E-02
 3.350000E+00  2.000000E-01  1.442970E-02
 3.350000E+00  2.500000E-01  1.442376E-02
 3.350000E+00  3.000000E-01  1.441321E-02
 3.350000E+00  3.500000E-01  1.439790E-02
 3.350000E+00  4.000000E-01  1.437774E-02
 3.350000E+00  4.500000E-01  1.435271E-02
 3.350000E+00  5.000000E-01  1.432287E-02
 3.350000E+00  5.500000E-01  1.428829E-02
 3.350000E+00  6.000000E-01  1.424907E-02
 3.350000E+00  6.500000E-01  1.420535E-02
 3.350000E+00  7.000000E-01  1.415726E-02
 3.350000E+00  7.500000E-01  1.410493E-02
 3.350000E+00  8.000000E-01  1.404851E-02
 3.350000E+00  8.500000E-01  1.398812E-02
 3.350000E+00  9.000000E-01  1.392389E-02
 3.350000E+00  9.500000E-01  1.385592E-02
 3.350000E+00  1.000000E+00  1.378433E-02
 3.350000E+00  1.050000E+00  1.370919E-02
 3.350000E+00  1.100000E+00  1.363060E-02
 3.350000E+00  1.150000E+00  1.354862E-02
 3.350000E+00  1.200000E+00  1.346331E-02
 3.350000E+00  1.250000E+00  1.337472E-02
 3.350000E+00  1.300000E+00  1.328289E-02
 3.350000E+00  1.350000E+00  1.318785E-02
 3.350000E+00  1.400000E+00  1.308963E-02
 3.350000E+00  1.450000E+00  1.298821E-02
 3.350000E+00  1.500000E+00  1.288362E-02
 3.350000E+00  1.550000E+00  1.277583E-02
 3.350000E+00  1.600000E+00  1.266481E-02
 3.350000E+00  1.650000E+00  1.255054E-02
 3.350000E+00  1.700000E+00  1.243296E-02
 3.350000E+00  1.750000E+00  1.231201E-02
 3.350000E+00  1.800000E+00  1.218763E-02
 3.350000E+00  1.850000E+00  1.205972E-02
 3.350000E+00  1.900000E+00  1.192819E-02
 3.350000E+00  1.950000E+00  1.179293E-02
 3.350000E+00  2.000000E+00  1.165383E-02
 3.350000E+00  2.050000E+00  1.151075E-02
 3.350000E+00  2.100000E+00  1.136355E-02
 3.350000E+00  2.150000E+00  1.121209E-02
 3.350000E+00  2.200000E+00  1.105622E-02
 3.350000E+00  2.250000E+00  1.089577E-02
 3.350000E+00  2.300000E+00  1.073058E-02
 3.350000E+00  2.350000E+00  1.056049E-02
 3.350000E+00  2.400000E+00  1.038534E-02
 3.350000E+00  2.450000E+00  1.020498E-02
 3.350000E+00  2.500000E+00  1.001923E-02
 3.350000E+00  2.550000E+00  9.827968E-03
 3.350000E+00  2.600000E+00  9.631048E-03
 3.350000E+00  2.650000E+00  9.428351E-03
 3.350000E+00  2.700000E+00  9.219772E-03
 3.350000E+00  2.750000E+00  9.005227E-03
 3.350000E+00  2.800000E+00  8.784653E-03
 3.350000E+00  2.850000E+00  8.558019E-03
 3.350000E+00  2.900000E+00  8.325322E-03
 3.350000E+00  2.950000E+00  8.086598E-03
 3.350000E+00  3.000000E+00  7.841924E-03
 3.350000E+00  3.050000E+00  7.591426E-03
 3.350000E+00  3.100000E+00  7.335281E-03
 3.350000E+00  3.150000E+00  7.073728E-03
 3.350000E+00  3.200000E+00  6.807071E-03
 3.350000E+00  3.250000E+00  6.535685E-03
 3.350000E+00  3.300000E+00  6.260026E-03
 3.350000E+00  3.350000E+00  5.980630E-03
 3.350000E+00  3.400000E+00  5.698122E-03
 3.350000E+00  3.450000E+00  5.413216E-03
 3.350000E+00  3.500000E+00  5.126717E-03
 3.350000E+00  3.550000E+00  4.839522E-03
 3.350000E+00  3.600000E+00  4.552610E-03
 3.350000E+00  3.650000E+00  4.267040E-03
 3.350000E+00  3.700000E+00  3.983939E-03
 3.350000E+00  3.750000E+00  3.704488E-03
 3.350000E+00  3.800000E+00  3.429904E-03
 3.350000E+00  3.850000E+00  3.161419E-03
 3.350000E+00  3.900000E+00  2.900260E-03
 3.350000E+00  3.950000E+00  2.647619E-03
 3.350000E+00  4.000000E+00  2.404628E-03
 3.350000E+00  4.050000E+00  2.172334E-03
 3.350000E+00  4.100000E+00  1.951669E-03
 3.350000E+00  4.150000E+00  1.743431E-03
 3.350000E+00  4.200000E+00  1.548261E-03
 3.350000E+00  4.250000E+00  1.366629E-03
 3.350000E+00  4.300000E+00  1.198822E-03
 3.350000E+00  4.350000E+00  1.044943E-03
 3.350000E+00  4.400000E+00  9.049098E-04
 3.350000E+00  4.450000E+00  7.784667E-04
 3.350000E+00  4.500000E+00  6.651954E-04
 3.350000E+00  4.550000E+00  5.645353E-04
 3.350000E+00  4.600000E+00  4.758058E-04
 3.350000E+00  4.650000E+00  3.982305E-04
 3.350000E+00  4.700000E+00  3.309635E-04
 3.350000E+00  4.750000E+00  2.731155E-04
 3.350000E+00  4.800000E+00  2.237782E-04
 3.350000E+00  4.850000E+00  1.820469E-04
 3.350000E+00  4.900000E+00  1.470401E-04
 3.350000E+00  4.950000E+00  1.179158E-04
 3.350000E+00  5.000000E+00  9.388404E-05
 3.350000E+00  5.050000E+00  7.421604E-05
 3.350000E+00  5.100000E+00  5.824992E-05
 3.350000E+00  5.150000E+00  4.539329E-05
 3.350000E+00  5.200000E+00  3.512335E-05
 3.350000E+00  5.250000E+00  2.698472E-05
 3.350000E+00  5.300000E+00  2.058582E-05
 3.350000E+00  5.350000E+00  1.559397E-05
 3.350000E+00  5.400000E+00  1.172984E-05
 3.350000E+00  5.450000E+00  8.761514E-06
 3.350000E+00  5.500000E+00  6.498556E-06
 3.350000E+00  5.550000E+00  4.786240E-06
 3.350000E+00  5.600000E+00  3.500142E-06
 3.350000E+00  5.650000E+00  2.541205E-06
 3.350000E+00  5.700000E+00  1.831340E-06
 3.350000E+00  5.750000E+00  1.309571E-06
 3.350000E+00  5.800000E+00  9.287288E-07
 3.350000E+00  5.850000E+00  6.526593E-07
 3.350000E+00  5.900000E+00  4.538988E-07
 3.350000E+00  5.950000E+00  3.117699E-07
 3.350000E+00  6.000000E+00  2.108411E-07
 3.350000E+00  6.050000E+00  1.396969E-07
 3.350000E+00  6.100000E+00  8.996933E-08
 3.350000E+00  6.150000E+00  5.558407E-08
 3.350000E+00  6.200000E+00  3.218264E-08
 3.350000E+00  6.250000E+00  1.668703E-08
 3.350000E+00  6.300000E+00  6.979925E-09
 3.350000E+00  6.350000E+00  1.680095E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  6.851526E-10
 3.400000E+00 -6.300000E+00  2.844644E-09
 3.400000E+00 -6.250000E+00  6.794174E-09
 3.400000E+00 -6.200000E+00  1.308822E-08
 3.400000E+00 -6.150000E+00  2.257923E-08
 3.400000E+00 -6.100000E+00  3.651162E-08
 3.400000E+00 -6.050000E+00  5.665698E-08
 3.400000E+00 -6.000000E+00  8.550004E-08
 3.400000E+00 -5.950000E+00  1.264886E-07
 3.400000E+00 -5.900000E+00  1.843645E-07
 3.400000E+00 -5.850000E+00  2.655951E-07
 3.400000E+00 -5.800000E+00  3.789314E-07
 3.400000E+00 -5.750000E+00  5.361209E-07
 3.400000E+00 -5.700000E+00  7.528071E-07
 3.400000E+00 -5.650000E+00  1.049655E-06
 3.400000E+00 -5.600000E+00  1.453739E-06
 3.400000E+00 -5.550000E+00  2.000239E-06
 3.400000E+00 -5.500000E+00  2.734477E-06
 3.400000E+00 -5.450000E+00  3.714345E-06
 3.400000E+00 -5.400000E+00  5.013140E-06
 3.400000E+00 -5.350000E+00  6.722839E-06
 3.400000E+00 -5.300000E+00  8.957802E-06
 3.400000E+00 -5.250000E+00  1.185890E-05
 3.400000E+00 -5.200000E+00  1.559798E-05
 3.400000E+00 -5.150000E+00  2.038268E-05
 3.400000E+00 -5.100000E+00  2.646124E-05
 3.400000E+00 -5.050000E+00  3.412750E-05
 3.400000E+00 -5.000000E+00  4.372543E-05
 3.400000E+00 -4.950000E+00  5.565325E-05
 3.400000E+00 -4.900000E+00  7.036670E-05
 3.400000E+00 -4.850000E+00  8.838106E-05
 3.400000E+00 -4.800000E+00  1.102716E-04
 3.400000E+00 -4.750000E+00  1.366723E-04
 3.400000E+00 -4.700000E+00  1.682716E-04
 3.400000E+00 -4.650000E+00  2.058069E-04
 3.400000E+00 -4.600000E+00  2.500548E-04
 3.400000E+00 -4.550000E+00  3.018196E-04
 3.400000E+00 -4.500000E+00  3.619187E-04
 3.400000E+00 -4.450000E+00  4.311654E-04
 3.400000E+00 -4.400000E+00  5.103500E-04
 3.400000E+00 -4.350000E+00  6.002192E-04
 3.400000E+00 -4.300000E+00  7.014549E-04
 3.400000E+00 -4.250000E+00  8.146530E-04
 3.400000E+00 -4.200000E+00  9.403040E-04
 3.400000E+00 -4.150000E+00  1.078775E-03
 3.400000E+00 -4.100000E+00  1.230294E-03
 3.400000E+00 -4.050000E+00  1.394940E-03
 3.400000E+00 -4.000000E+00  1.572638E-03
 3.400000E+00 -3.950000E+00  1.763152E-03
 3.400000E+00 -3.900000E+00  1.966091E-03
 3.400000E+00 -3.850000E+00  2.180920E-03
 3.400000E+00 -3.800000E+00  2.406963E-03
 3.400000E+00 -3.750000E+00  2.643426E-03
 3.400000E+00 -3.700000E+00  2.889414E-03
 3.400000E+00 -3.650000E+00  3.143949E-03
 3.400000E+00 -3.600000E+00  3.405991E-03
 3.400000E+00 -3.550000E+00  3.674466E-03
 3.400000E+00 -3.500000E+00  3.948280E-03
 3.400000E+00 -3.450000E+00  4.226343E-03
 3.400000E+00 -3.400000E+00  4.507586E-03
 3.400000E+00 -3.350000E+00  4.790977E-03
 3.400000E+00 -3.300000E+00  5.075535E-03
 3.400000E+00 -3.250000E+00  5.360338E-03
 3.400000E+00 -3.200000E+00  5.644534E-03
 3.400000E+00 -3.150000E+00  5.927346E-03
 3.400000E+00 -3.100000E+00  6.208070E-03
 3.400000E+00 -3.050000E+00  6.486084E-03
 3.400000E+00 -3.000000E+00  6.760840E-03
 3.400000E+00 -2.950000E+00  7.031864E-03
 3.400000E+00 -2.900000E+00  7.298754E-03
 3.400000E+00 -2.850000E+00  7.561173E-03
 3.400000E+00 -2.800000E+00  7.818845E-03
 3.400000E+00 -2.750000E+00  8.071548E-03
 3.400000E+00 -2.700000E+00  8.319110E-03
 3.400000E+00 -2.650000E+00  8.561404E-03
 3.400000E+00 -2.600000E+00  8.798341E-03
 3.400000E+00 -2.550000E+00  9.029862E-03
 3.400000E+00 -2.500000E+00  9.255939E-03
 3.400000E+00 -2.450000E+00  9.476567E-03
 3.400000E+00 -2.400000E+00  9.691757E-03
 3.400000E+00 -2.350000E+00  9.901538E-03
 3.400000E+00 -2.300000E+00  1.010595E-02
 3.400000E+00 -2.250000E+00  1.030504E-02
 3.400000E+00 -2.200000E+00  1.049886E-02
 3.400000E+00 -2.150000E+00  1.068747E-02
 3.400000E+00 -2.100000E+00  1.087093E-02
 3.400000E+00 -2.050000E+00  1.104928E-02
 3.400000E+00 -2.000000E+00  1.122260E-02
 3.400000E+00 -1.950000E+00  1.139092E-02
 3.400000E+00 -1.900000E+00  1.155429E-02
 3.400000E+00 -1.850000E+00  1.171275E-02
 3.400000E+00 -1.800000E+00  1.186632E-02
 3.400000E+00 -1.750000E+00  1.201504E-02
 3.400000E+00 -1.700000E+00  1.215891E-02
 3.400000E+00 -1.650000E+00  1.229792E-02
 3.400000E+00 -1.600000E+00  1.243208E-02
 3.400000E+00 -1.550000E+00  1.256136E-02
 3.400000E+00 -1.500000E+00  1.268571E-02
 3.400000E+00 -1.450000E+00  1.280511E-02
 3.400000E+00 -1.400000E+00  1.291948E-02
 3.400000E+00 -1.350000E+00  1.302876E-02
 3.400000E+00 -1.300000E+00  1.313287E-02
 3.400000E+00 -1.250000E+00  1.323173E-02
 3.400000E+00 -1.200000E+00  1.332526E-02
 3.400000E+00 -1.150000E+00  1.341337E-02
 3.400000E+00 -1.100000E+00  1.349599E-02
 3.400000E+00 -1.050000E+00  1.357307E-02
 3.400000E+00 -1.000000E+00  1.364460E-02
 3.400000E+00 -9.500000E-01  1.371059E-02
 3.400000E+00 -9.000000E-01  1.377110E-02
 3.400000E+00 -8.500000E-01  1.382625E-02
 3.400000E+00 -8.000000E-01  1.387623E-02
 3.400000E+00 -7.500000E-01  1.392129E-02
 3.400000E+00 -7.000000E-01  1.396175E-02
 3.400000E+00 -6.500000E-01  1.399800E-02
 3.400000E+00 -6.000000E-01  1.403046E-02
 3.400000E+00 -5.500000E-01  1.405958E-02
 3.400000E+00 -5.000000E-01  1.408582E-02
 3.400000E+00 -4.500000E-01  1.410960E-02
 3.400000E+00 -4.000000E-01  1.413130E-02
 3.400000E+00 -3.500000E-01  1.415122E-02
 3.400000E+00 -3.000000E-01  1.416955E-02
 3.400000E+00 -2.500000E-01  1.418637E-02
 3.400000E+00 -2.000000E-01  1.420164E-02
 3.400000E+00 -1.500000E-01  1.421522E-02
 3.400000E+00 -1.000000E-01  1.422688E-02
 3.400000E+00 -5.000000E-02  1.423630E-02
 3.400000E+00  0.000000E+00  1.424313E-02
 3.400000E+00  5.000000E-02  1.424701E-02
 3.400000E+00  1.000000E-01  1.424758E-02
 3.400000E+00  1.500000E-01  1.424452E-02
 3.400000E+00  2.000000E-01  1.423753E-02
 3.400000E+00  2.500000E-01  1.422640E-02
 3.400000E+00  3.000000E-01  1.421095E-02
 3.400000E+00  3.500000E-01  1.419108E-02
 3.400000E+00  4.000000E-01  1.416672E-02
 3.400000E+00  4.500000E-01  1.413788E-02
 3.400000E+00  5.000000E-01  1.410458E-02
 3.400000E+00  5.500000E-01  1.406688E-02
 3.400000E+00  6.000000E-01  1.402486E-02
 3.400000E+00  6.500000E-01  1.397861E-02
 3.400000E+00  7.000000E-01  1.392825E-02
 3.400000E+00  7.500000E-01  1.387387E-02
 3.400000E+00  8.000000E-01  1.381558E-02
 3.400000E+00  8.500000E-01  1.375349E-02
 3.400000E+00  9.000000E-01  1.368768E-02
 3.400000E+00  9.500000E-01  1.361826E-02
 3.400000E+00  1.000000E+00  1.354529E-02
 3.400000E+00  1.050000E+00  1.346885E-02
 3.400000E+00  1.100000E+00  1.338901E-02
 3.400000E+00  1.150000E+00  1.330583E-02
 3.400000E+00  1.200000E+00  1.321933E-02
 3.400000E+00  1.250000E+00  1.312958E-02
 3.400000E+00  1.300000E+00  1.303658E-02
 3.400000E+00  1.350000E+00  1.294036E-02
 3.400000E+00  1.400000E+00  1.284094E-02
 3.400000E+00  1.450000E+00  1.273830E-02
 3.400000E+00  1.500000E+00  1.263244E-02
 3.400000E+00  1.550000E+00  1.252334E-02
 3.400000E+00  1.600000E+00  1.241097E-02
 3.400000E+00  1.650000E+00  1.229527E-02
 3.400000E+00  1.700000E+00  1.217621E-02
 3.400000E+00  1.750000E+00  1.205371E-02
 3.400000E+00  1.800000E+00  1.192770E-02
 3.400000E+00  1.850000E+00  1.179809E-02
 3.400000E+00  1.900000E+00  1.166478E-02
 3.400000E+00  1.950000E+00  1.152766E-02
 3.400000E+00  2.000000E+00  1.138662E-02
 3.400000E+00  2.050000E+00  1.124153E-02
 3.400000E+00  2.100000E+00  1.109224E-02
 3.400000E+00  2.150000E+00  1.093863E-02
 3.400000E+00  2.200000E+00  1.078054E-02
 3.400000E+00  2.250000E+00  1.061781E-02
 3.400000E+00  2.300000E+00  1.045031E-02
 3.400000E+00  2.350000E+00  1.027787E-02
 3.400000E+00  2.400000E+00  1.010035E-02
 3.400000E+00  2.450000E+00  9.917597E-03
 3.400000E+00  2.500000E+00  9.729472E-03
 3.400000E+00  2.550000E+00  9.535847E-03
 3.400000E+00  2.600000E+00  9.336605E-03
 3.400000E+00  2.650000E+00  9.131644E-03
 3.400000E+00  2.700000E+00  8.920881E-03
 3.400000E+00  2.750000E+00  8.704256E-03
 3.400000E+00  2.800000E+00  8.481735E-03
 3.400000E+00  2.850000E+00  8.253314E-03
 3.400000E+00  2.900000E+00  8.019025E-03
 3.400000E+00  2.950000E+00  7.778939E-03
 3.400000E+00  3.000000E+00  7.533175E-03
 3.400000E+00  3.050000E+00  7.281901E-03
 3.400000E+00  3.100000E+00  7.025344E-03
 3.400000E+00  3.150000E+00  6.763792E-03
 3.400000E+00  3.200000E+00  6.497603E-03
 3.400000E+00  3.250000E+00  6.227210E-03
 3.400000E+00  3.300000E+00  5.953124E-03
 3.400000E+00  3.350000E+00  5.675941E-03
 3.400000E+00  3.400000E+00  5.396341E-03
 3.400000E+00  3.450000E+00  5.115093E-03
 3.400000E+00  3.500000E+00  4.833050E-03
 3.400000E+00  3.550000E+00  4.551148E-03
 3.400000E+00  3.600000E+00  4.270400E-03
 3.400000E+00  3.650000E+00  3.991883E-03
 3.400000E+00  3.700000E+00  3.716731E-03
 3.400000E+00  3.750000E+00  3.446112E-03
 3.400000E+00  3.800000E+00  3.181215E-03
 3.400000E+00  3.850000E+00  2.923226E-03
 3.400000E+00  3.900000E+00  2.673304E-03
 3.400000E+00  3.950000E+00  2.432553E-03
 3.400000E+00  4.000000E+00  2.202005E-03
 3.400000E+00  4.050000E+00  1.982585E-03
 3.400000E+00  4.100000E+00  1.775096E-03
 3.400000E+00  4.150000E+00  1.580194E-03
 3.400000E+00  4.200000E+00  1.398375E-03
 3.400000E+00  4.250000E+00  1.229963E-03
 3.400000E+00  4.300000E+00  1.075105E-03
 3.400000E+00  4.350000E+00  9.337719E-04
 3.400000E+00  4.400000E+00  8.057625E-04
 3.400000E+00  4.450000E+00  6.907181E-04
 3.400000E+00  4.500000E+00  5.881374E-04
 3.400000E+00  4.550000E+00  4.973967E-04
 3.400000E+00  4.600000E+00  4.177732E-04
 3.400000E+00  4.650000E+00  3.484691E-04
 3.400000E+00  4.700000E+00  2.886368E-04
 3.400000E+00  4.750000E+00  2.374023E-04
 3.400000E+00  4.800000E+00  1.938879E-04
 3.400000E+00  4.850000E+00  1.572314E-04
 3.400000E+00  4.900000E+00  1.266035E-04
 3.400000E+00  4.950000E+00  1.012201E-04
 3.400000E+00  5.000000E+00  8.035338E-05
 3.400000E+00  5.050000E+00  6.333744E-05
 3.400000E+00  5.100000E+00  4.957260E-05
 3.400000E+00  5.150000E+00  3.852611E-05
 3.400000E+00  5.200000E+00  2.973104E-05
 3.400000E+00  5.250000E+00  2.278329E-05
 3.400000E+00  5.300000E+00  1.733743E-05
 3.400000E+00  5.350000E+00  1.310162E-05
 3.400000E+00  5.400000E+00  9.832085E-06
 3.400000E+00  5.450000E+00  7.327437E-06
 3.400000E+00  5.500000E+00  5.423054E-06
 3.400000E+00  5.550000E+00  3.985759E-06
 3.400000E+00  5.600000E+00  2.908896E-06
 3.400000E+00  5.650000E+00  2.107882E-06
 3.400000E+00  5.700000E+00  1.516282E-06
 3.400000E+00  5.750000E+00  1.082397E-06
 3.400000E+00  5.800000E+00  7.663704E-07
 3.400000E+00  5.850000E+00  5.377463E-07
 3.400000E+00  5.900000E+00  3.734595E-07
 3.400000E+00  5.950000E+00  2.561935E-07
 3.400000E+00  6.000000E+00  1.730604E-07
 3.400000E+00  6.050000E+00  1.145512E-07
 3.400000E+00  6.100000E+00  7.371254E-08
 3.400000E+00  6.150000E+00  4.550870E-08
 3.400000E+00  6.200000E+00  2.633448E-08
 3.400000E+00  6.250000E+00  1.364899E-08
 3.400000E+00  6.300000E+00  5.707506E-09
 3.400000E+00  6.350000E+00  1.373586E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  5.454018E-10
 3.450000E+00 -6.300000E+00  2.264739E-09
 3.450000E+00 -6.250000E+00  5.410452E-09
 3.450000E+00 -6.200000E+00  1.042643E-08
 3.450000E+00 -6.150000E+00  1.799622E-08
 3.450000E+00 -6.100000E+00  2.911954E-08
 3.450000E+00 -6.050000E+00  4.522272E-08
 3.450000E+00 -6.000000E+00  6.831086E-08
 3.450000E+00 -5.950000E+00  1.011732E-07
 3.450000E+00 -5.900000E+00  1.476555E-07
 3.450000E+00 -5.850000E+00  2.130174E-07
 3.450000E+00 -5.800000E+00  3.043960E-07
 3.450000E+00 -5.750000E+00  4.313998E-07
 3.450000E+00 -5.700000E+00  6.068634E-07
 3.450000E+00 -5.650000E+00  8.477950E-07
 3.450000E+00 -5.600000E+00  1.176552E-06
 3.450000E+00 -5.550000E+00  1.622286E-06
 3.450000E+00 -5.500000E+00  2.222689E-06
 3.450000E+00 -5.450000E+00  3.026089E-06
 3.450000E+00 -5.400000E+00  4.093919E-06
 3.450000E+00 -5.350000E+00  5.503589E-06
 3.450000E+00 -5.300000E+00  7.351772E-06
 3.450000E+00 -5.250000E+00  9.758100E-06
 3.450000E+00 -5.200000E+00  1.286924E-05
 3.450000E+00 -5.150000E+00  1.686328E-05
 3.450000E+00 -5.100000E+00  2.195435E-05
 3.450000E+00 -5.050000E+00  2.839735E-05
 3.450000E+00 -5.000000E+00  3.649251E-05
 3.450000E+00 -4.950000E+00  4.658972E-05
 3.450000E+00 -4.900000E+00  5.909220E-05
 3.450000E+00 -4.850000E+00  7.445929E-05
 3.450000E+00 -4.800000E+00  9.320797E-05
 3.450000E+00 -4.750000E+00  1.159129E-04
 3.450000E+00 -4.700000E+00  1.432042E-04
 3.450000E+00 -4.650000E+00  1.757635E-04
 3.450000E+00 -4.600000E+00  2.143172E-04
 3.450000E+00 -4.550000E+00  2.596270E-04
 3.450000E+00 -4.500000E+00  3.124778E-04
 3.450000E+00 -4.450000E+00  3.736638E-04
 3.450000E+00 -4.400000E+00  4.439708E-04
 3.450000E+00 -4.350000E+00  5.241587E-04
 3.450000E+00 -4.300000E+00  6.149408E-04
 3.450000E+00 -4.250000E+00  7.169639E-04
 3.450000E+00 -4.200000E+00  8.307886E-04
 3.450000E+00 -4.150000E+00  9.568705E-04
 3.450000E+00 -4.100000E+00  1.095544E-03
 3.450000E+00 -4.050000E+00  1.247007E-03
 3.450000E+00 -4.000000E+00  1.411314E-03
 3.450000E+00 -3.950000E+00  1.588370E-03
 3.450000E+00 -3.900000E+00  1.777925E-03
 3.450000E+00 -3.850000E+00  1.979582E-03
 3.450000E+00 -3.800000E+00  2.192804E-03
 3.450000E+00 -3.750000E+00  2.416924E-03
 3.450000E+00 -3.700000E+00  2.651160E-03
 3.450000E+00 -3.650000E+00  2.894634E-03
 3.450000E+00 -3.600000E+00  3.146393E-03
 3.450000E+00 -3.550000E+00  3.405424E-03
 3.450000E+00 -3.500000E+00  3.670682E-03
 3.450000E+00 -3.450000E+00  3.941104E-03
 3.450000E+00 -3.400000E+00  4.215632E-03
 3.450000E+00 -3.350000E+00  4.493230E-03
 3.450000E+00 -3.300000E+00  4.772895E-03
 3.450000E+00 -3.250000E+00  5.053674E-03
 3.450000E+00 -3.200000E+00  5.334673E-03
 3.450000E+00 -3.150000E+00  5.615061E-03
 3.450000E+00 -3.100000E+00  5.894081E-03
 3.450000E+00 -3.050000E+00  6.171048E-03
 3.450000E+00 -3.000000E+00  6.445351E-03
 3.450000E+00 -2.950000E+00  6.716455E-03
 3.450000E+00 -2.900000E+00  6.983893E-03
 3.450000E+00 -2.850000E+00  7.247269E-03
 3.450000E+00 -2.800000E+00  7.506249E-03
 3.450000E+00 -2.750000E+00  7.760557E-03
 3.450000E+00 -2.700000E+00  8.009971E-03
 3.450000E+00 -2.650000E+00  8.254318E-03
 3.450000E+00 -2.600000E+00  8.493466E-03
 3.450000E+00 -2.550000E+00  8.727322E-03
 3.450000E+00 -2.500000E+00  8.955824E-03
 3.450000E+00 -2.450000E+00  9.178937E-03
 3.450000E+00 -2.400000E+00  9.396649E-03
 3.450000E+00 -2.350000E+00  9.608967E-03
 3.450000E+00 -2.300000E+00  9.815914E-03
 3.450000E+00 -2.250000E+00  1.001752E-02
 3.450000E+00 -2.200000E+00  1.021383E-02
 3.450000E+00 -2.150000E+00  1.040490E-02
 3.450000E+00 -2.100000E+00  1.059076E-02
 3.450000E+00 -2.050000E+00  1.077148E-02
 3.450000E+00 -2.000000E+00  1.094710E-02
 3.450000E+00 -1.950000E+00  1.111768E-02
 3.450000E+00 -1.900000E+00  1.128326E-02
 3.450000E+00 -1.850000E+00  1.144389E-02
 3.450000E+00 -1.800000E+00  1.159959E-02
 3.450000E+00 -1.750000E+00  1.175039E-02
 3.450000E+00 -1.700000E+00  1.189632E-02
 3.450000E+00 -1.650000E+00  1.203738E-02
 3.450000E+00 -1.600000E+00  1.217358E-02
 3.450000E+00 -1.550000E+00  1.230491E-02
 3.450000E+00 -1.500000E+00  1.243135E-02
 3.450000E+00 -1.450000E+00  1.255287E-02
 3.450000E+00 -1.400000E+00  1.266944E-02
 3.450000E+00 -1.350000E+00  1.278101E-02
 3.450000E+00 -1.300000E+00  1.288753E-02
 3.450000E+00 -1.250000E+00  1.298894E-02
 3.450000E+00 -1.200000E+00  1.308519E-02
 3.450000E+00 -1.150000E+00  1.317623E-02
 3.450000E+00 -1.100000E+00  1.326200E-02
 3.450000E+00 -1.050000E+00  1.334247E-02
 3.450000E+00 -1.000000E+00  1.341764E-02
 3.450000E+00 -9.500000E-01  1.348753E-02
 3.450000E+00 -9.000000E-01  1.355217E-02
 3.450000E+00 -8.500000E-01  1.361168E-02
 3.450000E+00 -8.000000E-01  1.366618E-02
 3.450000E+00 -7.500000E-01  1.371586E-02
 3.450000E+00 -7.000000E-01  1.376096E-02
 3.450000E+00 -6.500000E-01  1.380173E-02
 3.450000E+00 -6.000000E-01  1.383849E-02
 3.450000E+00 -5.500000E-01  1.387156E-02
 3.450000E+00 -5.000000E-01  1.390125E-02
 3.450000E+00 -4.500000E-01  1.392787E-02
 3.450000E+00 -4.000000E-01  1.395169E-02
 3.450000E+00 -3.500000E-01  1.397293E-02
 3.450000E+00 -3.000000E-01  1.399172E-02
 3.450000E+00 -2.500000E-01  1.400814E-02
 3.450000E+00 -2.000000E-01  1.402219E-02
 3.450000E+00 -1.500000E-01  1.403379E-02
 3.450000E+00 -1.000000E-01  1.404279E-02
 3.450000E+00 -5.000000E-02  1.404900E-02
 3.450000E+00  0.000000E+00  1.405221E-02
 3.450000E+00  5.000000E-02  1.405217E-02
 3.450000E+00  1.000000E-01  1.404866E-02
 3.450000E+00  1.500000E-01  1.404147E-02
 3.450000E+00  2.000000E-01  1.403039E-02
 3.450000E+00  2.500000E-01  1.401530E-02
 3.450000E+00  3.000000E-01  1.399608E-02
 3.450000E+00  3.500000E-01  1.397265E-02
 3.450000E+00  4.000000E-01  1.394499E-02
 3.450000E+00  4.500000E-01  1.391309E-02
 3.450000E+00  5.000000E-01  1.387698E-02
 3.450000E+00  5.500000E-01  1.383671E-02
 3.450000E+00  6.000000E-01  1.379234E-02
 3.450000E+00  6.500000E-01  1.374395E-02
 3.450000E+00  7.000000E-01  1.369162E-02
 3.450000E+00  7.500000E-01  1.363543E-02
 3.450000E+00  8.000000E-01  1.357547E-02
 3.450000E+00  8.500000E-01  1.351182E-02
 3.450000E+00  9.000000E-01  1.344456E-02
 3.450000E+00  9.500000E-01  1.337375E-02
 3.450000E+00  1.000000E+00  1.329946E-02
 3.450000E+00  1.050000E+00  1.322175E-02
 3.450000E+00  1.100000E+00  1.314067E-02
 3.450000E+00  1.150000E+00  1.305625E-02
 3.450000E+00  1.200000E+00  1.296855E-02
 3.450000E+00  1.250000E+00  1.287758E-02
 3.450000E+00  1.300000E+00  1.278336E-02
 3.450000E+00  1.350000E+00  1.268590E-02
 3.450000E+00  1.400000E+00  1.258520E-02
 3.450000E+00  1.450000E+00  1.248126E-02
 3.450000E+00  1.500000E+00  1.237405E-02
 3.450000E+00  1.550000E+00  1.226356E-02
 3.450000E+00  1.600000E+00  1.214973E-02
 3.450000E+00  1.650000E+00  1.203252E-02
 3.450000E+00  1.700000E+00  1.191189E-02
 3.450000E+00  1.750000E+00  1.178774E-02
 3.450000E+00  1.800000E+00  1.166002E-02
 3.450000E+00  1.850000E+00  1.152862E-02
 3.450000E+00  1.900000E+00  1.139345E-02
 3.450000E+00  1.950000E+00  1.125441E-02
 3.450000E+00  2.000000E+00  1.111137E-02
 3.450000E+00  2.050000E+00  1.096420E-02
 3.450000E+00  2.100000E+00  1.081279E-02
 3.450000E+00  2.150000E+00  1.065699E-02
 3.450000E+00  2.200000E+00  1.049665E-02
 3.450000E+00  2.250000E+00  1.033165E-02
 3.450000E+00  2.300000E+00  1.016183E-02
 3.450000E+00  2.350000E+00  9.987060E-03
 3.450000E+00  2.400000E+00  9.807193E-03
 3.450000E+00  2.450000E+00  9.622099E-03
 3.450000E+00  2.500000E+00  9.431657E-03
 3.450000E+00  2.550000E+00  9.235754E-03
 3.450000E+00  2.600000E+00  9.034293E-03
 3.450000E+00  2.650000E+00  8.827194E-03
 3.450000E+00  2.700000E+00  8.614398E-03
 3.450000E+00  2.750000E+00  8.395874E-03
 3.450000E+00  2.800000E+00  8.171615E-03
 3.450000E+00  2.850000E+00  7.941653E-03
 3.450000E+00  2.900000E+00  7.706055E-03
 3.450000E+00  2.950000E+00  7.464934E-03
 3.450000E+00  3.000000E+00  7.218450E-03
 3.450000E+00  3.050000E+00  6.966819E-03
 3.450000E+00  3.100000E+00  6.710318E-03
 3.450000E+00  3.150000E+00  6.449289E-03
 3.450000E+00  3.200000E+00  6.184144E-03
 3.450000E+00  3.250000E+00  5.915372E-03
 3.450000E+00  3.300000E+00  5.643542E-03
 3.450000E+00  3.350000E+00  5.369304E-03
 3.450000E+00  3.400000E+00  5.093390E-03
 3.450000E+00  3.450000E+00  4.816617E-03
 3.450000E+00  3.500000E+00  4.539878E-03
 3.450000E+00  3.550000E+00  4.264140E-03
 3.450000E+00  3.600000E+00  3.990436E-03
 3.450000E+00  3.650000E+00  3.719850E-03
 3.450000E+00  3.700000E+00  3.453505E-03
 3.450000E+00  3.750000E+00  3.192544E-03
 3.450000E+00  3.800000E+00  2.938111E-03
 3.450000E+00  3.850000E+00  2.691329E-03
 3.450000E+00  3.900000E+00  2.453274E-03
 3.450000E+00  3.950000E+00  2.224954E-03
 3.450000E+00  4.000000E+00  2.007284E-03
 3.450000E+00  4.050000E+00  1.801062E-03
 3.450000E+00  4.100000E+00  1.606955E-03
 3.450000E+00  4.150000E+00  1.425477E-03
 3.450000E+00  4.200000E+00  1.256980E-03
 3.450000E+00  4.250000E+00  1.101650E-03
 3.450000E+00  4.300000E+00  9.594998E-04
 3.450000E+00  4.350000E+00  8.303809E-04
 3.450000E+00  4.400000E+00  7.139877E-04
 3.450000E+00  4.450000E+00  6.098739E-04
 3.450000E+00  4.500000E+00  5.174706E-04
 3.450000E+00  4.550000E+00  4.361071E-04
 3.450000E+00  4.600000E+00  3.650337E-04
 3.450000E+00  4.650000E+00  3.034454E-04
 3.450000E+00  4.700000E+00  2.505048E-04
 3.450000E+00  4.750000E+00  2.053638E-04
 3.450000E+00  4.800000E+00  1.671830E-04
 3.450000E+00  4.850000E+00  1.351491E-04
 3.450000E+00  4.900000E+00  1.084883E-04
 3.450000E+00  4.950000E+00  8.647670E-05
 3.450000E+00  5.000000E+00  6.844847E-05
 3.450000E+00  5.050000E+00  5.379977E-05
 3.450000E+00  5.100000E+00  4.199088E-05
 3.450000E+00  5.150000E+00  3.254581E-05
 3.450000E+00  5.200000E+00  2.505012E-05
 3.450000E+00  5.250000E+00  1.914736E-05
 3.450000E+00  5.300000E+00  1.453461E-05
 3.450000E+00  5.350000E+00  1.095728E-05
 3.450000E+00  5.400000E+00  8.203814E-06
 3.450000E+00  5.450000E+00  6.100257E-06
 3.450000E+00  5.500000E+00  4.505052E-06
 3.450000E+00  5.550000E+00  3.304163E-06
 3.450000E+00  5.600000E+00  2.406630E-06
 3.450000E+00  5.650000E+00  1.740586E-06
 3.450000E+00  5.700000E+00  1.249789E-06
 3.450000E+00  5.750000E+00  8.906219E-07
 3.450000E+00  5.800000E+00  6.295651E-07
 3.450000E+00  5.850000E+00  4.410858E-07
 3.450000E+00  5.900000E+00  3.059040E-07
 3.450000E+00  5.950000E+00  2.095858E-07
 3.450000E+00  6.000000E+00  1.414174E-07
 3.450000E+00  6.050000E+00  9.351429E-08
 3.450000E+00  6.100000E+00  6.012514E-08
 3.450000E+00  6.150000E+00  3.709446E-08
 3.450000E+00  6.200000E+00  2.145366E-08
 3.450000E+00  6.250000E+00  1.111471E-08
 3.450000E+00  6.300000E+00  4.646436E-09
 3.450000E+00  6.350000E+00  1.118039E-09
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  4.321304E-10
 3.500000E+00 -6.300000E+00  1.794634E-09
 3.500000E+00 -6.250000E+00  4.288400E-09
 3.500000E+00 -6.200000E+00  8.267095E-09
 3.500000E+00 -6.150000E+00  1.427618E-08
 3.500000E+00 -6.100000E+00  2.311498E-08
 3.500000E+00 -6.050000E+00  3.592630E-08
 3.500000E+00 -6.000000E+00  5.432046E-08
 3.500000E+00 -5.950000E+00  8.054294E-08
 3.500000E+00 -5.900000E+00  1.176978E-07
 3.500000E+00 -5.850000E+00  1.700419E-07
 3.500000E+00 -5.800000E+00  2.433670E-07
 3.500000E+00 -5.750000E+00  3.454939E-07
 3.500000E+00 -5.700000E+00  4.869003E-07
 3.500000E+00 -5.650000E+00  6.815146E-07
 3.500000E+00 -5.600000E+00  9.477064E-07
 3.500000E+00 -5.550000E+00  1.309508E-06
 3.500000E+00 -5.500000E+00  1.798104E-06
 3.500000E+00 -5.450000E+00  2.453628E-06
 3.500000E+00 -5.400000E+00  3.327295E-06
 3.500000E+00 -5.350000E+00  4.483904E-06
 3.500000E+00 -5.300000E+00  6.004728E-06
 3.500000E+00 -5.250000E+00  7.990795E-06
 3.500000E+00 -5.200000E+00  1.056655E-05
 3.500000E+00 -5.150000E+00  1.388387E-05
 3.500000E+00 -5.100000E+00  1.812634E-05
 3.500000E+00 -5.050000E+00  2.351370E-05
 3.500000E+00 -5.000000E+00  3.030634E-05
 3.500000E+00 -4.950000E+00  3.880965E-05
 3.500000E+00 -4.900000E+00  4.937792E-05
 3.500000E+00 -4.850000E+00  6.241769E-05
 3.500000E+00 -4.800000E+00  7.839007E-05
 3.500000E+00 -4.750000E+00  9.781180E-05
 3.500000E+00 -4.700000E+00  1.212548E-04
 3.500000E+00 -4.650000E+00  1.493435E-04
 3.500000E+00 -4.600000E+00  1.827508E-04
 3.500000E+00 -4.550000E+00  2.221901E-04
 3.500000E+00 -4.500000E+00  2.684068E-04
 3.500000E+00 -4.450000E+00  3.221657E-04
 3.500000E+00 -4.400000E+00  3.842368E-04
 3.500000E+00 -4.350000E+00  4.553788E-04
 3.500000E+00 -4.300000E+00  5.363215E-04
 3.500000E+00 -4.250000E+00  6.277462E-04
 3.500000E+00 -4.200000E+00  7.302670E-04
 3.500000E+00 -4.150000E+00  8.444116E-04
 3.500000E+00 -4.100000E+00  9.706039E-04
 3.500000E+00 -4.050000E+00  1.109149E-03
 3.500000E+00 -4.000000E+00  1.260220E-03
 3.500000E+00 -3.950000E+00  1.423851E-03
 3.500000E+00 -3.900000E+00  1.599929E-03
 3.500000E+00 -3.850000E+00  1.788197E-03
 3.500000E+00 -3.800000E+00  1.988255E-03
 3.500000E+00 -3.750000E+00  2.199568E-03
 3.500000E+00 -3.700000E+00  2.421480E-03
 3.500000E+00 -3.650000E+00  2.653222E-03
 3.500000E+00 -3.600000E+00  2.893939E-03
 3.500000E+00 -3.550000E+00  3.142700E-03
 3.500000E+00 -3.500000E+00  3.398522E-03
 3.500000E+00 -3.450000E+00  3.660386E-03
 3.500000E+00 -3.400000E+00  3.927264E-03
 3.500000E+00 -3.350000E+00  4.198126E-03
 3.500000E+00 -3.300000E+00  4.471966E-03
 3.500000E+00 -3.250000E+00  4.747812E-03
 3.500000E+00 -3.200000E+00  5.024735E-03
 3.500000E+00 -3.150000E+00  5.301865E-03
 3.500000E+00 -3.100000E+00  5.578395E-03
 3.500000E+00 -3.050000E+00  5.853584E-03
 3.500000E+00 -3.000000E+00  6.126762E-03
 3.500000E+00 -2.950000E+00  6.397331E-03
 3.500000E+00 -2.900000E+00  6.664764E-03
 3.500000E+00 -2.850000E+00  6.928601E-03
 3.500000E+00 -2.800000E+00  7.188451E-03
 3.500000E+00 -2.750000E+00  7.443980E-03
 3.500000E+00 -2.700000E+00  7.694913E-03
 3.500000E+00 -2.650000E+00  7.941027E-03
 3.500000E+00 -2.600000E+00  8.182146E-03
 3.500000E+00 -2.550000E+00  8.418133E-03
 3.500000E+00 -2.500000E+00  8.648892E-03
 3.500000E+00 -2.450000E+00  8.874353E-03
 3.500000E+00 -2.400000E+00  9.094477E-03
 3.500000E+00 -2.350000E+00  9.309246E-03
 3.500000E+00 -2.300000E+00  9.518661E-03
 3.500000E+00 -2.250000E+00  9.722737E-03
 3.500000E+00 -2.200000E+00  9.921502E-03
 3.500000E+00 -2.150000E+00  1.011499E-02
 3.500000E+00 -2.100000E+00  1.030325E-02
 3.500000E+00 -2.050000E+00  1.048631E-02
 3.500000E+00 -2.000000E+00  1.066424E-02
 3.500000E+00 -1.950000E+00  1.083707E-02
 3.500000E+00 -1.900000E+00  1.100485E-02
 3.500000E+00 -1.850000E+00  1.116763E-02
 3.500000E+00 -1.800000E+00  1.132543E-02
 3.500000E+00 -1.750000E+00  1.147830E-02
 3.500000E+00 -1.700000E+00  1.162626E-02
 3.500000E+00 -1.650000E+00  1.176932E-02
 3.500000E+00 -1.600000E+00  1.190750E-02
 3.500000E+00 -1.550000E+00  1.204081E-02
 3.500000E+00 -1.500000E+00  1.216923E-02
 3.500000E+00 -1.450000E+00  1.229275E-02
 3.500000E+00 -1.400000E+00  1.241136E-02
 3.500000E+00 -1.350000E+00  1.252503E-02
 3.500000E+00 -1.300000E+00  1.263372E-02
 3.500000E+00 -1.250000E+00  1.273740E-02
 3.500000E+00 -1.200000E+00  1.283602E-02
 3.500000E+00 -1.150000E+00  1.292957E-02
 3.500000E+00 -1.100000E+00  1.301800E-02
 3.500000E+00 -1.050000E+00  1.310131E-02
 3.500000E+00 -1.000000E+00  1.317947E-02
 3.500000E+00 -9.500000E-01  1.325252E-02
 3.500000E+00 -9.000000E-01  1.332049E-02
 3.500000E+00 -8.500000E-01  1.338345E-02
 3.500000E+00 -8.000000E-01  1.344151E-02
 3.500000E+00 -7.500000E-01  1.349479E-02
 3.500000E+00 -7.000000E-01  1.354347E-02
 3.500000E+00 -6.500000E-01  1.358773E-02
 3.500000E+00 -6.000000E-01  1.362779E-02
 3.500000E+00 -5.500000E-01  1.366388E-02
 3.500000E+00 -5.000000E-01  1.369622E-02
 3.500000E+00 -4.500000E-01  1.372504E-02
 3.500000E+00 -4.000000E-01  1.375052E-02
 3.500000E+00 -3.500000E-01  1.377283E-02
 3.500000E+00 -3.000000E-01  1.379207E-02
 3.500000E+00 -2.500000E-01  1.380832E-02
 3.500000E+00 -2.000000E-01  1.382158E-02
 3.500000E+00 -1.500000E-01  1.383182E-02
 3.500000E+00 -1.000000E-01  1.383897E-02
 3.500000E+00 -5.000000E-02  1.384291E-02
 3.500000E+00  0.000000E+00  1.384351E-02
 3.500000E+00  5.000000E-02  1.384062E-02
 3.500000E+00  1.000000E-01  1.383411E-02
 3.500000E+00  1.500000E-01  1.382384E-02
 3.500000E+00  2.000000E-01  1.380970E-02
 3.500000E+00  2.500000E-01  1.379160E-02
 3.500000E+00  3.000000E-01  1.376947E-02
 3.500000E+00  3.500000E-01  1.374327E-02
 3.500000E+00  4.000000E-01  1.371300E-02
 3.500000E+00  4.500000E-01  1.367865E-02
 3.500000E+00  5.000000E-01  1.364026E-02
 3.500000E+00  5.500000E-01  1.359787E-02
 3.500000E+00  6.000000E-01  1.355154E-02
 3.500000E+00  6.500000E-01  1.350132E-02
 3.500000E+00  7.000000E-01  1.344728E-02
 3.500000E+00  7.500000E-01  1.338950E-02
 3.500000E+00  8.000000E-01  1.332803E-02
 3.500000E+00  8.500000E-01  1.326295E-02
 3.500000E+00  9.000000E-01  1.319432E-02
 3.500000E+00  9.500000E-01  1.312220E-02
 3.500000E+00  1.000000E+00  1.304663E-02
 3.500000E+00  1.050000E+00  1.296766E-02
 3.500000E+00  1.100000E+00  1.288534E-02
 3.500000E+00  1.150000E+00  1.279970E-02
 3.500000E+00  1.200000E+00  1.271075E-02
 3.500000E+00  1.250000E+00  1.261853E-02
 3.500000E+00  1.300000E+00  1.252304E-02
 3.500000E+00  1.350000E+00  1.242428E-02
 3.500000E+00  1.400000E+00  1.232225E-02
 3.500000E+00  1.450000E+00  1.221693E-02
 3.500000E+00  1.500000E+00  1.210829E-02
 3.500000E+00  1.550000E+00  1.199632E-02
 3.500000E+00  1.600000E+00  1.188096E-02
 3.500000E+00  1.650000E+00  1.176216E-02
 3.500000E+00  1.700000E+00  1.163987E-02
 3.500000E+00  1.750000E+00  1.151401E-02
 3.500000E+00  1.800000E+00  1.138449E-02
 3.500000E+00  1.850000E+00  1.125124E-02
 3.500000E+00  1.900000E+00  1.111415E-02
 3.500000E+00  1.950000E+00  1.097311E-02
 3.500000E+00  2.000000E+00  1.082802E-02
 3.500000E+00  2.050000E+00  1.067874E-02
 3.500000E+00  2.100000E+00  1.052516E-02
 3.500000E+00  2.150000E+00  1.036715E-02
 3.500000E+00  2.200000E+00  1.020457E-02
 3.500000E+00  2.250000E+00  1.003728E-02
 3.500000E+00  2.300000E+00  9.865169E-03
 3.500000E+00  2.350000E+00  9.688091E-03
 3.500000E+00  2.400000E+00  9.505926E-03
 3.500000E+00  2.450000E+00  9.318560E-03
 3.500000E+00  2.500000E+00  9.125885E-03
 3.500000E+00  2.550000E+00  8.927812E-03
 3.500000E+00  2.600000E+00  8.724263E-03
 3.500000E+00  2.650000E+00  8.515185E-03
 3.500000E+00  2.700000E+00  8.300546E-03
 3.500000E+00  2.750000E+00  8.080343E-03
 3.500000E+00  2.800000E+00  7.854605E-03
 3.500000E+00  2.850000E+00  7.623399E-03
 3.500000E+00  2.900000E+00  7.386832E-03
 3.500000E+00  2.950000E+00  7.145059E-03
 3.500000E+00  3.000000E+00  6.898289E-03
 3.500000E+00  3.050000E+00  6.646786E-03
 3.500000E+00  3.100000E+00  6.390878E-03
 3.500000E+00  3.150000E+00  6.130962E-03
 3.500000E+00  3.200000E+00  5.867506E-03
 3.500000E+00  3.250000E+00  5.601052E-03
 3.500000E+00  3.300000E+00  5.332224E-03
 3.500000E+00  3.350000E+00  5.061722E-03
 3.500000E+00  3.400000E+00  4.790324E-03
 3.500000E+00  3.450000E+00  4.518887E-03
 3.500000E+00  3.500000E+00  4.248333E-03
 3.500000E+00  3.550000E+00  3.979651E-03
 3.500000E+00  3.600000E+00  3.713879E-03
 3.500000E+00  3.650000E+00  3.452093E-03
 3.500000E+00  3.700000E+00  3.195391E-03
 3.500000E+00  3.750000E+00  2.944875E-03
 3.500000E+00  3.800000E+00  2.701629E-03
 3.500000E+00  3.850000E+00  2.466696E-03
 3.500000E+00  3.900000E+00  2.241060E-03
 3.500000E+00  3.950000E+00  2.025617E-03
 3.500000E+00  4.000000E+00  1.821160E-03
 3.500000E+00  4.050000E+00  1.628354E-03
 3.500000E+00  4.100000E+00  1.447727E-03
 3.500000E+00  4.150000E+00  1.279653E-03
 3.500000E+00  4.200000E+00  1.124346E-03
 3.500000E+00  4.250000E+00  9.818593E-04
 3.500000E+00  4.300000E+00  8.520872E-04
 3.500000E+00  4.350000E+00  7.347728E-04
 3.500000E+00  4.400000E+00  6.295209E-04
 3.500000E+00  4.450000E+00  5.358142E-04
 3.500000E+00  4.500000E+00  4.530322E-04
 3.500000E+00  4.550000E+00  3.804726E-04
 3.500000E+00  4.600000E+00  3.173736E-04
 3.500000E+00  4.650000E+00  2.629356E-04
 3.500000E+00  4.700000E+00  2.163421E-04
 3.500000E+00  4.750000E+00  1.767797E-04
 3.500000E+00  4.800000E+00  1.434542E-04
 3.500000E+00  4.850000E+00  1.156052E-04
 3.500000E+00  4.900000E+00  9.251686E-05
 3.500000E+00  4.950000E+00  7.352639E-05
 3.500000E+00  5.000000E+00  5.802916E-05
 3.500000E+00  5.050000E+00  4.548142E-05
 3.500000E+00  5.100000E+00  3.540076E-05
 3.500000E+00  5.150000E+00  2.736462E-05
 3.500000E+00  5.200000E+00  2.100746E-05
 3.500000E+00  5.250000E+00  1.601677E-05
 3.500000E+00  5.300000E+00  1.212841E-05
 3.500000E+00  5.350000E+00  9.121590E-06
 3.500000E+00  5.400000E+00  6.813707E-06
 3.500000E+00  5.450000E+00  5.055317E-06
 3.500000E+00  5.500000E+00  3.725341E-06
 3.500000E+00  5.550000E+00  2.726640E-06
 3.500000E+00  5.600000E+00  1.982034E-06
 3.500000E+00  5.650000E+00  1.430770E-06
 3.500000E+00  5.700000E+00  1.025469E-06
 3.500000E+00  5.750000E+00  7.295122E-07
 3.500000E+00  5.800000E+00  5.148468E-07
 3.500000E+00  5.850000E+00  3.601696E-07
 3.500000E+00  5.900000E+00  2.494410E-07
 3.500000E+00  5.950000E+00  1.706865E-07
 3.500000E+00  6.000000E+00  1.150414E-07
 3.500000E+00  6.050000E+00  7.599860E-08
 3.500000E+00  6.100000E+00  4.882287E-08
 3.500000E+00  6.150000E+00  3.010089E-08
 3.500000E+00  6.200000E+00  1.739949E-08
 3.500000E+00  6.250000E+00  9.010661E-09
 3.500000E+00  6.300000E+00  3.765796E-09
 3.500000E+00  6.350000E+00  9.059886E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  3.407776E-10
 3.550000E+00 -6.300000E+00  1.415435E-09
 3.550000E+00 -6.250000E+00  3.383068E-09
 3.550000E+00 -6.200000E+00  6.524100E-09
 3.550000E+00 -6.150000E+00  1.127171E-08
 3.550000E+00 -6.100000E+00  1.826192E-08
 3.550000E+00 -6.050000E+00  2.840596E-08
 3.550000E+00 -6.000000E+00  4.299081E-08
 3.550000E+00 -5.950000E+00  6.381549E-08
 3.550000E+00 -5.900000E+00  9.337324E-08
 3.550000E+00 -5.850000E+00  1.350922E-07
 3.550000E+00 -5.800000E+00  1.936497E-07
 3.550000E+00 -5.750000E+00  2.753796E-07
 3.550000E+00 -5.700000E+00  3.887930E-07
 3.550000E+00 -5.650000E+00  5.452391E-07
 3.550000E+00 -5.600000E+00  7.597337E-07
 3.550000E+00 -5.550000E+00  1.051988E-06
 3.550000E+00 -5.500000E+00  1.447668E-06
 3.550000E+00 -5.450000E+00  1.979929E-06
 3.550000E+00 -5.400000E+00  2.691239E-06
 3.550000E+00 -5.350000E+00  3.635548E-06
 3.550000E+00 -5.300000E+00  4.880805E-06
 3.550000E+00 -5.250000E+00  6.511849E-06
 3.550000E+00 -5.200000E+00  8.633672E-06
 3.550000E+00 -5.150000E+00  1.137503E-05
 3.550000E+00 -5.100000E+00  1.489237E-05
 3.550000E+00 -5.050000E+00  1.937396E-05
 3.550000E+00 -5.000000E+00  2.504422E-05
 3.550000E+00 -4.950000E+00  3.216792E-05
 3.550000E+00 -4.900000E+00  4.105425E-05
 3.550000E+00 -4.850000E+00  5.206047E-05
 3.550000E+00 -4.800000E+00  6.559478E-05
 3.550000E+00 -4.750000E+00  8.211830E-05
 3.550000E+00 -4.700000E+00  1.021457E-04
 3.550000E+00 -4.650000E+00  1.262443E-04
 3.550000E+00 -4.600000E+00  1.550311E-04
 3.550000E+00 -4.550000E+00  1.891681E-04
 3.550000E+00 -4.500000E+00  2.293549E-04
 3.550000E+00 -4.450000E+00  2.763192E-04
 3.550000E+00 -4.400000E+00  3.308046E-04
 3.550000E+00 -4.350000E+00  3.935570E-04
 3.550000E+00 -4.300000E+00  4.653081E-04
 3.550000E+00 -4.250000E+00  5.467586E-04
 3.550000E+00 -4.200000E+00  6.385594E-04
 3.550000E+00 -4.150000E+00  7.412938E-04
 3.550000E+00 -4.100000E+00  8.554592E-04
 3.550000E+00 -4.050000E+00  9.814513E-04
 3.550000E+00 -4.000000E+00  1.119549E-03
 3.550000E+00 -3.950000E+00  1.269906E-03
 3.550000E+00 -3.900000E+00  1.432536E-03
 3.550000E+00 -3.850000E+00  1.607318E-03
 3.550000E+00 -3.800000E+00  1.793987E-03
 3.550000E+00 -3.750000E+00  1.992144E-03
 3.550000E+00 -3.700000E+00  2.201260E-03
 3.550000E+00 -3.650000E+00  2.420691E-03
 3.550000E+00 -3.600000E+00  2.649688E-03
 3.550000E+00 -3.550000E+00  2.887414E-03
 3.550000E+00 -3.500000E+00  3.132964E-03
 3.550000E+00 -3.450000E+00  3.385384E-03
 3.550000E+00 -3.400000E+00  3.643684E-03
 3.550000E+00 -3.350000E+00  3.906864E-03
 3.550000E+00 -3.300000E+00  4.173928E-03
 3.550000E+00 -3.250000E+00  4.443895E-03
 3.550000E+00 -3.200000E+00  4.715821E-03
 3.550000E+00 -3.150000E+00  4.988803E-03
 3.550000E+00 -3.100000E+00  5.261993E-03
 3.550000E+00 -3.050000E+00  5.534603E-03
 3.550000E+00 -3.000000E+00  5.805908E-03
 3.550000E+00 -2.950000E+00  6.075252E-03
 3.550000E+00 -2.900000E+00  6.342048E-03
 3.550000E+00 -2.850000E+00  6.605776E-03
 3.550000E+00 -2.800000E+00  6.865982E-03
 3.550000E+00 -2.750000E+00  7.122276E-03
 3.550000E+00 -2.700000E+00  7.374326E-03
 3.550000E+00 -2.650000E+00  7.621858E-03
 3.550000E+00 -2.600000E+00  7.864644E-03
 3.550000E+00 -2.550000E+00  8.102505E-03
 3.550000E+00 -2.500000E+00  8.335301E-03
 3.550000E+00 -2.450000E+00  8.562928E-03
 3.550000E+00 -2.400000E+00  8.785313E-03
 3.550000E+00 -2.350000E+00  9.002410E-03
 3.550000E+00 -2.300000E+00  9.214194E-03
 3.550000E+00 -2.250000E+00  9.420660E-03
 3.550000E+00 -2.200000E+00  9.621817E-03
 3.550000E+00 -2.150000E+00  9.817686E-03
 3.550000E+00 -2.100000E+00  1.000830E-02
 3.550000E+00 -2.050000E+00  1.019369E-02
 3.550000E+00 -2.000000E+00  1.037389E-02
 3.550000E+00 -1.950000E+00  1.054896E-02
 3.550000E+00 -1.900000E+00  1.071893E-02
 3.550000E+00 -1.850000E+00  1.088384E-02
 3.550000E+00 -1.800000E+00  1.104373E-02
 3.550000E+00 -1.750000E+00  1.119864E-02
 3.550000E+00 -1.700000E+00  1.134859E-02
 3.550000E+00 -1.650000E+00  1.149362E-02
 3.550000E+00 -1.600000E+00  1.163373E-02
 3.550000E+00 -1.550000E+00  1.176894E-02
 3.550000E+00 -1.500000E+00  1.189926E-02
 3.550000E+00 -1.450000E+00  1.202469E-02
 3.550000E+00 -1.400000E+00  1.214520E-02
 3.550000E+00 -1.350000E+00  1.226081E-02
 3.550000E+00 -1.300000E+00  1.237147E-02
 3.550000E+00 -1.250000E+00  1.247718E-02
 3.550000E+00 -1.200000E+00  1.257791E-02
 3.550000E+00 -1.150000E+00  1.267364E-02
 3.550000E+00 -1.100000E+00  1.276435E-02
 3.550000E+00 -1.050000E+00  1.285004E-02
 3.550000E+00 -1.000000E+00  1.293070E-02
 3.550000E+00 -9.500000E-01  1.300634E-02
 3.550000E+00 -9.000000E-01  1.307701E-02
 3.550000E+00 -8.500000E-01  1.314274E-02
 3.550000E+00 -8.000000E-01  1.320362E-02
 3.550000E+00 -7.500000E-01  1.325974E-02
 3.550000E+00 -7.000000E-01  1.331122E-02
 3.550000E+00 -6.500000E-01  1.335819E-02
 3.550000E+00 -6.000000E-01  1.340082E-02
 3.550000E+00 -5.500000E-01  1.343925E-02
 3.550000E+00 -5.000000E-01  1.347366E-02
 3.550000E+00 -4.500000E-01  1.350420E-02
 3.550000E+00 -4.000000E-01  1.353101E-02
 3.550000E+00 -3.500000E-01  1.355421E-02
 3.550000E+00 -3.000000E-01  1.357390E-02
 3.550000E+00 -2.500000E-01  1.359012E-02
 3.550000E+00 -2.000000E-01  1.360291E-02
 3.550000E+00 -1.500000E-01  1.361226E-02
 3.550000E+00 -1.000000E-01  1.361813E-02
 3.550000E+00 -5.000000E-02  1.362047E-02
 3.550000E+00  0.000000E+00  1.361921E-02
 3.550000E+00  5.000000E-02  1.361427E-02
 3.550000E+00  1.000000E-01  1.360557E-02
 3.550000E+00  1.500000E-01  1.359303E-02
 3.550000E+00  2.000000E-01  1.357659E-02
 3.550000E+00  2.500000E-01  1.355621E-02
 3.550000E+00  3.000000E-01  1.353185E-02
 3.550000E+00  3.500000E-01  1.350350E-02
 3.550000E+00  4.000000E-01  1.347116E-02
 3.550000E+00  4.500000E-01  1.343485E-02
 3.550000E+00  5.000000E-01  1.339460E-02
 3.550000E+00  5.500000E-01  1.335046E-02
 3.550000E+00  6.000000E-01  1.330246E-02
 3.550000E+00  6.500000E-01  1.325067E-02
 3.550000E+00  7.000000E-01  1.319515E-02
 3.550000E+00  7.500000E-01  1.313594E-02
 3.550000E+00  8.000000E-01  1.307311E-02
 3.550000E+00  8.500000E-01  1.300671E-02
 3.550000E+00  9.000000E-01  1.293680E-02
 3.550000E+00  9.500000E-01  1.286341E-02
 3.550000E+00  1.000000E+00  1.278660E-02
 3.550000E+00  1.050000E+00  1.270640E-02
 3.550000E+00  1.100000E+00  1.262284E-02
 3.550000E+00  1.150000E+00  1.253595E-02
 3.550000E+00  1.200000E+00  1.244574E-02
 3.550000E+00  1.250000E+00  1.235223E-02
 3.550000E+00  1.300000E+00  1.225542E-02
 3.550000E+00  1.350000E+00  1.215531E-02
 3.550000E+00  1.400000E+00  1.205188E-02
 3.550000E+00  1.450000E+00  1.194512E-02
 3.550000E+00  1.500000E+00  1.183500E-02
 3.550000E+00  1.550000E+00  1.172148E-02
 3.550000E+00  1.600000E+00  1.160451E-02
 3.550000E+00  1.650000E+00  1.148405E-02
 3.550000E+00  1.700000E+00  1.136003E-02
 3.550000E+00  1.750000E+00  1.123238E-02
 3.550000E+00  1.800000E+00  1.110101E-02
 3.550000E+00  1.850000E+00  1.096584E-02
 3.550000E+00  1.900000E+00  1.082677E-02
 3.550000E+00  1.950000E+00  1.068370E-02
 3.550000E+00  2.000000E+00  1.053651E-02
 3.550000E+00  2.050000E+00  1.038510E-02
 3.550000E+00  2.100000E+00  1.022934E-02
 3.550000E+00  2.150000E+00  1.006910E-02
 3.550000E+00  2.200000E+00  9.904275E-03
 3.550000E+00  2.250000E+00  9.734732E-03
 3.550000E+00  2.300000E+00  9.560352E-03
 3.550000E+00  2.350000E+00  9.381021E-03
 3.550000E+00  2.400000E+00  9.196631E-03
 3.550000E+00  2.450000E+00  9.007083E-03
 3.550000E+00  2.500000E+00  8.812292E-03
 3.550000E+00  2.550000E+00  8.612189E-03
 3.550000E+00  2.600000E+00  8.406722E-03
 3.550000E+00  2.650000E+00  8.195865E-03
 3.550000E+00  2.700000E+00  7.979617E-03
 3.550000E+00  2.750000E+00  7.758007E-03
 3.550000E+00  2.800000E+00  7.531101E-03
 3.550000E+00  2.850000E+00  7.299005E-03
 3.550000E+00  2.900000E+00  7.061870E-03
 3.550000E+00  2.950000E+00  6.819897E-03
 3.550000E+00  3.000000E+00  6.573342E-03
 3.550000E+00  3.050000E+00  6.322521E-03
 3.550000E+00  3.100000E+00  6.067816E-03
 3.550000E+00  3.150000E+00  5.809674E-03
 3.550000E+00  3.200000E+00  5.548619E-03
 3.550000E+00  3.250000E+00  5.285245E-03
 3.550000E+00  3.300000E+00  5.020224E-03
 3.550000E+00  3.350000E+00  4.754300E-03
 3.550000E+00  3.400000E+00  4.488292E-03
 3.550000E+00  3.450000E+00  4.223083E-03
 3.550000E+00  3.500000E+00  3.959616E-03
 3.550000E+00  3.550000E+00  3.698886E-03
 3.550000E+00  3.600000E+00  3.441924E-03
 3.550000E+00  3.650000E+00  3.189782E-03
 3.550000E+00  3.700000E+00  2.943519E-03
 3.550000E+00  3.750000E+00  2.704179E-03
 3.550000E+00  3.800000E+00  2.472771E-03
 3.550000E+00  3.850000E+00  2.250248E-03
 3.550000E+00  3.900000E+00  2.037486E-03
 3.550000E+00  3.950000E+00  1.835264E-03
 3.550000E+00  4.000000E+00  1.644245E-03
 3.550000E+00  4.050000E+00  1.464961E-03
 3.550000E+00  4.100000E+00  1.297800E-03
 3.550000E+00  4.150000E+00  1.143001E-03
 3.550000E+00  4.200000E+00  1.000649E-03
 3.550000E+00  4.250000E+00  8.706757E-04
 3.550000E+00  4.300000E+00  7.528675E-04
 3.550000E+00  4.350000E+00  6.468760E-04
 3.550000E+00  4.400000E+00  5.522318E-04
 3.550000E+00  4.450000E+00  4.683625E-04
 3.550000E+00  4.500000E+00  3.946119E-04
 3.550000E+00  4.550000E+00  3.302611E-04
 3.550000E+00  4.600000E+00  2.745491E-04
 3.550000E+00  4.650000E+00  2.266930E-04
 3.550000E+00  4.700000E+00  1.859072E-04
 3.550000E+00  4.750000E+00  1.514195E-04
 3.550000E+00  4.800000E+00  1.224861E-04
 3.550000E+00  4.850000E+00  9.840234E-05
 3.550000E+00  4.900000E+00  7.851180E-05
 3.550000E+00  4.950000E+00  6.221216E-05
 3.550000E+00  5.000000E+00  4.895855E-05
 3.550000E+00  5.050000E+00  3.826477E-05
 3.550000E+00  5.100000E+00  2.970248E-05
 3.550000E+00  5.150000E+00  2.289903E-05
 3.550000E+00  5.200000E+00  1.753401E-05
 3.550000E+00  5.250000E+00  1.333505E-05
 3.550000E+00  5.300000E+00  1.007320E-05
 3.550000E+00  5.350000E+00  7.558046E-06
 3.550000E+00  5.400000E+00  5.632873E-06
 3.550000E+00  5.450000E+00  4.169987E-06
 3.550000E+00  5.500000E+00  3.066372E-06
 3.550000E+00  5.550000E+00  2.239714E-06
 3.550000E+00  5.600000E+00  1.624862E-06
 3.550000E+00  5.650000E+00  1.170718E-06
 3.550000E+00  5.700000E+00  8.375695E-07
 3.550000E+00  5.750000E+00  5.948230E-07
 3.550000E+00  5.800000E+00  4.191164E-07
 3.550000E+00  5.850000E+00  2.927611E-07
 3.550000E+00  5.900000E+00  2.024771E-07
 3.550000E+00  5.950000E+00  1.383773E-07
 3.550000E+00  6.000000E+00  9.316162E-08
 3.550000E+00  6.050000E+00  6.148477E-08
 3.550000E+00  6.100000E+00  3.946645E-08
 3.550000E+00  6.150000E+00  2.431590E-08
 3.550000E+00  6.200000E+00  1.404803E-08
 3.550000E+00  6.250000E+00  7.272135E-09
 3.550000E+00  6.300000E+00  3.038383E-09
 3.550000E+00  6.350000E+00  7.308678E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  2.674697E-10
 3.600000E+00 -6.300000E+00  1.111090E-09
 3.600000E+00 -6.250000E+00  2.656251E-09
 3.600000E+00 -6.200000E+00  5.124223E-09
 3.600000E+00 -6.150000E+00  8.857357E-09
 3.600000E+00 -6.100000E+00  1.435926E-08
 3.600000E+00 -6.050000E+00  2.235302E-08
 3.600000E+00 -6.000000E+00  3.386219E-08
 3.600000E+00 -5.950000E+00  5.032107E-08
 3.600000E+00 -5.900000E+00  7.372243E-08
 3.600000E+00 -5.850000E+00  1.068135E-07
 3.600000E+00 -5.800000E+00  1.533531E-07
 3.600000E+00 -5.750000E+00  2.184451E-07
 3.600000E+00 -5.700000E+00  3.089686E-07
 3.600000E+00 -5.650000E+00  4.341243E-07
 3.600000E+00 -5.600000E+00  6.061243E-07
 3.600000E+00 -5.550000E+00  8.410520E-07
 3.600000E+00 -5.500000E+00  1.159923E-06
 3.600000E+00 -5.450000E+00  1.589981E-06
 3.600000E+00 -5.400000E+00  2.166253E-06
 3.600000E+00 -5.350000E+00  2.933415E-06
 3.600000E+00 -5.300000E+00  3.947961E-06
 3.600000E+00 -5.250000E+00  5.280738E-06
 3.600000E+00 -5.200000E+00  7.019814E-06
 3.600000E+00 -5.150000E+00  9.273712E-06
 3.600000E+00 -5.100000E+00  1.217495E-05
 3.600000E+00 -5.050000E+00  1.588385E-05
 3.600000E+00 -5.000000E+00  2.059258E-05
 3.600000E+00 -4.950000E+00  2.652921E-05
 3.600000E+00 -4.900000E+00  3.396176E-05
 3.600000E+00 -4.850000E+00  4.320197E-05
 3.600000E+00 -4.800000E+00  5.460856E-05
 3.600000E+00 -4.750000E+00  6.858985E-05
 3.600000E+00 -4.700000E+00  8.560531E-05
 3.600000E+00 -4.650000E+00  1.061658E-04
 3.600000E+00 -4.600000E+00  1.308323E-04
 3.600000E+00 -4.550000E+00  1.602128E-04
 3.600000E+00 -4.500000E+00  1.949571E-04
 3.600000E+00 -4.450000E+00  2.357494E-04
 3.600000E+00 -4.400000E+00  2.832989E-04
 3.600000E+00 -4.350000E+00  3.383277E-04
 3.600000E+00 -4.300000E+00  4.015574E-04
 3.600000E+00 -4.250000E+00  4.736933E-04
 3.600000E+00 -4.200000E+00  5.554078E-04
 3.600000E+00 -4.150000E+00  6.473233E-04
 3.600000E+00 -4.100000E+00  7.499940E-04
 3.600000E+00 -4.050000E+00  8.638902E-04
 3.600000E+00 -4.000000E+00  9.893821E-04
 3.600000E+00 -3.950000E+00  1.126727E-03
 3.600000E+00 -3.900000E+00  1.276059E-03
 3.600000E+00 -3.850000E+00  1.437380E-03
 3.600000E+00 -3.800000E+00  1.610560E-03
 3.600000E+00 -3.750000E+00  1.795332E-03
 3.600000E+00 -3.700000E+00  1.991300E-03
 3.600000E+00 -3.650000E+00  2.197945E-03
 3.600000E+00 -3.600000E+00  2.414637E-03
 3.600000E+00 -3.550000E+00  2.640644E-03
 3.600000E+00 -3.500000E+00  2.875154E-03
 3.600000E+00 -3.450000E+00  3.117287E-03
 3.600000E+00 -3.400000E+00  3.366116E-03
 3.600000E+00 -3.350000E+00  3.620682E-03
 3.600000E+00 -3.300000E+00  3.880013E-03
 3.600000E+00 -3.250000E+00  4.143140E-03
 3.600000E+00 -3.200000E+00  4.409114E-03
 3.600000E+00 -3.150000E+00  4.677014E-03
 3.600000E+00 -3.100000E+00  4.945960E-03
 3.600000E+00 -3.050000E+00  5.215127E-03
 3.600000E+00 -3.000000E+00  5.483742E-03
 3.600000E+00 -2.950000E+00  5.751096E-03
 3.600000E+00 -2.900000E+00  6.016547E-03
 3.600000E+00 -2.850000E+00  6.279515E-03
 3.600000E+00 -2.800000E+00  6.539487E-03
 3.600000E+00 -2.750000E+00  6.796014E-03
 3.600000E+00 -2.700000E+00  7.048707E-03
 3.600000E+00 -2.650000E+00  7.297235E-03
 3.600000E+00 -2.600000E+00  7.541320E-03
 3.600000E+00 -2.550000E+00  7.780733E-03
 3.600000E+00 -2.500000E+00  8.015291E-03
 3.600000E+00 -2.450000E+00  8.244848E-03
 3.600000E+00 -2.400000E+00  8.469296E-03
 3.600000E+00 -2.350000E+00  8.688554E-03
 3.600000E+00 -2.300000E+00  8.902570E-03
 3.600000E+00 -2.250000E+00  9.111313E-03
 3.600000E+00 -2.200000E+00  9.314771E-03
 3.600000E+00 -2.150000E+00  9.512947E-03
 3.600000E+00 -2.100000E+00  9.705855E-03
 3.600000E+00 -2.050000E+00  9.893519E-03
 3.600000E+00 -2.000000E+00  1.007597E-02
 3.600000E+00 -1.950000E+00  1.025324E-02
 3.600000E+00 -1.900000E+00  1.042537E-02
 3.600000E+00 -1.850000E+00  1.059240E-02
 3.600000E+00 -1.800000E+00  1.075435E-02
 3.600000E+00 -1.750000E+00  1.091128E-02
 3.600000E+00 -1.700000E+00  1.106320E-02
 3.600000E+00 -1.650000E+00  1.121015E-02
 3.600000E+00 -1.600000E+00  1.135215E-02
 3.600000E+00 -1.550000E+00  1.148922E-02
 3.600000E+00 -1.500000E+00  1.162137E-02
 3.600000E+00 -1.450000E+00  1.174860E-02
 3.600000E+00 -1.400000E+00  1.187092E-02
 3.600000E+00 -1.350000E+00  1.198833E-02
 3.600000E+00 -1.300000E+00  1.210081E-02
 3.600000E+00 -1.250000E+00  1.220837E-02
 3.600000E+00 -1.200000E+00  1.231098E-02
 3.600000E+00 -1.150000E+00  1.240864E-02
 3.600000E+00 -1.100000E+00  1.250133E-02
 3.600000E+00 -1.050000E+00  1.258905E-02
 3.600000E+00 -1.000000E+00  1.267181E-02
 3.600000E+00 -9.500000E-01  1.274962E-02
 3.600000E+00 -9.000000E-01  1.282250E-02
 3.600000E+00 -8.500000E-01  1.289048E-02
 3.600000E+00 -8.000000E-01  1.295364E-02
 3.600000E+00 -7.500000E-01  1.301202E-02
 3.600000E+00 -7.000000E-01  1.306572E-02
 3.600000E+00 -6.500000E-01  1.311484E-02
 3.600000E+00 -6.000000E-01  1.315948E-02
 3.600000E+00 -5.500000E-01  1.319977E-02
 3.600000E+00 -5.000000E-01  1.323581E-02
 3.600000E+00 -4.500000E-01  1.326773E-02
 3.600000E+00 -4.000000E-01  1.329563E-02
 3.600000E+00 -3.500000E-01  1.331959E-02
 3.600000E+00 -3.000000E-01  1.333970E-02
 3.600000E+00 -2.500000E-01  1.335601E-02
 3.600000E+00 -2.000000E-01  1.336855E-02
 3.600000E+00 -1.500000E-01  1.337734E-02
 3.600000E+00 -1.000000E-01  1.338236E-02
 3.600000E+00 -5.000000E-02  1.338361E-02
 3.600000E+00  0.000000E+00  1.338104E-02
 3.600000E+00  5.000000E-02  1.337463E-02
 3.600000E+00  1.000000E-01  1.336433E-02
 3.600000E+00  1.500000E-01  1.335012E-02
 3.600000E+00  2.000000E-01  1.333197E-02
 3.600000E+00  2.500000E-01  1.330986E-02
 3.600000E+00  3.000000E-01  1.328379E-02
 3.600000E+00  3.500000E-01  1.325376E-02
 3.600000E+00  4.000000E-01  1.321978E-02
 3.600000E+00  4.500000E-01  1.318190E-02
 3.600000E+00  5.000000E-01  1.314013E-02
 3.600000E+00  5.500000E-01  1.309452E-02
 3.600000E+00  6.000000E-01  1.304511E-02
 3.600000E+00  6.500000E-01  1.299197E-02
 3.600000E+00  7.000000E-01  1.293512E-02
 3.600000E+00  7.500000E-01  1.287464E-02
 3.600000E+00  8.000000E-01  1.281055E-02
 3.600000E+00  8.500000E-01  1.274293E-02
 3.600000E+00  9.000000E-01  1.267179E-02
 3.600000E+00  9.500000E-01  1.259720E-02
 3.600000E+00  1.000000E+00  1.251917E-02
 3.600000E+00  1.050000E+00  1.243775E-02
 3.600000E+00  1.100000E+00  1.235295E-02
 3.600000E+00  1.150000E+00  1.226480E-02
 3.600000E+00  1.200000E+00  1.217330E-02
 3.600000E+00  1.250000E+00  1.207847E-02
 3.600000E+00  1.300000E+00  1.198030E-02
 3.600000E+00  1.350000E+00  1.187879E-02
 3.600000E+00  1.400000E+00  1.177391E-02
 3.600000E+00  1.450000E+00  1.166565E-02
 3.600000E+00  1.500000E+00  1.155398E-02
 3.600000E+00  1.550000E+00  1.143886E-02
 3.600000E+00  1.600000E+00  1.132023E-02
 3.600000E+00  1.650000E+00  1.119804E-02
 3.600000E+00  1.700000E+00  1.107224E-02
 3.600000E+00  1.750000E+00  1.094274E-02
 3.600000E+00  1.800000E+00  1.080946E-02
 3.600000E+00  1.850000E+00  1.067233E-02
 3.600000E+00  1.900000E+00  1.053124E-02
 3.600000E+00  1.950000E+00  1.038610E-02
 3.600000E+00  2.000000E+00  1.023680E-02
 3.600000E+00  2.050000E+00  1.008323E-02
 3.600000E+00  2.100000E+00  9.925278E-03
 3.600000E+00  2.150000E+00  9.762836E-03
 3.600000E+00  2.200000E+00  9.595789E-03
 3.600000E+00  2.250000E+00  9.424026E-03
 3.600000E+00  2.300000E+00  9.247442E-03
 3.600000E+00  2.350000E+00  9.065938E-03
 3.600000E+00  2.400000E+00  8.879423E-03
 3.600000E+00  2.450000E+00  8.687819E-03
 3.600000E+00  2.500000E+00  8.491064E-03
 3.600000E+00  2.550000E+00  8.289113E-03
 3.600000E+00  2.600000E+00  8.081943E-03
 3.600000E+00  2.650000E+00  7.869557E-03
 3.600000E+00  2.700000E+00  7.651986E-03
 3.600000E+00  2.750000E+00  7.429299E-03
 3.600000E+00  2.800000E+00  7.201598E-03
 3.600000E+00  2.850000E+00  6.969034E-03
 3.600000E+00  2.900000E+00  6.731801E-03
 3.600000E+00  2.950000E+00  6.490149E-03
 3.600000E+00  3.000000E+00  6.244383E-03
 3.600000E+00  3.050000E+00  5.994871E-03
 3.600000E+00  3.100000E+00  5.742045E-03
 3.600000E+00  3.150000E+00  5.486408E-03
 3.600000E+00  3.200000E+00  5.228531E-03
 3.600000E+00  3.250000E+00  4.969057E-03
 3.600000E+00  3.300000E+00  4.708699E-03
 3.600000E+00  3.350000E+00  4.448239E-03
 3.600000E+00  3.400000E+00  4.188523E-03
 3.600000E+00  3.450000E+00  3.930452E-03
 3.600000E+00  3.500000E+00  3.674978E-03
 3.600000E+00  3.550000E+00  3.423086E-03
 3.600000E+00  3.600000E+00  3.175785E-03
 3.600000E+00  3.650000E+00  2.934088E-03
 3.600000E+00  3.700000E+00  2.699001E-03
 3.600000E+00  3.750000E+00  2.471493E-03
 3.600000E+00  3.800000E+00  2.252488E-03
 3.600000E+00  3.850000E+00  2.042835E-03
 3.600000E+00  3.900000E+00  1.843297E-03
 3.600000E+00  3.950000E+00  1.654526E-03
 3.600000E+00  4.000000E+00  1.477055E-03
 3.600000E+00  4.050000E+00  1.311281E-03
 3.600000E+00  4.100000E+00  1.157461E-03
 3.600000E+00  4.150000E+00  1.015703E-03
 3.600000E+00  4.200000E+00  8.859724E-04
 3.600000E+00  4.250000E+00  7.680940E-04
 3.600000E+00  4.300000E+00  6.617608E-04
 3.600000E+00  4.350000E+00  5.665482E-04
 3.600000E+00  4.400000E+00  4.819287E-04
 3.600000E+00  4.450000E+00  4.072909E-04
 3.600000E+00  4.500000E+00  3.419578E-04
 3.600000E+00  4.550000E+00  2.852074E-04
 3.600000E+00  4.600000E+00  2.362915E-04
 3.600000E+00  4.650000E+00  1.944538E-04
 3.600000E+00  4.700000E+00  1.589470E-04
 3.600000E+00  4.750000E+00  1.290461E-04
 3.600000E+00  4.800000E+00  1.040606E-04
 3.600000E+00  4.850000E+00  8.334365E-05
 3.600000E+00  4.900000E+00  6.629809E-05
 3.600000E+00  4.950000E+00  5.238081E-05
 3.600000E+00  5.000000E+00  4.110442E-05
 3.600000E+00  5.050000E+00  3.203716E-05
 3.600000E+00  5.100000E+00  2.480132E-05
 3.600000E+00  5.150000E+00  1.907033E-05
 3.600000E+00  5.200000E+00  1.456508E-05
 3.600000E+00  5.250000E+00  1.104964E-05
 3.600000E+00  5.300000E+00  8.326730E-06
 3.600000E+00  5.350000E+00  6.233060E-06
 3.600000E+00  5.400000E+00  4.634870E-06
 3.600000E+00  5.450000E+00  3.423651E-06
 3.600000E+00  5.500000E+00  2.512227E-06
 3.600000E+00  5.550000E+00  1.831213E-06
 3.600000E+00  5.600000E+00  1.325894E-06
 3.600000E+00  5.650000E+00  9.535134E-07
 3.600000E+00  5.700000E+00  6.809501E-07
 3.600000E+00  5.750000E+00  4.827732E-07
 3.600000E+00  5.800000E+00  3.396215E-07
 3.600000E+00  5.850000E+00  2.368791E-07
 3.600000E+00  5.900000E+00  1.636041E-07
 3.600000E+00  5.950000E+00  1.116719E-07
 3.600000E+00  6.000000E+00  7.509937E-08
 3.600000E+00  6.050000E+00  4.951643E-08
 3.600000E+00  6.100000E+00  3.175821E-08
 3.600000E+00  6.150000E+00  1.955366E-08
 3.600000E+00  6.200000E+00  1.129079E-08
 3.600000E+00  6.250000E+00  5.842516E-09
 3.600000E+00  6.300000E+00  2.440413E-09
 3.600000E+00  6.350000E+00  5.869369E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  2.089368E-10
 3.650000E+00 -6.300000E+00  8.680484E-10
 3.650000E+00 -6.250000E+00  2.075677E-09
 3.650000E+00 -6.200000E+00  4.005570E-09
 3.650000E+00 -6.150000E+00  6.926977E-09
 3.650000E+00 -6.100000E+00  1.123672E-08
 3.650000E+00 -6.050000E+00  1.750578E-08
 3.650000E+00 -6.000000E+00  2.654425E-08
 3.650000E+00 -5.950000E+00  3.949002E-08
 3.650000E+00 -5.900000E+00  5.792805E-08
 3.650000E+00 -5.850000E+00  8.404906E-08
 3.650000E+00 -5.800000E+00  1.208585E-07
 3.650000E+00 -5.750000E+00  1.724489E-07
 3.650000E+00 -5.700000E+00  2.443521E-07
 3.650000E+00 -5.650000E+00  3.439892E-07
 3.650000E+00 -5.600000E+00  4.812413E-07
 3.650000E+00 -5.550000E+00  6.691641E-07
 3.650000E+00 -5.500000E+00  9.248748E-07
 3.650000E+00 -5.450000E+00  1.270641E-06
 3.650000E+00 -5.400000E+00  1.735201E-06
 3.650000E+00 -5.350000E+00  2.355344E-06
 3.650000E+00 -5.300000E+00  3.177787E-06
 3.650000E+00 -5.250000E+00  4.261355E-06
 3.650000E+00 -5.200000E+00  5.679503E-06
 3.650000E+00 -5.150000E+00  7.523159E-06
 3.650000E+00 -5.100000E+00  9.903903E-06
 3.650000E+00 -5.050000E+00  1.295743E-05
 3.650000E+00 -5.000000E+00  1.684725E-05
 3.650000E+00 -4.950000E+00  2.176854E-05
 3.650000E+00 -4.900000E+00  2.795208E-05
 3.650000E+00 -4.850000E+00  3.566799E-05
 3.650000E+00 -4.800000E+00  4.522925E-05
 3.650000E+00 -4.750000E+00  5.699471E-05
 3.650000E+00 -4.700000E+00  7.137126E-05
 3.650000E+00 -4.650000E+00  8.881517E-05
 3.650000E+00 -4.600000E+00  1.098319E-04
 3.650000E+00 -4.550000E+00  1.349746E-04
 3.650000E+00 -4.500000E+00  1.648407E-04
 3.650000E+00 -4.450000E+00  2.000666E-04
 3.650000E+00 -4.400000E+00  2.413202E-04
 3.650000E+00 -4.350000E+00  2.892914E-04
 3.650000E+00 -4.300000E+00  3.446806E-04
 3.650000E+00 -4.250000E+00  4.081850E-04
 3.650000E+00 -4.200000E+00  4.804844E-04
 3.650000E+00 -4.150000E+00  5.622240E-04
 3.650000E+00 -4.100000E+00  6.539991E-04
 3.650000E+00 -4.050000E+00  7.563375E-04
 3.650000E+00 -4.000000E+00  8.696843E-04
 3.650000E+00 -3.950000E+00  9.943873E-04
 3.650000E+00 -3.900000E+00  1.130685E-03
 3.650000E+00 -3.850000E+00  1.278695E-03
 3.650000E+00 -3.800000E+00  1.438412E-03
 3.650000E+00 -3.750000E+00  1.609698E-03
 3.650000E+00 -3.700000E+00  1.792289E-03
 3.650000E+00 -3.650000E+00  1.985794E-03
 3.650000E+00 -3.600000E+00  2.189705E-03
 3.650000E+00 -3.550000E+00  2.403407E-03
 3.650000E+00 -3.500000E+00  2.626191E-03
 3.650000E+00 -3.450000E+00  2.857266E-03
 3.650000E+00 -3.400000E+00  3.095779E-03
 3.650000E+00 -3.350000E+00  3.340831E-03
 3.650000E+00 -3.300000E+00  3.591491E-03
 3.650000E+00 -3.250000E+00  3.846817E-03
 3.650000E+00 -3.200000E+00  4.105868E-03
 3.650000E+00 -3.150000E+00  4.367719E-03
 3.650000E+00 -3.100000E+00  4.631476E-03
 3.650000E+00 -3.050000E+00  4.896282E-03
 3.650000E+00 -3.000000E+00  5.161328E-03
 3.650000E+00 -2.950000E+00  5.425860E-03
 3.650000E+00 -2.900000E+00  5.689183E-03
 3.650000E+00 -2.850000E+00  5.950665E-03
 3.650000E+00 -2.800000E+00  6.209734E-03
 3.650000E+00 -2.750000E+00  6.465883E-03
 3.650000E+00 -2.700000E+00  6.718665E-03
 3.650000E+00 -2.650000E+00  6.967694E-03
 3.650000E+00 -2.600000E+00  7.212637E-03
 3.650000E+00 -2.550000E+00  7.453214E-03
 3.650000E+00 -2.500000E+00  7.689193E-03
 3.650000E+00 -2.450000E+00  7.920386E-03
 3.650000E+00 -2.400000E+00  8.146641E-03
 3.650000E+00 -2.350000E+00  8.367844E-03
 3.650000E+00 -2.300000E+00  8.583909E-03
 3.650000E+00 -2.250000E+00  8.794776E-03
 3.650000E+00 -2.200000E+00  9.000408E-03
 3.650000E+00 -2.150000E+00  9.200787E-03
 3.650000E+00 -2.100000E+00  9.395907E-03
 3.650000E+00 -2.050000E+00  9.585777E-03
 3.650000E+00 -2.000000E+00  9.770416E-03
 3.650000E+00 -1.950000E+00  9.949846E-03
 3.650000E+00 -1.900000E+00  1.012410E-02
 3.650000E+00 -1.850000E+00  1.029320E-02
 3.650000E+00 -1.800000E+00  1.045720E-02
 3.650000E+00 -1.750000E+00  1.061611E-02
 3.650000E+00 -1.700000E+00  1.076997E-02
 3.650000E+00 -1.650000E+00  1.091881E-02
 3.650000E+00 -1.600000E+00  1.106266E-02
 3.650000E+00 -1.550000E+00  1.120153E-02
 3.650000E+00 -1.500000E+00  1.133545E-02
 3.650000E+00 -1.450000E+00  1.146442E-02
 3.650000E+00 -1.400000E+00  1.158846E-02
 3.650000E+00 -1.350000E+00  1.170757E-02
 3.650000E+00 -1.300000E+00  1.182176E-02
 3.650000E+00 -1.250000E+00  1.193101E-02
 3.650000E+00 -1.200000E+00  1.203533E-02
 3.650000E+00 -1.150000E+00  1.213471E-02
 3.650000E+00 -1.100000E+00  1.222914E-02
 3.650000E+00 -1.050000E+00  1.231864E-02
 3.650000E+00 -1.000000E+00  1.240320E-02
 3.650000E+00 -9.500000E-01  1.248284E-02
 3.650000E+00 -9.000000E-01  1.255757E-02
 3.650000E+00 -8.500000E-01  1.262742E-02
 3.650000E+00 -8.000000E-01  1.269243E-02
 3.650000E+00 -7.500000E-01  1.275265E-02
 3.650000E+00 -7.000000E-01  1.280815E-02
 3.650000E+00 -6.500000E-01  1.285899E-02
 3.650000E+00 -6.000000E-01  1.290526E-02
 3.650000E+00 -5.500000E-01  1.294703E-02
 3.650000E+00 -5.000000E-01  1.298439E-02
 3.650000E+00 -4.500000E-01  1.301744E-02
 3.650000E+00 -4.000000E-01  1.304624E-02
 3.650000E+00 -3.500000E-01  1.307087E-02
 3.650000E+00 -3.000000E-01  1.309140E-02
 3.650000E+00 -2.500000E-01  1.310788E-02
 3.650000E+00 -2.000000E-01  1.312033E-02
 3.650000E+00 -1.500000E-01  1.312879E-02
 3.650000E+00 -1.000000E-01  1.313328E-02
 3.650000E+00 -5.000000E-02  1.313378E-02
 3.650000E+00  0.000000E+00  1.313031E-02
 3.650000E+00  5.000000E-02  1.312286E-02
 3.650000E+00  1.000000E-01  1.311141E-02
 3.650000E+00  1.500000E-01  1.309598E-02
 3.650000E+00  2.000000E-01  1.307655E-02
 3.650000E+00  2.500000E-01  1.305313E-02
 3.650000E+00  3.000000E-01  1.302574E-02
 3.650000E+00  3.500000E-01  1.299440E-02
 3.650000E+00  4.000000E-01  1.295912E-02
 3.650000E+00  4.500000E-01  1.291995E-02
 3.650000E+00  5.000000E-01  1.287693E-02
 3.650000E+00  5.500000E-01  1.283008E-02
 3.650000E+00  6.000000E-01  1.277947E-02
 3.650000E+00  6.500000E-01  1.272513E-02
 3.650000E+00  7.000000E-01  1.266711E-02
 3.650000E+00  7.500000E-01  1.260546E-02
 3.650000E+00  8.000000E-01  1.254022E-02
 3.650000E+00  8.500000E-01  1.247143E-02
 3.650000E+00  9.000000E-01  1.239914E-02
 3.650000E+00  9.500000E-01  1.232336E-02
 3.650000E+00  1.000000E+00  1.224414E-02
 3.650000E+00  1.050000E+00  1.216150E-02
 3.650000E+00  1.100000E+00  1.207546E-02
 3.650000E+00  1.150000E+00  1.198604E-02
 3.650000E+00  1.200000E+00  1.189323E-02
 3.650000E+00  1.250000E+00  1.179705E-02
 3.650000E+00  1.300000E+00  1.169748E-02
 3.650000E+00  1.350000E+00  1.159453E-02
 3.650000E+00  1.400000E+00  1.148816E-02
 3.650000E+00  1.450000E+00  1.137836E-02
 3.650000E+00  1.500000E+00  1.126508E-02
 3.650000E+00  1.550000E+00  1.114829E-02
 3.650000E+00  1.600000E+00  1.102795E-02
 3.650000E+00  1.650000E+00  1.090399E-02
 3.650000E+00  1.700000E+00  1.077635E-02
 3.650000E+00  1.750000E+00  1.064495E-02
 3.650000E+00  1.800000E+00  1.050974E-02
 3.650000E+00  1.850000E+00  1.037060E-02
 3.650000E+00  1.900000E+00  1.022747E-02
 3.650000E+00  1.950000E+00  1.008024E-02
 3.650000E+00  2.000000E+00  9.928820E-03
 3.650000E+00  2.050000E+00  9.773102E-03
 3.650000E+00  2.100000E+00  9.612985E-03
 3.650000E+00  2.150000E+00  9.448368E-03
 3.650000E+00  2.200000E+00  9.279152E-03
 3.650000E+00  2.250000E+00  9.105239E-03
 3.650000E+00  2.300000E+00  8.926541E-03
 3.650000E+00  2.350000E+00  8.742977E-03
 3.650000E+00  2.400000E+00  8.554476E-03
 3.650000E+00  2.450000E+00  8.360984E-03
 3.650000E+00  2.500000E+00  8.162463E-03
 3.650000E+00  2.550000E+00  7.958895E-03
 3.650000E+00  2.600000E+00  7.750288E-03
 3.650000E+00  2.650000E+00  7.536679E-03
 3.650000E+00  2.700000E+00  7.318136E-03
 3.650000E+00  2.750000E+00  7.094764E-03
 3.650000E+00  2.800000E+00  6.866711E-03
 3.650000E+00  2.850000E+00  6.634168E-03
 3.650000E+00  2.900000E+00  6.397379E-03
 3.650000E+00  2.950000E+00  6.156642E-03
 3.650000E+00  3.000000E+00  5.912311E-03
 3.650000E+00  3.050000E+00  5.664806E-03
 3.650000E+00  3.100000E+00  5.414610E-03
 3.650000E+00  3.150000E+00  5.162271E-03
 3.650000E+00  3.200000E+00  4.908406E-03
 3.650000E+00  3.250000E+00  4.653701E-03
 3.650000E+00  3.300000E+00  4.398902E-03
 3.650000E+00  3.350000E+00  4.144820E-03
 3.650000E+00  3.400000E+00  3.892315E-03
 3.650000E+00  3.450000E+00  3.642295E-03
 3.650000E+00  3.500000E+00  3.395704E-03
 3.650000E+00  3.550000E+00  3.153504E-03
 3.650000E+00  3.600000E+00  2.916668E-03
 3.650000E+00  3.650000E+00  2.686156E-03
 3.650000E+00  3.700000E+00  2.462903E-03
 3.650000E+00  3.750000E+00  2.247795E-03
 3.650000E+00  3.800000E+00  2.041655E-03
 3.650000E+00  3.850000E+00  1.845223E-03
 3.650000E+00  3.900000E+00  1.659140E-03
 3.650000E+00  3.950000E+00  1.483931E-03
 3.650000E+00  4.000000E+00  1.319998E-03
 3.650000E+00  4.050000E+00  1.167608E-03
 3.650000E+00  4.100000E+00  1.026890E-03
 3.650000E+00  4.150000E+00  8.978366E-04
 3.650000E+00  4.200000E+00  7.803041E-04
 3.650000E+00  4.250000E+00  6.740236E-04
 3.650000E+00  4.300000E+00  5.786109E-04
 3.650000E+00  4.350000E+00  4.935810E-04
 3.650000E+00  4.400000E+00  4.183648E-04
 3.650000E+00  4.450000E+00  3.523264E-04
 3.650000E+00  4.500000E+00  2.947825E-04
 3.650000E+00  4.550000E+00  2.450198E-04
 3.650000E+00  4.600000E+00  2.023134E-04
 3.650000E+00  4.650000E+00  1.659418E-04
 3.650000E+00  4.700000E+00  1.352018E-04
 3.650000E+00  4.750000E+00  1.094196E-04
 3.650000E+00  4.800000E+00  8.796045E-05
 3.650000E+00  4.850000E+00  7.023524E-05
 3.650000E+00  4.900000E+00  5.570530E-05
 3.650000E+00  4.950000E+00  4.388462E-05
 3.650000E+00  5.000000E+00  3.434037E-05
 3.650000E+00  5.050000E+00  2.669184E-05
 3.650000E+00  5.100000E+00  2.060815E-05
 3.650000E+00  5.150000E+00  1.580496E-05
 3.650000E+00  5.200000E+00  1.204065E-05
 3.650000E+00  5.250000E+00  9.112092E-06
 3.650000E+00  5.300000E+00  6.850268E-06
 3.650000E+00  5.350000E+00  5.115973E-06
 3.650000E+00  5.400000E+00  3.795673E-06
 3.650000E+00  5.450000E+00  2.797666E-06
 3.650000E+00  5.500000E+00  2.048574E-06
 3.650000E+00  5.550000E+00  1.490219E-06
 3.650000E+00  5.600000E+00  1.076892E-06
 3.650000E+00  5.650000E+00  7.729961E-07
 3.650000E+00  5.700000E+00  5.510494E-07
 3.650000E+00  5.750000E+00  3.900169E-07
 3.650000E+00  5.800000E+00  2.739329E-07
 3.650000E+00  5.850000E+00  1.907798E-07
 3.650000E+00  5.900000E+00  1.315855E-07
 3.650000E+00  5.950000E+00  8.970606E-08
 3.650000E+00  6.000000E+00  6.026120E-08
 3.650000E+00  6.050000E+00  3.969509E-08
 3.650000E+00  6.100000E+00  2.543860E-08
 3.650000E+00  6.150000E+00  1.565231E-08
 3.650000E+00  6.200000E+00  9.033357E-09
 3.650000E+00  6.250000E+00  4.672584E-09
 3.650000E+00  6.300000E+00  1.951217E-09
 3.650000E+00  6.350000E+00  4.692099E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  1.624359E-10
 3.700000E+00 -6.300000E+00  6.749371E-10
 3.700000E+00 -6.250000E+00  1.614257E-09
 3.700000E+00 -6.200000E+00  3.116156E-09
 3.700000E+00 -6.150000E+00  5.391359E-09
 3.700000E+00 -6.100000E+00  8.751017E-09
 3.700000E+00 -6.050000E+00  1.364379E-08
 3.700000E+00 -6.000000E+00  2.070766E-08
 3.700000E+00 -5.950000E+00  3.084095E-08
 3.700000E+00 -5.900000E+00  4.529801E-08
 3.700000E+00 -5.850000E+00  6.581712E-08
 3.700000E+00 -5.800000E+00  9.478937E-08
 3.700000E+00 -5.750000E+00  1.354799E-07
 3.700000E+00 -5.700000E+00  1.923145E-07
 3.700000E+00 -5.650000E+00  2.712487E-07
 3.700000E+00 -5.600000E+00  3.802362E-07
 3.700000E+00 -5.550000E+00  5.298199E-07
 3.700000E+00 -5.500000E+00  7.338690E-07
 3.700000E+00 -5.450000E+00  1.010488E-06
 3.700000E+00 -5.400000E+00  1.383126E-06
 3.700000E+00 -5.350000E+00  1.881917E-06
 3.700000E+00 -5.300000E+00  2.545276E-06
 3.700000E+00 -5.250000E+00  3.421774E-06
 3.700000E+00 -5.200000E+00  4.572324E-06
 3.700000E+00 -5.150000E+00  6.072671E-06
 3.700000E+00 -5.100000E+00  8.016204E-06
 3.700000E+00 -5.050000E+00  1.051706E-05
 3.700000E+00 -5.000000E+00  1.371351E-05
 3.700000E+00 -4.950000E+00  1.777151E-05
 3.700000E+00 -4.900000E+00  2.288843E-05
 3.700000E+00 -4.850000E+00  2.929673E-05
 3.700000E+00 -4.800000E+00  3.726754E-05
 3.700000E+00 -4.750000E+00  4.711385E-05
 3.700000E+00 -4.700000E+00  5.919326E-05
 3.700000E+00 -4.650000E+00  7.390990E-05
 3.700000E+00 -4.600000E+00  9.171532E-05
 3.700000E+00 -4.550000E+00  1.131082E-04
 3.700000E+00 -4.500000E+00  1.386324E-04
 3.700000E+00 -4.450000E+00  1.688737E-04
 3.700000E+00 -4.400000E+00  2.044539E-04
 3.700000E+00 -4.350000E+00  2.460237E-04
 3.700000E+00 -4.300000E+00  2.942534E-04
 3.700000E+00 -4.250000E+00  3.498213E-04
 3.700000E+00 -4.200000E+00  4.134011E-04
 3.700000E+00 -4.150000E+00  4.856470E-04
 3.700000E+00 -4.100000E+00  5.671790E-04
 3.700000E+00 -4.050000E+00  6.585665E-04
 3.700000E+00 -4.000000E+00  7.603128E-04
 3.700000E+00 -3.950000E+00  8.728406E-04
 3.700000E+00 -3.900000E+00  9.964776E-04
 3.700000E+00 -3.850000E+00  1.131446E-03
 3.700000E+00 -3.800000E+00  1.277852E-03
 3.700000E+00 -3.750000E+00  1.435682E-03
 3.700000E+00 -3.700000E+00  1.604796E-03
 3.700000E+00 -3.650000E+00  1.784934E-03
 3.700000E+00 -3.600000E+00  1.975712E-03
 3.700000E+00 -3.550000E+00  2.176636E-03
 3.700000E+00 -3.500000E+00  2.387108E-03
 3.700000E+00 -3.450000E+00  2.606439E-03
 3.700000E+00 -3.400000E+00  2.833864E-03
 3.700000E+00 -3.350000E+00  3.068557E-03
 3.700000E+00 -3.300000E+00  3.309644E-03
 3.700000E+00 -3.250000E+00  3.556226E-03
 3.700000E+00 -3.200000E+00  3.807386E-03
 3.700000E+00 -3.150000E+00  4.062212E-03
 3.700000E+00 -3.100000E+00  4.319805E-03
 3.700000E+00 -3.050000E+00  4.579292E-03
 3.700000E+00 -3.000000E+00  4.839838E-03
 3.700000E+00 -2.950000E+00  5.100654E-03
 3.700000E+00 -2.900000E+00  5.361000E-03
 3.700000E+00 -2.850000E+00  5.620195E-03
 3.700000E+00 -2.800000E+00  5.877615E-03
 3.700000E+00 -2.750000E+00  6.132697E-03
 3.700000E+00 -2.700000E+00  6.384937E-03
 3.700000E+00 -2.650000E+00  6.633893E-03
 3.700000E+00 -2.600000E+00  6.879176E-03
 3.700000E+00 -2.550000E+00  7.120455E-03
 3.700000E+00 -2.500000E+00  7.357446E-03
 3.700000E+00 -2.450000E+00  7.589912E-03
 3.700000E+00 -2.400000E+00  7.817660E-03
 3.700000E+00 -2.350000E+00  8.040535E-03
 3.700000E+00 -2.300000E+00  8.258414E-03
 3.700000E+00 -2.250000E+00  8.471204E-03
 3.700000E+00 -2.200000E+00  8.678841E-03
 3.700000E+00 -2.150000E+00  8.881278E-03
 3.700000E+00 -2.100000E+00  9.078491E-03
 3.700000E+00 -2.050000E+00  9.270469E-03
 3.700000E+00 -2.000000E+00  9.457213E-03
 3.700000E+00 -1.950000E+00  9.638735E-03
 3.700000E+00 -1.900000E+00  9.815053E-03
 3.700000E+00 -1.850000E+00  9.986191E-03
 3.700000E+00 -1.800000E+00  1.015218E-02
 3.700000E+00 -1.750000E+00  1.031304E-02
 3.700000E+00 -1.700000E+00  1.046880E-02
 3.700000E+00 -1.650000E+00  1.061950E-02
 3.700000E+00 -1.600000E+00  1.076515E-02
 3.700000E+00 -1.550000E+00  1.090579E-02
 3.700000E+00 -1.500000E+00  1.104143E-02
 3.700000E+00 -1.450000E+00  1.117208E-02
 3.700000E+00 -1.400000E+00  1.129777E-02
 3.700000E+00 -1.350000E+00  1.141850E-02
 3.700000E+00 -1.300000E+00  1.153429E-02
 3.700000E+00 -1.250000E+00  1.164512E-02
 3.700000E+00 -1.200000E+00  1.175101E-02
 3.700000E+00 -1.150000E+00  1.185196E-02
 3.700000E+00 -1.100000E+00  1.194796E-02
 3.700000E+00 -1.050000E+00  1.203903E-02
 3.700000E+00 -1.000000E+00  1.212517E-02
 3.700000E+00 -9.500000E-01  1.220638E-02
 3.700000E+00 -9.000000E-01  1.228269E-02
 3.700000E+00 -8.500000E-01  1.235411E-02
 3.700000E+00 -8.000000E-01  1.242068E-02
 3.700000E+00 -7.500000E-01  1.248243E-02
 3.700000E+00 -7.000000E-01  1.253940E-02
 3.700000E+00 -6.500000E-01  1.259166E-02
 3.700000E+00 -6.000000E-01  1.263925E-02
 3.700000E+00 -5.500000E-01  1.268225E-02
 3.700000E+00 -5.000000E-01  1.272070E-02
 3.700000E+00 -4.500000E-01  1.275469E-02
 3.700000E+00 -4.000000E-01  1.278427E-02
 3.700000E+00 -3.500000E-01  1.280950E-02
 3.700000E+00 -3.000000E-01  1.283044E-02
 3.700000E+00 -2.500000E-01  1.284713E-02
 3.700000E+00 -2.000000E-01  1.285961E-02
 3.700000E+00 -1.500000E-01  1.286792E-02
 3.700000E+00 -1.000000E-01  1.287208E-02
 3.700000E+00 -5.000000E-02  1.287211E-02
 3.700000E+00  0.000000E+00  1.286803E-02
 3.700000E+00  5.000000E-02  1.285985E-02
 3.700000E+00  1.000000E-01  1.284759E-02
 3.700000E+00  1.500000E-01  1.283126E-02
 3.700000E+00  2.000000E-01  1.281088E-02
 3.700000E+00  2.500000E-01  1.278647E-02
 3.700000E+00  3.000000E-01  1.275806E-02
 3.700000E+00  3.500000E-01  1.272567E-02
 3.700000E+00  4.000000E-01  1.268935E-02
 3.700000E+00  4.500000E-01  1.264913E-02
 3.700000E+00  5.000000E-01  1.260505E-02
 3.700000E+00  5.500000E-01  1.255715E-02
 3.700000E+00  6.000000E-01  1.250548E-02
 3.700000E+00  6.500000E-01  1.245009E-02
 3.700000E+00  7.000000E-01  1.239101E-02
 3.700000E+00  7.500000E-01  1.232828E-02
 3.700000E+00  8.000000E-01  1.226196E-02
 3.700000E+00  8.500000E-01  1.219206E-02
 3.700000E+00  9.000000E-01  1.211864E-02
 3.700000E+00  9.500000E-01  1.204172E-02
 3.700000E+00  1.000000E+00  1.196132E-02
 3.700000E+00  1.050000E+00  1.187747E-02
 3.700000E+00  1.100000E+00  1.179018E-02
 3.700000E+00  1.150000E+00  1.169947E-02
 3.700000E+00  1.200000E+00  1.160533E-02
 3.700000E+00  1.250000E+00  1.150777E-02
 3.700000E+00  1.300000E+00  1.140678E-02
 3.700000E+00  1.350000E+00  1.130234E-02
 3.700000E+00  1.400000E+00  1.119444E-02
 3.700000E+00  1.450000E+00  1.108304E-02
 3.700000E+00  1.500000E+00  1.096812E-02
 3.700000E+00  1.550000E+00  1.084963E-02
 3.700000E+00  1.600000E+00  1.072753E-02
 3.700000E+00  1.650000E+00  1.060175E-02
 3.700000E+00  1.700000E+00  1.047224E-02
 3.700000E+00  1.750000E+00  1.033892E-02
 3.700000E+00  1.800000E+00  1.020173E-02
 3.700000E+00  1.850000E+00  1.006059E-02
 3.700000E+00  1.900000E+00  9.915405E-03
 3.700000E+00  1.950000E+00  9.766093E-03
 3.700000E+00  2.000000E+00  9.612564E-03
 3.700000E+00  2.050000E+00  9.454725E-03
 3.700000E+00  2.100000E+00  9.292486E-03
 3.700000E+00  2.150000E+00  9.125758E-03
 3.700000E+00  2.200000E+00  8.954454E-03
 3.700000E+00  2.250000E+00  8.778496E-03
 3.700000E+00  2.300000E+00  8.597813E-03
 3.700000E+00  2.350000E+00  8.412343E-03
 3.700000E+00  2.400000E+00  8.222041E-03
 3.700000E+00  2.450000E+00  8.026876E-03
 3.700000E+00  2.500000E+00  7.826838E-03
 3.700000E+00  2.550000E+00  7.621941E-03
 3.700000E+00  2.600000E+00  7.412226E-03
 3.700000E+00  2.650000E+00  7.197765E-03
 3.700000E+00  2.700000E+00  6.978665E-03
 3.700000E+00  2.750000E+00  6.755073E-03
 3.700000E+00  2.800000E+00  6.527180E-03
 3.700000E+00  2.850000E+00  6.295224E-03
 3.700000E+00  2.900000E+00  6.059496E-03
 3.700000E+00  2.950000E+00  5.820341E-03
 3.700000E+00  3.000000E+00  5.578165E-03
 3.700000E+00  3.050000E+00  5.333433E-03
 3.700000E+00  3.100000E+00  5.086676E-03
 3.700000E+00  3.150000E+00  4.838485E-03
 3.700000E+00  3.200000E+00  4.589517E-03
 3.700000E+00  3.250000E+00  4.340488E-03
 3.700000E+00  3.300000E+00  4.092171E-03
 3.700000E+00  3.350000E+00  3.845391E-03
 3.700000E+00  3.400000E+00  3.601013E-03
 3.700000E+00  3.450000E+00  3.359938E-03
 3.700000E+00  3.500000E+00  3.123086E-03
 3.700000E+00  3.550000E+00  2.891384E-03
 3.700000E+00  3.600000E+00  2.665752E-03
 3.700000E+00  3.650000E+00  2.447083E-03
 3.700000E+00  3.700000E+00  2.236228E-03
 3.700000E+00  3.750000E+00  2.033980E-03
 3.700000E+00  3.800000E+00  1.841054E-03
 3.700000E+00  3.850000E+00  1.658073E-03
 3.700000E+00  3.900000E+00  1.485552E-03
 3.700000E+00  3.950000E+00  1.323892E-03
 3.700000E+00  4.000000E+00  1.173367E-03
 3.700000E+00  4.050000E+00  1.034119E-03
 3.700000E+00  4.100000E+00  9.061622E-04
 3.700000E+00  4.150000E+00  7.893815E-04
 3.700000E+00  4.200000E+00  6.835408E-04
 3.700000E+00  4.250000E+00  5.882926E-04
 3.700000E+00  4.300000E+00  5.031911E-04
 3.700000E+00  4.350000E+00  4.277072E-04
 3.700000E+00  4.400000E+00  3.612447E-04
 3.700000E+00  4.450000E+00  3.031582E-04
 3.700000E+00  4.500000E+00  2.527698E-04
 3.700000E+00  4.550000E+00  2.093863E-04
 3.700000E+00  4.600000E+00  1.723142E-04
 3.700000E+00  4.650000E+00  1.408734E-04
 3.700000E+00  4.700000E+00  1.144092E-04
 3.700000E+00  4.750000E+00  9.230155E-05
 3.700000E+00  4.800000E+00  7.397189E-05
 3.700000E+00  4.850000E+00  5.888854E-05
 3.700000E+00  4.900000E+00  4.656933E-05
 3.700000E+00  4.950000E+00  3.658263E-05
 3.700000E+00  5.000000E+00  2.854683E-05
 3.700000E+00  5.050000E+00  2.212856E-05
 3.700000E+00  5.100000E+00  1.703987E-05
 3.700000E+00  5.150000E+00  1.303478E-05
 3.700000E+00  5.200000E+00  9.905449E-06
 3.700000E+00  5.250000E+00  7.478011E-06
 3.700000E+00  5.300000E+00  5.608533E-06
 3.700000E+00  5.350000E+00  4.179009E-06
 3.700000E+00  5.400000E+00  3.093621E-06
 3.700000E+00  5.450000E+00  2.275294E-06
 3.700000E+00  5.500000E+00  1.662597E-06
 3.700000E+00  5.550000E+00  1.207010E-06
 3.700000E+00  5.600000E+00  8.705444E-07
 3.700000E+00  5.650000E+00  6.237185E-07
 3.700000E+00  5.700000E+00  4.438451E-07
 3.700000E+00  5.750000E+00  3.136128E-07
 3.700000E+00  5.800000E+00  2.199213E-07
 3.700000E+00  5.850000E+00  1.529381E-07
 3.700000E+00  5.900000E+00  1.053424E-07
 3.700000E+00  5.950000E+00  7.172729E-08
 3.700000E+00  6.000000E+00  4.813130E-08
 3.700000E+00  6.050000E+00  3.167496E-08
 3.700000E+00  6.100000E+00  2.028271E-08
 3.700000E+00  6.150000E+00  1.247177E-08
 3.700000E+00  6.200000E+00  7.194111E-09
 3.700000E+00  6.250000E+00  3.719808E-09
 3.700000E+00  6.300000E+00  1.552947E-09
 3.700000E+00  6.350000E+00  3.733819E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  1.256799E-10
 3.750000E+00 -6.300000E+00  5.222728E-10
 3.750000E+00 -6.250000E+00  1.249387E-09
 3.750000E+00 -6.200000E+00  2.412584E-09
 3.750000E+00 -6.150000E+00  4.175969E-09
 3.750000E+00 -6.100000E+00  6.782319E-09
 3.750000E+00 -6.050000E+00  1.058244E-08
 3.750000E+00 -6.000000E+00  1.607631E-08
 3.750000E+00 -5.950000E+00  2.396958E-08
 3.750000E+00 -5.900000E+00  3.525005E-08
 3.750000E+00 -5.850000E+00  5.129010E-08
 3.750000E+00 -5.800000E+00  7.398254E-08
 3.750000E+00 -5.750000E+00  1.059191E-07
 3.750000E+00 -5.700000E+00  1.506231E-07
 3.750000E+00 -5.650000E+00  2.128490E-07
 3.750000E+00 -5.600000E+00  2.989663E-07
 3.750000E+00 -5.550000E+00  4.174444E-07
 3.750000E+00 -5.500000E+00  5.794614E-07
 3.750000E+00 -5.450000E+00  7.996587E-07
 3.750000E+00 -5.400000E+00  1.097068E-06
 3.750000E+00 -5.350000E+00  1.496236E-06
 3.750000E+00 -5.300000E+00  2.028576E-06
 3.750000E+00 -5.250000E+00  2.733968E-06
 3.750000E+00 -5.200000E+00  3.662635E-06
 3.750000E+00 -5.150000E+00  4.877305E-06
 3.750000E+00 -5.100000E+00  6.455677E-06
 3.750000E+00 -5.050000E+00  8.493178E-06
 3.750000E+00 -5.000000E+00  1.110599E-05
 3.750000E+00 -4.950000E+00  1.443433E-05
 3.750000E+00 -4.900000E+00  1.864588E-05
 3.750000E+00 -4.850000E+00  2.393932E-05
 3.750000E+00 -4.800000E+00  3.054786E-05
 3.750000E+00 -4.750000E+00  3.874253E-05
 3.750000E+00 -4.700000E+00  4.883518E-05
 3.750000E+00 -4.650000E+00  6.118090E-05
 3.750000E+00 -4.600000E+00  7.617970E-05
 3.750000E+00 -4.550000E+00  9.427713E-05
 3.750000E+00 -4.500000E+00  1.159638E-04
 3.750000E+00 -4.450000E+00  1.417731E-04
 3.750000E+00 -4.400000E+00  1.722778E-04
 3.750000E+00 -4.350000E+00  2.080844E-04
 3.750000E+00 -4.300000E+00  2.498260E-04
 3.750000E+00 -4.250000E+00  2.981526E-04
 3.750000E+00 -4.200000E+00  3.537208E-04
 3.750000E+00 -4.150000E+00  4.171806E-04
 3.750000E+00 -4.100000E+00  4.891623E-04
 3.750000E+00 -4.050000E+00  5.702609E-04
 3.750000E+00 -4.000000E+00  6.610221E-04
 3.750000E+00 -3.950000E+00  7.619267E-04
 3.750000E+00 -3.900000E+00  8.733767E-04
 3.750000E+00 -3.850000E+00  9.956825E-04
 3.750000E+00 -3.800000E+00  1.129052E-03
 3.750000E+00 -3.750000E+00  1.273583E-03
 3.750000E+00 -3.700000E+00  1.429256E-03
 3.750000E+00 -3.650000E+00  1.595933E-03
 3.750000E+00 -3.600000E+00  1.773356E-03
 3.750000E+00 -3.550000E+00  1.961154E-03
 3.750000E+00 -3.500000E+00  2.158845E-03
 3.750000E+00 -3.450000E+00  2.365853E-03
 3.750000E+00 -3.400000E+00  2.581508E-03
 3.750000E+00 -3.350000E+00  2.805072E-03
 3.750000E+00 -3.300000E+00  3.035743E-03
 3.750000E+00 -3.250000E+00  3.272678E-03
 3.750000E+00 -3.200000E+00  3.515003E-03
 3.750000E+00 -3.150000E+00  3.761831E-03
 3.750000E+00 -3.100000E+00  4.012275E-03
 3.750000E+00 -3.050000E+00  4.265461E-03
 3.750000E+00 -3.000000E+00  4.520540E-03
 3.750000E+00 -2.950000E+00  4.776696E-03
 3.750000E+00 -2.900000E+00  5.033157E-03
 3.750000E+00 -2.850000E+00  5.289199E-03
 3.750000E+00 -2.800000E+00  5.544152E-03
 3.750000E+00 -2.750000E+00  5.797401E-03
 3.750000E+00 -2.700000E+00  6.048389E-03
 3.750000E+00 -2.650000E+00  6.296618E-03
 3.750000E+00 -2.600000E+00  6.541647E-03
 3.750000E+00 -2.550000E+00  6.783087E-03
 3.750000E+00 -2.500000E+00  7.020604E-03
 3.750000E+00 -2.450000E+00  7.253912E-03
 3.750000E+00 -2.400000E+00  7.482770E-03
 3.750000E+00 -2.350000E+00  7.706979E-03
 3.750000E+00 -2.300000E+00  7.926377E-03
 3.750000E+00 -2.250000E+00  8.140837E-03
 3.750000E+00 -2.200000E+00  8.350258E-03
 3.750000E+00 -2.150000E+00  8.554567E-03
 3.750000E+00 -2.100000E+00  8.753713E-03
 3.750000E+00 -2.050000E+00  8.947663E-03
 3.750000E+00 -2.000000E+00  9.136400E-03
 3.750000E+00 -1.950000E+00  9.319918E-03
 3.750000E+00 -1.900000E+00  9.498222E-03
 3.750000E+00 -1.850000E+00  9.671325E-03
 3.750000E+00 -1.800000E+00  9.839246E-03
 3.750000E+00 -1.750000E+00  1.000200E-02
 3.750000E+00 -1.700000E+00  1.015963E-02
 3.750000E+00 -1.650000E+00  1.031214E-02
 3.750000E+00 -1.600000E+00  1.045956E-02
 3.750000E+00 -1.550000E+00  1.060191E-02
 3.750000E+00 -1.500000E+00  1.073923E-02
 3.750000E+00 -1.450000E+00  1.087151E-02
 3.750000E+00 -1.400000E+00  1.099879E-02
 3.750000E+00 -1.350000E+00  1.112108E-02
 3.750000E+00 -1.300000E+00  1.123838E-02
 3.750000E+00 -1.250000E+00  1.135071E-02
 3.750000E+00 -1.200000E+00  1.145807E-02
 3.750000E+00 -1.150000E+00  1.156046E-02
 3.750000E+00 -1.100000E+00  1.165790E-02
 3.750000E+00 -1.050000E+00  1.175038E-02
 3.750000E+00 -1.000000E+00  1.183792E-02
 3.750000E+00 -9.500000E-01  1.192052E-02
 3.750000E+00 -9.000000E-01  1.199821E-02
 3.750000E+00 -8.500000E-01  1.207099E-02
 3.750000E+00 -8.000000E-01  1.213888E-02
 3.750000E+00 -7.500000E-01  1.220193E-02
 3.750000E+00 -7.000000E-01  1.226015E-02
 3.750000E+00 -6.500000E-01  1.231360E-02
 3.750000E+00 -6.000000E-01  1.236231E-02
 3.750000E+00 -5.500000E-01  1.240633E-02
 3.750000E+00 -5.000000E-01  1.244571E-02
 3.750000E+00 -4.500000E-01  1.248051E-02
 3.750000E+00 -4.000000E-01  1.251077E-02
 3.750000E+00 -3.500000E-01  1.253654E-02
 3.750000E+00 -3.000000E-01  1.255788E-02
 3.750000E+00 -2.500000E-01  1.257483E-02
 3.750000E+00 -2.000000E-01  1.258742E-02
 3.750000E+00 -1.500000E-01  1.259569E-02
 3.750000E+00 -1.000000E-01  1.259969E-02
 3.750000E+00 -5.000000E-02  1.259943E-02
 3.750000E+00  0.000000E+00  1.259495E-02
 3.750000E+00  5.000000E-02  1.258627E-02
 3.750000E+00  1.000000E-01  1.257343E-02
 3.750000E+00  1.500000E-01  1.255645E-02
 3.750000E+00  2.000000E-01  1.253536E-02
 3.750000E+00  2.500000E-01  1.251019E-02
 3.750000E+00  3.000000E-01  1.248098E-02
 3.750000E+00  3.500000E-01  1.244777E-02
 3.750000E+00  4.000000E-01  1.241059E-02
 3.750000E+00  4.500000E-01  1.236949E-02
 3.750000E+00  5.000000E-01  1.232452E-02
 3.750000E+00  5.500000E-01  1.227570E-02
 3.750000E+00  6.000000E-01  1.222310E-02
 3.750000E+00  6.500000E-01  1.216675E-02
 3.750000E+00  7.000000E-01  1.210669E-02
 3.750000E+00  7.500000E-01  1.204296E-02
 3.750000E+00  8.000000E-01  1.197560E-02
 3.750000E+00  8.500000E-01  1.190465E-02
 3.750000E+00  9.000000E-01  1.183014E-02
 3.750000E+00  9.500000E-01  1.175209E-02
 3.750000E+00  1.000000E+00  1.167052E-02
 3.750000E+00  1.050000E+00  1.158546E-02
 3.750000E+00  1.100000E+00  1.149691E-02
 3.750000E+00  1.150000E+00  1.140489E-02
 3.750000E+00  1.200000E+00  1.130940E-02
 3.750000E+00  1.250000E+00  1.121043E-02
 3.750000E+00  1.300000E+00  1.110798E-02
 3.750000E+00  1.350000E+00  1.100203E-02
 3.750000E+00  1.400000E+00  1.089256E-02
 3.750000E+00  1.450000E+00  1.077954E-02
 3.750000E+00  1.500000E+00  1.066294E-02
 3.750000E+00  1.550000E+00  1.054272E-02
 3.750000E+00  1.600000E+00  1.041882E-02
 3.750000E+00  1.650000E+00  1.029120E-02
 3.750000E+00  1.700000E+00  1.015980E-02
 3.750000E+00  1.750000E+00  1.002455E-02
 3.750000E+00  1.800000E+00  9.885387E-03
 3.750000E+00  1.850000E+00  9.742232E-03
 3.750000E+00  1.900000E+00  9.595010E-03
 3.750000E+00  1.950000E+00  9.443643E-03
 3.750000E+00  2.000000E+00  9.288049E-03
 3.750000E+00  2.050000E+00  9.128149E-03
 3.750000E+00  2.100000E+00  8.963865E-03
 3.750000E+00  2.150000E+00  8.795123E-03
 3.750000E+00  2.200000E+00  8.621853E-03
 3.750000E+00  2.250000E+00  8.443995E-03
 3.750000E+00  2.300000E+00  8.261499E-03
 3.750000E+00  2.350000E+00  8.074328E-03
 3.750000E+00  2.400000E+00  7.882460E-03
 3.750000E+00  2.450000E+00  7.685894E-03
 3.750000E+00  2.500000E+00  7.484651E-03
 3.750000E+00  2.550000E+00  7.278776E-03
 3.750000E+00  2.600000E+00  7.068347E-03
 3.750000E+00  2.650000E+00  6.853475E-03
 3.750000E+00  2.700000E+00  6.634307E-03
 3.750000E+00  2.750000E+00  6.411033E-03
 3.750000E+00  2.800000E+00  6.183889E-03
 3.750000E+00  2.850000E+00  5.953160E-03
 3.750000E+00  2.900000E+00  5.719183E-03
 3.750000E+00  2.950000E+00  5.482350E-03
 3.750000E+00  3.000000E+00  5.243114E-03
 3.750000E+00  3.050000E+00  5.001984E-03
 3.750000E+00  3.100000E+00  4.759531E-03
 3.750000E+00  3.150000E+00  4.516384E-03
 3.750000E+00  3.200000E+00  4.273229E-03
 3.750000E+00  3.250000E+00  4.030807E-03
 3.750000E+00  3.300000E+00  3.789903E-03
 3.750000E+00  3.350000E+00  3.551344E-03
 3.750000E+00  3.400000E+00  3.315989E-03
 3.750000E+00  3.450000E+00  3.084714E-03
 3.750000E+00  3.500000E+00  2.858404E-03
 3.750000E+00  3.550000E+00  2.637934E-03
 3.750000E+00  3.600000E+00  2.424158E-03
 3.750000E+00  3.650000E+00  2.217890E-03
 3.750000E+00  3.700000E+00  2.019890E-03
 3.750000E+00  3.750000E+00  1.830844E-03
 3.750000E+00  3.800000E+00  1.651355E-03
 3.750000E+00  3.850000E+00  1.481926E-03
 3.750000E+00  3.900000E+00  1.322949E-03
 3.750000E+00  3.950000E+00  1.174701E-03
 3.750000E+00  4.000000E+00  1.037334E-03
 3.750000E+00  4.050000E+00  9.108784E-04
 3.750000E+00  4.100000E+00  7.952426E-04
 3.750000E+00  4.150000E+00  6.902188E-04
 3.750000E+00  4.200000E+00  5.954926E-04
 3.750000E+00  4.250000E+00  5.106541E-04
 3.750000E+00  4.300000E+00  4.352118E-04
 3.750000E+00  4.350000E+00  3.686075E-04
 3.750000E+00  4.400000E+00  3.102327E-04
 3.750000E+00  4.450000E+00  2.594446E-04
 3.750000E+00  4.500000E+00  2.155823E-04
 3.750000E+00  4.550000E+00  1.779810E-04
 3.750000E+00  4.600000E+00  1.459858E-04
 3.750000E+00  4.650000E+00  1.189627E-04
 3.750000E+00  4.700000E+00  9.630840E-05
 3.750000E+00  4.750000E+00  7.745743E-05
 3.750000E+00  4.800000E+00  6.188741E-05
 3.750000E+00  4.850000E+00  4.912230E-05
 3.750000E+00  4.900000E+00  3.873389E-05
 3.750000E+00  4.950000E+00  3.034172E-05
 3.750000E+00  5.000000E+00  2.361176E-05
 3.750000E+00  5.050000E+00  1.825405E-05
 3.750000E+00  5.100000E+00  1.401969E-05
 3.750000E+00  5.150000E+00  1.069725E-05
 3.750000E+00  5.200000E+00  8.109019E-06
 3.750000E+00  5.250000E+00  6.107106E-06
 3.750000E+00  5.300000E+00  4.569651E-06
 3.750000E+00  5.350000E+00  3.397194E-06
 3.750000E+00  5.400000E+00  2.509323E-06
 3.750000E+00  5.450000E+00  1.841614E-06
 3.750000E+00  5.500000E+00  1.342918E-06
 3.750000E+00  5.550000E+00  9.729837E-07
 3.750000E+00  5.600000E+00  7.004063E-07
 3.750000E+00  5.650000E+00  5.008942E-07
 3.750000E+00  5.700000E+00  3.558143E-07
 3.750000E+00  5.750000E+00  2.509920E-07
 3.750000E+00  5.800000E+00  1.757318E-07
 3.750000E+00  5.850000E+00  1.220289E-07
 3.750000E+00  5.900000E+00  8.393936E-08
 3.750000E+00  5.950000E+00  5.708451E-08
 3.750000E+00  6.000000E+00  3.826417E-08
 3.750000E+00  6.050000E+00  2.515789E-08
 3.750000E+00  6.100000E+00  1.609687E-08
 3.750000E+00  6.150000E+00  9.891551E-09
 3.750000E+00  6.200000E+00  5.702893E-09
 3.750000E+00  6.250000E+00  2.947659E-09
 3.750000E+00  6.300000E+00  1.230279E-09
 3.750000E+00  6.350000E+00  2.957583E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  9.677345E-11
 3.800000E+00 -6.300000E+00  4.021948E-10
 3.800000E+00 -6.250000E+00  9.623291E-10
 3.800000E+00 -6.200000E+00  1.858849E-09
 3.800000E+00 -6.150000E+00  3.218924E-09
 3.800000E+00 -6.100000E+00  5.231047E-09
 3.800000E+00 -6.050000E+00  8.168154E-09
 3.800000E+00 -6.000000E+00  1.242012E-08
 3.800000E+00 -5.950000E+00  1.853852E-08
 3.800000E+00 -5.900000E+00  2.729733E-08
 3.800000E+00 -5.850000E+00  3.977465E-08
 3.800000E+00 -5.800000E+00  5.746130E-08
 3.800000E+00 -5.750000E+00  8.240414E-08
 3.800000E+00 -5.700000E+00  1.173935E-07
 3.800000E+00 -5.650000E+00  1.662057E-07
 3.800000E+00 -5.600000E+00  2.339151E-07
 3.800000E+00 -5.550000E+00  3.272900E-07
 3.800000E+00 -5.500000E+00  4.552919E-07
 3.800000E+00 -5.450000E+00  6.296986E-07
 3.800000E+00 -5.400000E+00  8.658726E-07
 3.800000E+00 -5.350000E+00  1.183701E-06
 3.800000E+00 -5.300000E+00  1.608728E-06
 3.800000E+00 -5.250000E+00  2.173514E-06
 3.800000E+00 -5.200000E+00  2.919231E-06
 3.800000E+00 -5.150000E+00  3.897526E-06
 3.800000E+00 -5.100000E+00  5.172660E-06
 3.800000E+00 -5.050000E+00  6.823927E-06
 3.800000E+00 -5.000000E+00  8.948351E-06
 3.800000E+00 -4.950000E+00  1.166364E-05
 3.800000E+00 -4.900000E+00  1.511131E-05
 3.800000E+00 -4.850000E+00  1.946006E-05
 3.800000E+00 -4.800000E+00  2.490906E-05
 3.800000E+00 -4.750000E+00  3.169129E-05
 3.800000E+00 -4.700000E+00  4.007667E-05
 3.800000E+00 -4.650000E+00  5.037477E-05
 3.800000E+00 -4.600000E+00  6.293701E-05
 3.800000E+00 -4.550000E+00  7.815806E-05
 3.800000E+00 -4.500000E+00  9.647629E-05
 3.800000E+00 -4.450000E+00  1.183729E-04
 3.800000E+00 -4.400000E+00  1.443700E-04
 3.800000E+00 -4.350000E+00  1.750264E-04
 3.800000E+00 -4.300000E+00  2.109326E-04
 3.800000E+00 -4.250000E+00  2.527032E-04
 3.800000E+00 -4.200000E+00  3.009682E-04
 3.800000E+00 -4.150000E+00  3.563622E-04
 3.800000E+00 -4.100000E+00  4.195125E-04
 3.800000E+00 -4.050000E+00  4.910256E-04
 3.800000E+00 -4.000000E+00  5.714735E-04
 3.800000E+00 -3.950000E+00  6.613791E-04
 3.800000E+00 -3.900000E+00  7.612025E-04
 3.800000E+00 -3.850000E+00  8.713272E-04
 3.800000E+00 -3.800000E+00  9.920483E-04
 3.800000E+00 -3.750000E+00  1.123563E-03
 3.800000E+00 -3.700000E+00  1.265960E-03
 3.800000E+00 -3.650000E+00  1.419218E-03
 3.800000E+00 -3.600000E+00  1.583201E-03
 3.800000E+00 -3.550000E+00  1.757659E-03
 3.800000E+00 -3.500000E+00  1.942231E-03
 3.800000E+00 -3.450000E+00  2.136454E-03
 3.800000E+00 -3.400000E+00  2.339767E-03
 3.800000E+00 -3.350000E+00  2.551526E-03
 3.800000E+00 -3.300000E+00  2.771017E-03
 3.800000E+00 -3.250000E+00  2.997466E-03
 3.800000E+00 -3.200000E+00  3.230056E-03
 3.800000E+00 -3.150000E+00  3.467943E-03
 3.800000E+00 -3.100000E+00  3.710264E-03
 3.800000E+00 -3.050000E+00  3.956161E-03
 3.800000E+00 -3.000000E+00  4.204782E-03
 3.800000E+00 -2.950000E+00  4.455300E-03
 3.800000E+00 -2.900000E+00  4.706921E-03
 3.800000E+00 -2.850000E+00  4.958887E-03
 3.800000E+00 -2.800000E+00  5.210490E-03
 3.800000E+00 -2.750000E+00  5.461070E-03
 3.800000E+00 -2.700000E+00  5.710021E-03
 3.800000E+00 -2.650000E+00  5.956793E-03
 3.800000E+00 -2.600000E+00  6.200890E-03
 3.800000E+00 -2.550000E+00  6.441873E-03
 3.800000E+00 -2.500000E+00  6.679353E-03
 3.800000E+00 -2.450000E+00  6.912994E-03
 3.800000E+00 -2.400000E+00  7.142505E-03
 3.800000E+00 -2.350000E+00  7.367643E-03
 3.800000E+00 -2.300000E+00  7.588202E-03
 3.800000E+00 -2.250000E+00  7.804013E-03
 3.800000E+00 -2.200000E+00  8.014943E-03
 3.800000E+00 -2.150000E+00  8.220884E-03
 3.800000E+00 -2.100000E+00  8.421757E-03
 3.800000E+00 -2.050000E+00  8.617502E-03
 3.800000E+00 -2.000000E+00  8.808079E-03
 3.800000E+00 -1.950000E+00  8.993464E-03
 3.800000E+00 -1.900000E+00  9.173644E-03
 3.800000E+00 -1.850000E+00  9.348620E-03
 3.800000E+00 -1.800000E+00  9.518396E-03
 3.800000E+00 -1.750000E+00  9.682986E-03
 3.800000E+00 -1.700000E+00  9.842406E-03
 3.800000E+00 -1.650000E+00  9.996675E-03
 3.800000E+00 -1.600000E+00  1.014581E-02
 3.800000E+00 -1.550000E+00  1.028984E-02
 3.800000E+00 -1.500000E+00  1.042878E-02
 3.800000E+00 -1.450000E+00  1.056266E-02
 3.800000E+00 -1.400000E+00  1.069148E-02
 3.800000E+00 -1.350000E+00  1.081526E-02
 3.800000E+00 -1.300000E+00  1.093402E-02
 3.800000E+00 -1.250000E+00  1.104776E-02
 3.800000E+00 -1.200000E+00  1.115650E-02
 3.800000E+00 -1.150000E+00  1.126025E-02
 3.800000E+00 -1.100000E+00  1.135902E-02
 3.800000E+00 -1.050000E+00  1.145280E-02
 3.800000E+00 -1.000000E+00  1.154162E-02
 3.800000E+00 -9.500000E-01  1.162547E-02
 3.800000E+00 -9.000000E-01  1.170438E-02
 3.800000E+00 -8.500000E-01  1.177836E-02
 3.800000E+00 -8.000000E-01  1.184742E-02
 3.800000E+00 -7.500000E-01  1.191159E-02
 3.800000E+00 -7.000000E-01  1.197089E-02
 3.800000E+00 -6.500000E-01  1.202536E-02
 3.800000E+00 -6.000000E-01  1.207503E-02
 3.800000E+00 -5.500000E-01  1.211994E-02
 3.800000E+00 -5.000000E-01  1.216013E-02
 3.800000E+00 -4.500000E-01  1.219564E-02
 3.800000E+00 -4.000000E-01  1.222651E-02
 3.800000E+00 -3.500000E-01  1.225279E-02
 3.800000E+00 -3.000000E-01  1.227452E-02
 3.800000E+00 -2.500000E-01  1.229174E-02
 3.800000E+00 -2.000000E-01  1.230450E-02
 3.800000E+00 -1.500000E-01  1.231282E-02
 3.800000E+00 -1.000000E-01  1.231677E-02
 3.800000E+00 -5.000000E-02  1.231635E-02
 3.800000E+00  0.000000E+00  1.231162E-02
 3.800000E+00  5.000000E-02  1.230262E-02
 3.800000E+00  1.000000E-01  1.228936E-02
 3.800000E+00  1.500000E-01  1.227191E-02
 3.800000E+00  2.000000E-01  1.225028E-02
 3.800000E+00  2.500000E-01  1.222453E-02
 3.800000E+00  3.000000E-01  1.219469E-02
 3.800000E+00  3.500000E-01  1.216080E-02
 3.800000E+00  4.000000E-01  1.212291E-02
 3.800000E+00  4.500000E-01  1.208107E-02
 3.800000E+00  5.000000E-01  1.203531E-02
 3.800000E+00  5.500000E-01  1.198569E-02
 3.800000E+00  6.000000E-01  1.193224E-02
 3.800000E+00  6.500000E-01  1.187501E-02
 3.800000E+00  7.000000E-01  1.181403E-02
 3.800000E+00  7.500000E-01  1.174936E-02
 3.800000E+00  8.000000E-01  1.168101E-02
 3.800000E+00  8.500000E-01  1.160903E-02
 3.800000E+00  9.000000E-01  1.153344E-02
 3.800000E+00  9.500000E-01  1.145427E-02
 3.800000E+00  1.000000E+00  1.137154E-02
 3.800000E+00  1.050000E+00  1.128526E-02
 3.800000E+00  1.100000E+00  1.119545E-02
 3.800000E+00  1.150000E+00  1.110212E-02
 3.800000E+00  1.200000E+00  1.100526E-02
 3.800000E+00  1.250000E+00  1.090486E-02
 3.800000E+00  1.300000E+00  1.080093E-02
 3.800000E+00  1.350000E+00  1.069344E-02
 3.800000E+00  1.400000E+00  1.058238E-02
 3.800000E+00  1.450000E+00  1.046771E-02
 3.800000E+00  1.500000E+00  1.034941E-02
 3.800000E+00  1.550000E+00  1.022742E-02
 3.800000E+00  1.600000E+00  1.010172E-02
 3.800000E+00  1.650000E+00  9.972255E-03
 3.800000E+00  1.700000E+00  9.838961E-03
 3.800000E+00  1.750000E+00  9.701783E-03
 3.800000E+00  1.800000E+00  9.560658E-03
 3.800000E+00  1.850000E+00  9.415522E-03
 3.800000E+00  1.900000E+00  9.266305E-03
 3.800000E+00  1.950000E+00  9.112940E-03
 3.800000E+00  2.000000E+00  8.955357E-03
 3.800000E+00  2.050000E+00  8.793490E-03
 3.800000E+00  2.100000E+00  8.627276E-03
 3.800000E+00  2.150000E+00  8.456659E-03
 3.800000E+00  2.200000E+00  8.281589E-03
 3.800000E+00  2.250000E+00  8.102026E-03
 3.800000E+00  2.300000E+00  7.917944E-03
 3.800000E+00  2.350000E+00  7.729330E-03
 3.800000E+00  2.400000E+00  7.536194E-03
 3.800000E+00  2.450000E+00  7.338562E-03
 3.800000E+00  2.500000E+00  7.136489E-03
 3.800000E+00  2.550000E+00  6.930058E-03
 3.800000E+00  2.600000E+00  6.719383E-03
 3.800000E+00  2.650000E+00  6.504614E-03
 3.800000E+00  2.700000E+00  6.285943E-03
 3.800000E+00  2.750000E+00  6.063601E-03
 3.800000E+00  2.800000E+00  5.837871E-03
 3.800000E+00  2.850000E+00  5.609082E-03
 3.800000E+00  2.900000E+00  5.377616E-03
 3.800000E+00  2.950000E+00  5.143911E-03
 3.800000E+00  3.000000E+00  4.908460E-03
 3.800000E+00  3.050000E+00  4.671811E-03
 3.800000E+00  3.100000E+00  4.434570E-03
 3.800000E+00  3.150000E+00  4.197394E-03
 3.800000E+00  3.200000E+00  3.960989E-03
 3.800000E+00  3.250000E+00  3.726107E-03
 3.800000E+00  3.300000E+00  3.493536E-03
 3.800000E+00  3.350000E+00  3.264092E-03
 3.800000E+00  3.400000E+00  3.038611E-03
 3.800000E+00  3.450000E+00  2.817932E-03
 3.800000E+00  3.500000E+00  2.602889E-03
 3.800000E+00  3.550000E+00  2.394296E-03
 3.800000E+00  3.600000E+00  2.192926E-03
 3.800000E+00  3.650000E+00  1.999505E-03
 3.800000E+00  3.700000E+00  1.814690E-03
 3.800000E+00  3.750000E+00  1.639060E-03
 3.800000E+00  3.800000E+00  1.473100E-03
 3.800000E+00  3.850000E+00  1.317193E-03
 3.800000E+00  3.900000E+00  1.171613E-03
 3.800000E+00  3.950000E+00  1.036519E-03
 3.800000E+00  4.000000E+00  9.119509E-04
 3.800000E+00  4.050000E+00  7.978372E-04
 3.800000E+00  4.100000E+00  6.939946E-04
 3.800000E+00  4.150000E+00  6.001379E-04
 3.800000E+00  4.200000E+00  5.158900E-04
 3.800000E+00  4.250000E+00  4.407943E-04
 3.800000E+00  4.300000E+00  3.743285E-04
 3.800000E+00  4.350000E+00  3.159200E-04
 3.800000E+00  4.400000E+00  2.649606E-04
 3.800000E+00  4.450000E+00  2.208216E-04
 3.800000E+00  4.500000E+00  1.828679E-04
 3.800000E+00  4.550000E+00  1.504705E-04
 3.800000E+00  4.600000E+00  1.230180E-04
 3.800000E+00  4.650000E+00  9.992582E-05
 3.800000E+00  4.700000E+00  8.064347E-05
 3.800000E+00  4.750000E+00  6.466006E-05
 3.800000E+00  4.800000E+00  5.150787E-05
 3.800000E+00  4.850000E+00  4.076419E-05
 3.800000E+00  4.900000E+00  3.205167E-05
 3.800000E+00  4.950000E+00  2.503742E-05
 3.800000E+00  5.000000E+00  1.943113E-05
 3.800000E+00  5.050000E+00  1.498233E-05
 3.800000E+00  5.100000E+00  1.147726E-05
 3.800000E+00  5.150000E+00  8.735372E-06
 3.800000E+00  5.200000E+00  6.605654E-06
 3.800000E+00  5.250000E+00  4.963064E-06
 3.800000E+00  5.300000E+00  3.705038E-06
 3.800000E+00  5.350000E+00  2.748233E-06
 3.800000E+00  5.400000E+00  2.025544E-06
 3.800000E+00  5.450000E+00  1.483419E-06
 3.800000E+00  5.500000E+00  1.079504E-06
 3.800000E+00  5.550000E+00  7.805843E-07
 3.800000E+00  5.600000E+00  5.608350E-07
 3.800000E+00  5.650000E+00  4.003457E-07
 3.800000E+00  5.700000E+00  2.838916E-07
 3.800000E+00  5.750000E+00  1.999253E-07
 3.800000E+00  5.800000E+00  1.397590E-07
 3.800000E+00  5.850000E+00  9.690813E-08
 3.800000E+00  5.900000E+00  6.657060E-08
 3.800000E+00  5.950000E+00  4.521788E-08
 3.800000E+00  6.000000E+00  3.027743E-08
 3.800000E+00  6.050000E+00  1.988833E-08
 3.800000E+00  6.100000E+00  1.271531E-08
 3.800000E+00  6.150000E+00  7.808626E-09
 3.800000E+00  6.200000E+00  4.499778E-09
 3.800000E+00  6.250000E+00  2.324959E-09
 3.800000E+00  6.300000E+00  9.701404E-10
 3.800000E+00  6.350000E+00  2.331881E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  7.415563E-11
 3.850000E+00 -6.300000E+00  3.082271E-10
 3.850000E+00 -6.250000E+00  7.376366E-10
 3.850000E+00 -6.200000E+00  1.425260E-09
 3.850000E+00 -6.150000E+00  2.469158E-09
 3.850000E+00 -6.100000E+00  4.014947E-09
 3.850000E+00 -6.050000E+00  6.273925E-09
 3.850000E+00 -6.000000E+00  9.548601E-09
 3.850000E+00 -5.950000E+00  1.426794E-08
 3.850000E+00 -5.900000E+00  2.103538E-08
 3.850000E+00 -5.850000E+00  3.069356E-08
 3.850000E+00 -5.800000E+00  4.441074E-08
 3.850000E+00 -5.750000E+00  6.379523E-08
 3.850000E+00 -5.700000E+00  9.104557E-08
 3.850000E+00 -5.650000E+00  1.291458E-07
 3.850000E+00 -5.600000E+00  1.821174E-07
 3.850000E+00 -5.550000E+00  2.553407E-07
 3.850000E+00 -5.500000E+00  3.559624E-07
 3.850000E+00 -5.450000E+00  4.934060E-07
 3.850000E+00 -5.400000E+00  6.800054E-07
 3.850000E+00 -5.350000E+00  9.317834E-07
 3.850000E+00 -5.300000E+00  1.269399E-06
 3.850000E+00 -5.250000E+00  1.719284E-06
 3.850000E+00 -5.200000E+00  2.314999E-06
 3.850000E+00 -5.150000E+00  3.098819E-06
 3.850000E+00 -5.100000E+00  4.123576E-06
 3.850000E+00 -5.050000E+00  5.454761E-06
 3.850000E+00 -5.000000E+00  7.172898E-06
 3.850000E+00 -4.950000E+00  9.376164E-06
 3.850000E+00 -4.900000E+00  1.218325E-05
 3.850000E+00 -4.850000E+00  1.573638E-05
 3.850000E+00 -4.800000E+00  2.020451E-05
 3.850000E+00 -4.750000E+00  2.578650E-05
 3.850000E+00 -4.700000E+00  3.271422E-05
 3.850000E+00 -4.650000E+00  4.125549E-05
 3.850000E+00 -4.600000E+00  5.171655E-05
 3.850000E+00 -4.550000E+00  6.444404E-05
 3.850000E+00 -4.500000E+00  7.982621E-05
 3.850000E+00 -4.450000E+00  9.829311E-05
 3.850000E+00 -4.400000E+00  1.203157E-04
 3.850000E+00 -4.350000E+00  1.464035E-04
 3.850000E+00 -4.300000E+00  1.771008E-04
 3.850000E+00 -4.250000E+00  2.129814E-04
 3.850000E+00 -4.200000E+00  2.546413E-04
 3.850000E+00 -4.150000E+00  3.026902E-04
 3.850000E+00 -4.100000E+00  3.577410E-04
 3.850000E+00 -4.050000E+00  4.203985E-04
 3.850000E+00 -4.000000E+00  4.912467E-04
 3.850000E+00 -3.950000E+00  5.708351E-04
 3.850000E+00 -3.900000E+00  6.596657E-04
 3.850000E+00 -3.850000E+00  7.581792E-04
 3.850000E+00 -3.800000E+00  8.667424E-04
 3.850000E+00 -3.750000E+00  9.856373E-04
 3.850000E+00 -3.700000E+00  1.115051E-03
 3.850000E+00 -3.650000E+00  1.255067E-03
 3.850000E+00 -3.600000E+00  1.405663E-03
 3.850000E+00 -3.550000E+00  1.566708E-03
 3.850000E+00 -3.500000E+00  1.737959E-03
 3.850000E+00 -3.450000E+00  1.919069E-03
 3.850000E+00 -3.400000E+00  2.109590E-03
 3.850000E+00 -3.350000E+00  2.308984E-03
 3.850000E+00 -3.300000E+00  2.516629E-03
 3.850000E+00 -3.250000E+00  2.731837E-03
 3.850000E+00 -3.200000E+00  2.953860E-03
 3.850000E+00 -3.150000E+00  3.181909E-03
 3.850000E+00 -3.100000E+00  3.415167E-03
 3.850000E+00 -3.050000E+00  3.652800E-03
 3.850000E+00 -3.000000E+00  3.893973E-03
 3.850000E+00 -2.950000E+00  4.137859E-03
 3.850000E+00 -2.900000E+00  4.383653E-03
 3.850000E+00 -2.850000E+00  4.630578E-03
 3.850000E+00 -2.800000E+00  4.877894E-03
 3.850000E+00 -2.750000E+00  5.124907E-03
 3.850000E+00 -2.700000E+00  5.370966E-03
 3.850000E+00 -2.650000E+00  5.615475E-03
 3.850000E+00 -2.600000E+00  5.857889E-03
 3.850000E+00 -2.550000E+00  6.097716E-03
 3.850000E+00 -2.500000E+00  6.334517E-03
 3.850000E+00 -2.450000E+00  6.567903E-03
 3.850000E+00 -2.400000E+00  6.797535E-03
 3.850000E+00 -2.350000E+00  7.023120E-03
 3.850000E+00 -2.300000E+00  7.244408E-03
 3.850000E+00 -2.250000E+00  7.461189E-03
 3.850000E+00 -2.200000E+00  7.673288E-03
 3.850000E+00 -2.150000E+00  7.880562E-03
 3.850000E+00 -2.100000E+00  8.082900E-03
 3.850000E+00 -2.050000E+00  8.280212E-03
 3.850000E+00 -2.000000E+00  8.472433E-03
 3.850000E+00 -1.950000E+00  8.659515E-03
 3.850000E+00 -1.900000E+00  8.841427E-03
 3.850000E+00 -1.850000E+00  9.018149E-03
 3.850000E+00 -1.800000E+00  9.189674E-03
 3.850000E+00 -1.750000E+00  9.356003E-03
 3.850000E+00 -1.700000E+00  9.517141E-03
 3.850000E+00 -1.650000E+00  9.673100E-03
 3.850000E+00 -1.600000E+00  9.823896E-03
 3.850000E+00 -1.550000E+00  9.969543E-03
 3.850000E+00 -1.500000E+00  1.011006E-02
 3.850000E+00 -1.450000E+00  1.024546E-02
 3.850000E+00 -1.400000E+00  1.037577E-02
 3.850000E+00 -1.350000E+00  1.050100E-02
 3.850000E+00 -1.300000E+00  1.062116E-02
 3.850000E+00 -1.250000E+00  1.073626E-02
 3.850000E+00 -1.200000E+00  1.084633E-02
 3.850000E+00 -1.150000E+00  1.095136E-02
 3.850000E+00 -1.100000E+00  1.105137E-02
 3.850000E+00 -1.050000E+00  1.114636E-02
 3.850000E+00 -1.000000E+00  1.123636E-02
 3.850000E+00 -9.500000E-01  1.132136E-02
 3.850000E+00 -9.000000E-01  1.140138E-02
 3.850000E+00 -8.500000E-01  1.147644E-02
 3.850000E+00 -8.000000E-01  1.154654E-02
 3.850000E+00 -7.500000E-01  1.161171E-02
 3.850000E+00 -7.000000E-01  1.167197E-02
 3.850000E+00 -6.500000E-01  1.172735E-02
 3.850000E+00 -6.000000E-01  1.177787E-02
 3.850000E+00 -5.500000E-01  1.182356E-02
 3.850000E+00 -5.000000E-01  1.186447E-02
 3.850000E+00 -4.500000E-01  1.190062E-02
 3.850000E+00 -4.000000E-01  1.193205E-02
 3.850000E+00 -3.500000E-01  1.195880E-02
 3.850000E+00 -3.000000E-01  1.198091E-02
 3.850000E+00 -2.500000E-01  1.199843E-02
 3.850000E+00 -2.000000E-01  1.201139E-02
 3.850000E+00 -1.500000E-01  1.201983E-02
 3.850000E+00 -1.000000E-01  1.202379E-02
 3.850000E+00 -5.000000E-02  1.202332E-02
 3.850000E+00  0.000000E+00  1.201845E-02
 3.850000E+00  5.000000E-02  1.200922E-02
 3.850000E+00  1.000000E-01  1.199569E-02
 3.850000E+00  1.500000E-01  1.197788E-02
 3.850000E+00  2.000000E-01  1.195585E-02
 3.850000E+00  2.500000E-01  1.192963E-02
 3.850000E+00  3.000000E-01  1.189928E-02
 3.850000E+00  3.500000E-01  1.186483E-02
 3.850000E+00  4.000000E-01  1.182634E-02
 3.850000E+00  4.500000E-01  1.178384E-02
 3.850000E+00  5.000000E-01  1.173739E-02
 3.850000E+00  5.500000E-01  1.168703E-02
 3.850000E+00  6.000000E-01  1.163281E-02
 3.850000E+00  6.500000E-01  1.157475E-02
 3.850000E+00  7.000000E-01  1.151291E-02
 3.850000E+00  7.500000E-01  1.144733E-02
 3.850000E+00  8.000000E-01  1.137802E-02
 3.850000E+00  8.500000E-01  1.130503E-02
 3.850000E+00  9.000000E-01  1.122839E-02
 3.850000E+00  9.500000E-01  1.114811E-02
 3.850000E+00  1.000000E+00  1.106421E-02
 3.850000E+00  1.050000E+00  1.097672E-02
 3.850000E+00  1.100000E+00  1.088564E-02
 3.850000E+00  1.150000E+00  1.079097E-02
 3.850000E+00  1.200000E+00  1.069272E-02
 3.850000E+00  1.250000E+00  1.059089E-02
 3.850000E+00  1.300000E+00  1.048546E-02
 3.850000E+00  1.350000E+00  1.037642E-02
 3.850000E+00  1.400000E+00  1.026375E-02
 3.850000E+00  1.450000E+00  1.014742E-02
 3.850000E+00  1.500000E+00  1.002740E-02
 3.850000E+00  1.550000E+00  9.903664E-03
 3.850000E+00  1.600000E+00  9.776163E-03
 3.850000E+00  1.650000E+00  9.644853E-03
 3.850000E+00  1.700000E+00  9.509686E-03
 3.850000E+00  1.750000E+00  9.370611E-03
 3.850000E+00  1.800000E+00  9.227571E-03
 3.850000E+00  1.850000E+00  9.080511E-03
 3.850000E+00  1.900000E+00  8.929374E-03
 3.850000E+00  1.950000E+00  8.774103E-03
 3.850000E+00  2.000000E+00  8.614644E-03
 3.850000E+00  2.050000E+00  8.450947E-03
 3.850000E+00  2.100000E+00  8.282965E-03
 3.850000E+00  2.150000E+00  8.110662E-03
 3.850000E+00  2.200000E+00  7.934009E-03
 3.850000E+00  2.250000E+00  7.752991E-03
 3.850000E+00  2.300000E+00  7.567608E-03
 3.850000E+00  2.350000E+00  7.377875E-03
 3.850000E+00  2.400000E+00  7.183832E-03
 3.850000E+00  2.450000E+00  6.985539E-03
 3.850000E+00  2.500000E+00  6.783087E-03
 3.850000E+00  2.550000E+00  6.576594E-03
 3.850000E+00  2.600000E+00  6.366215E-03
 3.850000E+00  2.650000E+00  6.152142E-03
 3.850000E+00  2.700000E+00  5.934607E-03
 3.850000E+00  2.750000E+00  5.713888E-03
 3.850000E+00  2.800000E+00  5.490308E-03
 3.850000E+00  2.850000E+00  5.264241E-03
 3.850000E+00  2.900000E+00  5.036112E-03
 3.850000E+00  2.950000E+00  4.806396E-03
 3.850000E+00  3.000000E+00  4.575624E-03
 3.850000E+00  3.050000E+00  4.344376E-03
 3.850000E+00  3.100000E+00  4.113281E-03
 3.850000E+00  3.150000E+00  3.883016E-03
 3.850000E+00  3.200000E+00  3.654297E-03
 3.850000E+00  3.250000E+00  3.427873E-03
 3.850000E+00  3.300000E+00  3.204523E-03
 3.850000E+00  3.350000E+00  2.985037E-03
 3.850000E+00  3.400000E+00  2.770216E-03
 3.850000E+00  3.450000E+00  2.560848E-03
 3.850000E+00  3.500000E+00  2.357705E-03
 3.850000E+00  3.550000E+00  2.161523E-03
 3.850000E+00  3.600000E+00  1.972990E-03
 3.850000E+00  3.650000E+00  1.792733E-03
 3.850000E+00  3.700000E+00  1.621303E-03
 3.850000E+00  3.750000E+00  1.459166E-03
 3.850000E+00  3.800000E+00  1.306692E-03
 3.850000E+00  3.850000E+00  1.164149E-03
 3.850000E+00  3.900000E+00  1.031695E-03
 3.850000E+00  3.950000E+00  9.093813E-04
 3.850000E+00  4.000000E+00  7.971493E-04
 3.850000E+00  4.050000E+00  6.948369E-04
 3.850000E+00  4.100000E+00  6.021846E-04
 3.850000E+00  4.150000E+00  5.188448E-04
 3.850000E+00  4.200000E+00  4.443932E-04
 3.850000E+00  4.250000E+00  3.783416E-04
 3.850000E+00  4.300000E+00  3.201516E-04
 3.850000E+00  4.350000E+00  2.692488E-04
 3.850000E+00  4.400000E+00  2.250367E-04
 3.850000E+00  4.450000E+00  1.869100E-04
 3.850000E+00  4.500000E+00  1.542667E-04
 3.850000E+00  4.550000E+00  1.265192E-04
 3.850000E+00  4.600000E+00  1.031031E-04
 3.850000E+00  4.650000E+00  8.348486E-05
 3.850000E+00  4.700000E+00  6.716689E-05
 3.850000E+00  4.750000E+00  5.369180E-05
 3.850000E+00  4.800000E+00  4.264433E-05
 3.850000E+00  4.850000E+00  3.365212E-05
 3.850000E+00  4.900000E+00  2.638520E-05
 3.850000E+00  4.950000E+00  2.055444E-05
 3.850000E+00  5.000000E+00  1.590925E-05
 3.850000E+00  5.050000E+00  1.223478E-05
 3.850000E+00  5.100000E+00  9.348663E-06
 3.850000E+00  5.150000E+00  7.097663E-06
 3.850000E+00  5.200000E+00  5.354277E-06
 3.850000E+00  5.250000E+00  4.013413E-06
 3.850000E+00  5.300000E+00  2.989256E-06
 3.850000E+00  5.350000E+00  2.212371E-06
 3.850000E+00  5.400000E+00  1.627074E-06
 3.850000E+00  5.450000E+00  1.189102E-06
 3.850000E+00  5.500000E+00  8.635689E-07
 3.850000E+00  5.550000E+00  6.232170E-07
 3.850000E+00  5.600000E+00  4.469224E-07
 3.850000E+00  5.650000E+00  3.184509E-07
 3.850000E+00  5.700000E+00  2.254266E-07
 3.850000E+00  5.750000E+00  1.584908E-07
 3.850000E+00  5.800000E+00  1.106222E-07
 3.850000E+00  5.850000E+00  7.659404E-08
 3.850000E+00  5.900000E+00  5.254612E-08
 3.850000E+00  5.950000E+00  3.564901E-08
 3.850000E+00  6.000000E+00  2.384488E-08
 3.850000E+00  6.050000E+00  1.564861E-08
 3.850000E+00  6.100000E+00  9.997005E-09
 3.850000E+00  6.150000E+00  6.135454E-09
 3.850000E+00  6.200000E+00  3.533888E-09
 3.850000E+00  6.250000E+00  1.825251E-09
 3.850000E+00  6.300000E+00  7.614434E-10
 3.850000E+00  6.350000E+00  1.829994E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  5.654837E-11
 3.900000E+00 -6.300000E+00  2.350668E-10
 3.900000E+00 -6.250000E+00  5.626577E-10
 3.900000E+00 -6.200000E+00  1.087486E-09
 3.900000E+00 -6.150000E+00  1.884786E-09
 3.900000E+00 -6.100000E+00  3.066494E-09
 3.900000E+00 -6.050000E+00  4.795372E-09
 3.900000E+00 -6.000000E+00  7.304963E-09
 3.900000E+00 -5.950000E+00  1.092722E-08
 3.900000E+00 -5.900000E+00  1.613023E-08
 3.900000E+00 -5.850000E+00  2.356927E-08
 3.900000E+00 -5.800000E+00  3.415520E-08
 3.900000E+00 -5.750000E+00  4.914529E-08
 3.900000E+00 -5.700000E+00  7.026290E-08
 3.900000E+00 -5.650000E+00  9.985378E-08
 3.900000E+00 -5.600000E+00  1.410883E-07
 3.900000E+00 -5.550000E+00  1.982213E-07
 3.900000E+00 -5.500000E+00  2.769217E-07
 3.900000E+00 -5.450000E+00  3.846889E-07
 3.900000E+00 -5.400000E+00  5.313715E-07
 3.900000E+00 -5.350000E+00  7.298087E-07
 3.900000E+00 -5.300000E+00  9.966143E-07
 3.900000E+00 -5.250000E+00  1.353127E-06
 3.900000E+00 -5.200000E+00  1.826544E-06
 3.900000E+00 -5.150000E+00  2.451269E-06
 3.900000E+00 -5.100000E+00  3.270480E-06
 3.900000E+00 -5.050000E+00  4.337943E-06
 3.900000E+00 -5.000000E+00  5.720074E-06
 3.900000E+00 -4.950000E+00  7.498249E-06
 3.900000E+00 -4.900000E+00  9.771351E-06
 3.900000E+00 -4.850000E+00  1.265852E-05
 3.900000E+00 -4.800000E+00  1.630209E-05
 3.900000E+00 -4.750000E+00  2.087059E-05
 3.900000E+00 -4.700000E+00  2.656175E-05
 3.900000E+00 -4.650000E+00  3.360551E-05
 3.900000E+00 -4.600000E+00  4.226664E-05
 3.900000E+00 -4.550000E+00  5.284709E-05
 3.900000E+00 -4.500000E+00  6.568774E-05
 3.900000E+00 -4.450000E+00  8.116937E-05
 3.900000E+00 -4.400000E+00  9.971277E-05
 3.900000E+00 -4.350000E+00  1.217777E-04
 3.900000E+00 -4.300000E+00  1.478603E-04
 3.900000E+00 -4.250000E+00  1.784899E-04
 3.900000E+00 -4.200000E+00  2.142228E-04
 3.900000E+00 -4.150000E+00  2.556362E-04
 3.900000E+00 -4.100000E+00  3.033194E-04
 3.900000E+00 -4.050000E+00  3.578640E-04
 3.900000E+00 -4.000000E+00  4.198529E-04
 3.900000E+00 -3.950000E+00  4.898479E-04
 3.900000E+00 -3.900000E+00  5.683776E-04
 3.900000E+00 -3.850000E+00  6.559239E-04
 3.900000E+00 -3.800000E+00  7.529098E-04
 3.900000E+00 -3.750000E+00  8.596869E-04
 3.900000E+00 -3.700000E+00  9.765253E-04
 3.900000E+00 -3.650000E+00  1.103604E-03
 3.900000E+00 -3.600000E+00  1.241003E-03
 3.900000E+00 -3.550000E+00  1.388702E-03
 3.900000E+00 -3.500000E+00  1.546572E-03
 3.900000E+00 -3.450000E+00  1.714382E-03
 3.900000E+00 -3.400000E+00  1.891799E-03
 3.900000E+00 -3.350000E+00  2.078393E-03
 3.900000E+00 -3.300000E+00  2.273645E-03
 3.900000E+00 -3.250000E+00  2.476960E-03
 3.900000E+00 -3.200000E+00  2.687672E-03
 3.900000E+00 -3.150000E+00  2.905062E-03
 3.900000E+00 -3.100000E+00  3.128370E-03
 3.900000E+00 -3.050000E+00  3.356803E-03
 3.900000E+00 -3.000000E+00  3.589557E-03
 3.900000E+00 -2.950000E+00  3.825820E-03
 3.900000E+00 -2.900000E+00  4.064789E-03
 3.900000E+00 -2.850000E+00  4.305680E-03
 3.900000E+00 -2.800000E+00  4.547736E-03
 3.900000E+00 -2.750000E+00  4.790232E-03
 3.900000E+00 -2.700000E+00  5.032486E-03
 3.900000E+00 -2.650000E+00  5.273861E-03
 3.900000E+00 -2.600000E+00  5.513767E-03
 3.900000E+00 -2.550000E+00  5.751664E-03
 3.900000E+00 -2.500000E+00  5.987064E-03
 3.900000E+00 -2.450000E+00  6.219528E-03
 3.900000E+00 -2.400000E+00  6.448668E-03
 3.900000E+00 -2.350000E+00  6.674142E-03
 3.900000E+00 -2.300000E+00  6.895654E-03
 3.900000E+00 -2.250000E+00  7.112947E-03
 3.900000E+00 -2.200000E+00  7.325806E-03
 3.900000E+00 -2.150000E+00  7.534051E-03
 3.900000E+00 -2.100000E+00  7.737531E-03
 3.900000E+00 -2.050000E+00  7.936127E-03
 3.900000E+00 -2.000000E+00  8.129743E-03
 3.900000E+00 -1.950000E+00  8.318304E-03
 3.900000E+00 -1.900000E+00  8.501758E-03
 3.900000E+00 -1.850000E+00  8.680063E-03
 3.900000E+00 -1.800000E+00  8.853196E-03
 3.900000E+00 -1.750000E+00  9.021140E-03
 3.900000E+00 -1.700000E+00  9.183891E-03
 3.900000E+00 -1.650000E+00  9.341449E-03
 3.900000E+00 -1.600000E+00  9.493820E-03
 3.900000E+00 -1.550000E+00  9.641013E-03
 3.900000E+00 -1.500000E+00  9.783042E-03
 3.900000E+00 -1.450000E+00  9.919919E-03
 3.900000E+00 -1.400000E+00  1.005166E-02
 3.900000E+00 -1.350000E+00  1.017828E-02
 3.900000E+00 -1.300000E+00  1.029978E-02
 3.900000E+00 -1.250000E+00  1.041619E-02
 3.900000E+00 -1.200000E+00  1.052752E-02
 3.900000E+00 -1.150000E+00  1.063378E-02
 3.900000E+00 -1.100000E+00  1.073497E-02
 3.900000E+00 -1.050000E+00  1.083111E-02
 3.900000E+00 -1.000000E+00  1.092221E-02
 3.900000E+00 -9.500000E-01  1.100828E-02
 3.900000E+00 -9.000000E-01  1.108933E-02
 3.900000E+00 -8.500000E-01  1.116538E-02
 3.900000E+00 -8.000000E-01  1.123643E-02
 3.900000E+00 -7.500000E-01  1.130251E-02
 3.900000E+00 -7.000000E-01  1.136364E-02
 3.900000E+00 -6.500000E-01  1.141984E-02
 3.900000E+00 -6.000000E-01  1.147113E-02
 3.900000E+00 -5.500000E-01  1.151753E-02
 3.900000E+00 -5.000000E-01  1.155909E-02
 3.900000E+00 -4.500000E-01  1.159583E-02
 3.900000E+00 -4.000000E-01  1.162778E-02
 3.900000E+00 -3.500000E-01  1.165498E-02
 3.900000E+00 -3.000000E-01  1.167747E-02
 3.900000E+00 -2.500000E-01  1.169528E-02
 3.900000E+00 -2.000000E-01  1.170847E-02
 3.900000E+00 -1.500000E-01  1.171705E-02
 3.900000E+00 -1.000000E-01  1.172109E-02
 3.900000E+00 -5.000000E-02  1.172062E-02
 3.900000E+00  0.000000E+00  1.171569E-02
 3.900000E+00  5.000000E-02  1.170633E-02
 3.900000E+00  1.000000E-01  1.169259E-02
 3.900000E+00  1.500000E-01  1.167453E-02
 3.900000E+00  2.000000E-01  1.165217E-02
 3.900000E+00  2.500000E-01  1.162558E-02
 3.900000E+00  3.000000E-01  1.159480E-02
 3.900000E+00  3.500000E-01  1.155988E-02
 3.900000E+00  4.000000E-01  1.152085E-02
 3.900000E+00  4.500000E-01  1.147778E-02
 3.900000E+00  5.000000E-01  1.143070E-02
 3.900000E+00  5.500000E-01  1.137966E-02
 3.900000E+00  6.000000E-01  1.132471E-02
 3.900000E+00  6.500000E-01  1.126587E-02
 3.900000E+00  7.000000E-01  1.120320E-02
 3.900000E+00  7.500000E-01  1.113673E-02
 3.900000E+00  8.000000E-01  1.106648E-02
 3.900000E+00  8.500000E-01  1.099250E-02
 3.900000E+00  9.000000E-01  1.091481E-02
 3.900000E+00  9.500000E-01  1.083342E-02
 3.900000E+00  1.000000E+00  1.074837E-02
 3.900000E+00  1.050000E+00  1.065966E-02
 3.900000E+00  1.100000E+00  1.056730E-02
 3.900000E+00  1.150000E+00  1.047130E-02
 3.900000E+00  1.200000E+00  1.037166E-02
 3.900000E+00  1.250000E+00  1.026838E-02
 3.900000E+00  1.300000E+00  1.016145E-02
 3.900000E+00  1.350000E+00  1.005085E-02
 3.900000E+00  1.400000E+00  9.936568E-03
 3.900000E+00  1.450000E+00  9.818583E-03
 3.900000E+00  1.500000E+00  9.696867E-03
 3.900000E+00  1.550000E+00  9.571388E-03
 3.900000E+00  1.600000E+00  9.442111E-03
 3.900000E+00  1.650000E+00  9.308998E-03
 3.900000E+00  1.700000E+00  9.172007E-03
 3.900000E+00  1.750000E+00  9.031095E-03
 3.900000E+00  1.800000E+00  8.886218E-03
 3.900000E+00  1.850000E+00  8.737329E-03
 3.900000E+00  1.900000E+00  8.584385E-03
 3.900000E+00  1.950000E+00  8.427344E-03
 3.900000E+00  2.000000E+00  8.266168E-03
 3.900000E+00  2.050000E+00  8.100824E-03
 3.900000E+00  2.100000E+00  7.931287E-03
 3.900000E+00  2.150000E+00  7.757542E-03
 3.900000E+00  2.200000E+00  7.579584E-03
 3.900000E+00  2.250000E+00  7.397425E-03
 3.900000E+00  2.300000E+00  7.211091E-03
 3.900000E+00  2.350000E+00  7.020632E-03
 3.900000E+00  2.400000E+00  6.826116E-03
 3.900000E+00  2.450000E+00  6.627642E-03
 3.900000E+00  2.500000E+00  6.425334E-03
 3.900000E+00  2.550000E+00  6.219352E-03
 3.900000E+00  2.600000E+00  6.009889E-03
 3.900000E+00  2.650000E+00  5.797179E-03
 3.900000E+00  2.700000E+00  5.581497E-03
 3.900000E+00  2.750000E+00  5.363160E-03
 3.900000E+00  2.800000E+00  5.142535E-03
 3.900000E+00  2.850000E+00  4.920034E-03
 3.900000E+00  2.900000E+00  4.696118E-03
 3.900000E+00  2.950000E+00  4.471299E-03
 3.900000E+00  3.000000E+00  4.246133E-03
 3.900000E+00  3.050000E+00  4.021225E-03
 3.900000E+00  3.100000E+00  3.797219E-03
 3.900000E+00  3.150000E+00  3.574798E-03
 3.900000E+00  3.200000E+00  3.354677E-03
 3.900000E+00  3.250000E+00  3.137592E-03
 3.900000E+00  3.300000E+00  2.924294E-03
 3.900000E+00  3.350000E+00  2.715540E-03
 3.900000E+00  3.400000E+00  2.512077E-03
 3.900000E+00  3.450000E+00  2.314635E-03
 3.900000E+00  3.500000E+00  2.123909E-03
 3.900000E+00  3.550000E+00  1.940551E-03
 3.900000E+00  3.600000E+00  1.765154E-03
 3.900000E+00  3.650000E+00  1.598241E-03
 3.900000E+00  3.700000E+00  1.440256E-03
 3.900000E+00  3.750000E+00  1.291553E-03
 3.900000E+00  3.800000E+00  1.152389E-03
 3.900000E+00  3.850000E+00  1.022922E-03
 3.900000E+00  3.900000E+00  9.032070E-04
 3.900000E+00  3.950000E+00  7.931967E-04
 3.900000E+00  4.000000E+00  6.927460E-04
 3.900000E+00  4.050000E+00  6.016177E-04
 3.900000E+00  4.100000E+00  5.194909E-04
 3.900000E+00  4.150000E+00  4.459711E-04
 3.900000E+00  4.200000E+00  3.806018E-04
 3.900000E+00  4.250000E+00  3.228774E-04
 3.900000E+00  4.300000E+00  2.722562E-04
 3.900000E+00  4.350000E+00  2.281735E-04
 3.900000E+00  4.400000E+00  1.900538E-04
 3.900000E+00  4.450000E+00  1.573228E-04
 3.900000E+00  4.500000E+00  1.294176E-04
 3.900000E+00  4.550000E+00  1.057954E-04
 3.900000E+00  4.600000E+00  8.594073E-05
 3.900000E+00  4.650000E+00  6.937140E-05
 3.900000E+00  4.700000E+00  5.564200E-05
 3.900000E+00  4.750000E+00  4.434655E-05
 3.900000E+00  4.800000E+00  3.511941E-05
 3.900000E+00  4.850000E+00  2.763517E-05
 3.900000E+00  4.900000E+00  2.160745E-05
 3.900000E+00  4.950000E+00  1.678693E-05
 3.900000E+00  5.000000E+00  1.295887E-05
 3.900000E+00  5.050000E+00  9.940178E-06
 3.900000E+00  5.100000E+00  7.576283E-06
 3.900000E+00  5.150000E+00  5.737975E-06
 3.900000E+00  5.200000E+00  4.318253E-06
 3.900000E+00  5.250000E+00  3.229328E-06
 3.900000E+00  5.300000E+00  2.399824E-06
 3.900000E+00  5.350000E+00  1.772225E-06
 3.900000E+00  5.400000E+00  1.300588E-06
 3.900000E+00  5.450000E+00  9.485269E-07
 3.900000E+00  5.500000E+00  6.874697E-07
 3.900000E+00  5.550000E+00  4.951655E-07
 3.900000E+00  5.600000E+00  3.544277E-07
 3.900000E+00  5.650000E+00  2.520893E-07
 3.900000E+00  5.700000E+00  1.781428E-07
 3.900000E+00  5.750000E+00  1.250421E-07
 3.900000E+00  5.800000E+00  8.714144E-08
 3.900000E+00  5.850000E+00  6.024963E-08
 3.900000E+00  5.900000E+00  4.127887E-08
 3.900000E+00  5.950000E+00  2.797163E-08
 3.900000E+00  6.000000E+00  1.868996E-08
 3.900000E+00  6.050000E+00  1.225448E-08
 3.900000E+00  6.100000E+00  7.822738E-09
 3.900000E+00  6.150000E+00  4.798096E-09
 3.900000E+00  6.200000E+00  2.762287E-09
 3.900000E+00  6.250000E+00  1.426224E-09
 3.900000E+00  6.300000E+00  5.948416E-10
 3.900000E+00  6.350000E+00  1.429405E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  4.291163E-11
 3.950000E+00 -6.300000E+00  1.783974E-10
 3.950000E+00 -6.250000E+00  4.270903E-10
 3.950000E+00 -6.200000E+00  8.257009E-10
 3.950000E+00 -6.150000E+00  1.431664E-09
 3.950000E+00 -6.100000E+00  2.330591E-09
 3.950000E+00 -6.050000E+00  3.647230E-09
 3.950000E+00 -6.000000E+00  5.560978E-09
 3.950000E+00 -5.950000E+00  8.327414E-09
 3.950000E+00 -5.900000E+00  1.230781E-08
 3.950000E+00 -5.850000E+00  1.800917E-08
 3.950000E+00 -5.800000E+00  2.613801E-08
 3.950000E+00 -5.750000E+00  3.767216E-08
 3.950000E+00 -5.700000E+00  5.395555E-08
 3.950000E+00 -5.650000E+00  7.682257E-08
 3.950000E+00 -5.600000E+00  1.087597E-07
 3.950000E+00 -5.550000E+00  1.531136E-07
 3.950000E+00 -5.500000E+00  2.143574E-07
 3.950000E+00 -5.450000E+00  2.984271E-07
 3.950000E+00 -5.400000E+00  4.131442E-07
 3.950000E+00 -5.350000E+00  5.687403E-07
 3.950000E+00 -5.300000E+00  7.785021E-07
 3.950000E+00 -5.250000E+00  1.059558E-06
 3.950000E+00 -5.200000E+00  1.433825E-06
 3.950000E+00 -5.150000E+00  1.929137E-06
 3.950000E+00 -5.100000E+00  2.580575E-06
 3.950000E+00 -5.050000E+00  3.432011E-06
 3.950000E+00 -5.000000E+00  4.537892E-06
 3.950000E+00 -4.950000E+00  5.965242E-06
 3.950000E+00 -4.900000E+00  7.795917E-06
 3.950000E+00 -4.850000E+00  1.012906E-05
 3.950000E+00 -4.800000E+00  1.308376E-05
 3.950000E+00 -4.750000E+00  1.680184E-05
 3.950000E+00 -4.700000E+00  2.145073E-05
 3.950000E+00 -4.650000E+00  2.722635E-05
 3.950000E+00 -4.600000E+00  3.435584E-05
 3.950000E+00 -4.550000E+00  4.310009E-05
 3.950000E+00 -4.500000E+00  5.375586E-05
 3.950000E+00 -4.450000E+00  6.665733E-05
 3.950000E+00 -4.400000E+00  8.217695E-05
 3.950000E+00 -4.350000E+00  1.007254E-04
 3.950000E+00 -4.300000E+00  1.227503E-04
 3.950000E+00 -4.250000E+00  1.487340E-04
 3.950000E+00 -4.200000E+00  1.791898E-04
 3.950000E+00 -4.150000E+00  2.146567E-04
 3.950000E+00 -4.100000E+00  2.556926E-04
 3.950000E+00 -4.050000E+00  3.028665E-04
 3.950000E+00 -4.000000E+00  3.567489E-04
 3.950000E+00 -3.950000E+00  4.179011E-04
 3.950000E+00 -3.900000E+00  4.868639E-04
 3.950000E+00 -3.850000E+00  5.641454E-04
 3.950000E+00 -3.800000E+00  6.502087E-04
 3.950000E+00 -3.750000E+00  7.454602E-04
 3.950000E+00 -3.700000E+00  8.502378E-04
 3.950000E+00 -3.650000E+00  9.648010E-04
 3.950000E+00 -3.600000E+00  1.089322E-03
 3.950000E+00 -3.550000E+00  1.223880E-03
 3.950000E+00 -3.500000E+00  1.368453E-03
 3.950000E+00 -3.450000E+00  1.522923E-03
 3.950000E+00 -3.400000E+00  1.687067E-03
 3.950000E+00 -3.350000E+00  1.860566E-03
 3.950000E+00 -3.300000E+00  2.043010E-03
 3.950000E+00 -3.250000E+00  2.233902E-03
 3.950000E+00 -3.200000E+00  2.432668E-03
 3.950000E+00 -3.150000E+00  2.638672E-03
 3.950000E+00 -3.100000E+00  2.851221E-03
 3.950000E+00 -3.050000E+00  3.069580E-03
 3.950000E+00 -3.000000E+00  3.292987E-03
 3.950000E+00 -2.950000E+00  3.520661E-03
 3.950000E+00 -2.900000E+00  3.751816E-03
 3.950000E+00 -2.850000E+00  3.985675E-03
 3.950000E+00 -2.800000E+00  4.221472E-03
 3.950000E+00 -2.750000E+00  4.458470E-03
 3.950000E+00 -2.700000E+00  4.695960E-03
 3.950000E+00 -2.650000E+00  4.933273E-03
 3.950000E+00 -2.600000E+00  5.169782E-03
 3.950000E+00 -2.550000E+00  5.404905E-03
 3.950000E+00 -2.500000E+00  5.638109E-03
 3.950000E+00 -2.450000E+00  5.868908E-03
 3.950000E+00 -2.400000E+00  6.096866E-03
 3.950000E+00 -2.350000E+00  6.321591E-03
 3.950000E+00 -2.300000E+00  6.542741E-03
 3.950000E+00 -2.250000E+00  6.760015E-03
 3.950000E+00 -2.200000E+00  6.973152E-03
 3.950000E+00 -2.150000E+00  7.181931E-03
 3.950000E+00 -2.100000E+00  7.386165E-03
 3.950000E+00 -2.050000E+00  7.585697E-03
 3.950000E+00 -2.000000E+00  7.780399E-03
 3.950000E+00 -1.950000E+00  7.970168E-03
 3.950000E+00 -1.900000E+00  8.154923E-03
 3.950000E+00 -1.850000E+00  8.334602E-03
 3.950000E+00 -1.800000E+00  8.509159E-03
 3.950000E+00 -1.750000E+00  8.678560E-03
 3.950000E+00 -1.700000E+00  8.842784E-03
 3.950000E+00 -1.650000E+00  9.001819E-03
 3.950000E+00 -1.600000E+00  9.155660E-03
 3.950000E+00 -1.550000E+00  9.304307E-03
 3.950000E+00 -1.500000E+00  9.447766E-03
 3.950000E+00 -1.450000E+00  9.586044E-03
 3.950000E+00 -1.400000E+00  9.719150E-03
 3.950000E+00 -1.350000E+00  9.847096E-03
 3.950000E+00 -1.300000E+00  9.969894E-03
 3.950000E+00 -1.250000E+00  1.008756E-02
 3.950000E+00 -1.200000E+00  1.020009E-02
 3.950000E+00 -1.150000E+00  1.030751E-02
 3.950000E+00 -1.100000E+00  1.040983E-02
 3.950000E+00 -1.050000E+00  1.050706E-02
 3.950000E+00 -1.000000E+00  1.059920E-02
 3.950000E+00 -9.500000E-01  1.068628E-02
 3.950000E+00 -9.000000E-01  1.076830E-02
 3.950000E+00 -8.500000E-01  1.084527E-02
 3.950000E+00 -8.000000E-01  1.091721E-02
 3.950000E+00 -7.500000E-01  1.098414E-02
 3.950000E+00 -7.000000E-01  1.104607E-02
 3.950000E+00 -6.500000E-01  1.110302E-02
 3.950000E+00 -6.000000E-01  1.115501E-02
 3.950000E+00 -5.500000E-01  1.120208E-02
 3.950000E+00 -5.000000E-01  1.124423E-02
 3.950000E+00 -4.500000E-01  1.128152E-02
 3.950000E+00 -4.000000E-01  1.131396E-02
 3.950000E+00 -3.500000E-01  1.134159E-02
 3.950000E+00 -3.000000E-01  1.136445E-02
 3.950000E+00 -2.500000E-01  1.138257E-02
 3.950000E+00 -2.000000E-01  1.139599E-02
 3.950000E+00 -1.500000E-01  1.140475E-02
 3.950000E+00 -1.000000E-01  1.140890E-02
 3.950000E+00 -5.000000E-02  1.140847E-02
 3.950000E+00  0.000000E+00  1.140352E-02
 3.950000E+00  5.000000E-02  1.139408E-02
 3.950000E+00  1.000000E-01  1.138020E-02
 3.950000E+00  1.500000E-01  1.136194E-02
 3.950000E+00  2.000000E-01  1.133933E-02
 3.950000E+00  2.500000E-01  1.131243E-02
 3.950000E+00  3.000000E-01  1.128128E-02
 3.950000E+00  3.500000E-01  1.124593E-02
 3.950000E+00  4.000000E-01  1.120643E-02
 3.950000E+00  4.500000E-01  1.116282E-02
 3.950000E+00  5.000000E-01  1.111516E-02
 3.950000E+00  5.500000E-01  1.106348E-02
 3.950000E+00  6.000000E-01  1.100783E-02
 3.950000E+00  6.500000E-01  1.094824E-02
 3.950000E+00  7.000000E-01  1.088477E-02
 3.950000E+00  7.500000E-01  1.081743E-02
 3.950000E+00  8.000000E-01  1.074626E-02
 3.950000E+00  8.500000E-01  1.067130E-02
 3.950000E+00  9.000000E-01  1.059257E-02
 3.950000E+00  9.500000E-01  1.051008E-02
 3.950000E+00  1.000000E+00  1.042387E-02
 3.950000E+00  1.050000E+00  1.033394E-02
 3.950000E+00  1.100000E+00  1.024031E-02
 3.950000E+00  1.150000E+00  1.014298E-02
 3.950000E+00  1.200000E+00  1.004195E-02
 3.950000E+00  1.250000E+00  9.937229E-03
 3.950000E+00  1.300000E+00  9.828801E-03
 3.950000E+00  1.350000E+00  9.716660E-03
 3.950000E+00  1.400000E+00  9.600790E-03
 3.950000E+00  1.450000E+00  9.481174E-03
 3.950000E+00  1.500000E+00  9.357791E-03
 3.950000E+00  1.550000E+00  9.230614E-03
 3.950000E+00  1.600000E+00  9.099615E-03
 3.950000E+00  1.650000E+00  8.964765E-03
 3.950000E+00  1.700000E+00  8.826031E-03
 3.950000E+00  1.750000E+00  8.683381E-03
 3.950000E+00  1.800000E+00  8.536781E-03
 3.950000E+00  1.850000E+00  8.386200E-03
 3.950000E+00  1.900000E+00  8.231608E-03
 3.950000E+00  1.950000E+00  8.072981E-03
 3.950000E+00  2.000000E+00  7.910300E-03
 3.950000E+00  2.050000E+00  7.743551E-03
 3.950000E+00  2.100000E+00  7.572731E-03
 3.950000E+00  2.150000E+00  7.397851E-03
 3.950000E+00  2.200000E+00  7.218931E-03
 3.950000E+00  2.250000E+00  7.036012E-03
 3.950000E+00  2.300000E+00  6.849152E-03
 3.950000E+00  2.350000E+00  6.658430E-03
 3.950000E+00  2.400000E+00  6.463952E-03
 3.950000E+00  2.450000E+00  6.265851E-03
 3.950000E+00  2.500000E+00  6.064290E-03
 3.950000E+00  2.550000E+00  5.859468E-03
 3.950000E+00  2.600000E+00  5.651617E-03
 3.950000E+00  2.650000E+00  5.441011E-03
 3.950000E+00  2.700000E+00  5.227965E-03
 3.950000E+00  2.750000E+00  5.012836E-03
 3.950000E+00  2.800000E+00  4.796026E-03
 3.950000E+00  2.850000E+00  4.577982E-03
 3.950000E+00  2.900000E+00  4.359198E-03
 3.950000E+00  2.950000E+00  4.140209E-03
 3.950000E+00  3.000000E+00  3.921592E-03
 3.950000E+00  3.050000E+00  3.703965E-03
 3.950000E+00  3.100000E+00  3.487977E-03
 3.950000E+00  3.150000E+00  3.274305E-03
 3.950000E+00  3.200000E+00  3.063649E-03
 3.950000E+00  3.250000E+00  2.856720E-03
 3.950000E+00  3.300000E+00  2.654230E-03
 3.950000E+00  3.350000E+00  2.456886E-03
 3.950000E+00  3.400000E+00  2.265376E-03
 3.950000E+00  3.450000E+00  2.080354E-03
 3.950000E+00  3.500000E+00  1.902434E-03
 3.950000E+00  3.550000E+00  1.732175E-03
 3.950000E+00  3.600000E+00  1.570071E-03
 3.950000E+00  3.650000E+00  1.416541E-03
 3.950000E+00  3.700000E+00  1.271920E-03
 3.950000E+00  3.750000E+00  1.136454E-03
 3.950000E+00  3.800000E+00  1.010296E-03
 3.950000E+00  3.850000E+00  8.935011E-04
 3.950000E+00  3.900000E+00  7.860306E-04
 3.950000E+00  3.950000E+00  6.877535E-04
 3.950000E+00  4.000000E+00  5.984517E-04
 3.950000E+00  4.050000E+00  5.178279E-04
 3.950000E+00  4.100000E+00  4.455149E-04
 3.950000E+00  4.150000E+00  3.810860E-04
 3.950000E+00  4.200000E+00  3.240665E-04
 3.950000E+00  4.250000E+00  2.739465E-04
 3.950000E+00  4.300000E+00  2.301922E-04
 3.950000E+00  4.350000E+00  1.922580E-04
 3.950000E+00  4.400000E+00  1.595974E-04
 3.950000E+00  4.450000E+00  1.316729E-04
 3.950000E+00  4.500000E+00  1.079641E-04
 3.950000E+00  4.550000E+00  8.797538E-05
 3.950000E+00  4.600000E+00  7.124104E-05
 3.950000E+00  4.650000E+00  5.732934E-05
 3.950000E+00  4.700000E+00  4.584517E-05
 3.950000E+00  4.750000E+00  3.643125E-05
 3.950000E+00  4.800000E+00  2.876830E-05
 3.950000E+00  4.850000E+00  2.257414E-05
 3.950000E+00  4.900000E+00  1.760206E-05
 3.950000E+00  4.950000E+00  1.363864E-05
 3.950000E+00  5.000000E+00  1.050110E-05
 3.950000E+00  5.050000E+00  8.034482E-06
 3.950000E+00  5.100000E+00  6.108624E-06
 3.950000E+00  5.150000E+00  4.615263E-06
 3.950000E+00  5.200000E+00  3.465159E-06
 3.950000E+00  5.250000E+00  2.585418E-06
 3.950000E+00  5.300000E+00  1.917024E-06
 3.950000E+00  5.350000E+00  1.412611E-06
 3.950000E+00  5.400000E+00  1.034486E-06
 3.950000E+00  5.450000E+00  7.529088E-07
 3.950000E+00  5.500000E+00  5.446039E-07
 3.950000E+00  5.550000E+00  3.915073E-07
 3.950000E+00  5.600000E+00  2.797105E-07
 3.950000E+00  5.650000E+00  1.985905E-07
 3.950000E+00  5.700000E+00  1.400971E-07
 3.950000E+00  5.750000E+00  9.817732E-08
 3.950000E+00  5.800000E+00  6.831487E-08
 3.950000E+00  5.850000E+00  4.716570E-08
 3.950000E+00  5.900000E+00  3.227243E-08
 3.950000E+00  5.950000E+00  2.184285E-08
 3.950000E+00  6.000000E+00  1.457965E-08
 3.950000E+00  6.050000E+00  9.550885E-09
 3.950000E+00  6.100000E+00  6.092310E-09
 3.950000E+00  6.150000E+00  3.734477E-09
 3.950000E+00  6.200000E+00  2.148956E-09
 3.950000E+00  6.250000E+00  1.109173E-09
 3.950000E+00  6.300000E+00  4.625032E-10
 3.950000E+00  6.350000E+00  1.111253E-10
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  3.240410E-11
 4.000000E+00 -6.300000E+00  1.347267E-10
 4.000000E+00 -6.250000E+00  3.225967E-10
 4.000000E+00 -6.200000E+00  6.238536E-10
 4.000000E+00 -6.150000E+00  1.082122E-09
 4.000000E+00 -6.100000E+00  1.762554E-09
 4.000000E+00 -6.050000E+00  2.760278E-09
 4.000000E+00 -6.000000E+00  4.212403E-09
 4.000000E+00 -5.950000E+00  6.314715E-09
 4.000000E+00 -5.900000E+00  9.344628E-09
 4.000000E+00 -5.850000E+00  1.369241E-08
 4.000000E+00 -5.800000E+00  1.990332E-08
 4.000000E+00 -5.750000E+00  2.873390E-08
 4.000000E+00 -5.700000E+00  4.122678E-08
 4.000000E+00 -5.650000E+00  5.880901E-08
 4.000000E+00 -5.600000E+00  8.342037E-08
 4.000000E+00 -5.550000E+00  1.176795E-07
 4.000000E+00 -5.500000E+00  1.650969E-07
 4.000000E+00 -5.450000E+00  2.303461E-07
 4.000000E+00 -5.400000E+00  3.196047E-07
 4.000000E+00 -5.350000E+00  4.409814E-07
 4.000000E+00 -5.300000E+00  6.050432E-07
 4.000000E+00 -5.250000E+00  8.254620E-07
 4.000000E+00 -5.200000E+00  1.119798E-06
 4.000000E+00 -5.150000E+00  1.510439E-06
 4.000000E+00 -5.100000E+00  2.025720E-06
 4.000000E+00 -5.050000E+00  2.701227E-06
 4.000000E+00 -5.000000E+00  3.581318E-06
 4.000000E+00 -4.950000E+00  4.720855E-06
 4.000000E+00 -4.900000E+00  6.187165E-06
 4.000000E+00 -4.850000E+00  8.062211E-06
 4.000000E+00 -4.800000E+00  1.044496E-05
 4.000000E+00 -4.750000E+00  1.345395E-05
 4.000000E+00 -4.700000E+00  1.722993E-05
 4.000000E+00 -4.650000E+00  2.193861E-05
 4.000000E+00 -4.600000E+00  2.777337E-05
 4.000000E+00 -4.550000E+00  3.495783E-05
 4.000000E+00 -4.500000E+00  4.374820E-05
 4.000000E+00 -4.450000E+00  5.443523E-05
 4.000000E+00 -4.400000E+00  6.734558E-05
 4.000000E+00 -4.350000E+00  8.284255E-05
 4.000000E+00 -4.300000E+00  1.013259E-04
 4.000000E+00 -4.250000E+00  1.232305E-04
 4.000000E+00 -4.200000E+00  1.490243E-04
 4.000000E+00 -4.150000E+00  1.792041E-04
 4.000000E+00 -4.100000E+00  2.142911E-04
 4.000000E+00 -4.050000E+00  2.548241E-04
 4.000000E+00 -4.000000E+00  3.013516E-04
 4.000000E+00 -3.950000E+00  3.544232E-04
 4.000000E+00 -3.900000E+00  4.145793E-04
 4.000000E+00 -3.850000E+00  4.823401E-04
 4.000000E+00 -3.800000E+00  5.581940E-04
 4.000000E+00 -3.750000E+00  6.425864E-04
 4.000000E+00 -3.700000E+00  7.359079E-04
 4.000000E+00 -3.650000E+00  8.384839E-04
 4.000000E+00 -3.600000E+00  9.505645E-04
 4.000000E+00 -3.550000E+00  1.072317E-03
 4.000000E+00 -3.500000E+00  1.203817E-03
 4.000000E+00 -3.450000E+00  1.345049E-03
 4.000000E+00 -3.400000E+00  1.495899E-03
 4.000000E+00 -3.350000E+00  1.656158E-03
 4.000000E+00 -3.300000E+00  1.825521E-03
 4.000000E+00 -3.250000E+00  2.003597E-03
 4.000000E+00 -3.200000E+00  2.189911E-03
 4.000000E+00 -3.150000E+00  2.383915E-03
 4.000000E+00 -3.100000E+00  2.584996E-03
 4.000000E+00 -3.050000E+00  2.792489E-03
 4.000000E+00 -3.000000E+00  3.005689E-03
 4.000000E+00 -2.950000E+00  3.223859E-03
 4.000000E+00 -2.900000E+00  3.446245E-03
 4.000000E+00 -2.850000E+00  3.672087E-03
 4.000000E+00 -2.800000E+00  3.900629E-03
 4.000000E+00 -2.750000E+00  4.131129E-03
 4.000000E+00 -2.700000E+00  4.362866E-03
 4.000000E+00 -2.650000E+00  4.595149E-03
 4.000000E+00 -2.600000E+00  4.827322E-03
 4.000000E+00 -2.550000E+00  5.058768E-03
 4.000000E+00 -2.500000E+00  5.288915E-03
 4.000000E+00 -2.450000E+00  5.517233E-03
 4.000000E+00 -2.400000E+00  5.743241E-03
 4.000000E+00 -2.350000E+00  5.966503E-03
 4.000000E+00 -2.300000E+00  6.186628E-03
 4.000000E+00 -2.250000E+00  6.403271E-03
 4.000000E+00 -2.200000E+00  6.616127E-03
 4.000000E+00 -2.150000E+00  6.824931E-03
 4.000000E+00 -2.100000E+00  7.029456E-03
 4.000000E+00 -2.050000E+00  7.229507E-03
 4.000000E+00 -2.000000E+00  7.424922E-03
 4.000000E+00 -1.950000E+00  7.615566E-03
 4.000000E+00 -1.900000E+00  7.801326E-03
 4.000000E+00 -1.850000E+00  7.982116E-03
 4.000000E+00 -1.800000E+00  8.157864E-03
 4.000000E+00 -1.750000E+00  8.328517E-03
 4.000000E+00 -1.700000E+00  8.494035E-03
 4.000000E+00 -1.650000E+00  8.654390E-03
 4.000000E+00 -1.600000E+00  8.809564E-03
 4.000000E+00 -1.550000E+00  8.959544E-03
 4.000000E+00 -1.500000E+00  9.104326E-03
 4.000000E+00 -1.450000E+00  9.243911E-03
 4.000000E+00 -1.400000E+00  9.378301E-03
 4.000000E+00 -1.350000E+00  9.507502E-03
 4.000000E+00 -1.300000E+00  9.631522E-03
 4.000000E+00 -1.250000E+00  9.750370E-03
 4.000000E+00 -1.200000E+00  9.864056E-03
 4.000000E+00 -1.150000E+00  9.972589E-03
 4.000000E+00 -1.100000E+00  1.007598E-02
 4.000000E+00 -1.050000E+00  1.017424E-02
 4.000000E+00 -1.000000E+00  1.026738E-02
 4.000000E+00 -9.500000E-01  1.035541E-02
 4.000000E+00 -9.000000E-01  1.043834E-02
 4.000000E+00 -8.500000E-01  1.051618E-02
 4.000000E+00 -8.000000E-01  1.058895E-02
 4.000000E+00 -7.500000E-01  1.065667E-02
 4.000000E+00 -7.000000E-01  1.071935E-02
 4.000000E+00 -6.500000E-01  1.077700E-02
 4.000000E+00 -6.000000E-01  1.082966E-02
 4.000000E+00 -5.500000E-01  1.087734E-02
 4.000000E+00 -5.000000E-01  1.092006E-02
 4.000000E+00 -4.500000E-01  1.095787E-02
 4.000000E+00 -4.000000E-01  1.099077E-02
 4.000000E+00 -3.500000E-01  1.101881E-02
 4.000000E+00 -3.000000E-01  1.104203E-02
 4.000000E+00 -2.500000E-01  1.106045E-02
 4.000000E+00 -2.000000E-01  1.107411E-02
 4.000000E+00 -1.500000E-01  1.108306E-02
 4.000000E+00 -1.000000E-01  1.108734E-02
 4.000000E+00 -5.000000E-02  1.108698E-02
 4.000000E+00  0.000000E+00  1.108204E-02
 4.000000E+00  5.000000E-02  1.107256E-02
 4.000000E+00  1.000000E-01  1.105858E-02
 4.000000E+00  1.500000E-01  1.104016E-02
 4.000000E+00  2.000000E-01  1.101734E-02
 4.000000E+00  2.500000E-01  1.099016E-02
 4.000000E+00  3.000000E-01  1.095869E-02
 4.000000E+00  3.500000E-01  1.092295E-02
 4.000000E+00  4.000000E-01  1.088301E-02
 4.000000E+00  4.500000E-01  1.083891E-02
 4.000000E+00  5.000000E-01  1.079069E-02
 4.000000E+00  5.500000E-01  1.073840E-02
 4.000000E+00  6.000000E-01  1.068208E-02
 4.000000E+00  6.500000E-01  1.062176E-02
 4.000000E+00  7.000000E-01  1.055750E-02
 4.000000E+00  7.500000E-01  1.048931E-02
 4.000000E+00  8.000000E-01  1.041724E-02
 4.000000E+00  8.500000E-01  1.034131E-02
 4.000000E+00  9.000000E-01  1.026154E-02
 4.000000E+00  9.500000E-01  1.017797E-02
 4.000000E+00  1.000000E+00  1.009061E-02
 4.000000E+00  1.050000E+00  9.999479E-03
 4.000000E+00  1.100000E+00  9.904583E-03
 4.000000E+00  1.150000E+00  9.805935E-03
 4.000000E+00  1.200000E+00  9.703537E-03
 4.000000E+00  1.250000E+00  9.597392E-03
 4.000000E+00  1.300000E+00  9.487496E-03
 4.000000E+00  1.350000E+00  9.373844E-03
 4.000000E+00  1.400000E+00  9.256426E-03
 4.000000E+00  1.450000E+00  9.135230E-03
 4.000000E+00  1.500000E+00  9.010239E-03
 4.000000E+00  1.550000E+00  8.881438E-03
 4.000000E+00  1.600000E+00  8.748805E-03
 4.000000E+00  1.650000E+00  8.612321E-03
 4.000000E+00  1.700000E+00  8.471965E-03
 4.000000E+00  1.750000E+00  8.327716E-03
 4.000000E+00  1.800000E+00  8.179556E-03
 4.000000E+00  1.850000E+00  8.027468E-03
 4.000000E+00  1.900000E+00  7.871441E-03
 4.000000E+00  1.950000E+00  7.711468E-03
 4.000000E+00  2.000000E+00  7.547551E-03
 4.000000E+00  2.050000E+00  7.379700E-03
 4.000000E+00  2.100000E+00  7.207936E-03
 4.000000E+00  2.150000E+00  7.032296E-03
 4.000000E+00  2.200000E+00  6.852829E-03
 4.000000E+00  2.250000E+00  6.669606E-03
 4.000000E+00  2.300000E+00  6.482716E-03
 4.000000E+00  2.350000E+00  6.292275E-03
 4.000000E+00  2.400000E+00  6.098422E-03
 4.000000E+00  2.450000E+00  5.901327E-03
 4.000000E+00  2.500000E+00  5.701191E-03
 4.000000E+00  2.550000E+00  5.498251E-03
 4.000000E+00  2.600000E+00  5.292777E-03
 4.000000E+00  2.650000E+00  5.085082E-03
 4.000000E+00  2.700000E+00  4.875516E-03
 4.000000E+00  2.750000E+00  4.664471E-03
 4.000000E+00  2.800000E+00  4.452381E-03
 4.000000E+00  2.850000E+00  4.239721E-03
 4.000000E+00  2.900000E+00  4.027006E-03
 4.000000E+00  2.950000E+00  3.814790E-03
 4.000000E+00  3.000000E+00  3.603660E-03
 4.000000E+00  3.050000E+00  3.394234E-03
 4.000000E+00  3.100000E+00  3.187155E-03
 4.000000E+00  3.150000E+00  2.983083E-03
 4.000000E+00  3.200000E+00  2.782690E-03
 4.000000E+00  3.250000E+00  2.586649E-03
 4.000000E+00  3.300000E+00  2.395622E-03
 4.000000E+00  3.350000E+00  2.210256E-03
 4.000000E+00  3.400000E+00  2.031165E-03
 4.000000E+00  3.450000E+00  1.858924E-03
 4.000000E+00  3.500000E+00  1.694058E-03
 4.000000E+00  3.550000E+00  1.537030E-03
 4.000000E+00  3.600000E+00  1.388231E-03
 4.000000E+00  3.650000E+00  1.247978E-03
 4.000000E+00  3.700000E+00  1.116503E-03
 4.000000E+00  3.750000E+00  9.939484E-04
 4.000000E+00  3.800000E+00  8.803706E-04
 4.000000E+00  3.850000E+00  7.757352E-04
 4.000000E+00  3.900000E+00  6.799221E-04
 4.000000E+00  3.950000E+00  5.927297E-04
 4.000000E+00  4.000000E+00  5.138819E-04
 4.000000E+00  4.050000E+00  4.430360E-04
 4.000000E+00  4.100000E+00  3.797931E-04
 4.000000E+00  4.150000E+00  3.237080E-04
 4.000000E+00  4.200000E+00  2.743010E-04
 4.000000E+00  4.250000E+00  2.310685E-04
 4.000000E+00  4.300000E+00  1.934943E-04
 4.000000E+00  4.350000E+00  1.610600E-04
 4.000000E+00  4.400000E+00  1.332536E-04
 4.000000E+00  4.450000E+00  1.095783E-04
 4.000000E+00  4.500000E+00  8.955908E-05
 4.000000E+00  4.550000E+00  7.274796E-05
 4.000000E+00  4.600000E+00  5.872827E-05
 4.000000E+00  4.650000E+00  4.711722E-05
 4.000000E+00  4.700000E+00  3.756737E-05
 4.000000E+00  4.750000E+00  2.976696E-05
 4.000000E+00  4.800000E+00  2.343941E-05
 4.000000E+00  4.850000E+00  1.834189E-05
 4.000000E+00  4.900000E+00  1.426347E-05
 4.000000E+00  4.950000E+00  1.102274E-05
 4.000000E+00  5.000000E+00  8.465220E-06
 4.000000E+00  5.050000E+00  6.460600E-06
 4.000000E+00  5.100000E+00  4.900009E-06
 4.000000E+00  5.150000E+00  3.693301E-06
 4.000000E+00  5.200000E+00  2.766509E-06
 4.000000E+00  5.250000E+00  2.059472E-06
 4.000000E+00  5.300000E+00  1.523681E-06
 4.000000E+00  5.350000E+00  1.120355E-06
 4.000000E+00  5.400000E+00  8.187464E-07
 4.000000E+00  5.450000E+00  5.946810E-07
 4.000000E+00  5.500000E+00  4.293047E-07
 4.000000E+00  5.550000E+00  3.080314E-07
 4.000000E+00  5.600000E+00  2.196660E-07
 4.000000E+00  5.650000E+00  1.556833E-07
 4.000000E+00  5.700000E+00  1.096416E-07
 4.000000E+00  5.750000E+00  7.671092E-08
 4.000000E+00  5.800000E+00  5.329688E-08
 4.000000E+00  5.850000E+00  3.674505E-08
 4.000000E+00  5.900000E+00  2.510965E-08
 4.000000E+00  5.950000E+00  1.697502E-08
 4.000000E+00  6.000000E+00  1.131878E-08
 4.000000E+00  6.050000E+00  7.408172E-09
 4.000000E+00  6.100000E+00  4.722026E-09
 4.000000E+00  6.150000E+00  2.892801E-09
 4.000000E+00  6.200000E+00  1.663867E-09
 4.000000E+00  6.250000E+00  8.585136E-10
 4.000000E+00  6.300000E+00  3.579044E-10
 4.000000E+00  6.350000E+00  8.598269E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  2.434929E-11
 4.050000E+00 -6.300000E+00  1.012461E-10
 4.050000E+00 -6.250000E+00  2.424688E-10
 4.050000E+00 -6.200000E+00  4.690234E-10
 4.050000E+00 -6.150000E+00  8.138782E-10
 4.050000E+00 -6.100000E+00  1.326362E-09
 4.050000E+00 -6.050000E+00  2.078653E-09
 4.050000E+00 -6.000000E+00  3.175009E-09
 4.050000E+00 -5.950000E+00  4.764651E-09
 4.050000E+00 -5.900000E+00  7.059516E-09
 4.050000E+00 -5.850000E+00  1.035849E-08
 4.050000E+00 -5.800000E+00  1.508018E-08
 4.050000E+00 -5.750000E+00  2.180695E-08
 4.050000E+00 -5.700000E+00  3.134346E-08
 4.050000E+00 -5.650000E+00  4.479405E-08
 4.050000E+00 -5.600000E+00  6.366410E-08
 4.050000E+00 -5.550000E+00  8.999166E-08
 4.050000E+00 -5.500000E+00  1.265172E-07
 4.050000E+00 -5.450000E+00  1.769000E-07
 4.050000E+00 -5.400000E+00  2.459932E-07
 4.050000E+00 -5.350000E+00  3.401877E-07
 4.050000E+00 -5.300000E+00  4.678405E-07
 4.050000E+00 -5.250000E+00  6.398030E-07
 4.050000E+00 -5.200000E+00  8.700642E-07
 4.050000E+00 -5.150000E+00  1.176529E-06
 4.050000E+00 -5.100000E+00  1.581946E-06
 4.050000E+00 -5.050000E+00  2.115008E-06
 4.050000E+00 -5.000000E+00  2.811636E-06
 4.050000E+00 -4.950000E+00  3.716456E-06
 4.050000E+00 -4.900000E+00  4.884495E-06
 4.050000E+00 -4.850000E+00  6.383069E-06
 4.050000E+00 -4.800000E+00  8.293889E-06
 4.050000E+00 -4.750000E+00  1.071534E-05
 4.050000E+00 -4.700000E+00  1.376490E-05
 4.050000E+00 -4.650000E+00  1.758173E-05
 4.050000E+00 -4.600000E+00  2.232923E-05
 4.050000E+00 -4.550000E+00  2.819757E-05
 4.050000E+00 -4.500000E+00  3.540618E-05
 4.050000E+00 -4.450000E+00  4.420586E-05
 4.050000E+00 -4.400000E+00  5.488060E-05
 4.050000E+00 -4.350000E+00  6.774881E-05
 4.050000E+00 -4.300000E+00  8.316391E-05
 4.050000E+00 -4.250000E+00  1.015141E-04
 4.050000E+00 -4.200000E+00  1.232209E-04
 4.050000E+00 -4.150000E+00  1.487372E-04
 4.050000E+00 -4.100000E+00  1.785431E-04
 4.050000E+00 -4.050000E+00  2.131417E-04
 4.050000E+00 -4.000000E+00  2.530524E-04
 4.050000E+00 -3.950000E+00  2.988035E-04
 4.050000E+00 -3.900000E+00  3.509239E-04
 4.050000E+00 -3.850000E+00  4.099333E-04
 4.050000E+00 -3.800000E+00  4.763318E-04
 4.050000E+00 -3.750000E+00  5.505891E-04
 4.050000E+00 -3.700000E+00  6.331334E-04
 4.050000E+00 -3.650000E+00  7.243405E-04
 4.050000E+00 -3.600000E+00  8.245241E-04
 4.050000E+00 -3.550000E+00  9.339258E-04
 4.050000E+00 -3.500000E+00  1.052708E-03
 4.050000E+00 -3.450000E+00  1.180947E-03
 4.050000E+00 -3.400000E+00  1.318630E-03
 4.050000E+00 -3.350000E+00  1.465651E-03
 4.050000E+00 -3.300000E+00  1.621812E-03
 4.050000E+00 -3.250000E+00  1.786826E-03
 4.050000E+00 -3.200000E+00  1.960320E-03
 4.050000E+00 -3.150000E+00  2.141841E-03
 4.050000E+00 -3.100000E+00  2.330867E-03
 4.050000E+00 -3.050000E+00  2.526810E-03
 4.050000E+00 -3.000000E+00  2.729032E-03
 4.050000E+00 -2.950000E+00  2.936856E-03
 4.050000E+00 -2.900000E+00  3.149573E-03
 4.050000E+00 -2.850000E+00  3.366455E-03
 4.050000E+00 -2.800000E+00  3.586768E-03
 4.050000E+00 -2.750000E+00  3.809778E-03
 4.050000E+00 -2.700000E+00  4.034765E-03
 4.050000E+00 -2.650000E+00  4.261026E-03
 4.050000E+00 -2.600000E+00  4.487888E-03
 4.050000E+00 -2.550000E+00  4.714707E-03
 4.050000E+00 -2.500000E+00  4.940879E-03
 4.050000E+00 -2.450000E+00  5.165837E-03
 4.050000E+00 -2.400000E+00  5.389061E-03
 4.050000E+00 -2.350000E+00  5.610071E-03
 4.050000E+00 -2.300000E+00  5.828433E-03
 4.050000E+00 -2.250000E+00  6.043757E-03
 4.050000E+00 -2.200000E+00  6.255694E-03
 4.050000E+00 -2.150000E+00  6.463937E-03
 4.050000E+00 -2.100000E+00  6.668215E-03
 4.050000E+00 -2.050000E+00  6.868297E-03
 4.050000E+00 -2.000000E+00  7.063981E-03
 4.050000E+00 -1.950000E+00  7.255097E-03
 4.050000E+00 -1.900000E+00  7.441502E-03
 4.050000E+00 -1.850000E+00  7.623080E-03
 4.050000E+00 -1.800000E+00  7.799732E-03
 4.050000E+00 -1.750000E+00  7.971381E-03
 4.050000E+00 -1.700000E+00  8.137967E-03
 4.050000E+00 -1.650000E+00  8.299441E-03
 4.050000E+00 -1.600000E+00  8.455770E-03
 4.050000E+00 -1.550000E+00  8.606927E-03
 4.050000E+00 -1.500000E+00  8.752896E-03
 4.050000E+00 -1.450000E+00  8.893666E-03
 4.050000E+00 -1.400000E+00  9.029232E-03
 4.050000E+00 -1.350000E+00  9.159592E-03
 4.050000E+00 -1.300000E+00  9.284749E-03
 4.050000E+00 -1.250000E+00  9.404708E-03
 4.050000E+00 -1.200000E+00  9.519474E-03
 4.050000E+00 -1.150000E+00  9.629054E-03
 4.050000E+00 -1.100000E+00  9.733457E-03
 4.050000E+00 -1.050000E+00  9.832692E-03
 4.050000E+00 -1.000000E+00  9.926769E-03
 4.050000E+00 -9.500000E-01  1.001570E-02
 4.050000E+00 -9.000000E-01  1.009949E-02
 4.050000E+00 -8.500000E-01  1.017816E-02
 4.050000E+00 -8.000000E-01  1.025172E-02
 4.050000E+00 -7.500000E-01  1.032018E-02
 4.050000E+00 -7.000000E-01  1.038357E-02
 4.050000E+00 -6.500000E-01  1.044189E-02
 4.050000E+00 -6.000000E-01  1.049516E-02
 4.050000E+00 -5.500000E-01  1.054342E-02
 4.050000E+00 -5.000000E-01  1.058668E-02
 4.050000E+00 -4.500000E-01  1.062497E-02
 4.050000E+00 -4.000000E-01  1.065832E-02
 4.050000E+00 -3.500000E-01  1.068676E-02
 4.050000E+00 -3.000000E-01  1.071032E-02
 4.050000E+00 -2.500000E-01  1.072903E-02
 4.050000E+00 -2.000000E-01  1.074294E-02
 4.050000E+00 -1.500000E-01  1.075208E-02
 4.050000E+00 -1.000000E-01  1.075650E-02
 4.050000E+00 -5.000000E-02  1.075623E-02
 4.050000E+00  0.000000E+00  1.075132E-02
 4.050000E+00  5.000000E-02  1.074182E-02
 4.050000E+00  1.000000E-01  1.072776E-02
 4.050000E+00  1.500000E-01  1.070921E-02
 4.050000E+00  2.000000E-01  1.068620E-02
 4.050000E+00  2.500000E-01  1.065878E-02
 4.050000E+00  3.000000E-01  1.062700E-02
 4.050000E+00  3.500000E-01  1.059091E-02
 4.050000E+00  4.000000E-01  1.055055E-02
 4.050000E+00  4.500000E-01  1.050598E-02
 4.050000E+00  5.000000E-01  1.045723E-02
 4.050000E+00  5.500000E-01  1.040434E-02
 4.050000E+00  6.000000E-01  1.034737E-02
 4.050000E+00  6.500000E-01  1.028634E-02
 4.050000E+00  7.000000E-01  1.022130E-02
 4.050000E+00  7.500000E-01  1.015229E-02
 4.050000E+00  8.000000E-01  1.007932E-02
 4.050000E+00  8.500000E-01  1.000244E-02
 4.050000E+00  9.000000E-01  9.921662E-03
 4.050000E+00  9.500000E-01  9.837021E-03
 4.050000E+00  1.000000E+00  9.748533E-03
 4.050000E+00  1.050000E+00  9.656215E-03
 4.050000E+00  1.100000E+00  9.560083E-03
 4.050000E+00  1.150000E+00  9.460146E-03
 4.050000E+00  1.200000E+00  9.356413E-03
 4.050000E+00  1.250000E+00  9.248889E-03
 4.050000E+00  1.300000E+00  9.137575E-03
 4.050000E+00  1.350000E+00  9.022471E-03
 4.050000E+00  1.400000E+00  8.903574E-03
 4.050000E+00  1.450000E+00  8.780877E-03
 4.050000E+00  1.500000E+00  8.654375E-03
 4.050000E+00  1.550000E+00  8.524058E-03
 4.050000E+00  1.600000E+00  8.389919E-03
 4.050000E+00  1.650000E+00  8.251947E-03
 4.050000E+00  1.700000E+00  8.110135E-03
 4.050000E+00  1.750000E+00  7.964477E-03
 4.050000E+00  1.800000E+00  7.814971E-03
 4.050000E+00  1.850000E+00  7.661619E-03
 4.050000E+00  1.900000E+00  7.504427E-03
 4.050000E+00  1.950000E+00  7.343410E-03
 4.050000E+00  2.000000E+00  7.178593E-03
 4.050000E+00  2.050000E+00  7.010011E-03
 4.050000E+00  2.100000E+00  6.837712E-03
 4.050000E+00  2.150000E+00  6.661760E-03
 4.050000E+00  2.200000E+00  6.482235E-03
 4.050000E+00  2.250000E+00  6.299239E-03
 4.050000E+00  2.300000E+00  6.112896E-03
 4.050000E+00  2.350000E+00  5.923353E-03
 4.050000E+00  2.400000E+00  5.730788E-03
 4.050000E+00  2.450000E+00  5.535406E-03
 4.050000E+00  2.500000E+00  5.337445E-03
 4.050000E+00  2.550000E+00  5.137176E-03
 4.050000E+00  2.600000E+00  4.934908E-03
 4.050000E+00  2.650000E+00  4.730985E-03
 4.050000E+00  2.700000E+00  4.525789E-03
 4.050000E+00  2.750000E+00  4.319743E-03
 4.050000E+00  2.800000E+00  4.113304E-03
 4.050000E+00  2.850000E+00  3.906967E-03
 4.050000E+00  2.900000E+00  3.701261E-03
 4.050000E+00  2.950000E+00  3.496746E-03
 4.050000E+00  3.000000E+00  3.294009E-03
 4.050000E+00  3.050000E+00  3.093659E-03
 4.050000E+00  3.100000E+00  2.896319E-03
 4.050000E+00  3.150000E+00  2.702622E-03
 4.050000E+00  3.200000E+00  2.513197E-03
 4.050000E+00  3.250000E+00  2.328669E-03
 4.050000E+00  3.300000E+00  2.149641E-03
 4.050000E+00  3.350000E+00  1.976687E-03
 4.050000E+00  3.400000E+00  1.810344E-03
 4.050000E+00  3.450000E+00  1.651101E-03
 4.050000E+00  3.500000E+00  1.499389E-03
 4.050000E+00  3.550000E+00  1.355573E-03
 4.050000E+00  3.600000E+00  1.219947E-03
 4.050000E+00  3.650000E+00  1.092726E-03
 4.050000E+00  3.700000E+00  9.740451E-04
 4.050000E+00  3.750000E+00  8.639555E-04
 4.050000E+00  3.800000E+00  7.624257E-04
 4.050000E+00  3.850000E+00  6.693442E-04
 4.050000E+00  3.900000E+00  5.845232E-04
 4.050000E+00  3.950000E+00  5.077052E-04
 4.050000E+00  4.000000E+00  4.385700E-04
 4.050000E+00  4.050000E+00  3.767442E-04
 4.050000E+00  4.100000E+00  3.218107E-04
 4.050000E+00  4.150000E+00  2.733184E-04
 4.050000E+00  4.200000E+00  2.307932E-04
 4.050000E+00  4.250000E+00  1.937479E-04
 4.050000E+00  4.300000E+00  1.616915E-04
 4.050000E+00  4.350000E+00  1.341383E-04
 4.050000E+00  4.400000E+00  1.106153E-04
 4.050000E+00  4.450000E+00  9.066874E-05
 4.050000E+00  4.500000E+00  7.386966E-05
 4.050000E+00  4.550000E+00  5.981749E-05
 4.050000E+00  4.600000E+00  4.814301E-05
 4.050000E+00  4.650000E+00  3.850991E-05
 4.050000E+00  4.700000E+00  3.061531E-05
 4.050000E+00  4.750000E+00  2.418944E-05
 4.050000E+00  4.800000E+00  1.899457E-05
 4.050000E+00  4.850000E+00  1.482335E-05
 4.050000E+00  4.900000E+00  1.149674E-05
 4.050000E+00  4.950000E+00  8.861625E-06
 4.050000E+00  5.000000E+00  6.788333E-06
 4.050000E+00  5.050000E+00  5.168035E-06
 4.050000E+00  5.100000E+00  3.910237E-06
 4.050000E+00  5.150000E+00  2.940356E-06
 4.050000E+00  5.200000E+00  2.197463E-06
 4.050000E+00  5.250000E+00  1.632203E-06
 4.050000E+00  5.300000E+00  1.204941E-06
 4.050000E+00  5.350000E+00  8.841073E-07
 4.050000E+00  5.400000E+00  6.447641E-07
 4.050000E+00  5.450000E+00  4.673716E-07
 4.050000E+00  5.500000E+00  3.367409E-07
 4.050000E+00  5.550000E+00  2.411591E-07
 4.050000E+00  5.600000E+00  1.716634E-07
 4.050000E+00  5.650000E+00  1.214488E-07
 4.050000E+00  5.700000E+00  8.538776E-08
 4.050000E+00  5.750000E+00  5.964617E-08
 4.050000E+00  5.800000E+00  4.137832E-08
 4.050000E+00  5.850000E+00  2.848792E-08
 4.050000E+00  5.900000E+00  1.944213E-08
 4.050000E+00  5.950000E+00  1.312834E-08
 4.050000E+00  6.000000E+00  8.744914E-09
 4.050000E+00  6.050000E+00  5.718554E-09
 4.050000E+00  6.100000E+00  3.642396E-09
 4.050000E+00  6.150000E+00  2.230100E-09
 4.050000E+00  6.200000E+00  1.282127E-09
 4.050000E+00  6.250000E+00  6.613334E-10
 4.050000E+00  6.300000E+00  2.756437E-10
 4.050000E+00  6.350000E+00  6.621250E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  1.820645E-11
 4.100000E+00 -6.300000E+00  7.570999E-11
 4.100000E+00 -6.250000E+00  1.813423E-10
 4.100000E+00 -6.200000E+00  3.508726E-10
 4.100000E+00 -6.150000E+00  6.090896E-10
 4.100000E+00 -6.100000E+00  9.931535E-10
 4.100000E+00 -6.050000E+00  1.557550E-09
 4.100000E+00 -6.000000E+00  2.381155E-09
 4.100000E+00 -5.950000E+00  3.577119E-09
 4.100000E+00 -5.900000E+00  5.306529E-09
 4.100000E+00 -5.850000E+00  7.797109E-09
 4.100000E+00 -5.800000E+00  1.136860E-08
 4.100000E+00 -5.750000E+00  1.646693E-08
 4.100000E+00 -5.700000E+00  2.370989E-08
 4.100000E+00 -5.650000E+00  3.394762E-08
 4.100000E+00 -5.600000E+00  4.834220E-08
 4.100000E+00 -5.550000E+00  6.847141E-08
 4.100000E+00 -5.500000E+00  9.646301E-08
 4.100000E+00 -5.450000E+00  1.351670E-07
 4.100000E+00 -5.400000E+00  1.883749E-07
 4.100000E+00 -5.350000E+00  2.610960E-07
 4.100000E+00 -5.300000E+00  3.599028E-07
 4.100000E+00 -5.250000E+00  4.933596E-07
 4.100000E+00 -5.200000E+00  6.725469E-07
 4.100000E+00 -5.150000E+00  9.117005E-07
 4.100000E+00 -5.100000E+00  1.228979E-06
 4.100000E+00 -5.050000E+00  1.647379E-06
 4.100000E+00 -5.000000E+00  2.195810E-06
 4.100000E+00 -4.950000E+00  2.910350E-06
 4.100000E+00 -4.900000E+00  3.835688E-06
 4.100000E+00 -4.850000E+00  5.026756E-06
 4.100000E+00 -4.800000E+00  6.550567E-06
 4.100000E+00 -4.750000E+00  8.488229E-06
 4.100000E+00 -4.700000E+00  1.093713E-05
 4.100000E+00 -4.650000E+00  1.401329E-05
 4.100000E+00 -4.600000E+00  1.785372E-05
 4.100000E+00 -4.550000E+00  2.261897E-05
 4.100000E+00 -4.500000E+00  2.849543E-05
 4.100000E+00 -4.450000E+00  3.569767E-05
 4.100000E+00 -4.400000E+00  4.447045E-05
 4.100000E+00 -4.350000E+00  5.509033E-05
 4.100000E+00 -4.300000E+00  6.786680E-05
 4.100000E+00 -4.250000E+00  8.314278E-05
 4.100000E+00 -4.200000E+00  1.012943E-04
 4.100000E+00 -4.150000E+00  1.227290E-04
 4.100000E+00 -4.100000E+00  1.478843E-04
 4.100000E+00 -4.050000E+00  1.772233E-04
 4.100000E+00 -4.000000E+00  2.112307E-04
 4.100000E+00 -3.950000E+00  2.504064E-04
 4.100000E+00 -3.900000E+00  2.952586E-04
 4.100000E+00 -3.850000E+00  3.462957E-04
 4.100000E+00 -3.800000E+00  4.040171E-04
 4.100000E+00 -3.750000E+00  4.689032E-04
 4.100000E+00 -3.700000E+00  5.414054E-04
 4.100000E+00 -3.650000E+00  6.219353E-04
 4.100000E+00 -3.600000E+00  7.108549E-04
 4.100000E+00 -3.550000E+00  8.084664E-04
 4.100000E+00 -3.500000E+00  9.150040E-04
 4.100000E+00 -3.450000E+00  1.030626E-03
 4.100000E+00 -3.400000E+00  1.155409E-03
 4.100000E+00 -3.350000E+00  1.289344E-03
 4.100000E+00 -3.300000E+00  1.432334E-03
 4.100000E+00 -3.250000E+00  1.584193E-03
 4.100000E+00 -3.200000E+00  1.744651E-03
 4.100000E+00 -3.150000E+00  1.913354E-03
 4.100000E+00 -3.100000E+00  2.089871E-03
 4.100000E+00 -3.050000E+00  2.273703E-03
 4.100000E+00 -3.000000E+00  2.464292E-03
 4.100000E+00 -2.950000E+00  2.661026E-03
 4.100000E+00 -2.900000E+00  2.863255E-03
 4.100000E+00 -2.850000E+00  3.070297E-03
 4.100000E+00 -2.800000E+00  3.281452E-03
 4.100000E+00 -2.750000E+00  3.496011E-03
 4.100000E+00 -2.700000E+00  3.713263E-03
 4.100000E+00 -2.650000E+00  3.932510E-03
 4.100000E+00 -2.600000E+00  4.153070E-03
 4.100000E+00 -2.550000E+00  4.374283E-03
 4.100000E+00 -2.500000E+00  4.595522E-03
 4.100000E+00 -2.450000E+00  4.816193E-03
 4.100000E+00 -2.400000E+00  5.035738E-03
 4.100000E+00 -2.350000E+00  5.253644E-03
 4.100000E+00 -2.300000E+00  5.469434E-03
 4.100000E+00 -2.250000E+00  5.682678E-03
 4.100000E+00 -2.200000E+00  5.892983E-03
 4.100000E+00 -2.150000E+00  6.100000E-03
 4.100000E+00 -2.100000E+00  6.303419E-03
 4.100000E+00 -2.050000E+00  6.502965E-03
 4.100000E+00 -2.000000E+00  6.698400E-03
 4.100000E+00 -1.950000E+00  6.889516E-03
 4.100000E+00 -1.900000E+00  7.076138E-03
 4.100000E+00 -1.850000E+00  7.258115E-03
 4.100000E+00 -1.800000E+00  7.435321E-03
 4.100000E+00 -1.750000E+00  7.607653E-03
 4.100000E+00 -1.700000E+00  7.775024E-03
 4.100000E+00 -1.650000E+00  7.937368E-03
 4.100000E+00 -1.600000E+00  8.094628E-03
 4.100000E+00 -1.550000E+00  8.246764E-03
 4.100000E+00 -1.500000E+00  8.393743E-03
 4.100000E+00 -1.450000E+00  8.535542E-03
 4.100000E+00 -1.400000E+00  8.672146E-03
 4.100000E+00 -1.350000E+00  8.803543E-03
 4.100000E+00 -1.300000E+00  8.929728E-03
 4.100000E+00 -1.250000E+00  9.050699E-03
 4.100000E+00 -1.200000E+00  9.166458E-03
 4.100000E+00 -1.150000E+00  9.277006E-03
 4.100000E+00 -1.100000E+00  9.382350E-03
 4.100000E+00 -1.050000E+00  9.482496E-03
 4.100000E+00 -1.000000E+00  9.577452E-03
 4.100000E+00 -9.500000E-01  9.667227E-03
 4.100000E+00 -9.000000E-01  9.751831E-03
 4.100000E+00 -8.500000E-01  9.831275E-03
 4.100000E+00 -8.000000E-01  9.905573E-03
 4.100000E+00 -7.500000E-01  9.974737E-03
 4.100000E+00 -7.000000E-01  1.003878E-02
 4.100000E+00 -6.500000E-01  1.009773E-02
 4.100000E+00 -6.000000E-01  1.015160E-02
 4.100000E+00 -5.500000E-01  1.020040E-02
 4.100000E+00 -5.000000E-01  1.024417E-02
 4.100000E+00 -4.500000E-01  1.028292E-02
 4.100000E+00 -4.000000E-01  1.031669E-02
 4.100000E+00 -3.500000E-01  1.034551E-02
 4.100000E+00 -3.000000E-01  1.036940E-02
 4.100000E+00 -2.500000E-01  1.038840E-02
 4.100000E+00 -2.000000E-01  1.040255E-02
 4.100000E+00 -1.500000E-01  1.041188E-02
 4.100000E+00 -1.000000E-01  1.041644E-02
 4.100000E+00 -5.000000E-02  1.041626E-02
 4.100000E+00  0.000000E+00  1.041139E-02
 4.100000E+00  5.000000E-02  1.040187E-02
 4.100000E+00  1.000000E-01  1.038776E-02
 4.100000E+00  1.500000E-01  1.036908E-02
 4.100000E+00  2.000000E-01  1.034590E-02
 4.100000E+00  2.500000E-01  1.031825E-02
 4.100000E+00  3.000000E-01  1.028619E-02
 4.100000E+00  3.500000E-01  1.024976E-02
 4.100000E+00  4.000000E-01  1.020901E-02
 4.100000E+00  4.500000E-01  1.016398E-02
 4.100000E+00  5.000000E-01  1.011471E-02
 4.100000E+00  5.500000E-01  1.006126E-02
 4.100000E+00  6.000000E-01  1.000365E-02
 4.100000E+00  6.500000E-01  9.941932E-03
 4.100000E+00  7.000000E-01  9.876140E-03
 4.100000E+00  7.500000E-01  9.806310E-03
 4.100000E+00  8.000000E-01  9.732473E-03
 4.100000E+00  8.500000E-01  9.654660E-03
 4.100000E+00  9.000000E-01  9.572900E-03
 4.100000E+00  9.500000E-01  9.487217E-03
 4.100000E+00  1.000000E+00  9.397634E-03
 4.100000E+00  1.050000E+00  9.304171E-03
 4.100000E+00  1.100000E+00  9.206845E-03
 4.100000E+00  1.150000E+00  9.105671E-03
 4.100000E+00  1.200000E+00  9.000662E-03
 4.100000E+00  1.250000E+00  8.891826E-03
 4.100000E+00  1.300000E+00  8.779172E-03
 4.100000E+00  1.350000E+00  8.662706E-03
 4.100000E+00  1.400000E+00  8.542432E-03
 4.100000E+00  1.450000E+00  8.418355E-03
 4.100000E+00  1.500000E+00  8.290475E-03
 4.100000E+00  1.550000E+00  8.158797E-03
 4.100000E+00  1.600000E+00  8.023323E-03
 4.100000E+00  1.650000E+00  7.884058E-03
 4.100000E+00  1.700000E+00  7.741010E-03
 4.100000E+00  1.750000E+00  7.594189E-03
 4.100000E+00  1.800000E+00  7.443611E-03
 4.100000E+00  1.850000E+00  7.289296E-03
 4.100000E+00  1.900000E+00  7.131275E-03
 4.100000E+00  1.950000E+00  6.969585E-03
 4.100000E+00  2.000000E+00  6.804274E-03
 4.100000E+00  2.050000E+00  6.635405E-03
 4.100000E+00  2.100000E+00  6.463054E-03
 4.100000E+00  2.150000E+00  6.287313E-03
 4.100000E+00  2.200000E+00  6.108296E-03
 4.100000E+00  2.250000E+00  5.926135E-03
 4.100000E+00  2.300000E+00  5.740989E-03
 4.100000E+00  2.350000E+00  5.553039E-03
 4.100000E+00  2.400000E+00  5.362496E-03
 4.100000E+00  2.450000E+00  5.169601E-03
 4.100000E+00  2.500000E+00  4.974626E-03
 4.100000E+00  2.550000E+00  4.777876E-03
 4.100000E+00  2.600000E+00  4.579689E-03
 4.100000E+00  2.650000E+00  4.380440E-03
 4.100000E+00  2.700000E+00  4.180536E-03
 4.100000E+00  2.750000E+00  3.980421E-03
 4.100000E+00  2.800000E+00  3.780568E-03
 4.100000E+00  2.850000E+00  3.581485E-03
 4.100000E+00  2.900000E+00  3.383704E-03
 4.100000E+00  2.950000E+00  3.187781E-03
 4.100000E+00  3.000000E+00  2.994291E-03
 4.100000E+00  3.050000E+00  2.803821E-03
 4.100000E+00  3.100000E+00  2.616965E-03
 4.100000E+00  3.150000E+00  2.434314E-03
 4.100000E+00  3.200000E+00  2.256450E-03
 4.100000E+00  3.250000E+00  2.083934E-03
 4.100000E+00  3.300000E+00  1.917303E-03
 4.100000E+00  3.350000E+00  1.757053E-03
 4.100000E+00  3.400000E+00  1.603638E-03
 4.100000E+00  3.450000E+00  1.457457E-03
 4.100000E+00  3.500000E+00  1.318847E-03
 4.100000E+00  3.550000E+00  1.188078E-03
 4.100000E+00  3.600000E+00  1.065350E-03
 4.100000E+00  3.650000E+00  9.507841E-04
 4.100000E+00  3.700000E+00  8.444270E-04
 4.100000E+00  3.750000E+00  7.462478E-04
 4.100000E+00  3.800000E+00  6.561411E-04
 4.100000E+00  3.850000E+00  5.739306E-04
 4.100000E+00  3.900000E+00  4.993754E-04
 4.100000E+00  3.950000E+00  4.321757E-04
 4.100000E+00  4.000000E+00  3.719820E-04
 4.100000E+00  4.050000E+00  3.184029E-04
 4.100000E+00  4.100000E+00  2.710152E-04
 4.100000E+00  4.150000E+00  2.293731E-04
 4.100000E+00  4.200000E+00  1.930175E-04
 4.100000E+00  4.250000E+00  1.614850E-04
 4.100000E+00  4.300000E+00  1.343156E-04
 4.100000E+00  4.350000E+00  1.110606E-04
 4.100000E+00  4.400000E+00  9.128842E-05
 4.100000E+00  4.450000E+00  7.458947E-05
 4.100000E+00  4.500000E+00  6.058037E-05
 4.100000E+00  4.550000E+00  4.890656E-05
 4.100000E+00  4.600000E+00  3.924397E-05
 4.100000E+00  4.650000E+00  3.129972E-05
 4.100000E+00  4.700000E+00  2.481205E-05
 4.100000E+00  4.750000E+00  1.954941E-05
 4.100000E+00  4.800000E+00  1.530906E-05
 4.100000E+00  4.850000E+00  1.191527E-05
 4.100000E+00  4.900000E+00  9.217173E-06
 4.100000E+00  4.950000E+00  7.086447E-06
 4.100000E+00  5.000000E+00  5.414974E-06
 4.100000E+00  5.050000E+00  4.112467E-06
 4.100000E+00  5.100000E+00  3.104194E-06
 4.100000E+00  5.150000E+00  2.328839E-06
 4.100000E+00  5.200000E+00  1.736516E-06
 4.100000E+00  5.250000E+00  1.286985E-06
 4.100000E+00  5.300000E+00  9.480481E-07
 4.100000E+00  5.350000E+00  6.941582E-07
 4.100000E+00  5.400000E+00  5.052042E-07
 4.100000E+00  5.450000E+00  3.654811E-07
 4.100000E+00  5.500000E+00  2.628207E-07
 4.100000E+00  5.550000E+00  1.878685E-07
 4.100000E+00  5.600000E+00  1.334878E-07
 4.100000E+00  5.650000E+00  9.427581E-08
 4.100000E+00  5.700000E+00  6.617258E-08
 4.100000E+00  5.750000E+00  4.615045E-08
 4.100000E+00  5.800000E+00  3.196813E-08
 4.100000E+00  5.850000E+00  2.197864E-08
 4.100000E+00  5.900000E+00  1.498062E-08
 4.100000E+00  5.950000E+00  1.010408E-08
 4.100000E+00  6.000000E+00  6.723629E-09
 4.100000E+00  6.050000E+00  4.392973E-09
 4.100000E+00  6.100000E+00  2.796070E-09
 4.100000E+00  6.150000E+00  1.710949E-09
 4.100000E+00  6.200000E+00  9.832301E-10
 4.100000E+00  6.250000E+00  5.070014E-10
 4.100000E+00  6.300000E+00  2.112748E-10
 4.100000E+00  6.350000E+00  5.074457E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  1.354593E-11
 4.150000E+00 -6.300000E+00  5.633397E-11
 4.150000E+00 -6.250000E+00  1.349526E-10
 4.150000E+00 -6.200000E+00  2.611795E-10
 4.150000E+00 -6.150000E+00  4.535583E-10
 4.150000E+00 -6.100000E+00  7.399400E-10
 4.150000E+00 -6.050000E+00  1.161245E-09
 4.150000E+00 -6.000000E+00  1.776843E-09
 4.150000E+00 -5.950000E+00  2.672095E-09
 4.150000E+00 -5.900000E+00  3.968810E-09
 4.150000E+00 -5.850000E+00  5.839601E-09
 4.150000E+00 -5.800000E+00  8.527423E-09
 4.150000E+00 -5.750000E+00  1.237198E-08
 4.150000E+00 -5.700000E+00  1.784509E-08
 4.150000E+00 -5.650000E+00  2.559778E-08
 4.150000E+00 -5.600000E+00  3.652237E-08
 4.150000E+00 -5.550000E+00  5.183380E-08
 4.150000E+00 -5.500000E+00  7.317530E-08
 4.150000E+00 -5.450000E+00  1.027545E-07
 4.150000E+00 -5.400000E+00  1.435173E-07
 4.150000E+00 -5.350000E+00  1.993685E-07
 4.150000E+00 -5.300000E+00  2.754484E-07
 4.150000E+00 -5.250000E+00  3.784780E-07
 4.150000E+00 -5.200000E+00  5.171841E-07
 4.150000E+00 -5.150000E+00  7.028202E-07
 4.150000E+00 -5.100000E+00  9.497956E-07
 4.150000E+00 -5.050000E+00  1.276431E-06
 4.150000E+00 -5.000000E+00  1.705855E-06
 4.150000E+00 -4.950000E+00  2.267054E-06
 4.150000E+00 -4.900000E+00  2.996093E-06
 4.150000E+00 -4.850000E+00  3.937513E-06
 4.150000E+00 -4.800000E+00  5.145911E-06
 4.150000E+00 -4.750000E+00  6.687707E-06
 4.150000E+00 -4.700000E+00  8.643077E-06
 4.150000E+00 -4.650000E+00  1.110805E-05
 4.150000E+00 -4.600000E+00  1.419671E-05
 4.150000E+00 -4.550000E+00  1.804353E-05
 4.150000E+00 -4.500000E+00  2.280564E-05
 4.150000E+00 -4.450000E+00  2.866513E-05
 4.150000E+00 -4.400000E+00  3.583116E-05
 4.150000E+00 -4.350000E+00  4.454181E-05
 4.150000E+00 -4.300000E+00  5.506564E-05
 4.150000E+00 -4.250000E+00  6.770265E-05
 4.150000E+00 -4.200000E+00  8.278468E-05
 4.150000E+00 -4.150000E+00  1.006750E-04
 4.150000E+00 -4.100000E+00  1.217672E-04
 4.150000E+00 -4.050000E+00  1.464825E-04
 4.150000E+00 -4.000000E+00  1.752669E-04
 4.150000E+00 -3.950000E+00  2.085865E-04
 4.150000E+00 -3.900000E+00  2.469216E-04
 4.150000E+00 -3.850000E+00  2.907605E-04
 4.150000E+00 -3.800000E+00  3.405910E-04
 4.150000E+00 -3.750000E+00  3.968925E-04
 4.150000E+00 -3.700000E+00  4.601262E-04
 4.150000E+00 -3.650000E+00  5.307254E-04
 4.150000E+00 -3.600000E+00  6.090858E-04
 4.150000E+00 -3.550000E+00  6.955558E-04
 4.150000E+00 -3.500000E+00  7.904272E-04
 4.150000E+00 -3.450000E+00  8.939267E-04
 4.150000E+00 -3.400000E+00  1.006209E-03
 4.150000E+00 -3.350000E+00  1.127352E-03
 4.150000E+00 -3.300000E+00  1.257351E-03
 4.150000E+00 -3.250000E+00  1.396116E-03
 4.150000E+00 -3.200000E+00  1.543477E-03
 4.150000E+00 -3.150000E+00  1.699177E-03
 4.150000E+00 -3.100000E+00  1.862884E-03
 4.150000E+00 -3.050000E+00  2.034188E-03
 4.150000E+00 -3.000000E+00  2.212616E-03
 4.150000E+00 -2.950000E+00  2.397635E-03
 4.150000E+00 -2.900000E+00  2.588662E-03
 4.150000E+00 -2.850000E+00  2.785073E-03
 4.150000E+00 -2.800000E+00  2.986215E-03
 4.150000E+00 -2.750000E+00  3.191415E-03
 4.150000E+00 -2.700000E+00  3.399988E-03
 4.150000E+00 -2.650000E+00  3.611250E-03
 4.150000E+00 -2.600000E+00  3.824522E-03
 4.150000E+00 -2.550000E+00  4.039142E-03
 4.150000E+00 -2.500000E+00  4.254469E-03
 4.150000E+00 -2.450000E+00  4.469889E-03
 4.150000E+00 -2.400000E+00  4.684820E-03
 4.150000E+00 -2.350000E+00  4.898715E-03
 4.150000E+00 -2.300000E+00  5.111065E-03
 4.150000E+00 -2.250000E+00  5.321400E-03
 4.150000E+00 -2.200000E+00  5.529291E-03
 4.150000E+00 -2.150000E+00  5.734347E-03
 4.150000E+00 -2.100000E+00  5.936216E-03
 4.150000E+00 -2.050000E+00  6.134586E-03
 4.150000E+00 -2.000000E+00  6.329178E-03
 4.150000E+00 -1.950000E+00  6.519748E-03
 4.150000E+00 -1.900000E+00  6.706085E-03
 4.150000E+00 -1.850000E+00  6.888003E-03
 4.150000E+00 -1.800000E+00  7.065347E-03
 4.150000E+00 -1.750000E+00  7.237983E-03
 4.150000E+00 -1.700000E+00  7.405800E-03
 4.150000E+00 -1.650000E+00  7.568704E-03
 4.150000E+00 -1.600000E+00  7.726621E-03
 4.150000E+00 -1.550000E+00  7.879487E-03
 4.150000E+00 -1.500000E+00  8.027255E-03
 4.150000E+00 -1.450000E+00  8.169886E-03
 4.150000E+00 -1.400000E+00  8.307350E-03
 4.150000E+00 -1.350000E+00  8.439627E-03
 4.150000E+00 -1.300000E+00  8.566700E-03
 4.150000E+00 -1.250000E+00  8.688559E-03
 4.150000E+00 -1.200000E+00  8.805198E-03
 4.150000E+00 -1.150000E+00  8.916615E-03
 4.150000E+00 -1.100000E+00  9.022809E-03
 4.150000E+00 -1.050000E+00  9.123785E-03
 4.150000E+00 -1.000000E+00  9.219546E-03
 4.150000E+00 -9.500000E-01  9.310099E-03
 4.150000E+00 -9.000000E-01  9.395453E-03
 4.150000E+00 -8.500000E-01  9.475616E-03
 4.150000E+00 -8.000000E-01  9.550600E-03
 4.150000E+00 -7.500000E-01  9.620419E-03
 4.150000E+00 -7.000000E-01  9.685086E-03
 4.150000E+00 -6.500000E-01  9.744618E-03
 4.150000E+00 -6.000000E-01  9.799033E-03
 4.150000E+00 -5.500000E-01  9.848351E-03
 4.150000E+00 -5.000000E-01  9.892594E-03
 4.150000E+00 -4.500000E-01  9.931786E-03
 4.150000E+00 -4.000000E-01  9.965954E-03
 4.150000E+00 -3.500000E-01  9.995126E-03
 4.150000E+00 -3.000000E-01  1.001933E-02
 4.150000E+00 -2.500000E-01  1.003861E-02
 4.150000E+00 -2.000000E-01  1.005298E-02
 4.150000E+00 -1.500000E-01  1.006250E-02
 4.150000E+00 -1.000000E-01  1.006720E-02
 4.150000E+00 -5.000000E-02  1.006711E-02
 4.150000E+00  0.000000E+00  1.006228E-02
 4.150000E+00  5.000000E-02  1.005276E-02
 4.150000E+00  1.000000E-01  1.003858E-02
 4.150000E+00  1.500000E-01  1.001980E-02
 4.150000E+00  2.000000E-01  9.996457E-03
 4.150000E+00  2.500000E-01  9.968596E-03
 4.150000E+00  3.000000E-01  9.936265E-03
 4.150000E+00  3.500000E-01  9.899510E-03
 4.150000E+00  4.000000E-01  9.858375E-03
 4.150000E+00  4.500000E-01  9.812905E-03
 4.150000E+00  5.000000E-01  9.763144E-03
 4.150000E+00  5.500000E-01  9.709134E-03
 4.150000E+00  6.000000E-01  9.650915E-03
 4.150000E+00  6.500000E-01  9.588528E-03
 4.150000E+00  7.000000E-01  9.522009E-03
 4.150000E+00  7.500000E-01  9.451394E-03
 4.150000E+00  8.000000E-01  9.376718E-03
 4.150000E+00  8.500000E-01  9.298013E-03
 4.150000E+00  9.000000E-01  9.215307E-03
 4.150000E+00  9.500000E-01  9.128628E-03
 4.150000E+00  1.000000E+00  9.038002E-03
 4.150000E+00  1.050000E+00  8.943453E-03
 4.150000E+00  1.100000E+00  8.845001E-03
 4.150000E+00  1.150000E+00  8.742667E-03
 4.150000E+00  1.200000E+00  8.636467E-03
 4.150000E+00  1.250000E+00  8.526419E-03
 4.150000E+00  1.300000E+00  8.412538E-03
 4.150000E+00  1.350000E+00  8.294837E-03
 4.150000E+00  1.400000E+00  8.173331E-03
 4.150000E+00  1.450000E+00  8.048032E-03
 4.150000E+00  1.500000E+00  7.918956E-03
 4.150000E+00  1.550000E+00  7.786118E-03
 4.150000E+00  1.600000E+00  7.649536E-03
 4.150000E+00  1.650000E+00  7.509229E-03
 4.150000E+00  1.700000E+00  7.365223E-03
 4.150000E+00  1.750000E+00  7.217545E-03
 4.150000E+00  1.800000E+00  7.066233E-03
 4.150000E+00  1.850000E+00  6.911328E-03
 4.150000E+00  1.900000E+00  6.752883E-03
 4.150000E+00  1.950000E+00  6.590960E-03
 4.150000E+00  2.000000E+00  6.425636E-03
 4.150000E+00  2.050000E+00  6.256998E-03
 4.150000E+00  2.100000E+00  6.085153E-03
 4.150000E+00  2.150000E+00  5.910224E-03
 4.150000E+00  2.200000E+00  5.732355E-03
 4.150000E+00  2.250000E+00  5.551711E-03
 4.150000E+00  2.300000E+00  5.368483E-03
 4.150000E+00  2.350000E+00  5.182887E-03
 4.150000E+00  2.400000E+00  4.995164E-03
 4.150000E+00  2.450000E+00  4.805588E-03
 4.150000E+00  2.500000E+00  4.614462E-03
 4.150000E+00  2.550000E+00  4.422118E-03
 4.150000E+00  2.600000E+00  4.228921E-03
 4.150000E+00  2.650000E+00  4.035269E-03
 4.150000E+00  2.700000E+00  3.841587E-03
 4.150000E+00  2.750000E+00  3.648331E-03
 4.150000E+00  2.800000E+00  3.455985E-03
 4.150000E+00  2.850000E+00  3.265053E-03
 4.150000E+00  2.900000E+00  3.076064E-03
 4.150000E+00  2.950000E+00  2.889558E-03
 4.150000E+00  3.000000E+00  2.706088E-03
 4.150000E+00  3.050000E+00  2.526209E-03
 4.150000E+00  3.100000E+00  2.350472E-03
 4.150000E+00  3.150000E+00  2.179420E-03
 4.150000E+00  3.200000E+00  2.013573E-03
 4.150000E+00  3.250000E+00  1.853428E-03
 4.150000E+00  3.300000E+00  1.699443E-03
 4.150000E+00  3.350000E+00  1.552037E-03
 4.150000E+00  3.400000E+00  1.411574E-03
 4.150000E+00  3.450000E+00  1.278366E-03
 4.150000E+00  3.500000E+00  1.152658E-03
 4.150000E+00  3.550000E+00  1.034630E-03
 4.150000E+00  3.600000E+00  9.243934E-04
 4.150000E+00  3.650000E+00  8.219856E-04
 4.150000E+00  3.700000E+00  7.273749E-04
 4.150000E+00  3.750000E+00  6.404604E-04
 4.150000E+00  3.800000E+00  5.610758E-04
 4.150000E+00  3.850000E+00  4.889943E-04
 4.150000E+00  3.900000E+00  4.239348E-04
 4.150000E+00  3.950000E+00  3.655696E-04
 4.150000E+00  4.000000E+00  3.135321E-04
 4.150000E+00  4.050000E+00  2.674252E-04
 4.150000E+00  4.100000E+00  2.268303E-04
 4.150000E+00  4.150000E+00  1.913159E-04
 4.150000E+00  4.200000E+00  1.604453E-04
 4.150000E+00  4.250000E+00  1.337845E-04
 4.150000E+00  4.300000E+00  1.109091E-04
 4.150000E+00  4.350000E+00  9.140967E-05
 4.150000E+00  4.400000E+00  7.489697E-05
 4.150000E+00  4.450000E+00  6.100544E-05
 4.150000E+00  4.500000E+00  4.939603E-05
 4.150000E+00  4.550000E+00  3.975788E-05
 4.150000E+00  4.600000E+00  3.180915E-05
 4.150000E+00  4.650000E+00  2.529705E-05
 4.150000E+00  4.700000E+00  1.999722E-05
 4.150000E+00  4.750000E+00  1.571249E-05
 4.150000E+00  4.800000E+00  1.227132E-05
 4.150000E+00  4.850000E+00  9.525865E-06
 4.150000E+00  4.900000E+00  7.349912E-06
 4.150000E+00  4.950000E+00  5.636671E-06
 4.150000E+00  5.000000E+00  4.296606E-06
 4.150000E+00  5.050000E+00  3.255303E-06
 4.150000E+00  5.100000E+00  2.451445E-06
 4.150000E+00  5.150000E+00  1.834935E-06
 4.150000E+00  5.200000E+00  1.365186E-06
 4.150000E+00  5.250000E+00  1.009581E-06
 4.150000E+00  5.300000E+00  7.421227E-07
 4.150000E+00  5.350000E+00  5.422559E-07
 4.150000E+00  5.400000E+00  3.938546E-07
 4.150000E+00  5.450000E+00  2.843677E-07
 4.150000E+00  5.500000E+00  2.041010E-07
 4.150000E+00  5.550000E+00  1.456245E-07
 4.150000E+00  5.600000E+00  1.032866E-07
 4.150000E+00  5.650000E+00  7.282030E-08
 4.150000E+00  5.700000E+00  5.102840E-08
 4.150000E+00  5.750000E+00  3.553257E-08
 4.150000E+00  5.800000E+00  2.457673E-08
 4.150000E+00  5.850000E+00  1.687364E-08
 4.150000E+00  5.900000E+00  1.148652E-08
 4.150000E+00  5.950000E+00  7.738582E-09
 4.150000E+00  6.000000E+00  5.144392E-09
 4.150000E+00  6.050000E+00  3.358287E-09
 4.150000E+00  6.100000E+00  2.135998E-09
 4.150000E+00  6.150000E+00  1.306311E-09
 4.150000E+00  6.200000E+00  7.503791E-10
 4.150000E+00  6.250000E+00  3.868153E-10
 4.150000E+00  6.300000E+00  1.611596E-10
 4.150000E+00  6.350000E+00  3.870350E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  1.002833E-11
 4.200000E+00 -6.300000E+00  4.170821E-11
 4.200000E+00 -6.250000E+00  9.992955E-11
 4.200000E+00 -6.200000E+00  1.934438E-10
 4.200000E+00 -6.150000E+00  3.360523E-10
 4.200000E+00 -6.100000E+00  5.485220E-10
 4.200000E+00 -6.050000E+00  8.614290E-10
 4.200000E+00 -6.000000E+00  1.319231E-09
 4.200000E+00 -5.950000E+00  1.985994E-09
 4.200000E+00 -5.900000E+00  2.953355E-09
 4.200000E+00 -5.850000E+00  4.351476E-09
 4.200000E+00 -5.800000E+00  6.364011E-09
 4.200000E+00 -5.750000E+00  9.248387E-09
 4.200000E+00 -5.700000E+00  1.336307E-08
 4.200000E+00 -5.650000E+00  1.920397E-08
 4.200000E+00 -5.600000E+00  2.745263E-08
 4.200000E+00 -5.550000E+00  3.903961E-08
 4.200000E+00 -5.500000E+00  5.522710E-08
 4.200000E+00 -5.450000E+00  7.771584E-08
 4.200000E+00 -5.400000E+00  1.087823E-07
 4.200000E+00 -5.350000E+00  1.514535E-07
 4.200000E+00 -5.300000E+00  2.097271E-07
 4.200000E+00 -5.250000E+00  2.888480E-07
 4.200000E+00 -5.200000E+00  3.956502E-07
 4.200000E+00 -5.150000E+00  5.389779E-07
 4.200000E+00 -5.100000E+00  7.301987E-07
 4.200000E+00 -5.050000E+00  9.838222E-07
 4.200000E+00 -5.000000E+00  1.318239E-06
 4.200000E+00 -4.950000E+00  1.756597E-06
 4.200000E+00 -4.900000E+00  2.327818E-06
 4.200000E+00 -4.850000E+00  3.067789E-06
 4.200000E+00 -4.800000E+00  4.020704E-06
 4.200000E+00 -4.750000E+00  5.240592E-06
 4.200000E+00 -4.700000E+00  6.793006E-06
 4.200000E+00 -4.650000E+00  8.756881E-06
 4.200000E+00 -4.600000E+00  1.122653E-05
 4.200000E+00 -4.550000E+00  1.431374E-05
 4.200000E+00 -4.500000E+00  1.814996E-05
 4.200000E+00 -4.450000E+00  2.288848E-05
 4.200000E+00 -4.400000E+00  2.870659E-05
 4.200000E+00 -4.350000E+00  3.580749E-05
 4.200000E+00 -4.300000E+00  4.442212E-05
 4.200000E+00 -4.250000E+00  5.481048E-05
 4.200000E+00 -4.200000E+00  6.726256E-05
 4.200000E+00 -4.150000E+00  8.209864E-05
 4.200000E+00 -4.100000E+00  9.966889E-05
 4.200000E+00 -4.050000E+00  1.203521E-04
 4.200000E+00 -4.000000E+00  1.445534E-04
 4.200000E+00 -3.950000E+00  1.727013E-04
 4.200000E+00 -3.900000E+00  2.052431E-04
 4.200000E+00 -3.850000E+00  2.426395E-04
 4.200000E+00 -3.800000E+00  2.853586E-04
 4.200000E+00 -3.750000E+00  3.338682E-04
 4.200000E+00 -3.700000E+00  3.886277E-04
 4.200000E+00 -3.650000E+00  4.500792E-04
 4.200000E+00 -3.600000E+00  5.186385E-04
 4.200000E+00 -3.550000E+00  5.946856E-04
 4.200000E+00 -3.500000E+00  6.785556E-04
 4.200000E+00 -3.450000E+00  7.705300E-04
 4.200000E+00 -3.400000E+00  8.708288E-04
 4.200000E+00 -3.350000E+00  9.796038E-04
 4.200000E+00 -3.300000E+00  1.096933E-03
 4.200000E+00 -3.250000E+00  1.222816E-03
 4.200000E+00 -3.200000E+00  1.357174E-03
 4.200000E+00 -3.150000E+00  1.499847E-03
 4.200000E+00 -3.100000E+00  1.650596E-03
 4.200000E+00 -3.050000E+00  1.809107E-03
 4.200000E+00 -3.000000E+00  1.974996E-03
 4.200000E+00 -2.950000E+00  2.147811E-03
 4.200000E+00 -2.900000E+00  2.327047E-03
 4.200000E+00 -2.850000E+00  2.512148E-03
 4.200000E+00 -2.800000E+00  2.702518E-03
 4.200000E+00 -2.750000E+00  2.897533E-03
 4.200000E+00 -2.700000E+00  3.096545E-03
 4.200000E+00 -2.650000E+00  3.298897E-03
 4.200000E+00 -2.600000E+00  3.503929E-03
 4.200000E+00 -2.550000E+00  3.710983E-03
 4.200000E+00 -2.500000E+00  3.919419E-03
 4.200000E+00 -2.450000E+00  4.128612E-03
 4.200000E+00 -2.400000E+00  4.337965E-03
 4.200000E+00 -2.350000E+00  4.546906E-03
 4.200000E+00 -2.300000E+00  4.754900E-03
 4.200000E+00 -2.250000E+00  4.961446E-03
 4.200000E+00 -2.200000E+00  5.166078E-03
 4.200000E+00 -2.150000E+00  5.368369E-03
 4.200000E+00 -2.100000E+00  5.567931E-03
 4.200000E+00 -2.050000E+00  5.764412E-03
 4.200000E+00 -2.000000E+00  5.957494E-03
 4.200000E+00 -1.950000E+00  6.146898E-03
 4.200000E+00 -1.900000E+00  6.332374E-03
 4.200000E+00 -1.850000E+00  6.513704E-03
 4.200000E+00 -1.800000E+00  6.690698E-03
 4.200000E+00 -1.750000E+00  6.863193E-03
 4.200000E+00 -1.700000E+00  7.031048E-03
 4.200000E+00 -1.650000E+00  7.194144E-03
 4.200000E+00 -1.600000E+00  7.352381E-03
 4.200000E+00 -1.550000E+00  7.505675E-03
 4.200000E+00 -1.500000E+00  7.653959E-03
 4.200000E+00 -1.450000E+00  7.797175E-03
 4.200000E+00 -1.400000E+00  7.935280E-03
 4.200000E+00 -1.350000E+00  8.068237E-03
 4.200000E+00 -1.300000E+00  8.196019E-03
 4.200000E+00 -1.250000E+00  8.318607E-03
 4.200000E+00 -1.200000E+00  8.435984E-03
 4.200000E+00 -1.150000E+00  8.548141E-03
 4.200000E+00 -1.100000E+00  8.655072E-03
 4.200000E+00 -1.050000E+00  8.756773E-03
 4.200000E+00 -1.000000E+00  8.853247E-03
 4.200000E+00 -9.500000E-01  8.944494E-03
 4.200000E+00 -9.000000E-01  9.030521E-03
 4.200000E+00 -8.500000E-01  9.111334E-03
 4.200000E+00 -8.000000E-01  9.186943E-03
 4.200000E+00 -7.500000E-01  9.257359E-03
 4.200000E+00 -7.000000E-01  9.322594E-03
 4.200000E+00 -6.500000E-01  9.382665E-03
 4.200000E+00 -6.000000E-01  9.437586E-03
 4.200000E+00 -5.500000E-01  9.487379E-03
 4.200000E+00 -5.000000E-01  9.532062E-03
 4.200000E+00 -4.500000E-01  9.571660E-03
 4.200000E+00 -4.000000E-01  9.606198E-03
 4.200000E+00 -3.500000E-01  9.635703E-03
 4.200000E+00 -3.000000E-01  9.660205E-03
 4.200000E+00 -2.500000E-01  9.679735E-03
 4.200000E+00 -2.000000E-01  9.694327E-03
 4.200000E+00 -1.500000E-01  9.704017E-03
 4.200000E+00 -1.000000E-01  9.708842E-03
 4.200000E+00 -5.000000E-02  9.708841E-03
 4.200000E+00  0.000000E+00  9.704055E-03
 4.200000E+00  5.000000E-02  9.694525E-03
 4.200000E+00  1.000000E-01  9.680295E-03
 4.200000E+00  1.500000E-01  9.661409E-03
 4.200000E+00  2.000000E-01  9.637910E-03
 4.200000E+00  2.500000E-01  9.609844E-03
 4.200000E+00  3.000000E-01  9.577255E-03
 4.200000E+00  3.500000E-01  9.540188E-03
 4.200000E+00  4.000000E-01  9.498689E-03
 4.200000E+00  4.500000E-01  9.452799E-03
 4.200000E+00  5.000000E-01  9.402564E-03
 4.200000E+00  5.500000E-01  9.348025E-03
 4.200000E+00  6.000000E-01  9.289223E-03
 4.200000E+00  6.500000E-01  9.226198E-03
 4.200000E+00  7.000000E-01  9.158989E-03
 4.200000E+00  7.500000E-01  9.087632E-03
 4.200000E+00  8.000000E-01  9.012164E-03
 4.200000E+00  8.500000E-01  8.932617E-03
 4.200000E+00  9.000000E-01  8.849025E-03
 4.200000E+00  9.500000E-01  8.761418E-03
 4.200000E+00  1.000000E+00  8.669826E-03
 4.200000E+00  1.050000E+00  8.574276E-03
 4.200000E+00  1.100000E+00  8.474795E-03
 4.200000E+00  1.150000E+00  8.371408E-03
 4.200000E+00  1.200000E+00  8.264141E-03
 4.200000E+00  1.250000E+00  8.153017E-03
 4.200000E+00  1.300000E+00  8.038061E-03
 4.200000E+00  1.350000E+00  7.919295E-03
 4.200000E+00  1.400000E+00  7.796745E-03
 4.200000E+00  1.450000E+00  7.670437E-03
 4.200000E+00  1.500000E+00  7.540398E-03
 4.200000E+00  1.550000E+00  7.406659E-03
 4.200000E+00  1.600000E+00  7.269252E-03
 4.200000E+00  1.650000E+00  7.128215E-03
 4.200000E+00  1.700000E+00  6.983592E-03
 4.200000E+00  1.750000E+00  6.835432E-03
 4.200000E+00  1.800000E+00  6.683792E-03
 4.200000E+00  1.850000E+00  6.528738E-03
 4.200000E+00  1.900000E+00  6.370347E-03
 4.200000E+00  1.950000E+00  6.208708E-03
 4.200000E+00  2.000000E+00  6.043923E-03
 4.200000E+00  2.050000E+00  5.876110E-03
 4.200000E+00  2.100000E+00  5.705403E-03
 4.200000E+00  2.150000E+00  5.531958E-03
 4.200000E+00  2.200000E+00  5.355948E-03
 4.200000E+00  2.250000E+00  5.177570E-03
 4.200000E+00  2.300000E+00  4.997045E-03
 4.200000E+00  2.350000E+00  4.814620E-03
 4.200000E+00  2.400000E+00  4.630566E-03
 4.200000E+00  2.450000E+00  4.445183E-03
 4.200000E+00  2.500000E+00  4.258801E-03
 4.200000E+00  2.550000E+00  4.071776E-03
 4.200000E+00  2.600000E+00  3.884491E-03
 4.200000E+00  2.650000E+00  3.697358E-03
 4.200000E+00  2.700000E+00  3.510813E-03
 4.200000E+00  2.750000E+00  3.325318E-03
 4.200000E+00  2.800000E+00  3.141351E-03
 4.200000E+00  2.850000E+00  2.959411E-03
 4.200000E+00  2.900000E+00  2.780007E-03
 4.200000E+00  2.950000E+00  2.603656E-03
 4.200000E+00  3.000000E+00  2.430876E-03
 4.200000E+00  3.050000E+00  2.262180E-03
 4.200000E+00  3.100000E+00  2.098069E-03
 4.200000E+00  3.150000E+00  1.939027E-03
 4.200000E+00  3.200000E+00  1.785509E-03
 4.200000E+00  3.250000E+00  1.637937E-03
 4.200000E+00  3.300000E+00  1.496693E-03
 4.200000E+00  3.350000E+00  1.362111E-03
 4.200000E+00  3.400000E+00  1.234472E-03
 4.200000E+00  3.450000E+00  1.113999E-03
 4.200000E+00  3.500000E+00  1.000853E-03
 4.200000E+00  3.550000E+00  8.951286E-04
 4.200000E+00  3.600000E+00  7.968580E-04
 4.200000E+00  3.650000E+00  7.060062E-04
 4.200000E+00  3.700000E+00  6.224750E-04
 4.200000E+00  3.750000E+00  5.461063E-04
 4.200000E+00  3.800000E+00  4.766858E-04
 4.200000E+00  3.850000E+00  4.139496E-04
 4.200000E+00  3.900000E+00  3.575902E-04
 4.200000E+00  3.950000E+00  3.072638E-04
 4.200000E+00  4.000000E+00  2.625986E-04
 4.200000E+00  4.050000E+00  2.232020E-04
 4.200000E+00  4.100000E+00  1.886690E-04
 4.200000E+00  4.150000E+00  1.585893E-04
 4.200000E+00  4.200000E+00  1.325545E-04
 4.200000E+00  4.250000E+00  1.101642E-04
 4.200000E+00  4.300000E+00  9.103169E-05
 4.200000E+00  4.350000E+00  7.478818E-05
 4.200000E+00  4.400000E+00  6.108657E-05
 4.200000E+00  4.450000E+00  4.960398E-05
 4.200000E+00  4.500000E+00  4.004356E-05
 4.200000E+00  4.550000E+00  3.213535E-05
 4.200000E+00  4.600000E+00  2.563644E-05
 4.200000E+00  4.650000E+00  2.033049E-05
 4.200000E+00  4.700000E+00  1.602679E-05
 4.200000E+00  4.750000E+00  1.255878E-05
 4.200000E+00  4.800000E+00  9.782389E-06
 4.200000E+00  4.850000E+00  7.574176E-06
 4.200000E+00  4.900000E+00  5.829290E-06
 4.200000E+00  4.950000E+00  4.459475E-06
 4.200000E+00  5.000000E+00  3.391085E-06
 4.200000E+00  5.050000E+00  2.563189E-06
 4.200000E+00  5.100000E+00  1.925799E-06
 4.200000E+00  5.150000E+00  1.438243E-06
 4.200000E+00  5.200000E+00  1.067699E-06
 4.200000E+00  5.250000E+00  7.878906E-07
 4.200000E+00  5.300000E+00  5.779503E-07
 4.200000E+00  5.350000E+00  4.214353E-07
 4.200000E+00  5.400000E+00  3.054897E-07
 4.200000E+00  5.450000E+00  2.201391E-07
 4.200000E+00  5.500000E+00  1.577036E-07
 4.200000E+00  5.550000E+00  1.123141E-07
 4.200000E+00  5.600000E+00  7.951939E-08
 4.200000E+00  5.650000E+00  5.596789E-08
 4.200000E+00  5.700000E+00  3.915494E-08
 4.200000E+00  5.750000E+00  2.722225E-08
 4.200000E+00  5.800000E+00  1.880110E-08
 4.200000E+00  5.850000E+00  1.289062E-08
 4.200000E+00  5.900000E+00  8.764138E-09
 4.200000E+00  5.950000E+00  5.897842E-09
 4.200000E+00  6.000000E+00  3.916846E-09
 4.200000E+00  6.050000E+00  2.554785E-09
 4.200000E+00  6.100000E+00  1.623813E-09
 4.200000E+00  6.150000E+00  9.925298E-10
 4.200000E+00  6.200000E+00  5.698996E-10
 4.200000E+00  6.250000E+00  2.936935E-10
 4.200000E+00  6.300000E+00  1.223389E-10
 4.200000E+00  6.350000E+00  2.937736E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  7.387147E-12
 4.250000E+00 -6.300000E+00  3.072548E-11
 4.250000E+00 -6.250000E+00  7.362562E-11
 4.250000E+00 -6.200000E+00  1.425571E-10
 4.250000E+00 -6.150000E+00  2.477389E-10
 4.250000E+00 -6.100000E+00  4.045766E-10
 4.250000E+00 -6.050000E+00  6.357996E-10
 4.250000E+00 -6.000000E+00  9.745283E-10
 4.250000E+00 -5.950000E+00  1.468600E-09
 4.250000E+00 -5.900000E+00  2.186595E-09
 4.250000E+00 -5.850000E+00  3.226157E-09
 4.250000E+00 -5.800000E+00  4.725393E-09
 4.250000E+00 -5.750000E+00  6.878361E-09
 4.250000E+00 -5.700000E+00  9.955973E-09
 4.250000E+00 -5.650000E+00  1.433398E-08
 4.250000E+00 -5.600000E+00  2.053019E-08
 4.250000E+00 -5.550000E+00  2.925353E-08
 4.250000E+00 -5.500000E+00  4.146827E-08
 4.250000E+00 -5.450000E+00  5.847756E-08
 4.250000E+00 -5.400000E+00  8.203093E-08
 4.250000E+00 -5.350000E+00  1.144619E-07
 4.250000E+00 -5.300000E+00  1.588623E-07
 4.250000E+00 -5.250000E+00  2.193019E-07
 4.250000E+00 -5.200000E+00  3.011019E-07
 4.250000E+00 -5.150000E+00  4.111734E-07
 4.250000E+00 -5.100000E+00  5.584318E-07
 4.250000E+00 -5.050000E+00  7.543002E-07
 4.250000E+00 -5.000000E+00  1.013315E-06
 4.250000E+00 -4.950000E+00  1.353846E-06
 4.250000E+00 -4.900000E+00  1.798948E-06
 4.250000E+00 -4.850000E+00  2.377348E-06
 4.250000E+00 -4.800000E+00  3.124589E-06
 4.250000E+00 -4.750000E+00  4.084333E-06
 4.250000E+00 -4.700000E+00  5.309815E-06
 4.250000E+00 -4.650000E+00  6.865472E-06
 4.250000E+00 -4.600000E+00  8.828707E-06
 4.250000E+00 -4.550000E+00  1.129179E-05
 4.250000E+00 -4.500000E+00  1.436385E-05
 4.250000E+00 -4.450000E+00  1.817294E-05
 4.250000E+00 -4.400000E+00  2.286808E-05
 4.250000E+00 -4.350000E+00  2.862131E-05
 4.250000E+00 -4.300000E+00  3.562944E-05
 4.250000E+00 -4.250000E+00  4.411577E-05
 4.250000E+00 -4.200000E+00  5.433130E-05
 4.250000E+00 -4.150000E+00  6.655557E-05
 4.250000E+00 -4.100000E+00  8.109687E-05
 4.250000E+00 -4.050000E+00  9.829188E-05
 4.250000E+00 -4.000000E+00  1.185043E-04
 4.250000E+00 -3.950000E+00  1.421230E-04
 4.250000E+00 -3.900000E+00  1.695584E-04
 4.250000E+00 -3.850000E+00  2.012391E-04
 4.250000E+00 -3.800000E+00  2.376063E-04
 4.250000E+00 -3.750000E+00  2.791079E-04
 4.250000E+00 -3.700000E+00  3.261915E-04
 4.250000E+00 -3.650000E+00  3.792967E-04
 4.250000E+00 -3.600000E+00  4.388468E-04
 4.250000E+00 -3.550000E+00  5.052403E-04
 4.250000E+00 -3.500000E+00  5.788415E-04
 4.250000E+00 -3.450000E+00  6.599728E-04
 4.250000E+00 -3.400000E+00  7.489054E-04
 4.250000E+00 -3.350000E+00  8.458527E-04
 4.250000E+00 -3.300000E+00  9.509634E-04
 4.250000E+00 -3.250000E+00  1.064316E-03
 4.250000E+00 -3.200000E+00  1.185916E-03
 4.250000E+00 -3.150000E+00  1.315692E-03
 4.250000E+00 -3.100000E+00  1.453498E-03
 4.250000E+00 -3.050000E+00  1.599111E-03
 4.250000E+00 -3.000000E+00  1.752235E-03
 4.250000E+00 -2.950000E+00  1.912510E-03
 4.250000E+00 -2.900000E+00  2.079509E-03
 4.250000E+00 -2.850000E+00  2.252752E-03
 4.250000E+00 -2.800000E+00  2.431711E-03
 4.250000E+00 -2.750000E+00  2.615819E-03
 4.250000E+00 -2.700000E+00  2.804478E-03
 4.250000E+00 -2.650000E+00  2.997070E-03
 4.250000E+00 -2.600000E+00  3.192963E-03
 4.250000E+00 -2.550000E+00  3.391520E-03
 4.250000E+00 -2.500000E+00  3.592110E-03
 4.250000E+00 -2.450000E+00  3.794110E-03
 4.250000E+00 -2.400000E+00  3.996916E-03
 4.250000E+00 -2.350000E+00  4.199943E-03
 4.250000E+00 -2.300000E+00  4.402637E-03
 4.250000E+00 -2.250000E+00  4.604472E-03
 4.250000E+00 -2.200000E+00  4.804953E-03
 4.250000E+00 -2.150000E+00  5.003623E-03
 4.250000E+00 -2.100000E+00  5.200058E-03
 4.250000E+00 -2.050000E+00  5.393870E-03
 4.250000E+00 -2.000000E+00  5.584709E-03
 4.250000E+00 -1.950000E+00  5.772254E-03
 4.250000E+00 -1.900000E+00  5.956224E-03
 4.250000E+00 -1.850000E+00  6.136363E-03
 4.250000E+00 -1.800000E+00  6.312449E-03
 4.250000E+00 -1.750000E+00  6.484287E-03
 4.250000E+00 -1.700000E+00  6.651705E-03
 4.250000E+00 -1.650000E+00  6.814556E-03
 4.250000E+00 -1.600000E+00  6.972715E-03
 4.250000E+00 -1.550000E+00  7.126074E-03
 4.250000E+00 -1.500000E+00  7.274542E-03
 4.250000E+00 -1.450000E+00  7.418044E-03
 4.250000E+00 -1.400000E+00  7.556516E-03
 4.250000E+00 -1.350000E+00  7.689909E-03
 4.250000E+00 -1.300000E+00  7.818179E-03
 4.250000E+00 -1.250000E+00  7.941295E-03
 4.250000E+00 -1.200000E+00  8.059230E-03
 4.250000E+00 -1.150000E+00  8.171965E-03
 4.250000E+00 -1.100000E+00  8.279485E-03
 4.250000E+00 -1.050000E+00  8.381781E-03
 4.250000E+00 -1.000000E+00  8.478848E-03
 4.250000E+00 -9.500000E-01  8.570683E-03
 4.250000E+00 -9.000000E-01  8.657287E-03
 4.250000E+00 -8.500000E-01  8.738663E-03
 4.250000E+00 -8.000000E-01  8.814818E-03
 4.250000E+00 -7.500000E-01  8.885759E-03
 4.250000E+00 -7.000000E-01  8.951499E-03
 4.250000E+00 -6.500000E-01  9.012049E-03
 4.250000E+00 -6.000000E-01  9.067425E-03
 4.250000E+00 -5.500000E-01  9.117644E-03
 4.250000E+00 -5.000000E-01  9.162725E-03
 4.250000E+00 -4.500000E-01  9.202691E-03
 4.250000E+00 -4.000000E-01  9.237565E-03
 4.250000E+00 -3.500000E-01  9.267373E-03
 4.250000E+00 -3.000000E-01  9.292143E-03
 4.250000E+00 -2.500000E-01  9.311907E-03
 4.250000E+00 -2.000000E-01  9.326695E-03
 4.250000E+00 -1.500000E-01  9.336543E-03
 4.250000E+00 -1.000000E-01  9.341486E-03
 4.250000E+00 -5.000000E-02  9.341563E-03
 4.250000E+00  0.000000E+00  9.336812E-03
 4.250000E+00  5.000000E-02  9.327274E-03
 4.250000E+00  1.000000E-01  9.312991E-03
 4.250000E+00  1.500000E-01  9.294005E-03
 4.250000E+00  2.000000E-01  9.270360E-03
 4.250000E+00  2.500000E-01  9.242099E-03
 4.250000E+00  3.000000E-01  9.209266E-03
 4.250000E+00  3.500000E-01  9.171907E-03
 4.250000E+00  4.000000E-01  9.130064E-03
 4.250000E+00  4.500000E-01  9.083781E-03
 4.250000E+00  5.000000E-01  9.033102E-03
 4.250000E+00  5.500000E-01  8.978069E-03
 4.250000E+00  6.000000E-01  8.918723E-03
 4.250000E+00  6.500000E-01  8.855107E-03
 4.250000E+00  7.000000E-01  8.787259E-03
 4.250000E+00  7.500000E-01  8.715218E-03
 4.250000E+00  8.000000E-01  8.639023E-03
 4.250000E+00  8.500000E-01  8.558711E-03
 4.250000E+00  9.000000E-01  8.474316E-03
 4.250000E+00  9.500000E-01  8.385875E-03
 4.250000E+00  1.000000E+00  8.293421E-03
 4.250000E+00  1.050000E+00  8.196988E-03
 4.250000E+00  1.100000E+00  8.096609E-03
 4.250000E+00  1.150000E+00  7.992316E-03
 4.250000E+00  1.200000E+00  7.884143E-03
 4.250000E+00  1.250000E+00  7.772124E-03
 4.250000E+00  1.300000E+00  7.656291E-03
 4.250000E+00  1.350000E+00  7.536680E-03
 4.250000E+00  1.400000E+00  7.413329E-03
 4.250000E+00  1.450000E+00  7.286277E-03
 4.250000E+00  1.500000E+00  7.155566E-03
 4.250000E+00  1.550000E+00  7.021243E-03
 4.250000E+00  1.600000E+00  6.883358E-03
 4.250000E+00  1.650000E+00  6.741970E-03
 4.250000E+00  1.700000E+00  6.597140E-03
 4.250000E+00  1.750000E+00  6.448940E-03
 4.250000E+00  1.800000E+00  6.297451E-03
 4.250000E+00  1.850000E+00  6.142762E-03
 4.250000E+00  1.900000E+00  5.984976E-03
 4.250000E+00  1.950000E+00  5.824208E-03
 4.250000E+00  2.000000E+00  5.660589E-03
 4.250000E+00  2.050000E+00  5.494265E-03
 4.250000E+00  2.100000E+00  5.325399E-03
 4.250000E+00  2.150000E+00  5.154174E-03
 4.250000E+00  2.200000E+00  4.980796E-03
 4.250000E+00  2.250000E+00  4.805489E-03
 4.250000E+00  2.300000E+00  4.628502E-03
 4.250000E+00  2.350000E+00  4.450108E-03
 4.250000E+00  2.400000E+00  4.270605E-03
 4.250000E+00  2.450000E+00  4.090315E-03
 4.250000E+00  2.500000E+00  3.909587E-03
 4.250000E+00  2.550000E+00  3.728793E-03
 4.250000E+00  2.600000E+00  3.548329E-03
 4.250000E+00  2.650000E+00  3.368613E-03
 4.250000E+00  2.700000E+00  3.190082E-03
 4.250000E+00  2.750000E+00  3.013192E-03
 4.250000E+00  2.800000E+00  2.838412E-03
 4.250000E+00  2.850000E+00  2.666218E-03
 4.250000E+00  2.900000E+00  2.497093E-03
 4.250000E+00  2.950000E+00  2.331520E-03
 4.250000E+00  3.000000E+00  2.169974E-03
 4.250000E+00  3.050000E+00  2.012918E-03
 4.250000E+00  3.100000E+00  1.860794E-03
 4.250000E+00  3.150000E+00  1.714022E-03
 4.250000E+00  3.200000E+00  1.572986E-03
 4.250000E+00  3.250000E+00  1.438033E-03
 4.250000E+00  3.300000E+00  1.309465E-03
 4.250000E+00  3.350000E+00  1.187535E-03
 4.250000E+00  3.400000E+00  1.072441E-03
 4.250000E+00  3.450000E+00  9.643254E-04
 4.250000E+00  3.500000E+00  8.632695E-04
 4.250000E+00  3.550000E+00  7.692951E-04
 4.250000E+00  3.600000E+00  6.823640E-04
 4.250000E+00  3.650000E+00  6.023798E-04
 4.250000E+00  3.700000E+00  5.291910E-04
 4.250000E+00  3.750000E+00  4.625946E-04
 4.250000E+00  3.800000E+00  4.023421E-04
 4.250000E+00  3.850000E+00  3.481447E-04
 4.250000E+00  3.900000E+00  2.996806E-04
 4.250000E+00  3.950000E+00  2.566013E-04
 4.250000E+00  4.000000E+00  2.185395E-04
 4.250000E+00  4.050000E+00  1.851157E-04
 4.250000E+00  4.100000E+00  1.559453E-04
 4.250000E+00  4.150000E+00  1.306450E-04
 4.250000E+00  4.200000E+00  1.088385E-04
 4.250000E+00  4.250000E+00  9.016134E-05
 4.250000E+00  4.300000E+00  7.426568E-05
 4.250000E+00  4.350000E+00  6.082313E-05
 4.250000E+00  4.400000E+00  4.952755E-05
 4.250000E+00  4.450000E+00  4.009670E-05
 4.250000E+00  4.500000E+00  3.227316E-05
 4.250000E+00  4.550000E+00  2.582466E-05
 4.250000E+00  4.600000E+00  2.054367E-05
 4.250000E+00  4.650000E+00  1.624662E-05
 4.250000E+00  4.700000E+00  1.277269E-05
 4.250000E+00  4.750000E+00  9.982271E-06
 4.250000E+00  4.800000E+00  7.755300E-06
 4.250000E+00  4.850000E+00  5.989433E-06
 4.250000E+00  4.900000E+00  4.598193E-06
 4.250000E+00  4.950000E+00  3.509139E-06
 4.250000E+00  5.000000E+00  2.662101E-06
 4.250000E+00  5.050000E+00  2.007515E-06
 4.250000E+00  5.100000E+00  1.504888E-06
 4.250000E+00  5.150000E+00  1.121406E-06
 4.250000E+00  5.200000E+00  8.306898E-07
 4.250000E+00  5.250000E+00  6.116977E-07
 4.250000E+00  5.300000E+00  4.477789E-07
 4.250000E+00  5.350000E+00  3.258574E-07
 4.250000E+00  5.400000E+00  2.357425E-07
 4.250000E+00  5.450000E+00  1.695528E-07
 4.250000E+00  5.500000E+00  1.212378E-07
 4.250000E+00  5.550000E+00  8.618728E-08
 4.250000E+00  5.600000E+00  6.091426E-08
 4.250000E+00  5.650000E+00  4.280055E-08
 4.250000E+00  5.700000E+00  2.989453E-08
 4.250000E+00  5.750000E+00  2.075190E-08
 4.250000E+00  5.800000E+00  1.431149E-08
 4.250000E+00  5.850000E+00  9.799107E-09
 4.250000E+00  5.900000E+00  6.653997E-09
 4.250000E+00  5.950000E+00  4.472829E-09
 4.250000E+00  6.000000E+00  2.967573E-09
 4.250000E+00  6.050000E+00  1.934009E-09
 4.250000E+00  6.100000E+00  1.228412E-09
 4.250000E+00  6.150000E+00  7.504442E-10
 4.250000E+00  6.200000E+00  4.307237E-10
 4.250000E+00  6.250000E+00  2.219076E-10
 4.250000E+00  6.300000E+00  9.241943E-11
 4.250000E+00  6.350000E+00  2.219054E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  5.414336E-12
 4.300000E+00 -6.300000E+00  2.252132E-11
 4.300000E+00 -6.250000E+00  5.397323E-11
 4.300000E+00 -6.200000E+00  1.045281E-10
 4.300000E+00 -6.150000E+00  1.817134E-10
 4.300000E+00 -6.100000E+00  2.968989E-10
 4.300000E+00 -6.050000E+00  4.668937E-10
 4.300000E+00 -6.000000E+00  7.162455E-10
 4.300000E+00 -5.950000E+00  1.080489E-09
 4.300000E+00 -5.900000E+00  1.610683E-09
 4.300000E+00 -5.850000E+00  2.379699E-09
 4.300000E+00 -5.800000E+00  3.490848E-09
 4.300000E+00 -5.750000E+00  5.089653E-09
 4.300000E+00 -5.700000E+00  7.379778E-09
 4.300000E+00 -5.650000E+00  1.064443E-08
 4.300000E+00 -5.600000E+00  1.527491E-08
 4.300000E+00 -5.550000E+00  2.180839E-08
 4.300000E+00 -5.500000E+00  3.097761E-08
 4.300000E+00 -5.450000E+00  4.377560E-08
 4.300000E+00 -5.400000E+00  6.153956E-08
 4.300000E+00 -5.350000E+00  8.605847E-08
 4.300000E+00 -5.300000E+00  1.197103E-07
 4.300000E+00 -5.250000E+00  1.656351E-07
 4.300000E+00 -5.200000E+00  2.279527E-07
 4.300000E+00 -5.150000E+00  3.120324E-07
 4.300000E+00 -5.100000E+00  4.248256E-07
 4.300000E+00 -5.050000E+00  5.752727E-07
 4.300000E+00 -5.000000E+00  7.747945E-07
 4.300000E+00 -4.950000E+00  1.037882E-06
 4.300000E+00 -4.900000E+00  1.382796E-06
 4.300000E+00 -4.850000E+00  1.832392E-06
 4.300000E+00 -4.800000E+00  2.415070E-06
 4.300000E+00 -4.750000E+00  3.165883E-06
 4.300000E+00 -4.700000E+00  4.127777E-06
 4.300000E+00 -4.650000E+00  5.352991E-06
 4.300000E+00 -4.600000E+00  6.904609E-06
 4.300000E+00 -4.550000E+00  8.858237E-06
 4.300000E+00 -4.500000E+00  1.130380E-05
 4.300000E+00 -4.450000E+00  1.434746E-05
 4.300000E+00 -4.400000E+00  1.811351E-05
 4.300000E+00 -4.350000E+00  2.274634E-05
 4.300000E+00 -4.300000E+00  2.841233E-05
 4.300000E+00 -4.250000E+00  3.530152E-05
 4.300000E+00 -4.200000E+00  4.362916E-05
 4.300000E+00 -4.150000E+00  5.363685E-05
 4.300000E+00 -4.100000E+00  6.559329E-05
 4.300000E+00 -4.050000E+00  7.979445E-05
 4.300000E+00 -4.000000E+00  9.656314E-05
 4.300000E+00 -3.950000E+00  1.162478E-04
 4.300000E+00 -3.900000E+00  1.392205E-04
 4.300000E+00 -3.850000E+00  1.658739E-04
 4.300000E+00 -3.800000E+00  1.966175E-04
 4.300000E+00 -3.750000E+00  2.318729E-04
 4.300000E+00 -3.700000E+00  2.720677E-04
 4.300000E+00 -3.650000E+00  3.176296E-04
 4.300000E+00 -3.600000E+00  3.689783E-04
 4.300000E+00 -3.550000E+00  4.265186E-04
 4.300000E+00 -3.500000E+00  4.906315E-04
 4.300000E+00 -3.450000E+00  5.616662E-04
 4.300000E+00 -3.400000E+00  6.399319E-04
 4.300000E+00 -3.350000E+00  7.256900E-04
 4.300000E+00 -3.300000E+00  8.191472E-04
 4.300000E+00 -3.250000E+00  9.204491E-04
 4.300000E+00 -3.200000E+00  1.029675E-03
 4.300000E+00 -3.150000E+00  1.146835E-03
 4.300000E+00 -3.100000E+00  1.271867E-03
 4.300000E+00 -3.050000E+00  1.404636E-03
 4.300000E+00 -3.000000E+00  1.544937E-03
 4.300000E+00 -2.950000E+00  1.692493E-03
 4.300000E+00 -2.900000E+00  1.846964E-03
 4.300000E+00 -2.850000E+00  2.007949E-03
 4.300000E+00 -2.800000E+00  2.174996E-03
 4.300000E+00 -2.750000E+00  2.347602E-03
 4.300000E+00 -2.700000E+00  2.525229E-03
 4.300000E+00 -2.650000E+00  2.707308E-03
 4.300000E+00 -2.600000E+00  2.893248E-03
 4.300000E+00 -2.550000E+00  3.082443E-03
 4.300000E+00 -2.500000E+00  3.274282E-03
 4.300000E+00 -2.450000E+00  3.468157E-03
 4.300000E+00 -2.400000E+00  3.663467E-03
 4.300000E+00 -2.350000E+00  3.859626E-03
 4.300000E+00 -2.300000E+00  4.056067E-03
 4.300000E+00 -2.250000E+00  4.252249E-03
 4.300000E+00 -2.200000E+00  4.447658E-03
 4.300000E+00 -2.150000E+00  4.641808E-03
 4.300000E+00 -2.100000E+00  4.834248E-03
 4.300000E+00 -2.050000E+00  5.024560E-03
 4.300000E+00 -2.000000E+00  5.212358E-03
 4.300000E+00 -1.950000E+00  5.397291E-03
 4.300000E+00 -1.900000E+00  5.579039E-03
 4.300000E+00 -1.850000E+00  5.757317E-03
 4.300000E+00 -1.800000E+00  5.931867E-03
 4.300000E+00 -1.750000E+00  6.102462E-03
 4.300000E+00 -1.700000E+00  6.268899E-03
 4.300000E+00 -1.650000E+00  6.431002E-03
 4.300000E+00 -1.600000E+00  6.588618E-03
 4.300000E+00 -1.550000E+00  6.741614E-03
 4.300000E+00 -1.500000E+00  6.889874E-03
 4.300000E+00 -1.450000E+00  7.033303E-03
 4.300000E+00 -1.400000E+00  7.171816E-03
 4.300000E+00 -1.350000E+00  7.305345E-03
 4.300000E+00 -1.300000E+00  7.433832E-03
 4.300000E+00 -1.250000E+00  7.557229E-03
 4.300000E+00 -1.200000E+00  7.675498E-03
 4.300000E+00 -1.150000E+00  7.788609E-03
 4.300000E+00 -1.100000E+00  7.896535E-03
 4.300000E+00 -1.050000E+00  7.999261E-03
 4.300000E+00 -1.000000E+00  8.096771E-03
 4.300000E+00 -9.500000E-01  8.189058E-03
 4.300000E+00 -9.000000E-01  8.276116E-03
 4.300000E+00 -8.500000E-01  8.357945E-03
 4.300000E+00 -8.000000E-01  8.434545E-03
 4.300000E+00 -7.500000E-01  8.505923E-03
 4.300000E+00 -7.000000E-01  8.572085E-03
 4.300000E+00 -6.500000E-01  8.633041E-03
 4.300000E+00 -6.000000E-01  8.688805E-03
 4.300000E+00 -5.500000E-01  8.739391E-03
 4.300000E+00 -5.000000E-01  8.784817E-03
 4.300000E+00 -4.500000E-01  8.825102E-03
 4.300000E+00 -4.000000E-01  8.860270E-03
 4.300000E+00 -3.500000E-01  8.890344E-03
 4.300000E+00 -3.000000E-01  8.915351E-03
 4.300000E+00 -2.500000E-01  8.935320E-03
 4.300000E+00 -2.000000E-01  8.950281E-03
 4.300000E+00 -1.500000E-01  8.960268E-03
 4.300000E+00 -1.000000E-01  8.965315E-03
 4.300000E+00 -5.000000E-02  8.965458E-03
 4.300000E+00  0.000000E+00  8.960736E-03
 4.300000E+00  5.000000E-02  8.951187E-03
 4.300000E+00  1.000000E-01  8.936852E-03
 4.300000E+00  1.500000E-01  8.917773E-03
 4.300000E+00  2.000000E-01  8.893992E-03
 4.300000E+00  2.500000E-01  8.865552E-03
 4.300000E+00  3.000000E-01  8.832496E-03
 4.300000E+00  3.500000E-01  8.794868E-03
 4.300000E+00  4.000000E-01  8.752711E-03
 4.300000E+00  4.500000E-01  8.706071E-03
 4.300000E+00  5.000000E-01  8.654990E-03
 4.300000E+00  5.500000E-01  8.599511E-03
 4.300000E+00  6.000000E-01  8.539678E-03
 4.300000E+00  6.500000E-01  8.475533E-03
 4.300000E+00  7.000000E-01  8.407118E-03
 4.300000E+00  7.500000E-01  8.334474E-03
 4.300000E+00  8.000000E-01  8.257644E-03
 4.300000E+00  8.500000E-01  8.176666E-03
 4.300000E+00  9.000000E-01  8.091583E-03
 4.300000E+00  9.500000E-01  8.002433E-03
 4.300000E+00  1.000000E+00  7.909258E-03
 4.300000E+00  1.050000E+00  7.812097E-03
 4.300000E+00  1.100000E+00  7.710991E-03
 4.300000E+00  1.150000E+00  7.605981E-03
 4.300000E+00  1.200000E+00  7.497111E-03
 4.300000E+00  1.250000E+00  7.384423E-03
 4.300000E+00  1.300000E+00  7.267964E-03
 4.300000E+00  1.350000E+00  7.147783E-03
 4.300000E+00  1.400000E+00  7.023929E-03
 4.300000E+00  1.450000E+00  6.896457E-03
 4.300000E+00  1.500000E+00  6.765428E-03
 4.300000E+00  1.550000E+00  6.630904E-03
 4.300000E+00  1.600000E+00  6.492956E-03
 4.300000E+00  1.650000E+00  6.351661E-03
 4.300000E+00  1.700000E+00  6.207104E-03
 4.300000E+00  1.750000E+00  6.059378E-03
 4.300000E+00  1.800000E+00  5.908588E-03
 4.300000E+00  1.850000E+00  5.754850E-03
 4.300000E+00  1.900000E+00  5.598290E-03
 4.300000E+00  1.950000E+00  5.439051E-03
 4.300000E+00  2.000000E+00  5.277291E-03
 4.300000E+00  2.050000E+00  5.113183E-03
 4.300000E+00  2.100000E+00  4.946919E-03
 4.300000E+00  2.150000E+00  4.778708E-03
 4.300000E+00  2.200000E+00  4.608783E-03
 4.300000E+00  2.250000E+00  4.437393E-03
 4.300000E+00  2.300000E+00  4.264812E-03
 4.300000E+00  2.350000E+00  4.091335E-03
 4.300000E+00  2.400000E+00  3.917279E-03
 4.300000E+00  2.450000E+00  3.742984E-03
 4.300000E+00  2.500000E+00  3.568809E-03
 4.300000E+00  2.550000E+00  3.395137E-03
 4.300000E+00  2.600000E+00  3.222366E-03
 4.300000E+00  2.650000E+00  3.050912E-03
 4.300000E+00  2.700000E+00  2.881206E-03
 4.300000E+00  2.750000E+00  2.713686E-03
 4.300000E+00  2.800000E+00  2.548800E-03
 4.300000E+00  2.850000E+00  2.386998E-03
 4.300000E+00  2.900000E+00  2.228726E-03
 4.300000E+00  2.950000E+00  2.074422E-03
 4.300000E+00  3.000000E+00  1.924511E-03
 4.300000E+00  3.050000E+00  1.779400E-03
 4.300000E+00  3.100000E+00  1.639468E-03
 4.300000E+00  3.150000E+00  1.505065E-03
 4.300000E+00  3.200000E+00  1.376504E-03
 4.300000E+00  3.250000E+00  1.254055E-03
 4.300000E+00  3.300000E+00  1.137944E-03
 4.300000E+00  3.350000E+00  1.028345E-03
 4.300000E+00  3.400000E+00  9.253801E-04
 4.300000E+00  3.450000E+00  8.291172E-04
 4.300000E+00  3.500000E+00  7.395683E-04
 4.300000E+00  3.550000E+00  6.566909E-04
 4.300000E+00  3.600000E+00  5.803894E-04
 4.300000E+00  3.650000E+00  5.105177E-04
 4.300000E+00  3.700000E+00  4.468832E-04
 4.300000E+00  3.750000E+00  3.892513E-04
 4.300000E+00  3.800000E+00  3.373508E-04
 4.300000E+00  3.850000E+00  2.908802E-04
 4.300000E+00  3.900000E+00  2.495135E-04
 4.300000E+00  3.950000E+00  2.129072E-04
 4.300000E+00  4.000000E+00  1.807068E-04
 4.300000E+00  4.050000E+00  1.525525E-04
 4.300000E+00  4.100000E+00  1.280854E-04
 4.300000E+00  4.150000E+00  1.069529E-04
 4.300000E+00  4.200000E+00  8.881297E-05
 4.300000E+00  4.250000E+00  7.333848E-05
 4.300000E+00  4.300000E+00  6.022003E-05
 4.300000E+00  4.350000E+00  4.916854E-05
 4.300000E+00  4.400000E+00  3.991682E-05
 4.300000E+00  4.450000E+00  3.222058E-05
 4.300000E+00  4.500000E+00  2.585874E-05
 4.300000E+00  4.550000E+00  2.063321E-05
 4.300000E+00  4.600000E+00  1.636825E-05
 4.300000E+00  4.650000E+00  1.290935E-05
 4.300000E+00  4.700000E+00  1.012200E-05
 4.300000E+00  4.750000E+00  7.890062E-06
 4.300000E+00  4.800000E+00  6.114226E-06
 4.300000E+00  4.850000E+00  4.710257E-06
 4.300000E+00  4.900000E+00  3.607330E-06
 4.300000E+00  4.950000E+00  2.746392E-06
 4.300000E+00  5.000000E+00  2.078608E-06
 4.300000E+00  5.050000E+00  1.563923E-06
 4.300000E+00  5.100000E+00  1.169745E-06
 4.300000E+00  5.150000E+00  8.697654E-07
 4.300000E+00  5.200000E+00  6.429114E-07
 4.300000E+00  5.250000E+00  4.724362E-07
 4.300000E+00  5.300000E+00  3.451315E-07
 4.300000E+00  5.350000E+00  2.506592E-07
 4.300000E+00  5.400000E+00  1.809880E-07
 4.300000E+00  5.450000E+00  1.299252E-07
 4.300000E+00  5.500000E+00  9.273093E-08
 4.300000E+00  5.550000E+00  6.580374E-08
 4.300000E+00  5.600000E+00  4.642710E-08
 4.300000E+00  5.650000E+00  3.256670E-08
 4.300000E+00  5.700000E+00  2.271002E-08
 4.300000E+00  5.750000E+00  1.574051E-08
 4.300000E+00  5.800000E+00  1.083973E-08
 4.300000E+00  5.850000E+00  7.412028E-09
 4.300000E+00  5.900000E+00  5.026886E-09
 4.300000E+00  5.950000E+00  3.375356E-09
 4.300000E+00  6.000000E+00  2.237276E-09
 4.300000E+00  6.050000E+00  1.456870E-09
 4.300000E+00  6.100000E+00  9.247312E-10
 4.300000E+00  6.150000E+00  5.646277E-10
 4.300000E+00  6.200000E+00  3.239464E-10
 4.300000E+00  6.250000E+00  1.668508E-10
 4.300000E+00  6.300000E+00  6.947744E-11
 4.300000E+00  6.350000E+00  1.668042E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  3.948447E-12
 4.350000E+00 -6.300000E+00  1.642477E-11
 4.350000E+00 -6.250000E+00  3.936720E-11
 4.350000E+00 -6.200000E+00  7.625693E-11
 4.350000E+00 -6.150000E+00  1.326103E-10
 4.350000E+00 -6.100000E+00  2.167751E-10
 4.350000E+00 -6.050000E+00  3.411182E-10
 4.350000E+00 -6.000000E+00  5.237394E-10
 4.350000E+00 -5.950000E+00  7.908976E-10
 4.350000E+00 -5.900000E+00  1.180411E-09
 4.350000E+00 -5.850000E+00  1.746378E-09
 4.350000E+00 -5.800000E+00  2.565677E-09
 4.350000E+00 -5.750000E+00  3.746863E-09
 4.350000E+00 -5.700000E+00  5.442236E-09
 4.350000E+00 -5.650000E+00  7.864116E-09
 4.350000E+00 -5.600000E+00  1.130663E-08
 4.350000E+00 -5.550000E+00  1.617462E-08
 4.350000E+00 -5.500000E+00  2.302187E-08
 4.350000E+00 -5.450000E+00  3.260099E-08
 4.350000E+00 -5.400000E+00  4.592840E-08
 4.350000E+00 -5.350000E+00  6.436806E-08
 4.350000E+00 -5.300000E+00  8.973859E-08
 4.350000E+00 -5.250000E+00  1.244493E-07
 4.350000E+00 -5.200000E+00  1.716715E-07
 4.350000E+00 -5.150000E+00  2.355528E-07
 4.350000E+00 -5.100000E+00  3.214819E-07
 4.350000E+00 -5.050000E+00  4.364147E-07
 4.350000E+00 -5.000000E+00  5.892707E-07
 4.350000E+00 -4.950000E+00  7.914117E-07
 4.350000E+00 -4.900000E+00  1.057214E-06
 4.350000E+00 -4.850000E+00  1.404745E-06
 4.350000E+00 -4.800000E+00  1.856557E-06
 4.350000E+00 -4.750000E+00  2.440606E-06
 4.350000E+00 -4.700000E+00  3.191308E-06
 4.350000E+00 -4.650000E+00  4.150731E-06
 4.350000E+00 -4.600000E+00  5.369928E-06
 4.350000E+00 -4.550000E+00  6.910412E-06
 4.350000E+00 -4.500000E+00  8.845752E-06
 4.350000E+00 -4.450000E+00  1.126328E-05
 4.350000E+00 -4.400000E+00  1.426586E-05
 4.350000E+00 -4.350000E+00  1.797374E-05
 4.350000E+00 -4.300000E+00  2.252637E-05
 4.350000E+00 -4.250000E+00  2.808410E-05
 4.350000E+00 -4.200000E+00  3.482986E-05
 4.350000E+00 -4.150000E+00  4.297051E-05
 4.350000E+00 -4.100000E+00  5.273790E-05
 4.350000E+00 -4.050000E+00  6.438958E-05
 4.350000E+00 -4.000000E+00  7.820888E-05
 4.350000E+00 -3.950000E+00  9.450450E-05
 4.350000E+00 -3.900000E+00  1.136094E-04
 4.350000E+00 -3.850000E+00  1.358786E-04
 4.350000E+00 -3.800000E+00  1.616868E-04
 4.350000E+00 -3.750000E+00  1.914246E-04
 4.350000E+00 -3.700000E+00  2.254935E-04
 4.350000E+00 -3.650000E+00  2.643012E-04
 4.350000E+00 -3.600000E+00  3.082551E-04
 4.350000E+00 -3.550000E+00  3.577556E-04
 4.350000E+00 -3.500000E+00  4.131886E-04
 4.350000E+00 -3.450000E+00  4.749177E-04
 4.350000E+00 -3.400000E+00  5.432770E-04
 4.350000E+00 -3.350000E+00  6.185628E-04
 4.350000E+00 -3.300000E+00  7.010265E-04
 4.350000E+00 -3.250000E+00  7.908679E-04
 4.350000E+00 -3.200000E+00  8.882294E-04
 4.350000E+00 -3.150000E+00  9.931912E-04
 4.350000E+00 -3.100000E+00  1.105768E-03
 4.350000E+00 -3.050000E+00  1.225905E-03
 4.350000E+00 -3.000000E+00  1.353480E-03
 4.350000E+00 -2.950000E+00  1.488304E-03
 4.350000E+00 -2.900000E+00  1.630119E-03
 4.350000E+00 -2.850000E+00  1.778608E-03
 4.350000E+00 -2.800000E+00  1.933393E-03
 4.350000E+00 -2.750000E+00  2.094047E-03
 4.350000E+00 -2.700000E+00  2.260097E-03
 4.350000E+00 -2.650000E+00  2.431031E-03
 4.350000E+00 -2.600000E+00  2.606310E-03
 4.350000E+00 -2.550000E+00  2.785369E-03
 4.350000E+00 -2.500000E+00  2.967631E-03
 4.350000E+00 -2.450000E+00  3.152510E-03
 4.350000E+00 -2.400000E+00  3.339421E-03
 4.350000E+00 -2.350000E+00  3.527786E-03
 4.350000E+00 -2.300000E+00  3.717039E-03
 4.350000E+00 -2.250000E+00  3.906630E-03
 4.350000E+00 -2.200000E+00  4.096032E-03
 4.350000E+00 -2.150000E+00  4.284744E-03
 4.350000E+00 -2.100000E+00  4.472291E-03
 4.350000E+00 -2.050000E+00  4.658228E-03
 4.350000E+00 -2.000000E+00  4.842144E-03
 4.350000E+00 -1.950000E+00  5.023655E-03
 4.350000E+00 -1.900000E+00  5.202412E-03
 4.350000E+00 -1.850000E+00  5.378095E-03
 4.350000E+00 -1.800000E+00  5.550416E-03
 4.350000E+00 -1.750000E+00  5.719115E-03
 4.350000E+00 -1.700000E+00  5.883961E-03
 4.350000E+00 -1.650000E+00  6.044745E-03
 4.350000E+00 -1.600000E+00  6.201287E-03
 4.350000E+00 -1.550000E+00  6.353427E-03
 4.350000E+00 -1.500000E+00  6.501024E-03
 4.350000E+00 -1.450000E+00  6.643959E-03
 4.350000E+00 -1.400000E+00  6.782126E-03
 4.350000E+00 -1.350000E+00  6.915436E-03
 4.350000E+00 -1.300000E+00  7.043814E-03
 4.350000E+00 -1.250000E+00  7.167196E-03
 4.350000E+00 -1.200000E+00  7.285527E-03
 4.350000E+00 -1.150000E+00  7.398765E-03
 4.350000E+00 -1.100000E+00  7.506873E-03
 4.350000E+00 -1.050000E+00  7.609822E-03
 4.350000E+00 -1.000000E+00  7.707590E-03
 4.350000E+00 -9.500000E-01  7.800160E-03
 4.350000E+00 -9.000000E-01  7.887520E-03
 4.350000E+00 -8.500000E-01  7.969662E-03
 4.350000E+00 -8.000000E-01  8.046582E-03
 4.350000E+00 -7.500000E-01  8.118281E-03
 4.350000E+00 -7.000000E-01  8.184763E-03
 4.350000E+00 -6.500000E-01  8.246033E-03
 4.350000E+00 -6.000000E-01  8.302101E-03
 4.350000E+00 -5.500000E-01  8.352979E-03
 4.350000E+00 -5.000000E-01  8.398682E-03
 4.350000E+00 -4.500000E-01  8.439228E-03
 4.350000E+00 -4.000000E-01  8.474637E-03
 4.350000E+00 -3.500000E-01  8.504930E-03
 4.350000E+00 -3.000000E-01  8.530134E-03
 4.350000E+00 -2.500000E-01  8.550274E-03
 4.350000E+00 -2.000000E-01  8.565380E-03
 4.350000E+00 -1.500000E-01  8.575482E-03
 4.350000E+00 -1.000000E-01  8.580615E-03
 4.350000E+00 -5.000000E-02  8.580813E-03
 4.350000E+00  0.000000E+00  8.576113E-03
 4.350000E+00  5.000000E-02  8.566552E-03
 4.350000E+00  1.000000E-01  8.552170E-03
 4.350000E+00  1.500000E-01  8.533008E-03
 4.350000E+00  2.000000E-01  8.509106E-03
 4.350000E+00  2.500000E-01  8.480508E-03
 4.350000E+00  3.000000E-01  8.447257E-03
 4.350000E+00  3.500000E-01  8.409396E-03
 4.350000E+00  4.000000E-01  8.366968E-03
 4.350000E+00  4.500000E-01  8.320020E-03
 4.350000E+00  5.000000E-01  8.268594E-03
 4.350000E+00  5.500000E-01  8.212736E-03
 4.350000E+00  6.000000E-01  8.152491E-03
 4.350000E+00  6.500000E-01  8.087902E-03
 4.350000E+00  7.000000E-01  8.019016E-03
 4.350000E+00  7.500000E-01  7.945878E-03
 4.350000E+00  8.000000E-01  7.868531E-03
 4.350000E+00  8.500000E-01  7.787023E-03
 4.350000E+00  9.000000E-01  7.701398E-03
 4.350000E+00  9.500000E-01  7.611703E-03
 4.350000E+00  1.000000E+00  7.517985E-03
 4.350000E+00  1.050000E+00  7.420294E-03
 4.350000E+00  1.100000E+00  7.318678E-03
 4.350000E+00  1.150000E+00  7.213188E-03
 4.350000E+00  1.200000E+00  7.103879E-03
 4.350000E+00  1.250000E+00  6.990805E-03
 4.350000E+00  1.300000E+00  6.874027E-03
 4.350000E+00  1.350000E+00  6.753605E-03
 4.350000E+00  1.400000E+00  6.629608E-03
 4.350000E+00  1.450000E+00  6.502106E-03
 4.350000E+00  1.500000E+00  6.371175E-03
 4.350000E+00  1.550000E+00  6.236900E-03
 4.350000E+00  1.600000E+00  6.099369E-03
 4.350000E+00  1.650000E+00  5.958682E-03
 4.350000E+00  1.700000E+00  5.814946E-03
 4.350000E+00  1.750000E+00  5.668277E-03
 4.350000E+00  1.800000E+00  5.518803E-03
 4.350000E+00  1.850000E+00  5.366666E-03
 4.350000E+00  1.900000E+00  5.212018E-03
 4.350000E+00  1.950000E+00  5.055027E-03
 4.350000E+00  2.000000E+00  4.895876E-03
 4.350000E+00  2.050000E+00  4.734765E-03
 4.350000E+00  2.100000E+00  4.571910E-03
 4.350000E+00  2.150000E+00  4.407545E-03
 4.350000E+00  2.200000E+00  4.241926E-03
 4.350000E+00  2.250000E+00  4.075323E-03
 4.350000E+00  2.300000E+00  3.908029E-03
 4.350000E+00  2.350000E+00  3.740356E-03
 4.350000E+00  2.400000E+00  3.572635E-03
 4.350000E+00  2.450000E+00  3.405212E-03
 4.350000E+00  2.500000E+00  3.238456E-03
 4.350000E+00  2.550000E+00  3.072745E-03
 4.350000E+00  2.600000E+00  2.908476E-03
 4.350000E+00  2.650000E+00  2.746052E-03
 4.350000E+00  2.700000E+00  2.585887E-03
 4.350000E+00  2.750000E+00  2.428396E-03
 4.350000E+00  2.800000E+00  2.273998E-03
 4.350000E+00  2.850000E+00  2.123102E-03
 4.350000E+00  2.900000E+00  1.976114E-03
 4.350000E+00  2.950000E+00  1.833420E-03
 4.350000E+00  3.000000E+00  1.695390E-03
 4.350000E+00  3.050000E+00  1.562369E-03
 4.350000E+00  3.100000E+00  1.434670E-03
 4.350000E+00  3.150000E+00  1.312574E-03
 4.350000E+00  3.200000E+00  1.196321E-03
 4.350000E+00  3.250000E+00  1.086109E-03
 4.350000E+00  3.300000E+00  9.820895E-04
 4.350000E+00  3.350000E+00  8.843655E-04
 4.350000E+00  3.400000E+00  7.929902E-04
 4.350000E+00  3.450000E+00  7.079662E-04
 4.350000E+00  3.500000E+00  6.292462E-04
 4.350000E+00  3.550000E+00  5.567347E-04
 4.350000E+00  3.600000E+00  4.902905E-04
 4.350000E+00  3.650000E+00  4.297300E-04
 4.350000E+00  3.700000E+00  3.748315E-04
 4.350000E+00  3.750000E+00  3.253403E-04
 4.350000E+00  3.800000E+00  2.809739E-04
 4.350000E+00  3.850000E+00  2.414279E-04
 4.350000E+00  3.900000E+00  2.063816E-04
 4.350000E+00  3.950000E+00  1.755042E-04
 4.350000E+00  4.000000E+00  1.484599E-04
 4.350000E+00  4.050000E+00  1.249138E-04
 4.350000E+00  4.100000E+00  1.045365E-04
 4.350000E+00  4.150000E+00  8.700802E-05
 4.350000E+00  4.200000E+00  7.202181E-05
 4.350000E+00  4.250000E+00  5.928752E-05
 4.350000E+00  4.300000E+00  4.853331E-05
 4.350000E+00  4.350000E+00  3.950734E-05
 4.350000E+00  4.400000E+00  3.197882E-05
 4.350000E+00  4.450000E+00  2.573834E-05
 4.350000E+00  4.500000E+00  2.059776E-05
 4.350000E+00  4.550000E+00  1.638966E-05
 4.350000E+00  4.600000E+00  1.296643E-05
 4.350000E+00  4.650000E+00  1.019911E-05
 4.350000E+00  4.700000E+00  7.976056E-06
 4.350000E+00  4.750000E+00  6.201413E-06
 4.350000E+00  4.800000E+00  4.793621E-06
 4.350000E+00  4.850000E+00  3.683852E-06
 4.350000E+00  4.900000E+00  2.814504E-06
 4.350000E+00  4.950000E+00  2.137762E-06
 4.350000E+00  5.000000E+00  1.614256E-06
 4.350000E+00  5.050000E+00  1.211825E-06
 4.350000E+00  5.100000E+00  9.044026E-07
 4.350000E+00  5.150000E+00  6.710261E-07
 4.350000E+00  5.200000E+00  4.949663E-07
 4.350000E+00  5.250000E+00  3.629735E-07
 4.350000E+00  5.300000E+00  2.646326E-07
 4.350000E+00  5.350000E+00  1.918179E-07
 4.350000E+00  5.400000E+00  1.382362E-07
 4.350000E+00  5.450000E+00  9.904953E-08
 4.350000E+00  5.500000E+00  7.056531E-08
 4.350000E+00  5.550000E+00  4.998582E-08
 4.350000E+00  5.600000E+00  3.520636E-08
 4.350000E+00  5.650000E+00  2.465486E-08
 4.350000E+00  5.700000E+00  1.716543E-08
 4.350000E+00  5.750000E+00  1.187947E-08
 4.350000E+00  5.800000E+00  8.169129E-09
 4.350000E+00  5.850000E+00  5.578484E-09
 4.350000E+00  5.900000E+00  3.778760E-09
 4.350000E+00  5.950000E+00  2.534521E-09
 4.350000E+00  6.000000E+00  1.678348E-09
 4.350000E+00  6.050000E+00  1.092026E-09
 4.350000E+00  6.100000E+00  6.926949E-10
 4.350000E+00  6.150000E+00  4.227330E-10
 4.350000E+00  6.200000E+00  2.424448E-10
 4.350000E+00  6.250000E+00  1.248402E-10
 4.350000E+00  6.300000E+00  5.197538E-11
 4.350000E+00  6.350000E+00  1.247734E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  2.864920E-12
 4.400000E+00 -6.300000E+00  1.191811E-11
 4.400000E+00 -6.250000E+00  2.856864E-11
 4.400000E+00 -6.200000E+00  5.535032E-11
 4.400000E+00 -6.150000E+00  9.628471E-11
 4.400000E+00 -6.100000E+00  1.574691E-10
 4.400000E+00 -6.050000E+00  2.479551E-10
 4.400000E+00 -6.000000E+00  3.810189E-10
 4.400000E+00 -5.950000E+00  5.759645E-10
 4.400000E+00 -5.900000E+00  8.606568E-10
 4.400000E+00 -5.850000E+00  1.275047E-09
 4.400000E+00 -5.800000E+00  1.876047E-09
 4.400000E+00 -5.750000E+00  2.744204E-09
 4.400000E+00 -5.700000E+00  3.992807E-09
 4.400000E+00 -5.650000E+00  5.780187E-09
 4.400000E+00 -5.600000E+00  8.326240E-09
 4.400000E+00 -5.550000E+00  1.193445E-08
 4.400000E+00 -5.500000E+00  1.702107E-08
 4.400000E+00 -5.450000E+00  2.415339E-08
 4.400000E+00 -5.400000E+00  3.409977E-08
 4.400000E+00 -5.350000E+00  4.789436E-08
 4.400000E+00 -5.300000E+00  6.692027E-08
 4.400000E+00 -5.250000E+00  9.301564E-08
 4.400000E+00 -5.200000E+00  1.286080E-07
 4.400000E+00 -5.150000E+00  1.768825E-07
 4.400000E+00 -5.100000E+00  2.419925E-07
 4.400000E+00 -5.050000E+00  3.293180E-07
 4.400000E+00 -5.000000E+00  4.457836E-07
 4.400000E+00 -4.950000E+00  6.002442E-07
 4.400000E+00 -4.900000E+00  8.039480E-07
 4.400000E+00 -4.850000E+00  1.071090E-06
 4.400000E+00 -4.800000E+00  1.419464E-06
 4.400000E+00 -4.750000E+00  1.871225E-06
 4.400000E+00 -4.700000E+00  2.453771E-06
 4.400000E+00 -4.650000E+00  3.200750E-06
 4.400000E+00 -4.600000E+00  4.153199E-06
 4.400000E+00 -4.550000E+00  5.360814E-06
 4.400000E+00 -4.500000E+00  6.883344E-06
 4.400000E+00 -4.450000E+00  8.792104E-06
 4.400000E+00 -4.400000E+00  1.117158E-05
 4.400000E+00 -4.350000E+00  1.412113E-05
 4.400000E+00 -4.300000E+00  1.775665E-05
 4.400000E+00 -4.250000E+00  2.221234E-05
 4.400000E+00 -4.200000E+00  2.764229E-05
 4.400000E+00 -4.150000E+00  3.422198E-05
 4.400000E+00 -4.100000E+00  4.214960E-05
 4.400000E+00 -4.050000E+00  5.164698E-05
 4.400000E+00 -4.000000E+00  6.296022E-05
 4.400000E+00 -3.950000E+00  7.635978E-05
 4.400000E+00 -3.900000E+00  9.214006E-05
 4.400000E+00 -3.850000E+00  1.106182E-04
 4.400000E+00 -3.800000E+00  1.321324E-04
 4.400000E+00 -3.750000E+00  1.570390E-04
 4.400000E+00 -3.700000E+00  1.857093E-04
 4.400000E+00 -3.650000E+00  2.185253E-04
 4.400000E+00 -3.600000E+00  2.558746E-04
 4.400000E+00 -3.550000E+00  2.981442E-04
 4.400000E+00 -3.500000E+00  3.457151E-04
 4.400000E+00 -3.450000E+00  3.989543E-04
 4.400000E+00 -3.400000E+00  4.582084E-04
 4.400000E+00 -3.350000E+00  5.237959E-04
 4.400000E+00 -3.300000E+00  5.960003E-04
 4.400000E+00 -3.250000E+00  6.750629E-04
 4.400000E+00 -3.200000E+00  7.611764E-04
 4.400000E+00 -3.150000E+00  8.544799E-04
 4.400000E+00 -3.100000E+00  9.550539E-04
 4.400000E+00 -3.050000E+00  1.062917E-03
 4.400000E+00 -3.000000E+00  1.178023E-03
 4.400000E+00 -2.950000E+00  1.300261E-03
 4.400000E+00 -2.900000E+00  1.429457E-03
 4.400000E+00 -2.850000E+00  1.565373E-03
 4.400000E+00 -2.800000E+00  1.707711E-03
 4.400000E+00 -2.750000E+00  1.856120E-03
 4.400000E+00 -2.700000E+00  2.010197E-03
 4.400000E+00 -2.650000E+00  2.169497E-03
 4.400000E+00 -2.600000E+00  2.333537E-03
 4.400000E+00 -2.550000E+00  2.501804E-03
 4.400000E+00 -2.500000E+00  2.673763E-03
 4.400000E+00 -2.450000E+00  2.848862E-03
 4.400000E+00 -2.400000E+00  3.026544E-03
 4.400000E+00 -2.350000E+00  3.206247E-03
 4.400000E+00 -2.300000E+00  3.387416E-03
 4.400000E+00 -2.250000E+00  3.569504E-03
 4.400000E+00 -2.200000E+00  3.751982E-03
 4.400000E+00 -2.150000E+00  3.934336E-03
 4.400000E+00 -2.100000E+00  4.116080E-03
 4.400000E+00 -2.050000E+00  4.296750E-03
 4.400000E+00 -2.000000E+00  4.475909E-03
 4.400000E+00 -1.950000E+00  4.653152E-03
 4.400000E+00 -1.900000E+00  4.828099E-03
 4.400000E+00 -1.850000E+00  5.000404E-03
 4.400000E+00 -1.800000E+00  5.169749E-03
 4.400000E+00 -1.750000E+00  5.335842E-03
 4.400000E+00 -1.700000E+00  5.498423E-03
 4.400000E+00 -1.650000E+00  5.657255E-03
 4.400000E+00 -1.600000E+00  5.812129E-03
 4.400000E+00 -1.550000E+00  5.962856E-03
 4.400000E+00 -1.500000E+00  6.109271E-03
 4.400000E+00 -1.450000E+00  6.251228E-03
 4.400000E+00 -1.400000E+00  6.388602E-03
 4.400000E+00 -1.350000E+00  6.521279E-03
 4.400000E+00 -1.300000E+00  6.649166E-03
 4.400000E+00 -1.250000E+00  6.772180E-03
 4.400000E+00 -1.200000E+00  6.890251E-03
 4.400000E+00 -1.150000E+00  7.003320E-03
 4.400000E+00 -1.100000E+00  7.111337E-03
 4.400000E+00 -1.050000E+00  7.214261E-03
 4.400000E+00 -1.000000E+00  7.312060E-03
 4.400000E+00 -9.500000E-01  7.404706E-03
 4.400000E+00 -9.000000E-01  7.492178E-03
 4.400000E+00 -8.500000E-01  7.574462E-03
 4.400000E+00 -8.000000E-01  7.651547E-03
 4.400000E+00 -7.500000E-01  7.723427E-03
 4.400000E+00 -7.000000E-01  7.790100E-03
 4.400000E+00 -6.500000E-01  7.851568E-03
 4.400000E+00 -6.000000E-01  7.907837E-03
 4.400000E+00 -5.500000E-01  7.958914E-03
 4.400000E+00 -5.000000E-01  8.004811E-03
 4.400000E+00 -4.500000E-01  8.045543E-03
 4.400000E+00 -4.000000E-01  8.081127E-03
 4.400000E+00 -3.500000E-01  8.111583E-03
 4.400000E+00 -3.000000E-01  8.136934E-03
 4.400000E+00 -2.500000E-01  8.157203E-03
 4.400000E+00 -2.000000E-01  8.172420E-03
 4.400000E+00 -1.500000E-01  8.182611E-03
 4.400000E+00 -1.000000E-01  8.187810E-03
 4.400000E+00 -5.000000E-02  8.188050E-03
 4.400000E+00  0.000000E+00  8.183366E-03
 4.400000E+00  5.000000E-02  8.173794E-03
 4.400000E+00  1.000000E-01  8.159373E-03
 4.400000E+00  1.500000E-01  8.140143E-03
 4.400000E+00  2.000000E-01  8.116145E-03
 4.400000E+00  2.500000E-01  8.087421E-03
 4.400000E+00  3.000000E-01  8.054013E-03
 4.400000E+00  3.500000E-01  8.015967E-03
 4.400000E+00  4.000000E-01  7.973326E-03
 4.400000E+00  4.500000E-01  7.926136E-03
 4.400000E+00  5.000000E-01  7.874443E-03
 4.400000E+00  5.500000E-01  7.818293E-03
 4.400000E+00  6.000000E-01  7.757735E-03
 4.400000E+00  6.500000E-01  7.692815E-03
 4.400000E+00  7.000000E-01  7.623583E-03
 4.400000E+00  7.500000E-01  7.550087E-03
 4.400000E+00  8.000000E-01  7.472379E-03
 4.400000E+00  8.500000E-01  7.390509E-03
 4.400000E+00  9.000000E-01  7.304529E-03
 4.400000E+00  9.500000E-01  7.214493E-03
 4.400000E+00  1.000000E+00  7.120458E-03
 4.400000E+00  1.050000E+00  7.022480E-03
 4.400000E+00  1.100000E+00  6.920619E-03
 4.400000E+00  1.150000E+00  6.814938E-03
 4.400000E+00  1.200000E+00  6.705502E-03
 4.400000E+00  1.250000E+00  6.592381E-03
 4.400000E+00  1.300000E+00  6.475648E-03
 4.400000E+00  1.350000E+00  6.355380E-03
 4.400000E+00  1.400000E+00  6.231661E-03
 4.400000E+00  1.450000E+00  6.104579E-03
 4.400000E+00  1.500000E+00  5.974230E-03
 4.400000E+00  1.550000E+00  5.840718E-03
 4.400000E+00  1.600000E+00  5.704151E-03
 4.400000E+00  1.650000E+00  5.564652E-03
 4.400000E+00  1.700000E+00  5.422348E-03
 4.400000E+00  1.750000E+00  5.277381E-03
 4.400000E+00  1.800000E+00  5.129902E-03
 4.400000E+00  1.850000E+00  4.980075E-03
 4.400000E+00  1.900000E+00  4.828078E-03
 4.400000E+00  1.950000E+00  4.674102E-03
 4.400000E+00  2.000000E+00  4.518355E-03
 4.400000E+00  2.050000E+00  4.361058E-03
 4.400000E+00  2.100000E+00  4.202449E-03
 4.400000E+00  2.150000E+00  4.042785E-03
 4.400000E+00  2.200000E+00  3.882335E-03
 4.400000E+00  2.250000E+00  3.721390E-03
 4.400000E+00  2.300000E+00  3.560255E-03
 4.400000E+00  2.350000E+00  3.399251E-03
 4.400000E+00  2.400000E+00  3.238714E-03
 4.400000E+00  2.450000E+00  3.078995E-03
 4.400000E+00  2.500000E+00  2.920457E-03
 4.400000E+00  2.550000E+00  2.763473E-03
 4.400000E+00  2.600000E+00  2.608423E-03
 4.400000E+00  2.650000E+00  2.455693E-03
 4.400000E+00  2.700000E+00  2.305670E-03
 4.400000E+00  2.750000E+00  2.158740E-03
 4.400000E+00  2.800000E+00  2.015280E-03
 4.400000E+00  2.850000E+00  1.875659E-03
 4.400000E+00  2.900000E+00  1.740231E-03
 4.400000E+00  2.950000E+00  1.609329E-03
 4.400000E+00  3.000000E+00  1.483262E-03
 4.400000E+00  3.050000E+00  1.362311E-03
 4.400000E+00  3.100000E+00  1.246725E-03
 4.400000E+00  3.150000E+00  1.136715E-03
 4.400000E+00  3.200000E+00  1.032453E-03
 4.400000E+00  3.250000E+00  9.340678E-04
 4.400000E+00  3.300000E+00  8.416439E-04
 4.400000E+00  3.350000E+00  7.552206E-04
 4.400000E+00  3.400000E+00  6.747908E-04
 4.400000E+00  3.450000E+00  6.003026E-04
 4.400000E+00  3.500000E+00  5.316601E-04
 4.400000E+00  3.550000E+00  4.687263E-04
 4.400000E+00  3.600000E+00  4.113258E-04
 4.400000E+00  3.650000E+00  3.592492E-04
 4.400000E+00  3.700000E+00  3.122570E-04
 4.400000E+00  3.750000E+00  2.700849E-04
 4.400000E+00  3.800000E+00  2.324486E-04
 4.400000E+00  3.850000E+00  1.990495E-04
 4.400000E+00  3.900000E+00  1.695792E-04
 4.400000E+00  3.950000E+00  1.437256E-04
 4.400000E+00  4.000000E+00  1.211768E-04
 4.400000E+00  4.050000E+00  1.016259E-04
 4.400000E+00  4.100000E+00  8.477455E-05
 4.400000E+00  4.150000E+00  7.033674E-05
 4.400000E+00  4.200000E+00  5.804097E-05
 4.400000E+00  4.250000E+00  4.763263E-05
 4.400000E+00  4.300000E+00  3.887542E-05
 4.400000E+00  4.350000E+00  3.155228E-05
 4.400000E+00  4.400000E+00  2.546579E-05
 4.400000E+00  4.450000E+00  2.043813E-05
 4.400000E+00  4.500000E+00  1.631063E-05
 4.400000E+00  4.550000E+00  1.294300E-05
 4.400000E+00  4.600000E+00  1.021230E-05
 4.400000E+00  4.650000E+00  8.011758E-06
 4.400000E+00  4.700000E+00  6.249414E-06
 4.400000E+00  4.750000E+00  4.846752E-06
 4.400000E+00  4.800000E+00  3.737282E-06
 4.400000E+00  4.850000E+00  2.865161E-06
 4.400000E+00  4.900000E+00  2.183864E-06
 4.400000E+00  4.950000E+00  1.654938E-06
 4.400000E+00  5.000000E+00  1.246852E-06
 4.400000E+00  5.050000E+00  9.339489E-07
 4.400000E+00  5.100000E+00  6.955147E-07
 4.400000E+00  5.150000E+00  5.149503E-07
 4.400000E+00  5.200000E+00  3.790553E-07
 4.400000E+00  5.250000E+00  2.774100E-07
 4.400000E+00  5.300000E+00  2.018507E-07
 4.400000E+00  5.350000E+00  1.460274E-07
 4.400000E+00  5.400000E+00  1.050376E-07
 4.400000E+00  5.450000E+00  7.512292E-08
 4.400000E+00  5.500000E+00  5.342303E-08
 4.400000E+00  5.550000E+00  3.777658E-08
 4.400000E+00  5.600000E+00  2.656185E-08
 4.400000E+00  5.650000E+00  1.857062E-08
 4.400000E+00  5.700000E+00  1.290903E-08
 4.400000E+00  5.750000E+00  8.920383E-09
 4.400000E+00  5.800000E+00  6.125578E-09
 4.400000E+00  5.850000E+00  4.177487E-09
 4.400000E+00  5.900000E+00  2.826341E-09
 4.400000E+00  5.950000E+00  1.893662E-09
 4.400000E+00  6.000000E+00  1.252794E-09
 4.400000E+00  6.050000E+00  8.144901E-10
 4.400000E+00  6.100000E+00  5.163151E-10
 4.400000E+00  6.150000E+00  3.149357E-10
 4.400000E+00  6.200000E+00  1.805550E-10
 4.400000E+00  6.250000E+00  9.294837E-11
 4.400000E+00  6.300000E+00  3.869160E-11
 4.400000E+00  6.350000E+00  9.287613E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  2.068218E-12
 4.450000E+00 -6.300000E+00  8.604202E-12
 4.450000E+00 -6.250000E+00  2.062700E-11
 4.450000E+00 -6.200000E+00  3.997126E-11
 4.450000E+00 -6.150000E+00  6.955359E-11
 4.450000E+00 -6.100000E+00  1.138044E-10
 4.450000E+00 -6.050000E+00  1.793143E-10
 4.450000E+00 -6.000000E+00  2.757708E-10
 4.450000E+00 -5.950000E+00  4.172911E-10
 4.450000E+00 -5.900000E+00  6.242991E-10
 4.450000E+00 -5.850000E+00  9.261450E-10
 4.450000E+00 -5.800000E+00  1.364735E-09
 4.450000E+00 -5.750000E+00  1.999523E-09
 4.450000E+00 -5.700000E+00  2.914331E-09
 4.450000E+00 -5.650000E+00  4.226599E-09
 4.450000E+00 -5.600000E+00  6.099849E-09
 4.450000E+00 -5.550000E+00  8.760354E-09
 4.450000E+00 -5.500000E+00  1.251929E-08
 4.450000E+00 -5.450000E+00  1.780193E-08
 4.450000E+00 -5.400000E+00  2.518593E-08
 4.450000E+00 -5.350000E+00  3.545104E-08
 4.450000E+00 -5.300000E+00  4.964326E-08
 4.450000E+00 -5.250000E+00  6.915711E-08
 4.450000E+00 -5.200000E+00  9.584011E-08
 4.450000E+00 -5.150000E+00  1.321246E-07
 4.450000E+00 -5.100000E+00  1.811929E-07
 4.450000E+00 -5.050000E+00  2.471819E-07
 4.450000E+00 -5.000000E+00  3.354359E-07
 4.450000E+00 -4.950000E+00  4.528140E-07
 4.450000E+00 -4.900000E+00  6.080641E-07
 4.450000E+00 -4.850000E+00  8.122694E-07
 4.450000E+00 -4.800000E+00  1.079381E-06
 4.450000E+00 -4.750000E+00  1.426845E-06
 4.450000E+00 -4.700000E+00  1.876330E-06
 4.450000E+00 -4.650000E+00  2.454572E-06
 4.450000E+00 -4.600000E+00  3.194333E-06
 4.450000E+00 -4.550000E+00  4.135483E-06
 4.450000E+00 -4.500000E+00  5.326204E-06
 4.450000E+00 -4.450000E+00  6.824308E-06
 4.450000E+00 -4.400000E+00  8.698667E-06
 4.450000E+00 -4.350000E+00  1.103073E-05
 4.450000E+00 -4.300000E+00  1.391608E-05
 4.450000E+00 -4.250000E+00  1.746608E-05
 4.450000E+00 -4.200000E+00  2.180942E-05
 4.450000E+00 -4.150000E+00  2.709367E-05
 4.450000E+00 -4.100000E+00  3.348663E-05
 4.450000E+00 -4.050000E+00  4.117758E-05
 4.450000E+00 -4.000000E+00  5.037808E-05
 4.450000E+00 -3.950000E+00  6.132259E-05
 4.450000E+00 -3.900000E+00  7.426851E-05
 4.450000E+00 -3.850000E+00  8.949574E-05
 4.450000E+00 -3.800000E+00  1.073056E-04
 4.450000E+00 -3.750000E+00  1.280190E-04
 4.450000E+00 -3.700000E+00  1.519742E-04
 4.450000E+00 -3.650000E+00  1.795232E-04
 4.450000E+00 -3.600000E+00  2.110283E-04
 4.450000E+00 -3.550000E+00  2.468567E-04
 4.450000E+00 -3.500000E+00  2.873756E-04
 4.450000E+00 -3.450000E+00  3.329461E-04
 4.450000E+00 -3.400000E+00  3.839166E-04
 4.450000E+00 -3.350000E+00  4.406165E-04
 4.450000E+00 -3.300000E+00  5.033488E-04
 4.450000E+00 -3.250000E+00  5.723839E-04
 4.450000E+00 -3.200000E+00  6.479526E-04
 4.450000E+00 -3.150000E+00  7.302408E-04
 4.450000E+00 -3.100000E+00  8.193835E-04
 4.450000E+00 -3.050000E+00  9.154611E-04
 4.450000E+00 -3.000000E+00  1.018496E-03
 4.450000E+00 -2.950000E+00  1.128450E-03
 4.450000E+00 -2.900000E+00  1.245223E-03
 4.450000E+00 -2.850000E+00  1.368656E-03
 4.450000E+00 -2.800000E+00  1.498528E-03
 4.450000E+00 -2.750000E+00  1.634565E-03
 4.450000E+00 -2.700000E+00  1.776436E-03
 4.450000E+00 -2.650000E+00  1.923766E-03
 4.450000E+00 -2.600000E+00  2.076136E-03
 4.450000E+00 -2.550000E+00  2.233091E-03
 4.450000E+00 -2.500000E+00  2.394147E-03
 4.450000E+00 -2.450000E+00  2.558796E-03
 4.450000E+00 -2.400000E+00  2.726515E-03
 4.450000E+00 -2.350000E+00  2.896772E-03
 4.450000E+00 -2.300000E+00  3.069030E-03
 4.450000E+00 -2.250000E+00  3.242759E-03
 4.450000E+00 -2.200000E+00  3.417431E-03
 4.450000E+00 -2.150000E+00  3.592537E-03
 4.450000E+00 -2.100000E+00  3.767581E-03
 4.450000E+00 -2.050000E+00  3.942088E-03
 4.450000E+00 -2.000000E+00  4.115609E-03
 4.450000E+00 -1.950000E+00  4.287715E-03
 4.450000E+00 -1.900000E+00  4.458008E-03
 4.450000E+00 -1.850000E+00  4.626114E-03
 4.450000E+00 -1.800000E+00  4.791691E-03
 4.450000E+00 -1.750000E+00  4.954420E-03
 4.450000E+00 -1.700000E+00  5.114012E-03
 4.450000E+00 -1.650000E+00  5.270203E-03
 4.450000E+00 -1.600000E+00  5.422755E-03
 4.450000E+00 -1.550000E+00  5.571454E-03
 4.450000E+00 -1.500000E+00  5.716108E-03
 4.450000E+00 -1.450000E+00  5.856547E-03
 4.450000E+00 -1.400000E+00  5.992619E-03
 4.450000E+00 -1.350000E+00  6.124192E-03
 4.450000E+00 -1.300000E+00  6.251148E-03
 4.450000E+00 -1.250000E+00  6.373387E-03
 4.450000E+00 -1.200000E+00  6.490820E-03
 4.450000E+00 -1.150000E+00  6.603372E-03
 4.450000E+00 -1.100000E+00  6.710977E-03
 4.450000E+00 -1.050000E+00  6.813582E-03
 4.450000E+00 -1.000000E+00  6.911140E-03
 4.450000E+00 -9.500000E-01  7.003613E-03
 4.450000E+00 -9.000000E-01  7.090971E-03
 4.450000E+00 -8.500000E-01  7.173190E-03
 4.450000E+00 -8.000000E-01  7.250250E-03
 4.450000E+00 -7.500000E-01  7.322139E-03
 4.450000E+00 -7.000000E-01  7.388848E-03
 4.450000E+00 -6.500000E-01  7.450373E-03
 4.450000E+00 -6.000000E-01  7.506714E-03
 4.450000E+00 -5.500000E-01  7.557876E-03
 4.450000E+00 -5.000000E-01  7.603865E-03
 4.450000E+00 -4.500000E-01  7.644693E-03
 4.450000E+00 -4.000000E-01  7.680373E-03
 4.450000E+00 -3.500000E-01  7.710923E-03
 4.450000E+00 -3.000000E-01  7.736361E-03
 4.450000E+00 -2.500000E-01  7.756711E-03
 4.450000E+00 -2.000000E-01  7.771996E-03
 4.450000E+00 -1.500000E-01  7.782246E-03
 4.450000E+00 -1.000000E-01  7.787489E-03
 4.450000E+00 -5.000000E-02  7.787757E-03
 4.450000E+00  0.000000E+00  7.783084E-03
 4.450000E+00  5.000000E-02  7.773506E-03
 4.450000E+00  1.000000E-01  7.759061E-03
 4.450000E+00  1.500000E-01  7.739786E-03
 4.450000E+00  2.000000E-01  7.715724E-03
 4.450000E+00  2.500000E-01  7.686916E-03
 4.450000E+00  3.000000E-01  7.653406E-03
 4.450000E+00  3.500000E-01  7.615238E-03
 4.450000E+00  4.000000E-01  7.572459E-03
 4.450000E+00  4.500000E-01  7.525115E-03
 4.450000E+00  5.000000E-01  7.473254E-03
 4.450000E+00  5.500000E-01  7.416926E-03
 4.450000E+00  6.000000E-01  7.356181E-03
 4.450000E+00  6.500000E-01  7.291072E-03
 4.450000E+00  7.000000E-01  7.221651E-03
 4.450000E+00  7.500000E-01  7.147972E-03
 4.450000E+00  8.000000E-01  7.070092E-03
 4.450000E+00  8.500000E-01  6.988070E-03
 4.450000E+00  9.000000E-01  6.901964E-03
 4.450000E+00  9.500000E-01  6.811837E-03
 4.450000E+00  1.000000E+00  6.717755E-03
 4.450000E+00  1.050000E+00  6.619784E-03
 4.450000E+00  1.100000E+00  6.517997E-03
 4.450000E+00  1.150000E+00  6.412467E-03
 4.450000E+00  1.200000E+00  6.303274E-03
 4.450000E+00  1.250000E+00  6.190501E-03
 4.450000E+00  1.300000E+00  6.074237E-03
 4.450000E+00  1.350000E+00  5.954576E-03
 4.450000E+00  1.400000E+00  5.831618E-03
 4.450000E+00  1.450000E+00  5.705470E-03
 4.450000E+00  1.500000E+00  5.576248E-03
 4.450000E+00  1.550000E+00  5.444074E-03
 4.450000E+00  1.600000E+00  5.309079E-03
 4.450000E+00  1.650000E+00  5.171405E-03
 4.450000E+00  1.700000E+00  5.031204E-03
 4.450000E+00  1.750000E+00  4.888638E-03
 4.450000E+00  1.800000E+00  4.743880E-03
 4.450000E+00  1.850000E+00  4.597119E-03
 4.450000E+00  1.900000E+00  4.448552E-03
 4.450000E+00  1.950000E+00  4.298393E-03
 4.450000E+00  2.000000E+00  4.146868E-03
 4.450000E+00  2.050000E+00  3.994220E-03
 4.450000E+00  2.100000E+00  3.840704E-03
 4.450000E+00  2.150000E+00  3.686591E-03
 4.450000E+00  2.200000E+00  3.532164E-03
 4.450000E+00  2.250000E+00  3.377724E-03
 4.450000E+00  2.300000E+00  3.223581E-03
 4.450000E+00  2.350000E+00  3.070060E-03
 4.450000E+00  2.400000E+00  2.917497E-03
 4.450000E+00  2.450000E+00  2.766235E-03
 4.450000E+00  2.500000E+00  2.616628E-03
 4.450000E+00  2.550000E+00  2.469031E-03
 4.450000E+00  2.600000E+00  2.323804E-03
 4.450000E+00  2.650000E+00  2.181306E-03
 4.450000E+00  2.700000E+00  2.041891E-03
 4.450000E+00  2.750000E+00  1.905905E-03
 4.450000E+00  2.800000E+00  1.773683E-03
 4.450000E+00  2.850000E+00  1.645545E-03
 4.450000E+00  2.900000E+00  1.521790E-03
 4.450000E+00  2.950000E+00  1.402695E-03
 4.450000E+00  3.000000E+00  1.288509E-03
 4.450000E+00  3.050000E+00  1.179450E-03
 4.450000E+00  3.100000E+00  1.075701E-03
 4.450000E+00  3.150000E+00  9.774088E-04
 4.450000E+00  3.200000E+00  8.846819E-04
 4.450000E+00  3.250000E+00  7.975869E-04
 4.450000E+00  3.300000E+00  7.161495E-04
 4.450000E+00  3.350000E+00  6.403535E-04
 4.450000E+00  3.400000E+00  5.701422E-04
 4.450000E+00  3.450000E+00  5.054193E-04
 4.450000E+00  3.500000E+00  4.460516E-04
 4.450000E+00  3.550000E+00  3.918715E-04
 4.450000E+00  3.600000E+00  3.426807E-04
 4.450000E+00  3.650000E+00  2.982544E-04
 4.450000E+00  3.700000E+00  2.583454E-04
 4.450000E+00  3.750000E+00  2.226886E-04
 4.450000E+00  3.800000E+00  1.910061E-04
 4.450000E+00  3.850000E+00  1.630117E-04
 4.450000E+00  3.900000E+00  1.384155E-04
 4.450000E+00  3.950000E+00  1.169279E-04
 4.450000E+00  4.000000E+00  9.826391E-05
 4.450000E+00  4.050000E+00  8.214657E-05
 4.450000E+00  4.100000E+00  6.830967E-05
 4.450000E+00  4.150000E+00  5.650045E-05
 4.450000E+00  4.200000E+00  4.648143E-05
 4.450000E+00  4.250000E+00  3.803182E-05
 4.450000E+00  4.300000E+00  3.094842E-05
 4.450000E+00  4.350000E+00  2.504599E-05
 4.450000E+00  4.400000E+00  2.015729E-05
 4.450000E+00  4.450000E+00  1.613271E-05
 4.450000E+00  4.500000E+00  1.283960E-05
 4.450000E+00  4.550000E+00  1.016140E-05
 4.450000E+00  4.600000E+00  7.996570E-06
 4.450000E+00  4.650000E+00  6.257377E-06
 4.450000E+00  4.700000E+00  4.868678E-06
 4.450000E+00  4.750000E+00  3.766625E-06
 4.450000E+00  4.800000E+00  2.897407E-06
 4.450000E+00  4.850000E+00  2.216034E-06
 4.450000E+00  4.900000E+00  1.685187E-06
 4.450000E+00  4.950000E+00  1.274150E-06
 4.450000E+00  5.000000E+00  9.578342E-07
 4.450000E+00  5.050000E+00  7.159054E-07
 4.450000E+00  5.100000E+00  5.320048E-07
 4.450000E+00  5.150000E+00  3.930706E-07
 4.450000E+00  5.200000E+00  2.887504E-07
 4.450000E+00  5.250000E+00  2.108996E-07
 4.450000E+00  5.300000E+00  1.531566E-07
 4.450000E+00  5.350000E+00  1.105886E-07
 4.450000E+00  5.400000E+00  7.939797E-08
 4.450000E+00  5.450000E+00  5.668190E-08
 4.450000E+00  5.500000E+00  4.023716E-08
 4.450000E+00  5.550000E+00  2.840330E-08
 4.450000E+00  5.600000E+00  1.993766E-08
 4.450000E+00  5.650000E+00  1.391671E-08
 4.450000E+00  5.700000E+00  9.658858E-09
 4.450000E+00  5.750000E+00  6.664531E-09
 4.450000E+00  5.800000E+00  4.570080E-09
 4.450000E+00  5.850000E+00  3.112612E-09
 4.450000E+00  5.900000E+00  2.103373E-09
 4.450000E+00  5.950000E+00  1.407767E-09
 4.450000E+00  6.000000E+00  9.304749E-10
 4.450000E+00  6.050000E+00  6.044651E-10
 4.450000E+00  6.100000E+00  3.829356E-10
 4.450000E+00  6.150000E+00  2.334648E-10
 4.450000E+00  6.200000E+00  1.337996E-10
 4.450000E+00  6.250000E+00  6.886249E-11
 4.450000E+00  6.300000E+00  2.866110E-11
 4.450000E+00  6.350000E+00  6.879325E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  1.485493E-12
 4.500000E+00 -6.300000E+00  6.180188E-12
 4.500000E+00 -6.250000E+00  1.481722E-11
 4.500000E+00 -6.200000E+00  2.871805E-11
 4.500000E+00 -6.150000E+00  4.998691E-11
 4.500000E+00 -6.100000E+00  8.182621E-11
 4.500000E+00 -6.050000E+00  1.290098E-10
 4.500000E+00 -6.000000E+00  1.985696E-10
 4.500000E+00 -5.950000E+00  3.007758E-10
 4.500000E+00 -5.900000E+00  4.505199E-10
 4.500000E+00 -5.850000E+00  6.692507E-10
 4.500000E+00 -5.800000E+00  9.876632E-10
 4.500000E+00 -5.750000E+00  1.449409E-09
 4.500000E+00 -5.700000E+00  2.116177E-09
 4.500000E+00 -5.650000E+00  3.074613E-09
 4.500000E+00 -5.600000E+00  4.445664E-09
 4.500000E+00 -5.550000E+00  6.397122E-09
 4.500000E+00 -5.500000E+00  9.160352E-09
 4.500000E+00 -5.450000E+00  1.305243E-08
 4.500000E+00 -5.400000E+00  1.850523E-08
 4.500000E+00 -5.350000E+00  2.610344E-08
 4.500000E+00 -5.300000E+00  3.663371E-08
 4.500000E+00 -5.250000E+00  5.114806E-08
 4.500000E+00 -5.200000E+00  7.104461E-08
 4.500000E+00 -5.150000E+00  9.817013E-08
 4.500000E+00 -5.100000E+00  1.349489E-07
 4.500000E+00 -5.050000E+00  1.845434E-07
 4.500000E+00 -5.000000E+00  2.510536E-07
 4.500000E+00 -4.950000E+00  3.397615E-07
 4.500000E+00 -4.900000E+00  4.574286E-07
 4.500000E+00 -4.850000E+00  6.126557E-07
 4.500000E+00 -4.800000E+00  8.163130E-07
 4.500000E+00 -4.750000E+00  1.082050E-06
 4.500000E+00 -4.700000E+00  1.426896E-06
 4.500000E+00 -4.650000E+00  1.871954E-06
 4.500000E+00 -4.600000E+00  2.443204E-06
 4.500000E+00 -4.550000E+00  3.172414E-06
 4.500000E+00 -4.500000E+00  4.098164E-06
 4.500000E+00 -4.450000E+00  5.266986E-06
 4.500000E+00 -4.400000E+00  6.734606E-06
 4.500000E+00 -4.350000E+00  8.567287E-06
 4.500000E+00 -4.300000E+00  1.084325E-05
 4.500000E+00 -4.250000E+00  1.365415E-05
 4.500000E+00 -4.200000E+00  1.710659E-05
 4.500000E+00 -4.150000E+00  2.132356E-05
 4.500000E+00 -4.100000E+00  2.644591E-05
 4.500000E+00 -4.050000E+00  3.263357E-05
 4.500000E+00 -4.000000E+00  4.006668E-05
 4.500000E+00 -3.950000E+00  4.894639E-05
 4.500000E+00 -3.900000E+00  5.949536E-05
 4.500000E+00 -3.850000E+00  7.195778E-05
 4.500000E+00 -3.800000E+00  8.659892E-05
 4.500000E+00 -3.750000E+00  1.037041E-04
 4.500000E+00 -3.700000E+00  1.235772E-04
 4.500000E+00 -3.650000E+00  1.465380E-04
 4.500000E+00 -3.600000E+00  1.729195E-04
 4.500000E+00 -3.550000E+00  2.030639E-04
 4.500000E+00 -3.500000E+00  2.373184E-04
 4.500000E+00 -3.450000E+00  2.760301E-04
 4.500000E+00 -3.400000E+00  3.195405E-04
 4.500000E+00 -3.350000E+00  3.681793E-04
 4.500000E+00 -3.300000E+00  4.222583E-04
 4.500000E+00 -3.250000E+00  4.820653E-04
 4.500000E+00 -3.200000E+00  5.478571E-04
 4.500000E+00 -3.150000E+00  6.198542E-04
 4.500000E+00 -3.100000E+00  6.982348E-04
 4.500000E+00 -3.050000E+00  7.831299E-04
 4.500000E+00 -3.000000E+00  8.746193E-04
 4.500000E+00 -2.950000E+00  9.727285E-04
 4.500000E+00 -2.900000E+00  1.077426E-03
 4.500000E+00 -2.850000E+00  1.188624E-03
 4.500000E+00 -2.800000E+00  1.306176E-03
 4.500000E+00 -2.750000E+00  1.429879E-03
 4.500000E+00 -2.700000E+00  1.559479E-03
 4.500000E+00 -2.650000E+00  1.694670E-03
 4.500000E+00 -2.600000E+00  1.835099E-03
 4.500000E+00 -2.550000E+00  1.980376E-03
 4.500000E+00 -2.500000E+00  2.130073E-03
 4.500000E+00 -2.450000E+00  2.283734E-03
 4.500000E+00 -2.400000E+00  2.440879E-03
 4.500000E+00 -2.350000E+00  2.601013E-03
 4.500000E+00 -2.300000E+00  2.763630E-03
 4.500000E+00 -2.250000E+00  2.928221E-03
 4.500000E+00 -2.200000E+00  3.094276E-03
 4.500000E+00 -2.150000E+00  3.261292E-03
 4.500000E+00 -2.100000E+00  3.428777E-03
 4.500000E+00 -2.050000E+00  3.596255E-03
 4.500000E+00 -2.000000E+00  3.763265E-03
 4.500000E+00 -1.950000E+00  3.929370E-03
 4.500000E+00 -1.900000E+00  4.094154E-03
 4.500000E+00 -1.850000E+00  4.257225E-03
 4.500000E+00 -1.800000E+00  4.418217E-03
 4.500000E+00 -1.750000E+00  4.576790E-03
 4.500000E+00 -1.700000E+00  4.732630E-03
 4.500000E+00 -1.650000E+00  4.885447E-03
 4.500000E+00 -1.600000E+00  5.034978E-03
 4.500000E+00 -1.550000E+00  5.180983E-03
 4.500000E+00 -1.500000E+00  5.323244E-03
 4.500000E+00 -1.450000E+00  5.461567E-03
 4.500000E+00 -1.400000E+00  5.595776E-03
 4.500000E+00 -1.350000E+00  5.725715E-03
 4.500000E+00 -1.300000E+00  5.851247E-03
 4.500000E+00 -1.250000E+00  5.972249E-03
 4.500000E+00 -1.200000E+00  6.088614E-03
 4.500000E+00 -1.150000E+00  6.200249E-03
 4.500000E+00 -1.100000E+00  6.307073E-03
 4.500000E+00 -1.050000E+00  6.409015E-03
 4.500000E+00 -1.000000E+00  6.506016E-03
 4.500000E+00 -9.500000E-01  6.598025E-03
 4.500000E+00 -9.000000E-01  6.685001E-03
 4.500000E+00 -8.500000E-01  6.766908E-03
 4.500000E+00 -8.000000E-01  6.843719E-03
 4.500000E+00 -7.500000E-01  6.915411E-03
 4.500000E+00 -7.000000E-01  6.981969E-03
 4.500000E+00 -6.500000E-01  7.043382E-03
 4.500000E+00 -6.000000E-01  7.099644E-03
 4.500000E+00 -5.500000E-01  7.150753E-03
 4.500000E+00 -5.000000E-01  7.196712E-03
 4.500000E+00 -4.500000E-01  7.237527E-03
 4.500000E+00 -4.000000E-01  7.273208E-03
 4.500000E+00 -3.500000E-01  7.303768E-03
 4.500000E+00 -3.000000E-01  7.329223E-03
 4.500000E+00 -2.500000E-01  7.349594E-03
 4.500000E+00 -2.000000E-01  7.364903E-03
 4.500000E+00 -1.500000E-01  7.375175E-03
 4.500000E+00 -1.000000E-01  7.380438E-03
 4.500000E+00 -5.000000E-02  7.380721E-03
 4.500000E+00  0.000000E+00  7.376058E-03
 4.500000E+00  5.000000E-02  7.366483E-03
 4.500000E+00  1.000000E-01  7.352033E-03
 4.500000E+00  1.500000E-01  7.332746E-03
 4.500000E+00  2.000000E-01  7.308664E-03
 4.500000E+00  2.500000E-01  7.279829E-03
 4.500000E+00  3.000000E-01  7.246285E-03
 4.500000E+00  3.500000E-01  7.208078E-03
 4.500000E+00  4.000000E-01  7.165256E-03
 4.500000E+00  4.500000E-01  7.117868E-03
 4.500000E+00  5.000000E-01  7.065965E-03
 4.500000E+00  5.500000E-01  7.009599E-03
 4.500000E+00  6.000000E-01  6.948825E-03
 4.500000E+00  6.500000E-01  6.883700E-03
 4.500000E+00  7.000000E-01  6.814282E-03
 4.500000E+00  7.500000E-01  6.740631E-03
 4.500000E+00  8.000000E-01  6.662811E-03
 4.500000E+00  8.500000E-01  6.580888E-03
 4.500000E+00  9.000000E-01  6.494930E-03
 4.500000E+00  9.500000E-01  6.405008E-03
 4.500000E+00  1.000000E+00  6.311199E-03
 4.500000E+00  1.050000E+00  6.213581E-03
 4.500000E+00  1.100000E+00  6.112237E-03
 4.500000E+00  1.150000E+00  6.007255E-03
 4.500000E+00  1.200000E+00  5.898730E-03
 4.500000E+00  1.250000E+00  5.786758E-03
 4.500000E+00  1.300000E+00  5.671444E-03
 4.500000E+00  1.350000E+00  5.552901E-03
 4.500000E+00  1.400000E+00  5.431244E-03
 4.500000E+00  1.450000E+00  5.306602E-03
 4.500000E+00  1.500000E+00  5.179106E-03
 4.500000E+00  1.550000E+00  5.048901E-03
 4.500000E+00  1.600000E+00  4.916137E-03
 4.500000E+00  1.650000E+00  4.780977E-03
 4.500000E+00  1.700000E+00  4.643592E-03
 4.500000E+00  1.750000E+00  4.504166E-03
 4.500000E+00  1.800000E+00  4.362892E-03
 4.500000E+00  1.850000E+00  4.219979E-03
 4.500000E+00  1.900000E+00  4.075642E-03
 4.500000E+00  1.950000E+00  3.930114E-03
 4.500000E+00  2.000000E+00  3.783638E-03
 4.500000E+00  2.050000E+00  3.636469E-03
 4.500000E+00  2.100000E+00  3.488876E-03
 4.500000E+00  2.150000E+00  3.341138E-03
 4.500000E+00  2.200000E+00  3.193548E-03
 4.500000E+00  2.250000E+00  3.046408E-03
 4.500000E+00  2.300000E+00  2.900028E-03
 4.500000E+00  2.350000E+00  2.754730E-03
 4.500000E+00  2.400000E+00  2.610840E-03
 4.500000E+00  2.450000E+00  2.468689E-03
 4.500000E+00  2.500000E+00  2.328610E-03
 4.500000E+00  2.550000E+00  2.190938E-03
 4.500000E+00  2.600000E+00  2.056003E-03
 4.500000E+00  2.650000E+00  1.924129E-03
 4.500000E+00  2.700000E+00  1.795633E-03
 4.500000E+00  2.750000E+00  1.670817E-03
 4.500000E+00  2.800000E+00  1.549969E-03
 4.500000E+00  2.850000E+00  1.433356E-03
 4.500000E+00  2.900000E+00  1.321224E-03
 4.500000E+00  2.950000E+00  1.213790E-03
 4.500000E+00  3.000000E+00  1.111244E-03
 4.500000E+00  3.050000E+00  1.013744E-03
 4.500000E+00  3.100000E+00  9.214124E-04
 4.500000E+00  3.150000E+00  8.343379E-04
 4.500000E+00  3.200000E+00  7.525704E-04
 4.500000E+00  3.250000E+00  6.761229E-04
 4.500000E+00  3.300000E+00  6.049708E-04
 4.500000E+00  3.350000E+00  5.390527E-04
 4.500000E+00  3.400000E+00  4.782722E-04
 4.500000E+00  3.450000E+00  4.224994E-04
 4.500000E+00  3.500000E+00  3.715742E-04
 4.500000E+00  3.550000E+00  3.253092E-04
 4.500000E+00  3.600000E+00  2.834930E-04
 4.500000E+00  3.650000E+00  2.458947E-04
 4.500000E+00  3.700000E+00  2.122677E-04
 4.500000E+00  3.750000E+00  1.823539E-04
 4.500000E+00  3.800000E+00  1.558880E-04
 4.500000E+00  3.850000E+00  1.326016E-04
 4.500000E+00  3.900000E+00  1.122266E-04
 4.500000E+00  3.950000E+00  9.449932E-05
 4.500000E+00  4.000000E+00  7.916323E-05
 4.500000E+00  4.050000E+00  6.597170E-05
 4.500000E+00  4.100000E+00  5.469026E-05
 4.500000E+00  4.150000E+00  4.509835E-05
 4.500000E+00  4.200000E+00  3.699058E-05
 4.500000E+00  4.250000E+00  3.017755E-05
 4.500000E+00  4.300000E+00  2.448629E-05
 4.500000E+00  4.350000E+00  1.976028E-05
 4.500000E+00  4.400000E+00  1.585917E-05
 4.500000E+00  4.450000E+00  1.265819E-05
 4.500000E+00  4.500000E+00  1.004743E-05
 4.500000E+00  4.550000E+00  7.930834E-06
 4.500000E+00  4.600000E+00  6.225198E-06
 4.500000E+00  4.650000E+00  4.859016E-06
 4.500000E+00  4.700000E+00  3.771340E-06
 4.500000E+00  4.750000E+00  2.910632E-06
 4.500000E+00  4.800000E+00  2.233655E-06
 4.500000E+00  4.850000E+00  1.704417E-06
 4.500000E+00  4.900000E+00  1.293186E-06
 4.500000E+00  4.950000E+00  9.755897E-07
 4.500000E+00  5.000000E+00  7.317970E-07
 4.500000E+00  5.050000E+00  5.457941E-07
 4.500000E+00  5.100000E+00  4.047442E-07
 4.500000E+00  5.150000E+00  2.984325E-07
 4.500000E+00  5.200000E+00  2.187898E-07
 4.500000E+00  5.250000E+00  1.594876E-07
 4.500000E+00  5.300000E+00  1.155982E-07
 4.500000E+00  5.350000E+00  8.331205E-08
 4.500000E+00  5.400000E+00  5.970443E-08
 4.500000E+00  5.450000E+00  4.254606E-08
 4.500000E+00  5.500000E+00  3.014941E-08
 4.500000E+00  5.550000E+00  2.124598E-08
 4.500000E+00  5.600000E+00  1.488881E-08
 4.500000E+00  5.650000E+00  1.037586E-08
 4.500000E+00  5.700000E+00  7.190227E-09
 4.500000E+00  5.750000E+00  4.953895E-09
 4.500000E+00  5.800000E+00  3.392326E-09
 4.500000E+00  5.850000E+00  2.307478E-09
 4.500000E+00  5.900000E+00  1.557457E-09
 4.500000E+00  5.950000E+00  1.041292E-09
 4.500000E+00  6.000000E+00  6.876200E-10
 4.500000E+00  6.050000E+00  4.463558E-10
 4.500000E+00  6.100000E+00  2.825965E-10
 4.500000E+00  6.150000E+00  1.722093E-10
 4.500000E+00  6.200000E+00  9.866008E-11
 4.500000E+00  6.250000E+00  5.076559E-11
 4.500000E+00  6.300000E+00  2.112605E-11
 4.500000E+00  6.350000E+00  5.070367E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  1.061519E-12
 4.550000E+00 -6.300000E+00  4.416449E-12
 4.550000E+00 -6.250000E+00  1.058946E-11
 4.550000E+00 -6.200000E+00  2.052741E-11
 4.550000E+00 -6.150000E+00  3.574047E-11
 4.550000E+00 -6.100000E+00  5.853135E-11
 4.550000E+00 -6.050000E+00  9.233979E-11
 4.550000E+00 -6.000000E+00  1.422435E-10
 4.550000E+00 -5.950000E+00  2.156749E-10
 4.550000E+00 -5.900000E+00  3.234347E-10
 4.550000E+00 -5.850000E+00  4.811147E-10
 4.550000E+00 -5.800000E+00  7.110795E-10
 4.550000E+00 -5.750000E+00  1.045208E-09
 4.550000E+00 -5.700000E+00  1.528660E-09
 4.550000E+00 -5.650000E+00  2.225017E-09
 4.550000E+00 -5.600000E+00  3.223256E-09
 4.550000E+00 -5.550000E+00  4.647130E-09
 4.550000E+00 -5.500000E+00  6.667731E-09
 4.550000E+00 -5.450000E+00  9.520162E-09
 4.550000E+00 -5.400000E+00  1.352555E-08
 4.550000E+00 -5.350000E+00  1.911986E-08
 4.550000E+00 -5.300000E+00  2.689143E-08
 4.550000E+00 -5.250000E+00  3.762939E-08
 4.550000E+00 -5.200000E+00  5.238584E-08
 4.550000E+00 -5.150000E+00  7.255489E-08
 4.550000E+00 -5.100000E+00  9.997271E-08
 4.550000E+00 -5.050000E+00  1.370428E-07
 4.550000E+00 -5.000000E+00  1.868922E-07
 4.550000E+00 -4.950000E+00  2.535637E-07
 4.550000E+00 -4.900000E+00  3.422524E-07
 4.550000E+00 -4.850000E+00  4.595918E-07
 4.550000E+00 -4.800000E+00  6.139990E-07
 4.550000E+00 -4.750000E+00  8.160867E-07
 4.550000E+00 -4.700000E+00  1.079151E-06
 4.550000E+00 -4.650000E+00  1.419740E-06
 4.550000E+00 -4.600000E+00  1.858320E-06
 4.550000E+00 -4.550000E+00  2.420032E-06
 4.550000E+00 -4.500000E+00  3.135554E-06
 4.550000E+00 -4.450000E+00  4.042073E-06
 4.550000E+00 -4.400000E+00  5.184350E-06
 4.550000E+00 -4.350000E+00  6.615895E-06
 4.550000E+00 -4.300000E+00  8.400223E-06
 4.550000E+00 -4.250000E+00  1.061218E-05
 4.550000E+00 -4.200000E+00  1.333934E-05
 4.550000E+00 -4.150000E+00  1.668337E-05
 4.550000E+00 -4.100000E+00  2.076142E-05
 4.550000E+00 -4.050000E+00  2.570744E-05
 4.550000E+00 -4.000000E+00  3.167335E-05
 4.550000E+00 -3.950000E+00  3.883002E-05
 4.550000E+00 -3.900000E+00  4.736806E-05
 4.550000E+00 -3.850000E+00  5.749820E-05
 4.550000E+00 -3.800000E+00  6.945134E-05
 4.550000E+00 -3.750000E+00  8.347808E-05
 4.550000E+00 -3.700000E+00  9.984778E-05
 4.550000E+00 -3.650000E+00  1.188470E-04
 4.550000E+00 -3.600000E+00  1.407774E-04
 4.550000E+00 -3.550000E+00  1.659525E-04
 4.550000E+00 -3.500000E+00  1.946951E-04
 4.550000E+00 -3.450000E+00  2.273320E-04
 4.550000E+00 -3.400000E+00  2.641904E-04
 4.550000E+00 -3.350000E+00  3.055921E-04
 4.550000E+00 -3.300000E+00  3.518480E-04
 4.550000E+00 -3.250000E+00  4.032526E-04
 4.550000E+00 -3.200000E+00  4.600779E-04
 4.550000E+00 -3.150000E+00  5.225674E-04
 4.550000E+00 -3.100000E+00  5.909305E-04
 4.550000E+00 -3.050000E+00  6.653378E-04
 4.550000E+00 -3.000000E+00  7.459157E-04
 4.550000E+00 -2.950000E+00  8.327429E-04
 4.550000E+00 -2.900000E+00  9.258475E-04
 4.550000E+00 -2.850000E+00  1.025205E-03
 4.550000E+00 -2.800000E+00  1.130736E-03
 4.550000E+00 -2.750000E+00  1.242308E-03
 4.550000E+00 -2.700000E+00  1.359737E-03
 4.550000E+00 -2.650000E+00  1.482787E-03
 4.550000E+00 -2.600000E+00  1.611173E-03
 4.550000E+00 -2.550000E+00  1.744570E-03
 4.550000E+00 -2.500000E+00  1.882611E-03
 4.550000E+00 -2.450000E+00  2.024896E-03
 4.550000E+00 -2.400000E+00  2.170997E-03
 4.550000E+00 -2.350000E+00  2.320464E-03
 4.550000E+00 -2.300000E+00  2.472827E-03
 4.550000E+00 -2.250000E+00  2.627609E-03
 4.550000E+00 -2.200000E+00  2.784325E-03
 4.550000E+00 -2.150000E+00  2.942490E-03
 4.550000E+00 -2.100000E+00  3.101624E-03
 4.550000E+00 -2.050000E+00  3.261255E-03
 4.550000E+00 -2.000000E+00  3.420924E-03
 4.550000E+00 -1.950000E+00  3.580189E-03
 4.550000E+00 -1.900000E+00  3.738624E-03
 4.550000E+00 -1.850000E+00  3.895826E-03
 4.550000E+00 -1.800000E+00  4.051412E-03
 4.550000E+00 -1.750000E+00  4.205024E-03
 4.550000E+00 -1.700000E+00  4.356327E-03
 4.550000E+00 -1.650000E+00  4.505009E-03
 4.550000E+00 -1.600000E+00  4.650785E-03
 4.550000E+00 -1.550000E+00  4.793391E-03
 4.550000E+00 -1.500000E+00  4.932585E-03
 4.550000E+00 -1.450000E+00  5.068149E-03
 4.550000E+00 -1.400000E+00  5.199885E-03
 4.550000E+00 -1.350000E+00  5.327615E-03
 4.550000E+00 -1.300000E+00  5.451178E-03
 4.550000E+00 -1.250000E+00  5.570431E-03
 4.550000E+00 -1.200000E+00  5.685249E-03
 4.550000E+00 -1.150000E+00  5.795518E-03
 4.550000E+00 -1.100000E+00  5.901141E-03
 4.550000E+00 -1.050000E+00  6.002031E-03
 4.550000E+00 -1.000000E+00  6.098113E-03
 4.550000E+00 -9.500000E-01  6.189324E-03
 4.550000E+00 -9.000000E-01  6.275608E-03
 4.550000E+00 -8.500000E-01  6.356919E-03
 4.550000E+00 -8.000000E-01  6.433219E-03
 4.550000E+00 -7.500000E-01  6.504475E-03
 4.550000E+00 -7.000000E-01  6.570664E-03
 4.550000E+00 -6.500000E-01  6.631766E-03
 4.550000E+00 -6.000000E-01  6.687769E-03
 4.550000E+00 -5.500000E-01  6.738664E-03
 4.550000E+00 -5.000000E-01  6.784447E-03
 4.550000E+00 -4.500000E-01  6.825121E-03
 4.550000E+00 -4.000000E-01  6.860691E-03
 4.550000E+00 -3.500000E-01  6.891164E-03
 4.550000E+00 -3.000000E-01  6.916556E-03
 4.550000E+00 -2.500000E-01  6.936880E-03
 4.550000E+00 -2.000000E-01  6.952158E-03
 4.550000E+00 -1.500000E-01  6.962413E-03
 4.550000E+00 -1.000000E-01  6.967668E-03
 4.550000E+00 -5.000000E-02  6.967954E-03
 4.550000E+00  0.000000E+00  6.963302E-03
 4.550000E+00  5.000000E-02  6.953744E-03
 4.550000E+00  1.000000E-01  6.939318E-03
 4.550000E+00  1.500000E-01  6.920062E-03
 4.550000E+00  2.000000E-01  6.896017E-03
 4.550000E+00  2.500000E-01  6.867226E-03
 4.550000E+00  3.000000E-01  6.833735E-03
 4.550000E+00  3.500000E-01  6.795591E-03
 4.550000E+00  4.000000E-01  6.752844E-03
 4.550000E+00  4.500000E-01  6.705547E-03
 4.550000E+00  5.000000E-01  6.653753E-03
 4.550000E+00  5.500000E-01  6.597520E-03
 4.550000E+00  6.000000E-01  6.536906E-03
 4.550000E+00  6.500000E-01  6.471974E-03
 4.550000E+00  7.000000E-01  6.402788E-03
 4.550000E+00  7.500000E-01  6.329415E-03
 4.550000E+00  8.000000E-01  6.251927E-03
 4.550000E+00  8.500000E-01  6.170399E-03
 4.550000E+00  9.000000E-01  6.084907E-03
 4.550000E+00  9.500000E-01  5.995533E-03
 4.550000E+00  1.000000E+00  5.902366E-03
 4.550000E+00  1.050000E+00  5.805495E-03
 4.550000E+00  1.100000E+00  5.705016E-03
 4.550000E+00  1.150000E+00  5.601032E-03
 4.550000E+00  1.200000E+00  5.493650E-03
 4.550000E+00  1.250000E+00  5.382985E-03
 4.550000E+00  1.300000E+00  5.269156E-03
 4.550000E+00  1.350000E+00  5.152292E-03
 4.550000E+00  1.400000E+00  5.032529E-03
 4.550000E+00  1.450000E+00  4.910010E-03
 4.550000E+00  1.500000E+00  4.784888E-03
 4.550000E+00  1.550000E+00  4.657324E-03
 4.550000E+00  1.600000E+00  4.527489E-03
 4.550000E+00  1.650000E+00  4.395564E-03
 4.550000E+00  1.700000E+00  4.261739E-03
 4.550000E+00  1.750000E+00  4.126215E-03
 4.550000E+00  1.800000E+00  3.989205E-03
 4.550000E+00  1.850000E+00  3.850930E-03
 4.550000E+00  1.900000E+00  3.711625E-03
 4.550000E+00  1.950000E+00  3.571533E-03
 4.550000E+00  2.000000E+00  3.430910E-03
 4.550000E+00  2.050000E+00  3.290020E-03
 4.550000E+00  2.100000E+00  3.149138E-03
 4.550000E+00  2.150000E+00  3.008548E-03
 4.550000E+00  2.200000E+00  2.868543E-03
 4.550000E+00  2.250000E+00  2.729421E-03
 4.550000E+00  2.300000E+00  2.591486E-03
 4.550000E+00  2.350000E+00  2.455048E-03
 4.550000E+00  2.400000E+00  2.320417E-03
 4.550000E+00  2.450000E+00  2.187904E-03
 4.550000E+00  2.500000E+00  2.057819E-03
 4.550000E+00  2.550000E+00  1.930464E-03
 4.550000E+00  2.600000E+00  1.806136E-03
 4.550000E+00  2.650000E+00  1.685123E-03
 4.550000E+00  2.700000E+00  1.567695E-03
 4.550000E+00  2.750000E+00  1.454111E-03
 4.550000E+00  2.800000E+00  1.344607E-03
 4.550000E+00  2.850000E+00  1.239399E-03
 4.550000E+00  2.900000E+00  1.138676E-03
 4.550000E+00  2.950000E+00  1.042602E-03
 4.550000E+00  3.000000E+00  9.513089E-04
 4.550000E+00  3.050000E+00  8.648988E-04
 4.550000E+00  3.100000E+00  7.834407E-04
 4.550000E+00  3.150000E+00  7.069695E-04
 4.550000E+00  3.200000E+00  6.354867E-04
 4.550000E+00  3.250000E+00  5.689596E-04
 4.550000E+00  3.300000E+00  5.073230E-04
 4.550000E+00  3.350000E+00  4.504803E-04
 4.550000E+00  3.400000E+00  3.983052E-04
 4.550000E+00  3.450000E+00  3.506447E-04
 4.550000E+00  3.500000E+00  3.073213E-04
 4.550000E+00  3.550000E+00  2.681372E-04
 4.550000E+00  3.600000E+00  2.328767E-04
 4.550000E+00  3.650000E+00  2.013106E-04
 4.550000E+00  3.700000E+00  1.732000E-04
 4.550000E+00  3.750000E+00  1.482994E-04
 4.550000E+00  3.800000E+00  1.263609E-04
 4.550000E+00  3.850000E+00  1.071373E-04
 4.550000E+00  3.900000E+00  9.038523E-05
 4.550000E+00  3.950000E+00  7.586798E-05
 4.550000E+00  4.000000E+00  6.335789E-05
 4.550000E+00  4.050000E+00  5.263835E-05
 4.550000E+00  4.100000E+00  4.350535E-05
 4.550000E+00  4.150000E+00  3.576865E-05
 4.550000E+00  4.200000E+00  2.925255E-05
 4.550000E+00  4.250000E+00  2.379628E-05
 4.550000E+00  4.300000E+00  1.925408E-05
 4.550000E+00  4.350000E+00  1.549493E-05
 4.550000E+00  4.400000E+00  1.240212E-05
 4.550000E+00  4.450000E+00  9.872526E-06
 4.550000E+00  4.500000E+00  7.815823E-06
 4.550000E+00  4.550000E+00  6.153523E-06
 4.550000E+00  4.600000E+00  4.817981E-06
 4.550000E+00  4.650000E+00  3.751360E-06
 4.550000E+00  4.700000E+00  2.904597E-06
 4.550000E+00  4.750000E+00  2.236394E-06
 4.550000E+00  4.800000E+00  1.712255E-06
 4.550000E+00  4.850000E+00  1.303587E-06
 4.550000E+00  4.900000E+00  9.868625E-07
 4.550000E+00  4.950000E+00  7.428717E-07
 4.550000E+00  5.000000E+00  5.560417E-07
 4.550000E+00  5.050000E+00  4.138419E-07
 4.550000E+00  5.100000E+00  3.062621E-07
 4.550000E+00  5.150000E+00  2.253636E-07
 4.550000E+00  5.200000E+00  1.648949E-07
 4.550000E+00  5.250000E+00  1.199684E-07
 4.550000E+00  5.300000E+00  8.678966E-08
 4.550000E+00  5.350000E+00  6.243360E-08
 4.550000E+00  5.400000E+00  4.466095E-08
 4.550000E+00  5.450000E+00  3.176939E-08
 4.550000E+00  5.500000E+00  2.247370E-08
 4.550000E+00  5.550000E+00  1.581022E-08
 4.550000E+00  5.600000E+00  1.106133E-08
 4.550000E+00  5.650000E+00  7.696288E-09
 4.550000E+00  5.700000E+00  5.325198E-09
 4.550000E+00  5.750000E+00  3.663590E-09
 4.550000E+00  5.800000E+00  2.505304E-09
 4.550000E+00  5.850000E+00  1.701942E-09
 4.550000E+00  5.900000E+00  1.147403E-09
 4.550000E+00  5.950000E+00  7.663369E-10
 4.550000E+00  6.000000E+00  5.055958E-10
 4.550000E+00  6.050000E+00  3.279501E-10
 4.550000E+00  6.100000E+00  2.075058E-10
 4.550000E+00  6.150000E+00  1.263920E-10
 4.550000E+00  6.200000E+00  7.238715E-11
 4.550000E+00  6.250000E+00  3.723869E-11
 4.550000E+00  6.300000E+00  1.549480E-11
 4.550000E+00  6.350000E+00  3.718583E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  7.546766E-13
 4.600000E+00 -6.300000E+00  3.139918E-12
 4.600000E+00 -6.250000E+00  7.529231E-12
 4.600000E+00 -6.200000E+00  1.459749E-11
 4.600000E+00 -6.150000E+00  2.542285E-11
 4.600000E+00 -6.100000E+00  4.165239E-11
 4.600000E+00 -6.050000E+00  6.575162E-11
 4.600000E+00 -6.000000E+00  1.013679E-10
 4.600000E+00 -5.950000E+00  1.538517E-10
 4.600000E+00 -5.900000E+00  2.309954E-10
 4.600000E+00 -5.850000E+00  3.440736E-10
 4.600000E+00 -5.800000E+00  5.092948E-10
 4.600000E+00 -5.750000E+00  7.498166E-10
 4.600000E+00 -5.700000E+00  1.098521E-09
 4.600000E+00 -5.650000E+00  1.601818E-09
 4.600000E+00 -5.600000E+00  2.324808E-09
 4.600000E+00 -5.550000E+00  3.358273E-09
 4.600000E+00 -5.500000E+00  4.828041E-09
 4.600000E+00 -5.450000E+00  6.907485E-09
 4.600000E+00 -5.400000E+00  9.834060E-09
 4.600000E+00 -5.350000E+00  1.393106E-08
 4.600000E+00 -5.300000E+00  1.963602E-08
 4.600000E+00 -5.250000E+00  2.753758E-08
 4.600000E+00 -5.200000E+00  3.842294E-08
 4.600000E+00 -5.150000E+00  5.333853E-08
 4.600000E+00 -5.100000E+00  7.366707E-08
 4.600000E+00 -5.050000E+00  1.012246E-07
 4.600000E+00 -5.000000E+00  1.383820E-07
 4.600000E+00 -4.950000E+00  1.882155E-07
 4.600000E+00 -4.900000E+00  2.546925E-07
 4.600000E+00 -4.850000E+00  3.428981E-07
 4.600000E+00 -4.800000E+00  4.593096E-07
 4.600000E+00 -4.750000E+00  6.121270E-07
 4.600000E+00 -4.700000E+00  8.116654E-07
 4.600000E+00 -4.650000E+00  1.070819E-06
 4.600000E+00 -4.600000E+00  1.405602E-06
 4.600000E+00 -4.550000E+00  1.835779E-06
 4.600000E+00 -4.500000E+00  2.385578E-06
 4.600000E+00 -4.450000E+00  3.084507E-06
 4.600000E+00 -4.400000E+00  3.968265E-06
 4.600000E+00 -4.350000E+00  5.079746E-06
 4.600000E+00 -4.300000E+00  6.470134E-06
 4.600000E+00 -4.250000E+00  8.200080E-06
 4.600000E+00 -4.200000E+00  1.034094E-05
 4.600000E+00 -4.150000E+00  1.297607E-05
 4.600000E+00 -4.100000E+00  1.620208E-05
 4.600000E+00 -4.050000E+00  2.013017E-05
 4.600000E+00 -4.000000E+00  2.488727E-05
 4.600000E+00 -3.950000E+00  3.061717E-05
 4.600000E+00 -3.900000E+00  3.748139E-05
 4.600000E+00 -3.850000E+00  4.565991E-05
 4.600000E+00 -3.800000E+00  5.535149E-05
 4.600000E+00 -3.750000E+00  6.677369E-05
 4.600000E+00 -3.700000E+00  8.016244E-05
 4.600000E+00 -3.650000E+00  9.577113E-05
 4.600000E+00 -3.600000E+00  1.138691E-04
 4.600000E+00 -3.550000E+00  1.347398E-04
 4.600000E+00 -3.500000E+00  1.586778E-04
 4.600000E+00 -3.450000E+00  1.859858E-04
 4.600000E+00 -3.400000E+00  2.169710E-04
 4.600000E+00 -3.350000E+00  2.519403E-04
 4.600000E+00 -3.300000E+00  2.911961E-04
 4.600000E+00 -3.250000E+00  3.350304E-04
 4.600000E+00 -3.200000E+00  3.837204E-04
 4.600000E+00 -3.150000E+00  4.375220E-04
 4.600000E+00 -3.100000E+00  4.966653E-04
 4.600000E+00 -3.050000E+00  5.613487E-04
 4.600000E+00 -3.000000E+00  6.317343E-04
 4.600000E+00 -2.950000E+00  7.079437E-04
 4.600000E+00 -2.900000E+00  7.900539E-04
 4.600000E+00 -2.850000E+00  8.780950E-04
 4.600000E+00 -2.800000E+00  9.720479E-04
 4.600000E+00 -2.750000E+00  1.071843E-03
 4.600000E+00 -2.700000E+00  1.177361E-03
 4.600000E+00 -2.650000E+00  1.288432E-03
 4.600000E+00 -2.600000E+00  1.404840E-03
 4.600000E+00 -2.550000E+00  1.526323E-03
 4.600000E+00 -2.500000E+00  1.652578E-03
 4.600000E+00 -2.450000E+00  1.783264E-03
 4.600000E+00 -2.400000E+00  1.918008E-03
 4.600000E+00 -2.350000E+00  2.056410E-03
 4.600000E+00 -2.300000E+00  2.198047E-03
 4.600000E+00 -2.250000E+00  2.342477E-03
 4.600000E+00 -2.200000E+00  2.489250E-03
 4.600000E+00 -2.150000E+00  2.637906E-03
 4.600000E+00 -2.100000E+00  2.787986E-03
 4.600000E+00 -2.050000E+00  2.939032E-03
 4.600000E+00 -2.000000E+00  3.090594E-03
 4.600000E+00 -1.950000E+00  3.242232E-03
 4.600000E+00 -1.900000E+00  3.393520E-03
 4.600000E+00 -1.850000E+00  3.544048E-03
 4.600000E+00 -1.800000E+00  3.693424E-03
 4.600000E+00 -1.750000E+00  3.841277E-03
 4.600000E+00 -1.700000E+00  3.987257E-03
 4.600000E+00 -1.650000E+00  4.131035E-03
 4.600000E+00 -1.600000E+00  4.272306E-03
 4.600000E+00 -1.550000E+00  4.410785E-03
 4.600000E+00 -1.500000E+00  4.546210E-03
 4.600000E+00 -1.450000E+00  4.678341E-03
 4.600000E+00 -1.400000E+00  4.806958E-03
 4.600000E+00 -1.350000E+00  4.931862E-03
 4.600000E+00 -1.300000E+00  5.052870E-03
 4.600000E+00 -1.250000E+00  5.169821E-03
 4.600000E+00 -1.200000E+00  5.282567E-03
 4.600000E+00 -1.150000E+00  5.390979E-03
 4.600000E+00 -1.100000E+00  5.494938E-03
 4.600000E+00 -1.050000E+00  5.594343E-03
 4.600000E+00 -1.000000E+00  5.689104E-03
 4.600000E+00 -9.500000E-01  5.779140E-03
 4.600000E+00 -9.000000E-01  5.864384E-03
 4.600000E+00 -8.500000E-01  5.944776E-03
 4.600000E+00 -8.000000E-01  6.020267E-03
 4.600000E+00 -7.500000E-01  6.090814E-03
 4.600000E+00 -7.000000E-01  6.156383E-03
 4.600000E+00 -6.500000E-01  6.216946E-03
 4.600000E+00 -6.000000E-01  6.272483E-03
 4.600000E+00 -5.500000E-01  6.322977E-03
 4.600000E+00 -5.000000E-01  6.368420E-03
 4.600000E+00 -4.500000E-01  6.408805E-03
 4.600000E+00 -4.000000E-01  6.444134E-03
 4.600000E+00 -3.500000E-01  6.474410E-03
 4.600000E+00 -3.000000E-01  6.499642E-03
 4.600000E+00 -2.500000E-01  6.519843E-03
 4.600000E+00 -2.000000E-01  6.535030E-03
 4.600000E+00 -1.500000E-01  6.545222E-03
 4.600000E+00 -1.000000E-01  6.550443E-03
 4.600000E+00 -5.000000E-02  6.550720E-03
 4.600000E+00  0.000000E+00  6.546082E-03
 4.600000E+00  5.000000E-02  6.536562E-03
 4.600000E+00  1.000000E-01  6.522197E-03
 4.600000E+00  1.500000E-01  6.503024E-03
 4.600000E+00  2.000000E-01  6.479086E-03
 4.600000E+00  2.500000E-01  6.450427E-03
 4.600000E+00  3.000000E-01  6.417093E-03
 4.600000E+00  3.500000E-01  6.379136E-03
 4.600000E+00  4.000000E-01  6.336606E-03
 4.600000E+00  4.500000E-01  6.289560E-03
 4.600000E+00  5.000000E-01  6.238056E-03
 4.600000E+00  5.500000E-01  6.182156E-03
 4.600000E+00  6.000000E-01  6.121924E-03
 4.600000E+00  6.500000E-01  6.057428E-03
 4.600000E+00  7.000000E-01  5.988740E-03
 4.600000E+00  7.500000E-01  5.915934E-03
 4.600000E+00  8.000000E-01  5.839091E-03
 4.600000E+00  8.500000E-01  5.758294E-03
 4.600000E+00  9.000000E-01  5.673631E-03
 4.600000E+00  9.500000E-01  5.585194E-03
 4.600000E+00  1.000000E+00  5.493083E-03
 4.600000E+00  1.050000E+00  5.397400E-03
 4.600000E+00  1.100000E+00  5.298255E-03
 4.600000E+00  1.150000E+00  5.195764E-03
 4.600000E+00  1.200000E+00  5.090049E-03
 4.600000E+00  1.250000E+00  4.981240E-03
 4.600000E+00  1.300000E+00  4.869474E-03
 4.600000E+00  1.350000E+00  4.754894E-03
 4.600000E+00  1.400000E+00  4.637654E-03
 4.600000E+00  1.450000E+00  4.517914E-03
 4.600000E+00  1.500000E+00  4.395844E-03
 4.600000E+00  1.550000E+00  4.271623E-03
 4.600000E+00  1.600000E+00  4.145437E-03
 4.600000E+00  1.650000E+00  4.017485E-03
 4.600000E+00  1.700000E+00  3.887973E-03
 4.600000E+00  1.750000E+00  3.757116E-03
 4.600000E+00  1.800000E+00  3.625141E-03
 4.600000E+00  1.850000E+00  3.492282E-03
 4.600000E+00  1.900000E+00  3.358784E-03
 4.600000E+00  1.950000E+00  3.224899E-03
 4.600000E+00  2.000000E+00  3.090888E-03
 4.600000E+00  2.050000E+00  2.957020E-03
 4.600000E+00  2.100000E+00  2.823571E-03
 4.600000E+00  2.150000E+00  2.690822E-03
 4.600000E+00  2.200000E+00  2.559058E-03
 4.600000E+00  2.250000E+00  2.428570E-03
 4.600000E+00  2.300000E+00  2.299647E-03
 4.600000E+00  2.350000E+00  2.172582E-03
 4.600000E+00  2.400000E+00  2.047663E-03
 4.600000E+00  2.450000E+00  1.925174E-03
 4.600000E+00  2.500000E+00  1.805394E-03
 4.600000E+00  2.550000E+00  1.688593E-03
 4.600000E+00  2.600000E+00  1.575029E-03
 4.600000E+00  2.650000E+00  1.464946E-03
 4.600000E+00  2.700000E+00  1.358573E-03
 4.600000E+00  2.750000E+00  1.256117E-03
 4.600000E+00  2.800000E+00  1.157766E-03
 4.600000E+00  2.850000E+00  1.063685E-03
 4.600000E+00  2.900000E+00  9.740105E-04
 4.600000E+00  2.950000E+00  8.888537E-04
 4.600000E+00  3.000000E+00  8.082959E-04
 4.600000E+00  3.050000E+00  7.323890E-04
 4.600000E+00  3.100000E+00  6.611541E-04
 4.600000E+00  3.150000E+00  5.945820E-04
 4.600000E+00  3.200000E+00  5.326333E-04
 4.600000E+00  3.250000E+00  4.752393E-04
 4.600000E+00  3.300000E+00  4.223036E-04
 4.600000E+00  3.350000E+00  3.737036E-04
 4.600000E+00  3.400000E+00  3.292931E-04
 4.600000E+00  3.450000E+00  2.889048E-04
 4.600000E+00  3.500000E+00  2.523531E-04
 4.600000E+00  3.550000E+00  2.194372E-04
 4.600000E+00  3.600000E+00  1.899447E-04
 4.600000E+00  3.650000E+00  1.636545E-04
 4.600000E+00  3.700000E+00  1.403403E-04
 4.600000E+00  3.750000E+00  1.197739E-04
 4.600000E+00  3.800000E+00  1.017278E-04
 4.600000E+00  3.850000E+00  8.597819E-05
 4.600000E+00  3.900000E+00  7.230754E-05
 4.600000E+00  3.950000E+00  6.050646E-05
 4.600000E+00  4.000000E+00  5.037562E-05
 4.600000E+00  4.050000E+00  4.172711E-05
 4.600000E+00  4.100000E+00  3.438551E-05
 4.600000E+00  4.150000E+00  2.818855E-05
 4.600000E+00  4.200000E+00  2.298754E-05
 4.600000E+00  4.250000E+00  1.864738E-05
 4.600000E+00  4.300000E+00  1.504641E-05
 4.600000E+00  4.350000E+00  1.207599E-05
 4.600000E+00  4.400000E+00  9.639915E-06
 4.600000E+00  4.450000E+00  7.653701E-06
 4.600000E+00  4.500000E+00  6.043731E-06
 4.600000E+00  4.550000E+00  4.746382E-06
 4.600000E+00  4.600000E+00  3.707092E-06
 4.600000E+00  4.650000E+00  2.879435E-06
 4.600000E+00  4.700000E+00  2.224207E-06
 4.600000E+00  4.750000E+00  1.708553E-06
 4.600000E+00  4.800000E+00  1.305147E-06
 4.600000E+00  4.850000E+00  9.914279E-07
 4.600000E+00  4.900000E+00  7.489060E-07
 4.600000E+00  4.950000E+00  5.625390E-07
 4.600000E+00  5.000000E+00  4.201775E-07
 4.600000E+00  5.050000E+00  3.120789E-07
 4.600000E+00  5.100000E+00  2.304865E-07
 4.600000E+00  5.150000E+00  1.692682E-07
 4.600000E+00  5.200000E+00  1.236104E-07
 4.600000E+00  5.250000E+00  8.976098E-08
 4.600000E+00  5.300000E+00  6.481536E-08
 4.600000E+00  5.350000E+00  4.654080E-08
 4.600000E+00  5.400000E+00  3.323267E-08
 4.600000E+00  5.450000E+00  2.359852E-08
 4.600000E+00  5.500000E+00  1.666504E-08
 4.600000E+00  5.550000E+00  1.170426E-08
 4.600000E+00  5.600000E+00  8.175389E-09
 4.600000E+00  5.650000E+00  5.679363E-09
 4.600000E+00  5.700000E+00  3.923715E-09
 4.600000E+00  5.750000E+00  2.695516E-09
 4.600000E+00  5.800000E+00  1.840790E-09
 4.600000E+00  5.850000E+00  1.248932E-09
 4.600000E+00  5.900000E+00  8.410240E-10
 4.600000E+00  5.950000E+00  5.611318E-10
 4.600000E+00  6.000000E+00  3.698808E-10
 4.600000E+00  6.050000E+00  2.397416E-10
 4.600000E+00  6.100000E+00  1.516033E-10
 4.600000E+00  6.150000E+00  9.230040E-11
 4.600000E+00  6.200000E+00  5.284545E-11
 4.600000E+00  6.250000E+00  2.718005E-11
 4.600000E+00  6.300000E+00  1.130807E-11
 4.600000E+00  6.350000E+00  2.713643E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  5.337808E-13
 4.650000E+00 -6.300000E+00  2.220903E-12
 4.650000E+00 -6.250000E+00  5.325861E-12
 4.650000E+00 -6.200000E+00  1.032714E-11
 4.650000E+00 -6.150000E+00  1.799040E-11
 4.650000E+00 -6.100000E+00  2.948759E-11
 4.650000E+00 -6.050000E+00  4.657662E-11
 4.650000E+00 -6.000000E+00  7.186367E-11
 4.650000E+00 -5.950000E+00  1.091801E-10
 4.650000E+00 -5.900000E+00  1.641184E-10
 4.650000E+00 -5.850000E+00  2.447880E-10
 4.650000E+00 -5.800000E+00  3.628736E-10
 4.650000E+00 -5.750000E+00  5.351077E-10
 4.650000E+00 -5.700000E+00  7.853053E-10
 4.650000E+00 -5.650000E+00  1.147157E-09
 4.650000E+00 -5.600000E+00  1.668042E-09
 4.650000E+00 -5.550000E+00  2.414191E-09
 4.650000E+00 -5.500000E+00  3.477642E-09
 4.650000E+00 -5.450000E+00  4.985542E-09
 4.650000E+00 -5.400000E+00  7.112510E-09
 4.650000E+00 -5.350000E+00  1.009695E-08
 4.650000E+00 -5.300000E+00  1.426245E-08
 4.650000E+00 -5.250000E+00  2.004563E-08
 4.650000E+00 -5.200000E+00  2.803215E-08
 4.650000E+00 -5.150000E+00  3.900300E-08
 4.650000E+00 -5.100000E+00  5.399343E-08
 4.650000E+00 -5.050000E+00  7.436769E-08
 4.650000E+00 -5.000000E+00  1.019128E-07
 4.650000E+00 -4.950000E+00  1.389557E-07
 4.650000E+00 -4.900000E+00  1.885080E-07
 4.650000E+00 -4.850000E+00  2.544443E-07
 4.650000E+00 -4.800000E+00  3.417188E-07
 4.650000E+00 -4.750000E+00  4.566276E-07
 4.650000E+00 -4.700000E+00  6.071231E-07
 4.650000E+00 -4.650000E+00  8.031870E-07
 4.650000E+00 -4.600000E+00  1.057270E-06
 4.650000E+00 -4.550000E+00  1.384805E-06
 4.650000E+00 -4.500000E+00  1.804797E-06
 4.650000E+00 -4.450000E+00  2.340501E-06
 4.650000E+00 -4.400000E+00  3.020186E-06
 4.650000E+00 -4.350000E+00  3.877986E-06
 4.650000E+00 -4.300000E+00  4.954844E-06
 4.650000E+00 -4.250000E+00  6.299533E-06
 4.650000E+00 -4.200000E+00  7.969747E-06
 4.650000E+00 -4.150000E+00  1.003326E-05
 4.650000E+00 -4.100000E+00  1.256910E-05
 4.650000E+00 -4.050000E+00  1.566877E-05
 4.650000E+00 -4.000000E+00  1.943739E-05
 4.650000E+00 -3.950000E+00  2.399482E-05
 4.650000E+00 -3.900000E+00  2.947665E-05
 4.650000E+00 -3.850000E+00  3.603501E-05
 4.650000E+00 -3.800000E+00  4.383922E-05
 4.650000E+00 -3.750000E+00  5.307606E-05
 4.650000E+00 -3.700000E+00  6.394978E-05
 4.650000E+00 -3.650000E+00  7.668168E-05
 4.650000E+00 -3.600000E+00  9.150925E-05
 4.650000E+00 -3.550000E+00  1.086848E-04
 4.650000E+00 -3.500000E+00  1.284735E-04
 4.650000E+00 -3.450000E+00  1.511510E-04
 4.650000E+00 -3.400000E+00  1.770006E-04
 4.650000E+00 -3.350000E+00  2.063094E-04
 4.650000E+00 -3.300000E+00  2.393645E-04
 4.650000E+00 -3.250000E+00  2.764486E-04
 4.650000E+00 -3.200000E+00  3.178353E-04
 4.650000E+00 -3.150000E+00  3.637841E-04
 4.650000E+00 -3.100000E+00  4.145351E-04
 4.650000E+00 -3.050000E+00  4.703045E-04
 4.650000E+00 -3.000000E+00  5.312794E-04
 4.650000E+00 -2.950000E+00  5.976133E-04
 4.650000E+00 -2.900000E+00  6.694222E-04
 4.650000E+00 -2.850000E+00  7.467811E-04
 4.650000E+00 -2.800000E+00  8.297215E-04
 4.650000E+00 -2.750000E+00  9.182291E-04
 4.650000E+00 -2.700000E+00  1.012243E-03
 4.650000E+00 -2.650000E+00  1.111655E-03
 4.650000E+00 -2.600000E+00  1.216311E-03
 4.650000E+00 -2.550000E+00  1.326013E-03
 4.650000E+00 -2.500000E+00  1.440520E-03
 4.650000E+00 -2.450000E+00  1.559551E-03
 4.650000E+00 -2.400000E+00  1.682791E-03
 4.650000E+00 -2.350000E+00  1.809893E-03
 4.650000E+00 -2.300000E+00  1.940483E-03
 4.650000E+00 -2.250000E+00  2.074166E-03
 4.650000E+00 -2.200000E+00  2.210528E-03
 4.650000E+00 -2.150000E+00  2.349145E-03
 4.650000E+00 -2.100000E+00  2.489585E-03
 4.650000E+00 -2.050000E+00  2.631411E-03
 4.650000E+00 -2.000000E+00  2.774190E-03
 4.650000E+00 -1.950000E+00  2.917494E-03
 4.650000E+00 -1.900000E+00  3.060902E-03
 4.650000E+00 -1.850000E+00  3.204006E-03
 4.650000E+00 -1.800000E+00  3.346411E-03
 4.650000E+00 -1.750000E+00  3.487740E-03
 4.650000E+00 -1.700000E+00  3.627633E-03
 4.650000E+00 -1.650000E+00  3.765750E-03
 4.650000E+00 -1.600000E+00  3.901768E-03
 4.650000E+00 -1.550000E+00  4.035389E-03
 4.650000E+00 -1.500000E+00  4.166333E-03
 4.650000E+00 -1.450000E+00  4.294340E-03
 4.650000E+00 -1.400000E+00  4.419171E-03
 4.650000E+00 -1.350000E+00  4.540607E-03
 4.650000E+00 -1.300000E+00  4.658448E-03
 4.650000E+00 -1.250000E+00  4.772509E-03
 4.650000E+00 -1.200000E+00  4.882627E-03
 4.650000E+00 -1.150000E+00  4.988652E-03
 4.650000E+00 -1.100000E+00  5.090450E-03
 4.650000E+00 -1.050000E+00  5.187901E-03
 4.650000E+00 -1.000000E+00  5.280898E-03
 4.650000E+00 -9.500000E-01  5.369347E-03
 4.650000E+00 -9.000000E-01  5.453166E-03
 4.650000E+00 -8.500000E-01  5.532283E-03
 4.650000E+00 -8.000000E-01  5.606634E-03
 4.650000E+00 -7.500000E-01  5.676167E-03
 4.650000E+00 -7.000000E-01  5.740836E-03
 4.650000E+00 -6.500000E-01  5.800604E-03
 4.650000E+00 -6.000000E-01  5.855442E-03
 4.650000E+00 -5.500000E-01  5.905326E-03
 4.650000E+00 -5.000000E-01  5.950239E-03
 4.650000E+00 -4.500000E-01  5.990170E-03
 4.650000E+00 -4.000000E-01  6.025112E-03
 4.650000E+00 -3.500000E-01  6.055065E-03
 4.650000E+00 -3.000000E-01  6.080033E-03
 4.650000E+00 -2.500000E-01  6.100024E-03
 4.650000E+00 -2.000000E-01  6.115052E-03
 4.650000E+00 -1.500000E-01  6.125134E-03
 4.650000E+00 -1.000000E-01  6.130291E-03
 4.650000E+00 -5.000000E-02  6.130547E-03
 4.650000E+00  0.000000E+00  6.125932E-03
 4.650000E+00  5.000000E-02  6.116477E-03
 4.650000E+00  1.000000E-01  6.102218E-03
 4.650000E+00  1.500000E-01  6.083193E-03
 4.650000E+00  2.000000E-01  6.059446E-03
 4.650000E+00  2.500000E-01  6.031022E-03
 4.650000E+00  3.000000E-01  5.997969E-03
 4.650000E+00  3.500000E-01  5.960341E-03
 4.650000E+00  4.000000E-01  5.918193E-03
 4.650000E+00  4.500000E-01  5.871585E-03
 4.650000E+00  5.000000E-01  5.820579E-03
 4.650000E+00  5.500000E-01  5.765242E-03
 4.650000E+00  6.000000E-01  5.705645E-03
 4.650000E+00  6.500000E-01  5.641862E-03
 4.650000E+00  7.000000E-01  5.573972E-03
 4.650000E+00  7.500000E-01  5.502059E-03
 4.650000E+00  8.000000E-01  5.426211E-03
 4.650000E+00  8.500000E-01  5.346521E-03
 4.650000E+00  9.000000E-01  5.263088E-03
 4.650000E+00  9.500000E-01  5.176016E-03
 4.650000E+00  1.000000E+00  5.085415E-03
 4.650000E+00  1.050000E+00  4.991401E-03
 4.650000E+00  1.100000E+00  4.894097E-03
 4.650000E+00  1.150000E+00  4.793633E-03
 4.650000E+00  1.200000E+00  4.690145E-03
 4.650000E+00  1.250000E+00  4.583778E-03
 4.650000E+00  1.300000E+00  4.474683E-03
 4.650000E+00  1.350000E+00  4.363020E-03
 4.650000E+00  1.400000E+00  4.248958E-03
 4.650000E+00  1.450000E+00  4.132673E-03
 4.650000E+00  1.500000E+00  4.014349E-03
 4.650000E+00  1.550000E+00  3.894180E-03
 4.650000E+00  1.600000E+00  3.772367E-03
 4.650000E+00  1.650000E+00  3.649122E-03
 4.650000E+00  1.700000E+00  3.524662E-03
 4.650000E+00  1.750000E+00  3.399216E-03
 4.650000E+00  1.800000E+00  3.273019E-03
 4.650000E+00  1.850000E+00  3.146312E-03
 4.650000E+00  1.900000E+00  3.019346E-03
 4.650000E+00  1.950000E+00  2.892378E-03
 4.650000E+00  2.000000E+00  2.765667E-03
 4.650000E+00  2.050000E+00  2.639482E-03
 4.650000E+00  2.100000E+00  2.514093E-03
 4.650000E+00  2.150000E+00  2.389772E-03
 4.650000E+00  2.200000E+00  2.266792E-03
 4.650000E+00  2.250000E+00  2.145429E-03
 4.650000E+00  2.300000E+00  2.025952E-03
 4.650000E+00  2.350000E+00  1.908630E-03
 4.650000E+00  2.400000E+00  1.793725E-03
 4.650000E+00  2.450000E+00  1.681489E-03
 4.650000E+00  2.500000E+00  1.572169E-03
 4.650000E+00  2.550000E+00  1.465995E-03
 4.650000E+00  2.600000E+00  1.363185E-03
 4.650000E+00  2.650000E+00  1.263940E-03
 4.650000E+00  2.700000E+00  1.168443E-03
 4.650000E+00  2.750000E+00  1.076855E-03
 4.650000E+00  2.800000E+00  9.893168E-04
 4.650000E+00  2.850000E+00  9.059422E-04
 4.650000E+00  2.900000E+00  8.268218E-04
 4.650000E+00  2.950000E+00  7.520188E-04
 4.650000E+00  3.000000E+00  6.815696E-04
 4.650000E+00  3.050000E+00  6.154831E-04
 4.650000E+00  3.100000E+00  5.537406E-04
 4.650000E+00  3.150000E+00  4.962969E-04
 4.650000E+00  3.200000E+00  4.430806E-04
 4.650000E+00  3.250000E+00  3.939961E-04
 4.650000E+00  3.300000E+00  3.489245E-04
 4.650000E+00  3.350000E+00  3.077267E-04
 4.650000E+00  3.400000E+00  2.702447E-04
 4.650000E+00  3.450000E+00  2.363052E-04
 4.650000E+00  3.500000E+00  2.057216E-04
 4.650000E+00  3.550000E+00  1.782972E-04
 4.650000E+00  3.600000E+00  1.538282E-04
 4.650000E+00  3.650000E+00  1.321065E-04
 4.650000E+00  3.700000E+00  1.129225E-04
 4.650000E+00  3.750000E+00  9.606765E-05
 4.650000E+00  3.800000E+00  8.133689E-05
 4.650000E+00  3.850000E+00  6.853091E-05
 4.650000E+00  3.900000E+00  5.745791E-05
 4.650000E+00  3.950000E+00  4.793521E-05
 4.650000E+00  4.000000E+00  3.979047E-05
 4.650000E+00  4.050000E+00  3.286263E-05
 4.650000E+00  4.100000E+00  2.700256E-05
 4.650000E+00  4.150000E+00  2.207334E-05
 4.650000E+00  4.200000E+00  1.795040E-05
 4.650000E+00  4.250000E+00  1.452133E-05
 4.650000E+00  4.300000E+00  1.168555E-05
 4.650000E+00  4.350000E+00  9.353794E-06
 4.650000E+00  4.400000E+00  7.447457E-06
 4.650000E+00  4.450000E+00  5.897889E-06
 4.650000E+00  4.500000E+00  4.645593E-06
 4.650000E+00  4.550000E+00  3.639403E-06
 4.650000E+00  4.600000E+00  2.835649E-06
 4.650000E+00  4.650000E+00  2.197344E-06
 4.650000E+00  4.700000E+00  1.693391E-06
 4.650000E+00  4.750000E+00  1.297841E-06
 4.650000E+00  4.800000E+00  9.891958E-07
 4.650000E+00  4.850000E+00  7.497780E-07
 4.650000E+00  4.900000E+00  5.651530E-07
 4.650000E+00  4.950000E+00  4.236201E-07
 4.650000E+00  5.000000E+00  3.157618E-07
 4.650000E+00  5.050000E+00  2.340515E-07
 4.650000E+00  5.100000E+00  1.725161E-07
 4.650000E+00  5.150000E+00  1.264484E-07
 4.650000E+00  5.200000E+00  9.216435E-08
 4.650000E+00  5.250000E+00  6.680074E-08
 4.650000E+00  5.300000E+00  4.814744E-08
 4.650000E+00  5.350000E+00  3.451011E-08
 4.650000E+00  5.400000E+00  2.459862E-08
 4.650000E+00  5.450000E+00  1.743730E-08
 4.650000E+00  5.500000E+00  1.229324E-08
 4.650000E+00  5.550000E+00  8.619614E-09
 4.650000E+00  5.600000E+00  6.011117E-09
 4.650000E+00  5.650000E+00  4.169381E-09
 4.650000E+00  5.700000E+00  2.876205E-09
 4.650000E+00  5.750000E+00  1.973078E-09
 4.650000E+00  5.800000E+00  1.345618E-09
 4.650000E+00  5.850000E+00  9.118268E-10
 4.650000E+00  5.900000E+00  6.133179E-10
 4.650000E+00  5.950000E+00  4.087902E-10
 4.650000E+00  6.000000E+00  2.692254E-10
 4.650000E+00  6.050000E+00  1.743736E-10
 4.650000E+00  6.100000E+00  1.102033E-10
 4.650000E+00  6.150000E+00  6.706576E-11
 4.650000E+00  6.200000E+00  3.838598E-11
 4.650000E+00  6.250000E+00  1.973922E-11
 4.650000E+00  6.300000E+00  8.211426E-12
 4.650000E+00  6.350000E+00  1.970418E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  3.756012E-13
 4.700000E+00 -6.300000E+00  1.562788E-12
 4.700000E+00 -6.250000E+00  3.747868E-12
 4.700000E+00 -6.200000E+00  7.268291E-12
 4.700000E+00 -6.150000E+00  1.266493E-11
 4.700000E+00 -6.100000E+00  2.076728E-11
 4.700000E+00 -6.050000E+00  3.282211E-11
 4.700000E+00 -6.000000E+00  5.068181E-11
 4.700000E+00 -5.950000E+00  7.707551E-11
 4.700000E+00 -5.900000E+00  1.159956E-10
 4.700000E+00 -5.850000E+00  1.732439E-10
 4.700000E+00 -5.800000E+00  2.571993E-10
 4.700000E+00 -5.750000E+00  3.798872E-10
 4.700000E+00 -5.700000E+00  5.584630E-10
 4.700000E+00 -5.650000E+00  8.172538E-10
 4.700000E+00 -5.600000E+00  1.190553E-09
 4.700000E+00 -5.550000E+00  1.726418E-09
 4.700000E+00 -5.500000E+00  2.491803E-09
 4.700000E+00 -5.450000E+00  3.579445E-09
 4.700000E+00 -5.400000E+00  5.117047E-09
 4.700000E+00 -5.350000E+00  7.279443E-09
 4.700000E+00 -5.300000E+00  1.030461E-08
 4.700000E+00 -5.250000E+00  1.451458E-08
 4.700000E+00 -5.200000E+00  2.034263E-08
 4.700000E+00 -5.150000E+00  2.836830E-08
 4.700000E+00 -5.100000E+00  3.936229E-08
 4.700000E+00 -5.050000E+00  5.434347E-08
 4.700000E+00 -5.000000E+00  7.465098E-08
 4.700000E+00 -4.950000E+00  1.020345E-07
 4.700000E+00 -4.900000E+00  1.387667E-07
 4.700000E+00 -4.850000E+00  1.877819E-07
 4.700000E+00 -4.800000E+00  2.528462E-07
 4.700000E+00 -4.750000E+00  3.387641E-07
 4.700000E+00 -4.700000E+00  4.516281E-07
 4.700000E+00 -4.650000E+00  5.991163E-07
 4.700000E+00 -4.600000E+00  7.908460E-07
 4.700000E+00 -4.550000E+00  1.038789E-06
 4.700000E+00 -4.500000E+00  1.357752E-06
 4.700000E+00 -4.450000E+00  1.765939E-06
 4.700000E+00 -4.400000E+00  2.285578E-06
 4.700000E+00 -4.350000E+00  2.943640E-06
 4.700000E+00 -4.300000E+00  3.772636E-06
 4.700000E+00 -4.250000E+00  4.811491E-06
 4.700000E+00 -4.200000E+00  6.106498E-06
 4.700000E+00 -4.150000E+00  7.712328E-06
 4.700000E+00 -4.100000E+00  9.693099E-06
 4.700000E+00 -4.050000E+00  1.212347E-05
 4.700000E+00 -4.000000E+00  1.508975E-05
 4.700000E+00 -3.950000E+00  1.869094E-05
 4.700000E+00 -3.900000E+00  2.303980E-05
 4.700000E+00 -3.850000E+00  2.826370E-05
 4.700000E+00 -3.800000E+00  3.450538E-05
 4.700000E+00 -3.750000E+00  4.192352E-05
 4.700000E+00 -3.700000E+00  5.069297E-05
 4.700000E+00 -3.650000E+00  6.100475E-05
 4.700000E+00 -3.600000E+00  7.306564E-05
 4.700000E+00 -3.550000E+00  8.709735E-05
 4.700000E+00 -3.500000E+00  1.033352E-04
 4.700000E+00 -3.450000E+00  1.220265E-04
 4.700000E+00 -3.400000E+00  1.434282E-04
 4.700000E+00 -3.350000E+00  1.678040E-04
 4.700000E+00 -3.300000E+00  1.954213E-04
 4.700000E+00 -3.250000E+00  2.265477E-04
 4.700000E+00 -3.200000E+00  2.614463E-04
 4.700000E+00 -3.150000E+00  3.003722E-04
 4.700000E+00 -3.100000E+00  3.435673E-04
 4.700000E+00 -3.050000E+00  3.912560E-04
 4.700000E+00 -3.000000E+00  4.436403E-04
 4.700000E+00 -2.950000E+00  5.008958E-04
 4.700000E+00 -2.900000E+00  5.631670E-04
 4.700000E+00 -2.850000E+00  6.305640E-04
 4.700000E+00 -2.800000E+00  7.031592E-04
 4.700000E+00 -2.750000E+00  7.809846E-04
 4.700000E+00 -2.700000E+00  8.640299E-04
 4.700000E+00 -2.650000E+00  9.522419E-04
 4.700000E+00 -2.600000E+00  1.045524E-03
 4.700000E+00 -2.550000E+00  1.143735E-03
 4.700000E+00 -2.500000E+00  1.246695E-03
 4.700000E+00 -2.450000E+00  1.354182E-03
 4.700000E+00 -2.400000E+00  1.465938E-03
 4.700000E+00 -2.350000E+00  1.581672E-03
 4.700000E+00 -2.300000E+00  1.701062E-03
 4.700000E+00 -2.250000E+00  1.823760E-03
 4.700000E+00 -2.200000E+00  1.949398E-03
 4.700000E+00 -2.150000E+00  2.077590E-03
 4.700000E+00 -2.100000E+00  2.207938E-03
 4.700000E+00 -2.050000E+00  2.340035E-03
 4.700000E+00 -2.000000E+00  2.473471E-03
 4.700000E+00 -1.950000E+00  2.607836E-03
 4.700000E+00 -1.900000E+00  2.742723E-03
 4.700000E+00 -1.850000E+00  2.877733E-03
 4.700000E+00 -1.800000E+00  3.012475E-03
 4.700000E+00 -1.750000E+00  3.146573E-03
 4.700000E+00 -1.700000E+00  3.279662E-03
 4.700000E+00 -1.650000E+00  3.411396E-03
 4.700000E+00 -1.600000E+00  3.541444E-03
 4.700000E+00 -1.550000E+00  3.669494E-03
 4.700000E+00 -1.500000E+00  3.795254E-03
 4.700000E+00 -1.450000E+00  3.918449E-03
 4.700000E+00 -1.400000E+00  4.038824E-03
 4.700000E+00 -1.350000E+00  4.156143E-03
 4.700000E+00 -1.300000E+00  4.270187E-03
 4.700000E+00 -1.250000E+00  4.380756E-03
 4.700000E+00 -1.200000E+00  4.487667E-03
 4.700000E+00 -1.150000E+00  4.590753E-03
 4.700000E+00 -1.100000E+00  4.689865E-03
 4.700000E+00 -1.050000E+00  4.784864E-03
 4.700000E+00 -1.000000E+00  4.875629E-03
 4.700000E+00 -9.500000E-01  4.962050E-03
 4.700000E+00 -9.000000E-01  5.044031E-03
 4.700000E+00 -8.500000E-01  5.121485E-03
 4.700000E+00 -8.000000E-01  5.194338E-03
 4.700000E+00 -7.500000E-01  5.262524E-03
 4.700000E+00 -7.000000E-01  5.325987E-03
 4.700000E+00 -6.500000E-01  5.384680E-03
 4.700000E+00 -6.000000E-01  5.438564E-03
 4.700000E+00 -5.500000E-01  5.487606E-03
 4.700000E+00 -5.000000E-01  5.531782E-03
 4.700000E+00 -4.500000E-01  5.571074E-03
 4.700000E+00 -4.000000E-01  5.605468E-03
 4.700000E+00 -3.500000E-01  5.634959E-03
 4.700000E+00 -3.000000E-01  5.659546E-03
 4.700000E+00 -2.500000E-01  5.679234E-03
 4.700000E+00 -2.000000E-01  5.694030E-03
 4.700000E+00 -1.500000E-01  5.703950E-03
 4.700000E+00 -1.000000E-01  5.709012E-03
 4.700000E+00 -5.000000E-02  5.709239E-03
 4.700000E+00  0.000000E+00  5.704658E-03
 4.700000E+00  5.000000E-02  5.695300E-03
 4.700000E+00  1.000000E-01  5.681201E-03
 4.700000E+00  1.500000E-01  5.662401E-03
 4.700000E+00  2.000000E-01  5.638941E-03
 4.700000E+00  2.500000E-01  5.610871E-03
 4.700000E+00  3.000000E-01  5.578241E-03
 4.700000E+00  3.500000E-01  5.541106E-03
 4.700000E+00  4.000000E-01  5.499526E-03
 4.700000E+00  4.500000E-01  5.453565E-03
 4.700000E+00  5.000000E-01  5.403290E-03
 4.700000E+00  5.500000E-01  5.348774E-03
 4.700000E+00  6.000000E-01  5.290093E-03
 4.700000E+00  6.500000E-01  5.227330E-03
 4.700000E+00  7.000000E-01  5.160570E-03
 4.700000E+00  7.500000E-01  5.089906E-03
 4.700000E+00  8.000000E-01  5.015436E-03
 4.700000E+00  8.500000E-01  4.937262E-03
 4.700000E+00  9.000000E-01  4.855494E-03
 4.700000E+00  9.500000E-01  4.770246E-03
 4.700000E+00  1.000000E+00  4.681641E-03
 4.700000E+00  1.050000E+00  4.589807E-03
 4.700000E+00  1.100000E+00  4.494879E-03
 4.700000E+00  1.150000E+00  4.397001E-03
 4.700000E+00  1.200000E+00  4.296323E-03
 4.700000E+00  1.250000E+00  4.193003E-03
 4.700000E+00  1.300000E+00  4.087205E-03
 4.700000E+00  1.350000E+00  3.979104E-03
 4.700000E+00  1.400000E+00  3.868882E-03
 4.700000E+00  1.450000E+00  3.756727E-03
 4.700000E+00  1.500000E+00  3.642837E-03
 4.700000E+00  1.550000E+00  3.527418E-03
 4.700000E+00  1.600000E+00  3.410681E-03
 4.700000E+00  1.650000E+00  3.292848E-03
 4.700000E+00  1.700000E+00  3.174146E-03
 4.700000E+00  1.750000E+00  3.054808E-03
 4.700000E+00  1.800000E+00  2.935075E-03
 4.700000E+00  1.850000E+00  2.815191E-03
 4.700000E+00  1.900000E+00  2.695408E-03
 4.700000E+00  1.950000E+00  2.575979E-03
 4.700000E+00  2.000000E+00  2.457161E-03
 4.700000E+00  2.050000E+00  2.339213E-03
 4.700000E+00  2.100000E+00  2.222394E-03
 4.700000E+00  2.150000E+00  2.106963E-03
 4.700000E+00  2.200000E+00  1.993176E-03
 4.700000E+00  2.250000E+00  1.881286E-03
 4.700000E+00  2.300000E+00  1.771539E-03
 4.700000E+00  2.350000E+00  1.664176E-03
 4.700000E+00  2.400000E+00  1.559427E-03
 4.700000E+00  2.450000E+00  1.457513E-03
 4.700000E+00  2.500000E+00  1.358642E-03
 4.700000E+00  2.550000E+00  1.263005E-03
 4.700000E+00  2.600000E+00  1.170779E-03
 4.700000E+00  2.650000E+00  1.082123E-03
 4.700000E+00  2.700000E+00  9.971751E-04
 4.700000E+00  2.750000E+00  9.160521E-04
 4.700000E+00  2.800000E+00  8.388491E-04
 4.700000E+00  2.850000E+00  7.656374E-04
 4.700000E+00  2.900000E+00  6.964644E-04
 4.700000E+00  2.950000E+00  6.313525E-04
 4.700000E+00  3.000000E+00  5.702999E-04
 4.700000E+00  3.050000E+00  5.132801E-04
 4.700000E+00  3.100000E+00  4.602428E-04
 4.700000E+00  3.150000E+00  4.111151E-04
 4.700000E+00  3.200000E+00  3.658022E-04
 4.700000E+00  3.250000E+00  3.241899E-04
 4.700000E+00  3.300000E+00  2.861456E-04
 4.700000E+00  3.350000E+00  2.515209E-04
 4.700000E+00  3.400000E+00  2.201541E-04
 4.700000E+00  3.450000E+00  1.918721E-04
 4.700000E+00  3.500000E+00  1.664935E-04
 4.700000E+00  3.550000E+00  1.438309E-04
 4.700000E+00  3.600000E+00  1.236933E-04
 4.700000E+00  3.650000E+00  1.058890E-04
 4.700000E+00  3.700000E+00  9.022728E-05
 4.700000E+00  3.750000E+00  7.652104E-05
 4.700000E+00  3.800000E+00  6.458833E-05
 4.700000E+00  3.850000E+00  5.425415E-05
 4.700000E+00  3.900000E+00  4.535176E-05
 4.700000E+00  3.950000E+00  3.772377E-05
 4.700000E+00  4.000000E+00  3.122300E-05
 4.700000E+00  4.050000E+00  2.571298E-05
 4.700000E+00  4.100000E+00  2.106827E-05
 4.700000E+00  4.150000E+00  1.717457E-05
 4.700000E+00  4.200000E+00  1.392854E-05
 4.700000E+00  4.250000E+00  1.123756E-05
 4.700000E+00  4.300000E+00  9.019221E-06
 4.700000E+00  4.350000E+00  7.200818E-06
 4.700000E+00  4.400000E+00  5.718689E-06
 4.700000E+00  4.450000E+00  4.517514E-06
 4.700000E+00  4.500000E+00  3.549592E-06
 4.700000E+00  4.550000E+00  2.774095E-06
 4.700000E+00  4.600000E+00  2.156340E-06
 4.700000E+00  4.650000E+00  1.667076E-06
 4.700000E+00  4.700000E+00  1.281818E-06
 4.700000E+00  4.750000E+00  9.802143E-07
 4.700000E+00  4.800000E+00  7.454711E-07
 4.700000E+00  4.850000E+00  5.638300E-07
 4.700000E+00  4.900000E+00  4.240979E-07
 4.700000E+00  4.950000E+00  3.172333E-07
 4.700000E+00  5.000000E+00  2.359831E-07
 4.700000E+00  5.050000E+00  1.745695E-07
 4.700000E+00  5.100000E+00  1.284218E-07
 4.700000E+00  5.150000E+00  9.394857E-08
 4.700000E+00  5.200000E+00  6.834760E-08
 4.700000E+00  5.250000E+00  4.944705E-08
 4.700000E+00  5.300000E+00  3.557511E-08
 4.700000E+00  5.350000E+00  2.545354E-08
 4.700000E+00  5.400000E+00  1.811159E-08
 4.700000E+00  5.450000E+00  1.281694E-08
 4.700000E+00  5.500000E+00  9.020848E-09
 4.700000E+00  5.550000E+00  6.314825E-09
 4.700000E+00  5.600000E+00  4.396837E-09
 4.700000E+00  5.650000E+00  3.045016E-09
 4.700000E+00  5.700000E+00  2.097469E-09
 4.700000E+00  5.750000E+00  1.436834E-09
 4.700000E+00  5.800000E+00  9.785999E-10
 4.700000E+00  5.850000E+00  6.623046E-10
 4.700000E+00  5.900000E+00  4.449800E-10
 4.700000E+00  5.950000E+00  2.962916E-10
 4.700000E+00  6.000000E+00  1.949662E-10
 4.700000E+00  6.050000E+00  1.261865E-10
 4.700000E+00  6.100000E+00  7.970417E-11
 4.700000E+00  6.150000E+00  4.848469E-11
 4.700000E+00  6.200000E+00  2.774277E-11
 4.700000E+00  6.250000E+00  1.426353E-11
 4.700000E+00  6.300000E+00  5.932937E-12
 4.700000E+00  6.350000E+00  1.423598E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  2.629336E-13
 4.750000E+00 -6.300000E+00  1.094015E-12
 4.750000E+00 -6.250000E+00  2.623778E-12
 4.750000E+00 -6.200000E+00  5.088949E-12
 4.750000E+00 -6.150000E+00  8.869586E-12
 4.750000E+00 -6.100000E+00  1.454968E-11
 4.750000E+00 -6.050000E+00  2.300884E-11
 4.750000E+00 -6.000000E+00  3.555671E-11
 4.750000E+00 -5.950000E+00  5.412702E-11
 4.750000E+00 -5.900000E+00  8.155468E-11
 4.750000E+00 -5.850000E+00  1.219687E-10
 4.750000E+00 -5.800000E+00  1.813451E-10
 4.750000E+00 -5.750000E+00  2.682803E-10
 4.750000E+00 -5.700000E+00  3.950661E-10
 4.750000E+00 -5.650000E+00  5.791734E-10
 4.750000E+00 -5.600000E+00  8.452899E-10
 4.750000E+00 -5.550000E+00  1.228097E-09
 4.750000E+00 -5.500000E+00  1.776036E-09
 4.750000E+00 -5.450000E+00  2.556374E-09
 4.750000E+00 -5.400000E+00  3.661989E-09
 4.750000E+00 -5.350000E+00  5.220385E-09
 4.750000E+00 -5.300000E+00  7.405599E-09
 4.750000E+00 -5.250000E+00  1.045383E-08
 4.750000E+00 -5.200000E+00  1.468379E-08
 4.750000E+00 -5.150000E+00  2.052312E-08
 4.750000E+00 -5.100000E+00  2.854225E-08
 4.750000E+00 -5.050000E+00  3.949774E-08
 4.750000E+00 -5.000000E+00  5.438727E-08
 4.750000E+00 -4.950000E+00  7.451877E-08
 4.750000E+00 -4.900000E+00  1.015970E-07
 4.750000E+00 -4.850000E+00  1.378310E-07
 4.750000E+00 -4.800000E+00  1.860662E-07
 4.750000E+00 -4.750000E+00  2.499465E-07
 4.750000E+00 -4.700000E+00  3.341104E-07
 4.750000E+00 -4.650000E+00  4.444267E-07
 4.750000E+00 -4.600000E+00  5.882765E-07
 4.750000E+00 -4.550000E+00  7.748859E-07
 4.750000E+00 -4.500000E+00  1.015717E-06
 4.750000E+00 -4.450000E+00  1.324919E-06
 4.750000E+00 -4.400000E+00  1.719852E-06
 4.750000E+00 -4.350000E+00  2.221678E-06
 4.750000E+00 -4.300000E+00  2.856026E-06
 4.750000E+00 -4.250000E+00  3.653734E-06
 4.750000E+00 -4.200000E+00  4.651665E-06
 4.750000E+00 -4.150000E+00  5.893580E-06
 4.750000E+00 -4.100000E+00  7.431082E-06
 4.750000E+00 -4.050000E+00  9.324594E-06
 4.750000E+00 -4.000000E+00  1.164436E-05
 4.750000E+00 -3.950000E+00  1.447148E-05
 4.750000E+00 -3.900000E+00  1.789883E-05
 4.750000E+00 -3.850000E+00  2.203206E-05
 4.750000E+00 -3.800000E+00  2.699034E-05
 4.750000E+00 -3.750000E+00  3.290708E-05
 4.750000E+00 -3.700000E+00  3.993039E-05
 4.750000E+00 -3.650000E+00  4.822329E-05
 4.750000E+00 -3.600000E+00  5.796372E-05
 4.750000E+00 -3.550000E+00  6.934408E-05
 4.750000E+00 -3.500000E+00  8.257049E-05
 4.750000E+00 -3.450000E+00  9.786161E-05
 4.750000E+00 -3.400000E+00  1.154470E-04
 4.750000E+00 -3.350000E+00  1.355650E-04
 4.750000E+00 -3.300000E+00  1.584603E-04
 4.750000E+00 -3.250000E+00  1.843809E-04
 4.750000E+00 -3.200000E+00  2.135746E-04
 4.750000E+00 -3.150000E+00  2.462858E-04
 4.750000E+00 -3.100000E+00  2.827507E-04
 4.750000E+00 -3.050000E+00  3.231940E-04
 4.750000E+00 -3.000000E+00  3.678242E-04
 4.750000E+00 -2.950000E+00  4.168292E-04
 4.750000E+00 -2.900000E+00  4.703727E-04
 4.750000E+00 -2.850000E+00  5.285901E-04
 4.750000E+00 -2.800000E+00  5.915852E-04
 4.750000E+00 -2.750000E+00  6.594268E-04
 4.750000E+00 -2.700000E+00  7.321471E-04
 4.750000E+00 -2.650000E+00  8.097391E-04
 4.750000E+00 -2.600000E+00  8.921563E-04
 4.750000E+00 -2.550000E+00  9.793117E-04
 4.750000E+00 -2.500000E+00  1.071079E-03
 4.750000E+00 -2.450000E+00  1.167292E-03
 4.750000E+00 -2.400000E+00  1.267748E-03
 4.750000E+00 -2.350000E+00  1.372212E-03
 4.750000E+00 -2.300000E+00  1.480413E-03
 4.750000E+00 -2.250000E+00  1.592056E-03
 4.750000E+00 -2.200000E+00  1.706818E-03
 4.750000E+00 -2.150000E+00  1.824356E-03
 4.750000E+00 -2.100000E+00  1.944312E-03
 4.750000E+00 -2.050000E+00  2.066314E-03
 4.750000E+00 -2.000000E+00  2.189982E-03
 4.750000E+00 -1.950000E+00  2.314929E-03
 4.750000E+00 -1.900000E+00  2.440769E-03
 4.750000E+00 -1.850000E+00  2.567119E-03
 4.750000E+00 -1.800000E+00  2.693599E-03
 4.750000E+00 -1.750000E+00  2.819839E-03
 4.750000E+00 -1.700000E+00  2.945479E-03
 4.750000E+00 -1.650000E+00  3.070171E-03
 4.750000E+00 -1.600000E+00  3.193580E-03
 4.750000E+00 -1.550000E+00  3.315390E-03
 4.750000E+00 -1.500000E+00  3.435297E-03
 4.750000E+00 -1.450000E+00  3.553017E-03
 4.750000E+00 -1.400000E+00  3.668283E-03
 4.750000E+00 -1.350000E+00  3.780845E-03
 4.750000E+00 -1.300000E+00  3.890469E-03
 4.750000E+00 -1.250000E+00  3.996941E-03
 4.750000E+00 -1.200000E+00  4.100061E-03
 4.750000E+00 -1.150000E+00  4.199649E-03
 4.750000E+00 -1.100000E+00  4.295536E-03
 4.750000E+00 -1.050000E+00  4.387571E-03
 4.750000E+00 -1.000000E+00  4.475617E-03
 4.750000E+00 -9.500000E-01  4.559551E-03
 4.750000E+00 -9.000000E-01  4.639259E-03
 4.750000E+00 -8.500000E-01  4.714645E-03
 4.750000E+00 -8.000000E-01  4.785619E-03
 4.750000E+00 -7.500000E-01  4.852105E-03
 4.750000E+00 -7.000000E-01  4.914036E-03
 4.750000E+00 -6.500000E-01  4.971353E-03
 4.750000E+00 -6.000000E-01  5.024009E-03
 4.750000E+00 -5.500000E-01  5.071961E-03
 4.750000E+00 -5.000000E-01  5.115177E-03
 4.750000E+00 -4.500000E-01  5.153631E-03
 4.750000E+00 -4.000000E-01  5.187304E-03
 4.750000E+00 -3.500000E-01  5.216185E-03
 4.750000E+00 -3.000000E-01  5.240266E-03
 4.750000E+00 -2.500000E-01  5.259547E-03
 4.750000E+00 -2.000000E-01  5.274034E-03
 4.750000E+00 -1.500000E-01  5.283738E-03
 4.750000E+00 -1.000000E-01  5.288674E-03
 4.750000E+00 -5.000000E-02  5.288864E-03
 4.750000E+00  0.000000E+00  5.284332E-03
 4.750000E+00  5.000000E-02  5.275111E-03
 4.750000E+00  1.000000E-01  5.261234E-03
 4.750000E+00  1.500000E-01  5.242742E-03
 4.750000E+00  2.000000E-01  5.219680E-03
 4.750000E+00  2.500000E-01  5.192096E-03
 4.750000E+00  3.000000E-01  5.160045E-03
 4.750000E+00  3.500000E-01  5.123585E-03
 4.750000E+00  4.000000E-01  5.082779E-03
 4.750000E+00  4.500000E-01  5.037695E-03
 4.750000E+00  5.000000E-01  4.988406E-03
 4.750000E+00  5.500000E-01  4.934990E-03
 4.750000E+00  6.000000E-01  4.877531E-03
 4.750000E+00  6.500000E-01  4.816118E-03
 4.750000E+00  7.000000E-01  4.750844E-03
 4.750000E+00  7.500000E-01  4.681812E-03
 4.750000E+00  8.000000E-01  4.609126E-03
 4.750000E+00  8.500000E-01  4.532900E-03
 4.750000E+00  9.000000E-01  4.453253E-03
 4.750000E+00  9.500000E-01  4.370311E-03
 4.750000E+00  1.000000E+00  4.284207E-03
 4.750000E+00  1.050000E+00  4.195080E-03
 4.750000E+00  1.100000E+00  4.103080E-03
 4.750000E+00  1.150000E+00  4.008359E-03
 4.750000E+00  1.200000E+00  3.911081E-03
 4.750000E+00  1.250000E+00  3.811415E-03
 4.750000E+00  1.300000E+00  3.709538E-03
 4.750000E+00  1.350000E+00  3.605636E-03
 4.750000E+00  1.400000E+00  3.499901E-03
 4.750000E+00  1.450000E+00  3.392532E-03
 4.750000E+00  1.500000E+00  3.283738E-03
 4.750000E+00  1.550000E+00  3.173730E-03
 4.750000E+00  1.600000E+00  3.062729E-03
 4.750000E+00  1.650000E+00  2.950961E-03
 4.750000E+00  1.700000E+00  2.838657E-03
 4.750000E+00  1.750000E+00  2.726054E-03
 4.750000E+00  1.800000E+00  2.613391E-03
 4.750000E+00  1.850000E+00  2.500912E-03
 4.750000E+00  1.900000E+00  2.388861E-03
 4.750000E+00  1.950000E+00  2.277487E-03
 4.750000E+00  2.000000E+00  2.167035E-03
 4.750000E+00  2.050000E+00  2.057751E-03
 4.750000E+00  2.100000E+00  1.949879E-03
 4.750000E+00  2.150000E+00  1.843657E-03
 4.750000E+00  2.200000E+00  1.739322E-03
 4.750000E+00  2.250000E+00  1.637099E-03
 4.750000E+00  2.300000E+00  1.537209E-03
 4.750000E+00  2.350000E+00  1.439860E-03
 4.750000E+00  2.400000E+00  1.345250E-03
 4.750000E+00  2.450000E+00  1.253564E-03
 4.750000E+00  2.500000E+00  1.164972E-03
 4.750000E+00  2.550000E+00  1.079627E-03
 4.750000E+00  2.600000E+00  9.976657E-04
 4.750000E+00  2.650000E+00  9.192055E-04
 4.750000E+00  2.700000E+00  8.443437E-04
 4.750000E+00  2.750000E+00  7.731569E-04
 4.750000E+00  2.800000E+00  7.056999E-04
 4.750000E+00  2.850000E+00  6.420059E-04
 4.750000E+00  2.900000E+00  5.820856E-04
 4.750000E+00  2.950000E+00  5.259278E-04
 4.750000E+00  3.000000E+00  4.734995E-04
 4.750000E+00  3.050000E+00  4.247468E-04
 4.750000E+00  3.100000E+00  3.795957E-04
 4.750000E+00  3.150000E+00  3.379535E-04
 4.750000E+00  3.200000E+00  2.997103E-04
 4.750000E+00  3.250000E+00  2.647405E-04
 4.750000E+00  3.300000E+00  2.329051E-04
 4.750000E+00  3.350000E+00  2.040535E-04
 4.750000E+00  3.400000E+00  1.780258E-04
 4.750000E+00  3.450000E+00  1.546549E-04
 4.750000E+00  3.500000E+00  1.337691E-04
 4.750000E+00  3.550000E+00  1.151938E-04
 4.750000E+00  3.600000E+00  9.875402E-05
 4.750000E+00  3.650000E+00  8.427621E-05
 4.750000E+00  3.700000E+00  7.159006E-05
 4.750000E+00  3.750000E+00  6.053019E-05
 4.750000E+00  3.800000E+00  5.093756E-05
 4.750000E+00  3.850000E+00  4.266060E-05
 4.750000E+00  3.900000E+00  3.555624E-05
 4.750000E+00  3.950000E+00  2.949053E-05
 4.750000E+00  4.000000E+00  2.433921E-05
 4.750000E+00  4.050000E+00  1.998791E-05
 4.750000E+00  4.100000E+00  1.633226E-05
 4.750000E+00  4.150000E+00  1.327776E-05
 4.750000E+00  4.200000E+00  1.073954E-05
 4.750000E+00  4.250000E+00  8.641966E-06
 4.750000E+00  4.300000E+00  6.918144E-06
 4.750000E+00  4.350000E+00  5.509370E-06
 4.750000E+00  4.400000E+00  4.364510E-06
 4.750000E+00  4.450000E+00  3.439352E-06
 4.750000E+00  4.500000E+00  2.695957E-06
 4.750000E+00  4.550000E+00  2.101997E-06
 4.750000E+00  4.600000E+00  1.630133E-06
 4.750000E+00  4.650000E+00  1.257404E-06
 4.750000E+00  4.700000E+00  9.646676E-07
 4.750000E+00  4.750000E+00  7.360750E-07
 4.750000E+00  4.800000E+00  5.585980E-07
 4.750000E+00  4.850000E+00  4.216010E-07
 4.750000E+00  4.900000E+00  3.164620E-07
 4.750000E+00  4.950000E+00  2.362397E-07
 4.750000E+00  5.000000E+00  1.753840E-07
 4.750000E+00  5.050000E+00  1.294877E-07
 4.750000E+00  5.100000E+00  9.507482E-08
 4.750000E+00  5.150000E+00  6.942230E-08
 4.750000E+00  5.200000E+00  5.041144E-08
 4.750000E+00  5.250000E+00  3.640474E-08
 4.750000E+00  5.300000E+00  2.614508E-08
 4.750000E+00  5.350000E+00  1.867379E-08
 4.750000E+00  5.400000E+00  1.326465E-08
 4.750000E+00  5.450000E+00  9.371165E-09
 4.750000E+00  5.500000E+00  6.584786E-09
 4.750000E+00  5.550000E+00  4.602115E-09
 4.750000E+00  5.600000E+00  3.199311E-09
 4.750000E+00  5.650000E+00  2.212313E-09
 4.750000E+00  5.700000E+00  1.521659E-09
 4.750000E+00  5.750000E+00  1.040931E-09
 4.750000E+00  5.800000E+00  7.080237E-10
 4.750000E+00  5.850000E+00  4.785949E-10
 4.750000E+00  5.900000E+00  3.211929E-10
 4.750000E+00  5.950000E+00  2.136556E-10
 4.750000E+00  6.000000E+00  1.404702E-10
 4.750000E+00  6.050000E+00  9.085161E-11
 4.750000E+00  6.100000E+00  5.735367E-11
 4.750000E+00  6.150000E+00  3.487450E-11
 4.750000E+00  6.200000E+00  1.994952E-11
 4.750000E+00  6.250000E+00  1.025496E-11
 4.750000E+00  6.300000E+00  4.265159E-12
 4.750000E+00  6.350000E+00  1.023371E-12
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  1.831105E-13
 4.800000E+00 -6.300000E+00  7.618889E-13
 4.800000E+00 -6.250000E+00  1.827306E-12
 4.800000E+00 -6.200000E+00  3.544544E-12
 4.800000E+00 -6.150000E+00  6.179243E-12
 4.800000E+00 -6.100000E+00  1.014038E-11
 4.800000E+00 -6.050000E+00  1.604522E-11
 4.800000E+00 -6.000000E+00  2.481481E-11
 4.800000E+00 -5.950000E+00  3.781199E-11
 4.800000E+00 -5.900000E+00  5.703914E-11
 4.800000E+00 -5.850000E+00  8.541901E-11
 4.800000E+00 -5.800000E+00  1.271912E-10
 4.800000E+00 -5.750000E+00  1.884679E-10
 4.800000E+00 -5.700000E+00  2.780086E-10
 4.800000E+00 -5.650000E+00  4.082930E-10
 4.800000E+00 -5.600000E+00  5.969971E-10
 4.800000E+00 -5.550000E+00  8.690134E-10
 4.800000E+00 -5.500000E+00  1.259197E-09
 4.800000E+00 -5.450000E+00  1.816072E-09
 4.800000E+00 -5.400000E+00  2.606818E-09
 4.800000E+00 -5.350000E+00  3.723904E-09
 4.800000E+00 -5.300000E+00  5.293901E-09
 4.800000E+00 -5.250000E+00  7.489074E-09
 4.800000E+00 -5.200000E+00  1.054256E-08
 4.800000E+00 -5.150000E+00  1.476810E-08
 4.800000E+00 -5.100000E+00  2.058549E-08
 4.800000E+00 -5.050000E+00  2.855331E-08
 4.800000E+00 -5.000000E+00  3.941049E-08
 4.800000E+00 -4.950000E+00  5.412903E-08
 4.800000E+00 -4.900000E+00  7.398017E-08
 4.800000E+00 -4.850000E+00  1.006169E-07
 4.800000E+00 -4.800000E+00  1.361764E-07
 4.800000E+00 -4.750000E+00  1.834051E-07
 4.800000E+00 -4.700000E+00  2.458128E-07
 4.800000E+00 -4.650000E+00  3.278574E-07
 4.800000E+00 -4.600000E+00  4.351675E-07
 4.800000E+00 -4.550000E+00  5.748080E-07
 4.800000E+00 -4.500000E+00  7.555917E-07
 4.800000E+00 -4.450000E+00  9.884460E-07
 4.800000E+00 -4.400000E+00  1.286835E-06
 4.800000E+00 -4.350000E+00  1.667247E-06
 4.800000E+00 -4.300000E+00  2.149744E-06
 4.800000E+00 -4.250000E+00  2.758580E-06
 4.800000E+00 -4.200000E+00  3.522889E-06
 4.800000E+00 -4.150000E+00  4.477437E-06
 4.800000E+00 -4.100000E+00  5.663426E-06
 4.800000E+00 -4.050000E+00  7.129365E-06
 4.800000E+00 -4.000000E+00  8.931963E-06
 4.800000E+00 -3.950000E+00  1.113705E-05
 4.800000E+00 -3.900000E+00  1.382050E-05
 4.800000E+00 -3.850000E+00  1.706911E-05
 4.800000E+00 -3.800000E+00  2.098145E-05
 4.800000E+00 -3.750000E+00  2.566858E-05
 4.800000E+00 -3.700000E+00  3.125464E-05
 4.800000E+00 -3.650000E+00  3.787731E-05
 4.800000E+00 -3.600000E+00  4.568795E-05
 4.800000E+00 -3.550000E+00  5.485156E-05
 4.800000E+00 -3.500000E+00  6.554643E-05
 4.800000E+00 -3.450000E+00  7.796335E-05
 4.800000E+00 -3.400000E+00  9.230456E-05
 4.800000E+00 -3.350000E+00  1.087822E-04
 4.800000E+00 -3.300000E+00  1.276164E-04
 4.800000E+00 -3.250000E+00  1.490331E-04
 4.800000E+00 -3.200000E+00  1.732612E-04
 4.800000E+00 -3.150000E+00  2.005292E-04
 4.800000E+00 -3.100000E+00  2.310627E-04
 4.800000E+00 -3.050000E+00  2.650797E-04
 4.800000E+00 -3.000000E+00  3.027875E-04
 4.800000E+00 -2.950000E+00  3.443788E-04
 4.800000E+00 -2.900000E+00  3.900275E-04
 4.800000E+00 -2.850000E+00  4.398854E-04
 4.800000E+00 -2.800000E+00  4.940782E-04
 4.800000E+00 -2.750000E+00  5.527029E-04
 4.800000E+00 -2.700000E+00  6.158248E-04
 4.800000E+00 -2.650000E+00  6.834750E-04
 4.800000E+00 -2.600000E+00  7.556495E-04
 4.800000E+00 -2.550000E+00  8.323073E-04
 4.800000E+00 -2.500000E+00  9.133705E-04
 4.800000E+00 -2.450000E+00  9.987246E-04
 4.800000E+00 -2.400000E+00  1.088219E-03
 4.800000E+00 -2.350000E+00  1.181669E-03
 4.800000E+00 -2.300000E+00  1.278858E-03
 4.800000E+00 -2.250000E+00  1.379539E-03
 4.800000E+00 -2.200000E+00  1.483438E-03
 4.800000E+00 -2.150000E+00  1.590258E-03
 4.800000E+00 -2.100000E+00  1.699683E-03
 4.800000E+00 -2.050000E+00  1.811380E-03
 4.800000E+00 -2.000000E+00  1.925001E-03
 4.800000E+00 -1.950000E+00  2.040193E-03
 4.800000E+00 -1.900000E+00  2.156594E-03
 4.800000E+00 -1.850000E+00  2.273843E-03
 4.800000E+00 -1.800000E+00  2.391577E-03
 4.800000E+00 -1.750000E+00  2.509440E-03
 4.800000E+00 -1.700000E+00  2.627080E-03
 4.800000E+00 -1.650000E+00  2.744156E-03
 4.800000E+00 -1.600000E+00  2.860334E-03
 4.800000E+00 -1.550000E+00  2.975298E-03
 4.800000E+00 -1.500000E+00  3.088740E-03
 4.800000E+00 -1.450000E+00  3.200371E-03
 4.800000E+00 -1.400000E+00  3.309914E-03
 4.800000E+00 -1.350000E+00  3.417111E-03
 4.800000E+00 -1.300000E+00  3.521717E-03
 4.800000E+00 -1.250000E+00  3.623506E-03
 4.800000E+00 -1.200000E+00  3.722265E-03
 4.800000E+00 -1.150000E+00  3.817800E-03
 4.800000E+00 -1.100000E+00  3.909929E-03
 4.800000E+00 -1.050000E+00  3.998488E-03
 4.800000E+00 -1.000000E+00  4.083326E-03
 4.800000E+00 -9.500000E-01  4.164304E-03
 4.800000E+00 -9.000000E-01  4.241299E-03
 4.800000E+00 -8.500000E-01  4.314199E-03
 4.800000E+00 -8.000000E-01  4.382904E-03
 4.800000E+00 -7.500000E-01  4.447325E-03
 4.800000E+00 -7.000000E-01  4.507384E-03
 4.800000E+00 -6.500000E-01  4.563013E-03
 4.800000E+00 -6.000000E-01  4.614153E-03
 4.800000E+00 -5.500000E-01  4.660755E-03
 4.800000E+00 -5.000000E-01  4.702776E-03
 4.800000E+00 -4.500000E-01  4.740185E-03
 4.800000E+00 -4.000000E-01  4.772955E-03
 4.800000E+00 -3.500000E-01  4.801067E-03
 4.800000E+00 -3.000000E-01  4.824511E-03
 4.800000E+00 -2.500000E-01  4.843280E-03
 4.800000E+00 -2.000000E-01  4.857377E-03
 4.800000E+00 -1.500000E-01  4.866808E-03
 4.800000E+00 -1.000000E-01  4.871588E-03
 4.800000E+00 -5.000000E-02  4.871734E-03
 4.800000E+00  0.000000E+00  4.867271E-03
 4.800000E+00  5.000000E-02  4.858229E-03
 4.800000E+00  1.000000E-01  4.844644E-03
 4.800000E+00  1.500000E-01  4.826555E-03
 4.800000E+00  2.000000E-01  4.804009E-03
 4.800000E+00  2.500000E-01  4.777056E-03
 4.800000E+00  3.000000E-01  4.745753E-03
 4.800000E+00  3.500000E-01  4.710162E-03
 4.800000E+00  4.000000E-01  4.670349E-03
 4.800000E+00  4.500000E-01  4.626388E-03
 4.800000E+00  5.000000E-01  4.578356E-03
 4.800000E+00  5.500000E-01  4.526337E-03
 4.800000E+00  6.000000E-01  4.470422E-03
 4.800000E+00  6.500000E-01  4.410705E-03
 4.800000E+00  7.000000E-01  4.347290E-03
 4.800000E+00  7.500000E-01  4.280285E-03
 4.800000E+00  8.000000E-01  4.209804E-03
 4.800000E+00  8.500000E-01  4.135970E-03
 4.800000E+00  9.000000E-01  4.058911E-03
 4.800000E+00  9.500000E-01  3.978764E-03
 4.800000E+00  1.000000E+00  3.895671E-03
 4.800000E+00  1.050000E+00  3.809783E-03
 4.800000E+00  1.100000E+00  3.721257E-03
 4.800000E+00  1.150000E+00  3.630258E-03
 4.800000E+00  1.200000E+00  3.536958E-03
 4.800000E+00  1.250000E+00  3.441538E-03
 4.800000E+00  1.300000E+00  3.344183E-03
 4.800000E+00  1.350000E+00  3.245087E-03
 4.800000E+00  1.400000E+00  3.144451E-03
 4.800000E+00  1.450000E+00  3.042482E-03
 4.800000E+00  1.500000E+00  2.939391E-03
 4.800000E+00  1.550000E+00  2.835398E-03
 4.800000E+00  1.600000E+00  2.730724E-03
 4.800000E+00  1.650000E+00  2.625598E-03
 4.800000E+00  1.700000E+00  2.520250E-03
 4.800000E+00  1.750000E+00  2.414913E-03
 4.800000E+00  1.800000E+00  2.309824E-03
 4.800000E+00  1.850000E+00  2.205217E-03
 4.800000E+00  1.900000E+00  2.101329E-03
 4.800000E+00  1.950000E+00  1.998395E-03
 4.800000E+00  2.000000E+00  1.896647E-03
 4.800000E+00  2.050000E+00  1.796312E-03
 4.800000E+00  2.100000E+00  1.697615E-03
 4.800000E+00  2.150000E+00  1.600771E-03
 4.800000E+00  2.200000E+00  1.505990E-03
 4.800000E+00  2.250000E+00  1.413472E-03
 4.800000E+00  2.300000E+00  1.323404E-03
 4.800000E+00  2.350000E+00  1.235966E-03
 4.800000E+00  2.400000E+00  1.151319E-03
 4.800000E+00  2.450000E+00  1.069614E-03
 4.800000E+00  2.500000E+00  9.909830E-04
 4.800000E+00  2.550000E+00  9.155431E-04
 4.800000E+00  2.600000E+00  8.433926E-04
 4.800000E+00  2.650000E+00  7.746112E-04
 4.800000E+00  2.700000E+00  7.092595E-04
 4.800000E+00  2.750000E+00  6.473782E-04
 4.800000E+00  2.800000E+00  5.889881E-04
 4.800000E+00  2.850000E+00  5.340901E-04
 4.800000E+00  2.900000E+00  4.826651E-04
 4.800000E+00  2.950000E+00  4.346753E-04
 4.800000E+00  3.000000E+00  3.900640E-04
 4.800000E+00  3.050000E+00  3.487574E-04
 4.800000E+00  3.100000E+00  3.106651E-04
 4.800000E+00  3.150000E+00  2.756819E-04
 4.800000E+00  3.200000E+00  2.436897E-04
 4.800000E+00  3.250000E+00  2.145583E-04
 4.800000E+00  3.300000E+00  1.881481E-04
 4.800000E+00  3.350000E+00  1.643119E-04
 4.800000E+00  3.400000E+00  1.428964E-04
 4.800000E+00  3.450000E+00  1.237445E-04
 4.800000E+00  3.500000E+00  1.066972E-04
 4.800000E+00  3.550000E+00  9.159553E-05
 4.800000E+00  3.600000E+00  7.828190E-05
 4.800000E+00  3.650000E+00  6.660199E-05
 4.800000E+00  3.700000E+00  5.640605E-05
 4.800000E+00  3.750000E+00  4.755012E-05
 4.800000E+00  3.800000E+00  3.989704E-05
 4.800000E+00  3.850000E+00  3.331728E-05
 4.800000E+00  3.900000E+00  2.768954E-05
 4.800000E+00  3.950000E+00  2.290118E-05
 4.800000E+00  4.000000E+00  1.884842E-05
 4.800000E+00  4.050000E+00  1.543646E-05
 4.800000E+00  4.100000E+00  1.257931E-05
 4.800000E+00  4.150000E+00  1.019963E-05
 4.800000E+00  4.200000E+00  8.228360E-06
 4.800000E+00  4.250000E+00  6.604300E-06
 4.800000E+00  4.300000E+00  5.273627E-06
 4.800000E+00  4.350000E+00  4.189344E-06
 4.800000E+00  4.400000E+00  3.310720E-06
 4.800000E+00  4.450000E+00  2.602706E-06
 4.800000E+00  4.500000E+00  2.035361E-06
 4.800000E+00  4.550000E+00  1.583284E-06
 4.800000E+00  4.600000E+00  1.225084E-06
 4.800000E+00  4.650000E+00  9.428699E-07
 4.800000E+00  4.700000E+00  7.217822E-07
 4.800000E+00  4.750000E+00  5.495654E-07
 4.800000E+00  4.800000E+00  4.161813E-07
 4.800000E+00  4.850000E+00  3.134638E-07
 4.800000E+00  4.900000E+00  2.348153E-07
 4.800000E+00  4.950000E+00  1.749415E-07
 4.800000E+00  5.000000E+00  1.296226E-07
 4.800000E+00  5.050000E+00  9.551807E-08
 4.800000E+00  5.100000E+00  7.000092E-08
 4.800000E+00  5.150000E+00  5.101914E-08
 4.800000E+00  5.200000E+00  3.698057E-08
 4.800000E+00  5.250000E+00  2.665796E-08
 4.800000E+00  5.300000E+00  1.911161E-08
 4.800000E+00  5.350000E+00  1.362674E-08
 4.800000E+00  5.400000E+00  9.663211E-09
 4.800000E+00  5.450000E+00  6.815526E-09
 4.800000E+00  5.500000E+00  4.781261E-09
 4.800000E+00  5.550000E+00  3.336332E-09
 4.800000E+00  5.600000E+00  2.315777E-09
 4.800000E+00  5.650000E+00  1.598952E-09
 4.800000E+00  5.700000E+00  1.098192E-09
 4.800000E+00  5.750000E+00  7.502105E-10
 4.800000E+00  5.800000E+00  5.096154E-10
 4.800000E+00  5.850000E+00  3.440618E-10
 4.800000E+00  5.900000E+00  2.306509E-10
 4.800000E+00  5.950000E+00  1.532776E-10
 4.800000E+00  6.000000E+00  1.006896E-10
 4.800000E+00  6.050000E+00  6.507789E-11
 4.800000E+00  6.100000E+00  4.106090E-11
 4.800000E+00  6.150000E+00  2.495770E-11
 4.800000E+00  6.200000E+00  1.427295E-11
 4.800000E+00  6.250000E+00  7.335762E-12
 4.800000E+00  6.300000E+00  3.050764E-12
 4.800000E+00  6.350000E+00  7.319640E-13
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  1.268592E-13
 4.850000E+00 -6.300000E+00  5.278356E-13
 4.850000E+00 -6.250000E+00  1.265989E-12
 4.850000E+00 -6.200000E+00  2.455964E-12
 4.850000E+00 -6.150000E+00  4.282442E-12
 4.850000E+00 -6.100000E+00  7.030308E-12
 4.850000E+00 -6.050000E+00  1.113044E-11
 4.850000E+00 -6.000000E+00  1.722713E-11
 4.850000E+00 -5.950000E+00  2.627580E-11
 4.850000E+00 -5.900000E+00  3.968321E-11
 4.850000E+00 -5.850000E+00  5.950725E-11
 4.850000E+00 -5.800000E+00  8.873948E-11
 4.850000E+00 -5.750000E+00  1.317025E-10
 4.850000E+00 -5.700000E+00  1.946050E-10
 4.850000E+00 -5.650000E+00  2.863128E-10
 4.850000E+00 -5.600000E+00  4.194134E-10
 4.850000E+00 -5.550000E+00  6.116758E-10
 4.850000E+00 -5.500000E+00  8.880418E-10
 4.850000E+00 -5.450000E+00  1.283325E-09
 4.850000E+00 -5.400000E+00  1.845846E-09
 4.850000E+00 -5.350000E+00  2.642295E-09
 4.850000E+00 -5.300000E+00  3.764210E-09
 4.850000E+00 -5.250000E+00  5.336528E-09
 4.850000E+00 -5.200000E+00  7.528820E-09
 4.850000E+00 -5.150000E+00  1.056997E-08
 4.850000E+00 -5.100000E+00  1.476716E-08
 4.850000E+00 -5.050000E+00  2.053040E-08
 4.850000E+00 -5.000000E+00  2.840385E-08
 4.850000E+00 -4.950000E+00  3.910563E-08
 4.850000E+00 -4.900000E+00  5.357814E-08
 4.850000E+00 -4.850000E+00  7.305101E-08
 4.850000E+00 -4.800000E+00  9.911955E-08
 4.850000E+00 -4.750000E+00  1.338416E-07
 4.850000E+00 -4.700000E+00  1.798564E-07
 4.850000E+00 -4.650000E+00  2.405290E-07
 4.850000E+00 -4.600000E+00  3.201248E-07
 4.850000E+00 -4.550000E+00  4.240187E-07
 4.850000E+00 -4.500000E+00  5.589434E-07
 4.850000E+00 -4.450000E+00  7.332812E-07
 4.850000E+00 -4.400000E+00  9.574055E-07
 4.850000E+00 -4.350000E+00  1.244074E-06
 4.850000E+00 -4.300000E+00  1.608882E-06
 4.850000E+00 -4.250000E+00  2.070769E-06
 4.850000E+00 -4.200000E+00  2.652593E-06
 4.850000E+00 -4.150000E+00  3.381764E-06
 4.850000E+00 -4.100000E+00  4.290932E-06
 4.850000E+00 -4.050000E+00  5.418732E-06
 4.850000E+00 -4.000000E+00  6.810573E-06
 4.850000E+00 -3.950000E+00  8.519457E-06
 4.850000E+00 -3.900000E+00  1.060682E-05
 4.850000E+00 -3.850000E+00  1.314335E-05
 4.850000E+00 -3.800000E+00  1.620981E-05
 4.850000E+00 -3.750000E+00  1.989778E-05
 4.850000E+00 -3.700000E+00  2.431029E-05
 4.850000E+00 -3.650000E+00  2.956240E-05
 4.850000E+00 -3.600000E+00  3.578148E-05
 4.850000E+00 -3.550000E+00  4.310747E-05
 4.850000E+00 -3.500000E+00  5.169270E-05
 4.850000E+00 -3.450000E+00  6.170159E-05
 4.850000E+00 -3.400000E+00  7.330993E-05
 4.850000E+00 -3.350000E+00  8.670390E-05
 4.850000E+00 -3.300000E+00  1.020786E-04
 4.850000E+00 -3.250000E+00  1.196365E-04
 4.850000E+00 -3.200000E+00  1.395850E-04
 4.850000E+00 -3.150000E+00  1.621342E-04
 4.850000E+00 -3.100000E+00  1.874941E-04
 4.850000E+00 -3.050000E+00  2.158714E-04
 4.850000E+00 -3.000000E+00  2.474665E-04
 4.850000E+00 -2.950000E+00  2.824695E-04
 4.850000E+00 -2.900000E+00  3.210575E-04
 4.850000E+00 -2.850000E+00  3.633904E-04
 4.850000E+00 -2.800000E+00  4.096077E-04
 4.850000E+00 -2.750000E+00  4.598256E-04
 4.850000E+00 -2.700000E+00  5.141341E-04
 4.850000E+00 -2.650000E+00  5.725939E-04
 4.850000E+00 -2.600000E+00  6.352351E-04
 4.850000E+00 -2.550000E+00  7.020553E-04
 4.850000E+00 -2.500000E+00  7.730185E-04
 4.850000E+00 -2.450000E+00  8.480549E-04
 4.850000E+00 -2.400000E+00  9.270608E-04
 4.850000E+00 -2.350000E+00  1.009900E-03
 4.850000E+00 -2.300000E+00  1.096404E-03
 4.850000E+00 -2.250000E+00  1.186374E-03
 4.850000E+00 -2.200000E+00  1.279585E-03
 4.850000E+00 -2.150000E+00  1.375786E-03
 4.850000E+00 -2.100000E+00  1.474703E-03
 4.850000E+00 -2.050000E+00  1.576044E-03
 4.850000E+00 -2.000000E+00  1.679501E-03
 4.850000E+00 -1.950000E+00  1.784754E-03
 4.850000E+00 -1.900000E+00  1.891471E-03
 4.850000E+00 -1.850000E+00  1.999318E-03
 4.850000E+00 -1.800000E+00  2.107956E-03
 4.850000E+00 -1.750000E+00  2.217046E-03
 4.850000E+00 -1.700000E+00  2.326253E-03
 4.850000E+00 -1.650000E+00  2.435244E-03
 4.850000E+00 -1.600000E+00  2.543697E-03
 4.850000E+00 -1.550000E+00  2.651298E-03
 4.850000E+00 -1.500000E+00  2.757742E-03
 4.850000E+00 -1.450000E+00  2.862739E-03
 4.850000E+00 -1.400000E+00  2.966008E-03
 4.850000E+00 -1.350000E+00  3.067286E-03
 4.850000E+00 -1.300000E+00  3.166322E-03
 4.850000E+00 -1.250000E+00  3.262881E-03
 4.850000E+00 -1.200000E+00  3.356741E-03
 4.850000E+00 -1.150000E+00  3.447696E-03
 4.850000E+00 -1.100000E+00  3.535555E-03
 4.850000E+00 -1.050000E+00  3.620142E-03
 4.850000E+00 -1.000000E+00  3.701292E-03
 4.850000E+00 -9.500000E-01  3.778858E-03
 4.850000E+00 -9.000000E-01  3.852703E-03
 4.850000E+00 -8.500000E-01  3.922703E-03
 4.850000E+00 -8.000000E-01  3.988748E-03
 4.850000E+00 -7.500000E-01  4.050738E-03
 4.850000E+00 -7.000000E-01  4.108583E-03
 4.850000E+00 -6.500000E-01  4.162207E-03
 4.850000E+00 -6.000000E-01  4.211542E-03
 4.850000E+00 -5.500000E-01  4.256528E-03
 4.850000E+00 -5.000000E-01  4.297116E-03
 4.850000E+00 -4.500000E-01  4.333266E-03
 4.850000E+00 -4.000000E-01  4.364945E-03
 4.850000E+00 -3.500000E-01  4.392129E-03
 4.850000E+00 -3.000000E-01  4.414801E-03
 4.850000E+00 -2.500000E-01  4.432950E-03
 4.850000E+00 -2.000000E-01  4.446574E-03
 4.850000E+00 -1.500000E-01  4.455677E-03
 4.850000E+00 -1.000000E-01  4.460269E-03
 4.850000E+00 -5.000000E-02  4.460368E-03
 4.850000E+00  0.000000E+00  4.455996E-03
 4.850000E+00  5.000000E-02  4.447182E-03
 4.850000E+00  1.000000E-01  4.433961E-03
 4.850000E+00  1.500000E-01  4.416375E-03
 4.850000E+00  2.000000E-01  4.394470E-03
 4.850000E+00  2.500000E-01  4.368300E-03
 4.850000E+00  3.000000E-01  4.337923E-03
 4.850000E+00  3.500000E-01  4.303404E-03
 4.850000E+00  4.000000E-01  4.264814E-03
 4.850000E+00  4.500000E-01  4.222229E-03
 4.850000E+00  5.000000E-01  4.175734E-03
 4.850000E+00  5.500000E-01  4.125417E-03
 4.850000E+00  6.000000E-01  4.071374E-03
 4.850000E+00  6.500000E-01  4.013708E-03
 4.850000E+00  7.000000E-01  3.952527E-03
 4.850000E+00  7.500000E-01  3.887949E-03
 4.850000E+00  8.000000E-01  3.820095E-03
 4.850000E+00  8.500000E-01  3.749096E-03
 4.850000E+00  9.000000E-01  3.675089E-03
 4.850000E+00  9.500000E-01  3.598219E-03
 4.850000E+00  1.000000E+00  3.518636E-03
 4.850000E+00  1.050000E+00  3.436499E-03
 4.850000E+00  1.100000E+00  3.351975E-03
 4.850000E+00  1.150000E+00  3.265236E-03
 4.850000E+00  1.200000E+00  3.176462E-03
 4.850000E+00  1.250000E+00  3.085841E-03
 4.850000E+00  1.300000E+00  2.993564E-03
 4.850000E+00  1.350000E+00  2.899832E-03
 4.850000E+00  1.400000E+00  2.804848E-03
 4.850000E+00  1.450000E+00  2.708824E-03
 4.850000E+00  1.500000E+00  2.611973E-03
 4.850000E+00  1.550000E+00  2.514514E-03
 4.850000E+00  1.600000E+00  2.416669E-03
 4.850000E+00  1.650000E+00  2.318663E-03
 4.850000E+00  1.700000E+00  2.220720E-03
 4.850000E+00  1.750000E+00  2.123068E-03
 4.850000E+00  1.800000E+00  2.025933E-03
 4.850000E+00  1.850000E+00  1.929539E-03
 4.850000E+00  1.900000E+00  1.834108E-03
 4.850000E+00  1.950000E+00  1.739859E-03
 4.850000E+00  2.000000E+00  1.647005E-03
 4.850000E+00  2.050000E+00  1.555754E-03
 4.850000E+00  2.100000E+00  1.466305E-03
 4.850000E+00  2.150000E+00  1.378850E-03
 4.850000E+00  2.200000E+00  1.293570E-03
 4.850000E+00  2.250000E+00  1.210635E-03
 4.850000E+00  2.300000E+00  1.130204E-03
 4.850000E+00  2.350000E+00  1.052421E-03
 4.850000E+00  2.400000E+00  9.774167E-04
 4.850000E+00  2.450000E+00  9.053056E-04
 4.850000E+00  2.500000E+00  8.361866E-04
 4.850000E+00  2.550000E+00  7.701417E-04
 4.850000E+00  2.600000E+00  7.072352E-04
 4.850000E+00  2.650000E+00  6.475139E-04
 4.850000E+00  2.700000E+00  5.910063E-04
 4.850000E+00  2.750000E+00  5.377230E-04
 4.850000E+00  2.800000E+00  4.876566E-04
 4.850000E+00  2.850000E+00  4.407822E-04
 4.850000E+00  2.900000E+00  3.970580E-04
 4.850000E+00  2.950000E+00  3.564261E-04
 4.850000E+00  3.000000E+00  3.188134E-04
 4.850000E+00  3.050000E+00  2.841326E-04
 4.850000E+00  3.100000E+00  2.522839E-04
 4.850000E+00  3.150000E+00  2.231561E-04
 4.850000E+00  3.200000E+00  1.966283E-04
 4.850000E+00  3.250000E+00  1.725716E-04
 4.850000E+00  3.300000E+00  1.508505E-04
 4.850000E+00  3.350000E+00  1.313250E-04
 4.850000E+00  3.400000E+00  1.138521E-04
 4.850000E+00  3.450000E+00  9.828756E-05
 4.850000E+00  3.500000E+00  8.448715E-05
 4.850000E+00  3.550000E+00  7.230853E-05
 4.850000E+00  3.600000E+00  6.161239E-05
 4.850000E+00  3.650000E+00  5.226366E-05
 4.850000E+00  3.700000E+00  4.413259E-05
 4.850000E+00  3.750000E+00  3.709558E-05
 4.850000E+00  3.800000E+00  3.103590E-05
 4.850000E+00  3.850000E+00  2.584420E-05
 4.850000E+00  3.900000E+00  2.141886E-05
 4.850000E+00  3.950000E+00  1.766618E-05
 4.850000E+00  4.000000E+00  1.450047E-05
 4.850000E+00  4.050000E+00  1.184389E-05
 4.850000E+00  4.100000E+00  9.626348E-06
 4.850000E+00  4.150000E+00  7.785119E-06
 4.850000E+00  4.200000E+00  6.264526E-06
 4.850000E+00  4.250000E+00  5.015499E-06
 4.850000E+00  4.300000E+00  3.995096E-06
 4.850000E+00  4.350000E+00  3.166011E-06
 4.850000E+00  4.400000E+00  2.496063E-06
 4.850000E+00  4.450000E+00  1.957684E-06
 4.850000E+00  4.500000E+00  1.527429E-06
 4.850000E+00  4.550000E+00  1.185491E-06
 4.850000E+00  4.600000E+00  9.152552E-07
 4.850000E+00  4.650000E+00  7.028816E-07
 4.850000E+00  4.700000E+00  5.369175E-07
 4.850000E+00  4.750000E+00  4.079514E-07
 4.850000E+00  4.800000E+00  3.083015E-07
 4.850000E+00  4.850000E+00  2.317397E-07
 4.850000E+00  4.900000E+00  1.732508E-07
 4.850000E+00  4.950000E+00  1.288229E-07
 4.850000E+00  5.000000E+00  9.526806E-08
 4.850000E+00  5.050000E+00  7.007020E-08
 4.850000E+00  5.100000E+00  5.125629E-08
 4.850000E+00  5.150000E+00  3.728949E-08
 4.850000E+00  5.200000E+00  2.698053E-08
 4.850000E+00  5.250000E+00  1.941516E-08
 4.850000E+00  5.300000E+00  1.389510E-08
 4.850000E+00  5.350000E+00  9.890546E-09
 4.850000E+00  5.400000E+00  7.002074E-09
 4.850000E+00  5.450000E+00  4.930548E-09
 4.850000E+00  5.500000E+00  3.453370E-09
 4.850000E+00  5.550000E+00  2.405968E-09
 4.850000E+00  5.600000E+00  1.667457E-09
 4.850000E+00  5.650000E+00  1.149608E-09
 4.850000E+00  5.700000E+00  7.884462E-10
 4.850000E+00  5.750000E+00  5.378778E-10
 4.850000E+00  5.800000E+00  3.649076E-10
 4.850000E+00  5.850000E+00  2.460687E-10
 4.850000E+00  5.900000E+00  1.647789E-10
 4.850000E+00  5.950000E+00  1.093971E-10
 4.850000E+00  6.000000E+00  7.180476E-11
 4.850000E+00  6.050000E+00  4.637765E-11
 4.850000E+00  6.100000E+00  2.924666E-11
 4.850000E+00  6.150000E+00  1.777001E-11
 4.850000E+00  6.200000E+00  1.015985E-11
 4.850000E+00  6.250000E+00  5.221002E-12
 4.850000E+00  6.300000E+00  2.171119E-12
 4.850000E+00  6.350000E+00  5.208953E-13
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  8.743086E-14
 4.900000E+00 -6.300000E+00  3.637787E-13
 4.900000E+00 -6.250000E+00  8.725213E-13
 4.900000E+00 -6.200000E+00  1.692802E-12
 4.900000E+00 -6.150000E+00  2.952330E-12
 4.900000E+00 -6.100000E+00  4.848495E-12
 4.900000E+00 -6.050000E+00  7.680465E-12
 4.900000E+00 -6.000000E+00  1.189654E-11
 4.900000E+00 -5.950000E+00  1.816294E-11
 4.900000E+00 -5.900000E+00  2.746272E-11
 4.900000E+00 -5.850000E+00  4.123705E-11
 4.900000E+00 -5.800000E+00  6.158556E-11
 4.900000E+00 -5.750000E+00  9.154869E-11
 4.900000E+00 -5.700000E+00  1.355034E-10
 4.900000E+00 -5.650000E+00  1.997143E-10
 4.900000E+00 -5.600000E+00  2.930962E-10
 4.900000E+00 -5.550000E+00  4.282640E-10
 4.900000E+00 -5.500000E+00  6.229685E-10
 4.900000E+00 -5.450000E+00  9.020484E-10
 4.900000E+00 -5.400000E+00  1.300068E-09
 4.900000E+00 -5.350000E+00  1.864861E-09
 4.900000E+00 -5.300000E+00  2.662259E-09
 4.900000E+00 -5.250000E+00  3.782365E-09
 4.900000E+00 -5.200000E+00  5.347827E-09
 4.900000E+00 -5.150000E+00  7.524670E-09
 4.900000E+00 -5.100000E+00  1.053640E-08
 4.900000E+00 -5.050000E+00  1.468227E-08
 4.900000E+00 -5.000000E+00  2.036066E-08
 4.900000E+00 -4.950000E+00  2.809907E-08
 4.900000E+00 -4.900000E+00  3.859201E-08
 4.900000E+00 -4.850000E+00  5.274877E-08
 4.900000E+00 -4.800000E+00  7.175314E-08
 4.900000E+00 -4.750000E+00  9.713760E-08
 4.900000E+00 -4.700000E+00  1.308747E-07
 4.900000E+00 -4.650000E+00  1.754889E-07
 4.900000E+00 -4.600000E+00  2.341923E-07
 4.900000E+00 -4.550000E+00  3.110484E-07
 4.900000E+00 -4.500000E+00  4.111672E-07
 4.900000E+00 -4.450000E+00  5.409371E-07
 4.900000E+00 -4.400000E+00  7.082966E-07
 4.900000E+00 -4.350000E+00  9.230514E-07
 4.900000E+00 -4.300000E+00  1.197239E-06
 4.900000E+00 -4.250000E+00  1.545545E-06
 4.900000E+00 -4.200000E+00  1.985777E-06
 4.900000E+00 -4.150000E+00  2.539384E-06
 4.900000E+00 -4.100000E+00  3.232045E-06
 4.900000E+00 -4.050000E+00  4.094294E-06
 4.900000E+00 -4.000000E+00  5.162203E-06
 4.900000E+00 -3.950000E+00  6.478097E-06
 4.900000E+00 -3.900000E+00  8.091299E-06
 4.900000E+00 -3.850000E+00  1.005889E-05
 4.900000E+00 -3.800000E+00  1.244645E-05
 4.900000E+00 -3.750000E+00  1.532879E-05
 4.900000E+00 -3.700000E+00  1.879062E-05
 4.900000E+00 -3.650000E+00  2.292710E-05
 4.900000E+00 -3.600000E+00  2.784434E-05
 4.900000E+00 -3.550000E+00  3.365969E-05
 4.900000E+00 -3.500000E+00  4.050189E-05
 4.900000E+00 -3.450000E+00  4.851090E-05
 4.900000E+00 -3.400000E+00  5.783765E-05
 4.900000E+00 -3.350000E+00  6.864332E-05
 4.900000E+00 -3.300000E+00  8.109843E-05
 4.900000E+00 -3.250000E+00  9.538155E-05
 4.900000E+00 -3.200000E+00  1.116777E-04
 4.900000E+00 -3.150000E+00  1.301766E-04
 4.900000E+00 -3.100000E+00  1.510700E-04
 4.900000E+00 -3.050000E+00  1.745496E-04
 4.900000E+00 -3.000000E+00  2.008041E-04
 4.900000E+00 -2.950000E+00  2.300161E-04
 4.900000E+00 -2.900000E+00  2.623594E-04
 4.900000E+00 -2.850000E+00  2.979953E-04
 4.900000E+00 -2.800000E+00  3.370698E-04
 4.900000E+00 -2.750000E+00  3.797106E-04
 4.900000E+00 -2.700000E+00  4.260241E-04
 4.900000E+00 -2.650000E+00  4.760925E-04
 4.900000E+00 -2.600000E+00  5.299722E-04
 4.900000E+00 -2.550000E+00  5.876914E-04
 4.900000E+00 -2.500000E+00  6.492485E-04
 4.900000E+00 -2.450000E+00  7.146118E-04
 4.900000E+00 -2.400000E+00  7.837186E-04
 4.900000E+00 -2.350000E+00  8.564752E-04
 4.900000E+00 -2.300000E+00  9.327579E-04
 4.900000E+00 -2.250000E+00  1.012414E-03
 4.900000E+00 -2.200000E+00  1.095262E-03
 4.900000E+00 -2.150000E+00  1.181096E-03
 4.900000E+00 -2.100000E+00  1.269687E-03
 4.900000E+00 -2.050000E+00  1.360783E-03
 4.900000E+00 -2.000000E+00  1.454117E-03
 4.900000E+00 -1.950000E+00  1.549404E-03
 4.900000E+00 -1.900000E+00  1.646348E-03
 4.900000E+00 -1.850000E+00  1.744644E-03
 4.900000E+00 -1.800000E+00  1.843980E-03
 4.900000E+00 -1.750000E+00  1.944041E-03
 4.900000E+00 -1.700000E+00  2.044511E-03
 4.900000E+00 -1.650000E+00  2.145076E-03
 4.900000E+00 -1.600000E+00  2.245425E-03
 4.900000E+00 -1.550000E+00  2.345255E-03
 4.900000E+00 -1.500000E+00  2.444268E-03
 4.900000E+00 -1.450000E+00  2.542176E-03
 4.900000E+00 -1.400000E+00  2.638703E-03
 4.900000E+00 -1.350000E+00  2.733584E-03
 4.900000E+00 -1.300000E+00  2.826565E-03
 4.900000E+00 -1.250000E+00  2.917406E-03
 4.900000E+00 -1.200000E+00  3.005881E-03
 4.900000E+00 -1.150000E+00  3.091776E-03
 4.900000E+00 -1.100000E+00  3.174893E-03
 4.900000E+00 -1.050000E+00  3.255045E-03
 4.900000E+00 -1.000000E+00  3.332060E-03
 4.900000E+00 -9.500000E-01  3.405780E-03
 4.900000E+00 -9.000000E-01  3.476058E-03
 4.900000E+00 -8.500000E-01  3.542761E-03
 4.900000E+00 -8.000000E-01  3.605769E-03
 4.900000E+00 -7.500000E-01  3.664971E-03
 4.900000E+00 -7.000000E-01  3.720270E-03
 4.900000E+00 -6.500000E-01  3.771580E-03
 4.900000E+00 -6.000000E-01  3.818822E-03
 4.900000E+00 -5.500000E-01  3.861931E-03
 4.900000E+00 -5.000000E-01  3.900850E-03
 4.900000E+00 -4.500000E-01  3.935530E-03
 4.900000E+00 -4.000000E-01  3.965934E-03
 4.900000E+00 -3.500000E-01  3.992029E-03
 4.900000E+00 -3.000000E-01  4.013795E-03
 4.900000E+00 -2.500000E-01  4.031217E-03
 4.900000E+00 -2.000000E-01  4.044288E-03
 4.900000E+00 -1.500000E-01  4.053007E-03
 4.900000E+00 -1.000000E-01  4.057385E-03
 4.900000E+00 -5.000000E-02  4.057434E-03
 4.900000E+00  0.000000E+00  4.053176E-03
 4.900000E+00  5.000000E-02  4.044640E-03
 4.900000E+00  1.000000E-01  4.031861E-03
 4.900000E+00  1.500000E-01  4.014881E-03
 4.900000E+00  2.000000E-01  3.993747E-03
 4.900000E+00  2.500000E-01  3.968513E-03
 4.900000E+00  3.000000E-01  3.939242E-03
 4.900000E+00  3.500000E-01  3.906001E-03
 4.900000E+00  4.000000E-01  3.868863E-03
 4.900000E+00  4.500000E-01  3.827911E-03
 4.900000E+00  5.000000E-01  3.783231E-03
 4.900000E+00  5.500000E-01  3.734919E-03
 4.900000E+00  6.000000E-01  3.683074E-03
 4.900000E+00  6.500000E-01  3.627806E-03
 4.900000E+00  7.000000E-01  3.569230E-03
 4.900000E+00  7.500000E-01  3.507469E-03
 4.900000E+00  8.000000E-01  3.442651E-03
 4.900000E+00  8.500000E-01  3.374913E-03
 4.900000E+00  9.000000E-01  3.304400E-03
 4.900000E+00  9.500000E-01  3.231262E-03
 4.900000E+00  1.000000E+00  3.155658E-03
 4.900000E+00  1.050000E+00  3.077753E-03
 4.900000E+00  1.100000E+00  2.997718E-03
 4.900000E+00  1.150000E+00  2.915732E-03
 4.900000E+00  1.200000E+00  2.831980E-03
 4.900000E+00  1.250000E+00  2.746652E-03
 4.900000E+00  1.300000E+00  2.659945E-03
 4.900000E+00  1.350000E+00  2.572060E-03
 4.900000E+00  1.400000E+00  2.483203E-03
 4.900000E+00  1.450000E+00  2.393582E-03
 4.900000E+00  1.500000E+00  2.303412E-03
 4.900000E+00  1.550000E+00  2.212906E-03
 4.900000E+00  1.600000E+00  2.122282E-03
 4.900000E+00  1.650000E+00  2.031756E-03
 4.900000E+00  1.700000E+00  1.941546E-03
 4.900000E+00  1.750000E+00  1.851866E-03
 4.900000E+00  1.800000E+00  1.762930E-03
 4.900000E+00  1.850000E+00  1.674947E-03
 4.900000E+00  1.900000E+00  1.588122E-03
 4.900000E+00  1.950000E+00  1.502653E-03
 4.900000E+00  2.000000E+00  1.418734E-03
 4.900000E+00  2.050000E+00  1.336547E-03
 4.900000E+00  2.100000E+00  1.256267E-03
 4.900000E+00  2.150000E+00  1.178059E-03
 4.900000E+00  2.200000E+00  1.102076E-03
 4.900000E+00  2.250000E+00  1.028458E-03
 4.900000E+00  2.300000E+00  9.573337E-04
 4.900000E+00  2.350000E+00  8.888160E-04
 4.900000E+00  2.400000E+00  8.230037E-04
 4.900000E+00  2.450000E+00  7.599801E-04
 4.900000E+00  2.500000E+00  6.998128E-04
 4.900000E+00  2.550000E+00  6.425530E-04
 4.900000E+00  2.600000E+00  5.882356E-04
 4.900000E+00  2.650000E+00  5.368791E-04
 4.900000E+00  2.700000E+00  4.884857E-04
 4.900000E+00  2.750000E+00  4.430415E-04
 4.900000E+00  2.800000E+00  4.005174E-04
 4.900000E+00  2.850000E+00  3.608689E-04
 4.900000E+00  2.900000E+00  3.240379E-04
 4.900000E+00  2.950000E+00  2.899529E-04
 4.900000E+00  3.000000E+00  2.585304E-04
 4.900000E+00  3.050000E+00  2.296760E-04
 4.900000E+00  3.100000E+00  2.032859E-04
 4.900000E+00  3.150000E+00  1.792482E-04
 4.900000E+00  3.200000E+00  1.574442E-04
 4.900000E+00  3.250000E+00  1.377501E-04
 4.900000E+00  3.300000E+00  1.200383E-04
 4.900000E+00  3.350000E+00  1.041792E-04
 4.900000E+00  3.400000E+00  9.004209E-05
 4.900000E+00  3.450000E+00  7.749707E-05
 4.900000E+00  3.500000E+00  6.641591E-05
 4.900000E+00  3.550000E+00  5.667336E-05
 4.900000E+00  3.600000E+00  4.814811E-05
 4.900000E+00  3.650000E+00  4.072371E-05
 4.900000E+00  3.700000E+00  3.428927E-05
 4.900000E+00  3.750000E+00  2.874009E-05
 4.900000E+00  3.800000E+00  2.397802E-05
 4.900000E+00  3.850000E+00  1.991184E-05
 4.900000E+00  3.900000E+00  1.645738E-05
 4.900000E+00  3.950000E+00  1.353755E-05
 4.900000E+00  4.000000E+00  1.108229E-05
 4.900000E+00  4.050000E+00  9.028379E-06
 4.900000E+00  4.100000E+00  7.319171E-06
 4.900000E+00  4.150000E+00  5.904296E-06
 4.900000E+00  4.200000E+00  4.739267E-06
 4.900000E+00  4.250000E+00  3.785076E-06
 4.900000E+00  4.300000E+00  3.007757E-06
 4.900000E+00  4.350000E+00  2.377937E-06
 4.900000E+00  4.400000E+00  1.870394E-06
 4.900000E+00  4.450000E+00  1.463616E-06
 4.900000E+00  4.500000E+00  1.139382E-06
 4.900000E+00  4.550000E+00  8.823631E-07
 4.900000E+00  4.600000E+00  6.797494E-07
 4.900000E+00  4.650000E+00  5.209100E-07
 4.900000E+00  4.700000E+00  3.970801E-07
 4.900000E+00  4.750000E+00  3.010822E-07
 4.900000E+00  4.800000E+00  2.270775E-07
 4.900000E+00  4.850000E+00  1.703476E-07
 4.900000E+00  4.900000E+00  1.271052E-07
 4.900000E+00  4.950000E+00  9.432963E-08
 4.900000E+00  5.000000E+00  6.962806E-08
 4.900000E+00  5.050000E+00  5.111711E-08
 4.900000E+00  5.100000E+00  3.732416E-08
 4.900000E+00  5.150000E+00  2.710521E-08
 4.900000E+00  5.200000E+00  1.957734E-08
 4.900000E+00  5.250000E+00  1.406351E-08
 4.900000E+00  5.300000E+00  1.004795E-08
 4.900000E+00  5.350000E+00  7.140209E-09
 4.900000E+00  5.400000E+00  5.046674E-09
 4.900000E+00  5.450000E+00  3.547927E-09
 4.900000E+00  5.500000E+00  2.481059E-09
 4.900000E+00  5.550000E+00  1.725890E-09
 4.900000E+00  5.600000E+00  1.194327E-09
 4.900000E+00  5.650000E+00  8.222103E-10
 4.900000E+00  5.700000E+00  5.631082E-10
 4.900000E+00  5.750000E+00  3.836339E-10
 4.900000E+00  5.800000E+00  2.599336E-10
 4.900000E+00  5.850000E+00  1.750738E-10
 4.900000E+00  5.900000E+00  1.171113E-10
 4.900000E+00  5.950000E+00  7.767647E-11
 4.900000E+00  6.000000E+00  5.094296E-11
 4.900000E+00  6.050000E+00  3.288154E-11
 4.900000E+00  6.100000E+00  2.072518E-11
 4.900000E+00  6.150000E+00  1.258784E-11
 4.900000E+00  6.200000E+00  7.195275E-12
 4.900000E+00  6.250000E+00  3.697038E-12
 4.900000E+00  6.300000E+00  1.537284E-12
 4.900000E+00  6.350000E+00  3.688156E-13
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  5.994251E-14
 4.950000E+00 -6.300000E+00  2.494023E-13
 4.950000E+00 -6.250000E+00  5.981945E-13
 4.950000E+00 -6.200000E+00  1.160661E-12
 4.950000E+00 -6.150000E+00  2.024643E-12
 4.950000E+00 -6.100000E+00  3.326173E-12
 4.950000E+00 -6.050000E+00  5.271862E-12
 4.950000E+00 -6.000000E+00  8.171976E-12
 4.950000E+00 -5.950000E+00  1.248859E-11
 4.950000E+00 -5.900000E+00  1.890499E-11
 4.950000E+00 -5.850000E+00  2.842504E-11
 4.950000E+00 -5.800000E+00  4.251443E-11
 4.950000E+00 -5.750000E+00  6.330027E-11
 4.950000E+00 -5.700000E+00  9.385153E-11
 4.950000E+00 -5.650000E+00  1.385706E-10
 4.950000E+00 -5.600000E+00  2.037371E-10
 4.950000E+00 -5.550000E+00  2.982578E-10
 4.950000E+00 -5.500000E+00  4.346965E-10
 4.950000E+00 -5.450000E+00  6.306779E-10
 4.950000E+00 -5.400000E+00  9.107902E-10
 4.950000E+00 -5.350000E+00  1.309151E-09
 4.950000E+00 -5.300000E+00  1.872842E-09
 4.950000E+00 -5.250000E+00  2.666482E-09
 4.950000E+00 -5.200000E+00  3.778280E-09
 4.950000E+00 -5.150000E+00  5.327992E-09
 4.950000E+00 -5.100000E+00  7.477317E-09
 4.950000E+00 -5.050000E+00  1.044340E-08
 4.950000E+00 -5.000000E+00  1.451626E-08
 4.950000E+00 -4.950000E+00  2.008111E-08
 4.950000E+00 -4.900000E+00  2.764679E-08
 4.950000E+00 -4.850000E+00  3.788174E-08
 4.950000E+00 -4.800000E+00  5.165918E-08
 4.950000E+00 -4.750000E+00  7.011352E-08
 4.950000E+00 -4.700000E+00  9.471010E-08
 4.950000E+00 -4.650000E+00  1.273312E-07
 4.950000E+00 -4.600000E+00  1.703806E-07
 4.950000E+00 -4.550000E+00  2.269111E-07
 4.950000E+00 -4.500000E+00  3.007764E-07
 4.950000E+00 -4.450000E+00  3.968138E-07
 4.950000E+00 -4.400000E+00  5.210586E-07
 4.950000E+00 -4.350000E+00  6.809965E-07
 4.950000E+00 -4.300000E+00  8.858567E-07
 4.950000E+00 -4.250000E+00  1.146948E-06
 4.950000E+00 -4.200000E+00  1.478041E-06
 4.950000E+00 -4.150000E+00  1.895804E-06
 4.950000E+00 -4.100000E+00  2.420281E-06
 4.950000E+00 -4.050000E+00  3.075421E-06
 4.950000E+00 -4.000000E+00  3.889656E-06
 4.950000E+00 -3.950000E+00  4.896515E-06
 4.950000E+00 -3.900000E+00  6.135277E-06
 4.950000E+00 -3.850000E+00  7.651637E-06
 4.950000E+00 -3.800000E+00  9.498389E-06
 4.950000E+00 -3.750000E+00  1.173610E-05
 4.950000E+00 -3.700000E+00  1.443374E-05
 4.950000E+00 -3.650000E+00  1.766930E-05
 4.950000E+00 -3.600000E+00  2.153026E-05
 4.950000E+00 -3.550000E+00  2.611403E-05
 4.950000E+00 -3.500000E+00  3.152818E-05
 4.950000E+00 -3.450000E+00  3.789056E-05
 4.950000E+00 -3.400000E+00  4.532915E-05
 4.950000E+00 -3.350000E+00  5.398177E-05
 4.950000E+00 -3.300000E+00  6.399544E-05
 4.950000E+00 -3.250000E+00  7.552552E-05
 4.950000E+00 -3.200000E+00  8.873458E-05
 4.950000E+00 -3.150000E+00  1.037909E-04
 4.950000E+00 -3.100000E+00  1.208667E-04
 4.950000E+00 -3.050000E+00  1.401363E-04
 4.950000E+00 -3.000000E+00  1.617736E-04
 4.950000E+00 -2.950000E+00  1.859497E-04
 4.950000E+00 -2.900000E+00  2.128301E-04
 4.950000E+00 -2.850000E+00  2.425724E-04
 4.950000E+00 -2.800000E+00  2.753227E-04
 4.950000E+00 -2.750000E+00  3.112135E-04
 4.950000E+00 -2.700000E+00  3.503603E-04
 4.950000E+00 -2.650000E+00  3.928598E-04
 4.950000E+00 -2.600000E+00  4.387866E-04
 4.950000E+00 -2.550000E+00  4.881921E-04
 4.950000E+00 -2.500000E+00  5.411019E-04
 4.950000E+00 -2.450000E+00  5.975152E-04
 4.950000E+00 -2.400000E+00  6.574034E-04
 4.950000E+00 -2.350000E+00  7.207099E-04
 4.950000E+00 -2.300000E+00  7.873501E-04
 4.950000E+00 -2.250000E+00  8.572117E-04
 4.950000E+00 -2.200000E+00  9.301559E-04
 4.950000E+00 -2.150000E+00  1.006018E-03
 4.950000E+00 -2.100000E+00  1.084612E-03
 4.950000E+00 -2.050000E+00  1.165725E-03
 4.950000E+00 -2.000000E+00  1.249131E-03
 4.950000E+00 -1.950000E+00  1.334582E-03
 4.950000E+00 -1.900000E+00  1.421818E-03
 4.950000E+00 -1.850000E+00  1.510567E-03
 4.950000E+00 -1.800000E+00  1.600547E-03
 4.950000E+00 -1.750000E+00  1.691471E-03
 4.950000E+00 -1.700000E+00  1.783045E-03
 4.950000E+00 -1.650000E+00  1.874978E-03
 4.950000E+00 -1.600000E+00  1.966976E-03
 4.950000E+00 -1.550000E+00  2.058750E-03
 4.950000E+00 -1.500000E+00  2.150015E-03
 4.950000E+00 -1.450000E+00  2.240491E-03
 4.950000E+00 -1.400000E+00  2.329909E-03
 4.950000E+00 -1.350000E+00  2.418008E-03
 4.950000E+00 -1.300000E+00  2.504535E-03
 4.950000E+00 -1.250000E+00  2.589251E-03
 4.950000E+00 -1.200000E+00  2.671926E-03
 4.950000E+00 -1.150000E+00  2.752346E-03
 4.950000E+00 -1.100000E+00  2.830305E-03
 4.950000E+00 -1.050000E+00  2.905612E-03
 4.950000E+00 -1.000000E+00  2.978090E-03
 4.950000E+00 -9.500000E-01  3.047571E-03
 4.950000E+00 -9.000000E-01  3.113902E-03
 4.950000E+00 -8.500000E-01  3.176943E-03
 4.950000E+00 -8.000000E-01  3.236564E-03
 4.950000E+00 -7.500000E-01  3.292647E-03
 4.950000E+00 -7.000000E-01  3.345087E-03
 4.950000E+00 -6.500000E-01  3.393789E-03
 4.950000E+00 -6.000000E-01  3.438669E-03
 4.950000E+00 -5.500000E-01  3.479653E-03
 4.950000E+00 -5.000000E-01  3.516676E-03
 4.950000E+00 -4.500000E-01  3.549685E-03
 4.950000E+00 -4.000000E-01  3.578635E-03
 4.950000E+00 -3.500000E-01  3.603490E-03
 4.950000E+00 -3.000000E-01  3.624223E-03
 4.950000E+00 -2.500000E-01  3.640814E-03
 4.950000E+00 -2.000000E-01  3.653254E-03
 4.950000E+00 -1.500000E-01  3.661539E-03
 4.950000E+00 -1.000000E-01  3.665675E-03
 4.950000E+00 -5.000000E-02  3.665675E-03
 4.950000E+00  0.000000E+00  3.661558E-03
 4.950000E+00  5.000000E-02  3.653351E-03
 4.950000E+00  1.000000E-01  3.641091E-03
 4.950000E+00  1.500000E-01  3.624818E-03
 4.950000E+00  2.000000E-01  3.604581E-03
 4.950000E+00  2.500000E-01  3.580437E-03
 4.950000E+00  3.000000E-01  3.552448E-03
 4.950000E+00  3.500000E-01  3.520685E-03
 4.950000E+00  4.000000E-01  3.485225E-03
 4.950000E+00  4.500000E-01  3.446152E-03
 4.950000E+00  5.000000E-01  3.403557E-03
 4.950000E+00  5.500000E-01  3.357539E-03
 4.950000E+00  6.000000E-01  3.308204E-03
 4.950000E+00  6.500000E-01  3.255665E-03
 4.950000E+00  7.000000E-01  3.200042E-03
 4.950000E+00  7.500000E-01  3.141461E-03
 4.950000E+00  8.000000E-01  3.080059E-03
 4.950000E+00  8.500000E-01  3.015977E-03
 4.950000E+00  9.000000E-01  2.949363E-03
 4.950000E+00  9.500000E-01  2.880373E-03
 4.950000E+00  1.000000E+00  2.809170E-03
 4.950000E+00  1.050000E+00  2.735922E-03
 4.950000E+00  1.100000E+00  2.660805E-03
 4.950000E+00  1.150000E+00  2.584000E-03
 4.950000E+00  1.200000E+00  2.505693E-03
 4.950000E+00  1.250000E+00  2.426077E-03
 4.950000E+00  1.300000E+00  2.345346E-03
 4.950000E+00  1.350000E+00  2.263701E-03
 4.950000E+00  1.400000E+00  2.181344E-03
 4.950000E+00  1.450000E+00  2.098482E-03
 4.950000E+00  1.500000E+00  2.015321E-03
 4.950000E+00  1.550000E+00  1.932069E-03
 4.950000E+00  1.600000E+00  1.848932E-03
 4.950000E+00  1.650000E+00  1.766119E-03
 4.950000E+00  1.700000E+00  1.683832E-03
 4.950000E+00  1.750000E+00  1.602273E-03
 4.950000E+00  1.800000E+00  1.521638E-03
 4.950000E+00  1.850000E+00  1.442118E-03
 4.950000E+00  1.900000E+00  1.363899E-03
 4.950000E+00  1.950000E+00  1.287157E-03
 4.950000E+00  2.000000E+00  1.212061E-03
 4.950000E+00  2.050000E+00  1.138771E-03
 4.950000E+00  2.100000E+00  1.067435E-03
 4.950000E+00  2.150000E+00  9.981901E-04
 4.950000E+00  2.200000E+00  9.311623E-04
 4.950000E+00  2.250000E+00  8.664634E-04
 4.950000E+00  2.300000E+00  8.041921E-04
 4.950000E+00  2.350000E+00  7.444329E-04
 4.950000E+00  2.400000E+00  6.872559E-04
 4.950000E+00  2.450000E+00  6.327163E-04
 4.950000E+00  2.500000E+00  5.808544E-04
 4.950000E+00  2.550000E+00  5.316952E-04
 4.950000E+00  2.600000E+00  4.852491E-04
 4.950000E+00  2.650000E+00  4.415118E-04
 4.950000E+00  2.700000E+00  4.004645E-04
 4.950000E+00  2.750000E+00  3.620751E-04
 4.950000E+00  2.800000E+00  3.262980E-04
 4.950000E+00  2.850000E+00  2.930757E-04
 4.950000E+00  2.900000E+00  2.623391E-04
 4.950000E+00  2.950000E+00  2.340090E-04
 4.950000E+00  3.000000E+00  2.079970E-04
 4.950000E+00  3.050000E+00  1.842065E-04
 4.950000E+00  3.100000E+00  1.625345E-04
 4.950000E+00  3.150000E+00  1.428722E-04
 4.950000E+00  3.200000E+00  1.251070E-04
 4.950000E+00  3.250000E+00  1.091231E-04
 4.950000E+00  3.300000E+00  9.480347E-05
 4.950000E+00  3.350000E+00  8.203038E-05
 4.950000E+00  3.400000E+00  7.068705E-05
 4.950000E+00  3.450000E+00  6.065854E-05
 4.950000E+00  3.500000E+00  5.183269E-05
 4.950000E+00  3.550000E+00  4.410103E-05
 4.950000E+00  3.600000E+00  3.735951E-05
 4.950000E+00  3.650000E+00  3.150909E-05
 4.950000E+00  3.700000E+00  2.645625E-05
 4.950000E+00  3.750000E+00  2.211336E-05
 4.950000E+00  3.800000E+00  1.839893E-05
 4.950000E+00  3.850000E+00  1.523769E-05
 4.950000E+00  3.900000E+00  1.256068E-05
 4.950000E+00  3.950000E+00  1.030514E-05
 4.950000E+00  4.000000E+00  8.414370E-06
 4.950000E+00  4.050000E+00  6.837487E-06
 4.950000E+00  4.100000E+00  5.529173E-06
 4.950000E+00  4.150000E+00  4.449332E-06
 4.950000E+00  4.200000E+00  3.562733E-06
 4.950000E+00  4.250000E+00  2.838631E-06
 4.950000E+00  4.300000E+00  2.250382E-06
 4.950000E+00  4.350000E+00  1.775046E-06
 4.950000E+00  4.400000E+00  1.393012E-06
 4.950000E+00  4.450000E+00  1.087621E-06
 4.950000E+00  4.500000E+00  8.448219E-07
 4.950000E+00  4.550000E+00  6.528364E-07
 4.950000E+00  4.600000E+00  5.018608E-07
 4.950000E+00  4.650000E+00  3.837871E-07
 4.950000E+00  4.700000E+00  2.919541E-07
 4.950000E+00  4.750000E+00  2.209254E-07
 4.950000E+00  4.800000E+00  1.662929E-07
 4.950000E+00  4.850000E+00  1.245059E-07
 4.950000E+00  4.900000E+00  9.272264E-08
 4.950000E+00  4.950000E+00  6.868369E-08
 4.950000E+00  5.000000E+00  5.060422E-08
 4.950000E+00  5.050000E+00  3.708339E-08
 4.950000E+00  5.100000E+00  2.702882E-08
 4.950000E+00  5.150000E+00  1.959417E-08
 4.950000E+00  5.200000E+00  1.412790E-08
 4.950000E+00  5.250000E+00  1.013164E-08
 4.950000E+00  5.300000E+00  7.226664E-09
 4.950000E+00  5.350000E+00  5.126938E-09
 4.950000E+00  5.400000E+00  3.617855E-09
 4.950000E+00  5.450000E+00  2.539404E-09
 4.950000E+00  5.500000E+00  1.773039E-09
 4.950000E+00  5.550000E+00  1.231495E-09
 4.950000E+00  5.600000E+00  8.509358E-10
 4.950000E+00  5.650000E+00  5.849634E-10
 4.950000E+00  5.700000E+00  4.000660E-10
 4.950000E+00  5.750000E+00  2.721931E-10
 4.950000E+00  5.800000E+00  1.841937E-10
 4.950000E+00  5.850000E+00  1.239153E-10
 4.950000E+00  5.900000E+00  8.280191E-11
 4.950000E+00  5.950000E+00  5.486853E-11
 4.950000E+00  6.000000E+00  3.595598E-11
 4.950000E+00  6.050000E+00  2.319303E-11
 4.950000E+00  6.100000E+00  1.461129E-11
 4.950000E+00  6.150000E+00  8.871334E-12
 4.950000E+00  6.200000E+00  5.069762E-12
 4.950000E+00  6.250000E+00  2.604590E-12
 4.950000E+00  6.300000E+00  1.082964E-12
 4.950000E+00  6.350000E+00  2.598126E-13
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  4.088136E-14
 5.000000E+00 -6.300000E+00  1.700908E-13
 5.000000E+00 -6.250000E+00  4.079640E-13
 5.000000E+00 -6.200000E+00  7.916127E-13
 5.000000E+00 -6.150000E+00  1.381130E-12
 5.000000E+00 -6.100000E+00  2.269763E-12
 5.000000E+00 -6.050000E+00  3.599437E-12
 5.000000E+00 -6.000000E+00  5.583735E-12
 5.000000E+00 -5.950000E+00  8.541422E-12
 5.000000E+00 -5.900000E+00  1.294489E-11
 5.000000E+00 -5.850000E+00  1.948962E-11
 5.000000E+00 -5.800000E+00  2.919327E-11
 5.000000E+00 -5.750000E+00  4.353593E-11
 5.000000E+00 -5.700000E+00  6.465778E-11
 5.000000E+00 -5.650000E+00  9.563582E-11
 5.000000E+00 -5.600000E+00  1.408692E-10
 5.000000E+00 -5.550000E+00  2.066124E-10
 5.000000E+00 -5.500000E+00  3.017092E-10
 5.000000E+00 -5.450000E+00  4.385963E-10
 5.000000E+00 -5.400000E+00  6.346692E-10
 5.000000E+00 -5.350000E+00  9.141275E-10
 5.000000E+00 -5.300000E+00  1.310456E-09
 5.000000E+00 -5.250000E+00  1.869739E-09
 5.000000E+00 -5.200000E+00  2.655062E-09
 5.000000E+00 -5.150000E+00  3.752317E-09
 5.000000E+00 -5.100000E+00  5.277827E-09
 5.000000E+00 -5.050000E+00  7.388270E-09
 5.000000E+00 -5.000000E+00  1.029355E-08
 5.000000E+00 -4.950000E+00  1.427336E-08
 5.000000E+00 -4.900000E+00  1.969835E-08
 5.000000E+00 -4.850000E+00  2.705703E-08
 5.000000E+00 -4.800000E+00  3.698972E-08
 5.000000E+00 -4.750000E+00  5.033114E-08
 5.000000E+00 -4.700000E+00  6.816332E-08
 5.000000E+00 -4.650000E+00  9.188111E-08
 5.000000E+00 -4.600000E+00  1.232725E-07
 5.000000E+00 -4.550000E+00  1.646164E-07
 5.000000E+00 -4.500000E+00  2.188010E-07
 5.000000E+00 -4.450000E+00  2.894654E-07
 5.000000E+00 -4.400000E+00  3.811682E-07
 5.000000E+00 -4.350000E+00  4.995865E-07
 5.000000E+00 -4.300000E+00  6.517484E-07
 5.000000E+00 -4.250000E+00  8.463019E-07
 5.000000E+00 -4.200000E+00  1.093825E-06
 5.000000E+00 -4.150000E+00  1.407174E-06
 5.000000E+00 -4.100000E+00  1.801882E-06
 5.000000E+00 -4.050000E+00  2.296595E-06
 5.000000E+00 -4.000000E+00  2.913552E-06
 5.000000E+00 -3.950000E+00  3.679106E-06
 5.000000E+00 -3.900000E+00  4.624284E-06
 5.000000E+00 -3.850000E+00  5.785368E-06
 5.000000E+00 -3.800000E+00  7.204495E-06
 5.000000E+00 -3.750000E+00  8.930269E-06
 5.000000E+00 -3.700000E+00  1.101835E-05
 5.000000E+00 -3.650000E+00  1.353205E-05
 5.000000E+00 -3.600000E+00  1.654279E-05
 5.000000E+00 -3.550000E+00  2.013061E-05
 5.000000E+00 -3.500000E+00  2.438448E-05
 5.000000E+00 -3.450000E+00  2.940251E-05
 5.000000E+00 -3.400000E+00  3.529201E-05
 5.000000E+00 -3.350000E+00  4.216941E-05
 5.000000E+00 -3.300000E+00  5.015988E-05
 5.000000E+00 -3.250000E+00  5.939678E-05
 5.000000E+00 -3.200000E+00  7.002091E-05
 5.000000E+00 -3.150000E+00  8.217938E-05
 5.000000E+00 -3.100000E+00  9.602435E-05
 5.000000E+00 -3.050000E+00  1.117114E-04
 5.000000E+00 -3.000000E+00  1.293978E-04
 5.000000E+00 -2.950000E+00  1.492404E-04
 5.000000E+00 -2.900000E+00  1.713932E-04
 5.000000E+00 -2.850000E+00  1.960056E-04
 5.000000E+00 -2.800000E+00  2.232190E-04
 5.000000E+00 -2.750000E+00  2.531650E-04
 5.000000E+00 -2.700000E+00  2.859627E-04
 5.000000E+00 -2.650000E+00  3.217160E-04
 5.000000E+00 -2.600000E+00  3.605115E-04
 5.000000E+00 -2.550000E+00  4.024165E-04
 5.000000E+00 -2.500000E+00  4.474767E-04
 5.000000E+00 -2.450000E+00  4.957153E-04
 5.000000E+00 -2.400000E+00  5.471312E-04
 5.000000E+00 -2.350000E+00  6.016984E-04
 5.000000E+00 -2.300000E+00  6.593655E-04
 5.000000E+00 -2.250000E+00  7.200560E-04
 5.000000E+00 -2.200000E+00  7.836682E-04
 5.000000E+00 -2.150000E+00  8.500760E-04
 5.000000E+00 -2.100000E+00  9.191305E-04
 5.000000E+00 -2.050000E+00  9.906608E-04
 5.000000E+00 -2.000000E+00  1.064476E-03
 5.000000E+00 -1.950000E+00  1.140368E-03
 5.000000E+00 -1.900000E+00  1.218111E-03
 5.000000E+00 -1.850000E+00  1.297468E-03
 5.000000E+00 -1.800000E+00  1.378189E-03
 5.000000E+00 -1.750000E+00  1.460015E-03
 5.000000E+00 -1.700000E+00  1.542682E-03
 5.000000E+00 -1.650000E+00  1.625920E-03
 5.000000E+00 -1.600000E+00  1.709458E-03
 5.000000E+00 -1.550000E+00  1.793026E-03
 5.000000E+00 -1.500000E+00  1.876354E-03
 5.000000E+00 -1.450000E+00  1.959177E-03
 5.000000E+00 -1.400000E+00  2.041235E-03
 5.000000E+00 -1.350000E+00  2.122275E-03
 5.000000E+00 -1.300000E+00  2.202052E-03
 5.000000E+00 -1.250000E+00  2.280330E-03
 5.000000E+00 -1.200000E+00  2.356881E-03
 5.000000E+00 -1.150000E+00  2.431490E-03
 5.000000E+00 -1.100000E+00  2.503953E-03
 5.000000E+00 -1.050000E+00  2.574075E-03
 5.000000E+00 -1.000000E+00  2.641674E-03
 5.000000E+00 -9.500000E-01  2.706581E-03
 5.000000E+00 -9.000000E-01  2.768637E-03
 5.000000E+00 -8.500000E-01  2.827695E-03
 5.000000E+00 -8.000000E-01  2.883621E-03
 5.000000E+00 -7.500000E-01  2.936291E-03
 5.000000E+00 -7.000000E-01  2.985592E-03
 5.000000E+00 -6.500000E-01  3.031424E-03
 5.000000E+00 -6.000000E-01  3.073695E-03
 5.000000E+00 -5.500000E-01  3.112327E-03
 5.000000E+00 -5.000000E-01  3.147250E-03
 5.000000E+00 -4.500000E-01  3.178403E-03
 5.000000E+00 -4.000000E-01  3.205737E-03
 5.000000E+00 -3.500000E-01  3.229210E-03
 5.000000E+00 -3.000000E-01  3.248792E-03
 5.000000E+00 -2.500000E-01  3.264459E-03
 5.000000E+00 -2.000000E-01  3.276198E-03
 5.000000E+00 -1.500000E-01  3.284002E-03
 5.000000E+00 -1.000000E-01  3.287874E-03
 5.000000E+00 -5.000000E-02  3.287826E-03
 5.000000E+00  0.000000E+00  3.283875E-03
 5.000000E+00  5.000000E-02  3.276048E-03
 5.000000E+00  1.000000E-01  3.264380E-03
 5.000000E+00  1.500000E-01  3.248913E-03
 5.000000E+00  2.000000E-01  3.229695E-03
 5.000000E+00  2.500000E-01  3.206783E-03
 5.000000E+00  3.000000E-01  3.180243E-03
 5.000000E+00  3.500000E-01  3.150147E-03
 5.000000E+00  4.000000E-01  3.116572E-03
 5.000000E+00  4.500000E-01  3.079608E-03
 5.000000E+00  5.000000E-01  3.039346E-03
 5.000000E+00  5.500000E-01  2.995890E-03
 5.000000E+00  6.000000E-01  2.949349E-03
 5.000000E+00  6.500000E-01  2.899837E-03
 5.000000E+00  7.000000E-01  2.847480E-03
 5.000000E+00  7.500000E-01  2.792408E-03
 5.000000E+00  8.000000E-01  2.734758E-03
 5.000000E+00  8.500000E-01  2.674676E-03
 5.000000E+00  9.000000E-01  2.612312E-03
 5.000000E+00  9.500000E-01  2.547826E-03
 5.000000E+00  1.000000E+00  2.481381E-03
 5.000000E+00  1.050000E+00  2.413148E-03
 5.000000E+00  1.100000E+00  2.343301E-03
 5.000000E+00  1.150000E+00  2.272022E-03
 5.000000E+00  1.200000E+00  2.199497E-03
 5.000000E+00  1.250000E+00  2.125913E-03
 5.000000E+00  1.300000E+00  2.051464E-03
 5.000000E+00  1.350000E+00  1.976345E-03
 5.000000E+00  1.400000E+00  1.900752E-03
 5.000000E+00  1.450000E+00  1.824883E-03
 5.000000E+00  1.500000E+00  1.748936E-03
 5.000000E+00  1.550000E+00  1.673109E-03
 5.000000E+00  1.600000E+00  1.597595E-03
 5.000000E+00  1.650000E+00  1.522588E-03
 5.000000E+00  1.700000E+00  1.448276E-03
 5.000000E+00  1.750000E+00  1.374843E-03
 5.000000E+00  1.800000E+00  1.302466E-03
 5.000000E+00  1.850000E+00  1.231318E-03
 5.000000E+00  1.900000E+00  1.161560E-03
 5.000000E+00  1.950000E+00  1.093348E-03
 5.000000E+00  2.000000E+00  1.026826E-03
 5.000000E+00  2.050000E+00  9.621292E-04
 5.000000E+00  2.100000E+00  8.993797E-04
 5.000000E+00  2.150000E+00  8.386889E-04
 5.000000E+00  2.200000E+00  7.801558E-04
 5.000000E+00  2.250000E+00  7.238658E-04
 5.000000E+00  2.300000E+00  6.698913E-04
 5.000000E+00  2.350000E+00  6.182911E-04
 5.000000E+00  2.400000E+00  5.691101E-04
 5.000000E+00  2.450000E+00  5.223793E-04
 5.000000E+00  2.500000E+00  4.781161E-04
 5.000000E+00  2.550000E+00  4.363245E-04
 5.000000E+00  2.600000E+00  3.969953E-04
 5.000000E+00  2.650000E+00  3.601064E-04
 5.000000E+00  2.700000E+00  3.256239E-04
 5.000000E+00  2.750000E+00  2.935022E-04
 5.000000E+00  2.800000E+00  2.636854E-04
 5.000000E+00  2.850000E+00  2.361077E-04
 5.000000E+00  2.900000E+00  2.106944E-04
 5.000000E+00  2.950000E+00  1.873632E-04
 5.000000E+00  3.000000E+00  1.660252E-04
 5.000000E+00  3.050000E+00  1.465858E-04
 5.000000E+00  3.100000E+00  1.289460E-04
 5.000000E+00  3.150000E+00  1.130037E-04
 5.000000E+00  3.200000E+00  9.865442E-05
 5.000000E+00  3.250000E+00  8.579280E-05
 5.000000E+00  3.300000E+00  7.431335E-05
 5.000000E+00  3.350000E+00  6.411159E-05
 5.000000E+00  3.400000E+00  5.508485E-05
 5.000000E+00  3.450000E+00  4.713318E-05
 5.000000E+00  3.500000E+00  4.016000E-05
 5.000000E+00  3.550000E+00  3.407275E-05
 5.000000E+00  3.600000E+00  2.878338E-05
 5.000000E+00  3.650000E+00  2.420878E-05
 5.000000E+00  3.700000E+00  2.027107E-05
 5.000000E+00  3.750000E+00  1.689777E-05
 5.000000E+00  3.800000E+00  1.402196E-05
 5.000000E+00  3.850000E+00  1.158224E-05
 5.000000E+00  3.900000E+00  9.522691E-06
 5.000000E+00  3.950000E+00  7.792727E-06
 5.000000E+00  4.000000E+00  6.346906E-06
 5.000000E+00  4.050000E+00  5.144679E-06
 5.000000E+00  4.100000E+00  4.150109E-06
 5.000000E+00  4.150000E+00  3.331563E-06
 5.000000E+00  4.200000E+00  2.661378E-06
 5.000000E+00  4.250000E+00  2.115527E-06
 5.000000E+00  4.300000E+00  1.673279E-06
 5.000000E+00  4.350000E+00  1.316862E-06
 5.000000E+00  4.400000E+00  1.031145E-06
 5.000000E+00  4.450000E+00  8.033286E-07
 5.000000E+00  4.500000E+00  6.226540E-07
 5.000000E+00  4.550000E+00  4.801397E-07
 5.000000E+00  4.600000E+00  3.683354E-07
 5.000000E+00  4.650000E+00  2.811012E-07
 5.000000E+00  4.700000E+00  2.134096E-07
 5.000000E+00  4.750000E+00  1.611710E-07
 5.000000E+00  4.800000E+00  1.210798E-07
 5.000000E+00  4.850000E+00  9.048121E-08
 5.000000E+00  4.900000E+00  6.725722E-08
 5.000000E+00  4.950000E+00  4.972848E-08
 5.000000E+00  5.000000E+00  3.657212E-08
 5.000000E+00  5.050000E+00  2.675271E-08
 5.000000E+00  5.100000E+00  1.946496E-08
 5.000000E+00  5.150000E+00  1.408652E-08
 5.000000E+00  5.200000E+00  1.013951E-08
 5.000000E+00  5.250000E+00  7.259285E-09
 5.000000E+00  5.300000E+00  5.169375E-09
 5.000000E+00  5.350000E+00  3.661476E-09
 5.000000E+00  5.400000E+00  2.579638E-09
 5.000000E+00  5.450000E+00  1.807843E-09
 5.000000E+00  5.500000E+00  1.260321E-09
 5.000000E+00  5.550000E+00  8.740631E-10
 5.000000E+00  5.600000E+00  6.030724E-10
 5.000000E+00  5.650000E+00  4.139820E-10
 5.000000E+00  5.700000E+00  2.827389E-10
 5.000000E+00  5.750000E+00  1.921135E-10
 5.000000E+00  5.800000E+00  1.298417E-10
 5.000000E+00  5.850000E+00  8.724925E-11
 5.000000E+00  5.900000E+00  5.823991E-11
 5.000000E+00  5.950000E+00  3.855685E-11
 5.000000E+00  6.000000E+00  2.524691E-11
 5.000000E+00  6.050000E+00  1.627493E-11
 5.000000E+00  6.100000E+00  1.024804E-11
 5.000000E+00  6.150000E+00  6.220067E-12
 5.000000E+00  6.200000E+00  3.553874E-12
 5.000000E+00  6.250000E+00  1.825595E-12
 5.000000E+00  6.300000E+00  7.590283E-13
 5.000000E+00  6.350000E+00  1.820948E-13
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  2.773503E-14
 5.050000E+00 -6.300000E+00  1.153908E-13
 5.050000E+00 -6.250000E+00  2.767622E-13
 5.050000E+00 -6.200000E+00  5.370571E-13
 5.050000E+00 -6.150000E+00  9.371641E-13
 5.050000E+00 -6.100000E+00  1.540659E-12
 5.050000E+00 -6.050000E+00  2.444508E-12
 5.050000E+00 -6.000000E+00  3.794952E-12
 5.050000E+00 -5.950000E+00  5.810713E-12
 5.050000E+00 -5.900000E+00  8.816618E-12
 5.050000E+00 -5.850000E+00  1.329192E-11
 5.050000E+00 -5.800000E+00  1.993937E-11
 5.050000E+00 -5.750000E+00  2.978327E-11
 5.050000E+00 -5.700000E+00  4.430801E-11
 5.050000E+00 -5.650000E+00  6.565254E-11
 5.050000E+00 -5.600000E+00  9.688186E-11
 5.050000E+00 -5.550000E+00  1.423639E-10
 5.050000E+00 -5.500000E+00  2.082897E-10
 5.050000E+00 -5.450000E+00  3.033872E-10
 5.050000E+00 -5.400000E+00  4.398950E-10
 5.050000E+00 -5.350000E+00  6.348830E-10
 5.050000E+00 -5.300000E+00  9.120339E-10
 5.050000E+00 -5.250000E+00  1.304030E-09
 5.050000E+00 -5.200000E+00  1.855737E-09
 5.050000E+00 -5.150000E+00  2.628413E-09
 5.050000E+00 -5.100000E+00  3.705265E-09
 5.050000E+00 -5.050000E+00  5.198701E-09
 5.050000E+00 -5.000000E+00  7.259779E-09
 5.050000E+00 -4.950000E+00  1.009040E-08
 5.050000E+00 -4.900000E+00  1.395900E-08
 5.050000E+00 -4.850000E+00  1.922051E-08
 5.050000E+00 -4.800000E+00  2.634172E-08
 5.050000E+00 -4.750000E+00  3.593318E-08
 5.050000E+00 -4.700000E+00  4.878911E-08
 5.050000E+00 -4.650000E+00  6.593694E-08
 5.050000E+00 -4.600000E+00  8.869840E-08
 5.050000E+00 -4.550000E+00  1.187644E-07
 5.050000E+00 -4.500000E+00  1.582857E-07
 5.050000E+00 -4.450000E+00  2.099827E-07
 5.050000E+00 -4.400000E+00  2.772766E-07
 5.050000E+00 -4.350000E+00  3.644447E-07
 5.050000E+00 -4.300000E+00  4.768032E-07
 5.050000E+00 -4.250000E+00  6.209212E-07
 5.050000E+00 -4.200000E+00  8.048667E-07
 5.050000E+00 -4.150000E+00  1.038489E-06
 5.050000E+00 -4.100000E+00  1.333738E-06
 5.050000E+00 -4.050000E+00  1.705023E-06
 5.050000E+00 -4.000000E+00  2.169610E-06
 5.050000E+00 -3.950000E+00  2.748055E-06
 5.050000E+00 -3.900000E+00  3.464672E-06
 5.050000E+00 -3.850000E+00  4.348036E-06
 5.050000E+00 -3.800000E+00  5.431501E-06
 5.050000E+00 -3.750000E+00  6.753739E-06
 5.050000E+00 -3.700000E+00  8.359277E-06
 5.050000E+00 -3.650000E+00  1.029902E-05
 5.050000E+00 -3.600000E+00  1.263077E-05
 5.050000E+00 -3.550000E+00  1.541963E-05
 5.050000E+00 -3.500000E+00  1.873844E-05
 5.050000E+00 -3.450000E+00  2.266804E-05
 5.050000E+00 -3.400000E+00  2.729742E-05
 5.050000E+00 -3.350000E+00  3.272380E-05
 5.050000E+00 -3.300000E+00  3.905248E-05
 5.050000E+00 -3.250000E+00  4.639650E-05
 5.050000E+00 -3.200000E+00  5.487617E-05
 5.050000E+00 -3.150000E+00  6.461831E-05
 5.050000E+00 -3.100000E+00  7.575526E-05
 5.050000E+00 -3.050000E+00  8.842376E-05
 5.050000E+00 -3.000000E+00  1.027635E-04
 5.050000E+00 -2.950000E+00  1.189153E-04
 5.050000E+00 -2.900000E+00  1.370198E-04
 5.050000E+00 -2.850000E+00  1.572148E-04
 5.050000E+00 -2.800000E+00  1.796337E-04
 5.050000E+00 -2.750000E+00  2.044029E-04
 5.050000E+00 -2.700000E+00  2.316399E-04
 5.050000E+00 -2.650000E+00  2.614506E-04
 5.050000E+00 -2.600000E+00  2.939276E-04
 5.050000E+00 -2.550000E+00  3.291479E-04
 5.050000E+00 -2.500000E+00  3.671710E-04
 5.050000E+00 -2.450000E+00  4.080373E-04
 5.050000E+00 -2.400000E+00  4.517669E-04
 5.050000E+00 -2.350000E+00  4.983579E-04
 5.050000E+00 -2.300000E+00  5.477865E-04
 5.050000E+00 -2.250000E+00  6.000057E-04
 5.050000E+00 -2.200000E+00  6.549461E-04
 5.050000E+00 -2.150000E+00  7.125153E-04
 5.050000E+00 -2.100000E+00  7.725993E-04
 5.050000E+00 -2.050000E+00  8.350630E-04
 5.050000E+00 -2.000000E+00  8.997516E-04
 5.050000E+00 -1.950000E+00  9.664918E-04
 5.050000E+00 -1.900000E+00  1.035094E-03
 5.050000E+00 -1.850000E+00  1.105354E-03
 5.050000E+00 -1.800000E+00  1.177055E-03
 5.050000E+00 -1.750000E+00  1.249968E-03
 5.050000E+00 -1.700000E+00  1.323858E-03
 5.050000E+00 -1.650000E+00  1.398483E-03
 5.050000E+00 -1.600000E+00  1.473594E-03
 5.050000E+00 -1.550000E+00  1.548944E-03
 5.050000E+00 -1.500000E+00  1.624282E-03
 5.050000E+00 -1.450000E+00  1.699360E-03
 5.050000E+00 -1.400000E+00  1.773932E-03
 5.050000E+00 -1.350000E+00  1.847758E-03
 5.050000E+00 -1.300000E+00  1.920602E-03
 5.050000E+00 -1.250000E+00  1.992236E-03
 5.050000E+00 -1.200000E+00  2.062439E-03
 5.050000E+00 -1.150000E+00  2.130999E-03
 5.050000E+00 -1.100000E+00  2.197715E-03
 5.050000E+00 -1.050000E+00  2.262393E-03
 5.050000E+00 -1.000000E+00  2.324852E-03
 5.050000E+00 -9.500000E-01  2.384919E-03
 5.050000E+00 -9.000000E-01  2.442436E-03
 5.050000E+00 -8.500000E-01  2.497252E-03
 5.050000E+00 -8.000000E-01  2.549228E-03
 5.050000E+00 -7.500000E-01  2.598238E-03
 5.050000E+00 -7.000000E-01  2.644165E-03
 5.050000E+00 -6.500000E-01  2.686903E-03
 5.050000E+00 -6.000000E-01  2.726357E-03
 5.050000E+00 -5.500000E-01  2.762443E-03
 5.050000E+00 -5.000000E-01  2.795086E-03
 5.050000E+00 -4.500000E-01  2.824223E-03
 5.050000E+00 -4.000000E-01  2.849799E-03
 5.050000E+00 -3.500000E-01  2.871768E-03
 5.050000E+00 -3.000000E-01  2.890097E-03
 5.050000E+00 -2.500000E-01  2.904757E-03
 5.050000E+00 -2.000000E-01  2.915734E-03
 5.050000E+00 -1.500000E-01  2.923017E-03
 5.050000E+00 -1.000000E-01  2.926608E-03
 5.050000E+00 -5.000000E-02  2.926515E-03
 5.050000E+00  0.000000E+00  2.922756E-03
 5.050000E+00  5.000000E-02  2.915356E-03
 5.050000E+00  1.000000E-01  2.904348E-03
 5.050000E+00  1.500000E-01  2.889775E-03
 5.050000E+00  2.000000E-01  2.871685E-03
 5.050000E+00  2.500000E-01  2.850136E-03
 5.050000E+00  3.000000E-01  2.825194E-03
 5.050000E+00  3.500000E-01  2.796931E-03
 5.050000E+00  4.000000E-01  2.765429E-03
 5.050000E+00  4.500000E-01  2.730775E-03
 5.050000E+00  5.000000E-01  2.693065E-03
 5.050000E+00  5.500000E-01  2.652403E-03
 5.050000E+00  6.000000E-01  2.608899E-03
 5.050000E+00  6.500000E-01  2.562672E-03
 5.050000E+00  7.000000E-01  2.513847E-03
 5.050000E+00  7.500000E-01  2.462556E-03
 5.050000E+00  8.000000E-01  2.408938E-03
 5.050000E+00  8.500000E-01  2.353138E-03
 5.050000E+00  9.000000E-01  2.295310E-03
 5.050000E+00  9.500000E-01  2.235609E-03
 5.050000E+00  1.000000E+00  2.174201E-03
 5.050000E+00  1.050000E+00  2.111253E-03
 5.050000E+00  1.100000E+00  2.046940E-03
 5.050000E+00  1.150000E+00  1.981437E-03
 5.050000E+00  1.200000E+00  1.914926E-03
 5.050000E+00  1.250000E+00  1.847591E-03
 5.050000E+00  1.300000E+00  1.779617E-03
 5.050000E+00  1.350000E+00  1.711192E-03
 5.050000E+00  1.400000E+00  1.642502E-03
 5.050000E+00  1.450000E+00  1.573736E-03
 5.050000E+00  1.500000E+00  1.505079E-03
 5.050000E+00  1.550000E+00  1.436713E-03
 5.050000E+00  1.600000E+00  1.368821E-03
 5.050000E+00  1.650000E+00  1.301577E-03
 5.050000E+00  1.700000E+00  1.235152E-03
 5.050000E+00  1.750000E+00  1.169712E-03
 5.050000E+00  1.800000E+00  1.105414E-03
 5.050000E+00  1.850000E+00  1.042408E-03
 5.050000E+00  1.900000E+00  9.808351E-04
 5.050000E+00  1.950000E+00  9.208264E-04
 5.050000E+00  2.000000E+00  8.625032E-04
 5.050000E+00  2.050000E+00  8.059758E-04
 5.050000E+00  2.100000E+00  7.513429E-04
 5.050000E+00  2.150000E+00  6.986912E-04
 5.050000E+00  2.200000E+00  6.480952E-04
 5.050000E+00  2.250000E+00  5.996168E-04
 5.050000E+00  2.300000E+00  5.533053E-04
 5.050000E+00  2.350000E+00  5.091971E-04
 5.050000E+00  2.400000E+00  4.673159E-04
 5.050000E+00  2.450000E+00  4.276731E-04
 5.050000E+00  2.500000E+00  3.902678E-04
 5.050000E+00  2.550000E+00  3.550875E-04
 5.050000E+00  2.600000E+00  3.221082E-04
 5.050000E+00  2.650000E+00  2.912955E-04
 5.050000E+00  2.700000E+00  2.626047E-04
 5.050000E+00  2.750000E+00  2.359822E-04
 5.050000E+00  2.800000E+00  2.113661E-04
 5.050000E+00  2.850000E+00  1.886867E-04
 5.050000E+00  2.900000E+00  1.678681E-04
 5.050000E+00  2.950000E+00  1.488288E-04
 5.050000E+00  3.000000E+00  1.314825E-04
 5.050000E+00  3.050000E+00  1.157398E-04
 5.050000E+00  3.100000E+00  1.015085E-04
 5.050000E+00  3.150000E+00  8.869473E-05
 5.050000E+00  3.200000E+00  7.720420E-05
 5.050000E+00  3.250000E+00  6.694275E-05
 5.050000E+00  3.300000E+00  5.781731E-05
 5.050000E+00  3.350000E+00  4.973666E-05
 5.050000E+00  3.400000E+00  4.261208E-05
 5.050000E+00  3.450000E+00  3.635800E-05
 5.050000E+00  3.500000E+00  3.089244E-05
 5.050000E+00  3.550000E+00  2.613750E-05
 5.050000E+00  3.600000E+00  2.201966E-05
 5.050000E+00  3.650000E+00  1.847004E-05
 5.050000E+00  3.700000E+00  1.542453E-05
 5.050000E+00  3.750000E+00  1.282389E-05
 5.050000E+00  3.800000E+00  1.061376E-05
 5.050000E+00  3.850000E+00  8.744569E-06
 5.050000E+00  3.900000E+00  7.171436E-06
 5.050000E+00  3.950000E+00  5.853990E-06
 5.050000E+00  4.000000E+00  4.756157E-06
 5.050000E+00  4.050000E+00  3.845915E-06
 5.050000E+00  4.100000E+00  3.095023E-06
 5.050000E+00  4.150000E+00  2.478740E-06
 5.050000E+00  4.200000E+00  1.975530E-06
 5.050000E+00  4.250000E+00  1.566771E-06
 5.050000E+00  4.300000E+00  1.236461E-06
 5.050000E+00  4.350000E+00  9.709422E-07
 5.050000E+00  4.400000E+00  7.586286E-07
 5.050000E+00  4.450000E+00  5.897581E-07
 5.050000E+00  4.500000E+00  4.561565E-07
 5.050000E+00  4.550000E+00  3.510234E-07
 5.050000E+00  4.600000E+00  2.687374E-07
 5.050000E+00  4.650000E+00  2.046812E-07
 5.050000E+00  4.700000E+00  1.550867E-07
 5.050000E+00  4.750000E+00  1.168979E-07
 5.050000E+00  4.800000E+00  8.765253E-08
 5.050000E+00  4.850000E+00  6.537900E-08
 5.050000E+00  4.900000E+00  4.850865E-08
 5.050000E+00  4.950000E+00  3.580133E-08
 5.050000E+00  5.000000E+00  2.628274E-08
 5.050000E+00  5.050000E+00  1.919233E-08
 5.050000E+00  5.100000E+00  1.394006E-08
 5.050000E+00  5.150000E+00  1.007114E-08
 5.050000E+00  5.200000E+00  7.237142E-09
 5.050000E+00  5.250000E+00  5.172861E-09
 5.050000E+00  5.300000E+00  3.677673E-09
 5.050000E+00  5.350000E+00  2.600760E-09
 5.050000E+00  5.400000E+00  1.829461E-09
 5.050000E+00  5.450000E+00  1.280137E-09
 5.050000E+00  5.500000E+00  8.910876E-10
 5.050000E+00  5.550000E+00  6.170754E-10
 5.050000E+00  5.600000E+00  4.251437E-10
 5.050000E+00  5.650000E+00  2.914310E-10
 5.050000E+00  5.700000E+00  1.987688E-10
 5.050000E+00  5.750000E+00  1.348821E-10
 5.050000E+00  5.800000E+00  9.104903E-11
 5.050000E+00  5.850000E+00  6.111190E-11
 5.050000E+00  5.900000E+00  4.075060E-11
 5.050000E+00  5.950000E+00  2.695369E-11
 5.050000E+00  6.000000E+00  1.763557E-11
 5.050000E+00  6.050000E+00  1.136137E-11
 5.050000E+00  6.100000E+00  7.150721E-12
 5.050000E+00  6.150000E+00  4.338744E-12
 5.050000E+00  6.200000E+00  2.478478E-12
 5.050000E+00  6.250000E+00  1.273044E-12
 5.050000E+00  6.300000E+00  5.292732E-13
 5.050000E+00  6.350000E+00  1.269743E-13
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  1.871704E-14
 5.100000E+00 -6.300000E+00  7.786891E-14
 5.100000E+00 -6.250000E+00  1.867625E-13
 5.100000E+00 -6.200000E+00  3.624272E-13
 5.100000E+00 -6.150000E+00  6.325343E-13
 5.100000E+00 -6.100000E+00  1.040195E-12
 5.100000E+00 -6.050000E+00  1.651304E-12
 5.100000E+00 -6.000000E+00  2.565452E-12
 5.100000E+00 -5.950000E+00  3.931910E-12
 5.100000E+00 -5.900000E+00  5.972831E-12
 5.100000E+00 -5.850000E+00  9.016682E-12
 5.100000E+00 -5.800000E+00  1.354613E-11
 5.100000E+00 -5.750000E+00  2.026620E-11
 5.100000E+00 -5.700000E+00  3.020087E-11
 5.100000E+00 -5.650000E+00  4.482887E-11
 5.100000E+00 -5.600000E+00  6.627405E-11
 5.100000E+00 -5.550000E+00  9.757014E-11
 5.100000E+00 -5.500000E+00  1.430274E-10
 5.100000E+00 -5.450000E+00  2.087372E-10
 5.100000E+00 -5.400000E+00  3.032626E-10
 5.100000E+00 -5.350000E+00  4.385780E-10
 5.100000E+00 -5.300000E+00  6.313403E-10
 5.100000E+00 -5.250000E+00  9.045989E-10
 5.100000E+00 -5.200000E+00  1.290082E-09
 5.100000E+00 -5.150000E+00  1.831237E-09
 5.100000E+00 -5.100000E+00  2.587245E-09
 5.100000E+00 -5.050000E+00  3.638298E-09
 5.100000E+00 -5.000000E+00  5.092486E-09
 5.100000E+00 -4.950000E+00  7.094729E-09
 5.100000E+00 -4.900000E+00  9.838306E-09
 5.100000E+00 -4.850000E+00  1.357961E-08
 5.100000E+00 -4.800000E+00  1.865693E-08
 5.100000E+00 -4.750000E+00  2.551425E-08
 5.100000E+00 -4.700000E+00  3.473105E-08
 5.100000E+00 -4.650000E+00  4.705958E-08
 5.100000E+00 -4.600000E+00  6.347100E-08
 5.100000E+00 -4.550000E+00  8.521216E-08
 5.100000E+00 -4.500000E+00  1.138749E-07
 5.100000E+00 -4.450000E+00  1.514802E-07
 5.100000E+00 -4.400000E+00  2.005789E-07
 5.100000E+00 -4.350000E+00  2.643730E-07
 5.100000E+00 -4.300000E+00  3.468576E-07
 5.100000E+00 -4.250000E+00  4.529891E-07
 5.100000E+00 -4.200000E+00  5.888796E-07
 5.100000E+00 -4.150000E+00  7.620219E-07
 5.100000E+00 -4.100000E+00  9.815451E-07
 5.100000E+00 -4.050000E+00  1.258505E-06
 5.100000E+00 -4.000000E+00  1.606207E-06
 5.100000E+00 -3.950000E+00  2.040563E-06
 5.100000E+00 -3.900000E+00  2.580483E-06
 5.100000E+00 -3.850000E+00  3.248293E-06
 5.100000E+00 -3.800000E+00  4.070181E-06
 5.100000E+00 -3.750000E+00  5.076660E-06
 5.100000E+00 -3.700000E+00  6.303041E-06
 5.100000E+00 -3.650000E+00  7.789911E-06
 5.100000E+00 -3.600000E+00  9.583589E-06
 5.100000E+00 -3.550000E+00  1.173656E-05
 5.100000E+00 -3.500000E+00  1.430787E-05
 5.100000E+00 -3.450000E+00  1.736344E-05
 5.100000E+00 -3.400000E+00  2.097631E-05
 5.100000E+00 -3.350000E+00  2.522676E-05
 5.100000E+00 -3.300000E+00  3.020236E-05
 5.100000E+00 -3.250000E+00  3.599779E-05
 5.100000E+00 -3.200000E+00  4.271454E-05
 5.100000E+00 -3.150000E+00  5.046048E-05
 5.100000E+00 -3.100000E+00  5.934913E-05
 5.100000E+00 -3.050000E+00  6.949880E-05
 5.100000E+00 -3.000000E+00  8.103154E-05
 5.100000E+00 -2.950000E+00  9.407187E-05
 5.100000E+00 -2.900000E+00  1.087453E-04
 5.100000E+00 -2.850000E+00  1.251767E-04
 5.100000E+00 -2.800000E+00  1.434886E-04
 5.100000E+00 -2.750000E+00  1.637992E-04
 5.100000E+00 -2.700000E+00  1.862205E-04
 5.100000E+00 -2.650000E+00  2.108564E-04
 5.100000E+00 -2.600000E+00  2.378004E-04
 5.100000E+00 -2.550000E+00  2.671340E-04
 5.100000E+00 -2.500000E+00  2.989249E-04
 5.100000E+00 -2.450000E+00  3.332250E-04
 5.100000E+00 -2.400000E+00  3.700693E-04
 5.100000E+00 -2.350000E+00  4.094744E-04
 5.100000E+00 -2.300000E+00  4.514377E-04
 5.100000E+00 -2.250000E+00  4.959366E-04
 5.100000E+00 -2.200000E+00  5.429281E-04
 5.100000E+00 -2.150000E+00  5.923489E-04
 5.100000E+00 -2.100000E+00  6.441151E-04
 5.100000E+00 -2.050000E+00  6.981236E-04
 5.100000E+00 -2.000000E+00  7.542521E-04
 5.100000E+00 -1.950000E+00  8.123604E-04
 5.100000E+00 -1.900000E+00  8.722918E-04
 5.100000E+00 -1.850000E+00  9.338747E-04
 5.100000E+00 -1.800000E+00  9.969237E-04
 5.100000E+00 -1.750000E+00  1.061242E-03
 5.100000E+00 -1.700000E+00  1.126622E-03
 5.100000E+00 -1.650000E+00  1.192850E-03
 5.100000E+00 -1.600000E+00  1.259704E-03
 5.100000E+00 -1.550000E+00  1.326960E-03
 5.100000E+00 -1.500000E+00  1.394388E-03
 5.100000E+00 -1.450000E+00  1.461761E-03
 5.100000E+00 -1.400000E+00  1.528850E-03
 5.100000E+00 -1.350000E+00  1.595430E-03
 5.100000E+00 -1.300000E+00  1.661278E-03
 5.100000E+00 -1.250000E+00  1.726179E-03
 5.100000E+00 -1.200000E+00  1.789920E-03
 5.100000E+00 -1.150000E+00  1.852297E-03
 5.100000E+00 -1.100000E+00  1.913114E-03
 5.100000E+00 -1.050000E+00  1.972184E-03
 5.100000E+00 -1.000000E+00  2.029326E-03
 5.100000E+00 -9.500000E-01  2.084371E-03
 5.100000E+00 -9.000000E-01  2.137160E-03
 5.100000E+00 -8.500000E-01  2.187544E-03
 5.100000E+00 -8.000000E-01  2.235382E-03
 5.100000E+00 -7.500000E-01  2.280546E-03
 5.100000E+00 -7.000000E-01  2.322917E-03
 5.100000E+00 -6.500000E-01  2.362387E-03
 5.100000E+00 -6.000000E-01  2.398859E-03
 5.100000E+00 -5.500000E-01  2.432245E-03
 5.100000E+00 -5.000000E-01  2.462467E-03
 5.100000E+00 -4.500000E-01  2.489458E-03
 5.100000E+00 -4.000000E-01  2.513160E-03
 5.100000E+00 -3.500000E-01  2.533526E-03
 5.100000E+00 -3.000000E-01  2.550518E-03
 5.100000E+00 -2.500000E-01  2.564106E-03
 5.100000E+00 -2.000000E-01  2.574271E-03
 5.100000E+00 -1.500000E-01  2.581003E-03
 5.100000E+00 -1.000000E-01  2.584299E-03
 5.100000E+00 -5.000000E-02  2.584167E-03
 5.100000E+00  0.000000E+00  2.580623E-03
 5.100000E+00  5.000000E-02  2.573690E-03
 5.100000E+00  1.000000E-01  2.563402E-03
 5.100000E+00  1.500000E-01  2.549799E-03
 5.100000E+00  2.000000E-01  2.532931E-03
 5.100000E+00  2.500000E-01  2.512855E-03
 5.100000E+00  3.000000E-01  2.489636E-03
 5.100000E+00  3.500000E-01  2.463348E-03
 5.100000E+00  4.000000E-01  2.434071E-03
 5.100000E+00  4.500000E-01  2.401894E-03
 5.100000E+00  5.000000E-01  2.366913E-03
 5.100000E+00  5.500000E-01  2.329232E-03
 5.100000E+00  6.000000E-01  2.288963E-03
 5.100000E+00  6.500000E-01  2.246222E-03
 5.100000E+00  7.000000E-01  2.201136E-03
 5.100000E+00  7.500000E-01  2.153836E-03
 5.100000E+00  8.000000E-01  2.104459E-03
 5.100000E+00  8.500000E-01  2.053151E-03
 5.100000E+00  9.000000E-01  2.000061E-03
 5.100000E+00  9.500000E-01  1.945345E-03
 5.100000E+00  1.000000E+00  1.889162E-03
 5.100000E+00  1.050000E+00  1.831676E-03
 5.100000E+00  1.100000E+00  1.773056E-03
 5.100000E+00  1.150000E+00  1.713473E-03
 5.100000E+00  1.200000E+00  1.653101E-03
 5.100000E+00  1.250000E+00  1.592115E-03
 5.100000E+00  1.300000E+00  1.530691E-03
 5.100000E+00  1.350000E+00  1.469006E-03
 5.100000E+00  1.400000E+00  1.407235E-03
 5.100000E+00  1.450000E+00  1.345552E-03
 5.100000E+00  1.500000E+00  1.284129E-03
 5.100000E+00  1.550000E+00  1.223133E-03
 5.100000E+00  1.600000E+00  1.162728E-03
 5.100000E+00  1.650000E+00  1.103072E-03
 5.100000E+00  1.700000E+00  1.044318E-03
 5.100000E+00  1.750000E+00  9.866090E-04
 5.100000E+00  1.800000E+00  9.300835E-04
 5.100000E+00  1.850000E+00  8.748696E-04
 5.100000E+00  1.900000E+00  8.210863E-04
 5.100000E+00  1.950000E+00  7.688429E-04
 5.100000E+00  2.000000E+00  7.182379E-04
 5.100000E+00  2.050000E+00  6.693591E-04
 5.100000E+00  2.100000E+00  6.222829E-04
 5.100000E+00  2.150000E+00  5.770741E-04
 5.100000E+00  2.200000E+00  5.337859E-04
 5.100000E+00  2.250000E+00  4.924597E-04
 5.100000E+00  2.300000E+00  4.531250E-04
 5.100000E+00  2.350000E+00  4.158001E-04
 5.100000E+00  2.400000E+00  3.804916E-04
 5.100000E+00  2.450000E+00  3.471954E-04
 5.100000E+00  2.500000E+00  3.158969E-04
 5.100000E+00  2.550000E+00  2.865714E-04
 5.100000E+00  2.600000E+00  2.591849E-04
 5.100000E+00  2.650000E+00  2.336947E-04
 5.100000E+00  2.700000E+00  2.100502E-04
 5.100000E+00  2.750000E+00  1.881936E-04
 5.100000E+00  2.800000E+00  1.680607E-04
 5.100000E+00  2.850000E+00  1.495820E-04
 5.100000E+00  2.900000E+00  1.326833E-04
 5.100000E+00  2.950000E+00  1.172867E-04
 5.100000E+00  3.000000E+00  1.033115E-04
 5.100000E+00  3.050000E+00  9.067521E-05
 5.100000E+00  3.100000E+00  7.929393E-05
 5.100000E+00  3.150000E+00  6.908363E-05
 5.100000E+00  3.200000E+00  5.996070E-05
 5.100000E+00  3.250000E+00  5.184265E-05
 5.100000E+00  3.300000E+00  4.464878E-05
 5.100000E+00  3.350000E+00  3.830075E-05
 5.100000E+00  3.400000E+00  3.272306E-05
 5.100000E+00  3.450000E+00  2.784348E-05
 5.100000E+00  3.500000E+00  2.359341E-05
 5.100000E+00  3.550000E+00  1.990813E-05
 5.100000E+00  3.600000E+00  1.672702E-05
 5.100000E+00  3.650000E+00  1.399364E-05
 5.100000E+00  3.700000E+00  1.165585E-05
 5.100000E+00  3.750000E+00  9.665748E-06
 5.100000E+00  3.800000E+00  7.979632E-06
 5.100000E+00  3.850000E+00  6.557897E-06
 5.100000E+00  3.900000E+00  5.364878E-06
 5.100000E+00  3.950000E+00  4.368660E-06
 5.100000E+00  4.000000E+00  3.540870E-06
 5.100000E+00  4.050000E+00  2.856446E-06
 5.100000E+00  4.100000E+00  2.293389E-06
 5.100000E+00  4.150000E+00  1.832515E-06
 5.100000E+00  4.200000E+00  1.457197E-06
 5.100000E+00  4.250000E+00  1.153115E-06
 5.100000E+00  4.300000E+00  9.080202E-07
 5.100000E+00  4.350000E+00  7.114933E-07
 5.100000E+00  4.400000E+00  5.547329E-07
 5.100000E+00  4.450000E+00  4.303487E-07
 5.100000E+00  4.500000E+00  3.321749E-07
 5.100000E+00  4.550000E+00  2.550995E-07
 5.100000E+00  4.600000E+00  1.949111E-07
 5.100000E+00  4.650000E+00  1.481615E-07
 5.100000E+00  4.700000E+00  1.120455E-07
 5.100000E+00  4.750000E+00  8.429522E-08
 5.100000E+00  4.800000E+00  6.308854E-08
 5.100000E+00  4.850000E+00  4.697072E-08
 5.100000E+00  4.900000E+00  3.478757E-08
 5.100000E+00  4.950000E+00  2.562905E-08
 5.100000E+00  5.000000E+00  1.878214E-08
 5.100000E+00  5.050000E+00  1.369163E-08
 5.100000E+00  5.100000E+00  9.927901E-09
 5.100000E+00  5.150000E+00  7.160573E-09
 5.100000E+00  5.200000E+00  5.137173E-09
 5.100000E+00  5.250000E+00  3.665952E-09
 5.100000E+00  5.300000E+00  2.602187E-09
 5.100000E+00  5.350000E+00  1.837325E-09
 5.100000E+00  5.400000E+00  1.290445E-09
 5.100000E+00  5.450000E+00  9.016014E-10
 5.100000E+00  5.500000E+00  6.266589E-10
 5.100000E+00  5.550000E+00  4.333256E-10
 5.100000E+00  5.600000E+00  2.981199E-10
 5.100000E+00  5.650000E+00  2.040734E-10
 5.100000E+00  5.700000E+00  1.389999E-10
 5.100000E+00  5.750000E+00  9.420214E-11
 5.100000E+00  5.800000E+00  6.351157E-11
 5.100000E+00  5.850000E+00  4.258064E-11
 5.100000E+00  5.900000E+00  2.836451E-11
 5.100000E+00  5.950000E+00  1.874427E-11
 5.100000E+00  6.000000E+00  1.225491E-11
 5.100000E+00  6.050000E+00  7.890195E-12
 5.100000E+00  6.100000E+00  4.963751E-12
 5.100000E+00  6.150000E+00  3.010858E-12
 5.100000E+00  6.200000E+00  1.719617E-12
 5.100000E+00  6.250000E+00  8.831836E-13
 5.100000E+00  6.300000E+00  3.671763E-13
 5.100000E+00  6.350000E+00  8.808655E-14
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  1.256444E-14
 5.150000E+00 -6.300000E+00  5.226985E-14
 5.150000E+00 -6.250000E+00  1.253610E-13
 5.150000E+00 -6.200000E+00  2.432796E-13
 5.150000E+00 -6.150000E+00  4.246505E-13
 5.150000E+00 -6.100000E+00  6.985502E-13
 5.150000E+00 -6.050000E+00  1.109516E-12
 5.150000E+00 -6.000000E+00  1.725003E-12
 5.150000E+00 -5.950000E+00  2.646335E-12
 5.150000E+00 -5.900000E+00  4.024625E-12
 5.150000E+00 -5.850000E+00  6.083777E-12
 5.150000E+00 -5.800000E+00  9.153498E-12
 5.150000E+00 -5.750000E+00  1.371644E-11
 5.150000E+00 -5.700000E+00  2.047509E-11
 5.150000E+00 -5.650000E+00  3.044623E-11
 5.150000E+00 -5.600000E+00  4.509346E-11
 5.150000E+00 -5.550000E+00  6.651235E-11
 5.150000E+00 -5.500000E+00  9.768727E-11
 5.150000E+00 -5.450000E+00  1.428462E-10
 5.150000E+00 -5.400000E+00  2.079474E-10
 5.150000E+00 -5.350000E+00  3.013444E-10
 5.150000E+00 -5.300000E+00  4.346880E-10
 5.150000E+00 -5.250000E+00  6.241434E-10
 5.150000E+00 -5.200000E+00  8.920243E-10
 5.150000E+00 -5.150000E+00  1.268972E-09
 5.150000E+00 -5.100000E+00  1.796844E-09
 5.150000E+00 -5.050000E+00  2.532528E-09
 5.150000E+00 -5.000000E+00  3.552928E-09
 5.150000E+00 -4.950000E+00  4.961475E-09
 5.150000E+00 -4.900000E+00  6.896539E-09
 5.150000E+00 -4.850000E+00  9.542260E-09
 5.150000E+00 -4.800000E+00  1.314239E-08
 5.150000E+00 -4.750000E+00  1.801789E-08
 5.150000E+00 -4.700000E+00  2.458907E-08
 5.150000E+00 -4.650000E+00  3.340344E-08
 5.150000E+00 -4.600000E+00  4.517029E-08
 5.150000E+00 -4.550000E+00  6.080346E-08
 5.150000E+00 -4.500000E+00  8.147386E-08
 5.150000E+00 -4.450000E+00  1.086734E-07
 5.150000E+00 -4.400000E+00  1.442924E-07
 5.150000E+00 -4.350000E+00  1.907121E-07
 5.150000E+00 -4.300000E+00  2.509157E-07
 5.150000E+00 -4.250000E+00  3.286180E-07
 5.150000E+00 -4.200000E+00  4.284186E-07
 5.150000E+00 -4.150000E+00  5.559783E-07
 5.150000E+00 -4.100000E+00  7.182232E-07
 5.150000E+00 -4.050000E+00  9.235755E-07
 5.150000E+00 -4.000000E+00  1.182215E-06
 5.150000E+00 -3.950000E+00  1.506368E-06
 5.150000E+00 -3.900000E+00  1.910630E-06
 5.150000E+00 -3.850000E+00  2.412309E-06
 5.150000E+00 -3.800000E+00  3.031805E-06
 5.150000E+00 -3.750000E+00  3.792995E-06
 5.150000E+00 -3.700000E+00  4.723651E-06
 5.150000E+00 -3.650000E+00  5.855849E-06
 5.150000E+00 -3.600000E+00  7.226386E-06
 5.150000E+00 -3.550000E+00  8.877180E-06
 5.150000E+00 -3.500000E+00  1.085564E-05
 5.150000E+00 -3.450000E+00  1.321501E-05
 5.150000E+00 -3.400000E+00  1.601460E-05
 5.150000E+00 -3.350000E+00  1.932004E-05
 5.150000E+00 -3.300000E+00  2.320334E-05
 5.150000E+00 -3.250000E+00  2.774287E-05
 5.150000E+00 -3.200000E+00  3.302326E-05
 5.150000E+00 -3.150000E+00  3.913508E-05
 5.150000E+00 -3.100000E+00  4.617440E-05
 5.150000E+00 -3.050000E+00  5.424217E-05
 5.150000E+00 -3.000000E+00  6.344346E-05
 5.150000E+00 -2.950000E+00  7.388647E-05
 5.150000E+00 -2.900000E+00  8.568141E-05
 5.150000E+00 -2.850000E+00  9.893921E-05
 5.150000E+00 -2.800000E+00  1.137701E-04
 5.150000E+00 -2.750000E+00  1.302819E-04
 5.150000E+00 -2.700000E+00  1.485787E-04
 5.150000E+00 -2.650000E+00  1.687588E-04
 5.150000E+00 -2.600000E+00  1.909131E-04
 5.150000E+00 -2.550000E+00  2.151234E-04
 5.150000E+00 -2.500000E+00  2.414607E-04
 5.150000E+00 -2.450000E+00  2.699835E-04
 5.150000E+00 -2.400000E+00  3.007366E-04
 5.150000E+00 -2.350000E+00  3.337493E-04
 5.150000E+00 -2.300000E+00  3.690351E-04
 5.150000E+00 -2.250000E+00  4.065900E-04
 5.150000E+00 -2.200000E+00  4.463924E-04
 5.150000E+00 -2.150000E+00  4.884026E-04
 5.150000E+00 -2.100000E+00  5.325626E-04
 5.150000E+00 -2.050000E+00  5.787965E-04
 5.150000E+00 -2.000000E+00  6.270108E-04
 5.150000E+00 -1.950000E+00  6.770950E-04
 5.150000E+00 -1.900000E+00  7.289225E-04
 5.150000E+00 -1.850000E+00  7.823520E-04
 5.150000E+00 -1.800000E+00  8.372283E-04
 5.150000E+00 -1.750000E+00  8.933843E-04
 5.150000E+00 -1.700000E+00  9.506419E-04
 5.150000E+00 -1.650000E+00  1.008814E-03
 5.150000E+00 -1.600000E+00  1.067706E-03
 5.150000E+00 -1.550000E+00  1.127118E-03
 5.150000E+00 -1.500000E+00  1.186844E-03
 5.150000E+00 -1.450000E+00  1.246678E-03
 5.150000E+00 -1.400000E+00  1.306412E-03
 5.150000E+00 -1.350000E+00  1.365838E-03
 5.150000E+00 -1.300000E+00  1.424750E-03
 5.150000E+00 -1.250000E+00  1.482944E-03
 5.150000E+00 -1.200000E+00  1.540223E-03
 5.150000E+00 -1.150000E+00  1.596392E-03
 5.150000E+00 -1.100000E+00  1.651264E-03
 5.150000E+00 -1.050000E+00  1.704658E-03
 5.150000E+00 -1.000000E+00  1.756402E-03
 5.150000E+00 -9.500000E-01  1.806331E-03
 5.150000E+00 -9.000000E-01  1.854289E-03
 5.150000E+00 -8.500000E-01  1.900128E-03
 5.150000E+00 -8.000000E-01  1.943712E-03
 5.150000E+00 -7.500000E-01  1.984911E-03
 5.150000E+00 -7.000000E-01  2.023608E-03
 5.150000E+00 -6.500000E-01  2.059693E-03
 5.150000E+00 -6.000000E-01  2.093069E-03
 5.150000E+00 -5.500000E-01  2.123646E-03
 5.150000E+00 -5.000000E-01  2.151345E-03
 5.150000E+00 -4.500000E-01  2.176098E-03
 5.150000E+00 -4.000000E-01  2.197845E-03
 5.150000E+00 -3.500000E-01  2.216536E-03
 5.150000E+00 -3.000000E-01  2.232130E-03
 5.150000E+00 -2.500000E-01  2.244598E-03
 5.150000E+00 -2.000000E-01  2.253917E-03
 5.150000E+00 -1.500000E-01  2.260075E-03
 5.150000E+00 -1.000000E-01  2.263069E-03
 5.150000E+00 -5.000000E-02  2.262904E-03
 5.150000E+00  0.000000E+00  2.259594E-03
 5.150000E+00  5.000000E-02  2.253163E-03
 5.150000E+00  1.000000E-01  2.243642E-03
 5.150000E+00  1.500000E-01  2.231071E-03
 5.150000E+00  2.000000E-01  2.215498E-03
 5.150000E+00  2.500000E-01  2.196980E-03
 5.150000E+00  3.000000E-01  2.175581E-03
 5.150000E+00  3.500000E-01  2.151373E-03
 5.150000E+00  4.000000E-01  2.124437E-03
 5.150000E+00  4.500000E-01  2.094861E-03
 5.150000E+00  5.000000E-01  2.062739E-03
 5.150000E+00  5.500000E-01  2.028175E-03
 5.150000E+00  6.000000E-01  1.991278E-03
 5.150000E+00  6.500000E-01  1.952164E-03
 5.150000E+00  7.000000E-01  1.910956E-03
 5.150000E+00  7.500000E-01  1.867783E-03
 5.150000E+00  8.000000E-01  1.822781E-03
 5.150000E+00  8.500000E-01  1.776090E-03
 5.150000E+00  9.000000E-01  1.727856E-03
 5.150000E+00  9.500000E-01  1.678228E-03
 5.150000E+00  1.000000E+00  1.627361E-03
 5.150000E+00  1.050000E+00  1.575413E-03
 5.150000E+00  1.100000E+00  1.522543E-03
 5.150000E+00  1.150000E+00  1.468915E-03
 5.150000E+00  1.200000E+00  1.414692E-03
 5.150000E+00  1.250000E+00  1.360040E-03
 5.150000E+00  1.300000E+00  1.305122E-03
 5.150000E+00  1.350000E+00  1.250102E-03
 5.150000E+00  1.400000E+00  1.195141E-03
 5.150000E+00  1.450000E+00  1.140399E-03
 5.150000E+00  1.500000E+00  1.086032E-03
 5.150000E+00  1.550000E+00  1.032189E-03
 5.150000E+00  1.600000E+00  9.790168E-04
 5.150000E+00  1.650000E+00  9.266548E-04
 5.150000E+00  1.700000E+00  8.752355E-04
 5.150000E+00  1.750000E+00  8.248839E-04
 5.150000E+00  1.800000E+00  7.757167E-04
 5.150000E+00  1.850000E+00  7.278415E-04
 5.150000E+00  1.900000E+00  6.813568E-04
 5.150000E+00  1.950000E+00  6.363507E-04
 5.150000E+00  2.000000E+00  5.929013E-04
 5.150000E+00  2.050000E+00  5.510760E-04
 5.150000E+00  2.100000E+00  5.109315E-04
 5.150000E+00  2.150000E+00  4.725136E-04
 5.150000E+00  2.200000E+00  4.358573E-04
 5.150000E+00  2.250000E+00  4.009869E-04
 5.150000E+00  2.300000E+00  3.679163E-04
 5.150000E+00  2.350000E+00  3.366490E-04
 5.150000E+00  2.400000E+00  3.071787E-04
 5.150000E+00  2.450000E+00  2.794900E-04
 5.150000E+00  2.500000E+00  2.535585E-04
 5.150000E+00  2.550000E+00  2.293514E-04
 5.150000E+00  2.600000E+00  2.068286E-04
 5.150000E+00  2.650000E+00  1.859431E-04
 5.150000E+00  2.700000E+00  1.666417E-04
 5.150000E+00  2.750000E+00  1.488658E-04
 5.150000E+00  2.800000E+00  1.325523E-04
 5.150000E+00  2.850000E+00  1.176343E-04
 5.150000E+00  2.900000E+00  1.040418E-04
 5.150000E+00  2.950000E+00  9.170264E-05
 5.150000E+00  3.000000E+00  8.054324E-05
 5.150000E+00  3.050000E+00  7.048916E-05
 5.150000E+00  3.100000E+00  6.146594E-05
 5.150000E+00  3.150000E+00  5.339970E-05
 5.150000E+00  3.200000E+00  4.621769E-05
 5.150000E+00  3.250000E+00  3.984888E-05
 5.150000E+00  3.300000E+00  3.422444E-05
 5.150000E+00  3.350000E+00  2.927808E-05
 5.150000E+00  3.400000E+00  2.494648E-05
 5.150000E+00  3.450000E+00  2.116951E-05
 5.150000E+00  3.500000E+00  1.789049E-05
 5.150000E+00  3.550000E+00  1.505633E-05
 5.150000E+00  3.600000E+00  1.261762E-05
 5.150000E+00  3.650000E+00  1.052866E-05
 5.150000E+00  3.700000E+00  8.747495E-06
 5.150000E+00  3.750000E+00  7.235795E-06
 5.150000E+00  3.800000E+00  5.958801E-06
 5.150000E+00  3.850000E+00  4.885175E-06
 5.150000E+00  3.900000E+00  3.986843E-06
 5.150000E+00  3.950000E+00  3.238812E-06
 5.150000E+00  4.000000E+00  2.618968E-06
 5.150000E+00  4.050000E+00  2.107868E-06
 5.150000E+00  4.100000E+00  1.688523E-06
 5.150000E+00  4.150000E+00  1.346180E-06
 5.150000E+00  4.200000E+00  1.068106E-06
 5.150000E+00  4.250000E+00  8.433814E-07
 5.150000E+00  4.300000E+00  6.626988E-07
 5.150000E+00  4.350000E+00  5.181735E-07
 5.150000E+00  4.400000E+00  4.031681E-07
 5.150000E+00  4.450000E+00  3.121293E-07
 5.150000E+00  4.500000E+00  2.404400E-07
 5.150000E+00  4.550000E+00  1.842846E-07
 5.150000E+00  4.600000E+00  1.405300E-07
 5.150000E+00  4.650000E+00  1.066190E-07
 5.150000E+00  4.700000E+00  8.047733E-08
 5.150000E+00  4.750000E+00  6.043313E-08
 5.150000E+00  4.800000E+00  4.514696E-08
 5.150000E+00  4.850000E+00  3.355242E-08
 5.150000E+00  4.900000E+00  2.480572E-08
 5.150000E+00  4.950000E+00  1.824330E-08
 5.150000E+00  5.000000E+00  1.334662E-08
 5.150000E+00  5.050000E+00  9.712886E-09
 5.150000E+00  5.100000E+00  7.031189E-09
 5.150000E+00  5.150000E+00  5.063006E-09
 5.150000E+00  5.200000E+00  3.626478E-09
 5.150000E+00  5.250000E+00  2.583797E-09
 5.150000E+00  5.300000E+00  1.831180E-09
 5.150000E+00  5.350000E+00  1.290950E-09
 5.150000E+00  5.400000E+00  9.053246E-10
 5.150000E+00  5.450000E+00  6.315836E-10
 5.150000E+00  5.500000E+00  4.383387E-10
 5.150000E+00  5.550000E+00  3.026682E-10
 5.150000E+00  5.600000E+00  2.079366E-10
 5.150000E+00  5.650000E+00  1.421444E-10
 5.150000E+00  5.700000E+00  9.668974E-11
 5.150000E+00  5.750000E+00  6.544453E-11
 5.150000E+00  5.800000E+00  4.406993E-11
 5.150000E+00  5.850000E+00  2.951319E-11
 5.150000E+00  5.900000E+00  1.963992E-11
 5.150000E+00  5.950000E+00  1.296724E-11
 5.150000E+00  6.000000E+00  8.471592E-12
 5.150000E+00  6.050000E+00  5.451109E-12
 5.150000E+00  6.100000E+00  3.427808E-12
 5.150000E+00  6.150000E+00  2.078592E-12
 5.150000E+00  6.200000E+00  1.186961E-12
 5.150000E+00  6.250000E+00  6.095683E-13
 5.150000E+00  6.300000E+00  2.534179E-13
 5.150000E+00  6.350000E+00  6.079585E-14
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  8.389543E-15
 5.200000E+00 -6.300000E+00  3.489994E-14
 5.200000E+00 -6.250000E+00  8.369840E-14
 5.200000E+00 -6.200000E+00  1.624303E-13
 5.200000E+00 -6.150000E+00  2.835633E-13
 5.200000E+00 -6.100000E+00  4.666017E-13
 5.200000E+00 -6.050000E+00  7.414842E-13
 5.200000E+00 -6.000000E+00  1.153654E-12
 5.200000E+00 -5.950000E+00  1.771516E-12
 5.200000E+00 -5.900000E+00  2.697305E-12
 5.200000E+00 -5.850000E+00  4.082817E-12
 5.200000E+00 -5.800000E+00  6.152056E-12
 5.200000E+00 -5.750000E+00  9.233635E-12
 5.200000E+00 -5.700000E+00  1.380688E-11
 5.200000E+00 -5.650000E+00  2.056708E-11
 5.200000E+00 -5.600000E+00  3.051739E-11
 5.200000E+00 -5.550000E+00  4.509736E-11
 5.200000E+00 -5.500000E+00  6.636204E-11
 5.200000E+00 -5.450000E+00  9.722986E-11
 5.200000E+00 -5.400000E+00  1.418240E-10
 5.200000E+00 -5.350000E+00  2.059398E-10
 5.200000E+00 -5.300000E+00  2.976814E-10
 5.200000E+00 -5.250000E+00  4.283234E-10
 5.200000E+00 -5.200000E+00  6.134711E-10
 5.200000E+00 -5.150000E+00  8.746142E-10
 5.200000E+00 -5.100000E+00  1.241193E-09
 5.200000E+00 -5.050000E+00  1.753336E-09
 5.200000E+00 -5.000000E+00  2.465452E-09
 5.200000E+00 -4.950000E+00  3.450942E-09
 5.200000E+00 -4.900000E+00  4.808305E-09
 5.200000E+00 -4.850000E+00  6.669033E-09
 5.200000E+00 -4.800000E+00  9.207749E-09
 5.200000E+00 -4.750000E+00  1.265512E-08
 5.200000E+00 -4.700000E+00  1.731426E-08
 5.200000E+00 -4.650000E+00  2.358128E-08
 5.200000E+00 -4.600000E+00  3.197114E-08
 5.200000E+00 -4.550000E+00  4.314960E-08
 5.200000E+00 -4.500000E+00  5.797268E-08
 5.200000E+00 -4.450000E+00  7.753503E-08
 5.200000E+00 -4.400000E+00  1.032286E-07
 5.200000E+00 -4.350000E+00  1.368134E-07
 5.200000E+00 -4.300000E+00  1.805023E-07
 5.200000E+00 -4.250000E+00  2.370619E-07
 5.200000E+00 -4.200000E+00  3.099302E-07
 5.200000E+00 -4.150000E+00  4.033559E-07
 5.200000E+00 -4.100000E+00  5.225571E-07
 5.200000E+00 -4.050000E+00  6.739055E-07
 5.200000E+00 -4.000000E+00  8.651337E-07
 5.200000E+00 -3.950000E+00  1.105569E-06
 5.200000E+00 -3.900000E+00  1.406391E-06
 5.200000E+00 -3.850000E+00  1.780919E-06
 5.200000E+00 -3.800000E+00  2.244916E-06
 5.200000E+00 -3.750000E+00  2.816923E-06
 5.200000E+00 -3.700000E+00  3.518600E-06
 5.200000E+00 -3.650000E+00  4.375085E-06
 5.200000E+00 -3.600000E+00  5.415358E-06
 5.200000E+00 -3.550000E+00  6.672598E-06
 5.200000E+00 -3.500000E+00  8.184526E-06
 5.200000E+00 -3.450000E+00  9.993723E-06
 5.200000E+00 -3.400000E+00  1.214791E-05
 5.200000E+00 -3.350000E+00  1.470016E-05
 5.200000E+00 -3.300000E+00  1.770906E-05
 5.200000E+00 -3.250000E+00  2.123881E-05
 5.200000E+00 -3.200000E+00  2.535912E-05
 5.200000E+00 -3.150000E+00  3.014515E-05
 5.200000E+00 -3.100000E+00  3.567716E-05
 5.200000E+00 -3.050000E+00  4.204016E-05
 5.200000E+00 -3.000000E+00  4.932332E-05
 5.200000E+00 -2.950000E+00  5.761926E-05
 5.200000E+00 -2.900000E+00  6.702320E-05
 5.200000E+00 -2.850000E+00  7.763197E-05
 5.200000E+00 -2.800000E+00  8.954282E-05
 5.200000E+00 -2.750000E+00  1.028522E-04
 5.200000E+00 -2.700000E+00  1.176544E-04
 5.200000E+00 -2.650000E+00  1.340401E-04
 5.200000E+00 -2.600000E+00  1.520946E-04
 5.200000E+00 -2.550000E+00  1.718970E-04
 5.200000E+00 -2.500000E+00  1.935177E-04
 5.200000E+00 -2.450000E+00  2.170178E-04
 5.200000E+00 -2.400000E+00  2.424474E-04
 5.200000E+00 -2.350000E+00  2.698441E-04
 5.200000E+00 -2.300000E+00  2.992321E-04
 5.200000E+00 -2.250000E+00  3.306215E-04
 5.200000E+00 -2.200000E+00  3.640068E-04
 5.200000E+00 -2.150000E+00  3.993671E-04
 5.200000E+00 -2.100000E+00  4.366656E-04
 5.200000E+00 -2.050000E+00  4.758491E-04
 5.200000E+00 -2.000000E+00  5.168486E-04
 5.200000E+00 -1.950000E+00  5.595795E-04
 5.200000E+00 -1.900000E+00  6.039421E-04
 5.200000E+00 -1.850000E+00  6.498224E-04
 5.200000E+00 -1.800000E+00  6.970933E-04
 5.200000E+00 -1.750000E+00  7.456151E-04
 5.200000E+00 -1.700000E+00  7.952375E-04
 5.200000E+00 -1.650000E+00  8.458003E-04
 5.200000E+00 -1.600000E+00  8.971351E-04
 5.200000E+00 -1.550000E+00  9.490667E-04
 5.200000E+00 -1.500000E+00  1.001414E-03
 5.200000E+00 -1.450000E+00  1.053993E-03
 5.200000E+00 -1.400000E+00  1.106617E-03
 5.200000E+00 -1.350000E+00  1.159096E-03
 5.200000E+00 -1.300000E+00  1.211244E-03
 5.200000E+00 -1.250000E+00  1.262873E-03
 5.200000E+00 -1.200000E+00  1.313800E-03
 5.200000E+00 -1.150000E+00  1.363843E-03
 5.200000E+00 -1.100000E+00  1.412827E-03
 5.200000E+00 -1.050000E+00  1.460582E-03
 5.200000E+00 -1.000000E+00  1.506943E-03
 5.200000E+00 -9.500000E-01  1.551753E-03
 5.200000E+00 -9.000000E-01  1.594862E-03
 5.200000E+00 -8.500000E-01  1.636128E-03
 5.200000E+00 -8.000000E-01  1.675417E-03
 5.200000E+00 -7.500000E-01  1.712605E-03
 5.200000E+00 -7.000000E-01  1.747574E-03
 5.200000E+00 -6.500000E-01  1.780219E-03
 5.200000E+00 -6.000000E-01  1.810441E-03
 5.200000E+00 -5.500000E-01  1.838153E-03
 5.200000E+00 -5.000000E-01  1.863275E-03
 5.200000E+00 -4.500000E-01  1.885737E-03
 5.200000E+00 -4.000000E-01  1.905481E-03
 5.200000E+00 -3.500000E-01  1.922455E-03
 5.200000E+00 -3.000000E-01  1.936617E-03
 5.200000E+00 -2.500000E-01  1.947936E-03
 5.200000E+00 -2.000000E-01  1.956390E-03
 5.200000E+00 -1.500000E-01  1.961963E-03
 5.200000E+00 -1.000000E-01  1.964653E-03
 5.200000E+00 -5.000000E-02  1.964461E-03
 5.200000E+00  0.000000E+00  1.961403E-03
 5.200000E+00  5.000000E-02  1.955498E-03
 5.200000E+00  1.000000E-01  1.946778E-03
 5.200000E+00  1.500000E-01  1.935281E-03
 5.200000E+00  2.000000E-01  1.921053E-03
 5.200000E+00  2.500000E-01  1.904150E-03
 5.200000E+00  3.000000E-01  1.884633E-03
 5.200000E+00  3.500000E-01  1.862575E-03
 5.200000E+00  4.000000E-01  1.838053E-03
 5.200000E+00  4.500000E-01  1.811153E-03
 5.200000E+00  5.000000E-01  1.781967E-03
 5.200000E+00  5.500000E-01  1.750596E-03
 5.200000E+00  6.000000E-01  1.717147E-03
 5.200000E+00  6.500000E-01  1.681731E-03
 5.200000E+00  7.000000E-01  1.644468E-03
 5.200000E+00  7.500000E-01  1.605483E-03
 5.200000E+00  8.000000E-01  1.564906E-03
 5.200000E+00  8.500000E-01  1.522871E-03
 5.200000E+00  9.000000E-01  1.479518E-03
 5.200000E+00  9.500000E-01  1.434989E-03
 5.200000E+00  1.000000E+00  1.389431E-03
 5.200000E+00  1.050000E+00  1.342992E-03
 5.200000E+00  1.100000E+00  1.295824E-03
 5.200000E+00  1.150000E+00  1.248077E-03
 5.200000E+00  1.200000E+00  1.199904E-03
 5.200000E+00  1.250000E+00  1.151457E-03
 5.200000E+00  1.300000E+00  1.102887E-03
 5.200000E+00  1.350000E+00  1.054344E-03
 5.200000E+00  1.400000E+00  1.005973E-03
 5.200000E+00  1.450000E+00  9.579168E-04
 5.200000E+00  1.500000E+00  9.103147E-04
 5.200000E+00  1.550000E+00  8.632997E-04
 5.200000E+00  1.600000E+00  8.169991E-04
 5.200000E+00  1.650000E+00  7.715338E-04
 5.200000E+00  1.700000E+00  7.270174E-04
 5.200000E+00  1.750000E+00  6.835556E-04
 5.200000E+00  1.800000E+00  6.412454E-04
 5.200000E+00  1.850000E+00  6.001754E-04
 5.200000E+00  1.900000E+00  5.604246E-04
 5.200000E+00  1.950000E+00  5.220624E-04
 5.200000E+00  2.000000E+00  4.851485E-04
 5.200000E+00  2.050000E+00  4.497327E-04
 5.200000E+00  2.100000E+00  4.158547E-04
 5.200000E+00  2.150000E+00  3.835446E-04
 5.200000E+00  2.200000E+00  3.528225E-04
 5.200000E+00  2.250000E+00  3.236991E-04
 5.200000E+00  2.300000E+00  2.961759E-04
 5.200000E+00  2.350000E+00  2.702458E-04
 5.200000E+00  2.400000E+00  2.458931E-04
 5.200000E+00  2.450000E+00  2.230946E-04
 5.200000E+00  2.500000E+00  2.018196E-04
 5.200000E+00  2.550000E+00  1.820310E-04
 5.200000E+00  2.600000E+00  1.636858E-04
 5.200000E+00  2.650000E+00  1.467356E-04
 5.200000E+00  2.700000E+00  1.311276E-04
 5.200000E+00  2.750000E+00  1.168049E-04
 5.200000E+00  2.800000E+00  1.037077E-04
 5.200000E+00  2.850000E+00  9.177377E-05
 5.200000E+00  2.900000E+00  8.093891E-05
 5.200000E+00  2.950000E+00  7.113794E-05
 5.200000E+00  3.000000E+00  6.230520E-05
 5.200000E+00  3.050000E+00  5.437509E-05
 5.200000E+00  3.100000E+00  4.728270E-05
 5.200000E+00  3.150000E+00  4.096423E-05
 5.200000E+00  3.200000E+00  3.535750E-05
 5.200000E+00  3.250000E+00  3.040230E-05
 5.200000E+00  3.300000E+00  2.604077E-05
 5.200000E+00  3.350000E+00  2.221765E-05
 5.200000E+00  3.400000E+00  1.888052E-05
 5.200000E+00  3.450000E+00  1.597999E-05
 5.200000E+00  3.500000E+00  1.346980E-05
 5.200000E+00  3.550000E+00  1.130690E-05
 5.200000E+00  3.600000E+00  9.451489E-06
 5.200000E+00  3.650000E+00  7.866971E-06
 5.200000E+00  3.700000E+00  6.519927E-06
 5.200000E+00  3.750000E+00  5.380014E-06
 5.200000E+00  3.800000E+00  4.419853E-06
 5.200000E+00  3.850000E+00  3.614886E-06
 5.200000E+00  3.900000E+00  2.943222E-06
 5.200000E+00  3.950000E+00  2.385465E-06
 5.200000E+00  4.000000E+00  1.924530E-06
 5.200000E+00  4.050000E+00  1.545465E-06
 5.200000E+00  4.100000E+00  1.235259E-06
 5.200000E+00  4.150000E+00  9.826597E-07
 5.200000E+00  4.200000E+00  7.779962E-07
 5.200000E+00  4.250000E+00  6.130051E-07
 5.200000E+00  4.300000E+00  4.806699E-07
 5.200000E+00  4.350000E+00  3.750682E-07
 5.200000E+00  4.400000E+00  2.912320E-07
 5.200000E+00  4.450000E+00  2.250189E-07
 5.200000E+00  4.500000E+00  1.729959E-07
 5.200000E+00  4.550000E+00  1.323355E-07
 5.200000E+00  4.600000E+00  1.007227E-07
 5.200000E+00  4.650000E+00  7.627404E-08
 5.200000E+00  4.700000E+00  5.746621E-08
 5.200000E+00  4.750000E+00  4.307482E-08
 5.200000E+00  4.800000E+00  3.212171E-08
 5.200000E+00  4.850000E+00  2.383021E-08
 5.200000E+00  4.900000E+00  1.758740E-08
 5.200000E+00  4.950000E+00  1.291252E-08
 5.200000E+00  5.000000E+00  9.430788E-09
 5.200000E+00  5.050000E+00  6.851810E-09
 5.200000E+00  5.100000E+00  4.951960E-09
 5.200000E+00  5.150000E+00  3.560072E-09
 5.200000E+00  5.200000E+00  2.545937E-09
 5.200000E+00  5.250000E+00  1.811104E-09
 5.200000E+00  5.300000E+00  1.281588E-09
 5.200000E+00  5.350000E+00  9.021290E-10
 5.200000E+00  5.400000E+00  6.317059E-10
 5.200000E+00  5.450000E+00  4.400506E-10
 5.200000E+00  5.500000E+00  3.049672E-10
 5.200000E+00  5.550000E+00  2.102775E-10
 5.200000E+00  5.600000E+00  1.442622E-10
 5.200000E+00  5.650000E+00  9.848318E-11
 5.200000E+00  5.700000E+00  6.690250E-11
 5.200000E+00  5.750000E+00  4.522602E-11
 5.200000E+00  5.800000E+00  3.041868E-11
 5.200000E+00  5.850000E+00  2.034859E-11
 5.200000E+00  5.900000E+00  1.352769E-11
 5.200000E+00  5.950000E+00  8.923829E-12
 5.200000E+00  6.000000E+00  5.825729E-12
 5.200000E+00  6.050000E+00  3.746435E-12
 5.200000E+00  6.100000E+00  2.354860E-12
 5.200000E+00  6.150000E+00  1.427566E-12
 5.200000E+00  6.200000E+00  8.150716E-13
 5.200000E+00  6.250000E+00  4.185557E-13
 5.200000E+00  6.300000E+00  1.740058E-13
 5.200000E+00  6.350000E+00  4.174503E-14
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  5.572041E-15
 5.250000E+00 -6.300000E+00  2.317799E-14
 5.250000E+00 -6.250000E+00  5.558337E-14
 5.250000E+00 -6.200000E+00  1.078688E-13
 5.250000E+00 -6.150000E+00  1.883349E-13
 5.250000E+00 -6.100000E+00  3.099935E-13
 5.250000E+00 -6.050000E+00  4.928609E-13
 5.250000E+00 -6.000000E+00  7.673852E-13
 5.250000E+00 -5.950000E+00  1.179497E-12
 5.250000E+00 -5.900000E+00  1.797986E-12
 5.250000E+00 -5.850000E+00  2.725206E-12
 5.250000E+00 -5.800000E+00  4.112520E-12
 5.250000E+00 -5.750000E+00  6.182441E-12
 5.250000E+00 -5.700000E+00  9.260243E-12
 5.250000E+00 -5.650000E+00  1.381880E-11
 5.250000E+00 -5.600000E+00  2.054188E-11
 5.250000E+00 -5.550000E+00  3.041302E-11
 5.250000E+00 -5.500000E+00  4.483955E-11
 5.250000E+00 -5.450000E+00  6.582496E-11
 5.250000E+00 -5.400000E+00  9.620682E-11
 5.250000E+00 -5.350000E+00  1.399837E-10
 5.250000E+00 -5.300000E+00  2.027616E-10
 5.250000E+00 -5.250000E+00  2.923607E-10
 5.250000E+00 -5.200000E+00  4.196347E-10
 5.250000E+00 -5.150000E+00  5.995713E-10
 5.250000E+00 -5.100000E+00  8.527625E-10
 5.250000E+00 -5.050000E+00  1.207356E-09
 5.250000E+00 -5.000000E+00  1.701633E-09
 5.250000E+00 -4.950000E+00  2.387387E-09
 5.250000E+00 -4.900000E+00  3.334341E-09
 5.250000E+00 -4.850000E+00  4.635860E-09
 5.250000E+00 -4.800000E+00  6.416327E-09
 5.250000E+00 -4.750000E+00  8.840576E-09
 5.250000E+00 -4.700000E+00  1.212591E-08
 5.250000E+00 -4.650000E+00  1.655726E-08
 5.250000E+00 -4.600000E+00  2.250628E-08
 5.250000E+00 -4.550000E+00  3.045511E-08
 5.250000E+00 -4.500000E+00  4.102583E-08
 5.250000E+00 -4.450000E+00  5.501669E-08
 5.250000E+00 -4.400000E+00  7.344636E-08
 5.250000E+00 -4.350000E+00  9.760756E-08
 5.250000E+00 -4.300000E+00  1.291316E-07
 5.250000E+00 -4.250000E+00  1.700652E-07
 5.250000E+00 -4.200000E+00  2.229620E-07
 5.250000E+00 -4.150000E+00  2.909890E-07
 5.250000E+00 -4.100000E+00  3.780517E-07
 5.250000E+00 -4.050000E+00  4.889370E-07
 5.250000E+00 -4.000000E+00  6.294779E-07
 5.250000E+00 -3.950000E+00  8.067383E-07
 5.250000E+00 -3.900000E+00  1.029221E-06
 5.250000E+00 -3.850000E+00  1.307097E-06
 5.250000E+00 -3.800000E+00  1.652456E-06
 5.250000E+00 -3.750000E+00  2.079581E-06
 5.250000E+00 -3.700000E+00  2.605230E-06
 5.250000E+00 -3.650000E+00  3.248943E-06
 5.250000E+00 -3.600000E+00  4.033351E-06
 5.250000E+00 -3.550000E+00  4.984487E-06
 5.250000E+00 -3.500000E+00  6.132095E-06
 5.250000E+00 -3.450000E+00  7.509921E-06
 5.250000E+00 -3.400000E+00  9.155978E-06
 5.250000E+00 -3.350000E+00  1.111278E-05
 5.250000E+00 -3.300000E+00  1.342752E-05
 5.250000E+00 -3.250000E+00  1.615218E-05
 5.250000E+00 -3.200000E+00  1.934360E-05
 5.250000E+00 -3.150000E+00  2.306340E-05
 5.250000E+00 -3.100000E+00  2.737786E-05
 5.250000E+00 -3.050000E+00  3.235763E-05
 5.250000E+00 -3.000000E+00  3.807739E-05
 5.250000E+00 -2.950000E+00  4.461531E-05
 5.250000E+00 -2.900000E+00  5.205244E-05
 5.250000E+00 -2.850000E+00  6.047193E-05
 5.250000E+00 -2.800000E+00  6.995816E-05
 5.250000E+00 -2.750000E+00  8.059569E-05
 5.250000E+00 -2.700000E+00  9.246822E-05
 5.250000E+00 -2.650000E+00  1.056573E-04
 5.250000E+00 -2.600000E+00  1.202412E-04
 5.250000E+00 -2.550000E+00  1.362935E-04
 5.250000E+00 -2.500000E+00  1.538817E-04
 5.250000E+00 -2.450000E+00  1.730662E-04
 5.250000E+00 -2.400000E+00  1.938986E-04
 5.250000E+00 -2.350000E+00  2.164210E-04
 5.250000E+00 -2.300000E+00  2.406644E-04
 5.250000E+00 -2.250000E+00  2.666481E-04
 5.250000E+00 -2.200000E+00  2.943788E-04
 5.250000E+00 -2.150000E+00  3.238497E-04
 5.250000E+00 -2.100000E+00  3.550404E-04
 5.250000E+00 -2.050000E+00  3.879163E-04
 5.250000E+00 -2.000000E+00  4.224288E-04
 5.250000E+00 -1.950000E+00  4.585150E-04
 5.250000E+00 -1.900000E+00  4.960985E-04
 5.250000E+00 -1.850000E+00  5.350895E-04
 5.250000E+00 -1.800000E+00  5.753856E-04
 5.250000E+00 -1.750000E+00  6.168727E-04
 5.250000E+00 -1.700000E+00  6.594258E-04
 5.250000E+00 -1.650000E+00  7.029103E-04
 5.250000E+00 -1.600000E+00  7.471826E-04
 5.250000E+00 -1.550000E+00  7.920920E-04
 5.250000E+00 -1.500000E+00  8.374815E-04
 5.250000E+00 -1.450000E+00  8.831892E-04
 5.250000E+00 -1.400000E+00  9.290497E-04
 5.250000E+00 -1.350000E+00  9.748952E-04
 5.250000E+00 -1.300000E+00  1.020557E-03
 5.250000E+00 -1.250000E+00  1.065865E-03
 5.250000E+00 -1.200000E+00  1.110653E-03
 5.250000E+00 -1.150000E+00  1.154755E-03
 5.250000E+00 -1.100000E+00  1.198008E-03
 5.250000E+00 -1.050000E+00  1.240255E-03
 5.250000E+00 -1.000000E+00  1.281341E-03
 5.250000E+00 -9.500000E-01  1.321120E-03
 5.250000E+00 -9.000000E-01  1.359449E-03
 5.250000E+00 -8.500000E-01  1.396193E-03
 5.250000E+00 -8.000000E-01  1.431226E-03
 5.250000E+00 -7.500000E-01  1.464427E-03
 5.250000E+00 -7.000000E-01  1.495685E-03
 5.250000E+00 -6.500000E-01  1.524897E-03
 5.250000E+00 -6.000000E-01  1.551966E-03
 5.250000E+00 -5.500000E-01  1.576808E-03
 5.250000E+00 -5.000000E-01  1.599344E-03
 5.250000E+00 -4.500000E-01  1.619507E-03
 5.250000E+00 -4.000000E-01  1.637237E-03
 5.250000E+00 -3.500000E-01  1.652484E-03
 5.250000E+00 -3.000000E-01  1.665206E-03
 5.250000E+00 -2.500000E-01  1.675371E-03
 5.250000E+00 -2.000000E-01  1.682955E-03
 5.250000E+00 -1.500000E-01  1.687944E-03
 5.250000E+00 -1.000000E-01  1.690332E-03
 5.250000E+00 -5.000000E-02  1.690122E-03
 5.250000E+00  0.000000E+00  1.687326E-03
 5.250000E+00  5.000000E-02  1.681963E-03
 5.250000E+00  1.000000E-01  1.674063E-03
 5.250000E+00  1.500000E-01  1.663661E-03
 5.250000E+00  2.000000E-01  1.650803E-03
 5.250000E+00  2.500000E-01  1.635541E-03
 5.250000E+00  3.000000E-01  1.617935E-03
 5.250000E+00  3.500000E-01  1.598054E-03
 5.250000E+00  4.000000E-01  1.575972E-03
 5.250000E+00  4.500000E-01  1.551773E-03
 5.250000E+00  5.000000E-01  1.525545E-03
 5.250000E+00  5.500000E-01  1.497384E-03
 5.250000E+00  6.000000E-01  1.467391E-03
 5.250000E+00  6.500000E-01  1.435676E-03
 5.250000E+00  7.000000E-01  1.402351E-03
 5.250000E+00  7.500000E-01  1.367535E-03
 5.250000E+00  8.000000E-01  1.331350E-03
 5.250000E+00  8.500000E-01  1.293924E-03
 5.250000E+00  9.000000E-01  1.255388E-03
 5.250000E+00  9.500000E-01  1.215876E-03
 5.250000E+00  1.000000E+00  1.175523E-03
 5.250000E+00  1.050000E+00  1.134469E-03
 5.250000E+00  1.100000E+00  1.092851E-03
 5.250000E+00  1.150000E+00  1.050811E-03
 5.250000E+00  1.200000E+00  1.008486E-03
 5.250000E+00  1.250000E+00  9.660144E-04
 5.250000E+00  1.300000E+00  9.235335E-04
 5.250000E+00  1.350000E+00  8.811765E-04
 5.250000E+00  1.400000E+00  8.390735E-04
 5.250000E+00  1.450000E+00  7.973509E-04
 5.250000E+00  1.500000E+00  7.561297E-04
 5.250000E+00  1.550000E+00  7.155259E-04
 5.250000E+00  1.600000E+00  6.756489E-04
 5.250000E+00  1.650000E+00  6.366016E-04
 5.250000E+00  1.700000E+00  5.984792E-04
 5.250000E+00  1.750000E+00  5.613694E-04
 5.250000E+00  1.800000E+00  5.253515E-04
 5.250000E+00  1.850000E+00  4.904964E-04
 5.250000E+00  1.900000E+00  4.568659E-04
 5.250000E+00  1.950000E+00  4.245130E-04
 5.250000E+00  2.000000E+00  3.934816E-04
 5.250000E+00  2.050000E+00  3.638067E-04
 5.250000E+00  2.100000E+00  3.355142E-04
 5.250000E+00  2.150000E+00  3.086211E-04
 5.250000E+00  2.200000E+00  2.831361E-04
 5.250000E+00  2.250000E+00  2.590595E-04
 5.250000E+00  2.300000E+00  2.363841E-04
 5.250000E+00  2.350000E+00  2.150948E-04
 5.250000E+00  2.400000E+00  1.951702E-04
 5.250000E+00  2.450000E+00  1.765822E-04
 5.250000E+00  2.500000E+00  1.592971E-04
 5.250000E+00  2.550000E+00  1.432761E-04
 5.250000E+00  2.600000E+00  1.284758E-04
 5.250000E+00  2.650000E+00  1.148490E-04
 5.250000E+00  2.700000E+00  1.023451E-04
 5.250000E+00  2.750000E+00  9.091118E-05
 5.250000E+00  2.800000E+00  8.049204E-05
 5.250000E+00  2.850000E+00  7.103123E-05
 5.250000E+00  2.900000E+00  6.247143E-05
 5.250000E+00  2.950000E+00  5.475503E-05
 5.250000E+00  3.000000E+00  4.782464E-05
 5.250000E+00  3.050000E+00  4.162355E-05
 5.250000E+00  3.100000E+00  3.609613E-05
 5.250000E+00  3.150000E+00  3.118824E-05
 5.250000E+00  3.200000E+00  2.684753E-05
 5.250000E+00  3.250000E+00  2.302372E-05
 5.250000E+00  3.300000E+00  1.966886E-05
 5.250000E+00  3.350000E+00  1.673750E-05
 5.250000E+00  3.400000E+00  1.418680E-05
 5.250000E+00  3.450000E+00  1.197668E-05
 5.250000E+00  3.500000E+00  1.006984E-05
 5.250000E+00  3.550000E+00  8.431767E-06
 5.250000E+00  3.600000E+00  7.030742E-06
 5.250000E+00  3.650000E+00  5.837772E-06
 5.250000E+00  3.700000E+00  4.826517E-06
 5.250000E+00  3.750000E+00  3.973188E-06
 5.250000E+00  3.800000E+00  3.256426E-06
 5.250000E+00  3.850000E+00  2.657168E-06
 5.250000E+00  3.900000E+00  2.158499E-06
 5.250000E+00  3.950000E+00  1.745499E-06
 5.250000E+00  4.000000E+00  1.405084E-06
 5.250000E+00  4.050000E+00  1.125853E-06
 5.250000E+00  4.100000E+00  8.979216E-07
 5.250000E+00  4.150000E+00  7.127793E-07
 5.250000E+00  4.200000E+00  5.631372E-07
 5.250000E+00  4.250000E+00  4.427912E-07
 5.250000E+00  4.300000E+00  3.464920E-07
 5.250000E+00  4.350000E+00  2.698243E-07
 5.250000E+00  4.400000E+00  2.090968E-07
 5.250000E+00  4.450000E+00  1.612418E-07
 5.250000E+00  4.500000E+00  1.237251E-07
 5.250000E+00  4.550000E+00  9.446575E-08
 5.250000E+00  4.600000E+00  7.176522E-08
 5.250000E+00  4.650000E+00  5.424559E-08
 5.250000E+00  4.700000E+00  4.079561E-08
 5.250000E+00  4.750000E+00  3.052458E-08
 5.250000E+00  4.800000E+00  2.272281E-08
 5.250000E+00  4.850000E+00  1.682830E-08
 5.250000E+00  4.900000E+00  1.239866E-08
 5.250000E+00  4.950000E+00  9.087737E-09
 5.250000E+00  5.000000E+00  6.626367E-09
 5.250000E+00  5.050000E+00  4.806473E-09
 5.250000E+00  5.100000E+00  3.468186E-09
 5.250000E+00  5.150000E+00  2.489421E-09
 5.250000E+00  5.200000E+00  1.777508E-09
 5.250000E+00  5.250000E+00  1.262528E-09
 5.250000E+00  5.300000E+00  8.920502E-10
 5.250000E+00  5.350000E+00  6.269922E-10
 5.250000E+00  5.400000E+00  4.383994E-10
 5.250000E+00  5.450000E+00  3.049500E-10
 5.250000E+00  5.500000E+00  2.110375E-10
 5.250000E+00  5.550000E+00  1.453084E-10
 5.250000E+00  5.600000E+00  9.955291E-11
 5.250000E+00  5.650000E+00  6.787060E-11
 5.250000E+00  5.700000E+00  4.604668E-11
 5.250000E+00  5.750000E+00  3.108879E-11
 5.250000E+00  5.800000E+00  2.088548E-11
 5.250000E+00  5.850000E+00  1.395610E-11
 5.250000E+00  5.900000E+00  9.268816E-12
 5.250000E+00  5.950000E+00  6.109099E-12
 5.250000E+00  6.000000E+00  3.985319E-12
 5.250000E+00  6.050000E+00  2.561443E-12
 5.250000E+00  6.100000E+00  1.609359E-12
 5.250000E+00  6.150000E+00  9.753686E-13
 5.250000E+00  6.200000E+00  5.568087E-13
 5.250000E+00  6.250000E+00  2.859173E-13
 5.250000E+00  6.300000E+00  1.188640E-13
 5.250000E+00  6.350000E+00  2.851666E-14
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  3.680974E-15
 5.300000E+00 -6.300000E+00  1.531075E-14
 5.300000E+00 -6.250000E+00  3.671447E-14
 5.300000E+00 -6.200000E+00  7.124989E-14
 5.300000E+00 -6.150000E+00  1.244129E-13
 5.300000E+00 -6.100000E+00  2.048367E-13
 5.300000E+00 -6.050000E+00  3.258311E-13
 5.300000E+00 -6.000000E+00  5.076859E-13
 5.300000E+00 -5.950000E+00  7.810736E-13
 5.300000E+00 -5.900000E+00  1.192030E-12
 5.300000E+00 -5.850000E+00  1.809194E-12
 5.300000E+00 -5.800000E+00  2.734287E-12
 5.300000E+00 -5.750000E+00  4.117161E-12
 5.300000E+00 -5.700000E+00  6.177345E-12
 5.300000E+00 -5.650000E+00  9.234687E-12
 5.300000E+00 -5.600000E+00  1.375273E-11
 5.300000E+00 -5.550000E+00  2.039974E-11
 5.300000E+00 -5.500000E+00  3.013427E-11
 5.300000E+00 -5.450000E+00  4.432415E-11
 5.300000E+00 -5.400000E+00  6.491151E-11
 5.300000E+00 -5.350000E+00  9.464009E-11
 5.300000E+00 -5.300000E+00  1.373667E-10
 5.300000E+00 -5.250000E+00  1.984856E-10
 5.300000E+00 -5.200000E+00  2.855042E-10
 5.300000E+00 -5.150000E+00  4.088181E-10
 5.300000E+00 -5.100000E+00  5.827504E-10
 5.300000E+00 -5.050000E+00  8.269368E-10
 5.300000E+00 -5.000000E+00  1.168160E-09
 5.300000E+00 -4.950000E+00  1.642766E-09
 5.300000E+00 -4.900000E+00  2.299831E-09
 5.300000E+00 -4.850000E+00  3.205274E-09
 5.300000E+00 -4.800000E+00  4.447192E-09
 5.300000E+00 -4.750000E+00  6.142704E-09
 5.300000E+00 -4.700000E+00  8.446704E-09
 5.300000E+00 -4.650000E+00  1.156297E-08
 5.300000E+00 -4.600000E+00  1.575816E-08
 5.300000E+00 -4.550000E+00  2.137939E-08
 5.300000E+00 -4.500000E+00  2.887603E-08
 5.300000E+00 -4.450000E+00  3.882671E-08
 5.300000E+00 -4.400000E+00  5.197241E-08
 5.300000E+00 -4.350000E+00  6.925674E-08
 5.300000E+00 -4.300000E+00  9.187472E-08
 5.300000E+00 -4.250000E+00  1.213312E-07
 5.300000E+00 -4.200000E+00  1.595103E-07
 5.300000E+00 -4.150000E+00  2.087579E-07
 5.300000E+00 -4.100000E+00  2.719771E-07
 5.300000E+00 -4.050000E+00  3.527403E-07
 5.300000E+00 -4.000000E+00  4.554170E-07
 5.300000E+00 -3.950000E+00  5.853196E-07
 5.300000E+00 -3.900000E+00  7.488681E-07
 5.300000E+00 -3.850000E+00  9.537733E-07
 5.300000E+00 -3.800000E+00  1.209239E-06
 5.300000E+00 -3.750000E+00  1.526181E-06
 5.300000E+00 -3.700000E+00  1.917466E-06
 5.300000E+00 -3.650000E+00  2.398159E-06
 5.300000E+00 -3.600000E+00  2.985788E-06
 5.300000E+00 -3.550000E+00  3.700605E-06
 5.300000E+00 -3.500000E+00  4.565860E-06
 5.300000E+00 -3.450000E+00  5.608056E-06
 5.300000E+00 -3.400000E+00  6.857195E-06
 5.300000E+00 -3.350000E+00  8.347003E-06
 5.300000E+00 -3.300000E+00  1.011511E-05
 5.300000E+00 -3.250000E+00  1.220321E-05
 5.300000E+00 -3.200000E+00  1.465711E-05
 5.300000E+00 -3.150000E+00  1.752681E-05
 5.300000E+00 -3.100000E+00  2.086638E-05
 5.300000E+00 -3.050000E+00  2.473385E-05
 5.300000E+00 -3.000000E+00  2.919096E-05
 5.300000E+00 -2.950000E+00  3.430283E-05
 5.300000E+00 -2.900000E+00  4.013746E-05
 5.300000E+00 -2.850000E+00  4.676520E-05
 5.300000E+00 -2.800000E+00  5.425806E-05
 5.300000E+00 -2.750000E+00  6.268894E-05
 5.300000E+00 -2.700000E+00  7.213073E-05
 5.300000E+00 -2.650000E+00  8.265535E-05
 5.300000E+00 -2.600000E+00  9.433272E-05
 5.300000E+00 -2.550000E+00  1.072297E-04
 5.300000E+00 -2.500000E+00  1.214088E-04
 5.300000E+00 -2.450000E+00  1.369273E-04
 5.300000E+00 -2.400000E+00  1.538359E-04
 5.300000E+00 -2.350000E+00  1.721779E-04
 5.300000E+00 -2.300000E+00  1.919878E-04
 5.300000E+00 -2.250000E+00  2.132905E-04
 5.300000E+00 -2.200000E+00  2.361008E-04
 5.300000E+00 -2.150000E+00  2.604223E-04
 5.300000E+00 -2.100000E+00  2.862468E-04
 5.300000E+00 -2.050000E+00  3.135543E-04
 5.300000E+00 -2.000000E+00  3.423123E-04
 5.300000E+00 -1.950000E+00  3.724761E-04
 5.300000E+00 -1.900000E+00  4.039886E-04
 5.300000E+00 -1.850000E+00  4.367809E-04
 5.300000E+00 -1.800000E+00  4.707721E-04
 5.300000E+00 -1.750000E+00  5.058708E-04
 5.300000E+00 -1.700000E+00  5.419749E-04
 5.300000E+00 -1.650000E+00  5.789729E-04
 5.300000E+00 -1.600000E+00  6.167446E-04
 5.300000E+00 -1.550000E+00  6.551625E-04
 5.300000E+00 -1.500000E+00  6.940923E-04
 5.300000E+00 -1.450000E+00  7.333942E-04
 5.300000E+00 -1.400000E+00  7.729241E-04
 5.300000E+00 -1.350000E+00  8.125349E-04
 5.300000E+00 -1.300000E+00  8.520770E-04
 5.300000E+00 -1.250000E+00  8.914001E-04
 5.300000E+00 -1.200000E+00  9.303538E-04
 5.300000E+00 -1.150000E+00  9.687886E-04
 5.300000E+00 -1.100000E+00  1.006557E-03
 5.300000E+00 -1.050000E+00  1.043515E-03
 5.300000E+00 -1.000000E+00  1.079521E-03
 5.300000E+00 -9.500000E-01  1.114439E-03
 5.300000E+00 -9.000000E-01  1.148138E-03
 5.300000E+00 -8.500000E-01  1.180491E-03
 5.300000E+00 -8.000000E-01  1.211379E-03
 5.300000E+00 -7.500000E-01  1.240690E-03
 5.300000E+00 -7.000000E-01  1.268317E-03
 5.300000E+00 -6.500000E-01  1.294163E-03
 5.300000E+00 -6.000000E-01  1.318137E-03
 5.300000E+00 -5.500000E-01  1.340157E-03
 5.300000E+00 -5.000000E-01  1.360147E-03
 5.300000E+00 -4.500000E-01  1.378043E-03
 5.300000E+00 -4.000000E-01  1.393786E-03
 5.300000E+00 -3.500000E-01  1.407327E-03
 5.300000E+00 -3.000000E-01  1.418626E-03
 5.300000E+00 -2.500000E-01  1.427651E-03
 5.300000E+00 -2.000000E-01  1.434379E-03
 5.300000E+00 -1.500000E-01  1.438794E-03
 5.300000E+00 -1.000000E-01  1.440890E-03
 5.300000E+00 -5.000000E-02  1.440669E-03
 5.300000E+00  0.000000E+00  1.438141E-03
 5.300000E+00  5.000000E-02  1.433325E-03
 5.300000E+00  1.000000E-01  1.426247E-03
 5.300000E+00  1.500000E-01  1.416941E-03
 5.300000E+00  2.000000E-01  1.405451E-03
 5.300000E+00  2.500000E-01  1.391825E-03
 5.300000E+00  3.000000E-01  1.376121E-03
 5.300000E+00  3.500000E-01  1.358404E-03
 5.300000E+00  4.000000E-01  1.338744E-03
 5.300000E+00  4.500000E-01  1.317219E-03
 5.300000E+00  5.000000E-01  1.293914E-03
 5.300000E+00  5.500000E-01  1.268920E-03
 5.300000E+00  6.000000E-01  1.242331E-03
 5.300000E+00  6.500000E-01  1.214251E-03
 5.300000E+00  7.000000E-01  1.184784E-03
 5.300000E+00  7.500000E-01  1.154042E-03
 5.300000E+00  8.000000E-01  1.122139E-03
 5.300000E+00  8.500000E-01  1.089194E-03
 5.300000E+00  9.000000E-01  1.055327E-03
 5.300000E+00  9.500000E-01  1.020662E-03
 5.300000E+00  1.000000E+00  9.853242E-04
 5.300000E+00  1.050000E+00  9.494394E-04
 5.300000E+00  1.100000E+00  9.131342E-04
 5.300000E+00  1.150000E+00  8.765347E-04
 5.300000E+00  1.200000E+00  8.397662E-04
 5.300000E+00  1.250000E+00  8.029520E-04
 5.300000E+00  1.300000E+00  7.662132E-04
 5.300000E+00  1.350000E+00  7.296677E-04
 5.300000E+00  1.400000E+00  6.934296E-04
 5.300000E+00  1.450000E+00  6.576085E-04
 5.300000E+00  1.500000E+00  6.223089E-04
 5.300000E+00  1.550000E+00  5.876296E-04
 5.300000E+00  1.600000E+00  5.536631E-04
 5.300000E+00  1.650000E+00  5.204953E-04
 5.300000E+00  1.700000E+00  4.882048E-04
 5.300000E+00  1.750000E+00  4.568627E-04
 5.300000E+00  1.800000E+00  4.265325E-04
 5.300000E+00  1.850000E+00  3.972693E-04
 5.300000E+00  1.900000E+00  3.691204E-04
 5.300000E+00  1.950000E+00  3.421247E-04
 5.300000E+00  2.000000E+00  3.163132E-04
 5.300000E+00  2.050000E+00  2.917085E-04
 5.300000E+00  2.100000E+00  2.683255E-04
 5.300000E+00  2.150000E+00  2.461716E-04
 5.300000E+00  2.200000E+00  2.252467E-04
 5.300000E+00  2.250000E+00  2.055438E-04
 5.300000E+00  2.300000E+00  1.870494E-04
 5.300000E+00  2.350000E+00  1.697441E-04
 5.300000E+00  2.400000E+00  1.536027E-04
 5.300000E+00  2.450000E+00  1.385953E-04
 5.300000E+00  2.500000E+00  1.246873E-04
 5.300000E+00  2.550000E+00  1.118403E-04
 5.300000E+00  2.600000E+00  1.000126E-04
 5.300000E+00  2.650000E+00  8.915978E-05
 5.300000E+00  2.700000E+00  7.923526E-05
 5.300000E+00  2.750000E+00  7.019075E-05
 5.300000E+00  2.800000E+00  6.197686E-05
 5.300000E+00  2.850000E+00  5.454358E-05
 5.300000E+00  2.900000E+00  4.784076E-05
 5.300000E+00  2.950000E+00  4.181850E-05
 5.300000E+00  3.000000E+00  3.642756E-05
 5.300000E+00  3.050000E+00  3.161975E-05
 5.300000E+00  3.100000E+00  2.734818E-05
 5.300000E+00  3.150000E+00  2.356761E-05
 5.300000E+00  3.200000E+00  2.023460E-05
 5.300000E+00  3.250000E+00  1.730777E-05
 5.300000E+00  3.300000E+00  1.474790E-05
 5.300000E+00  3.350000E+00  1.251806E-05
 5.300000E+00  3.400000E+00  1.058369E-05
 5.300000E+00  3.450000E+00  8.912654E-06
 5.300000E+00  3.500000E+00  7.475190E-06
 5.300000E+00  3.550000E+00  6.243948E-06
 5.300000E+00  3.600000E+00  5.193915E-06
 5.300000E+00  3.650000E+00  4.302353E-06
 5.300000E+00  3.700000E+00  3.548710E-06
 5.300000E+00  3.750000E+00  2.914514E-06
 5.300000E+00  3.800000E+00  2.383260E-06
 5.300000E+00  3.850000E+00  1.940283E-06
 5.300000E+00  3.900000E+00  1.572630E-06
 5.300000E+00  3.950000E+00  1.268925E-06
 5.300000E+00  4.000000E+00  1.019233E-06
 5.300000E+00  4.050000E+00  8.149292E-07
 5.300000E+00  4.100000E+00  6.485705E-07
 5.300000E+00  4.150000E+00  5.137681E-07
 5.300000E+00  4.200000E+00  4.050721E-07
 5.300000E+00  4.250000E+00  3.178601E-07
 5.300000E+00  4.300000E+00  2.482343E-07
 5.300000E+00  4.350000E+00  1.929274E-07
 5.300000E+00  4.400000E+00  1.492165E-07
 5.300000E+00  4.450000E+00  1.148462E-07
 5.300000E+00  4.500000E+00  8.795856E-08
 5.300000E+00  4.550000E+00  6.703293E-08
 5.300000E+00  4.600000E+00  5.083158E-08
 5.300000E+00  4.650000E+00  3.835320E-08
 5.300000E+00  4.700000E+00  2.879254E-08
 5.300000E+00  4.750000E+00  2.150588E-08
 5.300000E+00  4.800000E+00  1.598167E-08
 5.300000E+00  4.850000E+00  1.181583E-08
 5.300000E+00  4.900000E+00  8.691070E-09
 5.300000E+00  4.950000E+00  6.359750E-09
 5.300000E+00  5.000000E+00  4.629735E-09
 5.300000E+00  5.050000E+00  3.352846E-09
 5.300000E+00  5.100000E+00  2.415496E-09
 5.300000E+00  5.150000E+00  1.731126E-09
 5.300000E+00  5.200000E+00  1.234178E-09
 5.300000E+00  5.250000E+00  8.752915E-10
 5.300000E+00  5.300000E+00  6.175258E-10
 5.300000E+00  5.350000E+00  4.334019E-10
 5.300000E+00  5.400000E+00  3.026009E-10
 5.300000E+00  5.450000E+00  2.101887E-10
 5.300000E+00  5.500000E+00  1.452546E-10
 5.300000E+00  5.550000E+00  9.987592E-11
 5.300000E+00  5.600000E+00  6.833376E-11
 5.300000E+00  5.650000E+00  4.652523E-11
 5.300000E+00  5.700000E+00  3.152450E-11
 5.300000E+00  5.750000E+00  2.125785E-11
 5.300000E+00  5.800000E+00  1.426443E-11
 5.300000E+00  5.850000E+00  9.521488E-12
 5.300000E+00  5.900000E+00  6.317440E-12
 5.300000E+00  5.950000E+00  4.160296E-12
 5.300000E+00  6.000000E+00  2.712080E-12
 5.300000E+00  6.050000E+00  1.742141E-12
 5.300000E+00  6.100000E+00  1.094155E-12
 5.300000E+00  6.150000E+00  6.629565E-13
 5.300000E+00  6.200000E+00  3.784129E-13
 5.300000E+00  6.250000E+00  1.943043E-13
 5.300000E+00  6.300000E+00  8.077856E-14
 5.300000E+00  6.350000E+00  1.938001E-14
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  2.418666E-15
 5.350000E+00 -6.300000E+00  1.005955E-14
 5.350000E+00 -6.250000E+00  2.412052E-14
 5.350000E+00 -6.200000E+00  4.680841E-14
 5.350000E+00 -6.150000E+00  8.174210E-14
 5.350000E+00 -6.100000E+00  1.346185E-13
 5.350000E+00 -6.050000E+00  2.142393E-13
 5.350000E+00 -6.000000E+00  3.340517E-13
 5.350000E+00 -5.950000E+00  5.144276E-13
 5.350000E+00 -5.900000E+00  7.860070E-13
 5.350000E+00 -5.850000E+00  1.194571E-12
 5.350000E+00 -5.800000E+00  1.808106E-12
 5.350000E+00 -5.750000E+00  2.726982E-12
 5.350000E+00 -5.700000E+00  4.098555E-12
 5.350000E+00 -5.650000E+00  6.137988E-12
 5.350000E+00 -5.600000E+00  9.157811E-12
 5.350000E+00 -5.550000E+00  1.360964E-11
 5.350000E+00 -5.500000E+00  2.014275E-11
 5.350000E+00 -5.450000E+00  2.968594E-11
 5.350000E+00 -5.400000E+00  4.356125E-11
 5.350000E+00 -5.350000E+00  6.364110E-11
 5.350000E+00 -5.300000E+00  9.256441E-11
 5.350000E+00 -5.250000E+00  1.340319E-10
 5.350000E+00 -5.200000E+00  1.932080E-10
 5.350000E+00 -5.150000E+00  2.772637E-10
 5.350000E+00 -5.100000E+00  3.961075E-10
 5.350000E+00 -5.050000E+00  5.633616E-10
 5.350000E+00 -5.000000E+00  7.976615E-10
 5.350000E+00 -4.950000E+00  1.124372E-09
 5.350000E+00 -4.900000E+00  1.577844E-09
 5.350000E+00 -4.850000E+00  2.204363E-09
 5.350000E+00 -4.800000E+00  3.065974E-09
 5.350000E+00 -4.750000E+00  4.245426E-09
 5.350000E+00 -4.700000E+00  5.852504E-09
 5.350000E+00 -4.650000E+00  8.032107E-09
 5.350000E+00 -4.600000E+00  1.097447E-08
 5.350000E+00 -4.550000E+00  1.492804E-08
 5.350000E+00 -4.500000E+00  2.021554E-08
 5.350000E+00 -4.450000E+00  2.725389E-08
 5.350000E+00 -4.400000E+00  3.657885E-08
 5.350000E+00 -4.350000E+00  4.887504E-08
 5.350000E+00 -4.300000E+00  6.501249E-08
 5.350000E+00 -4.250000E+00  8.609066E-08
 5.350000E+00 -4.200000E+00  1.134911E-07
 5.350000E+00 -4.150000E+00  1.489399E-07
 5.350000E+00 -4.100000E+00  1.945814E-07
 5.350000E+00 -4.050000E+00  2.530634E-07
 5.350000E+00 -4.000000E+00  3.276372E-07
 5.350000E+00 -3.950000E+00  4.222705E-07
 5.350000E+00 -3.900000E+00  5.417764E-07
 5.350000E+00 -3.850000E+00  6.919584E-07
 5.350000E+00 -3.800000E+00  8.797709E-07
 5.350000E+00 -3.750000E+00  1.113496E-06
 5.350000E+00 -3.700000E+00  1.402935E-06
 5.350000E+00 -3.650000E+00  1.759612E-06
 5.350000E+00 -3.600000E+00  2.196990E-06
 5.350000E+00 -3.550000E+00  2.730698E-06
 5.350000E+00 -3.500000E+00  3.378751E-06
 5.350000E+00 -3.450000E+00  4.161783E-06
 5.350000E+00 -3.400000E+00  5.103260E-06
 5.350000E+00 -3.350000E+00  6.229685E-06
 5.350000E+00 -3.300000E+00  7.570782E-06
 5.350000E+00 -3.250000E+00  9.159640E-06
 5.350000E+00 -3.200000E+00  1.103283E-05
 5.350000E+00 -3.150000E+00  1.323045E-05
 5.350000E+00 -3.100000E+00  1.579614E-05
 5.350000E+00 -3.050000E+00  1.877702E-05
 5.350000E+00 -3.000000E+00  2.222352E-05
 5.350000E+00 -2.950000E+00  2.618917E-05
 5.350000E+00 -2.900000E+00  3.073028E-05
 5.350000E+00 -2.850000E+00  3.590554E-05
 5.350000E+00 -2.800000E+00  4.177550E-05
 5.350000E+00 -2.750000E+00  4.840196E-05
 5.350000E+00 -2.700000E+00  5.584734E-05
 5.350000E+00 -2.650000E+00  6.417386E-05
 5.350000E+00 -2.600000E+00  7.344271E-05
 5.350000E+00 -2.550000E+00  8.371320E-05
 5.350000E+00 -2.500000E+00  9.504175E-05
 5.350000E+00 -2.450000E+00  1.074810E-04
 5.350000E+00 -2.400000E+00  1.210787E-04
 5.350000E+00 -2.350000E+00  1.358770E-04
 5.350000E+00 -2.300000E+00  1.519113E-04
 5.350000E+00 -2.250000E+00  1.692094E-04
 5.350000E+00 -2.200000E+00  1.877908E-04
 5.350000E+00 -2.150000E+00  2.076660E-04
 5.350000E+00 -2.100000E+00  2.288358E-04
 5.350000E+00 -2.050000E+00  2.512908E-04
 5.350000E+00 -2.000000E+00  2.750114E-04
 5.350000E+00 -1.950000E+00  2.999670E-04
 5.350000E+00 -1.900000E+00  3.261166E-04
 5.350000E+00 -1.850000E+00  3.534083E-04
 5.350000E+00 -1.800000E+00  3.817801E-04
 5.350000E+00 -1.750000E+00  4.111596E-04
 5.350000E+00 -1.700000E+00  4.414651E-04
 5.350000E+00 -1.650000E+00  4.726059E-04
 5.350000E+00 -1.600000E+00  5.044830E-04
 5.350000E+00 -1.550000E+00  5.369899E-04
 5.350000E+00 -1.500000E+00  5.700136E-04
 5.350000E+00 -1.450000E+00  6.034353E-04
 5.350000E+00 -1.400000E+00  6.371315E-04
 5.350000E+00 -1.350000E+00  6.709750E-04
 5.350000E+00 -1.300000E+00  7.048355E-04
 5.350000E+00 -1.250000E+00  7.385814E-04
 5.350000E+00 -1.200000E+00  7.720797E-04
 5.350000E+00 -1.150000E+00  8.051979E-04
 5.350000E+00 -1.100000E+00  8.378042E-04
 5.350000E+00 -1.050000E+00  8.697686E-04
 5.350000E+00 -1.000000E+00  9.009639E-04
 5.350000E+00 -9.500000E-01  9.312660E-04
 5.350000E+00 -9.000000E-01  9.605550E-04
 5.350000E+00 -8.500000E-01  9.887157E-04
 5.350000E+00 -8.000000E-01  1.015638E-03
 5.350000E+00 -7.500000E-01  1.041217E-03
 5.350000E+00 -7.000000E-01  1.065355E-03
 5.350000E+00 -6.500000E-01  1.087961E-03
 5.350000E+00 -6.000000E-01  1.108949E-03
 5.350000E+00 -5.500000E-01  1.128242E-03
 5.350000E+00 -5.000000E-01  1.145769E-03
 5.350000E+00 -4.500000E-01  1.161469E-03
 5.350000E+00 -4.000000E-01  1.175286E-03
 5.350000E+00 -3.500000E-01  1.187174E-03
 5.350000E+00 -3.000000E-01  1.197094E-03
 5.350000E+00 -2.500000E-01  1.205014E-03
 5.350000E+00 -2.000000E-01  1.210912E-03
 5.350000E+00 -1.500000E-01  1.214773E-03
 5.350000E+00 -1.000000E-01  1.216590E-03
 5.350000E+00 -5.000000E-02  1.216365E-03
 5.350000E+00  0.000000E+00  1.214106E-03
 5.350000E+00  5.000000E-02  1.209830E-03
 5.350000E+00  1.000000E-01  1.203563E-03
 5.350000E+00  1.500000E-01  1.195334E-03
 5.350000E+00  2.000000E-01  1.185185E-03
 5.350000E+00  2.500000E-01  1.173161E-03
 5.350000E+00  3.000000E-01  1.159315E-03
 5.350000E+00  3.500000E-01  1.143708E-03
 5.350000E+00  4.000000E-01  1.126407E-03
 5.350000E+00  4.500000E-01  1.107483E-03
 5.350000E+00  5.000000E-01  1.087015E-03
 5.350000E+00  5.500000E-01  1.065088E-03
 5.350000E+00  6.000000E-01  1.041790E-03
 5.350000E+00  6.500000E-01  1.017215E-03
 5.350000E+00  7.000000E-01  9.914613E-04
 5.350000E+00  7.500000E-01  9.646305E-04
 5.350000E+00  8.000000E-01  9.368280E-04
 5.350000E+00  8.500000E-01  9.081618E-04
 5.350000E+00  9.000000E-01  8.787419E-04
 5.350000E+00  9.500000E-01  8.486804E-04
 5.350000E+00  1.000000E+00  8.180902E-04
 5.350000E+00  1.050000E+00  7.870847E-04
 5.350000E+00  1.100000E+00  7.557769E-04
 5.350000E+00  1.150000E+00  7.242791E-04
 5.350000E+00  1.200000E+00  6.927023E-04
 5.350000E+00  1.250000E+00  6.611549E-04
 5.350000E+00  1.300000E+00  6.297428E-04
 5.350000E+00  1.350000E+00  5.985683E-04
 5.350000E+00  1.400000E+00  5.677298E-04
 5.350000E+00  1.450000E+00  5.373210E-04
 5.350000E+00  1.500000E+00  5.074303E-04
 5.350000E+00  1.550000E+00  4.781409E-04
 5.350000E+00  1.600000E+00  4.495294E-04
 5.350000E+00  1.650000E+00  4.216664E-04
 5.350000E+00  1.700000E+00  3.946153E-04
 5.350000E+00  1.750000E+00  3.684329E-04
 5.350000E+00  1.800000E+00  3.431686E-04
 5.350000E+00  1.850000E+00  3.188644E-04
 5.350000E+00  1.900000E+00  2.955552E-04
 5.350000E+00  1.950000E+00  2.732684E-04
 5.350000E+00  2.000000E+00  2.520244E-04
 5.350000E+00  2.050000E+00  2.318365E-04
 5.350000E+00  2.100000E+00  2.127111E-04
 5.350000E+00  2.150000E+00  1.946483E-04
 5.350000E+00  2.200000E+00  1.776421E-04
 5.350000E+00  2.250000E+00  1.616807E-04
 5.350000E+00  2.300000E+00  1.467469E-04
 5.350000E+00  2.350000E+00  1.328189E-04
 5.350000E+00  2.400000E+00  1.198702E-04
 5.350000E+00  2.450000E+00  1.078708E-04
 5.350000E+00  2.500000E+00  9.678707E-05
 5.350000E+00  2.550000E+00  8.658274E-05
 5.350000E+00  2.600000E+00  7.721912E-05
 5.350000E+00  2.650000E+00  6.865566E-05
 5.350000E+00  2.700000E+00  6.085048E-05
 5.350000E+00  2.750000E+00  5.376079E-05
 5.350000E+00  2.800000E+00  4.734329E-05
 5.350000E+00  2.850000E+00  4.155464E-05
 5.350000E+00  2.900000E+00  3.635177E-05
 5.350000E+00  2.950000E+00  3.169225E-05
 5.350000E+00  3.000000E+00  2.753455E-05
 5.350000E+00  3.050000E+00  2.383837E-05
 5.350000E+00  3.100000E+00  2.056480E-05
 5.350000E+00  3.150000E+00  1.767655E-05
 5.350000E+00  3.200000E+00  1.513810E-05
 5.350000E+00  3.250000E+00  1.291581E-05
 5.350000E+00  3.300000E+00  1.097803E-05
 5.350000E+00  3.350000E+00  9.295120E-06
 5.350000E+00  3.400000E+00  7.839525E-06
 5.350000E+00  3.450000E+00  6.585743E-06
 5.350000E+00  3.500000E+00  5.510315E-06
 5.350000E+00  3.550000E+00  4.591782E-06
 5.350000E+00  3.600000E+00  3.810627E-06
 5.350000E+00  3.650000E+00  3.149192E-06
 5.350000E+00  3.700000E+00  2.591594E-06
 5.350000E+00  3.750000E+00  2.123627E-06
 5.350000E+00  3.800000E+00  1.732652E-06
 5.350000E+00  3.850000E+00  1.407489E-06
 5.350000E+00  3.900000E+00  1.138306E-06
 5.350000E+00  3.950000E+00  9.165020E-07
 5.350000E+00  4.000000E+00  7.345956E-07
 5.350000E+00  4.050000E+00  5.861176E-07
 5.350000E+00  4.100000E+00  4.655049E-07
 5.350000E+00  4.150000E+00  3.680009E-07
 5.350000E+00  4.200000E+00  2.895617E-07
 5.350000E+00  4.250000E+00  2.267691E-07
 5.350000E+00  4.300000E+00  1.767507E-07
 5.350000E+00  4.350000E+00  1.371061E-07
 5.350000E+00  4.400000E+00  1.058414E-07
 5.350000E+00  4.450000E+00  8.130970E-08
 5.350000E+00  4.500000E+00  6.215890E-08
 5.350000E+00  4.550000E+00  4.728511E-08
 5.350000E+00  4.600000E+00  3.579253E-08
 5.350000E+00  4.650000E+00  2.695842E-08
 5.350000E+00  4.700000E+00  2.020311E-08
 5.350000E+00  4.750000E+00  1.506440E-08
 5.350000E+00  4.800000E+00  1.117594E-08
 5.350000E+00  4.850000E+00  8.249061E-09
 5.350000E+00  4.900000E+00  6.057627E-09
 5.350000E+00  4.950000E+00  4.425564E-09
 5.350000E+00  5.000000E+00  3.216579E-09
 5.350000E+00  5.050000E+00  2.325794E-09
 5.350000E+00  5.100000E+00  1.672988E-09
 5.350000E+00  5.150000E+00  1.197165E-09
 5.350000E+00  5.200000E+00  8.522180E-10
 5.350000E+00  5.250000E+00  6.035064E-10
 5.350000E+00  5.300000E+00  4.251568E-10
 5.350000E+00  5.350000E+00  2.979601E-10
 5.350000E+00  5.400000E+00  2.077395E-10
 5.350000E+00  5.450000E+00  1.440946E-10
 5.350000E+00  5.500000E+00  9.944132E-11
 5.350000E+00  5.550000E+00  6.828192E-11
 5.350000E+00  5.600000E+00  4.665513E-11
 5.350000E+00  5.650000E+00  3.172380E-11
 5.350000E+00  5.700000E+00  2.146815E-11
 5.350000E+00  5.750000E+00  1.445896E-11
 5.350000E+00  5.800000E+00  9.691076E-12
 5.350000E+00  5.850000E+00  6.461875E-12
 5.350000E+00  5.900000E+00  4.283274E-12
 5.350000E+00  5.950000E+00  2.818345E-12
 5.350000E+00  6.000000E+00  1.835987E-12
 5.350000E+00  6.050000E+00  1.178732E-12
 5.350000E+00  6.100000E+00  7.400200E-13
 5.350000E+00  6.150000E+00  4.482766E-13
 5.350000E+00  6.200000E+00  2.558446E-13
 5.350000E+00  6.250000E+00  1.313650E-13
 5.350000E+00  6.300000E+00  5.461366E-14
 5.350000E+00  6.350000E+00  1.310302E-14
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  1.580692E-15
 5.400000E+00 -6.300000E+00  6.573787E-15
 5.400000E+00 -6.250000E+00  1.576110E-14
 5.400000E+00 -6.200000E+00  3.058501E-14
 5.400000E+00 -6.150000E+00  5.341536E-14
 5.400000E+00 -6.100000E+00  8.799072E-14
 5.400000E+00 -6.050000E+00  1.401001E-13
 5.400000E+00 -6.000000E+00  2.186070E-13
 5.400000E+00 -5.950000E+00  3.369684E-13
 5.400000E+00 -5.900000E+00  5.154668E-13
 5.400000E+00 -5.850000E+00  7.844711E-13
 5.400000E+00 -5.800000E+00  1.189174E-12
 5.400000E+00 -5.750000E+00  1.796439E-12
 5.400000E+00 -5.700000E+00  2.704638E-12
 5.400000E+00 -5.650000E+00  4.057729E-12
 5.400000E+00 -5.600000E+00  6.065284E-12
 5.400000E+00 -5.550000E+00  9.030841E-12
 5.400000E+00 -5.500000E+00  1.339183E-11
 5.400000E+00 -5.450000E+00  1.977551E-11
 5.400000E+00 -5.400000E+00  2.907694E-11
 5.400000E+00 -5.350000E+00  4.256705E-11
 5.400000E+00 -5.300000E+00  6.204167E-11
 5.400000E+00 -5.250000E+00  9.002600E-11
 5.400000E+00 -5.200000E+00  1.300534E-10
 5.400000E+00 -5.150000E+00  1.870440E-10
 5.400000E+00 -5.100000E+00  2.678149E-10
 5.400000E+00 -5.050000E+00  3.817657E-10
 5.400000E+00 -5.000000E+00  5.417921E-10
 5.400000E+00 -4.950000E+00  7.654992E-10
 5.400000E+00 -4.900000E+00  1.076800E-09
 5.400000E+00 -4.850000E+00  1.508014E-09
 5.400000E+00 -4.800000E+00  2.102600E-09
 5.400000E+00 -4.750000E+00  2.918696E-09
 5.400000E+00 -4.700000E+00  4.033682E-09
 5.400000E+00 -4.650000E+00  5.550012E-09
 5.400000E+00 -4.600000E+00  7.602629E-09
 5.400000E+00 -4.550000E+00  1.036834E-08
 5.400000E+00 -4.500000E+00  1.407756E-08
 5.400000E+00 -4.450000E+00  1.902896E-08
 5.400000E+00 -4.400000E+00  2.560762E-08
 5.400000E+00 -4.350000E+00  3.430728E-08
 5.400000E+00 -4.300000E+00  4.575751E-08
 5.400000E+00 -4.250000E+00  6.075667E-08
 5.400000E+00 -4.200000E+00  8.031141E-08
 5.400000E+00 -4.150000E+00  1.056839E-07
 5.400000E+00 -4.100000E+00  1.384475E-07
 5.400000E+00 -4.050000E+00  1.805522E-07
 5.400000E+00 -4.000000E+00  2.344009E-07
 5.400000E+00 -3.950000E+00  3.029368E-07
 5.400000E+00 -3.900000E+00  3.897433E-07
 5.400000E+00 -3.850000E+00  4.991575E-07
 5.400000E+00 -3.800000E+00  6.363965E-07
 5.400000E+00 -3.750000E+00  8.076970E-07
 5.400000E+00 -3.700000E+00  1.020469E-06
 5.400000E+00 -3.650000E+00  1.283459E-06
 5.400000E+00 -3.600000E+00  1.606929E-06
 5.400000E+00 -3.550000E+00  2.002837E-06
 5.400000E+00 -3.500000E+00  2.485029E-06
 5.400000E+00 -3.450000E+00  3.069430E-06
 5.400000E+00 -3.400000E+00  3.774233E-06
 5.400000E+00 -3.350000E+00  4.620076E-06
 5.400000E+00 -3.300000E+00  5.630214E-06
 5.400000E+00 -3.250000E+00  6.830661E-06
 5.400000E+00 -3.200000E+00  8.250306E-06
 5.400000E+00 -3.150000E+00  9.920995E-06
 5.400000E+00 -3.100000E+00  1.187757E-05
 5.400000E+00 -3.050000E+00  1.415784E-05
 5.400000E+00 -3.000000E+00  1.680254E-05
 5.400000E+00 -2.950000E+00  1.985514E-05
 5.400000E+00 -2.900000E+00  2.336168E-05
 5.400000E+00 -2.850000E+00  2.737044E-05
 5.400000E+00 -2.800000E+00  3.193164E-05
 5.400000E+00 -2.750000E+00  3.709690E-05
 5.400000E+00 -2.700000E+00  4.291880E-05
 5.400000E+00 -2.650000E+00  4.945024E-05
 5.400000E+00 -2.600000E+00  5.674380E-05
 5.400000E+00 -2.550000E+00  6.485100E-05
 5.400000E+00 -2.500000E+00  7.382154E-05
 5.400000E+00 -2.450000E+00  8.370250E-05
 5.400000E+00 -2.400000E+00  9.453753E-05
 5.400000E+00 -2.350000E+00  1.063660E-04
 5.400000E+00 -2.300000E+00  1.192222E-04
 5.400000E+00 -2.250000E+00  1.331345E-04
 5.400000E+00 -2.200000E+00  1.481249E-04
 5.400000E+00 -2.150000E+00  1.642079E-04
 5.400000E+00 -2.100000E+00  1.813902E-04
 5.400000E+00 -2.050000E+00  1.996702E-04
 5.400000E+00 -2.000000E+00  2.190377E-04
 5.400000E+00 -1.950000E+00  2.394731E-04
 5.400000E+00 -1.900000E+00  2.609481E-04
 5.400000E+00 -1.850000E+00  2.834249E-04
 5.400000E+00 -1.800000E+00  3.068566E-04
 5.400000E+00 -1.750000E+00  3.311874E-04
 5.400000E+00 -1.700000E+00  3.563529E-04
 5.400000E+00 -1.650000E+00  3.822804E-04
 5.400000E+00 -1.600000E+00  4.088896E-04
 5.400000E+00 -1.550000E+00  4.360932E-04
 5.400000E+00 -1.500000E+00  4.637974E-04
 5.400000E+00 -1.450000E+00  4.919027E-04
 5.400000E+00 -1.400000E+00  5.203049E-04
 5.400000E+00 -1.350000E+00  5.488956E-04
 5.400000E+00 -1.300000E+00  5.775633E-04
 5.400000E+00 -1.250000E+00  6.061941E-04
 5.400000E+00 -1.200000E+00  6.346725E-04
 5.400000E+00 -1.150000E+00  6.628826E-04
 5.400000E+00 -1.100000E+00  6.907085E-04
 5.400000E+00 -1.050000E+00  7.180352E-04
 5.400000E+00 -1.000000E+00  7.447496E-04
 5.400000E+00 -9.500000E-01  7.707408E-04
 5.400000E+00 -9.000000E-01  7.959012E-04
 5.400000E+00 -8.500000E-01  8.201267E-04
 5.400000E+00 -8.000000E-01  8.433176E-04
 5.400000E+00 -7.500000E-01  8.653789E-04
 5.400000E+00 -7.000000E-01  8.862210E-04
 5.400000E+00 -6.500000E-01  9.057598E-04
 5.400000E+00 -6.000000E-01  9.239173E-04
 5.400000E+00 -5.500000E-01  9.406219E-04
 5.400000E+00 -5.000000E-01  9.558086E-04
 5.400000E+00 -4.500000E-01  9.694192E-04
 5.400000E+00 -4.000000E-01  9.814027E-04
 5.400000E+00 -3.500000E-01  9.917150E-04
 5.400000E+00 -3.000000E-01  1.000320E-03
 5.400000E+00 -2.500000E-01  1.007187E-03
 5.400000E+00 -2.000000E-01  1.012297E-03
 5.400000E+00 -1.500000E-01  1.015633E-03
 5.400000E+00 -1.000000E-01  1.017189E-03
 5.400000E+00 -5.000000E-02  1.016966E-03
 5.400000E+00  0.000000E+00  1.014972E-03
 5.400000E+00  5.000000E-02  1.011221E-03
 5.400000E+00  1.000000E-01  1.005736E-03
 5.400000E+00  1.500000E-01  9.985465E-04
 5.400000E+00  2.000000E-01  9.896878E-04
 5.400000E+00  2.500000E-01  9.792028E-04
 5.400000E+00  3.000000E-01  9.671404E-04
 5.400000E+00  3.500000E-01  9.535559E-04
 5.400000E+00  4.000000E-01  9.385102E-04
 5.400000E+00  4.500000E-01  9.220701E-04
 5.400000E+00  5.000000E-01  9.043072E-04
 5.400000E+00  5.500000E-01  8.852985E-04
 5.400000E+00  6.000000E-01  8.651252E-04
 5.400000E+00  6.500000E-01  8.438726E-04
 5.400000E+00  7.000000E-01  8.216298E-04
 5.400000E+00  7.500000E-01  7.984890E-04
 5.400000E+00  8.000000E-01  7.745452E-04
 5.400000E+00  8.500000E-01  7.498955E-04
 5.400000E+00  9.000000E-01  7.246388E-04
 5.400000E+00  9.500000E-01  6.988748E-04
 5.400000E+00  1.000000E+00  6.727039E-04
 5.400000E+00  1.050000E+00  6.462265E-04
 5.400000E+00  1.100000E+00  6.195422E-04
 5.400000E+00  1.150000E+00  5.927494E-04
 5.400000E+00  1.200000E+00  5.659446E-04
 5.400000E+00  1.250000E+00  5.392218E-04
 5.400000E+00  1.300000E+00  5.126722E-04
 5.400000E+00  1.350000E+00  4.863831E-04
 5.400000E+00  1.400000E+00  4.604381E-04
 5.400000E+00  1.450000E+00  4.349159E-04
 5.400000E+00  1.500000E+00  4.098904E-04
 5.400000E+00  1.550000E+00  3.854300E-04
 5.400000E+00  1.600000E+00  3.615976E-04
 5.400000E+00  1.650000E+00  3.384498E-04
 5.400000E+00  1.700000E+00  3.160372E-04
 5.400000E+00  1.750000E+00  2.944038E-04
 5.400000E+00  1.800000E+00  2.735874E-04
 5.400000E+00  1.850000E+00  2.536190E-04
 5.400000E+00  1.900000E+00  2.345234E-04
 5.400000E+00  1.950000E+00  2.163189E-04
 5.400000E+00  2.000000E+00  1.990178E-04
 5.400000E+00  2.050000E+00  1.826260E-04
 5.400000E+00  2.100000E+00  1.671443E-04
 5.400000E+00  2.150000E+00  1.525676E-04
 5.400000E+00  2.200000E+00  1.388861E-04
 5.400000E+00  2.250000E+00  1.260852E-04
 5.400000E+00  2.300000E+00  1.141461E-04
 5.400000E+00  2.350000E+00  1.030462E-04
 5.400000E+00  2.400000E+00  9.275953E-05
 5.400000E+00  2.450000E+00  8.325734E-05
 5.400000E+00  2.500000E+00  7.450833E-05
 5.400000E+00  2.550000E+00  6.647920E-05
 5.400000E+00  2.600000E+00  5.913513E-05
 5.400000E+00  2.650000E+00  5.244011E-05
 5.400000E+00  2.700000E+00  4.635739E-05
 5.400000E+00  2.750000E+00  4.084985E-05
 5.400000E+00  2.800000E+00  3.588030E-05
 5.400000E+00  2.850000E+00  3.141188E-05
 5.400000E+00  2.900000E+00  2.740825E-05
 5.400000E+00  2.950000E+00  2.383391E-05
 5.400000E+00  3.000000E+00  2.065443E-05
 5.400000E+00  3.050000E+00  1.783657E-05
 5.400000E+00  3.100000E+00  1.534851E-05
 5.400000E+00  3.150000E+00  1.315995E-05
 5.400000E+00  3.200000E+00  1.124221E-05
 5.400000E+00  3.250000E+00  9.568292E-06
 5.400000E+00  3.300000E+00  8.112954E-06
 5.400000E+00  3.350000E+00  6.852697E-06
 5.400000E+00  3.400000E+00  5.765784E-06
 5.400000E+00  3.450000E+00  4.832211E-06
 5.400000E+00  3.500000E+00  4.033675E-06
 5.400000E+00  3.550000E+00  3.353515E-06
 5.400000E+00  3.600000E+00  2.776649E-06
 5.400000E+00  3.650000E+00  2.289501E-06
 5.400000E+00  3.700000E+00  1.879911E-06
 5.400000E+00  3.750000E+00  1.537054E-06
 5.400000E+00  3.800000E+00  1.251337E-06
 5.400000E+00  3.850000E+00  1.014314E-06
 5.400000E+00  3.900000E+00  8.185823E-07
 5.400000E+00  3.950000E+00  6.576950E-07
 5.400000E+00  4.000000E+00  5.260650E-07
 5.400000E+00  4.050000E+00  4.188781E-07
 5.400000E+00  4.100000E+00  3.320099E-07
 5.400000E+00  4.150000E+00  2.619457E-07
 5.400000E+00  4.200000E+00  2.057079E-07
 5.400000E+00  4.250000E+00  1.607878E-07
 5.400000E+00  4.300000E+00  1.250838E-07
 5.400000E+00  4.350000E+00  9.684549E-08
 5.400000E+00  4.400000E+00  7.462291E-08
 5.400000E+00  4.450000E+00  5.722222E-08
 5.400000E+00  4.500000E+00  4.366591E-08
 5.400000E+00  4.550000E+00  3.315826E-08
 5.400000E+00  4.600000E+00  2.505526E-08
 5.400000E+00  4.650000E+00  1.883871E-08
 5.400000E+00  4.700000E+00  1.409406E-08
 5.400000E+00  4.750000E+00  1.049159E-08
 5.400000E+00  4.800000E+00  7.770629E-09
 5.400000E+00  4.850000E+00  5.726235E-09
 5.400000E+00  4.900000E+00  4.198266E-09
 5.400000E+00  4.950000E+00  3.062309E-09
 5.400000E+00  5.000000E+00  2.222272E-09
 5.400000E+00  5.050000E+00  1.604377E-09
 5.400000E+00  5.100000E+00  1.152310E-09
 5.400000E+00  5.150000E+00  8.233433E-10
 5.400000E+00  5.200000E+00  5.852437E-10
 5.400000E+00  5.250000E+00  4.138428E-10
 5.400000E+00  5.300000E+00  2.911242E-10
 5.400000E+00  5.350000E+00  2.037374E-10
 5.400000E+00  5.400000E+00  1.418479E-10
 5.400000E+00  5.450000E+00  9.825407E-11
 5.400000E+00  5.500000E+00  6.771376E-11
 5.400000E+00  5.550000E+00  4.643356E-11
 5.400000E+00  5.600000E+00  3.168491E-11
 5.400000E+00  5.650000E+00  2.151681E-11
 5.400000E+00  5.700000E+00  1.454264E-11
 5.400000E+00  5.750000E+00  9.782802E-12
 5.400000E+00  5.800000E+00  6.549427E-12
 5.400000E+00  5.850000E+00  4.362453E-12
 5.400000E+00  5.900000E+00  2.888909E-12
 5.400000E+00  5.950000E+00  1.899293E-12
 5.400000E+00  6.000000E+00  1.236430E-12
 5.400000E+00  6.050000E+00  7.933869E-13
 5.400000E+00  6.100000E+00  4.979110E-13
 5.400000E+00  6.150000E+00  3.015479E-13
 5.400000E+00  6.200000E+00  1.720843E-13
 5.400000E+00  6.250000E+00  8.835619E-14
 5.400000E+00  6.300000E+00  3.673417E-14
 5.400000E+00  6.350000E+00  8.813640E-15
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.027479E-15
 5.450000E+00 -6.300000E+00  4.272718E-15
 5.450000E+00 -6.250000E+00  1.024314E-14
 5.450000E+00 -6.200000E+00  1.987628E-14
 5.450000E+00 -6.150000E+00  3.471548E-14
 5.450000E+00 -6.100000E+00  5.720076E-14
 5.450000E+00 -6.050000E+00  9.111881E-14
 5.450000E+00 -6.000000E+00  1.422803E-13
 5.450000E+00 -5.950000E+00  2.195261E-13
 5.450000E+00 -5.900000E+00  3.362096E-13
 5.450000E+00 -5.850000E+00  5.123672E-13
 5.450000E+00 -5.800000E+00  7.778782E-13
 5.450000E+00 -5.750000E+00  1.177042E-12
 5.450000E+00 -5.700000E+00  1.775179E-12
 5.450000E+00 -5.650000E+00  2.668084E-12
 5.450000E+00 -5.600000E+00  3.995535E-12
 5.450000E+00 -5.550000E+00  5.960449E-12
 5.450000E+00 -5.500000E+00  8.855946E-12
 5.450000E+00 -5.450000E+00  1.310338E-11
 5.450000E+00 -5.400000E+00  1.930548E-11
 5.450000E+00 -5.350000E+00  2.832030E-11
 5.450000E+00 -5.300000E+00  4.136343E-11
 5.450000E+00 -5.250000E+00  6.014871E-11
 5.450000E+00 -5.200000E+00  8.708079E-11
 5.450000E+00 -5.150000E+00  1.255173E-10
 5.450000E+00 -5.100000E+00  1.801235E-10
 5.450000E+00 -5.050000E+00  2.573506E-10
 5.450000E+00 -5.000000E+00  3.660748E-10
 5.450000E+00 -4.950000E+00  5.184495E-10
 5.450000E+00 -4.900000E+00  7.310325E-10
 5.450000E+00 -4.850000E+00  1.026269E-09
 5.450000E+00 -4.800000E+00  1.434433E-09
 5.450000E+00 -4.750000E+00  1.996150E-09
 5.450000E+00 -4.700000E+00  2.765658E-09
 5.450000E+00 -4.650000E+00  3.814998E-09
 5.450000E+00 -4.600000E+00  5.239359E-09
 5.450000E+00 -4.550000E+00  7.163853E-09
 5.450000E+00 -4.500000E+00  9.752059E-09
 5.450000E+00 -4.450000E+00  1.321671E-08
 5.450000E+00 -4.400000E+00  1.783296E-08
 5.450000E+00 -4.350000E+00  2.395478E-08
 5.450000E+00 -4.300000E+00  3.203504E-08
 5.450000E+00 -4.250000E+00  4.264994E-08
 5.450000E+00 -4.200000E+00  5.652845E-08
 5.450000E+00 -4.150000E+00  7.458768E-08
 5.450000E+00 -4.100000E+00  9.797483E-08
 5.450000E+00 -4.050000E+00  1.281167E-07
 5.450000E+00 -4.000000E+00  1.667773E-07
 5.450000E+00 -3.950000E+00  2.161253E-07
 5.450000E+00 -3.900000E+00  2.788105E-07
 5.450000E+00 -3.850000E+00  3.580514E-07
 5.450000E+00 -3.800000E+00  4.577336E-07
 5.450000E+00 -3.750000E+00  5.825198E-07
 5.450000E+00 -3.700000E+00  7.379699E-07
 5.450000E+00 -3.650000E+00  9.306728E-07
 5.450000E+00 -3.600000E+00  1.168388E-06
 5.450000E+00 -3.550000E+00  1.460193E-06
 5.450000E+00 -3.500000E+00  1.816641E-06
 5.450000E+00 -3.450000E+00  2.249920E-06
 5.450000E+00 -3.400000E+00  2.774011E-06
 5.450000E+00 -3.350000E+00  3.404845E-06
 5.450000E+00 -3.300000E+00  4.160447E-06
 5.450000E+00 -3.250000E+00  5.061075E-06
 5.450000E+00 -3.200000E+00  6.129331E-06
 5.450000E+00 -3.150000E+00  7.390247E-06
 5.450000E+00 -3.100000E+00  8.871347E-06
 5.450000E+00 -3.050000E+00  1.060266E-05
 5.450000E+00 -3.000000E+00  1.261669E-05
 5.450000E+00 -2.950000E+00  1.494835E-05
 5.450000E+00 -2.900000E+00  1.763481E-05
 5.450000E+00 -2.850000E+00  2.071531E-05
 5.450000E+00 -2.800000E+00  2.423090E-05
 5.450000E+00 -2.750000E+00  2.822411E-05
 5.450000E+00 -2.700000E+00  3.273857E-05
 5.450000E+00 -2.650000E+00  3.781853E-05
 5.450000E+00 -2.600000E+00  4.350839E-05
 5.450000E+00 -2.550000E+00  4.985206E-05
 5.450000E+00 -2.500000E+00  5.689244E-05
 5.450000E+00 -2.450000E+00  6.467066E-05
 5.450000E+00 -2.400000E+00  7.322549E-05
 5.450000E+00 -2.350000E+00  8.259260E-05
 5.450000E+00 -2.300000E+00  9.280386E-05
 5.450000E+00 -2.250000E+00  1.038867E-04
 5.450000E+00 -2.200000E+00  1.158634E-04
 5.450000E+00 -2.150000E+00  1.287506E-04
 5.450000E+00 -2.100000E+00  1.425586E-04
 5.450000E+00 -2.050000E+00  1.572909E-04
 5.450000E+00 -2.000000E+00  1.729439E-04
 5.450000E+00 -1.950000E+00  1.895065E-04
 5.450000E+00 -1.900000E+00  2.069599E-04
 5.450000E+00 -1.850000E+00  2.252775E-04
 5.450000E+00 -1.800000E+00  2.444246E-04
 5.450000E+00 -1.750000E+00  2.643592E-04
 5.450000E+00 -1.700000E+00  2.850312E-04
 5.450000E+00 -1.650000E+00  3.063835E-04
 5.450000E+00 -1.600000E+00  3.283520E-04
 5.450000E+00 -1.550000E+00  3.508659E-04
 5.450000E+00 -1.500000E+00  3.738487E-04
 5.450000E+00 -1.450000E+00  3.972184E-04
 5.450000E+00 -1.400000E+00  4.208881E-04
 5.450000E+00 -1.350000E+00  4.447670E-04
 5.450000E+00 -1.300000E+00  4.687608E-04
 5.450000E+00 -1.250000E+00  4.927727E-04
 5.450000E+00 -1.200000E+00  5.167038E-04
 5.450000E+00 -1.150000E+00  5.404543E-04
 5.450000E+00 -1.100000E+00  5.639238E-04
 5.450000E+00 -1.050000E+00  5.870122E-04
 5.450000E+00 -1.000000E+00  6.096204E-04
 5.450000E+00 -9.500000E-01  6.316511E-04
 5.450000E+00 -9.000000E-01  6.530090E-04
 5.450000E+00 -8.500000E-01  6.736018E-04
 5.450000E+00 -8.000000E-01  6.933407E-04
 5.450000E+00 -7.500000E-01  7.121408E-04
 5.450000E+00 -7.000000E-01  7.299215E-04
 5.450000E+00 -6.500000E-01  7.466071E-04
 5.450000E+00 -6.000000E-01  7.621271E-04
 5.450000E+00 -5.500000E-01  7.764166E-04
 5.450000E+00 -5.000000E-01  7.894162E-04
 5.450000E+00 -4.500000E-01  8.010731E-04
 5.450000E+00 -4.000000E-01  8.113403E-04
 5.450000E+00 -3.500000E-01  8.201776E-04
 5.450000E+00 -3.000000E-01  8.275512E-04
 5.450000E+00 -2.500000E-01  8.334341E-04
 5.450000E+00 -2.000000E-01  8.378059E-04
 5.450000E+00 -1.500000E-01  8.406533E-04
 5.450000E+00 -1.000000E-01  8.419693E-04
 5.450000E+00 -5.000000E-02  8.417543E-04
 5.450000E+00  0.000000E+00  8.400149E-04
 5.450000E+00  5.000000E-02  8.367645E-04
 5.450000E+00  1.000000E-01  8.320230E-04
 5.450000E+00  1.500000E-01  8.258168E-04
 5.450000E+00  2.000000E-01  8.181784E-04
 5.450000E+00  2.500000E-01  8.091463E-04
 5.450000E+00  3.000000E-01  7.987648E-04
 5.450000E+00  3.500000E-01  7.870838E-04
 5.450000E+00  4.000000E-01  7.741583E-04
 5.450000E+00  4.500000E-01  7.600487E-04
 5.450000E+00  5.000000E-01  7.448195E-04
 5.450000E+00  5.500000E-01  7.285399E-04
 5.450000E+00  6.000000E-01  7.112828E-04
 5.450000E+00  6.500000E-01  6.931247E-04
 5.450000E+00  7.000000E-01  6.741452E-04
 5.450000E+00  7.500000E-01  6.544265E-04
 5.450000E+00  8.000000E-01  6.340528E-04
 5.450000E+00  8.500000E-01  6.131102E-04
 5.450000E+00  9.000000E-01  5.916858E-04
 5.450000E+00  9.500000E-01  5.698674E-04
 5.450000E+00  1.000000E+00  5.477428E-04
 5.450000E+00  1.050000E+00  5.253994E-04
 5.450000E+00  1.100000E+00  5.029235E-04
 5.450000E+00  1.150000E+00  4.804001E-04
 5.450000E+00  1.200000E+00  4.579118E-04
 5.450000E+00  1.250000E+00  4.355390E-04
 5.450000E+00  1.300000E+00  4.133589E-04
 5.450000E+00  1.350000E+00  3.914449E-04
 5.450000E+00  1.400000E+00  3.698668E-04
 5.450000E+00  1.450000E+00  3.486899E-04
 5.450000E+00  1.500000E+00  3.279749E-04
 5.450000E+00  1.550000E+00  3.077774E-04
 5.450000E+00  1.600000E+00  2.881476E-04
 5.450000E+00  1.650000E+00  2.691306E-04
 5.450000E+00  1.700000E+00  2.507657E-04
 5.450000E+00  1.750000E+00  2.330865E-04
 5.450000E+00  1.800000E+00  2.161209E-04
 5.450000E+00  1.850000E+00  1.998914E-04
 5.450000E+00  1.900000E+00  1.844146E-04
 5.450000E+00  1.950000E+00  1.697020E-04
 5.450000E+00  2.000000E+00  1.557595E-04
 5.450000E+00  2.050000E+00  1.425884E-04
 5.450000E+00  2.100000E+00  1.301850E-04
 5.450000E+00  2.150000E+00  1.185413E-04
 5.450000E+00  2.200000E+00  1.076454E-04
 5.450000E+00  2.250000E+00  9.748159E-05
 5.450000E+00  2.300000E+00  8.803079E-05
 5.450000E+00  2.350000E+00  7.927110E-05
 5.450000E+00  2.400000E+00  7.117811E-05
 5.450000E+00  2.450000E+00  6.372529E-05
 5.450000E+00  2.500000E+00  5.688435E-05
 5.450000E+00  2.550000E+00  5.062569E-05
 5.450000E+00  2.600000E+00  4.491871E-05
 5.450000E+00  2.650000E+00  3.973216E-05
 5.450000E+00  2.700000E+00  3.503448E-05
 5.450000E+00  2.750000E+00  3.079408E-05
 5.450000E+00  2.800000E+00  2.697963E-05
 5.450000E+00  2.850000E+00  2.356029E-05
 5.450000E+00  2.900000E+00  2.050593E-05
 5.450000E+00  2.950000E+00  1.778731E-05
 5.450000E+00  3.000000E+00  1.537626E-05
 5.450000E+00  3.050000E+00  1.324579E-05
 5.450000E+00  3.100000E+00  1.137023E-05
 5.450000E+00  3.150000E+00  9.725259E-06
 5.450000E+00  3.200000E+00  8.288021E-06
 5.450000E+00  3.250000E+00  7.037116E-06
 5.450000E+00  3.300000E+00  5.952638E-06
 5.450000E+00  3.350000E+00  5.016163E-06
 5.450000E+00  3.400000E+00  4.210735E-06
 5.450000E+00  3.450000E+00  3.520831E-06
 5.450000E+00  3.500000E+00  2.932312E-06
 5.450000E+00  3.550000E+00  2.432373E-06
 5.450000E+00  3.600000E+00  2.009475E-06
 5.450000E+00  3.650000E+00  1.653275E-06
 5.450000E+00  3.700000E+00  1.354551E-06
 5.450000E+00  3.750000E+00  1.105127E-06
 5.450000E+00  3.800000E+00  8.977878E-07
 5.450000E+00  3.850000E+00  7.262053E-07
 5.450000E+00  3.900000E+00  5.848558E-07
 5.450000E+00  3.950000E+00  4.689448E-07
 5.450000E+00  4.000000E+00  3.743335E-07
 5.450000E+00  4.050000E+00  2.974683E-07
 5.450000E+00  4.100000E+00  2.353147E-07
 5.450000E+00  4.150000E+00  1.852959E-07
 5.450000E+00  4.200000E+00  1.452357E-07
 5.450000E+00  4.250000E+00  1.133065E-07
 5.450000E+00  4.300000E+00  8.798189E-08
 5.450000E+00  4.350000E+00  6.799438E-08
 5.450000E+00  4.400000E+00  5.229720E-08
 5.450000E+00  4.450000E+00  4.003082E-08
 5.450000E+00  4.500000E+00  3.049346E-08
 5.450000E+00  4.550000E+00  2.311539E-08
 5.450000E+00  4.600000E+00  1.743670E-08
 5.450000E+00  4.650000E+00  1.308829E-08
 5.450000E+00  4.700000E+00  9.775621E-09
 5.450000E+00  4.750000E+00  7.265021E-09
 5.450000E+00  4.800000E+00  5.372157E-09
 5.450000E+00  4.850000E+00  3.952471E-09
 5.450000E+00  4.900000E+00  2.893253E-09
 5.450000E+00  4.950000E+00  2.107133E-09
 5.450000E+00  5.000000E+00  1.526778E-09
 5.450000E+00  5.050000E+00  1.100601E-09
 5.450000E+00  5.100000E+00  7.893085E-10
 5.450000E+00  5.150000E+00  5.631454E-10
 5.450000E+00  5.200000E+00  3.997118E-10
 5.450000E+00  5.250000E+00  2.822436E-10
 5.450000E+00  5.300000E+00  1.982683E-10
 5.450000E+00  5.350000E+00  1.385605E-10
 5.450000E+00  5.400000E+00  9.633683E-11
 5.450000E+00  5.450000E+00  6.663900E-11
 5.450000E+00  5.500000E+00  4.586388E-11
 5.450000E+00  5.550000E+00  3.140873E-11
 5.450000E+00  5.600000E+00  2.140450E-11
 5.450000E+00  5.650000E+00  1.451701E-11
 5.450000E+00  5.700000E+00  9.799527E-12
 5.450000E+00  5.750000E+00  6.584279E-12
 5.450000E+00  5.800000E+00  4.403102E-12
 5.450000E+00  5.850000E+00  2.929760E-12
 5.450000E+00  5.900000E+00  1.938320E-12
 5.450000E+00  5.950000E+00  1.273292E-12
 5.450000E+00  6.000000E+00  8.283476E-13
 5.450000E+00  6.050000E+00  5.312548E-13
 5.450000E+00  6.100000E+00  3.332831E-13
 5.450000E+00  6.150000E+00  2.018020E-13
 5.450000E+00  6.200000E+00  1.151518E-13
 5.450000E+00  6.250000E+00  5.912393E-14
 5.450000E+00  6.300000E+00  2.458172E-14
 5.450000E+00  6.350000E+00  5.898135E-15
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  6.642858E-16
 5.500000E+00 -6.300000E+00  2.762143E-15
 5.500000E+00 -6.250000E+00  6.621080E-15
 5.500000E+00 -6.200000E+00  1.284711E-14
 5.500000E+00 -6.150000E+00  2.243982E-14
 5.500000E+00 -6.100000E+00  3.698303E-14
 5.500000E+00 -6.050000E+00  5.894025E-14
 5.500000E+00 -6.000000E+00  9.210013E-14
 5.500000E+00 -5.950000E+00  1.422396E-13
 5.500000E+00 -5.900000E+00  2.181030E-13
 5.500000E+00 -5.850000E+00  3.328384E-13
 5.500000E+00 -5.800000E+00  5.060946E-13
 5.500000E+00 -5.750000E+00  7.670655E-13
 5.500000E+00 -5.700000E+00  1.158890E-12
 5.500000E+00 -5.650000E+00  1.744978E-12
 5.500000E+00 -5.600000E+00  2.618057E-12
 5.500000E+00 -5.550000E+00  3.913060E-12
 5.500000E+00 -5.500000E+00  5.825365E-12
 5.500000E+00 -5.450000E+00  8.636513E-12
 5.500000E+00 -5.400000E+00  1.275025E-11
 5.500000E+00 -5.350000E+00  1.874282E-11
 5.500000E+00 -5.300000E+00  2.743274E-11
 5.500000E+00 -5.250000E+00  3.997708E-11
 5.500000E+00 -5.200000E+00  5.800375E-11
 5.500000E+00 -5.150000E+00  8.379207E-11
 5.500000E+00 -5.100000E+00  1.205181E-10
 5.500000E+00 -5.050000E+00  1.725861E-10
 5.500000E+00 -5.000000E+00  2.460736E-10
 5.500000E+00 -4.950000E+00  3.493263E-10
 5.500000E+00 -4.900000E+00  4.937484E-10
 5.500000E+00 -4.850000E+00  6.948451E-10
 5.500000E+00 -4.800000E+00  9.735933E-10
 5.500000E+00 -4.750000E+00  1.358229E-09
 5.500000E+00 -4.700000E+00  1.886564E-09
 5.500000E+00 -4.650000E+00  2.608979E-09
 5.500000E+00 -4.600000E+00  3.592250E-09
 5.500000E+00 -4.550000E+00  4.924422E-09
 5.500000E+00 -4.500000E+00  6.720973E-09
 5.500000E+00 -4.450000E+00  9.132559E-09
 5.500000E+00 -4.400000E+00  1.235467E-08
 5.500000E+00 -4.350000E+00  1.663961E-08
 5.500000E+00 -4.300000E+00  2.231122E-08
 5.500000E+00 -4.250000E+00  2.978285E-08
 5.500000E+00 -4.200000E+00  3.957921E-08
 5.500000E+00 -4.150000E+00  5.236259E-08
 5.500000E+00 -4.100000E+00  6.896418E-08
 5.500000E+00 -4.050000E+00  9.042122E-08
 5.500000E+00 -4.000000E+00  1.180205E-07
 5.500000E+00 -3.950000E+00  1.533493E-07
 5.500000E+00 -3.900000E+00  1.983537E-07
 5.500000E+00 -3.850000E+00  2.554057E-07
 5.500000E+00 -3.800000E+00  3.273790E-07
 5.500000E+00 -3.750000E+00  4.177342E-07
 5.500000E+00 -3.700000E+00  5.306127E-07
 5.500000E+00 -3.650000E+00  6.709402E-07
 5.500000E+00 -3.600000E+00  8.445385E-07
 5.500000E+00 -3.550000E+00  1.058245E-06
 5.500000E+00 -3.500000E+00  1.320038E-06
 5.500000E+00 -3.450000E+00  1.639168E-06
 5.500000E+00 -3.400000E+00  2.026288E-06
 5.500000E+00 -3.350000E+00  2.493584E-06
 5.500000E+00 -3.300000E+00  3.054907E-06
 5.500000E+00 -3.250000E+00  3.725883E-06
 5.500000E+00 -3.200000E+00  4.524026E-06
 5.500000E+00 -3.150000E+00  5.468821E-06
 5.500000E+00 -3.100000E+00  6.581787E-06
 5.500000E+00 -3.050000E+00  7.886520E-06
 5.500000E+00 -3.000000E+00  9.408685E-06
 5.500000E+00 -2.950000E+00  1.117599E-05
 5.500000E+00 -2.900000E+00  1.321810E-05
 5.500000E+00 -2.850000E+00  1.556649E-05
 5.500000E+00 -2.800000E+00  1.825433E-05
 5.500000E+00 -2.750000E+00  2.131615E-05
 5.500000E+00 -2.700000E+00  2.478764E-05
 5.500000E+00 -2.650000E+00  2.870528E-05
 5.500000E+00 -2.600000E+00  3.310594E-05
 5.500000E+00 -2.550000E+00  3.802642E-05
 5.500000E+00 -2.500000E+00  4.350302E-05
 5.500000E+00 -2.450000E+00  4.957096E-05
 5.500000E+00 -2.400000E+00  5.626385E-05
 5.500000E+00 -2.350000E+00  6.361313E-05
 5.500000E+00 -2.300000E+00  7.164748E-05
 5.500000E+00 -2.250000E+00  8.039225E-05
 5.500000E+00 -2.200000E+00  8.986888E-05
 5.500000E+00 -2.150000E+00  1.000944E-04
 5.500000E+00 -2.100000E+00  1.110808E-04
 5.500000E+00 -2.050000E+00  1.228348E-04
 5.500000E+00 -2.000000E+00  1.353573E-04
 5.500000E+00 -1.950000E+00  1.486431E-04
 5.500000E+00 -1.900000E+00  1.626806E-04
 5.500000E+00 -1.850000E+00  1.774517E-04
 5.500000E+00 -1.800000E+00  1.929317E-04
 5.500000E+00 -1.750000E+00  2.090891E-04
 5.500000E+00 -1.700000E+00  2.258860E-04
 5.500000E+00 -1.650000E+00  2.432782E-04
 5.500000E+00 -1.600000E+00  2.612151E-04
 5.500000E+00 -1.550000E+00  2.796405E-04
 5.500000E+00 -1.500000E+00  2.984926E-04
 5.500000E+00 -1.450000E+00  3.177047E-04
 5.500000E+00 -1.400000E+00  3.372057E-04
 5.500000E+00 -1.350000E+00  3.569205E-04
 5.500000E+00 -1.300000E+00  3.767705E-04
 5.500000E+00 -1.250000E+00  3.966746E-04
 5.500000E+00 -1.200000E+00  4.165495E-04
 5.500000E+00 -1.150000E+00  4.363104E-04
 5.500000E+00 -1.100000E+00  4.558716E-04
 5.500000E+00 -1.050000E+00  4.751474E-04
 5.500000E+00 -1.000000E+00  4.940525E-04
 5.500000E+00 -9.500000E-01  5.125024E-04
 5.500000E+00 -9.000000E-01  5.304145E-04
 5.500000E+00 -8.500000E-01  5.477081E-04
 5.500000E+00 -8.000000E-01  5.643055E-04
 5.500000E+00 -7.500000E-01  5.801318E-04
 5.500000E+00 -7.000000E-01  5.951160E-04
 5.500000E+00 -6.500000E-01  6.091911E-04
 5.500000E+00 -6.000000E-01  6.222943E-04
 5.500000E+00 -5.500000E-01  6.343677E-04
 5.500000E+00 -5.000000E-01  6.453585E-04
 5.500000E+00 -4.500000E-01  6.552191E-04
 5.500000E+00 -4.000000E-01  6.639073E-04
 5.500000E+00 -3.500000E-01  6.713869E-04
 5.500000E+00 -3.000000E-01  6.776273E-04
 5.500000E+00 -2.500000E-01  6.826040E-04
 5.500000E+00 -2.000000E-01  6.862983E-04
 5.500000E+00 -1.500000E-01  6.886980E-04
 5.500000E+00 -1.000000E-01  6.897966E-04
 5.500000E+00 -5.000000E-02  6.895940E-04
 5.500000E+00  0.000000E+00  6.880958E-04
 5.500000E+00  5.000000E-02  6.853139E-04
 5.500000E+00  1.000000E-01  6.812659E-04
 5.500000E+00  1.500000E-01  6.759751E-04
 5.500000E+00  2.000000E-01  6.694705E-04
 5.500000E+00  2.500000E-01  6.617862E-04
 5.500000E+00  3.000000E-01  6.529619E-04
 5.500000E+00  3.500000E-01  6.430417E-04
 5.500000E+00  4.000000E-01  6.320748E-04
 5.500000E+00  4.500000E-01  6.201146E-04
 5.500000E+00  5.000000E-01  6.072185E-04
 5.500000E+00  5.500000E-01  5.934476E-04
 5.500000E+00  6.000000E-01  5.788664E-04
 5.500000E+00  6.500000E-01  5.635423E-04
 5.500000E+00  7.000000E-01  5.475453E-04
 5.500000E+00  7.500000E-01  5.309474E-04
 5.500000E+00  8.000000E-01  5.138223E-04
 5.500000E+00  8.500000E-01  4.962451E-04
 5.500000E+00  9.000000E-01  4.782913E-04
 5.500000E+00  9.500000E-01  4.600368E-04
 5.500000E+00  1.000000E+00  4.415574E-04
 5.500000E+00  1.050000E+00  4.229279E-04
 5.500000E+00  1.100000E+00  4.042222E-04
 5.500000E+00  1.150000E+00  3.855122E-04
 5.500000E+00  1.200000E+00  3.668680E-04
 5.500000E+00  1.250000E+00  3.483569E-04
 5.500000E+00  1.300000E+00  3.300434E-04
 5.500000E+00  1.350000E+00  3.119884E-04
 5.500000E+00  1.400000E+00  2.942493E-04
 5.500000E+00  1.450000E+00  2.768794E-04
 5.500000E+00  1.500000E+00  2.599277E-04
 5.500000E+00  1.550000E+00  2.434387E-04
 5.500000E+00  1.600000E+00  2.274520E-04
 5.500000E+00  1.650000E+00  2.120027E-04
 5.500000E+00  1.700000E+00  1.971208E-04
 5.500000E+00  1.750000E+00  1.828314E-04
 5.500000E+00  1.800000E+00  1.691547E-04
 5.500000E+00  1.850000E+00  1.561061E-04
 5.500000E+00  1.900000E+00  1.436963E-04
 5.500000E+00  1.950000E+00  1.319315E-04
 5.500000E+00  2.000000E+00  1.208134E-04
 5.500000E+00  2.050000E+00  1.103398E-04
 5.500000E+00  2.100000E+00  1.005047E-04
 5.500000E+00  2.150000E+00  9.129847E-05
 5.500000E+00  2.200000E+00  8.270828E-05
 5.500000E+00  2.250000E+00  7.471851E-05
 5.500000E+00  2.300000E+00  6.731100E-05
 5.500000E+00  2.350000E+00  6.046538E-05
 5.500000E+00  2.400000E+00  5.415947E-05
 5.500000E+00  2.450000E+00  4.836957E-05
 5.500000E+00  2.500000E+00  4.307084E-05
 5.500000E+00  2.550000E+00  3.823754E-05
 5.500000E+00  2.600000E+00  3.384341E-05
 5.500000E+00  2.650000E+00  2.986189E-05
 5.500000E+00  2.700000E+00  2.626637E-05
 5.500000E+00  2.750000E+00  2.303048E-05
 5.500000E+00  2.800000E+00  2.012824E-05
 5.500000E+00  2.850000E+00  1.753429E-05
 5.500000E+00  2.900000E+00  1.522401E-05
 5.500000E+00  2.950000E+00  1.317367E-05
 5.500000E+00  3.000000E+00  1.136057E-05
 5.500000E+00  3.050000E+00  9.763070E-06
 5.500000E+00  3.100000E+00  8.360718E-06
 5.500000E+00  3.150000E+00  7.134262E-06
 5.500000E+00  3.200000E+00  6.065687E-06
 5.500000E+00  3.250000E+00  5.138230E-06
 5.500000E+00  3.300000E+00  4.336373E-06
 5.500000E+00  3.350000E+00  3.645830E-06
 5.500000E+00  3.400000E+00  3.053513E-06
 5.500000E+00  3.450000E+00  2.547497E-06
 5.500000E+00  3.500000E+00  2.116975E-06
 5.500000E+00  3.550000E+00  1.752196E-06
 5.500000E+00  3.600000E+00  1.444417E-06
 5.500000E+00  3.650000E+00  1.185832E-06
 5.500000E+00  3.700000E+00  9.695101E-07
 5.500000E+00  3.750000E+00  7.893301E-07
 5.500000E+00  3.800000E+00  6.399129E-07
 5.500000E+00  3.850000E+00  5.165568E-07
 5.500000E+00  3.900000E+00  4.151738E-07
 5.500000E+00  3.950000E+00  3.322281E-07
 5.500000E+00  4.000000E+00  2.646781E-07
 5.500000E+00  4.050000E+00  2.099208E-07
 5.500000E+00  4.100000E+00  1.657412E-07
 5.500000E+00  4.150000E+00  1.302641E-07
 5.500000E+00  4.200000E+00  1.019109E-07
 5.500000E+00  4.250000E+00  7.935989E-08
 5.500000E+00  4.300000E+00  6.151053E-08
 5.500000E+00  4.350000E+00  4.745149E-08
 5.500000E+00  4.400000E+00  3.643229E-08
 5.500000E+00  4.450000E+00  2.783840E-08
 5.500000E+00  4.500000E+00  2.116940E-08
 5.500000E+00  4.550000E+00  1.602011E-08
 5.500000E+00  4.600000E+00  1.206427E-08
 5.500000E+00  4.650000E+00  9.040704E-09
 5.500000E+00  4.700000E+00  6.741499E-09
 5.500000E+00  4.750000E+00  5.002090E-09
 5.500000E+00  4.800000E+00  3.692967E-09
 5.500000E+00  4.850000E+00  2.712796E-09
 5.500000E+00  4.900000E+00  1.982740E-09
 5.500000E+00  4.950000E+00  1.441821E-09
 5.500000E+00  5.000000E+00  1.043144E-09
 5.500000E+00  5.050000E+00  7.508554E-10
 5.500000E+00  5.100000E+00  5.376993E-10
 5.500000E+00  5.150000E+00  3.830784E-10
 5.500000E+00  5.200000E+00  2.715166E-10
 5.500000E+00  5.250000E+00  1.914535E-10
 5.500000E+00  5.300000E+00  1.343042E-10
 5.500000E+00  5.350000E+00  9.373025E-11
 5.500000E+00  5.400000E+00  6.507943E-11
 5.500000E+00  5.450000E+00  4.495703E-11
 5.500000E+00  5.500000E+00  3.090046E-11
 5.500000E+00  5.550000E+00  2.113379E-11
 5.500000E+00  5.600000E+00  1.438382E-11
 5.500000E+00  5.650000E+00  9.743166E-12
 5.500000E+00  5.700000E+00  6.568964E-12
 5.500000E+00  5.750000E+00  4.408482E-12
 5.500000E+00  5.800000E+00  2.944796E-12
 5.500000E+00  5.850000E+00  1.957398E-12
 5.500000E+00  5.900000E+00  1.293802E-12
 5.500000E+00  5.950000E+00  8.492180E-13
 5.500000E+00  6.000000E+00  5.520969E-13
 5.500000E+00  6.050000E+00  3.539039E-13
 5.500000E+00  6.100000E+00  2.219447E-13
 5.500000E+00  6.150000E+00  1.343600E-13
 5.500000E+00  6.200000E+00  7.666210E-14
 5.500000E+00  6.250000E+00  3.936182E-14
 5.500000E+00  6.300000E+00  1.636604E-14
 5.500000E+00  6.350000E+00  3.927046E-15
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  4.271726E-16
 5.550000E+00 -6.300000E+00  1.776035E-15
 5.550000E+00 -6.250000E+00  4.256805E-15
 5.550000E+00 -6.200000E+00  8.259056E-15
 5.550000E+00 -6.150000E+00  1.442667E-14
 5.550000E+00 -6.100000E+00  2.378215E-14
 5.550000E+00 -6.050000E+00  3.791955E-14
 5.550000E+00 -6.000000E+00  5.929593E-14
 5.550000E+00 -5.950000E+00  9.166605E-14
 5.550000E+00 -5.900000E+00  1.407254E-13
 5.550000E+00 -5.850000E+00  2.150563E-13
 5.550000E+00 -5.800000E+00  3.275114E-13
 5.550000E+00 -5.750000E+00  4.972283E-13
 5.550000E+00 -5.700000E+00  7.525477E-13
 5.550000E+00 -5.650000E+00  1.135220E-12
 5.550000E+00 -5.600000E+00  1.706442E-12
 5.550000E+00 -5.550000E+00  2.555468E-12
 5.550000E+00 -5.500000E+00  3.811852E-12
 5.550000E+00 -5.450000E+00  5.662739E-12
 5.550000E+00 -5.400000E+00  8.377186E-12
 5.550000E+00 -5.350000E+00  1.234019E-11
 5.550000E+00 -5.300000E+00  1.810006E-11
 5.550000E+00 -5.250000E+00  2.643398E-11
 5.550000E+00 -5.200000E+00  3.843835E-11
 5.550000E+00 -5.150000E+00  5.565259E-11
 5.550000E+00 -5.100000E+00  8.022779E-11
 5.550000E+00 -5.050000E+00  1.151554E-10
 5.550000E+00 -5.000000E+00  1.645753E-10
 5.550000E+00 -4.950000E+00  2.341891E-10
 5.550000E+00 -4.900000E+00  3.318106E-10
 5.550000E+00 -4.850000E+00  4.680955E-10
 5.550000E+00 -4.800000E+00  6.575029E-10
 5.550000E+00 -4.750000E+00  9.195540E-10
 5.550000E+00 -4.700000E+00  1.280471E-09
 5.550000E+00 -4.650000E+00  1.775298E-09
 5.550000E+00 -4.600000E+00  2.450627E-09
 5.550000E+00 -4.550000E+00  3.368080E-09
 5.550000E+00 -4.500000E+00  4.608731E-09
 5.550000E+00 -4.450000E+00  6.278680E-09
 5.550000E+00 -4.400000E+00  8.516035E-09
 5.550000E+00 -4.350000E+00  1.149960E-08
 5.550000E+00 -4.300000E+00  1.545960E-08
 5.550000E+00 -4.250000E+00  2.069083E-08
 5.550000E+00 -4.200000E+00  2.756870E-08
 5.550000E+00 -4.150000E+00  3.656856E-08
 5.550000E+00 -4.100000E+00  4.828891E-08
 5.550000E+00 -4.050000E+00  6.347905E-08
 5.550000E+00 -4.000000E+00  8.307160E-08
 5.550000E+00 -3.950000E+00  1.082206E-07
 5.550000E+00 -3.900000E+00  1.403459E-07
 5.550000E+00 -3.850000E+00  1.811835E-07
 5.550000E+00 -3.800000E+00  2.328441E-07
 5.550000E+00 -3.750000E+00  2.978776E-07
 5.550000E+00 -3.700000E+00  3.793463E-07
 5.550000E+00 -3.650000E+00  4.809052E-07
 5.550000E+00 -3.600000E+00  6.068892E-07
 5.550000E+00 -3.550000E+00  7.624074E-07
 5.550000E+00 -3.500000E+00  9.534436E-07
 5.550000E+00 -3.450000E+00  1.186960E-06
 5.550000E+00 -3.400000E+00  1.471006E-06
 5.550000E+00 -3.350000E+00  1.814825E-06
 5.550000E+00 -3.300000E+00  2.228961E-06
 5.550000E+00 -3.250000E+00  2.725360E-06
 5.550000E+00 -3.200000E+00  3.317465E-06
 5.550000E+00 -3.150000E+00  4.020293E-06
 5.550000E+00 -3.100000E+00  4.850504E-06
 5.550000E+00 -3.050000E+00  5.826445E-06
 5.550000E+00 -3.000000E+00  6.968164E-06
 5.550000E+00 -2.950000E+00  8.297408E-06
 5.550000E+00 -2.900000E+00  9.837576E-06
 5.550000E+00 -2.850000E+00  1.161364E-05
 5.550000E+00 -2.800000E+00  1.365202E-05
 5.550000E+00 -2.750000E+00  1.598042E-05
 5.550000E+00 -2.700000E+00  1.862765E-05
 5.550000E+00 -2.650000E+00  2.162332E-05
 5.550000E+00 -2.600000E+00  2.499758E-05
 5.550000E+00 -2.550000E+00  2.878080E-05
 5.550000E+00 -2.500000E+00  3.300315E-05
 5.550000E+00 -2.450000E+00  3.769419E-05
 5.550000E+00 -2.400000E+00  4.288249E-05
 5.550000E+00 -2.350000E+00  4.859509E-05
 5.550000E+00 -2.300000E+00  5.485709E-05
 5.550000E+00 -2.250000E+00  6.169112E-05
 5.550000E+00 -2.200000E+00  6.911690E-05
 5.550000E+00 -2.150000E+00  7.715077E-05
 5.550000E+00 -2.100000E+00  8.580522E-05
 5.550000E+00 -2.050000E+00  9.508855E-05
 5.550000E+00 -2.000000E+00  1.050044E-04
 5.550000E+00 -1.950000E+00  1.155516E-04
 5.550000E+00 -1.900000E+00  1.267238E-04
 5.550000E+00 -1.850000E+00  1.385092E-04
 5.550000E+00 -1.800000E+00  1.508905E-04
 5.550000E+00 -1.750000E+00  1.638449E-04
 5.550000E+00 -1.700000E+00  1.773442E-04
 5.550000E+00 -1.650000E+00  1.913544E-04
 5.550000E+00 -1.600000E+00  2.058366E-04
 5.550000E+00 -1.550000E+00  2.207465E-04
 5.550000E+00 -1.500000E+00  2.360352E-04
 5.550000E+00 -1.450000E+00  2.516490E-04
 5.550000E+00 -1.400000E+00  2.675305E-04
 5.550000E+00 -1.350000E+00  2.836185E-04
 5.550000E+00 -1.300000E+00  2.998484E-04
 5.550000E+00 -1.250000E+00  3.161534E-04
 5.550000E+00 -1.200000E+00  3.324641E-04
 5.550000E+00 -1.150000E+00  3.487096E-04
 5.550000E+00 -1.100000E+00  3.648181E-04
 5.550000E+00 -1.050000E+00  3.807171E-04
 5.550000E+00 -1.000000E+00  3.963342E-04
 5.550000E+00 -9.500000E-01  4.115974E-04
 5.550000E+00 -9.000000E-01  4.264361E-04
 5.550000E+00 -8.500000E-01  4.407810E-04
 5.550000E+00 -8.000000E-01  4.545649E-04
 5.550000E+00 -7.500000E-01  4.677232E-04
 5.550000E+00 -7.000000E-01  4.801942E-04
 5.550000E+00 -6.500000E-01  4.919195E-04
 5.550000E+00 -6.000000E-01  5.028443E-04
 5.550000E+00 -5.500000E-01  5.129178E-04
 5.550000E+00 -5.000000E-01  5.220937E-04
 5.550000E+00 -4.500000E-01  5.303301E-04
 5.550000E+00 -4.000000E-01  5.375897E-04
 5.550000E+00 -3.500000E-01  5.438403E-04
 5.550000E+00 -3.000000E-01  5.490549E-04
 5.550000E+00 -2.500000E-01  5.532117E-04
 5.550000E+00 -2.000000E-01  5.562940E-04
 5.550000E+00 -1.500000E-01  5.582905E-04
 5.550000E+00 -1.000000E-01  5.591956E-04
 5.550000E+00 -5.000000E-02  5.590088E-04
 5.550000E+00  0.000000E+00  5.577349E-04
 5.550000E+00  5.000000E-02  5.553842E-04
 5.550000E+00  1.000000E-01  5.519719E-04
 5.550000E+00  1.500000E-01  5.475185E-04
 5.550000E+00  2.000000E-01  5.420493E-04
 5.550000E+00  2.500000E-01  5.355943E-04
 5.550000E+00  3.000000E-01  5.281881E-04
 5.550000E+00  3.500000E-01  5.198696E-04
 5.550000E+00  4.000000E-01  5.106815E-04
 5.550000E+00  4.500000E-01  5.006707E-04
 5.550000E+00  5.000000E-01  4.898872E-04
 5.550000E+00  5.500000E-01  4.783842E-04
 5.550000E+00  6.000000E-01  4.662178E-04
 5.550000E+00  6.500000E-01  4.534465E-04
 5.550000E+00  7.000000E-01  4.401309E-04
 5.550000E+00  7.500000E-01  4.263330E-04
 5.550000E+00  8.000000E-01  4.121164E-04
 5.550000E+00  8.500000E-01  3.975453E-04
 5.550000E+00  9.000000E-01  3.826844E-04
 5.550000E+00  9.500000E-01  3.675984E-04
 5.550000E+00  1.000000E+00  3.523513E-04
 5.550000E+00  1.050000E+00  3.370065E-04
 5.550000E+00  1.100000E+00  3.216261E-04
 5.550000E+00  1.150000E+00  3.062703E-04
 5.550000E+00  1.200000E+00  2.909974E-04
 5.550000E+00  1.250000E+00  2.758631E-04
 5.550000E+00  1.300000E+00  2.609204E-04
 5.550000E+00  1.350000E+00  2.462191E-04
 5.550000E+00  1.400000E+00  2.318057E-04
 5.550000E+00  1.450000E+00  2.177230E-04
 5.550000E+00  1.500000E+00  2.040101E-04
 5.550000E+00  1.550000E+00  1.907019E-04
 5.550000E+00  1.600000E+00  1.778293E-04
 5.550000E+00  1.650000E+00  1.654190E-04
 5.550000E+00  1.700000E+00  1.534936E-04
 5.550000E+00  1.750000E+00  1.420712E-04
 5.550000E+00  1.800000E+00  1.311662E-04
 5.550000E+00  1.850000E+00  1.207885E-04
 5.550000E+00  1.900000E+00  1.109445E-04
 5.550000E+00  1.950000E+00  1.016366E-04
 5.550000E+00  2.000000E+00  9.286390E-05
 5.550000E+00  2.050000E+00  8.462198E-05
 5.550000E+00  2.100000E+00  7.690353E-05
 5.550000E+00  2.150000E+00  6.969847E-05
 5.550000E+00  2.200000E+00  6.299419E-05
 5.550000E+00  2.250000E+00  5.677594E-05
 5.550000E+00  2.300000E+00  5.102706E-05
 5.550000E+00  2.350000E+00  4.572928E-05
 5.550000E+00  2.400000E+00  4.086304E-05
 5.550000E+00  2.450000E+00  3.640775E-05
 5.550000E+00  2.500000E+00  3.234206E-05
 5.550000E+00  2.550000E+00  2.864412E-05
 5.550000E+00  2.600000E+00  2.529182E-05
 5.550000E+00  2.650000E+00  2.226301E-05
 5.550000E+00  2.700000E+00  1.953567E-05
 5.550000E+00  2.750000E+00  1.708813E-05
 5.550000E+00  2.800000E+00  1.489922E-05
 5.550000E+00  2.850000E+00  1.294838E-05
 5.550000E+00  2.900000E+00  1.121578E-05
 5.550000E+00  2.950000E+00  9.682460E-06
 5.550000E+00  3.000000E+00  8.330335E-06
 5.550000E+00  3.050000E+00  7.142305E-06
 5.550000E+00  3.100000E+00  6.102274E-06
 5.550000E+00  3.150000E+00  5.195178E-06
 5.550000E+00  3.200000E+00  4.406991E-06
 5.550000E+00  3.250000E+00  3.724727E-06
 5.550000E+00  3.300000E+00  3.136424E-06
 5.550000E+00  3.350000E+00  2.631118E-06
 5.550000E+00  3.400000E+00  2.198815E-06
 5.550000E+00  3.450000E+00  1.830446E-06
 5.550000E+00  3.500000E+00  1.517829E-06
 5.550000E+00  3.550000E+00  1.253614E-06
 5.550000E+00  3.600000E+00  1.031234E-06
 5.550000E+00  3.650000E+00  8.448542E-07
 5.550000E+00  3.700000E+00  6.893110E-07
 5.550000E+00  3.750000E+00  5.600620E-07
 5.550000E+00  3.800000E+00  4.531305E-07
 5.550000E+00  3.850000E+00  3.650532E-07
 5.550000E+00  3.900000E+00  2.928290E-07
 5.550000E+00  3.950000E+00  2.338715E-07
 5.550000E+00  4.000000E+00  1.859628E-07
 5.550000E+00  4.050000E+00  1.472114E-07
 5.550000E+00  4.100000E+00  1.160125E-07
 5.550000E+00  4.150000E+00  9.101178E-08
 5.550000E+00  4.200000E+00  7.107269E-08
 5.550000E+00  4.250000E+00  5.524625E-08
 5.550000E+00  4.300000E+00  4.274458E-08
 5.550000E+00  4.350000E+00  3.291709E-08
 5.550000E+00  4.400000E+00  2.522948E-08
 5.550000E+00  4.450000E+00  1.924538E-08
 5.550000E+00  4.500000E+00  1.461036E-08
 5.550000E+00  4.550000E+00  1.103819E-08
 5.550000E+00  4.600000E+00  8.298954E-09
 5.550000E+00  4.650000E+00  6.209035E-09
 5.550000E+00  4.700000E+00  4.622611E-09
 5.550000E+00  4.750000E+00  3.424528E-09
 5.550000E+00  4.800000E+00  2.524366E-09
 5.550000E+00  4.850000E+00  1.851529E-09
 5.550000E+00  4.900000E+00  1.351217E-09
 5.550000E+00  4.950000E+00  9.811263E-10
 5.550000E+00  5.000000E+00  7.087954E-10
 5.550000E+00  5.050000E+00  5.094528E-10
 5.550000E+00  5.100000E+00  3.643061E-10
 5.550000E+00  5.150000E+00  2.591801E-10
 5.550000E+00  5.200000E+00  1.834445E-10
 5.550000E+00  5.250000E+00  1.291735E-10
 5.550000E+00  5.300000E+00  9.049157E-11
 5.550000E+00  5.350000E+00  6.306862E-11
 5.550000E+00  5.400000E+00  4.373193E-11
 5.550000E+00  5.450000E+00  3.017034E-11
 5.550000E+00  5.500000E+00  2.071008E-11
 5.550000E+00  5.550000E+00  1.414607E-11
 5.550000E+00  5.600000E+00  9.615748E-12
 5.550000E+00  5.650000E+00  6.505343E-12
 5.550000E+00  5.700000E+00  4.380692E-12
 5.550000E+00  5.750000E+00  2.936501E-12
 5.550000E+00  5.800000E+00  1.959375E-12
 5.550000E+00  5.850000E+00  1.301060E-12
 5.550000E+00  5.900000E+00  8.591826E-13
 5.550000E+00  5.950000E+00  5.634957E-13
 5.550000E+00  6.000000E+00  3.661028E-13
 5.550000E+00  6.050000E+00  2.345622E-13
 5.550000E+00  6.100000E+00  1.470523E-13
 5.550000E+00  6.150000E+00  8.900523E-14
 5.550000E+00  6.200000E+00  5.078053E-14
 5.550000E+00  6.250000E+00  2.607345E-14
 5.550000E+00  6.300000E+00  1.084152E-14
 5.550000E+00  6.350000E+00  2.601567E-15
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  2.732384E-16
 5.600000E+00 -6.300000E+00  1.135910E-15
 5.600000E+00 -6.250000E+00  2.722213E-15
 5.600000E+00 -6.200000E+00  5.281223E-15
 5.600000E+00 -6.150000E+00  9.225465E-15
 5.600000E+00 -6.100000E+00  1.521155E-14
 5.600000E+00 -6.050000E+00  2.426548E-14
 5.600000E+00 -6.000000E+00  3.797234E-14
 5.600000E+00 -5.950000E+00  5.875975E-14
 5.600000E+00 -5.900000E+00  9.031813E-14
 5.600000E+00 -5.850000E+00  1.382202E-13
 5.600000E+00 -5.800000E+00  2.108298E-13
 5.600000E+00 -5.750000E+00  3.206271E-13
 5.600000E+00 -5.700000E+00  4.861353E-13
 5.600000E+00 -5.650000E+00  7.347034E-13
 5.600000E+00 -5.600000E+00  1.106511E-12
 5.600000E+00 -5.550000E+00  1.660300E-12
 5.600000E+00 -5.500000E+00  2.481539E-12
 5.600000E+00 -5.450000E+00  3.694000E-12
 5.600000E+00 -5.400000E+00  5.476082E-12
 5.600000E+00 -5.350000E+00  8.083721E-12
 5.600000E+00 -5.300000E+00  1.188238E-11
 5.600000E+00 -5.250000E+00  1.739146E-11
 5.600000E+00 -5.200000E+00  2.534575E-11
 5.600000E+00 -5.150000E+00  3.677974E-11
 5.600000E+00 -5.100000E+00  5.314310E-11
 5.600000E+00 -5.050000E+00  7.645750E-11
 5.600000E+00 -5.000000E+00  1.095289E-10
 5.600000E+00 -4.950000E+00  1.562329E-10
 5.600000E+00 -4.900000E+00  2.218965E-10
 5.600000E+00 -4.850000E+00  3.138055E-10
 5.600000E+00 -4.800000E+00  4.418756E-10
 5.600000E+00 -4.750000E+00  6.195338E-10
 5.600000E+00 -4.700000E+00  8.648706E-10
 5.600000E+00 -4.650000E+00  1.202135E-09
 5.600000E+00 -4.600000E+00  1.663664E-09
 5.600000E+00 -4.550000E+00  2.292356E-09
 5.600000E+00 -4.500000E+00  3.144823E-09
 5.600000E+00 -4.450000E+00  4.295376E-09
 5.600000E+00 -4.400000E+00  5.841042E-09
 5.600000E+00 -4.350000E+00  7.907819E-09
 5.600000E+00 -4.300000E+00  1.065844E-08
 5.600000E+00 -4.250000E+00  1.430192E-08
 5.600000E+00 -4.200000E+00  1.910526E-08
 5.600000E+00 -4.150000E+00  2.540757E-08
 5.600000E+00 -4.100000E+00  3.363716E-08
 5.600000E+00 -4.050000E+00  4.433190E-08
 5.600000E+00 -4.000000E+00  5.816338E-08
 5.600000E+00 -3.950000E+00  7.596525E-08
 5.600000E+00 -3.900000E+00  9.876633E-08
 5.600000E+00 -3.850000E+00  1.278288E-07
 5.600000E+00 -3.800000E+00  1.646918E-07
 5.600000E+00 -3.750000E+00  2.112211E-07
 5.600000E+00 -3.700000E+00  2.696645E-07
 5.600000E+00 -3.650000E+00  3.427139E-07
 5.600000E+00 -3.600000E+00  4.335723E-07
 5.600000E+00 -3.550000E+00  5.460280E-07
 5.600000E+00 -3.500000E+00  6.845325E-07
 5.600000E+00 -3.450000E+00  8.542837E-07
 5.600000E+00 -3.400000E+00  1.061312E-06
 5.600000E+00 -3.350000E+00  1.312567E-06
 5.600000E+00 -3.300000E+00  1.616006E-06
 5.600000E+00 -3.250000E+00  1.980678E-06
 5.600000E+00 -3.200000E+00  2.416803E-06
 5.600000E+00 -3.150000E+00  2.935848E-06
 5.600000E+00 -3.100000E+00  3.550578E-06
 5.600000E+00 -3.050000E+00  4.275115E-06
 5.600000E+00 -3.000000E+00  5.124954E-06
 5.600000E+00 -2.950000E+00  6.116979E-06
 5.600000E+00 -2.900000E+00  7.269437E-06
 5.600000E+00 -2.850000E+00  8.601898E-06
 5.600000E+00 -2.800000E+00  1.013517E-05
 5.600000E+00 -2.750000E+00  1.189120E-05
 5.600000E+00 -2.700000E+00  1.389290E-05
 5.600000E+00 -2.650000E+00  1.616401E-05
 5.600000E+00 -2.600000E+00  1.872884E-05
 5.600000E+00 -2.550000E+00  2.161201E-05
 5.600000E+00 -2.500000E+00  2.483822E-05
 5.600000E+00 -2.450000E+00  2.843185E-05
 5.600000E+00 -2.400000E+00  3.241668E-05
 5.600000E+00 -2.350000E+00  3.681552E-05
 5.600000E+00 -2.300000E+00  4.164976E-05
 5.600000E+00 -2.250000E+00  4.693908E-05
 5.600000E+00 -2.200000E+00  5.270098E-05
 5.600000E+00 -2.150000E+00  5.895041E-05
 5.600000E+00 -2.100000E+00  6.569943E-05
 5.600000E+00 -2.050000E+00  7.295680E-05
 5.600000E+00 -2.000000E+00  8.072772E-05
 5.600000E+00 -1.950000E+00  8.901348E-05
 5.600000E+00 -1.900000E+00  9.781126E-05
 5.600000E+00 -1.850000E+00  1.071139E-04
 5.600000E+00 -1.800000E+00  1.169098E-04
 5.600000E+00 -1.750000E+00  1.271828E-04
 5.600000E+00 -1.700000E+00  1.379120E-04
 5.600000E+00 -1.650000E+00  1.490721E-04
 5.600000E+00 -1.600000E+00  1.606332E-04
 5.600000E+00 -1.550000E+00  1.725612E-04
 5.600000E+00 -1.500000E+00  1.848176E-04
 5.600000E+00 -1.450000E+00  1.973602E-04
 5.600000E+00 -1.400000E+00  2.101430E-04
 5.600000E+00 -1.350000E+00  2.231169E-04
 5.600000E+00 -1.300000E+00  2.362297E-04
 5.600000E+00 -1.250000E+00  2.494268E-04
 5.600000E+00 -1.200000E+00  2.626515E-04
 5.600000E+00 -1.150000E+00  2.758455E-04
 5.600000E+00 -1.100000E+00  2.889492E-04
 5.600000E+00 -1.050000E+00  3.019023E-04
 5.600000E+00 -1.000000E+00  3.146444E-04
 5.600000E+00 -9.500000E-01  3.271151E-04
 5.600000E+00 -9.000000E-01  3.392548E-04
 5.600000E+00 -8.500000E-01  3.510051E-04
 5.600000E+00 -8.000000E-01  3.623089E-04
 5.600000E+00 -7.500000E-01  3.731113E-04
 5.600000E+00 -7.000000E-01  3.833594E-04
 5.600000E+00 -6.500000E-01  3.930033E-04
 5.600000E+00 -6.000000E-01  4.019960E-04
 5.600000E+00 -5.500000E-01  4.102938E-04
 5.600000E+00 -5.000000E-01  4.178565E-04
 5.600000E+00 -4.500000E-01  4.246479E-04
 5.600000E+00 -4.000000E-01  4.306358E-04
 5.600000E+00 -3.500000E-01  4.357923E-04
 5.600000E+00 -3.000000E-01  4.400935E-04
 5.600000E+00 -2.500000E-01  4.435206E-04
 5.600000E+00 -2.000000E-01  4.460589E-04
 5.600000E+00 -1.500000E-01  4.476985E-04
 5.600000E+00 -1.000000E-01  4.484342E-04
 5.600000E+00 -5.000000E-02  4.482655E-04
 5.600000E+00  0.000000E+00  4.471964E-04
 5.600000E+00  5.000000E-02  4.452357E-04
 5.600000E+00  1.000000E-01  4.423965E-04
 5.600000E+00  1.500000E-01  4.386964E-04
 5.600000E+00  2.000000E-01  4.341572E-04
 5.600000E+00  2.500000E-01  4.288047E-04
 5.600000E+00  3.000000E-01  4.226689E-04
 5.600000E+00  3.500000E-01  4.157830E-04
 5.600000E+00  4.000000E-01  4.081842E-04
 5.600000E+00  4.500000E-01  3.999124E-04
 5.600000E+00  5.000000E-01  3.910107E-04
 5.600000E+00  5.500000E-01  3.815247E-04
 5.600000E+00  6.000000E-01  3.715025E-04
 5.600000E+00  6.500000E-01  3.609939E-04
 5.600000E+00  7.000000E-01  3.500504E-04
 5.600000E+00  7.500000E-01  3.387249E-04
 5.600000E+00  8.000000E-01  3.270711E-04
 5.600000E+00  8.500000E-01  3.151432E-04
 5.600000E+00  9.000000E-01  3.029957E-04
 5.600000E+00  9.500000E-01  2.906829E-04
 5.600000E+00  1.000000E+00  2.782582E-04
 5.600000E+00  1.050000E+00  2.657743E-04
 5.600000E+00  1.100000E+00  2.532827E-04
 5.600000E+00  1.150000E+00  2.408331E-04
 5.600000E+00  1.200000E+00  2.284731E-04
 5.600000E+00  1.250000E+00  2.162482E-04
 5.600000E+00  1.300000E+00  2.042014E-04
 5.600000E+00  1.350000E+00  1.923727E-04
 5.600000E+00  1.400000E+00  1.807994E-04
 5.600000E+00  1.450000E+00  1.695153E-04
 5.600000E+00  1.500000E+00  1.585509E-04
 5.600000E+00  1.550000E+00  1.479335E-04
 5.600000E+00  1.600000E+00  1.376866E-04
 5.600000E+00  1.650000E+00  1.278303E-04
 5.600000E+00  1.700000E+00  1.183811E-04
 5.600000E+00  1.750000E+00  1.093520E-04
 5.600000E+00  1.800000E+00  1.007526E-04
 5.600000E+00  1.850000E+00  9.258913E-05
 5.600000E+00  1.900000E+00  8.486467E-05
 5.600000E+00  1.950000E+00  7.757930E-05
 5.600000E+00  2.000000E+00  7.073030E-05
 5.600000E+00  2.050000E+00  6.431232E-05
 5.600000E+00  2.100000E+00  5.831765E-05
 5.600000E+00  2.150000E+00  5.273644E-05
 5.600000E+00  2.200000E+00  4.755695E-05
 5.600000E+00  2.250000E+00  4.276582E-05
 5.600000E+00  2.300000E+00  3.834826E-05
 5.600000E+00  2.350000E+00  3.428838E-05
 5.600000E+00  2.400000E+00  3.056936E-05
 5.600000E+00  2.450000E+00  2.717372E-05
 5.600000E+00  2.500000E+00  2.408353E-05
 5.600000E+00  2.550000E+00  2.128057E-05
 5.600000E+00  2.600000E+00  1.874659E-05
 5.600000E+00  2.650000E+00  1.646344E-05
 5.600000E+00  2.700000E+00  1.441319E-05
 5.600000E+00  2.750000E+00  1.257834E-05
 5.600000E+00  2.800000E+00  1.094187E-05
 5.600000E+00  2.850000E+00  9.487363E-06
 5.600000E+00  2.900000E+00  8.199092E-06
 5.600000E+00  2.950000E+00  7.062074E-06
 5.600000E+00  3.000000E+00  6.062119E-06
 5.600000E+00  3.050000E+00  5.185868E-06
 5.600000E+00  3.100000E+00  4.420812E-06
 5.600000E+00  3.150000E+00  3.755301E-06
 5.600000E+00  3.200000E+00  3.178539E-06
 5.600000E+00  3.250000E+00  2.680579E-06
 5.600000E+00  3.300000E+00  2.252297E-06
 5.600000E+00  3.350000E+00  1.885369E-06
 5.600000E+00  3.400000E+00  1.572238E-06
 5.600000E+00  3.450000E+00  1.306078E-06
 5.600000E+00  3.500000E+00  1.080754E-06
 5.600000E+00  3.550000E+00  8.907770E-07
 5.600000E+00  3.600000E+00  7.312627E-07
 5.600000E+00  3.650000E+00  5.978859E-07
 5.600000E+00  3.700000E+00  4.868353E-07
 5.600000E+00  3.750000E+00  3.947692E-07
 5.600000E+00  3.800000E+00  3.187725E-07
 5.600000E+00  3.850000E+00  2.563150E-07
 5.600000E+00  3.900000E+00  2.052118E-07
 5.600000E+00  3.950000E+00  1.635860E-07
 5.600000E+00  4.000000E+00  1.298332E-07
 5.600000E+00  4.050000E+00  1.025892E-07
 5.600000E+00  4.100000E+00  8.070045E-08
 5.600000E+00  4.150000E+00  6.319604E-08
 5.600000E+00  4.200000E+00  4.926357E-08
 5.600000E+00  4.250000E+00  3.822669E-08
 5.600000E+00  4.300000E+00  2.952539E-08
 5.600000E+00  4.350000E+00  2.269847E-08
 5.600000E+00  4.400000E+00  1.736815E-08
 5.600000E+00  4.450000E+00  1.322669E-08
 5.600000E+00  4.500000E+00  1.002478E-08
 5.600000E+00  4.550000E+00  7.561546E-09
 5.600000E+00  4.600000E+00  5.676021E-09
 5.600000E+00  4.650000E+00  4.239962E-09
 5.600000E+00  4.700000E+00  3.151747E-09
 5.600000E+00  4.750000E+00  2.331310E-09
 5.600000E+00  4.800000E+00  1.715914E-09
 5.600000E+00  4.850000E+00  1.256686E-09
 5.600000E+00  4.900000E+00  9.157610E-10
 5.600000E+00  4.950000E+00  6.639749E-10
 5.600000E+00  5.000000E+00  4.789887E-10
 5.600000E+00  5.050000E+00  3.437905E-10
 5.600000E+00  5.100000E+00  2.454988E-10
 5.600000E+00  5.150000E+00  1.744155E-10
 5.600000E+00  5.200000E+00  1.232809E-10
 5.600000E+00  5.250000E+00  8.669198E-11
 5.600000E+00  5.300000E+00  6.065049E-11
 5.600000E+00  5.350000E+00  4.221495E-11
 5.600000E+00  5.400000E+00  2.923373E-11
 5.600000E+00  5.450000E+00  2.014208E-11
 5.600000E+00  5.500000E+00  1.380863E-11
 5.600000E+00  5.550000E+00  9.420105E-12
 5.600000E+00  5.600000E+00  6.395320E-12
 5.600000E+00  5.650000E+00  4.321346E-12
 5.600000E+00  5.700000E+00  2.906531E-12
 5.600000E+00  5.750000E+00  1.946096E-12
 5.600000E+00  5.800000E+00  1.297118E-12
 5.600000E+00  5.850000E+00  8.604399E-13
 5.600000E+00  5.900000E+00  5.676933E-13
 5.600000E+00  5.950000E+00  3.720298E-13
 5.600000E+00  6.000000E+00  2.415526E-13
 5.600000E+00  6.050000E+00  1.546881E-13
 5.600000E+00  6.100000E+00  9.694622E-14
 5.600000E+00  6.150000E+00  5.866768E-14
 5.600000E+00  6.200000E+00  3.347012E-14
 5.600000E+00  6.250000E+00  1.718582E-14
 5.600000E+00  6.300000E+00  7.146436E-15
 5.600000E+00  6.350000E+00  1.714981E-15
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  1.738651E-16
 5.650000E+00 -6.300000E+00  7.227142E-16
 5.650000E+00 -6.250000E+00  1.731755E-15
 5.650000E+00 -6.200000E+00  3.359396E-15
 5.650000E+00 -6.150000E+00  5.868546E-15
 5.650000E+00 -6.100000E+00  9.678654E-15
 5.650000E+00 -6.050000E+00  1.544670E-14
 5.650000E+00 -6.000000E+00  2.419000E-14
 5.650000E+00 -5.950000E+00  3.747013E-14
 5.650000E+00 -5.900000E+00  5.766614E-14
 5.650000E+00 -5.850000E+00  8.837837E-14
 5.650000E+00 -5.800000E+00  1.350219E-13
 5.650000E+00 -5.750000E+00  2.056951E-13
 5.650000E+00 -5.700000E+00  3.124438E-13
 5.650000E+00 -5.650000E+00  4.730945E-13
 5.650000E+00 -5.600000E+00  7.138976E-13
 5.650000E+00 -5.550000E+00  1.073323E-12
 5.650000E+00 -5.500000E+00  1.607480E-12
 5.650000E+00 -5.450000E+00  2.397830E-12
 5.650000E+00 -5.400000E+00  3.562084E-12
 5.650000E+00 -5.350000E+00  5.269559E-12
 5.650000E+00 -5.300000E+00  7.762670E-12
 5.650000E+00 -5.250000E+00  1.138688E-11
 5.650000E+00 -5.200000E+00  1.663224E-11
 5.650000E+00 -5.150000E+00  2.419060E-11
 5.650000E+00 -5.100000E+00  3.503420E-11
 5.650000E+00 -5.050000E+00  5.052276E-11
 5.650000E+00 -5.000000E+00  7.254888E-11
 5.650000E+00 -4.950000E+00  1.037341E-10
 5.650000E+00 -4.900000E+00  1.476924E-10
 5.650000E+00 -4.850000E+00  2.093806E-10
 5.650000E+00 -4.800000E+00  2.955651E-10
 5.650000E+00 -4.750000E+00  4.154348E-10
 5.650000E+00 -4.700000E+00  5.814069E-10
 5.650000E+00 -4.650000E+00  8.101745E-10
 5.650000E+00 -4.600000E+00  1.124065E-09
 5.650000E+00 -4.550000E+00  1.552784E-09
 5.650000E+00 -4.500000E+00  2.135651E-09
 5.650000E+00 -4.450000E+00  2.924432E-09
 5.650000E+00 -4.400000E+00  3.986914E-09
 5.650000E+00 -4.350000E+00  5.411389E-09
 5.650000E+00 -4.300000E+00  7.312227E-09
 5.650000E+00 -4.250000E+00  9.836765E-09
 5.650000E+00 -4.200000E+00  1.317376E-08
 5.650000E+00 -4.150000E+00  1.756369E-08
 5.650000E+00 -4.100000E+00  2.331116E-08
 5.650000E+00 -4.050000E+00  3.079986E-08
 5.650000E+00 -4.000000E+00  4.051030E-08
 5.650000E+00 -3.950000E+00  5.304073E-08
 5.650000E+00 -3.900000E+00  6.913169E-08
 5.650000E+00 -3.850000E+00  8.969444E-08
 5.650000E+00 -3.800000E+00  1.158437E-07
 5.650000E+00 -3.750000E+00  1.489346E-07
 5.650000E+00 -3.700000E+00  1.906053E-07
 5.650000E+00 -3.650000E+00  2.428233E-07
 5.650000E+00 -3.600000E+00  3.079372E-07
 5.650000E+00 -3.550000E+00  3.887338E-07
 5.650000E+00 -3.500000E+00  4.884980E-07
 5.650000E+00 -3.450000E+00  6.110786E-07
 5.650000E+00 -3.400000E+00  7.609549E-07
 5.650000E+00 -3.350000E+00  9.433074E-07
 5.650000E+00 -3.300000E+00  1.164087E-06
 5.650000E+00 -3.250000E+00  1.430086E-06
 5.650000E+00 -3.200000E+00  1.749004E-06
 5.650000E+00 -3.150000E+00  2.129506E-06
 5.650000E+00 -3.100000E+00  2.581282E-06
 5.650000E+00 -3.050000E+00  3.115088E-06
 5.650000E+00 -3.000000E+00  3.742775E-06
 5.650000E+00 -2.950000E+00  4.477308E-06
 5.650000E+00 -2.900000E+00  5.332760E-06
 5.650000E+00 -2.850000E+00  6.324289E-06
 5.650000E+00 -2.800000E+00  7.468087E-06
 5.650000E+00 -2.750000E+00  8.781312E-06
 5.650000E+00 -2.700000E+00  1.028198E-05
 5.650000E+00 -2.650000E+00  1.198884E-05
 5.650000E+00 -2.600000E+00  1.392120E-05
 5.650000E+00 -2.550000E+00  1.609877E-05
 5.650000E+00 -2.500000E+00  1.854142E-05
 5.650000E+00 -2.450000E+00  2.126893E-05
 5.650000E+00 -2.400000E+00  2.430076E-05
 5.650000E+00 -2.350000E+00  2.765573E-05
 5.650000E+00 -2.300000E+00  3.135172E-05
 5.650000E+00 -2.250000E+00  3.540538E-05
 5.650000E+00 -2.200000E+00  3.983180E-05
 5.650000E+00 -2.150000E+00  4.464418E-05
 5.650000E+00 -2.100000E+00  4.985355E-05
 5.650000E+00 -2.050000E+00  5.546842E-05
 5.650000E+00 -2.000000E+00  6.149456E-05
 5.650000E+00 -1.950000E+00  6.793470E-05
 5.650000E+00 -1.900000E+00  7.478834E-05
 5.650000E+00 -1.850000E+00  8.205151E-05
 5.650000E+00 -1.800000E+00  8.971669E-05
 5.650000E+00 -1.750000E+00  9.777265E-05
 5.650000E+00 -1.700000E+00  1.062044E-04
 5.650000E+00 -1.650000E+00  1.149933E-04
 5.650000E+00 -1.600000E+00  1.241167E-04
 5.650000E+00 -1.550000E+00  1.335486E-04
 5.650000E+00 -1.500000E+00  1.432593E-04
 5.650000E+00 -1.450000E+00  1.532159E-04
 5.650000E+00 -1.400000E+00  1.633823E-04
 5.650000E+00 -1.350000E+00  1.737194E-04
 5.650000E+00 -1.300000E+00  1.841857E-04
 5.650000E+00 -1.250000E+00  1.947373E-04
 5.650000E+00 -1.200000E+00  2.053284E-04
 5.650000E+00 -1.150000E+00  2.159117E-04
 5.650000E+00 -1.100000E+00  2.264386E-04
 5.650000E+00 -1.050000E+00  2.368597E-04
 5.650000E+00 -1.000000E+00  2.471254E-04
 5.650000E+00 -9.500000E-01  2.571857E-04
 5.650000E+00 -9.000000E-01  2.669912E-04
 5.650000E+00 -8.500000E-01  2.764933E-04
 5.650000E+00 -8.000000E-01  2.856443E-04
 5.650000E+00 -7.500000E-01  2.943983E-04
 5.650000E+00 -7.000000E-01  3.027109E-04
 5.650000E+00 -6.500000E-01  3.105401E-04
 5.650000E+00 -6.000000E-01  3.178460E-04
 5.650000E+00 -5.500000E-01  3.245918E-04
 5.650000E+00 -5.000000E-01  3.307433E-04
 5.650000E+00 -4.500000E-01  3.362699E-04
 5.650000E+00 -4.000000E-01  3.411439E-04
 5.650000E+00 -3.500000E-01  3.453416E-04
 5.650000E+00 -3.000000E-01  3.488426E-04
 5.650000E+00 -2.500000E-01  3.516307E-04
 5.650000E+00 -2.000000E-01  3.536933E-04
 5.650000E+00 -1.500000E-01  3.550218E-04
 5.650000E+00 -1.000000E-01  3.556117E-04
 5.650000E+00 -5.000000E-02  3.554624E-04
 5.650000E+00  0.000000E+00  3.545772E-04
 5.650000E+00  5.000000E-02  3.529636E-04
 5.650000E+00  1.000000E-01  3.506325E-04
 5.650000E+00  1.500000E-01  3.475990E-04
 5.650000E+00  2.000000E-01  3.438814E-04
 5.650000E+00  2.500000E-01  3.395018E-04
 5.650000E+00  3.000000E-01  3.344854E-04
 5.650000E+00  3.500000E-01  3.288606E-04
 5.650000E+00  4.000000E-01  3.226587E-04
 5.650000E+00  4.500000E-01  3.159135E-04
 5.650000E+00  5.000000E-01  3.086614E-04
 5.650000E+00  5.500000E-01  3.009410E-04
 5.650000E+00  6.000000E-01  2.927924E-04
 5.650000E+00  6.500000E-01  2.842578E-04
 5.650000E+00  7.000000E-01  2.753802E-04
 5.650000E+00  7.500000E-01  2.662038E-04
 5.650000E+00  8.000000E-01  2.567734E-04
 5.650000E+00  8.500000E-01  2.471341E-04
 5.650000E+00  9.000000E-01  2.373309E-04
 5.650000E+00  9.500000E-01  2.274087E-04
 5.650000E+00  1.000000E+00  2.174115E-04
 5.650000E+00  1.050000E+00  2.073825E-04
 5.650000E+00  1.100000E+00  1.973635E-04
 5.650000E+00  1.150000E+00  1.873950E-04
 5.650000E+00  1.200000E+00  1.775154E-04
 5.650000E+00  1.250000E+00  1.677615E-04
 5.650000E+00  1.300000E+00  1.581673E-04
 5.650000E+00  1.350000E+00  1.487647E-04
 5.650000E+00  1.400000E+00  1.395831E-04
 5.650000E+00  1.450000E+00  1.306487E-04
 5.650000E+00  1.500000E+00  1.219854E-04
 5.650000E+00  1.550000E+00  1.136137E-04
 5.650000E+00  1.600000E+00  1.055514E-04
 5.650000E+00  1.650000E+00  9.781334E-05
 5.650000E+00  1.700000E+00  9.041138E-05
 5.650000E+00  1.750000E+00  8.335450E-05
 5.650000E+00  1.800000E+00  7.664891E-05
 5.650000E+00  1.850000E+00  7.029811E-05
 5.650000E+00  1.900000E+00  6.430311E-05
 5.650000E+00  1.950000E+00  5.866248E-05
 5.650000E+00  2.000000E+00  5.337261E-05
 5.650000E+00  2.050000E+00  4.842785E-05
 5.650000E+00  2.100000E+00  4.382074E-05
 5.650000E+00  2.150000E+00  3.954217E-05
 5.650000E+00  2.200000E+00  3.558163E-05
 5.650000E+00  2.250000E+00  3.192742E-05
 5.650000E+00  2.300000E+00  2.856682E-05
 5.650000E+00  2.350000E+00  2.548631E-05
 5.650000E+00  2.400000E+00  2.267179E-05
 5.650000E+00  2.450000E+00  2.010872E-05
 5.650000E+00  2.500000E+00  1.778233E-05
 5.650000E+00  2.550000E+00  1.567773E-05
 5.650000E+00  2.600000E+00  1.378010E-05
 5.650000E+00  2.650000E+00  1.207482E-05
 5.650000E+00  2.700000E+00  1.054753E-05
 5.650000E+00  2.750000E+00  9.184295E-06
 5.650000E+00  2.800000E+00  7.971642E-06
 5.650000E+00  2.850000E+00  6.896653E-06
 5.650000E+00  2.900000E+00  5.947010E-06
 5.650000E+00  2.950000E+00  5.111039E-06
 5.650000E+00  3.000000E+00  4.377742E-06
 5.650000E+00  3.050000E+00  3.736812E-06
 5.650000E+00  3.100000E+00  3.178642E-06
 5.650000E+00  3.150000E+00  2.694327E-06
 5.650000E+00  3.200000E+00  2.275653E-06
 5.650000E+00  3.250000E+00  1.915081E-06
 5.650000E+00  3.300000E+00  1.605727E-06
 5.650000E+00  3.350000E+00  1.341337E-06
 5.650000E+00  3.400000E+00  1.116255E-06
 5.650000E+00  3.450000E+00  9.253943E-07
 5.650000E+00  3.500000E+00  7.641971E-07
 5.650000E+00  3.550000E+00  6.286044E-07
 5.650000E+00  3.600000E+00  5.150162E-07
 5.650000E+00  3.650000E+00  4.202562E-07
 5.650000E+00  3.700000E+00  3.415353E-07
 5.650000E+00  3.750000E+00  2.764166E-07
 5.650000E+00  3.800000E+00  2.227812E-07
 5.650000E+00  3.850000E+00  1.787961E-07
 5.650000E+00  3.900000E+00  1.428837E-07
 5.650000E+00  3.950000E+00  1.136926E-07
 5.650000E+00  4.000000E+00  9.007147E-08
 5.650000E+00  4.050000E+00  7.104419E-08
 5.650000E+00  4.100000E+00  5.578757E-08
 5.650000E+00  4.150000E+00  4.361097E-08
 5.650000E+00  4.200000E+00  3.393796E-08
 5.650000E+00  4.250000E+00  2.628996E-08
 5.650000E+00  4.300000E+00  2.027177E-08
 5.650000E+00  4.350000E+00  1.555875E-08
 5.650000E+00  4.400000E+00  1.188565E-08
 5.650000E+00  4.450000E+00  9.036940E-09
 5.650000E+00  4.500000E+00  6.838406E-09
 5.650000E+00  4.550000E+00  5.150022E-09
 5.650000E+00  4.600000E+00  3.859846E-09
 5.650000E+00  4.650000E+00  2.878884E-09
 5.650000E+00  4.700000E+00  2.136774E-09
 5.650000E+00  4.750000E+00  1.578195E-09
 5.650000E+00  4.800000E+00  1.159893E-09
 5.650000E+00  4.850000E+00  8.482411E-10
 5.650000E+00  4.900000E+00  6.172386E-10
 5.650000E+00  4.950000E+00  4.468983E-10
 5.650000E+00  5.000000E+00  3.219409E-10
 5.650000E+00  5.050000E+00  2.307524E-10
 5.650000E+00  5.100000E+00  1.645547E-10
 5.650000E+00  5.150000E+00  1.167513E-10
 5.650000E+00  5.200000E+00  8.241279E-11
 5.650000E+00  5.250000E+00  5.787701E-11
 5.650000E+00  5.300000E+00  4.043858E-11
 5.650000E+00  5.350000E+00  2.811046E-11
 5.650000E+00  5.400000E+00  1.944157E-11
 5.650000E+00  5.450000E+00  1.337834E-11
 5.650000E+00  5.500000E+00  9.160194E-12
 5.650000E+00  5.550000E+00  6.241261E-12
 5.650000E+00  5.600000E+00  4.232029E-12
 5.650000E+00  5.650000E+00  2.856174E-12
 5.650000E+00  5.700000E+00  1.918814E-12
 5.650000E+00  5.750000E+00  1.283313E-12
 5.650000E+00  5.800000E+00  8.544425E-13
 5.650000E+00  5.850000E+00  5.662292E-13
 5.650000E+00  5.900000E+00  3.732475E-13
 5.650000E+00  5.950000E+00  2.444139E-13
 5.650000E+00  6.000000E+00  1.585944E-13
 5.650000E+00  6.050000E+00  1.015149E-13
 5.650000E+00  6.100000E+00  6.360192E-14
 5.650000E+00  6.150000E+00  3.848303E-14
 5.650000E+00  6.200000E+00  2.195385E-14
 5.650000E+00  6.250000E+00  1.127304E-14
 5.650000E+00  6.300000E+00  4.688053E-15
 5.650000E+00  6.350000E+00  1.125098E-15
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  1.100736E-16
 5.700000E+00 -6.300000E+00  4.574953E-16
 5.700000E+00 -6.250000E+00  1.096088E-15
 5.700000E+00 -6.200000E+00  2.126077E-15
 5.700000E+00 -6.150000E+00  3.714170E-15
 5.700000E+00 -6.100000E+00  6.126973E-15
 5.700000E+00 -6.050000E+00  9.783075E-15
 5.700000E+00 -6.000000E+00  1.533218E-14
 5.700000E+00 -5.950000E+00  2.377384E-14
 5.700000E+00 -5.900000E+00  3.663426E-14
 5.700000E+00 -5.850000E+00  5.622819E-14
 5.700000E+00 -5.800000E+00  8.604475E-14
 5.700000E+00 -5.750000E+00  1.313135E-13
 5.700000E+00 -5.700000E+00  1.998308E-13
 5.700000E+00 -5.650000E+00  3.031608E-13
 5.700000E+00 -5.600000E+00  4.583726E-13
 5.700000E+00 -5.550000E+00  6.905410E-13
 5.700000E+00 -5.500000E+00  1.036330E-12
 5.700000E+00 -5.450000E+00  1.549101E-12
 5.700000E+00 -5.400000E+00  2.306165E-12
 5.700000E+00 -5.350000E+00  3.419012E-12
 5.700000E+00 -5.300000E+00  5.047696E-12
 5.700000E+00 -5.250000E+00  7.420925E-12
 5.700000E+00 -5.200000E+00  1.086401E-11
 5.700000E+00 -5.150000E+00  1.583751E-11
 5.700000E+00 -5.100000E+00  2.299044E-11
 5.700000E+00 -5.050000E+00  3.323302E-11
 5.700000E+00 -5.000000E+00  4.783580E-11
 5.700000E+00 -4.950000E+00  6.856372E-11
 5.700000E+00 -4.900000E+00  9.785669E-11
 5.700000E+00 -4.850000E+00  1.390711E-10
 5.700000E+00 -4.800000E+00  1.968015E-10
 5.700000E+00 -4.750000E+00  2.773057E-10
 5.700000E+00 -4.700000E+00  3.890638E-10
 5.700000E+00 -4.650000E+00  5.435096E-10
 5.700000E+00 -4.600000E+00  7.559791E-10
 5.700000E+00 -4.550000E+00  1.046936E-09
 5.700000E+00 -4.500000E+00  1.443544E-09
 5.700000E+00 -4.450000E+00  1.981667E-09
 5.700000E+00 -4.400000E+00  2.708404E-09
 5.700000E+00 -4.350000E+00  3.685276E-09
 5.700000E+00 -4.300000E+00  4.992202E-09
 5.700000E+00 -4.250000E+00  6.732432E-09
 5.700000E+00 -4.200000E+00  9.038618E-09
 5.700000E+00 -4.150000E+00  1.208024E-08
 5.700000E+00 -4.100000E+00  1.607258E-08
 5.700000E+00 -4.050000E+00  2.128761E-08
 5.700000E+00 -4.000000E+00  2.806687E-08
 5.700000E+00 -3.950000E+00  3.683683E-08
 5.700000E+00 -3.900000E+00  4.812689E-08
 5.700000E+00 -3.850000E+00  6.259040E-08
 5.700000E+00 -3.800000E+00  8.102881E-08
 5.700000E+00 -3.750000E+00  1.044195E-07
 5.700000E+00 -3.700000E+00  1.339471E-07
 5.700000E+00 -3.650000E+00  1.710387E-07
 5.700000E+00 -3.600000E+00  2.174031E-07
 5.700000E+00 -3.550000E+00  2.750738E-07
 5.700000E+00 -3.500000E+00  3.464552E-07
 5.700000E+00 -3.450000E+00  4.343728E-07
 5.700000E+00 -3.400000E+00  5.421256E-07
 5.700000E+00 -3.350000E+00  6.735408E-07
 5.700000E+00 -3.300000E+00  8.330293E-07
 5.700000E+00 -3.250000E+00  1.025641E-06
 5.700000E+00 -3.200000E+00  1.257121E-06
 5.700000E+00 -3.150000E+00  1.533956E-06
 5.700000E+00 -3.100000E+00  1.863425E-06
 5.700000E+00 -3.050000E+00  2.253637E-06
 5.700000E+00 -3.000000E+00  2.713560E-06
 5.700000E+00 -2.950000E+00  3.253041E-06
 5.700000E+00 -2.900000E+00  3.882809E-06
 5.700000E+00 -2.850000E+00  4.614471E-06
 5.700000E+00 -2.800000E+00  5.460476E-06
 5.700000E+00 -2.750000E+00  6.434071E-06
 5.700000E+00 -2.700000E+00  7.549235E-06
 5.700000E+00 -2.650000E+00  8.820582E-06
 5.700000E+00 -2.600000E+00  1.026325E-05
 5.700000E+00 -2.550000E+00  1.189276E-05
 5.700000E+00 -2.500000E+00  1.372487E-05
 5.700000E+00 -2.450000E+00  1.577536E-05
 5.700000E+00 -2.400000E+00  1.805988E-05
 5.700000E+00 -2.350000E+00  2.059368E-05
 5.700000E+00 -2.300000E+00  2.339139E-05
 5.700000E+00 -2.250000E+00  2.646681E-05
 5.700000E+00 -2.200000E+00  2.983260E-05
 5.700000E+00 -2.150000E+00  3.350006E-05
 5.700000E+00 -2.100000E+00  3.747888E-05
 5.700000E+00 -2.050000E+00  4.177686E-05
 5.700000E+00 -2.000000E+00  4.639972E-05
 5.700000E+00 -1.950000E+00  5.135084E-05
 5.700000E+00 -1.900000E+00  5.663110E-05
 5.700000E+00 -1.850000E+00  6.223868E-05
 5.700000E+00 -1.800000E+00  6.816894E-05
 5.700000E+00 -1.750000E+00  7.441430E-05
 5.700000E+00 -1.700000E+00  8.096417E-05
 5.700000E+00 -1.650000E+00  8.780493E-05
 5.700000E+00 -1.600000E+00  9.491991E-05
 5.700000E+00 -1.550000E+00  1.022894E-04
 5.700000E+00 -1.500000E+00  1.098910E-04
 5.700000E+00 -1.450000E+00  1.176991E-04
 5.700000E+00 -1.400000E+00  1.256858E-04
 5.700000E+00 -1.350000E+00  1.338206E-04
 5.700000E+00 -1.300000E+00  1.420708E-04
 5.700000E+00 -1.250000E+00  1.504016E-04
 5.700000E+00 -1.200000E+00  1.587767E-04
 5.700000E+00 -1.150000E+00  1.671582E-04
 5.700000E+00 -1.100000E+00  1.755071E-04
 5.700000E+00 -1.050000E+00  1.837834E-04
 5.700000E+00 -1.000000E+00  1.919470E-04
 5.700000E+00 -9.500000E-01  1.999573E-04
 5.700000E+00 -9.000000E-01  2.077739E-04
 5.700000E+00 -8.500000E-01  2.153570E-04
 5.700000E+00 -8.000000E-01  2.226676E-04
 5.700000E+00 -7.500000E-01  2.296676E-04
 5.700000E+00 -7.000000E-01  2.363206E-04
 5.700000E+00 -6.500000E-01  2.425916E-04
 5.700000E+00 -6.000000E-01  2.484476E-04
 5.700000E+00 -5.500000E-01  2.538580E-04
 5.700000E+00 -5.000000E-01  2.587943E-04
 5.700000E+00 -4.500000E-01  2.632307E-04
 5.700000E+00 -4.000000E-01  2.671444E-04
 5.700000E+00 -3.500000E-01  2.705152E-04
 5.700000E+00 -3.000000E-01  2.733262E-04
 5.700000E+00 -2.500000E-01  2.755635E-04
 5.700000E+00 -2.000000E-01  2.772166E-04
 5.700000E+00 -1.500000E-01  2.782783E-04
 5.700000E+00 -1.000000E-01  2.787447E-04
 5.700000E+00 -5.000000E-02  2.786151E-04
 5.700000E+00  0.000000E+00  2.778923E-04
 5.700000E+00  5.000000E-02  2.765825E-04
 5.700000E+00  1.000000E-01  2.746948E-04
 5.700000E+00  1.500000E-01  2.722417E-04
 5.700000E+00  2.000000E-01  2.692386E-04
 5.700000E+00  2.500000E-01  2.657038E-04
 5.700000E+00  3.000000E-01  2.616584E-04
 5.700000E+00  3.500000E-01  2.571260E-04
 5.700000E+00  4.000000E-01  2.521327E-04
 5.700000E+00  4.500000E-01  2.467066E-04
 5.700000E+00  5.000000E-01  2.408781E-04
 5.700000E+00  5.500000E-01  2.346789E-04
 5.700000E+00  6.000000E-01  2.281425E-04
 5.700000E+00  6.500000E-01  2.213035E-04
 5.700000E+00  7.000000E-01  2.141976E-04
 5.700000E+00  7.500000E-01  2.068610E-04
 5.700000E+00  8.000000E-01  1.993304E-04
 5.700000E+00  8.500000E-01  1.916429E-04
 5.700000E+00  9.000000E-01  1.838350E-04
 5.700000E+00  9.500000E-01  1.759433E-04
 5.700000E+00  1.000000E+00  1.680033E-04
 5.700000E+00  1.050000E+00  1.600500E-04
 5.700000E+00  1.100000E+00  1.521170E-04
 5.700000E+00  1.150000E+00  1.442365E-04
 5.700000E+00  1.200000E+00  1.364394E-04
 5.700000E+00  1.250000E+00  1.287545E-04
 5.700000E+00  1.300000E+00  1.212087E-04
 5.700000E+00  1.350000E+00  1.138271E-04
 5.700000E+00  1.400000E+00  1.066321E-04
 5.700000E+00  1.450000E+00  9.964435E-05
 5.700000E+00  1.500000E+00  9.288166E-05
 5.700000E+00  1.550000E+00  8.635965E-05
 5.700000E+00  1.600000E+00  8.009146E-05
 5.700000E+00  1.650000E+00  7.408780E-05
 5.700000E+00  1.700000E+00  6.835703E-05
 5.700000E+00  1.750000E+00  6.290517E-05
 5.700000E+00  1.800000E+00  5.773602E-05
 5.700000E+00  1.850000E+00  5.285125E-05
 5.700000E+00  1.900000E+00  4.825052E-05
 5.700000E+00  1.950000E+00  4.393164E-05
 5.700000E+00  2.000000E+00  3.989070E-05
 5.700000E+00  2.050000E+00  3.612223E-05
 5.700000E+00  2.100000E+00  3.261940E-05
 5.700000E+00  2.150000E+00  2.937414E-05
 5.700000E+00  2.200000E+00  2.637736E-05
 5.700000E+00  2.250000E+00  2.361908E-05
 5.700000E+00  2.300000E+00  2.108865E-05
 5.700000E+00  2.350000E+00  1.877485E-05
 5.700000E+00  2.400000E+00  1.666607E-05
 5.700000E+00  2.450000E+00  1.475048E-05
 5.700000E+00  2.500000E+00  1.301613E-05
 5.700000E+00  2.550000E+00  1.145106E-05
 5.700000E+00  2.600000E+00  1.004346E-05
 5.700000E+00  2.650000E+00  8.781710E-06
 5.700000E+00  2.700000E+00  7.654507E-06
 5.700000E+00  2.750000E+00  6.650911E-06
 5.700000E+00  2.800000E+00  5.760415E-06
 5.700000E+00  2.850000E+00  4.972988E-06
 5.700000E+00  2.900000E+00  4.279113E-06
 5.700000E+00  2.950000E+00  3.669814E-06
 5.700000E+00  3.000000E+00  3.136672E-06
 5.700000E+00  3.050000E+00  2.671831E-06
 5.700000E+00  3.100000E+00  2.268003E-06
 5.700000E+00  3.150000E+00  1.918459E-06
 5.700000E+00  3.200000E+00  1.617018E-06
 5.700000E+00  3.250000E+00  1.358029E-06
 5.700000E+00  3.300000E+00  1.136355E-06
 5.700000E+00  3.350000E+00  9.473446E-07
 5.700000E+00  3.400000E+00  7.868091E-07
 5.700000E+00  3.450000E+00  6.509929E-07
 5.700000E+00  3.500000E+00  5.365459E-07
 5.700000E+00  3.550000E+00  4.404934E-07
 5.700000E+00  3.600000E+00  3.602070E-07
 5.700000E+00  3.650000E+00  2.933752E-07
 5.700000E+00  3.700000E+00  2.379754E-07
 5.700000E+00  3.750000E+00  1.922457E-07
 5.700000E+00  3.800000E+00  1.546594E-07
 5.700000E+00  3.850000E+00  1.238998E-07
 5.700000E+00  3.900000E+00  9.883682E-08
 5.700000E+00  3.950000E+00  7.850572E-08
 5.700000E+00  4.000000E+00  6.208670E-08
 5.700000E+00  4.050000E+00  4.888677E-08
 5.700000E+00  4.100000E+00  3.832313E-08
 5.700000E+00  4.150000E+00  2.990812E-08
 5.700000E+00  4.200000E+00  2.323582E-08
 5.700000E+00  4.250000E+00  1.797009E-08
 5.700000E+00  4.300000E+00  1.383404E-08
 5.700000E+00  4.350000E+00  1.060078E-08
 5.700000E+00  4.400000E+00  8.085392E-09
 5.700000E+00  4.450000E+00  6.137945E-09
 5.700000E+00  4.500000E+00  4.637551E-09
 5.700000E+00  4.550000E+00  3.487254E-09
 5.700000E+00  4.600000E+00  2.609719E-09
 5.700000E+00  4.650000E+00  1.943594E-09
 5.700000E+00  4.700000E+00  1.440475E-09
 5.700000E+00  4.750000E+00  1.062385E-09
 5.700000E+00  4.800000E+00  7.796888E-10
 5.700000E+00  4.850000E+00  5.693932E-10
 5.700000E+00  4.900000E+00  4.137553E-10
 5.700000E+00  4.950000E+00  2.991605E-10
 5.700000E+00  5.000000E+00  2.152207E-10
 5.700000E+00  5.050000E+00  1.540542E-10
 5.700000E+00  5.100000E+00  1.097145E-10
 5.700000E+00  5.150000E+00  7.774065E-11
 5.700000E+00  5.200000E+00  5.480500E-11
 5.700000E+00  5.250000E+00  3.843940E-11
 5.700000E+00  5.300000E+00  2.682359E-11
 5.700000E+00  5.350000E+00  1.862279E-11
 5.700000E+00  5.400000E+00  1.286379E-11
 5.700000E+00  5.450000E+00  8.841077E-12
 5.700000E+00  5.500000E+00  6.046137E-12
 5.700000E+00  5.550000E+00  4.114542E-12
 5.700000E+00  5.600000E+00  2.786636E-12
 5.700000E+00  5.650000E+00  1.878485E-12
 5.700000E+00  5.700000E+00  1.260548E-12
 5.700000E+00  5.750000E+00  8.421318E-13
 5.700000E+00  5.800000E+00  5.601121E-13
 5.700000E+00  5.850000E+00  3.708188E-13
 5.700000E+00  5.900000E+00  2.442229E-13
 5.700000E+00  5.950000E+00  1.598043E-13
 5.700000E+00  6.000000E+00  1.036302E-13
 5.700000E+00  6.050000E+00  6.630296E-14
 5.700000E+00  6.100000E+00  4.152869E-14
 5.700000E+00  6.150000E+00  2.512386E-14
 5.700000E+00  6.200000E+00  1.433239E-14
 5.700000E+00  6.250000E+00  7.359925E-15
 5.700000E+00  6.300000E+00  3.060992E-15
 5.700000E+00  6.350000E+00  7.346694E-16
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  6.935062E-17
 5.750000E+00 -6.300000E+00  2.882042E-16
 5.750000E+00 -6.250000E+00  6.903899E-16
 5.750000E+00 -6.200000E+00  1.339011E-15
 5.750000E+00 -6.150000E+00  2.339263E-15
 5.750000E+00 -6.100000E+00  3.859795E-15
 5.750000E+00 -6.050000E+00  6.166047E-15
 5.750000E+00 -6.000000E+00  9.671005E-15
 5.750000E+00 -5.950000E+00  1.501150E-14
 5.750000E+00 -5.900000E+00  2.316209E-14
 5.750000E+00 -5.850000E+00  3.560412E-14
 5.750000E+00 -5.800000E+00  5.457546E-14
 5.750000E+00 -5.750000E+00  8.343778E-14
 5.750000E+00 -5.700000E+00  1.272141E-13
 5.750000E+00 -5.650000E+00  1.933724E-13
 5.750000E+00 -5.600000E+00  2.929616E-13
 5.750000E+00 -5.550000E+00  4.422528E-13
 5.750000E+00 -5.500000E+00  6.650961E-13
 5.750000E+00 -5.450000E+00  9.962918E-13
 5.750000E+00 -5.400000E+00  1.486388E-12
 5.750000E+00 -5.350000E+00  2.208476E-12
 5.750000E+00 -5.300000E+00  3.267758E-12
 5.750000E+00 -5.250000E+00  4.814973E-12
 5.750000E+00 -5.200000E+00  7.065111E-12
 5.750000E+00 -5.150000E+00  1.032338E-11
 5.750000E+00 -5.100000E+00  1.502108E-11
 5.750000E+00 -5.050000E+00  2.176474E-11
 5.750000E+00 -5.000000E+00  3.140341E-11
 5.750000E+00 -4.950000E+00  4.511978E-11
 5.750000E+00 -4.900000E+00  6.455343E-11
 5.750000E+00 -4.850000E+00  9.196617E-11
 5.750000E+00 -4.800000E+00  1.304628E-10
 5.750000E+00 -4.750000E+00  1.842838E-10
 5.750000E+00 -4.700000E+00  2.591920E-10
 5.750000E+00 -4.650000E+00  3.629787E-10
 5.750000E+00 -4.600000E+00  5.061235E-10
 5.750000E+00 -4.550000E+00  7.026489E-10
 5.750000E+00 -4.500000E+00  9.712190E-10
 5.750000E+00 -4.450000E+00  1.336544E-09
 5.750000E+00 -4.400000E+00  1.831166E-09
 5.750000E+00 -4.350000E+00  2.497704E-09
 5.750000E+00 -4.300000E+00  3.391676E-09
 5.750000E+00 -4.250000E+00  4.585002E-09
 5.750000E+00 -4.200000E+00  6.170334E-09
 5.750000E+00 -4.150000E+00  8.266359E-09
 5.750000E+00 -4.100000E+00  1.102427E-08
 5.750000E+00 -4.050000E+00  1.463555E-08
 5.750000E+00 -4.000000E+00  1.934134E-08
 5.750000E+00 -3.950000E+00  2.544356E-08
 5.750000E+00 -3.900000E+00  3.331801E-08
 5.750000E+00 -3.850000E+00  4.342970E-08
 5.750000E+00 -3.800000E+00  5.635068E-08
 5.750000E+00 -3.750000E+00  7.278038E-08
 5.750000E+00 -3.700000E+00  9.356895E-08
 5.750000E+00 -3.650000E+00  1.197434E-07
 5.750000E+00 -3.600000E+00  1.525368E-07
 5.750000E+00 -3.550000E+00  1.934206E-07
 5.750000E+00 -3.500000E+00  2.441397E-07
 5.750000E+00 -3.450000E+00  3.067506E-07
 5.750000E+00 -3.400000E+00  3.836612E-07
 5.750000E+00 -3.350000E+00  4.776730E-07
 5.750000E+00 -3.300000E+00  5.920247E-07
 5.750000E+00 -3.250000E+00  7.304358E-07
 5.750000E+00 -3.200000E+00  8.971493E-07
 5.750000E+00 -3.150000E+00  1.096973E-06
 5.750000E+00 -3.100000E+00  1.335320E-06
 5.750000E+00 -3.050000E+00  1.618236E-06
 5.750000E+00 -3.000000E+00  1.952435E-06
 5.750000E+00 -2.950000E+00  2.345311E-06
 5.750000E+00 -2.900000E+00  2.804953E-06
 5.750000E+00 -2.850000E+00  3.340140E-06
 5.750000E+00 -2.800000E+00  3.960328E-06
 5.750000E+00 -2.750000E+00  4.675617E-06
 5.750000E+00 -2.700000E+00  5.496712E-06
 5.750000E+00 -2.650000E+00  6.434850E-06
 5.750000E+00 -2.600000E+00  7.501731E-06
 5.750000E+00 -2.550000E+00  8.709409E-06
 5.750000E+00 -2.500000E+00  1.007018E-05
 5.750000E+00 -2.450000E+00  1.159645E-05
 5.750000E+00 -2.400000E+00  1.330057E-05
 5.750000E+00 -2.350000E+00  1.519469E-05
 5.750000E+00 -2.300000E+00  1.729057E-05
 5.750000E+00 -2.250000E+00  1.959937E-05
 5.750000E+00 -2.200000E+00  2.213149E-05
 5.750000E+00 -2.150000E+00  2.489634E-05
 5.750000E+00 -2.100000E+00  2.790215E-05
 5.750000E+00 -2.050000E+00  3.115576E-05
 5.750000E+00 -2.000000E+00  3.466246E-05
 5.750000E+00 -1.950000E+00  3.842574E-05
 5.750000E+00 -1.900000E+00  4.244722E-05
 5.750000E+00 -1.850000E+00  4.672642E-05
 5.750000E+00 -1.800000E+00  5.126066E-05
 5.750000E+00 -1.750000E+00  5.604498E-05
 5.750000E+00 -1.700000E+00  6.107204E-05
 5.750000E+00 -1.650000E+00  6.633209E-05
 5.750000E+00 -1.600000E+00  7.181295E-05
 5.750000E+00 -1.550000E+00  7.750001E-05
 5.750000E+00 -1.500000E+00  8.337631E-05
 5.750000E+00 -1.450000E+00  8.942259E-05
 5.750000E+00 -1.400000E+00  9.561741E-05
 5.750000E+00 -1.350000E+00  1.019373E-04
 5.750000E+00 -1.300000E+00  1.083568E-04
 5.750000E+00 -1.250000E+00  1.148489E-04
 5.750000E+00 -1.200000E+00  1.213851E-04
 5.750000E+00 -1.150000E+00  1.279354E-04
 5.750000E+00 -1.100000E+00  1.344691E-04
 5.750000E+00 -1.050000E+00  1.409544E-04
 5.750000E+00 -1.000000E+00  1.473592E-04
 5.750000E+00 -9.500000E-01  1.536511E-04
 5.750000E+00 -9.000000E-01  1.597977E-04
 5.750000E+00 -8.500000E-01  1.657669E-04
 5.750000E+00 -8.000000E-01  1.715271E-04
 5.750000E+00 -7.500000E-01  1.770477E-04
 5.750000E+00 -7.000000E-01  1.822988E-04
 5.750000E+00 -6.500000E-01  1.872520E-04
 5.750000E+00 -6.000000E-01  1.918806E-04
 5.750000E+00 -5.500000E-01  1.961594E-04
 5.750000E+00 -5.000000E-01  2.000650E-04
 5.750000E+00 -4.500000E-01  2.035764E-04
 5.750000E+00 -4.000000E-01  2.066747E-04
 5.750000E+00 -3.500000E-01  2.093434E-04
 5.750000E+00 -3.000000E-01  2.115684E-04
 5.750000E+00 -2.500000E-01  2.133384E-04
 5.750000E+00 -2.000000E-01  2.146446E-04
 5.750000E+00 -1.500000E-01  2.154810E-04
 5.750000E+00 -1.000000E-01  2.158444E-04
 5.750000E+00 -5.000000E-02  2.157341E-04
 5.750000E+00  0.000000E+00  2.151525E-04
 5.750000E+00  5.000000E-02  2.141044E-04
 5.750000E+00  1.000000E-01  2.125975E-04
 5.750000E+00  1.500000E-01  2.106419E-04
 5.750000E+00  2.000000E-01  2.082502E-04
 5.750000E+00  2.500000E-01  2.054376E-04
 5.750000E+00  3.000000E-01  2.022213E-04
 5.750000E+00  3.500000E-01  1.986206E-04
 5.750000E+00  4.000000E-01  1.946570E-04
 5.750000E+00  4.500000E-01  1.903533E-04
 5.750000E+00  5.000000E-01  1.857344E-04
 5.750000E+00  5.500000E-01  1.808261E-04
 5.750000E+00  6.000000E-01  1.756558E-04
 5.750000E+00  6.500000E-01  1.702516E-04
 5.750000E+00  7.000000E-01  1.646422E-04
 5.750000E+00  7.500000E-01  1.588572E-04
 5.750000E+00  8.000000E-01  1.529261E-04
 5.750000E+00  8.500000E-01  1.468786E-04
 5.750000E+00  9.000000E-01  1.407442E-04
 5.750000E+00  9.500000E-01  1.345521E-04
 5.750000E+00  1.000000E+00  1.283306E-04
 5.750000E+00  1.050000E+00  1.221075E-04
 5.750000E+00  1.100000E+00  1.159094E-04
 5.750000E+00  1.150000E+00  1.097617E-04
 5.750000E+00  1.200000E+00  1.036886E-04
 5.750000E+00  1.250000E+00  9.771248E-05
 5.750000E+00  1.300000E+00  9.185438E-05
 5.750000E+00  1.350000E+00  8.613344E-05
 5.750000E+00  1.400000E+00  8.056702E-05
 5.750000E+00  1.450000E+00  7.517056E-05
 5.750000E+00  1.500000E+00  6.995754E-05
 5.750000E+00  1.550000E+00  6.493949E-05
 5.750000E+00  1.600000E+00  6.012600E-05
 5.750000E+00  1.650000E+00  5.552468E-05
 5.750000E+00  1.700000E+00  5.114128E-05
 5.750000E+00  1.750000E+00  4.697968E-05
 5.750000E+00  1.800000E+00  4.304204E-05
 5.750000E+00  1.850000E+00  3.932883E-05
 5.750000E+00  1.900000E+00  3.583900E-05
 5.750000E+00  1.950000E+00  3.257003E-05
 5.750000E+00  2.000000E+00  2.951813E-05
 5.750000E+00  2.050000E+00  2.667832E-05
 5.750000E+00  2.100000E+00  2.404461E-05
 5.750000E+00  2.150000E+00  2.161008E-05
 5.750000E+00  2.200000E+00  1.936709E-05
 5.750000E+00  2.250000E+00  1.730737E-05
 5.750000E+00  2.300000E+00  1.542218E-05
 5.750000E+00  2.350000E+00  1.370242E-05
 5.750000E+00  2.400000E+00  1.213873E-05
 5.750000E+00  2.450000E+00  1.072165E-05
 5.750000E+00  2.500000E+00  9.441685E-06
 5.750000E+00  2.550000E+00  8.289410E-06
 5.750000E+00  2.600000E+00  7.255541E-06
 5.750000E+00  2.650000E+00  6.331018E-06
 5.750000E+00  2.700000E+00  5.507057E-06
 5.750000E+00  2.750000E+00  4.775206E-06
 5.750000E+00  2.800000E+00  4.127383E-06
 5.750000E+00  2.850000E+00  3.555907E-06
 5.750000E+00  2.900000E+00  3.053525E-06
 5.750000E+00  2.950000E+00  2.613424E-06
 5.750000E+00  3.000000E+00  2.229240E-06
 5.750000E+00  3.050000E+00  1.895060E-06
 5.750000E+00  3.100000E+00  1.605422E-06
 5.750000E+00  3.150000E+00  1.355298E-06
 5.750000E+00  3.200000E+00  1.140091E-06
 5.750000E+00  3.250000E+00  9.556150E-07
 5.750000E+00  3.300000E+00  7.980748E-07
 5.750000E+00  3.350000E+00  6.640495E-07
 5.750000E+00  3.400000E+00  5.504678E-07
 5.750000E+00  3.450000E+00  4.545866E-07
 5.750000E+00  3.500000E+00  3.739667E-07
 5.750000E+00  3.550000E+00  3.064497E-07
 5.750000E+00  3.600000E+00  2.501347E-07
 5.750000E+00  3.650000E+00  2.033554E-07
 5.750000E+00  3.700000E+00  1.646582E-07
 5.750000E+00  3.750000E+00  1.327809E-07
 5.750000E+00  3.800000E+00  1.066330E-07
 5.750000E+00  3.850000E+00  8.527682E-08
 5.750000E+00  3.900000E+00  6.790995E-08
 5.750000E+00  3.950000E+00  5.384915E-08
 5.750000E+00  4.000000E+00  4.251555E-08
 5.750000E+00  4.050000E+00  3.342113E-08
 5.750000E+00  4.100000E+00  2.615653E-08
 5.750000E+00  4.150000E+00  2.038010E-08
 5.750000E+00  4.200000E+00  1.580819E-08
 5.750000E+00  4.250000E+00  1.220646E-08
 5.750000E+00  4.300000E+00  9.382375E-09
 5.750000E+00  4.350000E+00  7.178511E-09
 5.750000E+00  4.400000E+00  5.466868E-09
 5.750000E+00  4.450000E+00  4.143906E-09
 5.750000E+00  4.500000E+00  3.126319E-09
 5.750000E+00  4.550000E+00  2.347438E-09
 5.750000E+00  4.600000E+00  1.754197E-09
 5.750000E+00  4.650000E+00  1.304584E-09
 5.750000E+00  4.700000E+00  9.655217E-10
 5.750000E+00  4.750000E+00  7.111080E-10
 5.750000E+00  4.800000E+00  5.211709E-10
 5.750000E+00  4.850000E+00  3.800878E-10
 5.750000E+00  4.900000E+00  2.758260E-10
 5.750000E+00  4.950000E+00  1.991696E-10
 5.750000E+00  5.000000E+00  1.430991E-10
 5.750000E+00  5.050000E+00  1.022980E-10
 5.750000E+00  5.100000E+00  7.276205E-11
 5.750000E+00  5.150000E+00  5.149233E-11
 5.750000E+00  5.200000E+00  3.625550E-11
 5.750000E+00  5.250000E+00  2.539775E-11
 5.750000E+00  5.300000E+00  1.770132E-11
 5.750000E+00  5.350000E+00  1.227462E-11
 5.750000E+00  5.400000E+00  8.468597E-12
 5.750000E+00  5.450000E+00  5.813415E-12
 5.750000E+00  5.500000E+00  3.970928E-12
 5.750000E+00  5.550000E+00  2.699158E-12
 5.750000E+00  5.600000E+00  1.825938E-12
 5.750000E+00  5.650000E+00  1.229477E-12
 5.750000E+00  5.700000E+00  8.241198E-13
 5.750000E+00  5.750000E+00  5.499784E-13
 5.750000E+00  5.800000E+00  3.654251E-13
 5.750000E+00  5.850000E+00  2.416989E-13
 5.750000E+00  5.900000E+00  1.590490E-13
 5.750000E+00  5.950000E+00  1.039962E-13
 5.750000E+00  6.000000E+00  6.740033E-14
 5.750000E+00  6.050000E+00  4.310469E-14
 5.750000E+00  6.100000E+00  2.699140E-14
 5.750000E+00  6.150000E+00  1.632725E-14
 5.750000E+00  6.200000E+00  9.314209E-15
 5.750000E+00  6.250000E+00  4.783371E-15
 5.750000E+00  6.300000E+00  1.989608E-15
 5.750000E+00  6.350000E+00  4.775664E-16
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  4.349451E-17
 5.800000E+00 -6.300000E+00  1.807291E-16
 5.800000E+00 -6.250000E+00  4.328663E-16
 5.800000E+00 -6.200000E+00  8.394523E-16
 5.800000E+00 -6.150000E+00  1.466566E-15
 5.800000E+00 -6.100000E+00  2.420412E-15
 5.800000E+00 -6.050000E+00  3.868565E-15
 5.800000E+00 -6.000000E+00  6.072384E-15
 5.800000E+00 -5.950000E+00  9.435827E-15
 5.800000E+00 -5.900000E+00  1.457849E-14
 5.800000E+00 -5.850000E+00  2.244425E-14
 5.800000E+00 -5.800000E+00  3.446225E-14
 5.800000E+00 -5.750000E+00  5.278410E-14
 5.800000E+00 -5.700000E+00  8.063214E-14
 5.800000E+00 -5.650000E+00  1.228083E-13
 5.800000E+00 -5.600000E+00  1.864344E-13
 5.800000E+00 -5.550000E+00  2.820232E-13
 5.800000E+00 -5.500000E+00  4.250233E-13
 5.800000E+00 -5.450000E+00  6.380331E-13
 5.800000E+00 -5.400000E+00  9.539619E-13
 5.800000E+00 -5.350000E+00  1.420519E-12
 5.800000E+00 -5.300000E+00  2.106557E-12
 5.800000E+00 -5.250000E+00  3.110993E-12
 5.800000E+00 -5.200000E+00  4.575288E-12
 5.800000E+00 -5.150000E+00  6.700810E-12
 5.800000E+00 -5.100000E+00  9.772875E-12
 5.800000E+00 -5.050000E+00  1.419385E-11
 5.800000E+00 -5.000000E+00  2.052847E-11
 5.800000E+00 -4.950000E+00  2.956558E-11
 5.800000E+00 -4.900000E+00  4.240173E-11
 5.800000E+00 -4.850000E+00  6.055370E-11
 5.800000E+00 -4.800000E+00  8.610921E-11
 5.800000E+00 -4.750000E+00  1.219275E-10
 5.800000E+00 -4.700000E+00  1.719043E-10
 5.800000E+00 -4.650000E+00  2.413212E-10
 5.800000E+00 -4.600000E+00  3.373008E-10
 5.800000E+00 -4.550000E+00  4.693986E-10
 5.800000E+00 -4.500000E+00  6.503671E-10
 5.800000E+00 -4.450000E+00  8.971338E-10
 5.800000E+00 -4.400000E+00  1.232048E-09
 5.800000E+00 -4.350000E+00  1.684459E-09
 5.800000E+00 -4.300000E+00  2.292693E-09
 5.800000E+00 -4.250000E+00  3.106530E-09
 5.800000E+00 -4.200000E+00  4.190260E-09
 5.800000E+00 -4.150000E+00  5.626453E-09
 5.800000E+00 -4.100000E+00  7.520553E-09
 5.800000E+00 -4.050000E+00  1.000645E-08
 5.800000E+00 -4.000000E+00  1.325318E-08
 5.800000E+00 -3.950000E+00  1.747291E-08
 5.800000E+00 -3.900000E+00  2.293040E-08
 5.800000E+00 -3.850000E+00  2.995410E-08
 5.800000E+00 -3.800000E+00  3.894907E-08
 5.800000E+00 -3.750000E+00  5.041186E-08
 5.800000E+00 -3.700000E+00  6.494751E-08
 5.800000E+00 -3.650000E+00  8.328886E-08
 5.800000E+00 -3.600000E+00  1.063181E-07
 5.800000E+00 -3.550000E+00  1.350905E-07
 5.800000E+00 -3.500000E+00  1.708612E-07
 5.800000E+00 -3.450000E+00  2.151128E-07
 5.800000E+00 -3.400000E+00  2.695862E-07
 5.800000E+00 -3.350000E+00  3.363127E-07
 5.800000E+00 -3.300000E+00  4.176465E-07
 5.800000E+00 -3.250000E+00  5.162993E-07
 5.800000E+00 -3.200000E+00  6.353730E-07
 5.800000E+00 -3.150000E+00  7.783932E-07
 5.800000E+00 -3.100000E+00  9.493393E-07
 5.800000E+00 -3.050000E+00  1.152673E-06
 5.800000E+00 -3.000000E+00  1.393359E-06
 5.800000E+00 -2.950000E+00  1.676889E-06
 5.800000E+00 -2.900000E+00  2.009285E-06
 5.800000E+00 -2.850000E+00  2.397107E-06
 5.800000E+00 -2.800000E+00  2.847446E-06
 5.800000E+00 -2.750000E+00  3.367904E-06
 5.800000E+00 -2.700000E+00  3.966566E-06
 5.800000E+00 -2.650000E+00  4.651958E-06
 5.800000E+00 -2.600000E+00  5.432989E-06
 5.800000E+00 -2.550000E+00  6.318883E-06
 5.800000E+00 -2.500000E+00  7.319094E-06
 5.800000E+00 -2.450000E+00  8.443205E-06
 5.800000E+00 -2.400000E+00  9.700820E-06
 5.800000E+00 -2.350000E+00  1.110144E-05
 5.800000E+00 -2.300000E+00  1.265432E-05
 5.800000E+00 -2.250000E+00  1.436833E-05
 5.800000E+00 -2.200000E+00  1.625182E-05
 5.800000E+00 -2.150000E+00  1.831243E-05
 5.800000E+00 -2.100000E+00  2.055695E-05
 5.800000E+00 -2.050000E+00  2.299117E-05
 5.800000E+00 -2.000000E+00  2.561972E-05
 5.800000E+00 -1.950000E+00  2.844590E-05
 5.800000E+00 -1.900000E+00  3.147159E-05
 5.800000E+00 -1.850000E+00  3.469709E-05
 5.800000E+00 -1.800000E+00  3.812102E-05
 5.800000E+00 -1.750000E+00  4.174024E-05
 5.800000E+00 -1.700000E+00  4.554977E-05
 5.800000E+00 -1.650000E+00  4.954273E-05
 5.800000E+00 -1.600000E+00  5.371035E-05
 5.800000E+00 -1.550000E+00  5.804194E-05
 5.800000E+00 -1.500000E+00  6.252493E-05
 5.800000E+00 -1.450000E+00  6.714490E-05
 5.800000E+00 -1.400000E+00  7.188568E-05
 5.800000E+00 -1.350000E+00  7.672942E-05
 5.800000E+00 -1.300000E+00  8.165672E-05
 5.800000E+00 -1.250000E+00  8.664677E-05
 5.800000E+00 -1.200000E+00  9.167750E-05
 5.800000E+00 -1.150000E+00  9.672577E-05
 5.800000E+00 -1.100000E+00  1.017675E-04
 5.800000E+00 -1.050000E+00  1.067780E-04
 5.800000E+00 -1.000000E+00  1.117320E-04
 5.800000E+00 -9.500000E-01  1.166040E-04
 5.800000E+00 -9.000000E-01  1.213684E-04
 5.800000E+00 -8.500000E-01  1.259997E-04
 5.800000E+00 -8.000000E-01  1.304729E-04
 5.800000E+00 -7.500000E-01  1.347636E-04
 5.800000E+00 -7.000000E-01  1.388480E-04
 5.800000E+00 -6.500000E-01  1.427034E-04
 5.800000E+00 -6.000000E-01  1.463083E-04
 5.800000E+00 -5.500000E-01  1.496424E-04
 5.800000E+00 -5.000000E-01  1.526871E-04
 5.800000E+00 -4.500000E-01  1.554253E-04
 5.800000E+00 -4.000000E-01  1.578418E-04
 5.800000E+00 -3.500000E-01  1.599233E-04
 5.800000E+00 -3.000000E-01  1.616584E-04
 5.800000E+00 -2.500000E-01  1.630379E-04
 5.800000E+00 -2.000000E-01  1.640546E-04
 5.800000E+00 -1.500000E-01  1.647037E-04
 5.800000E+00 -1.000000E-01  1.649825E-04
 5.800000E+00 -5.000000E-02  1.648905E-04
 5.800000E+00  0.000000E+00  1.644295E-04
 5.800000E+00  5.000000E-02  1.636034E-04
 5.800000E+00  1.000000E-01  1.624185E-04
 5.800000E+00  1.500000E-01  1.608828E-04
 5.800000E+00  2.000000E-01  1.590066E-04
 5.800000E+00  2.500000E-01  1.568019E-04
 5.800000E+00  3.000000E-01  1.542828E-04
 5.800000E+00  3.500000E-01  1.514647E-04
 5.800000E+00  4.000000E-01  1.483649E-04
 5.800000E+00  4.500000E-01  1.450018E-04
 5.800000E+00  5.000000E-01  1.413953E-04
 5.800000E+00  5.500000E-01  1.375662E-04
 5.800000E+00  6.000000E-01  1.335363E-04
 5.800000E+00  6.500000E-01  1.293280E-04
 5.800000E+00  7.000000E-01  1.249644E-04
 5.800000E+00  7.500000E-01  1.204687E-04
 5.800000E+00  8.000000E-01  1.158645E-04
 5.800000E+00  8.500000E-01  1.111754E-04
 5.800000E+00  9.000000E-01  1.064245E-04
 5.800000E+00  9.500000E-01  1.016348E-04
 5.800000E+00  1.000000E+00  9.682868E-05
 5.800000E+00  1.050000E+00  9.202767E-05
 5.800000E+00  1.100000E+00  8.725255E-05
 5.800000E+00  1.150000E+00  8.252306E-05
 5.800000E+00  1.200000E+00  7.785777E-05
 5.800000E+00  1.250000E+00  7.327403E-05
 5.800000E+00  1.300000E+00  6.878781E-05
 5.800000E+00  1.350000E+00  6.441368E-05
 5.800000E+00  1.400000E+00  6.016471E-05
 5.800000E+00  1.450000E+00  5.605242E-05
 5.800000E+00  1.500000E+00  5.208679E-05
 5.800000E+00  1.550000E+00  4.827623E-05
 5.800000E+00  1.600000E+00  4.462760E-05
 5.800000E+00  1.650000E+00  4.114622E-05
 5.800000E+00  1.700000E+00  3.783594E-05
 5.800000E+00  1.750000E+00  3.469917E-05
 5.800000E+00  1.800000E+00  3.173696E-05
 5.800000E+00  1.850000E+00  2.894911E-05
 5.800000E+00  1.900000E+00  2.633421E-05
 5.800000E+00  1.950000E+00  2.388979E-05
 5.800000E+00  2.000000E+00  2.161238E-05
 5.800000E+00  2.050000E+00  1.949765E-05
 5.800000E+00  2.100000E+00  1.754053E-05
 5.800000E+00  2.150000E+00  1.573529E-05
 5.800000E+00  2.200000E+00  1.407565E-05
 5.800000E+00  2.250000E+00  1.255494E-05
 5.800000E+00  2.300000E+00  1.116613E-05
 5.800000E+00  2.350000E+00  9.901972E-06
 5.800000E+00  2.400000E+00  8.755098E-06
 5.800000E+00  2.450000E+00  7.718074E-06
 5.800000E+00  2.500000E+00  6.783491E-06
 5.800000E+00  2.550000E+00  5.944034E-06
 5.800000E+00  2.600000E+00  5.192540E-06
 5.800000E+00  2.650000E+00  4.522045E-06
 5.800000E+00  2.700000E+00  3.925834E-06
 5.800000E+00  2.750000E+00  3.397472E-06
 5.800000E+00  2.800000E+00  2.930833E-06
 5.800000E+00  2.850000E+00  2.520119E-06
 5.800000E+00  2.900000E+00  2.159875E-06
 5.800000E+00  2.950000E+00  1.845001E-06
 5.800000E+00  3.000000E+00  1.570748E-06
 5.800000E+00  3.050000E+00  1.332723E-06
 5.800000E+00  3.100000E+00  1.126880E-06
 5.800000E+00  3.150000E+00  9.495112E-07
 5.800000E+00  3.200000E+00  7.972366E-07
 5.800000E+00  3.250000E+00  6.669890E-07
 5.800000E+00  3.300000E+00  5.559987E-07
 5.800000E+00  3.350000E+00  4.617763E-07
 5.800000E+00  3.400000E+00  3.820948E-07
 5.800000E+00  3.450000E+00  3.149713E-07
 5.800000E+00  3.500000E+00  2.586485E-07
 5.800000E+00  3.550000E+00  2.115761E-07
 5.800000E+00  3.600000E+00  1.723930E-07
 5.800000E+00  3.650000E+00  1.399097E-07
 5.800000E+00  3.700000E+00  1.130914E-07
 5.800000E+00  3.750000E+00  9.104260E-08
 5.800000E+00  3.800000E+00  7.299141E-08
 5.800000E+00  3.850000E+00  5.827611E-08
 5.800000E+00  3.900000E+00  4.633197E-08
 5.800000E+00  3.950000E+00  3.667943E-08
 5.800000E+00  4.000000E+00  2.891321E-08
 5.800000E+00  4.050000E+00  2.269253E-08
 5.800000E+00  4.100000E+00  1.773224E-08
 5.800000E+00  4.150000E+00  1.379494E-08
 5.800000E+00  4.200000E+00  1.068401E-08
 5.800000E+00  4.250000E+00  8.237371E-09
 5.800000E+00  4.300000E+00  6.322175E-09
 5.800000E+00  4.350000E+00  4.830046E-09
 5.800000E+00  4.400000E+00  3.673049E-09
 5.800000E+00  4.450000E+00  2.780208E-09
 5.800000E+00  4.500000E+00  2.094536E-09
 5.800000E+00  4.550000E+00  1.570520E-09
 5.800000E+00  4.600000E+00  1.172008E-09
 5.800000E+00  4.650000E+00  8.704314E-10
 5.800000E+00  4.700000E+00  6.433429E-10
 5.800000E+00  4.750000E+00  4.731963E-10
 5.800000E+00  4.800000E+00  3.463526E-10
 5.800000E+00  4.850000E+00  2.522678E-10
 5.800000E+00  4.900000E+00  1.828352E-10
 5.800000E+00  4.950000E+00  1.318564E-10
 5.800000E+00  5.000000E+00  9.461834E-11
 5.800000E+00  5.050000E+00  6.755729E-11
 5.800000E+00  5.100000E+00  4.799353E-11
 5.800000E+00  5.150000E+00  3.392337E-11
 5.800000E+00  5.200000E+00  2.385693E-11
 5.800000E+00  5.250000E+00  1.669264E-11
 5.800000E+00  5.300000E+00  1.162063E-11
 5.800000E+00  5.350000E+00  8.048791E-12
 5.800000E+00  5.400000E+00  5.546725E-12
 5.800000E+00  5.450000E+00  3.803320E-12
 5.800000E+00  5.500000E+00  2.594980E-12
 5.800000E+00  5.550000E+00  1.761915E-12
 5.800000E+00  5.600000E+00  1.190591E-12
 5.800000E+00  5.650000E+00  8.008003E-13
 5.800000E+00  5.700000E+00  5.362068E-13
 5.800000E+00  5.750000E+00  3.574712E-13
 5.800000E+00  5.800000E+00  2.372846E-13
 5.800000E+00  5.850000E+00  1.568024E-13
 5.800000E+00  5.900000E+00  1.030996E-13
 5.800000E+00  5.950000E+00  6.736649E-14
 5.800000E+00  6.000000E+00  4.363657E-14
 5.800000E+00  6.050000E+00  2.789613E-14
 5.800000E+00  6.100000E+00  1.746406E-14
 5.800000E+00  6.150000E+00  1.056324E-14
 5.800000E+00  6.200000E+00  6.026207E-15
 5.800000E+00  6.250000E+00  3.095118E-15
 5.800000E+00  6.300000E+00  1.287552E-15
 5.800000E+00  6.350000E+00  3.090821E-16
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  2.716185E-17
 5.850000E+00 -6.300000E+00  1.128476E-16
 5.850000E+00 -6.250000E+00  2.702368E-16
 5.850000E+00 -6.200000E+00  5.240041E-16
 5.850000E+00 -6.150000E+00  9.154788E-16
 5.850000E+00 -6.100000E+00  1.511257E-15
 5.850000E+00 -6.050000E+00  2.416689E-15
 5.850000E+00 -6.000000E+00  3.796484E-15
 5.850000E+00 -5.950000E+00  5.905821E-15
 5.850000E+00 -5.900000E+00  9.136979E-15
 5.850000E+00 -5.850000E+00  1.408890E-14
 5.850000E+00 -5.800000E+00  2.167045E-14
 5.850000E+00 -5.750000E+00  3.325305E-14
 5.850000E+00 -5.700000E+00  5.089531E-14
 5.850000E+00 -5.650000E+00  7.767209E-14
 5.850000E+00 -5.600000E+00  1.181545E-13
 5.850000E+00 -5.550000E+00  1.791068E-13
 5.850000E+00 -5.500000E+00  2.704933E-13
 5.850000E+00 -5.450000E+00  4.069266E-13
 5.850000E+00 -5.400000E+00  6.097407E-13
 5.850000E+00 -5.350000E+00  9.099434E-13
 5.850000E+00 -5.300000E+00  1.352401E-12
 5.850000E+00 -5.250000E+00  2.001737E-12
 5.850000E+00 -5.200000E+00  2.950614E-12
 5.850000E+00 -5.150000E+00  4.331283E-12
 5.850000E+00 -5.100000E+00  6.331621E-12
 5.850000E+00 -5.050000E+00  9.217280E-12
 5.850000E+00 -5.000000E+00  1.336209E-11
 5.850000E+00 -4.950000E+00  1.928962E-11
 5.850000E+00 -4.900000E+00  2.772951E-11
 5.850000E+00 -4.850000E+00  3.969372E-11
 5.850000E+00 -4.800000E+00  5.657867E-11
 5.850000E+00 -4.750000E+00  8.030172E-11
 5.850000E+00 -4.700000E+00  1.134821E-10
 5.850000E+00 -4.650000E+00  1.596794E-10
 5.850000E+00 -4.600000E+00  2.237065E-10
 5.850000E+00 -4.550000E+00  3.120360E-10
 5.850000E+00 -4.500000E+00  4.333276E-10
 5.850000E+00 -4.450000E+00  5.991040E-10
 5.850000E+00 -4.400000E+00  8.246163E-10
 5.850000E+00 -4.350000E+00  1.129939E-09
 5.850000E+00 -4.300000E+00  1.541353E-09
 5.850000E+00 -4.250000E+00  2.093072E-09
 5.850000E+00 -4.200000E+00  2.829387E-09
 5.850000E+00 -4.150000E+00  3.807320E-09
 5.850000E+00 -4.100000E+00  5.099859E-09
 5.850000E+00 -4.050000E+00  6.799900E-09
 5.850000E+00 -4.000000E+00  9.024999E-09
 5.850000E+00 -3.950000E+00  1.192305E-08
 5.850000E+00 -3.900000E+00  1.567906E-08
 5.850000E+00 -3.850000E+00  2.052304E-08
 5.850000E+00 -3.800000E+00  2.673933E-08
 5.850000E+00 -3.750000E+00  3.467733E-08
 5.850000E+00 -3.700000E+00  4.476378E-08
 5.850000E+00 -3.650000E+00  5.751675E-08
 5.850000E+00 -3.600000E+00  7.356138E-08
 5.850000E+00 -3.550000E+00  9.364740E-08
 5.850000E+00 -3.500000E+00  1.186684E-07
 5.850000E+00 -3.450000E+00  1.496827E-07
 5.850000E+00 -3.400000E+00  1.879361E-07
 5.850000E+00 -3.350000E+00  2.348857E-07
 5.850000E+00 -3.300000E+00  2.922246E-07
 5.850000E+00 -3.250000E+00  3.619079E-07
 5.850000E+00 -3.200000E+00  4.461780E-07
 5.850000E+00 -3.150000E+00  5.475904E-07
 5.850000E+00 -3.100000E+00  6.690372E-07
 5.850000E+00 -3.050000E+00  8.137697E-07
 5.850000E+00 -3.000000E+00  9.854177E-07
 5.850000E+00 -2.950000E+00  1.188005E-06
 5.850000E+00 -2.900000E+00  1.425959E-06
 5.850000E+00 -2.850000E+00  1.704118E-06
 5.850000E+00 -2.800000E+00  2.027728E-06
 5.850000E+00 -2.750000E+00  2.402430E-06
 5.850000E+00 -2.700000E+00  2.834247E-06
 5.850000E+00 -2.650000E+00  3.329551E-06
 5.850000E+00 -2.600000E+00  3.895027E-06
 5.850000E+00 -2.550000E+00  4.537623E-06
 5.850000E+00 -2.500000E+00  5.264491E-06
 5.850000E+00 -2.450000E+00  6.082915E-06
 5.850000E+00 -2.400000E+00  7.000230E-06
 5.850000E+00 -2.350000E+00  8.023733E-06
 5.850000E+00 -2.300000E+00  9.160578E-06
 5.850000E+00 -2.250000E+00  1.041767E-05
 5.850000E+00 -2.200000E+00  1.180156E-05
 5.850000E+00 -2.150000E+00  1.331831E-05
 5.850000E+00 -2.100000E+00  1.497338E-05
 5.850000E+00 -2.050000E+00  1.677151E-05
 5.850000E+00 -2.000000E+00  1.871658E-05
 5.850000E+00 -1.950000E+00  2.081154E-05
 5.850000E+00 -1.900000E+00  2.305822E-05
 5.850000E+00 -1.850000E+00  2.545733E-05
 5.850000E+00 -1.800000E+00  2.800830E-05
 5.850000E+00 -1.750000E+00  3.070920E-05
 5.850000E+00 -1.700000E+00  3.355674E-05
 5.850000E+00 -1.650000E+00  3.654614E-05
 5.850000E+00 -1.600000E+00  3.967120E-05
 5.850000E+00 -1.550000E+00  4.292418E-05
 5.850000E+00 -1.500000E+00  4.629591E-05
 5.850000E+00 -1.450000E+00  4.977576E-05
 5.850000E+00 -1.400000E+00  5.335171E-05
 5.850000E+00 -1.350000E+00  5.701038E-05
 5.850000E+00 -1.300000E+00  6.073720E-05
 5.850000E+00 -1.250000E+00  6.451640E-05
 5.850000E+00 -1.200000E+00  6.833122E-05
 5.850000E+00 -1.150000E+00  7.216399E-05
 5.850000E+00 -1.100000E+00  7.599627E-05
 5.850000E+00 -1.050000E+00  7.980905E-05
 5.850000E+00 -1.000000E+00  8.358284E-05
 5.850000E+00 -9.500000E-01  8.729790E-05
 5.850000E+00 -9.000000E-01  9.093437E-05
 5.850000E+00 -8.500000E-01  9.447247E-05
 5.850000E+00 -8.000000E-01  9.789264E-05
 5.850000E+00 -7.500000E-01  1.011757E-04
 5.850000E+00 -7.000000E-01  1.043032E-04
 5.850000E+00 -6.500000E-01  1.072572E-04
 5.850000E+00 -6.000000E-01  1.100207E-04
 5.850000E+00 -5.500000E-01  1.125780E-04
 5.850000E+00 -5.000000E-01  1.149141E-04
 5.850000E+00 -4.500000E-01  1.170157E-04
 5.850000E+00 -4.000000E-01  1.188706E-04
 5.850000E+00 -3.500000E-01  1.204683E-04
 5.850000E+00 -3.000000E-01  1.217999E-04
 5.850000E+00 -2.500000E-01  1.228579E-04
 5.850000E+00 -2.000000E-01  1.236367E-04
 5.850000E+00 -1.500000E-01  1.241324E-04
 5.850000E+00 -1.000000E-01  1.243429E-04
 5.850000E+00 -5.000000E-02  1.242677E-04
 5.850000E+00  0.000000E+00  1.239082E-04
 5.850000E+00  5.000000E-02  1.232677E-04
 5.850000E+00  1.000000E-01  1.223508E-04
 5.850000E+00  1.500000E-01  1.211642E-04
 5.850000E+00  2.000000E-01  1.197158E-04
 5.850000E+00  2.500000E-01  1.180152E-04
 5.850000E+00  3.000000E-01  1.160735E-04
 5.850000E+00  3.500000E-01  1.139030E-04
 5.850000E+00  4.000000E-01  1.115172E-04
 5.850000E+00  4.500000E-01  1.089307E-04
 5.850000E+00  5.000000E-01  1.061591E-04
 5.850000E+00  5.500000E-01  1.032188E-04
 5.850000E+00  6.000000E-01  1.001269E-04
 5.850000E+00  6.500000E-01  9.690098E-05
 5.850000E+00  7.000000E-01  9.355912E-05
 5.850000E+00  7.500000E-01  9.011952E-05
 5.850000E+00  8.000000E-01  8.660052E-05
 5.850000E+00  8.500000E-01  8.302038E-05
 5.850000E+00  9.000000E-01  7.939716E-05
 5.850000E+00  9.500000E-01  7.574858E-05
 5.850000E+00  1.000000E+00  7.209186E-05
 5.850000E+00  1.050000E+00  6.844361E-05
 5.850000E+00  1.100000E+00  6.481973E-05
 5.850000E+00  1.150000E+00  6.123526E-05
 5.850000E+00  1.200000E+00  5.770433E-05
 5.850000E+00  1.250000E+00  5.424004E-05
 5.850000E+00  1.300000E+00  5.085442E-05
 5.850000E+00  1.350000E+00  4.755834E-05
 5.850000E+00  1.400000E+00  4.436149E-05
 5.850000E+00  1.450000E+00  4.127237E-05
 5.850000E+00  1.500000E+00  3.829822E-05
 5.850000E+00  1.550000E+00  3.544510E-05
 5.850000E+00  1.600000E+00  3.271782E-05
 5.850000E+00  1.650000E+00  3.012003E-05
 5.850000E+00  1.700000E+00  2.765424E-05
 5.850000E+00  1.750000E+00  2.532186E-05
 5.850000E+00  1.800000E+00  2.312329E-05
 5.850000E+00  1.850000E+00  2.105793E-05
 5.850000E+00  1.900000E+00  1.912433E-05
 5.850000E+00  1.950000E+00  1.732022E-05
 5.850000E+00  2.000000E+00  1.564261E-05
 5.850000E+00  2.050000E+00  1.408788E-05
 5.850000E+00  2.100000E+00  1.265186E-05
 5.850000E+00  2.150000E+00  1.132991E-05
 5.850000E+00  2.200000E+00  1.011704E-05
 5.850000E+00  2.250000E+00  9.007950E-06
 5.850000E+00  2.300000E+00  7.997137E-06
 5.850000E+00  2.350000E+00  7.078955E-06
 5.850000E+00  2.400000E+00  6.247688E-06
 5.850000E+00  2.450000E+00  5.497615E-06
 5.850000E+00  2.500000E+00  4.823058E-06
 5.850000E+00  2.550000E+00  4.218440E-06
 5.850000E+00  2.600000E+00  3.678323E-06
 5.850000E+00  2.650000E+00  3.197447E-06
 5.850000E+00  2.700000E+00  2.770756E-06
 5.850000E+00  2.750000E+00  2.393428E-06
 5.850000E+00  2.800000E+00  2.060888E-06
 5.850000E+00  2.850000E+00  1.768823E-06
 5.850000E+00  2.900000E+00  1.513194E-06
 5.850000E+00  2.950000E+00  1.290231E-06
 5.850000E+00  3.000000E+00  1.096441E-06
 5.850000E+00  3.050000E+00  9.286042E-07
 5.850000E+00  3.100000E+00  7.837623E-07
 5.850000E+00  3.150000E+00  6.592156E-07
 5.850000E+00  3.200000E+00  5.525103E-07
 5.850000E+00  3.250000E+00  4.614271E-07
 5.850000E+00  3.300000E+00  3.839683E-07
 5.850000E+00  3.350000E+00  3.183440E-07
 5.850000E+00  3.400000E+00  2.629579E-07
 5.850000E+00  3.450000E+00  2.163928E-07
 5.850000E+00  3.500000E+00  1.773968E-07
 5.850000E+00  3.550000E+00  1.448684E-07
 5.850000E+00  3.600000E+00  1.178434E-07
 5.850000E+00  3.650000E+00  9.548159E-08
 5.850000E+00  3.700000E+00  7.705410E-08
 5.850000E+00  3.750000E+00  6.193165E-08
 5.850000E+00  3.800000E+00  4.957352E-08
 5.850000E+00  3.850000E+00  3.951724E-08
 5.850000E+00  3.900000E+00  3.136916E-08
 5.850000E+00  3.950000E+00  2.479585E-08
 5.850000E+00  4.000000E+00  1.951619E-08
 5.850000E+00  4.050000E+00  1.529439E-08
 5.850000E+00  4.100000E+00  1.193360E-08
 5.850000E+00  4.150000E+00  9.270312E-09
 5.850000E+00  4.200000E+00  7.169406E-09
 5.850000E+00  4.250000E+00  5.519762E-09
 5.850000E+00  4.300000E+00  4.230472E-09
 5.850000E+00  4.350000E+00  3.227543E-09
 5.850000E+00  4.400000E+00  2.451058E-09
 5.850000E+00  4.450000E+00  1.852755E-09
 5.850000E+00  4.500000E+00  1.393960E-09
 5.850000E+00  4.550000E+00  1.043843E-09
 5.850000E+00  4.600000E+00  7.779622E-10
 5.850000E+00  4.650000E+00  5.770407E-10
 5.850000E+00  4.700000E+00  4.259567E-10
 5.850000E+00  4.750000E+00  3.129122E-10
 5.850000E+00  4.800000E+00  2.287520E-10
 5.850000E+00  4.850000E+00  1.664104E-10
 5.850000E+00  4.900000E+00  1.204640E-10
 5.850000E+00  4.950000E+00  8.677291E-11
 5.850000E+00  5.000000E+00  6.219423E-11
 5.850000E+00  5.050000E+00  4.435524E-11
 5.850000E+00  5.100000E+00  3.147454E-11
 5.850000E+00  5.150000E+00  2.222210E-11
 5.850000E+00  5.200000E+00  1.561045E-11
 5.850000E+00  5.250000E+00  1.091053E-11
 5.850000E+00  5.300000E+00  7.587079E-12
 5.850000E+00  5.350000E+00  5.249332E-12
 5.850000E+00  5.400000E+00  3.613617E-12
 5.850000E+00  5.450000E+00  2.475165E-12
 5.850000E+00  5.500000E+00  1.686997E-12
 5.850000E+00  5.550000E+00  1.144216E-12
 5.850000E+00  5.600000E+00  7.723845E-13
 5.850000E+00  5.650000E+00  5.189788E-13
 5.850000E+00  5.700000E+00  3.471538E-13
 5.850000E+00  5.750000E+00  2.312116E-13
 5.850000E+00  5.800000E+00  1.533340E-13
 5.850000E+00  5.850000E+00  1.012400E-13
 5.850000E+00  5.900000E+00  6.651620E-14
 5.850000E+00  5.950000E+00  4.343469E-14
 5.850000E+00  6.000000E+00  2.812078E-14
 5.850000E+00  6.050000E+00  1.797102E-14
 5.850000E+00  6.100000E+00  1.124851E-14
 5.850000E+00  6.150000E+00  6.803473E-15
 5.850000E+00  6.200000E+00  3.881595E-15
 5.850000E+00  6.250000E+00  1.993906E-15
 5.850000E+00  6.300000E+00  8.295825E-16
 5.850000E+00  6.350000E+00  1.991683E-16
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  1.689247E-17
 5.900000E+00 -6.300000E+00  7.017127E-17
 5.900000E+00 -6.250000E+00  1.680081E-16
 5.900000E+00 -6.200000E+00  3.257323E-16
 5.900000E+00 -6.150000E+00  5.690841E-16
 5.900000E+00 -6.100000E+00  9.396493E-16
 5.900000E+00 -6.050000E+00  1.503384E-15
 5.900000E+00 -6.000000E+00  2.363663E-15
 5.900000E+00 -5.950000E+00  3.681009E-15
 5.900000E+00 -5.900000E+00  5.702756E-15
 5.900000E+00 -5.850000E+00  8.807368E-15
 5.900000E+00 -5.800000E+00  1.357041E-14
 5.900000E+00 -5.750000E+00  2.086232E-14
 5.900000E+00 -5.700000E+00  3.199261E-14
 5.900000E+00 -5.650000E+00  4.892174E-14
 5.900000E+00 -5.600000E+00  7.457096E-14
 5.900000E+00 -5.550000E+00  1.132733E-13
 5.900000E+00 -5.500000E+00  1.714272E-13
 5.900000E+00 -5.450000E+00  2.584386E-13
 5.900000E+00 -5.400000E+00  3.880744E-13
 5.900000E+00 -5.350000E+00  5.803931E-13
 5.900000E+00 -5.300000E+00  8.644913E-13
 5.900000E+00 -5.250000E+00  1.282385E-12
 5.900000E+00 -5.200000E+00  1.894469E-12
 5.900000E+00 -5.150000E+00  2.787161E-12
 5.900000E+00 -5.100000E+00  4.083535E-12
 5.900000E+00 -5.050000E+00  5.958047E-12
 5.900000E+00 -5.000000E+00  8.656811E-12
 5.900000E+00 -4.950000E+00  1.252536E-11
 5.900000E+00 -4.900000E+00  1.804646E-11
 5.900000E+00 -4.850000E+00  2.589122E-11
 5.900000E+00 -4.800000E+00  3.698805E-11
 5.900000E+00 -4.750000E+00  5.261470E-11
 5.900000E+00 -4.700000E+00  7.452082E-11
 5.900000E+00 -4.650000E+00  1.050899E-10
 5.900000E+00 -4.600000E+00  1.475518E-10
 5.900000E+00 -4.550000E+00  2.062608E-10
 5.900000E+00 -4.500000E+00  2.870553E-10
 5.900000E+00 -4.450000E+00  3.977218E-10
 5.900000E+00 -4.400000E+00  5.485892E-10
 5.900000E+00 -4.350000E+00  7.532838E-10
 5.900000E+00 -4.300000E+00  1.029683E-09
 5.900000E+00 -4.250000E+00  1.401113E-09
 5.900000E+00 -4.200000E+00  1.897835E-09
 5.900000E+00 -4.150000E+00  2.558894E-09
 5.900000E+00 -4.100000E+00  3.434372E-09
 5.900000E+00 -4.050000E+00  4.588154E-09
 5.900000E+00 -4.000000E+00  6.101250E-09
 5.900000E+00 -3.950000E+00  8.075801E-09
 5.900000E+00 -3.900000E+00  1.063984E-08
 5.900000E+00 -3.850000E+00  1.395290E-08
 5.900000E+00 -3.800000E+00  1.821260E-08
 5.900000E+00 -3.750000E+00  2.366232E-08
 5.900000E+00 -3.700000E+00  3.059991E-08
 5.900000E+00 -3.650000E+00  3.938780E-08
 5.900000E+00 -3.600000E+00  5.046421E-08
 5.900000E+00 -3.550000E+00  6.435589E-08
 5.900000E+00 -3.500000E+00  8.169200E-08
 5.900000E+00 -3.450000E+00  1.032194E-07
 5.900000E+00 -3.400000E+00  1.298192E-07
 5.900000E+00 -3.350000E+00  1.625243E-07
 5.900000E+00 -3.300000E+00  2.025375E-07
 5.900000E+00 -3.250000E+00  2.512512E-07
 5.900000E+00 -3.200000E+00  3.102662E-07
 5.900000E+00 -3.150000E+00  3.814109E-07
 5.900000E+00 -3.100000E+00  4.667599E-07
 5.900000E+00 -3.050000E+00  5.686513E-07
 5.900000E+00 -3.000000E+00  6.897018E-07
 5.900000E+00 -2.950000E+00  8.328199E-07
 5.900000E+00 -2.900000E+00  1.001215E-06
 5.900000E+00 -2.850000E+00  1.198404E-06
 5.900000E+00 -2.800000E+00  1.428209E-06
 5.900000E+00 -2.750000E+00  1.694755E-06
 5.900000E+00 -2.700000E+00  2.002459E-06
 5.900000E+00 -2.650000E+00  2.356008E-06
 5.900000E+00 -2.600000E+00  2.760337E-06
 5.900000E+00 -2.550000E+00  3.220594E-06
 5.900000E+00 -2.500000E+00  3.742095E-06
 5.900000E+00 -2.450000E+00  4.330281E-06
 5.900000E+00 -2.400000E+00  4.990652E-06
 5.900000E+00 -2.350000E+00  5.728707E-06
 5.900000E+00 -2.300000E+00  6.549866E-06
 5.900000E+00 -2.250000E+00  7.459396E-06
 5.900000E+00 -2.200000E+00  8.462323E-06
 5.900000E+00 -2.150000E+00  9.563342E-06
 5.900000E+00 -2.100000E+00  1.076673E-05
 5.900000E+00 -2.050000E+00  1.207625E-05
 5.900000E+00 -2.000000E+00  1.349506E-05
 5.900000E+00 -1.950000E+00  1.502562E-05
 5.900000E+00 -1.900000E+00  1.666962E-05
 5.900000E+00 -1.850000E+00  1.842788E-05
 5.900000E+00 -1.800000E+00  2.030030E-05
 5.900000E+00 -1.750000E+00  2.228576E-05
 5.900000E+00 -1.700000E+00  2.438213E-05
 5.900000E+00 -1.650000E+00  2.658616E-05
 5.900000E+00 -1.600000E+00  2.889350E-05
 5.900000E+00 -1.550000E+00  3.129867E-05
 5.900000E+00 -1.500000E+00  3.379508E-05
 5.900000E+00 -1.450000E+00  3.637499E-05
 5.900000E+00 -1.400000E+00  3.902962E-05
 5.900000E+00 -1.350000E+00  4.174912E-05
 5.900000E+00 -1.300000E+00  4.452270E-05
 5.900000E+00 -1.250000E+00  4.733864E-05
 5.900000E+00 -1.200000E+00  5.018440E-05
 5.900000E+00 -1.150000E+00  5.304674E-05
 5.900000E+00 -1.100000E+00  5.591178E-05
 5.900000E+00 -1.050000E+00  5.876515E-05
 5.900000E+00 -1.000000E+00  6.159211E-05
 5.900000E+00 -9.500000E-01  6.437764E-05
 5.900000E+00 -9.000000E-01  6.710663E-05
 5.900000E+00 -8.500000E-01  6.976397E-05
 5.900000E+00 -8.000000E-01  7.233470E-05
 5.900000E+00 -7.500000E-01  7.480414E-05
 5.900000E+00 -7.000000E-01  7.715802E-05
 5.900000E+00 -6.500000E-01  7.938262E-05
 5.900000E+00 -6.000000E-01  8.146485E-05
 5.900000E+00 -5.500000E-01  8.339245E-05
 5.900000E+00 -5.000000E-01  8.515398E-05
 5.900000E+00 -4.500000E-01  8.673903E-05
 5.900000E+00 -4.000000E-01  8.813823E-05
 5.900000E+00 -3.500000E-01  8.934338E-05
 5.900000E+00 -3.000000E-01  9.034750E-05
 5.900000E+00 -2.500000E-01  9.114485E-05
 5.900000E+00 -2.000000E-01  9.173104E-05
 5.900000E+00 -1.500000E-01  9.210302E-05
 5.900000E+00 -1.000000E-01  9.225911E-05
 5.900000E+00 -5.000000E-02  9.219900E-05
 5.900000E+00  0.000000E+00  9.192375E-05
 5.900000E+00  5.000000E-02  9.143579E-05
 5.900000E+00  1.000000E-01  9.073886E-05
 5.900000E+00  1.500000E-01  8.983798E-05
 5.900000E+00  2.000000E-01  8.873942E-05
 5.900000E+00  2.500000E-01  8.745060E-05
 5.900000E+00  3.000000E-01  8.598006E-05
 5.900000E+00  3.500000E-01  8.433733E-05
 5.900000E+00  4.000000E-01  8.253288E-05
 5.900000E+00  4.500000E-01  8.057803E-05
 5.900000E+00  5.000000E-01  7.848481E-05
 5.900000E+00  5.500000E-01  7.626585E-05
 5.900000E+00  6.000000E-01  7.393433E-05
 5.900000E+00  6.500000E-01  7.150378E-05
 5.900000E+00  7.000000E-01  6.898804E-05
 5.900000E+00  7.500000E-01  6.640108E-05
 5.900000E+00  8.000000E-01  6.375692E-05
 5.900000E+00  8.500000E-01  6.106949E-05
 5.900000E+00  9.000000E-01  5.835254E-05
 5.900000E+00  9.500000E-01  5.561951E-05
 5.900000E+00  1.000000E+00  5.288345E-05
 5.900000E+00  1.050000E+00  5.015689E-05
 5.900000E+00  1.100000E+00  4.745179E-05
 5.900000E+00  1.150000E+00  4.477943E-05
 5.900000E+00  1.200000E+00  4.215035E-05
 5.900000E+00  1.250000E+00  3.957428E-05
 5.900000E+00  1.300000E+00  3.706011E-05
 5.900000E+00  1.350000E+00  3.461585E-05
 5.900000E+00  1.400000E+00  3.224856E-05
 5.900000E+00  1.450000E+00  2.996438E-05
 5.900000E+00  1.500000E+00  2.776851E-05
 5.900000E+00  1.550000E+00  2.566521E-05
 5.900000E+00  1.600000E+00  2.365782E-05
 5.900000E+00  1.650000E+00  2.174879E-05
 5.900000E+00  1.700000E+00  1.993970E-05
 5.900000E+00  1.750000E+00  1.823133E-05
 5.900000E+00  1.800000E+00  1.662366E-05
 5.900000E+00  1.850000E+00  1.511599E-05
 5.900000E+00  1.900000E+00  1.370695E-05
 5.900000E+00  1.950000E+00  1.239459E-05
 5.900000E+00  2.000000E+00  1.117642E-05
 5.900000E+00  2.050000E+00  1.004952E-05
 5.900000E+00  2.100000E+00  9.010566E-06
 5.900000E+00  2.150000E+00  8.055917E-06
 5.900000E+00  2.200000E+00  7.181675E-06
 5.900000E+00  2.250000E+00  6.383748E-06
 5.900000E+00  2.300000E+00  5.657911E-06
 5.900000E+00  2.350000E+00  4.999855E-06
 5.900000E+00  2.400000E+00  4.405244E-06
 5.900000E+00  2.450000E+00  3.869754E-06
 5.900000E+00  2.500000E+00  3.389118E-06
 5.900000E+00  2.550000E+00  2.959163E-06
 5.900000E+00  2.600000E+00  2.575833E-06
 5.900000E+00  2.650000E+00  2.235222E-06
 5.900000E+00  2.700000E+00  1.933591E-06
 5.900000E+00  2.750000E+00  1.667383E-06
 5.900000E+00  2.800000E+00  1.433240E-06
 5.900000E+00  2.850000E+00  1.228004E-06
 5.900000E+00  2.900000E+00  1.048727E-06
 5.900000E+00  2.950000E+00  8.926680E-07
 5.900000E+00  3.000000E+00  7.572961E-07
 5.900000E+00  3.050000E+00  6.402831E-07
 5.900000E+00  3.100000E+00  5.394990E-07
 5.900000E+00  3.150000E+00  4.530050E-07
 5.900000E+00  3.200000E+00  3.790442E-07
 5.900000E+00  3.250000E+00  3.160325E-07
 5.900000E+00  3.300000E+00  2.625481E-07
 5.900000E+00  3.350000E+00  2.173205E-07
 5.900000E+00  3.400000E+00  1.792202E-07
 5.900000E+00  3.450000E+00  1.472472E-07
 5.900000E+00  3.500000E+00  1.205202E-07
 5.900000E+00  3.550000E+00  9.826629E-08
 5.900000E+00  3.600000E+00  7.981055E-08
 5.900000E+00  3.650000E+00  6.456633E-08
 5.900000E+00  3.700000E+00  5.202607E-08
 5.900000E+00  3.750000E+00  4.175268E-08
 5.900000E+00  3.800000E+00  3.337148E-08
 5.900000E+00  3.850000E+00  2.656281E-08
 5.900000E+00  3.900000E+00  2.105523E-08
 5.900000E+00  3.950000E+00  1.661932E-08
 5.900000E+00  4.000000E+00  1.306215E-08
 5.900000E+00  4.050000E+00  1.022221E-08
 5.900000E+00  4.100000E+00  7.964979E-09
 5.900000E+00  4.150000E+00  6.178973E-09
 5.900000E+00  4.200000E+00  4.772231E-09
 5.900000E+00  4.250000E+00  3.669296E-09
 5.900000E+00  4.300000E+00  2.808555E-09
 5.900000E+00  4.350000E+00  2.139959E-09
 5.900000E+00  4.400000E+00  1.623058E-09
 5.900000E+00  4.450000E+00  1.225329E-09
 5.900000E+00  4.500000E+00  9.207606E-10
 5.900000E+00  4.550000E+00  6.886534E-10
 5.900000E+00  4.600000E+00  5.126257E-10
 5.900000E+00  4.650000E+00  3.797797E-10
 5.900000E+00  4.700000E+00  2.800150E-10
 5.900000E+00  4.750000E+00  2.054640E-10
 5.900000E+00  4.800000E+00  1.500315E-10
 5.900000E+00  4.850000E+00  1.090207E-10
 5.900000E+00  4.900000E+00  7.883212E-11
 5.900000E+00  4.950000E+00  5.672231E-11
 5.900000E+00  5.000000E+00  4.061158E-11
 5.900000E+00  5.050000E+00  2.893216E-11
 5.900000E+00  5.100000E+00  2.050866E-11
 5.900000E+00  5.150000E+00  1.446473E-11
 5.900000E+00  5.200000E+00  1.015064E-11
 5.900000E+00  5.250000E+00  7.087301E-12
 5.900000E+00  5.300000E+00  4.923470E-12
 5.900000E+00  5.350000E+00  3.403035E-12
 5.900000E+00  5.400000E+00  2.340312E-12
 5.900000E+00  5.450000E+00  1.601431E-12
 5.900000E+00  5.500000E+00  1.090420E-12
 5.900000E+00  5.550000E+00  7.388680E-13
 5.900000E+00  5.600000E+00  4.982826E-13
 5.900000E+00  5.650000E+00  3.344886E-13
 5.900000E+00  5.700000E+00  2.235385E-13
 5.900000E+00  5.750000E+00  1.487485E-13
 5.900000E+00  5.800000E+00  9.856318E-14
 5.900000E+00  5.850000E+00  6.502656E-14
 5.900000E+00  5.900000E+00  4.269413E-14
 5.900000E+00  5.950000E+00  2.786315E-14
 5.900000E+00  6.000000E+00  1.803160E-14
 5.900000E+00  6.050000E+00  1.152021E-14
 5.900000E+00  6.100000E+00  7.209945E-15
 5.900000E+00  6.150000E+00  4.360918E-15
 5.900000E+00  6.200000E+00  2.488369E-15
 5.900000E+00  6.250000E+00  1.278476E-15
 5.900000E+00  6.300000E+00  5.320256E-16
 5.900000E+00  6.350000E+00  1.277489E-16
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.045990E-17
 5.950000E+00 -6.300000E+00  4.344279E-17
 5.950000E+00 -6.250000E+00  1.039909E-16
 5.950000E+00 -6.200000E+00  2.015829E-16
 5.950000E+00 -6.150000E+00  3.521760E-16
 5.950000E+00 -6.100000E+00  5.816202E-16
 5.950000E+00 -6.050000E+00  9.310197E-16
 5.950000E+00 -6.000000E+00  1.464954E-15
 5.950000E+00 -5.950000E+00  2.283937E-15
 5.950000E+00 -5.900000E+00  3.543179E-15
 5.950000E+00 -5.850000E+00  5.480688E-15
 5.950000E+00 -5.800000E+00  8.459204E-15
 5.950000E+00 -5.750000E+00  1.302847E-14
 5.950000E+00 -5.700000E+00  2.001736E-14
 5.950000E+00 -5.650000E+00  3.066948E-14
 5.950000E+00 -5.600000E+00  4.684212E-14
 5.950000E+00 -5.550000E+00  7.129640E-14
 5.950000E+00 -5.500000E+00  1.081190E-13
 5.950000E+00 -5.450000E+00  1.633315E-13
 5.950000E+00 -5.400000E+00  2.457681E-13
 5.950000E+00 -5.350000E+00  3.683309E-13
 5.950000E+00 -5.300000E+00  5.497794E-13
 5.950000E+00 -5.250000E+00  8.172673E-13
 5.950000E+00 -5.200000E+00  1.209919E-12
 5.950000E+00 -5.150000E+00  1.783847E-12
 5.950000E+00 -5.100000E+00  2.619154E-12
 5.950000E+00 -5.050000E+00  3.829651E-12
 5.950000E+00 -5.000000E+00  5.576265E-12
 5.950000E+00 -4.950000E+00  8.085452E-12
 5.950000E+00 -4.900000E+00  1.167431E-11
 5.950000E+00 -4.850000E+00  1.678468E-11
 5.950000E+00 -4.800000E+00  2.402909E-11
 5.950000E+00 -4.750000E+00  3.425246E-11
 5.950000E+00 -4.700000E+00  4.861424E-11
 5.950000E+00 -4.650000E+00  6.869727E-11
 5.950000E+00 -4.600000E+00  9.665111E-11
 5.950000E+00 -4.550000E+00  1.353795E-10
 5.950000E+00 -4.500000E+00  1.887841E-10
 5.950000E+00 -4.450000E+00  2.620791E-10
 5.950000E+00 -4.400000E+00  3.621951E-10
 5.950000E+00 -4.350000E+00  4.982936E-10
 5.950000E+00 -4.300000E+00  6.824184E-10
 5.950000E+00 -4.250000E+00  9.303142E-10
 5.950000E+00 -4.200000E+00  1.262448E-09
 5.950000E+00 -4.150000E+00  1.705278E-09
 5.950000E+00 -4.100000E+00  2.292808E-09
 5.950000E+00 -4.050000E+00  3.068495E-09
 5.950000E+00 -4.000000E+00  4.087553E-09
 5.950000E+00 -3.950000E+00  5.419731E-09
 5.950000E+00 -3.900000E+00  7.152621E-09
 5.950000E+00 -3.850000E+00  9.395583E-09
 5.950000E+00 -3.800000E+00  1.228434E-08
 5.950000E+00 -3.750000E+00  1.598636E-08
 5.950000E+00 -3.700000E+00  2.070699E-08
 5.950000E+00 -3.650000E+00  2.669657E-08
 5.950000E+00 -3.600000E+00  3.425841E-08
 5.950000E+00 -3.550000E+00  4.375776E-08
 5.950000E+00 -3.500000E+00  5.563179E-08
 5.950000E+00 -3.450000E+00  7.040047E-08
 5.950000E+00 -3.400000E+00  8.867844E-08
 5.950000E+00 -3.350000E+00  1.111876E-07
 5.950000E+00 -3.300000E+00  1.387708E-07
 5.950000E+00 -3.250000E+00  1.724050E-07
 5.950000E+00 -3.200000E+00  2.132164E-07
 5.950000E+00 -3.150000E+00  2.624939E-07
 5.950000E+00 -3.100000E+00  3.217032E-07
 5.950000E+00 -3.050000E+00  3.924997E-07
 5.950000E+00 -3.000000E+00  4.767406E-07
 5.950000E+00 -2.950000E+00  5.764948E-07
 5.950000E+00 -2.900000E+00  6.940510E-07
 5.950000E+00 -2.850000E+00  8.319227E-07
 5.950000E+00 -2.800000E+00  9.928498E-07
 5.950000E+00 -2.750000E+00  1.179797E-06
 5.950000E+00 -2.700000E+00  1.395945E-06
 5.950000E+00 -2.650000E+00  1.644682E-06
 5.950000E+00 -2.600000E+00  1.929586E-06
 5.950000E+00 -2.550000E+00  2.254398E-06
 5.950000E+00 -2.500000E+00  2.622998E-06
 5.950000E+00 -2.450000E+00  3.039368E-06
 5.950000E+00 -2.400000E+00  3.507551E-06
 5.950000E+00 -2.350000E+00  4.031606E-06
 5.950000E+00 -2.300000E+00  4.615552E-06
 5.950000E+00 -2.250000E+00  5.263316E-06
 5.950000E+00 -2.200000E+00  5.978667E-06
 5.950000E+00 -2.150000E+00  6.765154E-06
 5.950000E+00 -2.100000E+00  7.626036E-06
 5.950000E+00 -2.050000E+00  8.564217E-06
 5.950000E+00 -2.000000E+00  9.582175E-06
 5.950000E+00 -1.950000E+00  1.068189E-05
 5.950000E+00 -1.900000E+00  1.186480E-05
 5.950000E+00 -1.850000E+00  1.313170E-05
 5.950000E+00 -1.800000E+00  1.448273E-05
 5.950000E+00 -1.750000E+00  1.591729E-05
 5.950000E+00 -1.700000E+00  1.743402E-05
 5.950000E+00 -1.650000E+00  1.903076E-05
 5.950000E+00 -1.600000E+00  2.070453E-05
 5.950000E+00 -1.550000E+00  2.245149E-05
 5.950000E+00 -1.500000E+00  2.426698E-05
 5.950000E+00 -1.450000E+00  2.614548E-05
 5.950000E+00 -1.400000E+00  2.808069E-05
 5.950000E+00 -1.350000E+00  3.006549E-05
 5.950000E+00 -1.300000E+00  3.209203E-05
 5.950000E+00 -1.250000E+00  3.415176E-05
 5.950000E+00 -1.200000E+00  3.623549E-05
 5.950000E+00 -1.150000E+00  3.833347E-05
 5.950000E+00 -1.100000E+00  4.043548E-05
 5.950000E+00 -1.050000E+00  4.253088E-05
 5.950000E+00 -1.000000E+00  4.460871E-05
 5.950000E+00 -9.500000E-01  4.665782E-05
 5.950000E+00 -9.000000E-01  4.866693E-05
 5.950000E+00 -8.500000E-01  5.062474E-05
 5.950000E+00 -8.000000E-01  5.252004E-05
 5.950000E+00 -7.500000E-01  5.434183E-05
 5.950000E+00 -7.000000E-01  5.607937E-05
 5.950000E+00 -6.500000E-01  5.772233E-05
 5.950000E+00 -6.000000E-01  5.926084E-05
 5.950000E+00 -5.500000E-01  6.068563E-05
 5.950000E+00 -5.000000E-01  6.198806E-05
 5.950000E+00 -4.500000E-01  6.316024E-05
 5.950000E+00 -4.000000E-01  6.419508E-05
 5.950000E+00 -3.500000E-01  6.508635E-05
 5.950000E+00 -3.000000E-01  6.582874E-05
 5.950000E+00 -2.500000E-01  6.641790E-05
 5.950000E+00 -2.000000E-01  6.685048E-05
 5.950000E+00 -1.500000E-01  6.712417E-05
 5.950000E+00 -1.000000E-01  6.723767E-05
 5.950000E+00 -5.000000E-02  6.719075E-05
 5.950000E+00  0.000000E+00  6.698421E-05
 5.950000E+00  5.000000E-02  6.661989E-05
 5.950000E+00  1.000000E-01  6.610061E-05
 5.950000E+00  1.500000E-01  6.543020E-05
 5.950000E+00  2.000000E-01  6.461341E-05
 5.950000E+00  2.500000E-01  6.365586E-05
 5.950000E+00  3.000000E-01  6.256402E-05
 5.950000E+00  3.500000E-01  6.134512E-05
 5.950000E+00  4.000000E-01  6.000708E-05
 5.950000E+00  4.500000E-01  5.855846E-05
 5.950000E+00  5.000000E-01  5.700834E-05
 5.950000E+00  5.500000E-01  5.536626E-05
 5.950000E+00  6.000000E-01  5.364215E-05
 5.950000E+00  6.500000E-01  5.184618E-05
 5.950000E+00  7.000000E-01  4.998876E-05
 5.950000E+00  7.500000E-01  4.808035E-05
 5.950000E+00  8.000000E-01  4.613146E-05
 5.950000E+00  8.500000E-01  4.415248E-05
 5.950000E+00  9.000000E-01  4.215368E-05
 5.950000E+00  9.500000E-01  4.014504E-05
 5.950000E+00  1.000000E+00  3.813623E-05
 5.950000E+00  1.050000E+00  3.613654E-05
 5.950000E+00  1.100000E+00  3.415477E-05
 5.950000E+00  1.150000E+00  3.219921E-05
 5.950000E+00  1.200000E+00  3.027758E-05
 5.950000E+00  1.250000E+00  2.839699E-05
 5.950000E+00  1.300000E+00  2.656386E-05
 5.950000E+00  1.350000E+00  2.478397E-05
 5.950000E+00  1.400000E+00  2.306240E-05
 5.950000E+00  1.450000E+00  2.140349E-05
 5.950000E+00  1.500000E+00  1.981091E-05
 5.950000E+00  1.550000E+00  1.828761E-05
 5.950000E+00  1.600000E+00  1.683585E-05
 5.950000E+00  1.650000E+00  1.545725E-05
 5.950000E+00  1.700000E+00  1.415277E-05
 5.950000E+00  1.750000E+00  1.292277E-05
 5.950000E+00  1.800000E+00  1.176708E-05
 5.950000E+00  1.850000E+00  1.068496E-05
 5.950000E+00  1.900000E+00  9.675250E-06
 5.950000E+00  1.950000E+00  8.736337E-06
 5.950000E+00  2.000000E+00  7.866246E-06
 5.950000E+00  2.050000E+00  7.062679E-06
 5.950000E+00  2.100000E+00  6.323070E-06
 5.950000E+00  2.150000E+00  5.644632E-06
 5.950000E+00  2.200000E+00  5.024404E-06
 5.950000E+00  2.250000E+00  4.459302E-06
 5.950000E+00  2.300000E+00  3.946154E-06
 5.950000E+00  2.350000E+00  3.481748E-06
 5.950000E+00  2.400000E+00  3.062863E-06
 5.950000E+00  2.450000E+00  2.686302E-06
 5.950000E+00  2.500000E+00  2.348926E-06
 5.950000E+00  2.550000E+00  2.047669E-06
 5.950000E+00  2.600000E+00  1.779570E-06
 5.950000E+00  2.650000E+00  1.541784E-06
 5.950000E+00  2.700000E+00  1.331594E-06
 5.950000E+00  2.750000E+00  1.146429E-06
 5.950000E+00  2.800000E+00  9.838650E-07
 5.950000E+00  2.850000E+00  8.416321E-07
 5.950000E+00  2.900000E+00  7.176162E-07
 5.950000E+00  2.950000E+00  6.098590E-07
 5.950000E+00  3.000000E+00  5.165560E-07
 5.950000E+00  3.050000E+00  4.360527E-07
 5.950000E+00  3.100000E+00  3.668399E-07
 5.950000E+00  3.150000E+00  3.075473E-07
 5.950000E+00  3.200000E+00  2.569368E-07
 5.950000E+00  3.250000E+00  2.138949E-07
 5.950000E+00  3.300000E+00  1.774251E-07
 5.950000E+00  3.350000E+00  1.466392E-07
 5.950000E+00  3.400000E+00  1.207495E-07
 5.950000E+00  3.450000E+00  9.906045E-08
 5.950000E+00  3.500000E+00  8.096077E-08
 5.950000E+00  3.550000E+00  6.591550E-08
 5.950000E+00  3.600000E+00  5.345868E-08
 5.950000E+00  3.650000E+00  4.318630E-08
 5.950000E+00  3.700000E+00  3.474962E-08
 5.950000E+00  3.750000E+00  2.784901E-08
 5.950000E+00  3.800000E+00  2.222822E-08
 5.950000E+00  3.850000E+00  1.766910E-08
 5.950000E+00  3.900000E+00  1.398682E-08
 5.950000E+00  3.950000E+00  1.102551E-08
 5.950000E+00  4.000000E+00  8.654333E-09
 5.950000E+00  4.050000E+00  6.764023E-09
 5.950000E+00  4.100000E+00  5.263736E-09
 5.950000E+00  4.150000E+00  4.078329E-09
 5.950000E+00  4.200000E+00  3.145948E-09
 5.950000E+00  4.250000E+00  2.415931E-09
 5.950000E+00  4.300000E+00  1.846987E-09
 5.950000E+00  4.350000E+00  1.405636E-09
 5.950000E+00  4.400000E+00  1.064866E-09
 5.950000E+00  4.450000E+00  8.029993E-10
 5.950000E+00  4.500000E+00  6.027224E-10
 5.950000E+00  4.550000E+00  4.502844E-10
 5.950000E+00  4.600000E+00  3.348183E-10
 5.950000E+00  4.650000E+00  2.477823E-10
 5.950000E+00  4.700000E+00  1.824972E-10
 5.950000E+00  4.750000E+00  1.337686E-10
 5.950000E+00  4.800000E+00  9.757777E-11
 5.950000E+00  4.850000E+00  7.083274E-11
 5.950000E+00  4.900000E+00  5.116719E-11
 5.950000E+00  4.950000E+00  3.678000E-11
 5.950000E+00  5.000000E+00  2.630774E-11
 5.950000E+00  5.050000E+00  1.872389E-11
 5.950000E+00  5.100000E+00  1.325989E-11
 5.950000E+00  5.150000E+00  9.343419E-12
 5.950000E+00  5.200000E+00  6.550685E-12
 5.950000E+00  5.250000E+00  4.569589E-12
 5.950000E+00  5.300000E+00  3.171573E-12
 5.950000E+00  5.350000E+00  2.190185E-12
 5.950000E+00  5.400000E+00  1.504883E-12
 5.950000E+00  5.450000E+00  1.028857E-12
 5.950000E+00  5.500000E+00  6.999413E-13
 5.950000E+00  5.550000E+00  4.738695E-13
 5.950000E+00  5.600000E+00  3.192976E-13
 5.950000E+00  5.650000E+00  2.141584E-13
 5.950000E+00  5.700000E+00  1.430042E-13
 5.950000E+00  5.750000E+00  9.508341E-14
 5.950000E+00  5.800000E+00  6.295674E-14
 5.950000E+00  5.850000E+00  4.150707E-14
 5.950000E+00  5.900000E+00  2.723591E-14
 5.950000E+00  5.950000E+00  1.776627E-14
 5.950000E+00  6.000000E+00  1.149350E-14
 5.950000E+00  6.050000E+00  7.341705E-15
 5.950000E+00  6.100000E+00  4.594666E-15
 5.950000E+00  6.150000E+00  2.779363E-15
 5.950000E+00  6.200000E+00  1.586251E-15
 5.950000E+00  6.250000E+00  8.151950E-16
 5.950000E+00  6.300000E+00  3.393204E-16
 5.950000E+00  6.350000E+00  8.149192E-17
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  6.440939E-18
 6.000000E+00 -6.300000E+00  2.674542E-17
 6.000000E+00 -6.250000E+00  6.400526E-17
 6.000000E+00 -6.200000E+00  1.240459E-16
 6.000000E+00 -6.150000E+00  2.167005E-16
 6.000000E+00 -6.100000E+00  3.579413E-16
 6.000000E+00 -6.050000E+00  5.732307E-16
 6.000000E+00 -6.000000E+00  9.026673E-16
 6.000000E+00 -5.950000E+00  1.408800E-15
 6.000000E+00 -5.900000E+00  2.188413E-15
 6.000000E+00 -5.850000E+00  3.390231E-15
 6.000000E+00 -5.800000E+00  5.241367E-15
 6.000000E+00 -5.750000E+00  8.086724E-15
 6.000000E+00 -5.700000E+00  1.244738E-14
 6.000000E+00 -5.650000E+00  1.910677E-14
 6.000000E+00 -5.600000E+00  2.923739E-14
 6.000000E+00 -5.550000E+00  4.458604E-14
 6.000000E+00 -5.500000E+00  6.774365E-14
 6.000000E+00 -5.450000E+00  1.025363E-13
 6.000000E+00 -5.400000E+00  1.545891E-13
 6.000000E+00 -5.350000E+00  2.321357E-13
 6.000000E+00 -5.300000E+00  3.471735E-13
 6.000000E+00 -5.250000E+00  5.171064E-13
 6.000000E+00 -5.200000E+00  7.670646E-13
 6.000000E+00 -5.150000E+00  1.133168E-12
 6.000000E+00 -5.100000E+00  1.667089E-12
 6.000000E+00 -5.050000E+00  2.442397E-12
 6.000000E+00 -5.000000E+00  3.563339E-12
 6.000000E+00 -4.950000E+00  5.176909E-12
 6.000000E+00 -4.900000E+00  7.489361E-12
 6.000000E+00 -4.850000E+00  1.078865E-11
 6.000000E+00 -4.800000E+00  1.547480E-11
 6.000000E+00 -4.750000E+00  2.210062E-11
 6.000000E+00 -4.700000E+00  3.142620E-11
 6.000000E+00 -4.650000E+00  4.449118E-11
 6.000000E+00 -4.600000E+00  6.271004E-11
 6.000000E+00 -4.550000E+00  8.799708E-11
 6.000000E+00 -4.500000E+00  1.229292E-10
 6.000000E+00 -4.450000E+00  1.709562E-10
 6.000000E+00 -4.400000E+00  2.366721E-10
 6.000000E+00 -4.350000E+00  3.261600E-10
 6.000000E+00 -4.300000E+00  4.474307E-10
 6.000000E+00 -4.250000E+00  6.109751E-10
 6.000000E+00 -4.200000E+00  8.304542E-10
 6.000000E+00 -4.150000E+00  1.123557E-09
 6.000000E+00 -4.100000E+00  1.513056E-09
 6.000000E+00 -4.050000E+00  2.028106E-09
 6.000000E+00 -4.000000E+00  2.705808E-09
 6.000000E+00 -3.950000E+00  3.593111E-09
 6.000000E+00 -3.900000E+00  4.749073E-09
 6.000000E+00 -3.850000E+00  6.247552E-09
 6.000000E+00 -3.800000E+00  8.180368E-09
 6.000000E+00 -3.750000E+00  1.066099E-08
 6.000000E+00 -3.700000E+00  1.382883E-08
 6.000000E+00 -3.650000E+00  1.785408E-08
 6.000000E+00 -3.600000E+00  2.294333E-08
 6.000000E+00 -3.550000E+00  2.934579E-08
 6.000000E+00 -3.500000E+00  3.736024E-08
 6.000000E+00 -3.450000E+00  4.734269E-08
 6.000000E+00 -3.400000E+00  5.971469E-08
 6.000000E+00 -3.350000E+00  7.497231E-08
 6.000000E+00 -3.300000E+00  9.369560E-08
 6.000000E+00 -3.250000E+00  1.165585E-07
 6.000000E+00 -3.200000E+00  1.443390E-07
 6.000000E+00 -3.150000E+00  1.779293E-07
 6.000000E+00 -3.100000E+00  2.183460E-07
 6.000000E+00 -3.050000E+00  2.667396E-07
 6.000000E+00 -3.000000E+00  3.244035E-07
 6.000000E+00 -2.950000E+00  3.927812E-07
 6.000000E+00 -2.900000E+00  4.734735E-07
 6.000000E+00 -2.850000E+00  5.682417E-07
 6.000000E+00 -2.800000E+00  6.790107E-07
 6.000000E+00 -2.750000E+00  8.078674E-07
 6.000000E+00 -2.700000E+00  9.570576E-07
 6.000000E+00 -2.650000E+00  1.128978E-06
 6.000000E+00 -2.600000E+00  1.326167E-06
 6.000000E+00 -2.550000E+00  1.551286E-06
 6.000000E+00 -2.500000E+00  1.807104E-06
 6.000000E+00 -2.450000E+00  2.096470E-06
 6.000000E+00 -2.400000E+00  2.422289E-06
 6.000000E+00 -2.350000E+00  2.787486E-06
 6.000000E+00 -2.300000E+00  3.194969E-06
 6.000000E+00 -2.250000E+00  3.647594E-06
 6.000000E+00 -2.200000E+00  4.148114E-06
 6.000000E+00 -2.150000E+00  4.699139E-06
 6.000000E+00 -2.100000E+00  5.303085E-06
 6.000000E+00 -2.050000E+00  5.962123E-06
 6.000000E+00 -2.000000E+00  6.678131E-06
 6.000000E+00 -1.950000E+00  7.452645E-06
 6.000000E+00 -1.900000E+00  8.286810E-06
 6.000000E+00 -1.850000E+00  9.181332E-06
 6.000000E+00 -1.800000E+00  1.013644E-05
 6.000000E+00 -1.750000E+00  1.115185E-05
 6.000000E+00 -1.700000E+00  1.222672E-05
 6.000000E+00 -1.650000E+00  1.335963E-05
 6.000000E+00 -1.600000E+00  1.454858E-05
 6.000000E+00 -1.550000E+00  1.579095E-05
 6.000000E+00 -1.500000E+00  1.708349E-05
 6.000000E+00 -1.450000E+00  1.842237E-05
 6.000000E+00 -1.400000E+00  1.980313E-05
 6.000000E+00 -1.350000E+00  2.122075E-05
 6.000000E+00 -1.300000E+00  2.266964E-05
 6.000000E+00 -1.250000E+00  2.414369E-05
 6.000000E+00 -1.200000E+00  2.563633E-05
 6.000000E+00 -1.150000E+00  2.714055E-05
 6.000000E+00 -1.100000E+00  2.864896E-05
 6.000000E+00 -1.050000E+00  3.015389E-05
 6.000000E+00 -1.000000E+00  3.164738E-05
 6.000000E+00 -9.500000E-01  3.312134E-05
 6.000000E+00 -9.000000E-01  3.456755E-05
 6.000000E+00 -8.500000E-01  3.597778E-05
 6.000000E+00 -8.000000E-01  3.734382E-05
 6.000000E+00 -7.500000E-01  3.865762E-05
 6.000000E+00 -7.000000E-01  3.991131E-05
 6.000000E+00 -6.500000E-01  4.109730E-05
 6.000000E+00 -6.000000E-01  4.220834E-05
 6.000000E+00 -5.500000E-01  4.323760E-05
 6.000000E+00 -5.000000E-01  4.417870E-05
 6.000000E+00 -4.500000E-01  4.502583E-05
 6.000000E+00 -4.000000E-01  4.577375E-05
 6.000000E+00 -3.500000E-01  4.641786E-05
 6.000000E+00 -3.000000E-01  4.695421E-05
 6.000000E+00 -2.500000E-01  4.737961E-05
 6.000000E+00 -2.000000E-01  4.769156E-05
 6.000000E+00 -1.500000E-01  4.788835E-05
 6.000000E+00 -1.000000E-01  4.796902E-05
 6.000000E+00 -5.000000E-02  4.793338E-05
 6.000000E+00  0.000000E+00  4.778204E-05
 6.000000E+00  5.000000E-02  4.751634E-05
 6.000000E+00  1.000000E-01  4.713839E-05
 6.000000E+00  1.500000E-01  4.665100E-05
 6.000000E+00  2.000000E-01  4.605768E-05
 6.000000E+00  2.500000E-01  4.536261E-05
 6.000000E+00  3.000000E-01  4.457054E-05
 6.000000E+00  3.500000E-01  4.368684E-05
 6.000000E+00  4.000000E-01  4.271733E-05
 6.000000E+00  4.500000E-01  4.166832E-05
 6.000000E+00  5.000000E-01  4.054651E-05
 6.000000E+00  5.500000E-01  3.935891E-05
 6.000000E+00  6.000000E-01  3.811282E-05
 6.000000E+00  6.500000E-01  3.681571E-05
 6.000000E+00  7.000000E-01  3.547519E-05
 6.000000E+00  7.500000E-01  3.409893E-05
 6.000000E+00  8.000000E-01  3.269460E-05
 6.000000E+00  8.500000E-01  3.126978E-05
 6.000000E+00  9.000000E-01  2.983193E-05
 6.000000E+00  9.500000E-01  2.838831E-05
 6.000000E+00  1.000000E+00  2.694592E-05
 6.000000E+00  1.050000E+00  2.551146E-05
 6.000000E+00  1.100000E+00  2.409129E-05
 6.000000E+00  1.150000E+00  2.269135E-05
 6.000000E+00  1.200000E+00  2.131717E-05
 6.000000E+00  1.250000E+00  1.997380E-05
 6.000000E+00  1.300000E+00  1.866582E-05
 6.000000E+00  1.350000E+00  1.739730E-05
 6.000000E+00  1.400000E+00  1.617180E-05
 6.000000E+00  1.450000E+00  1.499235E-05
 6.000000E+00  1.500000E+00  1.386146E-05
 6.000000E+00  1.550000E+00  1.278115E-05
 6.000000E+00  1.600000E+00  1.175292E-05
 6.000000E+00  1.650000E+00  1.077779E-05
 6.000000E+00  1.700000E+00  9.856339E-06
 6.000000E+00  1.750000E+00  8.988700E-06
 6.000000E+00  1.800000E+00  8.174610E-06
 6.000000E+00  1.850000E+00  7.413440E-06
 6.000000E+00  1.900000E+00  6.704225E-06
 6.000000E+00  1.950000E+00  6.045706E-06
 6.000000E+00  2.000000E+00  5.436364E-06
 6.000000E+00  2.050000E+00  4.874460E-06
 6.000000E+00  2.100000E+00  4.358068E-06
 6.000000E+00  2.150000E+00  3.885117E-06
 6.000000E+00  2.200000E+00  3.453421E-06
 6.000000E+00  2.250000E+00  3.060713E-06
 6.000000E+00  2.300000E+00  2.704679E-06
 6.000000E+00  2.350000E+00  2.382980E-06
 6.000000E+00  2.400000E+00  2.093283E-06
 6.000000E+00  2.450000E+00  1.833282E-06
 6.000000E+00  2.500000E+00  1.600717E-06
 6.000000E+00  2.550000E+00  1.393393E-06
 6.000000E+00  2.600000E+00  1.209194E-06
 6.000000E+00  2.650000E+00  1.046092E-06
 6.000000E+00  2.700000E+00  9.021590E-07
 6.000000E+00  2.750000E+00  7.755739E-07
 6.000000E+00  2.800000E+00  6.646251E-07
 6.000000E+00  2.850000E+00  5.677140E-07
 6.000000E+00  2.900000E+00  4.833560E-07
 6.000000E+00  2.950000E+00  4.101793E-07
 6.000000E+00  3.000000E+00  3.469235E-07
 6.000000E+00  3.050000E+00  2.924356E-07
 6.000000E+00  3.100000E+00  2.456666E-07
 6.000000E+00  3.150000E+00  2.056664E-07
 6.000000E+00  3.200000E+00  1.715790E-07
 6.000000E+00  3.250000E+00  1.426360E-07
 6.000000E+00  3.300000E+00  1.181516E-07
 6.000000E+00  3.350000E+00  9.751593E-08
 6.000000E+00  3.400000E+00  8.018950E-08
 6.000000E+00  3.450000E+00  6.569694E-08
 6.000000E+00  3.500000E+00  5.362140E-08
 6.000000E+00  3.550000E+00  4.359896E-08
 6.000000E+00  3.600000E+00  3.531331E-08
 6.000000E+00  3.650000E+00  2.849078E-08
 6.000000E+00  3.700000E+00  2.289568E-08
 6.000000E+00  3.750000E+00  1.832591E-08
 6.000000E+00  3.800000E+00  1.460897E-08
 6.000000E+00  3.850000E+00  1.159834E-08
 6.000000E+00  3.900000E+00  9.170100E-09
 6.000000E+00  3.950000E+00  7.219959E-09
 6.000000E+00  4.000000E+00  5.660545E-09
 6.000000E+00  4.050000E+00  4.419015E-09
 6.000000E+00  4.100000E+00  3.434928E-09
 6.000000E+00  4.150000E+00  2.658376E-09
 6.000000E+00  4.200000E+00  2.048347E-09
 6.000000E+00  4.250000E+00  1.571309E-09
 6.000000E+00  4.300000E+00  1.199979E-09
 6.000000E+00  4.350000E+00  9.122680E-10
 6.000000E+00  4.400000E+00  6.903859E-10
 6.000000E+00  4.450000E+00  5.200753E-10
 6.000000E+00  4.500000E+00  3.899688E-10
 6.000000E+00  4.550000E+00  2.910502E-10
 6.000000E+00  4.600000E+00  2.162050E-10
 6.000000E+00  4.650000E+00  1.598487E-10
 6.000000E+00  4.700000E+00  1.176209E-10
 6.000000E+00  4.750000E+00  8.613475E-11
 6.000000E+00  4.800000E+00  6.277373E-11
 6.000000E+00  4.850000E+00  4.552716E-11
 6.000000E+00  4.900000E+00  3.285821E-11
 6.000000E+00  4.950000E+00  2.359861E-11
 6.000000E+00  5.000000E+00  1.686501E-11
 6.000000E+00  5.050000E+00  1.199316E-11
 6.000000E+00  5.100000E+00  8.486287E-12
 6.000000E+00  5.150000E+00  5.974885E-12
 6.000000E+00  5.200000E+00  4.185637E-12
 6.000000E+00  5.250000E+00  2.917481E-12
 6.000000E+00  5.300000E+00  2.023327E-12
 6.000000E+00  5.350000E+00  1.396165E-12
 6.000000E+00  5.400000E+00  9.585769E-13
 6.000000E+00  5.450000E+00  6.548633E-13
 6.000000E+00  5.500000E+00  4.451762E-13
 6.000000E+00  5.550000E+00  3.011667E-13
 6.000000E+00  5.600000E+00  2.027803E-13
 6.000000E+00  5.650000E+00  1.359103E-13
 6.000000E+00  5.700000E+00  9.069047E-14
 6.000000E+00  5.750000E+00  6.025954E-14
 6.000000E+00  5.800000E+00  3.987406E-14
 6.000000E+00  5.850000E+00  2.627392E-14
 6.000000E+00  5.900000E+00  1.723206E-14
 6.000000E+00  5.950000E+00  1.123653E-14
 6.000000E+00  6.000000E+00  7.267549E-15
 6.000000E+00  6.050000E+00  4.641917E-15
 6.000000E+00  6.100000E+00  2.905258E-15
 6.000000E+00  6.150000E+00  1.757779E-15
 6.000000E+00  6.200000E+00  1.003507E-15
 6.000000E+00  6.250000E+00  5.158908E-16
 6.000000E+00  6.300000E+00  2.148048E-16
 6.000000E+00  6.350000E+00  5.159988E-17
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  3.932263E-18
 6.050000E+00 -6.300000E+00  1.632430E-17
 6.050000E+00 -6.250000E+00  3.905395E-17
 6.050000E+00 -6.200000E+00  7.566806E-17
 6.050000E+00 -6.150000E+00  1.321700E-16
 6.050000E+00 -6.100000E+00  2.183373E-16
 6.050000E+00 -6.050000E+00  3.497953E-16
 6.050000E+00 -6.000000E+00  5.512057E-16
 6.050000E+00 -5.950000E+00  8.611163E-16
 6.050000E+00 -5.900000E+00  1.339289E-15
 6.050000E+00 -5.850000E+00  2.077727E-15
 6.050000E+00 -5.800000E+00  3.217187E-15
 6.050000E+00 -5.750000E+00  4.971813E-15
 6.050000E+00 -5.700000E+00  7.665743E-15
 6.050000E+00 -5.650000E+00  1.178723E-14
 6.050000E+00 -5.600000E+00  1.806838E-14
 6.050000E+00 -5.550000E+00  2.760200E-14
 6.050000E+00 -5.500000E+00  4.201213E-14
 6.050000E+00 -5.450000E+00  6.370168E-14
 6.050000E+00 -5.400000E+00  9.621034E-14
 6.050000E+00 -5.350000E+00  1.447292E-13
 6.050000E+00 -5.300000E+00  2.168373E-13
 6.050000E+00 -5.250000E+00  3.235498E-13
 6.050000E+00 -5.200000E+00  4.808026E-13
 6.050000E+00 -5.150000E+00  7.115439E-13
 6.050000E+00 -5.100000E+00  1.048664E-12
 6.050000E+00 -5.050000E+00  1.539077E-12
 6.050000E+00 -5.000000E+00  2.249382E-12
 6.050000E+00 -4.950000E+00  3.273653E-12
 6.050000E+00 -4.900000E+00  4.744124E-12
 6.050000E+00 -4.850000E+00  6.845732E-12
 6.050000E+00 -4.800000E+00  9.835814E-12
 6.050000E+00 -4.750000E+00  1.407062E-11
 6.050000E+00 -4.700000E+00  2.004076E-11
 6.050000E+00 -4.650000E+00  2.841840E-11
 6.050000E+00 -4.600000E+00  4.011950E-11
 6.050000E+00 -4.550000E+00  5.638566E-11
 6.050000E+00 -4.500000E+00  7.889081E-11
 6.050000E+00 -4.450000E+00  1.098795E-10
 6.050000E+00 -4.400000E+00  1.523450E-10
 6.050000E+00 -4.350000E+00  2.102570E-10
 6.050000E+00 -4.300000E+00  2.888511E-10
 6.050000E+00 -4.250000E+00  3.949933E-10
 6.050000E+00 -4.200000E+00  5.376382E-10
 6.050000E+00 -4.150000E+00  7.283971E-10
 6.050000E+00 -4.100000E+00  9.822406E-10
 6.050000E+00 -4.050000E+00  1.318361E-09
 6.050000E+00 -4.000000E+00  1.761218E-09
 6.050000E+00 -3.950000E+00  2.341808E-09
 6.050000E+00 -3.900000E+00  3.099178E-09
 6.050000E+00 -3.850000E+00  4.082230E-09
 6.050000E+00 -3.800000E+00  5.351848E-09
 6.050000E+00 -3.750000E+00  6.983380E-09
 6.050000E+00 -3.700000E+00  9.069524E-09
 6.050000E+00 -3.650000E+00  1.172363E-08
 6.050000E+00 -3.600000E+00  1.508349E-08
 6.050000E+00 -3.550000E+00  1.931556E-08
 6.050000E+00 -3.500000E+00  2.461969E-08
 6.050000E+00 -3.450000E+00  3.123440E-08
 6.050000E+00 -3.400000E+00  3.944254E-08
 6.050000E+00 -3.350000E+00  4.957750E-08
 6.050000E+00 -3.300000E+00  6.202969E-08
 6.050000E+00 -3.250000E+00  7.725346E-08
 6.050000E+00 -3.200000E+00  9.577416E-08
 6.050000E+00 -3.150000E+00  1.181953E-07
 6.050000E+00 -3.100000E+00  1.452056E-07
 6.050000E+00 -3.050000E+00  1.775860E-07
 6.050000E+00 -3.000000E+00  2.162158E-07
 6.050000E+00 -2.950000E+00  2.620784E-07
 6.050000E+00 -2.900000E+00  3.162659E-07
 6.050000E+00 -2.850000E+00  3.799829E-07
 6.050000E+00 -2.800000E+00  4.545477E-07
 6.050000E+00 -2.750000E+00  5.413931E-07
 6.050000E+00 -2.700000E+00  6.420639E-07
 6.050000E+00 -2.650000E+00  7.582128E-07
 6.050000E+00 -2.600000E+00  8.915931E-07
 6.050000E+00 -2.550000E+00  1.044049E-06
 6.050000E+00 -2.500000E+00  1.217503E-06
 6.050000E+00 -2.450000E+00  1.413939E-06
 6.050000E+00 -2.400000E+00  1.635385E-06
 6.050000E+00 -2.350000E+00  1.883891E-06
 6.050000E+00 -2.300000E+00  2.161502E-06
 6.050000E+00 -2.250000E+00  2.470231E-06
 6.050000E+00 -2.200000E+00  2.812031E-06
 6.050000E+00 -2.150000E+00  3.188762E-06
 6.050000E+00 -2.100000E+00  3.602154E-06
 6.050000E+00 -2.050000E+00  4.053778E-06
 6.050000E+00 -2.000000E+00  4.545005E-06
 6.050000E+00 -1.950000E+00  5.076974E-06
 6.050000E+00 -1.900000E+00  5.650559E-06
 6.050000E+00 -1.850000E+00  6.266331E-06
 6.050000E+00 -1.800000E+00  6.924532E-06
 6.050000E+00 -1.750000E+00  7.625046E-06
 6.050000E+00 -1.700000E+00  8.367373E-06
 6.050000E+00 -1.650000E+00  9.150609E-06
 6.050000E+00 -1.600000E+00  9.973434E-06
 6.050000E+00 -1.550000E+00  1.083409E-05
 6.050000E+00 -1.500000E+00  1.173041E-05
 6.050000E+00 -1.450000E+00  1.265974E-05
 6.050000E+00 -1.400000E+00  1.361906E-05
 6.050000E+00 -1.350000E+00  1.460489E-05
 6.050000E+00 -1.300000E+00  1.561336E-05
 6.050000E+00 -1.250000E+00  1.664023E-05
 6.050000E+00 -1.200000E+00  1.768092E-05
 6.050000E+00 -1.150000E+00  1.873053E-05
 6.050000E+00 -1.100000E+00  1.978387E-05
 6.050000E+00 -1.050000E+00  2.083555E-05
 6.050000E+00 -1.000000E+00  2.187999E-05
 6.050000E+00 -9.500000E-01  2.291144E-05
 6.050000E+00 -9.000000E-01  2.392411E-05
 6.050000E+00 -8.500000E-01  2.491216E-05
 6.050000E+00 -8.000000E-01  2.586978E-05
 6.050000E+00 -7.500000E-01  2.679123E-05
 6.050000E+00 -7.000000E-01  2.767092E-05
 6.050000E+00 -6.500000E-01  2.850344E-05
 6.050000E+00 -6.000000E-01  2.928362E-05
 6.050000E+00 -5.500000E-01  3.000657E-05
 6.050000E+00 -5.000000E-01  3.066775E-05
 6.050000E+00 -4.500000E-01  3.126299E-05
 6.050000E+00 -4.000000E-01  3.178853E-05
 6.050000E+00 -3.500000E-01  3.224108E-05
 6.050000E+00 -3.000000E-01  3.261782E-05
 6.050000E+00 -2.500000E-01  3.291644E-05
 6.050000E+00 -2.000000E-01  3.313516E-05
 6.050000E+00 -1.500000E-01  3.327275E-05
 6.050000E+00 -1.000000E-01  3.332851E-05
 6.050000E+00 -5.000000E-02  3.330231E-05
 6.050000E+00  0.000000E+00  3.319458E-05
 6.050000E+00  5.000000E-02  3.300629E-05
 6.050000E+00  1.000000E-01  3.273895E-05
 6.050000E+00  1.500000E-01  3.239457E-05
 6.050000E+00  2.000000E-01  3.197568E-05
 6.050000E+00  2.500000E-01  3.148527E-05
 6.050000E+00  3.000000E-01  3.092674E-05
 6.050000E+00  3.500000E-01  3.030393E-05
 6.050000E+00  4.000000E-01  2.962102E-05
 6.050000E+00  4.500000E-01  2.888251E-05
 6.050000E+00  5.000000E-01  2.809320E-05
 6.050000E+00  5.500000E-01  2.725808E-05
 6.050000E+00  6.000000E-01  2.638236E-05
 6.050000E+00  6.500000E-01  2.547136E-05
 6.050000E+00  7.000000E-01  2.453050E-05
 6.050000E+00  7.500000E-01  2.356522E-05
 6.050000E+00  8.000000E-01  2.258095E-05
 6.050000E+00  8.500000E-01  2.158308E-05
 6.050000E+00  9.000000E-01  2.057686E-05
 6.050000E+00  9.500000E-01  1.956742E-05
 6.050000E+00  1.000000E+00  1.855969E-05
 6.050000E+00  1.050000E+00  1.755837E-05
 6.050000E+00  1.100000E+00  1.656791E-05
 6.050000E+00  1.150000E+00  1.559246E-05
 6.050000E+00  1.200000E+00  1.463588E-05
 6.050000E+00  1.250000E+00  1.370167E-05
 6.050000E+00  1.300000E+00  1.279298E-05
 6.050000E+00  1.350000E+00  1.191263E-05
 6.050000E+00  1.400000E+00  1.106303E-05
 6.050000E+00  1.450000E+00  1.024625E-05
 6.050000E+00  1.500000E+00  9.463970E-06
 6.050000E+00  1.550000E+00  8.717527E-06
 6.050000E+00  1.600000E+00  8.007895E-06
 6.050000E+00  1.650000E+00  7.335712E-06
 6.050000E+00  1.700000E+00  6.701296E-06
 6.050000E+00  1.750000E+00  6.104666E-06
 6.050000E+00  1.800000E+00  5.545560E-06
 6.050000E+00  1.850000E+00  5.023464E-06
 6.050000E+00  1.900000E+00  4.537633E-06
 6.050000E+00  1.950000E+00  4.087123E-06
 6.050000E+00  2.000000E+00  3.670811E-06
 6.050000E+00  2.050000E+00  3.287426E-06
 6.050000E+00  2.100000E+00  2.935575E-06
 6.050000E+00  2.150000E+00  2.613769E-06
 6.050000E+00  2.200000E+00  2.320444E-06
 6.050000E+00  2.250000E+00  2.053986E-06
 6.050000E+00  2.300000E+00  1.812756E-06
 6.050000E+00  2.350000E+00  1.595104E-06
 6.050000E+00  2.400000E+00  1.399386E-06
 6.050000E+00  2.450000E+00  1.223987E-06
 6.050000E+00  2.500000E+00  1.067328E-06
 6.050000E+00  2.550000E+00  9.278766E-07
 6.050000E+00  2.600000E+00  8.041631E-07
 6.050000E+00  2.650000E+00  6.947819E-07
 6.050000E+00  2.700000E+00  5.984003E-07
 6.050000E+00  2.750000E+00  5.137618E-07
 6.050000E+00  2.800000E+00  4.396891E-07
 6.050000E+00  2.850000E+00  3.750850E-07
 6.050000E+00  2.900000E+00  3.189333E-07
 6.050000E+00  2.950000E+00  2.702969E-07
 6.050000E+00  3.000000E+00  2.283167E-07
 6.050000E+00  3.050000E+00  1.922090E-07
 6.050000E+00  3.100000E+00  1.612621E-07
 6.050000E+00  3.150000E+00  1.348330E-07
 6.050000E+00  3.200000E+00  1.123433E-07
 6.050000E+00  3.250000E+00  9.327537E-08
 6.050000E+00  3.300000E+00  7.716792E-08
 6.050000E+00  3.350000E+00  6.361176E-08
 6.050000E+00  3.400000E+00  5.224553E-08
 6.050000E+00  3.450000E+00  4.275158E-08
 6.050000E+00  3.500000E+00  3.485190E-08
 6.050000E+00  3.550000E+00  2.830425E-08
 6.050000E+00  3.600000E+00  2.289853E-08
 6.050000E+00  3.650000E+00  1.845328E-08
 6.050000E+00  3.700000E+00  1.481254E-08
 6.050000E+00  3.750000E+00  1.184281E-08
 6.050000E+00  3.800000E+00  9.430376E-09
 6.050000E+00  3.850000E+00  7.478808E-09
 6.050000E+00  3.900000E+00  5.906699E-09
 6.050000E+00  3.950000E+00  4.645653E-09
 6.050000E+00  4.000000E+00  3.638469E-09
 6.050000E+00  4.050000E+00  2.837537E-09
 6.050000E+00  4.100000E+00  2.203416E-09
 6.050000E+00  4.150000E+00  1.703590E-09
 6.050000E+00  4.200000E+00  1.311383E-09
 6.050000E+00  4.250000E+00  1.005014E-09
 6.050000E+00  4.300000E+00  7.667885E-10
 6.050000E+00  4.350000E+00  5.824024E-10
 6.050000E+00  4.400000E+00  4.403505E-10
 6.050000E+00  4.450000E+00  3.314254E-10
 6.050000E+00  4.500000E+00  2.482958E-10
 6.050000E+00  4.550000E+00  1.851545E-10
 6.050000E+00  4.600000E+00  1.374251E-10
 6.050000E+00  4.650000E+00  1.015197E-10
 6.050000E+00  4.700000E+00  7.464034E-11
 6.050000E+00  4.750000E+00  5.461628E-11
 6.050000E+00  4.800000E+00  3.977250E-11
 6.050000E+00  4.850000E+00  2.882328E-11
 6.050000E+00  4.900000E+00  2.078697E-11
 6.050000E+00  4.950000E+00  1.491813E-11
 6.050000E+00  5.000000E+00  1.065373E-11
 6.050000E+00  5.050000E+00  7.570810E-12
 6.050000E+00  5.100000E+00  5.353350E-12
 6.050000E+00  5.150000E+00  3.766539E-12
 6.050000E+00  5.200000E+00  2.636847E-12
 6.050000E+00  5.250000E+00  1.836737E-12
 6.050000E+00  5.300000E+00  1.272991E-12
 6.050000E+00  5.350000E+00  8.778509E-13
 6.050000E+00  5.400000E+00  6.023369E-13
 6.050000E+00  5.450000E+00  4.112399E-13
 6.050000E+00  5.500000E+00  2.793907E-13
 6.050000E+00  5.550000E+00  1.888973E-13
 6.050000E+00  5.600000E+00  1.271122E-13
 6.050000E+00  5.650000E+00  8.514560E-14
 6.050000E+00  5.700000E+00  5.678420E-14
 6.050000E+00  5.750000E+00  3.771030E-14
 6.050000E+00  5.800000E+00  2.494085E-14
 6.050000E+00  5.850000E+00  1.642702E-14
 6.050000E+00  5.900000E+00  1.077012E-14
 6.050000E+00  5.950000E+00  7.021223E-15
 6.050000E+00  6.000000E+00  4.540699E-15
 6.050000E+00  6.050000E+00  2.900346E-15
 6.050000E+00  6.100000E+00  1.815594E-15
 6.050000E+00  6.150000E+00  1.098842E-15
 6.050000E+00  6.200000E+00  6.275770E-16
 6.050000E+00  6.250000E+00  3.227696E-16
 6.050000E+00  6.300000E+00  1.344468E-16
 6.050000E+00  6.350000E+00  3.230568E-17
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  2.364964E-18
 6.100000E+00 -6.300000E+00  9.814901E-18
 6.100000E+00 -6.250000E+00  2.347202E-17
 6.100000E+00 -6.200000E+00  4.546158E-17
 6.100000E+00 -6.150000E+00  7.939087E-17
 6.100000E+00 -6.100000E+00  1.311502E-16
 6.100000E+00 -6.050000E+00  2.101747E-16
 6.100000E+00 -6.000000E+00  3.313862E-16
 6.100000E+00 -5.950000E+00  5.181506E-16
 6.100000E+00 -5.900000E+00  8.067552E-16
 6.100000E+00 -5.850000E+00  1.253154E-15
 6.100000E+00 -5.800000E+00  1.943088E-15
 6.100000E+00 -5.750000E+00  3.007213E-15
 6.100000E+00 -5.700000E+00  4.643613E-15
 6.100000E+00 -5.650000E+00  7.151152E-15
 6.100000E+00 -5.600000E+00  1.097869E-14
 6.100000E+00 -5.550000E+00  1.679737E-14
 6.100000E+00 -5.500000E+00  2.560622E-14
 6.100000E+00 -5.450000E+00  3.888591E-14
 6.100000E+00 -5.400000E+00  5.882120E-14
 6.100000E+00 -5.350000E+00  8.862149E-14
 6.100000E+00 -5.300000E+00  1.329802E-13
 6.100000E+00 -5.250000E+00  1.987299E-13
 6.100000E+00 -5.200000E+00  2.957713E-13
 6.100000E+00 -5.150000E+00  4.383844E-13
 6.100000E+00 -5.100000E+00  6.470681E-13
 6.100000E+00 -5.050000E+00  9.511076E-13
 6.100000E+00 -5.000000E+00  1.392137E-12
 6.100000E+00 -4.950000E+00  2.029058E-12
 6.100000E+00 -4.900000E+00  2.944782E-12
 6.100000E+00 -4.850000E+00  4.255436E-12
 6.100000E+00 -4.800000E+00  6.122837E-12
 6.100000E+00 -4.750000E+00  8.771308E-12
 6.100000E+00 -4.700000E+00  1.251021E-11
 6.100000E+00 -4.650000E+00  1.776394E-11
 6.100000E+00 -4.600000E+00  2.511159E-11
 6.100000E+00 -4.550000E+00  3.533917E-11
 6.100000E+00 -4.500000E+00  4.950774E-11
 6.100000E+00 -4.450000E+00  6.904184E-11
 6.100000E+00 -4.400000E+00  9.584361E-11
 6.100000E+00 -4.350000E+00  1.324388E-10
 6.100000E+00 -4.300000E+00  1.821626E-10
 6.100000E+00 -4.250000E+00  2.493944E-10
 6.100000E+00 -4.200000E+00  3.398523E-10
 6.100000E+00 -4.150000E+00  4.609600E-10
 6.100000E+00 -4.100000E+00  6.223007E-10
 6.100000E+00 -4.050000E+00  8.361739E-10
 6.100000E+00 -4.000000E+00  1.118275E-09
 6.100000E+00 -3.950000E+00  1.488516E-09
 6.100000E+00 -3.900000E+00  1.972011E-09
 6.100000E+00 -3.850000E+00  2.600251E-09
 6.100000E+00 -3.800000E+00  3.412489E-09
 6.100000E+00 -3.750000E+00  4.457363E-09
 6.100000E+00 -3.700000E+00  5.794783E-09
 6.100000E+00 -3.650000E+00  7.498100E-09
 6.100000E+00 -3.600000E+00  9.656581E-09
 6.100000E+00 -3.550000E+00  1.237820E-08
 6.100000E+00 -3.500000E+00  1.579279E-08
 6.100000E+00 -3.450000E+00  2.005545E-08
 6.100000E+00 -3.400000E+00  2.535038E-08
 6.100000E+00 -3.350000E+00  3.189496E-08
 6.100000E+00 -3.300000E+00  3.994412E-08
 6.100000E+00 -3.250000E+00  4.979490E-08
 6.100000E+00 -3.200000E+00  6.179128E-08
 6.100000E+00 -3.150000E+00  7.632894E-08
 6.100000E+00 -3.100000E+00  9.386013E-08
 6.100000E+00 -3.050000E+00  1.148983E-07
 6.100000E+00 -3.000000E+00  1.400226E-07
 6.100000E+00 -2.950000E+00  1.698816E-07
 6.100000E+00 -2.900000E+00  2.051968E-07
 6.100000E+00 -2.850000E+00  2.467653E-07
 6.100000E+00 -2.800000E+00  2.954609E-07
 6.100000E+00 -2.750000E+00  3.522350E-07
 6.100000E+00 -2.700000E+00  4.181151E-07
 6.100000E+00 -2.650000E+00  4.942026E-07
 6.100000E+00 -2.600000E+00  5.816683E-07
 6.100000E+00 -2.550000E+00  6.817461E-07
 6.100000E+00 -2.500000E+00  7.957251E-07
 6.100000E+00 -2.450000E+00  9.249392E-07
 6.100000E+00 -2.400000E+00  1.070755E-06
 6.100000E+00 -2.350000E+00  1.234555E-06
 6.100000E+00 -2.300000E+00  1.417728E-06
 6.100000E+00 -2.250000E+00  1.621641E-06
 6.100000E+00 -2.200000E+00  1.847626E-06
 6.100000E+00 -2.150000E+00  2.096958E-06
 6.100000E+00 -2.100000E+00  2.370828E-06
 6.100000E+00 -2.050000E+00  2.670326E-06
 6.100000E+00 -2.000000E+00  2.996409E-06
 6.100000E+00 -1.950000E+00  3.349885E-06
 6.100000E+00 -1.900000E+00  3.731384E-06
 6.100000E+00 -1.850000E+00  4.141337E-06
 6.100000E+00 -1.800000E+00  4.579954E-06
 6.100000E+00 -1.750000E+00  5.047206E-06
 6.100000E+00 -1.700000E+00  5.542807E-06
 6.100000E+00 -1.650000E+00  6.066196E-06
 6.100000E+00 -1.600000E+00  6.616532E-06
 6.100000E+00 -1.550000E+00  7.192679E-06
 6.100000E+00 -1.500000E+00  7.793207E-06
 6.100000E+00 -1.450000E+00  8.416386E-06
 6.100000E+00 -1.400000E+00  9.060195E-06
 6.100000E+00 -1.350000E+00  9.722322E-06
 6.100000E+00 -1.300000E+00  1.040018E-05
 6.100000E+00 -1.250000E+00  1.109093E-05
 6.100000E+00 -1.200000E+00  1.179148E-05
 6.100000E+00 -1.150000E+00  1.249853E-05
 6.100000E+00 -1.100000E+00  1.320857E-05
 6.100000E+00 -1.050000E+00  1.391794E-05
 6.100000E+00 -1.000000E+00  1.462285E-05
 6.100000E+00 -9.500000E-01  1.531940E-05
 6.100000E+00 -9.000000E-01  1.600364E-05
 6.100000E+00 -8.500000E-01  1.667158E-05
 6.100000E+00 -8.000000E-01  1.731926E-05
 6.100000E+00 -7.500000E-01  1.794274E-05
 6.100000E+00 -7.000000E-01  1.853820E-05
 6.100000E+00 -6.500000E-01  1.910192E-05
 6.100000E+00 -6.000000E-01  1.963035E-05
 6.100000E+00 -5.500000E-01  2.012014E-05
 6.100000E+00 -5.000000E-01  2.056815E-05
 6.100000E+00 -4.500000E-01  2.097153E-05
 6.100000E+00 -4.000000E-01  2.132768E-05
 6.100000E+00 -3.500000E-01  2.163434E-05
 6.100000E+00 -3.000000E-01  2.188955E-05
 6.100000E+00 -2.500000E-01  2.209172E-05
 6.100000E+00 -2.000000E-01  2.223963E-05
 6.100000E+00 -1.500000E-01  2.233242E-05
 6.100000E+00 -1.000000E-01  2.236962E-05
 6.100000E+00 -5.000000E-02  2.235113E-05
 6.100000E+00  0.000000E+00  2.227725E-05
 6.100000E+00  5.000000E-02  2.214864E-05
 6.100000E+00  1.000000E-01  2.196636E-05
 6.100000E+00  1.500000E-01  2.173179E-05
 6.100000E+00  2.000000E-01  2.144666E-05
 6.100000E+00  2.500000E-01  2.111305E-05
 6.100000E+00  3.000000E-01  2.073331E-05
 6.100000E+00  3.500000E-01  2.031006E-05
 6.100000E+00  4.000000E-01  1.984620E-05
 6.100000E+00  4.500000E-01  1.934483E-05
 6.100000E+00  5.000000E-01  1.880922E-05
 6.100000E+00  5.500000E-01  1.824283E-05
 6.100000E+00  6.000000E-01  1.764922E-05
 6.100000E+00  6.500000E-01  1.703205E-05
 6.100000E+00  7.000000E-01  1.639501E-05
 6.100000E+00  7.500000E-01  1.574184E-05
 6.100000E+00  8.000000E-01  1.507624E-05
 6.100000E+00  8.500000E-01  1.440189E-05
 6.100000E+00  9.000000E-01  1.372236E-05
 6.100000E+00  9.500000E-01  1.304115E-05
 6.100000E+00  1.000000E+00  1.236159E-05
 6.100000E+00  1.050000E+00  1.168687E-05
 6.100000E+00  1.100000E+00  1.101999E-05
 6.100000E+00  1.150000E+00  1.036376E-05
 6.100000E+00  1.200000E+00  9.720760E-06
 6.100000E+00  1.250000E+00  9.093338E-06
 6.100000E+00  1.300000E+00  8.483604E-06
 6.100000E+00  1.350000E+00  7.893416E-06
 6.100000E+00  1.400000E+00  7.324380E-06
 6.100000E+00  1.450000E+00  6.777846E-06
 6.100000E+00  1.500000E+00  6.254913E-06
 6.100000E+00  1.550000E+00  5.756433E-06
 6.100000E+00  1.600000E+00  5.283019E-06
 6.100000E+00  1.650000E+00  4.835055E-06
 6.100000E+00  1.700000E+00  4.412709E-06
 6.100000E+00  1.750000E+00  4.015947E-06
 6.100000E+00  1.800000E+00  3.644547E-06
 6.100000E+00  1.850000E+00  3.298119E-06
 6.100000E+00  1.900000E+00  2.976121E-06
 6.100000E+00  1.950000E+00  2.677875E-06
 6.100000E+00  2.000000E+00  2.402591E-06
 6.100000E+00  2.050000E+00  2.149380E-06
 6.100000E+00  2.100000E+00  1.917275E-06
 6.100000E+00  2.150000E+00  1.705246E-06
 6.100000E+00  2.200000E+00  1.512219E-06
 6.100000E+00  2.250000E+00  1.337091E-06
 6.100000E+00  2.300000E+00  1.178741E-06
 6.100000E+00  2.350000E+00  1.036048E-06
 6.100000E+00  2.400000E+00  9.078984E-07
 6.100000E+00  2.450000E+00  7.932000E-07
 6.100000E+00  2.500000E+00  6.908875E-07
 6.100000E+00  2.550000E+00  5.999318E-07
 6.100000E+00  2.600000E+00  5.193457E-07
 6.100000E+00  2.650000E+00  4.481885E-07
 6.100000E+00  2.700000E+00  3.855701E-07
 6.100000E+00  2.750000E+00  3.306532E-07
 6.100000E+00  2.800000E+00  2.826549E-07
 6.100000E+00  2.850000E+00  2.408471E-07
 6.100000E+00  2.900000E+00  2.045567E-07
 6.100000E+00  2.950000E+00  1.731645E-07
 6.100000E+00  3.000000E+00  1.461039E-07
 6.100000E+00  3.050000E+00  1.228589E-07
 6.100000E+00  3.100000E+00  1.029621E-07
 6.100000E+00  3.150000E+00  8.599168E-08
 6.100000E+00  3.200000E+00  7.156927E-08
 6.100000E+00  3.250000E+00  5.935669E-08
 6.100000E+00  3.300000E+00  4.905319E-08
 6.100000E+00  3.350000E+00  4.039246E-08
 6.100000E+00  3.400000E+00  3.313978E-08
 6.100000E+00  3.450000E+00  2.708916E-08
 6.100000E+00  3.500000E+00  2.206065E-08
 6.100000E+00  3.550000E+00  1.789772E-08
 6.100000E+00  3.600000E+00  1.446484E-08
 6.100000E+00  3.650000E+00  1.164518E-08
 6.100000E+00  3.700000E+00  9.338443E-09
 6.100000E+00  3.750000E+00  7.458967E-09
 6.100000E+00  3.800000E+00  5.933878E-09
 6.100000E+00  3.850000E+00  4.701476E-09
 6.100000E+00  3.900000E+00  3.709759E-09
 6.100000E+00  3.950000E+00  2.915099E-09
 6.100000E+00  4.000000E+00  2.281066E-09
 6.100000E+00  4.050000E+00  1.777380E-09
 6.100000E+00  4.100000E+00  1.378992E-09
 6.100000E+00  4.150000E+00  1.065281E-09
 6.100000E+00  4.200000E+00  8.193491E-10
 6.100000E+00  4.250000E+00  6.274209E-10
 6.100000E+00  4.300000E+00  4.783182E-10
 6.100000E+00  4.350000E+00  3.630161E-10
 6.100000E+00  4.400000E+00  2.742646E-10
 6.100000E+00  4.450000E+00  2.062682E-10
 6.100000E+00  4.500000E+00  1.544181E-10
 6.100000E+00  4.550000E+00  1.150675E-10
 6.100000E+00  4.600000E+00  8.534546E-11
 6.100000E+00  4.650000E+00  6.300394E-11
 6.100000E+00  4.700000E+00  4.629143E-11
 6.100000E+00  4.750000E+00  3.385053E-11
 6.100000E+00  4.800000E+00  2.463483E-11
 6.100000E+00  4.850000E+00  1.784185E-11
 6.100000E+00  4.900000E+00  1.285950E-11
 6.100000E+00  4.950000E+00  9.223384E-12
 6.100000E+00  5.000000E+00  6.583047E-12
 6.100000E+00  5.050000E+00  4.675445E-12
 6.100000E+00  5.100000E+00  3.304212E-12
 6.100000E+00  5.150000E+00  2.323551E-12
 6.100000E+00  5.200000E+00  1.625803E-12
 6.100000E+00  5.250000E+00  1.131901E-12
 6.100000E+00  5.300000E+00  7.840977E-13
 6.100000E+00  5.350000E+00  5.404477E-13
 6.100000E+00  5.400000E+00  3.706505E-13
 6.100000E+00  5.450000E+00  2.529394E-13
 6.100000E+00  5.500000E+00  1.717643E-13
 6.100000E+00  5.550000E+00  1.160780E-13
 6.100000E+00  5.600000E+00  7.807625E-14
 6.100000E+00  5.650000E+00  5.227653E-14
 6.100000E+00  5.700000E+00  3.484919E-14
 6.100000E+00  5.750000E+00  2.313437E-14
 6.100000E+00  5.800000E+00  1.529533E-14
 6.100000E+00  5.850000E+00  1.007121E-14
 6.100000E+00  5.900000E+00  6.601672E-15
 6.100000E+00  5.950000E+00  4.303305E-15
 6.100000E+00  6.000000E+00  2.783064E-15
 6.100000E+00  6.050000E+00  1.777965E-15
 6.100000E+00  6.100000E+00  1.113336E-15
 6.100000E+00  6.150000E+00  6.741092E-16
 6.100000E+00  6.200000E+00  3.851981E-16
 6.100000E+00  6.250000E+00  1.982169E-16
 6.100000E+00  6.300000E+00  8.260482E-17
 6.100000E+00  6.350000E+00  1.985560E-17
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  1.383863E-18
 6.150000E+00 -6.300000E+00  5.741164E-18
 6.150000E+00 -6.250000E+00  1.372356E-17
 6.150000E+00 -6.200000E+00  2.656871E-17
 6.150000E+00 -6.150000E+00  4.638322E-17
 6.150000E+00 -6.100000E+00  7.661552E-17
 6.150000E+00 -6.050000E+00  1.228008E-16
 6.150000E+00 -6.000000E+00  1.937086E-16
 6.150000E+00 -5.950000E+00  3.030928E-16
 6.150000E+00 -5.900000E+00  4.723429E-16
 6.150000E+00 -5.850000E+00  7.344857E-16
 6.150000E+00 -5.800000E+00  1.140197E-15
 6.150000E+00 -5.750000E+00  1.766802E-15
 6.150000E+00 -5.700000E+00  2.731683E-15
 6.150000E+00 -5.650000E+00  4.212186E-15
 6.150000E+00 -5.600000E+00  6.475026E-15
 6.150000E+00 -5.550000E+00  9.919534E-15
 6.150000E+00 -5.500000E+00  1.514097E-14
 6.150000E+00 -5.450000E+00  2.302277E-14
 6.150000E+00 -5.400000E+00  3.487022E-14
 6.150000E+00 -5.350000E+00  5.260342E-14
 6.150000E+00 -5.300000E+00  7.903404E-14
 6.150000E+00 -5.250000E+00  1.182606E-13
 6.150000E+00 -5.200000E+00  1.762301E-13
 6.150000E+00 -5.150000E+00  2.615305E-13
 6.150000E+00 -5.100000E+00  3.865057E-13
 6.150000E+00 -5.050000E+00  5.688123E-13
 6.150000E+00 -5.000000E+00  8.335826E-13
 6.150000E+00 -4.950000E+00  1.216414E-12
 6.150000E+00 -4.900000E+00  1.767475E-12
 6.150000E+00 -4.850000E+00  2.557109E-12
 6.150000E+00 -4.800000E+00  3.683450E-12
 6.150000E+00 -4.750000E+00  5.282686E-12
 6.150000E+00 -4.700000E+00  7.542834E-12
 6.150000E+00 -4.650000E+00  1.072210E-11
 6.150000E+00 -4.600000E+00  1.517318E-11
 6.150000E+00 -4.550000E+00  2.137528E-11
 6.150000E+00 -4.500000E+00  2.997595E-11
 6.150000E+00 -4.450000E+00  4.184544E-11
 6.150000E+00 -4.400000E+00  5.814692E-11
 6.150000E+00 -4.350000E+00  8.042641E-11
 6.150000E+00 -4.300000E+00  1.107274E-10
 6.150000E+00 -4.250000E+00  1.517357E-10
 6.150000E+00 -4.200000E+00  2.069615E-10
 6.150000E+00 -4.150000E+00  2.809665E-10
 6.150000E+00 -4.100000E+00  3.796448E-10
 6.150000E+00 -4.050000E+00  5.105686E-10
 6.150000E+00 -4.000000E+00  6.834096E-10
 6.150000E+00 -3.950000E+00  9.104500E-10
 6.150000E+00 -3.900000E+00  1.207196E-09
 6.150000E+00 -3.850000E+00  1.593108E-09
 6.150000E+00 -3.800000E+00  2.092470E-09
 6.150000E+00 -3.750000E+00  2.735397E-09
 6.150000E+00 -3.700000E+00  3.559025E-09
 6.150000E+00 -3.650000E+00  4.608863E-09
 6.150000E+00 -3.600000E+00  5.940352E-09
 6.150000E+00 -3.550000E+00  7.620624E-09
 6.150000E+00 -3.500000E+00  9.730469E-09
 6.150000E+00 -3.450000E+00  1.236653E-08
 6.150000E+00 -3.400000E+00  1.564367E-08
 6.150000E+00 -3.350000E+00  1.969763E-08
 6.150000E+00 -3.300000E+00  2.468773E-08
 6.150000E+00 -3.250000E+00  3.079986E-08
 6.150000E+00 -3.200000E+00  3.824949E-08
 6.150000E+00 -3.150000E+00  4.728481E-08
 6.150000E+00 -3.100000E+00  5.818979E-08
 6.150000E+00 -3.050000E+00  7.128727E-08
 6.150000E+00 -3.000000E+00  8.694177E-08
 6.150000E+00 -2.950000E+00  1.055622E-07
 6.150000E+00 -2.900000E+00  1.276038E-07
 6.150000E+00 -2.850000E+00  1.535705E-07
 6.150000E+00 -2.800000E+00  1.840152E-07
 6.150000E+00 -2.750000E+00  2.195410E-07
 6.150000E+00 -2.700000E+00  2.608001E-07
 6.150000E+00 -2.650000E+00  3.084929E-07
 6.150000E+00 -2.600000E+00  3.633647E-07
 6.150000E+00 -2.550000E+00  4.262029E-07
 6.150000E+00 -2.500000E+00  4.978312E-07
 6.150000E+00 -2.450000E+00  5.791036E-07
 6.150000E+00 -2.400000E+00  6.708968E-07
 6.150000E+00 -2.350000E+00  7.741009E-07
 6.150000E+00 -2.300000E+00  8.896093E-07
 6.150000E+00 -2.250000E+00  1.018307E-06
 6.150000E+00 -2.200000E+00  1.161057E-06
 6.150000E+00 -2.150000E+00  1.318688E-06
 6.150000E+00 -2.100000E+00  1.491980E-06
 6.150000E+00 -2.050000E+00  1.681646E-06
 6.150000E+00 -2.000000E+00  1.888322E-06
 6.150000E+00 -1.950000E+00  2.112545E-06
 6.150000E+00 -1.900000E+00  2.354742E-06
 6.150000E+00 -1.850000E+00  2.615216E-06
 6.150000E+00 -1.800000E+00  2.894126E-06
 6.150000E+00 -1.750000E+00  3.191481E-06
 6.150000E+00 -1.700000E+00  3.507122E-06
 6.150000E+00 -1.650000E+00  3.840719E-06
 6.150000E+00 -1.600000E+00  4.191757E-06
 6.150000E+00 -1.550000E+00  4.559532E-06
 6.150000E+00 -1.500000E+00  4.943149E-06
 6.150000E+00 -1.450000E+00  5.341519E-06
 6.150000E+00 -1.400000E+00  5.753362E-06
 6.150000E+00 -1.350000E+00  6.177209E-06
 6.150000E+00 -1.300000E+00  6.611413E-06
 6.150000E+00 -1.250000E+00  7.054154E-06
 6.150000E+00 -1.200000E+00  7.503452E-06
 6.150000E+00 -1.150000E+00  7.957183E-06
 6.150000E+00 -1.100000E+00  8.413094E-06
 6.150000E+00 -1.050000E+00  8.868824E-06
 6.150000E+00 -1.000000E+00  9.321920E-06
 6.150000E+00 -9.500000E-01  9.769863E-06
 6.150000E+00 -9.000000E-01  1.021009E-05
 6.150000E+00 -8.500000E-01  1.064001E-05
 6.150000E+00 -8.000000E-01  1.105706E-05
 6.150000E+00 -7.500000E-01  1.145867E-05
 6.150000E+00 -7.000000E-01  1.184235E-05
 6.150000E+00 -6.500000E-01  1.220569E-05
 6.150000E+00 -6.000000E-01  1.254637E-05
 6.150000E+00 -5.500000E-01  1.286219E-05
 6.150000E+00 -5.000000E-01  1.315112E-05
 6.150000E+00 -4.500000E-01  1.341129E-05
 6.150000E+00 -4.000000E-01  1.364099E-05
 6.150000E+00 -3.500000E-01  1.383874E-05
 6.150000E+00 -3.000000E-01  1.400328E-05
 6.150000E+00 -2.500000E-01  1.413355E-05
 6.150000E+00 -2.000000E-01  1.422875E-05
 6.150000E+00 -1.500000E-01  1.428833E-05
 6.150000E+00 -1.000000E-01  1.431197E-05
 6.150000E+00 -5.000000E-02  1.429961E-05
 6.150000E+00  0.000000E+00  1.425145E-05
 6.150000E+00  5.000000E-02  1.416792E-05
 6.150000E+00  1.000000E-01  1.404970E-05
 6.150000E+00  1.500000E-01  1.389772E-05
 6.150000E+00  2.000000E-01  1.371310E-05
 6.150000E+00  2.500000E-01  1.349719E-05
 6.150000E+00  3.000000E-01  1.325155E-05
 6.150000E+00  3.500000E-01  1.297788E-05
 6.150000E+00  4.000000E-01  1.267808E-05
 6.150000E+00  4.500000E-01  1.235417E-05
 6.150000E+00  5.000000E-01  1.200830E-05
 6.150000E+00  5.500000E-01  1.164271E-05
 6.150000E+00  6.000000E-01  1.125974E-05
 6.150000E+00  6.500000E-01  1.086175E-05
 6.150000E+00  7.000000E-01  1.045116E-05
 6.150000E+00  7.500000E-01  1.003039E-05
 6.150000E+00  8.000000E-01  9.601854E-06
 6.150000E+00  8.500000E-01  9.167926E-06
 6.150000E+00  9.000000E-01  8.730929E-06
 6.150000E+00  9.500000E-01  8.293112E-06
 6.150000E+00  1.000000E+00  7.856636E-06
 6.150000E+00  1.050000E+00  7.423554E-06
 6.150000E+00  1.100000E+00  6.995796E-06
 6.150000E+00  1.150000E+00  6.575162E-06
 6.150000E+00  1.200000E+00  6.163304E-06
 6.150000E+00  1.250000E+00  5.761722E-06
 6.150000E+00  1.300000E+00  5.371759E-06
 6.150000E+00  1.350000E+00  4.994592E-06
 6.150000E+00  1.400000E+00  4.631233E-06
 6.150000E+00  1.450000E+00  4.282529E-06
 6.150000E+00  1.500000E+00  3.949162E-06
 6.150000E+00  1.550000E+00  3.631657E-06
 6.150000E+00  1.600000E+00  3.330380E-06
 6.150000E+00  1.650000E+00  3.045554E-06
 6.150000E+00  1.700000E+00  2.777261E-06
 6.150000E+00  1.750000E+00  2.525452E-06
 6.150000E+00  1.800000E+00  2.289961E-06
 6.150000E+00  1.850000E+00  2.070514E-06
 6.150000E+00  1.900000E+00  1.866740E-06
 6.150000E+00  1.950000E+00  1.678184E-06
 6.150000E+00  2.000000E+00  1.504318E-06
 6.150000E+00  2.050000E+00  1.344555E-06
 6.150000E+00  2.100000E+00  1.198259E-06
 6.150000E+00  2.150000E+00  1.064755E-06
 6.150000E+00  2.200000E+00  9.433440E-07
 6.150000E+00  2.250000E+00  8.333069E-07
 6.150000E+00  2.300000E+00  7.339186E-07
 6.150000E+00  2.350000E+00  6.444537E-07
 6.150000E+00  2.400000E+00  5.641948E-07
 6.150000E+00  2.450000E+00  4.924387E-07
 6.150000E+00  2.500000E+00  4.285018E-07
 6.150000E+00  2.550000E+00  3.717247E-07
 6.150000E+00  2.600000E+00  3.214766E-07
 6.150000E+00  2.650000E+00  2.771572E-07
 6.150000E+00  2.700000E+00  2.381997E-07
 6.150000E+00  2.750000E+00  2.040719E-07
 6.150000E+00  2.800000E+00  1.742770E-07
 6.150000E+00  2.850000E+00  1.483539E-07
 6.150000E+00  2.900000E+00  1.258771E-07
 6.150000E+00  2.950000E+00  1.064557E-07
 6.150000E+00  3.000000E+00  8.973285E-08
 6.150000E+00  3.050000E+00  7.538385E-08
 6.150000E+00  3.100000E+00  6.311515E-08
 6.150000E+00  3.150000E+00  5.266242E-08
 6.150000E+00  3.200000E+00  4.378874E-08
 6.150000E+00  3.250000E+00  3.628282E-08
 6.150000E+00  3.300000E+00  2.995699E-08
 6.150000E+00  3.350000E+00  2.464537E-08
 6.150000E+00  3.400000E+00  2.020196E-08
 6.150000E+00  3.450000E+00  1.649883E-08
 6.150000E+00  3.500000E+00  1.342439E-08
 6.150000E+00  3.550000E+00  1.088174E-08
 6.150000E+00  3.600000E+00  8.787073E-09
 6.150000E+00  3.650000E+00  7.068254E-09
 6.150000E+00  3.700000E+00  5.663462E-09
 6.150000E+00  3.750000E+00  4.519951E-09
 6.150000E+00  3.800000E+00  3.592918E-09
 6.150000E+00  3.850000E+00  2.844480E-09
 6.150000E+00  3.900000E+00  2.242749E-09
 6.150000E+00  3.950000E+00  1.761007E-09
 6.150000E+00  4.000000E+00  1.376971E-09
 6.150000E+00  4.050000E+00  1.072143E-09
 6.150000E+00  4.100000E+00  8.312404E-10
 6.150000E+00  4.150000E+00  6.416937E-10
 6.150000E+00  4.200000E+00  4.932173E-10
 6.150000E+00  4.250000E+00  3.774336E-10
 6.150000E+00  4.300000E+00  2.875527E-10
 6.150000E+00  4.350000E+00  2.180982E-10
 6.150000E+00  4.400000E+00  1.646752E-10
 6.150000E+00  4.450000E+00  1.237741E-10
 6.150000E+00  4.500000E+00  9.260645E-11
 6.150000E+00  4.550000E+00  6.896802E-11
 6.150000E+00  4.600000E+00  5.112515E-11
 6.150000E+00  4.650000E+00  3.772137E-11
 6.150000E+00  4.700000E+00  2.770081E-11
 6.150000E+00  4.750000E+00  2.024586E-11
 6.150000E+00  4.800000E+00  1.472670E-11
 6.150000E+00  4.850000E+00  1.066075E-11
 6.150000E+00  4.900000E+00  7.680157E-12
 6.150000E+00  4.950000E+00  5.506061E-12
 6.150000E+00  5.000000E+00  3.928155E-12
 6.150000E+00  5.050000E+00  2.788700E-12
 6.150000E+00  5.100000E+00  1.970017E-12
 6.150000E+00  5.150000E+00  1.384789E-12
 6.150000E+00  5.200000E+00  9.685768E-13
 6.150000E+00  5.250000E+00  6.740854E-13
 6.150000E+00  5.300000E+00  4.667907E-13
 6.150000E+00  5.350000E+00  3.216295E-13
 6.150000E+00  5.400000E+00  2.205065E-13
 6.150000E+00  5.450000E+00  1.504291E-13
 6.150000E+00  5.500000E+00  1.021200E-13
 6.150000E+00  5.550000E+00  6.899129E-14
 6.150000E+00  5.600000E+00  4.639101E-14
 6.150000E+00  5.650000E+00  3.105258E-14
 6.150000E+00  5.700000E+00  2.069508E-14
 6.150000E+00  5.750000E+00  1.373494E-14
 6.150000E+00  5.800000E+00  9.079024E-15
 6.150000E+00  5.850000E+00  5.977194E-15
 6.150000E+00  5.900000E+00  3.917761E-15
 6.150000E+00  5.950000E+00  2.553863E-15
 6.150000E+00  6.000000E+00  1.651897E-15
 6.150000E+00  6.050000E+00  1.055615E-15
 6.150000E+00  6.100000E+00  6.612871E-16
 6.150000E+00  6.150000E+00  4.006133E-16
 6.150000E+00  6.200000E+00  2.290565E-16
 6.150000E+00  6.250000E+00  1.179417E-16
 6.150000E+00  6.300000E+00  4.917802E-17
 6.150000E+00  6.350000E+00  1.182554E-17
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  7.694955E-19
 6.200000E+00 -6.300000E+00  3.191083E-18
 6.200000E+00 -6.250000E+00  7.623959E-18
 6.200000E+00 -6.200000E+00  1.475239E-17
 6.200000E+00 -6.150000E+00  2.574425E-17
 6.200000E+00 -6.100000E+00  4.251563E-17
 6.200000E+00 -6.050000E+00  6.814775E-17
 6.200000E+00 -6.000000E+00  1.075295E-16
 6.200000E+00 -5.950000E+00  1.683380E-16
 6.200000E+00 -5.900000E+00  2.625260E-16
 6.200000E+00 -5.850000E+00  4.085686E-16
 6.200000E+00 -5.800000E+00  6.348432E-16
 6.200000E+00 -5.750000E+00  9.846934E-16
 6.200000E+00 -5.700000E+00  1.523986E-15
 6.200000E+00 -5.650000E+00  2.352338E-15
 6.200000E+00 -5.600000E+00  3.619722E-15
 6.200000E+00 -5.550000E+00  5.550922E-15
 6.200000E+00 -5.500000E+00  8.481362E-15
 6.200000E+00 -5.450000E+00  1.290937E-14
 6.200000E+00 -5.400000E+00  1.957203E-14
 6.200000E+00 -5.350000E+00  2.955470E-14
 6.200000E+00 -5.300000E+00  4.444837E-14
 6.200000E+00 -5.250000E+00  6.657454E-14
 6.200000E+00 -5.200000E+00  9.930497E-14
 6.200000E+00 -5.150000E+00  1.475137E-13
 6.200000E+00 -5.100000E+00  2.182131E-13
 6.200000E+00 -5.050000E+00  3.214427E-13
 6.200000E+00 -5.000000E+00  4.715061E-13
 6.200000E+00 -4.950000E+00  6.886810E-13
 6.200000E+00 -4.900000E+00  1.001570E-12
 6.200000E+00 -4.850000E+00  1.450314E-12
 6.200000E+00 -4.800000E+00  2.090957E-12
 6.200000E+00 -4.750000E+00  3.001342E-12
 6.200000E+00 -4.700000E+00  4.289023E-12
 6.200000E+00 -4.650000E+00  6.101821E-12
 6.200000E+00 -4.600000E+00  8.641814E-12
 6.200000E+00 -4.550000E+00  1.218377E-11
 6.200000E+00 -4.500000E+00  1.709927E-11
 6.200000E+00 -4.450000E+00  2.388806E-11
 6.200000E+00 -4.400000E+00  3.321860E-11
 6.200000E+00 -4.350000E+00  4.598000E-11
 6.200000E+00 -4.300000E+00  6.334836E-11
 6.200000E+00 -4.250000E+00  8.687058E-11
 6.200000E+00 -4.200000E+00  1.185698E-10
 6.200000E+00 -4.150000E+00  1.610773E-10
 6.200000E+00 -4.100000E+00  2.177949E-10
 6.200000E+00 -4.050000E+00  2.930968E-10
 6.200000E+00 -4.000000E+00  3.925736E-10
 6.200000E+00 -3.950000E+00  5.233304E-10
 6.200000E+00 -3.900000E+00  6.943435E-10
 6.200000E+00 -3.850000E+00  9.168878E-10
 6.200000E+00 -3.800000E+00  1.205041E-09
 6.200000E+00 -3.750000E+00  1.576279E-09
 6.200000E+00 -3.700000E+00  2.052162E-09
 6.200000E+00 -3.650000E+00  2.659139E-09
 6.200000E+00 -3.600000E+00  3.429451E-09
 6.200000E+00 -3.550000E+00  4.402173E-09
 6.200000E+00 -3.500000E+00  5.624366E-09
 6.200000E+00 -3.450000E+00  7.152372E-09
 6.200000E+00 -3.400000E+00  9.053222E-09
 6.200000E+00 -3.350000E+00  1.140618E-08
 6.200000E+00 -3.300000E+00  1.430437E-08
 6.200000E+00 -3.250000E+00  1.785655E-08
 6.200000E+00 -3.200000E+00  2.218889E-08
 6.200000E+00 -3.150000E+00  2.744686E-08
 6.200000E+00 -3.100000E+00  3.379708E-08
 6.200000E+00 -3.050000E+00  4.142912E-08
 6.200000E+00 -3.000000E+00  5.055728E-08
 6.200000E+00 -2.950000E+00  6.142217E-08
 6.200000E+00 -2.900000E+00  7.429205E-08
 6.200000E+00 -2.850000E+00  8.946398E-08
 6.200000E+00 -2.800000E+00  1.072645E-07
 6.200000E+00 -2.750000E+00  1.280502E-07
 6.200000E+00 -2.700000E+00  1.522069E-07
 6.200000E+00 -2.650000E+00  1.801496E-07
 6.200000E+00 -2.600000E+00  2.123208E-07
 6.200000E+00 -2.550000E+00  2.491881E-07
 6.200000E+00 -2.500000E+00  2.912419E-07
 6.200000E+00 -2.450000E+00  3.389910E-07
 6.200000E+00 -2.400000E+00  3.929588E-07
 6.200000E+00 -2.350000E+00  4.536777E-07
 6.200000E+00 -2.300000E+00  5.216828E-07
 6.200000E+00 -2.250000E+00  5.975057E-07
 6.200000E+00 -2.200000E+00  6.816660E-07
 6.200000E+00 -2.150000E+00  7.746639E-07
 6.200000E+00 -2.100000E+00  8.769714E-07
 6.200000E+00 -2.050000E+00  9.890229E-07
 6.200000E+00 -2.000000E+00  1.111206E-06
 6.200000E+00 -1.950000E+00  1.243853E-06
 6.200000E+00 -1.900000E+00  1.387229E-06
 6.200000E+00 -1.850000E+00  1.541526E-06
 6.200000E+00 -1.800000E+00  1.706853E-06
 6.200000E+00 -1.750000E+00  1.883227E-06
 6.200000E+00 -1.700000E+00  2.070568E-06
 6.200000E+00 -1.650000E+00  2.268690E-06
 6.200000E+00 -1.600000E+00  2.477300E-06
 6.200000E+00 -1.550000E+00  2.695988E-06
 6.200000E+00 -1.500000E+00  2.924233E-06
 6.200000E+00 -1.450000E+00  3.161393E-06
 6.200000E+00 -1.400000E+00  3.406713E-06
 6.200000E+00 -1.350000E+00  3.659324E-06
 6.200000E+00 -1.300000E+00  3.918246E-06
 6.200000E+00 -1.250000E+00  4.182396E-06
 6.200000E+00 -1.200000E+00  4.450592E-06
 6.200000E+00 -1.150000E+00  4.721566E-06
 6.200000E+00 -1.100000E+00  4.993969E-06
 6.200000E+00 -1.050000E+00  5.266383E-06
 6.200000E+00 -1.000000E+00  5.537337E-06
 6.200000E+00 -9.500000E-01  5.805316E-06
 6.200000E+00 -9.000000E-01  6.068778E-06
 6.200000E+00 -8.500000E-01  6.326164E-06
 6.200000E+00 -8.000000E-01  6.575919E-06
 6.200000E+00 -7.500000E-01  6.816503E-06
 6.200000E+00 -7.000000E-01  7.046407E-06
 6.200000E+00 -6.500000E-01  7.264170E-06
 6.200000E+00 -6.000000E-01  7.468391E-06
 6.200000E+00 -5.500000E-01  7.657743E-06
 6.200000E+00 -5.000000E-01  7.830990E-06
 6.200000E+00 -4.500000E-01  7.986994E-06
 6.200000E+00 -4.000000E-01  8.124730E-06
 6.200000E+00 -3.500000E-01  8.243295E-06
 6.200000E+00 -3.000000E-01  8.341919E-06
 6.200000E+00 -2.500000E-01  8.419968E-06
 6.200000E+00 -2.000000E-01  8.476953E-06
 6.200000E+00 -1.500000E-01  8.512534E-06
 6.200000E+00 -1.000000E-01  8.526523E-06
 6.200000E+00 -5.000000E-02  8.518883E-06
 6.200000E+00  0.000000E+00  8.489732E-06
 6.200000E+00  5.000000E-02  8.439336E-06
 6.200000E+00  1.000000E-01  8.368110E-06
 6.200000E+00  1.500000E-01  8.276608E-06
 6.200000E+00  2.000000E-01  8.165522E-06
 6.200000E+00  2.500000E-01  8.035670E-06
 6.200000E+00  3.000000E-01  7.887989E-06
 6.200000E+00  3.500000E-01  7.723524E-06
 6.200000E+00  4.000000E-01  7.543418E-06
 6.200000E+00  4.500000E-01  7.348899E-06
 6.200000E+00  5.000000E-01  7.141267E-06
 6.200000E+00  5.500000E-01  6.921882E-06
 6.200000E+00  6.000000E-01  6.692151E-06
 6.200000E+00  6.500000E-01  6.453512E-06
 6.200000E+00  7.000000E-01  6.207421E-06
 6.200000E+00  7.500000E-01  5.955340E-06
 6.200000E+00  8.000000E-01  5.698722E-06
 6.200000E+00  8.500000E-01  5.438998E-06
 6.200000E+00  9.000000E-01  5.177565E-06
 6.200000E+00  9.500000E-01  4.915775E-06
 6.200000E+00  1.000000E+00  4.654925E-06
 6.200000E+00  1.050000E+00  4.396244E-06
 6.200000E+00  1.100000E+00  4.140887E-06
 6.200000E+00  1.150000E+00  3.889928E-06
 6.200000E+00  1.200000E+00  3.644352E-06
 6.200000E+00  1.250000E+00  3.405050E-06
 6.200000E+00  1.300000E+00  3.172818E-06
 6.200000E+00  1.350000E+00  2.948352E-06
 6.200000E+00  1.400000E+00  2.732247E-06
 6.200000E+00  1.450000E+00  2.524998E-06
 6.200000E+00  1.500000E+00  2.327003E-06
 6.200000E+00  1.550000E+00  2.138561E-06
 6.200000E+00  1.600000E+00  1.959881E-06
 6.200000E+00  1.650000E+00  1.791082E-06
 6.200000E+00  1.700000E+00  1.632200E-06
 6.200000E+00  1.750000E+00  1.483194E-06
 6.200000E+00  1.800000E+00  1.343952E-06
 6.200000E+00  1.850000E+00  1.214300E-06
 6.200000E+00  1.900000E+00  1.094004E-06
 6.200000E+00  1.950000E+00  9.827817E-07
 6.200000E+00  2.000000E+00  8.803097E-07
 6.200000E+00  2.050000E+00  7.862283E-07
 6.200000E+00  2.100000E+00  7.001501E-07
 6.200000E+00  2.150000E+00  6.216661E-07
 6.200000E+00  2.200000E+00  5.503526E-07
 6.200000E+00  2.250000E+00  4.857766E-07
 6.200000E+00  2.300000E+00  4.275012E-07
 6.200000E+00  2.350000E+00  3.750911E-07
 6.200000E+00  2.400000E+00  3.281162E-07
 6.200000E+00  2.450000E+00  2.861558E-07
 6.200000E+00  2.500000E+00  2.488016E-07
 6.200000E+00  2.550000E+00  2.156609E-07
 6.200000E+00  2.600000E+00  1.863579E-07
 6.200000E+00  2.650000E+00  1.605361E-07
 6.200000E+00  2.700000E+00  1.378592E-07
 6.200000E+00  2.750000E+00  1.180120E-07
 6.200000E+00  2.800000E+00  1.007006E-07
 6.200000E+00  2.850000E+00  8.565271E-08
 6.200000E+00  2.900000E+00  7.261732E-08
 6.200000E+00  2.950000E+00  6.136429E-08
 6.200000E+00  3.000000E+00  5.168365E-08
 6.200000E+00  3.050000E+00  4.338478E-08
 6.200000E+00  3.100000E+00  3.629550E-08
 6.200000E+00  3.150000E+00  3.026098E-08
 6.200000E+00  3.200000E+00  2.514264E-08
 6.200000E+00  3.250000E+00  2.081705E-08
 6.200000E+00  3.300000E+00  1.717473E-08
 6.200000E+00  3.350000E+00  1.411902E-08
 6.200000E+00  3.400000E+00  1.156497E-08
 6.200000E+00  3.450000E+00  9.438227E-09
 6.200000E+00  3.500000E+00  7.674021E-09
 6.200000E+00  3.550000E+00  6.216165E-09
 6.200000E+00  3.600000E+00  5.016135E-09
 6.200000E+00  3.650000E+00  4.032210E-09
 6.200000E+00  3.700000E+00  3.228676E-09
 6.200000E+00  3.750000E+00  2.575094E-09
 6.200000E+00  3.800000E+00  2.045639E-09
 6.200000E+00  3.850000E+00  1.618500E-09
 6.200000E+00  3.900000E+00  1.275335E-09
 6.200000E+00  3.950000E+00  1.000793E-09
 6.200000E+00  4.000000E+00  7.820845E-10
 6.200000E+00  4.050000E+00  6.086020E-10
 6.200000E+00  4.100000E+00  4.715902E-10
 6.200000E+00  4.150000E+00  3.638560E-10
 6.200000E+00  4.200000E+00  2.795180E-10
 6.200000E+00  4.250000E+00  2.137902E-10
 6.200000E+00  4.300000E+00  1.627971E-10
 6.200000E+00  4.350000E+00  1.234154E-10
 6.200000E+00  4.400000E+00  9.314076E-11
 6.200000E+00  4.450000E+00  6.997483E-11
 6.200000E+00  4.500000E+00  5.233112E-11
 6.200000E+00  4.550000E+00  3.895645E-11
 6.200000E+00  4.600000E+00  2.886591E-11
 6.200000E+00  4.650000E+00  2.128939E-11
 6.200000E+00  4.700000E+00  1.562786E-11
 6.200000E+00  4.750000E+00  1.141776E-11
 6.200000E+00  4.800000E+00  8.302209E-12
 6.200000E+00  4.850000E+00  6.007939E-12
 6.200000E+00  4.900000E+00  4.326770E-12
 6.200000E+00  4.950000E+00  3.100963E-12
 6.200000E+00  5.000000E+00  2.211628E-12
 6.200000E+00  5.050000E+00  1.569636E-12
 6.200000E+00  5.100000E+00  1.108528E-12
 6.200000E+00  5.150000E+00  7.790146E-13
 6.200000E+00  5.200000E+00  5.447369E-13
 6.200000E+00  5.250000E+00  3.790213E-13
 6.200000E+00  5.300000E+00  2.624049E-13
 6.200000E+00  5.350000E+00  1.807638E-13
 6.200000E+00  5.400000E+00  1.239045E-13
 6.200000E+00  5.450000E+00  8.451072E-14
 6.200000E+00  5.500000E+00  5.735994E-14
 6.200000E+00  5.550000E+00  3.874485E-14
 6.200000E+00  5.600000E+00  2.604832E-14
 6.200000E+00  5.650000E+00  1.743310E-14
 6.200000E+00  5.700000E+00  1.161669E-14
 6.200000E+00  5.750000E+00  7.708871E-15
 6.200000E+00  5.800000E+00  5.095269E-15
 6.200000E+00  5.850000E+00  3.354371E-15
 6.200000E+00  5.900000E+00  2.198710E-15
 6.200000E+00  5.950000E+00  1.433454E-15
 6.200000E+00  6.000000E+00  9.274141E-16
 6.200000E+00  6.050000E+00  5.928645E-16
 6.200000E+00  6.100000E+00  3.715811E-16
 6.200000E+00  6.150000E+00  2.252419E-16
 6.200000E+00  6.200000E+00  1.288713E-16
 6.200000E+00  6.250000E+00  6.640074E-17
 6.200000E+00  6.300000E+00  2.770365E-17
 6.200000E+00  6.350000E+00  6.664625E-18
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  3.880429E-19
 6.250000E+00 -6.300000E+00  1.608523E-18
 6.250000E+00 -6.250000E+00  3.840904E-18
 6.250000E+00 -6.200000E+00  7.428106E-18
 6.250000E+00 -6.150000E+00  1.295691E-17
 6.250000E+00 -6.100000E+00  2.139193E-17
 6.250000E+00 -6.050000E+00  3.428667E-17
 6.250000E+00 -6.000000E+00  5.410889E-17
 6.250000E+00 -5.950000E+00  8.473743E-17
 6.250000E+00 -5.900000E+00  1.322164E-16
 6.250000E+00 -5.850000E+00  2.058950E-16
 6.250000E+00 -5.800000E+00  3.201445E-16
 6.250000E+00 -5.750000E+00  4.969313E-16
 6.250000E+00 -5.700000E+00  7.696614E-16
 6.250000E+00 -5.650000E+00  1.188896E-15
 6.250000E+00 -5.600000E+00  1.830814E-15
 6.250000E+00 -5.550000E+00  2.809679E-15
 6.250000E+00 -5.500000E+00  4.296130E-15
 6.250000E+00 -5.450000E+00  6.543869E-15
 6.250000E+00 -5.400000E+00  9.928436E-15
 6.250000E+00 -5.350000E+00  1.500323E-14
 6.250000E+00 -5.300000E+00  2.258004E-14
 6.250000E+00 -5.250000E+00  3.384428E-14
 6.250000E+00 -5.200000E+00  5.051884E-14
 6.250000E+00 -5.150000E+00  7.509600E-14
 6.250000E+00 -5.100000E+00  1.111638E-13
 6.250000E+00 -5.050000E+00  1.638626E-13
 6.250000E+00 -5.000000E+00  2.405211E-13
 6.250000E+00 -4.950000E+00  3.515349E-13
 6.250000E+00 -4.900000E+00  5.115770E-13
 6.250000E+00 -4.850000E+00  7.412516E-13
 6.250000E+00 -4.800000E+00  1.069343E-12
 6.250000E+00 -4.750000E+00  1.535856E-12
 6.250000E+00 -4.700000E+00  2.196093E-12
 6.250000E+00 -4.650000E+00  3.126106E-12
 6.250000E+00 -4.600000E+00  4.429918E-12
 6.250000E+00 -4.550000E+00  6.249048E-12
 6.250000E+00 -4.500000E+00  8.774979E-12
 6.250000E+00 -4.450000E+00  1.226538E-11
 6.250000E+00 -4.400000E+00  1.706509E-11
 6.250000E+00 -4.350000E+00  2.363302E-11
 6.250000E+00 -4.300000E+00  3.257650E-11
 6.250000E+00 -4.250000E+00  4.469481E-11
 6.250000E+00 -4.200000E+00  6.103381E-11
 6.250000E+00 -4.150000E+00  8.295436E-11
 6.250000E+00 -4.100000E+00  1.122170E-10
 6.250000E+00 -4.050000E+00  1.510865E-10
 6.250000E+00 -4.000000E+00  2.024589E-10
 6.250000E+00 -3.950000E+00  2.700169E-10
 6.250000E+00 -3.900000E+00  3.584157E-10
 6.250000E+00 -3.850000E+00  4.735054E-10
 6.250000E+00 -3.800000E+00  6.225950E-10
 6.250000E+00 -3.750000E+00  8.147618E-10
 6.250000E+00 -3.700000E+00  1.061213E-09
 6.250000E+00 -3.650000E+00  1.375702E-09
 6.250000E+00 -3.600000E+00  1.775007E-09
 6.250000E+00 -3.550000E+00  2.279473E-09
 6.250000E+00 -3.500000E+00  2.913618E-09
 6.250000E+00 -3.450000E+00  3.706815E-09
 6.250000E+00 -3.400000E+00  4.694031E-09
 6.250000E+00 -3.350000E+00  5.916637E-09
 6.250000E+00 -3.300000E+00  7.423283E-09
 6.250000E+00 -3.250000E+00  9.270809E-09
 6.250000E+00 -3.200000E+00  1.152522E-08
 6.250000E+00 -3.150000E+00  1.426264E-08
 6.250000E+00 -3.100000E+00  1.757036E-08
 6.250000E+00 -3.050000E+00  2.154776E-08
 6.250000E+00 -3.000000E+00  2.630726E-08
 6.250000E+00 -2.950000E+00  3.197518E-08
 6.250000E+00 -2.900000E+00  3.869249E-08
 6.250000E+00 -2.850000E+00  4.661542E-08
 6.250000E+00 -2.800000E+00  5.591586E-08
 6.250000E+00 -2.750000E+00  6.678158E-08
 6.250000E+00 -2.700000E+00  7.941618E-08
 6.250000E+00 -2.650000E+00  9.403867E-08
 6.250000E+00 -2.600000E+00  1.108828E-07
 6.250000E+00 -2.550000E+00  1.301960E-07
 6.250000E+00 -2.500000E+00  1.522379E-07
 6.250000E+00 -2.450000E+00  1.772783E-07
 6.250000E+00 -2.400000E+00  2.055950E-07
 6.250000E+00 -2.350000E+00  2.374710E-07
 6.250000E+00 -2.300000E+00  2.731913E-07
 6.250000E+00 -2.250000E+00  3.130392E-07
 6.250000E+00 -2.200000E+00  3.572924E-07
 6.250000E+00 -2.150000E+00  4.062187E-07
 6.250000E+00 -2.100000E+00  4.600714E-07
 6.250000E+00 -2.050000E+00  5.190844E-07
 6.250000E+00 -2.000000E+00  5.834672E-07
 6.250000E+00 -1.950000E+00  6.534001E-07
 6.250000E+00 -1.900000E+00  7.290289E-07
 6.250000E+00 -1.850000E+00  8.104604E-07
 6.250000E+00 -1.800000E+00  8.977573E-07
 6.250000E+00 -1.750000E+00  9.909343E-07
 6.250000E+00 -1.700000E+00  1.089954E-06
 6.250000E+00 -1.650000E+00  1.194724E-06
 6.250000E+00 -1.600000E+00  1.305092E-06
 6.250000E+00 -1.550000E+00  1.420847E-06
 6.250000E+00 -1.500000E+00  1.541717E-06
 6.250000E+00 -1.450000E+00  1.667364E-06
 6.250000E+00 -1.400000E+00  1.797393E-06
 6.250000E+00 -1.350000E+00  1.931343E-06
 6.250000E+00 -1.300000E+00  2.068697E-06
 6.250000E+00 -1.250000E+00  2.208880E-06
 6.250000E+00 -1.200000E+00  2.351268E-06
 6.250000E+00 -1.150000E+00  2.495183E-06
 6.250000E+00 -1.100000E+00  2.639910E-06
 6.250000E+00 -1.050000E+00  2.784693E-06
 6.250000E+00 -1.000000E+00  2.928746E-06
 6.250000E+00 -9.500000E-01  3.071263E-06
 6.250000E+00 -9.000000E-01  3.211417E-06
 6.250000E+00 -8.500000E-01  3.348376E-06
 6.250000E+00 -8.000000E-01  3.481307E-06
 6.250000E+00 -7.500000E-01  3.609387E-06
 6.250000E+00 -7.000000E-01  3.731805E-06
 6.250000E+00 -6.500000E-01  3.847779E-06
 6.250000E+00 -6.000000E-01  3.956557E-06
 6.250000E+00 -5.500000E-01  4.057426E-06
 6.250000E+00 -5.000000E-01  4.149723E-06
 6.250000E+00 -4.500000E-01  4.232836E-06
 6.250000E+00 -4.000000E-01  4.306215E-06
 6.250000E+00 -3.500000E-01  4.369374E-06
 6.250000E+00 -3.000000E-01  4.421899E-06
 6.250000E+00 -2.500000E-01  4.463448E-06
 6.250000E+00 -2.000000E-01  4.493760E-06
 6.250000E+00 -1.500000E-01  4.512651E-06
 6.250000E+00 -1.000000E-01  4.520020E-06
 6.250000E+00 -5.000000E-02  4.515848E-06
 6.250000E+00  0.000000E+00  4.500198E-06
 6.250000E+00  5.000000E-02  4.473213E-06
 6.250000E+00  1.000000E-01  4.435116E-06
 6.250000E+00  1.500000E-01  4.386207E-06
 6.250000E+00  2.000000E-01  4.326857E-06
 6.250000E+00  2.500000E-01  4.257506E-06
 6.250000E+00  3.000000E-01  4.178658E-06
 6.250000E+00  3.500000E-01  4.090877E-06
 6.250000E+00  4.000000E-01  3.994774E-06
 6.250000E+00  4.500000E-01  3.891011E-06
 6.250000E+00  5.000000E-01  3.780286E-06
 6.250000E+00  5.500000E-01  3.663329E-06
 6.250000E+00  6.000000E-01  3.540894E-06
 6.250000E+00  6.500000E-01  3.413752E-06
 6.250000E+00  7.000000E-01  3.282684E-06
 6.250000E+00  7.500000E-01  3.148472E-06
 6.250000E+00  8.000000E-01  3.011893E-06
 6.250000E+00  8.500000E-01  2.873713E-06
 6.250000E+00  9.000000E-01  2.734678E-06
 6.250000E+00  9.500000E-01  2.595510E-06
 6.250000E+00  1.000000E+00  2.456898E-06
 6.250000E+00  1.050000E+00  2.319498E-06
 6.250000E+00  1.100000E+00  2.183923E-06
 6.250000E+00  1.150000E+00  2.050745E-06
 6.250000E+00  1.200000E+00  1.920484E-06
 6.250000E+00  1.250000E+00  1.793613E-06
 6.250000E+00  1.300000E+00  1.670551E-06
 6.250000E+00  1.350000E+00  1.551665E-06
 6.250000E+00  1.400000E+00  1.437267E-06
 6.250000E+00  1.450000E+00  1.327616E-06
 6.250000E+00  1.500000E+00  1.222917E-06
 6.250000E+00  1.550000E+00  1.123326E-06
 6.250000E+00  1.600000E+00  1.028948E-06
 6.250000E+00  1.650000E+00  9.398399E-07
 6.250000E+00  1.700000E+00  8.560168E-07
 6.250000E+00  1.750000E+00  7.774513E-07
 6.250000E+00  1.800000E+00  7.040791E-07
 6.250000E+00  1.850000E+00  6.358020E-07
 6.250000E+00  1.900000E+00  5.724919E-07
 6.250000E+00  1.950000E+00  5.139949E-07
 6.250000E+00  2.000000E+00  4.601349E-07
 6.250000E+00  2.050000E+00  4.107174E-07
 6.250000E+00  2.100000E+00  3.655336E-07
 6.250000E+00  2.150000E+00  3.243639E-07
 6.250000E+00  2.200000E+00  2.869809E-07
 6.250000E+00  2.250000E+00  2.531528E-07
 6.250000E+00  2.300000E+00  2.226465E-07
 6.250000E+00  2.350000E+00  1.952297E-07
 6.250000E+00  2.400000E+00  1.706734E-07
 6.250000E+00  2.450000E+00  1.487539E-07
 6.250000E+00  2.500000E+00  1.292546E-07
 6.250000E+00  2.550000E+00  1.119670E-07
 6.250000E+00  2.600000E+00  9.669233E-08
 6.250000E+00  2.650000E+00  8.324197E-08
 6.250000E+00  2.700000E+00  7.143829E-08
 6.250000E+00  2.750000E+00  6.111493E-08
 6.250000E+00  2.800000E+00  5.211704E-08
 6.250000E+00  2.850000E+00  4.430128E-08
 6.250000E+00  2.900000E+00  3.753567E-08
 6.250000E+00  2.950000E+00  3.169932E-08
 6.250000E+00  3.000000E+00  2.668207E-08
 6.250000E+00  3.050000E+00  2.238401E-08
 6.250000E+00  3.100000E+00  1.871499E-08
 6.250000E+00  3.150000E+00  1.559404E-08
 6.250000E+00  3.200000E+00  1.294877E-08
 6.250000E+00  3.250000E+00  1.071474E-08
 6.250000E+00  3.300000E+00  8.834872E-09
 6.250000E+00  3.350000E+00  7.258826E-09
 6.250000E+00  3.400000E+00  5.942393E-09
 6.250000E+00  3.450000E+00  4.846923E-09
 6.250000E+00  3.500000E+00  3.938779E-09
 6.250000E+00  3.550000E+00  3.188806E-09
 6.250000E+00  3.600000E+00  2.571853E-09
 6.250000E+00  3.650000E+00  2.066312E-09
 6.250000E+00  3.700000E+00  1.653703E-09
 6.250000E+00  3.750000E+00  1.318290E-09
 6.250000E+00  3.800000E+00  1.046735E-09
 6.250000E+00  3.850000E+00  8.277800E-10
 6.250000E+00  3.900000E+00  6.519676E-10
 6.250000E+00  3.950000E+00  5.113881E-10
 6.250000E+00  4.000000E+00  3.994565E-10
 6.250000E+00  4.050000E+00  3.107162E-10
 6.250000E+00  4.100000E+00  2.406662E-10
 6.250000E+00  4.150000E+00  1.856115E-10
 6.250000E+00  4.200000E+00  1.425330E-10
 6.250000E+00  4.250000E+00  1.089756E-10
 6.250000E+00  4.300000E+00  8.295238E-11
 6.250000E+00  4.350000E+00  6.286339E-11
 6.250000E+00  4.400000E+00  4.742634E-11
 6.250000E+00  4.450000E+00  3.561874E-11
 6.250000E+00  4.500000E+00  2.662925E-11
 6.250000E+00  4.550000E+00  1.981737E-11
 6.250000E+00  4.600000E+00  1.467995E-11
 6.250000E+00  4.650000E+00  1.082383E-11
 6.250000E+00  4.700000E+00  7.943303E-12
 6.250000E+00  4.750000E+00  5.801916E-12
 6.250000E+00  4.800000E+00  4.217731E-12
 6.250000E+00  4.850000E+00  3.051480E-12
 6.250000E+00  4.900000E+00  2.197122E-12
 6.250000E+00  4.950000E+00  1.574336E-12
 6.250000E+00  5.000000E+00  1.122609E-12
 6.250000E+00  5.050000E+00  7.965934E-13
 6.250000E+00  5.100000E+00  5.624847E-13
 6.250000E+00  5.150000E+00  3.952217E-13
 6.250000E+00  5.200000E+00  2.763237E-13
 6.250000E+00  5.250000E+00  1.922365E-13
 6.250000E+00  5.300000E+00  1.330729E-13
 6.250000E+00  5.350000E+00  9.165977E-14
 6.250000E+00  5.400000E+00  6.282149E-14
 6.250000E+00  5.450000E+00  4.284405E-14
 6.250000E+00  5.500000E+00  2.907693E-14
 6.250000E+00  5.550000E+00  1.963896E-14
 6.250000E+00  5.600000E+00  1.320239E-14
 6.250000E+00  5.650000E+00  8.835288E-15
 6.250000E+00  5.700000E+00  5.887188E-15
 6.250000E+00  5.750000E+00  3.906651E-15
 6.250000E+00  5.800000E+00  2.582158E-15
 6.250000E+00  5.850000E+00  1.699995E-15
 6.250000E+00  5.900000E+00  1.114428E-15
 6.250000E+00  5.950000E+00  7.266916E-16
 6.250000E+00  6.000000E+00  4.702895E-16
 6.250000E+00  6.050000E+00  3.007603E-16
 6.250000E+00  6.100000E+00  1.885997E-16
 6.250000E+00  6.150000E+00  1.143934E-16
 6.250000E+00  6.200000E+00  6.549364E-17
 6.250000E+00  6.250000E+00  3.376830E-17
 6.250000E+00  6.300000E+00  1.409729E-17
 6.250000E+00  6.350000E+00  3.392870E-18
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  1.595358E-19
 6.300000E+00 -6.300000E+00  6.610441E-19
 6.300000E+00 -6.250000E+00  1.577665E-18
 6.300000E+00 -6.200000E+00  3.049549E-18
 6.300000E+00 -6.150000E+00  5.317036E-18
 6.300000E+00 -6.100000E+00  8.775851E-18
 6.300000E+00 -6.050000E+00  1.406402E-17
 6.300000E+00 -6.000000E+00  2.219592E-17
 6.300000E+00 -5.950000E+00  3.476696E-17
 6.300000E+00 -5.900000E+00  5.426454E-17
 6.300000E+00 -5.850000E+00  8.453824E-17
 6.300000E+00 -5.800000E+00  1.315082E-16
 6.300000E+00 -5.750000E+00  2.042280E-16
 6.300000E+00 -5.700000E+00  3.164724E-16
 6.300000E+00 -5.650000E+00  4.891010E-16
 6.300000E+00 -5.600000E+00  7.535570E-16
 6.300000E+00 -5.550000E+00  1.157028E-15
 6.300000E+00 -5.500000E+00  1.770018E-15
 6.300000E+00 -5.450000E+00  2.697403E-15
 6.300000E+00 -5.400000E+00  4.094502E-15
 6.300000E+00 -5.350000E+00  6.190307E-15
 6.300000E+00 -5.300000E+00  9.320893E-15
 6.300000E+00 -5.250000E+00  1.397724E-14
 6.300000E+00 -5.200000E+00  2.087327E-14
 6.300000E+00 -5.150000E+00  3.104220E-14
 6.300000E+00 -5.100000E+00  4.597214E-14
 6.300000E+00 -5.050000E+00  6.779600E-14
 6.300000E+00 -5.000000E+00  9.955582E-14
 6.300000E+00 -4.950000E+00  1.455687E-13
 6.300000E+00 -4.900000E+00  2.119301E-13
 6.300000E+00 -4.850000E+00  3.072033E-13
 6.300000E+00 -4.800000E+00  4.433555E-13
 6.300000E+00 -4.750000E+00  6.370247E-13
 6.300000E+00 -4.700000E+00  9.112208E-13
 6.300000E+00 -4.650000E+00  1.297597E-12
 6.300000E+00 -4.600000E+00  1.839466E-12
 6.300000E+00 -4.550000E+00  2.595771E-12
 6.300000E+00 -4.500000E+00  3.646294E-12
 6.300000E+00 -4.450000E+00  5.098433E-12
 6.300000E+00 -4.400000E+00  7.095963E-12
 6.300000E+00 -4.350000E+00  9.830290E-12
 6.300000E+00 -4.300000E+00  1.355481E-11
 6.300000E+00 -4.250000E+00  1.860312E-11
 6.300000E+00 -4.200000E+00  2.541189E-11
 6.300000E+00 -4.150000E+00  3.454948E-11
 6.300000E+00 -4.100000E+00  4.675147E-11
 6.300000E+00 -4.050000E+00  6.296437E-11
 6.300000E+00 -4.000000E+00  8.439910E-11
 6.300000E+00 -3.950000E+00  1.125959E-10
 6.300000E+00 -3.900000E+00  1.495025E-10
 6.300000E+00 -3.850000E+00  1.975675E-10
 6.300000E+00 -3.800000E+00  2.598514E-10
 6.300000E+00 -3.750000E+00  3.401562E-10
 6.300000E+00 -3.700000E+00  4.431783E-10
 6.300000E+00 -3.650000E+00  5.746832E-10
 6.300000E+00 -3.600000E+00  7.417072E-10
 6.300000E+00 -3.550000E+00  9.527858E-10
 6.300000E+00 -3.500000E+00  1.218210E-09
 6.300000E+00 -3.450000E+00  1.550314E-09
 6.300000E+00 -3.400000E+00  1.963786E-09
 6.300000E+00 -3.350000E+00  2.476015E-09
 6.300000E+00 -3.300000E+00  3.107455E-09
 6.300000E+00 -3.250000E+00  3.882020E-09
 6.300000E+00 -3.200000E+00  4.827486E-09
 6.300000E+00 -3.150000E+00  5.975916E-09
 6.300000E+00 -3.100000E+00  7.364079E-09
 6.300000E+00 -3.050000E+00  9.033868E-09
 6.300000E+00 -3.000000E+00  1.103270E-08
 6.300000E+00 -2.950000E+00  1.341388E-08
 6.300000E+00 -2.900000E+00  1.623693E-08
 6.300000E+00 -2.850000E+00  1.956786E-08
 6.300000E+00 -2.800000E+00  2.347933E-08
 6.300000E+00 -2.750000E+00  2.805079E-08
 6.300000E+00 -2.700000E+00  3.336840E-08
 6.300000E+00 -2.650000E+00  3.952494E-08
 6.300000E+00 -2.600000E+00  4.661951E-08
 6.300000E+00 -2.550000E+00  5.475707E-08
 6.300000E+00 -2.500000E+00  6.404783E-08
 6.300000E+00 -2.450000E+00  7.460645E-08
 6.300000E+00 -2.400000E+00  8.655110E-08
 6.300000E+00 -2.350000E+00  1.000022E-07
 6.300000E+00 -2.300000E+00  1.150813E-07
 6.300000E+00 -2.250000E+00  1.319092E-07
 6.300000E+00 -2.200000E+00  1.506046E-07
 6.300000E+00 -2.150000E+00  1.712820E-07
 6.300000E+00 -2.100000E+00  1.940500E-07
 6.300000E+00 -2.050000E+00  2.190091E-07
 6.300000E+00 -2.000000E+00  2.462495E-07
 6.300000E+00 -1.950000E+00  2.758491E-07
 6.300000E+00 -1.900000E+00  3.078715E-07
 6.300000E+00 -1.850000E+00  3.423633E-07
 6.300000E+00 -1.800000E+00  3.793530E-07
 6.300000E+00 -1.750000E+00  4.188484E-07
 6.300000E+00 -1.700000E+00  4.608352E-07
 6.300000E+00 -1.650000E+00  5.052756E-07
 6.300000E+00 -1.600000E+00  5.521069E-07
 6.300000E+00 -1.550000E+00  6.012406E-07
 6.300000E+00 -1.500000E+00  6.525619E-07
 6.300000E+00 -1.450000E+00  7.059293E-07
 6.300000E+00 -1.400000E+00  7.611747E-07
 6.300000E+00 -1.350000E+00  8.181038E-07
 6.300000E+00 -1.300000E+00  8.764970E-07
 6.300000E+00 -1.250000E+00  9.361106E-07
 6.300000E+00 -1.200000E+00  9.966779E-07
 6.300000E+00 -1.150000E+00  1.057912E-06
 6.300000E+00 -1.100000E+00  1.119507E-06
 6.300000E+00 -1.050000E+00  1.181140E-06
 6.300000E+00 -1.000000E+00  1.242478E-06
 6.300000E+00 -9.500000E-01  1.303175E-06
 6.300000E+00 -9.000000E-01  1.362877E-06
 6.300000E+00 -8.500000E-01  1.421230E-06
 6.300000E+00 -8.000000E-01  1.477877E-06
 6.300000E+00 -7.500000E-01  1.532465E-06
 6.300000E+00 -7.000000E-01  1.584648E-06
 6.300000E+00 -6.500000E-01  1.634089E-06
 6.300000E+00 -6.000000E-01  1.680468E-06
 6.300000E+00 -5.500000E-01  1.723478E-06
 6.300000E+00 -5.000000E-01  1.762834E-06
 6.300000E+00 -4.500000E-01  1.798275E-06
 6.300000E+00 -4.000000E-01  1.829564E-06
 6.300000E+00 -3.500000E-01  1.856494E-06
 6.300000E+00 -3.000000E-01  1.878885E-06
 6.300000E+00 -2.500000E-01  1.896592E-06
 6.300000E+00 -2.000000E-01  1.909501E-06
 6.300000E+00 -1.500000E-01  1.917535E-06
 6.300000E+00 -1.000000E-01  1.920650E-06
 6.300000E+00 -5.000000E-02  1.918838E-06
 6.300000E+00  0.000000E+00  1.912125E-06
 6.300000E+00  5.000000E-02  1.900575E-06
 6.300000E+00  1.000000E-01  1.884281E-06
 6.300000E+00  1.500000E-01  1.863373E-06
 6.300000E+00  2.000000E-01  1.838011E-06
 6.300000E+00  2.500000E-01  1.808383E-06
 6.300000E+00  3.000000E-01  1.774707E-06
 6.300000E+00  3.500000E-01  1.737223E-06
 6.300000E+00  4.000000E-01  1.696195E-06
 6.300000E+00  4.500000E-01  1.651905E-06
 6.300000E+00  5.000000E-01  1.604654E-06
 6.300000E+00  5.500000E-01  1.554755E-06
 6.300000E+00  6.000000E-01  1.502530E-06
 6.300000E+00  6.500000E-01  1.448311E-06
 6.300000E+00  7.000000E-01  1.392430E-06
 6.300000E+00  7.500000E-01  1.335224E-06
 6.300000E+00  8.000000E-01  1.277024E-06
 6.300000E+00  8.500000E-01  1.218158E-06
 6.300000E+00  9.000000E-01  1.158944E-06
 6.300000E+00  9.500000E-01  1.099691E-06
 6.300000E+00  1.000000E+00  1.040692E-06
 6.300000E+00  1.050000E+00  9.822275E-07
 6.300000E+00  1.100000E+00  9.245582E-07
 6.300000E+00  1.150000E+00  8.679266E-07
 6.300000E+00  1.200000E+00  8.125546E-07
 6.300000E+00  1.250000E+00  7.586423E-07
 6.300000E+00  1.300000E+00  7.063675E-07
 6.300000E+00  1.350000E+00  6.558849E-07
 6.300000E+00  1.400000E+00  6.073264E-07
 6.300000E+00  1.450000E+00  5.608006E-07
 6.300000E+00  1.500000E+00  5.163939E-07
 6.300000E+00  1.550000E+00  4.741703E-07
 6.300000E+00  1.600000E+00  4.341732E-07
 6.300000E+00  1.650000E+00  3.964254E-07
 6.300000E+00  1.700000E+00  3.609315E-07
 6.300000E+00  1.750000E+00  3.276782E-07
 6.300000E+00  1.800000E+00  2.966366E-07
 6.300000E+00  1.850000E+00  2.677635E-07
 6.300000E+00  1.900000E+00  2.410031E-07
 6.300000E+00  1.950000E+00  2.162884E-07
 6.300000E+00  2.000000E+00  1.935433E-07
 6.300000E+00  2.050000E+00  1.726843E-07
 6.300000E+00  2.100000E+00  1.536213E-07
 6.300000E+00  2.150000E+00  1.362603E-07
 6.300000E+00  2.200000E+00  1.205038E-07
 6.300000E+00  2.250000E+00  1.062527E-07
 6.300000E+00  2.300000E+00  9.340734E-08
 6.300000E+00  2.350000E+00  8.186867E-08
 6.300000E+00  2.400000E+00  7.153908E-08
 6.300000E+00  2.450000E+00  6.232336E-08
 6.300000E+00  2.500000E+00  5.412933E-08
 6.300000E+00  2.550000E+00  4.686846E-08
 6.300000E+00  2.600000E+00  4.045631E-08
 6.300000E+00  2.650000E+00  3.481290E-08
 6.300000E+00  2.700000E+00  2.986294E-08
 6.300000E+00  2.750000E+00  2.553601E-08
 6.300000E+00  2.800000E+00  2.176658E-08
 6.300000E+00  2.850000E+00  1.849407E-08
 6.300000E+00  2.900000E+00  1.566271E-08
 6.300000E+00  2.950000E+00  1.322149E-08
 6.300000E+00  3.000000E+00  1.112396E-08
 6.300000E+00  3.050000E+00  9.327999E-09
 6.300000E+00  3.100000E+00  7.795661E-09
 6.300000E+00  3.150000E+00  6.492870E-09
 6.300000E+00  3.200000E+00  5.389187E-09
 6.300000E+00  3.250000E+00  4.457543E-09
 6.300000E+00  3.300000E+00  3.673973E-09
 6.300000E+00  3.350000E+00  3.017355E-09
 6.300000E+00  3.400000E+00  2.469156E-09
 6.300000E+00  3.450000E+00  2.013184E-09
 6.300000E+00  3.500000E+00  1.635356E-09
 6.300000E+00  3.550000E+00  1.323473E-09
 6.300000E+00  3.600000E+00  1.067021E-09
 6.300000E+00  3.650000E+00  8.569706E-10
 6.300000E+00  3.700000E+00  6.856053E-10
 6.300000E+00  3.750000E+00  5.463589E-10
 6.300000E+00  3.800000E+00  4.336683E-10
 6.300000E+00  3.850000E+00  3.428417E-10
 6.300000E+00  3.900000E+00  2.699393E-10
 6.300000E+00  3.950000E+00  2.116685E-10
 6.300000E+00  4.000000E+00  1.652892E-10
 6.300000E+00  4.050000E+00  1.285322E-10
 6.300000E+00  4.100000E+00  9.952693E-11
 6.300000E+00  4.150000E+00  7.673823E-11
 6.300000E+00  4.200000E+00  5.891253E-11
 6.300000E+00  4.250000E+00  4.503092E-11
 6.300000E+00  4.300000E+00  3.426921E-11
 6.300000E+00  4.350000E+00  2.596395E-11
 6.300000E+00  4.400000E+00  1.958369E-11
 6.300000E+00  4.450000E+00  1.470481E-11
 6.300000E+00  4.500000E+00  1.099133E-11
 6.300000E+00  4.550000E+00  8.178084E-12
 6.300000E+00  4.600000E+00  6.056880E-12
 6.300000E+00  4.650000E+00  4.465069E-12
 6.300000E+00  4.700000E+00  3.276237E-12
 6.300000E+00  4.750000E+00  2.392638E-12
 6.300000E+00  4.800000E+00  1.739081E-12
 6.300000E+00  4.850000E+00  1.258031E-12
 6.300000E+00  4.900000E+00  9.056885E-13
 6.300000E+00  4.950000E+00  6.488888E-13
 6.300000E+00  5.000000E+00  4.626514E-13
 6.300000E+00  5.050000E+00  3.282603E-13
 6.300000E+00  5.100000E+00  2.317677E-13
 6.300000E+00  5.150000E+00  1.628349E-13
 6.300000E+00  5.200000E+00  1.138396E-13
 6.300000E+00  5.250000E+00  7.919240E-14
 6.300000E+00  5.300000E+00  5.481673E-14
 6.300000E+00  5.350000E+00  3.775562E-14
 6.300000E+00  5.400000E+00  2.587579E-14
 6.300000E+00  5.450000E+00  1.764662E-14
 6.300000E+00  5.500000E+00  1.197590E-14
 6.300000E+00  5.550000E+00  8.088529E-15
 6.300000E+00  5.600000E+00  5.437487E-15
 6.300000E+00  5.650000E+00  3.638855E-15
 6.300000E+00  5.700000E+00  2.424685E-15
 6.300000E+00  5.750000E+00  1.609025E-15
 6.300000E+00  5.800000E+00  1.063560E-15
 6.300000E+00  5.850000E+00  7.002668E-16
 6.300000E+00  5.900000E+00  4.591194E-16
 6.300000E+00  5.950000E+00  2.994400E-16
 6.300000E+00  6.000000E+00  1.938410E-16
 6.300000E+00  6.050000E+00  1.240112E-16
 6.300000E+00  6.100000E+00  7.780040E-17
 6.300000E+00  6.150000E+00  4.721474E-17
 6.300000E+00  6.200000E+00  2.704796E-17
 6.300000E+00  6.250000E+00  1.395425E-17
 6.300000E+00  6.300000E+00  5.828678E-18
 6.300000E+00  6.350000E+00  1.403390E-18
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  3.805773E-20
 6.350000E+00 -6.300000E+00  1.576446E-19
 6.350000E+00 -6.250000E+00  3.760916E-19
 6.350000E+00 -6.200000E+00  7.266807E-19
 6.350000E+00 -6.150000E+00  1.266575E-18
 6.350000E+00 -6.100000E+00  2.089995E-18
 6.350000E+00 -6.050000E+00  3.348959E-18
 6.350000E+00 -6.000000E+00  5.285278E-18
 6.350000E+00 -5.950000E+00  8.279420E-18
 6.350000E+00 -5.900000E+00  1.292476E-17
 6.350000E+00 -5.850000E+00  2.013987E-17
 6.350000E+00 -5.800000E+00  3.133779E-17
 6.350000E+00 -5.750000E+00  4.868001E-17
 6.350000E+00 -5.700000E+00  7.545616E-17
 6.350000E+00 -5.650000E+00  1.166490E-16
 6.350000E+00 -5.600000E+00  1.797719E-16
 6.350000E+00 -5.550000E+00  2.761031E-16
 6.350000E+00 -5.500000E+00  4.224985E-16
 6.350000E+00 -5.450000E+00  6.440391E-16
 6.350000E+00 -5.400000E+00  9.778790E-16
 6.350000E+00 -5.350000E+00  1.478810E-15
 6.350000E+00 -5.300000E+00  2.227271E-15
 6.350000E+00 -5.250000E+00  3.340802E-15
 6.350000E+00 -5.200000E+00  4.990366E-15
 6.350000E+00 -5.150000E+00  7.423443E-15
 6.350000E+00 -5.100000E+00  1.099656E-14
 6.350000E+00 -5.050000E+00  1.622086E-14
 6.350000E+00 -5.000000E+00  2.382550E-14
 6.350000E+00 -4.950000E+00  3.484551E-14
 6.350000E+00 -4.900000E+00  5.074263E-14
 6.350000E+00 -4.850000E+00  7.357078E-14
 6.350000E+00 -4.800000E+00  1.062010E-13
 6.350000E+00 -4.750000E+00  1.526257E-13
 6.350000E+00 -4.700000E+00  2.183673E-13
 6.350000E+00 -4.650000E+00  3.110244E-13
 6.350000E+00 -4.600000E+00  4.409962E-13
 6.350000E+00 -4.550000E+00  6.224378E-13
 6.350000E+00 -4.500000E+00  8.745126E-13
 6.350000E+00 -4.450000E+00  1.223022E-12
 6.350000E+00 -4.400000E+00  1.702512E-12
 6.350000E+00 -4.350000E+00  2.358986E-12
 6.350000E+00 -4.300000E+00  3.253353E-12
 6.350000E+00 -4.250000E+00  4.465819E-12
 6.350000E+00 -4.200000E+00  6.101388E-12
 6.350000E+00 -4.150000E+00  8.296765E-12
 6.350000E+00 -4.100000E+00  1.122891E-11
 6.350000E+00 -4.050000E+00  1.512555E-11
 6.350000E+00 -4.000000E+00  2.027812E-11
 6.350000E+00 -3.950000E+00  2.705738E-11
 6.350000E+00 -3.900000E+00  3.593226E-11
 6.350000E+00 -3.850000E+00  4.749243E-11
 6.350000E+00 -3.800000E+00  6.247502E-11
 6.350000E+00 -3.750000E+00  8.179607E-11
 6.350000E+00 -3.700000E+00  1.065872E-10
 6.350000E+00 -3.650000E+00  1.382382E-10
 6.350000E+00 -3.600000E+00  1.784452E-10
 6.350000E+00 -3.550000E+00  2.292667E-10
 6.350000E+00 -3.500000E+00  2.931849E-10
 6.350000E+00 -3.450000E+00  3.731754E-10
 6.350000E+00 -3.400000E+00  4.727831E-10
 6.350000E+00 -3.350000E+00  5.962055E-10
 6.350000E+00 -3.300000E+00  7.483814E-10
 6.350000E+00 -3.250000E+00  9.350864E-10
 6.350000E+00 -3.200000E+00  1.163031E-09
 6.350000E+00 -3.150000E+00  1.439965E-09
 6.350000E+00 -3.100000E+00  1.774775E-09
 6.350000E+00 -3.050000E+00  2.177593E-09
 6.350000E+00 -3.000000E+00  2.659887E-09
 6.350000E+00 -2.950000E+00  3.234558E-09
 6.350000E+00 -2.900000E+00  3.916013E-09
 6.350000E+00 -2.850000E+00  4.720234E-09
 6.350000E+00 -2.800000E+00  5.664824E-09
 6.350000E+00 -2.750000E+00  6.769034E-09
 6.350000E+00 -2.700000E+00  8.053752E-09
 6.350000E+00 -2.650000E+00  9.541482E-09
 6.350000E+00 -2.600000E+00  1.125626E-08
 6.350000E+00 -2.550000E+00  1.322358E-08
 6.350000E+00 -2.500000E+00  1.547018E-08
 6.350000E+00 -2.450000E+00  1.802395E-08
 6.350000E+00 -2.400000E+00  2.091359E-08
 6.350000E+00 -2.350000E+00  2.416842E-08
 6.350000E+00 -2.300000E+00  2.781800E-08
 6.350000E+00 -2.250000E+00  3.189176E-08
 6.350000E+00 -2.200000E+00  3.641863E-08
 6.350000E+00 -2.150000E+00  4.142657E-08
 6.350000E+00 -2.100000E+00  4.694207E-08
 6.350000E+00 -2.050000E+00  5.298972E-08
 6.350000E+00 -2.000000E+00  5.959162E-08
 6.350000E+00 -1.950000E+00  6.676689E-08
 6.350000E+00 -1.900000E+00  7.453116E-08
 6.350000E+00 -1.850000E+00  8.289605E-08
 6.350000E+00 -1.800000E+00  9.186865E-08
 6.350000E+00 -1.750000E+00  1.014511E-07
 6.350000E+00 -1.700000E+00  1.116402E-07
 6.350000E+00 -1.650000E+00  1.224270E-07
 6.350000E+00 -1.600000E+00  1.337964E-07
 6.350000E+00 -1.550000E+00  1.457272E-07
 6.350000E+00 -1.500000E+00  1.581917E-07
 6.350000E+00 -1.450000E+00  1.711556E-07
 6.350000E+00 -1.400000E+00  1.845783E-07
 6.350000E+00 -1.350000E+00  1.984126E-07
 6.350000E+00 -1.300000E+00  2.126052E-07
 6.350000E+00 -1.250000E+00  2.270970E-07
 6.350000E+00 -1.200000E+00  2.418230E-07
 6.350000E+00 -1.150000E+00  2.567135E-07
 6.350000E+00 -1.100000E+00  2.716941E-07
 6.350000E+00 -1.050000E+00  2.866864E-07
 6.350000E+00 -1.000000E+00  3.016087E-07
 6.350000E+00 -9.500000E-01  3.163769E-07
 6.350000E+00 -9.000000E-01  3.309052E-07
 6.350000E+00 -8.500000E-01  3.451066E-07
 6.350000E+00 -8.000000E-01  3.588942E-07
 6.350000E+00 -7.500000E-01  3.721820E-07
 6.350000E+00 -7.000000E-01  3.848853E-07
 6.350000E+00 -6.500000E-01  3.969222E-07
 6.350000E+00 -6.000000E-01  4.082140E-07
 6.350000E+00 -5.500000E-01  4.186861E-07
 6.350000E+00 -5.000000E-01  4.282690E-07
 6.350000E+00 -4.500000E-01  4.368985E-07
 6.350000E+00 -4.000000E-01  4.445170E-07
 6.350000E+00 -3.500000E-01  4.510735E-07
 6.350000E+00 -3.000000E-01  4.565244E-07
 6.350000E+00 -2.500000E-01  4.608341E-07
 6.350000E+00 -2.000000E-01  4.639750E-07
 6.350000E+00 -1.500000E-01  4.659278E-07
 6.350000E+00 -1.000000E-01  4.666820E-07
 6.350000E+00 -5.000000E-02  4.662355E-07
 6.350000E+00  0.000000E+00  4.645950E-07
 6.350000E+00  5.000000E-02  4.617757E-07
 6.350000E+00  1.000000E-01  4.578009E-07
 6.350000E+00  1.500000E-01  4.527020E-07
 6.350000E+00  2.000000E-01  4.465183E-07
 6.350000E+00  2.500000E-01  4.392958E-07
 6.350000E+00  3.000000E-01  4.310875E-07
 6.350000E+00  3.500000E-01  4.219524E-07
 6.350000E+00  4.000000E-01  4.119549E-07
 6.350000E+00  4.500000E-01  4.011642E-07
 6.350000E+00  5.000000E-01  3.896535E-07
 6.350000E+00  5.500000E-01  3.774992E-07
 6.350000E+00  6.000000E-01  3.647804E-07
 6.350000E+00  6.500000E-01  3.515775E-07
 6.350000E+00  7.000000E-01  3.379723E-07
 6.350000E+00  7.500000E-01  3.240463E-07
 6.350000E+00  8.000000E-01  3.098808E-07
 6.350000E+00  8.500000E-01  2.955554E-07
 6.350000E+00  9.000000E-01  2.811479E-07
 6.350000E+00  9.500000E-01  2.667333E-07
 6.350000E+00  1.000000E+00  2.523834E-07
 6.350000E+00  1.050000E+00  2.381659E-07
 6.350000E+00  1.100000E+00  2.241446E-07
 6.350000E+00  1.150000E+00  2.103784E-07
 6.350000E+00  1.200000E+00  1.969212E-07
 6.350000E+00  1.250000E+00  1.838214E-07
 6.350000E+00  1.300000E+00  1.711223E-07
 6.350000E+00  1.350000E+00  1.588614E-07
 6.350000E+00  1.400000E+00  1.470704E-07
 6.350000E+00  1.450000E+00  1.357756E-07
 6.350000E+00  1.500000E+00  1.249978E-07
 6.350000E+00  1.550000E+00  1.147524E-07
 6.350000E+00  1.600000E+00  1.050496E-07
 6.350000E+00  1.650000E+00  9.589480E-08
 6.350000E+00  1.700000E+00  8.728881E-08
 6.350000E+00  1.750000E+00  7.922821E-08
 6.350000E+00  1.800000E+00  7.170573E-08
 6.350000E+00  1.850000E+00  6.471064E-08
 6.350000E+00  1.900000E+00  5.822914E-08
 6.350000E+00  1.950000E+00  5.224480E-08
 6.350000E+00  2.000000E+00  4.673895E-08
 6.350000E+00  2.050000E+00  4.169105E-08
 6.350000E+00  2.100000E+00  3.707916E-08
 6.350000E+00  2.150000E+00  3.288023E-08
 6.350000E+00  2.200000E+00  2.907048E-08
 6.350000E+00  2.250000E+00  2.562575E-08
 6.350000E+00  2.300000E+00  2.252175E-08
 6.350000E+00  2.350000E+00  1.973434E-08
 6.350000E+00  2.400000E+00  1.723976E-08
 6.350000E+00  2.450000E+00  1.501487E-08
 6.350000E+00  2.500000E+00  1.303724E-08
 6.350000E+00  2.550000E+00  1.128537E-08
 6.350000E+00  2.600000E+00  9.738753E-09
 6.350000E+00  2.650000E+00  8.377981E-09
 6.350000E+00  2.700000E+00  7.184790E-09
 6.350000E+00  2.750000E+00  6.142102E-09
 6.350000E+00  2.800000E+00  5.234042E-09
 6.350000E+00  2.850000E+00  4.445932E-09
 6.350000E+00  2.900000E+00  3.764277E-09
 6.350000E+00  2.950000E+00  3.176729E-09
 6.350000E+00  3.000000E+00  2.672052E-09
 6.350000E+00  3.050000E+00  2.240068E-09
 6.350000E+00  3.100000E+00  1.871603E-09
 6.350000E+00  3.150000E+00  1.558429E-09
 6.350000E+00  3.200000E+00  1.293196E-09
 6.350000E+00  3.250000E+00  1.069373E-09
 6.350000E+00  3.300000E+00  8.811775E-10
 6.350000E+00  3.350000E+00  7.235184E-10
 6.350000E+00  3.400000E+00  5.919284E-10
 6.350000E+00  3.450000E+00  4.825069E-10
 6.350000E+00  3.500000E+00  3.918623E-10
 6.350000E+00  3.550000E+00  3.170589E-10
 6.350000E+00  3.600000E+00  2.555660E-10
 6.350000E+00  3.650000E+00  2.052124E-10
 6.350000E+00  3.700000E+00  1.641428E-10
 6.350000E+00  3.750000E+00  1.307789E-10
 6.350000E+00  3.800000E+00  1.037844E-10
 6.350000E+00  3.850000E+00  8.203228E-11
 6.350000E+00  3.900000E+00  6.457682E-11
 6.350000E+00  3.950000E+00  5.062773E-11
 6.350000E+00  4.000000E+00  3.952764E-11
 6.350000E+00  4.050000E+00  3.073232E-11
 6.350000E+00  4.100000E+00  2.379322E-11
 6.350000E+00  4.150000E+00  1.834240E-11
 6.350000E+00  4.200000E+00  1.407948E-11
 6.350000E+00  4.250000E+00  1.076036E-11
 6.350000E+00  4.300000E+00  8.187661E-12
 6.350000E+00  4.350000E+00  6.202530E-12
 6.350000E+00  4.400000E+00  4.677757E-12
 6.350000E+00  4.450000E+00  3.511966E-12
 6.350000E+00  4.500000E+00  2.624771E-12
 6.350000E+00  4.550000E+00  1.952746E-12
 6.350000E+00  4.600000E+00  1.446102E-12
 6.350000E+00  4.650000E+00  1.065949E-12
 6.350000E+00  4.700000E+00  7.820684E-13
 6.350000E+00  4.750000E+00  5.710973E-13
 6.350000E+00  4.800000E+00  4.150683E-13
 6.350000E+00  4.850000E+00  3.002342E-13
 6.350000E+00  4.900000E+00  2.161323E-13
 6.350000E+00  4.950000E+00  1.548409E-13
 6.350000E+00  5.000000E+00  1.103943E-13
 6.350000E+00  5.050000E+00  7.832333E-14
 6.350000E+00  5.100000E+00  5.529785E-14
 6.350000E+00  5.150000E+00  3.884974E-14
 6.350000E+00  5.200000E+00  2.715950E-14
 6.350000E+00  5.250000E+00  1.889304E-14
 6.350000E+00  5.300000E+00  1.307748E-14
 6.350000E+00  5.350000E+00  9.007149E-15
 6.350000E+00  5.400000E+00  6.172999E-15
 6.350000E+00  5.450000E+00  4.209815E-15
 6.350000E+00  5.500000E+00  2.857001E-15
 6.350000E+00  5.550000E+00  1.929631E-15
 6.350000E+00  5.600000E+00  1.297203E-15
 6.350000E+00  5.650000E+00  8.681235E-16
 6.350000E+00  5.700000E+00  5.784725E-16
 6.350000E+00  5.750000E+00  3.838888E-16
 6.350000E+00  5.800000E+00  2.537624E-16
 6.350000E+00  5.850000E+00  1.670942E-16
 6.350000E+00  5.900000E+00  1.095646E-16
 6.350000E+00  5.950000E+00  7.146945E-17
 6.350000E+00  6.000000E+00  4.627492E-17
 6.350000E+00  6.050000E+00  2.961266E-17
 6.350000E+00  6.100000E+00  1.858415E-17
 6.350000E+00  6.150000E+00  1.128257E-17
 6.350000E+00  6.200000E+00  6.466233E-18
 6.350000E+00  6.250000E+00  3.337442E-18
 6.350000E+00  6.300000E+00  1.394609E-18
 6.350000E+00  6.350000E+00  3.358875E-19
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/imag2dXY/im2d-den-6.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  3.120648E-19
-6.350000E+00 -6.300000E+00  1.299228E-18
-6.350000E+00 -6.250000E+00  3.123048E-18
-6.350000E+00 -6.200000E+00  6.087468E-18
-6.350000E+00 -6.150000E+00  1.070071E-17
-6.350000E+00 -6.100000E+00  1.777669E-17
-6.350000E+00 -6.050000E+00  2.859191E-17
-6.350000E+00 -6.000000E+00  4.512250E-17
-6.350000E+00 -5.950000E+00  7.039786E-17
-6.350000E+00 -5.900000E+00  1.090237E-16
-6.350000E+00 -5.850000E+00  1.679512E-16
-6.350000E+00 -5.800000E+00  2.575996E-16
-6.350000E+00 -5.750000E+00  3.934873E-16
-6.350000E+00 -5.700000E+00  5.985849E-16
-6.350000E+00 -5.650000E+00  9.066927E-16
-6.350000E+00 -5.600000E+00  1.367256E-15
-6.350000E+00 -5.550000E+00  2.052195E-15
-6.350000E+00 -5.500000E+00  3.065523E-15
-6.350000E+00 -5.450000E+00  4.556827E-15
-6.350000E+00 -5.400000E+00  6.740024E-15
-6.350000E+00 -5.350000E+00  9.919324E-15
-6.350000E+00 -5.300000E+00  1.452493E-14
-6.350000E+00 -5.250000E+00  2.116185E-14
-6.350000E+00 -5.200000E+00  3.067616E-14
-6.350000E+00 -5.150000E+00  4.424458E-14
-6.350000E+00 -5.100000E+00  6.349451E-14
-6.350000E+00 -5.050000E+00  9.066434E-14
-6.350000E+00 -5.000000E+00  1.288157E-13
-6.350000E+00 -4.950000E+00  1.821133E-13
-6.350000E+00 -4.900000E+00  2.561909E-13
-6.350000E+00 -4.850000E+00  3.586282E-13
-6.350000E+00 -4.800000E+00  4.995664E-13
-6.350000E+00 -4.750000E+00  6.925000E-13
-6.350000E+00 -4.700000E+00  9.552877E-13
-6.350000E+00 -4.650000E+00  1.311435E-12
-6.350000E+00 -4.600000E+00  1.791711E-12
-6.350000E+00 -4.550000E+00  2.436176E-12
-6.350000E+00 -4.500000E+00  3.296707E-12
-6.350000E+00 -4.450000E+00  4.440118E-12
-6.350000E+00 -4.400000E+00  5.952003E-12
-6.350000E+00 -4.350000E+00  7.941428E-12
-6.350000E+00 -4.300000E+00  1.054663E-11
-6.350000E+00 -4.250000E+00  1.394188E-11
-6.350000E+00 -4.200000E+00  1.834576E-11
-6.350000E+00 -4.150000E+00  2.403091E-11
-6.350000E+00 -4.100000E+00  3.133573E-11
-6.350000E+00 -4.050000E+00  4.067797E-11
-6.350000E+00 -4.000000E+00  5.257071E-11
-6.350000E+00 -3.950000E+00  6.764092E-11
-6.350000E+00 -3.900000E+00  8.665078E-11
-6.350000E+00 -3.850000E+00  1.105222E-10
-6.350000E+00 -3.800000E+00  1.403646E-10
-6.350000E+00 -3.750000E+00  1.775066E-10
-6.350000E+00 -3.700000E+00  2.235313E-10
-6.350000E+00 -3.650000E+00  2.803155E-10
-6.350000E+00 -3.600000E+00  3.500741E-10
-6.350000E+00 -3.550000E+00  4.354075E-10
-6.350000E+00 -3.500000E+00  5.393547E-10
-6.350000E+00 -3.450000E+00  6.654504E-10
-6.350000E+00 -3.400000E+00  8.177858E-10
-6.350000E+00 -3.350000E+00  1.001075E-09
-6.350000E+00 -3.300000E+00  1.220724E-09
-6.350000E+00 -3.250000E+00  1.482904E-09
-6.350000E+00 -3.200000E+00  1.794628E-09
-6.350000E+00 -3.150000E+00  2.163828E-09
-6.350000E+00 -3.100000E+00  2.599437E-09
-6.350000E+00 -3.050000E+00  3.111469E-09
-6.350000E+00 -3.000000E+00  3.711097E-09
-6.350000E+00 -2.950000E+00  4.410737E-09
-6.350000E+00 -2.900000E+00  5.224120E-09
-6.350000E+00 -2.850000E+00  6.166364E-09
-6.350000E+00 -2.800000E+00  7.254038E-09
-6.350000E+00 -2.750000E+00  8.505223E-09
-6.350000E+00 -2.700000E+00  9.939551E-09
-6.350000E+00 -2.650000E+00  1.157825E-08
-6.350000E+00 -2.600000E+00  1.344414E-08
-6.350000E+00 -2.550000E+00  1.556167E-08
-6.350000E+00 -2.500000E+00  1.795688E-08
-6.350000E+00 -2.450000E+00  2.065735E-08
-6.350000E+00 -2.400000E+00  2.369215E-08
-6.350000E+00 -2.350000E+00  2.709176E-08
-6.350000E+00 -2.300000E+00  3.088790E-08
-6.350000E+00 -2.250000E+00  3.511345E-08
-6.350000E+00 -2.200000E+00  3.980217E-08
-6.350000E+00 -2.150000E+00  4.498858E-08
-6.350000E+00 -2.100000E+00  5.070759E-08
-6.350000E+00 -2.050000E+00  5.699428E-08
-6.350000E+00 -2.000000E+00  6.388352E-08
-6.350000E+00 -1.950000E+00  7.140963E-08
-6.350000E+00 -1.900000E+00  7.960592E-08
-6.350000E+00 -1.850000E+00  8.850427E-08
-6.350000E+00 -1.800000E+00  9.813467E-08
-6.350000E+00 -1.750000E+00  1.085247E-07
-6.350000E+00 -1.700000E+00  1.196989E-07
-6.350000E+00 -1.650000E+00  1.316784E-07
-6.350000E+00 -1.600000E+00  1.444802E-07
-6.350000E+00 -1.550000E+00  1.581169E-07
-6.350000E+00 -1.500000E+00  1.725956E-07
-6.350000E+00 -1.450000E+00  1.879178E-07
-6.350000E+00 -1.400000E+00  2.040788E-07
-6.350000E+00 -1.350000E+00  2.210672E-07
-6.350000E+00 -1.300000E+00  2.388642E-07
-6.350000E+00 -1.250000E+00  2.574435E-07
-6.350000E+00 -1.200000E+00  2.767711E-07
-6.350000E+00 -1.150000E+00  2.968044E-07
-6.350000E+00 -1.100000E+00  3.174928E-07
-6.350000E+00 -1.050000E+00  3.387769E-07
-6.350000E+00 -1.000000E+00  3.605889E-07
-6.350000E+00 -9.500000E-01  3.828529E-07
-6.350000E+00 -9.000000E-01  4.054845E-07
-6.350000E+00 -8.500000E-01  4.283915E-07
-6.350000E+00 -8.000000E-01  4.514744E-07
-6.350000E+00 -7.500000E-01  4.746267E-07
-6.350000E+00 -7.000000E-01  4.977357E-07
-6.350000E+00 -6.500000E-01  5.206832E-07
-6.350000E+00 -6.000000E-01  5.433464E-07
-6.350000E+00 -5.500000E-01  5.655989E-07
-6.350000E+00 -5.000000E-01  5.873115E-07
-6.350000E+00 -4.500000E-01  6.083536E-07
-6.350000E+00 -4.000000E-01  6.285942E-07
-6.350000E+00 -3.500000E-01  6.479034E-07
-6.350000E+00 -3.000000E-01  6.661532E-07
-6.350000E+00 -2.500000E-01  6.832193E-07
-6.350000E+00 -2.000000E-01  6.989820E-07
-6.350000E+00 -1.500000E-01  7.133278E-07
-6.350000E+00 -1.000000E-01  7.261502E-07
-6.350000E+00 -5.000000E-02  7.373517E-07
-6.350000E+00  0.000000E+00  7.468440E-07
-6.350000E+00  5.000000E-02  7.545498E-07
-6.350000E+00  1.000000E-01  7.604035E-07
-6.350000E+00  1.500000E-01  7.643519E-07
-6.350000E+00  2.000000E-01  7.663553E-07
-6.350000E+00  2.500000E-01  7.663876E-07
-6.350000E+00  3.000000E-01  7.644373E-07
-6.350000E+00  3.500000E-01  7.605075E-07
-6.350000E+00  4.000000E-01  7.546159E-07
-6.350000E+00  4.500000E-01  7.467949E-07
-6.350000E+00  5.000000E-01  7.370914E-07
-6.350000E+00  5.500000E-01  7.255665E-07
-6.350000E+00  6.000000E-01  7.122945E-07
-6.350000E+00  6.500000E-01  6.973626E-07
-6.350000E+00  7.000000E-01  6.808701E-07
-6.350000E+00  7.500000E-01  6.629269E-07
-6.350000E+00  8.000000E-01  6.436526E-07
-6.350000E+00  8.500000E-01  6.231753E-07
-6.350000E+00  9.000000E-01  6.016303E-07
-6.350000E+00  9.500000E-01  5.791583E-07
-6.350000E+00  1.000000E+00  5.559041E-07
-6.350000E+00  1.050000E+00  5.320151E-07
-6.350000E+00  1.100000E+00  5.076399E-07
-6.350000E+00  1.150000E+00  4.829261E-07
-6.350000E+00  1.200000E+00  4.580197E-07
-6.350000E+00  1.250000E+00  4.330629E-07
-6.350000E+00  1.300000E+00  4.081931E-07
-6.350000E+00  1.350000E+00  3.835414E-07
-6.350000E+00  1.400000E+00  3.592317E-07
-6.350000E+00  1.450000E+00  3.353793E-07
-6.350000E+00  1.500000E+00  3.120902E-07
-6.350000E+00  1.550000E+00  2.894605E-07
-6.350000E+00  1.600000E+00  2.675756E-07
-6.350000E+00  1.650000E+00  2.465096E-07
-6.350000E+00  1.700000E+00  2.263257E-07
-6.350000E+00  1.750000E+00  2.070754E-07
-6.350000E+00  1.800000E+00  1.887990E-07
-6.350000E+00  1.850000E+00  1.715256E-07
-6.350000E+00  1.900000E+00  1.552738E-07
-6.350000E+00  1.950000E+00  1.400518E-07
-6.350000E+00  2.000000E+00  1.258585E-07
-6.350000E+00  2.050000E+00  1.126836E-07
-6.350000E+00  2.100000E+00  1.005091E-07
-6.350000E+00  2.150000E+00  8.930941E-08
-6.350000E+00  2.200000E+00  7.905303E-08
-6.350000E+00  2.250000E+00  6.970290E-08
-6.350000E+00  2.300000E+00  6.121756E-08
-6.350000E+00  2.350000E+00  5.355202E-08
-6.350000E+00  2.400000E+00  4.665869E-08
-6.350000E+00  2.450000E+00  4.048819E-08
-6.350000E+00  2.500000E+00  3.499015E-08
-6.350000E+00  2.550000E+00  3.011394E-08
-6.350000E+00  2.600000E+00  2.580931E-08
-6.350000E+00  2.650000E+00  2.202701E-08
-6.350000E+00  2.700000E+00  1.871925E-08
-6.350000E+00  2.750000E+00  1.584014E-08
-6.350000E+00  2.800000E+00  1.334600E-08
-6.350000E+00  2.850000E+00  1.119564E-08
-6.350000E+00  2.900000E+00  9.350548E-09
-6.350000E+00  2.950000E+00  7.775008E-09
-6.350000E+00  3.000000E+00  6.436140E-09
-6.350000E+00  3.050000E+00  5.303916E-09
-6.350000E+00  3.100000E+00  4.351115E-09
-6.350000E+00  3.150000E+00  3.553232E-09
-6.350000E+00  3.200000E+00  2.888369E-09
-6.350000E+00  3.250000E+00  2.337088E-09
-6.350000E+00  3.300000E+00  1.882256E-09
-6.350000E+00  3.350000E+00  1.508870E-09
-6.350000E+00  3.400000E+00  1.203879E-09
-6.350000E+00  3.450000E+00  9.560064E-10
-6.350000E+00  3.500000E+00  7.555718E-10
-6.350000E+00  3.550000E+00  5.943162E-10
-6.350000E+00  3.600000E+00  4.652400E-10
-6.350000E+00  3.650000E+00  3.624478E-10
-6.350000E+00  3.700000E+00  2.810053E-10
-6.350000E+00  3.750000E+00  2.168087E-10
-6.350000E+00  3.800000E+00  1.664659E-10
-6.350000E+00  3.850000E+00  1.271902E-10
-6.350000E+00  3.900000E+00  9.670671E-11
-6.350000E+00  3.950000E+00  7.316935E-11
-6.350000E+00  4.000000E+00  5.508932E-11
-6.350000E+00  4.050000E+00  4.127320E-11
-6.350000E+00  4.100000E+00  3.077011E-11
-6.350000E+00  4.150000E+00  2.282699E-11
-6.350000E+00  4.200000E+00  1.685105E-11
-6.350000E+00  4.250000E+00  1.237839E-11
-6.350000E+00  4.300000E+00  9.048204E-12
-6.350000E+00  4.350000E+00  6.581493E-12
-6.350000E+00  4.400000E+00  4.763811E-12
-6.350000E+00  4.450000E+00  3.431296E-12
-6.350000E+00  4.500000E+00  2.459475E-12
-6.350000E+00  4.550000E+00  1.754346E-12
-6.350000E+00  4.600000E+00  1.245336E-12
-6.350000E+00  4.650000E+00  8.797678E-13
-6.350000E+00  4.700000E+00  6.185465E-13
-6.350000E+00  4.750000E+00  4.328267E-13
-6.350000E+00  4.800000E+00  3.014459E-13
-6.350000E+00  4.850000E+00  2.089663E-13
-6.350000E+00  4.900000E+00  1.441895E-13
-6.350000E+00  4.950000E+00  9.903825E-14
-6.350000E+00  5.000000E+00  6.771832E-14
-6.350000E+00  5.050000E+00  4.609639E-14
-6.350000E+00  5.100000E+00  3.123992E-14
-6.350000E+00  5.150000E+00  2.107955E-14
-6.350000E+00  5.200000E+00  1.416277E-14
-6.350000E+00  5.250000E+00  9.475434E-15
-6.350000E+00  5.300000E+00  6.313133E-15
-6.350000E+00  5.350000E+00  4.189091E-15
-6.350000E+00  5.400000E+00  2.768619E-15
-6.350000E+00  5.450000E+00  1.822735E-15
-6.350000E+00  5.500000E+00  1.195535E-15
-6.350000E+00  5.550000E+00  7.813773E-16
-6.350000E+00  5.600000E+00  5.090130E-16
-6.350000E+00  5.650000E+00  3.306071E-16
-6.350000E+00  5.700000E+00  2.141902E-16
-6.350000E+00  5.750000E+00  1.384913E-16
-6.350000E+00  5.800000E+00  8.942021E-17
-6.350000E+00  5.850000E+00  5.768595E-17
-6.350000E+00  5.900000E+00  3.719021E-17
-6.350000E+00  5.950000E+00  2.395002E-17
-6.350000E+00  6.000000E+00  1.537789E-17
-6.350000E+00  6.050000E+00  9.803043E-18
-6.350000E+00  6.100000E+00  6.154132E-18
-6.350000E+00  6.150000E+00  3.749900E-18
-6.350000E+00  6.200000E+00  2.161568E-18
-6.350000E+00  6.250000E+00  1.122897E-18
-6.350000E+00  6.300000E+00  4.719429E-19
-6.350000E+00  6.350000E+00  1.141168E-19
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  1.300382E-18
-6.300000E+00 -6.300000E+00  5.415579E-18
-6.300000E+00 -6.250000E+00  1.302306E-17
-6.300000E+00 -6.200000E+00  2.539576E-17
-6.300000E+00 -6.150000E+00  4.466045E-17
-6.300000E+00 -6.100000E+00  7.422160E-17
-6.300000E+00 -6.050000E+00  1.194174E-16
-6.300000E+00 -6.000000E+00  1.885106E-16
-6.300000E+00 -5.950000E+00  2.941678E-16
-6.300000E+00 -5.900000E+00  4.556465E-16
-6.300000E+00 -5.850000E+00  7.020111E-16
-6.300000E+00 -5.800000E+00  1.076829E-15
-6.300000E+00 -5.750000E+00  1.644992E-15
-6.300000E+00 -5.700000E+00  2.502554E-15
-6.300000E+00 -5.650000E+00  3.790862E-15
-6.300000E+00 -5.600000E+00  5.716688E-15
-6.300000E+00 -5.550000E+00  8.580788E-15
-6.300000E+00 -5.500000E+00  1.281813E-14
-6.300000E+00 -5.450000E+00  1.905426E-14
-6.300000E+00 -5.400000E+00  2.818372E-14
-6.300000E+00 -5.350000E+00  4.147859E-14
-6.300000E+00 -5.300000E+00  6.073776E-14
-6.300000E+00 -5.250000E+00  8.849089E-14
-6.300000E+00 -5.200000E+00  1.282755E-13
-6.300000E+00 -5.150000E+00  1.850112E-13
-6.300000E+00 -5.100000E+00  2.655014E-13
-6.300000E+00 -5.050000E+00  3.791029E-13
-6.300000E+00 -5.000000E+00  5.386129E-13
-6.300000E+00 -4.950000E+00  7.614373E-13
-6.300000E+00 -4.900000E+00  1.071120E-12
-6.300000E+00 -4.850000E+00  1.499334E-12
-6.300000E+00 -4.800000E+00  2.088448E-12
-6.300000E+00 -4.750000E+00  2.894838E-12
-6.300000E+00 -4.700000E+00  3.993098E-12
-6.300000E+00 -4.650000E+00  5.481395E-12
-6.300000E+00 -4.600000E+00  7.488216E-12
-6.300000E+00 -4.550000E+00  1.018082E-11
-6.300000E+00 -4.500000E+00  1.377575E-11
-6.300000E+00 -4.450000E+00  1.855187E-11
-6.300000E+00 -4.400000E+00  2.486635E-11
-6.300000E+00 -4.350000E+00  3.317422E-11
-6.300000E+00 -4.300000E+00  4.405209E-11
-6.300000E+00 -4.250000E+00  5.822675E-11
-6.300000E+00 -4.200000E+00  7.660948E-11
-6.300000E+00 -4.150000E+00  1.003369E-10
-6.300000E+00 -4.100000E+00  1.308191E-10
-6.300000E+00 -4.050000E+00  1.697966E-10
-6.300000E+00 -4.000000E+00  2.194066E-10
-6.300000E+00 -3.950000E+00  2.822599E-10
-6.300000E+00 -3.900000E+00  3.615294E-10
-6.300000E+00 -3.850000E+00  4.610519E-10
-6.300000E+00 -3.800000E+00  5.854435E-10
-6.300000E+00 -3.750000E+00  7.402299E-10
-6.300000E+00 -3.700000E+00  9.319933E-10
-6.300000E+00 -3.650000E+00  1.168536E-09
-6.300000E+00 -3.600000E+00  1.459059E-09
-6.300000E+00 -3.550000E+00  1.814367E-09
-6.300000E+00 -3.500000E+00  2.247076E-09
-6.300000E+00 -3.450000E+00  2.771858E-09
-6.300000E+00 -3.400000E+00  3.405689E-09
-6.300000E+00 -3.350000E+00  4.168119E-09
-6.300000E+00 -3.300000E+00  5.081563E-09
-6.300000E+00 -3.250000E+00  6.171594E-09
-6.300000E+00 -3.200000E+00  7.467262E-09
-6.300000E+00 -3.150000E+00  9.001413E-09
-6.300000E+00 -3.100000E+00  1.081102E-08
-6.300000E+00 -3.050000E+00  1.293750E-08
-6.300000E+00 -3.000000E+00  1.542707E-08
-6.300000E+00 -2.950000E+00  1.833103E-08
-6.300000E+00 -2.900000E+00  2.170612E-08
-6.300000E+00 -2.850000E+00  2.561475E-08
-6.300000E+00 -2.800000E+00  3.012531E-08
-6.300000E+00 -2.750000E+00  3.531238E-08
-6.300000E+00 -2.700000E+00  4.125690E-08
-6.300000E+00 -2.650000E+00  4.804631E-08
-6.300000E+00 -2.600000E+00  5.577466E-08
-6.300000E+00 -2.550000E+00  6.454253E-08
-6.300000E+00 -2.500000E+00  7.445703E-08
-6.300000E+00 -2.450000E+00  8.563157E-08
-6.300000E+00 -2.400000E+00  9.818560E-08
-6.300000E+00 -2.350000E+00  1.122442E-07
-6.300000E+00 -2.300000E+00  1.279377E-07
-6.300000E+00 -2.250000E+00  1.454008E-07
-6.300000E+00 -2.200000E+00  1.647719E-07
-6.300000E+00 -2.150000E+00  1.861922E-07
-6.300000E+00 -2.100000E+00  2.098048E-07
-6.300000E+00 -2.050000E+00  2.357530E-07
-6.300000E+00 -2.000000E+00  2.641792E-07
-6.300000E+00 -1.950000E+00  2.952234E-07
-6.300000E+00 -1.900000E+00  3.290214E-07
-6.300000E+00 -1.850000E+00  3.657031E-07
-6.300000E+00 -1.800000E+00  4.053902E-07
-6.300000E+00 -1.750000E+00  4.481945E-07
-6.300000E+00 -1.700000E+00  4.942155E-07
-6.300000E+00 -1.650000E+00  5.435384E-07
-6.300000E+00 -1.600000E+00  5.962314E-07
-6.300000E+00 -1.550000E+00  6.523440E-07
-6.300000E+00 -1.500000E+00  7.119041E-07
-6.300000E+00 -1.450000E+00  7.749162E-07
-6.300000E+00 -1.400000E+00  8.413591E-07
-6.300000E+00 -1.350000E+00  9.111840E-07
-6.300000E+00 -1.300000E+00  9.843126E-07
-6.300000E+00 -1.250000E+00  1.060636E-06
-6.300000E+00 -1.200000E+00  1.140011E-06
-6.300000E+00 -1.150000E+00  1.222264E-06
-6.300000E+00 -1.100000E+00  1.307184E-06
-6.300000E+00 -1.050000E+00  1.394529E-06
-6.300000E+00 -1.000000E+00  1.484018E-06
-6.300000E+00 -9.500000E-01  1.575340E-06
-6.300000E+00 -9.000000E-01  1.668148E-06
-6.300000E+00 -8.500000E-01  1.762064E-06
-6.300000E+00 -8.000000E-01  1.856681E-06
-6.300000E+00 -7.500000E-01  1.951562E-06
-6.300000E+00 -7.000000E-01  2.046246E-06
-6.300000E+00 -6.500000E-01  2.140250E-06
-6.300000E+00 -6.000000E-01  2.233071E-06
-6.300000E+00 -5.500000E-01  2.324192E-06
-6.300000E+00 -5.000000E-01  2.413086E-06
-6.300000E+00 -4.500000E-01  2.499219E-06
-6.300000E+00 -4.000000E-01  2.582057E-06
-6.300000E+00 -3.500000E-01  2.661070E-06
-6.300000E+00 -3.000000E-01  2.735735E-06
-6.300000E+00 -2.500000E-01  2.805545E-06
-6.300000E+00 -2.000000E-01  2.870012E-06
-6.300000E+00 -1.500000E-01  2.928673E-06
-6.300000E+00 -1.000000E-01  2.981096E-06
-6.300000E+00 -5.000000E-02  3.026880E-06
-6.300000E+00  0.000000E+00  3.065669E-06
-6.300000E+00  5.000000E-02  3.097145E-06
-6.300000E+00  1.000000E-01  3.121043E-06
-6.300000E+00  1.500000E-01  3.137145E-06
-6.300000E+00  2.000000E-01  3.145289E-06
-6.300000E+00  2.500000E-01  3.145371E-06
-6.300000E+00  3.000000E-01  3.137342E-06
-6.300000E+00  3.500000E-01  3.121216E-06
-6.300000E+00  4.000000E-01  3.097064E-06
-6.300000E+00  4.500000E-01  3.065020E-06
-6.300000E+00  5.000000E-01  3.025273E-06
-6.300000E+00  5.500000E-01  2.978073E-06
-6.300000E+00  6.000000E-01  2.923723E-06
-6.300000E+00  6.500000E-01  2.862578E-06
-6.300000E+00  7.000000E-01  2.795043E-06
-6.300000E+00  7.500000E-01  2.721567E-06
-6.300000E+00  8.000000E-01  2.642636E-06
-6.300000E+00  8.500000E-01  2.558775E-06
-6.300000E+00  9.000000E-01  2.470533E-06
-6.300000E+00  9.500000E-01  2.378487E-06
-6.300000E+00  1.000000E+00  2.283226E-06
-6.300000E+00  1.050000E+00  2.185354E-06
-6.300000E+00  1.100000E+00  2.085477E-06
-6.300000E+00  1.150000E+00  1.984198E-06
-6.300000E+00  1.200000E+00  1.882115E-06
-6.300000E+00  1.250000E+00  1.779809E-06
-6.300000E+00  1.300000E+00  1.677842E-06
-6.300000E+00  1.350000E+00  1.576751E-06
-6.300000E+00  1.400000E+00  1.477044E-06
-6.300000E+00  1.450000E+00  1.379194E-06
-6.300000E+00  1.500000E+00  1.283636E-06
-6.300000E+00  1.550000E+00  1.190764E-06
-6.300000E+00  1.600000E+00  1.100930E-06
-6.300000E+00  1.650000E+00  1.014438E-06
-6.300000E+00  1.700000E+00  9.315493E-07
-6.300000E+00  1.750000E+00  8.524764E-07
-6.300000E+00  1.800000E+00  7.773862E-07
-6.300000E+00  1.850000E+00  7.064005E-07
-6.300000E+00  1.900000E+00  6.395968E-07
-6.300000E+00  1.950000E+00  5.770112E-07
-6.300000E+00  2.000000E+00  5.186402E-07
-6.300000E+00  2.050000E+00  4.644443E-07
-6.300000E+00  2.100000E+00  4.143506E-07
-6.300000E+00  2.150000E+00  3.682567E-07
-6.300000E+00  2.200000E+00  3.260342E-07
-6.300000E+00  2.250000E+00  2.875326E-07
-6.300000E+00  2.300000E+00  2.525830E-07
-6.300000E+00  2.350000E+00  2.210020E-07
-6.300000E+00  2.400000E+00  1.925951E-07
-6.300000E+00  2.450000E+00  1.671604E-07
-6.300000E+00  2.500000E+00  1.444918E-07
-6.300000E+00  2.550000E+00  1.243818E-07
-6.300000E+00  2.600000E+00  1.066246E-07
-6.300000E+00  2.650000E+00  9.101822E-08
-6.300000E+00  2.700000E+00  7.736641E-08
-6.300000E+00  2.750000E+00  6.548073E-08
-6.300000E+00  2.800000E+00  5.518176E-08
-6.300000E+00  2.850000E+00  4.630019E-08
-6.300000E+00  2.900000E+00  3.867763E-08
-6.300000E+00  2.950000E+00  3.216709E-08
-6.300000E+00  3.000000E+00  2.663322E-08
-6.300000E+00  3.050000E+00  2.195236E-08
-6.300000E+00  3.100000E+00  1.801237E-08
-6.300000E+00  3.150000E+00  1.471223E-08
-6.300000E+00  3.200000E+00  1.196166E-08
-6.300000E+00  3.250000E+00  9.680478E-09
-6.300000E+00  3.300000E+00  7.797985E-09
-6.300000E+00  3.350000E+00  6.252251E-09
-6.300000E+00  3.400000E+00  4.989390E-09
-6.300000E+00  3.450000E+00  3.962824E-09
-6.300000E+00  3.500000E+00  3.132550E-09
-6.300000E+00  3.550000E+00  2.464434E-09
-6.300000E+00  3.600000E+00  1.929538E-09
-6.300000E+00  3.650000E+00  1.503479E-09
-6.300000E+00  3.700000E+00  1.165847E-09
-6.300000E+00  3.750000E+00  8.996595E-10
-6.300000E+00  3.800000E+00  6.908765E-10
-6.300000E+00  3.850000E+00  5.279613E-10
-6.300000E+00  3.900000E+00  4.014929E-10
-6.300000E+00  3.950000E+00  3.038247E-10
-6.300000E+00  4.000000E+00  2.287882E-10
-6.300000E+00  4.050000E+00  1.714378E-10
-6.300000E+00  4.100000E+00  1.278321E-10
-6.300000E+00  4.150000E+00  9.484893E-11
-6.300000E+00  4.200000E+00  7.002995E-11
-6.300000E+00  4.250000E+00  5.145113E-11
-6.300000E+00  4.300000E+00  3.761558E-11
-6.300000E+00  4.350000E+00  2.736564E-11
-6.300000E+00  4.400000E+00  1.981129E-11
-6.300000E+00  4.450000E+00  1.427234E-11
-6.300000E+00  4.500000E+00  1.023199E-11
-6.300000E+00  4.550000E+00  7.299876E-12
-6.300000E+00  4.600000E+00  5.182891E-12
-6.300000E+00  4.650000E+00  3.662194E-12
-6.300000E+00  4.700000E+00  2.575351E-12
-6.300000E+00  4.750000E+00  1.802488E-12
-6.300000E+00  4.800000E+00  1.255642E-12
-6.300000E+00  4.850000E+00  8.706320E-13
-6.300000E+00  4.900000E+00  6.008949E-13
-6.300000E+00  4.950000E+00  4.128371E-13
-6.300000E+00  5.000000E+00  2.823566E-13
-6.300000E+00  5.050000E+00  1.922559E-13
-6.300000E+00  5.100000E+00  1.303315E-13
-6.300000E+00  5.150000E+00  8.796970E-14
-6.300000E+00  5.200000E+00  5.912323E-14
-6.300000E+00  5.250000E+00  3.956885E-14
-6.300000E+00  5.300000E+00  2.637242E-14
-6.300000E+00  5.350000E+00  1.750581E-14
-6.300000E+00  5.400000E+00  1.157417E-14
-6.300000E+00  5.450000E+00  7.622921E-15
-6.300000E+00  5.500000E+00  5.001945E-15
-6.300000E+00  5.550000E+00  3.270576E-15
-6.300000E+00  5.600000E+00  2.131508E-15
-6.300000E+00  5.650000E+00  1.385073E-15
-6.300000E+00  5.700000E+00  8.977796E-16
-6.300000E+00  5.750000E+00  5.807735E-16
-6.300000E+00  5.800000E+00  3.751763E-16
-6.300000E+00  5.850000E+00  2.421474E-16
-6.300000E+00  5.900000E+00  1.561829E-16
-6.300000E+00  5.950000E+00  1.006188E-16
-6.300000E+00  6.000000E+00  6.462463E-17
-6.300000E+00  6.050000E+00  4.120384E-17
-6.300000E+00  6.100000E+00  2.586775E-17
-6.300000E+00  6.150000E+00  1.576033E-17
-6.300000E+00  6.200000E+00  9.082719E-18
-6.300000E+00  6.250000E+00  4.716862E-18
-6.300000E+00  6.300000E+00  1.981797E-18
-6.300000E+00  6.350000E+00  4.790707E-19
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  3.130272E-18
-6.250000E+00 -6.300000E+00  1.304168E-17
-6.250000E+00 -6.250000E+00  3.137897E-17
-6.250000E+00 -6.200000E+00  6.122777E-17
-6.250000E+00 -6.150000E+00  1.077379E-16
-6.250000E+00 -6.100000E+00  1.791479E-16
-6.250000E+00 -6.050000E+00  2.883702E-16
-6.250000E+00 -6.000000E+00  4.553889E-16
-6.250000E+00 -5.950000E+00  7.108345E-16
-6.250000E+00 -5.900000E+00  1.101276E-15
-6.250000E+00 -5.850000E+00  1.696998E-15
-6.250000E+00 -5.800000E+00  2.603357E-15
-6.250000E+00 -5.750000E+00  3.977280E-15
-6.250000E+00 -5.700000E+00  6.051063E-15
-6.250000E+00 -5.650000E+00  9.166526E-15
-6.250000E+00 -5.600000E+00  1.382372E-14
-6.250000E+00 -5.550000E+00  2.074994E-14
-6.250000E+00 -5.500000E+00  3.099705E-14
-6.250000E+00 -5.450000E+00  4.607764E-14
-6.250000E+00 -5.400000E+00  6.815467E-14
-6.250000E+00 -5.350000E+00  1.003037E-13
-6.250000E+00 -5.300000E+00  1.468737E-13
-6.250000E+00 -5.250000E+00  2.139794E-13
-6.250000E+00 -5.200000E+00  3.101714E-13
-6.250000E+00 -5.150000E+00  4.473388E-13
-6.250000E+00 -5.100000E+00  6.419214E-13
-6.250000E+00 -5.050000E+00  9.165254E-13
-6.250000E+00 -5.000000E+00  1.302064E-12
-6.250000E+00 -4.950000E+00  1.840577E-12
-6.250000E+00 -4.900000E+00  2.588916E-12
-6.250000E+00 -4.850000E+00  3.623546E-12
-6.250000E+00 -4.800000E+00  5.046738E-12
-6.250000E+00 -4.750000E+00  6.994534E-12
-6.250000E+00 -4.700000E+00  9.646902E-12
-6.250000E+00 -4.650000E+00  1.324062E-11
-6.250000E+00 -4.600000E+00  1.808551E-11
-6.250000E+00 -4.550000E+00  2.458477E-11
-6.250000E+00 -4.500000E+00  3.326027E-11
-6.250000E+00 -4.450000E+00  4.478383E-11
-6.250000E+00 -4.400000E+00  6.001568E-11
-6.250000E+00 -4.350000E+00  8.005133E-11
-6.250000E+00 -4.300000E+00  1.062785E-10
-6.250000E+00 -4.250000E+00  1.404459E-10
-6.250000E+00 -4.200000E+00  1.847449E-10
-6.250000E+00 -4.150000E+00  2.419079E-10
-6.250000E+00 -4.100000E+00  3.153236E-10
-6.250000E+00 -4.050000E+00  4.091726E-10
-6.250000E+00 -4.000000E+00  5.285861E-10
-6.250000E+00 -3.950000E+00  6.798294E-10
-6.250000E+00 -3.900000E+00  8.705135E-10
-6.250000E+00 -3.850000E+00  1.109837E-09
-6.250000E+00 -3.800000E+00  1.408862E-09
-6.250000E+00 -3.750000E+00  1.780822E-09
-6.250000E+00 -3.700000E+00  2.241474E-09
-6.250000E+00 -3.650000E+00  2.809483E-09
-6.250000E+00 -3.600000E+00  3.506855E-09
-6.250000E+00 -3.550000E+00  4.359401E-09
-6.250000E+00 -3.500000E+00  5.397260E-09
-6.250000E+00 -3.450000E+00  6.655446E-09
-6.250000E+00 -3.400000E+00  8.174453E-09
-6.250000E+00 -3.350000E+00  1.000088E-08
-6.250000E+00 -3.300000E+00  1.218813E-08
-6.250000E+00 -3.250000E+00  1.479707E-08
-6.250000E+00 -3.200000E+00  1.789682E-08
-6.250000E+00 -3.150000E+00  2.156544E-08
-6.250000E+00 -3.100000E+00  2.589077E-08
-6.250000E+00 -3.050000E+00  3.097111E-08
-6.250000E+00 -3.000000E+00  3.691608E-08
-6.250000E+00 -2.950000E+00  4.384728E-08
-6.250000E+00 -2.900000E+00  5.189902E-08
-6.250000E+00 -2.850000E+00  6.121902E-08
-6.250000E+00 -2.800000E+00  7.196895E-08
-6.250000E+00 -2.750000E+00  8.432495E-08
-6.250000E+00 -2.700000E+00  9.847808E-08
-6.250000E+00 -2.650000E+00  1.146345E-07
-6.250000E+00 -2.600000E+00  1.330158E-07
-6.250000E+00 -2.550000E+00  1.538587E-07
-6.250000E+00 -2.500000E+00  1.774151E-07
-6.250000E+00 -2.450000E+00  2.039514E-07
-6.250000E+00 -2.400000E+00  2.337479E-07
-6.250000E+00 -2.350000E+00  2.670979E-07
-6.250000E+00 -2.300000E+00  3.043064E-07
-6.250000E+00 -2.250000E+00  3.456887E-07
-6.250000E+00 -2.200000E+00  3.915682E-07
-6.250000E+00 -2.150000E+00  4.422746E-07
-6.250000E+00 -2.100000E+00  4.981409E-07
-6.250000E+00 -2.050000E+00  5.595010E-07
-6.250000E+00 -2.000000E+00  6.266857E-07
-6.250000E+00 -1.950000E+00  7.000200E-07
-6.250000E+00 -1.900000E+00  7.798181E-07
-6.250000E+00 -1.850000E+00  8.663801E-07
-6.250000E+00 -1.800000E+00  9.599866E-07
-6.250000E+00 -1.750000E+00  1.060894E-06
-6.250000E+00 -1.700000E+00  1.169331E-06
-6.250000E+00 -1.650000E+00  1.285490E-06
-6.250000E+00 -1.600000E+00  1.409525E-06
-6.250000E+00 -1.550000E+00  1.541546E-06
-6.250000E+00 -1.500000E+00  1.681611E-06
-6.250000E+00 -1.450000E+00  1.829723E-06
-6.250000E+00 -1.400000E+00  1.985828E-06
-6.250000E+00 -1.350000E+00  2.149804E-06
-6.250000E+00 -1.300000E+00  2.321461E-06
-6.250000E+00 -1.250000E+00  2.500537E-06
-6.250000E+00 -1.200000E+00  2.686694E-06
-6.250000E+00 -1.150000E+00  2.879518E-06
-6.250000E+00 -1.100000E+00  3.078513E-06
-6.250000E+00 -1.050000E+00  3.283104E-06
-6.250000E+00 -1.000000E+00  3.492636E-06
-6.250000E+00 -9.500000E-01  3.706377E-06
-6.250000E+00 -9.000000E-01  3.923513E-06
-6.250000E+00 -8.500000E-01  4.143163E-06
-6.250000E+00 -8.000000E-01  4.364371E-06
-6.250000E+00 -7.500000E-01  4.586119E-06
-6.250000E+00 -7.000000E-01  4.807332E-06
-6.250000E+00 -6.500000E-01  5.026884E-06
-6.250000E+00 -6.000000E-01  5.243603E-06
-6.250000E+00 -5.500000E-01  5.456289E-06
-6.250000E+00 -5.000000E-01  5.663715E-06
-6.250000E+00 -4.500000E-01  5.864640E-06
-6.250000E+00 -4.000000E-01  6.057824E-06
-6.250000E+00 -3.500000E-01  6.242034E-06
-6.250000E+00 -3.000000E-01  6.416061E-06
-6.250000E+00 -2.500000E-01  6.578728E-06
-6.250000E+00 -2.000000E-01  6.728903E-06
-6.250000E+00 -1.500000E-01  6.865514E-06
-6.250000E+00 -1.000000E-01  6.987558E-06
-6.250000E+00 -5.000000E-02  7.094111E-06
-6.250000E+00  0.000000E+00  7.184343E-06
-6.250000E+00  5.000000E-02  7.257524E-06
-6.250000E+00  1.000000E-01  7.313036E-06
-6.250000E+00  1.500000E-01  7.350377E-06
-6.250000E+00  2.000000E-01  7.369173E-06
-6.250000E+00  2.500000E-01  7.369181E-06
-6.250000E+00  3.000000E-01  7.350291E-06
-6.250000E+00  3.500000E-01  7.312531E-06
-6.250000E+00  4.000000E-01  7.256070E-06
-6.250000E+00  4.500000E-01  7.181215E-06
-6.250000E+00  5.000000E-01  7.088407E-06
-6.250000E+00  5.500000E-01  6.978222E-06
-6.250000E+00  6.000000E-01  6.851363E-06
-6.250000E+00  6.500000E-01  6.708653E-06
-6.250000E+00  7.000000E-01  6.551029E-06
-6.250000E+00  7.500000E-01  6.379531E-06
-6.250000E+00  8.000000E-01  6.195289E-06
-6.250000E+00  8.500000E-01  5.999516E-06
-6.250000E+00  9.000000E-01  5.793492E-06
-6.250000E+00  9.500000E-01  5.578550E-06
-6.250000E+00  1.000000E+00  5.356063E-06
-6.250000E+00  1.050000E+00  5.127431E-06
-6.250000E+00  1.100000E+00  4.894063E-06
-6.250000E+00  1.150000E+00  4.657367E-06
-6.250000E+00  1.200000E+00  4.418728E-06
-6.250000E+00  1.250000E+00  4.179505E-06
-6.250000E+00  1.300000E+00  3.941008E-06
-6.250000E+00  1.350000E+00  3.704491E-06
-6.250000E+00  1.400000E+00  3.471138E-06
-6.250000E+00  1.450000E+00  3.242058E-06
-6.250000E+00  1.500000E+00  3.018269E-06
-6.250000E+00  1.550000E+00  2.800696E-06
-6.250000E+00  1.600000E+00  2.590164E-06
-6.250000E+00  1.650000E+00  2.387393E-06
-6.250000E+00  1.700000E+00  2.192995E-06
-6.250000E+00  1.750000E+00  2.007477E-06
-6.250000E+00  1.800000E+00  1.831234E-06
-6.250000E+00  1.850000E+00  1.664559E-06
-6.250000E+00  1.900000E+00  1.507640E-06
-6.250000E+00  1.950000E+00  1.360570E-06
-6.250000E+00  2.000000E+00  1.223348E-06
-6.250000E+00  2.050000E+00  1.095888E-06
-6.250000E+00  2.100000E+00  9.780258E-07
-6.250000E+00  2.150000E+00  8.695290E-07
-6.250000E+00  2.200000E+00  7.701028E-07
-6.250000E+00  2.250000E+00  6.794000E-07
-6.250000E+00  2.300000E+00  5.970300E-07
-6.250000E+00  2.350000E+00  5.225673E-07
-6.250000E+00  2.400000E+00  4.555600E-07
-6.250000E+00  2.450000E+00  3.955380E-07
-6.250000E+00  2.500000E+00  3.420207E-07
-6.250000E+00  2.550000E+00  2.945238E-07
-6.250000E+00  2.600000E+00  2.525662E-07
-6.250000E+00  2.650000E+00  2.156748E-07
-6.250000E+00  2.700000E+00  1.833904E-07
-6.250000E+00  2.750000E+00  1.552709E-07
-6.250000E+00  2.800000E+00  1.308952E-07
-6.250000E+00  2.850000E+00  1.098656E-07
-6.250000E+00  2.900000E+00  9.180971E-08
-6.250000E+00  2.950000E+00  7.638167E-08
-6.250000E+00  3.000000E+00  6.326284E-08
-6.250000E+00  3.050000E+00  5.216183E-08
-6.250000E+00  3.100000E+00  4.281417E-08
-6.250000E+00  3.150000E+00  3.498157E-08
-6.250000E+00  3.200000E+00  2.845083E-08
-6.250000E+00  3.250000E+00  2.303253E-08
-6.250000E+00  3.300000E+00  1.855954E-08
-6.250000E+00  3.350000E+00  1.488538E-08
-6.250000E+00  3.400000E+00  1.188252E-08
-6.250000E+00  3.450000E+00  9.440649E-09
-6.250000E+00  3.500000E+00  7.465002E-09
-6.250000E+00  3.550000E+00  5.874662E-09
-6.250000E+00  3.600000E+00  4.600993E-09
-6.250000E+00  3.650000E+00  3.586140E-09
-6.250000E+00  3.700000E+00  2.781647E-09
-6.250000E+00  3.750000E+00  2.147180E-09
-6.250000E+00  3.800000E+00  1.649377E-09
-6.250000E+00  3.850000E+00  1.260812E-09
-6.250000E+00  3.900000E+00  9.590787E-10
-6.250000E+00  3.950000E+00  7.259847E-10
-6.250000E+00  4.000000E+00  5.468475E-10
-6.250000E+00  4.050000E+00  4.098904E-10
-6.250000E+00  4.100000E+00  3.057244E-10
-6.250000E+00  4.150000E+00  2.269093E-10
-6.250000E+00  4.200000E+00  1.675848E-10
-6.250000E+00  4.250000E+00  1.231624E-10
-6.250000E+00  4.300000E+00  9.007106E-11
-6.250000E+00  4.350000E+00  6.554801E-11
-6.250000E+00  4.400000E+00  4.746853E-11
-6.250000E+00  4.450000E+00  3.420820E-11
-6.250000E+00  4.500000E+00  2.453242E-11
-6.250000E+00  4.550000E+00  1.750836E-11
-6.250000E+00  4.600000E+00  1.243529E-11
-6.250000E+00  4.650000E+00  8.789901E-12
-6.250000E+00  4.700000E+00  6.183629E-12
-6.250000E+00  4.750000E+00  4.329619E-12
-6.250000E+00  4.800000E+00  3.017308E-12
-6.250000E+00  4.850000E+00  2.093014E-12
-6.250000E+00  4.900000E+00  1.445198E-12
-6.250000E+00  4.950000E+00  9.933600E-13
-6.250000E+00  5.000000E+00  6.797252E-13
-6.250000E+00  5.050000E+00  4.630540E-13
-6.250000E+00  5.100000E+00  3.140704E-13
-6.250000E+00  5.150000E+00  2.121025E-13
-6.250000E+00  5.200000E+00  1.426317E-13
-6.250000E+00  5.250000E+00  9.551388E-14
-6.250000E+00  5.300000E+00  6.369843E-14
-6.250000E+00  5.350000E+00  4.230946E-14
-6.250000E+00  5.400000E+00  2.799192E-14
-6.250000E+00  5.450000E+00  1.844861E-14
-6.250000E+00  5.500000E+00  1.211413E-14
-6.250000E+00  5.550000E+00  7.926860E-15
-6.250000E+00  5.600000E+00  5.170113E-15
-6.250000E+00  5.650000E+00  3.362282E-15
-6.250000E+00  5.700000E+00  2.181173E-15
-6.250000E+00  5.750000E+00  1.412190E-15
-6.250000E+00  5.800000E+00  9.130385E-16
-6.250000E+00  5.850000E+00  5.897819E-16
-6.250000E+00  5.900000E+00  3.806971E-16
-6.250000E+00  5.950000E+00  2.454241E-16
-6.250000E+00  6.000000E+00  1.577124E-16
-6.250000E+00  6.050000E+00  1.005898E-16
-6.250000E+00  6.100000E+00  6.315838E-17
-6.250000E+00  6.150000E+00  3.847700E-17
-6.250000E+00  6.200000E+00  2.216850E-17
-6.250000E+00  6.250000E+00  1.150816E-17
-6.250000E+00  6.300000E+00  4.833148E-18
-6.250000E+00  6.350000E+00  1.167938E-18
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  6.113267E-18
-6.200000E+00 -6.300000E+00  2.548109E-17
-6.200000E+00 -6.250000E+00  6.134598E-17
-6.200000E+00 -6.200000E+00  1.197812E-16
-6.200000E+00 -6.150000E+00  2.109111E-16
-6.200000E+00 -6.100000E+00  3.509190E-16
-6.200000E+00 -6.050000E+00  5.651581E-16
-6.200000E+00 -6.000000E+00  8.928533E-16
-6.200000E+00 -5.950000E+00  1.394118E-15
-6.200000E+00 -5.900000E+00  2.160335E-15
-6.200000E+00 -5.850000E+00  3.329417E-15
-6.200000E+00 -5.800000E+00  5.108092E-15
-6.200000E+00 -5.750000E+00  7.804258E-15
-6.200000E+00 -5.700000E+00  1.187368E-14
-6.200000E+00 -5.650000E+00  1.798695E-14
-6.200000E+00 -5.600000E+00  2.712505E-14
-6.200000E+00 -5.550000E+00  4.071462E-14
-6.200000E+00 -5.500000E+00  6.081873E-14
-6.200000E+00 -5.450000E+00  9.040375E-14
-6.200000E+00 -5.400000E+00  1.337109E-13
-6.200000E+00 -5.350000E+00  1.967701E-13
-6.200000E+00 -5.300000E+00  2.881060E-13
-6.200000E+00 -5.250000E+00  4.197031E-13
-6.200000E+00 -5.200000E+00  6.083154E-13
-6.200000E+00 -5.150000E+00  8.772340E-13
-6.200000E+00 -5.100000E+00  1.258657E-12
-6.200000E+00 -5.050000E+00  1.796850E-12
-6.200000E+00 -5.000000E+00  2.552326E-12
-6.200000E+00 -4.950000E+00  3.607354E-12
-6.200000E+00 -4.900000E+00  5.073161E-12
-6.200000E+00 -4.850000E+00  7.099292E-12
-6.200000E+00 -4.800000E+00  9.885698E-12
-6.200000E+00 -4.750000E+00  1.369826E-11
-6.200000E+00 -4.700000E+00  1.888858E-11
-6.200000E+00 -4.650000E+00  2.591907E-11
-6.200000E+00 -4.600000E+00  3.539453E-11
-6.200000E+00 -4.550000E+00  4.810175E-11
-6.200000E+00 -4.500000E+00  6.505859E-11
-6.200000E+00 -4.450000E+00  8.757482E-11
-6.200000E+00 -4.400000E+00  1.173267E-10
-6.200000E+00 -4.350000E+00  1.564478E-10
-6.200000E+00 -4.300000E+00  2.076397E-10
-6.200000E+00 -4.250000E+00  2.743044E-10
-6.200000E+00 -4.200000E+00  3.607034E-10
-6.200000E+00 -4.150000E+00  4.721468E-10
-6.200000E+00 -4.100000E+00  6.152161E-10
-6.200000E+00 -4.050000E+00  7.980265E-10
-6.200000E+00 -4.000000E+00  1.030531E-09
-6.200000E+00 -3.950000E+00  1.324877E-09
-6.200000E+00 -3.900000E+00  1.695807E-09
-6.200000E+00 -3.850000E+00  2.161130E-09
-6.200000E+00 -3.800000E+00  2.742245E-09
-6.200000E+00 -3.750000E+00  3.464736E-09
-6.200000E+00 -3.700000E+00  4.359038E-09
-6.200000E+00 -3.650000E+00  5.461178E-09
-6.200000E+00 -3.600000E+00  6.813595E-09
-6.200000E+00 -3.550000E+00  8.466029E-09
-6.200000E+00 -3.500000E+00  1.047651E-08
-6.200000E+00 -3.450000E+00  1.291239E-08
-6.200000E+00 -3.400000E+00  1.585150E-08
-6.200000E+00 -3.350000E+00  1.938332E-08
-6.200000E+00 -3.300000E+00  2.361030E-08
-6.200000E+00 -3.250000E+00  2.864911E-08
-6.200000E+00 -3.200000E+00  3.463207E-08
-6.200000E+00 -3.150000E+00  4.170852E-08
-6.200000E+00 -3.100000E+00  5.004627E-08
-6.200000E+00 -3.050000E+00  5.983302E-08
-6.200000E+00 -3.000000E+00  7.127775E-08
-6.200000E+00 -2.950000E+00  8.461206E-08
-6.200000E+00 -2.900000E+00  1.000915E-07
-6.200000E+00 -2.850000E+00  1.179969E-07
-6.200000E+00 -2.800000E+00  1.386350E-07
-6.200000E+00 -2.750000E+00  1.623398E-07
-6.200000E+00 -2.700000E+00  1.894731E-07
-6.200000E+00 -2.650000E+00  2.204249E-07
-6.200000E+00 -2.600000E+00  2.556137E-07
-6.200000E+00 -2.550000E+00  2.954861E-07
-6.200000E+00 -2.500000E+00  3.405166E-07
-6.200000E+00 -2.450000E+00  3.912065E-07
-6.200000E+00 -2.400000E+00  4.480825E-07
-6.200000E+00 -2.350000E+00  5.116948E-07
-6.200000E+00 -2.300000E+00  5.826149E-07
-6.200000E+00 -2.250000E+00  6.614324E-07
-6.200000E+00 -2.200000E+00  7.487514E-07
-6.200000E+00 -2.150000E+00  8.451862E-07
-6.200000E+00 -2.100000E+00  9.513568E-07
-6.200000E+00 -2.050000E+00  1.067883E-06
-6.200000E+00 -2.000000E+00  1.195378E-06
-6.200000E+00 -1.950000E+00  1.334443E-06
-6.200000E+00 -1.900000E+00  1.485657E-06
-6.200000E+00 -1.850000E+00  1.649572E-06
-6.200000E+00 -1.800000E+00  1.826700E-06
-6.200000E+00 -1.750000E+00  2.017512E-06
-6.200000E+00 -1.700000E+00  2.222418E-06
-6.200000E+00 -1.650000E+00  2.441766E-06
-6.200000E+00 -1.600000E+00  2.675829E-06
-6.200000E+00 -1.550000E+00  2.924794E-06
-6.200000E+00 -1.500000E+00  3.188754E-06
-6.200000E+00 -1.450000E+00  3.467700E-06
-6.200000E+00 -1.400000E+00  3.761509E-06
-6.200000E+00 -1.350000E+00  4.069938E-06
-6.200000E+00 -1.300000E+00  4.392614E-06
-6.200000E+00 -1.250000E+00  4.729032E-06
-6.200000E+00 -1.200000E+00  5.078545E-06
-6.200000E+00 -1.150000E+00  5.440362E-06
-6.200000E+00 -1.100000E+00  5.813546E-06
-6.200000E+00 -1.050000E+00  6.197010E-06
-6.200000E+00 -1.000000E+00  6.589521E-06
-6.200000E+00 -9.500000E-01  6.989700E-06
-6.200000E+00 -9.000000E-01  7.396028E-06
-6.200000E+00 -8.500000E-01  7.806850E-06
-6.200000E+00 -8.000000E-01  8.220384E-06
-6.200000E+00 -7.500000E-01  8.634731E-06
-6.200000E+00 -7.000000E-01  9.047886E-06
-6.200000E+00 -6.500000E-01  9.457753E-06
-6.200000E+00 -6.000000E-01  9.862159E-06
-6.200000E+00 -5.500000E-01  1.025887E-05
-6.200000E+00 -5.000000E-01  1.064561E-05
-6.200000E+00 -4.500000E-01  1.102008E-05
-6.200000E+00 -4.000000E-01  1.137999E-05
-6.200000E+00 -3.500000E-01  1.172305E-05
-6.200000E+00 -3.000000E-01  1.204702E-05
-6.200000E+00 -2.500000E-01  1.234974E-05
-6.200000E+00 -2.000000E-01  1.262910E-05
-6.200000E+00 -1.500000E-01  1.288314E-05
-6.200000E+00 -1.000000E-01  1.310999E-05
-6.200000E+00 -5.000000E-02  1.330796E-05
-6.200000E+00  0.000000E+00  1.347550E-05
-6.200000E+00  5.000000E-02  1.361129E-05
-6.200000E+00  1.000000E-01  1.371417E-05
-6.200000E+00  1.500000E-01  1.378323E-05
-6.200000E+00  2.000000E-01  1.381777E-05
-6.200000E+00  2.500000E-01  1.381734E-05
-6.200000E+00  3.000000E-01  1.378175E-05
-6.200000E+00  3.500000E-01  1.371104E-05
-6.200000E+00  4.000000E-01  1.360553E-05
-6.200000E+00  4.500000E-01  1.346578E-05
-6.200000E+00  5.000000E-01  1.329261E-05
-6.200000E+00  5.500000E-01  1.308708E-05
-6.200000E+00  6.000000E-01  1.285048E-05
-6.200000E+00  6.500000E-01  1.258434E-05
-6.200000E+00  7.000000E-01  1.229038E-05
-6.200000E+00  7.500000E-01  1.197052E-05
-6.200000E+00  8.000000E-01  1.162685E-05
-6.200000E+00  8.500000E-01  1.126162E-05
-6.200000E+00  9.000000E-01  1.087720E-05
-6.200000E+00  9.500000E-01  1.047604E-05
-6.200000E+00  1.000000E+00  1.006069E-05
-6.200000E+00  1.050000E+00  9.633755E-06
-6.200000E+00  1.100000E+00  9.197842E-06
-6.200000E+00  1.150000E+00  8.755563E-06
-6.200000E+00  1.200000E+00  8.309498E-06
-6.200000E+00  1.250000E+00  7.862172E-06
-6.200000E+00  1.300000E+00  7.416027E-06
-6.200000E+00  1.350000E+00  6.973402E-06
-6.200000E+00  1.400000E+00  6.536511E-06
-6.200000E+00  1.450000E+00  6.107425E-06
-6.200000E+00  1.500000E+00  5.688055E-06
-6.200000E+00  1.550000E+00  5.280138E-06
-6.200000E+00  1.600000E+00  4.885225E-06
-6.200000E+00  1.650000E+00  4.504678E-06
-6.200000E+00  1.700000E+00  4.139655E-06
-6.200000E+00  1.750000E+00  3.791120E-06
-6.200000E+00  1.800000E+00  3.459832E-06
-6.200000E+00  1.850000E+00  3.146355E-06
-6.200000E+00  1.900000E+00  2.851063E-06
-6.200000E+00  1.950000E+00  2.574147E-06
-6.200000E+00  2.000000E+00  2.315625E-06
-6.200000E+00  2.050000E+00  2.075355E-06
-6.200000E+00  2.100000E+00  1.853049E-06
-6.200000E+00  2.150000E+00  1.648286E-06
-6.200000E+00  2.200000E+00  1.460531E-06
-6.200000E+00  2.250000E+00  1.289147E-06
-6.200000E+00  2.300000E+00  1.133415E-06
-6.200000E+00  2.350000E+00  9.925480E-07
-6.200000E+00  2.400000E+00  8.657094E-07
-6.200000E+00  2.450000E+00  7.520252E-07
-6.200000E+00  2.500000E+00  6.506005E-07
-6.200000E+00  2.550000E+00  5.605319E-07
-6.200000E+00  2.600000E+00  4.809199E-07
-6.200000E+00  2.650000E+00  4.108795E-07
-6.200000E+00  2.700000E+00  3.495493E-07
-6.200000E+00  2.750000E+00  2.960998E-07
-6.200000E+00  2.800000E+00  2.497394E-07
-6.200000E+00  2.850000E+00  2.097199E-07
-6.200000E+00  2.900000E+00  1.753396E-07
-6.200000E+00  2.950000E+00  1.459462E-07
-6.200000E+00  3.000000E+00  1.209382E-07
-6.200000E+00  3.050000E+00  9.976485E-08
-6.200000E+00  3.100000E+00  8.192582E-08
-6.200000E+00  3.150000E+00  6.696991E-08
-6.200000E+00  3.200000E+00  5.449304E-08
-6.200000E+00  3.250000E+00  4.413592E-08
-6.200000E+00  3.300000E+00  3.558121E-08
-6.200000E+00  3.350000E+00  2.855058E-08
-6.200000E+00  3.400000E+00  2.280151E-08
-6.200000E+00  3.450000E+00  1.812408E-08
-6.200000E+00  3.500000E+00  1.433777E-08
-6.200000E+00  3.550000E+00  1.128837E-08
-6.200000E+00  3.600000E+00  8.844946E-09
-6.200000E+00  3.650000E+00  6.897083E-09
-6.200000E+00  3.700000E+00  5.352222E-09
-6.200000E+00  3.750000E+00  4.133270E-09
-6.200000E+00  3.800000E+00  3.176422E-09
-6.200000E+00  3.850000E+00  2.429189E-09
-6.200000E+00  3.900000E+00  1.848666E-09
-6.200000E+00  3.950000E+00  1.399990E-09
-6.200000E+00  4.000000E+00  1.055013E-09
-6.200000E+00  4.050000E+00  7.911423E-10
-6.200000E+00  4.100000E+00  5.903554E-10
-6.200000E+00  4.150000E+00  4.383634E-10
-6.200000E+00  4.200000E+00  3.239048E-10
-6.200000E+00  4.250000E+00  2.381576E-10
-6.200000E+00  4.300000E+00  1.742522E-10
-6.200000E+00  4.350000E+00  1.268712E-10
-6.200000E+00  4.400000E+00  9.192302E-11
-6.200000E+00  4.450000E+00  6.627787E-11
-6.200000E+00  4.500000E+00  4.755587E-11
-6.200000E+00  4.550000E+00  3.395789E-11
-6.200000E+00  4.600000E+00  2.413180E-11
-6.200000E+00  4.650000E+00  1.706726E-11
-6.200000E+00  4.700000E+00  1.201372E-11
-6.200000E+00  4.750000E+00  8.416795E-12
-6.200000E+00  4.800000E+00  5.869343E-12
-6.200000E+00  4.850000E+00  4.074037E-12
-6.200000E+00  4.900000E+00  2.814971E-12
-6.200000E+00  4.950000E+00  1.936238E-12
-6.200000E+00  5.000000E+00  1.325875E-12
-6.200000E+00  5.050000E+00  9.039219E-13
-6.200000E+00  5.100000E+00  6.135770E-13
-6.200000E+00  5.150000E+00  4.147097E-13
-6.200000E+00  5.200000E+00  2.791157E-13
-6.200000E+00  5.250000E+00  1.870762E-13
-6.200000E+00  5.300000E+00  1.248760E-13
-6.200000E+00  5.350000E+00  8.302337E-14
-6.200000E+00  5.400000E+00  5.498233E-14
-6.200000E+00  5.450000E+00  3.627410E-14
-6.200000E+00  5.500000E+00  2.384426E-14
-6.200000E+00  5.550000E+00  1.561949E-14
-6.200000E+00  5.600000E+00  1.019896E-14
-6.200000E+00  5.650000E+00  6.640412E-15
-6.200000E+00  5.700000E+00  4.312893E-15
-6.200000E+00  5.750000E+00  2.795745E-15
-6.200000E+00  5.800000E+00  1.809748E-15
-6.200000E+00  5.850000E+00  1.170392E-15
-6.200000E+00  5.900000E+00  7.563046E-16
-6.200000E+00  5.950000E+00  4.880394E-16
-6.200000E+00  6.000000E+00  3.138637E-16
-6.200000E+00  6.050000E+00  2.002911E-16
-6.200000E+00  6.100000E+00  1.257918E-16
-6.200000E+00  6.150000E+00  7.663358E-17
-6.200000E+00  6.200000E+00  4.414195E-17
-6.200000E+00  6.250000E+00  2.290621E-17
-6.200000E+00  6.300000E+00  9.615893E-18
-6.200000E+00  6.350000E+00  2.322864E-18
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  1.077134E-17
-6.150000E+00 -6.300000E+00  4.491629E-17
-6.150000E+00 -6.250000E+00  1.082012E-16
-6.150000E+00 -6.200000E+00  2.114102E-16
-6.150000E+00 -6.150000E+00  3.724990E-16
-6.150000E+00 -6.100000E+00  6.201437E-16
-6.150000E+00 -6.050000E+00  9.992418E-16
-6.150000E+00 -6.000000E+00  1.579227E-15
-6.150000E+00 -5.950000E+00  2.466478E-15
-6.150000E+00 -5.900000E+00  3.822679E-15
-6.150000E+00 -5.850000E+00  5.891796E-15
-6.150000E+00 -5.800000E+00  9.039480E-15
-6.150000E+00 -5.750000E+00  1.381025E-14
-6.150000E+00 -5.700000E+00  2.101001E-14
-6.150000E+00 -5.650000E+00  3.182438E-14
-6.150000E+00 -5.600000E+00  4.798736E-14
-6.150000E+00 -5.550000E+00  7.202033E-14
-6.150000E+00 -5.500000E+00  1.075686E-13
-6.150000E+00 -5.450000E+00  1.598725E-13
-6.150000E+00 -5.400000E+00  2.364225E-13
-6.150000E+00 -5.350000E+00  3.478650E-13
-6.150000E+00 -5.300000E+00  5.092475E-13
-6.150000E+00 -5.250000E+00  7.417173E-13
-6.150000E+00 -5.200000E+00  1.074829E-12
-6.150000E+00 -5.150000E+00  1.549654E-12
-6.150000E+00 -5.100000E+00  2.222951E-12
-6.150000E+00 -5.050000E+00  3.172717E-12
-6.150000E+00 -5.000000E+00  4.505542E-12
-6.150000E+00 -4.950000E+00  6.366272E-12
-6.150000E+00 -4.900000E+00  8.950651E-12
-6.150000E+00 -4.850000E+00  1.252174E-11
-6.150000E+00 -4.800000E+00  1.743108E-11
-6.150000E+00 -4.750000E+00  2.414594E-11
-6.150000E+00 -4.700000E+00  3.328386E-11
-6.150000E+00 -4.650000E+00  4.565658E-11
-6.150000E+00 -4.600000E+00  6.232526E-11
-6.150000E+00 -4.550000E+00  8.466944E-11
-6.150000E+00 -4.500000E+00  1.144729E-10
-6.150000E+00 -4.450000E+00  1.540293E-10
-6.150000E+00 -4.400000E+00  2.062725E-10
-6.150000E+00 -4.350000E+00  2.749342E-10
-6.150000E+00 -4.300000E+00  3.647360E-10
-6.150000E+00 -4.250000E+00  4.816197E-10
-6.150000E+00 -4.200000E+00  6.330228E-10
-6.150000E+00 -4.150000E+00  8.282056E-10
-6.150000E+00 -4.100000E+00  1.078637E-09
-6.150000E+00 -4.050000E+00  1.398446E-09
-6.150000E+00 -4.000000E+00  1.804950E-09
-6.150000E+00 -3.950000E+00  2.319259E-09
-6.150000E+00 -3.900000E+00  2.966981E-09
-6.150000E+00 -3.850000E+00  3.779015E-09
-6.150000E+00 -3.800000E+00  4.792453E-09
-6.150000E+00 -3.750000E+00  6.051604E-09
-6.150000E+00 -3.700000E+00  7.609123E-09
-6.150000E+00 -3.650000E+00  9.527281E-09
-6.150000E+00 -3.600000E+00  1.187934E-08
-6.150000E+00 -3.550000E+00  1.475111E-08
-6.150000E+00 -3.500000E+00  1.824254E-08
-6.150000E+00 -3.450000E+00  2.246955E-08
-6.150000E+00 -3.400000E+00  2.756593E-08
-6.150000E+00 -3.350000E+00  3.368533E-08
-6.150000E+00 -3.300000E+00  4.100338E-08
-6.150000E+00 -3.250000E+00  4.971994E-08
-6.150000E+00 -3.200000E+00  6.006134E-08
-6.150000E+00 -3.150000E+00  7.228274E-08
-6.150000E+00 -3.100000E+00  8.667042E-08
-6.150000E+00 -3.050000E+00  1.035442E-07
-6.150000E+00 -3.000000E+00  1.232596E-07
-6.150000E+00 -2.950000E+00  1.462102E-07
-6.150000E+00 -2.900000E+00  1.728297E-07
-6.150000E+00 -2.850000E+00  2.035936E-07
-6.150000E+00 -2.800000E+00  2.390210E-07
-6.150000E+00 -2.750000E+00  2.796761E-07
-6.150000E+00 -2.700000E+00  3.261691E-07
-6.150000E+00 -2.650000E+00  3.791566E-07
-6.150000E+00 -2.600000E+00  4.393421E-07
-6.150000E+00 -2.550000E+00  5.074753E-07
-6.150000E+00 -2.500000E+00  5.843513E-07
-6.150000E+00 -2.450000E+00  6.708083E-07
-6.150000E+00 -2.400000E+00  7.677259E-07
-6.150000E+00 -2.350000E+00  8.760211E-07
-6.150000E+00 -2.300000E+00  9.966444E-07
-6.150000E+00 -2.250000E+00  1.130574E-06
-6.150000E+00 -2.200000E+00  1.278812E-06
-6.150000E+00 -2.150000E+00  1.442373E-06
-6.150000E+00 -2.100000E+00  1.622279E-06
-6.150000E+00 -2.050000E+00  1.819550E-06
-6.150000E+00 -2.000000E+00  2.035192E-06
-6.150000E+00 -1.950000E+00  2.270187E-06
-6.150000E+00 -1.900000E+00  2.525479E-06
-6.150000E+00 -1.850000E+00  2.801964E-06
-6.150000E+00 -1.800000E+00  3.100470E-06
-6.150000E+00 -1.750000E+00  3.421750E-06
-6.150000E+00 -1.700000E+00  3.766459E-06
-6.150000E+00 -1.650000E+00  4.135143E-06
-6.150000E+00 -1.600000E+00  4.528221E-06
-6.150000E+00 -1.550000E+00  4.945971E-06
-6.150000E+00 -1.500000E+00  5.388513E-06
-6.150000E+00 -1.450000E+00  5.855794E-06
-6.150000E+00 -1.400000E+00  6.347574E-06
-6.150000E+00 -1.350000E+00  6.863412E-06
-6.150000E+00 -1.300000E+00  7.402657E-06
-6.150000E+00 -1.250000E+00  7.964434E-06
-6.150000E+00 -1.200000E+00  8.547638E-06
-6.150000E+00 -1.150000E+00  9.150927E-06
-6.150000E+00 -1.100000E+00  9.772718E-06
-6.150000E+00 -1.050000E+00  1.041119E-05
-6.150000E+00 -1.000000E+00  1.106427E-05
-6.150000E+00 -9.500000E-01  1.172967E-05
-6.150000E+00 -9.000000E-01  1.240484E-05
-6.150000E+00 -8.500000E-01  1.308705E-05
-6.150000E+00 -8.000000E-01  1.377334E-05
-6.150000E+00 -7.500000E-01  1.446056E-05
-6.150000E+00 -7.000000E-01  1.514541E-05
-6.150000E+00 -6.500000E-01  1.582443E-05
-6.150000E+00 -6.000000E-01  1.649404E-05
-6.150000E+00 -5.500000E-01  1.715055E-05
-6.150000E+00 -5.000000E-01  1.779025E-05
-6.150000E+00 -4.500000E-01  1.840934E-05
-6.150000E+00 -4.000000E-01  1.900407E-05
-6.150000E+00 -3.500000E-01  1.957069E-05
-6.150000E+00 -3.000000E-01  2.010555E-05
-6.150000E+00 -2.500000E-01  2.060508E-05
-6.150000E+00 -2.000000E-01  2.106586E-05
-6.150000E+00 -1.500000E-01  2.148467E-05
-6.150000E+00 -1.000000E-01  2.185848E-05
-6.150000E+00 -5.000000E-02  2.218451E-05
-6.150000E+00  0.000000E+00  2.246025E-05
-6.150000E+00  5.000000E-02  2.268352E-05
-6.150000E+00  1.000000E-01  2.285246E-05
-6.150000E+00  1.500000E-01  2.296556E-05
-6.150000E+00  2.000000E-01  2.302169E-05
-6.150000E+00  2.500000E-01  2.302012E-05
-6.150000E+00  3.000000E-01  2.296053E-05
-6.150000E+00  3.500000E-01  2.284301E-05
-6.150000E+00  4.000000E-01  2.266805E-05
-6.150000E+00  4.500000E-01  2.243657E-05
-6.150000E+00  5.000000E-01  2.214992E-05
-6.150000E+00  5.500000E-01  2.180981E-05
-6.150000E+00  6.000000E-01  2.141837E-05
-6.150000E+00  6.500000E-01  2.097806E-05
-6.150000E+00  7.000000E-01  2.049173E-05
-6.150000E+00  7.500000E-01  1.996249E-05
-6.150000E+00  8.000000E-01  1.939378E-05
-6.150000E+00  8.500000E-01  1.878925E-05
-6.150000E+00  9.000000E-01  1.815279E-05
-6.150000E+00  9.500000E-01  1.748843E-05
-6.150000E+00  1.000000E+00  1.680035E-05
-6.150000E+00  1.050000E+00  1.609280E-05
-6.150000E+00  1.100000E+00  1.537009E-05
-6.150000E+00  1.150000E+00  1.463652E-05
-6.150000E+00  1.200000E+00  1.389633E-05
-6.150000E+00  1.250000E+00  1.315368E-05
-6.150000E+00  1.300000E+00  1.241263E-05
-6.150000E+00  1.350000E+00  1.167702E-05
-6.150000E+00  1.400000E+00  1.095054E-05
-6.150000E+00  1.450000E+00  1.023663E-05
-6.150000E+00  1.500000E+00  9.538468E-06
-6.150000E+00  1.550000E+00  8.858953E-06
-6.150000E+00  1.600000E+00  8.200683E-06
-6.150000E+00  1.650000E+00  7.565945E-06
-6.150000E+00  1.700000E+00  6.956696E-06
-6.150000E+00  1.750000E+00  6.374569E-06
-6.150000E+00  1.800000E+00  5.820864E-06
-6.150000E+00  1.850000E+00  5.296559E-06
-6.150000E+00  1.900000E+00  4.802314E-06
-6.150000E+00  1.950000E+00  4.338489E-06
-6.150000E+00  2.000000E+00  3.905154E-06
-6.150000E+00  2.050000E+00  3.502113E-06
-6.150000E+00  2.100000E+00  3.128926E-06
-6.150000E+00  2.150000E+00  2.784929E-06
-6.150000E+00  2.200000E+00  2.469264E-06
-6.150000E+00  2.250000E+00  2.180903E-06
-6.150000E+00  2.300000E+00  1.918676E-06
-6.150000E+00  2.350000E+00  1.681297E-06
-6.150000E+00  2.400000E+00  1.467392E-06
-6.150000E+00  2.450000E+00  1.275524E-06
-6.150000E+00  2.500000E+00  1.104213E-06
-6.150000E+00  2.550000E+00  9.519670E-07
-6.150000E+00  2.600000E+00  8.172921E-07
-6.150000E+00  2.650000E+00  6.987179E-07
-6.150000E+00  2.700000E+00  5.948104E-07
-6.150000E+00  2.750000E+00  5.041856E-07
-6.150000E+00  2.800000E+00  4.255212E-07
-6.150000E+00  2.850000E+00  3.575647E-07
-6.150000E+00  2.900000E+00  2.991404E-07
-6.150000E+00  2.950000E+00  2.491536E-07
-6.150000E+00  3.000000E+00  2.065932E-07
-6.150000E+00  3.050000E+00  1.705324E-07
-6.150000E+00  3.100000E+00  1.401284E-07
-6.150000E+00  3.150000E+00  1.146198E-07
-6.150000E+00  3.200000E+00  9.332423E-08
-6.150000E+00  3.250000E+00  7.563412E-08
-6.150000E+00  3.300000E+00  6.101230E-08
-6.150000E+00  3.350000E+00  4.898709E-08
-6.150000E+00  3.400000E+00  3.914706E-08
-6.150000E+00  3.450000E+00  3.113576E-08
-6.150000E+00  3.500000E+00  2.464633E-08
-6.150000E+00  3.550000E+00  1.941637E-08
-6.150000E+00  3.600000E+00  1.522293E-08
-6.150000E+00  3.650000E+00  1.187774E-08
-6.150000E+00  3.700000E+00  9.222912E-09
-6.150000E+00  3.750000E+00  7.126780E-09
-6.150000E+00  3.800000E+00  5.480292E-09
-6.150000E+00  3.850000E+00  4.193664E-09
-6.150000E+00  3.900000E+00  3.193438E-09
-6.150000E+00  3.950000E+00  2.419883E-09
-6.150000E+00  4.000000E+00  1.824729E-09
-6.150000E+00  4.050000E+00  1.369206E-09
-6.150000E+00  4.100000E+00  1.022360E-09
-6.150000E+00  4.150000E+00  7.596341E-10
-6.150000E+00  4.200000E+00  5.616570E-10
-6.150000E+00  4.250000E+00  4.132438E-10
-6.150000E+00  4.300000E+00  3.025614E-10
-6.150000E+00  4.350000E+00  2.204436E-10
-6.150000E+00  4.400000E+00  1.598322E-10
-6.150000E+00  4.450000E+00  1.153245E-10
-6.150000E+00  4.500000E+00  8.280915E-11
-6.150000E+00  4.550000E+00  5.917590E-11
-6.150000E+00  4.600000E+00  4.208559E-11
-6.150000E+00  4.650000E+00  2.978911E-11
-6.150000E+00  4.700000E+00  2.098614E-11
-6.150000E+00  4.750000E+00  1.471551E-11
-6.150000E+00  4.800000E+00  1.027081E-11
-6.150000E+00  4.850000E+00  7.135758E-12
-6.150000E+00  4.900000E+00  4.935186E-12
-6.150000E+00  4.950000E+00  3.397955E-12
-6.150000E+00  5.000000E+00  2.329199E-12
-6.150000E+00  5.050000E+00  1.589629E-12
-6.150000E+00  5.100000E+00  1.080218E-12
-6.150000E+00  5.150000E+00  7.309383E-13
-6.150000E+00  5.200000E+00  4.925291E-13
-6.150000E+00  5.250000E+00  3.305176E-13
-6.150000E+00  5.300000E+00  2.209024E-13
-6.150000E+00  5.350000E+00  1.470567E-13
-6.150000E+00  5.400000E+00  9.751873E-14
-6.150000E+00  5.450000E+00  6.442579E-14
-6.150000E+00  5.500000E+00  4.240948E-14
-6.150000E+00  5.550000E+00  2.782146E-14
-6.150000E+00  5.600000E+00  1.819366E-14
-6.150000E+00  5.650000E+00  1.186387E-14
-6.150000E+00  5.700000E+00  7.717556E-15
-6.150000E+00  5.750000E+00  5.010652E-15
-6.150000E+00  5.800000E+00  3.248597E-15
-6.150000E+00  5.850000E+00  2.104110E-15
-6.150000E+00  5.900000E+00  1.361601E-15
-6.150000E+00  5.950000E+00  8.797349E-16
-6.150000E+00  6.000000E+00  5.663451E-16
-6.150000E+00  6.050000E+00  3.616754E-16
-6.150000E+00  6.100000E+00  2.272413E-16
-6.150000E+00  6.150000E+00  1.384508E-16
-6.150000E+00  6.200000E+00  7.973612E-17
-6.150000E+00  6.250000E+00  4.136273E-17
-6.150000E+00  6.300000E+00  1.735691E-17
-6.150000E+00  6.350000E+00  4.191430E-18
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  1.794236E-17
-6.100000E+00 -6.300000E+00  7.484897E-17
-6.100000E+00 -6.250000E+00  1.804063E-16
-6.100000E+00 -6.200000E+00  3.527048E-16
-6.100000E+00 -6.150000E+00  6.218290E-16
-6.100000E+00 -6.100000E+00  1.035780E-15
-6.100000E+00 -6.050000E+00  1.669655E-15
-6.100000E+00 -6.000000E+00  2.639531E-15
-6.100000E+00 -5.950000E+00  4.123172E-15
-6.100000E+00 -5.900000E+00  6.390661E-15
-6.100000E+00 -5.850000E+00  9.849415E-15
-6.100000E+00 -5.800000E+00  1.510988E-14
-6.100000E+00 -5.750000E+00  2.308089E-14
-6.100000E+00 -5.700000E+00  3.510712E-14
-6.100000E+00 -5.650000E+00  5.316629E-14
-6.100000E+00 -5.600000E+00  8.014991E-14
-6.100000E+00 -5.550000E+00  1.202612E-13
-6.100000E+00 -5.500000E+00  1.795746E-13
-6.100000E+00 -5.450000E+00  2.668196E-13
-6.100000E+00 -5.400000E+00  3.944689E-13
-6.100000E+00 -5.350000E+00  5.802432E-13
-6.100000E+00 -5.300000E+00  8.491774E-13
-6.100000E+00 -5.250000E+00  1.236440E-12
-6.100000E+00 -5.200000E+00  1.791156E-12
-6.100000E+00 -5.150000E+00  2.581561E-12
-6.100000E+00 -5.100000E+00  3.701906E-12
-6.100000E+00 -5.050000E+00  5.281639E-12
-6.100000E+00 -5.000000E+00  7.497561E-12
-6.100000E+00 -4.950000E+00  1.058979E-11
-6.100000E+00 -4.900000E+00  1.488265E-11
-6.100000E+00 -4.850000E+00  2.081167E-11
-6.100000E+00 -4.800000E+00  2.895859E-11
-6.100000E+00 -4.750000E+00  4.009602E-11
-6.100000E+00 -4.700000E+00  5.524447E-11
-6.100000E+00 -4.650000E+00  7.574435E-11
-6.100000E+00 -4.600000E+00  1.033466E-10
-6.100000E+00 -4.550000E+00  1.403260E-10
-6.100000E+00 -4.500000E+00  1.896211E-10
-6.100000E+00 -4.450000E+00  2.550082E-10
-6.100000E+00 -4.400000E+00  3.413128E-10
-6.100000E+00 -4.350000E+00  4.546678E-10
-6.100000E+00 -4.300000E+00  6.028263E-10
-6.100000E+00 -4.250000E+00  7.955360E-10
-6.100000E+00 -4.200000E+00  1.044987E-09
-6.100000E+00 -4.150000E+00  1.366342E-09
-6.100000E+00 -4.100000E+00  1.778363E-09
-6.100000E+00 -4.050000E+00  2.304139E-09
-6.100000E+00 -4.000000E+00  2.971940E-09
-6.100000E+00 -3.950000E+00  3.816192E-09
-6.100000E+00 -3.900000E+00  4.878609E-09
-6.100000E+00 -3.850000E+00  6.209465E-09
-6.100000E+00 -3.800000E+00  7.869048E-09
-6.100000E+00 -3.750000E+00  9.929283E-09
-6.100000E+00 -3.700000E+00  1.247554E-08
-6.100000E+00 -3.650000E+00  1.560867E-08
-6.100000E+00 -3.600000E+00  1.944714E-08
-6.100000E+00 -3.550000E+00  2.412955E-08
-6.100000E+00 -3.500000E+00  2.981712E-08
-6.100000E+00 -3.450000E+00  3.669658E-08
-6.100000E+00 -3.400000E+00  4.498312E-08
-6.100000E+00 -3.350000E+00  5.492352E-08
-6.100000E+00 -3.300000E+00  6.679950E-08
-6.100000E+00 -3.250000E+00  8.093111E-08
-6.100000E+00 -3.200000E+00  9.768023E-08
-6.100000E+00 -3.150000E+00  1.174542E-07
-6.100000E+00 -3.100000E+00  1.407094E-07
-6.100000E+00 -3.050000E+00  1.679546E-07
-6.100000E+00 -3.000000E+00  1.997549E-07
-6.100000E+00 -2.950000E+00  2.367342E-07
-6.100000E+00 -2.900000E+00  2.795791E-07
-6.100000E+00 -2.850000E+00  3.290412E-07
-6.100000E+00 -2.800000E+00  3.859395E-07
-6.100000E+00 -2.750000E+00  4.511622E-07
-6.100000E+00 -2.700000E+00  5.256683E-07
-6.100000E+00 -2.650000E+00  6.104878E-07
-6.100000E+00 -2.600000E+00  7.067221E-07
-6.100000E+00 -2.550000E+00  8.155425E-07
-6.100000E+00 -2.500000E+00  9.381885E-07
-6.100000E+00 -2.450000E+00  1.075965E-06
-6.100000E+00 -2.400000E+00  1.230236E-06
-6.100000E+00 -2.350000E+00  1.402423E-06
-6.100000E+00 -2.300000E+00  1.593994E-06
-6.100000E+00 -2.250000E+00  1.806459E-06
-6.100000E+00 -2.200000E+00  2.041356E-06
-6.100000E+00 -2.150000E+00  2.300242E-06
-6.100000E+00 -2.100000E+00  2.584680E-06
-6.100000E+00 -2.050000E+00  2.896225E-06
-6.100000E+00 -2.000000E+00  3.236404E-06
-6.100000E+00 -1.950000E+00  3.606702E-06
-6.100000E+00 -1.900000E+00  4.008544E-06
-6.100000E+00 -1.850000E+00  4.443270E-06
-6.100000E+00 -1.800000E+00  4.912115E-06
-6.100000E+00 -1.750000E+00  5.416188E-06
-6.100000E+00 -1.700000E+00  5.956448E-06
-6.100000E+00 -1.650000E+00  6.533680E-06
-6.100000E+00 -1.600000E+00  7.148470E-06
-6.100000E+00 -1.550000E+00  7.801181E-06
-6.100000E+00 -1.500000E+00  8.491932E-06
-6.100000E+00 -1.450000E+00  9.220575E-06
-6.100000E+00 -1.400000E+00  9.986673E-06
-6.100000E+00 -1.350000E+00  1.078948E-05
-6.100000E+00 -1.300000E+00  1.162792E-05
-6.100000E+00 -1.250000E+00  1.250059E-05
-6.100000E+00 -1.200000E+00  1.340573E-05
-6.100000E+00 -1.150000E+00  1.434121E-05
-6.100000E+00 -1.100000E+00  1.530454E-05
-6.100000E+00 -1.050000E+00  1.629288E-05
-6.100000E+00 -1.000000E+00  1.730300E-05
-6.100000E+00 -9.500000E-01  1.833134E-05
-6.100000E+00 -9.000000E-01  1.937398E-05
-6.100000E+00 -8.500000E-01  2.042668E-05
-6.100000E+00 -8.000000E-01  2.148488E-05
-6.100000E+00 -7.500000E-01  2.254378E-05
-6.100000E+00 -7.000000E-01  2.359828E-05
-6.100000E+00 -6.500000E-01  2.464310E-05
-6.100000E+00 -6.000000E-01  2.567277E-05
-6.100000E+00 -5.500000E-01  2.668168E-05
-6.100000E+00 -5.000000E-01  2.766414E-05
-6.100000E+00 -4.500000E-01  2.861440E-05
-6.100000E+00 -4.000000E-01  2.952675E-05
-6.100000E+00 -3.500000E-01  3.039550E-05
-6.100000E+00 -3.000000E-01  3.121511E-05
-6.100000E+00 -2.500000E-01  3.198017E-05
-6.100000E+00 -2.000000E-01  3.268552E-05
-6.100000E+00 -1.500000E-01  3.332627E-05
-6.100000E+00 -1.000000E-01  3.389783E-05
-6.100000E+00 -5.000000E-02  3.439601E-05
-6.100000E+00  0.000000E+00  3.481703E-05
-6.100000E+00  5.000000E-02  3.515758E-05
-6.100000E+00  1.000000E-01  3.541485E-05
-6.100000E+00  1.500000E-01  3.558657E-05
-6.100000E+00  2.000000E-01  3.567105E-05
-6.100000E+00  2.500000E-01  3.566716E-05
-6.100000E+00  3.000000E-01  3.557443E-05
-6.100000E+00  3.500000E-01  3.539298E-05
-6.100000E+00  4.000000E-01  3.512357E-05
-6.100000E+00  4.500000E-01  3.476758E-05
-6.100000E+00  5.000000E-01  3.432702E-05
-6.100000E+00  5.500000E-01  3.380451E-05
-6.100000E+00  6.000000E-01  3.320323E-05
-6.100000E+00  6.500000E-01  3.252694E-05
-6.100000E+00  7.000000E-01  3.177989E-05
-6.100000E+00  7.500000E-01  3.096684E-05
-6.100000E+00  8.000000E-01  3.009295E-05
-6.100000E+00  8.500000E-01  2.916379E-05
-6.100000E+00  9.000000E-01  2.818522E-05
-6.100000E+00  9.500000E-01  2.716340E-05
-6.100000E+00  1.000000E+00  2.610465E-05
-6.100000E+00  1.050000E+00  2.501548E-05
-6.100000E+00  1.100000E+00  2.390241E-05
-6.100000E+00  1.150000E+00  2.277202E-05
-6.100000E+00  1.200000E+00  2.163080E-05
-6.100000E+00  1.250000E+00  2.048512E-05
-6.100000E+00  1.300000E+00  1.934117E-05
-6.100000E+00  1.350000E+00  1.820491E-05
-6.100000E+00  1.400000E+00  1.708198E-05
-6.100000E+00  1.450000E+00  1.597770E-05
-6.100000E+00  1.500000E+00  1.489700E-05
-6.100000E+00  1.550000E+00  1.384437E-05
-6.100000E+00  1.600000E+00  1.282386E-05
-6.100000E+00  1.650000E+00  1.183905E-05
-6.100000E+00  1.700000E+00  1.089303E-05
-6.100000E+00  1.750000E+00  9.988364E-06
-6.100000E+00  1.800000E+00  9.127144E-06
-6.100000E+00  1.850000E+00  8.310949E-06
-6.100000E+00  1.900000E+00  7.540877E-06
-6.100000E+00  1.950000E+00  6.817561E-06
-6.100000E+00  2.000000E+00  6.141186E-06
-6.100000E+00  2.050000E+00  5.511526E-06
-6.100000E+00  2.100000E+00  4.927972E-06
-6.100000E+00  2.150000E+00  4.389565E-06
-6.100000E+00  2.200000E+00  3.895043E-06
-6.100000E+00  2.250000E+00  3.442873E-06
-6.100000E+00  2.300000E+00  3.031297E-06
-6.100000E+00  2.350000E+00  2.658370E-06
-6.100000E+00  2.400000E+00  2.322004E-06
-6.100000E+00  2.450000E+00  2.020005E-06
-6.100000E+00  2.500000E+00  1.750109E-06
-6.100000E+00  2.550000E+00  1.510021E-06
-6.100000E+00  2.600000E+00  1.297442E-06
-6.100000E+00  2.650000E+00  1.110102E-06
-6.100000E+00  2.700000E+00  9.457788E-07
-6.100000E+00  2.750000E+00  8.023275E-07
-6.100000E+00  2.800000E+00  6.776921E-07
-6.100000E+00  2.850000E+00  5.699222E-07
-6.100000E+00  2.900000E+00  4.771833E-07
-6.100000E+00  2.950000E+00  3.977645E-07
-6.100000E+00  3.000000E+00  3.300829E-07
-6.100000E+00  3.050000E+00  2.726851E-07
-6.100000E+00  3.100000E+00  2.242473E-07
-6.100000E+00  3.150000E+00  1.835721E-07
-6.100000E+00  3.200000E+00  1.495846E-07
-6.100000E+00  3.250000E+00  1.213262E-07
-6.100000E+00  3.300000E+00  9.794860E-08
-6.100000E+00  3.350000E+00  7.870564E-08
-6.100000E+00  3.400000E+00  6.294574E-08
-6.100000E+00  3.450000E+00  5.010364E-08
-6.100000E+00  3.500000E+00  3.969216E-08
-6.100000E+00  3.550000E+00  3.129416E-08
-6.100000E+00  3.600000E+00  2.455479E-08
-6.100000E+00  3.650000E+00  1.917413E-08
-6.100000E+00  3.700000E+00  1.490027E-08
-6.100000E+00  3.750000E+00  1.152299E-08
-6.100000E+00  3.800000E+00  8.867940E-09
-6.100000E+00  3.850000E+00  6.791441E-09
-6.100000E+00  3.900000E+00  5.175811E-09
-6.100000E+00  3.950000E+00  3.925265E-09
-6.100000E+00  4.000000E+00  2.962314E-09
-6.100000E+00  4.050000E+00  2.224658E-09
-6.100000E+00  4.100000E+00  1.662514E-09
-6.100000E+00  4.150000E+00  1.236339E-09
-6.100000E+00  4.200000E+00  9.149180E-10
-6.100000E+00  4.250000E+00  6.737548E-10
-6.100000E+00  4.300000E+00  4.937431E-10
-6.100000E+00  4.350000E+00  3.600685E-10
-6.100000E+00  4.400000E+00  2.613131E-10
-6.100000E+00  4.450000E+00  1.887286E-10
-6.100000E+00  4.500000E+00  1.356514E-10
-6.100000E+00  4.550000E+00  9.703593E-11
-6.100000E+00  4.600000E+00  6.908367E-11
-6.100000E+00  4.650000E+00  4.895166E-11
-6.100000E+00  4.700000E+00  3.452429E-11
-6.100000E+00  4.750000E+00  2.423624E-11
-6.100000E+00  4.800000E+00  1.693589E-11
-6.100000E+00  4.850000E+00  1.178078E-11
-6.100000E+00  4.900000E+00  8.158032E-12
-6.100000E+00  4.950000E+00  5.624264E-12
-6.100000E+00  5.000000E+00  3.860464E-12
-6.100000E+00  5.050000E+00  2.638349E-12
-6.100000E+00  5.100000E+00  1.795439E-12
-6.100000E+00  5.150000E+00  1.216696E-12
-6.100000E+00  5.200000E+00  8.210975E-13
-6.100000E+00  5.250000E+00  5.518716E-13
-6.100000E+00  5.300000E+00  3.694398E-13
-6.100000E+00  5.350000E+00  2.463466E-13
-6.100000E+00  5.400000E+00  1.636391E-13
-6.100000E+00  5.450000E+00  1.082966E-13
-6.100000E+00  5.500000E+00  7.141546E-14
-6.100000E+00  5.550000E+00  4.693549E-14
-6.100000E+00  5.600000E+00  3.075037E-14
-6.100000E+00  5.650000E+00  2.008999E-14
-6.100000E+00  5.700000E+00  1.309381E-14
-6.100000E+00  5.750000E+00  8.517556E-15
-6.100000E+00  5.800000E+00  5.532737E-15
-6.100000E+00  5.850000E+00  3.590094E-15
-6.100000E+00  5.900000E+00  2.327151E-15
-6.100000E+00  5.950000E+00  1.505838E-15
-6.100000E+00  6.000000E+00  9.706037E-16
-6.100000E+00  6.050000E+00  6.203996E-16
-6.100000E+00  6.100000E+00  3.900105E-16
-6.100000E+00  6.150000E+00  2.376684E-16
-6.100000E+00  6.200000E+00  1.368656E-16
-6.100000E+00  6.250000E+00  7.097893E-17
-6.100000E+00  6.300000E+00  2.977444E-17
-6.100000E+00  6.350000E+00  7.187988E-18
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  2.894366E-17
-6.050000E+00 -6.300000E+00  1.207834E-16
-6.050000E+00 -6.250000E+00  2.912575E-16
-6.050000E+00 -6.200000E+00  5.697215E-16
-6.050000E+00 -6.150000E+00  1.004937E-15
-6.050000E+00 -6.100000E+00  1.674623E-15
-6.050000E+00 -6.050000E+00  2.700272E-15
-6.050000E+00 -6.000000E+00  4.269537E-15
-6.050000E+00 -5.950000E+00  6.669628E-15
-6.050000E+00 -5.900000E+00  1.033670E-14
-6.050000E+00 -5.850000E+00  1.592837E-14
-6.050000E+00 -5.800000E+00  2.442954E-14
-6.050000E+00 -5.750000E+00  3.730587E-14
-6.050000E+00 -5.700000E+00  5.672501E-14
-6.050000E+00 -5.650000E+00  8.587352E-14
-6.050000E+00 -5.600000E+00  1.294082E-13
-6.050000E+00 -5.550000E+00  1.940950E-13
-6.050000E+00 -5.500000E+00  2.897073E-13
-6.050000E+00 -5.450000E+00  4.302820E-13
-6.050000E+00 -5.400000E+00  6.358649E-13
-6.050000E+00 -5.350000E+00  9.349198E-13
-6.050000E+00 -5.300000E+00  1.367635E-12
-6.050000E+00 -5.250000E+00  1.990430E-12
-6.050000E+00 -5.200000E+00  2.882068E-12
-6.050000E+00 -5.150000E+00  4.151877E-12
-6.050000E+00 -5.100000E+00  5.950765E-12
-6.050000E+00 -5.050000E+00  8.485854E-12
-6.050000E+00 -5.000000E+00  1.203982E-11
-6.050000E+00 -4.950000E+00  1.699631E-11
-6.050000E+00 -4.900000E+00  2.387306E-11
-6.050000E+00 -4.850000E+00  3.336486E-11
-6.050000E+00 -4.800000E+00  4.639891E-11
-6.050000E+00 -4.750000E+00  6.420567E-11
-6.050000E+00 -4.700000E+00  8.840892E-11
-6.050000E+00 -4.650000E+00  1.211397E-10
-6.050000E+00 -4.600000E+00  1.651790E-10
-6.050000E+00 -4.550000E+00  2.241365E-10
-6.050000E+00 -4.500000E+00  3.026711E-10
-6.050000E+00 -4.450000E+00  4.067633E-10
-6.050000E+00 -4.400000E+00  5.440477E-10
-6.050000E+00 -4.350000E+00  7.242179E-10
-6.050000E+00 -4.300000E+00  9.595143E-10
-6.050000E+00 -4.250000E+00  1.265310E-09
-6.050000E+00 -4.200000E+00  1.660809E-09
-6.050000E+00 -4.150000E+00  2.169869E-09
-6.050000E+00 -4.100000E+00  2.821978E-09
-6.050000E+00 -4.050000E+00  3.653379E-09
-6.050000E+00 -4.000000E+00  4.708394E-09
-6.050000E+00 -3.950000E+00  6.040928E-09
-6.050000E+00 -3.900000E+00  7.716208E-09
-6.050000E+00 -3.850000E+00  9.812746E-09
-6.050000E+00 -3.800000E+00  1.242456E-08
-6.050000E+00 -3.750000E+00  1.566366E-08
-6.050000E+00 -3.700000E+00  1.966281E-08
-6.050000E+00 -3.650000E+00  2.457858E-08
-6.050000E+00 -3.600000E+00  3.059469E-08
-6.050000E+00 -3.550000E+00  3.792565E-08
-6.050000E+00 -3.500000E+00  4.682066E-08
-6.050000E+00 -3.450000E+00  5.756787E-08
-6.050000E+00 -3.400000E+00  7.049875E-08
-6.050000E+00 -3.350000E+00  8.599285E-08
-6.050000E+00 -3.300000E+00  1.044827E-07
-6.050000E+00 -3.250000E+00  1.264587E-07
-6.050000E+00 -3.200000E+00  1.524745E-07
-6.050000E+00 -3.150000E+00  1.831521E-07
-6.050000E+00 -3.100000E+00  2.191869E-07
-6.050000E+00 -3.050000E+00  2.613530E-07
-6.050000E+00 -3.000000E+00  3.105080E-07
-6.050000E+00 -2.950000E+00  3.675975E-07
-6.050000E+00 -2.900000E+00  4.336595E-07
-6.050000E+00 -2.850000E+00  5.098279E-07
-6.050000E+00 -2.800000E+00  5.973358E-07
-6.050000E+00 -2.750000E+00  6.975177E-07
-6.050000E+00 -2.700000E+00  8.118111E-07
-6.050000E+00 -2.650000E+00  9.417564E-07
-6.050000E+00 -2.600000E+00  1.088997E-06
-6.050000E+00 -2.550000E+00  1.255277E-06
-6.050000E+00 -2.500000E+00  1.442436E-06
-6.050000E+00 -2.450000E+00  1.652406E-06
-6.050000E+00 -2.400000E+00  1.887206E-06
-6.050000E+00 -2.350000E+00  2.148927E-06
-6.050000E+00 -2.300000E+00  2.439727E-06
-6.050000E+00 -2.250000E+00  2.761818E-06
-6.050000E+00 -2.200000E+00  3.117447E-06
-6.050000E+00 -2.150000E+00  3.508880E-06
-6.050000E+00 -2.100000E+00  3.938386E-06
-6.050000E+00 -2.050000E+00  4.408210E-06
-6.050000E+00 -2.000000E+00  4.920551E-06
-6.050000E+00 -1.950000E+00  5.477539E-06
-6.050000E+00 -1.900000E+00  6.081200E-06
-6.050000E+00 -1.850000E+00  6.733431E-06
-6.050000E+00 -1.800000E+00  7.435970E-06
-6.050000E+00 -1.750000E+00  8.190357E-06
-6.050000E+00 -1.700000E+00  8.997905E-06
-6.050000E+00 -1.650000E+00  9.859666E-06
-6.050000E+00 -1.600000E+00  1.077640E-05
-6.050000E+00 -1.550000E+00  1.174852E-05
-6.050000E+00 -1.500000E+00  1.277609E-05
-6.050000E+00 -1.450000E+00  1.385879E-05
-6.050000E+00 -1.400000E+00  1.499585E-05
-6.050000E+00 -1.350000E+00  1.618606E-05
-6.050000E+00 -1.300000E+00  1.742776E-05
-6.050000E+00 -1.250000E+00  1.871876E-05
-6.050000E+00 -1.200000E+00  2.005638E-05
-6.050000E+00 -1.150000E+00  2.143743E-05
-6.050000E+00 -1.100000E+00  2.285816E-05
-6.050000E+00 -1.050000E+00  2.431434E-05
-6.050000E+00 -1.000000E+00  2.580120E-05
-6.050000E+00 -9.500000E-01  2.731346E-05
-6.050000E+00 -9.000000E-01  2.884536E-05
-6.050000E+00 -8.500000E-01  3.039068E-05
-6.050000E+00 -8.000000E-01  3.194276E-05
-6.050000E+00 -7.500000E-01  3.349457E-05
-6.050000E+00 -7.000000E-01  3.503870E-05
-6.050000E+00 -6.500000E-01  3.656747E-05
-6.050000E+00 -6.000000E-01  3.807294E-05
-6.050000E+00 -5.500000E-01  3.954701E-05
-6.050000E+00 -5.000000E-01  4.098142E-05
-6.050000E+00 -4.500000E-01  4.236790E-05
-6.050000E+00 -4.000000E-01  4.369819E-05
-6.050000E+00 -3.500000E-01  4.496413E-05
-6.050000E+00 -3.000000E-01  4.615771E-05
-6.050000E+00 -2.500000E-01  4.727119E-05
-6.050000E+00 -2.000000E-01  4.829714E-05
-6.050000E+00 -1.500000E-01  4.922855E-05
-6.050000E+00 -1.000000E-01  5.005885E-05
-6.050000E+00 -5.000000E-02  5.078203E-05
-6.050000E+00  0.000000E+00  5.139268E-05
-6.050000E+00  5.000000E-02  5.188605E-05
-6.050000E+00  1.000000E-01  5.225813E-05
-6.050000E+00  1.500000E-01  5.250567E-05
-6.050000E+00  2.000000E-01  5.262624E-05
-6.050000E+00  2.500000E-01  5.261824E-05
-6.050000E+00  3.000000E-01  5.248097E-05
-6.050000E+00  3.500000E-01  5.221462E-05
-6.050000E+00  4.000000E-01  5.182024E-05
-6.050000E+00  4.500000E-01  5.129984E-05
-6.050000E+00  5.000000E-01  5.065627E-05
-6.050000E+00  5.500000E-01  4.989326E-05
-6.050000E+00  6.000000E-01  4.901538E-05
-6.050000E+00  6.500000E-01  4.802799E-05
-6.050000E+00  7.000000E-01  4.693721E-05
-6.050000E+00  7.500000E-01  4.574984E-05
-6.050000E+00  8.000000E-01  4.447330E-05
-6.050000E+00  8.500000E-01  4.311557E-05
-6.050000E+00  9.000000E-01  4.168511E-05
-6.050000E+00  9.500000E-01  4.019076E-05
-6.050000E+00  1.000000E+00  3.864167E-05
-6.050000E+00  1.050000E+00  3.704719E-05
-6.050000E+00  1.100000E+00  3.541680E-05
-6.050000E+00  1.150000E+00  3.376001E-05
-6.050000E+00  1.200000E+00  3.208623E-05
-6.050000E+00  1.250000E+00  3.040476E-05
-6.050000E+00  1.300000E+00  2.872459E-05
-6.050000E+00  1.350000E+00  2.705443E-05
-6.050000E+00  1.400000E+00  2.540256E-05
-6.050000E+00  1.450000E+00  2.377677E-05
-6.050000E+00  1.500000E+00  2.218433E-05
-6.050000E+00  1.550000E+00  2.063189E-05
-6.050000E+00  1.600000E+00  1.912545E-05
-6.050000E+00  1.650000E+00  1.767035E-05
-6.050000E+00  1.700000E+00  1.627123E-05
-6.050000E+00  1.750000E+00  1.493196E-05
-6.050000E+00  1.800000E+00  1.365574E-05
-6.050000E+00  1.850000E+00  1.244502E-05
-6.050000E+00  1.900000E+00  1.130154E-05
-6.050000E+00  1.950000E+00  1.022637E-05
-6.050000E+00  2.000000E+00  9.219910E-06
-6.050000E+00  2.050000E+00  8.281961E-06
-6.050000E+00  2.100000E+00  7.411752E-06
-6.050000E+00  2.150000E+00  6.607996E-06
-6.050000E+00  2.200000E+00  5.868942E-06
-6.050000E+00  2.250000E+00  5.192436E-06
-6.050000E+00  2.300000E+00  4.575981E-06
-6.050000E+00  2.350000E+00  4.016794E-06
-6.050000E+00  2.400000E+00  3.511864E-06
-6.050000E+00  2.450000E+00  3.058016E-06
-6.050000E+00  2.500000E+00  2.651959E-06
-6.050000E+00  2.550000E+00  2.290343E-06
-6.050000E+00  2.600000E+00  1.969802E-06
-6.050000E+00  2.650000E+00  1.687001E-06
-6.050000E+00  2.700000E+00  1.438669E-06
-6.050000E+00  2.750000E+00  1.221637E-06
-6.050000E+00  2.800000E+00  1.032863E-06
-6.050000E+00  2.850000E+00  8.694521E-07
-6.050000E+00  2.900000E+00  7.286776E-07
-6.050000E+00  2.950000E+00  6.079899E-07
-6.050000E+00  3.000000E+00  5.050256E-07
-6.050000E+00  3.050000E+00  4.176109E-07
-6.050000E+00  3.100000E+00  3.437618E-07
-6.050000E+00  3.150000E+00  2.816806E-07
-6.050000E+00  3.200000E+00  2.297507E-07
-6.050000E+00  3.250000E+00  1.865283E-07
-6.050000E+00  3.300000E+00  1.507330E-07
-6.050000E+00  3.350000E+00  1.212373E-07
-6.050000E+00  3.400000E+00  9.705494E-08
-6.050000E+00  3.450000E+00  7.732894E-08
-6.050000E+00  3.500000E+00  6.131966E-08
-6.050000E+00  3.550000E+00  4.839291E-08
-6.050000E+00  3.600000E+00  3.800841E-08
-6.050000E+00  3.650000E+00  2.970884E-08
-6.050000E+00  3.700000E+00  2.310963E-08
-6.050000E+00  3.750000E+00  1.788938E-08
-6.050000E+00  3.800000E+00  1.378121E-08
-6.050000E+00  3.850000E+00  1.056488E-08
-6.050000E+00  3.900000E+00  8.059773E-09
-6.050000E+00  3.950000E+00  6.118709E-09
-6.050000E+00  4.000000E+00  4.622465E-09
-6.050000E+00  4.050000E+00  3.475070E-09
-6.050000E+00  4.100000E+00  2.599739E-09
-6.050000E+00  4.150000E+00  1.935413E-09
-6.050000E+00  4.200000E+00  1.433831E-09
-6.050000E+00  4.250000E+00  1.057076E-09
-6.050000E+00  4.300000E+00  7.755393E-10
-6.050000E+00  4.350000E+00  5.662356E-10
-6.050000E+00  4.400000E+00  4.114282E-10
-6.050000E+00  4.450000E+00  2.975116E-10
-6.050000E+00  4.500000E+00  2.141102E-10
-6.050000E+00  4.550000E+00  1.533582E-10
-6.050000E+00  4.600000E+00  1.093268E-10
-6.050000E+00  4.650000E+00  7.757321E-11
-6.050000E+00  4.700000E+00  5.478724E-11
-6.050000E+00  4.750000E+00  3.851662E-11
-6.050000E+00  4.800000E+00  2.695492E-11
-6.050000E+00  4.850000E+00  1.877892E-11
-6.050000E+00  4.900000E+00  1.302472E-11
-6.050000E+00  4.950000E+00  8.994057E-12
-6.050000E+00  5.000000E+00  6.183821E-12
-6.050000E+00  5.050000E+00  4.233486E-12
-6.050000E+00  5.100000E+00  2.886062E-12
-6.050000E+00  5.150000E+00  1.959326E-12
-6.050000E+00  5.200000E+00  1.324735E-12
-6.050000E+00  5.250000E+00  8.920764E-13
-6.050000E+00  5.300000E+00  5.983518E-13
-6.050000E+00  5.350000E+00  3.997855E-13
-6.050000E+00  5.400000E+00  2.661052E-13
-6.050000E+00  5.450000E+00  1.764754E-13
-6.050000E+00  5.500000E+00  1.166223E-13
-6.050000E+00  5.550000E+00  7.681152E-14
-6.050000E+00  5.600000E+00  5.043416E-14
-6.050000E+00  5.650000E+00  3.302282E-14
-6.050000E+00  5.700000E+00  2.157073E-14
-6.050000E+00  5.750000E+00  1.406287E-14
-6.050000E+00  5.800000E+00  9.154597E-15
-6.050000E+00  5.850000E+00  5.952576E-15
-6.050000E+00  5.900000E+00  3.865948E-15
-6.050000E+00  5.950000E+00  2.505779E-15
-6.050000E+00  6.000000E+00  1.617369E-15
-6.050000E+00  6.050000E+00  1.034870E-15
-6.050000E+00  6.100000E+00  6.509869E-16
-6.050000E+00  6.150000E+00  3.968179E-16
-6.050000E+00  6.200000E+00  2.285119E-16
-6.050000E+00  6.250000E+00  1.184823E-16
-6.050000E+00  6.300000E+00  4.968709E-17
-6.050000E+00  6.350000E+00  1.199225E-17
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  4.581990E-17
-6.000000E+00 -6.300000E+00  1.912621E-16
-6.000000E+00 -6.250000E+00  4.613863E-16
-6.000000E+00 -6.200000E+00  9.028814E-16
-6.000000E+00 -6.150000E+00  1.593209E-15
-6.000000E+00 -6.100000E+00  2.655700E-15
-6.000000E+00 -6.050000E+00  4.282956E-15
-6.000000E+00 -6.000000E+00  6.772215E-15
-6.000000E+00 -5.950000E+00  1.057807E-14
-6.000000E+00 -5.900000E+00  1.639041E-14
-6.000000E+00 -5.850000E+00  2.524873E-14
-6.000000E+00 -5.800000E+00  3.870894E-14
-6.000000E+00 -5.750000E+00  5.908502E-14
-6.000000E+00 -5.700000E+00  8.979714E-14
-6.000000E+00 -5.650000E+00  1.358700E-13
-6.000000E+00 -5.600000E+00  2.046421E-13
-6.000000E+00 -5.550000E+00  3.067684E-13
-6.000000E+00 -5.500000E+00  4.576298E-13
-6.000000E+00 -5.450000E+00  6.793016E-13
-6.000000E+00 -5.400000E+00  1.003286E-12
-6.000000E+00 -5.350000E+00  1.474282E-12
-6.000000E+00 -5.300000E+00  2.155352E-12
-6.000000E+00 -5.250000E+00  3.134960E-12
-6.000000E+00 -5.200000E+00  4.536502E-12
-6.000000E+00 -5.150000E+00  6.531124E-12
-6.000000E+00 -5.100000E+00  9.354855E-12
-6.000000E+00 -5.050000E+00  1.333137E-11
-6.000000E+00 -5.000000E+00  1.890203E-11
-6.000000E+00 -4.950000E+00  2.666527E-11
-6.000000E+00 -4.900000E+00  3.742795E-11
-6.000000E+00 -4.850000E+00  5.227185E-11
-6.000000E+00 -4.800000E+00  7.263912E-11
-6.000000E+00 -4.750000E+00  1.004417E-10
-6.000000E+00 -4.700000E+00  1.382001E-10
-6.000000E+00 -4.650000E+00  1.892186E-10
-6.000000E+00 -4.600000E+00  2.578049E-10
-6.000000E+00 -4.550000E+00  3.495436E-10
-6.000000E+00 -4.500000E+00  4.716347E-10
-6.000000E+00 -4.450000E+00  6.333096E-10
-6.000000E+00 -4.400000E+00  8.463393E-10
-6.000000E+00 -4.350000E+00  1.125650E-09
-6.000000E+00 -4.300000E+00  1.490068E-09
-6.000000E+00 -4.250000E+00  1.963205E-09
-6.000000E+00 -4.200000E+00  2.574518E-09
-6.000000E+00 -4.150000E+00  3.360556E-09
-6.000000E+00 -4.100000E+00  4.366426E-09
-6.000000E+00 -4.050000E+00  5.647496E-09
-6.000000E+00 -4.000000E+00  7.271370E-09
-6.000000E+00 -3.950000E+00  9.320155E-09
-6.000000E+00 -3.900000E+00  1.189305E-08
-6.000000E+00 -3.850000E+00  1.510927E-08
-6.000000E+00 -3.800000E+00  1.911136E-08
-6.000000E+00 -3.750000E+00  2.406885E-08
-6.000000E+00 -3.700000E+00  3.018235E-08
-6.000000E+00 -3.650000E+00  3.768805E-08
-6.000000E+00 -3.600000E+00  4.686261E-08
-6.000000E+00 -3.550000E+00  5.802848E-08
-6.000000E+00 -3.500000E+00  7.155960E-08
-6.000000E+00 -3.450000E+00  8.788746E-08
-6.000000E+00 -3.400000E+00  1.075076E-07
-6.000000E+00 -3.350000E+00  1.309862E-07
-6.000000E+00 -3.300000E+00  1.589674E-07
-6.000000E+00 -3.250000E+00  1.921797E-07
-6.000000E+00 -3.200000E+00  2.314443E-07
-6.000000E+00 -3.150000E+00  2.776813E-07
-6.000000E+00 -3.100000E+00  3.319176E-07
-6.000000E+00 -3.050000E+00  3.952936E-07
-6.000000E+00 -3.000000E+00  4.690698E-07
-6.000000E+00 -2.950000E+00  5.546330E-07
-6.000000E+00 -2.900000E+00  6.535017E-07
-6.000000E+00 -2.850000E+00  7.673310E-07
-6.000000E+00 -2.800000E+00  8.979162E-07
-6.000000E+00 -2.750000E+00  1.047195E-06
-6.000000E+00 -2.700000E+00  1.217251E-06
-6.000000E+00 -2.650000E+00  1.410308E-06
-6.000000E+00 -2.600000E+00  1.628736E-06
-6.000000E+00 -2.550000E+00  1.875039E-06
-6.000000E+00 -2.500000E+00  2.151855E-06
-6.000000E+00 -2.450000E+00  2.461945E-06
-6.000000E+00 -2.400000E+00  2.808181E-06
-6.000000E+00 -2.350000E+00  3.193537E-06
-6.000000E+00 -2.300000E+00  3.621066E-06
-6.000000E+00 -2.250000E+00  4.093888E-06
-6.000000E+00 -2.200000E+00  4.615161E-06
-6.000000E+00 -2.150000E+00  5.188059E-06
-6.000000E+00 -2.100000E+00  5.815745E-06
-6.000000E+00 -2.050000E+00  6.501337E-06
-6.000000E+00 -2.000000E+00  7.247874E-06
-6.000000E+00 -1.950000E+00  8.058277E-06
-6.000000E+00 -1.900000E+00  8.935314E-06
-6.000000E+00 -1.850000E+00  9.881554E-06
-6.000000E+00 -1.800000E+00  1.089932E-05
-6.000000E+00 -1.750000E+00  1.199066E-05
-6.000000E+00 -1.700000E+00  1.315728E-05
-6.000000E+00 -1.650000E+00  1.440049E-05
-6.000000E+00 -1.600000E+00  1.572120E-05
-6.000000E+00 -1.550000E+00  1.711983E-05
-6.000000E+00 -1.500000E+00  1.859628E-05
-6.000000E+00 -1.450000E+00  2.014990E-05
-6.000000E+00 -1.400000E+00  2.177944E-05
-6.000000E+00 -1.350000E+00  2.348301E-05
-6.000000E+00 -1.300000E+00  2.525806E-05
-6.000000E+00 -1.250000E+00  2.710135E-05
-6.000000E+00 -1.200000E+00  2.900894E-05
-6.000000E+00 -1.150000E+00  3.097616E-05
-6.000000E+00 -1.100000E+00  3.299763E-05
-6.000000E+00 -1.050000E+00  3.506723E-05
-6.000000E+00 -1.000000E+00  3.717814E-05
-6.000000E+00 -9.500000E-01  3.932286E-05
-6.000000E+00 -9.000000E-01  4.149321E-05
-6.000000E+00 -8.500000E-01  4.368040E-05
-6.000000E+00 -8.000000E-01  4.587505E-05
-6.000000E+00 -7.500000E-01  4.806726E-05
-6.000000E+00 -7.000000E-01  5.024667E-05
-6.000000E+00 -6.500000E-01  5.240252E-05
-6.000000E+00 -6.000000E-01  5.452373E-05
-6.000000E+00 -5.500000E-01  5.659900E-05
-6.000000E+00 -5.000000E-01  5.861688E-05
-6.000000E+00 -4.500000E-01  6.056586E-05
-6.000000E+00 -4.000000E-01  6.243450E-05
-6.000000E+00 -3.500000E-01  6.421149E-05
-6.000000E+00 -3.000000E-01  6.588578E-05
-6.000000E+00 -2.500000E-01  6.744666E-05
-6.000000E+00 -2.000000E-01  6.888389E-05
-6.000000E+00 -1.500000E-01  7.018779E-05
-6.000000E+00 -1.000000E-01  7.134932E-05
-6.000000E+00 -5.000000E-02  7.236020E-05
-6.000000E+00  0.000000E+00  7.321300E-05
-6.000000E+00  5.000000E-02  7.390117E-05
-6.000000E+00  1.000000E-01  7.441920E-05
-6.000000E+00  1.500000E-01  7.476262E-05
-6.000000E+00  2.000000E-01  7.492808E-05
-6.000000E+00  2.500000E-01  7.491338E-05
-6.000000E+00  3.000000E-01  7.471755E-05
-6.000000E+00  3.500000E-01  7.434083E-05
-6.000000E+00  4.000000E-01  7.378467E-05
-6.000000E+00  4.500000E-01  7.305180E-05
-6.000000E+00  5.000000E-01  7.214614E-05
-6.000000E+00  5.500000E-01  7.107280E-05
-6.000000E+00  6.000000E-01  6.983806E-05
-6.000000E+00  6.500000E-01  6.844929E-05
-6.000000E+00  7.000000E-01  6.691489E-05
-6.000000E+00  7.500000E-01  6.524424E-05
-6.000000E+00  8.000000E-01  6.344757E-05
-6.000000E+00  8.500000E-01  6.153590E-05
-6.000000E+00  9.000000E-01  5.952092E-05
-6.000000E+00  9.500000E-01  5.741487E-05
-6.000000E+00  1.000000E+00  5.523044E-05
-6.000000E+00  1.050000E+00  5.298061E-05
-6.000000E+00  1.100000E+00  5.067858E-05
-6.000000E+00  1.150000E+00  4.833760E-05
-6.000000E+00  1.200000E+00  4.597083E-05
-6.000000E+00  1.250000E+00  4.359125E-05
-6.000000E+00  1.300000E+00  4.121153E-05
-6.000000E+00  1.350000E+00  3.884390E-05
-6.000000E+00  1.400000E+00  3.650005E-05
-6.000000E+00  1.450000E+00  3.419102E-05
-6.000000E+00  1.500000E+00  3.192712E-05
-6.000000E+00  1.550000E+00  2.971784E-05
-6.000000E+00  1.600000E+00  2.757180E-05
-6.000000E+00  1.650000E+00  2.549668E-05
-6.000000E+00  1.700000E+00  2.349918E-05
-6.000000E+00  1.750000E+00  2.158501E-05
-6.000000E+00  1.800000E+00  1.975886E-05
-6.000000E+00  1.850000E+00  1.802441E-05
-6.000000E+00  1.900000E+00  1.638436E-05
-6.000000E+00  1.950000E+00  1.484043E-05
-6.000000E+00  2.000000E+00  1.339341E-05
-6.000000E+00  2.050000E+00  1.204323E-05
-6.000000E+00  2.100000E+00  1.078901E-05
-6.000000E+00  2.150000E+00  9.629117E-06
-6.000000E+00  2.200000E+00  8.561248E-06
-6.000000E+00  2.250000E+00  7.582515E-06
-6.000000E+00  2.300000E+00  6.689520E-06
-6.000000E+00  2.350000E+00  5.878442E-06
-6.000000E+00  2.400000E+00  5.145121E-06
-6.000000E+00  2.450000E+00  4.485135E-06
-6.000000E+00  2.500000E+00  3.893883E-06
-6.000000E+00  2.550000E+00  3.366658E-06
-6.000000E+00  2.600000E+00  2.898715E-06
-6.000000E+00  2.650000E+00  2.485330E-06
-6.000000E+00  2.700000E+00  2.121861E-06
-6.000000E+00  2.750000E+00  1.803794E-06
-6.000000E+00  2.800000E+00  1.526782E-06
-6.000000E+00  2.850000E+00  1.286681E-06
-6.000000E+00  2.900000E+00  1.079573E-06
-6.000000E+00  2.950000E+00  9.017892E-07
-6.000000E+00  3.000000E+00  7.499199E-07
-6.000000E+00  3.050000E+00  6.208217E-07
-6.000000E+00  3.100000E+00  5.116193E-07
-6.000000E+00  3.150000E+00  4.197022E-07
-6.000000E+00  3.200000E+00  3.427180E-07
-6.000000E+00  3.250000E+00  2.785617E-07
-6.000000E+00  3.300000E+00  2.253631E-07
-6.000000E+00  3.350000E+00  1.814721E-07
-6.000000E+00  3.400000E+00  1.454426E-07
-6.000000E+00  3.450000E+00  1.160161E-07
-6.000000E+00  3.500000E+00  9.210432E-08
-6.000000E+00  3.550000E+00  7.277269E-08
-6.000000E+00  3.600000E+00  5.722363E-08
-6.000000E+00  3.650000E+00  4.478099E-08
-6.000000E+00  3.700000E+00  3.487520E-08
-6.000000E+00  3.750000E+00  2.702955E-08
-6.000000E+00  3.800000E+00  2.084755E-08
-6.000000E+00  3.850000E+00  1.600152E-08
-6.000000E+00  3.900000E+00  1.222235E-08
-6.000000E+00  3.950000E+00  9.290374E-09
-6.000000E+00  4.000000E+00  7.027414E-09
-6.000000E+00  4.050000E+00  5.289829E-09
-6.000000E+00  4.100000E+00  3.962531E-09
-6.000000E+00  4.150000E+00  2.953866E-09
-6.000000E+00  4.200000E+00  2.191289E-09
-6.000000E+00  4.250000E+00  1.617721E-09
-6.000000E+00  4.300000E+00  1.188526E-09
-6.000000E+00  4.350000E+00  8.690061E-10
-6.000000E+00  4.400000E+00  6.323453E-10
-6.000000E+00  4.450000E+00  4.579453E-10
-6.000000E+00  4.500000E+00  3.300748E-10
-6.000000E+00  4.550000E+00  2.367904E-10
-6.000000E+00  4.600000E+00  1.690766E-10
-6.000000E+00  4.650000E+00  1.201674E-10
-6.000000E+00  4.700000E+00  8.501427E-11
-6.000000E+00  4.750000E+00  5.987121E-11
-6.000000E+00  4.800000E+00  4.197454E-11
-6.000000E+00  4.850000E+00  2.929662E-11
-6.000000E+00  4.900000E+00  2.035803E-11
-6.000000E+00  4.950000E+00  1.408525E-11
-6.000000E+00  5.000000E+00  9.703519E-12
-6.000000E+00  5.050000E+00  6.656638E-12
-6.000000E+00  5.100000E+00  4.547448E-12
-6.000000E+00  5.150000E+00  3.093815E-12
-6.000000E+00  5.200000E+00  2.096341E-12
-6.000000E+00  5.250000E+00  1.414811E-12
-6.000000E+00  5.300000E+00  9.511182E-13
-6.000000E+00  5.350000E+00  6.369467E-13
-6.000000E+00  5.400000E+00  4.249553E-13
-6.000000E+00  5.450000E+00  2.824896E-13
-6.000000E+00  5.500000E+00  1.871292E-13
-6.000000E+00  5.550000E+00  1.235491E-13
-6.000000E+00  5.600000E+00  8.132050E-14
-6.000000E+00  5.650000E+00  5.337727E-14
-6.000000E+00  5.700000E+00  3.495201E-14
-6.000000E+00  5.750000E+00  2.284195E-14
-6.000000E+00  5.800000E+00  1.490466E-14
-6.000000E+00  5.850000E+00  9.713162E-15
-6.000000E+00  5.900000E+00  6.321290E-15
-6.000000E+00  5.950000E+00  4.104651E-15
-6.000000E+00  6.000000E+00  2.653295E-15
-6.000000E+00  6.050000E+00  1.699581E-15
-6.000000E+00  6.100000E+00  1.069883E-15
-6.000000E+00  6.150000E+00  6.523830E-16
-6.000000E+00  6.200000E+00  3.756968E-16
-6.000000E+00  6.250000E+00  1.947662E-16
-6.000000E+00  6.300000E+00  8.165825E-17
-6.000000E+00  6.350000E+00  1.970457E-17
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  7.171414E-17
-5.950000E+00 -6.300000E+00  2.994160E-16
-5.950000E+00 -6.250000E+00  7.225039E-16
-5.950000E+00 -6.200000E+00  1.414303E-15
-5.950000E+00 -6.150000E+00  2.496324E-15
-5.950000E+00 -6.100000E+00  4.161804E-15
-5.950000E+00 -6.050000E+00  6.712194E-15
-5.950000E+00 -6.000000E+00  1.061226E-14
-5.950000E+00 -5.950000E+00  1.657217E-14
-5.950000E+00 -5.900000E+00  2.566875E-14
-5.950000E+00 -5.850000E+00  3.952327E-14
-5.950000E+00 -5.800000E+00  6.056052E-14
-5.950000E+00 -5.750000E+00  9.238390E-14
-5.950000E+00 -5.700000E+00  1.403153E-13
-5.950000E+00 -5.650000E+00  2.121673E-13
-5.950000E+00 -5.600000E+00  3.193406E-13
-5.950000E+00 -5.550000E+00  4.783750E-13
-5.950000E+00 -5.500000E+00  7.131264E-13
-5.950000E+00 -5.450000E+00  1.057805E-12
-5.950000E+00 -5.400000E+00  1.561185E-12
-5.950000E+00 -5.350000E+00  2.292414E-12
-5.950000E+00 -5.300000E+00  3.348955E-12
-5.950000E+00 -5.250000E+00  4.867402E-12
-5.950000E+00 -5.200000E+00  7.038103E-12
-5.950000E+00 -5.150000E+00  1.012480E-11
-5.950000E+00 -5.100000E+00  1.449087E-11
-5.950000E+00 -5.050000E+00  2.063408E-11
-5.950000E+00 -5.000000E+00  2.923251E-11
-5.950000E+00 -4.950000E+00  4.120453E-11
-5.950000E+00 -4.900000E+00  5.778703E-11
-5.950000E+00 -4.850000E+00  8.063643E-11
-5.950000E+00 -4.800000E+00  1.119585E-10
-5.950000E+00 -4.750000E+00  1.546740E-10
-5.950000E+00 -4.700000E+00  2.126288E-10
-5.950000E+00 -4.650000E+00  2.908585E-10
-5.950000E+00 -4.600000E+00  3.959195E-10
-5.950000E+00 -4.550000E+00  5.363008E-10
-5.950000E+00 -4.500000E+00  7.229326E-10
-5.950000E+00 -4.450000E+00  9.698103E-10
-5.950000E+00 -4.400000E+00  1.294755E-09
-5.950000E+00 -4.350000E+00  1.720332E-09
-5.950000E+00 -4.300000E+00  2.274963E-09
-5.950000E+00 -4.250000E+00  2.994241E-09
-5.950000E+00 -4.200000E+00  3.922505E-09
-5.950000E+00 -4.150000E+00  5.114685E-09
-5.950000E+00 -4.100000E+00  6.638463E-09
-5.950000E+00 -4.050000E+00  8.576787E-09
-5.950000E+00 -4.000000E+00  1.103077E-08
-5.950000E+00 -3.950000E+00  1.412301E-08
-5.950000E+00 -3.900000E+00  1.800138E-08
-5.950000E+00 -3.850000E+00  2.284326E-08
-5.950000E+00 -3.800000E+00  2.886036E-08
-5.950000E+00 -3.750000E+00  3.630404E-08
-5.950000E+00 -3.700000E+00  4.547117E-08
-5.950000E+00 -3.650000E+00  5.671057E-08
-5.950000E+00 -3.600000E+00  7.043007E-08
-5.950000E+00 -3.550000E+00  8.710401E-08
-5.950000E+00 -3.500000E+00  1.072814E-07
-5.950000E+00 -3.450000E+00  1.315943E-07
-5.950000E+00 -3.400000E+00  1.607671E-07
-5.950000E+00 -3.350000E+00  1.956259E-07
-5.950000E+00 -3.300000E+00  2.371077E-07
-5.950000E+00 -3.250000E+00  2.862709E-07
-5.950000E+00 -3.200000E+00  3.443047E-07
-5.950000E+00 -3.150000E+00  4.125390E-07
-5.950000E+00 -3.100000E+00  4.924543E-07
-5.950000E+00 -3.050000E+00  5.856904E-07
-5.950000E+00 -3.000000E+00  6.940555E-07
-5.950000E+00 -2.950000E+00  8.195336E-07
-5.950000E+00 -2.900000E+00  9.642915E-07
-5.950000E+00 -2.850000E+00  1.130684E-06
-5.950000E+00 -2.800000E+00  1.321260E-06
-5.950000E+00 -2.750000E+00  1.538761E-06
-5.950000E+00 -2.700000E+00  1.786124E-06
-5.950000E+00 -2.650000E+00  2.066483E-06
-5.950000E+00 -2.600000E+00  2.383157E-06
-5.950000E+00 -2.550000E+00  2.739649E-06
-5.950000E+00 -2.500000E+00  3.139635E-06
-5.950000E+00 -2.450000E+00  3.586950E-06
-5.950000E+00 -2.400000E+00  4.085572E-06
-5.950000E+00 -2.350000E+00  4.639599E-06
-5.950000E+00 -2.300000E+00  5.253229E-06
-5.950000E+00 -2.250000E+00  5.930732E-06
-5.950000E+00 -2.200000E+00  6.676414E-06
-5.950000E+00 -2.150000E+00  7.494582E-06
-5.950000E+00 -2.100000E+00  8.389508E-06
-5.950000E+00 -2.050000E+00  9.365380E-06
-5.950000E+00 -2.000000E+00  1.042626E-05
-5.950000E+00 -1.950000E+00  1.157602E-05
-5.950000E+00 -1.900000E+00  1.281830E-05
-5.950000E+00 -1.850000E+00  1.415646E-05
-5.950000E+00 -1.800000E+00  1.559348E-05
-5.950000E+00 -1.750000E+00  1.713196E-05
-5.950000E+00 -1.700000E+00  1.877399E-05
-5.950000E+00 -1.650000E+00  2.052114E-05
-5.950000E+00 -1.600000E+00  2.237439E-05
-5.950000E+00 -1.550000E+00  2.433403E-05
-5.950000E+00 -1.500000E+00  2.639967E-05
-5.950000E+00 -1.450000E+00  2.857011E-05
-5.950000E+00 -1.400000E+00  3.084336E-05
-5.950000E+00 -1.350000E+00  3.321655E-05
-5.950000E+00 -1.300000E+00  3.568591E-05
-5.950000E+00 -1.250000E+00  3.824675E-05
-5.950000E+00 -1.200000E+00  4.089341E-05
-5.950000E+00 -1.150000E+00  4.361929E-05
-5.950000E+00 -1.100000E+00  4.641679E-05
-5.950000E+00 -1.050000E+00  4.927738E-05
-5.950000E+00 -1.000000E+00  5.219157E-05
-5.950000E+00 -9.500000E-01  5.514898E-05
-5.950000E+00 -9.000000E-01  5.813834E-05
-5.950000E+00 -8.500000E-01  6.114757E-05
-5.950000E+00 -8.000000E-01  6.416385E-05
-5.950000E+00 -7.500000E-01  6.717366E-05
-5.950000E+00 -7.000000E-01  7.016292E-05
-5.950000E+00 -6.500000E-01  7.311702E-05
-5.950000E+00 -6.000000E-01  7.602096E-05
-5.950000E+00 -5.500000E-01  7.885948E-05
-5.950000E+00 -5.000000E-01  8.161712E-05
-5.950000E+00 -4.500000E-01  8.427842E-05
-5.950000E+00 -4.000000E-01  8.682798E-05
-5.950000E+00 -3.500000E-01  8.925062E-05
-5.950000E+00 -3.000000E-01  9.153155E-05
-5.950000E+00 -2.500000E-01  9.365643E-05
-5.950000E+00 -2.000000E-01  9.561158E-05
-5.950000E+00 -1.500000E-01  9.738404E-05
-5.950000E+00 -1.000000E-01  9.896178E-05
-5.950000E+00 -5.000000E-02  1.003337E-04
-5.950000E+00  0.000000E+00  1.014900E-04
-5.950000E+00  5.000000E-02  1.024219E-04
-5.950000E+00  1.000000E-01  1.031219E-04
-5.950000E+00  1.500000E-01  1.035843E-04
-5.950000E+00  2.000000E-01  1.038045E-04
-5.950000E+00  2.500000E-01  1.037796E-04
-5.950000E+00  3.000000E-01  1.035082E-04
-5.950000E+00  3.500000E-01  1.029906E-04
-5.950000E+00  4.000000E-01  1.022289E-04
-5.950000E+00  4.500000E-01  1.012265E-04
-5.950000E+00  5.000000E-01  9.998867E-05
-5.950000E+00  5.500000E-01  9.852222E-05
-5.950000E+00  6.000000E-01  9.683546E-05
-5.950000E+00  6.500000E-01  9.493821E-05
-5.950000E+00  7.000000E-01  9.284166E-05
-5.950000E+00  7.500000E-01  9.055830E-05
-5.950000E+00  8.000000E-01  8.810182E-05
-5.950000E+00  8.500000E-01  8.548694E-05
-5.950000E+00  9.000000E-01  8.272933E-05
-5.950000E+00  9.500000E-01  7.984540E-05
-5.950000E+00  1.000000E+00  7.685222E-05
-5.950000E+00  1.050000E+00  7.376727E-05
-5.950000E+00  1.100000E+00  7.060834E-05
-5.950000E+00  1.150000E+00  6.739336E-05
-5.950000E+00  1.200000E+00  6.414018E-05
-5.950000E+00  1.250000E+00  6.086644E-05
-5.950000E+00  1.300000E+00  5.758940E-05
-5.950000E+00  1.350000E+00  5.432576E-05
-5.950000E+00  1.400000E+00  5.109156E-05
-5.950000E+00  1.450000E+00  4.790199E-05
-5.950000E+00  1.500000E+00  4.477129E-05
-5.950000E+00  1.550000E+00  4.171264E-05
-5.950000E+00  1.600000E+00  3.873803E-05
-5.950000E+00  1.650000E+00  3.585826E-05
-5.950000E+00  1.700000E+00  3.308278E-05
-5.950000E+00  1.750000E+00  3.041972E-05
-5.950000E+00  1.800000E+00  2.787585E-05
-5.950000E+00  1.850000E+00  2.545655E-05
-5.950000E+00  1.900000E+00  2.316587E-05
-5.950000E+00  1.950000E+00  2.100651E-05
-5.950000E+00  2.000000E+00  1.897994E-05
-5.950000E+00  2.050000E+00  1.708636E-05
-5.950000E+00  2.100000E+00  1.532490E-05
-5.950000E+00  2.150000E+00  1.369361E-05
-5.950000E+00  2.200000E+00  1.218960E-05
-5.950000E+00  2.250000E+00  1.080915E-05
-5.950000E+00  2.300000E+00  9.547810E-06
-5.950000E+00  2.350000E+00  8.400515E-06
-5.950000E+00  2.400000E+00  7.361696E-06
-5.950000E+00  2.450000E+00  6.425398E-06
-5.950000E+00  2.500000E+00  5.585382E-06
-5.950000E+00  2.550000E+00  4.835232E-06
-5.950000E+00  2.600000E+00  4.168449E-06
-5.950000E+00  2.650000E+00  3.578543E-06
-5.950000E+00  2.700000E+00  3.059106E-06
-5.950000E+00  2.750000E+00  2.603885E-06
-5.950000E+00  2.800000E+00  2.206841E-06
-5.950000E+00  2.850000E+00  1.862196E-06
-5.950000E+00  2.900000E+00  1.564475E-06
-5.950000E+00  2.950000E+00  1.308536E-06
-5.950000E+00  3.000000E+00  1.089584E-06
-5.950000E+00  3.050000E+00  9.031901E-07
-5.950000E+00  3.100000E+00  7.452934E-07
-5.950000E+00  3.150000E+00  6.121972E-07
-5.950000E+00  3.200000E+00  5.005626E-07
-5.950000E+00  3.250000E+00  4.073953E-07
-5.950000E+00  3.300000E+00  3.300294E-07
-5.950000E+00  3.350000E+00  2.661074E-07
-5.950000E+00  3.400000E+00  2.135593E-07
-5.950000E+00  3.450000E+00  1.705798E-07
-5.950000E+00  3.500000E+00  1.356049E-07
-5.950000E+00  3.550000E+00  1.072884E-07
-5.950000E+00  3.600000E+00  8.447984E-08
-5.950000E+00  3.650000E+00  6.620165E-08
-5.950000E+00  3.700000E+00  5.162905E-08
-5.950000E+00  3.750000E+00  4.007042E-08
-5.950000E+00  3.800000E+00  3.094952E-08
-5.950000E+00  3.850000E+00  2.378924E-08
-5.950000E+00  3.900000E+00  1.819708E-08
-5.950000E+00  3.950000E+00  1.385210E-08
-5.950000E+00  4.000000E+00  1.049355E-08
-5.950000E+00  4.050000E+00  7.910833E-09
-5.950000E+00  4.100000E+00  5.934955E-09
-5.950000E+00  4.150000E+00  4.431093E-09
-5.950000E+00  4.200000E+00  3.292358E-09
-5.950000E+00  4.250000E+00  2.434509E-09
-5.950000E+00  4.300000E+00  1.791558E-09
-5.950000E+00  4.350000E+00  1.312121E-09
-5.950000E+00  4.400000E+00  9.564232E-10
-5.950000E+00  4.450000E+00  6.938582E-10
-5.950000E+00  4.500000E+00  5.010123E-10
-5.950000E+00  4.550000E+00  3.600785E-10
-5.950000E+00  4.600000E+00  2.575922E-10
-5.950000E+00  4.650000E+00  1.834307E-10
-5.950000E+00  4.700000E+00  1.300270E-10
-5.950000E+00  4.750000E+00  9.175650E-11
-5.950000E+00  4.800000E+00  6.446191E-11
-5.950000E+00  4.850000E+00  4.508733E-11
-5.950000E+00  4.900000E+00  3.139886E-11
-5.950000E+00  4.950000E+00  2.177234E-11
-5.950000E+00  5.000000E+00  1.503325E-11
-5.950000E+00  5.050000E+00  1.033670E-11
-5.950000E+00  5.100000E+00  7.078109E-12
-5.950000E+00  5.150000E+00  4.827084E-12
-5.950000E+00  5.200000E+00  3.278767E-12
-5.950000E+00  5.250000E+00  2.218306E-12
-5.950000E+00  5.300000E+00  1.495017E-12
-5.950000E+00  5.350000E+00  1.003729E-12
-5.950000E+00  5.400000E+00  6.713827E-13
-5.950000E+00  5.450000E+00  4.474588E-13
-5.950000E+00  5.500000E+00  2.971831E-13
-5.950000E+00  5.550000E+00  1.967253E-13
-5.950000E+00  5.600000E+00  1.298261E-13
-5.950000E+00  5.650000E+00  8.543932E-14
-5.950000E+00  5.700000E+00  5.609230E-14
-5.950000E+00  5.750000E+00  3.675133E-14
-5.950000E+00  5.800000E+00  2.403991E-14
-5.950000E+00  5.850000E+00  1.570297E-14
-5.950000E+00  5.900000E+00  1.024117E-14
-5.950000E+00  5.950000E+00  6.662300E-15
-5.950000E+00  6.000000E+00  4.313108E-15
-5.950000E+00  6.050000E+00  2.765897E-15
-5.950000E+00  6.100000E+00  1.742395E-15
-5.950000E+00  6.150000E+00  1.062846E-15
-5.950000E+00  6.200000E+00  6.121162E-16
-5.950000E+00  6.250000E+00  3.172892E-16
-5.950000E+00  6.300000E+00  1.330004E-16
-5.950000E+00  6.350000E+00  3.208795E-17
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  1.114185E-16
-5.900000E+00 -6.300000E+00  4.652658E-16
-5.900000E+00 -6.250000E+00  1.122960E-15
-5.900000E+00 -6.200000E+00  2.198689E-15
-5.900000E+00 -6.150000E+00  3.881458E-15
-5.900000E+00 -6.100000E+00  6.471471E-15
-5.900000E+00 -6.050000E+00  1.043650E-14
-5.900000E+00 -6.000000E+00  1.649694E-14
-5.900000E+00 -5.950000E+00  2.575243E-14
-5.900000E+00 -5.900000E+00  3.986871E-14
-5.900000E+00 -5.850000E+00  6.135135E-14
-5.900000E+00 -5.800000E+00  9.394425E-14
-5.900000E+00 -5.750000E+00  1.432060E-13
-5.900000E+00 -5.700000E+00  2.173387E-13
-5.900000E+00 -5.650000E+00  3.283714E-13
-5.900000E+00 -5.600000E+00  4.938420E-13
-5.900000E+00 -5.550000E+00  7.391689E-13
-5.900000E+00 -5.500000E+00  1.100978E-12
-5.900000E+00 -5.450000E+00  1.631739E-12
-5.900000E+00 -5.400000E+00  2.406186E-12
-5.900000E+00 -5.350000E+00  3.530154E-12
-5.900000E+00 -5.300000E+00  5.152660E-12
-5.900000E+00 -5.250000E+00  7.482327E-12
-5.900000E+00 -5.200000E+00  1.080955E-11
-5.900000E+00 -5.150000E+00  1.553625E-11
-5.900000E+00 -5.100000E+00  2.221551E-11
-5.900000E+00 -5.050000E+00  3.160413E-11
-5.900000E+00 -5.000000E+00  4.473173E-11
-5.900000E+00 -4.950000E+00  6.299120E-11
-5.900000E+00 -4.900000E+00  8.825606E-11
-5.900000E+00 -4.850000E+00  1.230321E-10
-5.900000E+00 -4.800000E+00  1.706520E-10
-5.900000E+00 -4.750000E+00  2.355225E-10
-5.900000E+00 -4.700000E+00  3.234385E-10
-5.900000E+00 -4.650000E+00  4.419769E-10
-5.900000E+00 -4.600000E+00  6.009891E-10
-5.900000E+00 -4.550000E+00  8.132117E-10
-5.900000E+00 -4.500000E+00  1.095020E-09
-5.900000E+00 -4.450000E+00  1.467350E-09
-5.900000E+00 -4.400000E+00  1.956818E-09
-5.900000E+00 -4.350000E+00  2.597078E-09
-5.900000E+00 -4.300000E+00  3.430442E-09
-5.900000E+00 -4.250000E+00  4.509820E-09
-5.900000E+00 -4.200000E+00  5.901008E-09
-5.900000E+00 -4.150000E+00  7.685377E-09
-5.900000E+00 -4.100000E+00  9.963020E-09
-5.900000E+00 -4.050000E+00  1.285638E-08
-5.900000E+00 -4.000000E+00  1.651445E-08
-5.900000E+00 -3.950000E+00  2.111754E-08
-5.900000E+00 -3.900000E+00  2.688270E-08
-5.900000E+00 -3.850000E+00  3.406983E-08
-5.900000E+00 -3.800000E+00  4.298848E-08
-5.900000E+00 -3.750000E+00  5.400542E-08
-5.900000E+00 -3.700000E+00  6.755294E-08
-5.900000E+00 -3.650000E+00  8.413790E-08
-5.900000E+00 -3.600000E+00  1.043516E-07
-5.900000E+00 -3.550000E+00  1.288802E-07
-5.900000E+00 -3.500000E+00  1.585162E-07
-5.900000E+00 -3.450000E+00  1.941698E-07
-5.900000E+00 -3.400000E+00  2.368816E-07
-5.900000E+00 -3.350000E+00  2.878354E-07
-5.900000E+00 -3.300000E+00  3.483709E-07
-5.900000E+00 -3.250000E+00  4.199970E-07
-5.900000E+00 -3.200000E+00  5.044052E-07
-5.900000E+00 -3.150000E+00  6.034818E-07
-5.900000E+00 -3.100000E+00  7.193210E-07
-5.900000E+00 -3.050000E+00  8.542362E-07
-5.900000E+00 -3.000000E+00  1.010771E-06
-5.900000E+00 -2.950000E+00  1.191708E-06
-5.900000E+00 -2.900000E+00  1.400077E-06
-5.900000E+00 -2.850000E+00  1.639162E-06
-5.900000E+00 -2.800000E+00  1.912504E-06
-5.900000E+00 -2.750000E+00  2.223903E-06
-5.900000E+00 -2.700000E+00  2.577417E-06
-5.900000E+00 -2.650000E+00  2.977355E-06
-5.900000E+00 -2.600000E+00  3.428272E-06
-5.900000E+00 -2.550000E+00  3.934958E-06
-5.900000E+00 -2.500000E+00  4.502419E-06
-5.900000E+00 -2.450000E+00  5.135857E-06
-5.900000E+00 -2.400000E+00  5.840648E-06
-5.900000E+00 -2.350000E+00  6.622312E-06
-5.900000E+00 -2.300000E+00  7.486476E-06
-5.900000E+00 -2.250000E+00  8.438836E-06
-5.900000E+00 -2.200000E+00  9.485111E-06
-5.900000E+00 -2.150000E+00  1.063099E-05
-5.900000E+00 -2.100000E+00  1.188210E-05
-5.900000E+00 -2.050000E+00  1.324389E-05
-5.900000E+00 -2.000000E+00  1.472164E-05
-5.900000E+00 -1.950000E+00  1.632033E-05
-5.900000E+00 -1.900000E+00  1.804460E-05
-5.900000E+00 -1.850000E+00  1.989866E-05
-5.900000E+00 -1.800000E+00  2.188624E-05
-5.900000E+00 -1.750000E+00  2.401045E-05
-5.900000E+00 -1.700000E+00  2.627378E-05
-5.900000E+00 -1.650000E+00  2.867793E-05
-5.900000E+00 -1.600000E+00  3.122383E-05
-5.900000E+00 -1.550000E+00  3.391146E-05
-5.900000E+00 -1.500000E+00  3.673987E-05
-5.900000E+00 -1.450000E+00  3.970705E-05
-5.900000E+00 -1.400000E+00  4.280991E-05
-5.900000E+00 -1.350000E+00  4.604420E-05
-5.900000E+00 -1.300000E+00  4.940448E-05
-5.900000E+00 -1.250000E+00  5.288409E-05
-5.900000E+00 -1.200000E+00  5.647510E-05
-5.900000E+00 -1.150000E+00  6.016835E-05
-5.900000E+00 -1.100000E+00  6.395341E-05
-5.900000E+00 -1.050000E+00  6.781861E-05
-5.900000E+00 -1.000000E+00  7.175107E-05
-5.900000E+00 -9.500000E-01  7.573675E-05
-5.900000E+00 -9.000000E-01  7.976049E-05
-5.900000E+00 -8.500000E-01  8.380611E-05
-5.900000E+00 -8.000000E-01  8.785648E-05
-5.900000E+00 -7.500000E-01  9.189362E-05
-5.900000E+00 -7.000000E-01  9.589883E-05
-5.900000E+00 -6.500000E-01  9.985278E-05
-5.900000E+00 -6.000000E-01  1.037357E-04
-5.900000E+00 -5.500000E-01  1.075274E-04
-5.900000E+00 -5.000000E-01  1.112077E-04
-5.900000E+00 -4.500000E-01  1.147562E-04
-5.900000E+00 -4.000000E-01  1.181528E-04
-5.900000E+00 -3.500000E-01  1.213776E-04
-5.900000E+00 -3.000000E-01  1.244113E-04
-5.900000E+00 -2.500000E-01  1.272353E-04
-5.900000E+00 -2.000000E-01  1.298317E-04
-5.900000E+00 -1.500000E-01  1.321837E-04
-5.900000E+00 -1.000000E-01  1.342756E-04
-5.900000E+00 -5.000000E-02  1.360931E-04
-5.900000E+00  0.000000E+00  1.376232E-04
-5.900000E+00  5.000000E-02  1.388547E-04
-5.900000E+00  1.000000E-01  1.397780E-04
-5.900000E+00  1.500000E-01  1.403854E-04
-5.900000E+00  2.000000E-01  1.406711E-04
-5.900000E+00  2.500000E-01  1.406312E-04
-5.900000E+00  3.000000E-01  1.402640E-04
-5.900000E+00  3.500000E-01  1.395699E-04
-5.900000E+00  4.000000E-01  1.385512E-04
-5.900000E+00  4.500000E-01  1.372127E-04
-5.900000E+00  5.000000E-01  1.355611E-04
-5.900000E+00  5.500000E-01  1.336049E-04
-5.900000E+00  6.000000E-01  1.313552E-04
-5.900000E+00  6.500000E-01  1.288245E-04
-5.900000E+00  7.000000E-01  1.260274E-04
-5.900000E+00  7.500000E-01  1.229801E-04
-5.900000E+00  8.000000E-01  1.197003E-04
-5.900000E+00  8.500000E-01  1.162073E-04
-5.900000E+00  9.000000E-01  1.125214E-04
-5.900000E+00  9.500000E-01  1.086643E-04
-5.900000E+00  1.000000E+00  1.046581E-04
-5.900000E+00  1.050000E+00  1.005258E-04
-5.900000E+00  1.100000E+00  9.629087E-05
-5.900000E+00  1.150000E+00  9.197692E-05
-5.900000E+00  1.200000E+00  8.760753E-05
-5.900000E+00  1.250000E+00  8.320611E-05
-5.900000E+00  1.300000E+00  7.879558E-05
-5.900000E+00  1.350000E+00  7.439826E-05
-5.900000E+00  1.400000E+00  7.003559E-05
-5.900000E+00  1.450000E+00  6.572800E-05
-5.900000E+00  1.500000E+00  6.149470E-05
-5.900000E+00  1.550000E+00  5.735357E-05
-5.900000E+00  1.600000E+00  5.332098E-05
-5.900000E+00  1.650000E+00  4.941171E-05
-5.900000E+00  1.700000E+00  4.563884E-05
-5.900000E+00  1.750000E+00  4.201371E-05
-5.900000E+00  1.800000E+00  3.854586E-05
-5.900000E+00  1.850000E+00  3.524303E-05
-5.900000E+00  1.900000E+00  3.211115E-05
-5.900000E+00  1.950000E+00  2.915439E-05
-5.900000E+00  2.000000E+00  2.637521E-05
-5.900000E+00  2.050000E+00  2.377442E-05
-5.900000E+00  2.100000E+00  2.135130E-05
-5.900000E+00  2.150000E+00  1.910372E-05
-5.900000E+00  2.200000E+00  1.702822E-05
-5.900000E+00  2.250000E+00  1.512018E-05
-5.900000E+00  2.300000E+00  1.337397E-05
-5.900000E+00  2.350000E+00  1.178308E-05
-5.900000E+00  2.400000E+00  1.034027E-05
-5.900000E+00  2.450000E+00  9.037722E-06
-5.900000E+00  2.500000E+00  7.867212E-06
-5.900000E+00  2.550000E+00  6.820213E-06
-5.900000E+00  2.600000E+00  5.888046E-06
-5.900000E+00  2.650000E+00  5.061998E-06
-5.900000E+00  2.700000E+00  4.333433E-06
-5.900000E+00  2.750000E+00  3.693888E-06
-5.900000E+00  2.800000E+00  3.135160E-06
-5.900000E+00  2.850000E+00  2.649375E-06
-5.900000E+00  2.900000E+00  2.229042E-06
-5.900000E+00  2.950000E+00  1.867105E-06
-5.900000E+00  3.000000E+00  1.556968E-06
-5.900000E+00  3.050000E+00  1.292517E-06
-5.900000E+00  3.100000E+00  1.068131E-06
-5.900000E+00  3.150000E+00  8.786814E-07
-5.900000E+00  3.200000E+00  7.195212E-07
-5.900000E+00  3.250000E+00  5.864745E-07
-5.900000E+00  3.300000E+00  4.758131E-07
-5.900000E+00  3.350000E+00  3.842329E-07
-5.900000E+00  3.400000E+00  3.088257E-07
-5.900000E+00  3.450000E+00  2.470492E-07
-5.900000E+00  3.500000E+00  1.966963E-07
-5.900000E+00  3.550000E+00  1.558632E-07
-5.900000E+00  3.600000E+00  1.229188E-07
-5.900000E+00  3.650000E+00  9.647487E-08
-5.900000E+00  3.700000E+00  7.535737E-08
-5.900000E+00  3.750000E+00  5.857986E-08
-5.900000E+00  3.800000E+00  4.531879E-08
-5.900000E+00  3.850000E+00  3.489096E-08
-5.900000E+00  3.900000E+00  2.673317E-08
-5.900000E+00  3.950000E+00  2.038404E-08
-5.900000E+00  4.000000E+00  1.546795E-08
-5.900000E+00  4.050000E+00  1.168099E-08
-5.900000E+00  4.100000E+00  8.778762E-09
-5.900000E+00  4.150000E+00  6.565953E-09
-5.900000E+00  4.200000E+00  4.887404E-09
-5.900000E+00  4.250000E+00  3.620606E-09
-5.900000E+00  4.300000E+00  2.669405E-09
-5.900000E+00  4.350000E+00  1.958787E-09
-5.900000E+00  4.400000E+00  1.430572E-09
-5.900000E+00  4.450000E+00  1.039907E-09
-5.900000E+00  4.500000E+00  7.524099E-10
-5.900000E+00  4.550000E+00  5.418818E-10
-5.900000E+00  4.600000E+00  3.884731E-10
-5.900000E+00  4.650000E+00  2.772306E-10
-5.900000E+00  4.700000E+00  1.969536E-10
-5.900000E+00  4.750000E+00  1.392994E-10
-5.900000E+00  4.800000E+00  9.808849E-11
-5.900000E+00  4.850000E+00  6.876894E-11
-5.900000E+00  4.900000E+00  4.800592E-11
-5.900000E+00  4.950000E+00  3.336943E-11
-5.900000E+00  5.000000E+00  2.309818E-11
-5.900000E+00  5.050000E+00  1.592230E-11
-5.900000E+00  5.100000E+00  1.093093E-11
-5.900000E+00  5.150000E+00  7.474044E-12
-5.900000E+00  5.200000E+00  5.090095E-12
-5.900000E+00  5.250000E+00  3.452973E-12
-5.900000E+00  5.300000E+00  2.333376E-12
-5.900000E+00  5.350000E+00  1.570835E-12
-5.900000E+00  5.400000E+00  1.053577E-12
-5.900000E+00  5.450000E+00  7.041029E-13
-5.900000E+00  5.500000E+00  4.689181E-13
-5.900000E+00  5.550000E+00  3.112600E-13
-5.900000E+00  5.600000E+00  2.059736E-13
-5.900000E+00  5.650000E+00  1.359205E-13
-5.900000E+00  5.700000E+00  8.947288E-14
-5.900000E+00  5.750000E+00  5.877507E-14
-5.900000E+00  5.800000E+00  3.854243E-14
-5.900000E+00  5.850000E+00  2.523518E-14
-5.900000E+00  5.900000E+00  1.649292E-14
-5.900000E+00  5.950000E+00  1.074908E-14
-5.900000E+00  6.000000E+00  6.969261E-15
-5.900000E+00  6.050000E+00  4.474183E-15
-5.900000E+00  6.100000E+00  2.820559E-15
-5.900000E+00  6.150000E+00  1.721130E-15
-5.900000E+00  6.200000E+00  9.913092E-16
-5.900000E+00  6.250000E+00  5.137863E-16
-5.900000E+00  6.300000E+00  2.153276E-16
-5.900000E+00  6.350000E+00  5.194207E-17
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  1.721863E-16
-5.850000E+00 -6.300000E+00  7.191155E-16
-5.850000E+00 -6.250000E+00  1.735937E-15
-5.850000E+00 -6.200000E+00  3.399379E-15
-5.850000E+00 -6.150000E+00  6.001611E-15
-5.850000E+00 -6.100000E+00  1.000611E-14
-5.850000E+00 -6.050000E+00  1.613414E-14
-5.850000E+00 -6.000000E+00  2.549515E-14
-5.850000E+00 -5.950000E+00  3.978074E-14
-5.850000E+00 -5.900000E+00  6.155049E-14
-5.850000E+00 -5.850000E+00  9.465040E-14
-5.850000E+00 -5.800000E+00  1.448213E-13
-5.850000E+00 -5.750000E+00  2.205776E-13
-5.850000E+00 -5.700000E+00  3.344697E-13
-5.850000E+00 -5.650000E+00  5.048851E-13
-5.850000E+00 -5.600000E+00  7.586022E-13
-5.850000E+00 -5.550000E+00  1.134391E-12
-5.850000E+00 -5.500000E+00  1.688052E-12
-5.850000E+00 -5.450000E+00  2.499438E-12
-5.850000E+00 -5.400000E+00  3.682151E-12
-5.850000E+00 -5.350000E+00  5.396882E-12
-5.850000E+00 -5.300000E+00  7.869617E-12
-5.850000E+00 -5.250000E+00  1.141635E-11
-5.850000E+00 -5.200000E+00  1.647638E-11
-5.850000E+00 -5.150000E+00  2.365697E-11
-5.850000E+00 -5.100000E+00  3.379268E-11
-5.850000E+00 -5.050000E+00  4.802397E-11
-5.850000E+00 -5.000000E+00  6.790037E-11
-5.850000E+00 -4.950000E+00  9.551520E-11
-5.850000E+00 -4.900000E+00  1.336803E-10
-5.850000E+00 -4.850000E+00  1.861511E-10
-5.850000E+00 -4.800000E+00  2.579148E-10
-5.850000E+00 -4.750000E+00  3.555567E-10
-5.850000E+00 -4.700000E+00  4.877232E-10
-5.850000E+00 -4.650000E+00  6.657023E-10
-5.850000E+00 -4.600000E+00  9.041476E-10
-5.850000E+00 -4.550000E+00  1.221975E-09
-5.850000E+00 -4.500000E+00  1.643463E-09
-5.850000E+00 -4.450000E+00  2.199603E-09
-5.850000E+00 -4.400000E+00  2.929727E-09
-5.850000E+00 -4.350000E+00  3.883481E-09
-5.850000E+00 -4.300000E+00  5.123175E-09
-5.850000E+00 -4.250000E+00  6.726583E-09
-5.850000E+00 -4.200000E+00  8.790245E-09
-5.850000E+00 -4.150000E+00  1.143333E-08
-5.850000E+00 -4.100000E+00  1.480215E-08
-5.850000E+00 -4.050000E+00  1.907533E-08
-5.850000E+00 -4.000000E+00  2.446979E-08
-5.850000E+00 -3.950000E+00  3.124752E-08
-5.850000E+00 -3.900000E+00  3.972324E-08
-5.850000E+00 -3.850000E+00  5.027298E-08
-5.850000E+00 -3.800000E+00  6.334364E-08
-5.850000E+00 -3.750000E+00  7.946356E-08
-5.850000E+00 -3.700000E+00  9.925401E-08
-5.850000E+00 -3.650000E+00  1.234418E-07
-5.850000E+00 -3.600000E+00  1.528727E-07
-5.850000E+00 -3.550000E+00  1.885260E-07
-5.850000E+00 -3.500000E+00  2.315296E-07
-5.850000E+00 -3.450000E+00  2.831758E-07
-5.850000E+00 -3.400000E+00  3.449385E-07
-5.850000E+00 -3.350000E+00  4.184892E-07
-5.850000E+00 -3.300000E+00  5.057151E-07
-5.850000E+00 -3.250000E+00  6.087356E-07
-5.850000E+00 -3.200000E+00  7.299195E-07
-5.850000E+00 -3.150000E+00  8.719014E-07
-5.850000E+00 -3.100000E+00  1.037597E-06
-5.850000E+00 -3.050000E+00  1.230217E-06
-5.850000E+00 -3.000000E+00  1.453282E-06
-5.850000E+00 -2.950000E+00  1.710629E-06
-5.850000E+00 -2.900000E+00  2.006425E-06
-5.850000E+00 -2.850000E+00  2.345169E-06
-5.850000E+00 -2.800000E+00  2.731697E-06
-5.850000E+00 -2.750000E+00  3.171180E-06
-5.850000E+00 -2.700000E+00  3.669118E-06
-5.850000E+00 -2.650000E+00  4.231334E-06
-5.850000E+00 -2.600000E+00  4.863959E-06
-5.850000E+00 -2.550000E+00  5.573412E-06
-5.850000E+00 -2.500000E+00  6.366376E-06
-5.850000E+00 -2.450000E+00  7.249768E-06
-5.850000E+00 -2.400000E+00  8.230705E-06
-5.850000E+00 -2.350000E+00  9.316458E-06
-5.850000E+00 -2.300000E+00  1.051441E-05
-5.850000E+00 -2.250000E+00  1.183198E-05
-5.850000E+00 -2.200000E+00  1.327660E-05
-5.850000E+00 -2.150000E+00  1.485562E-05
-5.850000E+00 -2.100000E+00  1.657622E-05
-5.850000E+00 -2.050000E+00  1.844536E-05
-5.850000E+00 -2.000000E+00  2.046968E-05
-5.850000E+00 -1.950000E+00  2.265542E-05
-5.850000E+00 -1.900000E+00  2.500831E-05
-5.850000E+00 -1.850000E+00  2.753348E-05
-5.850000E+00 -1.800000E+00  3.023535E-05
-5.850000E+00 -1.750000E+00  3.311755E-05
-5.850000E+00 -1.700000E+00  3.618279E-05
-5.850000E+00 -1.650000E+00  3.943280E-05
-5.850000E+00 -1.600000E+00  4.286819E-05
-5.850000E+00 -1.550000E+00  4.648837E-05
-5.850000E+00 -1.500000E+00  5.029148E-05
-5.850000E+00 -1.450000E+00  5.427429E-05
-5.850000E+00 -1.400000E+00  5.843213E-05
-5.850000E+00 -1.350000E+00  6.275887E-05
-5.850000E+00 -1.300000E+00  6.724679E-05
-5.850000E+00 -1.250000E+00  7.188662E-05
-5.850000E+00 -1.200000E+00  7.666750E-05
-5.850000E+00 -1.150000E+00  8.157695E-05
-5.850000E+00 -1.100000E+00  8.660091E-05
-5.850000E+00 -1.050000E+00  9.172375E-05
-5.850000E+00 -1.000000E+00  9.692833E-05
-5.850000E+00 -9.500000E-01  1.021961E-04
-5.850000E+00 -9.000000E-01  1.075070E-04
-5.850000E+00 -8.500000E-01  1.128398E-04
-5.850000E+00 -8.000000E-01  1.181722E-04
-5.850000E+00 -7.500000E-01  1.234807E-04
-5.850000E+00 -7.000000E-01  1.287411E-04
-5.850000E+00 -6.500000E-01  1.339282E-04
-5.850000E+00 -6.000000E-01  1.390166E-04
-5.850000E+00 -5.500000E-01  1.439804E-04
-5.850000E+00 -5.000000E-01  1.487934E-04
-5.850000E+00 -4.500000E-01  1.534297E-04
-5.850000E+00 -4.000000E-01  1.578633E-04
-5.850000E+00 -3.500000E-01  1.620690E-04
-5.850000E+00 -3.000000E-01  1.660222E-04
-5.850000E+00 -2.500000E-01  1.696989E-04
-5.850000E+00 -2.000000E-01  1.730766E-04
-5.850000E+00 -1.500000E-01  1.761338E-04
-5.850000E+00 -1.000000E-01  1.788506E-04
-5.850000E+00 -5.000000E-02  1.812088E-04
-5.850000E+00  0.000000E+00  1.831921E-04
-5.850000E+00  5.000000E-02  1.847861E-04
-5.850000E+00  1.000000E-01  1.859787E-04
-5.850000E+00  1.500000E-01  1.867600E-04
-5.850000E+00  2.000000E-01  1.871227E-04
-5.850000E+00  2.500000E-01  1.870618E-04
-5.850000E+00  3.000000E-01  1.865752E-04
-5.850000E+00  3.500000E-01  1.856632E-04
-5.850000E+00  4.000000E-01  1.843288E-04
-5.850000E+00  4.500000E-01  1.825779E-04
-5.850000E+00  5.000000E-01  1.804188E-04
-5.850000E+00  5.500000E-01  1.778626E-04
-5.850000E+00  6.000000E-01  1.749228E-04
-5.850000E+00  6.500000E-01  1.716155E-04
-5.850000E+00  7.000000E-01  1.679591E-04
-5.850000E+00  7.500000E-01  1.639741E-04
-5.850000E+00  8.000000E-01  1.596832E-04
-5.850000E+00  8.500000E-01  1.551106E-04
-5.850000E+00  9.000000E-01  1.502826E-04
-5.850000E+00  9.500000E-01  1.452264E-04
-5.850000E+00  1.000000E+00  1.399706E-04
-5.850000E+00  1.050000E+00  1.345448E-04
-5.850000E+00  1.100000E+00  1.289791E-04
-5.850000E+00  1.150000E+00  1.233038E-04
-5.850000E+00  1.200000E+00  1.175496E-04
-5.850000E+00  1.250000E+00  1.117467E-04
-5.850000E+00  1.300000E+00  1.059252E-04
-5.850000E+00  1.350000E+00  1.001140E-04
-5.850000E+00  1.400000E+00  9.434133E-05
-5.850000E+00  1.450000E+00  8.863410E-05
-5.850000E+00  1.500000E+00  8.301773E-05
-5.850000E+00  1.550000E+00  7.751596E-05
-5.850000E+00  1.600000E+00  7.215071E-05
-5.850000E+00  1.650000E+00  6.694188E-05
-5.850000E+00  1.700000E+00  6.190721E-05
-5.850000E+00  1.750000E+00  5.706224E-05
-5.850000E+00  1.800000E+00  5.242020E-05
-5.850000E+00  1.850000E+00  4.799196E-05
-5.850000E+00  1.900000E+00  4.378609E-05
-5.850000E+00  1.950000E+00  3.980883E-05
-5.850000E+00  2.000000E+00  3.606416E-05
-5.850000E+00  2.050000E+00  3.255393E-05
-5.850000E+00  2.100000E+00  2.927789E-05
-5.850000E+00  2.150000E+00  2.623391E-05
-5.850000E+00  2.200000E+00  2.341808E-05
-5.850000E+00  2.250000E+00  2.082490E-05
-5.850000E+00  2.300000E+00  1.844745E-05
-5.850000E+00  2.350000E+00  1.627761E-05
-5.850000E+00  2.400000E+00  1.430622E-05
-5.850000E+00  2.450000E+00  1.252329E-05
-5.850000E+00  2.500000E+00  1.091820E-05
-5.850000E+00  2.550000E+00  9.479894E-06
-5.850000E+00  2.600000E+00  8.197017E-06
-5.850000E+00  2.650000E+00  7.058126E-06
-5.850000E+00  2.700000E+00  6.051818E-06
-5.850000E+00  2.750000E+00  5.166864E-06
-5.850000E+00  2.800000E+00  4.392338E-06
-5.850000E+00  2.850000E+00  3.717705E-06
-5.850000E+00  2.900000E+00  3.132913E-06
-5.850000E+00  2.950000E+00  2.628452E-06
-5.850000E+00  3.000000E+00  2.195407E-06
-5.850000E+00  3.050000E+00  1.825487E-06
-5.850000E+00  3.100000E+00  1.511044E-06
-5.850000E+00  3.150000E+00  1.245079E-06
-5.850000E+00  3.200000E+00  1.021234E-06
-5.850000E+00  3.250000E+00  8.337773E-07
-5.850000E+00  3.300000E+00  6.775798E-07
-5.850000E+00  3.350000E+00  5.480821E-07
-5.850000E+00  3.400000E+00  4.412612E-07
-5.850000E+00  3.450000E+00  3.535914E-07
-5.850000E+00  3.500000E+00  2.820039E-07
-5.850000E+00  3.550000E+00  2.238456E-07
-5.850000E+00  3.600000E+00  1.768380E-07
-5.850000E+00  3.650000E+00  1.390368E-07
-5.850000E+00  3.700000E+00  1.087945E-07
-5.850000E+00  3.750000E+00  8.472319E-08
-5.850000E+00  3.800000E+00  6.566189E-08
-5.850000E+00  3.850000E+00  5.064516E-08
-5.850000E+00  3.900000E+00  3.887542E-08
-5.850000E+00  3.950000E+00  2.969783E-08
-5.850000E+00  4.000000E+00  2.257813E-08
-5.850000E+00  4.050000E+00  1.708312E-08
-5.850000E+00  4.100000E+00  1.286370E-08
-5.850000E+00  4.150000E+00  9.640263E-09
-5.850000E+00  4.200000E+00  7.190216E-09
-5.850000E+00  4.250000E+00  5.337433E-09
-5.850000E+00  4.300000E+00  3.943382E-09
-5.850000E+00  4.350000E+00  2.899753E-09
-5.850000E+00  4.400000E+00  2.122366E-09
-5.850000E+00  4.450000E+00  1.546178E-09
-5.850000E+00  4.500000E+00  1.121223E-09
-5.850000E+00  4.550000E+00  8.093445E-10
-5.850000E+00  4.600000E+00  5.815677E-10
-5.850000E+00  4.650000E+00  4.160161E-10
-5.850000E+00  4.700000E+00  2.962661E-10
-5.850000E+00  4.750000E+00  2.100563E-10
-5.850000E+00  4.800000E+00  1.482831E-10
-5.850000E+00  4.850000E+00  1.042250E-10
-5.850000E+00  4.900000E+00  7.294540E-11
-5.850000E+00  4.950000E+00  5.083845E-11
-5.850000E+00  5.000000E+00  3.528397E-11
-5.850000E+00  5.050000E+00  2.438799E-11
-5.850000E+00  5.100000E+00  1.678845E-11
-5.850000E+00  5.150000E+00  1.151075E-11
-5.850000E+00  5.200000E+00  7.860994E-12
-5.850000E+00  5.250000E+00  5.347563E-12
-5.850000E+00  5.300000E+00  3.623797E-12
-5.850000E+00  5.350000E+00  2.446412E-12
-5.850000E+00  5.400000E+00  1.645458E-12
-5.850000E+00  5.450000E+00  1.102752E-12
-5.850000E+00  5.500000E+00  7.364730E-13
-5.850000E+00  5.550000E+00  4.902251E-13
-5.850000E+00  5.600000E+00  3.253022E-13
-5.850000E+00  5.650000E+00  2.152526E-13
-5.850000E+00  5.700000E+00  1.420755E-13
-5.850000E+00  5.750000E+00  9.357288E-14
-5.850000E+00  5.800000E+00  6.151385E-14
-5.850000E+00  5.850000E+00  4.036857E-14
-5.850000E+00  5.900000E+00  2.643859E-14
-5.850000E+00  5.950000E+00  1.726194E-14
-5.850000E+00  6.000000E+00  1.120810E-14
-5.850000E+00  6.050000E+00  7.203125E-15
-5.850000E+00  6.100000E+00  4.543998E-15
-5.850000E+00  6.150000E+00  2.773721E-15
-5.850000E+00  6.200000E+00  1.597668E-15
-5.850000E+00  6.250000E+00  8.279677E-16
-5.850000E+00  6.300000E+00  3.469403E-16
-5.850000E+00  6.350000E+00  8.367763E-17
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.649223E-16
-5.800000E+00 -6.300000E+00  1.106526E-15
-5.800000E+00 -6.250000E+00  2.671467E-15
-5.800000E+00 -6.200000E+00  5.231879E-15
-5.800000E+00 -6.150000E+00  9.237106E-15
-5.800000E+00 -6.100000E+00  1.539902E-14
-5.800000E+00 -6.050000E+00  2.482398E-14
-5.800000E+00 -6.000000E+00  3.921161E-14
-5.800000E+00 -5.950000E+00  6.115013E-14
-5.800000E+00 -5.900000E+00  9.455119E-14
-5.800000E+00 -5.850000E+00  1.452855E-13
-5.800000E+00 -5.800000E+00  2.221061E-13
-5.800000E+00 -5.750000E+00  3.379800E-13
-5.800000E+00 -5.700000E+00  5.119991E-13
-5.800000E+00 -5.650000E+00  7.721016E-13
-5.800000E+00 -5.600000E+00  1.158928E-12
-5.800000E+00 -5.550000E+00  1.731247E-12
-5.800000E+00 -5.500000E+00  2.573543E-12
-5.800000E+00 -5.450000E+00  3.806560E-12
-5.800000E+00 -5.400000E+00  5.601867E-12
-5.800000E+00 -5.350000E+00  8.201834E-12
-5.800000E+00 -5.300000E+00  1.194687E-11
-5.800000E+00 -5.250000E+00  1.731235E-11
-5.800000E+00 -5.200000E+00  2.495823E-11
-5.800000E+00 -5.150000E+00  3.579555E-11
-5.800000E+00 -5.100000E+00  5.107462E-11
-5.800000E+00 -5.050000E+00  7.250157E-11
-5.800000E+00 -5.000000E+00  1.023912E-10
-5.800000E+00 -4.950000E+00  1.438659E-10
-5.800000E+00 -4.900000E+00  2.011136E-10
-5.800000E+00 -4.850000E+00  2.797190E-10
-5.800000E+00 -4.800000E+00  3.870870E-10
-5.800000E+00 -4.750000E+00  5.329798E-10
-5.800000E+00 -4.700000E+00  7.301938E-10
-5.800000E+00 -4.650000E+00  9.954078E-10
-5.800000E+00 -4.600000E+00  1.350237E-09
-5.800000E+00 -4.550000E+00  1.822534E-09
-5.800000E+00 -4.500000E+00  2.447989E-09
-5.800000E+00 -4.450000E+00  3.272073E-09
-5.800000E+00 -4.400000E+00  4.352396E-09
-5.800000E+00 -4.350000E+00  5.761532E-09
-5.800000E+00 -4.300000E+00  7.590400E-09
-5.800000E+00 -4.250000E+00  9.952262E-09
-5.800000E+00 -4.200000E+00  1.298743E-08
-5.800000E+00 -4.150000E+00  1.686875E-08
-5.800000E+00 -4.100000E+00  2.180800E-08
-5.800000E+00 -4.050000E+00  2.806320E-08
-5.800000E+00 -4.000000E+00  3.594699E-08
-5.800000E+00 -3.950000E+00  4.583614E-08
-5.800000E+00 -3.900000E+00  5.818223E-08
-5.800000E+00 -3.850000E+00  7.352358E-08
-5.800000E+00 -3.800000E+00  9.249846E-08
-5.800000E+00 -3.750000E+00  1.158596E-07
-5.800000E+00 -3.700000E+00  1.444901E-07
-5.800000E+00 -3.650000E+00  1.794202E-07
-5.800000E+00 -3.600000E+00  2.218460E-07
-5.800000E+00 -3.550000E+00  2.731485E-07
-5.800000E+00 -3.500000E+00  3.349140E-07
-5.800000E+00 -3.450000E+00  4.089554E-07
-5.800000E+00 -3.400000E+00  4.973340E-07
-5.800000E+00 -3.350000E+00  6.023810E-07
-5.800000E+00 -3.300000E+00  7.267205E-07
-5.800000E+00 -3.250000E+00  8.732907E-07
-5.800000E+00 -3.200000E+00  1.045365E-06
-5.800000E+00 -3.150000E+00  1.246574E-06
-5.800000E+00 -3.100000E+00  1.480919E-06
-5.800000E+00 -3.050000E+00  1.752797E-06
-5.800000E+00 -3.000000E+00  2.067008E-06
-5.800000E+00 -2.950000E+00  2.428768E-06
-5.800000E+00 -2.900000E+00  2.843719E-06
-5.800000E+00 -2.850000E+00  3.317934E-06
-5.800000E+00 -2.800000E+00  3.857912E-06
-5.800000E+00 -2.750000E+00  4.470577E-06
-5.800000E+00 -2.700000E+00  5.163266E-06
-5.800000E+00 -2.650000E+00  5.943715E-06
-5.800000E+00 -2.600000E+00  6.820031E-06
-5.800000E+00 -2.550000E+00  7.800670E-06
-5.800000E+00 -2.500000E+00  8.894391E-06
-5.800000E+00 -2.450000E+00  1.011022E-05
-5.800000E+00 -2.400000E+00  1.145741E-05
-5.800000E+00 -2.350000E+00  1.294534E-05
-5.800000E+00 -2.300000E+00  1.458349E-05
-5.800000E+00 -2.250000E+00  1.638137E-05
-5.800000E+00 -2.200000E+00  1.834838E-05
-5.800000E+00 -2.150000E+00  2.049380E-05
-5.800000E+00 -2.100000E+00  2.282661E-05
-5.800000E+00 -2.050000E+00  2.535545E-05
-5.800000E+00 -2.000000E+00  2.808849E-05
-5.800000E+00 -1.950000E+00  3.103329E-05
-5.800000E+00 -1.900000E+00  3.419670E-05
-5.800000E+00 -1.850000E+00  3.758474E-05
-5.800000E+00 -1.800000E+00  4.120248E-05
-5.800000E+00 -1.750000E+00  4.505389E-05
-5.800000E+00 -1.700000E+00  4.914173E-05
-5.800000E+00 -1.650000E+00  5.346743E-05
-5.800000E+00 -1.600000E+00  5.803097E-05
-5.800000E+00 -1.550000E+00  6.283076E-05
-5.800000E+00 -1.500000E+00  6.786356E-05
-5.800000E+00 -1.450000E+00  7.312436E-05
-5.800000E+00 -1.400000E+00  7.860635E-05
-5.800000E+00 -1.350000E+00  8.430077E-05
-5.800000E+00 -1.300000E+00  9.019695E-05
-5.800000E+00 -1.250000E+00  9.628221E-05
-5.800000E+00 -1.200000E+00  1.025419E-04
-5.800000E+00 -1.150000E+00  1.089593E-04
-5.800000E+00 -1.100000E+00  1.155159E-04
-5.800000E+00 -1.050000E+00  1.221910E-04
-5.800000E+00 -1.000000E+00  1.289624E-04
-5.800000E+00 -9.500000E-01  1.358057E-04
-5.800000E+00 -9.000000E-01  1.426952E-04
-5.800000E+00 -8.500000E-01  1.496036E-04
-5.800000E+00 -8.000000E-01  1.565021E-04
-5.800000E+00 -7.500000E-01  1.633607E-04
-5.800000E+00 -7.000000E-01  1.701486E-04
-5.800000E+00 -6.500000E-01  1.768340E-04
-5.800000E+00 -6.000000E-01  1.833846E-04
-5.800000E+00 -5.500000E-01  1.897675E-04
-5.800000E+00 -5.000000E-01  1.959500E-04
-5.800000E+00 -4.500000E-01  2.018993E-04
-5.800000E+00 -4.000000E-01  2.075832E-04
-5.800000E+00 -3.500000E-01  2.129697E-04
-5.800000E+00 -3.000000E-01  2.180282E-04
-5.800000E+00 -2.500000E-01  2.227289E-04
-5.800000E+00 -2.000000E-01  2.270435E-04
-5.800000E+00 -1.500000E-01  2.309454E-04
-5.800000E+00 -1.000000E-01  2.344098E-04
-5.800000E+00 -5.000000E-02  2.374140E-04
-5.800000E+00  0.000000E+00  2.399378E-04
-5.800000E+00  5.000000E-02  2.419634E-04
-5.800000E+00  1.000000E-01  2.434755E-04
-5.800000E+00  1.500000E-01  2.444620E-04
-5.800000E+00  2.000000E-01  2.449137E-04
-5.800000E+00  2.500000E-01  2.448245E-04
-5.800000E+00  3.000000E-01  2.441914E-04
-5.800000E+00  3.500000E-01  2.430149E-04
-5.800000E+00  4.000000E-01  2.412986E-04
-5.800000E+00  4.500000E-01  2.390496E-04
-5.800000E+00  5.000000E-01  2.362782E-04
-5.800000E+00  5.500000E-01  2.329979E-04
-5.800000E+00  6.000000E-01  2.292256E-04
-5.800000E+00  6.500000E-01  2.249810E-04
-5.800000E+00  7.000000E-01  2.202870E-04
-5.800000E+00  7.500000E-01  2.151690E-04
-5.800000E+00  8.000000E-01  2.096551E-04
-5.800000E+00  8.500000E-01  2.037756E-04
-5.800000E+00  9.000000E-01  1.975632E-04
-5.800000E+00  9.500000E-01  1.910520E-04
-5.800000E+00  1.000000E+00  1.842780E-04
-5.800000E+00  1.050000E+00  1.772782E-04
-5.800000E+00  1.100000E+00  1.700905E-04
-5.800000E+00  1.150000E+00  1.627535E-04
-5.800000E+00  1.200000E+00  1.553060E-04
-5.800000E+00  1.250000E+00  1.477865E-04
-5.800000E+00  1.300000E+00  1.402332E-04
-5.800000E+00  1.350000E+00  1.326834E-04
-5.800000E+00  1.400000E+00  1.251734E-04
-5.800000E+00  1.450000E+00  1.177380E-04
-5.800000E+00  1.500000E+00  1.104102E-04
-5.800000E+00  1.550000E+00  1.032210E-04
-5.800000E+00  1.600000E+00  9.619930E-05
-5.800000E+00  1.650000E+00  8.937139E-05
-5.800000E+00  1.700000E+00  8.276097E-05
-5.800000E+00  1.750000E+00  7.638896E-05
-5.800000E+00  1.800000E+00  7.027338E-05
-5.800000E+00  1.850000E+00  6.442933E-05
-5.800000E+00  1.900000E+00  5.886891E-05
-5.800000E+00  1.950000E+00  5.360126E-05
-5.800000E+00  2.000000E+00  4.863264E-05
-5.800000E+00  2.050000E+00  4.396647E-05
-5.800000E+00  2.100000E+00  3.960350E-05
-5.800000E+00  2.150000E+00  3.554193E-05
-5.800000E+00  2.200000E+00  3.177764E-05
-5.800000E+00  2.250000E+00  2.830435E-05
-5.800000E+00  2.300000E+00  2.511388E-05
-5.800000E+00  2.350000E+00  2.219635E-05
-5.800000E+00  2.400000E+00  1.954049E-05
-5.800000E+00  2.450000E+00  1.713383E-05
-5.800000E+00  2.500000E+00  1.496297E-05
-5.800000E+00  2.550000E+00  1.301384E-05
-5.800000E+00  2.600000E+00  1.127192E-05
-5.800000E+00  2.650000E+00  9.722456E-06
-5.800000E+00  2.700000E+00  8.350660E-06
-5.800000E+00  2.750000E+00  7.141908E-06
-5.800000E+00  2.800000E+00  6.081892E-06
-5.800000E+00  2.850000E+00  5.156764E-06
-5.800000E+00  2.900000E+00  4.353248E-06
-5.800000E+00  2.950000E+00  3.658738E-06
-5.800000E+00  3.000000E+00  3.061369E-06
-5.800000E+00  3.050000E+00  2.550070E-06
-5.800000E+00  3.100000E+00  2.114593E-06
-5.800000E+00  3.150000E+00  1.745526E-06
-5.800000E+00  3.200000E+00  1.434294E-06
-5.800000E+00  3.250000E+00  1.173142E-06
-5.800000E+00  3.300000E+00  9.551087E-07
-5.800000E+00  3.350000E+00  7.739878E-07
-5.800000E+00  3.400000E+00  6.242883E-07
-5.800000E+00  3.450000E+00  5.011841E-07
-5.800000E+00  3.500000E+00  4.004631E-07
-5.800000E+00  3.550000E+00  3.184738E-07
-5.800000E+00  3.600000E+00  2.520721E-07
-5.800000E+00  3.650000E+00  1.985685E-07
-5.800000E+00  3.700000E+00  1.556776E-07
-5.800000E+00  3.750000E+00  1.214699E-07
-5.800000E+00  3.800000E+00  9.432685E-08
-5.800000E+00  3.850000E+00  7.289958E-08
-5.800000E+00  3.900000E+00  5.607088E-08
-5.800000E+00  3.950000E+00  4.292131E-08
-5.800000E+00  4.000000E+00  3.269894E-08
-5.800000E+00  4.050000E+00  2.479263E-08
-5.800000E+00  4.100000E+00  1.870871E-08
-5.800000E+00  4.150000E+00  1.405086E-08
-5.800000E+00  4.200000E+00  1.050283E-08
-5.800000E+00  4.250000E+00  7.813799E-09
-5.800000E+00  4.300000E+00  5.786015E-09
-5.800000E+00  4.350000E+00  4.264508E-09
-5.800000E+00  4.400000E+00  3.128542E-09
-5.800000E+00  4.450000E+00  2.284609E-09
-5.800000E+00  4.500000E+00  1.660706E-09
-5.800000E+00  4.550000E+00  1.201712E-09
-5.800000E+00  4.600000E+00  8.656669E-10
-5.800000E+00  4.650000E+00  6.208150E-10
-5.800000E+00  4.700000E+00  4.432544E-10
-5.800000E+00  4.750000E+00  3.150959E-10
-5.800000E+00  4.800000E+00  2.230239E-10
-5.800000E+00  4.850000E+00  1.571809E-10
-5.800000E+00  4.900000E+00  1.103084E-10
-5.800000E+00  4.950000E+00  7.709025E-11
-5.800000E+00  5.000000E+00  5.365288E-11
-5.800000E+00  5.050000E+00  3.718865E-11
-5.800000E+00  5.100000E+00  2.567274E-11
-5.800000E+00  5.150000E+00  1.765221E-11
-5.800000E+00  5.200000E+00  1.208959E-11
-5.800000E+00  5.250000E+00  8.247671E-12
-5.800000E+00  5.300000E+00  5.605070E-12
-5.800000E+00  5.350000E+00  3.794785E-12
-5.800000E+00  5.400000E+00  2.559653E-12
-5.800000E+00  5.450000E+00  1.720296E-12
-5.800000E+00  5.500000E+00  1.152141E-12
-5.800000E+00  5.550000E+00  7.690538E-13
-5.800000E+00  5.600000E+00  5.117359E-13
-5.800000E+00  5.650000E+00  3.395350E-13
-5.800000E+00  5.700000E+00  2.247005E-13
-5.800000E+00  5.750000E+00  1.483689E-13
-5.800000E+00  5.800000E+00  9.777259E-14
-5.800000E+00  5.850000E+00  6.430749E-14
-5.800000E+00  5.900000E+00  4.220159E-14
-5.800000E+00  5.950000E+00  2.760108E-14
-5.800000E+00  6.000000E+00  1.794593E-14
-5.800000E+00  6.050000E+00  1.154494E-14
-5.800000E+00  6.100000E+00  7.287614E-15
-5.800000E+00  6.150000E+00  4.449831E-15
-5.800000E+00  6.200000E+00  2.563242E-15
-5.800000E+00  6.250000E+00  1.328216E-15
-5.800000E+00  6.300000E+00  5.564628E-16
-5.800000E+00  6.350000E+00  1.341926E-16
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  4.059161E-16
-5.750000E+00 -6.300000E+00  1.695559E-15
-5.750000E+00 -6.250000E+00  4.093927E-15
-5.750000E+00 -6.200000E+00  8.018125E-15
-5.750000E+00 -6.150000E+00  1.415602E-14
-5.750000E+00 -6.100000E+00  2.359591E-14
-5.750000E+00 -6.050000E+00  3.802685E-14
-5.750000E+00 -6.000000E+00  6.004014E-14
-5.750000E+00 -5.950000E+00  9.357672E-14
-5.750000E+00 -5.900000E+00  1.445851E-13
-5.750000E+00 -5.850000E+00  2.219821E-13
-5.750000E+00 -5.800000E+00  3.390454E-13
-5.750000E+00 -5.750000E+00  5.154218E-13
-5.750000E+00 -5.700000E+00  7.800015E-13
-5.750000E+00 -5.650000E+00  1.175010E-12
-5.750000E+00 -5.600000E+00  1.761791E-12
-5.750000E+00 -5.550000E+00  2.628941E-12
-5.750000E+00 -5.500000E+00  3.903656E-12
-5.750000E+00 -5.450000E+00  5.767487E-12
-5.750000E+00 -5.400000E+00  8.478054E-12
-5.750000E+00 -5.350000E+00  1.239879E-11
-5.750000E+00 -5.300000E+00  1.803944E-11
-5.750000E+00 -5.250000E+00  2.611081E-11
-5.750000E+00 -5.200000E+00  3.759834E-11
-5.750000E+00 -5.150000E+00  5.386030E-11
-5.750000E+00 -5.100000E+00  7.675808E-11
-5.750000E+00 -5.050000E+00  1.088277E-10
-5.750000E+00 -5.000000E+00  1.535047E-10
-5.750000E+00 -4.950000E+00  2.154159E-10
-5.750000E+00 -4.900000E+00  3.007569E-10
-5.750000E+00 -4.850000E+00  4.177763E-10
-5.750000E+00 -4.800000E+00  5.773927E-10
-5.750000E+00 -4.750000E+00  7.939763E-10
-5.750000E+00 -4.700000E+00  1.086331E-09
-5.750000E+00 -4.650000E+00  1.478922E-09
-5.750000E+00 -4.600000E+00  2.003399E-09
-5.750000E+00 -4.550000E+00  2.700470E-09
-5.750000E+00 -4.500000E+00  3.622199E-09
-5.750000E+00 -4.450000E+00  4.834792E-09
-5.750000E+00 -4.400000E+00  6.421965E-09
-5.750000E+00 -4.350000E+00  8.488973E-09
-5.750000E+00 -4.300000E+00  1.116740E-08
-5.750000E+00 -4.250000E+00  1.462084E-08
-5.750000E+00 -4.200000E+00  1.905152E-08
-5.750000E+00 -4.150000E+00  2.470802E-08
-5.750000E+00 -4.100000E+00  3.189424E-08
-5.750000E+00 -4.050000E+00  4.097958E-08
-5.750000E+00 -4.000000E+00  5.241065E-08
-5.750000E+00 -3.950000E+00  6.672437E-08
-5.750000E+00 -3.900000E+00  8.456272E-08
-5.750000E+00 -3.850000E+00  1.066891E-07
-5.750000E+00 -3.800000E+00  1.340065E-07
-5.750000E+00 -3.750000E+00  1.675768E-07
-5.750000E+00 -3.700000E+00  2.086427E-07
-5.750000E+00 -3.650000E+00  2.586501E-07
-5.750000E+00 -3.600000E+00  3.192731E-07
-5.750000E+00 -3.550000E+00  3.924387E-07
-5.750000E+00 -3.500000E+00  4.803544E-07
-5.750000E+00 -3.450000E+00  5.855356E-07
-5.750000E+00 -3.400000E+00  7.108330E-07
-5.750000E+00 -3.350000E+00  8.594614E-07
-5.750000E+00 -3.300000E+00  1.035027E-06
-5.750000E+00 -3.250000E+00  1.241556E-06
-5.750000E+00 -3.200000E+00  1.483518E-06
-5.750000E+00 -3.150000E+00  1.765851E-06
-5.750000E+00 -3.100000E+00  2.093985E-06
-5.750000E+00 -3.050000E+00  2.473856E-06
-5.750000E+00 -3.000000E+00  2.911925E-06
-5.750000E+00 -2.950000E+00  3.415190E-06
-5.750000E+00 -2.900000E+00  3.991185E-06
-5.750000E+00 -2.850000E+00  4.647988E-06
-5.750000E+00 -2.800000E+00  5.394212E-06
-5.750000E+00 -2.750000E+00  6.238990E-06
-5.750000E+00 -2.700000E+00  7.191961E-06
-5.750000E+00 -2.650000E+00  8.263240E-06
-5.750000E+00 -2.600000E+00  9.463379E-06
-5.750000E+00 -2.550000E+00  1.080333E-05
-5.750000E+00 -2.500000E+00  1.229438E-05
-5.750000E+00 -2.450000E+00  1.394811E-05
-5.750000E+00 -2.400000E+00  1.577631E-05
-5.750000E+00 -2.350000E+00  1.779086E-05
-5.750000E+00 -2.300000E+00  2.000374E-05
-5.750000E+00 -2.250000E+00  2.242680E-05
-5.750000E+00 -2.200000E+00  2.507176E-05
-5.750000E+00 -2.150000E+00  2.795004E-05
-5.750000E+00 -2.100000E+00  3.107263E-05
-5.750000E+00 -2.050000E+00  3.444997E-05
-5.750000E+00 -2.000000E+00  3.809182E-05
-5.750000E+00 -1.950000E+00  4.200709E-05
-5.750000E+00 -1.900000E+00  4.620370E-05
-5.750000E+00 -1.850000E+00  5.068844E-05
-5.750000E+00 -1.800000E+00  5.546680E-05
-5.750000E+00 -1.750000E+00  6.054285E-05
-5.750000E+00 -1.700000E+00  6.591902E-05
-5.750000E+00 -1.650000E+00  7.159605E-05
-5.750000E+00 -1.600000E+00  7.757278E-05
-5.750000E+00 -1.550000E+00  8.384607E-05
-5.750000E+00 -1.500000E+00  9.041064E-05
-5.750000E+00 -1.450000E+00  9.725901E-05
-5.750000E+00 -1.400000E+00  1.043814E-04
-5.750000E+00 -1.350000E+00  1.117657E-04
-5.750000E+00 -1.300000E+00  1.193972E-04
-5.750000E+00 -1.250000E+00  1.272590E-04
-5.750000E+00 -1.200000E+00  1.353317E-04
-5.750000E+00 -1.150000E+00  1.435933E-04
-5.750000E+00 -1.100000E+00  1.520195E-04
-5.750000E+00 -1.050000E+00  1.605839E-04
-5.750000E+00 -1.000000E+00  1.692576E-04
-5.750000E+00 -9.500000E-01  1.780097E-04
-5.750000E+00 -9.000000E-01  1.868075E-04
-5.750000E+00 -8.500000E-01  1.956162E-04
-5.750000E+00 -8.000000E-01  2.043998E-04
-5.750000E+00 -7.500000E-01  2.131207E-04
-5.750000E+00 -7.000000E-01  2.217401E-04
-5.750000E+00 -6.500000E-01  2.302185E-04
-5.750000E+00 -6.000000E-01  2.385157E-04
-5.750000E+00 -5.500000E-01  2.465911E-04
-5.750000E+00 -5.000000E-01  2.544041E-04
-5.750000E+00 -4.500000E-01  2.619144E-04
-5.750000E+00 -4.000000E-01  2.690820E-04
-5.750000E+00 -3.500000E-01  2.758682E-04
-5.750000E+00 -3.000000E-01  2.822349E-04
-5.750000E+00 -2.500000E-01  2.881459E-04
-5.750000E+00 -2.000000E-01  2.935666E-04
-5.750000E+00 -1.500000E-01  2.984643E-04
-5.750000E+00 -1.000000E-01  3.028090E-04
-5.750000E+00 -5.000000E-02  3.065729E-04
-5.750000E+00  0.000000E+00  3.097313E-04
-5.750000E+00  5.000000E-02  3.122624E-04
-5.750000E+00  1.000000E-01  3.141478E-04
-5.750000E+00  1.500000E-01  3.153726E-04
-5.750000E+00  2.000000E-01  3.159254E-04
-5.750000E+00  2.500000E-01  3.157988E-04
-5.750000E+00  3.000000E-01  3.149890E-04
-5.750000E+00  3.500000E-01  3.134964E-04
-5.750000E+00  4.000000E-01  3.113254E-04
-5.750000E+00  4.500000E-01  3.084843E-04
-5.750000E+00  5.000000E-01  3.049856E-04
-5.750000E+00  5.500000E-01  3.008455E-04
-5.750000E+00  6.000000E-01  2.960843E-04
-5.750000E+00  6.500000E-01  2.907261E-04
-5.750000E+00  7.000000E-01  2.847983E-04
-5.750000E+00  7.500000E-01  2.783321E-04
-5.750000E+00  8.000000E-01  2.713616E-04
-5.750000E+00  8.500000E-01  2.639240E-04
-5.750000E+00  9.000000E-01  2.560590E-04
-5.750000E+00  9.500000E-01  2.478087E-04
-5.750000E+00  1.000000E+00  2.392172E-04
-5.750000E+00  1.050000E+00  2.303303E-04
-5.750000E+00  1.100000E+00  2.211949E-04
-5.750000E+00  1.150000E+00  2.118589E-04
-5.750000E+00  1.200000E+00  2.023705E-04
-5.750000E+00  1.250000E+00  1.927780E-04
-5.750000E+00  1.300000E+00  1.831292E-04
-5.750000E+00  1.350000E+00  1.734713E-04
-5.750000E+00  1.400000E+00  1.638501E-04
-5.750000E+00  1.450000E+00  1.543099E-04
-5.750000E+00  1.500000E+00  1.448928E-04
-5.750000E+00  1.550000E+00  1.356388E-04
-5.750000E+00  1.600000E+00  1.265852E-04
-5.750000E+00  1.650000E+00  1.177662E-04
-5.750000E+00  1.700000E+00  1.092131E-04
-5.750000E+00  1.750000E+00  1.009536E-04
-5.750000E+00  1.800000E+00  9.301180E-05
-5.750000E+00  1.850000E+00  8.540837E-05
-5.750000E+00  1.900000E+00  7.816014E-05
-5.750000E+00  1.950000E+00  7.128022E-05
-5.750000E+00  2.000000E+00  6.477808E-05
-5.750000E+00  2.050000E+00  5.865956E-05
-5.750000E+00  2.100000E+00  5.292709E-05
-5.750000E+00  2.150000E+00  4.757977E-05
-5.750000E+00  2.200000E+00  4.261365E-05
-5.750000E+00  2.250000E+00  3.802195E-05
-5.750000E+00  2.300000E+00  3.379534E-05
-5.750000E+00  2.350000E+00  2.992223E-05
-5.750000E+00  2.400000E+00  2.638905E-05
-5.750000E+00  2.450000E+00  2.318061E-05
-5.750000E+00  2.500000E+00  2.028039E-05
-5.750000E+00  2.550000E+00  1.767086E-05
-5.750000E+00  2.600000E+00  1.533377E-05
-5.750000E+00  2.650000E+00  1.325044E-05
-5.750000E+00  2.700000E+00  1.140205E-05
-5.750000E+00  2.750000E+00  9.769867E-06
-5.750000E+00  2.800000E+00  8.335458E-06
-5.750000E+00  2.850000E+00  7.080895E-06
-5.750000E+00  2.900000E+00  5.988917E-06
-5.750000E+00  2.950000E+00  5.043058E-06
-5.750000E+00  3.000000E+00  4.227756E-06
-5.750000E+00  3.050000E+00  3.528431E-06
-5.750000E+00  3.100000E+00  2.931537E-06
-5.750000E+00  3.150000E+00  2.424588E-06
-5.750000E+00  3.200000E+00  1.996168E-06
-5.750000E+00  3.250000E+00  1.635916E-06
-5.750000E+00  3.300000E+00  1.334502E-06
-5.750000E+00  3.350000E+00  1.083581E-06
-5.750000E+00  3.400000E+00  8.757467E-07
-5.750000E+00  3.450000E+00  7.044694E-07
-5.750000E+00  3.500000E+00  5.640333E-07
-5.750000E+00  3.550000E+00  4.494691E-07
-5.750000E+00  3.600000E+00  3.564852E-07
-5.750000E+00  3.650000E+00  2.814006E-07
-5.750000E+00  3.700000E+00  2.210786E-07
-5.750000E+00  3.750000E+00  1.728636E-07
-5.750000E+00  3.800000E+00  1.345221E-07
-5.750000E+00  3.850000E+00  1.041876E-07
-5.750000E+00  3.900000E+00  8.031038E-08
-5.750000E+00  3.950000E+00  6.161143E-08
-5.750000E+00  4.000000E+00  4.704219E-08
-5.750000E+00  4.050000E+00  3.574819E-08
-5.750000E+00  4.100000E+00  2.703745E-08
-5.750000E+00  4.150000E+00  2.035300E-08
-5.750000E+00  4.200000E+00  1.524928E-08
-5.750000E+00  4.250000E+00  1.137201E-08
-5.750000E+00  4.300000E+00  8.441148E-09
-5.750000E+00  4.350000E+00  6.236675E-09
-5.750000E+00  4.400000E+00  4.586739E-09
-5.750000E+00  4.450000E+00  3.357899E-09
-5.750000E+00  4.500000E+00  2.447137E-09
-5.750000E+00  4.550000E+00  1.775380E-09
-5.750000E+00  4.600000E+00  1.282282E-09
-5.750000E+00  4.650000E+00  9.220446E-10
-5.750000E+00  4.700000E+00  6.601077E-10
-5.750000E+00  4.750000E+00  4.705339E-10
-5.750000E+00  4.800000E+00  3.339639E-10
-5.750000E+00  4.850000E+00  2.360262E-10
-5.750000E+00  4.900000E+00  1.661088E-10
-5.750000E+00  4.950000E+00  1.164170E-10
-5.750000E+00  5.000000E+00  8.125522E-11
-5.750000E+00  5.050000E+00  5.648277E-11
-5.750000E+00  5.100000E+00  3.910475E-11
-5.750000E+00  5.150000E+00  2.696561E-11
-5.750000E+00  5.200000E+00  1.852153E-11
-5.750000E+00  5.250000E+00  1.267210E-11
-5.750000E+00  5.300000E+00  8.636676E-12
-5.750000E+00  5.350000E+00  5.864013E-12
-5.750000E+00  5.400000E+00  3.966644E-12
-5.750000E+00  5.450000E+00  2.673435E-12
-5.750000E+00  5.500000E+00  1.795494E-12
-5.750000E+00  5.550000E+00  1.201800E-12
-5.750000E+00  5.600000E+00  8.018617E-13
-5.750000E+00  5.650000E+00  5.334475E-13
-5.750000E+00  5.700000E+00  3.539419E-13
-5.750000E+00  5.750000E+00  2.342867E-13
-5.750000E+00  5.800000E+00  1.547529E-13
-5.750000E+00  5.850000E+00  1.020049E-13
-5.750000E+00  5.900000E+00  6.706929E-14
-5.750000E+00  5.950000E+00  4.393711E-14
-5.750000E+00  6.000000E+00  2.860469E-14
-5.750000E+00  6.050000E+00  1.841930E-14
-5.750000E+00  6.100000E+00  1.163386E-14
-5.750000E+00  6.150000E+00  7.105634E-15
-5.750000E+00  6.200000E+00  4.093215E-15
-5.750000E+00  6.250000E+00  2.120772E-15
-5.750000E+00  6.300000E+00  8.883585E-16
-5.750000E+00  6.350000E+00  2.142005E-16
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  6.193531E-16
-5.700000E+00 -6.300000E+00  2.587270E-15
-5.700000E+00 -6.250000E+00  6.247381E-15
-5.700000E+00 -6.200000E+00  1.223610E-14
-5.700000E+00 -6.150000E+00  2.160168E-14
-5.700000E+00 -6.100000E+00  3.600030E-14
-5.700000E+00 -6.050000E+00  5.799880E-14
-5.700000E+00 -6.000000E+00  9.152970E-14
-5.700000E+00 -5.950000E+00  1.425656E-13
-5.700000E+00 -5.900000E+00  2.201097E-13
-5.700000E+00 -5.850000E+00  3.376402E-13
-5.700000E+00 -5.800000E+00  5.152014E-13
-5.700000E+00 -5.750000E+00  7.824138E-13
-5.700000E+00 -5.700000E+00  1.182778E-12
-5.700000E+00 -5.650000E+00  1.779788E-12
-5.700000E+00 -5.600000E+00  2.665570E-12
-5.700000E+00 -5.550000E+00  3.972991E-12
-5.700000E+00 -5.500000E+00  5.892550E-12
-5.700000E+00 -5.450000E+00  8.695771E-12
-5.700000E+00 -5.400000E+00  1.276740E-11
-5.700000E+00 -5.350000E+00  1.864944E-11
-5.700000E+00 -5.300000E+00  2.710095E-11
-5.700000E+00 -5.250000E+00  3.917884E-11
-5.700000E+00 -5.200000E+00  5.634613E-11
-5.700000E+00 -5.150000E+00  8.061626E-11
-5.700000E+00 -5.100000E+00  1.147441E-10
-5.700000E+00 -5.050000E+00  1.624770E-10
-5.700000E+00 -5.000000E+00  2.288829E-10
-5.700000E+00 -4.950000E+00  3.207761E-10
-5.700000E+00 -4.900000E+00  4.472658E-10
-5.700000E+00 -4.850000E+00  6.204585E-10
-5.700000E+00 -4.800000E+00  8.563513E-10
-5.700000E+00 -4.750000E+00  1.175960E-09
-5.700000E+00 -4.700000E+00  1.606736E-09
-5.700000E+00 -4.650000E+00  2.184327E-09
-5.700000E+00 -4.600000E+00  2.954760E-09
-5.700000E+00 -4.550000E+00  3.977124E-09
-5.700000E+00 -4.500000E+00  5.326840E-09
-5.700000E+00 -4.450000E+00  7.099621E-09
-5.700000E+00 -4.400000E+00  9.416244E-09
-5.700000E+00 -4.350000E+00  1.242824E-08
-5.700000E+00 -4.300000E+00  1.632465E-08
-5.700000E+00 -4.250000E+00  2.133996E-08
-5.700000E+00 -4.200000E+00  2.776340E-08
-5.700000E+00 -4.150000E+00  3.594969E-08
-5.700000E+00 -4.100000E+00  4.633144E-08
-5.700000E+00 -4.050000E+00  5.943329E-08
-5.700000E+00 -4.000000E+00  7.588795E-08
-5.700000E+00 -3.950000E+00  9.645417E-08
-5.700000E+00 -3.900000E+00  1.220369E-07
-5.700000E+00 -3.850000E+00  1.537093E-07
-5.700000E+00 -3.800000E+00  1.927374E-07
-5.700000E+00 -3.750000E+00  2.406063E-07
-5.700000E+00 -3.700000E+00  2.990483E-07
-5.700000E+00 -3.650000E+00  3.700741E-07
-5.700000E+00 -3.600000E+00  4.560038E-07
-5.700000E+00 -3.550000E+00  5.595011E-07
-5.700000E+00 -3.500000E+00  6.836072E-07
-5.700000E+00 -3.450000E+00  8.317766E-07
-5.700000E+00 -3.400000E+00  1.007912E-06
-5.700000E+00 -3.350000E+00  1.216399E-06
-5.700000E+00 -3.300000E+00  1.462142E-06
-5.700000E+00 -3.250000E+00  1.750595E-06
-5.700000E+00 -3.200000E+00  2.087792E-06
-5.700000E+00 -3.150000E+00  2.480376E-06
-5.700000E+00 -3.100000E+00  2.935622E-06
-5.700000E+00 -3.050000E+00  3.461453E-06
-5.700000E+00 -3.000000E+00  4.066460E-06
-5.700000E+00 -2.950000E+00  4.759905E-06
-5.700000E+00 -2.900000E+00  5.551722E-06
-5.700000E+00 -2.850000E+00  6.452514E-06
-5.700000E+00 -2.800000E+00  7.473535E-06
-5.700000E+00 -2.750000E+00  8.626664E-06
-5.700000E+00 -2.700000E+00  9.924379E-06
-5.700000E+00 -2.650000E+00  1.137971E-05
-5.700000E+00 -2.600000E+00  1.300617E-05
-5.700000E+00 -2.550000E+00  1.481773E-05
-5.700000E+00 -2.500000E+00  1.682869E-05
-5.700000E+00 -2.450000E+00  1.905364E-05
-5.700000E+00 -2.400000E+00  2.150735E-05
-5.700000E+00 -2.350000E+00  2.420461E-05
-5.700000E+00 -2.300000E+00  2.716019E-05
-5.700000E+00 -2.250000E+00  3.038866E-05
-5.700000E+00 -2.200000E+00  3.390425E-05
-5.700000E+00 -2.150000E+00  3.772072E-05
-5.700000E+00 -2.100000E+00  4.185116E-05
-5.700000E+00 -2.050000E+00  4.630788E-05
-5.700000E+00 -2.000000E+00  5.110220E-05
-5.700000E+00 -1.950000E+00  5.624425E-05
-5.700000E+00 -1.900000E+00  6.174286E-05
-5.700000E+00 -1.850000E+00  6.760530E-05
-5.700000E+00 -1.800000E+00  7.383715E-05
-5.700000E+00 -1.750000E+00  8.044210E-05
-5.700000E+00 -1.700000E+00  8.742178E-05
-5.700000E+00 -1.650000E+00  9.477562E-05
-5.700000E+00 -1.600000E+00  1.025006E-04
-5.700000E+00 -1.550000E+00  1.105914E-04
-5.700000E+00 -1.500000E+00  1.190397E-04
-5.700000E+00 -1.450000E+00  1.278347E-04
-5.700000E+00 -1.400000E+00  1.369628E-04
-5.700000E+00 -1.350000E+00  1.464073E-04
-5.700000E+00 -1.300000E+00  1.561488E-04
-5.700000E+00 -1.250000E+00  1.661646E-04
-5.700000E+00 -1.200000E+00  1.764296E-04
-5.700000E+00 -1.150000E+00  1.869153E-04
-5.700000E+00 -1.100000E+00  1.975906E-04
-5.700000E+00 -1.050000E+00  2.084219E-04
-5.700000E+00 -1.000000E+00  2.193725E-04
-5.700000E+00 -9.500000E-01  2.304039E-04
-5.700000E+00 -9.000000E-01  2.414749E-04
-5.700000E+00 -8.500000E-01  2.525425E-04
-5.700000E+00 -8.000000E-01  2.635618E-04
-5.700000E+00 -7.500000E-01  2.744865E-04
-5.700000E+00 -7.000000E-01  2.852691E-04
-5.700000E+00 -6.500000E-01  2.958610E-04
-5.700000E+00 -6.000000E-01  3.062131E-04
-5.700000E+00 -5.500000E-01  3.162762E-04
-5.700000E+00 -5.000000E-01  3.260007E-04
-5.700000E+00 -4.500000E-01  3.353379E-04
-5.700000E+00 -4.000000E-01  3.442395E-04
-5.700000E+00 -3.500000E-01  3.526586E-04
-5.700000E+00 -3.000000E-01  3.605496E-04
-5.700000E+00 -2.500000E-01  3.678687E-04
-5.700000E+00 -2.000000E-01  3.745746E-04
-5.700000E+00 -1.500000E-01  3.806279E-04
-5.700000E+00 -1.000000E-01  3.859927E-04
-5.700000E+00 -5.000000E-02  3.906356E-04
-5.700000E+00  0.000000E+00  3.945271E-04
-5.700000E+00  5.000000E-02  3.976412E-04
-5.700000E+00  1.000000E-01  3.999556E-04
-5.700000E+00  1.500000E-01  4.014525E-04
-5.700000E+00  2.000000E-01  4.021182E-04
-5.700000E+00  2.500000E-01  4.019436E-04
-5.700000E+00  3.000000E-01  4.009242E-04
-5.700000E+00  3.500000E-01  3.990601E-04
-5.700000E+00  4.000000E-01  3.963562E-04
-5.700000E+00  4.500000E-01  3.928225E-04
-5.700000E+00  5.000000E-01  3.884734E-04
-5.700000E+00  5.500000E-01  3.833281E-04
-5.700000E+00  6.000000E-01  3.774108E-04
-5.700000E+00  6.500000E-01  3.707498E-04
-5.700000E+00  7.000000E-01  3.633780E-04
-5.700000E+00  7.500000E-01  3.553323E-04
-5.700000E+00  8.000000E-01  3.466536E-04
-5.700000E+00  8.500000E-01  3.373864E-04
-5.700000E+00  9.000000E-01  3.275786E-04
-5.700000E+00  9.500000E-01  3.172807E-04
-5.700000E+00  1.000000E+00  3.065461E-04
-5.700000E+00  1.050000E+00  2.954303E-04
-5.700000E+00  1.100000E+00  2.839902E-04
-5.700000E+00  1.150000E+00  2.722843E-04
-5.700000E+00  1.200000E+00  2.603717E-04
-5.700000E+00  1.250000E+00  2.483116E-04
-5.700000E+00  1.300000E+00  2.361633E-04
-5.700000E+00  1.350000E+00  2.239849E-04
-5.700000E+00  1.400000E+00  2.118336E-04
-5.700000E+00  1.450000E+00  1.997649E-04
-5.700000E+00  1.500000E+00  1.878317E-04
-5.700000E+00  1.550000E+00  1.760848E-04
-5.700000E+00  1.600000E+00  1.645715E-04
-5.700000E+00  1.650000E+00  1.533360E-04
-5.700000E+00  1.700000E+00  1.424184E-04
-5.700000E+00  1.750000E+00  1.318553E-04
-5.700000E+00  1.800000E+00  1.216784E-04
-5.700000E+00  1.850000E+00  1.119155E-04
-5.700000E+00  1.900000E+00  1.025897E-04
-5.700000E+00  1.950000E+00  9.371928E-05
-5.700000E+00  2.000000E+00  8.531826E-05
-5.700000E+00  2.050000E+00  7.739602E-05
-5.700000E+00  2.100000E+00  6.995758E-05
-5.700000E+00  2.150000E+00  6.300376E-05
-5.700000E+00  2.200000E+00  5.653143E-05
-5.700000E+00  2.250000E+00  5.053379E-05
-5.700000E+00  2.300000E+00  4.500068E-05
-5.700000E+00  2.350000E+00  3.991892E-05
-5.700000E+00  2.400000E+00  3.527270E-05
-5.700000E+00  2.450000E+00  3.104394E-05
-5.700000E+00  2.500000E+00  2.721270E-05
-5.700000E+00  2.550000E+00  2.375758E-05
-5.700000E+00  2.600000E+00  2.065609E-05
-5.700000E+00  2.650000E+00  1.788503E-05
-5.700000E+00  2.700000E+00  1.542082E-05
-5.700000E+00  2.750000E+00  1.323983E-05
-5.700000E+00  2.800000E+00  1.131872E-05
-5.700000E+00  2.850000E+00  9.634613E-06
-5.700000E+00  2.900000E+00  8.165386E-06
-5.700000E+00  2.950000E+00  6.889834E-06
-5.700000E+00  3.000000E+00  5.787820E-06
-5.700000E+00  3.050000E+00  4.840399E-06
-5.700000E+00  3.100000E+00  4.029890E-06
-5.700000E+00  3.150000E+00  3.339938E-06
-5.700000E+00  3.200000E+00  2.755525E-06
-5.700000E+00  3.250000E+00  2.262975E-06
-5.700000E+00  3.300000E+00  1.849924E-06
-5.700000E+00  3.350000E+00  1.505280E-06
-5.700000E+00  3.400000E+00  1.219160E-06
-5.700000E+00  3.450000E+00  9.828254E-07
-5.700000E+00  3.500000E+00  7.886006E-07
-5.700000E+00  3.550000E+00  6.297913E-07
-5.700000E+00  3.600000E+00  5.005987E-07
-5.700000E+00  3.650000E+00  3.960336E-07
-5.700000E+00  3.700000E+00  3.118317E-07
-5.700000E+00  3.750000E+00  2.443724E-07
-5.700000E+00  3.800000E+00  1.906014E-07
-5.700000E+00  3.850000E+00  1.479593E-07
-5.700000E+00  3.900000E+00  1.143144E-07
-5.700000E+00  3.950000E+00  8.790319E-08
-5.700000E+00  4.000000E+00  6.727536E-08
-5.700000E+00  4.050000E+00  5.124592E-08
-5.700000E+00  4.100000E+00  3.885257E-08
-5.700000E+00  4.150000E+00  2.931866E-08
-5.700000E+00  4.200000E+00  2.202114E-08
-5.700000E+00  4.250000E+00  1.646325E-08
-5.700000E+00  4.300000E+00  1.225128E-08
-5.700000E+00  4.350000E+00  9.075049E-09
-5.700000E+00  4.400000E+00  6.691598E-09
-5.700000E+00  4.450000E+00  4.911765E-09
-5.700000E+00  4.500000E+00  3.589107E-09
-5.700000E+00  4.550000E+00  2.610908E-09
-5.700000E+00  4.600000E+00  1.890902E-09
-5.700000E+00  4.650000E+00  1.363440E-09
-5.700000E+00  4.700000E+00  9.788350E-10
-5.700000E+00  4.750000E+00  6.996930E-10
-5.700000E+00  4.800000E+00  4.980218E-10
-5.700000E+00  4.850000E+00  3.529800E-10
-5.700000E+00  4.900000E+00  2.491330E-10
-5.700000E+00  4.950000E+00  1.751095E-10
-5.700000E+00  5.000000E+00  1.225753E-10
-5.700000E+00  5.050000E+00  8.545324E-11
-5.700000E+00  5.100000E+00  5.933392E-11
-5.700000E+00  5.150000E+00  4.103392E-11
-5.700000E+00  5.200000E+00  2.826603E-11
-5.700000E+00  5.250000E+00  1.939483E-11
-5.700000E+00  5.300000E+00  1.325639E-11
-5.700000E+00  5.350000E+00  9.026208E-12
-5.700000E+00  5.400000E+00  6.122851E-12
-5.700000E+00  5.450000E+00  4.138154E-12
-5.700000E+00  5.500000E+00  2.786839E-12
-5.700000E+00  5.550000E+00  1.870392E-12
-5.700000E+00  5.600000E+00  1.251268E-12
-5.700000E+00  5.650000E+00  8.345753E-13
-5.700000E+00  5.700000E+00  5.551282E-13
-5.700000E+00  5.750000E+00  3.683408E-13
-5.700000E+00  5.800000E+00  2.438487E-13
-5.700000E+00  5.850000E+00  1.610654E-13
-5.700000E+00  5.900000E+00  1.060971E-13
-5.700000E+00  5.950000E+00  6.961244E-14
-5.700000E+00  6.000000E+00  4.537620E-14
-5.700000E+00  6.050000E+00  2.924487E-14
-5.700000E+00  6.100000E+00  1.848159E-14
-5.700000E+00  6.150000E+00  1.129088E-14
-5.700000E+00  6.200000E+00  6.504287E-15
-5.700000E+00  6.250000E+00  3.369598E-15
-5.700000E+00  6.300000E+00  1.411237E-15
-5.700000E+00  6.350000E+00  3.402305E-16
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  9.409279E-16
-5.650000E+00 -6.300000E+00  3.930808E-15
-5.650000E+00 -6.250000E+00  9.492050E-15
-5.650000E+00 -6.200000E+00  1.859125E-14
-5.650000E+00 -6.150000E+00  3.281853E-14
-5.650000E+00 -6.100000E+00  5.468270E-14
-5.650000E+00 -6.050000E+00  8.806653E-14
-5.650000E+00 -6.000000E+00  1.389102E-13
-5.650000E+00 -5.950000E+00  2.162228E-13
-5.650000E+00 -5.900000E+00  3.335666E-13
-5.650000E+00 -5.850000E+00  5.112173E-13
-5.650000E+00 -5.800000E+00  7.792879E-13
-5.650000E+00 -5.750000E+00  1.182219E-12
-5.650000E+00 -5.700000E+00  1.785186E-12
-5.650000E+00 -5.650000E+00  2.683195E-12
-5.650000E+00 -5.600000E+00  4.013897E-12
-5.650000E+00 -5.550000E+00  5.975543E-12
-5.650000E+00 -5.500000E+00  8.851974E-12
-5.650000E+00 -5.450000E+00  1.304717E-11
-5.650000E+00 -5.400000E+00  1.913271E-11
-5.650000E+00 -5.350000E+00  2.791259E-11
-5.650000E+00 -5.300000E+00  4.051109E-11
-5.650000E+00 -5.250000E+00  5.849117E-11
-5.650000E+00 -5.200000E+00  8.401294E-11
-5.650000E+00 -5.150000E+00  1.200444E-10
-5.650000E+00 -5.100000E+00  1.706397E-10
-5.650000E+00 -5.050000E+00  2.413044E-10
-5.650000E+00 -5.000000E+00  3.394717E-10
-5.650000E+00 -4.950000E+00  4.751185E-10
-5.650000E+00 -4.900000E+00  6.615580E-10
-5.650000E+00 -4.850000E+00  9.164522E-10
-5.650000E+00 -4.800000E+00  1.263096E-09
-5.650000E+00 -4.750000E+00  1.732035E-09
-5.650000E+00 -4.700000E+00  2.363092E-09
-5.650000E+00 -4.650000E+00  3.207878E-09
-5.650000E+00 -4.600000E+00  4.332901E-09
-5.650000E+00 -4.550000E+00  5.823366E-09
-5.650000E+00 -4.500000E+00  7.787804E-09
-5.650000E+00 -4.450000E+00  1.036366E-08
-5.650000E+00 -4.400000E+00  1.372397E-08
-5.650000E+00 -4.350000E+00  1.808540E-08
-5.650000E+00 -4.300000E+00  2.371759E-08
-5.650000E+00 -4.250000E+00  3.095426E-08
-5.650000E+00 -4.200000E+00  4.020604E-08
-5.650000E+00 -4.150000E+00  5.197536E-08
-5.650000E+00 -4.100000E+00  6.687345E-08
-5.650000E+00 -4.050000E+00  8.563968E-08
-5.650000E+00 -4.000000E+00  1.091634E-07
-5.650000E+00 -3.950000E+00  1.385085E-07
-5.650000E+00 -3.900000E+00  1.749401E-07
-5.650000E+00 -3.850000E+00  2.199547E-07
-5.650000E+00 -3.800000E+00  2.753123E-07
-5.650000E+00 -3.750000E+00  3.430718E-07
-5.650000E+00 -3.700000E+00  4.256278E-07
-5.650000E+00 -3.650000E+00  5.257508E-07
-5.650000E+00 -3.600000E+00  6.466279E-07
-5.650000E+00 -3.550000E+00  7.919065E-07
-5.650000E+00 -3.500000E+00  9.657370E-07
-5.650000E+00 -3.450000E+00  1.172818E-06
-5.650000E+00 -3.400000E+00  1.418440E-06
-5.650000E+00 -3.350000E+00  1.708525E-06
-5.650000E+00 -3.300000E+00  2.049674E-06
-5.650000E+00 -3.250000E+00  2.449198E-06
-5.650000E+00 -3.200000E+00  2.915156E-06
-5.650000E+00 -3.150000E+00  3.456383E-06
-5.650000E+00 -3.100000E+00  4.082516E-06
-5.650000E+00 -3.050000E+00  4.804009E-06
-5.650000E+00 -3.000000E+00  5.632145E-06
-5.650000E+00 -2.950000E+00  6.579034E-06
-5.650000E+00 -2.900000E+00  7.657609E-06
-5.650000E+00 -2.850000E+00  8.881604E-06
-5.650000E+00 -2.800000E+00  1.026553E-05
-5.650000E+00 -2.750000E+00  1.182461E-05
-5.650000E+00 -2.700000E+00  1.357479E-05
-5.650000E+00 -2.650000E+00  1.553257E-05
-5.650000E+00 -2.600000E+00  1.771504E-05
-5.650000E+00 -2.550000E+00  2.013970E-05
-5.650000E+00 -2.500000E+00  2.282438E-05
-5.650000E+00 -2.450000E+00  2.578715E-05
-5.650000E+00 -2.400000E+00  2.904616E-05
-5.650000E+00 -2.350000E+00  3.261949E-05
-5.650000E+00 -2.300000E+00  3.652502E-05
-5.650000E+00 -2.250000E+00  4.078022E-05
-5.650000E+00 -2.200000E+00  4.540201E-05
-5.650000E+00 -2.150000E+00  5.040656E-05
-5.650000E+00 -2.100000E+00  5.580910E-05
-5.650000E+00 -2.050000E+00  6.162366E-05
-5.650000E+00 -2.000000E+00  6.786296E-05
-5.650000E+00 -1.950000E+00  7.453809E-05
-5.650000E+00 -1.900000E+00  8.165840E-05
-5.650000E+00 -1.850000E+00  8.923118E-05
-5.650000E+00 -1.800000E+00  9.726156E-05
-5.650000E+00 -1.750000E+00  1.057522E-04
-5.650000E+00 -1.700000E+00  1.147032E-04
-5.650000E+00 -1.650000E+00  1.241118E-04
-5.650000E+00 -1.600000E+00  1.339724E-04
-5.650000E+00 -1.550000E+00  1.442762E-04
-5.650000E+00 -1.500000E+00  1.550112E-04
-5.650000E+00 -1.450000E+00  1.661621E-04
-5.650000E+00 -1.400000E+00  1.777100E-04
-5.650000E+00 -1.350000E+00  1.896327E-04
-5.650000E+00 -1.300000E+00  2.019046E-04
-5.650000E+00 -1.250000E+00  2.144964E-04
-5.650000E+00 -1.200000E+00  2.273756E-04
-5.650000E+00 -1.150000E+00  2.405060E-04
-5.650000E+00 -1.100000E+00  2.538486E-04
-5.650000E+00 -1.050000E+00  2.673609E-04
-5.650000E+00 -1.000000E+00  2.809978E-04
-5.650000E+00 -9.500000E-01  2.947111E-04
-5.650000E+00 -9.000000E-01  3.084504E-04
-5.650000E+00 -8.500000E-01  3.221630E-04
-5.650000E+00 -8.000000E-01  3.357943E-04
-5.650000E+00 -7.500000E-01  3.492881E-04
-5.650000E+00 -7.000000E-01  3.625867E-04
-5.650000E+00 -6.500000E-01  3.756319E-04
-5.650000E+00 -6.000000E-01  3.883647E-04
-5.650000E+00 -5.500000E-01  4.007258E-04
-5.650000E+00 -5.000000E-01  4.126565E-04
-5.650000E+00 -4.500000E-01  4.240985E-04
-5.650000E+00 -4.000000E-01  4.349946E-04
-5.650000E+00 -3.500000E-01  4.452889E-04
-5.650000E+00 -3.000000E-01  4.549277E-04
-5.650000E+00 -2.500000E-01  4.638593E-04
-5.650000E+00 -2.000000E-01  4.720345E-04
-5.650000E+00 -1.500000E-01  4.794074E-04
-5.650000E+00 -1.000000E-01  4.859353E-04
-5.650000E+00 -5.000000E-02  4.915792E-04
-5.650000E+00  0.000000E+00  4.963040E-04
-5.650000E+00  5.000000E-02  5.000793E-04
-5.650000E+00  1.000000E-01  5.028788E-04
-5.650000E+00  1.500000E-01  5.046814E-04
-5.650000E+00  2.000000E-01  5.054709E-04
-5.650000E+00  2.500000E-01  5.052363E-04
-5.650000E+00  3.000000E-01  5.039721E-04
-5.650000E+00  3.500000E-01  5.016781E-04
-5.650000E+00  4.000000E-01  4.983600E-04
-5.650000E+00  4.500000E-01  4.940289E-04
-5.650000E+00  5.000000E-01  4.887014E-04
-5.650000E+00  5.500000E-01  4.823999E-04
-5.650000E+00  6.000000E-01  4.751521E-04
-5.650000E+00  6.500000E-01  4.669911E-04
-5.650000E+00  7.000000E-01  4.579554E-04
-5.650000E+00  7.500000E-01  4.480881E-04
-5.650000E+00  8.000000E-01  4.374372E-04
-5.650000E+00  8.500000E-01  4.260550E-04
-5.650000E+00  9.000000E-01  4.139979E-04
-5.650000E+00  9.500000E-01  4.013260E-04
-5.650000E+00  1.000000E+00  3.881024E-04
-5.650000E+00  1.050000E+00  3.743932E-04
-5.650000E+00  1.100000E+00  3.602666E-04
-5.650000E+00  1.150000E+00  3.457926E-04
-5.650000E+00  1.200000E+00  3.310424E-04
-5.650000E+00  1.250000E+00  3.160876E-04
-5.650000E+00  1.300000E+00  3.010000E-04
-5.650000E+00  1.350000E+00  2.858507E-04
-5.650000E+00  1.400000E+00  2.707099E-04
-5.650000E+00  1.450000E+00  2.556457E-04
-5.650000E+00  1.500000E+00  2.407239E-04
-5.650000E+00  1.550000E+00  2.260078E-04
-5.650000E+00  1.600000E+00  2.115567E-04
-5.650000E+00  1.650000E+00  1.974266E-04
-5.650000E+00  1.700000E+00  1.836688E-04
-5.650000E+00  1.750000E+00  1.703301E-04
-5.650000E+00  1.800000E+00  1.574522E-04
-5.650000E+00  1.850000E+00  1.450717E-04
-5.650000E+00  1.900000E+00  1.332196E-04
-5.650000E+00  1.950000E+00  1.219214E-04
-5.650000E+00  2.000000E+00  1.111969E-04
-5.650000E+00  2.050000E+00  1.010607E-04
-5.650000E+00  2.100000E+00  9.152145E-05
-5.650000E+00  2.150000E+00  8.258295E-05
-5.650000E+00  2.200000E+00  7.424383E-05
-5.650000E+00  2.250000E+00  6.649799E-05
-5.650000E+00  2.300000E+00  5.933504E-05
-5.650000E+00  2.350000E+00  5.274059E-05
-5.650000E+00  2.400000E+00  4.669678E-05
-5.650000E+00  2.450000E+00  4.118266E-05
-5.650000E+00  2.500000E+00  3.617475E-05
-5.650000E+00  2.550000E+00  3.164746E-05
-5.650000E+00  2.600000E+00  2.757361E-05
-5.650000E+00  2.650000E+00  2.392485E-05
-5.650000E+00  2.700000E+00  2.067218E-05
-5.650000E+00  2.750000E+00  1.778631E-05
-5.650000E+00  2.800000E+00  1.523806E-05
-5.650000E+00  2.850000E+00  1.299871E-05
-5.650000E+00  2.900000E+00  1.104029E-05
-5.650000E+00  2.950000E+00  9.335861E-06
-5.650000E+00  3.000000E+00  7.859714E-06
-5.650000E+00  3.050000E+00  6.587536E-06
-5.650000E+00  3.100000E+00  5.496540E-06
-5.650000E+00  3.150000E+00  4.565550E-06
-5.650000E+00  3.200000E+00  3.775043E-06
-5.650000E+00  3.250000E+00  3.107167E-06
-5.650000E+00  3.300000E+00  2.545722E-06
-5.650000E+00  3.350000E+00  2.076114E-06
-5.650000E+00  3.400000E+00  1.685299E-06
-5.650000E+00  3.450000E+00  1.361697E-06
-5.650000E+00  3.500000E+00  1.095103E-06
-5.650000E+00  3.550000E+00  8.765863E-07
-5.650000E+00  3.600000E+00  6.983845E-07
-5.650000E+00  3.650000E+00  5.537973E-07
-5.650000E+00  3.700000E+00  4.370797E-07
-5.650000E+00  3.750000E+00  3.433381E-07
-5.650000E+00  3.800000E+00  2.684319E-07
-5.650000E+00  3.850000E+00  2.088802E-07
-5.650000E+00  3.900000E+00  1.617755E-07
-5.650000E+00  3.950000E+00  1.247047E-07
-5.650000E+00  4.000000E+00  9.567783E-08
-5.650000E+00  4.050000E+00  7.306383E-08
-5.650000E+00  4.100000E+00  5.553440E-08
-5.650000E+00  4.150000E+00  4.201429E-08
-5.650000E+00  4.200000E+00  3.163845E-08
-5.650000E+00  4.250000E+00  2.371514E-08
-5.650000E+00  4.300000E+00  1.769452E-08
-5.650000E+00  4.350000E+00  1.314212E-08
-5.650000E+00  4.400000E+00  9.716681E-09
-5.650000E+00  4.450000E+00  7.151702E-09
-5.650000E+00  4.500000E+00  5.240273E-09
-5.650000E+00  4.550000E+00  3.822665E-09
-5.650000E+00  4.600000E+00  2.776271E-09
-5.650000E+00  4.650000E+00  2.007506E-09
-5.650000E+00  4.700000E+00  1.445333E-09
-5.650000E+00  4.750000E+00  1.036124E-09
-5.650000E+00  4.800000E+00  7.396137E-10
-5.650000E+00  4.850000E+00  5.257326E-10
-5.650000E+00  4.900000E+00  3.721415E-10
-5.650000E+00  4.950000E+00  2.623317E-10
-5.650000E+00  5.000000E+00  1.841658E-10
-5.650000E+00  5.050000E+00  1.287650E-10
-5.650000E+00  5.100000E+00  8.966691E-11
-5.650000E+00  5.150000E+00  6.219085E-11
-5.650000E+00  5.200000E+00  4.296308E-11
-5.650000E+00  5.250000E+00  2.956338E-11
-5.650000E+00  5.300000E+00  2.026376E-11
-5.650000E+00  5.350000E+00  1.383610E-11
-5.650000E+00  5.400000E+00  9.411553E-12
-5.650000E+00  5.450000E+00  6.378187E-12
-5.650000E+00  5.500000E+00  4.306925E-12
-5.650000E+00  5.550000E+00  2.898225E-12
-5.650000E+00  5.600000E+00  1.943880E-12
-5.650000E+00  5.650000E+00  1.299794E-12
-5.650000E+00  5.700000E+00  8.666722E-13
-5.650000E+00  5.750000E+00  5.763896E-13
-5.650000E+00  5.800000E+00  3.824103E-13
-5.650000E+00  5.850000E+00  2.530896E-13
-5.650000E+00  5.900000E+00  1.670086E-13
-5.650000E+00  5.950000E+00  1.097403E-13
-5.650000E+00  6.000000E+00  7.161694E-14
-5.650000E+00  6.050000E+00  4.619571E-14
-5.650000E+00  6.100000E+00  2.920892E-14
-5.650000E+00  6.150000E+00  1.784862E-14
-5.650000E+00  6.200000E+00  1.028212E-14
-5.650000E+00  6.250000E+00  5.326101E-15
-5.650000E+00  6.300000E+00  2.230284E-15
-5.650000E+00  6.350000E+00  5.376210E-16
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.423015E-15
-5.600000E+00 -6.300000E+00  5.945024E-15
-5.600000E+00 -6.250000E+00  1.435649E-14
-5.600000E+00 -6.200000E+00  2.811861E-14
-5.600000E+00 -6.150000E+00  4.963211E-14
-5.600000E+00 -6.100000E+00  8.267953E-14
-5.600000E+00 -6.050000E+00  1.331064E-13
-5.600000E+00 -6.000000E+00  2.098429E-13
-5.600000E+00 -5.950000E+00  3.264136E-13
-5.600000E+00 -5.900000E+00  5.031500E-13
-5.600000E+00 -5.850000E+00  7.704056E-13
-5.600000E+00 -5.800000E+00  1.173200E-12
-5.600000E+00 -5.750000E+00  1.777878E-12
-5.600000E+00 -5.700000E+00  2.681610E-12
-5.600000E+00 -5.650000E+00  4.025836E-12
-5.600000E+00 -5.600000E+00  6.015196E-12
-5.600000E+00 -5.550000E+00  8.943996E-12
-5.600000E+00 -5.500000E+00  1.323297E-11
-5.600000E+00 -5.450000E+00  1.948006E-11
-5.600000E+00 -5.400000E+00  2.852997E-11
-5.600000E+00 -5.350000E+00  4.156904E-11
-5.600000E+00 -5.300000E+00  6.025357E-11
-5.600000E+00 -5.250000E+00  8.688242E-11
-5.600000E+00 -5.200000E+00  1.246276E-10
-5.600000E+00 -5.150000E+00  1.778399E-10
-5.600000E+00 -5.100000E+00  2.524527E-10
-5.600000E+00 -5.050000E+00  3.565092E-10
-5.600000E+00 -5.000000E+00  5.008493E-10
-5.600000E+00 -4.950000E+00  6.999963E-10
-5.600000E+00 -4.900000E+00  9.732946E-10
-5.600000E+00 -4.850000E+00  1.346359E-09
-5.600000E+00 -4.800000E+00  1.852909E-09
-5.600000E+00 -4.750000E+00  2.537073E-09
-5.600000E+00 -4.700000E+00  3.456266E-09
-5.600000E+00 -4.650000E+00  4.684750E-09
-5.600000E+00 -4.600000E+00  6.318020E-09
-5.600000E+00 -4.550000E+00  8.478160E-09
-5.600000E+00 -4.500000E+00  1.132034E-08
-5.600000E+00 -4.450000E+00  1.504061E-08
-5.600000E+00 -4.400000E+00  1.988530E-08
-5.600000E+00 -4.350000E+00  2.616204E-08
-5.600000E+00 -4.300000E+00  3.425284E-08
-5.600000E+00 -4.250000E+00  4.462932E-08
-5.600000E+00 -4.200000E+00  5.787039E-08
-5.600000E+00 -4.150000E+00  7.468255E-08
-5.600000E+00 -4.100000E+00  9.592309E-08
-5.600000E+00 -4.050000E+00  1.226263E-07
-5.600000E+00 -4.000000E+00  1.560329E-07
-5.600000E+00 -3.950000E+00  1.976229E-07
-5.600000E+00 -3.900000E+00  2.491513E-07
-5.600000E+00 -3.850000E+00  3.126882E-07
-5.600000E+00 -3.800000E+00  3.906607E-07
-5.600000E+00 -3.750000E+00  4.858994E-07
-5.600000E+00 -3.700000E+00  6.016864E-07
-5.600000E+00 -3.650000E+00  7.418061E-07
-5.600000E+00 -3.600000E+00  9.105984E-07
-5.600000E+00 -3.550000E+00  1.113012E-06
-5.600000E+00 -3.500000E+00  1.354661E-06
-5.600000E+00 -3.450000E+00  1.641874E-06
-5.600000E+00 -3.400000E+00  1.981754E-06
-5.600000E+00 -3.350000E+00  2.382222E-06
-5.600000E+00 -3.300000E+00  2.852069E-06
-5.600000E+00 -3.250000E+00  3.400996E-06
-5.600000E+00 -3.200000E+00  4.039652E-06
-5.600000E+00 -3.150000E+00  4.779661E-06
-5.600000E+00 -3.100000E+00  5.633646E-06
-5.600000E+00 -3.050000E+00  6.615241E-06
-5.600000E+00 -3.000000E+00  7.739087E-06
-5.600000E+00 -2.950000E+00  9.020831E-06
-5.600000E+00 -2.900000E+00  1.047709E-05
-5.600000E+00 -2.850000E+00  1.212543E-05
-5.600000E+00 -2.800000E+00  1.398430E-05
-5.600000E+00 -2.750000E+00  1.607298E-05
-5.600000E+00 -2.700000E+00  1.841148E-05
-5.600000E+00 -2.650000E+00  2.102046E-05
-5.600000E+00 -2.600000E+00  2.392113E-05
-5.600000E+00 -2.550000E+00  2.713509E-05
-5.600000E+00 -2.500000E+00  3.068421E-05
-5.600000E+00 -2.450000E+00  3.459044E-05
-5.600000E+00 -2.400000E+00  3.887570E-05
-5.600000E+00 -2.350000E+00  4.356162E-05
-5.600000E+00 -2.300000E+00  4.866940E-05
-5.600000E+00 -2.250000E+00  5.421953E-05
-5.600000E+00 -2.200000E+00  6.023165E-05
-5.600000E+00 -2.150000E+00  6.672427E-05
-5.600000E+00 -2.100000E+00  7.371451E-05
-5.600000E+00 -2.050000E+00  8.121791E-05
-5.600000E+00 -2.000000E+00  8.924816E-05
-5.600000E+00 -1.950000E+00  9.781683E-05
-5.600000E+00 -1.900000E+00  1.069332E-04
-5.600000E+00 -1.850000E+00  1.166038E-04
-5.600000E+00 -1.800000E+00  1.268326E-04
-5.600000E+00 -1.750000E+00  1.376203E-04
-5.600000E+00 -1.700000E+00  1.489645E-04
-5.600000E+00 -1.650000E+00  1.608593E-04
-5.600000E+00 -1.600000E+00  1.732951E-04
-5.600000E+00 -1.550000E+00  1.862587E-04
-5.600000E+00 -1.500000E+00  1.997329E-04
-5.600000E+00 -1.450000E+00  2.136966E-04
-5.600000E+00 -1.400000E+00  2.281246E-04
-5.600000E+00 -1.350000E+00  2.429876E-04
-5.600000E+00 -1.300000E+00  2.582524E-04
-5.600000E+00 -1.250000E+00  2.738817E-04
-5.600000E+00 -1.200000E+00  2.898342E-04
-5.600000E+00 -1.150000E+00  3.060649E-04
-5.600000E+00 -1.100000E+00  3.225249E-04
-5.600000E+00 -1.050000E+00  3.391622E-04
-5.600000E+00 -1.000000E+00  3.559212E-04
-5.600000E+00 -9.500000E-01  3.727436E-04
-5.600000E+00 -9.000000E-01  3.895681E-04
-5.600000E+00 -8.500000E-01  4.063314E-04
-5.600000E+00 -8.000000E-01  4.229679E-04
-5.600000E+00 -7.500000E-01  4.394105E-04
-5.600000E+00 -7.000000E-01  4.555907E-04
-5.600000E+00 -6.500000E-01  4.714394E-04
-5.600000E+00 -6.000000E-01  4.868869E-04
-5.600000E+00 -5.500000E-01  5.018635E-04
-5.600000E+00 -5.000000E-01  5.163002E-04
-5.600000E+00 -4.500000E-01  5.301286E-04
-5.600000E+00 -4.000000E-01  5.432821E-04
-5.600000E+00 -3.500000E-01  5.556956E-04
-5.600000E+00 -3.000000E-01  5.673062E-04
-5.600000E+00 -2.500000E-01  5.780541E-04
-5.600000E+00 -2.000000E-01  5.878823E-04
-5.600000E+00 -1.500000E-01  5.967373E-04
-5.600000E+00 -1.000000E-01  6.045699E-04
-5.600000E+00 -5.000000E-02  6.113347E-04
-5.600000E+00  0.000000E+00  6.169913E-04
-5.600000E+00  5.000000E-02  6.215042E-04
-5.600000E+00  1.000000E-01  6.248432E-04
-5.600000E+00  1.500000E-01  6.269834E-04
-5.600000E+00  2.000000E-01  6.279061E-04
-5.600000E+00  2.500000E-01  6.275982E-04
-5.600000E+00  3.000000E-01  6.260530E-04
-5.600000E+00  3.500000E-01  6.232701E-04
-5.600000E+00  4.000000E-01  6.192552E-04
-5.600000E+00  4.500000E-01  6.140209E-04
-5.600000E+00  5.000000E-01  6.075860E-04
-5.600000E+00  5.500000E-01  5.999756E-04
-5.600000E+00  6.000000E-01  5.912213E-04
-5.600000E+00  6.500000E-01  5.813610E-04
-5.600000E+00  7.000000E-01  5.704385E-04
-5.600000E+00  7.500000E-01  5.585036E-04
-5.600000E+00  8.000000E-01  5.456114E-04
-5.600000E+00  8.500000E-01  5.318223E-04
-5.600000E+00  9.000000E-01  5.172019E-04
-5.600000E+00  9.500000E-01  5.018198E-04
-5.600000E+00  1.000000E+00  4.857497E-04
-5.600000E+00  1.050000E+00  4.690691E-04
-5.600000E+00  1.100000E+00  4.518580E-04
-5.600000E+00  1.150000E+00  4.341991E-04
-5.600000E+00  1.200000E+00  4.161764E-04
-5.600000E+00  1.250000E+00  3.978755E-04
-5.600000E+00  1.300000E+00  3.793820E-04
-5.600000E+00  1.350000E+00  3.607814E-04
-5.600000E+00  1.400000E+00  3.421581E-04
-5.600000E+00  1.450000E+00  3.235951E-04
-5.600000E+00  1.500000E+00  3.051727E-04
-5.600000E+00  1.550000E+00  2.869685E-04
-5.600000E+00  1.600000E+00  2.690561E-04
-5.600000E+00  1.650000E+00  2.515052E-04
-5.600000E+00  1.700000E+00  2.343803E-04
-5.600000E+00  1.750000E+00  2.177410E-04
-5.600000E+00  1.800000E+00  2.016408E-04
-5.600000E+00  1.850000E+00  1.861273E-04
-5.600000E+00  1.900000E+00  1.712416E-04
-5.600000E+00  1.950000E+00  1.570182E-04
-5.600000E+00  2.000000E+00  1.434850E-04
-5.600000E+00  2.050000E+00  1.306631E-04
-5.600000E+00  2.100000E+00  1.185670E-04
-5.600000E+00  2.150000E+00  1.072047E-04
-5.600000E+00  2.200000E+00  9.657781E-05
-5.600000E+00  2.250000E+00  8.668218E-05
-5.600000E+00  2.300000E+00  7.750802E-05
-5.600000E+00  2.350000E+00  6.904047E-05
-5.600000E+00  2.400000E+00  6.126008E-05
-5.600000E+00  2.450000E+00  5.414332E-05
-5.600000E+00  2.500000E+00  4.766320E-05
-5.600000E+00  2.550000E+00  4.178982E-05
-5.600000E+00  2.600000E+00  3.649097E-05
-5.600000E+00  2.650000E+00  3.173272E-05
-5.600000E+00  2.700000E+00  2.747996E-05
-5.600000E+00  2.750000E+00  2.369695E-05
-5.600000E+00  2.800000E+00  2.034782E-05
-5.600000E+00  2.850000E+00  1.739700E-05
-5.600000E+00  2.900000E+00  1.480966E-05
-5.600000E+00  2.950000E+00  1.255203E-05
-5.600000E+00  3.000000E+00  1.059169E-05
-5.600000E+00  3.050000E+00  8.897840E-06
-5.600000E+00  3.100000E+00  7.441460E-06
-5.600000E+00  3.150000E+00  6.195453E-06
-5.600000E+00  3.200000E+00  5.134727E-06
-5.600000E+00  3.250000E+00  4.236235E-06
-5.600000E+00  3.300000E+00  3.478970E-06
-5.600000E+00  3.350000E+00  2.843939E-06
-5.600000E+00  3.400000E+00  2.314090E-06
-5.600000E+00  3.450000E+00  1.874231E-06
-5.600000E+00  3.500000E+00  1.510924E-06
-5.600000E+00  3.550000E+00  1.212365E-06
-5.600000E+00  3.600000E+00  9.682570E-07
-5.600000E+00  3.650000E+00  7.696814E-07
-5.600000E+00  3.700000E+00  6.089644E-07
-5.600000E+00  3.750000E+00  4.795479E-07
-5.600000E+00  3.800000E+00  3.758640E-07
-5.600000E+00  3.850000E+00  2.932168E-07
-5.600000E+00  3.900000E+00  2.276711E-07
-5.600000E+00  3.950000E+00  1.759506E-07
-5.600000E+00  4.000000E+00  1.353447E-07
-5.600000E+00  4.050000E+00  1.036250E-07
-5.600000E+00  4.100000E+00  7.897074E-08
-5.600000E+00  4.150000E+00  5.990368E-08
-5.600000E+00  4.200000E+00  4.523083E-08
-5.600000E+00  4.250000E+00  3.399527E-08
-5.600000E+00  4.300000E+00  2.543405E-08
-5.600000E+00  4.350000E+00  1.894248E-08
-5.600000E+00  4.400000E+00  1.404410E-08
-5.600000E+00  4.450000E+00  1.036574E-08
-5.600000E+00  4.500000E+00  7.616740E-09
-5.600000E+00  4.550000E+00  5.572046E-09
-5.600000E+00  4.600000E+00  4.058372E-09
-5.600000E+00  4.650000E+00  2.943038E-09
-5.600000E+00  4.700000E+00  2.125015E-09
-5.600000E+00  4.750000E+00  1.527799E-09
-5.600000E+00  4.800000E+00  1.093764E-09
-5.600000E+00  4.850000E+00  7.797408E-10
-5.600000E+00  4.900000E+00  5.535549E-10
-5.600000E+00  4.950000E+00  3.913538E-10
-5.600000E+00  5.000000E+00  2.755441E-10
-5.600000E+00  5.050000E+00  1.932139E-10
-5.600000E+00  5.100000E+00  1.349350E-10
-5.600000E+00  5.150000E+00  9.385610E-11
-5.600000E+00  5.200000E+00  6.502262E-11
-5.600000E+00  5.250000E+00  4.486878E-11
-5.600000E+00  5.300000E+00  3.084022E-11
-5.600000E+00  5.350000E+00  2.111559E-11
-5.600000E+00  5.400000E+00  1.440212E-11
-5.600000E+00  5.450000E+00  9.786320E-12
-5.600000E+00  5.500000E+00  6.625621E-12
-5.600000E+00  5.550000E+00  4.469984E-12
-5.600000E+00  5.600000E+00  3.005605E-12
-5.600000E+00  5.650000E+00  2.014627E-12
-5.600000E+00  5.700000E+00  1.346463E-12
-5.600000E+00  5.750000E+00  8.974834E-13
-5.600000E+00  5.800000E+00  5.966896E-13
-5.600000E+00  5.850000E+00  3.956608E-13
-5.600000E+00  5.900000E+00  2.615290E-13
-5.600000E+00  5.950000E+00  1.720930E-13
-5.600000E+00  6.000000E+00  1.124340E-13
-5.600000E+00  6.050000E+00  7.258227E-14
-5.600000E+00  6.100000E+00  4.591522E-14
-5.600000E+00  6.150000E+00  2.806339E-14
-5.600000E+00  6.200000E+00  1.616674E-14
-5.600000E+00  6.250000E+00  8.373343E-15
-5.600000E+00  6.300000E+00  3.505749E-15
-5.600000E+00  6.350000E+00  8.449703E-16
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  2.142023E-15
-5.550000E+00 -6.300000E+00  8.949195E-15
-5.550000E+00 -6.250000E+00  2.161180E-14
-5.550000E+00 -6.200000E+00  4.232802E-14
-5.550000E+00 -6.150000E+00  7.470498E-14
-5.550000E+00 -6.100000E+00  1.244180E-13
-5.550000E+00 -6.050000E+00  2.002248E-13
-5.550000E+00 -6.000000E+00  3.154853E-13
-5.550000E+00 -5.950000E+00  4.904036E-13
-5.550000E+00 -5.900000E+00  7.553093E-13
-5.550000E+00 -5.850000E+00  1.155419E-12
-5.550000E+00 -5.800000E+00  1.757700E-12
-5.550000E+00 -5.750000E+00  2.660709E-12
-5.550000E+00 -5.700000E+00  4.008582E-12
-5.550000E+00 -5.650000E+00  6.010822E-12
-5.550000E+00 -5.600000E+00  8.970105E-12
-5.550000E+00 -5.550000E+00  1.332108E-11
-5.550000E+00 -5.500000E+00  1.968418E-11
-5.550000E+00 -5.450000E+00  2.893978E-11
-5.550000E+00 -5.400000E+00  4.232965E-11
-5.550000E+00 -5.350000E+00  6.159501E-11
-5.550000E+00 -5.300000E+00  8.916286E-11
-5.550000E+00 -5.250000E+00  1.283962E-10
-5.550000E+00 -5.200000E+00  1.839274E-10
-5.550000E+00 -5.150000E+00  2.620997E-10
-5.550000E+00 -5.100000E+00  3.715478E-10
-5.550000E+00 -5.050000E+00  5.239564E-10
-5.550000E+00 -5.000000E+00  7.350439E-10
-5.550000E+00 -4.950000E+00  1.025831E-09
-5.550000E+00 -4.900000E+00  1.424262E-09
-5.550000E+00 -4.850000E+00  1.967268E-09
-5.550000E+00 -4.800000E+00  2.703369E-09
-5.550000E+00 -4.750000E+00  3.695935E-09
-5.550000E+00 -4.700000E+00  5.027241E-09
-5.550000E+00 -4.650000E+00  6.803485E-09
-5.550000E+00 -4.600000E+00  9.160933E-09
-5.550000E+00 -4.550000E+00  1.227340E-08
-5.550000E+00 -4.500000E+00  1.636133E-08
-5.550000E+00 -4.450000E+00  2.170258E-08
-5.550000E+00 -4.400000E+00  2.864546E-08
-5.550000E+00 -4.350000E+00  3.762389E-08
-5.550000E+00 -4.300000E+00  4.917541E-08
-5.550000E+00 -4.250000E+00  6.396197E-08
-5.550000E+00 -4.200000E+00  8.279400E-08
-5.550000E+00 -4.150000E+00  1.066580E-07
-5.550000E+00 -4.100000E+00  1.367476E-07
-5.550000E+00 -4.050000E+00  1.744993E-07
-5.550000E+00 -4.000000E+00  2.216308E-07
-5.550000E+00 -3.950000E+00  2.801857E-07
-5.550000E+00 -3.900000E+00  3.525799E-07
-5.550000E+00 -3.850000E+00  4.416540E-07
-5.550000E+00 -3.800000E+00  5.507287E-07
-5.550000E+00 -3.750000E+00  6.836637E-07
-5.550000E+00 -3.700000E+00  8.449196E-07
-5.550000E+00 -3.650000E+00  1.039623E-06
-5.550000E+00 -3.600000E+00  1.273631E-06
-5.550000E+00 -3.550000E+00  1.553600E-06
-5.550000E+00 -3.500000E+00  1.887051E-06
-5.550000E+00 -3.450000E+00  2.282435E-06
-5.550000E+00 -3.400000E+00  2.749193E-06
-5.550000E+00 -3.350000E+00  3.297817E-06
-5.550000E+00 -3.300000E+00  3.939900E-06
-5.550000E+00 -3.250000E+00  4.688181E-06
-5.550000E+00 -3.200000E+00  5.556582E-06
-5.550000E+00 -3.150000E+00  6.560230E-06
-5.550000E+00 -3.100000E+00  7.715478E-06
-5.550000E+00 -3.050000E+00  9.039896E-06
-5.550000E+00 -3.000000E+00  1.055227E-05
-5.550000E+00 -2.950000E+00  1.227255E-05
-5.550000E+00 -2.900000E+00  1.422184E-05
-5.550000E+00 -2.850000E+00  1.642229E-05
-5.550000E+00 -2.800000E+00  1.889705E-05
-5.550000E+00 -2.750000E+00  2.167016E-05
-5.550000E+00 -2.700000E+00  2.476643E-05
-5.550000E+00 -2.650000E+00  2.821128E-05
-5.550000E+00 -2.600000E+00  3.203062E-05
-5.550000E+00 -2.550000E+00  3.625067E-05
-5.550000E+00 -2.500000E+00  4.089776E-05
-5.550000E+00 -2.450000E+00  4.599809E-05
-5.550000E+00 -2.400000E+00  5.157758E-05
-5.550000E+00 -2.350000E+00  5.766159E-05
-5.550000E+00 -2.300000E+00  6.427464E-05
-5.550000E+00 -2.250000E+00  7.144023E-05
-5.550000E+00 -2.200000E+00  7.918050E-05
-5.550000E+00 -2.150000E+00  8.751598E-05
-5.550000E+00 -2.100000E+00  9.646532E-05
-5.550000E+00 -2.050000E+00  1.060450E-04
-5.550000E+00 -2.000000E+00  1.162690E-04
-5.550000E+00 -1.950000E+00  1.271485E-04
-5.550000E+00 -1.900000E+00  1.386920E-04
-5.550000E+00 -1.850000E+00  1.509043E-04
-5.550000E+00 -1.800000E+00  1.637870E-04
-5.550000E+00 -1.750000E+00  1.773377E-04
-5.550000E+00 -1.700000E+00  1.915501E-04
-5.550000E+00 -1.650000E+00  2.064140E-04
-5.550000E+00 -1.600000E+00  2.219144E-04
-5.550000E+00 -1.550000E+00  2.380322E-04
-5.550000E+00 -1.500000E+00  2.547436E-04
-5.550000E+00 -1.450000E+00  2.720202E-04
-5.550000E+00 -1.400000E+00  2.898288E-04
-5.550000E+00 -1.350000E+00  3.081318E-04
-5.550000E+00 -1.300000E+00  3.268867E-04
-5.550000E+00 -1.250000E+00  3.460465E-04
-5.550000E+00 -1.200000E+00  3.655601E-04
-5.550000E+00 -1.150000E+00  3.853718E-04
-5.550000E+00 -1.100000E+00  4.054220E-04
-5.550000E+00 -1.050000E+00  4.256474E-04
-5.550000E+00 -1.000000E+00  4.459811E-04
-5.550000E+00 -9.500000E-01  4.663532E-04
-5.550000E+00 -9.000000E-01  4.866906E-04
-5.550000E+00 -8.500000E-01  5.069183E-04
-5.550000E+00 -8.000000E-01  5.269588E-04
-5.550000E+00 -7.500000E-01  5.467334E-04
-5.550000E+00 -7.000000E-01  5.661618E-04
-5.550000E+00 -6.500000E-01  5.851634E-04
-5.550000E+00 -6.000000E-01  6.036573E-04
-5.550000E+00 -5.500000E-01  6.215628E-04
-5.550000E+00 -5.000000E-01  6.388002E-04
-5.550000E+00 -4.500000E-01  6.552907E-04
-5.550000E+00 -4.000000E-01  6.709577E-04
-5.550000E+00 -3.500000E-01  6.857265E-04
-5.550000E+00 -3.000000E-01  6.995254E-04
-5.550000E+00 -2.500000E-01  7.122857E-04
-5.550000E+00 -2.000000E-01  7.239424E-04
-5.550000E+00 -1.500000E-01  7.344348E-04
-5.550000E+00 -1.000000E-01  7.437063E-04
-5.550000E+00 -5.000000E-02  7.517057E-04
-5.550000E+00  0.000000E+00  7.583867E-04
-5.550000E+00  5.000000E-02  7.637088E-04
-5.550000E+00  1.000000E-01  7.676375E-04
-5.550000E+00  1.500000E-01  7.701443E-04
-5.550000E+00  2.000000E-01  7.712075E-04
-5.550000E+00  2.500000E-01  7.708121E-04
-5.550000E+00  3.000000E-01  7.689498E-04
-5.550000E+00  3.500000E-01  7.656195E-04
-5.550000E+00  4.000000E-01  7.608276E-04
-5.550000E+00  4.500000E-01  7.545872E-04
-5.550000E+00  5.000000E-01  7.469191E-04
-5.550000E+00  5.500000E-01  7.378514E-04
-5.550000E+00  6.000000E-01  7.274191E-04
-5.550000E+00  6.500000E-01  7.156647E-04
-5.550000E+00  7.000000E-01  7.026375E-04
-5.550000E+00  7.500000E-01  6.883933E-04
-5.550000E+00  8.000000E-01  6.729947E-04
-5.550000E+00  8.500000E-01  6.565103E-04
-5.550000E+00  9.000000E-01  6.390145E-04
-5.550000E+00  9.500000E-01  6.205870E-04
-5.550000E+00  1.000000E+00  6.013125E-04
-5.550000E+00  1.050000E+00  5.812798E-04
-5.550000E+00  1.100000E+00  5.605816E-04
-5.550000E+00  1.150000E+00  5.393137E-04
-5.550000E+00  1.200000E+00  5.175742E-04
-5.550000E+00  1.250000E+00  4.954631E-04
-5.550000E+00  1.300000E+00  4.730812E-04
-5.550000E+00  1.350000E+00  4.505295E-04
-5.550000E+00  1.400000E+00  4.279085E-04
-5.550000E+00  1.450000E+00  4.053171E-04
-5.550000E+00  1.500000E+00  3.828523E-04
-5.550000E+00  1.550000E+00  3.606076E-04
-5.550000E+00  1.600000E+00  3.386732E-04
-5.550000E+00  1.650000E+00  3.171345E-04
-5.550000E+00  1.700000E+00  2.960717E-04
-5.550000E+00  1.750000E+00  2.755591E-04
-5.550000E+00  1.800000E+00  2.556647E-04
-5.550000E+00  1.850000E+00  2.364494E-04
-5.550000E+00  1.900000E+00  2.179668E-04
-5.550000E+00  1.950000E+00  2.002630E-04
-5.550000E+00  2.000000E+00  1.833759E-04
-5.550000E+00  2.050000E+00  1.673357E-04
-5.550000E+00  2.100000E+00  1.521644E-04
-5.550000E+00  2.150000E+00  1.378762E-04
-5.550000E+00  2.200000E+00  1.244777E-04
-5.550000E+00  2.250000E+00  1.119681E-04
-5.550000E+00  2.300000E+00  1.003394E-04
-5.550000E+00  2.350000E+00  8.957758E-05
-5.550000E+00  2.400000E+00  7.966229E-05
-5.550000E+00  2.450000E+00  7.056807E-05
-5.550000E+00  2.500000E+00  6.226479E-05
-5.550000E+00  2.550000E+00  5.471835E-05
-5.550000E+00  2.600000E+00  4.789143E-05
-5.550000E+00  2.650000E+00  4.174415E-05
-5.550000E+00  2.700000E+00  3.623482E-05
-5.550000E+00  2.750000E+00  3.132056E-05
-5.550000E+00  2.800000E+00  2.695795E-05
-5.550000E+00  2.850000E+00  2.310362E-05
-5.550000E+00  2.900000E+00  1.971478E-05
-5.550000E+00  2.950000E+00  1.674965E-05
-5.550000E+00  3.000000E+00  1.416793E-05
-5.550000E+00  3.050000E+00  1.193106E-05
-5.550000E+00  3.100000E+00  1.000253E-05
-5.550000E+00  3.150000E+00  8.348066E-06
-5.550000E+00  3.200000E+00  6.935781E-06
-5.550000E+00  3.250000E+00  5.736239E-06
-5.550000E+00  3.300000E+00  4.722494E-06
-5.550000E+00  3.350000E+00  3.870071E-06
-5.550000E+00  3.400000E+00  3.156904E-06
-5.550000E+00  3.450000E+00  2.563255E-06
-5.550000E+00  3.500000E+00  2.071591E-06
-5.550000E+00  3.550000E+00  1.666451E-06
-5.550000E+00  3.600000E+00  1.334301E-06
-5.550000E+00  3.650000E+00  1.063369E-06
-5.550000E+00  3.700000E+00  8.434924E-07
-5.550000E+00  3.750000E+00  6.659541E-07
-5.550000E+00  3.800000E+00  5.233271E-07
-5.550000E+00  3.850000E+00  4.093257E-07
-5.550000E+00  3.900000E+00  3.186644E-07
-5.550000E+00  3.950000E+00  2.469278E-07
-5.550000E+00  4.000000E+00  1.904506E-07
-5.550000E+00  4.050000E+00  1.462096E-07
-5.550000E+00  4.100000E+00  1.117266E-07
-5.550000E+00  4.150000E+00  8.498299E-08
-5.550000E+00  4.200000E+00  6.434428E-08
-5.550000E+00  4.250000E+00  4.849530E-08
-5.550000E+00  4.300000E+00  3.638406E-08
-5.550000E+00  4.350000E+00  2.717411E-08
-5.550000E+00  4.400000E+00  2.020430E-08
-5.550000E+00  4.450000E+00  1.495509E-08
-5.550000E+00  4.500000E+00  1.102057E-08
-5.550000E+00  4.550000E+00  8.085418E-09
-5.550000E+00  4.600000E+00  5.906062E-09
-5.550000E+00  4.650000E+00  4.295413E-09
-5.550000E+00  4.700000E+00  3.110554E-09
-5.550000E+00  4.750000E+00  2.242904E-09
-5.550000E+00  4.800000E+00  1.610415E-09
-5.550000E+00  4.850000E+00  1.151419E-09
-5.550000E+00  4.900000E+00  8.198050E-10
-5.550000E+00  4.950000E+00  5.812759E-10
-5.550000E+00  5.000000E+00  4.104505E-10
-5.550000E+00  5.050000E+00  2.886408E-10
-5.550000E+00  5.100000E+00  2.021549E-10
-5.550000E+00  5.150000E+00  1.410104E-10
-5.550000E+00  5.200000E+00  9.796470E-11
-5.550000E+00  5.250000E+00  6.778782E-11
-5.550000E+00  5.300000E+00  4.672093E-11
-5.550000E+00  5.350000E+00  3.207501E-11
-5.550000E+00  5.400000E+00  2.193517E-11
-5.550000E+00  5.450000E+00  1.494396E-11
-5.550000E+00  5.500000E+00  1.014339E-11
-5.550000E+00  5.550000E+00  6.860391E-12
-5.550000E+00  5.600000E+00  4.624176E-12
-5.550000E+00  5.650000E+00  3.106882E-12
-5.550000E+00  5.700000E+00  2.081198E-12
-5.550000E+00  5.750000E+00  1.390226E-12
-5.550000E+00  5.800000E+00  9.261596E-13
-5.550000E+00  5.850000E+00  6.152632E-13
-5.550000E+00  5.900000E+00  4.073456E-13
-5.550000E+00  5.950000E+00  2.684102E-13
-5.550000E+00  6.000000E+00  1.755494E-13
-5.550000E+00  6.050000E+00  1.134135E-13
-5.550000E+00  6.100000E+00  7.177857E-14
-5.550000E+00  6.150000E+00  4.388024E-14
-5.550000E+00  6.200000E+00  2.527876E-14
-5.550000E+00  6.250000E+00  1.309133E-14
-5.550000E+00  6.300000E+00  5.480242E-15
-5.550000E+00  6.350000E+00  1.320709E-15
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  3.208787E-15
-5.500000E+00 -6.300000E+00  1.340646E-14
-5.500000E+00 -6.250000E+00  3.237648E-14
-5.500000E+00 -6.200000E+00  6.340939E-14
-5.500000E+00 -6.150000E+00  1.118981E-13
-5.500000E+00 -6.100000E+00  1.863156E-13
-5.500000E+00 -6.050000E+00  2.997179E-13
-5.500000E+00 -6.000000E+00  4.719923E-13
-5.500000E+00 -5.950000E+00  7.331707E-13
-5.500000E+00 -5.900000E+00  1.128271E-12
-5.500000E+00 -5.850000E+00  1.724310E-12
-5.500000E+00 -5.800000E+00  2.620404E-12
-5.500000E+00 -5.750000E+00  3.962208E-12
-5.500000E+00 -5.700000E+00  5.962432E-12
-5.500000E+00 -5.650000E+00  8.929801E-12
-5.500000E+00 -5.600000E+00  1.330967E-11
-5.500000E+00 -5.550000E+00  1.974061E-11
-5.500000E+00 -5.500000E+00  2.913272E-11
-5.500000E+00 -5.450000E+00  4.277540E-11
-5.500000E+00 -5.400000E+00  6.248440E-11
-5.500000E+00 -5.350000E+00  9.080161E-11
-5.500000E+00 -5.300000E+00  1.312642E-10
-5.500000E+00 -5.250000E+00  1.887650E-10
-5.500000E+00 -5.200000E+00  2.700321E-10
-5.500000E+00 -5.150000E+00  3.842620E-10
-5.500000E+00 -5.100000E+00  5.439510E-10
-5.500000E+00 -5.050000E+00  7.659777E-10
-5.500000E+00 -5.000000E+00  1.073005E-09
-5.500000E+00 -4.950000E+00  1.495283E-09
-5.500000E+00 -4.900000E+00  2.072945E-09
-5.500000E+00 -4.850000E+00  2.858926E-09
-5.500000E+00 -4.800000E+00  3.922628E-09
-5.500000E+00 -4.750000E+00  5.354506E-09
-5.500000E+00 -4.700000E+00  7.271751E-09
-5.500000E+00 -4.650000E+00  9.825294E-09
-5.500000E+00 -4.600000E+00  1.320837E-08
-5.500000E+00 -4.550000E+00  1.766691E-08
-5.500000E+00 -4.500000E+00  2.351205E-08
-5.500000E+00 -4.450000E+00  3.113511E-08
-5.500000E+00 -4.400000E+00  4.102531E-08
-5.500000E+00 -4.350000E+00  5.379073E-08
-5.500000E+00 -4.300000E+00  7.018263E-08
-5.500000E+00 -4.250000E+00  9.112377E-08
-5.500000E+00 -4.200000E+00  1.177409E-07
-5.500000E+00 -4.150000E+00  1.514015E-07
-5.500000E+00 -4.100000E+00  1.937562E-07
-5.500000E+00 -4.050000E+00  2.467848E-07
-5.500000E+00 -4.000000E+00  3.128486E-07
-5.500000E+00 -3.950000E+00  3.947475E-07
-5.500000E+00 -3.900000E+00  4.957818E-07
-5.500000E+00 -3.850000E+00  6.198194E-07
-5.500000E+00 -3.800000E+00  7.713668E-07
-5.500000E+00 -3.750000E+00  9.556444E-07
-5.500000E+00 -3.700000E+00  1.178665E-06
-5.500000E+00 -3.650000E+00  1.447312E-06
-5.500000E+00 -3.600000E+00  1.769425E-06
-5.500000E+00 -3.550000E+00  2.153875E-06
-5.500000E+00 -3.500000E+00  2.610650E-06
-5.500000E+00 -3.450000E+00  3.150925E-06
-5.500000E+00 -3.400000E+00  3.787134E-06
-5.500000E+00 -3.350000E+00  4.533036E-06
-5.500000E+00 -3.300000E+00  5.403765E-06
-5.500000E+00 -3.250000E+00  6.415879E-06
-5.500000E+00 -3.200000E+00  7.587382E-06
-5.500000E+00 -3.150000E+00  8.937750E-06
-5.500000E+00 -3.100000E+00  1.048792E-05
-5.500000E+00 -3.050000E+00  1.226028E-05
-5.500000E+00 -3.000000E+00  1.427863E-05
-5.500000E+00 -2.950000E+00  1.656812E-05
-5.500000E+00 -2.900000E+00  1.915516E-05
-5.500000E+00 -2.850000E+00  2.206734E-05
-5.500000E+00 -2.800000E+00  2.533330E-05
-5.500000E+00 -2.750000E+00  2.898257E-05
-5.500000E+00 -2.700000E+00  3.304541E-05
-5.500000E+00 -2.650000E+00  3.755264E-05
-5.500000E+00 -2.600000E+00  4.253538E-05
-5.500000E+00 -2.550000E+00  4.802487E-05
-5.500000E+00 -2.500000E+00  5.405221E-05
-5.500000E+00 -2.450000E+00  6.064808E-05
-5.500000E+00 -2.400000E+00  6.784245E-05
-5.500000E+00 -2.350000E+00  7.566435E-05
-5.500000E+00 -2.300000E+00  8.414148E-05
-5.500000E+00 -2.250000E+00  9.329997E-05
-5.500000E+00 -2.200000E+00  1.031640E-04
-5.500000E+00 -2.150000E+00  1.137556E-04
-5.500000E+00 -2.100000E+00  1.250941E-04
-5.500000E+00 -2.050000E+00  1.371962E-04
-5.500000E+00 -2.000000E+00  1.500750E-04
-5.500000E+00 -1.950000E+00  1.637406E-04
-5.500000E+00 -1.900000E+00  1.781989E-04
-5.500000E+00 -1.850000E+00  1.934520E-04
-5.500000E+00 -1.800000E+00  2.094976E-04
-5.500000E+00 -1.750000E+00  2.263288E-04
-5.500000E+00 -1.700000E+00  2.439340E-04
-5.500000E+00 -1.650000E+00  2.622967E-04
-5.500000E+00 -1.600000E+00  2.813953E-04
-5.500000E+00 -1.550000E+00  3.012028E-04
-5.500000E+00 -1.500000E+00  3.216873E-04
-5.500000E+00 -1.450000E+00  3.428114E-04
-5.500000E+00 -1.400000E+00  3.645324E-04
-5.500000E+00 -1.350000E+00  3.868023E-04
-5.500000E+00 -1.300000E+00  4.095682E-04
-5.500000E+00 -1.250000E+00  4.327720E-04
-5.500000E+00 -1.200000E+00  4.563509E-04
-5.500000E+00 -1.150000E+00  4.802375E-04
-5.500000E+00 -1.100000E+00  5.043601E-04
-5.500000E+00 -1.050000E+00  5.286430E-04
-5.500000E+00 -1.000000E+00  5.530068E-04
-5.500000E+00 -9.500000E-01  5.773689E-04
-5.500000E+00 -9.000000E-01  6.016439E-04
-5.500000E+00 -8.500000E-01  6.257439E-04
-5.500000E+00 -8.000000E-01  6.495792E-04
-5.500000E+00 -7.500000E-01  6.730585E-04
-5.500000E+00 -7.000000E-01  6.960895E-04
-5.500000E+00 -6.500000E-01  7.185798E-04
-5.500000E+00 -6.000000E-01  7.404368E-04
-5.500000E+00 -5.500000E-01  7.615687E-04
-5.500000E+00 -5.000000E-01  7.818845E-04
-5.500000E+00 -4.500000E-01  8.012955E-04
-5.500000E+00 -4.000000E-01  8.197146E-04
-5.500000E+00 -3.500000E-01  8.370578E-04
-5.500000E+00 -3.000000E-01  8.532442E-04
-5.500000E+00 -2.500000E-01  8.681967E-04
-5.500000E+00 -2.000000E-01  8.818423E-04
-5.500000E+00 -1.500000E-01  8.941127E-04
-5.500000E+00 -1.000000E-01  9.049447E-04
-5.500000E+00 -5.000000E-02  9.142805E-04
-5.500000E+00  0.000000E+00  9.220685E-04
-5.500000E+00  5.000000E-02  9.282631E-04
-5.500000E+00  1.000000E-01  9.328253E-04
-5.500000E+00  1.500000E-01  9.357231E-04
-5.500000E+00  2.000000E-01  9.369318E-04
-5.500000E+00  2.500000E-01  9.364339E-04
-5.500000E+00  3.000000E-01  9.342197E-04
-5.500000E+00  3.500000E-01  9.302874E-04
-5.500000E+00  4.000000E-01  9.246430E-04
-5.500000E+00  4.500000E-01  9.173006E-04
-5.500000E+00  5.000000E-01  9.082825E-04
-5.500000E+00  5.500000E-01  8.976191E-04
-5.500000E+00  6.000000E-01  8.853488E-04
-5.500000E+00  6.500000E-01  8.715181E-04
-5.500000E+00  7.000000E-01  8.561812E-04
-5.500000E+00  7.500000E-01  8.394002E-04
-5.500000E+00  8.000000E-01  8.212444E-04
-5.500000E+00  8.500000E-01  8.017903E-04
-5.500000E+00  9.000000E-01  7.811211E-04
-5.500000E+00  9.500000E-01  7.593263E-04
-5.500000E+00  1.000000E+00  7.365013E-04
-5.500000E+00  1.050000E+00  7.127468E-04
-5.500000E+00  1.100000E+00  6.881678E-04
-5.500000E+00  1.150000E+00  6.628739E-04
-5.500000E+00  1.200000E+00  6.369775E-04
-5.500000E+00  1.250000E+00  6.105937E-04
-5.500000E+00  1.300000E+00  5.838393E-04
-5.500000E+00  1.350000E+00  5.568318E-04
-5.500000E+00  1.400000E+00  5.296889E-04
-5.500000E+00  1.450000E+00  5.025272E-04
-5.500000E+00  1.500000E+00  4.754612E-04
-5.500000E+00  1.550000E+00  4.486030E-04
-5.500000E+00  1.600000E+00  4.220606E-04
-5.500000E+00  1.650000E+00  3.959376E-04
-5.500000E+00  1.700000E+00  3.703319E-04
-5.500000E+00  1.750000E+00  3.453354E-04
-5.500000E+00  1.800000E+00  3.210327E-04
-5.500000E+00  1.850000E+00  2.975009E-04
-5.500000E+00  1.900000E+00  2.748087E-04
-5.500000E+00  1.950000E+00  2.530161E-04
-5.500000E+00  2.000000E+00  2.321741E-04
-5.500000E+00  2.050000E+00  2.123243E-04
-5.500000E+00  2.100000E+00  1.934990E-04
-5.500000E+00  2.150000E+00  1.757210E-04
-5.500000E+00  2.200000E+00  1.590038E-04
-5.500000E+00  2.250000E+00  1.433521E-04
-5.500000E+00  2.300000E+00  1.287617E-04
-5.500000E+00  2.350000E+00  1.152206E-04
-5.500000E+00  2.400000E+00  1.027091E-04
-5.500000E+00  2.450000E+00  9.120084E-05
-5.500000E+00  2.500000E+00  8.066328E-05
-5.500000E+00  2.550000E+00  7.105862E-05
-5.500000E+00  2.600000E+00  6.234461E-05
-5.500000E+00  2.650000E+00  5.447542E-05
-5.500000E+00  2.700000E+00  4.740246E-05
-5.500000E+00  2.750000E+00  4.107518E-05
-5.500000E+00  2.800000E+00  3.544191E-05
-5.500000E+00  2.850000E+00  3.045056E-05
-5.500000E+00  2.900000E+00  2.604932E-05
-5.500000E+00  2.950000E+00  2.218727E-05
-5.500000E+00  3.000000E+00  1.881490E-05
-5.500000E+00  3.050000E+00  1.588458E-05
-5.500000E+00  3.100000E+00  1.335093E-05
-5.500000E+00  3.150000E+00  1.117111E-05
-5.500000E+00  3.200000E+00  9.305034E-06
-5.500000E+00  3.250000E+00  7.715532E-06
-5.500000E+00  3.300000E+00  6.368395E-06
-5.500000E+00  3.350000E+00  5.232404E-06
-5.500000E+00  3.400000E+00  4.279291E-06
-5.500000E+00  3.450000E+00  3.483650E-06
-5.500000E+00  3.500000E+00  2.822823E-06
-5.500000E+00  3.550000E+00  2.276743E-06
-5.500000E+00  3.600000E+00  1.827771E-06
-5.500000E+00  3.650000E+00  1.460509E-06
-5.500000E+00  3.700000E+00  1.161607E-06
-5.500000E+00  3.750000E+00  9.195723E-07
-5.500000E+00  3.800000E+00  7.245772E-07
-5.500000E+00  3.850000E+00  5.682726E-07
-5.500000E+00  3.900000E+00  4.436129E-07
-5.500000E+00  3.950000E+00  3.446914E-07
-5.500000E+00  4.000000E+00  2.665875E-07
-5.500000E+00  4.050000E+00  2.052284E-07
-5.500000E+00  4.100000E+00  1.572641E-07
-5.500000E+00  4.150000E+00  1.199565E-07
-5.500000E+00  4.200000E+00  9.108097E-08
-5.500000E+00  4.250000E+00  6.884152E-08
-5.500000E+00  4.300000E+00  5.179667E-08
-5.500000E+00  4.350000E+00  3.879650E-08
-5.500000E+00  4.400000E+00  2.892902E-08
-5.500000E+00  4.450000E+00  2.147519E-08
-5.500000E+00  4.500000E+00  1.587140E-08
-5.500000E+00  4.550000E+00  1.167832E-08
-5.500000E+00  4.600000E+00  8.555518E-09
-5.500000E+00  4.650000E+00  6.240590E-09
-5.500000E+00  4.700000E+00  4.532436E-09
-5.500000E+00  4.750000E+00  3.277763E-09
-5.500000E+00  4.800000E+00  2.360348E-09
-5.500000E+00  4.850000E+00  1.692541E-09
-5.500000E+00  4.900000E+00  1.208591E-09
-5.500000E+00  4.950000E+00  8.594241E-10
-5.500000E+00  5.000000E+00  6.086032E-10
-5.500000E+00  5.050000E+00  4.292097E-10
-5.500000E+00  5.100000E+00  3.014552E-10
-5.500000E+00  5.150000E+00  2.108645E-10
-5.500000E+00  5.200000E+00  1.468997E-10
-5.500000E+00  5.250000E+00  1.019263E-10
-5.500000E+00  5.300000E+00  7.043880E-11
-5.500000E+00  5.350000E+00  4.848583E-11
-5.500000E+00  5.400000E+00  3.324430E-11
-5.500000E+00  5.450000E+00  2.270645E-11
-5.500000E+00  5.500000E+00  1.545083E-11
-5.500000E+00  5.550000E+00  1.047559E-11
-5.500000E+00  5.600000E+00  7.077782E-12
-5.500000E+00  5.650000E+00  4.766378E-12
-5.500000E+00  5.700000E+00  3.199918E-12
-5.500000E+00  5.750000E+00  2.142022E-12
-5.500000E+00  5.800000E+00  1.429802E-12
-5.500000E+00  5.850000E+00  9.515389E-13
-5.500000E+00  5.900000E+00  6.309733E-13
-5.500000E+00  5.950000E+00  4.163128E-13
-5.500000E+00  6.000000E+00  2.725653E-13
-5.500000E+00  6.050000E+00  1.762212E-13
-5.500000E+00  6.100000E+00  1.115799E-13
-5.500000E+00  6.150000E+00  6.822592E-14
-5.500000E+00  6.200000E+00  3.930448E-14
-5.500000E+00  6.250000E+00  2.035284E-14
-5.500000E+00  6.300000E+00  8.518804E-15
-5.500000E+00  6.350000E+00  2.052748E-15
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  4.783173E-15
-5.450000E+00 -6.300000E+00  1.998482E-14
-5.450000E+00 -6.250000E+00  4.826375E-14
-5.450000E+00 -6.200000E+00  9.452082E-14
-5.450000E+00 -6.150000E+00  1.667782E-13
-5.450000E+00 -6.100000E+00  2.776220E-13
-5.450000E+00 -6.050000E+00  4.464177E-13
-5.450000E+00 -6.000000E+00  7.026193E-13
-5.450000E+00 -5.950000E+00  1.090641E-12
-5.450000E+00 -5.900000E+00  1.676960E-12
-5.450000E+00 -5.850000E+00  2.560398E-12
-5.450000E+00 -5.800000E+00  3.886898E-12
-5.450000E+00 -5.750000E+00  5.870611E-12
-5.450000E+00 -5.700000E+00  8.823817E-12
-5.450000E+00 -5.650000E+00  1.319908E-11
-5.450000E+00 -5.600000E+00  1.964824E-11
-5.450000E+00 -5.550000E+00  2.910452E-11
-5.450000E+00 -5.500000E+00  4.289586E-11
-5.450000E+00 -5.450000E+00  6.290057E-11
-5.450000E+00 -5.400000E+00  9.175945E-11
-5.450000E+00 -5.350000E+00  1.331631E-10
-5.450000E+00 -5.300000E+00  1.922385E-10
-5.450000E+00 -5.250000E+00  2.760653E-10
-5.450000E+00 -5.200000E+00  3.943611E-10
-5.450000E+00 -5.150000E+00  5.603849E-10
-5.450000E+00 -5.100000E+00  7.921194E-10
-5.450000E+00 -5.050000E+00  1.113808E-09
-5.450000E+00 -5.000000E+00  1.557940E-09
-5.450000E+00 -4.950000E+00  2.167792E-09
-5.450000E+00 -4.900000E+00  3.000670E-09
-5.450000E+00 -4.850000E+00  4.132000E-09
-5.450000E+00 -4.800000E+00  5.660464E-09
-5.450000E+00 -4.750000E+00  7.714400E-09
-5.450000E+00 -4.700000E+00  1.045971E-08
-5.450000E+00 -4.650000E+00  1.410960E-08
-5.450000E+00 -4.600000E+00  1.893637E-08
-5.450000E+00 -4.550000E+00  2.528579E-08
-5.450000E+00 -4.500000E+00  3.359424E-08
-5.450000E+00 -4.450000E+00  4.440920E-08
-5.450000E+00 -4.400000E+00  5.841343E-08
-5.450000E+00 -4.350000E+00  7.645328E-08
-5.450000E+00 -4.300000E+00  9.957170E-08
-5.450000E+00 -4.250000E+00  1.290462E-07
-5.450000E+00 -4.200000E+00  1.664324E-07
-5.450000E+00 -4.150000E+00  2.136129E-07
-5.450000E+00 -4.100000E+00  2.728532E-07
-5.450000E+00 -4.050000E+00  3.468628E-07
-5.450000E+00 -4.000000E+00  4.388631E-07
-5.450000E+00 -3.950000E+00  5.526617E-07
-5.450000E+00 -3.900000E+00  6.927323E-07
-5.450000E+00 -3.850000E+00  8.643000E-07
-5.450000E+00 -3.800000E+00  1.073432E-06
-5.450000E+00 -3.750000E+00  1.327131E-06
-5.450000E+00 -3.700000E+00  1.633435E-06
-5.450000E+00 -3.650000E+00  2.001509E-06
-5.450000E+00 -3.600000E+00  2.441751E-06
-5.450000E+00 -3.550000E+00  2.965882E-06
-5.450000E+00 -3.500000E+00  3.587041E-06
-5.450000E+00 -3.450000E+00  4.319869E-06
-5.450000E+00 -3.400000E+00  5.180585E-06
-5.450000E+00 -3.350000E+00  6.187051E-06
-5.450000E+00 -3.300000E+00  7.358826E-06
-5.450000E+00 -3.250000E+00  8.717201E-06
-5.450000E+00 -3.200000E+00  1.028522E-05
-5.450000E+00 -3.150000E+00  1.208766E-05
-5.450000E+00 -3.100000E+00  1.415103E-05
-5.450000E+00 -3.050000E+00  1.650351E-05
-5.450000E+00 -3.000000E+00  1.917489E-05
-5.450000E+00 -2.950000E+00  2.219644E-05
-5.450000E+00 -2.900000E+00  2.560081E-05
-5.450000E+00 -2.850000E+00  2.942186E-05
-5.450000E+00 -2.800000E+00  3.369450E-05
-5.450000E+00 -2.750000E+00  3.845446E-05
-5.450000E+00 -2.700000E+00  4.373808E-05
-5.450000E+00 -2.650000E+00  4.958204E-05
-5.450000E+00 -2.600000E+00  5.602308E-05
-5.450000E+00 -2.550000E+00  6.309772E-05
-5.450000E+00 -2.500000E+00  7.084194E-05
-5.450000E+00 -2.450000E+00  7.929084E-05
-5.450000E+00 -2.400000E+00  8.847831E-05
-5.450000E+00 -2.350000E+00  9.843667E-05
-5.450000E+00 -2.300000E+00  1.091963E-04
-5.450000E+00 -2.250000E+00  1.207853E-04
-5.450000E+00 -2.200000E+00  1.332292E-04
-5.450000E+00 -2.150000E+00  1.465504E-04
-5.450000E+00 -2.100000E+00  1.607679E-04
-5.450000E+00 -2.050000E+00  1.758972E-04
-5.450000E+00 -2.000000E+00  1.919495E-04
-5.450000E+00 -1.950000E+00  2.089318E-04
-5.450000E+00 -1.900000E+00  2.268465E-04
-5.450000E+00 -1.850000E+00  2.456908E-04
-5.450000E+00 -1.800000E+00  2.654569E-04
-5.450000E+00 -1.750000E+00  2.861318E-04
-5.450000E+00 -1.700000E+00  3.076964E-04
-5.450000E+00 -1.650000E+00  3.301265E-04
-5.450000E+00 -1.600000E+00  3.533915E-04
-5.450000E+00 -1.550000E+00  3.774552E-04
-5.450000E+00 -1.500000E+00  4.022754E-04
-5.450000E+00 -1.450000E+00  4.278041E-04
-5.450000E+00 -1.400000E+00  4.539873E-04
-5.450000E+00 -1.350000E+00  4.807653E-04
-5.450000E+00 -1.300000E+00  5.080728E-04
-5.450000E+00 -1.250000E+00  5.358395E-04
-5.450000E+00 -1.200000E+00  5.639895E-04
-5.450000E+00 -1.150000E+00  5.924424E-04
-5.450000E+00 -1.100000E+00  6.211132E-04
-5.450000E+00 -1.050000E+00  6.499130E-04
-5.450000E+00 -1.000000E+00  6.787490E-04
-5.450000E+00 -9.500000E-01  7.075254E-04
-5.450000E+00 -9.000000E-01  7.361435E-04
-5.450000E+00 -8.500000E-01  7.645023E-04
-5.450000E+00 -8.000000E-01  7.924994E-04
-5.450000E+00 -7.500000E-01  8.200308E-04
-5.450000E+00 -7.000000E-01  8.469921E-04
-5.450000E+00 -6.500000E-01  8.732788E-04
-5.450000E+00 -6.000000E-01  8.987868E-04
-5.450000E+00 -5.500000E-01  9.234130E-04
-5.450000E+00 -5.000000E-01  9.470560E-04
-5.450000E+00 -4.500000E-01  9.696165E-04
-5.450000E+00 -4.000000E-01  9.909980E-04
-5.450000E+00 -3.500000E-01  1.011107E-03
-5.450000E+00 -3.000000E-01  1.029854E-03
-5.450000E+00 -2.500000E-01  1.047154E-03
-5.450000E+00 -2.000000E-01  1.062925E-03
-5.450000E+00 -1.500000E-01  1.077093E-03
-5.450000E+00 -1.000000E-01  1.089588E-03
-5.450000E+00 -5.000000E-02  1.100345E-03
-5.450000E+00  0.000000E+00  1.109309E-03
-5.450000E+00  5.000000E-02  1.116427E-03
-5.450000E+00  1.000000E-01  1.121658E-03
-5.450000E+00  1.500000E-01  1.124966E-03
-5.450000E+00  2.000000E-01  1.126322E-03
-5.450000E+00  2.500000E-01  1.125706E-03
-5.450000E+00  3.000000E-01  1.123109E-03
-5.450000E+00  3.500000E-01  1.118525E-03
-5.450000E+00  4.000000E-01  1.111962E-03
-5.450000E+00  4.500000E-01  1.103433E-03
-5.450000E+00  5.000000E-01  1.092962E-03
-5.450000E+00  5.500000E-01  1.080581E-03
-5.450000E+00  6.000000E-01  1.066331E-03
-5.450000E+00  6.500000E-01  1.050262E-03
-5.450000E+00  7.000000E-01  1.032434E-03
-5.450000E+00  7.500000E-01  1.012912E-03
-5.450000E+00  8.000000E-01  9.917733E-04
-5.450000E+00  8.500000E-01  9.691011E-04
-5.450000E+00  9.000000E-01  9.449869E-04
-5.450000E+00  9.500000E-01  9.195293E-04
-5.450000E+00  1.000000E+00  8.928341E-04
-5.450000E+00  1.050000E+00  8.650131E-04
-5.450000E+00  1.100000E+00  8.361841E-04
-5.450000E+00  1.150000E+00  8.064696E-04
-5.450000E+00  1.200000E+00  7.759967E-04
-5.450000E+00  1.250000E+00  7.448957E-04
-5.450000E+00  1.300000E+00  7.132999E-04
-5.450000E+00  1.350000E+00  6.813438E-04
-5.450000E+00  1.400000E+00  6.491631E-04
-5.450000E+00  1.450000E+00  6.168928E-04
-5.450000E+00  1.500000E+00  5.846669E-04
-5.450000E+00  1.550000E+00  5.526169E-04
-5.450000E+00  1.600000E+00  5.208709E-04
-5.450000E+00  1.650000E+00  4.895522E-04
-5.450000E+00  1.700000E+00  4.587791E-04
-5.450000E+00  1.750000E+00  4.286630E-04
-5.450000E+00  1.800000E+00  3.993080E-04
-5.450000E+00  1.850000E+00  3.708100E-04
-5.450000E+00  1.900000E+00  3.432555E-04
-5.450000E+00  1.950000E+00  3.167218E-04
-5.450000E+00  2.000000E+00  2.912756E-04
-5.450000E+00  2.050000E+00  2.669731E-04
-5.450000E+00  2.100000E+00  2.438596E-04
-5.450000E+00  2.150000E+00  2.219693E-04
-5.450000E+00  2.200000E+00  2.013256E-04
-5.450000E+00  2.250000E+00  1.819410E-04
-5.450000E+00  2.300000E+00  1.638176E-04
-5.450000E+00  2.350000E+00  1.469477E-04
-5.450000E+00  2.400000E+00  1.313139E-04
-5.450000E+00  2.450000E+00  1.168906E-04
-5.450000E+00  2.500000E+00  1.036440E-04
-5.450000E+00  2.550000E+00  9.153362E-05
-5.450000E+00  2.600000E+00  8.051298E-05
-5.450000E+00  2.650000E+00  7.053058E-05
-5.450000E+00  2.700000E+00  6.153096E-05
-5.450000E+00  2.750000E+00  5.345569E-05
-5.450000E+00  2.800000E+00  4.624431E-05
-5.450000E+00  2.850000E+00  3.983529E-05
-5.450000E+00  2.900000E+00  3.416685E-05
-5.450000E+00  2.950000E+00  2.917778E-05
-5.450000E+00  3.000000E+00  2.480813E-05
-5.450000E+00  3.050000E+00  2.099979E-05
-5.450000E+00  3.100000E+00  1.769707E-05
-5.450000E+00  3.150000E+00  1.484705E-05
-5.450000E+00  3.200000E+00  1.239993E-05
-5.450000E+00  3.250000E+00  1.030927E-05
-5.450000E+00  3.300000E+00  8.532102E-06
-5.450000E+00  3.350000E+00  7.029020E-06
-5.450000E+00  3.400000E+00  5.764163E-06
-5.450000E+00  3.450000E+00  4.705153E-06
-5.450000E+00  3.500000E+00  3.822974E-06
-5.450000E+00  3.550000E+00  3.091821E-06
-5.450000E+00  3.600000E+00  2.488910E-06
-5.450000E+00  3.650000E+00  1.994265E-06
-5.450000E+00  3.700000E+00  1.590501E-06
-5.450000E+00  3.750000E+00  1.262589E-06
-5.450000E+00  3.800000E+00  9.976242E-07
-5.450000E+00  3.850000E+00  7.846041E-07
-5.450000E+00  3.900000E+00  6.142076E-07
-5.450000E+00  3.950000E+00  4.785907E-07
-5.450000E+00  4.000000E+00  3.711950E-07
-5.450000E+00  4.050000E+00  2.865722E-07
-5.450000E+00  4.100000E+00  2.202248E-07
-5.450000E+00  4.150000E+00  1.684636E-07
-5.450000E+00  4.200000E+00  1.282807E-07
-5.450000E+00  4.250000E+00  9.723903E-08
-5.450000E+00  4.300000E+00  7.337593E-08
-5.450000E+00  4.350000E+00  5.512016E-08
-5.450000E+00  4.400000E+00  4.122131E-08
-5.450000E+00  4.450000E+00  3.069013E-08
-5.450000E+00  4.500000E+00  2.274852E-08
-5.450000E+00  4.550000E+00  1.678791E-08
-5.450000E+00  4.600000E+00  1.233506E-08
-5.450000E+00  4.650000E+00  9.024002E-09
-5.450000E+00  4.700000E+00  6.573284E-09
-5.450000E+00  4.750000E+00  4.767630E-09
-5.450000E+00  4.800000E+00  3.443270E-09
-5.450000E+00  4.850000E+00  2.476276E-09
-5.450000E+00  4.900000E+00  1.773358E-09
-5.450000E+00  4.950000E+00  1.264658E-09
-5.450000E+00  5.000000E+00  8.981277E-10
-5.450000E+00  5.050000E+00  6.351843E-10
-5.450000E+00  5.100000E+00  4.473692E-10
-5.450000E+00  5.150000E+00  3.137942E-10
-5.450000E+00  5.200000E+00  2.192021E-10
-5.450000E+00  5.250000E+00  1.525017E-10
-5.450000E+00  5.300000E+00  1.056689E-10
-5.450000E+00  5.350000E+00  7.292516E-11
-5.450000E+00  5.400000E+00  5.012873E-11
-5.450000E+00  5.450000E+00  3.432451E-11
-5.450000E+00  5.500000E+00  2.341367E-11
-5.450000E+00  5.550000E+00  1.591234E-11
-5.450000E+00  5.600000E+00  1.077613E-11
-5.450000E+00  5.650000E+00  7.273295E-12
-5.450000E+00  5.700000E+00  4.893499E-12
-5.450000E+00  5.750000E+00  3.282420E-12
-5.450000E+00  5.800000E+00  2.195206E-12
-5.450000E+00  5.850000E+00  1.463457E-12
-5.450000E+00  5.900000E+00  9.719134E-13
-5.450000E+00  5.950000E+00  6.420857E-13
-5.450000E+00  6.000000E+00  4.208061E-13
-5.450000E+00  6.050000E+00  2.722600E-13
-5.450000E+00  6.100000E+00  1.724669E-13
-5.450000E+00  6.150000E+00  1.054772E-13
-5.450000E+00  6.200000E+00  6.076590E-14
-5.450000E+00  6.250000E+00  3.146313E-14
-5.450000E+00  6.300000E+00  1.316732E-14
-5.450000E+00  6.350000E+00  3.172539E-15
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  7.094468E-15
-5.400000E+00 -6.300000E+00  2.964237E-14
-5.400000E+00 -6.250000E+00  7.158717E-14
-5.400000E+00 -6.200000E+00  1.401909E-13
-5.400000E+00 -6.150000E+00  2.473259E-13
-5.400000E+00 -6.100000E+00  4.115925E-13
-5.400000E+00 -6.050000E+00  6.615678E-13
-5.400000E+00 -6.000000E+00  1.040651E-12
-5.400000E+00 -5.950000E+00  1.614187E-12
-5.400000E+00 -5.900000E+00  2.479839E-12
-5.400000E+00 -5.850000E+00  3.782571E-12
-5.400000E+00 -5.800000E+00  5.736155E-12
-5.400000E+00 -5.750000E+00  8.653806E-12
-5.400000E+00 -5.700000E+00  1.299158E-11
-5.400000E+00 -5.650000E+00  1.940937E-11
-5.400000E+00 -5.600000E+00  2.885623E-11
-5.400000E+00 -5.550000E+00  4.268867E-11
-5.400000E+00 -5.500000E+00  6.283392E-11
-5.400000E+00 -5.450000E+00  9.201341E-11
-5.400000E+00 -5.400000E+00  1.340470E-10
-5.400000E+00 -5.350000E+00  1.942639E-10
-5.400000E+00 -5.300000E+00  2.800545E-10
-5.400000E+00 -5.250000E+00  4.016058E-10
-5.400000E+00 -5.200000E+00  5.728751E-10
-5.400000E+00 -5.150000E+00  8.128707E-10
-5.400000E+00 -5.100000E+00  1.147324E-09
-5.400000E+00 -5.050000E+00  1.610857E-09
-5.400000E+00 -5.000000E+00  2.249777E-09
-5.400000E+00 -4.950000E+00  3.125640E-09
-5.400000E+00 -4.900000E+00  4.319789E-09
-5.400000E+00 -4.850000E+00  5.939060E-09
-5.400000E+00 -4.800000E+00  8.122928E-09
-5.400000E+00 -4.750000E+00  1.105238E-08
-5.400000E+00 -4.700000E+00  1.496085E-08
-5.400000E+00 -4.650000E+00  2.014761E-08
-5.400000E+00 -4.600000E+00  2.699404E-08
-5.400000E+00 -4.550000E+00  3.598315E-08
-5.400000E+00 -4.500000E+00  4.772308E-08
-5.400000E+00 -4.450000E+00  6.297482E-08
-5.400000E+00 -4.400000E+00  8.268490E-08
-5.400000E+00 -4.350000E+00  1.080236E-07
-5.400000E+00 -4.300000E+00  1.404289E-07
-5.400000E+00 -4.250000E+00  1.816573E-07
-5.400000E+00 -4.200000E+00  2.338415E-07
-5.400000E+00 -4.150000E+00  2.995550E-07
-5.400000E+00 -4.100000E+00  3.818849E-07
-5.400000E+00 -4.050000E+00  4.845120E-07
-5.400000E+00 -4.000000E+00  6.117984E-07
-5.400000E+00 -3.950000E+00  7.688828E-07
-5.400000E+00 -3.900000E+00  9.617821E-07
-5.400000E+00 -3.850000E+00  1.197500E-06
-5.400000E+00 -3.800000E+00  1.484138E-06
-5.400000E+00 -3.750000E+00  1.831014E-06
-5.400000E+00 -3.700000E+00  2.248779E-06
-5.400000E+00 -3.650000E+00  2.749535E-06
-5.400000E+00 -3.600000E+00  3.346951E-06
-5.400000E+00 -3.550000E+00  4.056372E-06
-5.400000E+00 -3.500000E+00  4.894925E-06
-5.400000E+00 -3.450000E+00  5.881605E-06
-5.400000E+00 -3.400000E+00  7.037362E-06
-5.400000E+00 -3.350000E+00  8.385154E-06
-5.400000E+00 -3.300000E+00  9.949993E-06
-5.400000E+00 -3.250000E+00  1.175897E-05
-5.400000E+00 -3.200000E+00  1.384123E-05
-5.400000E+00 -3.150000E+00  1.622796E-05
-5.400000E+00 -3.100000E+00  1.895232E-05
-5.400000E+00 -3.050000E+00  2.204935E-05
-5.400000E+00 -3.000000E+00  2.555583E-05
-5.400000E+00 -2.950000E+00  2.951015E-05
-5.400000E+00 -2.900000E+00  3.395208E-05
-5.400000E+00 -2.850000E+00  3.892259E-05
-5.400000E+00 -2.800000E+00  4.446359E-05
-5.400000E+00 -2.750000E+00  5.061759E-05
-5.400000E+00 -2.700000E+00  5.742748E-05
-5.400000E+00 -2.650000E+00  6.493614E-05
-5.400000E+00 -2.600000E+00  7.318609E-05
-5.400000E+00 -2.550000E+00  8.221914E-05
-5.400000E+00 -2.500000E+00  9.207596E-05
-5.400000E+00 -2.450000E+00  1.027957E-04
-5.400000E+00 -2.400000E+00  1.144157E-04
-5.400000E+00 -2.350000E+00  1.269708E-04
-5.400000E+00 -2.300000E+00  1.404933E-04
-5.400000E+00 -2.250000E+00  1.550120E-04
-5.400000E+00 -2.200000E+00  1.705525E-04
-5.400000E+00 -2.150000E+00  1.871364E-04
-5.400000E+00 -2.100000E+00  2.047807E-04
-5.400000E+00 -2.050000E+00  2.234981E-04
-5.400000E+00 -2.000000E+00  2.432960E-04
-5.400000E+00 -1.950000E+00  2.641766E-04
-5.400000E+00 -1.900000E+00  2.861364E-04
-5.400000E+00 -1.850000E+00  3.091662E-04
-5.400000E+00 -1.800000E+00  3.332506E-04
-5.400000E+00 -1.750000E+00  3.583678E-04
-5.400000E+00 -1.700000E+00  3.844899E-04
-5.400000E+00 -1.650000E+00  4.115824E-04
-5.400000E+00 -1.600000E+00  4.396040E-04
-5.400000E+00 -1.550000E+00  4.685073E-04
-5.400000E+00 -1.500000E+00  4.982379E-04
-5.400000E+00 -1.450000E+00  5.287353E-04
-5.400000E+00 -1.400000E+00  5.599326E-04
-5.400000E+00 -1.350000E+00  5.917570E-04
-5.400000E+00 -1.300000E+00  6.241294E-04
-5.400000E+00 -1.250000E+00  6.569657E-04
-5.400000E+00 -1.200000E+00  6.901760E-04
-5.400000E+00 -1.150000E+00  7.236660E-04
-5.400000E+00 -1.100000E+00  7.573366E-04
-5.400000E+00 -1.050000E+00  7.910848E-04
-5.400000E+00 -1.000000E+00  8.248042E-04
-5.400000E+00 -9.500000E-01  8.583851E-04
-5.400000E+00 -9.000000E-01  8.917155E-04
-5.400000E+00 -8.500000E-01  9.246813E-04
-5.400000E+00 -8.000000E-01  9.571671E-04
-5.400000E+00 -7.500000E-01  9.890567E-04
-5.400000E+00 -7.000000E-01  1.020234E-03
-5.400000E+00 -6.500000E-01  1.050582E-03
-5.400000E+00 -6.000000E-01  1.079986E-03
-5.400000E+00 -5.500000E-01  1.108332E-03
-5.400000E+00 -5.000000E-01  1.135509E-03
-5.400000E+00 -4.500000E-01  1.161408E-03
-5.400000E+00 -4.000000E-01  1.185923E-03
-5.400000E+00 -3.500000E-01  1.208951E-03
-5.400000E+00 -3.000000E-01  1.230396E-03
-5.400000E+00 -2.500000E-01  1.250165E-03
-5.400000E+00 -2.000000E-01  1.268169E-03
-5.400000E+00 -1.500000E-01  1.284326E-03
-5.400000E+00 -1.000000E-01  1.298561E-03
-5.400000E+00 -5.000000E-02  1.310804E-03
-5.400000E+00  0.000000E+00  1.320993E-03
-5.400000E+00  5.000000E-02  1.329073E-03
-5.400000E+00  1.000000E-01  1.334997E-03
-5.400000E+00  1.500000E-01  1.338726E-03
-5.400000E+00  2.000000E-01  1.340227E-03
-5.400000E+00  2.500000E-01  1.339481E-03
-5.400000E+00  3.000000E-01  1.336472E-03
-5.400000E+00  3.500000E-01  1.331196E-03
-5.400000E+00  4.000000E-01  1.323659E-03
-5.400000E+00  4.500000E-01  1.313875E-03
-5.400000E+00  5.000000E-01  1.301867E-03
-5.400000E+00  5.500000E-01  1.287669E-03
-5.400000E+00  6.000000E-01  1.271324E-03
-5.400000E+00  6.500000E-01  1.252884E-03
-5.400000E+00  7.000000E-01  1.232413E-03
-5.400000E+00  7.500000E-01  1.209981E-03
-5.400000E+00  8.000000E-01  1.185670E-03
-5.400000E+00  8.500000E-01  1.159569E-03
-5.400000E+00  9.000000E-01  1.131777E-03
-5.400000E+00  9.500000E-01  1.102401E-03
-5.400000E+00  1.000000E+00  1.071556E-03
-5.400000E+00  1.050000E+00  1.039365E-03
-5.400000E+00  1.100000E+00  1.005957E-03
-5.400000E+00  1.150000E+00  9.714664E-04
-5.400000E+00  1.200000E+00  9.360352E-04
-5.400000E+00  1.250000E+00  8.998086E-04
-5.400000E+00  1.300000E+00  8.629358E-04
-5.400000E+00  1.350000E+00  8.255687E-04
-5.400000E+00  1.400000E+00  7.878611E-04
-5.400000E+00  1.450000E+00  7.499674E-04
-5.400000E+00  1.500000E+00  7.120414E-04
-5.400000E+00  1.550000E+00  6.742354E-04
-5.400000E+00  1.600000E+00  6.366987E-04
-5.400000E+00  1.650000E+00  5.995765E-04
-5.400000E+00  1.700000E+00  5.630090E-04
-5.400000E+00  1.750000E+00  5.271296E-04
-5.400000E+00  1.800000E+00  4.920643E-04
-5.400000E+00  1.850000E+00  4.579304E-04
-5.400000E+00  1.900000E+00  4.248355E-04
-5.400000E+00  1.950000E+00  3.928768E-04
-5.400000E+00  2.000000E+00  3.621401E-04
-5.400000E+00  2.050000E+00  3.326995E-04
-5.400000E+00  2.100000E+00  3.046166E-04
-5.400000E+00  2.150000E+00  2.779406E-04
-5.400000E+00  2.200000E+00  2.527076E-04
-5.400000E+00  2.250000E+00  2.289413E-04
-5.400000E+00  2.300000E+00  2.066530E-04
-5.400000E+00  2.350000E+00  1.858418E-04
-5.400000E+00  2.400000E+00  1.664953E-04
-5.400000E+00  2.450000E+00  1.485908E-04
-5.400000E+00  2.500000E+00  1.320952E-04
-5.400000E+00  2.550000E+00  1.169668E-04
-5.400000E+00  2.600000E+00  1.031560E-04
-5.400000E+00  2.650000E+00  9.060669E-05
-5.400000E+00  2.700000E+00  7.925688E-05
-5.400000E+00  2.750000E+00  6.904043E-05
-5.400000E+00  2.800000E+00  5.988795E-05
-5.400000E+00  2.850000E+00  5.172797E-05
-5.400000E+00  2.900000E+00  4.448802E-05
-5.400000E+00  2.950000E+00  3.809562E-05
-5.400000E+00  3.000000E+00  3.247917E-05
-5.400000E+00  3.050000E+00  2.756878E-05
-5.400000E+00  3.100000E+00  2.329693E-05
-5.400000E+00  3.150000E+00  1.959906E-05
-5.400000E+00  3.200000E+00  1.641402E-05
-5.400000E+00  3.250000E+00  1.368444E-05
-5.400000E+00  3.300000E+00  1.135694E-05
-5.400000E+00  3.350000E+00  9.382300E-06
-5.400000E+00  3.400000E+00  7.715478E-06
-5.400000E+00  3.450000E+00  6.315611E-06
-5.400000E+00  3.500000E+00  5.145898E-06
-5.400000E+00  3.550000E+00  4.173455E-06
-5.400000E+00  3.600000E+00  3.369111E-06
-5.400000E+00  3.650000E+00  2.707183E-06
-5.400000E+00  3.700000E+00  2.165214E-06
-5.400000E+00  3.750000E+00  1.723713E-06
-5.400000E+00  3.800000E+00  1.365872E-06
-5.400000E+00  3.850000E+00  1.077304E-06
-5.400000E+00  3.900000E+00  8.457683E-07
-5.400000E+00  3.950000E+00  6.609268E-07
-5.400000E+00  4.000000E+00  5.141011E-07
-5.400000E+00  4.050000E+00  3.980541E-07
-5.400000E+00  4.100000E+00  3.067893E-07
-5.400000E+00  4.150000E+00  2.353694E-07
-5.400000E+00  4.200000E+00  1.797542E-07
-5.400000E+00  4.250000E+00  1.366582E-07
-5.400000E+00  4.300000E+00  1.034259E-07
-5.400000E+00  4.350000E+00  7.792361E-08
-5.400000E+00  4.400000E+00  5.844745E-08
-5.400000E+00  4.450000E+00  4.364446E-08
-5.400000E+00  4.500000E+00  3.244670E-08
-5.400000E+00  4.550000E+00  2.401600E-08
-5.400000E+00  4.600000E+00  1.769826E-08
-5.400000E+00  4.650000E+00  1.298588E-08
-5.400000E+00  4.700000E+00  9.487110E-09
-5.400000E+00  4.750000E+00  6.901259E-09
-5.400000E+00  4.800000E+00  4.998789E-09
-5.400000E+00  4.850000E+00  3.605395E-09
-5.400000E+00  4.900000E+00  2.589413E-09
-5.400000E+00  4.950000E+00  1.851903E-09
-5.400000E+00  5.000000E+00  1.318899E-09
-5.400000E+00  5.050000E+00  9.353795E-10
-5.400000E+00  5.100000E+00  6.606235E-10
-5.400000E+00  5.150000E+00  4.646400E-10
-5.400000E+00  5.200000E+00  3.254489E-10
-5.400000E+00  5.250000E+00  2.270184E-10
-5.400000E+00  5.300000E+00  1.577111E-10
-5.400000E+00  5.350000E+00  1.091193E-10
-5.400000E+00  5.400000E+00  7.519672E-11
-5.400000E+00  5.450000E+00  5.161580E-11
-5.400000E+00  5.500000E+00  3.529318E-11
-5.400000E+00  5.550000E+00  2.404214E-11
-5.400000E+00  5.600000E+00  1.631891E-11
-5.400000E+00  5.650000E+00  1.103866E-11
-5.400000E+00  5.700000E+00  7.442561E-12
-5.400000E+00  5.750000E+00  5.002261E-12
-5.400000E+00  5.800000E+00  3.351639E-12
-5.400000E+00  5.850000E+00  2.238195E-12
-5.400000E+00  5.900000E+00  1.488650E-12
-5.400000E+00  5.950000E+00  9.846941E-13
-5.400000E+00  6.000000E+00  6.459796E-13
-5.400000E+00  6.050000E+00  4.182433E-13
-5.400000E+00  6.100000E+00  2.650596E-13
-5.400000E+00  6.150000E+00  1.621388E-13
-5.400000E+00  6.200000E+00  9.341164E-14
-5.400000E+00  6.250000E+00  4.836231E-14
-5.400000E+00  6.300000E+00  2.023712E-14
-5.400000E+00  6.350000E+00  4.875441E-15
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  1.046968E-14
-5.350000E+00 -6.300000E+00  4.374544E-14
-5.350000E+00 -6.250000E+00  1.056460E-13
-5.350000E+00 -6.200000E+00  2.068768E-13
-5.350000E+00 -6.150000E+00  3.649173E-13
-5.350000E+00 -6.100000E+00  6.071145E-13
-5.350000E+00 -6.050000E+00  9.754210E-13
-5.350000E+00 -6.000000E+00  1.533453E-12
-5.350000E+00 -5.950000E+00  2.376852E-12
-5.350000E+00 -5.900000E+00  3.648347E-12
-5.350000E+00 -5.850000E+00  5.559482E-12
-5.350000E+00 -5.800000E+00  8.421735E-12
-5.350000E+00 -5.750000E+00  1.269080E-11
-5.350000E+00 -5.700000E+00  1.902917E-11
-5.350000E+00 -5.650000E+00  2.839397E-11
-5.350000E+00 -5.600000E+00  4.215952E-11
-5.350000E+00 -5.550000E+00  6.228706E-11
-5.350000E+00 -5.500000E+00  9.155840E-11
-5.350000E+00 -5.450000E+00  1.338952E-10
-5.350000E+00 -5.400000E+00  1.947924E-10
-5.350000E+00 -5.350000E+00  2.819031E-10
-5.350000E+00 -5.300000E+00  4.058212E-10
-5.350000E+00 -5.250000E+00  5.811230E-10
-5.350000E+00 -5.200000E+00  8.277426E-10
-5.350000E+00 -5.150000E+00  1.172776E-09
-5.350000E+00 -5.100000E+00  1.652833E-09
-5.350000E+00 -5.050000E+00  2.317072E-09
-5.350000E+00 -5.000000E+00  3.231110E-09
-5.350000E+00 -4.950000E+00  4.481995E-09
-5.350000E+00 -4.900000E+00  6.184504E-09
-5.350000E+00 -4.850000E+00  8.489062E-09
-5.350000E+00 -4.800000E+00  1.159161E-08
-5.350000E+00 -4.750000E+00  1.574583E-08
-5.350000E+00 -4.700000E+00  2.127815E-08
-5.350000E+00 -4.650000E+00  2.860608E-08
-5.350000E+00 -4.600000E+00  3.826032E-08
-5.350000E+00 -4.550000E+00  5.091139E-08
-5.350000E+00 -4.500000E+00  6.740129E-08
-5.350000E+00 -4.450000E+00  8.878088E-08
-5.350000E+00 -4.400000E+00  1.163537E-07
-5.350000E+00 -4.350000E+00  1.517269E-07
-5.350000E+00 -4.300000E+00  1.968698E-07
-5.350000E+00 -4.250000E+00  2.541809E-07
-5.350000E+00 -4.200000E+00  3.265633E-07
-5.350000E+00 -4.150000E+00  4.175098E-07
-5.350000E+00 -4.100000E+00  5.311967E-07
-5.350000E+00 -4.050000E+00  6.725871E-07
-5.350000E+00 -4.000000E+00  8.475434E-07
-5.350000E+00 -3.950000E+00  1.062947E-06
-5.350000E+00 -3.900000E+00  1.326829E-06
-5.350000E+00 -3.850000E+00  1.648499E-06
-5.350000E+00 -3.800000E+00  2.038690E-06
-5.350000E+00 -3.750000E+00  2.509694E-06
-5.350000E+00 -3.700000E+00  3.075509E-06
-5.350000E+00 -3.650000E+00  3.751969E-06
-5.350000E+00 -3.600000E+00  4.556885E-06
-5.350000E+00 -3.550000E+00  5.510163E-06
-5.350000E+00 -3.500000E+00  6.633913E-06
-5.350000E+00 -3.450000E+00  7.952548E-06
-5.350000E+00 -3.400000E+00  9.492852E-06
-5.350000E+00 -3.350000E+00  1.128403E-05
-5.350000E+00 -3.300000E+00  1.335772E-05
-5.350000E+00 -3.250000E+00  1.574802E-05
-5.350000E+00 -3.200000E+00  1.849138E-05
-5.350000E+00 -3.150000E+00  2.162658E-05
-5.350000E+00 -3.100000E+00  2.519458E-05
-5.350000E+00 -3.050000E+00  2.923839E-05
-5.350000E+00 -3.000000E+00  3.380284E-05
-5.350000E+00 -2.950000E+00  3.893438E-05
-5.350000E+00 -2.900000E+00  4.468075E-05
-5.350000E+00 -2.850000E+00  5.109075E-05
-5.350000E+00 -2.800000E+00  5.821384E-05
-5.350000E+00 -2.750000E+00  6.609977E-05
-5.350000E+00 -2.700000E+00  7.479820E-05
-5.350000E+00 -2.650000E+00  8.435825E-05
-5.350000E+00 -2.600000E+00  9.482809E-05
-5.350000E+00 -2.550000E+00  1.062545E-04
-5.350000E+00 -2.500000E+00  1.186822E-04
-5.350000E+00 -2.450000E+00  1.321537E-04
-5.350000E+00 -2.400000E+00  1.467087E-04
-5.350000E+00 -2.350000E+00  1.623836E-04
-5.350000E+00 -2.300000E+00  1.792107E-04
-5.350000E+00 -2.250000E+00  1.972187E-04
-5.350000E+00 -2.200000E+00  2.164311E-04
-5.350000E+00 -2.150000E+00  2.368667E-04
-5.350000E+00 -2.100000E+00  2.585389E-04
-5.350000E+00 -2.050000E+00  2.814550E-04
-5.350000E+00 -2.000000E+00  3.056167E-04
-5.350000E+00 -1.950000E+00  3.310189E-04
-5.350000E+00 -1.900000E+00  3.576503E-04
-5.350000E+00 -1.850000E+00  3.854924E-04
-5.350000E+00 -1.800000E+00  4.145200E-04
-5.350000E+00 -1.750000E+00  4.447006E-04
-5.350000E+00 -1.700000E+00  4.759948E-04
-5.350000E+00 -1.650000E+00  5.083557E-04
-5.350000E+00 -1.600000E+00  5.417295E-04
-5.350000E+00 -1.550000E+00  5.760552E-04
-5.350000E+00 -1.500000E+00  6.112648E-04
-5.350000E+00 -1.450000E+00  6.472834E-04
-5.350000E+00 -1.400000E+00  6.840300E-04
-5.350000E+00 -1.350000E+00  7.214167E-04
-5.350000E+00 -1.300000E+00  7.593500E-04
-5.350000E+00 -1.250000E+00  7.977308E-04
-5.350000E+00 -1.200000E+00  8.364546E-04
-5.350000E+00 -1.150000E+00  8.754122E-04
-5.350000E+00 -1.100000E+00  9.144903E-04
-5.350000E+00 -1.050000E+00  9.535716E-04
-5.350000E+00 -1.000000E+00  9.925356E-04
-5.350000E+00 -9.500000E-01  1.031259E-03
-5.350000E+00 -9.000000E-01  1.069617E-03
-5.350000E+00 -8.500000E-01  1.107482E-03
-5.350000E+00 -8.000000E-01  1.144728E-03
-5.350000E+00 -7.500000E-01  1.181225E-03
-5.350000E+00 -7.000000E-01  1.216845E-03
-5.350000E+00 -6.500000E-01  1.251463E-03
-5.350000E+00 -6.000000E-01  1.284953E-03
-5.350000E+00 -5.500000E-01  1.317190E-03
-5.350000E+00 -5.000000E-01  1.348055E-03
-5.350000E+00 -4.500000E-01  1.377429E-03
-5.350000E+00 -4.000000E-01  1.405199E-03
-5.350000E+00 -3.500000E-01  1.431255E-03
-5.350000E+00 -3.000000E-01  1.455492E-03
-5.350000E+00 -2.500000E-01  1.477811E-03
-5.350000E+00 -2.000000E-01  1.498117E-03
-5.350000E+00 -1.500000E-01  1.516322E-03
-5.350000E+00 -1.000000E-01  1.532345E-03
-5.350000E+00 -5.000000E-02  1.546113E-03
-5.350000E+00  0.000000E+00  1.557557E-03
-5.350000E+00  5.000000E-02  1.566619E-03
-5.350000E+00  1.000000E-01  1.573248E-03
-5.350000E+00  1.500000E-01  1.577400E-03
-5.350000E+00  2.000000E-01  1.579044E-03
-5.350000E+00  2.500000E-01  1.578152E-03
-5.350000E+00  3.000000E-01  1.574710E-03
-5.350000E+00  3.500000E-01  1.568712E-03
-5.350000E+00  4.000000E-01  1.560162E-03
-5.350000E+00  4.500000E-01  1.549072E-03
-5.350000E+00  5.000000E-01  1.535467E-03
-5.350000E+00  5.500000E-01  1.519381E-03
-5.350000E+00  6.000000E-01  1.500857E-03
-5.350000E+00  6.500000E-01  1.479950E-03
-5.350000E+00  7.000000E-01  1.456724E-03
-5.350000E+00  7.500000E-01  1.431255E-03
-5.350000E+00  8.000000E-01  1.403627E-03
-5.350000E+00  8.500000E-01  1.373935E-03
-5.350000E+00  9.000000E-01  1.342283E-03
-5.350000E+00  9.500000E-01  1.308787E-03
-5.350000E+00  1.000000E+00  1.273567E-03
-5.350000E+00  1.050000E+00  1.236758E-03
-5.350000E+00  1.100000E+00  1.198496E-03
-5.350000E+00  1.150000E+00  1.158931E-03
-5.350000E+00  1.200000E+00  1.118215E-03
-5.350000E+00  1.250000E+00  1.076508E-03
-5.350000E+00  1.300000E+00  1.033975E-03
-5.350000E+00  1.350000E+00  9.907849E-04
-5.350000E+00  1.400000E+00  9.471086E-04
-5.350000E+00  1.450000E+00  9.031199E-04
-5.350000E+00  1.500000E+00  8.589931E-04
-5.350000E+00  1.550000E+00  8.149017E-04
-5.350000E+00  1.600000E+00  7.710172E-04
-5.350000E+00  1.650000E+00  7.275078E-04
-5.350000E+00  1.700000E+00  6.845371E-04
-5.350000E+00  1.750000E+00  6.422626E-04
-5.350000E+00  1.800000E+00  6.008343E-04
-5.350000E+00  1.850000E+00  5.603935E-04
-5.350000E+00  1.900000E+00  5.210717E-04
-5.350000E+00  1.950000E+00  4.829892E-04
-5.350000E+00  2.000000E+00  4.462543E-04
-5.350000E+00  2.050000E+00  4.109623E-04
-5.350000E+00  2.100000E+00  3.771948E-04
-5.350000E+00  2.150000E+00  3.450194E-04
-5.350000E+00  2.200000E+00  3.144890E-04
-5.350000E+00  2.250000E+00  2.856421E-04
-5.350000E+00  2.300000E+00  2.585024E-04
-5.350000E+00  2.350000E+00  2.330795E-04
-5.350000E+00  2.400000E+00  2.093693E-04
-5.350000E+00  2.450000E+00  1.873543E-04
-5.350000E+00  2.500000E+00  1.670052E-04
-5.350000E+00  2.550000E+00  1.482812E-04
-5.350000E+00  2.600000E+00  1.311316E-04
-5.350000E+00  2.650000E+00  1.154966E-04
-5.350000E+00  2.700000E+00  1.013093E-04
-5.350000E+00  2.750000E+00  8.849628E-05
-5.350000E+00  2.800000E+00  7.697962E-05
-5.350000E+00  2.850000E+00  6.667782E-05
-5.350000E+00  2.900000E+00  5.750731E-05
-5.350000E+00  2.950000E+00  4.938361E-05
-5.350000E+00  3.000000E+00  4.222252E-05
-5.350000E+00  3.050000E+00  3.594109E-05
-5.350000E+00  3.100000E+00  3.045859E-05
-5.350000E+00  3.150000E+00  2.569723E-05
-5.350000E+00  3.200000E+00  2.158283E-05
-5.350000E+00  3.250000E+00  1.804535E-05
-5.350000E+00  3.300000E+00  1.501920E-05
-5.350000E+00  3.350000E+00  1.244354E-05
-5.350000E+00  3.400000E+00  1.026240E-05
-5.350000E+00  3.450000E+00  8.424718E-06
-5.350000E+00  3.500000E+00  6.884262E-06
-5.350000E+00  3.550000E+00  5.599516E-06
-5.350000E+00  3.600000E+00  4.533475E-06
-5.350000E+00  3.650000E+00  3.653400E-06
-5.350000E+00  3.700000E+00  2.930536E-06
-5.350000E+00  3.750000E+00  2.339809E-06
-5.350000E+00  3.800000E+00  1.859507E-06
-5.350000E+00  3.850000E+00  1.470960E-06
-5.350000E+00  3.900000E+00  1.158223E-06
-5.350000E+00  3.950000E+00  9.077693E-07
-5.350000E+00  4.000000E+00  7.081981E-07
-5.350000E+00  4.050000E+00  5.499653E-07
-5.350000E+00  4.100000E+00  4.251313E-07
-5.350000E+00  4.150000E+00  3.271334E-07
-5.350000E+00  4.200000E+00  2.505810E-07
-5.350000E+00  4.250000E+00  1.910737E-07
-5.350000E+00  4.300000E+00  1.450414E-07
-5.350000E+00  4.350000E+00  1.096049E-07
-5.350000E+00  4.400000E+00  8.245648E-08
-5.350000E+00  4.450000E+00  6.175698E-08
-5.350000E+00  4.500000E+00  4.604937E-08
-5.350000E+00  4.550000E+00  3.418596E-08
-5.350000E+00  4.600000E+00  2.526785E-08
-5.350000E+00  4.650000E+00  1.859496E-08
-5.350000E+00  4.700000E+00  1.362504E-08
-5.350000E+00  4.750000E+00  9.940444E-09
-5.350000E+00  4.800000E+00  7.221168E-09
-5.350000E+00  4.850000E+00  5.223373E-09
-5.350000E+00  4.900000E+00  3.762219E-09
-5.350000E+00  4.950000E+00  2.698320E-09
-5.350000E+00  5.000000E+00  1.927105E-09
-5.350000E+00  5.050000E+00  1.370520E-09
-5.350000E+00  5.100000E+00  9.705978E-10
-5.350000E+00  5.150000E+00  6.844982E-10
-5.350000E+00  5.200000E+00  4.807184E-10
-5.350000E+00  5.250000E+00  3.362035E-10
-5.350000E+00  5.300000E+00  2.341622E-10
-5.350000E+00  5.350000E+00  1.624234E-10
-5.350000E+00  5.400000E+00  1.122064E-10
-5.350000E+00  5.450000E+00  7.720589E-11
-5.350000E+00  5.500000E+00  5.291567E-11
-5.350000E+00  5.550000E+00  3.612991E-11
-5.350000E+00  5.600000E+00  2.457858E-11
-5.350000E+00  5.650000E+00  1.666178E-11
-5.350000E+00  5.700000E+00  1.125712E-11
-5.350000E+00  5.750000E+00  7.580941E-12
-5.350000E+00  5.800000E+00  5.088702E-12
-5.350000E+00  5.850000E+00  3.403834E-12
-5.350000E+00  5.900000E+00  2.267235E-12
-5.350000E+00  5.950000E+00  1.501544E-12
-5.350000E+00  6.000000E+00  9.859990E-13
-5.350000E+00  6.050000E+00  6.388387E-13
-5.350000E+00  6.100000E+00  4.050400E-13
-5.350000E+00  6.150000E+00  2.478190E-13
-5.350000E+00  6.200000E+00  1.427794E-13
-5.350000E+00  6.250000E+00  7.391642E-14
-5.350000E+00  6.300000E+00  3.092671E-14
-5.350000E+00  6.350000E+00  7.450027E-15
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  1.537254E-14
-5.300000E+00 -6.300000E+00  6.423169E-14
-5.300000E+00 -6.250000E+00  1.551187E-13
-5.300000E+00 -6.200000E+00  3.037331E-13
-5.300000E+00 -6.150000E+00  5.356768E-13
-5.300000E+00 -6.100000E+00  8.909477E-13
-5.300000E+00 -6.050000E+00  1.430814E-12
-5.300000E+00 -6.000000E+00  2.248042E-12
-5.300000E+00 -5.950000E+00  3.481886E-12
-5.300000E+00 -5.900000E+00  5.339845E-12
-5.300000E+00 -5.850000E+00  8.128994E-12
-5.300000E+00 -5.800000E+00  1.230079E-11
-5.300000E+00 -5.750000E+00  1.851470E-11
-5.300000E+00 -5.700000E+00  2.772795E-11
-5.300000E+00 -5.650000E+00  4.132137E-11
-5.300000E+00 -5.600000E+00  6.127439E-11
-5.300000E+00 -5.550000E+00  9.040725E-11
-5.300000E+00 -5.500000E+00  1.327134E-10
-5.300000E+00 -5.450000E+00  1.938131E-10
-5.300000E+00 -5.400000E+00  2.815676E-10
-5.300000E+00 -5.350000E+00  4.069061E-10
-5.300000E+00 -5.300000E+00  5.849302E-10
-5.300000E+00 -5.250000E+00  8.363796E-10
-5.300000E+00 -5.200000E+00  1.189563E-09
-5.300000E+00 -5.150000E+00  1.682887E-09
-5.300000E+00 -5.100000E+00  2.368136E-09
-5.300000E+00 -5.050000E+00  3.314709E-09
-5.300000E+00 -5.000000E+00  4.615040E-09
-5.300000E+00 -4.950000E+00  6.391498E-09
-5.300000E+00 -4.900000E+00  8.805076E-09
-5.300000E+00 -4.850000E+00  1.206630E-08
-5.300000E+00 -4.800000E+00  1.644877E-08
-5.300000E+00 -4.750000E+00  2.230588E-08
-5.300000E+00 -4.700000E+00  3.009129E-08
-5.300000E+00 -4.650000E+00  4.038378E-08
-5.300000E+00 -4.600000E+00  5.391721E-08
-5.300000E+00 -4.550000E+00  7.161639E-08
-5.300000E+00 -4.500000E+00  9.463955E-08
-5.300000E+00 -4.450000E+00  1.244283E-07
-5.300000E+00 -4.400000E+00  1.627658E-07
-5.300000E+00 -4.350000E+00  2.118444E-07
-5.300000E+00 -4.300000E+00  2.743425E-07
-5.300000E+00 -4.250000E+00  3.535121E-07
-5.300000E+00 -4.200000E+00  4.532775E-07
-5.300000E+00 -4.150000E+00  5.783446E-07
-5.300000E+00 -4.100000E+00  7.343219E-07
-5.300000E+00 -4.050000E+00  9.278518E-07
-5.300000E+00 -4.000000E+00  1.166753E-06
-5.300000E+00 -3.950000E+00  1.460169E-06
-5.300000E+00 -3.900000E+00  1.818733E-06
-5.300000E+00 -3.850000E+00  2.254722E-06
-5.300000E+00 -3.800000E+00  2.782236E-06
-5.300000E+00 -3.750000E+00  3.417355E-06
-5.300000E+00 -3.700000E+00  4.178311E-06
-5.300000E+00 -3.650000E+00  5.085644E-06
-5.300000E+00 -3.600000E+00  6.162345E-06
-5.300000E+00 -3.550000E+00  7.433995E-06
-5.300000E+00 -3.500000E+00  8.928865E-06
-5.300000E+00 -3.450000E+00  1.067801E-05
-5.300000E+00 -3.400000E+00  1.271533E-05
-5.300000E+00 -3.350000E+00  1.507757E-05
-5.300000E+00 -3.300000E+00  1.780435E-05
-5.300000E+00 -3.250000E+00  2.093803E-05
-5.300000E+00 -3.200000E+00  2.452371E-05
-5.300000E+00 -3.150000E+00  2.860900E-05
-5.300000E+00 -3.100000E+00  3.324385E-05
-5.300000E+00 -3.050000E+00  3.848035E-05
-5.300000E+00 -3.000000E+00  4.437235E-05
-5.300000E+00 -2.950000E+00  5.097521E-05
-5.300000E+00 -2.900000E+00  5.834539E-05
-5.300000E+00 -2.850000E+00  6.654001E-05
-5.300000E+00 -2.800000E+00  7.561643E-05
-5.300000E+00 -2.750000E+00  8.563175E-05
-5.300000E+00 -2.700000E+00  9.664231E-05
-5.300000E+00 -2.650000E+00  1.087032E-04
-5.300000E+00 -2.600000E+00  1.218675E-04
-5.300000E+00 -2.550000E+00  1.361862E-04
-5.300000E+00 -2.500000E+00  1.517072E-04
-5.300000E+00 -2.450000E+00  1.684750E-04
-5.300000E+00 -2.400000E+00  1.865300E-04
-5.300000E+00 -2.350000E+00  2.059084E-04
-5.300000E+00 -2.300000E+00  2.266410E-04
-5.300000E+00 -2.250000E+00  2.487536E-04
-5.300000E+00 -2.200000E+00  2.722658E-04
-5.300000E+00 -2.150000E+00  2.971912E-04
-5.300000E+00 -2.100000E+00  3.235367E-04
-5.300000E+00 -2.050000E+00  3.513023E-04
-5.300000E+00 -2.000000E+00  3.804807E-04
-5.300000E+00 -1.950000E+00  4.110573E-04
-5.300000E+00 -1.900000E+00  4.430100E-04
-5.300000E+00 -1.850000E+00  4.763087E-04
-5.300000E+00 -1.800000E+00  5.109157E-04
-5.300000E+00 -1.750000E+00  5.467855E-04
-5.300000E+00 -1.700000E+00  5.838648E-04
-5.300000E+00 -1.650000E+00  6.220922E-04
-5.300000E+00 -1.600000E+00  6.613993E-04
-5.300000E+00 -1.550000E+00  7.017096E-04
-5.300000E+00 -1.500000E+00  7.429399E-04
-5.300000E+00 -1.450000E+00  7.849998E-04
-5.300000E+00 -1.400000E+00  8.277923E-04
-5.300000E+00 -1.350000E+00  8.712141E-04
-5.300000E+00 -1.300000E+00  9.151560E-04
-5.300000E+00 -1.250000E+00  9.595036E-04
-5.300000E+00 -1.200000E+00  1.004137E-03
-5.300000E+00 -1.150000E+00  1.048933E-03
-5.300000E+00 -1.100000E+00  1.093763E-03
-5.300000E+00 -1.050000E+00  1.138496E-03
-5.300000E+00 -1.000000E+00  1.182998E-03
-5.300000E+00 -9.500000E-01  1.227133E-03
-5.300000E+00 -9.000000E-01  1.270763E-03
-5.300000E+00 -8.500000E-01  1.313749E-03
-5.300000E+00 -8.000000E-01  1.355953E-03
-5.300000E+00 -7.500000E-01  1.397235E-03
-5.300000E+00 -7.000000E-01  1.437458E-03
-5.300000E+00 -6.500000E-01  1.476486E-03
-5.300000E+00 -6.000000E-01  1.514182E-03
-5.300000E+00 -5.500000E-01  1.550417E-03
-5.300000E+00 -5.000000E-01  1.585060E-03
-5.300000E+00 -4.500000E-01  1.617988E-03
-5.300000E+00 -4.000000E-01  1.649079E-03
-5.300000E+00 -3.500000E-01  1.678216E-03
-5.300000E+00 -3.000000E-01  1.705290E-03
-5.300000E+00 -2.500000E-01  1.730194E-03
-5.300000E+00 -2.000000E-01  1.752830E-03
-5.300000E+00 -1.500000E-01  1.773104E-03
-5.300000E+00 -1.000000E-01  1.790932E-03
-5.300000E+00 -5.000000E-02  1.806233E-03
-5.300000E+00  0.000000E+00  1.818938E-03
-5.300000E+00  5.000000E-02  1.828984E-03
-5.300000E+00  1.000000E-01  1.836316E-03
-5.300000E+00  1.500000E-01  1.840889E-03
-5.300000E+00  2.000000E-01  1.842665E-03
-5.300000E+00  2.500000E-01  1.841617E-03
-5.300000E+00  3.000000E-01  1.837728E-03
-5.300000E+00  3.500000E-01  1.830990E-03
-5.300000E+00  4.000000E-01  1.821403E-03
-5.300000E+00  4.500000E-01  1.808981E-03
-5.300000E+00  5.000000E-01  1.793746E-03
-5.300000E+00  5.500000E-01  1.775732E-03
-5.300000E+00  6.000000E-01  1.754982E-03
-5.300000E+00  6.500000E-01  1.731552E-03
-5.300000E+00  7.000000E-01  1.705506E-03
-5.300000E+00  7.500000E-01  1.676923E-03
-5.300000E+00  8.000000E-01  1.645888E-03
-5.300000E+00  8.500000E-01  1.612500E-03
-5.300000E+00  9.000000E-01  1.576869E-03
-5.300000E+00  9.500000E-01  1.539112E-03
-5.300000E+00  1.000000E+00  1.499360E-03
-5.300000E+00  1.050000E+00  1.457751E-03
-5.300000E+00  1.100000E+00  1.414434E-03
-5.300000E+00  1.150000E+00  1.369565E-03
-5.300000E+00  1.200000E+00  1.323310E-03
-5.300000E+00  1.250000E+00  1.275840E-03
-5.300000E+00  1.300000E+00  1.227334E-03
-5.300000E+00  1.350000E+00  1.177977E-03
-5.300000E+00  1.400000E+00  1.127957E-03
-5.300000E+00  1.450000E+00  1.077466E-03
-5.300000E+00  1.500000E+00  1.026699E-03
-5.300000E+00  1.550000E+00  9.758490E-04
-5.300000E+00  1.600000E+00  9.251114E-04
-5.300000E+00  1.650000E+00  8.746776E-04
-5.300000E+00  1.700000E+00  8.247357E-04
-5.300000E+00  1.750000E+00  7.754685E-04
-5.300000E+00  1.800000E+00  7.270519E-04
-5.300000E+00  1.850000E+00  6.796536E-04
-5.300000E+00  1.900000E+00  6.334312E-04
-5.300000E+00  1.950000E+00  5.885313E-04
-5.300000E+00  2.000000E+00  5.450877E-04
-5.300000E+00  2.050000E+00  5.032207E-04
-5.300000E+00  2.100000E+00  4.630356E-04
-5.300000E+00  2.150000E+00  4.246223E-04
-5.300000E+00  2.200000E+00  3.880547E-04
-5.300000E+00  2.250000E+00  3.533899E-04
-5.300000E+00  2.300000E+00  3.206684E-04
-5.300000E+00  2.350000E+00  2.899142E-04
-5.300000E+00  2.400000E+00  2.611351E-04
-5.300000E+00  2.450000E+00  2.343230E-04
-5.300000E+00  2.500000E+00  2.094551E-04
-5.300000E+00  2.550000E+00  1.864949E-04
-5.300000E+00  2.600000E+00  1.653929E-04
-5.300000E+00  2.650000E+00  1.460884E-04
-5.300000E+00  2.700000E+00  1.285109E-04
-5.300000E+00  2.750000E+00  1.125814E-04
-5.300000E+00  2.800000E+00  9.821406E-05
-5.300000E+00  2.850000E+00  8.531802E-05
-5.300000E+00  2.900000E+00  7.379863E-05
-5.300000E+00  2.950000E+00  6.355912E-05
-5.300000E+00  3.000000E+00  5.450199E-05
-5.300000E+00  3.050000E+00  4.653027E-05
-5.300000E+00  3.100000E+00  3.954875E-05
-5.300000E+00  3.150000E+00  3.346496E-05
-5.300000E+00  3.200000E+00  2.819003E-05
-5.300000E+00  3.250000E+00  2.363945E-05
-5.300000E+00  3.300000E+00  1.973356E-05
-5.300000E+00  3.350000E+00  1.639800E-05
-5.300000E+00  3.400000E+00  1.356394E-05
-5.300000E+00  3.450000E+00  1.116821E-05
-5.300000E+00  3.500000E+00  9.153316E-06
-5.300000E+00  3.550000E+00  7.467341E-06
-5.300000E+00  3.600000E+00  6.063771E-06
-5.300000E+00  3.650000E+00  4.901245E-06
-5.300000E+00  3.700000E+00  3.943262E-06
-5.300000E+00  3.750000E+00  3.157839E-06
-5.300000E+00  3.800000E+00  2.517157E-06
-5.300000E+00  3.850000E+00  1.997183E-06
-5.300000E+00  3.900000E+00  1.577305E-06
-5.300000E+00  3.950000E+00  1.239957E-06
-5.300000E+00  4.000000E+00  9.702761E-07
-5.300000E+00  4.050000E+00  7.557648E-07
-5.300000E+00  4.100000E+00  5.859849E-07
-5.300000E+00  4.150000E+00  4.522734E-07
-5.300000E+00  4.200000E+00  3.474863E-07
-5.300000E+00  4.250000E+00  2.657688E-07
-5.300000E+00  4.300000E+00  2.023522E-07
-5.300000E+00  4.350000E+00  1.533762E-07
-5.300000E+00  4.400000E+00  1.157346E-07
-5.300000E+00  4.450000E+00  8.694250E-08
-5.300000E+00  4.500000E+00  6.502409E-08
-5.300000E+00  4.550000E+00  4.841709E-08
-5.300000E+00  4.600000E+00  3.589337E-08
-5.300000E+00  4.650000E+00  2.649291E-08
-5.300000E+00  4.700000E+00  1.946945E-08
-5.300000E+00  4.750000E+00  1.424603E-08
-5.300000E+00  4.800000E+00  1.037906E-08
-5.300000E+00  4.850000E+00  7.529268E-09
-5.300000E+00  4.900000E+00  5.438568E-09
-5.300000E+00  4.950000E+00  3.911640E-09
-5.300000E+00  5.000000E+00  2.801437E-09
-5.300000E+00  5.050000E+00  1.997813E-09
-5.300000E+00  5.100000E+00  1.418683E-09
-5.300000E+00  5.150000E+00  1.003176E-09
-5.300000E+00  5.200000E+00  7.063749E-10
-5.300000E+00  5.250000E+00  4.952981E-10
-5.300000E+00  5.300000E+00  3.458445E-10
-5.300000E+00  5.350000E+00  2.404869E-10
-5.300000E+00  5.400000E+00  1.665395E-10
-5.300000E+00  5.450000E+00  1.148642E-10
-5.300000E+00  5.500000E+00  7.890950E-11
-5.300000E+00  5.550000E+00  5.400041E-11
-5.300000E+00  5.600000E+00  3.681660E-11
-5.300000E+00  5.650000E+00  2.501106E-11
-5.300000E+00  5.700000E+00  1.693256E-11
-5.300000E+00  5.750000E+00  1.142499E-11
-5.300000E+00  5.800000E+00  7.682785E-12
-5.300000E+00  5.850000E+00  5.147397E-12
-5.300000E+00  5.900000E+00  3.433510E-12
-5.300000E+00  5.950000E+00  2.276689E-12
-5.300000E+00  6.000000E+00  1.496432E-12
-5.300000E+00  6.050000E+00  9.702278E-13
-5.300000E+00  6.100000E+00  6.154222E-13
-5.300000E+00  6.150000E+00  3.766227E-13
-5.300000E+00  6.200000E+00  2.170000E-13
-5.300000E+00  6.250000E+00  1.123336E-13
-5.300000E+00  6.300000E+00  4.699575E-14
-5.300000E+00  6.350000E+00  1.131997E-14
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  2.245704E-14
-5.250000E+00 -6.300000E+00  9.383353E-14
-5.250000E+00 -6.250000E+00  2.266019E-13
-5.250000E+00 -6.200000E+00  4.436659E-13
-5.250000E+00 -6.150000E+00  7.823294E-13
-5.250000E+00 -6.100000E+00  1.300789E-12
-5.250000E+00 -6.050000E+00  2.088056E-12
-5.250000E+00 -6.000000E+00  3.278698E-12
-5.250000E+00 -5.950000E+00  5.074405E-12
-5.250000E+00 -5.900000E+00  7.775256E-12
-5.250000E+00 -5.850000E+00  1.182465E-11
-5.250000E+00 -5.800000E+00  1.787345E-11
-5.250000E+00 -5.750000E+00  2.687094E-11
-5.250000E+00 -5.700000E+00  4.019286E-11
-5.250000E+00 -5.650000E+00  5.982050E-11
-5.250000E+00 -5.600000E+00  8.858954E-11
-5.250000E+00 -5.550000E+00  1.305333E-10
-5.250000E+00 -5.500000E+00  1.913535E-10
-5.250000E+00 -5.450000E+00  2.790602E-10
-5.250000E+00 -5.400000E+00  4.048380E-10
-5.250000E+00 -5.350000E+00  5.842078E-10
-5.250000E+00 -5.300000E+00  8.385763E-10
-5.250000E+00 -5.250000E+00  1.197286E-09
-5.250000E+00 -5.200000E+00  1.700312E-09
-5.250000E+00 -5.150000E+00  2.401778E-09
-5.250000E+00 -5.100000E+00  3.374513E-09
-5.250000E+00 -5.050000E+00  4.715917E-09
-5.250000E+00 -5.000000E+00  6.555443E-09
-5.250000E+00 -4.950000E+00  9.064088E-09
-5.250000E+00 -4.900000E+00  1.246633E-08
-5.250000E+00 -4.850000E+00  1.705502E-08
-5.250000E+00 -4.800000E+00  2.320989E-08
-5.250000E+00 -4.750000E+00  3.142018E-08
-5.250000E+00 -4.700000E+00  4.231245E-08
-5.250000E+00 -4.650000E+00  5.668399E-08
-5.250000E+00 -4.600000E+00  7.554316E-08
-5.250000E+00 -4.550000E+00  1.001572E-07
-5.250000E+00 -4.500000E+00  1.321090E-07
-5.250000E+00 -4.450000E+00  1.733630E-07
-5.250000E+00 -4.400000E+00  2.263423E-07
-5.250000E+00 -4.350000E+00  2.940168E-07
-5.250000E+00 -4.300000E+00  3.800041E-07
-5.250000E+00 -4.250000E+00  4.886827E-07
-5.250000E+00 -4.200000E+00  6.253190E-07
-5.250000E+00 -4.150000E+00  7.962074E-07
-5.250000E+00 -4.100000E+00  1.008824E-06
-5.250000E+00 -4.050000E+00  1.271991E-06
-5.250000E+00 -4.000000E+00  1.596055E-06
-5.250000E+00 -3.950000E+00  1.993073E-06
-5.250000E+00 -3.900000E+00  2.477006E-06
-5.250000E+00 -3.850000E+00  3.063916E-06
-5.250000E+00 -3.800000E+00  3.772165E-06
-5.250000E+00 -3.750000E+00  4.622609E-06
-5.250000E+00 -3.700000E+00  5.638789E-06
-5.250000E+00 -3.650000E+00  6.847101E-06
-5.250000E+00 -3.600000E+00  8.276951E-06
-5.250000E+00 -3.550000E+00  9.960891E-06
-5.250000E+00 -3.500000E+00  1.193472E-05
-5.250000E+00 -3.450000E+00  1.423753E-05
-5.250000E+00 -3.400000E+00  1.691177E-05
-5.250000E+00 -3.350000E+00  2.000319E-05
-5.250000E+00 -3.300000E+00  2.356078E-05
-5.250000E+00 -3.250000E+00  2.763663E-05
-5.250000E+00 -3.200000E+00  3.228579E-05
-5.250000E+00 -3.150000E+00  3.756596E-05
-5.250000E+00 -3.100000E+00  4.353727E-05
-5.250000E+00 -3.050000E+00  5.026185E-05
-5.250000E+00 -3.000000E+00  5.780349E-05
-5.250000E+00 -2.950000E+00  6.622710E-05
-5.250000E+00 -2.900000E+00  7.559828E-05
-5.250000E+00 -2.850000E+00  8.598274E-05
-5.250000E+00 -2.800000E+00  9.744571E-05
-5.250000E+00 -2.750000E+00  1.100513E-04
-5.250000E+00 -2.700000E+00  1.238621E-04
-5.250000E+00 -2.650000E+00  1.389381E-04
-5.250000E+00 -2.600000E+00  1.553366E-04
-5.250000E+00 -2.550000E+00  1.731110E-04
-5.250000E+00 -2.500000E+00  1.923109E-04
-5.250000E+00 -2.450000E+00  2.129806E-04
-5.250000E+00 -2.400000E+00  2.351596E-04
-5.250000E+00 -2.350000E+00  2.588811E-04
-5.250000E+00 -2.300000E+00  2.841720E-04
-5.250000E+00 -2.250000E+00  3.110527E-04
-5.250000E+00 -2.200000E+00  3.395359E-04
-5.250000E+00 -2.150000E+00  3.696270E-04
-5.250000E+00 -2.100000E+00  4.013237E-04
-5.250000E+00 -2.050000E+00  4.346153E-04
-5.250000E+00 -2.000000E+00  4.694829E-04
-5.250000E+00 -1.950000E+00  5.058994E-04
-5.250000E+00 -1.900000E+00  5.438289E-04
-5.250000E+00 -1.850000E+00  5.832272E-04
-5.250000E+00 -1.800000E+00  6.240415E-04
-5.250000E+00 -1.750000E+00  6.662106E-04
-5.250000E+00 -1.700000E+00  7.096651E-04
-5.250000E+00 -1.650000E+00  7.543274E-04
-5.250000E+00 -1.600000E+00  8.001123E-04
-5.250000E+00 -1.550000E+00  8.469267E-04
-5.250000E+00 -1.500000E+00  8.946706E-04
-5.250000E+00 -1.450000E+00  9.432368E-04
-5.250000E+00 -1.400000E+00  9.925119E-04
-5.250000E+00 -1.350000E+00  1.042376E-03
-5.250000E+00 -1.300000E+00  1.092705E-03
-5.250000E+00 -1.250000E+00  1.143369E-03
-5.250000E+00 -1.200000E+00  1.194232E-03
-5.250000E+00 -1.150000E+00  1.245157E-03
-5.250000E+00 -1.100000E+00  1.296001E-03
-5.250000E+00 -1.050000E+00  1.346622E-03
-5.250000E+00 -1.000000E+00  1.396871E-03
-5.250000E+00 -9.500000E-01  1.446600E-03
-5.250000E+00 -9.000000E-01  1.495662E-03
-5.250000E+00 -8.500000E-01  1.543906E-03
-5.250000E+00 -8.000000E-01  1.591184E-03
-5.250000E+00 -7.500000E-01  1.637348E-03
-5.250000E+00 -7.000000E-01  1.682251E-03
-5.250000E+00 -6.500000E-01  1.725749E-03
-5.250000E+00 -6.000000E-01  1.767699E-03
-5.250000E+00 -5.500000E-01  1.807964E-03
-5.250000E+00 -5.000000E-01  1.846408E-03
-5.250000E+00 -4.500000E-01  1.882901E-03
-5.250000E+00 -4.000000E-01  1.917315E-03
-5.250000E+00 -3.500000E-01  1.949531E-03
-5.250000E+00 -3.000000E-01  1.979432E-03
-5.250000E+00 -2.500000E-01  2.006908E-03
-5.250000E+00 -2.000000E-01  2.031858E-03
-5.250000E+00 -1.500000E-01  2.054183E-03
-5.250000E+00 -1.000000E-01  2.073795E-03
-5.250000E+00 -5.000000E-02  2.090612E-03
-5.250000E+00  0.000000E+00  2.104559E-03
-5.250000E+00  5.000000E-02  2.115572E-03
-5.250000E+00  1.000000E-01  2.123592E-03
-5.250000E+00  1.500000E-01  2.128570E-03
-5.250000E+00  2.000000E-01  2.130469E-03
-5.250000E+00  2.500000E-01  2.129257E-03
-5.250000E+00  3.000000E-01  2.124913E-03
-5.250000E+00  3.500000E-01  2.117429E-03
-5.250000E+00  4.000000E-01  2.106803E-03
-5.250000E+00  4.500000E-01  2.093045E-03
-5.250000E+00  5.000000E-01  2.076177E-03
-5.250000E+00  5.500000E-01  2.056231E-03
-5.250000E+00  6.000000E-01  2.033249E-03
-5.250000E+00  6.500000E-01  2.007285E-03
-5.250000E+00  7.000000E-01  1.978405E-03
-5.250000E+00  7.500000E-01  1.946685E-03
-5.250000E+00  8.000000E-01  1.912213E-03
-5.250000E+00  8.500000E-01  1.875090E-03
-5.250000E+00  9.000000E-01  1.835426E-03
-5.250000E+00  9.500000E-01  1.793343E-03
-5.250000E+00  1.000000E+00  1.748975E-03
-5.250000E+00  1.050000E+00  1.702466E-03
-5.250000E+00  1.100000E+00  1.653971E-03
-5.250000E+00  1.150000E+00  1.603654E-03
-5.250000E+00  1.200000E+00  1.551689E-03
-5.250000E+00  1.250000E+00  1.498259E-03
-5.250000E+00  1.300000E+00  1.443554E-03
-5.250000E+00  1.350000E+00  1.387774E-03
-5.250000E+00  1.400000E+00  1.331120E-03
-5.250000E+00  1.450000E+00  1.273804E-03
-5.250000E+00  1.500000E+00  1.216037E-03
-5.250000E+00  1.550000E+00  1.158035E-03
-5.250000E+00  1.600000E+00  1.100013E-03
-5.250000E+00  1.650000E+00  1.042187E-03
-5.250000E+00  1.700000E+00  9.847702E-04
-5.250000E+00  1.750000E+00  9.279706E-04
-5.250000E+00  1.800000E+00  8.719917E-04
-5.250000E+00  1.850000E+00  8.170289E-04
-5.250000E+00  1.900000E+00  7.632683E-04
-5.250000E+00  1.950000E+00  7.108853E-04
-5.250000E+00  2.000000E+00  6.600422E-04
-5.250000E+00  2.050000E+00  6.108875E-04
-5.250000E+00  2.100000E+00  5.635542E-04
-5.250000E+00  2.150000E+00  5.181585E-04
-5.250000E+00  2.200000E+00  4.747993E-04
-5.250000E+00  2.250000E+00  4.335570E-04
-5.250000E+00  2.300000E+00  3.944934E-04
-5.250000E+00  2.350000E+00  3.576514E-04
-5.250000E+00  2.400000E+00  3.230551E-04
-5.250000E+00  2.450000E+00  2.907103E-04
-5.250000E+00  2.500000E+00  2.606049E-04
-5.250000E+00  2.550000E+00  2.327102E-04
-5.250000E+00  2.600000E+00  2.069817E-04
-5.250000E+00  2.650000E+00  1.833608E-04
-5.250000E+00  2.700000E+00  1.617760E-04
-5.250000E+00  2.750000E+00  1.421448E-04
-5.250000E+00  2.800000E+00  1.243754E-04
-5.250000E+00  2.850000E+00  1.083686E-04
-5.250000E+00  2.900000E+00  9.401934E-05
-5.250000E+00  2.950000E+00  8.121890E-05
-5.250000E+00  3.000000E+00  6.985625E-05
-5.250000E+00  3.050000E+00  5.981981E-05
-5.250000E+00  3.100000E+00  5.099895E-05
-5.250000E+00  3.150000E+00  4.328523E-05
-5.250000E+00  3.200000E+00  3.657360E-05
-5.250000E+00  3.250000E+00  3.076334E-05
-5.250000E+00  3.300000E+00  2.575887E-05
-5.250000E+00  3.350000E+00  2.147032E-05
-5.250000E+00  3.400000E+00  1.781397E-05
-5.250000E+00  3.450000E+00  1.471249E-05
-5.250000E+00  3.500000E+00  1.209511E-05
-5.250000E+00  3.550000E+00  9.897528E-06
-5.250000E+00  3.600000E+00  8.061827E-06
-5.250000E+00  3.650000E+00  6.536236E-06
-5.250000E+00  3.700000E+00  5.274826E-06
-5.250000E+00  3.750000E+00  4.237155E-06
-5.250000E+00  3.800000E+00  3.387872E-06
-5.250000E+00  3.850000E+00  2.696296E-06
-5.250000E+00  3.900000E+00  2.135986E-06
-5.250000E+00  3.950000E+00  1.684314E-06
-5.250000E+00  4.000000E+00  1.322043E-06
-5.250000E+00  4.050000E+00  1.032929E-06
-5.250000E+00  4.100000E+00  8.033474E-07
-5.250000E+00  4.150000E+00  6.219430E-07
-5.250000E+00  4.200000E+00  4.793124E-07
-5.250000E+00  4.250000E+00  3.677179E-07
-5.250000E+00  4.300000E+00  2.808319E-07
-5.250000E+00  4.350000E+00  2.135116E-07
-5.250000E+00  4.400000E+00  1.616026E-07
-5.250000E+00  4.450000E+00  1.217684E-07
-5.250000E+00  4.500000E+00  9.134590E-08
-5.250000E+00  4.550000E+00  6.822125E-08
-5.250000E+00  4.600000E+00  5.072644E-08
-5.250000E+00  4.650000E+00  3.755269E-08
-5.250000E+00  4.700000E+00  2.767877E-08
-5.250000E+00  4.750000E+00  2.031228E-08
-5.250000E+00  4.800000E+00  1.484167E-08
-5.250000E+00  4.850000E+00  1.079754E-08
-5.250000E+00  4.900000E+00  7.821505E-09
-5.250000E+00  4.950000E+00  5.641351E-09
-5.250000E+00  5.000000E+00  4.051422E-09
-5.250000E+00  5.050000E+00  2.897122E-09
-5.250000E+00  5.100000E+00  2.062836E-09
-5.250000E+00  5.150000E+00  1.462530E-09
-5.250000E+00  5.200000E+00  1.032503E-09
-5.250000E+00  5.250000E+00  7.258241E-10
-5.250000E+00  5.300000E+00  5.080814E-10
-5.250000E+00  5.350000E+00  3.541687E-10
-5.250000E+00  5.400000E+00  2.458558E-10
-5.250000E+00  5.450000E+00  1.699690E-10
-5.250000E+00  5.500000E+00  1.170341E-10
-5.250000E+00  5.550000E+00  8.026986E-11
-5.250000E+00  5.600000E+00  5.484574E-11
-5.250000E+00  5.650000E+00  3.733722E-11
-5.250000E+00  5.700000E+00  2.532820E-11
-5.250000E+00  5.750000E+00  1.712230E-11
-5.250000E+00  5.800000E+00  1.153431E-11
-5.250000E+00  5.850000E+00  7.740285E-12
-5.250000E+00  5.900000E+00  5.170357E-12
-5.250000E+00  5.950000E+00  3.432436E-12
-5.250000E+00  6.000000E+00  2.258221E-12
-5.250000E+00  6.050000E+00  1.465156E-12
-5.250000E+00  6.100000E+00  9.297740E-13
-5.250000E+00  6.150000E+00  5.691298E-13
-5.250000E+00  6.200000E+00  3.279382E-13
-5.250000E+00  6.250000E+00  1.697550E-13
-5.250000E+00  6.300000E+00  7.101212E-14
-5.250000E+00  6.350000E+00  1.710349E-14
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  3.264025E-14
-5.200000E+00 -6.300000E+00  1.363824E-13
-5.200000E+00 -6.250000E+00  3.293447E-13
-5.200000E+00 -6.200000E+00  6.447673E-13
-5.200000E+00 -6.150000E+00  1.136721E-12
-5.200000E+00 -6.100000E+00  1.889442E-12
-5.200000E+00 -6.050000E+00  3.031572E-12
-5.200000E+00 -6.000000E+00  4.757291E-12
-5.200000E+00 -5.950000E+00  7.357195E-12
-5.200000E+00 -5.900000E+00  1.126295E-11
-5.200000E+00 -5.850000E+00  1.711143E-11
-5.200000E+00 -5.800000E+00  2.583600E-11
-5.200000E+00 -5.750000E+00  3.879585E-11
-5.200000E+00 -5.700000E+00  5.795756E-11
-5.200000E+00 -5.650000E+00  8.614879E-11
-5.200000E+00 -5.600000E+00  1.274098E-10
-5.200000E+00 -5.550000E+00  1.874774E-10
-5.200000E+00 -5.500000E+00  2.744476E-10
-5.200000E+00 -5.450000E+00  3.996739E-10
-5.200000E+00 -5.400000E+00  5.789805E-10
-5.200000E+00 -5.350000E+00  8.342867E-10
-5.200000E+00 -5.300000E+00  1.195766E-09
-5.200000E+00 -5.250000E+00  1.704698E-09
-5.200000E+00 -5.200000E+00  2.417207E-09
-5.200000E+00 -5.150000E+00  3.409131E-09
-5.200000E+00 -5.100000E+00  4.782304E-09
-5.200000E+00 -5.050000E+00  6.672625E-09
-5.200000E+00 -5.000000E+00  9.260323E-09
-5.200000E+00 -4.950000E+00  1.278293E-08
-5.200000E+00 -4.900000E+00  1.755156E-08
-5.200000E+00 -4.850000E+00  2.397113E-08
-5.200000E+00 -4.800000E+00  3.256539E-08
-5.200000E+00 -4.750000E+00  4.400755E-08
-5.200000E+00 -4.700000E+00  5.915746E-08
-5.200000E+00 -4.650000E+00  7.910652E-08
-5.200000E+00 -4.600000E+00  1.052313E-07
-5.200000E+00 -4.550000E+00  1.392571E-07
-5.200000E+00 -4.500000E+00  1.833328E-07
-5.200000E+00 -4.450000E+00  2.401175E-07
-5.200000E+00 -4.400000E+00  3.128814E-07
-5.200000E+00 -4.350000E+00  4.056205E-07
-5.200000E+00 -4.300000E+00  5.231864E-07
-5.200000E+00 -4.250000E+00  6.714324E-07
-5.200000E+00 -4.200000E+00  8.573750E-07
-5.200000E+00 -4.150000E+00  1.089371E-06
-5.200000E+00 -4.100000E+00  1.377312E-06
-5.200000E+00 -4.050000E+00  1.732825E-06
-5.200000E+00 -4.000000E+00  2.169496E-06
-5.200000E+00 -3.950000E+00  2.703095E-06
-5.200000E+00 -3.900000E+00  3.351805E-06
-5.200000E+00 -3.850000E+00  4.136460E-06
-5.200000E+00 -3.800000E+00  5.080772E-06
-5.200000E+00 -3.750000E+00  6.211553E-06
-5.200000E+00 -3.700000E+00  7.558921E-06
-5.200000E+00 -3.650000E+00  9.156484E-06
-5.200000E+00 -3.600000E+00  1.104149E-05
-5.200000E+00 -3.550000E+00  1.325497E-05
-5.200000E+00 -3.500000E+00  1.584176E-05
-5.200000E+00 -3.450000E+00  1.885058E-05
-5.200000E+00 -3.400000E+00  2.233400E-05
-5.200000E+00 -3.350000E+00  2.634831E-05
-5.200000E+00 -3.300000E+00  3.095339E-05
-5.200000E+00 -3.250000E+00  3.621251E-05
-5.200000E+00 -3.200000E+00  4.219196E-05
-5.200000E+00 -3.150000E+00  4.896077E-05
-5.200000E+00 -3.100000E+00  5.659024E-05
-5.200000E+00 -3.050000E+00  6.515342E-05
-5.200000E+00 -3.000000E+00  7.472457E-05
-5.200000E+00 -2.950000E+00  8.537859E-05
-5.200000E+00 -2.900000E+00  9.719028E-05
-5.200000E+00 -2.850000E+00  1.102337E-04
-5.200000E+00 -2.800000E+00  1.245815E-04
-5.200000E+00 -2.750000E+00  1.403040E-04
-5.200000E+00 -2.700000E+00  1.574686E-04
-5.200000E+00 -2.650000E+00  1.761392E-04
-5.200000E+00 -2.600000E+00  1.963750E-04
-5.200000E+00 -2.550000E+00  2.182303E-04
-5.200000E+00 -2.500000E+00  2.417536E-04
-5.200000E+00 -2.450000E+00  2.669869E-04
-5.200000E+00 -2.400000E+00  2.939655E-04
-5.200000E+00 -2.350000E+00  3.227169E-04
-5.200000E+00 -2.300000E+00  3.532610E-04
-5.200000E+00 -2.250000E+00  3.856091E-04
-5.200000E+00 -2.200000E+00  4.197642E-04
-5.200000E+00 -2.150000E+00  4.557199E-04
-5.200000E+00 -2.100000E+00  4.934613E-04
-5.200000E+00 -2.050000E+00  5.329639E-04
-5.200000E+00 -2.000000E+00  5.741940E-04
-5.200000E+00 -1.950000E+00  6.171086E-04
-5.200000E+00 -1.900000E+00  6.616554E-04
-5.200000E+00 -1.850000E+00  7.077732E-04
-5.200000E+00 -1.800000E+00  7.553916E-04
-5.200000E+00 -1.750000E+00  8.044317E-04
-5.200000E+00 -1.700000E+00  8.548059E-04
-5.200000E+00 -1.650000E+00  9.064185E-04
-5.200000E+00 -1.600000E+00  9.591663E-04
-5.200000E+00 -1.550000E+00  1.012938E-03
-5.200000E+00 -1.500000E+00  1.067617E-03
-5.200000E+00 -1.450000E+00  1.123078E-03
-5.200000E+00 -1.400000E+00  1.179191E-03
-5.200000E+00 -1.350000E+00  1.235820E-03
-5.200000E+00 -1.300000E+00  1.292825E-03
-5.200000E+00 -1.250000E+00  1.350061E-03
-5.200000E+00 -1.200000E+00  1.407379E-03
-5.200000E+00 -1.150000E+00  1.464628E-03
-5.200000E+00 -1.100000E+00  1.521653E-03
-5.200000E+00 -1.050000E+00  1.578298E-03
-5.200000E+00 -1.000000E+00  1.634405E-03
-5.200000E+00 -9.500000E-01  1.689817E-03
-5.200000E+00 -9.000000E-01  1.744374E-03
-5.200000E+00 -8.500000E-01  1.797918E-03
-5.200000E+00 -8.000000E-01  1.850294E-03
-5.200000E+00 -7.500000E-01  1.901345E-03
-5.200000E+00 -7.000000E-01  1.950919E-03
-5.200000E+00 -6.500000E-01  1.998864E-03
-5.200000E+00 -6.000000E-01  2.045035E-03
-5.200000E+00 -5.500000E-01  2.089286E-03
-5.200000E+00 -5.000000E-01  2.131480E-03
-5.200000E+00 -4.500000E-01  2.171480E-03
-5.200000E+00 -4.000000E-01  2.209158E-03
-5.200000E+00 -3.500000E-01  2.244388E-03
-5.200000E+00 -3.000000E-01  2.277053E-03
-5.200000E+00 -2.500000E-01  2.307039E-03
-5.200000E+00 -2.000000E-01  2.334240E-03
-5.200000E+00 -1.500000E-01  2.358558E-03
-5.200000E+00 -1.000000E-01  2.379901E-03
-5.200000E+00 -5.000000E-02  2.398184E-03
-5.200000E+00  0.000000E+00  2.413332E-03
-5.200000E+00  5.000000E-02  2.425275E-03
-5.200000E+00  1.000000E-01  2.433954E-03
-5.200000E+00  1.500000E-01  2.439318E-03
-5.200000E+00  2.000000E-01  2.441324E-03
-5.200000E+00  2.500000E-01  2.439941E-03
-5.200000E+00  3.000000E-01  2.435146E-03
-5.200000E+00  3.500000E-01  2.426924E-03
-5.200000E+00  4.000000E-01  2.415275E-03
-5.200000E+00  4.500000E-01  2.400204E-03
-5.200000E+00  5.000000E-01  2.381730E-03
-5.200000E+00  5.500000E-01  2.359883E-03
-5.200000E+00  6.000000E-01  2.334703E-03
-5.200000E+00  6.500000E-01  2.306243E-03
-5.200000E+00  7.000000E-01  2.274564E-03
-5.200000E+00  7.500000E-01  2.239744E-03
-5.200000E+00  8.000000E-01  2.201868E-03
-5.200000E+00  8.500000E-01  2.161037E-03
-5.200000E+00  9.000000E-01  2.117360E-03
-5.200000E+00  9.500000E-01  2.070962E-03
-5.200000E+00  1.000000E+00  2.021978E-03
-5.200000E+00  1.050000E+00  1.970553E-03
-5.200000E+00  1.100000E+00  1.916848E-03
-5.200000E+00  1.150000E+00  1.861030E-03
-5.200000E+00  1.200000E+00  1.803281E-03
-5.200000E+00  1.250000E+00  1.743792E-03
-5.200000E+00  1.300000E+00  1.682763E-03
-5.200000E+00  1.350000E+00  1.620402E-03
-5.200000E+00  1.400000E+00  1.556928E-03
-5.200000E+00  1.450000E+00  1.492563E-03
-5.200000E+00  1.500000E+00  1.427538E-03
-5.200000E+00  1.550000E+00  1.362086E-03
-5.200000E+00  1.600000E+00  1.296443E-03
-5.200000E+00  1.650000E+00  1.230849E-03
-5.200000E+00  1.700000E+00  1.165538E-03
-5.200000E+00  1.750000E+00  1.100748E-03
-5.200000E+00  1.800000E+00  1.036708E-03
-5.200000E+00  1.850000E+00  9.736416E-04
-5.200000E+00  1.900000E+00  9.117660E-04
-5.200000E+00  1.950000E+00  8.512866E-04
-5.200000E+00  2.000000E+00  7.923970E-04
-5.200000E+00  2.050000E+00  7.352769E-04
-5.200000E+00  2.100000E+00  6.800902E-04
-5.200000E+00  2.150000E+00  6.269835E-04
-5.200000E+00  2.200000E+00  5.760848E-04
-5.200000E+00  2.250000E+00  5.275026E-04
-5.200000E+00  2.300000E+00  4.813247E-04
-5.200000E+00  2.350000E+00  4.376179E-04
-5.200000E+00  2.400000E+00  3.964277E-04
-5.200000E+00  2.450000E+00  3.577785E-04
-5.200000E+00  2.500000E+00  3.216740E-04
-5.200000E+00  2.550000E+00  2.880980E-04
-5.200000E+00  2.600000E+00  2.570154E-04
-5.200000E+00  2.650000E+00  2.283734E-04
-5.200000E+00  2.700000E+00  2.021033E-04
-5.200000E+00  2.750000E+00  1.781223E-04
-5.200000E+00  2.800000E+00  1.563352E-04
-5.200000E+00  2.850000E+00  1.366363E-04
-5.200000E+00  2.900000E+00  1.189119E-04
-5.200000E+00  2.950000E+00  1.030421E-04
-5.200000E+00  3.000000E+00  8.890289E-05
-5.200000E+00  3.050000E+00  7.636802E-05
-5.200000E+00  3.100000E+00  6.531092E-05
-5.200000E+00  3.150000E+00  5.560633E-05
-5.200000E+00  3.200000E+00  4.713174E-05
-5.200000E+00  3.250000E+00  3.976872E-05
-5.200000E+00  3.300000E+00  3.340396E-05
-5.200000E+00  3.350000E+00  2.793014E-05
-5.200000E+00  3.400000E+00  2.324657E-05
-5.200000E+00  3.450000E+00  1.925965E-05
-5.200000E+00  3.500000E+00  1.588311E-05
-5.200000E+00  3.550000E+00  1.303815E-05
-5.200000E+00  3.600000E+00  1.065334E-05
-5.200000E+00  3.650000E+00  8.664487E-06
-5.200000E+00  3.700000E+00  7.014321E-06
-5.200000E+00  3.750000E+00  5.652149E-06
-5.200000E+00  3.800000E+00  4.533436E-06
-5.200000E+00  3.850000E+00  3.619332E-06
-5.200000E+00  3.900000E+00  2.876199E-06
-5.200000E+00  3.950000E+00  2.275109E-06
-5.200000E+00  4.000000E+00  1.791355E-06
-5.200000E+00  4.050000E+00  1.403985E-06
-5.200000E+00  4.100000E+00  1.095341E-06
-5.200000E+00  4.150000E+00  8.506443E-07
-5.200000E+00  4.200000E+00  6.576048E-07
-5.200000E+00  4.250000E+00  5.060656E-07
-5.200000E+00  4.300000E+00  3.876863E-07
-5.200000E+00  4.350000E+00  2.956604E-07
-5.200000E+00  4.400000E+00  2.244669E-07
-5.200000E+00  4.450000E+00  1.696544E-07
-5.200000E+00  4.500000E+00  1.276555E-07
-5.200000E+00  4.550000E+00  9.562733E-08
-5.200000E+00  4.600000E+00  7.131817E-08
-5.200000E+00  4.650000E+00  5.295421E-08
-5.200000E+00  4.700000E+00  3.914617E-08
-5.200000E+00  4.750000E+00  2.881193E-08
-5.200000E+00  4.800000E+00  2.111323E-08
-5.200000E+00  4.850000E+00  1.540427E-08
-5.200000E+00  4.900000E+00  1.119014E-08
-5.200000E+00  4.950000E+00  8.093592E-09
-5.200000E+00  5.000000E+00  5.828563E-09
-5.200000E+00  5.050000E+00  4.179253E-09
-5.200000E+00  5.100000E+00  2.983703E-09
-5.200000E+00  5.150000E+00  2.120972E-09
-5.200000E+00  5.200000E+00  1.501209E-09
-5.200000E+00  5.250000E+00  1.057986E-09
-5.200000E+00  5.300000E+00  7.424363E-10
-5.200000E+00  5.350000E+00  5.187905E-10
-5.200000E+00  5.400000E+00  3.609909E-10
-5.200000E+00  5.450000E+00  2.501477E-10
-5.200000E+00  5.500000E+00  1.726340E-10
-5.200000E+00  5.550000E+00  1.186663E-10
-5.200000E+00  5.600000E+00  8.125500E-11
-5.200000E+00  5.650000E+00  5.543047E-11
-5.200000E+00  5.700000E+00  3.767657E-11
-5.200000E+00  5.750000E+00  2.551776E-11
-5.200000E+00  5.800000E+00  1.721981E-11
-5.200000E+00  5.850000E+00  1.157393E-11
-5.200000E+00  5.900000E+00  7.741930E-12
-5.200000E+00  5.950000E+00  5.145670E-12
-5.200000E+00  6.000000E+00  3.388544E-12
-5.200000E+00  6.050000E+00  2.200039E-12
-5.200000E+00  6.100000E+00  1.396756E-12
-5.200000E+00  6.150000E+00  8.551831E-13
-5.200000E+00  6.200000E+00  4.928025E-13
-5.200000E+00  6.250000E+00  2.550880E-13
-5.200000E+00  6.300000E+00  1.067004E-13
-5.200000E+00  6.350000E+00  2.569731E-14
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  4.720096E-14
-5.150000E+00 -6.300000E+00  1.972206E-13
-5.150000E+00 -6.250000E+00  4.762421E-13
-5.150000E+00 -6.200000E+00  9.322555E-13
-5.150000E+00 -6.150000E+00  1.643229E-12
-5.150000E+00 -6.100000E+00  2.730449E-12
-5.150000E+00 -6.050000E+00  4.378867E-12
-5.150000E+00 -6.000000E+00  6.867221E-12
-5.150000E+00 -5.950000E+00  1.061200E-11
-5.150000E+00 -5.900000E+00  1.623091E-11
-5.150000E+00 -5.850000E+00  2.463383E-11
-5.150000E+00 -5.800000E+00  3.715220E-11
-5.150000E+00 -5.750000E+00  5.572168E-11
-5.150000E+00 -5.700000E+00  8.313843E-11
-5.150000E+00 -5.650000E+00  1.234162E-10
-5.150000E+00 -5.600000E+00  1.822803E-10
-5.150000E+00 -5.550000E+00  2.678463E-10
-5.150000E+00 -5.500000E+00  3.915465E-10
-5.150000E+00 -5.450000E+00  5.693848E-10
-5.150000E+00 -5.400000E+00  8.236257E-10
-5.150000E+00 -5.350000E+00  1.185051E-09
-5.150000E+00 -5.300000E+00  1.695951E-09
-5.150000E+00 -5.250000E+00  2.414071E-09
-5.150000E+00 -5.200000E+00  3.417761E-09
-5.150000E+00 -5.150000E+00  4.812668E-09
-5.150000E+00 -5.100000E+00  6.740359E-09
-5.150000E+00 -5.050000E+00  9.389337E-09
-5.150000E+00 -5.000000E+00  1.300904E-08
-5.150000E+00 -4.950000E+00  1.792746E-08
-5.150000E+00 -4.900000E+00  2.457318E-08
-5.150000E+00 -4.850000E+00  3.350266E-08
-5.150000E+00 -4.800000E+00  4.543389E-08
-5.150000E+00 -4.750000E+00  6.128737E-08
-5.150000E+00 -4.700000E+00  8.223578E-08
-5.150000E+00 -4.650000E+00  1.097635E-07
-5.150000E+00 -4.600000E+00  1.457378E-07
-5.150000E+00 -4.550000E+00  1.924922E-07
-5.150000E+00 -4.500000E+00  2.529244E-07
-5.150000E+00 -4.450000E+00  3.306098E-07
-5.150000E+00 -4.400000E+00  4.299318E-07
-5.150000E+00 -4.350000E+00  5.562294E-07
-5.150000E+00 -4.300000E+00  7.159635E-07
-5.150000E+00 -4.250000E+00  9.169027E-07
-5.150000E+00 -4.200000E+00  1.168327E-06
-5.150000E+00 -4.150000E+00  1.481249E-06
-5.150000E+00 -4.100000E+00  1.868655E-06
-5.150000E+00 -4.050000E+00  2.345751E-06
-5.150000E+00 -4.000000E+00  2.930237E-06
-5.150000E+00 -3.950000E+00  3.642568E-06
-5.150000E+00 -3.900000E+00  4.506234E-06
-5.150000E+00 -3.850000E+00  5.548024E-06
-5.150000E+00 -3.800000E+00  6.798294E-06
-5.150000E+00 -3.750000E+00  8.291202E-06
-5.150000E+00 -3.700000E+00  1.006493E-05
-5.150000E+00 -3.650000E+00  1.216185E-05
-5.150000E+00 -3.600000E+00  1.462870E-05
-5.150000E+00 -3.550000E+00  1.751662E-05
-5.150000E+00 -3.500000E+00  2.088124E-05
-5.150000E+00 -3.450000E+00  2.478260E-05
-5.150000E+00 -3.400000E+00  2.928502E-05
-5.150000E+00 -3.350000E+00  3.445698E-05
-5.150000E+00 -3.300000E+00  4.037078E-05
-5.150000E+00 -3.250000E+00  4.710219E-05
-5.150000E+00 -3.200000E+00  5.473006E-05
-5.150000E+00 -3.150000E+00  6.333572E-05
-5.150000E+00 -3.100000E+00  7.300243E-05
-5.150000E+00 -3.050000E+00  8.381469E-05
-5.150000E+00 -3.000000E+00  9.585750E-05
-5.150000E+00 -2.950000E+00  1.092156E-04
-5.150000E+00 -2.900000E+00  1.239726E-04
-5.150000E+00 -2.850000E+00  1.402101E-04
-5.150000E+00 -2.800000E+00  1.580070E-04
-5.150000E+00 -2.750000E+00  1.774383E-04
-5.150000E+00 -2.700000E+00  1.985747E-04
-5.150000E+00 -2.650000E+00  2.214813E-04
-5.150000E+00 -2.600000E+00  2.462171E-04
-5.150000E+00 -2.550000E+00  2.728342E-04
-5.150000E+00 -2.500000E+00  3.013771E-04
-5.150000E+00 -2.450000E+00  3.318821E-04
-5.150000E+00 -2.400000E+00  3.643767E-04
-5.150000E+00 -2.350000E+00  3.988793E-04
-5.150000E+00 -2.300000E+00  4.353989E-04
-5.150000E+00 -2.250000E+00  4.739342E-04
-5.150000E+00 -2.200000E+00  5.144743E-04
-5.150000E+00 -2.150000E+00  5.569978E-04
-5.150000E+00 -2.100000E+00  6.014733E-04
-5.150000E+00 -2.050000E+00  6.478591E-04
-5.150000E+00 -2.000000E+00  6.961034E-04
-5.150000E+00 -1.950000E+00  7.461443E-04
-5.150000E+00 -1.900000E+00  7.979105E-04
-5.150000E+00 -1.850000E+00  8.513209E-04
-5.150000E+00 -1.800000E+00  9.062857E-04
-5.150000E+00 -1.750000E+00  9.627059E-04
-5.150000E+00 -1.700000E+00  1.020475E-03
-5.150000E+00 -1.650000E+00  1.079477E-03
-5.150000E+00 -1.600000E+00  1.139590E-03
-5.150000E+00 -1.550000E+00  1.200685E-03
-5.150000E+00 -1.500000E+00  1.262627E-03
-5.150000E+00 -1.450000E+00  1.325273E-03
-5.150000E+00 -1.400000E+00  1.388478E-03
-5.150000E+00 -1.350000E+00  1.452090E-03
-5.150000E+00 -1.300000E+00  1.515955E-03
-5.150000E+00 -1.250000E+00  1.579913E-03
-5.150000E+00 -1.200000E+00  1.643803E-03
-5.150000E+00 -1.150000E+00  1.707462E-03
-5.150000E+00 -1.100000E+00  1.770724E-03
-5.150000E+00 -1.050000E+00  1.833423E-03
-5.150000E+00 -1.000000E+00  1.895394E-03
-5.150000E+00 -9.500000E-01  1.956468E-03
-5.150000E+00 -9.000000E-01  2.016482E-03
-5.150000E+00 -8.500000E-01  2.075270E-03
-5.150000E+00 -8.000000E-01  2.132669E-03
-5.150000E+00 -7.500000E-01  2.188520E-03
-5.150000E+00 -7.000000E-01  2.242666E-03
-5.150000E+00 -6.500000E-01  2.294951E-03
-5.150000E+00 -6.000000E-01  2.345226E-03
-5.150000E+00 -5.500000E-01  2.393344E-03
-5.150000E+00 -5.000000E-01  2.439164E-03
-5.150000E+00 -4.500000E-01  2.482548E-03
-5.150000E+00 -4.000000E-01  2.523365E-03
-5.150000E+00 -3.500000E-01  2.561489E-03
-5.150000E+00 -3.000000E-01  2.596800E-03
-5.150000E+00 -2.500000E-01  2.629184E-03
-5.150000E+00 -2.000000E-01  2.658534E-03
-5.150000E+00 -1.500000E-01  2.684749E-03
-5.150000E+00 -1.000000E-01  2.707736E-03
-5.150000E+00 -5.000000E-02  2.727409E-03
-5.150000E+00  0.000000E+00  2.743691E-03
-5.150000E+00  5.000000E-02  2.756512E-03
-5.150000E+00  1.000000E-01  2.765808E-03
-5.150000E+00  1.500000E-01  2.771529E-03
-5.150000E+00  2.000000E-01  2.773629E-03
-5.150000E+00  2.500000E-01  2.772072E-03
-5.150000E+00  3.000000E-01  2.766834E-03
-5.150000E+00  3.500000E-01  2.757899E-03
-5.150000E+00  4.000000E-01  2.745260E-03
-5.150000E+00  4.500000E-01  2.728922E-03
-5.150000E+00  5.000000E-01  2.708900E-03
-5.150000E+00  5.500000E-01  2.685219E-03
-5.150000E+00  6.000000E-01  2.657917E-03
-5.150000E+00  6.500000E-01  2.627043E-03
-5.150000E+00  7.000000E-01  2.592655E-03
-5.150000E+00  7.500000E-01  2.554827E-03
-5.150000E+00  8.000000E-01  2.513643E-03
-5.150000E+00  8.500000E-01  2.469198E-03
-5.150000E+00  9.000000E-01  2.421603E-03
-5.150000E+00  9.500000E-01  2.370979E-03
-5.150000E+00  1.000000E+00  2.317460E-03
-5.150000E+00  1.050000E+00  2.261193E-03
-5.150000E+00  1.100000E+00  2.202337E-03
-5.150000E+00  1.150000E+00  2.141065E-03
-5.150000E+00  1.200000E+00  2.077559E-03
-5.150000E+00  1.250000E+00  2.012017E-03
-5.150000E+00  1.300000E+00  1.944644E-03
-5.150000E+00  1.350000E+00  1.875658E-03
-5.150000E+00  1.400000E+00  1.805286E-03
-5.150000E+00  1.450000E+00  1.733763E-03
-5.150000E+00  1.500000E+00  1.661335E-03
-5.150000E+00  1.550000E+00  1.588249E-03
-5.150000E+00  1.600000E+00  1.514762E-03
-5.150000E+00  1.650000E+00  1.441131E-03
-5.150000E+00  1.700000E+00  1.367618E-03
-5.150000E+00  1.750000E+00  1.294481E-03
-5.150000E+00  1.800000E+00  1.221978E-03
-5.150000E+00  1.850000E+00  1.150362E-03
-5.150000E+00  1.900000E+00  1.079879E-03
-5.150000E+00  1.950000E+00  1.010767E-03
-5.150000E+00  2.000000E+00  9.432532E-04
-5.150000E+00  2.050000E+00  8.775498E-04
-5.150000E+00  2.100000E+00  8.138548E-04
-5.150000E+00  2.150000E+00  7.523489E-04
-5.150000E+00  2.200000E+00  6.931932E-04
-5.150000E+00  2.250000E+00  6.365286E-04
-5.150000E+00  2.300000E+00  5.824738E-04
-5.150000E+00  2.350000E+00  5.311246E-04
-5.150000E+00  2.400000E+00  4.825534E-04
-5.150000E+00  2.450000E+00  4.368088E-04
-5.150000E+00  2.500000E+00  3.939157E-04
-5.150000E+00  2.550000E+00  3.538758E-04
-5.150000E+00  2.600000E+00  3.166685E-04
-5.150000E+00  2.650000E+00  2.822520E-04
-5.150000E+00  2.700000E+00  2.505650E-04
-5.150000E+00  2.750000E+00  2.215283E-04
-5.150000E+00  2.800000E+00  1.950467E-04
-5.150000E+00  2.850000E+00  1.710115E-04
-5.150000E+00  2.900000E+00  1.493026E-04
-5.150000E+00  2.950000E+00  1.297908E-04
-5.150000E+00  3.000000E+00  1.123404E-04
-5.150000E+00  3.050000E+00  9.681122E-05
-5.150000E+00  3.100000E+00  8.306081E-05
-5.150000E+00  3.150000E+00  7.094674E-05
-5.150000E+00  3.200000E+00  6.032825E-05
-5.150000E+00  3.250000E+00  5.106797E-05
-5.150000E+00  3.300000E+00  4.303333E-05
-5.150000E+00  3.350000E+00  3.609774E-05
-5.150000E+00  3.400000E+00  3.014153E-05
-5.150000E+00  3.450000E+00  2.505264E-05
-5.150000E+00  3.500000E+00  2.072711E-05
-5.150000E+00  3.550000E+00  1.706932E-05
-5.150000E+00  3.600000E+00  1.399207E-05
-5.150000E+00  3.650000E+00  1.141651E-05
-5.150000E+00  3.700000E+00  9.271911E-06
-5.150000E+00  3.750000E+00  7.495293E-06
-5.150000E+00  3.800000E+00  6.031036E-06
-5.150000E+00  3.850000E+00  4.830371E-06
-5.150000E+00  3.900000E+00  3.850848E-06
-5.150000E+00  3.950000E+00  3.055783E-06
-5.150000E+00  4.000000E+00  2.413695E-06
-5.150000E+00  4.050000E+00  1.897756E-06
-5.150000E+00  4.100000E+00  1.485256E-06
-5.150000E+00  4.150000E+00  1.157098E-06
-5.150000E+00  4.200000E+00  8.973321E-07
-5.150000E+00  4.250000E+00  6.927177E-07
-5.150000E+00  4.300000E+00  5.323360E-07
-5.150000E+00  4.350000E+00  4.072381E-07
-5.150000E+00  4.400000E+00  3.101349E-07
-5.150000E+00  4.450000E+00  2.351253E-07
-5.150000E+00  4.500000E+00  1.774601E-07
-5.150000E+00  4.550000E+00  1.333403E-07
-5.150000E+00  4.600000E+00  9.974414E-08
-5.150000E+00  4.650000E+00  7.428213E-08
-5.150000E+00  4.700000E+00  5.507539E-08
-5.150000E+00  4.750000E+00  4.065480E-08
-5.150000E+00  4.800000E+00  2.987798E-08
-5.150000E+00  4.850000E+00  2.186147E-08
-5.150000E+00  4.900000E+00  1.592573E-08
-5.150000E+00  4.950000E+00  1.155084E-08
-5.150000E+00  5.000000E+00  8.341117E-09
-5.150000E+00  5.050000E+00  5.996985E-09
-5.150000E+00  5.100000E+00  4.292812E-09
-5.150000E+00  5.150000E+00  3.059521E-09
-5.150000E+00  5.200000E+00  2.171055E-09
-5.150000E+00  5.250000E+00  1.533909E-09
-5.150000E+00  5.300000E+00  1.079066E-09
-5.150000E+00  5.350000E+00  7.558367E-10
-5.150000E+00  5.400000E+00  5.271775E-10
-5.150000E+00  5.450000E+00  3.661499E-10
-5.150000E+00  5.500000E+00  2.532597E-10
-5.150000E+00  5.550000E+00  1.744692E-10
-5.150000E+00  5.600000E+00  1.197193E-10
-5.150000E+00  5.650000E+00  8.183751E-11
-5.150000E+00  5.700000E+00  5.573473E-11
-5.150000E+00  5.750000E+00  3.781821E-11
-5.150000E+00  5.800000E+00  2.556429E-11
-5.150000E+00  5.850000E+00  1.720937E-11
-5.150000E+00  5.900000E+00  1.152741E-11
-5.150000E+00  5.950000E+00  7.670618E-12
-5.150000E+00  6.000000E+00  5.055993E-12
-5.150000E+00  6.050000E+00  3.284912E-12
-5.150000E+00  6.100000E+00  2.086473E-12
-5.150000E+00  6.150000E+00  1.277794E-12
-5.150000E+00  6.200000E+00  7.363996E-13
-5.150000E+00  6.250000E+00  3.811738E-13
-5.150000E+00  6.300000E+00  1.594301E-13
-5.150000E+00  6.350000E+00  3.839412E-14
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  6.791235E-14
-5.100000E+00 -6.300000E+00  2.837556E-13
-5.100000E+00 -6.250000E+00  6.851709E-13
-5.100000E+00 -6.200000E+00  1.341084E-12
-5.100000E+00 -6.150000E+00  2.363336E-12
-5.100000E+00 -6.100000E+00  3.925658E-12
-5.100000E+00 -6.050000E+00  6.292566E-12
-5.100000E+00 -6.000000E+00  9.862088E-12
-5.100000E+00 -5.950000E+00  1.522801E-11
-5.100000E+00 -5.900000E+00  2.326961E-11
-5.100000E+00 -5.850000E+00  3.527998E-11
-5.100000E+00 -5.800000E+00  5.314825E-11
-5.100000E+00 -5.750000E+00  7.961637E-11
-5.100000E+00 -5.700000E+00  1.186387E-10
-5.100000E+00 -5.650000E+00  1.758820E-10
-5.100000E+00 -5.600000E+00  2.594152E-10
-5.100000E+00 -5.550000E+00  3.806565E-10
-5.100000E+00 -5.500000E+00  5.556611E-10
-5.100000E+00 -5.450000E+00  8.068632E-10
-5.100000E+00 -5.400000E+00  1.165415E-09
-5.100000E+00 -5.350000E+00  1.674300E-09
-5.100000E+00 -5.300000E+00  2.392463E-09
-5.100000E+00 -5.250000E+00  3.400219E-09
-5.100000E+00 -5.200000E+00  4.806319E-09
-5.100000E+00 -5.150000E+00  6.757092E-09
-5.100000E+00 -5.100000E+00  9.448189E-09
-5.100000E+00 -5.050000E+00  1.313955E-08
-5.100000E+00 -5.000000E+00  1.817436E-08
-5.100000E+00 -4.950000E+00  2.500280E-08
-5.100000E+00 -4.900000E+00  3.421171E-08
-5.100000E+00 -4.850000E+00  4.656115E-08
-5.100000E+00 -4.800000E+00  6.302929E-08
-5.100000E+00 -4.750000E+00  8.486693E-08
-5.100000E+00 -4.700000E+00  1.136632E-07
-5.100000E+00 -4.650000E+00  1.514243E-07
-5.100000E+00 -4.600000E+00  2.006663E-07
-5.100000E+00 -4.550000E+00  2.645246E-07
-5.100000E+00 -4.500000E+00  3.468811E-07
-5.100000E+00 -4.450000E+00  4.525104E-07
-5.100000E+00 -4.400000E+00  5.872474E-07
-5.100000E+00 -4.350000E+00  7.581754E-07
-5.100000E+00 -4.300000E+00  9.738377E-07
-5.100000E+00 -4.250000E+00  1.244470E-06
-5.100000E+00 -4.200000E+00  1.582255E-06
-5.100000E+00 -4.150000E+00  2.001596E-06
-5.100000E+00 -4.100000E+00  2.519410E-06
-5.100000E+00 -4.050000E+00  3.155431E-06
-5.100000E+00 -4.000000E+00  3.932526E-06
-5.100000E+00 -3.950000E+00  4.877014E-06
-5.100000E+00 -3.900000E+00  6.018980E-06
-5.100000E+00 -3.850000E+00  7.392577E-06
-5.100000E+00 -3.800000E+00  9.036315E-06
-5.100000E+00 -3.750000E+00  1.099331E-05
-5.100000E+00 -3.700000E+00  1.331150E-05
-5.100000E+00 -3.650000E+00  1.604381E-05
-5.100000E+00 -3.600000E+00  1.924826E-05
-5.100000E+00 -3.550000E+00  2.298797E-05
-5.100000E+00 -3.500000E+00  2.733116E-05
-5.100000E+00 -3.450000E+00  3.235096E-05
-5.100000E+00 -3.400000E+00  3.812522E-05
-5.100000E+00 -3.350000E+00  4.473616E-05
-5.100000E+00 -3.300000E+00  5.226992E-05
-5.100000E+00 -3.250000E+00  6.081609E-05
-5.100000E+00 -3.200000E+00  7.046700E-05
-5.100000E+00 -3.150000E+00  8.131704E-05
-5.100000E+00 -3.100000E+00  9.346187E-05
-5.100000E+00 -3.050000E+00  1.069975E-04
-5.100000E+00 -3.000000E+00  1.220193E-04
-5.100000E+00 -2.950000E+00  1.386213E-04
-5.100000E+00 -2.900000E+00  1.568947E-04
-5.100000E+00 -2.850000E+00  1.769273E-04
-5.100000E+00 -2.800000E+00  1.988022E-04
-5.100000E+00 -2.750000E+00  2.225969E-04
-5.100000E+00 -2.700000E+00  2.483825E-04
-5.100000E+00 -2.650000E+00  2.762226E-04
-5.100000E+00 -2.600000E+00  3.061723E-04
-5.100000E+00 -2.550000E+00  3.382782E-04
-5.100000E+00 -2.500000E+00  3.725768E-04
-5.100000E+00 -2.450000E+00  4.090946E-04
-5.100000E+00 -2.400000E+00  4.478476E-04
-5.100000E+00 -2.350000E+00  4.888406E-04
-5.100000E+00 -2.300000E+00  5.320673E-04
-5.100000E+00 -2.250000E+00  5.775101E-04
-5.100000E+00 -2.200000E+00  6.251400E-04
-5.100000E+00 -2.150000E+00  6.749167E-04
-5.100000E+00 -2.100000E+00  7.267886E-04
-5.100000E+00 -2.050000E+00  7.806934E-04
-5.100000E+00 -2.000000E+00  8.365580E-04
-5.100000E+00 -1.950000E+00  8.942991E-04
-5.100000E+00 -1.900000E+00  9.538236E-04
-5.100000E+00 -1.850000E+00  1.015029E-03
-5.100000E+00 -1.800000E+00  1.077803E-03
-5.100000E+00 -1.750000E+00  1.142027E-03
-5.100000E+00 -1.700000E+00  1.207573E-03
-5.100000E+00 -1.650000E+00  1.274305E-03
-5.100000E+00 -1.600000E+00  1.342083E-03
-5.100000E+00 -1.550000E+00  1.410759E-03
-5.100000E+00 -1.500000E+00  1.480181E-03
-5.100000E+00 -1.450000E+00  1.550190E-03
-5.100000E+00 -1.400000E+00  1.620625E-03
-5.100000E+00 -1.350000E+00  1.691320E-03
-5.100000E+00 -1.300000E+00  1.762108E-03
-5.100000E+00 -1.250000E+00  1.832819E-03
-5.100000E+00 -1.200000E+00  1.903279E-03
-5.100000E+00 -1.150000E+00  1.973317E-03
-5.100000E+00 -1.100000E+00  2.042758E-03
-5.100000E+00 -1.050000E+00  2.111429E-03
-5.100000E+00 -1.000000E+00  2.179156E-03
-5.100000E+00 -9.500000E-01  2.245769E-03
-5.100000E+00 -9.000000E-01  2.311096E-03
-5.100000E+00 -8.500000E-01  2.374969E-03
-5.100000E+00 -8.000000E-01  2.437223E-03
-5.100000E+00 -7.500000E-01  2.497696E-03
-5.100000E+00 -7.000000E-01  2.556227E-03
-5.100000E+00 -6.500000E-01  2.612661E-03
-5.100000E+00 -6.000000E-01  2.666848E-03
-5.100000E+00 -5.500000E-01  2.718639E-03
-5.100000E+00 -5.000000E-01  2.767893E-03
-5.100000E+00 -4.500000E-01  2.814473E-03
-5.100000E+00 -4.000000E-01  2.858248E-03
-5.100000E+00 -3.500000E-01  2.899091E-03
-5.100000E+00 -3.000000E-01  2.936883E-03
-5.100000E+00 -2.500000E-01  2.971510E-03
-5.100000E+00 -2.000000E-01  3.002864E-03
-5.100000E+00 -1.500000E-01  3.030846E-03
-5.100000E+00 -1.000000E-01  3.055362E-03
-5.100000E+00 -5.000000E-02  3.076325E-03
-5.100000E+00  0.000000E+00  3.093656E-03
-5.100000E+00  5.000000E-02  3.107285E-03
-5.100000E+00  1.000000E-01  3.117148E-03
-5.100000E+00  1.500000E-01  3.123191E-03
-5.100000E+00  2.000000E-01  3.125367E-03
-5.100000E+00  2.500000E-01  3.123638E-03
-5.100000E+00  3.000000E-01  3.117976E-03
-5.100000E+00  3.500000E-01  3.108362E-03
-5.100000E+00  4.000000E-01  3.094787E-03
-5.100000E+00  4.500000E-01  3.077250E-03
-5.100000E+00  5.000000E-01  3.055764E-03
-5.100000E+00  5.500000E-01  3.030349E-03
-5.100000E+00  6.000000E-01  3.001038E-03
-5.100000E+00  6.500000E-01  2.967875E-03
-5.100000E+00  7.000000E-01  2.930915E-03
-5.100000E+00  7.500000E-01  2.890226E-03
-5.100000E+00  8.000000E-01  2.845887E-03
-5.100000E+00  8.500000E-01  2.797990E-03
-5.100000E+00  9.000000E-01  2.746639E-03
-5.100000E+00  9.500000E-01  2.691954E-03
-5.100000E+00  1.000000E+00  2.634064E-03
-5.100000E+00  1.050000E+00  2.573114E-03
-5.100000E+00  1.100000E+00  2.509261E-03
-5.100000E+00  1.150000E+00  2.442676E-03
-5.100000E+00  1.200000E+00  2.373544E-03
-5.100000E+00  1.250000E+00  2.302061E-03
-5.100000E+00  1.300000E+00  2.228437E-03
-5.100000E+00  1.350000E+00  2.152895E-03
-5.100000E+00  1.400000E+00  2.075668E-03
-5.100000E+00  1.450000E+00  1.996999E-03
-5.100000E+00  1.500000E+00  1.917145E-03
-5.100000E+00  1.550000E+00  1.836367E-03
-5.100000E+00  1.600000E+00  1.754936E-03
-5.100000E+00  1.650000E+00  1.673128E-03
-5.100000E+00  1.700000E+00  1.591223E-03
-5.100000E+00  1.750000E+00  1.509505E-03
-5.100000E+00  1.800000E+00  1.428256E-03
-5.100000E+00  1.850000E+00  1.347756E-03
-5.100000E+00  1.900000E+00  1.268282E-03
-5.100000E+00  1.950000E+00  1.190103E-03
-5.100000E+00  2.000000E+00  1.113480E-03
-5.100000E+00  2.050000E+00  1.038660E-03
-5.100000E+00  2.100000E+00  9.658785E-04
-5.100000E+00  2.150000E+00  8.953510E-04
-5.100000E+00  2.200000E+00  8.272763E-04
-5.100000E+00  2.250000E+00  7.618314E-04
-5.100000E+00  2.300000E+00  6.991707E-04
-5.100000E+00  2.350000E+00  6.394242E-04
-5.100000E+00  2.400000E+00  5.826965E-04
-5.100000E+00  2.450000E+00  5.290662E-04
-5.100000E+00  2.500000E+00  4.785853E-04
-5.100000E+00  2.550000E+00  4.312796E-04
-5.100000E+00  2.600000E+00  3.871490E-04
-5.100000E+00  2.650000E+00  3.461685E-04
-5.100000E+00  2.700000E+00  3.082894E-04
-5.100000E+00  2.750000E+00  2.734415E-04
-5.100000E+00  2.800000E+00  2.415345E-04
-5.100000E+00  2.850000E+00  2.124605E-04
-5.100000E+00  2.900000E+00  1.860967E-04
-5.100000E+00  2.950000E+00  1.623076E-04
-5.100000E+00  3.000000E+00  1.409478E-04
-5.100000E+00  3.050000E+00  1.218649E-04
-5.100000E+00  3.100000E+00  1.049016E-04
-5.100000E+00  3.150000E+00  8.989864E-05
-5.100000E+00  3.200000E+00  7.669679E-05
-5.100000E+00  3.250000E+00  6.513903E-05
-5.100000E+00  3.300000E+00  5.507237E-05
-5.100000E+00  3.350000E+00  4.634945E-05
-5.100000E+00  3.400000E+00  3.882975E-05
-5.100000E+00  3.450000E+00  3.238072E-05
-5.100000E+00  3.500000E+00  2.687842E-05
-5.100000E+00  3.550000E+00  2.220809E-05
-5.100000E+00  3.600000E+00  1.826438E-05
-5.100000E+00  3.650000E+00  1.495141E-05
-5.100000E+00  3.700000E+00  1.218263E-05
-5.100000E+00  3.750000E+00  9.880545E-06
-5.100000E+00  3.800000E+00  7.976304E-06
-5.100000E+00  3.850000E+00  6.409210E-06
-5.100000E+00  3.900000E+00  5.126149E-06
-5.100000E+00  3.950000E+00  4.080980E-06
-5.100000E+00  4.000000E+00  3.233906E-06
-5.100000E+00  4.050000E+00  2.550845E-06
-5.100000E+00  4.100000E+00  2.002806E-06
-5.100000E+00  4.150000E+00  1.565296E-06
-5.100000E+00  4.200000E+00  1.217762E-06
-5.100000E+00  4.250000E+00  9.430661E-07
-5.100000E+00  4.300000E+00  7.270117E-07
-5.100000E+00  4.350000E+00  5.579126E-07
-5.100000E+00  4.400000E+00  4.262087E-07
-5.100000E+00  4.450000E+00  3.241274E-07
-5.100000E+00  4.500000E+00  2.453873E-07
-5.100000E+00  4.550000E+00  1.849426E-07
-5.100000E+00  4.600000E+00  1.387636E-07
-5.100000E+00  4.650000E+00  1.036507E-07
-5.100000E+00  4.700000E+00  7.707826E-08
-5.100000E+00  4.750000E+00  5.706346E-08
-5.100000E+00  4.800000E+00  4.205852E-08
-5.100000E+00  4.850000E+00  3.086187E-08
-5.100000E+00  4.900000E+00  2.254577E-08
-5.100000E+00  4.950000E+00  1.639775E-08
-5.100000E+00  5.000000E+00  1.187356E-08
-5.100000E+00  5.050000E+00  8.559651E-09
-5.100000E+00  5.100000E+00  6.143436E-09
-5.100000E+00  5.150000E+00  4.389838E-09
-5.100000E+00  5.200000E+00  3.122990E-09
-5.100000E+00  5.250000E+00  2.211988E-09
-5.100000E+00  5.300000E+00  1.559885E-09
-5.100000E+00  5.350000E+00  1.095247E-09
-5.100000E+00  5.400000E+00  7.656990E-10
-5.100000E+00  5.450000E+00  5.330329E-10
-5.100000E+00  5.500000E+00  3.695138E-10
-5.100000E+00  5.550000E+00  2.551095E-10
-5.100000E+00  5.600000E+00  1.754230E-10
-5.100000E+00  5.650000E+00  1.201588E-10
-5.100000E+00  5.700000E+00  8.199198E-11
-5.100000E+00  5.750000E+00  5.573679E-11
-5.100000E+00  5.800000E+00  3.774106E-11
-5.100000E+00  5.850000E+00  2.544586E-11
-5.100000E+00  5.900000E+00  1.706776E-11
-5.100000E+00  5.950000E+00  1.137043E-11
-5.100000E+00  6.000000E+00  7.501640E-12
-5.100000E+00  6.050000E+00  4.877243E-12
-5.100000E+00  6.100000E+00  3.099312E-12
-5.100000E+00  6.150000E+00  1.898575E-12
-5.100000E+00  6.200000E+00  1.094272E-12
-5.100000E+00  6.250000E+00  5.664127E-13
-5.100000E+00  6.300000E+00  2.368955E-13
-5.100000E+00  6.350000E+00  5.704626E-14
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  9.721930E-14
-5.050000E+00 -6.300000E+00  4.062000E-13
-5.050000E+00 -6.250000E+00  9.807750E-13
-5.050000E+00 -6.200000E+00  1.919426E-12
-5.050000E+00 -6.150000E+00  3.381752E-12
-5.050000E+00 -6.100000E+00  5.615310E-12
-5.050000E+00 -6.050000E+00  8.996443E-12
-5.050000E+00 -6.000000E+00  1.409056E-11
-5.050000E+00 -5.950000E+00  2.173978E-11
-5.050000E+00 -5.900000E+00  3.318914E-11
-5.050000E+00 -5.850000E+00  5.026664E-11
-5.050000E+00 -5.800000E+00  7.563848E-11
-5.050000E+00 -5.750000E+00  1.131681E-10
-5.050000E+00 -5.700000E+00  1.684178E-10
-5.050000E+00 -5.650000E+00  2.493449E-10
-5.050000E+00 -5.600000E+00  3.672603E-10
-5.050000E+00 -5.550000E+00  5.381404E-10
-5.050000E+00 -5.500000E+00  7.844094E-10
-5.050000E+00 -5.450000E+00  1.137342E-09
-5.050000E+00 -5.400000E+00  1.640283E-09
-5.050000E+00 -5.350000E+00  2.352923E-09
-5.050000E+00 -5.300000E+00  3.356949E-09
-5.050000E+00 -5.250000E+00  4.763437E-09
-5.050000E+00 -5.200000E+00  6.722471E-09
-5.050000E+00 -5.150000E+00  9.435557E-09
-5.050000E+00 -5.100000E+00  1.317152E-08
-5.050000E+00 -5.050000E+00  1.828670E-08
-5.050000E+00 -5.000000E+00  2.525045E-08
-5.050000E+00 -4.950000E+00  3.467697E-08
-5.050000E+00 -4.900000E+00  4.736493E-08
-5.050000E+00 -4.850000E+00  6.434611E-08
-5.050000E+00 -4.800000E+00  8.694490E-08
-5.050000E+00 -4.750000E+00  1.168503E-07
-5.050000E+00 -4.700000E+00  1.562021E-07
-5.050000E+00 -4.650000E+00  2.076941E-07
-5.050000E+00 -4.600000E+00  2.746948E-07
-5.050000E+00 -4.550000E+00  3.613891E-07
-5.050000E+00 -4.500000E+00  4.729422E-07
-5.050000E+00 -4.450000E+00  6.156868E-07
-5.050000E+00 -4.400000E+00  7.973360E-07
-5.050000E+00 -4.350000E+00  1.027221E-06
-5.050000E+00 -4.300000E+00  1.316558E-06
-5.050000E+00 -4.250000E+00  1.678733E-06
-5.050000E+00 -4.200000E+00  2.129620E-06
-5.050000E+00 -4.150000E+00  2.687915E-06
-5.050000E+00 -4.100000E+00  3.375482E-06
-5.050000E+00 -4.050000E+00  4.217725E-06
-5.050000E+00 -4.000000E+00  5.243949E-06
-5.050000E+00 -3.950000E+00  6.487730E-06
-5.050000E+00 -3.900000E+00  7.987269E-06
-5.050000E+00 -3.850000E+00  9.785721E-06
-5.050000E+00 -3.800000E+00  1.193149E-05
-5.050000E+00 -3.750000E+00  1.447850E-05
-5.050000E+00 -3.700000E+00  1.748634E-05
-5.050000E+00 -3.650000E+00  2.102045E-05
-5.050000E+00 -3.600000E+00  2.515209E-05
-5.050000E+00 -3.550000E+00  2.995835E-05
-5.050000E+00 -3.500000E+00  3.552191E-05
-5.050000E+00 -3.450000E+00  4.193084E-05
-5.050000E+00 -3.400000E+00  4.927814E-05
-5.050000E+00 -3.350000E+00  5.766127E-05
-5.050000E+00 -3.300000E+00  6.718148E-05
-5.050000E+00 -3.250000E+00  7.794309E-05
-5.050000E+00 -3.200000E+00  9.005261E-05
-5.050000E+00 -3.150000E+00  1.036177E-04
-5.050000E+00 -3.100000E+00  1.187464E-04
-5.050000E+00 -3.050000E+00  1.355457E-04
-5.050000E+00 -3.000000E+00  1.541203E-04
-5.050000E+00 -2.950000E+00  1.745720E-04
-5.050000E+00 -2.900000E+00  1.969978E-04
-5.050000E+00 -2.850000E+00  2.214893E-04
-5.050000E+00 -2.800000E+00  2.481310E-04
-5.050000E+00 -2.750000E+00  2.769998E-04
-5.050000E+00 -2.700000E+00  3.081636E-04
-5.050000E+00 -2.650000E+00  3.416804E-04
-5.050000E+00 -2.600000E+00  3.775976E-04
-5.050000E+00 -2.550000E+00  4.159516E-04
-5.050000E+00 -2.500000E+00  4.567665E-04
-5.050000E+00 -2.450000E+00  5.000546E-04
-5.050000E+00 -2.400000E+00  5.458152E-04
-5.050000E+00 -2.350000E+00  5.940353E-04
-5.050000E+00 -2.300000E+00  6.446888E-04
-5.050000E+00 -2.250000E+00  6.977373E-04
-5.050000E+00 -2.200000E+00  7.531297E-04
-5.050000E+00 -2.150000E+00  8.108027E-04
-5.050000E+00 -2.100000E+00  8.706815E-04
-5.050000E+00 -2.050000E+00  9.326798E-04
-5.050000E+00 -2.000000E+00  9.967005E-04
-5.050000E+00 -1.950000E+00  1.062636E-03
-5.050000E+00 -1.900000E+00  1.130371E-03
-5.050000E+00 -1.850000E+00  1.199778E-03
-5.050000E+00 -1.800000E+00  1.270724E-03
-5.050000E+00 -1.750000E+00  1.343067E-03
-5.050000E+00 -1.700000E+00  1.416659E-03
-5.050000E+00 -1.650000E+00  1.491346E-03
-5.050000E+00 -1.600000E+00  1.566968E-03
-5.050000E+00 -1.550000E+00  1.643359E-03
-5.050000E+00 -1.500000E+00  1.720352E-03
-5.050000E+00 -1.450000E+00  1.797773E-03
-5.050000E+00 -1.400000E+00  1.875449E-03
-5.050000E+00 -1.350000E+00  1.953201E-03
-5.050000E+00 -1.300000E+00  2.030852E-03
-5.050000E+00 -1.250000E+00  2.108221E-03
-5.050000E+00 -1.200000E+00  2.185128E-03
-5.050000E+00 -1.150000E+00  2.261394E-03
-5.050000E+00 -1.100000E+00  2.336839E-03
-5.050000E+00 -1.050000E+00  2.411285E-03
-5.050000E+00 -1.000000E+00  2.484556E-03
-5.050000E+00 -9.500000E-01  2.556476E-03
-5.050000E+00 -9.000000E-01  2.626874E-03
-5.050000E+00 -8.500000E-01  2.695581E-03
-5.050000E+00 -8.000000E-01  2.762429E-03
-5.050000E+00 -7.500000E-01  2.827258E-03
-5.050000E+00 -7.000000E-01  2.889908E-03
-5.050000E+00 -6.500000E-01  2.950225E-03
-5.050000E+00 -6.000000E-01  3.008059E-03
-5.050000E+00 -5.500000E-01  3.063264E-03
-5.050000E+00 -5.000000E-01  3.115701E-03
-5.050000E+00 -4.500000E-01  3.165233E-03
-5.050000E+00 -4.000000E-01  3.211733E-03
-5.050000E+00 -3.500000E-01  3.255074E-03
-5.050000E+00 -3.000000E-01  3.295140E-03
-5.050000E+00 -2.500000E-01  3.331817E-03
-5.050000E+00 -2.000000E-01  3.365001E-03
-5.050000E+00 -1.500000E-01  3.394591E-03
-5.050000E+00 -1.000000E-01  3.420494E-03
-5.050000E+00 -5.000000E-02  3.442626E-03
-5.050000E+00  0.000000E+00  3.460905E-03
-5.050000E+00  5.000000E-02  3.475262E-03
-5.050000E+00  1.000000E-01  3.485632E-03
-5.050000E+00  1.500000E-01  3.491958E-03
-5.050000E+00  2.000000E-01  3.494192E-03
-5.050000E+00  2.500000E-01  3.492295E-03
-5.050000E+00  3.000000E-01  3.486235E-03
-5.050000E+00  3.500000E-01  3.475990E-03
-5.050000E+00  4.000000E-01  3.461546E-03
-5.050000E+00  4.500000E-01  3.442900E-03
-5.050000E+00  5.000000E-01  3.420058E-03
-5.050000E+00  5.500000E-01  3.393036E-03
-5.050000E+00  6.000000E-01  3.361862E-03
-5.050000E+00  6.500000E-01  3.326574E-03
-5.050000E+00  7.000000E-01  3.287222E-03
-5.050000E+00  7.500000E-01  3.243865E-03
-5.050000E+00  8.000000E-01  3.196578E-03
-5.050000E+00  8.500000E-01  3.145446E-03
-5.050000E+00  9.000000E-01  3.090567E-03
-5.050000E+00  9.500000E-01  3.032054E-03
-5.050000E+00  1.000000E+00  2.970032E-03
-5.050000E+00  1.050000E+00  2.904638E-03
-5.050000E+00  1.100000E+00  2.836027E-03
-5.050000E+00  1.150000E+00  2.764365E-03
-5.050000E+00  1.200000E+00  2.689833E-03
-5.050000E+00  1.250000E+00  2.612626E-03
-5.050000E+00  1.300000E+00  2.532954E-03
-5.050000E+00  1.350000E+00  2.451039E-03
-5.050000E+00  1.400000E+00  2.367118E-03
-5.050000E+00  1.450000E+00  2.281439E-03
-5.050000E+00  1.500000E+00  2.194265E-03
-5.050000E+00  1.550000E+00  2.105865E-03
-5.050000E+00  1.600000E+00  2.016524E-03
-5.050000E+00  1.650000E+00  1.926531E-03
-5.050000E+00  1.700000E+00  1.836183E-03
-5.050000E+00  1.750000E+00  1.745783E-03
-5.050000E+00  1.800000E+00  1.655637E-03
-5.050000E+00  1.850000E+00  1.566050E-03
-5.050000E+00  1.900000E+00  1.477327E-03
-5.050000E+00  1.950000E+00  1.389768E-03
-5.050000E+00  2.000000E+00  1.303667E-03
-5.050000E+00  2.050000E+00  1.219308E-03
-5.050000E+00  2.100000E+00  1.136960E-03
-5.050000E+00  2.150000E+00  1.056880E-03
-5.050000E+00  2.200000E+00  9.793058E-04
-5.050000E+00  2.250000E+00  9.044533E-04
-5.050000E+00  2.300000E+00  8.325169E-04
-5.050000E+00  2.350000E+00  7.636655E-04
-5.050000E+00  2.400000E+00  6.980414E-04
-5.050000E+00  2.450000E+00  6.357588E-04
-5.050000E+00  2.500000E+00  5.769032E-04
-5.050000E+00  2.550000E+00  5.215306E-04
-5.050000E+00  2.600000E+00  4.696681E-04
-5.050000E+00  2.650000E+00  4.213139E-04
-5.050000E+00  2.700000E+00  3.764386E-04
-5.050000E+00  2.750000E+00  3.349870E-04
-5.050000E+00  2.800000E+00  2.968792E-04
-5.050000E+00  2.850000E+00  2.620137E-04
-5.050000E+00  2.900000E+00  2.302696E-04
-5.050000E+00  2.950000E+00  2.015089E-04
-5.050000E+00  3.000000E+00  1.755805E-04
-5.050000E+00  3.050000E+00  1.523219E-04
-5.050000E+00  3.100000E+00  1.315632E-04
-5.050000E+00  3.150000E+00  1.131295E-04
-5.050000E+00  3.200000E+00  9.684370E-05
-5.050000E+00  3.250000E+00  8.252914E-05
-5.050000E+00  3.300000E+00  7.001183E-05
-5.050000E+00  3.350000E+00  5.912252E-05
-5.050000E+00  3.400000E+00  4.969840E-05
-5.050000E+00  3.450000E+00  4.158453E-05
-5.050000E+00  3.500000E+00  3.463493E-05
-5.050000E+00  3.550000E+00  2.871340E-05
-5.050000E+00  3.600000E+00  2.369399E-05
-5.050000E+00  3.650000E+00  1.946131E-05
-5.050000E+00  3.700000E+00  1.591051E-05
-5.050000E+00  3.750000E+00  1.294712E-05
-5.050000E+00  3.800000E+00  1.048671E-05
-5.050000E+00  3.850000E+00  8.454399E-06
-5.050000E+00  3.900000E+00  6.784308E-06
-5.050000E+00  3.950000E+00  5.418883E-06
-5.050000E+00  4.000000E+00  4.308226E-06
-5.050000E+00  4.050000E+00  3.409376E-06
-5.050000E+00  4.100000E+00  2.685612E-06
-5.050000E+00  4.150000E+00  2.105756E-06
-5.050000E+00  4.200000E+00  1.643515E-06
-5.050000E+00  4.250000E+00  1.276866E-06
-5.050000E+00  4.300000E+00  9.874799E-07
-5.050000E+00  4.350000E+00  7.601994E-07
-5.050000E+00  4.400000E+00  5.825703E-07
-5.050000E+00  4.450000E+00  4.444224E-07
-5.050000E+00  4.500000E+00  3.375010E-07
-5.050000E+00  4.550000E+00  2.551471E-07
-5.050000E+00  4.600000E+00  1.920201E-07
-5.050000E+00  4.650000E+00  1.438624E-07
-5.050000E+00  4.700000E+00  1.072990E-07
-5.050000E+00  4.750000E+00  7.967005E-08
-5.050000E+00  4.800000E+00  5.889083E-08
-5.050000E+00  4.850000E+00  4.333664E-08
-5.050000E+00  4.900000E+00  3.174820E-08
-5.050000E+00  4.950000E+00  2.315477E-08
-5.050000E+00  5.000000E+00  1.681201E-08
-5.050000E+00  5.050000E+00  1.215226E-08
-5.050000E+00  5.100000E+00  8.744886E-09
-5.050000E+00  5.150000E+00  6.264868E-09
-5.050000E+00  5.200000E+00  4.468207E-09
-5.050000E+00  5.250000E+00  3.172655E-09
-5.050000E+00  5.300000E+00  2.242788E-09
-5.050000E+00  5.350000E+00  1.578487E-09
-5.050000E+00  5.400000E+00  1.106108E-09
-5.050000E+00  5.450000E+00  7.717568E-10
-5.050000E+00  5.500000E+00  5.361914E-10
-5.050000E+00  5.550000E+00  3.709814E-10
-5.050000E+00  5.600000E+00  2.556342E-10
-5.050000E+00  5.650000E+00  1.754535E-10
-5.050000E+00  5.700000E+00  1.199534E-10
-5.050000E+00  5.750000E+00  8.169046E-11
-5.050000E+00  5.800000E+00  5.540844E-11
-5.050000E+00  5.850000E+00  3.741492E-11
-5.050000E+00  5.900000E+00  2.512995E-11
-5.050000E+00  5.950000E+00  1.676066E-11
-5.050000E+00  6.000000E+00  1.106808E-11
-5.050000E+00  6.050000E+00  7.200997E-12
-5.050000E+00  6.100000E+00  4.578137E-12
-5.050000E+00  6.150000E+00  2.805243E-12
-5.050000E+00  6.200000E+00  1.617032E-12
-5.050000E+00  6.250000E+00  8.370102E-13
-5.050000E+00  6.300000E+00  3.500548E-13
-5.050000E+00  6.350000E+00  8.429193E-14
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  1.384740E-13
-5.000000E+00 -6.300000E+00  5.785550E-13
-5.000000E+00 -6.250000E+00  1.396835E-12
-5.000000E+00 -6.200000E+00  2.733300E-12
-5.000000E+00 -6.150000E+00  4.814517E-12
-5.000000E+00 -6.100000E+00  7.991419E-12
-5.000000E+00 -6.050000E+00  1.279667E-11
-5.000000E+00 -6.000000E+00  2.002925E-11
-5.000000E+00 -5.950000E+00  3.087728E-11
-5.000000E+00 -5.900000E+00  4.709440E-11
-5.000000E+00 -5.850000E+00  7.125119E-11
-5.000000E+00 -5.800000E+00  1.070907E-10
-5.000000E+00 -5.750000E+00  1.600275E-10
-5.000000E+00 -5.700000E+00  2.378439E-10
-5.000000E+00 -5.650000E+00  3.516535E-10
-5.000000E+00 -5.600000E+00  5.172256E-10
-5.000000E+00 -5.550000E+00  7.567936E-10
-5.000000E+00 -5.500000E+00  1.101505E-09
-5.000000E+00 -5.450000E+00  1.594719E-09
-5.000000E+00 -5.400000E+00  2.296409E-09
-5.000000E+00 -5.350000E+00  3.289003E-09
-5.000000E+00 -5.300000E+00  4.685067E-09
-5.000000E+00 -5.250000E+00  6.637347E-09
-5.000000E+00 -5.200000E+00  9.351784E-09
-5.000000E+00 -5.150000E+00  1.310426E-08
-5.000000E+00 -5.100000E+00  1.826199E-08
-5.000000E+00 -5.050000E+00  2.531059E-08
-5.000000E+00 -5.000000E+00  3.488815E-08
-5.000000E+00 -4.950000E+00  4.782762E-08
-5.000000E+00 -4.900000E+00  6.520935E-08
-5.000000E+00 -4.850000E+00  8.842539E-08
-5.000000E+00 -4.800000E+00  1.192577E-07
-5.000000E+00 -4.750000E+00  1.599727E-07
-5.000000E+00 -4.700000E+00  2.134333E-07
-5.000000E+00 -4.650000E+00  2.832332E-07
-5.000000E+00 -4.600000E+00  3.738524E-07
-5.000000E+00 -4.550000E+00  4.908398E-07
-5.000000E+00 -4.500000E+00  6.410213E-07
-5.000000E+00 -4.450000E+00  8.327385E-07
-5.000000E+00 -4.400000E+00  1.076116E-06
-5.000000E+00 -4.350000E+00  1.383359E-06
-5.000000E+00 -4.300000E+00  1.769084E-06
-5.000000E+00 -4.250000E+00  2.250670E-06
-5.000000E+00 -4.200000E+00  2.848644E-06
-5.000000E+00 -4.150000E+00  3.587082E-06
-5.000000E+00 -4.100000E+00  4.494025E-06
-5.000000E+00 -4.050000E+00  5.601904E-06
-5.000000E+00 -4.000000E+00  6.947966E-06
-5.000000E+00 -3.950000E+00  8.574677E-06
-5.000000E+00 -3.900000E+00  1.053012E-05
-5.000000E+00 -3.850000E+00  1.286832E-05
-5.000000E+00 -3.800000E+00  1.564956E-05
-5.000000E+00 -3.750000E+00  1.894061E-05
-5.000000E+00 -3.700000E+00  2.281483E-05
-5.000000E+00 -3.650000E+00  2.735226E-05
-5.000000E+00 -3.600000E+00  3.263952E-05
-5.000000E+00 -3.550000E+00  3.876963E-05
-5.000000E+00 -3.500000E+00  4.584168E-05
-5.000000E+00 -3.450000E+00  5.396037E-05
-5.000000E+00 -3.400000E+00  6.323539E-05
-5.000000E+00 -3.350000E+00  7.378066E-05
-5.000000E+00 -3.300000E+00  8.571344E-05
-5.000000E+00 -3.250000E+00  9.915335E-05
-5.000000E+00 -3.200000E+00  1.142212E-04
-5.000000E+00 -3.150000E+00  1.310376E-04
-5.000000E+00 -3.100000E+00  1.497220E-04
-5.000000E+00 -3.050000E+00  1.703911E-04
-5.000000E+00 -3.000000E+00  1.931573E-04
-5.000000E+00 -2.950000E+00  2.181277E-04
-5.000000E+00 -2.900000E+00  2.454023E-04
-5.000000E+00 -2.850000E+00  2.750730E-04
-5.000000E+00 -2.800000E+00  3.072223E-04
-5.000000E+00 -2.750000E+00  3.419220E-04
-5.000000E+00 -2.700000E+00  3.792324E-04
-5.000000E+00 -2.650000E+00  4.192013E-04
-5.000000E+00 -2.600000E+00  4.618634E-04
-5.000000E+00 -2.550000E+00  5.072397E-04
-5.000000E+00 -2.500000E+00  5.553370E-04
-5.000000E+00 -2.450000E+00  6.061478E-04
-5.000000E+00 -2.400000E+00  6.596504E-04
-5.000000E+00 -2.350000E+00  7.158086E-04
-5.000000E+00 -2.300000E+00  7.745723E-04
-5.000000E+00 -2.250000E+00  8.358777E-04
-5.000000E+00 -2.200000E+00  8.996479E-04
-5.000000E+00 -2.150000E+00  9.657932E-04
-5.000000E+00 -2.100000E+00  1.034212E-03
-5.000000E+00 -2.050000E+00  1.104792E-03
-5.000000E+00 -2.000000E+00  1.177410E-03
-5.000000E+00 -1.950000E+00  1.251933E-03
-5.000000E+00 -1.900000E+00  1.328219E-03
-5.000000E+00 -1.850000E+00  1.406120E-03
-5.000000E+00 -1.800000E+00  1.485478E-03
-5.000000E+00 -1.750000E+00  1.566131E-03
-5.000000E+00 -1.700000E+00  1.647911E-03
-5.000000E+00 -1.650000E+00  1.730644E-03
-5.000000E+00 -1.600000E+00  1.814155E-03
-5.000000E+00 -1.550000E+00  1.898261E-03
-5.000000E+00 -1.500000E+00  1.982783E-03
-5.000000E+00 -1.450000E+00  2.067533E-03
-5.000000E+00 -1.400000E+00  2.152329E-03
-5.000000E+00 -1.350000E+00  2.236982E-03
-5.000000E+00 -1.300000E+00  2.321306E-03
-5.000000E+00 -1.250000E+00  2.405116E-03
-5.000000E+00 -1.200000E+00  2.488227E-03
-5.000000E+00 -1.150000E+00  2.570455E-03
-5.000000E+00 -1.100000E+00  2.651619E-03
-5.000000E+00 -1.050000E+00  2.731537E-03
-5.000000E+00 -1.000000E+00  2.810035E-03
-5.000000E+00 -9.500000E-01  2.886936E-03
-5.000000E+00 -9.000000E-01  2.962071E-03
-5.000000E+00 -8.500000E-01  3.035272E-03
-5.000000E+00 -8.000000E-01  3.106375E-03
-5.000000E+00 -7.500000E-01  3.175220E-03
-5.000000E+00 -7.000000E-01  3.241652E-03
-5.000000E+00 -6.500000E-01  3.305520E-03
-5.000000E+00 -6.000000E-01  3.366677E-03
-5.000000E+00 -5.500000E-01  3.424982E-03
-5.000000E+00 -5.000000E-01  3.480298E-03
-5.000000E+00 -4.500000E-01  3.532494E-03
-5.000000E+00 -4.000000E-01  3.581444E-03
-5.000000E+00 -3.500000E-01  3.627025E-03
-5.000000E+00 -3.000000E-01  3.669124E-03
-5.000000E+00 -2.500000E-01  3.707631E-03
-5.000000E+00 -2.000000E-01  3.742442E-03
-5.000000E+00 -1.500000E-01  3.773460E-03
-5.000000E+00 -1.000000E-01  3.800592E-03
-5.000000E+00 -5.000000E-02  3.823755E-03
-5.000000E+00  0.000000E+00  3.842870E-03
-5.000000E+00  5.000000E-02  3.857865E-03
-5.000000E+00  1.000000E-01  3.868675E-03
-5.000000E+00  1.500000E-01  3.875243E-03
-5.000000E+00  2.000000E-01  3.877519E-03
-5.000000E+00  2.500000E-01  3.875461E-03
-5.000000E+00  3.000000E-01  3.869035E-03
-5.000000E+00  3.500000E-01  3.858214E-03
-5.000000E+00  4.000000E-01  3.842983E-03
-5.000000E+00  4.500000E-01  3.823331E-03
-5.000000E+00  5.000000E-01  3.799262E-03
-5.000000E+00  5.500000E-01  3.770784E-03
-5.000000E+00  6.000000E-01  3.737920E-03
-5.000000E+00  6.500000E-01  3.700701E-03
-5.000000E+00  7.000000E-01  3.659170E-03
-5.000000E+00  7.500000E-01  3.613379E-03
-5.000000E+00  8.000000E-01  3.563394E-03
-5.000000E+00  8.500000E-01  3.509294E-03
-5.000000E+00  9.000000E-01  3.451169E-03
-5.000000E+00  9.500000E-01  3.389122E-03
-5.000000E+00  1.000000E+00  3.323270E-03
-5.000000E+00  1.050000E+00  3.253745E-03
-5.000000E+00  1.100000E+00  3.180692E-03
-5.000000E+00  1.150000E+00  3.104270E-03
-5.000000E+00  1.200000E+00  3.024655E-03
-5.000000E+00  1.250000E+00  2.942036E-03
-5.000000E+00  1.300000E+00  2.856618E-03
-5.000000E+00  1.350000E+00  2.768622E-03
-5.000000E+00  1.400000E+00  2.678282E-03
-5.000000E+00  1.450000E+00  2.585848E-03
-5.000000E+00  1.500000E+00  2.491583E-03
-5.000000E+00  1.550000E+00  2.395764E-03
-5.000000E+00  1.600000E+00  2.298679E-03
-5.000000E+00  1.650000E+00  2.200631E-03
-5.000000E+00  1.700000E+00  2.101927E-03
-5.000000E+00  1.750000E+00  2.002888E-03
-5.000000E+00  1.800000E+00  1.903837E-03
-5.000000E+00  1.850000E+00  1.805102E-03
-5.000000E+00  1.900000E+00  1.707014E-03
-5.000000E+00  1.950000E+00  1.609901E-03
-5.000000E+00  2.000000E+00  1.514088E-03
-5.000000E+00  2.050000E+00  1.419893E-03
-5.000000E+00  2.100000E+00  1.327624E-03
-5.000000E+00  2.150000E+00  1.237576E-03
-5.000000E+00  2.200000E+00  1.150026E-03
-5.000000E+00  2.250000E+00  1.065235E-03
-5.000000E+00  2.300000E+00  9.834377E-04
-5.000000E+00  2.350000E+00  9.048474E-04
-5.000000E+00  2.400000E+00  8.296481E-04
-5.000000E+00  2.450000E+00  7.579956E-04
-5.000000E+00  2.500000E+00  6.900143E-04
-5.000000E+00  2.550000E+00  6.257975E-04
-5.000000E+00  2.600000E+00  5.654059E-04
-5.000000E+00  2.650000E+00  5.088682E-04
-5.000000E+00  2.700000E+00  4.561812E-04
-5.000000E+00  2.750000E+00  4.073116E-04
-5.000000E+00  2.800000E+00  3.621971E-04
-5.000000E+00  2.850000E+00  3.207485E-04
-5.000000E+00  2.900000E+00  2.828528E-04
-5.000000E+00  2.950000E+00  2.483751E-04
-5.000000E+00  3.000000E+00  2.171627E-04
-5.000000E+00  3.050000E+00  1.890474E-04
-5.000000E+00  3.100000E+00  1.638496E-04
-5.000000E+00  3.150000E+00  1.413812E-04
-5.000000E+00  3.200000E+00  1.214488E-04
-5.000000E+00  3.250000E+00  1.038570E-04
-5.000000E+00  3.300000E+00  8.841090E-05
-5.000000E+00  3.350000E+00  7.491906E-05
-5.000000E+00  3.400000E+00  6.319534E-05
-5.000000E+00  3.450000E+00  5.306100E-05
-5.000000E+00  3.500000E+00  4.434618E-05
-5.000000E+00  3.550000E+00  3.689109E-05
-5.000000E+00  3.600000E+00  3.054685E-05
-5.000000E+00  3.650000E+00  2.517604E-05
-5.000000E+00  3.700000E+00  2.065295E-05
-5.000000E+00  3.750000E+00  1.686355E-05
-5.000000E+00  3.800000E+00  1.370527E-05
-5.000000E+00  3.850000E+00  1.108660E-05
-5.000000E+00  3.900000E+00  8.926525E-06
-5.000000E+00  3.950000E+00  7.153879E-06
-5.000000E+00  4.000000E+00  5.706612E-06
-5.000000E+00  4.050000E+00  4.531019E-06
-5.000000E+00  4.100000E+00  3.580946E-06
-5.000000E+00  4.150000E+00  2.817005E-06
-5.000000E+00  4.200000E+00  2.205820E-06
-5.000000E+00  4.250000E+00  1.719290E-06
-5.000000E+00  4.300000E+00  1.333919E-06
-5.000000E+00  4.350000E+00  1.030186E-06
-5.000000E+00  4.400000E+00  7.919765E-07
-5.000000E+00  4.450000E+00  6.060712E-07
-5.000000E+00  4.500000E+00  4.616936E-07
-5.000000E+00  4.550000E+00  3.501118E-07
-5.000000E+00  4.600000E+00  2.642932E-07
-5.000000E+00  4.650000E+00  1.986070E-07
-5.000000E+00  4.700000E+00  1.485713E-07
-5.000000E+00  4.750000E+00  1.106393E-07
-5.000000E+00  4.800000E+00  8.201993E-08
-5.000000E+00  4.850000E+00  6.052936E-08
-5.000000E+00  4.900000E+00  4.446826E-08
-5.000000E+00  4.950000E+00  3.252159E-08
-5.000000E+00  5.000000E+00  2.367723E-08
-5.000000E+00  5.050000E+00  1.716042E-08
-5.000000E+00  5.100000E+00  1.238121E-08
-5.000000E+00  5.150000E+00  8.892775E-09
-5.000000E+00  5.200000E+00  6.358481E-09
-5.000000E+00  5.250000E+00  4.526012E-09
-5.000000E+00  5.300000E+00  3.207241E-09
-5.000000E+00  5.350000E+00  2.262623E-09
-5.000000E+00  5.400000E+00  1.589183E-09
-5.000000E+00  5.450000E+00  1.111318E-09
-5.000000E+00  5.500000E+00  7.738107E-10
-5.000000E+00  5.550000E+00  5.365340E-10
-5.000000E+00  5.600000E+00  3.704802E-10
-5.000000E+00  5.650000E+00  2.547860E-10
-5.000000E+00  5.700000E+00  1.745237E-10
-5.000000E+00  5.750000E+00  1.190680E-10
-5.000000E+00  5.800000E+00  8.089585E-11
-5.000000E+00  5.850000E+00  5.470862E-11
-5.000000E+00  5.900000E+00  3.679478E-11
-5.000000E+00  5.950000E+00  2.456870E-11
-5.000000E+00  6.000000E+00  1.623921E-11
-5.000000E+00  6.050000E+00  1.057277E-11
-5.000000E+00  6.100000E+00  6.725023E-12
-5.000000E+00  6.150000E+00  4.121922E-12
-5.000000E+00  6.200000E+00  2.376319E-12
-5.000000E+00  6.250000E+00  1.230062E-12
-5.000000E+00  6.300000E+00  5.144214E-13
-5.000000E+00  6.350000E+00  1.238659E-13
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  1.962467E-13
-4.950000E+00 -6.300000E+00  8.199085E-13
-4.950000E+00 -6.250000E+00  1.979398E-12
-4.950000E+00 -6.200000E+00  3.872665E-12
-4.950000E+00 -6.150000E+00  6.819696E-12
-4.950000E+00 -6.100000E+00  1.131539E-11
-4.950000E+00 -6.050000E+00  1.810975E-11
-4.950000E+00 -6.000000E+00  2.832599E-11
-4.950000E+00 -5.950000E+00  4.363159E-11
-4.950000E+00 -5.900000E+00  6.648369E-11
-4.950000E+00 -5.850000E+00  1.004781E-10
-4.950000E+00 -5.800000E+00  1.508417E-10
-4.950000E+00 -5.750000E+00  2.251230E-10
-4.950000E+00 -5.700000E+00  3.341521E-10
-4.950000E+00 -5.650000E+00  4.933674E-10
-4.950000E+00 -5.600000E+00  7.246354E-10
-4.950000E+00 -5.550000E+00  1.058728E-09
-4.950000E+00 -5.500000E+00  1.538675E-09
-4.950000E+00 -5.450000E+00  2.224255E-09
-4.950000E+00 -5.400000E+00  3.197992E-09
-4.950000E+00 -5.350000E+00  4.573072E-09
-4.950000E+00 -5.300000E+00  6.503745E-09
-4.950000E+00 -5.250000E+00  9.198864E-09
-4.950000E+00 -5.200000E+00  1.293939E-08
-4.950000E+00 -5.150000E+00  1.810087E-08
-4.950000E+00 -5.100000E+00  2.518197E-08
-4.950000E+00 -5.050000E+00  3.484060E-08
-4.950000E+00 -5.000000E+00  4.793906E-08
-4.950000E+00 -4.950000E+00  6.560020E-08
-4.950000E+00 -4.900000E+00  8.927649E-08
-4.950000E+00 -4.850000E+00  1.208345E-07
-4.950000E+00 -4.800000E+00  1.626570E-07
-4.950000E+00 -4.750000E+00  2.177656E-07
-4.950000E+00 -4.700000E+00  2.899667E-07
-4.950000E+00 -4.650000E+00  3.840231E-07
-4.950000E+00 -4.600000E+00  5.058542E-07
-4.950000E+00 -4.550000E+00  6.627674E-07
-4.950000E+00 -4.500000E+00  8.637226E-07
-4.950000E+00 -4.450000E+00  1.119631E-06
-4.950000E+00 -4.400000E+00  1.443689E-06
-4.950000E+00 -4.350000E+00  1.851747E-06
-4.950000E+00 -4.300000E+00  2.362712E-06
-4.950000E+00 -4.250000E+00  2.998978E-06
-4.950000E+00 -4.200000E+00  3.786885E-06
-4.950000E+00 -4.150000E+00  4.757196E-06
-4.950000E+00 -4.100000E+00  5.945581E-06
-4.950000E+00 -4.050000E+00  7.393105E-06
-4.950000E+00 -4.000000E+00  9.146703E-06
-4.950000E+00 -3.950000E+00  1.125962E-05
-4.950000E+00 -3.900000E+00  1.379182E-05
-4.950000E+00 -3.850000E+00  1.681034E-05
-4.950000E+00 -3.800000E+00  2.038951E-05
-4.950000E+00 -3.750000E+00  2.461119E-05
-4.950000E+00 -3.700000E+00  2.956474E-05
-4.950000E+00 -3.650000E+00  3.534704E-05
-4.950000E+00 -3.600000E+00  4.206216E-05
-4.950000E+00 -3.550000E+00  4.982106E-05
-4.950000E+00 -3.500000E+00  5.874101E-05
-4.950000E+00 -3.450000E+00  6.894486E-05
-4.950000E+00 -3.400000E+00  8.056020E-05
-4.950000E+00 -3.350000E+00  9.371826E-05
-4.950000E+00 -3.300000E+00  1.085527E-04
-4.950000E+00 -3.250000E+00  1.251984E-04
-4.950000E+00 -3.200000E+00  1.437898E-04
-4.950000E+00 -3.150000E+00  1.644595E-04
-4.950000E+00 -3.100000E+00  1.873366E-04
-4.950000E+00 -3.050000E+00  2.125453E-04
-4.950000E+00 -3.000000E+00  2.402027E-04
-4.950000E+00 -2.950000E+00  2.704178E-04
-4.950000E+00 -2.900000E+00  3.032900E-04
-4.950000E+00 -2.850000E+00  3.389070E-04
-4.950000E+00 -2.800000E+00  3.773444E-04
-4.950000E+00 -2.750000E+00  4.186640E-04
-4.950000E+00 -2.700000E+00  4.629132E-04
-4.950000E+00 -2.650000E+00  5.101240E-04
-4.950000E+00 -2.600000E+00  5.603127E-04
-4.950000E+00 -2.550000E+00  6.134793E-04
-4.950000E+00 -2.500000E+00  6.696078E-04
-4.950000E+00 -2.450000E+00  7.286658E-04
-4.950000E+00 -2.400000E+00  7.906051E-04
-4.950000E+00 -2.350000E+00  8.553617E-04
-4.950000E+00 -2.300000E+00  9.228571E-04
-4.950000E+00 -2.250000E+00  9.929982E-04
-4.950000E+00 -2.200000E+00  1.065679E-03
-4.950000E+00 -2.150000E+00  1.140780E-03
-4.950000E+00 -2.100000E+00  1.218171E-03
-4.950000E+00 -2.050000E+00  1.297712E-03
-4.950000E+00 -2.000000E+00  1.379251E-03
-4.950000E+00 -1.950000E+00  1.462630E-03
-4.950000E+00 -1.900000E+00  1.547682E-03
-4.950000E+00 -1.850000E+00  1.634235E-03
-4.950000E+00 -1.800000E+00  1.722111E-03
-4.950000E+00 -1.750000E+00  1.811126E-03
-4.950000E+00 -1.700000E+00  1.901094E-03
-4.950000E+00 -1.650000E+00  1.991826E-03
-4.950000E+00 -1.600000E+00  2.083131E-03
-4.950000E+00 -1.550000E+00  2.174815E-03
-4.950000E+00 -1.500000E+00  2.266685E-03
-4.950000E+00 -1.450000E+00  2.358549E-03
-4.950000E+00 -1.400000E+00  2.450212E-03
-4.950000E+00 -1.350000E+00  2.541483E-03
-4.950000E+00 -1.300000E+00  2.632172E-03
-4.950000E+00 -1.250000E+00  2.722088E-03
-4.950000E+00 -1.200000E+00  2.811047E-03
-4.950000E+00 -1.150000E+00  2.898864E-03
-4.950000E+00 -1.100000E+00  2.985359E-03
-4.950000E+00 -1.050000E+00  3.070352E-03
-4.950000E+00 -1.000000E+00  3.153671E-03
-4.950000E+00 -9.500000E-01  3.235143E-03
-4.950000E+00 -9.000000E-01  3.314603E-03
-4.950000E+00 -8.500000E-01  3.391887E-03
-4.950000E+00 -8.000000E-01  3.466836E-03
-4.950000E+00 -7.500000E-01  3.539296E-03
-4.950000E+00 -7.000000E-01  3.609116E-03
-4.950000E+00 -6.500000E-01  3.676152E-03
-4.950000E+00 -6.000000E-01  3.740263E-03
-4.950000E+00 -5.500000E-01  3.801311E-03
-4.950000E+00 -5.000000E-01  3.859166E-03
-4.950000E+00 -4.500000E-01  3.913701E-03
-4.950000E+00 -4.000000E-01  3.964796E-03
-4.950000E+00 -3.500000E-01  4.012333E-03
-4.950000E+00 -3.000000E-01  4.056201E-03
-4.950000E+00 -2.500000E-01  4.096295E-03
-4.950000E+00 -2.000000E-01  4.132515E-03
-4.950000E+00 -1.500000E-01  4.164764E-03
-4.950000E+00 -1.000000E-01  4.192955E-03
-4.950000E+00 -5.000000E-02  4.217004E-03
-4.950000E+00  0.000000E+00  4.236832E-03
-4.950000E+00  5.000000E-02  4.252370E-03
-4.950000E+00  1.000000E-01  4.263551E-03
-4.950000E+00  1.500000E-01  4.270318E-03
-4.950000E+00  2.000000E-01  4.272620E-03
-4.950000E+00  2.500000E-01  4.270411E-03
-4.950000E+00  3.000000E-01  4.263656E-03
-4.950000E+00  3.500000E-01  4.252324E-03
-4.950000E+00  4.000000E-01  4.236394E-03
-4.950000E+00  4.500000E-01  4.215854E-03
-4.950000E+00  5.000000E-01  4.190699E-03
-4.950000E+00  5.500000E-01  4.160933E-03
-4.950000E+00  6.000000E-01  4.126572E-03
-4.950000E+00  6.500000E-01  4.087639E-03
-4.950000E+00  7.000000E-01  4.044168E-03
-4.950000E+00  7.500000E-01  3.996206E-03
-4.950000E+00  8.000000E-01  3.943809E-03
-4.950000E+00  8.500000E-01  3.887046E-03
-4.950000E+00  9.000000E-01  3.825997E-03
-4.950000E+00  9.500000E-01  3.760757E-03
-4.950000E+00  1.000000E+00  3.691432E-03
-4.950000E+00  1.050000E+00  3.618144E-03
-4.950000E+00  1.100000E+00  3.541028E-03
-4.950000E+00  1.150000E+00  3.460234E-03
-4.950000E+00  1.200000E+00  3.375928E-03
-4.950000E+00  1.250000E+00  3.288292E-03
-4.950000E+00  1.300000E+00  3.197523E-03
-4.950000E+00  1.350000E+00  3.103833E-03
-4.950000E+00  1.400000E+00  3.007453E-03
-4.950000E+00  1.450000E+00  2.908627E-03
-4.950000E+00  1.500000E+00  2.807619E-03
-4.950000E+00  1.550000E+00  2.704703E-03
-4.950000E+00  1.600000E+00  2.600173E-03
-4.950000E+00  1.650000E+00  2.494333E-03
-4.950000E+00  1.700000E+00  2.387501E-03
-4.950000E+00  1.750000E+00  2.280007E-03
-4.950000E+00  1.800000E+00  2.172190E-03
-4.950000E+00  1.850000E+00  2.064395E-03
-4.950000E+00  1.900000E+00  1.956975E-03
-4.950000E+00  1.950000E+00  1.850282E-03
-4.950000E+00  2.000000E+00  1.744671E-03
-4.950000E+00  2.050000E+00  1.640490E-03
-4.950000E+00  2.100000E+00  1.538084E-03
-4.950000E+00  2.150000E+00  1.437786E-03
-4.950000E+00  2.200000E+00  1.339914E-03
-4.950000E+00  2.250000E+00  1.244771E-03
-4.950000E+00  2.300000E+00  1.152638E-03
-4.950000E+00  2.350000E+00  1.063774E-03
-4.950000E+00  2.400000E+00  9.784077E-04
-4.950000E+00  2.450000E+00  8.967420E-04
-4.950000E+00  2.500000E+00  8.189461E-04
-4.950000E+00  2.550000E+00  7.451561E-04
-4.950000E+00  2.600000E+00  6.754736E-04
-4.950000E+00  2.650000E+00  6.099646E-04
-4.950000E+00  2.700000E+00  5.486600E-04
-4.950000E+00  2.750000E+00  4.915559E-04
-4.950000E+00  2.800000E+00  4.386148E-04
-4.950000E+00  2.850000E+00  3.897678E-04
-4.950000E+00  2.900000E+00  3.449162E-04
-4.950000E+00  2.950000E+00  3.039352E-04
-4.950000E+00  3.000000E+00  2.666761E-04
-4.950000E+00  3.050000E+00  2.329704E-04
-4.950000E+00  3.100000E+00  2.026331E-04
-4.950000E+00  3.150000E+00  1.754664E-04
-4.950000E+00  3.200000E+00  1.512637E-04
-4.950000E+00  3.250000E+00  1.298126E-04
-4.950000E+00  3.300000E+00  1.108987E-04
-4.950000E+00  3.350000E+00  9.430859E-05
-4.950000E+00  3.400000E+00  7.983263E-05
-4.950000E+00  3.450000E+00  6.726739E-05
-4.950000E+00  3.500000E+00  5.641777E-05
-4.950000E+00  3.550000E+00  4.709858E-05
-4.950000E+00  3.600000E+00  3.913588E-05
-4.950000E+00  3.650000E+00  3.236782E-05
-4.950000E+00  3.700000E+00  2.664528E-05
-4.950000E+00  3.750000E+00  2.183200E-05
-4.950000E+00  3.800000E+00  1.780459E-05
-4.950000E+00  3.850000E+00  1.445227E-05
-4.950000E+00  3.900000E+00  1.167633E-05
-4.950000E+00  3.950000E+00  9.389536E-06
-4.950000E+00  4.000000E+00  7.515391E-06
-4.950000E+00  4.050000E+00  5.987304E-06
-4.950000E+00  4.100000E+00  4.747733E-06
-4.950000E+00  4.150000E+00  3.747312E-06
-4.950000E+00  4.200000E+00  2.943987E-06
-4.950000E+00  4.250000E+00  2.302172E-06
-4.950000E+00  4.300000E+00  1.791966E-06
-4.950000E+00  4.350000E+00  1.388404E-06
-4.950000E+00  4.400000E+00  1.070778E-06
-4.950000E+00  4.450000E+00  8.220237E-07
-4.950000E+00  4.500000E+00  6.281656E-07
-4.950000E+00  4.550000E+00  4.778282E-07
-4.950000E+00  4.600000E+00  3.618095E-07
-4.950000E+00  4.650000E+00  2.727101E-07
-4.950000E+00  4.700000E+00  2.046149E-07
-4.950000E+00  4.750000E+00  1.528232E-07
-4.950000E+00  4.800000E+00  1.136209E-07
-4.950000E+00  4.850000E+00  8.409009E-08
-4.950000E+00  4.900000E+00  6.195105E-08
-4.950000E+00  4.950000E+00  4.543282E-08
-4.950000E+00  5.000000E+00  3.316709E-08
-4.950000E+00  5.050000E+00  2.410247E-08
-4.950000E+00  5.100000E+00  1.743540E-08
-4.950000E+00  5.150000E+00  1.255509E-08
-4.950000E+00  5.200000E+00  8.999681E-09
-4.950000E+00  5.250000E+00  6.421824E-09
-4.950000E+00  5.300000E+00  4.561638E-09
-4.950000E+00  5.350000E+00  3.225710E-09
-4.950000E+00  5.400000E+00  2.270846E-09
-4.950000E+00  5.450000E+00  1.591583E-09
-4.950000E+00  5.500000E+00  1.110650E-09
-4.950000E+00  5.550000E+00  7.717293E-10
-4.950000E+00  5.600000E+00  5.339841E-10
-4.950000E+00  5.650000E+00  3.679601E-10
-4.950000E+00  5.700000E+00  2.525239E-10
-4.950000E+00  5.750000E+00  1.725917E-10
-4.950000E+00  5.800000E+00  1.174552E-10
-4.950000E+00  5.850000E+00  7.955324E-11
-4.950000E+00  5.900000E+00  5.357579E-11
-4.950000E+00  5.950000E+00  3.581451E-11
-4.950000E+00  6.000000E+00  2.369427E-11
-4.950000E+00  6.050000E+00  1.543735E-11
-4.950000E+00  6.100000E+00  9.824049E-12
-4.950000E+00  6.150000E+00  6.023185E-12
-4.950000E+00  6.200000E+00  3.472912E-12
-4.950000E+00  6.250000E+00  1.797763E-12
-4.950000E+00  6.300000E+00  7.518234E-13
-4.950000E+00  6.350000E+00  1.810234E-13
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  2.767336E-13
-4.900000E+00 -6.300000E+00  1.156136E-12
-4.900000E+00 -6.250000E+00  2.790871E-12
-4.900000E+00 -6.200000E+00  5.459420E-12
-4.900000E+00 -6.150000E+00  9.611374E-12
-4.900000E+00 -6.100000E+00  1.594106E-11
-4.900000E+00 -6.050000E+00  2.549909E-11
-4.900000E+00 -6.000000E+00  3.985623E-11
-4.900000E+00 -5.950000E+00  6.134062E-11
-4.900000E+00 -5.900000E+00  9.337713E-11
-4.900000E+00 -5.850000E+00  1.409693E-10
-4.900000E+00 -5.800000E+00  2.113778E-10
-4.900000E+00 -5.750000E+00  3.150700E-10
-4.900000E+00 -5.700000E+00  4.670371E-10
-4.900000E+00 -5.650000E+00  6.886107E-10
-4.900000E+00 -5.600000E+00  1.009948E-09
-4.900000E+00 -5.550000E+00  1.473409E-09
-4.900000E+00 -5.500000E+00  2.138109E-09
-4.900000E+00 -5.450000E+00  3.086018E-09
-4.900000E+00 -5.400000E+00  4.430055E-09
-4.900000E+00 -5.350000E+00  6.324778E-09
-4.900000E+00 -5.300000E+00  8.980361E-09
-4.900000E+00 -5.250000E+00  1.268076E-08
-4.900000E+00 -5.200000E+00  1.780709E-08
-4.900000E+00 -5.150000E+00  2.486758E-08
-4.900000E+00 -5.100000E+00  3.453550E-08
-4.900000E+00 -5.050000E+00  4.769690E-08
-4.900000E+00 -5.000000E+00  6.551017E-08
-4.900000E+00 -4.950000E+00  8.947977E-08
-4.900000E+00 -4.900000E+00  1.215466E-07
-4.900000E+00 -4.850000E+00  1.641980E-07
-4.900000E+00 -4.800000E+00  2.206002E-07
-4.900000E+00 -4.750000E+00  2.947566E-07
-4.900000E+00 -4.700000E+00  3.916948E-07
-4.900000E+00 -4.650000E+00  5.176861E-07
-4.900000E+00 -4.600000E+00  6.804999E-07
-4.900000E+00 -4.550000E+00  8.896949E-07
-4.900000E+00 -4.500000E+00  1.156951E-06
-4.900000E+00 -4.450000E+00  1.496442E-06
-4.900000E+00 -4.400000E+00  1.925244E-06
-4.900000E+00 -4.350000E+00  2.463793E-06
-4.900000E+00 -4.300000E+00  3.136364E-06
-4.900000E+00 -4.250000E+00  3.971594E-06
-4.900000E+00 -4.200000E+00  5.003022E-06
-4.900000E+00 -4.150000E+00  6.269640E-06
-4.900000E+00 -4.100000E+00  7.816452E-06
-4.900000E+00 -4.050000E+00  9.695021E-06
-4.900000E+00 -4.000000E+00  1.196397E-05
-4.900000E+00 -3.950000E+00  1.468948E-05
-4.900000E+00 -3.900000E+00  1.794565E-05
-4.900000E+00 -3.850000E+00  2.181481E-05
-4.900000E+00 -3.800000E+00  2.638778E-05
-4.900000E+00 -3.750000E+00  3.176384E-05
-4.900000E+00 -3.700000E+00  3.805072E-05
-4.900000E+00 -3.650000E+00  4.536432E-05
-4.900000E+00 -3.600000E+00  5.382826E-05
-4.900000E+00 -3.550000E+00  6.357325E-05
-4.900000E+00 -3.500000E+00  7.473626E-05
-4.900000E+00 -3.450000E+00  8.745950E-05
-4.900000E+00 -3.400000E+00  1.018892E-04
-4.900000E+00 -3.350000E+00  1.181741E-04
-4.900000E+00 -3.300000E+00  1.364640E-04
-4.900000E+00 -3.250000E+00  1.569082E-04
-4.900000E+00 -3.200000E+00  1.796534E-04
-4.900000E+00 -3.150000E+00  2.048418E-04
-4.900000E+00 -3.100000E+00  2.326098E-04
-4.900000E+00 -3.050000E+00  2.630854E-04
-4.900000E+00 -3.000000E+00  2.963868E-04
-4.900000E+00 -2.950000E+00  3.326204E-04
-4.900000E+00 -2.900000E+00  3.718796E-04
-4.900000E+00 -2.850000E+00  4.142430E-04
-4.900000E+00 -2.800000E+00  4.597733E-04
-4.900000E+00 -2.750000E+00  5.085166E-04
-4.900000E+00 -2.700000E+00  5.605010E-04
-4.900000E+00 -2.650000E+00  6.157367E-04
-4.900000E+00 -2.600000E+00  6.742155E-04
-4.900000E+00 -2.550000E+00  7.359107E-04
-4.900000E+00 -2.500000E+00  8.007775E-04
-4.900000E+00 -2.450000E+00  8.687533E-04
-4.900000E+00 -2.400000E+00  9.397586E-04
-4.900000E+00 -2.350000E+00  1.013697E-03
-4.900000E+00 -2.300000E+00  1.090459E-03
-4.900000E+00 -2.250000E+00  1.169917E-03
-4.900000E+00 -2.200000E+00  1.251934E-03
-4.900000E+00 -2.150000E+00  1.336359E-03
-4.900000E+00 -2.100000E+00  1.423032E-03
-4.900000E+00 -2.050000E+00  1.511782E-03
-4.900000E+00 -2.000000E+00  1.602432E-03
-4.900000E+00 -1.950000E+00  1.694798E-03
-4.900000E+00 -1.900000E+00  1.788688E-03
-4.900000E+00 -1.850000E+00  1.883909E-03
-4.900000E+00 -1.800000E+00  1.980261E-03
-4.900000E+00 -1.750000E+00  2.077545E-03
-4.900000E+00 -1.700000E+00  2.175559E-03
-4.900000E+00 -1.650000E+00  2.274100E-03
-4.900000E+00 -1.600000E+00  2.372965E-03
-4.900000E+00 -1.550000E+00  2.471952E-03
-4.900000E+00 -1.500000E+00  2.570861E-03
-4.900000E+00 -1.450000E+00  2.669492E-03
-4.900000E+00 -1.400000E+00  2.767650E-03
-4.900000E+00 -1.350000E+00  2.865140E-03
-4.900000E+00 -1.300000E+00  2.961771E-03
-4.900000E+00 -1.250000E+00  3.057355E-03
-4.900000E+00 -1.200000E+00  3.151708E-03
-4.900000E+00 -1.150000E+00  3.244649E-03
-4.900000E+00 -1.100000E+00  3.336001E-03
-4.900000E+00 -1.050000E+00  3.425592E-03
-4.900000E+00 -1.000000E+00  3.513252E-03
-4.900000E+00 -9.500000E-01  3.598818E-03
-4.900000E+00 -9.000000E-01  3.682128E-03
-4.900000E+00 -8.500000E-01  3.763027E-03
-4.900000E+00 -8.000000E-01  3.841364E-03
-4.900000E+00 -7.500000E-01  3.916991E-03
-4.900000E+00 -7.000000E-01  3.989766E-03
-4.900000E+00 -6.500000E-01  4.059550E-03
-4.900000E+00 -6.000000E-01  4.126210E-03
-4.900000E+00 -5.500000E-01  4.189616E-03
-4.900000E+00 -5.000000E-01  4.249644E-03
-4.900000E+00 -4.500000E-01  4.306174E-03
-4.900000E+00 -4.000000E-01  4.359090E-03
-4.900000E+00 -3.500000E-01  4.408282E-03
-4.900000E+00 -3.000000E-01  4.453642E-03
-4.900000E+00 -2.500000E-01  4.495070E-03
-4.900000E+00 -2.000000E-01  4.532470E-03
-4.900000E+00 -1.500000E-01  4.565748E-03
-4.900000E+00 -1.000000E-01  4.594820E-03
-4.900000E+00 -5.000000E-02  4.619603E-03
-4.900000E+00  0.000000E+00  4.640021E-03
-4.900000E+00  5.000000E-02  4.656005E-03
-4.900000E+00  1.000000E-01  4.667488E-03
-4.900000E+00  1.500000E-01  4.674412E-03
-4.900000E+00  2.000000E-01  4.676724E-03
-4.900000E+00  2.500000E-01  4.674378E-03
-4.900000E+00  3.000000E-01  4.667333E-03
-4.900000E+00  3.500000E-01  4.655558E-03
-4.900000E+00  4.000000E-01  4.639026E-03
-4.900000E+00  4.500000E-01  4.617720E-03
-4.900000E+00  5.000000E-01  4.591630E-03
-4.900000E+00  5.500000E-01  4.560754E-03
-4.900000E+00  6.000000E-01  4.525100E-03
-4.900000E+00  6.500000E-01  4.484684E-03
-4.900000E+00  7.000000E-01  4.439532E-03
-4.900000E+00  7.500000E-01  4.389682E-03
-4.900000E+00  8.000000E-01  4.335179E-03
-4.900000E+00  8.500000E-01  4.276083E-03
-4.900000E+00  9.000000E-01  4.212464E-03
-4.900000E+00  9.500000E-01  4.144405E-03
-4.900000E+00  1.000000E+00  4.072001E-03
-4.900000E+00  1.050000E+00  3.995362E-03
-4.900000E+00  1.100000E+00  3.914612E-03
-4.900000E+00  1.150000E+00  3.829888E-03
-4.900000E+00  1.200000E+00  3.741345E-03
-4.900000E+00  1.250000E+00  3.649154E-03
-4.900000E+00  1.300000E+00  3.553499E-03
-4.900000E+00  1.350000E+00  3.454585E-03
-4.900000E+00  1.400000E+00  3.352631E-03
-4.900000E+00  1.450000E+00  3.247875E-03
-4.900000E+00  1.500000E+00  3.140573E-03
-4.900000E+00  1.550000E+00  3.030996E-03
-4.900000E+00  1.600000E+00  2.919434E-03
-4.900000E+00  1.650000E+00  2.806192E-03
-4.900000E+00  1.700000E+00  2.691591E-03
-4.900000E+00  1.750000E+00  2.575966E-03
-4.900000E+00  1.800000E+00  2.459665E-03
-4.900000E+00  1.850000E+00  2.343046E-03
-4.900000E+00  1.900000E+00  2.226477E-03
-4.900000E+00  1.950000E+00  2.110333E-03
-4.900000E+00  2.000000E+00  1.994991E-03
-4.900000E+00  2.050000E+00  1.880830E-03
-4.900000E+00  2.100000E+00  1.768224E-03
-4.900000E+00  2.150000E+00  1.657544E-03
-4.900000E+00  2.200000E+00  1.549147E-03
-4.900000E+00  2.250000E+00  1.443379E-03
-4.900000E+00  2.300000E+00  1.340566E-03
-4.900000E+00  2.350000E+00  1.241013E-03
-4.900000E+00  2.400000E+00  1.145000E-03
-4.900000E+00  2.450000E+00  1.052778E-03
-4.900000E+00  2.500000E+00  9.645657E-04
-4.900000E+00  2.550000E+00  8.805478E-04
-4.900000E+00  2.600000E+00  8.008730E-04
-4.900000E+00  2.650000E+00  7.256519E-04
-4.900000E+00  2.700000E+00  6.549566E-04
-4.900000E+00  2.750000E+00  5.888208E-04
-4.900000E+00  2.800000E+00  5.272401E-04
-4.900000E+00  2.850000E+00  4.701734E-04
-4.900000E+00  2.900000E+00  4.175452E-04
-4.900000E+00  2.950000E+00  3.692475E-04
-4.900000E+00  3.000000E+00  3.251434E-04
-4.900000E+00  3.050000E+00  2.850702E-04
-4.900000E+00  3.100000E+00  2.488436E-04
-4.900000E+00  3.150000E+00  2.162613E-04
-4.900000E+00  3.200000E+00  1.871070E-04
-4.900000E+00  3.250000E+00  1.611550E-04
-4.900000E+00  3.300000E+00  1.381736E-04
-4.900000E+00  3.350000E+00  1.179289E-04
-4.900000E+00  3.400000E+00  1.001885E-04
-4.900000E+00  3.450000E+00  8.472428E-05
-4.900000E+00  3.500000E+00  7.131508E-05
-4.900000E+00  3.550000E+00  5.974906E-05
-4.900000E+00  3.600000E+00  4.982544E-05
-4.900000E+00  3.650000E+00  4.135584E-05
-4.900000E+00  3.700000E+00  3.416526E-05
-4.900000E+00  3.750000E+00  2.809262E-05
-4.900000E+00  3.800000E+00  2.299101E-05
-4.900000E+00  3.850000E+00  1.872757E-05
-4.900000E+00  3.900000E+00  1.518318E-05
-4.900000E+00  3.950000E+00  1.225189E-05
-4.900000E+00  4.000000E+00  9.840191E-06
-4.900000E+00  4.050000E+00  7.866229E-06
-4.900000E+00  4.100000E+00  6.258850E-06
-4.900000E+00  4.150000E+00  4.956673E-06
-4.900000E+00  4.200000E+00  3.907121E-06
-4.900000E+00  4.250000E+00  3.065473E-06
-4.900000E+00  4.300000E+00  2.393952E-06
-4.900000E+00  4.350000E+00  1.860861E-06
-4.900000E+00  4.400000E+00  1.439780E-06
-4.900000E+00  4.450000E+00  1.108830E-06
-4.900000E+00  4.500000E+00  8.500085E-07
-4.900000E+00  4.550000E+00  6.485945E-07
-4.900000E+00  4.600000E+00  4.926256E-07
-4.900000E+00  4.650000E+00  3.724398E-07
-4.900000E+00  4.700000E+00  2.802798E-07
-4.900000E+00  4.750000E+00  2.099542E-07
-4.900000E+00  4.800000E+00  1.565507E-07
-4.900000E+00  4.850000E+00  1.161937E-07
-4.900000E+00  4.900000E+00  8.584340E-08
-4.900000E+00  4.950000E+00  6.312875E-08
-4.900000E+00  5.000000E+00  4.621071E-08
-4.900000E+00  5.050000E+00  3.367073E-08
-4.900000E+00  5.100000E+00  2.442061E-08
-4.900000E+00  5.150000E+00  1.763014E-08
-4.900000E+00  5.200000E+00  1.266928E-08
-4.900000E+00  5.250000E+00  9.062525E-09
-4.900000E+00  5.300000E+00  6.452901E-09
-4.900000E+00  5.350000E+00  4.573830E-09
-4.900000E+00  5.400000E+00  3.227301E-09
-4.900000E+00  5.450000E+00  2.267013E-09
-4.900000E+00  5.500000E+00  1.585441E-09
-4.900000E+00  5.550000E+00  1.103974E-09
-4.900000E+00  5.600000E+00  7.654434E-10
-4.900000E+00  5.650000E+00  5.284974E-10
-4.900000E+00  5.700000E+00  3.633813E-10
-4.900000E+00  5.750000E+00  2.488008E-10
-4.900000E+00  5.800000E+00  1.695981E-10
-4.900000E+00  5.850000E+00  1.150427E-10
-4.900000E+00  5.900000E+00  7.757957E-11
-4.900000E+00  5.950000E+00  5.191956E-11
-4.900000E+00  6.000000E+00  3.438091E-11
-4.900000E+00  6.050000E+00  2.241581E-11
-4.900000E+00  6.100000E+00  1.427214E-11
-4.900000E+00  6.150000E+00  8.753054E-12
-4.900000E+00  6.200000E+00  5.047728E-12
-4.900000E+00  6.250000E+00  2.613104E-12
-4.900000E+00  6.300000E+00  1.092790E-12
-4.900000E+00  6.350000E+00  2.631146E-13
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  3.882877E-13
-4.850000E+00 -6.300000E+00  1.622117E-12
-4.850000E+00 -6.250000E+00  3.915364E-12
-4.850000E+00 -6.200000E+00  7.657800E-12
-4.850000E+00 -6.150000E+00  1.347787E-11
-4.850000E+00 -6.100000E+00  2.234471E-11
-4.850000E+00 -6.050000E+00  3.572238E-11
-4.850000E+00 -6.000000E+00  5.579628E-11
-4.850000E+00 -5.950000E+00  8.580003E-11
-4.850000E+00 -5.900000E+00  1.304826E-10
-4.850000E+00 -5.850000E+00  1.967698E-10
-4.850000E+00 -5.800000E+00  2.946946E-10
-4.850000E+00 -5.750000E+00  4.386951E-10
-4.850000E+00 -5.700000E+00  6.494122E-10
-4.850000E+00 -5.650000E+00  9.561626E-10
-4.850000E+00 -5.600000E+00  1.400314E-09
-4.850000E+00 -5.550000E+00  2.039862E-09
-4.850000E+00 -5.500000E+00  2.955580E-09
-4.850000E+00 -5.450000E+00  4.259245E-09
-4.850000E+00 -5.400000E+00  6.104516E-09
-4.850000E+00 -5.350000E+00  8.701266E-09
-4.850000E+00 -5.300000E+00  1.233426E-08
-4.850000E+00 -5.250000E+00  1.738736E-08
-4.850000E+00 -5.200000E+00  2.437460E-08
-4.850000E+00 -5.150000E+00  3.397981E-08
-4.850000E+00 -5.100000E+00  4.710665E-08
-4.850000E+00 -5.050000E+00  6.494140E-08
-4.850000E+00 -5.000000E+00  8.903093E-08
-4.850000E+00 -4.950000E+00  1.213789E-07
-4.850000E+00 -4.900000E+00  1.645629E-07
-4.850000E+00 -4.850000E+00  2.218772E-07
-4.850000E+00 -4.800000E+00  2.975026E-07
-4.850000E+00 -4.750000E+00  3.967095E-07
-4.850000E+00 -4.700000E+00  5.260958E-07
-4.850000E+00 -4.650000E+00  6.938652E-07
-4.850000E+00 -4.600000E+00  9.101467E-07
-4.850000E+00 -4.550000E+00  1.187360E-06
-4.850000E+00 -4.500000E+00  1.540625E-06
-4.850000E+00 -4.450000E+00  1.988223E-06
-4.850000E+00 -4.400000E+00  2.552096E-06
-4.850000E+00 -4.350000E+00  3.258393E-06
-4.850000E+00 -4.300000E+00  4.138052E-06
-4.850000E+00 -4.250000E+00  5.227412E-06
-4.850000E+00 -4.200000E+00  6.568838E-06
-4.850000E+00 -4.150000E+00  8.211356E-06
-4.850000E+00 -4.100000E+00  1.021128E-05
-4.850000E+00 -4.050000E+00  1.263279E-05
-4.850000E+00 -4.000000E+00  1.554848E-05
-4.850000E+00 -3.950000E+00  1.903982E-05
-4.850000E+00 -3.900000E+00  2.319753E-05
-4.850000E+00 -3.850000E+00  2.812179E-05
-4.850000E+00 -3.800000E+00  3.392234E-05
-4.850000E+00 -3.750000E+00  4.071838E-05
-4.850000E+00 -3.700000E+00  4.863832E-05
-4.850000E+00 -3.650000E+00  5.781921E-05
-4.850000E+00 -3.600000E+00  6.840606E-05
-4.850000E+00 -3.550000E+00  8.055090E-05
-4.850000E+00 -3.500000E+00  9.441151E-05
-4.850000E+00 -3.450000E+00  1.101501E-04
-4.850000E+00 -3.400000E+00  1.279315E-04
-4.850000E+00 -3.350000E+00  1.479217E-04
-4.850000E+00 -3.300000E+00  1.702854E-04
-4.850000E+00 -3.250000E+00  1.951843E-04
-4.850000E+00 -3.200000E+00  2.227749E-04
-4.850000E+00 -3.150000E+00  2.532061E-04
-4.850000E+00 -3.100000E+00  2.866173E-04
-4.850000E+00 -3.050000E+00  3.231359E-04
-4.850000E+00 -3.000000E+00  3.628760E-04
-4.850000E+00 -2.950000E+00  4.059359E-04
-4.850000E+00 -2.900000E+00  4.523971E-04
-4.850000E+00 -2.850000E+00  5.023225E-04
-4.850000E+00 -2.800000E+00  5.557557E-04
-4.850000E+00 -2.750000E+00  6.127199E-04
-4.850000E+00 -2.700000E+00  6.732177E-04
-4.850000E+00 -2.650000E+00  7.372309E-04
-4.850000E+00 -2.600000E+00  8.047203E-04
-4.850000E+00 -2.550000E+00  8.756268E-04
-4.850000E+00 -2.500000E+00  9.498713E-04
-4.850000E+00 -2.450000E+00  1.027356E-03
-4.850000E+00 -2.400000E+00  1.107966E-03
-4.850000E+00 -2.350000E+00  1.191569E-03
-4.850000E+00 -2.300000E+00  1.278019E-03
-4.850000E+00 -2.250000E+00  1.367156E-03
-4.850000E+00 -2.200000E+00  1.458807E-03
-4.850000E+00 -2.150000E+00  1.552790E-03
-4.850000E+00 -2.100000E+00  1.648914E-03
-4.850000E+00 -2.050000E+00  1.746981E-03
-4.850000E+00 -2.000000E+00  1.846785E-03
-4.850000E+00 -1.950000E+00  1.948118E-03
-4.850000E+00 -1.900000E+00  2.050769E-03
-4.850000E+00 -1.850000E+00  2.154522E-03
-4.850000E+00 -1.800000E+00  2.259164E-03
-4.850000E+00 -1.750000E+00  2.364479E-03
-4.850000E+00 -1.700000E+00  2.470254E-03
-4.850000E+00 -1.650000E+00  2.576275E-03
-4.850000E+00 -1.600000E+00  2.682334E-03
-4.850000E+00 -1.550000E+00  2.788223E-03
-4.850000E+00 -1.500000E+00  2.893737E-03
-4.850000E+00 -1.450000E+00  2.998678E-03
-4.850000E+00 -1.400000E+00  3.102848E-03
-4.850000E+00 -1.350000E+00  3.206056E-03
-4.850000E+00 -1.300000E+00  3.308113E-03
-4.850000E+00 -1.250000E+00  3.408837E-03
-4.850000E+00 -1.200000E+00  3.508049E-03
-4.850000E+00 -1.150000E+00  3.605574E-03
-4.850000E+00 -1.100000E+00  3.701243E-03
-4.850000E+00 -1.050000E+00  3.794892E-03
-4.850000E+00 -1.000000E+00  3.886359E-03
-4.850000E+00 -9.500000E-01  3.975490E-03
-4.850000E+00 -9.000000E-01  4.062134E-03
-4.850000E+00 -8.500000E-01  4.146143E-03
-4.850000E+00 -8.000000E-01  4.227375E-03
-4.850000E+00 -7.500000E-01  4.305693E-03
-4.850000E+00 -7.000000E-01  4.380962E-03
-4.850000E+00 -6.500000E-01  4.453054E-03
-4.850000E+00 -6.000000E-01  4.521842E-03
-4.850000E+00 -5.500000E-01  4.587207E-03
-4.850000E+00 -5.000000E-01  4.649031E-03
-4.850000E+00 -4.500000E-01  4.707200E-03
-4.850000E+00 -4.000000E-01  4.761607E-03
-4.850000E+00 -3.500000E-01  4.812147E-03
-4.850000E+00 -3.000000E-01  4.858718E-03
-4.850000E+00 -2.500000E-01  4.901224E-03
-4.850000E+00 -2.000000E-01  4.939574E-03
-4.850000E+00 -1.500000E-01  4.973678E-03
-4.850000E+00 -1.000000E-01  5.003454E-03
-4.850000E+00 -5.000000E-02  5.028821E-03
-4.850000E+00  0.000000E+00  5.049706E-03
-4.850000E+00  5.000000E-02  5.066039E-03
-4.850000E+00  1.000000E-01  5.077755E-03
-4.850000E+00  1.500000E-01  5.084795E-03
-4.850000E+00  2.000000E-01  5.087104E-03
-4.850000E+00  2.500000E-01  5.084635E-03
-4.850000E+00  3.000000E-01  5.077344E-03
-4.850000E+00  3.500000E-01  5.065196E-03
-4.850000E+00  4.000000E-01  5.048160E-03
-4.850000E+00  4.500000E-01  5.026214E-03
-4.850000E+00  5.000000E-01  4.999343E-03
-4.850000E+00  5.500000E-01  4.967539E-03
-4.850000E+00  6.000000E-01  4.930802E-03
-4.850000E+00  6.500000E-01  4.889141E-03
-4.850000E+00  7.000000E-01  4.842572E-03
-4.850000E+00  7.500000E-01  4.791125E-03
-4.850000E+00  8.000000E-01  4.734835E-03
-4.850000E+00  8.500000E-01  4.673752E-03
-4.850000E+00  9.000000E-01  4.607932E-03
-4.850000E+00  9.500000E-01  4.537448E-03
-4.850000E+00  1.000000E+00  4.462383E-03
-4.850000E+00  1.050000E+00  4.382834E-03
-4.850000E+00  1.100000E+00  4.298909E-03
-4.850000E+00  1.150000E+00  4.210736E-03
-4.850000E+00  1.200000E+00  4.118452E-03
-4.850000E+00  1.250000E+00  4.022216E-03
-4.850000E+00  1.300000E+00  3.922199E-03
-4.850000E+00  1.350000E+00  3.818591E-03
-4.850000E+00  1.400000E+00  3.711600E-03
-4.850000E+00  1.450000E+00  3.601453E-03
-4.850000E+00  1.500000E+00  3.488393E-03
-4.850000E+00  1.550000E+00  3.372683E-03
-4.850000E+00  1.600000E+00  3.254607E-03
-4.850000E+00  1.650000E+00  3.134463E-03
-4.850000E+00  1.700000E+00  3.012569E-03
-4.850000E+00  1.750000E+00  2.889262E-03
-4.850000E+00  1.800000E+00  2.764892E-03
-4.850000E+00  1.850000E+00  2.639825E-03
-4.850000E+00  1.900000E+00  2.514440E-03
-4.850000E+00  1.950000E+00  2.389124E-03
-4.850000E+00  2.000000E+00  2.264275E-03
-4.850000E+00  2.050000E+00  2.140295E-03
-4.850000E+00  2.100000E+00  2.017587E-03
-4.850000E+00  2.150000E+00  1.896551E-03
-4.850000E+00  2.200000E+00  1.777584E-03
-4.850000E+00  2.250000E+00  1.661070E-03
-4.850000E+00  2.300000E+00  1.547380E-03
-4.850000E+00  2.350000E+00  1.436867E-03
-4.850000E+00  2.400000E+00  1.329860E-03
-4.850000E+00  2.450000E+00  1.226660E-03
-4.850000E+00  2.500000E+00  1.127541E-03
-4.850000E+00  2.550000E+00  1.032740E-03
-4.850000E+00  2.600000E+00  9.424572E-04
-4.850000E+00  2.650000E+00  8.568550E-04
-4.850000E+00  2.700000E+00  7.760538E-04
-4.850000E+00  2.750000E+00  7.001326E-04
-4.850000E+00  2.800000E+00  6.291283E-04
-4.850000E+00  2.850000E+00  5.630366E-04
-4.850000E+00  2.900000E+00  5.018132E-04
-4.850000E+00  2.950000E+00  4.453760E-04
-4.850000E+00  3.000000E+00  3.936079E-04
-4.850000E+00  3.050000E+00  3.463601E-04
-4.850000E+00  3.100000E+00  3.034557E-04
-4.850000E+00  3.150000E+00  2.646944E-04
-4.850000E+00  3.200000E+00  2.298562E-04
-4.850000E+00  3.250000E+00  1.987064E-04
-4.850000E+00  3.300000E+00  1.709996E-04
-4.850000E+00  3.350000E+00  1.464845E-04
-4.850000E+00  3.400000E+00  1.249077E-04
-4.850000E+00  3.450000E+00  1.060170E-04
-4.850000E+00  3.500000E+00  8.956576E-05
-4.850000E+00  3.550000E+00  7.531475E-05
-4.850000E+00  3.600000E+00  6.303516E-05
-4.850000E+00  3.650000E+00  5.251039E-05
-4.850000E+00  3.700000E+00  4.353743E-05
-4.850000E+00  3.750000E+00  3.592796E-05
-4.850000E+00  3.800000E+00  2.950885E-05
-4.850000E+00  3.850000E+00  2.412243E-05
-4.850000E+00  3.900000E+00  1.962629E-05
-4.850000E+00  3.950000E+00  1.589295E-05
-4.850000E+00  4.000000E+00  1.280916E-05
-4.850000E+00  4.050000E+00  1.027515E-05
-4.850000E+00  4.100000E+00  8.203687E-06
-4.850000E+00  4.150000E+00  6.519069E-06
-4.850000E+00  4.200000E+00  5.156085E-06
-4.850000E+00  4.250000E+00  4.058964E-06
-4.850000E+00  4.300000E+00  3.180340E-06
-4.850000E+00  4.350000E+00  2.480264E-06
-4.850000E+00  4.400000E+00  1.925265E-06
-4.850000E+00  4.450000E+00  1.487489E-06
-4.850000E+00  4.500000E+00  1.143905E-06
-4.850000E+00  4.550000E+00  8.755889E-07
-4.850000E+00  4.600000E+00  6.670931E-07
-4.850000E+00  4.650000E+00  5.058821E-07
-4.850000E+00  4.700000E+00  3.818471E-07
-4.850000E+00  4.750000E+00  2.868844E-07
-4.850000E+00  4.800000E+00  2.145366E-07
-4.850000E+00  4.850000E+00  1.596879E-07
-4.850000E+00  4.900000E+00  1.183091E-07
-4.850000E+00  4.950000E+00  8.724455E-08
-4.850000E+00  5.000000E+00  6.403707E-08
-4.850000E+00  5.050000E+00  4.678392E-08
-4.850000E+00  5.100000E+00  3.401992E-08
-4.850000E+00  5.150000E+00  2.462308E-08
-4.850000E+00  5.200000E+00  1.773885E-08
-4.850000E+00  5.250000E+00  1.272000E-08
-4.850000E+00  5.300000E+00  9.078918E-09
-4.850000E+00  5.350000E+00  6.450256E-09
-4.850000E+00  5.400000E+00  4.561743E-09
-4.850000E+00  5.450000E+00  3.211556E-09
-4.850000E+00  5.500000E+00  2.250901E-09
-4.850000E+00  5.550000E+00  1.570660E-09
-4.850000E+00  5.600000E+00  1.091249E-09
-4.850000E+00  5.650000E+00  7.549304E-10
-4.850000E+00  5.700000E+00  5.200446E-10
-4.850000E+00  5.750000E+00  3.566954E-10
-4.850000E+00  5.800000E+00  2.435455E-10
-4.850000E+00  5.850000E+00  1.654502E-10
-4.850000E+00  5.900000E+00  1.117200E-10
-4.850000E+00  5.950000E+00  7.485261E-11
-4.850000E+00  6.000000E+00  4.961305E-11
-4.850000E+00  6.050000E+00  3.237006E-11
-4.850000E+00  6.100000E+00  2.062048E-11
-4.850000E+00  6.150000E+00  1.265057E-11
-4.850000E+00  6.200000E+00  7.296608E-12
-4.850000E+00  6.250000E+00  3.777547E-12
-4.850000E+00  6.300000E+00  1.579760E-12
-4.850000E+00  6.350000E+00  3.803576E-13
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  5.421069E-13
-4.800000E+00 -6.300000E+00  2.264605E-12
-4.800000E+00 -6.250000E+00  5.465599E-12
-4.800000E+00 -6.200000E+00  1.068783E-11
-4.800000E+00 -6.150000E+00  1.880528E-11
-4.800000E+00 -6.100000E+00  3.116369E-11
-4.800000E+00 -6.050000E+00  4.979286E-11
-4.800000E+00 -6.000000E+00  7.771762E-11
-4.800000E+00 -5.950000E+00  1.194061E-10
-4.800000E+00 -5.900000E+00  1.814089E-10
-4.800000E+00 -5.850000E+00  2.732630E-10
-4.800000E+00 -5.800000E+00  4.087592E-10
-4.800000E+00 -5.750000E+00  6.077077E-10
-4.800000E+00 -5.700000E+00  8.983777E-10
-4.800000E+00 -5.650000E+00  1.320845E-09
-4.800000E+00 -5.600000E+00  1.931551E-09
-4.800000E+00 -5.550000E+00  2.809468E-09
-4.800000E+00 -5.500000E+00  4.064365E-09
-4.800000E+00 -5.450000E+00  5.847824E-09
-4.800000E+00 -5.400000E+00  8.367794E-09
-4.800000E+00 -5.350000E+00  1.190767E-08
-4.800000E+00 -5.300000E+00  1.685111E-08
-4.800000E+00 -5.250000E+00  2.371410E-08
-4.800000E+00 -5.200000E+00  3.318598E-08
-4.800000E+00 -5.150000E+00  4.618152E-08
-4.800000E+00 -5.100000E+00  6.390657E-08
-4.800000E+00 -5.050000E+00  8.793997E-08
-4.800000E+00 -5.000000E+00  1.203351E-07
-4.800000E+00 -4.950000E+00  1.637441E-07
-4.800000E+00 -4.900000E+00  2.215697E-07
-4.800000E+00 -4.850000E+00  2.981473E-07
-4.800000E+00 -4.800000E+00  3.989629E-07
-4.800000E+00 -4.750000E+00  5.309105E-07
-4.800000E+00 -4.700000E+00  7.025930E-07
-4.800000E+00 -4.650000E+00  9.246709E-07
-4.800000E+00 -4.600000E+00  1.210262E-06
-4.800000E+00 -4.550000E+00  1.575391E-06
-4.800000E+00 -4.500000E+00  2.039498E-06
-4.800000E+00 -4.450000E+00  2.625993E-06
-4.800000E+00 -4.400000E+00  3.362864E-06
-4.800000E+00 -4.350000E+00  4.283326E-06
-4.800000E+00 -4.300000E+00  5.426510E-06
-4.800000E+00 -4.250000E+00  6.838164E-06
-4.800000E+00 -4.200000E+00  8.571381E-06
-4.800000E+00 -4.150000E+00  1.068729E-05
-4.800000E+00 -4.100000E+00  1.325576E-05
-4.800000E+00 -4.050000E+00  1.635599E-05
-4.800000E+00 -4.000000E+00  2.007705E-05
-4.800000E+00 -3.950000E+00  2.451832E-05
-4.800000E+00 -3.900000E+00  2.978977E-05
-4.800000E+00 -3.850000E+00  3.601205E-05
-4.800000E+00 -3.800000E+00  4.331641E-05
-4.800000E+00 -3.750000E+00  5.184438E-05
-4.800000E+00 -3.700000E+00  6.174721E-05
-4.800000E+00 -3.650000E+00  7.318505E-05
-4.800000E+00 -3.600000E+00  8.632581E-05
-4.800000E+00 -3.550000E+00  1.013439E-04
-4.800000E+00 -3.500000E+00  1.184183E-04
-4.800000E+00 -3.450000E+00  1.377312E-04
-4.800000E+00 -3.400000E+00  1.594655E-04
-4.800000E+00 -3.350000E+00  1.838026E-04
-4.800000E+00 -3.300000E+00  2.109200E-04
-4.800000E+00 -3.250000E+00  2.409889E-04
-4.800000E+00 -3.200000E+00  2.741718E-04
-4.800000E+00 -3.150000E+00  3.106196E-04
-4.800000E+00 -3.100000E+00  3.504698E-04
-4.800000E+00 -3.050000E+00  3.938436E-04
-4.800000E+00 -3.000000E+00  4.408444E-04
-4.800000E+00 -2.950000E+00  4.915560E-04
-4.800000E+00 -2.900000E+00  5.460408E-04
-4.800000E+00 -2.850000E+00  6.043389E-04
-4.800000E+00 -2.800000E+00  6.664674E-04
-4.800000E+00 -2.750000E+00  7.324199E-04
-4.800000E+00 -2.700000E+00  8.021663E-04
-4.800000E+00 -2.650000E+00  8.756535E-04
-4.800000E+00 -2.600000E+00  9.528055E-04
-4.800000E+00 -2.550000E+00  1.033525E-03
-4.800000E+00 -2.500000E+00  1.117694E-03
-4.800000E+00 -2.450000E+00  1.205174E-03
-4.800000E+00 -2.400000E+00  1.295813E-03
-4.800000E+00 -2.350000E+00  1.389439E-03
-4.800000E+00 -2.300000E+00  1.485869E-03
-4.800000E+00 -2.250000E+00  1.584907E-03
-4.800000E+00 -2.200000E+00  1.686346E-03
-4.800000E+00 -2.150000E+00  1.789973E-03
-4.800000E+00 -2.100000E+00  1.895567E-03
-4.800000E+00 -2.050000E+00  2.002902E-03
-4.800000E+00 -2.000000E+00  2.111749E-03
-4.800000E+00 -1.950000E+00  2.221880E-03
-4.800000E+00 -1.900000E+00  2.333063E-03
-4.800000E+00 -1.850000E+00  2.445068E-03
-4.800000E+00 -1.800000E+00  2.557669E-03
-4.800000E+00 -1.750000E+00  2.670639E-03
-4.800000E+00 -1.700000E+00  2.783756E-03
-4.800000E+00 -1.650000E+00  2.896805E-03
-4.800000E+00 -1.600000E+00  3.009571E-03
-4.800000E+00 -1.550000E+00  3.121847E-03
-4.800000E+00 -1.500000E+00  3.233429E-03
-4.800000E+00 -1.450000E+00  3.344122E-03
-4.800000E+00 -1.400000E+00  3.453732E-03
-4.800000E+00 -1.350000E+00  3.562073E-03
-4.800000E+00 -1.300000E+00  3.668966E-03
-4.800000E+00 -1.250000E+00  3.774234E-03
-4.800000E+00 -1.200000E+00  3.877708E-03
-4.800000E+00 -1.150000E+00  3.979224E-03
-4.800000E+00 -1.100000E+00  4.078622E-03
-4.800000E+00 -1.050000E+00  4.175749E-03
-4.800000E+00 -1.000000E+00  4.270454E-03
-4.800000E+00 -9.500000E-01  4.362594E-03
-4.800000E+00 -9.000000E-01  4.452028E-03
-4.800000E+00 -8.500000E-01  4.538620E-03
-4.800000E+00 -8.000000E-01  4.622240E-03
-4.800000E+00 -7.500000E-01  4.702759E-03
-4.800000E+00 -7.000000E-01  4.780055E-03
-4.800000E+00 -6.500000E-01  4.854007E-03
-4.800000E+00 -6.000000E-01  4.924500E-03
-4.800000E+00 -5.500000E-01  4.991423E-03
-4.800000E+00 -5.000000E-01  5.054665E-03
-4.800000E+00 -4.500000E-01  5.114122E-03
-4.800000E+00 -4.000000E-01  5.169692E-03
-4.800000E+00 -3.500000E-01  5.221278E-03
-4.800000E+00 -3.000000E-01  5.268783E-03
-4.800000E+00 -2.500000E-01  5.312117E-03
-4.800000E+00 -2.000000E-01  5.351192E-03
-4.800000E+00 -1.500000E-01  5.385924E-03
-4.800000E+00 -1.000000E-01  5.416231E-03
-4.800000E+00 -5.000000E-02  5.442038E-03
-4.800000E+00  0.000000E+00  5.463271E-03
-4.800000E+00  5.000000E-02  5.479862E-03
-4.800000E+00  1.000000E-01  5.491745E-03
-4.800000E+00  1.500000E-01  5.498862E-03
-4.800000E+00  2.000000E-01  5.501157E-03
-4.800000E+00  2.500000E-01  5.498580E-03
-4.800000E+00  3.000000E-01  5.491085E-03
-4.800000E+00  3.500000E-01  5.478633E-03
-4.800000E+00  4.000000E-01  5.461191E-03
-4.800000E+00  4.500000E-01  5.438731E-03
-4.800000E+00  5.000000E-01  5.411231E-03
-4.800000E+00  5.500000E-01  5.378679E-03
-4.800000E+00  6.000000E-01  5.341067E-03
-4.800000E+00  6.500000E-01  5.298396E-03
-4.800000E+00  7.000000E-01  5.250675E-03
-4.800000E+00  7.500000E-01  5.197923E-03
-4.800000E+00  8.000000E-01  5.140166E-03
-4.800000E+00  8.500000E-01  5.077441E-03
-4.800000E+00  9.000000E-01  5.009795E-03
-4.800000E+00  9.500000E-01  4.937288E-03
-4.800000E+00  1.000000E+00  4.859989E-03
-4.800000E+00  1.050000E+00  4.777981E-03
-4.800000E+00  1.100000E+00  4.691360E-03
-4.800000E+00  1.150000E+00  4.600236E-03
-4.800000E+00  1.200000E+00  4.504734E-03
-4.800000E+00  1.250000E+00  4.404994E-03
-4.800000E+00  1.300000E+00  4.301173E-03
-4.800000E+00  1.350000E+00  4.193446E-03
-4.800000E+00  1.400000E+00  4.082005E-03
-4.800000E+00  1.450000E+00  3.967062E-03
-4.800000E+00  1.500000E+00  3.848845E-03
-4.800000E+00  1.550000E+00  3.727605E-03
-4.800000E+00  1.600000E+00  3.603613E-03
-4.800000E+00  1.650000E+00  3.477158E-03
-4.800000E+00  1.700000E+00  3.348551E-03
-4.800000E+00  1.750000E+00  3.218121E-03
-4.800000E+00  1.800000E+00  3.086217E-03
-4.800000E+00  1.850000E+00  2.953205E-03
-4.800000E+00  1.900000E+00  2.819468E-03
-4.800000E+00  1.950000E+00  2.685403E-03
-4.800000E+00  2.000000E+00  2.551420E-03
-4.800000E+00  2.050000E+00  2.417937E-03
-4.800000E+00  2.100000E+00  2.285381E-03
-4.800000E+00  2.150000E+00  2.154179E-03
-4.800000E+00  2.200000E+00  2.024757E-03
-4.800000E+00  2.250000E+00  1.897539E-03
-4.800000E+00  2.300000E+00  1.772936E-03
-4.800000E+00  2.350000E+00  1.651345E-03
-4.800000E+00  2.400000E+00  1.533145E-03
-4.800000E+00  2.450000E+00  1.418690E-03
-4.800000E+00  2.500000E+00  1.308307E-03
-4.800000E+00  2.550000E+00  1.202288E-03
-4.800000E+00  2.600000E+00  1.100893E-03
-4.800000E+00  2.650000E+00  1.004338E-03
-4.800000E+00  2.700000E+00  9.127982E-04
-4.800000E+00  2.750000E+00  8.264063E-04
-4.800000E+00  2.800000E+00  7.452480E-04
-4.800000E+00  2.850000E+00  6.693645E-04
-4.800000E+00  2.900000E+00  5.987518E-04
-4.800000E+00  2.950000E+00  5.333628E-04
-4.800000E+00  3.000000E+00  4.731094E-04
-4.800000E+00  3.050000E+00  4.178653E-04
-4.800000E+00  3.100000E+00  3.674699E-04
-4.800000E+00  3.150000E+00  3.217323E-04
-4.800000E+00  3.200000E+00  2.804359E-04
-4.800000E+00  3.250000E+00  2.433431E-04
-4.800000E+00  3.300000E+00  2.102004E-04
-4.800000E+00  3.350000E+00  1.807427E-04
-4.800000E+00  3.400000E+00  1.546989E-04
-4.800000E+00  3.450000E+00  1.317954E-04
-4.800000E+00  3.500000E+00  1.117607E-04
-4.800000E+00  3.550000E+00  9.432897E-05
-4.800000E+00  3.600000E+00  7.924283E-05
-4.800000E+00  3.650000E+00  6.625637E-05
-4.800000E+00  3.700000E+00  5.513699E-05
-4.800000E+00  3.750000E+00  4.566699E-05
-4.800000E+00  3.800000E+00  3.764462E-05
-4.800000E+00  3.850000E+00  3.088464E-05
-4.800000E+00  3.900000E+00  2.521857E-05
-4.800000E+00  3.950000E+00  2.049445E-05
-4.800000E+00  4.000000E+00  1.657640E-05
-4.800000E+00  4.050000E+00  1.334393E-05
-4.800000E+00  4.100000E+00  1.069098E-05
-4.800000E+00  4.150000E+00  8.524979E-06
-4.800000E+00  4.200000E+00  6.765707E-06
-4.800000E+00  4.250000E+00  5.344153E-06
-4.800000E+00  4.300000E+00  4.201386E-06
-4.800000E+00  4.350000E+00  3.287427E-06
-4.800000E+00  4.400000E+00  2.560185E-06
-4.800000E+00  4.450000E+00  1.984450E-06
-4.800000E+00  4.500000E+00  1.530959E-06
-4.800000E+00  4.550000E+00  1.175555E-06
-4.800000E+00  4.600000E+00  8.984190E-07
-4.800000E+00  4.650000E+00  6.833952E-07
-4.800000E+00  4.700000E+00  5.173945E-07
-4.800000E+00  4.750000E+00  3.898776E-07
-4.800000E+00  4.800000E+00  2.924087E-07
-4.800000E+00  4.850000E+00  2.182765E-07
-4.800000E+00  4.900000E+00  1.621723E-07
-4.800000E+00  4.950000E+00  1.199218E-07
-4.800000E+00  5.000000E+00  8.826118E-08
-4.800000E+00  5.050000E+00  6.465326E-08
-4.800000E+00  5.100000E+00  4.713675E-08
-4.800000E+00  5.150000E+00  3.420408E-08
-4.800000E+00  5.200000E+00  2.470287E-08
-4.800000E+00  5.250000E+00  1.775709E-08
-4.800000E+00  5.300000E+00  1.270453E-08
-4.800000E+00  5.350000E+00  9.047270E-09
-4.800000E+00  5.400000E+00  6.413037E-09
-4.800000E+00  5.450000E+00  4.524976E-09
-4.800000E+00  5.500000E+00  3.178331E-09
-4.800000E+00  5.550000E+00  2.222489E-09
-4.800000E+00  5.600000E+00  1.547268E-09
-4.800000E+00  5.650000E+00  1.072503E-09
-4.800000E+00  5.700000E+00  7.401890E-10
-4.800000E+00  5.750000E+00  5.085854E-10
-4.800000E+00  5.800000E+00  3.478216E-10
-4.800000E+00  5.850000E+00  2.366412E-10
-4.800000E+00  5.900000E+00  1.600028E-10
-4.800000E+00  5.950000E+00  1.073237E-10
-4.800000E+00  6.000000E+00  7.120140E-11
-4.800000E+00  6.050000E+00  4.648890E-11
-4.800000E+00  6.100000E+00  2.962987E-11
-4.800000E+00  6.150000E+00  1.818389E-11
-4.800000E+00  6.200000E+00  1.049008E-11
-4.800000E+00  6.250000E+00  5.431269E-12
-4.800000E+00  6.300000E+00  2.271375E-12
-4.800000E+00  6.350000E+00  5.468719E-13
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  7.531180E-13
-4.750000E+00 -6.300000E+00  3.145915E-12
-4.750000E+00 -6.250000E+00  7.591784E-12
-4.750000E+00 -6.200000E+00  1.484263E-11
-4.750000E+00 -6.150000E+00  2.610769E-11
-4.750000E+00 -6.100000E+00  4.324616E-11
-4.750000E+00 -6.050000E+00  6.905776E-11
-4.750000E+00 -6.000000E+00  1.077077E-10
-4.750000E+00 -5.950000E+00  1.653381E-10
-4.750000E+00 -5.900000E+00  2.509380E-10
-4.750000E+00 -5.850000E+00  3.775716E-10
-4.750000E+00 -5.800000E+00  5.640960E-10
-4.750000E+00 -5.750000E+00  8.375496E-10
-4.750000E+00 -5.700000E+00  1.236444E-09
-4.750000E+00 -5.650000E+00  1.815272E-09
-4.750000E+00 -5.600000E+00  2.650629E-09
-4.750000E+00 -5.550000E+00  3.849470E-09
-4.750000E+00 -5.500000E+00  5.560159E-09
-4.750000E+00 -5.450000E+00  7.987139E-09
-4.750000E+00 -5.400000E+00  1.141027E-08
-4.750000E+00 -5.350000E+00  1.621009E-08
-4.750000E+00 -5.300000E+00  2.290062E-08
-4.750000E+00 -5.250000E+00  3.217152E-08
-4.750000E+00 -5.200000E+00  4.494190E-08
-4.750000E+00 -5.150000E+00  6.242845E-08
-4.750000E+00 -5.100000E+00  8.623083E-08
-4.750000E+00 -5.050000E+00  1.184380E-07
-4.750000E+00 -5.000000E+00  1.617592E-07
-4.750000E+00 -4.950000E+00  2.196843E-07
-4.750000E+00 -4.900000E+00  2.966770E-07
-4.750000E+00 -4.850000E+00  3.984081E-07
-4.750000E+00 -4.800000E+00  5.320307E-07
-4.750000E+00 -4.750000E+00  7.065049E-07
-4.750000E+00 -4.700000E+00  9.329746E-07
-4.750000E+00 -4.650000E+00  1.225202E-06
-4.750000E+00 -4.600000E+00  1.600059E-06
-4.750000E+00 -4.550000E+00  2.078083E-06
-4.750000E+00 -4.500000E+00  2.684091E-06
-4.750000E+00 -4.450000E+00  3.447848E-06
-4.750000E+00 -4.400000E+00  4.404793E-06
-4.750000E+00 -4.350000E+00  5.596800E-06
-4.750000E+00 -4.300000E+00  7.072977E-06
-4.750000E+00 -4.250000E+00  8.890473E-06
-4.750000E+00 -4.200000E+00  1.111528E-05
-4.750000E+00 -4.150000E+00  1.382299E-05
-4.750000E+00 -4.100000E+00  1.709952E-05
-4.750000E+00 -4.050000E+00  2.104174E-05
-4.750000E+00 -4.000000E+00  2.575794E-05
-4.750000E+00 -3.950000E+00  3.136818E-05
-4.750000E+00 -3.900000E+00  3.800442E-05
-4.750000E+00 -3.850000E+00  4.581047E-05
-4.750000E+00 -3.800000E+00  5.494158E-05
-4.750000E+00 -3.750000E+00  6.556387E-05
-4.750000E+00 -3.700000E+00  7.785338E-05
-4.750000E+00 -3.650000E+00  9.199481E-05
-4.750000E+00 -3.600000E+00  1.081800E-04
-4.750000E+00 -3.550000E+00  1.266060E-04
-4.750000E+00 -3.500000E+00  1.474730E-04
-4.750000E+00 -3.450000E+00  1.709818E-04
-4.750000E+00 -3.400000E+00  1.973316E-04
-4.750000E+00 -3.350000E+00  2.267166E-04
-4.750000E+00 -3.300000E+00  2.593237E-04
-4.750000E+00 -3.250000E+00  2.953293E-04
-4.750000E+00 -3.200000E+00  3.348967E-04
-4.750000E+00 -3.150000E+00  3.781733E-04
-4.750000E+00 -3.100000E+00  4.252879E-04
-4.750000E+00 -3.050000E+00  4.763488E-04
-4.750000E+00 -3.000000E+00  5.314415E-04
-4.750000E+00 -2.950000E+00  5.906272E-04
-4.750000E+00 -2.900000E+00  6.539419E-04
-4.750000E+00 -2.850000E+00  7.213951E-04
-4.750000E+00 -2.800000E+00  7.929698E-04
-4.750000E+00 -2.750000E+00  8.686228E-04
-4.750000E+00 -2.700000E+00  9.482846E-04
-4.750000E+00 -2.650000E+00  1.031861E-03
-4.750000E+00 -2.600000E+00  1.119233E-03
-4.750000E+00 -2.550000E+00  1.210261E-03
-4.750000E+00 -2.500000E+00  1.304784E-03
-4.750000E+00 -2.450000E+00  1.402621E-03
-4.750000E+00 -2.400000E+00  1.503578E-03
-4.750000E+00 -2.350000E+00  1.607444E-03
-4.750000E+00 -2.300000E+00  1.713998E-03
-4.750000E+00 -2.250000E+00  1.823007E-03
-4.750000E+00 -2.200000E+00  1.934234E-03
-4.750000E+00 -2.150000E+00  2.047434E-03
-4.750000E+00 -2.100000E+00  2.162359E-03
-4.750000E+00 -2.050000E+00  2.278761E-03
-4.750000E+00 -2.000000E+00  2.396390E-03
-4.750000E+00 -1.950000E+00  2.514998E-03
-4.750000E+00 -1.900000E+00  2.634342E-03
-4.750000E+00 -1.850000E+00  2.754180E-03
-4.750000E+00 -1.800000E+00  2.874276E-03
-4.750000E+00 -1.750000E+00  2.994399E-03
-4.750000E+00 -1.700000E+00  3.114325E-03
-4.750000E+00 -1.650000E+00  3.233837E-03
-4.750000E+00 -1.600000E+00  3.352722E-03
-4.750000E+00 -1.550000E+00  3.470777E-03
-4.750000E+00 -1.500000E+00  3.587805E-03
-4.750000E+00 -1.450000E+00  3.703615E-03
-4.750000E+00 -1.400000E+00  3.818023E-03
-4.750000E+00 -1.350000E+00  3.930854E-03
-4.750000E+00 -1.300000E+00  4.041937E-03
-4.750000E+00 -1.250000E+00  4.151109E-03
-4.750000E+00 -1.200000E+00  4.258211E-03
-4.750000E+00 -1.150000E+00  4.363092E-03
-4.750000E+00 -1.100000E+00  4.465605E-03
-4.750000E+00 -1.050000E+00  4.565608E-03
-4.750000E+00 -1.000000E+00  4.662966E-03
-4.750000E+00 -9.500000E-01  4.757546E-03
-4.750000E+00 -9.000000E-01  4.849222E-03
-4.750000E+00 -8.500000E-01  4.937868E-03
-4.750000E+00 -8.000000E-01  5.023368E-03
-4.750000E+00 -7.500000E-01  5.105603E-03
-4.750000E+00 -7.000000E-01  5.184462E-03
-4.750000E+00 -6.500000E-01  5.259837E-03
-4.750000E+00 -6.000000E-01  5.331620E-03
-4.750000E+00 -5.500000E-01  5.399709E-03
-4.750000E+00 -5.000000E-01  5.464005E-03
-4.750000E+00 -4.500000E-01  5.524409E-03
-4.750000E+00 -4.000000E-01  5.580828E-03
-4.750000E+00 -3.500000E-01  5.633169E-03
-4.750000E+00 -3.000000E-01  5.681345E-03
-4.750000E+00 -2.500000E-01  5.725267E-03
-4.750000E+00 -2.000000E-01  5.764855E-03
-4.750000E+00 -1.500000E-01  5.800025E-03
-4.750000E+00 -1.000000E-01  5.830702E-03
-4.750000E+00 -5.000000E-02  5.856811E-03
-4.750000E+00  0.000000E+00  5.878280E-03
-4.750000E+00  5.000000E-02  5.895041E-03
-4.750000E+00  1.000000E-01  5.907031E-03
-4.750000E+00  1.500000E-01  5.914190E-03
-4.750000E+00  2.000000E-01  5.916460E-03
-4.750000E+00  2.500000E-01  5.913790E-03
-4.750000E+00  3.000000E-01  5.906133E-03
-4.750000E+00  3.500000E-01  5.893445E-03
-4.750000E+00  4.000000E-01  5.875690E-03
-4.750000E+00  4.500000E-01  5.852834E-03
-4.750000E+00  5.000000E-01  5.824853E-03
-4.750000E+00  5.500000E-01  5.791726E-03
-4.750000E+00  6.000000E-01  5.753440E-03
-4.750000E+00  6.500000E-01  5.709987E-03
-4.750000E+00  7.000000E-01  5.661370E-03
-4.750000E+00  7.500000E-01  5.607596E-03
-4.750000E+00  8.000000E-01  5.548682E-03
-4.750000E+00  8.500000E-01  5.484656E-03
-4.750000E+00  9.000000E-01  5.415552E-03
-4.750000E+00  9.500000E-01  5.341417E-03
-4.750000E+00  1.000000E+00  5.262307E-03
-4.750000E+00  1.050000E+00  5.178292E-03
-4.750000E+00  1.100000E+00  5.089452E-03
-4.750000E+00  1.150000E+00  4.995881E-03
-4.750000E+00  1.200000E+00  4.897690E-03
-4.750000E+00  1.250000E+00  4.795000E-03
-4.750000E+00  1.300000E+00  4.687953E-03
-4.750000E+00  1.350000E+00  4.576704E-03
-4.750000E+00  1.400000E+00  4.461429E-03
-4.750000E+00  1.450000E+00  4.342321E-03
-4.750000E+00  1.500000E+00  4.219592E-03
-4.750000E+00  1.550000E+00  4.093477E-03
-4.750000E+00  1.600000E+00  3.964229E-03
-4.750000E+00  1.650000E+00  3.832124E-03
-4.750000E+00  1.700000E+00  3.697460E-03
-4.750000E+00  1.750000E+00  3.560555E-03
-4.750000E+00  1.800000E+00  3.421749E-03
-4.750000E+00  1.850000E+00  3.281404E-03
-4.750000E+00  1.900000E+00  3.139899E-03
-4.750000E+00  1.950000E+00  2.997635E-03
-4.750000E+00  2.000000E+00  2.855026E-03
-4.750000E+00  2.050000E+00  2.712502E-03
-4.750000E+00  2.100000E+00  2.570503E-03
-4.750000E+00  2.150000E+00  2.429479E-03
-4.750000E+00  2.200000E+00  2.289881E-03
-4.750000E+00  2.250000E+00  2.152164E-03
-4.750000E+00  2.300000E+00  2.016775E-03
-4.750000E+00  2.350000E+00  1.884154E-03
-4.750000E+00  2.400000E+00  1.754724E-03
-4.750000E+00  2.450000E+00  1.628892E-03
-4.750000E+00  2.500000E+00  1.507037E-03
-4.750000E+00  2.550000E+00  1.389510E-03
-4.750000E+00  2.600000E+00  1.276628E-03
-4.750000E+00  2.650000E+00  1.168667E-03
-4.750000E+00  2.700000E+00  1.065864E-03
-4.750000E+00  2.750000E+00  9.684092E-04
-4.750000E+00  2.800000E+00  8.764449E-04
-4.750000E+00  2.850000E+00  7.900659E-04
-4.750000E+00  2.900000E+00  7.093177E-04
-4.750000E+00  2.950000E+00  6.341976E-04
-4.750000E+00  3.000000E+00  5.646559E-04
-4.750000E+00  3.050000E+00  5.005987E-04
-4.750000E+00  3.100000E+00  4.418910E-04
-4.750000E+00  3.150000E+00  3.883605E-04
-4.750000E+00  3.200000E+00  3.398022E-04
-4.750000E+00  3.250000E+00  2.959834E-04
-4.750000E+00  3.300000E+00  2.566490E-04
-4.750000E+00  3.350000E+00  2.215262E-04
-4.750000E+00  3.400000E+00  1.903306E-04
-4.750000E+00  3.450000E+00  1.627707E-04
-4.750000E+00  3.500000E+00  1.385532E-04
-4.750000E+00  3.550000E+00  1.173866E-04
-4.750000E+00  3.600000E+00  9.898598E-05
-4.750000E+00  3.650000E+00  8.307583E-05
-4.750000E+00  3.700000E+00  6.939298E-05
-4.750000E+00  3.750000E+00  5.768879E-05
-4.750000E+00  3.800000E+00  4.773080E-05
-4.750000E+00  3.850000E+00  3.930381E-05
-4.750000E+00  3.900000E+00  3.221051E-05
-4.750000E+00  3.950000E+00  2.627160E-05
-4.750000E+00  4.000000E+00  2.132559E-05
-4.750000E+00  4.050000E+00  1.722825E-05
-4.750000E+00  4.100000E+00  1.385186E-05
-4.750000E+00  4.150000E+00  1.108414E-05
-4.750000E+00  4.200000E+00  8.827238E-06
-4.750000E+00  4.250000E+00  6.996446E-06
-4.750000E+00  4.300000E+00  5.519013E-06
-4.750000E+00  4.350000E+00  4.332894E-06
-4.750000E+00  4.400000E+00  3.385544E-06
-4.750000E+00  4.450000E+00  2.632776E-06
-4.750000E+00  4.500000E+00  2.037675E-06
-4.750000E+00  4.550000E+00  1.569612E-06
-4.750000E+00  4.600000E+00  1.203334E-06
-4.750000E+00  4.650000E+00  9.181550E-07
-4.750000E+00  4.700000E+00  6.972389E-07
-4.750000E+00  4.750000E+00  5.269653E-07
-4.750000E+00  4.800000E+00  3.963838E-07
-4.750000E+00  4.850000E+00  2.967438E-07
-4.750000E+00  4.900000E+00  2.210945E-07
-4.750000E+00  4.950000E+00  1.639466E-07
-4.750000E+00  5.000000E+00  1.209913E-07
-4.750000E+00  5.050000E+00  8.886512E-08
-4.750000E+00  5.100000E+00  6.495815E-08
-4.750000E+00  5.150000E+00  4.725649E-08
-4.750000E+00  5.200000E+00  3.421502E-08
-4.750000E+00  5.250000E+00  2.465493E-08
-4.750000E+00  5.300000E+00  1.768191E-08
-4.750000E+00  5.350000E+00  1.262128E-08
-4.750000E+00  5.400000E+00  8.966867E-09
-4.750000E+00  5.450000E+00  6.341025E-09
-4.750000E+00  5.500000E+00  4.463571E-09
-4.750000E+00  5.550000E+00  3.127773E-09
-4.750000E+00  5.600000E+00  2.181940E-09
-4.750000E+00  5.650000E+00  1.515385E-09
-4.750000E+00  5.700000E+00  1.047791E-09
-4.750000E+00  5.750000E+00  7.212031E-10
-4.750000E+00  5.800000E+00  4.940350E-10
-4.750000E+00  5.850000E+00  3.366170E-10
-4.750000E+00  5.900000E+00  2.279008E-10
-4.750000E+00  5.950000E+00  1.530403E-10
-4.750000E+00  6.000000E+00  1.016258E-10
-4.750000E+00  6.050000E+00  6.640198E-11
-4.750000E+00  6.100000E+00  4.234394E-11
-4.750000E+00  6.150000E+00  2.599559E-11
-4.750000E+00  6.200000E+00  1.499956E-11
-4.750000E+00  6.250000E+00  7.766774E-12
-4.750000E+00  6.300000E+00  3.248172E-12
-4.750000E+00  6.350000E+00  7.820509E-13
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  1.041107E-12
-4.700000E+00 -6.300000E+00  4.348639E-12
-4.700000E+00 -6.250000E+00  1.049296E-11
-4.700000E+00 -6.200000E+00  2.051047E-11
-4.700000E+00 -6.150000E+00  3.606575E-11
-4.700000E+00 -6.100000E+00  5.971430E-11
-4.700000E+00 -6.050000E+00  9.529811E-11
-4.700000E+00 -6.000000E+00  1.485234E-10
-4.700000E+00 -5.950000E+00  2.277899E-10
-4.700000E+00 -5.900000E+00  3.453696E-10
-4.700000E+00 -5.850000E+00  5.190651E-10
-4.700000E+00 -5.800000E+00  7.745270E-10
-4.700000E+00 -5.750000E+00  1.148466E-09
-4.700000E+00 -5.700000E+00  1.693071E-09
-4.700000E+00 -5.650000E+00  2.482044E-09
-4.700000E+00 -5.600000E+00  3.618776E-09
-4.700000E+00 -5.550000E+00  5.247344E-09
-4.700000E+00 -5.500000E+00  7.567187E-09
-4.700000E+00 -5.450000E+00  1.085254E-08
-4.700000E+00 -5.400000E+00  1.547796E-08
-4.700000E+00 -5.350000E+00  2.195162E-08
-4.700000E+00 -5.300000E+00  3.095832E-08
-4.700000E+00 -5.250000E+00  4.341462E-08
-4.700000E+00 -5.200000E+00  6.053905E-08
-4.700000E+00 -5.150000E+00  8.394047E-08
-4.700000E+00 -5.100000E+00  1.157286E-07
-4.700000E+00 -5.050000E+00  1.586511E-07
-4.700000E+00 -5.000000E+00  2.162613E-07
-4.700000E+00 -4.950000E+00  2.931231E-07
-4.700000E+00 -4.900000E+00  3.950568E-07
-4.700000E+00 -4.850000E+00  5.294332E-07
-4.700000E+00 -4.800000E+00  7.055204E-07
-4.700000E+00 -4.750000E+00  9.348890E-07
-4.700000E+00 -4.700000E+00  1.231880E-06
-4.700000E+00 -4.650000E+00  1.614142E-06
-4.700000E+00 -4.600000E+00  2.103229E-06
-4.700000E+00 -4.550000E+00  2.725280E-06
-4.700000E+00 -4.500000E+00  3.511750E-06
-4.700000E+00 -4.450000E+00  4.500213E-06
-4.700000E+00 -4.400000E+00  5.735209E-06
-4.700000E+00 -4.350000E+00  7.269131E-06
-4.700000E+00 -4.300000E+00  9.163129E-06
-4.700000E+00 -4.250000E+00  1.148802E-05
-4.700000E+00 -4.200000E+00  1.432514E-05
-4.700000E+00 -4.150000E+00  1.776719E-05
-4.700000E+00 -4.100000E+00  2.191890E-05
-4.700000E+00 -4.050000E+00  2.689766E-05
-4.700000E+00 -4.000000E+00  3.283386E-05
-4.700000E+00 -3.950000E+00  3.987113E-05
-4.700000E+00 -3.900000E+00  4.816622E-05
-4.700000E+00 -3.850000E+00  5.788864E-05
-4.700000E+00 -3.800000E+00  6.922000E-05
-4.700000E+00 -3.750000E+00  8.235294E-05
-4.700000E+00 -3.700000E+00  9.748974E-05
-4.700000E+00 -3.650000E+00  1.148406E-04
-4.700000E+00 -3.600000E+00  1.346214E-04
-4.700000E+00 -3.550000E+00  1.570515E-04
-4.700000E+00 -3.500000E+00  1.823508E-04
-4.700000E+00 -3.450000E+00  2.107368E-04
-4.700000E+00 -3.400000E+00  2.424215E-04
-4.700000E+00 -3.350000E+00  2.776083E-04
-4.700000E+00 -3.300000E+00  3.164885E-04
-4.700000E+00 -3.250000E+00  3.592380E-04
-4.700000E+00 -3.200000E+00  4.060147E-04
-4.700000E+00 -3.150000E+00  4.569549E-04
-4.700000E+00 -3.100000E+00  5.121718E-04
-4.700000E+00 -3.050000E+00  5.717522E-04
-4.700000E+00 -3.000000E+00  6.357556E-04
-4.700000E+00 -2.950000E+00  7.042126E-04
-4.700000E+00 -2.900000E+00  7.771243E-04
-4.700000E+00 -2.850000E+00  8.544618E-04
-4.700000E+00 -2.800000E+00  9.361667E-04
-4.700000E+00 -2.750000E+00  1.022152E-03
-4.700000E+00 -2.700000E+00  1.112302E-03
-4.700000E+00 -2.650000E+00  1.206476E-03
-4.700000E+00 -2.600000E+00  1.304509E-03
-4.700000E+00 -2.550000E+00  1.406213E-03
-4.700000E+00 -2.500000E+00  1.511383E-03
-4.700000E+00 -2.450000E+00  1.619793E-03
-4.700000E+00 -2.400000E+00  1.731208E-03
-4.700000E+00 -2.350000E+00  1.845376E-03
-4.700000E+00 -2.300000E+00  1.962039E-03
-4.700000E+00 -2.250000E+00  2.080933E-03
-4.700000E+00 -2.200000E+00  2.201788E-03
-4.700000E+00 -2.150000E+00  2.324334E-03
-4.700000E+00 -2.100000E+00  2.448299E-03
-4.700000E+00 -2.050000E+00  2.573416E-03
-4.700000E+00 -2.000000E+00  2.699419E-03
-4.700000E+00 -1.950000E+00  2.826048E-03
-4.700000E+00 -1.900000E+00  2.953049E-03
-4.700000E+00 -1.850000E+00  3.080176E-03
-4.700000E+00 -1.800000E+00  3.207190E-03
-4.700000E+00 -1.750000E+00  3.333859E-03
-4.700000E+00 -1.700000E+00  3.459961E-03
-4.700000E+00 -1.650000E+00  3.585283E-03
-4.700000E+00 -1.600000E+00  3.709620E-03
-4.700000E+00 -1.550000E+00  3.832776E-03
-4.700000E+00 -1.500000E+00  3.954563E-03
-4.700000E+00 -1.450000E+00  4.074803E-03
-4.700000E+00 -1.400000E+00  4.193323E-03
-4.700000E+00 -1.350000E+00  4.309961E-03
-4.700000E+00 -1.300000E+00  4.424560E-03
-4.700000E+00 -1.250000E+00  4.536971E-03
-4.700000E+00 -1.200000E+00  4.647049E-03
-4.700000E+00 -1.150000E+00  4.754657E-03
-4.700000E+00 -1.100000E+00  4.859664E-03
-4.700000E+00 -1.050000E+00  4.961943E-03
-4.700000E+00 -1.000000E+00  5.061371E-03
-4.700000E+00 -9.500000E-01  5.157831E-03
-4.700000E+00 -9.000000E-01  5.251208E-03
-4.700000E+00 -8.500000E-01  5.341393E-03
-4.700000E+00 -8.000000E-01  5.428279E-03
-4.700000E+00 -7.500000E-01  5.511762E-03
-4.700000E+00 -7.000000E-01  5.591741E-03
-4.700000E+00 -6.500000E-01  5.668118E-03
-4.700000E+00 -6.000000E-01  5.740796E-03
-4.700000E+00 -5.500000E-01  5.809683E-03
-4.700000E+00 -5.000000E-01  5.874686E-03
-4.700000E+00 -4.500000E-01  5.935717E-03
-4.700000E+00 -4.000000E-01  5.992689E-03
-4.700000E+00 -3.500000E-01  6.045516E-03
-4.700000E+00 -3.000000E-01  6.094114E-03
-4.700000E+00 -2.500000E-01  6.138403E-03
-4.700000E+00 -2.000000E-01  6.178304E-03
-4.700000E+00 -1.500000E-01  6.213740E-03
-4.700000E+00 -1.000000E-01  6.244635E-03
-4.700000E+00 -5.000000E-02  6.270919E-03
-4.700000E+00  0.000000E+00  6.292520E-03
-4.700000E+00  5.000000E-02  6.309373E-03
-4.700000E+00  1.000000E-01  6.321413E-03
-4.700000E+00  1.500000E-01  6.328580E-03
-4.700000E+00  2.000000E-01  6.330817E-03
-4.700000E+00  2.500000E-01  6.328069E-03
-4.700000E+00  3.000000E-01  6.320288E-03
-4.700000E+00  3.500000E-01  6.307427E-03
-4.700000E+00  4.000000E-01  6.289445E-03
-4.700000E+00  4.500000E-01  6.266307E-03
-4.700000E+00  5.000000E-01  6.237982E-03
-4.700000E+00  5.500000E-01  6.204443E-03
-4.700000E+00  6.000000E-01  6.165670E-03
-4.700000E+00  6.500000E-01  6.121651E-03
-4.700000E+00  7.000000E-01  6.072377E-03
-4.700000E+00  7.500000E-01  6.017849E-03
-4.700000E+00  8.000000E-01  5.958075E-03
-4.700000E+00  8.500000E-01  5.893071E-03
-4.700000E+00  9.000000E-01  5.822860E-03
-4.700000E+00  9.500000E-01  5.747477E-03
-4.700000E+00  1.000000E+00  5.666965E-03
-4.700000E+00  1.050000E+00  5.581380E-03
-4.700000E+00  1.100000E+00  5.490787E-03
-4.700000E+00  1.150000E+00  5.395265E-03
-4.700000E+00  1.200000E+00  5.294906E-03
-4.700000E+00  1.250000E+00  5.189817E-03
-4.700000E+00  1.300000E+00  5.080119E-03
-4.700000E+00  1.350000E+00  4.965950E-03
-4.700000E+00  1.400000E+00  4.847466E-03
-4.700000E+00  1.450000E+00  4.724841E-03
-4.700000E+00  1.500000E+00  4.598268E-03
-4.700000E+00  1.550000E+00  4.467960E-03
-4.700000E+00  1.600000E+00  4.334155E-03
-4.700000E+00  1.650000E+00  4.197107E-03
-4.700000E+00  1.700000E+00  4.057099E-03
-4.700000E+00  1.750000E+00  3.914432E-03
-4.700000E+00  1.800000E+00  3.769433E-03
-4.700000E+00  1.850000E+00  3.622452E-03
-4.700000E+00  1.900000E+00  3.473862E-03
-4.700000E+00  1.950000E+00  3.324055E-03
-4.700000E+00  2.000000E+00  3.173447E-03
-4.700000E+00  2.050000E+00  3.022470E-03
-4.700000E+00  2.100000E+00  2.871572E-03
-4.700000E+00  2.150000E+00  2.721216E-03
-4.700000E+00  2.200000E+00  2.571873E-03
-4.700000E+00  2.250000E+00  2.424020E-03
-4.700000E+00  2.300000E+00  2.278137E-03
-4.700000E+00  2.350000E+00  2.134697E-03
-4.700000E+00  2.400000E+00  1.994168E-03
-4.700000E+00  2.450000E+00  1.857002E-03
-4.700000E+00  2.500000E+00  1.723630E-03
-4.700000E+00  2.550000E+00  1.594459E-03
-4.700000E+00  2.600000E+00  1.469865E-03
-4.700000E+00  2.650000E+00  1.350186E-03
-4.700000E+00  2.700000E+00  1.235723E-03
-4.700000E+00  2.750000E+00  1.126728E-03
-4.700000E+00  2.800000E+00  1.023408E-03
-4.700000E+00  2.850000E+00  9.259174E-04
-4.700000E+00  2.900000E+00  8.343598E-04
-4.700000E+00  2.950000E+00  7.487857E-04
-4.700000E+00  3.000000E+00  6.691939E-04
-4.700000E+00  3.050000E+00  5.955328E-04
-4.700000E+00  3.100000E+00  5.277030E-04
-4.700000E+00  3.150000E+00  4.655611E-04
-4.700000E+00  3.200000E+00  4.089233E-04
-4.700000E+00  3.250000E+00  3.575708E-04
-4.700000E+00  3.300000E+00  3.112548E-04
-4.700000E+00  3.350000E+00  2.697026E-04
-4.700000E+00  3.400000E+00  2.326225E-04
-4.700000E+00  3.450000E+00  1.997105E-04
-4.700000E+00  3.500000E+00  1.706550E-04
-4.700000E+00  3.550000E+00  1.451425E-04
-4.700000E+00  3.600000E+00  1.228619E-04
-4.700000E+00  3.650000E+00  1.035091E-04
-4.700000E+00  3.700000E+00  8.679038E-05
-4.700000E+00  3.750000E+00  7.242529E-05
-4.700000E+00  3.800000E+00  6.014923E-05
-4.700000E+00  3.850000E+00  4.971499E-05
-4.700000E+00  3.900000E+00  4.089399E-05
-4.700000E+00  3.950000E+00  3.347686E-05
-4.700000E+00  4.000000E+00  2.727356E-05
-4.700000E+00  4.050000E+00  2.211313E-05
-4.700000E+00  4.100000E+00  1.784309E-05
-4.700000E+00  4.150000E+00  1.432852E-05
-4.700000E+00  4.200000E+00  1.145103E-05
-4.700000E+00  4.250000E+00  9.107530E-06
-4.700000E+00  4.300000E+00  7.208919E-06
-4.700000E+00  4.350000E+00  5.678765E-06
-4.700000E+00  4.400000E+00  4.451972E-06
-4.700000E+00  4.450000E+00  3.473491E-06
-4.700000E+00  4.500000E+00  2.697090E-06
-4.700000E+00  4.550000E+00  2.084204E-06
-4.700000E+00  4.600000E+00  1.602877E-06
-4.700000E+00  4.650000E+00  1.226802E-06
-4.700000E+00  4.700000E+00  9.344633E-07
-4.700000E+00  4.750000E+00  7.083732E-07
-4.700000E+00  4.800000E+00  5.344075E-07
-4.700000E+00  4.850000E+00  4.012284E-07
-4.700000E+00  4.900000E+00  2.997903E-07
-4.700000E+00  4.950000E+00  2.229196E-07
-4.700000E+00  5.000000E+00  1.649613E-07
-4.700000E+00  5.050000E+00  1.214836E-07
-4.700000E+00  5.100000E+00  8.903364E-08
-4.700000E+00  5.150000E+00  6.493701E-08
-4.700000E+00  5.200000E+00  4.713399E-08
-4.700000E+00  5.250000E+00  3.404739E-08
-4.700000E+00  5.300000E+00  2.447643E-08
-4.700000E+00  5.350000E+00  1.751205E-08
-4.700000E+00  5.400000E+00  1.246995E-08
-4.700000E+00  5.450000E+00  8.837889E-09
-4.700000E+00  5.500000E+00  6.234626E-09
-4.700000E+00  5.550000E+00  4.377981E-09
-4.700000E+00  5.600000E+00  3.060281E-09
-4.700000E+00  5.650000E+00  2.129544E-09
-4.700000E+00  5.700000E+00  1.475175E-09
-4.700000E+00  5.750000E+00  1.017151E-09
-4.700000E+00  5.800000E+00  6.978965E-10
-4.700000E+00  5.850000E+00  4.762252E-10
-4.700000E+00  5.900000E+00  3.228448E-10
-4.700000E+00  5.950000E+00  2.170432E-10
-4.700000E+00  6.000000E+00  1.442618E-10
-4.700000E+00  6.050000E+00  9.432959E-11
-4.700000E+00  6.100000E+00  6.018558E-11
-4.700000E+00  6.150000E+00  3.696221E-11
-4.700000E+00  6.200000E+00  2.133190E-11
-4.700000E+00  6.250000E+00  1.104682E-11
-4.700000E+00  6.300000E+00  4.620100E-12
-4.700000E+00  6.350000E+00  1.112371E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.432154E-12
-4.650000E+00 -6.300000E+00  5.981625E-12
-4.650000E+00 -6.250000E+00  1.443138E-11
-4.650000E+00 -6.200000E+00  2.820273E-11
-4.650000E+00 -6.150000E+00  4.957551E-11
-4.650000E+00 -6.100000E+00  8.204444E-11
-4.650000E+00 -6.050000E+00  1.308550E-10
-4.650000E+00 -6.000000E+00  2.037847E-10
-4.650000E+00 -5.950000E+00  3.122622E-10
-4.650000E+00 -5.900000E+00  4.729546E-10
-4.650000E+00 -5.850000E+00  7.099969E-10
-4.650000E+00 -5.800000E+00  1.058099E-09
-4.650000E+00 -5.750000E+00  1.566844E-09
-4.650000E+00 -5.700000E+00  2.306584E-09
-4.650000E+00 -5.650000E+00  3.376474E-09
-4.650000E+00 -5.600000E+00  4.915332E-09
-4.650000E+00 -5.550000E+00  7.116199E-09
-4.650000E+00 -5.500000E+00  1.024572E-08
-4.650000E+00 -5.450000E+00  1.466976E-08
-4.650000E+00 -5.400000E+00  2.088686E-08
-4.650000E+00 -5.350000E+00  2.957186E-08
-4.650000E+00 -5.300000E+00  4.163197E-08
-4.650000E+00 -5.250000E+00  5.827848E-08
-4.650000E+00 -5.200000E+00  8.111760E-08
-4.650000E+00 -5.150000E+00  1.122646E-07
-4.650000E+00 -5.100000E+00  1.544856E-07
-4.650000E+00 -5.050000E+00  2.113733E-07
-4.650000E+00 -5.000000E+00  2.875603E-07
-4.650000E+00 -4.950000E+00  3.889790E-07
-4.650000E+00 -4.900000E+00  5.231717E-07
-4.650000E+00 -4.850000E+00  6.996595E-07
-4.650000E+00 -4.800000E+00  9.303746E-07
-4.650000E+00 -4.750000E+00  1.230162E-06
-4.650000E+00 -4.700000E+00  1.617358E-06
-4.650000E+00 -4.650000E+00  2.114440E-06
-4.650000E+00 -4.600000E+00  2.748760E-06
-4.650000E+00 -4.550000E+00  3.553350E-06
-4.650000E+00 -4.500000E+00  4.567800E-06
-4.650000E+00 -4.450000E+00  5.839194E-06
-4.650000E+00 -4.400000E+00  7.423091E-06
-4.650000E+00 -4.350000E+00  9.384542E-06
-4.650000E+00 -4.300000E+00  1.179909E-05
-4.650000E+00 -4.250000E+00  1.475378E-05
-4.650000E+00 -4.200000E+00  1.834803E-05
-4.650000E+00 -4.150000E+00  2.269450E-05
-4.650000E+00 -4.100000E+00  2.791974E-05
-4.650000E+00 -4.050000E+00  3.416466E-05
-4.650000E+00 -4.000000E+00  4.158476E-05
-4.650000E+00 -3.950000E+00  5.035008E-05
-4.650000E+00 -3.900000E+00  6.064485E-05
-4.650000E+00 -3.850000E+00  7.266667E-05
-4.650000E+00 -3.800000E+00  8.662545E-05
-4.650000E+00 -3.750000E+00  1.027418E-04
-4.650000E+00 -3.700000E+00  1.212450E-04
-4.650000E+00 -3.650000E+00  1.423709E-04
-4.650000E+00 -3.600000E+00  1.663587E-04
-4.650000E+00 -3.550000E+00  1.934485E-04
-4.650000E+00 -3.500000E+00  2.238771E-04
-4.650000E+00 -3.450000E+00  2.578755E-04
-4.650000E+00 -3.400000E+00  2.956640E-04
-4.650000E+00 -3.350000E+00  3.374497E-04
-4.650000E+00 -3.300000E+00  3.834218E-04
-4.650000E+00 -3.250000E+00  4.337488E-04
-4.650000E+00 -3.200000E+00  4.885753E-04
-4.650000E+00 -3.150000E+00  5.480188E-04
-4.650000E+00 -3.100000E+00  6.121674E-04
-4.650000E+00 -3.050000E+00  6.810783E-04
-4.650000E+00 -3.000000E+00  7.547759E-04
-4.650000E+00 -2.950000E+00  8.332516E-04
-4.650000E+00 -2.900000E+00  9.164633E-04
-4.650000E+00 -2.850000E+00  1.004336E-03
-4.650000E+00 -2.800000E+00  1.096763E-03
-4.650000E+00 -2.750000E+00  1.193606E-03
-4.650000E+00 -2.700000E+00  1.294700E-03
-4.650000E+00 -2.650000E+00  1.399853E-03
-4.650000E+00 -2.600000E+00  1.508849E-03
-4.650000E+00 -2.550000E+00  1.621453E-03
-4.650000E+00 -2.500000E+00  1.737411E-03
-4.650000E+00 -2.450000E+00  1.856455E-03
-4.650000E+00 -2.400000E+00  1.978307E-03
-4.650000E+00 -2.350000E+00  2.102678E-03
-4.650000E+00 -2.300000E+00  2.229277E-03
-4.650000E+00 -2.250000E+00  2.357809E-03
-4.650000E+00 -2.200000E+00  2.487978E-03
-4.650000E+00 -2.150000E+00  2.619491E-03
-4.650000E+00 -2.100000E+00  2.752060E-03
-4.650000E+00 -2.050000E+00  2.885402E-03
-4.650000E+00 -2.000000E+00  3.019242E-03
-4.650000E+00 -1.950000E+00  3.153312E-03
-4.650000E+00 -1.900000E+00  3.287356E-03
-4.650000E+00 -1.850000E+00  3.421125E-03
-4.650000E+00 -1.800000E+00  3.554384E-03
-4.650000E+00 -1.750000E+00  3.686907E-03
-4.650000E+00 -1.700000E+00  3.818477E-03
-4.650000E+00 -1.650000E+00  3.948892E-03
-4.650000E+00 -1.600000E+00  4.077958E-03
-4.650000E+00 -1.550000E+00  4.205489E-03
-4.650000E+00 -1.500000E+00  4.331314E-03
-4.650000E+00 -1.450000E+00  4.455266E-03
-4.650000E+00 -1.400000E+00  4.577190E-03
-4.650000E+00 -1.350000E+00  4.696938E-03
-4.650000E+00 -1.300000E+00  4.814370E-03
-4.650000E+00 -1.250000E+00  4.929352E-03
-4.650000E+00 -1.200000E+00  5.041757E-03
-4.650000E+00 -1.150000E+00  5.151465E-03
-4.650000E+00 -1.100000E+00  5.258358E-03
-4.650000E+00 -1.050000E+00  5.362325E-03
-4.650000E+00 -1.000000E+00  5.463261E-03
-4.650000E+00 -9.500000E-01  5.561061E-03
-4.650000E+00 -9.000000E-01  5.655626E-03
-4.650000E+00 -8.500000E-01  5.746859E-03
-4.650000E+00 -8.000000E-01  5.834666E-03
-4.650000E+00 -7.500000E-01  5.918956E-03
-4.650000E+00 -7.000000E-01  5.999638E-03
-4.650000E+00 -6.500000E-01  6.076626E-03
-4.650000E+00 -6.000000E-01  6.149833E-03
-4.650000E+00 -5.500000E-01  6.219175E-03
-4.650000E+00 -5.000000E-01  6.284568E-03
-4.650000E+00 -4.500000E-01  6.345932E-03
-4.650000E+00 -4.000000E-01  6.403185E-03
-4.650000E+00 -3.500000E-01  6.456249E-03
-4.650000E+00 -3.000000E-01  6.505046E-03
-4.650000E+00 -2.500000E-01  6.549499E-03
-4.650000E+00 -2.000000E-01  6.589533E-03
-4.650000E+00 -1.500000E-01  6.625074E-03
-4.650000E+00 -1.000000E-01  6.656052E-03
-4.650000E+00 -5.000000E-02  6.682394E-03
-4.650000E+00  0.000000E+00  6.704034E-03
-4.650000E+00  5.000000E-02  6.720905E-03
-4.650000E+00  1.000000E-01  6.732944E-03
-4.650000E+00  1.500000E-01  6.740089E-03
-4.650000E+00  2.000000E-01  6.742283E-03
-4.650000E+00  2.500000E-01  6.739471E-03
-4.650000E+00  3.000000E-01  6.731599E-03
-4.650000E+00  3.500000E-01  6.718622E-03
-4.650000E+00  4.000000E-01  6.700493E-03
-4.650000E+00  4.500000E-01  6.677174E-03
-4.650000E+00  5.000000E-01  6.648629E-03
-4.650000E+00  5.500000E-01  6.614826E-03
-4.650000E+00  6.000000E-01  6.575740E-03
-4.650000E+00  6.500000E-01  6.531351E-03
-4.650000E+00  7.000000E-01  6.481644E-03
-4.650000E+00  7.500000E-01  6.426611E-03
-4.650000E+00  8.000000E-01  6.366251E-03
-4.650000E+00  8.500000E-01  6.300570E-03
-4.650000E+00  9.000000E-01  6.229581E-03
-4.650000E+00  9.500000E-01  6.153307E-03
-4.650000E+00  1.000000E+00  6.071778E-03
-4.650000E+00  1.050000E+00  5.985037E-03
-4.650000E+00  1.100000E+00  5.893134E-03
-4.650000E+00  1.150000E+00  5.796133E-03
-4.650000E+00  1.200000E+00  5.694109E-03
-4.650000E+00  1.250000E+00  5.587151E-03
-4.650000E+00  1.300000E+00  5.475363E-03
-4.650000E+00  1.350000E+00  5.358864E-03
-4.650000E+00  1.400000E+00  5.237788E-03
-4.650000E+00  1.450000E+00  5.112290E-03
-4.650000E+00  1.500000E+00  4.982542E-03
-4.650000E+00  1.550000E+00  4.848735E-03
-4.650000E+00  1.600000E+00  4.711084E-03
-4.650000E+00  1.650000E+00  4.569825E-03
-4.650000E+00  1.700000E+00  4.425217E-03
-4.650000E+00  1.750000E+00  4.277543E-03
-4.650000E+00  1.800000E+00  4.127112E-03
-4.650000E+00  1.850000E+00  3.974256E-03
-4.650000E+00  1.900000E+00  3.819334E-03
-4.650000E+00  1.950000E+00  3.662727E-03
-4.650000E+00  2.000000E+00  3.504842E-03
-4.650000E+00  2.050000E+00  3.346107E-03
-4.650000E+00  2.100000E+00  3.186972E-03
-4.650000E+00  2.150000E+00  3.027903E-03
-4.650000E+00  2.200000E+00  2.869384E-03
-4.650000E+00  2.250000E+00  2.711907E-03
-4.650000E+00  2.300000E+00  2.555975E-03
-4.650000E+00  2.350000E+00  2.402091E-03
-4.650000E+00  2.400000E+00  2.250758E-03
-4.650000E+00  2.450000E+00  2.102467E-03
-4.650000E+00  2.500000E+00  1.957700E-03
-4.650000E+00  2.550000E+00  1.816914E-03
-4.650000E+00  2.600000E+00  1.680544E-03
-4.650000E+00  2.650000E+00  1.548990E-03
-4.650000E+00  2.700000E+00  1.422616E-03
-4.650000E+00  2.750000E+00  1.301741E-03
-4.650000E+00  2.800000E+00  1.186639E-03
-4.650000E+00  2.850000E+00  1.077531E-03
-4.650000E+00  2.900000E+00  9.745859E-04
-4.650000E+00  2.950000E+00  8.779156E-04
-4.650000E+00  3.000000E+00  7.875765E-04
-4.650000E+00  3.050000E+00  7.035695E-04
-4.650000E+00  3.100000E+00  6.258414E-04
-4.650000E+00  3.150000E+00  5.542878E-04
-4.650000E+00  3.200000E+00  4.887571E-04
-4.650000E+00  3.250000E+00  4.290543E-04
-4.650000E+00  3.300000E+00  3.749470E-04
-4.650000E+00  3.350000E+00  3.261708E-04
-4.650000E+00  3.400000E+00  2.824351E-04
-4.650000E+00  3.450000E+00  2.434298E-04
-4.650000E+00  3.500000E+00  2.088311E-04
-4.650000E+00  3.550000E+00  1.783075E-04
-4.650000E+00  3.600000E+00  1.515255E-04
-4.650000E+00  3.650000E+00  1.281543E-04
-4.650000E+00  3.700000E+00  1.078709E-04
-4.650000E+00  3.750000E+00  9.036311E-05
-4.650000E+00  3.800000E+00  7.533356E-05
-4.650000E+00  3.850000E+00  6.250166E-05
-4.650000E+00  3.900000E+00  5.160558E-05
-4.650000E+00  3.950000E+00  4.240344E-05
-4.650000E+00  4.000000E+00  3.467392E-05
-4.650000E+00  4.050000E+00  2.821634E-05
-4.650000E+00  4.100000E+00  2.285038E-05
-4.650000E+00  4.150000E+00  1.841539E-05
-4.650000E+00  4.200000E+00  1.476939E-05
-4.650000E+00  4.250000E+00  1.178796E-05
-4.650000E+00  4.300000E+00  9.362879E-06
-4.650000E+00  4.350000E+00  7.400732E-06
-4.650000E+00  4.400000E+00  5.821494E-06
-4.650000E+00  4.450000E+00  4.557102E-06
-4.650000E+00  4.500000E+00  3.550073E-06
-4.650000E+00  4.550000E+00  2.752196E-06
-4.650000E+00  4.600000E+00  2.123315E-06
-4.650000E+00  4.650000E+00  1.630200E-06
-4.650000E+00  4.700000E+00  1.245541E-06
-4.650000E+00  4.750000E+00  9.470297E-07
-4.650000E+00  4.800000E+00  7.165656E-07
-4.650000E+00  4.850000E+00  5.395517E-07
-4.650000E+00  4.900000E+00  4.042897E-07
-4.650000E+00  4.950000E+00  3.014622E-07
-4.650000E+00  5.000000E+00  2.236926E-07
-4.650000E+00  5.050000E+00  1.651763E-07
-4.650000E+00  5.100000E+00  1.213726E-07
-4.650000E+00  5.150000E+00  8.875048E-08
-4.650000E+00  5.200000E+00  6.458033E-08
-4.650000E+00  5.250000E+00  4.676419E-08
-4.650000E+00  5.300000E+00  3.369900E-08
-4.650000E+00  5.350000E+00  2.416690E-08
-4.650000E+00  5.400000E+00  1.724800E-08
-4.650000E+00  5.450000E+00  1.225145E-08
-4.650000E+00  5.500000E+00  8.661386E-09
-4.650000E+00  5.550000E+00  6.094814E-09
-4.650000E+00  5.600000E+00  4.269001E-09
-4.650000E+00  5.650000E+00  2.976425E-09
-4.650000E+00  5.700000E+00  2.065645E-09
-4.650000E+00  5.750000E+00  1.426773E-09
-4.650000E+00  5.800000E+00  9.805371E-10
-4.650000E+00  5.850000E+00  6.700808E-10
-4.650000E+00  5.900000E+00  4.548624E-10
-4.650000E+00  5.950000E+00  3.061438E-10
-4.650000E+00  6.000000E+00  2.036760E-10
-4.650000E+00  6.050000E+00  1.332782E-10
-4.650000E+00  6.100000E+00  8.508300E-11
-4.650000E+00  6.150000E+00  5.227223E-11
-4.650000E+00  6.200000E+00  3.017460E-11
-4.650000E+00  6.250000E+00  1.562788E-11
-4.650000E+00  6.300000E+00  6.536343E-12
-4.650000E+00  6.350000E+00  1.573759E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  1.960439E-12
-4.600000E+00 -6.300000E+00  8.187519E-12
-4.600000E+00 -6.250000E+00  1.975064E-11
-4.600000E+00 -6.200000E+00  3.858918E-11
-4.600000E+00 -6.150000E+00  6.780987E-11
-4.600000E+00 -6.100000E+00  1.121678E-10
-4.600000E+00 -6.050000E+00  1.787883E-10
-4.600000E+00 -6.000000E+00  2.782181E-10
-4.600000E+00 -5.950000E+00  4.259276E-10
-4.600000E+00 -5.900000E+00  6.444376E-10
-4.600000E+00 -5.850000E+00  9.662993E-10
-4.600000E+00 -5.800000E+00  1.438239E-09
-4.600000E+00 -5.750000E+00  2.126875E-09
-4.600000E+00 -5.700000E+00  3.126548E-09
-4.600000E+00 -5.650000E+00  4.569955E-09
-4.600000E+00 -5.600000E+00  6.642488E-09
-4.600000E+00 -5.550000E+00  9.601412E-09
-4.600000E+00 -5.500000E+00  1.380132E-08
-4.600000E+00 -5.450000E+00  1.972761E-08
-4.600000E+00 -5.400000E+00  2.804028E-08
-4.600000E+00 -5.350000E+00  3.963052E-08
-4.600000E+00 -5.300000E+00  5.569350E-08
-4.600000E+00 -5.250000E+00  7.782096E-08
-4.600000E+00 -5.200000E+00  1.081181E-07
-4.600000E+00 -5.150000E+00  1.493499E-07
-4.600000E+00 -5.100000E+00  2.051222E-07
-4.600000E+00 -5.050000E+00  2.801045E-07
-4.600000E+00 -5.000000E+00  3.803008E-07
-4.600000E+00 -4.950000E+00  5.133755E-07
-4.600000E+00 -4.900000E+00  6.890423E-07
-4.600000E+00 -4.850000E+00  9.195227E-07
-4.600000E+00 -4.800000E+00  1.220081E-06
-4.600000E+00 -4.750000E+00  1.609642E-06
-4.600000E+00 -4.700000E+00  2.111493E-06
-4.600000E+00 -4.650000E+00  2.754071E-06
-4.600000E+00 -4.600000E+00  3.571846E-06
-4.600000E+00 -4.550000E+00  4.606272E-06
-4.600000E+00 -4.500000E+00  5.906815E-06
-4.600000E+00 -4.450000E+00  7.532043E-06
-4.600000E+00 -4.400000E+00  9.550741E-06
-4.600000E+00 -4.350000E+00  1.204304E-05
-4.600000E+00 -4.300000E+00  1.510153E-05
-4.600000E+00 -4.250000E+00  1.883230E-05
-4.600000E+00 -4.200000E+00  2.335584E-05
-4.600000E+00 -4.150000E+00  2.880788E-05
-4.600000E+00 -4.100000E+00  3.533988E-05
-4.600000E+00 -4.050000E+00  4.311939E-05
-4.600000E+00 -4.000000E+00  5.232999E-05
-4.600000E+00 -3.950000E+00  6.317090E-05
-4.600000E+00 -3.900000E+00  7.585623E-05
-4.600000E+00 -3.850000E+00  9.061366E-05
-4.600000E+00 -3.800000E+00  1.076828E-04
-4.600000E+00 -3.750000E+00  1.273129E-04
-4.600000E+00 -3.700000E+00  1.497603E-04
-4.600000E+00 -3.650000E+00  1.752855E-04
-4.600000E+00 -3.600000E+00  2.041492E-04
-4.600000E+00 -3.550000E+00  2.366090E-04
-4.600000E+00 -3.500000E+00  2.729152E-04
-4.600000E+00 -3.450000E+00  3.133066E-04
-4.600000E+00 -3.400000E+00  3.580064E-04
-4.600000E+00 -3.350000E+00  4.072180E-04
-4.600000E+00 -3.300000E+00  4.611213E-04
-4.600000E+00 -3.250000E+00  5.198688E-04
-4.600000E+00 -3.200000E+00  5.835827E-04
-4.600000E+00 -3.150000E+00  6.523523E-04
-4.600000E+00 -3.100000E+00  7.262318E-04
-4.600000E+00 -3.050000E+00  8.052390E-04
-4.600000E+00 -3.000000E+00  8.893543E-04
-4.600000E+00 -2.950000E+00  9.785214E-04
-4.600000E+00 -2.900000E+00  1.072647E-03
-4.600000E+00 -2.850000E+00  1.171603E-03
-4.600000E+00 -2.800000E+00  1.275228E-03
-4.600000E+00 -2.750000E+00  1.383329E-03
-4.600000E+00 -2.700000E+00  1.495686E-03
-4.600000E+00 -2.650000E+00  1.612053E-03
-4.600000E+00 -2.600000E+00  1.732163E-03
-4.600000E+00 -2.550000E+00  1.855731E-03
-4.600000E+00 -2.500000E+00  1.982458E-03
-4.600000E+00 -2.450000E+00  2.112033E-03
-4.600000E+00 -2.400000E+00  2.244140E-03
-4.600000E+00 -2.350000E+00  2.378456E-03
-4.600000E+00 -2.300000E+00  2.514660E-03
-4.600000E+00 -2.250000E+00  2.652432E-03
-4.600000E+00 -2.200000E+00  2.791455E-03
-4.600000E+00 -2.150000E+00  2.931420E-03
-4.600000E+00 -2.100000E+00  3.072027E-03
-4.600000E+00 -2.050000E+00  3.212984E-03
-4.600000E+00 -2.000000E+00  3.354012E-03
-4.600000E+00 -1.950000E+00  3.494843E-03
-4.600000E+00 -1.900000E+00  3.635223E-03
-4.600000E+00 -1.850000E+00  3.774909E-03
-4.600000E+00 -1.800000E+00  3.913672E-03
-4.600000E+00 -1.750000E+00  4.051297E-03
-4.600000E+00 -1.700000E+00  4.187580E-03
-4.600000E+00 -1.650000E+00  4.322330E-03
-4.600000E+00 -1.600000E+00  4.455370E-03
-4.600000E+00 -1.550000E+00  4.586530E-03
-4.600000E+00 -1.500000E+00  4.715655E-03
-4.600000E+00 -1.450000E+00  4.842596E-03
-4.600000E+00 -1.400000E+00  4.967215E-03
-4.600000E+00 -1.350000E+00  5.089382E-03
-4.600000E+00 -1.300000E+00  5.208976E-03
-4.600000E+00 -1.250000E+00  5.325880E-03
-4.600000E+00 -1.200000E+00  5.439985E-03
-4.600000E+00 -1.150000E+00  5.551186E-03
-4.600000E+00 -1.100000E+00  5.659385E-03
-4.600000E+00 -1.050000E+00  5.764487E-03
-4.600000E+00 -1.000000E+00  5.866400E-03
-4.600000E+00 -9.500000E-01  5.965035E-03
-4.600000E+00 -9.000000E-01  6.060308E-03
-4.600000E+00 -8.500000E-01  6.152135E-03
-4.600000E+00 -8.000000E-01  6.240434E-03
-4.600000E+00 -7.500000E-01  6.325125E-03
-4.600000E+00 -7.000000E-01  6.406131E-03
-4.600000E+00 -6.500000E-01  6.483374E-03
-4.600000E+00 -6.000000E-01  6.556776E-03
-4.600000E+00 -5.500000E-01  6.626263E-03
-4.600000E+00 -5.000000E-01  6.691760E-03
-4.600000E+00 -4.500000E-01  6.753191E-03
-4.600000E+00 -4.000000E-01  6.810482E-03
-4.600000E+00 -3.500000E-01  6.863561E-03
-4.600000E+00 -3.000000E-01  6.912354E-03
-4.600000E+00 -2.500000E-01  6.956789E-03
-4.600000E+00 -2.000000E-01  6.996795E-03
-4.600000E+00 -1.500000E-01  7.032300E-03
-4.600000E+00 -1.000000E-01  7.063236E-03
-4.600000E+00 -5.000000E-02  7.089534E-03
-4.600000E+00  0.000000E+00  7.111127E-03
-4.600000E+00  5.000000E-02  7.127950E-03
-4.600000E+00  1.000000E-01  7.139940E-03
-4.600000E+00  1.500000E-01  7.147035E-03
-4.600000E+00  2.000000E-01  7.149177E-03
-4.600000E+00  2.500000E-01  7.146308E-03
-4.600000E+00  3.000000E-01  7.138376E-03
-4.600000E+00  3.500000E-01  7.125331E-03
-4.600000E+00  4.000000E-01  7.107124E-03
-4.600000E+00  4.500000E-01  7.083714E-03
-4.600000E+00  5.000000E-01  7.055059E-03
-4.600000E+00  5.500000E-01  7.021125E-03
-4.600000E+00  6.000000E-01  6.981880E-03
-4.600000E+00  6.500000E-01  6.937299E-03
-4.600000E+00  7.000000E-01  6.887359E-03
-4.600000E+00  7.500000E-01  6.832047E-03
-4.600000E+00  8.000000E-01  6.771350E-03
-4.600000E+00  8.500000E-01  6.705268E-03
-4.600000E+00  9.000000E-01  6.633802E-03
-4.600000E+00  9.500000E-01  6.556965E-03
-4.600000E+00  1.000000E+00  6.474775E-03
-4.600000E+00  1.050000E+00  6.387261E-03
-4.600000E+00  1.100000E+00  6.294461E-03
-4.600000E+00  1.150000E+00  6.196423E-03
-4.600000E+00  1.200000E+00  6.093206E-03
-4.600000E+00  1.250000E+00  5.984883E-03
-4.600000E+00  1.300000E+00  5.871538E-03
-4.600000E+00  1.350000E+00  5.753272E-03
-4.600000E+00  1.400000E+00  5.630199E-03
-4.600000E+00  1.450000E+00  5.502452E-03
-4.600000E+00  1.500000E+00  5.370182E-03
-4.600000E+00  1.550000E+00  5.233557E-03
-4.600000E+00  1.600000E+00  5.092770E-03
-4.600000E+00  1.650000E+00  4.948031E-03
-4.600000E+00  1.700000E+00  4.799578E-03
-4.600000E+00  1.750000E+00  4.647671E-03
-4.600000E+00  1.800000E+00  4.492594E-03
-4.600000E+00  1.850000E+00  4.334661E-03
-4.600000E+00  1.900000E+00  4.174209E-03
-4.600000E+00  1.950000E+00  4.011603E-03
-4.600000E+00  2.000000E+00  3.847235E-03
-4.600000E+00  2.050000E+00  3.681523E-03
-4.600000E+00  2.100000E+00  3.514907E-03
-4.600000E+00  2.150000E+00  3.347853E-03
-4.600000E+00  2.200000E+00  3.180846E-03
-4.600000E+00  2.250000E+00  3.014387E-03
-4.600000E+00  2.300000E+00  2.848992E-03
-4.600000E+00  2.350000E+00  2.685186E-03
-4.600000E+00  2.400000E+00  2.523499E-03
-4.600000E+00  2.450000E+00  2.364457E-03
-4.600000E+00  2.500000E+00  2.208582E-03
-4.600000E+00  2.550000E+00  2.056380E-03
-4.600000E+00  2.600000E+00  1.908337E-03
-4.600000E+00  2.650000E+00  1.764914E-03
-4.600000E+00  2.700000E+00  1.626537E-03
-4.600000E+00  2.750000E+00  1.493594E-03
-4.600000E+00  2.800000E+00  1.366426E-03
-4.600000E+00  2.850000E+00  1.245327E-03
-4.600000E+00  2.900000E+00  1.130534E-03
-4.600000E+00  2.950000E+00  1.022228E-03
-4.600000E+00  3.000000E+00  9.205329E-04
-4.600000E+00  3.050000E+00  8.255102E-04
-4.600000E+00  3.100000E+00  7.371633E-04
-4.600000E+00  3.150000E+00  6.554381E-04
-4.600000E+00  3.200000E+00  5.802255E-04
-4.600000E+00  3.250000E+00  5.113660E-04
-4.600000E+00  3.300000E+00  4.486540E-04
-4.600000E+00  3.350000E+00  3.918436E-04
-4.600000E+00  3.400000E+00  3.406547E-04
-4.600000E+00  3.450000E+00  2.947798E-04
-4.600000E+00  3.500000E+00  2.538900E-04
-4.600000E+00  3.550000E+00  2.176421E-04
-4.600000E+00  3.600000E+00  1.856849E-04
-4.600000E+00  3.650000E+00  1.576649E-04
-4.600000E+00  3.700000E+00  1.332319E-04
-4.600000E+00  3.750000E+00  1.120438E-04
-4.600000E+00  3.800000E+00  9.377067E-05
-4.600000E+00  3.850000E+00  7.809795E-05
-4.600000E+00  3.900000E+00  6.472931E-05
-4.600000E+00  3.950000E+00  5.338845E-05
-4.600000E+00  4.000000E+00  4.382032E-05
-4.600000E+00  4.050000E+00  3.579179E-05
-4.600000E+00  4.100000E+00  2.909171E-05
-4.600000E+00  4.150000E+00  2.353053E-05
-4.600000E+00  4.200000E+00  1.893956E-05
-4.600000E+00  4.250000E+00  1.516991E-05
-4.600000E+00  4.300000E+00  1.209124E-05
-4.600000E+00  4.350000E+00  9.590298E-06
-4.600000E+00  4.400000E+00  7.569493E-06
-4.600000E+00  4.450000E+00  5.945304E-06
-4.600000E+00  4.500000E+00  4.646792E-06
-4.600000E+00  4.550000E+00  3.614124E-06
-4.600000E+00  4.600000E+00  2.797194E-06
-4.600000E+00  4.650000E+00  2.154319E-06
-4.600000E+00  4.700000E+00  1.651063E-06
-4.600000E+00  4.750000E+00  1.259163E-06
-4.600000E+00  4.800000E+00  9.555694E-07
-4.600000E+00  4.850000E+00  7.216100E-07
-4.600000E+00  4.900000E+00  5.422513E-07
-4.600000E+00  4.950000E+00  4.054658E-07
-4.600000E+00  5.000000E+00  3.016904E-07
-4.600000E+00  5.050000E+00  2.233682E-07
-4.600000E+00  5.100000E+00  1.645633E-07
-4.600000E+00  5.150000E+00  1.206417E-07
-4.600000E+00  5.200000E+00  8.800683E-08
-4.600000E+00  5.250000E+00  6.388435E-08
-4.600000E+00  5.300000E+00  4.614647E-08
-4.600000E+00  5.350000E+00  3.317097E-08
-4.600000E+00  5.400000E+00  2.372830E-08
-4.600000E+00  5.450000E+00  1.689197E-08
-4.600000E+00  5.500000E+00  1.196791E-08
-4.600000E+00  5.550000E+00  8.439182E-09
-4.600000E+00  5.600000E+00  5.923025E-09
-4.600000E+00  5.650000E+00  4.137658E-09
-4.600000E+00  5.700000E+00  2.876851E-09
-4.600000E+00  5.750000E+00  1.990548E-09
-4.600000E+00  5.800000E+00  1.370201E-09
-4.600000E+00  5.850000E+00  9.377534E-10
-4.600000E+00  5.900000E+00  6.374011E-10
-4.600000E+00  5.950000E+00  4.294895E-10
-4.600000E+00  6.000000E+00  2.860081E-10
-4.600000E+00  6.050000E+00  1.872942E-10
-4.600000E+00  6.100000E+00  1.196332E-10
-4.600000E+00  6.150000E+00  7.352722E-11
-4.600000E+00  6.200000E+00  4.245447E-11
-4.600000E+00  6.250000E+00  2.199069E-11
-4.600000E+00  6.300000E+00  9.198112E-12
-4.600000E+00  6.350000E+00  2.214678E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.670514E-12
-4.550000E+00 -6.300000E+00  1.115220E-11
-4.550000E+00 -6.250000E+00  2.689838E-11
-4.550000E+00 -6.200000E+00  5.254205E-11
-4.550000E+00 -6.150000E+00  9.229551E-11
-4.550000E+00 -6.100000E+00  1.525961E-10
-4.550000E+00 -6.050000E+00  2.430741E-10
-4.550000E+00 -6.000000E+00  3.779589E-10
-4.550000E+00 -5.950000E+00  5.780858E-10
-4.550000E+00 -5.900000E+00  8.737295E-10
-4.550000E+00 -5.850000E+00  1.308567E-09
-4.550000E+00 -5.800000E+00  1.945176E-09
-4.550000E+00 -5.750000E+00  2.872601E-09
-4.550000E+00 -5.700000E+00  4.216689E-09
-4.550000E+00 -5.650000E+00  6.154091E-09
-4.550000E+00 -5.600000E+00  8.931090E-09
-4.550000E+00 -5.550000E+00  1.288871E-08
-4.550000E+00 -5.500000E+00  1.849596E-08
-4.550000E+00 -5.450000E+00  2.639338E-08
-4.550000E+00 -5.400000E+00  3.744989E-08
-4.550000E+00 -5.350000E+00  5.283591E-08
-4.550000E+00 -5.300000E+00  7.411721E-08
-4.550000E+00 -5.250000E+00  1.033737E-07
-4.550000E+00 -5.200000E+00  1.433489E-07
-4.550000E+00 -5.150000E+00  1.976363E-07
-4.550000E+00 -5.100000E+00  2.709088E-07
-4.550000E+00 -5.050000E+00  3.692002E-07
-4.550000E+00 -5.000000E+00  5.002446E-07
-4.550000E+00 -4.950000E+00  6.738843E-07
-4.550000E+00 -4.900000E+00  9.025523E-07
-4.550000E+00 -4.850000E+00  1.201839E-06
-4.550000E+00 -4.800000E+00  1.591146E-06
-4.550000E+00 -4.750000E+00  2.094442E-06
-4.550000E+00 -4.700000E+00  2.741106E-06
-4.550000E+00 -4.650000E+00  3.566876E-06
-4.550000E+00 -4.600000E+00  4.614888E-06
-4.550000E+00 -4.550000E+00  5.936797E-06
-4.550000E+00 -4.500000E+00  7.593965E-06
-4.550000E+00 -4.450000E+00  9.658701E-06
-4.550000E+00 -4.400000E+00  1.221551E-05
-4.550000E+00 -4.350000E+00  1.536233E-05
-4.550000E+00 -4.300000E+00  1.921172E-05
-4.550000E+00 -4.250000E+00  2.389188E-05
-4.550000E+00 -4.200000E+00  2.954759E-05
-4.550000E+00 -4.150000E+00  3.634085E-05
-4.550000E+00 -4.100000E+00  4.445127E-05
-4.550000E+00 -4.050000E+00  5.407610E-05
-4.550000E+00 -4.000000E+00  6.542982E-05
-4.550000E+00 -3.950000E+00  7.874332E-05
-4.550000E+00 -3.900000E+00  9.426257E-05
-4.550000E+00 -3.850000E+00  1.122467E-04
-4.550000E+00 -3.800000E+00  1.329657E-04
-4.550000E+00 -3.750000E+00  1.566972E-04
-4.550000E+00 -3.700000E+00  1.837236E-04
-4.550000E+00 -3.650000E+00  2.143276E-04
-4.550000E+00 -3.600000E+00  2.487881E-04
-4.550000E+00 -3.550000E+00  2.873762E-04
-4.550000E+00 -3.500000E+00  3.303497E-04
-4.550000E+00 -3.450000E+00  3.779491E-04
-4.550000E+00 -3.400000E+00  4.303926E-04
-4.550000E+00 -3.350000E+00  4.878718E-04
-4.550000E+00 -3.300000E+00  5.505479E-04
-4.550000E+00 -3.250000E+00  6.185481E-04
-4.550000E+00 -3.200000E+00  6.919623E-04
-4.550000E+00 -3.150000E+00  7.708418E-04
-4.550000E+00 -3.100000E+00  8.551968E-04
-4.550000E+00 -3.050000E+00  9.449965E-04
-4.550000E+00 -3.000000E+00  1.040169E-03
-4.550000E+00 -2.950000E+00  1.140601E-03
-4.550000E+00 -2.900000E+00  1.246143E-03
-4.550000E+00 -2.850000E+00  1.356606E-03
-4.550000E+00 -2.800000E+00  1.471770E-03
-4.550000E+00 -2.750000E+00  1.591384E-03
-4.550000E+00 -2.700000E+00  1.715171E-03
-4.550000E+00 -2.650000E+00  1.842829E-03
-4.550000E+00 -2.600000E+00  1.974042E-03
-4.550000E+00 -2.550000E+00  2.108476E-03
-4.550000E+00 -2.500000E+00  2.245789E-03
-4.550000E+00 -2.450000E+00  2.385632E-03
-4.550000E+00 -2.400000E+00  2.527653E-03
-4.550000E+00 -2.350000E+00  2.671504E-03
-4.550000E+00 -2.300000E+00  2.816836E-03
-4.550000E+00 -2.250000E+00  2.963311E-03
-4.550000E+00 -2.200000E+00  3.110599E-03
-4.550000E+00 -2.150000E+00  3.258381E-03
-4.550000E+00 -2.100000E+00  3.406350E-03
-4.550000E+00 -2.050000E+00  3.554214E-03
-4.550000E+00 -2.000000E+00  3.701695E-03
-4.550000E+00 -1.950000E+00  3.848532E-03
-4.550000E+00 -1.900000E+00  3.994476E-03
-4.550000E+00 -1.850000E+00  4.139297E-03
-4.550000E+00 -1.800000E+00  4.282779E-03
-4.550000E+00 -1.750000E+00  4.424720E-03
-4.550000E+00 -1.700000E+00  4.564935E-03
-4.550000E+00 -1.650000E+00  4.703249E-03
-4.550000E+00 -1.600000E+00  4.839502E-03
-4.550000E+00 -1.550000E+00  4.973545E-03
-4.550000E+00 -1.500000E+00  5.105240E-03
-4.550000E+00 -1.450000E+00  5.234460E-03
-4.550000E+00 -1.400000E+00  5.361086E-03
-4.550000E+00 -1.350000E+00  5.485007E-03
-4.550000E+00 -1.300000E+00  5.606121E-03
-4.550000E+00 -1.250000E+00  5.724330E-03
-4.550000E+00 -1.200000E+00  5.839542E-03
-4.550000E+00 -1.150000E+00  5.951673E-03
-4.550000E+00 -1.100000E+00  6.060639E-03
-4.550000E+00 -1.050000E+00  6.166361E-03
-4.550000E+00 -1.000000E+00  6.268763E-03
-4.550000E+00 -9.500000E-01  6.367772E-03
-4.550000E+00 -9.000000E-01  6.463317E-03
-4.550000E+00 -8.500000E-01  6.555325E-03
-4.550000E+00 -8.000000E-01  6.643729E-03
-4.550000E+00 -7.500000E-01  6.728460E-03
-4.550000E+00 -7.000000E-01  6.809449E-03
-4.550000E+00 -6.500000E-01  6.886628E-03
-4.550000E+00 -6.000000E-01  6.959931E-03
-4.550000E+00 -5.500000E-01  7.029289E-03
-4.550000E+00 -5.000000E-01  7.094634E-03
-4.550000E+00 -4.500000E-01  7.155898E-03
-4.550000E+00 -4.000000E-01  7.213013E-03
-4.550000E+00 -3.500000E-01  7.265911E-03
-4.550000E+00 -3.000000E-01  7.314522E-03
-4.550000E+00 -2.500000E-01  7.358779E-03
-4.550000E+00 -2.000000E-01  7.398612E-03
-4.550000E+00 -1.500000E-01  7.433955E-03
-4.550000E+00 -1.000000E-01  7.464740E-03
-4.550000E+00 -5.000000E-02  7.490900E-03
-4.550000E+00  0.000000E+00  7.512369E-03
-4.550000E+00  5.000000E-02  7.529082E-03
-4.550000E+00  1.000000E-01  7.540978E-03
-4.550000E+00  1.500000E-01  7.547994E-03
-4.550000E+00  2.000000E-01  7.550071E-03
-4.550000E+00  2.500000E-01  7.547151E-03
-4.550000E+00  3.000000E-01  7.539181E-03
-4.550000E+00  3.500000E-01  7.526107E-03
-4.550000E+00  4.000000E-01  7.507880E-03
-4.550000E+00  4.500000E-01  7.484454E-03
-4.550000E+00  5.000000E-01  7.455785E-03
-4.550000E+00  5.500000E-01  7.421835E-03
-4.550000E+00  6.000000E-01  7.382567E-03
-4.550000E+00  6.500000E-01  7.337950E-03
-4.550000E+00  7.000000E-01  7.287956E-03
-4.550000E+00  7.500000E-01  7.232564E-03
-4.550000E+00  8.000000E-01  7.171755E-03
-4.550000E+00  8.500000E-01  7.105518E-03
-4.550000E+00  9.000000E-01  7.033847E-03
-4.550000E+00  9.500000E-01  6.956744E-03
-4.550000E+00  1.000000E+00  6.874216E-03
-4.550000E+00  1.050000E+00  6.786280E-03
-4.550000E+00  1.100000E+00  6.692960E-03
-4.550000E+00  1.150000E+00  6.594291E-03
-4.550000E+00  1.200000E+00  6.490317E-03
-4.550000E+00  1.250000E+00  6.381093E-03
-4.550000E+00  1.300000E+00  6.266688E-03
-4.550000E+00  1.350000E+00  6.147182E-03
-4.550000E+00  1.400000E+00  6.022672E-03
-4.550000E+00  1.450000E+00  5.893268E-03
-4.550000E+00  1.500000E+00  5.759099E-03
-4.550000E+00  1.550000E+00  5.620312E-03
-4.550000E+00  1.600000E+00  5.477074E-03
-4.550000E+00  1.650000E+00  5.329572E-03
-4.550000E+00  1.700000E+00  5.178018E-03
-4.550000E+00  1.750000E+00  5.022645E-03
-4.550000E+00  1.800000E+00  4.863716E-03
-4.550000E+00  1.850000E+00  4.701516E-03
-4.550000E+00  1.900000E+00  4.536360E-03
-4.550000E+00  1.950000E+00  4.368591E-03
-4.550000E+00  2.000000E+00  4.198580E-03
-4.550000E+00  2.050000E+00  4.026726E-03
-4.550000E+00  2.100000E+00  3.853458E-03
-4.550000E+00  2.150000E+00  3.679229E-03
-4.550000E+00  2.200000E+00  3.504518E-03
-4.550000E+00  2.250000E+00  3.329827E-03
-4.550000E+00  2.300000E+00  3.155677E-03
-4.550000E+00  2.350000E+00  2.982604E-03
-4.550000E+00  2.400000E+00  2.811156E-03
-4.550000E+00  2.450000E+00  2.641887E-03
-4.550000E+00  2.500000E+00  2.475350E-03
-4.550000E+00  2.550000E+00  2.312093E-03
-4.550000E+00  2.600000E+00  2.152648E-03
-4.550000E+00  2.650000E+00  1.997530E-03
-4.550000E+00  2.700000E+00  1.847226E-03
-4.550000E+00  2.750000E+00  1.702188E-03
-4.550000E+00  2.800000E+00  1.562827E-03
-4.550000E+00  2.850000E+00  1.429509E-03
-4.550000E+00  2.900000E+00  1.302544E-03
-4.550000E+00  2.950000E+00  1.182189E-03
-4.550000E+00  3.000000E+00  1.068639E-03
-4.550000E+00  3.050000E+00  9.620258E-04
-4.550000E+00  3.100000E+00  8.624189E-04
-4.550000E+00  3.150000E+00  7.698246E-04
-4.550000E+00  3.200000E+00  6.841878E-04
-4.550000E+00  3.250000E+00  6.053956E-04
-4.550000E+00  3.300000E+00  5.332808E-04
-4.550000E+00  3.350000E+00  4.676275E-04
-4.550000E+00  3.400000E+00  4.081766E-04
-4.550000E+00  3.450000E+00  3.546331E-04
-4.550000E+00  3.500000E+00  3.066721E-04
-4.550000E+00  3.550000E+00  2.639466E-04
-4.550000E+00  3.600000E+00  2.260943E-04
-4.550000E+00  3.650000E+00  1.927444E-04
-4.550000E+00  3.700000E+00  1.635237E-04
-4.550000E+00  3.750000E+00  1.380627E-04
-4.550000E+00  3.800000E+00  1.160006E-04
-4.550000E+00  3.850000E+00  9.698966E-05
-4.550000E+00  3.900000E+00  8.069853E-05
-4.550000E+00  3.950000E+00  6.681528E-05
-4.550000E+00  4.000000E+00  5.504932E-05
-4.550000E+00  4.050000E+00  4.513264E-05
-4.550000E+00  4.100000E+00  3.682048E-05
-4.550000E+00  4.150000E+00  2.989139E-05
-4.550000E+00  4.200000E+00  2.414675E-05
-4.550000E+00  4.250000E+00  1.941001E-05
-4.550000E+00  4.300000E+00  1.552552E-05
-4.550000E+00  4.350000E+00  1.235716E-05
-4.550000E+00  4.400000E+00  9.786832E-06
-4.550000E+00  4.450000E+00  7.712857E-06
-4.550000E+00  4.500000E+00  6.048349E-06
-4.550000E+00  4.550000E+00  4.719602E-06
-4.550000E+00  4.600000E+00  3.664538E-06
-4.550000E+00  4.650000E+00  2.831239E-06
-4.550000E+00  4.700000E+00  2.176583E-06
-4.550000E+00  4.750000E+00  1.664996E-06
-4.550000E+00  4.800000E+00  1.267326E-06
-4.550000E+00  4.850000E+00  9.598375E-07
-4.550000E+00  4.900000E+00  7.233349E-07
-4.550000E+00  4.950000E+00  5.423894E-07
-4.550000E+00  5.000000E+00  4.046795E-07
-4.550000E+00  5.050000E+00  3.004266E-07
-4.550000E+00  5.100000E+00  2.219178E-07
-4.550000E+00  5.150000E+00  1.631073E-07
-4.550000E+00  5.200000E+00  1.192846E-07
-4.550000E+00  5.250000E+00  8.680196E-08
-4.550000E+00  5.300000E+00  6.285151E-08
-4.550000E+00  5.350000E+00  4.528480E-08
-4.550000E+00  5.400000E+00  3.246778E-08
-4.550000E+00  5.450000E+00  2.316497E-08
-4.550000E+00  5.500000E+00  1.644780E-08
-4.550000E+00  5.550000E+00  1.162249E-08
-4.550000E+00  5.600000E+00  8.173712E-09
-4.550000E+00  5.650000E+00  5.721000E-09
-4.550000E+00  5.700000E+00  3.985071E-09
-4.550000E+00  5.750000E+00  2.762144E-09
-4.550000E+00  5.800000E+00  1.904408E-09
-4.550000E+00  5.850000E+00  1.305284E-09
-4.550000E+00  5.900000E+00  8.883843E-10
-4.550000E+00  5.950000E+00  5.992886E-10
-4.550000E+00  6.000000E+00  3.994623E-10
-4.550000E+00  6.050000E+00  2.617893E-10
-4.550000E+00  6.100000E+00  1.673124E-10
-4.550000E+00  6.150000E+00  1.028724E-10
-4.550000E+00  6.200000E+00  5.941346E-11
-4.550000E+00  6.250000E+00  3.077958E-11
-4.550000E+00  6.300000E+00  1.287515E-11
-4.550000E+00  6.350000E+00  3.100098E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  3.620112E-12
-4.500000E+00 -6.300000E+00  1.511654E-11
-4.500000E+00 -6.250000E+00  3.645449E-11
-4.500000E+00 -6.200000E+00  7.119078E-11
-4.500000E+00 -6.150000E+00  1.250082E-10
-4.500000E+00 -6.100000E+00  2.065777E-10
-4.500000E+00 -6.050000E+00  3.288498E-10
-4.500000E+00 -6.000000E+00  5.109257E-10
-4.500000E+00 -5.950000E+00  7.807239E-10
-4.500000E+00 -5.900000E+00  1.178736E-09
-4.500000E+00 -5.850000E+00  1.763268E-09
-4.500000E+00 -5.800000E+00  2.617696E-09
-4.500000E+00 -5.750000E+00  3.860423E-09
-4.500000E+00 -5.700000E+00  5.658452E-09
-4.500000E+00 -5.650000E+00  8.245716E-09
-4.500000E+00 -5.600000E+00  1.194766E-08
-4.500000E+00 -5.550000E+00  1.721395E-08
-4.500000E+00 -5.500000E+00  2.466158E-08
-4.500000E+00 -5.450000E+00  3.513128E-08
-4.500000E+00 -5.400000E+00  4.976074E-08
-4.500000E+00 -5.350000E+00  7.007871E-08
-4.500000E+00 -5.300000E+00  9.812502E-08
-4.500000E+00 -5.250000E+00  1.366022E-07
-4.500000E+00 -5.200000E+00  1.890654E-07
-4.500000E+00 -5.150000E+00  2.601579E-07
-4.500000E+00 -5.100000E+00  3.559004E-07
-4.500000E+00 -5.050000E+00  4.840433E-07
-4.500000E+00 -5.000000E+00  6.544901E-07
-4.500000E+00 -4.950000E+00  8.798029E-07
-4.500000E+00 -4.900000E+00  1.175797E-06
-4.500000E+00 -4.850000E+00  1.562235E-06
-4.500000E+00 -4.800000E+00  2.063621E-06
-4.500000E+00 -4.750000E+00  2.710113E-06
-4.500000E+00 -4.700000E+00  3.538530E-06
-4.500000E+00 -4.650000E+00  4.593478E-06
-4.500000E+00 -4.600000E+00  5.928564E-06
-4.500000E+00 -4.550000E+00  7.607695E-06
-4.500000E+00 -4.500000E+00  9.706433E-06
-4.500000E+00 -4.450000E+00  1.231338E-05
-4.500000E+00 -4.400000E+00  1.553156E-05
-4.500000E+00 -4.350000E+00  1.947970E-05
-4.500000E+00 -4.300000E+00  2.429350E-05
-4.500000E+00 -4.250000E+00  3.012659E-05
-4.500000E+00 -4.200000E+00  3.715134E-05
-4.500000E+00 -4.150000E+00  4.555936E-05
-4.500000E+00 -4.100000E+00  5.556156E-05
-4.500000E+00 -4.050000E+00  6.738778E-05
-4.500000E+00 -4.000000E+00  8.128594E-05
-4.500000E+00 -3.950000E+00  9.752062E-05
-4.500000E+00 -3.900000E+00  1.163710E-04
-4.500000E+00 -3.850000E+00  1.381282E-04
-4.500000E+00 -3.800000E+00  1.630923E-04
-4.500000E+00 -3.750000E+00  1.915680E-04
-4.500000E+00 -3.700000E+00  2.238610E-04
-4.500000E+00 -3.650000E+00  2.602728E-04
-4.500000E+00 -3.600000E+00  3.010958E-04
-4.500000E+00 -3.550000E+00  3.466082E-04
-4.500000E+00 -3.500000E+00  3.970685E-04
-4.500000E+00 -3.450000E+00  4.527105E-04
-4.500000E+00 -3.400000E+00  5.137386E-04
-4.500000E+00 -3.350000E+00  5.803229E-04
-4.500000E+00 -3.300000E+00  6.525958E-04
-4.500000E+00 -3.250000E+00  7.306484E-04
-4.500000E+00 -3.200000E+00  8.145283E-04
-4.500000E+00 -3.150000E+00  9.042382E-04
-4.500000E+00 -3.100000E+00  9.997351E-04
-4.500000E+00 -3.050000E+00  1.100930E-03
-4.500000E+00 -3.000000E+00  1.207691E-03
-4.500000E+00 -2.950000E+00  1.319842E-03
-4.500000E+00 -2.900000E+00  1.437169E-03
-4.500000E+00 -2.850000E+00  1.559421E-03
-4.500000E+00 -2.800000E+00  1.686315E-03
-4.500000E+00 -2.750000E+00  1.817540E-03
-4.500000E+00 -2.700000E+00  1.952761E-03
-4.500000E+00 -2.650000E+00  2.091625E-03
-4.500000E+00 -2.600000E+00  2.233765E-03
-4.500000E+00 -2.550000E+00  2.378804E-03
-4.500000E+00 -2.500000E+00  2.526362E-03
-4.500000E+00 -2.450000E+00  2.676055E-03
-4.500000E+00 -2.400000E+00  2.827506E-03
-4.500000E+00 -2.350000E+00  2.980340E-03
-4.500000E+00 -2.300000E+00  3.134195E-03
-4.500000E+00 -2.250000E+00  3.288719E-03
-4.500000E+00 -2.200000E+00  3.443575E-03
-4.500000E+00 -2.150000E+00  3.598441E-03
-4.500000E+00 -2.100000E+00  3.753012E-03
-4.500000E+00 -2.050000E+00  3.907001E-03
-4.500000E+00 -2.000000E+00  4.060139E-03
-4.500000E+00 -1.950000E+00  4.212173E-03
-4.500000E+00 -1.900000E+00  4.362871E-03
-4.500000E+00 -1.850000E+00  4.512018E-03
-4.500000E+00 -1.800000E+00  4.659415E-03
-4.500000E+00 -1.750000E+00  4.804879E-03
-4.500000E+00 -1.700000E+00  4.948244E-03
-4.500000E+00 -1.650000E+00  5.089356E-03
-4.500000E+00 -1.600000E+00  5.228076E-03
-4.500000E+00 -1.550000E+00  5.364277E-03
-4.500000E+00 -1.500000E+00  5.497841E-03
-4.500000E+00 -1.450000E+00  5.628663E-03
-4.500000E+00 -1.400000E+00  5.756644E-03
-4.500000E+00 -1.350000E+00  5.881693E-03
-4.500000E+00 -1.300000E+00  6.003728E-03
-4.500000E+00 -1.250000E+00  6.122670E-03
-4.500000E+00 -1.200000E+00  6.238447E-03
-4.500000E+00 -1.150000E+00  6.350989E-03
-4.500000E+00 -1.100000E+00  6.460231E-03
-4.500000E+00 -1.050000E+00  6.566110E-03
-4.500000E+00 -1.000000E+00  6.668564E-03
-4.500000E+00 -9.500000E-01  6.767535E-03
-4.500000E+00 -9.000000E-01  6.862962E-03
-4.500000E+00 -8.500000E-01  6.954788E-03
-4.500000E+00 -8.000000E-01  7.042956E-03
-4.500000E+00 -7.500000E-01  7.127406E-03
-4.500000E+00 -7.000000E-01  7.208080E-03
-4.500000E+00 -6.500000E-01  7.284920E-03
-4.500000E+00 -6.000000E-01  7.357865E-03
-4.500000E+00 -5.500000E-01  7.426854E-03
-4.500000E+00 -5.000000E-01  7.491827E-03
-4.500000E+00 -4.500000E-01  7.552721E-03
-4.500000E+00 -4.000000E-01  7.609472E-03
-4.500000E+00 -3.500000E-01  7.662017E-03
-4.500000E+00 -3.000000E-01  7.710291E-03
-4.500000E+00 -2.500000E-01  7.754228E-03
-4.500000E+00 -2.000000E-01  7.793763E-03
-4.500000E+00 -1.500000E-01  7.828831E-03
-4.500000E+00 -1.000000E-01  7.859366E-03
-4.500000E+00 -5.000000E-02  7.885302E-03
-4.500000E+00  0.000000E+00  7.906575E-03
-4.500000E+00  5.000000E-02  7.923121E-03
-4.500000E+00  1.000000E-01  7.934878E-03
-4.500000E+00  1.500000E-01  7.941784E-03
-4.500000E+00  2.000000E-01  7.943780E-03
-4.500000E+00  2.500000E-01  7.940808E-03
-4.500000E+00  3.000000E-01  7.932811E-03
-4.500000E+00  3.500000E-01  7.919738E-03
-4.500000E+00  4.000000E-01  7.901535E-03
-4.500000E+00  4.500000E-01  7.878155E-03
-4.500000E+00  5.000000E-01  7.849552E-03
-4.500000E+00  5.500000E-01  7.815683E-03
-4.500000E+00  6.000000E-01  7.776508E-03
-4.500000E+00  6.500000E-01  7.731991E-03
-4.500000E+00  7.000000E-01  7.682099E-03
-4.500000E+00  7.500000E-01  7.626802E-03
-4.500000E+00  8.000000E-01  7.566078E-03
-4.500000E+00  8.500000E-01  7.499907E-03
-4.500000E+00  9.000000E-01  7.428273E-03
-4.500000E+00  9.500000E-01  7.351169E-03
-4.500000E+00  1.000000E+00  7.268593E-03
-4.500000E+00  1.050000E+00  7.180549E-03
-4.500000E+00  1.100000E+00  7.087050E-03
-4.500000E+00  1.150000E+00  6.988117E-03
-4.500000E+00  1.200000E+00  6.883781E-03
-4.500000E+00  1.250000E+00  6.774081E-03
-4.500000E+00  1.300000E+00  6.659070E-03
-4.500000E+00  1.350000E+00  6.538810E-03
-4.500000E+00  1.400000E+00  6.413379E-03
-4.500000E+00  1.450000E+00  6.282868E-03
-4.500000E+00  1.500000E+00  6.147383E-03
-4.500000E+00  1.550000E+00  6.007050E-03
-4.500000E+00  1.600000E+00  5.862011E-03
-4.500000E+00  1.650000E+00  5.712429E-03
-4.500000E+00  1.700000E+00  5.558488E-03
-4.500000E+00  1.750000E+00  5.400398E-03
-4.500000E+00  1.800000E+00  5.238391E-03
-4.500000E+00  1.850000E+00  5.072727E-03
-4.500000E+00  1.900000E+00  4.903694E-03
-4.500000E+00  1.950000E+00  4.731607E-03
-4.500000E+00  2.000000E+00  4.556813E-03
-4.500000E+00  2.050000E+00  4.379688E-03
-4.500000E+00  2.100000E+00  4.200639E-03
-4.500000E+00  2.150000E+00  4.020102E-03
-4.500000E+00  2.200000E+00  3.838543E-03
-4.500000E+00  2.250000E+00  3.656455E-03
-4.500000E+00  2.300000E+00  3.474354E-03
-4.500000E+00  2.350000E+00  3.292779E-03
-4.500000E+00  2.400000E+00  3.112288E-03
-4.500000E+00  2.450000E+00  2.933451E-03
-4.500000E+00  2.500000E+00  2.756843E-03
-4.500000E+00  2.550000E+00  2.583044E-03
-4.500000E+00  2.600000E+00  2.412628E-03
-4.500000E+00  2.650000E+00  2.246155E-03
-4.500000E+00  2.700000E+00  2.084165E-03
-4.500000E+00  2.750000E+00  1.927173E-03
-4.500000E+00  2.800000E+00  1.775656E-03
-4.500000E+00  2.850000E+00  1.630051E-03
-4.500000E+00  2.900000E+00  1.490743E-03
-4.500000E+00  2.950000E+00  1.358066E-03
-4.500000E+00  3.000000E+00  1.232292E-03
-4.500000E+00  3.050000E+00  1.113629E-03
-4.500000E+00  3.100000E+00  1.002222E-03
-4.500000E+00  3.150000E+00  8.981469E-04
-4.500000E+00  3.200000E+00  8.014124E-04
-4.500000E+00  3.250000E+00  7.119639E-04
-4.500000E+00  3.300000E+00  6.296844E-04
-4.500000E+00  3.350000E+00  5.543998E-04
-4.500000E+00  3.400000E+00  4.858841E-04
-4.500000E+00  3.450000E+00  4.238657E-04
-4.500000E+00  3.500000E+00  3.680345E-04
-4.500000E+00  3.550000E+00  3.180490E-04
-4.500000E+00  3.600000E+00  2.735444E-04
-4.500000E+00  3.650000E+00  2.341394E-04
-4.500000E+00  3.700000E+00  1.994437E-04
-4.500000E+00  3.750000E+00  1.690651E-04
-4.500000E+00  3.800000E+00  1.426149E-04
-4.500000E+00  3.850000E+00  1.197139E-04
-4.500000E+00  3.900000E+00  9.999659E-05
-4.500000E+00  3.950000E+00  8.311524E-05
-4.500000E+00  4.000000E+00  6.874255E-05
-4.500000E+00  4.050000E+00  5.657384E-05
-4.500000E+00  4.100000E+00  4.632836E-05
-4.500000E+00  4.150000E+00  3.774994E-05
-4.500000E+00  4.200000E+00  3.060704E-05
-4.500000E+00  4.250000E+00  2.469218E-05
-4.500000E+00  4.300000E+00  1.982115E-05
-4.500000E+00  4.350000E+00  1.583170E-05
-4.500000E+00  4.400000E+00  1.258213E-05
-4.500000E+00  4.450000E+00  9.949616E-06
-4.500000E+00  4.500000E+00  7.828573E-06
-4.500000E+00  4.550000E+00  6.128880E-06
-4.500000E+00  4.600000E+00  4.774191E-06
-4.500000E+00  4.650000E+00  3.700296E-06
-4.500000E+00  4.700000E+00  2.853572E-06
-4.500000E+00  4.750000E+00  2.189549E-06
-4.500000E+00  4.800000E+00  1.671596E-06
-4.500000E+00  4.850000E+00  1.269745E-06
-4.500000E+00  4.900000E+00  9.596390E-07
-4.500000E+00  4.950000E+00  7.216110E-07
-4.500000E+00  5.000000E+00  5.398843E-07
-4.500000E+00  5.050000E+00  4.018828E-07
-4.500000E+00  5.100000E+00  2.976453E-07
-4.500000E+00  5.150000E+00  2.193313E-07
-4.500000E+00  5.200000E+00  1.608076E-07
-4.500000E+00  5.250000E+00  1.173063E-07
-4.500000E+00  5.300000E+00  8.514360E-08
-4.500000E+00  5.350000E+00  6.149046E-08
-4.500000E+00  5.400000E+00  4.418767E-08
-4.500000E+00  5.450000E+00  3.159708E-08
-4.500000E+00  5.500000E+00  2.248340E-08
-4.500000E+00  5.550000E+00  1.592071E-08
-4.500000E+00  5.600000E+00  1.121915E-08
-4.500000E+00  5.650000E+00  7.867809E-09
-4.500000E+00  5.700000E+00  5.490586E-09
-4.500000E+00  5.750000E+00  3.812269E-09
-4.500000E+00  5.800000E+00  2.632683E-09
-4.500000E+00  5.850000E+00  1.807109E-09
-4.500000E+00  5.900000E+00  1.231552E-09
-4.500000E+00  5.950000E+00  8.317350E-10
-4.500000E+00  6.000000E+00  5.549342E-10
-4.500000E+00  6.050000E+00  3.639585E-10
-4.500000E+00  6.100000E+00  2.327456E-10
-4.500000E+00  6.150000E+00  1.431634E-10
-4.500000E+00  6.200000E+00  8.270561E-11
-4.500000E+00  6.250000E+00  4.285295E-11
-4.500000E+00  6.300000E+00  1.792687E-11
-4.500000E+00  6.350000E+00  4.316603E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  4.883635E-12
-4.450000E+00 -6.300000E+00  2.039088E-11
-4.450000E+00 -6.250000E+00  4.916592E-11
-4.450000E+00 -6.200000E+00  9.598964E-11
-4.450000E+00 -6.150000E+00  1.684903E-10
-4.450000E+00 -6.100000E+00  2.782897E-10
-4.450000E+00 -6.050000E+00  4.427156E-10
-4.450000E+00 -6.000000E+00  6.872804E-10
-4.450000E+00 -5.950000E+00  1.049205E-09
-4.450000E+00 -5.900000E+00  1.582372E-09
-4.450000E+00 -5.850000E+00  2.364219E-09
-4.450000E+00 -5.800000E+00  3.505264E-09
-4.450000E+00 -5.750000E+00  5.162141E-09
-4.450000E+00 -5.700000E+00  7.555316E-09
-4.450000E+00 -5.650000E+00  1.099296E-08
-4.450000E+00 -5.600000E+00  1.590288E-08
-4.450000E+00 -5.550000E+00  2.287482E-08
-4.450000E+00 -5.500000E+00  3.271614E-08
-4.450000E+00 -5.450000E+00  4.652438E-08
-4.450000E+00 -5.400000E+00  6.578106E-08
-4.450000E+00 -5.350000E+00  9.247196E-08
-4.450000E+00 -5.300000E+00  1.292398E-07
-4.450000E+00 -5.250000E+00  1.795764E-07
-4.450000E+00 -5.200000E+00  2.480625E-07
-4.450000E+00 -5.150000E+00  3.406635E-07
-4.450000E+00 -5.100000E+00  4.650914E-07
-4.450000E+00 -5.050000E+00  6.312428E-07
-4.450000E+00 -5.000000E+00  8.517234E-07
-4.450000E+00 -4.950000E+00  1.142469E-06
-4.450000E+00 -4.900000E+00  1.523474E-06
-4.450000E+00 -4.850000E+00  2.019629E-06
-4.450000E+00 -4.800000E+00  2.661689E-06
-4.450000E+00 -4.750000E+00  3.487346E-06
-4.450000E+00 -4.700000E+00  4.542439E-06
-4.450000E+00 -4.650000E+00  5.882258E-06
-4.450000E+00 -4.600000E+00  7.572960E-06
-4.450000E+00 -4.550000E+00  9.693040E-06
-4.450000E+00 -4.500000E+00  1.233486E-05
-4.450000E+00 -4.450000E+00  1.560616E-05
-4.450000E+00 -4.400000E+00  1.963154E-05
-4.450000E+00 -4.350000E+00  2.455380E-05
-4.450000E+00 -4.300000E+00  3.053512E-05
-4.450000E+00 -4.250000E+00  3.775801E-05
-4.450000E+00 -4.200000E+00  4.642585E-05
-4.450000E+00 -4.150000E+00  5.676308E-05
-4.450000E+00 -4.100000E+00  6.901489E-05
-4.450000E+00 -4.050000E+00  8.344633E-05
-4.450000E+00 -4.000000E+00  1.003408E-04
-4.450000E+00 -3.950000E+00  1.199978E-04
-4.450000E+00 -3.900000E+00  1.427304E-04
-4.450000E+00 -3.850000E+00  1.688611E-04
-4.450000E+00 -3.800000E+00  1.987185E-04
-4.450000E+00 -3.750000E+00  2.326318E-04
-4.450000E+00 -3.700000E+00  2.709258E-04
-4.450000E+00 -3.650000E+00  3.139157E-04
-4.450000E+00 -3.600000E+00  3.619008E-04
-4.450000E+00 -3.550000E+00  4.151588E-04
-4.450000E+00 -3.500000E+00  4.739401E-04
-4.450000E+00 -3.450000E+00  5.384625E-04
-4.450000E+00 -3.400000E+00  6.089058E-04
-4.450000E+00 -3.350000E+00  6.854080E-04
-4.450000E+00 -3.300000E+00  7.680618E-04
-4.450000E+00 -3.250000E+00  8.569113E-04
-4.450000E+00 -3.200000E+00  9.519513E-04
-4.450000E+00 -3.150000E+00  1.053126E-03
-4.450000E+00 -3.100000E+00  1.160330E-03
-4.450000E+00 -3.050000E+00  1.273408E-03
-4.450000E+00 -3.000000E+00  1.392161E-03
-4.450000E+00 -2.950000E+00  1.516346E-03
-4.450000E+00 -2.900000E+00  1.645680E-03
-4.450000E+00 -2.850000E+00  1.779847E-03
-4.450000E+00 -2.800000E+00  1.918500E-03
-4.450000E+00 -2.750000E+00  2.061270E-03
-4.450000E+00 -2.700000E+00  2.207766E-03
-4.450000E+00 -2.650000E+00  2.357587E-03
-4.450000E+00 -2.600000E+00  2.510319E-03
-4.450000E+00 -2.550000E+00  2.665549E-03
-4.450000E+00 -2.500000E+00  2.822862E-03
-4.450000E+00 -2.450000E+00  2.981849E-03
-4.450000E+00 -2.400000E+00  3.142111E-03
-4.450000E+00 -2.350000E+00  3.303261E-03
-4.450000E+00 -2.300000E+00  3.464925E-03
-4.450000E+00 -2.250000E+00  3.626747E-03
-4.450000E+00 -2.200000E+00  3.788390E-03
-4.450000E+00 -2.150000E+00  3.949538E-03
-4.450000E+00 -2.100000E+00  4.109892E-03
-4.450000E+00 -2.050000E+00  4.269177E-03
-4.450000E+00 -2.000000E+00  4.427137E-03
-4.450000E+00 -1.950000E+00  4.583539E-03
-4.450000E+00 -1.900000E+00  4.738168E-03
-4.450000E+00 -1.850000E+00  4.890827E-03
-4.450000E+00 -1.800000E+00  5.041339E-03
-4.450000E+00 -1.750000E+00  5.189545E-03
-4.450000E+00 -1.700000E+00  5.335300E-03
-4.450000E+00 -1.650000E+00  5.478473E-03
-4.450000E+00 -1.600000E+00  5.618948E-03
-4.450000E+00 -1.550000E+00  5.756620E-03
-4.450000E+00 -1.500000E+00  5.891394E-03
-4.450000E+00 -1.450000E+00  6.023186E-03
-4.450000E+00 -1.400000E+00  6.151919E-03
-4.450000E+00 -1.350000E+00  6.277523E-03
-4.450000E+00 -1.300000E+00  6.399934E-03
-4.450000E+00 -1.250000E+00  6.519093E-03
-4.450000E+00 -1.200000E+00  6.634945E-03
-4.450000E+00 -1.150000E+00  6.747437E-03
-4.450000E+00 -1.100000E+00  6.856520E-03
-4.450000E+00 -1.050000E+00  6.962146E-03
-4.450000E+00 -1.000000E+00  7.064267E-03
-4.450000E+00 -9.500000E-01  7.162838E-03
-4.450000E+00 -9.000000E-01  7.257810E-03
-4.450000E+00 -8.500000E-01  7.349139E-03
-4.450000E+00 -8.000000E-01  7.436775E-03
-4.450000E+00 -7.500000E-01  7.520669E-03
-4.450000E+00 -7.000000E-01  7.600773E-03
-4.450000E+00 -6.500000E-01  7.677035E-03
-4.450000E+00 -6.000000E-01  7.749401E-03
-4.450000E+00 -5.500000E-01  7.817818E-03
-4.450000E+00 -5.000000E-01  7.882229E-03
-4.450000E+00 -4.500000E-01  7.942577E-03
-4.450000E+00 -4.000000E-01  7.998803E-03
-4.450000E+00 -3.500000E-01  8.050847E-03
-4.450000E+00 -3.000000E-01  8.098647E-03
-4.450000E+00 -2.500000E-01  8.142140E-03
-4.450000E+00 -2.000000E-01  8.181264E-03
-4.450000E+00 -1.500000E-01  8.215955E-03
-4.450000E+00 -1.000000E-01  8.246149E-03
-4.450000E+00 -5.000000E-02  8.271782E-03
-4.450000E+00  0.000000E+00  8.292790E-03
-4.450000E+00  5.000000E-02  8.309110E-03
-4.450000E+00  1.000000E-01  8.320681E-03
-4.450000E+00  1.500000E-01  8.327442E-03
-4.450000E+00  2.000000E-01  8.329334E-03
-4.450000E+00  2.500000E-01  8.326298E-03
-4.450000E+00  3.000000E-01  8.318278E-03
-4.450000E+00  3.500000E-01  8.305221E-03
-4.450000E+00  4.000000E-01  8.287074E-03
-4.450000E+00  4.500000E-01  8.263787E-03
-4.450000E+00  5.000000E-01  8.235312E-03
-4.450000E+00  5.500000E-01  8.201604E-03
-4.450000E+00  6.000000E-01  8.162619E-03
-4.450000E+00  6.500000E-01  8.118317E-03
-4.450000E+00  7.000000E-01  8.068659E-03
-4.450000E+00  7.500000E-01  8.013613E-03
-4.450000E+00  8.000000E-01  7.953147E-03
-4.450000E+00  8.500000E-01  7.887234E-03
-4.450000E+00  9.000000E-01  7.815851E-03
-4.450000E+00  9.500000E-01  7.738983E-03
-4.450000E+00  1.000000E+00  7.656616E-03
-4.450000E+00  1.050000E+00  7.568745E-03
-4.450000E+00  1.100000E+00  7.475372E-03
-4.450000E+00  1.150000E+00  7.376505E-03
-4.450000E+00  1.200000E+00  7.272161E-03
-4.450000E+00  1.250000E+00  7.162368E-03
-4.450000E+00  1.300000E+00  7.047160E-03
-4.450000E+00  1.350000E+00  6.926586E-03
-4.450000E+00  1.400000E+00  6.800704E-03
-4.450000E+00  1.450000E+00  6.669588E-03
-4.450000E+00  1.500000E+00  6.533323E-03
-4.450000E+00  1.550000E+00  6.392012E-03
-4.450000E+00  1.600000E+00  6.245775E-03
-4.450000E+00  1.650000E+00  6.094752E-03
-4.450000E+00  1.700000E+00  5.939099E-03
-4.450000E+00  1.750000E+00  5.779000E-03
-4.450000E+00  1.800000E+00  5.614659E-03
-4.450000E+00  1.850000E+00  5.446307E-03
-4.450000E+00  1.900000E+00  5.274202E-03
-4.450000E+00  1.950000E+00  5.098631E-03
-4.450000E+00  2.000000E+00  4.919912E-03
-4.450000E+00  2.050000E+00  4.738393E-03
-4.450000E+00  2.100000E+00  4.554454E-03
-4.450000E+00  2.150000E+00  4.368509E-03
-4.450000E+00  2.200000E+00  4.181002E-03
-4.450000E+00  2.250000E+00  3.992408E-03
-4.450000E+00  2.300000E+00  3.803233E-03
-4.450000E+00  2.350000E+00  3.614009E-03
-4.450000E+00  2.400000E+00  3.425291E-03
-4.450000E+00  2.450000E+00  3.237657E-03
-4.450000E+00  2.500000E+00  3.051696E-03
-4.450000E+00  2.550000E+00  2.868009E-03
-4.450000E+00  2.600000E+00  2.687199E-03
-4.450000E+00  2.650000E+00  2.509865E-03
-4.450000E+00  2.700000E+00  2.336595E-03
-4.450000E+00  2.750000E+00  2.167955E-03
-4.450000E+00  2.800000E+00  2.004485E-03
-4.450000E+00  2.850000E+00  1.846689E-03
-4.450000E+00  2.900000E+00  1.695028E-03
-4.450000E+00  2.950000E+00  1.549910E-03
-4.450000E+00  3.000000E+00  1.411688E-03
-4.450000E+00  3.050000E+00  1.280653E-03
-4.450000E+00  3.100000E+00  1.157027E-03
-4.450000E+00  3.150000E+00  1.040965E-03
-4.450000E+00  3.200000E+00  9.325498E-04
-4.450000E+00  3.250000E+00  8.317957E-04
-4.450000E+00  3.300000E+00  7.386472E-04
-4.450000E+00  3.350000E+00  6.529843E-04
-4.450000E+00  3.400000E+00  5.746261E-04
-4.450000E+00  3.450000E+00  5.033370E-04
-4.450000E+00  3.500000E+00  4.388331E-04
-4.450000E+00  3.550000E+00  3.807897E-04
-4.450000E+00  3.600000E+00  3.288493E-04
-4.450000E+00  3.650000E+00  2.826291E-04
-4.450000E+00  3.700000E+00  2.417294E-04
-4.450000E+00  3.750000E+00  2.057411E-04
-4.450000E+00  3.800000E+00  1.742526E-04
-4.450000E+00  3.850000E+00  1.468568E-04
-4.450000E+00  3.900000E+00  1.231561E-04
-4.450000E+00  3.950000E+00  1.027679E-04
-4.450000E+00  4.000000E+00  8.532798E-05
-4.450000E+00  4.050000E+00  7.049405E-05
-4.450000E+00  4.100000E+00  5.794761E-05
-4.450000E+00  4.150000E+00  4.739543E-05
-4.450000E+00  4.200000E+00  3.857018E-05
-4.450000E+00  4.250000E+00  3.123043E-05
-4.450000E+00  4.300000E+00  2.516012E-05
-4.450000E+00  4.350000E+00  2.016755E-05
-4.450000E+00  4.400000E+00  1.608411E-05
-4.450000E+00  4.450000E+00  1.276268E-05
-4.450000E+00  4.500000E+00  1.007594E-05
-4.450000E+00  4.550000E+00  7.914542E-06
-4.450000E+00  4.600000E+00  6.185291E-06
-4.450000E+00  4.650000E+00  4.809349E-06
-4.450000E+00  4.700000E+00  3.720503E-06
-4.450000E+00  4.750000E+00  2.863543E-06
-4.450000E+00  4.800000E+00  2.192755E-06
-4.450000E+00  4.850000E+00  1.670544E-06
-4.450000E+00  4.900000E+00  1.266209E-06
-4.450000E+00  4.950000E+00  9.548388E-07
-4.450000E+00  5.000000E+00  7.163585E-07
-4.450000E+00  5.050000E+00  5.346944E-07
-4.450000E+00  5.100000E+00  3.970595E-07
-4.450000E+00  5.150000E+00  2.933469E-07
-4.450000E+00  5.200000E+00  2.156184E-07
-4.450000E+00  5.250000E+00  1.576789E-07
-4.450000E+00  5.300000E+00  1.147232E-07
-4.450000E+00  5.350000E+00  8.304786E-08
-4.450000E+00  5.400000E+00  5.981594E-08
-4.450000E+00  5.450000E+00  4.286778E-08
-4.450000E+00  5.500000E+00  3.056934E-08
-4.450000E+00  5.550000E+00  2.169186E-08
-4.450000E+00  5.600000E+00  1.531693E-08
-4.450000E+00  5.650000E+00  1.076235E-08
-4.450000E+00  5.700000E+00  7.524416E-09
-4.450000E+00  5.750000E+00  5.233497E-09
-4.450000E+00  5.800000E+00  3.619999E-09
-4.450000E+00  5.850000E+00  2.488487E-09
-4.450000E+00  5.900000E+00  1.698154E-09
-4.450000E+00  5.950000E+00  1.148176E-09
-4.450000E+00  6.000000E+00  7.668043E-10
-4.450000E+00  6.050000E+00  5.033071E-10
-4.450000E+00  6.100000E+00  3.220487E-10
-4.450000E+00  6.150000E+00  1.981789E-10
-4.450000E+00  6.200000E+00  1.145205E-10
-4.450000E+00  6.250000E+00  5.934751E-11
-4.450000E+00  6.300000E+00  2.482934E-11
-4.450000E+00  6.350000E+00  5.978882E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  6.556425E-12
-4.400000E+00 -6.300000E+00  2.737285E-11
-4.400000E+00 -6.250000E+00  6.598941E-11
-4.400000E+00 -6.200000E+00  1.288005E-10
-4.400000E+00 -6.150000E+00  2.259953E-10
-4.400000E+00 -6.100000E+00  3.730725E-10
-4.400000E+00 -6.050000E+00  5.931017E-10
-4.400000E+00 -6.000000E+00  9.199879E-10
-4.400000E+00 -5.950000E+00  1.403105E-09
-4.400000E+00 -5.900000E+00  2.113791E-09
-4.400000E+00 -5.850000E+00  3.154376E-09
-4.400000E+00 -5.800000E+00  4.670606E-09
-4.400000E+00 -5.750000E+00  6.868624E-09
-4.400000E+00 -5.700000E+00  1.003798E-08
-4.400000E+00 -5.650000E+00  1.458252E-08
-4.400000E+00 -5.600000E+00  2.106166E-08
-4.400000E+00 -5.550000E+00  3.024480E-08
-4.400000E+00 -5.500000E+00  4.318277E-08
-4.400000E+00 -5.450000E+00  6.130063E-08
-4.400000E+00 -5.400000E+00  8.651723E-08
-4.400000E+00 -5.350000E+00  1.213979E-07
-4.400000E+00 -5.300000E+00  1.693474E-07
-4.400000E+00 -5.250000E+00  2.348523E-07
-4.400000E+00 -5.200000E+00  3.237812E-07
-4.400000E+00 -5.150000E+00  4.437541E-07
-4.400000E+00 -5.100000E+00  6.045921E-07
-4.400000E+00 -5.050000E+00  8.188578E-07
-4.400000E+00 -5.000000E+00  1.102500E-06
-4.400000E+00 -4.950000E+00  1.475612E-06
-4.400000E+00 -4.900000E+00  1.963313E-06
-4.400000E+00 -4.850000E+00  2.596760E-06
-4.400000E+00 -4.800000E+00  3.414296E-06
-4.400000E+00 -4.750000E+00  4.462729E-06
-4.400000E+00 -4.700000E+00  5.798737E-06
-4.400000E+00 -4.650000E+00  7.490387E-06
-4.400000E+00 -4.600000E+00  9.618743E-06
-4.400000E+00 -4.550000E+00  1.227952E-05
-4.400000E+00 -4.500000E+00  1.558477E-05
-4.400000E+00 -4.450000E+00  1.966451E-05
-4.400000E+00 -4.400000E+00  2.466822E-05
-4.400000E+00 -4.350000E+00  3.076622E-05
-4.400000E+00 -4.300000E+00  3.815074E-05
-4.400000E+00 -4.250000E+00  4.703660E-05
-4.400000E+00 -4.200000E+00  5.766155E-05
-4.400000E+00 -4.150000E+00  7.028593E-05
-4.400000E+00 -4.100000E+00  8.519185E-05
-4.400000E+00 -4.050000E+00  1.026816E-04
-4.400000E+00 -4.000000E+00  1.230755E-04
-4.400000E+00 -3.950000E+00  1.467084E-04
-4.400000E+00 -3.900000E+00  1.739264E-04
-4.400000E+00 -3.850000E+00  2.050821E-04
-4.400000E+00 -3.800000E+00  2.405294E-04
-4.400000E+00 -3.750000E+00  2.806174E-04
-4.400000E+00 -3.700000E+00  3.256849E-04
-4.400000E+00 -3.650000E+00  3.760536E-04
-4.400000E+00 -3.600000E+00  4.320213E-04
-4.400000E+00 -3.550000E+00  4.938562E-04
-4.400000E+00 -3.500000E+00  5.617904E-04
-4.400000E+00 -3.450000E+00  6.360144E-04
-4.400000E+00 -3.400000E+00  7.166727E-04
-4.400000E+00 -3.350000E+00  8.038594E-04
-4.400000E+00 -3.300000E+00  8.976159E-04
-4.400000E+00 -3.250000E+00  9.979289E-04
-4.400000E+00 -3.200000E+00  1.104730E-03
-4.400000E+00 -3.150000E+00  1.217895E-03
-4.400000E+00 -3.100000E+00  1.337249E-03
-4.400000E+00 -3.050000E+00  1.462565E-03
-4.400000E+00 -3.000000E+00  1.593570E-03
-4.400000E+00 -2.950000E+00  1.729951E-03
-4.400000E+00 -2.900000E+00  1.871355E-03
-4.400000E+00 -2.850000E+00  2.017400E-03
-4.400000E+00 -2.800000E+00  2.167679E-03
-4.400000E+00 -2.750000E+00  2.321764E-03
-4.400000E+00 -2.700000E+00  2.479216E-03
-4.400000E+00 -2.650000E+00  2.639587E-03
-4.400000E+00 -2.600000E+00  2.802428E-03
-4.400000E+00 -2.550000E+00  2.967292E-03
-4.400000E+00 -2.500000E+00  3.133740E-03
-4.400000E+00 -2.450000E+00  3.301346E-03
-4.400000E+00 -2.400000E+00  3.469696E-03
-4.400000E+00 -2.350000E+00  3.638396E-03
-4.400000E+00 -2.300000E+00  3.807072E-03
-4.400000E+00 -2.250000E+00  3.975371E-03
-4.400000E+00 -2.200000E+00  4.142964E-03
-4.400000E+00 -2.150000E+00  4.309544E-03
-4.400000E+00 -2.100000E+00  4.474829E-03
-4.400000E+00 -2.050000E+00  4.638561E-03
-4.400000E+00 -2.000000E+00  4.800502E-03
-4.400000E+00 -1.950000E+00  4.960441E-03
-4.400000E+00 -1.900000E+00  5.118184E-03
-4.400000E+00 -1.850000E+00  5.273561E-03
-4.400000E+00 -1.800000E+00  5.426416E-03
-4.400000E+00 -1.750000E+00  5.576616E-03
-4.400000E+00 -1.700000E+00  5.724039E-03
-4.400000E+00 -1.650000E+00  5.868579E-03
-4.400000E+00 -1.600000E+00  6.010145E-03
-4.400000E+00 -1.550000E+00  6.148653E-03
-4.400000E+00 -1.500000E+00  6.284033E-03
-4.400000E+00 -1.450000E+00  6.416222E-03
-4.400000E+00 -1.400000E+00  6.545163E-03
-4.400000E+00 -1.350000E+00  6.670807E-03
-4.400000E+00 -1.300000E+00  6.793109E-03
-4.400000E+00 -1.250000E+00  6.912027E-03
-4.400000E+00 -1.200000E+00  7.027523E-03
-4.400000E+00 -1.150000E+00  7.139562E-03
-4.400000E+00 -1.100000E+00  7.248108E-03
-4.400000E+00 -1.050000E+00  7.353128E-03
-4.400000E+00 -1.000000E+00  7.454586E-03
-4.400000E+00 -9.500000E-01  7.552448E-03
-4.400000E+00 -9.000000E-01  7.646679E-03
-4.400000E+00 -8.500000E-01  7.737241E-03
-4.400000E+00 -8.000000E-01  7.824095E-03
-4.400000E+00 -7.500000E-01  7.907203E-03
-4.400000E+00 -7.000000E-01  7.986520E-03
-4.400000E+00 -6.500000E-01  8.062002E-03
-4.400000E+00 -6.000000E-01  8.133603E-03
-4.400000E+00 -5.500000E-01  8.201273E-03
-4.400000E+00 -5.000000E-01  8.264961E-03
-4.400000E+00 -4.500000E-01  8.324614E-03
-4.400000E+00 -4.000000E-01  8.380175E-03
-4.400000E+00 -3.500000E-01  8.431589E-03
-4.400000E+00 -3.000000E-01  8.478795E-03
-4.400000E+00 -2.500000E-01  8.521734E-03
-4.400000E+00 -2.000000E-01  8.560344E-03
-4.400000E+00 -1.500000E-01  8.594564E-03
-4.400000E+00 -1.000000E-01  8.624330E-03
-4.400000E+00 -5.000000E-02  8.649581E-03
-4.400000E+00  0.000000E+00  8.670253E-03
-4.400000E+00  5.000000E-02  8.686286E-03
-4.400000E+00  1.000000E-01  8.697618E-03
-4.400000E+00  1.500000E-01  8.704191E-03
-4.400000E+00  2.000000E-01  8.705944E-03
-4.400000E+00  2.500000E-01  8.702822E-03
-4.400000E+00  3.000000E-01  8.694768E-03
-4.400000E+00  3.500000E-01  8.681730E-03
-4.400000E+00  4.000000E-01  8.663654E-03
-4.400000E+00  4.500000E-01  8.640490E-03
-4.400000E+00  5.000000E-01  8.612189E-03
-4.400000E+00  5.500000E-01  8.578703E-03
-4.400000E+00  6.000000E-01  8.539987E-03
-4.400000E+00  6.500000E-01  8.495996E-03
-4.400000E+00  7.000000E-01  8.446689E-03
-4.400000E+00  7.500000E-01  8.392026E-03
-4.400000E+00  8.000000E-01  8.331969E-03
-4.400000E+00  8.500000E-01  8.266486E-03
-4.400000E+00  9.000000E-01  8.195546E-03
-4.400000E+00  9.500000E-01  8.119123E-03
-4.400000E+00  1.000000E+00  8.037196E-03
-4.400000E+00  1.050000E+00  7.949749E-03
-4.400000E+00  1.100000E+00  7.856774E-03
-4.400000E+00  1.150000E+00  7.758267E-03
-4.400000E+00  1.200000E+00  7.654234E-03
-4.400000E+00  1.250000E+00  7.544689E-03
-4.400000E+00  1.300000E+00  7.429652E-03
-4.400000E+00  1.350000E+00  7.309157E-03
-4.400000E+00  1.400000E+00  7.183247E-03
-4.400000E+00  1.450000E+00  7.051977E-03
-4.400000E+00  1.500000E+00  6.915415E-03
-4.400000E+00  1.550000E+00  6.773644E-03
-4.400000E+00  1.600000E+00  6.626761E-03
-4.400000E+00  1.650000E+00  6.474882E-03
-4.400000E+00  1.700000E+00  6.318142E-03
-4.400000E+00  1.750000E+00  6.156693E-03
-4.400000E+00  1.800000E+00  5.990715E-03
-4.400000E+00  1.850000E+00  5.820409E-03
-4.400000E+00  1.900000E+00  5.646002E-03
-4.400000E+00  1.950000E+00  5.467750E-03
-4.400000E+00  2.000000E+00  5.285941E-03
-4.400000E+00  2.050000E+00  5.100890E-03
-4.400000E+00  2.100000E+00  4.912949E-03
-4.400000E+00  2.150000E+00  4.722501E-03
-4.400000E+00  2.200000E+00  4.529964E-03
-4.400000E+00  2.250000E+00  4.335790E-03
-4.400000E+00  2.300000E+00  4.140463E-03
-4.400000E+00  2.350000E+00  3.944501E-03
-4.400000E+00  2.400000E+00  3.748449E-03
-4.400000E+00  2.450000E+00  3.552879E-03
-4.400000E+00  2.500000E+00  3.358386E-03
-4.400000E+00  2.550000E+00  3.165580E-03
-4.400000E+00  2.600000E+00  2.975084E-03
-4.400000E+00  2.650000E+00  2.787526E-03
-4.400000E+00  2.700000E+00  2.603528E-03
-4.400000E+00  2.750000E+00  2.423704E-03
-4.400000E+00  2.800000E+00  2.248647E-03
-4.400000E+00  2.850000E+00  2.078924E-03
-4.400000E+00  2.900000E+00  1.915063E-03
-4.400000E+00  2.950000E+00  1.757549E-03
-4.400000E+00  3.000000E+00  1.606813E-03
-4.400000E+00  3.050000E+00  1.463229E-03
-4.400000E+00  3.100000E+00  1.327103E-03
-4.400000E+00  3.150000E+00  1.198674E-03
-4.400000E+00  3.200000E+00  1.078107E-03
-4.400000E+00  3.250000E+00  9.654938E-04
-4.400000E+00  3.300000E+00  8.608515E-04
-4.400000E+00  3.350000E+00  7.641257E-04
-4.400000E+00  3.400000E+00  6.751932E-04
-4.400000E+00  3.450000E+00  5.938671E-04
-4.400000E+00  3.500000E+00  5.199024E-04
-4.400000E+00  3.550000E+00  4.530034E-04
-4.400000E+00  3.600000E+00  3.928312E-04
-4.400000E+00  3.650000E+00  3.390123E-04
-4.400000E+00  3.700000E+00  2.911469E-04
-4.400000E+00  3.750000E+00  2.488169E-04
-4.400000E+00  3.800000E+00  2.115946E-04
-4.400000E+00  3.850000E+00  1.790498E-04
-4.400000E+00  3.900000E+00  1.507567E-04
-4.400000E+00  3.950000E+00  1.263000E-04
-4.400000E+00  4.000000E+00  1.052800E-04
-4.400000E+00  4.050000E+00  8.731665E-05
-4.400000E+00  4.100000E+00  7.205278E-05
-4.400000E+00  4.150000E+00  5.915637E-05
-4.400000E+00  4.200000E+00  4.832198E-05
-4.400000E+00  4.250000E+00  3.927139E-05
-4.400000E+00  4.300000E+00  3.175356E-05
-4.400000E+00  4.350000E+00  2.554407E-05
-4.400000E+00  4.400000E+00  2.044400E-05
-4.400000E+00  4.450000E+00  1.627861E-05
-4.400000E+00  4.500000E+00  1.289560E-05
-4.400000E+00  4.550000E+00  1.016332E-05
-4.400000E+00  4.600000E+00  7.968876E-06
-4.400000E+00  4.650000E+00  6.216175E-06
-4.400000E+00  4.700000E+00  4.824045E-06
-4.400000E+00  4.750000E+00  3.724421E-06
-4.400000E+00  4.800000E+00  2.860639E-06
-4.400000E+00  4.850000E+00  2.185856E-06
-4.400000E+00  4.900000E+00  1.661621E-06
-4.400000E+00  4.950000E+00  1.256587E-06
-4.400000E+00  5.000000E+00  9.453697E-07
-4.400000E+00  5.050000E+00  7.075527E-07
-4.400000E+00  5.100000E+00  5.268222E-07
-4.400000E+00  5.150000E+00  3.902283E-07
-4.400000E+00  5.200000E+00  2.875582E-07
-4.400000E+00  5.250000E+00  2.108094E-07
-4.400000E+00  5.300000E+00  1.537510E-07
-4.400000E+00  5.350000E+00  1.115628E-07
-4.400000E+00  5.400000E+00  8.053886E-08
-4.400000E+00  5.450000E+00  5.784819E-08
-4.400000E+00  5.500000E+00  4.134154E-08
-4.400000E+00  5.550000E+00  2.939737E-08
-4.400000E+00  5.600000E+00  2.079993E-08
-4.400000E+00  5.650000E+00  1.464331E-08
-4.400000E+00  5.700000E+00  1.025666E-08
-4.400000E+00  5.750000E+00  7.146275E-09
-4.400000E+00  5.800000E+00  4.951057E-09
-4.400000E+00  5.850000E+00  3.408526E-09
-4.400000E+00  5.900000E+00  2.329073E-09
-4.400000E+00  5.950000E+00  1.576578E-09
-4.400000E+00  6.000000E+00  1.053936E-09
-4.400000E+00  6.050000E+00  6.923174E-10
-4.400000E+00  6.100000E+00  4.432590E-10
-4.400000E+00  6.150000E+00  2.728882E-10
-4.400000E+00  6.200000E+00  1.577390E-10
-4.400000E+00  6.250000E+00  8.175932E-11
-4.400000E+00  6.300000E+00  3.420922E-11
-4.400000E+00  6.350000E+00  8.237933E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  8.759965E-12
-4.350000E+00 -6.300000E+00  3.656901E-11
-4.350000E+00 -6.250000E+00  8.814348E-11
-4.350000E+00 -6.200000E+00  1.719936E-10
-4.350000E+00 -6.150000E+00  3.016618E-10
-4.350000E+00 -6.100000E+00  4.977153E-10
-4.350000E+00 -6.050000E+00  7.907151E-10
-4.350000E+00 -6.000000E+00  1.225495E-09
-4.350000E+00 -5.950000E+00  1.867223E-09
-4.350000E+00 -5.900000E+00  2.809875E-09
-4.350000E+00 -5.850000E+00  4.187987E-09
-4.350000E+00 -5.800000E+00  6.192788E-09
-4.350000E+00 -5.750000E+00  9.094196E-09
-4.350000E+00 -5.700000E+00  1.327052E-08
-4.350000E+00 -5.650000E+00  1.924829E-08
-4.350000E+00 -5.600000E+00  2.775515E-08
-4.350000E+00 -5.550000E+00  3.978961E-08
-4.350000E+00 -5.500000E+00  5.671215E-08
-4.350000E+00 -5.450000E+00  8.036320E-08
-4.350000E+00 -5.400000E+00  1.132146E-07
-4.350000E+00 -5.350000E+00  1.585621E-07
-4.350000E+00 -5.300000E+00  2.207684E-07
-4.350000E+00 -5.250000E+00  3.055656E-07
-4.350000E+00 -5.200000E+00  4.204300E-07
-4.350000E+00 -5.150000E+00  5.750395E-07
-4.350000E+00 -5.100000E+00  7.818279E-07
-4.350000E+00 -5.050000E+00  1.056649E-06
-4.350000E+00 -5.000000E+00  1.419559E-06
-4.350000E+00 -4.950000E+00  1.895740E-06
-4.350000E+00 -4.900000E+00  2.516554E-06
-4.350000E+00 -4.850000E+00  3.320753E-06
-4.350000E+00 -4.800000E+00  4.355836E-06
-4.350000E+00 -4.750000E+00  5.679543E-06
-4.350000E+00 -4.700000E+00  7.361484E-06
-4.350000E+00 -4.650000E+00  9.484875E-06
-4.350000E+00 -4.600000E+00  1.214834E-05
-4.350000E+00 -4.550000E+00  1.546773E-05
-4.350000E+00 -4.500000E+00  1.957797E-05
-4.350000E+00 -4.450000E+00  2.463471E-05
-4.350000E+00 -4.400000E+00  3.081586E-05
-4.350000E+00 -4.350000E+00  3.832286E-05
-4.350000E+00 -4.300000E+00  4.738153E-05
-4.350000E+00 -4.250000E+00  5.824247E-05
-4.350000E+00 -4.200000E+00  7.118088E-05
-4.350000E+00 -4.150000E+00  8.649576E-05
-4.350000E+00 -4.100000E+00  1.045082E-04
-4.350000E+00 -4.050000E+00  1.255592E-04
-4.350000E+00 -4.000000E+00  1.500061E-04
-4.350000E+00 -3.950000E+00  1.782188E-04
-4.350000E+00 -3.900000E+00  2.105745E-04
-4.350000E+00 -3.850000E+00  2.474525E-04
-4.350000E+00 -3.800000E+00  2.892272E-04
-4.350000E+00 -3.750000E+00  3.362622E-04
-4.350000E+00 -3.700000E+00  3.889025E-04
-4.350000E+00 -3.650000E+00  4.474674E-04
-4.350000E+00 -3.600000E+00  5.122440E-04
-4.350000E+00 -3.550000E+00  5.834798E-04
-4.350000E+00 -3.500000E+00  6.613771E-04
-4.350000E+00 -3.450000E+00  7.460876E-04
-4.350000E+00 -3.400000E+00  8.377080E-04
-4.350000E+00 -3.350000E+00  9.362772E-04
-4.350000E+00 -3.300000E+00  1.041774E-03
-4.350000E+00 -3.250000E+00  1.154117E-03
-4.350000E+00 -3.200000E+00  1.273166E-03
-4.350000E+00 -3.150000E+00  1.398720E-03
-4.350000E+00 -3.100000E+00  1.530529E-03
-4.350000E+00 -3.050000E+00  1.668288E-03
-4.350000E+00 -3.000000E+00  1.811650E-03
-4.350000E+00 -2.950000E+00  1.960228E-03
-4.350000E+00 -2.900000E+00  2.113602E-03
-4.350000E+00 -2.850000E+00  2.271325E-03
-4.350000E+00 -2.800000E+00  2.432934E-03
-4.350000E+00 -2.750000E+00  2.597949E-03
-4.350000E+00 -2.700000E+00  2.765887E-03
-4.350000E+00 -2.650000E+00  2.936261E-03
-4.350000E+00 -2.600000E+00  3.108594E-03
-4.350000E+00 -2.550000E+00  3.282415E-03
-4.350000E+00 -2.500000E+00  3.457269E-03
-4.350000E+00 -2.450000E+00  3.632719E-03
-4.350000E+00 -2.400000E+00  3.808349E-03
-4.350000E+00 -2.350000E+00  3.983765E-03
-4.350000E+00 -2.300000E+00  4.158600E-03
-4.350000E+00 -2.250000E+00  4.332512E-03
-4.350000E+00 -2.200000E+00  4.505186E-03
-4.350000E+00 -2.150000E+00  4.676332E-03
-4.350000E+00 -2.100000E+00  4.845689E-03
-4.350000E+00 -2.050000E+00  5.013021E-03
-4.350000E+00 -2.000000E+00  5.178114E-03
-4.350000E+00 -1.950000E+00  5.340781E-03
-4.350000E+00 -1.900000E+00  5.500855E-03
-4.350000E+00 -1.850000E+00  5.658190E-03
-4.350000E+00 -1.800000E+00  5.812660E-03
-4.350000E+00 -1.750000E+00  5.964153E-03
-4.350000E+00 -1.700000E+00  6.112575E-03
-4.350000E+00 -1.650000E+00  6.257846E-03
-4.350000E+00 -1.600000E+00  6.399897E-03
-4.350000E+00 -1.550000E+00  6.538669E-03
-4.350000E+00 -1.500000E+00  6.674114E-03
-4.350000E+00 -1.450000E+00  6.806188E-03
-4.350000E+00 -1.400000E+00  6.934857E-03
-4.350000E+00 -1.350000E+00  7.060090E-03
-4.350000E+00 -1.300000E+00  7.181860E-03
-4.350000E+00 -1.250000E+00  7.300142E-03
-4.350000E+00 -1.200000E+00  7.414915E-03
-4.350000E+00 -1.150000E+00  7.526156E-03
-4.350000E+00 -1.100000E+00  7.633845E-03
-4.350000E+00 -1.050000E+00  7.737959E-03
-4.350000E+00 -1.000000E+00  7.838476E-03
-4.350000E+00 -9.500000E-01  7.935372E-03
-4.350000E+00 -9.000000E-01  8.028621E-03
-4.350000E+00 -8.500000E-01  8.118193E-03
-4.350000E+00 -8.000000E-01  8.204060E-03
-4.350000E+00 -7.500000E-01  8.286187E-03
-4.350000E+00 -7.000000E-01  8.364538E-03
-4.350000E+00 -6.500000E-01  8.439074E-03
-4.350000E+00 -6.000000E-01  8.509753E-03
-4.350000E+00 -5.500000E-01  8.576530E-03
-4.350000E+00 -5.000000E-01  8.639358E-03
-4.350000E+00 -4.500000E-01  8.698186E-03
-4.350000E+00 -4.000000E-01  8.752962E-03
-4.350000E+00 -3.500000E-01  8.803631E-03
-4.350000E+00 -3.000000E-01  8.850135E-03
-4.350000E+00 -2.500000E-01  8.892417E-03
-4.350000E+00 -2.000000E-01  8.930416E-03
-4.350000E+00 -1.500000E-01  8.964072E-03
-4.350000E+00 -1.000000E-01  8.993324E-03
-4.350000E+00 -5.000000E-02  9.018110E-03
-4.350000E+00  0.000000E+00  9.038371E-03
-4.350000E+00  5.000000E-02  9.054045E-03
-4.350000E+00  1.000000E-01  9.065075E-03
-4.350000E+00  1.500000E-01  9.071402E-03
-4.350000E+00  2.000000E-01  9.072969E-03
-4.350000E+00  2.500000E-01  9.069722E-03
-4.350000E+00  3.000000E-01  9.061608E-03
-4.350000E+00  3.500000E-01  9.048572E-03
-4.350000E+00  4.000000E-01  9.030566E-03
-4.350000E+00  4.500000E-01  9.007537E-03
-4.350000E+00  5.000000E-01  8.979438E-03
-4.350000E+00  5.500000E-01  8.946220E-03
-4.350000E+00  6.000000E-01  8.907835E-03
-4.350000E+00  6.500000E-01  8.864236E-03
-4.350000E+00  7.000000E-01  8.815377E-03
-4.350000E+00  7.500000E-01  8.761214E-03
-4.350000E+00  8.000000E-01  8.701703E-03
-4.350000E+00  8.500000E-01  8.636803E-03
-4.350000E+00  9.000000E-01  8.566478E-03
-4.350000E+00  9.500000E-01  8.490691E-03
-4.350000E+00  1.000000E+00  8.409413E-03
-4.350000E+00  1.050000E+00  8.322619E-03
-4.350000E+00  1.100000E+00  8.230287E-03
-4.350000E+00  1.150000E+00  8.132407E-03
-4.350000E+00  1.200000E+00  8.028969E-03
-4.350000E+00  1.250000E+00  7.919977E-03
-4.350000E+00  1.300000E+00  7.805440E-03
-4.350000E+00  1.350000E+00  7.685376E-03
-4.350000E+00  1.400000E+00  7.559815E-03
-4.350000E+00  1.450000E+00  7.428795E-03
-4.350000E+00  1.500000E+00  7.292369E-03
-4.350000E+00  1.550000E+00  7.150601E-03
-4.350000E+00  1.600000E+00  7.003568E-03
-4.350000E+00  1.650000E+00  6.851364E-03
-4.350000E+00  1.700000E+00  6.694101E-03
-4.350000E+00  1.750000E+00  6.531907E-03
-4.350000E+00  1.800000E+00  6.364934E-03
-4.350000E+00  1.850000E+00  6.193354E-03
-4.350000E+00  1.900000E+00  6.017364E-03
-4.350000E+00  1.950000E+00  5.837190E-03
-4.350000E+00  2.000000E+00  5.653085E-03
-4.350000E+00  2.050000E+00  5.465334E-03
-4.350000E+00  2.100000E+00  5.274253E-03
-4.350000E+00  2.150000E+00  5.080193E-03
-4.350000E+00  2.200000E+00  4.883540E-03
-4.350000E+00  2.250000E+00  4.684717E-03
-4.350000E+00  2.300000E+00  4.484182E-03
-4.350000E+00  2.350000E+00  4.282427E-03
-4.350000E+00  2.400000E+00  4.079980E-03
-4.350000E+00  2.450000E+00  3.877400E-03
-4.350000E+00  2.500000E+00  3.675273E-03
-4.350000E+00  2.550000E+00  3.474212E-03
-4.350000E+00  2.600000E+00  3.274846E-03
-4.350000E+00  2.650000E+00  3.077820E-03
-4.350000E+00  2.700000E+00  2.883783E-03
-4.350000E+00  2.750000E+00  2.693383E-03
-4.350000E+00  2.800000E+00  2.507259E-03
-4.350000E+00  2.850000E+00  2.326030E-03
-4.350000E+00  2.900000E+00  2.150287E-03
-4.350000E+00  2.950000E+00  1.980584E-03
-4.350000E+00  3.000000E+00  1.817430E-03
-4.350000E+00  3.050000E+00  1.661278E-03
-4.350000E+00  3.100000E+00  1.512523E-03
-4.350000E+00  3.150000E+00  1.371488E-03
-4.350000E+00  3.200000E+00  1.238426E-03
-4.350000E+00  3.250000E+00  1.113515E-03
-4.350000E+00  3.300000E+00  9.968541E-04
-4.350000E+00  3.350000E+00  8.884644E-04
-4.350000E+00  3.400000E+00  7.882928E-04
-4.350000E+00  3.450000E+00  6.962134E-04
-4.350000E+00  3.500000E+00  6.120334E-04
-4.350000E+00  3.550000E+00  5.354989E-04
-4.350000E+00  3.600000E+00  4.663028E-04
-4.350000E+00  3.650000E+00  4.040924E-04
-4.350000E+00  3.700000E+00  3.484786E-04
-4.350000E+00  3.750000E+00  2.990447E-04
-4.350000E+00  3.800000E+00  2.553548E-04
-4.350000E+00  3.850000E+00  2.169627E-04
-4.350000E+00  3.900000E+00  1.834200E-04
-4.350000E+00  3.950000E+00  1.542827E-04
-4.350000E+00  4.000000E+00  1.291180E-04
-4.350000E+00  4.050000E+00  1.075095E-04
-4.350000E+00  4.100000E+00  8.906135E-05
-4.350000E+00  4.150000E+00  7.340197E-05
-4.350000E+00  4.200000E+00  6.018612E-05
-4.350000E+00  4.250000E+00  4.909643E-05
-4.350000E+00  4.300000E+00  3.984410E-05
-4.350000E+00  4.350000E+00  3.216876E-05
-4.350000E+00  4.400000E+00  2.583790E-05
-4.350000E+00  4.450000E+00  2.064568E-05
-4.350000E+00  4.500000E+00  1.641146E-05
-4.350000E+00  4.550000E+00  1.297800E-05
-4.350000E+00  4.600000E+00  1.020959E-05
-4.350000E+00  4.650000E+00  7.989972E-06
-4.350000E+00  4.700000E+00  6.220373E-06
-4.350000E+00  4.750000E+00  4.817467E-06
-4.350000E+00  4.800000E+00  3.711503E-06
-4.350000E+00  4.850000E+00  2.844507E-06
-4.350000E+00  4.900000E+00  2.168644E-06
-4.350000E+00  4.950000E+00  1.644719E-06
-4.350000E+00  5.000000E+00  1.240841E-06
-4.350000E+00  5.050000E+00  9.312393E-07
-4.350000E+00  5.100000E+00  6.952280E-07
-4.350000E+00  5.150000E+00  5.163163E-07
-4.350000E+00  5.200000E+00  3.814433E-07
-4.350000E+00  5.250000E+00  2.803334E-07
-4.350000E+00  5.300000E+00  2.049543E-07
-4.350000E+00  5.350000E+00  1.490685E-07
-4.350000E+00  5.400000E+00  1.078630E-07
-4.350000E+00  5.450000E+00  7.764784E-08
-4.350000E+00  5.500000E+00  5.561217E-08
-4.350000E+00  5.550000E+00  3.962823E-08
-4.350000E+00  5.600000E+00  2.809555E-08
-4.350000E+00  5.650000E+00  1.981790E-08
-4.350000E+00  5.700000E+00  1.390676E-08
-4.350000E+00  5.750000E+00  9.706327E-09
-4.350000E+00  5.800000E+00  6.735588E-09
-4.350000E+00  5.850000E+00  4.643944E-09
-4.350000E+00  5.900000E+00  3.177457E-09
-4.350000E+00  5.950000E+00  2.153354E-09
-4.350000E+00  6.000000E+00  1.440921E-09
-4.350000E+00  6.050000E+00  9.472788E-10
-4.350000E+00  6.100000E+00  6.068748E-10
-4.350000E+00  6.150000E+00  3.737861E-10
-4.350000E+00  6.200000E+00  2.161285E-10
-4.350000E+00  6.250000E+00  1.120455E-10
-4.350000E+00  6.300000E+00  4.688654E-11
-4.350000E+00  6.350000E+00  1.129136E-11
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  1.164818E-11
-4.300000E+00 -6.300000E+00  4.862110E-11
-4.300000E+00 -6.250000E+00  1.171713E-10
-4.300000E+00 -6.200000E+00  2.285694E-10
-4.300000E+00 -6.150000E+00  4.007260E-10
-4.300000E+00 -6.100000E+00  6.607998E-10
-4.300000E+00 -6.050000E+00  1.049076E-09
-4.300000E+00 -6.000000E+00  1.624547E-09
-4.300000E+00 -5.950000E+00  2.472797E-09
-4.300000E+00 -5.900000E+00  3.717004E-09
-4.300000E+00 -5.850000E+00  5.533158E-09
-4.300000E+00 -5.800000E+00  8.170899E-09
-4.300000E+00 -5.750000E+00  1.198185E-08
-4.300000E+00 -5.700000E+00  1.745776E-08
-4.300000E+00 -5.650000E+00  2.528153E-08
-4.300000E+00 -5.600000E+00  3.639476E-08
-4.300000E+00 -5.550000E+00  5.208649E-08
-4.300000E+00 -5.500000E+00  7.410877E-08
-4.300000E+00 -5.450000E+00  1.048258E-07
-4.300000E+00 -5.400000E+00  1.474045E-07
-4.300000E+00 -5.350000E+00  2.060563E-07
-4.300000E+00 -5.300000E+00  2.863401E-07
-4.300000E+00 -5.250000E+00  3.955389E-07
-4.300000E+00 -5.200000E+00  5.431231E-07
-4.300000E+00 -5.150000E+00  7.413139E-07
-4.300000E+00 -5.100000E+00  1.005762E-06
-4.300000E+00 -5.050000E+00  1.356355E-06
-4.300000E+00 -5.000000E+00  1.818168E-06
-4.300000E+00 -4.950000E+00  2.422562E-06
-4.300000E+00 -4.900000E+00  3.208453E-06
-4.300000E+00 -4.850000E+00  4.223734E-06
-4.300000E+00 -4.800000E+00  5.526863E-06
-4.300000E+00 -4.750000E+00  7.188595E-06
-4.300000E+00 -4.700000E+00  9.293843E-06
-4.300000E+00 -4.650000E+00  1.194363E-05
-4.300000E+00 -4.600000E+00  1.525707E-05
-4.300000E+00 -4.550000E+00  1.937339E-05
-4.300000E+00 -4.500000E+00  2.445378E-05
-4.300000E+00 -4.450000E+00  3.068310E-05
-4.300000E+00 -4.400000E+00  3.827139E-05
-4.300000E+00 -4.350000E+00  4.745482E-05
-4.300000E+00 -4.300000E+00  5.849632E-05
-4.300000E+00 -4.250000E+00  7.168548E-05
-4.300000E+00 -4.200000E+00  8.733778E-05
-4.300000E+00 -4.150000E+00  1.057930E-04
-4.300000E+00 -4.100000E+00  1.274126E-04
-4.300000E+00 -4.050000E+00  1.525766E-04
-4.300000E+00 -4.000000E+00  1.816788E-04
-4.300000E+00 -3.950000E+00  2.151219E-04
-4.300000E+00 -3.900000E+00  2.533110E-04
-4.300000E+00 -3.850000E+00  2.966469E-04
-4.300000E+00 -3.800000E+00  3.455188E-04
-4.300000E+00 -3.750000E+00  4.002964E-04
-4.300000E+00 -3.700000E+00  4.613218E-04
-4.300000E+00 -3.650000E+00  5.289022E-04
-4.300000E+00 -3.600000E+00  6.033019E-04
-4.300000E+00 -3.550000E+00  6.847362E-04
-4.300000E+00 -3.500000E+00  7.733651E-04
-4.300000E+00 -3.450000E+00  8.692890E-04
-4.300000E+00 -3.400000E+00  9.725450E-04
-4.300000E+00 -3.350000E+00  1.083105E-03
-4.300000E+00 -3.300000E+00  1.200874E-03
-4.300000E+00 -3.250000E+00  1.325695E-03
-4.300000E+00 -3.200000E+00  1.457346E-03
-4.300000E+00 -3.150000E+00  1.595547E-03
-4.300000E+00 -3.100000E+00  1.739964E-03
-4.300000E+00 -3.050000E+00  1.890215E-03
-4.300000E+00 -3.000000E+00  2.045877E-03
-4.300000E+00 -2.950000E+00  2.206491E-03
-4.300000E+00 -2.900000E+00  2.371573E-03
-4.300000E+00 -2.850000E+00  2.540618E-03
-4.300000E+00 -2.800000E+00  2.713109E-03
-4.300000E+00 -2.750000E+00  2.888523E-03
-4.300000E+00 -2.700000E+00  3.066341E-03
-4.300000E+00 -2.650000E+00  3.246049E-03
-4.300000E+00 -2.600000E+00  3.427146E-03
-4.300000E+00 -2.550000E+00  3.609148E-03
-4.300000E+00 -2.500000E+00  3.791594E-03
-4.300000E+00 -2.450000E+00  3.974044E-03
-4.300000E+00 -2.400000E+00  4.156089E-03
-4.300000E+00 -2.350000E+00  4.337343E-03
-4.300000E+00 -2.300000E+00  4.517454E-03
-4.300000E+00 -2.250000E+00  4.696097E-03
-4.300000E+00 -2.200000E+00  4.872977E-03
-4.300000E+00 -2.150000E+00  5.047828E-03
-4.300000E+00 -2.100000E+00  5.220414E-03
-4.300000E+00 -2.050000E+00  5.390524E-03
-4.300000E+00 -2.000000E+00  5.557973E-03
-4.300000E+00 -1.950000E+00  5.722601E-03
-4.300000E+00 -1.900000E+00  5.884268E-03
-4.300000E+00 -1.850000E+00  6.042856E-03
-4.300000E+00 -1.800000E+00  6.198266E-03
-4.300000E+00 -1.750000E+00  6.350413E-03
-4.300000E+00 -1.700000E+00  6.499230E-03
-4.300000E+00 -1.650000E+00  6.644659E-03
-4.300000E+00 -1.600000E+00  6.786656E-03
-4.300000E+00 -1.550000E+00  6.925185E-03
-4.300000E+00 -1.500000E+00  7.060219E-03
-4.300000E+00 -1.450000E+00  7.191736E-03
-4.300000E+00 -1.400000E+00  7.319719E-03
-4.300000E+00 -1.350000E+00  7.444155E-03
-4.300000E+00 -1.300000E+00  7.565034E-03
-4.300000E+00 -1.250000E+00  7.682347E-03
-4.300000E+00 -1.200000E+00  7.796086E-03
-4.300000E+00 -1.150000E+00  7.906243E-03
-4.300000E+00 -1.100000E+00  8.012808E-03
-4.300000E+00 -1.050000E+00  8.115772E-03
-4.300000E+00 -1.000000E+00  8.215120E-03
-4.300000E+00 -9.500000E-01  8.310838E-03
-4.300000E+00 -9.000000E-01  8.402908E-03
-4.300000E+00 -8.500000E-01  8.491310E-03
-4.300000E+00 -8.000000E-01  8.576019E-03
-4.300000E+00 -7.500000E-01  8.657008E-03
-4.300000E+00 -7.000000E-01  8.734245E-03
-4.300000E+00 -6.500000E-01  8.807696E-03
-4.300000E+00 -6.000000E-01  8.877323E-03
-4.300000E+00 -5.500000E-01  8.943085E-03
-4.300000E+00 -5.000000E-01  9.004935E-03
-4.300000E+00 -4.500000E-01  9.062827E-03
-4.300000E+00 -4.000000E-01  9.116709E-03
-4.300000E+00 -3.500000E-01  9.166528E-03
-4.300000E+00 -3.000000E-01  9.212228E-03
-4.300000E+00 -2.500000E-01  9.253753E-03
-4.300000E+00 -2.000000E-01  9.291044E-03
-4.300000E+00 -1.500000E-01  9.324041E-03
-4.300000E+00 -1.000000E-01  9.352685E-03
-4.300000E+00 -5.000000E-02  9.376917E-03
-4.300000E+00  0.000000E+00  9.396677E-03
-4.300000E+00  5.000000E-02  9.411909E-03
-4.300000E+00  1.000000E-01  9.422555E-03
-4.300000E+00  1.500000E-01  9.428562E-03
-4.300000E+00  2.000000E-01  9.429875E-03
-4.300000E+00  2.500000E-01  9.426445E-03
-4.300000E+00  3.000000E-01  9.418220E-03
-4.300000E+00  3.500000E-01  9.405151E-03
-4.300000E+00  4.000000E-01  9.387191E-03
-4.300000E+00  4.500000E-01  9.364291E-03
-4.300000E+00  5.000000E-01  9.336403E-03
-4.300000E+00  5.500000E-01  9.303480E-03
-4.300000E+00  6.000000E-01  9.265473E-03
-4.300000E+00  6.500000E-01  9.222332E-03
-4.300000E+00  7.000000E-01  9.174007E-03
-4.300000E+00  7.500000E-01  9.120449E-03
-4.300000E+00  8.000000E-01  9.061609E-03
-4.300000E+00  8.500000E-01  8.997437E-03
-4.300000E+00  9.000000E-01  8.927888E-03
-4.300000E+00  9.500000E-01  8.852917E-03
-4.300000E+00  1.000000E+00  8.772484E-03
-4.300000E+00  1.050000E+00  8.686553E-03
-4.300000E+00  1.100000E+00  8.595094E-03
-4.300000E+00  1.150000E+00  8.498083E-03
-4.300000E+00  1.200000E+00  8.395503E-03
-4.300000E+00  1.250000E+00  8.287342E-03
-4.300000E+00  1.300000E+00  8.173600E-03
-4.300000E+00  1.350000E+00  8.054283E-03
-4.300000E+00  1.400000E+00  7.929407E-03
-4.300000E+00  1.450000E+00  7.798998E-03
-4.300000E+00  1.500000E+00  7.663092E-03
-4.300000E+00  1.550000E+00  7.521739E-03
-4.300000E+00  1.600000E+00  7.374997E-03
-4.300000E+00  1.650000E+00  7.222942E-03
-4.300000E+00  1.700000E+00  7.065664E-03
-4.300000E+00  1.750000E+00  6.903269E-03
-4.300000E+00  1.800000E+00  6.735881E-03
-4.300000E+00  1.850000E+00  6.563648E-03
-4.300000E+00  1.900000E+00  6.386737E-03
-4.300000E+00  1.950000E+00  6.205342E-03
-4.300000E+00  2.000000E+00  6.019685E-03
-4.300000E+00  2.050000E+00  5.830014E-03
-4.300000E+00  2.100000E+00  5.636613E-03
-4.300000E+00  2.150000E+00  5.439798E-03
-4.300000E+00  2.200000E+00  5.239918E-03
-4.300000E+00  2.250000E+00  5.037363E-03
-4.300000E+00  2.300000E+00  4.832558E-03
-4.300000E+00  2.350000E+00  4.625966E-03
-4.300000E+00  2.400000E+00  4.418087E-03
-4.300000E+00  2.450000E+00  4.209458E-03
-4.300000E+00  2.500000E+00  4.000650E-03
-4.300000E+00  2.550000E+00  3.792263E-03
-4.300000E+00  2.600000E+00  3.584927E-03
-4.300000E+00  2.650000E+00  3.379288E-03
-4.300000E+00  2.700000E+00  3.176013E-03
-4.300000E+00  2.750000E+00  2.975772E-03
-4.300000E+00  2.800000E+00  2.779237E-03
-4.300000E+00  2.850000E+00  2.587072E-03
-4.300000E+00  2.900000E+00  2.399919E-03
-4.300000E+00  2.950000E+00  2.218396E-03
-4.300000E+00  3.000000E+00  2.043082E-03
-4.300000E+00  3.050000E+00  1.874508E-03
-4.300000E+00  3.100000E+00  1.713150E-03
-4.300000E+00  3.150000E+00  1.559422E-03
-4.300000E+00  3.200000E+00  1.413667E-03
-4.300000E+00  3.250000E+00  1.276151E-03
-4.300000E+00  3.300000E+00  1.147064E-03
-4.300000E+00  3.350000E+00  1.026513E-03
-4.300000E+00  3.400000E+00  9.145249E-04
-4.300000E+00  3.450000E+00  8.110466E-04
-4.300000E+00  3.500000E+00  7.159505E-04
-4.300000E+00  3.550000E+00  6.290380E-04
-4.300000E+00  3.600000E+00  5.500469E-04
-4.300000E+00  3.650000E+00  4.786588E-04
-4.300000E+00  3.700000E+00  4.145076E-04
-4.300000E+00  3.750000E+00  3.571890E-04
-4.300000E+00  3.800000E+00  3.062696E-04
-4.300000E+00  3.850000E+00  2.612960E-04
-4.300000E+00  3.900000E+00  2.218041E-04
-4.300000E+00  3.950000E+00  1.873272E-04
-4.300000E+00  4.000000E+00  1.574036E-04
-4.300000E+00  4.050000E+00  1.315833E-04
-4.300000E+00  4.100000E+00  1.094333E-04
-4.300000E+00  4.150000E+00  9.054259E-05
-4.300000E+00  4.200000E+00  7.452534E-05
-4.300000E+00  4.250000E+00  6.102339E-05
-4.300000E+00  4.300000E+00  4.970778E-05
-4.300000E+00  4.350000E+00  4.027940E-05
-4.300000E+00  4.400000E+00  3.246893E-05
-4.300000E+00  4.450000E+00  2.603604E-05
-4.300000E+00  4.500000E+00  2.076826E-05
-4.300000E+00  4.550000E+00  1.647935E-05
-4.300000E+00  4.600000E+00  1.300743E-05
-4.300000E+00  4.650000E+00  1.021295E-05
-4.300000E+00  4.700000E+00  7.976568E-06
-4.300000E+00  4.750000E+00  6.197028E-06
-4.300000E+00  4.800000E+00  4.789065E-06
-4.300000E+00  4.850000E+00  3.681420E-06
-4.300000E+00  4.900000E+00  2.814982E-06
-4.300000E+00  4.950000E+00  2.141064E-06
-4.300000E+00  5.000000E+00  1.619856E-06
-4.300000E+00  5.050000E+00  1.219034E-06
-4.300000E+00  5.100000E+00  9.125332E-07
-4.300000E+00  5.150000E+00  6.794799E-07
-4.300000E+00  5.200000E+00  5.032724E-07
-4.300000E+00  5.250000E+00  3.707943E-07
-4.300000E+00  5.300000E+00  2.717525E-07
-4.300000E+00  5.350000E+00  1.981224E-07
-4.300000E+00  5.400000E+00  1.436891E-07
-4.300000E+00  5.450000E+00  1.036707E-07
-4.300000E+00  5.500000E+00  7.441196E-08
-4.300000E+00  5.550000E+00  5.313642E-08
-4.300000E+00  5.600000E+00  3.774907E-08
-4.300000E+00  5.650000E+00  2.667904E-08
-4.300000E+00  5.700000E+00  1.875604E-08
-4.300000E+00  5.750000E+00  1.311373E-08
-4.300000E+00  5.800000E+00  9.114859E-09
-4.300000E+00  5.850000E+00  6.293691E-09
-4.300000E+00  5.900000E+00  4.311973E-09
-4.300000E+00  5.950000E+00  2.925619E-09
-4.300000E+00  6.000000E+00  1.959620E-09
-4.300000E+00  6.050000E+00  1.289319E-09
-4.300000E+00  6.100000E+00  8.265247E-10
-4.300000E+00  6.150000E+00  5.093105E-10
-4.300000E+00  6.200000E+00  2.945857E-10
-4.300000E+00  6.250000E+00  1.527510E-10
-4.300000E+00  6.300000E+00  6.392778E-11
-4.300000E+00  6.350000E+00  1.539621E-11
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.541501E-11
-4.250000E+00 -6.300000E+00  6.433750E-11
-4.250000E+00 -6.250000E+00  1.550160E-10
-4.250000E+00 -6.200000E+00  3.023041E-10
-4.250000E+00 -6.150000E+00  5.297738E-10
-4.250000E+00 -6.100000E+00  8.731112E-10
-4.250000E+00 -6.050000E+00  1.385159E-09
-4.250000E+00 -6.000000E+00  2.143156E-09
-4.250000E+00 -5.950000E+00  3.258943E-09
-4.250000E+00 -5.900000E+00  4.893170E-09
-4.250000E+00 -5.850000E+00  7.274901E-09
-4.250000E+00 -5.800000E+00  1.072839E-08
-4.250000E+00 -5.750000E+00  1.570936E-08
-4.250000E+00 -5.700000E+00  2.285378E-08
-4.250000E+00 -5.650000E+00  3.304282E-08
-4.250000E+00 -5.600000E+00  4.748860E-08
-4.250000E+00 -5.550000E+00  6.784656E-08
-4.250000E+00 -5.500000E+00  9.636112E-08
-4.250000E+00 -5.450000E+00  1.360531E-07
-4.250000E+00 -5.400000E+00  1.909584E-07
-4.250000E+00 -5.350000E+00  2.664290E-07
-4.250000E+00 -5.300000E+00  3.695093E-07
-4.250000E+00 -5.250000E+00  5.094014E-07
-4.250000E+00 -5.200000E+00  6.980339E-07
-4.250000E+00 -5.150000E+00  9.507518E-07
-4.250000E+00 -5.100000E+00  1.287141E-06
-4.250000E+00 -5.050000E+00  1.732002E-06
-4.250000E+00 -5.000000E+00  2.316493E-06
-4.250000E+00 -4.950000E+00  3.079439E-06
-4.250000E+00 -4.900000E+00  4.068824E-06
-4.250000E+00 -4.850000E+00  5.343463E-06
-4.250000E+00 -4.800000E+00  6.974833E-06
-4.250000E+00 -4.750000E+00  9.049061E-06
-4.250000E+00 -4.700000E+00  1.166902E-05
-4.250000E+00 -4.650000E+00  1.495647E-05
-4.250000E+00 -4.600000E+00  1.905428E-05
-4.250000E+00 -4.550000E+00  2.412845E-05
-4.250000E+00 -4.500000E+00  3.037009E-05
-4.250000E+00 -4.450000E+00  3.799703E-05
-4.250000E+00 -4.400000E+00  4.725509E-05
-4.250000E+00 -4.350000E+00  5.841880E-05
-4.250000E+00 -4.300000E+00  7.179150E-05
-4.250000E+00 -4.250000E+00  8.770463E-05
-4.250000E+00 -4.200000E+00  1.065161E-04
-4.250000E+00 -4.150000E+00  1.286080E-04
-4.250000E+00 -4.100000E+00  1.543825E-04
-4.250000E+00 -4.050000E+00  1.842578E-04
-4.250000E+00 -4.000000E+00  2.186622E-04
-4.250000E+00 -3.950000E+00  2.580275E-04
-4.250000E+00 -3.900000E+00  3.027816E-04
-4.250000E+00 -3.850000E+00  3.533405E-04
-4.250000E+00 -3.800000E+00  4.100995E-04
-4.250000E+00 -3.750000E+00  4.734252E-04
-4.250000E+00 -3.700000E+00  5.436460E-04
-4.250000E+00 -3.650000E+00  6.210449E-04
-4.250000E+00 -3.600000E+00  7.058515E-04
-4.250000E+00 -3.550000E+00  7.982356E-04
-4.250000E+00 -3.500000E+00  8.983023E-04
-4.250000E+00 -3.450000E+00  1.006088E-03
-4.250000E+00 -3.400000E+00  1.121558E-03
-4.250000E+00 -3.350000E+00  1.244607E-03
-4.250000E+00 -3.300000E+00  1.375059E-03
-4.250000E+00 -3.250000E+00  1.512670E-03
-4.250000E+00 -3.200000E+00  1.657133E-03
-4.250000E+00 -3.150000E+00  1.808084E-03
-4.250000E+00 -3.100000E+00  1.965104E-03
-4.250000E+00 -3.050000E+00  2.127735E-03
-4.250000E+00 -3.000000E+00  2.295479E-03
-4.250000E+00 -2.950000E+00  2.467811E-03
-4.250000E+00 -2.900000E+00  2.644187E-03
-4.250000E+00 -2.850000E+00  2.824049E-03
-4.250000E+00 -2.800000E+00  3.006838E-03
-4.250000E+00 -2.750000E+00  3.191995E-03
-4.250000E+00 -2.700000E+00  3.378975E-03
-4.250000E+00 -2.650000E+00  3.567243E-03
-4.250000E+00 -2.600000E+00  3.756289E-03
-4.250000E+00 -2.550000E+00  3.945624E-03
-4.250000E+00 -2.500000E+00  4.134788E-03
-4.250000E+00 -2.450000E+00  4.323351E-03
-4.250000E+00 -2.400000E+00  4.510914E-03
-4.250000E+00 -2.350000E+00  4.697112E-03
-4.250000E+00 -2.300000E+00  4.881610E-03
-4.250000E+00 -2.250000E+00  5.064109E-03
-4.250000E+00 -2.200000E+00  5.244338E-03
-4.250000E+00 -2.150000E+00  5.422061E-03
-4.250000E+00 -2.100000E+00  5.597068E-03
-4.250000E+00 -2.050000E+00  5.769179E-03
-4.250000E+00 -2.000000E+00  5.938237E-03
-4.250000E+00 -1.950000E+00  6.104112E-03
-4.250000E+00 -1.900000E+00  6.266694E-03
-4.250000E+00 -1.850000E+00  6.425893E-03
-4.250000E+00 -1.800000E+00  6.581635E-03
-4.250000E+00 -1.750000E+00  6.733865E-03
-4.250000E+00 -1.700000E+00  6.882538E-03
-4.250000E+00 -1.650000E+00  7.027623E-03
-4.250000E+00 -1.600000E+00  7.169097E-03
-4.250000E+00 -1.550000E+00  7.306947E-03
-4.250000E+00 -1.500000E+00  7.441164E-03
-4.250000E+00 -1.450000E+00  7.571746E-03
-4.250000E+00 -1.400000E+00  7.698693E-03
-4.250000E+00 -1.350000E+00  7.822010E-03
-4.250000E+00 -1.300000E+00  7.941701E-03
-4.250000E+00 -1.250000E+00  8.057770E-03
-4.250000E+00 -1.200000E+00  8.170223E-03
-4.250000E+00 -1.150000E+00  8.279063E-03
-4.250000E+00 -1.100000E+00  8.384290E-03
-4.250000E+00 -1.050000E+00  8.485904E-03
-4.250000E+00 -1.000000E+00  8.583901E-03
-4.250000E+00 -9.500000E-01  8.678273E-03
-4.250000E+00 -9.000000E-01  8.769009E-03
-4.250000E+00 -8.500000E-01  8.856095E-03
-4.250000E+00 -8.000000E-01  8.939511E-03
-4.250000E+00 -7.500000E-01  9.019234E-03
-4.250000E+00 -7.000000E-01  9.095238E-03
-4.250000E+00 -6.500000E-01  9.167490E-03
-4.250000E+00 -6.000000E-01  9.235955E-03
-4.250000E+00 -5.500000E-01  9.300594E-03
-4.250000E+00 -5.000000E-01  9.361364E-03
-4.250000E+00 -4.500000E-01  9.418218E-03
-4.250000E+00 -4.000000E-01  9.471106E-03
-4.250000E+00 -3.500000E-01  9.519975E-03
-4.250000E+00 -3.000000E-01  9.564771E-03
-4.250000E+00 -2.500000E-01  9.605437E-03
-4.250000E+00 -2.000000E-01  9.641916E-03
-4.250000E+00 -1.500000E-01  9.674150E-03
-4.250000E+00 -1.000000E-01  9.702080E-03
-4.250000E+00 -5.000000E-02  9.725649E-03
-4.250000E+00  0.000000E+00  9.744802E-03
-4.250000E+00  5.000000E-02  9.759483E-03
-4.250000E+00  1.000000E-01  9.769642E-03
-4.250000E+00  1.500000E-01  9.775228E-03
-4.250000E+00  2.000000E-01  9.776193E-03
-4.250000E+00  2.500000E-01  9.772492E-03
-4.250000E+00  3.000000E-01  9.764080E-03
-4.250000E+00  3.500000E-01  9.750915E-03
-4.250000E+00  4.000000E-01  9.732953E-03
-4.250000E+00  4.500000E-01  9.710151E-03
-4.250000E+00  5.000000E-01  9.682465E-03
-4.250000E+00  5.500000E-01  9.649847E-03
-4.250000E+00  6.000000E-01  9.612250E-03
-4.250000E+00  6.500000E-01  9.569622E-03
-4.250000E+00  7.000000E-01  9.521909E-03
-4.250000E+00  7.500000E-01  9.469057E-03
-4.250000E+00  8.000000E-01  9.411008E-03
-4.250000E+00  8.500000E-01  9.347705E-03
-4.250000E+00  9.000000E-01  9.279092E-03
-4.250000E+00  9.500000E-01  9.205114E-03
-4.250000E+00  1.000000E+00  9.125718E-03
-4.250000E+00  1.050000E+00  9.040859E-03
-4.250000E+00  1.100000E+00  8.950494E-03
-4.250000E+00  1.150000E+00  8.854587E-03
-4.250000E+00  1.200000E+00  8.753109E-03
-4.250000E+00  1.250000E+00  8.646039E-03
-4.250000E+00  1.300000E+00  8.533365E-03
-4.250000E+00  1.350000E+00  8.415082E-03
-4.250000E+00  1.400000E+00  8.291196E-03
-4.250000E+00  1.450000E+00  8.161719E-03
-4.250000E+00  1.500000E+00  8.026677E-03
-4.250000E+00  1.550000E+00  7.886104E-03
-4.250000E+00  1.600000E+00  7.740044E-03
-4.250000E+00  1.650000E+00  7.588557E-03
-4.250000E+00  1.700000E+00  7.431714E-03
-4.250000E+00  1.750000E+00  7.269600E-03
-4.250000E+00  1.800000E+00  7.102318E-03
-4.250000E+00  1.850000E+00  6.929989E-03
-4.250000E+00  1.900000E+00  6.752753E-03
-4.250000E+00  1.950000E+00  6.570776E-03
-4.250000E+00  2.000000E+00  6.384246E-03
-4.250000E+00  2.050000E+00  6.193381E-03
-4.250000E+00  2.100000E+00  5.998426E-03
-4.250000E+00  2.150000E+00  5.799662E-03
-4.250000E+00  2.200000E+00  5.597402E-03
-4.250000E+00  2.250000E+00  5.391998E-03
-4.250000E+00  2.300000E+00  5.183837E-03
-4.250000E+00  2.350000E+00  4.973347E-03
-4.250000E+00  2.400000E+00  4.760998E-03
-4.250000E+00  2.450000E+00  4.547294E-03
-4.250000E+00  2.500000E+00  4.332783E-03
-4.250000E+00  2.550000E+00  4.118044E-03
-4.250000E+00  2.600000E+00  3.903693E-03
-4.250000E+00  2.650000E+00  3.690372E-03
-4.250000E+00  2.700000E+00  3.478749E-03
-4.250000E+00  2.750000E+00  3.269505E-03
-4.250000E+00  2.800000E+00  3.063336E-03
-4.250000E+00  2.850000E+00  2.860934E-03
-4.250000E+00  2.900000E+00  2.662987E-03
-4.250000E+00  2.950000E+00  2.470163E-03
-4.250000E+00  3.000000E+00  2.283103E-03
-4.250000E+00  3.050000E+00  2.102410E-03
-4.250000E+00  3.100000E+00  1.928639E-03
-4.250000E+00  3.150000E+00  1.762289E-03
-4.250000E+00  3.200000E+00  1.603793E-03
-4.250000E+00  3.250000E+00  1.453511E-03
-4.250000E+00  3.300000E+00  1.311725E-03
-4.250000E+00  3.350000E+00  1.178636E-03
-4.250000E+00  3.400000E+00  1.054360E-03
-4.250000E+00  3.450000E+00  9.389277E-04
-4.250000E+00  3.500000E+00  8.322886E-04
-4.250000E+00  3.550000E+00  7.343125E-04
-4.250000E+00  3.600000E+00  6.447958E-04
-4.250000E+00  3.650000E+00  5.634680E-04
-4.250000E+00  3.700000E+00  4.899996E-04
-4.250000E+00  3.750000E+00  4.240116E-04
-4.250000E+00  3.800000E+00  3.650847E-04
-4.250000E+00  3.850000E+00  3.127690E-04
-4.250000E+00  3.900000E+00  2.665939E-04
-4.250000E+00  3.950000E+00  2.260776E-04
-4.250000E+00  4.000000E+00  1.907355E-04
-4.250000E+00  4.050000E+00  1.600884E-04
-4.250000E+00  4.100000E+00  1.336692E-04
-4.250000E+00  4.150000E+00  1.110290E-04
-4.250000E+00  4.200000E+00  9.174164E-05
-4.250000E+00  4.250000E+00  7.540737E-05
-4.250000E+00  4.300000E+00  6.165549E-05
-4.250000E+00  4.350000E+00  5.014577E-05
-4.250000E+00  4.400000E+00  4.056917E-05
-4.250000E+00  4.450000E+00  3.264769E-05
-4.250000E+00  4.500000E+00  2.613358E-05
-4.250000E+00  4.550000E+00  2.080805E-05
-4.250000E+00  4.600000E+00  1.647959E-05
-4.250000E+00  4.650000E+00  1.298197E-05
-4.250000E+00  4.700000E+00  1.017209E-05
-4.250000E+00  4.750000E+00  7.927812E-06
-4.250000E+00  4.800000E+00  6.145634E-06
-4.250000E+00  4.850000E+00  4.738580E-06
-4.250000E+00  4.900000E+00  3.634092E-06
-4.250000E+00  4.950000E+00  2.772098E-06
-4.250000E+00  5.000000E+00  2.103223E-06
-4.250000E+00  5.050000E+00  1.587180E-06
-4.250000E+00  5.100000E+00  1.191331E-06
-4.250000E+00  5.150000E+00  8.894175E-07
-4.250000E+00  5.200000E+00  6.604651E-07
-4.250000E+00  5.250000E+00  4.878318E-07
-4.250000E+00  5.300000E+00  3.584045E-07
-4.250000E+00  5.350000E+00  2.619200E-07
-4.250000E+00  5.400000E+00  1.903997E-07
-4.250000E+00  5.450000E+00  1.376820E-07
-4.250000E+00  5.500000E+00  9.904041E-08
-4.250000E+00  5.550000E+00  7.087270E-08
-4.250000E+00  5.600000E+00  5.045170E-08
-4.250000E+00  5.650000E+00  3.572607E-08
-4.250000E+00  5.700000E+00  2.516286E-08
-4.250000E+00  5.750000E+00  1.762390E-08
-4.250000E+00  5.800000E+00  1.226960E-08
-4.250000E+00  5.850000E+00  8.484597E-09
-4.250000E+00  5.900000E+00  5.820787E-09
-4.250000E+00  5.950000E+00  3.953957E-09
-4.250000E+00  6.000000E+00  2.651057E-09
-4.250000E+00  6.050000E+00  1.745674E-09
-4.250000E+00  6.100000E+00  1.119793E-09
-4.250000E+00  6.150000E+00  6.903555E-10
-4.250000E+00  6.200000E+00  3.994367E-10
-4.250000E+00  6.250000E+00  2.071645E-10
-4.250000E+00  6.300000E+00  8.671160E-11
-4.250000E+00  6.350000E+00  2.088479E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  2.030341E-11
-4.200000E+00 -6.300000E+00  8.473073E-11
-4.200000E+00 -6.250000E+00  2.041110E-10
-4.200000E+00 -6.200000E+00  3.979241E-10
-4.200000E+00 -6.150000E+00  6.970420E-10
-4.200000E+00 -6.100000E+00  1.148127E-09
-4.200000E+00 -6.050000E+00  1.820156E-09
-4.200000E+00 -6.000000E+00  2.813757E-09
-4.200000E+00 -5.950000E+00  4.274363E-09
-4.200000E+00 -5.900000E+00  6.410461E-09
-4.200000E+00 -5.850000E+00  9.518704E-09
-4.200000E+00 -5.800000E+00  1.401814E-08
-4.200000E+00 -5.750000E+00  2.049647E-08
-4.200000E+00 -5.700000E+00  2.977197E-08
-4.200000E+00 -5.650000E+00  4.297582E-08
-4.200000E+00 -5.600000E+00  6.166037E-08
-4.200000E+00 -5.550000E+00  8.794050E-08
-4.200000E+00 -5.500000E+00  1.246763E-07
-4.200000E+00 -5.450000E+00  1.757073E-07
-4.200000E+00 -5.400000E+00  2.461489E-07
-4.200000E+00 -5.350000E+00  3.427661E-07
-4.200000E+00 -5.300000E+00  4.744368E-07
-4.200000E+00 -5.250000E+00  6.527229E-07
-4.200000E+00 -5.200000E+00  8.925657E-07
-4.200000E+00 -5.150000E+00  1.213122E-06
-4.200000E+00 -5.100000E+00  1.638759E-06
-4.200000E+00 -5.050000E+00  2.200225E-06
-4.200000E+00 -5.000000E+00  2.936003E-06
-4.200000E+00 -4.950000E+00  3.893863E-06
-4.200000E+00 -4.900000E+00  5.132603E-06
-4.200000E+00 -4.850000E+00  6.723988E-06
-4.200000E+00 -4.800000E+00  8.754846E-06
-4.200000E+00 -4.750000E+00  1.132931E-05
-4.200000E+00 -4.700000E+00  1.457114E-05
-4.200000E+00 -4.650000E+00  1.862611E-05
-4.200000E+00 -4.600000E+00  2.366424E-05
-4.200000E+00 -4.550000E+00  2.988202E-05
-4.200000E+00 -4.500000E+00  3.750423E-05
-4.200000E+00 -4.450000E+00  4.678544E-05
-4.200000E+00 -4.400000E+00  5.801094E-05
-4.200000E+00 -4.350000E+00  7.149699E-05
-4.200000E+00 -4.300000E+00  8.759028E-05
-4.200000E+00 -4.250000E+00  1.066664E-04
-4.200000E+00 -4.200000E+00  1.291272E-04
-4.200000E+00 -4.150000E+00  1.553973E-04
-4.200000E+00 -4.100000E+00  1.859190E-04
-4.200000E+00 -4.050000E+00  2.211467E-04
-4.200000E+00 -4.000000E+00  2.615391E-04
-4.200000E+00 -3.950000E+00  3.075521E-04
-4.200000E+00 -3.900000E+00  3.596294E-04
-4.200000E+00 -3.850000E+00  4.181936E-04
-4.200000E+00 -3.800000E+00  4.836367E-04
-4.200000E+00 -3.750000E+00  5.563104E-04
-4.200000E+00 -3.700000E+00  6.365176E-04
-4.200000E+00 -3.650000E+00  7.245040E-04
-4.200000E+00 -3.600000E+00  8.204510E-04
-4.200000E+00 -3.550000E+00  9.244698E-04
-4.200000E+00 -3.500000E+00  1.036598E-03
-4.200000E+00 -3.450000E+00  1.156795E-03
-4.200000E+00 -3.400000E+00  1.284946E-03
-4.200000E+00 -3.350000E+00  1.420857E-03
-4.200000E+00 -3.300000E+00  1.564263E-03
-4.200000E+00 -3.250000E+00  1.714830E-03
-4.200000E+00 -3.200000E+00  1.872162E-03
-4.200000E+00 -3.150000E+00  2.035808E-03
-4.200000E+00 -3.100000E+00  2.205269E-03
-4.200000E+00 -3.050000E+00  2.380009E-03
-4.200000E+00 -3.000000E+00  2.559463E-03
-4.200000E+00 -2.950000E+00  2.743046E-03
-4.200000E+00 -2.900000E+00  2.930160E-03
-4.200000E+00 -2.850000E+00  3.120206E-03
-4.200000E+00 -2.800000E+00  3.312591E-03
-4.200000E+00 -2.750000E+00  3.506731E-03
-4.200000E+00 -2.700000E+00  3.702061E-03
-4.200000E+00 -2.650000E+00  3.898043E-03
-4.200000E+00 -2.600000E+00  4.094160E-03
-4.200000E+00 -2.550000E+00  4.289933E-03
-4.200000E+00 -2.500000E+00  4.484910E-03
-4.200000E+00 -2.450000E+00  4.678679E-03
-4.200000E+00 -2.400000E+00  4.870861E-03
-4.200000E+00 -2.350000E+00  5.061113E-03
-4.200000E+00 -2.300000E+00  5.249128E-03
-4.200000E+00 -2.250000E+00  5.434635E-03
-4.200000E+00 -2.200000E+00  5.617395E-03
-4.200000E+00 -2.150000E+00  5.797200E-03
-4.200000E+00 -2.100000E+00  5.973872E-03
-4.200000E+00 -2.050000E+00  6.147262E-03
-4.200000E+00 -2.000000E+00  6.317245E-03
-4.200000E+00 -1.950000E+00  6.483720E-03
-4.200000E+00 -1.900000E+00  6.646607E-03
-4.200000E+00 -1.850000E+00  6.805843E-03
-4.200000E+00 -1.800000E+00  6.961382E-03
-4.200000E+00 -1.750000E+00  7.113194E-03
-4.200000E+00 -1.700000E+00  7.261259E-03
-4.200000E+00 -1.650000E+00  7.405568E-03
-4.200000E+00 -1.600000E+00  7.546120E-03
-4.200000E+00 -1.550000E+00  7.682921E-03
-4.200000E+00 -1.500000E+00  7.815981E-03
-4.200000E+00 -1.450000E+00  7.945316E-03
-4.200000E+00 -1.400000E+00  8.070943E-03
-4.200000E+00 -1.350000E+00  8.192878E-03
-4.200000E+00 -1.300000E+00  8.311140E-03
-4.200000E+00 -1.250000E+00  8.425746E-03
-4.200000E+00 -1.200000E+00  8.536711E-03
-4.200000E+00 -1.150000E+00  8.644050E-03
-4.200000E+00 -1.100000E+00  8.747771E-03
-4.200000E+00 -1.050000E+00  8.847881E-03
-4.200000E+00 -1.000000E+00  8.944385E-03
-4.200000E+00 -9.500000E-01  9.037279E-03
-4.200000E+00 -9.000000E-01  9.126559E-03
-4.200000E+00 -8.500000E-01  9.212215E-03
-4.200000E+00 -8.000000E-01  9.294230E-03
-4.200000E+00 -7.500000E-01  9.372586E-03
-4.200000E+00 -7.000000E-01  9.447258E-03
-4.200000E+00 -6.500000E-01  9.518216E-03
-4.200000E+00 -6.000000E-01  9.585426E-03
-4.200000E+00 -5.500000E-01  9.648850E-03
-4.200000E+00 -5.000000E-01  9.708446E-03
-4.200000E+00 -4.500000E-01  9.764166E-03
-4.200000E+00 -4.000000E-01  9.815961E-03
-4.200000E+00 -3.500000E-01  9.863779E-03
-4.200000E+00 -3.000000E-01  9.907564E-03
-4.200000E+00 -2.500000E-01  9.947261E-03
-4.200000E+00 -2.000000E-01  9.982812E-03
-4.200000E+00 -1.500000E-01  1.001416E-02
-4.200000E+00 -1.000000E-01  1.004125E-02
-4.200000E+00 -5.000000E-02  1.006402E-02
-4.200000E+00  0.000000E+00  1.008243E-02
-4.200000E+00  5.000000E-02  1.009643E-02
-4.200000E+00  1.000000E-01  1.010596E-02
-4.200000E+00  1.500000E-01  1.011099E-02
-4.200000E+00  2.000000E-01  1.011148E-02
-4.200000E+00  2.500000E-01  1.010738E-02
-4.200000E+00  3.000000E-01  1.009867E-02
-4.200000E+00  3.500000E-01  1.008531E-02
-4.200000E+00  4.000000E-01  1.006727E-02
-4.200000E+00  4.500000E-01  1.004451E-02
-4.200000E+00  5.000000E-01  1.001699E-02
-4.200000E+00  5.500000E-01  9.984669E-03
-4.200000E+00  6.000000E-01  9.947500E-03
-4.200000E+00  6.500000E-01  9.905432E-03
-4.200000E+00  7.000000E-01  9.858405E-03
-4.200000E+00  7.500000E-01  9.806359E-03
-4.200000E+00  8.000000E-01  9.749228E-03
-4.200000E+00  8.500000E-01  9.686943E-03
-4.200000E+00  9.000000E-01  9.619435E-03
-4.200000E+00  9.500000E-01  9.546637E-03
-4.200000E+00  1.000000E+00  9.468482E-03
-4.200000E+00  1.050000E+00  9.384910E-03
-4.200000E+00  1.100000E+00  9.295864E-03
-4.200000E+00  1.150000E+00  9.201297E-03
-4.200000E+00  1.200000E+00  9.101166E-03
-4.200000E+00  1.250000E+00  8.995440E-03
-4.200000E+00  1.300000E+00  8.884095E-03
-4.200000E+00  1.350000E+00  8.767117E-03
-4.200000E+00  1.400000E+00  8.644501E-03
-4.200000E+00  1.450000E+00  8.516251E-03
-4.200000E+00  1.500000E+00  8.382380E-03
-4.200000E+00  1.550000E+00  8.242913E-03
-4.200000E+00  1.600000E+00  8.097883E-03
-4.200000E+00  1.650000E+00  7.947333E-03
-4.200000E+00  1.700000E+00  7.791321E-03
-4.200000E+00  1.750000E+00  7.629914E-03
-4.200000E+00  1.800000E+00  7.463195E-03
-4.200000E+00  1.850000E+00  7.291263E-03
-4.200000E+00  1.900000E+00  7.114235E-03
-4.200000E+00  1.950000E+00  6.932247E-03
-4.200000E+00  2.000000E+00  6.745460E-03
-4.200000E+00  2.050000E+00  6.554057E-03
-4.200000E+00  2.100000E+00  6.358251E-03
-4.200000E+00  2.150000E+00  6.158284E-03
-4.200000E+00  2.200000E+00  5.954435E-03
-4.200000E+00  2.250000E+00  5.747012E-03
-4.200000E+00  2.300000E+00  5.536368E-03
-4.200000E+00  2.350000E+00  5.322889E-03
-4.200000E+00  2.400000E+00  5.107007E-03
-4.200000E+00  2.450000E+00  4.889193E-03
-4.200000E+00  2.500000E+00  4.669958E-03
-4.200000E+00  2.550000E+00  4.449857E-03
-4.200000E+00  2.600000E+00  4.229480E-03
-4.200000E+00  2.650000E+00  4.009453E-03
-4.200000E+00  2.700000E+00  3.790435E-03
-4.200000E+00  2.750000E+00  3.573108E-03
-4.200000E+00  2.800000E+00  3.358175E-03
-4.200000E+00  2.850000E+00  3.146349E-03
-4.200000E+00  2.900000E+00  2.938346E-03
-4.200000E+00  2.950000E+00  2.734876E-03
-4.200000E+00  3.000000E+00  2.536631E-03
-4.200000E+00  3.050000E+00  2.344276E-03
-4.200000E+00  3.100000E+00  2.158439E-03
-4.200000E+00  3.150000E+00  1.979697E-03
-4.200000E+00  3.200000E+00  1.808570E-03
-4.200000E+00  3.250000E+00  1.645512E-03
-4.200000E+00  3.300000E+00  1.490900E-03
-4.200000E+00  3.350000E+00  1.345032E-03
-4.200000E+00  3.400000E+00  1.208119E-03
-4.200000E+00  3.450000E+00  1.080287E-03
-4.200000E+00  3.500000E+00  9.615708E-04
-4.200000E+00  3.550000E+00  8.519222E-04
-4.200000E+00  3.600000E+00  7.512091E-04
-4.200000E+00  3.650000E+00  6.592226E-04
-4.200000E+00  3.700000E+00  5.756843E-04
-4.200000E+00  3.750000E+00  5.002540E-04
-4.200000E+00  3.800000E+00  4.325397E-04
-4.200000E+00  3.850000E+00  3.721073E-04
-4.200000E+00  3.900000E+00  3.184907E-04
-4.200000E+00  3.950000E+00  2.712024E-04
-4.200000E+00  4.000000E+00  2.297429E-04
-4.200000E+00  4.050000E+00  1.936099E-04
-4.200000E+00  4.100000E+00  1.623070E-04
-4.200000E+00  4.150000E+00  1.353504E-04
-4.200000E+00  4.200000E+00  1.122753E-04
-4.200000E+00  4.250000E+00  9.264082E-05
-4.200000E+00  4.300000E+00  7.603365E-05
-4.200000E+00  4.350000E+00  6.207083E-05
-4.200000E+00  4.400000E+00  5.040125E-05
-4.200000E+00  4.450000E+00  4.070628E-05
-4.200000E+00  4.500000E+00  3.269965E-05
-4.200000E+00  4.550000E+00  2.612652E-05
-4.200000E+00  4.600000E+00  2.076218E-05
-4.200000E+00  4.650000E+00  1.641019E-05
-4.200000E+00  4.700000E+00  1.290031E-05
-4.200000E+00  4.750000E+00  1.008625E-05
-4.200000E+00  4.800000E+00  7.843312E-06
-4.200000E+00  4.850000E+00  6.066071E-06
-4.200000E+00  4.900000E+00  4.666079E-06
-4.200000E+00  4.950000E+00  3.569702E-06
-4.200000E+00  5.000000E+00  2.716105E-06
-4.200000E+00  5.050000E+00  2.055400E-06
-4.200000E+00  5.100000E+00  1.546973E-06
-4.200000E+00  5.150000E+00  1.157998E-06
-4.200000E+00  5.200000E+00  8.621360E-07
-4.200000E+00  5.250000E+00  6.383984E-07
-4.200000E+00  5.300000E+00  4.701787E-07
-4.200000E+00  5.350000E+00  3.444275E-07
-4.200000E+00  5.400000E+00  2.509612E-07
-4.200000E+00  5.450000E+00  1.818862E-07
-4.200000E+00  5.500000E+00  1.311253E-07
-4.200000E+00  5.550000E+00  9.403134E-08
-4.200000E+00  5.600000E+00  6.707403E-08
-4.200000E+00  5.650000E+00  4.758949E-08
-4.200000E+00  5.700000E+00  3.358080E-08
-4.200000E+00  5.750000E+00  2.356088E-08
-4.200000E+00  5.800000E+00  1.642955E-08
-4.200000E+00  5.850000E+00  1.137820E-08
-4.200000E+00  5.900000E+00  7.816392E-09
-4.200000E+00  5.950000E+00  5.315792E-09
-4.200000E+00  6.000000E+00  3.567727E-09
-4.200000E+00  6.050000E+00  2.351232E-09
-4.200000E+00  6.100000E+00  1.509227E-09
-4.200000E+00  6.150000E+00  9.309014E-10
-4.200000E+00  6.200000E+00  5.388037E-10
-4.200000E+00  6.250000E+00  2.795105E-10
-4.200000E+00  6.300000E+00  1.170094E-10
-4.200000E+00  6.350000E+00  2.818416E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  2.661604E-11
-4.150000E+00 -6.300000E+00  1.110619E-10
-4.150000E+00 -6.250000E+00  2.674855E-10
-4.150000E+00 -6.200000E+00  5.213107E-10
-4.150000E+00 -6.150000E+00  9.127740E-10
-4.150000E+00 -6.100000E+00  1.502594E-09
-4.150000E+00 -6.050000E+00  2.380366E-09
-4.150000E+00 -6.000000E+00  3.676556E-09
-4.150000E+00 -5.950000E+00  5.579345E-09
-4.150000E+00 -5.900000E+00  8.357965E-09
-4.150000E+00 -5.850000E+00  1.239470E-08
-4.150000E+00 -5.800000E+00  1.822842E-08
-4.150000E+00 -5.750000E+00  2.661318E-08
-4.150000E+00 -5.700000E+00  3.859653E-08
-4.150000E+00 -5.650000E+00  5.562320E-08
-4.150000E+00 -5.600000E+00  7.967104E-08
-4.150000E+00 -5.550000E+00  1.134279E-07
-4.150000E+00 -5.500000E+00  1.605196E-07
-4.150000E+00 -5.450000E+00  2.257999E-07
-4.150000E+00 -5.400000E+00  3.157186E-07
-4.150000E+00 -5.350000E+00  4.387801E-07
-4.150000E+00 -5.300000E+00  6.061120E-07
-4.150000E+00 -5.250000E+00  8.321614E-07
-4.150000E+00 -5.200000E+00  1.135537E-06
-4.150000E+00 -5.150000E+00  1.540019E-06
-4.150000E+00 -5.100000E+00  2.075748E-06
-4.150000E+00 -5.050000E+00  2.780621E-06
-4.150000E+00 -5.000000E+00  3.701883E-06
-4.150000E+00 -4.950000E+00  4.897950E-06
-4.150000E+00 -4.900000E+00  6.440422E-06
-4.150000E+00 -4.850000E+00  8.416304E-06
-4.150000E+00 -4.800000E+00  1.093038E-05
-4.150000E+00 -4.750000E+00  1.410770E-05
-4.150000E+00 -4.700000E+00  1.809615E-05
-4.150000E+00 -4.650000E+00  2.306893E-05
-4.150000E+00 -4.600000E+00  2.922697E-05
-4.150000E+00 -4.550000E+00  3.680101E-05
-4.150000E+00 -4.500000E+00  4.605336E-05
-4.150000E+00 -4.450000E+00  5.727906E-05
-4.150000E+00 -4.400000E+00  7.080631E-05
-4.150000E+00 -4.350000E+00  8.699614E-05
-4.150000E+00 -4.300000E+00  1.062410E-04
-4.150000E+00 -4.250000E+00  1.289620E-04
-4.150000E+00 -4.200000E+00  1.556057E-04
-4.150000E+00 -4.150000E+00  1.866384E-04
-4.150000E+00 -4.100000E+00  2.225404E-04
-4.150000E+00 -4.050000E+00  2.637981E-04
-4.150000E+00 -4.000000E+00  3.108958E-04
-4.150000E+00 -3.950000E+00  3.643061E-04
-4.150000E+00 -3.900000E+00  4.244800E-04
-4.150000E+00 -3.850000E+00  4.918363E-04
-4.150000E+00 -3.800000E+00  5.667519E-04
-4.150000E+00 -3.750000E+00  6.495514E-04
-4.150000E+00 -3.700000E+00  7.404985E-04
-4.150000E+00 -3.650000E+00  8.397881E-04
-4.150000E+00 -3.600000E+00  9.475396E-04
-4.150000E+00 -3.550000E+00  1.063793E-03
-4.150000E+00 -3.500000E+00  1.188505E-03
-4.150000E+00 -3.450000E+00  1.321549E-03
-4.150000E+00 -3.400000E+00  1.462718E-03
-4.150000E+00 -3.350000E+00  1.611725E-03
-4.150000E+00 -3.300000E+00  1.768210E-03
-4.150000E+00 -3.250000E+00  1.931745E-03
-4.150000E+00 -3.200000E+00  2.101846E-03
-4.150000E+00 -3.150000E+00  2.277975E-03
-4.150000E+00 -3.100000E+00  2.459558E-03
-4.150000E+00 -3.050000E+00  2.645988E-03
-4.150000E+00 -3.000000E+00  2.836637E-03
-4.150000E+00 -2.950000E+00  3.030870E-03
-4.150000E+00 -2.900000E+00  3.228047E-03
-4.150000E+00 -2.850000E+00  3.427536E-03
-4.150000E+00 -2.800000E+00  3.628719E-03
-4.150000E+00 -2.750000E+00  3.830999E-03
-4.150000E+00 -2.700000E+00  4.033807E-03
-4.150000E+00 -2.650000E+00  4.236603E-03
-4.150000E+00 -2.600000E+00  4.438881E-03
-4.150000E+00 -2.550000E+00  4.640175E-03
-4.150000E+00 -2.500000E+00  4.840054E-03
-4.150000E+00 -2.450000E+00  5.038127E-03
-4.150000E+00 -2.400000E+00  5.234043E-03
-4.150000E+00 -2.350000E+00  5.427489E-03
-4.150000E+00 -2.300000E+00  5.618189E-03
-4.150000E+00 -2.250000E+00  5.805903E-03
-4.150000E+00 -2.200000E+00  5.990425E-03
-4.150000E+00 -2.150000E+00  6.171581E-03
-4.150000E+00 -2.100000E+00  6.349226E-03
-4.150000E+00 -2.050000E+00  6.523241E-03
-4.150000E+00 -2.000000E+00  6.693534E-03
-4.150000E+00 -1.950000E+00  6.860034E-03
-4.150000E+00 -1.900000E+00  7.022687E-03
-4.150000E+00 -1.850000E+00  7.181461E-03
-4.150000E+00 -1.800000E+00  7.336334E-03
-4.150000E+00 -1.750000E+00  7.487300E-03
-4.150000E+00 -1.700000E+00  7.634363E-03
-4.150000E+00 -1.650000E+00  7.777534E-03
-4.150000E+00 -1.600000E+00  7.916832E-03
-4.150000E+00 -1.550000E+00  8.052282E-03
-4.150000E+00 -1.500000E+00  8.183910E-03
-4.150000E+00 -1.450000E+00  8.311747E-03
-4.150000E+00 -1.400000E+00  8.435823E-03
-4.150000E+00 -1.350000E+00  8.556169E-03
-4.150000E+00 -1.300000E+00  8.672815E-03
-4.150000E+00 -1.250000E+00  8.785788E-03
-4.150000E+00 -1.200000E+00  8.895112E-03
-4.150000E+00 -1.150000E+00  9.000809E-03
-4.150000E+00 -1.100000E+00  9.102896E-03
-4.150000E+00 -1.050000E+00  9.201387E-03
-4.150000E+00 -1.000000E+00  9.296290E-03
-4.150000E+00 -9.500000E-01  9.387607E-03
-4.150000E+00 -9.000000E-01  9.475339E-03
-4.150000E+00 -8.500000E-01  9.559476E-03
-4.150000E+00 -8.000000E-01  9.640007E-03
-4.150000E+00 -7.500000E-01  9.716914E-03
-4.150000E+00 -7.000000E-01  9.790174E-03
-4.150000E+00 -6.500000E-01  9.859756E-03
-4.150000E+00 -6.000000E-01  9.925629E-03
-4.150000E+00 -5.500000E-01  9.987752E-03
-4.150000E+00 -5.000000E-01  1.004608E-02
-4.150000E+00 -4.500000E-01  1.010058E-02
-4.150000E+00 -4.000000E-01  1.015118E-02
-4.150000E+00 -3.500000E-01  1.019783E-02
-4.150000E+00 -3.000000E-01  1.024049E-02
-4.150000E+00 -2.500000E-01  1.027909E-02
-4.150000E+00 -2.000000E-01  1.031357E-02
-4.150000E+00 -1.500000E-01  1.034389E-02
-4.150000E+00 -1.000000E-01  1.036998E-02
-4.150000E+00 -5.000000E-02  1.039180E-02
-4.150000E+00  0.000000E+00  1.040929E-02
-4.150000E+00  5.000000E-02  1.042242E-02
-4.150000E+00  1.000000E-01  1.043114E-02
-4.150000E+00  1.500000E-01  1.043543E-02
-4.150000E+00  2.000000E-01  1.043526E-02
-4.150000E+00  2.500000E-01  1.043060E-02
-4.150000E+00  3.000000E-01  1.042144E-02
-4.150000E+00  3.500000E-01  1.040774E-02
-4.150000E+00  4.000000E-01  1.038950E-02
-4.150000E+00  4.500000E-01  1.036669E-02
-4.150000E+00  5.000000E-01  1.033927E-02
-4.150000E+00  5.500000E-01  1.030722E-02
-4.150000E+00  6.000000E-01  1.027048E-02
-4.150000E+00  6.500000E-01  1.022901E-02
-4.150000E+00  7.000000E-01  1.018275E-02
-4.150000E+00  7.500000E-01  1.013162E-02
-4.150000E+00  8.000000E-01  1.007555E-02
-4.150000E+00  8.500000E-01  1.001445E-02
-4.150000E+00  9.000000E-01  9.948240E-03
-4.150000E+00  9.500000E-01  9.876833E-03
-4.150000E+00  1.000000E+00  9.800147E-03
-4.150000E+00  1.050000E+00  9.718101E-03
-4.150000E+00  1.100000E+00  9.630623E-03
-4.150000E+00  1.150000E+00  9.537648E-03
-4.150000E+00  1.200000E+00  9.439122E-03
-4.150000E+00  1.250000E+00  9.335000E-03
-4.150000E+00  1.300000E+00  9.225247E-03
-4.150000E+00  1.350000E+00  9.109839E-03
-4.150000E+00  1.400000E+00  8.988763E-03
-4.150000E+00  1.450000E+00  8.862015E-03
-4.150000E+00  1.500000E+00  8.729601E-03
-4.150000E+00  1.550000E+00  8.591535E-03
-4.150000E+00  1.600000E+00  8.447843E-03
-4.150000E+00  1.650000E+00  8.298559E-03
-4.150000E+00  1.700000E+00  8.143725E-03
-4.150000E+00  1.750000E+00  7.983398E-03
-4.150000E+00  1.800000E+00  7.817644E-03
-4.150000E+00  1.850000E+00  7.646542E-03
-4.150000E+00  1.900000E+00  7.470188E-03
-4.150000E+00  1.950000E+00  7.288695E-03
-4.150000E+00  2.000000E+00  7.102195E-03
-4.150000E+00  2.050000E+00  6.910843E-03
-4.150000E+00  2.100000E+00  6.714818E-03
-4.150000E+00  2.150000E+00  6.514329E-03
-4.150000E+00  2.200000E+00  6.309614E-03
-4.150000E+00  2.250000E+00  6.100946E-03
-4.150000E+00  2.300000E+00  5.888633E-03
-4.150000E+00  2.350000E+00  5.673024E-03
-4.150000E+00  2.400000E+00  5.454507E-03
-4.150000E+00  2.450000E+00  5.233513E-03
-4.150000E+00  2.500000E+00  5.010516E-03
-4.150000E+00  2.550000E+00  4.786034E-03
-4.150000E+00  2.600000E+00  4.560627E-03
-4.150000E+00  2.650000E+00  4.334894E-03
-4.150000E+00  2.700000E+00  4.109474E-03
-4.150000E+00  2.750000E+00  3.885037E-03
-4.150000E+00  2.800000E+00  3.662283E-03
-4.150000E+00  2.850000E+00  3.441931E-03
-4.150000E+00  2.900000E+00  3.224714E-03
-4.150000E+00  2.950000E+00  3.011370E-03
-4.150000E+00  3.000000E+00  2.802632E-03
-4.150000E+00  3.050000E+00  2.599213E-03
-4.150000E+00  3.100000E+00  2.401804E-03
-4.150000E+00  3.150000E+00  2.211054E-03
-4.150000E+00  3.200000E+00  2.027564E-03
-4.150000E+00  3.250000E+00  1.851876E-03
-4.150000E+00  3.300000E+00  1.684463E-03
-4.150000E+00  3.350000E+00  1.525720E-03
-4.150000E+00  3.400000E+00  1.375959E-03
-4.150000E+00  3.450000E+00  1.235404E-03
-4.150000E+00  3.500000E+00  1.104189E-03
-4.150000E+00  3.550000E+00  9.823538E-04
-4.150000E+00  3.600000E+00  8.698524E-04
-4.150000E+00  3.650000E+00  7.665506E-04
-4.150000E+00  3.700000E+00  6.722349E-04
-4.150000E+00  3.750000E+00  5.866186E-04
-4.150000E+00  3.800000E+00  5.093512E-04
-4.150000E+00  3.850000E+00  4.400277E-04
-4.150000E+00  3.900000E+00  3.781992E-04
-4.150000E+00  3.950000E+00  3.233836E-04
-4.150000E+00  4.000000E+00  2.750764E-04
-4.150000E+00  4.050000E+00  2.327607E-04
-4.150000E+00  4.100000E+00  1.959168E-04
-4.150000E+00  4.150000E+00  1.640309E-04
-4.150000E+00  4.200000E+00  1.366029E-04
-4.150000E+00  4.250000E+00  1.131524E-04
-4.150000E+00  4.300000E+00  9.322401E-05
-4.150000E+00  4.350000E+00  7.639126E-05
-4.150000E+00  4.400000E+00  6.225927E-05
-4.150000E+00  4.450000E+00  5.046642E-05
-4.150000E+00  4.500000E+00  4.068491E-05
-4.150000E+00  4.550000E+00  3.262056E-05
-4.150000E+00  4.600000E+00  2.601191E-05
-4.150000E+00  4.650000E+00  2.062871E-05
-4.150000E+00  4.700000E+00  1.626998E-05
-4.150000E+00  4.750000E+00  1.276187E-05
-4.150000E+00  4.800000E+00  9.955236E-06
-4.150000E+00  4.850000E+00  7.723183E-06
-4.150000E+00  4.900000E+00  5.958642E-06
-4.150000E+00  4.950000E+00  4.571970E-06
-4.150000E+00  5.000000E+00  3.488707E-06
-4.150000E+00  5.050000E+00  2.647471E-06
-4.150000E+00  5.100000E+00  1.998044E-06
-4.150000E+00  5.150000E+00  1.499647E-06
-4.150000E+00  5.200000E+00  1.119404E-06
-4.150000E+00  5.250000E+00  8.310064E-07
-4.150000E+00  5.300000E+00  6.135480E-07
-4.150000E+00  5.350000E+00  4.505345E-07
-4.150000E+00  5.400000E+00  3.290427E-07
-4.150000E+00  5.450000E+00  2.390183E-07
-4.150000E+00  5.500000E+00  1.726923E-07
-4.150000E+00  5.550000E+00  1.241028E-07
-4.150000E+00  5.600000E+00  8.870551E-08
-4.150000E+00  5.650000E+00  6.306035E-08
-4.150000E+00  5.700000E+00  4.458034E-08
-4.150000E+00  5.750000E+00  3.133314E-08
-4.150000E+00  5.800000E+00  2.188496E-08
-4.150000E+00  5.850000E+00  1.517898E-08
-4.150000E+00  5.900000E+00  1.044142E-08
-4.150000E+00  5.950000E+00  7.109444E-09
-4.150000E+00  6.000000E+00  4.776387E-09
-4.150000E+00  6.050000E+00  3.150415E-09
-4.150000E+00  6.100000E+00  2.023563E-09
-4.150000E+00  6.150000E+00  1.248778E-09
-4.150000E+00  6.200000E+00  7.230521E-10
-4.150000E+00  6.250000E+00  3.751825E-10
-4.150000E+00  6.300000E+00  1.570832E-10
-4.150000E+00  6.350000E+00  3.783976E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  3.472781E-11
-4.100000E+00 -6.300000E+00  1.448927E-10
-4.100000E+00 -6.250000E+00  3.488901E-10
-4.100000E+00 -6.200000E+00  6.797414E-10
-4.100000E+00 -6.150000E+00  1.189635E-09
-4.100000E+00 -6.100000E+00  1.957200E-09
-4.100000E+00 -6.050000E+00  3.098247E-09
-4.100000E+00 -6.000000E+00  4.781104E-09
-4.100000E+00 -5.950000E+00  7.248082E-09
-4.100000E+00 -5.900000E+00  1.084514E-08
-4.100000E+00 -5.850000E+00  1.606250E-08
-4.100000E+00 -5.800000E+00  2.358965E-08
-4.100000E+00 -5.750000E+00  3.438928E-08
-4.100000E+00 -5.700000E+00  4.979569E-08
-4.100000E+00 -5.650000E+00  7.164471E-08
-4.100000E+00 -5.600000E+00  1.024435E-07
-4.100000E+00 -5.550000E+00  1.455905E-07
-4.100000E+00 -5.500000E+00  2.056580E-07
-4.100000E+00 -5.450000E+00  2.887504E-07
-4.100000E+00 -5.400000E+00  4.029561E-07
-4.100000E+00 -5.350000E+00  5.589089E-07
-4.100000E+00 -5.300000E+00  7.704804E-07
-4.100000E+00 -5.250000E+00  1.055623E-06
-4.100000E+00 -5.200000E+00  1.437384E-06
-4.100000E+00 -5.150000E+00  1.945113E-06
-4.100000E+00 -5.100000E+00  2.615879E-06
-4.100000E+00 -5.050000E+00  3.496112E-06
-4.100000E+00 -5.000000E+00  4.643469E-06
-4.100000E+00 -4.950000E+00  6.128945E-06
-4.100000E+00 -4.900000E+00  8.039182E-06
-4.100000E+00 -4.850000E+00  1.047899E-05
-4.100000E+00 -4.800000E+00  1.357397E-05
-4.100000E+00 -4.750000E+00  1.747331E-05
-4.100000E+00 -4.700000E+00  2.235245E-05
-4.100000E+00 -4.650000E+00  2.841574E-05
-4.100000E+00 -4.600000E+00  3.589882E-05
-4.100000E+00 -4.550000E+00  4.507057E-05
-4.100000E+00 -4.500000E+00  5.623463E-05
-4.100000E+00 -4.450000E+00  6.973002E-05
-4.100000E+00 -4.400000E+00  8.593102E-05
-4.100000E+00 -4.350000E+00  1.052459E-04
-4.100000E+00 -4.300000E+00  1.281144E-04
-4.100000E+00 -4.250000E+00  1.550041E-04
-4.100000E+00 -4.200000E+00  1.864050E-04
-4.100000E+00 -4.150000E+00  2.228233E-04
-4.100000E+00 -4.100000E+00  2.647734E-04
-4.100000E+00 -4.050000E+00  3.127684E-04
-4.100000E+00 -4.000000E+00  3.673107E-04
-4.100000E+00 -3.950000E+00  4.288810E-04
-4.100000E+00 -3.900000E+00  4.979266E-04
-4.100000E+00 -3.850000E+00  5.748511E-04
-4.100000E+00 -3.800000E+00  6.600031E-04
-4.100000E+00 -3.750000E+00  7.536663E-04
-4.100000E+00 -3.700000E+00  8.560512E-04
-4.100000E+00 -3.650000E+00  9.672876E-04
-4.100000E+00 -3.600000E+00  1.087420E-03
-4.100000E+00 -3.550000E+00  1.216404E-03
-4.100000E+00 -3.500000E+00  1.354105E-03
-4.100000E+00 -3.450000E+00  1.500302E-03
-4.100000E+00 -3.400000E+00  1.654688E-03
-4.100000E+00 -3.350000E+00  1.816877E-03
-4.100000E+00 -3.300000E+00  1.986413E-03
-4.100000E+00 -3.250000E+00  2.162774E-03
-4.100000E+00 -3.200000E+00  2.345389E-03
-4.100000E+00 -3.150000E+00  2.533640E-03
-4.100000E+00 -3.100000E+00  2.726881E-03
-4.100000E+00 -3.050000E+00  2.924444E-03
-4.100000E+00 -3.000000E+00  3.125649E-03
-4.100000E+00 -2.950000E+00  3.329819E-03
-4.100000E+00 -2.900000E+00  3.536282E-03
-4.100000E+00 -2.850000E+00  3.744386E-03
-4.100000E+00 -2.800000E+00  3.953500E-03
-4.100000E+00 -2.750000E+00  4.163026E-03
-4.100000E+00 -2.700000E+00  4.372396E-03
-4.100000E+00 -2.650000E+00  4.581084E-03
-4.100000E+00 -2.600000E+00  4.788602E-03
-4.100000E+00 -2.550000E+00  4.994504E-03
-4.100000E+00 -2.500000E+00  5.198387E-03
-4.100000E+00 -2.450000E+00  5.399891E-03
-4.100000E+00 -2.400000E+00  5.598694E-03
-4.100000E+00 -2.350000E+00  5.794519E-03
-4.100000E+00 -2.300000E+00  5.987123E-03
-4.100000E+00 -2.250000E+00  6.176302E-03
-4.100000E+00 -2.200000E+00  6.361883E-03
-4.100000E+00 -2.150000E+00  6.543727E-03
-4.100000E+00 -2.100000E+00  6.721722E-03
-4.100000E+00 -2.050000E+00  6.895782E-03
-4.100000E+00 -2.000000E+00  7.065845E-03
-4.100000E+00 -1.950000E+00  7.231867E-03
-4.100000E+00 -1.900000E+00  7.393825E-03
-4.100000E+00 -1.850000E+00  7.551710E-03
-4.100000E+00 -1.800000E+00  7.705526E-03
-4.100000E+00 -1.750000E+00  7.855290E-03
-4.100000E+00 -1.700000E+00  8.001024E-03
-4.100000E+00 -1.650000E+00  8.142762E-03
-4.100000E+00 -1.600000E+00  8.280538E-03
-4.100000E+00 -1.550000E+00  8.414395E-03
-4.100000E+00 -1.500000E+00  8.544373E-03
-4.100000E+00 -1.450000E+00  8.670516E-03
-4.100000E+00 -1.400000E+00  8.792867E-03
-4.100000E+00 -1.350000E+00  8.911467E-03
-4.100000E+00 -1.300000E+00  9.026355E-03
-4.100000E+00 -1.250000E+00  9.137568E-03
-4.100000E+00 -1.200000E+00  9.245138E-03
-4.100000E+00 -1.150000E+00  9.349092E-03
-4.100000E+00 -1.100000E+00  9.449454E-03
-4.100000E+00 -1.050000E+00  9.546240E-03
-4.100000E+00 -1.000000E+00  9.639465E-03
-4.100000E+00 -9.500000E-01  9.729134E-03
-4.100000E+00 -9.000000E-01  9.815248E-03
-4.100000E+00 -8.500000E-01  9.897801E-03
-4.100000E+00 -8.000000E-01  9.976783E-03
-4.100000E+00 -7.500000E-01  1.005217E-02
-4.100000E+00 -7.000000E-01  1.012395E-02
-4.100000E+00 -6.500000E-01  1.019209E-02
-4.100000E+00 -6.000000E-01  1.025655E-02
-4.100000E+00 -5.500000E-01  1.031729E-02
-4.100000E+00 -5.000000E-01  1.037426E-02
-4.100000E+00 -4.500000E-01  1.042742E-02
-4.100000E+00 -4.000000E-01  1.047672E-02
-4.100000E+00 -3.500000E-01  1.052209E-02
-4.100000E+00 -3.000000E-01  1.056348E-02
-4.100000E+00 -2.500000E-01  1.060083E-02
-4.100000E+00 -2.000000E-01  1.063409E-02
-4.100000E+00 -1.500000E-01  1.066319E-02
-4.100000E+00 -1.000000E-01  1.068809E-02
-4.100000E+00 -5.000000E-02  1.070873E-02
-4.100000E+00  0.000000E+00  1.072508E-02
-4.100000E+00  5.000000E-02  1.073711E-02
-4.100000E+00  1.000000E-01  1.074478E-02
-4.100000E+00  1.500000E-01  1.074809E-02
-4.100000E+00  2.000000E-01  1.074702E-02
-4.100000E+00  2.500000E-01  1.074156E-02
-4.100000E+00  3.000000E-01  1.073171E-02
-4.100000E+00  3.500000E-01  1.071749E-02
-4.100000E+00  4.000000E-01  1.069887E-02
-4.100000E+00  4.500000E-01  1.067587E-02
-4.100000E+00  5.000000E-01  1.064846E-02
-4.100000E+00  5.500000E-01  1.061662E-02
-4.100000E+00  6.000000E-01  1.058031E-02
-4.100000E+00  6.500000E-01  1.053948E-02
-4.100000E+00  7.000000E-01  1.049407E-02
-4.100000E+00  7.500000E-01  1.044398E-02
-4.100000E+00  8.000000E-01  1.038914E-02
-4.100000E+00  8.500000E-01  1.032943E-02
-4.100000E+00  9.000000E-01  1.026475E-02
-4.100000E+00  9.500000E-01  1.019499E-02
-4.100000E+00  1.000000E+00  1.012004E-02
-4.100000E+00  1.050000E+00  1.003981E-02
-4.100000E+00  1.100000E+00  9.954183E-03
-4.100000E+00  1.150000E+00  9.863091E-03
-4.100000E+00  1.200000E+00  9.766458E-03
-4.100000E+00  1.250000E+00  9.664224E-03
-4.100000E+00  1.300000E+00  9.556342E-03
-4.100000E+00  1.350000E+00  9.442781E-03
-4.100000E+00  1.400000E+00  9.323517E-03
-4.100000E+00  1.450000E+00  9.198542E-03
-4.100000E+00  1.500000E+00  9.067855E-03
-4.100000E+00  1.550000E+00  8.931466E-03
-4.100000E+00  1.600000E+00  8.789395E-03
-4.100000E+00  1.650000E+00  8.641669E-03
-4.100000E+00  1.700000E+00  8.488323E-03
-4.100000E+00  1.750000E+00  8.329403E-03
-4.100000E+00  1.800000E+00  8.164962E-03
-4.100000E+00  1.850000E+00  7.995067E-03
-4.100000E+00  1.900000E+00  7.819794E-03
-4.100000E+00  1.950000E+00  7.639236E-03
-4.100000E+00  2.000000E+00  7.453502E-03
-4.100000E+00  2.050000E+00  7.262719E-03
-4.100000E+00  2.100000E+00  7.067037E-03
-4.100000E+00  2.150000E+00  6.866632E-03
-4.100000E+00  2.200000E+00  6.661706E-03
-4.100000E+00  2.250000E+00  6.452494E-03
-4.100000E+00  2.300000E+00  6.239263E-03
-4.100000E+00  2.350000E+00  6.022320E-03
-4.100000E+00  2.400000E+00  5.802010E-03
-4.100000E+00  2.450000E+00  5.578722E-03
-4.100000E+00  2.500000E+00  5.352885E-03
-4.100000E+00  2.550000E+00  5.124978E-03
-4.100000E+00  2.600000E+00  4.895520E-03
-4.100000E+00  2.650000E+00  4.665079E-03
-4.100000E+00  2.700000E+00  4.434263E-03
-4.100000E+00  2.750000E+00  4.203719E-03
-4.100000E+00  2.800000E+00  3.974132E-03
-4.100000E+00  2.850000E+00  3.746216E-03
-4.100000E+00  2.900000E+00  3.520707E-03
-4.100000E+00  2.950000E+00  3.298358E-03
-4.100000E+00  3.000000E+00  3.079926E-03
-4.100000E+00  3.050000E+00  2.866166E-03
-4.100000E+00  3.100000E+00  2.657815E-03
-4.100000E+00  3.150000E+00  2.455585E-03
-4.100000E+00  3.200000E+00  2.260151E-03
-4.100000E+00  3.250000E+00  2.072134E-03
-4.100000E+00  3.300000E+00  1.892099E-03
-4.100000E+00  3.350000E+00  1.720536E-03
-4.100000E+00  3.400000E+00  1.557861E-03
-4.100000E+00  3.450000E+00  1.404398E-03
-4.100000E+00  3.500000E+00  1.260385E-03
-4.100000E+00  3.550000E+00  1.125962E-03
-4.100000E+00  3.600000E+00  1.001177E-03
-4.100000E+00  3.650000E+00  8.859844E-04
-4.100000E+00  3.700000E+00  7.802480E-04
-4.100000E+00  3.750000E+00  6.837495E-04
-4.100000E+00  3.800000E+00  5.961943E-04
-4.100000E+00  3.850000E+00  5.172212E-04
-4.100000E+00  3.900000E+00  4.464123E-04
-4.100000E+00  3.950000E+00  3.833038E-04
-4.100000E+00  4.000000E+00  3.273977E-04
-4.100000E+00  4.050000E+00  2.781724E-04
-4.100000E+00  4.100000E+00  2.350936E-04
-4.100000E+00  4.150000E+00  1.976241E-04
-4.100000E+00  4.200000E+00  1.652333E-04
-4.100000E+00  4.250000E+00  1.374047E-04
-4.100000E+00  4.300000E+00  1.136424E-04
-4.100000E+00  4.350000E+00  9.347706E-05
-4.100000E+00  4.400000E+00  7.646920E-05
-4.100000E+00  4.450000E+00  6.221248E-05
-4.100000E+00  4.500000E+00  5.033517E-05
-4.100000E+00  4.550000E+00  4.050073E-05
-4.100000E+00  4.600000E+00  3.240757E-05
-4.100000E+00  4.650000E+00  2.578802E-05
-4.100000E+00  4.700000E+00  2.040675E-05
-4.100000E+00  4.750000E+00  1.605871E-05
-4.100000E+00  4.800000E+00  1.256685E-05
-4.100000E+00  4.850000E+00  9.779539E-06
-4.100000E+00  4.900000E+00  7.568079E-06
-4.100000E+00  4.950000E+00  5.824082E-06
-4.100000E+00  5.000000E+00  4.457013E-06
-4.100000E+00  5.050000E+00  3.391843E-06
-4.100000E+00  5.100000E+00  2.566877E-06
-4.100000E+00  5.150000E+00  1.931767E-06
-4.100000E+00  5.200000E+00  1.445738E-06
-4.100000E+00  5.250000E+00  1.076006E-06
-4.100000E+00  5.300000E+00  7.964118E-07
-4.100000E+00  5.350000E+00  5.862283E-07
-4.100000E+00  5.400000E+00  4.291520E-07
-4.100000E+00  5.450000E+00  3.124496E-07
-4.100000E+00  5.500000E+00  2.262456E-07
-4.100000E+00  5.550000E+00  1.629349E-07
-4.100000E+00  5.600000E+00  1.167006E-07
-4.100000E+00  5.650000E+00  8.312475E-08
-4.100000E+00  5.700000E+00  5.887438E-08
-4.100000E+00  5.750000E+00  4.145231E-08
-4.100000E+00  5.800000E+00  2.900012E-08
-4.100000E+00  5.850000E+00  2.014410E-08
-4.100000E+00  5.900000E+00  1.387560E-08
-4.100000E+00  5.950000E+00  9.458998E-09
-4.100000E+00  6.000000E+00  6.361406E-09
-4.100000E+00  6.050000E+00  4.199429E-09
-4.100000E+00  6.100000E+00  2.699194E-09
-4.100000E+00  6.150000E+00  1.666587E-09
-4.100000E+00  6.200000E+00  9.653285E-10
-4.100000E+00  6.250000E+00  5.010241E-10
-4.100000E+00  6.300000E+00  2.098044E-10
-4.100000E+00  6.350000E+00  5.054406E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  4.510050E-11
-4.050000E+00 -6.300000E+00  1.881466E-10
-4.050000E+00 -6.250000E+00  4.529415E-10
-4.050000E+00 -6.200000E+00  8.821698E-10
-4.050000E+00 -6.150000E+00  1.543198E-09
-4.050000E+00 -6.100000E+00  2.537355E-09
-4.050000E+00 -6.050000E+00  4.013622E-09
-4.050000E+00 -6.000000E+00  6.188124E-09
-4.050000E+00 -5.950000E+00  9.371353E-09
-4.050000E+00 -5.900000E+00  1.400571E-08
-4.050000E+00 -5.850000E+00  2.071671E-08
-4.050000E+00 -5.800000E+00  3.038222E-08
-4.050000E+00 -5.750000E+00  4.422518E-08
-4.050000E+00 -5.700000E+00  6.393665E-08
-4.050000E+00 -5.650000E+00  9.183767E-08
-4.050000E+00 -5.600000E+00  1.310901E-07
-4.050000E+00 -5.550000E+00  1.859690E-07
-4.050000E+00 -5.500000E+00  2.622101E-07
-4.050000E+00 -5.450000E+00  3.674505E-07
-4.050000E+00 -5.400000E+00  5.117799E-07
-4.050000E+00 -5.350000E+00  7.084236E-07
-4.050000E+00 -5.300000E+00  9.745797E-07
-4.050000E+00 -5.250000E+00  1.332433E-06
-4.050000E+00 -5.200000E+00  1.810370E-06
-4.050000E+00 -5.150000E+00  2.444409E-06
-4.050000E+00 -5.100000E+00  3.279876E-06
-4.050000E+00 -5.050000E+00  4.373318E-06
-4.050000E+00 -5.000000E+00  5.794681E-06
-4.050000E+00 -4.950000E+00  7.629714E-06
-4.050000E+00 -4.900000E+00  9.982606E-06
-4.050000E+00 -4.850000E+00  1.297879E-05
-4.050000E+00 -4.800000E+00  1.676787E-05
-4.050000E+00 -4.750000E+00  2.152655E-05
-4.050000E+00 -4.700000E+00  2.746154E-05
-4.050000E+00 -4.650000E+00  3.481216E-05
-4.050000E+00 -4.600000E+00  4.385268E-05
-4.050000E+00 -4.550000E+00  5.489400E-05
-4.050000E+00 -4.500000E+00  6.828466E-05
-4.050000E+00 -4.450000E+00  8.441091E-05
-4.050000E+00 -4.400000E+00  1.036957E-04
-4.050000E+00 -4.350000E+00  1.265962E-04
-4.050000E+00 -4.300000E+00  1.536003E-04
-4.050000E+00 -4.250000E+00  1.852212E-04
-4.050000E+00 -4.200000E+00  2.219906E-04
-4.050000E+00 -4.150000E+00  2.644507E-04
-4.050000E+00 -4.100000E+00  3.131442E-04
-4.050000E+00 -4.050000E+00  3.686040E-04
-4.050000E+00 -4.000000E+00  4.313414E-04
-4.050000E+00 -3.950000E+00  5.018342E-04
-4.050000E+00 -3.900000E+00  5.805144E-04
-4.050000E+00 -3.850000E+00  6.677566E-04
-4.050000E+00 -3.800000E+00  7.638671E-04
-4.050000E+00 -3.750000E+00  8.690744E-04
-4.050000E+00 -3.700000E+00  9.835213E-04
-4.050000E+00 -3.650000E+00  1.107259E-03
-4.050000E+00 -3.600000E+00  1.240245E-03
-4.050000E+00 -3.550000E+00  1.382338E-03
-4.050000E+00 -3.500000E+00  1.533305E-03
-4.050000E+00 -3.450000E+00  1.692820E-03
-4.050000E+00 -3.400000E+00  1.860475E-03
-4.050000E+00 -3.350000E+00  2.035782E-03
-4.050000E+00 -3.300000E+00  2.218188E-03
-4.050000E+00 -3.250000E+00  2.407082E-03
-4.050000E+00 -3.200000E+00  2.601810E-03
-4.050000E+00 -3.150000E+00  2.801682E-03
-4.050000E+00 -3.100000E+00  3.005988E-03
-4.050000E+00 -3.050000E+00  3.214009E-03
-4.050000E+00 -3.000000E+00  3.425024E-03
-4.050000E+00 -2.950000E+00  3.638326E-03
-4.050000E+00 -2.900000E+00  3.853223E-03
-4.050000E+00 -2.850000E+00  4.069054E-03
-4.050000E+00 -2.800000E+00  4.285189E-03
-4.050000E+00 -2.750000E+00  4.501034E-03
-4.050000E+00 -2.700000E+00  4.716039E-03
-4.050000E+00 -2.650000E+00  4.929696E-03
-4.050000E+00 -2.600000E+00  5.141544E-03
-4.050000E+00 -2.550000E+00  5.351167E-03
-4.050000E+00 -2.500000E+00  5.558193E-03
-4.050000E+00 -2.450000E+00  5.762296E-03
-4.050000E+00 -2.400000E+00  5.963193E-03
-4.050000E+00 -2.350000E+00  6.160640E-03
-4.050000E+00 -2.300000E+00  6.354433E-03
-4.050000E+00 -2.250000E+00  6.544402E-03
-4.050000E+00 -2.200000E+00  6.730411E-03
-4.050000E+00 -2.150000E+00  6.912354E-03
-4.050000E+00 -2.100000E+00  7.090153E-03
-4.050000E+00 -2.050000E+00  7.263751E-03
-4.050000E+00 -2.000000E+00  7.433117E-03
-4.050000E+00 -1.950000E+00  7.598235E-03
-4.050000E+00 -1.900000E+00  7.759107E-03
-4.050000E+00 -1.850000E+00  7.915748E-03
-4.050000E+00 -1.800000E+00  8.068186E-03
-4.050000E+00 -1.750000E+00  8.216456E-03
-4.050000E+00 -1.700000E+00  8.360601E-03
-4.050000E+00 -1.650000E+00  8.500670E-03
-4.050000E+00 -1.600000E+00  8.636716E-03
-4.050000E+00 -1.550000E+00  8.768793E-03
-4.050000E+00 -1.500000E+00  8.896955E-03
-4.050000E+00 -1.450000E+00  9.021258E-03
-4.050000E+00 -1.400000E+00  9.141755E-03
-4.050000E+00 -1.350000E+00  9.258496E-03
-4.050000E+00 -1.300000E+00  9.371527E-03
-4.050000E+00 -1.250000E+00  9.480893E-03
-4.050000E+00 -1.200000E+00  9.586630E-03
-4.050000E+00 -1.150000E+00  9.688772E-03
-4.050000E+00 -1.100000E+00  9.787346E-03
-4.050000E+00 -1.050000E+00  9.882373E-03
-4.050000E+00 -1.000000E+00  9.973867E-03
-4.050000E+00 -9.500000E-01  1.006184E-02
-4.050000E+00 -9.000000E-01  1.014628E-02
-4.050000E+00 -8.500000E-01  1.022720E-02
-4.050000E+00 -8.000000E-01  1.030458E-02
-4.050000E+00 -7.500000E-01  1.037840E-02
-4.050000E+00 -7.000000E-01  1.044864E-02
-4.050000E+00 -6.500000E-01  1.051526E-02
-4.050000E+00 -6.000000E-01  1.057823E-02
-4.050000E+00 -5.500000E-01  1.063750E-02
-4.050000E+00 -5.000000E-01  1.069303E-02
-4.050000E+00 -4.500000E-01  1.074475E-02
-4.050000E+00 -4.000000E-01  1.079261E-02
-4.050000E+00 -3.500000E-01  1.083656E-02
-4.050000E+00 -3.000000E-01  1.087652E-02
-4.050000E+00 -2.500000E-01  1.091244E-02
-4.050000E+00 -2.000000E-01  1.094426E-02
-4.050000E+00 -1.500000E-01  1.097192E-02
-4.050000E+00 -1.000000E-01  1.099537E-02
-4.050000E+00 -5.000000E-02  1.101457E-02
-4.050000E+00  0.000000E+00  1.102949E-02
-4.050000E+00  5.000000E-02  1.104011E-02
-4.050000E+00  1.000000E-01  1.104641E-02
-4.050000E+00  1.500000E-01  1.104840E-02
-4.050000E+00  2.000000E-01  1.104610E-02
-4.050000E+00  2.500000E-01  1.103952E-02
-4.050000E+00  3.000000E-01  1.102870E-02
-4.050000E+00  3.500000E-01  1.101366E-02
-4.050000E+00  4.000000E-01  1.099444E-02
-4.050000E+00  4.500000E-01  1.097105E-02
-4.050000E+00  5.000000E-01  1.094350E-02
-4.050000E+00  5.500000E-01  1.091179E-02
-4.050000E+00  6.000000E-01  1.087588E-02
-4.050000E+00  6.500000E-01  1.083573E-02
-4.050000E+00  7.000000E-01  1.079126E-02
-4.050000E+00  7.500000E-01  1.074238E-02
-4.050000E+00  8.000000E-01  1.068898E-02
-4.050000E+00  8.500000E-01  1.063092E-02
-4.050000E+00  9.000000E-01  1.056806E-02
-4.050000E+00  9.500000E-01  1.050027E-02
-4.050000E+00  1.000000E+00  1.042740E-02
-4.050000E+00  1.050000E+00  1.034933E-02
-4.050000E+00  1.100000E+00  1.026591E-02
-4.050000E+00  1.150000E+00  1.017705E-02
-4.050000E+00  1.200000E+00  1.008265E-02
-4.050000E+00  1.250000E+00  9.982632E-03
-4.050000E+00  1.300000E+00  9.876938E-03
-4.050000E+00  1.350000E+00  9.765524E-03
-4.050000E+00  1.400000E+00  9.648363E-03
-4.050000E+00  1.450000E+00  9.525439E-03
-4.050000E+00  1.500000E+00  9.396752E-03
-4.050000E+00  1.550000E+00  9.262307E-03
-4.050000E+00  1.600000E+00  9.122124E-03
-4.050000E+00  1.650000E+00  8.976225E-03
-4.050000E+00  1.700000E+00  8.824644E-03
-4.050000E+00  1.750000E+00  8.667420E-03
-4.050000E+00  1.800000E+00  8.504598E-03
-4.050000E+00  1.850000E+00  8.336235E-03
-4.050000E+00  1.900000E+00  8.162395E-03
-4.050000E+00  1.950000E+00  7.983153E-03
-4.050000E+00  2.000000E+00  7.798598E-03
-4.050000E+00  2.050000E+00  7.608836E-03
-4.050000E+00  2.100000E+00  7.413988E-03
-4.050000E+00  2.150000E+00  7.214202E-03
-4.050000E+00  2.200000E+00  7.009645E-03
-4.050000E+00  2.250000E+00  6.800517E-03
-4.050000E+00  2.300000E+00  6.587046E-03
-4.050000E+00  2.350000E+00  6.369496E-03
-4.050000E+00  2.400000E+00  6.148170E-03
-4.050000E+00  2.450000E+00  5.923410E-03
-4.050000E+00  2.500000E+00  5.695603E-03
-4.050000E+00  2.550000E+00  5.465180E-03
-4.050000E+00  2.600000E+00  5.232619E-03
-4.050000E+00  2.650000E+00  4.998445E-03
-4.050000E+00  2.700000E+00  4.763229E-03
-4.050000E+00  2.750000E+00  4.527587E-03
-4.050000E+00  2.800000E+00  4.292178E-03
-4.050000E+00  2.850000E+00  4.057697E-03
-4.050000E+00  2.900000E+00  3.824873E-03
-4.050000E+00  2.950000E+00  3.594458E-03
-4.050000E+00  3.000000E+00  3.367222E-03
-4.050000E+00  3.050000E+00  3.143945E-03
-4.050000E+00  3.100000E+00  2.925401E-03
-4.050000E+00  3.150000E+00  2.712351E-03
-4.050000E+00  3.200000E+00  2.505529E-03
-4.050000E+00  3.250000E+00  2.305631E-03
-4.050000E+00  3.300000E+00  2.113304E-03
-4.050000E+00  3.350000E+00  1.929131E-03
-4.050000E+00  3.400000E+00  1.753624E-03
-4.050000E+00  3.450000E+00  1.587213E-03
-4.050000E+00  3.500000E+00  1.430241E-03
-4.050000E+00  3.550000E+00  1.282954E-03
-4.050000E+00  3.600000E+00  1.145504E-03
-4.050000E+00  3.650000E+00  1.017942E-03
-4.050000E+00  3.700000E+00  9.002240E-04
-4.050000E+00  3.750000E+00  7.922125E-04
-4.050000E+00  3.800000E+00  6.936840E-04
-4.050000E+00  3.850000E+00  6.043356E-04
-4.050000E+00  3.900000E+00  5.237952E-04
-4.050000E+00  3.950000E+00  4.516317E-04
-4.050000E+00  4.000000E+00  3.873666E-04
-4.050000E+00  4.050000E+00  3.304853E-04
-4.050000E+00  4.100000E+00  2.804493E-04
-4.050000E+00  4.150000E+00  2.367066E-04
-4.050000E+00  4.200000E+00  1.987028E-04
-4.050000E+00  4.250000E+00  1.658904E-04
-4.050000E+00  4.300000E+00  1.377364E-04
-4.050000E+00  4.350000E+00  1.137302E-04
-4.050000E+00  4.400000E+00  9.338828E-05
-4.050000E+00  4.450000E+00  7.625879E-05
-4.050000E+00  4.500000E+00  6.192428E-05
-4.050000E+00  4.550000E+00  5.000334E-05
-4.050000E+00  4.600000E+00  4.015121E-05
-4.050000E+00  4.650000E+00  3.205936E-05
-4.050000E+00  4.700000E+00  2.545446E-05
-4.050000E+00  4.750000E+00  2.009659E-05
-4.050000E+00  4.800000E+00  1.577712E-05
-4.050000E+00  4.850000E+00  1.231624E-05
-4.050000E+00  4.900000E+00  9.560314E-06
-4.050000E+00  4.950000E+00  7.379204E-06
-4.050000E+00  5.000000E+00  5.663572E-06
-4.050000E+00  5.050000E+00  4.322313E-06
-4.050000E+00  5.100000E+00  3.280115E-06
-4.050000E+00  5.150000E+00  2.475212E-06
-4.050000E+00  5.200000E+00  1.857337E-06
-4.050000E+00  5.250000E+00  1.385895E-06
-4.050000E+00  5.300000E+00  1.028343E-06
-4.050000E+00  5.350000E+00  7.587906E-07
-4.050000E+00  5.400000E+00  5.567899E-07
-4.050000E+00  5.450000E+00  4.063070E-07
-4.050000E+00  5.500000E+00  2.948607E-07
-4.050000E+00  5.550000E+00  2.128038E-07
-4.050000E+00  5.600000E+00  1.527324E-07
-4.050000E+00  5.650000E+00  1.090040E-07
-4.050000E+00  5.700000E+00  7.734806E-08
-4.050000E+00  5.750000E+00  5.455514E-08
-4.050000E+00  5.800000E+00  3.822946E-08
-4.050000E+00  5.850000E+00  2.659497E-08
-4.050000E+00  5.900000E+00  1.834395E-08
-4.050000E+00  5.950000E+00  1.252007E-08
-4.050000E+00  6.000000E+00  8.428741E-09
-4.050000E+00  6.050000E+00  5.568951E-09
-4.050000E+00  6.100000E+00  3.581931E-09
-4.050000E+00  6.150000E+00  2.212798E-09
-4.050000E+00  6.200000E+00  1.282205E-09
-4.050000E+00  6.250000E+00  6.656662E-10
-4.050000E+00  6.300000E+00  2.787952E-10
-4.050000E+00  6.350000E+00  6.717078E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  5.829967E-11
-4.000000E+00 -6.300000E+00  2.431784E-10
-4.000000E+00 -6.250000E+00  5.852907E-10
-4.000000E+00 -6.200000E+00  1.139549E-09
-4.000000E+00 -6.150000E+00  1.992497E-09
-4.000000E+00 -6.100000E+00  3.274095E-09
-4.000000E+00 -6.050000E+00  5.175074E-09
-4.000000E+00 -6.000000E+00  7.971592E-09
-4.000000E+00 -5.950000E+00  1.205959E-08
-4.000000E+00 -5.900000E+00  1.800203E-08
-4.000000E+00 -5.850000E+00  2.659319E-08
-4.000000E+00 -5.800000E+00  3.894529E-08
-4.000000E+00 -5.750000E+00  5.660420E-08
-4.000000E+00 -5.700000E+00  8.170243E-08
-4.000000E+00 -5.650000E+00  1.171598E-07
-4.000000E+00 -5.600000E+00  1.669436E-07
-4.000000E+00 -5.550000E+00  2.364040E-07
-4.000000E+00 -5.500000E+00  3.326996E-07
-4.000000E+00 -5.450000E+00  4.653349E-07
-4.000000E+00 -5.400000E+00  6.468297E-07
-4.000000E+00 -5.350000E+00  8.935445E-07
-4.000000E+00 -5.300000E+00  1.226687E-06
-4.000000E+00 -5.250000E+00  1.673522E-06
-4.000000E+00 -5.200000E+00  2.268814E-06
-4.000000E+00 -5.150000E+00  3.056520E-06
-4.000000E+00 -5.100000E+00  4.091736E-06
-4.000000E+00 -5.050000E+00  5.442935E-06
-4.000000E+00 -5.000000E+00  7.194451E-06
-4.000000E+00 -4.950000E+00  9.449225E-06
-4.000000E+00 -4.900000E+00  1.233175E-05
-4.000000E+00 -4.850000E+00  1.599119E-05
-4.000000E+00 -4.800000E+00  2.060451E-05
-4.000000E+00 -4.750000E+00  2.637963E-05
-4.000000E+00 -4.700000E+00  3.355832E-05
-4.000000E+00 -4.650000E+00  4.241886E-05
-4.000000E+00 -4.600000E+00  5.327799E-05
-4.000000E+00 -4.550000E+00  6.649233E-05
-4.000000E+00 -4.500000E+00  8.245864E-05
-4.000000E+00 -4.450000E+00  1.016131E-04
-4.000000E+00 -4.400000E+00  1.244292E-04
-4.000000E+00 -4.350000E+00  1.514140E-04
-4.000000E+00 -4.300000E+00  1.831028E-04
-4.000000E+00 -4.250000E+00  2.200526E-04
-4.000000E+00 -4.200000E+00  2.628330E-04
-4.000000E+00 -4.150000E+00  3.120168E-04
-4.000000E+00 -4.100000E+00  3.681678E-04
-4.000000E+00 -4.050000E+00  4.318294E-04
-4.000000E+00 -4.000000E+00  5.035110E-04
-4.000000E+00 -3.950000E+00  5.836751E-04
-4.000000E+00 -3.900000E+00  6.727247E-04
-4.000000E+00 -3.850000E+00  7.709912E-04
-4.000000E+00 -3.800000E+00  8.787237E-04
-4.000000E+00 -3.750000E+00  9.960810E-04
-4.000000E+00 -3.700000E+00  1.123124E-03
-4.000000E+00 -3.650000E+00  1.259813E-03
-4.000000E+00 -3.600000E+00  1.406005E-03
-4.000000E+00 -3.550000E+00  1.561457E-03
-4.000000E+00 -3.500000E+00  1.725826E-03
-4.000000E+00 -3.450000E+00  1.898682E-03
-4.000000E+00 -3.400000E+00  2.079508E-03
-4.000000E+00 -3.350000E+00  2.267720E-03
-4.000000E+00 -3.300000E+00  2.462669E-03
-4.000000E+00 -3.250000E+00  2.663662E-03
-4.000000E+00 -3.200000E+00  2.869968E-03
-4.000000E+00 -3.150000E+00  3.080835E-03
-4.000000E+00 -3.100000E+00  3.295502E-03
-4.000000E+00 -3.050000E+00  3.513208E-03
-4.000000E+00 -3.000000E+00  3.733205E-03
-4.000000E+00 -2.950000E+00  3.954766E-03
-4.000000E+00 -2.900000E+00  4.177195E-03
-4.000000E+00 -2.850000E+00  4.399831E-03
-4.000000E+00 -2.800000E+00  4.622054E-03
-4.000000E+00 -2.750000E+00  4.843288E-03
-4.000000E+00 -2.700000E+00  5.063008E-03
-4.000000E+00 -2.650000E+00  5.280733E-03
-4.000000E+00 -2.600000E+00  5.496035E-03
-4.000000E+00 -2.550000E+00  5.708532E-03
-4.000000E+00 -2.500000E+00  5.917890E-03
-4.000000E+00 -2.450000E+00  6.123821E-03
-4.000000E+00 -2.400000E+00  6.326080E-03
-4.000000E+00 -2.350000E+00  6.524462E-03
-4.000000E+00 -2.300000E+00  6.718799E-03
-4.000000E+00 -2.250000E+00  6.908959E-03
-4.000000E+00 -2.200000E+00  7.094840E-03
-4.000000E+00 -2.150000E+00  7.276369E-03
-4.000000E+00 -2.100000E+00  7.453500E-03
-4.000000E+00 -2.050000E+00  7.626206E-03
-4.000000E+00 -2.000000E+00  7.794482E-03
-4.000000E+00 -1.950000E+00  7.958340E-03
-4.000000E+00 -1.900000E+00  8.117805E-03
-4.000000E+00 -1.850000E+00  8.272914E-03
-4.000000E+00 -1.800000E+00  8.423715E-03
-4.000000E+00 -1.750000E+00  8.570262E-03
-4.000000E+00 -1.700000E+00  8.712614E-03
-4.000000E+00 -1.650000E+00  8.850836E-03
-4.000000E+00 -1.600000E+00  8.984994E-03
-4.000000E+00 -1.550000E+00  9.115154E-03
-4.000000E+00 -1.500000E+00  9.241382E-03
-4.000000E+00 -1.450000E+00  9.363743E-03
-4.000000E+00 -1.400000E+00  9.482297E-03
-4.000000E+00 -1.350000E+00  9.597103E-03
-4.000000E+00 -1.300000E+00  9.708213E-03
-4.000000E+00 -1.250000E+00  9.815676E-03
-4.000000E+00 -1.200000E+00  9.919534E-03
-4.000000E+00 -1.150000E+00  1.001982E-02
-4.000000E+00 -1.100000E+00  1.011657E-02
-4.000000E+00 -1.050000E+00  1.020980E-02
-4.000000E+00 -1.000000E+00  1.029954E-02
-4.000000E+00 -9.500000E-01  1.038577E-02
-4.000000E+00 -9.000000E-01  1.046852E-02
-4.000000E+00 -8.500000E-01  1.054777E-02
-4.000000E+00 -8.000000E-01  1.062351E-02
-4.000000E+00 -7.500000E-01  1.069571E-02
-4.000000E+00 -7.000000E-01  1.076435E-02
-4.000000E+00 -6.500000E-01  1.082939E-02
-4.000000E+00 -6.000000E-01  1.089080E-02
-4.000000E+00 -5.500000E-01  1.094851E-02
-4.000000E+00 -5.000000E-01  1.100247E-02
-4.000000E+00 -4.500000E-01  1.105262E-02
-4.000000E+00 -4.000000E-01  1.109891E-02
-4.000000E+00 -3.500000E-01  1.114125E-02
-4.000000E+00 -3.000000E-01  1.117959E-02
-4.000000E+00 -2.500000E-01  1.121385E-02
-4.000000E+00 -2.000000E-01  1.124398E-02
-4.000000E+00 -1.500000E-01  1.126991E-02
-4.000000E+00 -1.000000E-01  1.129160E-02
-4.000000E+00 -5.000000E-02  1.130901E-02
-4.000000E+00  0.000000E+00  1.132212E-02
-4.000000E+00  5.000000E-02  1.133092E-02
-4.000000E+00  1.000000E-01  1.133543E-02
-4.000000E+00  1.500000E-01  1.133568E-02
-4.000000E+00  2.000000E-01  1.133171E-02
-4.000000E+00  2.500000E-01  1.132358E-02
-4.000000E+00  3.000000E-01  1.131136E-02
-4.000000E+00  3.500000E-01  1.129514E-02
-4.000000E+00  4.000000E-01  1.127497E-02
-4.000000E+00  4.500000E-01  1.125092E-02
-4.000000E+00  5.000000E-01  1.122303E-02
-4.000000E+00  5.500000E-01  1.119132E-02
-4.000000E+00  6.000000E-01  1.115578E-02
-4.000000E+00  6.500000E-01  1.111635E-02
-4.000000E+00  7.000000E-01  1.107296E-02
-4.000000E+00  7.500000E-01  1.102549E-02
-4.000000E+00  8.000000E-01  1.097380E-02
-4.000000E+00  8.500000E-01  1.091772E-02
-4.000000E+00  9.000000E-01  1.085708E-02
-4.000000E+00  9.500000E-01  1.079167E-02
-4.000000E+00  1.000000E+00  1.072132E-02
-4.000000E+00  1.050000E+00  1.064584E-02
-4.000000E+00  1.100000E+00  1.056508E-02
-4.000000E+00  1.150000E+00  1.047888E-02
-4.000000E+00  1.200000E+00  1.038713E-02
-4.000000E+00  1.250000E+00  1.028973E-02
-4.000000E+00  1.300000E+00  1.018659E-02
-4.000000E+00  1.350000E+00  1.007768E-02
-4.000000E+00  1.400000E+00  9.962943E-03
-4.000000E+00  1.450000E+00  9.842375E-03
-4.000000E+00  1.500000E+00  9.715972E-03
-4.000000E+00  1.550000E+00  9.583743E-03
-4.000000E+00  1.600000E+00  9.445707E-03
-4.000000E+00  1.650000E+00  9.301892E-03
-4.000000E+00  1.700000E+00  9.152332E-03
-4.000000E+00  1.750000E+00  8.997063E-03
-4.000000E+00  1.800000E+00  8.836131E-03
-4.000000E+00  1.850000E+00  8.669584E-03
-4.000000E+00  1.900000E+00  8.497479E-03
-4.000000E+00  1.950000E+00  8.319880E-03
-4.000000E+00  2.000000E+00  8.136860E-03
-4.000000E+00  2.050000E+00  7.948505E-03
-4.000000E+00  2.100000E+00  7.754916E-03
-4.000000E+00  2.150000E+00  7.556212E-03
-4.000000E+00  2.200000E+00  7.352532E-03
-4.000000E+00  2.250000E+00  7.144041E-03
-4.000000E+00  2.300000E+00  6.930932E-03
-4.000000E+00  2.350000E+00  6.713428E-03
-4.000000E+00  2.400000E+00  6.491789E-03
-4.000000E+00  2.450000E+00  6.266313E-03
-4.000000E+00  2.500000E+00  6.037339E-03
-4.000000E+00  2.550000E+00  5.805252E-03
-4.000000E+00  2.600000E+00  5.570483E-03
-4.000000E+00  2.650000E+00  5.333511E-03
-4.000000E+00  2.700000E+00  5.094863E-03
-4.000000E+00  2.750000E+00  4.855116E-03
-4.000000E+00  2.800000E+00  4.614892E-03
-4.000000E+00  2.850000E+00  4.374860E-03
-4.000000E+00  2.900000E+00  4.135726E-03
-4.000000E+00  2.950000E+00  3.898232E-03
-4.000000E+00  3.000000E+00  3.663148E-03
-4.000000E+00  3.050000E+00  3.431261E-03
-4.000000E+00  3.100000E+00  3.203369E-03
-4.000000E+00  3.150000E+00  2.980268E-03
-4.000000E+00  3.200000E+00  2.762741E-03
-4.000000E+00  3.250000E+00  2.551546E-03
-4.000000E+00  3.300000E+00  2.347400E-03
-4.000000E+00  3.350000E+00  2.150972E-03
-4.000000E+00  3.400000E+00  1.962868E-03
-4.000000E+00  3.450000E+00  1.783617E-03
-4.000000E+00  3.500000E+00  1.613669E-03
-4.000000E+00  3.550000E+00  1.453379E-03
-4.000000E+00  3.600000E+00  1.303007E-03
-4.000000E+00  3.650000E+00  1.162711E-03
-4.000000E+00  3.700000E+00  1.032549E-03
-4.000000E+00  3.750000E+00  9.124769E-04
-4.000000E+00  3.800000E+00  8.023561E-04
-4.000000E+00  3.850000E+00  7.019569E-04
-4.000000E+00  3.900000E+00  6.109682E-04
-4.000000E+00  3.950000E+00  5.290063E-04
-4.000000E+00  4.000000E+00  4.556267E-04
-4.000000E+00  4.050000E+00  3.903355E-04
-4.000000E+00  4.100000E+00  3.326016E-04
-4.000000E+00  4.150000E+00  2.818689E-04
-4.000000E+00  4.200000E+00  2.375681E-04
-4.000000E+00  4.250000E+00  1.991271E-04
-4.000000E+00  4.300000E+00  1.659813E-04
-4.000000E+00  4.350000E+00  1.375821E-04
-4.000000E+00  4.400000E+00  1.134036E-04
-4.000000E+00  4.450000E+00  9.294897E-05
-4.000000E+00  4.500000E+00  7.575411E-05
-4.000000E+00  4.550000E+00  6.139097E-05
-4.000000E+00  4.600000E+00  4.946902E-05
-4.000000E+00  4.650000E+00  3.963576E-05
-4.000000E+00  4.700000E+00  3.157636E-05
-4.000000E+00  4.750000E+00  2.501234E-05
-4.000000E+00  4.800000E+00  1.969977E-05
-4.000000E+00  4.850000E+00  1.542698E-05
-4.000000E+00  4.900000E+00  1.201192E-05
-4.000000E+00  4.950000E+00  9.299410E-06
-4.000000E+00  5.000000E+00  7.158309E-06
-4.000000E+00  5.050000E+00  5.478721E-06
-4.000000E+00  5.100000E+00  4.169309E-06
-4.000000E+00  5.150000E+00  3.154778E-06
-4.000000E+00  5.200000E+00  2.373550E-06
-4.000000E+00  5.250000E+00  1.775656E-06
-4.000000E+00  5.300000E+00  1.320862E-06
-4.000000E+00  5.350000E+00  9.770170E-07
-4.000000E+00  5.400000E+00  7.186237E-07
-4.000000E+00  5.450000E+00  5.256096E-07
-4.000000E+00  5.500000E+00  3.822893E-07
-4.000000E+00  5.550000E+00  2.764947E-07
-4.000000E+00  5.600000E+00  1.988540E-07
-4.000000E+00  5.650000E+00  1.422008E-07
-4.000000E+00  5.700000E+00  1.010934E-07
-4.000000E+00  5.750000E+00  7.142905E-08
-4.000000E+00  5.800000E+00  5.013615E-08
-4.000000E+00  5.850000E+00  3.493074E-08
-4.000000E+00  5.900000E+00  2.412645E-08
-4.000000E+00  5.950000E+00  1.648661E-08
-4.000000E+00  6.000000E+00  1.111064E-08
-4.000000E+00  6.050000E+00  7.347299E-09
-4.000000E+00  6.100000E+00  4.729081E-09
-4.000000E+00  6.150000E+00  2.923059E-09
-4.000000E+00  6.200000E+00  1.694443E-09
-4.000000E+00  6.250000E+00  8.799269E-10
-4.000000E+00  6.300000E+00  3.685974E-10
-4.000000E+00  6.350000E+00  8.881562E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  7.501407E-11
-3.950000E+00 -6.300000E+00  3.128554E-10
-3.950000E+00 -6.250000E+00  7.528151E-10
-3.950000E+00 -6.200000E+00  1.465202E-09
-3.950000E+00 -6.150000E+00  2.560669E-09
-3.950000E+00 -6.100000E+00  4.205105E-09
-3.950000E+00 -6.050000E+00  6.641526E-09
-3.950000E+00 -6.000000E+00  1.022111E-08
-3.950000E+00 -5.950000E+00  1.544634E-08
-3.950000E+00 -5.900000E+00  2.303014E-08
-3.950000E+00 -5.850000E+00  3.397618E-08
-3.950000E+00 -5.800000E+00  4.968673E-08
-3.950000E+00 -5.750000E+00  7.210623E-08
-3.950000E+00 -5.700000E+00  1.039106E-07
-3.950000E+00 -5.650000E+00  1.487544E-07
-3.950000E+00 -5.600000E+00  2.115909E-07
-3.950000E+00 -5.550000E+00  2.990814E-07
-3.950000E+00 -5.500000E+00  4.201144E-07
-3.950000E+00 -5.450000E+00  5.864572E-07
-3.950000E+00 -5.400000E+00  8.135635E-07
-3.950000E+00 -5.350000E+00  1.121565E-06
-3.950000E+00 -5.300000E+00  1.536471E-06
-3.950000E+00 -5.250000E+00  2.091608E-06
-3.950000E+00 -5.200000E+00  2.829318E-06
-3.950000E+00 -5.150000E+00  3.802935E-06
-3.950000E+00 -5.100000E+00  5.079055E-06
-3.950000E+00 -5.050000E+00  6.740096E-06
-3.950000E+00 -5.000000E+00  8.887136E-06
-3.950000E+00 -4.950000E+00  1.164299E-05
-3.950000E+00 -4.900000E+00  1.515549E-05
-3.950000E+00 -4.850000E+00  1.960083E-05
-3.950000E+00 -4.800000E+00  2.518698E-05
-3.950000E+00 -4.750000E+00  3.215687E-05
-3.950000E+00 -4.700000E+00  4.079132E-05
-3.950000E+00 -4.650000E+00  5.141141E-05
-3.950000E+00 -4.600000E+00  6.438019E-05
-3.950000E+00 -4.550000E+00  8.010334E-05
-3.950000E+00 -4.500000E+00  9.902873E-05
-3.950000E+00 -4.450000E+00  1.216445E-04
-3.950000E+00 -4.400000E+00  1.484756E-04
-3.950000E+00 -4.350000E+00  1.800786E-04
-3.950000E+00 -4.300000E+00  2.170346E-04
-3.950000E+00 -4.250000E+00  2.599407E-04
-3.950000E+00 -4.200000E+00  3.093992E-04
-3.950000E+00 -4.150000E+00  3.660059E-04
-3.950000E+00 -4.100000E+00  4.303369E-04
-3.950000E+00 -4.050000E+00  5.029348E-04
-3.950000E+00 -4.000000E+00  5.842948E-04
-3.950000E+00 -3.950000E+00  6.748502E-04
-3.950000E+00 -3.900000E+00  7.749604E-04
-3.950000E+00 -3.850000E+00  8.848984E-04
-3.950000E+00 -3.800000E+00  1.004842E-03
-3.950000E+00 -3.750000E+00  1.134864E-03
-3.950000E+00 -3.700000E+00  1.274933E-03
-3.950000E+00 -3.650000E+00  1.424906E-03
-3.950000E+00 -3.600000E+00  1.584530E-03
-3.950000E+00 -3.550000E+00  1.753452E-03
-3.950000E+00 -3.500000E+00  1.931218E-03
-3.950000E+00 -3.450000E+00  2.117288E-03
-3.950000E+00 -3.400000E+00  2.311044E-03
-3.950000E+00 -3.350000E+00  2.511803E-03
-3.950000E+00 -3.300000E+00  2.718832E-03
-3.950000E+00 -3.250000E+00  2.931360E-03
-3.950000E+00 -3.200000E+00  3.148593E-03
-3.950000E+00 -3.150000E+00  3.369727E-03
-3.950000E+00 -3.100000E+00  3.593959E-03
-3.950000E+00 -3.050000E+00  3.820503E-03
-3.950000E+00 -3.000000E+00  4.048594E-03
-3.950000E+00 -2.950000E+00  4.277501E-03
-3.950000E+00 -2.900000E+00  4.506532E-03
-3.950000E+00 -2.850000E+00  4.735038E-03
-3.950000E+00 -2.800000E+00  4.962420E-03
-3.950000E+00 -2.750000E+00  5.188131E-03
-3.950000E+00 -2.700000E+00  5.411673E-03
-3.950000E+00 -2.650000E+00  5.632604E-03
-3.950000E+00 -2.600000E+00  5.850531E-03
-3.950000E+00 -2.550000E+00  6.065113E-03
-3.950000E+00 -2.500000E+00  6.276055E-03
-3.950000E+00 -2.450000E+00  6.483111E-03
-3.950000E+00 -2.400000E+00  6.686072E-03
-3.950000E+00 -2.350000E+00  6.884775E-03
-3.950000E+00 -2.300000E+00  7.079088E-03
-3.950000E+00 -2.250000E+00  7.268915E-03
-3.950000E+00 -2.200000E+00  7.454187E-03
-3.950000E+00 -2.150000E+00  7.634865E-03
-3.950000E+00 -2.100000E+00  7.810929E-03
-3.950000E+00 -2.050000E+00  7.982384E-03
-3.950000E+00 -2.000000E+00  8.149248E-03
-3.950000E+00 -1.950000E+00  8.311557E-03
-3.950000E+00 -1.900000E+00  8.469357E-03
-3.950000E+00 -1.850000E+00  8.622707E-03
-3.950000E+00 -1.800000E+00  8.771671E-03
-3.950000E+00 -1.750000E+00  8.916319E-03
-3.950000E+00 -1.700000E+00  9.056727E-03
-3.950000E+00 -1.650000E+00  9.192972E-03
-3.950000E+00 -1.600000E+00  9.325130E-03
-3.950000E+00 -1.550000E+00  9.453280E-03
-3.950000E+00 -1.500000E+00  9.577495E-03
-3.950000E+00 -1.450000E+00  9.697848E-03
-3.950000E+00 -1.400000E+00  9.814407E-03
-3.950000E+00 -1.350000E+00  9.927234E-03
-3.950000E+00 -1.300000E+00  1.003639E-02
-3.950000E+00 -1.250000E+00  1.014192E-02
-3.950000E+00 -1.200000E+00  1.024388E-02
-3.950000E+00 -1.150000E+00  1.034229E-02
-3.950000E+00 -1.100000E+00  1.043720E-02
-3.950000E+00 -1.050000E+00  1.052863E-02
-3.950000E+00 -1.000000E+00  1.061658E-02
-3.950000E+00 -9.500000E-01  1.070107E-02
-3.950000E+00 -9.000000E-01  1.078210E-02
-3.950000E+00 -8.500000E-01  1.085965E-02
-3.950000E+00 -8.000000E-01  1.093371E-02
-3.950000E+00 -7.500000E-01  1.100425E-02
-3.950000E+00 -7.000000E-01  1.107124E-02
-3.950000E+00 -6.500000E-01  1.113463E-02
-3.950000E+00 -6.000000E-01  1.119438E-02
-3.950000E+00 -5.500000E-01  1.125043E-02
-3.950000E+00 -5.000000E-01  1.130271E-02
-3.950000E+00 -4.500000E-01  1.135115E-02
-3.950000E+00 -4.000000E-01  1.139568E-02
-3.950000E+00 -3.500000E-01  1.143622E-02
-3.950000E+00 -3.000000E-01  1.147270E-02
-3.950000E+00 -2.500000E-01  1.150503E-02
-3.950000E+00 -2.000000E-01  1.153314E-02
-3.950000E+00 -1.500000E-01  1.155699E-02
-3.950000E+00 -1.000000E-01  1.157651E-02
-3.950000E+00 -5.000000E-02  1.159168E-02
-3.950000E+00  0.000000E+00  1.160249E-02
-3.950000E+00  5.000000E-02  1.160896E-02
-3.950000E+00  1.000000E-01  1.161112E-02
-3.950000E+00  1.500000E-01  1.160904E-02
-3.950000E+00  2.000000E-01  1.160282E-02
-3.950000E+00  2.500000E-01  1.159256E-02
-3.950000E+00  3.000000E-01  1.157840E-02
-3.950000E+00  3.500000E-01  1.156047E-02
-3.950000E+00  4.000000E-01  1.153890E-02
-3.950000E+00  4.500000E-01  1.151382E-02
-3.950000E+00  5.000000E-01  1.148531E-02
-3.950000E+00  5.500000E-01  1.145343E-02
-3.950000E+00  6.000000E-01  1.141818E-02
-3.950000E+00  6.500000E-01  1.137953E-02
-3.950000E+00  7.000000E-01  1.133738E-02
-3.950000E+00  7.500000E-01  1.129159E-02
-3.950000E+00  8.000000E-01  1.124198E-02
-3.950000E+00  8.500000E-01  1.118833E-02
-3.950000E+00  9.000000E-01  1.113040E-02
-3.950000E+00  9.500000E-01  1.106792E-02
-3.950000E+00  1.000000E+00  1.100066E-02
-3.950000E+00  1.050000E+00  1.092837E-02
-3.950000E+00  1.100000E+00  1.085083E-02
-3.950000E+00  1.150000E+00  1.076785E-02
-3.950000E+00  1.200000E+00  1.067927E-02
-3.950000E+00  1.250000E+00  1.058497E-02
-3.950000E+00  1.300000E+00  1.048485E-02
-3.950000E+00  1.350000E+00  1.037885E-02
-3.950000E+00  1.400000E+00  1.026692E-02
-3.950000E+00  1.450000E+00  1.014905E-02
-3.950000E+00  1.500000E+00  1.002525E-02
-3.950000E+00  1.550000E+00  9.895520E-03
-3.950000E+00  1.600000E+00  9.759901E-03
-3.950000E+00  1.650000E+00  9.618423E-03
-3.950000E+00  1.700000E+00  9.471126E-03
-3.950000E+00  1.750000E+00  9.318054E-03
-3.950000E+00  1.800000E+00  9.159253E-03
-3.950000E+00  1.850000E+00  8.994772E-03
-3.950000E+00  1.900000E+00  8.824665E-03
-3.950000E+00  1.950000E+00  8.648987E-03
-3.950000E+00  2.000000E+00  8.467804E-03
-3.950000E+00  2.050000E+00  8.281186E-03
-3.950000E+00  2.100000E+00  8.089217E-03
-3.950000E+00  2.150000E+00  7.891992E-03
-3.950000E+00  2.200000E+00  7.689626E-03
-3.950000E+00  2.250000E+00  7.482254E-03
-3.950000E+00  2.300000E+00  7.270033E-03
-3.950000E+00  2.350000E+00  7.053150E-03
-3.950000E+00  2.400000E+00  6.831825E-03
-3.950000E+00  2.450000E+00  6.606311E-03
-3.950000E+00  2.500000E+00  6.376902E-03
-3.950000E+00  2.550000E+00  6.143935E-03
-3.950000E+00  2.600000E+00  5.907790E-03
-3.950000E+00  2.650000E+00  5.668899E-03
-3.950000E+00  2.700000E+00  5.427741E-03
-3.950000E+00  2.750000E+00  5.184845E-03
-3.950000E+00  2.800000E+00  4.940793E-03
-3.950000E+00  2.850000E+00  4.696214E-03
-3.950000E+00  2.900000E+00  4.451785E-03
-3.950000E+00  2.950000E+00  4.208222E-03
-3.950000E+00  3.000000E+00  3.966283E-03
-3.950000E+00  3.050000E+00  3.726750E-03
-3.950000E+00  3.100000E+00  3.490431E-03
-3.950000E+00  3.150000E+00  3.258141E-03
-3.950000E+00  3.200000E+00  3.030699E-03
-3.950000E+00  3.250000E+00  2.808908E-03
-3.950000E+00  3.300000E+00  2.593549E-03
-3.950000E+00  3.350000E+00  2.385362E-03
-3.950000E+00  3.400000E+00  2.185038E-03
-3.950000E+00  3.450000E+00  1.993204E-03
-3.950000E+00  3.500000E+00  1.810409E-03
-3.950000E+00  3.550000E+00  1.637118E-03
-3.950000E+00  3.600000E+00  1.473703E-03
-3.950000E+00  3.650000E+00  1.320435E-03
-3.950000E+00  3.700000E+00  1.177479E-03
-3.950000E+00  3.750000E+00  1.044898E-03
-3.950000E+00  3.800000E+00  9.226500E-04
-3.950000E+00  3.850000E+00  8.105920E-04
-3.950000E+00  3.900000E+00  7.084890E-04
-3.950000E+00  3.950000E+00  6.160204E-04
-3.950000E+00  4.000000E+00  5.327907E-04
-3.950000E+00  4.050000E+00  4.583414E-04
-3.950000E+00  4.100000E+00  3.921625E-04
-3.950000E+00  4.150000E+00  3.337059E-04
-3.950000E+00  4.200000E+00  2.823978E-04
-3.950000E+00  4.250000E+00  2.376508E-04
-3.950000E+00  4.300000E+00  1.988753E-04
-3.950000E+00  4.350000E+00  1.654898E-04
-3.950000E+00  4.400000E+00  1.369296E-04
-3.950000E+00  4.450000E+00  1.126544E-04
-3.950000E+00  4.500000E+00  9.215385E-05
-3.950000E+00  4.550000E+00  7.495234E-05
-3.950000E+00  4.600000E+00  6.061167E-05
-3.950000E+00  4.650000E+00  4.873273E-05
-3.950000E+00  4.700000E+00  3.895597E-05
-3.950000E+00  4.750000E+00  3.096080E-05
-3.950000E+00  4.800000E+00  2.446428E-05
-3.950000E+00  4.850000E+00  1.921910E-05
-3.950000E+00  4.900000E+00  1.501111E-05
-3.950000E+00  4.950000E+00  1.165660E-05
-3.950000E+00  5.000000E+00  8.999348E-06
-3.950000E+00  5.050000E+00  6.907677E-06
-3.950000E+00  5.100000E+00  5.271543E-06
-3.950000E+00  5.150000E+00  3.999744E-06
-3.950000E+00  5.200000E+00  3.017314E-06
-3.950000E+00  5.250000E+00  2.263127E-06
-3.950000E+00  5.300000E+00  1.687737E-06
-3.950000E+00  5.350000E+00  1.251458E-06
-3.950000E+00  5.400000E+00  9.226796E-07
-3.950000E+00  5.450000E+00  6.764195E-07
-3.950000E+00  5.500000E+00  4.930778E-07
-3.950000E+00  5.550000E+00  3.573929E-07
-3.950000E+00  5.600000E+00  2.575684E-07
-3.950000E+00  5.650000E+00  1.845523E-07
-3.950000E+00  5.700000E+00  1.314486E-07
-3.950000E+00  5.750000E+00  9.304149E-08
-3.950000E+00  5.800000E+00  6.541368E-08
-3.950000E+00  5.850000E+00  4.564399E-08
-3.950000E+00  5.900000E+00  3.156924E-08
-3.950000E+00  5.950000E+00  2.159878E-08
-3.950000E+00  6.000000E+00  1.457111E-08
-3.950000E+00  6.050000E+00  9.644153E-09
-3.950000E+00  6.100000E+00  6.211885E-09
-3.950000E+00  6.150000E+00  3.841721E-09
-3.950000E+00  6.200000E+00  2.227894E-09
-3.950000E+00  6.250000E+00  1.157283E-09
-3.950000E+00  6.300000E+00  4.848705E-10
-3.950000E+00  6.350000E+00  1.168443E-10
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  9.607772E-11
-3.900000E+00 -6.300000E+00  4.006488E-10
-3.900000E+00 -6.250000E+00  9.638377E-10
-3.900000E+00 -6.200000E+00  1.875242E-09
-3.900000E+00 -6.150000E+00  3.275674E-09
-3.900000E+00 -6.100000E+00  5.375882E-09
-3.900000E+00 -6.050000E+00  8.484038E-09
-3.900000E+00 -6.000000E+00  1.304459E-08
-3.900000E+00 -5.950000E+00  1.969218E-08
-3.900000E+00 -5.900000E+00  2.932533E-08
-3.900000E+00 -5.850000E+00  4.320617E-08
-3.900000E+00 -5.800000E+00  6.309407E-08
-3.900000E+00 -5.750000E+00  9.142287E-08
-3.900000E+00 -5.700000E+00  1.315338E-07
-3.900000E+00 -5.650000E+00  1.879785E-07
-3.900000E+00 -5.600000E+00  2.669100E-07
-3.900000E+00 -5.550000E+00  3.765803E-07
-3.900000E+00 -5.500000E+00  5.279697E-07
-3.900000E+00 -5.450000E+00  7.355715E-07
-3.900000E+00 -5.400000E+00  1.018361E-06
-3.900000E+00 -5.350000E+00  1.400979E-06
-3.900000E+00 -5.300000E+00  1.915155E-06
-3.900000E+00 -5.250000E+00  2.601400E-06
-3.900000E+00 -5.200000E+00  3.510998E-06
-3.900000E+00 -5.150000E+00  4.708300E-06
-3.900000E+00 -5.100000E+00  6.273334E-06
-3.900000E+00 -5.050000E+00  8.304724E-06
-3.900000E+00 -5.000000E+00  1.092289E-05
-3.900000E+00 -4.950000E+00  1.427345E-05
-3.900000E+00 -4.900000E+00  1.853083E-05
-3.900000E+00 -4.850000E+00  2.390183E-05
-3.900000E+00 -4.800000E+00  3.062920E-05
-3.900000E+00 -4.750000E+00  3.899480E-05
-3.900000E+00 -4.700000E+00  4.932243E-05
-3.900000E+00 -4.650000E+00  6.197983E-05
-3.900000E+00 -4.600000E+00  7.737980E-05
-3.900000E+00 -4.550000E+00  9.598011E-05
-3.900000E+00 -4.500000E+00  1.182819E-04
-3.900000E+00 -4.450000E+00  1.448263E-04
-3.900000E+00 -4.400000E+00  1.761898E-04
-3.900000E+00 -4.350000E+00  2.129768E-04
-3.900000E+00 -4.300000E+00  2.558109E-04
-3.900000E+00 -4.250000E+00  3.053238E-04
-3.900000E+00 -4.200000E+00  3.621435E-04
-3.900000E+00 -4.150000E+00  4.268798E-04
-3.900000E+00 -4.100000E+00  5.001099E-04
-3.900000E+00 -4.050000E+00  5.823633E-04
-3.900000E+00 -4.000000E+00  6.741065E-04
-3.900000E+00 -3.950000E+00  7.757295E-04
-3.900000E+00 -3.900000E+00  8.875323E-04
-3.900000E+00 -3.850000E+00  1.009715E-03
-3.900000E+00 -3.800000E+00  1.142367E-03
-3.900000E+00 -3.750000E+00  1.285467E-03
-3.900000E+00 -3.700000E+00  1.438875E-03
-3.900000E+00 -3.650000E+00  1.602335E-03
-3.900000E+00 -3.600000E+00  1.775482E-03
-3.900000E+00 -3.550000E+00  1.957846E-03
-3.900000E+00 -3.500000E+00  2.148860E-03
-3.900000E+00 -3.450000E+00  2.347877E-03
-3.900000E+00 -3.400000E+00  2.554181E-03
-3.900000E+00 -3.350000E+00  2.767000E-03
-3.900000E+00 -3.300000E+00  2.985522E-03
-3.900000E+00 -3.250000E+00  3.208912E-03
-3.900000E+00 -3.200000E+00  3.436322E-03
-3.900000E+00 -3.150000E+00  3.666909E-03
-3.900000E+00 -3.100000E+00  3.899845E-03
-3.900000E+00 -3.050000E+00  4.134329E-03
-3.900000E+00 -3.000000E+00  4.369593E-03
-3.900000E+00 -2.950000E+00  4.604912E-03
-3.900000E+00 -2.900000E+00  4.839610E-03
-3.900000E+00 -2.850000E+00  5.073063E-03
-3.900000E+00 -2.800000E+00  5.304700E-03
-3.900000E+00 -2.750000E+00  5.534007E-03
-3.900000E+00 -2.700000E+00  5.760527E-03
-3.900000E+00 -2.650000E+00  5.983854E-03
-3.900000E+00 -2.600000E+00  6.203639E-03
-3.900000E+00 -2.550000E+00  6.419582E-03
-3.900000E+00 -2.500000E+00  6.631432E-03
-3.900000E+00 -2.450000E+00  6.838980E-03
-3.900000E+00 -2.400000E+00  7.042061E-03
-3.900000E+00 -2.350000E+00  7.240547E-03
-3.900000E+00 -2.300000E+00  7.434344E-03
-3.900000E+00 -2.250000E+00  7.623389E-03
-3.900000E+00 -2.200000E+00  7.807647E-03
-3.900000E+00 -2.150000E+00  7.987106E-03
-3.900000E+00 -2.100000E+00  8.161776E-03
-3.900000E+00 -2.050000E+00  8.331685E-03
-3.900000E+00 -2.000000E+00  8.496878E-03
-3.900000E+00 -1.950000E+00  8.657409E-03
-3.900000E+00 -1.900000E+00  8.813345E-03
-3.900000E+00 -1.850000E+00  8.964762E-03
-3.900000E+00 -1.800000E+00  9.111741E-03
-3.900000E+00 -1.750000E+00  9.254365E-03
-3.900000E+00 -1.700000E+00  9.392722E-03
-3.900000E+00 -1.650000E+00  9.526901E-03
-3.900000E+00 -1.600000E+00  9.656988E-03
-3.900000E+00 -1.550000E+00  9.783070E-03
-3.900000E+00 -1.500000E+00  9.905228E-03
-3.900000E+00 -1.450000E+00  1.002354E-02
-3.900000E+00 -1.400000E+00  1.013808E-02
-3.900000E+00 -1.350000E+00  1.024891E-02
-3.900000E+00 -1.300000E+00  1.035610E-02
-3.900000E+00 -1.250000E+00  1.045970E-02
-3.900000E+00 -1.200000E+00  1.055975E-02
-3.900000E+00 -1.150000E+00  1.065630E-02
-3.900000E+00 -1.100000E+00  1.074937E-02
-3.900000E+00 -1.050000E+00  1.083899E-02
-3.900000E+00 -1.000000E+00  1.092516E-02
-3.900000E+00 -9.500000E-01  1.100789E-02
-3.900000E+00 -9.000000E-01  1.108718E-02
-3.900000E+00 -8.500000E-01  1.116302E-02
-3.900000E+00 -8.000000E-01  1.123537E-02
-3.900000E+00 -7.500000E-01  1.130421E-02
-3.900000E+00 -7.000000E-01  1.136950E-02
-3.900000E+00 -6.500000E-01  1.143117E-02
-3.900000E+00 -6.000000E-01  1.148918E-02
-3.900000E+00 -5.500000E-01  1.154345E-02
-3.900000E+00 -5.000000E-01  1.159391E-02
-3.900000E+00 -4.500000E-01  1.164046E-02
-3.900000E+00 -4.000000E-01  1.168303E-02
-3.900000E+00 -3.500000E-01  1.172152E-02
-3.900000E+00 -3.000000E-01  1.175584E-02
-3.900000E+00 -2.500000E-01  1.178589E-02
-3.900000E+00 -2.000000E-01  1.181161E-02
-3.900000E+00 -1.500000E-01  1.183292E-02
-3.900000E+00 -1.000000E-01  1.184976E-02
-3.900000E+00 -5.000000E-02  1.186213E-02
-3.900000E+00  0.000000E+00  1.187001E-02
-3.900000E+00  5.000000E-02  1.187346E-02
-3.900000E+00  1.000000E-01  1.187255E-02
-3.900000E+00  1.500000E-01  1.186738E-02
-3.900000E+00  2.000000E-01  1.185813E-02
-3.900000E+00  2.500000E-01  1.184497E-02
-3.900000E+00  3.000000E-01  1.182812E-02
-3.900000E+00  3.500000E-01  1.180779E-02
-3.900000E+00  4.000000E-01  1.178421E-02
-3.900000E+00  4.500000E-01  1.175758E-02
-3.900000E+00  5.000000E-01  1.172806E-02
-3.900000E+00  5.500000E-01  1.169575E-02
-3.900000E+00  6.000000E-01  1.166071E-02
-3.900000E+00  6.500000E-01  1.162290E-02
-3.900000E+00  7.000000E-01  1.158221E-02
-3.900000E+00  7.500000E-01  1.153847E-02
-3.900000E+00  8.000000E-01  1.149143E-02
-3.900000E+00  8.500000E-01  1.144080E-02
-3.900000E+00  9.000000E-01  1.138625E-02
-3.900000E+00  9.500000E-01  1.132744E-02
-3.900000E+00  1.000000E+00  1.126402E-02
-3.900000E+00  1.050000E+00  1.119567E-02
-3.900000E+00  1.100000E+00  1.112210E-02
-3.900000E+00  1.150000E+00  1.104305E-02
-3.900000E+00  1.200000E+00  1.095832E-02
-3.900000E+00  1.250000E+00  1.086774E-02
-3.900000E+00  1.300000E+00  1.077120E-02
-3.900000E+00  1.350000E+00  1.066862E-02
-3.900000E+00  1.400000E+00  1.055995E-02
-3.900000E+00  1.450000E+00  1.044518E-02
-3.900000E+00  1.500000E+00  1.032434E-02
-3.900000E+00  1.550000E+00  1.019743E-02
-3.900000E+00  1.600000E+00  1.006452E-02
-3.900000E+00  1.650000E+00  9.925638E-03
-3.900000E+00  1.700000E+00  9.780847E-03
-3.900000E+00  1.750000E+00  9.630200E-03
-3.900000E+00  1.800000E+00  9.473754E-03
-3.900000E+00  1.850000E+00  9.311562E-03
-3.900000E+00  1.900000E+00  9.143681E-03
-3.900000E+00  1.950000E+00  8.970165E-03
-3.900000E+00  2.000000E+00  8.791075E-03
-3.900000E+00  2.050000E+00  8.606472E-03
-3.900000E+00  2.100000E+00  8.416426E-03
-3.900000E+00  2.150000E+00  8.221017E-03
-3.900000E+00  2.200000E+00  8.020335E-03
-3.900000E+00  2.250000E+00  7.814491E-03
-3.900000E+00  2.300000E+00  7.603612E-03
-3.900000E+00  2.350000E+00  7.387851E-03
-3.900000E+00  2.400000E+00  7.167389E-03
-3.900000E+00  2.450000E+00  6.942439E-03
-3.900000E+00  2.500000E+00  6.713249E-03
-3.900000E+00  2.550000E+00  6.480109E-03
-3.900000E+00  2.600000E+00  6.243351E-03
-3.900000E+00  2.650000E+00  6.003355E-03
-3.900000E+00  2.700000E+00  5.760548E-03
-3.900000E+00  2.750000E+00  5.515410E-03
-3.900000E+00  2.800000E+00  5.268475E-03
-3.900000E+00  2.850000E+00  5.020326E-03
-3.900000E+00  2.900000E+00  4.771599E-03
-3.900000E+00  2.950000E+00  4.522979E-03
-3.900000E+00  3.000000E+00  4.275195E-03
-3.900000E+00  3.050000E+00  4.029015E-03
-3.900000E+00  3.100000E+00  3.785240E-03
-3.900000E+00  3.150000E+00  3.544692E-03
-3.900000E+00  3.200000E+00  3.308208E-03
-3.900000E+00  3.250000E+00  3.076626E-03
-3.900000E+00  3.300000E+00  2.850772E-03
-3.900000E+00  3.350000E+00  2.631448E-03
-3.900000E+00  3.400000E+00  2.419420E-03
-3.900000E+00  3.450000E+00  2.215398E-03
-3.900000E+00  3.500000E+00  2.020030E-03
-3.900000E+00  3.550000E+00  1.833886E-03
-3.900000E+00  3.600000E+00  1.657449E-03
-3.900000E+00  3.650000E+00  1.491102E-03
-3.900000E+00  3.700000E+00  1.335130E-03
-3.900000E+00  3.750000E+00  1.189704E-03
-3.900000E+00  3.800000E+00  1.054892E-03
-3.900000E+00  3.850000E+00  9.306514E-04
-3.900000E+00  3.900000E+00  8.168360E-04
-3.900000E+00  3.950000E+00  7.132038E-04
-3.900000E+00  4.000000E+00  6.194242E-04
-3.900000E+00  4.050000E+00  5.350891E-04
-3.900000E+00  4.100000E+00  4.597247E-04
-3.900000E+00  4.150000E+00  3.928045E-04
-3.900000E+00  4.200000E+00  3.337628E-04
-3.900000E+00  4.250000E+00  2.820074E-04
-3.900000E+00  4.300000E+00  2.369326E-04
-3.900000E+00  4.350000E+00  1.979311E-04
-3.900000E+00  4.400000E+00  1.644042E-04
-3.900000E+00  4.450000E+00  1.357716E-04
-3.900000E+00  4.500000E+00  1.114784E-04
-3.900000E+00  4.550000E+00  9.100148E-05
-3.900000E+00  4.600000E+00  7.385410E-05
-3.900000E+00  4.650000E+00  5.958850E-05
-3.900000E+00  4.700000E+00  4.779766E-05
-3.900000E+00  4.750000E+00  3.811563E-05
-3.900000E+00  4.800000E+00  3.021682E-05
-3.900000E+00  4.850000E+00  2.381452E-05
-3.900000E+00  4.900000E+00  1.865869E-05
-3.900000E+00  4.950000E+00  1.453339E-05
-3.900000E+00  5.000000E+00  1.125382E-05
-3.900000E+00  5.050000E+00  8.663289E-06
-3.900000E+00  5.100000E+00  6.630073E-06
-3.900000E+00  5.150000E+00  5.044415E-06
-3.900000E+00  5.200000E+00  3.815626E-06
-3.900000E+00  5.250000E+00  2.869390E-06
-3.900000E+00  5.300000E+00  2.145307E-06
-3.900000E+00  5.350000E+00  1.594679E-06
-3.900000E+00  5.400000E+00  1.178553E-06
-3.900000E+00  5.450000E+00  8.660095E-07
-3.900000E+00  5.500000E+00  6.326984E-07
-3.900000E+00  5.550000E+00  4.595862E-07
-3.900000E+00  5.600000E+00  3.319066E-07
-3.900000E+00  5.650000E+00  2.382895E-07
-3.900000E+00  5.700000E+00  1.700436E-07
-3.900000E+00  5.750000E+00  1.205735E-07
-3.900000E+00  5.800000E+00  8.491060E-08
-3.900000E+00  5.850000E+00  5.933864E-08
-3.900000E+00  5.900000E+00  4.109756E-08
-3.900000E+00  5.950000E+00  2.815216E-08
-3.900000E+00  6.000000E+00  1.901231E-08
-3.900000E+00  6.050000E+00  1.259486E-08
-3.900000E+00  6.100000E+00  8.118358E-09
-3.900000E+00  6.150000E+00  5.023628E-09
-3.900000E+00  6.200000E+00  2.914545E-09
-3.900000E+00  6.250000E+00  1.514418E-09
-3.900000E+00  6.300000E+00  6.346241E-10
-3.900000E+00  6.350000E+00  1.529485E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.224948E-10
-3.850000E+00 -6.300000E+00  5.107373E-10
-3.850000E+00 -6.250000E+00  1.228373E-09
-3.850000E+00 -6.200000E+00  2.389047E-09
-3.850000E+00 -6.150000E+00  4.171109E-09
-3.850000E+00 -6.100000E+00  6.841044E-09
-3.850000E+00 -6.050000E+00  1.078780E-08
-3.850000E+00 -6.000000E+00  1.657123E-08
-3.850000E+00 -5.950000E+00  2.498908E-08
-3.850000E+00 -5.900000E+00  3.716836E-08
-3.850000E+00 -5.850000E+00  5.468864E-08
-3.850000E+00 -5.800000E+00  7.974668E-08
-3.850000E+00 -5.750000E+00  1.153741E-07
-3.850000E+00 -5.700000E+00  1.657224E-07
-3.850000E+00 -5.650000E+00  2.364326E-07
-3.850000E+00 -5.600000E+00  3.351100E-07
-3.850000E+00 -5.550000E+00  4.719258E-07
-3.850000E+00 -5.500000E+00  6.603754E-07
-3.850000E+00 -5.450000E+00  9.182180E-07
-3.850000E+00 -5.400000E+00  1.268633E-06
-3.850000E+00 -5.350000E+00  1.741619E-06
-3.850000E+00 -5.300000E+00  2.375676E-06
-3.850000E+00 -5.250000E+00  3.219784E-06
-3.850000E+00 -5.200000E+00  4.335714E-06
-3.850000E+00 -5.150000E+00  5.800671E-06
-3.850000E+00 -5.100000E+00  7.710273E-06
-3.850000E+00 -5.050000E+00  1.018184E-05
-3.850000E+00 -5.000000E+00  1.335798E-05
-3.850000E+00 -4.950000E+00  1.741028E-05
-3.850000E+00 -4.900000E+00  2.254324E-05
-3.850000E+00 -4.850000E+00  2.899801E-05
-3.850000E+00 -4.800000E+00  3.705599E-05
-3.850000E+00 -4.750000E+00  4.704194E-05
-3.850000E+00 -4.700000E+00  5.932650E-05
-3.850000E+00 -4.650000E+00  7.432766E-05
-3.850000E+00 -4.600000E+00  9.251106E-05
-3.850000E+00 -4.550000E+00  1.143889E-04
-3.850000E+00 -4.500000E+00  1.405168E-04
-3.850000E+00 -4.450000E+00  1.714894E-04
-3.850000E+00 -4.400000E+00  2.079330E-04
-3.850000E+00 -4.350000E+00  2.504967E-04
-3.850000E+00 -4.300000E+00  2.998414E-04
-3.850000E+00 -4.250000E+00  3.566271E-04
-3.850000E+00 -4.200000E+00  4.214979E-04
-3.850000E+00 -4.150000E+00  4.950668E-04
-3.850000E+00 -4.100000E+00  5.778995E-04
-3.850000E+00 -4.050000E+00  6.704983E-04
-3.850000E+00 -4.000000E+00  7.732864E-04
-3.850000E+00 -3.950000E+00  8.865944E-04
-3.850000E+00 -3.900000E+00  1.010648E-03
-3.850000E+00 -3.850000E+00  1.145558E-03
-3.850000E+00 -3.800000E+00  1.291317E-03
-3.850000E+00 -3.750000E+00  1.447791E-03
-3.850000E+00 -3.700000E+00  1.614725E-03
-3.850000E+00 -3.650000E+00  1.791746E-03
-3.850000E+00 -3.600000E+00  1.978368E-03
-3.850000E+00 -3.550000E+00  2.174004E-03
-3.850000E+00 -3.500000E+00  2.377979E-03
-3.850000E+00 -3.450000E+00  2.589542E-03
-3.850000E+00 -3.400000E+00  2.807886E-03
-3.850000E+00 -3.350000E+00  3.032159E-03
-3.850000E+00 -3.300000E+00  3.261483E-03
-3.850000E+00 -3.250000E+00  3.494968E-03
-3.850000E+00 -3.200000E+00  3.731729E-03
-3.850000E+00 -3.150000E+00  3.970898E-03
-3.850000E+00 -3.100000E+00  4.211633E-03
-3.850000E+00 -3.050000E+00  4.453131E-03
-3.850000E+00 -3.000000E+00  4.694633E-03
-3.850000E+00 -2.950000E+00  4.935435E-03
-3.850000E+00 -2.900000E+00  5.174884E-03
-3.850000E+00 -2.850000E+00  5.412389E-03
-3.850000E+00 -2.800000E+00  5.647416E-03
-3.850000E+00 -2.750000E+00  5.879491E-03
-3.850000E+00 -2.700000E+00  6.108198E-03
-3.850000E+00 -2.650000E+00  6.333178E-03
-3.850000E+00 -2.600000E+00  6.554122E-03
-3.850000E+00 -2.550000E+00  6.770776E-03
-3.850000E+00 -2.500000E+00  6.982930E-03
-3.850000E+00 -2.450000E+00  7.190416E-03
-3.850000E+00 -2.400000E+00  7.393109E-03
-3.850000E+00 -2.350000E+00  7.590916E-03
-3.850000E+00 -2.300000E+00  7.783778E-03
-3.850000E+00 -2.250000E+00  7.971665E-03
-3.850000E+00 -2.200000E+00  8.154571E-03
-3.850000E+00 -2.150000E+00  8.332512E-03
-3.850000E+00 -2.100000E+00  8.505523E-03
-3.850000E+00 -2.050000E+00  8.673655E-03
-3.850000E+00 -2.000000E+00  8.836973E-03
-3.850000E+00 -1.950000E+00  8.995552E-03
-3.850000E+00 -1.900000E+00  9.149476E-03
-3.850000E+00 -1.850000E+00  9.298834E-03
-3.850000E+00 -1.800000E+00  9.443722E-03
-3.850000E+00 -1.750000E+00  9.584237E-03
-3.850000E+00 -1.700000E+00  9.720476E-03
-3.850000E+00 -1.650000E+00  9.852537E-03
-3.850000E+00 -1.600000E+00  9.980515E-03
-3.850000E+00 -1.550000E+00  1.010450E-02
-3.850000E+00 -1.500000E+00  1.022459E-02
-3.850000E+00 -1.450000E+00  1.034085E-02
-3.850000E+00 -1.400000E+00  1.045338E-02
-3.850000E+00 -1.350000E+00  1.056222E-02
-3.850000E+00 -1.300000E+00  1.066746E-02
-3.850000E+00 -1.250000E+00  1.076914E-02
-3.850000E+00 -1.200000E+00  1.086731E-02
-3.850000E+00 -1.150000E+00  1.096200E-02
-3.850000E+00 -1.100000E+00  1.105325E-02
-3.850000E+00 -1.050000E+00  1.114107E-02
-3.850000E+00 -1.000000E+00  1.122547E-02
-3.850000E+00 -9.500000E-01  1.130645E-02
-3.850000E+00 -9.000000E-01  1.138400E-02
-3.850000E+00 -8.500000E-01  1.145810E-02
-3.850000E+00 -8.000000E-01  1.152872E-02
-3.850000E+00 -7.500000E-01  1.159582E-02
-3.850000E+00 -7.000000E-01  1.165934E-02
-3.850000E+00 -6.500000E-01  1.171922E-02
-3.850000E+00 -6.000000E-01  1.177538E-02
-3.850000E+00 -5.500000E-01  1.182774E-02
-3.850000E+00 -5.000000E-01  1.187621E-02
-3.850000E+00 -4.500000E-01  1.192068E-02
-3.850000E+00 -4.000000E-01  1.196105E-02
-3.850000E+00 -3.500000E-01  1.199719E-02
-3.850000E+00 -3.000000E-01  1.202900E-02
-3.850000E+00 -2.500000E-01  1.205637E-02
-3.850000E+00 -2.000000E-01  1.207920E-02
-3.850000E+00 -1.500000E-01  1.209741E-02
-3.850000E+00 -1.000000E-01  1.211095E-02
-3.850000E+00 -5.000000E-02  1.211979E-02
-3.850000E+00  0.000000E+00  1.212395E-02
-3.850000E+00  5.000000E-02  1.212350E-02
-3.850000E+00  1.000000E-01  1.211856E-02
-3.850000E+00  1.500000E-01  1.210933E-02
-3.850000E+00  2.000000E-01  1.209602E-02
-3.850000E+00  2.500000E-01  1.207893E-02
-3.850000E+00  3.000000E-01  1.205839E-02
-3.850000E+00  3.500000E-01  1.203473E-02
-3.850000E+00  4.000000E-01  1.200830E-02
-3.850000E+00  4.500000E-01  1.197941E-02
-3.850000E+00  5.000000E-01  1.194834E-02
-3.850000E+00  5.500000E-01  1.191527E-02
-3.850000E+00  6.000000E-01  1.188030E-02
-3.850000E+00  6.500000E-01  1.184341E-02
-3.850000E+00  7.000000E-01  1.180448E-02
-3.850000E+00  7.500000E-01  1.176328E-02
-3.850000E+00  8.000000E-01  1.171947E-02
-3.850000E+00  8.500000E-01  1.167266E-02
-3.850000E+00  9.000000E-01  1.162240E-02
-3.850000E+00  9.500000E-01  1.156821E-02
-3.850000E+00  1.000000E+00  1.150964E-02
-3.850000E+00  1.050000E+00  1.144623E-02
-3.850000E+00  1.100000E+00  1.137760E-02
-3.850000E+00  1.150000E+00  1.130341E-02
-3.850000E+00  1.200000E+00  1.122339E-02
-3.850000E+00  1.250000E+00  1.113732E-02
-3.850000E+00  1.300000E+00  1.104506E-02
-3.850000E+00  1.350000E+00  1.094652E-02
-3.850000E+00  1.400000E+00  1.084167E-02
-3.850000E+00  1.450000E+00  1.073049E-02
-3.850000E+00  1.500000E+00  1.061302E-02
-3.850000E+00  1.550000E+00  1.048931E-02
-3.850000E+00  1.600000E+00  1.035942E-02
-3.850000E+00  1.650000E+00  1.022341E-02
-3.850000E+00  1.700000E+00  1.008138E-02
-3.850000E+00  1.750000E+00  9.933385E-03
-3.850000E+00  1.800000E+00  9.779505E-03
-3.850000E+00  1.850000E+00  9.619806E-03
-3.850000E+00  1.900000E+00  9.454354E-03
-3.850000E+00  1.950000E+00  9.283208E-03
-3.850000E+00  2.000000E+00  9.106428E-03
-3.850000E+00  2.050000E+00  8.924073E-03
-3.850000E+00  2.100000E+00  8.736205E-03
-3.850000E+00  2.150000E+00  8.542890E-03
-3.850000E+00  2.200000E+00  8.344203E-03
-3.850000E+00  2.250000E+00  8.140231E-03
-3.850000E+00  2.300000E+00  7.931078E-03
-3.850000E+00  2.350000E+00  7.716866E-03
-3.850000E+00  2.400000E+00  7.497742E-03
-3.850000E+00  2.450000E+00  7.273879E-03
-3.850000E+00  2.500000E+00  7.045484E-03
-3.850000E+00  2.550000E+00  6.812802E-03
-3.850000E+00  2.600000E+00  6.576114E-03
-3.850000E+00  2.650000E+00  6.335751E-03
-3.850000E+00  2.700000E+00  6.092088E-03
-3.850000E+00  2.750000E+00  5.845552E-03
-3.850000E+00  2.800000E+00  5.596623E-03
-3.850000E+00  2.850000E+00  5.345835E-03
-3.850000E+00  2.900000E+00  5.093777E-03
-3.850000E+00  2.950000E+00  4.841091E-03
-3.850000E+00  3.000000E+00  4.588469E-03
-3.850000E+00  3.050000E+00  4.336651E-03
-3.850000E+00  3.100000E+00  4.086419E-03
-3.850000E+00  3.150000E+00  3.838588E-03
-3.850000E+00  3.200000E+00  3.594000E-03
-3.850000E+00  3.250000E+00  3.353509E-03
-3.850000E+00  3.300000E+00  3.117975E-03
-3.850000E+00  3.350000E+00  2.888247E-03
-3.850000E+00  3.400000E+00  2.665149E-03
-3.850000E+00  3.450000E+00  2.449469E-03
-3.850000E+00  3.500000E+00  2.241941E-03
-3.850000E+00  3.550000E+00  2.043234E-03
-3.850000E+00  3.600000E+00  1.853936E-03
-3.850000E+00  3.650000E+00  1.674546E-03
-3.850000E+00  3.700000E+00  1.505465E-03
-3.850000E+00  3.750000E+00  1.346983E-03
-3.850000E+00  3.800000E+00  1.199284E-03
-3.850000E+00  3.850000E+00  1.062434E-03
-3.850000E+00  3.900000E+00  9.363921E-04
-3.850000E+00  3.950000E+00  8.210074E-04
-3.850000E+00  4.000000E+00  7.160297E-04
-3.850000E+00  4.050000E+00  6.211171E-04
-3.850000E+00  4.100000E+00  5.358476E-04
-3.850000E+00  4.150000E+00  4.597316E-04
-3.850000E+00  4.200000E+00  3.922250E-04
-3.850000E+00  4.250000E+00  3.327434E-04
-3.850000E+00  4.300000E+00  2.806759E-04
-3.850000E+00  4.350000E+00  2.353979E-04
-3.850000E+00  4.400000E+00  1.962840E-04
-3.850000E+00  4.450000E+00  1.627187E-04
-3.850000E+00  4.500000E+00  1.341057E-04
-3.850000E+00  4.550000E+00  1.098761E-04
-3.850000E+00  4.600000E+00  8.949464E-05
-3.850000E+00  4.650000E+00  7.246372E-05
-3.850000E+00  4.700000E+00  5.832680E-05
-3.850000E+00  4.750000E+00  4.666971E-05
-3.850000E+00  4.800000E+00  3.712087E-05
-3.850000E+00  4.850000E+00  2.935048E-05
-3.850000E+00  4.900000E+00  2.306881E-05
-3.850000E+00  4.950000E+00  1.802388E-05
-3.850000E+00  5.000000E+00  1.399864E-05
-3.850000E+00  5.050000E+00  1.080787E-05
-3.850000E+00  5.100000E+00  8.294970E-06
-3.850000E+00  5.150000E+00  6.328693E-06
-3.850000E+00  5.200000E+00  4.800026E-06
-3.850000E+00  5.250000E+00  3.619180E-06
-3.850000E+00  5.300000E+00  2.712820E-06
-3.850000E+00  5.350000E+00  2.021547E-06
-3.850000E+00  5.400000E+00  1.497635E-06
-3.850000E+00  5.450000E+00  1.103045E-06
-3.850000E+00  5.500000E+00  8.076934E-07
-3.850000E+00  5.550000E+00  5.879770E-07
-3.850000E+00  5.600000E+00  4.255153E-07
-3.850000E+00  5.650000E+00  3.061043E-07
-3.850000E+00  5.700000E+00  2.188498E-07
-3.850000E+00  5.750000E+00  1.554572E-07
-3.850000E+00  5.800000E+00  1.096584E-07
-3.850000E+00  5.850000E+00  7.675046E-08
-3.850000E+00  5.900000E+00  5.323047E-08
-3.850000E+00  5.950000E+00  3.650816E-08
-3.850000E+00  6.000000E+00  2.468180E-08
-3.850000E+00  6.050000E+00  1.636542E-08
-3.850000E+00  6.100000E+00  1.055656E-08
-3.850000E+00  6.150000E+00  6.536175E-09
-3.850000E+00  6.200000E+00  3.793731E-09
-3.850000E+00  6.250000E+00  1.971861E-09
-3.850000E+00  6.300000E+00  8.264858E-10
-3.850000E+00  6.350000E+00  1.992112E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  1.554677E-10
-3.800000E+00 -6.300000E+00  6.481221E-10
-3.800000E+00 -6.250000E+00  1.558402E-09
-3.800000E+00 -6.200000E+00  3.029785E-09
-3.800000E+00 -6.150000E+00  5.287112E-09
-3.800000E+00 -6.100000E+00  8.665776E-09
-3.800000E+00 -6.050000E+00  1.365438E-08
-3.800000E+00 -6.000000E+00  2.095482E-08
-3.800000E+00 -5.950000E+00  3.156514E-08
-3.800000E+00 -5.900000E+00  4.689227E-08
-3.800000E+00 -5.850000E+00  6.890362E-08
-3.800000E+00 -5.800000E+00  1.003289E-07
-3.800000E+00 -5.750000E+00  1.449261E-07
-3.800000E+00 -5.700000E+00  2.078285E-07
-3.800000E+00 -5.650000E+00  2.959930E-07
-3.800000E+00 -5.600000E+00  4.187730E-07
-3.800000E+00 -5.550000E+00  5.886432E-07
-3.800000E+00 -5.500000E+00  8.221059E-07
-3.800000E+00 -5.450000E+00  1.140811E-06
-3.800000E+00 -5.400000E+00  1.572926E-06
-3.800000E+00 -5.350000E+00  2.154784E-06
-3.800000E+00 -5.300000E+00  2.932850E-06
-3.800000E+00 -5.250000E+00  3.966021E-06
-3.800000E+00 -5.200000E+00  5.328291E-06
-3.800000E+00 -5.150000E+00  7.111766E-06
-3.800000E+00 -5.100000E+00  9.430037E-06
-3.800000E+00 -5.050000E+00  1.242186E-05
-3.800000E+00 -5.000000E+00  1.625506E-05
-3.800000E+00 -4.950000E+00  2.113063E-05
-3.800000E+00 -4.900000E+00  2.728677E-05
-3.800000E+00 -4.850000E+00  3.500285E-05
-3.800000E+00 -4.800000E+00  4.460286E-05
-3.800000E+00 -4.750000E+00  5.645837E-05
-3.800000E+00 -4.700000E+00  7.099050E-05
-3.800000E+00 -4.650000E+00  8.867067E-05
-3.800000E+00 -4.600000E+00  1.100199E-04
-3.800000E+00 -4.550000E+00  1.356064E-04
-3.800000E+00 -4.500000E+00  1.660408E-04
-3.800000E+00 -4.450000E+00  2.019697E-04
-3.800000E+00 -4.400000E+00  2.440666E-04
-3.800000E+00 -4.350000E+00  2.930207E-04
-3.800000E+00 -4.300000E+00  3.495235E-04
-3.800000E+00 -4.250000E+00  4.142539E-04
-3.800000E+00 -4.200000E+00  4.878618E-04
-3.800000E+00 -4.150000E+00  5.709508E-04
-3.800000E+00 -4.100000E+00  6.640611E-04
-3.800000E+00 -4.050000E+00  7.676526E-04
-3.800000E+00 -4.000000E+00  8.820895E-04
-3.800000E+00 -3.950000E+00  1.007627E-03
-3.800000E+00 -3.900000E+00  1.144403E-03
-3.800000E+00 -3.850000E+00  1.292425E-03
-3.800000E+00 -3.800000E+00  1.451572E-03
-3.800000E+00 -3.750000E+00  1.621594E-03
-3.800000E+00 -3.700000E+00  1.802113E-03
-3.800000E+00 -3.650000E+00  1.992632E-03
-3.800000E+00 -3.600000E+00  2.192544E-03
-3.800000E+00 -3.550000E+00  2.401150E-03
-3.800000E+00 -3.500000E+00  2.617669E-03
-3.800000E+00 -3.450000E+00  2.841255E-03
-3.800000E+00 -3.400000E+00  3.071019E-03
-3.800000E+00 -3.350000E+00  3.306041E-03
-3.800000E+00 -3.300000E+00  3.545389E-03
-3.800000E+00 -3.250000E+00  3.788135E-03
-3.800000E+00 -3.200000E+00  4.033368E-03
-3.800000E+00 -3.150000E+00  4.280208E-03
-3.800000E+00 -3.100000E+00  4.527815E-03
-3.800000E+00 -3.050000E+00  4.775395E-03
-3.800000E+00 -3.000000E+00  5.022212E-03
-3.800000E+00 -2.950000E+00  5.267588E-03
-3.800000E+00 -2.900000E+00  5.510906E-03
-3.800000E+00 -2.850000E+00  5.751614E-03
-3.800000E+00 -2.800000E+00  5.989220E-03
-3.800000E+00 -2.750000E+00  6.223295E-03
-3.800000E+00 -2.700000E+00  6.453468E-03
-3.800000E+00 -2.650000E+00  6.679425E-03
-3.800000E+00 -2.600000E+00  6.900905E-03
-3.800000E+00 -2.550000E+00  7.117694E-03
-3.800000E+00 -2.500000E+00  7.329625E-03
-3.800000E+00 -2.450000E+00  7.536570E-03
-3.800000E+00 -2.400000E+00  7.738440E-03
-3.800000E+00 -2.350000E+00  7.935178E-03
-3.800000E+00 -2.300000E+00  8.126757E-03
-3.800000E+00 -2.250000E+00  8.313176E-03
-3.800000E+00 -2.200000E+00  8.494456E-03
-3.800000E+00 -2.150000E+00  8.670639E-03
-3.800000E+00 -2.100000E+00  8.841783E-03
-3.800000E+00 -2.050000E+00  9.007960E-03
-3.800000E+00 -2.000000E+00  9.169251E-03
-3.800000E+00 -1.950000E+00  9.325750E-03
-3.800000E+00 -1.900000E+00  9.477555E-03
-3.800000E+00 -1.850000E+00  9.624770E-03
-3.800000E+00 -1.800000E+00  9.767501E-03
-3.800000E+00 -1.750000E+00  9.905856E-03
-3.800000E+00 -1.700000E+00  1.003994E-02
-3.800000E+00 -1.650000E+00  1.016986E-02
-3.800000E+00 -1.600000E+00  1.029572E-02
-3.800000E+00 -1.550000E+00  1.041762E-02
-3.800000E+00 -1.500000E+00  1.053564E-02
-3.800000E+00 -1.450000E+00  1.064988E-02
-3.800000E+00 -1.400000E+00  1.076040E-02
-3.800000E+00 -1.350000E+00  1.086729E-02
-3.800000E+00 -1.300000E+00  1.097061E-02
-3.800000E+00 -1.250000E+00  1.107040E-02
-3.800000E+00 -1.200000E+00  1.116671E-02
-3.800000E+00 -1.150000E+00  1.125958E-02
-3.800000E+00 -1.100000E+00  1.134904E-02
-3.800000E+00 -1.050000E+00  1.143508E-02
-3.800000E+00 -1.000000E+00  1.151773E-02
-3.800000E+00 -9.500000E-01  1.159697E-02
-3.800000E+00 -9.000000E-01  1.167279E-02
-3.800000E+00 -8.500000E-01  1.174515E-02
-3.800000E+00 -8.000000E-01  1.181401E-02
-3.800000E+00 -7.500000E-01  1.187932E-02
-3.800000E+00 -7.000000E-01  1.194101E-02
-3.800000E+00 -6.500000E-01  1.199901E-02
-3.800000E+00 -6.000000E-01  1.205321E-02
-3.800000E+00 -5.500000E-01  1.210352E-02
-3.800000E+00 -5.000000E-01  1.214982E-02
-3.800000E+00 -4.500000E-01  1.219197E-02
-3.800000E+00 -4.000000E-01  1.222984E-02
-3.800000E+00 -3.500000E-01  1.226329E-02
-3.800000E+00 -3.000000E-01  1.229218E-02
-3.800000E+00 -2.500000E-01  1.231636E-02
-3.800000E+00 -2.000000E-01  1.233572E-02
-3.800000E+00 -1.500000E-01  1.235014E-02
-3.800000E+00 -1.000000E-01  1.235957E-02
-3.800000E+00 -5.000000E-02  1.236397E-02
-3.800000E+00  0.000000E+00  1.236339E-02
-3.800000E+00  5.000000E-02  1.235793E-02
-3.800000E+00  1.000000E-01  1.234776E-02
-3.800000E+00  1.500000E-01  1.233315E-02
-3.800000E+00  2.000000E-01  1.231444E-02
-3.800000E+00  2.500000E-01  1.229207E-02
-3.800000E+00  3.000000E-01  1.226650E-02
-3.800000E+00  3.500000E-01  1.223825E-02
-3.800000E+00  4.000000E-01  1.220784E-02
-3.800000E+00  4.500000E-01  1.217575E-02
-3.800000E+00  5.000000E-01  1.214240E-02
-3.800000E+00  5.500000E-01  1.210810E-02
-3.800000E+00  6.000000E-01  1.207302E-02
-3.800000E+00  6.500000E-01  1.203716E-02
-3.800000E+00  7.000000E-01  1.200038E-02
-3.800000E+00  7.500000E-01  1.196237E-02
-3.800000E+00  8.000000E-01  1.192268E-02
-3.800000E+00  8.500000E-01  1.188077E-02
-3.800000E+00  9.000000E-01  1.183600E-02
-3.800000E+00  9.500000E-01  1.178773E-02
-3.800000E+00  1.000000E+00  1.173533E-02
-3.800000E+00  1.050000E+00  1.167818E-02
-3.800000E+00  1.100000E+00  1.161576E-02
-3.800000E+00  1.150000E+00  1.154762E-02
-3.800000E+00  1.200000E+00  1.147341E-02
-3.800000E+00  1.250000E+00  1.139285E-02
-3.800000E+00  1.300000E+00  1.130576E-02
-3.800000E+00  1.350000E+00  1.121206E-02
-3.800000E+00  1.400000E+00  1.111170E-02
-3.800000E+00  1.450000E+00  1.100469E-02
-3.800000E+00  1.500000E+00  1.089110E-02
-3.800000E+00  1.550000E+00  1.077100E-02
-3.800000E+00  1.600000E+00  1.064449E-02
-3.800000E+00  1.650000E+00  1.051167E-02
-3.800000E+00  1.700000E+00  1.037266E-02
-3.800000E+00  1.750000E+00  1.022755E-02
-3.800000E+00  1.800000E+00  1.007645E-02
-3.800000E+00  1.850000E+00  9.919434E-03
-3.800000E+00  1.900000E+00  9.756594E-03
-3.800000E+00  1.950000E+00  9.587999E-03
-3.800000E+00  2.000000E+00  9.413714E-03
-3.800000E+00  2.050000E+00  9.233802E-03
-3.800000E+00  2.100000E+00  9.048321E-03
-3.800000E+00  2.150000E+00  8.857331E-03
-3.800000E+00  2.200000E+00  8.660893E-03
-3.800000E+00  2.250000E+00  8.459081E-03
-3.800000E+00  2.300000E+00  8.251974E-03
-3.800000E+00  2.350000E+00  8.039669E-03
-3.800000E+00  2.400000E+00  7.822283E-03
-3.800000E+00  2.450000E+00  7.599956E-03
-3.800000E+00  2.500000E+00  7.372855E-03
-3.800000E+00  2.550000E+00  7.141180E-03
-3.800000E+00  2.600000E+00  6.905169E-03
-3.800000E+00  2.650000E+00  6.665100E-03
-3.800000E+00  2.700000E+00  6.421298E-03
-3.800000E+00  2.750000E+00  6.174135E-03
-3.800000E+00  2.800000E+00  5.924037E-03
-3.800000E+00  2.850000E+00  5.671483E-03
-3.800000E+00  2.900000E+00  5.417010E-03
-3.800000E+00  2.950000E+00  5.161211E-03
-3.800000E+00  3.000000E+00  4.904732E-03
-3.800000E+00  3.050000E+00  4.648275E-03
-3.800000E+00  3.100000E+00  4.392591E-03
-3.800000E+00  3.150000E+00  4.138476E-03
-3.800000E+00  3.200000E+00  3.886760E-03
-3.800000E+00  3.250000E+00  3.638301E-03
-3.800000E+00  3.300000E+00  3.393977E-03
-3.800000E+00  3.350000E+00  3.154667E-03
-3.800000E+00  3.400000E+00  2.921242E-03
-3.800000E+00  3.450000E+00  2.694550E-03
-3.800000E+00  3.500000E+00  2.475402E-03
-3.800000E+00  3.550000E+00  2.264555E-03
-3.800000E+00  3.600000E+00  2.062698E-03
-3.800000E+00  3.650000E+00  1.870440E-03
-3.800000E+00  3.700000E+00  1.688295E-03
-3.800000E+00  3.750000E+00  1.516677E-03
-3.800000E+00  3.800000E+00  1.355888E-03
-3.800000E+00  3.850000E+00  1.206116E-03
-3.800000E+00  3.900000E+00  1.067431E-03
-3.800000E+00  3.950000E+00  9.397878E-04
-3.800000E+00  4.000000E+00  8.230312E-04
-3.800000E+00  4.050000E+00  7.169011E-04
-3.800000E+00  4.100000E+00  6.210432E-04
-3.800000E+00  4.150000E+00  5.350202E-04
-3.800000E+00  4.200000E+00  4.583251E-04
-3.800000E+00  4.250000E+00  3.903952E-04
-3.800000E+00  4.300000E+00  3.306266E-04
-3.800000E+00  4.350000E+00  2.783888E-04
-3.800000E+00  4.400000E+00  2.330380E-04
-3.800000E+00  4.450000E+00  1.939304E-04
-3.800000E+00  4.500000E+00  1.604334E-04
-3.800000E+00  4.550000E+00  1.319352E-04
-3.800000E+00  4.600000E+00  1.078534E-04
-3.800000E+00  4.650000E+00  8.764056E-05
-3.800000E+00  4.700000E+00  7.078939E-05
-3.800000E+00  4.750000E+00  5.683524E-05
-3.800000E+00  4.800000E+00  4.535758E-05
-3.800000E+00  4.850000E+00  3.598011E-05
-3.800000E+00  4.900000E+00  2.836968E-05
-3.800000E+00  4.950000E+00  2.223443E-05
-3.800000E+00  5.000000E+00  1.732121E-05
-3.800000E+00  5.050000E+00  1.341263E-05
-3.800000E+00  5.100000E+00  1.032374E-05
-3.800000E+00  5.150000E+00  7.898628E-06
-3.800000E+00  5.200000E+00  6.007090E-06
-3.800000E+00  5.250000E+00  4.541309E-06
-3.800000E+00  5.300000E+00  3.412792E-06
-3.800000E+00  5.350000E+00  2.549517E-06
-3.800000E+00  5.400000E+00  1.893357E-06
-3.800000E+00  5.450000E+00  1.397778E-06
-3.800000E+00  5.500000E+00  1.025830E-06
-3.800000E+00  5.550000E+00  7.484055E-07
-3.800000E+00  5.600000E+00  5.427517E-07
-3.800000E+00  5.650000E+00  3.912227E-07
-3.800000E+00  5.700000E+00  2.802366E-07
-3.800000E+00  5.750000E+00  1.994186E-07
-3.800000E+00  5.800000E+00  1.409030E-07
-3.800000E+00  5.850000E+00  9.877003E-08
-3.800000E+00  5.900000E+00  6.859752E-08
-3.800000E+00  5.950000E+00  4.710591E-08
-3.800000E+00  6.000000E+00  3.188086E-08
-3.800000E+00  6.050000E+00  2.115809E-08
-3.800000E+00  6.100000E+00  1.365831E-08
-3.800000E+00  6.150000E+00  8.461661E-09
-3.800000E+00  6.200000E+00  4.913526E-09
-3.800000E+00  6.250000E+00  2.554714E-09
-3.800000E+00  6.300000E+00  1.071009E-09
-3.800000E+00  6.350000E+00  2.581805E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  1.964275E-10
-3.750000E+00 -6.300000E+00  8.187555E-10
-3.750000E+00 -6.250000E+00  1.968179E-09
-3.750000E+00 -6.200000E+00  3.825000E-09
-3.750000E+00 -6.150000E+00  6.671363E-09
-3.750000E+00 -6.100000E+00  1.092743E-08
-3.750000E+00 -6.050000E+00  1.720413E-08
-3.750000E+00 -6.000000E+00  2.637734E-08
-3.750000E+00 -5.950000E+00  3.968987E-08
-3.750000E+00 -5.900000E+00  5.888980E-08
-3.750000E+00 -5.850000E+00  8.641601E-08
-3.750000E+00 -5.800000E+00  1.256443E-07
-3.750000E+00 -5.750000E+00  1.812108E-07
-3.750000E+00 -5.700000E+00  2.594320E-07
-3.750000E+00 -5.650000E+00  3.688457E-07
-3.750000E+00 -5.600000E+00  5.208991E-07
-3.750000E+00 -5.550000E+00  7.308156E-07
-3.750000E+00 -5.500000E+00  1.018673E-06
-3.750000E+00 -5.450000E+00  1.410732E-06
-3.750000E+00 -5.400000E+00  1.941043E-06
-3.750000E+00 -5.350000E+00  2.653381E-06
-3.750000E+00 -5.300000E+00  3.603528E-06
-3.750000E+00 -5.250000E+00  4.861925E-06
-3.750000E+00 -5.200000E+00  6.516719E-06
-3.750000E+00 -5.150000E+00  8.677179E-06
-3.750000E+00 -5.100000E+00  1.147748E-05
-3.750000E+00 -5.050000E+00  1.508074E-05
-3.750000E+00 -5.000000E+00  1.968333E-05
-3.750000E+00 -4.950000E+00  2.551918E-05
-3.750000E+00 -4.900000E+00  3.286402E-05
-3.750000E+00 -4.850000E+00  4.203932E-05
-3.750000E+00 -4.800000E+00  5.341559E-05
-3.750000E+00 -4.750000E+00  6.741492E-05
-3.750000E+00 -4.700000E+00  8.451223E-05
-3.750000E+00 -4.650000E+00  1.052351E-04
-3.750000E+00 -4.600000E+00  1.301617E-04
-3.750000E+00 -4.550000E+00  1.599168E-04
-3.750000E+00 -4.500000E+00  1.951653E-04
-3.750000E+00 -4.450000E+00  2.366032E-04
-3.750000E+00 -4.400000E+00  2.849468E-04
-3.750000E+00 -4.350000E+00  3.409188E-04
-3.750000E+00 -4.300000E+00  4.052329E-04
-3.750000E+00 -4.250000E+00  4.785765E-04
-3.750000E+00 -4.200000E+00  5.615926E-04
-3.750000E+00 -4.150000E+00  6.548615E-04
-3.750000E+00 -4.100000E+00  7.588827E-04
-3.750000E+00 -4.050000E+00  8.740580E-04
-3.750000E+00 -4.000000E+00  1.000677E-03
-3.750000E+00 -3.950000E+00  1.138905E-03
-3.750000E+00 -3.900000E+00  1.288774E-03
-3.750000E+00 -3.850000E+00  1.450181E-03
-3.750000E+00 -3.800000E+00  1.622881E-03
-3.750000E+00 -3.750000E+00  1.806498E-03
-3.750000E+00 -3.700000E+00  2.000528E-03
-3.750000E+00 -3.650000E+00  2.204349E-03
-3.750000E+00 -3.600000E+00  2.417238E-03
-3.750000E+00 -3.550000E+00  2.638386E-03
-3.750000E+00 -3.500000E+00  2.866913E-03
-3.750000E+00 -3.450000E+00  3.101891E-03
-3.750000E+00 -3.400000E+00  3.342361E-03
-3.750000E+00 -3.350000E+00  3.587346E-03
-3.750000E+00 -3.300000E+00  3.835877E-03
-3.750000E+00 -3.250000E+00  4.087001E-03
-3.750000E+00 -3.200000E+00  4.339795E-03
-3.750000E+00 -3.150000E+00  4.593382E-03
-3.750000E+00 -3.100000E+00  4.846932E-03
-3.750000E+00 -3.050000E+00  5.099678E-03
-3.750000E+00 -3.000000E+00  5.350912E-03
-3.750000E+00 -2.950000E+00  5.599993E-03
-3.750000E+00 -2.900000E+00  5.846347E-03
-3.750000E+00 -2.850000E+00  6.089465E-03
-3.750000E+00 -2.800000E+00  6.328902E-03
-3.750000E+00 -2.750000E+00  6.564278E-03
-3.750000E+00 -2.700000E+00  6.795267E-03
-3.750000E+00 -2.650000E+00  7.021604E-03
-3.750000E+00 -2.600000E+00  7.243069E-03
-3.750000E+00 -2.550000E+00  7.459493E-03
-3.750000E+00 -2.500000E+00  7.670748E-03
-3.750000E+00 -2.450000E+00  7.876744E-03
-3.750000E+00 -2.400000E+00  8.077427E-03
-3.750000E+00 -2.350000E+00  8.272773E-03
-3.750000E+00 -2.300000E+00  8.462783E-03
-3.750000E+00 -2.250000E+00  8.647484E-03
-3.750000E+00 -2.200000E+00  8.826922E-03
-3.750000E+00 -2.150000E+00  9.001161E-03
-3.750000E+00 -2.100000E+00  9.170279E-03
-3.750000E+00 -2.050000E+00  9.334366E-03
-3.750000E+00 -2.000000E+00  9.493522E-03
-3.750000E+00 -1.950000E+00  9.647852E-03
-3.750000E+00 -1.900000E+00  9.797470E-03
-3.750000E+00 -1.850000E+00  9.942491E-03
-3.750000E+00 -1.800000E+00  1.008303E-02
-3.750000E+00 -1.750000E+00  1.021921E-02
-3.750000E+00 -1.700000E+00  1.035113E-02
-3.750000E+00 -1.650000E+00  1.047892E-02
-3.750000E+00 -1.600000E+00  1.060267E-02
-3.750000E+00 -1.550000E+00  1.072249E-02
-3.750000E+00 -1.500000E+00  1.083848E-02
-3.750000E+00 -1.450000E+00  1.095072E-02
-3.750000E+00 -1.400000E+00  1.105930E-02
-3.750000E+00 -1.350000E+00  1.116427E-02
-3.750000E+00 -1.300000E+00  1.126571E-02
-3.750000E+00 -1.250000E+00  1.136366E-02
-3.750000E+00 -1.200000E+00  1.145817E-02
-3.750000E+00 -1.150000E+00  1.154926E-02
-3.750000E+00 -1.100000E+00  1.163696E-02
-3.750000E+00 -1.050000E+00  1.172127E-02
-3.750000E+00 -1.000000E+00  1.180219E-02
-3.750000E+00 -9.500000E-01  1.187971E-02
-3.750000E+00 -9.000000E-01  1.195379E-02
-3.750000E+00 -8.500000E-01  1.202440E-02
-3.750000E+00 -8.000000E-01  1.209148E-02
-3.750000E+00 -7.500000E-01  1.215497E-02
-3.750000E+00 -7.000000E-01  1.221477E-02
-3.750000E+00 -6.500000E-01  1.227079E-02
-3.750000E+00 -6.000000E-01  1.232291E-02
-3.750000E+00 -5.500000E-01  1.237100E-02
-3.750000E+00 -5.000000E-01  1.241491E-02
-3.750000E+00 -4.500000E-01  1.245447E-02
-3.750000E+00 -4.000000E-01  1.248952E-02
-3.750000E+00 -3.500000E-01  1.251987E-02
-3.750000E+00 -3.000000E-01  1.254533E-02
-3.750000E+00 -2.500000E-01  1.256573E-02
-3.750000E+00 -2.000000E-01  1.258090E-02
-3.750000E+00 -1.500000E-01  1.259070E-02
-3.750000E+00 -1.000000E-01  1.259503E-02
-3.750000E+00 -5.000000E-02  1.259388E-02
-3.750000E+00  0.000000E+00  1.258728E-02
-3.750000E+00  5.000000E-02  1.257537E-02
-3.750000E+00  1.000000E-01  1.255840E-02
-3.750000E+00  1.500000E-01  1.253674E-02
-3.750000E+00  2.000000E-01  1.251088E-02
-3.750000E+00  2.500000E-01  1.248143E-02
-3.750000E+00  3.000000E-01  1.244906E-02
-3.750000E+00  3.500000E-01  1.241455E-02
-3.750000E+00  4.000000E-01  1.237864E-02
-3.750000E+00  4.500000E-01  1.234207E-02
-3.750000E+00  5.000000E-01  1.230546E-02
-3.750000E+00  5.500000E-01  1.226929E-02
-3.750000E+00  6.000000E-01  1.223384E-02
-3.750000E+00  6.500000E-01  1.219915E-02
-3.750000E+00  7.000000E-01  1.216505E-02
-3.750000E+00  7.500000E-01  1.213112E-02
-3.750000E+00  8.000000E-01  1.209675E-02
-3.750000E+00  8.500000E-01  1.206116E-02
-3.750000E+00  9.000000E-01  1.202350E-02
-3.750000E+00  9.500000E-01  1.198287E-02
-3.750000E+00  1.000000E+00  1.193838E-02
-3.750000E+00  1.050000E+00  1.188922E-02
-3.750000E+00  1.100000E+00  1.183467E-02
-3.750000E+00  1.150000E+00  1.177412E-02
-3.750000E+00  1.200000E+00  1.170712E-02
-3.750000E+00  1.250000E+00  1.163333E-02
-3.750000E+00  1.300000E+00  1.155254E-02
-3.750000E+00  1.350000E+00  1.146464E-02
-3.750000E+00  1.400000E+00  1.136960E-02
-3.750000E+00  1.450000E+00  1.126747E-02
-3.750000E+00  1.500000E+00  1.115835E-02
-3.750000E+00  1.550000E+00  1.104236E-02
-3.750000E+00  1.600000E+00  1.091965E-02
-3.750000E+00  1.650000E+00  1.079037E-02
-3.750000E+00  1.700000E+00  1.065467E-02
-3.750000E+00  1.750000E+00  1.051269E-02
-3.750000E+00  1.800000E+00  1.036457E-02
-3.750000E+00  1.850000E+00  1.021044E-02
-3.750000E+00  1.900000E+00  1.005038E-02
-3.750000E+00  1.950000E+00  9.884496E-03
-3.750000E+00  2.000000E+00  9.712867E-03
-3.750000E+00  2.050000E+00  9.535561E-03
-3.750000E+00  2.100000E+00  9.352639E-03
-3.750000E+00  2.150000E+00  9.164160E-03
-3.750000E+00  2.200000E+00  8.970180E-03
-3.750000E+00  2.250000E+00  8.770757E-03
-3.750000E+00  2.300000E+00  8.565958E-03
-3.750000E+00  2.350000E+00  8.355856E-03
-3.750000E+00  2.400000E+00  8.140544E-03
-3.750000E+00  2.450000E+00  7.920129E-03
-3.750000E+00  2.500000E+00  7.694744E-03
-3.750000E+00  2.550000E+00  7.464550E-03
-3.750000E+00  2.600000E+00  7.229741E-03
-3.750000E+00  2.650000E+00  6.990548E-03
-3.750000E+00  2.700000E+00  6.747244E-03
-3.750000E+00  2.750000E+00  6.500149E-03
-3.750000E+00  2.800000E+00  6.249633E-03
-3.750000E+00  2.850000E+00  5.996118E-03
-3.750000E+00  2.900000E+00  5.740086E-03
-3.750000E+00  2.950000E+00  5.482074E-03
-3.750000E+00  3.000000E+00  5.222677E-03
-3.750000E+00  3.050000E+00  4.962552E-03
-3.750000E+00  3.100000E+00  4.702408E-03
-3.750000E+00  3.150000E+00  4.443006E-03
-3.750000E+00  3.200000E+00  4.185157E-03
-3.750000E+00  3.250000E+00  3.929707E-03
-3.750000E+00  3.300000E+00  3.677534E-03
-3.750000E+00  3.350000E+00  3.429534E-03
-3.750000E+00  3.400000E+00  3.186609E-03
-3.750000E+00  3.450000E+00  2.949655E-03
-3.750000E+00  3.500000E+00  2.719541E-03
-3.750000E+00  3.550000E+00  2.497104E-03
-3.750000E+00  3.600000E+00  2.283121E-03
-3.750000E+00  3.650000E+00  2.078303E-03
-3.750000E+00  3.700000E+00  1.883279E-03
-3.750000E+00  3.750000E+00  1.698579E-03
-3.750000E+00  3.800000E+00  1.524629E-03
-3.750000E+00  3.850000E+00  1.361740E-03
-3.750000E+00  3.900000E+00  1.210105E-03
-3.750000E+00  3.950000E+00  1.069794E-03
-3.750000E+00  4.000000E+00  9.407605E-04
-3.750000E+00  4.050000E+00  8.228397E-04
-3.750000E+00  4.100000E+00  7.157610E-04
-3.750000E+00  4.150000E+00  6.191557E-04
-3.750000E+00  4.200000E+00  5.325696E-04
-3.750000E+00  4.250000E+00  4.554771E-04
-3.750000E+00  4.300000E+00  3.872955E-04
-3.750000E+00  4.350000E+00  3.274002E-04
-3.750000E+00  4.400000E+00  2.751403E-04
-3.750000E+00  4.450000E+00  2.298524E-04
-3.750000E+00  4.500000E+00  1.908740E-04
-3.750000E+00  4.550000E+00  1.575554E-04
-3.750000E+00  4.600000E+00  1.292697E-04
-3.750000E+00  4.650000E+00  1.054211E-04
-3.750000E+00  4.700000E+00  8.545109E-05
-3.750000E+00  4.750000E+00  6.884325E-05
-3.750000E+00  4.800000E+00  5.512574E-05
-3.750000E+00  4.850000E+00  4.387267E-05
-3.750000E+00  4.900000E+00  3.470397E-05
-3.750000E+00  4.950000E+00  2.728411E-05
-3.750000E+00  5.000000E+00  2.132001E-05
-3.750000E+00  5.050000E+00  1.655825E-05
-3.750000E+00  5.100000E+00  1.278189E-05
-3.750000E+00  5.150000E+00  9.806957E-06
-3.750000E+00  5.200000E+00  7.478903E-06
-3.750000E+00  5.250000E+00  5.669084E-06
-3.750000E+00  5.300000E+00  4.271365E-06
-3.750000E+00  5.350000E+00  3.198944E-06
-3.750000E+00  5.400000E+00  2.381438E-06
-3.750000E+00  5.450000E+00  1.762256E-06
-3.750000E+00  5.500000E+00  1.296268E-06
-3.750000E+00  5.550000E+00  9.477816E-07
-3.750000E+00  5.600000E+00  6.887880E-07
-3.750000E+00  5.650000E+00  4.974851E-07
-3.750000E+00  5.700000E+00  3.570327E-07
-3.750000E+00  5.750000E+00  2.545233E-07
-3.750000E+00  5.800000E+00  1.801392E-07
-3.750000E+00  5.850000E+00  1.264684E-07
-3.750000E+00  5.900000E+00  8.795734E-08
-3.750000E+00  5.950000E+00  6.047556E-08
-3.750000E+00  6.000000E+00  4.097378E-08
-3.750000E+00  6.050000E+00  2.721781E-08
-3.750000E+00  6.100000E+00  1.758343E-08
-3.750000E+00  6.150000E+00  1.089996E-08
-3.750000E+00  6.200000E+00  6.332309E-09
-3.750000E+00  6.250000E+00  3.293479E-09
-3.750000E+00  6.300000E+00  1.381025E-09
-3.750000E+00  6.350000E+00  3.329552E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  2.470683E-10
-3.700000E+00 -6.300000E+00  1.029681E-09
-3.700000E+00 -6.250000E+00  2.474562E-09
-3.700000E+00 -6.200000E+00  4.807251E-09
-3.700000E+00 -6.150000E+00  8.380172E-09
-3.700000E+00 -6.100000E+00  1.371725E-08
-3.700000E+00 -6.050000E+00  2.157887E-08
-3.700000E+00 -6.000000E+00  3.305293E-08
-3.700000E+00 -5.950000E+00  4.967983E-08
-3.700000E+00 -5.900000E+00  7.362138E-08
-3.700000E+00 -5.850000E+00  1.078867E-07
-3.700000E+00 -5.800000E+00  1.566310E-07
-3.700000E+00 -5.750000E+00  2.255462E-07
-3.700000E+00 -5.700000E+00  3.223676E-07
-3.700000E+00 -5.650000E+00  4.575224E-07
-3.700000E+00 -5.600000E+00  6.449519E-07
-3.700000E+00 -5.550000E+00  9.031421E-07
-3.700000E+00 -5.500000E+00  1.256400E-06
-3.700000E+00 -5.450000E+00  1.736415E-06
-3.700000E+00 -5.400000E+00  2.384142E-06
-3.700000E+00 -5.350000E+00  3.252048E-06
-3.700000E+00 -5.300000E+00  4.406745E-06
-3.700000E+00 -5.250000E+00  5.932030E-06
-3.700000E+00 -5.200000E+00  7.932333E-06
-3.700000E+00 -5.150000E+00  1.053657E-05
-3.700000E+00 -5.100000E+00  1.390230E-05
-3.700000E+00 -5.050000E+00  1.822020E-05
-3.700000E+00 -5.000000E+00  2.371862E-05
-3.700000E+00 -4.950000E+00  3.066816E-05
-3.700000E+00 -4.900000E+00  3.938595E-05
-3.700000E+00 -4.850000E+00  5.023945E-05
-3.700000E+00 -4.800000E+00  6.364948E-05
-3.700000E+00 -4.750000E+00  8.009206E-05
-3.700000E+00 -4.700000E+00  1.000988E-04
-3.700000E+00 -4.650000E+00  1.242554E-04
-3.700000E+00 -4.600000E+00  1.531981E-04
-3.700000E+00 -4.550000E+00  1.876077E-04
-3.700000E+00 -4.500000E+00  2.282012E-04
-3.700000E+00 -4.450000E+00  2.757201E-04
-3.700000E+00 -4.400000E+00  3.309173E-04
-3.700000E+00 -4.350000E+00  3.945408E-04
-3.700000E+00 -4.300000E+00  4.673161E-04
-3.700000E+00 -4.250000E+00  5.499270E-04
-3.700000E+00 -4.200000E+00  6.429958E-04
-3.700000E+00 -4.150000E+00  7.470644E-04
-3.700000E+00 -4.100000E+00  8.625757E-04
-3.700000E+00 -4.050000E+00  9.898574E-04
-3.700000E+00 -4.000000E+00  1.129109E-03
-3.700000E+00 -3.950000E+00  1.280391E-03
-3.700000E+00 -3.900000E+00  1.443620E-03
-3.700000E+00 -3.850000E+00  1.618567E-03
-3.700000E+00 -3.800000E+00  1.804860E-03
-3.700000E+00 -3.750000E+00  2.001991E-03
-3.700000E+00 -3.700000E+00  2.209329E-03
-3.700000E+00 -3.650000E+00  2.426131E-03
-3.700000E+00 -3.600000E+00  2.651561E-03
-3.700000E+00 -3.550000E+00  2.884709E-03
-3.700000E+00 -3.500000E+00  3.124608E-03
-3.700000E+00 -3.450000E+00  3.370258E-03
-3.700000E+00 -3.400000E+00  3.620644E-03
-3.700000E+00 -3.350000E+00  3.874749E-03
-3.700000E+00 -3.300000E+00  4.131579E-03
-3.700000E+00 -3.250000E+00  4.390170E-03
-3.700000E+00 -3.200000E+00  4.649603E-03
-3.700000E+00 -3.150000E+00  4.909015E-03
-3.700000E+00 -3.100000E+00  5.167602E-03
-3.700000E+00 -3.050000E+00  5.424627E-03
-3.700000E+00 -3.000000E+00  5.679423E-03
-3.700000E+00 -2.950000E+00  5.931392E-03
-3.700000E+00 -2.900000E+00  6.180007E-03
-3.700000E+00 -2.850000E+00  6.424808E-03
-3.700000E+00 -2.800000E+00  6.665399E-03
-3.700000E+00 -2.750000E+00  6.901448E-03
-3.700000E+00 -2.700000E+00  7.132679E-03
-3.700000E+00 -2.650000E+00  7.358869E-03
-3.700000E+00 -2.600000E+00  7.579844E-03
-3.700000E+00 -2.550000E+00  7.795475E-03
-3.700000E+00 -2.500000E+00  8.005671E-03
-3.700000E+00 -2.450000E+00  8.210378E-03
-3.700000E+00 -2.400000E+00  8.409574E-03
-3.700000E+00 -2.350000E+00  8.603264E-03
-3.700000E+00 -2.300000E+00  8.791477E-03
-3.700000E+00 -2.250000E+00  8.974263E-03
-3.700000E+00 -2.200000E+00  9.151691E-03
-3.700000E+00 -2.150000E+00  9.323844E-03
-3.700000E+00 -2.100000E+00  9.490819E-03
-3.700000E+00 -2.050000E+00  9.652723E-03
-3.700000E+00 -2.000000E+00  9.809668E-03
-3.700000E+00 -1.950000E+00  9.961775E-03
-3.700000E+00 -1.900000E+00  1.010917E-02
-3.700000E+00 -1.850000E+00  1.025197E-02
-3.700000E+00 -1.800000E+00  1.039031E-02
-3.700000E+00 -1.750000E+00  1.052431E-02
-3.700000E+00 -1.700000E+00  1.065409E-02
-3.700000E+00 -1.650000E+00  1.077976E-02
-3.700000E+00 -1.600000E+00  1.090144E-02
-3.700000E+00 -1.550000E+00  1.101924E-02
-3.700000E+00 -1.500000E+00  1.113324E-02
-3.700000E+00 -1.450000E+00  1.124354E-02
-3.700000E+00 -1.400000E+00  1.135022E-02
-3.700000E+00 -1.350000E+00  1.145333E-02
-3.700000E+00 -1.300000E+00  1.155295E-02
-3.700000E+00 -1.250000E+00  1.164912E-02
-3.700000E+00 -1.200000E+00  1.174188E-02
-3.700000E+00 -1.150000E+00  1.183125E-02
-3.700000E+00 -1.100000E+00  1.191724E-02
-3.700000E+00 -1.050000E+00  1.199986E-02
-3.700000E+00 -1.000000E+00  1.207909E-02
-3.700000E+00 -9.500000E-01  1.215491E-02
-3.700000E+00 -9.000000E-01  1.222728E-02
-3.700000E+00 -8.500000E-01  1.229614E-02
-3.700000E+00 -8.000000E-01  1.236142E-02
-3.700000E+00 -7.500000E-01  1.242304E-02
-3.700000E+00 -7.000000E-01  1.248088E-02
-3.700000E+00 -6.500000E-01  1.253482E-02
-3.700000E+00 -6.000000E-01  1.258472E-02
-3.700000E+00 -5.500000E-01  1.263041E-02
-3.700000E+00 -5.000000E-01  1.267169E-02
-3.700000E+00 -4.500000E-01  1.270837E-02
-3.700000E+00 -4.000000E-01  1.274021E-02
-3.700000E+00 -3.500000E-01  1.276699E-02
-3.700000E+00 -3.000000E-01  1.278845E-02
-3.700000E+00 -2.500000E-01  1.280435E-02
-3.700000E+00 -2.000000E-01  1.281447E-02
-3.700000E+00 -1.500000E-01  1.281863E-02
-3.700000E+00 -1.000000E-01  1.281668E-02
-3.700000E+00 -5.000000E-02  1.280857E-02
-3.700000E+00  0.000000E+00  1.279435E-02
-3.700000E+00  5.000000E-02  1.277420E-02
-3.700000E+00  1.000000E-01  1.274844E-02
-3.700000E+00  1.500000E-01  1.271758E-02
-3.700000E+00  2.000000E-01  1.268228E-02
-3.700000E+00  2.500000E-01  1.264340E-02
-3.700000E+00  3.000000E-01  1.260192E-02
-3.700000E+00  3.500000E-01  1.255890E-02
-3.700000E+00  4.000000E-01  1.251547E-02
-3.700000E+00  4.500000E-01  1.247268E-02
-3.700000E+00  5.000000E-01  1.243147E-02
-3.700000E+00  5.500000E-01  1.239256E-02
-3.700000E+00  6.000000E-01  1.235639E-02
-3.700000E+00  6.500000E-01  1.232307E-02
-3.700000E+00  7.000000E-01  1.229237E-02
-3.700000E+00  7.500000E-01  1.226371E-02
-3.700000E+00  8.000000E-01  1.223625E-02
-3.700000E+00  8.500000E-01  1.220892E-02
-3.700000E+00  9.000000E-01  1.218052E-02
-3.700000E+00  9.500000E-01  1.214979E-02
-3.700000E+00  1.000000E+00  1.211552E-02
-3.700000E+00  1.050000E+00  1.207659E-02
-3.700000E+00  1.100000E+00  1.203203E-02
-3.700000E+00  1.150000E+00  1.198106E-02
-3.700000E+00  1.200000E+00  1.192307E-02
-3.700000E+00  1.250000E+00  1.185765E-02
-3.700000E+00  1.300000E+00  1.178453E-02
-3.700000E+00  1.350000E+00  1.170362E-02
-3.700000E+00  1.400000E+00  1.161492E-02
-3.700000E+00  1.450000E+00  1.151852E-02
-3.700000E+00  1.500000E+00  1.141458E-02
-3.700000E+00  1.550000E+00  1.130328E-02
-3.700000E+00  1.600000E+00  1.118485E-02
-3.700000E+00  1.650000E+00  1.105949E-02
-3.700000E+00  1.700000E+00  1.092743E-02
-3.700000E+00  1.750000E+00  1.078885E-02
-3.700000E+00  1.800000E+00  1.064394E-02
-3.700000E+00  1.850000E+00  1.049286E-02
-3.700000E+00  1.900000E+00  1.033575E-02
-3.700000E+00  1.950000E+00  1.017272E-02
-3.700000E+00  2.000000E+00  1.000389E-02
-3.700000E+00  2.050000E+00  9.829325E-03
-3.700000E+00  2.100000E+00  9.649104E-03
-3.700000E+00  2.150000E+00  9.463286E-03
-3.700000E+00  2.200000E+00  9.271928E-03
-3.700000E+00  2.250000E+00  9.075080E-03
-3.700000E+00  2.300000E+00  8.872797E-03
-3.700000E+00  2.350000E+00  8.665137E-03
-3.700000E+00  2.400000E+00  8.452170E-03
-3.700000E+00  2.450000E+00  8.233978E-03
-3.700000E+00  2.500000E+00  8.010663E-03
-3.700000E+00  2.550000E+00  7.782349E-03
-3.700000E+00  2.600000E+00  7.549192E-03
-3.700000E+00  2.650000E+00  7.311377E-03
-3.700000E+00  2.700000E+00  7.069129E-03
-3.700000E+00  2.750000E+00  6.822716E-03
-3.700000E+00  2.800000E+00  6.572454E-03
-3.700000E+00  2.850000E+00  6.318708E-03
-3.700000E+00  2.900000E+00  6.061902E-03
-3.700000E+00  2.950000E+00  5.802514E-03
-3.700000E+00  3.000000E+00  5.541086E-03
-3.700000E+00  3.050000E+00  5.278217E-03
-3.700000E+00  3.100000E+00  5.014570E-03
-3.700000E+00  3.150000E+00  4.750863E-03
-3.700000E+00  3.200000E+00  4.487872E-03
-3.700000E+00  3.250000E+00  4.226420E-03
-3.700000E+00  3.300000E+00  3.967371E-03
-3.700000E+00  3.350000E+00  3.711622E-03
-3.700000E+00  3.400000E+00  3.460091E-03
-3.700000E+00  3.450000E+00  3.213703E-03
-3.700000E+00  3.500000E+00  2.973376E-03
-3.700000E+00  3.550000E+00  2.740006E-03
-3.700000E+00  3.600000E+00  2.514451E-03
-3.700000E+00  3.650000E+00  2.297514E-03
-3.700000E+00  3.700000E+00  2.089926E-03
-3.700000E+00  3.750000E+00  1.892332E-03
-3.700000E+00  3.800000E+00  1.705282E-03
-3.700000E+00  3.850000E+00  1.529210E-03
-3.700000E+00  3.900000E+00  1.364437E-03
-3.700000E+00  3.950000E+00  1.211159E-03
-3.700000E+00  4.000000E+00  1.069445E-03
-3.700000E+00  4.050000E+00  9.392410E-04
-3.700000E+00  4.100000E+00  8.203750E-04
-3.700000E+00  4.150000E+00  7.125624E-04
-3.700000E+00  4.200000E+00  6.154183E-04
-3.700000E+00  4.250000E+00  5.284698E-04
-3.700000E+00  4.300000E+00  4.511707E-04
-3.700000E+00  4.350000E+00  3.829168E-04
-3.700000E+00  4.400000E+00  3.230621E-04
-3.700000E+00  4.450000E+00  2.709342E-04
-3.700000E+00  4.500000E+00  2.258495E-04
-3.700000E+00  4.550000E+00  1.871266E-04
-3.700000E+00  4.600000E+00  1.540990E-04
-3.700000E+00  4.650000E+00  1.261248E-04
-3.700000E+00  4.700000E+00  1.025956E-04
-3.700000E+00  4.750000E+00  8.294271E-05
-3.700000E+00  4.800000E+00  6.664130E-05
-3.700000E+00  4.850000E+00  5.321346E-05
-3.700000E+00  4.900000E+00  4.222900E-05
-3.700000E+00  4.950000E+00  3.330514E-05
-3.700000E+00  5.000000E+00  2.610504E-05
-3.700000E+00  5.050000E+00  2.033541E-05
-3.700000E+00  5.100000E+00  1.574348E-05
-3.700000E+00  5.150000E+00  1.211360E-05
-3.700000E+00  5.200000E+00  9.263526E-06
-3.700000E+00  5.250000E+00  7.040721E-06
-3.700000E+00  5.300000E+00  5.318670E-06
-3.700000E+00  5.350000E+00  3.993387E-06
-3.700000E+00  5.400000E+00  2.980151E-06
-3.700000E+00  5.450000E+00  2.210534E-06
-3.700000E+00  5.500000E+00  1.629733E-06
-3.700000E+00  5.550000E+00  1.194224E-06
-3.700000E+00  5.600000E+00  8.697210E-07
-3.700000E+00  5.650000E+00  6.294329E-07
-3.700000E+00  5.700000E+00  4.525925E-07
-3.700000E+00  5.750000E+00  3.232277E-07
-3.700000E+00  5.800000E+00  2.291490E-07
-3.700000E+00  5.850000E+00  1.611251E-07
-3.700000E+00  5.900000E+00  1.122182E-07
-3.700000E+00  5.950000E+00  7.725301E-08
-3.700000E+00  6.000000E+00  5.239828E-08
-3.700000E+00  6.050000E+00  3.483928E-08
-3.700000E+00  6.100000E+00  2.252447E-08
-3.700000E+00  6.150000E+00  1.397150E-08
-3.700000E+00  6.200000E+00  8.120538E-09
-3.700000E+00  6.250000E+00  4.224990E-09
-3.700000E+00  6.300000E+00  1.772031E-09
-3.700000E+00  6.350000E+00  4.272796E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  3.093838E-10
-3.650000E+00 -6.300000E+00  1.289186E-09
-3.650000E+00 -6.250000E+00  3.097377E-09
-3.650000E+00 -6.200000E+00  6.014800E-09
-3.650000E+00 -6.150000E+00  1.047966E-08
-3.650000E+00 -6.100000E+00  1.714229E-08
-3.650000E+00 -6.050000E+00  2.694472E-08
-3.650000E+00 -6.000000E+00  4.123204E-08
-3.650000E+00 -5.950000E+00  6.190464E-08
-3.650000E+00 -5.900000E+00  9.162358E-08
-3.650000E+00 -5.850000E+00  1.340843E-07
-3.650000E+00 -5.800000E+00  1.943770E-07
-3.650000E+00 -5.750000E+00  2.794574E-07
-3.650000E+00 -5.700000E+00  3.987528E-07
-3.650000E+00 -5.650000E+00  5.649367E-07
-3.650000E+00 -5.600000E+00  7.949055E-07
-3.650000E+00 -5.550000E+00  1.110997E-06
-3.650000E+00 -5.500000E+00  1.542492E-06
-3.650000E+00 -5.450000E+00  2.127440E-06
-3.650000E+00 -5.400000E+00  2.914850E-06
-3.650000E+00 -5.350000E+00  3.967279E-06
-3.650000E+00 -5.300000E+00  5.363858E-06
-3.650000E+00 -5.250000E+00  7.203734E-06
-3.650000E+00 -5.200000E+00  9.609962E-06
-3.650000E+00 -5.150000E+00  1.273377E-05
-3.650000E+00 -5.100000E+00  1.675916E-05
-3.650000E+00 -5.050000E+00  2.190769E-05
-3.650000E+00 -5.000000E+00  2.844333E-05
-3.650000E+00 -4.950000E+00  3.667712E-05
-3.650000E+00 -4.900000E+00  4.697149E-05
-3.650000E+00 -4.850000E+00  5.974369E-05
-3.650000E+00 -4.800000E+00  7.546836E-05
-3.650000E+00 -4.750000E+00  9.467845E-05
-3.650000E+00 -4.700000E+00  1.179645E-04
-3.650000E+00 -4.650000E+00  1.459715E-04
-3.650000E+00 -4.600000E+00  1.793936E-04
-3.650000E+00 -4.550000E+00  2.189661E-04
-3.650000E+00 -4.500000E+00  2.654541E-04
-3.650000E+00 -4.450000E+00  3.196390E-04
-3.650000E+00 -4.400000E+00  3.823027E-04
-3.650000E+00 -4.350000E+00  4.542085E-04
-3.650000E+00 -4.300000E+00  5.360817E-04
-3.650000E+00 -4.250000E+00  6.285889E-04
-3.650000E+00 -4.200000E+00  7.323167E-04
-3.650000E+00 -4.150000E+00  8.477528E-04
-3.650000E+00 -4.100000E+00  9.752672E-04
-3.650000E+00 -4.050000E+00  1.115098E-03
-3.650000E+00 -4.000000E+00  1.267340E-03
-3.650000E+00 -3.950000E+00  1.431936E-03
-3.650000E+00 -3.900000E+00  1.608676E-03
-3.650000E+00 -3.850000E+00  1.797200E-03
-3.650000E+00 -3.800000E+00  1.997002E-03
-3.650000E+00 -3.750000E+00  2.207442E-03
-3.650000E+00 -3.700000E+00  2.427764E-03
-3.650000E+00 -3.650000E+00  2.657107E-03
-3.650000E+00 -3.600000E+00  2.894533E-03
-3.650000E+00 -3.550000E+00  3.139041E-03
-3.650000E+00 -3.500000E+00  3.389590E-03
-3.650000E+00 -3.450000E+00  3.645122E-03
-3.650000E+00 -3.400000E+00  3.904579E-03
-3.650000E+00 -3.350000E+00  4.166921E-03
-3.650000E+00 -3.300000E+00  4.431143E-03
-3.650000E+00 -3.250000E+00  4.696285E-03
-3.650000E+00 -3.200000E+00  4.961444E-03
-3.650000E+00 -3.150000E+00  5.225782E-03
-3.650000E+00 -3.100000E+00  5.488531E-03
-3.650000E+00 -3.050000E+00  5.748994E-03
-3.650000E+00 -3.000000E+00  6.006551E-03
-3.650000E+00 -2.950000E+00  6.260652E-03
-3.650000E+00 -2.900000E+00  6.510821E-03
-3.650000E+00 -2.850000E+00  6.756648E-03
-3.650000E+00 -2.800000E+00  6.997789E-03
-3.650000E+00 -2.750000E+00  7.233959E-03
-3.650000E+00 -2.700000E+00  7.464928E-03
-3.650000E+00 -2.650000E+00  7.690519E-03
-3.650000E+00 -2.600000E+00  7.910599E-03
-3.650000E+00 -2.550000E+00  8.125076E-03
-3.650000E+00 -2.500000E+00  8.333894E-03
-3.650000E+00 -2.450000E+00  8.537033E-03
-3.650000E+00 -2.400000E+00  8.734498E-03
-3.650000E+00 -2.350000E+00  8.926321E-03
-3.650000E+00 -2.300000E+00  9.112555E-03
-3.650000E+00 -2.250000E+00  9.293274E-03
-3.650000E+00 -2.200000E+00  9.468565E-03
-3.650000E+00 -2.150000E+00  9.638529E-03
-3.650000E+00 -2.100000E+00  9.803279E-03
-3.650000E+00 -2.050000E+00  9.962935E-03
-3.650000E+00 -2.000000E+00  1.011762E-02
-3.650000E+00 -1.950000E+00  1.026748E-02
-3.650000E+00 -1.900000E+00  1.041263E-02
-3.650000E+00 -1.850000E+00  1.055321E-02
-3.650000E+00 -1.800000E+00  1.068936E-02
-3.650000E+00 -1.750000E+00  1.082121E-02
-3.650000E+00 -1.700000E+00  1.094888E-02
-3.650000E+00 -1.650000E+00  1.107248E-02
-3.650000E+00 -1.600000E+00  1.119215E-02
-3.650000E+00 -1.550000E+00  1.130797E-02
-3.650000E+00 -1.500000E+00  1.142005E-02
-3.650000E+00 -1.450000E+00  1.152848E-02
-3.650000E+00 -1.400000E+00  1.163332E-02
-3.650000E+00 -1.350000E+00  1.173466E-02
-3.650000E+00 -1.300000E+00  1.183253E-02
-3.650000E+00 -1.250000E+00  1.192700E-02
-3.650000E+00 -1.200000E+00  1.201807E-02
-3.650000E+00 -1.150000E+00  1.210579E-02
-3.650000E+00 -1.100000E+00  1.219014E-02
-3.650000E+00 -1.050000E+00  1.227112E-02
-3.650000E+00 -1.000000E+00  1.234871E-02
-3.650000E+00 -9.500000E-01  1.242286E-02
-3.650000E+00 -9.000000E-01  1.249353E-02
-3.650000E+00 -8.500000E-01  1.256065E-02
-3.650000E+00 -8.000000E-01  1.262411E-02
-3.650000E+00 -7.500000E-01  1.268382E-02
-3.650000E+00 -7.000000E-01  1.273963E-02
-3.650000E+00 -6.500000E-01  1.279139E-02
-3.650000E+00 -6.000000E-01  1.283892E-02
-3.650000E+00 -5.500000E-01  1.288200E-02
-3.650000E+00 -5.000000E-01  1.292040E-02
-3.650000E+00 -4.500000E-01  1.295385E-02
-3.650000E+00 -4.000000E-01  1.298206E-02
-3.650000E+00 -3.500000E-01  1.300472E-02
-3.650000E+00 -3.000000E-01  1.302151E-02
-3.650000E+00 -2.500000E-01  1.303209E-02
-3.650000E+00 -2.000000E-01  1.303616E-02
-3.650000E+00 -1.500000E-01  1.303346E-02
-3.650000E+00 -1.000000E-01  1.302378E-02
-3.650000E+00 -5.000000E-02  1.300701E-02
-3.650000E+00  0.000000E+00  1.298320E-02
-3.650000E+00  5.000000E-02  1.295255E-02
-3.650000E+00  1.000000E-01  1.291549E-02
-3.650000E+00  1.500000E-01  1.287267E-02
-3.650000E+00  2.000000E-01  1.282500E-02
-3.650000E+00  2.500000E-01  1.277364E-02
-3.650000E+00  3.000000E-01  1.271997E-02
-3.650000E+00  3.500000E-01  1.266552E-02
-3.650000E+00  4.000000E-01  1.261186E-02
-3.650000E+00  4.500000E-01  1.256054E-02
-3.650000E+00  5.000000E-01  1.251294E-02
-3.650000E+00  5.500000E-01  1.247012E-02
-3.650000E+00  6.000000E-01  1.243275E-02
-3.650000E+00  6.500000E-01  1.240104E-02
-3.650000E+00  7.000000E-01  1.237468E-02
-3.650000E+00  7.500000E-01  1.235289E-02
-3.650000E+00  8.000000E-01  1.233449E-02
-3.650000E+00  8.500000E-01  1.231798E-02
-3.650000E+00  9.000000E-01  1.230167E-02
-3.650000E+00  9.500000E-01  1.228382E-02
-3.650000E+00  1.000000E+00  1.226277E-02
-3.650000E+00  1.050000E+00  1.223699E-02
-3.650000E+00  1.100000E+00  1.220517E-02
-3.650000E+00  1.150000E+00  1.216629E-02
-3.650000E+00  1.200000E+00  1.211957E-02
-3.650000E+00  1.250000E+00  1.206449E-02
-3.650000E+00  1.300000E+00  1.200077E-02
-3.650000E+00  1.350000E+00  1.192832E-02
-3.650000E+00  1.400000E+00  1.184718E-02
-3.650000E+00  1.450000E+00  1.175752E-02
-3.650000E+00  1.500000E+00  1.165959E-02
-3.650000E+00  1.550000E+00  1.155367E-02
-3.650000E+00  1.600000E+00  1.144006E-02
-3.650000E+00  1.650000E+00  1.131907E-02
-3.650000E+00  1.700000E+00  1.119100E-02
-3.650000E+00  1.750000E+00  1.105610E-02
-3.650000E+00  1.800000E+00  1.091463E-02
-3.650000E+00  1.850000E+00  1.076680E-02
-3.650000E+00  1.900000E+00  1.061279E-02
-3.650000E+00  1.950000E+00  1.045276E-02
-3.650000E+00  2.000000E+00  1.028684E-02
-3.650000E+00  2.050000E+00  1.011514E-02
-3.650000E+00  2.100000E+00  9.937729E-03
-3.650000E+00  2.150000E+00  9.754692E-03
-3.650000E+00  2.200000E+00  9.566083E-03
-3.650000E+00  2.250000E+00  9.371954E-03
-3.650000E+00  2.300000E+00  9.172350E-03
-3.650000E+00  2.350000E+00  8.967320E-03
-3.650000E+00  2.400000E+00  8.756914E-03
-3.650000E+00  2.450000E+00  8.541194E-03
-3.650000E+00  2.500000E+00  8.320236E-03
-3.650000E+00  2.550000E+00  8.094134E-03
-3.650000E+00  2.600000E+00  7.863004E-03
-3.650000E+00  2.650000E+00  7.626993E-03
-3.650000E+00  2.700000E+00  7.386280E-03
-3.650000E+00  2.750000E+00  7.141085E-03
-3.650000E+00  2.800000E+00  6.891669E-03
-3.650000E+00  2.850000E+00  6.638344E-03
-3.650000E+00  2.900000E+00  6.381472E-03
-3.650000E+00  2.950000E+00  6.121475E-03
-3.650000E+00  3.000000E+00  5.858833E-03
-3.650000E+00  3.050000E+00  5.594090E-03
-3.650000E+00  3.100000E+00  5.327850E-03
-3.650000E+00  3.150000E+00  5.060784E-03
-3.650000E+00  3.200000E+00  4.793621E-03
-3.650000E+00  3.250000E+00  4.527149E-03
-3.650000E+00  3.300000E+00  4.262206E-03
-3.650000E+00  3.350000E+00  3.999676E-03
-3.650000E+00  3.400000E+00  3.740476E-03
-3.650000E+00  3.450000E+00  3.485546E-03
-3.650000E+00  3.500000E+00  3.235834E-03
-3.650000E+00  3.550000E+00  2.992285E-03
-3.650000E+00  3.600000E+00  2.755819E-03
-3.650000E+00  3.650000E+00  2.527318E-03
-3.650000E+00  3.700000E+00  2.307608E-03
-3.650000E+00  3.750000E+00  2.097441E-03
-3.650000E+00  3.800000E+00  1.897482E-03
-3.650000E+00  3.850000E+00  1.708291E-03
-3.650000E+00  3.900000E+00  1.530318E-03
-3.650000E+00  3.950000E+00  1.363888E-03
-3.650000E+00  4.000000E+00  1.209196E-03
-3.650000E+00  4.050000E+00  1.066311E-03
-3.650000E+00  4.100000E+00  9.351711E-04
-3.650000E+00  4.150000E+00  8.155909E-04
-3.650000E+00  4.200000E+00  7.072709E-04
-3.650000E+00  4.250000E+00  6.098075E-04
-3.650000E+00  4.300000E+00  5.227071E-04
-3.650000E+00  4.350000E+00  4.454010E-04
-3.650000E+00  4.400000E+00  3.772621E-04
-3.650000E+00  4.450000E+00  3.176214E-04
-3.650000E+00  4.500000E+00  2.657845E-04
-3.650000E+00  4.550000E+00  2.210468E-04
-3.650000E+00  4.600000E+00  1.827083E-04
-3.650000E+00  4.650000E+00  1.500856E-04
-3.650000E+00  4.700000E+00  1.225226E-04
-3.650000E+00  4.750000E+00  9.939896E-05
-3.650000E+00  4.800000E+00  8.013646E-05
-3.650000E+00  4.850000E+00  6.420331E-05
-3.650000E+00  4.900000E+00  5.111656E-05
-3.650000E+00  4.950000E+00  4.044292E-05
-3.650000E+00  5.000000E+00  3.179812E-05
-3.650000E+00  5.050000E+00  2.484512E-05
-3.650000E+00  5.100000E+00  1.929149E-05
-3.650000E+00  5.150000E+00  1.488608E-05
-3.650000E+00  5.200000E+00  1.141541E-05
-3.650000E+00  5.250000E+00  8.699732E-06
-3.650000E+00  5.300000E+00  6.589177E-06
-3.650000E+00  5.350000E+00  4.959917E-06
-3.650000E+00  5.400000E+00  3.710576E-06
-3.650000E+00  5.450000E+00  2.758893E-06
-3.650000E+00  5.500000E+00  2.038696E-06
-3.650000E+00  5.550000E+00  1.497208E-06
-3.650000E+00  5.600000E+00  1.092689E-06
-3.650000E+00  5.650000E+00  7.924000E-07
-3.650000E+00  5.700000E+00  5.708677E-07
-3.650000E+00  5.750000E+00  4.084331E-07
-3.650000E+00  5.800000E+00  2.900426E-07
-3.650000E+00  5.850000E+00  2.042591E-07
-3.650000E+00  5.900000E+00  1.424605E-07
-3.650000E+00  5.950000E+00  9.819609E-08
-3.650000E+00  6.000000E+00  6.667685E-08
-3.650000E+00  6.050000E+00  4.437481E-08
-3.650000E+00  6.100000E+00  2.871186E-08
-3.650000E+00  6.150000E+00  1.782059E-08
-3.650000E+00  6.200000E+00  1.036270E-08
-3.650000E+00  6.250000E+00  5.393447E-09
-3.650000E+00  6.300000E+00  2.262635E-09
-3.650000E+00  6.350000E+00  5.456497E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  3.857072E-10
-3.600000E+00 -6.300000E+00  1.606965E-09
-3.600000E+00 -6.250000E+00  3.859808E-09
-3.600000E+00 -6.200000E+00  7.492361E-09
-3.600000E+00 -6.150000E+00  1.304702E-08
-3.600000E+00 -6.100000E+00  2.132736E-08
-3.600000E+00 -6.050000E+00  3.349518E-08
-3.600000E+00 -6.000000E+00  5.120591E-08
-3.600000E+00 -5.950000E+00  7.679335E-08
-3.600000E+00 -5.900000E+00  1.135180E-07
-3.600000E+00 -5.850000E+00  1.658971E-07
-3.600000E+00 -5.800000E+00  2.401376E-07
-3.600000E+00 -5.750000E+00  3.446990E-07
-3.600000E+00 -5.700000E+00  4.910167E-07
-3.600000E+00 -5.650000E+00  6.944211E-07
-3.600000E+00 -5.600000E+00  9.752913E-07
-3.600000E+00 -5.550000E+00  1.360488E-06
-3.600000E+00 -5.500000E+00  1.885111E-06
-3.600000E+00 -5.450000E+00  2.594616E-06
-3.600000E+00 -5.400000E+00  3.547352E-06
-3.600000E+00 -5.350000E+00  4.817531E-06
-3.600000E+00 -5.300000E+00  6.498656E-06
-3.600000E+00 -5.250000E+00  8.707419E-06
-3.600000E+00 -5.200000E+00  1.158803E-05
-3.600000E+00 -5.150000E+00  1.531692E-05
-3.600000E+00 -5.100000E+00  2.010772E-05
-3.600000E+00 -5.050000E+00  2.621639E-05
-3.600000E+00 -5.000000E+00  3.394623E-05
-3.600000E+00 -4.950000E+00  4.365258E-05
-3.600000E+00 -4.900000E+00  5.574693E-05
-3.600000E+00 -4.850000E+00  7.069996E-05
-3.600000E+00 -4.800000E+00  8.904323E-05
-3.600000E+00 -4.750000E+00  1.113691E-04
-3.600000E+00 -4.700000E+00  1.383285E-04
-3.600000E+00 -4.650000E+00  1.706259E-04
-3.600000E+00 -4.600000E+00  2.090122E-04
-3.600000E+00 -4.550000E+00  2.542736E-04
-3.600000E+00 -4.500000E+00  3.072184E-04
-3.600000E+00 -4.450000E+00  3.686608E-04
-3.600000E+00 -4.400000E+00  4.394017E-04
-3.600000E+00 -4.350000E+00  5.202084E-04
-3.600000E+00 -4.300000E+00  6.117928E-04
-3.600000E+00 -4.250000E+00  7.147891E-04
-3.600000E+00 -4.200000E+00  8.297328E-04
-3.600000E+00 -4.150000E+00  9.570408E-04
-3.600000E+00 -4.100000E+00  1.096995E-03
-3.600000E+00 -4.050000E+00  1.249729E-03
-3.600000E+00 -4.000000E+00  1.415218E-03
-3.600000E+00 -3.950000E+00  1.593279E-03
-3.600000E+00 -3.900000E+00  1.783566E-03
-3.600000E+00 -3.850000E+00  1.985583E-03
-3.600000E+00 -3.800000E+00  2.198688E-03
-3.600000E+00 -3.750000E+00  2.422112E-03
-3.600000E+00 -3.700000E+00  2.654979E-03
-3.600000E+00 -3.650000E+00  2.896320E-03
-3.600000E+00 -3.600000E+00  3.145103E-03
-3.600000E+00 -3.550000E+00  3.400250E-03
-3.600000E+00 -3.500000E+00  3.660660E-03
-3.600000E+00 -3.450000E+00  3.925232E-03
-3.600000E+00 -3.400000E+00  4.192882E-03
-3.600000E+00 -3.350000E+00  4.462561E-03
-3.600000E+00 -3.300000E+00  4.733265E-03
-3.600000E+00 -3.250000E+00  5.004053E-03
-3.600000E+00 -3.200000E+00  5.274049E-03
-3.600000E+00 -3.150000E+00  5.542452E-03
-3.600000E+00 -3.100000E+00  5.808535E-03
-3.600000E+00 -3.050000E+00  6.071652E-03
-3.600000E+00 -3.000000E+00  6.331230E-03
-3.600000E+00 -2.950000E+00  6.586774E-03
-3.600000E+00 -2.900000E+00  6.837860E-03
-3.600000E+00 -2.850000E+00  7.084129E-03
-3.600000E+00 -2.800000E+00  7.325287E-03
-3.600000E+00 -2.750000E+00  7.561097E-03
-3.600000E+00 -2.700000E+00  7.791374E-03
-3.600000E+00 -2.650000E+00  8.015982E-03
-3.600000E+00 -2.600000E+00  8.234825E-03
-3.600000E+00 -2.550000E+00  8.447847E-03
-3.600000E+00 -2.500000E+00  8.655026E-03
-3.600000E+00 -2.450000E+00  8.856369E-03
-3.600000E+00 -2.400000E+00  9.051907E-03
-3.600000E+00 -2.350000E+00  9.241698E-03
-3.600000E+00 -2.300000E+00  9.425814E-03
-3.600000E+00 -2.250000E+00  9.604350E-03
-3.600000E+00 -2.200000E+00  9.777409E-03
-3.600000E+00 -2.150000E+00  9.945110E-03
-3.600000E+00 -2.100000E+00  1.010758E-02
-3.600000E+00 -2.050000E+00  1.026495E-02
-3.600000E+00 -2.000000E+00  1.041736E-02
-3.600000E+00 -1.950000E+00  1.056495E-02
-3.600000E+00 -1.900000E+00  1.070787E-02
-3.600000E+00 -1.850000E+00  1.084625E-02
-3.600000E+00 -1.800000E+00  1.098024E-02
-3.600000E+00 -1.750000E+00  1.110997E-02
-3.600000E+00 -1.700000E+00  1.123557E-02
-3.600000E+00 -1.650000E+00  1.135717E-02
-3.600000E+00 -1.600000E+00  1.147488E-02
-3.600000E+00 -1.550000E+00  1.158880E-02
-3.600000E+00 -1.500000E+00  1.169904E-02
-3.600000E+00 -1.450000E+00  1.180567E-02
-3.600000E+00 -1.400000E+00  1.190878E-02
-3.600000E+00 -1.350000E+00  1.200842E-02
-3.600000E+00 -1.300000E+00  1.210464E-02
-3.600000E+00 -1.250000E+00  1.219748E-02
-3.600000E+00 -1.200000E+00  1.228696E-02
-3.600000E+00 -1.150000E+00  1.237309E-02
-3.600000E+00 -1.100000E+00  1.245587E-02
-3.600000E+00 -1.050000E+00  1.253528E-02
-3.600000E+00 -1.000000E+00  1.261128E-02
-3.600000E+00 -9.500000E-01  1.268382E-02
-3.600000E+00 -9.000000E-01  1.275282E-02
-3.600000E+00 -8.500000E-01  1.281819E-02
-3.600000E+00 -8.000000E-01  1.287983E-02
-3.600000E+00 -7.500000E-01  1.293759E-02
-3.600000E+00 -7.000000E-01  1.299131E-02
-3.600000E+00 -6.500000E-01  1.304078E-02
-3.600000E+00 -6.000000E-01  1.308579E-02
-3.600000E+00 -5.500000E-01  1.312605E-02
-3.600000E+00 -5.000000E-01  1.316129E-02
-3.600000E+00 -4.500000E-01  1.319114E-02
-3.600000E+00 -4.000000E-01  1.321524E-02
-3.600000E+00 -3.500000E-01  1.323318E-02
-3.600000E+00 -3.000000E-01  1.324452E-02
-3.600000E+00 -2.500000E-01  1.324883E-02
-3.600000E+00 -2.000000E-01  1.324569E-02
-3.600000E+00 -1.500000E-01  1.323469E-02
-3.600000E+00 -1.000000E-01  1.321555E-02
-3.600000E+00 -5.000000E-02  1.318808E-02
-3.600000E+00  0.000000E+00  1.315226E-02
-3.600000E+00  5.000000E-02  1.310834E-02
-3.600000E+00  1.000000E-01  1.305683E-02
-3.600000E+00  1.500000E-01  1.299857E-02
-3.600000E+00  2.000000E-01  1.293477E-02
-3.600000E+00  2.500000E-01  1.286701E-02
-3.600000E+00  3.000000E-01  1.279717E-02
-3.600000E+00  3.500000E-01  1.272740E-02
-3.600000E+00  4.000000E-01  1.265995E-02
-3.600000E+00  4.500000E-01  1.259703E-02
-3.600000E+00  5.000000E-01  1.254062E-02
-3.600000E+00  5.500000E-01  1.249231E-02
-3.600000E+00  6.000000E-01  1.245310E-02
-3.600000E+00  6.500000E-01  1.242331E-02
-3.600000E+00  7.000000E-01  1.240257E-02
-3.600000E+00  7.500000E-01  1.238978E-02
-3.600000E+00  8.000000E-01  1.238329E-02
-3.600000E+00  8.500000E-01  1.238097E-02
-3.600000E+00  9.000000E-01  1.238049E-02
-3.600000E+00  9.500000E-01  1.237943E-02
-3.600000E+00  1.000000E+00  1.237549E-02
-3.600000E+00  1.050000E+00  1.236659E-02
-3.600000E+00  1.100000E+00  1.235101E-02
-3.600000E+00  1.150000E+00  1.232739E-02
-3.600000E+00  1.200000E+00  1.229475E-02
-3.600000E+00  1.250000E+00  1.225247E-02
-3.600000E+00  1.300000E+00  1.220024E-02
-3.600000E+00  1.350000E+00  1.213799E-02
-3.600000E+00  1.400000E+00  1.206588E-02
-3.600000E+00  1.450000E+00  1.198416E-02
-3.600000E+00  1.500000E+00  1.189322E-02
-3.600000E+00  1.550000E+00  1.179345E-02
-3.600000E+00  1.600000E+00  1.168530E-02
-3.600000E+00  1.650000E+00  1.156917E-02
-3.600000E+00  1.700000E+00  1.144547E-02
-3.600000E+00  1.750000E+00  1.131457E-02
-3.600000E+00  1.800000E+00  1.117678E-02
-3.600000E+00  1.850000E+00  1.103240E-02
-3.600000E+00  1.900000E+00  1.088165E-02
-3.600000E+00  1.950000E+00  1.072474E-02
-3.600000E+00  2.000000E+00  1.056184E-02
-3.600000E+00  2.050000E+00  1.039309E-02
-3.600000E+00  2.100000E+00  1.021859E-02
-3.600000E+00  2.150000E+00  1.003842E-02
-3.600000E+00  2.200000E+00  9.852660E-03
-3.600000E+00  2.250000E+00  9.661356E-03
-3.600000E+00  2.300000E+00  9.464554E-03
-3.600000E+00  2.350000E+00  9.262295E-03
-3.600000E+00  2.400000E+00  9.054618E-03
-3.600000E+00  2.450000E+00  8.841566E-03
-3.600000E+00  2.500000E+00  8.623195E-03
-3.600000E+00  2.550000E+00  8.399569E-03
-3.600000E+00  2.600000E+00  8.170775E-03
-3.600000E+00  2.650000E+00  7.936923E-03
-3.600000E+00  2.700000E+00  7.698150E-03
-3.600000E+00  2.750000E+00  7.454629E-03
-3.600000E+00  2.800000E+00  7.206573E-03
-3.600000E+00  2.850000E+00  6.954238E-03
-3.600000E+00  2.900000E+00  6.697932E-03
-3.600000E+00  2.950000E+00  6.438014E-03
-3.600000E+00  3.000000E+00  6.174906E-03
-3.600000E+00  3.050000E+00  5.909089E-03
-3.600000E+00  3.100000E+00  5.641109E-03
-3.600000E+00  3.150000E+00  5.371578E-03
-3.600000E+00  3.200000E+00  5.101175E-03
-3.600000E+00  3.250000E+00  4.830641E-03
-3.600000E+00  3.300000E+00  4.560777E-03
-3.600000E+00  3.350000E+00  4.292440E-03
-3.600000E+00  3.400000E+00  4.026532E-03
-3.600000E+00  3.450000E+00  3.763992E-03
-3.600000E+00  3.500000E+00  3.505784E-03
-3.600000E+00  3.550000E+00  3.252882E-03
-3.600000E+00  3.600000E+00  3.006256E-03
-3.600000E+00  3.650000E+00  2.766851E-03
-3.600000E+00  3.700000E+00  2.535574E-03
-3.600000E+00  3.750000E+00  2.313275E-03
-3.600000E+00  3.800000E+00  2.100727E-03
-3.600000E+00  3.850000E+00  1.898610E-03
-3.600000E+00  3.900000E+00  1.707502E-03
-3.600000E+00  3.950000E+00  1.527857E-03
-3.600000E+00  4.000000E+00  1.360007E-03
-3.600000E+00  4.050000E+00  1.204146E-03
-3.600000E+00  4.100000E+00  1.060336E-03
-3.600000E+00  4.150000E+00  9.285061E-04
-3.600000E+00  4.200000E+00  8.084555E-04
-3.600000E+00  4.250000E+00  6.998664E-04
-3.600000E+00  4.300000E+00  6.023142E-04
-3.600000E+00  4.350000E+00  5.152820E-04
-3.600000E+00  4.400000E+00  4.381768E-04
-3.600000E+00  4.450000E+00  3.703468E-04
-3.600000E+00  4.500000E+00  3.110989E-04
-3.600000E+00  4.550000E+00  2.597158E-04
-3.600000E+00  4.600000E+00  2.154717E-04
-3.600000E+00  4.650000E+00  1.776478E-04
-3.600000E+00  4.700000E+00  1.455443E-04
-3.600000E+00  4.750000E+00  1.184915E-04
-3.600000E+00  4.800000E+00  9.585812E-05
-3.600000E+00  4.850000E+00  7.705766E-05
-3.600000E+00  4.900000E+00  6.155246E-05
-3.600000E+00  4.950000E+00  4.885590E-05
-3.600000E+00  5.000000E+00  3.853291E-05
-3.600000E+00  5.050000E+00  3.019899E-05
-3.600000E+00  5.100000E+00  2.351814E-05
-3.600000E+00  5.150000E+00  1.819988E-05
-3.600000E+00  5.200000E+00  1.399574E-05
-3.600000E+00  5.250000E+00  1.069527E-05
-3.600000E+00  5.300000E+00  8.122011E-06
-3.600000E+00  5.350000E+00  6.129405E-06
-3.600000E+00  5.400000E+00  4.596861E-06
-3.600000E+00  5.450000E+00  3.426059E-06
-3.600000E+00  5.500000E+00  2.537555E-06
-3.600000E+00  5.550000E+00  1.867711E-06
-3.600000E+00  5.600000E+00  1.365993E-06
-3.600000E+00  5.650000E+00  9.926080E-07
-3.600000E+00  5.700000E+00  7.164812E-07
-3.600000E+00  5.750000E+00  5.135436E-07
-3.600000E+00  5.800000E+00  3.653022E-07
-3.600000E+00  5.850000E+00  2.576613E-07
-3.600000E+00  5.900000E+00  1.799609E-07
-3.600000E+00  5.950000E+00  1.242021E-07
-3.600000E+00  6.000000E+00  8.442921E-08
-3.600000E+00  6.050000E+00  5.624289E-08
-3.600000E+00  6.100000E+00  3.641972E-08
-3.600000E+00  6.150000E+00  2.261904E-08
-3.600000E+00  6.200000E+00  1.315949E-08
-3.600000E+00  6.250000E+00  6.851551E-09
-3.600000E+00  6.300000E+00  2.875032E-09
-3.600000E+00  6.350000E+00  6.934305E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  4.787528E-10
-3.550000E+00 -6.300000E+00  1.994296E-09
-3.550000E+00 -6.250000E+00  4.788806E-09
-3.550000E+00 -6.200000E+00  9.291879E-09
-3.550000E+00 -6.150000E+00  1.617186E-08
-3.550000E+00 -6.100000E+00  2.641721E-08
-3.550000E+00 -6.050000E+00  4.145427E-08
-3.550000E+00 -6.000000E+00  6.331122E-08
-3.550000E+00 -5.950000E+00  9.484108E-08
-3.550000E+00 -5.900000E+00  1.400207E-07
-3.550000E+00 -5.850000E+00  2.043462E-07
-3.550000E+00 -5.800000E+00  2.953513E-07
-3.550000E+00 -5.750000E+00  4.232768E-07
-3.550000E+00 -5.700000E+00  6.019288E-07
-3.550000E+00 -5.650000E+00  8.497634E-07
-3.550000E+00 -5.600000E+00  1.191243E-06
-3.550000E+00 -5.550000E+00  1.658512E-06
-3.550000E+00 -5.500000E+00  2.293435E-06
-3.550000E+00 -5.450000E+00  3.150053E-06
-3.550000E+00 -5.400000E+00  4.297486E-06
-3.550000E+00 -5.350000E+00  5.823314E-06
-3.550000E+00 -5.300000E+00  7.837458E-06
-3.550000E+00 -5.250000E+00  1.047653E-05
-3.550000E+00 -5.200000E+00  1.390861E-05
-3.550000E+00 -5.150000E+00  1.833841E-05
-3.550000E+00 -5.100000E+00  2.401256E-05
-3.550000E+00 -5.050000E+00  3.122501E-05
-3.550000E+00 -5.000000E+00  4.032217E-05
-3.550000E+00 -4.950000E+00  5.170748E-05
-3.550000E+00 -4.900000E+00  6.584513E-05
-3.550000E+00 -4.850000E+00  8.326247E-05
-3.550000E+00 -4.800000E+00  1.045507E-04
-3.550000E+00 -4.750000E+00  1.303632E-04
-3.550000E+00 -4.700000E+00  1.614120E-04
-3.550000E+00 -4.650000E+00  1.984602E-04
-3.550000E+00 -4.600000E+00  2.423124E-04
-3.550000E+00 -4.550000E+00  2.938015E-04
-3.550000E+00 -4.500000E+00  3.537721E-04
-3.550000E+00 -4.450000E+00  4.230618E-04
-3.550000E+00 -4.400000E+00  5.024799E-04
-3.550000E+00 -4.350000E+00  5.927846E-04
-3.550000E+00 -4.300000E+00  6.946596E-04
-3.550000E+00 -4.250000E+00  8.086913E-04
-3.550000E+00 -4.200000E+00  9.353477E-04
-3.550000E+00 -4.150000E+00  1.074959E-03
-3.550000E+00 -4.100000E+00  1.227704E-03
-3.550000E+00 -4.050000E+00  1.393597E-03
-3.550000E+00 -4.000000E+00  1.572486E-03
-3.550000E+00 -3.950000E+00  1.764050E-03
-3.550000E+00 -3.900000E+00  1.967804E-03
-3.550000E+00 -3.850000E+00  2.183112E-03
-3.550000E+00 -3.800000E+00  2.409200E-03
-3.550000E+00 -3.750000E+00  2.645174E-03
-3.550000E+00 -3.700000E+00  2.890046E-03
-3.550000E+00 -3.650000E+00  3.142751E-03
-3.550000E+00 -3.600000E+00  3.402175E-03
-3.550000E+00 -3.550000E+00  3.667176E-03
-3.550000E+00 -3.500000E+00  3.936611E-03
-3.550000E+00 -3.450000E+00  4.209350E-03
-3.550000E+00 -3.400000E+00  4.484299E-03
-3.550000E+00 -3.350000E+00  4.760411E-03
-3.550000E+00 -3.300000E+00  5.036702E-03
-3.550000E+00 -3.250000E+00  5.312259E-03
-3.550000E+00 -3.200000E+00  5.586243E-03
-3.550000E+00 -3.150000E+00  5.857897E-03
-3.550000E+00 -3.100000E+00  6.126545E-03
-3.550000E+00 -3.050000E+00  6.391592E-03
-3.550000E+00 -3.000000E+00  6.652521E-03
-3.550000E+00 -2.950000E+00  6.908889E-03
-3.550000E+00 -2.900000E+00  7.160326E-03
-3.550000E+00 -2.850000E+00  7.406525E-03
-3.550000E+00 -2.800000E+00  7.647239E-03
-3.550000E+00 -2.750000E+00  7.882276E-03
-3.550000E+00 -2.700000E+00  8.111494E-03
-3.550000E+00 -2.650000E+00  8.334795E-03
-3.550000E+00 -2.600000E+00  8.552119E-03
-3.550000E+00 -2.550000E+00  8.763441E-03
-3.550000E+00 -2.500000E+00  8.968768E-03
-3.550000E+00 -2.450000E+00  9.168131E-03
-3.550000E+00 -2.400000E+00  9.361588E-03
-3.550000E+00 -2.350000E+00  9.549215E-03
-3.550000E+00 -2.300000E+00  9.731106E-03
-3.550000E+00 -2.250000E+00  9.907370E-03
-3.550000E+00 -2.200000E+00  1.007813E-02
-3.550000E+00 -2.150000E+00  1.024351E-02
-3.550000E+00 -2.100000E+00  1.040366E-02
-3.550000E+00 -2.050000E+00  1.055873E-02
-3.550000E+00 -2.000000E+00  1.070885E-02
-3.550000E+00 -1.950000E+00  1.085419E-02
-3.550000E+00 -1.900000E+00  1.099489E-02
-3.550000E+00 -1.850000E+00  1.113110E-02
-3.550000E+00 -1.800000E+00  1.126297E-02
-3.550000E+00 -1.750000E+00  1.139064E-02
-3.550000E+00 -1.700000E+00  1.151425E-02
-3.550000E+00 -1.650000E+00  1.163391E-02
-3.550000E+00 -1.600000E+00  1.174974E-02
-3.550000E+00 -1.550000E+00  1.186185E-02
-3.550000E+00 -1.500000E+00  1.197033E-02
-3.550000E+00 -1.450000E+00  1.207527E-02
-3.550000E+00 -1.400000E+00  1.217673E-02
-3.550000E+00 -1.350000E+00  1.227478E-02
-3.550000E+00 -1.300000E+00  1.236944E-02
-3.550000E+00 -1.250000E+00  1.246076E-02
-3.550000E+00 -1.200000E+00  1.254874E-02
-3.550000E+00 -1.150000E+00  1.263339E-02
-3.550000E+00 -1.100000E+00  1.271469E-02
-3.550000E+00 -1.050000E+00  1.279260E-02
-3.550000E+00 -1.000000E+00  1.286707E-02
-3.550000E+00 -9.500000E-01  1.293804E-02
-3.550000E+00 -9.000000E-01  1.300542E-02
-3.550000E+00 -8.500000E-01  1.306908E-02
-3.550000E+00 -8.000000E-01  1.312888E-02
-3.550000E+00 -7.500000E-01  1.318467E-02
-3.550000E+00 -7.000000E-01  1.323622E-02
-3.550000E+00 -6.500000E-01  1.328330E-02
-3.550000E+00 -6.000000E-01  1.332563E-02
-3.550000E+00 -5.500000E-01  1.336286E-02
-3.550000E+00 -5.000000E-01  1.339463E-02
-3.550000E+00 -4.500000E-01  1.342049E-02
-3.550000E+00 -4.000000E-01  1.343996E-02
-3.550000E+00 -3.500000E-01  1.345251E-02
-3.550000E+00 -3.000000E-01  1.345757E-02
-3.550000E+00 -2.500000E-01  1.345453E-02
-3.550000E+00 -2.000000E-01  1.344282E-02
-3.550000E+00 -1.500000E-01  1.342188E-02
-3.550000E+00 -1.000000E-01  1.339124E-02
-3.550000E+00 -5.000000E-02  1.335061E-02
-3.550000E+00  0.000000E+00  1.329989E-02
-3.550000E+00  5.000000E-02  1.323931E-02
-3.550000E+00  1.000000E-01  1.316946E-02
-3.550000E+00  1.500000E-01  1.309141E-02
-3.550000E+00  2.000000E-01  1.300675E-02
-3.550000E+00  2.500000E-01  1.291756E-02
-3.550000E+00  3.000000E-01  1.282642E-02
-3.550000E+00  3.500000E-01  1.273631E-02
-3.550000E+00  4.000000E-01  1.265038E-02
-3.550000E+00  4.500000E-01  1.257179E-02
-3.550000E+00  5.000000E-01  1.250339E-02
-3.550000E+00  5.500000E-01  1.244748E-02
-3.550000E+00  6.000000E-01  1.240554E-02
-3.550000E+00  6.500000E-01  1.237811E-02
-3.550000E+00  7.000000E-01  1.236467E-02
-3.550000E+00  7.500000E-01  1.236369E-02
-3.550000E+00  8.000000E-01  1.237285E-02
-3.550000E+00  8.500000E-01  1.238919E-02
-3.550000E+00  9.000000E-01  1.240941E-02
-3.550000E+00  9.500000E-01  1.243018E-02
-3.550000E+00  1.000000E+00  1.244833E-02
-3.550000E+00  1.050000E+00  1.246108E-02
-3.550000E+00  1.100000E+00  1.246612E-02
-3.550000E+00  1.150000E+00  1.246171E-02
-3.550000E+00  1.200000E+00  1.244662E-02
-3.550000E+00  1.250000E+00  1.242011E-02
-3.550000E+00  1.300000E+00  1.238188E-02
-3.550000E+00  1.350000E+00  1.233194E-02
-3.550000E+00  1.400000E+00  1.227056E-02
-3.550000E+00  1.450000E+00  1.219818E-02
-3.550000E+00  1.500000E+00  1.211534E-02
-3.550000E+00  1.550000E+00  1.202262E-02
-3.550000E+00  1.600000E+00  1.192061E-02
-3.550000E+00  1.650000E+00  1.180990E-02
-3.550000E+00  1.700000E+00  1.169101E-02
-3.550000E+00  1.750000E+00  1.156443E-02
-3.550000E+00  1.800000E+00  1.143058E-02
-3.550000E+00  1.850000E+00  1.128983E-02
-3.550000E+00  1.900000E+00  1.114249E-02
-3.550000E+00  1.950000E+00  1.098883E-02
-3.550000E+00  2.000000E+00  1.082905E-02
-3.550000E+00  2.050000E+00  1.066333E-02
-3.550000E+00  2.100000E+00  1.049180E-02
-3.550000E+00  2.150000E+00  1.031457E-02
-3.550000E+00  2.200000E+00  1.013173E-02
-3.550000E+00  2.250000E+00  9.943326E-03
-3.550000E+00  2.300000E+00  9.749414E-03
-3.550000E+00  2.350000E+00  9.550029E-03
-3.550000E+00  2.400000E+00  9.345203E-03
-3.550000E+00  2.450000E+00  9.134967E-03
-3.550000E+00  2.500000E+00  8.919356E-03
-3.550000E+00  2.550000E+00  8.698416E-03
-3.550000E+00  2.600000E+00  8.472205E-03
-3.550000E+00  2.650000E+00  8.240798E-03
-3.550000E+00  2.700000E+00  8.004299E-03
-3.550000E+00  2.750000E+00  7.762836E-03
-3.550000E+00  2.800000E+00  7.516576E-03
-3.550000E+00  2.850000E+00  7.265725E-03
-3.550000E+00  2.900000E+00  7.010534E-03
-3.550000E+00  2.950000E+00  6.751306E-03
-3.550000E+00  3.000000E+00  6.488401E-03
-3.550000E+00  3.050000E+00  6.222238E-03
-3.550000E+00  3.100000E+00  5.953301E-03
-3.550000E+00  3.150000E+00  5.682142E-03
-3.550000E+00  3.200000E+00  5.409379E-03
-3.550000E+00  3.250000E+00  5.135701E-03
-3.550000E+00  3.300000E+00  4.861862E-03
-3.550000E+00  3.350000E+00  4.588679E-03
-3.550000E+00  3.400000E+00  4.317027E-03
-3.550000E+00  3.450000E+00  4.047831E-03
-3.550000E+00  3.500000E+00  3.782052E-03
-3.550000E+00  3.550000E+00  3.520679E-03
-3.550000E+00  3.600000E+00  3.264714E-03
-3.550000E+00  3.650000E+00  3.015152E-03
-3.550000E+00  3.700000E+00  2.772966E-03
-3.550000E+00  3.750000E+00  2.539087E-03
-3.550000E+00  3.800000E+00  2.314389E-03
-3.550000E+00  3.850000E+00  2.099664E-03
-3.550000E+00  3.900000E+00  1.895610E-03
-3.550000E+00  3.950000E+00  1.702815E-03
-3.550000E+00  4.000000E+00  1.521743E-03
-3.550000E+00  4.050000E+00  1.352724E-03
-3.550000E+00  4.100000E+00  1.195951E-03
-3.550000E+00  4.150000E+00  1.051478E-03
-3.550000E+00  4.200000E+00  9.192174E-04
-3.550000E+00  4.250000E+00  7.989531E-04
-3.550000E+00  4.300000E+00  6.903453E-04
-3.550000E+00  4.350000E+00  5.929453E-04
-3.550000E+00  4.400000E+00  5.062105E-04
-3.550000E+00  4.450000E+00  4.295215E-04
-3.550000E+00  4.500000E+00  3.622001E-04
-3.550000E+00  4.550000E+00  3.035280E-04
-3.550000E+00  4.600000E+00  2.527640E-04
-3.550000E+00  4.650000E+00  2.091614E-04
-3.550000E+00  4.700000E+00  1.719822E-04
-3.550000E+00  4.750000E+00  1.405112E-04
-3.550000E+00  4.800000E+00  1.140659E-04
-3.550000E+00  4.850000E+00  9.200515E-05
-3.550000E+00  4.900000E+00  7.373557E-05
-3.550000E+00  4.950000E+00  5.871504E-05
-3.550000E+00  5.000000E+00  4.645471E-05
-3.550000E+00  5.050000E+00  3.651916E-05
-3.550000E+00  5.100000E+00  2.852504E-05
-3.550000E+00  5.150000E+00  2.213868E-05
-3.550000E+00  5.200000E+00  1.707274E-05
-3.550000E+00  5.250000E+00  1.308243E-05
-3.550000E+00  5.300000E+00  9.961248E-06
-3.550000E+00  5.350000E+00  7.536791E-06
-3.550000E+00  5.400000E+00  5.666455E-06
-3.550000E+00  5.450000E+00  4.233410E-06
-3.550000E+00  5.500000E+00  3.142813E-06
-3.550000E+00  5.550000E+00  2.318363E-06
-3.550000E+00  5.600000E+00  1.699215E-06
-3.550000E+00  5.650000E+00  1.237264E-06
-3.550000E+00  5.700000E+00  8.948052E-07
-3.550000E+00  5.750000E+00  6.425261E-07
-3.550000E+00  5.800000E+00  4.578283E-07
-3.550000E+00  5.850000E+00  3.234293E-07
-3.550000E+00  5.900000E+00  2.262180E-07
-3.550000E+00  5.950000E+00  1.563263E-07
-3.550000E+00  6.000000E+00  1.063856E-07
-3.550000E+00  6.050000E+00  7.093739E-08
-3.550000E+00  6.100000E+00  4.597193E-08
-3.550000E+00  6.150000E+00  2.857009E-08
-3.550000E+00  6.200000E+00  1.663010E-08
-3.550000E+00  6.250000E+00  8.661745E-09
-3.550000E+00  6.300000E+00  3.635532E-09
-3.550000E+00  6.350000E+00  8.769830E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  5.916610E-10
-3.500000E+00 -6.300000E+00  2.464218E-09
-3.500000E+00 -6.250000E+00  5.915526E-09
-3.500000E+00 -6.200000E+00  1.147335E-08
-3.500000E+00 -6.150000E+00  1.995758E-08
-3.500000E+00 -6.100000E+00  3.257864E-08
-3.500000E+00 -6.050000E+00  5.107985E-08
-3.500000E+00 -6.000000E+00  7.793489E-08
-3.500000E+00 -5.950000E+00  1.166158E-07
-3.500000E+00 -5.900000E+00  1.719510E-07
-3.500000E+00 -5.850000E+00  2.505976E-07
-3.500000E+00 -5.800000E+00  3.616573E-07
-3.500000E+00 -5.750000E+00  5.174703E-07
-3.500000E+00 -5.700000E+00  7.346271E-07
-3.500000E+00 -5.650000E+00  1.035242E-06
-3.500000E+00 -5.600000E+00  1.448541E-06
-3.500000E+00 -5.550000E+00  2.012804E-06
-3.500000E+00 -5.500000E+00  2.777727E-06
-3.500000E+00 -5.450000E+00  3.807238E-06
-3.500000E+00 -5.400000E+00  5.182805E-06
-3.500000E+00 -5.350000E+00  7.007266E-06
-3.500000E+00 -5.300000E+00  9.409172E-06
-3.500000E+00 -5.250000E+00  1.254761E-05
-3.500000E+00 -5.200000E+00  1.661745E-05
-3.500000E+00 -5.150000E+00  2.185486E-05
-3.500000E+00 -5.100000E+00  2.854299E-05
-3.500000E+00 -5.050000E+00  3.701748E-05
-3.500000E+00 -5.000000E+00  4.767157E-05
-3.500000E+00 -4.950000E+00  6.096046E-05
-3.500000E+00 -4.900000E+00  7.740441E-05
-3.500000E+00 -4.850000E+00  9.759027E-05
-3.500000E+00 -4.800000E+00  1.221709E-04
-3.500000E+00 -4.750000E+00  1.518618E-04
-3.500000E+00 -4.700000E+00  1.874353E-04
-3.500000E+00 -4.650000E+00  2.297112E-04
-3.500000E+00 -4.600000E+00  2.795437E-04
-3.500000E+00 -4.550000E+00  3.378060E-04
-3.500000E+00 -4.500000E+00  4.053707E-04
-3.500000E+00 -4.450000E+00  4.830884E-04
-3.500000E+00 -4.400000E+00  5.717640E-04
-3.500000E+00 -4.350000E+00  6.721324E-04
-3.500000E+00 -4.300000E+00  7.848337E-04
-3.500000E+00 -4.250000E+00  9.103904E-04
-3.500000E+00 -4.200000E+00  1.049187E-03
-3.500000E+00 -4.150000E+00  1.201451E-03
-3.500000E+00 -4.100000E+00  1.367245E-03
-3.500000E+00 -4.050000E+00  1.546454E-03
-3.500000E+00 -4.000000E+00  1.738786E-03
-3.500000E+00 -3.950000E+00  1.943778E-03
-3.500000E+00 -3.900000E+00  2.160805E-03
-3.500000E+00 -3.850000E+00  2.389091E-03
-3.500000E+00 -3.800000E+00  2.627736E-03
-3.500000E+00 -3.750000E+00  2.875728E-03
-3.500000E+00 -3.700000E+00  3.131978E-03
-3.500000E+00 -3.650000E+00  3.395337E-03
-3.500000E+00 -3.600000E+00  3.664625E-03
-3.500000E+00 -3.550000E+00  3.938653E-03
-3.500000E+00 -3.500000E+00  4.216248E-03
-3.500000E+00 -3.450000E+00  4.496268E-03
-3.500000E+00 -3.400000E+00  4.777622E-03
-3.500000E+00 -3.350000E+00  5.059282E-03
-3.500000E+00 -3.300000E+00  5.340294E-03
-3.500000E+00 -3.250000E+00  5.619781E-03
-3.500000E+00 -3.200000E+00  5.896953E-03
-3.500000E+00 -3.150000E+00  6.171103E-03
-3.500000E+00 -3.100000E+00  6.441608E-03
-3.500000E+00 -3.050000E+00  6.707931E-03
-3.500000E+00 -3.000000E+00  6.969608E-03
-3.500000E+00 -2.950000E+00  7.226254E-03
-3.500000E+00 -2.900000E+00  7.477547E-03
-3.500000E+00 -2.850000E+00  7.723231E-03
-3.500000E+00 -2.800000E+00  7.963105E-03
-3.500000E+00 -2.750000E+00  8.197020E-03
-3.500000E+00 -2.700000E+00  8.424873E-03
-3.500000E+00 -2.650000E+00  8.646598E-03
-3.500000E+00 -2.600000E+00  8.862169E-03
-3.500000E+00 -2.550000E+00  9.071589E-03
-3.500000E+00 -2.500000E+00  9.274890E-03
-3.500000E+00 -2.450000E+00  9.472128E-03
-3.500000E+00 -2.400000E+00  9.663378E-03
-3.500000E+00 -2.350000E+00  9.848738E-03
-3.500000E+00 -2.300000E+00  1.002832E-02
-3.500000E+00 -2.250000E+00  1.020224E-02
-3.500000E+00 -2.200000E+00  1.037065E-02
-3.500000E+00 -2.150000E+00  1.053368E-02
-3.500000E+00 -2.100000E+00  1.069149E-02
-3.500000E+00 -2.050000E+00  1.084424E-02
-3.500000E+00 -2.000000E+00  1.099208E-02
-3.500000E+00 -1.950000E+00  1.113518E-02
-3.500000E+00 -1.900000E+00  1.127369E-02
-3.500000E+00 -1.850000E+00  1.140778E-02
-3.500000E+00 -1.800000E+00  1.153758E-02
-3.500000E+00 -1.750000E+00  1.166326E-02
-3.500000E+00 -1.700000E+00  1.178493E-02
-3.500000E+00 -1.650000E+00  1.190274E-02
-3.500000E+00 -1.600000E+00  1.201679E-02
-3.500000E+00 -1.550000E+00  1.212719E-02
-3.500000E+00 -1.500000E+00  1.223403E-02
-3.500000E+00 -1.450000E+00  1.233738E-02
-3.500000E+00 -1.400000E+00  1.243732E-02
-3.500000E+00 -1.350000E+00  1.253388E-02
-3.500000E+00 -1.300000E+00  1.262711E-02
-3.500000E+00 -1.250000E+00  1.271702E-02
-3.500000E+00 -1.200000E+00  1.280361E-02
-3.500000E+00 -1.150000E+00  1.288688E-02
-3.500000E+00 -1.100000E+00  1.296680E-02
-3.500000E+00 -1.050000E+00  1.304330E-02
-3.500000E+00 -1.000000E+00  1.311634E-02
-3.500000E+00 -9.500000E-01  1.318581E-02
-3.500000E+00 -9.000000E-01  1.325160E-02
-3.500000E+00 -8.500000E-01  1.331358E-02
-3.500000E+00 -8.000000E-01  1.337157E-02
-3.500000E+00 -7.500000E-01  1.342535E-02
-3.500000E+00 -7.000000E-01  1.347469E-02
-3.500000E+00 -6.500000E-01  1.351928E-02
-3.500000E+00 -6.000000E-01  1.355877E-02
-3.500000E+00 -5.500000E-01  1.359275E-02
-3.500000E+00 -5.000000E-01  1.362075E-02
-3.500000E+00 -4.500000E-01  1.364220E-02
-3.500000E+00 -4.000000E-01  1.365650E-02
-3.500000E+00 -3.500000E-01  1.366294E-02
-3.500000E+00 -3.000000E-01  1.366078E-02
-3.500000E+00 -2.500000E-01  1.364921E-02
-3.500000E+00 -2.000000E-01  1.362742E-02
-3.500000E+00 -1.500000E-01  1.359464E-02
-3.500000E+00 -1.000000E-01  1.355018E-02
-3.500000E+00 -5.000000E-02  1.349353E-02
-3.500000E+00  0.000000E+00  1.342447E-02
-3.500000E+00  5.000000E-02  1.334314E-02
-3.500000E+00  1.000000E-01  1.325024E-02
-3.500000E+00  1.500000E-01  1.314705E-02
-3.500000E+00  2.000000E-01  1.303560E-02
-3.500000E+00  2.500000E-01  1.291865E-02
-3.500000E+00  3.000000E-01  1.279967E-02
-3.500000E+00  3.500000E-01  1.268274E-02
-3.500000E+00  4.000000E-01  1.257226E-02
-3.500000E+00  4.500000E-01  1.247269E-02
-3.500000E+00  5.000000E-01  1.238810E-02
-3.500000E+00  5.500000E-01  1.232181E-02
-3.500000E+00  6.000000E-01  1.227599E-02
-3.500000E+00  6.500000E-01  1.225145E-02
-3.500000E+00  7.000000E-01  1.224750E-02
-3.500000E+00  7.500000E-01  1.226204E-02
-3.500000E+00  8.000000E-01  1.229175E-02
-3.500000E+00  8.500000E-01  1.233251E-02
-3.500000E+00  9.000000E-01  1.237972E-02
-3.500000E+00  9.500000E-01  1.242877E-02
-3.500000E+00  1.000000E+00  1.247534E-02
-3.500000E+00  1.050000E+00  1.251570E-02
-3.500000E+00  1.100000E+00  1.254683E-02
-3.500000E+00  1.150000E+00  1.256646E-02
-3.500000E+00  1.200000E+00  1.257312E-02
-3.500000E+00  1.250000E+00  1.256595E-02
-3.500000E+00  1.300000E+00  1.254470E-02
-3.500000E+00  1.350000E+00  1.250951E-02
-3.500000E+00  1.400000E+00  1.246086E-02
-3.500000E+00  1.450000E+00  1.239939E-02
-3.500000E+00  1.500000E+00  1.232591E-02
-3.500000E+00  1.550000E+00  1.224121E-02
-3.500000E+00  1.600000E+00  1.214612E-02
-3.500000E+00  1.650000E+00  1.204141E-02
-3.500000E+00  1.700000E+00  1.192779E-02
-3.500000E+00  1.750000E+00  1.180587E-02
-3.500000E+00  1.800000E+00  1.167623E-02
-3.500000E+00  1.850000E+00  1.153931E-02
-3.500000E+00  1.900000E+00  1.139554E-02
-3.500000E+00  1.950000E+00  1.124523E-02
-3.500000E+00  2.000000E+00  1.108865E-02
-3.500000E+00  2.050000E+00  1.092603E-02
-3.500000E+00  2.100000E+00  1.075753E-02
-3.500000E+00  2.150000E+00  1.058329E-02
-3.500000E+00  2.200000E+00  1.040341E-02
-3.500000E+00  2.250000E+00  1.021796E-02
-3.500000E+00  2.300000E+00  1.002699E-02
-3.500000E+00  2.350000E+00  9.830547E-03
-3.500000E+00  2.400000E+00  9.628656E-03
-3.500000E+00  2.450000E+00  9.421339E-03
-3.500000E+00  2.500000E+00  9.208619E-03
-3.500000E+00  2.550000E+00  8.990522E-03
-3.500000E+00  2.600000E+00  8.767083E-03
-3.500000E+00  2.650000E+00  8.538350E-03
-3.500000E+00  2.700000E+00  8.304392E-03
-3.500000E+00  2.750000E+00  8.065301E-03
-3.500000E+00  2.800000E+00  7.821201E-03
-3.500000E+00  2.850000E+00  7.572250E-03
-3.500000E+00  2.900000E+00  7.318647E-03
-3.500000E+00  2.950000E+00  7.060640E-03
-3.500000E+00  3.000000E+00  6.798529E-03
-3.500000E+00  3.050000E+00  6.532671E-03
-3.500000E+00  3.100000E+00  6.263488E-03
-3.500000E+00  3.150000E+00  5.991467E-03
-3.500000E+00  3.200000E+00  5.717164E-03
-3.500000E+00  3.250000E+00  5.441207E-03
-3.500000E+00  3.300000E+00  5.164296E-03
-3.500000E+00  3.350000E+00  4.887201E-03
-3.500000E+00  3.400000E+00  4.610756E-03
-3.500000E+00  3.450000E+00  4.335857E-03
-3.500000E+00  3.500000E+00  4.063450E-03
-3.500000E+00  3.550000E+00  3.794525E-03
-3.500000E+00  3.600000E+00  3.530096E-03
-3.500000E+00  3.650000E+00  3.271191E-03
-3.500000E+00  3.700000E+00  3.018835E-03
-3.500000E+00  3.750000E+00  2.774028E-03
-3.500000E+00  3.800000E+00  2.537727E-03
-3.500000E+00  3.850000E+00  2.310827E-03
-3.500000E+00  3.900000E+00  2.094141E-03
-3.500000E+00  3.950000E+00  1.888381E-03
-3.500000E+00  4.000000E+00  1.694146E-03
-3.500000E+00  4.050000E+00  1.511904E-03
-3.500000E+00  4.100000E+00  1.341984E-03
-3.500000E+00  4.150000E+00  1.184573E-03
-3.500000E+00  4.200000E+00  1.039711E-03
-3.500000E+00  4.250000E+00  9.072950E-04
-3.500000E+00  4.300000E+00  7.870869E-04
-3.500000E+00  4.350000E+00  6.787223E-04
-3.500000E+00  4.400000E+00  5.817254E-04
-3.500000E+00  4.450000E+00  4.955254E-04
-3.500000E+00  4.500000E+00  4.194741E-04
-3.500000E+00  4.550000E+00  3.528655E-04
-3.500000E+00  4.600000E+00  2.949546E-04
-3.500000E+00  4.650000E+00  2.449764E-04
-3.500000E+00  4.700000E+00  2.021625E-04
-3.500000E+00  4.750000E+00  1.657569E-04
-3.500000E+00  4.800000E+00  1.350293E-04
-3.500000E+00  4.850000E+00  1.092856E-04
-3.500000E+00  4.900000E+00  8.787651E-05
-3.500000E+00  4.950000E+00  7.020291E-05
-3.500000E+00  5.000000E+00  5.571992E-05
-3.500000E+00  5.050000E+00  4.393807E-05
-3.500000E+00  5.100000E+00  3.442314E-05
-3.500000E+00  5.150000E+00  2.679440E-05
-3.500000E+00  5.200000E+00  2.072183E-05
-3.500000E+00  5.250000E+00  1.592244E-05
-3.500000E+00  5.300000E+00  1.215614E-05
-3.500000E+00  5.350000E+00  9.221313E-06
-3.500000E+00  5.400000E+00  6.950332E-06
-3.500000E+00  5.450000E+00  5.205171E-06
-3.500000E+00  5.500000E+00  3.873250E-06
-3.500000E+00  5.550000E+00  2.863593E-06
-3.500000E+00  5.600000E+00  2.103341E-06
-3.500000E+00  5.650000E+00  1.534659E-06
-3.500000E+00  5.700000E+00  1.112039E-06
-3.500000E+00  5.750000E+00  7.999720E-07
-3.500000E+00  5.800000E+00  5.709867E-07
-3.500000E+00  5.850000E+00  4.040037E-07
-3.500000E+00  5.900000E+00  2.829795E-07
-3.500000E+00  5.950000E+00  1.958021E-07
-3.500000E+00  6.000000E+00  1.334007E-07
-3.500000E+00  6.050000E+00  8.903734E-08
-3.500000E+00  6.100000E+00  5.774874E-08
-3.500000E+00  6.150000E+00  3.591264E-08
-3.500000E+00  6.200000E+00  2.091477E-08
-3.500000E+00  6.250000E+00  1.089753E-08
-3.500000E+00  6.300000E+00  4.575124E-09
-3.500000E+00  6.350000E+00  1.103801E-09
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  7.280435E-10
-3.450000E+00 -6.300000E+00  3.031729E-09
-3.450000E+00 -6.250000E+00  7.275773E-09
-3.450000E+00 -6.200000E+00  1.410569E-08
-3.450000E+00 -6.150000E+00  2.452280E-08
-3.450000E+00 -6.100000E+00  4.000283E-08
-3.450000E+00 -6.050000E+00  6.266701E-08
-3.450000E+00 -6.000000E+00  9.551896E-08
-3.450000E+00 -5.950000E+00  1.427651E-07
-3.450000E+00 -5.900000E+00  2.102416E-07
-3.450000E+00 -5.850000E+00  3.059751E-07
-3.450000E+00 -5.800000E+00  4.409120E-07
-3.450000E+00 -5.750000E+00  6.298538E-07
-3.450000E+00 -5.700000E+00  8.926448E-07
-3.450000E+00 -5.650000E+00  1.255661E-06
-3.450000E+00 -5.600000E+00  1.753651E-06
-3.450000E+00 -5.550000E+00  2.431989E-06
-3.450000E+00 -5.500000E+00  3.349380E-06
-3.450000E+00 -5.450000E+00  4.581079E-06
-3.450000E+00 -5.400000E+00  6.222635E-06
-3.450000E+00 -5.350000E+00  8.394192E-06
-3.450000E+00 -5.300000E+00  1.124532E-05
-3.450000E+00 -5.250000E+00  1.496030E-05
-3.450000E+00 -5.200000E+00  1.976384E-05
-3.450000E+00 -5.150000E+00  2.592696E-05
-3.450000E+00 -5.100000E+00  3.377286E-05
-3.450000E+00 -5.050000E+00  4.368254E-05
-3.450000E+00 -5.000000E+00  5.609976E-05
-3.450000E+00 -4.950000E+00  7.153490E-05
-3.450000E+00 -4.900000E+00  9.056730E-05
-3.450000E+00 -4.850000E+00  1.138456E-04
-3.450000E+00 -4.800000E+00  1.420855E-04
-3.450000E+00 -4.750000E+00  1.760648E-04
-3.450000E+00 -4.700000E+00  2.166144E-04
-3.450000E+00 -4.650000E+00  2.646071E-04
-3.450000E+00 -4.600000E+00  3.209414E-04
-3.450000E+00 -4.550000E+00  3.865228E-04
-3.450000E+00 -4.500000E+00  4.622421E-04
-3.450000E+00 -4.450000E+00  5.489507E-04
-3.450000E+00 -4.400000E+00  6.474354E-04
-3.450000E+00 -4.350000E+00  7.583926E-04
-3.450000E+00 -4.300000E+00  8.824028E-04
-3.450000E+00 -4.250000E+00  1.019908E-03
-3.450000E+00 -4.200000E+00  1.171195E-03
-3.450000E+00 -4.150000E+00  1.336374E-03
-3.450000E+00 -4.100000E+00  1.515378E-03
-3.450000E+00 -4.050000E+00  1.707953E-03
-3.450000E+00 -4.000000E+00  1.913664E-03
-3.450000E+00 -3.950000E+00  2.131901E-03
-3.450000E+00 -3.900000E+00  2.361898E-03
-3.450000E+00 -3.850000E+00  2.602749E-03
-3.450000E+00 -3.800000E+00  2.853428E-03
-3.450000E+00 -3.750000E+00  3.112823E-03
-3.450000E+00 -3.700000E+00  3.379752E-03
-3.450000E+00 -3.650000E+00  3.652998E-03
-3.450000E+00 -3.600000E+00  3.931331E-03
-3.450000E+00 -3.550000E+00  4.213529E-03
-3.450000E+00 -3.500000E+00  4.498407E-03
-3.450000E+00 -3.450000E+00  4.784825E-03
-3.450000E+00 -3.400000E+00  5.071709E-03
-3.450000E+00 -3.350000E+00  5.358063E-03
-3.450000E+00 -3.300000E+00  5.642969E-03
-3.450000E+00 -3.250000E+00  5.925600E-03
-3.450000E+00 -3.200000E+00  6.205218E-03
-3.450000E+00 -3.150000E+00  6.481170E-03
-3.450000E+00 -3.100000E+00  6.752893E-03
-3.450000E+00 -3.050000E+00  7.019905E-03
-3.450000E+00 -3.000000E+00  7.281799E-03
-3.450000E+00 -2.950000E+00  7.538242E-03
-3.450000E+00 -2.900000E+00  7.788963E-03
-3.450000E+00 -2.850000E+00  8.033752E-03
-3.450000E+00 -2.800000E+00  8.272452E-03
-3.450000E+00 -2.750000E+00  8.504951E-03
-3.450000E+00 -2.700000E+00  8.731180E-03
-3.450000E+00 -2.650000E+00  8.951108E-03
-3.450000E+00 -2.600000E+00  9.164734E-03
-3.450000E+00 -2.550000E+00  9.372087E-03
-3.450000E+00 -2.500000E+00  9.573220E-03
-3.450000E+00 -2.450000E+00  9.768211E-03
-3.450000E+00 -2.400000E+00  9.957153E-03
-3.450000E+00 -2.350000E+00  1.014016E-02
-3.450000E+00 -2.300000E+00  1.031736E-02
-3.450000E+00 -2.250000E+00  1.048889E-02
-3.450000E+00 -2.200000E+00  1.065490E-02
-3.450000E+00 -2.150000E+00  1.081555E-02
-3.450000E+00 -2.100000E+00  1.097100E-02
-3.450000E+00 -2.050000E+00  1.112143E-02
-3.450000E+00 -2.000000E+00  1.126700E-02
-3.450000E+00 -1.950000E+00  1.140788E-02
-3.450000E+00 -1.900000E+00  1.154424E-02
-3.450000E+00 -1.850000E+00  1.167625E-02
-3.450000E+00 -1.800000E+00  1.180405E-02
-3.450000E+00 -1.750000E+00  1.192780E-02
-3.450000E+00 -1.700000E+00  1.204764E-02
-3.450000E+00 -1.650000E+00  1.216370E-02
-3.450000E+00 -1.600000E+00  1.227607E-02
-3.450000E+00 -1.550000E+00  1.238488E-02
-3.450000E+00 -1.500000E+00  1.249020E-02
-3.450000E+00 -1.450000E+00  1.259210E-02
-3.450000E+00 -1.400000E+00  1.269064E-02
-3.450000E+00 -1.350000E+00  1.278586E-02
-3.450000E+00 -1.300000E+00  1.287778E-02
-3.450000E+00 -1.250000E+00  1.296642E-02
-3.450000E+00 -1.200000E+00  1.305176E-02
-3.450000E+00 -1.150000E+00  1.313377E-02
-3.450000E+00 -1.100000E+00  1.321242E-02
-3.450000E+00 -1.050000E+00  1.328763E-02
-3.450000E+00 -1.000000E+00  1.335932E-02
-3.450000E+00 -9.500000E-01  1.342737E-02
-3.450000E+00 -9.000000E-01  1.349166E-02
-3.450000E+00 -8.500000E-01  1.355200E-02
-3.450000E+00 -8.000000E-01  1.360818E-02
-3.450000E+00 -7.500000E-01  1.365997E-02
-3.450000E+00 -7.000000E-01  1.370705E-02
-3.450000E+00 -6.500000E-01  1.374906E-02
-3.450000E+00 -6.000000E-01  1.378558E-02
-3.450000E+00 -5.500000E-01  1.381609E-02
-3.450000E+00 -5.000000E-01  1.384001E-02
-3.450000E+00 -4.500000E-01  1.385664E-02
-3.450000E+00 -4.000000E-01  1.386519E-02
-3.450000E+00 -3.500000E-01  1.386477E-02
-3.450000E+00 -3.000000E-01  1.385440E-02
-3.450000E+00 -2.500000E-01  1.383301E-02
-3.450000E+00 -2.000000E-01  1.379950E-02
-3.450000E+00 -1.500000E-01  1.375278E-02
-3.450000E+00 -1.000000E-01  1.369185E-02
-3.450000E+00 -5.000000E-02  1.361592E-02
-3.450000E+00  0.000000E+00  1.352450E-02
-3.450000E+00  5.000000E-02  1.341764E-02
-3.450000E+00  1.000000E-01  1.329604E-02
-3.450000E+00  1.500000E-01  1.316123E-02
-3.450000E+00  2.000000E-01  1.301573E-02
-3.450000E+00  2.500000E-01  1.286316E-02
-3.450000E+00  3.000000E-01  1.270812E-02
-3.450000E+00  3.500000E-01  1.255616E-02
-3.450000E+00  4.000000E-01  1.241337E-02
-3.450000E+00  4.500000E-01  1.228596E-02
-3.450000E+00  5.000000E-01  1.217973E-02
-3.450000E+00  5.500000E-01  1.209942E-02
-3.450000E+00  6.000000E-01  1.204818E-02
-3.450000E+00  6.500000E-01  1.202723E-02
-3.450000E+00  7.000000E-01  1.203564E-02
-3.450000E+00  7.500000E-01  1.207046E-02
-3.450000E+00  8.000000E-01  1.212705E-02
-3.450000E+00  8.500000E-01  1.219963E-02
-3.450000E+00  9.000000E-01  1.228183E-02
-3.450000E+00  9.500000E-01  1.236729E-02
-3.450000E+00  1.000000E+00  1.245019E-02
-3.450000E+00  1.050000E+00  1.252554E-02
-3.450000E+00  1.100000E+00  1.258939E-02
-3.450000E+00  1.150000E+00  1.263891E-02
-3.450000E+00  1.200000E+00  1.267231E-02
-3.450000E+00  1.250000E+00  1.268868E-02
-3.450000E+00  1.300000E+00  1.268786E-02
-3.450000E+00  1.350000E+00  1.267022E-02
-3.450000E+00  1.400000E+00  1.263652E-02
-3.450000E+00  1.450000E+00  1.258774E-02
-3.450000E+00  1.500000E+00  1.252499E-02
-3.450000E+00  1.550000E+00  1.244939E-02
-3.450000E+00  1.600000E+00  1.236204E-02
-3.450000E+00  1.650000E+00  1.226396E-02
-3.450000E+00  1.700000E+00  1.215607E-02
-3.450000E+00  1.750000E+00  1.203918E-02
-3.450000E+00  1.800000E+00  1.191400E-02
-3.450000E+00  1.850000E+00  1.178112E-02
-3.450000E+00  1.900000E+00  1.164104E-02
-3.450000E+00  1.950000E+00  1.149418E-02
-3.450000E+00  2.000000E+00  1.134088E-02
-3.450000E+00  2.050000E+00  1.118141E-02
-3.450000E+00  2.100000E+00  1.101598E-02
-3.450000E+00  2.150000E+00  1.084475E-02
-3.450000E+00  2.200000E+00  1.066785E-02
-3.450000E+00  2.250000E+00  1.048538E-02
-3.450000E+00  2.300000E+00  1.029739E-02
-3.450000E+00  2.350000E+00  1.010393E-02
-3.450000E+00  2.400000E+00  9.905020E-03
-3.450000E+00  2.450000E+00  9.700690E-03
-3.450000E+00  2.500000E+00  9.490947E-03
-3.450000E+00  2.550000E+00  9.275804E-03
-3.450000E+00  2.600000E+00  9.055277E-03
-3.450000E+00  2.650000E+00  8.829390E-03
-3.450000E+00  2.700000E+00  8.598183E-03
-3.450000E+00  2.750000E+00  8.361715E-03
-3.450000E+00  2.800000E+00  8.120071E-03
-3.450000E+00  2.850000E+00  7.873365E-03
-3.450000E+00  2.900000E+00  7.621749E-03
-3.450000E+00  2.950000E+00  7.365417E-03
-3.450000E+00  3.000000E+00  7.104613E-03
-3.450000E+00  3.050000E+00  6.839634E-03
-3.450000E+00  3.100000E+00  6.570838E-03
-3.450000E+00  3.150000E+00  6.298647E-03
-3.450000E+00  3.200000E+00  6.023553E-03
-3.450000E+00  3.250000E+00  5.746122E-03
-3.450000E+00  3.300000E+00  5.466991E-03
-3.450000E+00  3.350000E+00  5.186873E-03
-3.450000E+00  3.400000E+00  4.906555E-03
-3.450000E+00  3.450000E+00  4.626892E-03
-3.450000E+00  3.500000E+00  4.348801E-03
-3.450000E+00  3.550000E+00  4.073255E-03
-3.450000E+00  3.600000E+00  3.801269E-03
-3.450000E+00  3.650000E+00  3.533888E-03
-3.450000E+00  3.700000E+00  3.272169E-03
-3.450000E+00  3.750000E+00  3.017165E-03
-3.450000E+00  3.800000E+00  2.769903E-03
-3.450000E+00  3.850000E+00  2.531368E-03
-3.450000E+00  3.900000E+00  2.302475E-03
-3.450000E+00  3.950000E+00  2.084057E-03
-3.450000E+00  4.000000E+00  1.876838E-03
-3.450000E+00  4.050000E+00  1.681425E-03
-3.450000E+00  4.100000E+00  1.498288E-03
-3.450000E+00  4.150000E+00  1.327751E-03
-3.450000E+00  4.200000E+00  1.169991E-03
-3.450000E+00  4.250000E+00  1.025032E-03
-3.450000E+00  4.300000E+00  8.927493E-04
-3.450000E+00  4.350000E+00  7.728800E-04
-3.450000E+00  4.400000E+00  6.650315E-04
-3.450000E+00  4.450000E+00  5.686977E-04
-3.450000E+00  4.500000E+00  4.832766E-04
-3.450000E+00  4.550000E+00  4.080893E-04
-3.450000E+00  4.600000E+00  3.424003E-04
-3.450000E+00  4.650000E+00  2.854374E-04
-3.450000E+00  4.700000E+00  2.364108E-04
-3.450000E+00  4.750000E+00  1.945311E-04
-3.450000E+00  4.800000E+00  1.590249E-04
-3.450000E+00  4.850000E+00  1.291478E-04
-3.450000E+00  4.900000E+00  1.041958E-04
-3.450000E+00  4.950000E+00  8.351248E-05
-3.450000E+00  5.000000E+00  6.649523E-05
-3.450000E+00  5.050000E+00  5.259800E-05
-3.450000E+00  5.100000E+00  4.133244E-05
-3.450000E+00  5.150000E+00  3.226718E-05
-3.450000E+00  5.200000E+00  2.502564E-05
-3.450000E+00  5.250000E+00  1.928282E-05
-3.450000E+00  5.300000E+00  1.476128E-05
-3.450000E+00  5.350000E+00  1.122669E-05
-3.450000E+00  5.400000E+00  8.483169E-06
-3.450000E+00  5.450000E+00  6.368588E-06
-3.450000E+00  5.500000E+00  4.750077E-06
-3.450000E+00  5.550000E+00  3.519762E-06
-3.450000E+00  5.600000E+00  2.590877E-06
-3.450000E+00  5.650000E+00  1.894264E-06
-3.450000E+00  5.700000E+00  1.375286E-06
-3.450000E+00  5.750000E+00  9.911583E-07
-3.450000E+00  5.800000E+00  7.086573E-07
-3.450000E+00  5.850000E+00  5.022046E-07
-3.450000E+00  5.900000E+00  3.522694E-07
-3.450000E+00  5.950000E+00  2.440606E-07
-3.450000E+00  6.000000E+00  1.664686E-07
-3.450000E+00  6.050000E+00  1.112171E-07
-3.450000E+00  6.100000E+00  7.219365E-08
-3.450000E+00  6.150000E+00  4.492562E-08
-3.450000E+00  6.200000E+00  2.617741E-08
-3.450000E+00  6.250000E+00  1.364489E-08
-3.450000E+00  6.300000E+00  5.730066E-09
-3.450000E+00  6.350000E+00  1.382657E-09
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  8.920306E-10
-3.400000E+00 -6.300000E+00  3.713970E-09
-3.400000E+00 -6.250000E+00  8.910455E-09
-3.400000E+00 -6.200000E+00  1.726757E-08
-3.400000E+00 -6.150000E+00  3.000285E-08
-3.400000E+00 -6.100000E+00  4.890756E-08
-3.400000E+00 -6.050000E+00  7.655144E-08
-3.400000E+00 -6.000000E+00  1.165655E-07
-3.400000E+00 -5.950000E+00  1.740232E-07
-3.400000E+00 -5.900000E+00  2.559474E-07
-3.400000E+00 -5.850000E+00  3.719728E-07
-3.400000E+00 -5.800000E+00  5.352046E-07
-3.400000E+00 -5.750000E+00  7.633164E-07
-3.400000E+00 -5.700000E+00  1.079936E-06
-3.400000E+00 -5.650000E+00  1.516375E-06
-3.400000E+00 -5.600000E+00  2.113760E-06
-3.400000E+00 -5.550000E+00  2.925615E-06
-3.400000E+00 -5.500000E+00  4.020961E-06
-3.400000E+00 -5.450000E+00  5.487954E-06
-3.400000E+00 -5.400000E+00  7.438108E-06
-3.400000E+00 -5.350000E+00  1.001108E-05
-3.400000E+00 -5.300000E+00  1.338001E-05
-3.400000E+00 -5.250000E+00  1.775726E-05
-3.400000E+00 -5.200000E+00  2.340057E-05
-3.400000E+00 -5.150000E+00  3.061922E-05
-3.400000E+00 -5.100000E+00  3.978008E-05
-3.400000E+00 -5.050000E+00  5.131314E-05
-3.400000E+00 -5.000000E+00  6.571617E-05
-3.400000E+00 -4.950000E+00  8.355783E-05
-3.400000E+00 -4.900000E+00  1.054791E-04
-3.400000E+00 -4.850000E+00  1.321919E-04
-3.400000E+00 -4.800000E+00  1.644755E-04
-3.400000E+00 -4.750000E+00  2.031682E-04
-3.400000E+00 -4.700000E+00  2.491573E-04
-3.400000E+00 -4.650000E+00  3.033634E-04
-3.400000E+00 -4.600000E+00  3.667221E-04
-3.400000E+00 -4.550000E+00  4.401623E-04
-3.400000E+00 -4.500000E+00  5.245810E-04
-3.400000E+00 -4.450000E+00  6.208175E-04
-3.400000E+00 -4.400000E+00  7.296256E-04
-3.400000E+00 -4.350000E+00  8.516472E-04
-3.400000E+00 -4.300000E+00  9.873875E-04
-3.400000E+00 -4.250000E+00  1.137193E-03
-3.400000E+00 -4.200000E+00  1.301235E-03
-3.400000E+00 -4.150000E+00  1.479498E-03
-3.400000E+00 -4.100000E+00  1.671774E-03
-3.400000E+00 -4.050000E+00  1.877663E-03
-3.400000E+00 -4.000000E+00  2.096581E-03
-3.400000E+00 -3.950000E+00  2.327776E-03
-3.400000E+00 -3.900000E+00  2.570343E-03
-3.400000E+00 -3.850000E+00  2.823250E-03
-3.400000E+00 -3.800000E+00  3.085362E-03
-3.400000E+00 -3.750000E+00  3.355472E-03
-3.400000E+00 -3.700000E+00  3.632327E-03
-3.400000E+00 -3.650000E+00  3.914652E-03
-3.400000E+00 -3.600000E+00  4.201185E-03
-3.400000E+00 -3.550000E+00  4.490688E-03
-3.400000E+00 -3.500000E+00  4.781976E-03
-3.400000E+00 -3.450000E+00  5.073927E-03
-3.400000E+00 -3.400000E+00  5.365498E-03
-3.400000E+00 -3.350000E+00  5.655730E-03
-3.400000E+00 -3.300000E+00  5.943756E-03
-3.400000E+00 -3.250000E+00  6.228802E-03
-3.400000E+00 -3.200000E+00  6.510185E-03
-3.400000E+00 -3.150000E+00  6.787314E-03
-3.400000E+00 -3.100000E+00  7.059682E-03
-3.400000E+00 -3.050000E+00  7.326865E-03
-3.400000E+00 -3.000000E+00  7.588511E-03
-3.400000E+00 -2.950000E+00  7.844336E-03
-3.400000E+00 -2.900000E+00  8.094119E-03
-3.400000E+00 -2.850000E+00  8.337690E-03
-3.400000E+00 -2.800000E+00  8.574933E-03
-3.400000E+00 -2.750000E+00  8.805770E-03
-3.400000E+00 -2.700000E+00  9.030163E-03
-3.400000E+00 -2.650000E+00  9.248107E-03
-3.400000E+00 -2.600000E+00  9.459627E-03
-3.400000E+00 -2.550000E+00  9.664774E-03
-3.400000E+00 -2.500000E+00  9.863620E-03
-3.400000E+00 -2.450000E+00  1.005626E-02
-3.400000E+00 -2.400000E+00  1.024280E-02
-3.400000E+00 -2.350000E+00  1.042338E-02
-3.400000E+00 -2.300000E+00  1.059813E-02
-3.400000E+00 -2.250000E+00  1.076721E-02
-3.400000E+00 -2.200000E+00  1.093079E-02
-3.400000E+00 -2.150000E+00  1.108902E-02
-3.400000E+00 -2.100000E+00  1.124210E-02
-3.400000E+00 -2.050000E+00  1.139020E-02
-3.400000E+00 -2.000000E+00  1.153351E-02
-3.400000E+00 -1.950000E+00  1.167220E-02
-3.400000E+00 -1.900000E+00  1.180645E-02
-3.400000E+00 -1.850000E+00  1.193643E-02
-3.400000E+00 -1.800000E+00  1.206231E-02
-3.400000E+00 -1.750000E+00  1.218423E-02
-3.400000E+00 -1.700000E+00  1.230233E-02
-3.400000E+00 -1.650000E+00  1.241674E-02
-3.400000E+00 -1.600000E+00  1.252757E-02
-3.400000E+00 -1.550000E+00  1.263492E-02
-3.400000E+00 -1.500000E+00  1.273886E-02
-3.400000E+00 -1.450000E+00  1.283945E-02
-3.400000E+00 -1.400000E+00  1.293676E-02
-3.400000E+00 -1.350000E+00  1.303079E-02
-3.400000E+00 -1.300000E+00  1.312157E-02
-3.400000E+00 -1.250000E+00  1.320908E-02
-3.400000E+00 -1.200000E+00  1.329332E-02
-3.400000E+00 -1.150000E+00  1.337422E-02
-3.400000E+00 -1.100000E+00  1.345174E-02
-3.400000E+00 -1.050000E+00  1.352578E-02
-3.400000E+00 -1.000000E+00  1.359624E-02
-3.400000E+00 -9.500000E-01  1.366298E-02
-3.400000E+00 -9.000000E-01  1.372584E-02
-3.400000E+00 -8.500000E-01  1.378460E-02
-3.400000E+00 -8.000000E-01  1.383904E-02
-3.400000E+00 -7.500000E-01  1.388883E-02
-3.400000E+00 -7.000000E-01  1.393363E-02
-3.400000E+00 -6.500000E-01  1.397300E-02
-3.400000E+00 -6.000000E-01  1.400642E-02
-3.400000E+00 -5.500000E-01  1.403327E-02
-3.400000E+00 -5.000000E-01  1.405282E-02
-3.400000E+00 -4.500000E-01  1.406422E-02
-3.400000E+00 -4.000000E-01  1.406647E-02
-3.400000E+00 -3.500000E-01  1.405844E-02
-3.400000E+00 -3.000000E-01  1.403884E-02
-3.400000E+00 -2.500000E-01  1.400628E-02
-3.400000E+00 -2.000000E-01  1.395929E-02
-3.400000E+00 -1.500000E-01  1.389636E-02
-3.400000E+00 -1.000000E-01  1.381606E-02
-3.400000E+00 -5.000000E-02  1.371717E-02
-3.400000E+00  0.000000E+00  1.359888E-02
-3.400000E+00  5.000000E-02  1.346096E-02
-3.400000E+00  1.000000E-01  1.330406E-02
-3.400000E+00  1.500000E-01  1.312993E-02
-3.400000E+00  2.000000E-01  1.294168E-02
-3.400000E+00  2.500000E-01  1.274391E-02
-3.400000E+00  3.000000E-01  1.254269E-02
-3.400000E+00  3.500000E-01  1.234547E-02
-3.400000E+00  4.000000E-01  1.216057E-02
-3.400000E+00  4.500000E-01  1.199664E-02
-3.400000E+00  5.000000E-01  1.186181E-02
-3.400000E+00  5.500000E-01  1.176280E-02
-3.400000E+00  6.000000E-01  1.170416E-02
-3.400000E+00  6.500000E-01  1.168767E-02
-3.400000E+00  7.000000E-01  1.171208E-02
-3.400000E+00  7.500000E-01  1.177327E-02
-3.400000E+00  8.000000E-01  1.186477E-02
-3.400000E+00  8.500000E-01  1.197850E-02
-3.400000E+00  9.000000E-01  1.210568E-02
-3.400000E+00  9.500000E-01  1.223765E-02
-3.400000E+00  1.000000E+00  1.236654E-02
-3.400000E+00  1.050000E+00  1.248579E-02
-3.400000E+00  1.100000E+00  1.259032E-02
-3.400000E+00  1.150000E+00  1.267662E-02
-3.400000E+00  1.200000E+00  1.274257E-02
-3.400000E+00  1.250000E+00  1.278729E-02
-3.400000E+00  1.300000E+00  1.281079E-02
-3.400000E+00  1.350000E+00  1.281382E-02
-3.400000E+00  1.400000E+00  1.279753E-02
-3.400000E+00  1.450000E+00  1.276335E-02
-3.400000E+00  1.500000E+00  1.271281E-02
-3.400000E+00  1.550000E+00  1.264743E-02
-3.400000E+00  1.600000E+00  1.256868E-02
-3.400000E+00  1.650000E+00  1.247787E-02
-3.400000E+00  1.700000E+00  1.237619E-02
-3.400000E+00  1.750000E+00  1.226467E-02
-3.400000E+00  1.800000E+00  1.214420E-02
-3.400000E+00  1.850000E+00  1.201553E-02
-3.400000E+00  1.900000E+00  1.187928E-02
-3.400000E+00  1.950000E+00  1.173597E-02
-3.400000E+00  2.000000E+00  1.158600E-02
-3.400000E+00  2.050000E+00  1.142971E-02
-3.400000E+00  2.100000E+00  1.126737E-02
-3.400000E+00  2.150000E+00  1.109916E-02
-3.400000E+00  2.200000E+00  1.092526E-02
-3.400000E+00  2.250000E+00  1.074576E-02
-3.400000E+00  2.300000E+00  1.056075E-02
-3.400000E+00  2.350000E+00  1.037028E-02
-3.400000E+00  2.400000E+00  1.017438E-02
-3.400000E+00  2.450000E+00  9.973073E-03
-3.400000E+00  2.500000E+00  9.766359E-03
-3.400000E+00  2.550000E+00  9.554242E-03
-3.400000E+00  2.600000E+00  9.336722E-03
-3.400000E+00  2.650000E+00  9.113804E-03
-3.400000E+00  2.700000E+00  8.885505E-03
-3.400000E+00  2.750000E+00  8.651853E-03
-3.400000E+00  2.800000E+00  8.412899E-03
-3.400000E+00  2.850000E+00  8.168718E-03
-3.400000E+00  2.900000E+00  7.919417E-03
-3.400000E+00  2.950000E+00  7.665142E-03
-3.400000E+00  3.000000E+00  7.406082E-03
-3.400000E+00  3.050000E+00  7.142477E-03
-3.400000E+00  3.100000E+00  6.874624E-03
-3.400000E+00  3.150000E+00  6.602881E-03
-3.400000E+00  3.200000E+00  6.327674E-03
-3.400000E+00  3.250000E+00  6.049503E-03
-3.400000E+00  3.300000E+00  5.768939E-03
-3.400000E+00  3.350000E+00  5.486636E-03
-3.400000E+00  3.400000E+00  5.203321E-03
-3.400000E+00  3.450000E+00  4.919801E-03
-3.400000E+00  3.500000E+00  4.636951E-03
-3.400000E+00  3.550000E+00  4.355717E-03
-3.400000E+00  3.600000E+00  4.077096E-03
-3.400000E+00  3.650000E+00  3.802135E-03
-3.400000E+00  3.700000E+00  3.531907E-03
-3.400000E+00  3.750000E+00  3.267502E-03
-3.400000E+00  3.800000E+00  3.010001E-03
-3.400000E+00  3.850000E+00  2.760462E-03
-3.400000E+00  3.900000E+00  2.519892E-03
-3.400000E+00  3.950000E+00  2.289231E-03
-3.400000E+00  4.000000E+00  2.069325E-03
-3.400000E+00  4.050000E+00  1.860912E-03
-3.400000E+00  4.100000E+00  1.664601E-03
-3.400000E+00  4.150000E+00  1.480862E-03
-3.400000E+00  4.200000E+00  1.310011E-03
-3.400000E+00  4.250000E+00  1.152209E-03
-3.400000E+00  4.300000E+00  1.007459E-03
-3.400000E+00  4.350000E+00  8.756134E-04
-3.400000E+00  4.400000E+00  7.563779E-04
-3.400000E+00  4.450000E+00  6.493282E-04
-3.400000E+00  4.500000E+00  5.539249E-04
-3.400000E+00  4.550000E+00  4.695321E-04
-3.400000E+00  4.600000E+00  3.954382E-04
-3.400000E+00  4.650000E+00  3.308766E-04
-3.400000E+00  4.700000E+00  2.750472E-04
-3.400000E+00  4.750000E+00  2.271357E-04
-3.400000E+00  4.800000E+00  1.863320E-04
-3.400000E+00  4.850000E+00  1.518462E-04
-3.400000E+00  4.900000E+00  1.229216E-04
-3.400000E+00  4.950000E+00  9.884536E-05
-3.400000E+00  5.000000E+00  7.895642E-05
-3.400000E+00  5.050000E+00  6.265022E-05
-3.400000E+00  5.100000E+00  4.938157E-05
-3.400000E+00  5.150000E+00  3.866509E-05
-3.400000E+00  5.200000E+00  3.007397E-05
-3.400000E+00  5.250000E+00  2.323737E-05
-3.400000E+00  5.300000E+00  1.783670E-05
-3.400000E+00  5.350000E+00  1.360125E-05
-3.400000E+00  5.400000E+00  1.030348E-05
-3.400000E+00  5.450000E+00  7.754071E-06
-3.400000E+00  5.500000E+00  5.797070E-06
-3.400000E+00  5.550000E+00  4.305286E-06
-3.400000E+00  5.600000E+00  3.175953E-06
-3.400000E+00  5.650000E+00  2.326816E-06
-3.400000E+00  5.700000E+00  1.692631E-06
-3.400000E+00  5.750000E+00  1.222108E-06
-3.400000E+00  5.800000E+00  8.752809E-07
-3.400000E+00  5.850000E+00  6.212688E-07
-3.400000E+00  5.900000E+00  4.364162E-07
-3.400000E+00  5.950000E+00  3.027521E-07
-3.400000E+00  6.000000E+00  2.067373E-07
-3.400000E+00  6.050000E+00  1.382571E-07
-3.400000E+00  6.100000E+00  8.982052E-08
-3.400000E+00  6.150000E+00  5.593259E-08
-3.400000E+00  6.200000E+00  3.260832E-08
-3.400000E+00  6.250000E+00  1.700370E-08
-3.400000E+00  6.300000E+00  7.142515E-09
-3.400000E+00  6.350000E+00  1.723752E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.088318E-09
-3.350000E+00 -6.300000E+00  4.530426E-09
-3.350000E+00 -6.250000E+00  1.086604E-08
-3.350000E+00 -6.200000E+00  2.104828E-08
-3.350000E+00 -6.150000E+00  3.655117E-08
-3.350000E+00 -6.100000E+00  5.953950E-08
-3.350000E+00 -6.050000E+00  9.311278E-08
-3.350000E+00 -6.000000E+00  1.416412E-07
-3.350000E+00 -5.950000E+00  2.112173E-07
-3.350000E+00 -5.900000E+00  3.102544E-07
-3.350000E+00 -5.850000E+00  4.502660E-07
-3.350000E+00 -5.800000E+00  6.468724E-07
-3.350000E+00 -5.750000E+00  9.210809E-07
-3.350000E+00 -5.700000E+00  1.300897E-06
-3.350000E+00 -5.650000E+00  1.823322E-06
-3.350000E+00 -5.600000E+00  2.536803E-06
-3.350000E+00 -5.550000E+00  3.504188E-06
-3.350000E+00 -5.500000E+00  4.806236E-06
-3.350000E+00 -5.450000E+00  6.545724E-06
-3.350000E+00 -5.400000E+00  8.852161E-06
-3.350000E+00 -5.350000E+00  1.188709E-05
-3.350000E+00 -5.300000E+00  1.584989E-05
-3.350000E+00 -5.250000E+00  2.098406E-05
-3.350000E+00 -5.200000E+00  2.758363E-05
-3.350000E+00 -5.150000E+00  3.599964E-05
-3.350000E+00 -5.100000E+00  4.664619E-05
-3.350000E+00 -5.050000E+00  6.000577E-05
-3.350000E+00 -5.000000E+00  7.663334E-05
-3.350000E+00 -4.950000E+00  9.715862E-05
-3.350000E+00 -4.900000E+00  1.222860E-04
-3.350000E+00 -4.850000E+00  1.527919E-04
-3.350000E+00 -4.800000E+00  1.895178E-04
-3.350000E+00 -4.750000E+00  2.333613E-04
-3.350000E+00 -4.700000E+00  2.852609E-04
-3.350000E+00 -4.650000E+00  3.461791E-04
-3.350000E+00 -4.600000E+00  4.170800E-04
-3.350000E+00 -4.550000E+00  4.989048E-04
-3.350000E+00 -4.500000E+00  5.925446E-04
-3.350000E+00 -4.450000E+00  6.988118E-04
-3.350000E+00 -4.400000E+00  8.184119E-04
-3.350000E+00 -4.350000E+00  9.519164E-04
-3.350000E+00 -4.300000E+00  1.099739E-03
-3.350000E+00 -4.250000E+00  1.262116E-03
-3.350000E+00 -4.200000E+00  1.439092E-03
-3.350000E+00 -4.150000E+00  1.630512E-03
-3.350000E+00 -4.100000E+00  1.836021E-03
-3.350000E+00 -4.050000E+00  2.055070E-03
-3.350000E+00 -4.000000E+00  2.286925E-03
-3.350000E+00 -3.950000E+00  2.530694E-03
-3.350000E+00 -3.900000E+00  2.785341E-03
-3.350000E+00 -3.850000E+00  3.049717E-03
-3.350000E+00 -3.800000E+00  3.322592E-03
-3.350000E+00 -3.750000E+00  3.602678E-03
-3.350000E+00 -3.700000E+00  3.888662E-03
-3.350000E+00 -3.650000E+00  4.179235E-03
-3.350000E+00 -3.600000E+00  4.473114E-03
-3.350000E+00 -3.550000E+00  4.769061E-03
-3.350000E+00 -3.500000E+00  5.065906E-03
-3.350000E+00 -3.450000E+00  5.362558E-03
-3.350000E+00 -3.400000E+00  5.658012E-03
-3.350000E+00 -3.350000E+00  5.951359E-03
-3.350000E+00 -3.300000E+00  6.241786E-03
-3.350000E+00 -3.250000E+00  6.528578E-03
-3.350000E+00 -3.200000E+00  6.811112E-03
-3.350000E+00 -3.150000E+00  7.088857E-03
-3.350000E+00 -3.100000E+00  7.361366E-03
-3.350000E+00 -3.050000E+00  7.628267E-03
-3.350000E+00 -3.000000E+00  7.889262E-03
-3.350000E+00 -2.950000E+00  8.144115E-03
-3.350000E+00 -2.900000E+00  8.392647E-03
-3.350000E+00 -2.850000E+00  8.634729E-03
-3.350000E+00 -2.800000E+00  8.870277E-03
-3.350000E+00 -2.750000E+00  9.099245E-03
-3.350000E+00 -2.700000E+00  9.321621E-03
-3.350000E+00 -2.650000E+00  9.537425E-03
-3.350000E+00 -2.600000E+00  9.746701E-03
-3.350000E+00 -2.550000E+00  9.949518E-03
-3.350000E+00 -2.500000E+00  1.014597E-02
-3.350000E+00 -2.450000E+00  1.033616E-02
-3.350000E+00 -2.400000E+00  1.052022E-02
-3.350000E+00 -2.350000E+00  1.069829E-02
-3.350000E+00 -2.300000E+00  1.087052E-02
-3.350000E+00 -2.250000E+00  1.103709E-02
-3.350000E+00 -2.200000E+00  1.119818E-02
-3.350000E+00 -2.150000E+00  1.135397E-02
-3.350000E+00 -2.100000E+00  1.150465E-02
-3.350000E+00 -2.050000E+00  1.165042E-02
-3.350000E+00 -2.000000E+00  1.179146E-02
-3.350000E+00 -1.950000E+00  1.192799E-02
-3.350000E+00 -1.900000E+00  1.206017E-02
-3.350000E+00 -1.850000E+00  1.218819E-02
-3.350000E+00 -1.800000E+00  1.231221E-02
-3.350000E+00 -1.750000E+00  1.243240E-02
-3.350000E+00 -1.700000E+00  1.254888E-02
-3.350000E+00 -1.650000E+00  1.266178E-02
-3.350000E+00 -1.600000E+00  1.277121E-02
-3.350000E+00 -1.550000E+00  1.287726E-02
-3.350000E+00 -1.500000E+00  1.297999E-02
-3.350000E+00 -1.450000E+00  1.307946E-02
-3.350000E+00 -1.400000E+00  1.317570E-02
-3.350000E+00 -1.350000E+00  1.326873E-02
-3.350000E+00 -1.300000E+00  1.335854E-02
-3.350000E+00 -1.250000E+00  1.344512E-02
-3.350000E+00 -1.200000E+00  1.352842E-02
-3.350000E+00 -1.150000E+00  1.360838E-02
-3.350000E+00 -1.100000E+00  1.368493E-02
-3.350000E+00 -1.050000E+00  1.375795E-02
-3.350000E+00 -1.000000E+00  1.382732E-02
-3.350000E+00 -9.500000E-01  1.389287E-02
-3.350000E+00 -9.000000E-01  1.395440E-02
-3.350000E+00 -8.500000E-01  1.401169E-02
-3.350000E+00 -8.000000E-01  1.406443E-02
-3.350000E+00 -7.500000E-01  1.411227E-02
-3.350000E+00 -7.000000E-01  1.415479E-02
-3.350000E+00 -6.500000E-01  1.419147E-02
-3.350000E+00 -6.000000E-01  1.422170E-02
-3.350000E+00 -5.500000E-01  1.424473E-02
-3.350000E+00 -5.000000E-01  1.425966E-02
-3.350000E+00 -4.500000E-01  1.426546E-02
-3.350000E+00 -4.000000E-01  1.426087E-02
-3.350000E+00 -3.500000E-01  1.424448E-02
-3.350000E+00 -3.000000E-01  1.421465E-02
-3.350000E+00 -2.500000E-01  1.416958E-02
-3.350000E+00 -2.000000E-01  1.410730E-02
-3.350000E+00 -1.500000E-01  1.402577E-02
-3.350000E+00 -1.000000E-01  1.392301E-02
-3.350000E+00 -5.000000E-02  1.379723E-02
-3.350000E+00  0.000000E+00  1.364706E-02
-3.350000E+00  5.000000E-02  1.347191E-02
-3.350000E+00  1.000000E-01  1.327222E-02
-3.350000E+00  1.500000E-01  1.304991E-02
-3.350000E+00  2.000000E-01  1.280870E-02
-3.350000E+00  2.500000E-01  1.255435E-02
-3.350000E+00  3.000000E-01  1.229477E-02
-3.350000E+00  3.500000E-01  1.203981E-02
-3.350000E+00  4.000000E-01  1.180078E-02
-3.350000E+00  4.500000E-01  1.158953E-02
-3.350000E+00  5.000000E-01  1.141737E-02
-3.350000E+00  5.500000E-01  1.129378E-02
-3.350000E+00  6.000000E-01  1.122522E-02
-3.350000E+00  6.500000E-01  1.121426E-02
-3.350000E+00  7.000000E-01  1.125922E-02
-3.350000E+00  7.500000E-01  1.135439E-02
-3.350000E+00  8.000000E-01  1.149076E-02
-3.350000E+00  8.500000E-01  1.165717E-02
-3.350000E+00  9.000000E-01  1.184156E-02
-3.350000E+00  9.500000E-01  1.203222E-02
-3.350000E+00  1.000000E+00  1.221868E-02
-3.350000E+00  1.050000E+00  1.239235E-02
-3.350000E+00  1.100000E+00  1.254682E-02
-3.350000E+00  1.150000E+00  1.267779E-02
-3.350000E+00  1.200000E+00  1.278288E-02
-3.350000E+00  1.250000E+00  1.286129E-02
-3.350000E+00  1.300000E+00  1.291340E-02
-3.350000E+00  1.350000E+00  1.294046E-02
-3.350000E+00  1.400000E+00  1.294419E-02
-3.350000E+00  1.450000E+00  1.292660E-02
-3.350000E+00  1.500000E+00  1.288979E-02
-3.350000E+00  1.550000E+00  1.283578E-02
-3.350000E+00  1.600000E+00  1.276647E-02
-3.350000E+00  1.650000E+00  1.268355E-02
-3.350000E+00  1.700000E+00  1.258854E-02
-3.350000E+00  1.750000E+00  1.248272E-02
-3.350000E+00  1.800000E+00  1.236721E-02
-3.350000E+00  1.850000E+00  1.224291E-02
-3.350000E+00  1.900000E+00  1.211060E-02
-3.350000E+00  1.950000E+00  1.197089E-02
-3.350000E+00  2.000000E+00  1.182429E-02
-3.350000E+00  2.050000E+00  1.167120E-02
-3.350000E+00  2.100000E+00  1.151194E-02
-3.350000E+00  2.150000E+00  1.134676E-02
-3.350000E+00  2.200000E+00  1.117583E-02
-3.350000E+00  2.250000E+00  1.099929E-02
-3.350000E+00  2.300000E+00  1.081725E-02
-3.350000E+00  2.350000E+00  1.062976E-02
-3.350000E+00  2.400000E+00  1.043686E-02
-3.350000E+00  2.450000E+00  1.023858E-02
-3.350000E+00  2.500000E+00  1.003492E-02
-3.350000E+00  2.550000E+00  9.825862E-03
-3.350000E+00  2.600000E+00  9.611407E-03
-3.350000E+00  2.650000E+00  9.391541E-03
-3.350000E+00  2.700000E+00  9.166259E-03
-3.350000E+00  2.750000E+00  8.935565E-03
-3.350000E+00  2.800000E+00  8.699479E-03
-3.350000E+00  2.850000E+00  8.458042E-03
-3.350000E+00  2.900000E+00  8.211320E-03
-3.350000E+00  2.950000E+00  7.959415E-03
-3.350000E+00  3.000000E+00  7.702465E-03
-3.350000E+00  3.050000E+00  7.440656E-03
-3.350000E+00  3.100000E+00  7.174226E-03
-3.350000E+00  3.150000E+00  6.903472E-03
-3.350000E+00  3.200000E+00  6.628753E-03
-3.350000E+00  3.250000E+00  6.350503E-03
-3.350000E+00  3.300000E+00  6.069228E-03
-3.350000E+00  3.350000E+00  5.785513E-03
-3.350000E+00  3.400000E+00  5.500024E-03
-3.350000E+00  3.450000E+00  5.213510E-03
-3.350000E+00  3.500000E+00  4.926796E-03
-3.350000E+00  3.550000E+00  4.640786E-03
-3.350000E+00  3.600000E+00  4.356450E-03
-3.350000E+00  3.650000E+00  4.074818E-03
-3.350000E+00  3.700000E+00  3.796966E-03
-3.350000E+00  3.750000E+00  3.524002E-03
-3.350000E+00  3.800000E+00  3.257047E-03
-3.350000E+00  3.850000E+00  2.997212E-03
-3.350000E+00  3.900000E+00  2.745585E-03
-3.350000E+00  3.950000E+00  2.503197E-03
-3.350000E+00  4.000000E+00  2.271007E-03
-3.350000E+00  4.050000E+00  2.049877E-03
-3.350000E+00  4.100000E+00  1.840554E-03
-3.350000E+00  4.150000E+00  1.643647E-03
-3.350000E+00  4.200000E+00  1.459619E-03
-3.350000E+00  4.250000E+00  1.288774E-03
-3.350000E+00  4.300000E+00  1.131254E-03
-3.350000E+00  4.350000E+00  9.870376E-04
-3.350000E+00  4.400000E+00  8.559447E-04
-3.350000E+00  4.450000E+00  7.376487E-04
-3.350000E+00  4.500000E+00  6.316891E-04
-3.350000E+00  4.550000E+00  5.374896E-04
-3.350000E+00  4.600000E+00  4.543778E-04
-3.350000E+00  4.650000E+00  3.816073E-04
-3.350000E+00  4.700000E+00  3.183798E-04
-3.350000E+00  4.750000E+00  2.638665E-04
-3.350000E+00  4.800000E+00  2.172290E-04
-3.350000E+00  4.850000E+00  1.776376E-04
-3.350000E+00  4.900000E+00  1.442869E-04
-3.350000E+00  4.950000E+00  1.164098E-04
-3.350000E+00  5.000000E+00  9.328678E-05
-3.350000E+00  5.050000E+00  7.425391E-05
-3.350000E+00  5.100000E+00  5.870696E-05
-3.350000E+00  5.150000E+00  4.610363E-05
-3.350000E+00  5.200000E+00  3.596347E-05
-3.350000E+00  5.250000E+00  2.786605E-05
-3.350000E+00  5.300000E+00  2.144781E-05
-3.350000E+00  5.350000E+00  1.639796E-05
-3.350000E+00  5.400000E+00  1.245373E-05
-3.350000E+00  5.450000E+00  9.395293E-06
-3.350000E+00  5.500000E+00  7.040681E-06
-3.350000E+00  5.550000E+00  5.240740E-06
-3.350000E+00  5.600000E+00  3.874419E-06
-3.350000E+00  5.650000E+00  2.844407E-06
-3.350000E+00  5.700000E+00  2.073204E-06
-3.350000E+00  5.750000E+00  1.499649E-06
-3.350000E+00  5.800000E+00  1.075905E-06
-3.350000E+00  5.850000E+00  7.648849E-07
-3.350000E+00  5.900000E+00  5.380804E-07
-3.350000E+00  5.950000E+00  3.737660E-07
-3.350000E+00  6.000000E+00  2.555240E-07
-3.350000E+00  6.050000E+00  1.710538E-07
-3.350000E+00  6.100000E+00  1.112207E-07
-3.350000E+00  6.150000E+00  6.930642E-08
-3.350000E+00  6.200000E+00  4.042702E-08
-3.350000E+00  6.250000E+00  2.108930E-08
-3.350000E+00  6.300000E+00  8.861158E-09
-3.350000E+00  6.350000E+00  2.138871E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.322215E-09
-3.300000E+00 -6.300000E+00  5.503114E-09
-3.300000E+00 -6.250000E+00  1.319502E-08
-3.300000E+00 -6.200000E+00  2.554859E-08
-3.300000E+00 -6.150000E+00  4.434073E-08
-3.300000E+00 -6.100000E+00  7.217636E-08
-3.300000E+00 -6.050000E+00  1.127778E-07
-3.300000E+00 -6.000000E+00  1.713821E-07
-3.300000E+00 -5.950000E+00  2.552739E-07
-3.300000E+00 -5.900000E+00  3.744879E-07
-3.300000E+00 -5.850000E+00  5.427227E-07
-3.300000E+00 -5.800000E+00  7.785136E-07
-3.300000E+00 -5.750000E+00  1.106720E-06
-3.300000E+00 -5.700000E+00  1.560385E-06
-3.300000E+00 -5.650000E+00  2.183037E-06
-3.300000E+00 -5.600000E+00  3.031487E-06
-3.300000E+00 -5.550000E+00  4.179185E-06
-3.300000E+00 -5.500000E+00  5.720183E-06
-3.300000E+00 -5.450000E+00  7.773734E-06
-3.300000E+00 -5.400000E+00  1.048952E-05
-3.300000E+00 -5.350000E+00  1.405345E-05
-3.300000E+00 -5.300000E+00  1.869404E-05
-3.300000E+00 -5.250000E+00  2.468897E-05
-3.300000E+00 -5.200000E+00  3.237196E-05
-3.300000E+00 -5.150000E+00  4.213926E-05
-3.300000E+00 -5.100000E+00  5.445570E-05
-3.300000E+00 -5.050000E+00  6.985955E-05
-3.300000E+00 -5.000000E+00  8.896584E-05
-3.300000E+00 -4.950000E+00  1.124675E-04
-3.300000E+00 -4.900000E+00  1.411337E-04
-3.300000E+00 -4.850000E+00  1.758048E-04
-3.300000E+00 -4.800000E+00  2.173837E-04
-3.300000E+00 -4.750000E+00  2.668227E-04
-3.300000E+00 -4.700000E+00  3.251069E-04
-3.300000E+00 -4.650000E+00  3.932322E-04
-3.300000E+00 -4.600000E+00  4.721816E-04
-3.300000E+00 -4.550000E+00  5.628966E-04
-3.300000E+00 -4.500000E+00  6.662482E-04
-3.300000E+00 -4.450000E+00  7.830072E-04
-3.300000E+00 -4.400000E+00  9.138147E-04
-3.300000E+00 -4.350000E+00  1.059156E-03
-3.300000E+00 -4.300000E+00  1.219339E-03
-3.300000E+00 -4.250000E+00  1.394476E-03
-3.300000E+00 -4.200000E+00  1.584473E-03
-3.300000E+00 -4.150000E+00  1.789028E-03
-3.300000E+00 -4.100000E+00  2.007634E-03
-3.300000E+00 -4.050000E+00  2.239591E-03
-3.300000E+00 -4.000000E+00  2.484020E-03
-3.300000E+00 -3.950000E+00  2.739892E-03
-3.300000E+00 -3.900000E+00  3.006051E-03
-3.300000E+00 -3.850000E+00  3.281245E-03
-3.300000E+00 -3.800000E+00  3.564158E-03
-3.300000E+00 -3.750000E+00  3.853441E-03
-3.300000E+00 -3.700000E+00  4.147738E-03
-3.300000E+00 -3.650000E+00  4.445718E-03
-3.300000E+00 -3.600000E+00  4.746094E-03
-3.300000E+00 -3.550000E+00  5.047643E-03
-3.300000E+00 -3.500000E+00  5.349223E-03
-3.300000E+00 -3.450000E+00  5.649782E-03
-3.300000E+00 -3.400000E+00  5.948365E-03
-3.300000E+00 -3.350000E+00  6.244119E-03
-3.300000E+00 -3.300000E+00  6.536290E-03
-3.300000E+00 -3.250000E+00  6.824225E-03
-3.300000E+00 -3.200000E+00  7.107361E-03
-3.300000E+00 -3.150000E+00  7.385228E-03
-3.300000E+00 -3.100000E+00  7.657434E-03
-3.300000E+00 -3.050000E+00  7.923662E-03
-3.300000E+00 -3.000000E+00  8.183661E-03
-3.300000E+00 -2.950000E+00  8.437239E-03
-3.300000E+00 -2.900000E+00  8.684257E-03
-3.300000E+00 -2.850000E+00  8.924619E-03
-3.300000E+00 -2.800000E+00  9.158271E-03
-3.300000E+00 -2.750000E+00  9.385194E-03
-3.300000E+00 -2.700000E+00  9.605398E-03
-3.300000E+00 -2.650000E+00  9.818921E-03
-3.300000E+00 -2.600000E+00  1.002583E-02
-3.300000E+00 -2.550000E+00  1.022620E-02
-3.300000E+00 -2.500000E+00  1.042014E-02
-3.300000E+00 -2.450000E+00  1.060778E-02
-3.300000E+00 -2.400000E+00  1.078926E-02
-3.300000E+00 -2.350000E+00  1.096473E-02
-3.300000E+00 -2.300000E+00  1.113437E-02
-3.300000E+00 -2.250000E+00  1.129836E-02
-3.300000E+00 -2.200000E+00  1.145689E-02
-3.300000E+00 -2.150000E+00  1.161018E-02
-3.300000E+00 -2.100000E+00  1.175842E-02
-3.300000E+00 -2.050000E+00  1.190183E-02
-3.300000E+00 -2.000000E+00  1.204062E-02
-3.300000E+00 -1.950000E+00  1.217499E-02
-3.300000E+00 -1.900000E+00  1.230515E-02
-3.300000E+00 -1.850000E+00  1.243127E-02
-3.300000E+00 -1.800000E+00  1.255353E-02
-3.300000E+00 -1.750000E+00  1.267209E-02
-3.300000E+00 -1.700000E+00  1.278708E-02
-3.300000E+00 -1.650000E+00  1.289863E-02
-3.300000E+00 -1.600000E+00  1.300683E-02
-3.300000E+00 -1.550000E+00  1.311177E-02
-3.300000E+00 -1.500000E+00  1.321349E-02
-3.300000E+00 -1.450000E+00  1.331204E-02
-3.300000E+00 -1.400000E+00  1.340744E-02
-3.300000E+00 -1.350000E+00  1.349968E-02
-3.300000E+00 -1.300000E+00  1.358874E-02
-3.300000E+00 -1.250000E+00  1.367459E-02
-3.300000E+00 -1.200000E+00  1.375716E-02
-3.300000E+00 -1.150000E+00  1.383638E-02
-3.300000E+00 -1.100000E+00  1.391214E-02
-3.300000E+00 -1.050000E+00  1.398431E-02
-3.300000E+00 -1.000000E+00  1.405275E-02
-3.300000E+00 -9.500000E-01  1.411725E-02
-3.300000E+00 -9.000000E-01  1.417760E-02
-3.300000E+00 -8.500000E-01  1.423351E-02
-3.300000E+00 -8.000000E-01  1.428465E-02
-3.300000E+00 -7.500000E-01  1.433060E-02
-3.300000E+00 -7.000000E-01  1.437088E-02
-3.300000E+00 -6.500000E-01  1.440487E-02
-3.300000E+00 -6.000000E-01  1.443185E-02
-3.300000E+00 -5.500000E-01  1.445094E-02
-3.300000E+00 -5.000000E-01  1.446105E-02
-3.300000E+00 -4.500000E-01  1.446092E-02
-3.300000E+00 -4.000000E-01  1.444904E-02
-3.300000E+00 -3.500000E-01  1.442362E-02
-3.300000E+00 -3.000000E-01  1.438262E-02
-3.300000E+00 -2.500000E-01  1.432373E-02
-3.300000E+00 -2.000000E-01  1.424439E-02
-3.300000E+00 -1.500000E-01  1.414191E-02
-3.300000E+00 -1.000000E-01  1.401355E-02
-3.300000E+00 -5.000000E-02  1.385675E-02
-3.300000E+00  0.000000E+00  1.366944E-02
-3.300000E+00  5.000000E-02  1.345040E-02
-3.300000E+00  1.000000E-01  1.319971E-02
-3.300000E+00  1.500000E-01  1.291932E-02
-3.300000E+00  2.000000E-01  1.261357E-02
-3.300000E+00  2.500000E-01  1.228956E-02
-3.300000E+00  3.000000E-01  1.195739E-02
-3.300000E+00  3.500000E-01  1.162997E-02
-3.300000E+00  4.000000E-01  1.132239E-02
-3.300000E+00  4.500000E-01  1.105077E-02
-3.300000E+00  5.000000E-01  1.083067E-02
-3.300000E+00  5.500000E-01  1.067528E-02
-3.300000E+00  6.000000E-01  1.059366E-02
-3.300000E+00  6.500000E-01  1.058952E-02
-3.300000E+00  7.000000E-01  1.066059E-02
-3.300000E+00  7.500000E-01  1.079897E-02
-3.300000E+00  8.000000E-01  1.099226E-02
-3.300000E+00  8.500000E-01  1.122516E-02
-3.300000E+00  9.000000E-01  1.148129E-02
-3.300000E+00  9.500000E-01  1.174496E-02
-3.300000E+00  1.000000E+00  1.200239E-02
-3.300000E+00  1.050000E+00  1.224253E-02
-3.300000E+00  1.100000E+00  1.245736E-02
-3.300000E+00  1.150000E+00  1.264175E-02
-3.300000E+00  1.200000E+00  1.279314E-02
-3.300000E+00  1.250000E+00  1.291099E-02
-3.300000E+00  1.300000E+00  1.299622E-02
-3.300000E+00  1.350000E+00  1.305079E-02
-3.300000E+00  1.400000E+00  1.307720E-02
-3.300000E+00  1.450000E+00  1.307822E-02
-3.300000E+00  1.500000E+00  1.305663E-02
-3.300000E+00  1.550000E+00  1.301508E-02
-3.300000E+00  1.600000E+00  1.295600E-02
-3.300000E+00  1.650000E+00  1.288156E-02
-3.300000E+00  1.700000E+00  1.279362E-02
-3.300000E+00  1.750000E+00  1.269380E-02
-3.300000E+00  1.800000E+00  1.258343E-02
-3.300000E+00  1.850000E+00  1.246363E-02
-3.300000E+00  1.900000E+00  1.233533E-02
-3.300000E+00  1.950000E+00  1.219928E-02
-3.300000E+00  2.000000E+00  1.205606E-02
-3.300000E+00  2.050000E+00  1.190617E-02
-3.300000E+00  2.100000E+00  1.174998E-02
-3.300000E+00  2.150000E+00  1.158778E-02
-3.300000E+00  2.200000E+00  1.141979E-02
-3.300000E+00  2.250000E+00  1.124618E-02
-3.300000E+00  2.300000E+00  1.106707E-02
-3.300000E+00  2.350000E+00  1.088253E-02
-3.300000E+00  2.400000E+00  1.069261E-02
-3.300000E+00  2.450000E+00  1.049734E-02
-3.300000E+00  2.500000E+00  1.029672E-02
-3.300000E+00  2.550000E+00  1.009073E-02
-3.300000E+00  2.600000E+00  9.879367E-03
-3.300000E+00  2.650000E+00  9.662597E-03
-3.300000E+00  2.700000E+00  9.440402E-03
-3.300000E+00  2.750000E+00  9.212763E-03
-3.300000E+00  2.800000E+00  8.979674E-03
-3.300000E+00  2.850000E+00  8.741145E-03
-3.300000E+00  2.900000E+00  8.497208E-03
-3.300000E+00  2.950000E+00  8.247923E-03
-3.300000E+00  3.000000E+00  7.993382E-03
-3.300000E+00  3.050000E+00  7.733721E-03
-3.300000E+00  3.100000E+00  7.469122E-03
-3.300000E+00  3.150000E+00  7.199822E-03
-3.300000E+00  3.200000E+00  6.926118E-03
-3.300000E+00  3.250000E+00  6.648377E-03
-3.300000E+00  3.300000E+00  6.367038E-03
-3.300000E+00  3.350000E+00  6.082617E-03
-3.300000E+00  3.400000E+00  5.795716E-03
-3.300000E+00  3.450000E+00  5.507016E-03
-3.300000E+00  3.500000E+00  5.217289E-03
-3.300000E+00  3.550000E+00  4.927384E-03
-3.300000E+00  3.600000E+00  4.638233E-03
-3.300000E+00  3.650000E+00  4.350837E-03
-3.300000E+00  3.700000E+00  4.066258E-03
-3.300000E+00  3.750000E+00  3.785607E-03
-3.300000E+00  3.800000E+00  3.510025E-03
-3.300000E+00  3.850000E+00  3.240666E-03
-3.300000E+00  3.900000E+00  2.978675E-03
-3.300000E+00  3.950000E+00  2.725165E-03
-3.300000E+00  4.000000E+00  2.481193E-03
-3.300000E+00  4.050000E+00  2.247736E-03
-3.300000E+00  4.100000E+00  2.025669E-03
-3.300000E+00  4.150000E+00  1.815740E-03
-3.300000E+00  4.200000E+00  1.618559E-03
-3.300000E+00  4.250000E+00  1.434576E-03
-3.300000E+00  4.300000E+00  1.264079E-03
-3.300000E+00  4.350000E+00  1.107183E-03
-3.300000E+00  4.400000E+00  9.638371E-04
-3.300000E+00  4.450000E+00  8.338260E-04
-3.300000E+00  4.500000E+00  7.167849E-04
-3.300000E+00  4.550000E+00  6.122131E-04
-3.300000E+00  4.600000E+00  5.194942E-04
-3.300000E+00  4.650000E+00  4.379169E-04
-3.300000E+00  4.700000E+00  3.666987E-04
-3.300000E+00  4.750000E+00  3.050082E-04
-3.300000E+00  4.800000E+00  2.519884E-04
-3.300000E+00  4.850000E+00  2.067773E-04
-3.300000E+00  4.900000E+00  1.685267E-04
-3.300000E+00  4.950000E+00  1.364181E-04
-3.300000E+00  5.000000E+00  1.096753E-04
-3.300000E+00  5.050000E+00  8.757473E-05
-3.300000E+00  5.100000E+00  6.945186E-05
-3.300000E+00  5.150000E+00  5.470509E-05
-3.300000E+00  5.200000E+00  4.279721E-05
-3.300000E+00  5.250000E+00  3.325471E-05
-3.300000E+00  5.300000E+00  2.566532E-05
-3.300000E+00  5.350000E+00  1.967440E-05
-3.300000E+00  5.400000E+00  1.498029E-05
-3.300000E+00  5.450000E+00  1.132924E-05
-3.300000E+00  5.500000E+00  8.510104E-06
-3.300000E+00  5.550000E+00  6.348934E-06
-3.300000E+00  5.600000E+00  4.703918E-06
-3.300000E+00  5.650000E+00  3.460547E-06
-3.300000E+00  5.700000E+00  2.527246E-06
-3.300000E+00  5.750000E+00  1.831460E-06
-3.300000E+00  5.800000E+00  1.316227E-06
-3.300000E+00  5.850000E+00  9.372277E-07
-3.300000E+00  5.900000E+00  6.602804E-07
-3.300000E+00  5.950000E+00  4.592508E-07
-3.300000E+00  6.000000E+00  3.143295E-07
-3.300000E+00  6.050000E+00  2.106310E-07
-3.300000E+00  6.100000E+00  1.370704E-07
-3.300000E+00  6.150000E+00  8.547387E-08
-3.300000E+00  6.200000E+00  4.988501E-08
-3.300000E+00  6.250000E+00  2.603389E-08
-3.300000E+00  6.300000E+00  1.094185E-08
-3.300000E+00  6.350000E+00  2.641540E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.599685E-09
-3.250000E+00 -6.300000E+00  6.656767E-09
-3.250000E+00 -6.250000E+00  1.595632E-08
-3.250000E+00 -6.200000E+00  3.088157E-08
-3.250000E+00 -6.150000E+00  5.356538E-08
-3.250000E+00 -6.100000E+00  8.712895E-08
-3.250000E+00 -6.050000E+00  1.360234E-07
-3.250000E+00 -6.000000E+00  2.064977E-07
-3.250000E+00 -5.950000E+00  3.072241E-07
-3.250000E+00 -5.900000E+00  4.501199E-07
-3.250000E+00 -5.850000E+00  6.514121E-07
-3.250000E+00 -5.800000E+00  9.329986E-07
-3.250000E+00 -5.750000E+00  1.324167E-06
-3.250000E+00 -5.700000E+00  1.863733E-06
-3.250000E+00 -5.650000E+00  2.602673E-06
-3.250000E+00 -5.600000E+00  3.607300E-06
-3.250000E+00 -5.550000E+00  4.963063E-06
-3.250000E+00 -5.500000E+00  6.778987E-06
-3.250000E+00 -5.450000E+00  9.192787E-06
-3.250000E+00 -5.400000E+00  1.237662E-05
-3.250000E+00 -5.350000E+00  1.654344E-05
-3.250000E+00 -5.300000E+00  2.195377E-05
-3.250000E+00 -5.250000E+00  2.892272E-05
-3.250000E+00 -5.200000E+00  3.782704E-05
-3.250000E+00 -5.150000E+00  4.911165E-05
-3.250000E+00 -5.100000E+00  6.329539E-05
-3.250000E+00 -5.050000E+00  8.097529E-05
-3.250000E+00 -5.000000E+00  1.028289E-04
-3.250000E+00 -4.950000E+00  1.296140E-04
-3.250000E+00 -4.900000E+00  1.621647E-04
-3.250000E+00 -4.850000E+00  2.013846E-04
-3.250000E+00 -4.800000E+00  2.482349E-04
-3.250000E+00 -4.750000E+00  3.037181E-04
-3.250000E+00 -4.700000E+00  3.688585E-04
-3.250000E+00 -4.650000E+00  4.446767E-04
-3.250000E+00 -4.600000E+00  5.321629E-04
-3.250000E+00 -4.550000E+00  6.322458E-04
-3.250000E+00 -4.500000E+00  7.457621E-04
-3.250000E+00 -4.450000E+00  8.734250E-04
-3.250000E+00 -4.400000E+00  1.015796E-03
-3.250000E+00 -4.350000E+00  1.173259E-03
-3.250000E+00 -4.300000E+00  1.346001E-03
-3.250000E+00 -4.250000E+00  1.534000E-03
-3.250000E+00 -4.200000E+00  1.737013E-03
-3.250000E+00 -4.150000E+00  1.954588E-03
-3.250000E+00 -4.100000E+00  2.186062E-03
-3.250000E+00 -4.050000E+00  2.430585E-03
-3.250000E+00 -4.000000E+00  2.687139E-03
-3.250000E+00 -3.950000E+00  2.954569E-03
-3.250000E+00 -3.900000E+00  3.231608E-03
-3.250000E+00 -3.850000E+00  3.516916E-03
-3.250000E+00 -3.800000E+00  3.809107E-03
-3.250000E+00 -3.750000E+00  4.106784E-03
-3.250000E+00 -3.700000E+00  4.408567E-03
-3.250000E+00 -3.650000E+00  4.713118E-03
-3.250000E+00 -3.600000E+00  5.019160E-03
-3.250000E+00 -3.550000E+00  5.325499E-03
-3.250000E+00 -3.500000E+00  5.631031E-03
-3.250000E+00 -3.450000E+00  5.934754E-03
-3.250000E+00 -3.400000E+00  6.235768E-03
-3.250000E+00 -3.350000E+00  6.533281E-03
-3.250000E+00 -3.300000E+00  6.826602E-03
-3.250000E+00 -3.250000E+00  7.115139E-03
-3.250000E+00 -3.200000E+00  7.398393E-03
-3.250000E+00 -3.150000E+00  7.675949E-03
-3.250000E+00 -3.100000E+00  7.947469E-03
-3.250000E+00 -3.050000E+00  8.212688E-03
-3.250000E+00 -3.000000E+00  8.471397E-03
-3.250000E+00 -2.950000E+00  8.723443E-03
-3.250000E+00 -2.900000E+00  8.968722E-03
-3.250000E+00 -2.850000E+00  9.207167E-03
-3.250000E+00 -2.800000E+00  9.438750E-03
-3.250000E+00 -2.750000E+00  9.663471E-03
-3.250000E+00 -2.700000E+00  9.881360E-03
-3.250000E+00 -2.650000E+00  1.009247E-02
-3.250000E+00 -2.600000E+00  1.029688E-02
-3.250000E+00 -2.550000E+00  1.049469E-02
-3.250000E+00 -2.500000E+00  1.068601E-02
-3.250000E+00 -2.450000E+00  1.087098E-02
-3.250000E+00 -2.400000E+00  1.104976E-02
-3.250000E+00 -2.350000E+00  1.122252E-02
-3.250000E+00 -2.300000E+00  1.138945E-02
-3.250000E+00 -2.250000E+00  1.155075E-02
-3.250000E+00 -2.200000E+00  1.170664E-02
-3.250000E+00 -2.150000E+00  1.185734E-02
-3.250000E+00 -2.100000E+00  1.200308E-02
-3.250000E+00 -2.050000E+00  1.214410E-02
-3.250000E+00 -2.000000E+00  1.228061E-02
-3.250000E+00 -1.950000E+00  1.241284E-02
-3.250000E+00 -1.900000E+00  1.254101E-02
-3.250000E+00 -1.850000E+00  1.266530E-02
-3.250000E+00 -1.800000E+00  1.278590E-02
-3.250000E+00 -1.750000E+00  1.290297E-02
-3.250000E+00 -1.700000E+00  1.301663E-02
-3.250000E+00 -1.650000E+00  1.312701E-02
-3.250000E+00 -1.600000E+00  1.323419E-02
-3.250000E+00 -1.550000E+00  1.333824E-02
-3.250000E+00 -1.500000E+00  1.343919E-02
-3.250000E+00 -1.450000E+00  1.353707E-02
-3.250000E+00 -1.400000E+00  1.363187E-02
-3.250000E+00 -1.350000E+00  1.372358E-02
-3.250000E+00 -1.300000E+00  1.381214E-02
-3.250000E+00 -1.250000E+00  1.389751E-02
-3.250000E+00 -1.200000E+00  1.397959E-02
-3.250000E+00 -1.150000E+00  1.405829E-02
-3.250000E+00 -1.100000E+00  1.413348E-02
-3.250000E+00 -1.050000E+00  1.420502E-02
-3.250000E+00 -1.000000E+00  1.427271E-02
-3.250000E+00 -9.500000E-01  1.433634E-02
-3.250000E+00 -9.000000E-01  1.439566E-02
-3.250000E+00 -8.500000E-01  1.445033E-02
-3.250000E+00 -8.000000E-01  1.449998E-02
-3.250000E+00 -7.500000E-01  1.454415E-02
-3.250000E+00 -7.000000E-01  1.458225E-02
-3.250000E+00 -6.500000E-01  1.461359E-02
-3.250000E+00 -6.000000E-01  1.463732E-02
-3.250000E+00 -5.500000E-01  1.465240E-02
-3.250000E+00 -5.000000E-01  1.465756E-02
-3.250000E+00 -4.500000E-01  1.465128E-02
-3.250000E+00 -4.000000E-01  1.463172E-02
-3.250000E+00 -3.500000E-01  1.459673E-02
-3.250000E+00 -3.000000E-01  1.454375E-02
-3.250000E+00 -2.500000E-01  1.446989E-02
-3.250000E+00 -2.000000E-01  1.437188E-02
-3.250000E+00 -1.500000E-01  1.424622E-02
-3.250000E+00 -1.000000E-01  1.408923E-02
-3.250000E+00 -5.000000E-02  1.389740E-02
-3.250000E+00  0.000000E+00  1.366765E-02
-3.250000E+00  5.000000E-02  1.339788E-02
-3.250000E+00  1.000000E-01  1.308760E-02
-3.250000E+00  1.500000E-01  1.273860E-02
-3.250000E+00  2.000000E-01  1.235574E-02
-3.250000E+00  2.500000E-01  1.194762E-02
-3.250000E+00  3.000000E-01  1.152690E-02
-3.250000E+00  3.500000E-01  1.111023E-02
-3.250000E+00  4.000000E-01  1.071751E-02
-3.250000E+00  4.500000E-01  1.037032E-02
-3.250000E+00  5.000000E-01  1.008979E-02
-3.250000E+00  5.500000E-01  9.894039E-03
-3.250000E+00  6.000000E-01  9.795637E-03
-3.250000E+00  6.500000E-01  9.799785E-03
-3.250000E+00  7.000000E-01  9.903468E-03
-3.250000E+00  7.500000E-01  1.009591E-02
-3.250000E+00  8.000000E-01  1.036017E-02
-3.250000E+00  8.500000E-01  1.067551E-02
-3.250000E+00  9.000000E-01  1.101999E-02
-3.250000E+00  9.500000E-01  1.137285E-02
-3.250000E+00  1.000000E+00  1.171618E-02
-3.250000E+00  1.050000E+00  1.203598E-02
-3.250000E+00  1.100000E+00  1.232239E-02
-3.250000E+00  1.150000E+00  1.256949E-02
-3.250000E+00  1.200000E+00  1.277464E-02
-3.250000E+00  1.250000E+00  1.293778E-02
-3.250000E+00  1.300000E+00  1.306065E-02
-3.250000E+00  1.350000E+00  1.314615E-02
-3.250000E+00  1.400000E+00  1.319780E-02
-3.250000E+00  1.450000E+00  1.321929E-02
-3.250000E+00  1.500000E+00  1.321428E-02
-3.250000E+00  1.550000E+00  1.318618E-02
-3.250000E+00  1.600000E+00  1.313804E-02
-3.250000E+00  1.650000E+00  1.307255E-02
-3.250000E+00  1.700000E+00  1.299203E-02
-3.250000E+00  1.750000E+00  1.289841E-02
-3.250000E+00  1.800000E+00  1.279333E-02
-3.250000E+00  1.850000E+00  1.267812E-02
-3.250000E+00  1.900000E+00  1.255388E-02
-3.250000E+00  1.950000E+00  1.242148E-02
-3.250000E+00  2.000000E+00  1.228164E-02
-3.250000E+00  2.050000E+00  1.213492E-02
-3.250000E+00  2.100000E+00  1.198176E-02
-3.250000E+00  2.150000E+00  1.182250E-02
-3.250000E+00  2.200000E+00  1.165740E-02
-3.250000E+00  2.250000E+00  1.148667E-02
-3.250000E+00  2.300000E+00  1.131043E-02
-3.250000E+00  2.350000E+00  1.112879E-02
-3.250000E+00  2.400000E+00  1.094180E-02
-3.250000E+00  2.450000E+00  1.074950E-02
-3.250000E+00  2.500000E+00  1.055189E-02
-3.250000E+00  2.550000E+00  1.034895E-02
-3.250000E+00  2.600000E+00  1.014067E-02
-3.250000E+00  2.650000E+00  9.927010E-03
-3.250000E+00  2.700000E+00  9.707934E-03
-3.250000E+00  2.750000E+00  9.483408E-03
-3.250000E+00  2.800000E+00  9.253402E-03
-3.250000E+00  2.850000E+00  9.017900E-03
-3.250000E+00  2.900000E+00  8.776902E-03
-3.250000E+00  2.950000E+00  8.530430E-03
-3.250000E+00  3.000000E+00  8.278536E-03
-3.250000E+00  3.050000E+00  8.021310E-03
-3.250000E+00  3.100000E+00  7.758880E-03
-3.250000E+00  3.150000E+00  7.491429E-03
-3.250000E+00  3.200000E+00  7.219194E-03
-3.250000E+00  3.250000E+00  6.942475E-03
-3.250000E+00  3.300000E+00  6.661646E-03
-3.250000E+00  3.350000E+00  6.377156E-03
-3.250000E+00  3.400000E+00  6.089534E-03
-3.250000E+00  3.450000E+00  5.799399E-03
-3.250000E+00  3.500000E+00  5.507454E-03
-3.250000E+00  3.550000E+00  5.214492E-03
-3.250000E+00  3.600000E+00  4.921395E-03
-3.250000E+00  3.650000E+00  4.629122E-03
-3.250000E+00  3.700000E+00  4.338709E-03
-3.250000E+00  3.750000E+00  4.051254E-03
-3.250000E+00  3.800000E+00  3.767902E-03
-3.250000E+00  3.850000E+00  3.489832E-03
-3.250000E+00  3.900000E+00  3.218233E-03
-3.250000E+00  3.950000E+00  2.954279E-03
-3.250000E+00  4.000000E+00  2.699114E-03
-3.250000E+00  4.050000E+00  2.453815E-03
-3.250000E+00  4.100000E+00  2.219376E-03
-3.250000E+00  4.150000E+00  1.996679E-03
-3.250000E+00  4.200000E+00  1.786475E-03
-3.250000E+00  4.250000E+00  1.589365E-03
-3.250000E+00  4.300000E+00  1.405783E-03
-3.250000E+00  4.350000E+00  1.235993E-03
-3.250000E+00  4.400000E+00  1.080080E-03
-3.250000E+00  4.450000E+00  9.379559E-04
-3.250000E+00  4.500000E+00  8.093663E-04
-3.250000E+00  4.550000E+00  6.939027E-04
-3.250000E+00  4.600000E+00  5.910207E-04
-3.250000E+00  4.650000E+00  5.000604E-04
-3.250000E+00  4.700000E+00  4.202697E-04
-3.250000E+00  4.750000E+00  3.508282E-04
-3.250000E+00  4.800000E+00  2.908716E-04
-3.250000E+00  4.850000E+00  2.395151E-04
-3.250000E+00  4.900000E+00  1.958741E-04
-3.250000E+00  4.950000E+00  1.590838E-04
-3.250000E+00  5.000000E+00  1.283142E-04
-3.250000E+00  5.050000E+00  1.027831E-04
-3.250000E+00  5.100000E+00  8.176506E-05
-3.250000E+00  5.150000E+00  6.459755E-05
-3.250000E+00  5.200000E+00  5.068402E-05
-3.250000E+00  5.250000E+00  3.949465E-05
-3.250000E+00  5.300000E+00  3.056493E-05
-3.250000E+00  5.350000E+00  2.349260E-05
-3.250000E+00  5.400000E+00  1.793344E-05
-3.250000E+00  5.450000E+00  1.359623E-05
-3.250000E+00  5.500000E+00  1.023730E-05
-3.250000E+00  5.550000E+00  7.654959E-06
-3.250000E+00  5.600000E+00  5.683941E-06
-3.250000E+00  5.650000E+00  4.190222E-06
-3.250000E+00  5.700000E+00  3.066158E-06
-3.250000E+00  5.750000E+00  2.226121E-06
-3.250000E+00  5.800000E+00  1.602629E-06
-3.250000E+00  5.850000E+00  1.142988E-06
-3.250000E+00  5.900000E+00  8.064164E-07
-3.250000E+00  5.950000E+00  5.616327E-07
-3.250000E+00  6.000000E+00  3.848519E-07
-3.250000E+00  6.050000E+00  2.581487E-07
-3.250000E+00  6.100000E+00  1.681370E-07
-3.250000E+00  6.150000E+00  1.049201E-07
-3.250000E+00  6.200000E+00  6.126850E-08
-3.250000E+00  6.250000E+00  3.198808E-08
-3.250000E+00  6.300000E+00  1.344825E-08
-3.250000E+00  6.350000E+00  3.247177E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  1.927394E-09
-3.200000E+00 -6.300000E+00  8.019010E-09
-3.200000E+00 -6.250000E+00  1.921570E-08
-3.200000E+00 -6.200000E+00  3.717329E-08
-3.200000E+00 -6.150000E+00  6.444109E-08
-3.200000E+00 -6.100000E+00  1.047431E-07
-3.200000E+00 -6.050000E+00  1.633794E-07
-3.200000E+00 -6.000000E+00  2.477748E-07
-3.200000E+00 -5.950000E+00  3.682093E-07
-3.200000E+00 -5.900000E+00  5.387753E-07
-3.200000E+00 -5.850000E+00  7.786123E-07
-3.200000E+00 -5.800000E+00  1.113479E-06
-3.200000E+00 -5.750000E+00  1.577729E-06
-3.200000E+00 -5.700000E+00  2.216759E-06
-3.200000E+00 -5.650000E+00  3.089998E-06
-3.200000E+00 -5.600000E+00  4.274510E-06
-3.200000E+00 -5.550000E+00  5.869249E-06
-3.200000E+00 -5.500000E+00  8.000013E-06
-3.200000E+00 -5.450000E+00  1.082509E-05
-3.200000E+00 -5.400000E+00  1.454157E-05
-3.200000E+00 -5.350000E+00  1.939216E-05
-3.200000E+00 -5.300000E+00  2.567243E-05
-3.200000E+00 -5.250000E+00  3.373817E-05
-3.200000E+00 -5.200000E+00  4.401248E-05
-3.200000E+00 -5.150000E+00  5.699225E-05
-3.200000E+00 -5.100000E+00  7.325341E-05
-3.200000E+00 -5.050000E+00  9.345440E-05
-3.200000E+00 -5.000000E+00  1.183372E-04
-3.200000E+00 -4.950000E+00  1.487250E-04
-3.200000E+00 -4.900000E+00  1.855169E-04
-3.200000E+00 -4.850000E+00  2.296774E-04
-3.200000E+00 -4.800000E+00  2.822216E-04
-3.200000E+00 -4.750000E+00  3.441966E-04
-3.200000E+00 -4.700000E+00  4.166573E-04
-3.200000E+00 -4.650000E+00  5.006386E-04
-3.200000E+00 -4.600000E+00  5.971255E-04
-3.200000E+00 -4.550000E+00  7.070201E-04
-3.200000E+00 -4.500000E+00  8.311092E-04
-3.200000E+00 -4.450000E+00  9.700332E-04
-3.200000E+00 -4.400000E+00  1.124258E-03
-3.200000E+00 -4.350000E+00  1.294053E-03
-3.200000E+00 -4.300000E+00  1.479473E-03
-3.200000E+00 -4.250000E+00  1.680348E-03
-3.200000E+00 -4.200000E+00  1.896285E-03
-3.200000E+00 -4.150000E+00  2.126673E-03
-3.200000E+00 -4.100000E+00  2.370698E-03
-3.200000E+00 -4.050000E+00  2.627364E-03
-3.200000E+00 -4.000000E+00  2.895523E-03
-3.200000E+00 -3.950000E+00  3.173901E-03
-3.200000E+00 -3.900000E+00  3.461137E-03
-3.200000E+00 -3.850000E+00  3.755816E-03
-3.200000E+00 -3.800000E+00  4.056500E-03
-3.200000E+00 -3.750000E+00  4.361760E-03
-3.200000E+00 -3.700000E+00  4.670207E-03
-3.200000E+00 -3.650000E+00  4.980510E-03
-3.200000E+00 -3.600000E+00  5.291418E-03
-3.200000E+00 -3.550000E+00  5.601774E-03
-3.200000E+00 -3.500000E+00  5.910523E-03
-3.200000E+00 -3.450000E+00  6.216719E-03
-3.200000E+00 -3.400000E+00  6.519525E-03
-3.200000E+00 -3.350000E+00  6.818210E-03
-3.200000E+00 -3.300000E+00  7.112149E-03
-3.200000E+00 -3.250000E+00  7.400811E-03
-3.200000E+00 -3.200000E+00  7.683757E-03
-3.200000E+00 -3.150000E+00  7.960626E-03
-3.200000E+00 -3.100000E+00  8.231133E-03
-3.200000E+00 -3.050000E+00  8.495054E-03
-3.200000E+00 -3.000000E+00  8.752222E-03
-3.200000E+00 -2.950000E+00  9.002518E-03
-3.200000E+00 -2.900000E+00  9.245864E-03
-3.200000E+00 -2.850000E+00  9.482221E-03
-3.200000E+00 -2.800000E+00  9.711577E-03
-3.200000E+00 -2.750000E+00  9.933952E-03
-3.200000E+00 -2.700000E+00  1.014939E-02
-3.200000E+00 -2.650000E+00  1.035795E-02
-3.200000E+00 -2.600000E+00  1.055973E-02
-3.200000E+00 -2.550000E+00  1.075483E-02
-3.200000E+00 -2.500000E+00  1.094338E-02
-3.200000E+00 -2.450000E+00  1.112554E-02
-3.200000E+00 -2.400000E+00  1.130148E-02
-3.200000E+00 -2.350000E+00  1.147138E-02
-3.200000E+00 -2.300000E+00  1.163545E-02
-3.200000E+00 -2.250000E+00  1.179392E-02
-3.200000E+00 -2.200000E+00  1.194703E-02
-3.200000E+00 -2.150000E+00  1.209503E-02
-3.200000E+00 -2.100000E+00  1.223818E-02
-3.200000E+00 -2.050000E+00  1.237672E-02
-3.200000E+00 -2.000000E+00  1.251092E-02
-3.200000E+00 -1.950000E+00  1.264101E-02
-3.200000E+00 -1.900000E+00  1.276722E-02
-3.200000E+00 -1.850000E+00  1.288976E-02
-3.200000E+00 -1.800000E+00  1.300881E-02
-3.200000E+00 -1.750000E+00  1.312454E-02
-3.200000E+00 -1.700000E+00  1.323706E-02
-3.200000E+00 -1.650000E+00  1.334650E-02
-3.200000E+00 -1.600000E+00  1.345290E-02
-3.200000E+00 -1.550000E+00  1.355633E-02
-3.200000E+00 -1.500000E+00  1.365680E-02
-3.200000E+00 -1.450000E+00  1.375431E-02
-3.200000E+00 -1.400000E+00  1.384882E-02
-3.200000E+00 -1.350000E+00  1.394030E-02
-3.200000E+00 -1.300000E+00  1.402866E-02
-3.200000E+00 -1.250000E+00  1.411384E-02
-3.200000E+00 -1.200000E+00  1.419571E-02
-3.200000E+00 -1.150000E+00  1.427416E-02
-3.200000E+00 -1.100000E+00  1.434904E-02
-3.200000E+00 -1.050000E+00  1.442017E-02
-3.200000E+00 -1.000000E+00  1.448734E-02
-3.200000E+00 -9.500000E-01  1.455030E-02
-3.200000E+00 -9.000000E-01  1.460877E-02
-3.200000E+00 -8.500000E-01  1.466238E-02
-3.200000E+00 -8.000000E-01  1.471070E-02
-3.200000E+00 -7.500000E-01  1.475321E-02
-3.200000E+00 -7.000000E-01  1.478924E-02
-3.200000E+00 -6.500000E-01  1.481802E-02
-3.200000E+00 -6.000000E-01  1.483856E-02
-3.200000E+00 -5.500000E-01  1.484965E-02
-3.200000E+00 -5.000000E-01  1.484981E-02
-3.200000E+00 -4.500000E-01  1.483726E-02
-3.200000E+00 -4.000000E-01  1.480980E-02
-3.200000E+00 -3.500000E-01  1.476484E-02
-3.200000E+00 -3.000000E-01  1.469929E-02
-3.200000E+00 -2.500000E-01  1.460955E-02
-3.200000E+00 -2.000000E-01  1.449156E-02
-3.200000E+00 -1.500000E-01  1.434081E-02
-3.200000E+00 -1.000000E-01  1.415255E-02
-3.200000E+00 -5.000000E-02  1.392201E-02
-3.200000E+00  0.000000E+00  1.364488E-02
-3.200000E+00  5.000000E-02  1.331787E-02
-3.200000E+00  1.000000E-01  1.293957E-02
-3.200000E+00  1.500000E-01  1.251137E-02
-3.200000E+00  2.000000E-01  1.203855E-02
-3.200000E+00  2.500000E-01  1.153122E-02
-3.200000E+00  3.000000E-01  1.100497E-02
-3.200000E+00  3.500000E-01  1.048094E-02
-3.200000E+00  4.000000E-01  9.984871E-03
-3.200000E+00  4.500000E-01  9.545244E-03
-3.200000E+00  5.000000E-01  9.190303E-03
-3.200000E+00  5.500000E-01  8.944517E-03
-3.200000E+00  6.000000E-01  8.825056E-03
-3.200000E+00  6.500000E-01  8.839110E-03
-3.200000E+00  7.000000E-01  8.982699E-03
-3.200000E+00  7.500000E-01  9.241297E-03
-3.200000E+00  8.000000E-01  9.592118E-03
-3.200000E+00  8.500000E-01  1.000746E-02
-3.200000E+00  9.000000E-01  1.045834E-02
-3.200000E+00  9.500000E-01  1.091769E-02
-3.200000E+00  1.000000E+00  1.136266E-02
-3.200000E+00  1.050000E+00  1.177578E-02
-3.200000E+00  1.100000E+00  1.214520E-02
-3.200000E+00  1.150000E+00  1.246424E-02
-3.200000E+00  1.200000E+00  1.273041E-02
-3.200000E+00  1.250000E+00  1.294442E-02
-3.200000E+00  1.300000E+00  1.310911E-02
-3.200000E+00  1.350000E+00  1.322865E-02
-3.200000E+00  1.400000E+00  1.330777E-02
-3.200000E+00  1.450000E+00  1.335135E-02
-3.200000E+00  1.500000E+00  1.336406E-02
-3.200000E+00  1.550000E+00  1.335018E-02
-3.200000E+00  1.600000E+00  1.331351E-02
-3.200000E+00  1.650000E+00  1.325733E-02
-3.200000E+00  1.700000E+00  1.318444E-02
-3.200000E+00  1.750000E+00  1.309717E-02
-3.200000E+00  1.800000E+00  1.299745E-02
-3.200000E+00  1.850000E+00  1.288685E-02
-3.200000E+00  1.900000E+00  1.276665E-02
-3.200000E+00  1.950000E+00  1.263789E-02
-3.200000E+00  2.000000E+00  1.250137E-02
-3.200000E+00  2.050000E+00  1.235776E-02
-3.200000E+00  2.100000E+00  1.220756E-02
-3.200000E+00  2.150000E+00  1.205118E-02
-3.200000E+00  2.200000E+00  1.188890E-02
-3.200000E+00  2.250000E+00  1.172097E-02
-3.200000E+00  2.300000E+00  1.154754E-02
-3.200000E+00  2.350000E+00  1.136873E-02
-3.200000E+00  2.400000E+00  1.118461E-02
-3.200000E+00  2.450000E+00  1.099522E-02
-3.200000E+00  2.500000E+00  1.080056E-02
-3.200000E+00  2.550000E+00  1.060064E-02
-3.200000E+00  2.600000E+00  1.039541E-02
-3.200000E+00  2.650000E+00  1.018485E-02
-3.200000E+00  2.700000E+00  9.968895E-03
-3.200000E+00  2.750000E+00  9.747505E-03
-3.200000E+00  2.800000E+00  9.520631E-03
-3.200000E+00  2.850000E+00  9.288231E-03
-3.200000E+00  2.900000E+00  9.050279E-03
-3.200000E+00  2.950000E+00  8.806764E-03
-3.200000E+00  3.000000E+00  8.557702E-03
-3.200000E+00  3.050000E+00  8.303137E-03
-3.200000E+00  3.100000E+00  8.043154E-03
-3.200000E+00  3.150000E+00  7.777880E-03
-3.200000E+00  3.200000E+00  7.507496E-03
-3.200000E+00  3.250000E+00  7.232242E-03
-3.200000E+00  3.300000E+00  6.952426E-03
-3.200000E+00  3.350000E+00  6.668428E-03
-3.200000E+00  3.400000E+00  6.380710E-03
-3.200000E+00  3.450000E+00  6.089820E-03
-3.200000E+00  3.500000E+00  5.796394E-03
-3.200000E+00  3.550000E+00  5.501161E-03
-3.200000E+00  3.600000E+00  5.204942E-03
-3.200000E+00  3.650000E+00  4.908649E-03
-3.200000E+00  3.700000E+00  4.613277E-03
-3.200000E+00  3.750000E+00  4.319896E-03
-3.200000E+00  3.800000E+00  4.029644E-03
-3.200000E+00  3.850000E+00  3.743705E-03
-3.200000E+00  3.900000E+00  3.463294E-03
-3.200000E+00  3.950000E+00  3.189635E-03
-3.200000E+00  4.000000E+00  2.923936E-03
-3.200000E+00  4.050000E+00  2.667365E-03
-3.200000E+00  4.100000E+00  2.421021E-03
-3.200000E+00  4.150000E+00  2.185910E-03
-3.200000E+00  4.200000E+00  1.962919E-03
-3.200000E+00  4.250000E+00  1.752795E-03
-3.200000E+00  4.300000E+00  1.556123E-03
-3.200000E+00  4.350000E+00  1.373319E-03
-3.200000E+00  4.400000E+00  1.204614E-03
-3.200000E+00  4.450000E+00  1.050059E-03
-3.200000E+00  4.500000E+00  9.095209E-04
-3.200000E+00  4.550000E+00  7.827008E-04
-3.200000E+00  4.600000E+00  6.691425E-04
-3.200000E+00  4.650000E+00  5.682536E-04
-3.200000E+00  4.700000E+00  4.793282E-04
-3.200000E+00  4.750000E+00  4.015714E-04
-3.200000E+00  4.800000E+00  3.341245E-04
-3.200000E+00  4.850000E+00  2.760902E-04
-3.200000E+00  4.900000E+00  2.265565E-04
-3.200000E+00  4.950000E+00  1.846185E-04
-3.200000E+00  5.000000E+00  1.493966E-04
-3.200000E+00  5.050000E+00  1.200521E-04
-3.200000E+00  5.100000E+00  9.579927E-05
-3.200000E+00  5.150000E+00  7.591373E-05
-3.200000E+00  5.200000E+00  5.973762E-05
-3.200000E+00  5.250000E+00  4.668206E-05
-3.200000E+00  5.300000E+00  3.622694E-05
-3.200000E+00  5.350000E+00  2.791881E-05
-3.200000E+00  5.400000E+00  2.136719E-05
-3.200000E+00  5.450000E+00  1.623978E-05
-3.200000E+00  5.500000E+00  1.225699E-05
-3.200000E+00  5.550000E+00  9.186192E-06
-3.200000E+00  5.600000E+00  6.835853E-06
-3.200000E+00  5.650000E+00  5.049924E-06
-3.200000E+00  5.700000E+00  3.702535E-06
-3.200000E+00  5.750000E+00  2.693144E-06
-3.200000E+00  5.800000E+00  1.942212E-06
-3.200000E+00  5.850000E+00  1.387399E-06
-3.200000E+00  5.900000E+00  9.802920E-07
-3.200000E+00  5.950000E+00  6.836318E-07
-3.200000E+00  6.000000E+00  4.689993E-07
-3.200000E+00  6.050000E+00  3.149130E-07
-3.200000E+00  6.100000E+00  2.052858E-07
-3.200000E+00  6.150000E+00  1.281927E-07
-3.200000E+00  6.200000E+00  7.490097E-08
-3.200000E+00  6.250000E+00  3.912220E-08
-3.200000E+00  6.300000E+00  1.645240E-08
-3.200000E+00  6.350000E+00  3.973240E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.312744E-09
-3.150000E+00 -6.300000E+00  9.620513E-09
-3.150000E+00 -6.250000E+00  2.304616E-08
-3.150000E+00 -6.200000E+00  4.456354E-08
-3.150000E+00 -6.150000E+00  7.720702E-08
-3.150000E+00 -6.100000E+00  1.254012E-07
-3.150000E+00 -6.050000E+00  1.954307E-07
-3.150000E+00 -6.000000E+00  2.960802E-07
-3.150000E+00 -5.950000E+00  4.394843E-07
-3.150000E+00 -5.900000E+00  6.422368E-07
-3.150000E+00 -5.850000E+00  9.268161E-07
-3.150000E+00 -5.800000E+00  1.323392E-06
-3.150000E+00 -5.750000E+00  1.872088E-06
-3.150000E+00 -5.700000E+00  2.625764E-06
-3.150000E+00 -5.650000E+00  3.653403E-06
-3.150000E+00 -5.600000E+00  5.044160E-06
-3.150000E+00 -5.550000E+00  6.912114E-06
-3.150000E+00 -5.500000E+00  9.401757E-06
-3.150000E+00 -5.450000E+00  1.269419E-05
-3.150000E+00 -5.400000E+00  1.701395E-05
-3.150000E+00 -5.350000E+00  2.263637E-05
-3.150000E+00 -5.300000E+00  2.989513E-05
-3.150000E+00 -5.250000E+00  3.918991E-05
-3.150000E+00 -5.200000E+00  5.099343E-05
-3.150000E+00 -5.150000E+00  6.585767E-05
-3.150000E+00 -5.100000E+00  8.441841E-05
-3.150000E+00 -5.050000E+00  1.073977E-04
-3.150000E+00 -5.000000E+00  1.356030E-04
-3.150000E+00 -4.950000E+00  1.699235E-04
-3.150000E+00 -4.900000E+00  2.113212E-04
-3.150000E+00 -4.850000E+00  2.608185E-04
-3.150000E+00 -4.800000E+00  3.194794E-04
-3.150000E+00 -4.750000E+00  3.883879E-04
-3.150000E+00 -4.700000E+00  4.686199E-04
-3.150000E+00 -4.650000E+00  5.612133E-04
-3.150000E+00 -4.600000E+00  6.671343E-04
-3.150000E+00 -4.550000E+00  7.872437E-04
-3.150000E+00 -4.500000E+00  9.222634E-04
-3.150000E+00 -4.450000E+00  1.072746E-03
-3.150000E+00 -4.400000E+00  1.239047E-03
-3.150000E+00 -4.350000E+00  1.421307E-03
-3.150000E+00 -4.300000E+00  1.619439E-03
-3.150000E+00 -4.250000E+00  1.833121E-03
-3.150000E+00 -4.200000E+00  2.061801E-03
-3.150000E+00 -4.150000E+00  2.304713E-03
-3.150000E+00 -4.100000E+00  2.560893E-03
-3.150000E+00 -4.050000E+00  2.829207E-03
-3.150000E+00 -4.000000E+00  3.108386E-03
-3.150000E+00 -3.950000E+00  3.397053E-03
-3.150000E+00 -3.900000E+00  3.693765E-03
-3.150000E+00 -3.850000E+00  3.997049E-03
-3.150000E+00 -3.800000E+00  4.305431E-03
-3.150000E+00 -3.750000E+00  4.617467E-03
-3.150000E+00 -3.700000E+00  4.931771E-03
-3.150000E+00 -3.650000E+00  5.247035E-03
-3.150000E+00 -3.600000E+00  5.562045E-03
-3.150000E+00 -3.550000E+00  5.875691E-03
-3.150000E+00 -3.500000E+00  6.186975E-03
-3.150000E+00 -3.450000E+00  6.495012E-03
-3.150000E+00 -3.400000E+00  6.799029E-03
-3.150000E+00 -3.350000E+00  7.098362E-03
-3.150000E+00 -3.300000E+00  7.392447E-03
-3.150000E+00 -3.250000E+00  7.680816E-03
-3.150000E+00 -3.200000E+00  7.963085E-03
-3.150000E+00 -3.150000E+00  8.238945E-03
-3.150000E+00 -3.100000E+00  8.508156E-03
-3.150000E+00 -3.050000E+00  8.770534E-03
-3.150000E+00 -3.000000E+00  9.025946E-03
-3.150000E+00 -2.950000E+00  9.274301E-03
-3.150000E+00 -2.900000E+00  9.515545E-03
-3.150000E+00 -2.850000E+00  9.749656E-03
-3.150000E+00 -2.800000E+00  9.976638E-03
-3.150000E+00 -2.750000E+00  1.019652E-02
-3.150000E+00 -2.700000E+00  1.040936E-02
-3.150000E+00 -2.650000E+00  1.061522E-02
-3.150000E+00 -2.600000E+00  1.081421E-02
-3.150000E+00 -2.550000E+00  1.100643E-02
-3.150000E+00 -2.500000E+00  1.119204E-02
-3.150000E+00 -2.450000E+00  1.137120E-02
-3.150000E+00 -2.400000E+00  1.154409E-02
-3.150000E+00 -2.350000E+00  1.171092E-02
-3.150000E+00 -2.300000E+00  1.187193E-02
-3.150000E+00 -2.250000E+00  1.202738E-02
-3.150000E+00 -2.200000E+00  1.217752E-02
-3.150000E+00 -2.150000E+00  1.232265E-02
-3.150000E+00 -2.100000E+00  1.246305E-02
-3.150000E+00 -2.050000E+00  1.259902E-02
-3.150000E+00 -2.000000E+00  1.273083E-02
-3.150000E+00 -1.950000E+00  1.285875E-02
-3.150000E+00 -1.900000E+00  1.298304E-02
-3.150000E+00 -1.850000E+00  1.310390E-02
-3.150000E+00 -1.800000E+00  1.322155E-02
-3.150000E+00 -1.750000E+00  1.333612E-02
-3.150000E+00 -1.700000E+00  1.344774E-02
-3.150000E+00 -1.650000E+00  1.355649E-02
-3.150000E+00 -1.600000E+00  1.366244E-02
-3.150000E+00 -1.550000E+00  1.376559E-02
-3.150000E+00 -1.500000E+00  1.386593E-02
-3.150000E+00 -1.450000E+00  1.396342E-02
-3.150000E+00 -1.400000E+00  1.405802E-02
-3.150000E+00 -1.350000E+00  1.414963E-02
-3.150000E+00 -1.300000E+00  1.423815E-02
-3.150000E+00 -1.250000E+00  1.432348E-02
-3.150000E+00 -1.200000E+00  1.440548E-02
-3.150000E+00 -1.150000E+00  1.448400E-02
-3.150000E+00 -1.100000E+00  1.455885E-02
-3.150000E+00 -1.050000E+00  1.462984E-02
-3.150000E+00 -1.000000E+00  1.469675E-02
-3.150000E+00 -9.500000E-01  1.475928E-02
-3.150000E+00 -9.000000E-01  1.481712E-02
-3.150000E+00 -8.500000E-01  1.486987E-02
-3.150000E+00 -8.000000E-01  1.491704E-02
-3.150000E+00 -7.500000E-01  1.495806E-02
-3.150000E+00 -7.000000E-01  1.499219E-02
-3.150000E+00 -6.500000E-01  1.501855E-02
-3.150000E+00 -6.000000E-01  1.503601E-02
-3.150000E+00 -5.500000E-01  1.504322E-02
-3.150000E+00 -5.000000E-01  1.503846E-02
-3.150000E+00 -4.500000E-01  1.501965E-02
-3.150000E+00 -4.000000E-01  1.498424E-02
-3.150000E+00 -3.500000E-01  1.492916E-02
-3.150000E+00 -3.000000E-01  1.485071E-02
-3.150000E+00 -2.500000E-01  1.474455E-02
-3.150000E+00 -2.000000E-01  1.460569E-02
-3.150000E+00 -1.500000E-01  1.442852E-02
-3.150000E+00 -1.000000E-01  1.420696E-02
-3.150000E+00 -5.000000E-02  1.393482E-02
-3.150000E+00  0.000000E+00  1.360620E-02
-3.150000E+00  5.000000E-02  1.321634E-02
-3.150000E+00  1.000000E-01  1.276253E-02
-3.150000E+00  1.500000E-01  1.224546E-02
-3.150000E+00  2.000000E-01  1.167057E-02
-3.150000E+00  2.500000E-01  1.104949E-02
-3.150000E+00  3.000000E-01  1.040102E-02
-3.150000E+00  3.500000E-01  9.751407E-03
-3.150000E+00  4.000000E-01  9.133414E-03
-3.150000E+00  4.500000E-01  8.583875E-03
-3.150000E+00  5.000000E-01  8.139847E-03
-3.150000E+00  5.500000E-01  7.833787E-03
-3.150000E+00  6.000000E-01  7.688680E-03
-3.150000E+00  6.500000E-01  7.714272E-03
-3.150000E+00  7.000000E-01  7.905380E-03
-3.150000E+00  7.500000E-01  8.242760E-03
-3.150000E+00  8.000000E-01  8.696292E-03
-3.150000E+00  8.500000E-01  9.229620E-03
-3.150000E+00  9.000000E-01  9.805126E-03
-3.150000E+00  9.500000E-01  1.038819E-02
-3.150000E+00  1.000000E+00  1.095013E-02
-3.150000E+00  1.050000E+00  1.146960E-02
-3.150000E+00  1.100000E+00  1.193266E-02
-3.150000E+00  1.150000E+00  1.233201E-02
-3.150000E+00  1.200000E+00  1.266560E-02
-3.150000E+00  1.250000E+00  1.293524E-02
-3.150000E+00  1.300000E+00  1.314523E-02
-3.150000E+00  1.350000E+00  1.330125E-02
-3.150000E+00  1.400000E+00  1.340956E-02
-3.150000E+00  1.450000E+00  1.347638E-02
-3.150000E+00  1.500000E+00  1.350757E-02
-3.150000E+00  1.550000E+00  1.350841E-02
-3.150000E+00  1.600000E+00  1.348351E-02
-3.150000E+00  1.650000E+00  1.343681E-02
-3.150000E+00  1.700000E+00  1.337163E-02
-3.150000E+00  1.750000E+00  1.329072E-02
-3.150000E+00  1.800000E+00  1.319633E-02
-3.150000E+00  1.850000E+00  1.309030E-02
-3.150000E+00  1.900000E+00  1.297408E-02
-3.150000E+00  1.950000E+00  1.284887E-02
-3.150000E+00  2.000000E+00  1.271560E-02
-3.150000E+00  2.050000E+00  1.257502E-02
-3.150000E+00  2.100000E+00  1.242770E-02
-3.150000E+00  2.150000E+00  1.227409E-02
-3.150000E+00  2.200000E+00  1.211455E-02
-3.150000E+00  2.250000E+00  1.194933E-02
-3.150000E+00  2.300000E+00  1.177862E-02
-3.150000E+00  2.350000E+00  1.160255E-02
-3.150000E+00  2.400000E+00  1.142122E-02
-3.150000E+00  2.450000E+00  1.123466E-02
-3.150000E+00  2.500000E+00  1.104290E-02
-3.150000E+00  2.550000E+00  1.084592E-02
-3.150000E+00  2.600000E+00  1.064371E-02
-3.150000E+00  2.650000E+00  1.043620E-02
-3.150000E+00  2.700000E+00  1.022335E-02
-3.150000E+00  2.750000E+00  1.000509E-02
-3.150000E+00  2.800000E+00  9.781364E-03
-3.150000E+00  2.850000E+00  9.552108E-03
-3.150000E+00  2.900000E+00  9.317270E-03
-3.150000E+00  2.950000E+00  9.076812E-03
-3.150000E+00  3.000000E+00  8.830715E-03
-3.150000E+00  3.050000E+00  8.578987E-03
-3.150000E+00  3.100000E+00  8.321668E-03
-3.150000E+00  3.150000E+00  8.058838E-03
-3.150000E+00  3.200000E+00  7.790624E-03
-3.150000E+00  3.250000E+00  7.517209E-03
-3.150000E+00  3.300000E+00  7.238837E-03
-3.150000E+00  3.350000E+00  6.955824E-03
-3.150000E+00  3.400000E+00  6.668564E-03
-3.150000E+00  3.450000E+00  6.377532E-03
-3.150000E+00  3.500000E+00  6.083296E-03
-3.150000E+00  3.550000E+00  5.786517E-03
-3.150000E+00  3.600000E+00  5.487951E-03
-3.150000E+00  3.650000E+00  5.188451E-03
-3.150000E+00  3.700000E+00  4.888963E-03
-3.150000E+00  3.750000E+00  4.590519E-03
-3.150000E+00  3.800000E+00  4.294232E-03
-3.150000E+00  3.850000E+00  4.001277E-03
-3.150000E+00  3.900000E+00  3.712880E-03
-3.150000E+00  3.950000E+00  3.430295E-03
-3.150000E+00  4.000000E+00  3.154781E-03
-3.150000E+00  4.050000E+00  2.887578E-03
-3.150000E+00  4.100000E+00  2.629878E-03
-3.150000E+00  4.150000E+00  2.382799E-03
-3.150000E+00  4.200000E+00  2.147355E-03
-3.150000E+00  4.250000E+00  1.924432E-03
-3.150000E+00  4.300000E+00  1.714768E-03
-3.150000E+00  4.350000E+00  1.518928E-03
-3.150000E+00  4.400000E+00  1.337299E-03
-3.150000E+00  4.450000E+00  1.170076E-03
-3.150000E+00  4.500000E+00  1.017265E-03
-3.150000E+00  4.550000E+00  8.786876E-04
-3.150000E+00  4.600000E+00  7.539911E-04
-3.150000E+00  4.650000E+00  6.426676E-04
-3.150000E+00  4.700000E+00  5.440735E-04
-3.150000E+00  4.750000E+00  4.574545E-04
-3.150000E+00  4.800000E+00  3.819715E-04
-3.150000E+00  4.850000E+00  3.167271E-04
-3.150000E+00  4.900000E+00  2.607919E-04
-3.150000E+00  4.950000E+00  2.132285E-04
-3.150000E+00  5.000000E+00  1.731134E-04
-3.150000E+00  5.050000E+00  1.395552E-04
-3.150000E+00  5.100000E+00  1.117093E-04
-3.150000E+00  5.150000E+00  8.878956E-05
-3.150000E+00  5.200000E+00  7.007560E-05
-3.150000E+00  5.250000E+00  5.491719E-05
-3.150000E+00  5.300000E+00  4.273570E-05
-3.150000E+00  5.350000E+00  3.302310E-05
-3.150000E+00  5.400000E+00  2.533905E-05
-3.150000E+00  5.450000E+00  1.930653E-05
-3.150000E+00  5.500000E+00  1.460655E-05
-3.150000E+00  5.550000E+00  1.097226E-05
-3.150000E+00  5.600000E+00  8.182878E-06
-3.150000E+00  5.650000E+00  6.057661E-06
-3.150000E+00  5.700000E+00  4.450182E-06
-3.150000E+00  5.750000E+00  3.242993E-06
-3.150000E+00  5.800000E+00  2.342812E-06
-3.150000E+00  5.850000E+00  1.676254E-06
-3.150000E+00  5.900000E+00  1.186130E-06
-3.150000E+00  5.950000E+00  8.282756E-07
-3.150000E+00  6.000000E+00  5.689001E-07
-3.150000E+00  6.050000E+00  3.823836E-07
-3.150000E+00  6.100000E+00  2.494858E-07
-3.150000E+00  6.150000E+00  1.559059E-07
-3.150000E+00  6.200000E+00  9.114544E-08
-3.150000E+00  6.250000E+00  4.762758E-08
-3.150000E+00  6.300000E+00  2.003527E-08
-3.150000E+00  6.350000E+00  4.839357E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  2.763907E-09
-3.100000E+00 -6.300000E+00  1.149513E-08
-3.100000E+00 -6.250000E+00  2.752819E-08
-3.100000E+00 -6.200000E+00  5.320637E-08
-3.100000E+00 -6.150000E+00  9.212645E-08
-3.100000E+00 -6.100000E+00  1.495237E-07
-3.100000E+00 -6.050000E+00  2.328192E-07
-3.100000E+00 -6.000000E+00  3.523635E-07
-3.100000E+00 -5.950000E+00  5.224205E-07
-3.100000E+00 -5.900000E+00  7.624476E-07
-3.100000E+00 -5.850000E+00  1.098733E-06
-3.100000E+00 -5.800000E+00  1.566465E-06
-3.100000E+00 -5.750000E+00  2.212303E-06
-3.100000E+00 -5.700000E+00  3.097534E-06
-3.100000E+00 -5.650000E+00  4.301883E-06
-3.100000E+00 -5.600000E+00  5.928038E-06
-3.100000E+00 -5.550000E+00  8.106933E-06
-3.100000E+00 -5.500000E+00  1.100378E-05
-3.100000E+00 -5.450000E+00  1.482483E-05
-3.100000E+00 -5.400000E+00  1.982472E-05
-3.100000E+00 -5.350000E+00  2.631427E-05
-3.100000E+00 -5.300000E+00  3.466839E-05
-3.100000E+00 -5.250000E+00  4.533381E-05
-3.100000E+00 -5.200000E+00  5.883600E-05
-3.100000E+00 -5.150000E+00  7.578487E-05
-3.100000E+00 -5.100000E+00  9.687847E-05
-3.100000E+00 -5.050000E+00  1.229040E-04
-3.100000E+00 -5.000000E+00  1.547351E-04
-3.100000E+00 -4.950000E+00  1.933260E-04
-3.100000E+00 -4.900000E+00  2.396993E-04
-3.100000E+00 -4.850000E+00  2.949306E-04
-3.100000E+00 -4.800000E+00  3.601268E-04
-3.100000E+00 -4.750000E+00  4.363996E-04
-3.100000E+00 -4.700000E+00  5.248358E-04
-3.100000E+00 -4.650000E+00  6.264631E-04
-3.100000E+00 -4.600000E+00  7.422153E-04
-3.100000E+00 -4.550000E+00  8.728968E-04
-3.100000E+00 -4.500000E+00  1.019149E-03
-3.100000E+00 -4.450000E+00  1.181423E-03
-3.100000E+00 -4.400000E+00  1.359950E-03
-3.100000E+00 -4.350000E+00  1.554732E-03
-3.100000E+00 -4.300000E+00  1.765531E-03
-3.100000E+00 -4.250000E+00  1.991865E-03
-3.100000E+00 -4.200000E+00  2.233027E-03
-3.100000E+00 -4.150000E+00  2.488096E-03
-3.100000E+00 -4.100000E+00  2.755964E-03
-3.100000E+00 -4.050000E+00  3.035371E-03
-3.100000E+00 -4.000000E+00  3.324935E-03
-3.100000E+00 -3.950000E+00  3.623193E-03
-3.100000E+00 -3.900000E+00  3.928636E-03
-3.100000E+00 -3.850000E+00  4.239749E-03
-3.100000E+00 -3.800000E+00  4.555035E-03
-3.100000E+00 -3.750000E+00  4.873053E-03
-3.100000E+00 -3.700000E+00  5.192435E-03
-3.100000E+00 -3.650000E+00  5.511906E-03
-3.100000E+00 -3.600000E+00  5.830299E-03
-3.100000E+00 -3.550000E+00  6.146560E-03
-3.100000E+00 -3.500000E+00  6.459752E-03
-3.100000E+00 -3.450000E+00  6.769055E-03
-3.100000E+00 -3.400000E+00  7.073764E-03
-3.100000E+00 -3.350000E+00  7.373277E-03
-3.100000E+00 -3.300000E+00  7.667096E-03
-3.100000E+00 -3.250000E+00  7.954807E-03
-3.100000E+00 -3.200000E+00  8.236081E-03
-3.100000E+00 -3.150000E+00  8.510654E-03
-3.100000E+00 -3.100000E+00  8.778328E-03
-3.100000E+00 -3.050000E+00  9.038952E-03
-3.100000E+00 -3.000000E+00  9.292421E-03
-3.100000E+00 -2.950000E+00  9.538667E-03
-3.100000E+00 -2.900000E+00  9.777652E-03
-3.100000E+00 -2.850000E+00  1.000937E-02
-3.100000E+00 -2.800000E+00  1.023382E-02
-3.100000E+00 -2.750000E+00  1.045106E-02
-3.100000E+00 -2.700000E+00  1.066113E-02
-3.100000E+00 -2.650000E+00  1.086412E-02
-3.100000E+00 -2.600000E+00  1.106012E-02
-3.100000E+00 -2.550000E+00  1.124925E-02
-3.100000E+00 -2.500000E+00  1.143168E-02
-3.100000E+00 -2.450000E+00  1.160758E-02
-3.100000E+00 -2.400000E+00  1.177716E-02
-3.100000E+00 -2.350000E+00  1.194065E-02
-3.100000E+00 -2.300000E+00  1.209831E-02
-3.100000E+00 -2.250000E+00  1.225045E-02
-3.100000E+00 -2.200000E+00  1.239736E-02
-3.100000E+00 -2.150000E+00  1.253937E-02
-3.100000E+00 -2.100000E+00  1.267683E-02
-3.100000E+00 -2.050000E+00  1.281005E-02
-3.100000E+00 -2.000000E+00  1.293937E-02
-3.100000E+00 -1.950000E+00  1.306508E-02
-3.100000E+00 -1.900000E+00  1.318746E-02
-3.100000E+00 -1.850000E+00  1.330675E-02
-3.100000E+00 -1.800000E+00  1.342314E-02
-3.100000E+00 -1.750000E+00  1.353678E-02
-3.100000E+00 -1.700000E+00  1.364778E-02
-3.100000E+00 -1.650000E+00  1.375621E-02
-3.100000E+00 -1.600000E+00  1.386207E-02
-3.100000E+00 -1.550000E+00  1.396535E-02
-3.100000E+00 -1.500000E+00  1.406600E-02
-3.100000E+00 -1.450000E+00  1.416394E-02
-3.100000E+00 -1.400000E+00  1.425906E-02
-3.100000E+00 -1.350000E+00  1.435125E-02
-3.100000E+00 -1.300000E+00  1.444037E-02
-3.100000E+00 -1.250000E+00  1.452627E-02
-3.100000E+00 -1.200000E+00  1.460878E-02
-3.100000E+00 -1.150000E+00  1.468773E-02
-3.100000E+00 -1.100000E+00  1.476290E-02
-3.100000E+00 -1.050000E+00  1.483408E-02
-3.100000E+00 -1.000000E+00  1.490101E-02
-3.100000E+00 -9.500000E-01  1.496338E-02
-3.100000E+00 -9.000000E-01  1.502084E-02
-3.100000E+00 -8.500000E-01  1.507297E-02
-3.100000E+00 -8.000000E-01  1.511922E-02
-3.100000E+00 -7.500000E-01  1.515897E-02
-3.100000E+00 -7.000000E-01  1.519140E-02
-3.100000E+00 -6.500000E-01  1.521554E-02
-3.100000E+00 -6.000000E-01  1.523013E-02
-3.100000E+00 -5.500000E-01  1.523364E-02
-3.100000E+00 -5.000000E-01  1.522414E-02
-3.100000E+00 -4.500000E-01  1.519927E-02
-3.100000E+00 -4.000000E-01  1.515607E-02
-3.100000E+00 -3.500000E-01  1.509099E-02
-3.100000E+00 -3.000000E-01  1.499969E-02
-3.100000E+00 -2.500000E-01  1.487704E-02
-3.100000E+00 -2.000000E-01  1.471703E-02
-3.100000E+00 -1.500000E-01  1.451284E-02
-3.100000E+00 -1.000000E-01  1.425693E-02
-3.100000E+00 -5.000000E-02  1.394143E-02
-3.100000E+00  0.000000E+00  1.355866E-02
-3.100000E+00  5.000000E-02  1.310199E-02
-3.100000E+00  1.000000E-01  1.256710E-02
-3.100000E+00  1.500000E-01  1.195358E-02
-3.100000E+00  2.000000E-01  1.126676E-02
-3.100000E+00  2.500000E-01  1.051962E-02
-3.100000E+00  3.000000E-01  9.734349E-03
-3.100000E+00  3.500000E-01  8.942862E-03
-3.100000E+00  4.000000E-01  8.185918E-03
-3.100000E+00  4.500000E-01  7.510151E-03
-3.100000E+00  5.000000E-01  6.963126E-03
-3.100000E+00  5.500000E-01  6.586948E-03
-3.100000E+00  6.000000E-01  6.411701E-03
-3.100000E+00  6.500000E-01  6.450285E-03
-3.100000E+00  7.000000E-01  6.696078E-03
-3.100000E+00  7.500000E-01  7.124115E-03
-3.100000E+00  8.000000E-01  7.695414E-03
-3.100000E+00  8.500000E-01  8.363268E-03
-3.100000E+00  9.000000E-01  9.079862E-03
-3.100000E+00  9.500000E-01  9.801835E-03
-3.100000E+00  1.000000E+00  1.049394E-02
-3.100000E+00  1.050000E+00  1.113061E-02
-3.100000E+00  1.100000E+00  1.169587E-02
-3.100000E+00  1.150000E+00  1.218201E-02
-3.100000E+00  1.200000E+00  1.258774E-02
-3.100000E+00  1.250000E+00  1.291633E-02
-3.100000E+00  1.300000E+00  1.317386E-02
-3.100000E+00  1.350000E+00  1.336784E-02
-3.100000E+00  1.400000E+00  1.350624E-02
-3.100000E+00  1.450000E+00  1.359683E-02
-3.100000E+00  1.500000E+00  1.364677E-02
-3.100000E+00  1.550000E+00  1.366242E-02
-3.100000E+00  1.600000E+00  1.364928E-02
-3.100000E+00  1.650000E+00  1.361200E-02
-3.100000E+00  1.700000E+00  1.355443E-02
-3.100000E+00  1.750000E+00  1.347977E-02
-3.100000E+00  1.800000E+00  1.339059E-02
-3.100000E+00  1.850000E+00  1.328898E-02
-3.100000E+00  1.900000E+00  1.317662E-02
-3.100000E+00  1.950000E+00  1.305484E-02
-3.100000E+00  2.000000E+00  1.292469E-02
-3.100000E+00  2.050000E+00  1.278701E-02
-3.100000E+00  2.100000E+00  1.264245E-02
-3.100000E+00  2.150000E+00  1.249152E-02
-3.100000E+00  2.200000E+00  1.233459E-02
-3.100000E+00  2.250000E+00  1.217197E-02
-3.100000E+00  2.300000E+00  1.200388E-02
-3.100000E+00  2.350000E+00  1.183046E-02
-3.100000E+00  2.400000E+00  1.165182E-02
-3.100000E+00  2.450000E+00  1.146801E-02
-3.100000E+00  2.500000E+00  1.127905E-02
-3.100000E+00  2.550000E+00  1.108495E-02
-3.100000E+00  2.600000E+00  1.088567E-02
-3.100000E+00  2.650000E+00  1.068117E-02
-3.100000E+00  2.700000E+00  1.047137E-02
-3.100000E+00  2.750000E+00  1.025622E-02
-3.100000E+00  2.800000E+00  1.003563E-02
-3.100000E+00  2.850000E+00  9.809531E-03
-3.100000E+00  2.900000E+00  9.577842E-03
-3.100000E+00  2.950000E+00  9.340502E-03
-3.100000E+00  3.000000E+00  9.097465E-03
-3.100000E+00  3.050000E+00  8.848702E-03
-3.100000E+00  3.100000E+00  8.594215E-03
-3.100000E+00  3.150000E+00  8.334040E-03
-3.100000E+00  3.200000E+00  8.068255E-03
-3.100000E+00  3.250000E+00  7.796989E-03
-3.100000E+00  3.300000E+00  7.520428E-03
-3.100000E+00  3.350000E+00  7.238823E-03
-3.100000E+00  3.400000E+00  6.952503E-03
-3.100000E+00  3.450000E+00  6.661874E-03
-3.100000E+00  3.500000E+00  6.367433E-03
-3.100000E+00  3.550000E+00  6.069769E-03
-3.100000E+00  3.600000E+00  5.769571E-03
-3.100000E+00  3.650000E+00  5.467628E-03
-3.100000E+00  3.700000E+00  5.164826E-03
-3.100000E+00  3.750000E+00  4.862150E-03
-3.100000E+00  3.800000E+00  4.560676E-03
-3.100000E+00  3.850000E+00  4.261556E-03
-3.100000E+00  3.900000E+00  3.966011E-03
-3.100000E+00  3.950000E+00  3.675308E-03
-3.100000E+00  4.000000E+00  3.390741E-03
-3.100000E+00  4.050000E+00  3.113604E-03
-3.100000E+00  4.100000E+00  2.845168E-03
-3.100000E+00  4.150000E+00  2.586646E-03
-3.100000E+00  4.200000E+00  2.339171E-03
-3.100000E+00  4.250000E+00  2.103762E-03
-3.100000E+00  4.300000E+00  1.881298E-03
-3.100000E+00  4.350000E+00  1.672500E-03
-3.100000E+00  4.400000E+00  1.477909E-03
-3.100000E+00  4.450000E+00  1.297872E-03
-3.100000E+00  4.500000E+00  1.132543E-03
-3.100000E+00  4.550000E+00  9.818769E-04
-3.100000E+00  4.600000E+00  8.456399E-04
-3.100000E+00  4.650000E+00  7.234235E-04
-3.100000E+00  4.700000E+00  6.146630E-04
-3.100000E+00  4.750000E+00  5.186605E-04
-3.100000E+00  4.800000E+00  4.346111E-04
-3.100000E+00  4.850000E+00  3.616308E-04
-3.100000E+00  4.900000E+00  2.987842E-04
-3.100000E+00  4.950000E+00  2.451110E-04
-3.100000E+00  5.000000E+00  1.996506E-04
-3.100000E+00  5.050000E+00  1.614637E-04
-3.100000E+00  5.100000E+00  1.296500E-04
-3.100000E+00  5.150000E+00  1.033626E-04
-3.100000E+00  5.200000E+00  8.181810E-05
-3.100000E+00  5.250000E+00  6.430343E-05
-3.100000E+00  5.300000E+00  5.017892E-05
-3.100000E+00  5.350000E+00  3.887886E-05
-3.100000E+00  5.400000E+00  2.990963E-05
-3.100000E+00  5.450000E+00  2.284595E-05
-3.100000E+00  5.500000E+00  1.732587E-05
-3.100000E+00  5.550000E+00  1.304496E-05
-3.100000E+00  5.600000E+00  9.750063E-06
-3.100000E+00  5.650000E+00  7.232937E-06
-3.100000E+00  5.700000E+00  5.324116E-06
-3.100000E+00  5.750000E+00  3.887092E-06
-3.100000E+00  5.800000E+00  2.813014E-06
-3.100000E+00  5.850000E+00  2.015921E-06
-3.100000E+00  5.900000E+00  1.428584E-06
-3.100000E+00  5.950000E+00  9.989094E-07
-3.100000E+00  6.000000E+00  6.869111E-07
-3.100000E+00  6.050000E+00  4.621800E-07
-3.100000E+00  6.100000E+00  3.018135E-07
-3.100000E+00  6.150000E+00  1.887429E-07
-3.100000E+00  6.200000E+00  1.104065E-07
-3.100000E+00  6.250000E+00  5.771762E-08
-3.100000E+00  6.300000E+00  2.428722E-08
-3.100000E+00  6.350000E+00  5.867441E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  3.289854E-09
-3.050000E+00 -6.300000E+00  1.367999E-08
-3.050000E+00 -6.250000E+00  3.275006E-08
-3.050000E+00 -6.200000E+00  6.327053E-08
-3.050000E+00 -6.150000E+00  1.094874E-07
-3.050000E+00 -6.100000E+00  1.775700E-07
-3.050000E+00 -6.050000E+00  2.762452E-07
-3.050000E+00 -6.000000E+00  4.176584E-07
-3.050000E+00 -5.950000E+00  6.185075E-07
-3.050000E+00 -5.900000E+00  9.015130E-07
-3.050000E+00 -5.850000E+00  1.297292E-06
-3.050000E+00 -5.800000E+00  1.846711E-06
-3.050000E+00 -5.750000E+00  2.603803E-06
-3.050000E+00 -5.700000E+00  3.639323E-06
-3.050000E+00 -5.650000E+00  5.045014E-06
-3.050000E+00 -5.600000E+00  6.938641E-06
-3.050000E+00 -5.550000E+00  9.469818E-06
-3.050000E+00 -5.500000E+00  1.282661E-05
-3.050000E+00 -5.450000E+00  1.724285E-05
-3.050000E+00 -5.400000E+00  2.300596E-05
-3.050000E+00 -5.350000E+00  3.046520E-05
-3.050000E+00 -5.300000E+00  4.003976E-05
-3.050000E+00 -5.250000E+00  5.222650E-05
-3.050000E+00 -5.200000E+00  6.760655E-05
-3.050000E+00 -5.150000E+00  8.685033E-05
-3.050000E+00 -5.100000E+00  1.107200E-04
-3.050000E+00 -5.050000E+00  1.400690E-04
-3.050000E+00 -5.000000E+00  1.758370E-04
-3.050000E+00 -4.950000E+00  2.190413E-04
-3.050000E+00 -4.900000E+00  2.707617E-04
-3.050000E+00 -4.850000E+00  3.321217E-04
-3.050000E+00 -4.800000E+00  4.042627E-04
-3.050000E+00 -4.750000E+00  4.883152E-04
-3.050000E+00 -4.700000E+00  5.853646E-04
-3.050000E+00 -4.650000E+00  6.964154E-04
-3.050000E+00 -4.600000E+00  8.223544E-04
-3.050000E+00 -4.550000E+00  9.639147E-04
-3.050000E+00 -4.500000E+00  1.121643E-03
-3.050000E+00 -4.450000E+00  1.295873E-03
-3.050000E+00 -4.400000E+00  1.486704E-03
-3.050000E+00 -4.350000E+00  1.693987E-03
-3.050000E+00 -4.300000E+00  1.917327E-03
-3.050000E+00 -4.250000E+00  2.156083E-03
-3.050000E+00 -4.200000E+00  2.409391E-03
-3.050000E+00 -4.150000E+00  2.676180E-03
-3.050000E+00 -4.100000E+00  2.955210E-03
-3.050000E+00 -4.050000E+00  3.245102E-03
-3.050000E+00 -4.000000E+00  3.544378E-03
-3.050000E+00 -3.950000E+00  3.851504E-03
-3.050000E+00 -3.900000E+00  4.164921E-03
-3.050000E+00 -3.850000E+00  4.483085E-03
-3.050000E+00 -3.800000E+00  4.804497E-03
-3.050000E+00 -3.750000E+00  5.127728E-03
-3.050000E+00 -3.700000E+00  5.451442E-03
-3.050000E+00 -3.650000E+00  5.774409E-03
-3.050000E+00 -3.600000E+00  6.095516E-03
-3.050000E+00 -3.550000E+00  6.413769E-03
-3.050000E+00 -3.500000E+00  6.728299E-03
-3.050000E+00 -3.450000E+00  7.038352E-03
-3.050000E+00 -3.400000E+00  7.343290E-03
-3.050000E+00 -3.350000E+00  7.642575E-03
-3.050000E+00 -3.300000E+00  7.935766E-03
-3.050000E+00 -3.250000E+00  8.222506E-03
-3.050000E+00 -3.200000E+00  8.502511E-03
-3.050000E+00 -3.150000E+00  8.775561E-03
-3.050000E+00 -3.100000E+00  9.041490E-03
-3.050000E+00 -3.050000E+00  9.300176E-03
-3.050000E+00 -3.000000E+00  9.551535E-03
-3.050000E+00 -2.950000E+00  9.795515E-03
-3.050000E+00 -2.900000E+00  1.003209E-02
-3.050000E+00 -2.850000E+00  1.026125E-02
-3.050000E+00 -2.800000E+00  1.048302E-02
-3.050000E+00 -2.750000E+00  1.069743E-02
-3.050000E+00 -2.700000E+00  1.090454E-02
-3.050000E+00 -2.650000E+00  1.110443E-02
-3.050000E+00 -2.600000E+00  1.129719E-02
-3.050000E+00 -2.550000E+00  1.148296E-02
-3.050000E+00 -2.500000E+00  1.166191E-02
-3.050000E+00 -2.450000E+00  1.183421E-02
-3.050000E+00 -2.400000E+00  1.200011E-02
-3.050000E+00 -2.350000E+00  1.215988E-02
-3.050000E+00 -2.300000E+00  1.231381E-02
-3.050000E+00 -2.250000E+00  1.246225E-02
-3.050000E+00 -2.200000E+00  1.260556E-02
-3.050000E+00 -2.150000E+00  1.274412E-02
-3.050000E+00 -2.100000E+00  1.287833E-02
-3.050000E+00 -2.050000E+00  1.300858E-02
-3.050000E+00 -2.000000E+00  1.313524E-02
-3.050000E+00 -1.950000E+00  1.325866E-02
-3.050000E+00 -1.900000E+00  1.337915E-02
-3.050000E+00 -1.850000E+00  1.349696E-02
-3.050000E+00 -1.800000E+00  1.361229E-02
-3.050000E+00 -1.750000E+00  1.372530E-02
-3.050000E+00 -1.700000E+00  1.383605E-02
-3.050000E+00 -1.650000E+00  1.394457E-02
-3.050000E+00 -1.600000E+00  1.405083E-02
-3.050000E+00 -1.550000E+00  1.415478E-02
-3.050000E+00 -1.500000E+00  1.425628E-02
-3.050000E+00 -1.450000E+00  1.435522E-02
-3.050000E+00 -1.400000E+00  1.445143E-02
-3.050000E+00 -1.350000E+00  1.454475E-02
-3.050000E+00 -1.300000E+00  1.463498E-02
-3.050000E+00 -1.250000E+00  1.472194E-02
-3.050000E+00 -1.200000E+00  1.480543E-02
-3.050000E+00 -1.150000E+00  1.488523E-02
-3.050000E+00 -1.100000E+00  1.496113E-02
-3.050000E+00 -1.050000E+00  1.503286E-02
-3.050000E+00 -1.000000E+00  1.510015E-02
-3.050000E+00 -9.500000E-01  1.516267E-02
-3.050000E+00 -9.000000E-01  1.522005E-02
-3.050000E+00 -8.500000E-01  1.527182E-02
-3.050000E+00 -8.000000E-01  1.531741E-02
-3.050000E+00 -7.500000E-01  1.535614E-02
-3.050000E+00 -7.000000E-01  1.538713E-02
-3.050000E+00 -6.500000E-01  1.540931E-02
-3.050000E+00 -6.000000E-01  1.542131E-02
-3.050000E+00 -5.500000E-01  1.542142E-02
-3.050000E+00 -5.000000E-01  1.540752E-02
-3.050000E+00 -4.500000E-01  1.537694E-02
-3.050000E+00 -4.000000E-01  1.532636E-02
-3.050000E+00 -3.500000E-01  1.525172E-02
-3.050000E+00 -3.000000E-01  1.514805E-02
-3.050000E+00 -2.500000E-01  1.500939E-02
-3.050000E+00 -2.000000E-01  1.482870E-02
-3.050000E+00 -1.500000E-01  1.459785E-02
-3.050000E+00 -1.000000E-01  1.430779E-02
-3.050000E+00 -5.000000E-02  1.394881E-02
-3.050000E+00  0.000000E+00  1.351121E-02
-3.050000E+00  5.000000E-02  1.298627E-02
-3.050000E+00  1.000000E-01  1.236772E-02
-3.050000E+00  1.500000E-01  1.165368E-02
-3.050000E+00  2.000000E-01  1.084903E-02
-3.050000E+00  2.500000E-01  9.967893E-03
-3.050000E+00  3.000000E-01  9.035788E-03
-3.050000E+00  3.500000E-01  8.090641E-03
-3.050000E+00  4.000000E-01  7.181945E-03
-3.050000E+00  4.500000E-01  6.367292E-03
-3.050000E+00  5.000000E-01  5.706197E-03
-3.050000E+00  5.500000E-01  5.251893E-03
-3.050000E+00  6.000000E-01  5.042726E-03
-3.050000E+00  6.500000E-01  5.095307E-03
-3.050000E+00  7.000000E-01  5.401381E-03
-3.050000E+00  7.500000E-01  5.929357E-03
-3.050000E+00  8.000000E-01  6.630045E-03
-3.050000E+00  8.500000E-01  7.444908E-03
-3.050000E+00  9.000000E-01  8.314641E-03
-3.050000E+00  9.500000E-01  9.186211E-03
-3.050000E+00  1.000000E+00  1.001730E-02
-3.050000E+00  1.050000E+00  1.077801E-02
-3.050000E+00  1.100000E+00  1.145042E-02
-3.050000E+00  1.150000E+00  1.202670E-02
-3.050000E+00  1.200000E+00  1.250668E-02
-3.050000E+00  1.250000E+00  1.289541E-02
-3.050000E+00  1.300000E+00  1.320101E-02
-3.050000E+00  1.350000E+00  1.343306E-02
-3.050000E+00  1.400000E+00  1.360141E-02
-3.050000E+00  1.450000E+00  1.371549E-02
-3.050000E+00  1.500000E+00  1.378383E-02
-3.050000E+00  1.550000E+00  1.381393E-02
-3.050000E+00  1.600000E+00  1.381219E-02
-3.050000E+00  1.650000E+00  1.378398E-02
-3.050000E+00  1.700000E+00  1.373373E-02
-3.050000E+00  1.750000E+00  1.366503E-02
-3.050000E+00  1.800000E+00  1.358081E-02
-3.050000E+00  1.850000E+00  1.348342E-02
-3.050000E+00  1.900000E+00  1.337471E-02
-3.050000E+00  1.950000E+00  1.325618E-02
-3.050000E+00  2.000000E+00  1.312899E-02
-3.050000E+00  2.050000E+00  1.299406E-02
-3.050000E+00  2.100000E+00  1.285211E-02
-3.050000E+00  2.150000E+00  1.270371E-02
-3.050000E+00  2.200000E+00  1.254927E-02
-3.050000E+00  2.250000E+00  1.238914E-02
-3.050000E+00  2.300000E+00  1.222354E-02
-3.050000E+00  2.350000E+00  1.205265E-02
-3.050000E+00  2.400000E+00  1.187659E-02
-3.050000E+00  2.450000E+00  1.169542E-02
-3.050000E+00  2.500000E+00  1.150918E-02
-3.050000E+00  2.550000E+00  1.131786E-02
-3.050000E+00  2.600000E+00  1.112144E-02
-3.050000E+00  2.650000E+00  1.091986E-02
-3.050000E+00  2.700000E+00  1.071307E-02
-3.050000E+00  2.750000E+00  1.050097E-02
-3.050000E+00  2.800000E+00  1.028349E-02
-3.050000E+00  2.850000E+00  1.006053E-02
-3.050000E+00  2.900000E+00  9.831993E-03
-3.050000E+00  2.950000E+00  9.597802E-03
-3.050000E+00  3.000000E+00  9.357881E-03
-3.050000E+00  3.050000E+00  9.112171E-03
-3.050000E+00  3.100000E+00  8.860639E-03
-3.050000E+00  3.150000E+00  8.603282E-03
-3.050000E+00  3.200000E+00  8.340132E-03
-3.050000E+00  3.250000E+00  8.071267E-03
-3.050000E+00  3.300000E+00  7.796821E-03
-3.050000E+00  3.350000E+00  7.516984E-03
-3.050000E+00  3.400000E+00  7.232021E-03
-3.050000E+00  3.450000E+00  6.942271E-03
-3.050000E+00  3.500000E+00  6.648160E-03
-3.050000E+00  3.550000E+00  6.350208E-03
-3.050000E+00  3.600000E+00  6.049032E-03
-3.050000E+00  3.650000E+00  5.745351E-03
-3.050000E+00  3.700000E+00  5.439989E-03
-3.050000E+00  3.750000E+00  5.133873E-03
-3.050000E+00  3.800000E+00  4.828031E-03
-3.050000E+00  3.850000E+00  4.523581E-03
-3.050000E+00  3.900000E+00  4.221723E-03
-3.050000E+00  3.950000E+00  3.923723E-03
-3.050000E+00  4.000000E+00  3.630891E-03
-3.050000E+00  4.050000E+00  3.344562E-03
-3.050000E+00  4.100000E+00  3.066065E-03
-3.050000E+00  4.150000E+00  2.796698E-03
-3.050000E+00  4.200000E+00  2.537695E-03
-3.050000E+00  4.250000E+00  2.290197E-03
-3.050000E+00  4.300000E+00  2.055221E-03
-3.050000E+00  4.350000E+00  1.833636E-03
-3.050000E+00  4.400000E+00  1.626138E-03
-3.050000E+00  4.450000E+00  1.433232E-03
-3.050000E+00  4.500000E+00  1.255224E-03
-3.050000E+00  4.550000E+00  1.092214E-03
-3.050000E+00  4.600000E+00  9.441005E-04
-3.050000E+00  4.650000E+00  8.105886E-04
-3.050000E+00  4.700000E+00  6.912082E-04
-3.050000E+00  4.750000E+00  5.853338E-04
-3.050000E+00  4.800000E+00  4.922105E-04
-3.050000E+00  4.850000E+00  4.109820E-04
-3.050000E+00  4.900000E+00  3.407194E-04
-3.050000E+00  4.950000E+00  2.804502E-04
-3.050000E+00  5.000000E+00  2.291854E-04
-3.050000E+00  5.050000E+00  1.859438E-04
-3.050000E+00  5.100000E+00  1.497738E-04
-3.050000E+00  5.150000E+00  1.197699E-04
-3.050000E+00  5.200000E+00  9.508634E-05
-3.050000E+00  5.250000E+00  7.494614E-05
-3.050000E+00  5.300000E+00  5.864677E-05
-3.050000E+00  5.350000E+00  4.556219E-05
-3.050000E+00  5.400000E+00  3.514228E-05
-3.050000E+00  5.450000E+00  2.691007E-05
-3.050000E+00  5.500000E+00  2.045715E-05
-3.050000E+00  5.550000E+00  1.543810E-05
-3.050000E+00  5.600000E+00  1.156418E-05
-3.050000E+00  5.650000E+00  8.596701E-06
-3.050000E+00  5.700000E+00  6.340533E-06
-3.050000E+00  5.750000E+00  4.637815E-06
-3.050000E+00  5.800000E+00  3.362150E-06
-3.050000E+00  5.850000E+00  2.413343E-06
-3.050000E+00  5.900000E+00  1.712744E-06
-3.050000E+00  5.950000E+00  1.199201E-06
-3.050000E+00  6.000000E+00  8.256228E-07
-3.050000E+00  6.050000E+00  5.560861E-07
-3.050000E+00  6.100000E+00  3.634570E-07
-3.050000E+00  6.150000E+00  2.274589E-07
-3.050000E+00  6.200000E+00  1.331315E-07
-3.050000E+00  6.250000E+00  6.962862E-08
-3.050000E+00  6.300000E+00  2.930839E-08
-3.050000E+00  6.350000E+00  7.081782E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  3.900372E-09
-3.000000E+00 -6.300000E+00  1.621561E-08
-3.000000E+00 -6.250000E+00  3.880797E-08
-3.000000E+00 -6.200000E+00  7.493977E-08
-3.000000E+00 -6.150000E+00  1.296033E-07
-3.000000E+00 -6.100000E+00  2.100387E-07
-3.000000E+00 -6.050000E+00  3.264676E-07
-3.000000E+00 -6.000000E+00  4.930831E-07
-3.000000E+00 -5.950000E+00  7.293529E-07
-3.000000E+00 -5.900000E+00  1.061699E-06
-3.000000E+00 -5.850000E+00  1.525633E-06
-3.000000E+00 -5.800000E+00  2.168421E-06
-3.000000E+00 -5.750000E+00  3.052375E-06
-3.000000E+00 -5.700000E+00  4.258835E-06
-3.000000E+00 -5.650000E+00  5.892925E-06
-3.000000E+00 -5.600000E+00  8.089123E-06
-3.000000E+00 -5.550000E+00  1.101765E-05
-3.000000E+00 -5.500000E+00  1.489163E-05
-3.000000E+00 -5.450000E+00  1.997498E-05
-3.000000E+00 -5.400000E+00  2.659068E-05
-3.000000E+00 -5.350000E+00  3.512932E-05
-3.000000E+00 -5.300000E+00  4.605739E-05
-3.000000E+00 -5.250000E+00  5.992479E-05
-3.000000E+00 -5.200000E+00  7.737099E-05
-3.000000E+00 -5.150000E+00  9.912906E-05
-3.000000E+00 -5.100000E+00  1.260268E-04
-3.000000E+00 -5.050000E+00  1.589839E-04
-3.000000E+00 -5.000000E+00  1.990053E-04
-3.000000E+00 -4.950000E+00  2.471684E-04
-3.000000E+00 -4.900000E+00  3.046058E-04
-3.000000E+00 -4.850000E+00  3.724821E-04
-3.000000E+00 -4.800000E+00  4.519647E-04
-3.000000E+00 -4.750000E+00  5.441917E-04
-3.000000E+00 -4.700000E+00  6.502348E-04
-3.000000E+00 -4.650000E+00  7.710615E-04
-3.000000E+00 -4.600000E+00  9.074968E-04
-3.000000E+00 -4.550000E+00  1.060188E-03
-3.000000E+00 -4.500000E+00  1.229574E-03
-3.000000E+00 -4.450000E+00  1.415858E-03
-3.000000E+00 -4.400000E+00  1.618996E-03
-3.000000E+00 -4.350000E+00  1.838684E-03
-3.000000E+00 -4.300000E+00  2.074364E-03
-3.000000E+00 -4.250000E+00  2.325239E-03
-3.000000E+00 -4.200000E+00  2.590289E-03
-3.000000E+00 -4.150000E+00  2.868303E-03
-3.000000E+00 -4.100000E+00  3.157917E-03
-3.000000E+00 -4.050000E+00  3.457648E-03
-3.000000E+00 -4.000000E+00  3.765939E-03
-3.000000E+00 -3.950000E+00  4.081196E-03
-3.000000E+00 -3.900000E+00  4.401827E-03
-3.000000E+00 -3.850000E+00  4.726278E-03
-3.000000E+00 -3.800000E+00  5.053058E-03
-3.000000E+00 -3.750000E+00  5.380767E-03
-3.000000E+00 -3.700000E+00  5.708108E-03
-3.000000E+00 -3.650000E+00  6.033906E-03
-3.000000E+00 -3.600000E+00  6.357108E-03
-3.000000E+00 -3.550000E+00  6.676788E-03
-3.000000E+00 -3.500000E+00  6.992142E-03
-3.000000E+00 -3.450000E+00  7.302486E-03
-3.000000E+00 -3.400000E+00  7.607245E-03
-3.000000E+00 -3.350000E+00  7.905943E-03
-3.000000E+00 -3.300000E+00  8.198196E-03
-3.000000E+00 -3.250000E+00  8.483694E-03
-3.000000E+00 -3.200000E+00  8.762196E-03
-3.000000E+00 -3.150000E+00  9.033518E-03
-3.000000E+00 -3.100000E+00  9.297521E-03
-3.000000E+00 -3.050000E+00  9.554106E-03
-3.000000E+00 -3.000000E+00  9.803201E-03
-3.000000E+00 -2.950000E+00  1.004476E-02
-3.000000E+00 -2.900000E+00  1.027877E-02
-3.000000E+00 -2.850000E+00  1.050522E-02
-3.000000E+00 -2.800000E+00  1.072411E-02
-3.000000E+00 -2.750000E+00  1.093549E-02
-3.000000E+00 -2.700000E+00  1.113939E-02
-3.000000E+00 -2.650000E+00  1.133590E-02
-3.000000E+00 -2.600000E+00  1.152510E-02
-3.000000E+00 -2.550000E+00  1.170714E-02
-3.000000E+00 -2.500000E+00  1.188219E-02
-3.000000E+00 -2.450000E+00  1.205046E-02
-3.000000E+00 -2.400000E+00  1.221220E-02
-3.000000E+00 -2.350000E+00  1.236773E-02
-3.000000E+00 -2.300000E+00  1.251741E-02
-3.000000E+00 -2.250000E+00  1.266163E-02
-3.000000E+00 -2.200000E+00  1.280082E-02
-3.000000E+00 -2.150000E+00  1.293547E-02
-3.000000E+00 -2.100000E+00  1.306602E-02
-3.000000E+00 -2.050000E+00  1.319296E-02
-3.000000E+00 -2.000000E+00  1.331673E-02
-3.000000E+00 -1.950000E+00  1.343774E-02
-3.000000E+00 -1.900000E+00  1.355633E-02
-3.000000E+00 -1.850000E+00  1.367279E-02
-3.000000E+00 -1.800000E+00  1.378732E-02
-3.000000E+00 -1.750000E+00  1.390004E-02
-3.000000E+00 -1.700000E+00  1.401100E-02
-3.000000E+00 -1.650000E+00  1.412017E-02
-3.000000E+00 -1.600000E+00  1.422746E-02
-3.000000E+00 -1.550000E+00  1.433273E-02
-3.000000E+00 -1.500000E+00  1.443579E-02
-3.000000E+00 -1.450000E+00  1.453643E-02
-3.000000E+00 -1.400000E+00  1.463442E-02
-3.000000E+00 -1.350000E+00  1.472953E-02
-3.000000E+00 -1.300000E+00  1.482152E-02
-3.000000E+00 -1.250000E+00  1.491014E-02
-3.000000E+00 -1.200000E+00  1.499516E-02
-3.000000E+00 -1.150000E+00  1.507633E-02
-3.000000E+00 -1.100000E+00  1.515341E-02
-3.000000E+00 -1.050000E+00  1.522611E-02
-3.000000E+00 -1.000000E+00  1.529415E-02
-3.000000E+00 -9.500000E-01  1.535718E-02
-3.000000E+00 -9.000000E-01  1.541479E-02
-3.000000E+00 -8.500000E-01  1.546651E-02
-3.000000E+00 -8.000000E-01  1.551174E-02
-3.000000E+00 -7.500000E-01  1.554975E-02
-3.000000E+00 -7.000000E-01  1.557960E-02
-3.000000E+00 -6.500000E-01  1.560014E-02
-3.000000E+00 -6.000000E-01  1.560990E-02
-3.000000E+00 -5.500000E-01  1.560703E-02
-3.000000E+00 -5.000000E-01  1.558919E-02
-3.000000E+00 -4.500000E-01  1.555345E-02
-3.000000E+00 -4.000000E-01  1.549614E-02
-3.000000E+00 -3.500000E-01  1.541273E-02
-3.000000E+00 -3.000000E-01  1.529763E-02
-3.000000E+00 -2.500000E-01  1.514408E-02
-3.000000E+00 -2.000000E-01  1.494402E-02
-3.000000E+00 -1.500000E-01  1.468805E-02
-3.000000E+00 -1.000000E-01  1.436553E-02
-3.000000E+00 -5.000000E-02  1.396492E-02
-3.000000E+00  0.000000E+00  1.347438E-02
-3.000000E+00  5.000000E-02  1.288296E-02
-3.000000E+00  1.000000E-01  1.218219E-02
-3.000000E+00  1.500000E-01  1.136847E-02
-3.000000E+00  2.000000E-01  1.044591E-02
-3.000000E+00  2.500000E-01  9.429456E-03
-3.000000E+00  3.000000E-01  8.347743E-03
-3.000000E+00  3.500000E-01  7.244696E-03
-3.000000E+00  4.000000E-01  6.178829E-03
-3.000000E+00  4.500000E-01  5.219308E-03
-3.000000E+00  5.000000E-01  4.438483E-03
-3.000000E+00  5.500000E-01  3.901684E-03
-3.000000E+00  6.000000E-01  3.656328E-03
-3.000000E+00  6.500000E-01  3.723148E-03
-3.000000E+00  7.000000E-01  4.092136E-03
-3.000000E+00  7.500000E-01  4.724480E-03
-3.000000E+00  8.000000E-01  5.559895E-03
-3.000000E+00  8.500000E-01  6.527088E-03
-3.000000E+00  9.000000E-01  7.554523E-03
-3.000000E+00  9.500000E-01  8.579048E-03
-3.000000E+00  1.000000E+00  9.551131E-03
-3.000000E+00  1.050000E+00  1.043665E-02
-3.000000E+00  1.100000E+00  1.121596E-02
-3.000000E+00  1.150000E+00  1.188144E-02
-3.000000E+00  1.200000E+00  1.243429E-02
-3.000000E+00  1.250000E+00  1.288157E-02
-3.000000E+00  1.300000E+00  1.323362E-02
-3.000000E+00  1.350000E+00  1.350219E-02
-3.000000E+00  1.400000E+00  1.369909E-02
-3.000000E+00  1.450000E+00  1.383541E-02
-3.000000E+00  1.500000E+00  1.392109E-02
-3.000000E+00  1.550000E+00  1.396474E-02
-3.000000E+00  1.600000E+00  1.397365E-02
-3.000000E+00  1.650000E+00  1.395389E-02
-3.000000E+00  1.700000E+00  1.391041E-02
-3.000000E+00  1.750000E+00  1.384724E-02
-3.000000E+00  1.800000E+00  1.376762E-02
-3.000000E+00  1.850000E+00  1.367412E-02
-3.000000E+00  1.900000E+00  1.356880E-02
-3.000000E+00  1.950000E+00  1.345328E-02
-3.000000E+00  2.000000E+00  1.332883E-02
-3.000000E+00  2.050000E+00  1.319646E-02
-3.000000E+00  2.100000E+00  1.305696E-02
-3.000000E+00  2.150000E+00  1.291092E-02
-3.000000E+00  2.200000E+00  1.275883E-02
-3.000000E+00  2.250000E+00  1.260103E-02
-3.000000E+00  2.300000E+00  1.243779E-02
-3.000000E+00  2.350000E+00  1.226930E-02
-3.000000E+00  2.400000E+00  1.209570E-02
-3.000000E+00  2.450000E+00  1.191706E-02
-3.000000E+00  2.500000E+00  1.173342E-02
-3.000000E+00  2.550000E+00  1.154478E-02
-3.000000E+00  2.600000E+00  1.135113E-02
-3.000000E+00  2.650000E+00  1.115240E-02
-3.000000E+00  2.700000E+00  1.094852E-02
-3.000000E+00  2.750000E+00  1.073942E-02
-3.000000E+00  2.800000E+00  1.052500E-02
-3.000000E+00  2.850000E+00  1.030514E-02
-3.000000E+00  2.900000E+00  1.007974E-02
-3.000000E+00  2.950000E+00  9.848703E-03
-3.000000E+00  3.000000E+00  9.611925E-03
-3.000000E+00  3.050000E+00  9.369323E-03
-3.000000E+00  3.100000E+00  9.120832E-03
-3.000000E+00  3.150000E+00  8.866411E-03
-3.000000E+00  3.200000E+00  8.606054E-03
-3.000000E+00  3.250000E+00  8.339793E-03
-3.000000E+00  3.300000E+00  8.067709E-03
-3.000000E+00  3.350000E+00  7.789940E-03
-3.000000E+00  3.400000E+00  7.506687E-03
-3.000000E+00  3.450000E+00  7.218227E-03
-3.000000E+00  3.500000E+00  6.924918E-03
-3.000000E+00  3.550000E+00  6.627208E-03
-3.000000E+00  3.600000E+00  6.325642E-03
-3.000000E+00  3.650000E+00  6.020870E-03
-3.000000E+00  3.700000E+00  5.713646E-03
-3.000000E+00  3.750000E+00  5.404834E-03
-3.000000E+00  3.800000E+00  5.095404E-03
-3.000000E+00  3.850000E+00  4.786431E-03
-3.000000E+00  3.900000E+00  4.479082E-03
-3.000000E+00  3.950000E+00  4.174604E-03
-3.000000E+00  4.000000E+00  3.874311E-03
-3.000000E+00  4.050000E+00  3.579558E-03
-3.000000E+00  4.100000E+00  3.291720E-03
-3.000000E+00  4.150000E+00  3.012159E-03
-3.000000E+00  4.200000E+00  2.742200E-03
-3.000000E+00  4.250000E+00  2.483090E-03
-3.000000E+00  4.300000E+00  2.235975E-03
-3.000000E+00  4.350000E+00  2.001864E-03
-3.000000E+00  4.400000E+00  1.781607E-03
-3.000000E+00  4.450000E+00  1.575866E-03
-3.000000E+00  4.500000E+00  1.385105E-03
-3.000000E+00  4.550000E+00  1.209576E-03
-3.000000E+00  4.600000E+00  1.049321E-03
-3.000000E+00  4.650000E+00  9.041727E-04
-3.000000E+00  4.700000E+00  7.737702E-04
-3.000000E+00  4.750000E+00  6.575764E-04
-3.000000E+00  4.800000E+00  5.549020E-04
-3.000000E+00  4.850000E+00  4.649332E-04
-3.000000E+00  4.900000E+00  3.867615E-04
-3.000000E+00  4.950000E+00  3.194141E-04
-3.000000E+00  5.000000E+00  2.618833E-04
-3.000000E+00  5.050000E+00  2.131542E-04
-3.000000E+00  5.100000E+00  1.722288E-04
-3.000000E+00  5.150000E+00  1.381466E-04
-3.000000E+00  5.200000E+00  1.100010E-04
-3.000000E+00  5.250000E+00  8.695139E-05
-3.000000E+00  5.300000E+00  6.823093E-05
-3.000000E+00  5.350000E+00  5.315109E-05
-3.000000E+00  5.400000E+00  4.110244E-05
-3.000000E+00  5.450000E+00  3.155302E-05
-3.000000E+00  5.500000E+00  2.404459E-05
-3.000000E+00  5.550000E+00  1.818732E-05
-3.000000E+00  5.600000E+00  1.365360E-05
-3.000000E+00  5.650000E+00  1.017126E-05
-3.000000E+00  5.700000E+00  7.516759E-06
-3.000000E+00  5.750000E+00  5.508447E-06
-3.000000E+00  5.800000E+00  4.000278E-06
-3.000000E+00  5.850000E+00  2.876030E-06
-3.000000E+00  5.900000E+00  2.044132E-06
-3.000000E+00  5.950000E+00  1.433142E-06
-3.000000E+00  6.000000E+00  9.878607E-07
-3.000000E+00  6.050000E+00  6.660513E-07
-3.000000E+00  6.100000E+00  4.357171E-07
-3.000000E+00  6.150000E+00  2.728821E-07
-3.000000E+00  6.200000E+00  1.598121E-07
-3.000000E+00  6.250000E+00  8.362029E-08
-3.000000E+00  6.300000E+00  3.520891E-08
-3.000000E+00  6.350000E+00  8.509107E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  4.606075E-09
-2.950000E+00 -6.300000E+00  1.914590E-08
-2.950000E+00 -6.250000E+00  4.580614E-08
-2.950000E+00 -6.200000E+00  8.841297E-08
-2.950000E+00 -6.150000E+00  1.528126E-07
-2.950000E+00 -6.100000E+00  2.474684E-07
-2.950000E+00 -6.050000E+00  3.843041E-07
-2.950000E+00 -6.000000E+00  5.798398E-07
-2.950000E+00 -5.950000E+00  8.566808E-07
-2.950000E+00 -5.900000E+00  1.245430E-06
-2.950000E+00 -5.850000E+00  1.787108E-06
-2.950000E+00 -5.800000E+00  2.536160E-06
-2.950000E+00 -5.750000E+00  3.564147E-06
-2.950000E+00 -5.700000E+00  4.964192E-06
-2.950000E+00 -5.650000E+00  6.856249E-06
-2.950000E+00 -5.600000E+00  9.393226E-06
-2.950000E+00 -5.550000E+00  1.276795E-05
-2.950000E+00 -5.500000E+00  1.722093E-05
-2.950000E+00 -5.450000E+00  2.304868E-05
-2.950000E+00 -5.400000E+00  3.061250E-05
-2.950000E+00 -5.350000E+00  4.034724E-05
-2.950000E+00 -5.300000E+00  5.276953E-05
-2.950000E+00 -5.250000E+00  6.848507E-05
-2.950000E+00 -5.200000E+00  8.819398E-05
-2.950000E+00 -5.150000E+00  1.126937E-04
-2.950000E+00 -5.100000E+00  1.428784E-04
-2.950000E+00 -5.050000E+00  1.797338E-04
-2.950000E+00 -5.000000E+00  2.243279E-04
-2.950000E+00 -4.950000E+00  2.777949E-04
-2.950000E+00 -4.900000E+00  3.413142E-04
-2.950000E+00 -4.850000E+00  4.160836E-04
-2.950000E+00 -4.800000E+00  5.032870E-04
-2.950000E+00 -4.750000E+00  6.040585E-04
-2.950000E+00 -4.700000E+00  7.194428E-04
-2.950000E+00 -4.650000E+00  8.503562E-04
-2.950000E+00 -4.600000E+00  9.975478E-04
-2.950000E+00 -4.550000E+00  1.161565E-03
-2.950000E+00 -4.500000E+00  1.342725E-03
-2.950000E+00 -4.450000E+00  1.541093E-03
-2.950000E+00 -4.400000E+00  1.756470E-03
-2.950000E+00 -4.350000E+00  1.988394E-03
-2.950000E+00 -4.300000E+00  2.236146E-03
-2.950000E+00 -4.250000E+00  2.498769E-03
-2.950000E+00 -4.200000E+00  2.775099E-03
-2.950000E+00 -4.150000E+00  3.063793E-03
-2.950000E+00 -4.100000E+00  3.363374E-03
-2.950000E+00 -4.050000E+00  3.672272E-03
-2.950000E+00 -4.000000E+00  3.988862E-03
-2.950000E+00 -3.950000E+00  4.311509E-03
-2.950000E+00 -3.900000E+00  4.638606E-03
-2.950000E+00 -3.850000E+00  4.968598E-03
-2.950000E+00 -3.800000E+00  5.300020E-03
-2.950000E+00 -3.750000E+00  5.631508E-03
-2.950000E+00 -3.700000E+00  5.961818E-03
-2.950000E+00 -3.650000E+00  6.289833E-03
-2.950000E+00 -3.600000E+00  6.614566E-03
-2.950000E+00 -3.550000E+00  6.935160E-03
-2.950000E+00 -3.500000E+00  7.250880E-03
-2.950000E+00 -3.450000E+00  7.561108E-03
-2.950000E+00 -3.400000E+00  7.865332E-03
-2.950000E+00 -3.350000E+00  8.163135E-03
-2.950000E+00 -3.300000E+00  8.454180E-03
-2.950000E+00 -3.250000E+00  8.738205E-03
-2.950000E+00 -3.200000E+00  9.015003E-03
-2.950000E+00 -3.150000E+00  9.284419E-03
-2.950000E+00 -3.100000E+00  9.546336E-03
-2.950000E+00 -3.050000E+00  9.800667E-03
-2.950000E+00 -3.000000E+00  1.004735E-02
-2.950000E+00 -2.950000E+00  1.028634E-02
-2.950000E+00 -2.900000E+00  1.051761E-02
-2.950000E+00 -2.850000E+00  1.074115E-02
-2.950000E+00 -2.800000E+00  1.095695E-02
-2.950000E+00 -2.750000E+00  1.116503E-02
-2.950000E+00 -2.700000E+00  1.136542E-02
-2.950000E+00 -2.650000E+00  1.155819E-02
-2.950000E+00 -2.600000E+00  1.174343E-02
-2.950000E+00 -2.550000E+00  1.192126E-02
-2.950000E+00 -2.500000E+00  1.209188E-02
-2.950000E+00 -2.450000E+00  1.225551E-02
-2.950000E+00 -2.400000E+00  1.241246E-02
-2.950000E+00 -2.350000E+00  1.256307E-02
-2.950000E+00 -2.300000E+00  1.270778E-02
-2.950000E+00 -2.250000E+00  1.284707E-02
-2.950000E+00 -2.200000E+00  1.298146E-02
-2.950000E+00 -2.150000E+00  1.311154E-02
-2.950000E+00 -2.100000E+00  1.323788E-02
-2.950000E+00 -2.050000E+00  1.336105E-02
-2.950000E+00 -2.000000E+00  1.348160E-02
-2.950000E+00 -1.950000E+00  1.360001E-02
-2.950000E+00 -1.900000E+00  1.371669E-02
-2.950000E+00 -1.850000E+00  1.383194E-02
-2.950000E+00 -1.800000E+00  1.394598E-02
-2.950000E+00 -1.750000E+00  1.405889E-02
-2.950000E+00 -1.700000E+00  1.417067E-02
-2.950000E+00 -1.650000E+00  1.428121E-02
-2.950000E+00 -1.600000E+00  1.439032E-02
-2.950000E+00 -1.550000E+00  1.449777E-02
-2.950000E+00 -1.500000E+00  1.460327E-02
-2.950000E+00 -1.450000E+00  1.470649E-02
-2.950000E+00 -1.400000E+00  1.480713E-02
-2.950000E+00 -1.350000E+00  1.490487E-02
-2.950000E+00 -1.300000E+00  1.499939E-02
-2.950000E+00 -1.250000E+00  1.509040E-02
-2.950000E+00 -1.200000E+00  1.517761E-02
-2.950000E+00 -1.150000E+00  1.526076E-02
-2.950000E+00 -1.100000E+00  1.533955E-02
-2.950000E+00 -1.050000E+00  1.541372E-02
-2.950000E+00 -1.000000E+00  1.548294E-02
-2.950000E+00 -9.500000E-01  1.554687E-02
-2.950000E+00 -9.000000E-01  1.560509E-02
-2.950000E+00 -8.500000E-01  1.565710E-02
-2.950000E+00 -8.000000E-01  1.570230E-02
-2.950000E+00 -7.500000E-01  1.573991E-02
-2.950000E+00 -7.000000E-01  1.576897E-02
-2.950000E+00 -6.500000E-01  1.578825E-02
-2.950000E+00 -6.000000E-01  1.579620E-02
-2.950000E+00 -5.500000E-01  1.579084E-02
-2.950000E+00 -5.000000E-01  1.576966E-02
-2.950000E+00 -4.500000E-01  1.572950E-02
-2.950000E+00 -4.000000E-01  1.566638E-02
-2.950000E+00 -3.500000E-01  1.557533E-02
-2.950000E+00 -3.000000E-01  1.545022E-02
-2.950000E+00 -2.500000E-01  1.528356E-02
-2.950000E+00 -2.000000E-01  1.506635E-02
-2.950000E+00 -1.500000E-01  1.478799E-02
-2.950000E+00 -1.000000E-01  1.443638E-02
-2.950000E+00 -5.000000E-02  1.399819E-02
-2.950000E+00  0.000000E+00  1.345954E-02
-2.950000E+00  5.000000E-02  1.280722E-02
-2.950000E+00  1.000000E-01  1.203057E-02
-2.950000E+00  1.500000E-01  1.112411E-02
-2.950000E+00  2.000000E-01  1.009094E-02
-2.950000E+00  2.500000E-01  8.946488E-03
-2.950000E+00  3.000000E-01  7.722132E-03
-2.950000E+00  3.500000E-01  6.467372E-03
-2.950000E+00  4.000000E-01  5.249402E-03
-2.950000E+00  4.500000E-01  4.148760E-03
-2.950000E+00  5.000000E-01  3.250601E-03
-2.950000E+00  5.500000E-01  2.632468E-03
-2.950000E+00  6.000000E-01  2.351023E-03
-2.950000E+00  6.500000E-01  2.431246E-03
-2.950000E+00  7.000000E-01  2.861396E-03
-2.950000E+00  7.500000E-01  3.595369E-03
-2.950000E+00  8.000000E-01  4.561687E-03
-2.950000E+00  8.500000E-01  5.676288E-03
-2.950000E+00  9.000000E-01  6.855520E-03
-2.950000E+00  9.500000E-01  8.026363E-03
-2.950000E+00  1.000000E+00  9.132415E-03
-2.950000E+00  1.050000E+00  1.013567E-02
-2.950000E+00  1.100000E+00  1.101512E-02
-2.950000E+00  1.150000E+00  1.176355E-02
-2.950000E+00  1.200000E+00  1.238369E-02
-2.950000E+00  1.250000E+00  1.288469E-02
-2.950000E+00  1.300000E+00  1.327910E-02
-2.950000E+00  1.350000E+00  1.358078E-02
-2.950000E+00  1.400000E+00  1.380343E-02
-2.950000E+00  1.450000E+00  1.395973E-02
-2.950000E+00  1.500000E+00  1.406092E-02
-2.950000E+00  1.550000E+00  1.411665E-02
-2.950000E+00  1.600000E+00  1.413505E-02
-2.950000E+00  1.650000E+00  1.412280E-02
-2.950000E+00  1.700000E+00  1.408535E-02
-2.950000E+00  1.750000E+00  1.402711E-02
-2.950000E+00  1.800000E+00  1.395159E-02
-2.950000E+00  1.850000E+00  1.386158E-02
-2.950000E+00  1.900000E+00  1.375930E-02
-2.950000E+00  1.950000E+00  1.364649E-02
-2.950000E+00  2.000000E+00  1.352454E-02
-2.950000E+00  2.050000E+00  1.339450E-02
-2.950000E+00  2.100000E+00  1.325723E-02
-2.950000E+00  2.150000E+00  1.311338E-02
-2.950000E+00  2.200000E+00  1.296346E-02
-2.950000E+00  2.250000E+00  1.280783E-02
-2.950000E+00  2.300000E+00  1.264681E-02
-2.950000E+00  2.350000E+00  1.248058E-02
-2.950000E+00  2.400000E+00  1.230930E-02
-2.950000E+00  2.450000E+00  1.213306E-02
-2.950000E+00  2.500000E+00  1.195191E-02
-2.950000E+00  2.550000E+00  1.176584E-02
-2.950000E+00  2.600000E+00  1.157485E-02
-2.950000E+00  2.650000E+00  1.137887E-02
-2.950000E+00  2.700000E+00  1.117783E-02
-2.950000E+00  2.750000E+00  1.097165E-02
-2.950000E+00  2.800000E+00  1.076021E-02
-2.950000E+00  2.850000E+00  1.054341E-02
-2.950000E+00  2.900000E+00  1.032112E-02
-2.950000E+00  2.950000E+00  1.009321E-02
-2.950000E+00  3.000000E+00  9.859583E-03
-2.950000E+00  3.050000E+00  9.620116E-03
-2.950000E+00  3.100000E+00  9.374718E-03
-2.950000E+00  3.150000E+00  9.123317E-03
-2.950000E+00  3.200000E+00  8.865871E-03
-2.950000E+00  3.250000E+00  8.602370E-03
-2.950000E+00  3.300000E+00  8.332848E-03
-2.950000E+00  3.350000E+00  8.057391E-03
-2.950000E+00  3.400000E+00  7.776145E-03
-2.950000E+00  3.450000E+00  7.489325E-03
-2.950000E+00  3.500000E+00  7.197224E-03
-2.950000E+00  3.550000E+00  6.900221E-03
-2.950000E+00  3.600000E+00  6.598791E-03
-2.950000E+00  3.650000E+00  6.293511E-03
-2.950000E+00  3.700000E+00  5.985064E-03
-2.950000E+00  3.750000E+00  5.674246E-03
-2.950000E+00  3.800000E+00  5.361964E-03
-2.950000E+00  3.850000E+00  5.049239E-03
-2.950000E+00  3.900000E+00  4.737192E-03
-2.950000E+00  3.950000E+00  4.427044E-03
-2.950000E+00  4.000000E+00  4.120092E-03
-2.950000E+00  4.050000E+00  3.817700E-03
-2.950000E+00  4.100000E+00  3.521269E-03
-2.950000E+00  4.150000E+00  3.232211E-03
-2.950000E+00  4.200000E+00  2.951921E-03
-2.950000E+00  4.250000E+00  2.681744E-03
-2.950000E+00  4.300000E+00  2.422939E-03
-2.950000E+00  4.350000E+00  2.176648E-03
-2.950000E+00  4.400000E+00  1.943867E-03
-2.950000E+00  4.450000E+00  1.725413E-03
-2.950000E+00  4.500000E+00  1.521911E-03
-2.950000E+00  4.550000E+00  1.333770E-03
-2.950000E+00  4.600000E+00  1.161185E-03
-2.950000E+00  4.650000E+00  1.004127E-03
-2.950000E+00  4.700000E+00  8.623576E-04
-2.950000E+00  4.750000E+00  7.354442E-04
-2.950000E+00  4.800000E+00  6.227783E-04
-2.950000E+00  4.850000E+00  5.236043E-04
-2.950000E+00  4.900000E+00  4.370482E-04
-2.950000E+00  4.950000E+00  3.621501E-04
-2.950000E+00  5.000000E+00  2.978948E-04
-2.950000E+00  5.050000E+00  2.432423E-04
-2.950000E+00  5.100000E+00  1.971554E-04
-2.950000E+00  5.150000E+00  1.586230E-04
-2.950000E+00  5.200000E+00  1.266806E-04
-2.950000E+00  5.250000E+00  1.004245E-04
-2.950000E+00  5.300000E+00  7.902341E-05
-2.950000E+00  5.350000E+00  6.172464E-05
-2.950000E+00  5.400000E+00  4.785698E-05
-2.950000E+00  5.450000E+00  3.683058E-05
-2.950000E+00  5.500000E+00  2.813404E-05
-2.950000E+00  5.550000E+00  2.132980E-05
-2.950000E+00  5.600000E+00  1.604809E-05
-2.950000E+00  5.650000E+00  1.198015E-05
-2.950000E+00  5.700000E+00  8.871161E-06
-2.950000E+00  5.750000E+00  6.513138E-06
-2.950000E+00  5.800000E+00  4.738154E-06
-2.950000E+00  5.850000E+00  3.412039E-06
-2.950000E+00  5.900000E+00  2.428692E-06
-2.950000E+00  5.950000E+00  1.705039E-06
-2.950000E+00  6.000000E+00  1.176682E-06
-2.950000E+00  6.050000E+00  7.941902E-07
-2.950000E+00  6.100000E+00  5.200071E-07
-2.950000E+00  6.150000E+00  3.259135E-07
-2.950000E+00  6.200000E+00  1.909835E-07
-2.950000E+00  6.250000E+00  9.997590E-08
-2.950000E+00  6.300000E+00  4.210897E-08
-2.950000E+00  6.350000E+00  1.017860E-08
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  5.418403E-09
-2.900000E+00 -6.300000E+00  2.251816E-08
-2.900000E+00 -6.250000E+00  5.385676E-08
-2.900000E+00 -6.200000E+00  1.039040E-07
-2.900000E+00 -6.150000E+00  1.794792E-07
-2.900000E+00 -6.100000E+00  2.904363E-07
-2.900000E+00 -6.050000E+00  4.506300E-07
-2.900000E+00 -6.000000E+00  6.792125E-07
-2.900000E+00 -5.950000E+00  1.002328E-06
-2.900000E+00 -5.900000E+00  1.455281E-06
-2.900000E+00 -5.850000E+00  2.085265E-06
-2.900000E+00 -5.800000E+00  2.954741E-06
-2.900000E+00 -5.750000E+00  4.145561E-06
-2.900000E+00 -5.700000E+00  5.763900E-06
-2.900000E+00 -5.650000E+00  7.946067E-06
-2.900000E+00 -5.600000E+00  1.086520E-05
-2.900000E+00 -5.550000E+00  1.473882E-05
-2.900000E+00 -5.500000E+00  1.983714E-05
-2.900000E+00 -5.450000E+00  2.649188E-05
-2.900000E+00 -5.400000E+00  3.510542E-05
-2.900000E+00 -5.350000E+00  4.615962E-05
-2.900000E+00 -5.300000E+00  6.022405E-05
-2.900000E+00 -5.250000E+00  7.796263E-05
-2.900000E+00 -5.200000E+00  1.001381E-04
-2.900000E+00 -5.150000E+00  1.276136E-04
-2.900000E+00 -5.100000E+00  1.613495E-04
-2.900000E+00 -5.050000E+00  2.023968E-04
-2.900000E+00 -5.000000E+00  2.518833E-04
-2.900000E+00 -4.950000E+00  3.109953E-04
-2.900000E+00 -4.900000E+00  3.809525E-04
-2.900000E+00 -4.850000E+00  4.629773E-04
-2.900000E+00 -4.800000E+00  5.582593E-04
-2.900000E+00 -4.750000E+00  6.679159E-04
-2.900000E+00 -4.700000E+00  7.929518E-04
-2.900000E+00 -4.650000E+00  9.342179E-04
-2.900000E+00 -4.600000E+00  1.092373E-03
-2.900000E+00 -4.550000E+00  1.267853E-03
-2.900000E+00 -4.500000E+00  1.460840E-03
-2.900000E+00 -4.450000E+00  1.671252E-03
-2.900000E+00 -4.400000E+00  1.898733E-03
-2.900000E+00 -4.350000E+00  2.142657E-03
-2.900000E+00 -4.300000E+00  2.402146E-03
-2.900000E+00 -4.250000E+00  2.676091E-03
-2.900000E+00 -4.200000E+00  2.963188E-03
-2.900000E+00 -4.150000E+00  3.261976E-03
-2.900000E+00 -4.100000E+00  3.570879E-03
-2.900000E+00 -4.050000E+00  3.888253E-03
-2.900000E+00 -4.000000E+00  4.212423E-03
-2.900000E+00 -3.950000E+00  4.541728E-03
-2.900000E+00 -3.900000E+00  4.874557E-03
-2.900000E+00 -3.850000E+00  5.209375E-03
-2.900000E+00 -3.800000E+00  5.544748E-03
-2.900000E+00 -3.750000E+00  5.879360E-03
-2.900000E+00 -3.700000E+00  6.212027E-03
-2.900000E+00 -3.650000E+00  6.541697E-03
-2.900000E+00 -3.600000E+00  6.867450E-03
-2.900000E+00 -3.550000E+00  7.188500E-03
-2.900000E+00 -3.500000E+00  7.504181E-03
-2.900000E+00 -3.450000E+00  7.813938E-03
-2.900000E+00 -3.400000E+00  8.117318E-03
-2.900000E+00 -3.350000E+00  8.413958E-03
-2.900000E+00 -3.300000E+00  8.703566E-03
-2.900000E+00 -3.250000E+00  8.985918E-03
-2.900000E+00 -3.200000E+00  9.260838E-03
-2.900000E+00 -3.150000E+00  9.528191E-03
-2.900000E+00 -3.100000E+00  9.787874E-03
-2.900000E+00 -3.050000E+00  1.003981E-02
-2.900000E+00 -3.000000E+00  1.028393E-02
-2.900000E+00 -2.950000E+00  1.052018E-02
-2.900000E+00 -2.900000E+00  1.074852E-02
-2.900000E+00 -2.850000E+00  1.096892E-02
-2.900000E+00 -2.800000E+00  1.118136E-02
-2.900000E+00 -2.750000E+00  1.138583E-02
-2.900000E+00 -2.700000E+00  1.158233E-02
-2.900000E+00 -2.650000E+00  1.177091E-02
-2.900000E+00 -2.600000E+00  1.195164E-02
-2.900000E+00 -2.550000E+00  1.212466E-02
-2.900000E+00 -2.500000E+00  1.229015E-02
-2.900000E+00 -2.450000E+00  1.244837E-02
-2.900000E+00 -2.400000E+00  1.259966E-02
-2.900000E+00 -2.350000E+00  1.274445E-02
-2.900000E+00 -2.300000E+00  1.288325E-02
-2.900000E+00 -2.250000E+00  1.301665E-02
-2.900000E+00 -2.200000E+00  1.314531E-02
-2.900000E+00 -2.150000E+00  1.326995E-02
-2.900000E+00 -2.100000E+00  1.339130E-02
-2.900000E+00 -2.050000E+00  1.351007E-02
-2.900000E+00 -2.000000E+00  1.362694E-02
-2.900000E+00 -1.950000E+00  1.374249E-02
-2.900000E+00 -1.900000E+00  1.385722E-02
-2.900000E+00 -1.850000E+00  1.397145E-02
-2.900000E+00 -1.800000E+00  1.408541E-02
-2.900000E+00 -1.750000E+00  1.419912E-02
-2.900000E+00 -1.700000E+00  1.431250E-02
-2.900000E+00 -1.650000E+00  1.442534E-02
-2.900000E+00 -1.600000E+00  1.453732E-02
-2.900000E+00 -1.550000E+00  1.464805E-02
-2.900000E+00 -1.500000E+00  1.475712E-02
-2.900000E+00 -1.450000E+00  1.486406E-02
-2.900000E+00 -1.400000E+00  1.496844E-02
-2.900000E+00 -1.350000E+00  1.506983E-02
-2.900000E+00 -1.300000E+00  1.516785E-02
-2.900000E+00 -1.250000E+00  1.526212E-02
-2.900000E+00 -1.200000E+00  1.535233E-02
-2.900000E+00 -1.150000E+00  1.543815E-02
-2.900000E+00 -1.100000E+00  1.551930E-02
-2.900000E+00 -1.050000E+00  1.559549E-02
-2.900000E+00 -1.000000E+00  1.566639E-02
-2.900000E+00 -9.500000E-01  1.573166E-02
-2.900000E+00 -9.000000E-01  1.579089E-02
-2.900000E+00 -8.500000E-01  1.584358E-02
-2.900000E+00 -8.000000E-01  1.588911E-02
-2.900000E+00 -7.500000E-01  1.592669E-02
-2.900000E+00 -7.000000E-01  1.595535E-02
-2.900000E+00 -6.500000E-01  1.597380E-02
-2.900000E+00 -6.000000E-01  1.598043E-02
-2.900000E+00 -5.500000E-01  1.597316E-02
-2.900000E+00 -5.000000E-01  1.594936E-02
-2.900000E+00 -4.500000E-01  1.590568E-02
-2.900000E+00 -4.000000E-01  1.583788E-02
-2.900000E+00 -3.500000E-01  1.574065E-02
-2.900000E+00 -3.000000E-01  1.560741E-02
-2.900000E+00 -2.500000E-01  1.543005E-02
-2.900000E+00 -2.000000E-01  1.519877E-02
-2.900000E+00 -1.500000E-01  1.490199E-02
-2.900000E+00 -1.000000E-01  1.452631E-02
-2.900000E+00 -5.000000E-02  1.405685E-02
-2.900000E+00  0.000000E+00  1.347794E-02
-2.900000E+00  5.000000E-02  1.277435E-02
-2.900000E+00  1.000000E-01  1.193340E-02
-2.900000E+00  1.500000E-01  1.094780E-02
-2.900000E+00  2.000000E-01  9.819572E-03
-2.900000E+00  2.500000E-01  8.564361E-03
-2.900000E+00  3.000000E-01  7.215701E-03
-2.900000E+00  3.500000E-01  5.827836E-03
-2.900000E+00  4.000000E-01  4.475559E-03
-2.900000E+00  4.500000E-01  3.249554E-03
-2.900000E+00  5.000000E-01  2.246560E-03
-2.900000E+00  5.500000E-01  1.555288E-03
-2.900000E+00  6.000000E-01  1.240926E-03
-2.900000E+00  6.500000E-01  1.332428E-03
-2.900000E+00  7.000000E-01  1.816520E-03
-2.900000E+00  7.500000E-01  2.640447E-03
-2.900000E+00  8.000000E-01  3.722529E-03
-2.900000E+00  8.500000E-01  4.967123E-03
-2.900000E+00  9.000000E-01  6.279674E-03
-2.900000E+00  9.500000E-01  7.578403E-03
-2.900000E+00  1.000000E+00  8.800924E-03
-2.900000E+00  1.050000E+00  9.905971E-03
-2.900000E+00  1.100000E+00  1.087151E-02
-2.900000E+00  1.150000E+00  1.169084E-02
-2.900000E+00  1.200000E+00  1.236822E-02
-2.900000E+00  1.250000E+00  1.291466E-02
-2.900000E+00  1.300000E+00  1.334476E-02
-2.900000E+00  1.350000E+00  1.367424E-02
-2.900000E+00  1.400000E+00  1.391844E-02
-2.900000E+00  1.450000E+00  1.409142E-02
-2.900000E+00  1.500000E+00  1.420555E-02
-2.900000E+00  1.550000E+00  1.427137E-02
-2.900000E+00  1.600000E+00  1.429768E-02
-2.900000E+00  1.650000E+00  1.429173E-02
-2.900000E+00  1.700000E+00  1.425936E-02
-2.900000E+00  1.750000E+00  1.420528E-02
-2.900000E+00  1.800000E+00  1.413324E-02
-2.900000E+00  1.850000E+00  1.404623E-02
-2.900000E+00  1.900000E+00  1.394658E-02
-2.900000E+00  1.950000E+00  1.383615E-02
-2.900000E+00  2.000000E+00  1.371638E-02
-2.900000E+00  2.050000E+00  1.358843E-02
-2.900000E+00  2.100000E+00  1.345317E-02
-2.900000E+00  2.150000E+00  1.331130E-02
-2.900000E+00  2.200000E+00  1.316335E-02
-2.900000E+00  2.250000E+00  1.300973E-02
-2.900000E+00  2.300000E+00  1.285075E-02
-2.900000E+00  2.350000E+00  1.268663E-02
-2.900000E+00  2.400000E+00  1.251754E-02
-2.900000E+00  2.450000E+00  1.234356E-02
-2.900000E+00  2.500000E+00  1.216476E-02
-2.900000E+00  2.550000E+00  1.198114E-02
-2.900000E+00  2.600000E+00  1.179270E-02
-2.900000E+00  2.650000E+00  1.159936E-02
-2.900000E+00  2.700000E+00  1.140107E-02
-2.900000E+00  2.750000E+00  1.119772E-02
-2.900000E+00  2.800000E+00  1.098920E-02
-2.900000E+00  2.850000E+00  1.077539E-02
-2.900000E+00  2.900000E+00  1.055616E-02
-2.900000E+00  2.950000E+00  1.033135E-02
-2.900000E+00  3.000000E+00  1.010085E-02
-2.900000E+00  3.050000E+00  9.864525E-03
-2.900000E+00  3.100000E+00  9.622248E-03
-2.900000E+00  3.150000E+00  9.373922E-03
-2.900000E+00  3.200000E+00  9.119470E-03
-2.900000E+00  3.250000E+00  8.858846E-03
-2.900000E+00  3.300000E+00  8.592040E-03
-2.900000E+00  3.350000E+00  8.319093E-03
-2.900000E+00  3.400000E+00  8.040098E-03
-2.900000E+00  3.450000E+00  7.755212E-03
-2.900000E+00  3.500000E+00  7.464667E-03
-2.900000E+00  3.550000E+00  7.168776E-03
-2.900000E+00  3.600000E+00  6.867944E-03
-2.900000E+00  3.650000E+00  6.562676E-03
-2.900000E+00  3.700000E+00  6.253585E-03
-2.900000E+00  3.750000E+00  5.941394E-03
-2.900000E+00  3.800000E+00  5.626945E-03
-2.900000E+00  3.850000E+00  5.311193E-03
-2.900000E+00  3.900000E+00  4.995210E-03
-2.900000E+00  3.950000E+00  4.680173E-03
-2.900000E+00  4.000000E+00  4.367356E-03
-2.900000E+00  4.050000E+00  4.058110E-03
-2.900000E+00  4.100000E+00  3.753850E-03
-2.900000E+00  4.150000E+00  3.456020E-03
-2.900000E+00  4.200000E+00  3.166072E-03
-2.900000E+00  4.250000E+00  2.885428E-03
-2.900000E+00  4.300000E+00  2.615448E-03
-2.900000E+00  4.350000E+00  2.357398E-03
-2.900000E+00  4.400000E+00  2.112407E-03
-2.900000E+00  4.450000E+00  1.881448E-03
-2.900000E+00  4.500000E+00  1.665302E-03
-2.900000E+00  4.550000E+00  1.464540E-03
-2.900000E+00  4.600000E+00  1.279512E-03
-2.900000E+00  4.650000E+00  1.110341E-03
-2.900000E+00  4.700000E+00  9.569241E-04
-2.900000E+00  4.750000E+00  8.189442E-04
-2.900000E+00  4.800000E+00  6.958901E-04
-2.900000E+00  4.850000E+00  5.870793E-04
-2.900000E+00  4.900000E+00  4.916879E-04
-2.900000E+00  4.950000E+00  4.087823E-04
-2.900000E+00  5.000000E+00  3.373519E-04
-2.900000E+00  5.050000E+00  2.763421E-04
-2.900000E+00  5.100000E+00  2.246842E-04
-2.900000E+00  5.150000E+00  1.813229E-04
-2.900000E+00  5.200000E+00  1.452390E-04
-2.900000E+00  5.250000E+00  1.154684E-04
-2.900000E+00  5.300000E+00  9.111530E-05
-2.900000E+00  5.350000E+00  7.136192E-05
-2.900000E+00  5.400000E+00  5.547347E-05
-2.900000E+00  5.450000E+00  4.279953E-05
-2.900000E+00  5.500000E+00  3.277256E-05
-2.900000E+00  5.550000E+00  2.490398E-05
-2.900000E+00  5.600000E+00  1.877861E-05
-2.900000E+00  5.650000E+00  1.404797E-05
-2.900000E+00  5.700000E+00  1.042304E-05
-2.900000E+00  5.750000E+00  7.666822E-06
-2.900000E+00  5.800000E+00  5.587172E-06
-2.900000E+00  5.850000E+00  4.029941E-06
-2.900000E+00  5.900000E+00  2.872767E-06
-2.900000E+00  5.950000E+00  2.019504E-06
-2.900000E+00  6.000000E+00  1.395368E-06
-2.900000E+00  6.050000E+00  9.427770E-07
-2.900000E+00  6.100000E+00  6.178505E-07
-2.900000E+00  6.150000E+00  3.875263E-07
-2.900000E+00  6.200000E+00  2.272248E-07
-2.900000E+00  6.250000E+00  1.190020E-07
-2.900000E+00  6.300000E+00  5.013877E-08
-2.900000E+00  6.350000E+00  1.212188E-08
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  6.349612E-09
-2.850000E+00 -6.300000E+00  2.638306E-08
-2.850000E+00 -6.250000E+00  6.307990E-08
-2.850000E+00 -6.200000E+00  1.216416E-07
-2.850000E+00 -6.150000E+00  2.099915E-07
-2.850000E+00 -6.100000E+00  3.395580E-07
-2.850000E+00 -6.050000E+00  5.263764E-07
-2.850000E+00 -6.000000E+00  7.925641E-07
-2.850000E+00 -5.950000E+00  1.168240E-06
-2.850000E+00 -5.900000E+00  1.693970E-06
-2.850000E+00 -5.850000E+00  2.423837E-06
-2.850000E+00 -5.800000E+00  3.429213E-06
-2.850000E+00 -5.750000E+00  4.803345E-06
-2.850000E+00 -5.700000E+00  6.666800E-06
-2.850000E+00 -5.650000E+00  9.173840E-06
-2.850000E+00 -5.600000E+00  1.251970E-05
-2.850000E+00 -5.550000E+00  1.694874E-05
-2.850000E+00 -5.500000E+00  2.276326E-05
-2.850000E+00 -5.450000E+00  3.033277E-05
-2.850000E+00 -5.400000E+00  4.010340E-05
-2.850000E+00 -5.350000E+00  5.260677E-05
-2.850000E+00 -5.300000E+00  6.846787E-05
-2.850000E+00 -5.250000E+00  8.841102E-05
-2.850000E+00 -5.200000E+00  1.132632E-04
-2.850000E+00 -5.150000E+00  1.439536E-04
-2.850000E+00 -5.100000E+00  1.815087E-04
-2.850000E+00 -5.050000E+00  2.270422E-04
-2.850000E+00 -5.000000E+00  2.817384E-04
-2.850000E+00 -4.950000E+00  3.468300E-04
-2.850000E+00 -4.900000E+00  4.235690E-04
-2.850000E+00 -4.850000E+00  5.131930E-04
-2.850000E+00 -4.800000E+00  6.168856E-04
-2.850000E+00 -4.750000E+00  7.357353E-04
-2.850000E+00 -4.700000E+00  8.706927E-04
-2.850000E+00 -4.650000E+00  1.022530E-03
-2.850000E+00 -4.600000E+00  1.191802E-03
-2.850000E+00 -4.550000E+00  1.378819E-03
-2.850000E+00 -4.500000E+00  1.583624E-03
-2.850000E+00 -4.450000E+00  1.805977E-03
-2.850000E+00 -4.400000E+00  2.045360E-03
-2.850000E+00 -4.350000E+00  2.300987E-03
-2.850000E+00 -4.300000E+00  2.571821E-03
-2.850000E+00 -4.250000E+00  2.856610E-03
-2.850000E+00 -4.200000E+00  3.153921E-03
-2.850000E+00 -4.150000E+00  3.462188E-03
-2.850000E+00 -4.100000E+00  3.779749E-03
-2.850000E+00 -4.050000E+00  4.104901E-03
-2.850000E+00 -4.000000E+00  4.435936E-03
-2.850000E+00 -3.950000E+00  4.771182E-03
-2.850000E+00 -3.900000E+00  5.109037E-03
-2.850000E+00 -3.850000E+00  5.447997E-03
-2.850000E+00 -3.800000E+00  5.786670E-03
-2.850000E+00 -3.750000E+00  6.123800E-03
-2.850000E+00 -3.700000E+00  6.458262E-03
-2.850000E+00 -3.650000E+00  6.789075E-03
-2.850000E+00 -3.600000E+00  7.115391E-03
-2.850000E+00 -3.550000E+00  7.436490E-03
-2.850000E+00 -3.500000E+00  7.751774E-03
-2.850000E+00 -3.450000E+00  8.060750E-03
-2.850000E+00 -3.400000E+00  8.363020E-03
-2.850000E+00 -3.350000E+00  8.658268E-03
-2.850000E+00 -3.300000E+00  8.946242E-03
-2.850000E+00 -3.250000E+00  9.226749E-03
-2.850000E+00 -3.200000E+00  9.499637E-03
-2.850000E+00 -3.150000E+00  9.764785E-03
-2.850000E+00 -3.100000E+00  1.002209E-02
-2.850000E+00 -3.050000E+00  1.027148E-02
-2.850000E+00 -3.000000E+00  1.051288E-02
-2.850000E+00 -2.950000E+00  1.074621E-02
-2.850000E+00 -2.900000E+00  1.097141E-02
-2.850000E+00 -2.850000E+00  1.118841E-02
-2.850000E+00 -2.800000E+00  1.139716E-02
-2.850000E+00 -2.750000E+00  1.159761E-02
-2.850000E+00 -2.700000E+00  1.178974E-02
-2.850000E+00 -2.650000E+00  1.197356E-02
-2.850000E+00 -2.600000E+00  1.214912E-02
-2.850000E+00 -2.550000E+00  1.231653E-02
-2.850000E+00 -2.500000E+00  1.247599E-02
-2.850000E+00 -2.450000E+00  1.262779E-02
-2.850000E+00 -2.400000E+00  1.277231E-02
-2.850000E+00 -2.350000E+00  1.291007E-02
-2.850000E+00 -2.300000E+00  1.304169E-02
-2.850000E+00 -2.250000E+00  1.316793E-02
-2.850000E+00 -2.200000E+00  1.328961E-02
-2.850000E+00 -2.150000E+00  1.340763E-02
-2.850000E+00 -2.100000E+00  1.352294E-02
-2.850000E+00 -2.050000E+00  1.363644E-02
-2.850000E+00 -2.000000E+00  1.374900E-02
-2.850000E+00 -1.950000E+00  1.386133E-02
-2.850000E+00 -1.900000E+00  1.397404E-02
-2.850000E+00 -1.850000E+00  1.408750E-02
-2.850000E+00 -1.800000E+00  1.420190E-02
-2.850000E+00 -1.750000E+00  1.431722E-02
-2.850000E+00 -1.700000E+00  1.443325E-02
-2.850000E+00 -1.650000E+00  1.454961E-02
-2.850000E+00 -1.600000E+00  1.466581E-02
-2.850000E+00 -1.550000E+00  1.478126E-02
-2.850000E+00 -1.500000E+00  1.489534E-02
-2.850000E+00 -1.450000E+00  1.500743E-02
-2.850000E+00 -1.400000E+00  1.511693E-02
-2.850000E+00 -1.350000E+00  1.522327E-02
-2.850000E+00 -1.300000E+00  1.532597E-02
-2.850000E+00 -1.250000E+00  1.542458E-02
-2.850000E+00 -1.200000E+00  1.551873E-02
-2.850000E+00 -1.150000E+00  1.560809E-02
-2.850000E+00 -1.100000E+00  1.569233E-02
-2.850000E+00 -1.050000E+00  1.577118E-02
-2.850000E+00 -1.000000E+00  1.584432E-02
-2.850000E+00 -9.500000E-01  1.591143E-02
-2.850000E+00 -9.000000E-01  1.597211E-02
-2.850000E+00 -8.500000E-01  1.602588E-02
-2.850000E+00 -8.000000E-01  1.607214E-02
-2.850000E+00 -7.500000E-01  1.611009E-02
-2.850000E+00 -7.000000E-01  1.613876E-02
-2.850000E+00 -6.500000E-01  1.615684E-02
-2.850000E+00 -6.000000E-01  1.616269E-02
-2.850000E+00 -5.500000E-01  1.615418E-02
-2.850000E+00 -5.000000E-01  1.612857E-02
-2.850000E+00 -4.500000E-01  1.608241E-02
-2.850000E+00 -4.000000E-01  1.601126E-02
-2.850000E+00 -3.500000E-01  1.590959E-02
-2.850000E+00 -3.000000E-01  1.577048E-02
-2.850000E+00 -2.500000E-01  1.558537E-02
-2.850000E+00 -2.000000E-01  1.534389E-02
-2.850000E+00 -1.500000E-01  1.503370E-02
-2.850000E+00 -1.000000E-01  1.464045E-02
-2.850000E+00 -5.000000E-02  1.414810E-02
-2.850000E+00  0.000000E+00  1.353957E-02
-2.850000E+00  5.000000E-02  1.279811E-02
-2.850000E+00  1.000000E-01  1.190938E-02
-2.850000E+00  1.500000E-01  1.086469E-02
-2.850000E+00  2.000000E-01  9.665058E-03
-2.850000E+00  2.500000E-01  8.326155E-03
-2.850000E+00  3.000000E-01  6.883013E-03
-2.850000E+00  3.500000E-01  5.393380E-03
-2.850000E+00  4.000000E-01  3.937820E-03
-2.850000E+00  4.500000E-01  2.614856E-03
-2.850000E+00  5.000000E-01  1.530286E-03
-2.850000E+00  5.500000E-01  7.816378E-04
-2.850000E+00  6.000000E-01  4.409030E-04
-2.850000E+00  6.500000E-01  5.402569E-04
-2.850000E+00  7.000000E-01  1.065291E-03
-2.850000E+00  7.500000E-01  1.958054E-03
-2.850000E+00  8.000000E-01  3.128863E-03
-2.850000E+00  8.500000E-01  4.473001E-03
-2.850000E+00  9.000000E-01  5.887429E-03
-2.850000E+00  9.500000E-01  7.283598E-03
-2.850000E+00  1.000000E+00  8.594566E-03
-2.850000E+00  1.050000E+00  9.776639E-03
-2.850000E+00  1.100000E+00  1.080708E-02
-2.850000E+00  1.150000E+00  1.167972E-02
-2.850000E+00  1.200000E+00  1.239998E-02
-2.850000E+00  1.250000E+00  1.298041E-02
-2.850000E+00  1.300000E+00  1.343715E-02
-2.850000E+00  1.350000E+00  1.378736E-02
-2.850000E+00  1.400000E+00  1.404764E-02
-2.850000E+00  1.450000E+00  1.423309E-02
-2.850000E+00  1.500000E+00  1.435692E-02
-2.850000E+00  1.550000E+00  1.443034E-02
-2.850000E+00  1.600000E+00  1.446267E-02
-2.850000E+00  1.650000E+00  1.446154E-02
-2.850000E+00  1.700000E+00  1.443310E-02
-2.850000E+00  1.750000E+00  1.438229E-02
-2.850000E+00  1.800000E+00  1.431304E-02
-2.850000E+00  1.850000E+00  1.422844E-02
-2.850000E+00  1.900000E+00  1.413096E-02
-2.850000E+00  1.950000E+00  1.402252E-02
-2.850000E+00  2.000000E+00  1.390462E-02
-2.850000E+00  2.050000E+00  1.377846E-02
-2.850000E+00  2.100000E+00  1.364496E-02
-2.850000E+00  2.150000E+00  1.350484E-02
-2.850000E+00  2.200000E+00  1.335867E-02
-2.850000E+00  2.250000E+00  1.320686E-02
-2.850000E+00  2.300000E+00  1.304975E-02
-2.850000E+00  2.350000E+00  1.288757E-02
-2.850000E+00  2.400000E+00  1.272050E-02
-2.850000E+00  2.450000E+00  1.254864E-02
-2.850000E+00  2.500000E+00  1.237206E-02
-2.850000E+00  2.550000E+00  1.219077E-02
-2.850000E+00  2.600000E+00  1.200475E-02
-2.850000E+00  2.650000E+00  1.181395E-02
-2.850000E+00  2.700000E+00  1.161830E-02
-2.850000E+00  2.750000E+00  1.141769E-02
-2.850000E+00  2.800000E+00  1.121201E-02
-2.850000E+00  2.850000E+00  1.100112E-02
-2.850000E+00  2.900000E+00  1.078488E-02
-2.850000E+00  2.950000E+00  1.056314E-02
-2.850000E+00  3.000000E+00  1.033574E-02
-2.850000E+00  3.050000E+00  1.010254E-02
-2.850000E+00  3.100000E+00  9.863392E-03
-2.850000E+00  3.150000E+00  9.618170E-03
-2.850000E+00  3.200000E+00  9.366768E-03
-2.850000E+00  3.250000E+00  9.109105E-03
-2.850000E+00  3.300000E+00  8.845136E-03
-2.850000E+00  3.350000E+00  8.574854E-03
-2.850000E+00  3.400000E+00  8.298307E-03
-2.850000E+00  3.450000E+00  8.015598E-03
-2.850000E+00  3.500000E+00  7.726902E-03
-2.850000E+00  3.550000E+00  7.432469E-03
-2.850000E+00  3.600000E+00  7.132638E-03
-2.850000E+00  3.650000E+00  6.827844E-03
-2.850000E+00  3.700000E+00  6.518626E-03
-2.850000E+00  3.750000E+00  6.205638E-03
-2.850000E+00  3.800000E+00  5.889648E-03
-2.850000E+00  3.850000E+00  5.571547E-03
-2.850000E+00  3.900000E+00  5.252346E-03
-2.850000E+00  3.950000E+00  4.933171E-03
-2.850000E+00  4.000000E+00  4.615257E-03
-2.850000E+00  4.050000E+00  4.299935E-03
-2.850000E+00  4.100000E+00  3.988613E-03
-2.850000E+00  4.150000E+00  3.682755E-03
-2.850000E+00  4.200000E+00  3.383849E-03
-2.850000E+00  4.250000E+00  3.093383E-03
-2.850000E+00  4.300000E+00  2.812801E-03
-2.850000E+00  4.350000E+00  2.543476E-03
-2.850000E+00  4.400000E+00  2.286668E-03
-2.850000E+00  4.450000E+00  2.043489E-03
-2.850000E+00  4.500000E+00  1.814877E-03
-2.850000E+00  4.550000E+00  1.601564E-03
-2.850000E+00  4.600000E+00  1.404062E-03
-2.850000E+00  4.650000E+00  1.222649E-03
-2.850000E+00  4.700000E+00  1.057368E-03
-2.850000E+00  4.750000E+00  9.080334E-04
-2.850000E+00  4.800000E+00  7.742431E-04
-2.850000E+00  4.850000E+00  6.554038E-04
-2.850000E+00  4.900000E+00  5.507562E-04
-2.850000E+00  4.950000E+00  4.594076E-04
-2.850000E+00  5.000000E+00  3.803650E-04
-2.850000E+00  5.050000E+00  3.125705E-04
-2.850000E+00  5.100000E+00  2.549333E-04
-2.850000E+00  5.150000E+00  2.063608E-04
-2.850000E+00  5.200000E+00  1.657844E-04
-2.850000E+00  5.250000E+00  1.321822E-04
-2.850000E+00  5.300000E+00  1.045954E-04
-2.850000E+00  5.350000E+00  8.214100E-05
-2.850000E+00  5.400000E+00  6.401926E-05
-2.850000E+00  5.450000E+00  4.951703E-05
-2.850000E+00  5.500000E+00  3.800786E-05
-2.850000E+00  5.550000E+00  2.894912E-05
-2.850000E+00  5.600000E+00  2.187702E-05
-2.850000E+00  5.650000E+00  1.640020E-05
-2.850000E+00  5.700000E+00  1.219246E-05
-2.850000E+00  5.750000E+00  8.985109E-06
-2.850000E+00  5.800000E+00  6.559299E-06
-2.850000E+00  5.850000E+00  4.738771E-06
-2.850000E+00  5.900000E+00  3.383068E-06
-2.850000E+00  5.950000E+00  2.381429E-06
-2.850000E+00  6.000000E+00  1.647411E-06
-2.850000E+00  6.050000E+00  1.114238E-06
-2.850000E+00  6.100000E+00  7.308758E-07
-2.850000E+00  6.150000E+00  4.587624E-07
-2.850000E+00  6.200000E+00  2.691566E-07
-2.850000E+00  6.250000E+00  1.410278E-07
-2.850000E+00  6.300000E+00  5.943817E-08
-2.850000E+00  6.350000E+00  1.437295E-08
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  7.412752E-09
-2.800000E+00 -6.300000E+00  3.079450E-08
-2.800000E+00 -6.250000E+00  7.360324E-08
-2.800000E+00 -6.200000E+00  1.418686E-07
-2.800000E+00 -6.150000E+00  2.447613E-07
-2.800000E+00 -6.100000E+00  3.954849E-07
-2.800000E+00 -6.050000E+00  6.125273E-07
-2.800000E+00 -6.000000E+00  9.213312E-07
-2.800000E+00 -5.950000E+00  1.356460E-06
-2.800000E+00 -5.900000E+00  1.964346E-06
-2.800000E+00 -5.850000E+00  2.806724E-06
-2.800000E+00 -5.800000E+00  3.964830E-06
-2.800000E+00 -5.750000E+00  5.544469E-06
-2.800000E+00 -5.700000E+00  7.682009E-06
-2.800000E+00 -5.650000E+00  1.055133E-05
-2.800000E+00 -5.600000E+00  1.437170E-05
-2.800000E+00 -5.550000E+00  1.941647E-05
-2.800000E+00 -5.500000E+00  2.602243E-05
-2.800000E+00 -5.450000E+00  3.459947E-05
-2.800000E+00 -5.400000E+00  4.564007E-05
-2.800000E+00 -5.350000E+00  5.972815E-05
-2.800000E+00 -5.300000E+00  7.754639E-05
-2.800000E+00 -5.250000E+00  9.988133E-05
-2.800000E+00 -5.200000E+00  1.276252E-04
-2.800000E+00 -5.150000E+00  1.617733E-04
-2.800000E+00 -5.100000E+00  2.034170E-04
-2.800000E+00 -5.050000E+00  2.537298E-04
-2.800000E+00 -5.000000E+00  3.139478E-04
-2.800000E+00 -4.950000E+00  3.853434E-04
-2.800000E+00 -4.900000E+00  4.691926E-04
-2.800000E+00 -4.850000E+00  5.667375E-04
-2.800000E+00 -4.800000E+00  6.791440E-04
-2.800000E+00 -4.750000E+00  8.074586E-04
-2.800000E+00 -4.700000E+00  9.525642E-04
-2.800000E+00 -4.650000E+00  1.115140E-03
-2.800000E+00 -4.600000E+00  1.295627E-03
-2.800000E+00 -4.550000E+00  1.494199E-03
-2.800000E+00 -4.500000E+00  1.710748E-03
-2.800000E+00 -4.450000E+00  1.944876E-03
-2.800000E+00 -4.400000E+00  2.195902E-03
-2.800000E+00 -4.350000E+00  2.462877E-03
-2.800000E+00 -4.300000E+00  2.744616E-03
-2.800000E+00 -4.250000E+00  3.039731E-03
-2.800000E+00 -4.200000E+00  3.346673E-03
-2.800000E+00 -4.150000E+00  3.663781E-03
-2.800000E+00 -4.100000E+00  3.989326E-03
-2.800000E+00 -4.050000E+00  4.321561E-03
-2.800000E+00 -4.000000E+00  4.658759E-03
-2.800000E+00 -3.950000E+00  4.999250E-03
-2.800000E+00 -3.900000E+00  5.341457E-03
-2.800000E+00 -3.850000E+00  5.683913E-03
-2.800000E+00 -3.800000E+00  6.025282E-03
-2.800000E+00 -3.750000E+00  6.364366E-03
-2.800000E+00 -3.700000E+00  6.700113E-03
-2.800000E+00 -3.650000E+00  7.031610E-03
-2.800000E+00 -3.600000E+00  7.358079E-03
-2.800000E+00 -3.550000E+00  7.678869E-03
-2.800000E+00 -3.500000E+00  7.993446E-03
-2.800000E+00 -3.450000E+00  8.301374E-03
-2.800000E+00 -3.400000E+00  8.602305E-03
-2.800000E+00 -3.350000E+00  8.895964E-03
-2.800000E+00 -3.300000E+00  9.182135E-03
-2.800000E+00 -3.250000E+00  9.460648E-03
-2.800000E+00 -3.200000E+00  9.731366E-03
-2.800000E+00 -3.150000E+00  9.994176E-03
-2.800000E+00 -3.100000E+00  1.024898E-02
-2.800000E+00 -3.050000E+00  1.049567E-02
-2.800000E+00 -3.000000E+00  1.073417E-02
-2.800000E+00 -2.950000E+00  1.096436E-02
-2.800000E+00 -2.900000E+00  1.118616E-02
-2.800000E+00 -2.850000E+00  1.139944E-02
-2.800000E+00 -2.800000E+00  1.160411E-02
-2.800000E+00 -2.750000E+00  1.180007E-02
-2.800000E+00 -2.700000E+00  1.198724E-02
-2.800000E+00 -2.650000E+00  1.216557E-02
-2.800000E+00 -2.600000E+00  1.233510E-02
-2.800000E+00 -2.550000E+00  1.249590E-02
-2.800000E+00 -2.500000E+00  1.264817E-02
-2.800000E+00 -2.450000E+00  1.279223E-02
-2.800000E+00 -2.400000E+00  1.292853E-02
-2.800000E+00 -2.350000E+00  1.305769E-02
-2.800000E+00 -2.300000E+00  1.318049E-02
-2.800000E+00 -2.250000E+00  1.329786E-02
-2.800000E+00 -2.200000E+00  1.341088E-02
-2.800000E+00 -2.150000E+00  1.352070E-02
-2.800000E+00 -2.100000E+00  1.362855E-02
-2.800000E+00 -2.050000E+00  1.373561E-02
-2.800000E+00 -2.000000E+00  1.384299E-02
-2.800000E+00 -1.950000E+00  1.395161E-02
-2.800000E+00 -1.900000E+00  1.406219E-02
-2.800000E+00 -1.850000E+00  1.417518E-02
-2.800000E+00 -1.800000E+00  1.429073E-02
-2.800000E+00 -1.750000E+00  1.440873E-02
-2.800000E+00 -1.700000E+00  1.452878E-02
-2.800000E+00 -1.650000E+00  1.465028E-02
-2.800000E+00 -1.600000E+00  1.477247E-02
-2.800000E+00 -1.550000E+00  1.489450E-02
-2.800000E+00 -1.500000E+00  1.501548E-02
-2.800000E+00 -1.450000E+00  1.513455E-02
-2.800000E+00 -1.400000E+00  1.525090E-02
-2.800000E+00 -1.350000E+00  1.536381E-02
-2.800000E+00 -1.300000E+00  1.547265E-02
-2.800000E+00 -1.250000E+00  1.557691E-02
-2.800000E+00 -1.200000E+00  1.567616E-02
-2.800000E+00 -1.150000E+00  1.577004E-02
-2.800000E+00 -1.100000E+00  1.585823E-02
-2.800000E+00 -1.050000E+00  1.594048E-02
-2.800000E+00 -1.000000E+00  1.601650E-02
-2.800000E+00 -9.500000E-01  1.608600E-02
-2.800000E+00 -9.000000E-01  1.614862E-02
-2.800000E+00 -8.500000E-01  1.620392E-02
-2.800000E+00 -8.000000E-01  1.625131E-02
-2.800000E+00 -7.500000E-01  1.629005E-02
-2.800000E+00 -7.000000E-01  1.631917E-02
-2.800000E+00 -6.500000E-01  1.633737E-02
-2.800000E+00 -6.000000E-01  1.634302E-02
-2.800000E+00 -5.500000E-01  1.633396E-02
-2.800000E+00 -5.000000E-01  1.630743E-02
-2.800000E+00 -4.500000E-01  1.625991E-02
-2.800000E+00 -4.000000E-01  1.618690E-02
-2.800000E+00 -3.500000E-01  1.608272E-02
-2.800000E+00 -3.000000E-01  1.594027E-02
-2.800000E+00 -2.500000E-01  1.575076E-02
-2.800000E+00 -2.000000E-01  1.550352E-02
-2.800000E+00 -1.500000E-01  1.518575E-02
-2.800000E+00 -1.000000E-01  1.478258E-02
-2.800000E+00 -5.000000E-02  1.427729E-02
-2.800000E+00  0.000000E+00  1.365199E-02
-2.800000E+00  5.000000E-02  1.288901E-02
-2.800000E+00  1.000000E-01  1.197304E-02
-2.800000E+00  1.500000E-01  1.089449E-02
-2.800000E+00  2.000000E-01  9.653751E-03
-2.800000E+00  2.500000E-01  8.266399E-03
-2.800000E+00  3.000000E-01  6.768247E-03
-2.800000E+00  3.500000E-01  5.219001E-03
-2.800000E+00  4.000000E-01  3.702550E-03
-2.800000E+00  4.500000E-01  2.322006E-03
-2.800000E+00  5.000000E-01  1.188541E-03
-2.800000E+00  5.500000E-01  4.049817E-04
-2.800000E+00  6.000000E-01  4.746054E-05
-2.800000E+00  6.500000E-01  1.501875E-04
-2.800000E+00  7.000000E-01  6.981842E-04
-2.800000E+00  7.500000E-01  1.630486E-03
-2.800000E+00  8.000000E-01  2.852694E-03
-2.800000E+00  8.500000E-01  4.254724E-03
-2.800000E+00  9.000000E-01  5.728509E-03
-2.800000E+00  9.500000E-01  7.181497E-03
-2.800000E+00  1.000000E+00  8.544053E-03
-2.800000E+00  1.050000E+00  9.771062E-03
-2.800000E+00  1.100000E+00  1.083939E-02
-2.800000E+00  1.150000E+00  1.174316E-02
-2.800000E+00  1.200000E+00  1.248851E-02
-2.800000E+00  1.250000E+00  1.308888E-02
-2.800000E+00  1.300000E+00  1.356132E-02
-2.800000E+00  1.350000E+00  1.392383E-02
-2.800000E+00  1.400000E+00  1.419373E-02
-2.800000E+00  1.450000E+00  1.438673E-02
-2.800000E+00  1.500000E+00  1.451652E-02
-2.800000E+00  1.550000E+00  1.459469E-02
-2.800000E+00  1.600000E+00  1.463087E-02
-2.800000E+00  1.650000E+00  1.463290E-02
-2.800000E+00  1.700000E+00  1.460711E-02
-2.800000E+00  1.750000E+00  1.455858E-02
-2.800000E+00  1.800000E+00  1.449132E-02
-2.800000E+00  1.850000E+00  1.440853E-02
-2.800000E+00  1.900000E+00  1.431271E-02
-2.800000E+00  1.950000E+00  1.420583E-02
-2.800000E+00  2.000000E+00  1.408945E-02
-2.800000E+00  2.050000E+00  1.396477E-02
-2.800000E+00  2.100000E+00  1.383276E-02
-2.800000E+00  2.150000E+00  1.369415E-02
-2.800000E+00  2.200000E+00  1.354952E-02
-2.800000E+00  2.250000E+00  1.339933E-02
-2.800000E+00  2.300000E+00  1.324390E-02
-2.800000E+00  2.350000E+00  1.308349E-02
-2.800000E+00  2.400000E+00  1.291828E-02
-2.800000E+00  2.450000E+00  1.274838E-02
-2.800000E+00  2.500000E+00  1.257387E-02
-2.800000E+00  2.550000E+00  1.239477E-02
-2.800000E+00  2.600000E+00  1.221105E-02
-2.800000E+00  2.650000E+00  1.202267E-02
-2.800000E+00  2.700000E+00  1.182956E-02
-2.800000E+00  2.750000E+00  1.163160E-02
-2.800000E+00  2.800000E+00  1.142867E-02
-2.800000E+00  2.850000E+00  1.122063E-02
-2.800000E+00  2.900000E+00  1.100732E-02
-2.800000E+00  2.950000E+00  1.078858E-02
-2.800000E+00  3.000000E+00  1.056425E-02
-2.800000E+00  3.050000E+00  1.033415E-02
-2.800000E+00  3.100000E+00  1.009812E-02
-2.800000E+00  3.150000E+00  9.856018E-03
-2.800000E+00  3.200000E+00  9.607701E-03
-2.800000E+00  3.250000E+00  9.353060E-03
-2.800000E+00  3.300000E+00  9.092014E-03
-2.800000E+00  3.350000E+00  8.824520E-03
-2.800000E+00  3.400000E+00  8.550578E-03
-2.800000E+00  3.450000E+00  8.270247E-03
-2.800000E+00  3.500000E+00  7.983644E-03
-2.800000E+00  3.550000E+00  7.690963E-03
-2.800000E+00  3.600000E+00  7.392479E-03
-2.800000E+00  3.650000E+00  7.088559E-03
-2.800000E+00  3.700000E+00  6.779675E-03
-2.800000E+00  3.750000E+00  6.466404E-03
-2.800000E+00  3.800000E+00  6.149446E-03
-2.800000E+00  3.850000E+00  5.829621E-03
-2.800000E+00  3.900000E+00  5.507871E-03
-2.800000E+00  3.950000E+00  5.185268E-03
-2.800000E+00  4.000000E+00  4.862997E-03
-2.800000E+00  4.050000E+00  4.542355E-03
-2.800000E+00  4.100000E+00  4.224733E-03
-2.800000E+00  4.150000E+00  3.911594E-03
-2.800000E+00  4.200000E+00  3.604452E-03
-2.800000E+00  4.250000E+00  3.304840E-03
-2.800000E+00  4.300000E+00  3.014272E-03
-2.800000E+00  4.350000E+00  2.734215E-03
-2.800000E+00  4.400000E+00  2.466043E-03
-2.800000E+00  4.450000E+00  2.211003E-03
-2.800000E+00  4.500000E+00  1.970180E-03
-2.800000E+00  4.550000E+00  1.744466E-03
-2.800000E+00  4.600000E+00  1.534534E-03
-2.800000E+00  4.650000E+00  1.340825E-03
-2.800000E+00  4.700000E+00  1.163534E-03
-2.800000E+00  4.750000E+00  1.002618E-03
-2.800000E+00  4.800000E+00  8.577972E-04
-2.800000E+00  4.850000E+00  7.285823E-04
-2.800000E+00  4.900000E+00  6.142935E-04
-2.800000E+00  4.950000E+00  5.140933E-04
-2.800000E+00  5.000000E+00  4.270204E-04
-2.800000E+00  5.050000E+00  3.520254E-04
-2.800000E+00  5.100000E+00  2.880059E-04
-2.800000E+00  5.150000E+00  2.338401E-04
-2.800000E+00  5.200000E+00  1.884164E-04
-2.800000E+00  5.250000E+00  1.506590E-04
-2.800000E+00  5.300000E+00  1.195487E-04
-2.800000E+00  5.350000E+00  9.413765E-05
-2.800000E+00  5.400000E+00  7.356054E-05
-2.800000E+00  5.450000E+00  5.703983E-05
-2.800000E+00  5.500000E+00  4.388779E-05
-2.800000E+00  5.550000E+00  3.350489E-05
-2.800000E+00  5.600000E+00  2.537569E-05
-2.800000E+00  5.650000E+00  1.906289E-05
-2.800000E+00  5.700000E+00  1.420012E-05
-2.800000E+00  5.750000E+00  1.048416E-05
-2.800000E+00  5.800000E+00  7.666982E-06
-2.800000E+00  5.850000E+00  5.547965E-06
-2.800000E+00  5.900000E+00  3.966630E-06
-2.800000E+00  5.950000E+00  2.795963E-06
-2.800000E+00  6.000000E+00  1.936494E-06
-2.800000E+00  6.050000E+00  1.311140E-06
-2.800000E+00  6.100000E+00  8.608087E-07
-2.800000E+00  6.150000E+00  5.407278E-07
-2.800000E+00  6.200000E+00  3.174390E-07
-2.800000E+00  6.250000E+00  1.664035E-07
-2.800000E+00  6.300000E+00  7.015615E-08
-2.800000E+00  6.350000E+00  1.696801E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  8.621627E-09
-2.750000E+00 -6.300000E+00  3.580950E-08
-2.750000E+00 -6.250000E+00  8.556168E-08
-2.750000E+00 -6.200000E+00  1.648413E-07
-2.750000E+00 -6.150000E+00  2.842228E-07
-2.750000E+00 -6.100000E+00  4.589027E-07
-2.750000E+00 -6.050000E+00  7.101158E-07
-2.750000E+00 -6.000000E+00  1.067019E-06
-2.750000E+00 -5.950000E+00  1.569124E-06
-2.750000E+00 -5.900000E+00  2.269376E-06
-2.750000E+00 -5.850000E+00  3.237973E-06
-2.750000E+00 -5.800000E+00  4.567017E-06
-2.750000E+00 -5.750000E+00  6.376103E-06
-2.750000E+00 -5.700000E+00  8.818863E-06
-2.750000E+00 -5.650000E+00  1.209051E-05
-2.750000E+00 -5.600000E+00  1.643631E-05
-2.750000E+00 -5.550000E+00  2.216083E-05
-2.750000E+00 -5.500000E+00  2.963775E-05
-2.750000E+00 -5.450000E+00  3.931980E-05
-2.750000E+00 -5.400000E+00  5.174835E-05
-2.750000E+00 -5.350000E+00  6.756194E-05
-2.750000E+00 -5.300000E+00  8.750296E-05
-2.750000E+00 -5.250000E+00  1.124215E-04
-2.750000E+00 -5.200000E+00  1.432756E-04
-2.750000E+00 -5.150000E+00  1.811263E-04
-2.750000E+00 -5.100000E+00  2.271274E-04
-2.750000E+00 -5.050000E+00  2.825087E-04
-2.750000E+00 -5.000000E+00  3.485526E-04
-2.750000E+00 -4.950000E+00  4.265637E-04
-2.750000E+00 -4.900000E+00  5.178326E-04
-2.750000E+00 -4.850000E+00  6.235950E-04
-2.750000E+00 -4.800000E+00  7.449867E-04
-2.750000E+00 -4.750000E+00  8.829990E-04
-2.750000E+00 -4.700000E+00  1.038434E-03
-2.750000E+00 -4.650000E+00  1.211867E-03
-2.750000E+00 -4.600000E+00  1.403611E-03
-2.750000E+00 -4.550000E+00  1.613697E-03
-2.750000E+00 -4.500000E+00  1.841859E-03
-2.750000E+00 -4.450000E+00  2.087538E-03
-2.750000E+00 -4.400000E+00  2.349889E-03
-2.750000E+00 -4.350000E+00  2.627810E-03
-2.750000E+00 -4.300000E+00  2.919972E-03
-2.750000E+00 -4.250000E+00  3.224862E-03
-2.750000E+00 -4.200000E+00  3.540828E-03
-2.750000E+00 -4.150000E+00  3.866130E-03
-2.750000E+00 -4.100000E+00  4.198985E-03
-2.750000E+00 -4.050000E+00  4.537618E-03
-2.750000E+00 -4.000000E+00  4.880295E-03
-2.750000E+00 -3.950000E+00  5.225365E-03
-2.750000E+00 -3.900000E+00  5.571284E-03
-2.750000E+00 -3.850000E+00  5.916633E-03
-2.750000E+00 -3.800000E+00  6.260137E-03
-2.750000E+00 -3.750000E+00  6.600665E-03
-2.750000E+00 -3.700000E+00  6.937234E-03
-2.750000E+00 -3.650000E+00  7.269002E-03
-2.750000E+00 -3.600000E+00  7.595264E-03
-2.750000E+00 -3.550000E+00  7.915433E-03
-2.750000E+00 -3.500000E+00  8.229033E-03
-2.750000E+00 -3.450000E+00  8.535682E-03
-2.750000E+00 -3.400000E+00  8.835078E-03
-2.750000E+00 -3.350000E+00  9.126981E-03
-2.750000E+00 -3.300000E+00  9.411202E-03
-2.750000E+00 -3.250000E+00  9.687590E-03
-2.750000E+00 -3.200000E+00  9.956014E-03
-2.750000E+00 -3.150000E+00  1.021636E-02
-2.750000E+00 -3.100000E+00  1.046851E-02
-2.750000E+00 -3.050000E+00  1.071235E-02
-2.750000E+00 -3.000000E+00  1.094776E-02
-2.750000E+00 -2.950000E+00  1.117458E-02
-2.750000E+00 -2.900000E+00  1.139267E-02
-2.750000E+00 -2.850000E+00  1.160186E-02
-2.750000E+00 -2.800000E+00  1.180197E-02
-2.750000E+00 -2.750000E+00  1.199284E-02
-2.750000E+00 -2.700000E+00  1.217431E-02
-2.750000E+00 -2.650000E+00  1.234628E-02
-2.750000E+00 -2.600000E+00  1.250870E-02
-2.750000E+00 -2.550000E+00  1.266163E-02
-2.750000E+00 -2.500000E+00  1.280525E-02
-2.750000E+00 -2.450000E+00  1.293989E-02
-2.750000E+00 -2.400000E+00  1.306610E-02
-2.750000E+00 -2.350000E+00  1.318461E-02
-2.750000E+00 -2.300000E+00  1.329640E-02
-2.750000E+00 -2.250000E+00  1.340267E-02
-2.750000E+00 -2.200000E+00  1.350480E-02
-2.750000E+00 -2.150000E+00  1.360431E-02
-2.750000E+00 -2.100000E+00  1.370279E-02
-2.750000E+00 -2.050000E+00  1.380183E-02
-2.750000E+00 -2.000000E+00  1.390285E-02
-2.750000E+00 -1.950000E+00  1.400706E-02
-2.750000E+00 -1.900000E+00  1.411537E-02
-2.750000E+00 -1.850000E+00  1.422830E-02
-2.750000E+00 -1.800000E+00  1.434595E-02
-2.750000E+00 -1.750000E+00  1.446805E-02
-2.750000E+00 -1.700000E+00  1.459394E-02
-2.750000E+00 -1.650000E+00  1.472270E-02
-2.750000E+00 -1.600000E+00  1.485321E-02
-2.750000E+00 -1.550000E+00  1.498423E-02
-2.750000E+00 -1.500000E+00  1.511453E-02
-2.750000E+00 -1.450000E+00  1.524291E-02
-2.750000E+00 -1.400000E+00  1.536831E-02
-2.750000E+00 -1.350000E+00  1.548980E-02
-2.750000E+00 -1.300000E+00  1.560660E-02
-2.750000E+00 -1.250000E+00  1.571810E-02
-2.750000E+00 -1.200000E+00  1.582382E-02
-2.750000E+00 -1.150000E+00  1.592340E-02
-2.750000E+00 -1.100000E+00  1.601655E-02
-2.750000E+00 -1.050000E+00  1.610305E-02
-2.750000E+00 -1.000000E+00  1.618267E-02
-2.750000E+00 -9.500000E-01  1.625516E-02
-2.750000E+00 -9.000000E-01  1.632025E-02
-2.750000E+00 -8.500000E-01  1.637753E-02
-2.750000E+00 -8.000000E-01  1.642650E-02
-2.750000E+00 -7.500000E-01  1.646646E-02
-2.750000E+00 -7.000000E-01  1.649647E-02
-2.750000E+00 -6.500000E-01  1.651530E-02
-2.750000E+00 -6.000000E-01  1.652133E-02
-2.750000E+00 -5.500000E-01  1.651245E-02
-2.750000E+00 -5.000000E-01  1.648592E-02
-2.750000E+00 -4.500000E-01  1.643822E-02
-2.750000E+00 -4.000000E-01  1.636488E-02
-2.750000E+00 -3.500000E-01  1.626022E-02
-2.750000E+00 -3.000000E-01  1.611713E-02
-2.750000E+00 -2.500000E-01  1.592681E-02
-2.750000E+00 -2.000000E-01  1.567854E-02
-2.750000E+00 -1.500000E-01  1.535948E-02
-2.750000E+00 -1.000000E-01  1.495468E-02
-2.750000E+00 -5.000000E-02  1.444731E-02
-2.750000E+00  0.000000E+00  1.381935E-02
-2.750000E+00  5.000000E-02  1.305295E-02
-2.750000E+00  1.000000E-01  1.213262E-02
-2.750000E+00  1.500000E-01  1.104856E-02
-2.750000E+00  2.000000E-01  9.801006E-03
-2.750000E+00  2.500000E-01  8.405425E-03
-2.750000E+00  3.000000E-01  6.897670E-03
-2.750000E+00  3.500000E-01  5.337689E-03
-2.750000E+00  4.000000E-01  3.809867E-03
-2.750000E+00  4.500000E-01  2.418068E-03
-2.750000E+00  5.000000E-01  1.274421E-03
-2.750000E+00  5.500000E-01  4.827584E-04
-2.750000E+00  6.000000E-01  1.200864E-04
-2.750000E+00  6.500000E-01  2.211579E-04
-2.750000E+00  7.000000E-01  7.710861E-04
-2.750000E+00  7.500000E-01  1.708537E-03
-2.750000E+00  8.000000E-01  2.938391E-03
-2.750000E+00  8.500000E-01  4.349660E-03
-2.750000E+00  9.000000E-01  5.833378E-03
-2.750000E+00  9.500000E-01  7.296238E-03
-2.750000E+00  1.000000E+00  8.668058E-03
-2.750000E+00  1.050000E+00  9.903402E-03
-2.750000E+00  1.100000E+00  1.097900E-02
-2.750000E+00  1.150000E+00  1.188896E-02
-2.750000E+00  1.200000E+00  1.263952E-02
-2.750000E+00  1.250000E+00  1.324425E-02
-2.750000E+00  1.300000E+00  1.372031E-02
-2.750000E+00  1.350000E+00  1.408586E-02
-2.750000E+00  1.400000E+00  1.435833E-02
-2.750000E+00  1.450000E+00  1.455354E-02
-2.750000E+00  1.500000E+00  1.468524E-02
-2.750000E+00  1.550000E+00  1.476511E-02
-2.750000E+00  1.600000E+00  1.480281E-02
-2.750000E+00  1.650000E+00  1.480623E-02
-2.750000E+00  1.700000E+00  1.478174E-02
-2.750000E+00  1.750000E+00  1.473443E-02
-2.750000E+00  1.800000E+00  1.466835E-02
-2.750000E+00  1.850000E+00  1.458669E-02
-2.750000E+00  1.900000E+00  1.449199E-02
-2.750000E+00  1.950000E+00  1.438624E-02
-2.750000E+00  2.000000E+00  1.427099E-02
-2.750000E+00  2.050000E+00  1.414747E-02
-2.750000E+00  2.100000E+00  1.401666E-02
-2.750000E+00  2.150000E+00  1.387930E-02
-2.750000E+00  2.200000E+00  1.373600E-02
-2.750000E+00  2.250000E+00  1.358720E-02
-2.750000E+00  2.300000E+00  1.343325E-02
-2.750000E+00  2.350000E+00  1.327442E-02
-2.750000E+00  2.400000E+00  1.311090E-02
-2.750000E+00  2.450000E+00  1.294280E-02
-2.750000E+00  2.500000E+00  1.277021E-02
-2.750000E+00  2.550000E+00  1.259315E-02
-2.750000E+00  2.600000E+00  1.241161E-02
-2.750000E+00  2.650000E+00  1.222553E-02
-2.750000E+00  2.700000E+00  1.203484E-02
-2.750000E+00  2.750000E+00  1.183943E-02
-2.750000E+00  2.800000E+00  1.163916E-02
-2.750000E+00  2.850000E+00  1.143389E-02
-2.750000E+00  2.900000E+00  1.122346E-02
-2.750000E+00  2.950000E+00  1.100767E-02
-2.750000E+00  3.000000E+00  1.078636E-02
-2.750000E+00  3.050000E+00  1.055933E-02
-2.750000E+00  3.100000E+00  1.032642E-02
-2.750000E+00  3.150000E+00  1.008743E-02
-2.750000E+00  3.200000E+00  9.842217E-03
-2.750000E+00  3.250000E+00  9.590639E-03
-2.750000E+00  3.300000E+00  9.332582E-03
-2.750000E+00  3.350000E+00  9.067967E-03
-2.750000E+00  3.400000E+00  8.796757E-03
-2.750000E+00  3.450000E+00  8.518963E-03
-2.750000E+00  3.500000E+00  8.234655E-03
-2.750000E+00  3.550000E+00  7.943973E-03
-2.750000E+00  3.600000E+00  7.647131E-03
-2.750000E+00  3.650000E+00  7.344435E-03
-2.750000E+00  3.700000E+00  7.036285E-03
-2.750000E+00  3.750000E+00  6.723192E-03
-2.750000E+00  3.800000E+00  6.405780E-03
-2.750000E+00  3.850000E+00  6.084798E-03
-2.750000E+00  3.900000E+00  5.761122E-03
-2.750000E+00  3.950000E+00  5.435755E-03
-2.750000E+00  4.000000E+00  5.109829E-03
-2.750000E+00  4.050000E+00  4.784596E-03
-2.750000E+00  4.100000E+00  4.461416E-03
-2.750000E+00  4.150000E+00  4.141740E-03
-2.750000E+00  4.200000E+00  3.827090E-03
-2.750000E+00  4.250000E+00  3.519028E-03
-2.750000E+00  4.300000E+00  3.219124E-03
-2.750000E+00  4.350000E+00  2.928921E-03
-2.750000E+00  4.400000E+00  2.649896E-03
-2.750000E+00  4.450000E+00  2.383416E-03
-2.750000E+00  4.500000E+00  2.130708E-03
-2.750000E+00  4.550000E+00  1.892816E-03
-2.750000E+00  4.600000E+00  1.670576E-03
-2.750000E+00  4.650000E+00  1.464589E-03
-2.750000E+00  4.700000E+00  1.275213E-03
-2.750000E+00  4.750000E+00  1.102552E-03
-2.750000E+00  4.800000E+00  9.464653E-04
-2.750000E+00  4.850000E+00  8.065774E-04
-2.750000E+00  4.900000E+00  6.823031E-04
-2.750000E+00  4.950000E+00  5.728751E-04
-2.750000E+00  5.000000E+00  4.773775E-04
-2.750000E+00  5.050000E+00  3.947824E-04
-2.750000E+00  5.100000E+00  3.239873E-04
-2.750000E+00  5.150000E+00  2.638504E-04
-2.750000E+00  5.200000E+00  2.132243E-04
-2.750000E+00  5.250000E+00  1.709848E-04
-2.750000E+00  5.300000E+00  1.360550E-04
-2.750000E+00  5.350000E+00  1.074242E-04
-2.750000E+00  5.400000E+00  8.416132E-05
-2.750000E+00  5.450000E+00  6.542346E-05
-2.750000E+00  5.500000E+00  5.045962E-05
-2.750000E+00  5.550000E+00  3.861085E-05
-2.750000E+00  5.600000E+00  2.930721E-05
-2.750000E+00  5.650000E+00  2.206244E-05
-2.750000E+00  5.700000E+00  1.646707E-05
-2.750000E+00  5.750000E+00  1.218054E-05
-2.750000E+00  5.800000E+00  8.923031E-06
-2.750000E+00  5.850000E+00  6.467280E-06
-2.750000E+00  5.900000E+00  4.630756E-06
-2.750000E+00  5.950000E+00  3.268465E-06
-2.750000E+00  6.000000E+00  2.266465E-06
-2.750000E+00  6.050000E+00  1.536169E-06
-2.750000E+00  6.100000E+00  1.009462E-06
-2.750000E+00  6.150000E+00  6.345865E-07
-2.750000E+00  6.200000E+00  3.727675E-07
-2.750000E+00  6.250000E+00  1.954987E-07
-2.750000E+00  6.300000E+00  8.245007E-08
-2.750000E+00  6.350000E+00  1.994535E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  9.990749E-09
-2.700000E+00 -6.300000E+00  4.148796E-08
-2.700000E+00 -6.250000E+00  9.909685E-08
-2.700000E+00 -6.200000E+00  1.908286E-07
-2.700000E+00 -6.150000E+00  3.288306E-07
-2.700000E+00 -6.100000E+00  5.305280E-07
-2.700000E+00 -6.050000E+00  8.202192E-07
-2.700000E+00 -6.000000E+00  1.231192E-06
-2.700000E+00 -5.950000E+00  1.808447E-06
-2.700000E+00 -5.900000E+00  2.612126E-06
-2.700000E+00 -5.850000E+00  3.721748E-06
-2.700000E+00 -5.800000E+00  5.241343E-06
-2.700000E+00 -5.750000E+00  7.305567E-06
-2.700000E+00 -5.700000E+00  1.008684E-05
-2.700000E+00 -5.650000E+00  1.380347E-05
-2.700000E+00 -5.600000E+00  1.872872E-05
-2.700000E+00 -5.550000E+00  2.520059E-05
-2.700000E+00 -5.500000E+00  3.363200E-05
-2.700000E+00 -5.450000E+00  4.452096E-05
-2.700000E+00 -5.400000E+00  5.846006E-05
-2.700000E+00 -5.350000E+00  7.614458E-05
-2.700000E+00 -5.300000E+00  9.837827E-05
-2.700000E+00 -5.250000E+00  1.260758E-04
-2.700000E+00 -5.200000E+00  1.602609E-04
-2.700000E+00 -5.150000E+00  2.020589E-04
-2.700000E+00 -5.100000E+00  2.526835E-04
-2.700000E+00 -5.050000E+00  3.134164E-04
-2.700000E+00 -5.000000E+00  3.855795E-04
-2.700000E+00 -4.950000E+00  4.705016E-04
-2.700000E+00 -4.900000E+00  5.694780E-04
-2.700000E+00 -4.850000E+00  6.837263E-04
-2.700000E+00 -4.800000E+00  8.143400E-04
-2.700000E+00 -4.750000E+00  9.622422E-04
-2.700000E+00 -4.700000E+00  1.128142E-03
-2.700000E+00 -4.650000E+00  1.312498E-03
-2.700000E+00 -4.600000E+00  1.515486E-03
-2.700000E+00 -4.550000E+00  1.736988E-03
-2.700000E+00 -4.500000E+00  1.976577E-03
-2.700000E+00 -4.450000E+00  2.233530E-03
-2.700000E+00 -4.400000E+00  2.506844E-03
-2.700000E+00 -4.350000E+00  2.795266E-03
-2.700000E+00 -4.300000E+00  3.097335E-03
-2.700000E+00 -4.250000E+00  3.411425E-03
-2.700000E+00 -4.200000E+00  3.735795E-03
-2.700000E+00 -4.150000E+00  4.068639E-03
-2.700000E+00 -4.100000E+00  4.408137E-03
-2.700000E+00 -4.050000E+00  4.752499E-03
-2.700000E+00 -4.000000E+00  5.099999E-03
-2.700000E+00 -3.950000E+00  5.449015E-03
-2.700000E+00 -3.900000E+00  5.798044E-03
-2.700000E+00 -3.850000E+00  6.145727E-03
-2.700000E+00 -3.800000E+00  6.490852E-03
-2.700000E+00 -3.750000E+00  6.832358E-03
-2.700000E+00 -3.700000E+00  7.169334E-03
-2.700000E+00 -3.650000E+00  7.501010E-03
-2.700000E+00 -3.600000E+00  7.826747E-03
-2.700000E+00 -3.550000E+00  8.146022E-03
-2.700000E+00 -3.500000E+00  8.458414E-03
-2.700000E+00 -3.450000E+00  8.763589E-03
-2.700000E+00 -3.400000E+00  9.061283E-03
-2.700000E+00 -3.350000E+00  9.351287E-03
-2.700000E+00 -3.300000E+00  9.633432E-03
-2.700000E+00 -3.250000E+00  9.907575E-03
-2.700000E+00 -3.200000E+00  1.017359E-02
-2.700000E+00 -3.150000E+00  1.043134E-02
-2.700000E+00 -3.100000E+00  1.068070E-02
-2.700000E+00 -3.050000E+00  1.092152E-02
-2.700000E+00 -3.000000E+00  1.115361E-02
-2.700000E+00 -2.950000E+00  1.137679E-02
-2.700000E+00 -2.900000E+00  1.159083E-02
-2.700000E+00 -2.850000E+00  1.179547E-02
-2.700000E+00 -2.800000E+00  1.199046E-02
-2.700000E+00 -2.750000E+00  1.217553E-02
-2.700000E+00 -2.700000E+00  1.235042E-02
-2.700000E+00 -2.650000E+00  1.251493E-02
-2.700000E+00 -2.600000E+00  1.266893E-02
-2.700000E+00 -2.550000E+00  1.281242E-02
-2.700000E+00 -2.500000E+00  1.294553E-02
-2.700000E+00 -2.450000E+00  1.306863E-02
-2.700000E+00 -2.400000E+00  1.318234E-02
-2.700000E+00 -2.350000E+00  1.328756E-02
-2.700000E+00 -2.300000E+00  1.338552E-02
-2.700000E+00 -2.250000E+00  1.347775E-02
-2.700000E+00 -2.200000E+00  1.356604E-02
-2.700000E+00 -2.150000E+00  1.365243E-02
-2.700000E+00 -2.100000E+00  1.373901E-02
-2.700000E+00 -2.050000E+00  1.382788E-02
-2.700000E+00 -2.000000E+00  1.392096E-02
-2.700000E+00 -1.950000E+00  1.401985E-02
-2.700000E+00 -1.900000E+00  1.412568E-02
-2.700000E+00 -1.850000E+00  1.423908E-02
-2.700000E+00 -1.800000E+00  1.436008E-02
-2.700000E+00 -1.750000E+00  1.448816E-02
-2.700000E+00 -1.700000E+00  1.462231E-02
-2.700000E+00 -1.650000E+00  1.476114E-02
-2.700000E+00 -1.600000E+00  1.490300E-02
-2.700000E+00 -1.550000E+00  1.504616E-02
-2.700000E+00 -1.500000E+00  1.518888E-02
-2.700000E+00 -1.450000E+00  1.532956E-02
-2.700000E+00 -1.400000E+00  1.546678E-02
-2.700000E+00 -1.350000E+00  1.559934E-02
-2.700000E+00 -1.300000E+00  1.572632E-02
-2.700000E+00 -1.250000E+00  1.584698E-02
-2.700000E+00 -1.200000E+00  1.596083E-02
-2.700000E+00 -1.150000E+00  1.606751E-02
-2.700000E+00 -1.100000E+00  1.616678E-02
-2.700000E+00 -1.050000E+00  1.625849E-02
-2.700000E+00 -1.000000E+00  1.634250E-02
-2.700000E+00 -9.500000E-01  1.641866E-02
-2.700000E+00 -9.000000E-01  1.648678E-02
-2.700000E+00 -8.500000E-01  1.654655E-02
-2.700000E+00 -8.000000E-01  1.659755E-02
-2.700000E+00 -7.500000E-01  1.663915E-02
-2.700000E+00 -7.000000E-01  1.667051E-02
-2.700000E+00 -6.500000E-01  1.669047E-02
-2.700000E+00 -6.000000E-01  1.669747E-02
-2.700000E+00 -5.500000E-01  1.668948E-02
-2.700000E+00 -5.000000E-01  1.666385E-02
-2.700000E+00 -4.500000E-01  1.661715E-02
-2.700000E+00 -4.000000E-01  1.654502E-02
-2.700000E+00 -3.500000E-01  1.644190E-02
-2.700000E+00 -3.000000E-01  1.630087E-02
-2.700000E+00 -2.500000E-01  1.611332E-02
-2.700000E+00 -2.000000E-01  1.586879E-02
-2.700000E+00 -1.500000E-01  1.555477E-02
-2.700000E+00 -1.000000E-01  1.515668E-02
-2.700000E+00 -5.000000E-02  1.465819E-02
-2.700000E+00  0.000000E+00  1.404182E-02
-2.700000E+00  5.000000E-02  1.329033E-02
-2.700000E+00  1.000000E-01  1.238884E-02
-2.700000E+00  1.500000E-01  1.132809E-02
-2.700000E+00  2.000000E-01  1.010861E-02
-2.700000E+00  2.500000E-01  8.745808E-03
-2.700000E+00  3.000000E-01  7.274833E-03
-2.700000E+00  3.500000E-01  5.754141E-03
-2.700000E+00  4.000000E-01  4.265731E-03
-2.700000E+00  4.500000E-01  2.910295E-03
-2.700000E+00  5.000000E-01  1.796360E-03
-2.700000E+00  5.500000E-01  1.024337E-03
-2.700000E+00  6.000000E-01  6.687070E-04
-2.700000E+00  6.500000E-01  7.631997E-04
-2.700000E+00  7.000000E-01  1.293675E-03
-2.700000E+00  7.500000E-01  2.201143E-03
-2.700000E+00  8.000000E-01  3.393864E-03
-2.700000E+00  8.500000E-01  4.764552E-03
-2.700000E+00  9.000000E-01  6.207597E-03
-2.700000E+00  9.500000E-01  7.632275E-03
-2.700000E+00  1.000000E+00  8.970068E-03
-2.700000E+00  1.050000E+00  1.017633E-02
-2.700000E+00  1.100000E+00  1.122793E-02
-2.700000E+00  1.150000E+00  1.211865E-02
-2.700000E+00  1.200000E+00  1.285415E-02
-2.700000E+00  1.250000E+00  1.344735E-02
-2.700000E+00  1.300000E+00  1.391477E-02
-2.700000E+00  1.350000E+00  1.427395E-02
-2.700000E+00  1.400000E+00  1.454184E-02
-2.700000E+00  1.450000E+00  1.473382E-02
-2.700000E+00  1.500000E+00  1.486334E-02
-2.700000E+00  1.550000E+00  1.494181E-02
-2.700000E+00  1.600000E+00  1.497868E-02
-2.700000E+00  1.650000E+00  1.498170E-02
-2.700000E+00  1.700000E+00  1.495713E-02
-2.700000E+00  1.750000E+00  1.490997E-02
-2.700000E+00  1.800000E+00  1.484422E-02
-2.700000E+00  1.850000E+00  1.476303E-02
-2.700000E+00  1.900000E+00  1.466891E-02
-2.700000E+00  1.950000E+00  1.456382E-02
-2.700000E+00  2.000000E+00  1.444932E-02
-2.700000E+00  2.050000E+00  1.432663E-02
-2.700000E+00  2.100000E+00  1.419672E-02
-2.700000E+00  2.150000E+00  1.406035E-02
-2.700000E+00  2.200000E+00  1.391812E-02
-2.700000E+00  2.250000E+00  1.377049E-02
-2.700000E+00  2.300000E+00  1.361781E-02
-2.700000E+00  2.350000E+00  1.346037E-02
-2.700000E+00  2.400000E+00  1.329835E-02
-2.700000E+00  2.450000E+00  1.313188E-02
-2.700000E+00  2.500000E+00  1.296106E-02
-2.700000E+00  2.550000E+00  1.278590E-02
-2.700000E+00  2.600000E+00  1.260639E-02
-2.700000E+00  2.650000E+00  1.242249E-02
-2.700000E+00  2.700000E+00  1.223412E-02
-2.700000E+00  2.750000E+00  1.204116E-02
-2.700000E+00  2.800000E+00  1.184347E-02
-2.700000E+00  2.850000E+00  1.164089E-02
-2.700000E+00  2.900000E+00  1.143326E-02
-2.700000E+00  2.950000E+00  1.122037E-02
-2.700000E+00  3.000000E+00  1.100204E-02
-2.700000E+00  3.050000E+00  1.077806E-02
-2.700000E+00  3.100000E+00  1.054823E-02
-2.700000E+00  3.150000E+00  1.031236E-02
-2.700000E+00  3.200000E+00  1.007026E-02
-2.700000E+00  3.250000E+00  9.821777E-03
-2.700000E+00  3.300000E+00  9.566758E-03
-2.700000E+00  3.350000E+00  9.305095E-03
-2.700000E+00  3.400000E+00  9.036715E-03
-2.700000E+00  3.450000E+00  8.761589E-03
-2.700000E+00  3.500000E+00  8.479743E-03
-2.700000E+00  3.550000E+00  8.191264E-03
-2.700000E+00  3.600000E+00  7.896315E-03
-2.700000E+00  3.650000E+00  7.595139E-03
-2.700000E+00  3.700000E+00  7.288074E-03
-2.700000E+00  3.750000E+00  6.975562E-03
-2.700000E+00  3.800000E+00  6.658156E-03
-2.700000E+00  3.850000E+00  6.336533E-03
-2.700000E+00  3.900000E+00  6.011496E-03
-2.700000E+00  3.950000E+00  5.683983E-03
-2.700000E+00  4.000000E+00  5.355061E-03
-2.700000E+00  4.050000E+00  5.025930E-03
-2.700000E+00  4.100000E+00  4.697909E-03
-2.700000E+00  4.150000E+00  4.372424E-03
-2.700000E+00  4.200000E+00  4.050991E-03
-2.700000E+00  4.250000E+00  3.735186E-03
-2.700000E+00  4.300000E+00  3.426617E-03
-2.700000E+00  4.350000E+00  3.126890E-03
-2.700000E+00  4.400000E+00  2.837567E-03
-2.700000E+00  4.450000E+00  2.560126E-03
-2.700000E+00  4.500000E+00  2.295921E-03
-2.700000E+00  4.550000E+00  2.046143E-03
-2.700000E+00  4.600000E+00  1.811785E-03
-2.700000E+00  4.650000E+00  1.593612E-03
-2.700000E+00  4.700000E+00  1.392144E-03
-2.700000E+00  4.750000E+00  1.207644E-03
-2.700000E+00  4.800000E+00  1.040114E-03
-2.700000E+00  4.850000E+00  8.893086E-04
-2.700000E+00  4.900000E+00  7.547498E-04
-2.700000E+00  4.950000E+00  6.357546E-04
-2.700000E+00  5.000000E+00  5.314667E-04
-2.700000E+00  5.050000E+00  4.408933E-04
-2.700000E+00  5.100000E+00  3.629434E-04
-2.700000E+00  5.150000E+00  2.964658E-04
-2.700000E+00  5.200000E+00  2.402855E-04
-2.700000E+00  5.250000E+00  1.932361E-04
-2.700000E+00  5.300000E+00  1.541874E-04
-2.700000E+00  5.350000E+00  1.220681E-04
-2.700000E+00  5.400000E+00  9.588235E-05
-2.700000E+00  5.450000E+00  7.472134E-05
-2.700000E+00  5.500000E+00  5.776937E-05
-2.700000E+00  5.550000E+00  4.430591E-05
-2.700000E+00  5.600000E+00  3.370388E-05
-2.700000E+00  5.650000E+00  2.542525E-05
-2.700000E+00  5.700000E+00  1.901451E-05
-2.700000E+00  5.750000E+00  1.409100E-05
-2.700000E+00  5.800000E+00  1.034049E-05
-2.700000E+00  5.850000E+00  7.506699E-06
-2.700000E+00  5.900000E+00  5.382949E-06
-2.700000E+00  5.950000E+00  3.804467E-06
-2.700000E+00  6.000000E+00  2.641308E-06
-2.700000E+00  6.050000E+00  1.792117E-06
-2.700000E+00  6.100000E+00  1.178720E-06
-2.700000E+00  6.150000E+00  7.415517E-07
-2.700000E+00  6.200000E+00  4.358682E-07
-2.700000E+00  6.250000E+00  2.286999E-07
-2.700000E+00  6.300000E+00  9.648454E-08
-2.700000E+00  6.350000E+00  2.334504E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.153528E-08
-2.650000E+00 -6.300000E+00  4.789242E-08
-2.650000E+00 -6.250000E+00  1.143565E-07
-2.650000E+00 -6.200000E+00  2.201106E-07
-2.650000E+00 -6.150000E+00  3.790577E-07
-2.650000E+00 -6.100000E+00  6.111047E-07
-2.650000E+00 -6.050000E+00  9.439533E-07
-2.650000E+00 -6.000000E+00  1.415467E-06
-2.650000E+00 -5.950000E+00  2.076709E-06
-2.650000E+00 -5.900000E+00  2.995742E-06
-2.650000E+00 -5.850000E+00  4.262308E-06
-2.650000E+00 -5.800000E+00  5.993468E-06
-2.650000E+00 -5.750000E+00  8.340269E-06
-2.650000E+00 -5.700000E+00  1.149547E-05
-2.650000E+00 -5.650000E+00  1.570229E-05
-2.650000E+00 -5.600000E+00  2.126399E-05
-2.650000E+00 -5.550000E+00  2.855421E-05
-2.650000E+00 -5.500000E+00  3.802741E-05
-2.650000E+00 -5.450000E+00  5.022918E-05
-2.650000E+00 -5.400000E+00  6.580552E-05
-2.650000E+00 -5.350000E+00  8.551027E-05
-2.650000E+00 -5.300000E+00  1.102098E-04
-2.650000E+00 -5.250000E+00  1.408839E-04
-2.650000E+00 -5.200000E+00  1.786212E-04
-2.650000E+00 -5.150000E+00  2.246097E-04
-2.650000E+00 -5.100000E+00  2.801192E-04
-2.650000E+00 -5.050000E+00  3.464778E-04
-2.650000E+00 -5.000000E+00  4.250403E-04
-2.650000E+00 -4.950000E+00  5.171504E-04
-2.650000E+00 -4.900000E+00  6.240976E-04
-2.650000E+00 -4.850000E+00  7.470697E-04
-2.650000E+00 -4.800000E+00  8.871055E-04
-2.650000E+00 -4.750000E+00  1.045047E-03
-2.650000E+00 -4.700000E+00  1.221500E-03
-2.650000E+00 -4.650000E+00  1.416794E-03
-2.650000E+00 -4.600000E+00  1.630963E-03
-2.650000E+00 -4.550000E+00  1.863730E-03
-2.650000E+00 -4.500000E+00  2.114507E-03
-2.650000E+00 -4.450000E+00  2.382409E-03
-2.650000E+00 -4.400000E+00  2.666279E-03
-2.650000E+00 -4.350000E+00  2.964724E-03
-2.650000E+00 -4.300000E+00  3.276160E-03
-2.650000E+00 -4.250000E+00  3.598859E-03
-2.650000E+00 -4.200000E+00  3.931006E-03
-2.650000E+00 -4.150000E+00  4.270745E-03
-2.650000E+00 -4.100000E+00  4.616233E-03
-2.650000E+00 -4.050000E+00  4.965678E-03
-2.650000E+00 -4.000000E+00  5.317375E-03
-2.650000E+00 -3.950000E+00  5.669738E-03
-2.650000E+00 -3.900000E+00  6.021320E-03
-2.650000E+00 -3.850000E+00  6.370821E-03
-2.650000E+00 -3.800000E+00  6.717098E-03
-2.650000E+00 -3.750000E+00  7.059164E-03
-2.650000E+00 -3.700000E+00  7.396179E-03
-2.650000E+00 -3.650000E+00  7.727442E-03
-2.650000E+00 -3.600000E+00  8.052378E-03
-2.650000E+00 -3.550000E+00  8.370524E-03
-2.650000E+00 -3.500000E+00  8.681510E-03
-2.650000E+00 -3.450000E+00  8.985044E-03
-2.650000E+00 -3.400000E+00  9.280894E-03
-2.650000E+00 -3.350000E+00  9.568876E-03
-2.650000E+00 -3.300000E+00  9.848834E-03
-2.650000E+00 -3.250000E+00  1.012063E-02
-2.650000E+00 -3.200000E+00  1.038412E-02
-2.650000E+00 -3.150000E+00  1.063915E-02
-2.650000E+00 -3.100000E+00  1.088557E-02
-2.650000E+00 -3.050000E+00  1.112317E-02
-2.650000E+00 -3.000000E+00  1.135172E-02
-2.650000E+00 -2.950000E+00  1.157094E-02
-2.650000E+00 -2.900000E+00  1.178052E-02
-2.650000E+00 -2.850000E+00  1.198010E-02
-2.650000E+00 -2.800000E+00  1.216930E-02
-2.650000E+00 -2.750000E+00  1.234772E-02
-2.650000E+00 -2.700000E+00  1.251498E-02
-2.650000E+00 -2.650000E+00  1.267072E-02
-2.650000E+00 -2.600000E+00  1.281470E-02
-2.650000E+00 -2.550000E+00  1.294679E-02
-2.650000E+00 -2.500000E+00  1.306711E-02
-2.650000E+00 -2.450000E+00  1.317600E-02
-2.650000E+00 -2.400000E+00  1.327417E-02
-2.650000E+00 -2.350000E+00  1.336273E-02
-2.650000E+00 -2.300000E+00  1.344321E-02
-2.650000E+00 -2.250000E+00  1.351757E-02
-2.650000E+00 -2.200000E+00  1.358818E-02
-2.650000E+00 -2.150000E+00  1.365772E-02
-2.650000E+00 -2.100000E+00  1.372902E-02
-2.650000E+00 -2.050000E+00  1.380489E-02
-2.650000E+00 -2.000000E+00  1.388791E-02
-2.650000E+00 -1.950000E+00  1.398021E-02
-2.650000E+00 -1.900000E+00  1.408329E-02
-2.650000E+00 -1.850000E+00  1.419788E-02
-2.650000E+00 -1.800000E+00  1.432390E-02
-2.650000E+00 -1.750000E+00  1.446048E-02
-2.650000E+00 -1.700000E+00  1.460608E-02
-2.650000E+00 -1.650000E+00  1.475865E-02
-2.650000E+00 -1.600000E+00  1.491584E-02
-2.650000E+00 -1.550000E+00  1.507519E-02
-2.650000E+00 -1.500000E+00  1.523431E-02
-2.650000E+00 -1.450000E+00  1.539105E-02
-2.650000E+00 -1.400000E+00  1.554354E-02
-2.650000E+00 -1.350000E+00  1.569029E-02
-2.650000E+00 -1.300000E+00  1.583015E-02
-2.650000E+00 -1.250000E+00  1.596230E-02
-2.650000E+00 -1.200000E+00  1.608624E-02
-2.650000E+00 -1.150000E+00  1.620164E-02
-2.650000E+00 -1.100000E+00  1.630837E-02
-2.650000E+00 -1.050000E+00  1.640639E-02
-2.650000E+00 -1.000000E+00  1.649568E-02
-2.650000E+00 -9.500000E-01  1.657624E-02
-2.650000E+00 -9.000000E-01  1.664799E-02
-2.650000E+00 -8.500000E-01  1.671076E-02
-2.650000E+00 -8.000000E-01  1.676425E-02
-2.650000E+00 -7.500000E-01  1.680794E-02
-2.650000E+00 -7.000000E-01  1.684109E-02
-2.650000E+00 -6.500000E-01  1.686265E-02
-2.650000E+00 -6.000000E-01  1.687119E-02
-2.650000E+00 -5.500000E-01  1.686478E-02
-2.650000E+00 -5.000000E-01  1.684091E-02
-2.650000E+00 -4.500000E-01  1.679633E-02
-2.650000E+00 -4.000000E-01  1.672686E-02
-2.650000E+00 -3.500000E-01  1.662722E-02
-2.650000E+00 -3.000000E-01  1.649080E-02
-2.650000E+00 -2.500000E-01  1.630941E-02
-2.650000E+00 -2.000000E-01  1.607311E-02
-2.650000E+00 -1.500000E-01  1.577005E-02
-2.650000E+00 -1.000000E-01  1.538652E-02
-2.650000E+00 -5.000000E-02  1.490714E-02
-2.650000E+00  0.000000E+00  1.431564E-02
-2.650000E+00  5.000000E-02  1.359605E-02
-2.650000E+00  1.000000E-01  1.273484E-02
-2.650000E+00  1.500000E-01  1.172389E-02
-2.650000E+00  2.000000E-01  1.056448E-02
-2.650000E+00  2.500000E-01  9.271898E-03
-2.650000E+00  3.000000E-01  7.879893E-03
-2.650000E+00  3.500000E-01  6.443836E-03
-2.650000E+00  4.000000E-01  5.040739E-03
-2.650000E+00  4.500000E-01  3.764609E-03
-2.650000E+00  5.000000E-01  2.716336E-03
-2.650000E+00  5.500000E-01  1.988993E-03
-2.650000E+00  6.000000E-01  1.651537E-03
-2.650000E+00  6.500000E-01  1.735275E-03
-2.650000E+00  7.000000E-01  2.227363E-03
-2.650000E+00  7.500000E-01  3.073511E-03
-2.650000E+00  8.000000E-01  4.188966E-03
-2.650000E+00  8.500000E-01  5.474210E-03
-2.650000E+00  9.000000E-01  6.830791E-03
-2.650000E+00  9.500000E-01  8.173596E-03
-2.650000E+00  1.000000E+00  9.437798E-03
-2.650000E+00  1.050000E+00  1.058063E-02
-2.650000E+00  1.100000E+00  1.157936E-02
-2.650000E+00  1.150000E+00  1.242725E-02
-2.650000E+00  1.200000E+00  1.312882E-02
-2.650000E+00  1.250000E+00  1.369564E-02
-2.650000E+00  1.300000E+00  1.414287E-02
-2.650000E+00  1.350000E+00  1.448682E-02
-2.650000E+00  1.400000E+00  1.474336E-02
-2.650000E+00  1.450000E+00  1.492697E-02
-2.650000E+00  1.500000E+00  1.505041E-02
-2.650000E+00  1.550000E+00  1.512450E-02
-2.650000E+00  1.600000E+00  1.515829E-02
-2.650000E+00  1.650000E+00  1.515918E-02
-2.650000E+00  1.700000E+00  1.513320E-02
-2.650000E+00  1.750000E+00  1.508517E-02
-2.650000E+00  1.800000E+00  1.501893E-02
-2.650000E+00  1.850000E+00  1.493755E-02
-2.650000E+00  1.900000E+00  1.484347E-02
-2.650000E+00  1.950000E+00  1.473859E-02
-2.650000E+00  2.000000E+00  1.462445E-02
-2.650000E+00  2.050000E+00  1.450225E-02
-2.650000E+00  2.100000E+00  1.437294E-02
-2.650000E+00  2.150000E+00  1.423728E-02
-2.650000E+00  2.200000E+00  1.409587E-02
-2.650000E+00  2.250000E+00  1.394917E-02
-2.650000E+00  2.300000E+00  1.379754E-02
-2.650000E+00  2.350000E+00  1.364127E-02
-2.650000E+00  2.400000E+00  1.348056E-02
-2.650000E+00  2.450000E+00  1.331555E-02
-2.650000E+00  2.500000E+00  1.314632E-02
-2.650000E+00  2.550000E+00  1.297291E-02
-2.650000E+00  2.600000E+00  1.279530E-02
-2.650000E+00  2.650000E+00  1.261346E-02
-2.650000E+00  2.700000E+00  1.242729E-02
-2.650000E+00  2.750000E+00  1.223668E-02
-2.650000E+00  2.800000E+00  1.204149E-02
-2.650000E+00  2.850000E+00  1.184154E-02
-2.650000E+00  2.900000E+00  1.163665E-02
-2.650000E+00  2.950000E+00  1.142662E-02
-2.650000E+00  3.000000E+00  1.121123E-02
-2.650000E+00  3.050000E+00  1.099027E-02
-2.650000E+00  3.100000E+00  1.076352E-02
-2.650000E+00  3.150000E+00  1.053076E-02
-2.650000E+00  3.200000E+00  1.029178E-02
-2.650000E+00  3.250000E+00  1.004641E-02
-2.650000E+00  3.300000E+00  9.794469E-03
-2.650000E+00  3.350000E+00  9.535816E-03
-2.650000E+00  3.400000E+00  9.270346E-03
-2.650000E+00  3.450000E+00  8.997995E-03
-2.650000E+00  3.500000E+00  8.718746E-03
-2.650000E+00  3.550000E+00  8.432642E-03
-2.650000E+00  3.600000E+00  8.139796E-03
-2.650000E+00  3.650000E+00  7.840395E-03
-2.650000E+00  3.700000E+00  7.534717E-03
-2.650000E+00  3.750000E+00  7.223138E-03
-2.650000E+00  3.800000E+00  6.906143E-03
-2.650000E+00  3.850000E+00  6.584339E-03
-2.650000E+00  3.900000E+00  6.258457E-03
-2.650000E+00  3.950000E+00  5.929362E-03
-2.650000E+00  4.000000E+00  5.598057E-03
-2.650000E+00  4.050000E+00  5.265682E-03
-2.650000E+00  4.100000E+00  4.933505E-03
-2.650000E+00  4.150000E+00  4.602917E-03
-2.650000E+00  4.200000E+00  4.275413E-03
-2.650000E+00  4.250000E+00  3.952571E-03
-2.650000E+00  4.300000E+00  3.636020E-03
-2.650000E+00  4.350000E+00  3.327414E-03
-2.650000E+00  4.400000E+00  3.028384E-03
-2.650000E+00  4.450000E+00  2.740504E-03
-2.650000E+00  4.500000E+00  2.465246E-03
-2.650000E+00  4.550000E+00  2.203936E-03
-2.650000E+00  4.600000E+00  1.957718E-03
-2.650000E+00  4.650000E+00  1.727519E-03
-2.650000E+00  4.700000E+00  1.514022E-03
-2.650000E+00  4.750000E+00  1.317652E-03
-2.650000E+00  4.800000E+00  1.138565E-03
-2.650000E+00  4.850000E+00  9.766531E-04
-2.650000E+00  4.900000E+00  8.315596E-04
-2.650000E+00  4.950000E+00  7.026988E-04
-2.650000E+00  5.000000E+00  5.892883E-04
-2.650000E+00  5.050000E+00  4.903838E-04
-2.650000E+00  5.100000E+00  4.049184E-04
-2.650000E+00  5.150000E+00  3.317427E-04
-2.650000E+00  5.200000E+00  2.696633E-04
-2.650000E+00  5.250000E+00  2.174786E-04
-2.650000E+00  5.300000E+00  1.740107E-04
-2.650000E+00  5.350000E+00  1.381308E-04
-2.650000E+00  5.400000E+00  1.087800E-04
-2.650000E+00  5.450000E+00  8.498389E-05
-2.650000E+00  5.500000E+00  6.586108E-05
-2.650000E+00  5.550000E+00  5.062771E-05
-2.650000E+00  5.600000E+00  3.859729E-05
-2.650000E+00  5.650000E+00  2.917731E-05
-2.650000E+00  5.700000E+00  2.186351E-05
-2.650000E+00  5.750000E+00  1.623231E-05
-2.650000E+00  5.800000E+00  1.193250E-05
-2.650000E+00  5.850000E+00  8.676318E-06
-2.650000E+00  5.900000E+00  6.230834E-06
-2.650000E+00  5.950000E+00  4.409609E-06
-2.650000E+00  6.000000E+00  3.065100E-06
-2.650000E+00  6.050000E+00  2.081848E-06
-2.650000E+00  6.100000E+00  1.370525E-06
-2.650000E+00  6.150000E+00  8.628750E-07
-2.650000E+00  6.200000E+00  5.074918E-07
-2.650000E+00  6.250000E+00  2.664068E-07
-2.650000E+00  6.300000E+00  1.124301E-07
-2.650000E+00  6.350000E+00  2.720859E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.327094E-08
-2.600000E+00 -6.300000E+00  5.508771E-08
-2.600000E+00 -6.250000E+00  1.314936E-07
-2.600000E+00 -6.200000E+00  2.529770E-07
-2.600000E+00 -6.150000E+00  4.353923E-07
-2.600000E+00 -6.100000E+00  7.013994E-07
-2.600000E+00 -6.050000E+00  1.082465E-06
-2.600000E+00 -6.000000E+00  1.621503E-06
-2.600000E+00 -5.950000E+00  2.376241E-06
-2.600000E+00 -5.900000E+00  3.423427E-06
-2.600000E+00 -5.850000E+00  4.863971E-06
-2.600000E+00 -5.800000E+00  6.829109E-06
-2.600000E+00 -5.750000E+00  9.487646E-06
-2.600000E+00 -5.700000E+00  1.305428E-05
-2.600000E+00 -5.650000E+00  1.779895E-05
-2.600000E+00 -5.600000E+00  2.405695E-05
-2.600000E+00 -5.550000E+00  3.223969E-05
-2.600000E+00 -5.500000E+00  4.284543E-05
-2.600000E+00 -5.450000E+00  5.646949E-05
-2.600000E+00 -5.400000E+00  7.381321E-05
-2.600000E+00 -5.350000E+00  9.569055E-05
-2.600000E+00 -5.300000E+00  1.230314E-04
-2.600000E+00 -5.250000E+00  1.568804E-04
-2.600000E+00 -5.200000E+00  1.983904E-04
-2.600000E+00 -5.150000E+00  2.488088E-04
-2.600000E+00 -5.100000E+00  3.094577E-04
-2.600000E+00 -5.050000E+00  3.817053E-04
-2.600000E+00 -5.000000E+00  4.669315E-04
-2.600000E+00 -4.950000E+00  5.664855E-04
-2.600000E+00 -4.900000E+00  6.816398E-04
-2.600000E+00 -4.850000E+00  8.135412E-04
-2.600000E+00 -4.800000E+00  9.631612E-04
-2.600000E+00 -4.750000E+00  1.131250E-03
-2.600000E+00 -4.700000E+00  1.318295E-03
-2.600000E+00 -4.650000E+00  1.524494E-03
-2.600000E+00 -4.600000E+00  1.749728E-03
-2.600000E+00 -4.550000E+00  1.993560E-03
-2.600000E+00 -4.500000E+00  2.255241E-03
-2.600000E+00 -4.450000E+00  2.533727E-03
-2.600000E+00 -4.400000E+00  2.827712E-03
-2.600000E+00 -4.350000E+00  3.135674E-03
-2.600000E+00 -4.300000E+00  3.455915E-03
-2.600000E+00 -4.250000E+00  3.786625E-03
-2.600000E+00 -4.200000E+00  4.125924E-03
-2.600000E+00 -4.150000E+00  4.471923E-03
-2.600000E+00 -4.100000E+00  4.822767E-03
-2.600000E+00 -4.050000E+00  5.176676E-03
-2.600000E+00 -4.000000E+00  5.531977E-03
-2.600000E+00 -3.950000E+00  5.887130E-03
-2.600000E+00 -3.900000E+00  6.240747E-03
-2.600000E+00 -3.850000E+00  6.591595E-03
-2.600000E+00 -3.800000E+00  6.938602E-03
-2.600000E+00 -3.750000E+00  7.280853E-03
-2.600000E+00 -3.700000E+00  7.617580E-03
-2.600000E+00 -3.650000E+00  7.948149E-03
-2.600000E+00 -3.600000E+00  8.272047E-03
-2.600000E+00 -3.550000E+00  8.588864E-03
-2.600000E+00 -3.500000E+00  8.898275E-03
-2.600000E+00 -3.450000E+00  9.200027E-03
-2.600000E+00 -3.400000E+00  9.493914E-03
-2.600000E+00 -3.350000E+00  9.779768E-03
-2.600000E+00 -3.300000E+00  1.005744E-02
-2.600000E+00 -3.250000E+00  1.032678E-02
-2.600000E+00 -3.200000E+00  1.058764E-02
-2.600000E+00 -3.150000E+00  1.083984E-02
-2.600000E+00 -3.100000E+00  1.108316E-02
-2.600000E+00 -3.050000E+00  1.131734E-02
-2.600000E+00 -3.000000E+00  1.154208E-02
-2.600000E+00 -2.950000E+00  1.175700E-02
-2.600000E+00 -2.900000E+00  1.196166E-02
-2.600000E+00 -2.850000E+00  1.215559E-02
-2.600000E+00 -2.800000E+00  1.233823E-02
-2.600000E+00 -2.750000E+00  1.250903E-02
-2.600000E+00 -2.700000E+00  1.266740E-02
-2.600000E+00 -2.650000E+00  1.281281E-02
-2.600000E+00 -2.600000E+00  1.294483E-02
-2.600000E+00 -2.550000E+00  1.306320E-02
-2.600000E+00 -2.500000E+00  1.316790E-02
-2.600000E+00 -2.450000E+00  1.325928E-02
-2.600000E+00 -2.400000E+00  1.333812E-02
-2.600000E+00 -2.350000E+00  1.340574E-02
-2.600000E+00 -2.300000E+00  1.346407E-02
-2.600000E+00 -2.250000E+00  1.351564E-02
-2.600000E+00 -2.200000E+00  1.356356E-02
-2.600000E+00 -2.150000E+00  1.361139E-02
-2.600000E+00 -2.100000E+00  1.366295E-02
-2.600000E+00 -2.050000E+00  1.372205E-02
-2.600000E+00 -2.000000E+00  1.379219E-02
-2.600000E+00 -1.950000E+00  1.387625E-02
-2.600000E+00 -1.900000E+00  1.397620E-02
-2.600000E+00 -1.850000E+00  1.409293E-02
-2.600000E+00 -1.800000E+00  1.422618E-02
-2.600000E+00 -1.750000E+00  1.437458E-02
-2.600000E+00 -1.700000E+00  1.453583E-02
-2.600000E+00 -1.650000E+00  1.470695E-02
-2.600000E+00 -1.600000E+00  1.488461E-02
-2.600000E+00 -1.550000E+00  1.506536E-02
-2.600000E+00 -1.500000E+00  1.524596E-02
-2.600000E+00 -1.450000E+00  1.542349E-02
-2.600000E+00 -1.400000E+00  1.559556E-02
-2.600000E+00 -1.350000E+00  1.576029E-02
-2.600000E+00 -1.300000E+00  1.591631E-02
-2.600000E+00 -1.250000E+00  1.606273E-02
-2.600000E+00 -1.200000E+00  1.619906E-02
-2.600000E+00 -1.150000E+00  1.632508E-02
-2.600000E+00 -1.100000E+00  1.644080E-02
-2.600000E+00 -1.050000E+00  1.654634E-02
-2.600000E+00 -1.000000E+00  1.664190E-02
-2.600000E+00 -9.500000E-01  1.672763E-02
-2.600000E+00 -9.000000E-01  1.680366E-02
-2.600000E+00 -8.500000E-01  1.686997E-02
-2.600000E+00 -8.000000E-01  1.692640E-02
-2.600000E+00 -7.500000E-01  1.697261E-02
-2.600000E+00 -7.000000E-01  1.700798E-02
-2.600000E+00 -6.500000E-01  1.703160E-02
-2.600000E+00 -6.000000E-01  1.704218E-02
-2.600000E+00 -5.500000E-01  1.703798E-02
-2.600000E+00 -5.000000E-01  1.701667E-02
-2.600000E+00 -4.500000E-01  1.697521E-02
-2.600000E+00 -4.000000E-01  1.690973E-02
-2.600000E+00 -3.500000E-01  1.681530E-02
-2.600000E+00 -3.000000E-01  1.668576E-02
-2.600000E+00 -2.500000E-01  1.651353E-02
-2.600000E+00 -2.000000E-01  1.628941E-02
-2.600000E+00 -1.500000E-01  1.600253E-02
-2.600000E+00 -1.000000E-01  1.564032E-02
-2.600000E+00 -5.000000E-02  1.518886E-02
-2.600000E+00  0.000000E+00  1.463352E-02
-2.600000E+00  5.000000E-02  1.396018E-02
-2.600000E+00  1.000000E-01  1.315714E-02
-2.600000E+00  1.500000E-01  1.221790E-02
-2.600000E+00  2.000000E-01  1.114470E-02
-2.600000E+00  2.500000E-01  9.952595E-03
-2.600000E+00  3.000000E-01  8.673301E-03
-2.600000E+00  3.500000E-01  7.357779E-03
-2.600000E+00  4.000000E-01  6.076009E-03
-2.600000E+00  4.500000E-01  4.912638E-03
-2.600000E+00  5.000000E-01  3.957894E-03
-2.600000E+00  5.500000E-01  3.294633E-03
-2.600000E+00  6.000000E-01  2.984085E-03
-2.600000E+00  6.500000E-01  3.054104E-03
-2.600000E+00  7.000000E-01  3.493515E-03
-2.600000E+00  7.500000E-01  4.254411E-03
-2.600000E+00  8.000000E-01  5.261648E-03
-2.600000E+00  8.500000E-01  6.426493E-03
-2.600000E+00  9.000000E-01  7.660537E-03
-2.600000E+00  9.500000E-01  8.886646E-03
-2.600000E+00  1.000000E+00  1.004534E-02
-2.600000E+00  1.050000E+00  1.109669E-02
-2.600000E+00  1.100000E+00  1.201873E-02
-2.600000E+00  1.150000E+00  1.280406E-02
-2.600000E+00  1.200000E+00  1.345574E-02
-2.600000E+00  1.250000E+00  1.398350E-02
-2.600000E+00  1.300000E+00  1.440060E-02
-2.600000E+00  1.350000E+00  1.472160E-02
-2.600000E+00  1.400000E+00  1.496083E-02
-2.600000E+00  1.450000E+00  1.513153E-02
-2.600000E+00  1.500000E+00  1.524539E-02
-2.600000E+00  1.550000E+00  1.531245E-02
-2.600000E+00  1.600000E+00  1.534111E-02
-2.600000E+00  1.650000E+00  1.533831E-02
-2.600000E+00  1.700000E+00  1.530970E-02
-2.600000E+00  1.750000E+00  1.525982E-02
-2.600000E+00  1.800000E+00  1.519233E-02
-2.600000E+00  1.850000E+00  1.511014E-02
-2.600000E+00  1.900000E+00  1.501558E-02
-2.600000E+00  1.950000E+00  1.491048E-02
-2.600000E+00  2.000000E+00  1.479632E-02
-2.600000E+00  2.050000E+00  1.467427E-02
-2.600000E+00  2.100000E+00  1.454525E-02
-2.600000E+00  2.150000E+00  1.441002E-02
-2.600000E+00  2.200000E+00  1.426916E-02
-2.600000E+00  2.250000E+00  1.412314E-02
-2.600000E+00  2.300000E+00  1.397234E-02
-2.600000E+00  2.350000E+00  1.381703E-02
-2.600000E+00  2.400000E+00  1.365742E-02
-2.600000E+00  2.450000E+00  1.349367E-02
-2.600000E+00  2.500000E+00  1.332586E-02
-2.600000E+00  2.550000E+00  1.315403E-02
-2.600000E+00  2.600000E+00  1.297819E-02
-2.600000E+00  2.650000E+00  1.279827E-02
-2.600000E+00  2.700000E+00  1.261420E-02
-2.600000E+00  2.750000E+00  1.242585E-02
-2.600000E+00  2.800000E+00  1.223307E-02
-2.600000E+00  2.850000E+00  1.203569E-02
-2.600000E+00  2.900000E+00  1.183349E-02
-2.600000E+00  2.950000E+00  1.162628E-02
-2.600000E+00  3.000000E+00  1.141381E-02
-2.600000E+00  3.050000E+00  1.119586E-02
-2.600000E+00  3.100000E+00  1.097218E-02
-2.600000E+00  3.150000E+00  1.074253E-02
-2.600000E+00  3.200000E+00  1.050670E-02
-2.600000E+00  3.250000E+00  1.026447E-02
-2.600000E+00  3.300000E+00  1.001564E-02
-2.600000E+00  3.350000E+00  9.760045E-03
-2.600000E+00  3.400000E+00  9.497555E-03
-2.600000E+00  3.450000E+00  9.228067E-03
-2.600000E+00  3.500000E+00  8.951529E-03
-2.600000E+00  3.550000E+00  8.667945E-03
-2.600000E+00  3.600000E+00  8.377378E-03
-2.600000E+00  3.650000E+00  8.079968E-03
-2.600000E+00  3.700000E+00  7.775935E-03
-2.600000E+00  3.750000E+00  7.465596E-03
-2.600000E+00  3.800000E+00  7.149369E-03
-2.600000E+00  3.850000E+00  6.827793E-03
-2.600000E+00  3.900000E+00  6.501527E-03
-2.600000E+00  3.950000E+00  6.171366E-03
-2.600000E+00  4.000000E+00  5.838243E-03
-2.600000E+00  4.050000E+00  5.503232E-03
-2.600000E+00  4.100000E+00  5.167547E-03
-2.600000E+00  4.150000E+00  4.832531E-03
-2.600000E+00  4.200000E+00  4.499649E-03
-2.600000E+00  4.250000E+00  4.170465E-03
-2.600000E+00  4.300000E+00  3.846618E-03
-2.600000E+00  4.350000E+00  3.529790E-03
-2.600000E+00  4.400000E+00  3.221670E-03
-2.600000E+00  4.450000E+00  2.923911E-03
-2.600000E+00  4.500000E+00  2.638089E-03
-2.600000E+00  4.550000E+00  2.365655E-03
-2.600000E+00  4.600000E+00  2.107896E-03
-2.600000E+00  4.650000E+00  1.865894E-03
-2.600000E+00  4.700000E+00  1.640497E-03
-2.600000E+00  4.750000E+00  1.432293E-03
-2.600000E+00  4.800000E+00  1.241596E-03
-2.600000E+00  4.850000E+00  1.068447E-03
-2.600000E+00  4.900000E+00  9.126194E-04
-2.600000E+00  4.950000E+00  7.736393E-04
-2.600000E+00  5.000000E+00  6.508109E-04
-2.600000E+00  5.050000E+00  5.432522E-04
-2.600000E+00  5.100000E+00  4.499334E-04
-2.600000E+00  5.150000E+00  3.697182E-04
-2.600000E+00  5.200000E+00  3.014051E-04
-2.600000E+00  5.250000E+00  2.437656E-04
-2.600000E+00  5.300000E+00  1.955799E-04
-2.600000E+00  5.350000E+00  1.556663E-04
-2.600000E+00  5.400000E+00  1.229053E-04
-2.600000E+00  5.450000E+00  9.625758E-05
-2.600000E+00  5.500000E+00  7.477599E-05
-2.600000E+00  5.550000E+00  5.761203E-05
-2.600000E+00  5.600000E+00  4.401778E-05
-2.600000E+00  5.650000E+00  3.334390E-05
-2.600000E+00  5.700000E+00  2.503469E-05
-2.600000E+00  5.750000E+00  1.862103E-05
-2.600000E+00  5.800000E+00  1.371207E-05
-2.600000E+00  5.850000E+00  9.986222E-06
-2.600000E+00  5.900000E+00  7.182065E-06
-2.600000E+00  5.950000E+00  5.089579E-06
-2.600000E+00  6.000000E+00  3.541968E-06
-2.600000E+00  6.050000E+00  2.408270E-06
-2.600000E+00  6.100000E+00  1.586852E-06
-2.600000E+00  6.150000E+00  9.998340E-07
-2.600000E+00  6.200000E+00  5.884057E-07
-2.600000E+00  6.250000E+00  3.090291E-07
-2.600000E+00  6.300000E+00  1.304616E-07
-2.600000E+00  6.350000E+00  3.157862E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.521393E-08
-2.550000E+00 -6.300000E+00  6.314061E-08
-2.550000E+00 -6.250000E+00  1.506657E-07
-2.550000E+00 -6.200000E+00  2.897254E-07
-2.550000E+00 -6.150000E+00  4.983355E-07
-2.550000E+00 -6.100000E+00  8.021972E-07
-2.550000E+00 -6.050000E+00  1.236927E-06
-2.550000E+00 -6.000000E+00  1.850987E-06
-2.550000E+00 -5.950000E+00  2.709407E-06
-2.550000E+00 -5.900000E+00  3.898418E-06
-2.550000E+00 -5.850000E+00  5.531078E-06
-2.550000E+00 -5.800000E+00  7.753982E-06
-2.550000E+00 -5.750000E+00  1.075510E-05
-2.550000E+00 -5.700000E+00  1.477268E-05
-2.550000E+00 -5.650000E+00  2.010520E-05
-2.550000E+00 -5.600000E+00  2.712200E-05
-2.550000E+00 -5.550000E+00  3.627437E-05
-2.550000E+00 -5.500000E+00  4.810645E-05
-2.550000E+00 -5.450000E+00  6.326532E-05
-2.550000E+00 -5.400000E+00  8.250936E-05
-2.550000E+00 -5.350000E+00  1.067138E-04
-2.550000E+00 -5.300000E+00  1.368726E-04
-2.550000E+00 -5.250000E+00  1.740947E-04
-2.550000E+00 -5.200000E+00  2.195950E-04
-2.550000E+00 -5.150000E+00  2.746774E-04
-2.550000E+00 -5.100000E+00  3.407110E-04
-2.550000E+00 -5.050000E+00  4.190978E-04
-2.550000E+00 -5.000000E+00  5.112339E-04
-2.550000E+00 -4.950000E+00  6.184643E-04
-2.550000E+00 -4.900000E+00  7.420338E-04
-2.550000E+00 -4.850000E+00  8.830358E-04
-2.550000E+00 -4.800000E+00  1.042363E-03
-2.550000E+00 -4.750000E+00  1.220662E-03
-2.550000E+00 -4.700000E+00  1.418296E-03
-2.550000E+00 -4.650000E+00  1.635317E-03
-2.550000E+00 -4.600000E+00  1.871454E-03
-2.550000E+00 -4.550000E+00  2.126106E-03
-2.550000E+00 -4.500000E+00  2.398365E-03
-2.550000E+00 -4.450000E+00  2.687032E-03
-2.550000E+00 -4.400000E+00  2.990664E-03
-2.550000E+00 -4.350000E+00  3.307615E-03
-2.550000E+00 -4.300000E+00  3.636093E-03
-2.550000E+00 -4.250000E+00  3.974212E-03
-2.550000E+00 -4.200000E+00  4.320047E-03
-2.550000E+00 -4.150000E+00  4.671686E-03
-2.550000E+00 -4.100000E+00  5.027277E-03
-2.550000E+00 -4.050000E+00  5.385063E-03
-2.550000E+00 -4.000000E+00  5.743411E-03
-2.550000E+00 -3.950000E+00  6.100836E-03
-2.550000E+00 -3.900000E+00  6.456013E-03
-2.550000E+00 -3.850000E+00  6.807780E-03
-2.550000E+00 -3.800000E+00  7.155138E-03
-2.550000E+00 -3.750000E+00  7.497243E-03
-2.550000E+00 -3.700000E+00  7.833396E-03
-2.550000E+00 -3.650000E+00  8.163028E-03
-2.550000E+00 -3.600000E+00  8.485682E-03
-2.550000E+00 -3.550000E+00  8.800999E-03
-2.550000E+00 -3.500000E+00  9.108695E-03
-2.550000E+00 -3.450000E+00  9.408545E-03
-2.550000E+00 -3.400000E+00  9.700368E-03
-2.550000E+00 -3.350000E+00  9.984005E-03
-2.550000E+00 -3.300000E+00  1.025931E-02
-2.550000E+00 -3.250000E+00  1.052611E-02
-2.550000E+00 -3.200000E+00  1.078423E-02
-2.550000E+00 -3.150000E+00  1.103346E-02
-2.550000E+00 -3.100000E+00  1.127352E-02
-2.550000E+00 -3.050000E+00  1.150407E-02
-2.550000E+00 -3.000000E+00  1.172470E-02
-2.550000E+00 -2.950000E+00  1.193494E-02
-2.550000E+00 -2.900000E+00  1.213419E-02
-2.550000E+00 -2.850000E+00  1.232179E-02
-2.550000E+00 -2.800000E+00  1.249702E-02
-2.550000E+00 -2.750000E+00  1.265906E-02
-2.550000E+00 -2.700000E+00  1.280711E-02
-2.550000E+00 -2.650000E+00  1.294038E-02
-2.550000E+00 -2.600000E+00  1.305818E-02
-2.550000E+00 -2.550000E+00  1.316002E-02
-2.550000E+00 -2.500000E+00  1.324572E-02
-2.550000E+00 -2.450000E+00  1.331555E-02
-2.550000E+00 -2.400000E+00  1.337036E-02
-2.550000E+00 -2.350000E+00  1.341172E-02
-2.550000E+00 -2.300000E+00  1.344202E-02
-2.550000E+00 -2.250000E+00  1.346453E-02
-2.550000E+00 -2.200000E+00  1.348331E-02
-2.550000E+00 -2.150000E+00  1.350313E-02
-2.550000E+00 -2.100000E+00  1.352914E-02
-2.550000E+00 -2.050000E+00  1.356652E-02
-2.550000E+00 -2.000000E+00  1.362007E-02
-2.550000E+00 -1.950000E+00  1.369368E-02
-2.550000E+00 -1.900000E+00  1.379000E-02
-2.550000E+00 -1.850000E+00  1.391014E-02
-2.550000E+00 -1.800000E+00  1.405355E-02
-2.550000E+00 -1.750000E+00  1.421813E-02
-2.550000E+00 -1.700000E+00  1.440052E-02
-2.550000E+00 -1.650000E+00  1.459645E-02
-2.550000E+00 -1.600000E+00  1.480118E-02
-2.550000E+00 -1.550000E+00  1.500997E-02
-2.550000E+00 -1.500000E+00  1.521840E-02
-2.550000E+00 -1.450000E+00  1.542262E-02
-2.550000E+00 -1.400000E+00  1.561955E-02
-2.550000E+00 -1.350000E+00  1.580687E-02
-2.550000E+00 -1.300000E+00  1.598297E-02
-2.550000E+00 -1.250000E+00  1.614694E-02
-2.550000E+00 -1.200000E+00  1.629833E-02
-2.550000E+00 -1.150000E+00  1.643713E-02
-2.550000E+00 -1.100000E+00  1.656356E-02
-2.550000E+00 -1.050000E+00  1.667799E-02
-2.550000E+00 -1.000000E+00  1.678088E-02
-2.550000E+00 -9.500000E-01  1.687263E-02
-2.550000E+00 -9.000000E-01  1.695359E-02
-2.550000E+00 -8.500000E-01  1.702398E-02
-2.550000E+00 -8.000000E-01  1.708382E-02
-2.550000E+00 -7.500000E-01  1.713294E-02
-2.550000E+00 -7.000000E-01  1.717092E-02
-2.550000E+00 -6.500000E-01  1.719702E-02
-2.550000E+00 -6.000000E-01  1.721012E-02
-2.550000E+00 -5.500000E-01  1.720868E-02
-2.550000E+00 -5.000000E-01  1.719061E-02
-2.550000E+00 -4.500000E-01  1.715316E-02
-2.550000E+00 -4.000000E-01  1.709279E-02
-2.550000E+00 -3.500000E-01  1.700502E-02
-2.550000E+00 -3.000000E-01  1.688427E-02
-2.550000E+00 -2.500000E-01  1.672367E-02
-2.550000E+00 -2.000000E-01  1.651497E-02
-2.550000E+00 -1.500000E-01  1.624842E-02
-2.550000E+00 -1.000000E-01  1.591291E-02
-2.550000E+00 -5.000000E-02  1.549622E-02
-2.550000E+00  0.000000E+00  1.498569E-02
-2.550000E+00  5.000000E-02  1.436935E-02
-2.550000E+00  1.000000E-01  1.363765E-02
-2.550000E+00  1.500000E-01  1.278590E-02
-2.550000E+00  2.000000E-01  1.181734E-02
-2.550000E+00  2.500000E-01  1.074657E-02
-2.550000E+00  3.000000E-01  9.602730E-03
-2.550000E+00  3.500000E-01  8.431428E-03
-2.550000E+00  4.000000E-01  7.294283E-03
-2.550000E+00  4.500000E-01  6.264952E-03
-2.550000E+00  5.000000E-01  5.421262E-03
-2.550000E+00  5.500000E-01  4.834238E-03
-2.550000E+00  6.000000E-01  4.556184E-03
-2.550000E+00  6.500000E-01  4.610930E-03
-2.550000E+00  7.000000E-01  4.989131E-03
-2.550000E+00  7.500000E-01  5.650144E-03
-2.550000E+00  8.000000E-01  6.529850E-03
-2.550000E+00  8.500000E-01  7.552011E-03
-2.550000E+00  9.000000E-01  8.639984E-03
-2.550000E+00  9.500000E-01  9.726121E-03
-2.550000E+00  1.000000E+00  1.075746E-02
-2.550000E+00  1.050000E+00  1.169764E-02
-2.550000E+00  1.100000E+00  1.252586E-02
-2.550000E+00  1.150000E+00  1.323415E-02
-2.550000E+00  1.200000E+00  1.382398E-02
-2.550000E+00  1.250000E+00  1.430298E-02
-2.550000E+00  1.300000E+00  1.468221E-02
-2.550000E+00  1.350000E+00  1.497414E-02
-2.550000E+00  1.400000E+00  1.519128E-02
-2.550000E+00  1.450000E+00  1.534533E-02
-2.550000E+00  1.500000E+00  1.544673E-02
-2.550000E+00  1.550000E+00  1.550452E-02
-2.550000E+00  1.600000E+00  1.552633E-02
-2.550000E+00  1.650000E+00  1.551848E-02
-2.550000E+00  1.700000E+00  1.548616E-02
-2.550000E+00  1.750000E+00  1.543360E-02
-2.550000E+00  1.800000E+00  1.536417E-02
-2.550000E+00  1.850000E+00  1.528060E-02
-2.550000E+00  1.900000E+00  1.518508E-02
-2.550000E+00  1.950000E+00  1.507934E-02
-2.550000E+00  2.000000E+00  1.496479E-02
-2.550000E+00  2.050000E+00  1.484255E-02
-2.550000E+00  2.100000E+00  1.471352E-02
-2.550000E+00  2.150000E+00  1.457842E-02
-2.550000E+00  2.200000E+00  1.443785E-02
-2.550000E+00  2.250000E+00  1.429225E-02
-2.550000E+00  2.300000E+00  1.414202E-02
-2.550000E+00  2.350000E+00  1.398744E-02
-2.550000E+00  2.400000E+00  1.382872E-02
-2.550000E+00  2.450000E+00  1.366602E-02
-2.550000E+00  2.500000E+00  1.349945E-02
-2.550000E+00  2.550000E+00  1.332904E-02
-2.550000E+00  2.600000E+00  1.315481E-02
-2.550000E+00  2.650000E+00  1.297669E-02
-2.550000E+00  2.700000E+00  1.279461E-02
-2.550000E+00  2.750000E+00  1.260843E-02
-2.550000E+00  2.800000E+00  1.241800E-02
-2.550000E+00  2.850000E+00  1.222313E-02
-2.550000E+00  2.900000E+00  1.202360E-02
-2.550000E+00  2.950000E+00  1.181918E-02
-2.550000E+00  3.000000E+00  1.160962E-02
-2.550000E+00  3.050000E+00  1.139468E-02
-2.550000E+00  3.100000E+00  1.117408E-02
-2.550000E+00  3.150000E+00  1.094757E-02
-2.550000E+00  3.200000E+00  1.071490E-02
-2.550000E+00  3.250000E+00  1.047584E-02
-2.550000E+00  3.300000E+00  1.023017E-02
-2.550000E+00  3.350000E+00  9.977694E-03
-2.550000E+00  3.400000E+00  9.718247E-03
-2.550000E+00  3.450000E+00  9.451703E-03
-2.550000E+00  3.500000E+00  9.177976E-03
-2.550000E+00  3.550000E+00  8.897033E-03
-2.550000E+00  3.600000E+00  8.608898E-03
-2.550000E+00  3.650000E+00  8.313662E-03
-2.550000E+00  3.700000E+00  8.011497E-03
-2.550000E+00  3.750000E+00  7.702661E-03
-2.550000E+00  3.800000E+00  7.387514E-03
-2.550000E+00  3.850000E+00  7.066526E-03
-2.550000E+00  3.900000E+00  6.740289E-03
-2.550000E+00  3.950000E+00  6.409526E-03
-2.550000E+00  4.000000E+00  6.075100E-03
-2.550000E+00  4.050000E+00  5.738018E-03
-2.550000E+00  4.100000E+00  5.399429E-03
-2.550000E+00  4.150000E+00  5.060626E-03
-2.550000E+00  4.200000E+00  4.723031E-03
-2.550000E+00  4.250000E+00  4.388184E-03
-2.550000E+00  4.300000E+00  4.057718E-03
-2.550000E+00  4.350000E+00  3.733332E-03
-2.550000E+00  4.400000E+00  3.416754E-03
-2.550000E+00  4.450000E+00  3.109703E-03
-2.550000E+00  4.500000E+00  2.813843E-03
-2.550000E+00  4.550000E+00  2.530740E-03
-2.550000E+00  4.600000E+00  2.261812E-03
-2.550000E+00  4.650000E+00  2.008291E-03
-2.550000E+00  4.700000E+00  1.771184E-03
-2.550000E+00  4.750000E+00  1.551242E-03
-2.550000E+00  4.800000E+00  1.348945E-03
-2.550000E+00  4.850000E+00  1.164485E-03
-2.550000E+00  4.900000E+00  9.977784E-04
-2.550000E+00  4.950000E+00  8.484723E-04
-2.550000E+00  5.000000E+00  7.159713E-04
-2.550000E+00  5.050000E+00  5.994686E-04
-2.550000E+00  5.100000E+00  4.979847E-04
-2.550000E+00  5.150000E+00  4.104087E-04
-2.550000E+00  5.200000E+00  3.355413E-04
-2.550000E+00  5.250000E+00  2.721364E-04
-2.550000E+00  5.300000E+00  2.189391E-04
-2.550000E+00  5.350000E+00  1.747201E-04
-2.550000E+00  5.400000E+00  1.383025E-04
-2.550000E+00  5.450000E+00  1.085840E-04
-2.550000E+00  5.500000E+00  8.455181E-05
-2.550000E+00  5.550000E+00  6.529211E-05
-2.550000E+00  5.600000E+00  4.999397E-05
-2.550000E+00  5.650000E+00  3.794910E-05
-2.550000E+00  5.700000E+00  2.854792E-05
-2.550000E+00  5.750000E+00  2.127322E-05
-2.550000E+00  5.800000E+00  1.569198E-05
-2.550000E+00  5.850000E+00  1.144634E-05
-2.550000E+00  5.900000E+00  8.244220E-06
-2.550000E+00  5.950000E+00  5.850038E-06
-2.550000E+00  6.000000E+00  4.076036E-06
-2.550000E+00  6.050000E+00  2.774301E-06
-2.550000E+00  6.100000E+00  1.829692E-06
-2.550000E+00  6.150000E+00  1.153718E-06
-2.550000E+00  6.200000E+00  6.793856E-07
-2.550000E+00  6.250000E+00  3.569813E-07
-2.550000E+00  6.300000E+00  1.507561E-07
-2.550000E+00  6.350000E+00  3.649832E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  1.738085E-08
-2.500000E+00 -6.300000E+00  7.211941E-08
-2.500000E+00 -6.250000E+00  1.720336E-07
-2.500000E+00 -6.200000E+00  3.306598E-07
-2.500000E+00 -6.150000E+00  5.683974E-07
-2.500000E+00 -6.100000E+00  9.142953E-07
-2.500000E+00 -6.050000E+00  1.408525E-06
-2.500000E+00 -6.000000E+00  2.105622E-06
-2.500000E+00 -5.950000E+00  3.078586E-06
-2.500000E+00 -5.900000E+00  4.423958E-06
-2.500000E+00 -5.850000E+00  6.267958E-06
-2.500000E+00 -5.800000E+00  8.773758E-06
-2.500000E+00 -5.750000E+00  1.214991E-05
-2.500000E+00 -5.700000E+00  1.665986E-05
-2.500000E+00 -5.650000E+00  2.263244E-05
-2.500000E+00 -5.600000E+00  3.047299E-05
-2.500000E+00 -5.550000E+00  4.067469E-05
-2.500000E+00 -5.500000E+00  5.382959E-05
-2.500000E+00 -5.450000E+00  7.063829E-05
-2.500000E+00 -5.400000E+00  9.191763E-05
-2.500000E+00 -5.350000E+00  1.186050E-04
-2.500000E+00 -5.300000E+00  1.517582E-04
-2.500000E+00 -5.250000E+00  1.925497E-04
-2.500000E+00 -5.200000E+00  2.422538E-04
-2.500000E+00 -5.150000E+00  3.022271E-04
-2.500000E+00 -5.100000E+00  3.738799E-04
-2.500000E+00 -5.050000E+00  4.586407E-04
-2.500000E+00 -5.000000E+00  5.579130E-04
-2.500000E+00 -4.950000E+00  6.730275E-04
-2.500000E+00 -4.900000E+00  8.051897E-04
-2.500000E+00 -4.850000E+00  9.554286E-04
-2.500000E+00 -4.800000E+00  1.124547E-03
-2.500000E+00 -4.750000E+00  1.313078E-03
-2.500000E+00 -4.700000E+00  1.521250E-03
-2.500000E+00 -4.650000E+00  1.748968E-03
-2.500000E+00 -4.600000E+00  1.995800E-03
-2.500000E+00 -4.550000E+00  2.260987E-03
-2.500000E+00 -4.500000E+00  2.543461E-03
-2.500000E+00 -4.450000E+00  2.841879E-03
-2.500000E+00 -4.400000E+00  3.154666E-03
-2.500000E+00 -4.350000E+00  3.480068E-03
-2.500000E+00 -4.300000E+00  3.816208E-03
-2.500000E+00 -4.250000E+00  4.161140E-03
-2.500000E+00 -4.200000E+00  4.512907E-03
-2.500000E+00 -4.150000E+00  4.869589E-03
-2.500000E+00 -4.100000E+00  5.229346E-03
-2.500000E+00 -4.050000E+00  5.590454E-03
-2.500000E+00 -4.000000E+00  5.951331E-03
-2.500000E+00 -3.950000E+00  6.310551E-03
-2.500000E+00 -3.900000E+00  6.666856E-03
-2.500000E+00 -3.850000E+00  7.019156E-03
-2.500000E+00 -3.800000E+00  7.366526E-03
-2.500000E+00 -3.750000E+00  7.708192E-03
-2.500000E+00 -3.700000E+00  8.043522E-03
-2.500000E+00 -3.650000E+00  8.372007E-03
-2.500000E+00 -3.600000E+00  8.693244E-03
-2.500000E+00 -3.550000E+00  9.006918E-03
-2.500000E+00 -3.500000E+00  9.312780E-03
-2.500000E+00 -3.450000E+00  9.610632E-03
-2.500000E+00 -3.400000E+00  9.900306E-03
-2.500000E+00 -3.350000E+00  1.018165E-02
-2.500000E+00 -3.300000E+00  1.045450E-02
-2.500000E+00 -3.250000E+00  1.071868E-02
-2.500000E+00 -3.200000E+00  1.097397E-02
-2.500000E+00 -3.150000E+00  1.122010E-02
-2.500000E+00 -3.100000E+00  1.145672E-02
-2.500000E+00 -3.050000E+00  1.168342E-02
-2.500000E+00 -3.000000E+00  1.189965E-02
-2.500000E+00 -2.950000E+00  1.210479E-02
-2.500000E+00 -2.900000E+00  1.229808E-02
-2.500000E+00 -2.850000E+00  1.247865E-02
-2.500000E+00 -2.800000E+00  1.264550E-02
-2.500000E+00 -2.750000E+00  1.279755E-02
-2.500000E+00 -2.700000E+00  1.293366E-02
-2.500000E+00 -2.650000E+00  1.305271E-02
-2.500000E+00 -2.600000E+00  1.315366E-02
-2.500000E+00 -2.550000E+00  1.323570E-02
-2.500000E+00 -2.500000E+00  1.329839E-02
-2.500000E+00 -2.450000E+00  1.334184E-02
-2.500000E+00 -2.400000E+00  1.336692E-02
-2.500000E+00 -2.350000E+00  1.337548E-02
-2.500000E+00 -2.300000E+00  1.337045E-02
-2.500000E+00 -2.250000E+00  1.335601E-02
-2.500000E+00 -2.200000E+00  1.333749E-02
-2.500000E+00 -2.150000E+00  1.332123E-02
-2.500000E+00 -2.100000E+00  1.331419E-02
-2.500000E+00 -2.050000E+00  1.332345E-02
-2.500000E+00 -2.000000E+00  1.335556E-02
-2.500000E+00 -1.950000E+00  1.341586E-02
-2.500000E+00 -1.900000E+00  1.350793E-02
-2.500000E+00 -1.850000E+00  1.363313E-02
-2.500000E+00 -1.800000E+00  1.379052E-02
-2.500000E+00 -1.750000E+00  1.397698E-02
-2.500000E+00 -1.700000E+00  1.418761E-02
-2.500000E+00 -1.650000E+00  1.441633E-02
-2.500000E+00 -1.600000E+00  1.465654E-02
-2.500000E+00 -1.550000E+00  1.490170E-02
-2.500000E+00 -1.500000E+00  1.514587E-02
-2.500000E+00 -1.450000E+00  1.538401E-02
-2.500000E+00 -1.400000E+00  1.561220E-02
-2.500000E+00 -1.350000E+00  1.582759E-02
-2.500000E+00 -1.300000E+00  1.602841E-02
-2.500000E+00 -1.250000E+00  1.621370E-02
-2.500000E+00 -1.200000E+00  1.638323E-02
-2.500000E+00 -1.150000E+00  1.653723E-02
-2.500000E+00 -1.100000E+00  1.667626E-02
-2.500000E+00 -1.050000E+00  1.680106E-02
-2.500000E+00 -1.000000E+00  1.691242E-02
-2.500000E+00 -9.500000E-01  1.701106E-02
-2.500000E+00 -9.000000E-01  1.709764E-02
-2.500000E+00 -8.500000E-01  1.717263E-02
-2.500000E+00 -8.000000E-01  1.723632E-02
-2.500000E+00 -7.500000E-01  1.728875E-02
-2.500000E+00 -7.000000E-01  1.732970E-02
-2.500000E+00 -6.500000E-01  1.735864E-02
-2.500000E+00 -6.000000E-01  1.737466E-02
-2.500000E+00 -5.500000E-01  1.737645E-02
-2.500000E+00 -5.000000E-01  1.736219E-02
-2.500000E+00 -4.500000E-01  1.732944E-02
-2.500000E+00 -4.000000E-01  1.727508E-02
-2.500000E+00 -3.500000E-01  1.719513E-02
-2.500000E+00 -3.000000E-01  1.708463E-02
-2.500000E+00 -2.500000E-01  1.693753E-02
-2.500000E+00 -2.000000E-01  1.674661E-02
-2.500000E+00 -1.500000E-01  1.650340E-02
-2.500000E+00 -1.000000E-01  1.619833E-02
-2.500000E+00 -5.000000E-02  1.582104E-02
-2.500000E+00  0.000000E+00  1.536099E-02
-2.500000E+00  5.000000E-02  1.480844E-02
-2.500000E+00  1.000000E-01  1.415605E-02
-2.500000E+00  1.500000E-01  1.340091E-02
-2.500000E+00  2.000000E-01  1.254711E-02
-2.500000E+00  2.500000E-01  1.160854E-02
-2.500000E+00  3.000000E-01  1.061133E-02
-2.500000E+00  3.500000E-01  9.595218E-03
-2.500000E+00  4.000000E-01  8.612889E-03
-2.500000E+00  4.500000E-01  7.726438E-03
-2.500000E+00  5.000000E-01  7.000806E-03
-2.500000E+00  5.500000E-01  6.494816E-03
-2.500000E+00  6.000000E-01  6.251605E-03
-2.500000E+00  6.500000E-01  6.290849E-03
-2.500000E+00  7.000000E-01  6.605020E-03
-2.500000E+00  7.500000E-01  7.160846E-03
-2.500000E+00  8.000000E-01  7.905501E-03
-2.500000E+00  8.500000E-01  8.775665E-03
-2.500000E+00  9.000000E-01  9.707018E-03
-2.500000E+00  9.500000E-01  1.064203E-02
-2.500000E+00  1.000000E+00  1.153484E-02
-2.500000E+00  1.050000E+00  1.235318E-02
-2.500000E+00  1.100000E+00  1.307779E-02
-2.500000E+00  1.150000E+00  1.370036E-02
-2.500000E+00  1.200000E+00  1.422084E-02
-2.500000E+00  1.250000E+00  1.464474E-02
-2.500000E+00  1.300000E+00  1.498086E-02
-2.500000E+00  1.350000E+00  1.523946E-02
-2.500000E+00  1.400000E+00  1.543108E-02
-2.500000E+00  1.450000E+00  1.556575E-02
-2.500000E+00  1.500000E+00  1.565252E-02
-2.500000E+00  1.550000E+00  1.569931E-02
-2.500000E+00  1.600000E+00  1.571289E-02
-2.500000E+00  1.650000E+00  1.569890E-02
-2.500000E+00  1.700000E+00  1.566201E-02
-2.500000E+00  1.750000E+00  1.560604E-02
-2.500000E+00  1.800000E+00  1.553408E-02
-2.500000E+00  1.850000E+00  1.544862E-02
-2.500000E+00  1.900000E+00  1.535170E-02
-2.500000E+00  1.950000E+00  1.524494E-02
-2.500000E+00  2.000000E+00  1.512965E-02
-2.500000E+00  2.050000E+00  1.500690E-02
-2.500000E+00  2.100000E+00  1.487754E-02
-2.500000E+00  2.150000E+00  1.474229E-02
-2.500000E+00  2.200000E+00  1.460171E-02
-2.500000E+00  2.250000E+00  1.445627E-02
-2.500000E+00  2.300000E+00  1.430634E-02
-2.500000E+00  2.350000E+00  1.415223E-02
-2.500000E+00  2.400000E+00  1.399416E-02
-2.500000E+00  2.450000E+00  1.383230E-02
-2.500000E+00  2.500000E+00  1.366676E-02
-2.500000E+00  2.550000E+00  1.349760E-02
-2.500000E+00  2.600000E+00  1.332482E-02
-2.500000E+00  2.650000E+00  1.314837E-02
-2.500000E+00  2.700000E+00  1.296817E-02
-2.500000E+00  2.750000E+00  1.278408E-02
-2.500000E+00  2.800000E+00  1.259594E-02
-2.500000E+00  2.850000E+00  1.240355E-02
-2.500000E+00  2.900000E+00  1.220667E-02
-2.500000E+00  2.950000E+00  1.200505E-02
-2.500000E+00  3.000000E+00  1.179842E-02
-2.500000E+00  3.050000E+00  1.158651E-02
-2.500000E+00  3.100000E+00  1.136903E-02
-2.500000E+00  3.150000E+00  1.114570E-02
-2.500000E+00  3.200000E+00  1.091625E-02
-2.500000E+00  3.250000E+00  1.068042E-02
-2.500000E+00  3.300000E+00  1.043796E-02
-2.500000E+00  3.350000E+00  1.018866E-02
-2.500000E+00  3.400000E+00  9.932323E-03
-2.500000E+00  3.450000E+00  9.668801E-03
-2.500000E+00  3.500000E+00  9.397978E-03
-2.500000E+00  3.550000E+00  9.119787E-03
-2.500000E+00  3.600000E+00  8.834214E-03
-2.500000E+00  3.650000E+00  8.541312E-03
-2.500000E+00  3.700000E+00  8.241206E-03
-2.500000E+00  3.750000E+00  7.934102E-03
-2.500000E+00  3.800000E+00  7.620304E-03
-2.500000E+00  3.850000E+00  7.300221E-03
-2.500000E+00  3.900000E+00  6.974378E-03
-2.500000E+00  3.950000E+00  6.643430E-03
-2.500000E+00  4.000000E+00  6.308168E-03
-2.500000E+00  4.050000E+00  5.969530E-03
-2.500000E+00  4.100000E+00  5.628600E-03
-2.500000E+00  4.150000E+00  5.286611E-03
-2.500000E+00  4.200000E+00  4.944937E-03
-2.500000E+00  4.250000E+00  4.605081E-03
-2.500000E+00  4.300000E+00  4.268660E-03
-2.500000E+00  4.350000E+00  3.937374E-03
-2.500000E+00  4.400000E+00  3.612977E-03
-2.500000E+00  4.450000E+00  3.297238E-03
-2.500000E+00  4.500000E+00  2.991896E-03
-2.500000E+00  4.550000E+00  2.698616E-03
-2.500000E+00  4.600000E+00  2.418938E-03
-2.500000E+00  4.650000E+00  2.154233E-03
-2.500000E+00  4.700000E+00  1.905664E-03
-2.500000E+00  4.750000E+00  1.674143E-03
-2.500000E+00  4.800000E+00  1.460313E-03
-2.500000E+00  4.850000E+00  1.264527E-03
-2.500000E+00  4.900000E+00  1.086849E-03
-2.500000E+00  4.950000E+00  9.270596E-04
-2.500000E+00  5.000000E+00  7.846741E-04
-2.500000E+00  5.050000E+00  6.589743E-04
-2.500000E+00  5.100000E+00  5.490436E-04
-2.500000E+00  5.150000E+00  4.538087E-04
-2.500000E+00  5.200000E+00  3.720840E-04
-2.500000E+00  5.250000E+00  3.026149E-04
-2.500000E+00  5.300000E+00  2.441201E-04
-2.500000E+00  5.350000E+00  1.953278E-04
-2.500000E+00  5.400000E+00  1.550084E-04
-2.500000E+00  5.450000E+00  1.219989E-04
-2.500000E+00  5.500000E+00  9.522191E-05
-2.500000E+00  5.550000E+00  7.369800E-05
-2.500000E+00  5.600000E+00  5.655218E-05
-2.500000E+00  5.650000E+00  4.301537E-05
-2.500000E+00  5.700000E+00  3.242196E-05
-2.500000E+00  5.750000E+00  2.420420E-05
-2.500000E+00  5.800000E+00  1.788448E-05
-2.500000E+00  5.850000E+00  1.306631E-05
-2.500000E+00  5.900000E+00  9.424696E-06
-2.500000E+00  5.950000E+00  6.696538E-06
-2.500000E+00  6.000000E+00  4.671369E-06
-2.500000E+00  6.050000E+00  3.182830E-06
-2.500000E+00  6.100000E+00  2.101017E-06
-2.500000E+00  6.150000E+00  1.325809E-06
-2.500000E+00  6.200000E+00  7.812058E-07
-2.500000E+00  6.250000E+00  4.106778E-07
-2.500000E+00  6.300000E+00  1.734911E-07
-2.500000E+00  6.350000E+00  4.201097E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  1.978852E-08
-2.450000E+00 -6.300000E+00  8.209346E-08
-2.450000E+00 -6.250000E+00  1.957604E-07
-2.450000E+00 -6.200000E+00  3.760875E-07
-2.450000E+00 -6.150000E+00  6.460936E-07
-2.450000E+00 -6.100000E+00  1.038498E-06
-2.450000E+00 -6.050000E+00  1.598453E-06
-2.450000E+00 -6.000000E+00  2.387116E-06
-2.450000E+00 -5.950000E+00  3.486150E-06
-2.450000E+00 -5.900000E+00  5.003266E-06
-2.450000E+00 -5.850000E+00  7.078888E-06
-2.450000E+00 -5.800000E+00  9.894003E-06
-2.450000E+00 -5.750000E+00  1.367919E-05
-2.450000E+00 -5.700000E+00  1.872472E-05
-2.450000E+00 -5.650000E+00  2.539158E-05
-2.450000E+00 -5.600000E+00  3.412301E-05
-2.450000E+00 -5.550000E+00  4.545604E-05
-2.450000E+00 -5.500000E+00  6.003240E-05
-2.450000E+00 -5.450000E+00  7.860783E-05
-2.450000E+00 -5.400000E+00  1.020588E-04
-2.450000E+00 -5.350000E+00  1.313851E-04
-2.450000E+00 -5.300000E+00  1.677082E-04
-2.450000E+00 -5.250000E+00  2.122621E-04
-2.450000E+00 -5.200000E+00  2.663779E-04
-2.450000E+00 -5.150000E+00  3.314599E-04
-2.450000E+00 -5.100000E+00  4.089537E-04
-2.450000E+00 -5.050000E+00  5.003061E-04
-2.450000E+00 -5.000000E+00  6.069192E-04
-2.450000E+00 -4.950000E+00  7.300985E-04
-2.450000E+00 -4.900000E+00  8.709999E-04
-2.450000E+00 -4.850000E+00  1.030576E-03
-2.450000E+00 -4.800000E+00  1.209530E-03
-2.450000E+00 -4.750000E+00  1.408272E-03
-2.450000E+00 -4.700000E+00  1.626891E-03
-2.450000E+00 -4.650000E+00  1.865137E-03
-2.450000E+00 -4.600000E+00  2.122419E-03
-2.450000E+00 -4.550000E+00  2.397819E-03
-2.450000E+00 -4.500000E+00  2.690116E-03
-2.450000E+00 -4.450000E+00  2.997830E-03
-2.450000E+00 -4.400000E+00  3.319266E-03
-2.450000E+00 -4.350000E+00  3.652573E-03
-2.450000E+00 -4.300000E+00  3.995802E-03
-2.450000E+00 -4.250000E+00  4.346962E-03
-2.450000E+00 -4.200000E+00  4.704076E-03
-2.450000E+00 -4.150000E+00  5.065227E-03
-2.450000E+00 -4.100000E+00  5.428600E-03
-2.450000E+00 -4.050000E+00  5.792513E-03
-2.450000E+00 -4.000000E+00  6.155438E-03
-2.450000E+00 -3.950000E+00  6.516015E-03
-2.450000E+00 -3.900000E+00  6.873056E-03
-2.450000E+00 -3.850000E+00  7.225545E-03
-2.450000E+00 -3.800000E+00  7.572627E-03
-2.450000E+00 -3.750000E+00  7.913599E-03
-2.450000E+00 -3.700000E+00  8.247891E-03
-2.450000E+00 -3.650000E+00  8.575050E-03
-2.450000E+00 -3.600000E+00  8.894724E-03
-2.450000E+00 -3.550000E+00  9.206635E-03
-2.450000E+00 -3.500000E+00  9.510566E-03
-2.450000E+00 -3.450000E+00  9.806339E-03
-2.450000E+00 -3.400000E+00  1.009380E-02
-2.450000E+00 -3.350000E+00  1.037278E-02
-2.450000E+00 -3.300000E+00  1.064311E-02
-2.450000E+00 -3.250000E+00  1.090459E-02
-2.450000E+00 -3.200000E+00  1.115696E-02
-2.450000E+00 -3.150000E+00  1.139986E-02
-2.450000E+00 -3.100000E+00  1.163289E-02
-2.450000E+00 -3.050000E+00  1.185550E-02
-2.450000E+00 -3.000000E+00  1.206702E-02
-2.450000E+00 -2.950000E+00  1.226665E-02
-2.450000E+00 -2.900000E+00  1.245341E-02
-2.450000E+00 -2.850000E+00  1.262617E-02
-2.450000E+00 -2.800000E+00  1.278362E-02
-2.450000E+00 -2.750000E+00  1.292432E-02
-2.450000E+00 -2.700000E+00  1.304673E-02
-2.450000E+00 -2.650000E+00  1.314925E-02
-2.450000E+00 -2.600000E+00  1.323040E-02
-2.450000E+00 -2.550000E+00  1.328891E-02
-2.450000E+00 -2.500000E+00  1.332394E-02
-2.450000E+00 -2.450000E+00  1.333534E-02
-2.450000E+00 -2.400000E+00  1.332393E-02
-2.450000E+00 -2.350000E+00  1.329181E-02
-2.450000E+00 -2.300000E+00  1.324256E-02
-2.450000E+00 -2.250000E+00  1.318146E-02
-2.450000E+00 -2.200000E+00  1.311546E-02
-2.450000E+00 -2.150000E+00  1.305296E-02
-2.450000E+00 -2.100000E+00  1.300337E-02
-2.450000E+00 -2.050000E+00  1.297632E-02
-2.450000E+00 -2.000000E+00  1.298079E-02
-2.450000E+00 -1.950000E+00  1.302410E-02
-2.450000E+00 -1.900000E+00  1.311110E-02
-2.450000E+00 -1.850000E+00  1.324353E-02
-2.450000E+00 -1.800000E+00  1.341985E-02
-2.450000E+00 -1.750000E+00  1.363547E-02
-2.450000E+00 -1.700000E+00  1.388337E-02
-2.450000E+00 -1.650000E+00  1.415500E-02
-2.450000E+00 -1.600000E+00  1.444117E-02
-2.450000E+00 -1.550000E+00  1.473301E-02
-2.450000E+00 -1.500000E+00  1.502257E-02
-2.450000E+00 -1.450000E+00  1.530334E-02
-2.450000E+00 -1.400000E+00  1.557037E-02
-2.450000E+00 -1.350000E+00  1.582029E-02
-2.450000E+00 -1.300000E+00  1.605112E-02
-2.450000E+00 -1.250000E+00  1.626204E-02
-2.450000E+00 -1.200000E+00  1.645311E-02
-2.450000E+00 -1.150000E+00  1.662498E-02
-2.450000E+00 -1.100000E+00  1.677868E-02
-2.450000E+00 -1.050000E+00  1.691541E-02
-2.450000E+00 -1.000000E+00  1.703642E-02
-2.450000E+00 -9.500000E-01  1.714285E-02
-2.450000E+00 -9.000000E-01  1.723573E-02
-2.450000E+00 -8.500000E-01  1.731585E-02
-2.450000E+00 -8.000000E-01  1.738380E-02
-2.450000E+00 -7.500000E-01  1.743988E-02
-2.450000E+00 -7.000000E-01  1.748412E-02
-2.450000E+00 -6.500000E-01  1.751620E-02
-2.450000E+00 -6.000000E-01  1.753547E-02
-2.450000E+00 -5.500000E-01  1.754086E-02
-2.450000E+00 -5.000000E-01  1.753085E-02
-2.450000E+00 -4.500000E-01  1.750335E-02
-2.450000E+00 -4.000000E-01  1.745565E-02
-2.450000E+00 -3.500000E-01  1.738431E-02
-2.450000E+00 -3.000000E-01  1.728506E-02
-2.450000E+00 -2.500000E-01  1.715270E-02
-2.450000E+00 -2.000000E-01  1.698104E-02
-2.450000E+00 -1.500000E-01  1.676295E-02
-2.450000E+00 -1.000000E-01  1.649043E-02
-2.450000E+00 -5.000000E-02  1.615498E-02
-2.450000E+00  0.000000E+00  1.574810E-02
-2.450000E+00  5.000000E-02  1.526225E-02
-2.450000E+00  1.000000E-01  1.469214E-02
-2.450000E+00  1.500000E-01  1.403641E-02
-2.450000E+00  2.000000E-01  1.329977E-02
-2.450000E+00  2.500000E-01  1.249509E-02
-2.450000E+00  3.000000E-01  1.164527E-02
-2.450000E+00  3.500000E-01  1.078405E-02
-2.450000E+00  4.000000E-01  9.955254E-03
-2.450000E+00  4.500000E-01  9.209765E-03
-2.450000E+00  5.000000E-01  8.600173E-03
-2.450000E+00  5.500000E-01  8.173730E-03
-2.450000E+00  6.000000E-01  7.964921E-03
-2.450000E+00  6.500000E-01  7.989490E-03
-2.450000E+00  7.000000E-01  8.241576E-03
-2.450000E+00  7.500000E-01  8.694798E-03
-2.450000E+00  8.000000E-01  9.306970E-03
-2.450000E+00  8.500000E-01  1.002708E-02
-2.450000E+00  9.000000E-01  1.080272E-02
-2.450000E+00  9.500000E-01  1.158630E-02
-2.450000E+00  1.000000E+00  1.233917E-02
-2.450000E+00  1.050000E+00  1.303338E-02
-2.450000E+00  1.100000E+00  1.365151E-02
-2.450000E+00  1.150000E+00  1.418522E-02
-2.450000E+00  1.200000E+00  1.463320E-02
-2.450000E+00  1.250000E+00  1.499904E-02
-2.450000E+00  1.300000E+00  1.528935E-02
-2.450000E+00  1.350000E+00  1.551225E-02
-2.450000E+00  1.400000E+00  1.567632E-02
-2.450000E+00  1.450000E+00  1.578989E-02
-2.450000E+00  1.500000E+00  1.586060E-02
-2.450000E+00  1.550000E+00  1.589523E-02
-2.450000E+00  1.600000E+00  1.589961E-02
-2.450000E+00  1.650000E+00  1.587867E-02
-2.450000E+00  1.700000E+00  1.583654E-02
-2.450000E+00  1.750000E+00  1.577660E-02
-2.450000E+00  1.800000E+00  1.570161E-02
-2.450000E+00  1.850000E+00  1.561385E-02
-2.450000E+00  1.900000E+00  1.551515E-02
-2.450000E+00  1.950000E+00  1.540700E-02
-2.450000E+00  2.000000E+00  1.529063E-02
-2.450000E+00  2.050000E+00  1.516704E-02
-2.450000E+00  2.100000E+00  1.503704E-02
-2.450000E+00  2.150000E+00  1.490132E-02
-2.450000E+00  2.200000E+00  1.476044E-02
-2.450000E+00  2.250000E+00  1.461485E-02
-2.450000E+00  2.300000E+00  1.446495E-02
-2.450000E+00  2.350000E+00  1.431103E-02
-2.450000E+00  2.400000E+00  1.415335E-02
-2.450000E+00  2.450000E+00  1.399209E-02
-2.450000E+00  2.500000E+00  1.382737E-02
-2.450000E+00  2.550000E+00  1.365925E-02
-2.450000E+00  2.600000E+00  1.348775E-02
-2.450000E+00  2.650000E+00  1.331284E-02
-2.450000E+00  2.700000E+00  1.313442E-02
-2.450000E+00  2.750000E+00  1.295235E-02
-2.450000E+00  2.800000E+00  1.276646E-02
-2.450000E+00  2.850000E+00  1.257653E-02
-2.450000E+00  2.900000E+00  1.238231E-02
-2.450000E+00  2.950000E+00  1.218353E-02
-2.450000E+00  3.000000E+00  1.197988E-02
-2.450000E+00  3.050000E+00  1.177106E-02
-2.450000E+00  3.100000E+00  1.155677E-02
-2.450000E+00  3.150000E+00  1.133670E-02
-2.450000E+00  3.200000E+00  1.111054E-02
-2.450000E+00  3.250000E+00  1.087802E-02
-2.450000E+00  3.300000E+00  1.063885E-02
-2.450000E+00  3.350000E+00  1.039281E-02
-2.450000E+00  3.400000E+00  1.013967E-02
-2.450000E+00  3.450000E+00  9.879255E-03
-2.450000E+00  3.500000E+00  9.611429E-03
-2.450000E+00  3.550000E+00  9.336093E-03
-2.450000E+00  3.600000E+00  9.053203E-03
-2.450000E+00  3.650000E+00  8.762776E-03
-2.450000E+00  3.700000E+00  8.464895E-03
-2.450000E+00  3.750000E+00  8.159722E-03
-2.450000E+00  3.800000E+00  7.847509E-03
-2.450000E+00  3.850000E+00  7.528607E-03
-2.450000E+00  3.900000E+00  7.203480E-03
-2.450000E+00  3.950000E+00  6.872716E-03
-2.450000E+00  4.000000E+00  6.537039E-03
-2.450000E+00  4.050000E+00  6.197315E-03
-2.450000E+00  4.100000E+00  5.854561E-03
-2.450000E+00  4.150000E+00  5.509947E-03
-2.450000E+00  4.200000E+00  5.164790E-03
-2.450000E+00  4.250000E+00  4.820551E-03
-2.450000E+00  4.300000E+00  4.478816E-03
-2.450000E+00  4.350000E+00  4.141277E-03
-2.450000E+00  4.400000E+00  3.809699E-03
-2.450000E+00  4.450000E+00  3.485885E-03
-2.450000E+00  4.500000E+00  3.171636E-03
-2.450000E+00  4.550000E+00  2.868701E-03
-2.450000E+00  4.600000E+00  2.578731E-03
-2.450000E+00  4.650000E+00  2.303225E-03
-2.450000E+00  4.700000E+00  2.043493E-03
-2.450000E+00  4.750000E+00  1.800605E-03
-2.450000E+00  4.800000E+00  1.575368E-03
-2.450000E+00  4.850000E+00  1.368297E-03
-2.450000E+00  4.900000E+00  1.179611E-03
-2.450000E+00  4.950000E+00  1.009230E-03
-2.450000E+00  5.000000E+00  8.567930E-04
-2.450000E+00  5.050000E+00  7.216819E-04
-2.450000E+00  5.100000E+00  6.030554E-04
-2.450000E+00  5.150000E+00  4.998903E-04
-2.450000E+00  5.200000E+00  4.110257E-04
-2.450000E+00  5.250000E+00  3.352092E-04
-2.450000E+00  5.300000E+00  2.711410E-04
-2.450000E+00  5.350000E+00  2.175144E-04
-2.450000E+00  5.400000E+00  1.730513E-04
-2.450000E+00  5.450000E+00  1.365314E-04
-2.450000E+00  5.500000E+00  1.068145E-04
-2.450000E+00  5.550000E+00  8.285594E-05
-2.450000E+00  5.600000E+00  6.371589E-05
-2.450000E+00  5.650000E+00  4.856314E-05
-2.450000E+00  5.700000E+00  3.667411E-05
-2.450000E+00  5.750000E+00  2.742830E-05
-2.450000E+00  5.800000E+00  2.030117E-05
-2.450000E+00  5.850000E+00  1.485528E-05
-2.450000E+00  5.900000E+00  1.073058E-05
-2.450000E+00  5.950000E+00  7.634437E-06
-2.450000E+00  6.000000E+00  5.331909E-06
-2.450000E+00  6.050000E+00  3.636668E-06
-2.450000E+00  6.100000E+00  2.402759E-06
-2.450000E+00  6.150000E+00  1.517366E-06
-2.450000E+00  6.200000E+00  8.946277E-07
-2.450000E+00  6.250000E+00  4.705270E-07
-2.450000E+00  6.300000E+00  1.988415E-07
-2.450000E+00  6.350000E+00  4.815929E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.245395E-08
-2.400000E+00 -6.300000E+00  9.313259E-08
-2.400000E+00 -6.250000E+00  2.220104E-07
-2.400000E+00 -6.200000E+00  4.263177E-07
-2.400000E+00 -6.150000E+00  7.319409E-07
-2.400000E+00 -6.100000E+00  1.175608E-06
-2.400000E+00 -6.050000E+00  1.807898E-06
-2.400000E+00 -6.000000E+00  2.697164E-06
-2.400000E+00 -5.950000E+00  3.934447E-06
-2.400000E+00 -5.900000E+00  5.639511E-06
-2.400000E+00 -5.850000E+00  7.968051E-06
-2.400000E+00 -5.800000E+00  1.112012E-05
-2.400000E+00 -5.750000E+00  1.534978E-05
-2.400000E+00 -5.700000E+00  2.097576E-05
-2.400000E+00 -5.650000E+00  2.839295E-05
-2.400000E+00 -5.600000E+00  3.808431E-05
-2.400000E+00 -5.550000E+00  5.063253E-05
-2.400000E+00 -5.500000E+00  6.673071E-05
-2.400000E+00 -5.450000E+00  8.719101E-05
-2.400000E+00 -5.400000E+00  1.129502E-04
-2.400000E+00 -5.350000E+00  1.450710E-04
-2.400000E+00 -5.300000E+00  1.847370E-04
-2.400000E+00 -5.250000E+00  2.332419E-04
-2.400000E+00 -5.200000E+00  2.919698E-04
-2.400000E+00 -5.150000E+00  3.623678E-04
-2.400000E+00 -5.100000E+00  4.459097E-04
-2.400000E+00 -5.050000E+00  5.440529E-04
-2.400000E+00 -5.000000E+00  6.581881E-04
-2.400000E+00 -4.950000E+00  7.895856E-04
-2.400000E+00 -4.900000E+00  9.393403E-04
-2.400000E+00 -4.850000E+00  1.108320E-03
-2.400000E+00 -4.800000E+00  1.297116E-03
-2.400000E+00 -4.750000E+00  1.506009E-03
-2.400000E+00 -4.700000E+00  1.734942E-03
-2.400000E+00 -4.650000E+00  1.983509E-03
-2.400000E+00 -4.600000E+00  2.250959E-03
-2.400000E+00 -4.550000E+00  2.536219E-03
-2.400000E+00 -4.500000E+00  2.837923E-03
-2.400000E+00 -4.450000E+00  3.154461E-03
-2.400000E+00 -4.400000E+00  3.484030E-03
-2.400000E+00 -4.350000E+00  3.824695E-03
-2.400000E+00 -4.300000E+00  4.174448E-03
-2.400000E+00 -4.250000E+00  4.531266E-03
-2.400000E+00 -4.200000E+00  4.893163E-03
-2.400000E+00 -4.150000E+00  5.258238E-03
-2.400000E+00 -4.100000E+00  5.624710E-03
-2.400000E+00 -4.050000E+00  5.990946E-03
-2.400000E+00 -4.000000E+00  6.355478E-03
-2.400000E+00 -3.950000E+00  6.717014E-03
-2.400000E+00 -3.900000E+00  7.074440E-03
-2.400000E+00 -3.850000E+00  7.426810E-03
-2.400000E+00 -3.800000E+00  7.773342E-03
-2.400000E+00 -3.750000E+00  8.113397E-03
-2.400000E+00 -3.700000E+00  8.446466E-03
-2.400000E+00 -3.650000E+00  8.772150E-03
-2.400000E+00 -3.600000E+00  9.090138E-03
-2.400000E+00 -3.550000E+00  9.400189E-03
-2.400000E+00 -3.500000E+00  9.702111E-03
-2.400000E+00 -3.450000E+00  9.995740E-03
-2.400000E+00 -3.400000E+00  1.028092E-02
-2.400000E+00 -3.350000E+00  1.055749E-02
-2.400000E+00 -3.300000E+00  1.082526E-02
-2.400000E+00 -3.250000E+00  1.108397E-02
-2.400000E+00 -3.200000E+00  1.133332E-02
-2.400000E+00 -3.150000E+00  1.157289E-02
-2.400000E+00 -3.100000E+00  1.180216E-02
-2.400000E+00 -3.050000E+00  1.202046E-02
-2.400000E+00 -3.000000E+00  1.222697E-02
-2.400000E+00 -2.950000E+00  1.242067E-02
-2.400000E+00 -2.900000E+00  1.260033E-02
-2.400000E+00 -2.850000E+00  1.276450E-02
-2.400000E+00 -2.800000E+00  1.291149E-02
-2.400000E+00 -2.750000E+00  1.303942E-02
-2.400000E+00 -2.700000E+00  1.314623E-02
-2.400000E+00 -2.650000E+00  1.322976E-02
-2.400000E+00 -2.600000E+00  1.328788E-02
-2.400000E+00 -2.550000E+00  1.331871E-02
-2.400000E+00 -2.500000E+00  1.332086E-02
-2.400000E+00 -2.450000E+00  1.329375E-02
-2.400000E+00 -2.400000E+00  1.323803E-02
-2.400000E+00 -2.350000E+00  1.315598E-02
-2.400000E+00 -2.300000E+00  1.305191E-02
-2.400000E+00 -2.250000E+00  1.293244E-02
-2.400000E+00 -2.200000E+00  1.280654E-02
-2.400000E+00 -2.150000E+00  1.268531E-02
-2.400000E+00 -2.100000E+00  1.258136E-02
-2.400000E+00 -2.050000E+00  1.250775E-02
-2.400000E+00 -2.000000E+00  1.247677E-02
-2.400000E+00 -1.950000E+00  1.249846E-02
-2.400000E+00 -1.900000E+00  1.257941E-02
-2.400000E+00 -1.850000E+00  1.272183E-02
-2.400000E+00 -1.800000E+00  1.292334E-02
-2.400000E+00 -1.750000E+00  1.317731E-02
-2.400000E+00 -1.700000E+00  1.347379E-02
-2.400000E+00 -1.650000E+00  1.380082E-02
-2.400000E+00 -1.600000E+00  1.414580E-02
-2.400000E+00 -1.550000E+00  1.449677E-02
-2.400000E+00 -1.500000E+00  1.484325E-02
-2.400000E+00 -1.450000E+00  1.517688E-02
-2.400000E+00 -1.400000E+00  1.549154E-02
-2.400000E+00 -1.350000E+00  1.578331E-02
-2.400000E+00 -1.300000E+00  1.605013E-02
-2.400000E+00 -1.250000E+00  1.629143E-02
-2.400000E+00 -1.200000E+00  1.650774E-02
-2.400000E+00 -1.150000E+00  1.670032E-02
-2.400000E+00 -1.100000E+00  1.687083E-02
-2.400000E+00 -1.050000E+00  1.702110E-02
-2.400000E+00 -1.000000E+00  1.715295E-02
-2.400000E+00 -9.500000E-01  1.726805E-02
-2.400000E+00 -9.000000E-01  1.736787E-02
-2.400000E+00 -8.500000E-01  1.745362E-02
-2.400000E+00 -8.000000E-01  1.752621E-02
-2.400000E+00 -7.500000E-01  1.758625E-02
-2.400000E+00 -7.000000E-01  1.763403E-02
-2.400000E+00 -6.500000E-01  1.766950E-02
-2.400000E+00 -6.000000E-01  1.769227E-02
-2.400000E+00 -5.500000E-01  1.770153E-02
-2.400000E+00 -5.000000E-01  1.769607E-02
-2.400000E+00 -4.500000E-01  1.767417E-02
-2.400000E+00 -4.000000E-01  1.763355E-02
-2.400000E+00 -3.500000E-01  1.757131E-02
-2.400000E+00 -3.000000E-01  1.748386E-02
-2.400000E+00 -2.500000E-01  1.736683E-02
-2.400000E+00 -2.000000E-01  1.721510E-02
-2.400000E+00 -1.500000E-01  1.702278E-02
-2.400000E+00 -1.000000E-01  1.678340E-02
-2.400000E+00 -5.000000E-02  1.649018E-02
-2.400000E+00  0.000000E+00  1.613655E-02
-2.400000E+00  5.000000E-02  1.571691E-02
-2.400000E+00  1.000000E-01  1.522774E-02
-2.400000E+00  1.500000E-01  1.466894E-02
-2.400000E+00  2.000000E-01  1.404551E-02
-2.400000E+00  2.500000E-01  1.336908E-02
-2.400000E+00  3.000000E-01  1.265922E-02
-2.400000E+00  3.500000E-01  1.194392E-02
-2.400000E+00  4.000000E-01  1.125876E-02
-2.400000E+00  4.500000E-01  1.064436E-02
-2.400000E+00  5.000000E-01  1.014222E-02
-2.400000E+00  5.500000E-01  9.789282E-03
-2.400000E+00  6.000000E-01  9.612388E-03
-2.400000E+00  6.500000E-01  9.623806E-03
-2.400000E+00  7.000000E-01  9.819107E-03
-2.400000E+00  7.500000E-01  1.017795E-02
-2.400000E+00  8.000000E-01  1.066757E-02
-2.400000E+00  8.500000E-01  1.124794E-02
-2.400000E+00  9.000000E-01  1.187746E-02
-2.400000E+00  9.500000E-01  1.251776E-02
-2.400000E+00  1.000000E+00  1.313703E-02
-2.400000E+00  1.050000E+00  1.371165E-02
-2.400000E+00  1.100000E+00  1.422623E-02
-2.400000E+00  1.150000E+00  1.467271E-02
-2.400000E+00  1.200000E+00  1.504886E-02
-2.400000E+00  1.250000E+00  1.535664E-02
-2.400000E+00  1.300000E+00  1.560073E-02
-2.400000E+00  1.350000E+00  1.578730E-02
-2.400000E+00  1.400000E+00  1.592311E-02
-2.400000E+00  1.450000E+00  1.601485E-02
-2.400000E+00  1.500000E+00  1.606880E-02
-2.400000E+00  1.550000E+00  1.609062E-02
-2.400000E+00  1.600000E+00  1.608522E-02
-2.400000E+00  1.650000E+00  1.605683E-02
-2.400000E+00  1.700000E+00  1.600899E-02
-2.400000E+00  1.750000E+00  1.594466E-02
-2.400000E+00  1.800000E+00  1.586627E-02
-2.400000E+00  1.850000E+00  1.577584E-02
-2.400000E+00  1.900000E+00  1.567502E-02
-2.400000E+00  1.950000E+00  1.556516E-02
-2.400000E+00  2.000000E+00  1.544739E-02
-2.400000E+00  2.050000E+00  1.532263E-02
-2.400000E+00  2.100000E+00  1.519167E-02
-2.400000E+00  2.150000E+00  1.505516E-02
-2.400000E+00  2.200000E+00  1.491364E-02
-2.400000E+00  2.250000E+00  1.476759E-02
-2.400000E+00  2.300000E+00  1.461739E-02
-2.400000E+00  2.350000E+00  1.446336E-02
-2.400000E+00  2.400000E+00  1.430577E-02
-2.400000E+00  2.450000E+00  1.414483E-02
-2.400000E+00  2.500000E+00  1.398067E-02
-2.400000E+00  2.550000E+00  1.381338E-02
-2.400000E+00  2.600000E+00  1.364300E-02
-2.400000E+00  2.650000E+00  1.346947E-02
-2.400000E+00  2.700000E+00  1.329273E-02
-2.400000E+00  2.750000E+00  1.311262E-02
-2.400000E+00  2.800000E+00  1.292896E-02
-2.400000E+00  2.850000E+00  1.274151E-02
-2.400000E+00  2.900000E+00  1.254999E-02
-2.400000E+00  2.950000E+00  1.235411E-02
-2.400000E+00  3.000000E+00  1.215353E-02
-2.400000E+00  3.050000E+00  1.194793E-02
-2.400000E+00  3.100000E+00  1.173695E-02
-2.400000E+00  3.150000E+00  1.152025E-02
-2.400000E+00  3.200000E+00  1.129751E-02
-2.400000E+00  3.250000E+00  1.106841E-02
-2.400000E+00  3.300000E+00  1.083266E-02
-2.400000E+00  3.350000E+00  1.058998E-02
-2.400000E+00  3.400000E+00  1.034014E-02
-2.400000E+00  3.450000E+00  1.008294E-02
-2.400000E+00  3.500000E+00  9.818214E-03
-2.400000E+00  3.550000E+00  9.545841E-03
-2.400000E+00  3.600000E+00  9.265750E-03
-2.400000E+00  3.650000E+00  8.977928E-03
-2.400000E+00  3.700000E+00  8.682421E-03
-2.400000E+00  3.750000E+00  8.379354E-03
-2.400000E+00  3.800000E+00  8.068931E-03
-2.400000E+00  3.850000E+00  7.751453E-03
-2.400000E+00  3.900000E+00  7.427325E-03
-2.400000E+00  3.950000E+00  7.097074E-03
-2.400000E+00  4.000000E+00  6.761357E-03
-2.400000E+00  4.050000E+00  6.420971E-03
-2.400000E+00  4.100000E+00  6.076866E-03
-2.400000E+00  4.150000E+00  5.730143E-03
-2.400000E+00  4.200000E+00  5.382062E-03
-2.400000E+00  4.250000E+00  5.034031E-03
-2.400000E+00  4.300000E+00  4.687599E-03
-2.400000E+00  4.350000E+00  4.344436E-03
-2.400000E+00  4.400000E+00  4.006305E-03
-2.400000E+00  4.450000E+00  3.675032E-03
-2.400000E+00  4.500000E+00  3.352462E-03
-2.400000E+00  4.550000E+00  3.040417E-03
-2.400000E+00  4.600000E+00  2.740642E-03
-2.400000E+00  4.650000E+00  2.454757E-03
-2.400000E+00  4.700000E+00  2.184207E-03
-2.400000E+00  4.750000E+00  1.930216E-03
-2.400000E+00  4.800000E+00  1.693750E-03
-2.400000E+00  4.850000E+00  1.475489E-03
-2.400000E+00  4.900000E+00  1.275810E-03
-2.400000E+00  4.950000E+00  1.094780E-03
-2.400000E+00  5.000000E+00  9.321711E-04
-2.400000E+00  5.050000E+00  7.874757E-04
-2.400000E+00  5.100000E+00  6.599398E-04
-2.400000E+00  5.150000E+00  5.486023E-04
-2.400000E+00  5.200000E+00  4.523390E-04
-2.400000E+00  5.250000E+00  3.699100E-04
-2.400000E+00  5.300000E+00  3.000060E-04
-2.400000E+00  5.350000E+00  2.412929E-04
-2.400000E+00  5.400000E+00  1.924498E-04
-2.400000E+00  5.450000E+00  1.522032E-04
-2.400000E+00  5.500000E+00  1.193521E-04
-2.400000E+00  5.550000E+00  9.278768E-05
-2.400000E+00  5.600000E+00  7.150523E-05
-2.400000E+00  5.650000E+00  5.461035E-05
-2.400000E+00  5.700000E+00  4.131986E-05
-2.400000E+00  5.750000E+00  3.095853E-05
-2.400000E+00  5.800000E+00  2.295269E-05
-2.400000E+00  5.850000E+00  1.682178E-05
-2.400000E+00  5.900000E+00  1.216853E-05
-2.400000E+00  5.950000E+00  8.668801E-06
-2.400000E+00  6.000000E+00  6.061410E-06
-2.400000E+00  6.050000E+00  4.138509E-06
-2.400000E+00  6.100000E+00  2.736775E-06
-2.400000E+00  6.150000E+00  1.729604E-06
-2.400000E+00  6.200000E+00  1.020388E-06
-2.400000E+00  6.250000E+00  5.369248E-07
-2.400000E+00  6.300000E+00  2.269773E-07
-2.400000E+00  6.350000E+00  5.498483E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  2.539411E-08
-2.350000E+00 -6.300000E+00  1.053066E-07
-2.350000E+00 -6.250000E+00  2.509474E-07
-2.350000E+00 -6.200000E+00  4.816582E-07
-2.350000E+00 -6.150000E+00  8.264531E-07
-2.350000E+00 -6.100000E+00  1.326423E-06
-2.350000E+00 -6.050000E+00  2.038037E-06
-2.350000E+00 -6.000000E+00  3.037434E-06
-2.350000E+00 -5.950000E+00  4.425774E-06
-2.350000E+00 -5.900000E+00  6.335778E-06
-2.350000E+00 -5.850000E+00  8.939492E-06
-2.350000E+00 -5.800000E+00  1.245731E-05
-2.350000E+00 -5.750000E+00  1.716822E-05
-2.350000E+00 -5.700000E+00  2.342097E-05
-2.350000E+00 -5.650000E+00  3.164612E-05
-2.350000E+00 -5.600000E+00  4.236807E-05
-2.350000E+00 -5.550000E+00  5.621684E-05
-2.350000E+00 -5.500000E+00  7.393833E-05
-2.350000E+00 -5.450000E+00  9.640221E-05
-2.350000E+00 -5.400000E+00  1.246061E-04
-2.350000E+00 -5.350000E+00  1.596749E-04
-2.350000E+00 -5.300000E+00  2.028534E-04
-2.350000E+00 -5.250000E+00  2.554921E-04
-2.350000E+00 -5.200000E+00  3.190239E-04
-2.350000E+00 -5.150000E+00  3.949329E-04
-2.350000E+00 -5.100000E+00  4.847143E-04
-2.350000E+00 -5.050000E+00  5.898272E-04
-2.350000E+00 -5.000000E+00  7.116414E-04
-2.350000E+00 -4.950000E+00  8.513818E-04
-2.350000E+00 -4.900000E+00  1.010072E-03
-2.350000E+00 -4.850000E+00  1.188484E-03
-2.350000E+00 -4.800000E+00  1.387092E-03
-2.350000E+00 -4.750000E+00  1.606038E-03
-2.350000E+00 -4.700000E+00  1.845115E-03
-2.350000E+00 -4.650000E+00  2.103761E-03
-2.350000E+00 -4.600000E+00  2.381068E-03
-2.350000E+00 -4.550000E+00  2.675810E-03
-2.350000E+00 -4.500000E+00  2.986486E-03
-2.350000E+00 -4.450000E+00  3.311364E-03
-2.350000E+00 -4.400000E+00  3.648547E-03
-2.350000E+00 -4.350000E+00  3.996026E-03
-2.350000E+00 -4.300000E+00  4.351750E-03
-2.350000E+00 -4.250000E+00  4.713674E-03
-2.350000E+00 -4.200000E+00  5.079816E-03
-2.350000E+00 -4.150000E+00  5.448301E-03
-2.350000E+00 -4.100000E+00  5.817389E-03
-2.350000E+00 -4.050000E+00  6.185502E-03
-2.350000E+00 -4.000000E+00  6.551238E-03
-2.350000E+00 -3.950000E+00  6.913374E-03
-2.350000E+00 -3.900000E+00  7.270870E-03
-2.350000E+00 -3.850000E+00  7.622851E-03
-2.350000E+00 -3.800000E+00  7.968602E-03
-2.350000E+00 -3.750000E+00  8.307549E-03
-2.350000E+00 -3.700000E+00  8.639240E-03
-2.350000E+00 -3.650000E+00  8.963321E-03
-2.350000E+00 -3.600000E+00  9.279524E-03
-2.350000E+00 -3.550000E+00  9.587637E-03
-2.350000E+00 -3.500000E+00  9.887488E-03
-2.350000E+00 -3.450000E+00  1.017892E-02
-2.350000E+00 -3.400000E+00  1.046179E-02
-2.350000E+00 -3.350000E+00  1.073591E-02
-2.350000E+00 -3.300000E+00  1.100106E-02
-2.350000E+00 -3.250000E+00  1.125695E-02
-2.350000E+00 -3.200000E+00  1.150321E-02
-2.350000E+00 -3.150000E+00  1.173934E-02
-2.350000E+00 -3.100000E+00  1.196471E-02
-2.350000E+00 -3.050000E+00  1.217851E-02
-2.350000E+00 -3.000000E+00  1.237972E-02
-2.350000E+00 -2.950000E+00  1.256709E-02
-2.350000E+00 -2.900000E+00  1.273910E-02
-2.350000E+00 -2.850000E+00  1.289391E-02
-2.350000E+00 -2.800000E+00  1.302941E-02
-2.350000E+00 -2.750000E+00  1.314316E-02
-2.350000E+00 -2.700000E+00  1.323245E-02
-2.350000E+00 -2.650000E+00  1.329440E-02
-2.350000E+00 -2.600000E+00  1.332611E-02
-2.350000E+00 -2.550000E+00  1.332485E-02
-2.350000E+00 -2.500000E+00  1.328845E-02
-2.350000E+00 -2.450000E+00  1.321570E-02
-2.350000E+00 -2.400000E+00  1.310689E-02
-2.350000E+00 -2.350000E+00  1.296439E-02
-2.350000E+00 -2.300000E+00  1.279329E-02
-2.350000E+00 -2.250000E+00  1.260174E-02
-2.350000E+00 -2.200000E+00  1.240123E-02
-2.350000E+00 -2.150000E+00  1.220629E-02
-2.350000E+00 -2.100000E+00  1.203366E-02
-2.350000E+00 -2.050000E+00  1.190101E-02
-2.350000E+00 -2.000000E+00  1.182502E-02
-2.350000E+00 -1.950000E+00  1.181942E-02
-2.350000E+00 -1.900000E+00  1.189314E-02
-2.350000E+00 -1.850000E+00  1.204901E-02
-2.350000E+00 -1.800000E+00  1.228348E-02
-2.350000E+00 -1.750000E+00  1.258707E-02
-2.350000E+00 -1.700000E+00  1.294588E-02
-2.350000E+00 -1.650000E+00  1.334338E-02
-2.350000E+00 -1.600000E+00  1.376249E-02
-2.350000E+00 -1.550000E+00  1.418722E-02
-2.350000E+00 -1.500000E+00  1.460396E-02
-2.350000E+00 -1.450000E+00  1.500212E-02
-2.350000E+00 -1.400000E+00  1.537428E-02
-2.350000E+00 -1.350000E+00  1.571599E-02
-2.350000E+00 -1.300000E+00  1.602524E-02
-2.350000E+00 -1.250000E+00  1.630196E-02
-2.350000E+00 -1.200000E+00  1.654738E-02
-2.350000E+00 -1.150000E+00  1.676358E-02
-2.350000E+00 -1.100000E+00  1.695306E-02
-2.350000E+00 -1.050000E+00  1.711844E-02
-2.350000E+00 -1.000000E+00  1.726228E-02
-2.350000E+00 -9.500000E-01  1.738687E-02
-2.350000E+00 -9.000000E-01  1.749423E-02
-2.350000E+00 -8.500000E-01  1.758603E-02
-2.350000E+00 -8.000000E-01  1.766358E-02
-2.350000E+00 -7.500000E-01  1.772782E-02
-2.350000E+00 -7.000000E-01  1.777935E-02
-2.350000E+00 -6.500000E-01  1.781840E-02
-2.350000E+00 -6.000000E-01  1.784484E-02
-2.350000E+00 -5.500000E-01  1.785815E-02
-2.350000E+00 -5.000000E-01  1.785742E-02
-2.350000E+00 -4.500000E-01  1.784130E-02
-2.350000E+00 -4.000000E-01  1.780794E-02
-2.350000E+00 -3.500000E-01  1.775498E-02
-2.350000E+00 -3.000000E-01  1.767946E-02
-2.350000E+00 -2.500000E-01  1.757784E-02
-2.350000E+00 -2.000000E-01  1.744594E-02
-2.350000E+00 -1.500000E-01  1.727907E-02
-2.350000E+00 -1.000000E-01  1.707213E-02
-2.350000E+00 -5.000000E-02  1.681989E-02
-2.350000E+00  0.000000E+00  1.651744E-02
-2.350000E+00  5.000000E-02  1.616084E-02
-2.350000E+00  1.000000E-01  1.574799E-02
-2.350000E+00  1.500000E-01  1.527972E-02
-2.350000E+00  2.000000E-01  1.476098E-02
-2.350000E+00  2.500000E-01  1.420201E-02
-2.350000E+00  3.000000E-01  1.361919E-02
-2.350000E+00  3.500000E-01  1.303523E-02
-2.350000E+00  4.000000E-01  1.247835E-02
-2.350000E+00  4.500000E-01  1.198030E-02
-2.350000E+00  5.000000E-01  1.157306E-02
-2.350000E+00  5.500000E-01  1.128488E-02
-2.350000E+00  6.000000E-01  1.113619E-02
-2.350000E+00  6.500000E-01  1.113632E-02
-2.350000E+00  7.000000E-01  1.128204E-02
-2.350000E+00  7.500000E-01  1.155802E-02
-2.350000E+00  8.000000E-01  1.193940E-02
-2.350000E+00  8.500000E-01  1.239552E-02
-2.350000E+00  9.000000E-01  1.289410E-02
-2.350000E+00  9.500000E-01  1.340487E-02
-2.350000E+00  1.000000E+00  1.390224E-02
-2.350000E+00  1.050000E+00  1.436665E-02
-2.350000E+00  1.100000E+00  1.478486E-02
-2.350000E+00  1.150000E+00  1.514935E-02
-2.350000E+00  1.200000E+00  1.545731E-02
-2.350000E+00  1.250000E+00  1.570944E-02
-2.350000E+00  1.300000E+00  1.590881E-02
-2.350000E+00  1.350000E+00  1.605991E-02
-2.350000E+00  1.400000E+00  1.616786E-02
-2.350000E+00  1.450000E+00  1.623790E-02
-2.350000E+00  1.500000E+00  1.627504E-02
-2.350000E+00  1.550000E+00  1.628389E-02
-2.350000E+00  1.600000E+00  1.626850E-02
-2.350000E+00  1.650000E+00  1.623239E-02
-2.350000E+00  1.700000E+00  1.617858E-02
-2.350000E+00  1.750000E+00  1.610958E-02
-2.350000E+00  1.800000E+00  1.602751E-02
-2.350000E+00  1.850000E+00  1.593412E-02
-2.350000E+00  1.900000E+00  1.583088E-02
-2.350000E+00  1.950000E+00  1.571900E-02
-2.350000E+00  2.000000E+00  1.559951E-02
-2.350000E+00  2.050000E+00  1.547327E-02
-2.350000E+00  2.100000E+00  1.534100E-02
-2.350000E+00  2.150000E+00  1.520334E-02
-2.350000E+00  2.200000E+00  1.506083E-02
-2.350000E+00  2.250000E+00  1.491393E-02
-2.350000E+00  2.300000E+00  1.476307E-02
-2.350000E+00  2.350000E+00  1.460857E-02
-2.350000E+00  2.400000E+00  1.445074E-02
-2.350000E+00  2.450000E+00  1.428979E-02
-2.350000E+00  2.500000E+00  1.412592E-02
-2.350000E+00  2.550000E+00  1.395921E-02
-2.350000E+00  2.600000E+00  1.378973E-02
-2.350000E+00  2.650000E+00  1.361744E-02
-2.350000E+00  2.700000E+00  1.344228E-02
-2.350000E+00  2.750000E+00  1.326408E-02
-2.350000E+00  2.800000E+00  1.308265E-02
-2.350000E+00  2.850000E+00  1.289773E-02
-2.350000E+00  2.900000E+00  1.270901E-02
-2.350000E+00  2.950000E+00  1.251615E-02
-2.350000E+00  3.000000E+00  1.231880E-02
-2.350000E+00  3.050000E+00  1.211657E-02
-2.350000E+00  3.100000E+00  1.190908E-02
-2.350000E+00  3.150000E+00  1.169594E-02
-2.350000E+00  3.200000E+00  1.147680E-02
-2.350000E+00  3.250000E+00  1.125130E-02
-2.350000E+00  3.300000E+00  1.101912E-02
-2.350000E+00  3.350000E+00  1.077996E-02
-2.350000E+00  3.400000E+00  1.053357E-02
-2.350000E+00  3.450000E+00  1.027971E-02
-2.350000E+00  3.500000E+00  1.001821E-02
-2.350000E+00  3.550000E+00  9.748915E-03
-2.350000E+00  3.600000E+00  9.471744E-03
-2.350000E+00  3.650000E+00  9.186652E-03
-2.350000E+00  3.700000E+00  8.893660E-03
-2.350000E+00  3.750000E+00  8.592856E-03
-2.350000E+00  3.800000E+00  8.284406E-03
-2.350000E+00  3.850000E+00  7.968563E-03
-2.350000E+00  3.900000E+00  7.645683E-03
-2.350000E+00  3.950000E+00  7.316235E-03
-2.350000E+00  4.000000E+00  6.980812E-03
-2.350000E+00  4.050000E+00  6.640146E-03
-2.350000E+00  4.100000E+00  6.295117E-03
-2.350000E+00  4.150000E+00  5.946761E-03
-2.350000E+00  4.200000E+00  5.596273E-03
-2.350000E+00  4.250000E+00  5.245005E-03
-2.350000E+00  4.300000E+00  4.894461E-03
-2.350000E+00  4.350000E+00  4.546279E-03
-2.350000E+00  4.400000E+00  4.202209E-03
-2.350000E+00  4.450000E+00  3.864086E-03
-2.350000E+00  4.500000E+00  3.533787E-03
-2.350000E+00  4.550000E+00  3.213189E-03
-2.350000E+00  4.600000E+00  2.904121E-03
-2.350000E+00  4.650000E+00  2.608310E-03
-2.350000E+00  4.700000E+00  2.327327E-03
-2.350000E+00  4.750000E+00  2.062541E-03
-2.350000E+00  4.800000E+00  1.815075E-03
-2.350000E+00  4.850000E+00  1.585771E-03
-2.350000E+00  4.900000E+00  1.375164E-03
-2.350000E+00  4.950000E+00  1.183478E-03
-2.350000E+00  5.000000E+00  1.010623E-03
-2.350000E+00  5.050000E+00  8.562126E-04
-2.350000E+00  5.100000E+00  7.195910E-04
-2.350000E+00  5.150000E+00  5.998709E-04
-2.350000E+00  5.200000E+00  4.959762E-04
-2.350000E+00  5.250000E+00  4.066902E-04
-2.350000E+00  5.300000E+00  3.307042E-04
-2.350000E+00  5.350000E+00  2.666639E-04
-2.350000E+00  5.400000E+00  2.132125E-04
-2.350000E+00  5.450000E+00  1.690275E-04
-2.350000E+00  5.500000E+00  1.328505E-04
-2.350000E+00  5.550000E+00  1.035099E-04
-2.350000E+00  5.600000E+00  7.993647E-05
-2.350000E+00  5.650000E+00  6.117202E-05
-2.350000E+00  5.700000E+00  4.637253E-05
-2.350000E+00  5.750000E+00  3.480630E-05
-2.350000E+00  5.800000E+00  2.584857E-05
-2.350000E+00  5.850000E+00  1.897352E-05
-2.350000E+00  5.900000E+00  1.374463E-05
-2.350000E+00  5.950000E+00  9.804310E-06
-2.350000E+00  6.000000E+00  6.863365E-06
-2.350000E+00  6.050000E+00  4.690873E-06
-2.350000E+00  6.100000E+00  3.104812E-06
-2.350000E+00  6.150000E+00  1.963672E-06
-2.350000E+00  6.200000E+00  1.159185E-06
-2.350000E+00  6.250000E+00  6.102481E-07
-2.350000E+00  6.300000E+00  2.580604E-07
-2.350000E+00  6.350000E+00  6.252720E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  2.862585E-08
-2.300000E+00 -6.300000E+00  1.186847E-07
-2.300000E+00 -6.250000E+00  2.827335E-07
-2.300000E+00 -6.200000E+00  5.424131E-07
-2.300000E+00 -6.150000E+00  9.301366E-07
-2.300000E+00 -6.100000E+00  1.491725E-06
-2.300000E+00 -6.050000E+00  2.290019E-06
-2.300000E+00 -6.000000E+00  3.409550E-06
-2.300000E+00 -5.950000E+00  4.962357E-06
-2.300000E+00 -5.900000E+00  7.095036E-06
-2.300000E+00 -5.850000E+00  9.997079E-06
-2.300000E+00 -5.800000E+00  1.391049E-05
-2.300000E+00 -5.750000E+00  1.914060E-05
-2.300000E+00 -5.700000E+00  2.606779E-05
-2.300000E+00 -5.650000E+00  3.515985E-05
-2.300000E+00 -5.600000E+00  4.698431E-05
-2.300000E+00 -5.550000E+00  6.222002E-05
-2.300000E+00 -5.500000E+00  8.166692E-05
-2.300000E+00 -5.450000E+00  1.062530E-04
-2.300000E+00 -5.400000E+00  1.370367E-04
-2.300000E+00 -5.350000E+00  1.752046E-04
-2.300000E+00 -5.300000E+00  2.220605E-04
-2.300000E+00 -5.250000E+00  2.790085E-04
-2.300000E+00 -5.200000E+00  3.475258E-04
-2.300000E+00 -5.150000E+00  4.291275E-04
-2.300000E+00 -5.100000E+00  5.253225E-04
-2.300000E+00 -5.050000E+00  6.375629E-04
-2.300000E+00 -5.000000E+00  7.671879E-04
-2.300000E+00 -4.950000E+00  9.153670E-04
-2.300000E+00 -4.900000E+00  1.083043E-03
-2.300000E+00 -4.850000E+00  1.270884E-03
-2.300000E+00 -4.800000E+00  1.479236E-03
-2.300000E+00 -4.750000E+00  1.708102E-03
-2.300000E+00 -4.700000E+00  1.957121E-03
-2.300000E+00 -4.650000E+00  2.225573E-03
-2.300000E+00 -4.600000E+00  2.512397E-03
-2.300000E+00 -4.550000E+00  2.816223E-03
-2.300000E+00 -4.500000E+00  3.135420E-03
-2.300000E+00 -4.450000E+00  3.468149E-03
-2.300000E+00 -4.400000E+00  3.812427E-03
-2.300000E+00 -4.350000E+00  4.166187E-03
-2.300000E+00 -4.300000E+00  4.527343E-03
-2.300000E+00 -4.250000E+00  4.893844E-03
-2.300000E+00 -4.200000E+00  5.263723E-03
-2.300000E+00 -4.150000E+00  5.635135E-03
-2.300000E+00 -4.100000E+00  6.006390E-03
-2.300000E+00 -4.050000E+00  6.375971E-03
-2.300000E+00 -4.000000E+00  6.742544E-03
-2.300000E+00 -3.950000E+00  7.104958E-03
-2.300000E+00 -3.900000E+00  7.462244E-03
-2.300000E+00 -3.850000E+00  7.813598E-03
-2.300000E+00 -3.800000E+00  8.158371E-03
-2.300000E+00 -3.750000E+00  8.496047E-03
-2.300000E+00 -3.700000E+00  8.826228E-03
-2.300000E+00 -3.650000E+00  9.148605E-03
-2.300000E+00 -3.600000E+00  9.462943E-03
-2.300000E+00 -3.550000E+00  9.769056E-03
-2.300000E+00 -3.500000E+00  1.006679E-02
-2.300000E+00 -3.450000E+00  1.035600E-02
-2.300000E+00 -3.400000E+00  1.063652E-02
-2.300000E+00 -3.350000E+00  1.090816E-02
-2.300000E+00 -3.300000E+00  1.117066E-02
-2.300000E+00 -3.250000E+00  1.142369E-02
-2.300000E+00 -3.200000E+00  1.166681E-02
-2.300000E+00 -3.150000E+00  1.189942E-02
-2.300000E+00 -3.100000E+00  1.212077E-02
-2.300000E+00 -3.050000E+00  1.232990E-02
-2.300000E+00 -3.000000E+00  1.252557E-02
-2.300000E+00 -2.950000E+00  1.270627E-02
-2.300000E+00 -2.900000E+00  1.287013E-02
-2.300000E+00 -2.850000E+00  1.301490E-02
-2.300000E+00 -2.800000E+00  1.313793E-02
-2.300000E+00 -2.750000E+00  1.323614E-02
-2.300000E+00 -2.700000E+00  1.330607E-02
-2.300000E+00 -2.650000E+00  1.334394E-02
-2.300000E+00 -2.600000E+00  1.334585E-02
-2.300000E+00 -2.550000E+00  1.330800E-02
-2.300000E+00 -2.500000E+00  1.322719E-02
-2.300000E+00 -2.450000E+00  1.310128E-02
-2.300000E+00 -2.400000E+00  1.292996E-02
-2.300000E+00 -2.350000E+00  1.271555E-02
-2.300000E+00 -2.300000E+00  1.246384E-02
-2.300000E+00 -2.250000E+00  1.218478E-02
-2.300000E+00 -2.200000E+00  1.189287E-02
-2.300000E+00 -2.150000E+00  1.160687E-02
-2.300000E+00 -2.100000E+00  1.134887E-02
-2.300000E+00 -2.050000E+00  1.114246E-02
-2.300000E+00 -2.000000E+00  1.101015E-02
-2.300000E+00 -1.950000E+00  1.097054E-02
-2.300000E+00 -1.900000E+00  1.103567E-02
-2.300000E+00 -1.850000E+00  1.120920E-02
-2.300000E+00 -1.800000E+00  1.148592E-02
-2.300000E+00 -1.750000E+00  1.185256E-02
-2.300000E+00 -1.700000E+00  1.228989E-02
-2.300000E+00 -1.650000E+00  1.277541E-02
-2.300000E+00 -1.600000E+00  1.328622E-02
-2.300000E+00 -1.550000E+00  1.380129E-02
-2.300000E+00 -1.500000E+00  1.430314E-02
-2.300000E+00 -1.450000E+00  1.477859E-02
-2.300000E+00 -1.400000E+00  1.521885E-02
-2.300000E+00 -1.350000E+00  1.561901E-02
-2.300000E+00 -1.300000E+00  1.597738E-02
-2.300000E+00 -1.250000E+00  1.629462E-02
-2.300000E+00 -1.200000E+00  1.657297E-02
-2.300000E+00 -1.150000E+00  1.681561E-02
-2.300000E+00 -1.100000E+00  1.702609E-02
-2.300000E+00 -1.050000E+00  1.720805E-02
-2.300000E+00 -1.000000E+00  1.736490E-02
-2.300000E+00 -9.500000E-01  1.749971E-02
-2.300000E+00 -9.000000E-01  1.761511E-02
-2.300000E+00 -8.500000E-01  1.771331E-02
-2.300000E+00 -8.000000E-01  1.779607E-02
-2.300000E+00 -7.500000E-01  1.786469E-02
-2.300000E+00 -7.000000E-01  1.792011E-02
-2.300000E+00 -6.500000E-01  1.796284E-02
-2.300000E+00 -6.000000E-01  1.799303E-02
-2.300000E+00 -5.500000E-01  1.801047E-02
-2.300000E+00 -5.000000E-01  1.801454E-02
-2.300000E+00 -4.500000E-01  1.800423E-02
-2.300000E+00 -4.000000E-01  1.797813E-02
-2.300000E+00 -3.500000E-01  1.793436E-02
-2.300000E+00 -3.000000E-01  1.787057E-02
-2.300000E+00 -2.500000E-01  1.778394E-02
-2.300000E+00 -2.000000E-01  1.767120E-02
-2.300000E+00 -1.500000E-01  1.752868E-02
-2.300000E+00 -1.000000E-01  1.735248E-02
-2.300000E+00 -5.000000E-02  1.713870E-02
-2.300000E+00  0.000000E+00  1.688383E-02
-2.300000E+00  5.000000E-02  1.658523E-02
-2.300000E+00  1.000000E-01  1.624190E-02
-2.300000E+00  1.500000E-01  1.585522E-02
-2.300000E+00  2.000000E-01  1.542988E-02
-2.300000E+00  2.500000E-01  1.497467E-02
-2.300000E+00  3.000000E-01  1.450300E-02
-2.300000E+00  3.500000E-01  1.403293E-02
-2.300000E+00  4.000000E-01  1.358643E-02
-2.300000E+00  4.500000E-01  1.318782E-02
-2.300000E+00  5.000000E-01  1.286130E-02
-2.300000E+00  5.500000E-01  1.262806E-02
-2.300000E+00  6.000000E-01  1.250332E-02
-2.300000E+00  6.500000E-01  1.249411E-02
-2.300000E+00  7.000000E-01  1.259809E-02
-2.300000E+00  7.500000E-01  1.280397E-02
-2.300000E+00  8.000000E-01  1.309327E-02
-2.300000E+00  8.500000E-01  1.344296E-02
-2.300000E+00  9.000000E-01  1.382846E-02
-2.300000E+00  9.500000E-01  1.422639E-02
-2.300000E+00  1.000000E+00  1.461653E-02
-2.300000E+00  1.050000E+00  1.498303E-02
-2.300000E+00  1.100000E+00  1.531473E-02
-2.300000E+00  1.150000E+00  1.560484E-02
-2.300000E+00  1.200000E+00  1.585030E-02
-2.300000E+00  1.250000E+00  1.605091E-02
-2.300000E+00  1.300000E+00  1.620847E-02
-2.300000E+00  1.350000E+00  1.632608E-02
-2.300000E+00  1.400000E+00  1.640747E-02
-2.300000E+00  1.450000E+00  1.645663E-02
-2.300000E+00  1.500000E+00  1.647744E-02
-2.300000E+00  1.550000E+00  1.647356E-02
-2.300000E+00  1.600000E+00  1.644826E-02
-2.300000E+00  1.650000E+00  1.640442E-02
-2.300000E+00  1.700000E+00  1.634453E-02
-2.300000E+00  1.750000E+00  1.627071E-02
-2.300000E+00  1.800000E+00  1.618476E-02
-2.300000E+00  1.850000E+00  1.608818E-02
-2.300000E+00  1.900000E+00  1.598226E-02
-2.300000E+00  1.950000E+00  1.586807E-02
-2.300000E+00  2.000000E+00  1.574653E-02
-2.300000E+00  2.050000E+00  1.561845E-02
-2.300000E+00  2.100000E+00  1.548450E-02
-2.300000E+00  2.150000E+00  1.534529E-02
-2.300000E+00  2.200000E+00  1.520137E-02
-2.300000E+00  2.250000E+00  1.505321E-02
-2.300000E+00  2.300000E+00  1.490125E-02
-2.300000E+00  2.350000E+00  1.474586E-02
-2.300000E+00  2.400000E+00  1.458737E-02
-2.300000E+00  2.450000E+00  1.442605E-02
-2.300000E+00  2.500000E+00  1.426211E-02
-2.300000E+00  2.550000E+00  1.409570E-02
-2.300000E+00  2.600000E+00  1.392689E-02
-2.300000E+00  2.650000E+00  1.375567E-02
-2.300000E+00  2.700000E+00  1.358198E-02
-2.300000E+00  2.750000E+00  1.340567E-02
-2.300000E+00  2.800000E+00  1.322650E-02
-2.300000E+00  2.850000E+00  1.304420E-02
-2.300000E+00  2.900000E+00  1.285842E-02
-2.300000E+00  2.950000E+00  1.266879E-02
-2.300000E+00  3.000000E+00  1.247489E-02
-2.300000E+00  3.050000E+00  1.227628E-02
-2.300000E+00  3.100000E+00  1.207254E-02
-2.300000E+00  3.150000E+00  1.186324E-02
-2.300000E+00  3.200000E+00  1.164795E-02
-2.300000E+00  3.250000E+00  1.142630E-02
-2.300000E+00  3.300000E+00  1.119792E-02
-2.300000E+00  3.350000E+00  1.096249E-02
-2.300000E+00  3.400000E+00  1.071972E-02
-2.300000E+00  3.450000E+00  1.046938E-02
-2.300000E+00  3.500000E+00  1.021125E-02
-2.300000E+00  3.550000E+00  9.945187E-03
-2.300000E+00  3.600000E+00  9.671068E-03
-2.300000E+00  3.650000E+00  9.388840E-03
-2.300000E+00  3.700000E+00  9.098498E-03
-2.300000E+00  3.750000E+00  8.800104E-03
-2.300000E+00  3.800000E+00  8.493790E-03
-2.300000E+00  3.850000E+00  8.179773E-03
-2.300000E+00  3.900000E+00  7.858361E-03
-2.300000E+00  3.950000E+00  7.529970E-03
-2.300000E+00  4.000000E+00  7.195137E-03
-2.300000E+00  4.050000E+00  6.854530E-03
-2.300000E+00  4.100000E+00  6.508964E-03
-2.300000E+00  4.150000E+00  6.159408E-03
-2.300000E+00  4.200000E+00  5.806989E-03
-2.300000E+00  4.250000E+00  5.453002E-03
-2.300000E+00  4.300000E+00  5.098898E-03
-2.300000E+00  4.350000E+00  4.746274E-03
-2.300000E+00  4.400000E+00  4.396859E-03
-2.300000E+00  4.450000E+00  4.052483E-03
-2.300000E+00  4.500000E+00  3.715042E-03
-2.300000E+00  4.550000E+00  3.386457E-03
-2.300000E+00  4.600000E+00  3.068624E-03
-2.300000E+00  4.650000E+00  2.763365E-03
-2.300000E+00  4.700000E+00  2.472367E-03
-2.300000E+00  4.750000E+00  2.197135E-03
-2.300000E+00  4.800000E+00  1.938941E-03
-2.300000E+00  4.850000E+00  1.698786E-03
-2.300000E+00  4.900000E+00  1.477368E-03
-2.300000E+00  4.950000E+00  1.275067E-03
-2.300000E+00  5.000000E+00  1.091938E-03
-2.300000E+00  5.050000E+00  9.277239E-04
-2.300000E+00  5.100000E+00  7.818788E-04
-2.300000E+00  5.150000E+00  6.535994E-04
-2.300000E+00  5.200000E+00  5.418691E-04
-2.300000E+00  5.250000E+00  4.455052E-04
-2.300000E+00  5.300000E+00  3.632089E-04
-2.300000E+00  5.350000E+00  2.936149E-04
-2.300000E+00  5.400000E+00  2.353370E-04
-2.300000E+00  5.450000E+00  1.870090E-04
-2.300000E+00  5.500000E+00  1.473186E-04
-2.300000E+00  5.550000E+00  1.150337E-04
-2.300000E+00  5.600000E+00  8.902149E-05
-2.300000E+00  5.650000E+00  6.825982E-05
-2.300000E+00  5.700000E+00  5.184292E-05
-2.300000E+00  5.750000E+00  3.898119E-05
-2.300000E+00  5.800000E+00  2.899696E-05
-2.300000E+00  5.850000E+00  2.131724E-05
-2.300000E+00  5.900000E+00  1.546428E-05
-2.300000E+00  5.950000E+00  1.104516E-05
-2.300000E+00  6.000000E+00  7.740933E-06
-2.300000E+00  6.050000E+00  5.296061E-06
-2.300000E+00  6.100000E+00  3.508475E-06
-2.300000E+00  6.150000E+00  2.220629E-06
-2.300000E+00  6.200000E+00  1.311668E-06
-2.300000E+00  6.250000E+00  6.908468E-07
-2.300000E+00  6.300000E+00  2.922415E-07
-2.300000E+00  6.350000E+00  7.082338E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  3.216573E-08
-2.250000E+00 -6.300000E+00  1.333349E-07
-2.250000E+00 -6.250000E+00  3.175279E-07
-2.250000E+00 -6.200000E+00  6.088799E-07
-2.250000E+00 -6.150000E+00  1.043485E-06
-2.250000E+00 -6.100000E+00  1.672275E-06
-2.250000E+00 -6.050000E+00  2.564956E-06
-2.250000E+00 -6.000000E+00  3.815078E-06
-2.250000E+00 -5.950000E+00  5.546329E-06
-2.250000E+00 -5.900000E+00  7.920110E-06
-2.250000E+00 -5.850000E+00  1.114446E-05
-2.250000E+00 -5.800000E+00  1.548425E-05
-2.250000E+00 -5.750000E+00  2.127256E-05
-2.250000E+00 -5.700000E+00  2.892292E-05
-2.250000E+00 -5.650000E+00  3.894193E-05
-2.250000E+00 -5.600000E+00  5.194175E-05
-2.250000E+00 -5.550000E+00  6.865136E-05
-2.250000E+00 -5.500000E+00  8.992579E-05
-2.250000E+00 -5.450000E+00  1.167517E-04
-2.250000E+00 -5.400000E+00  1.502485E-04
-2.250000E+00 -5.350000E+00  1.916627E-04
-2.250000E+00 -5.300000E+00  2.423551E-04
-2.250000E+00 -5.250000E+00  3.037798E-04
-2.250000E+00 -5.200000E+00  3.774531E-04
-2.250000E+00 -5.150000E+00  4.649145E-04
-2.250000E+00 -5.100000E+00  5.676788E-04
-2.250000E+00 -5.050000E+00  6.871822E-04
-2.250000E+00 -5.000000E+00  8.247243E-04
-2.250000E+00 -4.950000E+00  9.814092E-04
-2.250000E+00 -4.900000E+00  1.158090E-03
-2.250000E+00 -4.850000E+00  1.355321E-03
-2.250000E+00 -4.800000E+00  1.573318E-03
-2.250000E+00 -4.750000E+00  1.811938E-03
-2.250000E+00 -4.700000E+00  2.070664E-03
-2.250000E+00 -4.650000E+00  2.348623E-03
-2.250000E+00 -4.600000E+00  2.644604E-03
-2.250000E+00 -4.550000E+00  2.957100E-03
-2.250000E+00 -4.500000E+00  3.284360E-03
-2.250000E+00 -4.450000E+00  3.624448E-03
-2.250000E+00 -4.400000E+00  3.975309E-03
-2.250000E+00 -4.350000E+00  4.334828E-03
-2.250000E+00 -4.300000E+00  4.700899E-03
-2.250000E+00 -4.250000E+00  5.071473E-03
-2.250000E+00 -4.200000E+00  5.444605E-03
-2.250000E+00 -4.150000E+00  5.818494E-03
-2.250000E+00 -4.100000E+00  6.191504E-03
-2.250000E+00 -4.050000E+00  6.562180E-03
-2.250000E+00 -4.000000E+00  6.929259E-03
-2.250000E+00 -3.950000E+00  7.291663E-03
-2.250000E+00 -3.900000E+00  7.648492E-03
-2.250000E+00 -3.850000E+00  7.999013E-03
-2.250000E+00 -3.800000E+00  8.342637E-03
-2.250000E+00 -3.750000E+00  8.678907E-03
-2.250000E+00 -3.700000E+00  9.007470E-03
-2.250000E+00 -3.650000E+00  9.328059E-03
-2.250000E+00 -3.600000E+00  9.640470E-03
-2.250000E+00 -3.550000E+00  9.944540E-03
-2.250000E+00 -3.500000E+00  1.024013E-02
-2.250000E+00 -3.450000E+00  1.052708E-02
-2.250000E+00 -3.400000E+00  1.080524E-02
-2.250000E+00 -3.350000E+00  1.107439E-02
-2.250000E+00 -3.300000E+00  1.133423E-02
-2.250000E+00 -3.250000E+00  1.158437E-02
-2.250000E+00 -3.200000E+00  1.182431E-02
-2.250000E+00 -3.150000E+00  1.205336E-02
-2.250000E+00 -3.100000E+00  1.227062E-02
-2.250000E+00 -3.050000E+00  1.247495E-02
-2.250000E+00 -3.000000E+00  1.266490E-02
-2.250000E+00 -2.950000E+00  1.283865E-02
-2.250000E+00 -2.900000E+00  1.299397E-02
-2.250000E+00 -2.850000E+00  1.312814E-02
-2.250000E+00 -2.800000E+00  1.323789E-02
-2.250000E+00 -2.750000E+00  1.331941E-02
-2.250000E+00 -2.700000E+00  1.336834E-02
-2.250000E+00 -2.650000E+00  1.337984E-02
-2.250000E+00 -2.600000E+00  1.334879E-02
-2.250000E+00 -2.550000E+00  1.327010E-02
-2.250000E+00 -2.500000E+00  1.313916E-02
-2.250000E+00 -2.450000E+00  1.295263E-02
-2.250000E+00 -2.400000E+00  1.270927E-02
-2.250000E+00 -2.350000E+00  1.241109E-02
-2.250000E+00 -2.300000E+00  1.206452E-02
-2.250000E+00 -2.250000E+00  1.168145E-02
-2.250000E+00 -2.200000E+00  1.127986E-02
-2.250000E+00 -2.150000E+00  1.088372E-02
-2.250000E+00 -2.100000E+00  1.052174E-02
-2.250000E+00 -2.050000E+00  1.022504E-02
-2.250000E+00 -2.000000E+00  1.002362E-02
-2.250000E+00 -1.950000E+00  9.942401E-03
-2.250000E+00 -1.900000E+00  9.997486E-03
-2.250000E+00 -1.850000E+00  1.019357E-02
-2.250000E+00 -1.800000E+00  1.052322E-02
-2.250000E+00 -1.750000E+00  1.096816E-02
-2.250000E+00 -1.700000E+00  1.150222E-02
-2.250000E+00 -1.650000E+00  1.209525E-02
-2.250000E+00 -1.600000E+00  1.271697E-02
-2.250000E+00 -1.550000E+00  1.334021E-02
-2.250000E+00 -1.500000E+00  1.394286E-02
-2.250000E+00 -1.450000E+00  1.450885E-02
-2.250000E+00 -1.400000E+00  1.502794E-02
-2.250000E+00 -1.350000E+00  1.549501E-02
-2.250000E+00 -1.300000E+00  1.590895E-02
-2.250000E+00 -1.250000E+00  1.627153E-02
-2.250000E+00 -1.200000E+00  1.658633E-02
-2.250000E+00 -1.150000E+00  1.685790E-02
-2.250000E+00 -1.100000E+00  1.709116E-02
-2.250000E+00 -1.050000E+00  1.729091E-02
-2.250000E+00 -1.000000E+00  1.746160E-02
-2.250000E+00 -9.500000E-01  1.760716E-02
-2.250000E+00 -9.000000E-01  1.773097E-02
-2.250000E+00 -8.500000E-01  1.783581E-02
-2.250000E+00 -8.000000E-01  1.792392E-02
-2.250000E+00 -7.500000E-01  1.799703E-02
-2.250000E+00 -7.000000E-01  1.805639E-02
-2.250000E+00 -6.500000E-01  1.810284E-02
-2.250000E+00 -6.000000E-01  1.813681E-02
-2.250000E+00 -5.500000E-01  1.815836E-02
-2.250000E+00 -5.000000E-01  1.816718E-02
-2.250000E+00 -4.500000E-01  1.816260E-02
-2.250000E+00 -4.000000E-01  1.814357E-02
-2.250000E+00 -3.500000E-01  1.810868E-02
-2.250000E+00 -3.000000E-01  1.805613E-02
-2.250000E+00 -2.500000E-01  1.798375E-02
-2.250000E+00 -2.000000E-01  1.788903E-02
-2.250000E+00 -1.500000E-01  1.776920E-02
-2.250000E+00 -1.000000E-01  1.762137E-02
-2.250000E+00 -5.000000E-02  1.744273E-02
-2.250000E+00  0.000000E+00  1.723084E-02
-2.250000E+00  5.000000E-02  1.698412E-02
-2.250000E+00  1.000000E-01  1.670229E-02
-2.250000E+00  1.500000E-01  1.638702E-02
-2.250000E+00  2.000000E-01  1.604258E-02
-2.250000E+00  2.500000E-01  1.567632E-02
-2.250000E+00  3.000000E-01  1.529902E-02
-2.250000E+00  3.500000E-01  1.492478E-02
-2.250000E+00  4.000000E-01  1.457043E-02
-2.250000E+00  4.500000E-01  1.425427E-02
-2.250000E+00  5.000000E-01  1.399433E-02
-2.250000E+00  5.500000E-01  1.380626E-02
-2.250000E+00  6.000000E-01  1.370126E-02
-2.250000E+00  6.500000E-01  1.368451E-02
-2.250000E+00  7.000000E-01  1.375439E-02
-2.250000E+00  7.500000E-01  1.390272E-02
-2.250000E+00  8.000000E-01  1.411601E-02
-2.250000E+00  8.500000E-01  1.437722E-02
-2.250000E+00  9.000000E-01  1.466799E-02
-2.250000E+00  9.500000E-01  1.497051E-02
-2.250000E+00  1.000000E+00  1.526913E-02
-2.250000E+00  1.050000E+00  1.555121E-02
-2.250000E+00  1.100000E+00  1.580752E-02
-2.250000E+00  1.150000E+00  1.603214E-02
-2.250000E+00  1.200000E+00  1.622198E-02
-2.250000E+00  1.250000E+00  1.637624E-02
-2.250000E+00  1.300000E+00  1.649581E-02
-2.250000E+00  1.350000E+00  1.658267E-02
-2.250000E+00  1.400000E+00  1.663944E-02
-2.250000E+00  1.450000E+00  1.666903E-02
-2.250000E+00  1.500000E+00  1.667440E-02
-2.250000E+00  1.550000E+00  1.665836E-02
-2.250000E+00  1.600000E+00  1.662347E-02
-2.250000E+00  1.650000E+00  1.657205E-02
-2.250000E+00  1.700000E+00  1.650612E-02
-2.250000E+00  1.750000E+00  1.642742E-02
-2.250000E+00  1.800000E+00  1.633745E-02
-2.250000E+00  1.850000E+00  1.623749E-02
-2.250000E+00  1.900000E+00  1.612864E-02
-2.250000E+00  1.950000E+00  1.601184E-02
-2.250000E+00  2.000000E+00  1.588792E-02
-2.250000E+00  2.050000E+00  1.575760E-02
-2.250000E+00  2.100000E+00  1.562155E-02
-2.250000E+00  2.150000E+00  1.548033E-02
-2.250000E+00  2.200000E+00  1.533451E-02
-2.250000E+00  2.250000E+00  1.518458E-02
-2.250000E+00  2.300000E+00  1.503101E-02
-2.250000E+00  2.350000E+00  1.487421E-02
-2.250000E+00  2.400000E+00  1.471457E-02
-2.250000E+00  2.450000E+00  1.455241E-02
-2.250000E+00  2.500000E+00  1.438800E-02
-2.250000E+00  2.550000E+00  1.422152E-02
-2.250000E+00  2.600000E+00  1.405310E-02
-2.250000E+00  2.650000E+00  1.388277E-02
-2.250000E+00  2.700000E+00  1.371045E-02
-2.250000E+00  2.750000E+00  1.353600E-02
-2.250000E+00  2.800000E+00  1.335917E-02
-2.250000E+00  2.850000E+00  1.317965E-02
-2.250000E+00  2.900000E+00  1.299705E-02
-2.250000E+00  2.950000E+00  1.281092E-02
-2.250000E+00  3.000000E+00  1.262079E-02
-2.250000E+00  3.050000E+00  1.242617E-02
-2.250000E+00  3.100000E+00  1.222655E-02
-2.250000E+00  3.150000E+00  1.202144E-02
-2.250000E+00  3.200000E+00  1.181037E-02
-2.250000E+00  3.250000E+00  1.159290E-02
-2.250000E+00  3.300000E+00  1.136863E-02
-2.250000E+00  3.350000E+00  1.113722E-02
-2.250000E+00  3.400000E+00  1.089834E-02
-2.250000E+00  3.450000E+00  1.065173E-02
-2.250000E+00  3.500000E+00  1.039718E-02
-2.250000E+00  3.550000E+00  1.013451E-02
-2.250000E+00  3.600000E+00  9.863598E-03
-2.250000E+00  3.650000E+00  9.584377E-03
-2.250000E+00  3.700000E+00  9.296826E-03
-2.250000E+00  3.750000E+00  9.000985E-03
-2.250000E+00  3.800000E+00  8.696962E-03
-2.250000E+00  3.850000E+00  8.384941E-03
-2.250000E+00  3.900000E+00  8.065192E-03
-2.250000E+00  3.950000E+00  7.738085E-03
-2.250000E+00  4.000000E+00  7.404105E-03
-2.250000E+00  4.050000E+00  7.063860E-03
-2.250000E+00  4.100000E+00  6.718103E-03
-2.250000E+00  4.150000E+00  6.367737E-03
-2.250000E+00  4.200000E+00  6.013825E-03
-2.250000E+00  4.250000E+00  5.657597E-03
-2.250000E+00  4.300000E+00  5.300447E-03
-2.250000E+00  4.350000E+00  4.943929E-03
-2.250000E+00  4.400000E+00  4.589738E-03
-2.250000E+00  4.450000E+00  4.239688E-03
-2.250000E+00  4.500000E+00  3.895684E-03
-2.250000E+00  4.550000E+00  3.559677E-03
-2.250000E+00  4.600000E+00  3.233617E-03
-2.250000E+00  4.650000E+00  2.919407E-03
-2.250000E+00  4.700000E+00  2.618838E-03
-2.250000E+00  4.750000E+00  2.333540E-03
-2.250000E+00  4.800000E+00  2.064930E-03
-2.250000E+00  4.850000E+00  1.814163E-03
-2.250000E+00  4.900000E+00  1.582095E-03
-2.250000E+00  4.950000E+00  1.369264E-03
-2.250000E+00  5.000000E+00  1.175878E-03
-2.250000E+00  5.050000E+00  1.001817E-03
-2.250000E+00  5.100000E+00  8.466494E-04
-2.250000E+00  5.150000E+00  7.096692E-04
-2.250000E+00  5.200000E+00  5.899294E-04
-2.250000E+00  5.250000E+00  4.862919E-04
-2.250000E+00  5.300000E+00  3.974781E-04
-2.250000E+00  5.350000E+00  3.221200E-04
-2.250000E+00  5.400000E+00  2.588095E-04
-2.250000E+00  5.450000E+00  2.061427E-04
-2.250000E+00  5.500000E+00  1.627575E-04
-2.250000E+00  5.550000E+00  1.273641E-04
-2.250000E+00  5.600000E+00  9.876738E-05
-2.250000E+00  5.650000E+00  7.588171E-05
-2.250000E+00  5.700000E+00  5.773901E-05
-2.250000E+00  5.750000E+00  4.349061E-05
-2.250000E+00  5.800000E+00  3.240443E-05
-2.250000E+00  5.850000E+00  2.385850E-05
-2.250000E+00  5.900000E+00  1.733203E-05
-2.250000E+00  5.950000E+00  1.239495E-05
-2.250000E+00  6.000000E+00  8.696869E-06
-2.250000E+00  6.050000E+00  5.956098E-06
-2.250000E+00  6.100000E+00  3.949189E-06
-2.250000E+00  6.150000E+00  2.501422E-06
-2.250000E+00  6.200000E+00  1.478418E-06
-2.250000E+00  6.250000E+00  7.790371E-07
-2.250000E+00  6.300000E+00  3.296574E-07
-2.250000E+00  6.350000E+00  7.990686E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  3.602986E-08
-2.200000E+00 -6.300000E+00  1.493231E-07
-2.200000E+00 -6.250000E+00  3.554848E-07
-2.200000E+00 -6.200000E+00  6.813469E-07
-2.200000E+00 -6.150000E+00  1.166976E-06
-2.200000E+00 -6.100000E+00  1.868805E-06
-2.200000E+00 -6.050000E+00  2.863913E-06
-2.200000E+00 -6.000000E+00  4.255507E-06
-2.200000E+00 -5.950000E+00  6.179702E-06
-2.200000E+00 -5.900000E+00  8.813645E-06
-2.200000E+00 -5.850000E+00  1.238501E-05
-2.200000E+00 -5.800000E+00  1.718280E-05
-2.200000E+00 -5.750000E+00  2.356921E-05
-2.200000E+00 -5.700000E+00  3.199234E-05
-2.200000E+00 -5.650000E+00  4.299911E-05
-2.200000E+00 -5.600000E+00  5.724764E-05
-2.200000E+00 -5.550000E+00  7.551825E-05
-2.200000E+00 -5.500000E+00  9.872176E-05
-2.200000E+00 -5.450000E+00  1.279038E-04
-2.200000E+00 -5.400000E+00  1.642438E-04
-2.200000E+00 -5.350000E+00  2.090470E-04
-2.200000E+00 -5.300000E+00  2.637283E-04
-2.200000E+00 -5.250000E+00  3.297876E-04
-2.200000E+00 -5.200000E+00  4.087748E-04
-2.200000E+00 -5.150000E+00  5.022471E-04
-2.200000E+00 -5.100000E+00  6.117173E-04
-2.200000E+00 -5.050000E+00  7.385969E-04
-2.200000E+00 -5.000000E+00  8.841363E-04
-2.200000E+00 -4.950000E+00  1.049365E-03
-2.200000E+00 -4.900000E+00  1.235039E-03
-2.200000E+00 -4.850000E+00  1.441592E-03
-2.200000E+00 -4.800000E+00  1.669103E-03
-2.200000E+00 -4.750000E+00  1.917280E-03
-2.200000E+00 -4.700000E+00  2.185453E-03
-2.200000E+00 -4.650000E+00  2.472597E-03
-2.200000E+00 -4.600000E+00  2.777358E-03
-2.200000E+00 -4.550000E+00  3.098098E-03
-2.200000E+00 -4.500000E+00  3.432958E-03
-2.200000E+00 -4.450000E+00  3.779917E-03
-2.200000E+00 -4.400000E+00  4.136857E-03
-2.200000E+00 -4.350000E+00  4.501630E-03
-2.200000E+00 -4.300000E+00  4.872119E-03
-2.200000E+00 -4.250000E+00  5.246288E-03
-2.200000E+00 -4.200000E+00  5.622224E-03
-2.200000E+00 -4.150000E+00  5.998172E-03
-2.200000E+00 -4.100000E+00  6.372556E-03
-2.200000E+00 -4.050000E+00  6.743990E-03
-2.200000E+00 -4.000000E+00  7.111279E-03
-2.200000E+00 -3.950000E+00  7.473417E-03
-2.200000E+00 -3.900000E+00  7.829574E-03
-2.200000E+00 -3.850000E+00  8.179083E-03
-2.200000E+00 -3.800000E+00  8.521414E-03
-2.200000E+00 -3.750000E+00  8.856163E-03
-2.200000E+00 -3.700000E+00  9.183021E-03
-2.200000E+00 -3.650000E+00  9.501758E-03
-2.200000E+00 -3.600000E+00  9.812197E-03
-2.200000E+00 -3.550000E+00  1.011419E-02
-2.200000E+00 -3.500000E+00  1.040761E-02
-2.200000E+00 -3.450000E+00  1.069231E-02
-2.200000E+00 -3.400000E+00  1.096811E-02
-2.200000E+00 -3.350000E+00  1.123476E-02
-2.200000E+00 -3.300000E+00  1.149194E-02
-2.200000E+00 -3.250000E+00  1.173920E-02
-2.200000E+00 -3.200000E+00  1.197596E-02
-2.200000E+00 -3.150000E+00  1.220142E-02
-2.200000E+00 -3.100000E+00  1.241455E-02
-2.200000E+00 -3.050000E+00  1.261403E-02
-2.200000E+00 -3.000000E+00  1.279816E-02
-2.200000E+00 -2.950000E+00  1.296482E-02
-2.200000E+00 -2.900000E+00  1.311136E-02
-2.200000E+00 -2.850000E+00  1.323453E-02
-2.200000E+00 -2.800000E+00  1.333043E-02
-2.200000E+00 -2.750000E+00  1.339440E-02
-2.200000E+00 -2.700000E+00  1.342107E-02
-2.200000E+00 -2.650000E+00  1.340437E-02
-2.200000E+00 -2.600000E+00  1.333777E-02
-2.200000E+00 -2.550000E+00  1.321456E-02
-2.200000E+00 -2.500000E+00  1.302848E-02
-2.200000E+00 -2.450000E+00  1.277456E-02
-2.200000E+00 -2.400000E+00  1.245029E-02
-2.200000E+00 -2.350000E+00  1.205704E-02
-2.200000E+00 -2.300000E+00  1.160172E-02
-2.200000E+00 -2.250000E+00  1.109821E-02
-2.200000E+00 -2.200000E+00  1.056847E-02
-2.200000E+00 -2.150000E+00  1.004254E-02
-2.200000E+00 -2.100000E+00  9.557167E-03
-2.200000E+00 -2.050000E+00  9.152746E-03
-2.200000E+00 -2.000000E+00  8.868661E-03
-2.200000E+00 -1.950000E+00  8.737811E-03
-2.200000E+00 -1.900000E+00  8.781421E-03
-2.200000E+00 -1.850000E+00  9.005448E-03
-2.200000E+00 -1.800000E+00  9.399584E-03
-2.200000E+00 -1.750000E+00  9.939115E-03
-2.200000E+00 -1.700000E+00  1.058913E-02
-2.200000E+00 -1.650000E+00  1.130989E-02
-2.200000E+00 -1.600000E+00  1.206218E-02
-2.200000E+00 -1.550000E+00  1.281142E-02
-2.200000E+00 -1.500000E+00  1.353025E-02
-2.200000E+00 -1.450000E+00  1.419941E-02
-2.200000E+00 -1.400000E+00  1.480733E-02
-2.200000E+00 -1.350000E+00  1.534894E-02
-2.200000E+00 -1.300000E+00  1.582411E-02
-2.200000E+00 -1.250000E+00  1.623610E-02
-2.200000E+00 -1.200000E+00  1.659020E-02
-2.200000E+00 -1.150000E+00  1.689267E-02
-2.200000E+00 -1.100000E+00  1.714999E-02
-2.200000E+00 -1.050000E+00  1.736836E-02
-2.200000E+00 -1.000000E+00  1.755341E-02
-2.200000E+00 -9.500000E-01  1.771005E-02
-2.200000E+00 -9.000000E-01  1.784243E-02
-2.200000E+00 -8.500000E-01  1.795400E-02
-2.200000E+00 -8.000000E-01  1.804750E-02
-2.200000E+00 -7.500000E-01  1.812510E-02
-2.200000E+00 -7.000000E-01  1.818839E-02
-2.200000E+00 -6.500000E-01  1.823853E-02
-2.200000E+00 -6.000000E-01  1.827622E-02
-2.200000E+00 -5.500000E-01  1.830179E-02
-2.200000E+00 -5.000000E-01  1.831523E-02
-2.200000E+00 -4.500000E-01  1.831616E-02
-2.200000E+00 -4.000000E-01  1.830390E-02
-2.200000E+00 -3.500000E-01  1.827743E-02
-2.200000E+00 -3.000000E-01  1.823543E-02
-2.200000E+00 -2.500000E-01  1.817629E-02
-2.200000E+00 -2.000000E-01  1.809816E-02
-2.200000E+00 -1.500000E-01  1.799901E-02
-2.200000E+00 -1.000000E-01  1.787677E-02
-2.200000E+00 -5.000000E-02  1.772946E-02
-2.200000E+00  0.000000E+00  1.755553E-02
-2.200000E+00  5.000000E-02  1.735410E-02
-2.200000E+00  1.000000E-01  1.712538E-02
-2.200000E+00  1.500000E-01  1.687112E-02
-2.200000E+00  2.000000E-01  1.659505E-02
-2.200000E+00  2.500000E-01  1.630320E-02
-2.200000E+00  3.000000E-01  1.600406E-02
-2.200000E+00  3.500000E-01  1.570849E-02
-2.200000E+00  4.000000E-01  1.542917E-02
-2.200000E+00  4.500000E-01  1.517972E-02
-2.200000E+00  5.000000E-01  1.497338E-02
-2.200000E+00  5.500000E-01  1.482155E-02
-2.200000E+00  6.000000E-01  1.473238E-02
-2.200000E+00  6.500000E-01  1.470967E-02
-2.200000E+00  7.000000E-01  1.475233E-02
-2.200000E+00  7.500000E-01  1.485454E-02
-2.200000E+00  8.000000E-01  1.500655E-02
-2.200000E+00  8.500000E-01  1.519599E-02
-2.200000E+00  9.000000E-01  1.540930E-02
-2.200000E+00  9.500000E-01  1.563314E-02
-2.200000E+00  1.000000E+00  1.585554E-02
-2.200000E+00  1.050000E+00  1.606660E-02
-2.200000E+00  1.100000E+00  1.625883E-02
-2.200000E+00  1.150000E+00  1.642717E-02
-2.200000E+00  1.200000E+00  1.656869E-02
-2.200000E+00  1.250000E+00  1.668228E-02
-2.200000E+00  1.300000E+00  1.676814E-02
-2.200000E+00  1.350000E+00  1.682742E-02
-2.200000E+00  1.400000E+00  1.686189E-02
-2.200000E+00  1.450000E+00  1.687358E-02
-2.200000E+00  1.500000E+00  1.686465E-02
-2.200000E+00  1.550000E+00  1.683721E-02
-2.200000E+00  1.600000E+00  1.679324E-02
-2.200000E+00  1.650000E+00  1.673454E-02
-2.200000E+00  1.700000E+00  1.666269E-02
-2.200000E+00  1.750000E+00  1.657912E-02
-2.200000E+00  1.800000E+00  1.648504E-02
-2.200000E+00  1.850000E+00  1.638152E-02
-2.200000E+00  1.900000E+00  1.626949E-02
-2.200000E+00  1.950000E+00  1.614976E-02
-2.200000E+00  2.000000E+00  1.602307E-02
-2.200000E+00  2.050000E+00  1.589008E-02
-2.200000E+00  2.100000E+00  1.575142E-02
-2.200000E+00  2.150000E+00  1.560765E-02
-2.200000E+00  2.200000E+00  1.545934E-02
-2.200000E+00  2.250000E+00  1.530702E-02
-2.200000E+00  2.300000E+00  1.515120E-02
-2.200000E+00  2.350000E+00  1.499235E-02
-2.200000E+00  2.400000E+00  1.483094E-02
-2.200000E+00  2.450000E+00  1.466736E-02
-2.200000E+00  2.500000E+00  1.450196E-02
-2.200000E+00  2.550000E+00  1.433499E-02
-2.200000E+00  2.600000E+00  1.416662E-02
-2.200000E+00  2.650000E+00  1.399693E-02
-2.200000E+00  2.700000E+00  1.382588E-02
-2.200000E+00  2.750000E+00  1.365330E-02
-2.200000E+00  2.800000E+00  1.347894E-02
-2.200000E+00  2.850000E+00  1.330244E-02
-2.200000E+00  2.900000E+00  1.312333E-02
-2.200000E+00  2.950000E+00  1.294111E-02
-2.200000E+00  3.000000E+00  1.275522E-02
-2.200000E+00  3.050000E+00  1.256507E-02
-2.200000E+00  3.100000E+00  1.237008E-02
-2.200000E+00  3.150000E+00  1.216967E-02
-2.200000E+00  3.200000E+00  1.196330E-02
-2.200000E+00  3.250000E+00  1.175048E-02
-2.200000E+00  3.300000E+00  1.153075E-02
-2.200000E+00  3.350000E+00  1.130373E-02
-2.200000E+00  3.400000E+00  1.106907E-02
-2.200000E+00  3.450000E+00  1.082649E-02
-2.200000E+00  3.500000E+00  1.057576E-02
-2.200000E+00  3.550000E+00  1.031671E-02
-2.200000E+00  3.600000E+00  1.004919E-02
-2.200000E+00  3.650000E+00  9.773148E-03
-2.200000E+00  3.700000E+00  9.488539E-03
-2.200000E+00  3.750000E+00  9.195398E-03
-2.200000E+00  3.800000E+00  8.893814E-03
-2.200000E+00  3.850000E+00  8.583948E-03
-2.200000E+00  3.900000E+00  8.266039E-03
-2.200000E+00  3.950000E+00  7.940417E-03
-2.200000E+00  4.000000E+00  7.607521E-03
-2.200000E+00  4.050000E+00  7.267908E-03
-2.200000E+00  4.100000E+00  6.922270E-03
-2.200000E+00  4.150000E+00  6.571446E-03
-2.200000E+00  4.200000E+00  6.216436E-03
-2.200000E+00  4.250000E+00  5.858407E-03
-2.200000E+00  4.300000E+00  5.498691E-03
-2.200000E+00  4.350000E+00  5.138792E-03
-2.200000E+00  4.400000E+00  4.780365E-03
-2.200000E+00  4.450000E+00  4.425201E-03
-2.200000E+00  4.500000E+00  4.075199E-03
-2.200000E+00  4.550000E+00  3.732328E-03
-2.200000E+00  4.600000E+00  3.398581E-03
-2.200000E+00  4.650000E+00  3.075928E-03
-2.200000E+00  4.700000E+00  2.766252E-03
-2.200000E+00  4.750000E+00  2.471299E-03
-2.200000E+00  4.800000E+00  2.192618E-03
-2.200000E+00  4.850000E+00  1.931513E-03
-2.200000E+00  4.900000E+00  1.688998E-03
-2.200000E+00  4.950000E+00  1.465770E-03
-2.200000E+00  5.000000E+00  1.262188E-03
-2.200000E+00  5.050000E+00  1.078275E-03
-2.200000E+00  5.100000E+00  9.137275E-04
-2.200000E+00  5.150000E+00  7.679409E-04
-2.200000E+00  5.200000E+00  6.400494E-04
-2.200000E+00  5.250000E+00  5.289699E-04
-2.200000E+00  5.300000E+00  4.334537E-04
-2.200000E+00  5.350000E+00  3.521394E-04
-2.200000E+00  5.400000E+00  2.836046E-04
-2.200000E+00  5.450000E+00  2.264139E-04
-2.200000E+00  5.500000E+00  1.791604E-04
-2.200000E+00  5.550000E+00  1.404995E-04
-2.200000E+00  5.600000E+00  1.091761E-04
-2.200000E+00  5.650000E+00  8.404157E-05
-2.200000E+00  5.700000E+00  6.406560E-05
-2.200000E+00  5.750000E+00  4.833958E-05
-2.200000E+00  5.800000E+00  3.607573E-05
-2.200000E+00  5.850000E+00  2.660156E-05
-2.200000E+00  5.900000E+00  1.935149E-05
-2.200000E+00  5.950000E+00  1.385660E-05
-2.200000E+00  6.000000E+00  9.733447E-06
-2.200000E+00  6.050000E+00  6.672683E-06
-2.200000E+00  6.100000E+00  4.428165E-06
-2.200000E+00  6.150000E+00  2.806865E-06
-2.200000E+00  6.200000E+00  1.659937E-06
-2.200000E+00  6.250000E+00  8.750933E-07
-2.200000E+00  6.300000E+00  3.704270E-07
-2.200000E+00  6.350000E+00  8.980691E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  4.023376E-08
-2.150000E+00 -6.300000E+00  1.667129E-07
-2.150000E+00 -6.250000E+00  3.967523E-07
-2.150000E+00 -6.200000E+00  7.600897E-07
-2.150000E+00 -6.150000E+00  1.301063E-06
-2.150000E+00 -6.100000E+00  2.082010E-06
-2.150000E+00 -6.050000E+00  3.187896E-06
-2.150000E+00 -6.000000E+00  4.732233E-06
-2.150000E+00 -5.950000E+00  6.864350E-06
-2.150000E+00 -5.900000E+00  9.778080E-06
-2.150000E+00 -5.850000E+00  1.372182E-05
-2.150000E+00 -5.800000E+00  1.900991E-05
-2.150000E+00 -5.750000E+00  2.603500E-05
-2.150000E+00 -5.700000E+00  3.528117E-05
-2.150000E+00 -5.650000E+00  4.733696E-05
-2.150000E+00 -5.600000E+00  6.290772E-05
-2.150000E+00 -5.550000E+00  8.282603E-05
-2.150000E+00 -5.500000E+00  1.080590E-04
-2.150000E+00 -5.450000E+00  1.397112E-04
-2.150000E+00 -5.400000E+00  1.790210E-04
-2.150000E+00 -5.350000E+00  2.273503E-04
-2.150000E+00 -5.300000E+00  2.861651E-04
-2.150000E+00 -5.250000E+00  3.570064E-04
-2.150000E+00 -5.200000E+00  4.414522E-04
-2.150000E+00 -5.150000E+00  5.410702E-04
-2.150000E+00 -5.100000E+00  6.573631E-04
-2.150000E+00 -5.050000E+00  7.917089E-04
-2.150000E+00 -5.000000E+00  9.453001E-04
-2.150000E+00 -4.950000E+00  1.119084E-03
-2.150000E+00 -4.900000E+00  1.313709E-03
-2.150000E+00 -4.850000E+00  1.529485E-03
-2.150000E+00 -4.800000E+00  1.766350E-03
-2.150000E+00 -4.750000E+00  2.023861E-03
-2.150000E+00 -4.700000E+00  2.301199E-03
-2.150000E+00 -4.650000E+00  2.597187E-03
-2.150000E+00 -4.600000E+00  2.910336E-03
-2.150000E+00 -4.550000E+00  3.238889E-03
-2.150000E+00 -4.500000E+00  3.580887E-03
-2.150000E+00 -4.450000E+00  3.934234E-03
-2.150000E+00 -4.400000E+00  4.296763E-03
-2.150000E+00 -4.350000E+00  4.666304E-03
-2.150000E+00 -4.300000E+00  5.040739E-03
-2.150000E+00 -4.250000E+00  5.418053E-03
-2.150000E+00 -4.200000E+00  5.796372E-03
-2.150000E+00 -4.150000E+00  6.173995E-03
-2.150000E+00 -4.100000E+00  6.549408E-03
-2.150000E+00 -4.050000E+00  6.921293E-03
-2.150000E+00 -4.000000E+00  7.288527E-03
-2.150000E+00 -3.950000E+00  7.650175E-03
-2.150000E+00 -3.900000E+00  8.005474E-03
-2.150000E+00 -3.850000E+00  8.353818E-03
-2.150000E+00 -3.800000E+00  8.694737E-03
-2.150000E+00 -3.750000E+00  9.027872E-03
-2.150000E+00 -3.700000E+00  9.352958E-03
-2.150000E+00 -3.650000E+00  9.669795E-03
-2.150000E+00 -3.600000E+00  9.978231E-03
-2.150000E+00 -3.550000E+00  1.027814E-02
-2.150000E+00 -3.500000E+00  1.056939E-02
-2.150000E+00 -3.450000E+00  1.085183E-02
-2.150000E+00 -3.400000E+00  1.112527E-02
-2.150000E+00 -3.350000E+00  1.138945E-02
-2.150000E+00 -3.300000E+00  1.164399E-02
-2.150000E+00 -3.250000E+00  1.188840E-02
-2.150000E+00 -3.200000E+00  1.212201E-02
-2.150000E+00 -3.150000E+00  1.234391E-02
-2.150000E+00 -3.100000E+00  1.255295E-02
-2.150000E+00 -3.050000E+00  1.274759E-02
-2.150000E+00 -3.000000E+00  1.292592E-02
-2.150000E+00 -2.950000E+00  1.308546E-02
-2.150000E+00 -2.900000E+00  1.322316E-02
-2.150000E+00 -2.850000E+00  1.333521E-02
-2.150000E+00 -2.800000E+00  1.341701E-02
-2.150000E+00 -2.750000E+00  1.346300E-02
-2.150000E+00 -2.700000E+00  1.346669E-02
-2.150000E+00 -2.650000E+00  1.342068E-02
-2.150000E+00 -2.600000E+00  1.331679E-02
-2.150000E+00 -2.550000E+00  1.314649E-02
-2.150000E+00 -2.500000E+00  1.290154E-02
-2.150000E+00 -2.450000E+00  1.257499E-02
-2.150000E+00 -2.400000E+00  1.216264E-02
-2.150000E+00 -2.350000E+00  1.166488E-02
-2.150000E+00 -2.300000E+00  1.108880E-02
-2.150000E+00 -2.250000E+00  1.045028E-02
-2.150000E+00 -2.200000E+00  9.775572E-03
-2.150000E+00 -2.150000E+00  9.101617E-03
-2.150000E+00 -2.100000E+00  8.474539E-03
-2.150000E+00 -2.050000E+00  7.945768E-03
-2.150000E+00 -2.000000E+00  7.565998E-03
-2.150000E+00 -1.950000E+00  7.377834E-03
-2.150000E+00 -1.900000E+00  7.408750E-03
-2.150000E+00 -1.850000E+00  7.666195E-03
-2.150000E+00 -1.800000E+00  8.136254E-03
-2.150000E+00 -1.750000E+00  8.786275E-03
-2.150000E+00 -1.700000E+00  9.570664E-03
-2.150000E+00 -1.650000E+00  1.043821E-02
-2.150000E+00 -1.600000E+00  1.133911E-02
-2.150000E+00 -1.550000E+00  1.223034E-02
-2.150000E+00 -1.500000E+00  1.307870E-02
-2.150000E+00 -1.450000E+00  1.386164E-02
-2.150000E+00 -1.400000E+00  1.456644E-02
-2.150000E+00 -1.350000E+00  1.518847E-02
-2.150000E+00 -1.300000E+00  1.572899E-02
-2.150000E+00 -1.250000E+00  1.619317E-02
-2.150000E+00 -1.200000E+00  1.658835E-02
-2.150000E+00 -1.150000E+00  1.692281E-02
-2.150000E+00 -1.100000E+00  1.720482E-02
-2.150000E+00 -1.050000E+00  1.744214E-02
-2.150000E+00 -1.000000E+00  1.764167E-02
-2.150000E+00 -9.500000E-01  1.780938E-02
-2.150000E+00 -9.000000E-01  1.795029E-02
-2.150000E+00 -8.500000E-01  1.806850E-02
-2.150000E+00 -8.000000E-01  1.816730E-02
-2.150000E+00 -7.500000E-01  1.824927E-02
-2.150000E+00 -7.000000E-01  1.831639E-02
-2.150000E+00 -6.500000E-01  1.837009E-02
-2.150000E+00 -6.000000E-01  1.841137E-02
-2.150000E+00 -5.500000E-01  1.844081E-02
-2.150000E+00 -5.000000E-01  1.845865E-02
-2.150000E+00 -4.500000E-01  1.846481E-02
-2.150000E+00 -4.000000E-01  1.845890E-02
-2.150000E+00 -3.500000E-01  1.844027E-02
-2.150000E+00 -3.000000E-01  1.840800E-02
-2.150000E+00 -2.500000E-01  1.836095E-02
-2.150000E+00 -2.000000E-01  1.829782E-02
-2.150000E+00 -1.500000E-01  1.821716E-02
-2.150000E+00 -1.000000E-01  1.811754E-02
-2.150000E+00 -5.000000E-02  1.799766E-02
-2.150000E+00  0.000000E+00  1.785657E-02
-2.150000E+00  5.000000E-02  1.769389E-02
-2.150000E+00  1.000000E-01  1.751012E-02
-2.150000E+00  1.500000E-01  1.730694E-02
-2.150000E+00  2.000000E-01  1.708749E-02
-2.150000E+00  2.500000E-01  1.685662E-02
-2.150000E+00  3.000000E-01  1.662094E-02
-2.150000E+00  3.500000E-01  1.638867E-02
-2.150000E+00  4.000000E-01  1.616926E-02
-2.150000E+00  4.500000E-01  1.597270E-02
-2.150000E+00  5.000000E-01  1.580864E-02
-2.150000E+00  5.500000E-01  1.568531E-02
-2.150000E+00  6.000000E-01  1.560859E-02
-2.150000E+00  6.500000E-01  1.558125E-02
-2.150000E+00  7.000000E-01  1.560257E-02
-2.150000E+00  7.500000E-01  1.566848E-02
-2.150000E+00  8.000000E-01  1.577206E-02
-2.150000E+00  8.500000E-01  1.590439E-02
-2.150000E+00  9.000000E-01  1.605560E-02
-2.150000E+00  9.500000E-01  1.621582E-02
-2.150000E+00  1.000000E+00  1.637601E-02
-2.150000E+00  1.050000E+00  1.652852E-02
-2.150000E+00  1.100000E+00  1.666737E-02
-2.150000E+00  1.150000E+00  1.678833E-02
-2.150000E+00  1.200000E+00  1.688874E-02
-2.150000E+00  1.250000E+00  1.696733E-02
-2.150000E+00  1.300000E+00  1.702387E-02
-2.150000E+00  1.350000E+00  1.705892E-02
-2.150000E+00  1.400000E+00  1.707356E-02
-2.150000E+00  1.450000E+00  1.706916E-02
-2.150000E+00  1.500000E+00  1.704723E-02
-2.150000E+00  1.550000E+00  1.700931E-02
-2.150000E+00  1.600000E+00  1.695685E-02
-2.150000E+00  1.650000E+00  1.689122E-02
-2.150000E+00  1.700000E+00  1.681366E-02
-2.150000E+00  1.750000E+00  1.672526E-02
-2.150000E+00  1.800000E+00  1.662699E-02
-2.150000E+00  1.850000E+00  1.651973E-02
-2.150000E+00  1.900000E+00  1.640424E-02
-2.150000E+00  1.950000E+00  1.628122E-02
-2.150000E+00  2.000000E+00  1.615132E-02
-2.150000E+00  2.050000E+00  1.601514E-02
-2.150000E+00  2.100000E+00  1.587327E-02
-2.150000E+00  2.150000E+00  1.572628E-02
-2.150000E+00  2.200000E+00  1.557475E-02
-2.150000E+00  2.250000E+00  1.541927E-02
-2.150000E+00  2.300000E+00  1.526039E-02
-2.150000E+00  2.350000E+00  1.509870E-02
-2.150000E+00  2.400000E+00  1.493474E-02
-2.150000E+00  2.450000E+00  1.476901E-02
-2.150000E+00  2.500000E+00  1.460195E-02
-2.150000E+00  2.550000E+00  1.443393E-02
-2.150000E+00  2.600000E+00  1.426520E-02
-2.150000E+00  2.650000E+00  1.409588E-02
-2.150000E+00  2.700000E+00  1.392596E-02
-2.150000E+00  2.750000E+00  1.375530E-02
-2.150000E+00  2.800000E+00  1.358361E-02
-2.150000E+00  2.850000E+00  1.341045E-02
-2.150000E+00  2.900000E+00  1.323530E-02
-2.150000E+00  2.950000E+00  1.305755E-02
-2.150000E+00  3.000000E+00  1.287653E-02
-2.150000E+00  3.050000E+00  1.269152E-02
-2.150000E+00  3.100000E+00  1.250185E-02
-2.150000E+00  3.150000E+00  1.230682E-02
-2.150000E+00  3.200000E+00  1.210581E-02
-2.150000E+00  3.250000E+00  1.189825E-02
-2.150000E+00  3.300000E+00  1.168362E-02
-2.150000E+00  3.350000E+00  1.146149E-02
-2.150000E+00  3.400000E+00  1.123150E-02
-2.150000E+00  3.450000E+00  1.099333E-02
-2.150000E+00  3.500000E+00  1.074675E-02
-2.150000E+00  3.550000E+00  1.049158E-02
-2.150000E+00  3.600000E+00  1.022770E-02
-2.150000E+00  3.650000E+00  9.955023E-03
-2.150000E+00  3.700000E+00  9.673530E-03
-2.150000E+00  3.750000E+00  9.383246E-03
-2.150000E+00  3.800000E+00  9.084251E-03
-2.150000E+00  3.850000E+00  8.776692E-03
-2.150000E+00  3.900000E+00  8.460784E-03
-2.150000E+00  3.950000E+00  8.136829E-03
-2.150000E+00  4.000000E+00  7.805224E-03
-2.150000E+00  4.050000E+00  7.466480E-03
-2.150000E+00  4.100000E+00  7.121236E-03
-2.150000E+00  4.150000E+00  6.770271E-03
-2.150000E+00  4.200000E+00  6.414522E-03
-2.150000E+00  4.250000E+00  6.055091E-03
-2.150000E+00  4.300000E+00  5.693253E-03
-2.150000E+00  4.350000E+00  5.330452E-03
-2.150000E+00  4.400000E+00  4.968299E-03
-2.150000E+00  4.450000E+00  4.608554E-03
-2.150000E+00  4.500000E+00  4.253100E-03
-2.150000E+00  4.550000E+00  3.903913E-03
-2.150000E+00  4.600000E+00  3.563017E-03
-2.150000E+00  4.650000E+00  3.232434E-03
-2.150000E+00  4.700000E+00  2.914129E-03
-2.150000E+00  4.750000E+00  2.609951E-03
-2.150000E+00  4.800000E+00  2.321574E-03
-2.150000E+00  4.850000E+00  2.050441E-03
-2.150000E+00  4.900000E+00  1.797721E-03
-2.150000E+00  4.950000E+00  1.564266E-03
-2.150000E+00  5.000000E+00  1.350592E-03
-2.150000E+00  5.050000E+00  1.156866E-03
-2.150000E+00  5.100000E+00  9.829176E-04
-2.150000E+00  5.150000E+00  8.282554E-04
-2.150000E+00  5.200000E+00  6.921026E-04
-2.150000E+00  5.250000E+00  5.734413E-04
-2.150000E+00  5.300000E+00  4.710622E-04
-2.150000E+00  5.350000E+00  3.836196E-04
-2.150000E+00  5.400000E+00  3.096850E-04
-2.150000E+00  5.450000E+00  2.477980E-04
-2.150000E+00  5.500000E+00  1.965119E-04
-2.150000E+00  5.550000E+00  1.544316E-04
-2.150000E+00  5.600000E+00  1.202439E-04
-2.150000E+00  5.650000E+00  9.273892E-05
-2.150000E+00  5.700000E+00  7.082409E-05
-2.150000E+00  5.750000E+00  5.353052E-05
-2.150000E+00  5.800000E+00  4.001367E-05
-2.150000E+00  5.850000E+00  2.954917E-05
-2.150000E+00  5.900000E+00  2.152516E-05
-2.150000E+00  5.950000E+00  1.543226E-05
-2.150000E+00  6.000000E+00  1.085239E-05
-2.150000E+00  6.050000E+00  7.447138E-06
-2.150000E+00  6.100000E+00  4.946361E-06
-2.150000E+00  6.150000E+00  3.137611E-06
-2.150000E+00  6.200000E+00  1.856637E-06
-2.150000E+00  6.250000E+00  9.792404E-07
-2.150000E+00  6.300000E+00  4.146483E-07
-2.150000E+00  6.350000E+00  1.005477E-07
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  4.479217E-08
-2.100000E+00 -6.300000E+00  1.855645E-07
-2.100000E+00 -6.250000E+00  4.414708E-07
-2.100000E+00 -6.200000E+00  8.453687E-07
-2.100000E+00 -6.150000E+00  1.446175E-06
-2.100000E+00 -6.100000E+00  2.312539E-06
-2.100000E+00 -6.050000E+00  3.537840E-06
-2.100000E+00 -6.000000E+00  5.246543E-06
-2.100000E+00 -5.950000E+00  7.601986E-06
-2.100000E+00 -5.900000E+00  1.081561E-05
-2.100000E+00 -5.850000E+00  1.515762E-05
-2.100000E+00 -5.800000E+00  2.096887E-05
-2.100000E+00 -5.750000E+00  2.867375E-05
-2.100000E+00 -5.700000E+00  3.879359E-05
-2.100000E+00 -5.650000E+00  5.195983E-05
-2.100000E+00 -5.600000E+00  6.892608E-05
-2.100000E+00 -5.550000E+00  9.057792E-05
-2.100000E+00 -5.500000E+00  1.179390E-04
-2.100000E+00 -5.450000E+00  1.521723E-04
-2.100000E+00 -5.400000E+00  1.945740E-04
-2.100000E+00 -5.350000E+00  2.465604E-04
-2.100000E+00 -5.300000E+00  3.096446E-04
-2.100000E+00 -5.250000E+00  3.854042E-04
-2.100000E+00 -5.200000E+00  4.754390E-04
-2.100000E+00 -5.150000E+00  5.813202E-04
-2.100000E+00 -5.100000E+00  7.045322E-04
-2.100000E+00 -5.050000E+00  8.464115E-04
-2.100000E+00 -5.000000E+00  1.008084E-03
-2.100000E+00 -4.950000E+00  1.190405E-03
-2.100000E+00 -4.900000E+00  1.393913E-03
-2.100000E+00 -4.850000E+00  1.618786E-03
-2.100000E+00 -4.800000E+00  1.864819E-03
-2.100000E+00 -4.750000E+00  2.131419E-03
-2.100000E+00 -4.700000E+00  2.417616E-03
-2.100000E+00 -4.650000E+00  2.722094E-03
-2.100000E+00 -4.600000E+00  3.043232E-03
-2.100000E+00 -4.550000E+00  3.379163E-03
-2.100000E+00 -4.500000E+00  3.727840E-03
-2.100000E+00 -4.450000E+00  4.087103E-03
-2.100000E+00 -4.400000E+00  4.454748E-03
-2.100000E+00 -4.350000E+00  4.828592E-03
-2.100000E+00 -4.300000E+00  5.206525E-03
-2.100000E+00 -4.250000E+00  5.586563E-03
-2.100000E+00 -4.200000E+00  5.966876E-03
-2.100000E+00 -4.150000E+00  6.345821E-03
-2.100000E+00 -4.100000E+00  6.721949E-03
-2.100000E+00 -4.050000E+00  7.094012E-03
-2.100000E+00 -4.000000E+00  7.460957E-03
-2.100000E+00 -3.950000E+00  7.821918E-03
-2.100000E+00 -3.900000E+00  8.176198E-03
-2.100000E+00 -3.850000E+00  8.523250E-03
-2.100000E+00 -3.800000E+00  8.862657E-03
-2.100000E+00 -3.750000E+00  9.194105E-03
-2.100000E+00 -3.700000E+00  9.517366E-03
-2.100000E+00 -3.650000E+00  9.832271E-03
-2.100000E+00 -3.600000E+00  1.013869E-02
-2.100000E+00 -3.550000E+00  1.043650E-02
-2.100000E+00 -3.500000E+00  1.072559E-02
-2.100000E+00 -3.450000E+00  1.100579E-02
-2.100000E+00 -3.400000E+00  1.127691E-02
-2.100000E+00 -3.350000E+00  1.153865E-02
-2.100000E+00 -3.300000E+00  1.179060E-02
-2.100000E+00 -3.250000E+00  1.203221E-02
-2.100000E+00 -3.200000E+00  1.226273E-02
-2.100000E+00 -3.150000E+00  1.248116E-02
-2.100000E+00 -3.100000E+00  1.268619E-02
-2.100000E+00 -3.050000E+00  1.287612E-02
-2.100000E+00 -3.000000E+00  1.304877E-02
-2.100000E+00 -2.950000E+00  1.320135E-02
-2.100000E+00 -2.900000E+00  1.333038E-02
-2.100000E+00 -2.850000E+00  1.343149E-02
-2.100000E+00 -2.800000E+00  1.349935E-02
-2.100000E+00 -2.750000E+00  1.352749E-02
-2.100000E+00 -2.700000E+00  1.350824E-02
-2.100000E+00 -2.650000E+00  1.343273E-02
-2.100000E+00 -2.600000E+00  1.329108E-02
-2.100000E+00 -2.550000E+00  1.307272E-02
-2.100000E+00 -2.500000E+00  1.276716E-02
-2.100000E+00 -2.450000E+00  1.236518E-02
-2.100000E+00 -2.400000E+00  1.186053E-02
-2.100000E+00 -2.350000E+00  1.125222E-02
-2.100000E+00 -2.300000E+00  1.054722E-02
-2.100000E+00 -2.250000E+00  9.763262E-03
-2.100000E+00 -2.200000E+00  8.931035E-03
-2.100000E+00 -2.150000E+00  8.094994E-03
-2.100000E+00 -2.100000E+00  7.311714E-03
-2.100000E+00 -2.050000E+00  6.645197E-03
-2.100000E+00 -2.000000E+00  6.159171E-03
-2.100000E+00 -1.950000E+00  5.907527E-03
-2.100000E+00 -1.900000E+00  5.925021E-03
-2.100000E+00 -1.850000E+00  6.220779E-03
-2.100000E+00 -1.800000E+00  6.776567E-03
-2.100000E+00 -1.750000E+00  7.550370E-03
-2.100000E+00 -1.700000E+00  8.484152E-03
-2.100000E+00 -1.650000E+00  9.513514E-03
-2.100000E+00 -1.600000E+00  1.057677E-02
-2.100000E+00 -1.550000E+00  1.162160E-02
-2.100000E+00 -1.500000E+00  1.260865E-02
-2.100000E+00 -1.450000E+00  1.351215E-02
-2.100000E+00 -1.400000E+00  1.431855E-02
-2.100000E+00 -1.350000E+00  1.502403E-02
-2.100000E+00 -1.300000E+00  1.563167E-02
-2.100000E+00 -1.250000E+00  1.614892E-02
-2.100000E+00 -1.200000E+00  1.658551E-02
-2.100000E+00 -1.150000E+00  1.695191E-02
-2.100000E+00 -1.100000E+00  1.725836E-02
-2.100000E+00 -1.050000E+00  1.751427E-02
-2.100000E+00 -1.000000E+00  1.772791E-02
-2.100000E+00 -9.500000E-01  1.790635E-02
-2.100000E+00 -9.000000E-01  1.805545E-02
-2.100000E+00 -8.500000E-01  1.818001E-02
-2.100000E+00 -8.000000E-01  1.828385E-02
-2.100000E+00 -7.500000E-01  1.836998E-02
-2.100000E+00 -7.000000E-01  1.844073E-02
-2.100000E+00 -6.500000E-01  1.849781E-02
-2.100000E+00 -6.000000E-01  1.854248E-02
-2.100000E+00 -5.500000E-01  1.857557E-02
-2.100000E+00 -5.000000E-01  1.859754E-02
-2.100000E+00 -4.500000E-01  1.860856E-02
-2.100000E+00 -4.000000E-01  1.860853E-02
-2.100000E+00 -3.500000E-01  1.859707E-02
-2.100000E+00 -3.000000E-01  1.857363E-02
-2.100000E+00 -2.500000E-01  1.853745E-02
-2.100000E+00 -2.000000E-01  1.848765E-02
-2.100000E+00 -1.500000E-01  1.842325E-02
-2.100000E+00 -1.000000E-01  1.834333E-02
-2.100000E+00 -5.000000E-02  1.824706E-02
-2.100000E+00  0.000000E+00  1.813392E-02
-2.100000E+00  5.000000E-02  1.800385E-02
-2.100000E+00  1.000000E-01  1.785749E-02
-2.100000E+00  1.500000E-01  1.769634E-02
-2.100000E+00  2.000000E-01  1.752301E-02
-2.100000E+00  2.500000E-01  1.734131E-02
-2.100000E+00  3.000000E-01  1.715630E-02
-2.100000E+00  3.500000E-01  1.697414E-02
-2.100000E+00  4.000000E-01  1.680179E-02
-2.100000E+00  4.500000E-01  1.664653E-02
-2.100000E+00  5.000000E-01  1.651530E-02
-2.100000E+00  5.500000E-01  1.641402E-02
-2.100000E+00  6.000000E-01  1.634690E-02
-2.100000E+00  6.500000E-01  1.631598E-02
-2.100000E+00  7.000000E-01  1.632081E-02
-2.100000E+00  7.500000E-01  1.635858E-02
-2.100000E+00  8.000000E-01  1.642442E-02
-2.100000E+00  8.500000E-01  1.651201E-02
-2.100000E+00  9.000000E-01  1.661420E-02
-2.100000E+00  9.500000E-01  1.672379E-02
-2.100000E+00  1.000000E+00  1.683403E-02
-2.100000E+00  1.050000E+00  1.693905E-02
-2.100000E+00  1.100000E+00  1.703417E-02
-2.100000E+00  1.150000E+00  1.711590E-02
-2.100000E+00  1.200000E+00  1.718190E-02
-2.100000E+00  1.250000E+00  1.723088E-02
-2.100000E+00  1.300000E+00  1.726234E-02
-2.100000E+00  1.350000E+00  1.727643E-02
-2.100000E+00  1.400000E+00  1.727373E-02
-2.100000E+00  1.450000E+00  1.725508E-02
-2.100000E+00  1.500000E+00  1.722150E-02
-2.100000E+00  1.550000E+00  1.717404E-02
-2.100000E+00  1.600000E+00  1.711374E-02
-2.100000E+00  1.650000E+00  1.704160E-02
-2.100000E+00  1.700000E+00  1.695852E-02
-2.100000E+00  1.750000E+00  1.686534E-02
-2.100000E+00  1.800000E+00  1.676280E-02
-2.100000E+00  1.850000E+00  1.665159E-02
-2.100000E+00  1.900000E+00  1.653233E-02
-2.100000E+00  1.950000E+00  1.640559E-02
-2.100000E+00  2.000000E+00  1.627194E-02
-2.100000E+00  2.050000E+00  1.613193E-02
-2.100000E+00  2.100000E+00  1.598612E-02
-2.100000E+00  2.150000E+00  1.583508E-02
-2.100000E+00  2.200000E+00  1.567943E-02
-2.100000E+00  2.250000E+00  1.551980E-02
-2.100000E+00  2.300000E+00  1.535687E-02
-2.100000E+00  2.350000E+00  1.519130E-02
-2.100000E+00  2.400000E+00  1.502378E-02
-2.100000E+00  2.450000E+00  1.485496E-02
-2.100000E+00  2.500000E+00  1.468540E-02
-2.100000E+00  2.550000E+00  1.451562E-02
-2.100000E+00  2.600000E+00  1.434597E-02
-2.100000E+00  2.650000E+00  1.417667E-02
-2.100000E+00  2.700000E+00  1.400776E-02
-2.100000E+00  2.750000E+00  1.383909E-02
-2.100000E+00  2.800000E+00  1.367034E-02
-2.100000E+00  2.850000E+00  1.350101E-02
-2.100000E+00  2.900000E+00  1.333046E-02
-2.100000E+00  2.950000E+00  1.315794E-02
-2.100000E+00  3.000000E+00  1.298263E-02
-2.100000E+00  3.050000E+00  1.280368E-02
-2.100000E+00  3.100000E+00  1.262025E-02
-2.100000E+00  3.150000E+00  1.243152E-02
-2.100000E+00  3.200000E+00  1.223674E-02
-2.100000E+00  3.250000E+00  1.203525E-02
-2.100000E+00  3.300000E+00  1.182646E-02
-2.100000E+00  3.350000E+00  1.160988E-02
-2.100000E+00  3.400000E+00  1.138511E-02
-2.100000E+00  3.450000E+00  1.115184E-02
-2.100000E+00  3.500000E+00  1.090983E-02
-2.100000E+00  3.550000E+00  1.065890E-02
-2.100000E+00  3.600000E+00  1.039893E-02
-2.100000E+00  3.650000E+00  1.012987E-02
-2.100000E+00  3.700000E+00  9.851688E-03
-2.100000E+00  3.750000E+00  9.564433E-03
-2.100000E+00  3.800000E+00  9.268185E-03
-2.100000E+00  3.850000E+00  8.963083E-03
-2.100000E+00  3.900000E+00  8.649330E-03
-2.100000E+00  3.950000E+00  8.327207E-03
-2.100000E+00  4.000000E+00  7.997078E-03
-2.100000E+00  4.050000E+00  7.659416E-03
-2.100000E+00  4.100000E+00  7.314810E-03
-2.100000E+00  4.150000E+00  6.963985E-03
-2.100000E+00  4.200000E+00  6.607819E-03
-2.100000E+00  4.250000E+00  6.247352E-03
-2.100000E+00  4.300000E+00  5.883795E-03
-2.100000E+00  4.350000E+00  5.518537E-03
-2.100000E+00  4.400000E+00  5.153136E-03
-2.100000E+00  4.450000E+00  4.789315E-03
-2.100000E+00  4.500000E+00  4.428934E-03
-2.100000E+00  4.550000E+00  4.073963E-03
-2.100000E+00  4.600000E+00  3.726447E-03
-2.100000E+00  4.650000E+00  3.388448E-03
-2.100000E+00  4.700000E+00  3.062000E-03
-2.100000E+00  4.750000E+00  2.749044E-03
-2.100000E+00  4.800000E+00  2.451367E-03
-2.100000E+00  4.850000E+00  2.170547E-03
-2.100000E+00  4.900000E+00  1.907896E-03
-2.100000E+00  4.950000E+00  1.664423E-03
-2.100000E+00  5.000000E+00  1.440797E-03
-2.100000E+00  5.050000E+00  1.237337E-03
-2.100000E+00  5.100000E+00  1.054006E-03
-2.100000E+00  5.150000E+00  8.904354E-04
-2.100000E+00  5.200000E+00  7.459452E-04
-2.100000E+00  5.250000E+00  6.195917E-04
-2.100000E+00  5.300000E+00  5.102149E-04
-2.100000E+00  5.350000E+00  4.164937E-04
-2.100000E+00  5.400000E+00  3.370015E-04
-2.100000E+00  5.450000E+00  2.702599E-04
-2.100000E+00  5.500000E+00  2.147882E-04
-2.100000E+00  5.550000E+00  1.691447E-04
-2.100000E+00  5.600000E+00  1.319614E-04
-2.100000E+00  5.650000E+00  1.019686E-04
-2.100000E+00  5.700000E+00  7.801224E-05
-2.100000E+00  5.750000E+00  5.906297E-05
-2.100000E+00  5.800000E+00  4.421885E-05
-2.100000E+00  5.850000E+00  3.270249E-05
-2.100000E+00  5.900000E+00  2.385435E-05
-2.100000E+00  5.950000E+00  1.712318E-05
-2.100000E+00  6.000000E+00  1.205481E-05
-2.100000E+00  6.050000E+00  8.280356E-06
-2.100000E+00  6.100000E+00  5.504453E-06
-2.100000E+00  6.150000E+00  3.494132E-06
-2.100000E+00  6.200000E+00  2.068817E-06
-2.100000E+00  6.250000E+00  1.091647E-06
-2.100000E+00  6.300000E+00  4.623955E-07
-2.100000E+00  6.350000E+00  1.121477E-07
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  4.971891E-08
-2.050000E+00 -6.300000E+00  2.059345E-07
-2.050000E+00 -6.250000E+00  4.897712E-07
-2.050000E+00 -6.200000E+00  9.374262E-07
-2.050000E+00 -6.150000E+00  1.602706E-06
-2.050000E+00 -6.100000E+00  2.560990E-06
-2.050000E+00 -6.050000E+00  3.914597E-06
-2.050000E+00 -6.000000E+00  5.799601E-06
-2.050000E+00 -5.950000E+00  8.394135E-06
-2.050000E+00 -5.900000E+00  1.192818E-05
-2.050000E+00 -5.850000E+00  1.669477E-05
-2.050000E+00 -5.800000E+00  2.306243E-05
-2.050000E+00 -5.750000E+00  3.148852E-05
-2.050000E+00 -5.700000E+00  4.253282E-05
-2.050000E+00 -5.650000E+00  5.687076E-05
-2.050000E+00 -5.600000E+00  7.530510E-05
-2.050000E+00 -5.550000E+00  9.877494E-05
-2.050000E+00 -5.500000E+00  1.283605E-04
-2.050000E+00 -5.450000E+00  1.652823E-04
-2.050000E+00 -5.400000E+00  2.108929E-04
-2.050000E+00 -5.350000E+00  2.666599E-04
-2.050000E+00 -5.300000E+00  3.341399E-04
-2.050000E+00 -5.250000E+00  4.149421E-04
-2.050000E+00 -5.200000E+00  5.106817E-04
-2.050000E+00 -5.150000E+00  6.229259E-04
-2.050000E+00 -5.100000E+00  7.531333E-04
-2.050000E+00 -5.050000E+00  9.025901E-04
-2.050000E+00 -5.000000E+00  1.072348E-03
-2.050000E+00 -4.950000E+00  1.263165E-03
-2.050000E+00 -4.900000E+00  1.475460E-03
-2.050000E+00 -4.850000E+00  1.709278E-03
-2.050000E+00 -4.800000E+00  1.964269E-03
-2.050000E+00 -4.750000E+00  2.239692E-03
-2.050000E+00 -4.700000E+00  2.534431E-03
-2.050000E+00 -4.650000E+00  2.847032E-03
-2.050000E+00 -4.600000E+00  3.175754E-03
-2.050000E+00 -4.550000E+00  3.518629E-03
-2.050000E+00 -4.500000E+00  3.873533E-03
-2.050000E+00 -4.450000E+00  4.238254E-03
-2.050000E+00 -4.400000E+00  4.610559E-03
-2.050000E+00 -4.350000E+00  4.988263E-03
-2.050000E+00 -4.300000E+00  5.369274E-03
-2.050000E+00 -4.250000E+00  5.751643E-03
-2.050000E+00 -4.200000E+00  6.133592E-03
-2.050000E+00 -4.150000E+00  6.513537E-03
-2.050000E+00 -4.100000E+00  6.890097E-03
-2.050000E+00 -4.050000E+00  7.262093E-03
-2.050000E+00 -4.000000E+00  7.628543E-03
-2.050000E+00 -3.950000E+00  7.988648E-03
-2.050000E+00 -3.900000E+00  8.341772E-03
-2.050000E+00 -3.850000E+00  8.687426E-03
-2.050000E+00 -3.800000E+00  9.025241E-03
-2.050000E+00 -3.750000E+00  9.354946E-03
-2.050000E+00 -3.700000E+00  9.676346E-03
-2.050000E+00 -3.650000E+00  9.989300E-03
-2.050000E+00 -3.600000E+00  1.029369E-02
-2.050000E+00 -3.550000E+00  1.058942E-02
-2.050000E+00 -3.500000E+00  1.087637E-02
-2.050000E+00 -3.450000E+00  1.115437E-02
-2.050000E+00 -3.400000E+00  1.142320E-02
-2.050000E+00 -3.350000E+00  1.168255E-02
-2.050000E+00 -3.300000E+00  1.193198E-02
-2.050000E+00 -3.250000E+00  1.217087E-02
-2.050000E+00 -3.200000E+00  1.239841E-02
-2.050000E+00 -3.150000E+00  1.261350E-02
-2.050000E+00 -3.100000E+00  1.281470E-02
-2.050000E+00 -3.050000E+00  1.300013E-02
-2.050000E+00 -3.000000E+00  1.316738E-02
-2.050000E+00 -2.950000E+00  1.331335E-02
-2.050000E+00 -2.900000E+00  1.343413E-02
-2.050000E+00 -2.850000E+00  1.352484E-02
-2.050000E+00 -2.800000E+00  1.357941E-02
-2.050000E+00 -2.750000E+00  1.359047E-02
-2.050000E+00 -2.700000E+00  1.354918E-02
-2.050000E+00 -2.650000E+00  1.344522E-02
-2.050000E+00 -2.600000E+00  1.326690E-02
-2.050000E+00 -2.550000E+00  1.300155E-02
-2.050000E+00 -2.500000E+00  1.263633E-02
-2.050000E+00 -2.450000E+00  1.215952E-02
-2.050000E+00 -2.400000E+00  1.156257E-02
-2.050000E+00 -2.350000E+00  1.084278E-02
-2.050000E+00 -2.300000E+00  1.000669E-02
-2.050000E+00 -2.250000E+00  9.073618E-03
-2.050000E+00 -2.200000E+00  8.078643E-03
-2.050000E+00 -2.150000E+00  7.073945E-03
-2.050000E+00 -2.100000E+00  6.127157E-03
-2.050000E+00 -2.050000E+00  5.315815E-03
-2.050000E+00 -2.000000E+00  4.717861E-03
-2.050000E+00 -1.950000E+00  4.399580E-03
-2.050000E+00 -1.900000E+00  4.403727E-03
-2.050000E+00 -1.850000E+00  4.741205E-03
-2.050000E+00 -1.800000E+00  5.388890E-03
-2.050000E+00 -1.750000E+00  6.294335E-03
-2.050000E+00 -1.700000E+00  7.385811E-03
-2.050000E+00 -1.650000E+00  8.584612E-03
-2.050000E+00 -1.600000E+00  9.816382E-03
-2.050000E+00 -1.550000E+00  1.101919E-02
-2.050000E+00 -1.500000E+00  1.214750E-02
-2.050000E+00 -1.450000E+00  1.317260E-02
-2.050000E+00 -1.400000E+00  1.408047E-02
-2.050000E+00 -1.350000E+00  1.486850E-02
-2.050000E+00 -1.300000E+00  1.554191E-02
-2.050000E+00 -1.250000E+00  1.611071E-02
-2.050000E+00 -1.200000E+00  1.658714E-02
-2.050000E+00 -1.150000E+00  1.698403E-02
-2.050000E+00 -1.100000E+00  1.731363E-02
-2.050000E+00 -1.050000E+00  1.758703E-02
-2.050000E+00 -1.000000E+00  1.781385E-02
-2.050000E+00 -9.500000E-01  1.800225E-02
-2.050000E+00 -9.000000E-01  1.815892E-02
-2.050000E+00 -8.500000E-01  1.828932E-02
-2.050000E+00 -8.000000E-01  1.839779E-02
-2.050000E+00 -7.500000E-01  1.848775E-02
-2.050000E+00 -7.000000E-01  1.856182E-02
-2.050000E+00 -6.500000E-01  1.862202E-02
-2.050000E+00 -6.000000E-01  1.866982E-02
-2.050000E+00 -5.500000E-01  1.870627E-02
-2.050000E+00 -5.000000E-01  1.873205E-02
-2.050000E+00 -4.500000E-01  1.874753E-02
-2.050000E+00 -4.000000E-01  1.875284E-02
-2.050000E+00 -3.500000E-01  1.874787E-02
-2.050000E+00 -3.000000E-01  1.873233E-02
-2.050000E+00 -2.500000E-01  1.870578E-02
-2.050000E+00 -2.000000E-01  1.866766E-02
-2.050000E+00 -1.500000E-01  1.861738E-02
-2.050000E+00 -1.000000E-01  1.855435E-02
-2.050000E+00 -5.000000E-02  1.847812E-02
-2.050000E+00  0.000000E+00  1.838843E-02
-2.050000E+00  5.000000E-02  1.828544E-02
-2.050000E+00  1.000000E-01  1.816977E-02
-2.050000E+00  1.500000E-01  1.804275E-02
-2.050000E+00  2.000000E-01  1.790647E-02
-2.050000E+00  2.500000E-01  1.776388E-02
-2.050000E+00  3.000000E-01  1.761880E-02
-2.050000E+00  3.500000E-01  1.747579E-02
-2.050000E+00  4.000000E-01  1.733994E-02
-2.050000E+00  4.500000E-01  1.721650E-02
-2.050000E+00  5.000000E-01  1.711044E-02
-2.050000E+00  5.500000E-01  1.702600E-02
-2.050000E+00  6.000000E-01  1.696620E-02
-2.050000E+00  6.500000E-01  1.693252E-02
-2.050000E+00  7.000000E-01  1.692473E-02
-2.050000E+00  7.500000E-01  1.694091E-02
-2.050000E+00  8.000000E-01  1.697769E-02
-2.050000E+00  8.500000E-01  1.703061E-02
-2.050000E+00  9.000000E-01  1.709459E-02
-2.050000E+00  9.500000E-01  1.716439E-02
-2.050000E+00  1.000000E+00  1.723501E-02
-2.050000E+00  1.050000E+00  1.730204E-02
-2.050000E+00  1.100000E+00  1.736180E-02
-2.050000E+00  1.150000E+00  1.741148E-02
-2.050000E+00  1.200000E+00  1.744908E-02
-2.050000E+00  1.250000E+00  1.747334E-02
-2.050000E+00  1.300000E+00  1.748363E-02
-2.050000E+00  1.350000E+00  1.747982E-02
-2.050000E+00  1.400000E+00  1.746213E-02
-2.050000E+00  1.450000E+00  1.743102E-02
-2.050000E+00  1.500000E+00  1.738710E-02
-2.050000E+00  1.550000E+00  1.733104E-02
-2.050000E+00  1.600000E+00  1.726354E-02
-2.050000E+00  1.650000E+00  1.718527E-02
-2.050000E+00  1.700000E+00  1.709688E-02
-2.050000E+00  1.750000E+00  1.699894E-02
-2.050000E+00  1.800000E+00  1.689202E-02
-2.050000E+00  1.850000E+00  1.677660E-02
-2.050000E+00  1.900000E+00  1.665317E-02
-2.050000E+00  1.950000E+00  1.652219E-02
-2.050000E+00  2.000000E+00  1.638414E-02
-2.050000E+00  2.050000E+00  1.623951E-02
-2.050000E+00  2.100000E+00  1.608884E-02
-2.050000E+00  2.150000E+00  1.593272E-02
-2.050000E+00  2.200000E+00  1.577180E-02
-2.050000E+00  2.250000E+00  1.560680E-02
-2.050000E+00  2.300000E+00  1.543851E-02
-2.050000E+00  2.350000E+00  1.526775E-02
-2.050000E+00  2.400000E+00  1.509538E-02
-2.050000E+00  2.450000E+00  1.492223E-02
-2.050000E+00  2.500000E+00  1.474908E-02
-2.050000E+00  2.550000E+00  1.457660E-02
-2.050000E+00  2.600000E+00  1.440534E-02
-2.050000E+00  2.650000E+00  1.423561E-02
-2.050000E+00  2.700000E+00  1.406754E-02
-2.050000E+00  2.750000E+00  1.390098E-02
-2.050000E+00  2.800000E+00  1.373557E-02
-2.050000E+00  2.850000E+00  1.357071E-02
-2.050000E+00  2.900000E+00  1.340562E-02
-2.050000E+00  2.950000E+00  1.323937E-02
-2.050000E+00  3.000000E+00  1.307094E-02
-2.050000E+00  3.050000E+00  1.289926E-02
-2.050000E+00  3.100000E+00  1.272331E-02
-2.050000E+00  3.150000E+00  1.254208E-02
-2.050000E+00  3.200000E+00  1.235467E-02
-2.050000E+00  3.250000E+00  1.216031E-02
-2.050000E+00  3.300000E+00  1.195831E-02
-2.050000E+00  3.350000E+00  1.174812E-02
-2.050000E+00  3.400000E+00  1.152932E-02
-2.050000E+00  3.450000E+00  1.130158E-02
-2.050000E+00  3.500000E+00  1.106465E-02
-2.050000E+00  3.550000E+00  1.081839E-02
-2.050000E+00  3.600000E+00  1.056269E-02
-2.050000E+00  3.650000E+00  1.029752E-02
-2.050000E+00  3.700000E+00  1.002290E-02
-2.050000E+00  3.750000E+00  9.738868E-03
-2.050000E+00  3.800000E+00  9.445535E-03
-2.050000E+00  3.850000E+00  9.143044E-03
-2.050000E+00  3.900000E+00  8.831596E-03
-2.050000E+00  3.950000E+00  8.511457E-03
-2.050000E+00  4.000000E+00  8.182972E-03
-2.050000E+00  4.050000E+00  7.846580E-03
-2.050000E+00  4.100000E+00  7.502829E-03
-2.050000E+00  4.150000E+00  7.152396E-03
-2.050000E+00  4.200000E+00  6.796101E-03
-2.050000E+00  4.250000E+00  6.434926E-03
-2.050000E+00  4.300000E+00  6.070020E-03
-2.050000E+00  4.350000E+00  5.702713E-03
-2.050000E+00  4.400000E+00  5.334510E-03
-2.050000E+00  4.450000E+00  4.967089E-03
-2.050000E+00  4.500000E+00  4.602279E-03
-2.050000E+00  4.550000E+00  4.242039E-03
-2.050000E+00  4.600000E+00  3.888419E-03
-2.050000E+00  4.650000E+00  3.543514E-03
-2.050000E+00  4.700000E+00  3.209412E-03
-2.050000E+00  4.750000E+00  2.888134E-03
-2.050000E+00  4.800000E+00  2.581572E-03
-2.050000E+00  4.850000E+00  2.291427E-03
-2.050000E+00  4.900000E+00  2.019151E-03
-2.050000E+00  4.950000E+00  1.765902E-03
-2.050000E+00  5.000000E+00  1.532502E-03
-2.050000E+00  5.050000E+00  1.319421E-03
-2.050000E+00  5.100000E+00  1.126765E-03
-2.050000E+00  5.150000E+00  9.542879E-04
-2.050000E+00  5.200000E+00  8.014171E-04
-2.050000E+00  5.250000E+00  6.672913E-04
-2.050000E+00  5.300000E+00  5.508088E-04
-2.050000E+00  5.350000E+00  4.506816E-04
-2.050000E+00  5.400000E+00  3.654932E-04
-2.050000E+00  5.450000E+00  2.937546E-04
-2.050000E+00  5.500000E+00  2.339567E-04
-2.050000E+00  5.550000E+00  1.846163E-04
-2.050000E+00  5.600000E+00  1.443134E-04
-2.050000E+00  5.650000E+00  1.117207E-04
-2.050000E+00  5.700000E+00  8.562396E-05
-2.050000E+00  5.750000E+00  6.493352E-05
-2.050000E+00  5.800000E+00  4.868957E-05
-2.050000E+00  5.850000E+00  3.606088E-05
-2.050000E+00  5.900000E+00  2.633908E-05
-2.050000E+00  5.950000E+00  1.892968E-05
-2.050000E+00  6.000000E+00  1.334112E-05
-2.050000E+00  6.050000E+00  9.172760E-06
-2.050000E+00  6.100000E+00  6.102798E-06
-2.050000E+00  6.150000E+00  3.876699E-06
-2.050000E+00  6.200000E+00  2.296658E-06
-2.050000E+00  6.250000E+00  1.212417E-06
-2.050000E+00  6.300000E+00  5.137155E-07
-2.050000E+00  6.350000E+00  1.246186E-07
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  5.502671E-08
-2.000000E+00 -6.300000E+00  2.278746E-07
-2.000000E+00 -6.250000E+00  5.417736E-07
-2.000000E+00 -6.200000E+00  1.036483E-06
-2.000000E+00 -6.150000E+00  1.771017E-06
-2.000000E+00 -6.100000E+00  2.827901E-06
-2.000000E+00 -6.050000E+00  4.318927E-06
-2.000000E+00 -6.000000E+00  6.392432E-06
-2.000000E+00 -5.950000E+00  9.242119E-06
-2.000000E+00 -5.900000E+00  1.311741E-05
-2.000000E+00 -5.850000E+00  1.833520E-05
-2.000000E+00 -5.800000E+00  2.529279E-05
-2.000000E+00 -5.750000E+00  3.448161E-05
-2.000000E+00 -5.700000E+00  4.650102E-05
-2.000000E+00 -5.650000E+00  6.207139E-05
-2.000000E+00 -5.600000E+00  8.204536E-05
-2.000000E+00 -5.550000E+00  1.074158E-04
-2.000000E+00 -5.500000E+00  1.393193E-04
-2.000000E+00 -5.450000E+00  1.790329E-04
-2.000000E+00 -5.400000E+00  2.279632E-04
-2.000000E+00 -5.350000E+00  2.876266E-04
-2.000000E+00 -5.300000E+00  3.596189E-04
-2.000000E+00 -5.250000E+00  4.455752E-04
-2.000000E+00 -5.200000E+00  5.471198E-04
-2.000000E+00 -5.150000E+00  6.658091E-04
-2.000000E+00 -5.100000E+00  8.030676E-04
-2.000000E+00 -5.050000E+00  9.601238E-04
-2.000000E+00 -5.000000E+00  1.137947E-03
-2.000000E+00 -4.950000E+00  1.337193E-03
-2.000000E+00 -4.900000E+00  1.558156E-03
-2.000000E+00 -4.850000E+00  1.800745E-03
-2.000000E+00 -4.800000E+00  2.064465E-03
-2.000000E+00 -4.750000E+00  2.348427E-03
-2.000000E+00 -4.700000E+00  2.651376E-03
-2.000000E+00 -4.650000E+00  2.971727E-03
-2.000000E+00 -4.600000E+00  3.307627E-03
-2.000000E+00 -4.550000E+00  3.657017E-03
-2.000000E+00 -4.500000E+00  4.017707E-03
-2.000000E+00 -4.450000E+00  4.387441E-03
-2.000000E+00 -4.400000E+00  4.763971E-03
-2.000000E+00 -4.350000E+00  5.145116E-03
-2.000000E+00 -4.300000E+00  5.528811E-03
-2.000000E+00 -4.250000E+00  5.913147E-03
-2.000000E+00 -4.200000E+00  6.296403E-03
-2.000000E+00 -4.150000E+00  6.677057E-03
-2.000000E+00 -4.100000E+00  7.053795E-03
-2.000000E+00 -4.050000E+00  7.425509E-03
-2.000000E+00 -4.000000E+00  7.791285E-03
-2.000000E+00 -3.950000E+00  8.150387E-03
-2.000000E+00 -3.900000E+00  8.502241E-03
-2.000000E+00 -3.850000E+00  8.846410E-03
-2.000000E+00 -3.800000E+00  9.182570E-03
-2.000000E+00 -3.750000E+00  9.510491E-03
-2.000000E+00 -3.700000E+00  9.830009E-03
-2.000000E+00 -3.650000E+00  1.014101E-02
-2.000000E+00 -3.600000E+00  1.044338E-02
-2.000000E+00 -3.550000E+00  1.073705E-02
-2.000000E+00 -3.500000E+00  1.102188E-02
-2.000000E+00 -3.450000E+00  1.129772E-02
-2.000000E+00 -3.400000E+00  1.156433E-02
-2.000000E+00 -3.350000E+00  1.182137E-02
-2.000000E+00 -3.300000E+00  1.206836E-02
-2.000000E+00 -3.250000E+00  1.230466E-02
-2.000000E+00 -3.200000E+00  1.252937E-02
-2.000000E+00 -3.150000E+00  1.274131E-02
-2.000000E+00 -3.100000E+00  1.293892E-02
-2.000000E+00 -3.050000E+00  1.312018E-02
-2.000000E+00 -3.000000E+00  1.328244E-02
-2.000000E+00 -2.950000E+00  1.342234E-02
-2.000000E+00 -2.900000E+00  1.353559E-02
-2.000000E+00 -2.850000E+00  1.361680E-02
-2.000000E+00 -2.800000E+00  1.365926E-02
-2.000000E+00 -2.750000E+00  1.365474E-02
-2.000000E+00 -2.700000E+00  1.359331E-02
-2.000000E+00 -2.650000E+00  1.346325E-02
-2.000000E+00 -2.600000E+00  1.325117E-02
-2.000000E+00 -2.550000E+00  1.294236E-02
-2.000000E+00 -2.500000E+00  1.252163E-02
-2.000000E+00 -2.450000E+00  1.197477E-02
-2.000000E+00 -2.400000E+00  1.129083E-02
-2.000000E+00 -2.350000E+00  1.046526E-02
-2.000000E+00 -2.300000E+00  9.503896E-03
-2.000000E+00 -2.250000E+00  8.427324E-03
-2.000000E+00 -2.200000E+00  7.274685E-03
-2.000000E+00 -2.150000E+00  6.105617E-03
-2.000000E+00 -2.100000E+00  4.998683E-03
-2.000000E+00 -2.050000E+00  4.045008E-03
-2.000000E+00 -2.000000E+00  3.336956E-03
-2.000000E+00 -1.950000E+00  2.953462E-03
-2.000000E+00 -1.900000E+00  2.945442E-03
-2.000000E+00 -1.850000E+00  3.325524E-03
-2.000000E+00 -1.800000E+00  4.065428E-03
-2.000000E+00 -1.750000E+00  5.101899E-03
-2.000000E+00 -1.700000E+00  6.349178E-03
-2.000000E+00 -1.650000E+00  7.714106E-03
-2.000000E+00 -1.600000E+00  9.109759E-03
-2.000000E+00 -1.550000E+00  1.046487E-02
-2.000000E+00 -1.500000E+00  1.172820E-02
-2.000000E+00 -1.450000E+00  1.286848E-02
-2.000000E+00 -1.400000E+00  1.387161E-02
-2.000000E+00 -1.350000E+00  1.473645E-02
-2.000000E+00 -1.300000E+00  1.547056E-02
-2.000000E+00 -1.250000E+00  1.608652E-02
-2.000000E+00 -1.200000E+00  1.659915E-02
-2.000000E+00 -1.150000E+00  1.702352E-02
-2.000000E+00 -1.100000E+00  1.737384E-02
-2.000000E+00 -1.050000E+00  1.766279E-02
-2.000000E+00 -1.000000E+00  1.790127E-02
-2.000000E+00 -9.500000E-01  1.809842E-02
-2.000000E+00 -9.000000E-01  1.826173E-02
-2.000000E+00 -8.500000E-01  1.839725E-02
-2.000000E+00 -8.000000E-01  1.850977E-02
-2.000000E+00 -7.500000E-01  1.860308E-02
-2.000000E+00 -7.000000E-01  1.868010E-02
-2.000000E+00 -6.500000E-01  1.874308E-02
-2.000000E+00 -6.000000E-01  1.879370E-02
-2.000000E+00 -5.500000E-01  1.883318E-02
-2.000000E+00 -5.000000E-01  1.886240E-02
-2.000000E+00 -4.500000E-01  1.888190E-02
-2.000000E+00 -4.000000E-01  1.889201E-02
-2.000000E+00 -3.500000E-01  1.889282E-02
-2.000000E+00 -3.000000E-01  1.888425E-02
-2.000000E+00 -2.500000E-01  1.886612E-02
-2.000000E+00 -2.000000E-01  1.883813E-02
-2.000000E+00 -1.500000E-01  1.879995E-02
-2.000000E+00 -1.000000E-01  1.875125E-02
-2.000000E+00 -5.000000E-02  1.869181E-02
-2.000000E+00  0.000000E+00  1.862158E-02
-2.000000E+00  5.000000E-02  1.854078E-02
-2.000000E+00  1.000000E-01  1.845003E-02
-2.000000E+00  1.500000E-01  1.835040E-02
-2.000000E+00  2.000000E-01  1.824356E-02
-2.000000E+00  2.500000E-01  1.813174E-02
-2.000000E+00  3.000000E-01  1.801780E-02
-2.000000E+00  3.500000E-01  1.790507E-02
-2.000000E+00  4.000000E-01  1.779724E-02
-2.000000E+00  4.500000E-01  1.769807E-02
-2.000000E+00  5.000000E-01  1.761112E-02
-2.000000E+00  5.500000E-01  1.753940E-02
-2.000000E+00  6.000000E-01  1.748509E-02
-2.000000E+00  6.500000E-01  1.744929E-02
-2.000000E+00  7.000000E-01  1.743189E-02
-2.000000E+00  7.500000E-01  1.743164E-02
-2.000000E+00  8.000000E-01  1.744622E-02
-2.000000E+00  8.500000E-01  1.747254E-02
-2.000000E+00  9.000000E-01  1.750699E-02
-2.000000E+00  9.500000E-01  1.754580E-02
-2.000000E+00  1.000000E+00  1.758532E-02
-2.000000E+00  1.050000E+00  1.762224E-02
-2.000000E+00  1.100000E+00  1.765372E-02
-2.000000E+00  1.150000E+00  1.767749E-02
-2.000000E+00  1.200000E+00  1.769188E-02
-2.000000E+00  1.250000E+00  1.769572E-02
-2.000000E+00  1.300000E+00  1.768833E-02
-2.000000E+00  1.350000E+00  1.766939E-02
-2.000000E+00  1.400000E+00  1.763887E-02
-2.000000E+00  1.450000E+00  1.759694E-02
-2.000000E+00  1.500000E+00  1.754389E-02
-2.000000E+00  1.550000E+00  1.748011E-02
-2.000000E+00  1.600000E+00  1.740599E-02
-2.000000E+00  1.650000E+00  1.732196E-02
-2.000000E+00  1.700000E+00  1.722841E-02
-2.000000E+00  1.750000E+00  1.712571E-02
-2.000000E+00  1.800000E+00  1.701421E-02
-2.000000E+00  1.850000E+00  1.689425E-02
-2.000000E+00  1.900000E+00  1.676617E-02
-2.000000E+00  1.950000E+00  1.663031E-02
-2.000000E+00  2.000000E+00  1.648705E-02
-2.000000E+00  2.050000E+00  1.633683E-02
-2.000000E+00  2.100000E+00  1.618017E-02
-2.000000E+00  2.150000E+00  1.601766E-02
-2.000000E+00  2.200000E+00  1.585003E-02
-2.000000E+00  2.250000E+00  1.567809E-02
-2.000000E+00  2.300000E+00  1.550278E-02
-2.000000E+00  2.350000E+00  1.532512E-02
-2.000000E+00  2.400000E+00  1.514621E-02
-2.000000E+00  2.450000E+00  1.496713E-02
-2.000000E+00  2.500000E+00  1.478893E-02
-2.000000E+00  2.550000E+00  1.461255E-02
-2.000000E+00  2.600000E+00  1.443874E-02
-2.000000E+00  2.650000E+00  1.426801E-02
-2.000000E+00  2.700000E+00  1.410056E-02
-2.000000E+00  2.750000E+00  1.393630E-02
-2.000000E+00  2.800000E+00  1.377479E-02
-2.000000E+00  2.850000E+00  1.361530E-02
-2.000000E+00  2.900000E+00  1.345684E-02
-2.000000E+00  2.950000E+00  1.329825E-02
-2.000000E+00  3.000000E+00  1.313822E-02
-2.000000E+00  3.050000E+00  1.297543E-02
-2.000000E+00  3.100000E+00  1.280858E-02
-2.000000E+00  3.150000E+00  1.263643E-02
-2.000000E+00  3.200000E+00  1.245789E-02
-2.000000E+00  3.250000E+00  1.227202E-02
-2.000000E+00  3.300000E+00  1.207804E-02
-2.000000E+00  3.350000E+00  1.187533E-02
-2.000000E+00  3.400000E+00  1.166342E-02
-2.000000E+00  3.450000E+00  1.144199E-02
-2.000000E+00  3.500000E+00  1.121080E-02
-2.000000E+00  3.550000E+00  1.096974E-02
-2.000000E+00  3.600000E+00  1.071874E-02
-2.000000E+00  3.650000E+00  1.045782E-02
-2.000000E+00  3.700000E+00  1.018703E-02
-2.000000E+00  3.750000E+00  9.906456E-03
-2.000000E+00  3.800000E+00  9.616226E-03
-2.000000E+00  3.850000E+00  9.316508E-03
-2.000000E+00  3.900000E+00  9.007512E-03
-2.000000E+00  3.950000E+00  8.689504E-03
-2.000000E+00  4.000000E+00  8.362816E-03
-2.000000E+00  4.050000E+00  8.027863E-03
-2.000000E+00  4.100000E+00  7.685160E-03
-2.000000E+00  4.150000E+00  7.335341E-03
-2.000000E+00  4.200000E+00  6.979175E-03
-2.000000E+00  4.250000E+00  6.617586E-03
-2.000000E+00  4.300000E+00  6.251666E-03
-2.000000E+00  4.350000E+00  5.882685E-03
-2.000000E+00  4.400000E+00  5.512092E-03
-2.000000E+00  4.450000E+00  5.141515E-03
-2.000000E+00  4.500000E+00  4.772750E-03
-2.000000E+00  4.550000E+00  4.407732E-03
-2.000000E+00  4.600000E+00  4.048509E-03
-2.000000E+00  4.650000E+00  3.697197E-03
-2.000000E+00  4.700000E+00  3.355927E-03
-2.000000E+00  4.750000E+00  3.026790E-03
-2.000000E+00  4.800000E+00  2.711770E-03
-2.000000E+00  4.850000E+00  2.412682E-03
-2.000000E+00  4.900000E+00  2.131110E-03
-2.000000E+00  4.950000E+00  1.868356E-03
-2.000000E+00  5.000000E+00  1.625394E-03
-2.000000E+00  5.050000E+00  1.402843E-03
-2.000000E+00  5.100000E+00  1.200951E-03
-2.000000E+00  5.150000E+00  1.019605E-03
-2.000000E+00  5.200000E+00  8.583437E-04
-2.000000E+00  5.250000E+00  7.163962E-04
-2.000000E+00  5.300000E+00  5.927271E-04
-2.000000E+00  5.350000E+00  4.860905E-04
-2.000000E+00  5.400000E+00  3.950879E-04
-2.000000E+00  5.450000E+00  3.182269E-04
-2.000000E+00  5.500000E+00  2.539764E-04
-2.000000E+00  5.550000E+00  2.008161E-04
-2.000000E+00  5.600000E+00  1.572782E-04
-2.000000E+00  5.650000E+00  1.219803E-04
-2.000000E+00  5.700000E+00  9.364919E-05
-2.000000E+00  5.750000E+00  7.113557E-05
-2.000000E+00  5.800000E+00  5.342171E-05
-2.000000E+00  5.850000E+00  3.962188E-05
-2.000000E+00  5.900000E+00  2.897793E-05
-2.000000E+00  5.950000E+00  2.085105E-05
-2.000000E+00  6.000000E+00  1.471102E-05
-2.000000E+00  6.050000E+00  1.012426E-05
-2.000000E+00  6.100000E+00  6.741407E-06
-2.000000E+00  6.150000E+00  4.285359E-06
-2.000000E+00  6.200000E+00  2.540210E-06
-2.000000E+00  6.250000E+00  1.341584E-06
-2.000000E+00  6.300000E+00  5.686251E-07
-2.000000E+00  6.350000E+00  1.379649E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  6.072706E-08
-1.950000E+00 -6.300000E+00  2.514315E-07
-1.950000E+00 -6.250000E+00  5.975855E-07
-1.950000E+00 -6.200000E+00  1.142736E-06
-1.950000E+00 -6.150000E+00  1.951425E-06
-1.950000E+00 -6.100000E+00  3.113743E-06
-1.950000E+00 -6.050000E+00  4.751487E-06
-1.950000E+00 -6.000000E+00  7.025903E-06
-1.950000E+00 -5.950000E+00  1.014704E-05
-1.950000E+00 -5.900000E+00  1.438463E-05
-1.950000E+00 -5.850000E+00  2.008041E-05
-1.950000E+00 -5.800000E+00  2.766151E-05
-1.950000E+00 -5.750000E+00  3.765448E-05
-1.950000E+00 -5.700000E+00  5.069924E-05
-1.950000E+00 -5.650000E+00  6.756194E-05
-1.950000E+00 -5.600000E+00  8.914561E-05
-1.950000E+00 -5.550000E+00  1.164970E-04
-1.950000E+00 -5.500000E+00  1.508085E-04
-1.950000E+00 -5.450000E+00  1.934122E-04
-1.950000E+00 -5.400000E+00  2.457668E-04
-1.950000E+00 -5.350000E+00  3.094339E-04
-1.950000E+00 -5.300000E+00  3.860439E-04
-1.950000E+00 -5.250000E+00  4.772527E-04
-1.950000E+00 -5.200000E+00  5.846872E-04
-1.950000E+00 -5.150000E+00  7.098853E-04
-1.950000E+00 -5.100000E+00  8.542306E-04
-1.950000E+00 -5.050000E+00  1.018886E-03
-1.950000E+00 -5.000000E+00  1.204733E-03
-1.950000E+00 -4.950000E+00  1.412317E-03
-1.950000E+00 -4.900000E+00  1.641807E-03
-1.950000E+00 -4.850000E+00  1.892971E-03
-1.950000E+00 -4.800000E+00  2.165172E-03
-1.950000E+00 -4.750000E+00  2.457377E-03
-1.950000E+00 -4.700000E+00  2.768195E-03
-1.950000E+00 -4.650000E+00  3.095919E-03
-1.950000E+00 -4.600000E+00  3.438593E-03
-1.950000E+00 -4.550000E+00  3.794076E-03
-1.950000E+00 -4.500000E+00  4.160122E-03
-1.950000E+00 -4.450000E+00  4.534443E-03
-1.950000E+00 -4.400000E+00  4.914784E-03
-1.950000E+00 -4.350000E+00  5.298976E-03
-1.950000E+00 -4.300000E+00  5.684987E-03
-1.950000E+00 -4.250000E+00  6.070957E-03
-1.950000E+00 -4.200000E+00  6.455219E-03
-1.950000E+00 -4.150000E+00  6.836319E-03
-1.950000E+00 -4.100000E+00  7.213009E-03
-1.950000E+00 -4.050000E+00  7.584251E-03
-1.950000E+00 -4.000000E+00  7.949197E-03
-1.950000E+00 -3.950000E+00  8.307173E-03
-1.950000E+00 -3.900000E+00  8.657663E-03
-1.950000E+00 -3.850000E+00  9.000277E-03
-1.950000E+00 -3.800000E+00  9.334737E-03
-1.950000E+00 -3.750000E+00  9.660847E-03
-1.950000E+00 -3.700000E+00  9.978473E-03
-1.950000E+00 -3.650000E+00  1.028752E-02
-1.950000E+00 -3.600000E+00  1.058790E-02
-1.950000E+00 -3.550000E+00  1.087953E-02
-1.950000E+00 -3.500000E+00  1.116230E-02
-1.950000E+00 -3.450000E+00  1.143603E-02
-1.950000E+00 -3.400000E+00  1.170049E-02
-1.950000E+00 -3.350000E+00  1.195530E-02
-1.950000E+00 -3.300000E+00  1.219998E-02
-1.950000E+00 -3.250000E+00  1.243383E-02
-1.950000E+00 -3.200000E+00  1.265589E-02
-1.950000E+00 -3.150000E+00  1.286493E-02
-1.950000E+00 -3.100000E+00  1.305929E-02
-1.950000E+00 -3.050000E+00  1.323679E-02
-1.950000E+00 -3.000000E+00  1.339463E-02
-1.950000E+00 -2.950000E+00  1.352920E-02
-1.950000E+00 -2.900000E+00  1.363590E-02
-1.950000E+00 -2.850000E+00  1.370891E-02
-1.950000E+00 -2.800000E+00  1.374096E-02
-1.950000E+00 -2.750000E+00  1.372309E-02
-1.950000E+00 -2.700000E+00  1.364442E-02
-1.950000E+00 -2.650000E+00  1.349202E-02
-1.950000E+00 -2.600000E+00  1.325101E-02
-1.950000E+00 -2.550000E+00  1.290485E-02
-1.950000E+00 -2.500000E+00  1.243625E-02
-1.950000E+00 -2.450000E+00  1.182874E-02
-1.950000E+00 -2.400000E+00  1.106911E-02
-1.950000E+00 -2.350000E+00  1.015103E-02
-1.950000E+00 -2.300000E+00  9.079532E-03
-1.950000E+00 -2.250000E+00  7.876139E-03
-1.950000E+00 -2.200000E+00  6.583460E-03
-1.950000E+00 -2.150000E+00  5.267746E-03
-1.950000E+00 -2.100000E+00  4.017442E-03
-1.950000E+00 -2.050000E+00  2.936105E-03
-1.950000E+00 -2.000000E+00  2.129401E-03
-1.950000E+00 -1.950000E+00  1.687971E-03
-1.950000E+00 -1.900000E+00  1.670257E-03
-1.950000E+00 -1.850000E+00  2.090370E-03
-1.950000E+00 -1.800000E+00  2.915078E-03
-1.950000E+00 -1.750000E+00  4.070936E-03
-1.950000E+00 -1.700000E+00  5.459127E-03
-1.950000E+00 -1.650000E+00  6.973206E-03
-1.950000E+00 -1.600000E+00  8.514887E-03
-1.950000E+00 -1.550000E+00  1.000466E-02
-1.950000E+00 -1.500000E+00  1.138641E-02
-1.950000E+00 -1.450000E+00  1.262692E-02
-1.950000E+00 -1.400000E+00  1.371228E-02
-1.950000E+00 -1.350000E+00  1.464292E-02
-1.950000E+00 -1.300000E+00  1.542864E-02
-1.950000E+00 -1.250000E+00  1.608441E-02
-1.950000E+00 -1.200000E+00  1.662737E-02
-1.950000E+00 -1.150000E+00  1.707463E-02
-1.950000E+00 -1.100000E+00  1.744210E-02
-1.950000E+00 -1.050000E+00  1.774385E-02
-1.950000E+00 -1.000000E+00  1.799187E-02
-1.950000E+00 -9.500000E-01  1.819617E-02
-1.950000E+00 -9.000000E-01  1.836489E-02
-1.950000E+00 -8.500000E-01  1.850458E-02
-1.950000E+00 -8.000000E-01  1.862043E-02
-1.950000E+00 -7.500000E-01  1.871652E-02
-1.950000E+00 -7.000000E-01  1.879602E-02
-1.950000E+00 -6.500000E-01  1.886138E-02
-1.950000E+00 -6.000000E-01  1.891444E-02
-1.950000E+00 -5.500000E-01  1.895659E-02
-1.950000E+00 -5.000000E-01  1.898885E-02
-1.950000E+00 -4.500000E-01  1.901191E-02
-1.950000E+00 -4.000000E-01  1.902625E-02
-1.950000E+00 -3.500000E-01  1.903213E-02
-1.950000E+00 -3.000000E-01  1.902965E-02
-1.950000E+00 -2.500000E-01  1.901880E-02
-1.950000E+00 -2.000000E-01  1.899948E-02
-1.950000E+00 -1.500000E-01  1.897155E-02
-1.950000E+00 -1.000000E-01  1.893488E-02
-1.950000E+00 -5.000000E-02  1.888938E-02
-1.950000E+00  0.000000E+00  1.883512E-02
-1.950000E+00  5.000000E-02  1.877236E-02
-1.950000E+00  1.000000E-01  1.870163E-02
-1.950000E+00  1.500000E-01  1.862379E-02
-1.950000E+00  2.000000E-01  1.854013E-02
-1.950000E+00  2.500000E-01  1.845232E-02
-1.950000E+00  3.000000E-01  1.836245E-02
-1.950000E+00  3.500000E-01  1.827294E-02
-1.950000E+00  4.000000E-01  1.818645E-02
-1.950000E+00  4.500000E-01  1.810566E-02
-1.950000E+00  5.000000E-01  1.803310E-02
-1.950000E+00  5.500000E-01  1.797092E-02
-1.950000E+00  6.000000E-01  1.792069E-02
-1.950000E+00  6.500000E-01  1.788324E-02
-1.950000E+00  7.000000E-01  1.785857E-02
-1.950000E+00  7.500000E-01  1.784587E-02
-1.950000E+00  8.000000E-01  1.784359E-02
-1.950000E+00  8.500000E-01  1.784959E-02
-1.950000E+00  9.000000E-01  1.786137E-02
-1.950000E+00  9.500000E-01  1.787623E-02
-1.950000E+00  1.000000E+00  1.789152E-02
-1.950000E+00  1.050000E+00  1.790475E-02
-1.950000E+00  1.100000E+00  1.791377E-02
-1.950000E+00  1.150000E+00  1.791677E-02
-1.950000E+00  1.200000E+00  1.791235E-02
-1.950000E+00  1.250000E+00  1.789946E-02
-1.950000E+00  1.300000E+00  1.787740E-02
-1.950000E+00  1.350000E+00  1.784575E-02
-1.950000E+00  1.400000E+00  1.780430E-02
-1.950000E+00  1.450000E+00  1.775301E-02
-1.950000E+00  1.500000E+00  1.769193E-02
-1.950000E+00  1.550000E+00  1.762121E-02
-1.950000E+00  1.600000E+00  1.754101E-02
-1.950000E+00  1.650000E+00  1.745151E-02
-1.950000E+00  1.700000E+00  1.735290E-02
-1.950000E+00  1.750000E+00  1.724534E-02
-1.950000E+00  1.800000E+00  1.712902E-02
-1.950000E+00  1.850000E+00  1.700409E-02
-1.950000E+00  1.900000E+00  1.687074E-02
-1.950000E+00  1.950000E+00  1.672920E-02
-1.950000E+00  2.000000E+00  1.657974E-02
-1.950000E+00  2.050000E+00  1.642274E-02
-1.950000E+00  2.100000E+00  1.625867E-02
-1.950000E+00  2.150000E+00  1.608815E-02
-1.950000E+00  2.200000E+00  1.591197E-02
-1.950000E+00  2.250000E+00  1.573108E-02
-1.950000E+00  2.300000E+00  1.554662E-02
-1.950000E+00  2.350000E+00  1.535986E-02
-1.950000E+00  2.400000E+00  1.517221E-02
-1.950000E+00  2.450000E+00  1.498511E-02
-1.950000E+00  2.500000E+00  1.479997E-02
-1.950000E+00  2.550000E+00  1.461808E-02
-1.950000E+00  2.600000E+00  1.444051E-02
-1.950000E+00  2.650000E+00  1.426801E-02
-1.950000E+00  2.700000E+00  1.410093E-02
-1.950000E+00  2.750000E+00  1.393922E-02
-1.950000E+00  2.800000E+00  1.378235E-02
-1.950000E+00  2.850000E+00  1.362942E-02
-1.950000E+00  2.900000E+00  1.347917E-02
-1.950000E+00  2.950000E+00  1.333009E-02
-1.950000E+00  3.000000E+00  1.318051E-02
-1.950000E+00  3.050000E+00  1.302874E-02
-1.950000E+00  3.100000E+00  1.287311E-02
-1.950000E+00  3.150000E+00  1.271210E-02
-1.950000E+00  3.200000E+00  1.254435E-02
-1.950000E+00  3.250000E+00  1.236873E-02
-1.950000E+00  3.300000E+00  1.218433E-02
-1.950000E+00  3.350000E+00  1.199046E-02
-1.950000E+00  3.400000E+00  1.178661E-02
-1.950000E+00  3.450000E+00  1.157246E-02
-1.950000E+00  3.500000E+00  1.134782E-02
-1.950000E+00  3.550000E+00  1.111261E-02
-1.950000E+00  3.600000E+00  1.086685E-02
-1.950000E+00  3.650000E+00  1.061060E-02
-1.950000E+00  3.700000E+00  1.034397E-02
-1.950000E+00  3.750000E+00  1.006711E-02
-1.950000E+00  3.800000E+00  9.780189E-03
-1.950000E+00  3.850000E+00  9.483417E-03
-1.950000E+00  3.900000E+00  9.177026E-03
-1.950000E+00  3.950000E+00  8.861290E-03
-1.950000E+00  4.000000E+00  8.536540E-03
-1.950000E+00  4.050000E+00  8.203179E-03
-1.950000E+00  4.100000E+00  7.861695E-03
-1.950000E+00  4.150000E+00  7.512686E-03
-1.950000E+00  4.200000E+00  7.156876E-03
-1.950000E+00  4.250000E+00  6.795138E-03
-1.950000E+00  4.300000E+00  6.428506E-03
-1.950000E+00  4.350000E+00  6.058191E-03
-1.950000E+00  4.400000E+00  5.685586E-03
-1.950000E+00  4.450000E+00  5.312269E-03
-1.950000E+00  4.500000E+00  4.939991E-03
-1.950000E+00  4.550000E+00  4.570662E-03
-1.950000E+00  4.600000E+00  4.206319E-03
-1.950000E+00  4.650000E+00  3.849086E-03
-1.950000E+00  4.700000E+00  3.501130E-03
-1.950000E+00  4.750000E+00  3.164597E-03
-1.950000E+00  4.800000E+00  2.841554E-03
-1.950000E+00  4.850000E+00  2.533919E-03
-1.950000E+00  4.900000E+00  2.243402E-03
-1.950000E+00  4.950000E+00  1.971440E-03
-1.950000E+00  5.000000E+00  1.719155E-03
-1.950000E+00  5.050000E+00  1.487315E-03
-1.950000E+00  5.100000E+00  1.276313E-03
-1.950000E+00  5.150000E+00  1.086168E-03
-1.950000E+00  5.200000E+00  9.165379E-04
-1.950000E+00  5.250000E+00  7.667492E-04
-1.950000E+00  5.300000E+00  6.358406E-04
-1.950000E+00  5.350000E+00  5.226160E-04
-1.950000E+00  5.400000E+00  4.257027E-04
-1.950000E+00  5.450000E+00  3.436122E-04
-1.950000E+00  5.500000E+00  2.747976E-04
-1.950000E+00  5.550000E+00  2.177069E-04
-1.950000E+00  5.600000E+00  1.708284E-04
-1.950000E+00  5.650000E+00  1.327275E-04
-1.950000E+00  5.700000E+00  1.020738E-04
-1.950000E+00  5.750000E+00  7.765931E-05
-1.950000E+00  5.800000E+00  5.840859E-05
-1.950000E+00  5.850000E+00  4.338106E-05
-1.950000E+00  5.900000E+00  3.176807E-05
-1.950000E+00  5.950000E+00  2.288548E-05
-1.950000E+00  6.000000E+00  1.616341E-05
-1.950000E+00  6.050000E+00  1.113421E-05
-1.950000E+00  6.100000E+00  7.419920E-06
-1.950000E+00  6.150000E+00  4.719919E-06
-1.950000E+00  6.200000E+00  2.799376E-06
-1.950000E+00  6.250000E+00  1.479106E-06
-1.950000E+00  6.300000E+00  6.271087E-07
-1.950000E+00  6.350000E+00  1.521831E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  6.683004E-08
-1.900000E+00 -6.300000E+00  2.766462E-07
-1.900000E+00 -6.250000E+00  6.573007E-07
-1.900000E+00 -6.200000E+00  1.256356E-06
-1.900000E+00 -6.150000E+00  2.144199E-06
-1.900000E+00 -6.100000E+00  3.418912E-06
-1.900000E+00 -6.050000E+00  5.212818E-06
-1.900000E+00 -6.000000E+00  7.700715E-06
-1.900000E+00 -5.950000E+00  1.110974E-05
-1.900000E+00 -5.900000E+00  1.573080E-05
-1.900000E+00 -5.850000E+00  2.193141E-05
-1.900000E+00 -5.800000E+00  3.016951E-05
-1.900000E+00 -5.750000E+00  4.100773E-05
-1.900000E+00 -5.700000E+00  5.512742E-05
-1.900000E+00 -5.650000E+00  7.334117E-05
-1.900000E+00 -5.600000E+00  9.660274E-05
-1.900000E+00 -5.550000E+00  1.260127E-04
-1.900000E+00 -5.500000E+00  1.628181E-04
-1.900000E+00 -5.450000E+00  2.084049E-04
-1.900000E+00 -5.400000E+00  2.642812E-04
-1.900000E+00 -5.350000E+00  3.320501E-04
-1.900000E+00 -5.300000E+00  4.133723E-04
-1.900000E+00 -5.250000E+00  5.099184E-04
-1.900000E+00 -5.200000E+00  6.233116E-04
-1.900000E+00 -5.150000E+00  7.550647E-04
-1.900000E+00 -5.100000E+00  9.065125E-04
-1.900000E+00 -5.050000E+00  1.078746E-03
-1.900000E+00 -5.000000E+00  1.272553E-03
-1.900000E+00 -4.950000E+00  1.488364E-03
-1.900000E+00 -4.900000E+00  1.726218E-03
-1.900000E+00 -4.850000E+00  1.985745E-03
-1.900000E+00 -4.800000E+00  2.266165E-03
-1.900000E+00 -4.750000E+00  2.566306E-03
-1.900000E+00 -4.700000E+00  2.884645E-03
-1.900000E+00 -4.650000E+00  3.219364E-03
-1.900000E+00 -4.600000E+00  3.568411E-03
-1.900000E+00 -4.550000E+00  3.929576E-03
-1.900000E+00 -4.500000E+00  4.300562E-03
-1.900000E+00 -4.450000E+00  4.679063E-03
-1.900000E+00 -4.400000E+00  5.062823E-03
-1.900000E+00 -4.350000E+00  5.449694E-03
-1.900000E+00 -4.300000E+00  5.837681E-03
-1.900000E+00 -4.250000E+00  6.224976E-03
-1.900000E+00 -4.200000E+00  6.609973E-03
-1.900000E+00 -4.150000E+00  6.991282E-03
-1.900000E+00 -4.100000E+00  7.367725E-03
-1.900000E+00 -4.050000E+00  7.738329E-03
-1.900000E+00 -4.000000E+00  8.102312E-03
-1.900000E+00 -3.950000E+00  8.459060E-03
-1.900000E+00 -3.900000E+00  8.808108E-03
-1.900000E+00 -3.850000E+00  9.149115E-03
-1.900000E+00 -3.800000E+00  9.481843E-03
-1.900000E+00 -3.750000E+00  9.806128E-03
-1.900000E+00 -3.700000E+00  1.012186E-02
-1.900000E+00 -3.650000E+00  1.042897E-02
-1.900000E+00 -3.600000E+00  1.072738E-02
-1.900000E+00 -3.550000E+00  1.101702E-02
-1.900000E+00 -3.500000E+00  1.129778E-02
-1.900000E+00 -3.450000E+00  1.156947E-02
-1.900000E+00 -3.400000E+00  1.183186E-02
-1.900000E+00 -3.350000E+00  1.208457E-02
-1.900000E+00 -3.300000E+00  1.232707E-02
-1.900000E+00 -3.250000E+00  1.255864E-02
-1.900000E+00 -3.200000E+00  1.277829E-02
-1.900000E+00 -3.150000E+00  1.298473E-02
-1.900000E+00 -3.100000E+00  1.317622E-02
-1.900000E+00 -3.050000E+00  1.335049E-02
-1.900000E+00 -3.000000E+00  1.350460E-02
-1.900000E+00 -2.950000E+00  1.363476E-02
-1.900000E+00 -2.900000E+00  1.373613E-02
-1.900000E+00 -2.850000E+00  1.380258E-02
-1.900000E+00 -2.800000E+00  1.382641E-02
-1.900000E+00 -2.750000E+00  1.379810E-02
-1.900000E+00 -2.700000E+00  1.370603E-02
-1.900000E+00 -2.650000E+00  1.353637E-02
-1.900000E+00 -2.600000E+00  1.327305E-02
-1.900000E+00 -2.550000E+00  1.289814E-02
-1.900000E+00 -2.500000E+00  1.239269E-02
-1.900000E+00 -2.450000E+00  1.173843E-02
-1.900000E+00 -2.400000E+00  1.092037E-02
-1.900000E+00 -2.350000E+00  9.930689E-03
-1.900000E+00 -2.300000E+00  8.773722E-03
-1.900000E+00 -2.250000E+00  7.471636E-03
-1.900000E+00 -2.200000E+00  6.069698E-03
-1.900000E+00 -2.150000E+00  4.639345E-03
-1.900000E+00 -2.100000E+00  3.276851E-03
-1.900000E+00 -2.050000E+00  2.095708E-03
-1.900000E+00 -2.000000E+00  1.212241E-03
-1.900000E+00 -1.950000E+00  7.264698E-04
-1.900000E+00 -1.900000E+00  7.028040E-04
-1.900000E+00 -1.850000E+00  1.156400E-03
-1.900000E+00 -1.800000E+00  2.049839E-03
-1.900000E+00 -1.750000E+00  3.301307E-03
-1.900000E+00 -1.700000E+00  4.801396E-03
-1.900000E+00 -1.650000E+00  6.433029E-03
-1.900000E+00 -1.600000E+00  8.088967E-03
-1.900000E+00 -1.550000E+00  9.683347E-03
-1.900000E+00 -1.500000E+00  1.115641E-02
-1.900000E+00 -1.450000E+00  1.247365E-02
-1.900000E+00 -1.400000E+00  1.362153E-02
-1.900000E+00 -1.350000E+00  1.460185E-02
-1.900000E+00 -1.300000E+00  1.542624E-02
-1.900000E+00 -1.250000E+00  1.611167E-02
-1.900000E+00 -1.200000E+00  1.667708E-02
-1.900000E+00 -1.150000E+00  1.714117E-02
-1.900000E+00 -1.100000E+00  1.752118E-02
-1.900000E+00 -1.050000E+00  1.783224E-02
-1.900000E+00 -1.000000E+00  1.808719E-02
-1.900000E+00 -9.500000E-01  1.829666E-02
-1.900000E+00 -9.000000E-01  1.846930E-02
-1.900000E+00 -8.500000E-01  1.861204E-02
-1.900000E+00 -8.000000E-01  1.873035E-02
-1.900000E+00 -7.500000E-01  1.882856E-02
-1.900000E+00 -7.000000E-01  1.891000E-02
-1.900000E+00 -6.500000E-01  1.897728E-02
-1.900000E+00 -6.000000E-01  1.903237E-02
-1.900000E+00 -5.500000E-01  1.907679E-02
-1.900000E+00 -5.000000E-01  1.911166E-02
-1.900000E+00 -4.500000E-01  1.913781E-02
-1.900000E+00 -4.000000E-01  1.915582E-02
-1.900000E+00 -3.500000E-01  1.916608E-02
-1.900000E+00 -3.000000E-01  1.916884E-02
-1.900000E+00 -2.500000E-01  1.916422E-02
-1.900000E+00 -2.000000E-01  1.915224E-02
-1.900000E+00 -1.500000E-01  1.913292E-02
-1.900000E+00 -1.000000E-01  1.910623E-02
-1.900000E+00 -5.000000E-02  1.907221E-02
-1.900000E+00  0.000000E+00  1.903095E-02
-1.900000E+00  5.000000E-02  1.898272E-02
-1.900000E+00  1.000000E-01  1.892795E-02
-1.900000E+00  1.500000E-01  1.886732E-02
-1.900000E+00  2.000000E-01  1.880177E-02
-1.900000E+00  2.500000E-01  1.873256E-02
-1.900000E+00  3.000000E-01  1.866118E-02
-1.900000E+00  3.500000E-01  1.858939E-02
-1.900000E+00  4.000000E-01  1.851905E-02
-1.900000E+00  4.500000E-01  1.845209E-02
-1.900000E+00  5.000000E-01  1.839030E-02
-1.900000E+00  5.500000E-01  1.833522E-02
-1.900000E+00  6.000000E-01  1.828799E-02
-1.900000E+00  6.500000E-01  1.824925E-02
-1.900000E+00  7.000000E-01  1.821908E-02
-1.900000E+00  7.500000E-01  1.819698E-02
-1.900000E+00  8.000000E-01  1.818193E-02
-1.900000E+00  8.500000E-01  1.817250E-02
-1.900000E+00  9.000000E-01  1.816695E-02
-1.900000E+00  9.500000E-01  1.816338E-02
-1.900000E+00  1.000000E+00  1.815986E-02
-1.900000E+00  1.050000E+00  1.815457E-02
-1.900000E+00  1.100000E+00  1.814586E-02
-1.900000E+00  1.150000E+00  1.813229E-02
-1.900000E+00  1.200000E+00  1.811270E-02
-1.900000E+00  1.250000E+00  1.808616E-02
-1.900000E+00  1.300000E+00  1.805200E-02
-1.900000E+00  1.350000E+00  1.800971E-02
-1.900000E+00  1.400000E+00  1.795898E-02
-1.900000E+00  1.450000E+00  1.789960E-02
-1.900000E+00  1.500000E+00  1.783144E-02
-1.900000E+00  1.550000E+00  1.775445E-02
-1.900000E+00  1.600000E+00  1.766859E-02
-1.900000E+00  1.650000E+00  1.757384E-02
-1.900000E+00  1.700000E+00  1.747019E-02
-1.900000E+00  1.750000E+00  1.735763E-02
-1.900000E+00  1.800000E+00  1.723613E-02
-1.900000E+00  1.850000E+00  1.710569E-02
-1.900000E+00  1.900000E+00  1.696633E-02
-1.900000E+00  1.950000E+00  1.681813E-02
-1.900000E+00  2.000000E+00  1.666126E-02
-1.900000E+00  2.050000E+00  1.649598E-02
-1.900000E+00  2.100000E+00  1.632274E-02
-1.900000E+00  2.150000E+00  1.614218E-02
-1.900000E+00  2.200000E+00  1.595515E-02
-1.900000E+00  2.250000E+00  1.576277E-02
-1.900000E+00  2.300000E+00  1.556643E-02
-1.900000E+00  2.350000E+00  1.536773E-02
-1.900000E+00  2.400000E+00  1.516850E-02
-1.900000E+00  2.450000E+00  1.497063E-02
-1.900000E+00  2.500000E+00  1.477605E-02
-1.900000E+00  2.550000E+00  1.458654E-02
-1.900000E+00  2.600000E+00  1.440360E-02
-1.900000E+00  2.650000E+00  1.422832E-02
-1.900000E+00  2.700000E+00  1.406128E-02
-1.900000E+00  2.750000E+00  1.390246E-02
-1.900000E+00  2.800000E+00  1.375126E-02
-1.900000E+00  2.850000E+00  1.360650E-02
-1.900000E+00  2.900000E+00  1.346655E-02
-1.900000E+00  2.950000E+00  1.332944E-02
-1.900000E+00  3.000000E+00  1.319300E-02
-1.900000E+00  3.050000E+00  1.305503E-02
-1.900000E+00  3.100000E+00  1.291340E-02
-1.900000E+00  3.150000E+00  1.276617E-02
-1.900000E+00  3.200000E+00  1.261167E-02
-1.900000E+00  3.250000E+00  1.244854E-02
-1.900000E+00  3.300000E+00  1.227569E-02
-1.900000E+00  3.350000E+00  1.209235E-02
-1.900000E+00  3.400000E+00  1.189799E-02
-1.900000E+00  3.450000E+00  1.169233E-02
-1.900000E+00  3.500000E+00  1.147522E-02
-1.900000E+00  3.550000E+00  1.124666E-02
-1.900000E+00  3.600000E+00  1.100675E-02
-1.900000E+00  3.650000E+00  1.075566E-02
-1.900000E+00  3.700000E+00  1.049358E-02
-1.900000E+00  3.750000E+00  1.022073E-02
-1.900000E+00  3.800000E+00  9.937364E-03
-1.900000E+00  3.850000E+00  9.643726E-03
-1.900000E+00  3.900000E+00  9.340094E-03
-1.900000E+00  3.950000E+00  9.026769E-03
-1.900000E+00  4.000000E+00  8.704092E-03
-1.900000E+00  4.050000E+00  8.372460E-03
-1.900000E+00  4.100000E+00  8.032348E-03
-1.900000E+00  4.150000E+00  7.684323E-03
-1.900000E+00  4.200000E+00  7.329071E-03
-1.900000E+00  4.250000E+00  6.967418E-03
-1.900000E+00  4.300000E+00  6.600345E-03
-1.900000E+00  4.350000E+00  6.229004E-03
-1.900000E+00  4.400000E+00  5.854734E-03
-1.900000E+00  4.450000E+00  5.479059E-03
-1.900000E+00  4.500000E+00  5.103684E-03
-1.900000E+00  4.550000E+00  4.730485E-03
-1.900000E+00  4.600000E+00  4.361481E-03
-1.900000E+00  4.650000E+00  3.998798E-03
-1.900000E+00  4.700000E+00  3.644626E-03
-1.900000E+00  4.750000E+00  3.301157E-03
-1.900000E+00  4.800000E+00  2.970529E-03
-1.900000E+00  4.850000E+00  2.654755E-03
-1.900000E+00  4.900000E+00  2.355657E-03
-1.900000E+00  4.950000E+00  2.074806E-03
-1.900000E+00  5.000000E+00  1.813464E-03
-1.900000E+00  5.050000E+00  1.572545E-03
-1.900000E+00  5.100000E+00  1.352587E-03
-1.900000E+00  5.150000E+00  1.153746E-03
-1.900000E+00  5.200000E+00  9.758013E-04
-1.900000E+00  5.250000E+00  8.181821E-04
-1.900000E+00  5.300000E+00  6.800087E-04
-1.900000E+00  5.350000E+00  5.601425E-04
-1.900000E+00  5.400000E+00  4.572443E-04
-1.900000E+00  5.450000E+00  3.698363E-04
-1.900000E+00  5.500000E+00  2.963624E-04
-1.900000E+00  5.550000E+00  2.352443E-04
-1.900000E+00  5.600000E+00  1.849305E-04
-1.900000E+00  5.650000E+00  1.439373E-04
-1.900000E+00  5.700000E+00  1.108795E-04
-1.900000E+00  5.750000E+00  8.449163E-05
-1.900000E+00  5.800000E+00  6.364095E-05
-1.900000E+00  5.850000E+00  4.733198E-05
-1.900000E+00  5.900000E+00  3.470509E-05
-1.900000E+00  5.950000E+00  2.503006E-05
-1.900000E+00  6.000000E+00  1.769638E-05
-1.900000E+00  6.050000E+00  1.220138E-05
-1.900000E+00  6.100000E+00  8.137582E-06
-1.900000E+00  6.150000E+00  5.179933E-06
-1.900000E+00  6.200000E+00  3.073909E-06
-1.900000E+00  6.250000E+00  1.624859E-06
-1.900000E+00  6.300000E+00  6.891158E-07
-1.900000E+00  6.350000E+00  1.672614E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  7.334415E-08
-1.850000E+00 -6.300000E+00  3.035530E-07
-1.850000E+00 -6.250000E+00  7.209973E-07
-1.850000E+00 -6.200000E+00  1.377483E-06
-1.850000E+00 -6.150000E+00  2.349563E-06
-1.850000E+00 -6.100000E+00  3.743723E-06
-1.850000E+00 -6.050000E+00  5.703341E-06
-1.850000E+00 -6.000000E+00  8.417387E-06
-1.850000E+00 -5.950000E+00  1.213082E-05
-1.850000E+00 -5.900000E+00  1.715654E-05
-1.850000E+00 -5.850000E+00  2.388873E-05
-1.850000E+00 -5.800000E+00  3.281702E-05
-1.850000E+00 -5.750000E+00  4.454104E-05
-1.850000E+00 -5.700000E+00  5.978428E-05
-1.850000E+00 -5.650000E+00  7.940632E-05
-1.850000E+00 -5.600000E+00  1.044117E-04
-1.850000E+00 -5.550000E+00  1.359545E-04
-1.850000E+00 -5.500000E+00  1.753355E-04
-1.850000E+00 -5.450000E+00  2.239926E-04
-1.850000E+00 -5.400000E+00  2.834803E-04
-1.850000E+00 -5.350000E+00  3.554396E-04
-1.850000E+00 -5.300000E+00  4.415567E-04
-1.850000E+00 -5.250000E+00  5.435111E-04
-1.850000E+00 -5.200000E+00  6.629161E-04
-1.850000E+00 -5.150000E+00  8.012522E-04
-1.850000E+00 -5.100000E+00  9.597993E-04
-1.850000E+00 -5.050000E+00  1.139570E-03
-1.850000E+00 -5.000000E+00  1.341252E-03
-1.850000E+00 -4.950000E+00  1.565158E-03
-1.850000E+00 -4.900000E+00  1.811197E-03
-1.850000E+00 -4.850000E+00  2.078859E-03
-1.850000E+00 -4.800000E+00  2.367224E-03
-1.850000E+00 -4.750000E+00  2.674984E-03
-1.850000E+00 -4.700000E+00  3.000496E-03
-1.850000E+00 -4.650000E+00  3.341834E-03
-1.850000E+00 -4.600000E+00  3.696861E-03
-1.850000E+00 -4.550000E+00  4.063306E-03
-1.850000E+00 -4.500000E+00  4.438835E-03
-1.850000E+00 -4.450000E+00  4.821128E-03
-1.850000E+00 -4.400000E+00  5.207937E-03
-1.850000E+00 -4.350000E+00  5.597143E-03
-1.850000E+00 -4.300000E+00  5.986793E-03
-1.850000E+00 -4.250000E+00  6.375132E-03
-1.850000E+00 -4.200000E+00  6.760617E-03
-1.850000E+00 -4.150000E+00  7.141925E-03
-1.850000E+00 -4.100000E+00  7.517945E-03
-1.850000E+00 -4.050000E+00  7.887769E-03
-1.850000E+00 -4.000000E+00  8.250677E-03
-1.850000E+00 -3.950000E+00  8.606111E-03
-1.850000E+00 -3.900000E+00  8.953657E-03
-1.850000E+00 -3.850000E+00  9.293020E-03
-1.850000E+00 -3.800000E+00  9.623996E-03
-1.850000E+00 -3.750000E+00  9.946454E-03
-1.850000E+00 -3.700000E+00  1.026031E-02
-1.850000E+00 -3.650000E+00  1.056550E-02
-1.850000E+00 -3.600000E+00  1.086198E-02
-1.850000E+00 -3.550000E+00  1.114968E-02
-1.850000E+00 -3.500000E+00  1.142849E-02
-1.850000E+00 -3.450000E+00  1.169823E-02
-1.850000E+00 -3.400000E+00  1.195865E-02
-1.850000E+00 -3.350000E+00  1.220936E-02
-1.850000E+00 -3.300000E+00  1.244984E-02
-1.850000E+00 -3.250000E+00  1.267934E-02
-1.850000E+00 -3.200000E+00  1.289685E-02
-1.850000E+00 -3.150000E+00  1.310103E-02
-1.850000E+00 -3.100000E+00  1.329010E-02
-1.850000E+00 -3.050000E+00  1.346174E-02
-1.850000E+00 -3.000000E+00  1.361292E-02
-1.850000E+00 -2.950000E+00  1.373974E-02
-1.850000E+00 -2.900000E+00  1.383722E-02
-1.850000E+00 -2.850000E+00  1.389903E-02
-1.850000E+00 -2.800000E+00  1.391722E-02
-1.850000E+00 -2.750000E+00  1.388192E-02
-1.850000E+00 -2.700000E+00  1.378109E-02
-1.850000E+00 -2.650000E+00  1.360031E-02
-1.850000E+00 -2.600000E+00  1.332282E-02
-1.850000E+00 -2.550000E+00  1.292981E-02
-1.850000E+00 -2.500000E+00  1.240135E-02
-1.850000E+00 -2.450000E+00  1.171806E-02
-1.850000E+00 -2.400000E+00  1.086386E-02
-1.850000E+00 -2.350000E+00  9.830027E-03
-1.850000E+00 -2.300000E+00  8.620484E-03
-1.850000E+00 -2.250000E+00  7.257818E-03
-1.850000E+00 -2.200000E+00  5.788971E-03
-1.850000E+00 -2.150000E+00  4.288628E-03
-1.850000E+00 -2.100000E+00  2.857963E-03
-1.850000E+00 -2.050000E+00  1.616658E-03
-1.850000E+00 -2.000000E+00  6.876479E-04
-1.850000E+00 -1.950000E+00  1.767100E-04
-1.850000E+00 -1.900000E+00  1.518111E-04
-1.850000E+00 -1.850000E+00  6.285391E-04
-1.850000E+00 -1.800000E+00  1.566632E-03
-1.850000E+00 -1.750000E+00  2.878862E-03
-1.850000E+00 -1.700000E+00  4.449114E-03
-1.850000E+00 -1.650000E+00  6.153694E-03
-1.850000E+00 -1.600000E+00  7.879888E-03
-1.850000E+00 -1.550000E+00  9.538041E-03
-1.850000E+00 -1.500000E+00  1.106633E-02
-1.850000E+00 -1.450000E+00  1.242959E-02
-1.850000E+00 -1.400000E+00  1.361468E-02
-1.850000E+00 -1.350000E+00  1.462432E-02
-1.850000E+00 -1.300000E+00  1.547138E-02
-1.850000E+00 -1.250000E+00  1.617404E-02
-1.850000E+00 -1.200000E+00  1.675239E-02
-1.850000E+00 -1.150000E+00  1.722612E-02
-1.850000E+00 -1.100000E+00  1.761326E-02
-1.850000E+00 -1.050000E+00  1.792958E-02
-1.850000E+00 -1.000000E+00  1.818844E-02
-1.850000E+00 -9.500000E-01  1.840083E-02
-1.850000E+00 -9.000000E-01  1.857571E-02
-1.850000E+00 -8.500000E-01  1.872023E-02
-1.850000E+00 -8.000000E-01  1.884005E-02
-1.850000E+00 -7.500000E-01  1.893962E-02
-1.850000E+00 -7.000000E-01  1.902240E-02
-1.850000E+00 -6.500000E-01  1.909110E-02
-1.850000E+00 -6.000000E-01  1.914778E-02
-1.850000E+00 -5.500000E-01  1.919404E-02
-1.850000E+00 -5.000000E-01  1.923109E-02
-1.850000E+00 -4.500000E-01  1.925984E-02
-1.850000E+00 -4.000000E-01  1.928098E-02
-1.850000E+00 -3.500000E-01  1.929497E-02
-1.850000E+00 -3.000000E-01  1.930217E-02
-1.850000E+00 -2.500000E-01  1.930278E-02
-1.850000E+00 -2.000000E-01  1.929696E-02
-1.850000E+00 -1.500000E-01  1.928479E-02
-1.850000E+00 -1.000000E-01  1.926632E-02
-1.850000E+00 -5.000000E-02  1.924165E-02
-1.850000E+00  0.000000E+00  1.921090E-02
-1.850000E+00  5.000000E-02  1.917429E-02
-1.850000E+00  1.000000E-01  1.913216E-02
-1.850000E+00  1.500000E-01  1.908502E-02
-1.850000E+00  2.000000E-01  1.903356E-02
-1.850000E+00  2.500000E-01  1.897868E-02
-1.850000E+00  3.000000E-01  1.892144E-02
-1.850000E+00  3.500000E-01  1.886308E-02
-1.850000E+00  4.000000E-01  1.880493E-02
-1.850000E+00  4.500000E-01  1.874833E-02
-1.850000E+00  5.000000E-01  1.869456E-02
-1.850000E+00  5.500000E-01  1.864474E-02
-1.850000E+00  6.000000E-01  1.859970E-02
-1.850000E+00  6.500000E-01  1.855996E-02
-1.850000E+00  7.000000E-01  1.852563E-02
-1.850000E+00  7.500000E-01  1.849644E-02
-1.850000E+00  8.000000E-01  1.847175E-02
-1.850000E+00  8.500000E-01  1.845062E-02
-1.850000E+00  9.000000E-01  1.843185E-02
-1.850000E+00  9.500000E-01  1.841414E-02
-1.850000E+00  1.000000E+00  1.839608E-02
-1.850000E+00  1.050000E+00  1.837635E-02
-1.850000E+00  1.100000E+00  1.835368E-02
-1.850000E+00  1.150000E+00  1.832694E-02
-1.850000E+00  1.200000E+00  1.829516E-02
-1.850000E+00  1.250000E+00  1.825752E-02
-1.850000E+00  1.300000E+00  1.821338E-02
-1.850000E+00  1.350000E+00  1.816220E-02
-1.850000E+00  1.400000E+00  1.810357E-02
-1.850000E+00  1.450000E+00  1.803718E-02
-1.850000E+00  1.500000E+00  1.796274E-02
-1.850000E+00  1.550000E+00  1.788003E-02
-1.850000E+00  1.600000E+00  1.778885E-02
-1.850000E+00  1.650000E+00  1.768899E-02
-1.850000E+00  1.700000E+00  1.758025E-02
-1.850000E+00  1.750000E+00  1.746242E-02
-1.850000E+00  1.800000E+00  1.733529E-02
-1.850000E+00  1.850000E+00  1.719867E-02
-1.850000E+00  1.900000E+00  1.705239E-02
-1.850000E+00  1.950000E+00  1.689637E-02
-1.850000E+00  2.000000E+00  1.673060E-02
-1.850000E+00  2.050000E+00  1.655525E-02
-1.850000E+00  2.100000E+00  1.637069E-02
-1.850000E+00  2.150000E+00  1.617755E-02
-1.850000E+00  2.200000E+00  1.597679E-02
-1.850000E+00  2.250000E+00  1.576972E-02
-1.850000E+00  2.300000E+00  1.555802E-02
-1.850000E+00  2.350000E+00  1.534374E-02
-1.850000E+00  2.400000E+00  1.512923E-02
-1.850000E+00  2.450000E+00  1.491704E-02
-1.850000E+00  2.500000E+00  1.470975E-02
-1.850000E+00  2.550000E+00  1.450984E-02
-1.850000E+00  2.600000E+00  1.431940E-02
-1.850000E+00  2.650000E+00  1.414002E-02
-1.850000E+00  2.700000E+00  1.397257E-02
-1.850000E+00  2.750000E+00  1.381712E-02
-1.850000E+00  2.800000E+00  1.367293E-02
-1.850000E+00  2.850000E+00  1.353848E-02
-1.850000E+00  2.900000E+00  1.341160E-02
-1.850000E+00  2.950000E+00  1.328970E-02
-1.850000E+00  3.000000E+00  1.316992E-02
-1.850000E+00  3.050000E+00  1.304937E-02
-1.850000E+00  3.100000E+00  1.292530E-02
-1.850000E+00  3.150000E+00  1.279525E-02
-1.850000E+00  3.200000E+00  1.265713E-02
-1.850000E+00  3.250000E+00  1.250927E-02
-1.850000E+00  3.300000E+00  1.235042E-02
-1.850000E+00  3.350000E+00  1.217971E-02
-1.850000E+00  3.400000E+00  1.199661E-02
-1.850000E+00  3.450000E+00  1.180087E-02
-1.850000E+00  3.500000E+00  1.159247E-02
-1.850000E+00  3.550000E+00  1.137150E-02
-1.850000E+00  3.600000E+00  1.113820E-02
-1.850000E+00  3.650000E+00  1.089284E-02
-1.850000E+00  3.700000E+00  1.063575E-02
-1.850000E+00  3.750000E+00  1.036726E-02
-1.850000E+00  3.800000E+00  1.008770E-02
-1.850000E+00  3.850000E+00  9.797399E-03
-1.850000E+00  3.900000E+00  9.496689E-03
-1.850000E+00  3.950000E+00  9.185913E-03
-1.850000E+00  4.000000E+00  8.865435E-03
-1.850000E+00  4.050000E+00  8.535660E-03
-1.850000E+00  4.100000E+00  8.197054E-03
-1.850000E+00  4.150000E+00  7.850166E-03
-1.850000E+00  4.200000E+00  7.495650E-03
-1.850000E+00  4.250000E+00  7.134289E-03
-1.850000E+00  4.300000E+00  6.767015E-03
-1.850000E+00  4.350000E+00  6.394928E-03
-1.850000E+00  4.400000E+00  6.019307E-03
-1.850000E+00  4.450000E+00  5.641625E-03
-1.850000E+00  4.500000E+00  5.263538E-03
-1.850000E+00  4.550000E+00  4.886883E-03
-1.850000E+00  4.600000E+00  4.513656E-03
-1.850000E+00  4.650000E+00  4.145976E-03
-1.850000E+00  4.700000E+00  3.786044E-03
-1.850000E+00  4.750000E+00  3.436092E-03
-1.850000E+00  4.800000E+00  3.098317E-03
-1.850000E+00  4.850000E+00  2.774816E-03
-1.850000E+00  4.900000E+00  2.467517E-03
-1.850000E+00  4.950000E+00  2.178112E-03
-1.850000E+00  5.000000E+00  1.908001E-03
-1.850000E+00  5.050000E+00  1.658239E-03
-1.850000E+00  5.100000E+00  1.429509E-03
-1.850000E+00  5.150000E+00  1.222103E-03
-1.850000E+00  5.200000E+00  1.035927E-03
-1.850000E+00  5.250000E+00  8.705166E-04
-1.850000E+00  5.300000E+00  7.250807E-04
-1.850000E+00  5.350000E+00  5.985447E-04
-1.850000E+00  5.400000E+00  4.896100E-04
-1.850000E+00  5.450000E+00  3.968166E-04
-1.850000E+00  5.500000E+00  3.186054E-04
-1.850000E+00  5.550000E+00  2.533770E-04
-1.850000E+00  5.600000E+00  1.995450E-04
-1.850000E+00  5.650000E+00  1.555799E-04
-1.850000E+00  5.700000E+00  1.200440E-04
-1.850000E+00  5.750000E+00  9.161612E-05
-1.850000E+00  5.800000E+00  6.910689E-05
-1.850000E+00  5.850000E+00  5.146617E-05
-1.850000E+00  5.900000E+00  3.778305E-05
-1.850000E+00  5.950000E+00  2.728067E-05
-1.850000E+00  6.000000E+00  1.930715E-05
-1.850000E+00  6.050000E+00  1.332397E-05
-1.850000E+00  6.100000E+00  8.893228E-06
-1.850000E+00  6.150000E+00  5.664688E-06
-1.850000E+00  6.200000E+00  3.363399E-06
-1.850000E+00  6.250000E+00  1.778632E-06
-1.850000E+00  6.300000E+00  7.545591E-07
-1.850000E+00  6.350000E+00  1.831787E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  8.027620E-08
-1.800000E+00 -6.300000E+00  3.321790E-07
-1.800000E+00 -6.250000E+00  7.887366E-07
-1.800000E+00 -6.200000E+00  1.506224E-06
-1.800000E+00 -6.150000E+00  2.567680E-06
-1.800000E+00 -6.100000E+00  4.088406E-06
-1.800000E+00 -6.050000E+00  6.223342E-06
-1.800000E+00 -6.000000E+00  9.176242E-06
-1.800000E+00 -5.950000E+00  1.321059E-05
-1.800000E+00 -5.900000E+00  1.866207E-05
-1.800000E+00 -5.850000E+00  2.595234E-05
-1.800000E+00 -5.800000E+00  3.560359E-05
-1.800000E+00 -5.750000E+00  4.825317E-05
-1.800000E+00 -5.700000E+00  6.466739E-05
-1.800000E+00 -5.650000E+00  8.575309E-05
-1.800000E+00 -5.600000E+00  1.125657E-04
-1.800000E+00 -5.550000E+00  1.463119E-04
-1.800000E+00 -5.500000E+00  1.883453E-04
-1.800000E+00 -5.450000E+00  2.401534E-04
-1.800000E+00 -5.400000E+00  3.033342E-04
-1.800000E+00 -5.350000E+00  3.795626E-04
-1.800000E+00 -5.300000E+00  4.705452E-04
-1.800000E+00 -5.250000E+00  5.779651E-04
-1.800000E+00 -5.200000E+00  7.034190E-04
-1.800000E+00 -5.150000E+00  8.483491E-04
-1.800000E+00 -5.100000E+00  1.013974E-03
-1.800000E+00 -5.050000E+00  1.201221E-03
-1.800000E+00 -5.000000E+00  1.410675E-03
-1.800000E+00 -4.950000E+00  1.642528E-03
-1.800000E+00 -4.900000E+00  1.896556E-03
-1.800000E+00 -4.850000E+00  2.172111E-03
-1.800000E+00 -4.800000E+00  2.468136E-03
-1.800000E+00 -4.750000E+00  2.783197E-03
-1.800000E+00 -4.700000E+00  3.115530E-03
-1.800000E+00 -4.650000E+00  3.463115E-03
-1.800000E+00 -4.600000E+00  3.823738E-03
-1.800000E+00 -4.550000E+00  4.195075E-03
-1.800000E+00 -4.500000E+00  4.574766E-03
-1.800000E+00 -4.450000E+00  4.960484E-03
-1.800000E+00 -4.400000E+00  5.349997E-03
-1.800000E+00 -4.350000E+00  5.741218E-03
-1.800000E+00 -4.300000E+00  6.132242E-03
-1.800000E+00 -4.250000E+00  6.521371E-03
-1.800000E+00 -4.200000E+00  6.907125E-03
-1.800000E+00 -4.150000E+00  7.288246E-03
-1.800000E+00 -4.100000E+00  7.663689E-03
-1.800000E+00 -4.050000E+00  8.032611E-03
-1.800000E+00 -4.000000E+00  8.394349E-03
-1.800000E+00 -3.950000E+00  8.748402E-03
-1.800000E+00 -3.900000E+00  9.094402E-03
-1.800000E+00 -3.850000E+00  9.432094E-03
-1.800000E+00 -3.800000E+00  9.761311E-03
-1.800000E+00 -3.750000E+00  1.008195E-02
-1.800000E+00 -3.700000E+00  1.039395E-02
-1.800000E+00 -3.650000E+00  1.069726E-02
-1.800000E+00 -3.600000E+00  1.099186E-02
-1.800000E+00 -3.550000E+00  1.127767E-02
-1.800000E+00 -3.500000E+00  1.155459E-02
-1.800000E+00 -3.450000E+00  1.182247E-02
-1.800000E+00 -3.400000E+00  1.208103E-02
-1.800000E+00 -3.350000E+00  1.232989E-02
-1.800000E+00 -3.300000E+00  1.256853E-02
-1.800000E+00 -3.250000E+00  1.279617E-02
-1.800000E+00 -3.200000E+00  1.301182E-02
-1.800000E+00 -3.150000E+00  1.321412E-02
-1.800000E+00 -3.100000E+00  1.340127E-02
-1.800000E+00 -3.050000E+00  1.357093E-02
-1.800000E+00 -3.000000E+00  1.372006E-02
-1.800000E+00 -2.950000E+00  1.384473E-02
-1.800000E+00 -2.900000E+00  1.393990E-02
-1.800000E+00 -2.850000E+00  1.399919E-02
-1.800000E+00 -2.800000E+00  1.401458E-02
-1.800000E+00 -2.750000E+00  1.397613E-02
-1.800000E+00 -2.700000E+00  1.387166E-02
-1.800000E+00 -2.650000E+00  1.368662E-02
-1.800000E+00 -2.600000E+00  1.340407E-02
-1.800000E+00 -2.550000E+00  1.300498E-02
-1.800000E+00 -2.500000E+00  1.246921E-02
-1.800000E+00 -2.450000E+00  1.177711E-02
-1.800000E+00 -2.400000E+00  1.091239E-02
-1.800000E+00 -2.350000E+00  9.866180E-03
-1.800000E+00 -2.300000E+00  8.642401E-03
-1.800000E+00 -2.250000E+00  7.263888E-03
-1.800000E+00 -2.200000E+00  5.778165E-03
-1.800000E+00 -2.150000E+00  4.260893E-03
-1.800000E+00 -2.100000E+00  2.814604E-03
-1.800000E+00 -2.050000E+00  1.560586E-03
-1.800000E+00 -2.000000E+00  6.233748E-04
-1.800000E+00 -1.950000E+00  1.099974E-04
-1.800000E+00 -1.900000E+00  8.900446E-05
-1.800000E+00 -1.850000E+00  5.757156E-04
-1.800000E+00 -1.800000E+00  1.528786E-03
-1.800000E+00 -1.750000E+00  2.859343E-03
-1.800000E+00 -1.700000E+00  4.449428E-03
-1.800000E+00 -1.650000E+00  6.173658E-03
-1.800000E+00 -1.600000E+00  7.918035E-03
-1.800000E+00 -1.550000E+00  9.592107E-03
-1.800000E+00 -1.500000E+00  1.113371E-02
-1.800000E+00 -1.450000E+00  1.250770E-02
-1.800000E+00 -1.400000E+00  1.370114E-02
-1.800000E+00 -1.350000E+00  1.471714E-02
-1.800000E+00 -1.300000E+00  1.556891E-02
-1.800000E+00 -1.250000E+00  1.627501E-02
-1.800000E+00 -1.200000E+00  1.685583E-02
-1.800000E+00 -1.150000E+00  1.733130E-02
-1.800000E+00 -1.100000E+00  1.771969E-02
-1.800000E+00 -1.050000E+00  1.803690E-02
-1.800000E+00 -1.000000E+00  1.829640E-02
-1.800000E+00 -9.500000E-01  1.850930E-02
-1.800000E+00 -9.000000E-01  1.868463E-02
-1.800000E+00 -8.500000E-01  1.882958E-02
-1.800000E+00 -8.000000E-01  1.894989E-02
-1.800000E+00 -7.500000E-01  1.905003E-02
-1.800000E+00 -7.000000E-01  1.913353E-02
-1.800000E+00 -6.500000E-01  1.920312E-02
-1.800000E+00 -6.000000E-01  1.926092E-02
-1.800000E+00 -5.500000E-01  1.930858E-02
-1.800000E+00 -5.000000E-01  1.934736E-02
-1.800000E+00 -4.500000E-01  1.937824E-02
-1.800000E+00 -4.000000E-01  1.940195E-02
-1.800000E+00 -3.500000E-01  1.941905E-02
-1.800000E+00 -3.000000E-01  1.942994E-02
-1.800000E+00 -2.500000E-01  1.943491E-02
-1.800000E+00 -2.000000E-01  1.943417E-02
-1.800000E+00 -1.500000E-01  1.942786E-02
-1.800000E+00 -1.000000E-01  1.941610E-02
-1.800000E+00 -5.000000E-02  1.939899E-02
-1.800000E+00  0.000000E+00  1.937665E-02
-1.800000E+00  5.000000E-02  1.934926E-02
-1.800000E+00  1.000000E-01  1.931708E-02
-1.800000E+00  1.500000E-01  1.928047E-02
-1.800000E+00  2.000000E-01  1.923991E-02
-1.800000E+00  2.500000E-01  1.919603E-02
-1.800000E+00  3.000000E-01  1.914956E-02
-1.800000E+00  3.500000E-01  1.910136E-02
-1.800000E+00  4.000000E-01  1.905236E-02
-1.800000E+00  4.500000E-01  1.900351E-02
-1.800000E+00  5.000000E-01  1.895571E-02
-1.800000E+00  5.500000E-01  1.890978E-02
-1.800000E+00  6.000000E-01  1.886635E-02
-1.800000E+00  6.500000E-01  1.882582E-02
-1.800000E+00  7.000000E-01  1.878835E-02
-1.800000E+00  7.500000E-01  1.875382E-02
-1.800000E+00  8.000000E-01  1.872187E-02
-1.800000E+00  8.500000E-01  1.869187E-02
-1.800000E+00  9.000000E-01  1.866305E-02
-1.800000E+00  9.500000E-01  1.863450E-02
-1.800000E+00  1.000000E+00  1.860523E-02
-1.800000E+00  1.050000E+00  1.857426E-02
-1.800000E+00  1.100000E+00  1.854062E-02
-1.800000E+00  1.150000E+00  1.850342E-02
-1.800000E+00  1.200000E+00  1.846185E-02
-1.800000E+00  1.250000E+00  1.841519E-02
-1.800000E+00  1.300000E+00  1.836282E-02
-1.800000E+00  1.350000E+00  1.830419E-02
-1.800000E+00  1.400000E+00  1.823882E-02
-1.800000E+00  1.450000E+00  1.816630E-02
-1.800000E+00  1.500000E+00  1.808624E-02
-1.800000E+00  1.550000E+00  1.799826E-02
-1.800000E+00  1.600000E+00  1.790200E-02
-1.800000E+00  1.650000E+00  1.779708E-02
-1.800000E+00  1.700000E+00  1.768310E-02
-1.800000E+00  1.750000E+00  1.755966E-02
-1.800000E+00  1.800000E+00  1.742635E-02
-1.800000E+00  1.850000E+00  1.728274E-02
-1.800000E+00  1.900000E+00  1.712846E-02
-1.800000E+00  1.950000E+00  1.696321E-02
-1.800000E+00  2.000000E+00  1.678678E-02
-1.800000E+00  2.050000E+00  1.659919E-02
-1.800000E+00  2.100000E+00  1.640069E-02
-1.800000E+00  2.150000E+00  1.619189E-02
-1.800000E+00  2.200000E+00  1.597384E-02
-1.800000E+00  2.250000E+00  1.574807E-02
-1.800000E+00  2.300000E+00  1.551663E-02
-1.800000E+00  2.350000E+00  1.528213E-02
-1.800000E+00  2.400000E+00  1.504761E-02
-1.800000E+00  2.450000E+00  1.481647E-02
-1.800000E+00  2.500000E+00  1.459222E-02
-1.800000E+00  2.550000E+00  1.437825E-02
-1.800000E+00  2.600000E+00  1.417753E-02
-1.800000E+00  2.650000E+00  1.399229E-02
-1.800000E+00  2.700000E+00  1.382385E-02
-1.800000E+00  2.750000E+00  1.367241E-02
-1.800000E+00  2.800000E+00  1.353702E-02
-1.800000E+00  2.850000E+00  1.341569E-02
-1.800000E+00  2.900000E+00  1.330553E-02
-1.800000E+00  2.950000E+00  1.320307E-02
-1.800000E+00  3.000000E+00  1.310451E-02
-1.800000E+00  3.050000E+00  1.300605E-02
-1.800000E+00  3.100000E+00  1.290409E-02
-1.800000E+00  3.150000E+00  1.279551E-02
-1.800000E+00  3.200000E+00  1.267767E-02
-1.800000E+00  3.250000E+00  1.254856E-02
-1.800000E+00  3.300000E+00  1.240670E-02
-1.800000E+00  3.350000E+00  1.225117E-02
-1.800000E+00  3.400000E+00  1.208144E-02
-1.800000E+00  3.450000E+00  1.189737E-02
-1.800000E+00  3.500000E+00  1.169905E-02
-1.800000E+00  3.550000E+00  1.148677E-02
-1.800000E+00  3.600000E+00  1.126093E-02
-1.800000E+00  3.650000E+00  1.102197E-02
-1.800000E+00  3.700000E+00  1.077038E-02
-1.800000E+00  3.750000E+00  1.050663E-02
-1.800000E+00  3.800000E+00  1.023116E-02
-1.800000E+00  3.850000E+00  9.944416E-03
-1.800000E+00  3.900000E+00  9.646799E-03
-1.800000E+00  3.950000E+00  9.338710E-03
-1.800000E+00  4.000000E+00  9.020551E-03
-1.800000E+00  4.050000E+00  8.692747E-03
-1.800000E+00  4.100000E+00  8.355768E-03
-1.800000E+00  4.150000E+00  8.010151E-03
-1.800000E+00  4.200000E+00  7.656527E-03
-1.800000E+00  4.250000E+00  7.295640E-03
-1.800000E+00  4.300000E+00  6.928379E-03
-1.800000E+00  4.350000E+00  6.555793E-03
-1.800000E+00  4.400000E+00  6.179107E-03
-1.800000E+00  4.450000E+00  5.799739E-03
-1.800000E+00  4.500000E+00  5.419296E-03
-1.800000E+00  4.550000E+00  5.039573E-03
-1.800000E+00  4.600000E+00  4.662535E-03
-1.800000E+00  4.650000E+00  4.290288E-03
-1.800000E+00  4.700000E+00  3.925039E-03
-1.800000E+00  4.750000E+00  3.569046E-03
-1.800000E+00  4.800000E+00  3.224557E-03
-1.800000E+00  4.850000E+00  2.893744E-03
-1.800000E+00  4.900000E+00  2.578629E-03
-1.800000E+00  4.950000E+00  2.281021E-03
-1.800000E+00  5.000000E+00  2.002446E-03
-1.800000E+00  5.050000E+00  1.744101E-03
-1.800000E+00  5.100000E+00  1.506808E-03
-1.800000E+00  5.150000E+00  1.290997E-03
-1.800000E+00  5.200000E+00  1.096700E-03
-1.800000E+00  5.250000E+00  9.235664E-04
-1.800000E+00  5.300000E+00  7.708973E-04
-1.800000E+00  5.350000E+00  6.376884E-04
-1.800000E+00  5.400000E+00  5.226887E-04
-1.800000E+00  5.450000E+00  4.244625E-04
-1.800000E+00  5.500000E+00  3.414535E-04
-1.800000E+00  5.550000E+00  2.720473E-04
-1.800000E+00  5.600000E+00  2.146268E-04
-1.800000E+00  5.650000E+00  1.676205E-04
-1.800000E+00  5.700000E+00  1.295411E-04
-1.800000E+00  5.750000E+00  9.901311E-05
-1.800000E+00  5.800000E+00  7.479194E-05
-1.800000E+00  5.850000E+00  5.577311E-05
-1.800000E+00  5.900000E+00  4.099443E-05
-1.800000E+00  5.950000E+00  2.963205E-05
-1.800000E+00  6.000000E+00  2.099210E-05
-1.800000E+00  6.050000E+00  1.449951E-05
-1.800000E+00  6.100000E+00  9.685269E-06
-1.800000E+00  6.150000E+00  6.173195E-06
-1.800000E+00  6.200000E+00  3.667271E-06
-1.800000E+00  6.250000E+00  1.940126E-06
-1.800000E+00  6.300000E+00  8.233135E-07
-1.800000E+00  6.350000E+00  1.999050E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  8.763112E-08
-1.750000E+00 -6.300000E+00  3.625440E-07
-1.750000E+00 -6.250000E+00  8.605617E-07
-1.750000E+00 -6.200000E+00  1.642654E-06
-1.750000E+00 -6.150000E+00  2.798657E-06
-1.750000E+00 -6.100000E+00  4.453094E-06
-1.750000E+00 -6.050000E+00  6.772965E-06
-1.750000E+00 -6.000000E+00  9.977399E-06
-1.750000E+00 -5.950000E+00  1.434908E-05
-1.750000E+00 -5.900000E+00  2.024720E-05
-1.750000E+00 -5.850000E+00  2.812169E-05
-1.750000E+00 -5.800000E+00  3.852802E-05
-1.750000E+00 -5.750000E+00  5.214195E-05
-1.750000E+00 -5.700000E+00  6.977304E-05
-1.750000E+00 -5.650000E+00  9.237566E-05
-1.750000E+00 -5.600000E+00  1.210558E-04
-1.750000E+00 -5.550000E+00  1.570722E-04
-1.750000E+00 -5.500000E+00  2.018294E-04
-1.750000E+00 -5.450000E+00  2.568623E-04
-1.750000E+00 -5.400000E+00  3.238095E-04
-1.750000E+00 -5.350000E+00  4.043754E-04
-1.750000E+00 -5.300000E+00  5.002821E-04
-1.750000E+00 -5.250000E+00  6.132106E-04
-1.750000E+00 -5.200000E+00  7.447351E-04
-1.750000E+00 -5.150000E+00  8.962530E-04
-1.750000E+00 -5.100000E+00  1.068915E-03
-1.750000E+00 -5.050000E+00  1.263562E-03
-1.750000E+00 -5.000000E+00  1.480667E-03
-1.750000E+00 -4.950000E+00  1.720302E-03
-1.750000E+00 -4.900000E+00  1.982109E-03
-1.750000E+00 -4.850000E+00  2.265306E-03
-1.750000E+00 -4.800000E+00  2.568701E-03
-1.750000E+00 -4.750000E+00  2.890737E-03
-1.750000E+00 -4.700000E+00  3.229544E-03
-1.750000E+00 -4.650000E+00  3.583010E-03
-1.750000E+00 -4.600000E+00  3.948856E-03
-1.750000E+00 -4.550000E+00  4.324714E-03
-1.750000E+00 -4.500000E+00  4.708203E-03
-1.750000E+00 -4.450000E+00  5.097000E-03
-1.750000E+00 -4.400000E+00  5.488894E-03
-1.750000E+00 -4.350000E+00  5.881836E-03
-1.750000E+00 -4.300000E+00  6.273971E-03
-1.750000E+00 -4.250000E+00  6.663659E-03
-1.750000E+00 -4.200000E+00  7.049484E-03
-1.750000E+00 -4.150000E+00  7.430254E-03
-1.750000E+00 -4.100000E+00  7.804988E-03
-1.750000E+00 -4.050000E+00  8.172905E-03
-1.750000E+00 -4.000000E+00  8.533398E-03
-1.750000E+00 -3.950000E+00  8.886016E-03
-1.750000E+00 -3.900000E+00  9.230438E-03
-1.750000E+00 -3.850000E+00  9.566446E-03
-1.750000E+00 -3.800000E+00  9.893905E-03
-1.750000E+00 -3.750000E+00  1.021274E-02
-1.750000E+00 -3.700000E+00  1.052291E-02
-1.750000E+00 -3.650000E+00  1.082438E-02
-1.750000E+00 -3.600000E+00  1.111715E-02
-1.750000E+00 -3.550000E+00  1.140114E-02
-1.750000E+00 -3.500000E+00  1.167626E-02
-1.750000E+00 -3.450000E+00  1.194237E-02
-1.750000E+00 -3.400000E+00  1.219919E-02
-1.750000E+00 -3.350000E+00  1.244635E-02
-1.750000E+00 -3.300000E+00  1.268332E-02
-1.750000E+00 -3.250000E+00  1.290935E-02
-1.750000E+00 -3.200000E+00  1.312345E-02
-1.750000E+00 -3.150000E+00  1.332426E-02
-1.750000E+00 -3.100000E+00  1.351002E-02
-1.750000E+00 -3.050000E+00  1.367840E-02
-1.750000E+00 -3.000000E+00  1.382639E-02
-1.750000E+00 -2.950000E+00  1.395012E-02
-1.750000E+00 -2.900000E+00  1.404462E-02
-1.750000E+00 -2.850000E+00  1.410360E-02
-1.750000E+00 -2.800000E+00  1.411916E-02
-1.750000E+00 -2.750000E+00  1.408152E-02
-1.750000E+00 -2.700000E+00  1.397875E-02
-1.750000E+00 -2.650000E+00  1.379656E-02
-1.750000E+00 -2.600000E+00  1.351840E-02
-1.750000E+00 -2.550000E+00  1.312573E-02
-1.750000E+00 -2.500000E+00  1.259893E-02
-1.750000E+00 -2.450000E+00  1.191903E-02
-1.750000E+00 -2.400000E+00  1.107043E-02
-1.750000E+00 -2.350000E+00  1.004490E-02
-1.750000E+00 -2.300000E+00  8.846808E-03
-1.750000E+00 -2.250000E+00  7.499059E-03
-1.750000E+00 -2.200000E+00  6.048613E-03
-1.750000E+00 -2.150000E+00  4.569723E-03
-1.750000E+00 -2.100000E+00  3.162557E-03
-1.750000E+00 -2.050000E+00  1.945185E-03
-1.750000E+00 -2.000000E+00  1.038474E-03
-1.750000E+00 -1.950000E+00  5.459852E-04
-1.750000E+00 -1.900000E+00  5.337622E-04
-1.750000E+00 -1.850000E+00  1.016180E-03
-1.750000E+00 -1.800000E+00  1.952733E-03
-1.750000E+00 -1.750000E+00  3.256916E-03
-1.750000E+00 -1.700000E+00  4.814066E-03
-1.750000E+00 -1.650000E+00  6.502290E-03
-1.750000E+00 -1.600000E+00  8.210657E-03
-1.750000E+00 -1.550000E+00  9.851005E-03
-1.750000E+00 -1.500000E+00  1.136258E-02
-1.750000E+00 -1.450000E+00  1.271089E-02
-1.750000E+00 -1.400000E+00  1.388304E-02
-1.750000E+00 -1.350000E+00  1.488182E-02
-1.750000E+00 -1.300000E+00  1.571995E-02
-1.750000E+00 -1.250000E+00  1.641541E-02
-1.750000E+00 -1.200000E+00  1.698801E-02
-1.750000E+00 -1.150000E+00  1.745722E-02
-1.750000E+00 -1.100000E+00  1.784086E-02
-1.750000E+00 -1.050000E+00  1.815452E-02
-1.750000E+00 -1.000000E+00  1.841137E-02
-1.750000E+00 -9.500000E-01  1.862235E-02
-1.750000E+00 -9.000000E-01  1.879630E-02
-1.750000E+00 -8.500000E-01  1.894034E-02
-1.750000E+00 -8.000000E-01  1.906009E-02
-1.750000E+00 -7.500000E-01  1.916001E-02
-1.750000E+00 -7.000000E-01  1.924357E-02
-1.750000E+00 -6.500000E-01  1.931352E-02
-1.750000E+00 -6.000000E-01  1.937196E-02
-1.750000E+00 -5.500000E-01  1.942058E-02
-1.750000E+00 -5.000000E-01  1.946065E-02
-1.750000E+00 -4.500000E-01  1.949318E-02
-1.750000E+00 -4.000000E-01  1.951894E-02
-1.750000E+00 -3.500000E-01  1.953854E-02
-1.750000E+00 -3.000000E-01  1.955243E-02
-1.750000E+00 -2.500000E-01  1.956095E-02
-1.750000E+00 -2.000000E-01  1.956433E-02
-1.750000E+00 -1.500000E-01  1.956277E-02
-1.750000E+00 -1.000000E-01  1.955640E-02
-1.750000E+00 -5.000000E-02  1.954533E-02
-1.750000E+00  0.000000E+00  1.952967E-02
-1.750000E+00  5.000000E-02  1.950955E-02
-1.750000E+00  1.000000E-01  1.948515E-02
-1.750000E+00  1.500000E-01  1.945671E-02
-1.750000E+00  2.000000E-01  1.942455E-02
-1.750000E+00  2.500000E-01  1.938907E-02
-1.750000E+00  3.000000E-01  1.935078E-02
-1.750000E+00  3.500000E-01  1.931025E-02
-1.750000E+00  4.000000E-01  1.926813E-02
-1.750000E+00  4.500000E-01  1.922508E-02
-1.750000E+00  5.000000E-01  1.918173E-02
-1.750000E+00  5.500000E-01  1.913869E-02
-1.750000E+00  6.000000E-01  1.909643E-02
-1.750000E+00  6.500000E-01  1.905530E-02
-1.750000E+00  7.000000E-01  1.901548E-02
-1.750000E+00  7.500000E-01  1.897696E-02
-1.750000E+00  8.000000E-01  1.893953E-02
-1.750000E+00  8.500000E-01  1.890284E-02
-1.750000E+00  9.000000E-01  1.886639E-02
-1.750000E+00  9.500000E-01  1.882955E-02
-1.750000E+00  1.000000E+00  1.879164E-02
-1.750000E+00  1.050000E+00  1.875193E-02
-1.750000E+00  1.100000E+00  1.870968E-02
-1.750000E+00  1.150000E+00  1.866419E-02
-1.750000E+00  1.200000E+00  1.861475E-02
-1.750000E+00  1.250000E+00  1.856074E-02
-1.750000E+00  1.300000E+00  1.850156E-02
-1.750000E+00  1.350000E+00  1.843665E-02
-1.750000E+00  1.400000E+00  1.836550E-02
-1.750000E+00  1.450000E+00  1.828758E-02
-1.750000E+00  1.500000E+00  1.820242E-02
-1.750000E+00  1.550000E+00  1.810951E-02
-1.750000E+00  1.600000E+00  1.800832E-02
-1.750000E+00  1.650000E+00  1.789830E-02
-1.750000E+00  1.700000E+00  1.777887E-02
-1.750000E+00  1.750000E+00  1.764940E-02
-1.750000E+00  1.800000E+00  1.750923E-02
-1.750000E+00  1.850000E+00  1.735771E-02
-1.750000E+00  1.900000E+00  1.719417E-02
-1.750000E+00  1.950000E+00  1.701805E-02
-1.750000E+00  2.000000E+00  1.682890E-02
-1.750000E+00  2.050000E+00  1.662649E-02
-1.750000E+00  2.100000E+00  1.641093E-02
-1.750000E+00  2.150000E+00  1.618274E-02
-1.750000E+00  2.200000E+00  1.594305E-02
-1.750000E+00  2.250000E+00  1.569362E-02
-1.750000E+00  2.300000E+00  1.543698E-02
-1.750000E+00  2.350000E+00  1.517640E-02
-1.750000E+00  2.400000E+00  1.491585E-02
-1.750000E+00  2.450000E+00  1.465985E-02
-1.750000E+00  2.500000E+00  1.441314E-02
-1.750000E+00  2.550000E+00  1.418038E-02
-1.750000E+00  2.600000E+00  1.396571E-02
-1.750000E+00  2.650000E+00  1.377232E-02
-1.750000E+00  2.700000E+00  1.360213E-02
-1.750000E+00  2.750000E+00  1.345552E-02
-1.750000E+00  2.800000E+00  1.333128E-02
-1.750000E+00  2.850000E+00  1.322675E-02
-1.750000E+00  2.900000E+00  1.313806E-02
-1.750000E+00  2.950000E+00  1.306050E-02
-1.750000E+00  3.000000E+00  1.298902E-02
-1.750000E+00  3.050000E+00  1.291857E-02
-1.750000E+00  3.100000E+00  1.284448E-02
-1.750000E+00  3.150000E+00  1.276271E-02
-1.750000E+00  3.200000E+00  1.267000E-02
-1.750000E+00  3.250000E+00  1.256388E-02
-1.750000E+00  3.300000E+00  1.244266E-02
-1.750000E+00  3.350000E+00  1.230535E-02
-1.750000E+00  3.400000E+00  1.215150E-02
-1.750000E+00  3.450000E+00  1.198111E-02
-1.750000E+00  3.500000E+00  1.179449E-02
-1.750000E+00  3.550000E+00  1.159216E-02
-1.750000E+00  3.600000E+00  1.137475E-02
-1.750000E+00  3.650000E+00  1.114293E-02
-1.750000E+00  3.700000E+00  1.089740E-02
-1.750000E+00  3.750000E+00  1.063880E-02
-1.750000E+00  3.800000E+00  1.036774E-02
-1.750000E+00  3.850000E+00  1.008478E-02
-1.750000E+00  3.900000E+00  9.790429E-03
-1.750000E+00  3.950000E+00  9.485163E-03
-1.750000E+00  4.000000E+00  9.169437E-03
-1.750000E+00  4.050000E+00  8.843709E-03
-1.750000E+00  4.100000E+00  8.508464E-03
-1.750000E+00  4.150000E+00  8.164235E-03
-1.750000E+00  4.200000E+00  7.811636E-03
-1.750000E+00  4.250000E+00  7.451382E-03
-1.750000E+00  4.300000E+00  7.084323E-03
-1.750000E+00  4.350000E+00  6.711458E-03
-1.750000E+00  4.400000E+00  6.333963E-03
-1.750000E+00  4.450000E+00  5.953201E-03
-1.750000E+00  4.500000E+00  5.570729E-03
-1.750000E+00  4.550000E+00  5.188297E-03
-1.750000E+00  4.600000E+00  4.807836E-03
-1.750000E+00  4.650000E+00  4.431432E-03
-1.750000E+00  4.700000E+00  4.061290E-03
-1.750000E+00  4.750000E+00  3.699686E-03
-1.750000E+00  4.800000E+00  3.348910E-03
-1.750000E+00  4.850000E+00  3.011196E-03
-1.750000E+00  4.900000E+00  2.688657E-03
-1.750000E+00  4.950000E+00  2.383204E-03
-1.750000E+00  5.000000E+00  2.096488E-03
-1.750000E+00  5.050000E+00  1.829838E-03
-1.750000E+00  5.100000E+00  1.584213E-03
-1.750000E+00  5.150000E+00  1.360181E-03
-1.750000E+00  5.200000E+00  1.157901E-03
-1.750000E+00  5.250000E+00  9.771389E-04
-1.750000E+00  5.300000E+00  8.172920E-04
-1.750000E+00  5.350000E+00  6.774322E-04
-1.750000E+00  5.400000E+00  5.563618E-04
-1.750000E+00  5.450000E+00  4.526758E-04
-1.750000E+00  5.500000E+00  3.648272E-04
-1.750000E+00  5.550000E+00  2.911914E-04
-1.750000E+00  5.600000E+00  2.301255E-04
-1.750000E+00  5.650000E+00  1.800200E-04
-1.750000E+00  5.700000E+00  1.393405E-04
-1.750000E+00  5.750000E+00  1.066598E-04
-1.750000E+00  5.800000E+00  8.067903E-05
-1.750000E+00  5.850000E+00  6.024025E-05
-1.750000E+00  5.900000E+00  4.433016E-05
-1.750000E+00  5.950000E+00  3.207772E-05
-1.750000E+00  6.000000E+00  2.274671E-05
-1.750000E+00  6.050000E+00  1.572496E-05
-1.750000E+00  6.100000E+00  1.051169E-05
-1.750000E+00  6.150000E+00  6.704188E-06
-1.750000E+00  6.200000E+00  3.984783E-06
-1.750000E+00  6.250000E+00  2.108953E-06
-1.750000E+00  6.300000E+00  8.952147E-07
-1.750000E+00  6.350000E+00  2.174005E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  9.541184E-08
-1.700000E+00 -6.300000E+00  3.946590E-07
-1.700000E+00 -6.250000E+00  9.364958E-07
-1.700000E+00 -6.200000E+00  1.786808E-06
-1.700000E+00 -6.150000E+00  3.042537E-06
-1.700000E+00 -6.100000E+00  4.837822E-06
-1.700000E+00 -6.050000E+00  7.352205E-06
-1.700000E+00 -6.000000E+00  1.082076E-05
-1.700000E+00 -5.950000E+00  1.554600E-05
-1.700000E+00 -5.900000E+00  2.191133E-05
-1.700000E+00 -5.850000E+00  3.039563E-05
-1.700000E+00 -5.800000E+00  4.158834E-05
-1.700000E+00 -5.750000E+00  5.620418E-05
-1.700000E+00 -5.700000E+00  7.509633E-05
-1.700000E+00 -5.650000E+00  9.926666E-05
-1.700000E+00 -5.600000E+00  1.298713E-04
-1.700000E+00 -5.550000E+00  1.682200E-04
-1.700000E+00 -5.500000E+00  2.157668E-04
-1.700000E+00 -5.450000E+00  2.740914E-04
-1.700000E+00 -5.400000E+00  3.448693E-04
-1.700000E+00 -5.350000E+00  4.298306E-04
-1.700000E+00 -5.300000E+00  5.307078E-04
-1.700000E+00 -5.250000E+00  6.491742E-04
-1.700000E+00 -5.200000E+00  7.867756E-04
-1.700000E+00 -5.150000E+00  9.448588E-04
-1.700000E+00 -5.100000E+00  1.124502E-03
-1.700000E+00 -5.050000E+00  1.326452E-03
-1.700000E+00 -5.000000E+00  1.551073E-03
-1.700000E+00 -4.950000E+00  1.798311E-03
-1.700000E+00 -4.900000E+00  2.067676E-03
-1.700000E+00 -4.850000E+00  2.358254E-03
-1.700000E+00 -4.800000E+00  2.668724E-03
-1.700000E+00 -4.750000E+00  2.997412E-03
-1.700000E+00 -4.700000E+00  3.342348E-03
-1.700000E+00 -4.650000E+00  3.701338E-03
-1.700000E+00 -4.600000E+00  4.072045E-03
-1.700000E+00 -4.550000E+00  4.452067E-03
-1.700000E+00 -4.500000E+00  4.839011E-03
-1.700000E+00 -4.450000E+00  5.230563E-03
-1.700000E+00 -4.400000E+00  5.624538E-03
-1.700000E+00 -4.350000E+00  6.018930E-03
-1.700000E+00 -4.300000E+00  6.411936E-03
-1.700000E+00 -4.250000E+00  6.801976E-03
-1.700000E+00 -4.200000E+00  7.187698E-03
-1.700000E+00 -4.150000E+00  7.567974E-03
-1.700000E+00 -4.100000E+00  7.941886E-03
-1.700000E+00 -4.050000E+00  8.308711E-03
-1.700000E+00 -4.000000E+00  8.667898E-03
-1.700000E+00 -3.950000E+00  9.019043E-03
-1.700000E+00 -3.900000E+00  9.361866E-03
-1.700000E+00 -3.850000E+00  9.696187E-03
-1.700000E+00 -3.800000E+00  1.002190E-02
-1.700000E+00 -3.750000E+00  1.033895E-02
-1.700000E+00 -3.700000E+00  1.064733E-02
-1.700000E+00 -3.650000E+00  1.094702E-02
-1.700000E+00 -3.600000E+00  1.123800E-02
-1.700000E+00 -3.550000E+00  1.152024E-02
-1.700000E+00 -3.500000E+00  1.179366E-02
-1.700000E+00 -3.450000E+00  1.205809E-02
-1.700000E+00 -3.400000E+00  1.231329E-02
-1.700000E+00 -3.350000E+00  1.255891E-02
-1.700000E+00 -3.300000E+00  1.279441E-02
-1.700000E+00 -3.250000E+00  1.301908E-02
-1.700000E+00 -3.200000E+00  1.323193E-02
-1.700000E+00 -3.150000E+00  1.343166E-02
-1.700000E+00 -3.100000E+00  1.361655E-02
-1.700000E+00 -3.050000E+00  1.378434E-02
-1.700000E+00 -3.000000E+00  1.393212E-02
-1.700000E+00 -2.950000E+00  1.405613E-02
-1.700000E+00 -2.900000E+00  1.415158E-02
-1.700000E+00 -2.850000E+00  1.421242E-02
-1.700000E+00 -2.800000E+00  1.423106E-02
-1.700000E+00 -2.750000E+00  1.419812E-02
-1.700000E+00 -2.700000E+00  1.410221E-02
-1.700000E+00 -2.650000E+00  1.392977E-02
-1.700000E+00 -2.600000E+00  1.366511E-02
-1.700000E+00 -2.550000E+00  1.329079E-02
-1.700000E+00 -2.500000E+00  1.278852E-02
-1.700000E+00 -2.450000E+00  1.214077E-02
-1.700000E+00 -2.400000E+00  1.133344E-02
-1.700000E+00 -2.350000E+00  1.035964E-02
-1.700000E+00 -2.300000E+00  9.224551E-03
-1.700000E+00 -2.250000E+00  7.950890E-03
-1.700000E+00 -2.200000E+00  6.583934E-03
-1.700000E+00 -2.150000E+00  5.194277E-03
-1.700000E+00 -2.100000E+00  3.876280E-03
-1.700000E+00 -2.050000E+00  2.740410E-03
-1.700000E+00 -2.000000E+00  1.899121E-03
-1.700000E+00 -1.950000E+00  1.448303E-03
-1.700000E+00 -1.900000E+00  1.448782E-03
-1.700000E+00 -1.850000E+00  1.913442E-03
-1.700000E+00 -1.800000E+00  2.804386E-03
-1.700000E+00 -1.750000E+00  4.041113E-03
-1.700000E+00 -1.700000E+00  5.516885E-03
-1.700000E+00 -1.650000E+00  7.117967E-03
-1.700000E+00 -1.600000E+00  8.740447E-03
-1.700000E+00 -1.550000E+00  1.030127E-02
-1.700000E+00 -1.500000E+00  1.174273E-02
-1.700000E+00 -1.450000E+00  1.303156E-02
-1.700000E+00 -1.400000E+00  1.415482E-02
-1.700000E+00 -1.350000E+00  1.511438E-02
-1.700000E+00 -1.300000E+00  1.592167E-02
-1.700000E+00 -1.250000E+00  1.659324E-02
-1.700000E+00 -1.200000E+00  1.714758E-02
-1.700000E+00 -1.150000E+00  1.760296E-02
-1.700000E+00 -1.100000E+00  1.797619E-02
-1.700000E+00 -1.050000E+00  1.828207E-02
-1.700000E+00 -1.000000E+00  1.853315E-02
-1.700000E+00 -9.500000E-01  1.873987E-02
-1.700000E+00 -9.000000E-01  1.891071E-02
-1.700000E+00 -8.500000E-01  1.905251E-02
-1.700000E+00 -8.000000E-01  1.917071E-02
-1.700000E+00 -7.500000E-01  1.926962E-02
-1.700000E+00 -7.000000E-01  1.935263E-02
-1.700000E+00 -6.500000E-01  1.942239E-02
-1.700000E+00 -6.000000E-01  1.948101E-02
-1.700000E+00 -5.500000E-01  1.953013E-02
-1.700000E+00 -5.000000E-01  1.957104E-02
-1.700000E+00 -4.500000E-01  1.960476E-02
-1.700000E+00 -4.000000E-01  1.963207E-02
-1.700000E+00 -3.500000E-01  1.965361E-02
-1.700000E+00 -3.000000E-01  1.966985E-02
-1.700000E+00 -2.500000E-01  1.968117E-02
-1.700000E+00 -2.000000E-01  1.968782E-02
-1.700000E+00 -1.500000E-01  1.969003E-02
-1.700000E+00 -1.000000E-01  1.968792E-02
-1.700000E+00 -5.000000E-02  1.968161E-02
-1.700000E+00  0.000000E+00  1.967119E-02
-1.700000E+00  5.000000E-02  1.965674E-02
-1.700000E+00  1.000000E-01  1.963838E-02
-1.700000E+00  1.500000E-01  1.961624E-02
-1.700000E+00  2.000000E-01  1.959051E-02
-1.700000E+00  2.500000E-01  1.956144E-02
-1.700000E+00  3.000000E-01  1.952936E-02
-1.700000E+00  3.500000E-01  1.949463E-02
-1.700000E+00  4.000000E-01  1.945768E-02
-1.700000E+00  4.500000E-01  1.941897E-02
-1.700000E+00  5.000000E-01  1.937896E-02
-1.700000E+00  5.500000E-01  1.933809E-02
-1.700000E+00  6.000000E-01  1.929673E-02
-1.700000E+00  6.500000E-01  1.925518E-02
-1.700000E+00  7.000000E-01  1.921362E-02
-1.700000E+00  7.500000E-01  1.917212E-02
-1.700000E+00  8.000000E-01  1.913061E-02
-1.700000E+00  8.500000E-01  1.908889E-02
-1.700000E+00  9.000000E-01  1.904666E-02
-1.700000E+00  9.500000E-01  1.900351E-02
-1.700000E+00  1.000000E+00  1.895895E-02
-1.700000E+00  1.050000E+00  1.891246E-02
-1.700000E+00  1.100000E+00  1.886346E-02
-1.700000E+00  1.150000E+00  1.881137E-02
-1.700000E+00  1.200000E+00  1.875562E-02
-1.700000E+00  1.250000E+00  1.869561E-02
-1.700000E+00  1.300000E+00  1.863077E-02
-1.700000E+00  1.350000E+00  1.856055E-02
-1.700000E+00  1.400000E+00  1.848437E-02
-1.700000E+00  1.450000E+00  1.840165E-02
-1.700000E+00  1.500000E+00  1.831181E-02
-1.700000E+00  1.550000E+00  1.821421E-02
-1.700000E+00  1.600000E+00  1.810817E-02
-1.700000E+00  1.650000E+00  1.799296E-02
-1.700000E+00  1.700000E+00  1.786779E-02
-1.700000E+00  1.750000E+00  1.773178E-02
-1.700000E+00  1.800000E+00  1.758401E-02
-1.700000E+00  1.850000E+00  1.742350E-02
-1.700000E+00  1.900000E+00  1.724930E-02
-1.700000E+00  1.950000E+00  1.706046E-02
-1.700000E+00  2.000000E+00  1.685621E-02
-1.700000E+00  2.050000E+00  1.663600E-02
-1.700000E+00  2.100000E+00  1.639970E-02
-1.700000E+00  2.150000E+00  1.614769E-02
-1.700000E+00  2.200000E+00  1.588113E-02
-1.700000E+00  2.250000E+00  1.560203E-02
-1.700000E+00  2.300000E+00  1.531346E-02
-1.700000E+00  2.350000E+00  1.501953E-02
-1.700000E+00  2.400000E+00  1.472539E-02
-1.700000E+00  2.450000E+00  1.443701E-02
-1.700000E+00  2.500000E+00  1.416081E-02
-1.700000E+00  2.550000E+00  1.390317E-02
-1.700000E+00  2.600000E+00  1.366983E-02
-1.700000E+00  2.650000E+00  1.346532E-02
-1.700000E+00  2.700000E+00  1.329238E-02
-1.700000E+00  2.750000E+00  1.315167E-02
-1.700000E+00  2.800000E+00  1.304162E-02
-1.700000E+00  2.850000E+00  1.295865E-02
-1.700000E+00  2.900000E+00  1.289750E-02
-1.700000E+00  2.950000E+00  1.285184E-02
-1.700000E+00  3.000000E+00  1.281486E-02
-1.700000E+00  3.050000E+00  1.277988E-02
-1.700000E+00  3.100000E+00  1.274080E-02
-1.700000E+00  3.150000E+00  1.269244E-02
-1.700000E+00  3.200000E+00  1.263073E-02
-1.700000E+00  3.250000E+00  1.255271E-02
-1.700000E+00  3.300000E+00  1.245645E-02
-1.700000E+00  3.350000E+00  1.234094E-02
-1.700000E+00  3.400000E+00  1.220587E-02
-1.700000E+00  3.450000E+00  1.205148E-02
-1.700000E+00  3.500000E+00  1.187838E-02
-1.700000E+00  3.550000E+00  1.168740E-02
-1.700000E+00  3.600000E+00  1.147950E-02
-1.700000E+00  3.650000E+00  1.125564E-02
-1.700000E+00  3.700000E+00  1.101677E-02
-1.700000E+00  3.750000E+00  1.076377E-02
-1.700000E+00  3.800000E+00  1.049744E-02
-1.700000E+00  3.850000E+00  1.021851E-02
-1.700000E+00  3.900000E+00  9.927603E-03
-1.700000E+00  3.950000E+00  9.625293E-03
-1.700000E+00  4.000000E+00  9.312108E-03
-1.700000E+00  4.050000E+00  8.988551E-03
-1.700000E+00  4.100000E+00  8.655131E-03
-1.700000E+00  4.150000E+00  8.312391E-03
-1.700000E+00  4.200000E+00  7.960932E-03
-1.700000E+00  4.250000E+00  7.601449E-03
-1.700000E+00  4.300000E+00  7.234755E-03
-1.700000E+00  4.350000E+00  6.861807E-03
-1.700000E+00  4.400000E+00  6.483732E-03
-1.700000E+00  4.450000E+00  6.101840E-03
-1.700000E+00  4.500000E+00  5.717638E-03
-1.700000E+00  4.550000E+00  5.332829E-03
-1.700000E+00  4.600000E+00  4.949307E-03
-1.700000E+00  4.650000E+00  4.569131E-03
-1.700000E+00  4.700000E+00  4.194500E-03
-1.700000E+00  4.750000E+00  3.827700E-03
-1.700000E+00  4.800000E+00  3.471053E-03
-1.700000E+00  4.850000E+00  3.126849E-03
-1.700000E+00  4.900000E+00  2.797276E-03
-1.700000E+00  4.950000E+00  2.484345E-03
-1.700000E+00  5.000000E+00  2.189821E-03
-1.700000E+00  5.050000E+00  1.915159E-03
-1.700000E+00  5.100000E+00  1.661455E-03
-1.700000E+00  5.150000E+00  1.429408E-03
-1.700000E+00  5.200000E+00  1.219308E-03
-1.700000E+00  5.250000E+00  1.031037E-03
-1.700000E+00  5.300000E+00  8.640926E-04
-1.700000E+00  5.350000E+00  7.176280E-04
-1.700000E+00  5.400000E+00  5.905042E-04
-1.700000E+00  5.450000E+00  4.813525E-04
-1.700000E+00  5.500000E+00  3.886408E-04
-1.700000E+00  5.550000E+00  3.107399E-04
-1.700000E+00  5.600000E+00  2.459858E-04
-1.700000E+00  5.650000E+00  1.927347E-04
-1.700000E+00  5.700000E+00  1.494085E-04
-1.700000E+00  5.750000E+00  1.145302E-04
-1.700000E+00  5.800000E+00  8.674865E-05
-1.700000E+00  5.850000E+00  6.485308E-05
-1.700000E+00  5.900000E+00  4.777961E-05
-1.700000E+00  5.950000E+00  3.461006E-05
-1.700000E+00  6.000000E+00  2.456563E-05
-1.700000E+00  6.050000E+00  1.699663E-05
-1.700000E+00  6.100000E+00  1.137005E-05
-1.700000E+00  6.150000E+00  7.256121E-06
-1.700000E+00  6.200000E+00  4.315020E-06
-1.700000E+00  6.250000E+00  2.284631E-06
-1.700000E+00  6.300000E+00  9.700595E-07
-1.700000E+00  6.350000E+00  2.356161E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.036191E-07
-1.650000E+00 -6.300000E+00  4.285265E-07
-1.650000E+00 -6.250000E+00  1.016541E-06
-1.650000E+00 -6.200000E+00  1.938683E-06
-1.650000E+00 -6.150000E+00  3.299296E-06
-1.650000E+00 -6.100000E+00  5.242520E-06
-1.650000E+00 -6.050000E+00  7.960901E-06
-1.650000E+00 -6.000000E+00  1.170599E-05
-1.650000E+00 -5.950000E+00  1.680074E-05
-1.650000E+00 -5.900000E+00  2.365341E-05
-1.650000E+00 -5.850000E+00  3.277245E-05
-1.650000E+00 -5.800000E+00  4.478186E-05
-1.650000E+00 -5.750000E+00  6.043573E-05
-1.650000E+00 -5.700000E+00  8.063108E-05
-1.650000E+00 -5.650000E+00  1.064172E-04
-1.650000E+00 -5.600000E+00  1.389997E-04
-1.650000E+00 -5.550000E+00  1.797383E-04
-1.650000E+00 -5.500000E+00  2.301343E-04
-1.650000E+00 -5.450000E+00  2.918098E-04
-1.650000E+00 -5.400000E+00  3.664738E-04
-1.650000E+00 -5.350000E+00  4.558777E-04
-1.650000E+00 -5.300000E+00  5.617594E-04
-1.650000E+00 -5.250000E+00  6.857792E-04
-1.650000E+00 -5.200000E+00  8.294488E-04
-1.650000E+00 -5.150000E+00  9.940594E-04
-1.650000E+00 -5.100000E+00  1.180612E-03
-1.650000E+00 -5.050000E+00  1.389755E-03
-1.650000E+00 -5.000000E+00  1.621741E-03
-1.650000E+00 -4.950000E+00  1.876390E-03
-1.650000E+00 -4.900000E+00  2.153083E-03
-1.650000E+00 -4.850000E+00  2.450774E-03
-1.650000E+00 -4.800000E+00  2.768022E-03
-1.650000E+00 -4.750000E+00  3.103040E-03
-1.650000E+00 -4.700000E+00  3.453765E-03
-1.650000E+00 -4.650000E+00  3.817931E-03
-1.650000E+00 -4.600000E+00  4.193152E-03
-1.650000E+00 -4.550000E+00  4.576999E-03
-1.650000E+00 -4.500000E+00  4.967074E-03
-1.650000E+00 -4.450000E+00  5.361076E-03
-1.650000E+00 -4.400000E+00  5.756856E-03
-1.650000E+00 -4.350000E+00  6.152449E-03
-1.650000E+00 -4.300000E+00  6.546109E-03
-1.650000E+00 -4.250000E+00  6.936317E-03
-1.650000E+00 -4.200000E+00  7.321782E-03
-1.650000E+00 -4.150000E+00  7.701440E-03
-1.650000E+00 -4.100000E+00  8.074435E-03
-1.650000E+00 -4.050000E+00  8.440098E-03
-1.650000E+00 -4.000000E+00  8.797932E-03
-1.650000E+00 -3.950000E+00  9.147576E-03
-1.650000E+00 -3.900000E+00  9.488792E-03
-1.650000E+00 -3.850000E+00  9.821433E-03
-1.650000E+00 -3.800000E+00  1.014542E-02
-1.650000E+00 -3.750000E+00  1.046073E-02
-1.650000E+00 -3.700000E+00  1.076735E-02
-1.650000E+00 -3.650000E+00  1.106530E-02
-1.650000E+00 -3.600000E+00  1.135457E-02
-1.650000E+00 -3.550000E+00  1.163514E-02
-1.650000E+00 -3.500000E+00  1.190692E-02
-1.650000E+00 -3.450000E+00  1.216979E-02
-1.650000E+00 -3.400000E+00  1.242351E-02
-1.650000E+00 -3.350000E+00  1.266773E-02
-1.650000E+00 -3.300000E+00  1.290196E-02
-1.650000E+00 -3.250000E+00  1.312550E-02
-1.650000E+00 -3.200000E+00  1.333742E-02
-1.650000E+00 -3.150000E+00  1.353647E-02
-1.650000E+00 -3.100000E+00  1.372100E-02
-1.650000E+00 -3.050000E+00  1.388888E-02
-1.650000E+00 -3.000000E+00  1.403732E-02
-1.650000E+00 -2.950000E+00  1.416278E-02
-1.650000E+00 -2.900000E+00  1.426072E-02
-1.650000E+00 -2.850000E+00  1.432544E-02
-1.650000E+00 -2.800000E+00  1.434984E-02
-1.650000E+00 -2.750000E+00  1.432515E-02
-1.650000E+00 -2.700000E+00  1.424081E-02
-1.650000E+00 -2.650000E+00  1.408430E-02
-1.650000E+00 -2.600000E+00  1.384125E-02
-1.650000E+00 -2.550000E+00  1.349583E-02
-1.650000E+00 -2.500000E+00  1.303164E-02
-1.650000E+00 -2.450000E+00  1.243325E-02
-1.650000E+00 -2.400000E+00  1.168864E-02
-1.650000E+00 -2.350000E+00  1.079273E-02
-1.650000E+00 -2.300000E+00  9.751660E-03
-1.650000E+00 -2.250000E+00  8.587658E-03
-1.650000E+00 -2.200000E+00  7.343272E-03
-1.650000E+00 -2.150000E+00  6.083550E-03
-1.650000E+00 -2.100000E+00  4.894295E-03
-1.650000E+00 -2.050000E+00  3.874967E-03
-1.650000E+00 -2.000000E+00  3.126029E-03
-1.650000E+00 -1.950000E+00  2.732602E-03
-1.650000E+00 -1.900000E+00  2.748334E-03
-1.650000E+00 -1.850000E+00  3.184281E-03
-1.650000E+00 -1.800000E+00  4.006511E-03
-1.650000E+00 -1.750000E+00  5.143260E-03
-1.650000E+00 -1.700000E+00  6.499206E-03
-1.650000E+00 -1.650000E+00  7.972333E-03
-1.650000E+00 -1.600000E+00  9.468813E-03
-1.650000E+00 -1.550000E+00  1.091295E-02
-1.650000E+00 -1.500000E+00  1.225144E-02
-1.650000E+00 -1.450000E+00  1.345284E-02
-1.650000E+00 -1.400000E+00  1.450413E-02
-1.650000E+00 -1.350000E+00  1.540590E-02
-1.650000E+00 -1.300000E+00  1.616769E-02
-1.650000E+00 -1.250000E+00  1.680402E-02
-1.650000E+00 -1.200000E+00  1.733138E-02
-1.650000E+00 -1.150000E+00  1.776630E-02
-1.650000E+00 -1.100000E+00  1.812415E-02
-1.650000E+00 -1.050000E+00  1.841851E-02
-1.650000E+00 -1.000000E+00  1.866102E-02
-1.650000E+00 -9.500000E-01  1.886138E-02
-1.650000E+00 -9.000000E-01  1.902754E-02
-1.650000E+00 -8.500000E-01  1.916591E-02
-1.650000E+00 -8.000000E-01  1.928164E-02
-1.650000E+00 -7.500000E-01  1.937881E-02
-1.650000E+00 -7.000000E-01  1.946066E-02
-1.650000E+00 -6.500000E-01  1.952974E-02
-1.650000E+00 -6.000000E-01  1.958808E-02
-1.650000E+00 -5.500000E-01  1.963727E-02
-1.650000E+00 -5.000000E-01  1.967858E-02
-1.650000E+00 -4.500000E-01  1.971302E-02
-1.650000E+00 -4.000000E-01  1.974140E-02
-1.650000E+00 -3.500000E-01  1.976433E-02
-1.650000E+00 -3.000000E-01  1.978232E-02
-1.650000E+00 -2.500000E-01  1.979575E-02
-1.650000E+00 -2.000000E-01  1.980491E-02
-1.650000E+00 -1.500000E-01  1.981000E-02
-1.650000E+00 -1.000000E-01  1.981118E-02
-1.650000E+00 -5.000000E-02  1.980854E-02
-1.650000E+00  0.000000E+00  1.980216E-02
-1.650000E+00  5.000000E-02  1.979208E-02
-1.650000E+00  1.000000E-01  1.977835E-02
-1.650000E+00  1.500000E-01  1.976102E-02
-1.650000E+00  2.000000E-01  1.974020E-02
-1.650000E+00  2.500000E-01  1.971602E-02
-1.650000E+00  3.000000E-01  1.968864E-02
-1.650000E+00  3.500000E-01  1.965830E-02
-1.650000E+00  4.000000E-01  1.962527E-02
-1.650000E+00  4.500000E-01  1.958985E-02
-1.650000E+00  5.000000E-01  1.955238E-02
-1.650000E+00  5.500000E-01  1.951318E-02
-1.650000E+00  6.000000E-01  1.947255E-02
-1.650000E+00  6.500000E-01  1.943075E-02
-1.650000E+00  7.000000E-01  1.938797E-02
-1.650000E+00  7.500000E-01  1.934431E-02
-1.650000E+00  8.000000E-01  1.929979E-02
-1.650000E+00  8.500000E-01  1.925433E-02
-1.650000E+00  9.000000E-01  1.920776E-02
-1.650000E+00  9.500000E-01  1.915982E-02
-1.650000E+00  1.000000E+00  1.911018E-02
-1.650000E+00  1.050000E+00  1.905844E-02
-1.650000E+00  1.100000E+00  1.900416E-02
-1.650000E+00  1.150000E+00  1.894685E-02
-1.650000E+00  1.200000E+00  1.888600E-02
-1.650000E+00  1.250000E+00  1.882108E-02
-1.650000E+00  1.300000E+00  1.875153E-02
-1.650000E+00  1.350000E+00  1.867677E-02
-1.650000E+00  1.400000E+00  1.859619E-02
-1.650000E+00  1.450000E+00  1.850915E-02
-1.650000E+00  1.500000E+00  1.841496E-02
-1.650000E+00  1.550000E+00  1.831284E-02
-1.650000E+00  1.600000E+00  1.820198E-02
-1.650000E+00  1.650000E+00  1.808144E-02
-1.650000E+00  1.700000E+00  1.795018E-02
-1.650000E+00  1.750000E+00  1.780708E-02
-1.650000E+00  1.800000E+00  1.765088E-02
-1.650000E+00  1.850000E+00  1.748025E-02
-1.650000E+00  1.900000E+00  1.729381E-02
-1.650000E+00  1.950000E+00  1.709020E-02
-1.650000E+00  2.000000E+00  1.686819E-02
-1.650000E+00  2.050000E+00  1.662681E-02
-1.650000E+00  2.100000E+00  1.636556E-02
-1.650000E+00  2.150000E+00  1.608459E-02
-1.650000E+00  2.200000E+00  1.578500E-02
-1.650000E+00  2.250000E+00  1.546906E-02
-1.650000E+00  2.300000E+00  1.514044E-02
-1.650000E+00  2.350000E+00  1.480428E-02
-1.650000E+00  2.400000E+00  1.446721E-02
-1.650000E+00  2.450000E+00  1.413709E-02
-1.650000E+00  2.500000E+00  1.382255E-02
-1.650000E+00  2.550000E+00  1.353229E-02
-1.650000E+00  2.600000E+00  1.327427E-02
-1.650000E+00  2.650000E+00  1.305480E-02
-1.650000E+00  2.700000E+00  1.287783E-02
-1.650000E+00  2.750000E+00  1.274438E-02
-1.650000E+00  2.800000E+00  1.265241E-02
-1.650000E+00  2.850000E+00  1.259704E-02
-1.650000E+00  2.900000E+00  1.257114E-02
-1.650000E+00  2.950000E+00  1.256614E-02
-1.650000E+00  3.000000E+00  1.257293E-02
-1.650000E+00  3.050000E+00  1.258262E-02
-1.650000E+00  3.100000E+00  1.258728E-02
-1.650000E+00  3.150000E+00  1.258030E-02
-1.650000E+00  3.200000E+00  1.255662E-02
-1.650000E+00  3.250000E+00  1.251270E-02
-1.650000E+00  3.300000E+00  1.244643E-02
-1.650000E+00  3.350000E+00  1.235681E-02
-1.650000E+00  3.400000E+00  1.224381E-02
-1.650000E+00  3.450000E+00  1.210802E-02
-1.650000E+00  3.500000E+00  1.195045E-02
-1.650000E+00  3.550000E+00  1.177237E-02
-1.650000E+00  3.600000E+00  1.157513E-02
-1.650000E+00  3.650000E+00  1.136009E-02
-1.650000E+00  3.700000E+00  1.112852E-02
-1.650000E+00  3.750000E+00  1.088159E-02
-1.650000E+00  3.800000E+00  1.062033E-02
-1.650000E+00  3.850000E+00  1.034566E-02
-1.650000E+00  3.900000E+00  1.005837E-02
-1.650000E+00  3.950000E+00  9.759143E-03
-1.650000E+00  4.000000E+00  9.448596E-03
-1.650000E+00  4.050000E+00  9.127292E-03
-1.650000E+00  4.100000E+00  8.795778E-03
-1.650000E+00  4.150000E+00  8.454609E-03
-1.650000E+00  4.200000E+00  8.104389E-03
-1.650000E+00  4.250000E+00  7.745793E-03
-1.650000E+00  4.300000E+00  7.379606E-03
-1.650000E+00  4.350000E+00  7.006746E-03
-1.650000E+00  4.400000E+00  6.628293E-03
-1.650000E+00  4.450000E+00  6.245508E-03
-1.650000E+00  4.500000E+00  5.859847E-03
-1.650000E+00  4.550000E+00  5.472967E-03
-1.650000E+00  4.600000E+00  5.086719E-03
-1.650000E+00  4.650000E+00  4.703137E-03
-1.650000E+00  4.700000E+00  4.324401E-03
-1.650000E+00  4.750000E+00  3.952803E-03
-1.650000E+00  4.800000E+00  3.590688E-03
-1.650000E+00  4.850000E+00  3.240395E-03
-1.650000E+00  4.900000E+00  2.904177E-03
-1.650000E+00  4.950000E+00  2.584138E-03
-1.650000E+00  5.000000E+00  2.282147E-03
-1.650000E+00  5.050000E+00  1.999782E-03
-1.650000E+00  5.100000E+00  1.738267E-03
-1.650000E+00  5.150000E+00  1.498433E-03
-1.650000E+00  5.200000E+00  1.280697E-03
-1.650000E+00  5.250000E+00  1.085060E-03
-1.650000E+00  5.300000E+00  9.111231E-04
-1.650000E+00  5.350000E+00  7.581232E-04
-1.650000E+00  5.400000E+00  6.249854E-04
-1.650000E+00  5.450000E+00  5.103828E-04
-1.650000E+00  5.500000E+00  4.128034E-04
-1.650000E+00  5.550000E+00  3.306186E-04
-1.650000E+00  5.600000E+00  2.621479E-04
-1.650000E+00  5.650000E+00  2.057172E-04
-1.650000E+00  5.700000E+00  1.597078E-04
-1.650000E+00  5.750000E+00  1.225957E-04
-1.650000E+00  5.800000E+00  9.297891E-05
-1.650000E+00  5.850000E+00  6.959520E-05
-1.650000E+00  5.900000E+00  5.133068E-05
-1.650000E+00  5.950000E+00  3.722031E-05
-1.650000E+00  6.000000E+00  2.644263E-05
-1.650000E+00  6.050000E+00  1.831023E-05
-1.650000E+00  6.100000E+00  1.225749E-05
-1.650000E+00  6.150000E+00  7.827171E-06
-1.650000E+00  6.200000E+00  4.656902E-06
-1.650000E+00  6.250000E+00  2.466588E-06
-1.650000E+00  6.300000E+00  1.047605E-06
-1.650000E+00  6.350000E+00  2.544927E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.122515E-07
-1.600000E+00 -6.300000E+00  4.641394E-07
-1.600000E+00 -6.250000E+00  1.100679E-06
-1.600000E+00 -6.200000E+00  2.098233E-06
-1.600000E+00 -6.150000E+00  3.568840E-06
-1.600000E+00 -6.100000E+00  5.667005E-06
-1.600000E+00 -6.050000E+00  8.598724E-06
-1.600000E+00 -6.000000E+00  1.263254E-05
-1.600000E+00 -5.950000E+00  1.811239E-05
-1.600000E+00 -5.900000E+00  2.547194E-05
-1.600000E+00 -5.850000E+00  3.524984E-05
-1.600000E+00 -5.800000E+00  4.810506E-05
-1.600000E+00 -5.750000E+00  6.483144E-05
-1.600000E+00 -5.700000E+00  8.636987E-05
-1.600000E+00 -5.650000E+00  1.138167E-04
-1.600000E+00 -5.600000E+00  1.484266E-04
-1.600000E+00 -5.550000E+00  1.916073E-04
-1.600000E+00 -5.500000E+00  2.449060E-04
-1.600000E+00 -5.450000E+00  3.099840E-04
-1.600000E+00 -5.400000E+00  3.885802E-04
-1.600000E+00 -5.350000E+00  4.824629E-04
-1.600000E+00 -5.300000E+00  5.933710E-04
-1.600000E+00 -5.250000E+00  7.229462E-04
-1.600000E+00 -5.200000E+00  8.726611E-04
-1.600000E+00 -5.150000E+00  1.043746E-03
-1.600000E+00 -5.100000E+00  1.237120E-03
-1.600000E+00 -5.050000E+00  1.453333E-03
-1.600000E+00 -5.000000E+00  1.692520E-03
-1.600000E+00 -4.950000E+00  1.954378E-03
-1.600000E+00 -4.900000E+00  2.238161E-03
-1.600000E+00 -4.850000E+00  2.542694E-03
-1.600000E+00 -4.800000E+00  2.866421E-03
-1.600000E+00 -4.750000E+00  3.207450E-03
-1.600000E+00 -4.700000E+00  3.563632E-03
-1.600000E+00 -4.650000E+00  3.932639E-03
-1.600000E+00 -4.600000E+00  4.312041E-03
-1.600000E+00 -4.550000E+00  4.699389E-03
-1.600000E+00 -4.500000E+00  5.092290E-03
-1.600000E+00 -4.450000E+00  5.488461E-03
-1.600000E+00 -4.400000E+00  5.885789E-03
-1.600000E+00 -4.350000E+00  6.282358E-03
-1.600000E+00 -4.300000E+00  6.676477E-03
-1.600000E+00 -4.250000E+00  7.066687E-03
-1.600000E+00 -4.200000E+00  7.451761E-03
-1.600000E+00 -4.150000E+00  7.830696E-03
-1.600000E+00 -4.100000E+00  8.202694E-03
-1.600000E+00 -4.050000E+00  8.567141E-03
-1.600000E+00 -4.000000E+00  8.923586E-03
-1.600000E+00 -3.950000E+00  9.271715E-03
-1.600000E+00 -3.900000E+00  9.611324E-03
-1.600000E+00 -3.850000E+00  9.942297E-03
-1.600000E+00 -3.800000E+00  1.026458E-02
-1.600000E+00 -3.750000E+00  1.057818E-02
-1.600000E+00 -3.700000E+00  1.088310E-02
-1.600000E+00 -3.650000E+00  1.117936E-02
-1.600000E+00 -3.600000E+00  1.146699E-02
-1.600000E+00 -3.550000E+00  1.174596E-02
-1.600000E+00 -3.500000E+00  1.201621E-02
-1.600000E+00 -3.450000E+00  1.227763E-02
-1.600000E+00 -3.400000E+00  1.252999E-02
-1.600000E+00 -3.350000E+00  1.277297E-02
-1.600000E+00 -3.300000E+00  1.300612E-02
-1.600000E+00 -3.250000E+00  1.322877E-02
-1.600000E+00 -3.200000E+00  1.344005E-02
-1.600000E+00 -3.150000E+00  1.363880E-02
-1.600000E+00 -3.100000E+00  1.382346E-02
-1.600000E+00 -3.050000E+00  1.399204E-02
-1.600000E+00 -3.000000E+00  1.414195E-02
-1.600000E+00 -2.950000E+00  1.426990E-02
-1.600000E+00 -2.900000E+00  1.437169E-02
-1.600000E+00 -2.850000E+00  1.444208E-02
-1.600000E+00 -2.800000E+00  1.447456E-02
-1.600000E+00 -2.750000E+00  1.446117E-02
-1.600000E+00 -2.700000E+00  1.439236E-02
-1.600000E+00 -2.650000E+00  1.425691E-02
-1.600000E+00 -2.600000E+00  1.404208E-02
-1.600000E+00 -2.550000E+00  1.373401E-02
-1.600000E+00 -2.500000E+00  1.331855E-02
-1.600000E+00 -2.450000E+00  1.278274E-02
-1.600000E+00 -2.400000E+00  1.211700E-02
-1.600000E+00 -2.350000E+00  1.131822E-02
-1.600000E+00 -2.300000E+00  1.039346E-02
-1.600000E+00 -2.250000E+00  9.364028E-03
-1.600000E+00 -2.200000E+00  8.268901E-03
-1.600000E+00 -2.150000E+00  7.166209E-03
-1.600000E+00 -2.100000E+00  6.131388E-03
-1.600000E+00 -2.050000E+00  5.250800E-03
-1.600000E+00 -2.000000E+00  4.610839E-03
-1.600000E+00 -1.950000E+00  4.284140E-03
-1.600000E+00 -1.900000E+00  4.316154E-03
-1.600000E+00 -1.850000E+00  4.715992E-03
-1.600000E+00 -1.800000E+00  5.454492E-03
-1.600000E+00 -1.750000E+00  6.470193E-03
-1.600000E+00 -1.700000E+00  7.681206E-03
-1.600000E+00 -1.650000E+00  8.999356E-03
-1.600000E+00 -1.600000E+00  1.034281E-02
-1.600000E+00 -1.550000E+00  1.164473E-02
-1.600000E+00 -1.500000E+00  1.285721E-02
-1.600000E+00 -1.450000E+00  1.395118E-02
-1.600000E+00 -1.400000E+00  1.491363E-02
-1.600000E+00 -1.350000E+00  1.574378E-02
-1.600000E+00 -1.300000E+00  1.644897E-02
-1.600000E+00 -1.250000E+00  1.704126E-02
-1.600000E+00 -1.200000E+00  1.753480E-02
-1.600000E+00 -1.150000E+00  1.794400E-02
-1.600000E+00 -1.100000E+00  1.828244E-02
-1.600000E+00 -1.050000E+00  1.856223E-02
-1.600000E+00 -1.000000E+00  1.879386E-02
-1.600000E+00 -9.500000E-01  1.898610E-02
-1.600000E+00 -9.000000E-01  1.914623E-02
-1.600000E+00 -8.500000E-01  1.928015E-02
-1.600000E+00 -8.000000E-01  1.939259E-02
-1.600000E+00 -7.500000E-01  1.948738E-02
-1.600000E+00 -7.000000E-01  1.956752E-02
-1.600000E+00 -6.500000E-01  1.963545E-02
-1.600000E+00 -6.000000E-01  1.969306E-02
-1.600000E+00 -5.500000E-01  1.974190E-02
-1.600000E+00 -5.000000E-01  1.978320E-02
-1.600000E+00 -4.500000E-01  1.981792E-02
-1.600000E+00 -4.000000E-01  1.984688E-02
-1.600000E+00 -3.500000E-01  1.987068E-02
-1.600000E+00 -3.000000E-01  1.988985E-02
-1.600000E+00 -2.500000E-01  1.990475E-02
-1.600000E+00 -2.000000E-01  1.991570E-02
-1.600000E+00 -1.500000E-01  1.992291E-02
-1.600000E+00 -1.000000E-01  1.992651E-02
-1.600000E+00 -5.000000E-02  1.992662E-02
-1.600000E+00  0.000000E+00  1.992326E-02
-1.600000E+00  5.000000E-02  1.991646E-02
-1.600000E+00  1.000000E-01  1.990623E-02
-1.600000E+00  1.500000E-01  1.989255E-02
-1.600000E+00  2.000000E-01  1.987545E-02
-1.600000E+00  2.500000E-01  1.985496E-02
-1.600000E+00  3.000000E-01  1.983116E-02
-1.600000E+00  3.500000E-01  1.980416E-02
-1.600000E+00  4.000000E-01  1.977413E-02
-1.600000E+00  4.500000E-01  1.974127E-02
-1.600000E+00  5.000000E-01  1.970579E-02
-1.600000E+00  5.500000E-01  1.966795E-02
-1.600000E+00  6.000000E-01  1.962799E-02
-1.600000E+00  6.500000E-01  1.958613E-02
-1.600000E+00  7.000000E-01  1.954255E-02
-1.600000E+00  7.500000E-01  1.949740E-02
-1.600000E+00  8.000000E-01  1.945073E-02
-1.600000E+00  8.500000E-01  1.940256E-02
-1.600000E+00  9.000000E-01  1.935280E-02
-1.600000E+00  9.500000E-01  1.930128E-02
-1.600000E+00  1.000000E+00  1.924779E-02
-1.600000E+00  1.050000E+00  1.919203E-02
-1.600000E+00  1.100000E+00  1.913364E-02
-1.600000E+00  1.150000E+00  1.907220E-02
-1.600000E+00  1.200000E+00  1.900726E-02
-1.600000E+00  1.250000E+00  1.893832E-02
-1.600000E+00  1.300000E+00  1.886482E-02
-1.600000E+00  1.350000E+00  1.878616E-02
-1.600000E+00  1.400000E+00  1.870171E-02
-1.600000E+00  1.450000E+00  1.861073E-02
-1.600000E+00  1.500000E+00  1.851244E-02
-1.600000E+00  1.550000E+00  1.840595E-02
-1.600000E+00  1.600000E+00  1.829024E-02
-1.600000E+00  1.650000E+00  1.816419E-02
-1.600000E+00  1.700000E+00  1.802650E-02
-1.600000E+00  1.750000E+00  1.787572E-02
-1.600000E+00  1.800000E+00  1.771023E-02
-1.600000E+00  1.850000E+00  1.752826E-02
-1.600000E+00  1.900000E+00  1.732795E-02
-1.600000E+00  1.950000E+00  1.710737E-02
-1.600000E+00  2.000000E+00  1.686473E-02
-1.600000E+00  2.050000E+00  1.659847E-02
-1.600000E+00  2.100000E+00  1.630757E-02
-1.600000E+00  2.150000E+00  1.599182E-02
-1.600000E+00  2.200000E+00  1.565214E-02
-1.600000E+00  2.250000E+00  1.529102E-02
-1.600000E+00  2.300000E+00  1.491277E-02
-1.600000E+00  2.350000E+00  1.452377E-02
-1.600000E+00  2.400000E+00  1.413248E-02
-1.600000E+00  2.450000E+00  1.374918E-02
-1.600000E+00  2.500000E+00  1.338538E-02
-1.600000E+00  2.550000E+00  1.305288E-02
-1.600000E+00  2.600000E+00  1.276262E-02
-1.600000E+00  2.650000E+00  1.252339E-02
-1.600000E+00  2.700000E+00  1.234076E-02
-1.600000E+00  2.750000E+00  1.221626E-02
-1.600000E+00  2.800000E+00  1.214721E-02
-1.600000E+00  2.850000E+00  1.212698E-02
-1.600000E+00  2.900000E+00  1.214590E-02
-1.600000E+00  2.950000E+00  1.219239E-02
-1.600000E+00  3.000000E+00  1.225424E-02
-1.600000E+00  3.050000E+00  1.231973E-02
-1.600000E+00  3.100000E+00  1.237856E-02
-1.600000E+00  3.150000E+00  1.242235E-02
-1.600000E+00  3.200000E+00  1.244487E-02
-1.600000E+00  3.250000E+00  1.244197E-02
-1.600000E+00  3.300000E+00  1.241136E-02
-1.600000E+00  3.350000E+00  1.235224E-02
-1.600000E+00  3.400000E+00  1.226493E-02
-1.600000E+00  3.450000E+00  1.215054E-02
-1.600000E+00  3.500000E+00  1.201066E-02
-1.600000E+00  3.550000E+00  1.184709E-02
-1.600000E+00  3.600000E+00  1.166173E-02
-1.600000E+00  3.650000E+00  1.145639E-02
-1.600000E+00  3.700000E+00  1.123276E-02
-1.600000E+00  3.750000E+00  1.099236E-02
-1.600000E+00  3.800000E+00  1.073650E-02
-1.600000E+00  3.850000E+00  1.046632E-02
-1.600000E+00  3.900000E+00  1.018281E-02
-1.600000E+00  3.950000E+00  9.886778E-03
-1.600000E+00  4.000000E+00  9.578954E-03
-1.600000E+00  4.050000E+00  9.259972E-03
-1.600000E+00  4.100000E+00  8.930426E-03
-1.600000E+00  4.150000E+00  8.590899E-03
-1.600000E+00  4.200000E+00  8.241996E-03
-1.600000E+00  4.250000E+00  7.884384E-03
-1.600000E+00  4.300000E+00  7.518824E-03
-1.600000E+00  4.350000E+00  7.146200E-03
-1.600000E+00  4.400000E+00  6.767548E-03
-1.600000E+00  4.450000E+00  6.384082E-03
-1.600000E+00  4.500000E+00  5.997209E-03
-1.600000E+00  4.550000E+00  5.608536E-03
-1.600000E+00  4.600000E+00  5.219874E-03
-1.600000E+00  4.650000E+00  4.833223E-03
-1.600000E+00  4.700000E+00  4.450745E-03
-1.600000E+00  4.750000E+00  4.074729E-03
-1.600000E+00  4.800000E+00  3.707538E-03
-1.600000E+00  4.850000E+00  3.351546E-03
-1.600000E+00  4.900000E+00  3.009070E-03
-1.600000E+00  4.950000E+00  2.682292E-03
-1.600000E+00  5.000000E+00  2.373183E-03
-1.600000E+00  5.050000E+00  2.083432E-03
-1.600000E+00  5.100000E+00  1.814389E-03
-1.600000E+00  5.150000E+00  1.567013E-03
-1.600000E+00  5.200000E+00  1.341846E-03
-1.600000E+00  5.250000E+00  1.139008E-03
-1.600000E+00  5.300000E+00  9.582046E-04
-1.600000E+00  5.350000E+00  7.987613E-04
-1.600000E+00  5.400000E+00  6.596708E-04
-1.600000E+00  5.450000E+00  5.396524E-04
-1.600000E+00  5.500000E+00  4.372195E-04
-1.600000E+00  5.550000E+00  3.507489E-04
-1.600000E+00  5.600000E+00  2.785479E-04
-1.600000E+00  5.650000E+00  2.189163E-04
-1.600000E+00  5.700000E+00  1.701982E-04
-1.600000E+00  5.750000E+00  1.308249E-04
-1.600000E+00  5.800000E+00  9.934575E-05
-1.600000E+00  5.850000E+00  7.444843E-05
-1.600000E+00  5.900000E+00  5.496988E-05
-1.600000E+00  5.950000E+00  3.989863E-05
-1.600000E+00  6.000000E+00  2.837071E-05
-1.600000E+00  6.050000E+00  1.966089E-05
-1.600000E+00  6.100000E+00  1.317073E-05
-1.600000E+00  6.150000E+00  8.415248E-06
-1.600000E+00  6.200000E+00  5.009183E-06
-1.600000E+00  6.250000E+00  2.654166E-06
-1.600000E+00  6.300000E+00  1.127572E-06
-1.600000E+00  6.350000E+00  2.739625E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.213049E-07
-1.550000E+00 -6.300000E+00  5.014807E-07
-1.550000E+00 -6.250000E+00  1.188864E-06
-1.550000E+00 -6.200000E+00  2.265367E-06
-1.550000E+00 -6.150000E+00  3.850998E-06
-1.550000E+00 -6.100000E+00  6.110981E-06
-1.550000E+00 -6.050000E+00  9.265174E-06
-1.550000E+00 -6.000000E+00  1.359958E-05
-1.550000E+00 -5.950000E+00  1.947965E-05
-1.550000E+00 -5.900000E+00  2.736498E-05
-1.550000E+00 -5.850000E+00  3.782486E-05
-1.550000E+00 -5.800000E+00  5.155366E-05
-1.550000E+00 -5.750000E+00  6.938513E-05
-1.550000E+00 -5.700000E+00  9.230403E-05
-1.550000E+00 -5.650000E+00  1.214534E-04
-1.550000E+00 -5.600000E+00  1.581356E-04
-1.550000E+00 -5.550000E+00  2.038056E-04
-1.550000E+00 -5.500000E+00  2.600536E-04
-1.550000E+00 -5.450000E+00  3.285775E-04
-1.550000E+00 -5.400000E+00  4.111426E-04
-1.550000E+00 -5.350000E+00  5.095299E-04
-1.550000E+00 -5.300000E+00  6.254740E-04
-1.550000E+00 -5.250000E+00  7.605935E-04
-1.550000E+00 -5.200000E+00  9.163168E-04
-1.550000E+00 -5.150000E+00  1.093809E-03
-1.550000E+00 -5.100000E+00  1.293903E-03
-1.550000E+00 -5.050000E+00  1.517048E-03
-1.550000E+00 -5.000000E+00  1.763262E-03
-1.550000E+00 -4.950000E+00  2.032120E-03
-1.550000E+00 -4.900000E+00  2.322747E-03
-1.550000E+00 -4.850000E+00  2.633849E-03
-1.550000E+00 -4.800000E+00  2.963757E-03
-1.550000E+00 -4.750000E+00  3.310483E-03
-1.550000E+00 -4.700000E+00  3.671800E-03
-1.550000E+00 -4.650000E+00  4.045323E-03
-1.550000E+00 -4.600000E+00  4.428587E-03
-1.550000E+00 -4.550000E+00  4.819133E-03
-1.550000E+00 -4.500000E+00  5.214573E-03
-1.550000E+00 -4.450000E+00  5.612652E-03
-1.550000E+00 -4.400000E+00  6.011293E-03
-1.550000E+00 -4.350000E+00  6.408633E-03
-1.550000E+00 -4.300000E+00  6.803035E-03
-1.550000E+00 -4.250000E+00  7.193103E-03
-1.550000E+00 -4.200000E+00  7.577670E-03
-1.550000E+00 -4.150000E+00  7.955792E-03
-1.550000E+00 -4.100000E+00  8.326728E-03
-1.550000E+00 -4.050000E+00  8.689916E-03
-1.550000E+00 -4.000000E+00  9.044950E-03
-1.550000E+00 -3.950000E+00  9.391557E-03
-1.550000E+00 -3.900000E+00  9.729567E-03
-1.550000E+00 -3.850000E+00  1.005890E-02
-1.550000E+00 -3.800000E+00  1.037951E-02
-1.550000E+00 -3.750000E+00  1.069144E-02
-1.550000E+00 -3.700000E+00  1.099470E-02
-1.550000E+00 -3.650000E+00  1.128935E-02
-1.550000E+00 -3.600000E+00  1.157540E-02
-1.550000E+00 -3.550000E+00  1.185285E-02
-1.550000E+00 -3.500000E+00  1.212166E-02
-1.550000E+00 -3.450000E+00  1.238173E-02
-1.550000E+00 -3.400000E+00  1.263286E-02
-1.550000E+00 -3.350000E+00  1.287476E-02
-1.550000E+00 -3.300000E+00  1.310700E-02
-1.550000E+00 -3.250000E+00  1.332899E-02
-1.550000E+00 -3.200000E+00  1.353992E-02
-1.550000E+00 -3.150000E+00  1.373870E-02
-1.550000E+00 -3.100000E+00  1.392393E-02
-1.550000E+00 -3.050000E+00  1.409377E-02
-1.550000E+00 -3.000000E+00  1.424585E-02
-1.550000E+00 -2.950000E+00  1.437718E-02
-1.550000E+00 -2.900000E+00  1.448396E-02
-1.550000E+00 -2.850000E+00  1.456149E-02
-1.550000E+00 -2.800000E+00  1.460393E-02
-1.550000E+00 -2.750000E+00  1.460423E-02
-1.550000E+00 -2.700000E+00  1.455398E-02
-1.550000E+00 -2.650000E+00  1.444343E-02
-1.550000E+00 -2.600000E+00  1.426163E-02
-1.550000E+00 -2.550000E+00  1.399684E-02
-1.550000E+00 -2.500000E+00  1.363734E-02
-1.550000E+00 -2.450000E+00  1.317277E-02
-1.550000E+00 -2.400000E+00  1.259600E-02
-1.550000E+00 -2.350000E+00  1.190582E-02
-1.550000E+00 -2.300000E+00  1.110997E-02
-1.550000E+00 -2.250000E+00  1.022842E-02
-1.550000E+00 -2.200000E+00  9.295939E-03
-1.550000E+00 -2.150000E+00  8.362976E-03
-1.550000E+00 -2.100000E+00  7.493792E-03
-1.550000E+00 -2.050000E+00  6.760910E-03
-1.550000E+00 -2.000000E+00  6.236071E-03
-1.550000E+00 -1.950000E+00  5.979066E-03
-1.550000E+00 -1.900000E+00  6.027020E-03
-1.550000E+00 -1.850000E+00  6.387168E-03
-1.550000E+00 -1.800000E+00  7.035373E-03
-1.550000E+00 -1.750000E+00  7.920881E-03
-1.550000E+00 -1.700000E+00  8.975799E-03
-1.550000E+00 -1.650000E+00  1.012646E-02
-1.550000E+00 -1.600000E+00  1.130376E-02
-1.550000E+00 -1.550000E+00  1.245041E-02
-1.550000E+00 -1.500000E+00  1.352449E-02
-1.550000E+00 -1.450000E+00  1.449970E-02
-1.550000E+00 -1.400000E+00  1.536337E-02
-1.550000E+00 -1.350000E+00  1.611337E-02
-1.550000E+00 -1.300000E+00  1.675483E-02
-1.550000E+00 -1.250000E+00  1.729727E-02
-1.550000E+00 -1.200000E+00  1.775232E-02
-1.550000E+00 -1.150000E+00  1.813211E-02
-1.550000E+00 -1.100000E+00  1.844823E-02
-1.550000E+00 -1.050000E+00  1.871121E-02
-1.550000E+00 -1.000000E+00  1.893019E-02
-1.550000E+00 -9.500000E-01  1.911298E-02
-1.550000E+00 -9.000000E-01  1.926603E-02
-1.550000E+00 -8.500000E-01  1.939465E-02
-1.550000E+00 -8.000000E-01  1.950315E-02
-1.550000E+00 -7.500000E-01  1.959499E-02
-1.550000E+00 -7.000000E-01  1.967297E-02
-1.550000E+00 -6.500000E-01  1.973930E-02
-1.550000E+00 -6.000000E-01  1.979579E-02
-1.550000E+00 -5.500000E-01  1.984388E-02
-1.550000E+00 -5.000000E-01  1.988474E-02
-1.550000E+00 -4.500000E-01  1.991932E-02
-1.550000E+00 -4.000000E-01  1.994838E-02
-1.550000E+00 -3.500000E-01  1.997256E-02
-1.550000E+00 -3.000000E-01  1.999233E-02
-1.550000E+00 -2.500000E-01  2.000811E-02
-1.550000E+00 -2.000000E-01  2.002019E-02
-1.550000E+00 -1.500000E-01  2.002879E-02
-1.550000E+00 -1.000000E-01  2.003406E-02
-1.550000E+00 -5.000000E-02  2.003608E-02
-1.550000E+00  0.000000E+00  2.003488E-02
-1.550000E+00  5.000000E-02  2.003046E-02
-1.550000E+00  1.000000E-01  2.002279E-02
-1.550000E+00  1.500000E-01  2.001182E-02
-1.550000E+00  2.000000E-01  1.999750E-02
-1.550000E+00  2.500000E-01  1.997981E-02
-1.550000E+00  3.000000E-01  1.995875E-02
-1.550000E+00  3.500000E-01  1.993435E-02
-1.550000E+00  4.000000E-01  1.990668E-02
-1.550000E+00  4.500000E-01  1.987585E-02
-1.550000E+00  5.000000E-01  1.984203E-02
-1.550000E+00  5.500000E-01  1.980539E-02
-1.550000E+00  6.000000E-01  1.976612E-02
-1.550000E+00  6.500000E-01  1.972441E-02
-1.550000E+00  7.000000E-01  1.968045E-02
-1.550000E+00  7.500000E-01  1.963438E-02
-1.550000E+00  8.000000E-01  1.958630E-02
-1.550000E+00  8.500000E-01  1.953625E-02
-1.550000E+00  9.000000E-01  1.948422E-02
-1.550000E+00  9.500000E-01  1.943012E-02
-1.550000E+00  1.000000E+00  1.937378E-02
-1.550000E+00  1.050000E+00  1.931499E-02
-1.550000E+00  1.100000E+00  1.925344E-02
-1.550000E+00  1.150000E+00  1.918877E-02
-1.550000E+00  1.200000E+00  1.912056E-02
-1.550000E+00  1.250000E+00  1.904832E-02
-1.550000E+00  1.300000E+00  1.897151E-02
-1.550000E+00  1.350000E+00  1.888950E-02
-1.550000E+00  1.400000E+00  1.880160E-02
-1.550000E+00  1.450000E+00  1.870701E-02
-1.550000E+00  1.500000E+00  1.860485E-02
-1.550000E+00  1.550000E+00  1.849408E-02
-1.550000E+00  1.600000E+00  1.837351E-02
-1.550000E+00  1.650000E+00  1.824178E-02
-1.550000E+00  1.700000E+00  1.809730E-02
-1.550000E+00  1.750000E+00  1.793828E-02
-1.550000E+00  1.800000E+00  1.776266E-02
-1.550000E+00  1.850000E+00  1.756815E-02
-1.550000E+00  1.900000E+00  1.735230E-02
-1.550000E+00  1.950000E+00  1.711250E-02
-1.550000E+00  2.000000E+00  1.684622E-02
-1.550000E+00  2.050000E+00  1.655116E-02
-1.550000E+00  2.100000E+00  1.622558E-02
-1.550000E+00  2.150000E+00  1.586867E-02
-1.550000E+00  2.200000E+00  1.548107E-02
-1.550000E+00  2.250000E+00  1.506536E-02
-1.550000E+00  2.300000E+00  1.462652E-02
-1.550000E+00  2.350000E+00  1.417236E-02
-1.550000E+00  2.400000E+00  1.371356E-02
-1.550000E+00  2.450000E+00  1.326346E-02
-1.550000E+00  2.500000E+00  1.283727E-02
-1.550000E+00  2.550000E+00  1.245086E-02
-1.550000E+00  2.600000E+00  1.211912E-02
-1.550000E+00  2.650000E+00  1.185421E-02
-1.550000E+00  2.700000E+00  1.166387E-02
-1.550000E+00  2.750000E+00  1.155038E-02
-1.550000E+00  2.800000E+00  1.151016E-02
-1.550000E+00  2.850000E+00  1.153425E-02
-1.550000E+00  2.900000E+00  1.160957E-02
-1.550000E+00  2.950000E+00  1.172054E-02
-1.550000E+00  3.000000E+00  1.185089E-02
-1.550000E+00  3.050000E+00  1.198527E-02
-1.550000E+00  3.100000E+00  1.211038E-02
-1.550000E+00  3.150000E+00  1.221569E-02
-1.550000E+00  3.200000E+00  1.229364E-02
-1.550000E+00  3.250000E+00  1.233944E-02
-1.550000E+00  3.300000E+00  1.235073E-02
-1.550000E+00  3.350000E+00  1.232704E-02
-1.550000E+00  3.400000E+00  1.226926E-02
-1.550000E+00  3.450000E+00  1.217922E-02
-1.550000E+00  3.500000E+00  1.205923E-02
-1.550000E+00  3.550000E+00  1.191182E-02
-1.550000E+00  3.600000E+00  1.173953E-02
-1.550000E+00  3.650000E+00  1.154476E-02
-1.550000E+00  3.700000E+00  1.132970E-02
-1.550000E+00  3.750000E+00  1.109626E-02
-1.550000E+00  3.800000E+00  1.084609E-02
-1.550000E+00  3.850000E+00  1.058062E-02
-1.550000E+00  3.900000E+00  1.030102E-02
-1.550000E+00  3.950000E+00  1.000828E-02
-1.550000E+00  4.000000E+00  9.703251E-03
-1.550000E+00  4.050000E+00  9.386645E-03
-1.550000E+00  4.100000E+00  9.059116E-03
-1.550000E+00  4.150000E+00  8.721280E-03
-1.550000E+00  4.200000E+00  8.373757E-03
-1.550000E+00  4.250000E+00  8.017210E-03
-1.550000E+00  4.300000E+00  7.652378E-03
-1.550000E+00  4.350000E+00  7.280116E-03
-1.550000E+00  4.400000E+00  6.901421E-03
-1.550000E+00  4.450000E+00  6.517462E-03
-1.550000E+00  4.500000E+00  6.129595E-03
-1.550000E+00  4.550000E+00  5.739384E-03
-1.550000E+00  4.600000E+00  5.348594E-03
-1.550000E+00  4.650000E+00  4.959190E-03
-1.550000E+00  4.700000E+00  4.573311E-03
-1.550000E+00  4.750000E+00  4.193238E-03
-1.550000E+00  4.800000E+00  3.821345E-03
-1.550000E+00  4.850000E+00  3.460036E-03
-1.550000E+00  4.900000E+00  3.111681E-03
-1.550000E+00  4.950000E+00  2.778532E-03
-1.550000E+00  5.000000E+00  2.462654E-03
-1.550000E+00  5.050000E+00  2.165843E-03
-1.550000E+00  5.100000E+00  1.889567E-03
-1.550000E+00  5.150000E+00  1.634908E-03
-1.550000E+00  5.200000E+00  1.402533E-03
-1.550000E+00  5.250000E+00  1.192679E-03
-1.550000E+00  5.300000E+00  1.005157E-03
-1.550000E+00  5.350000E+00  8.393840E-04
-1.550000E+00  5.400000E+00  6.944229E-04
-1.550000E+00  5.450000E+00  5.690440E-04
-1.550000E+00  5.500000E+00  4.617903E-04
-1.550000E+00  5.550000E+00  3.710485E-04
-1.550000E+00  5.600000E+00  2.951186E-04
-1.550000E+00  5.650000E+00  2.322778E-04
-1.550000E+00  5.700000E+00  1.808364E-04
-1.550000E+00  5.750000E+00  1.391840E-04
-1.550000E+00  5.800000E+00  1.058231E-04
-1.550000E+00  5.850000E+00  7.939295E-05
-1.550000E+00  5.900000E+00  5.868240E-05
-1.550000E+00  5.950000E+00  4.263416E-05
-1.550000E+00  6.000000E+00  3.034208E-05
-1.550000E+00  6.050000E+00  2.104317E-05
-1.550000E+00  6.100000E+00  1.410613E-05
-1.550000E+00  6.150000E+00  9.018005E-06
-1.550000E+00  6.200000E+00  5.370462E-06
-1.550000E+00  6.250000E+00  2.846619E-06
-1.550000E+00  6.300000E+00  1.209643E-06
-1.550000E+00  6.350000E+00  2.939482E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.307730E-07
-1.500000E+00 -6.300000E+00  5.405228E-07
-1.500000E+00 -6.250000E+00  1.281030E-06
-1.500000E+00 -6.200000E+00  2.439948E-06
-1.500000E+00 -6.150000E+00  4.145525E-06
-1.500000E+00 -6.100000E+00  6.574028E-06
-1.500000E+00 -6.050000E+00  9.959573E-06
-1.500000E+00 -6.000000E+00  1.460606E-05
-1.500000E+00 -5.950000E+00  2.090090E-05
-1.500000E+00 -5.900000E+00  2.933010E-05
-1.500000E+00 -5.850000E+00  4.049396E-05
-1.500000E+00 -5.800000E+00  5.512255E-05
-1.500000E+00 -5.750000E+00  7.408964E-05
-1.500000E+00 -5.700000E+00  9.842362E-05
-1.500000E+00 -5.650000E+00  1.293136E-04
-1.500000E+00 -5.600000E+00  1.681088E-04
-1.500000E+00 -5.550000E+00  2.163094E-04
-1.500000E+00 -5.500000E+00  2.755467E-04
-1.500000E+00 -5.450000E+00  3.475519E-04
-1.500000E+00 -5.400000E+00  4.341130E-04
-1.500000E+00 -5.350000E+00  5.370195E-04
-1.500000E+00 -5.300000E+00  6.579975E-04
-1.500000E+00 -5.250000E+00  7.986373E-04
-1.500000E+00 -5.200000E+00  9.603186E-04
-1.500000E+00 -5.150000E+00  1.144137E-03
-1.500000E+00 -5.100000E+00  1.350839E-03
-1.500000E+00 -5.050000E+00  1.580767E-03
-1.500000E+00 -5.000000E+00  1.833824E-03
-1.500000E+00 -4.950000E+00  2.109462E-03
-1.500000E+00 -4.900000E+00  2.406685E-03
-1.500000E+00 -4.850000E+00  2.724082E-03
-1.500000E+00 -4.800000E+00  3.059876E-03
-1.500000E+00 -4.750000E+00  3.411991E-03
-1.500000E+00 -4.700000E+00  3.778130E-03
-1.500000E+00 -4.650000E+00  4.155857E-03
-1.500000E+00 -4.600000E+00  4.542682E-03
-1.500000E+00 -4.550000E+00  4.936138E-03
-1.500000E+00 -4.500000E+00  5.333851E-03
-1.500000E+00 -4.450000E+00  5.733595E-03
-1.500000E+00 -4.400000E+00  6.133336E-03
-1.500000E+00 -4.350000E+00  6.531261E-03
-1.500000E+00 -4.300000E+00  6.925791E-03
-1.500000E+00 -4.250000E+00  7.315589E-03
-1.500000E+00 -4.200000E+00  7.699550E-03
-1.500000E+00 -4.150000E+00  8.076785E-03
-1.500000E+00 -4.100000E+00  8.446608E-03
-1.500000E+00 -4.050000E+00  8.808505E-03
-1.500000E+00 -4.000000E+00  9.162116E-03
-1.500000E+00 -3.950000E+00  9.507203E-03
-1.500000E+00 -3.900000E+00  9.843631E-03
-1.500000E+00 -3.850000E+00  1.017134E-02
-1.500000E+00 -3.800000E+00  1.049033E-02
-1.500000E+00 -3.750000E+00  1.080063E-02
-1.500000E+00 -3.700000E+00  1.110229E-02
-1.500000E+00 -3.650000E+00  1.139538E-02
-1.500000E+00 -3.600000E+00  1.167992E-02
-1.500000E+00 -3.550000E+00  1.195594E-02
-1.500000E+00 -3.500000E+00  1.222340E-02
-1.500000E+00 -3.450000E+00  1.248223E-02
-1.500000E+00 -3.400000E+00  1.273225E-02
-1.500000E+00 -3.350000E+00  1.297321E-02
-1.500000E+00 -3.300000E+00  1.320472E-02
-1.500000E+00 -3.250000E+00  1.342625E-02
-1.500000E+00 -3.200000E+00  1.363707E-02
-1.500000E+00 -3.150000E+00  1.383620E-02
-1.500000E+00 -3.100000E+00  1.402237E-02
-1.500000E+00 -3.050000E+00  1.419392E-02
-1.500000E+00 -3.000000E+00  1.434875E-02
-1.500000E+00 -2.950000E+00  1.448417E-02
-1.500000E+00 -2.900000E+00  1.459685E-02
-1.500000E+00 -2.850000E+00  1.468261E-02
-1.500000E+00 -2.800000E+00  1.473637E-02
-1.500000E+00 -2.750000E+00  1.475204E-02
-1.500000E+00 -2.700000E+00  1.472240E-02
-1.500000E+00 -2.650000E+00  1.463920E-02
-1.500000E+00 -2.600000E+00  1.449332E-02
-1.500000E+00 -2.550000E+00  1.427515E-02
-1.500000E+00 -2.500000E+00  1.397537E-02
-1.500000E+00 -2.450000E+00  1.358607E-02
-1.500000E+00 -2.400000E+00  1.310244E-02
-1.500000E+00 -2.350000E+00  1.252484E-02
-1.500000E+00 -2.300000E+00  1.186136E-02
-1.500000E+00 -2.250000E+00  1.113022E-02
-1.500000E+00 -2.200000E+00  1.036164E-02
-1.500000E+00 -2.150000E+00  9.598226E-03
-1.500000E+00 -2.100000E+00  8.893155E-03
-1.500000E+00 -2.050000E+00  8.305504E-03
-1.500000E+00 -2.000000E+00  7.893010E-03
-1.500000E+00 -1.950000E+00  7.703342E-03
-1.500000E+00 -1.900000E+00  7.765860E-03
-1.500000E+00 -1.850000E+00  8.086134E-03
-1.500000E+00 -1.800000E+00  8.644838E-03
-1.500000E+00 -1.750000E+00  9.401408E-03
-1.500000E+00 -1.700000E+00  1.030131E-02
-1.500000E+00 -1.650000E+00  1.128486E-02
-1.500000E+00 -1.600000E+00  1.229537E-02
-1.500000E+00 -1.550000E+00  1.328509E-02
-1.500000E+00 -1.500000E+00  1.421825E-02
-1.500000E+00 -1.450000E+00  1.507163E-02
-1.500000E+00 -1.400000E+00  1.583315E-02
-1.500000E+00 -1.350000E+00  1.649963E-02
-1.500000E+00 -1.300000E+00  1.707421E-02
-1.500000E+00 -1.250000E+00  1.756397E-02
-1.500000E+00 -1.200000E+00  1.797806E-02
-1.500000E+00 -1.150000E+00  1.832635E-02
-1.500000E+00 -1.100000E+00  1.861843E-02
-1.500000E+00 -1.050000E+00  1.886317E-02
-1.500000E+00 -1.000000E+00  1.906838E-02
-1.500000E+00 -9.500000E-01  1.924079E-02
-1.500000E+00 -9.000000E-01  1.938601E-02
-1.500000E+00 -8.500000E-01  1.950874E-02
-1.500000E+00 -8.000000E-01  1.961278E-02
-1.500000E+00 -7.500000E-01  1.970123E-02
-1.500000E+00 -7.000000E-01  1.977663E-02
-1.500000E+00 -6.500000E-01  1.984099E-02
-1.500000E+00 -6.000000E-01  1.989598E-02
-1.500000E+00 -5.500000E-01  1.994294E-02
-1.500000E+00 -5.000000E-01  1.998297E-02
-1.500000E+00 -4.500000E-01  2.001697E-02
-1.500000E+00 -4.000000E-01  2.004568E-02
-1.500000E+00 -3.500000E-01  2.006971E-02
-1.500000E+00 -3.000000E-01  2.008956E-02
-1.500000E+00 -2.500000E-01  2.010561E-02
-1.500000E+00 -2.000000E-01  2.011819E-02
-1.500000E+00 -1.500000E-01  2.012751E-02
-1.500000E+00 -1.000000E-01  2.013372E-02
-1.500000E+00 -5.000000E-02  2.013690E-02
-1.500000E+00  0.000000E+00  2.013710E-02
-1.500000E+00  5.000000E-02  2.013429E-02
-1.500000E+00  1.000000E-01  2.012840E-02
-1.500000E+00  1.500000E-01  2.011938E-02
-1.500000E+00  2.000000E-01  2.010712E-02
-1.500000E+00  2.500000E-01  2.009155E-02
-1.500000E+00  3.000000E-01  2.007261E-02
-1.500000E+00  3.500000E-01  2.005027E-02
-1.500000E+00  4.000000E-01  2.002453E-02
-1.500000E+00  4.500000E-01  1.999545E-02
-1.500000E+00  5.000000E-01  1.996311E-02
-1.500000E+00  5.500000E-01  1.992764E-02
-1.500000E+00  6.000000E-01  1.988918E-02
-1.500000E+00  6.500000E-01  1.984789E-02
-1.500000E+00  7.000000E-01  1.980395E-02
-1.500000E+00  7.500000E-01  1.975749E-02
-1.500000E+00  8.000000E-01  1.970863E-02
-1.500000E+00  8.500000E-01  1.965744E-02
-1.500000E+00  9.000000E-01  1.960394E-02
-1.500000E+00  9.500000E-01  1.954807E-02
-1.500000E+00  1.000000E+00  1.948973E-02
-1.500000E+00  1.050000E+00  1.942873E-02
-1.500000E+00  1.100000E+00  1.936482E-02
-1.500000E+00  1.150000E+00  1.929767E-02
-1.500000E+00  1.200000E+00  1.922688E-02
-1.500000E+00  1.250000E+00  1.915197E-02
-1.500000E+00  1.300000E+00  1.907239E-02
-1.500000E+00  1.350000E+00  1.898748E-02
-1.500000E+00  1.400000E+00  1.889651E-02
-1.500000E+00  1.450000E+00  1.879861E-02
-1.500000E+00  1.500000E+00  1.869278E-02
-1.500000E+00  1.550000E+00  1.857782E-02
-1.500000E+00  1.600000E+00  1.845238E-02
-1.500000E+00  1.650000E+00  1.831483E-02
-1.500000E+00  1.700000E+00  1.816327E-02
-1.500000E+00  1.750000E+00  1.799550E-02
-1.500000E+00  1.800000E+00  1.780897E-02
-1.500000E+00  1.850000E+00  1.760081E-02
-1.500000E+00  1.900000E+00  1.736784E-02
-1.500000E+00  1.950000E+00  1.710664E-02
-1.500000E+00  2.000000E+00  1.681376E-02
-1.500000E+00  2.050000E+00  1.648595E-02
-1.500000E+00  2.100000E+00  1.612049E-02
-1.500000E+00  2.150000E+00  1.571578E-02
-1.500000E+00  2.200000E+00  1.527192E-02
-1.500000E+00  2.250000E+00  1.479143E-02
-1.500000E+00  2.300000E+00  1.427994E-02
-1.500000E+00  2.350000E+00  1.374684E-02
-1.500000E+00  2.400000E+00  1.320546E-02
-1.500000E+00  2.450000E+00  1.267288E-02
-1.500000E+00  2.500000E+00  1.216901E-02
-1.500000E+00  2.550000E+00  1.171496E-02
-1.500000E+00  2.600000E+00  1.133082E-02
-1.500000E+00  2.650000E+00  1.103314E-02
-1.500000E+00  2.700000E+00  1.083263E-02
-1.500000E+00  2.750000E+00  1.073254E-02
-1.500000E+00  2.800000E+00  1.072814E-02
-1.500000E+00  2.850000E+00  1.080738E-02
-1.500000E+00  2.900000E+00  1.095265E-02
-1.500000E+00  2.950000E+00  1.114317E-02
-1.500000E+00  3.000000E+00  1.135746E-02
-1.500000E+00  3.050000E+00  1.157555E-02
-1.500000E+00  3.100000E+00  1.178049E-02
-1.500000E+00  3.150000E+00  1.195919E-02
-1.500000E+00  3.200000E+00  1.210258E-02
-1.500000E+00  3.250000E+00  1.220527E-02
-1.500000E+00  3.300000E+00  1.226500E-02
-1.500000E+00  3.350000E+00  1.228183E-02
-1.500000E+00  3.400000E+00  1.225748E-02
-1.500000E+00  3.450000E+00  1.219470E-02
-1.500000E+00  3.500000E+00  1.209675E-02
-1.500000E+00  3.550000E+00  1.196706E-02
-1.500000E+00  3.600000E+00  1.180898E-02
-1.500000E+00  3.650000E+00  1.162558E-02
-1.500000E+00  3.700000E+00  1.141963E-02
-1.500000E+00  3.750000E+00  1.119353E-02
-1.500000E+00  3.800000E+00  1.094933E-02
-1.500000E+00  3.850000E+00  1.068872E-02
-1.500000E+00  3.900000E+00  1.041315E-02
-1.500000E+00  3.950000E+00  1.012378E-02
-1.500000E+00  4.000000E+00  9.821579E-03
-1.500000E+00  4.050000E+00  9.507381E-03
-1.500000E+00  4.100000E+00  9.181900E-03
-1.500000E+00  4.150000E+00  8.845791E-03
-1.500000E+00  4.200000E+00  8.499694E-03
-1.500000E+00  4.250000E+00  8.144271E-03
-1.500000E+00  4.300000E+00  7.780249E-03
-1.500000E+00  4.350000E+00  7.408456E-03
-1.500000E+00  4.400000E+00  7.029852E-03
-1.500000E+00  4.450000E+00  6.645564E-03
-1.500000E+00  4.500000E+00  6.256902E-03
-1.500000E+00  4.550000E+00  5.865382E-03
-1.500000E+00  4.600000E+00  5.472726E-03
-1.500000E+00  4.650000E+00  5.080861E-03
-1.500000E+00  4.700000E+00  4.691901E-03
-1.500000E+00  4.750000E+00  4.308114E-03
-1.500000E+00  4.800000E+00  3.931876E-03
-1.500000E+00  4.850000E+00  3.565618E-03
-1.500000E+00  4.900000E+00  3.211752E-03
-1.500000E+00  4.950000E+00  2.872598E-03
-1.500000E+00  5.000000E+00  2.550301E-03
-1.500000E+00  5.050000E+00  2.246761E-03
-1.500000E+00  5.100000E+00  1.963555E-03
-1.500000E+00  5.150000E+00  1.701886E-03
-1.500000E+00  5.200000E+00  1.462542E-03
-1.500000E+00  5.250000E+00  1.245874E-03
-1.500000E+00  5.300000E+00  1.051802E-03
-1.500000E+00  5.350000E+00  8.798319E-04
-1.500000E+00  5.400000E+00  7.291024E-04
-1.500000E+00  5.450000E+00  5.984373E-04
-1.500000E+00  5.500000E+00  4.864137E-04
-1.500000E+00  5.550000E+00  3.914325E-04
-1.500000E+00  5.600000E+00  3.117899E-04
-1.500000E+00  5.650000E+00  2.457447E-04
-1.500000E+00  5.700000E+00  1.915770E-04
-1.500000E+00  5.750000E+00  1.476370E-04
-1.500000E+00  5.800000E+00  1.123830E-04
-1.500000E+00  5.850000E+00  8.440747E-05
-1.500000E+00  5.900000E+00  6.245226E-05
-1.500000E+00  5.950000E+00  4.541513E-05
-1.500000E+00  6.000000E+00  3.234826E-05
-1.500000E+00  6.050000E+00  2.245115E-05
-1.500000E+00  6.100000E+00  1.505965E-05
-1.500000E+00  6.150000E+00  9.632856E-06
-1.500000E+00  6.200000E+00  5.739191E-06
-1.500000E+00  6.250000E+00  3.043122E-06
-1.500000E+00  6.300000E+00  1.293466E-06
-1.500000E+00  6.350000E+00  3.143643E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.406466E-07
-1.450000E+00 -6.300000E+00  5.812272E-07
-1.450000E+00 -6.250000E+00  1.377082E-06
-1.450000E+00 -6.200000E+00  2.621793E-06
-1.450000E+00 -6.150000E+00  4.452091E-06
-1.450000E+00 -6.100000E+00  7.055603E-06
-1.450000E+00 -6.050000E+00  1.068106E-05
-1.450000E+00 -6.000000E+00  1.565064E-05
-1.450000E+00 -5.950000E+00  2.237415E-05
-1.450000E+00 -5.900000E+00  3.136437E-05
-1.450000E+00 -5.850000E+00  4.325295E-05
-1.450000E+00 -5.800000E+00  5.880584E-05
-1.450000E+00 -5.750000E+00  7.893678E-05
-1.450000E+00 -5.700000E+00  1.047175E-04
-1.450000E+00 -5.650000E+00  1.373824E-04
-1.450000E+00 -5.600000E+00  1.783265E-04
-1.450000E+00 -5.550000E+00  2.290932E-04
-1.450000E+00 -5.500000E+00  2.913524E-04
-1.450000E+00 -5.450000E+00  3.668659E-04
-1.450000E+00 -5.400000E+00  4.574407E-04
-1.450000E+00 -5.350000E+00  5.648704E-04
-1.450000E+00 -5.300000E+00  6.908682E-04
-1.450000E+00 -5.250000E+00  8.369919E-04
-1.450000E+00 -5.200000E+00  1.004569E-03
-1.450000E+00 -5.150000E+00  1.194621E-03
-1.450000E+00 -5.100000E+00  1.407804E-03
-1.450000E+00 -5.050000E+00  1.644356E-03
-1.450000E+00 -5.000000E+00  1.904064E-03
-1.450000E+00 -4.950000E+00  2.186259E-03
-1.450000E+00 -4.900000E+00  2.489827E-03
-1.450000E+00 -4.850000E+00  2.813244E-03
-1.450000E+00 -4.800000E+00  3.154634E-03
-1.450000E+00 -4.750000E+00  3.511838E-03
-1.450000E+00 -4.700000E+00  3.882495E-03
-1.450000E+00 -4.650000E+00  4.264128E-03
-1.450000E+00 -4.600000E+00  4.654227E-03
-1.450000E+00 -4.550000E+00  5.050324E-03
-1.450000E+00 -4.500000E+00  5.450062E-03
-1.450000E+00 -4.450000E+00  5.851249E-03
-1.450000E+00 -4.400000E+00  6.251895E-03
-1.450000E+00 -4.350000E+00  6.650238E-03
-1.450000E+00 -4.300000E+00  7.044759E-03
-1.450000E+00 -4.250000E+00  7.434177E-03
-1.450000E+00 -4.200000E+00  7.817446E-03
-1.450000E+00 -4.150000E+00  8.193734E-03
-1.450000E+00 -4.100000E+00  8.562405E-03
-1.450000E+00 -4.050000E+00  8.922992E-03
-1.450000E+00 -4.000000E+00  9.275175E-03
-1.450000E+00 -3.950000E+00  9.618753E-03
-1.450000E+00 -3.900000E+00  9.953621E-03
-1.450000E+00 -3.850000E+00  1.027974E-02
-1.450000E+00 -3.800000E+00  1.059714E-02
-1.450000E+00 -3.750000E+00  1.090587E-02
-1.450000E+00 -3.700000E+00  1.120599E-02
-1.450000E+00 -3.650000E+00  1.149758E-02
-1.450000E+00 -3.600000E+00  1.178069E-02
-1.450000E+00 -3.550000E+00  1.205535E-02
-1.450000E+00 -3.500000E+00  1.232155E-02
-1.450000E+00 -3.450000E+00  1.257923E-02
-1.450000E+00 -3.400000E+00  1.282826E-02
-1.450000E+00 -3.350000E+00  1.306841E-02
-1.450000E+00 -3.300000E+00  1.329935E-02
-1.450000E+00 -3.250000E+00  1.352061E-02
-1.450000E+00 -3.200000E+00  1.373153E-02
-1.450000E+00 -3.150000E+00  1.393126E-02
-1.450000E+00 -3.100000E+00  1.411868E-02
-1.450000E+00 -3.050000E+00  1.429232E-02
-1.450000E+00 -3.000000E+00  1.445033E-02
-1.450000E+00 -2.950000E+00  1.459038E-02
-1.450000E+00 -2.900000E+00  1.470956E-02
-1.450000E+00 -2.850000E+00  1.480429E-02
-1.450000E+00 -2.800000E+00  1.487022E-02
-1.450000E+00 -2.750000E+00  1.490221E-02
-1.450000E+00 -2.700000E+00  1.489423E-02
-1.450000E+00 -2.650000E+00  1.483950E-02
-1.450000E+00 -2.600000E+00  1.473062E-02
-1.450000E+00 -2.550000E+00  1.455999E-02
-1.450000E+00 -2.500000E+00  1.432050E-02
-1.450000E+00 -2.450000E+00  1.400644E-02
-1.450000E+00 -2.400000E+00  1.361491E-02
-1.450000E+00 -2.350000E+00  1.314751E-02
-1.450000E+00 -2.300000E+00  1.261226E-02
-1.450000E+00 -2.250000E+00  1.202533E-02
-1.450000E+00 -2.200000E+00  1.141236E-02
-1.450000E+00 -2.150000E+00  1.080842E-02
-1.450000E+00 -2.100000E+00  1.025639E-02
-1.450000E+00 -2.050000E+00  9.803097E-03
-1.450000E+00 -2.000000E+00  9.493767E-03
-1.450000E+00 -1.950000E+00  9.365353E-03
-1.450000E+00 -1.900000E+00  9.440443E-03
-1.450000E+00 -1.850000E+00  9.723213E-03
-1.450000E+00 -1.800000E+00  1.019864E-02
-1.450000E+00 -1.750000E+00  1.083522E-02
-1.450000E+00 -1.700000E+00  1.159035E-02
-1.450000E+00 -1.650000E+00  1.241696E-02
-1.450000E+00 -1.600000E+00  1.326977E-02
-1.450000E+00 -1.550000E+00  1.410993E-02
-1.450000E+00 -1.500000E+00  1.490767E-02
-1.450000E+00 -1.450000E+00  1.564292E-02
-1.450000E+00 -1.400000E+00  1.630454E-02
-1.450000E+00 -1.350000E+00  1.688864E-02
-1.450000E+00 -1.300000E+00  1.739667E-02
-1.450000E+00 -1.250000E+00  1.783358E-02
-1.450000E+00 -1.200000E+00  1.820627E-02
-1.450000E+00 -1.150000E+00  1.852247E-02
-1.450000E+00 -1.100000E+00  1.878990E-02
-1.450000E+00 -1.050000E+00  1.901580E-02
-1.450000E+00 -1.000000E+00  1.920669E-02
-1.450000E+00 -9.500000E-01  1.936822E-02
-1.450000E+00 -9.000000E-01  1.950519E-02
-1.450000E+00 -8.500000E-01  1.962162E-02
-1.450000E+00 -8.000000E-01  1.972084E-02
-1.450000E+00 -7.500000E-01  1.980558E-02
-1.450000E+00 -7.000000E-01  1.987807E-02
-1.450000E+00 -6.500000E-01  1.994014E-02
-1.450000E+00 -6.000000E-01  1.999329E-02
-1.450000E+00 -5.500000E-01  2.003875E-02
-1.450000E+00 -5.000000E-01  2.007754E-02
-1.450000E+00 -4.500000E-01  2.011053E-02
-1.450000E+00 -4.000000E-01  2.013841E-02
-1.450000E+00 -3.500000E-01  2.016179E-02
-1.450000E+00 -3.000000E-01  2.018114E-02
-1.450000E+00 -2.500000E-01  2.019688E-02
-1.450000E+00 -2.000000E-01  2.020931E-02
-1.450000E+00 -1.500000E-01  2.021868E-02
-1.450000E+00 -1.000000E-01  2.022515E-02
-1.450000E+00 -5.000000E-02  2.022881E-02
-1.450000E+00  0.000000E+00  2.022969E-02
-1.450000E+00  5.000000E-02  2.022779E-02
-1.450000E+00  1.000000E-01  2.022303E-02
-1.450000E+00  1.500000E-01  2.021532E-02
-1.450000E+00  2.000000E-01  2.020454E-02
-1.450000E+00  2.500000E-01  2.019059E-02
-1.450000E+00  3.000000E-01  2.017334E-02
-1.450000E+00  3.500000E-01  2.015272E-02
-1.450000E+00  4.000000E-01  2.012868E-02
-1.450000E+00  4.500000E-01  2.010121E-02
-1.450000E+00  5.000000E-01  2.007034E-02
-1.450000E+00  5.500000E-01  2.003614E-02
-1.450000E+00  6.000000E-01  1.999871E-02
-1.450000E+00  6.500000E-01  1.995818E-02
-1.450000E+00  7.000000E-01  1.991469E-02
-1.450000E+00  7.500000E-01  1.986837E-02
-1.450000E+00  8.000000E-01  1.981934E-02
-1.450000E+00  8.500000E-01  1.976767E-02
-1.450000E+00  9.000000E-01  1.971339E-02
-1.450000E+00  9.500000E-01  1.965649E-02
-1.450000E+00  1.000000E+00  1.959687E-02
-1.450000E+00  1.050000E+00  1.953439E-02
-1.450000E+00  1.100000E+00  1.946881E-02
-1.450000E+00  1.150000E+00  1.939982E-02
-1.450000E+00  1.200000E+00  1.932705E-02
-1.450000E+00  1.250000E+00  1.925001E-02
-1.450000E+00  1.300000E+00  1.916813E-02
-1.450000E+00  1.350000E+00  1.908075E-02
-1.450000E+00  1.400000E+00  1.898706E-02
-1.450000E+00  1.450000E+00  1.888612E-02
-1.450000E+00  1.500000E+00  1.877681E-02
-1.450000E+00  1.550000E+00  1.865780E-02
-1.450000E+00  1.600000E+00  1.852751E-02
-1.450000E+00  1.650000E+00  1.838406E-02
-1.450000E+00  1.700000E+00  1.822520E-02
-1.450000E+00  1.750000E+00  1.804829E-02
-1.450000E+00  1.800000E+00  1.785023E-02
-1.450000E+00  1.850000E+00  1.762747E-02
-1.450000E+00  1.900000E+00  1.737600E-02
-1.450000E+00  1.950000E+00  1.709145E-02
-1.450000E+00  2.000000E+00  1.676926E-02
-1.450000E+00  2.050000E+00  1.640497E-02
-1.450000E+00  2.100000E+00  1.599466E-02
-1.450000E+00  2.150000E+00  1.553561E-02
-1.450000E+00  2.200000E+00  1.502711E-02
-1.450000E+00  2.250000E+00  1.447138E-02
-1.450000E+00  2.300000E+00  1.387464E-02
-1.450000E+00  2.350000E+00  1.324793E-02
-1.450000E+00  2.400000E+00  1.260765E-02
-1.450000E+00  2.450000E+00  1.197539E-02
-1.450000E+00  2.500000E+00  1.137684E-02
-1.450000E+00  2.550000E+00  1.083971E-02
-1.450000E+00  2.600000E+00  1.039073E-02
-1.450000E+00  2.650000E+00  1.005217E-02
-1.450000E+00  2.700000E+00  9.838617E-03
-1.450000E+00  2.750000E+00  9.754612E-03
-1.450000E+00  2.800000E+00  9.793921E-03
-1.450000E+00  2.850000E+00  9.940487E-03
-1.450000E+00  2.900000E+00  1.017089E-02
-1.450000E+00  2.950000E+00  1.045769E-02
-1.450000E+00  3.000000E+00  1.077285E-02
-1.450000E+00  3.050000E+00  1.109071E-02
-1.450000E+00  3.100000E+00  1.138990E-02
-1.450000E+00  3.150000E+00  1.165440E-02
-1.450000E+00  3.200000E+00  1.187352E-02
-1.450000E+00  3.250000E+00  1.204138E-02
-1.450000E+00  3.300000E+00  1.215600E-02
-1.450000E+00  3.350000E+00  1.221827E-02
-1.450000E+00  3.400000E+00  1.223103E-02
-1.450000E+00  3.450000E+00  1.219821E-02
-1.450000E+00  3.500000E+00  1.212425E-02
-1.450000E+00  3.550000E+00  1.201367E-02
-1.450000E+00  3.600000E+00  1.187075E-02
-1.450000E+00  3.650000E+00  1.169939E-02
-1.450000E+00  3.700000E+00  1.150300E-02
-1.450000E+00  3.750000E+00  1.128453E-02
-1.450000E+00  3.800000E+00  1.104647E-02
-1.450000E+00  3.850000E+00  1.079085E-02
-1.450000E+00  3.900000E+00  1.051936E-02
-1.450000E+00  3.950000E+00  1.023339E-02
-1.450000E+00  4.000000E+00  9.934048E-03
-1.450000E+00  4.050000E+00  9.622270E-03
-1.450000E+00  4.100000E+00  9.298847E-03
-1.450000E+00  4.150000E+00  8.964481E-03
-1.450000E+00  4.200000E+00  8.619838E-03
-1.450000E+00  4.250000E+00  8.265583E-03
-1.450000E+00  4.300000E+00  7.902435E-03
-1.450000E+00  4.350000E+00  7.531198E-03
-1.450000E+00  4.400000E+00  7.152800E-03
-1.450000E+00  4.450000E+00  6.768327E-03
-1.450000E+00  4.500000E+00  6.379045E-03
-1.450000E+00  4.550000E+00  5.986422E-03
-1.450000E+00  4.600000E+00  5.592139E-03
-1.450000E+00  4.650000E+00  5.198083E-03
-1.450000E+00  4.700000E+00  4.806339E-03
-1.450000E+00  4.750000E+00  4.419159E-03
-1.450000E+00  4.800000E+00  4.038918E-03
-1.450000E+00  4.850000E+00  3.668065E-03
-1.450000E+00  4.900000E+00  3.309049E-03
-1.450000E+00  4.950000E+00  2.964246E-03
-1.450000E+00  5.000000E+00  2.635880E-03
-1.450000E+00  5.050000E+00  2.325943E-03
-1.450000E+00  5.100000E+00  2.036118E-03
-1.450000E+00  5.150000E+00  1.767722E-03
-1.450000E+00  5.200000E+00  1.521661E-03
-1.450000E+00  5.250000E+00  1.298399E-03
-1.450000E+00  5.300000E+00  1.097960E-03
-1.450000E+00  5.350000E+00  9.199460E-04
-1.450000E+00  5.400000E+00  7.635692E-04
-1.450000E+00  5.450000E+00  6.277112E-04
-1.450000E+00  5.500000E+00  5.109862E-04
-1.450000E+00  5.550000E+00  4.118134E-04
-1.450000E+00  5.600000E+00  3.284895E-04
-1.450000E+00  5.650000E+00  2.592582E-04
-1.450000E+00  5.700000E+00  2.023724E-04
-1.450000E+00  5.750000E+00  1.561463E-04
-1.450000E+00  5.800000E+00  1.189962E-04
-1.450000E+00  5.850000E+00  8.946940E-05
-1.450000E+00  5.900000E+00  6.626239E-05
-1.450000E+00  5.950000E+00  4.822893E-05
-1.450000E+00  6.000000E+00  3.438014E-05
-1.450000E+00  6.050000E+00  2.387840E-05
-1.450000E+00  6.100000E+00  1.602697E-05
-1.450000E+00  6.150000E+00  1.025700E-05
-1.450000E+00  6.200000E+00  6.113684E-06
-1.450000E+00  6.250000E+00  3.242778E-06
-1.450000E+00  6.300000E+00  1.378659E-06
-1.450000E+00  6.350000E+00  3.351174E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.509137E-07
-1.400000E+00 -6.300000E+00  6.235438E-07
-1.400000E+00 -6.250000E+00  1.476899E-06
-1.400000E+00 -6.200000E+00  2.810663E-06
-1.400000E+00 -6.150000E+00  4.770286E-06
-1.400000E+00 -6.100000E+00  7.555032E-06
-1.400000E+00 -6.050000E+00  1.142857E-05
-1.400000E+00 -6.000000E+00  1.673174E-05
-1.400000E+00 -5.950000E+00  2.389705E-05
-1.400000E+00 -5.900000E+00  3.346439E-05
-1.400000E+00 -5.850000E+00  4.609701E-05
-1.400000E+00 -5.800000E+00  6.259679E-05
-1.400000E+00 -5.750000E+00  8.391734E-05
-1.400000E+00 -5.700000E+00  1.111732E-04
-1.400000E+00 -5.650000E+00  1.456434E-04
-1.400000E+00 -5.600000E+00  1.887671E-04
-1.400000E+00 -5.550000E+00  2.421293E-04
-1.400000E+00 -5.500000E+00  3.074360E-04
-1.400000E+00 -5.450000E+00  3.864764E-04
-1.400000E+00 -5.400000E+00  4.810727E-04
-1.400000E+00 -5.350000E+00  5.930191E-04
-1.400000E+00 -5.300000E+00  7.240113E-04
-1.400000E+00 -5.250000E+00  8.755706E-04
-1.400000E+00 -5.200000E+00  1.048967E-03
-1.400000E+00 -5.150000E+00  1.245149E-03
-1.400000E+00 -5.100000E+00  1.464678E-03
-1.400000E+00 -5.050000E+00  1.707685E-03
-1.400000E+00 -5.000000E+00  1.973845E-03
-1.400000E+00 -4.950000E+00  2.262369E-03
-1.400000E+00 -4.900000E+00  2.572029E-03
-1.400000E+00 -4.850000E+00  2.901194E-03
-1.400000E+00 -4.800000E+00  3.247894E-03
-1.400000E+00 -4.750000E+00  3.609894E-03
-1.400000E+00 -4.700000E+00  3.984779E-03
-1.400000E+00 -4.650000E+00  4.370034E-03
-1.400000E+00 -4.600000E+00  4.763136E-03
-1.400000E+00 -4.550000E+00  5.161621E-03
-1.400000E+00 -4.500000E+00  5.563156E-03
-1.400000E+00 -4.450000E+00  5.965582E-03
-1.400000E+00 -4.400000E+00  6.366956E-03
-1.400000E+00 -4.350000E+00  6.765569E-03
-1.400000E+00 -4.300000E+00  7.159959E-03
-1.400000E+00 -4.250000E+00  7.548902E-03
-1.400000E+00 -4.200000E+00  7.931409E-03
-1.400000E+00 -4.150000E+00  8.306702E-03
-1.400000E+00 -4.100000E+00  8.674192E-03
-1.400000E+00 -4.050000E+00  9.033459E-03
-1.400000E+00 -4.000000E+00  9.384218E-03
-1.400000E+00 -3.950000E+00  9.726305E-03
-1.400000E+00 -3.900000E+00  1.005964E-02
-1.400000E+00 -3.850000E+00  1.038421E-02
-1.400000E+00 -3.800000E+00  1.070007E-02
-1.400000E+00 -3.750000E+00  1.100727E-02
-1.400000E+00 -3.700000E+00  1.130591E-02
-1.400000E+00 -3.650000E+00  1.159606E-02
-1.400000E+00 -3.600000E+00  1.187781E-02
-1.400000E+00 -3.550000E+00  1.215119E-02
-1.400000E+00 -3.500000E+00  1.241621E-02
-1.400000E+00 -3.450000E+00  1.267285E-02
-1.400000E+00 -3.400000E+00  1.292099E-02
-1.400000E+00 -3.350000E+00  1.316045E-02
-1.400000E+00 -3.300000E+00  1.339096E-02
-1.400000E+00 -3.250000E+00  1.361209E-02
-1.400000E+00 -3.200000E+00  1.382330E-02
-1.400000E+00 -3.150000E+00  1.402384E-02
-1.400000E+00 -3.100000E+00  1.421274E-02
-1.400000E+00 -3.050000E+00  1.438873E-02
-1.400000E+00 -3.000000E+00  1.455023E-02
-1.400000E+00 -2.950000E+00  1.469524E-02
-1.400000E+00 -2.900000E+00  1.482129E-02
-1.400000E+00 -2.850000E+00  1.492535E-02
-1.400000E+00 -2.800000E+00  1.500382E-02
-1.400000E+00 -2.750000E+00  1.505242E-02
-1.400000E+00 -2.700000E+00  1.506627E-02
-1.400000E+00 -2.650000E+00  1.503991E-02
-1.400000E+00 -2.600000E+00  1.496754E-02
-1.400000E+00 -2.550000E+00  1.484334E-02
-1.400000E+00 -2.500000E+00  1.466210E-02
-1.400000E+00 -2.450000E+00  1.441993E-02
-1.400000E+00 -2.400000E+00  1.411547E-02
-1.400000E+00 -2.350000E+00  1.375111E-02
-1.400000E+00 -2.300000E+00  1.333443E-02
-1.400000E+00 -2.250000E+00  1.287944E-02
-1.400000E+00 -2.200000E+00  1.240736E-02
-1.400000E+00 -2.150000E+00  1.194643E-02
-1.400000E+00 -2.100000E+00  1.153040E-02
-1.400000E+00 -2.050000E+00  1.119556E-02
-1.400000E+00 -2.000000E+00  1.097649E-02
-1.400000E+00 -1.950000E+00  1.090118E-02
-1.400000E+00 -1.900000E+00  1.098661E-02
-1.400000E+00 -1.850000E+00  1.123585E-02
-1.400000E+00 -1.800000E+00  1.163753E-02
-1.400000E+00 -1.750000E+00  1.216775E-02
-1.400000E+00 -1.700000E+00  1.279405E-02
-1.400000E+00 -1.650000E+00  1.348016E-02
-1.400000E+00 -1.600000E+00  1.419073E-02
-1.400000E+00 -1.550000E+00  1.489486E-02
-1.400000E+00 -1.500000E+00  1.556829E-02
-1.400000E+00 -1.450000E+00  1.619411E-02
-1.400000E+00 -1.400000E+00  1.676227E-02
-1.400000E+00 -1.350000E+00  1.726857E-02
-1.400000E+00 -1.300000E+00  1.771317E-02
-1.400000E+00 -1.250000E+00  1.809924E-02
-1.400000E+00 -1.200000E+00  1.843177E-02
-1.400000E+00 -1.150000E+00  1.871657E-02
-1.400000E+00 -1.100000E+00  1.895969E-02
-1.400000E+00 -1.050000E+00  1.916688E-02
-1.400000E+00 -1.000000E+00  1.934343E-02
-1.400000E+00 -9.500000E-01  1.949397E-02
-1.400000E+00 -9.000000E-01  1.962253E-02
-1.400000E+00 -8.500000E-01  1.973248E-02
-1.400000E+00 -8.000000E-01  1.982667E-02
-1.400000E+00 -7.500000E-01  1.990746E-02
-1.400000E+00 -7.000000E-01  1.997679E-02
-1.400000E+00 -6.500000E-01  2.003627E-02
-1.400000E+00 -6.000000E-01  2.008726E-02
-1.400000E+00 -5.500000E-01  2.013087E-02
-1.400000E+00 -5.000000E-01  2.016803E-02
-1.400000E+00 -4.500000E-01  2.019955E-02
-1.400000E+00 -4.000000E-01  2.022612E-02
-1.400000E+00 -3.500000E-01  2.024829E-02
-1.400000E+00 -3.000000E-01  2.026656E-02
-1.400000E+00 -2.500000E-01  2.028135E-02
-1.400000E+00 -2.000000E-01  2.029298E-02
-1.400000E+00 -1.500000E-01  2.030171E-02
-1.400000E+00 -1.000000E-01  2.030773E-02
-1.400000E+00 -5.000000E-02  2.031116E-02
-1.400000E+00  0.000000E+00  2.031206E-02
-1.400000E+00  5.000000E-02  2.031042E-02
-1.400000E+00  1.000000E-01  2.030619E-02
-1.400000E+00  1.500000E-01  2.029926E-02
-1.400000E+00  2.000000E-01  2.028951E-02
-1.400000E+00  2.500000E-01  2.027679E-02
-1.400000E+00  3.000000E-01  2.026096E-02
-1.400000E+00  3.500000E-01  2.024190E-02
-1.400000E+00  4.000000E-01  2.021948E-02
-1.400000E+00  4.500000E-01  2.019366E-02
-1.400000E+00  5.000000E-01  2.016439E-02
-1.400000E+00  5.500000E-01  2.013170E-02
-1.400000E+00  6.000000E-01  2.009564E-02
-1.400000E+00  6.500000E-01  2.005629E-02
-1.400000E+00  7.000000E-01  2.001376E-02
-1.400000E+00  7.500000E-01  1.996814E-02
-1.400000E+00  8.000000E-01  1.991954E-02
-1.400000E+00  8.500000E-01  1.986803E-02
-1.400000E+00  9.000000E-01  1.981364E-02
-1.400000E+00  9.500000E-01  1.975638E-02
-1.400000E+00  1.000000E+00  1.969615E-02
-1.400000E+00  1.050000E+00  1.963283E-02
-1.400000E+00  1.100000E+00  1.956620E-02
-1.400000E+00  1.150000E+00  1.949597E-02
-1.400000E+00  1.200000E+00  1.942175E-02
-1.400000E+00  1.250000E+00  1.934307E-02
-1.400000E+00  1.300000E+00  1.925934E-02
-1.400000E+00  1.350000E+00  1.916986E-02
-1.400000E+00  1.400000E+00  1.907378E-02
-1.400000E+00  1.450000E+00  1.897007E-02
-1.400000E+00  1.500000E+00  1.885751E-02
-1.400000E+00  1.550000E+00  1.873460E-02
-1.400000E+00  1.600000E+00  1.859956E-02
-1.400000E+00  1.650000E+00  1.845023E-02
-1.400000E+00  1.700000E+00  1.828398E-02
-1.400000E+00  1.750000E+00  1.809772E-02
-1.400000E+00  1.800000E+00  1.788773E-02
-1.400000E+00  1.850000E+00  1.764970E-02
-1.400000E+00  1.900000E+00  1.737872E-02
-1.400000E+00  1.950000E+00  1.706929E-02
-1.400000E+00  2.000000E+00  1.671557E-02
-1.400000E+00  2.050000E+00  1.631167E-02
-1.400000E+00  2.100000E+00  1.585216E-02
-1.400000E+00  2.150000E+00  1.533289E-02
-1.400000E+00  2.200000E+00  1.475198E-02
-1.400000E+00  2.250000E+00  1.411112E-02
-1.400000E+00  2.300000E+00  1.341687E-02
-1.400000E+00  2.350000E+00  1.268201E-02
-1.400000E+00  2.400000E+00  1.192634E-02
-1.400000E+00  2.450000E+00  1.117667E-02
-1.400000E+00  2.500000E+00  1.046565E-02
-1.400000E+00  2.550000E+00  9.829067E-03
-1.400000E+00  2.600000E+00  9.301926E-03
-1.400000E+00  2.650000E+00  8.913721E-03
-1.400000E+00  2.700000E+00  8.683934E-03
-1.400000E+00  2.750000E+00  8.618799E-03
-1.400000E+00  2.800000E+00  8.710202E-03
-1.400000E+00  2.850000E+00  8.937020E-03
-1.400000E+00  2.900000E+00  9.268538E-03
-1.400000E+00  2.950000E+00  9.669034E-03
-1.400000E+00  3.000000E+00  1.010246E-02
-1.400000E+00  3.050000E+00  1.053631E-02
-1.400000E+00  3.100000E+00  1.094409E-02
-1.400000E+00  3.150000E+00  1.130648E-02
-1.400000E+00  3.200000E+00  1.161113E-02
-1.400000E+00  3.250000E+00  1.185184E-02
-1.400000E+00  3.300000E+00  1.202720E-02
-1.400000E+00  3.350000E+00  1.213928E-02
-1.400000E+00  3.400000E+00  1.219229E-02
-1.400000E+00  3.450000E+00  1.219166E-02
-1.400000E+00  3.500000E+00  1.214325E-02
-1.400000E+00  3.550000E+00  1.205283E-02
-1.400000E+00  3.600000E+00  1.192578E-02
-1.400000E+00  3.650000E+00  1.176689E-02
-1.400000E+00  3.700000E+00  1.158035E-02
-1.400000E+00  3.750000E+00  1.136969E-02
-1.400000E+00  3.800000E+00  1.113785E-02
-1.400000E+00  3.850000E+00  1.088725E-02
-1.400000E+00  3.900000E+00  1.061987E-02
-1.400000E+00  3.950000E+00  1.033729E-02
-1.400000E+00  4.000000E+00  1.004079E-02
-1.400000E+00  4.050000E+00  9.731412E-03
-1.400000E+00  4.100000E+00  9.410036E-03
-1.400000E+00  4.150000E+00  9.077413E-03
-1.400000E+00  4.200000E+00  8.734233E-03
-1.400000E+00  4.250000E+00  8.381175E-03
-1.400000E+00  4.300000E+00  8.018948E-03
-1.400000E+00  4.350000E+00  7.648336E-03
-1.400000E+00  4.400000E+00  7.270239E-03
-1.400000E+00  4.450000E+00  6.885704E-03
-1.400000E+00  4.500000E+00  6.495955E-03
-1.400000E+00  4.550000E+00  6.102416E-03
-1.400000E+00  4.600000E+00  5.706722E-03
-1.400000E+00  4.650000E+00  5.310723E-03
-1.400000E+00  4.700000E+00  4.916471E-03
-1.400000E+00  4.750000E+00  4.526200E-03
-1.400000E+00  4.800000E+00  4.142279E-03
-1.400000E+00  4.850000E+00  3.767169E-03
-1.400000E+00  4.900000E+00  3.403351E-03
-1.400000E+00  4.950000E+00  3.053250E-03
-1.400000E+00  5.000000E+00  2.719161E-03
-1.400000E+00  5.050000E+00  2.403160E-03
-1.400000E+00  5.100000E+00  2.107031E-03
-1.400000E+00  5.150000E+00  1.832200E-03
-1.400000E+00  5.200000E+00  1.579685E-03
-1.400000E+00  5.250000E+00  1.350061E-03
-1.400000E+00  5.300000E+00  1.143459E-03
-1.400000E+00  5.350000E+00  9.595691E-04
-1.400000E+00  5.400000E+00  7.976839E-04
-1.400000E+00  5.450000E+00  6.567437E-04
-1.400000E+00  5.500000E+00  5.354032E-04
-1.400000E+00  5.550000E+00  4.321029E-04
-1.400000E+00  5.600000E+00  3.451435E-04
-1.400000E+00  5.650000E+00  2.727574E-04
-1.400000E+00  5.700000E+00  2.131735E-04
-1.400000E+00  5.750000E+00  1.646728E-04
-1.400000E+00  5.800000E+00  1.256319E-04
-1.400000E+00  5.850000E+00  9.455505E-05
-1.400000E+00  5.900000E+00  7.009486E-05
-1.400000E+00  5.950000E+00  5.106222E-05
-1.400000E+00  6.000000E+00  3.642803E-05
-1.400000E+00  6.050000E+00  2.531811E-05
-1.400000E+00  6.100000E+00  1.700343E-05
-1.400000E+00  6.150000E+00  1.088742E-05
-1.400000E+00  6.200000E+00  6.492138E-06
-1.400000E+00  6.250000E+00  3.444623E-06
-1.400000E+00  6.300000E+00  1.464808E-06
-1.400000E+00  6.350000E+00  3.561071E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.615594E-07
-1.350000E+00 -6.300000E+00  6.674107E-07
-1.350000E+00 -6.250000E+00  1.580333E-06
-1.350000E+00 -6.200000E+00  3.006273E-06
-1.350000E+00 -6.150000E+00  5.099609E-06
-1.350000E+00 -6.100000E+00  8.071506E-06
-1.350000E+00 -6.050000E+00  1.220086E-05
-1.350000E+00 -6.000000E+00  1.784747E-05
-1.350000E+00 -5.950000E+00  2.546686E-05
-1.350000E+00 -5.900000E+00  3.562627E-05
-1.350000E+00 -5.850000E+00  4.902066E-05
-1.350000E+00 -5.800000E+00  6.648787E-05
-1.350000E+00 -5.750000E+00  8.902110E-05
-1.350000E+00 -5.700000E+00  1.177772E-04
-1.350000E+00 -5.650000E+00  1.540787E-04
-1.350000E+00 -5.600000E+00  1.994075E-04
-1.350000E+00 -5.550000E+00  2.553884E-04
-1.350000E+00 -5.500000E+00  3.237608E-04
-1.350000E+00 -5.450000E+00  4.063380E-04
-1.350000E+00 -5.400000E+00  5.049542E-04
-1.350000E+00 -5.350000E+00  6.214001E-04
-1.350000E+00 -5.300000E+00  7.573501E-04
-1.350000E+00 -5.250000E+00  9.142852E-04
-1.350000E+00 -5.200000E+00  1.093416E-03
-1.350000E+00 -5.150000E+00  1.295611E-03
-1.350000E+00 -5.100000E+00  1.521340E-03
-1.350000E+00 -5.050000E+00  1.770627E-03
-1.350000E+00 -5.000000E+00  2.043033E-03
-1.350000E+00 -4.950000E+00  2.337655E-03
-1.350000E+00 -4.900000E+00  2.653154E-03
-1.350000E+00 -4.850000E+00  2.987797E-03
-1.350000E+00 -4.800000E+00  3.339528E-03
-1.350000E+00 -4.750000E+00  3.706043E-03
-1.350000E+00 -4.700000E+00  4.084874E-03
-1.350000E+00 -4.650000E+00  4.473482E-03
-1.350000E+00 -4.600000E+00  4.869332E-03
-1.350000E+00 -4.550000E+00  5.269971E-03
-1.350000E+00 -4.500000E+00  5.673090E-03
-1.350000E+00 -4.450000E+00  6.076569E-03
-1.350000E+00 -4.400000E+00  6.478512E-03
-1.350000E+00 -4.350000E+00  6.877263E-03
-1.350000E+00 -4.300000E+00  7.271416E-03
-1.350000E+00 -4.250000E+00  7.659805E-03
-1.350000E+00 -4.200000E+00  8.041493E-03
-1.350000E+00 -4.150000E+00  8.415753E-03
-1.350000E+00 -4.100000E+00  8.782045E-03
-1.350000E+00 -4.050000E+00  9.139987E-03
-1.350000E+00 -4.000000E+00  9.489335E-03
-1.350000E+00 -3.950000E+00  9.829952E-03
-1.350000E+00 -3.900000E+00  1.016179E-02
-1.350000E+00 -3.850000E+00  1.048485E-02
-1.350000E+00 -3.800000E+00  1.079921E-02
-1.350000E+00 -3.750000E+00  1.110494E-02
-1.350000E+00 -3.700000E+00  1.140215E-02
-1.350000E+00 -3.650000E+00  1.169094E-02
-1.350000E+00 -3.600000E+00  1.197138E-02
-1.350000E+00 -3.550000E+00  1.224356E-02
-1.350000E+00 -3.500000E+00  1.250749E-02
-1.350000E+00 -3.450000E+00  1.276317E-02
-1.350000E+00 -3.400000E+00  1.301052E-02
-1.350000E+00 -3.350000E+00  1.324940E-02
-1.350000E+00 -3.300000E+00  1.347959E-02
-1.350000E+00 -3.250000E+00  1.370073E-02
-1.350000E+00 -3.200000E+00  1.391237E-02
-1.350000E+00 -3.150000E+00  1.411387E-02
-1.350000E+00 -3.100000E+00  1.430441E-02
-1.350000E+00 -3.050000E+00  1.448293E-02
-1.350000E+00 -3.000000E+00  1.464809E-02
-1.350000E+00 -2.950000E+00  1.479821E-02
-1.350000E+00 -2.900000E+00  1.493124E-02
-1.350000E+00 -2.850000E+00  1.504469E-02
-1.350000E+00 -2.800000E+00  1.513561E-02
-1.350000E+00 -2.750000E+00  1.520056E-02
-1.350000E+00 -2.700000E+00  1.523564E-02
-1.350000E+00 -2.650000E+00  1.523660E-02
-1.350000E+00 -2.600000E+00  1.519900E-02
-1.350000E+00 -2.550000E+00  1.511855E-02
-1.350000E+00 -2.500000E+00  1.499158E-02
-1.350000E+00 -2.450000E+00  1.481566E-02
-1.350000E+00 -2.400000E+00  1.459051E-02
-1.350000E+00 -2.350000E+00  1.431894E-02
-1.350000E+00 -2.300000E+00  1.400782E-02
-1.350000E+00 -2.250000E+00  1.366901E-02
-1.350000E+00 -2.200000E+00  1.331970E-02
-1.350000E+00 -2.150000E+00  1.298214E-02
-1.350000E+00 -2.100000E+00  1.268238E-02
-1.350000E+00 -2.050000E+00  1.244798E-02
-1.350000E+00 -2.000000E+00  1.230487E-02
-1.350000E+00 -1.950000E+00  1.227384E-02
-1.350000E+00 -1.900000E+00  1.236742E-02
-1.350000E+00 -1.850000E+00  1.258784E-02
-1.350000E+00 -1.800000E+00  1.292670E-02
-1.350000E+00 -1.750000E+00  1.336625E-02
-1.350000E+00 -1.700000E+00  1.388224E-02
-1.350000E+00 -1.650000E+00  1.444731E-02
-1.350000E+00 -1.600000E+00  1.503437E-02
-1.350000E+00 -1.550000E+00  1.561936E-02
-1.350000E+00 -1.500000E+00  1.618289E-02
-1.350000E+00 -1.450000E+00  1.671098E-02
-1.350000E+00 -1.400000E+00  1.719486E-02
-1.350000E+00 -1.350000E+00  1.763027E-02
-1.350000E+00 -1.300000E+00  1.801650E-02
-1.350000E+00 -1.250000E+00  1.835535E-02
-1.350000E+00 -1.200000E+00  1.865020E-02
-1.350000E+00 -1.150000E+00  1.890531E-02
-1.350000E+00 -1.100000E+00  1.912523E-02
-1.350000E+00 -1.050000E+00  1.931441E-02
-1.350000E+00 -1.000000E+00  1.947702E-02
-1.350000E+00 -9.500000E-01  1.961681E-02
-1.350000E+00 -9.000000E-01  1.973703E-02
-1.350000E+00 -8.500000E-01  1.984050E-02
-1.350000E+00 -8.000000E-01  1.992958E-02
-1.350000E+00 -7.500000E-01  2.000626E-02
-1.350000E+00 -7.000000E-01  2.007223E-02
-1.350000E+00 -6.500000E-01  2.012888E-02
-1.350000E+00 -6.000000E-01  2.017740E-02
-1.350000E+00 -5.500000E-01  2.021879E-02
-1.350000E+00 -5.000000E-01  2.025390E-02
-1.350000E+00 -4.500000E-01  2.028349E-02
-1.350000E+00 -4.000000E-01  2.030818E-02
-1.350000E+00 -3.500000E-01  2.032856E-02
-1.350000E+00 -3.000000E-01  2.034510E-02
-1.350000E+00 -2.500000E-01  2.035824E-02
-1.350000E+00 -2.000000E-01  2.036833E-02
-1.350000E+00 -1.500000E-01  2.037567E-02
-1.350000E+00 -1.000000E-01  2.038050E-02
-1.350000E+00 -5.000000E-02  2.038297E-02
-1.350000E+00  0.000000E+00  2.038318E-02
-1.350000E+00  5.000000E-02  2.038116E-02
-1.350000E+00  1.000000E-01  2.037689E-02
-1.350000E+00  1.500000E-01  2.037027E-02
-1.350000E+00  2.000000E-01  2.036117E-02
-1.350000E+00  2.500000E-01  2.034944E-02
-1.350000E+00  3.000000E-01  2.033489E-02
-1.350000E+00  3.500000E-01  2.031736E-02
-1.350000E+00  4.000000E-01  2.029667E-02
-1.350000E+00  4.500000E-01  2.027271E-02
-1.350000E+00  5.000000E-01  2.024536E-02
-1.350000E+00  5.500000E-01  2.021459E-02
-1.350000E+00  6.000000E-01  2.018037E-02
-1.350000E+00  6.500000E-01  2.014274E-02
-1.350000E+00  7.000000E-01  2.010174E-02
-1.350000E+00  7.500000E-01  2.005745E-02
-1.350000E+00  8.000000E-01  2.000994E-02
-1.350000E+00  8.500000E-01  1.995926E-02
-1.350000E+00  9.000000E-01  1.990544E-02
-1.350000E+00  9.500000E-01  1.984847E-02
-1.350000E+00  1.000000E+00  1.978827E-02
-1.350000E+00  1.050000E+00  1.972473E-02
-1.350000E+00  1.100000E+00  1.965763E-02
-1.350000E+00  1.150000E+00  1.958669E-02
-1.350000E+00  1.200000E+00  1.951153E-02
-1.350000E+00  1.250000E+00  1.943166E-02
-1.350000E+00  1.300000E+00  1.934650E-02
-1.350000E+00  1.350000E+00  1.925529E-02
-1.350000E+00  1.400000E+00  1.915715E-02
-1.350000E+00  1.450000E+00  1.905097E-02
-1.350000E+00  1.500000E+00  1.893541E-02
-1.350000E+00  1.550000E+00  1.880883E-02
-1.350000E+00  1.600000E+00  1.866922E-02
-1.350000E+00  1.650000E+00  1.851414E-02
-1.350000E+00  1.700000E+00  1.834059E-02
-1.350000E+00  1.750000E+00  1.814497E-02
-1.350000E+00  1.800000E+00  1.792295E-02
-1.350000E+00  1.850000E+00  1.766939E-02
-1.350000E+00  1.900000E+00  1.737837E-02
-1.350000E+00  1.950000E+00  1.704319E-02
-1.350000E+00  2.000000E+00  1.665653E-02
-1.350000E+00  2.050000E+00  1.621084E-02
-1.350000E+00  2.100000E+00  1.569895E-02
-1.350000E+00  2.150000E+00  1.511493E-02
-1.350000E+00  2.200000E+00  1.445540E-02
-1.350000E+00  2.250000E+00  1.372111E-02
-1.350000E+00  2.300000E+00  1.291877E-02
-1.350000E+00  2.350000E+00  1.206280E-02
-1.350000E+00  2.400000E+00  1.117664E-02
-1.350000E+00  2.450000E+00  1.029299E-02
-1.350000E+00  2.500000E+00  9.452523E-03
-1.350000E+00  2.550000E+00  8.700607E-03
-1.350000E+00  2.600000E+00  8.082195E-03
-1.350000E+00  2.650000E+00  7.635577E-03
-1.350000E+00  2.700000E+00  7.386280E-03
-1.350000E+00  2.750000E+00  7.342638E-03
-1.350000E+00  2.800000E+00  7.494261E-03
-1.350000E+00  2.850000E+00  7.813849E-03
-1.350000E+00  2.900000E+00  8.261833E-03
-1.350000E+00  2.950000E+00  8.792555E-03
-1.350000E+00  3.000000E+00  9.360473E-03
-1.350000E+00  3.050000E+00  9.925141E-03
-1.350000E+00  3.100000E+00  1.045431E-02
-1.350000E+00  3.150000E+00  1.092507E-02
-1.350000E+00  3.200000E+00  1.132351E-02
-1.350000E+00  3.250000E+00  1.164332E-02
-1.350000E+00  3.300000E+00  1.188401E-02
-1.350000E+00  3.350000E+00  1.204911E-02
-1.350000E+00  3.400000E+00  1.214461E-02
-1.350000E+00  3.450000E+00  1.217766E-02
-1.350000E+00  3.500000E+00  1.215575E-02
-1.350000E+00  3.550000E+00  1.208607E-02
-1.350000E+00  3.600000E+00  1.197521E-02
-1.350000E+00  3.650000E+00  1.182898E-02
-1.350000E+00  3.700000E+00  1.165235E-02
-1.350000E+00  3.750000E+00  1.144950E-02
-1.350000E+00  3.800000E+00  1.122386E-02
-1.350000E+00  3.850000E+00  1.097824E-02
-1.350000E+00  3.900000E+00  1.071490E-02
-1.350000E+00  3.950000E+00  1.043565E-02
-1.350000E+00  4.000000E+00  1.014194E-02
-1.350000E+00  4.050000E+00  9.834925E-03
-1.350000E+00  4.100000E+00  9.515562E-03
-1.350000E+00  4.150000E+00  9.184658E-03
-1.350000E+00  4.200000E+00  8.842936E-03
-1.350000E+00  4.250000E+00  8.491084E-03
-1.350000E+00  4.300000E+00  8.129808E-03
-1.350000E+00  4.350000E+00  7.759875E-03
-1.350000E+00  4.400000E+00  7.382157E-03
-1.350000E+00  4.450000E+00  6.997665E-03
-1.350000E+00  4.500000E+00  6.607583E-03
-1.350000E+00  4.550000E+00  6.213291E-03
-1.350000E+00  4.600000E+00  5.816382E-03
-1.350000E+00  4.650000E+00  5.418666E-03
-1.350000E+00  4.700000E+00  5.022163E-03
-1.350000E+00  4.750000E+00  4.629083E-03
-1.350000E+00  4.800000E+00  4.241788E-03
-1.350000E+00  4.850000E+00  3.862744E-03
-1.350000E+00  4.900000E+00  3.494459E-03
-1.350000E+00  4.950000E+00  3.139402E-03
-1.350000E+00  5.000000E+00  2.799929E-03
-1.350000E+00  5.050000E+00  2.478196E-03
-1.350000E+00  5.100000E+00  2.176082E-03
-1.350000E+00  5.150000E+00  1.895114E-03
-1.350000E+00  5.200000E+00  1.636417E-03
-1.350000E+00  5.250000E+00  1.400678E-03
-1.350000E+00  5.300000E+00  1.188126E-03
-1.350000E+00  5.350000E+00  9.985467E-04
-1.350000E+00  5.400000E+00  8.313086E-04
-1.350000E+00  5.450000E+00  6.854138E-04
-1.350000E+00  5.500000E+00  5.595598E-04
-1.350000E+00  5.550000E+00  4.522116E-04
-1.350000E+00  5.600000E+00  3.616771E-04
-1.350000E+00  5.650000E+00  2.861805E-04
-1.350000E+00  5.700000E+00  2.239301E-04
-1.350000E+00  5.750000E+00  1.731762E-04
-1.350000E+00  5.800000E+00  1.322583E-04
-1.350000E+00  5.850000E+00  9.963986E-05
-1.350000E+00  5.900000E+00  7.393099E-05
-1.350000E+00  5.950000E+00  5.390109E-05
-1.350000E+00  6.000000E+00  3.848181E-05
-1.350000E+00  6.050000E+00  2.676311E-05
-1.350000E+00  6.100000E+00  1.798416E-05
-1.350000E+00  6.150000E+00  1.152097E-05
-1.350000E+00  6.200000E+00  6.872641E-06
-1.350000E+00  6.250000E+00  3.647635E-06
-1.350000E+00  6.300000E+00  1.551479E-06
-1.350000E+00  6.350000E+00  3.772268E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  1.725658E-07
-1.300000E+00 -6.300000E+00  7.127535E-07
-1.300000E+00 -6.250000E+00  1.687207E-06
-1.300000E+00 -6.200000E+00  3.208278E-06
-1.300000E+00 -6.150000E+00  5.439473E-06
-1.300000E+00 -6.100000E+00  8.604080E-06
-1.300000E+00 -6.050000E+00  1.299648E-05
-1.300000E+00 -6.000000E+00  1.899568E-05
-1.300000E+00 -5.950000E+00  2.708047E-05
-1.300000E+00 -5.900000E+00  3.784558E-05
-1.300000E+00 -5.850000E+00  5.201779E-05
-1.300000E+00 -5.800000E+00  7.047073E-05
-1.300000E+00 -5.750000E+00  9.423684E-05
-1.300000E+00 -5.700000E+00  1.245146E-04
-1.300000E+00 -5.650000E+00  1.626689E-04
-1.300000E+00 -5.600000E+00  2.102231E-04
-1.300000E+00 -5.550000E+00  2.688392E-04
-1.300000E+00 -5.500000E+00  3.402878E-04
-1.300000E+00 -5.450000E+00  4.264033E-04
-1.300000E+00 -5.400000E+00  5.290282E-04
-1.300000E+00 -5.350000E+00  6.499461E-04
-1.300000E+00 -5.300000E+00  7.908065E-04
-1.300000E+00 -5.250000E+00  9.530466E-04
-1.300000E+00 -5.200000E+00  1.137814E-03
-1.300000E+00 -5.150000E+00  1.345898E-03
-1.300000E+00 -5.100000E+00  1.577672E-03
-1.300000E+00 -5.050000E+00  1.833056E-03
-1.300000E+00 -5.000000E+00  2.111499E-03
-1.300000E+00 -4.950000E+00  2.411986E-03
-1.300000E+00 -4.900000E+00  2.733071E-03
-1.300000E+00 -4.850000E+00  3.072928E-03
-1.300000E+00 -4.800000E+00  3.429417E-03
-1.300000E+00 -4.750000E+00  3.800173E-03
-1.300000E+00 -4.700000E+00  4.182684E-03
-1.300000E+00 -4.650000E+00  4.574388E-03
-1.300000E+00 -4.600000E+00  4.972747E-03
-1.300000E+00 -4.550000E+00  5.375321E-03
-1.300000E+00 -4.500000E+00  5.779829E-03
-1.300000E+00 -4.450000E+00  6.184193E-03
-1.300000E+00 -4.400000E+00  6.586562E-03
-1.300000E+00 -4.350000E+00  6.985335E-03
-1.300000E+00 -4.300000E+00  7.379160E-03
-1.300000E+00 -4.250000E+00  7.766926E-03
-1.300000E+00 -4.200000E+00  8.147749E-03
-1.300000E+00 -4.150000E+00  8.520951E-03
-1.300000E+00 -4.100000E+00  8.886034E-03
-1.300000E+00 -4.050000E+00  9.242659E-03
-1.300000E+00 -4.000000E+00  9.590612E-03
-1.300000E+00 -3.950000E+00  9.929787E-03
-1.300000E+00 -3.900000E+00  1.026016E-02
-1.300000E+00 -3.850000E+00  1.058176E-02
-1.300000E+00 -3.800000E+00  1.089467E-02
-1.300000E+00 -3.750000E+00  1.119898E-02
-1.300000E+00 -3.700000E+00  1.149482E-02
-1.300000E+00 -3.650000E+00  1.178230E-02
-1.300000E+00 -3.600000E+00  1.206152E-02
-1.300000E+00 -3.550000E+00  1.233256E-02
-1.300000E+00 -3.500000E+00  1.259548E-02
-1.300000E+00 -3.450000E+00  1.285028E-02
-1.300000E+00 -3.400000E+00  1.309692E-02
-1.300000E+00 -3.350000E+00  1.333531E-02
-1.300000E+00 -3.300000E+00  1.356527E-02
-1.300000E+00 -3.250000E+00  1.378652E-02
-1.300000E+00 -3.200000E+00  1.399869E-02
-1.300000E+00 -3.150000E+00  1.420126E-02
-1.300000E+00 -3.100000E+00  1.439354E-02
-1.300000E+00 -3.050000E+00  1.457467E-02
-1.300000E+00 -3.000000E+00  1.474353E-02
-1.300000E+00 -2.950000E+00  1.489876E-02
-1.300000E+00 -2.900000E+00  1.503869E-02
-1.300000E+00 -2.850000E+00  1.516130E-02
-1.300000E+00 -2.800000E+00  1.526424E-02
-1.300000E+00 -2.750000E+00  1.534480E-02
-1.300000E+00 -2.700000E+00  1.539995E-02
-1.300000E+00 -2.650000E+00  1.542645E-02
-1.300000E+00 -2.600000E+00  1.542101E-02
-1.300000E+00 -2.550000E+00  1.538057E-02
-1.300000E+00 -2.500000E+00  1.530265E-02
-1.300000E+00 -2.450000E+00  1.518594E-02
-1.300000E+00 -2.400000E+00  1.503084E-02
-1.300000E+00 -2.350000E+00  1.484026E-02
-1.300000E+00 -2.300000E+00  1.462025E-02
-1.300000E+00 -2.250000E+00  1.438058E-02
-1.300000E+00 -2.200000E+00  1.413492E-02
-1.300000E+00 -2.150000E+00  1.390047E-02
-1.300000E+00 -2.100000E+00  1.369702E-02
-1.300000E+00 -2.050000E+00  1.354514E-02
-1.300000E+00 -2.000000E+00  1.346396E-02
-1.300000E+00 -1.950000E+00  1.346870E-02
-1.300000E+00 -1.900000E+00  1.356847E-02
-1.300000E+00 -1.850000E+00  1.376489E-02
-1.300000E+00 -1.800000E+00  1.405187E-02
-1.300000E+00 -1.750000E+00  1.441649E-02
-1.300000E+00 -1.700000E+00  1.484093E-02
-1.300000E+00 -1.650000E+00  1.530489E-02
-1.300000E+00 -1.600000E+00  1.578799E-02
-1.300000E+00 -1.550000E+00  1.627179E-02
-1.300000E+00 -1.500000E+00  1.674109E-02
-1.300000E+00 -1.450000E+00  1.718453E-02
-1.300000E+00 -1.400000E+00  1.759464E-02
-1.300000E+00 -1.350000E+00  1.796737E-02
-1.300000E+00 -1.300000E+00  1.830146E-02
-1.300000E+00 -1.250000E+00  1.859769E-02
-1.300000E+00 -1.200000E+00  1.885822E-02
-1.300000E+00 -1.150000E+00  1.908601E-02
-1.300000E+00 -1.100000E+00  1.928437E-02
-1.300000E+00 -1.050000E+00  1.945667E-02
-1.300000E+00 -1.000000E+00  1.960610E-02
-1.300000E+00 -9.500000E-01  1.973561E-02
-1.300000E+00 -9.000000E-01  1.984778E-02
-1.300000E+00 -8.500000E-01  1.994488E-02
-1.300000E+00 -8.000000E-01  2.002886E-02
-1.300000E+00 -7.500000E-01  2.010137E-02
-1.300000E+00 -7.000000E-01  2.016382E-02
-1.300000E+00 -6.500000E-01  2.021740E-02
-1.300000E+00 -6.000000E-01  2.026314E-02
-1.300000E+00 -5.500000E-01  2.030193E-02
-1.300000E+00 -5.000000E-01  2.033454E-02
-1.300000E+00 -4.500000E-01  2.036165E-02
-1.300000E+00 -4.000000E-01  2.038387E-02
-1.300000E+00 -3.500000E-01  2.040176E-02
-1.300000E+00 -3.000000E-01  2.041582E-02
-1.300000E+00 -2.500000E-01  2.042651E-02
-1.300000E+00 -2.000000E-01  2.043422E-02
-1.300000E+00 -1.500000E-01  2.043932E-02
-1.300000E+00 -1.000000E-01  2.044208E-02
-1.300000E+00 -5.000000E-02  2.044276E-02
-1.300000E+00  0.000000E+00  2.044152E-02
-1.300000E+00  5.000000E-02  2.043844E-02
-1.300000E+00  1.000000E-01  2.043354E-02
-1.300000E+00  1.500000E-01  2.042678E-02
-1.300000E+00  2.000000E-01  2.041804E-02
-1.300000E+00  2.500000E-01  2.040714E-02
-1.300000E+00  3.000000E-01  2.039387E-02
-1.300000E+00  3.500000E-01  2.037802E-02
-1.300000E+00  4.000000E-01  2.035935E-02
-1.300000E+00  4.500000E-01  2.033765E-02
-1.300000E+00  5.000000E-01  2.031273E-02
-1.300000E+00  5.500000E-01  2.028446E-02
-1.300000E+00  6.000000E-01  2.025275E-02
-1.300000E+00  6.500000E-01  2.021753E-02
-1.300000E+00  7.000000E-01  2.017881E-02
-1.300000E+00  7.500000E-01  2.013659E-02
-1.300000E+00  8.000000E-01  2.009090E-02
-1.300000E+00  8.500000E-01  2.004178E-02
-1.300000E+00  9.000000E-01  1.998923E-02
-1.300000E+00  9.500000E-01  1.993323E-02
-1.300000E+00  1.000000E+00  1.987371E-02
-1.300000E+00  1.050000E+00  1.981055E-02
-1.300000E+00  1.100000E+00  1.974355E-02
-1.300000E+00  1.150000E+00  1.967243E-02
-1.300000E+00  1.200000E+00  1.959681E-02
-1.300000E+00  1.250000E+00  1.951620E-02
-1.300000E+00  1.300000E+00  1.943001E-02
-1.300000E+00  1.350000E+00  1.933745E-02
-1.300000E+00  1.400000E+00  1.923759E-02
-1.300000E+00  1.450000E+00  1.912926E-02
-1.300000E+00  1.500000E+00  1.901100E-02
-1.300000E+00  1.550000E+00  1.888104E-02
-1.300000E+00  1.600000E+00  1.873715E-02
-1.300000E+00  1.650000E+00  1.857660E-02
-1.300000E+00  1.700000E+00  1.839604E-02
-1.300000E+00  1.750000E+00  1.819135E-02
-1.300000E+00  1.800000E+00  1.795755E-02
-1.300000E+00  1.850000E+00  1.768869E-02
-1.300000E+00  1.900000E+00  1.737777E-02
-1.300000E+00  1.950000E+00  1.701679E-02
-1.300000E+00  2.000000E+00  1.659688E-02
-1.300000E+00  2.050000E+00  1.610866E-02
-1.300000E+00  2.100000E+00  1.554296E-02
-1.300000E+00  2.150000E+00  1.489179E-02
-1.300000E+00  2.200000E+00  1.414994E-02
-1.300000E+00  2.250000E+00  1.331689E-02
-1.300000E+00  2.300000E+00  1.239915E-02
-1.300000E+00  2.350000E+00  1.141262E-02
-1.300000E+00  2.400000E+00  1.038445E-02
-1.300000E+00  2.450000E+00  9.353679E-03
-1.300000E+00  2.500000E+00  8.369897E-03
-1.300000E+00  2.550000E+00  7.489330E-03
-1.300000E+00  2.600000E+00  6.768415E-03
-1.300000E+00  2.650000E+00  6.255715E-03
-1.300000E+00  2.700000E+00  5.983889E-03
-1.300000E+00  2.750000E+00  5.963787E-03
-1.300000E+00  2.800000E+00  6.182379E-03
-1.300000E+00  2.850000E+00  6.605151E-03
-1.300000E+00  2.900000E+00  7.182234E-03
-1.300000E+00  2.950000E+00  7.856527E-03
-1.300000E+00  3.000000E+00  8.571705E-03
-1.300000E+00  3.050000E+00  9.278499E-03
-1.300000E+00  3.100000E+00  9.938404E-03
-1.300000E+00  3.150000E+00  1.052487E-02
-1.300000E+00  3.200000E+00  1.102251E-02
-1.300000E+00  3.250000E+00  1.142522E-02
-1.300000E+00  3.300000E+00  1.173376E-02
-1.300000E+00  3.350000E+00  1.195347E-02
-1.300000E+00  3.400000E+00  1.209234E-02
-1.300000E+00  3.450000E+00  1.215950E-02
-1.300000E+00  3.500000E+00  1.216422E-02
-1.300000E+00  3.550000E+00  1.211524E-02
-1.300000E+00  3.600000E+00  1.202046E-02
-1.300000E+00  3.650000E+00  1.188670E-02
-1.300000E+00  3.700000E+00  1.171979E-02
-1.300000E+00  3.750000E+00  1.152455E-02
-1.300000E+00  3.800000E+00  1.130494E-02
-1.300000E+00  3.850000E+00  1.106415E-02
-1.300000E+00  3.900000E+00  1.080472E-02
-1.300000E+00  3.950000E+00  1.052869E-02
-1.300000E+00  4.000000E+00  1.023767E-02
-1.300000E+00  4.050000E+00  9.932937E-03
-1.300000E+00  4.100000E+00  9.615526E-03
-1.300000E+00  4.150000E+00  9.286300E-03
-1.300000E+00  4.200000E+00  8.946011E-03
-1.300000E+00  4.250000E+00  8.595360E-03
-1.300000E+00  4.300000E+00  8.235050E-03
-1.300000E+00  4.350000E+00  7.865833E-03
-1.300000E+00  4.400000E+00  7.488554E-03
-1.300000E+00  4.450000E+00  7.104193E-03
-1.300000E+00  4.500000E+00  6.713894E-03
-1.300000E+00  4.550000E+00  6.318995E-03
-1.300000E+00  4.600000E+00  5.921046E-03
-1.300000E+00  4.650000E+00  5.521819E-03
-1.300000E+00  4.700000E+00  5.123300E-03
-1.300000E+00  4.750000E+00  4.727674E-03
-1.300000E+00  4.800000E+00  4.337292E-03
-1.300000E+00  4.850000E+00  3.954622E-03
-1.300000E+00  4.900000E+00  3.582192E-03
-1.300000E+00  4.950000E+00  3.222510E-03
-1.300000E+00  5.000000E+00  2.877987E-03
-1.300000E+00  5.050000E+00  2.550852E-03
-1.300000E+00  5.100000E+00  2.243070E-03
-1.300000E+00  5.150000E+00  1.956266E-03
-1.300000E+00  5.200000E+00  1.691670E-03
-1.300000E+00  5.250000E+00  1.450071E-03
-1.300000E+00  5.300000E+00  1.231798E-03
-1.300000E+00  5.350000E+00  1.036728E-03
-1.300000E+00  5.400000E+00  8.643082E-04
-1.300000E+00  5.450000E+00  7.136021E-04
-1.300000E+00  5.500000E+00  5.833522E-04
-1.300000E+00  5.550000E+00  4.720506E-04
-1.300000E+00  5.600000E+00  3.780153E-04
-1.300000E+00  5.650000E+00  2.994654E-04
-1.300000E+00  5.700000E+00  2.345913E-04
-1.300000E+00  5.750000E+00  1.816156E-04
-1.300000E+00  5.800000E+00  1.388432E-04
-1.300000E+00  5.850000E+00  1.046986E-04
-1.300000E+00  5.900000E+00  7.775153E-05
-1.300000E+00  5.950000E+00  5.673114E-05
-1.300000E+00  6.000000E+00  4.053097E-05
-1.300000E+00  6.050000E+00  2.820595E-05
-1.300000E+00  6.100000E+00  1.896405E-05
-1.300000E+00  6.150000E+00  1.215432E-05
-1.300000E+00  6.200000E+00  7.253200E-06
-1.300000E+00  6.250000E+00  3.850745E-06
-1.300000E+00  6.300000E+00  1.638212E-06
-1.300000E+00  6.350000E+00  3.983648E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  1.839120E-07
-1.250000E+00 -6.300000E+00  7.594850E-07
-1.250000E+00 -6.250000E+00  1.797311E-06
-1.250000E+00 -6.200000E+00  3.416282E-06
-1.250000E+00 -6.150000E+00  5.789197E-06
-1.250000E+00 -6.100000E+00  9.151668E-06
-1.250000E+00 -6.050000E+00  1.381378E-05
-1.250000E+00 -6.000000E+00  2.017394E-05
-1.250000E+00 -5.950000E+00  2.873437E-05
-1.250000E+00 -5.900000E+00  4.011742E-05
-1.250000E+00 -5.850000E+00  5.508161E-05
-1.250000E+00 -5.800000E+00  7.453618E-05
-1.250000E+00 -5.750000E+00  9.955233E-05
-1.250000E+00 -5.700000E+00  1.313693E-04
-1.250000E+00 -5.650000E+00  1.713935E-04
-1.250000E+00 -5.600000E+00  2.211874E-04
-1.250000E+00 -5.550000E+00  2.824489E-04
-1.250000E+00 -5.500000E+00  3.569766E-04
-1.250000E+00 -5.450000E+00  4.466231E-04
-1.250000E+00 -5.400000E+00  5.532362E-04
-1.250000E+00 -5.350000E+00  6.785885E-04
-1.250000E+00 -5.300000E+00  8.243013E-04
-1.250000E+00 -5.250000E+00  9.917650E-04
-1.250000E+00 -5.200000E+00  1.182062E-03
-1.250000E+00 -5.150000E+00  1.395901E-03
-1.250000E+00 -5.100000E+00  1.633558E-03
-1.250000E+00 -5.050000E+00  1.894850E-03
-1.250000E+00 -5.000000E+00  2.179116E-03
-1.250000E+00 -4.950000E+00  2.485234E-03
-1.250000E+00 -4.900000E+00  2.811656E-03
-1.250000E+00 -4.850000E+00  3.156465E-03
-1.250000E+00 -4.800000E+00  3.517448E-03
-1.250000E+00 -4.750000E+00  3.892182E-03
-1.250000E+00 -4.700000E+00  4.278118E-03
-1.250000E+00 -4.650000E+00  4.672677E-03
-1.250000E+00 -4.600000E+00  5.073320E-03
-1.250000E+00 -4.550000E+00  5.477627E-03
-1.250000E+00 -4.500000E+00  5.883347E-03
-1.250000E+00 -4.450000E+00  6.288441E-03
-1.250000E+00 -4.400000E+00  6.691109E-03
-1.250000E+00 -4.350000E+00  7.089802E-03
-1.250000E+00 -4.300000E+00  7.483222E-03
-1.250000E+00 -4.250000E+00  7.870310E-03
-1.250000E+00 -4.200000E+00  8.250233E-03
-1.250000E+00 -4.150000E+00  8.622359E-03
-1.250000E+00 -4.100000E+00  8.986233E-03
-1.250000E+00 -4.050000E+00  9.341550E-03
-1.250000E+00 -4.000000E+00  9.688132E-03
-1.250000E+00 -3.950000E+00  1.002590E-02
-1.250000E+00 -3.900000E+00  1.035484E-02
-1.250000E+00 -3.850000E+00  1.067502E-02
-1.250000E+00 -3.800000E+00  1.098653E-02
-1.250000E+00 -3.750000E+00  1.128949E-02
-1.250000E+00 -3.700000E+00  1.158402E-02
-1.250000E+00 -3.650000E+00  1.187025E-02
-1.250000E+00 -3.600000E+00  1.214830E-02
-1.250000E+00 -3.550000E+00  1.241828E-02
-1.250000E+00 -3.500000E+00  1.268024E-02
-1.250000E+00 -3.450000E+00  1.293423E-02
-1.250000E+00 -3.400000E+00  1.318025E-02
-1.250000E+00 -3.350000E+00  1.341822E-02
-1.250000E+00 -3.300000E+00  1.364803E-02
-1.250000E+00 -3.250000E+00  1.386946E-02
-1.250000E+00 -3.200000E+00  1.408223E-02
-1.250000E+00 -3.150000E+00  1.428592E-02
-1.250000E+00 -3.100000E+00  1.447997E-02
-1.250000E+00 -3.050000E+00  1.466371E-02
-1.250000E+00 -3.000000E+00  1.483622E-02
-1.250000E+00 -2.950000E+00  1.499643E-02
-1.250000E+00 -2.900000E+00  1.514299E-02
-1.250000E+00 -2.850000E+00  1.527432E-02
-1.250000E+00 -2.800000E+00  1.538859E-02
-1.250000E+00 -2.750000E+00  1.548369E-02
-1.250000E+00 -2.700000E+00  1.555734E-02
-1.250000E+00 -2.650000E+00  1.560713E-02
-1.250000E+00 -2.600000E+00  1.563069E-02
-1.250000E+00 -2.550000E+00  1.562591E-02
-1.250000E+00 -2.500000E+00  1.559123E-02
-1.250000E+00 -2.450000E+00  1.552607E-02
-1.250000E+00 -2.400000E+00  1.543126E-02
-1.250000E+00 -2.350000E+00  1.530958E-02
-1.250000E+00 -2.300000E+00  1.516617E-02
-1.250000E+00 -2.250000E+00  1.500894E-02
-1.250000E+00 -2.200000E+00  1.484854E-02
-1.250000E+00 -2.150000E+00  1.469810E-02
-1.250000E+00 -2.100000E+00  1.457240E-02
-1.250000E+00 -2.050000E+00  1.448661E-02
-1.250000E+00 -2.000000E+00  1.445465E-02
-1.250000E+00 -1.950000E+00  1.448754E-02
-1.250000E+00 -1.900000E+00  1.459184E-02
-1.250000E+00 -1.850000E+00  1.476876E-02
-1.250000E+00 -1.800000E+00  1.501394E-02
-1.250000E+00 -1.750000E+00  1.531814E-02
-1.250000E+00 -1.700000E+00  1.566845E-02
-1.250000E+00 -1.650000E+00  1.605005E-02
-1.250000E+00 -1.600000E+00  1.644782E-02
-1.250000E+00 -1.550000E+00  1.684783E-02
-1.250000E+00 -1.500000E+00  1.723833E-02
-1.250000E+00 -1.450000E+00  1.761028E-02
-1.250000E+00 -1.400000E+00  1.795743E-02
-1.250000E+00 -1.350000E+00  1.827610E-02
-1.250000E+00 -1.300000E+00  1.856474E-02
-1.250000E+00 -1.250000E+00  1.882344E-02
-1.250000E+00 -1.200000E+00  1.905344E-02
-1.250000E+00 -1.150000E+00  1.925668E-02
-1.250000E+00 -1.100000E+00  1.943548E-02
-1.250000E+00 -1.050000E+00  1.959231E-02
-1.250000E+00 -1.000000E+00  1.972954E-02
-1.250000E+00 -9.500000E-01  1.984941E-02
-1.250000E+00 -9.000000E-01  1.995393E-02
-1.250000E+00 -8.500000E-01  2.004490E-02
-1.250000E+00 -8.000000E-01  2.012387E-02
-1.250000E+00 -7.500000E-01  2.019216E-02
-1.250000E+00 -7.000000E-01  2.025095E-02
-1.250000E+00 -6.500000E-01  2.030123E-02
-1.250000E+00 -6.000000E-01  2.034387E-02
-1.250000E+00 -5.500000E-01  2.037963E-02
-1.250000E+00 -5.000000E-01  2.040921E-02
-1.250000E+00 -4.500000E-01  2.043322E-02
-1.250000E+00 -4.000000E-01  2.045226E-02
-1.250000E+00 -3.500000E-01  2.046686E-02
-1.250000E+00 -3.000000E-01  2.047755E-02
-1.250000E+00 -2.500000E-01  2.048482E-02
-1.250000E+00 -2.000000E-01  2.048914E-02
-1.250000E+00 -1.500000E-01  2.049094E-02
-1.250000E+00 -1.000000E-01  2.049063E-02
-1.250000E+00 -5.000000E-02  2.048853E-02
-1.250000E+00  0.000000E+00  2.048492E-02
-1.250000E+00  5.000000E-02  2.047999E-02
-1.250000E+00  1.000000E-01  2.047384E-02
-1.250000E+00  1.500000E-01  2.046648E-02
-1.250000E+00  2.000000E-01  2.045783E-02
-1.250000E+00  2.500000E-01  2.044771E-02
-1.250000E+00  3.000000E-01  2.043587E-02
-1.250000E+00  3.500000E-01  2.042204E-02
-1.250000E+00  4.000000E-01  2.040589E-02
-1.250000E+00  4.500000E-01  2.038709E-02
-1.250000E+00  5.000000E-01  2.036537E-02
-1.250000E+00  5.500000E-01  2.034045E-02
-1.250000E+00  6.000000E-01  2.031212E-02
-1.250000E+00  6.500000E-01  2.028024E-02
-1.250000E+00  7.000000E-01  2.024470E-02
-1.250000E+00  7.500000E-01  2.020546E-02
-1.250000E+00  8.000000E-01  2.016247E-02
-1.250000E+00  8.500000E-01  2.011573E-02
-1.250000E+00  9.000000E-01  2.006523E-02
-1.250000E+00  9.500000E-01  2.001093E-02
-1.250000E+00  1.000000E+00  1.995277E-02
-1.250000E+00  1.050000E+00  1.989061E-02
-1.250000E+00  1.100000E+00  1.982428E-02
-1.250000E+00  1.150000E+00  1.975350E-02
-1.250000E+00  1.200000E+00  1.967790E-02
-1.250000E+00  1.250000E+00  1.959700E-02
-1.250000E+00  1.300000E+00  1.951018E-02
-1.250000E+00  1.350000E+00  1.941665E-02
-1.250000E+00  1.400000E+00  1.931544E-02
-1.250000E+00  1.450000E+00  1.920530E-02
-1.250000E+00  1.500000E+00  1.908470E-02
-1.250000E+00  1.550000E+00  1.895172E-02
-1.250000E+00  1.600000E+00  1.880395E-02
-1.250000E+00  1.650000E+00  1.863839E-02
-1.250000E+00  1.700000E+00  1.845132E-02
-1.250000E+00  1.750000E+00  1.823815E-02
-1.250000E+00  1.800000E+00  1.799327E-02
-1.250000E+00  1.850000E+00  1.770990E-02
-1.250000E+00  1.900000E+00  1.737999E-02
-1.250000E+00  1.950000E+00  1.699423E-02
-1.250000E+00  2.000000E+00  1.654212E-02
-1.250000E+00  2.050000E+00  1.601241E-02
-1.250000E+00  2.100000E+00  1.539377E-02
-1.250000E+00  2.150000E+00  1.467599E-02
-1.250000E+00  2.200000E+00  1.385174E-02
-1.250000E+00  2.250000E+00  1.291893E-02
-1.250000E+00  2.300000E+00  1.188355E-02
-1.250000E+00  2.350000E+00  1.076269E-02
-1.250000E+00  2.400000E+00  9.587104E-03
-1.250000E+00  2.450000E+00  8.402305E-03
-1.250000E+00  2.500000E+00  7.267285E-03
-1.250000E+00  2.550000E+00  6.249975E-03
-1.250000E+00  2.600000E+00  5.419379E-03
-1.250000E+00  2.650000E+00  4.835445E-03
-1.250000E+00  2.700000E+00  4.538819E-03
-1.250000E+00  2.750000E+00  4.543216E-03
-1.250000E+00  2.800000E+00  4.832710E-03
-1.250000E+00  2.850000E+00  5.364795E-03
-1.250000E+00  2.900000E+00  6.078246E-03
-1.250000E+00  2.950000E+00  6.903447E-03
-1.250000E+00  3.000000E+00  7.772443E-03
-1.250000E+00  3.050000E+00  8.626623E-03
-1.250000E+00  3.100000E+00  9.421046E-03
-1.250000E+00  3.150000E+00  1.012557E-02
-1.250000E+00  3.200000E+00  1.072361E-02
-1.250000E+00  3.250000E+00  1.120953E-02
-1.250000E+00  3.300000E+00  1.158561E-02
-1.250000E+00  3.350000E+00  1.185926E-02
-1.250000E+00  3.400000E+00  1.204065E-02
-1.250000E+00  3.450000E+00  1.214103E-02
-1.250000E+00  3.500000E+00  1.217152E-02
-1.250000E+00  3.550000E+00  1.214247E-02
-1.250000E+00  3.600000E+00  1.206306E-02
-1.250000E+00  3.650000E+00  1.194119E-02
-1.250000E+00  3.700000E+00  1.178351E-02
-1.250000E+00  3.750000E+00  1.159549E-02
-1.250000E+00  3.800000E+00  1.138157E-02
-1.250000E+00  3.850000E+00  1.114533E-02
-1.250000E+00  3.900000E+00  1.088960E-02
-1.250000E+00  3.950000E+00  1.061661E-02
-1.250000E+00  4.000000E+00  1.032815E-02
-1.250000E+00  4.050000E+00  1.002558E-02
-1.250000E+00  4.100000E+00  9.710040E-03
-1.250000E+00  4.150000E+00  9.382429E-03
-1.250000E+00  4.200000E+00  9.043531E-03
-1.250000E+00  4.250000E+00  8.694060E-03
-1.250000E+00  4.300000E+00  8.334716E-03
-1.250000E+00  4.350000E+00  7.966237E-03
-1.250000E+00  4.400000E+00  7.589444E-03
-1.250000E+00  4.450000E+00  7.205285E-03
-1.250000E+00  4.500000E+00  6.814866E-03
-1.250000E+00  4.550000E+00  6.419487E-03
-1.250000E+00  4.600000E+00  6.020656E-03
-1.250000E+00  4.650000E+00  5.620105E-03
-1.250000E+00  4.700000E+00  5.219785E-03
-1.250000E+00  4.750000E+00  4.821858E-03
-1.250000E+00  4.800000E+00  4.428658E-03
-1.250000E+00  4.850000E+00  4.042654E-03
-1.250000E+00  4.900000E+00  3.666388E-03
-1.250000E+00  4.950000E+00  3.302400E-03
-1.250000E+00  5.000000E+00  2.953153E-03
-1.250000E+00  5.050000E+00  2.620940E-03
-1.250000E+00  5.100000E+00  2.307808E-03
-1.250000E+00  5.150000E+00  2.015474E-03
-1.250000E+00  5.200000E+00  1.745265E-03
-1.250000E+00  5.250000E+00  1.498070E-03
-1.250000E+00  5.300000E+00  1.274316E-03
-1.250000E+00  5.350000E+00  1.073968E-03
-1.250000E+00  5.400000E+00  8.965510E-04
-1.250000E+00  5.450000E+00  7.411915E-04
-1.250000E+00  5.500000E+00  6.066780E-04
-1.250000E+00  5.550000E+00  4.915318E-04
-1.250000E+00  5.600000E+00  3.940835E-04
-1.250000E+00  5.650000E+00  3.125497E-04
-1.250000E+00  5.700000E+00  2.451059E-04
-1.250000E+00  5.750000E+00  1.899497E-04
-1.250000E+00  5.800000E+00  1.453537E-04
-1.250000E+00  5.850000E+00  1.097058E-04
-1.250000E+00  5.900000E+00  8.153688E-05
-1.250000E+00  5.950000E+00  5.953766E-05
-1.250000E+00  6.000000E+00  4.256473E-05
-1.250000E+00  6.050000E+00  2.963896E-05
-1.250000E+00  6.100000E+00  1.993787E-05
-1.250000E+00  6.150000E+00  1.278407E-05
-1.250000E+00  6.200000E+00  7.631749E-06
-1.250000E+00  6.250000E+00  4.052848E-06
-1.250000E+00  6.300000E+00  1.724533E-06
-1.250000E+00  6.350000E+00  4.194054E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  1.955737E-07
-1.200000E+00 -6.300000E+00  8.075050E-07
-1.200000E+00 -6.250000E+00  1.910409E-06
-1.200000E+00 -6.200000E+00  3.629831E-06
-1.200000E+00 -6.150000E+00  6.148006E-06
-1.200000E+00 -6.100000E+00  9.713041E-06
-1.200000E+00 -6.050000E+00  1.465088E-05
-1.200000E+00 -6.000000E+00  2.137951E-05
-1.200000E+00 -5.950000E+00  3.042468E-05
-1.200000E+00 -5.900000E+00  4.243634E-05
-1.200000E+00 -5.850000E+00  5.820469E-05
-1.200000E+00 -5.800000E+00  7.867424E-05
-1.200000E+00 -5.750000E+00  1.049544E-04
-1.200000E+00 -5.700000E+00  1.383243E-04
-1.200000E+00 -5.650000E+00  1.802302E-04
-1.200000E+00 -5.600000E+00  2.322727E-04
-1.200000E+00 -5.550000E+00  2.961828E-04
-1.200000E+00 -5.500000E+00  3.737848E-04
-1.200000E+00 -5.450000E+00  4.669466E-04
-1.200000E+00 -5.400000E+00  5.775177E-04
-1.200000E+00 -5.350000E+00  7.072568E-04
-1.200000E+00 -5.300000E+00  8.577540E-04
-1.200000E+00 -5.250000E+00  1.030350E-03
-1.200000E+00 -5.200000E+00  1.226060E-03
-1.200000E+00 -5.150000E+00  1.445510E-03
-1.200000E+00 -5.100000E+00  1.688882E-03
-1.200000E+00 -5.050000E+00  1.955888E-03
-1.200000E+00 -5.000000E+00  2.245761E-03
-1.200000E+00 -4.950000E+00  2.557277E-03
-1.200000E+00 -4.900000E+00  2.888788E-03
-1.200000E+00 -4.850000E+00  3.238295E-03
-1.200000E+00 -4.800000E+00  3.603515E-03
-1.200000E+00 -4.750000E+00  3.981974E-03
-1.200000E+00 -4.700000E+00  4.371093E-03
-1.200000E+00 -4.650000E+00  4.768278E-03
-1.200000E+00 -4.600000E+00  5.170997E-03
-1.200000E+00 -4.550000E+00  5.576850E-03
-1.200000E+00 -4.500000E+00  5.983618E-03
-1.200000E+00 -4.450000E+00  6.389305E-03
-1.200000E+00 -4.400000E+00  6.792160E-03
-1.200000E+00 -4.350000E+00  7.190685E-03
-1.200000E+00 -4.300000E+00  7.583633E-03
-1.200000E+00 -4.250000E+00  7.969999E-03
-1.200000E+00 -4.200000E+00  8.348997E-03
-1.200000E+00 -4.150000E+00  8.720038E-03
-1.200000E+00 -4.100000E+00  9.082708E-03
-1.200000E+00 -4.050000E+00  9.436737E-03
-1.200000E+00 -4.000000E+00  9.781973E-03
-1.200000E+00 -3.950000E+00  1.011836E-02
-1.200000E+00 -3.900000E+00  1.044593E-02
-1.200000E+00 -3.850000E+00  1.076473E-02
-1.200000E+00 -3.800000E+00  1.107490E-02
-1.200000E+00 -3.750000E+00  1.137654E-02
-1.200000E+00 -3.700000E+00  1.166982E-02
-1.200000E+00 -3.650000E+00  1.195486E-02
-1.200000E+00 -3.600000E+00  1.223181E-02
-1.200000E+00 -3.550000E+00  1.250077E-02
-1.200000E+00 -3.500000E+00  1.276185E-02
-1.200000E+00 -3.450000E+00  1.301510E-02
-1.200000E+00 -3.400000E+00  1.326054E-02
-1.200000E+00 -3.350000E+00  1.349815E-02
-1.200000E+00 -3.300000E+00  1.372786E-02
-1.200000E+00 -3.250000E+00  1.394953E-02
-1.200000E+00 -3.200000E+00  1.416293E-02
-1.200000E+00 -3.150000E+00  1.436774E-02
-1.200000E+00 -3.100000E+00  1.456356E-02
-1.200000E+00 -3.050000E+00  1.474983E-02
-1.200000E+00 -3.000000E+00  1.492586E-02
-1.200000E+00 -2.950000E+00  1.509079E-02
-1.200000E+00 -2.900000E+00  1.524360E-02
-1.200000E+00 -2.850000E+00  1.538306E-02
-1.200000E+00 -2.800000E+00  1.550776E-02
-1.200000E+00 -2.750000E+00  1.561613E-02
-1.200000E+00 -2.700000E+00  1.570647E-02
-1.200000E+00 -2.650000E+00  1.577705E-02
-1.200000E+00 -2.600000E+00  1.582620E-02
-1.200000E+00 -2.550000E+00  1.585253E-02
-1.200000E+00 -2.500000E+00  1.585514E-02
-1.200000E+00 -2.450000E+00  1.583391E-02
-1.200000E+00 -2.400000E+00  1.578987E-02
-1.200000E+00 -2.350000E+00  1.572553E-02
-1.200000E+00 -2.300000E+00  1.564516E-02
-1.200000E+00 -2.250000E+00  1.555502E-02
-1.200000E+00 -2.200000E+00  1.546330E-02
-1.200000E+00 -2.150000E+00  1.537987E-02
-1.200000E+00 -2.100000E+00  1.531564E-02
-1.200000E+00 -2.050000E+00  1.528168E-02
-1.200000E+00 -2.000000E+00  1.528804E-02
-1.200000E+00 -1.950000E+00  1.534262E-02
-1.200000E+00 -1.900000E+00  1.545013E-02
-1.200000E+00 -1.850000E+00  1.561148E-02
-1.200000E+00 -1.800000E+00  1.582364E-02
-1.200000E+00 -1.750000E+00  1.608006E-02
-1.200000E+00 -1.700000E+00  1.637155E-02
-1.200000E+00 -1.650000E+00  1.668738E-02
-1.200000E+00 -1.600000E+00  1.701651E-02
-1.200000E+00 -1.550000E+00  1.734853E-02
-1.200000E+00 -1.500000E+00  1.767450E-02
-1.200000E+00 -1.450000E+00  1.798731E-02
-1.200000E+00 -1.400000E+00  1.828184E-02
-1.200000E+00 -1.350000E+00  1.855484E-02
-1.200000E+00 -1.300000E+00  1.880469E-02
-1.200000E+00 -1.250000E+00  1.903101E-02
-1.200000E+00 -1.200000E+00  1.923439E-02
-1.200000E+00 -1.150000E+00  1.941601E-02
-1.200000E+00 -1.100000E+00  1.957741E-02
-1.200000E+00 -1.050000E+00  1.972031E-02
-1.200000E+00 -1.000000E+00  1.984644E-02
-1.200000E+00 -9.500000E-01  1.995743E-02
-1.200000E+00 -9.000000E-01  2.005480E-02
-1.200000E+00 -8.500000E-01  2.013992E-02
-1.200000E+00 -8.000000E-01  2.021399E-02
-1.200000E+00 -7.500000E-01  2.027806E-02
-1.200000E+00 -7.000000E-01  2.033305E-02
-1.200000E+00 -6.500000E-01  2.037976E-02
-1.200000E+00 -6.000000E-01  2.041892E-02
-1.200000E+00 -5.500000E-01  2.045117E-02
-1.200000E+00 -5.000000E-01  2.047710E-02
-1.200000E+00 -4.500000E-01  2.049728E-02
-1.200000E+00 -4.000000E-01  2.051226E-02
-1.200000E+00 -3.500000E-01  2.052258E-02
-1.200000E+00 -3.000000E-01  2.052879E-02
-1.200000E+00 -2.500000E-01  2.053145E-02
-1.200000E+00 -2.000000E-01  2.053111E-02
-1.200000E+00 -1.500000E-01  2.052833E-02
-1.200000E+00 -1.000000E-01  2.052364E-02
-1.200000E+00 -5.000000E-02  2.051753E-02
-1.200000E+00  0.000000E+00  2.051044E-02
-1.200000E+00  5.000000E-02  2.050270E-02
-1.200000E+00  1.000000E-01  2.049455E-02
-1.200000E+00  1.500000E-01  2.048609E-02
-1.200000E+00  2.000000E-01  2.047730E-02
-1.200000E+00  2.500000E-01  2.046800E-02
-1.200000E+00  3.000000E-01  2.045791E-02
-1.200000E+00  3.500000E-01  2.044666E-02
-1.200000E+00  4.000000E-01  2.043381E-02
-1.200000E+00  4.500000E-01  2.041888E-02
-1.200000E+00  5.000000E-01  2.040142E-02
-1.200000E+00  5.500000E-01  2.038101E-02
-1.200000E+00  6.000000E-01  2.035727E-02
-1.200000E+00  6.500000E-01  2.032993E-02
-1.200000E+00  7.000000E-01  2.029875E-02
-1.200000E+00  7.500000E-01  2.026359E-02
-1.200000E+00  8.000000E-01  2.022435E-02
-1.200000E+00  8.500000E-01  2.018097E-02
-1.200000E+00  9.000000E-01  2.013341E-02
-1.200000E+00  9.500000E-01  2.008163E-02
-1.200000E+00  1.000000E+00  2.002556E-02
-1.200000E+00  1.050000E+00  1.996507E-02
-1.200000E+00  1.100000E+00  1.990001E-02
-1.200000E+00  1.150000E+00  1.983010E-02
-1.200000E+00  1.200000E+00  1.975501E-02
-1.200000E+00  1.250000E+00  1.967426E-02
-1.200000E+00  1.300000E+00  1.958723E-02
-1.200000E+00  1.350000E+00  1.949312E-02
-1.200000E+00  1.400000E+00  1.939093E-02
-1.200000E+00  1.450000E+00  1.927938E-02
-1.200000E+00  1.500000E+00  1.915686E-02
-1.200000E+00  1.550000E+00  1.902131E-02
-1.200000E+00  1.600000E+00  1.887017E-02
-1.200000E+00  1.650000E+00  1.870020E-02
-1.200000E+00  1.700000E+00  1.850737E-02
-1.200000E+00  1.750000E+00  1.828664E-02
-1.200000E+00  1.800000E+00  1.803182E-02
-1.200000E+00  1.850000E+00  1.773537E-02
-1.200000E+00  1.900000E+00  1.738823E-02
-1.200000E+00  1.950000E+00  1.697985E-02
-1.200000E+00  2.000000E+00  1.649817E-02
-1.200000E+00  2.050000E+00  1.593008E-02
-1.200000E+00  2.100000E+00  1.526214E-02
-1.200000E+00  2.150000E+00  1.448184E-02
-1.200000E+00  2.200000E+00  1.357964E-02
-1.200000E+00  2.250000E+00  1.255167E-02
-1.200000E+00  2.300000E+00  1.140312E-02
-1.200000E+00  2.350000E+00  1.015197E-02
-1.200000E+00  2.400000E+00  8.832206E-03
-1.200000E+00  2.450000E+00  7.495569E-03
-1.200000E+00  2.500000E+00  6.210351E-03
-1.200000E+00  2.550000E+00  5.056295E-03
-1.200000E+00  2.600000E+00  4.115291E-03
-1.200000E+00  2.650000E+00  3.459099E-03
-1.200000E+00  2.700000E+00  3.136727E-03
-1.200000E+00  2.750000E+00  3.164951E-03
-1.200000E+00  2.800000E+00  3.524891E-03
-1.200000E+00  2.850000E+00  4.165774E-03
-1.200000E+00  2.900000E+00  5.014662E-03
-1.200000E+00  2.950000E+00  5.989126E-03
-1.200000E+00  3.000000E+00  7.009444E-03
-1.200000E+00  3.050000E+00  8.007710E-03
-1.200000E+00  3.100000E+00  8.932745E-03
-1.200000E+00  3.150000E+00  9.751097E-03
-1.200000E+00  3.200000E+00  1.044523E-02
-1.200000E+00  3.250000E+00  1.101021E-02
-1.200000E+00  3.300000E+00  1.145004E-02
-1.200000E+00  3.350000E+00  1.177427E-02
-1.200000E+00  3.400000E+00  1.199531E-02
-1.200000E+00  3.450000E+00  1.212648E-02
-1.200000E+00  3.500000E+00  1.218074E-02
-1.200000E+00  3.550000E+00  1.216999E-02
-1.200000E+00  3.600000E+00  1.210466E-02
-1.200000E+00  3.650000E+00  1.199365E-02
-1.200000E+00  3.700000E+00  1.184439E-02
-1.200000E+00  3.750000E+00  1.166295E-02
-1.200000E+00  3.800000E+00  1.145423E-02
-1.200000E+00  3.850000E+00  1.122216E-02
-1.200000E+00  3.900000E+00  1.096981E-02
-1.200000E+00  3.950000E+00  1.069964E-02
-1.200000E+00  4.000000E+00  1.041354E-02
-1.200000E+00  4.050000E+00  1.011300E-02
-1.200000E+00  4.100000E+00  9.799219E-03
-1.200000E+00  4.150000E+00  9.473140E-03
-1.200000E+00  4.200000E+00  9.135575E-03
-1.200000E+00  4.250000E+00  8.787248E-03
-1.200000E+00  4.300000E+00  8.428856E-03
-1.200000E+00  4.350000E+00  8.061123E-03
-1.200000E+00  4.400000E+00  7.684848E-03
-1.200000E+00  4.450000E+00  7.300947E-03
-1.200000E+00  4.500000E+00  6.910493E-03
-1.200000E+00  4.550000E+00  6.514744E-03
-1.200000E+00  4.600000E+00  6.115169E-03
-1.200000E+00  4.650000E+00  5.713461E-03
-1.200000E+00  4.700000E+00  5.311540E-03
-1.200000E+00  4.750000E+00  4.911536E-03
-1.200000E+00  4.800000E+00  4.515771E-03
-1.200000E+00  4.850000E+00  4.126709E-03
-1.200000E+00  4.900000E+00  3.746901E-03
-1.200000E+00  4.950000E+00  3.378916E-03
-1.200000E+00  5.000000E+00  3.025261E-03
-1.200000E+00  5.050000E+00  2.688290E-03
-1.200000E+00  5.100000E+00  2.370124E-03
-1.200000E+00  5.150000E+00  2.072566E-03
-1.200000E+00  5.200000E+00  1.797034E-03
-1.200000E+00  5.250000E+00  1.544515E-03
-1.200000E+00  5.300000E+00  1.315528E-03
-1.200000E+00  5.350000E+00  1.110126E-03
-1.200000E+00  5.400000E+00  9.279098E-04
-1.200000E+00  5.450000E+00  7.680683E-04
-1.200000E+00  5.500000E+00  6.294373E-04
-1.200000E+00  5.550000E+00  5.105688E-04
-1.200000E+00  5.600000E+00  4.098079E-04
-1.200000E+00  5.650000E+00  3.253717E-04
-1.200000E+00  5.700000E+00  2.554232E-04
-1.200000E+00  5.750000E+00  1.981373E-04
-1.200000E+00  5.800000E+00  1.517570E-04
-1.200000E+00  5.850000E+00  1.146355E-04
-1.200000E+00  5.900000E+00  8.526723E-05
-1.200000E+00  5.950000E+00  6.230577E-05
-1.200000E+00  6.000000E+00  4.457218E-05
-1.200000E+00  6.050000E+00  3.105437E-05
-1.200000E+00  6.100000E+00  2.090027E-05
-1.200000E+00  6.150000E+00  1.340673E-05
-1.200000E+00  6.200000E+00  8.006181E-06
-1.200000E+00  6.250000E+00  4.252811E-06
-1.200000E+00  6.300000E+00  1.809959E-06
-1.200000E+00  6.350000E+00  4.402301E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.075234E-07
-1.150000E+00 -6.300000E+00  8.566999E-07
-1.150000E+00 -6.250000E+00  2.026231E-06
-1.150000E+00 -6.200000E+00  3.848410E-06
-1.150000E+00 -6.150000E+00  6.515032E-06
-1.150000E+00 -6.100000E+00  1.028682E-05
-1.150000E+00 -6.050000E+00  1.550572E-05
-1.150000E+00 -6.000000E+00  2.260937E-05
-1.150000E+00 -5.950000E+00  3.214710E-05
-1.150000E+00 -5.900000E+00  4.479643E-05
-1.150000E+00 -5.850000E+00  6.137896E-05
-1.150000E+00 -5.800000E+00  8.287411E-05
-1.150000E+00 -5.750000E+00  1.104288E-04
-1.150000E+00 -5.700000E+00  1.453611E-04
-1.150000E+00 -5.650000E+00  1.891558E-04
-1.150000E+00 -5.600000E+00  2.434496E-04
-1.150000E+00 -5.550000E+00  3.100047E-04
-1.150000E+00 -5.500000E+00  3.906684E-04
-1.150000E+00 -5.450000E+00  4.873211E-04
-1.150000E+00 -5.400000E+00  6.018109E-04
-1.150000E+00 -5.350000E+00  7.358797E-04
-1.150000E+00 -5.300000E+00  8.910832E-04
-1.150000E+00 -5.250000E+00  1.068710E-03
-1.150000E+00 -5.200000E+00  1.269709E-03
-1.150000E+00 -5.150000E+00  1.494619E-03
-1.150000E+00 -5.100000E+00  1.743530E-03
-1.150000E+00 -5.050000E+00  2.016053E-03
-1.150000E+00 -5.000000E+00  2.311316E-03
-1.150000E+00 -4.950000E+00  2.627995E-03
-1.150000E+00 -4.900000E+00  2.964353E-03
-1.150000E+00 -4.850000E+00  3.318309E-03
-1.150000E+00 -4.800000E+00  3.687517E-03
-1.150000E+00 -4.750000E+00  4.069460E-03
-1.150000E+00 -4.700000E+00  4.461531E-03
-1.150000E+00 -4.650000E+00  4.861128E-03
-1.150000E+00 -4.600000E+00  5.265729E-03
-1.150000E+00 -4.550000E+00  5.672955E-03
-1.150000E+00 -4.500000E+00  6.080623E-03
-1.150000E+00 -4.450000E+00  6.486780E-03
-1.150000E+00 -4.400000E+00  6.889722E-03
-1.150000E+00 -4.350000E+00  7.288003E-03
-1.150000E+00 -4.300000E+00  7.680427E-03
-1.150000E+00 -4.250000E+00  8.066036E-03
-1.150000E+00 -4.200000E+00  8.444092E-03
-1.150000E+00 -4.150000E+00  8.814048E-03
-1.150000E+00 -4.100000E+00  9.175525E-03
-1.150000E+00 -4.050000E+00  9.528287E-03
-1.150000E+00 -4.000000E+00  9.872211E-03
-1.150000E+00 -3.950000E+00  1.020727E-02
-1.150000E+00 -3.900000E+00  1.053349E-02
-1.150000E+00 -3.850000E+00  1.085097E-02
-1.150000E+00 -3.800000E+00  1.115984E-02
-1.150000E+00 -3.750000E+00  1.146023E-02
-1.150000E+00 -3.700000E+00  1.175230E-02
-1.150000E+00 -3.650000E+00  1.203621E-02
-1.150000E+00 -3.600000E+00  1.231211E-02
-1.150000E+00 -3.550000E+00  1.258012E-02
-1.150000E+00 -3.500000E+00  1.284036E-02
-1.150000E+00 -3.450000E+00  1.309291E-02
-1.150000E+00 -3.400000E+00  1.333783E-02
-1.150000E+00 -3.350000E+00  1.357513E-02
-1.150000E+00 -3.300000E+00  1.380478E-02
-1.150000E+00 -3.250000E+00  1.402670E-02
-1.150000E+00 -3.200000E+00  1.424073E-02
-1.150000E+00 -3.150000E+00  1.444665E-02
-1.150000E+00 -3.100000E+00  1.464416E-02
-1.150000E+00 -3.050000E+00  1.483284E-02
-1.150000E+00 -3.000000E+00  1.501218E-02
-1.150000E+00 -2.950000E+00  1.518152E-02
-1.150000E+00 -2.900000E+00  1.534009E-02
-1.150000E+00 -2.850000E+00  1.548697E-02
-1.150000E+00 -2.800000E+00  1.562111E-02
-1.150000E+00 -2.750000E+00  1.574136E-02
-1.150000E+00 -2.700000E+00  1.584650E-02
-1.150000E+00 -2.650000E+00  1.593528E-02
-1.150000E+00 -2.600000E+00  1.600660E-02
-1.150000E+00 -2.550000E+00  1.605957E-02
-1.150000E+00 -2.500000E+00  1.609373E-02
-1.150000E+00 -2.450000E+00  1.610926E-02
-1.150000E+00 -2.400000E+00  1.610720E-02
-1.150000E+00 -2.350000E+00  1.608974E-02
-1.150000E+00 -2.300000E+00  1.606032E-02
-1.150000E+00 -2.250000E+00  1.602382E-02
-1.150000E+00 -2.200000E+00  1.598646E-02
-1.150000E+00 -2.150000E+00  1.595557E-02
-1.150000E+00 -2.100000E+00  1.593914E-02
-1.150000E+00 -2.050000E+00  1.594517E-02
-1.150000E+00 -2.000000E+00  1.598086E-02
-1.150000E+00 -1.950000E+00  1.605186E-02
-1.150000E+00 -1.900000E+00  1.616157E-02
-1.150000E+00 -1.850000E+00  1.631067E-02
-1.150000E+00 -1.800000E+00  1.649711E-02
-1.150000E+00 -1.750000E+00  1.671633E-02
-1.150000E+00 -1.700000E+00  1.696185E-02
-1.150000E+00 -1.650000E+00  1.722601E-02
-1.150000E+00 -1.600000E+00  1.750081E-02
-1.150000E+00 -1.550000E+00  1.777858E-02
-1.150000E+00 -1.500000E+00  1.805257E-02
-1.150000E+00 -1.450000E+00  1.831728E-02
-1.150000E+00 -1.400000E+00  1.856858E-02
-1.150000E+00 -1.350000E+00  1.880367E-02
-1.150000E+00 -1.300000E+00  1.902096E-02
-1.150000E+00 -1.250000E+00  1.921983E-02
-1.150000E+00 -1.200000E+00  1.940039E-02
-1.150000E+00 -1.150000E+00  1.956328E-02
-1.150000E+00 -1.100000E+00  1.970944E-02
-1.150000E+00 -1.050000E+00  1.984001E-02
-1.150000E+00 -1.000000E+00  1.995616E-02
-1.150000E+00 -9.500000E-01  2.005906E-02
-1.150000E+00 -9.000000E-01  2.014981E-02
-1.150000E+00 -8.500000E-01  2.022938E-02
-1.150000E+00 -8.000000E-01  2.029868E-02
-1.150000E+00 -7.500000E-01  2.035850E-02
-1.150000E+00 -7.000000E-01  2.040952E-02
-1.150000E+00 -6.500000E-01  2.045236E-02
-1.150000E+00 -6.000000E-01  2.048760E-02
-1.150000E+00 -5.500000E-01  2.051574E-02
-1.150000E+00 -5.000000E-01  2.053728E-02
-1.150000E+00 -4.500000E-01  2.055272E-02
-1.150000E+00 -4.000000E-01  2.056257E-02
-1.150000E+00 -3.500000E-01  2.056738E-02
-1.150000E+00 -3.000000E-01  2.056773E-02
-1.150000E+00 -2.500000E-01  2.056425E-02
-1.150000E+00 -2.000000E-01  2.055763E-02
-1.150000E+00 -1.500000E-01  2.054859E-02
-1.150000E+00 -1.000000E-01  2.053785E-02
-1.150000E+00 -5.000000E-02  2.052614E-02
-1.150000E+00  0.000000E+00  2.051412E-02
-1.150000E+00  5.000000E-02  2.050235E-02
-1.150000E+00  1.000000E-01  2.049127E-02
-1.150000E+00  1.500000E-01  2.048111E-02
-1.150000E+00  2.000000E-01  2.047195E-02
-1.150000E+00  2.500000E-01  2.046364E-02
-1.150000E+00  3.000000E-01  2.045583E-02
-1.150000E+00  3.500000E-01  2.044802E-02
-1.150000E+00  4.000000E-01  2.043961E-02
-1.150000E+00  4.500000E-01  2.042991E-02
-1.150000E+00  5.000000E-01  2.041822E-02
-1.150000E+00  5.500000E-01  2.040391E-02
-1.150000E+00  6.000000E-01  2.038638E-02
-1.150000E+00  6.500000E-01  2.036514E-02
-1.150000E+00  7.000000E-01  2.033983E-02
-1.150000E+00  7.500000E-01  2.031017E-02
-1.150000E+00  8.000000E-01  2.027597E-02
-1.150000E+00  8.500000E-01  2.023712E-02
-1.150000E+00  9.000000E-01  2.019355E-02
-1.150000E+00  9.500000E-01  2.014521E-02
-1.150000E+00  1.000000E+00  2.009205E-02
-1.150000E+00  1.050000E+00  2.003395E-02
-1.150000E+00  1.100000E+00  1.997079E-02
-1.150000E+00  1.150000E+00  1.990233E-02
-1.150000E+00  1.200000E+00  1.982825E-02
-1.150000E+00  1.250000E+00  1.974810E-02
-1.150000E+00  1.300000E+00  1.966128E-02
-1.150000E+00  1.350000E+00  1.956700E-02
-1.150000E+00  1.400000E+00  1.946424E-02
-1.150000E+00  1.450000E+00  1.935170E-02
-1.150000E+00  1.500000E+00  1.922770E-02
-1.150000E+00  1.550000E+00  1.909012E-02
-1.150000E+00  1.600000E+00  1.893623E-02
-1.150000E+00  1.650000E+00  1.876264E-02
-1.150000E+00  1.700000E+00  1.856501E-02
-1.150000E+00  1.750000E+00  1.833796E-02
-1.150000E+00  1.800000E+00  1.807479E-02
-1.150000E+00  1.850000E+00  1.776728E-02
-1.150000E+00  1.900000E+00  1.740555E-02
-1.150000E+00  1.950000E+00  1.697790E-02
-1.150000E+00  2.000000E+00  1.647091E-02
-1.150000E+00  2.050000E+00  1.586980E-02
-1.150000E+00  2.100000E+00  1.515915E-02
-1.150000E+00  2.150000E+00  1.432434E-02
-1.150000E+00  2.200000E+00  1.335371E-02
-1.150000E+00  2.250000E+00  1.224160E-02
-1.150000E+00  2.300000E+00  1.099225E-02
-1.150000E+00  2.350000E+00  9.624165E-03
-1.150000E+00  2.400000E+00  8.174065E-03
-1.150000E+00  2.450000E+00  6.699172E-03
-1.150000E+00  2.500000E+00  5.276247E-03
-1.150000E+00  2.550000E+00  3.995987E-03
-1.150000E+00  2.600000E+00  2.952407E-03
-1.150000E+00  2.650000E+00  2.228496E-03
-1.150000E+00  2.700000E+00  1.881306E-03
-1.150000E+00  2.750000E+00  1.930621E-03
-1.150000E+00  2.800000E+00  2.354820E-03
-1.150000E+00  2.850000E+00  3.095326E-03
-1.150000E+00  2.900000E+00  4.068131E-03
-1.150000E+00  2.950000E+00  5.178774E-03
-1.150000E+00  3.000000E+00  6.336583E-03
-1.150000E+00  3.050000E+00  7.465123E-03
-1.150000E+00  3.100000E+00  8.507613E-03
-1.150000E+00  3.150000E+00  9.427745E-03
-1.150000E+00  3.200000E+00  1.020731E-02
-1.150000E+00  3.250000E+00  1.084222E-02
-1.150000E+00  3.300000E+00  1.133813E-02
-1.150000E+00  3.350000E+00  1.170664E-02
-1.150000E+00  3.400000E+00  1.196223E-02
-1.150000E+00  3.450000E+00  1.212014E-02
-1.150000E+00  3.500000E+00  1.219500E-02
-1.150000E+00  3.550000E+00  1.220007E-02
-1.150000E+00  3.600000E+00  1.214691E-02
-1.150000E+00  3.650000E+00  1.204528E-02
-1.150000E+00  3.700000E+00  1.190331E-02
-1.150000E+00  3.750000E+00  1.172759E-02
-1.150000E+00  3.800000E+00  1.152341E-02
-1.150000E+00  3.850000E+00  1.129499E-02
-1.150000E+00  3.900000E+00  1.104565E-02
-1.150000E+00  3.950000E+00  1.077799E-02
-1.150000E+00  4.000000E+00  1.049403E-02
-1.150000E+00  4.050000E+00  1.019535E-02
-1.150000E+00  4.100000E+00  9.883182E-03
-1.150000E+00  4.150000E+00  9.558533E-03
-1.150000E+00  4.200000E+00  9.222227E-03
-1.150000E+00  4.250000E+00  8.874995E-03
-1.150000E+00  4.300000E+00  8.517529E-03
-1.150000E+00  4.350000E+00  8.150538E-03
-1.150000E+00  4.400000E+00  7.774799E-03
-1.150000E+00  4.450000E+00  7.391199E-03
-1.150000E+00  4.500000E+00  7.000777E-03
-1.150000E+00  4.550000E+00  6.604752E-03
-1.150000E+00  4.600000E+00  6.204556E-03
-1.150000E+00  4.650000E+00  5.801844E-03
-1.150000E+00  4.700000E+00  5.398500E-03
-1.150000E+00  4.750000E+00  4.996630E-03
-1.150000E+00  4.800000E+00  4.598534E-03
-1.150000E+00  4.850000E+00  4.206672E-03
-1.150000E+00  4.900000E+00  3.823603E-03
-1.150000E+00  4.950000E+00  3.451918E-03
-1.150000E+00  5.000000E+00  3.094162E-03
-1.150000E+00  5.050000E+00  2.752746E-03
-1.150000E+00  5.100000E+00  2.429858E-03
-1.150000E+00  5.150000E+00  2.127381E-03
-1.150000E+00  5.200000E+00  1.846821E-03
-1.150000E+00  5.250000E+00  1.589254E-03
-1.150000E+00  5.300000E+00  1.355292E-03
-1.150000E+00  5.350000E+00  1.145070E-03
-1.150000E+00  5.400000E+00  9.582630E-04
-1.150000E+00  5.450000E+00  7.941231E-04
-1.150000E+00  5.500000E+00  6.515333E-04
-1.150000E+00  5.550000E+00  5.290772E-04
-1.150000E+00  5.600000E+00  4.251167E-04
-1.150000E+00  5.650000E+00  3.378710E-04
-1.150000E+00  5.700000E+00  2.654929E-04
-1.150000E+00  5.750000E+00  2.061375E-04
-1.150000E+00  5.800000E+00  1.580203E-04
-1.150000E+00  5.850000E+00  1.194622E-04
-1.150000E+00  5.900000E+00  8.892280E-05
-1.150000E+00  5.950000E+00  6.502053E-05
-1.150000E+00  6.000000E+00  4.654232E-05
-1.150000E+00  6.050000E+00  3.244432E-05
-1.150000E+00  6.100000E+00  2.184586E-05
-1.150000E+00  6.150000E+00  1.401878E-05
-1.150000E+00  6.200000E+00  8.374362E-06
-1.150000E+00  6.250000E+00  4.449488E-06
-1.150000E+00  6.300000E+00  1.893997E-06
-1.150000E+00  6.350000E+00  4.607186E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.197303E-07
-1.100000E+00 -6.300000E+00  9.069425E-07
-1.100000E+00 -6.250000E+00  2.144476E-06
-1.100000E+00 -6.200000E+00  4.071450E-06
-1.100000E+00 -6.150000E+00  6.889308E-06
-1.100000E+00 -6.100000E+00  1.087149E-05
-1.100000E+00 -6.050000E+00  1.637601E-05
-1.100000E+00 -6.000000E+00  2.386022E-05
-1.100000E+00 -5.950000E+00  3.389697E-05
-1.100000E+00 -5.900000E+00  4.719121E-05
-1.100000E+00 -5.850000E+00  6.459570E-05
-1.100000E+00 -5.800000E+00  8.712420E-05
-1.100000E+00 -5.750000E+00  1.159604E-04
-1.100000E+00 -5.700000E+00  1.524602E-04
-1.100000E+00 -5.650000E+00  1.981455E-04
-1.100000E+00 -5.600000E+00  2.546875E-04
-1.100000E+00 -5.550000E+00  3.238769E-04
-1.100000E+00 -5.500000E+00  4.075820E-04
-1.100000E+00 -5.450000E+00  5.076924E-04
-1.100000E+00 -5.400000E+00  6.260524E-04
-1.100000E+00 -5.350000E+00  7.643842E-04
-1.100000E+00 -5.300000E+00  9.242067E-04
-1.100000E+00 -5.250000E+00  1.106755E-03
-1.100000E+00 -5.200000E+00  1.312907E-03
-1.100000E+00 -5.150000E+00  1.543121E-03
-1.100000E+00 -5.100000E+00  1.797391E-03
-1.100000E+00 -5.050000E+00  2.075229E-03
-1.100000E+00 -5.000000E+00  2.375664E-03
-1.100000E+00 -4.950000E+00  2.697276E-03
-1.100000E+00 -4.900000E+00  3.038240E-03
-1.100000E+00 -4.850000E+00  3.396402E-03
-1.100000E+00 -4.800000E+00  3.769360E-03
-1.100000E+00 -4.750000E+00  4.154554E-03
-1.100000E+00 -4.700000E+00  4.549359E-03
-1.100000E+00 -4.650000E+00  4.951168E-03
-1.100000E+00 -4.600000E+00  5.357470E-03
-1.100000E+00 -4.550000E+00  5.765912E-03
-1.100000E+00 -4.500000E+00  6.174346E-03
-1.100000E+00 -4.450000E+00  6.580862E-03
-1.100000E+00 -4.400000E+00  6.983806E-03
-1.100000E+00 -4.350000E+00  7.381778E-03
-1.100000E+00 -4.300000E+00  7.773633E-03
-1.100000E+00 -4.250000E+00  8.158461E-03
-1.100000E+00 -4.200000E+00  8.535567E-03
-1.100000E+00 -4.150000E+00  8.904442E-03
-1.100000E+00 -4.100000E+00  9.264745E-03
-1.100000E+00 -4.050000E+00  9.616267E-03
-1.100000E+00 -4.000000E+00  9.958913E-03
-1.100000E+00 -3.950000E+00  1.029267E-02
-1.100000E+00 -3.900000E+00  1.061760E-02
-1.100000E+00 -3.850000E+00  1.093381E-02
-1.100000E+00 -3.800000E+00  1.124142E-02
-1.100000E+00 -3.750000E+00  1.154061E-02
-1.100000E+00 -3.700000E+00  1.183154E-02
-1.100000E+00 -3.650000E+00  1.211437E-02
-1.100000E+00 -3.600000E+00  1.238926E-02
-1.100000E+00 -3.550000E+00  1.265637E-02
-1.100000E+00 -3.500000E+00  1.291582E-02
-1.100000E+00 -3.450000E+00  1.316772E-02
-1.100000E+00 -3.400000E+00  1.341215E-02
-1.100000E+00 -3.350000E+00  1.364916E-02
-1.100000E+00 -3.300000E+00  1.387877E-02
-1.100000E+00 -3.250000E+00  1.410093E-02
-1.100000E+00 -3.200000E+00  1.431557E-02
-1.100000E+00 -3.150000E+00  1.452254E-02
-1.100000E+00 -3.100000E+00  1.472164E-02
-1.100000E+00 -3.050000E+00  1.491257E-02
-1.100000E+00 -3.000000E+00  1.509495E-02
-1.100000E+00 -2.950000E+00  1.526833E-02
-1.100000E+00 -2.900000E+00  1.543212E-02
-1.100000E+00 -2.850000E+00  1.558567E-02
-1.100000E+00 -2.800000E+00  1.572821E-02
-1.100000E+00 -2.750000E+00  1.585892E-02
-1.100000E+00 -2.700000E+00  1.597694E-02
-1.100000E+00 -2.650000E+00  1.608142E-02
-1.100000E+00 -2.600000E+00  1.617163E-02
-1.100000E+00 -2.550000E+00  1.624705E-02
-1.100000E+00 -2.500000E+00  1.630750E-02
-1.100000E+00 -2.450000E+00  1.635330E-02
-1.100000E+00 -2.400000E+00  1.638543E-02
-1.100000E+00 -2.350000E+00  1.640571E-02
-1.100000E+00 -2.300000E+00  1.641687E-02
-1.100000E+00 -2.250000E+00  1.642266E-02
-1.100000E+00 -2.200000E+00  1.642772E-02
-1.100000E+00 -2.150000E+00  1.643747E-02
-1.100000E+00 -2.100000E+00  1.645769E-02
-1.100000E+00 -2.050000E+00  1.649415E-02
-1.100000E+00 -2.000000E+00  1.655200E-02
-1.100000E+00 -1.950000E+00  1.663527E-02
-1.100000E+00 -1.900000E+00  1.674640E-02
-1.100000E+00 -1.850000E+00  1.688597E-02
-1.100000E+00 -1.800000E+00  1.705261E-02
-1.100000E+00 -1.750000E+00  1.724320E-02
-1.100000E+00 -1.700000E+00  1.745323E-02
-1.100000E+00 -1.650000E+00  1.767729E-02
-1.100000E+00 -1.600000E+00  1.790964E-02
-1.100000E+00 -1.550000E+00  1.814469E-02
-1.100000E+00 -1.500000E+00  1.837739E-02
-1.100000E+00 -1.450000E+00  1.860351E-02
-1.100000E+00 -1.400000E+00  1.881978E-02
-1.100000E+00 -1.350000E+00  1.902383E-02
-1.100000E+00 -1.300000E+00  1.921420E-02
-1.100000E+00 -1.250000E+00  1.939011E-02
-1.100000E+00 -1.200000E+00  1.955138E-02
-1.100000E+00 -1.150000E+00  1.969826E-02
-1.100000E+00 -1.100000E+00  1.983124E-02
-1.100000E+00 -1.050000E+00  1.995100E-02
-1.100000E+00 -1.000000E+00  2.005830E-02
-1.100000E+00 -9.500000E-01  2.015389E-02
-1.100000E+00 -9.000000E-01  2.023851E-02
-1.100000E+00 -8.500000E-01  2.031284E-02
-1.100000E+00 -8.000000E-01  2.037748E-02
-1.100000E+00 -7.500000E-01  2.043298E-02
-1.100000E+00 -7.000000E-01  2.047981E-02
-1.100000E+00 -6.500000E-01  2.051841E-02
-1.100000E+00 -6.000000E-01  2.054917E-02
-1.100000E+00 -5.500000E-01  2.057248E-02
-1.100000E+00 -5.000000E-01  2.058871E-02
-1.100000E+00 -4.500000E-01  2.059828E-02
-1.100000E+00 -4.000000E-01  2.060166E-02
-1.100000E+00 -3.500000E-01  2.059939E-02
-1.100000E+00 -3.000000E-01  2.059210E-02
-1.100000E+00 -2.500000E-01  2.058052E-02
-1.100000E+00 -2.000000E-01  2.056552E-02
-1.100000E+00 -1.500000E-01  2.054802E-02
-1.100000E+00 -1.000000E-01  2.052904E-02
-1.100000E+00 -5.000000E-02  2.050962E-02
-1.100000E+00  0.000000E+00  2.049076E-02
-1.100000E+00  5.000000E-02  2.047335E-02
-1.100000E+00  1.000000E-01  2.045810E-02
-1.100000E+00  1.500000E-01  2.044551E-02
-1.100000E+00  2.000000E-01  2.043575E-02
-1.100000E+00  2.500000E-01  2.042871E-02
-1.100000E+00  3.000000E-01  2.042398E-02
-1.100000E+00  3.500000E-01  2.042088E-02
-1.100000E+00  4.000000E-01  2.041853E-02
-1.100000E+00  4.500000E-01  2.041596E-02
-1.100000E+00  5.000000E-01  2.041214E-02
-1.100000E+00  5.500000E-01  2.040609E-02
-1.100000E+00  6.000000E-01  2.039691E-02
-1.100000E+00  6.500000E-01  2.038387E-02
-1.100000E+00  7.000000E-01  2.036637E-02
-1.100000E+00  7.500000E-01  2.034399E-02
-1.100000E+00  8.000000E-01  2.031644E-02
-1.100000E+00  8.500000E-01  2.028355E-02
-1.100000E+00  9.000000E-01  2.024522E-02
-1.100000E+00  9.500000E-01  2.020140E-02
-1.100000E+00  1.000000E+00  2.015207E-02
-1.100000E+00  1.050000E+00  2.009717E-02
-1.100000E+00  1.100000E+00  2.003659E-02
-1.100000E+00  1.150000E+00  1.997017E-02
-1.100000E+00  1.200000E+00  1.989763E-02
-1.100000E+00  1.250000E+00  1.981855E-02
-1.100000E+00  1.300000E+00  1.973238E-02
-1.100000E+00  1.350000E+00  1.963834E-02
-1.100000E+00  1.400000E+00  1.953544E-02
-1.100000E+00  1.450000E+00  1.942235E-02
-1.100000E+00  1.500000E+00  1.929739E-02
-1.100000E+00  1.550000E+00  1.915835E-02
-1.100000E+00  1.600000E+00  1.900245E-02
-1.100000E+00  1.650000E+00  1.882613E-02
-1.100000E+00  1.700000E+00  1.862488E-02
-1.100000E+00  1.750000E+00  1.839302E-02
-1.100000E+00  1.800000E+00  1.812348E-02
-1.100000E+00  1.850000E+00  1.780754E-02
-1.100000E+00  1.900000E+00  1.743463E-02
-1.100000E+00  1.950000E+00  1.699218E-02
-1.100000E+00  2.000000E+00  1.646568E-02
-1.100000E+00  2.050000E+00  1.583899E-02
-1.100000E+00  2.100000E+00  1.509512E-02
-1.100000E+00  2.150000E+00  1.421768E-02
-1.100000E+00  2.200000E+00  1.319320E-02
-1.100000E+00  2.250000E+00  1.201448E-02
-1.100000E+00  2.300000E+00  1.068483E-02
-1.100000E+00  2.350000E+00  9.222987E-03
-1.100000E+00  2.400000E+00  7.667689E-03
-1.100000E+00  2.450000E+00  6.080478E-03
-1.100000E+00  2.500000E+00  4.544954E-03
-1.100000E+00  2.550000E+00  3.160819E-03
-1.100000E+00  2.600000E+00  2.032179E-03
-1.100000E+00  2.650000E+00  1.251485E-03
-1.100000E+00  2.700000E+00  8.826391E-04
-1.100000E+00  2.750000E+00  9.480719E-04
-1.100000E+00  2.800000E+00  1.423963E-03
-1.100000E+00  2.850000E+00  2.245252E-03
-1.100000E+00  2.900000E+00  3.318716E-03
-1.100000E+00  2.950000E+00  4.539892E-03
-1.100000E+00  3.000000E+00  5.809061E-03
-1.100000E+00  3.050000E+00  7.042805E-03
-1.100000E+00  3.100000E+00  8.179825E-03
-1.100000E+00  3.150000E+00  9.181581E-03
-1.100000E+00  3.200000E+00  1.002943E-02
-1.100000E+00  3.250000E+00  1.072002E-02
-1.100000E+00  3.300000E+00  1.126047E-02
-1.100000E+00  3.350000E+00  1.166407E-02
-1.100000E+00  3.400000E+00  1.194700E-02
-1.100000E+00  3.450000E+00  1.212605E-02
-1.100000E+00  3.500000E+00  1.221720E-02
-1.100000E+00  3.550000E+00  1.223480E-02
-1.100000E+00  3.600000E+00  1.219130E-02
-1.100000E+00  3.650000E+00  1.209718E-02
-1.100000E+00  3.700000E+00  1.196107E-02
-1.100000E+00  3.750000E+00  1.178999E-02
-1.100000E+00  3.800000E+00  1.158954E-02
-1.100000E+00  3.850000E+00  1.136417E-02
-1.100000E+00  3.900000E+00  1.111738E-02
-1.100000E+00  3.950000E+00  1.085188E-02
-1.100000E+00  4.000000E+00  1.056978E-02
-1.100000E+00  4.050000E+00  1.027275E-02
-1.100000E+00  4.100000E+00  9.962047E-03
-1.100000E+00  4.150000E+00  9.638709E-03
-1.100000E+00  4.200000E+00  9.303574E-03
-1.100000E+00  4.250000E+00  8.957375E-03
-1.100000E+00  4.300000E+00  8.600797E-03
-1.100000E+00  4.350000E+00  8.234533E-03
-1.100000E+00  4.400000E+00  7.859337E-03
-1.100000E+00  4.450000E+00  7.476068E-03
-1.100000E+00  4.500000E+00  7.085732E-03
-1.100000E+00  4.550000E+00  6.689512E-03
-1.100000E+00  4.600000E+00  6.288801E-03
-1.100000E+00  4.650000E+00  5.885219E-03
-1.100000E+00  4.700000E+00  5.480617E-03
-1.100000E+00  4.750000E+00  5.077072E-03
-1.100000E+00  4.800000E+00  4.676865E-03
-1.100000E+00  4.850000E+00  4.282448E-03
-1.100000E+00  4.900000E+00  3.896383E-03
-1.100000E+00  4.950000E+00  3.521282E-03
-1.100000E+00  5.000000E+00  3.159723E-03
-1.100000E+00  5.050000E+00  2.814167E-03
-1.100000E+00  5.100000E+00  2.486865E-03
-1.100000E+00  5.150000E+00  2.179772E-03
-1.100000E+00  5.200000E+00  1.894479E-03
-1.100000E+00  5.250000E+00  1.632148E-03
-1.100000E+00  5.300000E+00  1.393473E-03
-1.100000E+00  5.350000E+00  1.178673E-03
-1.100000E+00  5.400000E+00  9.874947E-04
-1.100000E+00  5.450000E+00  8.192514E-04
-1.100000E+00  5.500000E+00  6.728731E-04
-1.100000E+00  5.550000E+00  5.469761E-04
-1.100000E+00  5.600000E+00  4.399401E-04
-1.100000E+00  5.650000E+00  3.499885E-04
-1.100000E+00  5.700000E+00  2.752661E-04
-1.100000E+00  5.750000E+00  2.139104E-04
-1.100000E+00  5.800000E+00  1.641115E-04
-1.100000E+00  5.850000E+00  1.241605E-04
-1.100000E+00  5.900000E+00  9.248402E-05
-1.100000E+00  5.950000E+00  6.766715E-05
-1.100000E+00  6.000000E+00  4.846425E-05
-1.100000E+00  6.050000E+00  3.380102E-05
-1.100000E+00  6.100000E+00  2.276926E-05
-1.100000E+00  6.150000E+00  1.461671E-05
-1.100000E+00  6.200000E+00  8.734160E-06
-1.100000E+00  6.250000E+00  4.641732E-06
-1.100000E+00  6.300000E+00  1.976154E-06
-1.100000E+00  6.350000E+00  4.807505E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.321602E-07
-1.050000E+00 -6.300000E+00  9.580917E-07
-1.050000E+00 -6.250000E+00  2.264811E-06
-1.050000E+00 -6.200000E+00  4.298319E-06
-1.050000E+00 -6.150000E+00  7.269771E-06
-1.050000E+00 -6.100000E+00  1.146538E-05
-1.050000E+00 -6.050000E+00  1.725926E-05
-1.050000E+00 -6.000000E+00  2.512843E-05
-1.050000E+00 -5.950000E+00  3.566921E-05
-1.050000E+00 -5.900000E+00  4.961375E-05
-1.050000E+00 -5.850000E+00  6.784555E-05
-1.050000E+00 -5.800000E+00  9.141215E-05
-1.050000E+00 -5.750000E+00  1.215331E-04
-1.050000E+00 -5.700000E+00  1.596011E-04
-1.050000E+00 -5.650000E+00  2.071736E-04
-1.050000E+00 -5.600000E+00  2.659542E-04
-1.050000E+00 -5.550000E+00  3.377603E-04
-1.050000E+00 -5.500000E+00  4.244784E-04
-1.050000E+00 -5.450000E+00  5.280051E-04
-1.050000E+00 -5.400000E+00  6.501778E-04
-1.050000E+00 -5.350000E+00  7.926965E-04
-1.050000E+00 -5.300000E+00  9.570414E-04
-1.050000E+00 -5.250000E+00  1.144393E-03
-1.050000E+00 -5.200000E+00  1.355557E-03
-1.050000E+00 -5.150000E+00  1.590910E-03
-1.050000E+00 -5.100000E+00  1.850354E-03
-1.050000E+00 -5.050000E+00  2.133304E-03
-1.050000E+00 -5.000000E+00  2.438692E-03
-1.050000E+00 -4.950000E+00  2.765006E-03
-1.050000E+00 -4.900000E+00  3.110341E-03
-1.050000E+00 -4.850000E+00  3.472474E-03
-1.050000E+00 -4.800000E+00  3.848951E-03
-1.050000E+00 -4.750000E+00  4.237177E-03
-1.050000E+00 -4.700000E+00  4.634510E-03
-1.050000E+00 -4.650000E+00  5.038342E-03
-1.050000E+00 -4.600000E+00  5.446178E-03
-1.050000E+00 -4.550000E+00  5.855691E-03
-1.050000E+00 -4.500000E+00  6.264771E-03
-1.050000E+00 -4.450000E+00  6.671549E-03
-1.050000E+00 -4.400000E+00  7.074419E-03
-1.050000E+00 -4.350000E+00  7.472029E-03
-1.050000E+00 -4.300000E+00  7.863282E-03
-1.050000E+00 -4.250000E+00  8.247313E-03
-1.050000E+00 -4.200000E+00  8.623466E-03
-1.050000E+00 -4.150000E+00  8.991273E-03
-1.050000E+00 -4.100000E+00  9.350423E-03
-1.050000E+00 -4.050000E+00  9.700737E-03
-1.050000E+00 -4.000000E+00  1.004214E-02
-1.050000E+00 -3.950000E+00  1.037465E-02
-1.050000E+00 -3.900000E+00  1.069833E-02
-1.050000E+00 -3.850000E+00  1.101331E-02
-1.050000E+00 -3.800000E+00  1.131973E-02
-1.050000E+00 -3.750000E+00  1.161776E-02
-1.050000E+00 -3.700000E+00  1.190759E-02
-1.050000E+00 -3.650000E+00  1.218938E-02
-1.050000E+00 -3.600000E+00  1.246332E-02
-1.050000E+00 -3.550000E+00  1.272957E-02
-1.050000E+00 -3.500000E+00  1.298827E-02
-1.050000E+00 -3.450000E+00  1.323954E-02
-1.050000E+00 -3.400000E+00  1.348351E-02
-1.050000E+00 -3.350000E+00  1.372025E-02
-1.050000E+00 -3.300000E+00  1.394981E-02
-1.050000E+00 -3.250000E+00  1.417220E-02
-1.050000E+00 -3.200000E+00  1.438740E-02
-1.050000E+00 -3.150000E+00  1.459533E-02
-1.050000E+00 -3.100000E+00  1.479588E-02
-1.050000E+00 -3.050000E+00  1.498886E-02
-1.050000E+00 -3.000000E+00  1.517400E-02
-1.050000E+00 -2.950000E+00  1.535100E-02
-1.050000E+00 -2.900000E+00  1.551945E-02
-1.050000E+00 -2.850000E+00  1.567889E-02
-1.050000E+00 -2.800000E+00  1.582879E-02
-1.050000E+00 -2.750000E+00  1.596857E-02
-1.050000E+00 -2.700000E+00  1.609765E-02
-1.050000E+00 -2.650000E+00  1.621546E-02
-1.050000E+00 -2.600000E+00  1.632156E-02
-1.050000E+00 -2.550000E+00  1.641564E-02
-1.050000E+00 -2.500000E+00  1.649770E-02
-1.050000E+00 -2.450000E+00  1.656811E-02
-1.050000E+00 -2.400000E+00  1.662772E-02
-1.050000E+00 -2.350000E+00  1.667801E-02
-1.050000E+00 -2.300000E+00  1.672110E-02
-1.050000E+00 -2.250000E+00  1.675981E-02
-1.050000E+00 -2.200000E+00  1.679761E-02
-1.050000E+00 -2.150000E+00  1.683844E-02
-1.050000E+00 -2.100000E+00  1.688648E-02
-1.050000E+00 -2.050000E+00  1.694586E-02
-1.050000E+00 -2.000000E+00  1.702026E-02
-1.050000E+00 -1.950000E+00  1.711258E-02
-1.050000E+00 -1.900000E+00  1.722460E-02
-1.050000E+00 -1.850000E+00  1.735680E-02
-1.050000E+00 -1.800000E+00  1.750833E-02
-1.050000E+00 -1.750000E+00  1.767709E-02
-1.050000E+00 -1.700000E+00  1.785998E-02
-1.050000E+00 -1.650000E+00  1.805322E-02
-1.050000E+00 -1.600000E+00  1.825273E-02
-1.050000E+00 -1.550000E+00  1.845447E-02
-1.050000E+00 -1.500000E+00  1.865470E-02
-1.050000E+00 -1.450000E+00  1.885021E-02
-1.050000E+00 -1.400000E+00  1.903841E-02
-1.050000E+00 -1.350000E+00  1.921734E-02
-1.050000E+00 -1.300000E+00  1.938568E-02
-1.050000E+00 -1.250000E+00  1.954261E-02
-1.050000E+00 -1.200000E+00  1.968777E-02
-1.050000E+00 -1.150000E+00  1.982109E-02
-1.050000E+00 -1.100000E+00  1.994278E-02
-1.050000E+00 -1.050000E+00  2.005316E-02
-1.050000E+00 -1.000000E+00  2.015263E-02
-1.050000E+00 -9.500000E-01  2.024164E-02
-1.050000E+00 -9.000000E-01  2.032061E-02
-1.050000E+00 -8.500000E-01  2.038994E-02
-1.050000E+00 -8.000000E-01  2.044999E-02
-1.050000E+00 -7.500000E-01  2.050105E-02
-1.050000E+00 -7.000000E-01  2.054341E-02
-1.050000E+00 -6.500000E-01  2.057728E-02
-1.050000E+00 -6.000000E-01  2.060290E-02
-1.050000E+00 -5.500000E-01  2.062048E-02
-1.050000E+00 -5.000000E-01  2.063026E-02
-1.050000E+00 -4.500000E-01  2.063256E-02
-1.050000E+00 -4.000000E-01  2.062777E-02
-1.050000E+00 -3.500000E-01  2.061642E-02
-1.050000E+00 -3.000000E-01  2.059919E-02
-1.050000E+00 -2.500000E-01  2.057697E-02
-1.050000E+00 -2.000000E-01  2.055080E-02
-1.050000E+00 -1.500000E-01  2.052195E-02
-1.050000E+00 -1.000000E-01  2.049180E-02
-1.050000E+00 -5.000000E-02  2.046184E-02
-1.050000E+00  0.000000E+00  2.043356E-02
-1.050000E+00  5.000000E-02  2.040833E-02
-1.050000E+00  1.000000E-01  2.038730E-02
-1.050000E+00  1.500000E-01  2.037128E-02
-1.050000E+00  2.000000E-01  2.036066E-02
-1.050000E+00  2.500000E-01  2.035537E-02
-1.050000E+00  3.000000E-01  2.035489E-02
-1.050000E+00  3.500000E-01  2.035827E-02
-1.050000E+00  4.000000E-01  2.036429E-02
-1.050000E+00  4.500000E-01  2.037149E-02
-1.050000E+00  5.000000E-01  2.037838E-02
-1.050000E+00  5.500000E-01  2.038351E-02
-1.050000E+00  6.000000E-01  2.038557E-02
-1.050000E+00  6.500000E-01  2.038345E-02
-1.050000E+00  7.000000E-01  2.037629E-02
-1.050000E+00  7.500000E-01  2.036348E-02
-1.050000E+00  8.000000E-01  2.034459E-02
-1.050000E+00  8.500000E-01  2.031939E-02
-1.050000E+00  9.000000E-01  2.028779E-02
-1.050000E+00  9.500000E-01  2.024976E-02
-1.050000E+00  1.000000E+00  2.020533E-02
-1.050000E+00  1.050000E+00  2.015451E-02
-1.050000E+00  1.100000E+00  2.009728E-02
-1.050000E+00  1.150000E+00  2.003354E-02
-1.050000E+00  1.200000E+00  1.996308E-02
-1.050000E+00  1.250000E+00  1.988556E-02
-1.050000E+00  1.300000E+00  1.980048E-02
-1.050000E+00  1.350000E+00  1.970711E-02
-1.050000E+00  1.400000E+00  1.960450E-02
-1.050000E+00  1.450000E+00  1.949133E-02
-1.050000E+00  1.500000E+00  1.936593E-02
-1.050000E+00  1.550000E+00  1.922609E-02
-1.050000E+00  1.600000E+00  1.906897E-02
-1.050000E+00  1.650000E+00  1.889094E-02
-1.050000E+00  1.700000E+00  1.868739E-02
-1.050000E+00  1.750000E+00  1.845246E-02
-1.050000E+00  1.800000E+00  1.817886E-02
-1.050000E+00  1.850000E+00  1.785754E-02
-1.050000E+00  1.900000E+00  1.747751E-02
-1.050000E+00  1.950000E+00  1.702564E-02
-1.050000E+00  2.000000E+00  1.648670E-02
-1.050000E+00  2.050000E+00  1.584365E-02
-1.050000E+00  2.100000E+00  1.507846E-02
-1.050000E+00  2.150000E+00  1.417354E-02
-1.050000E+00  2.200000E+00  1.311420E-02
-1.050000E+00  2.250000E+00  1.189210E-02
-1.050000E+00  2.300000E+00  1.050985E-02
-1.050000E+00  2.350000E+00  8.986209E-03
-1.050000E+00  2.400000E+00  7.361128E-03
-1.050000E+00  2.450000E+00  5.698907E-03
-1.050000E+00  2.500000E+00  4.087638E-03
-1.050000E+00  2.550000E+00  2.633047E-03
-1.050000E+00  2.600000E+00  1.446089E-03
-1.050000E+00  2.650000E+00  6.257164E-04
-1.050000E+00  2.700000E+00  2.406261E-04
-1.050000E+00  2.750000E+00  3.152038E-04
-1.050000E+00  2.800000E+00  8.242752E-04
-1.050000E+00  2.850000E+00  1.698478E-03
-1.050000E+00  2.900000E+00  2.838391E-03
-1.050000E+00  2.950000E+00  4.132797E-03
-1.050000E+00  3.000000E+00  5.475863E-03
-1.050000E+00  3.050000E+00  6.779463E-03
-1.050000E+00  3.100000E+00  7.979258E-03
-1.050000E+00  3.150000E+00  9.035218E-03
-1.050000E+00  3.200000E+00  9.928411E-03
-1.050000E+00  3.250000E+00  1.065601E-02
-1.050000E+00  3.300000E+00  1.122610E-02
-1.050000E+00  3.350000E+00  1.165309E-02
-1.050000E+00  3.400000E+00  1.195431E-02
-1.050000E+00  3.450000E+00  1.214759E-02
-1.050000E+00  3.500000E+00  1.224976E-02
-1.050000E+00  3.550000E+00  1.227593E-02
-1.050000E+00  3.600000E+00  1.223912E-02
-1.050000E+00  3.650000E+00  1.215027E-02
-1.050000E+00  3.700000E+00  1.201836E-02
-1.050000E+00  3.750000E+00  1.185067E-02
-1.050000E+00  3.800000E+00  1.165302E-02
-1.050000E+00  3.850000E+00  1.143001E-02
-1.050000E+00  3.900000E+00  1.118523E-02
-1.050000E+00  3.950000E+00  1.092149E-02
-1.050000E+00  4.000000E+00  1.064096E-02
-1.050000E+00  4.050000E+00  1.034534E-02
-1.050000E+00  4.100000E+00  1.003593E-02
-1.050000E+00  4.150000E+00  9.713771E-03
-1.050000E+00  4.200000E+00  9.379707E-03
-1.050000E+00  4.250000E+00  9.034468E-03
-1.050000E+00  4.300000E+00  8.678728E-03
-1.050000E+00  4.350000E+00  8.313165E-03
-1.050000E+00  4.400000E+00  7.938509E-03
-1.050000E+00  4.450000E+00  7.555590E-03
-1.050000E+00  4.500000E+00  7.165382E-03
-1.050000E+00  4.550000E+00  6.769033E-03
-1.050000E+00  4.600000E+00  6.367902E-03
-1.050000E+00  4.650000E+00  5.963570E-03
-1.050000E+00  4.700000E+00  5.557857E-03
-1.050000E+00  4.750000E+00  5.152812E-03
-1.050000E+00  4.800000E+00  4.750698E-03
-1.050000E+00  4.850000E+00  4.353954E-03
-1.050000E+00  4.900000E+00  3.965146E-03
-1.050000E+00  4.950000E+00  3.586900E-03
-1.050000E+00  5.000000E+00  3.221826E-03
-1.050000E+00  5.050000E+00  2.872428E-03
-1.050000E+00  5.100000E+00  2.541013E-03
-1.050000E+00  5.150000E+00  2.229607E-03
-1.050000E+00  5.200000E+00  1.939877E-03
-1.050000E+00  5.250000E+00  1.673064E-03
-1.050000E+00  5.300000E+00  1.429946E-03
-1.050000E+00  5.350000E+00  1.210817E-03
-1.050000E+00  5.400000E+00  1.015496E-03
-1.050000E+00  5.450000E+00  8.433539E-04
-1.050000E+00  5.500000E+00  6.933681E-04
-1.050000E+00  5.550000E+00  5.641877E-04
-1.050000E+00  5.600000E+00  4.542111E-04
-1.050000E+00  5.650000E+00  3.616673E-04
-1.050000E+00  5.700000E+00  2.846954E-04
-1.050000E+00  5.750000E+00  2.214170E-04
-1.050000E+00  5.800000E+00  1.699994E-04
-1.050000E+00  5.850000E+00  1.287056E-04
-1.050000E+00  5.900000E+00  9.593169E-05
-1.050000E+00  5.950000E+00  7.023108E-05
-1.050000E+00  6.000000E+00  5.032721E-05
-1.050000E+00  6.050000E+00  3.511675E-05
-1.050000E+00  6.100000E+00  2.366516E-05
-1.050000E+00  6.150000E+00  1.519703E-05
-1.050000E+00  6.200000E+00  9.083461E-06
-1.050000E+00  6.250000E+00  4.828407E-06
-1.050000E+00  6.300000E+00  2.055942E-06
-1.050000E+00  6.350000E+00  5.002064E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.447757E-07
-1.000000E+00 -6.300000E+00  1.009993E-06
-1.000000E+00 -6.250000E+00  2.386871E-06
-1.000000E+00 -6.200000E+00  4.528329E-06
-1.000000E+00 -6.150000E+00  7.655262E-06
-1.000000E+00 -6.100000E+00  1.206667E-05
-1.000000E+00 -6.050000E+00  1.815275E-05
-1.000000E+00 -6.000000E+00  2.641013E-05
-1.000000E+00 -5.950000E+00  3.745839E-05
-1.000000E+00 -5.900000E+00  5.205659E-05
-1.000000E+00 -5.850000E+00  7.111852E-05
-1.000000E+00 -5.800000E+00  9.572482E-05
-1.000000E+00 -5.750000E+00  1.271300E-04
-1.000000E+00 -5.700000E+00  1.667621E-04
-1.000000E+00 -5.650000E+00  2.162129E-04
-1.000000E+00 -5.600000E+00  2.772163E-04
-1.000000E+00 -5.550000E+00  3.516144E-04
-1.000000E+00 -5.500000E+00  4.413093E-04
-1.000000E+00 -5.450000E+00  5.482021E-04
-1.000000E+00 -5.400000E+00  6.741211E-04
-1.000000E+00 -5.350000E+00  8.207418E-04
-1.000000E+00 -5.300000E+00  9.895038E-04
-1.000000E+00 -5.250000E+00  1.181531E-03
-1.000000E+00 -5.200000E+00  1.397560E-03
-1.000000E+00 -5.150000E+00  1.637882E-03
-1.000000E+00 -5.100000E+00  1.902311E-03
-1.000000E+00 -5.050000E+00  2.190166E-03
-1.000000E+00 -5.000000E+00  2.500289E-03
-1.000000E+00 -4.950000E+00  2.831079E-03
-1.000000E+00 -4.900000E+00  3.180554E-03
-1.000000E+00 -4.850000E+00  3.546430E-03
-1.000000E+00 -4.800000E+00  3.926204E-03
-1.000000E+00 -4.750000E+00  4.317252E-03
-1.000000E+00 -4.700000E+00  4.716918E-03
-1.000000E+00 -4.650000E+00  5.122599E-03
-1.000000E+00 -4.600000E+00  5.531814E-03
-1.000000E+00 -4.550000E+00  5.942267E-03
-1.000000E+00 -4.500000E+00  6.351883E-03
-1.000000E+00 -4.450000E+00  6.758839E-03
-1.000000E+00 -4.400000E+00  7.161570E-03
-1.000000E+00 -4.350000E+00  7.558775E-03
-1.000000E+00 -4.300000E+00  7.949401E-03
-1.000000E+00 -4.250000E+00  8.332625E-03
-1.000000E+00 -4.200000E+00  8.707832E-03
-1.000000E+00 -4.150000E+00  9.074587E-03
-1.000000E+00 -4.100000E+00  9.432611E-03
-1.000000E+00 -4.050000E+00  9.781750E-03
-1.000000E+00 -4.000000E+00  1.012195E-02
-1.000000E+00 -3.950000E+00  1.045325E-02
-1.000000E+00 -3.900000E+00  1.077573E-02
-1.000000E+00 -3.850000E+00  1.108953E-02
-1.000000E+00 -3.800000E+00  1.139480E-02
-1.000000E+00 -3.750000E+00  1.169173E-02
-1.000000E+00 -3.700000E+00  1.198050E-02
-1.000000E+00 -3.650000E+00  1.226131E-02
-1.000000E+00 -3.600000E+00  1.253433E-02
-1.000000E+00 -3.550000E+00  1.279975E-02
-1.000000E+00 -3.500000E+00  1.305773E-02
-1.000000E+00 -3.450000E+00  1.330841E-02
-1.000000E+00 -3.400000E+00  1.355192E-02
-1.000000E+00 -3.350000E+00  1.378838E-02
-1.000000E+00 -3.300000E+00  1.401787E-02
-1.000000E+00 -3.250000E+00  1.424045E-02
-1.000000E+00 -3.200000E+00  1.445615E-02
-1.000000E+00 -3.150000E+00  1.466494E-02
-1.000000E+00 -3.100000E+00  1.486678E-02
-1.000000E+00 -3.050000E+00  1.506158E-02
-1.000000E+00 -3.000000E+00  1.524917E-02
-1.000000E+00 -2.950000E+00  1.542937E-02
-1.000000E+00 -2.900000E+00  1.560190E-02
-1.000000E+00 -2.850000E+00  1.576647E-02
-1.000000E+00 -2.800000E+00  1.592271E-02
-1.000000E+00 -2.750000E+00  1.607025E-02
-1.000000E+00 -2.700000E+00  1.620870E-02
-1.000000E+00 -2.650000E+00  1.633770E-02
-1.000000E+00 -2.600000E+00  1.645698E-02
-1.000000E+00 -2.550000E+00  1.656639E-02
-1.000000E+00 -2.500000E+00  1.666601E-02
-1.000000E+00 -2.450000E+00  1.675619E-02
-1.000000E+00 -2.400000E+00  1.683765E-02
-1.000000E+00 -2.350000E+00  1.691155E-02
-1.000000E+00 -2.300000E+00  1.697951E-02
-1.000000E+00 -2.250000E+00  1.704364E-02
-1.000000E+00 -2.200000E+00  1.710647E-02
-1.000000E+00 -2.150000E+00  1.717086E-02
-1.000000E+00 -2.100000E+00  1.723983E-02
-1.000000E+00 -2.050000E+00  1.731634E-02
-1.000000E+00 -2.000000E+00  1.740301E-02
-1.000000E+00 -1.950000E+00  1.750196E-02
-1.000000E+00 -1.900000E+00  1.761448E-02
-1.000000E+00 -1.850000E+00  1.774103E-02
-1.000000E+00 -1.800000E+00  1.788110E-02
-1.000000E+00 -1.750000E+00  1.803331E-02
-1.000000E+00 -1.700000E+00  1.819558E-02
-1.000000E+00 -1.650000E+00  1.836530E-02
-1.000000E+00 -1.600000E+00  1.853960E-02
-1.000000E+00 -1.550000E+00  1.871558E-02
-1.000000E+00 -1.500000E+00  1.889050E-02
-1.000000E+00 -1.450000E+00  1.906193E-02
-1.000000E+00 -1.400000E+00  1.922784E-02
-1.000000E+00 -1.350000E+00  1.938662E-02
-1.000000E+00 -1.300000E+00  1.953710E-02
-1.000000E+00 -1.250000E+00  1.967847E-02
-1.000000E+00 -1.200000E+00  1.981026E-02
-1.000000E+00 -1.150000E+00  1.993221E-02
-1.000000E+00 -1.100000E+00  2.004429E-02
-1.000000E+00 -1.050000E+00  2.014655E-02
-1.000000E+00 -1.000000E+00  2.023913E-02
-1.000000E+00 -9.500000E-01  2.032220E-02
-1.000000E+00 -9.000000E-01  2.039592E-02
-1.000000E+00 -8.500000E-01  2.046045E-02
-1.000000E+00 -8.000000E-01  2.051590E-02
-1.000000E+00 -7.500000E-01  2.056235E-02
-1.000000E+00 -7.000000E-01  2.059984E-02
-1.000000E+00 -6.500000E-01  2.062840E-02
-1.000000E+00 -6.000000E-01  2.064804E-02
-1.000000E+00 -5.500000E-01  2.065878E-02
-1.000000E+00 -5.000000E-01  2.066070E-02
-1.000000E+00 -4.500000E-01  2.065395E-02
-1.000000E+00 -4.000000E-01  2.063885E-02
-1.000000E+00 -3.500000E-01  2.061588E-02
-1.000000E+00 -3.000000E-01  2.058578E-02
-1.000000E+00 -2.500000E-01  2.054957E-02
-1.000000E+00 -2.000000E-01  2.050860E-02
-1.000000E+00 -1.500000E-01  2.046453E-02
-1.000000E+00 -1.000000E-01  2.041928E-02
-1.000000E+00 -5.000000E-02  2.037496E-02
-1.000000E+00  0.000000E+00  2.033377E-02
-1.000000E+00  5.000000E-02  2.029777E-02
-1.000000E+00  1.000000E-01  2.026873E-02
-1.000000E+00  1.500000E-01  2.024797E-02
-1.000000E+00  2.000000E-01  2.023617E-02
-1.000000E+00  2.500000E-01  2.023333E-02
-1.000000E+00  3.000000E-01  2.023876E-02
-1.000000E+00  3.500000E-01  2.025115E-02
-1.000000E+00  4.000000E-01  2.026870E-02
-1.000000E+00  4.500000E-01  2.028931E-02
-1.000000E+00  5.000000E-01  2.031080E-02
-1.000000E+00  5.500000E-01  2.033105E-02
-1.000000E+00  6.000000E-01  2.034816E-02
-1.000000E+00  6.500000E-01  2.036055E-02
-1.000000E+00  7.000000E-01  2.036700E-02
-1.000000E+00  7.500000E-01  2.036664E-02
-1.000000E+00  8.000000E-01  2.035892E-02
-1.000000E+00  8.500000E-01  2.034356E-02
-1.000000E+00  9.000000E-01  2.032048E-02
-1.000000E+00  9.500000E-01  2.028974E-02
-1.000000E+00  1.000000E+00  2.025144E-02
-1.000000E+00  1.050000E+00  2.020571E-02
-1.000000E+00  1.100000E+00  2.015265E-02
-1.000000E+00  1.150000E+00  2.009227E-02
-1.000000E+00  1.200000E+00  2.002447E-02
-1.000000E+00  1.250000E+00  1.994901E-02
-1.000000E+00  1.300000E+00  1.986547E-02
-1.000000E+00  1.350000E+00  1.977321E-02
-1.000000E+00  1.400000E+00  1.967131E-02
-1.000000E+00  1.450000E+00  1.955855E-02
-1.000000E+00  1.500000E+00  1.943326E-02
-1.000000E+00  1.550000E+00  1.929327E-02
-1.000000E+00  1.600000E+00  1.913577E-02
-1.000000E+00  1.650000E+00  1.895712E-02
-1.000000E+00  1.700000E+00  1.875268E-02
-1.000000E+00  1.750000E+00  1.851657E-02
-1.000000E+00  1.800000E+00  1.824141E-02
-1.000000E+00  1.850000E+00  1.791808E-02
-1.000000E+00  1.900000E+00  1.753541E-02
-1.000000E+00  1.950000E+00  1.708009E-02
-1.000000E+00  2.000000E+00  1.653661E-02
-1.000000E+00  2.050000E+00  1.588762E-02
-1.000000E+00  2.100000E+00  1.511466E-02
-1.000000E+00  2.150000E+00  1.419967E-02
-1.000000E+00  2.200000E+00  1.312744E-02
-1.000000E+00  2.250000E+00  1.188915E-02
-1.000000E+00  2.300000E+00  1.048705E-02
-1.000000E+00  2.350000E+00  8.939811E-03
-1.000000E+00  2.400000E+00  7.287716E-03
-1.000000E+00  2.450000E+00  5.596014E-03
-1.000000E+00  2.500000E+00  3.954438E-03
-1.000000E+00  2.550000E+00  2.471003E-03
-1.000000E+00  2.600000E+00  1.259358E-03
-1.000000E+00  2.650000E+00  4.211024E-04
-1.000000E+00  2.700000E+00  2.699550E-05
-1.000000E+00  2.750000E+00  1.024228E-04
-1.000000E+00  2.800000E+00  6.219158E-04
-1.000000E+00  2.850000E+00  1.514621E-03
-1.000000E+00  2.900000E+00  2.678815E-03
-1.000000E+00  2.950000E+00  4.000681E-03
-1.000000E+00  3.000000E+00  5.371974E-03
-1.000000E+00  3.050000E+00  6.702661E-03
-1.000000E+00  3.100000E+00  7.927127E-03
-1.000000E+00  3.150000E+00  9.004673E-03
-1.000000E+00  3.200000E+00  9.916174E-03
-1.000000E+00  3.250000E+00  1.065895E-02
-1.000000E+00  3.300000E+00  1.124139E-02
-1.000000E+00  3.350000E+00  1.167833E-02
-1.000000E+00  3.400000E+00  1.198752E-02
-1.000000E+00  3.450000E+00  1.218716E-02
-1.000000E+00  3.500000E+00  1.229444E-02
-1.000000E+00  3.550000E+00  1.232474E-02
-1.000000E+00  3.600000E+00  1.229130E-02
-1.000000E+00  3.650000E+00  1.220524E-02
-1.000000E+00  3.700000E+00  1.207569E-02
-1.000000E+00  3.750000E+00  1.191003E-02
-1.000000E+00  3.800000E+00  1.171416E-02
-1.000000E+00  3.850000E+00  1.149273E-02
-1.000000E+00  3.900000E+00  1.124940E-02
-1.000000E+00  3.950000E+00  1.098699E-02
-1.000000E+00  4.000000E+00  1.070771E-02
-1.000000E+00  4.050000E+00  1.041326E-02
-1.000000E+00  4.100000E+00  1.010495E-02
-1.000000E+00  4.150000E+00  9.783818E-03
-1.000000E+00  4.200000E+00  9.450714E-03
-1.000000E+00  4.250000E+00  9.106353E-03
-1.000000E+00  4.300000E+00  8.751396E-03
-1.000000E+00  4.350000E+00  8.386499E-03
-1.000000E+00  4.400000E+00  8.012369E-03
-1.000000E+00  4.450000E+00  7.629809E-03
-1.000000E+00  4.500000E+00  7.239759E-03
-1.000000E+00  4.550000E+00  6.843337E-03
-1.000000E+00  4.600000E+00  6.441864E-03
-1.000000E+00  4.650000E+00  6.036889E-03
-1.000000E+00  4.700000E+00  5.630198E-03
-1.000000E+00  4.750000E+00  5.223815E-03
-1.000000E+00  4.800000E+00  4.819981E-03
-1.000000E+00  4.850000E+00  4.421125E-03
-1.000000E+00  4.900000E+00  4.029812E-03
-1.000000E+00  4.950000E+00  3.648681E-03
-1.000000E+00  5.000000E+00  3.280369E-03
-1.000000E+00  5.050000E+00  2.927416E-03
-1.000000E+00  5.100000E+00  2.592186E-03
-1.000000E+00  5.150000E+00  2.276765E-03
-1.000000E+00  5.200000E+00  1.982892E-03
-1.000000E+00  5.250000E+00  1.711884E-03
-1.000000E+00  5.300000E+00  1.464595E-03
-1.000000E+00  5.350000E+00  1.241394E-03
-1.000000E+00  5.400000E+00  1.042165E-03
-1.000000E+00  5.450000E+00  8.663379E-04
-1.000000E+00  5.500000E+00  7.129351E-04
-1.000000E+00  5.550000E+00  5.806384E-04
-1.000000E+00  5.600000E+00  4.678659E-04
-1.000000E+00  5.650000E+00  3.728533E-04
-1.000000E+00  5.700000E+00  2.937353E-04
-1.000000E+00  5.750000E+00  2.286200E-04
-1.000000E+00  5.800000E+00  1.756536E-04
-1.000000E+00  5.850000E+00  1.330736E-04
-1.000000E+00  5.900000E+00  9.924724E-05
-1.000000E+00  5.950000E+00  7.269819E-05
-1.000000E+00  6.000000E+00  5.212074E-05
-1.000000E+00  6.050000E+00  3.638401E-05
-1.000000E+00  6.100000E+00  2.452838E-05
-1.000000E+00  6.150000E+00  1.575635E-05
-1.000000E+00  6.200000E+00  9.420198E-06
-1.000000E+00  6.250000E+00  5.008399E-06
-1.000000E+00  6.300000E+00  2.132882E-06
-1.000000E+00  6.350000E+00  5.189691E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.575357E-07
-9.500000E-01 -6.300000E+00  1.062478E-06
-9.500000E-01 -6.250000E+00  2.510261E-06
-9.500000E-01 -6.200000E+00  4.760730E-06
-9.500000E-01 -6.150000E+00  8.044526E-06
-9.500000E-01 -6.100000E+00  1.267341E-05
-9.500000E-01 -6.050000E+00  1.905358E-05
-9.500000E-01 -6.000000E+00  2.770114E-05
-9.500000E-01 -5.950000E+00  3.925868E-05
-9.500000E-01 -5.900000E+00  5.451181E-05
-9.500000E-01 -5.850000E+00  7.440404E-05
-9.500000E-01 -5.800000E+00  1.000484E-04
-9.500000E-01 -5.750000E+00  1.327332E-04
-9.500000E-01 -5.700000E+00  1.739207E-04
-9.500000E-01 -5.650000E+00  2.252351E-04
-9.500000E-01 -5.600000E+00  2.884392E-04
-9.500000E-01 -5.550000E+00  3.653972E-04
-9.500000E-01 -5.500000E+00  4.580249E-04
-9.500000E-01 -5.450000E+00  5.682254E-04
-9.500000E-01 -5.400000E+00  6.978155E-04
-9.500000E-01 -5.350000E+00  8.484444E-04
-9.500000E-01 -5.300000E+00  1.021510E-03
-9.500000E-01 -5.250000E+00  1.218078E-03
-9.500000E-01 -5.200000E+00  1.438815E-03
-9.500000E-01 -5.150000E+00  1.683932E-03
-9.500000E-01 -5.100000E+00  1.953153E-03
-9.500000E-01 -5.050000E+00  2.245707E-03
-9.500000E-01 -5.000000E+00  2.560347E-03
-9.500000E-01 -4.950000E+00  2.895388E-03
-9.500000E-01 -4.900000E+00  3.248779E-03
-9.500000E-01 -4.850000E+00  3.618176E-03
-9.500000E-01 -4.800000E+00  4.001034E-03
-9.500000E-01 -4.750000E+00  4.394704E-03
-9.500000E-01 -4.700000E+00  4.796521E-03
-9.500000E-01 -4.650000E+00  5.203886E-03
-9.500000E-01 -4.600000E+00  5.614340E-03
-9.500000E-01 -4.550000E+00  6.025613E-03
-9.500000E-01 -4.500000E+00  6.435669E-03
-9.500000E-01 -4.450000E+00  6.842726E-03
-9.500000E-01 -4.400000E+00  7.245267E-03
-9.500000E-01 -4.350000E+00  7.642032E-03
-9.500000E-01 -4.300000E+00  8.032014E-03
-9.500000E-01 -4.250000E+00  8.414429E-03
-9.500000E-01 -4.200000E+00  8.788700E-03
-9.500000E-01 -4.150000E+00  9.154426E-03
-9.500000E-01 -4.100000E+00  9.511354E-03
-9.500000E-01 -4.050000E+00  9.859355E-03
-9.500000E-01 -4.000000E+00  1.019840E-02
-9.500000E-01 -3.950000E+00  1.052853E-02
-9.500000E-01 -3.900000E+00  1.084986E-02
-9.500000E-01 -3.850000E+00  1.116252E-02
-9.500000E-01 -3.800000E+00  1.146670E-02
-9.500000E-01 -3.750000E+00  1.176257E-02
-9.500000E-01 -3.700000E+00  1.205033E-02
-9.500000E-01 -3.650000E+00  1.233018E-02
-9.500000E-01 -3.600000E+00  1.260233E-02
-9.500000E-01 -3.550000E+00  1.286695E-02
-9.500000E-01 -3.500000E+00  1.312422E-02
-9.500000E-01 -3.450000E+00  1.337431E-02
-9.500000E-01 -3.400000E+00  1.361738E-02
-9.500000E-01 -3.350000E+00  1.385355E-02
-9.500000E-01 -3.300000E+00  1.408294E-02
-9.500000E-01 -3.250000E+00  1.430565E-02
-9.500000E-01 -3.200000E+00  1.452175E-02
-9.500000E-01 -3.150000E+00  1.473127E-02
-9.500000E-01 -3.100000E+00  1.493424E-02
-9.500000E-01 -3.050000E+00  1.513061E-02
-9.500000E-01 -3.000000E+00  1.532033E-02
-9.500000E-01 -2.950000E+00  1.550329E-02
-9.500000E-01 -2.900000E+00  1.567935E-02
-9.500000E-01 -2.850000E+00  1.584830E-02
-9.500000E-01 -2.800000E+00  1.600995E-02
-9.500000E-01 -2.750000E+00  1.616403E-02
-9.500000E-01 -2.700000E+00  1.631031E-02
-9.500000E-01 -2.650000E+00  1.644858E-02
-9.500000E-01 -2.600000E+00  1.657867E-02
-9.500000E-01 -2.550000E+00  1.670054E-02
-9.500000E-01 -2.500000E+00  1.681428E-02
-9.500000E-01 -2.450000E+00  1.692020E-02
-9.500000E-01 -2.400000E+00  1.701888E-02
-9.500000E-01 -2.350000E+00  1.711121E-02
-9.500000E-01 -2.300000E+00  1.719839E-02
-9.500000E-01 -2.250000E+00  1.728197E-02
-9.500000E-01 -2.200000E+00  1.736380E-02
-9.500000E-01 -2.150000E+00  1.744595E-02
-9.500000E-01 -2.100000E+00  1.753057E-02
-9.500000E-01 -2.050000E+00  1.761979E-02
-9.500000E-01 -2.000000E+00  1.771552E-02
-9.500000E-01 -1.950000E+00  1.781927E-02
-9.500000E-01 -1.900000E+00  1.793207E-02
-9.500000E-01 -1.850000E+00  1.805430E-02
-9.500000E-01 -1.800000E+00  1.818571E-02
-9.500000E-01 -1.750000E+00  1.832545E-02
-9.500000E-01 -1.700000E+00  1.847214E-02
-9.500000E-01 -1.650000E+00  1.862401E-02
-9.500000E-01 -1.600000E+00  1.877908E-02
-9.500000E-01 -1.550000E+00  1.893526E-02
-9.500000E-01 -1.500000E+00  1.909058E-02
-9.500000E-01 -1.450000E+00  1.924318E-02
-9.500000E-01 -1.400000E+00  1.939150E-02
-9.500000E-01 -1.350000E+00  1.953422E-02
-9.500000E-01 -1.300000E+00  1.967032E-02
-9.500000E-01 -1.250000E+00  1.979902E-02
-9.500000E-01 -1.200000E+00  1.991978E-02
-9.500000E-01 -1.150000E+00  2.003223E-02
-9.500000E-01 -1.100000E+00  2.013615E-02
-9.500000E-01 -1.050000E+00  2.023140E-02
-9.500000E-01 -1.000000E+00  2.031789E-02
-9.500000E-01 -9.500000E-01  2.039557E-02
-9.500000E-01 -9.000000E-01  2.046437E-02
-9.500000E-01 -8.500000E-01  2.052422E-02
-9.500000E-01 -8.000000E-01  2.057501E-02
-9.500000E-01 -7.500000E-01  2.061657E-02
-9.500000E-01 -7.000000E-01  2.064872E-02
-9.500000E-01 -6.500000E-01  2.067123E-02
-9.500000E-01 -6.000000E-01  2.068387E-02
-9.500000E-01 -5.500000E-01  2.068642E-02
-9.500000E-01 -5.000000E-01  2.067873E-02
-9.500000E-01 -4.500000E-01  2.066076E-02
-9.500000E-01 -4.000000E-01  2.063265E-02
-9.500000E-01 -3.500000E-01  2.059483E-02
-9.500000E-01 -3.000000E-01  2.054807E-02
-9.500000E-01 -2.500000E-01  2.049356E-02
-9.500000E-01 -2.000000E-01  2.043301E-02
-9.500000E-01 -1.500000E-01  2.036859E-02
-9.500000E-01 -1.000000E-01  2.030298E-02
-9.500000E-01 -5.000000E-02  2.023916E-02
-9.500000E-01  0.000000E+00  2.018031E-02
-9.500000E-01  5.000000E-02  2.012950E-02
-9.500000E-01  1.000000E-01  2.008942E-02
-9.500000E-01  1.500000E-01  2.006211E-02
-9.500000E-01  2.000000E-01  2.004871E-02
-9.500000E-01  2.500000E-01  2.004933E-02
-9.500000E-01  3.000000E-01  2.006302E-02
-9.500000E-01  3.500000E-01  2.008789E-02
-9.500000E-01  4.000000E-01  2.012135E-02
-9.500000E-01  4.500000E-01  2.016035E-02
-9.500000E-01  5.000000E-01  2.020169E-02
-9.500000E-01  5.500000E-01  2.024233E-02
-9.500000E-01  6.000000E-01  2.027954E-02
-9.500000E-01  6.500000E-01  2.031112E-02
-9.500000E-01  7.000000E-01  2.033536E-02
-9.500000E-01  7.500000E-01  2.035111E-02
-9.500000E-01  8.000000E-01  2.035769E-02
-9.500000E-01  8.500000E-01  2.035478E-02
-9.500000E-01  9.000000E-01  2.034239E-02
-9.500000E-01  9.500000E-01  2.032068E-02
-9.500000E-01  1.000000E+00  2.028992E-02
-9.500000E-01  1.050000E+00  2.025042E-02
-9.500000E-01  1.100000E+00  2.020244E-02
-9.500000E-01  1.150000E+00  2.014615E-02
-9.500000E-01  1.200000E+00  2.008162E-02
-9.500000E-01  1.250000E+00  2.000873E-02
-9.500000E-01  1.300000E+00  1.992718E-02
-9.500000E-01  1.350000E+00  1.983645E-02
-9.500000E-01  1.400000E+00  1.973571E-02
-9.500000E-01  1.450000E+00  1.962381E-02
-9.500000E-01  1.500000E+00  1.949918E-02
-9.500000E-01  1.550000E+00  1.935972E-02
-9.500000E-01  1.600000E+00  1.920268E-02
-9.500000E-01  1.650000E+00  1.902450E-02
-9.500000E-01  1.700000E+00  1.882062E-02
-9.500000E-01  1.750000E+00  1.858526E-02
-9.500000E-01  1.800000E+00  1.831114E-02
-9.500000E-01  1.850000E+00  1.798924E-02
-9.500000E-01  1.900000E+00  1.760857E-02
-9.500000E-01  1.950000E+00  1.715598E-02
-9.500000E-01  2.000000E+00  1.661620E-02
-9.500000E-01  2.050000E+00  1.597211E-02
-9.500000E-01  2.100000E+00  1.520553E-02
-9.500000E-01  2.150000E+00  1.429871E-02
-9.500000E-01  2.200000E+00  1.323673E-02
-9.500000E-01  2.250000E+00  1.201097E-02
-9.500000E-01  2.300000E+00  1.062375E-02
-9.500000E-01  2.350000E+00  9.093565E-03
-9.500000E-01  2.400000E+00  7.460174E-03
-9.500000E-01  2.450000E+00  5.787864E-03
-9.500000E-01  2.500000E+00  4.164964E-03
-9.500000E-01  2.550000E+00  2.697751E-03
-9.500000E-01  2.600000E+00  1.498033E-03
-9.500000E-01  2.650000E+00  6.658239E-04
-9.500000E-01  2.700000E+00  2.709113E-04
-9.500000E-01  2.750000E+00  3.385858E-04
-9.500000E-01  2.800000E+00  8.442063E-04
-9.500000E-01  2.850000E+00  1.718483E-03
-9.500000E-01  2.900000E+00  2.861633E-03
-9.500000E-01  2.950000E+00  4.161775E-03
-9.500000E-01  3.000000E+00  5.512273E-03
-9.500000E-01  3.050000E+00  6.824219E-03
-9.500000E-01  3.100000E+00  8.032617E-03
-9.500000E-01  3.150000E+00  9.096955E-03
-9.500000E-01  3.200000E+00  9.997994E-03
-9.500000E-01  3.250000E+00  1.073275E-02
-9.500000E-01  3.300000E+00  1.130925E-02
-9.500000E-01  3.350000E+00  1.174194E-02
-9.500000E-01  3.400000E+00  1.204821E-02
-9.500000E-01  3.450000E+00  1.224596E-02
-9.500000E-01  3.500000E+00  1.235213E-02
-9.500000E-01  3.550000E+00  1.238189E-02
-9.500000E-01  3.600000E+00  1.234835E-02
-9.500000E-01  3.650000E+00  1.226250E-02
-9.500000E-01  3.700000E+00  1.213339E-02
-9.500000E-01  3.750000E+00  1.196833E-02
-9.500000E-01  3.800000E+00  1.177317E-02
-9.500000E-01  3.850000E+00  1.155254E-02
-9.500000E-01  3.900000E+00  1.131005E-02
-9.500000E-01  3.950000E+00  1.104853E-02
-9.500000E-01  4.000000E+00  1.077015E-02
-9.500000E-01  4.050000E+00  1.047661E-02
-9.500000E-01  4.100000E+00  1.016920E-02
-9.500000E-01  4.150000E+00  9.848948E-03
-9.500000E-01  4.200000E+00  9.516686E-03
-9.500000E-01  4.250000E+00  9.173115E-03
-9.500000E-01  4.300000E+00  8.818876E-03
-9.500000E-01  4.350000E+00  8.454603E-03
-9.500000E-01  4.400000E+00  8.080977E-03
-9.500000E-01  4.450000E+00  7.698775E-03
-9.500000E-01  4.500000E+00  7.308905E-03
-9.500000E-01  4.550000E+00  6.912452E-03
-9.500000E-01  4.600000E+00  6.510705E-03
-9.500000E-01  4.650000E+00  6.105179E-03
-9.500000E-01  4.700000E+00  5.697631E-03
-9.500000E-01  4.750000E+00  5.290056E-03
-9.500000E-01  4.800000E+00  4.884677E-03
-9.500000E-01  4.850000E+00  4.483908E-03
-9.500000E-01  4.900000E+00  4.090316E-03
-9.500000E-01  4.950000E+00  3.706548E-03
-9.500000E-01  5.000000E+00  3.335262E-03
-9.500000E-01  5.050000E+00  2.979037E-03
-9.500000E-01  5.100000E+00  2.640280E-03
-9.500000E-01  5.150000E+00  2.321139E-03
-9.500000E-01  5.200000E+00  2.023416E-03
-9.500000E-01  5.250000E+00  1.748499E-03
-9.500000E-01  5.300000E+00  1.497316E-03
-9.500000E-01  5.350000E+00  1.270302E-03
-9.500000E-01  5.400000E+00  1.067408E-03
-9.500000E-01  5.450000E+00  8.881168E-04
-9.500000E-01  5.500000E+00  7.314961E-04
-9.500000E-01  5.550000E+00  5.962594E-04
-9.500000E-01  5.600000E+00  4.808445E-04
-9.500000E-01  5.650000E+00  3.834951E-04
-9.500000E-01  5.700000E+00  3.023428E-04
-9.500000E-01  5.750000E+00  2.354837E-04
-9.500000E-01  5.800000E+00  1.810455E-04
-9.500000E-01  5.850000E+00  1.372416E-04
-9.500000E-01  5.900000E+00  1.024128E-04
-9.500000E-01  5.950000E+00  7.505490E-05
-9.500000E-01  6.000000E+00  5.383477E-05
-9.500000E-01  6.050000E+00  3.759555E-05
-9.500000E-01  6.100000E+00  2.535389E-05
-9.500000E-01  6.150000E+00  1.629137E-05
-9.500000E-01  6.200000E+00  9.742368E-06
-9.500000E-01  6.250000E+00  5.180627E-06
-9.500000E-01  6.300000E+00  2.206511E-06
-9.500000E-01  6.350000E+00  5.369250E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  2.703962E-07
-9.000000E-01 -6.300000E+00  1.115364E-06
-9.000000E-01 -6.250000E+00  2.634553E-06
-9.000000E-01 -6.200000E+00  4.994719E-06
-9.000000E-01 -6.150000E+00  8.436215E-06
-9.000000E-01 -6.100000E+00  1.328349E-05
-9.000000E-01 -6.050000E+00  1.995863E-05
-9.000000E-01 -6.000000E+00  2.899699E-05
-9.000000E-01 -5.950000E+00  4.106390E-05
-9.000000E-01 -5.900000E+00  5.697101E-05
-9.000000E-01 -5.850000E+00  7.769095E-05
-9.000000E-01 -5.800000E+00  1.043682E-04
-9.000000E-01 -5.750000E+00  1.383240E-04
-9.000000E-01 -5.700000E+00  1.810533E-04
-9.000000E-01 -5.650000E+00  2.342111E-04
-9.000000E-01 -5.600000E+00  2.995871E-04
-9.000000E-01 -5.550000E+00  3.790659E-04
-9.000000E-01 -5.500000E+00  4.745743E-04
-9.000000E-01 -5.450000E+00  5.880156E-04
-9.000000E-01 -5.400000E+00  7.211932E-04
-9.000000E-01 -5.350000E+00  8.757280E-04
-9.000000E-01 -5.300000E+00  1.052975E-03
-9.000000E-01 -5.250000E+00  1.253942E-03
-9.000000E-01 -5.200000E+00  1.479226E-03
-9.000000E-01 -5.150000E+00  1.728958E-03
-9.000000E-01 -5.100000E+00  2.002775E-03
-9.000000E-01 -5.050000E+00  2.299820E-03
-9.000000E-01 -5.000000E+00  2.618759E-03
-9.000000E-01 -4.950000E+00  2.957832E-03
-9.000000E-01 -4.900000E+00  3.314919E-03
-9.000000E-01 -4.850000E+00  3.687622E-03
-9.000000E-01 -4.800000E+00  4.073361E-03
-9.000000E-01 -4.750000E+00  4.469464E-03
-9.000000E-01 -4.700000E+00  4.873259E-03
-9.000000E-01 -4.650000E+00  5.282157E-03
-9.000000E-01 -4.600000E+00  5.693718E-03
-9.000000E-01 -4.550000E+00  6.105703E-03
-9.000000E-01 -4.500000E+00  6.516113E-03
-9.000000E-01 -4.450000E+00  6.923208E-03
-9.000000E-01 -4.400000E+00  7.325513E-03
-9.000000E-01 -4.350000E+00  7.721813E-03
-9.000000E-01 -4.300000E+00  8.111140E-03
-9.000000E-01 -4.250000E+00  8.492751E-03
-9.000000E-01 -4.200000E+00  8.866103E-03
-9.000000E-01 -4.150000E+00  9.230825E-03
-9.000000E-01 -4.100000E+00  9.586691E-03
-9.000000E-01 -4.050000E+00  9.933595E-03
-9.000000E-01 -4.000000E+00  1.027152E-02
-9.000000E-01 -3.950000E+00  1.060054E-02
-9.000000E-01 -3.900000E+00  1.092076E-02
-9.000000E-01 -3.850000E+00  1.123234E-02
-9.000000E-01 -3.800000E+00  1.153546E-02
-9.000000E-01 -3.750000E+00  1.183031E-02
-9.000000E-01 -3.700000E+00  1.211710E-02
-9.000000E-01 -3.650000E+00  1.239604E-02
-9.000000E-01 -3.600000E+00  1.266733E-02
-9.000000E-01 -3.550000E+00  1.293117E-02
-9.000000E-01 -3.500000E+00  1.318776E-02
-9.000000E-01 -3.450000E+00  1.343727E-02
-9.000000E-01 -3.400000E+00  1.367987E-02
-9.000000E-01 -3.350000E+00  1.391572E-02
-9.000000E-01 -3.300000E+00  1.414497E-02
-9.000000E-01 -3.250000E+00  1.436774E-02
-9.000000E-01 -3.200000E+00  1.458414E-02
-9.000000E-01 -3.150000E+00  1.479426E-02
-9.000000E-01 -3.100000E+00  1.499815E-02
-9.000000E-01 -3.050000E+00  1.519585E-02
-9.000000E-01 -3.000000E+00  1.538737E-02
-9.000000E-01 -2.950000E+00  1.557267E-02
-9.000000E-01 -2.900000E+00  1.575169E-02
-9.000000E-01 -2.850000E+00  1.592434E-02
-9.000000E-01 -2.800000E+00  1.609050E-02
-9.000000E-01 -2.750000E+00  1.625003E-02
-9.000000E-01 -2.700000E+00  1.640278E-02
-9.000000E-01 -2.650000E+00  1.654863E-02
-9.000000E-01 -2.600000E+00  1.668750E-02
-9.000000E-01 -2.550000E+00  1.681938E-02
-9.000000E-01 -2.500000E+00  1.694437E-02
-9.000000E-01 -2.450000E+00  1.706271E-02
-9.000000E-01 -2.400000E+00  1.717486E-02
-9.000000E-01 -2.350000E+00  1.728145E-02
-9.000000E-01 -2.300000E+00  1.738339E-02
-9.000000E-01 -2.250000E+00  1.748178E-02
-9.000000E-01 -2.200000E+00  1.757797E-02
-9.000000E-01 -2.150000E+00  1.767342E-02
-9.000000E-01 -2.100000E+00  1.776971E-02
-9.000000E-01 -2.050000E+00  1.786834E-02
-9.000000E-01 -2.000000E+00  1.797072E-02
-9.000000E-01 -1.950000E+00  1.807797E-02
-9.000000E-01 -1.900000E+00  1.819089E-02
-9.000000E-01 -1.850000E+00  1.830985E-02
-9.000000E-01 -1.800000E+00  1.843477E-02
-9.000000E-01 -1.750000E+00  1.856515E-02
-9.000000E-01 -1.700000E+00  1.870013E-02
-9.000000E-01 -1.650000E+00  1.883852E-02
-9.000000E-01 -1.600000E+00  1.897896E-02
-9.000000E-01 -1.550000E+00  1.912001E-02
-9.000000E-01 -1.500000E+00  1.926020E-02
-9.000000E-01 -1.450000E+00  1.939817E-02
-9.000000E-01 -1.400000E+00  1.953268E-02
-9.000000E-01 -1.350000E+00  1.966267E-02
-9.000000E-01 -1.300000E+00  1.978724E-02
-9.000000E-01 -1.250000E+00  1.990566E-02
-9.000000E-01 -1.200000E+00  2.001735E-02
-9.000000E-01 -1.150000E+00  2.012188E-02
-9.000000E-01 -1.100000E+00  2.021888E-02
-9.000000E-01 -1.050000E+00  2.030805E-02
-9.000000E-01 -1.000000E+00  2.038913E-02
-9.000000E-01 -9.500000E-01  2.046187E-02
-9.000000E-01 -9.000000E-01  2.052600E-02
-9.000000E-01 -8.500000E-01  2.058122E-02
-9.000000E-01 -8.000000E-01  2.062719E-02
-9.000000E-01 -7.500000E-01  2.066351E-02
-9.000000E-01 -7.000000E-01  2.068971E-02
-9.000000E-01 -6.500000E-01  2.070529E-02
-9.000000E-01 -6.000000E-01  2.070971E-02
-9.000000E-01 -5.500000E-01  2.070245E-02
-9.000000E-01 -5.000000E-01  2.068304E-02
-9.000000E-01 -4.500000E-01  2.065116E-02
-9.000000E-01 -4.000000E-01  2.060672E-02
-9.000000E-01 -3.500000E-01  2.054999E-02
-9.000000E-01 -3.000000E-01  2.048175E-02
-9.000000E-01 -2.500000E-01  2.040339E-02
-9.000000E-01 -2.000000E-01  2.031701E-02
-9.000000E-01 -1.500000E-01  2.022551E-02
-9.000000E-01 -1.000000E-01  2.013253E-02
-9.000000E-01 -5.000000E-02  2.004228E-02
-9.000000E-01  0.000000E+00  1.995933E-02
-9.000000E-01  5.000000E-02  1.988820E-02
-9.000000E-01  1.000000E-01  1.983293E-02
-9.000000E-01  1.500000E-01  1.979662E-02
-9.000000E-01  2.000000E-01  1.978108E-02
-9.000000E-01  2.500000E-01  1.978656E-02
-9.000000E-01  3.000000E-01  1.981175E-02
-9.000000E-01  3.500000E-01  1.985392E-02
-9.000000E-01  4.000000E-01  1.990929E-02
-9.000000E-01  4.500000E-01  1.997340E-02
-9.000000E-01  5.000000E-01  2.004164E-02
-9.000000E-01  5.500000E-01  2.010965E-02
-9.000000E-01  6.000000E-01  2.017359E-02
-9.000000E-01  6.500000E-01  2.023039E-02
-9.000000E-01  7.000000E-01  2.027775E-02
-9.000000E-01  7.500000E-01  2.031420E-02
-9.000000E-01  8.000000E-01  2.033892E-02
-9.000000E-01  8.500000E-01  2.035165E-02
-9.000000E-01  9.000000E-01  2.035250E-02
-9.000000E-01  9.500000E-01  2.034187E-02
-9.000000E-01  1.000000E+00  2.032027E-02
-9.000000E-01  1.050000E+00  2.028826E-02
-9.000000E-01  1.100000E+00  2.024635E-02
-9.000000E-01  1.150000E+00  2.019495E-02
-9.000000E-01  1.200000E+00  2.013430E-02
-9.000000E-01  1.250000E+00  2.006450E-02
-9.000000E-01  1.300000E+00  1.998540E-02
-9.000000E-01  1.350000E+00  1.989661E-02
-9.000000E-01  1.400000E+00  1.979744E-02
-9.000000E-01  1.450000E+00  1.968687E-02
-9.000000E-01  1.500000E+00  1.956342E-02
-9.000000E-01  1.550000E+00  1.942513E-02
-9.000000E-01  1.600000E+00  1.926937E-02
-9.000000E-01  1.650000E+00  1.909273E-02
-9.000000E-01  1.700000E+00  1.889083E-02
-9.000000E-01  1.750000E+00  1.865809E-02
-9.000000E-01  1.800000E+00  1.838751E-02
-9.000000E-01  1.850000E+00  1.807041E-02
-9.000000E-01  1.900000E+00  1.769624E-02
-9.000000E-01  1.950000E+00  1.725238E-02
-9.000000E-01  2.000000E+00  1.672425E-02
-9.000000E-01  2.050000E+00  1.609552E-02
-9.000000E-01  2.100000E+00  1.534897E-02
-9.000000E-01  2.150000E+00  1.446789E-02
-9.000000E-01  2.200000E+00  1.343836E-02
-9.000000E-01  2.250000E+00  1.225266E-02
-9.000000E-01  2.300000E+00  1.091356E-02
-9.000000E-01  2.350000E+00  9.439295E-03
-9.000000E-01  2.400000E+00  7.868241E-03
-9.000000E-01  2.450000E+00  6.261921E-03
-9.000000E-01  2.500000E+00  4.704383E-03
-9.000000E-01  2.550000E+00  3.296360E-03
-9.000000E-01  2.600000E+00  2.143551E-03
-9.000000E-01  2.650000E+00  1.340384E-03
-9.000000E-01  2.700000E+00  9.528008E-04
-9.000000E-01  2.750000E+00  1.004929E-03
-9.000000E-01  2.800000E+00  1.473965E-03
-9.000000E-01  2.850000E+00  2.295015E-03
-9.000000E-01  2.900000E+00  3.374215E-03
-9.000000E-01  2.950000E+00  4.605889E-03
-9.000000E-01  3.000000E+00  5.888836E-03
-9.000000E-01  3.050000E+00  7.138181E-03
-9.000000E-01  3.100000E+00  8.291385E-03
-9.000000E-01  3.150000E+00  9.308990E-03
-9.000000E-01  3.200000E+00  1.017175E-02
-9.000000E-01  3.250000E+00  1.087602E-02
-9.000000E-01  3.300000E+00  1.142878E-02
-9.000000E-01  3.350000E+00  1.184337E-02
-9.000000E-01  3.400000E+00  1.213607E-02
-9.000000E-01  3.450000E+00  1.232383E-02
-9.000000E-01  3.500000E+00  1.242277E-02
-9.000000E-01  3.550000E+00  1.244742E-02
-9.000000E-01  3.600000E+00  1.241034E-02
-9.000000E-01  3.650000E+00  1.232214E-02
-9.000000E-01  3.700000E+00  1.219155E-02
-9.000000E-01  3.750000E+00  1.202567E-02
-9.000000E-01  3.800000E+00  1.183017E-02
-9.000000E-01  3.850000E+00  1.160953E-02
-9.000000E-01  3.900000E+00  1.136730E-02
-9.000000E-01  3.950000E+00  1.110621E-02
-9.000000E-01  4.000000E+00  1.082840E-02
-9.000000E-01  4.050000E+00  1.053550E-02
-9.000000E-01  4.100000E+00  1.022878E-02
-9.000000E-01  4.150000E+00  9.909253E-03
-9.000000E-01  4.200000E+00  9.577712E-03
-9.000000E-01  4.250000E+00  9.234837E-03
-9.000000E-01  4.300000E+00  8.881245E-03
-9.000000E-01  4.350000E+00  8.517547E-03
-9.000000E-01  4.400000E+00  8.144398E-03
-9.000000E-01  4.450000E+00  7.762544E-03
-9.000000E-01  4.500000E+00  7.372865E-03
-9.000000E-01  4.550000E+00  6.976416E-03
-9.000000E-01  4.600000E+00  6.574451E-03
-9.000000E-01  4.650000E+00  6.168455E-03
-9.000000E-01  4.700000E+00  5.760156E-03
-9.000000E-01  4.750000E+00  5.351524E-03
-9.000000E-01  4.800000E+00  4.944759E-03
-9.000000E-01  4.850000E+00  4.542267E-03
-9.000000E-01  4.900000E+00  4.146607E-03
-9.000000E-01  4.950000E+00  3.760437E-03
-9.000000E-01  5.000000E+00  3.386433E-03
-9.000000E-01  5.050000E+00  3.027207E-03
-9.000000E-01  5.100000E+00  2.685207E-03
-9.000000E-01  5.150000E+00  2.362635E-03
-9.000000E-01  5.200000E+00  2.061352E-03
-9.000000E-01  5.250000E+00  1.782814E-03
-9.000000E-01  5.300000E+00  1.528012E-03
-9.000000E-01  5.350000E+00  1.297451E-03
-9.000000E-01  5.400000E+00  1.091139E-03
-9.000000E-01  5.450000E+00  9.086116E-04
-9.000000E-01  5.500000E+00  7.489792E-04
-9.000000E-01  5.550000E+00  6.109867E-04
-9.000000E-01  5.600000E+00  4.930911E-04
-9.000000E-01  5.650000E+00  3.935447E-04
-9.000000E-01  5.700000E+00  3.104773E-04
-9.000000E-01  5.750000E+00  2.419748E-04
-9.000000E-01  5.800000E+00  1.861478E-04
-9.000000E-01  5.850000E+00  1.411880E-04
-9.000000E-01  5.900000E+00  1.054115E-04
-9.000000E-01  5.950000E+00  7.728831E-05
-9.000000E-01  6.000000E+00  5.545972E-05
-9.000000E-01  6.050000E+00  3.874446E-05
-9.000000E-01  6.100000E+00  2.613692E-05
-9.000000E-01  6.150000E+00  1.679895E-05
-9.000000E-01  6.200000E+00  1.004806E-05
-9.000000E-01  6.250000E+00  5.344060E-06
-9.000000E-01  6.300000E+00  2.276383E-06
-9.000000E-01  6.350000E+00  5.539654E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  2.833097E-07
-8.500000E-01 -6.300000E+00  1.168458E-06
-8.500000E-01 -6.250000E+00  2.759288E-06
-8.500000E-01 -6.200000E+00  5.229434E-06
-8.500000E-01 -6.150000E+00  8.828888E-06
-8.500000E-01 -6.100000E+00  1.389468E-05
-8.500000E-01 -6.050000E+00  2.086459E-05
-8.500000E-01 -6.000000E+00  3.029299E-05
-8.500000E-01 -5.950000E+00  4.286751E-05
-8.500000E-01 -5.900000E+00  5.942535E-05
-8.500000E-01 -5.850000E+00  8.096754E-05
-8.500000E-01 -5.800000E+00  1.086691E-04
-8.500000E-01 -5.750000E+00  1.438829E-04
-8.500000E-01 -5.700000E+00  1.881353E-04
-8.500000E-01 -5.650000E+00  2.431106E-04
-8.500000E-01 -5.600000E+00  3.106233E-04
-8.500000E-01 -5.550000E+00  3.925763E-04
-8.500000E-01 -5.500000E+00  4.909057E-04
-8.500000E-01 -5.450000E+00  6.075127E-04
-8.500000E-01 -5.400000E+00  7.441854E-04
-8.500000E-01 -5.350000E+00  9.025154E-04
-8.500000E-01 -5.300000E+00  1.083814E-03
-8.500000E-01 -5.250000E+00  1.289031E-03
-8.500000E-01 -5.200000E+00  1.518694E-03
-8.500000E-01 -5.150000E+00  1.772857E-03
-8.500000E-01 -5.100000E+00  2.051072E-03
-8.500000E-01 -5.050000E+00  2.352399E-03
-8.500000E-01 -5.000000E+00  2.675422E-03
-8.500000E-01 -4.950000E+00  3.018309E-03
-8.500000E-01 -4.900000E+00  3.378877E-03
-8.500000E-01 -4.850000E+00  3.754680E-03
-8.500000E-01 -4.800000E+00  4.143105E-03
-8.500000E-01 -4.750000E+00  4.541460E-03
-8.500000E-01 -4.700000E+00  4.947072E-03
-8.500000E-01 -4.650000E+00  5.357362E-03
-8.500000E-01 -4.600000E+00  5.769910E-03
-8.500000E-01 -4.550000E+00  6.182510E-03
-8.500000E-01 -4.500000E+00  6.593199E-03
-8.500000E-01 -4.450000E+00  7.000277E-03
-8.500000E-01 -4.400000E+00  7.402310E-03
-8.500000E-01 -4.350000E+00  7.798126E-03
-8.500000E-01 -4.300000E+00  8.186796E-03
-8.500000E-01 -4.250000E+00  8.567613E-03
-8.500000E-01 -4.200000E+00  8.940067E-03
-8.500000E-01 -4.150000E+00  9.303815E-03
-8.500000E-01 -4.100000E+00  9.658656E-03
-8.500000E-01 -4.050000E+00  1.000450E-02
-8.500000E-01 -4.000000E+00  1.034136E-02
-8.500000E-01 -3.950000E+00  1.066931E-02
-8.500000E-01 -3.900000E+00  1.098847E-02
-8.500000E-01 -3.850000E+00  1.129901E-02
-8.500000E-01 -3.800000E+00  1.160111E-02
-8.500000E-01 -3.750000E+00  1.189499E-02
-8.500000E-01 -3.700000E+00  1.218084E-02
-8.500000E-01 -3.650000E+00  1.245890E-02
-8.500000E-01 -3.600000E+00  1.272936E-02
-8.500000E-01 -3.550000E+00  1.299244E-02
-8.500000E-01 -3.500000E+00  1.324834E-02
-8.500000E-01 -3.450000E+00  1.349726E-02
-8.500000E-01 -3.400000E+00  1.373938E-02
-8.500000E-01 -3.350000E+00  1.397488E-02
-8.500000E-01 -3.300000E+00  1.420392E-02
-8.500000E-01 -3.250000E+00  1.442667E-02
-8.500000E-01 -3.200000E+00  1.464325E-02
-8.500000E-01 -3.150000E+00  1.485380E-02
-8.500000E-01 -3.100000E+00  1.505842E-02
-8.500000E-01 -3.050000E+00  1.525719E-02
-8.500000E-01 -3.000000E+00  1.545017E-02
-8.500000E-01 -2.950000E+00  1.563739E-02
-8.500000E-01 -2.900000E+00  1.581886E-02
-8.500000E-01 -2.850000E+00  1.599455E-02
-8.500000E-01 -2.800000E+00  1.616442E-02
-8.500000E-01 -2.750000E+00  1.632839E-02
-8.500000E-01 -2.700000E+00  1.648641E-02
-8.500000E-01 -2.650000E+00  1.663839E-02
-8.500000E-01 -2.600000E+00  1.678430E-02
-8.500000E-01 -2.550000E+00  1.692415E-02
-8.500000E-01 -2.500000E+00  1.705802E-02
-8.500000E-01 -2.450000E+00  1.718609E-02
-8.500000E-01 -2.400000E+00  1.730868E-02
-8.500000E-01 -2.350000E+00  1.742626E-02
-8.500000E-01 -2.300000E+00  1.753947E-02
-8.500000E-01 -2.250000E+00  1.764909E-02
-8.500000E-01 -2.200000E+00  1.775608E-02
-8.500000E-01 -2.150000E+00  1.786149E-02
-8.500000E-01 -2.100000E+00  1.796644E-02
-8.500000E-01 -2.050000E+00  1.807205E-02
-8.500000E-01 -2.000000E+00  1.817932E-02
-8.500000E-01 -1.950000E+00  1.828913E-02
-8.500000E-01 -1.900000E+00  1.840212E-02
-8.500000E-01 -1.850000E+00  1.851862E-02
-8.500000E-01 -1.800000E+00  1.863870E-02
-8.500000E-01 -1.750000E+00  1.876211E-02
-8.500000E-01 -1.700000E+00  1.888832E-02
-8.500000E-01 -1.650000E+00  1.901657E-02
-8.500000E-01 -1.600000E+00  1.914596E-02
-8.500000E-01 -1.550000E+00  1.927547E-02
-8.500000E-01 -1.500000E+00  1.940406E-02
-8.500000E-01 -1.450000E+00  1.953069E-02
-8.500000E-01 -1.400000E+00  1.965441E-02
-8.500000E-01 -1.350000E+00  1.977433E-02
-8.500000E-01 -1.300000E+00  1.988968E-02
-8.500000E-01 -1.250000E+00  1.999978E-02
-8.500000E-01 -1.200000E+00  2.010404E-02
-8.500000E-01 -1.150000E+00  2.020195E-02
-8.500000E-01 -1.100000E+00  2.029306E-02
-8.500000E-01 -1.050000E+00  2.037693E-02
-8.500000E-01 -1.000000E+00  2.045317E-02
-8.500000E-01 -9.500000E-01  2.052132E-02
-8.500000E-01 -9.000000E-01  2.058095E-02
-8.500000E-01 -8.500000E-01  2.063152E-02
-8.500000E-01 -8.000000E-01  2.067246E-02
-8.500000E-01 -7.500000E-01  2.070307E-02
-8.500000E-01 -7.000000E-01  2.072261E-02
-8.500000E-01 -6.500000E-01  2.073022E-02
-8.500000E-01 -6.000000E-01  2.072500E-02
-8.500000E-01 -5.500000E-01  2.070601E-02
-8.500000E-01 -5.000000E-01  2.067236E-02
-8.500000E-01 -4.500000E-01  2.062334E-02
-8.500000E-01 -4.000000E-01  2.055849E-02
-8.500000E-01 -3.500000E-01  2.047785E-02
-8.500000E-01 -3.000000E-01  2.038210E-02
-8.500000E-01 -2.500000E-01  2.027280E-02
-8.500000E-01 -2.000000E-01  2.015257E-02
-8.500000E-01 -1.500000E-01  2.002519E-02
-8.500000E-01 -1.000000E-01  1.989559E-02
-8.500000E-01 -5.000000E-02  1.976968E-02
-8.500000E-01  0.000000E+00  1.965398E-02
-8.500000E-01  5.000000E-02  1.955508E-02
-8.500000E-01  1.000000E-01  1.947896E-02
-8.500000E-01  1.500000E-01  1.943031E-02
-8.500000E-01  2.000000E-01  1.941188E-02
-8.500000E-01  2.500000E-01  1.942417E-02
-8.500000E-01  3.000000E-01  1.946532E-02
-8.500000E-01  3.500000E-01  1.953135E-02
-8.500000E-01  4.000000E-01  1.961672E-02
-8.500000E-01  4.500000E-01  1.971498E-02
-8.500000E-01  5.000000E-01  1.981949E-02
-8.500000E-01  5.500000E-01  1.992403E-02
-8.500000E-01  6.000000E-01  2.002326E-02
-8.500000E-01  6.500000E-01  2.011297E-02
-8.500000E-01  7.000000E-01  2.019017E-02
-8.500000E-01  7.500000E-01  2.025299E-02
-8.500000E-01  8.000000E-01  2.030055E-02
-8.500000E-01  8.500000E-01  2.033268E-02
-8.500000E-01  9.000000E-01  2.034979E-02
-8.500000E-01  9.500000E-01  2.035260E-02
-8.500000E-01  1.000000E+00  2.034199E-02
-8.500000E-01  1.050000E+00  2.031887E-02
-8.500000E-01  1.100000E+00  2.028411E-02
-8.500000E-01  1.150000E+00  2.023841E-02
-8.500000E-01  1.200000E+00  2.018230E-02
-8.500000E-01  1.250000E+00  2.011610E-02
-8.500000E-01  1.300000E+00  2.003988E-02
-8.500000E-01  1.350000E+00  1.995343E-02
-8.500000E-01  1.400000E+00  1.985623E-02
-8.500000E-01  1.450000E+00  1.974740E-02
-8.500000E-01  1.500000E+00  1.962564E-02
-8.500000E-01  1.550000E+00  1.948911E-02
-8.500000E-01  1.600000E+00  1.933540E-02
-8.500000E-01  1.650000E+00  1.916129E-02
-8.500000E-01  1.700000E+00  1.896267E-02
-8.500000E-01  1.750000E+00  1.873429E-02
-8.500000E-01  1.800000E+00  1.846955E-02
-8.500000E-01  1.850000E+00  1.816033E-02
-8.500000E-01  1.900000E+00  1.779674E-02
-8.500000E-01  1.950000E+00  1.736704E-02
-8.500000E-01  2.000000E+00  1.685769E-02
-8.500000E-01  2.050000E+00  1.625368E-02
-8.500000E-01  2.100000E+00  1.553926E-02
-8.500000E-01  2.150000E+00  1.469935E-02
-8.500000E-01  2.200000E+00  1.372168E-02
-8.500000E-01  2.250000E+00  1.259990E-02
-8.500000E-01  2.300000E+00  1.133751E-02
-8.500000E-01  2.350000E+00  9.952312E-03
-8.500000E-01  2.400000E+00  8.480562E-03
-8.500000E-01  2.450000E+00  6.979455E-03
-8.500000E-01  2.500000E+00  5.526364E-03
-8.500000E-01  2.550000E+00  4.213368E-03
-8.500000E-01  2.600000E+00  3.136613E-03
-8.500000E-01  2.650000E+00  2.381736E-03
-8.500000E-01  2.700000E+00  2.008524E-03
-8.500000E-01  2.750000E+00  2.039056E-03
-8.500000E-01  2.800000E+00  2.453123E-03
-8.500000E-01  2.850000E+00  3.192436E-03
-8.500000E-01  2.900000E+00  4.172209E-03
-8.500000E-01  2.950000E+00  5.296416E-03
-8.500000E-01  3.000000E+00  6.472440E-03
-8.500000E-01  3.050000E+00  7.621896E-03
-8.500000E-01  3.100000E+00  8.686323E-03
-8.500000E-01  3.150000E+00  9.628142E-03
-8.500000E-01  3.200000E+00  1.042830E-02
-8.500000E-01  3.250000E+00  1.108223E-02
-8.500000E-01  3.300000E+00  1.159541E-02
-8.500000E-01  3.350000E+00  1.197944E-02
-8.500000E-01  3.400000E+00  1.224894E-02
-8.500000E-01  3.450000E+00  1.241932E-02
-8.500000E-01  3.500000E+00  1.250541E-02
-8.500000E-01  3.550000E+00  1.252069E-02
-8.500000E-01  3.600000E+00  1.247688E-02
-8.500000E-01  3.650000E+00  1.238393E-02
-8.500000E-01  3.700000E+00  1.225008E-02
-8.500000E-01  3.750000E+00  1.208202E-02
-8.500000E-01  3.800000E+00  1.188516E-02
-8.500000E-01  3.850000E+00  1.166377E-02
-8.500000E-01  3.900000E+00  1.142121E-02
-8.500000E-01  3.950000E+00  1.116011E-02
-8.500000E-01  4.000000E+00  1.088252E-02
-8.500000E-01  4.050000E+00  1.059001E-02
-8.500000E-01  4.100000E+00  1.028379E-02
-8.500000E-01  4.150000E+00  9.964823E-03
-8.500000E-01  4.200000E+00  9.633878E-03
-8.500000E-01  4.250000E+00  9.291602E-03
-8.500000E-01  4.300000E+00  8.938584E-03
-8.500000E-01  4.350000E+00  8.575407E-03
-8.500000E-01  4.400000E+00  8.202699E-03
-8.500000E-01  4.450000E+00  7.821178E-03
-8.500000E-01  4.500000E+00  7.431695E-03
-8.500000E-01  4.550000E+00  7.035272E-03
-8.500000E-01  4.600000E+00  6.633136E-03
-8.500000E-01  4.650000E+00  6.226742E-03
-8.500000E-01  4.700000E+00  5.817787E-03
-8.500000E-01  4.750000E+00  5.408218E-03
-8.500000E-01  4.800000E+00  5.000216E-03
-8.500000E-01  4.850000E+00  4.596173E-03
-8.500000E-01  4.900000E+00  4.198647E-03
-8.500000E-01  4.950000E+00  3.810299E-03
-8.500000E-01  5.000000E+00  3.433823E-03
-8.500000E-01  5.050000E+00  3.071857E-03
-8.500000E-01  5.100000E+00  2.726891E-03
-8.500000E-01  5.150000E+00  2.401171E-03
-8.500000E-01  5.200000E+00  2.096616E-03
-8.500000E-01  5.250000E+00  1.814741E-03
-8.500000E-01  5.300000E+00  1.556601E-03
-8.500000E-01  5.350000E+00  1.322759E-03
-8.500000E-01  5.400000E+00  1.113280E-03
-8.500000E-01  5.450000E+00  9.277502E-04
-8.500000E-01  5.500000E+00  7.653191E-04
-8.500000E-01  5.550000E+00  6.247616E-04
-8.500000E-01  5.600000E+00  5.045543E-04
-8.500000E-01  5.650000E+00  4.029578E-04
-8.500000E-01  5.700000E+00  3.181014E-04
-8.500000E-01  5.750000E+00  2.480621E-04
-8.500000E-01  5.800000E+00  1.909351E-04
-8.500000E-01  5.850000E+00  1.448924E-04
-8.500000E-01  5.900000E+00  1.082274E-04
-8.500000E-01  5.950000E+00  7.938631E-05
-8.500000E-01  6.000000E+00  5.698656E-05
-8.500000E-01  6.050000E+00  3.982424E-05
-8.500000E-01  6.100000E+00  2.687296E-05
-8.500000E-01  6.150000E+00  1.727613E-05
-8.500000E-01  6.200000E+00  1.033546E-05
-8.500000E-01  6.250000E+00  5.497723E-06
-8.500000E-01  6.300000E+00  2.342080E-06
-8.500000E-01  6.350000E+00  5.699875E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  2.962256E-07
-8.000000E-01 -6.300000E+00  1.221551E-06
-8.000000E-01 -6.250000E+00  2.883980E-06
-8.000000E-01 -6.200000E+00  5.463960E-06
-8.000000E-01 -6.150000E+00  9.221022E-06
-8.000000E-01 -6.100000E+00  1.450461E-05
-8.000000E-01 -6.050000E+00  2.176798E-05
-8.000000E-01 -6.000000E+00  3.158416E-05
-8.000000E-01 -5.950000E+00  4.466265E-05
-8.000000E-01 -5.900000E+00  6.186559E-05
-8.000000E-01 -5.850000E+00  8.422160E-05
-8.000000E-01 -5.800000E+00  1.129352E-04
-8.000000E-01 -5.750000E+00  1.493898E-04
-8.000000E-01 -5.700000E+00  1.951416E-04
-8.000000E-01 -5.650000E+00  2.519025E-04
-8.000000E-01 -5.600000E+00  3.215100E-04
-8.000000E-01 -5.550000E+00  4.058835E-04
-8.000000E-01 -5.500000E+00  5.069662E-04
-8.000000E-01 -5.450000E+00  6.266555E-04
-8.000000E-01 -5.400000E+00  7.667228E-04
-8.000000E-01 -5.350000E+00  9.287294E-04
-8.000000E-01 -5.300000E+00  1.113941E-03
-8.000000E-01 -5.250000E+00  1.323253E-03
-8.000000E-01 -5.200000E+00  1.557123E-03
-8.000000E-01 -5.150000E+00  1.815527E-03
-8.000000E-01 -5.100000E+00  2.097940E-03
-8.000000E-01 -5.050000E+00  2.403339E-03
-8.000000E-01 -5.000000E+00  2.730234E-03
-8.000000E-01 -4.950000E+00  3.076721E-03
-8.000000E-01 -4.900000E+00  3.440561E-03
-8.000000E-01 -4.850000E+00  3.819265E-03
-8.000000E-01 -4.800000E+00  4.210187E-03
-8.000000E-01 -4.750000E+00  4.610625E-03
-8.000000E-01 -4.700000E+00  5.017902E-03
-8.000000E-01 -4.650000E+00  5.429453E-03
-8.000000E-01 -4.600000E+00  5.842880E-03
-8.000000E-01 -4.550000E+00  6.256008E-03
-8.000000E-01 -4.500000E+00  6.666909E-03
-8.000000E-01 -4.450000E+00  7.073923E-03
-8.000000E-01 -4.400000E+00  7.475657E-03
-8.000000E-01 -4.350000E+00  7.870978E-03
-8.000000E-01 -4.300000E+00  8.258994E-03
-8.000000E-01 -4.250000E+00  8.639032E-03
-8.000000E-01 -4.200000E+00  9.010613E-03
-8.000000E-01 -4.150000E+00  9.373421E-03
-8.000000E-01 -4.100000E+00  9.727275E-03
-8.000000E-01 -4.050000E+00  1.007211E-02
-8.000000E-01 -4.000000E+00  1.040795E-02
-8.000000E-01 -3.950000E+00  1.073487E-02
-8.000000E-01 -3.900000E+00  1.105302E-02
-8.000000E-01 -3.850000E+00  1.136256E-02
-8.000000E-01 -3.800000E+00  1.166369E-02
-8.000000E-01 -3.750000E+00  1.195663E-02
-8.000000E-01 -3.700000E+00  1.224159E-02
-8.000000E-01 -3.650000E+00  1.251878E-02
-8.000000E-01 -3.600000E+00  1.278843E-02
-8.000000E-01 -3.550000E+00  1.305076E-02
-8.000000E-01 -3.500000E+00  1.330598E-02
-8.000000E-01 -3.450000E+00  1.355428E-02
-8.000000E-01 -3.400000E+00  1.379589E-02
-8.000000E-01 -3.350000E+00  1.403098E-02
-8.000000E-01 -3.300000E+00  1.425974E-02
-8.000000E-01 -3.250000E+00  1.448236E-02
-8.000000E-01 -3.200000E+00  1.469900E-02
-8.000000E-01 -3.150000E+00  1.490982E-02
-8.000000E-01 -3.100000E+00  1.511495E-02
-8.000000E-01 -3.050000E+00  1.531452E-02
-8.000000E-01 -3.000000E+00  1.550863E-02
-8.000000E-01 -2.950000E+00  1.569736E-02
-8.000000E-01 -2.900000E+00  1.588078E-02
-8.000000E-01 -2.850000E+00  1.605889E-02
-8.000000E-01 -2.800000E+00  1.623173E-02
-8.000000E-01 -2.750000E+00  1.639926E-02
-8.000000E-01 -2.700000E+00  1.656147E-02
-8.000000E-01 -2.650000E+00  1.671833E-02
-8.000000E-01 -2.600000E+00  1.686981E-02
-8.000000E-01 -2.550000E+00  1.701593E-02
-8.000000E-01 -2.500000E+00  1.715674E-02
-8.000000E-01 -2.450000E+00  1.729236E-02
-8.000000E-01 -2.400000E+00  1.742301E-02
-8.000000E-01 -2.350000E+00  1.754901E-02
-8.000000E-01 -2.300000E+00  1.767078E-02
-8.000000E-01 -2.250000E+00  1.778890E-02
-8.000000E-01 -2.200000E+00  1.790401E-02
-8.000000E-01 -2.150000E+00  1.801687E-02
-8.000000E-01 -2.100000E+00  1.812828E-02
-8.000000E-01 -2.050000E+00  1.823906E-02
-8.000000E-01 -2.000000E+00  1.834998E-02
-8.000000E-01 -1.950000E+00  1.846170E-02
-8.000000E-01 -1.900000E+00  1.857474E-02
-8.000000E-01 -1.850000E+00  1.868946E-02
-8.000000E-01 -1.800000E+00  1.880598E-02
-8.000000E-01 -1.750000E+00  1.892423E-02
-8.000000E-01 -1.700000E+00  1.904392E-02
-8.000000E-01 -1.650000E+00  1.916460E-02
-8.000000E-01 -1.600000E+00  1.928567E-02
-8.000000E-01 -1.550000E+00  1.940644E-02
-8.000000E-01 -1.500000E+00  1.952616E-02
-8.000000E-01 -1.450000E+00  1.964405E-02
-8.000000E-01 -1.400000E+00  1.975935E-02
-8.000000E-01 -1.350000E+00  1.987135E-02
-8.000000E-01 -1.300000E+00  1.997935E-02
-8.000000E-01 -1.250000E+00  2.008272E-02
-8.000000E-01 -1.200000E+00  2.018088E-02
-8.000000E-01 -1.150000E+00  2.027325E-02
-8.000000E-01 -1.100000E+00  2.035932E-02
-8.000000E-01 -1.050000E+00  2.043855E-02
-8.000000E-01 -1.000000E+00  2.051039E-02
-8.000000E-01 -9.500000E-01  2.057424E-02
-8.000000E-01 -9.000000E-01  2.062945E-02
-8.000000E-01 -8.500000E-01  2.067529E-02
-8.000000E-01 -8.000000E-01  2.071090E-02
-8.000000E-01 -7.500000E-01  2.073529E-02
-8.000000E-01 -7.000000E-01  2.074736E-02
-8.000000E-01 -6.500000E-01  2.074583E-02
-8.000000E-01 -6.000000E-01  2.072933E-02
-8.000000E-01 -5.500000E-01  2.069640E-02
-8.000000E-01 -5.000000E-01  2.064559E-02
-8.000000E-01 -4.500000E-01  2.057561E-02
-8.000000E-01 -4.000000E-01  2.048549E-02
-8.000000E-01 -3.500000E-01  2.037484E-02
-8.000000E-01 -3.000000E-01  2.024414E-02
-8.000000E-01 -2.500000E-01  2.009508E-02
-8.000000E-01 -2.000000E-01  1.993083E-02
-8.000000E-01 -1.500000E-01  1.975626E-02
-8.000000E-01 -1.000000E-01  1.957802E-02
-8.000000E-01 -5.000000E-02  1.940429E-02
-8.000000E-01  0.000000E+00  1.924433E-02
-8.000000E-01  5.000000E-02  1.910767E-02
-8.000000E-01  1.000000E-01  1.900310E-02
-8.000000E-01  1.500000E-01  1.893757E-02
-8.000000E-01  2.000000E-01  1.891527E-02
-8.000000E-01  2.500000E-01  1.893703E-02
-8.000000E-01  3.000000E-01  1.900016E-02
-8.000000E-01  3.500000E-01  1.909887E-02
-8.000000E-01  4.000000E-01  1.922508E-02
-8.000000E-01  4.500000E-01  1.936945E-02
-8.000000E-01  5.000000E-01  1.952247E-02
-8.000000E-01  5.500000E-01  1.967537E-02
-8.000000E-01  6.000000E-01  1.982080E-02
-8.000000E-01  6.500000E-01  1.995311E-02
-8.000000E-01  7.000000E-01  2.006842E-02
-8.000000E-01  7.500000E-01  2.016452E-02
-8.000000E-01  8.000000E-01  2.024050E-02
-8.000000E-01  8.500000E-01  2.029650E-02
-8.000000E-01  9.000000E-01  2.033334E-02
-8.000000E-01  9.500000E-01  2.035225E-02
-8.000000E-01  1.000000E+00  2.035465E-02
-8.000000E-01  1.050000E+00  2.034195E-02
-8.000000E-01  1.100000E+00  2.031547E-02
-8.000000E-01  1.150000E+00  2.027632E-02
-8.000000E-01  1.200000E+00  2.022540E-02
-8.000000E-01  1.250000E+00  2.016332E-02
-8.000000E-01  1.300000E+00  2.009040E-02
-8.000000E-01  1.350000E+00  2.000666E-02
-8.000000E-01  1.400000E+00  1.991179E-02
-8.000000E-01  1.450000E+00  1.980508E-02
-8.000000E-01  1.500000E+00  1.968543E-02
-8.000000E-01  1.550000E+00  1.955121E-02
-8.000000E-01  1.600000E+00  1.940022E-02
-8.000000E-01  1.650000E+00  1.922952E-02
-8.000000E-01  1.700000E+00  1.903533E-02
-8.000000E-01  1.750000E+00  1.881281E-02
-8.000000E-01  1.800000E+00  1.855592E-02
-8.000000E-01  1.850000E+00  1.825720E-02
-8.000000E-01  1.900000E+00  1.790765E-02
-8.000000E-01  1.950000E+00  1.749664E-02
-8.000000E-01  2.000000E+00  1.701198E-02
-8.000000E-01  2.050000E+00  1.644031E-02
-8.000000E-01  2.100000E+00  1.576775E-02
-8.000000E-01  2.150000E+00  1.498128E-02
-8.000000E-01  2.200000E+00  1.407063E-02
-8.000000E-01  2.250000E+00  1.303112E-02
-8.000000E-01  2.300000E+00  1.186705E-02
-8.000000E-01  2.350000E+00  1.059561E-02
-8.000000E-01  2.400000E+00  9.250259E-03
-8.000000E-01  2.450000E+00  7.882697E-03
-8.000000E-01  2.500000E+00  6.561927E-03
-8.000000E-01  2.550000E+00  5.369274E-03
-8.000000E-01  2.600000E+00  4.389064E-03
-8.000000E-01  2.650000E+00  3.696073E-03
-8.000000E-01  2.700000E+00  3.342444E-03
-8.000000E-01  2.750000E+00  3.347613E-03
-8.000000E-01  2.800000E+00  3.694390E-03
-8.000000E-01  2.850000E+00  4.332445E-03
-8.000000E-01  2.900000E+00  5.188068E-03
-8.000000E-01  2.950000E+00  6.177150E-03
-8.000000E-01  3.000000E+00  7.217811E-03
-8.000000E-01  3.050000E+00  8.239931E-03
-8.000000E-01  3.100000E+00  9.190385E-03
-8.000000E-01  3.150000E+00  1.003420E-02
-8.000000E-01  3.200000E+00  1.075281E-02
-8.000000E-01  3.250000E+00  1.134067E-02
-8.000000E-01  3.300000E+00  1.180149E-02
-8.000000E-01  3.350000E+00  1.214479E-02
-8.000000E-01  3.400000E+00  1.238307E-02
-8.000000E-01  3.450000E+00  1.252984E-02
-8.000000E-01  3.500000E+00  1.259830E-02
-8.000000E-01  3.550000E+00  1.260054E-02
-8.000000E-01  3.600000E+00  1.254720E-02
-8.000000E-01  3.650000E+00  1.244739E-02
-8.000000E-01  3.700000E+00  1.230865E-02
-8.000000E-01  3.750000E+00  1.213721E-02
-8.000000E-01  3.800000E+00  1.193806E-02
-8.000000E-01  3.850000E+00  1.171521E-02
-8.000000E-01  3.900000E+00  1.147179E-02
-8.000000E-01  3.950000E+00  1.121028E-02
-8.000000E-01  4.000000E+00  1.093259E-02
-8.000000E-01  4.050000E+00  1.064022E-02
-8.000000E-01  4.100000E+00  1.033430E-02
-8.000000E-01  4.150000E+00  1.001574E-02
-8.000000E-01  4.200000E+00  9.685270E-03
-8.000000E-01  4.250000E+00  9.343495E-03
-8.000000E-01  4.300000E+00  8.990975E-03
-8.000000E-01  4.350000E+00  8.628262E-03
-8.000000E-01  4.400000E+00  8.255955E-03
-8.000000E-01  4.450000E+00  7.874745E-03
-8.000000E-01  4.500000E+00  7.485453E-03
-8.000000E-01  4.550000E+00  7.089074E-03
-8.000000E-01  4.600000E+00  6.686804E-03
-8.000000E-01  4.650000E+00  6.280070E-03
-8.000000E-01  4.700000E+00  5.870543E-03
-8.000000E-01  4.750000E+00  5.460147E-03
-8.000000E-01  4.800000E+00  5.051045E-03
-8.000000E-01  4.850000E+00  4.645615E-03
-8.000000E-01  4.900000E+00  4.246410E-03
-8.000000E-01  4.950000E+00  3.856097E-03
-8.000000E-01  5.000000E+00  3.477384E-03
-8.000000E-01  5.050000E+00  3.112933E-03
-8.000000E-01  5.100000E+00  2.765268E-03
-8.000000E-01  5.150000E+00  2.436679E-03
-8.000000E-01  5.200000E+00  2.129137E-03
-8.000000E-01  5.250000E+00  1.844209E-03
-8.000000E-01  5.300000E+00  1.583008E-03
-8.000000E-01  5.350000E+00  1.346154E-03
-8.000000E-01  5.400000E+00  1.133763E-03
-8.000000E-01  5.450000E+00  9.454685E-04
-8.000000E-01  5.500000E+00  7.804568E-04
-8.000000E-01  5.550000E+00  6.375315E-04
-8.000000E-01  5.600000E+00  5.151875E-04
-8.000000E-01  5.650000E+00  4.116943E-04
-8.000000E-01  5.700000E+00  3.251810E-04
-8.000000E-01  5.750000E+00  2.537171E-04
-8.000000E-01  5.800000E+00  1.953842E-04
-8.000000E-01  5.850000E+00  1.483362E-04
-8.000000E-01  5.900000E+00  1.108460E-04
-8.000000E-01  5.950000E+00  8.133772E-05
-8.000000E-01  6.000000E+00  5.840695E-05
-8.000000E-01  6.050000E+00  4.082887E-05
-8.000000E-01  6.100000E+00  2.755782E-05
-8.000000E-01  6.150000E+00  1.772014E-05
-8.000000E-01  6.200000E+00  1.060289E-05
-8.000000E-01  6.250000E+00  5.640707E-06
-8.000000E-01  6.300000E+00  2.403210E-06
-8.000000E-01  6.350000E+00  5.848955E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.090908E-07
-7.500000E-01 -6.300000E+00  1.274424E-06
-7.500000E-01 -6.250000E+00  3.008115E-06
-7.500000E-01 -6.200000E+00  5.697334E-06
-7.500000E-01 -6.150000E+00  9.611008E-06
-7.500000E-01 -6.100000E+00  1.511079E-05
-7.500000E-01 -6.050000E+00  2.266513E-05
-7.500000E-01 -6.000000E+00  3.286531E-05
-7.500000E-01 -5.950000E+00  4.644217E-05
-7.500000E-01 -5.900000E+00  6.428210E-05
-7.500000E-01 -5.850000E+00  8.744042E-05
-7.500000E-01 -5.800000E+00  1.171502E-04
-7.500000E-01 -5.750000E+00  1.548239E-04
-7.500000E-01 -5.700000E+00  2.020462E-04
-7.500000E-01 -5.650000E+00  2.605548E-04
-7.500000E-01 -5.600000E+00  3.322087E-04
-7.500000E-01 -5.550000E+00  4.189415E-04
-7.500000E-01 -5.500000E+00  5.227021E-04
-7.500000E-01 -5.450000E+00  6.453823E-04
-7.500000E-01 -5.400000E+00  7.887357E-04
-7.500000E-01 -5.350000E+00  9.542921E-04
-7.500000E-01 -5.300000E+00  1.143273E-03
-7.500000E-01 -5.250000E+00  1.356517E-03
-7.500000E-01 -5.200000E+00  1.594415E-03
-7.500000E-01 -5.150000E+00  1.856869E-03
-7.500000E-01 -5.100000E+00  2.143278E-03
-7.500000E-01 -5.050000E+00  2.452540E-03
-7.500000E-01 -5.000000E+00  2.783093E-03
-7.500000E-01 -4.950000E+00  3.132970E-03
-7.500000E-01 -4.900000E+00  3.499879E-03
-7.500000E-01 -4.850000E+00  3.881290E-03
-7.500000E-01 -4.800000E+00  4.274532E-03
-7.500000E-01 -4.750000E+00  4.676890E-03
-7.500000E-01 -4.700000E+00  5.085691E-03
-7.500000E-01 -4.650000E+00  5.498382E-03
-7.500000E-01 -4.600000E+00  5.912589E-03
-7.500000E-01 -4.550000E+00  6.326166E-03
-7.500000E-01 -4.500000E+00  6.737222E-03
-7.500000E-01 -4.450000E+00  7.144134E-03
-7.500000E-01 -4.400000E+00  7.545549E-03
-7.500000E-01 -4.350000E+00  7.940369E-03
-7.500000E-01 -4.300000E+00  8.327740E-03
-7.500000E-01 -4.250000E+00  8.707020E-03
-7.500000E-01 -4.200000E+00  9.077757E-03
-7.500000E-01 -4.150000E+00  9.439660E-03
-7.500000E-01 -4.100000E+00  9.792571E-03
-7.500000E-01 -4.050000E+00  1.013644E-02
-7.500000E-01 -4.000000E+00  1.047130E-02
-7.500000E-01 -3.950000E+00  1.079724E-02
-7.500000E-01 -3.900000E+00  1.111442E-02
-7.500000E-01 -3.850000E+00  1.142301E-02
-7.500000E-01 -3.800000E+00  1.172322E-02
-7.500000E-01 -3.750000E+00  1.201525E-02
-7.500000E-01 -3.700000E+00  1.229934E-02
-7.500000E-01 -3.650000E+00  1.257569E-02
-7.500000E-01 -3.600000E+00  1.284455E-02
-7.500000E-01 -3.550000E+00  1.310613E-02
-7.500000E-01 -3.500000E+00  1.336064E-02
-7.500000E-01 -3.450000E+00  1.360832E-02
-7.500000E-01 -3.400000E+00  1.384936E-02
-7.500000E-01 -3.350000E+00  1.408398E-02
-7.500000E-01 -3.300000E+00  1.431238E-02
-7.500000E-01 -3.250000E+00  1.453476E-02
-7.500000E-01 -3.200000E+00  1.475131E-02
-7.500000E-01 -3.150000E+00  1.496221E-02
-7.500000E-01 -3.100000E+00  1.516762E-02
-7.500000E-01 -3.050000E+00  1.536772E-02
-7.500000E-01 -3.000000E+00  1.556263E-02
-7.500000E-01 -2.950000E+00  1.575247E-02
-7.500000E-01 -2.900000E+00  1.593734E-02
-7.500000E-01 -2.850000E+00  1.611731E-02
-7.500000E-01 -2.800000E+00  1.629243E-02
-7.500000E-01 -2.750000E+00  1.646273E-02
-7.500000E-01 -2.700000E+00  1.662820E-02
-7.500000E-01 -2.650000E+00  1.678884E-02
-7.500000E-01 -2.600000E+00  1.694465E-02
-7.500000E-01 -2.550000E+00  1.709563E-02
-7.500000E-01 -2.500000E+00  1.724180E-02
-7.500000E-01 -2.450000E+00  1.738323E-02
-7.500000E-01 -2.400000E+00  1.752004E-02
-7.500000E-01 -2.350000E+00  1.765245E-02
-7.500000E-01 -2.300000E+00  1.778073E-02
-7.500000E-01 -2.250000E+00  1.790526E-02
-7.500000E-01 -2.200000E+00  1.802648E-02
-7.500000E-01 -2.150000E+00  1.814494E-02
-7.500000E-01 -2.100000E+00  1.826120E-02
-7.500000E-01 -2.050000E+00  1.837588E-02
-7.500000E-01 -2.000000E+00  1.848955E-02
-7.500000E-01 -1.950000E+00  1.860274E-02
-7.500000E-01 -1.900000E+00  1.871592E-02
-7.500000E-01 -1.850000E+00  1.882940E-02
-7.500000E-01 -1.800000E+00  1.894337E-02
-7.500000E-01 -1.750000E+00  1.905786E-02
-7.500000E-01 -1.700000E+00  1.917278E-02
-7.500000E-01 -1.650000E+00  1.928785E-02
-7.500000E-01 -1.600000E+00  1.940272E-02
-7.500000E-01 -1.550000E+00  1.951691E-02
-7.500000E-01 -1.500000E+00  1.962989E-02
-7.500000E-01 -1.450000E+00  1.974108E-02
-7.500000E-01 -1.400000E+00  1.984986E-02
-7.500000E-01 -1.350000E+00  1.995564E-02
-7.500000E-01 -1.300000E+00  2.005779E-02
-7.500000E-01 -1.250000E+00  2.015573E-02
-7.500000E-01 -1.200000E+00  2.024886E-02
-7.500000E-01 -1.150000E+00  2.033659E-02
-7.500000E-01 -1.100000E+00  2.041833E-02
-7.500000E-01 -1.050000E+00  2.049344E-02
-7.500000E-01 -1.000000E+00  2.056124E-02
-7.500000E-01 -9.500000E-01  2.062099E-02
-7.500000E-01 -9.000000E-01  2.067184E-02
-7.500000E-01 -8.500000E-01  2.071280E-02
-7.500000E-01 -8.000000E-01  2.074275E-02
-7.500000E-01 -7.500000E-01  2.076035E-02
-7.500000E-01 -7.000000E-01  2.076405E-02
-7.500000E-01 -6.500000E-01  2.075210E-02
-7.500000E-01 -6.000000E-01  2.072253E-02
-7.500000E-01 -5.500000E-01  2.067319E-02
-7.500000E-01 -5.000000E-01  2.060192E-02
-7.500000E-01 -4.500000E-01  2.050661E-02
-7.500000E-01 -4.000000E-01  2.038554E-02
-7.500000E-01 -3.500000E-01  2.023768E-02
-7.500000E-01 -3.000000E-01  2.006310E-02
-7.500000E-01 -2.500000E-01  1.986348E-02
-7.500000E-01 -2.000000E-01  1.964256E-02
-7.500000E-01 -1.500000E-01  1.940657E-02
-7.500000E-01 -1.000000E-01  1.916433E-02
-7.500000E-01 -5.000000E-02  1.892707E-02
-7.500000E-01  0.000000E+00  1.870783E-02
-7.500000E-01  5.000000E-02  1.852024E-02
-7.500000E-01  1.000000E-01  1.837710E-02
-7.500000E-01  1.500000E-01  1.828867E-02
-7.500000E-01  2.000000E-01  1.826119E-02
-7.500000E-01  2.500000E-01  1.829596E-02
-7.500000E-01  3.000000E-01  1.838910E-02
-7.500000E-01  3.500000E-01  1.853218E-02
-7.500000E-01  4.000000E-01  1.871345E-02
-7.500000E-01  4.500000E-01  1.891947E-02
-7.500000E-01  5.000000E-01  1.913673E-02
-7.500000E-01  5.500000E-01  1.935301E-02
-7.500000E-01  6.000000E-01  1.955827E-02
-7.500000E-01  6.500000E-01  1.974505E-02
-7.500000E-01  7.000000E-01  1.990850E-02
-7.500000E-01  7.500000E-01  2.004605E-02
-7.500000E-01  8.000000E-01  2.015700E-02
-7.500000E-01  8.500000E-01  2.024195E-02
-7.500000E-01  9.000000E-01  2.030242E-02
-7.500000E-01  9.500000E-01  2.034038E-02
-7.500000E-01  1.000000E+00  2.035797E-02
-7.500000E-01  1.050000E+00  2.035730E-02
-7.500000E-01  1.100000E+00  2.034028E-02
-7.500000E-01  1.150000E+00  2.030856E-02
-7.500000E-01  1.200000E+00  2.026346E-02
-7.500000E-01  1.250000E+00  2.020597E-02
-7.500000E-01  1.300000E+00  2.013674E-02
-7.500000E-01  1.350000E+00  2.005604E-02
-7.500000E-01  1.400000E+00  1.996381E-02
-7.500000E-01  1.450000E+00  1.985956E-02
-7.500000E-01  1.500000E+00  1.974240E-02
-7.500000E-01  1.550000E+00  1.961094E-02
-7.500000E-01  1.600000E+00  1.946325E-02
-7.500000E-01  1.650000E+00  1.929669E-02
-7.500000E-01  1.700000E+00  1.910787E-02
-7.500000E-01  1.750000E+00  1.889244E-02
-7.500000E-01  1.800000E+00  1.864499E-02
-7.500000E-01  1.850000E+00  1.835885E-02
-7.500000E-01  1.900000E+00  1.802603E-02
-7.500000E-01  1.950000E+00  1.763715E-02
-7.500000E-01  2.000000E+00  1.718159E-02
-7.500000E-01  2.050000E+00  1.664779E-02
-7.500000E-01  2.100000E+00  1.602400E-02
-7.500000E-01  2.150000E+00  1.529941E-02
-7.500000E-01  2.200000E+00  1.446593E-02
-7.500000E-01  2.250000E+00  1.352057E-02
-7.500000E-01  2.300000E+00  1.246841E-02
-7.500000E-01  2.350000E+00  1.132569E-02
-7.500000E-01  2.400000E+00  1.012260E-02
-7.500000E-01  2.450000E+00  8.904620E-03
-7.500000E-01  2.500000E+00  7.731489E-03
-7.500000E-01  2.550000E+00  6.672763E-03
-7.500000E-01  2.600000E+00  5.799951E-03
-7.500000E-01  2.650000E+00  5.176111E-03
-7.500000E-01  2.700000E+00  4.845129E-03
-7.500000E-01  2.750000E+00  4.823524E-03
-7.500000E-01  2.800000E+00  5.097216E-03
-7.500000E-01  2.850000E+00  5.624304E-03
-7.500000E-01  2.900000E+00  6.342934E-03
-7.500000E-01  2.950000E+00  7.181899E-03
-7.500000E-01  3.000000E+00  8.071112E-03
-7.500000E-01  3.050000E+00  8.949709E-03
-7.500000E-01  3.100000E+00  9.770714E-03
-7.500000E-01  3.150000E+00  1.050235E-02
-7.500000E-01  3.200000E+00  1.112687E-02
-7.500000E-01  3.250000E+00  1.163789E-02
-7.500000E-01  3.300000E+00  1.203733E-02
-7.500000E-01  3.350000E+00  1.233249E-02
-7.500000E-01  3.400000E+00  1.253358E-02
-7.500000E-01  3.450000E+00  1.265199E-02
-7.500000E-01  3.500000E+00  1.269906E-02
-7.500000E-01  3.550000E+00  1.268533E-02
-7.500000E-01  3.600000E+00  1.262021E-02
-7.500000E-01  3.650000E+00  1.251177E-02
-7.500000E-01  3.700000E+00  1.236681E-02
-7.500000E-01  3.750000E+00  1.219094E-02
-7.500000E-01  3.800000E+00  1.198872E-02
-7.500000E-01  3.850000E+00  1.176378E-02
-7.500000E-01  3.900000E+00  1.151903E-02
-7.500000E-01  3.950000E+00  1.125673E-02
-7.500000E-01  4.000000E+00  1.097866E-02
-7.500000E-01  4.050000E+00  1.068619E-02
-7.500000E-01  4.100000E+00  1.038039E-02
-7.500000E-01  4.150000E+00  1.006209E-02
-7.500000E-01  4.200000E+00  9.731970E-03
-7.500000E-01  4.250000E+00  9.390600E-03
-7.500000E-01  4.300000E+00  9.038499E-03
-7.500000E-01  4.350000E+00  8.676189E-03
-7.500000E-01  4.400000E+00  8.304241E-03
-7.500000E-01  4.450000E+00  7.923314E-03
-7.500000E-01  4.500000E+00  7.534205E-03
-7.500000E-01  4.550000E+00  7.137877E-03
-7.500000E-01  4.600000E+00  6.735502E-03
-7.500000E-01  4.650000E+00  6.328479E-03
-7.500000E-01  4.700000E+00  5.918456E-03
-7.500000E-01  4.750000E+00  5.507332E-03
-7.500000E-01  4.800000E+00  5.097254E-03
-7.500000E-01  4.850000E+00  4.690588E-03
-7.500000E-01  4.900000E+00  4.289883E-03
-7.500000E-01  4.950000E+00  3.897807E-03
-7.500000E-01  5.000000E+00  3.517082E-03
-7.500000E-01  5.050000E+00  3.150391E-03
-7.500000E-01  5.100000E+00  2.800288E-03
-7.500000E-01  5.150000E+00  2.469104E-03
-7.500000E-01  5.200000E+00  2.158853E-03
-7.500000E-01  5.250000E+00  1.871153E-03
-7.500000E-01  5.300000E+00  1.607170E-03
-7.500000E-01  5.350000E+00  1.367573E-03
-7.500000E-01  5.400000E+00  1.152528E-03
-7.500000E-01  5.450000E+00  9.617101E-04
-7.500000E-01  5.500000E+00  7.943404E-04
-7.500000E-01  5.550000E+00  6.492493E-04
-7.500000E-01  5.600000E+00  5.249491E-04
-7.500000E-01  5.650000E+00  4.197179E-04
-7.500000E-01  5.700000E+00  3.316853E-04
-7.500000E-01  5.750000E+00  2.589142E-04
-7.500000E-01  5.800000E+00  1.994741E-04
-7.500000E-01  5.850000E+00  1.515026E-04
-7.500000E-01  5.900000E+00  1.132539E-04
-7.500000E-01  5.950000E+00  8.313234E-05
-7.500000E-01  6.000000E+00  5.971329E-05
-7.500000E-01  6.050000E+00  4.175283E-05
-7.500000E-01  6.100000E+00  2.818767E-05
-7.500000E-01  6.150000E+00  1.812848E-05
-7.500000E-01  6.200000E+00  1.084881E-05
-7.500000E-01  6.250000E+00  5.772182E-06
-7.500000E-01  6.300000E+00  2.459415E-06
-7.500000E-01  6.350000E+00  5.986019E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.218489E-07
-7.000000E-01 -6.300000E+00  1.326847E-06
-7.000000E-01 -6.250000E+00  3.131153E-06
-7.000000E-01 -6.200000E+00  5.928544E-06
-7.000000E-01 -6.150000E+00  9.997165E-06
-7.000000E-01 -6.100000E+00  1.571063E-05
-7.000000E-01 -6.050000E+00  2.355223E-05
-7.000000E-01 -6.000000E+00  3.413103E-05
-7.000000E-01 -5.950000E+00  4.819863E-05
-7.000000E-01 -5.900000E+00  6.666489E-05
-7.000000E-01 -5.850000E+00  9.061091E-05
-7.000000E-01 -5.800000E+00  1.212971E-04
-7.000000E-01 -5.750000E+00  1.601637E-04
-7.000000E-01 -5.700000E+00  2.088224E-04
-7.000000E-01 -5.650000E+00  2.690350E-04
-7.000000E-01 -5.600000E+00  3.426800E-04
-7.000000E-01 -5.550000E+00  4.317038E-04
-7.000000E-01 -5.500000E+00  5.380592E-04
-7.000000E-01 -5.450000E+00  6.636310E-04
-7.000000E-01 -5.400000E+00  8.101538E-04
-7.000000E-01 -5.350000E+00  9.791257E-04
-7.000000E-01 -5.300000E+00  1.171724E-03
-7.000000E-01 -5.250000E+00  1.388732E-03
-7.000000E-01 -5.200000E+00  1.630474E-03
-7.000000E-01 -5.150000E+00  1.896783E-03
-7.000000E-01 -5.100000E+00  2.186983E-03
-7.000000E-01 -5.050000E+00  2.499898E-03
-7.000000E-01 -5.000000E+00  2.833900E-03
-7.000000E-01 -4.950000E+00  3.186962E-03
-7.000000E-01 -4.900000E+00  3.556742E-03
-7.000000E-01 -4.850000E+00  3.940673E-03
-7.000000E-01 -4.800000E+00  4.336064E-03
-7.000000E-01 -4.750000E+00  4.740190E-03
-7.000000E-01 -4.700000E+00  5.150381E-03
-7.000000E-01 -4.650000E+00  5.564100E-03
-7.000000E-01 -4.600000E+00  5.978996E-03
-7.000000E-01 -4.550000E+00  6.392953E-03
-7.000000E-01 -4.500000E+00  6.804115E-03
-7.000000E-01 -4.450000E+00  7.210895E-03
-7.000000E-01 -4.400000E+00  7.611976E-03
-7.000000E-01 -4.350000E+00  8.006298E-03
-7.000000E-01 -4.300000E+00  8.393037E-03
-7.000000E-01 -4.250000E+00  8.771582E-03
-7.000000E-01 -4.200000E+00  9.141509E-03
-7.000000E-01 -4.150000E+00  9.502547E-03
-7.000000E-01 -4.100000E+00  9.854557E-03
-7.000000E-01 -4.050000E+00  1.019750E-02
-7.000000E-01 -4.000000E+00  1.053143E-02
-7.000000E-01 -3.950000E+00  1.085645E-02
-7.000000E-01 -3.900000E+00  1.117271E-02
-7.000000E-01 -3.850000E+00  1.148039E-02
-7.000000E-01 -3.800000E+00  1.177971E-02
-7.000000E-01 -3.750000E+00  1.207087E-02
-7.000000E-01 -3.700000E+00  1.235410E-02
-7.000000E-01 -3.650000E+00  1.262964E-02
-7.000000E-01 -3.600000E+00  1.289770E-02
-7.000000E-01 -3.550000E+00  1.315852E-02
-7.000000E-01 -3.500000E+00  1.341232E-02
-7.000000E-01 -3.450000E+00  1.365933E-02
-7.000000E-01 -3.400000E+00  1.389976E-02
-7.000000E-01 -3.350000E+00  1.413383E-02
-7.000000E-01 -3.300000E+00  1.436177E-02
-7.000000E-01 -3.250000E+00  1.458378E-02
-7.000000E-01 -3.200000E+00  1.480008E-02
-7.000000E-01 -3.150000E+00  1.501086E-02
-7.000000E-01 -3.100000E+00  1.521632E-02
-7.000000E-01 -3.050000E+00  1.541665E-02
-7.000000E-01 -3.000000E+00  1.561202E-02
-7.000000E-01 -2.950000E+00  1.580256E-02
-7.000000E-01 -2.900000E+00  1.598842E-02
-7.000000E-01 -2.850000E+00  1.616970E-02
-7.000000E-01 -2.800000E+00  1.634648E-02
-7.000000E-01 -2.750000E+00  1.651880E-02
-7.000000E-01 -2.700000E+00  1.668670E-02
-7.000000E-01 -2.650000E+00  1.685019E-02
-7.000000E-01 -2.600000E+00  1.700927E-02
-7.000000E-01 -2.550000E+00  1.716393E-02
-7.000000E-01 -2.500000E+00  1.731416E-02
-7.000000E-01 -2.450000E+00  1.746000E-02
-7.000000E-01 -2.400000E+00  1.760149E-02
-7.000000E-01 -2.350000E+00  1.773876E-02
-7.000000E-01 -2.300000E+00  1.787197E-02
-7.000000E-01 -2.250000E+00  1.800135E-02
-7.000000E-01 -2.200000E+00  1.812720E-02
-7.000000E-01 -2.150000E+00  1.824991E-02
-7.000000E-01 -2.100000E+00  1.836987E-02
-7.000000E-01 -2.050000E+00  1.848754E-02
-7.000000E-01 -2.000000E+00  1.860337E-02
-7.000000E-01 -1.950000E+00  1.871780E-02
-7.000000E-01 -1.900000E+00  1.883122E-02
-7.000000E-01 -1.850000E+00  1.894393E-02
-7.000000E-01 -1.800000E+00  1.905616E-02
-7.000000E-01 -1.750000E+00  1.916802E-02
-7.000000E-01 -1.700000E+00  1.927952E-02
-7.000000E-01 -1.650000E+00  1.939053E-02
-7.000000E-01 -1.600000E+00  1.950084E-02
-7.000000E-01 -1.550000E+00  1.961015E-02
-7.000000E-01 -1.500000E+00  1.971807E-02
-7.000000E-01 -1.450000E+00  1.982416E-02
-7.000000E-01 -1.400000E+00  1.992792E-02
-7.000000E-01 -1.350000E+00  2.002884E-02
-7.000000E-01 -1.300000E+00  2.012636E-02
-7.000000E-01 -1.250000E+00  2.021992E-02
-7.000000E-01 -1.200000E+00  2.030892E-02
-7.000000E-01 -1.150000E+00  2.039274E-02
-7.000000E-01 -1.100000E+00  2.047072E-02
-7.000000E-01 -1.050000E+00  2.054215E-02
-7.000000E-01 -1.000000E+00  2.060621E-02
-7.000000E-01 -9.500000E-01  2.066202E-02
-7.000000E-01 -9.000000E-01  2.070851E-02
-7.000000E-01 -8.500000E-01  2.074445E-02
-7.000000E-01 -8.000000E-01  2.076839E-02
-7.000000E-01 -7.500000E-01  2.077859E-02
-7.000000E-01 -7.000000E-01  2.077301E-02
-7.000000E-01 -6.500000E-01  2.074930E-02
-7.000000E-01 -6.000000E-01  2.070475E-02
-7.000000E-01 -5.500000E-01  2.063638E-02
-7.000000E-01 -5.000000E-01  2.054103E-02
-7.000000E-01 -4.500000E-01  2.041555E-02
-7.000000E-01 -4.000000E-01  2.025715E-02
-7.000000E-01 -3.500000E-01  2.006381E-02
-7.000000E-01 -3.000000E-01  1.983490E-02
-7.000000E-01 -2.500000E-01  1.957190E-02
-7.000000E-01 -2.000000E-01  1.927907E-02
-7.000000E-01 -1.500000E-01  1.896419E-02
-7.000000E-01 -1.000000E-01  1.863881E-02
-7.000000E-01 -5.000000E-02  1.831820E-02
-7.000000E-01  0.000000E+00  1.802046E-02
-7.000000E-01  5.000000E-02  1.776496E-02
-7.000000E-01  1.000000E-01  1.757012E-02
-7.000000E-01  1.500000E-01  1.745091E-02
-7.000000E-01  2.000000E-01  1.741652E-02
-7.000000E-01  2.500000E-01  1.746895E-02
-7.000000E-01  3.000000E-01  1.760258E-02
-7.000000E-01  3.500000E-01  1.780518E-02
-7.000000E-01  4.000000E-01  1.805978E-02
-7.000000E-01  4.500000E-01  1.834719E-02
-7.000000E-01  5.000000E-01  1.864842E-02
-7.000000E-01  5.500000E-01  1.894661E-02
-7.000000E-01  6.000000E-01  1.922826E-02
-7.000000E-01  6.500000E-01  1.948373E-02
-7.000000E-01  7.000000E-01  1.970707E-02
-7.000000E-01  7.500000E-01  1.989552E-02
-7.000000E-01  8.000000E-01  2.004882E-02
-7.000000E-01  8.500000E-01  2.016839E-02
-7.000000E-01  9.000000E-01  2.025673E-02
-7.000000E-01  9.500000E-01  2.031687E-02
-7.000000E-01  1.000000E+00  2.035193E-02
-7.000000E-01  1.050000E+00  2.036492E-02
-7.000000E-01  1.100000E+00  2.035853E-02
-7.000000E-01  1.150000E+00  2.033506E-02
-7.000000E-01  1.200000E+00  2.029638E-02
-7.000000E-01  1.250000E+00  2.024394E-02
-7.000000E-01  1.300000E+00  2.017873E-02
-7.000000E-01  1.350000E+00  2.010136E-02
-7.000000E-01  1.400000E+00  2.001203E-02
-7.000000E-01  1.450000E+00  1.991051E-02
-7.000000E-01  1.500000E+00  1.979615E-02
-7.000000E-01  1.550000E+00  1.966782E-02
-7.000000E-01  1.600000E+00  1.952387E-02
-7.000000E-01  1.650000E+00  1.936202E-02
-7.000000E-01  1.700000E+00  1.917929E-02
-7.000000E-01  1.750000E+00  1.897188E-02
-7.000000E-01  1.800000E+00  1.873503E-02
-7.000000E-01  1.850000E+00  1.846294E-02
-7.000000E-01  1.900000E+00  1.814868E-02
-7.000000E-01  1.950000E+00  1.778422E-02
-7.000000E-01  2.000000E+00  1.736053E-02
-7.000000E-01  2.050000E+00  1.686795E-02
-7.000000E-01  2.100000E+00  1.629686E-02
-7.000000E-01  2.150000E+00  1.563869E-02
-7.000000E-01  2.200000E+00  1.488743E-02
-7.000000E-01  2.250000E+00  1.404168E-02
-7.000000E-01  2.300000E+00  1.310703E-02
-7.000000E-01  2.350000E+00  1.209852E-02
-7.000000E-01  2.400000E+00  1.104276E-02
-7.000000E-01  2.450000E+00  9.978759E-03
-7.000000E-01  2.500000E+00  8.956801E-03
-7.000000E-01  2.550000E+00  8.034671E-03
-7.000000E-01  2.600000E+00  7.271188E-03
-7.000000E-01  2.650000E+00  6.717889E-03
-7.000000E-01  2.700000E+00  6.410559E-03
-7.000000E-01  2.750000E+00  6.362799E-03
-7.000000E-01  2.800000E+00  6.563475E-03
-7.000000E-01  2.850000E+00  6.978827E-03
-7.000000E-01  2.900000E+00  7.558583E-03
-7.000000E-01  2.950000E+00  8.244293E-03
-7.000000E-01  3.000000E+00  8.977715E-03
-7.000000E-01  3.050000E+00  9.707473E-03
-7.000000E-01  3.100000E+00  1.039310E-02
-7.000000E-01  3.150000E+00  1.100639E-02
-7.000000E-01  3.200000E+00  1.153077E-02
-7.000000E-01  3.250000E+00  1.195929E-02
-7.000000E-01  3.300000E+00  1.229227E-02
-7.000000E-01  3.350000E+00  1.253484E-02
-7.000000E-01  3.400000E+00  1.269495E-02
-7.000000E-01  3.450000E+00  1.278185E-02
-7.000000E-01  3.500000E+00  1.280496E-02
-7.000000E-01  3.550000E+00  1.277318E-02
-7.000000E-01  3.600000E+00  1.269459E-02
-7.000000E-01  3.650000E+00  1.257620E-02
-7.000000E-01  3.700000E+00  1.242397E-02
-7.000000E-01  3.750000E+00  1.224285E-02
-7.000000E-01  3.800000E+00  1.203689E-02
-7.000000E-01  3.850000E+00  1.180936E-02
-7.000000E-01  3.900000E+00  1.156287E-02
-7.000000E-01  3.950000E+00  1.129946E-02
-7.000000E-01  4.000000E+00  1.102074E-02
-7.000000E-01  4.050000E+00  1.072797E-02
-7.000000E-01  4.100000E+00  1.042212E-02
-7.000000E-01  4.150000E+00  1.010394E-02
-7.000000E-01  4.200000E+00  9.774061E-03
-7.000000E-01  4.250000E+00  9.433000E-03
-7.000000E-01  4.300000E+00  9.081241E-03
-7.000000E-01  4.350000E+00  8.719273E-03
-7.000000E-01  4.400000E+00  8.347636E-03
-7.000000E-01  4.450000E+00  7.966961E-03
-7.000000E-01  4.500000E+00  7.578018E-03
-7.000000E-01  4.550000E+00  7.181746E-03
-7.000000E-01  4.600000E+00  6.779287E-03
-7.000000E-01  4.650000E+00  6.372018E-03
-7.000000E-01  4.700000E+00  5.961562E-03
-7.000000E-01  4.750000E+00  5.549800E-03
-7.000000E-01  4.800000E+00  5.138862E-03
-7.000000E-01  4.850000E+00  4.731102E-03
-7.000000E-01  4.900000E+00  4.329063E-03
-7.000000E-01  4.950000E+00  3.935417E-03
-7.000000E-01  5.000000E+00  3.552895E-03
-7.000000E-01  5.050000E+00  3.184201E-03
-7.000000E-01  5.100000E+00  2.831915E-03
-7.000000E-01  5.150000E+00  2.498402E-03
-7.000000E-01  5.200000E+00  2.185717E-03
-7.000000E-01  5.250000E+00  1.895524E-03
-7.000000E-01  5.300000E+00  1.629034E-03
-7.000000E-01  5.350000E+00  1.386965E-03
-7.000000E-01  5.400000E+00  1.169525E-03
-7.000000E-01  5.450000E+00  9.764267E-04
-7.000000E-01  5.500000E+00  8.069252E-04
-7.000000E-01  5.550000E+00  6.598744E-04
-7.000000E-01  5.600000E+00  5.338029E-04
-7.000000E-01  5.650000E+00  4.269971E-04
-7.000000E-01  5.700000E+00  3.375873E-04
-7.000000E-01  5.750000E+00  2.636307E-04
-7.000000E-01  5.800000E+00  2.031860E-04
-7.000000E-01  5.850000E+00  1.543765E-04
-7.000000E-01  5.900000E+00  1.154395E-04
-7.000000E-01  5.950000E+00  8.476109E-05
-7.000000E-01  6.000000E+00  6.089878E-05
-7.000000E-01  6.050000E+00  4.259121E-05
-7.000000E-01  6.100000E+00  2.875911E-05
-7.000000E-01  6.150000E+00  1.849888E-05
-7.000000E-01  6.200000E+00  1.107185E-05
-7.000000E-01  6.250000E+00  5.891402E-06
-7.000000E-01  6.300000E+00  2.510375E-06
-7.000000E-01  6.350000E+00  6.110278E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.344415E-07
-6.500000E-01 -6.300000E+00  1.378580E-06
-6.500000E-01 -6.250000E+00  3.252534E-06
-6.500000E-01 -6.200000E+00  6.156539E-06
-6.500000E-01 -6.150000E+00  1.037775E-05
-6.500000E-01 -6.100000E+00  1.630143E-05
-6.500000E-01 -6.050000E+00  2.442531E-05
-6.500000E-01 -6.000000E+00  3.537573E-05
-6.500000E-01 -5.950000E+00  4.992435E-05
-6.500000E-01 -5.900000E+00  6.900369E-05
-6.500000E-01 -5.850000E+00  9.371961E-05
-6.500000E-01 -5.800000E+00  1.253586E-04
-6.500000E-01 -5.750000E+00  1.653875E-04
-6.500000E-01 -5.700000E+00  2.154431E-04
-6.500000E-01 -5.650000E+00  2.773100E-04
-6.500000E-01 -5.600000E+00  3.528843E-04
-6.500000E-01 -5.550000E+00  4.441236E-04
-6.500000E-01 -5.500000E+00  5.529829E-04
-6.500000E-01 -5.450000E+00  6.813391E-04
-6.500000E-01 -5.400000E+00  8.309069E-04
-6.500000E-01 -5.350000E+00  1.003152E-03
-6.500000E-01 -5.300000E+00  1.199210E-03
-6.500000E-01 -5.250000E+00  1.419806E-03
-6.500000E-01 -5.200000E+00  1.665206E-03
-6.500000E-01 -5.150000E+00  1.935171E-03
-6.500000E-01 -5.100000E+00  2.228955E-03
-6.500000E-01 -5.050000E+00  2.545316E-03
-6.500000E-01 -5.000000E+00  2.882559E-03
-6.500000E-01 -4.950000E+00  3.238602E-03
-6.500000E-01 -4.900000E+00  3.611059E-03
-6.500000E-01 -4.850000E+00  3.997331E-03
-6.500000E-01 -4.800000E+00  4.394707E-03
-6.500000E-01 -4.750000E+00  4.800456E-03
-6.500000E-01 -4.700000E+00  5.211913E-03
-6.500000E-01 -4.650000E+00  5.626556E-03
-6.500000E-01 -4.600000E+00  6.042060E-03
-6.500000E-01 -4.550000E+00  6.456336E-03
-6.500000E-01 -4.500000E+00  6.867562E-03
-6.500000E-01 -4.450000E+00  7.274186E-03
-6.500000E-01 -4.400000E+00  7.674926E-03
-6.500000E-01 -4.350000E+00  8.068755E-03
-6.500000E-01 -4.300000E+00  8.454881E-03
-6.500000E-01 -4.250000E+00  8.832720E-03
-6.500000E-01 -4.200000E+00  9.201872E-03
-6.500000E-01 -4.150000E+00  9.562086E-03
-6.500000E-01 -4.100000E+00  9.913240E-03
-6.500000E-01 -4.050000E+00  1.025531E-02
-6.500000E-01 -4.000000E+00  1.058836E-02
-6.500000E-01 -3.950000E+00  1.091250E-02
-6.500000E-01 -3.900000E+00  1.122788E-02
-6.500000E-01 -3.850000E+00  1.153470E-02
-6.500000E-01 -3.800000E+00  1.183316E-02
-6.500000E-01 -3.750000E+00  1.212348E-02
-6.500000E-01 -3.700000E+00  1.240589E-02
-6.500000E-01 -3.650000E+00  1.268062E-02
-6.500000E-01 -3.600000E+00  1.294789E-02
-6.500000E-01 -3.550000E+00  1.320794E-02
-6.500000E-01 -3.500000E+00  1.346100E-02
-6.500000E-01 -3.450000E+00  1.370729E-02
-6.500000E-01 -3.400000E+00  1.394704E-02
-6.500000E-01 -3.350000E+00  1.418048E-02
-6.500000E-01 -3.300000E+00  1.440783E-02
-6.500000E-01 -3.250000E+00  1.462933E-02
-6.500000E-01 -3.200000E+00  1.484520E-02
-6.500000E-01 -3.150000E+00  1.505565E-02
-6.500000E-01 -3.100000E+00  1.526090E-02
-6.500000E-01 -3.050000E+00  1.546116E-02
-6.500000E-01 -3.000000E+00  1.565663E-02
-6.500000E-01 -2.950000E+00  1.584747E-02
-6.500000E-01 -2.900000E+00  1.603385E-02
-6.500000E-01 -2.850000E+00  1.621590E-02
-6.500000E-01 -2.800000E+00  1.639373E-02
-6.500000E-01 -2.750000E+00  1.656740E-02
-6.500000E-01 -2.700000E+00  1.673698E-02
-6.500000E-01 -2.650000E+00  1.690249E-02
-6.500000E-01 -2.600000E+00  1.706392E-02
-6.500000E-01 -2.550000E+00  1.722126E-02
-6.500000E-01 -2.500000E+00  1.737449E-02
-6.500000E-01 -2.450000E+00  1.752361E-02
-6.500000E-01 -2.400000E+00  1.766861E-02
-6.500000E-01 -2.350000E+00  1.780954E-02
-6.500000E-01 -2.300000E+00  1.794648E-02
-6.500000E-01 -2.250000E+00  1.807955E-02
-6.500000E-01 -2.200000E+00  1.820896E-02
-6.500000E-01 -2.150000E+00  1.833495E-02
-6.500000E-01 -2.100000E+00  1.845781E-02
-6.500000E-01 -2.050000E+00  1.857788E-02
-6.500000E-01 -2.000000E+00  1.869552E-02
-6.500000E-01 -1.950000E+00  1.881108E-02
-6.500000E-01 -1.900000E+00  1.892491E-02
-6.500000E-01 -1.850000E+00  1.903729E-02
-6.500000E-01 -1.800000E+00  1.914847E-02
-6.500000E-01 -1.750000E+00  1.925861E-02
-6.500000E-01 -1.700000E+00  1.936777E-02
-6.500000E-01 -1.650000E+00  1.947595E-02
-6.500000E-01 -1.600000E+00  1.958302E-02
-6.500000E-01 -1.550000E+00  1.968879E-02
-6.500000E-01 -1.500000E+00  1.979298E-02
-6.500000E-01 -1.450000E+00  1.989526E-02
-6.500000E-01 -1.400000E+00  1.999521E-02
-6.500000E-01 -1.350000E+00  2.009238E-02
-6.500000E-01 -1.300000E+00  2.018626E-02
-6.500000E-01 -1.250000E+00  2.027630E-02
-6.500000E-01 -1.200000E+00  2.036190E-02
-6.500000E-01 -1.150000E+00  2.044242E-02
-6.500000E-01 -1.100000E+00  2.051714E-02
-6.500000E-01 -1.050000E+00  2.058525E-02
-6.500000E-01 -1.000000E+00  2.064583E-02
-6.500000E-01 -9.500000E-01  2.069782E-02
-6.500000E-01 -9.000000E-01  2.073996E-02
-6.500000E-01 -8.500000E-01  2.077073E-02
-6.500000E-01 -8.000000E-01  2.078831E-02
-6.500000E-01 -7.500000E-01  2.079054E-02
-6.500000E-01 -7.000000E-01  2.077481E-02
-6.500000E-01 -6.500000E-01  2.073802E-02
-6.500000E-01 -6.000000E-01  2.067660E-02
-6.500000E-01 -5.500000E-01  2.058650E-02
-6.500000E-01 -5.000000E-01  2.046332E-02
-6.500000E-01 -4.500000E-01  2.030254E-02
-6.500000E-01 -4.000000E-01  2.009990E-02
-6.500000E-01 -3.500000E-01  1.985198E-02
-6.500000E-01 -3.000000E-01  1.955705E-02
-6.500000E-01 -2.500000E-01  1.921599E-02
-6.500000E-01 -2.000000E-01  1.883349E-02
-6.500000E-01 -1.500000E-01  1.841899E-02
-6.500000E-01 -1.000000E-01  1.798742E-02
-6.500000E-01 -5.000000E-02  1.755919E-02
-6.500000E-01  0.000000E+00  1.715916E-02
-6.500000E-01  5.000000E-02  1.681447E-02
-6.500000E-01  1.000000E-01  1.655134E-02
-6.500000E-01  1.500000E-01  1.639134E-02
-6.500000E-01  2.000000E-01  1.634787E-02
-6.500000E-01  2.500000E-01  1.642387E-02
-6.500000E-01  3.000000E-01  1.661126E-02
-6.500000E-01  3.500000E-01  1.689243E-02
-6.500000E-01  4.000000E-01  1.724313E-02
-6.500000E-01  4.500000E-01  1.763625E-02
-6.500000E-01  5.000000E-01  1.804541E-02
-6.500000E-01  5.500000E-01  1.844766E-02
-6.500000E-01  6.000000E-01  1.882517E-02
-6.500000E-01  6.500000E-01  1.916570E-02
-6.500000E-01  7.000000E-01  1.946222E-02
-6.500000E-01  7.500000E-01  1.971204E-02
-6.500000E-01  8.000000E-01  1.991571E-02
-6.500000E-01  8.500000E-01  2.007590E-02
-6.500000E-01  9.000000E-01  2.019653E-02
-6.500000E-01  9.500000E-01  2.028202E-02
-6.500000E-01  1.000000E+00  2.033681E-02
-6.500000E-01  1.050000E+00  2.036505E-02
-6.500000E-01  1.100000E+00  2.037039E-02
-6.500000E-01  1.150000E+00  2.035594E-02
-6.500000E-01  1.200000E+00  2.032421E-02
-6.500000E-01  1.250000E+00  2.027718E-02
-6.500000E-01  1.300000E+00  2.021628E-02
-6.500000E-01  1.350000E+00  2.014246E-02
-6.500000E-01  1.400000E+00  2.005623E-02
-6.500000E-01  1.450000E+00  1.995765E-02
-6.500000E-01  1.500000E+00  1.984631E-02
-6.500000E-01  1.550000E+00  1.972138E-02
-6.500000E-01  1.600000E+00  1.958150E-02
-6.500000E-01  1.650000E+00  1.942477E-02
-6.500000E-01  1.700000E+00  1.924863E-02
-6.500000E-01  1.750000E+00  1.904983E-02
-6.500000E-01  1.800000E+00  1.882431E-02
-6.500000E-01  1.850000E+00  1.856713E-02
-6.500000E-01  1.900000E+00  1.827244E-02
-6.500000E-01  1.950000E+00  1.793351E-02
-6.500000E-01  2.000000E+00  1.754292E-02
-6.500000E-01  2.050000E+00  1.709283E-02
-6.500000E-01  2.100000E+00  1.657563E-02
-6.500000E-01  2.150000E+00  1.598480E-02
-6.500000E-01  2.200000E+00  1.531623E-02
-6.500000E-01  2.250000E+00  1.456982E-02
-6.500000E-01  2.300000E+00  1.375137E-02
-6.500000E-01  2.350000E+00  1.287450E-02
-6.500000E-01  2.400000E+00  1.196214E-02
-6.500000E-01  2.450000E+00  1.104693E-02
-6.500000E-01  2.500000E+00  1.017016E-02
-6.500000E-01  2.550000E+00  9.378587E-03
-6.500000E-01  2.600000E+00  8.719308E-03
-6.500000E-01  2.650000E+00  8.233297E-03
-6.500000E-01  2.700000E+00  7.948935E-03
-6.500000E-01  2.750000E+00  7.877121E-03
-6.500000E-01  2.800000E+00  8.009322E-03
-6.500000E-01  2.850000E+00  8.319117E-03
-6.500000E-01  2.900000E+00  8.766787E-03
-6.500000E-01  2.950000E+00  9.305655E-03
-6.500000E-01  3.000000E+00  9.888591E-03
-6.500000E-01  3.050000E+00  1.047332E-02
-6.500000E-01  3.100000E+00  1.102581E-02
-6.500000E-01  3.150000E+00  1.152162E-02
-6.500000E-01  3.200000E+00  1.194563E-02
-6.500000E-01  3.250000E+00  1.229068E-02
-6.500000E-01  3.300000E+00  1.255576E-02
-6.500000E-01  3.350000E+00  1.274411E-02
-6.500000E-01  3.400000E+00  1.286160E-02
-6.500000E-01  3.450000E+00  1.291542E-02
-6.500000E-01  3.500000E+00  1.291313E-02
-6.500000E-01  3.550000E+00  1.286207E-02
-6.500000E-01  3.600000E+00  1.276896E-02
-6.500000E-01  3.650000E+00  1.263973E-02
-6.500000E-01  3.700000E+00  1.247949E-02
-6.500000E-01  3.750000E+00  1.229251E-02
-6.500000E-01  3.800000E+00  1.208232E-02
-6.500000E-01  3.850000E+00  1.185180E-02
-6.500000E-01  3.900000E+00  1.160324E-02
-6.500000E-01  3.950000E+00  1.133845E-02
-6.500000E-01  4.000000E+00  1.105887E-02
-6.500000E-01  4.050000E+00  1.076562E-02
-6.500000E-01  4.100000E+00  1.045956E-02
-6.500000E-01  4.150000E+00  1.014137E-02
-6.500000E-01  4.200000E+00  9.811623E-03
-6.500000E-01  4.250000E+00  9.470780E-03
-6.500000E-01  4.300000E+00  9.119286E-03
-6.500000E-01  4.350000E+00  8.757597E-03
-6.500000E-01  4.400000E+00  8.386221E-03
-6.500000E-01  4.450000E+00  8.005764E-03
-6.500000E-01  4.500000E+00  7.616968E-03
-6.500000E-01  4.550000E+00  7.220746E-03
-6.500000E-01  4.600000E+00  6.818219E-03
-6.500000E-01  4.650000E+00  6.410738E-03
-6.500000E-01  4.700000E+00  5.999908E-03
-6.500000E-01  4.750000E+00  5.587588E-03
-6.500000E-01  4.800000E+00  5.175895E-03
-6.500000E-01  4.850000E+00  4.767172E-03
-6.500000E-01  4.900000E+00  4.363957E-03
-6.500000E-01  4.950000E+00  3.968924E-03
-6.500000E-01  5.000000E+00  3.584813E-03
-6.500000E-01  5.050000E+00  3.214344E-03
-6.500000E-01  5.100000E+00  2.860121E-03
-6.500000E-01  5.150000E+00  2.524540E-03
-6.500000E-01  5.200000E+00  2.209691E-03
-6.500000E-01  5.250000E+00  1.917280E-03
-6.500000E-01  5.300000E+00  1.648559E-03
-6.500000E-01  5.350000E+00  1.404286E-03
-6.500000E-01  5.400000E+00  1.184710E-03
-6.500000E-01  5.450000E+00  9.895781E-04
-6.500000E-01  5.500000E+00  8.181733E-04
-6.500000E-01  5.550000E+00  6.693722E-04
-6.500000E-01  5.600000E+00  5.417180E-04
-6.500000E-01  5.650000E+00  4.335048E-04
-6.500000E-01  5.700000E+00  3.428636E-04
-6.500000E-01  5.750000E+00  2.678469E-04
-6.500000E-01  5.800000E+00  2.065039E-04
-6.500000E-01  5.850000E+00  1.569450E-04
-6.500000E-01  5.900000E+00  1.173923E-04
-6.500000E-01  5.950000E+00  8.621606E-05
-6.500000E-01  6.000000E+00  6.195749E-05
-6.500000E-01  6.050000E+00  4.333971E-05
-6.500000E-01  6.100000E+00  2.926911E-05
-6.500000E-01  6.150000E+00  1.882935E-05
-6.500000E-01  6.200000E+00  1.127079E-05
-6.500000E-01  6.250000E+00  5.997713E-06
-6.500000E-01  6.300000E+00  2.555807E-06
-6.500000E-01  6.350000E+00  6.221042E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  3.468080E-07
-6.000000E-01 -6.300000E+00  1.429375E-06
-6.000000E-01 -6.250000E+00  3.371673E-06
-6.000000E-01 -6.200000E+00  6.380230E-06
-6.000000E-01 -6.150000E+00  1.075095E-05
-6.000000E-01 -6.100000E+00  1.688040E-05
-6.000000E-01 -6.050000E+00  2.528030E-05
-6.000000E-01 -6.000000E+00  3.659366E-05
-6.000000E-01 -5.950000E+00  5.161147E-05
-6.000000E-01 -5.900000E+00  7.128799E-05
-6.000000E-01 -5.850000E+00  9.675276E-05
-6.000000E-01 -5.800000E+00  1.293171E-04
-6.000000E-01 -5.750000E+00  1.704730E-04
-6.000000E-01 -5.700000E+00  2.218808E-04
-6.000000E-01 -5.650000E+00  2.853462E-04
-6.000000E-01 -5.600000E+00  3.627814E-04
-6.000000E-01 -5.550000E+00  4.561535E-04
-6.000000E-01 -5.500000E+00  5.674185E-04
-6.000000E-01 -5.450000E+00  6.984440E-04
-6.000000E-01 -5.400000E+00  8.509247E-04
-6.000000E-01 -5.350000E+00  1.026295E-03
-6.000000E-01 -5.300000E+00  1.225646E-03
-6.000000E-01 -5.250000E+00  1.449651E-03
-6.000000E-01 -5.200000E+00  1.698515E-03
-6.000000E-01 -5.150000E+00  1.971935E-03
-6.000000E-01 -5.100000E+00  2.269097E-03
-6.000000E-01 -5.050000E+00  2.588694E-03
-6.000000E-01 -5.000000E+00  2.928972E-03
-6.000000E-01 -4.950000E+00  3.287797E-03
-6.000000E-01 -4.900000E+00  3.662743E-03
-6.000000E-01 -4.850000E+00  4.051182E-03
-6.000000E-01 -4.800000E+00  4.450387E-03
-6.000000E-01 -4.750000E+00  4.857621E-03
-6.000000E-01 -4.700000E+00  5.270228E-03
-6.000000E-01 -4.650000E+00  5.685701E-03
-6.000000E-01 -4.600000E+00  6.101737E-03
-6.000000E-01 -4.550000E+00  6.516279E-03
-6.000000E-01 -4.500000E+00  6.927534E-03
-6.000000E-01 -4.450000E+00  7.333985E-03
-6.000000E-01 -4.400000E+00  7.734382E-03
-6.000000E-01 -4.350000E+00  8.127730E-03
-6.000000E-01 -4.300000E+00  8.513265E-03
-6.000000E-01 -4.250000E+00  8.890429E-03
-6.000000E-01 -4.200000E+00  9.258844E-03
-6.000000E-01 -4.150000E+00  9.618278E-03
-6.000000E-01 -4.100000E+00  9.968624E-03
-6.000000E-01 -4.050000E+00  1.030987E-02
-6.000000E-01 -4.000000E+00  1.064209E-02
-6.000000E-01 -3.950000E+00  1.096539E-02
-6.000000E-01 -3.900000E+00  1.127994E-02
-6.000000E-01 -3.850000E+00  1.158593E-02
-6.000000E-01 -3.800000E+00  1.188357E-02
-6.000000E-01 -3.750000E+00  1.217308E-02
-6.000000E-01 -3.700000E+00  1.245469E-02
-6.000000E-01 -3.650000E+00  1.272861E-02
-6.000000E-01 -3.600000E+00  1.299509E-02
-6.000000E-01 -3.550000E+00  1.325436E-02
-6.000000E-01 -3.500000E+00  1.350663E-02
-6.000000E-01 -3.450000E+00  1.375215E-02
-6.000000E-01 -3.400000E+00  1.399115E-02
-6.000000E-01 -3.350000E+00  1.422385E-02
-6.000000E-01 -3.300000E+00  1.445049E-02
-6.000000E-01 -3.250000E+00  1.467131E-02
-6.000000E-01 -3.200000E+00  1.488655E-02
-6.000000E-01 -3.150000E+00  1.509643E-02
-6.000000E-01 -3.100000E+00  1.530119E-02
-6.000000E-01 -3.050000E+00  1.550106E-02
-6.000000E-01 -3.000000E+00  1.569626E-02
-6.000000E-01 -2.950000E+00  1.588697E-02
-6.000000E-01 -2.900000E+00  1.607339E-02
-6.000000E-01 -2.850000E+00  1.625568E-02
-6.000000E-01 -2.800000E+00  1.643396E-02
-6.000000E-01 -2.750000E+00  1.660834E-02
-6.000000E-01 -2.700000E+00  1.677889E-02
-6.000000E-01 -2.650000E+00  1.694564E-02
-6.000000E-01 -2.600000E+00  1.710861E-02
-6.000000E-01 -2.550000E+00  1.726778E-02
-6.000000E-01 -2.500000E+00  1.742312E-02
-6.000000E-01 -2.450000E+00  1.757460E-02
-6.000000E-01 -2.400000E+00  1.772217E-02
-6.000000E-01 -2.350000E+00  1.786584E-02
-6.000000E-01 -2.300000E+00  1.800561E-02
-6.000000E-01 -2.250000E+00  1.814155E-02
-6.000000E-01 -2.200000E+00  1.827375E-02
-6.000000E-01 -2.150000E+00  1.840237E-02
-6.000000E-01 -2.100000E+00  1.852761E-02
-6.000000E-01 -2.050000E+00  1.864973E-02
-6.000000E-01 -2.000000E+00  1.876900E-02
-6.000000E-01 -1.950000E+00  1.888573E-02
-6.000000E-01 -1.900000E+00  1.900019E-02
-6.000000E-01 -1.850000E+00  1.911268E-02
-6.000000E-01 -1.800000E+00  1.922343E-02
-6.000000E-01 -1.750000E+00  1.933261E-02
-6.000000E-01 -1.700000E+00  1.944035E-02
-6.000000E-01 -1.650000E+00  1.954669E-02
-6.000000E-01 -1.600000E+00  1.965159E-02
-6.000000E-01 -1.550000E+00  1.975491E-02
-6.000000E-01 -1.500000E+00  1.985647E-02
-6.000000E-01 -1.450000E+00  1.995599E-02
-6.000000E-01 -1.400000E+00  2.005312E-02
-6.000000E-01 -1.350000E+00  2.014744E-02
-6.000000E-01 -1.300000E+00  2.023850E-02
-6.000000E-01 -1.250000E+00  2.032574E-02
-6.000000E-01 -1.200000E+00  2.040857E-02
-6.000000E-01 -1.150000E+00  2.048631E-02
-6.000000E-01 -1.100000E+00  2.055818E-02
-6.000000E-01 -1.050000E+00  2.062330E-02
-6.000000E-01 -1.000000E+00  2.068063E-02
-6.000000E-01 -9.500000E-01  2.072894E-02
-6.000000E-01 -9.000000E-01  2.076674E-02
-6.000000E-01 -8.500000E-01  2.079222E-02
-6.000000E-01 -8.000000E-01  2.080319E-02
-6.000000E-01 -7.500000E-01  2.079696E-02
-6.000000E-01 -7.000000E-01  2.077027E-02
-6.000000E-01 -6.500000E-01  2.071921E-02
-6.000000E-01 -6.000000E-01  2.063915E-02
-6.000000E-01 -5.500000E-01  2.052477E-02
-6.000000E-01 -5.000000E-01  2.037012E-02
-6.000000E-01 -4.500000E-01  2.016893E-02
-6.000000E-01 -4.000000E-01  1.991502E-02
-6.000000E-01 -3.500000E-01  1.960305E-02
-6.000000E-01 -3.000000E-01  1.922960E-02
-6.000000E-01 -2.500000E-01  1.879454E-02
-6.000000E-01 -2.000000E-01  1.830260E-02
-6.000000E-01 -1.500000E-01  1.776502E-02
-6.000000E-01 -1.000000E-01  1.720067E-02
-6.000000E-01 -5.000000E-02  1.663636E-02
-6.000000E-01  0.000000E+00  1.610571E-02
-6.000000E-01  5.000000E-02  1.564620E-02
-6.000000E-01  1.000000E-01  1.529464E-02
-6.000000E-01  1.500000E-01  1.508164E-02
-6.000000E-01  2.000000E-01  1.502641E-02
-6.000000E-01  2.500000E-01  1.513321E-02
-6.000000E-01  3.000000E-01  1.539055E-02
-6.000000E-01  3.500000E-01  1.577335E-02
-6.000000E-01  4.000000E-01  1.624742E-02
-6.000000E-01  4.500000E-01  1.677499E-02
-6.000000E-01  5.000000E-01  1.731993E-02
-6.000000E-01  5.500000E-01  1.785157E-02
-6.000000E-01  6.000000E-01  1.834676E-02
-6.000000E-01  6.500000E-01  1.879035E-02
-6.000000E-01  7.000000E-01  1.917435E-02
-6.000000E-01  7.500000E-01  1.949654E-02
-6.000000E-01  8.000000E-01  1.975881E-02
-6.000000E-01  8.500000E-01  1.996564E-02
-6.000000E-01  9.000000E-01  2.012286E-02
-6.000000E-01  9.500000E-01  2.023673E-02
-6.000000E-01  1.000000E+00  2.031334E-02
-6.000000E-01  1.050000E+00  2.035825E-02
-6.000000E-01  1.100000E+00  2.037628E-02
-6.000000E-01  1.150000E+00  2.037147E-02
-6.000000E-01  1.200000E+00  2.034711E-02
-6.000000E-01  1.250000E+00  2.030577E-02
-6.000000E-01  1.300000E+00  2.024937E-02
-6.000000E-01  1.350000E+00  2.017927E-02
-6.000000E-01  1.400000E+00  2.009628E-02
-6.000000E-01  1.450000E+00  2.000076E-02
-6.000000E-01  1.500000E+00  1.989260E-02
-6.000000E-01  1.550000E+00  1.977124E-02
-6.000000E-01  1.600000E+00  1.963564E-02
-6.000000E-01  1.650000E+00  1.948425E-02
-6.000000E-01  1.700000E+00  1.931497E-02
-6.000000E-01  1.750000E+00  1.912509E-02
-6.000000E-01  1.800000E+00  1.891121E-02
-6.000000E-01  1.850000E+00  1.866923E-02
-6.000000E-01  1.900000E+00  1.839434E-02
-6.000000E-01  1.950000E+00  1.808106E-02
-6.000000E-01  2.000000E+00  1.772342E-02
-6.000000E-01  2.050000E+00  1.731527E-02
-6.000000E-01  2.100000E+00  1.685080E-02
-6.000000E-01  2.150000E+00  1.632528E-02
-6.000000E-01  2.200000E+00  1.573616E-02
-6.000000E-01  2.250000E+00  1.508430E-02
-6.000000E-01  2.300000E+00  1.437545E-02
-6.000000E-01  2.350000E+00  1.362165E-02
-6.000000E-01  2.400000E+00  1.284219E-02
-6.000000E-01  2.450000E+00  1.206381E-02
-6.000000E-01  2.500000E+00  1.131966E-02
-6.000000E-01  2.550000E+00  1.064670E-02
-6.000000E-01  2.600000E+00  1.008178E-02
-6.000000E-01  2.650000E+00  9.656695E-03
-6.000000E-01  2.700000E+00  9.393438E-03
-6.000000E-01  2.750000E+00  9.300546E-03
-6.000000E-01  2.800000E+00  9.371657E-03
-6.000000E-01  2.850000E+00  9.586611E-03
-6.000000E-01  2.900000E+00  9.914787E-03
-6.000000E-01  2.950000E+00  1.031980E-02
-6.000000E-01  3.000000E+00  1.076439E-02
-6.000000E-01  3.050000E+00  1.121456E-02
-6.000000E-01  3.100000E+00  1.164232E-02
-6.000000E-01  3.150000E+00  1.202695E-02
-6.000000E-01  3.200000E+00  1.235501E-02
-6.000000E-01  3.250000E+00  1.261944E-02
-6.000000E-01  3.300000E+00  1.281827E-02
-6.000000E-01  3.350000E+00  1.295319E-02
-6.000000E-01  3.400000E+00  1.302827E-02
-6.000000E-01  3.450000E+00  1.304885E-02
-6.000000E-01  3.500000E+00  1.302082E-02
-6.000000E-01  3.550000E+00  1.295002E-02
-6.000000E-01  3.600000E+00  1.284190E-02
-6.000000E-01  3.650000E+00  1.270138E-02
-6.000000E-01  3.700000E+00  1.253270E-02
-6.000000E-01  3.750000E+00  1.233948E-02
-6.000000E-01  3.800000E+00  1.212474E-02
-6.000000E-01  3.850000E+00  1.189093E-02
-6.000000E-01  3.900000E+00  1.164005E-02
-6.000000E-01  3.950000E+00  1.137368E-02
-6.000000E-01  4.000000E+00  1.109306E-02
-6.000000E-01  4.050000E+00  1.079916E-02
-6.000000E-01  4.100000E+00  1.049276E-02
-6.000000E-01  4.150000E+00  1.017446E-02
-6.000000E-01  4.200000E+00  9.844735E-03
-6.000000E-01  4.250000E+00  9.504022E-03
-6.000000E-01  4.300000E+00  9.152719E-03
-6.000000E-01  4.350000E+00  8.791246E-03
-6.000000E-01  4.400000E+00  8.420081E-03
-6.000000E-01  4.450000E+00  8.039804E-03
-6.000000E-01  4.500000E+00  7.651130E-03
-6.000000E-01  4.550000E+00  7.254951E-03
-6.000000E-01  4.600000E+00  6.852364E-03
-6.000000E-01  4.650000E+00  6.444700E-03
-6.000000E-01  4.700000E+00  6.033544E-03
-6.000000E-01  4.750000E+00  5.620740E-03
-6.000000E-01  4.800000E+00  5.208389E-03
-6.000000E-01  4.850000E+00  4.798826E-03
-6.000000E-01  4.900000E+00  4.394584E-03
-6.000000E-01  4.950000E+00  3.998338E-03
-6.000000E-01  5.000000E+00  3.612836E-03
-6.000000E-01  5.050000E+00  3.240812E-03
-6.000000E-01  5.100000E+00  2.884891E-03
-6.000000E-01  5.150000E+00  2.547497E-03
-6.000000E-01  5.200000E+00  2.230751E-03
-6.000000E-01  5.250000E+00  1.936393E-03
-6.000000E-01  5.300000E+00  1.665713E-03
-6.000000E-01  5.350000E+00  1.419505E-03
-6.000000E-01  5.400000E+00  1.198052E-03
-6.000000E-01  5.450000E+00  1.001132E-03
-6.000000E-01  5.500000E+00  8.280544E-04
-6.000000E-01  5.550000E+00  6.777146E-04
-6.000000E-01  5.600000E+00  5.486691E-04
-6.000000E-01  5.650000E+00  4.392185E-04
-6.000000E-01  5.700000E+00  3.474949E-04
-6.000000E-01  5.750000E+00  2.715465E-04
-6.000000E-01  5.800000E+00  2.094141E-04
-6.000000E-01  5.850000E+00  1.591969E-04
-6.000000E-01  5.900000E+00  1.191037E-04
-6.000000E-01  5.950000E+00  8.749054E-05
-6.000000E-01  6.000000E+00  6.288439E-05
-6.000000E-01  6.050000E+00  4.399468E-05
-6.000000E-01  6.100000E+00  2.971515E-05
-6.000000E-01  6.150000E+00  1.911823E-05
-6.000000E-01  6.200000E+00  1.144460E-05
-6.000000E-01  6.250000E+00  6.090560E-06
-6.000000E-01  6.300000E+00  2.595471E-06
-6.000000E-01  6.350000E+00  6.317724E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  3.588860E-07
-5.500000E-01 -6.300000E+00  1.478974E-06
-5.500000E-01 -6.250000E+00  3.487975E-06
-5.500000E-01 -6.200000E+00  6.598501E-06
-5.500000E-01 -6.150000E+00  1.111491E-05
-5.500000E-01 -6.100000E+00  1.744470E-05
-5.500000E-01 -6.050000E+00  2.611303E-05
-5.500000E-01 -6.000000E+00  3.777895E-05
-5.500000E-01 -5.950000E+00  5.325196E-05
-5.500000E-01 -5.900000E+00  7.350709E-05
-5.500000E-01 -5.850000E+00  9.969639E-05
-5.500000E-01 -5.800000E+00  1.331548E-04
-5.500000E-01 -5.750000E+00  1.753977E-04
-5.500000E-01 -5.700000E+00  2.281078E-04
-5.500000E-01 -5.650000E+00  2.931100E-04
-5.500000E-01 -5.600000E+00  3.723310E-04
-5.500000E-01 -5.550000E+00  4.677461E-04
-5.500000E-01 -5.500000E+00  5.813110E-04
-5.500000E-01 -5.450000E+00  7.148835E-04
-5.500000E-01 -5.400000E+00  8.701376E-04
-5.500000E-01 -5.350000E+00  1.048476E-03
-5.500000E-01 -5.300000E+00  1.250948E-03
-5.500000E-01 -5.250000E+00  1.478178E-03
-5.500000E-01 -5.200000E+00  1.730310E-03
-5.500000E-01 -5.150000E+00  2.006980E-03
-5.500000E-01 -5.100000E+00  2.307312E-03
-5.500000E-01 -5.050000E+00  2.629936E-03
-5.500000E-01 -5.000000E+00  2.973045E-03
-5.500000E-01 -4.950000E+00  3.334457E-03
-5.500000E-01 -4.900000E+00  3.711708E-03
-5.500000E-01 -4.850000E+00  4.102146E-03
-5.500000E-01 -4.800000E+00  4.503028E-03
-5.500000E-01 -4.750000E+00  4.911618E-03
-5.500000E-01 -4.700000E+00  5.325266E-03
-5.500000E-01 -4.650000E+00  5.741480E-03
-5.500000E-01 -4.600000E+00  6.157982E-03
-5.500000E-01 -4.550000E+00  6.572742E-03
-5.500000E-01 -4.500000E+00  6.983998E-03
-5.500000E-01 -4.450000E+00  7.390264E-03
-5.500000E-01 -4.400000E+00  7.790321E-03
-5.500000E-01 -4.350000E+00  8.183203E-03
-5.500000E-01 -4.300000E+00  8.568174E-03
-5.500000E-01 -4.250000E+00  8.944698E-03
-5.500000E-01 -4.200000E+00  9.312417E-03
-5.500000E-01 -4.150000E+00  9.671117E-03
-5.500000E-01 -4.100000E+00  1.002070E-02
-5.500000E-01 -4.050000E+00  1.036118E-02
-5.500000E-01 -4.000000E+00  1.069261E-02
-5.500000E-01 -3.950000E+00  1.101512E-02
-5.500000E-01 -3.900000E+00  1.132889E-02
-5.500000E-01 -3.850000E+00  1.163409E-02
-5.500000E-01 -3.800000E+00  1.193095E-02
-5.500000E-01 -3.750000E+00  1.221967E-02
-5.500000E-01 -3.700000E+00  1.250048E-02
-5.500000E-01 -3.650000E+00  1.277361E-02
-5.500000E-01 -3.600000E+00  1.303929E-02
-5.500000E-01 -3.550000E+00  1.329774E-02
-5.500000E-01 -3.500000E+00  1.354919E-02
-5.500000E-01 -3.450000E+00  1.379387E-02
-5.500000E-01 -3.400000E+00  1.403202E-02
-5.500000E-01 -3.350000E+00  1.426387E-02
-5.500000E-01 -3.300000E+00  1.448965E-02
-5.500000E-01 -3.250000E+00  1.470961E-02
-5.500000E-01 -3.200000E+00  1.492399E-02
-5.500000E-01 -3.150000E+00  1.513304E-02
-5.500000E-01 -3.100000E+00  1.533700E-02
-5.500000E-01 -3.050000E+00  1.553612E-02
-5.500000E-01 -3.000000E+00  1.573064E-02
-5.500000E-01 -2.950000E+00  1.592077E-02
-5.500000E-01 -2.900000E+00  1.610672E-02
-5.500000E-01 -2.850000E+00  1.628869E-02
-5.500000E-01 -2.800000E+00  1.646682E-02
-5.500000E-01 -2.750000E+00  1.664126E-02
-5.500000E-01 -2.700000E+00  1.681209E-02
-5.500000E-01 -2.650000E+00  1.697937E-02
-5.500000E-01 -2.600000E+00  1.714313E-02
-5.500000E-01 -2.550000E+00  1.730336E-02
-5.500000E-01 -2.500000E+00  1.746004E-02
-5.500000E-01 -2.450000E+00  1.761311E-02
-5.500000E-01 -2.400000E+00  1.776251E-02
-5.500000E-01 -2.350000E+00  1.790820E-02
-5.500000E-01 -2.300000E+00  1.805014E-02
-5.500000E-01 -2.250000E+00  1.818833E-02
-5.500000E-01 -2.200000E+00  1.832281E-02
-5.500000E-01 -2.150000E+00  1.845366E-02
-5.500000E-01 -2.100000E+00  1.858101E-02
-5.500000E-01 -2.050000E+00  1.870503E-02
-5.500000E-01 -2.000000E+00  1.882594E-02
-5.500000E-01 -1.950000E+00  1.894398E-02
-5.500000E-01 -1.900000E+00  1.905939E-02
-5.500000E-01 -1.850000E+00  1.917243E-02
-5.500000E-01 -1.800000E+00  1.928333E-02
-5.500000E-01 -1.750000E+00  1.939226E-02
-5.500000E-01 -1.700000E+00  1.949938E-02
-5.500000E-01 -1.650000E+00  1.960475E-02
-5.500000E-01 -1.600000E+00  1.970837E-02
-5.500000E-01 -1.550000E+00  1.981017E-02
-5.500000E-01 -1.500000E+00  1.991001E-02
-5.500000E-01 -1.450000E+00  2.000764E-02
-5.500000E-01 -1.400000E+00  2.010277E-02
-5.500000E-01 -1.350000E+00  2.019503E-02
-5.500000E-01 -1.300000E+00  2.028395E-02
-5.500000E-01 -1.250000E+00  2.036901E-02
-5.500000E-01 -1.200000E+00  2.044960E-02
-5.500000E-01 -1.150000E+00  2.052502E-02
-5.500000E-01 -1.100000E+00  2.059443E-02
-5.500000E-01 -1.050000E+00  2.065687E-02
-5.500000E-01 -1.000000E+00  2.071117E-02
-5.500000E-01 -9.500000E-01  2.075594E-02
-5.500000E-01 -9.000000E-01  2.078946E-02
-5.500000E-01 -8.500000E-01  2.080961E-02
-5.500000E-01 -8.000000E-01  2.081379E-02
-5.500000E-01 -7.500000E-01  2.079876E-02
-5.500000E-01 -7.000000E-01  2.076053E-02
-5.500000E-01 -6.500000E-01  2.069426E-02
-5.500000E-01 -6.000000E-01  2.059411E-02
-5.500000E-01 -5.500000E-01  2.045325E-02
-5.500000E-01 -5.000000E-01  2.026392E-02
-5.500000E-01 -4.500000E-01  2.001767E-02
-5.500000E-01 -4.000000E-01  1.970588E-02
-5.500000E-01 -3.500000E-01  1.932071E-02
-5.500000E-01 -3.000000E-01  1.885639E-02
-5.500000E-01 -2.500000E-01  1.831111E-02
-5.500000E-01 -2.000000E-01  1.768921E-02
-5.500000E-01 -1.500000E-01  1.700357E-02
-5.500000E-01 -1.000000E-01  1.627752E-02
-5.500000E-01 -5.000000E-02  1.554564E-02
-5.500000E-01  0.000000E+00  1.485252E-02
-5.500000E-01  5.000000E-02  1.424899E-02
-5.500000E-01  1.000000E-01  1.378579E-02
-5.500000E-01  1.500000E-01  1.350562E-02
-5.500000E-01  2.000000E-01  1.343552E-02
-5.500000E-01  2.500000E-01  1.358155E-02
-5.500000E-01  3.000000E-01  1.392755E-02
-5.500000E-01  3.500000E-01  1.443842E-02
-5.500000E-01  4.000000E-01  1.506675E-02
-5.500000E-01  4.500000E-01  1.576085E-02
-5.500000E-01  5.000000E-01  1.647215E-02
-5.500000E-01  5.500000E-01  1.716041E-02
-5.500000E-01  6.000000E-01  1.779624E-02
-5.500000E-01  6.500000E-01  1.836137E-02
-5.500000E-01  7.000000E-01  1.884717E-02
-5.500000E-01  7.500000E-01  1.925245E-02
-5.500000E-01  8.000000E-01  1.958113E-02
-5.500000E-01  8.500000E-01  1.984012E-02
-5.500000E-01  9.000000E-01  2.003775E-02
-5.500000E-01  9.500000E-01  2.018260E-02
-5.500000E-01  1.000000E+00  2.028275E-02
-5.500000E-01  1.050000E+00  2.034543E-02
-5.500000E-01  1.100000E+00  2.037684E-02
-5.500000E-01  1.150000E+00  2.038212E-02
-5.500000E-01  1.200000E+00  2.036540E-02
-5.500000E-01  1.250000E+00  2.032991E-02
-5.500000E-01  1.300000E+00  2.027811E-02
-5.500000E-01  1.350000E+00  2.021178E-02
-5.500000E-01  1.400000E+00  2.013209E-02
-5.500000E-01  1.450000E+00  2.003970E-02
-5.500000E-01  1.500000E+00  1.993479E-02
-5.500000E-01  1.550000E+00  1.981708E-02
-5.500000E-01  1.600000E+00  1.968584E-02
-5.500000E-01  1.650000E+00  1.953988E-02
-5.500000E-01  1.700000E+00  1.937753E-02
-5.500000E-01  1.750000E+00  1.919659E-02
-5.500000E-01  1.800000E+00  1.899430E-02
-5.500000E-01  1.850000E+00  1.876734E-02
-5.500000E-01  1.900000E+00  1.851184E-02
-5.500000E-01  1.950000E+00  1.822345E-02
-5.500000E-01  2.000000E+00  1.789752E-02
-5.500000E-01  2.050000E+00  1.752934E-02
-5.500000E-01  2.100000E+00  1.711465E-02
-5.500000E-01  2.150000E+00  1.665020E-02
-5.500000E-01  2.200000E+00  1.613462E-02
-5.500000E-01  2.250000E+00  1.556943E-02
-5.500000E-01  2.300000E+00  1.496007E-02
-5.500000E-01  2.350000E+00  1.431690E-02
-5.500000E-01  2.400000E+00  1.365586E-02
-5.500000E-01  2.450000E+00  1.299841E-02
-5.500000E-01  2.500000E+00  1.237062E-02
-5.500000E-01  2.550000E+00  1.180115E-02
-5.500000E-01  2.600000E+00  1.131823E-02
-5.500000E-01  2.650000E+00  1.094608E-02
-5.500000E-01  2.700000E+00  1.070140E-02
-5.500000E-01  2.750000E+00  1.059074E-02
-5.500000E-01  2.800000E+00  1.060949E-02
-5.500000E-01  2.850000E+00  1.074258E-02
-5.500000E-01  2.900000E+00  1.096691E-02
-5.500000E-01  2.950000E+00  1.125469E-02
-5.500000E-01  3.000000E+00  1.157707E-02
-5.500000E-01  3.050000E+00  1.190723E-02
-5.500000E-01  3.100000E+00  1.222263E-02
-5.500000E-01  3.150000E+00  1.250605E-02
-5.500000E-01  3.200000E+00  1.274581E-02
-5.500000E-01  3.250000E+00  1.293526E-02
-5.500000E-01  3.300000E+00  1.307182E-02
-5.500000E-01  3.350000E+00  1.315600E-02
-5.500000E-01  3.400000E+00  1.319038E-02
-5.500000E-01  3.450000E+00  1.317875E-02
-5.500000E-01  3.500000E+00  1.312553E-02
-5.500000E-01  3.550000E+00  1.303522E-02
-5.500000E-01  3.600000E+00  1.291214E-02
-5.500000E-01  3.650000E+00  1.276023E-02
-5.500000E-01  3.700000E+00  1.258297E-02
-5.500000E-01  3.750000E+00  1.238334E-02
-5.500000E-01  3.800000E+00  1.216386E-02
-5.500000E-01  3.850000E+00  1.192660E-02
-5.500000E-01  3.900000E+00  1.167323E-02
-5.500000E-01  3.950000E+00  1.140511E-02
-5.500000E-01  4.000000E+00  1.112330E-02
-5.500000E-01  4.050000E+00  1.082865E-02
-5.500000E-01  4.100000E+00  1.052179E-02
-5.500000E-01  4.150000E+00  1.020326E-02
-5.500000E-01  4.200000E+00  9.873476E-03
-5.500000E-01  4.250000E+00  9.532811E-03
-5.500000E-01  4.300000E+00  9.181627E-03
-5.500000E-01  4.350000E+00  8.820307E-03
-5.500000E-01  4.400000E+00  8.449302E-03
-5.500000E-01  4.450000E+00  8.069163E-03
-5.500000E-01  4.500000E+00  7.680585E-03
-5.500000E-01  4.550000E+00  7.284435E-03
-5.500000E-01  4.600000E+00  6.881792E-03
-5.500000E-01  4.650000E+00  6.473967E-03
-5.500000E-01  4.700000E+00  6.062528E-03
-5.500000E-01  4.750000E+00  5.649305E-03
-5.500000E-01  4.800000E+00  5.236385E-03
-5.500000E-01  4.850000E+00  4.826097E-03
-5.500000E-01  4.900000E+00  4.420968E-03
-5.500000E-01  4.950000E+00  4.023676E-03
-5.500000E-01  5.000000E+00  3.636974E-03
-5.500000E-01  5.050000E+00  3.263608E-03
-5.500000E-01  5.100000E+00  2.906223E-03
-5.500000E-01  5.150000E+00  2.567264E-03
-5.500000E-01  5.200000E+00  2.248881E-03
-5.500000E-01  5.250000E+00  1.952843E-03
-5.500000E-01  5.300000E+00  1.680473E-03
-5.500000E-01  5.350000E+00  1.432596E-03
-5.500000E-01  5.400000E+00  1.209525E-03
-5.500000E-01  5.450000E+00  1.011064E-03
-5.500000E-01  5.500000E+00  8.365451E-04
-5.500000E-01  5.550000E+00  6.848798E-04
-5.500000E-01  5.600000E+00  5.546361E-04
-5.500000E-01  5.650000E+00  4.441206E-04
-5.500000E-01  5.700000E+00  3.514659E-04
-5.500000E-01  5.750000E+00  2.747165E-04
-5.500000E-01  5.800000E+00  2.119059E-04
-5.500000E-01  5.850000E+00  1.611235E-04
-5.500000E-01  5.900000E+00  1.205667E-04
-5.500000E-01  5.950000E+00  8.857911E-05
-5.500000E-01  6.000000E+00  6.367539E-05
-5.500000E-01  6.050000E+00  4.455313E-05
-5.500000E-01  6.100000E+00  3.009515E-05
-5.500000E-01  6.150000E+00  1.936414E-05
-5.500000E-01  6.200000E+00  1.159246E-05
-5.500000E-01  6.250000E+00  6.169487E-06
-5.500000E-01  6.300000E+00  2.629173E-06
-5.500000E-01  6.350000E+00  6.399845E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  3.706116E-07
-5.000000E-01 -6.300000E+00  1.527117E-06
-5.000000E-01 -6.250000E+00  3.600828E-06
-5.000000E-01 -6.200000E+00  6.810211E-06
-5.000000E-01 -6.150000E+00  1.146776E-05
-5.000000E-01 -6.100000E+00  1.799143E-05
-5.000000E-01 -6.050000E+00  2.691926E-05
-5.000000E-01 -6.000000E+00  3.892563E-05
-5.000000E-01 -5.950000E+00  5.483769E-05
-5.000000E-01 -5.900000E+00  7.565015E-05
-5.000000E-01 -5.850000E+00  1.025364E-04
-5.000000E-01 -5.800000E+00  1.368535E-04
-5.000000E-01 -5.750000E+00  1.801390E-04
-5.000000E-01 -5.700000E+00  2.340962E-04
-5.000000E-01 -5.650000E+00  3.005675E-04
-5.000000E-01 -5.600000E+00  3.814929E-04
-5.000000E-01 -5.550000E+00  4.788542E-04
-5.000000E-01 -5.500000E+00  5.946059E-04
-5.000000E-01 -5.450000E+00  7.305955E-04
-5.000000E-01 -5.400000E+00  8.884762E-04
-5.000000E-01 -5.350000E+00  1.069620E-03
-5.000000E-01 -5.300000E+00  1.275036E-03
-5.000000E-01 -5.250000E+00  1.505299E-03
-5.000000E-01 -5.200000E+00  1.760498E-03
-5.000000E-01 -5.150000E+00  2.040212E-03
-5.000000E-01 -5.100000E+00  2.343503E-03
-5.000000E-01 -5.050000E+00  2.668947E-03
-5.000000E-01 -5.000000E+00  3.014683E-03
-5.000000E-01 -4.950000E+00  3.378489E-03
-5.000000E-01 -4.900000E+00  3.757867E-03
-5.000000E-01 -4.850000E+00  4.150140E-03
-5.000000E-01 -4.800000E+00  4.552558E-03
-5.000000E-01 -4.750000E+00  4.962379E-03
-5.000000E-01 -4.700000E+00  5.376965E-03
-5.000000E-01 -4.650000E+00  5.793840E-03
-5.000000E-01 -4.600000E+00  6.210748E-03
-5.000000E-01 -4.550000E+00  6.625685E-03
-5.000000E-01 -4.500000E+00  7.036920E-03
-5.000000E-01 -4.450000E+00  7.442994E-03
-5.000000E-01 -4.400000E+00  7.842719E-03
-5.000000E-01 -4.350000E+00  8.235155E-03
-5.000000E-01 -4.300000E+00  8.619590E-03
-5.000000E-01 -4.250000E+00  8.995512E-03
-5.000000E-01 -4.200000E+00  9.362578E-03
-5.000000E-01 -4.150000E+00  9.720592E-03
-5.000000E-01 -4.100000E+00  1.006947E-02
-5.000000E-01 -4.050000E+00  1.040922E-02
-5.000000E-01 -4.000000E+00  1.073991E-02
-5.000000E-01 -3.950000E+00  1.106169E-02
-5.000000E-01 -3.900000E+00  1.137471E-02
-5.000000E-01 -3.850000E+00  1.167917E-02
-5.000000E-01 -3.800000E+00  1.197527E-02
-5.000000E-01 -3.750000E+00  1.226322E-02
-5.000000E-01 -3.700000E+00  1.254326E-02
-5.000000E-01 -3.650000E+00  1.281559E-02
-5.000000E-01 -3.600000E+00  1.308045E-02
-5.000000E-01 -3.550000E+00  1.333806E-02
-5.000000E-01 -3.500000E+00  1.358863E-02
-5.000000E-01 -3.450000E+00  1.383240E-02
-5.000000E-01 -3.400000E+00  1.406959E-02
-5.000000E-01 -3.350000E+00  1.430044E-02
-5.000000E-01 -3.300000E+00  1.452519E-02
-5.000000E-01 -3.250000E+00  1.474408E-02
-5.000000E-01 -3.200000E+00  1.495736E-02
-5.000000E-01 -3.150000E+00  1.516527E-02
-5.000000E-01 -3.100000E+00  1.536809E-02
-5.000000E-01 -3.050000E+00  1.556607E-02
-5.000000E-01 -3.000000E+00  1.575945E-02
-5.000000E-01 -2.950000E+00  1.594849E-02
-5.000000E-01 -2.900000E+00  1.613343E-02
-5.000000E-01 -2.850000E+00  1.631447E-02
-5.000000E-01 -2.800000E+00  1.649182E-02
-5.000000E-01 -2.750000E+00  1.666563E-02
-5.000000E-01 -2.700000E+00  1.683603E-02
-5.000000E-01 -2.650000E+00  1.700312E-02
-5.000000E-01 -2.600000E+00  1.716695E-02
-5.000000E-01 -2.550000E+00  1.732753E-02
-5.000000E-01 -2.500000E+00  1.748484E-02
-5.000000E-01 -2.450000E+00  1.763884E-02
-5.000000E-01 -2.400000E+00  1.778945E-02
-5.000000E-01 -2.350000E+00  1.793661E-02
-5.000000E-01 -2.300000E+00  1.808025E-02
-5.000000E-01 -2.250000E+00  1.822030E-02
-5.000000E-01 -2.200000E+00  1.835677E-02
-5.000000E-01 -2.150000E+00  1.848965E-02
-5.000000E-01 -2.100000E+00  1.861903E-02
-5.000000E-01 -2.050000E+00  1.874499E-02
-5.000000E-01 -2.000000E+00  1.886769E-02
-5.000000E-01 -1.950000E+00  1.898732E-02
-5.000000E-01 -1.900000E+00  1.910408E-02
-5.000000E-01 -1.850000E+00  1.921817E-02
-5.000000E-01 -1.800000E+00  1.932981E-02
-5.000000E-01 -1.750000E+00  1.943917E-02
-5.000000E-01 -1.700000E+00  1.954640E-02
-5.000000E-01 -1.650000E+00  1.965158E-02
-5.000000E-01 -1.600000E+00  1.975473E-02
-5.000000E-01 -1.550000E+00  1.985582E-02
-5.000000E-01 -1.500000E+00  1.995472E-02
-5.000000E-01 -1.450000E+00  2.005123E-02
-5.000000E-01 -1.400000E+00  2.014509E-02
-5.000000E-01 -1.350000E+00  2.023594E-02
-5.000000E-01 -1.300000E+00  2.032334E-02
-5.000000E-01 -1.250000E+00  2.040676E-02
-5.000000E-01 -1.200000E+00  2.048560E-02
-5.000000E-01 -1.150000E+00  2.055910E-02
-5.000000E-01 -1.100000E+00  2.062641E-02
-5.000000E-01 -1.050000E+00  2.068645E-02
-5.000000E-01 -1.000000E+00  2.073797E-02
-5.000000E-01 -9.500000E-01  2.077939E-02
-5.000000E-01 -9.000000E-01  2.080877E-02
-5.000000E-01 -8.500000E-01  2.082367E-02
-5.000000E-01 -8.000000E-01  2.082104E-02
-5.000000E-01 -7.500000E-01  2.079708E-02
-5.000000E-01 -7.000000E-01  2.074701E-02
-5.000000E-01 -6.500000E-01  2.066495E-02
-5.000000E-01 -6.000000E-01  2.054376E-02
-5.000000E-01 -5.500000E-01  2.037490E-02
-5.000000E-01 -5.000000E-01  2.014849E-02
-5.000000E-01 -4.500000E-01  1.985353E-02
-5.000000E-01 -4.000000E-01  1.947847E-02
-5.000000E-01 -3.500000E-01  1.901231E-02
-5.000000E-01 -3.000000E-01  1.844619E-02
-5.000000E-01 -2.500000E-01  1.777585E-02
-5.000000E-01 -2.000000E-01  1.700460E-02
-5.000000E-01 -1.500000E-01  1.614666E-02
-5.000000E-01 -1.000000E-01  1.523016E-02
-5.000000E-01 -5.000000E-02  1.429865E-02
-5.000000E-01  0.000000E+00  1.341001E-02
-5.000000E-01  5.000000E-02  1.263168E-02
-5.000000E-01  1.000000E-01  1.203208E-02
-5.000000E-01  1.500000E-01  1.166954E-02
-5.000000E-01  2.000000E-01  1.158124E-02
-5.000000E-01  2.500000E-01  1.177555E-02
-5.000000E-01  3.000000E-01  1.223026E-02
-5.000000E-01  3.500000E-01  1.289728E-02
-5.000000E-01  4.000000E-01  1.371221E-02
-5.000000E-01  4.500000E-01  1.460584E-02
-5.000000E-01  5.000000E-01  1.551428E-02
-5.000000E-01  5.500000E-01  1.638592E-02
-5.000000E-01  6.000000E-01  1.718436E-02
-5.000000E-01  6.500000E-01  1.788819E-02
-5.000000E-01  7.000000E-01  1.848865E-02
-5.000000E-01  7.500000E-01  1.898630E-02
-5.000000E-01  8.000000E-01  1.938786E-02
-5.000000E-01  8.500000E-01  1.970341E-02
-5.000000E-01  9.000000E-01  1.994434E-02
-5.000000E-01  9.500000E-01  2.012198E-02
-5.000000E-01  1.000000E+00  2.024678E-02
-5.000000E-01  1.050000E+00  2.032789E-02
-5.000000E-01  1.100000E+00  2.037304E-02
-5.000000E-01  1.150000E+00  2.038856E-02
-5.000000E-01  1.200000E+00  2.037953E-02
-5.000000E-01  1.250000E+00  2.034991E-02
-5.000000E-01  1.300000E+00  2.030270E-02
-5.000000E-01  1.350000E+00  2.024012E-02
-5.000000E-01  1.400000E+00  2.016370E-02
-5.000000E-01  1.450000E+00  2.007443E-02
-5.000000E-01  1.500000E+00  1.997275E-02
-5.000000E-01  1.550000E+00  1.985867E-02
-5.000000E-01  1.600000E+00  1.973178E-02
-5.000000E-01  1.650000E+00  1.959120E-02
-5.000000E-01  1.700000E+00  1.943568E-02
-5.000000E-01  1.750000E+00  1.926347E-02
-5.000000E-01  1.800000E+00  1.907242E-02
-5.000000E-01  1.850000E+00  1.885990E-02
-5.000000E-01  1.900000E+00  1.862287E-02
-5.000000E-01  1.950000E+00  1.835798E-02
-5.000000E-01  2.000000E+00  1.806169E-02
-5.000000E-01  2.050000E+00  1.773052E-02
-5.000000E-01  2.100000E+00  1.736144E-02
-5.000000E-01  2.150000E+00  1.695237E-02
-5.000000E-01  2.200000E+00  1.650282E-02
-5.000000E-01  2.250000E+00  1.601463E-02
-5.000000E-01  2.300000E+00  1.549275E-02
-5.000000E-01  2.350000E+00  1.494594E-02
-5.000000E-01  2.400000E+00  1.438707E-02
-5.000000E-01  2.450000E+00  1.383307E-02
-5.000000E-01  2.500000E+00  1.330411E-02
-5.000000E-01  2.550000E+00  1.282202E-02
-5.000000E-01  2.600000E+00  1.240808E-02
-5.000000E-01  2.650000E+00  1.208043E-02
-5.000000E-01  2.700000E+00  1.185153E-02
-5.000000E-01  2.750000E+00  1.172636E-02
-5.000000E-01  2.800000E+00  1.170164E-02
-5.000000E-01  2.850000E+00  1.176634E-02
-5.000000E-01  2.900000E+00  1.190330E-02
-5.000000E-01  2.950000E+00  1.209169E-02
-5.000000E-01  3.000000E+00  1.230953E-02
-5.000000E-01  3.050000E+00  1.253607E-02
-5.000000E-01  3.100000E+00  1.275344E-02
-5.000000E-01  3.150000E+00  1.294761E-02
-5.000000E-01  3.200000E+00  1.310867E-02
-5.000000E-01  3.250000E+00  1.323053E-02
-5.000000E-01  3.300000E+00  1.331034E-02
-5.000000E-01  3.350000E+00  1.334777E-02
-5.000000E-01  3.400000E+00  1.334425E-02
-5.000000E-01  3.450000E+00  1.330232E-02
-5.000000E-01  3.500000E+00  1.322516E-02
-5.000000E-01  3.550000E+00  1.311613E-02
-5.000000E-01  3.600000E+00  1.297854E-02
-5.000000E-01  3.650000E+00  1.281549E-02
-5.000000E-01  3.700000E+00  1.262975E-02
-5.000000E-01  3.750000E+00  1.242372E-02
-5.000000E-01  3.800000E+00  1.219945E-02
-5.000000E-01  3.850000E+00  1.195864E-02
-5.000000E-01  3.900000E+00  1.170269E-02
-5.000000E-01  3.950000E+00  1.143273E-02
-5.000000E-01  4.000000E+00  1.114963E-02
-5.000000E-01  4.050000E+00  1.085411E-02
-5.000000E-01  4.100000E+00  1.054670E-02
-5.000000E-01  4.150000E+00  1.022786E-02
-5.000000E-01  4.200000E+00  9.897924E-03
-5.000000E-01  4.250000E+00  9.557232E-03
-5.000000E-01  4.300000E+00  9.206096E-03
-5.000000E-01  4.350000E+00  8.844868E-03
-5.000000E-01  4.400000E+00  8.473970E-03
-5.000000E-01  4.450000E+00  8.093928E-03
-5.000000E-01  4.500000E+00  7.705414E-03
-5.000000E-01  4.550000E+00  7.309277E-03
-5.000000E-01  4.600000E+00  6.906577E-03
-5.000000E-01  4.650000E+00  6.498608E-03
-5.000000E-01  4.700000E+00  6.086923E-03
-5.000000E-01  4.750000E+00  5.673339E-03
-5.000000E-01  4.800000E+00  5.259934E-03
-5.000000E-01  4.850000E+00  4.849028E-03
-5.000000E-01  4.900000E+00  4.443146E-03
-5.000000E-01  4.950000E+00  4.044965E-03
-5.000000E-01  5.000000E+00  3.657246E-03
-5.000000E-01  5.050000E+00  3.282745E-03
-5.000000E-01  5.100000E+00  2.924121E-03
-5.000000E-01  5.150000E+00  2.583841E-03
-5.000000E-01  5.200000E+00  2.264076E-03
-5.000000E-01  5.250000E+00  1.966622E-03
-5.000000E-01  5.300000E+00  1.692828E-03
-5.000000E-01  5.350000E+00  1.443546E-03
-5.000000E-01  5.400000E+00  1.219114E-03
-5.000000E-01  5.450000E+00  1.019359E-03
-5.000000E-01  5.500000E+00  8.436293E-04
-5.000000E-01  5.550000E+00  6.908523E-04
-5.000000E-01  5.600000E+00  5.596049E-04
-5.000000E-01  5.650000E+00  4.481982E-04
-5.000000E-01  5.700000E+00  3.547652E-04
-5.000000E-01  5.750000E+00  2.773470E-04
-5.000000E-01  5.800000E+00  2.139710E-04
-5.000000E-01  5.850000E+00  1.627182E-04
-5.000000E-01  5.900000E+00  1.217759E-04
-5.000000E-01  5.950000E+00  8.947762E-05
-5.000000E-01  6.000000E+00  6.432739E-05
-5.000000E-01  6.050000E+00  4.501281E-05
-5.000000E-01  6.100000E+00  3.040751E-05
-5.000000E-01  6.150000E+00  1.956603E-05
-5.000000E-01  6.200000E+00  1.171370E-05
-5.000000E-01  6.250000E+00  6.234147E-06
-5.000000E-01  6.300000E+00  2.656761E-06
-5.000000E-01  6.350000E+00  6.467034E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  3.819202E-07
-4.500000E-01 -6.300000E+00  1.573540E-06
-4.500000E-01 -6.250000E+00  3.709614E-06
-4.500000E-01 -6.200000E+00  7.014208E-06
-4.500000E-01 -6.150000E+00  1.180757E-05
-4.500000E-01 -6.100000E+00  1.851765E-05
-4.500000E-01 -6.050000E+00  2.769473E-05
-4.500000E-01 -6.000000E+00  4.002772E-05
-4.500000E-01 -5.950000E+00  5.636046E-05
-4.500000E-01 -5.900000E+00  7.770630E-05
-4.500000E-01 -5.850000E+00  1.052586E-04
-4.500000E-01 -5.800000E+00  1.403954E-04
-4.500000E-01 -5.750000E+00  1.846744E-04
-4.500000E-01 -5.700000E+00  2.398181E-04
-4.500000E-01 -5.650000E+00  3.076851E-04
-4.500000E-01 -5.600000E+00  3.902269E-04
-4.500000E-01 -5.550000E+00  4.894309E-04
-4.500000E-01 -5.500000E+00  6.072493E-04
-4.500000E-01 -5.450000E+00  7.455188E-04
-4.500000E-01 -5.400000E+00  9.058723E-04
-4.500000E-01 -5.350000E+00  1.089652E-03
-4.500000E-01 -5.300000E+00  1.297828E-03
-4.500000E-01 -5.250000E+00  1.530928E-03
-4.500000E-01 -5.200000E+00  1.788990E-03
-4.500000E-01 -5.150000E+00  2.071537E-03
-4.500000E-01 -5.100000E+00  2.377577E-03
-4.500000E-01 -5.050000E+00  2.705632E-03
-4.500000E-01 -5.000000E+00  3.053796E-03
-4.500000E-01 -4.950000E+00  3.419806E-03
-4.500000E-01 -4.900000E+00  3.801135E-03
-4.500000E-01 -4.850000E+00  4.195087E-03
-4.500000E-01 -4.800000E+00  4.598900E-03
-4.500000E-01 -4.750000E+00  5.009836E-03
-4.500000E-01 -4.700000E+00  5.425264E-03
-4.500000E-01 -4.650000E+00  5.842725E-03
-4.500000E-01 -4.600000E+00  6.259984E-03
-4.500000E-01 -4.550000E+00  6.675064E-03
-4.500000E-01 -4.500000E+00  7.086259E-03
-4.500000E-01 -4.450000E+00  7.492139E-03
-4.500000E-01 -4.400000E+00  7.891544E-03
-4.500000E-01 -4.350000E+00  8.283557E-03
-4.500000E-01 -4.300000E+00  8.667489E-03
-4.500000E-01 -4.250000E+00  9.042848E-03
-4.500000E-01 -4.200000E+00  9.409308E-03
-4.500000E-01 -4.150000E+00  9.766684E-03
-4.500000E-01 -4.100000E+00  1.011490E-02
-4.500000E-01 -4.050000E+00  1.045398E-02
-4.500000E-01 -4.000000E+00  1.078399E-02
-4.500000E-01 -3.950000E+00  1.110508E-02
-4.500000E-01 -3.900000E+00  1.141740E-02
-4.500000E-01 -3.850000E+00  1.172114E-02
-4.500000E-01 -3.800000E+00  1.201652E-02
-4.500000E-01 -3.750000E+00  1.230373E-02
-4.500000E-01 -3.700000E+00  1.258300E-02
-4.500000E-01 -3.650000E+00  1.285453E-02
-4.500000E-01 -3.600000E+00  1.311855E-02
-4.500000E-01 -3.550000E+00  1.337527E-02
-4.500000E-01 -3.500000E+00  1.362490E-02
-4.500000E-01 -3.450000E+00  1.386767E-02
-4.500000E-01 -3.400000E+00  1.410379E-02
-4.500000E-01 -3.350000E+00  1.433349E-02
-4.500000E-01 -3.300000E+00  1.455701E-02
-4.500000E-01 -3.250000E+00  1.477458E-02
-4.500000E-01 -3.200000E+00  1.498646E-02
-4.500000E-01 -3.150000E+00  1.519291E-02
-4.500000E-01 -3.100000E+00  1.539418E-02
-4.500000E-01 -3.050000E+00  1.559056E-02
-4.500000E-01 -3.000000E+00  1.578230E-02
-4.500000E-01 -2.950000E+00  1.596968E-02
-4.500000E-01 -2.900000E+00  1.615298E-02
-4.500000E-01 -2.850000E+00  1.633243E-02
-4.500000E-01 -2.800000E+00  1.650827E-02
-4.500000E-01 -2.750000E+00  1.668071E-02
-4.500000E-01 -2.700000E+00  1.684993E-02
-4.500000E-01 -2.650000E+00  1.701607E-02
-4.500000E-01 -2.600000E+00  1.717922E-02
-4.500000E-01 -2.550000E+00  1.733943E-02
-4.500000E-01 -2.500000E+00  1.749671E-02
-4.500000E-01 -2.450000E+00  1.765103E-02
-4.500000E-01 -2.400000E+00  1.780233E-02
-4.500000E-01 -2.350000E+00  1.795053E-02
-4.500000E-01 -2.300000E+00  1.809552E-02
-4.500000E-01 -2.250000E+00  1.823722E-02
-4.500000E-01 -2.200000E+00  1.837556E-02
-4.500000E-01 -2.150000E+00  1.851048E-02
-4.500000E-01 -2.100000E+00  1.864199E-02
-4.500000E-01 -2.050000E+00  1.877012E-02
-4.500000E-01 -2.000000E+00  1.889494E-02
-4.500000E-01 -1.950000E+00  1.901658E-02
-4.500000E-01 -1.900000E+00  1.913519E-02
-4.500000E-01 -1.850000E+00  1.925092E-02
-4.500000E-01 -1.800000E+00  1.936396E-02
-4.500000E-01 -1.750000E+00  1.947444E-02
-4.500000E-01 -1.700000E+00  1.958251E-02
-4.500000E-01 -1.650000E+00  1.968825E-02
-4.500000E-01 -1.600000E+00  1.979169E-02
-4.500000E-01 -1.550000E+00  1.989280E-02
-4.500000E-01 -1.500000E+00  1.999148E-02
-4.500000E-01 -1.450000E+00  2.008756E-02
-4.500000E-01 -1.400000E+00  2.018079E-02
-4.500000E-01 -1.350000E+00  2.027082E-02
-4.500000E-01 -1.300000E+00  2.035724E-02
-4.500000E-01 -1.250000E+00  2.043953E-02
-4.500000E-01 -1.200000E+00  2.051705E-02
-4.500000E-01 -1.150000E+00  2.058904E-02
-4.500000E-01 -1.100000E+00  2.065458E-02
-4.500000E-01 -1.050000E+00  2.071255E-02
-4.500000E-01 -1.000000E+00  2.076156E-02
-4.500000E-01 -9.500000E-01  2.079987E-02
-4.500000E-01 -9.000000E-01  2.082533E-02
-4.500000E-01 -8.500000E-01  2.083517E-02
-4.500000E-01 -8.000000E-01  2.082592E-02
-4.500000E-01 -7.500000E-01  2.079317E-02
-4.500000E-01 -7.000000E-01  2.073133E-02
-4.500000E-01 -6.500000E-01  2.063347E-02
-4.500000E-01 -6.000000E-01  2.049100E-02
-4.500000E-01 -5.500000E-01  2.029356E-02
-4.500000E-01 -5.000000E-01  2.002893E-02
-4.500000E-01 -4.500000E-01  1.968326E-02
-4.500000E-01 -4.000000E-01  1.924163E-02
-4.500000E-01 -3.500000E-01  1.868926E-02
-4.500000E-01 -3.000000E-01  1.801352E-02
-4.500000E-01 -2.500000E-01  1.720687E-02
-4.500000E-01 -2.000000E-01  1.627082E-02
-4.500000E-01 -1.500000E-01  1.522044E-02
-4.500000E-01 -1.000000E-01  1.408868E-02
-4.500000E-01 -5.000000E-02  1.292902E-02
-4.500000E-01  0.000000E+00  1.181468E-02
-4.500000E-01  5.000000E-02  1.083287E-02
-4.500000E-01  1.000000E-01  1.007348E-02
-4.500000E-01  1.500000E-01  9.614026E-03
-4.500000E-01  2.000000E-01  9.504317E-03
-4.500000E-01  2.500000E-01  9.755625E-03
-4.500000E-01  3.000000E-01  1.033816E-02
-4.500000E-01  3.500000E-01  1.118772E-02
-4.500000E-01  4.000000E-01  1.221912E-02
-4.500000E-01  4.500000E-01  1.334204E-02
-4.500000E-01  5.000000E-01  1.447462E-02
-4.500000E-01  5.500000E-01  1.555232E-02
-4.500000E-01  6.000000E-01  1.653125E-02
-4.500000E-01  6.500000E-01  1.738713E-02
-4.500000E-01  7.000000E-01  1.811169E-02
-4.500000E-01  7.500000E-01  1.870810E-02
-4.500000E-01  8.000000E-01  1.918665E-02
-4.500000E-01  8.500000E-01  1.956124E-02
-4.500000E-01  9.000000E-01  1.984686E-02
-4.500000E-01  9.500000E-01  2.005800E-02
-4.500000E-01  1.000000E+00  2.020772E-02
-4.500000E-01  1.050000E+00  2.030728E-02
-4.500000E-01  1.100000E+00  2.036605E-02
-4.500000E-01  1.150000E+00  2.039166E-02
-4.500000E-01  1.200000E+00  2.039014E-02
-4.500000E-01  1.250000E+00  2.036621E-02
-4.500000E-01  1.300000E+00  2.032342E-02
-4.500000E-01  1.350000E+00  2.026446E-02
-4.500000E-01  1.400000E+00  2.019122E-02
-4.500000E-01  1.450000E+00  2.010497E-02
-4.500000E-01  1.500000E+00  2.000644E-02
-4.500000E-01  1.550000E+00  1.989591E-02
-4.500000E-01  1.600000E+00  1.977324E-02
-4.500000E-01  1.650000E+00  1.963788E-02
-4.500000E-01  1.700000E+00  1.948893E-02
-4.500000E-01  1.750000E+00  1.932508E-02
-4.500000E-01  1.800000E+00  1.914469E-02
-4.500000E-01  1.850000E+00  1.894573E-02
-4.500000E-01  1.900000E+00  1.872590E-02
-4.500000E-01  1.950000E+00  1.848268E-02
-4.500000E-01  2.000000E+00  1.821344E-02
-4.500000E-01  2.050000E+00  1.791569E-02
-4.500000E-01  2.100000E+00  1.758738E-02
-4.500000E-01  2.150000E+00  1.722728E-02
-4.500000E-01  2.200000E+00  1.683549E-02
-4.500000E-01  2.250000E+00  1.641396E-02
-4.500000E-01  2.300000E+00  1.596704E-02
-4.500000E-01  2.350000E+00  1.550196E-02
-4.500000E-01  2.400000E+00  1.502895E-02
-4.500000E-01  2.450000E+00  1.456117E-02
-4.500000E-01  2.500000E+00  1.411395E-02
-4.500000E-01  2.550000E+00  1.370372E-02
-4.500000E-01  2.600000E+00  1.334628E-02
-4.500000E-01  2.650000E+00  1.305503E-02
-4.500000E-01  2.700000E+00  1.283918E-02
-4.500000E-01  2.750000E+00  1.270246E-02
-4.500000E-01  2.800000E+00  1.264259E-02
-4.500000E-01  2.850000E+00  1.265159E-02
-4.500000E-01  2.900000E+00  1.271695E-02
-4.500000E-01  2.950000E+00  1.282325E-02
-4.500000E-01  3.000000E+00  1.295402E-02
-4.500000E-01  3.050000E+00  1.309340E-02
-4.500000E-01  3.100000E+00  1.322747E-02
-4.500000E-01  3.150000E+00  1.334499E-02
-4.500000E-01  3.200000E+00  1.343770E-02
-4.500000E-01  3.250000E+00  1.350021E-02
-4.500000E-01  3.300000E+00  1.352963E-02
-4.500000E-01  3.350000E+00  1.352508E-02
-4.500000E-01  3.400000E+00  1.348715E-02
-4.500000E-01  3.450000E+00  1.341742E-02
-4.500000E-01  3.500000E+00  1.331806E-02
-4.500000E-01  3.550000E+00  1.319149E-02
-4.500000E-01  3.600000E+00  1.304018E-02
-4.500000E-01  3.650000E+00  1.286648E-02
-4.500000E-01  3.700000E+00  1.267255E-02
-4.500000E-01  3.750000E+00  1.246027E-02
-4.500000E-01  3.800000E+00  1.223127E-02
-4.500000E-01  3.850000E+00  1.198693E-02
-4.500000E-01  3.900000E+00  1.172838E-02
-4.500000E-01  3.950000E+00  1.145651E-02
-4.500000E-01  4.000000E+00  1.117206E-02
-4.500000E-01  4.050000E+00  1.087559E-02
-4.500000E-01  4.100000E+00  1.056756E-02
-4.500000E-01  4.150000E+00  1.024831E-02
-4.500000E-01  4.200000E+00  9.918161E-03
-4.500000E-01  4.250000E+00  9.577368E-03
-4.500000E-01  4.300000E+00  9.226214E-03
-4.500000E-01  4.350000E+00  8.865017E-03
-4.500000E-01  4.400000E+00  8.494173E-03
-4.500000E-01  4.450000E+00  8.114184E-03
-4.500000E-01  4.500000E+00  7.725703E-03
-4.500000E-01  4.550000E+00  7.329559E-03
-4.500000E-01  4.600000E+00  6.926796E-03
-4.500000E-01  4.650000E+00  6.518696E-03
-4.500000E-01  4.700000E+00  6.106797E-03
-4.500000E-01  4.750000E+00  5.692905E-03
-4.500000E-01  4.800000E+00  5.279091E-03
-4.500000E-01  4.850000E+00  4.867667E-03
-4.500000E-01  4.900000E+00  4.461158E-03
-4.500000E-01  4.950000E+00  4.062241E-03
-4.500000E-01  5.000000E+00  3.673681E-03
-4.500000E-01  5.050000E+00  3.298244E-03
-4.500000E-01  5.100000E+00  2.938602E-03
-4.500000E-01  5.150000E+00  2.597237E-03
-4.500000E-01  5.200000E+00  2.276341E-03
-4.500000E-01  5.250000E+00  1.977730E-03
-4.500000E-01  5.300000E+00  1.702775E-03
-4.500000E-01  5.350000E+00  1.452350E-03
-4.500000E-01  5.400000E+00  1.226812E-03
-4.500000E-01  5.450000E+00  1.026007E-03
-4.500000E-01  5.500000E+00  8.492979E-04
-4.500000E-01  5.550000E+00  6.956230E-04
-4.500000E-01  5.600000E+00  5.635665E-04
-4.500000E-01  5.650000E+00  4.514429E-04
-4.500000E-01  5.700000E+00  3.573852E-04
-4.500000E-01  5.750000E+00  2.794316E-04
-4.500000E-01  5.800000E+00  2.156041E-04
-4.500000E-01  5.850000E+00  1.639763E-04
-4.500000E-01  5.900000E+00  1.227278E-04
-4.500000E-01  5.950000E+00  9.018325E-05
-4.500000E-01  6.000000E+00  6.483822E-05
-4.500000E-01  6.050000E+00  4.537214E-05
-4.500000E-01  6.100000E+00  3.065114E-05
-4.500000E-01  6.150000E+00  1.972316E-05
-4.500000E-01  6.200000E+00  1.180789E-05
-4.500000E-01  6.250000E+00  6.284297E-06
-4.500000E-01  6.300000E+00  2.678131E-06
-4.500000E-01  6.350000E+00  6.519037E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  3.927468E-07
-4.000000E-01 -6.300000E+00  1.617975E-06
-4.000000E-01 -6.250000E+00  3.813711E-06
-4.000000E-01 -6.200000E+00  7.209331E-06
-4.000000E-01 -6.150000E+00  1.213244E-05
-4.000000E-01 -6.100000E+00  1.902042E-05
-4.000000E-01 -6.050000E+00  2.843513E-05
-4.000000E-01 -6.000000E+00  4.107918E-05
-4.000000E-01 -5.950000E+00  5.781211E-05
-4.000000E-01 -5.900000E+00  7.966468E-05
-4.000000E-01 -5.850000E+00  1.078490E-04
-4.000000E-01 -5.800000E+00  1.437623E-04
-4.000000E-01 -5.750000E+00  1.889814E-04
-4.000000E-01 -5.700000E+00  2.452461E-04
-4.000000E-01 -5.650000E+00  3.144296E-04
-4.000000E-01 -5.600000E+00  3.984936E-04
-4.000000E-01 -5.550000E+00  4.994299E-04
-4.000000E-01 -5.500000E+00  6.191879E-04
-4.000000E-01 -5.450000E+00  7.595931E-04
-4.000000E-01 -5.400000E+00  9.222587E-04
-4.000000E-01 -5.350000E+00  1.108498E-03
-4.000000E-01 -5.300000E+00  1.319244E-03
-4.000000E-01 -5.250000E+00  1.554980E-03
-4.000000E-01 -5.200000E+00  1.815697E-03
-4.000000E-01 -5.150000E+00  2.100865E-03
-4.000000E-01 -5.100000E+00  2.409441E-03
-4.000000E-01 -5.050000E+00  2.739901E-03
-4.000000E-01 -5.000000E+00  3.090293E-03
-4.000000E-01 -4.950000E+00  3.458320E-03
-4.000000E-01 -4.900000E+00  3.841428E-03
-4.000000E-01 -4.850000E+00  4.236905E-03
-4.000000E-01 -4.800000E+00  4.641981E-03
-4.000000E-01 -4.750000E+00  5.053920E-03
-4.000000E-01 -4.700000E+00  5.470099E-03
-4.000000E-01 -4.650000E+00  5.888077E-03
-4.000000E-01 -4.600000E+00  6.305638E-03
-4.000000E-01 -4.550000E+00  6.720830E-03
-4.000000E-01 -4.500000E+00  7.131973E-03
-4.000000E-01 -4.450000E+00  7.537663E-03
-4.000000E-01 -4.400000E+00  7.936762E-03
-4.000000E-01 -4.350000E+00  8.328378E-03
-4.000000E-01 -4.300000E+00  8.711843E-03
-4.000000E-01 -4.250000E+00  9.086682E-03
-4.000000E-01 -4.200000E+00  9.452582E-03
-4.000000E-01 -4.150000E+00  9.809370E-03
-4.000000E-01 -4.100000E+00  1.015698E-02
-4.000000E-01 -4.050000E+00  1.049543E-02
-4.000000E-01 -4.000000E+00  1.082482E-02
-4.000000E-01 -3.950000E+00  1.114526E-02
-4.000000E-01 -3.900000E+00  1.145692E-02
-4.000000E-01 -3.850000E+00  1.176000E-02
-4.000000E-01 -3.800000E+00  1.205468E-02
-4.000000E-01 -3.750000E+00  1.234116E-02
-4.000000E-01 -3.700000E+00  1.261967E-02
-4.000000E-01 -3.650000E+00  1.289039E-02
-4.000000E-01 -3.600000E+00  1.315355E-02
-4.000000E-01 -3.550000E+00  1.340933E-02
-4.000000E-01 -3.500000E+00  1.365795E-02
-4.000000E-01 -3.450000E+00  1.389960E-02
-4.000000E-01 -3.400000E+00  1.413451E-02
-4.000000E-01 -3.350000E+00  1.436289E-02
-4.000000E-01 -3.300000E+00  1.458495E-02
-4.000000E-01 -3.250000E+00  1.480094E-02
-4.000000E-01 -3.200000E+00  1.501110E-02
-4.000000E-01 -3.150000E+00  1.521568E-02
-4.000000E-01 -3.100000E+00  1.541495E-02
-4.000000E-01 -3.050000E+00  1.560919E-02
-4.000000E-01 -3.000000E+00  1.579870E-02
-4.000000E-01 -2.950000E+00  1.598376E-02
-4.000000E-01 -2.900000E+00  1.616468E-02
-4.000000E-01 -2.850000E+00  1.634176E-02
-4.000000E-01 -2.800000E+00  1.651528E-02
-4.000000E-01 -2.750000E+00  1.668550E-02
-4.000000E-01 -2.700000E+00  1.685268E-02
-4.000000E-01 -2.650000E+00  1.701701E-02
-4.000000E-01 -2.600000E+00  1.717866E-02
-4.000000E-01 -2.550000E+00  1.733774E-02
-4.000000E-01 -2.500000E+00  1.749431E-02
-4.000000E-01 -2.450000E+00  1.764837E-02
-4.000000E-01 -2.400000E+00  1.779989E-02
-4.000000E-01 -2.350000E+00  1.794878E-02
-4.000000E-01 -2.300000E+00  1.809493E-02
-4.000000E-01 -2.250000E+00  1.823820E-02
-4.000000E-01 -2.200000E+00  1.837847E-02
-4.000000E-01 -2.150000E+00  1.851563E-02
-4.000000E-01 -2.100000E+00  1.864959E-02
-4.000000E-01 -2.050000E+00  1.878030E-02
-4.000000E-01 -2.000000E+00  1.890776E-02
-4.000000E-01 -1.950000E+00  1.903201E-02
-4.000000E-01 -1.900000E+00  1.915312E-02
-4.000000E-01 -1.850000E+00  1.927120E-02
-4.000000E-01 -1.800000E+00  1.938636E-02
-4.000000E-01 -1.750000E+00  1.949872E-02
-4.000000E-01 -1.700000E+00  1.960840E-02
-4.000000E-01 -1.650000E+00  1.971545E-02
-4.000000E-01 -1.600000E+00  1.981992E-02
-4.000000E-01 -1.550000E+00  1.992177E-02
-4.000000E-01 -1.500000E+00  2.002092E-02
-4.000000E-01 -1.450000E+00  2.011722E-02
-4.000000E-01 -1.400000E+00  2.021041E-02
-4.000000E-01 -1.350000E+00  2.030019E-02
-4.000000E-01 -1.300000E+00  2.038614E-02
-4.000000E-01 -1.250000E+00  2.046775E-02
-4.000000E-01 -1.200000E+00  2.054437E-02
-4.000000E-01 -1.150000E+00  2.061522E-02
-4.000000E-01 -1.100000E+00  2.067935E-02
-4.000000E-01 -1.050000E+00  2.073557E-02
-4.000000E-01 -1.000000E+00  2.078239E-02
-4.000000E-01 -9.500000E-01  2.081792E-02
-4.000000E-01 -9.000000E-01  2.083979E-02
-4.000000E-01 -8.500000E-01  2.084494E-02
-4.000000E-01 -8.000000E-01  2.082947E-02
-4.000000E-01 -7.500000E-01  2.078839E-02
-4.000000E-01 -7.000000E-01  2.071533E-02
-4.000000E-01 -6.500000E-01  2.060226E-02
-4.000000E-01 -6.000000E-01  2.043917E-02
-4.000000E-01 -5.500000E-01  2.021381E-02
-4.000000E-01 -5.000000E-01  1.991153E-02
-4.000000E-01 -4.500000E-01  1.951543E-02
-4.000000E-01 -4.000000E-01  1.900693E-02
-4.000000E-01 -3.500000E-01  1.836709E-02
-4.000000E-01 -3.000000E-01  1.757890E-02
-4.000000E-01 -2.500000E-01  1.663085E-02
-4.000000E-01 -2.000000E-01  1.552186E-02
-4.000000E-01 -1.500000E-01  1.426721E-02
-4.000000E-01 -1.000000E-01  1.290440E-02
-4.000000E-01 -5.000000E-02  1.149726E-02
-4.000000E-01  0.000000E+00  1.013578E-02
-4.000000E-01  5.000000E-02  8.929326E-03
-4.000000E-01  1.000000E-01  7.992423E-03
-4.000000E-01  1.500000E-01  7.424896E-03
-4.000000E-01  2.000000E-01  7.291331E-03
-4.000000E-01  2.500000E-01  7.606400E-03
-4.000000E-01  3.000000E-01  8.331394E-03
-4.000000E-01  3.500000E-01  9.383277E-03
-4.000000E-01  4.000000E-01  1.065286E-02
-4.000000E-01  4.500000E-01  1.202580E-02
-4.000000E-01  5.000000E-01  1.340030E-02
-4.000000E-01  5.500000E-01  1.469797E-02
-4.000000E-01  6.000000E-01  1.586735E-02
-4.000000E-01  6.500000E-01  1.688179E-02
-4.000000E-01  7.000000E-01  1.773426E-02
-4.000000E-01  7.500000E-01  1.843129E-02
-4.000000E-01  8.000000E-01  1.898741E-02
-4.000000E-01  8.500000E-01  1.942086E-02
-4.000000E-01  9.000000E-01  1.975059E-02
-4.000000E-01  9.500000E-01  1.999446E-02
-4.000000E-01  1.000000E+00  2.016830E-02
-4.000000E-01  1.050000E+00  2.028556E-02
-4.000000E-01  1.100000E+00  2.035730E-02
-4.000000E-01  1.150000E+00  2.039243E-02
-4.000000E-01  1.200000E+00  2.039797E-02
-4.000000E-01  1.250000E+00  2.037934E-02
-4.000000E-01  1.300000E+00  2.034069E-02
-4.000000E-01  1.350000E+00  2.028510E-02
-4.000000E-01  1.400000E+00  2.021483E-02
-4.000000E-01  1.450000E+00  2.013143E-02
-4.000000E-01  1.500000E+00  2.003590E-02
-4.000000E-01  1.550000E+00  1.992876E-02
-4.000000E-01  1.600000E+00  1.981012E-02
-4.000000E-01  1.650000E+00  1.967972E-02
-4.000000E-01  1.700000E+00  1.953698E-02
-4.000000E-01  1.750000E+00  1.938097E-02
-4.000000E-01  1.800000E+00  1.921049E-02
-4.000000E-01  1.850000E+00  1.902403E-02
-4.000000E-01  1.900000E+00  1.881991E-02
-4.000000E-01  1.950000E+00  1.859625E-02
-4.000000E-01  2.000000E+00  1.835119E-02
-4.000000E-01  2.050000E+00  1.808301E-02
-4.000000E-01  2.100000E+00  1.779039E-02
-4.000000E-01  2.150000E+00  1.747269E-02
-4.000000E-01  2.200000E+00  1.713036E-02
-4.000000E-01  2.250000E+00  1.676530E-02
-4.000000E-01  2.300000E+00  1.638123E-02
-4.000000E-01  2.350000E+00  1.598399E-02
-4.000000E-01  2.400000E+00  1.558161E-02
-4.000000E-01  2.450000E+00  1.518413E-02
-4.000000E-01  2.500000E+00  1.480311E-02
-4.000000E-01  2.550000E+00  1.445071E-02
-4.000000E-01  2.600000E+00  1.413858E-02
-4.000000E-01  2.650000E+00  1.387650E-02
-4.000000E-01  2.700000E+00  1.367120E-02
-4.000000E-01  2.750000E+00  1.352545E-02
-4.000000E-01  2.800000E+00  1.343772E-02
-4.000000E-01  2.850000E+00  1.340232E-02
-4.000000E-01  2.900000E+00  1.341021E-02
-4.000000E-01  2.950000E+00  1.345014E-02
-4.000000E-01  3.000000E+00  1.350989E-02
-4.000000E-01  3.050000E+00  1.357754E-02
-4.000000E-01  3.100000E+00  1.364235E-02
-4.000000E-01  3.150000E+00  1.369545E-02
-4.000000E-01  3.200000E+00  1.373008E-02
-4.000000E-01  3.250000E+00  1.374158E-02
-4.000000E-01  3.300000E+00  1.372720E-02
-4.000000E-01  3.350000E+00  1.368576E-02
-4.000000E-01  3.400000E+00  1.361726E-02
-4.000000E-01  3.450000E+00  1.352256E-02
-4.000000E-01  3.500000E+00  1.340304E-02
-4.000000E-01  3.550000E+00  1.326038E-02
-4.000000E-01  3.600000E+00  1.309635E-02
-4.000000E-01  3.650000E+00  1.291268E-02
-4.000000E-01  3.700000E+00  1.271099E-02
-4.000000E-01  3.750000E+00  1.249274E-02
-4.000000E-01  3.800000E+00  1.225918E-02
-4.000000E-01  3.850000E+00  1.201138E-02
-4.000000E-01  3.900000E+00  1.175023E-02
-4.000000E-01  3.950000E+00  1.147645E-02
-4.000000E-01  4.000000E+00  1.119060E-02
-4.000000E-01  4.050000E+00  1.089314E-02
-4.000000E-01  4.100000E+00  1.058441E-02
-4.000000E-01  4.150000E+00  1.026471E-02
-4.000000E-01  4.200000E+00  9.934265E-03
-4.000000E-01  4.250000E+00  9.593305E-03
-4.000000E-01  4.300000E+00  9.242068E-03
-4.000000E-01  4.350000E+00  8.880844E-03
-4.000000E-01  4.400000E+00  8.510000E-03
-4.000000E-01  4.450000E+00  8.130020E-03
-4.000000E-01  4.500000E+00  7.741536E-03
-4.000000E-01  4.550000E+00  7.345363E-03
-4.000000E-01  4.600000E+00  6.942530E-03
-4.000000E-01  4.650000E+00  6.534306E-03
-4.000000E-01  4.700000E+00  6.122220E-03
-4.000000E-01  4.750000E+00  5.708069E-03
-4.000000E-01  4.800000E+00  5.293916E-03
-4.000000E-01  4.850000E+00  4.882070E-03
-4.000000E-01  4.900000E+00  4.475053E-03
-4.000000E-01  4.950000E+00  4.075545E-03
-4.000000E-01  5.000000E+00  3.686315E-03
-4.000000E-01  5.050000E+00  3.310136E-03
-4.000000E-01  5.100000E+00  2.949690E-03
-4.000000E-01  5.150000E+00  2.607473E-03
-4.000000E-01  5.200000E+00  2.285691E-03
-4.000000E-01  5.250000E+00  1.986178E-03
-4.000000E-01  5.300000E+00  1.710320E-03
-4.000000E-01  5.350000E+00  1.459010E-03
-4.000000E-01  5.400000E+00  1.232620E-03
-4.000000E-01  5.450000E+00  1.031007E-03
-4.000000E-01  5.500000E+00  8.535485E-04
-4.000000E-01  5.550000E+00  6.991887E-04
-4.000000E-01  5.600000E+00  5.665174E-04
-4.000000E-01  5.650000E+00  4.538512E-04
-4.000000E-01  5.700000E+00  3.593227E-04
-4.000000E-01  5.750000E+00  2.809672E-04
-4.000000E-01  5.800000E+00  2.168021E-04
-4.000000E-01  5.850000E+00  1.648955E-04
-4.000000E-01  5.900000E+00  1.234203E-04
-4.000000E-01  5.950000E+00  9.069444E-05
-4.000000E-01  6.000000E+00  6.520671E-05
-4.000000E-01  6.050000E+00  4.563024E-05
-4.000000E-01  6.100000E+00  3.082543E-05
-4.000000E-01  6.150000E+00  1.983513E-05
-4.000000E-01  6.200000E+00  1.187477E-05
-4.000000E-01  6.250000E+00  6.319802E-06
-4.000000E-01  6.300000E+00  2.693225E-06
-4.000000E-01  6.350000E+00  6.555711E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.030264E-07
-3.500000E-01 -6.300000E+00  1.660157E-06
-3.500000E-01 -6.250000E+00  3.912499E-06
-3.500000E-01 -6.200000E+00  7.394427E-06
-3.500000E-01 -6.150000E+00  1.244045E-05
-3.500000E-01 -6.100000E+00  1.949682E-05
-3.500000E-01 -6.050000E+00  2.913623E-05
-3.500000E-01 -6.000000E+00  4.207408E-05
-3.500000E-01 -5.950000E+00  5.918453E-05
-3.500000E-01 -5.900000E+00  8.151456E-05
-3.500000E-01 -5.850000E+00  1.102936E-04
-3.500000E-01 -5.800000E+00  1.469366E-04
-3.500000E-01 -5.750000E+00  1.930378E-04
-3.500000E-01 -5.700000E+00  2.503530E-04
-3.500000E-01 -5.650000E+00  3.207682E-04
-3.500000E-01 -5.600000E+00  4.062541E-04
-3.500000E-01 -5.550000E+00  5.088059E-04
-3.500000E-01 -5.500000E+00  6.303696E-04
-3.500000E-01 -5.450000E+00  7.727596E-04
-3.500000E-01 -5.400000E+00  9.375699E-04
-3.500000E-01 -5.350000E+00  1.126086E-03
-3.500000E-01 -5.300000E+00  1.339207E-03
-3.500000E-01 -5.250000E+00  1.577375E-03
-3.500000E-01 -5.200000E+00  1.840534E-03
-3.500000E-01 -5.150000E+00  2.128108E-03
-3.500000E-01 -5.100000E+00  2.439008E-03
-3.500000E-01 -5.050000E+00  2.771663E-03
-3.500000E-01 -5.000000E+00  3.124085E-03
-3.500000E-01 -4.950000E+00  3.493945E-03
-3.500000E-01 -4.900000E+00  3.878664E-03
-3.500000E-01 -4.850000E+00  4.275517E-03
-3.500000E-01 -4.800000E+00  4.681727E-03
-3.500000E-01 -4.750000E+00  5.094561E-03
-3.500000E-01 -4.700000E+00  5.511407E-03
-3.500000E-01 -4.650000E+00  5.929837E-03
-3.500000E-01 -4.600000E+00  6.347657E-03
-3.500000E-01 -4.550000E+00  6.762936E-03
-3.500000E-01 -4.500000E+00  7.174017E-03
-3.500000E-01 -4.450000E+00  7.579522E-03
-3.500000E-01 -4.400000E+00  7.978334E-03
-3.500000E-01 -4.350000E+00  8.369583E-03
-3.500000E-01 -4.300000E+00  8.752619E-03
-3.500000E-01 -4.250000E+00  9.126980E-03
-3.500000E-01 -4.200000E+00  9.492369E-03
-3.500000E-01 -4.150000E+00  9.848621E-03
-3.500000E-01 -4.100000E+00  1.019568E-02
-3.500000E-01 -4.050000E+00  1.053356E-02
-3.500000E-01 -4.000000E+00  1.086236E-02
-3.500000E-01 -3.950000E+00  1.118221E-02
-3.500000E-01 -3.900000E+00  1.149326E-02
-3.500000E-01 -3.850000E+00  1.179570E-02
-3.500000E-01 -3.800000E+00  1.208971E-02
-3.500000E-01 -3.750000E+00  1.237549E-02
-3.500000E-01 -3.700000E+00  1.265324E-02
-3.500000E-01 -3.650000E+00  1.292315E-02
-3.500000E-01 -3.600000E+00  1.318540E-02
-3.500000E-01 -3.550000E+00  1.344019E-02
-3.500000E-01 -3.500000E+00  1.368771E-02
-3.500000E-01 -3.450000E+00  1.392814E-02
-3.500000E-01 -3.400000E+00  1.416168E-02
-3.500000E-01 -3.350000E+00  1.438853E-02
-3.500000E-01 -3.300000E+00  1.460888E-02
-3.500000E-01 -3.250000E+00  1.482297E-02
-3.500000E-01 -3.200000E+00  1.503101E-02
-3.500000E-01 -3.150000E+00  1.523327E-02
-3.500000E-01 -3.100000E+00  1.543000E-02
-3.500000E-01 -3.050000E+00  1.562149E-02
-3.500000E-01 -3.000000E+00  1.580806E-02
-3.500000E-01 -2.950000E+00  1.599001E-02
-3.500000E-01 -2.900000E+00  1.616770E-02
-3.500000E-01 -2.850000E+00  1.634148E-02
-3.500000E-01 -2.800000E+00  1.651169E-02
-3.500000E-01 -2.750000E+00  1.667868E-02
-3.500000E-01 -2.700000E+00  1.684279E-02
-3.500000E-01 -2.650000E+00  1.700432E-02
-3.500000E-01 -2.600000E+00  1.716353E-02
-3.500000E-01 -2.550000E+00  1.732061E-02
-3.500000E-01 -2.500000E+00  1.747572E-02
-3.500000E-01 -2.450000E+00  1.762891E-02
-3.500000E-01 -2.400000E+00  1.778020E-02
-3.500000E-01 -2.350000E+00  1.792950E-02
-3.500000E-01 -2.300000E+00  1.807670E-02
-3.500000E-01 -2.250000E+00  1.822163E-02
-3.500000E-01 -2.200000E+00  1.836409E-02
-3.500000E-01 -2.150000E+00  1.850389E-02
-3.500000E-01 -2.100000E+00  1.864084E-02
-3.500000E-01 -2.050000E+00  1.877478E-02
-3.500000E-01 -2.000000E+00  1.890562E-02
-3.500000E-01 -1.950000E+00  1.903328E-02
-3.500000E-01 -1.900000E+00  1.915774E-02
-3.500000E-01 -1.850000E+00  1.927902E-02
-3.500000E-01 -1.800000E+00  1.939719E-02
-3.500000E-01 -1.750000E+00  1.951229E-02
-3.500000E-01 -1.700000E+00  1.962441E-02
-3.500000E-01 -1.650000E+00  1.973359E-02
-3.500000E-01 -1.600000E+00  1.983985E-02
-3.500000E-01 -1.550000E+00  1.994318E-02
-3.500000E-01 -1.500000E+00  2.004348E-02
-3.500000E-01 -1.450000E+00  2.014061E-02
-3.500000E-01 -1.400000E+00  2.023436E-02
-3.500000E-01 -1.350000E+00  2.032442E-02
-3.500000E-01 -1.300000E+00  2.041038E-02
-3.500000E-01 -1.250000E+00  2.049175E-02
-3.500000E-01 -1.200000E+00  2.056788E-02
-3.500000E-01 -1.150000E+00  2.063798E-02
-3.500000E-01 -1.100000E+00  2.070106E-02
-3.500000E-01 -1.050000E+00  2.075588E-02
-3.500000E-01 -1.000000E+00  2.080087E-02
-3.500000E-01 -9.500000E-01  2.083401E-02
-3.500000E-01 -9.000000E-01  2.085274E-02
-3.500000E-01 -8.500000E-01  2.085373E-02
-3.500000E-01 -8.000000E-01  2.083270E-02
-3.500000E-01 -7.500000E-01  2.078411E-02
-3.500000E-01 -7.000000E-01  2.070087E-02
-3.500000E-01 -6.500000E-01  2.057392E-02
-3.500000E-01 -6.000000E-01  2.039190E-02
-3.500000E-01 -5.500000E-01  2.014072E-02
-3.500000E-01 -5.000000E-01  1.980337E-02
-3.500000E-01 -4.500000E-01  1.935993E-02
-3.500000E-01 -4.000000E-01  1.878812E-02
-3.500000E-01 -3.500000E-01  1.806470E-02
-3.500000E-01 -3.000000E-01  1.716802E-02
-3.500000E-01 -2.500000E-01  1.608217E-02
-3.500000E-01 -2.000000E-01  1.480292E-02
-3.500000E-01 -1.500000E-01  1.334505E-02
-3.500000E-01 -1.000000E-01  1.175004E-02
-3.500000E-01 -5.000000E-02  1.009180E-02
-3.500000E-01  0.000000E+00  8.477366E-03
-3.500000E-01  5.000000E-02  7.039285E-03
-3.500000E-01  1.000000E-01  5.918294E-03
-3.500000E-01  1.500000E-01  5.238283E-03
-3.500000E-01  2.000000E-01  5.079906E-03
-3.500000E-01  2.500000E-01  5.461531E-03
-3.500000E-01  3.000000E-01  6.334716E-03
-3.500000E-01  3.500000E-01  7.596002E-03
-3.500000E-01  4.000000E-01  9.110418E-03
-3.500000E-01  4.500000E-01  1.073825E-02
-3.500000E-01  5.000000E-01  1.235710E-02
-3.500000E-01  5.500000E-01  1.387472E-02
-3.500000E-01  6.000000E-01  1.523254E-02
-3.500000E-01  6.500000E-01  1.640220E-02
-3.500000E-01  7.000000E-01  1.737858E-02
-3.500000E-01  7.500000E-01  1.817209E-02
-3.500000E-01  8.000000E-01  1.880186E-02
-3.500000E-01  8.500000E-01  1.929065E-02
-3.500000E-01  9.000000E-01  1.966148E-02
-3.500000E-01  9.500000E-01  1.993558E-02
-3.500000E-01  1.000000E+00  2.013153E-02
-3.500000E-01  1.050000E+00  2.026488E-02
-3.500000E-01  1.100000E+00  2.034832E-02
-3.500000E-01  1.150000E+00  2.039199E-02
-3.500000E-01  1.200000E+00  2.040382E-02
-3.500000E-01  1.250000E+00  2.038991E-02
-3.500000E-01  1.300000E+00  2.035494E-02
-3.500000E-01  1.350000E+00  2.030238E-02
-3.500000E-01  1.400000E+00  2.023480E-02
-3.500000E-01  1.450000E+00  2.015402E-02
-3.500000E-01  1.500000E+00  2.006126E-02
-3.500000E-01  1.550000E+00  1.995727E-02
-3.500000E-01  1.600000E+00  1.984240E-02
-3.500000E-01  1.650000E+00  1.971664E-02
-3.500000E-01  1.700000E+00  1.957967E-02
-3.500000E-01  1.750000E+00  1.943089E-02
-3.500000E-01  1.800000E+00  1.926947E-02
-3.500000E-01  1.850000E+00  1.909434E-02
-3.500000E-01  1.900000E+00  1.890430E-02
-3.500000E-01  1.950000E+00  1.869803E-02
-3.500000E-01  2.000000E+00  1.847422E-02
-3.500000E-01  2.050000E+00  1.823174E-02
-3.500000E-01  2.100000E+00  1.796979E-02
-3.500000E-01  2.150000E+00  1.768814E-02
-3.500000E-01  2.200000E+00  1.738742E-02
-3.500000E-01  2.250000E+00  1.706936E-02
-3.500000E-01  2.300000E+00  1.673706E-02
-3.500000E-01  2.350000E+00  1.639516E-02
-3.500000E-01  2.400000E+00  1.604984E-02
-3.500000E-01  2.450000E+00  1.570872E-02
-3.500000E-01  2.500000E+00  1.538037E-02
-3.500000E-01  2.550000E+00  1.507375E-02
-3.500000E-01  2.600000E+00  1.479733E-02
-3.500000E-01  2.650000E+00  1.455822E-02
-3.500000E-01  2.700000E+00  1.436129E-02
-3.500000E-01  2.750000E+00  1.420860E-02
-3.500000E-01  2.800000E+00  1.409914E-02
-3.500000E-01  2.850000E+00  1.402890E-02
-3.500000E-01  2.900000E+00  1.399143E-02
-3.500000E-01  2.950000E+00  1.397859E-02
-3.500000E-01  3.000000E+00  1.398143E-02
-3.500000E-01  3.050000E+00  1.399105E-02
-3.500000E-01  3.100000E+00  1.399928E-02
-3.500000E-01  3.150000E+00  1.399920E-02
-3.500000E-01  3.200000E+00  1.398535E-02
-3.500000E-01  3.250000E+00  1.395381E-02
-3.500000E-01  3.300000E+00  1.390206E-02
-3.500000E-01  3.350000E+00  1.382877E-02
-3.500000E-01  3.400000E+00  1.373359E-02
-3.500000E-01  3.450000E+00  1.361685E-02
-3.500000E-01  3.500000E+00  1.347936E-02
-3.500000E-01  3.550000E+00  1.332219E-02
-3.500000E-01  3.600000E+00  1.314656E-02
-3.500000E-01  3.650000E+00  1.295372E-02
-3.500000E-01  3.700000E+00  1.274482E-02
-3.500000E-01  3.750000E+00  1.252094E-02
-3.500000E-01  3.800000E+00  1.228304E-02
-3.500000E-01  3.850000E+00  1.203191E-02
-3.500000E-01  3.900000E+00  1.176823E-02
-3.500000E-01  3.950000E+00  1.149255E-02
-3.500000E-01  4.000000E+00  1.120529E-02
-3.500000E-01  4.050000E+00  1.090680E-02
-3.500000E-01  4.100000E+00  1.059733E-02
-3.500000E-01  4.150000E+00  1.027711E-02
-3.500000E-01  4.200000E+00  9.946316E-03
-3.500000E-01  4.250000E+00  9.605126E-03
-3.500000E-01  4.300000E+00  9.253747E-03
-3.500000E-01  4.350000E+00  8.892437E-03
-3.500000E-01  4.400000E+00  8.521541E-03
-3.500000E-01  4.450000E+00  8.141524E-03
-3.500000E-01  4.500000E+00  7.753001E-03
-3.500000E-01  4.550000E+00  7.356774E-03
-3.500000E-01  4.600000E+00  6.953860E-03
-3.500000E-01  4.650000E+00  6.545517E-03
-3.500000E-01  4.700000E+00  6.133267E-03
-3.500000E-01  4.750000E+00  5.718900E-03
-3.500000E-01  4.800000E+00  5.304474E-03
-3.500000E-01  4.850000E+00  4.892297E-03
-3.500000E-01  4.900000E+00  4.484888E-03
-3.500000E-01  4.950000E+00  4.084929E-03
-3.500000E-01  5.000000E+00  3.695193E-03
-3.500000E-01  5.050000E+00  3.318459E-03
-3.500000E-01  5.100000E+00  2.957418E-03
-3.500000E-01  5.150000E+00  2.614576E-03
-3.500000E-01  5.200000E+00  2.292149E-03
-3.500000E-01  5.250000E+00  1.991984E-03
-3.500000E-01  5.300000E+00  1.715479E-03
-3.500000E-01  5.350000E+00  1.463538E-03
-3.500000E-01  5.400000E+00  1.236545E-03
-3.500000E-01  5.450000E+00  1.034367E-03
-3.500000E-01  5.500000E+00  8.563853E-04
-3.500000E-01  5.550000E+00  7.015521E-04
-3.500000E-01  5.600000E+00  5.684592E-04
-3.500000E-01  5.650000E+00  4.554239E-04
-3.500000E-01  5.700000E+00  3.605779E-04
-3.500000E-01  5.750000E+00  2.819537E-04
-3.500000E-01  5.800000E+00  2.175651E-04
-3.500000E-01  5.850000E+00  1.654756E-04
-3.500000E-01  5.900000E+00  1.238533E-04
-3.500000E-01  5.950000E+00  9.101094E-05
-3.500000E-01  6.000000E+00  6.543264E-05
-3.500000E-01  6.050000E+00  4.578695E-05
-3.500000E-01  6.100000E+00  3.093024E-05
-3.500000E-01  6.150000E+00  1.990186E-05
-3.500000E-01  6.200000E+00  1.191430E-05
-3.500000E-01  6.250000E+00  6.340634E-06
-3.500000E-01  6.300000E+00  2.702031E-06
-3.500000E-01  6.350000E+00  6.577026E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.126949E-07
-3.000000E-01 -6.300000E+00  1.699824E-06
-3.000000E-01 -6.250000E+00  4.005367E-06
-3.000000E-01 -6.200000E+00  7.568356E-06
-3.000000E-01 -6.150000E+00  1.272973E-05
-3.000000E-01 -6.100000E+00  1.994397E-05
-3.000000E-01 -6.050000E+00  2.979382E-05
-3.000000E-01 -6.000000E+00  4.300652E-05
-3.000000E-01 -5.950000E+00  6.046975E-05
-3.000000E-01 -5.900000E+00  8.324537E-05
-3.000000E-01 -5.850000E+00  1.125787E-04
-3.000000E-01 -5.800000E+00  1.499010E-04
-3.000000E-01 -5.750000E+00  1.968221E-04
-3.000000E-01 -5.700000E+00  2.551122E-04
-3.000000E-01 -5.650000E+00  3.266689E-04
-3.000000E-01 -5.600000E+00  4.134706E-04
-3.000000E-01 -5.550000E+00  5.175147E-04
-3.000000E-01 -5.500000E+00  6.407437E-04
-3.000000E-01 -5.450000E+00  7.849610E-04
-3.000000E-01 -5.400000E+00  9.517422E-04
-3.000000E-01 -5.350000E+00  1.142347E-03
-3.000000E-01 -5.300000E+00  1.357642E-03
-3.000000E-01 -5.250000E+00  1.598031E-03
-3.000000E-01 -5.200000E+00  1.863417E-03
-3.000000E-01 -5.150000E+00  2.153180E-03
-3.000000E-01 -5.100000E+00  2.466188E-03
-3.000000E-01 -5.050000E+00  2.800831E-03
-3.000000E-01 -5.000000E+00  3.155086E-03
-3.000000E-01 -4.950000E+00  3.526596E-03
-3.000000E-01 -4.900000E+00  3.912761E-03
-3.000000E-01 -4.850000E+00  4.310844E-03
-3.000000E-01 -4.800000E+00  4.718064E-03
-3.000000E-01 -4.750000E+00  5.131691E-03
-3.000000E-01 -4.700000E+00  5.549121E-03
-3.000000E-01 -4.650000E+00  5.967944E-03
-3.000000E-01 -4.600000E+00  6.385983E-03
-3.000000E-01 -4.550000E+00  6.801327E-03
-3.000000E-01 -4.500000E+00  7.212342E-03
-3.000000E-01 -4.450000E+00  7.617671E-03
-3.000000E-01 -4.400000E+00  8.016218E-03
-3.000000E-01 -4.350000E+00  8.407131E-03
-3.000000E-01 -4.300000E+00  8.789776E-03
-3.000000E-01 -4.250000E+00  9.163707E-03
-3.000000E-01 -4.200000E+00  9.528635E-03
-3.000000E-01 -4.150000E+00  9.884404E-03
-3.000000E-01 -4.100000E+00  1.023096E-02
-3.000000E-01 -4.050000E+00  1.056833E-02
-3.000000E-01 -4.000000E+00  1.089660E-02
-3.000000E-01 -3.950000E+00  1.121590E-02
-3.000000E-01 -3.900000E+00  1.152638E-02
-3.000000E-01 -3.850000E+00  1.182822E-02
-3.000000E-01 -3.800000E+00  1.212159E-02
-3.000000E-01 -3.750000E+00  1.240668E-02
-3.000000E-01 -3.700000E+00  1.268367E-02
-3.000000E-01 -3.650000E+00  1.295274E-02
-3.000000E-01 -3.600000E+00  1.321406E-02
-3.000000E-01 -3.550000E+00  1.346780E-02
-3.000000E-01 -3.500000E+00  1.371413E-02
-3.000000E-01 -3.450000E+00  1.395320E-02
-3.000000E-01 -3.400000E+00  1.418519E-02
-3.000000E-01 -3.350000E+00  1.441027E-02
-3.000000E-01 -3.300000E+00  1.462862E-02
-3.000000E-01 -3.250000E+00  1.484044E-02
-3.000000E-01 -3.200000E+00  1.504593E-02
-3.000000E-01 -3.150000E+00  1.524532E-02
-3.000000E-01 -3.100000E+00  1.543888E-02
-3.000000E-01 -3.050000E+00  1.562689E-02
-3.000000E-01 -3.000000E+00  1.580967E-02
-3.000000E-01 -2.950000E+00  1.598757E-02
-3.000000E-01 -2.900000E+00  1.616098E-02
-3.000000E-01 -2.850000E+00  1.633032E-02
-3.000000E-01 -2.800000E+00  1.649602E-02
-3.000000E-01 -2.750000E+00  1.665855E-02
-3.000000E-01 -2.700000E+00  1.681835E-02
-3.000000E-01 -2.650000E+00  1.697585E-02
-3.000000E-01 -2.600000E+00  1.713146E-02
-3.000000E-01 -2.550000E+00  1.728552E-02
-3.000000E-01 -2.500000E+00  1.743828E-02
-3.000000E-01 -2.450000E+00  1.758993E-02
-3.000000E-01 -2.400000E+00  1.774051E-02
-3.000000E-01 -2.350000E+00  1.789000E-02
-3.000000E-01 -2.300000E+00  1.803827E-02
-3.000000E-01 -2.250000E+00  1.818509E-02
-3.000000E-01 -2.200000E+00  1.833020E-02
-3.000000E-01 -2.150000E+00  1.847329E-02
-3.000000E-01 -2.100000E+00  1.861403E-02
-3.000000E-01 -2.050000E+00  1.875215E-02
-3.000000E-01 -2.000000E+00  1.888738E-02
-3.000000E-01 -1.950000E+00  1.901951E-02
-3.000000E-01 -1.900000E+00  1.914841E-02
-3.000000E-01 -1.850000E+00  1.927399E-02
-3.000000E-01 -1.800000E+00  1.939621E-02
-3.000000E-01 -1.750000E+00  1.951508E-02
-3.000000E-01 -1.700000E+00  1.963060E-02
-3.000000E-01 -1.650000E+00  1.974280E-02
-3.000000E-01 -1.600000E+00  1.985170E-02
-3.000000E-01 -1.550000E+00  1.995726E-02
-3.000000E-01 -1.500000E+00  2.005941E-02
-3.000000E-01 -1.450000E+00  2.015802E-02
-3.000000E-01 -1.400000E+00  2.025290E-02
-3.000000E-01 -1.350000E+00  2.034376E-02
-3.000000E-01 -1.300000E+00  2.043021E-02
-3.000000E-01 -1.250000E+00  2.051178E-02
-3.000000E-01 -1.200000E+00  2.058782E-02
-3.000000E-01 -1.150000E+00  2.065755E-02
-3.000000E-01 -1.100000E+00  2.071996E-02
-3.000000E-01 -1.050000E+00  2.077376E-02
-3.000000E-01 -1.000000E+00  2.081733E-02
-3.000000E-01 -9.500000E-01  2.084856E-02
-3.000000E-01 -9.000000E-01  2.086470E-02
-3.000000E-01 -8.500000E-01  2.086223E-02
-3.000000E-01 -8.000000E-01  2.083654E-02
-3.000000E-01 -7.500000E-01  2.078162E-02
-3.000000E-01 -7.000000E-01  2.068975E-02
-3.000000E-01 -6.500000E-01  2.055100E-02
-3.000000E-01 -6.000000E-01  2.035280E-02
-3.000000E-01 -5.500000E-01  2.007944E-02
-3.000000E-01 -5.000000E-01  1.971179E-02
-3.000000E-01 -4.500000E-01  1.922718E-02
-3.000000E-01 -4.000000E-01  1.859995E-02
-3.000000E-01 -3.500000E-01  1.780280E-02
-3.000000E-01 -3.000000E-01  1.680964E-02
-3.000000E-01 -2.500000E-01  1.560020E-02
-3.000000E-01 -2.000000E-01  1.416691E-02
-3.000000E-01 -1.500000E-01  1.252357E-02
-3.000000E-01 -1.000000E-01  1.071478E-02
-3.000000E-01 -5.000000E-02  8.823437E-03
-3.000000E-01  0.000000E+00  6.972399E-03
-3.000000E-01  5.000000E-02  5.316272E-03
-3.000000E-01  1.000000E-01  4.021126E-03
-3.000000E-01  1.500000E-01  3.234374E-03
-3.000000E-01  2.000000E-01  3.052484E-03
-3.000000E-01  2.500000E-01  3.497462E-03
-3.000000E-01  3.000000E-01  4.511248E-03
-3.000000E-01  3.500000E-01  5.970322E-03
-3.000000E-01  4.000000E-01  7.714615E-03
-3.000000E-01  4.500000E-01  9.580062E-03
-3.000000E-01  5.000000E-01  1.142484E-02
-3.000000E-01  5.500000E-01  1.314407E-02
-3.000000E-01  6.000000E-01  1.467306E-02
-3.000000E-01  6.500000E-01  1.598244E-02
-3.000000E-01  7.000000E-01  1.706937E-02
-3.000000E-01  7.500000E-01  1.794819E-02
-3.000000E-01  8.000000E-01  1.864253E-02
-3.000000E-01  8.500000E-01  1.917946E-02
-3.000000E-01  9.000000E-01  1.958574E-02
-3.000000E-01  9.500000E-01  1.988574E-02
-3.000000E-01  1.000000E+00  2.010048E-02
-3.000000E-01  1.050000E+00  2.024742E-02
-3.000000E-01  1.100000E+00  2.034069E-02
-3.000000E-01  1.150000E+00  2.039149E-02
-3.000000E-01  1.200000E+00  2.040855E-02
-3.000000E-01  1.250000E+00  2.039858E-02
-3.000000E-01  1.300000E+00  2.036668E-02
-3.000000E-01  1.350000E+00  2.031669E-02
-3.000000E-01  1.400000E+00  2.025143E-02
-3.000000E-01  1.450000E+00  2.017295E-02
-3.000000E-01  1.500000E+00  2.008269E-02
-3.000000E-01  1.550000E+00  1.998158E-02
-3.000000E-01  1.600000E+00  1.987017E-02
-3.000000E-01  1.650000E+00  1.974865E-02
-3.000000E-01  1.700000E+00  1.961695E-02
-3.000000E-01  1.750000E+00  1.947474E-02
-3.000000E-01  1.800000E+00  1.932148E-02
-3.000000E-01  1.850000E+00  1.915648E-02
-3.000000E-01  1.900000E+00  1.897889E-02
-3.000000E-01  1.950000E+00  1.878782E-02
-3.000000E-01  2.000000E+00  1.858241E-02
-3.000000E-01  2.050000E+00  1.836194E-02
-3.000000E-01  2.100000E+00  1.812598E-02
-3.000000E-01  2.150000E+00  1.787454E-02
-3.000000E-01  2.200000E+00  1.760831E-02
-3.000000E-01  2.250000E+00  1.732879E-02
-3.000000E-01  2.300000E+00  1.703851E-02
-3.000000E-01  2.350000E+00  1.674108E-02
-3.000000E-01  2.400000E+00  1.644124E-02
-3.000000E-01  2.450000E+00  1.614466E-02
-3.000000E-01  2.500000E+00  1.585767E-02
-3.000000E-01  2.550000E+00  1.558678E-02
-3.000000E-01  2.600000E+00  1.533814E-02
-3.000000E-01  2.650000E+00  1.511686E-02
-3.000000E-01  2.700000E+00  1.492648E-02
-3.000000E-01  2.750000E+00  1.476851E-02
-3.000000E-01  2.800000E+00  1.464231E-02
-3.000000E-01  2.850000E+00  1.454508E-02
-3.000000E-01  2.900000E+00  1.447227E-02
-3.000000E-01  2.950000E+00  1.441804E-02
-3.000000E-01  3.000000E+00  1.437588E-02
-3.000000E-01  3.050000E+00  1.433920E-02
-3.000000E-01  3.100000E+00  1.430186E-02
-3.000000E-01  3.150000E+00  1.425850E-02
-3.000000E-01  3.200000E+00  1.420479E-02
-3.000000E-01  3.250000E+00  1.413747E-02
-3.000000E-01  3.300000E+00  1.405429E-02
-3.000000E-01  3.350000E+00  1.395394E-02
-3.000000E-01  3.400000E+00  1.383582E-02
-3.000000E-01  3.450000E+00  1.369992E-02
-3.000000E-01  3.500000E+00  1.354663E-02
-3.000000E-01  3.550000E+00  1.337658E-02
-3.000000E-01  3.600000E+00  1.319054E-02
-3.000000E-01  3.650000E+00  1.298936E-02
-3.000000E-01  3.700000E+00  1.277385E-02
-3.000000E-01  3.750000E+00  1.254477E-02
-3.000000E-01  3.800000E+00  1.230279E-02
-3.000000E-01  3.850000E+00  1.204849E-02
-3.000000E-01  3.900000E+00  1.178238E-02
-3.000000E-01  3.950000E+00  1.150483E-02
-3.000000E-01  4.000000E+00  1.121617E-02
-3.000000E-01  4.050000E+00  1.091663E-02
-3.000000E-01  4.100000E+00  1.060639E-02
-3.000000E-01  4.150000E+00  1.028560E-02
-3.000000E-01  4.200000E+00  9.954396E-03
-3.000000E-01  4.250000E+00  9.612918E-03
-3.000000E-01  4.300000E+00  9.261337E-03
-3.000000E-01  4.350000E+00  8.899884E-03
-3.000000E-01  4.400000E+00  8.528885E-03
-3.000000E-01  4.450000E+00  8.148785E-03
-3.000000E-01  4.500000E+00  7.760186E-03
-3.000000E-01  4.550000E+00  7.363878E-03
-3.000000E-01  4.600000E+00  6.960869E-03
-3.000000E-01  4.650000E+00  6.552410E-03
-3.000000E-01  4.700000E+00  6.140016E-03
-3.000000E-01  4.750000E+00  5.725473E-03
-3.000000E-01  4.800000E+00  5.310837E-03
-3.000000E-01  4.850000E+00  4.898413E-03
-3.000000E-01  4.900000E+00  4.490722E-03
-3.000000E-01  4.950000E+00  4.090448E-03
-3.000000E-01  5.000000E+00  3.700365E-03
-3.000000E-01  5.050000E+00  3.323260E-03
-3.000000E-01  5.100000E+00  2.961828E-03
-3.000000E-01  5.150000E+00  2.618582E-03
-3.000000E-01  5.200000E+00  2.295746E-03
-3.000000E-01  5.250000E+00  1.995174E-03
-3.000000E-01  5.300000E+00  1.718273E-03
-3.000000E-01  5.350000E+00  1.465954E-03
-3.000000E-01  5.400000E+00  1.238604E-03
-3.000000E-01  5.450000E+00  1.036097E-03
-3.000000E-01  5.500000E+00  8.578189E-04
-3.000000E-01  5.550000E+00  7.027217E-04
-3.000000E-01  5.600000E+00  5.693986E-04
-3.000000E-01  5.650000E+00  4.561663E-04
-3.000000E-01  5.700000E+00  3.611548E-04
-3.000000E-01  5.750000E+00  2.823942E-04
-3.000000E-01  5.800000E+00  2.178953E-04
-3.000000E-01  5.850000E+00  1.657184E-04
-3.000000E-01  5.900000E+00  1.240279E-04
-3.000000E-01  5.950000E+00  9.113374E-05
-3.000000E-01  6.000000E+00  6.551672E-05
-3.000000E-01  6.050000E+00  4.584278E-05
-3.000000E-01  6.100000E+00  3.096592E-05
-3.000000E-01  6.150000E+00  1.992357E-05
-3.000000E-01  6.200000E+00  1.192661E-05
-3.000000E-01  6.250000E+00  6.346866E-06
-3.000000E-01  6.300000E+00  2.704580E-06
-3.000000E-01  6.350000E+00  6.583060E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.216894E-07
-2.500000E-01 -6.300000E+00  1.736718E-06
-2.500000E-01 -6.250000E+00  4.091714E-06
-2.500000E-01 -6.200000E+00  7.730000E-06
-2.500000E-01 -6.150000E+00  1.299843E-05
-2.500000E-01 -6.100000E+00  2.035905E-05
-2.500000E-01 -6.050000E+00  3.040382E-05
-2.500000E-01 -6.000000E+00  4.387080E-05
-2.500000E-01 -5.950000E+00  6.166000E-05
-2.500000E-01 -5.900000E+00  8.484684E-05
-2.500000E-01 -5.850000E+00  1.146911E-04
-2.500000E-01 -5.800000E+00  1.526385E-04
-2.500000E-01 -5.750000E+00  2.003133E-04
-2.500000E-01 -5.700000E+00  2.594981E-04
-2.500000E-01 -5.650000E+00  3.321008E-04
-2.500000E-01 -5.600000E+00  4.201062E-04
-2.500000E-01 -5.550000E+00  5.255135E-04
-2.500000E-01 -5.500000E+00  6.502612E-04
-2.500000E-01 -5.450000E+00  7.961419E-04
-2.500000E-01 -5.400000E+00  9.647141E-04
-2.500000E-01 -5.350000E+00  1.157214E-03
-2.500000E-01 -5.300000E+00  1.374476E-03
-2.500000E-01 -5.250000E+00  1.616872E-03
-2.500000E-01 -5.200000E+00  1.884266E-03
-2.500000E-01 -5.150000E+00  2.175998E-03
-2.500000E-01 -5.100000E+00  2.490897E-03
-2.500000E-01 -5.050000E+00  2.827320E-03
-2.500000E-01 -5.000000E+00  3.183212E-03
-2.500000E-01 -4.950000E+00  3.556190E-03
-2.500000E-01 -4.900000E+00  3.943639E-03
-2.500000E-01 -4.850000E+00  4.342809E-03
-2.500000E-01 -4.800000E+00  4.750918E-03
-2.500000E-01 -4.750000E+00  5.165239E-03
-2.500000E-01 -4.700000E+00  5.583178E-03
-2.500000E-01 -4.650000E+00  6.002337E-03
-2.500000E-01 -4.600000E+00  6.420559E-03
-2.500000E-01 -4.550000E+00  6.835950E-03
-2.500000E-01 -4.500000E+00  7.246897E-03
-2.500000E-01 -4.450000E+00  7.652062E-03
-2.500000E-01 -4.400000E+00  8.050368E-03
-2.500000E-01 -4.350000E+00  8.440979E-03
-2.500000E-01 -4.300000E+00  8.823275E-03
-2.500000E-01 -4.250000E+00  9.196821E-03
-2.500000E-01 -4.200000E+00  9.561339E-03
-2.500000E-01 -4.150000E+00  9.916679E-03
-2.500000E-01 -4.100000E+00  1.026279E-02
-2.500000E-01 -4.050000E+00  1.059970E-02
-2.500000E-01 -4.000000E+00  1.092749E-02
-2.500000E-01 -3.950000E+00  1.124629E-02
-2.500000E-01 -3.900000E+00  1.155625E-02
-2.500000E-01 -3.850000E+00  1.185752E-02
-2.500000E-01 -3.800000E+00  1.215028E-02
-2.500000E-01 -3.750000E+00  1.243470E-02
-2.500000E-01 -3.700000E+00  1.271093E-02
-2.500000E-01 -3.650000E+00  1.297915E-02
-2.500000E-01 -3.600000E+00  1.323949E-02
-2.500000E-01 -3.550000E+00  1.349210E-02
-2.500000E-01 -3.500000E+00  1.373713E-02
-2.500000E-01 -3.450000E+00  1.397469E-02
-2.500000E-01 -3.400000E+00  1.420493E-02
-2.500000E-01 -3.350000E+00  1.442798E-02
-2.500000E-01 -3.300000E+00  1.464399E-02
-2.500000E-01 -3.250000E+00  1.485312E-02
-2.500000E-01 -3.200000E+00  1.505553E-02
-2.500000E-01 -3.150000E+00  1.525143E-02
-2.500000E-01 -3.100000E+00  1.544107E-02
-2.500000E-01 -3.050000E+00  1.562471E-02
-2.500000E-01 -3.000000E+00  1.580269E-02
-2.500000E-01 -2.950000E+00  1.597539E-02
-2.500000E-01 -2.900000E+00  1.614323E-02
-2.500000E-01 -2.850000E+00  1.630674E-02
-2.500000E-01 -2.800000E+00  1.646644E-02
-2.500000E-01 -2.750000E+00  1.662294E-02
-2.500000E-01 -2.700000E+00  1.677686E-02
-2.500000E-01 -2.650000E+00  1.692881E-02
-2.500000E-01 -2.600000E+00  1.707940E-02
-2.500000E-01 -2.550000E+00  1.722914E-02
-2.500000E-01 -2.500000E+00  1.737848E-02
-2.500000E-01 -2.450000E+00  1.752775E-02
-2.500000E-01 -2.400000E+00  1.767711E-02
-2.500000E-01 -2.350000E+00  1.782658E-02
-2.500000E-01 -2.300000E+00  1.797603E-02
-2.500000E-01 -2.250000E+00  1.812518E-02
-2.500000E-01 -2.200000E+00  1.827365E-02
-2.500000E-01 -2.150000E+00  1.842099E-02
-2.500000E-01 -2.100000E+00  1.856669E-02
-2.500000E-01 -2.050000E+00  1.871026E-02
-2.500000E-01 -2.000000E+00  1.885125E-02
-2.500000E-01 -1.950000E+00  1.898928E-02
-2.500000E-01 -1.900000E+00  1.912403E-02
-2.500000E-01 -1.850000E+00  1.925527E-02
-2.500000E-01 -1.800000E+00  1.938285E-02
-2.500000E-01 -1.750000E+00  1.950668E-02
-2.500000E-01 -1.700000E+00  1.962673E-02
-2.500000E-01 -1.650000E+00  1.974299E-02
-2.500000E-01 -1.600000E+00  1.985544E-02
-2.500000E-01 -1.550000E+00  1.996407E-02
-2.500000E-01 -1.500000E+00  2.006882E-02
-2.500000E-01 -1.450000E+00  2.016958E-02
-2.500000E-01 -1.400000E+00  2.026618E-02
-2.500000E-01 -1.350000E+00  2.035836E-02
-2.500000E-01 -1.300000E+00  2.044579E-02
-2.500000E-01 -1.250000E+00  2.052798E-02
-2.500000E-01 -1.200000E+00  2.060434E-02
-2.500000E-01 -1.150000E+00  2.067408E-02
-2.500000E-01 -1.100000E+00  2.073620E-02
-2.500000E-01 -1.050000E+00  2.078940E-02
-2.500000E-01 -1.000000E+00  2.083201E-02
-2.500000E-01 -9.500000E-01  2.086184E-02
-2.500000E-01 -9.000000E-01  2.087608E-02
-2.500000E-01 -8.500000E-01  2.087100E-02
-2.500000E-01 -8.000000E-01  2.084175E-02
-2.500000E-01 -7.500000E-01  2.078201E-02
-2.500000E-01 -7.000000E-01  2.068354E-02
-2.500000E-01 -6.500000E-01  2.053576E-02
-2.500000E-01 -6.000000E-01  2.032513E-02
-2.500000E-01 -5.500000E-01  2.003470E-02
-2.500000E-01 -5.000000E-01  1.964364E-02
-2.500000E-01 -4.500000E-01  1.912709E-02
-2.500000E-01 -4.000000E-01  1.845663E-02
-2.500000E-01 -3.500000E-01  1.760166E-02
-2.500000E-01 -3.000000E-01  1.653236E-02
-2.500000E-01 -2.500000E-01  1.522476E-02
-2.500000E-01 -2.000000E-01  1.366829E-02
-2.500000E-01 -1.500000E-01  1.187559E-02
-2.500000E-01 -1.000000E-01  9.893483E-03
-2.500000E-01 -5.000000E-02  7.811914E-03
-2.500000E-01  0.000000E+00  5.766646E-03
-2.500000E-01  5.000000E-02  3.930611E-03
-2.500000E-01  1.000000E-01  2.491214E-03
-2.500000E-01  1.500000E-01  1.615853E-03
-2.500000E-01  2.000000E-01  1.414500E-03
-2.500000E-01  2.500000E-01  1.912268E-03
-2.500000E-01  3.000000E-01  3.042851E-03
-2.500000E-01  3.500000E-01  4.665606E-03
-2.500000E-01  4.000000E-01  6.599214E-03
-2.500000E-01  4.500000E-01  8.659209E-03
-2.500000E-01  5.000000E-01  1.068776E-02
-2.500000E-01  5.500000E-01  1.256985E-02
-2.500000E-01  6.000000E-01  1.423611E-02
-2.500000E-01  6.500000E-01  1.565673E-02
-2.500000E-01  7.000000E-01  1.683103E-02
-2.500000E-01  7.500000E-01  1.777680E-02
-2.500000E-01  8.000000E-01  1.852147E-02
-2.500000E-01  8.500000E-01  1.909566E-02
-2.500000E-01  9.000000E-01  1.952922E-02
-2.500000E-01  9.500000E-01  1.984901E-02
-2.500000E-01  1.000000E+00  2.007802E-02
-2.500000E-01  1.050000E+00  2.023522E-02
-2.500000E-01  1.100000E+00  2.033586E-02
-2.500000E-01  1.150000E+00  2.039199E-02
-2.500000E-01  1.200000E+00  2.041296E-02
-2.500000E-01  1.250000E+00  2.040595E-02
-2.500000E-01  1.300000E+00  2.037640E-02
-2.500000E-01  1.350000E+00  2.032841E-02
-2.500000E-01  1.400000E+00  2.026504E-02
-2.500000E-01  1.450000E+00  2.018850E-02
-2.500000E-01  1.500000E+00  2.010041E-02
-2.500000E-01  1.550000E+00  2.000186E-02
-2.500000E-01  1.600000E+00  1.989355E-02
-2.500000E-01  1.650000E+00  1.977586E-02
-2.500000E-01  1.700000E+00  1.964890E-02
-2.500000E-01  1.750000E+00  1.951256E-02
-2.500000E-01  1.800000E+00  1.936657E-02
-2.500000E-01  1.850000E+00  1.921047E-02
-2.500000E-01  1.900000E+00  1.904375E-02
-2.500000E-01  1.950000E+00  1.886582E-02
-2.500000E-01  2.000000E+00  1.867614E-02
-2.500000E-01  2.050000E+00  1.847429E-02
-2.500000E-01  2.100000E+00  1.826006E-02
-2.500000E-01  2.150000E+00  1.803362E-02
-2.500000E-01  2.200000E+00  1.779562E-02
-2.500000E-01  2.250000E+00  1.754733E-02
-2.500000E-01  2.300000E+00  1.729076E-02
-2.500000E-01  2.350000E+00  1.702869E-02
-2.500000E-01  2.400000E+00  1.676467E-02
-2.500000E-01  2.450000E+00  1.650291E-02
-2.500000E-01  2.500000E+00  1.624803E-02
-2.500000E-01  2.550000E+00  1.600475E-02
-2.500000E-01  2.600000E+00  1.577749E-02
-2.500000E-01  2.650000E+00  1.556992E-02
-2.500000E-01  2.700000E+00  1.538459E-02
-2.500000E-01  2.750000E+00  1.522263E-02
-2.500000E-01  2.800000E+00  1.508364E-02
-2.500000E-01  2.850000E+00  1.496571E-02
-2.500000E-01  2.900000E+00  1.486564E-02
-2.500000E-01  2.950000E+00  1.477926E-02
-2.500000E-01  3.000000E+00  1.470189E-02
-2.500000E-01  3.050000E+00  1.462869E-02
-2.500000E-01  3.100000E+00  1.455505E-02
-2.500000E-01  3.150000E+00  1.447690E-02
-2.500000E-01  3.200000E+00  1.439080E-02
-2.500000E-01  3.250000E+00  1.429408E-02
-2.500000E-01  3.300000E+00  1.418481E-02
-2.500000E-01  3.350000E+00  1.406173E-02
-2.500000E-01  3.400000E+00  1.392414E-02
-2.500000E-01  3.450000E+00  1.377180E-02
-2.500000E-01  3.500000E+00  1.360480E-02
-2.500000E-01  3.550000E+00  1.342344E-02
-2.500000E-01  3.600000E+00  1.322818E-02
-2.500000E-01  3.650000E+00  1.301952E-02
-2.500000E-01  3.700000E+00  1.279801E-02
-2.500000E-01  3.750000E+00  1.256415E-02
-2.500000E-01  3.800000E+00  1.231838E-02
-2.500000E-01  3.850000E+00  1.206112E-02
-2.500000E-01  3.900000E+00  1.179268E-02
-2.500000E-01  3.950000E+00  1.151334E-02
-2.500000E-01  4.000000E+00  1.122329E-02
-2.500000E-01  4.050000E+00  1.092268E-02
-2.500000E-01  4.100000E+00  1.061164E-02
-2.500000E-01  4.150000E+00  1.029024E-02
-2.500000E-01  4.200000E+00  9.958585E-03
-2.500000E-01  4.250000E+00  9.616764E-03
-2.500000E-01  4.300000E+00  9.264924E-03
-2.500000E-01  4.350000E+00  8.903275E-03
-2.500000E-01  4.400000E+00  8.532119E-03
-2.500000E-01  4.450000E+00  8.151890E-03
-2.500000E-01  4.500000E+00  7.763177E-03
-2.500000E-01  4.550000E+00  7.366761E-03
-2.500000E-01  4.600000E+00  6.963642E-03
-2.500000E-01  4.650000E+00  6.555067E-03
-2.500000E-01  4.700000E+00  6.142546E-03
-2.500000E-01  4.750000E+00  5.727865E-03
-2.500000E-01  4.800000E+00  5.313077E-03
-2.500000E-01  4.850000E+00  4.900488E-03
-2.500000E-01  4.900000E+00  4.492622E-03
-2.500000E-01  4.950000E+00  4.092163E-03
-2.500000E-01  5.000000E+00  3.701890E-03
-2.500000E-01  5.050000E+00  3.324591E-03
-2.500000E-01  5.100000E+00  2.962968E-03
-2.500000E-01  5.150000E+00  2.619534E-03
-2.500000E-01  5.200000E+00  2.296521E-03
-2.500000E-01  5.250000E+00  1.995785E-03
-2.500000E-01  5.300000E+00  1.718735E-03
-2.500000E-01  5.350000E+00  1.466283E-03
-2.500000E-01  5.400000E+00  1.238820E-03
-2.500000E-01  5.450000E+00  1.036219E-03
-2.500000E-01  5.500000E+00  8.578659E-04
-2.500000E-01  5.550000E+00  7.027114E-04
-2.500000E-01  5.600000E+00  5.693471E-04
-2.500000E-01  5.650000E+00  4.560878E-04
-2.500000E-01  5.700000E+00  3.610611E-04
-2.500000E-01  5.750000E+00  2.822949E-04
-2.500000E-01  5.800000E+00  2.177977E-04
-2.500000E-01  5.850000E+00  1.656275E-04
-2.500000E-01  5.900000E+00  1.239472E-04
-2.500000E-01  5.950000E+00  9.106502E-05
-2.500000E-01  6.000000E+00  6.546056E-05
-2.500000E-01  6.050000E+00  4.579887E-05
-2.500000E-01  6.100000E+00  3.093328E-05
-2.500000E-01  6.150000E+00  1.990079E-05
-2.500000E-01  6.200000E+00  1.191202E-05
-2.500000E-01  6.250000E+00  6.338673E-06
-2.500000E-01  6.300000E+00  2.700948E-06
-2.500000E-01  6.350000E+00  6.573999E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  4.299490E-07
-2.000000E-01 -6.300000E+00  1.770590E-06
-2.000000E-01 -6.250000E+00  4.170960E-06
-2.000000E-01 -6.200000E+00  7.878280E-06
-2.000000E-01 -6.150000E+00  1.324477E-05
-2.000000E-01 -6.100000E+00  2.073933E-05
-2.000000E-01 -6.050000E+00  3.096226E-05
-2.000000E-01 -6.000000E+00  4.466138E-05
-2.000000E-01 -5.950000E+00  6.274778E-05
-2.000000E-01 -5.900000E+00  8.630907E-05
-2.000000E-01 -5.850000E+00  1.166178E-04
-2.000000E-01 -5.800000E+00  1.551330E-04
-2.000000E-01 -5.750000E+00  2.034910E-04
-2.000000E-01 -5.700000E+00  2.634859E-04
-2.000000E-01 -5.650000E+00  3.370341E-04
-2.000000E-01 -5.600000E+00  4.261259E-04
-2.000000E-01 -5.550000E+00  5.327615E-04
-2.000000E-01 -5.500000E+00  6.588751E-04
-2.000000E-01 -5.450000E+00  8.062494E-04
-2.000000E-01 -5.400000E+00  9.764267E-04
-2.000000E-01 -5.350000E+00  1.170621E-03
-2.000000E-01 -5.300000E+00  1.389640E-03
-2.000000E-01 -5.250000E+00  1.633824E-03
-2.000000E-01 -5.200000E+00  1.903002E-03
-2.000000E-01 -5.150000E+00  2.196481E-03
-2.000000E-01 -5.100000E+00  2.513055E-03
-2.000000E-01 -5.050000E+00  2.851049E-03
-2.000000E-01 -5.000000E+00  3.208381E-03
-2.000000E-01 -4.950000E+00  3.582648E-03
-2.000000E-01 -4.900000E+00  3.971219E-03
-2.000000E-01 -4.850000E+00  4.371336E-03
-2.000000E-01 -4.800000E+00  4.780216E-03
-2.000000E-01 -4.750000E+00  5.195135E-03
-2.000000E-01 -4.700000E+00  5.613509E-03
-2.000000E-01 -4.650000E+00  6.032953E-03
-2.000000E-01 -4.600000E+00  6.451324E-03
-2.000000E-01 -4.550000E+00  6.866748E-03
-2.000000E-01 -4.500000E+00  7.277628E-03
-2.000000E-01 -4.450000E+00  7.682643E-03
-2.000000E-01 -4.400000E+00  8.080733E-03
-2.000000E-01 -4.350000E+00  8.471076E-03
-2.000000E-01 -4.300000E+00  8.853066E-03
-2.000000E-01 -4.250000E+00  9.226277E-03
-2.000000E-01 -4.200000E+00  9.590437E-03
-2.000000E-01 -4.150000E+00  9.945402E-03
-2.000000E-01 -4.100000E+00  1.029112E-02
-2.000000E-01 -4.050000E+00  1.062763E-02
-2.000000E-01 -4.000000E+00  1.095499E-02
-2.000000E-01 -3.950000E+00  1.127334E-02
-2.000000E-01 -3.900000E+00  1.158282E-02
-2.000000E-01 -3.850000E+00  1.188356E-02
-2.000000E-01 -3.800000E+00  1.217574E-02
-2.000000E-01 -3.750000E+00  1.245949E-02
-2.000000E-01 -3.700000E+00  1.273497E-02
-2.000000E-01 -3.650000E+00  1.300231E-02
-2.000000E-01 -3.600000E+00  1.326163E-02
-2.000000E-01 -3.550000E+00  1.351304E-02
-2.000000E-01 -3.500000E+00  1.375664E-02
-2.000000E-01 -3.450000E+00  1.399253E-02
-2.000000E-01 -3.400000E+00  1.422079E-02
-2.000000E-01 -3.350000E+00  1.444152E-02
-2.000000E-01 -3.300000E+00  1.465480E-02
-2.000000E-01 -3.250000E+00  1.486075E-02
-2.000000E-01 -3.200000E+00  1.505948E-02
-2.000000E-01 -3.150000E+00  1.525115E-02
-2.000000E-01 -3.100000E+00  1.543597E-02
-2.000000E-01 -3.050000E+00  1.561419E-02
-2.000000E-01 -3.000000E+00  1.578614E-02
-2.000000E-01 -2.950000E+00  1.595221E-02
-2.000000E-01 -2.900000E+00  1.611291E-02
-2.000000E-01 -2.850000E+00  1.626884E-02
-2.000000E-01 -2.800000E+00  1.642067E-02
-2.000000E-01 -2.750000E+00  1.656918E-02
-2.000000E-01 -2.700000E+00  1.671522E-02
-2.000000E-01 -2.650000E+00  1.685966E-02
-2.000000E-01 -2.600000E+00  1.700337E-02
-2.000000E-01 -2.550000E+00  1.714716E-02
-2.000000E-01 -2.500000E+00  1.729171E-02
-2.000000E-01 -2.450000E+00  1.743758E-02
-2.000000E-01 -2.400000E+00  1.758509E-02
-2.000000E-01 -2.350000E+00  1.773435E-02
-2.000000E-01 -2.300000E+00  1.788522E-02
-2.000000E-01 -2.250000E+00  1.803736E-02
-2.000000E-01 -2.200000E+00  1.819022E-02
-2.000000E-01 -2.150000E+00  1.834315E-02
-2.000000E-01 -2.100000E+00  1.849538E-02
-2.000000E-01 -2.050000E+00  1.864615E-02
-2.000000E-01 -2.000000E+00  1.879475E-02
-2.000000E-01 -1.950000E+00  1.894052E-02
-2.000000E-01 -1.900000E+00  1.908293E-02
-2.000000E-01 -1.850000E+00  1.922157E-02
-2.000000E-01 -1.800000E+00  1.935613E-02
-2.000000E-01 -1.750000E+00  1.948642E-02
-2.000000E-01 -1.700000E+00  1.961234E-02
-2.000000E-01 -1.650000E+00  1.973384E-02
-2.000000E-01 -1.600000E+00  1.985091E-02
-2.000000E-01 -1.550000E+00  1.996354E-02
-2.000000E-01 -1.500000E+00  2.007169E-02
-2.000000E-01 -1.450000E+00  2.017530E-02
-2.000000E-01 -1.400000E+00  2.027424E-02
-2.000000E-01 -1.350000E+00  2.036830E-02
-2.000000E-01 -1.300000E+00  2.045717E-02
-2.000000E-01 -1.250000E+00  2.054043E-02
-2.000000E-01 -1.200000E+00  2.061750E-02
-2.000000E-01 -1.150000E+00  2.068765E-02
-2.000000E-01 -1.100000E+00  2.074987E-02
-2.000000E-01 -1.050000E+00  2.080289E-02
-2.000000E-01 -1.000000E+00  2.084502E-02
-2.000000E-01 -9.500000E-01  2.087406E-02
-2.000000E-01 -9.000000E-01  2.088712E-02
-2.000000E-01 -8.500000E-01  2.088040E-02
-2.000000E-01 -8.000000E-01  2.084890E-02
-2.000000E-01 -7.500000E-01  2.078609E-02
-2.000000E-01 -7.000000E-01  2.068345E-02
-2.000000E-01 -6.500000E-01  2.052995E-02
-2.000000E-01 -6.000000E-01  2.031149E-02
-2.000000E-01 -5.500000E-01  2.001031E-02
-2.000000E-01 -5.000000E-01  1.960450E-02
-2.000000E-01 -4.500000E-01  1.906780E-02
-2.000000E-01 -4.000000E-01  1.837000E-02
-2.000000E-01 -3.500000E-01  1.747835E-02
-2.000000E-01 -3.000000E-01  1.636059E-02
-2.000000E-01 -2.500000E-01  1.499026E-02
-2.000000E-01 -2.000000E-01  1.335470E-02
-2.000000E-01 -1.500000E-01  1.146570E-02
-2.000000E-01 -1.000000E-01  9.371304E-03
-2.000000E-01 -5.000000E-02  7.165965E-03
-2.000000E-01  0.000000E+00  4.993816E-03
-2.000000E-01  5.000000E-02  3.039865E-03
-2.000000E-01  1.000000E-01  1.505697E-03
-2.000000E-01  1.500000E-01  5.720712E-04
-2.000000E-01  2.000000E-01  3.580204E-04
-2.000000E-01  2.500000E-01  8.907294E-04
-2.000000E-01  3.000000E-01  2.098331E-03
-2.000000E-01  3.500000E-01  3.828691E-03
-2.000000E-01  4.000000E-01  5.886301E-03
-2.000000E-01  4.500000E-01  8.073186E-03
-2.000000E-01  5.000000E-01  1.022104E-02
-2.000000E-01  5.500000E-01  1.220831E-02
-2.000000E-01  6.000000E-01  1.396278E-02
-2.000000E-01  6.500000E-01  1.545449E-02
-2.000000E-01  7.000000E-01  1.668432E-02
-2.000000E-01  7.500000E-01  1.767243E-02
-2.000000E-01  8.000000E-01  1.844874E-02
-2.000000E-01  8.500000E-01  1.904623E-02
-2.000000E-01  9.000000E-01  1.949674E-02
-2.000000E-01  9.500000E-01  1.982875E-02
-2.000000E-01  1.000000E+00  2.006652E-02
-2.000000E-01  1.050000E+00  2.022996E-02
-2.000000E-01  1.100000E+00  2.033508E-02
-2.000000E-01  1.150000E+00  2.039443E-02
-2.000000E-01  1.200000E+00  2.041777E-02
-2.000000E-01  1.250000E+00  2.041258E-02
-2.000000E-01  1.300000E+00  2.038454E-02
-2.000000E-01  1.350000E+00  2.033793E-02
-2.000000E-01  1.400000E+00  2.027595E-02
-2.000000E-01  1.450000E+00  2.020095E-02
-2.000000E-01  1.500000E+00  2.011466E-02
-2.000000E-01  1.550000E+00  2.001831E-02
-2.000000E-01  1.600000E+00  1.991271E-02
-2.000000E-01  1.650000E+00  1.979840E-02
-2.000000E-01  1.700000E+00  1.967563E-02
-2.000000E-01  1.750000E+00  1.954449E-02
-2.000000E-01  1.800000E+00  1.940485E-02
-2.000000E-01  1.850000E+00  1.925652E-02
-2.000000E-01  1.900000E+00  1.909917E-02
-2.000000E-01  1.950000E+00  1.893247E-02
-2.000000E-01  2.000000E+00  1.875609E-02
-2.000000E-01  2.050000E+00  1.856981E-02
-2.000000E-01  2.100000E+00  1.837359E-02
-2.000000E-01  2.150000E+00  1.816762E-02
-2.000000E-01  2.200000E+00  1.795251E-02
-2.000000E-01  2.250000E+00  1.772928E-02
-2.000000E-01  2.300000E+00  1.749949E-02
-2.000000E-01  2.350000E+00  1.726526E-02
-2.000000E-01  2.400000E+00  1.702922E-02
-2.000000E-01  2.450000E+00  1.679444E-02
-2.000000E-01  2.500000E+00  1.656430E-02
-2.000000E-01  2.550000E+00  1.634217E-02
-2.000000E-01  2.600000E+00  1.613123E-02
-2.000000E-01  2.650000E+00  1.593411E-02
-2.000000E-01  2.700000E+00  1.575264E-02
-2.000000E-01  2.750000E+00  1.558768E-02
-2.000000E-01  2.800000E+00  1.543900E-02
-2.000000E-01  2.850000E+00  1.530529E-02
-2.000000E-01  2.900000E+00  1.518433E-02
-2.000000E-01  2.950000E+00  1.507319E-02
-2.000000E-01  3.000000E+00  1.496849E-02
-2.000000E-01  3.050000E+00  1.486672E-02
-2.000000E-01  3.100000E+00  1.476444E-02
-2.000000E-01  3.150000E+00  1.465855E-02
-2.000000E-01  3.200000E+00  1.454638E-02
-2.000000E-01  3.250000E+00  1.442575E-02
-2.000000E-01  3.300000E+00  1.429503E-02
-2.000000E-01  3.350000E+00  1.415306E-02
-2.000000E-01  3.400000E+00  1.399912E-02
-2.000000E-01  3.450000E+00  1.383281E-02
-2.000000E-01  3.500000E+00  1.365403E-02
-2.000000E-01  3.550000E+00  1.346285E-02
-2.000000E-01  3.600000E+00  1.325948E-02
-2.000000E-01  3.650000E+00  1.304420E-02
-2.000000E-01  3.700000E+00  1.281730E-02
-2.000000E-01  3.750000E+00  1.257909E-02
-2.000000E-01  3.800000E+00  1.232985E-02
-2.000000E-01  3.850000E+00  1.206981E-02
-2.000000E-01  3.900000E+00  1.179918E-02
-2.000000E-01  3.950000E+00  1.151811E-02
-2.000000E-01  4.000000E+00  1.122670E-02
-2.000000E-01  4.050000E+00  1.092504E-02
-2.000000E-01  4.100000E+00  1.061316E-02
-2.000000E-01  4.150000E+00  1.029113E-02
-2.000000E-01  4.200000E+00  9.958963E-03
-2.000000E-01  4.250000E+00  9.616748E-03
-2.000000E-01  4.300000E+00  9.264595E-03
-2.000000E-01  4.350000E+00  8.902694E-03
-2.000000E-01  4.400000E+00  8.531332E-03
-2.000000E-01  4.450000E+00  8.150927E-03
-2.000000E-01  4.500000E+00  7.762062E-03
-2.000000E-01  4.550000E+00  7.365508E-03
-2.000000E-01  4.600000E+00  6.962263E-03
-2.000000E-01  4.650000E+00  6.553570E-03
-2.000000E-01  4.700000E+00  6.140939E-03
-2.000000E-01  4.750000E+00  5.726153E-03
-2.000000E-01  4.800000E+00  5.311270E-03
-2.000000E-01  4.850000E+00  4.898596E-03
-2.000000E-01  4.900000E+00  4.490657E-03
-2.000000E-01  4.950000E+00  4.090141E-03
-2.000000E-01  5.000000E+00  3.699829E-03
-2.000000E-01  5.050000E+00  3.322511E-03
-2.000000E-01  5.100000E+00  2.960891E-03
-2.000000E-01  5.150000E+00  2.617485E-03
-2.000000E-01  5.200000E+00  2.294522E-03
-2.000000E-01  5.250000E+00  1.993858E-03
-2.000000E-01  5.300000E+00  1.716900E-03
-2.000000E-01  5.350000E+00  1.464559E-03
-2.000000E-01  5.400000E+00  1.237223E-03
-2.000000E-01  5.450000E+00  1.034759E-03
-2.000000E-01  5.500000E+00  8.565484E-04
-2.000000E-01  5.550000E+00  7.015401E-04
-2.000000E-01  5.600000E+00  5.683207E-04
-2.000000E-01  5.650000E+00  4.552018E-04
-2.000000E-01  5.700000E+00  3.603079E-04
-2.000000E-01  5.750000E+00  2.816647E-04
-2.000000E-01  5.800000E+00  2.172793E-04
-2.000000E-01  5.850000E+00  1.652087E-04
-2.000000E-01  5.900000E+00  1.236156E-04
-2.000000E-01  5.950000E+00  9.080810E-05
-2.000000E-01  6.000000E+00  6.526664E-05
-2.000000E-01  6.050000E+00  4.565700E-05
-2.000000E-01  6.100000E+00  3.083355E-05
-2.000000E-01  6.150000E+00  1.983433E-05
-2.000000E-01  6.200000E+00  1.187102E-05
-2.000000E-01  6.250000E+00  6.316324E-06
-2.000000E-01  6.300000E+00  2.691251E-06
-2.000000E-01  6.350000E+00  6.550129E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  4.374154E-07
-1.500000E-01 -6.300000E+00  1.801201E-06
-1.500000E-01 -6.250000E+00  4.242549E-06
-1.500000E-01 -6.200000E+00  8.012164E-06
-1.500000E-01 -6.150000E+00  1.346706E-05
-1.500000E-01 -6.100000E+00  2.108223E-05
-1.500000E-01 -6.050000E+00  3.146537E-05
-1.500000E-01 -6.000000E+00  4.537298E-05
-1.500000E-01 -5.950000E+00  6.372596E-05
-1.500000E-01 -5.900000E+00  8.762262E-05
-1.500000E-01 -5.850000E+00  1.183469E-04
-1.500000E-01 -5.800000E+00  1.573689E-04
-1.500000E-01 -5.750000E+00  2.063362E-04
-1.500000E-01 -5.700000E+00  2.670522E-04
-1.500000E-01 -5.650000E+00  3.414407E-04
-1.500000E-01 -5.600000E+00  4.314963E-04
-1.500000E-01 -5.550000E+00  5.392197E-04
-1.500000E-01 -5.500000E+00  6.665409E-04
-1.500000E-01 -5.450000E+00  8.152331E-04
-1.500000E-01 -5.400000E+00  9.868241E-04
-1.500000E-01 -5.350000E+00  1.182508E-03
-1.500000E-01 -5.300000E+00  1.403068E-03
-1.500000E-01 -5.250000E+00  1.648817E-03
-1.500000E-01 -5.200000E+00  1.919554E-03
-1.500000E-01 -5.150000E+00  2.214554E-03
-1.500000E-01 -5.100000E+00  2.532583E-03
-1.500000E-01 -5.050000E+00  2.871938E-03
-1.500000E-01 -5.000000E+00  3.230515E-03
-1.500000E-01 -4.950000E+00  3.605892E-03
-1.500000E-01 -4.900000E+00  3.995425E-03
-1.500000E-01 -4.850000E+00  4.396352E-03
-1.500000E-01 -4.800000E+00  4.805887E-03
-1.500000E-01 -4.750000E+00  5.221312E-03
-1.500000E-01 -4.700000E+00  5.640050E-03
-1.500000E-01 -4.650000E+00  6.059728E-03
-1.500000E-01 -4.600000E+00  6.478218E-03
-1.500000E-01 -4.550000E+00  6.893661E-03
-1.500000E-01 -4.500000E+00  7.304477E-03
-1.500000E-01 -4.450000E+00  7.709358E-03
-1.500000E-01 -4.400000E+00  8.107260E-03
-1.500000E-01 -4.350000E+00  8.497373E-03
-1.500000E-01 -4.300000E+00  8.879100E-03
-1.500000E-01 -4.250000E+00  9.252025E-03
-1.500000E-01 -4.200000E+00  9.615881E-03
-1.500000E-01 -4.150000E+00  9.970525E-03
-1.500000E-01 -4.100000E+00  1.031591E-02
-1.500000E-01 -4.050000E+00  1.065207E-02
-1.500000E-01 -4.000000E+00  1.097906E-02
-1.500000E-01 -3.950000E+00  1.129701E-02
-1.500000E-01 -3.900000E+00  1.160605E-02
-1.500000E-01 -3.850000E+00  1.190630E-02
-1.500000E-01 -3.800000E+00  1.219792E-02
-1.500000E-01 -3.750000E+00  1.248103E-02
-1.500000E-01 -3.700000E+00  1.275575E-02
-1.500000E-01 -3.650000E+00  1.302219E-02
-1.500000E-01 -3.600000E+00  1.328043E-02
-1.500000E-01 -3.550000E+00  1.353055E-02
-1.500000E-01 -3.500000E+00  1.377260E-02
-1.500000E-01 -3.450000E+00  1.400663E-02
-1.500000E-01 -3.400000E+00  1.423267E-02
-1.500000E-01 -3.350000E+00  1.445073E-02
-1.500000E-01 -3.300000E+00  1.466085E-02
-1.500000E-01 -3.250000E+00  1.486305E-02
-1.500000E-01 -3.200000E+00  1.505740E-02
-1.500000E-01 -3.150000E+00  1.524398E-02
-1.500000E-01 -3.100000E+00  1.542293E-02
-1.500000E-01 -3.050000E+00  1.559446E-02
-1.500000E-01 -3.000000E+00  1.575887E-02
-1.500000E-01 -2.950000E+00  1.591660E-02
-1.500000E-01 -2.900000E+00  1.606819E-02
-1.500000E-01 -2.850000E+00  1.621434E-02
-1.500000E-01 -2.800000E+00  1.635593E-02
-1.500000E-01 -2.750000E+00  1.649395E-02
-1.500000E-01 -2.700000E+00  1.662955E-02
-1.500000E-01 -2.650000E+00  1.676395E-02
-1.500000E-01 -2.600000E+00  1.689839E-02
-1.500000E-01 -2.550000E+00  1.703407E-02
-1.500000E-01 -2.500000E+00  1.717206E-02
-1.500000E-01 -2.450000E+00  1.731321E-02
-1.500000E-01 -2.400000E+00  1.745808E-02
-1.500000E-01 -2.350000E+00  1.760692E-02
-1.500000E-01 -2.300000E+00  1.775961E-02
-1.500000E-01 -2.250000E+00  1.791567E-02
-1.500000E-01 -2.200000E+00  1.807437E-02
-1.500000E-01 -2.150000E+00  1.823473E-02
-1.500000E-01 -2.100000E+00  1.839565E-02
-1.500000E-01 -2.050000E+00  1.855597E-02
-1.500000E-01 -2.000000E+00  1.871460E-02
-1.500000E-01 -1.950000E+00  1.887054E-02
-1.500000E-01 -1.900000E+00  1.902296E-02
-1.500000E-01 -1.850000E+00  1.917118E-02
-1.500000E-01 -1.800000E+00  1.931474E-02
-1.500000E-01 -1.750000E+00  1.945331E-02
-1.500000E-01 -1.700000E+00  1.958672E-02
-1.500000E-01 -1.650000E+00  1.971488E-02
-1.500000E-01 -1.600000E+00  1.983779E-02
-1.500000E-01 -1.550000E+00  1.995546E-02
-1.500000E-01 -1.500000E+00  2.006791E-02
-1.500000E-01 -1.450000E+00  2.017513E-02
-1.500000E-01 -1.400000E+00  2.027706E-02
-1.500000E-01 -1.350000E+00  2.037355E-02
-1.500000E-01 -1.300000E+00  2.046435E-02
-1.500000E-01 -1.250000E+00  2.054911E-02
-1.500000E-01 -1.200000E+00  2.062731E-02
-1.500000E-01 -1.150000E+00  2.069825E-02
-1.500000E-01 -1.100000E+00  2.076098E-02
-1.500000E-01 -1.050000E+00  2.081425E-02
-1.500000E-01 -1.000000E+00  2.085640E-02
-1.500000E-01 -9.500000E-01  2.088526E-02
-1.500000E-01 -9.000000E-01  2.089794E-02
-1.500000E-01 -8.500000E-01  2.089061E-02
-1.500000E-01 -8.000000E-01  2.085828E-02
-1.500000E-01 -7.500000E-01  2.079434E-02
-1.500000E-01 -7.000000E-01  2.069018E-02
-1.500000E-01 -6.500000E-01  2.053467E-02
-1.500000E-01 -6.000000E-01  2.031351E-02
-1.500000E-01 -5.500000E-01  2.000869E-02
-1.500000E-01 -5.000000E-01  1.959796E-02
-1.500000E-01 -4.500000E-01  1.905461E-02
-1.500000E-01 -4.000000E-01  1.834785E-02
-1.500000E-01 -3.500000E-01  1.744422E-02
-1.500000E-01 -3.000000E-01  1.631067E-02
-1.500000E-01 -2.500000E-01  1.491990E-02
-1.500000E-01 -2.000000E-01  1.325859E-02
-1.500000E-01 -1.500000E-01  1.133817E-02
-1.500000E-01 -1.000000E-01  9.207123E-03
-1.500000E-01 -5.000000E-02  6.961329E-03
-1.500000E-01  0.000000E+00  4.747671E-03
-1.500000E-01  5.000000E-02  2.755129E-03
-1.500000E-01  1.000000E-01  1.189972E-03
-1.500000E-01  1.500000E-01  2.373781E-04
-1.500000E-01  2.000000E-01  1.937134E-05
-1.500000E-01  2.500000E-01  5.638017E-04
-1.500000E-01  3.000000E-01  1.796931E-03
-1.500000E-01  3.500000E-01  3.562789E-03
-1.500000E-01  4.000000E-01  5.661160E-03
-1.500000E-01  4.500000E-01  7.889611E-03
-1.500000E-01  5.000000E-01  1.007641E-02
-1.500000E-01  5.500000E-01  1.209787E-02
-1.500000E-01  6.000000E-01  1.388089E-02
-1.500000E-01  6.500000E-01  1.539551E-02
-1.500000E-01  7.000000E-01  1.664313E-02
-1.500000E-01  7.500000E-01  1.764471E-02
-1.500000E-01  8.000000E-01  1.843100E-02
-1.500000E-01  8.500000E-01  1.903577E-02
-1.500000E-01  9.000000E-01  1.949150E-02
-1.500000E-01  9.500000E-01  1.982721E-02
-1.500000E-01  1.000000E+00  2.006757E-02
-1.500000E-01  1.050000E+00  2.023283E-02
-1.500000E-01  1.100000E+00  2.033921E-02
-1.500000E-01  1.150000E+00  2.039948E-02
-1.500000E-01  1.200000E+00  2.042353E-02
-1.500000E-01  1.250000E+00  2.041894E-02
-1.500000E-01  1.300000E+00  2.039151E-02
-1.500000E-01  1.350000E+00  2.034559E-02
-1.500000E-01  1.400000E+00  2.028445E-02
-1.500000E-01  1.450000E+00  2.021054E-02
-1.500000E-01  1.500000E+00  2.012566E-02
-1.500000E-01  1.550000E+00  2.003112E-02
-1.500000E-01  1.600000E+00  1.992784E-02
-1.500000E-01  1.650000E+00  1.981645E-02
-1.500000E-01  1.700000E+00  1.969733E-02
-1.500000E-01  1.750000E+00  1.957069E-02
-1.500000E-01  1.800000E+00  1.943657E-02
-1.500000E-01  1.850000E+00  1.929490E-02
-1.500000E-01  1.900000E+00  1.914556E-02
-1.500000E-01  1.950000E+00  1.898835E-02
-1.500000E-01  2.000000E+00  1.882311E-02
-1.500000E-01  2.050000E+00  1.864975E-02
-1.500000E-01  2.100000E+00  1.846829E-02
-1.500000E-01  2.150000E+00  1.827896E-02
-1.500000E-01  2.200000E+00  1.808225E-02
-1.500000E-01  2.250000E+00  1.787897E-02
-1.500000E-01  2.300000E+00  1.767032E-02
-1.500000E-01  2.350000E+00  1.745785E-02
-1.500000E-01  2.400000E+00  1.724350E-02
-1.500000E-01  2.450000E+00  1.702952E-02
-1.500000E-01  2.500000E+00  1.681830E-02
-1.500000E-01  2.550000E+00  1.661229E-02
-1.500000E-01  2.600000E+00  1.641373E-02
-1.500000E-01  2.650000E+00  1.622453E-02
-1.500000E-01  2.700000E+00  1.604600E-02
-1.500000E-01  2.750000E+00  1.587879E-02
-1.500000E-01  2.800000E+00  1.572278E-02
-1.500000E-01  2.850000E+00  1.557711E-02
-1.500000E-01  2.900000E+00  1.544025E-02
-1.500000E-01  2.950000E+00  1.531013E-02
-1.500000E-01  3.000000E+00  1.518435E-02
-1.500000E-01  3.050000E+00  1.506037E-02
-1.500000E-01  3.100000E+00  1.493563E-02
-1.500000E-01  3.150000E+00  1.480780E-02
-1.500000E-01  3.200000E+00  1.467480E-02
-1.500000E-01  3.250000E+00  1.453488E-02
-1.500000E-01  3.300000E+00  1.438666E-02
-1.500000E-01  3.350000E+00  1.422912E-02
-1.500000E-01  3.400000E+00  1.406154E-02
-1.500000E-01  3.450000E+00  1.388347E-02
-1.500000E-01  3.500000E+00  1.369466E-02
-1.500000E-01  3.550000E+00  1.349502E-02
-1.500000E-01  3.600000E+00  1.328459E-02
-1.500000E-01  3.650000E+00  1.306346E-02
-1.500000E-01  3.700000E+00  1.283176E-02
-1.500000E-01  3.750000E+00  1.258964E-02
-1.500000E-01  3.800000E+00  1.233722E-02
-1.500000E-01  3.850000E+00  1.207462E-02
-1.500000E-01  3.900000E+00  1.180192E-02
-1.500000E-01  3.950000E+00  1.151920E-02
-1.500000E-01  4.000000E+00  1.122647E-02
-1.500000E-01  4.050000E+00  1.092375E-02
-1.500000E-01  4.100000E+00  1.061103E-02
-1.500000E-01  4.150000E+00  1.028832E-02
-1.500000E-01  4.200000E+00  9.955610E-03
-1.500000E-01  4.250000E+00  9.612951E-03
-1.500000E-01  4.300000E+00  9.260433E-03
-1.500000E-01  4.350000E+00  8.898227E-03
-1.500000E-01  4.400000E+00  8.526608E-03
-1.500000E-01  4.450000E+00  8.145983E-03
-1.500000E-01  4.500000E+00  7.756926E-03
-1.500000E-01  4.550000E+00  7.360206E-03
-1.500000E-01  4.600000E+00  6.956818E-03
-1.500000E-01  4.650000E+00  6.548004E-03
-1.500000E-01  4.700000E+00  6.135275E-03
-1.500000E-01  4.750000E+00  5.720420E-03
-1.500000E-01  4.800000E+00  5.305495E-03
-1.500000E-01  4.850000E+00  4.892813E-03
-1.500000E-01  4.900000E+00  4.484902E-03
-1.500000E-01  4.950000E+00  4.084453E-03
-1.500000E-01  5.000000E+00  3.694251E-03
-1.500000E-01  5.050000E+00  3.317085E-03
-1.500000E-01  5.100000E+00  2.955660E-03
-1.500000E-01  5.150000E+00  2.612489E-03
-1.500000E-01  5.200000E+00  2.289799E-03
-1.500000E-01  5.250000E+00  1.989441E-03
-1.500000E-01  5.300000E+00  1.712814E-03
-1.500000E-01  5.350000E+00  1.460824E-03
-1.500000E-01  5.400000E+00  1.233847E-03
-1.500000E-01  5.450000E+00  1.031746E-03
-1.500000E-01  5.500000E+00  8.538941E-04
-1.500000E-01  5.550000E+00  6.992315E-04
-1.500000E-01  5.600000E+00  5.663397E-04
-1.500000E-01  5.650000E+00  4.535252E-04
-1.500000E-01  5.700000E+00  3.589092E-04
-1.500000E-01  5.750000E+00  2.805153E-04
-1.500000E-01  5.800000E+00  2.163495E-04
-1.500000E-01  5.850000E+00  1.644694E-04
-1.500000E-01  5.900000E+00  1.230387E-04
-1.500000E-01  5.950000E+00  9.036739E-05
-1.500000E-01  6.000000E+00  6.493823E-05
-1.500000E-01  6.050000E+00  4.541956E-05
-1.500000E-01  6.100000E+00  3.066837E-05
-1.500000E-01  6.150000E+00  1.972527E-05
-1.500000E-01  6.200000E+00  1.180430E-05
-1.500000E-01  6.250000E+00  6.280180E-06
-1.500000E-01  6.300000E+00  2.675646E-06
-1.500000E-01  6.350000E+00  6.511830E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  4.440334E-07
-1.000000E-01 -6.300000E+00  1.828326E-06
-1.000000E-01 -6.250000E+00  4.305957E-06
-1.000000E-01 -6.200000E+00  8.130676E-06
-1.000000E-01 -6.150000E+00  1.366368E-05
-1.000000E-01 -6.100000E+00  2.138527E-05
-1.000000E-01 -6.050000E+00  3.190959E-05
-1.000000E-01 -6.000000E+00  4.600065E-05
-1.000000E-01 -5.950000E+00  6.458781E-05
-1.000000E-01 -5.900000E+00  8.877862E-05
-1.000000E-01 -5.850000E+00  1.198666E-04
-1.000000E-01 -5.800000E+00  1.593318E-04
-1.000000E-01 -5.750000E+00  2.088308E-04
-1.000000E-01 -5.700000E+00  2.701748E-04
-1.000000E-01 -5.650000E+00  3.452940E-04
-1.000000E-01 -5.600000E+00  4.361861E-04
-1.000000E-01 -5.550000E+00  5.448517E-04
-1.000000E-01 -5.500000E+00  6.732166E-04
-1.000000E-01 -5.450000E+00  8.230458E-04
-1.000000E-01 -5.400000E+00  9.958536E-04
-1.000000E-01 -5.350000E+00  1.192817E-03
-1.000000E-01 -5.300000E+00  1.414698E-03
-1.000000E-01 -5.250000E+00  1.661784E-03
-1.000000E-01 -5.200000E+00  1.933850E-03
-1.000000E-01 -5.150000E+00  2.230144E-03
-1.000000E-01 -5.100000E+00  2.549406E-03
-1.000000E-01 -5.050000E+00  2.889912E-03
-1.000000E-01 -5.000000E+00  3.249537E-03
-1.000000E-01 -4.950000E+00  3.625845E-03
-1.000000E-01 -4.900000E+00  4.016183E-03
-1.000000E-01 -4.850000E+00  4.417784E-03
-1.000000E-01 -4.800000E+00  4.827860E-03
-1.000000E-01 -4.750000E+00  5.243699E-03
-1.000000E-01 -4.700000E+00  5.662732E-03
-1.000000E-01 -4.650000E+00  6.082597E-03
-1.000000E-01 -4.600000E+00  6.501178E-03
-1.000000E-01 -4.550000E+00  6.916630E-03
-1.000000E-01 -4.500000E+00  7.327385E-03
-1.000000E-01 -4.450000E+00  7.732151E-03
-1.000000E-01 -4.400000E+00  8.129893E-03
-1.000000E-01 -4.350000E+00  8.519814E-03
-1.000000E-01 -4.300000E+00  8.901323E-03
-1.000000E-01 -4.250000E+00  9.274011E-03
-1.000000E-01 -4.200000E+00  9.637616E-03
-1.000000E-01 -4.150000E+00  9.991996E-03
-1.000000E-01 -4.100000E+00  1.033711E-02
-1.000000E-01 -4.050000E+00  1.067296E-02
-1.000000E-01 -4.000000E+00  1.099964E-02
-1.000000E-01 -3.950000E+00  1.131724E-02
-1.000000E-01 -3.900000E+00  1.162588E-02
-1.000000E-01 -3.850000E+00  1.192569E-02
-1.000000E-01 -3.800000E+00  1.221678E-02
-1.000000E-01 -3.750000E+00  1.249925E-02
-1.000000E-01 -3.700000E+00  1.277321E-02
-1.000000E-01 -3.650000E+00  1.303872E-02
-1.000000E-01 -3.600000E+00  1.329584E-02
-1.000000E-01 -3.550000E+00  1.354458E-02
-1.000000E-01 -3.500000E+00  1.378494E-02
-1.000000E-01 -3.450000E+00  1.401691E-02
-1.000000E-01 -3.400000E+00  1.424044E-02
-1.000000E-01 -3.350000E+00  1.445546E-02
-1.000000E-01 -3.300000E+00  1.466193E-02
-1.000000E-01 -3.250000E+00  1.485976E-02
-1.000000E-01 -3.200000E+00  1.504892E-02
-1.000000E-01 -3.150000E+00  1.522938E-02
-1.000000E-01 -3.100000E+00  1.540121E-02
-1.000000E-01 -3.050000E+00  1.556454E-02
-1.000000E-01 -3.000000E+00  1.571962E-02
-1.000000E-01 -2.950000E+00  1.586688E-02
-1.000000E-01 -2.900000E+00  1.600692E-02
-1.000000E-01 -2.850000E+00  1.614058E-02
-1.000000E-01 -2.800000E+00  1.626892E-02
-1.000000E-01 -2.750000E+00  1.639325E-02
-1.000000E-01 -2.700000E+00  1.651511E-02
-1.000000E-01 -2.650000E+00  1.663617E-02
-1.000000E-01 -2.600000E+00  1.675821E-02
-1.000000E-01 -2.550000E+00  1.688297E-02
-1.000000E-01 -2.500000E+00  1.701205E-02
-1.000000E-01 -2.450000E+00  1.714675E-02
-1.000000E-01 -2.400000E+00  1.728799E-02
-1.000000E-01 -2.350000E+00  1.743618E-02
-1.000000E-01 -2.300000E+00  1.759123E-02
-1.000000E-01 -2.250000E+00  1.775254E-02
-1.000000E-01 -2.200000E+00  1.791905E-02
-1.000000E-01 -2.150000E+00  1.808934E-02
-1.000000E-01 -2.100000E+00  1.826183E-02
-1.000000E-01 -2.050000E+00  1.843481E-02
-1.000000E-01 -2.000000E+00  1.860667E-02
-1.000000E-01 -1.950000E+00  1.877593E-02
-1.000000E-01 -1.900000E+00  1.894135E-02
-1.000000E-01 -1.850000E+00  1.910196E-02
-1.000000E-01 -1.800000E+00  1.925703E-02
-1.000000E-01 -1.750000E+00  1.940612E-02
-1.000000E-01 -1.700000E+00  1.954895E-02
-1.000000E-01 -1.650000E+00  1.968544E-02
-1.000000E-01 -1.600000E+00  1.981560E-02
-1.000000E-01 -1.550000E+00  1.993951E-02
-1.000000E-01 -1.500000E+00  2.005726E-02
-1.000000E-01 -1.450000E+00  2.016892E-02
-1.000000E-01 -1.400000E+00  2.027453E-02
-1.000000E-01 -1.350000E+00  2.037403E-02
-1.000000E-01 -1.300000E+00  2.046727E-02
-1.000000E-01 -1.250000E+00  2.055397E-02
-1.000000E-01 -1.200000E+00  2.063369E-02
-1.000000E-01 -1.150000E+00  2.070580E-02
-1.000000E-01 -1.100000E+00  2.076943E-02
-1.000000E-01 -1.050000E+00  2.082338E-02
-1.000000E-01 -1.000000E+00  2.086607E-02
-1.000000E-01 -9.500000E-01  2.089537E-02
-1.000000E-01 -9.000000E-01  2.090846E-02
-1.000000E-01 -8.500000E-01  2.090161E-02
-1.000000E-01 -8.000000E-01  2.086988E-02
-1.000000E-01 -7.500000E-01  2.080679E-02
-1.000000E-01 -7.000000E-01  2.070388E-02
-1.000000E-01 -6.500000E-01  2.055017E-02
-1.000000E-01 -6.000000E-01  2.033163E-02
-1.000000E-01 -5.500000E-01  2.003056E-02
-1.000000E-01 -5.000000E-01  1.962515E-02
-1.000000E-01 -4.500000E-01  1.908923E-02
-1.000000E-01 -4.000000E-01  1.839272E-02
-1.000000E-01 -3.500000E-01  1.750301E-02
-1.000000E-01 -3.000000E-01  1.638801E-02
-1.000000E-01 -2.500000E-01  1.502145E-02
-1.000000E-01 -2.000000E-01  1.339080E-02
-1.000000E-01 -1.500000E-01  1.150792E-02
-1.000000E-01 -1.000000E-01  9.420820E-03
-1.000000E-01 -5.000000E-02  7.223661E-03
-1.000000E-01  0.000000E+00  5.060051E-03
-1.000000E-01  5.000000E-02  3.114208E-03
-1.000000E-01  1.000000E-01  1.586772E-03
-1.000000E-01  1.500000E-01  6.575851E-04
-1.000000E-01  2.000000E-01  4.450254E-04
-1.000000E-01  2.500000E-01  9.760733E-04
-1.000000E-01  3.000000E-01  2.179165E-03
-1.000000E-01  3.500000E-01  3.902872E-03
-1.000000E-01  4.000000E-01  5.952596E-03
-1.000000E-01  4.500000E-01  8.131245E-03
-1.000000E-01  5.000000E-01  1.027121E-02
-1.000000E-01  5.500000E-01  1.225138E-02
-1.000000E-01  6.000000E-01  1.399976E-02
-1.000000E-01  6.500000E-01  1.548640E-02
-1.000000E-01  7.000000E-01  1.671212E-02
-1.000000E-01  7.500000E-01  1.769691E-02
-1.000000E-01  8.000000E-01  1.847056E-02
-1.000000E-01  8.500000E-01  1.906592E-02
-1.000000E-01  9.000000E-01  1.951469E-02
-1.000000E-01  9.500000E-01  1.984527E-02
-1.000000E-01  1.000000E+00  2.008186E-02
-1.000000E-01  1.050000E+00  2.024435E-02
-1.000000E-01  1.100000E+00  2.034872E-02
-1.000000E-01  1.150000E+00  2.040753E-02
-1.000000E-01  1.200000E+00  2.043056E-02
-1.000000E-01  1.250000E+00  2.042532E-02
-1.000000E-01  1.300000E+00  2.039756E-02
-1.000000E-01  1.350000E+00  2.035162E-02
-1.000000E-01  1.400000E+00  2.029078E-02
-1.000000E-01  1.450000E+00  2.021750E-02
-1.000000E-01  1.500000E+00  2.013361E-02
-1.000000E-01  1.550000E+00  2.004049E-02
-1.000000E-01  1.600000E+00  1.993911E-02
-1.000000E-01  1.650000E+00  1.983018E-02
-1.000000E-01  1.700000E+00  1.971417E-02
-1.000000E-01  1.750000E+00  1.959138E-02
-1.000000E-01  1.800000E+00  1.946196E-02
-1.000000E-01  1.850000E+00  1.932596E-02
-1.000000E-01  1.900000E+00  1.918337E-02
-1.000000E-01  1.950000E+00  1.903411E-02
-1.000000E-01  2.000000E+00  1.887812E-02
-1.000000E-01  2.050000E+00  1.871538E-02
-1.000000E-01  2.100000E+00  1.854595E-02
-1.000000E-01  2.150000E+00  1.837004E-02
-1.000000E-01  2.200000E+00  1.818803E-02
-1.000000E-01  2.250000E+00  1.800054E-02
-1.000000E-01  2.300000E+00  1.780845E-02
-1.000000E-01  2.350000E+00  1.761291E-02
-1.000000E-01  2.400000E+00  1.741532E-02
-1.000000E-01  2.450000E+00  1.721727E-02
-1.000000E-01  2.500000E+00  1.702049E-02
-1.000000E-01  2.550000E+00  1.682670E-02
-1.000000E-01  2.600000E+00  1.663751E-02
-1.000000E-01  2.650000E+00  1.645428E-02
-1.000000E-01  2.700000E+00  1.627798E-02
-1.000000E-01  2.750000E+00  1.610908E-02
-1.000000E-01  2.800000E+00  1.594757E-02
-1.000000E-01  2.850000E+00  1.579287E-02
-1.000000E-01  2.900000E+00  1.564393E-02
-1.000000E-01  2.950000E+00  1.549934E-02
-1.000000E-01  3.000000E+00  1.535738E-02
-1.000000E-01  3.050000E+00  1.521620E-02
-1.000000E-01  3.100000E+00  1.507396E-02
-1.000000E-01  3.150000E+00  1.492886E-02
-1.000000E-01  3.200000E+00  1.477930E-02
-1.000000E-01  3.250000E+00  1.462390E-02
-1.000000E-01  3.300000E+00  1.446151E-02
-1.000000E-01  3.350000E+00  1.429122E-02
-1.000000E-01  3.400000E+00  1.411235E-02
-1.000000E-01  3.450000E+00  1.392443E-02
-1.000000E-01  3.500000E+00  1.372713E-02
-1.000000E-01  3.550000E+00  1.352026E-02
-1.000000E-01  3.600000E+00  1.330372E-02
-1.000000E-01  3.650000E+00  1.307747E-02
-1.000000E-01  3.700000E+00  1.284151E-02
-1.000000E-01  3.750000E+00  1.259587E-02
-1.000000E-01  3.800000E+00  1.234056E-02
-1.000000E-01  3.850000E+00  1.207559E-02
-1.000000E-01  3.900000E+00  1.180097E-02
-1.000000E-01  3.950000E+00  1.151667E-02
-1.000000E-01  4.000000E+00  1.122266E-02
-1.000000E-01  4.050000E+00  1.091889E-02
-1.000000E-01  4.100000E+00  1.060532E-02
-1.000000E-01  4.150000E+00  1.028190E-02
-1.000000E-01  4.200000E+00  9.948602E-03
-1.000000E-01  4.250000E+00  9.605452E-03
-1.000000E-01  4.300000E+00  9.252519E-03
-1.000000E-01  4.350000E+00  8.889958E-03
-1.000000E-01  4.400000E+00  8.518031E-03
-1.000000E-01  4.450000E+00  8.137139E-03
-1.000000E-01  4.500000E+00  7.747853E-03
-1.000000E-01  4.550000E+00  7.350938E-03
-1.000000E-01  4.600000E+00  6.947389E-03
-1.000000E-01  4.650000E+00  6.538451E-03
-1.000000E-01  4.700000E+00  6.125639E-03
-1.000000E-01  4.750000E+00  5.710745E-03
-1.000000E-01  4.800000E+00  5.295832E-03
-1.000000E-01  4.850000E+00  4.883217E-03
-1.000000E-01  4.900000E+00  4.475433E-03
-1.000000E-01  4.950000E+00  4.075174E-03
-1.000000E-01  5.000000E+00  3.685227E-03
-1.000000E-01  5.050000E+00  3.308382E-03
-1.000000E-01  5.100000E+00  2.947341E-03
-1.000000E-01  5.150000E+00  2.604611E-03
-1.000000E-01  5.200000E+00  2.282413E-03
-1.000000E-01  5.250000E+00  1.982589E-03
-1.000000E-01  5.300000E+00  1.706528E-03
-1.000000E-01  5.350000E+00  1.455121E-03
-1.000000E-01  5.400000E+00  1.228735E-03
-1.000000E-01  5.450000E+00  1.027219E-03
-1.000000E-01  5.500000E+00  8.499353E-04
-1.000000E-01  5.550000E+00  6.958139E-04
-1.000000E-01  5.600000E+00  5.634282E-04
-1.000000E-01  5.650000E+00  4.510785E-04
-1.000000E-01  5.700000E+00  3.568821E-04
-1.000000E-01  5.750000E+00  2.788605E-04
-1.000000E-01  5.800000E+00  2.150197E-04
-1.000000E-01  5.850000E+00  1.634187E-04
-1.000000E-01  5.900000E+00  1.222236E-04
-1.000000E-01  5.950000E+00  8.974829E-05
-1.000000E-01  6.000000E+00  6.447935E-05
-1.000000E-01  6.050000E+00  4.508944E-05
-1.000000E-01  6.100000E+00  3.043977E-05
-1.000000E-01  6.150000E+00  1.957497E-05
-1.000000E-01  6.200000E+00  1.171265E-05
-1.000000E-01  6.250000E+00  6.230683E-06
-1.000000E-01  6.300000E+00  2.654321E-06
-1.000000E-01  6.350000E+00  6.459570E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  4.497519E-07
-5.000000E-02 -6.300000E+00  1.851756E-06
-5.000000E-02 -6.250000E+00  4.360697E-06
-5.000000E-02 -6.200000E+00  8.232909E-06
-5.000000E-02 -6.150000E+00  1.383314E-05
-5.000000E-02 -6.100000E+00  2.164618E-05
-5.000000E-02 -6.050000E+00  3.229162E-05
-5.000000E-02 -6.000000E+00  4.653977E-05
-5.000000E-02 -5.950000E+00  6.532710E-05
-5.000000E-02 -5.900000E+00  8.976884E-05
-5.000000E-02 -5.850000E+00  1.211666E-04
-5.000000E-02 -5.800000E+00  1.610083E-04
-5.000000E-02 -5.750000E+00  2.109580E-04
-5.000000E-02 -5.700000E+00  2.728335E-04
-5.000000E-02 -5.650000E+00  3.485694E-04
-5.000000E-02 -5.600000E+00  4.401661E-04
-5.000000E-02 -5.550000E+00  5.496235E-04
-5.000000E-02 -5.500000E+00  6.788636E-04
-5.000000E-02 -5.450000E+00  8.296436E-04
-5.000000E-02 -5.400000E+00  1.003466E-03
-5.000000E-02 -5.350000E+00  1.201494E-03
-5.000000E-02 -5.300000E+00  1.424471E-03
-5.000000E-02 -5.250000E+00  1.672664E-03
-5.000000E-02 -5.200000E+00  1.945825E-03
-5.000000E-02 -5.150000E+00  2.243182E-03
-5.000000E-02 -5.100000E+00  2.563455E-03
-5.000000E-02 -5.050000E+00  2.904899E-03
-5.000000E-02 -5.000000E+00  3.265376E-03
-5.000000E-02 -4.950000E+00  3.642437E-03
-5.000000E-02 -4.900000E+00  4.033422E-03
-5.000000E-02 -4.850000E+00  4.435560E-03
-5.000000E-02 -4.800000E+00  4.846065E-03
-5.000000E-02 -4.750000E+00  5.262229E-03
-5.000000E-02 -4.700000E+00  5.681490E-03
-5.000000E-02 -4.650000E+00  6.101495E-03
-5.000000E-02 -4.600000E+00  6.520141E-03
-5.000000E-02 -4.550000E+00  6.935592E-03
-5.000000E-02 -4.500000E+00  7.346292E-03
-5.000000E-02 -4.450000E+00  7.750961E-03
-5.000000E-02 -4.400000E+00  8.148574E-03
-5.000000E-02 -4.350000E+00  8.538339E-03
-5.000000E-02 -4.300000E+00  8.919676E-03
-5.000000E-02 -4.250000E+00  9.292178E-03
-5.000000E-02 -4.200000E+00  9.655586E-03
-5.000000E-02 -4.150000E+00  1.000976E-02
-5.000000E-02 -4.100000E+00  1.035465E-02
-5.000000E-02 -4.050000E+00  1.069027E-02
-5.000000E-02 -4.000000E+00  1.101668E-02
-5.000000E-02 -3.950000E+00  1.133399E-02
-5.000000E-02 -3.900000E+00  1.164228E-02
-5.000000E-02 -3.850000E+00  1.194167E-02
-5.000000E-02 -3.800000E+00  1.223226E-02
-5.000000E-02 -3.750000E+00  1.251412E-02
-5.000000E-02 -3.700000E+00  1.278732E-02
-5.000000E-02 -3.650000E+00  1.305188E-02
-5.000000E-02 -3.600000E+00  1.330781E-02
-5.000000E-02 -3.550000E+00  1.355507E-02
-5.000000E-02 -3.500000E+00  1.379360E-02
-5.000000E-02 -3.450000E+00  1.402329E-02
-5.000000E-02 -3.400000E+00  1.424401E-02
-5.000000E-02 -3.350000E+00  1.445559E-02
-5.000000E-02 -3.300000E+00  1.465785E-02
-5.000000E-02 -3.250000E+00  1.485060E-02
-5.000000E-02 -3.200000E+00  1.503364E-02
-5.000000E-02 -3.150000E+00  1.520683E-02
-5.000000E-02 -3.100000E+00  1.537008E-02
-5.000000E-02 -3.050000E+00  1.552340E-02
-5.000000E-02 -3.000000E+00  1.566698E-02
-5.000000E-02 -2.950000E+00  1.580120E-02
-5.000000E-02 -2.900000E+00  1.592670E-02
-5.000000E-02 -2.850000E+00  1.604445E-02
-5.000000E-02 -2.800000E+00  1.615576E-02
-5.000000E-02 -2.750000E+00  1.626233E-02
-5.000000E-02 -2.700000E+00  1.636619E-02
-5.000000E-02 -2.650000E+00  1.646965E-02
-5.000000E-02 -2.600000E+00  1.657519E-02
-5.000000E-02 -2.550000E+00  1.668534E-02
-5.000000E-02 -2.500000E+00  1.680241E-02
-5.000000E-02 -2.450000E+00  1.692837E-02
-5.000000E-02 -2.400000E+00  1.706463E-02
-5.000000E-02 -2.350000E+00  1.721190E-02
-5.000000E-02 -2.300000E+00  1.737011E-02
-5.000000E-02 -2.250000E+00  1.753845E-02
-5.000000E-02 -2.200000E+00  1.771542E-02
-5.000000E-02 -2.150000E+00  1.789901E-02
-5.000000E-02 -2.100000E+00  1.808690E-02
-5.000000E-02 -2.050000E+00  1.827665E-02
-5.000000E-02 -2.000000E+00  1.846591E-02
-5.000000E-02 -1.950000E+00  1.865256E-02
-5.000000E-02 -1.900000E+00  1.883482E-02
-5.000000E-02 -1.850000E+00  1.901131E-02
-5.000000E-02 -1.800000E+00  1.918104E-02
-5.000000E-02 -1.750000E+00  1.934336E-02
-5.000000E-02 -1.700000E+00  1.949796E-02
-5.000000E-02 -1.650000E+00  1.964476E-02
-5.000000E-02 -1.600000E+00  1.978381E-02
-5.000000E-02 -1.550000E+00  1.991531E-02
-5.000000E-02 -1.500000E+00  2.003946E-02
-5.000000E-02 -1.450000E+00  2.015648E-02
-5.000000E-02 -1.400000E+00  2.026650E-02
-5.000000E-02 -1.350000E+00  2.036963E-02
-5.000000E-02 -1.300000E+00  2.046581E-02
-5.000000E-02 -1.250000E+00  2.055488E-02
-5.000000E-02 -1.200000E+00  2.063652E-02
-5.000000E-02 -1.150000E+00  2.071017E-02
-5.000000E-02 -1.100000E+00  2.077508E-02
-5.000000E-02 -1.050000E+00  2.083013E-02
-5.000000E-02 -1.000000E+00  2.087384E-02
-5.000000E-02 -9.500000E-01  2.090419E-02
-5.000000E-02 -9.000000E-01  2.091848E-02
-5.000000E-02 -8.500000E-01  2.091313E-02
-5.000000E-02 -8.000000E-01  2.088342E-02
-5.000000E-02 -7.500000E-01  2.082312E-02
-5.000000E-02 -7.000000E-01  2.072411E-02
-5.000000E-02 -6.500000E-01  2.057591E-02
-5.000000E-02 -6.000000E-01  2.036510E-02
-5.000000E-02 -5.500000E-01  2.007488E-02
-5.000000E-02 -5.000000E-01  1.968457E-02
-5.000000E-02 -4.500000E-01  1.916951E-02
-5.000000E-02 -4.000000E-01  1.850150E-02
-5.000000E-02 -3.500000E-01  1.765022E-02
-5.000000E-02 -3.000000E-01  1.658617E-02
-5.000000E-02 -2.500000E-01  1.528569E-02
-5.000000E-02 -2.000000E-01  1.373846E-02
-5.000000E-02 -1.500000E-01  1.195726E-02
-5.000000E-02 -1.000000E-01  9.988772E-03
-5.000000E-02 -5.000000E-02  7.922435E-03
-5.000000E-02  0.000000E+00  5.893011E-03
-5.000000E-02  5.000000E-02  4.071983E-03
-5.000000E-02  1.000000E-01  2.645023E-03
-5.000000E-02  1.500000E-01  1.777861E-03
-5.000000E-02  2.000000E-01  1.579283E-03
-5.000000E-02  2.500000E-01  2.074032E-03
-5.000000E-02  3.000000E-01  3.196346E-03
-5.000000E-02  3.500000E-01  4.806869E-03
-5.000000E-02  4.000000E-01  6.725931E-03
-5.000000E-02  4.500000E-01  8.770682E-03
-5.000000E-02  5.000000E-01  1.078458E-02
-5.000000E-02  5.500000E-01  1.265343E-02
-5.000000E-02  6.000000E-01  1.430828E-02
-5.000000E-02  6.500000E-01  1.571938E-02
-5.000000E-02  7.000000E-01  1.688589E-02
-5.000000E-02  7.500000E-01  1.782539E-02
-5.000000E-02  8.000000E-01  1.856499E-02
-5.000000E-02  8.500000E-01  1.913508E-02
-5.000000E-02  9.000000E-01  1.956529E-02
-5.000000E-02  9.500000E-01  1.988232E-02
-5.000000E-02  1.000000E+00  2.010905E-02
-5.000000E-02  1.050000E+00  2.026438E-02
-5.000000E-02  1.100000E+00  2.036355E-02
-5.000000E-02  1.150000E+00  2.041861E-02
-5.000000E-02  1.200000E+00  2.043896E-02
-5.000000E-02  1.250000E+00  2.043186E-02
-5.000000E-02  1.300000E+00  2.040286E-02
-5.000000E-02  1.350000E+00  2.035620E-02
-5.000000E-02  1.400000E+00  2.029509E-02
-5.000000E-02  1.450000E+00  2.022197E-02
-5.000000E-02  1.500000E+00  2.013866E-02
-5.000000E-02  1.550000E+00  2.004655E-02
-5.000000E-02  1.600000E+00  1.994666E-02
-5.000000E-02  1.650000E+00  1.983973E-02
-5.000000E-02  1.700000E+00  1.972630E-02
-5.000000E-02  1.750000E+00  1.960673E-02
-5.000000E-02  1.800000E+00  1.948126E-02
-5.000000E-02  1.850000E+00  1.935001E-02
-5.000000E-02  1.900000E+00  1.921305E-02
-5.000000E-02  1.950000E+00  1.907038E-02
-5.000000E-02  2.000000E+00  1.892200E-02
-5.000000E-02  2.050000E+00  1.876793E-02
-5.000000E-02  2.100000E+00  1.860824E-02
-5.000000E-02  2.150000E+00  1.844308E-02
-5.000000E-02  2.200000E+00  1.827275E-02
-5.000000E-02  2.250000E+00  1.809771E-02
-5.000000E-02  2.300000E+00  1.791856E-02
-5.000000E-02  2.350000E+00  1.773615E-02
-5.000000E-02  2.400000E+00  1.755144E-02
-5.000000E-02  2.450000E+00  1.736557E-02
-5.000000E-02  2.500000E+00  1.717977E-02
-5.000000E-02  2.550000E+00  1.699524E-02
-5.000000E-02  2.600000E+00  1.681314E-02
-5.000000E-02  2.650000E+00  1.663442E-02
-5.000000E-02  2.700000E+00  1.645981E-02
-5.000000E-02  2.750000E+00  1.628967E-02
-5.000000E-02  2.800000E+00  1.612402E-02
-5.000000E-02  2.850000E+00  1.596252E-02
-5.000000E-02  2.900000E+00  1.580446E-02
-5.000000E-02  2.950000E+00  1.564885E-02
-5.000000E-02  3.000000E+00  1.549450E-02
-5.000000E-02  3.050000E+00  1.534008E-02
-5.000000E-02  3.100000E+00  1.518423E-02
-5.000000E-02  3.150000E+00  1.502560E-02
-5.000000E-02  3.200000E+00  1.486295E-02
-5.000000E-02  3.250000E+00  1.469519E-02
-5.000000E-02  3.300000E+00  1.452136E-02
-5.000000E-02  3.350000E+00  1.434068E-02
-5.000000E-02  3.400000E+00  1.415251E-02
-5.000000E-02  3.450000E+00  1.395639E-02
-5.000000E-02  3.500000E+00  1.375194E-02
-5.000000E-02  3.550000E+00  1.353891E-02
-5.000000E-02  3.600000E+00  1.331710E-02
-5.000000E-02  3.650000E+00  1.308639E-02
-5.000000E-02  3.700000E+00  1.284668E-02
-5.000000E-02  3.750000E+00  1.259789E-02
-5.000000E-02  3.800000E+00  1.233996E-02
-5.000000E-02  3.850000E+00  1.207282E-02
-5.000000E-02  3.900000E+00  1.179639E-02
-5.000000E-02  3.950000E+00  1.151059E-02
-5.000000E-02  4.000000E+00  1.121533E-02
-5.000000E-02  4.050000E+00  1.091053E-02
-5.000000E-02  4.100000E+00  1.059609E-02
-5.000000E-02  4.150000E+00  1.027193E-02
-5.000000E-02  4.200000E+00  9.938016E-03
-5.000000E-02  4.250000E+00  9.594330E-03
-5.000000E-02  4.300000E+00  9.240932E-03
-5.000000E-02  4.350000E+00  8.877964E-03
-5.000000E-02  4.400000E+00  8.505681E-03
-5.000000E-02  4.450000E+00  8.124480E-03
-5.000000E-02  4.500000E+00  7.734925E-03
-5.000000E-02  4.550000E+00  7.337786E-03
-5.000000E-02  4.600000E+00  6.934059E-03
-5.000000E-02  4.650000E+00  6.524995E-03
-5.000000E-02  4.700000E+00  6.112113E-03
-5.000000E-02  4.750000E+00  5.697212E-03
-5.000000E-02  4.800000E+00  5.282363E-03
-5.000000E-02  4.850000E+00  4.869890E-03
-5.000000E-02  4.900000E+00  4.462330E-03
-5.000000E-02  4.950000E+00  4.062383E-03
-5.000000E-02  5.000000E+00  3.672835E-03
-5.000000E-02  5.050000E+00  3.296476E-03
-5.000000E-02  5.100000E+00  2.936003E-03
-5.000000E-02  5.150000E+00  2.593917E-03
-5.000000E-02  5.200000E+00  2.272428E-03
-5.000000E-02  5.250000E+00  1.973362E-03
-5.000000E-02  5.300000E+00  1.698095E-03
-5.000000E-02  5.350000E+00  1.447502E-03
-5.000000E-02  5.400000E+00  1.221933E-03
-5.000000E-02  5.450000E+00  1.021219E-03
-5.000000E-02  5.500000E+00  8.447090E-04
-5.000000E-02  5.550000E+00  6.913196E-04
-5.000000E-02  5.600000E+00  5.596141E-04
-5.000000E-02  5.650000E+00  4.478855E-04
-5.000000E-02  5.700000E+00  3.542465E-04
-5.000000E-02  5.750000E+00  2.767169E-04
-5.000000E-02  5.800000E+00  2.133032E-04
-5.000000E-02  5.850000E+00  1.620670E-04
-5.000000E-02  5.900000E+00  1.211787E-04
-5.000000E-02  5.950000E+00  8.895711E-05
-5.000000E-02  6.000000E+00  6.389471E-05
-5.000000E-02  6.050000E+00  4.467005E-05
-5.000000E-02  6.100000E+00  3.015013E-05
-5.000000E-02  6.150000E+00  1.938497E-05
-5.000000E-02  6.200000E+00  1.159704E-05
-5.000000E-02  6.250000E+00  6.168350E-06
-5.000000E-02  6.300000E+00  2.627502E-06
-5.000000E-02  6.350000E+00  6.393899E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  4.545240E-07
 0.000000E+00 -6.300000E+00  1.871299E-06
 0.000000E+00 -6.250000E+00  4.406322E-06
 0.000000E+00 -6.200000E+00  8.318039E-06
 0.000000E+00 -6.150000E+00  1.397408E-05
 0.000000E+00 -6.100000E+00  2.186289E-05
 0.000000E+00 -6.050000E+00  3.260845E-05
 0.000000E+00 -6.000000E+00  4.698616E-05
 0.000000E+00 -5.950000E+00  6.593815E-05
 0.000000E+00 -5.900000E+00  9.058579E-05
 0.000000E+00 -5.850000E+00  1.222370E-04
 0.000000E+00 -5.800000E+00  1.623860E-04
 0.000000E+00 -5.750000E+00  2.127027E-04
 0.000000E+00 -5.700000E+00  2.750095E-04
 0.000000E+00 -5.650000E+00  3.512446E-04
 0.000000E+00 -5.600000E+00  4.434099E-04
 0.000000E+00 -5.550000E+00  5.535043E-04
 0.000000E+00 -5.500000E+00  6.834463E-04
 0.000000E+00 -5.450000E+00  8.349864E-04
 0.000000E+00 -5.400000E+00  1.009618E-03
 0.000000E+00 -5.350000E+00  1.208490E-03
 0.000000E+00 -5.300000E+00  1.432334E-03
 0.000000E+00 -5.250000E+00  1.681398E-03
 0.000000E+00 -5.200000E+00  1.955419E-03
 0.000000E+00 -5.150000E+00  2.253606E-03
 0.000000E+00 -5.100000E+00  2.574663E-03
 0.000000E+00 -5.050000E+00  2.916832E-03
 0.000000E+00 -5.000000E+00  3.277963E-03
 0.000000E+00 -4.950000E+00  3.655598E-03
 0.000000E+00 -4.900000E+00  4.047072E-03
 0.000000E+00 -4.850000E+00  4.449612E-03
 0.000000E+00 -4.800000E+00  4.860434E-03
 0.000000E+00 -4.750000E+00  5.276834E-03
 0.000000E+00 -4.700000E+00  5.696257E-03
 0.000000E+00 -4.650000E+00  6.116358E-03
 0.000000E+00 -4.600000E+00  6.535042E-03
 0.000000E+00 -4.550000E+00  6.950483E-03
 0.000000E+00 -4.500000E+00  7.361136E-03
 0.000000E+00 -4.450000E+00  7.765727E-03
 0.000000E+00 -4.400000E+00  8.163240E-03
 0.000000E+00 -4.350000E+00  8.552890E-03
 0.000000E+00 -4.300000E+00  8.934099E-03
 0.000000E+00 -4.250000E+00  9.306465E-03
 0.000000E+00 -4.200000E+00  9.669730E-03
 0.000000E+00 -4.150000E+00  1.002375E-02
 0.000000E+00 -4.100000E+00  1.036848E-02
 0.000000E+00 -4.050000E+00  1.070392E-02
 0.000000E+00 -4.000000E+00  1.103012E-02
 0.000000E+00 -3.950000E+00  1.134718E-02
 0.000000E+00 -3.900000E+00  1.165518E-02
 0.000000E+00 -3.850000E+00  1.195419E-02
 0.000000E+00 -3.800000E+00  1.224431E-02
 0.000000E+00 -3.750000E+00  1.252558E-02
 0.000000E+00 -3.700000E+00  1.279801E-02
 0.000000E+00 -3.650000E+00  1.306160E-02
 0.000000E+00 -3.600000E+00  1.331629E-02
 0.000000E+00 -3.550000E+00  1.356198E-02
 0.000000E+00 -3.500000E+00  1.379852E-02
 0.000000E+00 -3.450000E+00  1.402571E-02
 0.000000E+00 -3.400000E+00  1.424330E-02
 0.000000E+00 -3.350000E+00  1.445099E-02
 0.000000E+00 -3.300000E+00  1.464845E-02
 0.000000E+00 -3.250000E+00  1.483531E-02
 0.000000E+00 -3.200000E+00  1.501121E-02
 0.000000E+00 -3.150000E+00  1.517578E-02
 0.000000E+00 -3.100000E+00  1.532876E-02
 0.000000E+00 -3.050000E+00  1.546998E-02
 0.000000E+00 -3.000000E+00  1.559948E-02
 0.000000E+00 -2.950000E+00  1.571755E-02
 0.000000E+00 -2.900000E+00  1.582486E-02
 0.000000E+00 -2.850000E+00  1.592249E-02
 0.000000E+00 -2.800000E+00  1.601205E-02
 0.000000E+00 -2.750000E+00  1.609569E-02
 0.000000E+00 -2.700000E+00  1.617611E-02
 0.000000E+00 -2.650000E+00  1.625644E-02
 0.000000E+00 -2.600000E+00  1.634016E-02
 0.000000E+00 -2.550000E+00  1.643081E-02
 0.000000E+00 -2.500000E+00  1.653179E-02
 0.000000E+00 -2.450000E+00  1.664598E-02
 0.000000E+00 -2.400000E+00  1.677551E-02
 0.000000E+00 -2.350000E+00  1.692149E-02
 0.000000E+00 -2.300000E+00  1.708393E-02
 0.000000E+00 -2.250000E+00  1.726170E-02
 0.000000E+00 -2.200000E+00  1.745270E-02
 0.000000E+00 -2.150000E+00  1.765405E-02
 0.000000E+00 -2.100000E+00  1.786240E-02
 0.000000E+00 -2.050000E+00  1.807428E-02
 0.000000E+00 -2.000000E+00  1.828634E-02
 0.000000E+00 -1.950000E+00  1.849559E-02
 0.000000E+00 -1.900000E+00  1.869954E-02
 0.000000E+00 -1.850000E+00  1.889629E-02
 0.000000E+00 -1.800000E+00  1.908451E-02
 0.000000E+00 -1.750000E+00  1.926340E-02
 0.000000E+00 -1.700000E+00  1.943257E-02
 0.000000E+00 -1.650000E+00  1.959198E-02
 0.000000E+00 -1.600000E+00  1.974183E-02
 0.000000E+00 -1.550000E+00  1.988246E-02
 0.000000E+00 -1.500000E+00  2.001424E-02
 0.000000E+00 -1.450000E+00  2.013758E-02
 0.000000E+00 -1.400000E+00  2.025282E-02
 0.000000E+00 -1.350000E+00  2.036019E-02
 0.000000E+00 -1.300000E+00  2.045983E-02
 0.000000E+00 -1.250000E+00  2.055171E-02
 0.000000E+00 -1.200000E+00  2.063564E-02
 0.000000E+00 -1.150000E+00  2.071120E-02
 0.000000E+00 -1.100000E+00  2.077774E-02
 0.000000E+00 -1.050000E+00  2.083428E-02
 0.000000E+00 -1.000000E+00  2.087946E-02
 0.000000E+00 -9.500000E-01  2.091141E-02
 0.000000E+00 -9.000000E-01  2.092763E-02
 0.000000E+00 -8.500000E-01  2.092475E-02
 0.000000E+00 -8.000000E-01  2.089835E-02
 0.000000E+00 -7.500000E-01  2.084259E-02
 0.000000E+00 -7.000000E-01  2.074991E-02
 0.000000E+00 -6.500000E-01  2.061053E-02
 0.000000E+00 -6.000000E-01  2.041204E-02
 0.000000E+00 -5.500000E-01  2.013895E-02
 0.000000E+00 -5.000000E-01  1.977232E-02
 0.000000E+00 -4.500000E-01  1.928977E-02
 0.000000E+00 -4.000000E-01  1.866594E-02
 0.000000E+00 -3.500000E-01  1.787390E-02
 0.000000E+00 -3.000000E-01  1.688795E-02
 0.000000E+00 -2.500000E-01  1.568824E-02
 0.000000E+00 -2.000000E-01  1.426752E-02
 0.000000E+00 -1.500000E-01  1.263971E-02
 0.000000E+00 -1.000000E-01  1.084921E-02
 0.000000E+00 -5.000000E-02  8.978194E-03
 0.000000E+00  0.000000E+00  7.148188E-03
 0.000000E+00  5.000000E-02  5.511894E-03
 0.000000E+00  1.000000E-01  4.233138E-03
 0.000000E+00  1.500000E-01  3.457188E-03
 0.000000E+00  2.000000E-01  3.278998E-03
 0.000000E+00  2.500000E-01  3.720102E-03
 0.000000E+00  3.000000E-01  4.723136E-03
 0.000000E+00  3.500000E-01  6.166218E-03
 0.000000E+00  4.000000E-01  7.891402E-03
 0.000000E+00  4.500000E-01  9.736714E-03
 0.000000E+00  5.000000E-01  1.156202E-02
 0.000000E+00  5.500000E-01  1.326355E-02
 0.000000E+00  6.000000E-01  1.477719E-02
 0.000000E+00  6.500000E-01  1.607367E-02
 0.000000E+00  7.000000E-01  1.714998E-02
 0.000000E+00  7.500000E-01  1.802017E-02
 0.000000E+00  8.000000E-01  1.870749E-02
 0.000000E+00  8.500000E-01  1.923869E-02
 0.000000E+00  9.000000E-01  1.964026E-02
 0.000000E+00  9.500000E-01  1.993635E-02
 0.000000E+00  1.000000E+00  2.014783E-02
 0.000000E+00  1.050000E+00  2.029208E-02
 0.000000E+00  1.100000E+00  2.038321E-02
 0.000000E+00  1.150000E+00  2.043245E-02
 0.000000E+00  1.200000E+00  2.044860E-02
 0.000000E+00  1.250000E+00  2.043849E-02
 0.000000E+00  1.300000E+00  2.040740E-02
 0.000000E+00  1.350000E+00  2.035936E-02
 0.000000E+00  1.400000E+00  2.029745E-02
 0.000000E+00  1.450000E+00  2.022403E-02
 0.000000E+00  1.500000E+00  2.014089E-02
 0.000000E+00  1.550000E+00  2.004939E-02
 0.000000E+00  1.600000E+00  1.995057E-02
 0.000000E+00  1.650000E+00  1.984519E-02
 0.000000E+00  1.700000E+00  1.973383E-02
 0.000000E+00  1.750000E+00  1.961690E-02
 0.000000E+00  1.800000E+00  1.949468E-02
 0.000000E+00  1.850000E+00  1.936735E-02
 0.000000E+00  1.900000E+00  1.923502E-02
 0.000000E+00  1.950000E+00  1.909776E-02
 0.000000E+00  2.000000E+00  1.895558E-02
 0.000000E+00  2.050000E+00  1.880853E-02
 0.000000E+00  2.100000E+00  1.865666E-02
 0.000000E+00  2.150000E+00  1.850008E-02
 0.000000E+00  2.200000E+00  1.833899E-02
 0.000000E+00  2.250000E+00  1.817371E-02
 0.000000E+00  2.300000E+00  1.800465E-02
 0.000000E+00  2.350000E+00  1.783238E-02
 0.000000E+00  2.400000E+00  1.765758E-02
 0.000000E+00  2.450000E+00  1.748103E-02
 0.000000E+00  2.500000E+00  1.730358E-02
 0.000000E+00  2.550000E+00  1.712607E-02
 0.000000E+00  2.600000E+00  1.694933E-02
 0.000000E+00  2.650000E+00  1.677404E-02
 0.000000E+00  2.700000E+00  1.660072E-02
 0.000000E+00  2.750000E+00  1.642968E-02
 0.000000E+00  2.800000E+00  1.626097E-02
 0.000000E+00  2.850000E+00  1.609437E-02
 0.000000E+00  2.900000E+00  1.592943E-02
 0.000000E+00  2.950000E+00  1.576548E-02
 0.000000E+00  3.000000E+00  1.560168E-02
 0.000000E+00  3.050000E+00  1.543708E-02
 0.000000E+00  3.100000E+00  1.527068E-02
 0.000000E+00  3.150000E+00  1.510148E-02
 0.000000E+00  3.200000E+00  1.492852E-02
 0.000000E+00  3.250000E+00  1.475093E-02
 0.000000E+00  3.300000E+00  1.456790E-02
 0.000000E+00  3.350000E+00  1.437878E-02
 0.000000E+00  3.400000E+00  1.418299E-02
 0.000000E+00  3.450000E+00  1.398006E-02
 0.000000E+00  3.500000E+00  1.376962E-02
 0.000000E+00  3.550000E+00  1.355135E-02
 0.000000E+00  3.600000E+00  1.332503E-02
 0.000000E+00  3.650000E+00  1.309044E-02
 0.000000E+00  3.700000E+00  1.284742E-02
 0.000000E+00  3.750000E+00  1.259582E-02
 0.000000E+00  3.800000E+00  1.233552E-02
 0.000000E+00  3.850000E+00  1.206637E-02
 0.000000E+00  3.900000E+00  1.178826E-02
 0.000000E+00  3.950000E+00  1.150103E-02
 0.000000E+00  4.000000E+00  1.120457E-02
 0.000000E+00  4.050000E+00  1.089874E-02
 0.000000E+00  4.100000E+00  1.058342E-02
 0.000000E+00  4.150000E+00  1.025850E-02
 0.000000E+00  4.200000E+00  9.923925E-03
 0.000000E+00  4.250000E+00  9.579658E-03
 0.000000E+00  4.300000E+00  9.225747E-03
 0.000000E+00  4.350000E+00  8.862324E-03
 0.000000E+00  4.400000E+00  8.489638E-03
 0.000000E+00  4.450000E+00  8.108082E-03
 0.000000E+00  4.500000E+00  7.718223E-03
 0.000000E+00  4.550000E+00  7.320831E-03
 0.000000E+00  4.600000E+00  6.916910E-03
 0.000000E+00  4.650000E+00  6.507716E-03
 0.000000E+00  4.700000E+00  6.094777E-03
 0.000000E+00  4.750000E+00  5.679902E-03
 0.000000E+00  4.800000E+00  5.265170E-03
 0.000000E+00  4.850000E+00  4.852913E-03
 0.000000E+00  4.900000E+00  4.445674E-03
 0.000000E+00  4.950000E+00  4.046158E-03
 0.000000E+00  5.000000E+00  3.657152E-03
 0.000000E+00  5.050000E+00  3.281444E-03
 0.000000E+00  5.100000E+00  2.921723E-03
 0.000000E+00  5.150000E+00  2.580481E-03
 0.000000E+00  5.200000E+00  2.259911E-03
 0.000000E+00  5.250000E+00  1.961825E-03
 0.000000E+00  5.300000E+00  1.687579E-03
 0.000000E+00  5.350000E+00  1.438025E-03
 0.000000E+00  5.400000E+00  1.213492E-03
 0.000000E+00  5.450000E+00  1.013793E-03
 0.000000E+00  5.500000E+00  8.382561E-04
 0.000000E+00  5.550000E+00  6.857844E-04
 0.000000E+00  5.600000E+00  5.549284E-04
 0.000000E+00  5.650000E+00  4.439726E-04
 0.000000E+00  5.700000E+00  3.510246E-04
 0.000000E+00  5.750000E+00  2.741026E-04
 0.000000E+00  5.800000E+00  2.112148E-04
 0.000000E+00  5.850000E+00  1.604263E-04
 0.000000E+00  5.900000E+00  1.199131E-04
 0.000000E+00  5.950000E+00  8.800099E-05
 0.000000E+00  6.000000E+00  6.318965E-05
 0.000000E+00  6.050000E+00  4.416524E-05
 0.000000E+00  6.100000E+00  2.980211E-05
 0.000000E+00  6.150000E+00  1.915704E-05
 0.000000E+00  6.200000E+00  1.145856E-05
 0.000000E+00  6.250000E+00  6.093768E-06
 0.000000E+00  6.300000E+00  2.595440E-06
 0.000000E+00  6.350000E+00  6.315435E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  4.583082E-07
 5.000000E-02 -6.300000E+00  1.886786E-06
 5.000000E-02 -6.250000E+00  4.442438E-06
 5.000000E-02 -6.200000E+00  8.385330E-06
 5.000000E-02 -6.150000E+00  1.408529E-05
 5.000000E-02 -6.100000E+00  2.203356E-05
 5.000000E-02 -6.050000E+00  3.285741E-05
 5.000000E-02 -6.000000E+00  4.733607E-05
 5.000000E-02 -5.950000E+00  6.641591E-05
 5.000000E-02 -5.900000E+00  9.122281E-05
 5.000000E-02 -5.850000E+00  1.230693E-04
 5.000000E-02 -5.800000E+00  1.634542E-04
 5.000000E-02 -5.750000E+00  2.140512E-04
 5.000000E-02 -5.700000E+00  2.766863E-04
 5.000000E-02 -5.650000E+00  3.532998E-04
 5.000000E-02 -5.600000E+00  4.458939E-04
 5.000000E-02 -5.550000E+00  5.564666E-04
 5.000000E-02 -5.500000E+00  6.869329E-04
 5.000000E-02 -5.450000E+00  8.390380E-04
 5.000000E-02 -5.400000E+00  1.014268E-03
 5.000000E-02 -5.350000E+00  1.213761E-03
 5.000000E-02 -5.300000E+00  1.438238E-03
 5.000000E-02 -5.250000E+00  1.687935E-03
 5.000000E-02 -5.200000E+00  1.962575E-03
 5.000000E-02 -5.150000E+00  2.261357E-03
 5.000000E-02 -5.100000E+00  2.582971E-03
 5.000000E-02 -5.050000E+00  2.925649E-03
 5.000000E-02 -5.000000E+00  3.287234E-03
 5.000000E-02 -4.950000E+00  3.665263E-03
 5.000000E-02 -4.900000E+00  4.057067E-03
 5.000000E-02 -4.850000E+00  4.459874E-03
 5.000000E-02 -4.800000E+00  4.870902E-03
 5.000000E-02 -4.750000E+00  5.287450E-03
 5.000000E-02 -4.700000E+00  5.706968E-03
 5.000000E-02 -4.650000E+00  6.127120E-03
 5.000000E-02 -4.600000E+00  6.545817E-03
 5.000000E-02 -4.550000E+00  6.961240E-03
 5.000000E-02 -4.500000E+00  7.371852E-03
 5.000000E-02 -4.450000E+00  7.776385E-03
 5.000000E-02 -4.400000E+00  8.173828E-03
 5.000000E-02 -4.350000E+00  8.563401E-03
 5.000000E-02 -4.300000E+00  8.944529E-03
 5.000000E-02 -4.250000E+00  9.316810E-03
 5.000000E-02 -4.200000E+00  9.679986E-03
 5.000000E-02 -4.150000E+00  1.003391E-02
 5.000000E-02 -4.100000E+00  1.037853E-02
 5.000000E-02 -4.050000E+00  1.071385E-02
 5.000000E-02 -4.000000E+00  1.103990E-02
 5.000000E-02 -3.950000E+00  1.135677E-02
 5.000000E-02 -3.900000E+00  1.166451E-02
 5.000000E-02 -3.850000E+00  1.196320E-02
 5.000000E-02 -3.800000E+00  1.225289E-02
 5.000000E-02 -3.750000E+00  1.253358E-02
 5.000000E-02 -3.700000E+00  1.280525E-02
 5.000000E-02 -3.650000E+00  1.306785E-02
 5.000000E-02 -3.600000E+00  1.332125E-02
 5.000000E-02 -3.550000E+00  1.356527E-02
 5.000000E-02 -3.500000E+00  1.379967E-02
 5.000000E-02 -3.450000E+00  1.402412E-02
 5.000000E-02 -3.400000E+00  1.423825E-02
 5.000000E-02 -3.350000E+00  1.444158E-02
 5.000000E-02 -3.300000E+00  1.463360E-02
 5.000000E-02 -3.250000E+00  1.481371E-02
 5.000000E-02 -3.200000E+00  1.498131E-02
 5.000000E-02 -3.150000E+00  1.513578E-02
 5.000000E-02 -3.100000E+00  1.527657E-02
 5.000000E-02 -3.050000E+00  1.540325E-02
 5.000000E-02 -3.000000E+00  1.551565E-02
 5.000000E-02 -2.950000E+00  1.561389E-02
 5.000000E-02 -2.900000E+00  1.569859E-02
 5.000000E-02 -2.850000E+00  1.577096E-02
 5.000000E-02 -2.800000E+00  1.583291E-02
 5.000000E-02 -2.750000E+00  1.588717E-02
 5.000000E-02 -2.700000E+00  1.593724E-02
 5.000000E-02 -2.650000E+00  1.598737E-02
 5.000000E-02 -2.600000E+00  1.604234E-02
 5.000000E-02 -2.550000E+00  1.610717E-02
 5.000000E-02 -2.500000E+00  1.618668E-02
 5.000000E-02 -2.450000E+00  1.628510E-02
 5.000000E-02 -2.400000E+00  1.640556E-02
 5.000000E-02 -2.350000E+00  1.654979E-02
 5.000000E-02 -2.300000E+00  1.671788E-02
 5.000000E-02 -2.250000E+00  1.690828E-02
 5.000000E-02 -2.200000E+00  1.711800E-02
 5.000000E-02 -2.150000E+00  1.734296E-02
 5.000000E-02 -2.100000E+00  1.757838E-02
 5.000000E-02 -2.050000E+00  1.781933E-02
 5.000000E-02 -2.000000E+00  1.806110E-02
 5.000000E-02 -1.950000E+00  1.829954E-02
 5.000000E-02 -1.900000E+00  1.853124E-02
 5.000000E-02 -1.850000E+00  1.875366E-02
 5.000000E-02 -1.800000E+00  1.896507E-02
 5.000000E-02 -1.750000E+00  1.916449E-02
 5.000000E-02 -1.700000E+00  1.935152E-02
 5.000000E-02 -1.650000E+00  1.952625E-02
 5.000000E-02 -1.600000E+00  1.968907E-02
 5.000000E-02 -1.550000E+00  1.984054E-02
 5.000000E-02 -1.500000E+00  1.998131E-02
 5.000000E-02 -1.450000E+00  2.011204E-02
 5.000000E-02 -1.400000E+00  2.023331E-02
 5.000000E-02 -1.350000E+00  2.034559E-02
 5.000000E-02 -1.300000E+00  2.044920E-02
 5.000000E-02 -1.250000E+00  2.054431E-02
 5.000000E-02 -1.200000E+00  2.063089E-02
 5.000000E-02 -1.150000E+00  2.070868E-02
 5.000000E-02 -1.100000E+00  2.077717E-02
 5.000000E-02 -1.050000E+00  2.083555E-02
 5.000000E-02 -1.000000E+00  2.088261E-02
 5.000000E-02 -9.500000E-01  2.091667E-02
 5.000000E-02 -9.000000E-01  2.093545E-02
 5.000000E-02 -8.500000E-01  2.093588E-02
 5.000000E-02 -8.000000E-01  2.091390E-02
 5.000000E-02 -7.500000E-01  2.086420E-02
 5.000000E-02 -7.000000E-01  2.077987E-02
 5.000000E-02 -6.500000E-01  2.065208E-02
 5.000000E-02 -6.000000E-01  2.046965E-02
 5.000000E-02 -5.500000E-01  2.021875E-02
 5.000000E-02 -5.000000E-01  1.988261E-02
 5.000000E-02 -4.500000E-01  1.944163E-02
 5.000000E-02 -4.000000E-01  1.887389E-02
 5.000000E-02 -3.500000E-01  1.815657E-02
 5.000000E-02 -3.000000E-01  1.726844E-02
 5.000000E-02 -2.500000E-01  1.619403E-02
 5.000000E-02 -2.000000E-01  1.492943E-02
 5.000000E-02 -1.500000E-01  1.348953E-02
 5.000000E-02 -1.000000E-01  1.191549E-02
 5.000000E-02 -5.000000E-02  1.028037E-02
 5.000000E-02  0.000000E+00  8.689684E-03
 5.000000E-02  5.000000E-02  7.273866E-03
 5.000000E-02  1.000000E-01  6.171201E-03
 5.000000E-02  1.500000E-01  5.503267E-03
 5.000000E-02  2.000000E-01  5.349095E-03
 5.000000E-02  2.500000E-01  5.726550E-03
 5.000000E-02  3.000000E-01  6.587933E-03
 5.000000E-02  3.500000E-01  7.831545E-03
 5.000000E-02  4.000000E-01  9.324705E-03
 5.000000E-02  4.500000E-01  1.092999E-02
 5.000000E-02  5.000000E-01  1.252685E-02
 5.000000E-02  5.500000E-01  1.402435E-02
 5.000000E-02  6.000000E-01  1.536454E-02
 5.000000E-02  6.500000E-01  1.651926E-02
 5.000000E-02  7.000000E-01  1.748323E-02
 5.000000E-02  7.500000E-01  1.826654E-02
 5.000000E-02  8.000000E-01  1.888794E-02
 5.000000E-02  8.500000E-01  1.936983E-02
 5.000000E-02  9.000000E-01  1.973491E-02
 5.000000E-02  9.500000E-01  2.000419E-02
 5.000000E-02  1.000000E+00  2.019607E-02
 5.000000E-02  1.050000E+00  2.032603E-02
 5.000000E-02  1.100000E+00  2.040676E-02
 5.000000E-02  1.150000E+00  2.044843E-02
 5.000000E-02  1.200000E+00  2.045908E-02
 5.000000E-02  1.250000E+00  2.044500E-02
 5.000000E-02  1.300000E+00  2.041106E-02
 5.000000E-02  1.350000E+00  2.036104E-02
 5.000000E-02  1.400000E+00  2.029783E-02
 5.000000E-02  1.450000E+00  2.022368E-02
 5.000000E-02  1.500000E+00  2.014031E-02
 5.000000E-02  1.550000E+00  2.004904E-02
 5.000000E-02  1.600000E+00  1.995088E-02
 5.000000E-02  1.650000E+00  1.984661E-02
 5.000000E-02  1.700000E+00  1.973684E-02
 5.000000E-02  1.750000E+00  1.962198E-02
 5.000000E-02  1.800000E+00  1.950235E-02
 5.000000E-02  1.850000E+00  1.937818E-02
 5.000000E-02  1.900000E+00  1.924961E-02
 5.000000E-02  1.950000E+00  1.911671E-02
 5.000000E-02  2.000000E+00  1.897953E-02
 5.000000E-02  2.050000E+00  1.883811E-02
 5.000000E-02  2.100000E+00  1.869248E-02
 5.000000E-02  2.150000E+00  1.854271E-02
 5.000000E-02  2.200000E+00  1.838891E-02
 5.000000E-02  2.250000E+00  1.823127E-02
 5.000000E-02  2.300000E+00  1.807006E-02
 5.000000E-02  2.350000E+00  1.790564E-02
 5.000000E-02  2.400000E+00  1.773846E-02
 5.000000E-02  2.450000E+00  1.756904E-02
 5.000000E-02  2.500000E+00  1.739796E-02
 5.000000E-02  2.550000E+00  1.722581E-02
 5.000000E-02  2.600000E+00  1.705316E-02
 5.000000E-02  2.650000E+00  1.688050E-02
 5.000000E-02  2.700000E+00  1.670821E-02
 5.000000E-02  2.750000E+00  1.653656E-02
 5.000000E-02  2.800000E+00  1.636559E-02
 5.000000E-02  2.850000E+00  1.619520E-02
 5.000000E-02  2.900000E+00  1.602511E-02
 5.000000E-02  2.950000E+00  1.585486E-02
 5.000000E-02  3.000000E+00  1.568387E-02
 5.000000E-02  3.050000E+00  1.551148E-02
 5.000000E-02  3.100000E+00  1.533694E-02
 5.000000E-02  3.150000E+00  1.515951E-02
 5.000000E-02  3.200000E+00  1.497845E-02
 5.000000E-02  3.250000E+00  1.479306E-02
 5.000000E-02  3.300000E+00  1.460267E-02
 5.000000E-02  3.350000E+00  1.440672E-02
 5.000000E-02  3.400000E+00  1.420469E-02
 5.000000E-02  3.450000E+00  1.399613E-02
 5.000000E-02  3.500000E+00  1.378067E-02
 5.000000E-02  3.550000E+00  1.355798E-02
 5.000000E-02  3.600000E+00  1.332778E-02
 5.000000E-02  3.650000E+00  1.308982E-02
 5.000000E-02  3.700000E+00  1.284389E-02
 5.000000E-02  3.750000E+00  1.258979E-02
 5.000000E-02  3.800000E+00  1.232734E-02
 5.000000E-02  3.850000E+00  1.205635E-02
 5.000000E-02  3.900000E+00  1.177665E-02
 5.000000E-02  3.950000E+00  1.148807E-02
 5.000000E-02  4.000000E+00  1.119043E-02
 5.000000E-02  4.050000E+00  1.088358E-02
 5.000000E-02  4.100000E+00  1.056737E-02
 5.000000E-02  4.150000E+00  1.024167E-02
 5.000000E-02  4.200000E+00  9.906397E-03
 5.000000E-02  4.250000E+00  9.561507E-03
 5.000000E-02  4.300000E+00  9.207036E-03
 5.000000E-02  4.350000E+00  8.843110E-03
 5.000000E-02  4.400000E+00  8.469974E-03
 5.000000E-02  4.450000E+00  8.088021E-03
 5.000000E-02  4.500000E+00  7.697821E-03
 5.000000E-02  4.550000E+00  7.300151E-03
 5.000000E-02  4.600000E+00  6.896020E-03
 5.000000E-02  4.650000E+00  6.486695E-03
 5.000000E-02  4.700000E+00  6.073714E-03
 5.000000E-02  4.750000E+00  5.658898E-03
 5.000000E-02  4.800000E+00  5.244335E-03
 5.000000E-02  4.850000E+00  4.832368E-03
 5.000000E-02  4.900000E+00  4.425549E-03
 5.000000E-02  4.950000E+00  4.026584E-03
 5.000000E-02  5.000000E+00  3.638262E-03
 5.000000E-02  5.050000E+00  3.263367E-03
 5.000000E-02  5.100000E+00  2.904579E-03
 5.000000E-02  5.150000E+00  2.564377E-03
 5.000000E-02  5.200000E+00  2.244937E-03
 5.000000E-02  5.250000E+00  1.948048E-03
 5.000000E-02  5.300000E+00  1.675042E-03
 5.000000E-02  5.350000E+00  1.426748E-03
 5.000000E-02  5.400000E+00  1.203467E-03
 5.000000E-02  5.450000E+00  1.004989E-03
 5.000000E-02  5.500000E+00  8.306212E-04
 5.000000E-02  5.550000E+00  6.792476E-04
 5.000000E-02  5.600000E+00  5.494052E-04
 5.000000E-02  5.650000E+00  4.393687E-04
 5.000000E-02  5.700000E+00  3.472407E-04
 5.000000E-02  5.750000E+00  2.710381E-04
 5.000000E-02  5.800000E+00  2.087710E-04
 5.000000E-02  5.850000E+00  1.585097E-04
 5.000000E-02  5.900000E+00  1.184373E-04
 5.000000E-02  5.950000E+00  8.688779E-05
 5.000000E-02  6.000000E+00  6.237001E-05
 5.000000E-02  6.050000E+00  4.357926E-05
 5.000000E-02  6.100000E+00  2.939867E-05
 5.000000E-02  6.150000E+00  1.889315E-05
 5.000000E-02  6.200000E+00  1.129838E-05
 5.000000E-02  6.250000E+00  6.007581E-06
 5.000000E-02  6.300000E+00  2.558414E-06
 5.000000E-02  6.350000E+00  6.224862E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  4.610684E-07
 1.000000E-01 -6.300000E+00  1.898069E-06
 1.000000E-01 -6.250000E+00  4.468703E-06
 1.000000E-01 -6.200000E+00  8.434147E-06
 1.000000E-01 -6.150000E+00  1.416574E-05
 1.000000E-01 -6.100000E+00  2.215658E-05
 1.000000E-01 -6.050000E+00  3.303619E-05
 1.000000E-01 -6.000000E+00  4.758629E-05
 1.000000E-01 -5.950000E+00  6.675603E-05
 1.000000E-01 -5.900000E+00  9.167417E-05
 1.000000E-01 -5.850000E+00  1.236562E-04
 1.000000E-01 -5.800000E+00  1.642034E-04
 1.000000E-01 -5.750000E+00  2.149920E-04
 1.000000E-01 -5.700000E+00  2.778497E-04
 1.000000E-01 -5.650000E+00  3.547175E-04
 1.000000E-01 -5.600000E+00  4.475975E-04
 1.000000E-01 -5.550000E+00  5.584863E-04
 1.000000E-01 -5.500000E+00  6.892959E-04
 1.000000E-01 -5.450000E+00  8.417671E-04
 1.000000E-01 -5.400000E+00  1.017380E-03
 1.000000E-01 -5.350000E+00  1.217267E-03
 1.000000E-01 -5.300000E+00  1.442140E-03
 1.000000E-01 -5.250000E+00  1.692228E-03
 1.000000E-01 -5.200000E+00  1.967245E-03
 1.000000E-01 -5.150000E+00  2.266381E-03
 1.000000E-01 -5.100000E+00  2.588321E-03
 1.000000E-01 -5.050000E+00  2.931292E-03
 1.000000E-01 -5.000000E+00  3.293130E-03
 1.000000E-01 -4.950000E+00  3.671371E-03
 1.000000E-01 -4.900000E+00  4.063347E-03
 1.000000E-01 -4.850000E+00  4.466284E-03
 1.000000E-01 -4.800000E+00  4.877405E-03
 1.000000E-01 -4.750000E+00  5.294012E-03
 1.000000E-01 -4.700000E+00  5.713560E-03
 1.000000E-01 -4.650000E+00  6.133718E-03
 1.000000E-01 -4.600000E+00  6.552401E-03
 1.000000E-01 -4.550000E+00  6.967799E-03
 1.000000E-01 -4.500000E+00  7.378376E-03
 1.000000E-01 -4.450000E+00  7.782870E-03
 1.000000E-01 -4.400000E+00  8.180273E-03
 1.000000E-01 -4.350000E+00  8.569807E-03
 1.000000E-01 -4.300000E+00  8.950899E-03
 1.000000E-01 -4.250000E+00  9.323146E-03
 1.000000E-01 -4.200000E+00  9.686287E-03
 1.000000E-01 -4.150000E+00  1.004018E-02
 1.000000E-01 -4.100000E+00  1.038475E-02
 1.000000E-01 -4.050000E+00  1.072000E-02
 1.000000E-01 -4.000000E+00  1.104596E-02
 1.000000E-01 -3.950000E+00  1.136269E-02
 1.000000E-01 -3.900000E+00  1.167023E-02
 1.000000E-01 -3.850000E+00  1.196864E-02
 1.000000E-01 -3.800000E+00  1.225792E-02
 1.000000E-01 -3.750000E+00  1.253807E-02
 1.000000E-01 -3.700000E+00  1.280900E-02
 1.000000E-01 -3.650000E+00  1.307059E-02
 1.000000E-01 -3.600000E+00  1.332265E-02
 1.000000E-01 -3.550000E+00  1.356491E-02
 1.000000E-01 -3.500000E+00  1.379702E-02
 1.000000E-01 -3.450000E+00  1.401851E-02
 1.000000E-01 -3.400000E+00  1.422884E-02
 1.000000E-01 -3.350000E+00  1.442733E-02
 1.000000E-01 -3.300000E+00  1.461323E-02
 1.000000E-01 -3.250000E+00  1.478568E-02
 1.000000E-01 -3.200000E+00  1.494374E-02
 1.000000E-01 -3.150000E+00  1.508645E-02
 1.000000E-01 -3.100000E+00  1.521290E-02
 1.000000E-01 -3.050000E+00  1.532230E-02
 1.000000E-01 -3.000000E+00  1.541412E-02
 1.000000E-01 -2.950000E+00  1.548823E-02
 1.000000E-01 -2.900000E+00  1.554511E-02
 1.000000E-01 -2.850000E+00  1.558603E-02
 1.000000E-01 -2.800000E+00  1.561323E-02
 1.000000E-01 -2.750000E+00  1.563011E-02
 1.000000E-01 -2.700000E+00  1.564120E-02
 1.000000E-01 -2.650000E+00  1.565217E-02
 1.000000E-01 -2.600000E+00  1.566957E-02
 1.000000E-01 -2.550000E+00  1.570037E-02
 1.000000E-01 -2.500000E+00  1.575144E-02
 1.000000E-01 -2.450000E+00  1.582885E-02
 1.000000E-01 -2.400000E+00  1.593719E-02
 1.000000E-01 -2.350000E+00  1.607904E-02
 1.000000E-01 -2.300000E+00  1.625463E-02
 1.000000E-01 -2.250000E+00  1.646184E-02
 1.000000E-01 -2.200000E+00  1.669643E-02
 1.000000E-01 -2.150000E+00  1.695258E-02
 1.000000E-01 -2.100000E+00  1.722356E-02
 1.000000E-01 -2.050000E+00  1.750244E-02
 1.000000E-01 -2.000000E+00  1.778265E-02
 1.000000E-01 -1.950000E+00  1.805850E-02
 1.000000E-01 -1.900000E+00  1.832542E-02
 1.000000E-01 -1.850000E+00  1.858008E-02
 1.000000E-01 -1.800000E+00  1.882030E-02
 1.000000E-01 -1.750000E+00  1.904494E-02
 1.000000E-01 -1.700000E+00  1.925368E-02
 1.000000E-01 -1.650000E+00  1.944681E-02
 1.000000E-01 -1.600000E+00  1.962502E-02
 1.000000E-01 -1.550000E+00  1.978923E-02
 1.000000E-01 -1.500000E+00  1.994046E-02
 1.000000E-01 -1.450000E+00  2.007970E-02
 1.000000E-01 -1.400000E+00  2.020786E-02
 1.000000E-01 -1.350000E+00  2.032569E-02
 1.000000E-01 -1.300000E+00  2.043378E-02
 1.000000E-01 -1.250000E+00  2.053252E-02
 1.000000E-01 -1.200000E+00  2.062209E-02
 1.000000E-01 -1.150000E+00  2.070241E-02
 1.000000E-01 -1.100000E+00  2.077315E-02
 1.000000E-01 -1.050000E+00  2.083367E-02
 1.000000E-01 -1.000000E+00  2.088296E-02
 1.000000E-01 -9.500000E-01  2.091955E-02
 1.000000E-01 -9.000000E-01  2.094141E-02
 1.000000E-01 -8.500000E-01  2.094583E-02
 1.000000E-01 -8.000000E-01  2.092917E-02
 1.000000E-01 -7.500000E-01  2.088670E-02
 1.000000E-01 -7.000000E-01  2.081231E-02
 1.000000E-01 -6.500000E-01  2.069818E-02
 1.000000E-01 -6.000000E-01  2.053457E-02
 1.000000E-01 -5.500000E-01  2.030945E-02
 1.000000E-01 -5.000000E-01  2.000848E-02
 1.000000E-01 -4.500000E-01  1.961509E-02
 1.000000E-01 -4.000000E-01  1.911106E-02
 1.000000E-01 -3.500000E-01  1.847786E-02
 1.000000E-01 -3.000000E-01  1.769892E-02
 1.000000E-01 -2.500000E-01  1.676311E-02
 1.000000E-01 -2.000000E-01  1.566965E-02
 1.000000E-01 -1.500000E-01  1.443382E-02
 1.000000E-01 -1.000000E-01  1.309275E-02
 1.000000E-01 -5.000000E-02  1.170934E-02
 1.000000E-01  0.000000E+00  1.037202E-02
 1.000000E-01  5.000000E-02  9.188057E-03
 1.000000E-01  1.000000E-01  8.269577E-03
 1.000000E-01  1.500000E-01  7.714186E-03
 1.000000E-01  2.000000E-01  7.584928E-03
 1.000000E-01  2.500000E-01  7.896003E-03
 1.000000E-01  3.000000E-01  8.609414E-03
 1.000000E-01  3.500000E-01  9.643809E-03
 1.000000E-01  4.000000E-01  1.089220E-02
 1.000000E-01  4.500000E-01  1.224248E-02
 1.000000E-01  5.000000E-01  1.359470E-02
 1.000000E-01  5.500000E-01  1.487177E-02
 1.000000E-01  6.000000E-01  1.602293E-02
 1.000000E-01  6.500000E-01  1.702175E-02
 1.000000E-01  7.000000E-01  1.786110E-02
 1.000000E-01  7.500000E-01  1.854722E-02
 1.000000E-01  8.000000E-01  1.909428E-02
 1.000000E-01  8.500000E-01  1.952014E-02
 1.000000E-01  9.000000E-01  1.984347E-02
 1.000000E-01  9.500000E-01  2.008188E-02
 1.000000E-01  1.000000E+00  2.025107E-02
 1.000000E-01  1.050000E+00  2.036440E-02
 1.000000E-01  1.100000E+00  2.043296E-02
 1.000000E-01  1.150000E+00  2.046571E-02
 1.000000E-01  1.200000E+00  2.046983E-02
 1.000000E-01  1.250000E+00  2.045098E-02
 1.000000E-01  1.300000E+00  2.041356E-02
 1.000000E-01  1.350000E+00  2.036104E-02
 1.000000E-01  1.400000E+00  2.029610E-02
 1.000000E-01  1.450000E+00  2.022083E-02
 1.000000E-01  1.500000E+00  2.013684E-02
 1.000000E-01  1.550000E+00  2.004541E-02
 1.000000E-01  1.600000E+00  1.994753E-02
 1.000000E-01  1.650000E+00  1.984395E-02
 1.000000E-01  1.700000E+00  1.973528E-02
 1.000000E-01  1.750000E+00  1.962196E-02
 1.000000E-01  1.800000E+00  1.950434E-02
 1.000000E-01  1.850000E+00  1.938263E-02
 1.000000E-01  1.900000E+00  1.925702E-02
 1.000000E-01  1.950000E+00  1.912758E-02
 1.000000E-01  2.000000E+00  1.899437E-02
 1.000000E-01  2.050000E+00  1.885742E-02
 1.000000E-01  2.100000E+00  1.871673E-02
 1.000000E-01  2.150000E+00  1.857233E-02
 1.000000E-01  2.200000E+00  1.842425E-02
 1.000000E-01  2.250000E+00  1.827259E-02
 1.000000E-01  2.300000E+00  1.811748E-02
 1.000000E-01  2.350000E+00  1.795915E-02
 1.000000E-01  2.400000E+00  1.779785E-02
 1.000000E-01  2.450000E+00  1.763393E-02
 1.000000E-01  2.500000E+00  1.746776E-02
 1.000000E-01  2.550000E+00  1.729973E-02
 1.000000E-01  2.600000E+00  1.713025E-02
 1.000000E-01  2.650000E+00  1.695965E-02
 1.000000E-01  2.700000E+00  1.678824E-02
 1.000000E-01  2.750000E+00  1.661621E-02
 1.000000E-01  2.800000E+00  1.644364E-02
 1.000000E-01  2.850000E+00  1.627048E-02
 1.000000E-01  2.900000E+00  1.609656E-02
 1.000000E-01  2.950000E+00  1.592159E-02
 1.000000E-01  3.000000E+00  1.574518E-02
 1.000000E-01  3.050000E+00  1.556685E-02
 1.000000E-01  3.100000E+00  1.538607E-02
 1.000000E-01  3.150000E+00  1.520226E-02
 1.000000E-01  3.200000E+00  1.501486E-02
 1.000000E-01  3.250000E+00  1.482329E-02
 1.000000E-01  3.300000E+00  1.462703E-02
 1.000000E-01  3.350000E+00  1.442556E-02
 1.000000E-01  3.400000E+00  1.421844E-02
 1.000000E-01  3.450000E+00  1.400524E-02
 1.000000E-01  3.500000E+00  1.378559E-02
 1.000000E-01  3.550000E+00  1.355915E-02
 1.000000E-01  3.600000E+00  1.332563E-02
 1.000000E-01  3.650000E+00  1.308475E-02
 1.000000E-01  3.700000E+00  1.283626E-02
 1.000000E-01  3.750000E+00  1.257992E-02
 1.000000E-01  3.800000E+00  1.231552E-02
 1.000000E-01  3.850000E+00  1.204283E-02
 1.000000E-01  3.900000E+00  1.176165E-02
 1.000000E-01  3.950000E+00  1.147176E-02
 1.000000E-01  4.000000E+00  1.117299E-02
 1.000000E-01  4.050000E+00  1.086513E-02
 1.000000E-01  4.100000E+00  1.054801E-02
 1.000000E-01  4.150000E+00  1.022150E-02
 1.000000E-01  4.200000E+00  9.885497E-03
 1.000000E-01  4.250000E+00  9.539942E-03
 1.000000E-01  4.300000E+00  9.184866E-03
 1.000000E-01  4.350000E+00  8.820389E-03
 1.000000E-01  4.400000E+00  8.446759E-03
 1.000000E-01  4.450000E+00  8.064369E-03
 1.000000E-01  4.500000E+00  7.673794E-03
 1.000000E-01  4.550000E+00  7.275820E-03
 1.000000E-01  4.600000E+00  6.871465E-03
 1.000000E-01  4.650000E+00  6.462008E-03
 1.000000E-01  4.700000E+00  6.049002E-03
 1.000000E-01  4.750000E+00  5.634278E-03
 1.000000E-01  4.800000E+00  5.219940E-03
 1.000000E-01  4.850000E+00  4.808340E-03
 1.000000E-01  4.900000E+00  4.402037E-03
 1.000000E-01  4.950000E+00  4.003743E-03
 1.000000E-01  5.000000E+00  3.616247E-03
 1.000000E-01  5.050000E+00  3.242327E-03
 1.000000E-01  5.100000E+00  2.884653E-03
 1.000000E-01  5.150000E+00  2.545686E-03
 1.000000E-01  5.200000E+00  2.227582E-03
 1.000000E-01  5.250000E+00  1.932104E-03
 1.000000E-01  5.300000E+00  1.660556E-03
 1.000000E-01  5.350000E+00  1.413736E-03
 1.000000E-01  5.400000E+00  1.191918E-03
 1.000000E-01  5.450000E+00  9.948621E-04
 1.000000E-01  5.500000E+00  8.218520E-04
 1.000000E-01  5.550000E+00  6.717513E-04
 1.000000E-01  5.600000E+00  5.430809E-04
 1.000000E-01  5.650000E+00  4.341052E-04
 1.000000E-01  5.700000E+00  3.429212E-04
 1.000000E-01  5.750000E+00  2.675449E-04
 1.000000E-01  5.800000E+00  2.059894E-04
 1.000000E-01  5.850000E+00  1.563314E-04
 1.000000E-01  5.900000E+00  1.167622E-04
 1.000000E-01  5.950000E+00  8.562599E-05
 1.000000E-01  6.000000E+00  6.144215E-05
 1.000000E-01  6.050000E+00  4.291669E-05
 1.000000E-01  6.100000E+00  2.894301E-05
 1.000000E-01  6.150000E+00  1.859538E-05
 1.000000E-01  6.200000E+00  1.111780E-05
 1.000000E-01  6.250000E+00  5.910485E-06
 1.000000E-01  6.300000E+00  2.516725E-06
 1.000000E-01  6.350000E+00  6.122914E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  4.627749E-07
 1.500000E-01 -6.300000E+00  1.905027E-06
 1.500000E-01 -6.250000E+00  4.484833E-06
 1.500000E-01 -6.200000E+00  8.463965E-06
 1.500000E-01 -6.150000E+00  1.421455E-05
 1.500000E-01 -6.100000E+00  2.223065E-05
 1.500000E-01 -6.050000E+00  3.314287E-05
 1.500000E-01 -6.000000E+00  4.773417E-05
 1.500000E-01 -5.950000E+00  6.695491E-05
 1.500000E-01 -5.900000E+00  9.193510E-05
 1.500000E-01 -5.850000E+00  1.239913E-04
 1.500000E-01 -5.800000E+00  1.646258E-04
 1.500000E-01 -5.750000E+00  2.155153E-04
 1.500000E-01 -5.700000E+00  2.784876E-04
 1.500000E-01 -5.650000E+00  3.554833E-04
 1.500000E-01 -5.600000E+00  4.485036E-04
 1.500000E-01 -5.550000E+00  5.595432E-04
 1.500000E-01 -5.500000E+00  6.905116E-04
 1.500000E-01 -5.450000E+00  8.431466E-04
 1.500000E-01 -5.400000E+00  1.018925E-03
 1.500000E-01 -5.350000E+00  1.218975E-03
 1.500000E-01 -5.300000E+00  1.444003E-03
 1.500000E-01 -5.250000E+00  1.694236E-03
 1.500000E-01 -5.200000E+00  1.969384E-03
 1.500000E-01 -5.150000E+00  2.268633E-03
 1.500000E-01 -5.100000E+00  2.590666E-03
 1.500000E-01 -5.050000E+00  2.933708E-03
 1.500000E-01 -5.000000E+00  3.295596E-03
 1.500000E-01 -4.950000E+00  3.673867E-03
 1.500000E-01 -4.900000E+00  4.065852E-03
 1.500000E-01 -4.850000E+00  4.468782E-03
 1.500000E-01 -4.800000E+00  4.879883E-03
 1.500000E-01 -4.750000E+00  5.296458E-03
 1.500000E-01 -4.700000E+00  5.715969E-03
 1.500000E-01 -4.650000E+00  6.136087E-03
 1.500000E-01 -4.600000E+00  6.554731E-03
 1.500000E-01 -4.550000E+00  6.970094E-03
 1.500000E-01 -4.500000E+00  7.380642E-03
 1.500000E-01 -4.450000E+00  7.785116E-03
 1.500000E-01 -4.400000E+00  8.182508E-03
 1.500000E-01 -4.350000E+00  8.572042E-03
 1.500000E-01 -4.300000E+00  8.953142E-03
 1.500000E-01 -4.250000E+00  9.325404E-03
 1.500000E-01 -4.200000E+00  9.688564E-03
 1.500000E-01 -4.150000E+00  1.004247E-02
 1.500000E-01 -4.100000E+00  1.038705E-02
 1.500000E-01 -4.050000E+00  1.072229E-02
 1.500000E-01 -4.000000E+00  1.104822E-02
 1.500000E-01 -3.950000E+00  1.136487E-02
 1.500000E-01 -3.900000E+00  1.167227E-02
 1.500000E-01 -3.850000E+00  1.197044E-02
 1.500000E-01 -3.800000E+00  1.225937E-02
 1.500000E-01 -3.750000E+00  1.253900E-02
 1.500000E-01 -3.700000E+00  1.280920E-02
 1.500000E-01 -3.650000E+00  1.306978E-02
 1.500000E-01 -3.600000E+00  1.332047E-02
 1.500000E-01 -3.550000E+00  1.356090E-02
 1.500000E-01 -3.500000E+00  1.379058E-02
 1.500000E-01 -3.450000E+00  1.400890E-02
 1.500000E-01 -3.400000E+00  1.421509E-02
 1.500000E-01 -3.350000E+00  1.440827E-02
 1.500000E-01 -3.300000E+00  1.458737E-02
 1.500000E-01 -3.250000E+00  1.475119E-02
 1.500000E-01 -3.200000E+00  1.489841E-02
 1.500000E-01 -3.150000E+00  1.502762E-02
 1.500000E-01 -3.100000E+00  1.513740E-02
 1.500000E-01 -3.050000E+00  1.522647E-02
 1.500000E-01 -3.000000E+00  1.529381E-02
 1.500000E-01 -2.950000E+00  1.533887E-02
 1.500000E-01 -2.900000E+00  1.536188E-02
 1.500000E-01 -2.850000E+00  1.536406E-02
 1.500000E-01 -2.800000E+00  1.534799E-02
 1.500000E-01 -2.750000E+00  1.531779E-02
 1.500000E-01 -2.700000E+00  1.527928E-02
 1.500000E-01 -2.650000E+00  1.523996E-02
 1.500000E-01 -2.600000E+00  1.520865E-02
 1.500000E-01 -2.550000E+00  1.519502E-02
 1.500000E-01 -2.500000E+00  1.520870E-02
 1.500000E-01 -2.450000E+00  1.525834E-02
 1.500000E-01 -2.400000E+00  1.535058E-02
 1.500000E-01 -2.350000E+00  1.548923E-02
 1.500000E-01 -2.300000E+00  1.567473E-02
 1.500000E-01 -2.250000E+00  1.590413E-02
 1.500000E-01 -2.200000E+00  1.617146E-02
 1.500000E-01 -2.150000E+00  1.646849E-02
 1.500000E-01 -2.100000E+00  1.678579E-02
 1.500000E-01 -2.050000E+00  1.711368E-02
 1.500000E-01 -2.000000E+00  1.744314E-02
 1.500000E-01 -1.950000E+00  1.776649E-02
 1.500000E-01 -1.900000E+00  1.807766E-02
 1.500000E-01 -1.850000E+00  1.837238E-02
 1.500000E-01 -1.800000E+00  1.864800E-02
 1.500000E-01 -1.750000E+00  1.890328E-02
 1.500000E-01 -1.700000E+00  1.913809E-02
 1.500000E-01 -1.650000E+00  1.935306E-02
 1.500000E-01 -1.600000E+00  1.954934E-02
 1.500000E-01 -1.550000E+00  1.972835E-02
 1.500000E-01 -1.500000E+00  1.989158E-02
 1.500000E-01 -1.450000E+00  2.004050E-02
 1.500000E-01 -1.400000E+00  2.017641E-02
 1.500000E-01 -1.350000E+00  2.030044E-02
 1.500000E-01 -1.300000E+00  2.041350E-02
 1.500000E-01 -1.250000E+00  2.051625E-02
 1.500000E-01 -1.200000E+00  2.060911E-02
 1.500000E-01 -1.150000E+00  2.069222E-02
 1.500000E-01 -1.100000E+00  2.076545E-02
 1.500000E-01 -1.050000E+00  2.082836E-02
 1.500000E-01 -1.000000E+00  2.088015E-02
 1.500000E-01 -9.500000E-01  2.091959E-02
 1.500000E-01 -9.000000E-01  2.094496E-02
 1.500000E-01 -8.500000E-01  2.095387E-02
 1.500000E-01 -8.000000E-01  2.094319E-02
 1.500000E-01 -7.500000E-01  2.090879E-02
 1.500000E-01 -7.000000E-01  2.084539E-02
 1.500000E-01 -6.500000E-01  2.074628E-02
 1.500000E-01 -6.000000E-01  2.060316E-02
 1.500000E-01 -5.500000E-01  2.040592E-02
 1.500000E-01 -5.000000E-01  2.014264E-02
 1.500000E-01 -4.500000E-01  1.979978E-02
 1.500000E-01 -4.000000E-01  1.936277E-02
 1.500000E-01 -3.500000E-01  1.881721E-02
 1.500000E-01 -3.000000E-01  1.815085E-02
 1.500000E-01 -2.500000E-01  1.735648E-02
 1.500000E-01 -2.000000E-01  1.643578E-02
 1.500000E-01 -1.500000E-01  1.540378E-02
 1.500000E-01 -1.000000E-01  1.429299E-02
 1.500000E-01 -5.000000E-02  1.315594E-02
 1.500000E-01  0.000000E+00  1.206440E-02
 1.500000E-01  5.000000E-02  1.110361E-02
 1.500000E-01  1.000000E-01  1.036135E-02
 1.500000E-01  1.500000E-01  9.913169E-03
 1.500000E-01  2.000000E-01  9.807541E-03
 1.500000E-01  2.500000E-01  1.005534E-02
 1.500000E-01  3.000000E-01  1.062742E-02
 1.500000E-01  3.500000E-01  1.146104E-02
 1.500000E-01  4.000000E-01  1.247299E-02
 1.500000E-01  4.500000E-01  1.357491E-02
 1.500000E-01  5.000000E-01  1.468667E-02
 1.500000E-01  5.500000E-01  1.574492E-02
 1.500000E-01  6.000000E-01  1.670645E-02
 1.500000E-01  6.500000E-01  1.754725E-02
 1.500000E-01  7.000000E-01  1.825897E-02
 1.500000E-01  7.500000E-01  1.884456E-02
 1.500000E-01  8.000000E-01  1.931398E-02
 1.500000E-01  8.500000E-01  1.968081E-02
 1.500000E-01  9.000000E-01  1.995977E-02
 1.500000E-01  9.500000E-01  2.016513E-02
 1.500000E-01  1.000000E+00  2.030983E-02
 1.500000E-01  1.050000E+00  2.040509E-02
 1.500000E-01  1.100000E+00  2.046032E-02
 1.500000E-01  1.150000E+00  2.048326E-02
 1.500000E-01  1.200000E+00  2.048013E-02
 1.500000E-01  1.250000E+00  2.045591E-02
 1.500000E-01  1.300000E+00  2.041453E-02
 1.500000E-01  1.350000E+00  2.035909E-02
 1.500000E-01  1.400000E+00  2.029203E-02
 1.500000E-01  1.450000E+00  2.021527E-02
 1.500000E-01  1.500000E+00  2.013032E-02
 1.500000E-01  1.550000E+00  2.003838E-02
 1.500000E-01  1.600000E+00  1.994038E-02
 1.500000E-01  1.650000E+00  1.983708E-02
 1.500000E-01  1.700000E+00  1.972906E-02
 1.500000E-01  1.750000E+00  1.961678E-02
 1.500000E-01  1.800000E+00  1.950058E-02
 1.500000E-01  1.850000E+00  1.938071E-02
 1.500000E-01  1.900000E+00  1.925734E-02
 1.500000E-01  1.950000E+00  1.913057E-02
 1.500000E-01  2.000000E+00  1.900045E-02
 1.500000E-01  2.050000E+00  1.886699E-02
 1.500000E-01  2.100000E+00  1.873017E-02
 1.500000E-01  2.150000E+00  1.858996E-02
 1.500000E-01  2.200000E+00  1.844637E-02
 1.500000E-01  2.250000E+00  1.829938E-02
 1.500000E-01  2.300000E+00  1.814904E-02
 1.500000E-01  2.350000E+00  1.799545E-02
 1.500000E-01  2.400000E+00  1.783874E-02
 1.500000E-01  2.450000E+00  1.767911E-02
 1.500000E-01  2.500000E+00  1.751677E-02
 1.500000E-01  2.550000E+00  1.735198E-02
 1.500000E-01  2.600000E+00  1.718501E-02
 1.500000E-01  2.650000E+00  1.701611E-02
 1.500000E-01  2.700000E+00  1.684550E-02
 1.500000E-01  2.750000E+00  1.667332E-02
 1.500000E-01  2.800000E+00  1.649967E-02
 1.500000E-01  2.850000E+00  1.632454E-02
 1.500000E-01  2.900000E+00  1.614785E-02
 1.500000E-01  2.950000E+00  1.596940E-02
 1.500000E-01  3.000000E+00  1.578894E-02
 1.500000E-01  3.050000E+00  1.560613E-02
 1.500000E-01  3.100000E+00  1.542057E-02
 1.500000E-01  3.150000E+00  1.523185E-02
 1.500000E-01  3.200000E+00  1.503951E-02
 1.500000E-01  3.250000E+00  1.484310E-02
 1.500000E-01  3.300000E+00  1.464216E-02
 1.500000E-01  3.350000E+00  1.443626E-02
 1.500000E-01  3.400000E+00  1.422499E-02
 1.500000E-01  3.450000E+00  1.400796E-02
 1.500000E-01  3.500000E+00  1.378482E-02
 1.500000E-01  3.550000E+00  1.355522E-02
 1.500000E-01  3.600000E+00  1.331885E-02
 1.500000E-01  3.650000E+00  1.307543E-02
 1.500000E-01  3.700000E+00  1.282468E-02
 1.500000E-01  3.750000E+00  1.256635E-02
 1.500000E-01  3.800000E+00  1.230017E-02
 1.500000E-01  3.850000E+00  1.202590E-02
 1.500000E-01  3.900000E+00  1.174332E-02
 1.500000E-01  3.950000E+00  1.145220E-02
 1.500000E-01  4.000000E+00  1.115230E-02
 1.500000E-01  4.050000E+00  1.084343E-02
 1.500000E-01  4.100000E+00  1.052540E-02
 1.500000E-01  4.150000E+00  1.019806E-02
 1.500000E-01  4.200000E+00  9.861285E-03
 1.500000E-01  4.250000E+00  9.515025E-03
 1.500000E-01  4.300000E+00  9.159298E-03
 1.500000E-01  4.350000E+00  8.794227E-03
 1.500000E-01  4.400000E+00  8.420059E-03
 1.500000E-01  4.450000E+00  8.037192E-03
 1.500000E-01  4.500000E+00  7.646210E-03
 1.500000E-01  4.550000E+00  7.247908E-03
 1.500000E-01  4.600000E+00  6.843317E-03
 1.500000E-01  4.650000E+00  6.433731E-03
 1.500000E-01  4.700000E+00  6.020718E-03
 1.500000E-01  4.750000E+00  5.606124E-03
 1.500000E-01  4.800000E+00  5.192066E-03
 1.500000E-01  4.850000E+00  4.780909E-03
 1.500000E-01  4.900000E+00  4.375222E-03
 1.500000E-01  4.950000E+00  3.977721E-03
 1.500000E-01  5.000000E+00  3.591193E-03
 1.500000E-01  5.050000E+00  3.218410E-03
 1.500000E-01  5.100000E+00  2.862028E-03
 1.500000E-01  5.150000E+00  2.524490E-03
 1.500000E-01  5.200000E+00  2.207925E-03
 1.500000E-01  5.250000E+00  1.914068E-03
 1.500000E-01  5.300000E+00  1.644190E-03
 1.500000E-01  5.350000E+00  1.399056E-03
 1.500000E-01  5.400000E+00  1.178905E-03
 1.500000E-01  5.450000E+00  9.834680E-04
 1.500000E-01  5.500000E+00  8.119991E-04
 1.500000E-01  5.550000E+00  6.633399E-04
 1.500000E-01  5.600000E+00  5.359943E-04
 1.500000E-01  5.650000E+00  4.282152E-04
 1.500000E-01  5.700000E+00  3.380939E-04
 1.500000E-01  5.750000E+00  2.636462E-04
 1.500000E-01  5.800000E+00  2.028890E-04
 1.500000E-01  5.850000E+00  1.539063E-04
 1.500000E-01  5.900000E+00  1.148997E-04
 1.500000E-01  5.950000E+00  8.422460E-05
 1.500000E-01  6.000000E+00  6.041277E-05
 1.500000E-01  6.050000E+00  4.218240E-05
 1.500000E-01  6.100000E+00  2.843849E-05
 1.500000E-01  6.150000E+00  1.826598E-05
 1.500000E-01  6.200000E+00  1.091818E-05
 1.500000E-01  6.250000E+00  5.803217E-06
 1.500000E-01  6.300000E+00  2.470689E-06
 1.500000E-01  6.350000E+00  6.010373E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  4.634045E-07
 2.000000E-01 -6.300000E+00  1.907565E-06
 2.000000E-01 -6.250000E+00  4.490609E-06
 2.000000E-01 -6.200000E+00  8.474376E-06
 2.000000E-01 -6.150000E+00  1.423105E-05
 2.000000E-01 -6.100000E+00  2.225473E-05
 2.000000E-01 -6.050000E+00  3.317598E-05
 2.000000E-01 -6.000000E+00  4.777762E-05
 2.000000E-01 -5.950000E+00  6.700975E-05
 2.000000E-01 -5.900000E+00  9.200190E-05
 2.000000E-01 -5.850000E+00  1.240700E-04
 2.000000E-01 -5.800000E+00  1.647153E-04
 2.000000E-01 -5.750000E+00  2.156134E-04
 2.000000E-01 -5.700000E+00  2.785907E-04
 2.000000E-01 -5.650000E+00  3.555859E-04
 2.000000E-01 -5.600000E+00  4.485985E-04
 2.000000E-01 -5.550000E+00  5.596211E-04
 2.000000E-01 -5.500000E+00  6.905612E-04
 2.000000E-01 -5.450000E+00  8.431550E-04
 2.000000E-01 -5.400000E+00  1.018877E-03
 2.000000E-01 -5.350000E+00  1.218855E-03
 2.000000E-01 -5.300000E+00  1.443796E-03
 2.000000E-01 -5.250000E+00  1.693925E-03
 2.000000E-01 -5.200000E+00  1.968954E-03
 2.000000E-01 -5.150000E+00  2.268071E-03
 2.000000E-01 -5.100000E+00  2.589961E-03
 2.000000E-01 -5.050000E+00  2.932851E-03
 2.000000E-01 -5.000000E+00  3.294584E-03
 2.000000E-01 -4.950000E+00  3.672697E-03
 2.000000E-01 -4.900000E+00  4.064529E-03
 2.000000E-01 -4.850000E+00  4.467313E-03
 2.000000E-01 -4.800000E+00  4.878277E-03
 2.000000E-01 -4.750000E+00  5.294730E-03
 2.000000E-01 -4.700000E+00  5.714135E-03
 2.000000E-01 -4.650000E+00  6.134166E-03
 2.000000E-01 -4.600000E+00  6.552743E-03
 2.000000E-01 -4.550000E+00  6.968060E-03
 2.000000E-01 -4.500000E+00  7.378585E-03
 2.000000E-01 -4.450000E+00  7.783056E-03
 2.000000E-01 -4.400000E+00  8.180466E-03
 2.000000E-01 -4.350000E+00  8.570036E-03
 2.000000E-01 -4.300000E+00  8.951188E-03
 2.000000E-01 -4.250000E+00  9.323515E-03
 2.000000E-01 -4.200000E+00  9.686747E-03
 2.000000E-01 -4.150000E+00  1.004073E-02
 2.000000E-01 -4.100000E+00  1.038537E-02
 2.000000E-01 -4.050000E+00  1.072067E-02
 2.000000E-01 -4.000000E+00  1.104662E-02
 2.000000E-01 -3.950000E+00  1.136324E-02
 2.000000E-01 -3.900000E+00  1.167056E-02
 2.000000E-01 -3.850000E+00  1.196855E-02
 2.000000E-01 -3.800000E+00  1.225717E-02
 2.000000E-01 -3.750000E+00  1.253632E-02
 2.000000E-01 -3.700000E+00  1.280581E-02
 2.000000E-01 -3.650000E+00  1.306540E-02
 2.000000E-01 -3.600000E+00  1.331470E-02
 2.000000E-01 -3.550000E+00  1.355324E-02
 2.000000E-01 -3.500000E+00  1.378039E-02
 2.000000E-01 -3.450000E+00  1.399533E-02
 2.000000E-01 -3.400000E+00  1.419710E-02
 2.000000E-01 -3.350000E+00  1.438450E-02
 2.000000E-01 -3.300000E+00  1.455615E-02
 2.000000E-01 -3.250000E+00  1.471040E-02
 2.000000E-01 -3.200000E+00  1.484546E-02
 2.000000E-01 -3.150000E+00  1.495934E-02
 2.000000E-01 -3.100000E+00  1.505001E-02
 2.000000E-01 -3.050000E+00  1.511550E-02
 2.000000E-01 -3.000000E+00  1.515410E-02
 2.000000E-01 -2.950000E+00  1.516467E-02
 2.000000E-01 -2.900000E+00  1.514698E-02
 2.000000E-01 -2.850000E+00  1.510207E-02
 2.000000E-01 -2.800000E+00  1.503277E-02
 2.000000E-01 -2.750000E+00  1.494403E-02
 2.000000E-01 -2.700000E+00  1.484318E-02
 2.000000E-01 -2.650000E+00  1.473999E-02
 2.000000E-01 -2.600000E+00  1.464628E-02
 2.000000E-01 -2.550000E+00  1.457525E-02
 2.000000E-01 -2.500000E+00  1.454030E-02
 2.000000E-01 -2.450000E+00  1.455362E-02
 2.000000E-01 -2.400000E+00  1.462470E-02
 2.000000E-01 -2.350000E+00  1.475907E-02
 2.000000E-01 -2.300000E+00  1.495750E-02
 2.000000E-01 -2.250000E+00  1.521589E-02
 2.000000E-01 -2.200000E+00  1.552585E-02
 2.000000E-01 -2.150000E+00  1.587588E-02
 2.000000E-01 -2.100000E+00  1.625281E-02
 2.000000E-01 -2.050000E+00  1.664332E-02
 2.000000E-01 -2.000000E+00  1.703515E-02
 2.000000E-01 -1.950000E+00  1.741803E-02
 2.000000E-01 -1.900000E+00  1.778409E-02
 2.000000E-01 -1.850000E+00  1.812796E-02
 2.000000E-01 -1.800000E+00  1.844652E-02
 2.000000E-01 -1.750000E+00  1.873854E-02
 2.000000E-01 -1.700000E+00  1.900422E-02
 2.000000E-01 -1.650000E+00  1.924477E-02
 2.000000E-01 -1.600000E+00  1.946198E-02
 2.000000E-01 -1.550000E+00  1.965792E-02
 2.000000E-01 -1.500000E+00  1.983475E-02
 2.000000E-01 -1.450000E+00  1.999451E-02
 2.000000E-01 -1.400000E+00  2.013902E-02
 2.000000E-01 -1.350000E+00  2.026987E-02
 2.000000E-01 -1.300000E+00  2.038835E-02
 2.000000E-01 -1.250000E+00  2.049545E-02
 2.000000E-01 -1.200000E+00  2.059185E-02
 2.000000E-01 -1.150000E+00  2.067796E-02
 2.000000E-01 -1.100000E+00  2.075387E-02
 2.000000E-01 -1.050000E+00  2.081936E-02
 2.000000E-01 -1.000000E+00  2.087386E-02
 2.000000E-01 -9.500000E-01  2.091640E-02
 2.000000E-01 -9.000000E-01  2.094554E-02
 2.000000E-01 -8.500000E-01  2.095929E-02
 2.000000E-01 -8.000000E-01  2.095499E-02
 2.000000E-01 -7.500000E-01  2.092915E-02
 2.000000E-01 -7.000000E-01  2.087730E-02
 2.000000E-01 -6.500000E-01  2.079386E-02
 2.000000E-01 -6.000000E-01  2.067192E-02
 2.000000E-01 -5.500000E-01  2.050321E-02
 2.000000E-01 -5.000000E-01  2.027814E-02
 2.000000E-01 -4.500000E-01  1.998599E-02
 2.000000E-01 -4.000000E-01  1.961554E-02
 2.000000E-01 -3.500000E-01  1.915607E-02
 2.000000E-01 -3.000000E-01  1.859904E-02
 2.000000E-01 -2.500000E-01  1.794042E-02
 2.000000E-01 -2.000000E-01  1.718361E-02
 2.000000E-01 -1.500000E-01  1.634270E-02
 2.000000E-01 -1.000000E-01  1.544534E-02
 2.000000E-01 -5.000000E-02  1.453419E-02
 2.000000E-01  0.000000E+00  1.366582E-02
 2.000000E-01  5.000000E-02  1.290601E-02
 2.000000E-01  1.000000E-01  1.232139E-02
 2.000000E-01  1.500000E-01  1.196868E-02
 2.000000E-01  2.000000E-01  1.188400E-02
 2.000000E-01  2.500000E-01  1.207542E-02
 2.000000E-01  3.000000E-01  1.252128E-02
 2.000000E-01  3.500000E-01  1.317469E-02
 2.000000E-01  4.000000E-01  1.397290E-02
 2.000000E-01  4.500000E-01  1.484833E-02
 2.000000E-01  5.000000E-01  1.573857E-02
 2.000000E-01  5.500000E-01  1.659302E-02
 2.000000E-01  6.000000E-01  1.737593E-02
 2.000000E-01  6.500000E-01  1.806614E-02
 2.000000E-01  7.000000E-01  1.865485E-02
 2.000000E-01  7.500000E-01  1.914244E-02
 2.000000E-01  8.000000E-01  1.953537E-02
 2.000000E-01  8.500000E-01  1.984343E-02
 2.000000E-01  9.000000E-01  2.007781E-02
 2.000000E-01  9.500000E-01  2.024965E-02
 2.000000E-01  1.000000E+00  2.036930E-02
 2.000000E-01  1.050000E+00  2.044592E-02
 2.000000E-01  1.100000E+00  2.048730E-02
 2.000000E-01  1.150000E+00  2.049994E-02
 2.000000E-01  1.200000E+00  2.048913E-02
 2.000000E-01  1.250000E+00  2.045916E-02
 2.000000E-01  1.300000E+00  2.041347E-02
 2.000000E-01  1.350000E+00  2.035479E-02
 2.000000E-01  1.400000E+00  2.028530E-02
 2.000000E-01  1.450000E+00  2.020674E-02
 2.000000E-01  1.500000E+00  2.012050E-02
 2.000000E-01  1.550000E+00  2.002769E-02
 2.000000E-01  1.600000E+00  1.992920E-02
 2.000000E-01  1.650000E+00  1.982577E-02
 2.000000E-01  1.700000E+00  1.971795E-02
 2.000000E-01  1.750000E+00  1.960622E-02
 2.000000E-01  1.800000E+00  1.949091E-02
 2.000000E-01  1.850000E+00  1.937228E-02
 2.000000E-01  1.900000E+00  1.925051E-02
 2.000000E-01  1.950000E+00  1.912570E-02
 2.000000E-01  2.000000E+00  1.899790E-02
 2.000000E-01  2.050000E+00  1.886710E-02
 2.000000E-01  2.100000E+00  1.873326E-02
 2.000000E-01  2.150000E+00  1.859632E-02
 2.000000E-01  2.200000E+00  1.845621E-02
 2.000000E-01  2.250000E+00  1.831288E-02
 2.000000E-01  2.300000E+00  1.816630E-02
 2.000000E-01  2.350000E+00  1.801645E-02
 2.000000E-01  2.400000E+00  1.786337E-02
 2.000000E-01  2.450000E+00  1.770714E-02
 2.000000E-01  2.500000E+00  1.754787E-02
 2.000000E-01  2.550000E+00  1.738572E-02
 2.000000E-01  2.600000E+00  1.722085E-02
 2.000000E-01  2.650000E+00  1.705342E-02
 2.000000E-01  2.700000E+00  1.688360E-02
 2.000000E-01  2.750000E+00  1.671152E-02
 2.000000E-01  2.800000E+00  1.653725E-02
 2.000000E-01  2.850000E+00  1.636081E-02
 2.000000E-01  2.900000E+00  1.618218E-02
 2.000000E-01  2.950000E+00  1.600124E-02
 2.000000E-01  3.000000E+00  1.581782E-02
 2.000000E-01  3.050000E+00  1.563168E-02
 2.000000E-01  3.100000E+00  1.544253E-02
 2.000000E-01  3.150000E+00  1.525006E-02
 2.000000E-01  3.200000E+00  1.505391E-02
 2.000000E-01  3.250000E+00  1.485371E-02
 2.000000E-01  3.300000E+00  1.464907E-02
 2.000000E-01  3.350000E+00  1.443962E-02
 2.000000E-01  3.400000E+00  1.422499E-02
 2.000000E-01  3.450000E+00  1.400482E-02
 2.000000E-01  3.500000E+00  1.377876E-02
 2.000000E-01  3.550000E+00  1.354649E-02
 2.000000E-01  3.600000E+00  1.330769E-02
 2.000000E-01  3.650000E+00  1.306206E-02
 2.000000E-01  3.700000E+00  1.280932E-02
 2.000000E-01  3.750000E+00  1.254918E-02
 2.000000E-01  3.800000E+00  1.228138E-02
 2.000000E-01  3.850000E+00  1.200566E-02
 2.000000E-01  3.900000E+00  1.172175E-02
 2.000000E-01  3.950000E+00  1.142942E-02
 2.000000E-01  4.000000E+00  1.112843E-02
 2.000000E-01  4.050000E+00  1.081856E-02
 2.000000E-01  4.100000E+00  1.049960E-02
 2.000000E-01  4.150000E+00  1.017139E-02
 2.000000E-01  4.200000E+00  9.833818E-03
 2.000000E-01  4.250000E+00  9.486811E-03
 2.000000E-01  4.300000E+00  9.130391E-03
 2.000000E-01  4.350000E+00  8.764682E-03
 2.000000E-01  4.400000E+00  8.389933E-03
 2.000000E-01  4.450000E+00  8.006553E-03
 2.000000E-01  4.500000E+00  7.615133E-03
 2.000000E-01  4.550000E+00  7.216482E-03
 2.000000E-01  4.600000E+00  6.811647E-03
 2.000000E-01  4.650000E+00  6.401936E-03
 2.000000E-01  4.700000E+00  5.988936E-03
 2.000000E-01  4.750000E+00  5.574511E-03
 2.000000E-01  4.800000E+00  5.160793E-03
 2.000000E-01  4.850000E+00  4.750159E-03
 2.000000E-01  4.900000E+00  4.345189E-03
 2.000000E-01  4.950000E+00  3.948603E-03
 2.000000E-01  5.000000E+00  3.563187E-03
 2.000000E-01  5.050000E+00  3.191703E-03
 2.000000E-01  5.100000E+00  2.836791E-03
 2.000000E-01  5.150000E+00  2.500873E-03
 2.000000E-01  5.200000E+00  2.186049E-03
 2.000000E-01  5.250000E+00  1.894020E-03
 2.000000E-01  5.300000E+00  1.626021E-03
 2.000000E-01  5.350000E+00  1.382778E-03
 2.000000E-01  5.400000E+00  1.164495E-03
 2.000000E-01  5.450000E+00  9.708656E-04
 2.000000E-01  5.500000E+00  8.011152E-04
 2.000000E-01  5.550000E+00  6.540601E-04
 2.000000E-01  5.600000E+00  5.281858E-04
 2.000000E-01  5.650000E+00  4.217333E-04
 2.000000E-01  5.700000E+00  3.327882E-04
 2.000000E-01  5.750000E+00  2.593662E-04
 2.000000E-01  5.800000E+00  1.994893E-04
 2.000000E-01  5.850000E+00  1.512503E-04
 2.000000E-01  5.900000E+00  1.128620E-04
 2.000000E-01  5.950000E+00  8.269306E-05
 2.000000E-01  6.000000E+00  5.928892E-05
 2.000000E-01  6.050000E+00  4.138146E-05
 2.000000E-01  6.100000E+00  2.788867E-05
 2.000000E-01  6.150000E+00  1.790727E-05
 2.000000E-01  6.200000E+00  1.070095E-05
 2.000000E-01  6.250000E+00  5.686548E-06
 2.000000E-01  6.300000E+00  2.420640E-06
 2.000000E-01  6.350000E+00  5.888051E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  4.629411E-07
 2.500000E-01 -6.300000E+00  1.905617E-06
 2.500000E-01 -6.250000E+00  4.485878E-06
 2.500000E-01 -6.200000E+00  8.465096E-06
 2.500000E-01 -6.150000E+00  1.421478E-05
 2.500000E-01 -6.100000E+00  2.222812E-05
 2.500000E-01 -6.050000E+00  3.313449E-05
 2.500000E-01 -6.000000E+00  4.771523E-05
 2.500000E-01 -5.950000E+00  6.691860E-05
 2.500000E-01 -5.900000E+00  9.187199E-05
 2.500000E-01 -5.850000E+00  1.238888E-04
 2.500000E-01 -5.800000E+00  1.644676E-04
 2.500000E-01 -5.750000E+00  2.152810E-04
 2.500000E-01 -5.700000E+00  2.781522E-04
 2.500000E-01 -5.650000E+00  3.550171E-04
 2.500000E-01 -5.600000E+00  4.478723E-04
 2.500000E-01 -5.550000E+00  5.587081E-04
 2.500000E-01 -5.500000E+00  6.894308E-04
 2.500000E-01 -5.450000E+00  8.417757E-04
 2.500000E-01 -5.400000E+00  1.017218E-03
 2.500000E-01 -5.350000E+00  1.216888E-03
 2.500000E-01 -5.300000E+00  1.441494E-03
 2.500000E-01 -5.250000E+00  1.691268E-03
 2.500000E-01 -5.200000E+00  1.965925E-03
 2.500000E-01 -5.150000E+00  2.264661E-03
 2.500000E-01 -5.100000E+00  2.586168E-03
 2.500000E-01 -5.050000E+00  2.928682E-03
 2.500000E-01 -5.000000E+00  3.290049E-03
 2.500000E-01 -4.950000E+00  3.667817E-03
 2.500000E-01 -4.900000E+00  4.059329E-03
 2.500000E-01 -4.850000E+00  4.461824E-03
 2.500000E-01 -4.800000E+00  4.872534E-03
 2.500000E-01 -4.750000E+00  5.288771E-03
 2.500000E-01 -4.700000E+00  5.708000E-03
 2.500000E-01 -4.650000E+00  6.127894E-03
 2.500000E-01 -4.600000E+00  6.546375E-03
 2.500000E-01 -4.550000E+00  6.961634E-03
 2.500000E-01 -4.500000E+00  7.372138E-03
 2.500000E-01 -4.450000E+00  7.776623E-03
 2.500000E-01 -4.400000E+00  8.174078E-03
 2.500000E-01 -4.350000E+00  8.563720E-03
 2.500000E-01 -4.300000E+00  8.944967E-03
 2.500000E-01 -4.250000E+00  9.317406E-03
 2.500000E-01 -4.200000E+00  9.680763E-03
 2.500000E-01 -4.150000E+00  1.003487E-02
 2.500000E-01 -4.100000E+00  1.037965E-02
 2.500000E-01 -4.050000E+00  1.071505E-02
 2.500000E-01 -4.000000E+00  1.104108E-02
 2.500000E-01 -3.950000E+00  1.135774E-02
 2.500000E-01 -3.900000E+00  1.166503E-02
 2.500000E-01 -3.850000E+00  1.196290E-02
 2.500000E-01 -3.800000E+00  1.225126E-02
 2.500000E-01 -3.750000E+00  1.252998E-02
 2.500000E-01 -3.700000E+00  1.279882E-02
 2.500000E-01 -3.650000E+00  1.305742E-02
 2.500000E-01 -3.600000E+00  1.330535E-02
 2.500000E-01 -3.550000E+00  1.354197E-02
 2.500000E-01 -3.500000E+00  1.376649E-02
 2.500000E-01 -3.450000E+00  1.397791E-02
 2.500000E-01 -3.400000E+00  1.417500E-02
 2.500000E-01 -3.350000E+00  1.435624E-02
 2.500000E-01 -3.300000E+00  1.451982E-02
 2.500000E-01 -3.250000E+00  1.466363E-02
 2.500000E-01 -3.200000E+00  1.478526E-02
 2.500000E-01 -3.150000E+00  1.488204E-02
 2.500000E-01 -3.100000E+00  1.495113E-02
 2.500000E-01 -3.050000E+00  1.498969E-02
 2.500000E-01 -3.000000E+00  1.499511E-02
 2.500000E-01 -2.950000E+00  1.496538E-02
 2.500000E-01 -2.900000E+00  1.489955E-02
 2.500000E-01 -2.850000E+00  1.479830E-02
 2.500000E-01 -2.800000E+00  1.466457E-02
 2.500000E-01 -2.750000E+00  1.450413E-02
 2.500000E-01 -2.700000E+00  1.432609E-02
 2.500000E-01 -2.650000E+00  1.414299E-02
 2.500000E-01 -2.600000E+00  1.397046E-02
 2.500000E-01 -2.550000E+00  1.382633E-02
 2.500000E-01 -2.500000E+00  1.372899E-02
 2.500000E-01 -2.450000E+00  1.369543E-02
 2.500000E-01 -2.400000E+00  1.373907E-02
 2.500000E-01 -2.350000E+00  1.386780E-02
 2.500000E-01 -2.300000E+00  1.408285E-02
 2.500000E-01 -2.250000E+00  1.437857E-02
 2.500000E-01 -2.200000E+00  1.474329E-02
 2.500000E-01 -2.150000E+00  1.516104E-02
 2.500000E-01 -2.100000E+00  1.561366E-02
 2.500000E-01 -2.050000E+00  1.608299E-02
 2.500000E-01 -2.000000E+00  1.655261E-02
 2.500000E-01 -1.950000E+00  1.700900E-02
 2.500000E-01 -1.900000E+00  1.744210E-02
 2.500000E-01 -1.850000E+00  1.784532E-02
 2.500000E-01 -1.800000E+00  1.821513E-02
 2.500000E-01 -1.750000E+00  1.855049E-02
 2.500000E-01 -1.700000E+00  1.885220E-02
 2.500000E-01 -1.650000E+00  1.912223E-02
 2.500000E-01 -1.600000E+00  1.936327E-02
 2.500000E-01 -1.550000E+00  1.957830E-02
 2.500000E-01 -1.500000E+00  1.977028E-02
 2.500000E-01 -1.450000E+00  1.994199E-02
 2.500000E-01 -1.400000E+00  2.009590E-02
 2.500000E-01 -1.350000E+00  2.023412E-02
 2.500000E-01 -1.300000E+00  2.035841E-02
 2.500000E-01 -1.250000E+00  2.047012E-02
 2.500000E-01 -1.200000E+00  2.057028E-02
 2.500000E-01 -1.150000E+00  2.065955E-02
 2.500000E-01 -1.100000E+00  2.073828E-02
 2.500000E-01 -1.050000E+00  2.080648E-02
 2.500000E-01 -1.000000E+00  2.086381E-02
 2.500000E-01 -9.500000E-01  2.090958E-02
 2.500000E-01 -9.000000E-01  2.094266E-02
 2.500000E-01 -8.500000E-01  2.096142E-02
 2.500000E-01 -8.000000E-01  2.096367E-02
 2.500000E-01 -7.500000E-01  2.094655E-02
 2.500000E-01 -7.000000E-01  2.090638E-02
 2.500000E-01 -6.500000E-01  2.083860E-02
 2.500000E-01 -6.000000E-01  2.073764E-02
 2.500000E-01 -5.500000E-01  2.059692E-02
 2.500000E-01 -5.000000E-01  2.040893E-02
 2.500000E-01 -4.500000E-01  2.016545E-02
 2.500000E-01 -4.000000E-01  1.985813E-02
 2.500000E-01 -3.500000E-01  1.947936E-02
 2.500000E-01 -3.000000E-01  1.902358E-02
 2.500000E-01 -2.500000E-01  1.848910E-02
 2.500000E-01 -2.000000E-01  1.788027E-02
 2.500000E-01 -1.500000E-01  1.720978E-02
 2.500000E-01 -1.000000E-01  1.650047E-02
 2.500000E-01 -5.000000E-02  1.578612E-02
 2.500000E-01  0.000000E+00  1.511021E-02
 2.500000E-01  5.000000E-02  1.452220E-02
 2.500000E-01  1.000000E-01  1.407144E-02
 2.500000E-01  1.500000E-01  1.379940E-02
 2.500000E-01  2.000000E-01  1.373232E-02
 2.500000E-01  2.500000E-01  1.387606E-02
 2.500000E-01  3.000000E-01  1.421493E-02
 2.500000E-01  3.500000E-01  1.471480E-02
 2.500000E-01  4.000000E-01  1.532952E-02
 2.500000E-01  4.500000E-01  1.600874E-02
 2.500000E-01  5.000000E-01  1.670504E-02
 2.500000E-01  5.500000E-01  1.737901E-02
 2.500000E-01  6.000000E-01  1.800182E-02
 2.500000E-01  6.500000E-01  1.855538E-02
 2.500000E-01  7.000000E-01  1.903108E-02
 2.500000E-01  7.500000E-01  1.942756E-02
 2.500000E-01  8.000000E-01  1.974855E-02
 2.500000E-01  8.500000E-01  2.000073E-02
 2.500000E-01  9.000000E-01  2.019224E-02
 2.500000E-01  9.500000E-01  2.033153E-02
 2.500000E-01  1.000000E+00  2.042663E-02
 2.500000E-01  1.050000E+00  2.048481E-02
 2.500000E-01  1.100000E+00  2.051235E-02
 2.500000E-01  1.150000E+00  2.051459E-02
 2.500000E-01  1.200000E+00  2.049596E-02
 2.500000E-01  1.250000E+00  2.046006E-02
 2.500000E-01  1.300000E+00  2.040985E-02
 2.500000E-01  1.350000E+00  2.034769E-02
 2.500000E-01  1.400000E+00  2.027551E-02
 2.500000E-01  1.450000E+00  2.019487E-02
 2.500000E-01  1.500000E+00  2.010702E-02
 2.500000E-01  1.550000E+00  2.001301E-02
 2.500000E-01  1.600000E+00  1.991367E-02
 2.500000E-01  1.650000E+00  1.980969E-02
 2.500000E-01  1.700000E+00  1.970164E-02
 2.500000E-01  1.750000E+00  1.958997E-02
 2.500000E-01  1.800000E+00  1.947502E-02
 2.500000E-01  1.850000E+00  1.935707E-02
 2.500000E-01  1.900000E+00  1.923630E-02
 2.500000E-01  1.950000E+00  1.911281E-02
 2.500000E-01  2.000000E+00  1.898664E-02
 2.500000E-01  2.050000E+00  1.885779E-02
 2.500000E-01  2.100000E+00  1.872618E-02
 2.500000E-01  2.150000E+00  1.859174E-02
 2.500000E-01  2.200000E+00  1.845436E-02
 2.500000E-01  2.250000E+00  1.831392E-02
 2.500000E-01  2.300000E+00  1.817031E-02
 2.500000E-01  2.350000E+00  1.802347E-02
 2.500000E-01  2.400000E+00  1.787334E-02
 2.500000E-01  2.450000E+00  1.771992E-02
 2.500000E-01  2.500000E+00  1.756322E-02
 2.500000E-01  2.550000E+00  1.740332E-02
 2.500000E-01  2.600000E+00  1.724030E-02
 2.500000E-01  2.650000E+00  1.707426E-02
 2.500000E-01  2.700000E+00  1.690532E-02
 2.500000E-01  2.750000E+00  1.673358E-02
 2.500000E-01  2.800000E+00  1.655910E-02
 2.500000E-01  2.850000E+00  1.638193E-02
 2.500000E-01  2.900000E+00  1.620206E-02
 2.500000E-01  2.950000E+00  1.601943E-02
 2.500000E-01  3.000000E+00  1.583393E-02
 2.500000E-01  3.050000E+00  1.564539E-02
 2.500000E-01  3.100000E+00  1.545361E-02
 2.500000E-01  3.150000E+00  1.525834E-02
 2.500000E-01  3.200000E+00  1.505929E-02
 2.500000E-01  3.250000E+00  1.485615E-02
 2.500000E-01  3.300000E+00  1.464862E-02
 2.500000E-01  3.350000E+00  1.443634E-02
 2.500000E-01  3.400000E+00  1.421900E-02
 2.500000E-01  3.450000E+00  1.399626E-02
 2.500000E-01  3.500000E+00  1.376778E-02
 2.500000E-01  3.550000E+00  1.353325E-02
 2.500000E-01  3.600000E+00  1.329236E-02
 2.500000E-01  3.650000E+00  1.304481E-02
 2.500000E-01  3.700000E+00  1.279030E-02
 2.500000E-01  3.750000E+00  1.252854E-02
 2.500000E-01  3.800000E+00  1.225925E-02
 2.500000E-01  3.850000E+00  1.198216E-02
 2.500000E-01  3.900000E+00  1.169700E-02
 2.500000E-01  3.950000E+00  1.140350E-02
 2.500000E-01  4.000000E+00  1.110143E-02
 2.500000E-01  4.050000E+00  1.079055E-02
 2.500000E-01  4.100000E+00  1.047065E-02
 2.500000E-01  4.150000E+00  1.014155E-02
 2.500000E-01  4.200000E+00  9.803143E-03
 2.500000E-01  4.250000E+00  9.455350E-03
 2.500000E-01  4.300000E+00  9.098196E-03
 2.500000E-01  4.350000E+00  8.731806E-03
 2.500000E-01  4.400000E+00  8.356438E-03
 2.500000E-01  4.450000E+00  7.972508E-03
 2.500000E-01  4.500000E+00  7.580623E-03
 2.500000E-01  4.550000E+00  7.181605E-03
 2.500000E-01  4.600000E+00  6.776518E-03
 2.500000E-01  4.650000E+00  6.366691E-03
 2.500000E-01  4.700000E+00  5.953729E-03
 2.500000E-01  4.750000E+00  5.539514E-03
 2.500000E-01  4.800000E+00  5.126197E-03
 2.500000E-01  4.850000E+00  4.716170E-03
 2.500000E-01  4.900000E+00  4.312021E-03
 2.500000E-01  4.950000E+00  3.916475E-03
 2.500000E-01  5.000000E+00  3.532315E-03
 2.500000E-01  5.050000E+00  3.162292E-03
 2.500000E-01  5.100000E+00  2.809030E-03
 2.500000E-01  5.150000E+00  2.474922E-03
 2.500000E-01  5.200000E+00  2.162038E-03
 2.500000E-01  5.250000E+00  1.872041E-03
 2.500000E-01  5.300000E+00  1.606126E-03
 2.500000E-01  5.350000E+00  1.364976E-03
 2.500000E-01  5.400000E+00  1.148753E-03
 2.500000E-01  5.450000E+00  9.571158E-04
 2.500000E-01  5.500000E+00  7.892548E-04
 2.500000E-01  5.550000E+00  6.439601E-04
 2.500000E-01  5.600000E+00  5.196975E-04
 2.500000E-01  5.650000E+00  4.146955E-04
 2.500000E-01  5.700000E+00  3.270342E-04
 2.500000E-01  5.750000E+00  2.547299E-04
 2.500000E-01  5.800000E+00  1.958109E-04
 2.500000E-01  5.850000E+00  1.483796E-04
 2.500000E-01  5.900000E+00  1.106620E-04
 2.500000E-01  5.950000E+00  8.104114E-05
 2.500000E-01  6.000000E+00  5.807788E-05
 2.500000E-01  6.050000E+00  4.051915E-05
 2.500000E-01  6.100000E+00  2.729718E-05
 2.500000E-01  6.150000E+00  1.752165E-05
 2.500000E-01  6.200000E+00  1.046757E-05
 2.500000E-01  6.250000E+00  5.561273E-06
 2.500000E-01  6.300000E+00  2.366919E-06
 2.500000E-01  6.350000E+00  5.756788E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  4.613760E-07
 3.000000E-01 -6.300000E+00  1.899148E-06
 3.000000E-01 -6.250000E+00  4.470557E-06
 3.000000E-01 -6.200000E+00  8.435973E-06
 3.000000E-01 -6.150000E+00  1.416549E-05
 3.000000E-01 -6.100000E+00  2.215044E-05
 3.000000E-01 -6.050000E+00  3.301785E-05
 3.000000E-01 -6.000000E+00  4.754620E-05
 3.000000E-01 -5.950000E+00  6.668040E-05
 3.000000E-01 -5.900000E+00  9.154395E-05
 3.000000E-01 -5.850000E+00  1.234460E-04
 3.000000E-01 -5.800000E+00  1.638803E-04
 3.000000E-01 -5.750000E+00  2.145150E-04
 3.000000E-01 -5.700000E+00  2.771683E-04
 3.000000E-01 -5.650000E+00  3.537720E-04
 3.000000E-01 -5.600000E+00  4.463189E-04
 3.000000E-01 -5.550000E+00  5.567970E-04
 3.000000E-01 -5.500000E+00  6.871114E-04
 3.000000E-01 -5.450000E+00  8.389982E-04
 3.000000E-01 -5.400000E+00  1.013935E-03
 3.000000E-01 -5.350000E+00  1.213057E-03
 3.000000E-01 -5.300000E+00  1.437080E-03
 3.000000E-01 -5.250000E+00  1.686243E-03
 3.000000E-01 -5.200000E+00  1.960274E-03
 3.000000E-01 -5.150000E+00  2.258378E-03
 3.000000E-01 -5.100000E+00  2.579259E-03
 3.000000E-01 -5.050000E+00  2.921166E-03
 3.000000E-01 -5.000000E+00  3.281956E-03
 3.000000E-01 -4.950000E+00  3.659187E-03
 3.000000E-01 -4.900000E+00  4.050209E-03
 3.000000E-01 -4.850000E+00  4.452269E-03
 3.000000E-01 -4.800000E+00  4.862604E-03
 3.000000E-01 -4.750000E+00  5.278528E-03
 3.000000E-01 -4.700000E+00  5.697506E-03
 3.000000E-01 -4.650000E+00  6.117212E-03
 3.000000E-01 -4.600000E+00  6.535565E-03
 3.000000E-01 -4.550000E+00  6.950753E-03
 3.000000E-01 -4.500000E+00  7.361238E-03
 3.000000E-01 -4.450000E+00  7.765751E-03
 3.000000E-01 -4.400000E+00  8.163275E-03
 3.000000E-01 -4.350000E+00  8.553023E-03
 3.000000E-01 -4.300000E+00  8.934407E-03
 3.000000E-01 -4.250000E+00  9.307005E-03
 3.000000E-01 -4.200000E+00  9.670538E-03
 3.000000E-01 -4.150000E+00  1.002483E-02
 3.000000E-01 -4.100000E+00  1.036979E-02
 3.000000E-01 -4.050000E+00  1.070536E-02
 3.000000E-01 -4.000000E+00  1.103153E-02
 3.000000E-01 -3.950000E+00  1.134830E-02
 3.000000E-01 -3.900000E+00  1.165561E-02
 3.000000E-01 -3.850000E+00  1.195342E-02
 3.000000E-01 -3.800000E+00  1.224160E-02
 3.000000E-01 -3.750000E+00  1.251995E-02
 3.000000E-01 -3.700000E+00  1.278817E-02
 3.000000E-01 -3.650000E+00  1.304585E-02
 3.000000E-01 -3.600000E+00  1.329241E-02
 3.000000E-01 -3.550000E+00  1.352711E-02
 3.000000E-01 -3.500000E+00  1.374899E-02
 3.000000E-01 -3.450000E+00  1.395680E-02
 3.000000E-01 -3.400000E+00  1.414902E-02
 3.000000E-01 -3.350000E+00  1.432378E-02
 3.000000E-01 -3.300000E+00  1.447881E-02
 3.000000E-01 -3.250000E+00  1.461141E-02
 3.000000E-01 -3.200000E+00  1.471849E-02
 3.000000E-01 -3.150000E+00  1.479653E-02
 3.000000E-01 -3.100000E+00  1.484172E-02
 3.000000E-01 -3.050000E+00  1.485012E-02
 3.000000E-01 -3.000000E+00  1.481794E-02
 3.000000E-01 -2.950000E+00  1.474201E-02
 3.000000E-01 -2.900000E+00  1.462035E-02
 3.000000E-01 -2.850000E+00  1.445296E-02
 3.000000E-01 -2.800000E+00  1.424268E-02
 3.000000E-01 -2.750000E+00  1.399609E-02
 3.000000E-01 -2.700000E+00  1.372424E-02
 3.000000E-01 -2.650000E+00  1.344299E-02
 3.000000E-01 -2.600000E+00  1.317271E-02
 3.000000E-01 -2.550000E+00  1.293711E-02
 3.000000E-01 -2.500000E+00  1.276113E-02
 3.000000E-01 -2.450000E+00  1.266813E-02
 3.000000E-01 -2.400000E+00  1.267676E-02
 3.000000E-01 -2.350000E+00  1.279817E-02
 3.000000E-01 -2.300000E+00  1.303422E-02
 3.000000E-01 -2.250000E+00  1.337718E-02
 3.000000E-01 -2.200000E+00  1.381099E-02
 3.000000E-01 -2.150000E+00  1.431372E-02
 3.000000E-01 -2.100000E+00  1.486068E-02
 3.000000E-01 -2.050000E+00  1.542744E-02
 3.000000E-01 -2.000000E+00  1.599227E-02
 3.000000E-01 -1.950000E+00  1.653772E-02
 3.000000E-01 -1.900000E+00  1.705115E-02
 3.000000E-01 -1.850000E+00  1.752469E-02
 3.000000E-01 -1.800000E+00  1.795453E-02
 3.000000E-01 -1.750000E+00  1.834008E-02
 3.000000E-01 -1.700000E+00  1.868299E-02
 3.000000E-01 -1.650000E+00  1.898637E-02
 3.000000E-01 -1.600000E+00  1.925408E-02
 3.000000E-01 -1.550000E+00  1.949022E-02
 3.000000E-01 -1.500000E+00  1.969878E-02
 3.000000E-01 -1.450000E+00  1.988343E-02
 3.000000E-01 -1.400000E+00  2.004741E-02
 3.000000E-01 -1.350000E+00  2.019346E-02
 3.000000E-01 -1.300000E+00  2.032386E-02
 3.000000E-01 -1.250000E+00  2.044039E-02
 3.000000E-01 -1.200000E+00  2.054444E-02
 3.000000E-01 -1.150000E+00  2.063697E-02
 3.000000E-01 -1.100000E+00  2.071859E-02
 3.000000E-01 -1.050000E+00  2.078956E-02
 3.000000E-01 -1.000000E+00  2.084980E-02
 3.000000E-01 -9.500000E-01  2.089886E-02
 3.000000E-01 -9.000000E-01  2.093591E-02
 3.000000E-01 -8.500000E-01  2.095970E-02
 3.000000E-01 -8.000000E-01  2.096848E-02
 3.000000E-01 -7.500000E-01  2.095996E-02
 3.000000E-01 -7.000000E-01  2.093120E-02
 3.000000E-01 -6.500000E-01  2.087857E-02
 3.000000E-01 -6.000000E-01  2.079769E-02
 3.000000E-01 -5.500000E-01  2.068347E-02
 3.000000E-01 -5.000000E-01  2.053017E-02
 3.000000E-01 -4.500000E-01  2.033172E-02
 3.000000E-01 -4.000000E-01  2.008210E-02
 3.000000E-01 -3.500000E-01  1.977615E-02
 3.000000E-01 -3.000000E-01  1.941055E-02
 3.000000E-01 -2.500000E-01  1.898522E-02
 3.000000E-01 -2.000000E-01  1.850481E-02
 3.000000E-01 -1.500000E-01  1.798029E-02
 3.000000E-01 -1.000000E-01  1.743010E-02
 3.000000E-01 -5.000000E-02  1.688034E-02
 3.000000E-01  0.000000E+00  1.636374E-02
 3.000000E-01  5.000000E-02  1.591671E-02
 3.000000E-01  1.000000E-01  1.557502E-02
 3.000000E-01  1.500000E-01  1.536839E-02
 3.000000E-01  2.000000E-01  1.531549E-02
 3.000000E-01  2.500000E-01  1.542050E-02
 3.000000E-01  3.000000E-01  1.567231E-02
 3.000000E-01  3.500000E-01  1.604658E-02
 3.000000E-01  4.000000E-01  1.651011E-02
 3.000000E-01  4.500000E-01  1.702614E-02
 3.000000E-01  5.000000E-01  1.755939E-02
 3.000000E-01  5.500000E-01  1.807985E-02
 3.000000E-01  6.000000E-01  1.856479E-02
 3.000000E-01  6.500000E-01  1.899918E-02
 3.000000E-01  7.000000E-01  1.937505E-02
 3.000000E-01  7.500000E-01  1.969005E-02
 3.000000E-01  8.000000E-01  1.994589E-02
 3.000000E-01  8.500000E-01  2.014687E-02
 3.000000E-01  9.000000E-01  2.029867E-02
 3.000000E-01  9.500000E-01  2.040747E-02
 3.000000E-01  1.000000E+00  2.047933E-02
 3.000000E-01  1.050000E+00  2.051986E-02
 3.000000E-01  1.100000E+00  2.053403E-02
 3.000000E-01  1.150000E+00  2.052612E-02
 3.000000E-01  1.200000E+00  2.049973E-02
 3.000000E-01  1.250000E+00  2.045789E-02
 3.000000E-01  1.300000E+00  2.040305E-02
 3.000000E-01  1.350000E+00  2.033725E-02
 3.000000E-01  1.400000E+00  2.026218E-02
 3.000000E-01  1.450000E+00  2.017920E-02
 3.000000E-01  1.500000E+00  2.008946E-02
 3.000000E-01  1.550000E+00  1.999391E-02
 3.000000E-01  1.600000E+00  1.989333E-02
 3.000000E-01  1.650000E+00  1.978840E-02
 3.000000E-01  1.700000E+00  1.967965E-02
 3.000000E-01  1.750000E+00  1.956755E-02
 3.000000E-01  1.800000E+00  1.945245E-02
 3.000000E-01  1.850000E+00  1.933462E-02
 3.000000E-01  1.900000E+00  1.921426E-02
 3.000000E-01  1.950000E+00  1.909149E-02
 3.000000E-01  2.000000E+00  1.896634E-02
 3.000000E-01  2.050000E+00  1.883881E-02
 3.000000E-01  2.100000E+00  1.870882E-02
 3.000000E-01  2.150000E+00  1.857626E-02
 3.000000E-01  2.200000E+00  1.844099E-02
 3.000000E-01  2.250000E+00  1.830285E-02
 3.000000E-01  2.300000E+00  1.816168E-02
 3.000000E-01  2.350000E+00  1.801734E-02
 3.000000E-01  2.400000E+00  1.786971E-02
 3.000000E-01  2.450000E+00  1.771872E-02
 3.000000E-01  2.500000E+00  1.756430E-02
 3.000000E-01  2.550000E+00  1.740645E-02
 3.000000E-01  2.600000E+00  1.724520E-02
 3.000000E-01  2.650000E+00  1.708060E-02
 3.000000E-01  2.700000E+00  1.691270E-02
 3.000000E-01  2.750000E+00  1.674159E-02
 3.000000E-01  2.800000E+00  1.656732E-02
 3.000000E-01  2.850000E+00  1.638992E-02
 3.000000E-01  2.900000E+00  1.620942E-02
 3.000000E-01  2.950000E+00  1.602578E-02
 3.000000E-01  3.000000E+00  1.583894E-02
 3.000000E-01  3.050000E+00  1.564878E-02
 3.000000E-01  3.100000E+00  1.545514E-02
 3.000000E-01  3.150000E+00  1.525784E-02
 3.000000E-01  3.200000E+00  1.505664E-02
 3.000000E-01  3.250000E+00  1.485129E-02
 3.000000E-01  3.300000E+00  1.464152E-02
 3.000000E-01  3.350000E+00  1.442703E-02
 3.000000E-01  3.400000E+00  1.420751E-02
 3.000000E-01  3.450000E+00  1.398267E-02
 3.000000E-01  3.500000E+00  1.375219E-02
 3.000000E-01  3.550000E+00  1.351576E-02
 3.000000E-01  3.600000E+00  1.327308E-02
 3.000000E-01  3.650000E+00  1.302384E-02
 3.000000E-01  3.700000E+00  1.276775E-02
 3.000000E-01  3.750000E+00  1.250452E-02
 3.000000E-01  3.800000E+00  1.223386E-02
 3.000000E-01  3.850000E+00  1.195548E-02
 3.000000E-01  3.900000E+00  1.166912E-02
 3.000000E-01  3.950000E+00  1.137449E-02
 3.000000E-01  4.000000E+00  1.107135E-02
 3.000000E-01  4.050000E+00  1.075945E-02
 3.000000E-01  4.100000E+00  1.043859E-02
 3.000000E-01  4.150000E+00  1.010858E-02
 3.000000E-01  4.200000E+00  9.769304E-03
 3.000000E-01  4.250000E+00  9.420688E-03
 3.000000E-01  4.300000E+00  9.062758E-03
 3.000000E-01  4.350000E+00  8.695647E-03
 3.000000E-01  4.400000E+00  8.319622E-03
 3.000000E-01  4.450000E+00  7.935111E-03
 3.000000E-01  4.500000E+00  7.542735E-03
 3.000000E-01  4.550000E+00  7.143334E-03
 3.000000E-01  4.600000E+00  6.737993E-03
 3.000000E-01  4.650000E+00  6.328060E-03
 3.000000E-01  4.700000E+00  5.915163E-03
 3.000000E-01  4.750000E+00  5.501205E-03
 3.000000E-01  4.800000E+00  5.088355E-03
 3.000000E-01  4.850000E+00  4.679021E-03
 3.000000E-01  4.900000E+00  4.275800E-03
 3.000000E-01  4.950000E+00  3.881422E-03
 3.000000E-01  5.000000E+00  3.498664E-03
 3.000000E-01  5.050000E+00  3.130266E-03
 3.000000E-01  5.100000E+00  2.778831E-03
 3.000000E-01  5.150000E+00  2.446723E-03
 3.000000E-01  5.200000E+00  2.135977E-03
 3.000000E-01  5.250000E+00  1.848214E-03
 3.000000E-01  5.300000E+00  1.584583E-03
 3.000000E-01  5.350000E+00  1.345722E-03
 3.000000E-01  5.400000E+00  1.131749E-03
 3.000000E-01  5.450000E+00  9.422811E-04
 3.000000E-01  5.500000E+00  7.764741E-04
 3.000000E-01  5.550000E+00  6.330896E-04
 3.000000E-01  5.600000E+00  5.105726E-04
 3.000000E-01  5.650000E+00  4.071388E-04
 3.000000E-01  5.700000E+00  3.208631E-04
 3.000000E-01  5.750000E+00  2.497633E-04
 3.000000E-01  5.800000E+00  1.918745E-04
 3.000000E-01  5.850000E+00  1.453109E-04
 3.000000E-01  5.900000E+00  1.083126E-04
 3.000000E-01  5.950000E+00  7.927881E-05
 3.000000E-01  6.000000E+00  5.678709E-05
 3.000000E-01  6.050000E+00  3.960084E-05
 3.000000E-01  6.100000E+00  2.666777E-05
 3.000000E-01  6.150000E+00  1.711160E-05
 3.000000E-01  6.200000E+00  1.021955E-05
 3.000000E-01  6.250000E+00  5.428202E-06
 3.000000E-01  6.300000E+00  2.309876E-06
 3.000000E-01  6.350000E+00  5.617439E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  4.587081E-07
 3.500000E-01 -6.300000E+00  1.888153E-06
 3.500000E-01 -6.250000E+00  4.444637E-06
 3.500000E-01 -6.200000E+00  8.386990E-06
 3.500000E-01 -6.150000E+00  1.408315E-05
 3.500000E-01 -6.100000E+00  2.202164E-05
 3.500000E-01 -6.050000E+00  3.282598E-05
 3.500000E-01 -6.000000E+00  4.727044E-05
 3.500000E-01 -5.950000E+00  6.629500E-05
 3.500000E-01 -5.900000E+00  9.101758E-05
 3.500000E-01 -5.850000E+00  1.227411E-04
 3.500000E-01 -5.800000E+00  1.629531E-04
 3.500000E-01 -5.750000E+00  2.133147E-04
 3.500000E-01 -5.700000E+00  2.756380E-04
 3.500000E-01 -5.650000E+00  3.518492E-04
 3.500000E-01 -5.600000E+00  4.439365E-04
 3.500000E-01 -5.550000E+00  5.538851E-04
 3.500000E-01 -5.500000E+00  6.835994E-04
 3.500000E-01 -5.450000E+00  8.348174E-04
 3.500000E-01 -5.400000E+00  1.009022E-03
 3.500000E-01 -5.350000E+00  1.207355E-03
 3.500000E-01 -5.300000E+00  1.430543E-03
 3.500000E-01 -5.250000E+00  1.678839E-03
 3.500000E-01 -5.200000E+00  1.951984E-03
 3.500000E-01 -5.150000E+00  2.249201E-03
 3.500000E-01 -5.100000E+00  2.569211E-03
 3.500000E-01 -5.050000E+00  2.910277E-03
 3.500000E-01 -5.000000E+00  3.270274E-03
 3.500000E-01 -4.950000E+00  3.646771E-03
 3.500000E-01 -4.900000E+00  4.037130E-03
 3.500000E-01 -4.850000E+00  4.438606E-03
 3.500000E-01 -4.800000E+00  4.848441E-03
 3.500000E-01 -4.750000E+00  5.263951E-03
 3.500000E-01 -4.700000E+00  5.682602E-03
 3.500000E-01 -4.650000E+00  6.102065E-03
 3.500000E-01 -4.600000E+00  6.520255E-03
 3.500000E-01 -4.550000E+00  6.935354E-03
 3.500000E-01 -4.500000E+00  7.345818E-03
 3.500000E-01 -4.450000E+00  7.750371E-03
 3.500000E-01 -4.400000E+00  8.147989E-03
 3.500000E-01 -4.350000E+00  8.537876E-03
 3.500000E-01 -4.300000E+00  8.919435E-03
 3.500000E-01 -4.250000E+00  9.292239E-03
 3.500000E-01 -4.200000E+00  9.655998E-03
 3.500000E-01 -4.150000E+00  1.001053E-02
 3.500000E-01 -4.100000E+00  1.035572E-02
 3.500000E-01 -4.050000E+00  1.069153E-02
 3.500000E-01 -4.000000E+00  1.101790E-02
 3.500000E-01 -3.950000E+00  1.133483E-02
 3.500000E-01 -3.900000E+00  1.164225E-02
 3.500000E-01 -3.850000E+00  1.194006E-02
 3.500000E-01 -3.800000E+00  1.222811E-02
 3.500000E-01 -3.750000E+00  1.250616E-02
 3.500000E-01 -3.700000E+00  1.277384E-02
 3.500000E-01 -3.650000E+00  1.303066E-02
 3.500000E-01 -3.600000E+00  1.327593E-02
 3.500000E-01 -3.550000E+00  1.350876E-02
 3.500000E-01 -3.500000E+00  1.372800E-02
 3.500000E-01 -3.450000E+00  1.393218E-02
 3.500000E-01 -3.400000E+00  1.411946E-02
 3.500000E-01 -3.350000E+00  1.428755E-02
 3.500000E-01 -3.300000E+00  1.443369E-02
 3.500000E-01 -3.250000E+00  1.455453E-02
 3.500000E-01 -3.200000E+00  1.464618E-02
 3.500000E-01 -3.150000E+00  1.470413E-02
 3.500000E-01 -3.100000E+00  1.472343E-02
 3.500000E-01 -3.050000E+00  1.469879E-02
 3.500000E-01 -3.000000E+00  1.462496E-02
 3.500000E-01 -2.950000E+00  1.449726E-02
 3.500000E-01 -2.900000E+00  1.431231E-02
 3.500000E-01 -2.850000E+00  1.406905E-02
 3.500000E-01 -2.800000E+00  1.376992E-02
 3.500000E-01 -2.750000E+00  1.342215E-02
 3.500000E-01 -2.700000E+00  1.303887E-02
 3.500000E-01 -2.650000E+00  1.263979E-02
 3.500000E-01 -2.600000E+00  1.225097E-02
 3.500000E-01 -2.550000E+00  1.190347E-02
 3.500000E-01 -2.500000E+00  1.163055E-02
 3.500000E-01 -2.450000E+00  1.146381E-02
 3.500000E-01 -2.400000E+00  1.142877E-02
 3.500000E-01 -2.350000E+00  1.154087E-02
 3.500000E-01 -2.300000E+00  1.180285E-02
 3.500000E-01 -2.250000E+00  1.220428E-02
 3.500000E-01 -2.200000E+00  1.272333E-02
 3.500000E-01 -2.150000E+00  1.333035E-02
 3.500000E-01 -2.100000E+00  1.399224E-02
 3.500000E-01 -2.050000E+00  1.467668E-02
 3.500000E-01 -2.000000E+00  1.535545E-02
 3.500000E-01 -1.950000E+00  1.600633E-02
 3.500000E-01 -1.900000E+00  1.661385E-02
 3.500000E-01 -1.850000E+00  1.716881E-02
 3.500000E-01 -1.800000E+00  1.766737E-02
 3.500000E-01 -1.750000E+00  1.810970E-02
 3.500000E-01 -1.700000E+00  1.849871E-02
 3.500000E-01 -1.650000E+00  1.883899E-02
 3.500000E-01 -1.600000E+00  1.913588E-02
 3.500000E-01 -1.550000E+00  1.939487E-02
 3.500000E-01 -1.500000E+00  1.962119E-02
 3.500000E-01 -1.450000E+00  1.981957E-02
 3.500000E-01 -1.400000E+00  1.999412E-02
 3.500000E-01 -1.350000E+00  2.014832E-02
 3.500000E-01 -1.300000E+00  2.028501E-02
 3.500000E-01 -1.250000E+00  2.040648E-02
 3.500000E-01 -1.200000E+00  2.051447E-02
 3.500000E-01 -1.150000E+00  2.061028E-02
 3.500000E-01 -1.100000E+00  2.069481E-02
 3.500000E-01 -1.050000E+00  2.076855E-02
 3.500000E-01 -1.000000E+00  2.083168E-02
 3.500000E-01 -9.500000E-01  2.088399E-02
 3.500000E-01 -9.000000E-01  2.092497E-02
 3.500000E-01 -8.500000E-01  2.095367E-02
 3.500000E-01 -8.000000E-01  2.096878E-02
 3.500000E-01 -7.500000E-01  2.096852E-02
 3.500000E-01 -7.000000E-01  2.095060E-02
 3.500000E-01 -6.500000E-01  2.091222E-02
 3.500000E-01 -6.000000E-01  2.085003E-02
 3.500000E-01 -5.500000E-01  2.076016E-02
 3.500000E-01 -5.000000E-01  2.063839E-02
 3.500000E-01 -4.500000E-01  2.048033E-02
 3.500000E-01 -4.000000E-01  2.028183E-02
 3.500000E-01 -3.500000E-01  2.003955E-02
 3.500000E-01 -3.000000E-01  1.975177E-02
 3.500000E-01 -2.500000E-01  1.941935E-02
 3.500000E-01 -2.000000E-01  1.904681E-02
 3.500000E-01 -1.500000E-01  1.864334E-02
 3.500000E-01 -1.000000E-01  1.822344E-02
 3.500000E-01 -5.000000E-02  1.780693E-02
 3.500000E-01  0.000000E+00  1.741796E-02
 3.500000E-01  5.000000E-02  1.708290E-02
 3.500000E-01  1.000000E-01  1.682724E-02
 3.500000E-01  1.500000E-01  1.667194E-02
 3.500000E-01  2.000000E-01  1.663008E-02
 3.500000E-01  2.500000E-01  1.670462E-02
 3.500000E-01  3.000000E-01  1.688780E-02
 3.500000E-01  3.500000E-01  1.716260E-02
 3.500000E-01  4.000000E-01  1.750550E-02
 3.500000E-01  4.500000E-01  1.789012E-02
 3.500000E-01  5.000000E-01  1.829071E-02
 3.500000E-01  5.500000E-01  1.868479E-02
 3.500000E-01  6.000000E-01  1.905479E-02
 3.500000E-01  6.500000E-01  1.938857E-02
 3.500000E-01  7.000000E-01  1.967907E-02
 3.500000E-01  7.500000E-01  1.992348E-02
 3.500000E-01  8.000000E-01  2.012217E-02
 3.500000E-01  8.500000E-01  2.027768E-02
 3.500000E-01  9.000000E-01  2.039379E-02
 3.500000E-01  9.500000E-01  2.047486E-02
 3.500000E-01  1.000000E+00  2.052535E-02
 3.500000E-01  1.050000E+00  2.054947E-02
 3.500000E-01  1.100000E+00  2.055106E-02
 3.500000E-01  1.150000E+00  2.053348E-02
 3.500000E-01  1.200000E+00  2.049961E-02
 3.500000E-01  1.250000E+00  2.045192E-02
 3.500000E-01  1.300000E+00  2.039245E-02
 3.500000E-01  1.350000E+00  2.032292E-02
 3.500000E-01  1.400000E+00  2.024478E-02
 3.500000E-01  1.450000E+00  2.015923E-02
 3.500000E-01  1.500000E+00  2.006730E-02
 3.500000E-01  1.550000E+00  1.996986E-02
 3.500000E-01  1.600000E+00  1.986765E-02
 3.500000E-01  1.650000E+00  1.976131E-02
 3.500000E-01  1.700000E+00  1.965139E-02
 3.500000E-01  1.750000E+00  1.953833E-02
 3.500000E-01  1.800000E+00  1.942253E-02
 3.500000E-01  1.850000E+00  1.930426E-02
 3.500000E-01  1.900000E+00  1.918373E-02
 3.500000E-01  1.950000E+00  1.906109E-02
 3.500000E-01  2.000000E+00  1.893640E-02
 3.500000E-01  2.050000E+00  1.880963E-02
 3.500000E-01  2.100000E+00  1.868071E-02
 3.500000E-01  2.150000E+00  1.854953E-02
 3.500000E-01  2.200000E+00  1.841589E-02
 3.500000E-01  2.250000E+00  1.827963E-02
 3.500000E-01  2.300000E+00  1.814052E-02
 3.500000E-01  2.350000E+00  1.799837E-02
 3.500000E-01  2.400000E+00  1.785300E-02
 3.500000E-01  2.450000E+00  1.770425E-02
 3.500000E-01  2.500000E+00  1.755202E-02
 3.500000E-01  2.550000E+00  1.739622E-02
 3.500000E-01  2.600000E+00  1.723681E-02
 3.500000E-01  2.650000E+00  1.707380E-02
 3.500000E-01  2.700000E+00  1.690720E-02
 3.500000E-01  2.750000E+00  1.673706E-02
 3.500000E-01  2.800000E+00  1.656341E-02
 3.500000E-01  2.850000E+00  1.638629E-02
 3.500000E-01  2.900000E+00  1.620572E-02
 3.500000E-01  2.950000E+00  1.602168E-02
 3.500000E-01  3.000000E+00  1.583414E-02
 3.500000E-01  3.050000E+00  1.564301E-02
 3.500000E-01  3.100000E+00  1.544818E-02
 3.500000E-01  3.150000E+00  1.524950E-02
 3.500000E-01  3.200000E+00  1.504679E-02
 3.500000E-01  3.250000E+00  1.483983E-02
 3.500000E-01  3.300000E+00  1.462837E-02
 3.500000E-01  3.350000E+00  1.441217E-02
 3.500000E-01  3.400000E+00  1.419094E-02
 3.500000E-01  3.450000E+00  1.396440E-02
 3.500000E-01  3.500000E+00  1.373226E-02
 3.500000E-01  3.550000E+00  1.349423E-02
 3.500000E-01  3.600000E+00  1.325000E-02
 3.500000E-01  3.650000E+00  1.299929E-02
 3.500000E-01  3.700000E+00  1.274179E-02
 3.500000E-01  3.750000E+00  1.247722E-02
 3.500000E-01  3.800000E+00  1.220529E-02
 3.500000E-01  3.850000E+00  1.192569E-02
 3.500000E-01  3.900000E+00  1.163817E-02
 3.500000E-01  3.950000E+00  1.134243E-02
 3.500000E-01  4.000000E+00  1.103823E-02
 3.500000E-01  4.050000E+00  1.072531E-02
 3.500000E-01  4.100000E+00  1.040347E-02
 3.500000E-01  4.150000E+00  1.007252E-02
 3.500000E-01  4.200000E+00  9.732338E-03
 3.500000E-01  4.250000E+00  9.382860E-03
 3.500000E-01  4.300000E+00  9.024115E-03
 3.500000E-01  4.350000E+00  8.656245E-03
 3.500000E-01  4.400000E+00  8.279527E-03
 3.500000E-01  4.450000E+00  7.894405E-03
 3.500000E-01  4.500000E+00  7.501517E-03
 3.500000E-01  4.550000E+00  7.101722E-03
 3.500000E-01  4.600000E+00  6.696126E-03
 3.500000E-01  4.650000E+00  6.286104E-03
 3.500000E-01  4.700000E+00  5.873304E-03
 3.500000E-01  4.750000E+00  5.459653E-03
 3.500000E-01  4.800000E+00  5.047341E-03
 3.500000E-01  4.850000E+00  4.638789E-03
 3.500000E-01  4.900000E+00  4.236608E-03
 3.500000E-01  4.950000E+00  3.843527E-03
 3.500000E-01  5.000000E+00  3.462320E-03
 3.500000E-01  5.050000E+00  3.095713E-03
 3.500000E-01  5.100000E+00  2.746285E-03
 3.500000E-01  5.150000E+00  2.416367E-03
 3.500000E-01  5.200000E+00  2.107954E-03
 3.500000E-01  5.250000E+00  1.822622E-03
 3.500000E-01  5.300000E+00  1.561472E-03
 3.500000E-01  5.350000E+00  1.325092E-03
 3.500000E-01  5.400000E+00  1.113552E-03
 3.500000E-01  5.450000E+00  9.264250E-04
 3.500000E-01  5.500000E+00  7.628302E-04
 3.500000E-01  5.550000E+00  6.214989E-04
 3.500000E-01  5.600000E+00  5.008548E-04
 3.500000E-01  5.650000E+00  3.991007E-04
 3.500000E-01  5.700000E+00  3.143064E-04
 3.500000E-01  5.750000E+00  2.444923E-04
 3.500000E-01  5.800000E+00  1.877017E-04
 3.500000E-01  5.850000E+00  1.420612E-04
 3.500000E-01  5.900000E+00  1.058272E-04
 3.500000E-01  5.950000E+00  7.741622E-05
 3.500000E-01  6.000000E+00  5.542409E-05
 3.500000E-01  6.050000E+00  3.863196E-05
 3.500000E-01  6.100000E+00  2.600422E-05
 3.500000E-01  6.150000E+00  1.667959E-05
 3.500000E-01  6.200000E+00  9.958400E-06
 3.500000E-01  6.250000E+00  5.288153E-06
 3.500000E-01  6.300000E+00  2.249863E-06
 3.500000E-01  6.350000E+00  5.470869E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  4.549442E-07
 4.000000E-01 -6.300000E+00  1.872661E-06
 4.000000E-01 -6.250000E+00  4.408182E-06
 4.000000E-01 -6.200000E+00  8.318267E-06
 4.000000E-01 -6.150000E+00  1.396796E-05
 4.000000E-01 -6.100000E+00  2.184202E-05
 4.000000E-01 -6.050000E+00  3.255933E-05
 4.000000E-01 -6.000000E+00  4.688857E-05
 4.000000E-01 -5.950000E+00  6.576323E-05
 4.000000E-01 -5.900000E+00  9.029392E-05
 4.000000E-01 -5.850000E+00  1.217756E-04
 4.000000E-01 -5.800000E+00  1.616873E-04
 4.000000E-01 -5.750000E+00  2.116819E-04
 4.000000E-01 -5.700000E+00  2.735635E-04
 4.000000E-01 -5.650000E+00  3.492509E-04
 4.000000E-01 -5.600000E+00  4.407273E-04
 4.000000E-01 -5.550000E+00  5.499745E-04
 4.000000E-01 -5.500000E+00  6.788966E-04
 4.000000E-01 -5.450000E+00  8.292346E-04
 4.000000E-01 -5.400000E+00  1.002478E-03
 4.000000E-01 -5.350000E+00  1.199780E-03
 4.000000E-01 -5.300000E+00  1.421880E-03
 4.000000E-01 -5.250000E+00  1.669049E-03
 4.000000E-01 -5.200000E+00  1.941047E-03
 4.000000E-01 -5.150000E+00  2.237120E-03
 4.000000E-01 -5.100000E+00  2.556008E-03
 4.000000E-01 -5.050000E+00  2.895997E-03
 4.000000E-01 -5.000000E+00  3.254980E-03
 4.000000E-01 -4.950000E+00  3.630542E-03
 4.000000E-01 -4.900000E+00  4.020061E-03
 4.000000E-01 -4.850000E+00  4.420798E-03
 4.000000E-01 -4.800000E+00  4.830003E-03
 4.000000E-01 -4.750000E+00  5.244995E-03
 4.000000E-01 -4.700000E+00  5.663239E-03
 4.000000E-01 -4.650000E+00  6.082400E-03
 4.000000E-01 -4.600000E+00  6.500388E-03
 4.000000E-01 -4.550000E+00  6.915379E-03
 4.000000E-01 -4.500000E+00  7.325818E-03
 4.000000E-01 -4.450000E+00  7.730420E-03
 4.000000E-01 -4.400000E+00  8.128152E-03
 4.000000E-01 -4.350000E+00  8.518207E-03
 4.000000E-01 -4.300000E+00  8.899979E-03
 4.000000E-01 -4.250000E+00  9.273033E-03
 4.000000E-01 -4.200000E+00  9.637066E-03
 4.000000E-01 -4.150000E+00  9.991887E-03
 4.000000E-01 -4.100000E+00  1.033738E-02
 4.000000E-01 -4.050000E+00  1.067347E-02
 4.000000E-01 -4.000000E+00  1.100011E-02
 4.000000E-01 -3.950000E+00  1.131727E-02
 4.000000E-01 -3.900000E+00  1.162485E-02
 4.000000E-01 -3.850000E+00  1.192275E-02
 4.000000E-01 -3.800000E+00  1.221075E-02
 4.000000E-01 -3.750000E+00  1.248858E-02
 4.000000E-01 -3.700000E+00  1.275581E-02
 4.000000E-01 -3.650000E+00  1.301185E-02
 4.000000E-01 -3.600000E+00  1.325592E-02
 4.000000E-01 -3.550000E+00  1.348698E-02
 4.000000E-01 -3.500000E+00  1.370368E-02
 4.000000E-01 -3.450000E+00  1.390430E-02
 4.000000E-01 -3.400000E+00  1.408667E-02
 4.000000E-01 -3.350000E+00  1.424808E-02
 4.000000E-01 -3.300000E+00  1.438521E-02
 4.000000E-01 -3.250000E+00  1.449401E-02
 4.000000E-01 -3.200000E+00  1.456969E-02
 4.000000E-01 -3.150000E+00  1.460666E-02
 4.000000E-01 -3.100000E+00  1.459863E-02
 4.000000E-01 -3.050000E+00  1.453874E-02
 4.000000E-01 -3.000000E+00  1.442001E-02
 4.000000E-01 -2.950000E+00  1.423586E-02
 4.000000E-01 -2.900000E+00  1.398110E-02
 4.000000E-01 -2.850000E+00  1.365317E-02
 4.000000E-01 -2.800000E+00  1.325374E-02
 4.000000E-01 -2.750000E+00  1.279041E-02
 4.000000E-01 -2.700000E+00  1.227843E-02
 4.000000E-01 -2.650000E+00  1.174179E-02
 4.000000E-01 -2.600000E+00  1.121322E-02
 4.000000E-01 -2.550000E+00  1.073260E-02
 4.000000E-01 -2.500000E+00  1.034345E-02
 4.000000E-01 -2.450000E+00  1.008773E-02
 4.000000E-01 -2.400000E+00  9.999690E-03
 4.000000E-01 -2.350000E+00  1.010028E-02
 4.000000E-01 -2.300000E+00  1.039339E-02
 4.000000E-01 -2.250000E+00  1.086517E-02
 4.000000E-01 -2.200000E+00  1.148649E-02
 4.000000E-01 -2.150000E+00  1.221795E-02
 4.000000E-01 -2.100000E+00  1.301600E-02
 4.000000E-01 -2.050000E+00  1.383868E-02
 4.000000E-01 -2.000000E+00  1.464998E-02
 4.000000E-01 -1.950000E+00  1.542227E-02
 4.000000E-01 -1.900000E+00  1.613693E-02
 4.000000E-01 -1.850000E+00  1.678361E-02
 4.000000E-01 -1.800000E+00  1.735870E-02
 4.000000E-01 -1.750000E+00  1.786357E-02
 4.000000E-01 -1.700000E+00  1.830281E-02
 4.000000E-01 -1.650000E+00  1.868285E-02
 4.000000E-01 -1.600000E+00  1.901085E-02
 4.000000E-01 -1.550000E+00  1.929396E-02
 4.000000E-01 -1.500000E+00  1.953884E-02
 4.000000E-01 -1.450000E+00  1.975142E-02
 4.000000E-01 -1.400000E+00  1.993681E-02
 4.000000E-01 -1.350000E+00  2.009927E-02
 4.000000E-01 -1.300000E+00  2.024231E-02
 4.000000E-01 -1.250000E+00  2.036869E-02
 4.000000E-01 -1.200000E+00  2.048059E-02
 4.000000E-01 -1.150000E+00  2.057964E-02
 4.000000E-01 -1.100000E+00  2.066701E-02
 4.000000E-01 -1.050000E+00  2.074346E-02
 4.000000E-01 -1.000000E+00  2.080940E-02
 4.000000E-01 -9.500000E-01  2.086487E-02
 4.000000E-01 -9.000000E-01  2.090962E-02
 4.000000E-01 -8.500000E-01  2.094303E-02
 4.000000E-01 -8.000000E-01  2.096414E-02
 4.000000E-01 -7.500000E-01  2.097163E-02
 4.000000E-01 -7.000000E-01  2.096378E-02
 4.000000E-01 -6.500000E-01  2.093849E-02
 4.000000E-01 -6.000000E-01  2.089325E-02
 4.000000E-01 -5.500000E-01  2.082523E-02
 4.000000E-01 -5.000000E-01  2.073139E-02
 4.000000E-01 -4.500000E-01  2.060866E-02
 4.000000E-01 -4.000000E-01  2.045427E-02
 4.000000E-01 -3.500000E-01  2.026623E-02
 4.000000E-01 -3.000000E-01  2.004384E-02
 4.000000E-01 -2.500000E-01  1.978845E-02
 4.000000E-01 -2.000000E-01  1.950416E-02
 4.000000E-01 -1.500000E-01  1.919843E-02
 4.000000E-01 -1.000000E-01  1.888246E-02
 4.000000E-01 -5.000000E-02  1.857103E-02
 4.000000E-01  0.000000E+00  1.828170E-02
 4.000000E-01  5.000000E-02  1.803331E-02
 4.000000E-01  1.000000E-01  1.784379E-02
 4.000000E-01  1.500000E-01  1.772775E-02
 4.000000E-01  2.000000E-01  1.769425E-02
 4.000000E-01  2.500000E-01  1.774537E-02
 4.000000E-01  3.000000E-01  1.787580E-02
 4.000000E-01  3.500000E-01  1.807375E-02
 4.000000E-01  4.000000E-01  1.832282E-02
 4.000000E-01  4.500000E-01  1.860433E-02
 4.000000E-01  5.000000E-01  1.889973E-02
 4.000000E-01  5.500000E-01  1.919245E-02
 4.000000E-01  6.000000E-01  1.946915E-02
 4.000000E-01  6.500000E-01  1.972022E-02
 4.000000E-01  7.000000E-01  1.993962E-02
 4.000000E-01  7.500000E-01  2.012447E-02
 4.000000E-01  8.000000E-01  2.027433E-02
 4.000000E-01  8.500000E-01  2.039049E-02
 4.000000E-01  9.000000E-01  2.047534E-02
 4.000000E-01  9.500000E-01  2.053184E-02
 4.000000E-01  1.000000E+00  2.056315E-02
 4.000000E-01  1.050000E+00  2.057237E-02
 4.000000E-01  1.100000E+00  2.056239E-02
 4.000000E-01  1.150000E+00  2.053578E-02
 4.000000E-01  1.200000E+00  2.049482E-02
 4.000000E-01  1.250000E+00  2.044148E-02
 4.000000E-01  1.300000E+00  2.037742E-02
 4.000000E-01  1.350000E+00  2.030410E-02
 4.000000E-01  1.400000E+00  2.022272E-02
 4.000000E-01  1.450000E+00  2.013436E-02
 4.000000E-01  1.500000E+00  2.003992E-02
 4.000000E-01  1.550000E+00  1.994021E-02
 4.000000E-01  1.600000E+00  1.983593E-02
 4.000000E-01  1.650000E+00  1.972770E-02
 4.000000E-01  1.700000E+00  1.961607E-02
 4.000000E-01  1.750000E+00  1.950150E-02
 4.000000E-01  1.800000E+00  1.938439E-02
 4.000000E-01  1.850000E+00  1.926507E-02
 4.000000E-01  1.900000E+00  1.914377E-02
 4.000000E-01  1.950000E+00  1.902068E-02
 4.000000E-01  2.000000E+00  1.889586E-02
 4.000000E-01  2.050000E+00  1.876933E-02
 4.000000E-01  2.100000E+00  1.864101E-02
 4.000000E-01  2.150000E+00  1.851077E-02
 4.000000E-01  2.200000E+00  1.837843E-02
 4.000000E-01  2.250000E+00  1.824376E-02
 4.000000E-01  2.300000E+00  1.810650E-02
 4.000000E-01  2.350000E+00  1.796640E-02
 4.000000E-01  2.400000E+00  1.782323E-02
 4.000000E-01  2.450000E+00  1.767675E-02
 4.000000E-01  2.500000E+00  1.752678E-02
 4.000000E-01  2.550000E+00  1.737318E-02
 4.000000E-01  2.600000E+00  1.721585E-02
 4.000000E-01  2.650000E+00  1.705472E-02
 4.000000E-01  2.700000E+00  1.688978E-02
 4.000000E-01  2.750000E+00  1.672102E-02
 4.000000E-01  2.800000E+00  1.654846E-02
 4.000000E-01  2.850000E+00  1.637212E-02
 4.000000E-01  2.900000E+00  1.619202E-02
 4.000000E-01  2.950000E+00  1.600816E-02
 4.000000E-01  3.000000E+00  1.582050E-02
 4.000000E-01  3.050000E+00  1.562900E-02
 4.000000E-01  3.100000E+00  1.543356E-02
 4.000000E-01  3.150000E+00  1.523408E-02
 4.000000E-01  3.200000E+00  1.503039E-02
 4.000000E-01  3.250000E+00  1.482232E-02
 4.000000E-01  3.300000E+00  1.460965E-02
 4.000000E-01  3.350000E+00  1.439217E-02
 4.000000E-01  3.400000E+00  1.416961E-02
 4.000000E-01  3.450000E+00  1.394172E-02
 4.000000E-01  3.500000E+00  1.370823E-02
 4.000000E-01  3.550000E+00  1.346885E-02
 4.000000E-01  3.600000E+00  1.322329E-02
 4.000000E-01  3.650000E+00  1.297128E-02
 4.000000E-01  3.700000E+00  1.271252E-02
 4.000000E-01  3.750000E+00  1.244672E-02
 4.000000E-01  3.800000E+00  1.217359E-02
 4.000000E-01  3.850000E+00  1.189284E-02
 4.000000E-01  3.900000E+00  1.160419E-02
 4.000000E-01  3.950000E+00  1.130737E-02
 4.000000E-01  4.000000E+00  1.100210E-02
 4.000000E-01  4.050000E+00  1.068816E-02
 4.000000E-01  4.100000E+00  1.036532E-02
 4.000000E-01  4.150000E+00  1.003340E-02
 4.000000E-01  4.200000E+00  9.692274E-03
 4.000000E-01  4.250000E+00  9.341897E-03
 4.000000E-01  4.300000E+00  8.982301E-03
 4.000000E-01  4.350000E+00  8.613635E-03
 4.000000E-01  4.400000E+00  8.236192E-03
 4.000000E-01  4.450000E+00  7.850432E-03
 4.000000E-01  4.500000E+00  7.457012E-03
 4.000000E-01  4.550000E+00  7.056815E-03
 4.000000E-01  4.600000E+00  6.650971E-03
 4.000000E-01  4.650000E+00  6.240878E-03
 4.000000E-01  4.700000E+00  5.828213E-03
 4.000000E-01  4.750000E+00  5.414924E-03
 4.000000E-01  4.800000E+00  5.003224E-03
 4.000000E-01  4.850000E+00  4.595550E-03
 4.000000E-01  4.900000E+00  4.194522E-03
 4.000000E-01  4.950000E+00  3.802873E-03
 4.000000E-01  5.000000E+00  3.423370E-03
 4.000000E-01  5.050000E+00  3.058722E-03
 4.000000E-01  5.100000E+00  2.711479E-03
 4.000000E-01  5.150000E+00  2.383940E-03
 4.000000E-01  5.200000E+00  2.078055E-03
 4.000000E-01  5.250000E+00  1.795350E-03
 4.000000E-01  5.300000E+00  1.536874E-03
 4.000000E-01  5.350000E+00  1.303161E-03
 4.000000E-01  5.400000E+00  1.094232E-03
 4.000000E-01  5.450000E+00  9.096119E-04
 4.000000E-01  5.500000E+00  7.483808E-04
 4.000000E-01  5.550000E+00  6.092393E-04
 4.000000E-01  5.600000E+00  4.905887E-04
 4.000000E-01  5.650000E+00  3.906192E-04
 4.000000E-01  5.700000E+00  3.073963E-04
 4.000000E-01  5.750000E+00  2.389435E-04
 4.000000E-01  5.800000E+00  1.833136E-04
 4.000000E-01  5.850000E+00  1.386477E-04
 4.000000E-01  5.900000E+00  1.032190E-04
 4.000000E-01  5.950000E+00  7.546355E-05
 4.000000E-01  6.000000E+00  5.399645E-05
 4.000000E-01  6.050000E+00  3.761798E-05
 4.000000E-01  6.100000E+00  2.531029E-05
 4.000000E-01  6.150000E+00  1.622812E-05
 4.000000E-01  6.200000E+00  9.685638E-06
 4.000000E-01  6.250000E+00  5.141945E-06
 4.000000E-01  6.300000E+00  2.187233E-06
 4.000000E-01  6.350000E+00  5.317939E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  4.500989E-07
 4.500000E-01 -6.300000E+00  1.852730E-06
 4.500000E-01 -6.250000E+00  4.361333E-06
 4.500000E-01 -6.200000E+00  8.230064E-06
 4.500000E-01 -6.150000E+00  1.382035E-05
 4.500000E-01 -6.100000E+00  2.161224E-05
 4.500000E-01 -6.050000E+00  3.221884E-05
 4.500000E-01 -6.000000E+00  4.640188E-05
 4.500000E-01 -5.950000E+00  6.508683E-05
 4.500000E-01 -5.900000E+00  8.937525E-05
 4.500000E-01 -5.850000E+00  1.205523E-04
 4.500000E-01 -5.800000E+00  1.600868E-04
 4.500000E-01 -5.750000E+00  2.096211E-04
 4.500000E-01 -5.700000E+00  2.709497E-04
 4.500000E-01 -5.650000E+00  3.459831E-04
 4.500000E-01 -5.600000E+00  4.366979E-04
 4.500000E-01 -5.550000E+00  5.450723E-04
 4.500000E-01 -5.500000E+00  6.730104E-04
 4.500000E-01 -5.450000E+00  8.222573E-04
 4.500000E-01 -5.400000E+00  9.943112E-04
 4.500000E-01 -5.350000E+00  1.190338E-03
 4.500000E-01 -5.300000E+00  1.411096E-03
 4.500000E-01 -5.250000E+00  1.656876E-03
 4.500000E-01 -5.200000E+00  1.927465E-03
 4.500000E-01 -5.150000E+00  2.222132E-03
 4.500000E-01 -5.100000E+00  2.539645E-03
 4.500000E-01 -5.050000E+00  2.878315E-03
 4.500000E-01 -5.000000E+00  3.236058E-03
 4.500000E-01 -4.950000E+00  3.610481E-03
 4.500000E-01 -4.900000E+00  3.998975E-03
 4.500000E-01 -4.850000E+00  4.398816E-03
 4.500000E-01 -4.800000E+00  4.807257E-03
 4.500000E-01 -4.750000E+00  5.221620E-03
 4.500000E-01 -4.700000E+00  5.639370E-03
 4.500000E-01 -4.650000E+00  6.058166E-03
 4.500000E-01 -4.600000E+00  6.475910E-03
 4.500000E-01 -4.550000E+00  6.890768E-03
 4.500000E-01 -4.500000E+00  7.301174E-03
 4.500000E-01 -4.450000E+00  7.705832E-03
 4.500000E-01 -4.400000E+00  8.103695E-03
 4.500000E-01 -4.350000E+00  8.493946E-03
 4.500000E-01 -4.300000E+00  8.875968E-03
 4.500000E-01 -4.250000E+00  9.249312E-03
 4.500000E-01 -4.200000E+00  9.613668E-03
 4.500000E-01 -4.150000E+00  9.968830E-03
 4.500000E-01 -4.100000E+00  1.031467E-02
 4.500000E-01 -4.050000E+00  1.065111E-02
 4.500000E-01 -4.000000E+00  1.097809E-02
 4.500000E-01 -3.950000E+00  1.129553E-02
 4.500000E-01 -3.900000E+00  1.160336E-02
 4.500000E-01 -3.850000E+00  1.190141E-02
 4.500000E-01 -3.800000E+00  1.218946E-02
 4.500000E-01 -3.750000E+00  1.246717E-02
 4.500000E-01 -3.700000E+00  1.273405E-02
 4.500000E-01 -3.650000E+00  1.298944E-02
 4.500000E-01 -3.600000E+00  1.323244E-02
 4.500000E-01 -3.550000E+00  1.346187E-02
 4.500000E-01 -3.500000E+00  1.367620E-02
 4.500000E-01 -3.450000E+00  1.387344E-02
 4.500000E-01 -3.400000E+00  1.405109E-02
 4.500000E-01 -3.350000E+00  1.420599E-02
 4.500000E-01 -3.300000E+00  1.433425E-02
 4.500000E-01 -3.250000E+00  1.443109E-02
 4.500000E-01 -3.200000E+00  1.449075E-02
 4.500000E-01 -3.150000E+00  1.450646E-02
 4.500000E-01 -3.100000E+00  1.447046E-02
 4.500000E-01 -3.050000E+00  1.437415E-02
 4.500000E-01 -3.000000E+00  1.420851E-02
 4.500000E-01 -2.950000E+00  1.396475E-02
 4.500000E-01 -2.900000E+00  1.363548E-02
 4.500000E-01 -2.850000E+00  1.321617E-02
 4.500000E-01 -2.800000E+00  1.270724E-02
 4.500000E-01 -2.750000E+00  1.211634E-02
 4.500000E-01 -2.700000E+00  1.146073E-02
 4.500000E-01 -2.650000E+00  1.076893E-02
 4.500000E-01 -2.600000E+00  1.008115E-02
 4.500000E-01 -2.550000E+00  9.447548E-03
 4.500000E-01 -2.500000E+00  8.923811E-03
 4.500000E-01 -2.450000E+00  8.564373E-03
 4.500000E-01 -2.400000E+00  8.414194E-03
 4.500000E-01 -2.350000E+00  8.501020E-03
 4.500000E-01 -2.300000E+00  8.830221E-03
 4.500000E-01 -2.250000E+00  9.383750E-03
 4.500000E-01 -2.200000E+00  1.012356E-02
 4.500000E-01 -2.150000E+00  1.099845E-02
 4.500000E-01 -2.100000E+00  1.195231E-02
 4.500000E-01 -2.050000E+00  1.293185E-02
 4.500000E-01 -2.000000E+00  1.389213E-02
 4.500000E-01 -1.950000E+00  1.479953E-02
 4.500000E-01 -1.900000E+00  1.563218E-02
 4.500000E-01 -1.850000E+00  1.637877E-02
 4.500000E-01 -1.800000E+00  1.703635E-02
 4.500000E-01 -1.750000E+00  1.760791E-02
 4.500000E-01 -1.700000E+00  1.810014E-02
 4.500000E-01 -1.650000E+00  1.852172E-02
 4.500000E-01 -1.600000E+00  1.888189E-02
 4.500000E-01 -1.550000E+00  1.918970E-02
 4.500000E-01 -1.500000E+00  1.945340E-02
 4.500000E-01 -1.450000E+00  1.968025E-02
 4.500000E-01 -1.400000E+00  1.987643E-02
 4.500000E-01 -1.350000E+00  2.004706E-02
 4.500000E-01 -1.300000E+00  2.019629E-02
 4.500000E-01 -1.250000E+00  2.032745E-02
 4.500000E-01 -1.200000E+00  2.044312E-02
 4.500000E-01 -1.150000E+00  2.054527E-02
 4.500000E-01 -1.100000E+00  2.063535E-02
 4.500000E-01 -1.050000E+00  2.071438E-02
 4.500000E-01 -1.000000E+00  2.078299E-02
 4.500000E-01 -9.500000E-01  2.084146E-02
 4.500000E-01 -9.000000E-01  2.088976E-02
 4.500000E-01 -8.500000E-01  2.092757E-02
 4.500000E-01 -8.000000E-01  2.095426E-02
 4.500000E-01 -7.500000E-01  2.096888E-02
 4.500000E-01 -7.000000E-01  2.097020E-02
 4.500000E-01 -6.500000E-01  2.095669E-02
 4.500000E-01 -6.000000E-01  2.092653E-02
 4.500000E-01 -5.500000E-01  2.087770E-02
 4.500000E-01 -5.000000E-01  2.080808E-02
 4.500000E-01 -4.500000E-01  2.071559E-02
 4.500000E-01 -4.000000E-01  2.059848E-02
 4.500000E-01 -3.500000E-01  2.045563E-02
 4.500000E-01 -3.000000E-01  2.028700E-02
 4.500000E-01 -2.500000E-01  2.009410E-02
 4.500000E-01 -2.000000E-01  1.988045E-02
 4.500000E-01 -1.500000E-01  1.965199E-02
 4.500000E-01 -1.000000E-01  1.941719E-02
 4.500000E-01 -5.000000E-02  1.918692E-02
 4.500000E-01  0.000000E+00  1.897382E-02
 4.500000E-01  5.000000E-02  1.879117E-02
 4.500000E-01  1.000000E-01  1.865149E-02
 4.500000E-01  1.500000E-01  1.856486E-02
 4.500000E-01  2.000000E-01  1.853755E-02
 4.500000E-01  2.500000E-01  1.857099E-02
 4.500000E-01  3.000000E-01  1.866160E-02
 4.500000E-01  3.500000E-01  1.880133E-02
 4.500000E-01  4.000000E-01  1.897884E-02
 4.500000E-01  4.500000E-01  1.918105E-02
 4.500000E-01  5.000000E-01  1.939475E-02
 4.500000E-01  5.500000E-01  1.960787E-02
 4.500000E-01  6.000000E-01  1.981044E-02
 4.500000E-01  6.500000E-01  1.999495E-02
 4.500000E-01  7.000000E-01  2.015641E-02
 4.500000E-01  7.500000E-01  2.029211E-02
 4.500000E-01  8.000000E-01  2.040115E-02
 4.500000E-01  8.500000E-01  2.048400E-02
 4.500000E-01  9.000000E-01  2.054205E-02
 4.500000E-01  9.500000E-01  2.057721E-02
 4.500000E-01  1.000000E+00  2.059166E-02
 4.500000E-01  1.050000E+00  2.058760E-02
 4.500000E-01  1.100000E+00  2.056715E-02
 4.500000E-01  1.150000E+00  2.053225E-02
 4.500000E-01  1.200000E+00  2.048465E-02
 4.500000E-01  1.250000E+00  2.042590E-02
 4.500000E-01  1.300000E+00  2.035734E-02
 4.500000E-01  1.350000E+00  2.028015E-02
 4.500000E-01  1.400000E+00  2.019537E-02
 4.500000E-01  1.450000E+00  2.010393E-02
 4.500000E-01  1.500000E+00  2.000663E-02
 4.500000E-01  1.550000E+00  1.990422E-02
 4.500000E-01  1.600000E+00  1.979737E-02
 4.500000E-01  1.650000E+00  1.968668E-02
 4.500000E-01  1.700000E+00  1.957272E-02
 4.500000E-01  1.750000E+00  1.945598E-02
 4.500000E-01  1.800000E+00  1.933690E-02
 4.500000E-01  1.850000E+00  1.921584E-02
 4.500000E-01  1.900000E+00  1.909311E-02
 4.500000E-01  1.950000E+00  1.896892E-02
 4.500000E-01  2.000000E+00  1.884340E-02
 4.500000E-01  2.050000E+00  1.871658E-02
 4.500000E-01  2.100000E+00  1.858842E-02
 4.500000E-01  2.150000E+00  1.845878E-02
 4.500000E-01  2.200000E+00  1.832748E-02
 4.500000E-01  2.250000E+00  1.819424E-02
 4.500000E-01  2.300000E+00  1.805878E-02
 4.500000E-01  2.350000E+00  1.792078E-02
 4.500000E-01  2.400000E+00  1.777992E-02
 4.500000E-01  2.450000E+00  1.763591E-02
 4.500000E-01  2.500000E+00  1.748849E-02
 4.500000E-01  2.550000E+00  1.733744E-02
 4.500000E-01  2.600000E+00  1.718257E-02
 4.500000E-01  2.650000E+00  1.702378E-02
 4.500000E-01  2.700000E+00  1.686097E-02
 4.500000E-01  2.750000E+00  1.669410E-02
 4.500000E-01  2.800000E+00  1.652317E-02
 4.500000E-01  2.850000E+00  1.634817E-02
 4.500000E-01  2.900000E+00  1.616910E-02
 4.500000E-01  2.950000E+00  1.598597E-02
 4.500000E-01  3.000000E+00  1.579876E-02
 4.500000E-01  3.050000E+00  1.560743E-02
 4.500000E-01  3.100000E+00  1.541192E-02
 4.500000E-01  3.150000E+00  1.521214E-02
 4.500000E-01  3.200000E+00  1.500796E-02
 4.500000E-01  3.250000E+00  1.479923E-02
 4.500000E-01  3.300000E+00  1.458577E-02
 4.500000E-01  3.350000E+00  1.436738E-02
 4.500000E-01  3.400000E+00  1.414383E-02
 4.500000E-01  3.450000E+00  1.391488E-02
 4.500000E-01  3.500000E+00  1.368029E-02
 4.500000E-01  3.550000E+00  1.343978E-02
 4.500000E-01  3.600000E+00  1.319309E-02
 4.500000E-01  3.650000E+00  1.293993E-02
 4.500000E-01  3.700000E+00  1.268002E-02
 4.500000E-01  3.750000E+00  1.241308E-02
 4.500000E-01  3.800000E+00  1.213883E-02
 4.500000E-01  3.850000E+00  1.185697E-02
 4.500000E-01  3.900000E+00  1.156723E-02
 4.500000E-01  3.950000E+00  1.126932E-02
 4.500000E-01  4.000000E+00  1.096300E-02
 4.500000E-01  4.050000E+00  1.064801E-02
 4.500000E-01  4.100000E+00  1.032415E-02
 4.500000E-01  4.150000E+00  9.991227E-03
 4.500000E-01  4.200000E+00  9.649135E-03
 4.500000E-01  4.250000E+00  9.297824E-03
 4.500000E-01  4.300000E+00  8.937339E-03
 4.500000E-01  4.350000E+00  8.567844E-03
 4.500000E-01  4.400000E+00  8.189646E-03
 4.500000E-01  4.450000E+00  7.803225E-03
 4.500000E-01  4.500000E+00  7.409259E-03
 4.500000E-01  4.550000E+00  7.008656E-03
 4.500000E-01  4.600000E+00  6.602572E-03
 4.500000E-01  4.650000E+00  6.192435E-03
 4.500000E-01  4.700000E+00  5.779945E-03
 4.500000E-01  4.750000E+00  5.367080E-03
 4.500000E-01  4.800000E+00  4.956071E-03
 4.500000E-01  4.850000E+00  4.549376E-03
 4.500000E-01  4.900000E+00  4.149622E-03
 4.500000E-01  4.950000E+00  3.759544E-03
 4.500000E-01  5.000000E+00  3.381900E-03
 4.500000E-01  5.050000E+00  3.019379E-03
 4.500000E-01  5.100000E+00  2.674504E-03
 4.500000E-01  5.150000E+00  2.349533E-03
 4.500000E-01  5.200000E+00  2.046368E-03
 4.500000E-01  5.250000E+00  1.766484E-03
 4.500000E-01  5.300000E+00  1.510871E-03
 4.500000E-01  5.350000E+00  1.280008E-03
 4.500000E-01  5.400000E+00  1.073861E-03
 4.500000E-01  5.450000E+00  8.919066E-04
 4.500000E-01  5.500000E+00  7.331842E-04
 4.500000E-01  5.550000E+00  5.963619E-04
 4.500000E-01  5.600000E+00  4.798189E-04
 4.500000E-01  5.650000E+00  3.817324E-04
 4.500000E-01  5.700000E+00  3.001646E-04
 4.500000E-01  5.750000E+00  2.331432E-04
 4.500000E-01  5.800000E+00  1.787319E-04
 4.500000E-01  5.850000E+00  1.350873E-04
 4.500000E-01  5.900000E+00  1.005015E-04
 4.500000E-01  5.950000E+00  7.343094E-05
 4.500000E-01  6.000000E+00  5.251172E-05
 4.500000E-01  6.050000E+00  3.656433E-05
 4.500000E-01  6.100000E+00  2.458976E-05
 4.500000E-01  6.150000E+00  1.575964E-05
 4.500000E-01  6.200000E+00  9.402769E-06
 4.500000E-01  6.250000E+00  4.990390E-06
 4.500000E-01  6.300000E+00  2.122335E-06
 4.500000E-01  6.350000E+00  5.159505E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  4.441947E-07
 5.000000E-01 -6.300000E+00  1.828454E-06
 5.000000E-01 -6.250000E+00  4.304304E-06
 5.000000E-01 -6.200000E+00  8.122780E-06
 5.000000E-01 -6.150000E+00  1.364097E-05
 5.000000E-01 -6.100000E+00  2.133331E-05
 5.000000E-01 -6.050000E+00  3.180597E-05
 5.000000E-01 -6.000000E+00  4.581241E-05
 5.000000E-01 -5.950000E+00  6.426852E-05
 5.000000E-01 -5.900000E+00  8.826514E-05
 5.000000E-01 -5.850000E+00  1.190758E-04
 5.000000E-01 -5.800000E+00  1.581570E-04
 5.000000E-01 -5.750000E+00  2.071391E-04
 5.000000E-01 -5.700000E+00  2.678051E-04
 5.000000E-01 -5.650000E+00  3.420554E-04
 5.000000E-01 -5.600000E+00  4.318592E-04
 5.000000E-01 -5.550000E+00  5.391907E-04
 5.000000E-01 -5.500000E+00  6.659541E-04
 5.000000E-01 -5.450000E+00  8.138994E-04
 5.000000E-01 -5.400000E+00  9.845354E-04
 5.000000E-01 -5.350000E+00  1.179044E-03
 5.000000E-01 -5.300000E+00  1.398204E-03
 5.000000E-01 -5.250000E+00  1.642333E-03
 5.000000E-01 -5.200000E+00  1.911246E-03
 5.000000E-01 -5.150000E+00  2.204242E-03
 5.000000E-01 -5.100000E+00  2.520124E-03
 5.000000E-01 -5.050000E+00  2.857229E-03
 5.000000E-01 -5.000000E+00  3.213503E-03
 5.000000E-01 -4.950000E+00  3.586575E-03
 5.000000E-01 -4.900000E+00  3.973856E-03
 5.000000E-01 -4.850000E+00  4.372634E-03
 5.000000E-01 -4.800000E+00  4.780170E-03
 5.000000E-01 -4.750000E+00  5.193791E-03
 5.000000E-01 -4.700000E+00  5.610954E-03
 5.000000E-01 -4.650000E+00  6.029317E-03
 5.000000E-01 -4.600000E+00  6.446770E-03
 5.000000E-01 -4.550000E+00  6.861466E-03
 5.000000E-01 -4.500000E+00  7.271828E-03
 5.000000E-01 -4.450000E+00  7.676543E-03
 5.000000E-01 -4.400000E+00  8.074553E-03
 5.000000E-01 -4.350000E+00  8.465026E-03
 5.000000E-01 -4.300000E+00  8.847329E-03
 5.000000E-01 -4.250000E+00  9.221004E-03
 5.000000E-01 -4.200000E+00  9.585727E-03
 5.000000E-01 -4.150000E+00  9.941281E-03
 5.000000E-01 -4.100000E+00  1.028753E-02
 5.000000E-01 -4.050000E+00  1.062437E-02
 5.000000E-01 -4.000000E+00  1.095174E-02
 5.000000E-01 -3.950000E+00  1.126955E-02
 5.000000E-01 -3.900000E+00  1.157769E-02
 5.000000E-01 -3.850000E+00  1.187599E-02
 5.000000E-01 -3.800000E+00  1.216417E-02
 5.000000E-01 -3.750000E+00  1.244187E-02
 5.000000E-01 -3.700000E+00  1.270853E-02
 5.000000E-01 -3.650000E+00  1.296342E-02
 5.000000E-01 -3.600000E+00  1.320553E-02
 5.000000E-01 -3.550000E+00  1.343354E-02
 5.000000E-01 -3.500000E+00  1.364574E-02
 5.000000E-01 -3.450000E+00  1.383989E-02
 5.000000E-01 -3.400000E+00  1.401316E-02
 5.000000E-01 -3.350000E+00  1.416196E-02
 5.000000E-01 -3.300000E+00  1.428181E-02
 5.000000E-01 -3.250000E+00  1.436719E-02
 5.000000E-01 -3.200000E+00  1.441135E-02
 5.000000E-01 -3.150000E+00  1.440631E-02
 5.000000E-01 -3.100000E+00  1.434274E-02
 5.000000E-01 -3.050000E+00  1.421018E-02
 5.000000E-01 -3.000000E+00  1.399739E-02
 5.000000E-01 -2.950000E+00  1.369313E-02
 5.000000E-01 -2.900000E+00  1.328741E-02
 5.000000E-01 -2.850000E+00  1.277336E-02
 5.000000E-01 -2.800000E+00  1.214969E-02
 5.000000E-01 -2.750000E+00  1.142369E-02
 5.000000E-01 -2.700000E+00  1.061433E-02
 5.000000E-01 -2.650000E+00  9.754774E-03
 5.000000E-01 -2.600000E+00  8.893241E-03
 5.000000E-01 -2.550000E+00  8.091225E-03
 5.000000E-01 -2.500000E+00  7.418208E-03
 5.000000E-01 -2.450000E+00  6.943006E-03
 5.000000E-01 -2.400000E+00  6.723052E-03
 5.000000E-01 -2.350000E+00  6.794112E-03
 5.000000E-01 -2.300000E+00  7.163331E-03
 5.000000E-01 -2.250000E+00  7.807789E-03
 5.000000E-01 -2.200000E+00  8.679046E-03
 5.000000E-01 -2.150000E+00  9.712220E-03
 5.000000E-01 -2.100000E+00  1.083689E-02
 5.000000E-01 -2.050000E+00  1.198701E-02
 5.000000E-01 -2.000000E+00  1.310787E-02
 5.000000E-01 -1.950000E+00  1.415948E-02
 5.000000E-01 -1.900000E+00  1.511684E-02
 5.000000E-01 -1.850000E+00  1.596796E-02
 5.000000E-01 -1.800000E+00  1.671098E-02
 5.000000E-01 -1.750000E+00  1.735091E-02
 5.000000E-01 -1.700000E+00  1.789697E-02
 5.000000E-01 -1.650000E+00  1.836031E-02
 5.000000E-01 -1.600000E+00  1.875255E-02
 5.000000E-01 -1.550000E+00  1.908474E-02
 5.000000E-01 -1.500000E+00  1.936686E-02
 5.000000E-01 -1.450000E+00  1.960756E-02
 5.000000E-01 -1.400000E+00  1.981411E-02
 5.000000E-01 -1.350000E+00  1.999252E-02
 5.000000E-01 -1.300000E+00  2.014762E-02
 5.000000E-01 -1.250000E+00  2.028326E-02
 5.000000E-01 -1.200000E+00  2.040244E-02
 5.000000E-01 -1.150000E+00  2.050746E-02
 5.000000E-01 -1.100000E+00  2.060006E-02
 5.000000E-01 -1.050000E+00  2.068148E-02
 5.000000E-01 -1.000000E+00  2.075256E-02
 5.000000E-01 -9.500000E-01  2.081380E-02
 5.000000E-01 -9.000000E-01  2.086539E-02
 5.000000E-01 -8.500000E-01  2.090725E-02
 5.000000E-01 -8.000000E-01  2.093901E-02
 5.000000E-01 -7.500000E-01  2.096008E-02
 5.000000E-01 -7.000000E-01  2.096960E-02
 5.000000E-01 -6.500000E-01  2.096650E-02
 5.000000E-01 -6.000000E-01  2.094952E-02
 5.000000E-01 -5.500000E-01  2.091726E-02
 5.000000E-01 -5.000000E-01  2.086827E-02
 5.000000E-01 -4.500000E-01  2.080121E-02
 5.000000E-01 -4.000000E-01  2.071501E-02
 5.000000E-01 -3.500000E-01  2.060916E-02
 5.000000E-01 -3.000000E-01  2.048395E-02
 5.000000E-01 -2.500000E-01  2.034085E-02
 5.000000E-01 -2.000000E-01  2.018279E-02
 5.000000E-01 -1.500000E-01  2.001436E-02
 5.000000E-01 -1.000000E-01  1.984189E-02
 5.000000E-01 -5.000000E-02  1.967330E-02
 5.000000E-01  0.000000E+00  1.951757E-02
 5.000000E-01  5.000000E-02  1.938402E-02
 5.000000E-01  1.000000E-01  1.928130E-02
 5.000000E-01  1.500000E-01  1.921638E-02
 5.000000E-01  2.000000E-01  1.919353E-02
 5.000000E-01  2.500000E-01  1.921379E-02
 5.000000E-01  3.000000E-01  1.927477E-02
 5.000000E-01  3.500000E-01  1.937102E-02
 5.000000E-01  4.000000E-01  1.949476E-02
 5.000000E-01  4.500000E-01  1.963693E-02
 5.000000E-01  5.000000E-01  1.978818E-02
 5.000000E-01  5.500000E-01  1.993983E-02
 5.000000E-01  6.000000E-01  2.008447E-02
 5.000000E-01  6.500000E-01  2.021635E-02
 5.000000E-01  7.000000E-01  2.033143E-02
 5.000000E-01  7.500000E-01  2.042727E-02
 5.000000E-01  8.000000E-01  2.050279E-02
 5.000000E-01  8.500000E-01  2.055794E-02
 5.000000E-01  9.000000E-01  2.059341E-02
 5.000000E-01  9.500000E-01  2.061037E-02
 5.000000E-01  1.000000E+00  2.061023E-02
 5.000000E-01  1.050000E+00  2.059451E-02
 5.000000E-01  1.100000E+00  2.056472E-02
 5.000000E-01  1.150000E+00  2.052228E-02
 5.000000E-01  1.200000E+00  2.046851E-02
 5.000000E-01  1.250000E+00  2.040458E-02
 5.000000E-01  1.300000E+00  2.033158E-02
 5.000000E-01  1.350000E+00  2.025045E-02
 5.000000E-01  1.400000E+00  2.016207E-02
 5.000000E-01  1.450000E+00  2.006722E-02
 5.000000E-01  1.500000E+00  1.996664E-02
 5.000000E-01  1.550000E+00  1.986101E-02
 5.000000E-01  1.600000E+00  1.975098E-02
 5.000000E-01  1.650000E+00  1.963717E-02
 5.000000E-01  1.700000E+00  1.952015E-02
 5.000000E-01  1.750000E+00  1.940046E-02
 5.000000E-01  1.800000E+00  1.927861E-02
 5.000000E-01  1.850000E+00  1.915502E-02
 5.000000E-01  1.900000E+00  1.903008E-02
 5.000000E-01  1.950000E+00  1.890408E-02
 5.000000E-01  2.000000E+00  1.877721E-02
 5.000000E-01  2.050000E+00  1.864956E-02
 5.000000E-01  2.100000E+00  1.852112E-02
 5.000000E-01  2.150000E+00  1.839179E-02
 5.000000E-01  2.200000E+00  1.826136E-02
 5.000000E-01  2.250000E+00  1.812953E-02
 5.000000E-01  2.300000E+00  1.799597E-02
 5.000000E-01  2.350000E+00  1.786028E-02
 5.000000E-01  2.400000E+00  1.772208E-02
 5.000000E-01  2.450000E+00  1.758097E-02
 5.000000E-01  2.500000E+00  1.743659E-02
 5.000000E-01  2.550000E+00  1.728863E-02
 5.000000E-01  2.600000E+00  1.713683E-02
 5.000000E-01  2.650000E+00  1.698097E-02
 5.000000E-01  2.700000E+00  1.682093E-02
 5.000000E-01  2.750000E+00  1.665660E-02
 5.000000E-01  2.800000E+00  1.648792E-02
 5.000000E-01  2.850000E+00  1.631487E-02
 5.000000E-01  2.900000E+00  1.613745E-02
 5.000000E-01  2.950000E+00  1.595564E-02
 5.000000E-01  3.000000E+00  1.576944E-02
 5.000000E-01  3.050000E+00  1.557883E-02
 5.000000E-01  3.100000E+00  1.538375E-02
 5.000000E-01  3.150000E+00  1.518415E-02
 5.000000E-01  3.200000E+00  1.497991E-02
 5.000000E-01  3.250000E+00  1.477093E-02
 5.000000E-01  3.300000E+00  1.455704E-02
 5.000000E-01  3.350000E+00  1.433807E-02
 5.000000E-01  3.400000E+00  1.411383E-02
 5.000000E-01  3.450000E+00  1.388408E-02
 5.000000E-01  3.500000E+00  1.364861E-02
 5.000000E-01  3.550000E+00  1.340717E-02
 5.000000E-01  3.600000E+00  1.315949E-02
 5.000000E-01  3.650000E+00  1.290531E-02
 5.000000E-01  3.700000E+00  1.264437E-02
 5.000000E-01  3.750000E+00  1.237637E-02
 5.000000E-01  3.800000E+00  1.210105E-02
 5.000000E-01  3.850000E+00  1.181812E-02
 5.000000E-01  3.900000E+00  1.152730E-02
 5.000000E-01  3.950000E+00  1.122833E-02
 5.000000E-01  4.000000E+00  1.092094E-02
 5.000000E-01  4.050000E+00  1.060489E-02
 5.000000E-01  4.100000E+00  1.027998E-02
 5.000000E-01  4.150000E+00  9.946031E-03
 5.000000E-01  4.200000E+00  9.602936E-03
 5.000000E-01  4.250000E+00  9.250656E-03
 5.000000E-01  4.300000E+00  8.889249E-03
 5.000000E-01  4.350000E+00  8.518892E-03
 5.000000E-01  4.400000E+00  8.139912E-03
 5.000000E-01  4.450000E+00  7.752810E-03
 5.000000E-01  4.500000E+00  7.358287E-03
 5.000000E-01  4.550000E+00  6.957279E-03
 5.000000E-01  4.600000E+00  6.550972E-03
 5.000000E-01  4.650000E+00  6.140819E-03
 5.000000E-01  4.700000E+00  5.728554E-03
 5.000000E-01  4.750000E+00  5.316178E-03
 5.000000E-01  4.800000E+00  4.905948E-03
 5.000000E-01  4.850000E+00  4.500337E-03
 5.000000E-01  4.900000E+00  4.101982E-03
 5.000000E-01  4.950000E+00  3.713618E-03
 5.000000E-01  5.000000E+00  3.337992E-03
 5.000000E-01  5.050000E+00  2.977772E-03
 5.000000E-01  5.100000E+00  2.635447E-03
 5.000000E-01  5.150000E+00  2.313233E-03
 5.000000E-01  5.200000E+00  2.012981E-03
 5.000000E-01  5.250000E+00  1.736108E-03
 5.000000E-01  5.300000E+00  1.483544E-03
 5.000000E-01  5.350000E+00  1.255708E-03
 5.000000E-01  5.400000E+00  1.052509E-03
 5.000000E-01  5.450000E+00  8.733740E-04
 5.000000E-01  5.500000E+00  7.172985E-04
 5.000000E-01  5.550000E+00  5.829183E-04
 5.000000E-01  5.600000E+00  4.685899E-04
 5.000000E-01  5.650000E+00  3.724784E-04
 5.000000E-01  5.700000E+00  2.926433E-04
 5.000000E-01  5.750000E+00  2.271178E-04
 5.000000E-01  5.800000E+00  1.739778E-04
 5.000000E-01  5.850000E+00  1.313970E-04
 5.000000E-01  5.900000E+00  9.768775E-05
 5.000000E-01  5.950000E+00  7.132844E-05
 5.000000E-01  6.000000E+00  5.097735E-05
 5.000000E-01  6.050000E+00  3.547637E-05
 5.000000E-01  6.100000E+00  2.384634E-05
 5.000000E-01  6.150000E+00  1.527661E-05
 5.000000E-01  6.200000E+00  9.111276E-06
 5.000000E-01  6.250000E+00  4.834287E-06
 5.000000E-01  6.300000E+00  2.055512E-06
 5.000000E-01  6.350000E+00  4.996408E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  4.372620E-07
 5.500000E-01 -6.300000E+00  1.799956E-06
 5.500000E-01 -6.250000E+00  4.237383E-06
 5.500000E-01 -6.200000E+00  7.996954E-06
 5.500000E-01 -6.150000E+00  1.343071E-05
 5.500000E-01 -6.100000E+00  2.100657E-05
 5.500000E-01 -6.050000E+00  3.132267E-05
 5.500000E-01 -6.000000E+00  4.512287E-05
 5.500000E-01 -5.950000E+00  6.331198E-05
 5.500000E-01 -5.900000E+00  8.696840E-05
 5.500000E-01 -5.850000E+00  1.173522E-04
 5.500000E-01 -5.800000E+00  1.559057E-04
 5.500000E-01 -5.750000E+00  2.042454E-04
 5.500000E-01 -5.700000E+00  2.641408E-04
 5.500000E-01 -5.650000E+00  3.374811E-04
 5.500000E-01 -5.600000E+00  4.262266E-04
 5.500000E-01 -5.550000E+00  5.323470E-04
 5.500000E-01 -5.500000E+00  6.577465E-04
 5.500000E-01 -5.450000E+00  8.041812E-04
 5.500000E-01 -5.400000E+00  9.731718E-04
 5.500000E-01 -5.350000E+00  1.165919E-03
 5.500000E-01 -5.300000E+00  1.383226E-03
 5.500000E-01 -5.250000E+00  1.625439E-03
 5.500000E-01 -5.200000E+00  1.892407E-03
 5.500000E-01 -5.150000E+00  2.183467E-03
 5.500000E-01 -5.100000E+00  2.497455E-03
 5.500000E-01 -5.050000E+00  2.832745E-03
 5.500000E-01 -5.000000E+00  3.187314E-03
 5.500000E-01 -4.950000E+00  3.558819E-03
 5.500000E-01 -4.900000E+00  3.944692E-03
 5.500000E-01 -4.850000E+00  4.342235E-03
 5.500000E-01 -4.800000E+00  4.748721E-03
 5.500000E-01 -4.750000E+00  5.161476E-03
 5.500000E-01 -4.700000E+00  5.577957E-03
 5.500000E-01 -4.650000E+00  5.995811E-03
 5.500000E-01 -4.600000E+00  6.412920E-03
 5.500000E-01 -4.550000E+00  6.827421E-03
 5.500000E-01 -4.500000E+00  7.237722E-03
 5.500000E-01 -4.450000E+00  7.642494E-03
 5.500000E-01 -4.400000E+00  8.040662E-03
 5.500000E-01 -4.350000E+00  8.431377E-03
 5.500000E-01 -4.300000E+00  8.813993E-03
 5.500000E-01 -4.250000E+00  9.188035E-03
 5.500000E-01 -4.200000E+00  9.553168E-03
 5.500000E-01 -4.150000E+00  9.909163E-03
 5.500000E-01 -4.100000E+00  1.025587E-02
 5.500000E-01 -4.050000E+00  1.059318E-02
 5.500000E-01 -4.000000E+00  1.092100E-02
 5.500000E-01 -3.950000E+00  1.123925E-02
 5.500000E-01 -3.900000E+00  1.154778E-02
 5.500000E-01 -3.850000E+00  1.184641E-02
 5.500000E-01 -3.800000E+00  1.213483E-02
 5.500000E-01 -3.750000E+00  1.241263E-02
 5.500000E-01 -3.700000E+00  1.267922E-02
 5.500000E-01 -3.650000E+00  1.293377E-02
 5.500000E-01 -3.600000E+00  1.317521E-02
 5.500000E-01 -3.550000E+00  1.340207E-02
 5.500000E-01 -3.500000E+00  1.361247E-02
 5.500000E-01 -3.450000E+00  1.380395E-02
 5.500000E-01 -3.400000E+00  1.397336E-02
 5.500000E-01 -3.350000E+00  1.411670E-02
 5.500000E-01 -3.300000E+00  1.422894E-02
 5.500000E-01 -3.250000E+00  1.430382E-02
 5.500000E-01 -3.200000E+00  1.433368E-02
 5.500000E-01 -3.150000E+00  1.430927E-02
 5.500000E-01 -3.100000E+00  1.421977E-02
 5.500000E-01 -3.050000E+00  1.405278E-02
 5.500000E-01 -3.000000E+00  1.379481E-02
 5.500000E-01 -2.950000E+00  1.343201E-02
 5.500000E-01 -2.900000E+00  1.295164E-02
 5.500000E-01 -2.850000E+00  1.234415E-02
 5.500000E-01 -2.800000E+00  1.160618E-02
 5.500000E-01 -2.750000E+00  1.074425E-02
 5.500000E-01 -2.700000E+00  9.778709E-03
 5.500000E-01 -2.650000E+00  8.747108E-03
 5.500000E-01 -2.600000E+00  7.705784E-03
 5.500000E-01 -2.550000E+00  6.728093E-03
 5.500000E-01 -2.500000E+00  5.898245E-03
 5.500000E-01 -2.450000E+00  5.300671E-03
 5.500000E-01 -2.400000E+00  5.006514E-03
 5.500000E-01 -2.350000E+00  5.060440E-03
 5.500000E-01 -2.300000E+00  5.471613E-03
 5.500000E-01 -2.250000E+00  6.211771E-03
 5.500000E-01 -2.200000E+00  7.221063E-03
 5.500000E-01 -2.150000E+00  8.419699E-03
 5.500000E-01 -2.100000E+00  9.721811E-03
 5.500000E-01 -2.050000E+00  1.104782E-02
 5.500000E-01 -2.000000E+00  1.233289E-02
 5.500000E-01 -1.950000E+00  1.353069E-02
 5.500000E-01 -1.900000E+00  1.461331E-02
 5.500000E-01 -1.850000E+00  1.556847E-02
 5.500000E-01 -1.800000E+00  1.639573E-02
 5.500000E-01 -1.750000E+00  1.710248E-02
 5.500000E-01 -1.700000E+00  1.770066E-02
 5.500000E-01 -1.650000E+00  1.820411E-02
 5.500000E-01 -1.600000E+00  1.862687E-02
 5.500000E-01 -1.550000E+00  1.898208E-02
 5.500000E-01 -1.500000E+00  1.928144E-02
 5.500000E-01 -1.450000E+00  1.953499E-02
 5.500000E-01 -1.400000E+00  1.975110E-02
 5.500000E-01 -1.350000E+00  1.993661E-02
 5.500000E-01 -1.300000E+00  2.009702E-02
 5.500000E-01 -1.250000E+00  2.023668E-02
 5.500000E-01 -1.200000E+00  2.035899E-02
 5.500000E-01 -1.150000E+00  2.046658E-02
 5.500000E-01 -1.100000E+00  2.056141E-02
 5.500000E-01 -1.050000E+00  2.064496E-02
 5.500000E-01 -1.000000E+00  2.071827E-02
 5.500000E-01 -9.500000E-01  2.078201E-02
 5.500000E-01 -9.000000E-01  2.083657E-02
 5.500000E-01 -8.500000E-01  2.088207E-02
 5.500000E-01 -8.000000E-01  2.091839E-02
 5.500000E-01 -7.500000E-01  2.094519E-02
 5.500000E-01 -7.000000E-01  2.096192E-02
 5.500000E-01 -6.500000E-01  2.096790E-02
 5.500000E-01 -6.000000E-01  2.096226E-02
 5.500000E-01 -5.500000E-01  2.094408E-02
 5.500000E-01 -5.000000E-01  2.091241E-02
 5.500000E-01 -4.500000E-01  2.086641E-02
 5.500000E-01 -4.000000E-01  2.080549E-02
 5.500000E-01 -3.500000E-01  2.072947E-02
 5.500000E-01 -3.000000E-01  2.063883E-02
 5.500000E-01 -2.500000E-01  2.053486E-02
 5.500000E-01 -2.000000E-01  2.041991E-02
 5.500000E-01 -1.500000E-01  2.029749E-02
 5.500000E-01 -1.000000E-01  2.017228E-02
 5.500000E-01 -5.000000E-02  2.004996E-02
 5.500000E-01  0.000000E+00  1.993688E-02
 5.500000E-01  5.000000E-02  1.983955E-02
 5.500000E-01  1.000000E-01  1.976393E-02
 5.500000E-01  1.500000E-01  1.971480E-02
 5.500000E-01  2.000000E-01  1.969512E-02
 5.500000E-01  2.500000E-01  1.970563E-02
 5.500000E-01  3.000000E-01  1.974477E-02
 5.500000E-01  3.500000E-01  1.980888E-02
 5.500000E-01  4.000000E-01  1.989268E-02
 5.500000E-01  4.500000E-01  1.998990E-02
 5.500000E-01  5.000000E-01  2.009400E-02
 5.500000E-01  5.500000E-01  2.019876E-02
 5.500000E-01  6.000000E-01  2.029874E-02
 5.500000E-01  6.500000E-01  2.038957E-02
 5.500000E-01  7.000000E-01  2.046804E-02
 5.500000E-01  7.500000E-01  2.053203E-02
 5.500000E-01  8.000000E-01  2.058041E-02
 5.500000E-01  8.500000E-01  2.061284E-02
 5.500000E-01  9.000000E-01  2.062955E-02
 5.500000E-01  9.500000E-01  2.063117E-02
 5.500000E-01  1.000000E+00  2.061856E-02
 5.500000E-01  1.050000E+00  2.059271E-02
 5.500000E-01  1.100000E+00  2.055465E-02
 5.500000E-01  1.150000E+00  2.050538E-02
 5.500000E-01  1.200000E+00  2.044586E-02
 5.500000E-01  1.250000E+00  2.037698E-02
 5.500000E-01  1.300000E+00  2.029955E-02
 5.500000E-01  1.350000E+00  2.021435E-02
 5.500000E-01  1.400000E+00  2.012208E-02
 5.500000E-01  1.450000E+00  2.002343E-02
 5.500000E-01  1.500000E+00  1.991904E-02
 5.500000E-01  1.550000E+00  1.980956E-02
 5.500000E-01  1.600000E+00  1.969562E-02
 5.500000E-01  1.650000E+00  1.957785E-02
 5.500000E-01  1.700000E+00  1.945687E-02
 5.500000E-01  1.750000E+00  1.933328E-02
 5.500000E-01  1.800000E+00  1.920768E-02
 5.500000E-01  1.850000E+00  1.908060E-02
 5.500000E-01  1.900000E+00  1.895252E-02
 5.500000E-01  1.950000E+00  1.882385E-02
 5.500000E-01  2.000000E+00  1.869488E-02
 5.500000E-01  2.050000E+00  1.856579E-02
 5.500000E-01  2.100000E+00  1.843665E-02
 5.500000E-01  2.150000E+00  1.830736E-02
 5.500000E-01  2.200000E+00  1.817772E-02
 5.500000E-01  2.250000E+00  1.804741E-02
 5.500000E-01  2.300000E+00  1.791603E-02
 5.500000E-01  2.350000E+00  1.778311E-02
 5.500000E-01  2.400000E+00  1.764813E-02
 5.500000E-01  2.450000E+00  1.751059E-02
 5.500000E-01  2.500000E+00  1.737000E-02
 5.500000E-01  2.550000E+00  1.722593E-02
 5.500000E-01  2.600000E+00  1.707802E-02
 5.500000E-01  2.650000E+00  1.692594E-02
 5.500000E-01  2.700000E+00  1.676948E-02
 5.500000E-01  2.750000E+00  1.660848E-02
 5.500000E-01  2.800000E+00  1.644282E-02
 5.500000E-01  2.850000E+00  1.627246E-02
 5.500000E-01  2.900000E+00  1.609735E-02
 5.500000E-01  2.950000E+00  1.591751E-02
 5.500000E-01  3.000000E+00  1.573291E-02
 5.500000E-01  3.050000E+00  1.554355E-02
 5.500000E-01  3.100000E+00  1.534941E-02
 5.500000E-01  3.150000E+00  1.515045E-02
 5.500000E-01  3.200000E+00  1.494658E-02
 5.500000E-01  3.250000E+00  1.473772E-02
 5.500000E-01  3.300000E+00  1.452374E-02
 5.500000E-01  3.350000E+00  1.430449E-02
 5.500000E-01  3.400000E+00  1.407981E-02
 5.500000E-01  3.450000E+00  1.384950E-02
 5.500000E-01  3.500000E+00  1.361335E-02
 5.500000E-01  3.550000E+00  1.337113E-02
 5.500000E-01  3.600000E+00  1.312260E-02
 5.500000E-01  3.650000E+00  1.286752E-02
 5.500000E-01  3.700000E+00  1.260562E-02
 5.500000E-01  3.750000E+00  1.233663E-02
 5.500000E-01  3.800000E+00  1.206028E-02
 5.500000E-01  3.850000E+00  1.177631E-02
 5.500000E-01  3.900000E+00  1.148443E-02
 5.500000E-01  3.950000E+00  1.118439E-02
 5.500000E-01  4.000000E+00  1.087592E-02
 5.500000E-01  4.050000E+00  1.055880E-02
 5.500000E-01  4.100000E+00  1.023282E-02
 5.500000E-01  4.150000E+00  9.897815E-03
 5.500000E-01  4.200000E+00  9.553684E-03
 5.500000E-01  4.250000E+00  9.200402E-03
 5.500000E-01  4.300000E+00  8.838040E-03
 5.500000E-01  4.350000E+00  8.466793E-03
 5.500000E-01  4.400000E+00  8.087008E-03
 5.500000E-01  4.450000E+00  7.699208E-03
 5.500000E-01  4.500000E+00  7.304123E-03
 5.500000E-01  4.550000E+00  6.902716E-03
 5.500000E-01  4.600000E+00  6.496205E-03
 5.500000E-01  4.650000E+00  6.086074E-03
 5.500000E-01  4.700000E+00  5.674087E-03
 5.500000E-01  4.750000E+00  5.262274E-03
 5.500000E-01  4.800000E+00  4.852916E-03
 5.500000E-01  4.850000E+00  4.448500E-03
 5.500000E-01  4.900000E+00  4.051676E-03
 5.500000E-01  4.950000E+00  3.665174E-03
 5.500000E-01  5.000000E+00  3.291729E-03
 5.500000E-01  5.050000E+00  2.933986E-03
 5.500000E-01  5.100000E+00  2.594397E-03
 5.500000E-01  5.150000E+00  2.275129E-03
 5.500000E-01  5.200000E+00  1.977981E-03
 5.500000E-01  5.250000E+00  1.704307E-03
 5.500000E-01  5.300000E+00  1.454974E-03
 5.500000E-01  5.350000E+00  1.230338E-03
 5.500000E-01  5.400000E+00  1.030248E-03
 5.500000E-01  5.450000E+00  8.540788E-04
 5.500000E-01  5.500000E+00  7.007818E-04
 5.500000E-01  5.550000E+00  5.689594E-04
 5.500000E-01  5.600000E+00  4.569460E-04
 5.500000E-01  5.650000E+00  3.628949E-04
 5.500000E-01  5.700000E+00  2.848640E-04
 5.500000E-01  5.750000E+00  2.208934E-04
 5.500000E-01  5.800000E+00  1.690724E-04
 5.500000E-01  5.850000E+00  1.275935E-04
 5.500000E-01  5.900000E+00  9.479081E-05
 5.500000E-01  5.950000E+00  6.916595E-05
 5.500000E-01  6.000000E+00  4.940066E-05
 5.500000E-01  6.050000E+00  3.435936E-05
 5.500000E-01  6.100000E+00  2.308366E-05
 5.500000E-01  6.150000E+00  1.478140E-05
 5.500000E-01  6.200000E+00  8.812609E-06
 5.500000E-01  6.250000E+00  4.674416E-06
 5.500000E-01  6.300000E+00  1.987100E-06
 5.500000E-01  6.350000E+00  4.829469E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  4.293385E-07
 6.000000E-01 -6.300000E+00  1.767392E-06
 6.000000E-01 -6.250000E+00  4.160933E-06
 6.000000E-01 -6.200000E+00  7.853256E-06
 6.000000E-01 -6.150000E+00  1.319067E-05
 6.000000E-01 -6.100000E+00  2.063372E-05
 6.000000E-01 -6.050000E+00  3.077139E-05
 6.000000E-01 -6.000000E+00  4.433667E-05
 6.000000E-01 -5.950000E+00  6.222179E-05
 6.000000E-01 -5.900000E+00  8.549107E-05
 6.000000E-01 -5.850000E+00  1.153892E-04
 6.000000E-01 -5.800000E+00  1.533427E-04
 6.000000E-01 -5.750000E+00  2.009519E-04
 6.000000E-01 -5.700000E+00  2.599713E-04
 6.000000E-01 -5.650000E+00  3.322771E-04
 6.000000E-01 -5.600000E+00  4.198198E-04
 6.000000E-01 -5.550000E+00  5.245635E-04
 6.000000E-01 -5.500000E+00  6.484126E-04
 6.000000E-01 -5.450000E+00  7.931296E-04
 6.000000E-01 -5.400000E+00  9.602491E-04
 6.000000E-01 -5.350000E+00  1.150992E-03
 6.000000E-01 -5.300000E+00  1.366190E-03
 6.000000E-01 -5.250000E+00  1.606223E-03
 6.000000E-01 -5.200000E+00  1.870977E-03
 6.000000E-01 -5.150000E+00  2.159830E-03
 6.000000E-01 -5.100000E+00  2.471660E-03
 6.000000E-01 -5.050000E+00  2.804880E-03
 6.000000E-01 -5.000000E+00  3.157503E-03
 6.000000E-01 -4.950000E+00  3.527218E-03
 6.000000E-01 -4.900000E+00  3.911481E-03
 6.000000E-01 -4.850000E+00  4.307611E-03
 6.000000E-01 -4.800000E+00  4.712892E-03
 6.000000E-01 -4.750000E+00  5.124652E-03
 6.000000E-01 -4.700000E+00  5.540346E-03
 6.000000E-01 -4.650000E+00  5.957612E-03
 6.000000E-01 -4.600000E+00  6.374317E-03
 6.000000E-01 -4.550000E+00  6.788585E-03
 6.000000E-01 -4.500000E+00  7.198803E-03
 6.000000E-01 -4.450000E+00  7.603626E-03
 6.000000E-01 -4.400000E+00  8.001958E-03
 6.000000E-01 -4.350000E+00  8.392933E-03
 6.000000E-01 -4.300000E+00  8.775889E-03
 6.000000E-01 -4.250000E+00  9.150334E-03
 6.000000E-01 -4.200000E+00  9.515918E-03
 6.000000E-01 -4.150000E+00  9.872399E-03
 6.000000E-01 -4.100000E+00  1.021961E-02
 6.000000E-01 -4.050000E+00  1.055744E-02
 6.000000E-01 -4.000000E+00  1.088579E-02
 6.000000E-01 -3.950000E+00  1.120454E-02
 6.000000E-01 -3.900000E+00  1.151354E-02
 6.000000E-01 -3.850000E+00  1.181259E-02
 6.000000E-01 -3.800000E+00  1.210136E-02
 6.000000E-01 -3.750000E+00  1.237940E-02
 6.000000E-01 -3.700000E+00  1.264607E-02
 6.000000E-01 -3.650000E+00  1.290050E-02
 6.000000E-01 -3.600000E+00  1.314151E-02
 6.000000E-01 -3.550000E+00  1.336755E-02
 6.000000E-01 -3.500000E+00  1.357656E-02
 6.000000E-01 -3.450000E+00  1.376590E-02
 6.000000E-01 -3.400000E+00  1.393214E-02
 6.000000E-01 -3.350000E+00  1.407090E-02
 6.000000E-01 -3.300000E+00  1.417666E-02
 6.000000E-01 -3.250000E+00  1.424251E-02
 6.000000E-01 -3.200000E+00  1.425991E-02
 6.000000E-01 -3.150000E+00  1.421852E-02
 6.000000E-01 -3.100000E+00  1.410603E-02
 6.000000E-01 -3.050000E+00  1.390828E-02
 6.000000E-01 -3.000000E+00  1.360958E-02
 6.000000E-01 -2.950000E+00  1.319357E-02
 6.000000E-01 -2.900000E+00  1.264474E-02
 6.000000E-01 -2.850000E+00  1.195079E-02
 6.000000E-01 -2.800000E+00  1.110613E-02
 6.000000E-01 -2.750000E+00  1.011618E-02
 6.000000E-01 -2.700000E+00  9.002221E-03
 6.000000E-01 -2.650000E+00  7.805734E-03
 6.000000E-01 -2.600000E+00  6.590699E-03
 6.000000E-01 -2.550000E+00  5.442010E-03
 6.000000E-01 -2.500000E+00  4.458490E-03
 6.000000E-01 -2.450000E+00  3.740300E-03
 6.000000E-01 -2.400000E+00  3.372549E-03
 6.000000E-01 -2.350000E+00  3.409053E-03
 6.000000E-01 -2.300000E+00  3.861105E-03
 6.000000E-01 -2.250000E+00  4.695028E-03
 6.000000E-01 -2.200000E+00  5.839370E-03
 6.000000E-01 -2.150000E+00  7.199268E-03
 6.000000E-01 -2.100000E+00  8.673386E-03
 6.000000E-01 -2.050000E+00  1.016880E-02
 6.000000E-01 -2.000000E+00  1.161087E-02
 6.000000E-01 -1.950000E+00  1.294738E-02
 6.000000E-01 -1.900000E+00  1.414788E-02
 6.000000E-01 -1.850000E+00  1.520017E-02
 6.000000E-01 -1.800000E+00  1.610544E-02
 6.000000E-01 -1.750000E+00  1.687359E-02
 6.000000E-01 -1.700000E+00  1.751928E-02
 6.000000E-01 -1.650000E+00  1.805900E-02
 6.000000E-01 -1.600000E+00  1.850914E-02
 6.000000E-01 -1.550000E+00  1.888486E-02
 6.000000E-01 -1.500000E+00  1.919946E-02
 6.000000E-01 -1.450000E+00  1.946427E-02
 6.000000E-01 -1.400000E+00  1.968868E-02
 6.000000E-01 -1.350000E+00  1.988030E-02
 6.000000E-01 -1.300000E+00  2.004524E-02
 6.000000E-01 -1.250000E+00  2.018831E-02
 6.000000E-01 -1.200000E+00  2.031326E-02
 6.000000E-01 -1.150000E+00  2.042300E-02
 6.000000E-01 -1.100000E+00  2.051973E-02
 6.000000E-01 -1.050000E+00  2.060510E-02
 6.000000E-01 -1.000000E+00  2.068033E-02
 6.000000E-01 -9.500000E-01  2.074627E-02
 6.000000E-01 -9.000000E-01  2.080345E-02
 6.000000E-01 -8.500000E-01  2.085217E-02
 6.000000E-01 -8.000000E-01  2.089249E-02
 6.000000E-01 -7.500000E-01  2.092429E-02
 6.000000E-01 -7.000000E-01  2.094729E-02
 6.000000E-01 -6.500000E-01  2.096106E-02
 6.000000E-01 -6.000000E-01  2.096505E-02
 6.000000E-01 -5.500000E-01  2.095869E-02
 6.000000E-01 -5.000000E-01  2.094137E-02
 6.000000E-01 -4.500000E-01  2.091260E-02
 6.000000E-01 -4.000000E-01  2.087209E-02
 6.000000E-01 -3.500000E-01  2.081985E-02
 6.000000E-01 -3.000000E-01  2.075639E-02
 6.000000E-01 -2.500000E-01  2.068282E-02
 6.000000E-01 -2.000000E-01  2.060096E-02
 6.000000E-01 -1.500000E-01  2.051344E-02
 6.000000E-01 -1.000000E-01  2.042368E-02
 6.000000E-01 -5.000000E-02  2.033574E-02
 6.000000E-01  0.000000E+00  2.025408E-02
 6.000000E-01  5.000000E-02  2.018321E-02
 6.000000E-01  1.000000E-01  2.012726E-02
 6.000000E-01  1.500000E-01  2.008952E-02
 6.000000E-01  2.000000E-01  2.007204E-02
 6.000000E-01  2.500000E-01  2.007537E-02
 6.000000E-01  3.000000E-01  2.009851E-02
 6.000000E-01  3.500000E-01  2.013904E-02
 6.000000E-01  4.000000E-01  2.019338E-02
 6.000000E-01  4.500000E-01  2.025723E-02
 6.000000E-01  5.000000E-01  2.032605E-02
 6.000000E-01  5.500000E-01  2.039538E-02
 6.000000E-01  6.000000E-01  2.046127E-02
 6.000000E-01  6.500000E-01  2.052041E-02
 6.000000E-01  7.000000E-01  2.057027E-02
 6.000000E-01  7.500000E-01  2.060907E-02
 6.000000E-01  8.000000E-01  2.063573E-02
 6.000000E-01  8.500000E-01  2.064974E-02
 6.000000E-01  9.000000E-01  2.065101E-02
 6.000000E-01  9.500000E-01  2.063982E-02
 6.000000E-01  1.000000E+00  2.061662E-02
 6.000000E-01  1.050000E+00  2.058201E-02
 6.000000E-01  1.100000E+00  2.053664E-02
 6.000000E-01  1.150000E+00  2.048118E-02
 6.000000E-01  1.200000E+00  2.041628E-02
 6.000000E-01  1.250000E+00  2.034258E-02
 6.000000E-01  1.300000E+00  2.026069E-02
 6.000000E-01  1.350000E+00  2.017120E-02
 6.000000E-01  1.400000E+00  2.007468E-02
 6.000000E-01  1.450000E+00  1.997170E-02
 6.000000E-01  1.500000E+00  1.986284E-02
 6.000000E-01  1.550000E+00  1.974871E-02
 6.000000E-01  1.600000E+00  1.962993E-02
 6.000000E-01  1.650000E+00  1.950716E-02
 6.000000E-01  1.700000E+00  1.938108E-02
 6.000000E-01  1.750000E+00  1.925240E-02
 6.000000E-01  1.800000E+00  1.912183E-02
 6.000000E-01  1.850000E+00  1.899003E-02
 6.000000E-01  1.900000E+00  1.885766E-02
 6.000000E-01  1.950000E+00  1.872526E-02
 6.000000E-01  2.000000E+00  1.859330E-02
 6.000000E-01  2.050000E+00  1.846207E-02
 6.000000E-01  2.100000E+00  1.833172E-02
 6.000000E-01  2.150000E+00  1.820223E-02
 6.000000E-01  2.200000E+00  1.807341E-02
 6.000000E-01  2.250000E+00  1.794489E-02
 6.000000E-01  2.300000E+00  1.781619E-02
 6.000000E-01  2.350000E+00  1.768671E-02
 6.000000E-01  2.400000E+00  1.755582E-02
 6.000000E-01  2.450000E+00  1.742283E-02
 6.000000E-01  2.500000E+00  1.728710E-02
 6.000000E-01  2.550000E+00  1.714804E-02
 6.000000E-01  2.600000E+00  1.700513E-02
 6.000000E-01  2.650000E+00  1.685793E-02
 6.000000E-01  2.700000E+00  1.670611E-02
 6.000000E-01  2.750000E+00  1.654943E-02
 6.000000E-01  2.800000E+00  1.638773E-02
 6.000000E-01  2.850000E+00  1.622090E-02
 6.000000E-01  2.900000E+00  1.604891E-02
 6.000000E-01  2.950000E+00  1.587174E-02
 6.000000E-01  3.000000E+00  1.568938E-02
 6.000000E-01  3.050000E+00  1.550186E-02
 6.000000E-01  3.100000E+00  1.530918E-02
 6.000000E-01  3.150000E+00  1.511130E-02
 6.000000E-01  3.200000E+00  1.490821E-02
 6.000000E-01  3.250000E+00  1.469983E-02
 6.000000E-01  3.300000E+00  1.448607E-02
 6.000000E-01  3.350000E+00  1.426682E-02
 6.000000E-01  3.400000E+00  1.404194E-02
 6.000000E-01  3.450000E+00  1.381127E-02
 6.000000E-01  3.500000E+00  1.357460E-02
 6.000000E-01  3.550000E+00  1.333176E-02
 6.000000E-01  3.600000E+00  1.308250E-02
 6.000000E-01  3.650000E+00  1.282660E-02
 6.000000E-01  3.700000E+00  1.256382E-02
 6.000000E-01  3.750000E+00  1.229389E-02
 6.000000E-01  3.800000E+00  1.201656E-02
 6.000000E-01  3.850000E+00  1.173157E-02
 6.000000E-01  3.900000E+00  1.143864E-02
 6.000000E-01  3.950000E+00  1.113752E-02
 6.000000E-01  4.000000E+00  1.082797E-02
 6.000000E-01  4.050000E+00  1.050975E-02
 6.000000E-01  4.100000E+00  1.018267E-02
 6.000000E-01  4.150000E+00  9.846578E-03
 6.000000E-01  4.200000E+00  9.501380E-03
 6.000000E-01  4.250000E+00  9.147063E-03
 6.000000E-01  4.300000E+00  8.783716E-03
 6.000000E-01  4.350000E+00  8.411553E-03
 6.000000E-01  4.400000E+00  8.030942E-03
 6.000000E-01  4.450000E+00  7.642433E-03
 6.000000E-01  4.500000E+00  7.246785E-03
 6.000000E-01  4.550000E+00  6.844991E-03
 6.000000E-01  4.600000E+00  6.438302E-03
 6.000000E-01  4.650000E+00  6.028236E-03
 6.000000E-01  4.700000E+00  5.616589E-03
 6.000000E-01  4.750000E+00  5.205419E-03
 6.000000E-01  4.800000E+00  4.797032E-03
 6.000000E-01  4.850000E+00  4.393932E-03
 6.000000E-01  4.900000E+00  3.998774E-03
 6.000000E-01  4.950000E+00  3.614289E-03
 6.000000E-01  5.000000E+00  3.243194E-03
 6.000000E-01  5.050000E+00  2.888107E-03
 6.000000E-01  5.100000E+00  2.551439E-03
 6.000000E-01  5.150000E+00  2.235309E-03
 6.000000E-01  5.200000E+00  1.941455E-03
 6.000000E-01  5.250000E+00  1.671166E-03
 6.000000E-01  5.300000E+00  1.425243E-03
 6.000000E-01  5.350000E+00  1.203975E-03
 6.000000E-01  5.400000E+00  1.007149E-03
 6.000000E-01  5.450000E+00  8.340852E-04
 6.000000E-01  5.500000E+00  6.836914E-04
 6.000000E-01  5.550000E+00  5.545359E-04
 6.000000E-01  5.600000E+00  4.449310E-04
 6.000000E-01  5.650000E+00  3.530192E-04
 6.000000E-01  5.700000E+00  2.768579E-04
 6.000000E-01  5.750000E+00  2.144955E-04
 6.000000E-01  5.800000E+00  1.640364E-04
 6.000000E-01  5.850000E+00  1.236932E-04
 6.000000E-01  5.900000E+00  9.182339E-05
 6.000000E-01  5.950000E+00  6.695310E-05
 6.000000E-01  6.000000E+00  4.778879E-05
 6.000000E-01  6.050000E+00  3.321843E-05
 6.000000E-01  6.100000E+00  2.230525E-05
 6.000000E-01  6.150000E+00  1.427634E-05
 6.000000E-01  6.200000E+00  8.508173E-06
 6.000000E-01  6.250000E+00  4.511535E-06
 6.000000E-01  6.300000E+00  1.917424E-06
 6.000000E-01  6.350000E+00  4.659482E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  4.204694E-07
 6.500000E-01 -6.300000E+00  1.730945E-06
 6.500000E-01 -6.250000E+00  4.075382E-06
 6.500000E-01 -6.200000E+00  7.692486E-06
 6.500000E-01 -6.150000E+00  1.292218E-05
 6.500000E-01 -6.100000E+00  2.021677E-05
 6.500000E-01 -6.050000E+00  3.015505E-05
 6.500000E-01 -6.000000E+00  4.345789E-05
 6.500000E-01 -5.950000E+00  6.100348E-05
 6.500000E-01 -5.900000E+00  8.384040E-05
 6.500000E-01 -5.850000E+00  1.131963E-04
 6.500000E-01 -5.800000E+00  1.504797E-04
 6.500000E-01 -5.750000E+00  1.972730E-04
 6.500000E-01 -5.700000E+00  2.553141E-04
 6.500000E-01 -5.650000E+00  3.264642E-04
 6.500000E-01 -5.600000E+00  4.126628E-04
 6.500000E-01 -5.550000E+00  5.158676E-04
 6.500000E-01 -5.500000E+00  6.379829E-04
 6.500000E-01 -5.450000E+00  7.807783E-04
 6.500000E-01 -5.400000E+00  9.458032E-04
 6.500000E-01 -5.350000E+00  1.134302E-03
 6.500000E-01 -5.300000E+00  1.347136E-03
 6.500000E-01 -5.250000E+00  1.584723E-03
 6.500000E-01 -5.200000E+00  1.846992E-03
 6.500000E-01 -5.150000E+00  2.133366E-03
 6.500000E-01 -5.100000E+00  2.442768E-03
 6.500000E-01 -5.050000E+00  2.773659E-03
 6.500000E-01 -5.000000E+00  3.124090E-03
 6.500000E-01 -4.950000E+00  3.491785E-03
 6.500000E-01 -4.900000E+00  3.874228E-03
 6.500000E-01 -4.850000E+00  4.268760E-03
 6.500000E-01 -4.800000E+00  4.672674E-03
 6.500000E-01 -4.750000E+00  5.083302E-03
 6.500000E-01 -4.700000E+00  5.498097E-03
 6.500000E-01 -4.650000E+00  5.914686E-03
 6.500000E-01 -4.600000E+00  6.330922E-03
 6.500000E-01 -4.550000E+00  6.744911E-03
 6.500000E-01 -4.500000E+00  7.155020E-03
 6.500000E-01 -4.450000E+00  7.559882E-03
 6.500000E-01 -4.400000E+00  7.958381E-03
 6.500000E-01 -4.350000E+00  8.349631E-03
 6.500000E-01 -4.300000E+00  8.732950E-03
 6.500000E-01 -4.250000E+00  9.107829E-03
 6.500000E-01 -4.200000E+00  9.473903E-03
 6.500000E-01 -4.150000E+00  9.830915E-03
 6.500000E-01 -4.100000E+00  1.017869E-02
 6.500000E-01 -4.050000E+00  1.051709E-02
 6.500000E-01 -4.000000E+00  1.084602E-02
 6.500000E-01 -3.950000E+00  1.116534E-02
 6.500000E-01 -3.900000E+00  1.147491E-02
 6.500000E-01 -3.850000E+00  1.177447E-02
 6.500000E-01 -3.800000E+00  1.206371E-02
 6.500000E-01 -3.750000E+00  1.234212E-02
 6.500000E-01 -3.700000E+00  1.260905E-02
 6.500000E-01 -3.650000E+00  1.286358E-02
 6.500000E-01 -3.600000E+00  1.310445E-02
 6.500000E-01 -3.550000E+00  1.333003E-02
 6.500000E-01 -3.500000E+00  1.353814E-02
 6.500000E-01 -3.450000E+00  1.372597E-02
 6.500000E-01 -3.400000E+00  1.388987E-02
 6.500000E-01 -3.350000E+00  1.402516E-02
 6.500000E-01 -3.300000E+00  1.412591E-02
 6.500000E-01 -3.250000E+00  1.418465E-02
 6.500000E-01 -3.200000E+00  1.419212E-02
 6.500000E-01 -3.150000E+00  1.413702E-02
 6.500000E-01 -3.100000E+00  1.400583E-02
 6.500000E-01 -3.050000E+00  1.378283E-02
 6.500000E-01 -3.000000E+00  1.345043E-02
 6.500000E-01 -2.950000E+00  1.299003E-02
 6.500000E-01 -2.900000E+00  1.238362E-02
 6.500000E-01 -2.850000E+00  1.161640E-02
 6.500000E-01 -2.800000E+00  1.068060E-02
 6.500000E-01 -2.750000E+00  9.580418E-03
 6.500000E-01 -2.700000E+00  8.337683E-03
 6.500000E-01 -2.650000E+00  6.997052E-03
 6.500000E-01 -2.600000E+00  5.629075E-03
 6.500000E-01 -2.550000E+00  4.328827E-03
 6.500000E-01 -2.500000E+00  3.208276E-03
 6.500000E-01 -2.450000E+00  2.381916E-03
 6.500000E-01 -2.400000E+00  1.947709E-03
 6.500000E-01 -2.350000E+00  1.967973E-03
 6.500000E-01 -2.300000E+00  2.456037E-03
 6.500000E-01 -2.250000E+00  3.373283E-03
 6.500000E-01 -2.200000E+00  4.637622E-03
 6.500000E-01 -2.150000E+00  6.140421E-03
 6.500000E-01 -2.100000E+00  7.766324E-03
 6.500000E-01 -2.050000E+00  9.410448E-03
 6.500000E-01 -2.000000E+00  1.098954E-02
 6.500000E-01 -1.950000E+00  1.244632E-02
 6.500000E-01 -1.900000E+00  1.374839E-02
 6.500000E-01 -1.850000E+00  1.488379E-02
 6.500000E-01 -1.800000E+00  1.585536E-02
 6.500000E-01 -1.750000E+00  1.667534E-02
 6.500000E-01 -1.700000E+00  1.736086E-02
 6.500000E-01 -1.650000E+00  1.793078E-02
 6.500000E-01 -1.600000E+00  1.840358E-02
 6.500000E-01 -1.550000E+00  1.879612E-02
 6.500000E-01 -1.500000E+00  1.912313E-02
 6.500000E-01 -1.450000E+00  1.939703E-02
 6.500000E-01 -1.400000E+00  1.962807E-02
 6.500000E-01 -1.350000E+00  1.982453E-02
 6.500000E-01 -1.300000E+00  1.999302E-02
 6.500000E-01 -1.250000E+00  2.013873E-02
 6.500000E-01 -1.200000E+00  2.026572E-02
 6.500000E-01 -1.150000E+00  2.037711E-02
 6.500000E-01 -1.100000E+00  2.047533E-02
 6.500000E-01 -1.050000E+00  2.056217E-02
 6.500000E-01 -1.000000E+00  2.063899E-02
 6.500000E-01 -9.500000E-01  2.070677E-02
 6.500000E-01 -9.000000E-01  2.076620E-02
 6.500000E-01 -8.500000E-01  2.081769E-02
 6.500000E-01 -8.000000E-01  2.086146E-02
 6.500000E-01 -7.500000E-01  2.089758E-02
 6.500000E-01 -7.000000E-01  2.092593E-02
 6.500000E-01 -6.500000E-01  2.094630E-02
 6.500000E-01 -6.000000E-01  2.095837E-02
 6.500000E-01 -5.500000E-01  2.096181E-02
 6.500000E-01 -5.000000E-01  2.095625E-02
 6.500000E-01 -4.500000E-01  2.094144E-02
 6.500000E-01 -4.000000E-01  2.091724E-02
 6.500000E-01 -3.500000E-01  2.088377E-02
 6.500000E-01 -3.000000E-01  2.084150E-02
 6.500000E-01 -2.500000E-01  2.079133E-02
 6.500000E-01 -2.000000E-01  2.073464E-02
 6.500000E-01 -1.500000E-01  2.067339E-02
 6.500000E-01 -1.000000E-01  2.061003E-02
 6.500000E-01 -5.000000E-02  2.054744E-02
 6.500000E-01  0.000000E+00  2.048875E-02
 6.500000E-01  5.000000E-02  2.043711E-02
 6.500000E-01  1.000000E-01  2.039535E-02
 6.500000E-01  1.500000E-01  2.036575E-02
 6.500000E-01  2.000000E-01  2.034975E-02
 6.500000E-01  2.500000E-01  2.034780E-02
 6.500000E-01  3.000000E-01  2.035926E-02
 6.500000E-01  3.500000E-01  2.038255E-02
 6.500000E-01  4.000000E-01  2.041526E-02
 6.500000E-01  4.500000E-01  2.045448E-02
 6.500000E-01  5.000000E-01  2.049704E-02
 6.500000E-01  5.500000E-01  2.053978E-02
 6.500000E-01  6.000000E-01  2.057981E-02
 6.500000E-01  6.500000E-01  2.061467E-02
 6.500000E-01  7.000000E-01  2.064236E-02
 6.500000E-01  7.500000E-01  2.066140E-02
 6.500000E-01  8.000000E-01  2.067080E-02
 6.500000E-01  8.500000E-01  2.066995E-02
 6.500000E-01  9.000000E-01  2.065861E-02
 6.500000E-01  9.500000E-01  2.063678E-02
 6.500000E-01  1.000000E+00  2.060462E-02
 6.500000E-01  1.050000E+00  2.056243E-02
 6.500000E-01  1.100000E+00  2.051057E-02
 6.500000E-01  1.150000E+00  2.044943E-02
 6.500000E-01  1.200000E+00  2.037942E-02
 6.500000E-01  1.250000E+00  2.030095E-02
 6.500000E-01  1.300000E+00  2.021445E-02
 6.500000E-01  1.350000E+00  2.012034E-02
 6.500000E-01  1.400000E+00  2.001906E-02
 6.500000E-01  1.450000E+00  1.991107E-02
 6.500000E-01  1.500000E+00  1.979690E-02
 6.500000E-01  1.550000E+00  1.967710E-02
 6.500000E-01  1.600000E+00  1.955231E-02
 6.500000E-01  1.650000E+00  1.942322E-02
 6.500000E-01  1.700000E+00  1.929062E-02
 6.500000E-01  1.750000E+00  1.915532E-02
 6.500000E-01  1.800000E+00  1.901820E-02
 6.500000E-01  1.850000E+00  1.888013E-02
 6.500000E-01  1.900000E+00  1.874198E-02
 6.500000E-01  1.950000E+00  1.860453E-02
 6.500000E-01  2.000000E+00  1.846844E-02
 6.500000E-01  2.050000E+00  1.833419E-02
 6.500000E-01  2.100000E+00  1.820208E-02
 6.500000E-01  2.150000E+00  1.807217E-02
 6.500000E-01  2.200000E+00  1.794428E-02
 6.500000E-01  2.250000E+00  1.781800E-02
 6.500000E-01  2.300000E+00  1.769274E-02
 6.500000E-01  2.350000E+00  1.756774E-02
 6.500000E-01  2.400000E+00  1.744215E-02
 6.500000E-01  2.450000E+00  1.731509E-02
 6.500000E-01  2.500000E+00  1.718569E-02
 6.500000E-01  2.550000E+00  1.705313E-02
 6.500000E-01  2.600000E+00  1.691671E-02
 6.500000E-01  2.650000E+00  1.677581E-02
 6.500000E-01  2.700000E+00  1.662999E-02
 6.500000E-01  2.750000E+00  1.647889E-02
 6.500000E-01  2.800000E+00  1.632228E-02
 6.500000E-01  2.850000E+00  1.616003E-02
 6.500000E-01  2.900000E+00  1.599206E-02
 6.500000E-01  2.950000E+00  1.581837E-02
 6.500000E-01  3.000000E+00  1.563898E-02
 6.500000E-01  3.050000E+00  1.545392E-02
 6.500000E-01  3.100000E+00  1.526322E-02
 6.500000E-01  3.150000E+00  1.506691E-02
 6.500000E-01  3.200000E+00  1.486500E-02
 6.500000E-01  3.250000E+00  1.465745E-02
 6.500000E-01  3.300000E+00  1.444422E-02
 6.500000E-01  3.350000E+00  1.422523E-02
 6.500000E-01  3.400000E+00  1.400037E-02
 6.500000E-01  3.450000E+00  1.376951E-02
 6.500000E-01  3.500000E+00  1.353249E-02
 6.500000E-01  3.550000E+00  1.328914E-02
 6.500000E-01  3.600000E+00  1.303925E-02
 6.500000E-01  3.650000E+00  1.278262E-02
 6.500000E-01  3.700000E+00  1.251901E-02
 6.500000E-01  3.750000E+00  1.224819E-02
 6.500000E-01  3.800000E+00  1.196990E-02
 6.500000E-01  3.850000E+00  1.168390E-02
 6.500000E-01  3.900000E+00  1.138992E-02
 6.500000E-01  3.950000E+00  1.108772E-02
 6.500000E-01  4.000000E+00  1.077706E-02
 6.500000E-01  4.050000E+00  1.045772E-02
 6.500000E-01  4.100000E+00  1.012952E-02
 6.500000E-01  4.150000E+00  9.792311E-03
 6.500000E-01  4.200000E+00  9.446014E-03
 6.500000E-01  4.250000E+00  9.090633E-03
 6.500000E-01  4.300000E+00  8.726272E-03
 6.500000E-01  4.350000E+00  8.353170E-03
 6.500000E-01  4.400000E+00  7.971717E-03
 6.500000E-01  4.450000E+00  7.582492E-03
 6.500000E-01  4.500000E+00  7.186285E-03
 6.500000E-01  4.550000E+00  6.784122E-03
 6.500000E-01  4.600000E+00  6.377288E-03
 6.500000E-01  4.650000E+00  5.967338E-03
 6.500000E-01  4.700000E+00  5.556098E-03
 6.500000E-01  4.750000E+00  5.145661E-03
 6.500000E-01  4.800000E+00  4.738351E-03
 6.500000E-01  4.850000E+00  4.336693E-03
 6.500000E-01  4.900000E+00  3.943348E-03
 6.500000E-01  4.950000E+00  3.561038E-03
 6.500000E-01  5.000000E+00  3.192467E-03
 6.500000E-01  5.050000E+00  2.840218E-03
 6.500000E-01  5.100000E+00  2.506661E-03
 6.500000E-01  5.150000E+00  2.193860E-03
 6.500000E-01  5.200000E+00  1.903489E-03
 6.500000E-01  5.250000E+00  1.636769E-03
 6.500000E-01  5.300000E+00  1.394431E-03
 6.500000E-01  5.350000E+00  1.176693E-03
 6.500000E-01  5.400000E+00  9.832806E-04
 6.500000E-01  5.450000E+00  8.134568E-04
 6.500000E-01  5.500000E+00  6.660843E-04
 6.500000E-01  5.550000E+00  5.396977E-04
 6.500000E-01  5.600000E+00  4.325880E-04
 6.500000E-01  5.650000E+00  3.428879E-04
 6.500000E-01  5.700000E+00  2.686556E-04
 6.500000E-01  5.750000E+00  2.079492E-04
 6.500000E-01  5.800000E+00  1.588900E-04
 6.500000E-01  5.850000E+00  1.197122E-04
 6.500000E-01  5.900000E+00  8.879787E-05
 6.500000E-01  5.950000E+00  6.469930E-05
 6.500000E-01  6.000000E+00  4.614869E-05
 6.500000E-01  6.050000E+00  3.205853E-05
 6.500000E-01  6.100000E+00  2.151455E-05
 6.500000E-01  6.150000E+00  1.376364E-05
 6.500000E-01  6.200000E+00  8.199326E-06
 6.500000E-01  6.250000E+00  4.346372E-06
 6.500000E-01  6.300000E+00  1.846798E-06
 6.500000E-01  6.350000E+00  4.487214E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  4.107067E-07
 7.000000E-01 -6.300000E+00  1.690828E-06
 7.000000E-01 -6.250000E+00  3.981228E-06
 7.000000E-01 -6.200000E+00  7.515568E-06
 7.000000E-01 -6.150000E+00  1.262676E-05
 7.000000E-01 -6.100000E+00  1.975805E-05
 7.000000E-01 -6.050000E+00  2.947703E-05
 7.000000E-01 -6.000000E+00  4.249124E-05
 7.000000E-01 -5.950000E+00  5.966341E-05
 7.000000E-01 -5.900000E+00  8.202477E-05
 7.000000E-01 -5.850000E+00  1.107841E-04
 7.000000E-01 -5.800000E+00  1.473302E-04
 7.000000E-01 -5.750000E+00  1.932257E-04
 7.000000E-01 -5.700000E+00  2.501895E-04
 7.000000E-01 -5.650000E+00  3.200667E-04
 7.000000E-01 -5.600000E+00  4.047839E-04
 7.000000E-01 -5.550000E+00  5.062917E-04
 7.000000E-01 -5.500000E+00  6.264938E-04
 7.000000E-01 -5.450000E+00  7.671673E-04
 7.000000E-01 -5.400000E+00  9.298773E-04
 7.000000E-01 -5.350000E+00  1.115893E-03
 7.000000E-01 -5.300000E+00  1.326110E-03
 7.000000E-01 -5.250000E+00  1.560987E-03
 7.000000E-01 -5.200000E+00  1.820499E-03
 7.000000E-01 -5.150000E+00  2.104119E-03
 7.000000E-01 -5.100000E+00  2.410822E-03
 7.000000E-01 -5.050000E+00  2.739117E-03
 7.000000E-01 -5.000000E+00  3.087103E-03
 7.000000E-01 -4.950000E+00  3.452542E-03
 7.000000E-01 -4.900000E+00  3.832949E-03
 7.000000E-01 -4.850000E+00  4.225688E-03
 7.000000E-01 -4.800000E+00  4.628064E-03
 7.000000E-01 -4.750000E+00  5.037417E-03
 7.000000E-01 -4.700000E+00  5.451192E-03
 7.000000E-01 -4.650000E+00  5.867008E-03
 7.000000E-01 -4.600000E+00  6.282702E-03
 7.000000E-01 -4.550000E+00  6.696359E-03
 7.000000E-01 -4.500000E+00  7.106326E-03
 7.000000E-01 -4.450000E+00  7.511211E-03
 7.000000E-01 -4.400000E+00  7.909875E-03
 7.000000E-01 -4.350000E+00  8.301409E-03
 7.000000E-01 -4.300000E+00  8.685111E-03
 7.000000E-01 -4.250000E+00  9.060452E-03
 7.000000E-01 -4.200000E+00  9.427051E-03
 7.000000E-01 -4.150000E+00  9.784636E-03
 7.000000E-01 -4.100000E+00  1.013302E-02
 7.000000E-01 -4.050000E+00  1.047205E-02
 7.000000E-01 -4.000000E+00  1.080162E-02
 7.000000E-01 -3.950000E+00  1.112159E-02
 7.000000E-01 -3.900000E+00  1.143179E-02
 7.000000E-01 -3.850000E+00  1.173197E-02
 7.000000E-01 -3.800000E+00  1.202178E-02
 7.000000E-01 -3.750000E+00  1.230072E-02
 7.000000E-01 -3.700000E+00  1.256810E-02
 7.000000E-01 -3.650000E+00  1.282295E-02
 7.000000E-01 -3.600000E+00  1.306400E-02
 7.000000E-01 -3.550000E+00  1.328953E-02
 7.000000E-01 -3.500000E+00  1.349728E-02
 7.000000E-01 -3.450000E+00  1.368433E-02
 7.000000E-01 -3.400000E+00  1.384686E-02
 7.000000E-01 -3.350000E+00  1.397997E-02
 7.000000E-01 -3.300000E+00  1.407743E-02
 7.000000E-01 -3.250000E+00  1.413137E-02
 7.000000E-01 -3.200000E+00  1.413201E-02
 7.000000E-01 -3.150000E+00  1.406733E-02
 7.000000E-01 -3.100000E+00  1.392290E-02
 7.000000E-01 -3.050000E+00  1.368182E-02
 7.000000E-01 -3.000000E+00  1.332507E-02
 7.000000E-01 -2.950000E+00  1.283233E-02
 7.000000E-01 -2.900000E+00  1.218365E-02
 7.000000E-01 -2.850000E+00  1.136225E-02
 7.000000E-01 -2.800000E+00  1.035856E-02
 7.000000E-01 -2.750000E+00  9.175716E-03
 7.000000E-01 -2.700000E+00  7.835753E-03
 7.000000E-01 -2.650000E+00  6.385580E-03
 7.000000E-01 -2.600000E+00  4.900644E-03
 7.000000E-01 -2.550000E+00  3.483802E-03
 7.000000E-01 -2.500000E+00  2.257223E-03
 7.000000E-01 -2.450000E+00  1.346653E-03
 7.000000E-01 -2.400000E+00  8.602455E-04
 7.000000E-01 -2.350000E+00  8.671189E-04
 7.000000E-01 -2.300000E+00  1.382303E-03
 7.000000E-01 -2.250000E+00  2.363335E-03
 7.000000E-01 -2.200000E+00  3.719769E-03
 7.000000E-01 -2.150000E+00  5.332154E-03
 7.000000E-01 -2.100000E+00  7.074171E-03
 7.000000E-01 -2.050000E+00  8.831670E-03
 7.000000E-01 -2.000000E+00  1.051479E-02
 7.000000E-01 -1.950000E+00  1.206248E-02
 7.000000E-01 -1.900000E+00  1.344093E-02
 7.000000E-01 -1.850000E+00  1.463853E-02
 7.000000E-01 -1.800000E+00  1.565946E-02
 7.000000E-01 -1.750000E+00  1.651780E-02
 7.000000E-01 -1.700000E+00  1.723265E-02
 7.000000E-01 -1.650000E+00  1.782466E-02
 7.000000E-01 -1.600000E+00  1.831391E-02
 7.000000E-01 -1.550000E+00  1.871857E-02
 7.000000E-01 -1.500000E+00  1.905442E-02
 7.000000E-01 -1.450000E+00  1.933473E-02
 7.000000E-01 -1.400000E+00  1.957038E-02
 7.000000E-01 -1.350000E+00  1.977015E-02
 7.000000E-01 -1.300000E+00  1.994102E-02
 7.000000E-01 -1.250000E+00  2.008848E-02
 7.000000E-01 -1.200000E+00  2.021680E-02
 7.000000E-01 -1.150000E+00  2.032930E-02
 7.000000E-01 -1.100000E+00  2.042854E-02
 7.000000E-01 -1.050000E+00  2.051644E-02
 7.000000E-01 -1.000000E+00  2.059448E-02
 7.000000E-01 -9.500000E-01  2.066374E-02
 7.000000E-01 -9.000000E-01  2.072501E-02
 7.000000E-01 -8.500000E-01  2.077881E-02
 7.000000E-01 -8.000000E-01  2.082551E-02
 7.000000E-01 -7.500000E-01  2.086526E-02
 7.000000E-01 -7.000000E-01  2.089812E-02
 7.000000E-01 -6.500000E-01  2.092400E-02
 7.000000E-01 -6.000000E-01  2.094278E-02
 7.000000E-01 -5.500000E-01  2.095426E-02
 7.000000E-01 -5.000000E-01  2.095825E-02
 7.000000E-01 -4.500000E-01  2.095463E-02
 7.000000E-01 -4.000000E-01  2.094336E-02
 7.000000E-01 -3.500000E-01  2.092459E-02
 7.000000E-01 -3.000000E-01  2.089872E-02
 7.000000E-01 -2.500000E-01  2.086644E-02
 7.000000E-01 -2.000000E-01  2.082879E-02
 7.000000E-01 -1.500000E-01  2.078718E-02
 7.000000E-01 -1.000000E-01  2.074337E-02
 7.000000E-01 -5.000000E-02  2.069939E-02
 7.000000E-01  0.000000E+00  2.065743E-02
 7.000000E-01  5.000000E-02  2.061968E-02
 7.000000E-01  1.000000E-01  2.058810E-02
 7.000000E-01  1.500000E-01  2.056429E-02
 7.000000E-01  2.000000E-01  2.054928E-02
 7.000000E-01  2.500000E-01  2.054342E-02
 7.000000E-01  3.000000E-01  2.054636E-02
 7.000000E-01  3.500000E-01  2.055707E-02
 7.000000E-01  4.000000E-01  2.057395E-02
 7.000000E-01  4.500000E-01  2.059504E-02
 7.000000E-01  5.000000E-01  2.061812E-02
 7.000000E-01  5.500000E-01  2.064097E-02
 7.000000E-01  6.000000E-01  2.066149E-02
 7.000000E-01  6.500000E-01  2.067782E-02
 7.000000E-01  7.000000E-01  2.068840E-02
 7.000000E-01  7.500000E-01  2.069200E-02
 7.000000E-01  8.000000E-01  2.068773E-02
 7.000000E-01  8.500000E-01  2.067496E-02
 7.000000E-01  9.000000E-01  2.065333E-02
 7.000000E-01  9.500000E-01  2.062265E-02
 7.000000E-01  1.000000E+00  2.058288E-02
 7.000000E-01  1.050000E+00  2.053409E-02
 7.000000E-01  1.100000E+00  2.047639E-02
 7.000000E-01  1.150000E+00  2.040996E-02
 7.000000E-01  1.200000E+00  2.033499E-02
 7.000000E-01  1.250000E+00  2.025170E-02
 7.000000E-01  1.300000E+00  2.016032E-02
 7.000000E-01  1.350000E+00  2.006112E-02
 7.000000E-01  1.400000E+00  1.995441E-02
 7.000000E-01  1.450000E+00  1.984055E-02
 7.000000E-01  1.500000E+00  1.971998E-02
 7.000000E-01  1.550000E+00  1.959322E-02
 7.000000E-01  1.600000E+00  1.946092E-02
 7.000000E-01  1.650000E+00  1.932384E-02
 7.000000E-01  1.700000E+00  1.918285E-02
 7.000000E-01  1.750000E+00  1.903897E-02
 7.000000E-01  1.800000E+00  1.889328E-02
 7.000000E-01  1.850000E+00  1.874694E-02
 7.000000E-01  1.900000E+00  1.860110E-02
 7.000000E-01  1.950000E+00  1.845686E-02
 7.000000E-01  2.000000E+00  1.831518E-02
 7.000000E-01  2.050000E+00  1.817682E-02
 7.000000E-01  2.100000E+00  1.804227E-02
 7.000000E-01  2.150000E+00  1.791171E-02
 7.000000E-01  2.200000E+00  1.778500E-02
 7.000000E-01  2.250000E+00  1.766165E-02
 7.000000E-01  2.300000E+00  1.754092E-02
 7.000000E-01  2.350000E+00  1.742183E-02
 7.000000E-01  2.400000E+00  1.730325E-02
 7.000000E-01  2.450000E+00  1.718400E-02
 7.000000E-01  2.500000E+00  1.706289E-02
 7.000000E-01  2.550000E+00  1.693882E-02
 7.000000E-01  2.600000E+00  1.681083E-02
 7.000000E-01  2.650000E+00  1.667810E-02
 7.000000E-01  2.700000E+00  1.653999E-02
 7.000000E-01  2.750000E+00  1.639603E-02
 7.000000E-01  2.800000E+00  1.624592E-02
 7.000000E-01  2.850000E+00  1.608947E-02
 7.000000E-01  2.900000E+00  1.592662E-02
 7.000000E-01  2.950000E+00  1.575735E-02
 7.000000E-01  3.000000E+00  1.558171E-02
 7.000000E-01  3.050000E+00  1.539980E-02
 7.000000E-01  3.100000E+00  1.521168E-02
 7.000000E-01  3.150000E+00  1.501743E-02
 7.000000E-01  3.200000E+00  1.481711E-02
 7.000000E-01  3.250000E+00  1.461074E-02
 7.000000E-01  3.300000E+00  1.439833E-02
 7.000000E-01  3.350000E+00  1.417984E-02
 7.000000E-01  3.400000E+00  1.395520E-02
 7.000000E-01  3.450000E+00  1.372432E-02
 7.000000E-01  3.500000E+00  1.348709E-02
 7.000000E-01  3.550000E+00  1.324334E-02
 7.000000E-01  3.600000E+00  1.299291E-02
 7.000000E-01  3.650000E+00  1.273561E-02
 7.000000E-01  3.700000E+00  1.247122E-02
 7.000000E-01  3.750000E+00  1.219953E-02
 7.000000E-01  3.800000E+00  1.192030E-02
 7.000000E-01  3.850000E+00  1.163330E-02
 7.000000E-01  3.900000E+00  1.133827E-02
 7.000000E-01  3.950000E+00  1.103498E-02
 7.000000E-01  4.000000E+00  1.072319E-02
 7.000000E-01  4.050000E+00  1.040271E-02
 7.000000E-01  4.100000E+00  1.007336E-02
 7.000000E-01  4.150000E+00  9.734999E-03
 7.000000E-01  4.200000E+00  9.387572E-03
 7.000000E-01  4.250000E+00  9.031096E-03
 7.000000E-01  4.300000E+00  8.665698E-03
 7.000000E-01  4.350000E+00  8.291636E-03
 7.000000E-01  4.400000E+00  7.909329E-03
 7.000000E-01  4.450000E+00  7.519386E-03
 7.000000E-01  4.500000E+00  7.122629E-03
 7.000000E-01  4.550000E+00  6.720121E-03
 7.000000E-01  4.600000E+00  6.313183E-03
 7.000000E-01  4.650000E+00  5.903406E-03
 7.000000E-01  4.700000E+00  5.492652E-03
 7.000000E-01  4.750000E+00  5.083042E-03
 7.000000E-01  4.800000E+00  4.676926E-03
 7.000000E-01  4.850000E+00  4.276845E-03
 7.000000E-01  4.900000E+00  3.885462E-03
 7.000000E-01  4.950000E+00  3.505495E-03
 7.000000E-01  5.000000E+00  3.139626E-03
 7.000000E-01  5.050000E+00  2.790402E-03
 7.000000E-01  5.100000E+00  2.460148E-03
 7.000000E-01  5.150000E+00  2.150868E-03
 7.000000E-01  5.200000E+00  1.864169E-03
 7.000000E-01  5.250000E+00  1.601200E-03
 7.000000E-01  5.300000E+00  1.362617E-03
 7.000000E-01  5.350000E+00  1.148569E-03
 7.000000E-01  5.400000E+00  9.587129E-04
 7.000000E-01  5.450000E+00  7.922565E-04
 7.000000E-01  5.500000E+00  6.480164E-04
 7.000000E-01  5.550000E+00  5.244940E-04
 7.000000E-01  5.600000E+00  4.199593E-04
 7.000000E-01  5.650000E+00  3.325369E-04
 7.000000E-01  5.700000E+00  2.602870E-04
 7.000000E-01  5.750000E+00  2.012790E-04
 7.000000E-01  5.800000E+00  1.536529E-04
 7.000000E-01  5.850000E+00  1.156658E-04
 7.000000E-01  5.900000E+00  8.572624E-05
 7.000000E-01  5.950000E+00  6.241359E-05
 7.000000E-01  6.000000E+00  4.448702E-05
 7.000000E-01  6.050000E+00  3.088446E-05
 7.000000E-01  6.100000E+00  2.071482E-05
 7.000000E-01  6.150000E+00  1.324548E-05
 7.000000E-01  6.200000E+00  7.887368E-06
 7.000000E-01  6.250000E+00  4.179628E-06
 7.000000E-01  6.300000E+00  1.775520E-06
 7.000000E-01  6.350000E+00  4.313395E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.001089E-07
 7.500000E-01 -6.300000E+00  1.647281E-06
 7.500000E-01 -6.250000E+00  3.879026E-06
 7.500000E-01 -6.200000E+00  7.323539E-06
 7.500000E-01 -6.150000E+00  1.230612E-05
 7.500000E-01 -6.100000E+00  1.926017E-05
 7.500000E-01 -6.050000E+00  2.874113E-05
 7.500000E-01 -6.000000E+00  4.144202E-05
 7.500000E-01 -5.950000E+00  5.820876E-05
 7.500000E-01 -5.900000E+00  8.005366E-05
 7.500000E-01 -5.850000E+00  1.081649E-04
 7.500000E-01 -5.800000E+00  1.439097E-04
 7.500000E-01 -5.750000E+00  1.888289E-04
 7.500000E-01 -5.700000E+00  2.446208E-04
 7.500000E-01 -5.650000E+00  3.131121E-04
 7.500000E-01 -5.600000E+00  3.962156E-04
 7.500000E-01 -5.550000E+00  4.958732E-04
 7.500000E-01 -5.500000E+00  6.139875E-04
 7.500000E-01 -5.450000E+00  7.523431E-04
 7.500000E-01 -5.400000E+00  9.125221E-04
 7.500000E-01 -5.350000E+00  1.095820E-03
 7.500000E-01 -5.300000E+00  1.303169E-03
 7.500000E-01 -5.250000E+00  1.535072E-03
 7.500000E-01 -5.200000E+00  1.791554E-03
 7.500000E-01 -5.150000E+00  2.072144E-03
 7.500000E-01 -5.100000E+00  2.375872E-03
 7.500000E-01 -5.050000E+00  2.701303E-03
 7.500000E-01 -5.000000E+00  3.046584E-03
 7.500000E-01 -4.950000E+00  3.409523E-03
 7.500000E-01 -4.900000E+00  3.787669E-03
 7.500000E-01 -4.850000E+00  4.178411E-03
 7.500000E-01 -4.800000E+00  4.579071E-03
 7.500000E-01 -4.750000E+00  4.986992E-03
 7.500000E-01 -4.700000E+00  5.399618E-03
 7.500000E-01 -4.650000E+00  5.814557E-03
 7.500000E-01 -4.600000E+00  6.229628E-03
 7.500000E-01 -4.550000E+00  6.642894E-03
 7.500000E-01 -4.500000E+00  7.052678E-03
 7.500000E-01 -4.450000E+00  7.457563E-03
 7.500000E-01 -4.400000E+00  7.856384E-03
 7.500000E-01 -4.350000E+00  8.248208E-03
 7.500000E-01 -4.300000E+00  8.632308E-03
 7.500000E-01 -4.250000E+00  9.008137E-03
 7.500000E-01 -4.200000E+00  9.375293E-03
 7.500000E-01 -4.150000E+00  9.733490E-03
 7.500000E-01 -4.100000E+00  1.008252E-02
 7.500000E-01 -4.050000E+00  1.042224E-02
 7.500000E-01 -4.000000E+00  1.075251E-02
 7.500000E-01 -3.950000E+00  1.107319E-02
 7.500000E-01 -3.900000E+00  1.138410E-02
 7.500000E-01 -3.850000E+00  1.168499E-02
 7.500000E-01 -3.800000E+00  1.197550E-02
 7.500000E-01 -3.750000E+00  1.225512E-02
 7.500000E-01 -3.700000E+00  1.252313E-02
 7.500000E-01 -3.650000E+00  1.277856E-02
 7.500000E-01 -3.600000E+00  1.302011E-02
 7.500000E-01 -3.550000E+00  1.324602E-02
 7.500000E-01 -3.500000E+00  1.345401E-02
 7.500000E-01 -3.450000E+00  1.364105E-02
 7.500000E-01 -3.400000E+00  1.380326E-02
 7.500000E-01 -3.350000E+00  1.393561E-02
 7.500000E-01 -3.300000E+00  1.403171E-02
 7.500000E-01 -3.250000E+00  1.408347E-02
 7.500000E-01 -3.200000E+00  1.408078E-02
 7.500000E-01 -3.150000E+00  1.401125E-02
 7.500000E-01 -3.100000E+00  1.385991E-02
 7.500000E-01 -3.050000E+00  1.360921E-02
 7.500000E-01 -3.000000E+00  1.323927E-02
 7.500000E-01 -2.950000E+00  1.272878E-02
 7.500000E-01 -2.900000E+00  1.205665E-02
 7.500000E-01 -2.850000E+00  1.120488E-02
 7.500000E-01 -2.800000E+00  1.016285E-02
 7.500000E-01 -2.750000E+00  8.932938E-03
 7.500000E-01 -2.700000E+00  7.537220E-03
 7.500000E-01 -2.650000E+00  6.023802E-03
 7.500000E-01 -2.600000E+00  4.470884E-03
 7.500000E-01 -2.550000E+00  2.985816E-03
 7.500000E-01 -2.500000E+00  1.696736E-03
 7.500000E-01 -2.450000E+00  7.360565E-04
 7.500000E-01 -2.400000E+00  2.180321E-04
 7.500000E-01 -2.350000E+00  2.159220E-04
 7.500000E-01 -2.300000E+00  7.458772E-04
 7.500000E-01 -2.250000E+00  1.763252E-03
 7.500000E-01 -2.200000E+00  3.172708E-03
 7.500000E-01 -2.150000E+00  4.848426E-03
 7.500000E-01 -2.100000E+00  6.657625E-03
 7.500000E-01 -2.050000E+00  8.480696E-03
 7.500000E-01 -2.000000E+00  1.022391E-02
 7.500000E-01 -1.950000E+00  1.182400E-02
 7.500000E-01 -1.900000E+00  1.324637E-02
 7.500000E-01 -1.850000E+00  1.447961E-02
 7.500000E-01 -1.800000E+00  1.552872E-02
 7.500000E-01 -1.750000E+00  1.640886E-02
 7.500000E-01 -1.700000E+00  1.714025E-02
 7.500000E-01 -1.650000E+00  1.774464E-02
 7.500000E-01 -1.600000E+00  1.824300E-02
 7.500000E-01 -1.550000E+00  1.865427E-02
 7.500000E-01 -1.500000E+00  1.899486E-02
 7.500000E-01 -1.450000E+00  1.927851E-02
 7.500000E-01 -1.400000E+00  1.951649E-02
 7.500000E-01 -1.350000E+00  1.971785E-02
 7.500000E-01 -1.300000E+00  1.988980E-02
 7.500000E-01 -1.250000E+00  2.003800E-02
 7.500000E-01 -1.200000E+00  2.016689E-02
 7.500000E-01 -1.150000E+00  2.027989E-02
 7.500000E-01 -1.100000E+00  2.037964E-02
 7.500000E-01 -1.050000E+00  2.046817E-02
 7.500000E-01 -1.000000E+00  2.054702E-02
 7.500000E-01 -9.500000E-01  2.061737E-02
 7.500000E-01 -9.000000E-01  2.068007E-02
 7.500000E-01 -8.500000E-01  2.073574E-02
 7.500000E-01 -8.000000E-01  2.078482E-02
 7.500000E-01 -7.500000E-01  2.082758E-02
 7.500000E-01 -7.000000E-01  2.086415E-02
 7.500000E-01 -6.500000E-01  2.089458E-02
 7.500000E-01 -6.000000E-01  2.091883E-02
 7.500000E-01 -5.500000E-01  2.093684E-02
 7.500000E-01 -5.000000E-01  2.094852E-02
 7.500000E-01 -4.500000E-01  2.095380E-02
 7.500000E-01 -4.000000E-01  2.095271E-02
 7.500000E-01 -3.500000E-01  2.094538E-02
 7.500000E-01 -3.000000E-01  2.093212E-02
 7.500000E-01 -2.500000E-01  2.091346E-02
 7.500000E-01 -2.000000E-01  2.089013E-02
 7.500000E-01 -1.500000E-01  2.086316E-02
 7.500000E-01 -1.000000E-01  2.083378E-02
 7.500000E-01 -5.000000E-02  2.080343E-02
 7.500000E-01  0.000000E+00  2.077362E-02
 7.500000E-01  5.000000E-02  2.074587E-02
 7.500000E-01  1.000000E-01  2.072159E-02
 7.500000E-01  1.500000E-01  2.070188E-02
 7.500000E-01  2.000000E-01  2.068750E-02
 7.500000E-01  2.500000E-01  2.067877E-02
 7.500000E-01  3.000000E-01  2.067548E-02
 7.500000E-01  3.500000E-01  2.067701E-02
 7.500000E-01  4.000000E-01  2.068231E-02
 7.500000E-01  4.500000E-01  2.069005E-02
 7.500000E-01  5.000000E-01  2.069870E-02
 7.500000E-01  5.500000E-01  2.070670E-02
 7.500000E-01  6.000000E-01  2.071251E-02
 7.500000E-01  6.500000E-01  2.071473E-02
 7.500000E-01  7.000000E-01  2.071213E-02
 7.500000E-01  7.500000E-01  2.070369E-02
 7.500000E-01  8.000000E-01  2.068861E-02
 7.500000E-01  8.500000E-01  2.066626E-02
 7.500000E-01  9.000000E-01  2.063621E-02
 7.500000E-01  9.500000E-01  2.059814E-02
 7.500000E-01  1.000000E+00  2.055185E-02
 7.500000E-01  1.050000E+00  2.049722E-02
 7.500000E-01  1.100000E+00  2.043418E-02
 7.500000E-01  1.150000E+00  2.036270E-02
 7.500000E-01  1.200000E+00  2.028279E-02
 7.500000E-01  1.250000E+00  2.019447E-02
 7.500000E-01  1.300000E+00  2.009780E-02
 7.500000E-01  1.350000E+00  1.999288E-02
 7.500000E-01  1.400000E+00  1.987988E-02
 7.500000E-01  1.450000E+00  1.975903E-02
 7.500000E-01  1.500000E+00  1.963069E-02
 7.500000E-01  1.550000E+00  1.949534E-02
 7.500000E-01  1.600000E+00  1.935364E-02
 7.500000E-01  1.650000E+00  1.920641E-02
 7.500000E-01  1.700000E+00  1.905468E-02
 7.500000E-01  1.750000E+00  1.889967E-02
 7.500000E-01  1.800000E+00  1.874280E-02
 7.500000E-01  1.850000E+00  1.858556E-02
 7.500000E-01  1.900000E+00  1.842953E-02
 7.500000E-01  1.950000E+00  1.827625E-02
 7.500000E-01  2.000000E+00  1.812709E-02
 7.500000E-01  2.050000E+00  1.798320E-02
 7.500000E-01  2.100000E+00  1.784536E-02
 7.500000E-01  2.150000E+00  1.771391E-02
 7.500000E-01  2.200000E+00  1.758875E-02
 7.500000E-01  2.250000E+00  1.746933E-02
 7.500000E-01  2.300000E+00  1.735467E-02
 7.500000E-01  2.350000E+00  1.724346E-02
 7.500000E-01  2.400000E+00  1.713421E-02
 7.500000E-01  2.450000E+00  1.702529E-02
 7.500000E-01  2.500000E+00  1.691509E-02
 7.500000E-01  2.550000E+00  1.680213E-02
 7.500000E-01  2.600000E+00  1.668510E-02
 7.500000E-01  2.650000E+00  1.656289E-02
 7.500000E-01  2.700000E+00  1.643466E-02
 7.500000E-01  2.750000E+00  1.629980E-02
 7.500000E-01  2.800000E+00  1.615790E-02
 7.500000E-01  2.850000E+00  1.600875E-02
 7.500000E-01  2.900000E+00  1.585228E-02
 7.500000E-01  2.950000E+00  1.568851E-02
 7.500000E-01  3.000000E+00  1.551756E-02
 7.500000E-01  3.050000E+00  1.533954E-02
 7.500000E-01  3.100000E+00  1.515463E-02
 7.500000E-01  3.150000E+00  1.496296E-02
 7.500000E-01  3.200000E+00  1.476467E-02
 7.500000E-01  3.250000E+00  1.455983E-02
 7.500000E-01  3.300000E+00  1.434852E-02
 7.500000E-01  3.350000E+00  1.413076E-02
 7.500000E-01  3.400000E+00  1.390654E-02
 7.500000E-01  3.450000E+00  1.367580E-02
 7.500000E-01  3.500000E+00  1.343846E-02
 7.500000E-01  3.550000E+00  1.319441E-02
 7.500000E-01  3.600000E+00  1.294351E-02
 7.500000E-01  3.650000E+00  1.268559E-02
 7.500000E-01  3.700000E+00  1.242047E-02
 7.500000E-01  3.750000E+00  1.214793E-02
 7.500000E-01  3.800000E+00  1.186777E-02
 7.500000E-01  3.850000E+00  1.157976E-02
 7.500000E-01  3.900000E+00  1.128367E-02
 7.500000E-01  3.950000E+00  1.097927E-02
 7.500000E-01  4.000000E+00  1.066634E-02
 7.500000E-01  4.050000E+00  1.034469E-02
 7.500000E-01  4.100000E+00  1.001415E-02
 7.500000E-01  4.150000E+00  9.674615E-03
 7.500000E-01  4.200000E+00  9.326029E-03
 7.500000E-01  4.250000E+00  8.968433E-03
 7.500000E-01  4.300000E+00  8.601973E-03
 7.500000E-01  4.350000E+00  8.226935E-03
 7.500000E-01  4.400000E+00  7.843767E-03
 7.500000E-01  4.450000E+00  7.453110E-03
 7.500000E-01  4.500000E+00  7.055820E-03
 7.500000E-01  4.550000E+00  6.652998E-03
 7.500000E-01  4.600000E+00  6.246003E-03
 7.500000E-01  4.650000E+00  5.836465E-03
 7.500000E-01  4.700000E+00  5.426282E-03
 7.500000E-01  4.750000E+00  5.017604E-03
 7.500000E-01  4.800000E+00  4.612807E-03
 7.500000E-01  4.850000E+00  4.214444E-03
 7.500000E-01  4.900000E+00  3.825184E-03
 7.500000E-01  4.950000E+00  3.447733E-03
 7.500000E-01  5.000000E+00  3.084749E-03
 7.500000E-01  5.050000E+00  2.738742E-03
 7.500000E-01  5.100000E+00  2.411985E-03
 7.500000E-01  5.150000E+00  2.106418E-03
 7.500000E-01  5.200000E+00  1.823579E-03
 7.500000E-01  5.250000E+00  1.564541E-03
 7.500000E-01  5.300000E+00  1.329881E-03
 7.500000E-01  5.350000E+00  1.119676E-03
 7.500000E-01  5.400000E+00  9.335139E-04
 7.500000E-01  5.450000E+00  7.705460E-04
 7.500000E-01  5.500000E+00  6.295428E-04
 7.500000E-01  5.550000E+00  5.089727E-04
 7.500000E-01  5.600000E+00  4.070864E-04
 7.500000E-01  5.650000E+00  3.220011E-04
 7.500000E-01  5.700000E+00  2.517810E-04
 7.500000E-01  5.750000E+00  1.945087E-04
 7.500000E-01  5.800000E+00  1.483440E-04
 7.500000E-01  5.850000E+00  1.115691E-04
 7.500000E-01  5.900000E+00  8.262006E-05
 7.500000E-01  5.950000E+00  6.010471E-05
 7.500000E-01  6.000000E+00  4.281020E-05
 7.500000E-01  6.050000E+00  2.970078E-05
 7.500000E-01  6.100000E+00  1.990922E-05
 7.500000E-01  6.150000E+00  1.272388E-05
 7.500000E-01  6.200000E+00  7.573539E-06
 7.500000E-01  6.250000E+00  4.011965E-06
 7.500000E-01  6.300000E+00  1.703876E-06
 7.500000E-01  6.350000E+00  4.138723E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  3.887400E-07
 8.000000E-01 -6.300000E+00  1.600567E-06
 8.000000E-01 -6.250000E+00  3.769391E-06
 8.000000E-01 -6.200000E+00  7.117539E-06
 8.000000E-01 -6.150000E+00  1.196214E-05
 8.000000E-01 -6.100000E+00  1.872601E-05
 8.000000E-01 -6.050000E+00  2.795154E-05
 8.000000E-01 -6.000000E+00  4.031609E-05
 8.000000E-01 -5.950000E+00  5.664747E-05
 8.000000E-01 -5.900000E+00  7.793758E-05
 8.000000E-01 -5.850000E+00  1.053523E-04
 8.000000E-01 -5.800000E+00  1.402353E-04
 8.000000E-01 -5.750000E+00  1.841040E-04
 8.000000E-01 -5.700000E+00  2.386338E-04
 8.000000E-01 -5.650000E+00  3.056316E-04
 8.000000E-01 -5.600000E+00  3.869942E-04
 8.000000E-01 -5.550000E+00  4.846540E-04
 8.000000E-01 -5.500000E+00  6.005116E-04
 8.000000E-01 -5.450000E+00  7.363587E-04
 8.000000E-01 -5.400000E+00  8.937952E-04
 8.000000E-01 -5.350000E+00  1.074145E-03
 8.000000E-01 -5.300000E+00  1.278378E-03
 8.000000E-01 -5.250000E+00  1.507043E-03
 8.000000E-01 -5.200000E+00  1.760224E-03
 8.000000E-01 -5.150000E+00  2.037505E-03
 8.000000E-01 -5.100000E+00  2.337980E-03
 8.000000E-01 -5.050000E+00  2.660272E-03
 8.000000E-01 -5.000000E+00  3.002584E-03
 8.000000E-01 -4.950000E+00  3.362771E-03
 8.000000E-01 -4.900000E+00  3.738422E-03
 8.000000E-01 -4.850000E+00  4.126955E-03
 8.000000E-01 -4.800000E+00  4.525710E-03
 8.000000E-01 -4.750000E+00  4.932035E-03
 8.000000E-01 -4.700000E+00  5.343373E-03
 8.000000E-01 -4.650000E+00  5.757320E-03
 8.000000E-01 -4.600000E+00  6.171677E-03
 8.000000E-01 -4.550000E+00  6.584484E-03
 8.000000E-01 -4.500000E+00  6.994038E-03
 8.000000E-01 -4.450000E+00  7.398894E-03
 8.000000E-01 -4.400000E+00  7.797859E-03
 8.000000E-01 -4.350000E+00  8.189972E-03
 8.000000E-01 -4.300000E+00  8.574482E-03
 8.000000E-01 -4.250000E+00  8.950819E-03
 8.000000E-01 -4.200000E+00  9.318562E-03
 8.000000E-01 -4.150000E+00  9.677406E-03
 8.000000E-01 -4.100000E+00  1.002713E-02
 8.000000E-01 -4.050000E+00  1.036758E-02
 8.000000E-01 -4.000000E+00  1.069861E-02
 8.000000E-01 -3.950000E+00  1.102007E-02
 8.000000E-01 -3.900000E+00  1.133178E-02
 8.000000E-01 -3.850000E+00  1.163347E-02
 8.000000E-01 -3.800000E+00  1.192480E-02
 8.000000E-01 -3.750000E+00  1.220523E-02
 8.000000E-01 -3.700000E+00  1.247407E-02
 8.000000E-01 -3.650000E+00  1.273033E-02
 8.000000E-01 -3.600000E+00  1.297271E-02
 8.000000E-01 -3.550000E+00  1.319945E-02
 8.000000E-01 -3.500000E+00  1.340825E-02
 8.000000E-01 -3.450000E+00  1.359610E-02
 8.000000E-01 -3.400000E+00  1.375908E-02
 8.000000E-01 -3.350000E+00  1.389217E-02
 8.000000E-01 -3.300000E+00  1.398893E-02
 8.000000E-01 -3.250000E+00  1.404125E-02
 8.000000E-01 -3.200000E+00  1.403899E-02
 8.000000E-01 -3.150000E+00  1.396967E-02
 8.000000E-01 -3.100000E+00  1.381826E-02
 8.000000E-01 -3.050000E+00  1.356708E-02
 8.000000E-01 -3.000000E+00  1.319614E-02
 8.000000E-01 -2.950000E+00  1.268394E-02
 8.000000E-01 -2.900000E+00  1.200920E-02
 8.000000E-01 -2.850000E+00  1.115368E-02
 8.000000E-01 -2.800000E+00  1.010653E-02
 8.000000E-01 -2.750000E+00  8.869971E-03
 8.000000E-01 -2.700000E+00  7.465979E-03
 8.000000E-01 -2.650000E+00  5.942759E-03
 8.000000E-01 -2.600000E+00  4.378861E-03
 8.000000E-01 -2.550000E+00  2.882285E-03
 8.000000E-01 -2.500000E+00  1.582107E-03
 8.000000E-01 -2.450000E+00  6.118564E-04
 8.000000E-01 -2.400000E+00  8.688539E-05
 8.000000E-01 -2.350000E+00  8.129114E-05
 8.000000E-01 -2.300000E+00  6.116002E-04
 8.000000E-01 -2.250000E+00  1.632993E-03
 8.000000E-01 -2.200000E+00  3.049467E-03
 8.000000E-01 -2.150000E+00  4.734237E-03
 8.000000E-01 -2.100000E+00  6.553472E-03
 8.000000E-01 -2.050000E+00  8.386626E-03
 8.000000E-01 -2.000000E+00  1.013926E-02
 8.000000E-01 -1.950000E+00  1.174768E-02
 8.000000E-01 -1.900000E+00  1.317709E-02
 8.000000E-01 -1.850000E+00  1.441603E-02
 8.000000E-01 -1.800000E+00  1.546961E-02
 8.000000E-01 -1.750000E+00  1.635313E-02
 8.000000E-01 -1.700000E+00  1.708698E-02
 8.000000E-01 -1.650000E+00  1.769309E-02
 8.000000E-01 -1.600000E+00  1.819256E-02
 8.000000E-01 -1.550000E+00  1.860449E-02
 8.000000E-01 -1.500000E+00  1.894539E-02
 8.000000E-01 -1.450000E+00  1.922910E-02
 8.000000E-01 -1.400000E+00  1.946694E-02
 8.000000E-01 -1.350000E+00  1.966806E-02
 8.000000E-01 -1.300000E+00  1.983972E-02
 8.000000E-01 -1.250000E+00  1.998764E-02
 8.000000E-01 -1.200000E+00  2.011628E-02
 8.000000E-01 -1.150000E+00  2.022913E-02
 8.000000E-01 -1.100000E+00  2.032886E-02
 8.000000E-01 -1.050000E+00  2.041755E-02
 8.000000E-01 -1.000000E+00  2.049681E-02
 8.000000E-01 -9.500000E-01  2.056783E-02
 8.000000E-01 -9.000000E-01  2.063155E-02
 8.000000E-01 -8.500000E-01  2.068863E-02
 8.000000E-01 -8.000000E-01  2.073958E-02
 8.000000E-01 -7.500000E-01  2.078473E-02
 8.000000E-01 -7.000000E-01  2.082430E-02
 8.000000E-01 -6.500000E-01  2.085840E-02
 8.000000E-01 -6.000000E-01  2.088708E-02
 8.000000E-01 -5.500000E-01  2.091032E-02
 8.000000E-01 -5.000000E-01  2.092811E-02
 8.000000E-01 -4.500000E-01  2.094042E-02
 8.000000E-01 -4.000000E-01  2.094729E-02
 8.000000E-01 -3.500000E-01  2.094881E-02
 8.000000E-01 -3.000000E-01  2.094522E-02
 8.000000E-01 -2.500000E-01  2.093687E-02
 8.000000E-01 -2.000000E-01  2.092430E-02
 8.000000E-01 -1.500000E-01  2.090822E-02
 8.000000E-01 -1.000000E-01  2.088948E-02
 8.000000E-01 -5.000000E-02  2.086908E-02
 8.000000E-01  0.000000E+00  2.084809E-02
 8.000000E-01  5.000000E-02  2.082757E-02
 8.000000E-01  1.000000E-01  2.080851E-02
 8.000000E-01  1.500000E-01  2.079171E-02
 8.000000E-01  2.000000E-01  2.077774E-02
 8.000000E-01  2.500000E-01  2.076687E-02
 8.000000E-01  3.000000E-01  2.075904E-02
 8.000000E-01  3.500000E-01  2.075387E-02
 8.000000E-01  4.000000E-01  2.075069E-02
 8.000000E-01  4.500000E-01  2.074860E-02
 8.000000E-01  5.000000E-01  2.074657E-02
 8.000000E-01  5.500000E-01  2.074348E-02
 8.000000E-01  6.000000E-01  2.073819E-02
 8.000000E-01  6.500000E-01  2.072966E-02
 8.000000E-01  7.000000E-01  2.071689E-02
 8.000000E-01  7.500000E-01  2.069904E-02
 8.000000E-01  8.000000E-01  2.067537E-02
 8.000000E-01  8.500000E-01  2.064529E-02
 8.000000E-01  9.000000E-01  2.060829E-02
 8.000000E-01  9.500000E-01  2.056398E-02
 8.000000E-01  1.000000E+00  2.051202E-02
 8.000000E-01  1.050000E+00  2.045213E-02
 8.000000E-01  1.100000E+00  2.038408E-02
 8.000000E-01  1.150000E+00  2.030766E-02
 8.000000E-01  1.200000E+00  2.022268E-02
 8.000000E-01  1.250000E+00  2.012899E-02
 8.000000E-01  1.300000E+00  2.002645E-02
 8.000000E-01  1.350000E+00  1.991499E-02
 8.000000E-01  1.400000E+00  1.979460E-02
 8.000000E-01  1.450000E+00  1.966538E-02
 8.000000E-01  1.500000E+00  1.952756E-02
 8.000000E-01  1.550000E+00  1.938157E-02
 8.000000E-01  1.600000E+00  1.922806E-02
 8.000000E-01  1.650000E+00  1.906795E-02
 8.000000E-01  1.700000E+00  1.890245E-02
 8.000000E-01  1.750000E+00  1.873306E-02
 8.000000E-01  1.800000E+00  1.856159E-02
 8.000000E-01  1.850000E+00  1.839005E-02
 8.000000E-01  1.900000E+00  1.822056E-02
 8.000000E-01  1.950000E+00  1.805527E-02
 8.000000E-01  2.000000E+00  1.789616E-02
 8.000000E-01  2.050000E+00  1.774489E-02
 8.000000E-01  2.100000E+00  1.760265E-02
 8.000000E-01  2.150000E+00  1.747005E-02
 8.000000E-01  2.200000E+00  1.734704E-02
 8.000000E-01  2.250000E+00  1.723294E-02
 8.000000E-01  2.300000E+00  1.712644E-02
 8.000000E-01  2.350000E+00  1.702581E-02
 8.000000E-01  2.400000E+00  1.692897E-02
 8.000000E-01  2.450000E+00  1.683373E-02
 8.000000E-01  2.500000E+00  1.673790E-02
 8.000000E-01  2.550000E+00  1.663945E-02
 8.000000E-01  2.600000E+00  1.653661E-02
 8.000000E-01  2.650000E+00  1.642793E-02
 8.000000E-01  2.700000E+00  1.631230E-02
 8.000000E-01  2.750000E+00  1.618893E-02
 8.000000E-01  2.800000E+00  1.605733E-02
 8.000000E-01  2.850000E+00  1.591727E-02
 8.000000E-01  2.900000E+00  1.576868E-02
 8.000000E-01  2.950000E+00  1.561167E-02
 8.000000E-01  3.000000E+00  1.544642E-02
 8.000000E-01  3.050000E+00  1.527316E-02
 8.000000E-01  3.100000E+00  1.509214E-02
 8.000000E-01  3.150000E+00  1.490361E-02
 8.000000E-01  3.200000E+00  1.470777E-02
 8.000000E-01  3.250000E+00  1.450483E-02
 8.000000E-01  3.300000E+00  1.429491E-02
 8.000000E-01  3.350000E+00  1.407811E-02
 8.000000E-01  3.400000E+00  1.385447E-02
 8.000000E-01  3.450000E+00  1.362401E-02
 8.000000E-01  3.500000E+00  1.338667E-02
 8.000000E-01  3.550000E+00  1.314240E-02
 8.000000E-01  3.600000E+00  1.289109E-02
 8.000000E-01  3.650000E+00  1.263259E-02
 8.000000E-01  3.700000E+00  1.236675E-02
 8.000000E-01  3.750000E+00  1.209338E-02
 8.000000E-01  3.800000E+00  1.181230E-02
 8.000000E-01  3.850000E+00  1.152327E-02
 8.000000E-01  3.900000E+00  1.122610E-02
 8.000000E-01  3.950000E+00  1.092057E-02
 8.000000E-01  4.000000E+00  1.060647E-02
 8.000000E-01  4.050000E+00  1.028362E-02
 8.000000E-01  4.100000E+00  9.951873E-03
 8.000000E-01  4.150000E+00  9.611128E-03
 8.000000E-01  4.200000E+00  9.261355E-03
 8.000000E-01  4.250000E+00  8.902612E-03
 8.000000E-01  4.300000E+00  8.535071E-03
 8.000000E-01  4.350000E+00  8.159046E-03
 8.000000E-01  4.400000E+00  7.775014E-03
 8.000000E-01  4.450000E+00  7.383651E-03
 8.000000E-01  4.500000E+00  6.985851E-03
 8.000000E-01  4.550000E+00  6.582753E-03
 8.000000E-01  4.600000E+00  6.175759E-03
 8.000000E-01  4.650000E+00  5.766535E-03
 8.000000E-01  4.700000E+00  5.357016E-03
 8.000000E-01  4.750000E+00  4.949385E-03
 8.000000E-01  4.800000E+00  4.546040E-03
 8.000000E-01  4.850000E+00  4.149547E-03
 8.000000E-01  4.900000E+00  3.762576E-03
 8.000000E-01  4.950000E+00  3.387822E-03
 8.000000E-01  5.000000E+00  3.027913E-03
 8.000000E-01  5.050000E+00  2.685319E-03
 8.000000E-01  5.100000E+00  2.362255E-03
 8.000000E-01  5.150000E+00  2.060597E-03
 8.000000E-01  5.200000E+00  1.781805E-03
 8.000000E-01  5.250000E+00  1.526874E-03
 8.000000E-01  5.300000E+00  1.296302E-03
 8.000000E-01  5.350000E+00  1.090087E-03
 8.000000E-01  5.400000E+00  9.077511E-04
 8.000000E-01  5.450000E+00  7.483863E-04
 8.000000E-01  5.500000E+00  6.107174E-04
 8.000000E-01  5.550000E+00  4.931812E-04
 8.000000E-01  5.600000E+00  3.940097E-04
 8.000000E-01  5.650000E+00  3.113146E-04
 8.000000E-01  5.700000E+00  2.431659E-04
 8.000000E-01  5.750000E+00  1.876611E-04
 8.000000E-01  5.800000E+00  1.429818E-04
 8.000000E-01  5.850000E+00  1.074366E-04
 8.000000E-01  5.900000E+00  7.949040E-05
 8.000000E-01  5.950000E+00  5.778099E-05
 8.000000E-01  6.000000E+00  4.112435E-05
 8.000000E-01  6.050000E+00  2.851185E-05
 8.000000E-01  6.100000E+00  1.910073E-05
 8.000000E-01  6.150000E+00  1.220080E-05
 8.000000E-01  6.200000E+00  7.259013E-06
 8.000000E-01  6.250000E+00  3.844015E-06
 8.000000E-01  6.300000E+00  1.632136E-06
 8.000000E-01  6.350000E+00  3.963855E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  3.766695E-07
 8.500000E-01 -6.300000E+00  1.550969E-06
 8.500000E-01 -6.250000E+00  3.652985E-06
 8.500000E-01 -6.200000E+00  6.898803E-06
 8.500000E-01 -6.150000E+00  1.159686E-05
 8.500000E-01 -6.100000E+00  1.815871E-05
 8.500000E-01 -6.050000E+00  2.711280E-05
 8.500000E-01 -6.000000E+00  3.911982E-05
 8.500000E-01 -5.950000E+00  5.498818E-05
 8.500000E-01 -5.900000E+00  7.568792E-05
 8.500000E-01 -5.850000E+00  1.023610E-04
 8.500000E-01 -5.800000E+00  1.363259E-04
 8.500000E-01 -5.750000E+00  1.790742E-04
 8.500000E-01 -5.700000E+00  2.322571E-04
 8.500000E-01 -5.650000E+00  2.976592E-04
 8.500000E-01 -5.600000E+00  3.771600E-04
 8.500000E-01 -5.550000E+00  4.726806E-04
 8.500000E-01 -5.500000E+00  5.861188E-04
 8.500000E-01 -5.450000E+00  7.192733E-04
 8.500000E-01 -5.400000E+00  8.737614E-04
 8.500000E-01 -5.350000E+00  1.050936E-03
 8.500000E-01 -5.300000E+00  1.251809E-03
 8.500000E-01 -5.250000E+00  1.476978E-03
 8.500000E-01 -5.200000E+00  1.726585E-03
 8.500000E-01 -5.150000E+00  2.000279E-03
 8.500000E-01 -5.100000E+00  2.297219E-03
 8.500000E-01 -5.050000E+00  2.616093E-03
 8.500000E-01 -5.000000E+00  2.955165E-03
 8.500000E-01 -4.950000E+00  3.312341E-03
 8.500000E-01 -4.900000E+00  3.685256E-03
 8.500000E-01 -4.850000E+00  4.071357E-03
 8.500000E-01 -4.800000E+00  4.468006E-03
 8.500000E-01 -4.750000E+00  4.872561E-03
 8.500000E-01 -4.700000E+00  5.282461E-03
 8.500000E-01 -4.650000E+00  5.695291E-03
 8.500000E-01 -4.600000E+00  6.108834E-03
 8.500000E-01 -4.550000E+00  6.521106E-03
 8.500000E-01 -4.500000E+00  6.930374E-03
 8.500000E-01 -4.450000E+00  7.335164E-03
 8.500000E-01 -4.400000E+00  7.734252E-03
 8.500000E-01 -4.350000E+00  8.126648E-03
 8.500000E-01 -4.300000E+00  8.511575E-03
 8.500000E-01 -4.250000E+00  8.888437E-03
 8.500000E-01 -4.200000E+00  9.256792E-03
 8.500000E-01 -4.150000E+00  9.616318E-03
 8.500000E-01 -4.100000E+00  9.966781E-03
 8.500000E-01 -4.050000E+00  1.030801E-02
 8.500000E-01 -4.000000E+00  1.063985E-02
 8.500000E-01 -3.950000E+00  1.096215E-02
 8.500000E-01 -3.900000E+00  1.127472E-02
 8.500000E-01 -3.850000E+00  1.157732E-02
 8.500000E-01 -3.800000E+00  1.186957E-02
 8.500000E-01 -3.750000E+00  1.215097E-02
 8.500000E-01 -3.700000E+00  1.242082E-02
 8.500000E-01 -3.650000E+00  1.267816E-02
 8.500000E-01 -3.600000E+00  1.292169E-02
 8.500000E-01 -3.550000E+00  1.314969E-02
 8.500000E-01 -3.500000E+00  1.335990E-02
 8.500000E-01 -3.450000E+00  1.354935E-02
 8.500000E-01 -3.400000E+00  1.371419E-02
 8.500000E-01 -3.350000E+00  1.384949E-02
 8.500000E-01 -3.300000E+00  1.394894E-02
 8.500000E-01 -3.250000E+00  1.400457E-02
 8.500000E-01 -3.200000E+00  1.400646E-02
 8.500000E-01 -3.150000E+00  1.394243E-02
 8.500000E-01 -3.100000E+00  1.379780E-02
 8.500000E-01 -3.050000E+00  1.355535E-02
 8.500000E-01 -3.000000E+00  1.319568E-02
 8.500000E-01 -2.950000E+00  1.269795E-02
 8.500000E-01 -2.900000E+00  1.204163E-02
 8.500000E-01 -2.850000E+00  1.120929E-02
 8.500000E-01 -2.800000E+00  1.019073E-02
 8.500000E-01 -2.750000E+00  8.988563E-03
 8.500000E-01 -2.700000E+00  7.624599E-03
 8.500000E-01 -2.650000E+00  6.146045E-03
 8.500000E-01 -2.600000E+00  4.629364E-03
 8.500000E-01 -2.550000E+00  3.179303E-03
 8.500000E-01 -2.500000E+00  1.920722E-03
 8.500000E-01 -2.450000E+00  9.825649E-04
 8.500000E-01 -2.400000E+00  4.761201E-04
 8.500000E-01 -2.350000E+00  4.729006E-04
 8.500000E-01 -2.300000E+00  9.890119E-04
 8.500000E-01 -2.250000E+00  1.981503E-03
 8.500000E-01 -2.200000E+00  3.358046E-03
 8.500000E-01 -2.150000E+00  4.996430E-03
 8.500000E-01 -2.100000E+00  6.767336E-03
 8.500000E-01 -2.050000E+00  8.553925E-03
 8.500000E-01 -2.000000E+00  1.026430E-02
 8.500000E-01 -1.950000E+00  1.183613E-02
 8.500000E-01 -1.900000E+00  1.323500E-02
 8.500000E-01 -1.850000E+00  1.444919E-02
 8.500000E-01 -1.800000E+00  1.548315E-02
 8.500000E-01 -1.750000E+00  1.635136E-02
 8.500000E-01 -1.700000E+00  1.707339E-02
 8.500000E-01 -1.650000E+00  1.767043E-02
 8.500000E-01 -1.600000E+00  1.816294E-02
 8.500000E-01 -1.550000E+00  1.856951E-02
 8.500000E-01 -1.500000E+00  1.890625E-02
 8.500000E-01 -1.450000E+00  1.918670E-02
 8.500000E-01 -1.400000E+00  1.942196E-02
 8.500000E-01 -1.350000E+00  1.962101E-02
 8.500000E-01 -1.300000E+00  1.979100E-02
 8.500000E-01 -1.250000E+00  1.993757E-02
 8.500000E-01 -1.200000E+00  2.006515E-02
 8.500000E-01 -1.150000E+00  2.017718E-02
 8.500000E-01 -1.100000E+00  2.027635E-02
 8.500000E-01 -1.050000E+00  2.036474E-02
 8.500000E-01 -1.000000E+00  2.044396E-02
 8.500000E-01 -9.500000E-01  2.051525E-02
 8.500000E-01 -9.000000E-01  2.057955E-02
 8.500000E-01 -8.500000E-01  2.063760E-02
 8.500000E-01 -8.000000E-01  2.068992E-02
 8.500000E-01 -7.500000E-01  2.073690E-02
 8.500000E-01 -7.000000E-01  2.077881E-02
 8.500000E-01 -6.500000E-01  2.081579E-02
 8.500000E-01 -6.000000E-01  2.084796E-02
 8.500000E-01 -5.500000E-01  2.087534E-02
 8.500000E-01 -5.000000E-01  2.089793E-02
 8.500000E-01 -4.500000E-01  2.091574E-02
 8.500000E-01 -4.000000E-01  2.092878E-02
 8.500000E-01 -3.500000E-01  2.093712E-02
 8.500000E-01 -3.000000E-01  2.094090E-02
 8.500000E-01 -2.500000E-01  2.094036E-02
 8.500000E-01 -2.000000E-01  2.093586E-02
 8.500000E-01 -1.500000E-01  2.092787E-02
 8.500000E-01 -1.000000E-01  2.091698E-02
 8.500000E-01 -5.000000E-02  2.090388E-02
 8.500000E-01  0.000000E+00  2.088931E-02
 8.500000E-01  5.000000E-02  2.087403E-02
 8.500000E-01  1.000000E-01  2.085873E-02
 8.500000E-01  1.500000E-01  2.084401E-02
 8.500000E-01  2.000000E-01  2.083032E-02
 8.500000E-01  2.500000E-01  2.081789E-02
 8.500000E-01  3.000000E-01  2.080675E-02
 8.500000E-01  3.500000E-01  2.079669E-02
 8.500000E-01  4.000000E-01  2.078729E-02
 8.500000E-01  4.500000E-01  2.077797E-02
 8.500000E-01  5.000000E-01  2.076801E-02
 8.500000E-01  5.500000E-01  2.075661E-02
 8.500000E-01  6.000000E-01  2.074295E-02
 8.500000E-01  6.500000E-01  2.072619E-02
 8.500000E-01  7.000000E-01  2.070556E-02
 8.500000E-01  7.500000E-01  2.068031E-02
 8.500000E-01  8.000000E-01  2.064979E-02
 8.500000E-01  8.500000E-01  2.061341E-02
 8.500000E-01  9.000000E-01  2.057061E-02
 8.500000E-01  9.500000E-01  2.052093E-02
 8.500000E-01  1.000000E+00  2.046393E-02
 8.500000E-01  1.050000E+00  2.039918E-02
 8.500000E-01  1.100000E+00  2.032630E-02
 8.500000E-01  1.150000E+00  2.024490E-02
 8.500000E-01  1.200000E+00  2.015460E-02
 8.500000E-01  1.250000E+00  2.005505E-02
 8.500000E-01  1.300000E+00  1.994590E-02
 8.500000E-01  1.350000E+00  1.982686E-02
 8.500000E-01  1.400000E+00  1.969773E-02
 8.500000E-01  1.450000E+00  1.955841E-02
 8.500000E-01  1.500000E+00  1.940900E-02
 8.500000E-01  1.550000E+00  1.924982E-02
 8.500000E-01  1.600000E+00  1.908151E-02
 8.500000E-01  1.650000E+00  1.890508E-02
 8.500000E-01  1.700000E+00  1.872196E-02
 8.500000E-01  1.750000E+00  1.853403E-02
 8.500000E-01  1.800000E+00  1.834358E-02
 8.500000E-01  1.850000E+00  1.815329E-02
 8.500000E-01  1.900000E+00  1.796608E-02
 8.500000E-01  1.950000E+00  1.778490E-02
 8.500000E-01  2.000000E+00  1.761257E-02
 8.500000E-01  2.050000E+00  1.745150E-02
 8.500000E-01  2.100000E+00  1.730345E-02
 8.500000E-01  2.150000E+00  1.716940E-02
 8.500000E-01  2.200000E+00  1.704937E-02
 8.500000E-01  2.250000E+00  1.694248E-02
 8.500000E-01  2.300000E+00  1.684700E-02
 8.500000E-01  2.350000E+00  1.676053E-02
 8.500000E-01  2.400000E+00  1.668023E-02
 8.500000E-01  2.450000E+00  1.660308E-02
 8.500000E-01  2.500000E+00  1.652609E-02
 8.500000E-01  2.550000E+00  1.644652E-02
 8.500000E-01  2.600000E+00  1.636200E-02
 8.500000E-01  2.650000E+00  1.627062E-02
 8.500000E-01  2.700000E+00  1.617095E-02
 8.500000E-01  2.750000E+00  1.606201E-02
 8.500000E-01  2.800000E+00  1.594323E-02
 8.500000E-01  2.850000E+00  1.581436E-02
 8.500000E-01  2.900000E+00  1.567542E-02
 8.500000E-01  2.950000E+00  1.552660E-02
 8.500000E-01  3.000000E+00  1.536822E-02
 8.500000E-01  3.050000E+00  1.520064E-02
 8.500000E-01  3.100000E+00  1.502425E-02
 8.500000E-01  3.150000E+00  1.483944E-02
 8.500000E-01  3.200000E+00  1.464654E-02
 8.500000E-01  3.250000E+00  1.444584E-02
 8.500000E-01  3.300000E+00  1.423759E-02
 8.500000E-01  3.350000E+00  1.402196E-02
 8.500000E-01  3.400000E+00  1.379907E-02
 8.500000E-01  3.450000E+00  1.356901E-02
 8.500000E-01  3.500000E+00  1.333177E-02
 8.500000E-01  3.550000E+00  1.308734E-02
 8.500000E-01  3.600000E+00  1.283566E-02
 8.500000E-01  3.650000E+00  1.257661E-02
 8.500000E-01  3.700000E+00  1.231007E-02
 8.500000E-01  3.750000E+00  1.203588E-02
 8.500000E-01  3.800000E+00  1.175385E-02
 8.500000E-01  3.850000E+00  1.146381E-02
 8.500000E-01  3.900000E+00  1.116554E-02
 8.500000E-01  3.950000E+00  1.085885E-02
 8.500000E-01  4.000000E+00  1.054355E-02
 8.500000E-01  4.050000E+00  1.021947E-02
 8.500000E-01  4.100000E+00  9.886480E-03
 8.500000E-01  4.150000E+00  9.544496E-03
 8.500000E-01  4.200000E+00  9.193508E-03
 8.500000E-01  4.250000E+00  8.833597E-03
 8.500000E-01  4.300000E+00  8.464960E-03
 8.500000E-01  4.350000E+00  8.087939E-03
 8.500000E-01  4.400000E+00  7.703046E-03
 8.500000E-01  4.450000E+00  7.310992E-03
 8.500000E-01  4.500000E+00  6.912712E-03
 8.500000E-01  4.550000E+00  6.509386E-03
 8.500000E-01  4.600000E+00  6.102456E-03
 8.500000E-01  4.650000E+00  5.693631E-03
 8.500000E-01  4.700000E+00  5.284881E-03
 8.500000E-01  4.750000E+00  4.878421E-03
 8.500000E-01  4.800000E+00  4.476670E-03
 8.500000E-01  4.850000E+00  4.082209E-03
 8.500000E-01  4.900000E+00  3.697704E-03
 8.500000E-01  4.950000E+00  3.325833E-03
 8.500000E-01  5.000000E+00  2.969195E-03
 8.500000E-01  5.050000E+00  2.630213E-03
 8.500000E-01  5.100000E+00  2.311043E-03
 8.500000E-01  5.150000E+00  2.013487E-03
 8.500000E-01  5.200000E+00  1.738930E-03
 8.500000E-01  5.250000E+00  1.488280E-03
 8.500000E-01  5.300000E+00  1.261955E-03
 8.500000E-01  5.350000E+00  1.059874E-03
 8.500000E-01  5.400000E+00  8.814908E-04
 8.500000E-01  5.450000E+00  7.258370E-04
 8.500000E-01  5.500000E+00  5.915932E-04
 8.500000E-01  5.550000E+00  4.771652E-04
 8.500000E-01  5.600000E+00  3.807683E-04
 8.500000E-01  5.650000E+00  3.005104E-04
 8.500000E-01  5.700000E+00  2.344690E-04
 8.500000E-01  5.750000E+00  1.807584E-04
 8.500000E-01  5.800000E+00  1.375838E-04
 8.500000E-01  5.850000E+00  1.032819E-04
 8.500000E-01  5.900000E+00  7.634786E-05
 8.500000E-01  5.950000E+00  5.545037E-05
 8.500000E-01  6.000000E+00  3.943530E-05
 8.500000E-01  6.050000E+00  2.732180E-05
 8.500000E-01  6.100000E+00  1.829218E-05
 8.500000E-01  6.150000E+00  1.167807E-05
 8.500000E-01  6.200000E+00  6.944899E-06
 8.500000E-01  6.250000E+00  3.676369E-06
 8.500000E-01  6.300000E+00  1.560552E-06
 8.500000E-01  6.350000E+00  3.789409E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  3.639714E-07
 9.000000E-01 -6.300000E+00  1.498790E-06
 9.000000E-01 -6.250000E+00  3.530512E-06
 9.000000E-01 -6.200000E+00  6.668646E-06
 9.000000E-01 -6.150000E+00  1.121245E-05
 9.000000E-01 -6.100000E+00  1.756158E-05
 9.000000E-01 -6.050000E+00  2.622976E-05
 9.000000E-01 -6.000000E+00  3.785999E-05
 9.000000E-01 -5.950000E+00  5.324013E-05
 9.000000E-01 -5.900000E+00  7.331695E-05
 9.000000E-01 -5.850000E+00  9.920689E-05
 9.000000E-01 -5.800000E+00  1.322014E-04
 9.000000E-01 -5.750000E+00  1.737647E-04
 9.000000E-01 -5.700000E+00  2.255213E-04
 9.000000E-01 -5.650000E+00  2.892319E-04
 9.000000E-01 -5.600000E+00  3.667566E-04
 9.000000E-01 -5.550000E+00  4.600039E-04
 9.000000E-01 -5.500000E+00  5.708673E-04
 9.000000E-01 -5.450000E+00  7.011517E-04
 9.000000E-01 -5.400000E+00  8.524923E-04
 9.000000E-01 -5.350000E+00  1.026272E-03
 9.000000E-01 -5.300000E+00  1.223544E-03
 9.000000E-01 -5.250000E+00  1.444961E-03
 9.000000E-01 -5.200000E+00  1.690724E-03
 9.000000E-01 -5.150000E+00  1.960552E-03
 9.000000E-01 -5.100000E+00  2.253674E-03
 9.000000E-01 -5.050000E+00  2.568847E-03
 9.000000E-01 -5.000000E+00  2.904401E-03
 9.000000E-01 -4.950000E+00  3.258300E-03
 9.000000E-01 -4.900000E+00  3.628226E-03
 9.000000E-01 -4.850000E+00  4.011664E-03
 9.000000E-01 -4.800000E+00  4.405997E-03
 9.000000E-01 -4.750000E+00  4.808595E-03
 9.000000E-01 -4.700000E+00  5.216895E-03
 9.000000E-01 -4.650000E+00  5.628473E-03
 9.000000E-01 -4.600000E+00  6.041092E-03
 9.000000E-01 -4.550000E+00  6.452741E-03
 9.000000E-01 -4.500000E+00  6.861658E-03
 9.000000E-01 -4.450000E+00  7.266337E-03
 9.000000E-01 -4.400000E+00  7.665521E-03
 9.000000E-01 -4.350000E+00  8.058190E-03
 9.000000E-01 -4.300000E+00  8.443534E-03
 9.000000E-01 -4.250000E+00  8.820934E-03
 9.000000E-01 -4.200000E+00  9.189922E-03
 9.000000E-01 -4.150000E+00  9.550158E-03
 9.000000E-01 -4.100000E+00  9.901393E-03
 9.000000E-01 -4.050000E+00  1.024344E-02
 9.000000E-01 -4.000000E+00  1.057614E-02
 9.000000E-01 -3.950000E+00  1.089935E-02
 9.000000E-01 -3.900000E+00  1.121286E-02
 9.000000E-01 -3.850000E+00  1.151644E-02
 9.000000E-01 -3.800000E+00  1.180973E-02
 9.000000E-01 -3.750000E+00  1.209223E-02
 9.000000E-01 -3.700000E+00  1.236327E-02
 9.000000E-01 -3.650000E+00  1.262191E-02
 9.000000E-01 -3.600000E+00  1.286690E-02
 9.000000E-01 -3.550000E+00  1.309658E-02
 9.000000E-01 -3.500000E+00  1.330876E-02
 9.000000E-01 -3.450000E+00  1.350056E-02
 9.000000E-01 -3.400000E+00  1.366829E-02
 9.000000E-01 -3.350000E+00  1.380719E-02
 9.000000E-01 -3.300000E+00  1.391122E-02
 9.000000E-01 -3.250000E+00  1.397276E-02
 9.000000E-01 -3.200000E+00  1.398232E-02
 9.000000E-01 -3.150000E+00  1.392833E-02
 9.000000E-01 -3.100000E+00  1.379688E-02
 9.000000E-01 -3.050000E+00  1.357176E-02
 9.000000E-01 -3.000000E+00  1.323475E-02
 9.000000E-01 -2.950000E+00  1.276646E-02
 9.000000E-01 -2.900000E+00  1.214799E-02
 9.000000E-01 -2.850000E+00  1.136355E-02
 9.000000E-01 -2.800000E+00  1.040440E-02
 9.000000E-01 -2.750000E+00  9.273971E-03
 9.000000E-01 -2.700000E+00  7.993803E-03
 9.000000E-01 -2.650000E+00  6.609058E-03
 9.000000E-01 -2.600000E+00  5.191901E-03
 9.000000E-01 -2.550000E+00  3.840325E-03
 9.000000E-01 -2.500000E+00  2.670427E-03
 9.000000E-01 -2.450000E+00  1.801560E-03
 9.000000E-01 -2.400000E+00  1.336437E-03
 9.000000E-01 -2.350000E+00  1.340996E-03
 9.000000E-01 -2.300000E+00  1.830206E-03
 9.000000E-01 -2.250000E+00  2.764734E-03
 9.000000E-01 -2.200000E+00  4.059681E-03
 9.000000E-01 -2.150000E+00  5.602254E-03
 9.000000E-01 -2.100000E+00  7.272545E-03
 9.000000E-01 -2.050000E+00  8.961563E-03
 9.000000E-01 -2.000000E+00  1.058290E-02
 9.000000E-01 -1.950000E+00  1.207726E-02
 9.000000E-01 -1.900000E+00  1.341123E-02
 9.000000E-01 -1.850000E+00  1.457268E-02
 9.000000E-01 -1.800000E+00  1.556476E-02
 9.000000E-01 -1.750000E+00  1.640031E-02
 9.000000E-01 -1.700000E+00  1.709723E-02
 9.000000E-01 -1.650000E+00  1.767509E-02
 9.000000E-01 -1.600000E+00  1.815307E-02
 9.000000E-01 -1.550000E+00  1.854862E-02
 9.000000E-01 -1.500000E+00  1.887698E-02
 9.000000E-01 -1.450000E+00  1.915103E-02
 9.000000E-01 -1.400000E+00  1.938137E-02
 9.000000E-01 -1.350000E+00  1.957660E-02
 9.000000E-01 -1.300000E+00  1.974359E-02
 9.000000E-01 -1.250000E+00  1.988780E-02
 9.000000E-01 -1.200000E+00  2.001352E-02
 9.000000E-01 -1.150000E+00  2.012410E-02
 9.000000E-01 -1.100000E+00  2.022217E-02
 9.000000E-01 -1.050000E+00  2.030978E-02
 9.000000E-01 -1.000000E+00  2.038854E-02
 9.000000E-01 -9.500000E-01  2.045967E-02
 9.000000E-01 -9.000000E-01  2.052415E-02
 9.000000E-01 -8.500000E-01  2.058271E-02
 9.000000E-01 -8.000000E-01  2.063592E-02
 9.000000E-01 -7.500000E-01  2.068419E-02
 9.000000E-01 -7.000000E-01  2.072781E-02
 9.000000E-01 -6.500000E-01  2.076699E-02
 9.000000E-01 -6.000000E-01  2.080183E-02
 9.000000E-01 -5.500000E-01  2.083240E-02
 9.000000E-01 -5.000000E-01  2.085871E-02
 9.000000E-01 -4.500000E-01  2.088076E-02
 9.000000E-01 -4.000000E-01  2.089855E-02
 9.000000E-01 -3.500000E-01  2.091210E-02
 9.000000E-01 -3.000000E-01  2.092149E-02
 9.000000E-01 -2.500000E-01  2.092685E-02
 9.000000E-01 -2.000000E-01  2.092840E-02
 9.000000E-01 -1.500000E-01  2.092645E-02
 9.000000E-01 -1.000000E-01  2.092138E-02
 9.000000E-01 -5.000000E-02  2.091367E-02
 9.000000E-01  0.000000E+00  2.090381E-02
 9.000000E-01  5.000000E-02  2.089236E-02
 9.000000E-01  1.000000E-01  2.087981E-02
 9.000000E-01  1.500000E-01  2.086663E-02
 9.000000E-01  2.000000E-01  2.085316E-02
 9.000000E-01  2.500000E-01  2.083962E-02
 9.000000E-01  3.000000E-01  2.082609E-02
 9.000000E-01  3.500000E-01  2.081248E-02
 9.000000E-01  4.000000E-01  2.079853E-02
 9.000000E-01  4.500000E-01  2.078389E-02
 9.000000E-01  5.000000E-01  2.076804E-02
 9.000000E-01  5.500000E-01  2.075042E-02
 9.000000E-01  6.000000E-01  2.073041E-02
 9.000000E-01  6.500000E-01  2.070735E-02
 9.000000E-01  7.000000E-01  2.068059E-02
 9.000000E-01  7.500000E-01  2.064950E-02
 9.000000E-01  8.000000E-01  2.061345E-02
 9.000000E-01  8.500000E-01  2.057185E-02
 9.000000E-01  9.000000E-01  2.052413E-02
 9.000000E-01  9.500000E-01  2.046975E-02
 9.000000E-01  1.000000E+00  2.040815E-02
 9.000000E-01  1.050000E+00  2.033880E-02
 9.000000E-01  1.100000E+00  2.026113E-02
 9.000000E-01  1.150000E+00  2.017458E-02
 9.000000E-01  1.200000E+00  2.007858E-02
 9.000000E-01  1.250000E+00  1.997252E-02
 9.000000E-01  1.300000E+00  1.985583E-02
 9.000000E-01  1.350000E+00  1.972797E-02
 9.000000E-01  1.400000E+00  1.958846E-02
 9.000000E-01  1.450000E+00  1.943697E-02
 9.000000E-01  1.500000E+00  1.927340E-02
 9.000000E-01  1.550000E+00  1.909792E-02
 9.000000E-01  1.600000E+00  1.891112E-02
 9.000000E-01  1.650000E+00  1.871409E-02
 9.000000E-01  1.700000E+00  1.850852E-02
 9.000000E-01  1.750000E+00  1.829674E-02
 9.000000E-01  1.800000E+00  1.808171E-02
 9.000000E-01  1.850000E+00  1.786697E-02
 9.000000E-01  1.900000E+00  1.765648E-02
 9.000000E-01  1.950000E+00  1.745435E-02
 9.000000E-01  2.000000E+00  1.726454E-02
 9.000000E-01  2.050000E+00  1.709050E-02
 9.000000E-01  2.100000E+00  1.693482E-02
 9.000000E-01  2.150000E+00  1.679896E-02
 9.000000E-01  2.200000E+00  1.668306E-02
 9.000000E-01  2.250000E+00  1.658596E-02
 9.000000E-01  2.300000E+00  1.650529E-02
 9.000000E-01  2.350000E+00  1.643773E-02
 9.000000E-01  2.400000E+00  1.637937E-02
 9.000000E-01  2.450000E+00  1.632603E-02
 9.000000E-01  2.500000E+00  1.627365E-02
 9.000000E-01  2.550000E+00  1.621852E-02
 9.000000E-01  2.600000E+00  1.615750E-02
 9.000000E-01  2.650000E+00  1.608811E-02
 9.000000E-01  2.700000E+00  1.600852E-02
 9.000000E-01  2.750000E+00  1.591755E-02
 9.000000E-01  2.800000E+00  1.581457E-02
 9.000000E-01  2.850000E+00  1.569937E-02
 9.000000E-01  2.900000E+00  1.557209E-02
 9.000000E-01  2.950000E+00  1.543309E-02
 9.000000E-01  3.000000E+00  1.528287E-02
 9.000000E-01  3.050000E+00  1.512199E-02
 9.000000E-01  3.100000E+00  1.495104E-02
 9.000000E-01  3.150000E+00  1.477056E-02
 9.000000E-01  3.200000E+00  1.458106E-02
 9.000000E-01  3.250000E+00  1.438297E-02
 9.000000E-01  3.300000E+00  1.417665E-02
 9.000000E-01  3.350000E+00  1.396240E-02
 9.000000E-01  3.400000E+00  1.374041E-02
 9.000000E-01  3.450000E+00  1.351085E-02
 9.000000E-01  3.500000E+00  1.327379E-02
 9.000000E-01  3.550000E+00  1.302926E-02
 9.000000E-01  3.600000E+00  1.277723E-02
 9.000000E-01  3.650000E+00  1.251765E-02
 9.000000E-01  3.700000E+00  1.225041E-02
 9.000000E-01  3.750000E+00  1.197538E-02
 9.000000E-01  3.800000E+00  1.169241E-02
 9.000000E-01  3.850000E+00  1.140132E-02
 9.000000E-01  3.900000E+00  1.110193E-02
 9.000000E-01  3.950000E+00  1.079405E-02
 9.000000E-01  4.000000E+00  1.047752E-02
 9.000000E-01  4.050000E+00  1.015219E-02
 9.000000E-01  4.100000E+00  9.817923E-03
 9.000000E-01  4.150000E+00  9.474672E-03
 9.000000E-01  4.200000E+00  9.122444E-03
 9.000000E-01  4.250000E+00  8.761344E-03
 9.000000E-01  4.300000E+00  8.391598E-03
 9.000000E-01  4.350000E+00  8.013579E-03
 9.000000E-01  4.400000E+00  7.627833E-03
 9.000000E-01  4.450000E+00  7.235111E-03
 9.000000E-01  4.500000E+00  6.836389E-03
 9.000000E-01  4.550000E+00  6.432890E-03
 9.000000E-01  4.600000E+00  6.026099E-03
 9.000000E-01  4.650000E+00  5.617766E-03
 9.000000E-01  4.700000E+00  5.209900E-03
 9.000000E-01  4.750000E+00  4.804745E-03
 9.000000E-01  4.800000E+00  4.404743E-03
 9.000000E-01  4.850000E+00  4.012483E-03
 9.000000E-01  4.900000E+00  3.630628E-03
 9.000000E-01  4.950000E+00  3.261837E-03
 9.000000E-01  5.000000E+00  2.908672E-03
 9.000000E-01  5.050000E+00  2.573507E-03
 9.000000E-01  5.100000E+00  2.258431E-03
 9.000000E-01  5.150000E+00  1.965175E-03
 9.000000E-01  5.200000E+00  1.695037E-03
 9.000000E-01  5.250000E+00  1.448841E-03
 9.000000E-01  5.300000E+00  1.226919E-03
 9.000000E-01  5.350000E+00  1.029110E-03
 9.000000E-01  5.400000E+00  8.547982E-04
 9.000000E-01  5.450000E+00  7.029568E-04
 9.000000E-01  5.500000E+00  5.722219E-04
 9.000000E-01  5.550000E+00  4.609697E-04
 9.000000E-01  5.600000E+00  3.674005E-04
 9.000000E-01  5.650000E+00  2.896204E-04
 9.000000E-01  5.700000E+00  2.257166E-04
 9.000000E-01  5.750000E+00  1.738219E-04
 9.000000E-01  5.800000E+00  1.321670E-04
 9.000000E-01  5.850000E+00  9.911824E-05
 9.000000E-01  5.900000E+00  7.320253E-05
 9.000000E-01  5.950000E+00  5.312041E-05
 9.000000E-01  6.000000E+00  3.774853E-05
 9.000000E-01  6.050000E+00  2.613453E-05
 9.000000E-01  6.100000E+00  1.748622E-05
 9.000000E-01  6.150000E+00  1.115742E-05
 9.000000E-01  6.200000E+00  6.632234E-06
 9.000000E-01  6.250000E+00  3.509583E-06
 9.000000E-01  6.300000E+00  1.489362E-06
 9.000000E-01  6.350000E+00  3.615963E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  3.507231E-07
 9.500000E-01 -6.300000E+00  1.444348E-06
 9.500000E-01 -6.250000E+00  3.402716E-06
 9.500000E-01 -6.200000E+00  6.428451E-06
 9.500000E-01 -6.150000E+00  1.081120E-05
 9.500000E-01 -6.100000E+00  1.693815E-05
 9.500000E-01 -6.050000E+00  2.530753E-05
 9.500000E-01 -6.000000E+00  3.654378E-05
 9.500000E-01 -5.950000E+00  5.141308E-05
 9.500000E-01 -5.900000E+00  7.083762E-05
 9.500000E-01 -5.850000E+00  9.590683E-05
 9.500000E-01 -5.800000E+00  1.278835E-04
 9.500000E-01 -5.750000E+00  1.682023E-04
 9.500000E-01 -5.700000E+00  2.184593E-04
 9.500000E-01 -5.650000E+00  2.803894E-04
 9.500000E-01 -5.600000E+00  3.558312E-04
 9.500000E-01 -5.550000E+00  4.466787E-04
 9.500000E-01 -5.500000E+00  5.548198E-04
 9.500000E-01 -5.450000E+00  6.820647E-04
 9.500000E-01 -5.400000E+00  8.300662E-04
 9.500000E-01 -5.350000E+00  1.000238E-03
 9.500000E-01 -5.300000E+00  1.193675E-03
 9.500000E-01 -5.250000E+00  1.411087E-03
 9.500000E-01 -5.200000E+00  1.652740E-03
 9.500000E-01 -5.150000E+00  1.918423E-03
 9.500000E-01 -5.100000E+00  2.207441E-03
 9.500000E-01 -5.050000E+00  2.518626E-03
 9.500000E-01 -5.000000E+00  2.850379E-03
 9.500000E-01 -4.950000E+00  3.200727E-03
 9.500000E-01 -4.900000E+00  3.567403E-03
 9.500000E-01 -4.850000E+00  3.947934E-03
 9.500000E-01 -4.800000E+00  4.339729E-03
 9.500000E-01 -4.750000E+00  4.740171E-03
 9.500000E-01 -4.700000E+00  5.146699E-03
 9.500000E-01 -4.650000E+00  5.556877E-03
 9.500000E-01 -4.600000E+00  5.968449E-03
 9.500000E-01 -4.550000E+00  6.379378E-03
 9.500000E-01 -4.500000E+00  6.787870E-03
 9.500000E-01 -4.450000E+00  7.192384E-03
 9.500000E-01 -4.400000E+00  7.591630E-03
 9.500000E-01 -4.350000E+00  7.984551E-03
 9.500000E-01 -4.300000E+00  8.370310E-03
 9.500000E-01 -4.250000E+00  8.748254E-03
 9.500000E-01 -4.200000E+00  9.117893E-03
 9.500000E-01 -4.150000E+00  9.478865E-03
 9.500000E-01 -4.100000E+00  9.830906E-03
 9.500000E-01 -4.050000E+00  1.017382E-02
 9.500000E-01 -4.000000E+00  1.050743E-02
 9.500000E-01 -3.950000E+00  1.083159E-02
 9.500000E-01 -3.900000E+00  1.114612E-02
 9.500000E-01 -3.850000E+00  1.145076E-02
 9.500000E-01 -3.800000E+00  1.174518E-02
 9.500000E-01 -3.750000E+00  1.202891E-02
 9.500000E-01 -3.700000E+00  1.230129E-02
 9.500000E-01 -3.650000E+00  1.256145E-02
 9.500000E-01 -3.600000E+00  1.280819E-02
 9.500000E-01 -3.550000E+00  1.303992E-02
 9.500000E-01 -3.500000E+00  1.325456E-02
 9.500000E-01 -3.450000E+00  1.344940E-02
 9.500000E-01 -3.400000E+00  1.362093E-02
 9.500000E-01 -3.350000E+00  1.376469E-02
 9.500000E-01 -3.300000E+00  1.387500E-02
 9.500000E-01 -3.250000E+00  1.394472E-02
 9.500000E-01 -3.200000E+00  1.396505E-02
 9.500000E-01 -3.150000E+00  1.392525E-02
 9.500000E-01 -3.100000E+00  1.381255E-02
 9.500000E-01 -3.050000E+00  1.361212E-02
 9.500000E-01 -3.000000E+00  1.330748E-02
 9.500000E-01 -2.950000E+00  1.288127E-02
 9.500000E-01 -2.900000E+00  1.231686E-02
 9.500000E-01 -2.850000E+00  1.160073E-02
 9.500000E-01 -2.800000E+00  1.072611E-02
 9.500000E-01 -2.750000E+00  9.697546E-03
 9.500000E-01 -2.700000E+00  8.536032E-03
 9.500000E-01 -2.650000E+00  7.283778E-03
 9.500000E-01 -2.600000E+00  6.006857E-03
 9.500000E-01 -2.550000E+00  4.793828E-03
 9.500000E-01 -2.500000E+00  3.748624E-03
 9.500000E-01 -2.450000E+00  2.977357E-03
 9.500000E-01 -2.400000E+00  2.570919E-03
 9.500000E-01 -2.350000E+00  2.587526E-03
 9.500000E-01 -2.300000E+00  3.040485E-03
 9.500000E-01 -2.250000E+00  3.895299E-03
 9.500000E-01 -2.200000E+00  5.077157E-03
 9.500000E-01 -2.150000E+00  6.486176E-03
 9.500000E-01 -2.100000E+00  8.015472E-03
 9.500000E-01 -2.050000E+00  9.567043E-03
 9.500000E-01 -2.000000E+00  1.106229E-02
 9.500000E-01 -1.950000E+00  1.244639E-02
 9.500000E-01 -1.900000E+00  1.368756E-02
 9.500000E-01 -1.850000E+00  1.477323E-02
 9.500000E-01 -1.800000E+00  1.570491E-02
 9.500000E-01 -1.750000E+00  1.649322E-02
 9.500000E-01 -1.700000E+00  1.715369E-02
 9.500000E-01 -1.650000E+00  1.770373E-02
 9.500000E-01 -1.600000E+00  1.816059E-02
 9.500000E-01 -1.550000E+00  1.854017E-02
 9.500000E-01 -1.500000E+00  1.885645E-02
 9.500000E-01 -1.450000E+00  1.912132E-02
 9.500000E-01 -1.400000E+00  1.934465E-02
 9.500000E-01 -1.350000E+00  1.953448E-02
 9.500000E-01 -1.300000E+00  1.969727E-02
 9.500000E-01 -1.250000E+00  1.983819E-02
 9.500000E-01 -1.200000E+00  1.996130E-02
 9.500000E-01 -1.150000E+00  2.006982E-02
 9.500000E-01 -1.100000E+00  2.016627E-02
 9.500000E-01 -1.050000E+00  2.025265E-02
 9.500000E-01 -1.000000E+00  2.033051E-02
 9.500000E-01 -9.500000E-01  2.040107E-02
 9.500000E-01 -9.000000E-01  2.046530E-02
 9.500000E-01 -8.500000E-01  2.052394E-02
 9.500000E-01 -8.000000E-01  2.057756E-02
 9.500000E-01 -7.500000E-01  2.062660E-02
 9.500000E-01 -7.000000E-01  2.067138E-02
 9.500000E-01 -6.500000E-01  2.071210E-02
 9.500000E-01 -6.000000E-01  2.074889E-02
 9.500000E-01 -5.500000E-01  2.078184E-02
 9.500000E-01 -5.000000E-01  2.081096E-02
 9.500000E-01 -4.500000E-01  2.083622E-02
 9.500000E-01 -4.000000E-01  2.085763E-02
 9.500000E-01 -3.500000E-01  2.087514E-02
 9.500000E-01 -3.000000E-01  2.088879E-02
 9.500000E-01 -2.500000E-01  2.089861E-02
 9.500000E-01 -2.000000E-01  2.090472E-02
 9.500000E-01 -1.500000E-01  2.090730E-02
 9.500000E-01 -1.000000E-01  2.090659E-02
 9.500000E-01 -5.000000E-02  2.090289E-02
 9.500000E-01  0.000000E+00  2.089655E-02
 9.500000E-01  5.000000E-02  2.088796E-02
 9.500000E-01  1.000000E-01  2.087750E-02
 9.500000E-01  1.500000E-01  2.086550E-02
 9.500000E-01  2.000000E-01  2.085226E-02
 9.500000E-01  2.500000E-01  2.083799E-02
 9.500000E-01  3.000000E-01  2.082278E-02
 9.500000E-01  3.500000E-01  2.080663E-02
 9.500000E-01  4.000000E-01  2.078939E-02
 9.500000E-01  4.500000E-01  2.077084E-02
 9.500000E-01  5.000000E-01  2.075064E-02
 9.500000E-01  5.500000E-01  2.072836E-02
 9.500000E-01  6.000000E-01  2.070352E-02
 9.500000E-01  6.500000E-01  2.067561E-02
 9.500000E-01  7.000000E-01  2.064406E-02
 9.500000E-01  7.500000E-01  2.060829E-02
 9.500000E-01  8.000000E-01  2.056772E-02
 9.500000E-01  8.500000E-01  2.052175E-02
 9.500000E-01  9.000000E-01  2.046977E-02
 9.500000E-01  9.500000E-01  2.041117E-02
 9.500000E-01  1.000000E+00  2.034528E-02
 9.500000E-01  1.050000E+00  2.027144E-02
 9.500000E-01  1.100000E+00  2.018892E-02
 9.500000E-01  1.150000E+00  2.009695E-02
 9.500000E-01  1.200000E+00  1.999473E-02
 9.500000E-01  1.250000E+00  1.988139E-02
 9.500000E-01  1.300000E+00  1.975607E-02
 9.500000E-01  1.350000E+00  1.961791E-02
 9.500000E-01  1.400000E+00  1.946611E-02
 9.500000E-01  1.450000E+00  1.930001E-02
 9.500000E-01  1.500000E+00  1.911922E-02
 9.500000E-01  1.550000E+00  1.892369E-02
 9.500000E-01  1.600000E+00  1.871391E-02
 9.500000E-01  1.650000E+00  1.849104E-02
 9.500000E-01  1.700000E+00  1.825703E-02
 9.500000E-01  1.750000E+00  1.801476E-02
 9.500000E-01  1.800000E+00  1.776805E-02
 9.500000E-01  1.850000E+00  1.752158E-02
 9.500000E-01  1.900000E+00  1.728070E-02
 9.500000E-01  1.950000E+00  1.705107E-02
 9.500000E-01  2.000000E+00  1.683825E-02
 9.500000E-01  2.050000E+00  1.664713E-02
 9.500000E-01  2.100000E+00  1.648145E-02
 9.500000E-01  2.150000E+00  1.634336E-02
 9.500000E-01  2.200000E+00  1.623317E-02
 9.500000E-01  2.250000E+00  1.614928E-02
 9.500000E-01  2.300000E+00  1.608843E-02
 9.500000E-01  2.350000E+00  1.604600E-02
 9.500000E-01  2.400000E+00  1.601656E-02
 9.500000E-01  2.450000E+00  1.599438E-02
 9.500000E-01  2.500000E+00  1.597392E-02
 9.500000E-01  2.550000E+00  1.595021E-02
 9.500000E-01  2.600000E+00  1.591910E-02
 9.500000E-01  2.650000E+00  1.587740E-02
 9.500000E-01  2.700000E+00  1.582285E-02
 9.500000E-01  2.750000E+00  1.575406E-02
 9.500000E-01  2.800000E+00  1.567037E-02
 9.500000E-01  2.850000E+00  1.557170E-02
 9.500000E-01  2.900000E+00  1.545837E-02
 9.500000E-01  2.950000E+00  1.533100E-02
 9.500000E-01  3.000000E+00  1.519036E-02
 9.500000E-01  3.050000E+00  1.503728E-02
 9.500000E-01  3.100000E+00  1.487259E-02
 9.500000E-01  3.150000E+00  1.469708E-02
 9.500000E-01  3.200000E+00  1.451145E-02
 9.500000E-01  3.250000E+00  1.431632E-02
 9.500000E-01  3.300000E+00  1.411220E-02
 9.500000E-01  3.350000E+00  1.389950E-02
 9.500000E-01  3.400000E+00  1.367855E-02
 9.500000E-01  3.450000E+00  1.344959E-02
 9.500000E-01  3.500000E+00  1.321276E-02
 9.500000E-01  3.550000E+00  1.296816E-02
 9.500000E-01  3.600000E+00  1.271581E-02
 9.500000E-01  3.650000E+00  1.245570E-02
 9.500000E-01  3.700000E+00  1.218776E-02
 9.500000E-01  3.750000E+00  1.191188E-02
 9.500000E-01  3.800000E+00  1.162793E-02
 9.500000E-01  3.850000E+00  1.133577E-02
 9.500000E-01  3.900000E+00  1.103523E-02
 9.500000E-01  3.950000E+00  1.072614E-02
 9.500000E-01  4.000000E+00  1.040834E-02
 9.500000E-01  4.050000E+00  1.008171E-02
 9.500000E-01  4.100000E+00  9.746145E-03
 9.500000E-01  4.150000E+00  9.401600E-03
 9.500000E-01  4.200000E+00  9.048109E-03
 9.500000E-01  4.250000E+00  8.685804E-03
 9.500000E-01  4.300000E+00  8.314940E-03
 9.500000E-01  4.350000E+00  7.935924E-03
 9.500000E-01  4.400000E+00  7.549341E-03
 9.500000E-01  4.450000E+00  7.155980E-03
 9.500000E-01  4.500000E+00  6.756862E-03
 9.500000E-01  4.550000E+00  6.353255E-03
 9.500000E-01  4.600000E+00  5.946687E-03
 9.500000E-01  4.650000E+00  5.538953E-03
 9.500000E-01  4.700000E+00  5.132096E-03
 9.500000E-01  4.750000E+00  4.728391E-03
 9.500000E-01  4.800000E+00  4.330302E-03
 9.500000E-01  4.850000E+00  3.940424E-03
 9.500000E-01  4.900000E+00  3.561413E-03
 9.500000E-01  4.950000E+00  3.195904E-03
 9.500000E-01  5.000000E+00  2.846421E-03
 9.500000E-01  5.050000E+00  2.515280E-03
 9.500000E-01  5.100000E+00  2.204505E-03
 9.500000E-01  5.150000E+00  1.915744E-03
 9.500000E-01  5.200000E+00  1.650210E-03
 9.500000E-01  5.250000E+00  1.408637E-03
 9.500000E-01  5.300000E+00  1.191268E-03
 9.500000E-01  5.350000E+00  9.978652E-04
 9.500000E-01  5.400000E+00  8.277379E-04
 9.500000E-01  5.450000E+00  6.798033E-04
 9.500000E-01  5.500000E+00  5.526540E-04
 9.500000E-01  5.550000E+00  4.446383E-04
 9.500000E-01  5.600000E+00  3.539433E-04
 9.500000E-01  5.650000E+00  2.786756E-04
 9.500000E-01  5.700000E+00  2.169339E-04
 9.500000E-01  5.750000E+00  1.668720E-04
 9.500000E-01  5.800000E+00  1.267476E-04
 9.500000E-01  5.850000E+00  9.495824E-05
 9.500000E-01  5.900000E+00  7.006396E-05
 9.500000E-01  5.950000E+00  5.079824E-05
 9.500000E-01  6.000000E+00  3.606926E-05
 9.500000E-01  6.050000E+00  2.495371E-05
 9.500000E-01  6.100000E+00  1.668536E-05
 9.500000E-01  6.150000E+00  1.064046E-05
 9.500000E-01  6.200000E+00  6.321988E-06
 9.500000E-01  6.250000E+00  3.344173E-06
 9.500000E-01  6.300000E+00  1.418787E-06
 9.500000E-01  6.350000E+00  3.444055E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  3.370051E-07
 1.000000E+00 -6.300000E+00  1.387971E-06
 1.000000E+00 -6.250000E+00  3.270365E-06
 1.000000E+00 -6.200000E+00  6.179653E-06
 1.000000E+00 -6.150000E+00  1.039548E-05
 1.000000E+00 -6.100000E+00  1.629206E-05
 1.000000E+00 -6.050000E+00  2.435145E-05
 1.000000E+00 -6.000000E+00  3.517869E-05
 1.000000E+00 -5.950000E+00  4.951724E-05
 1.000000E+00 -5.900000E+00  6.826350E-05
 1.000000E+00 -5.850000E+00  9.247846E-05
 1.000000E+00 -5.800000E+00  1.233945E-04
 1.000000E+00 -5.750000E+00  1.624151E-04
 1.000000E+00 -5.700000E+00  2.111059E-04
 1.000000E+00 -5.650000E+00  2.711736E-04
 1.000000E+00 -5.600000E+00  3.444336E-04
 1.000000E+00 -5.550000E+00  4.327633E-04
 1.000000E+00 -5.500000E+00  5.380435E-04
 1.000000E+00 -5.450000E+00  6.620883E-04
 1.000000E+00 -5.400000E+00  8.065673E-04
 1.000000E+00 -5.350000E+00  9.729248E-04
 1.000000E+00 -5.300000E+00  1.162301E-03
 1.000000E+00 -5.250000E+00  1.375460E-03
 1.000000E+00 -5.200000E+00  1.612738E-03
 1.000000E+00 -5.150000E+00  1.873999E-03
 1.000000E+00 -5.100000E+00  2.158627E-03
 1.000000E+00 -5.050000E+00  2.465535E-03
 1.000000E+00 -5.000000E+00  2.793198E-03
 1.000000E+00 -4.950000E+00  3.139712E-03
 1.000000E+00 -4.900000E+00  3.502869E-03
 1.000000E+00 -4.850000E+00  3.880238E-03
 1.000000E+00 -4.800000E+00  4.269261E-03
 1.000000E+00 -4.750000E+00  4.667336E-03
 1.000000E+00 -4.700000E+00  5.071906E-03
 1.000000E+00 -4.650000E+00  5.480524E-03
 1.000000E+00 -4.600000E+00  5.890915E-03
 1.000000E+00 -4.550000E+00  6.301014E-03
 1.000000E+00 -4.500000E+00  6.708996E-03
 1.000000E+00 -4.450000E+00  7.113282E-03
 1.000000E+00 -4.400000E+00  7.512546E-03
 1.000000E+00 -4.350000E+00  7.905695E-03
 1.000000E+00 -4.300000E+00  8.291856E-03
 1.000000E+00 -4.250000E+00  8.670346E-03
 1.000000E+00 -4.200000E+00  9.040649E-03
 1.000000E+00 -4.150000E+00  9.402379E-03
 1.000000E+00 -4.100000E+00  9.755254E-03
 1.000000E+00 -4.050000E+00  1.009906E-02
 1.000000E+00 -4.000000E+00  1.043363E-02
 1.000000E+00 -3.950000E+00  1.075881E-02
 1.000000E+00 -3.900000E+00  1.107440E-02
 1.000000E+00 -3.850000E+00  1.138018E-02
 1.000000E+00 -3.800000E+00  1.167582E-02
 1.000000E+00 -3.750000E+00  1.196089E-02
 1.000000E+00 -3.700000E+00  1.223477E-02
 1.000000E+00 -3.650000E+00  1.249663E-02
 1.000000E+00 -3.600000E+00  1.274535E-02
 1.000000E+00 -3.550000E+00  1.297945E-02
 1.000000E+00 -3.500000E+00  1.319699E-02
 1.000000E+00 -3.450000E+00  1.339545E-02
 1.000000E+00 -3.400000E+00  1.357158E-02
 1.000000E+00 -3.350000E+00  1.372124E-02
 1.000000E+00 -3.300000E+00  1.383923E-02
 1.000000E+00 -3.250000E+00  1.391902E-02
 1.000000E+00 -3.200000E+00  1.395263E-02
 1.000000E+00 -3.150000E+00  1.393037E-02
 1.000000E+00 -3.100000E+00  1.384080E-02
 1.000000E+00 -3.050000E+00  1.367082E-02
 1.000000E+00 -3.000000E+00  1.340600E-02
 1.000000E+00 -2.950000E+00  1.303138E-02
 1.000000E+00 -2.900000E+00  1.253296E-02
 1.000000E+00 -2.850000E+00  1.189987E-02
 1.000000E+00 -2.800000E+00  1.112750E-02
 1.000000E+00 -2.750000E+00  1.022150E-02
 1.000000E+00 -2.700000E+00  9.202011E-03
 1.000000E+00 -2.650000E+00  8.107538E-03
 1.000000E+00 -2.600000E+00  6.996838E-03
 1.000000E+00 -2.550000E+00  5.947369E-03
 1.000000E+00 -2.500000E+00  5.048937E-03
 1.000000E+00 -2.450000E+00  4.392420E-03
 1.000000E+00 -2.400000E+00  4.055171E-03
 1.000000E+00 -2.350000E+00  4.086581E-03
 1.000000E+00 -2.300000E+00  4.498000E-03
 1.000000E+00 -2.250000E+00  5.260357E-03
 1.000000E+00 -2.200000E+00  6.310282E-03
 1.000000E+00 -2.150000E+00  7.562655E-03
 1.000000E+00 -2.100000E+00  8.925635E-03
 1.000000E+00 -2.050000E+00  1.031410E-02
 1.000000E+00 -2.000000E+00  1.165877E-02
 1.000000E+00 -1.950000E+00  1.291036E-02
 1.000000E+00 -1.900000E+00  1.403927E-02
 1.000000E+00 -1.850000E+00  1.503272E-02
 1.000000E+00 -1.800000E+00  1.589047E-02
 1.000000E+00 -1.750000E+00  1.662064E-02
 1.000000E+00 -1.700000E+00  1.723605E-02
 1.000000E+00 -1.650000E+00  1.775155E-02
 1.000000E+00 -1.600000E+00  1.818212E-02
 1.000000E+00 -1.550000E+00  1.854177E-02
 1.000000E+00 -1.500000E+00  1.884296E-02
 1.000000E+00 -1.450000E+00  1.909637E-02
 1.000000E+00 -1.400000E+00  1.931095E-02
 1.000000E+00 -1.350000E+00  1.949404E-02
 1.000000E+00 -1.300000E+00  1.965160E-02
 1.000000E+00 -1.250000E+00  1.978841E-02
 1.000000E+00 -1.200000E+00  1.990825E-02
 1.000000E+00 -1.150000E+00  2.001416E-02
 1.000000E+00 -1.100000E+00  2.010851E-02
 1.000000E+00 -1.050000E+00  2.019321E-02
 1.000000E+00 -1.000000E+00  2.026975E-02
 1.000000E+00 -9.500000E-01  2.033933E-02
 1.000000E+00 -9.000000E-01  2.040289E-02
 1.000000E+00 -8.500000E-01  2.046117E-02
 1.000000E+00 -8.000000E-01  2.051474E-02
 1.000000E+00 -7.500000E-01  2.056406E-02
 1.000000E+00 -7.000000E-01  2.060944E-02
 1.000000E+00 -6.500000E-01  2.065112E-02
 1.000000E+00 -6.000000E-01  2.068923E-02
 1.000000E+00 -5.500000E-01  2.072385E-02
 1.000000E+00 -5.000000E-01  2.075499E-02
 1.000000E+00 -4.500000E-01  2.078263E-02
 1.000000E+00 -4.000000E-01  2.080673E-02
 1.000000E+00 -3.500000E-01  2.082724E-02
 1.000000E+00 -3.000000E-01  2.084410E-02
 1.000000E+00 -2.500000E-01  2.085730E-02
 1.000000E+00 -2.000000E-01  2.086687E-02
 1.000000E+00 -1.500000E-01  2.087290E-02
 1.000000E+00 -1.000000E-01  2.087550E-02
 1.000000E+00 -5.000000E-02  2.087487E-02
 1.000000E+00  0.000000E+00  2.087124E-02
 1.000000E+00  5.000000E-02  2.086488E-02
 1.000000E+00  1.000000E-01  2.085607E-02
 1.000000E+00  1.500000E-01  2.084508E-02
 1.000000E+00  2.000000E-01  2.083215E-02
 1.000000E+00  2.500000E-01  2.081748E-02
 1.000000E+00  3.000000E-01  2.080116E-02
 1.000000E+00  3.500000E-01  2.078325E-02
 1.000000E+00  4.000000E-01  2.076369E-02
 1.000000E+00  4.500000E-01  2.074232E-02
 1.000000E+00  5.000000E-01  2.071892E-02
 1.000000E+00  5.500000E-01  2.069316E-02
 1.000000E+00  6.000000E-01  2.066467E-02
 1.000000E+00  6.500000E-01  2.063301E-02
 1.000000E+00  7.000000E-01  2.059768E-02
 1.000000E+00  7.500000E-01  2.055814E-02
 1.000000E+00  8.000000E-01  2.051383E-02
 1.000000E+00  8.500000E-01  2.046413E-02
 1.000000E+00  9.000000E-01  2.040839E-02
 1.000000E+00  9.500000E-01  2.034591E-02
 1.000000E+00  1.000000E+00  2.027592E-02
 1.000000E+00  1.050000E+00  2.019762E-02
 1.000000E+00  1.100000E+00  2.011008E-02
 1.000000E+00  1.150000E+00  2.001233E-02
 1.000000E+00  1.200000E+00  1.990328E-02
 1.000000E+00  1.250000E+00  1.978178E-02
 1.000000E+00  1.300000E+00  1.964659E-02
 1.000000E+00  1.350000E+00  1.949646E-02
 1.000000E+00  1.400000E+00  1.933017E-02
 1.000000E+00  1.450000E+00  1.914664E-02
 1.000000E+00  1.500000E+00  1.894507E-02
 1.000000E+00  1.550000E+00  1.872510E-02
 1.000000E+00  1.600000E+00  1.848701E-02
 1.000000E+00  1.650000E+00  1.823197E-02
 1.000000E+00  1.700000E+00  1.796223E-02
 1.000000E+00  1.750000E+00  1.768131E-02
 1.000000E+00  1.800000E+00  1.739410E-02
 1.000000E+00  1.850000E+00  1.710675E-02
 1.000000E+00  1.900000E+00  1.682645E-02
 1.000000E+00  1.950000E+00  1.656098E-02
 1.000000E+00  2.000000E+00  1.631805E-02
 1.000000E+00  2.050000E+00  1.610457E-02
 1.000000E+00  2.100000E+00  1.592587E-02
 1.000000E+00  2.150000E+00  1.578506E-02
 1.000000E+00  2.200000E+00  1.568265E-02
 1.000000E+00  2.250000E+00  1.561646E-02
 1.000000E+00  2.300000E+00  1.558192E-02
 1.000000E+00  2.350000E+00  1.557262E-02
 1.000000E+00  2.400000E+00  1.558103E-02
 1.000000E+00  2.450000E+00  1.559928E-02
 1.000000E+00  2.500000E+00  1.561987E-02
 1.000000E+00  2.550000E+00  1.563617E-02
 1.000000E+00  2.600000E+00  1.564277E-02
 1.000000E+00  2.650000E+00  1.563562E-02
 1.000000E+00  2.700000E+00  1.561197E-02
 1.000000E+00  2.750000E+00  1.557025E-02
 1.000000E+00  2.800000E+00  1.550986E-02
 1.000000E+00  2.850000E+00  1.543091E-02
 1.000000E+00  2.900000E+00  1.533407E-02
 1.000000E+00  2.950000E+00  1.522031E-02
 1.000000E+00  3.000000E+00  1.509075E-02
 1.000000E+00  3.050000E+00  1.494662E-02
 1.000000E+00  3.100000E+00  1.478905E-02
 1.000000E+00  3.150000E+00  1.461915E-02
 1.000000E+00  3.200000E+00  1.443786E-02
 1.000000E+00  3.250000E+00  1.424602E-02
 1.000000E+00  3.300000E+00  1.404433E-02
 1.000000E+00  3.350000E+00  1.383336E-02
 1.000000E+00  3.400000E+00  1.361356E-02
 1.000000E+00  3.450000E+00  1.338526E-02
 1.000000E+00  3.500000E+00  1.314870E-02
 1.000000E+00  3.550000E+00  1.290405E-02
 1.000000E+00  3.600000E+00  1.265138E-02
 1.000000E+00  3.650000E+00  1.239073E-02
 1.000000E+00  3.700000E+00  1.212207E-02
 1.000000E+00  3.750000E+00  1.184531E-02
 1.000000E+00  3.800000E+00  1.156037E-02
 1.000000E+00  3.850000E+00  1.126710E-02
 1.000000E+00  3.900000E+00  1.096537E-02
 1.000000E+00  3.950000E+00  1.065503E-02
 1.000000E+00  4.000000E+00  1.033594E-02
 1.000000E+00  4.050000E+00  1.000798E-02
 1.000000E+00  4.100000E+00  9.671083E-03
 1.000000E+00  4.150000E+00  9.325216E-03
 1.000000E+00  4.200000E+00  8.970441E-03
 1.000000E+00  4.250000E+00  8.606918E-03
 1.000000E+00  4.300000E+00  8.234933E-03
 1.000000E+00  4.350000E+00  7.854929E-03
 1.000000E+00  4.400000E+00  7.467530E-03
 1.000000E+00  4.450000E+00  7.073569E-03
 1.000000E+00  4.500000E+00  6.674110E-03
 1.000000E+00  4.550000E+00  6.270469E-03
 1.000000E+00  4.600000E+00  5.864220E-03
 1.000000E+00  4.650000E+00  5.457199E-03
 1.000000E+00  4.700000E+00  5.051489E-03
 1.000000E+00  4.750000E+00  4.649392E-03
 1.000000E+00  4.800000E+00  4.253391E-03
 1.000000E+00  4.850000E+00  3.866085E-03
 1.000000E+00  4.900000E+00  3.490121E-03
 1.000000E+00  4.950000E+00  3.128105E-03
 1.000000E+00  5.000000E+00  2.782518E-03
 1.000000E+00  5.050000E+00  2.455616E-03
 1.000000E+00  5.100000E+00  2.149349E-03
 1.000000E+00  5.150000E+00  1.865280E-03
 1.000000E+00  5.200000E+00  1.604532E-03
 1.000000E+00  5.250000E+00  1.367747E-03
 1.000000E+00  5.300000E+00  1.155080E-03
 1.000000E+00  5.350000E+00  9.662087E-04
 1.000000E+00  5.400000E+00  8.003731E-04
 1.000000E+00  5.450000E+00  6.564329E-04
 1.000000E+00  5.500000E+00  5.329388E-04
 1.000000E+00  5.550000E+00  4.282134E-04
 1.000000E+00  5.600000E+00  3.404326E-04
 1.000000E+00  5.650000E+00  2.677056E-04
 1.000000E+00  5.700000E+00  2.081453E-04
 1.000000E+00  5.750000E+00  1.599281E-04
 1.000000E+00  5.800000E+00  1.213409E-04
 1.000000E+00  5.850000E+00  9.081378E-05
 1.000000E+00  5.900000E+00  6.694121E-05
 1.000000E+00  5.950000E+00  4.849057E-05
 1.000000E+00  6.000000E+00  3.440234E-05
 1.000000E+00  6.050000E+00  2.378278E-05
 1.000000E+00  6.100000E+00  1.589192E-05
 1.000000E+00  6.150000E+00  1.012869E-05
 1.000000E+00  6.200000E+00  6.015062E-06
 1.000000E+00  6.250000E+00  3.180620E-06
 1.000000E+00  6.300000E+00  1.349030E-06
 1.000000E+00  6.350000E+00  3.274181E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  3.229000E-07
 1.050000E+00 -6.300000E+00  1.330000E-06
 1.050000E+00 -6.250000E+00  3.134250E-06
 1.050000E+00 -6.200000E+00  5.923729E-06
 1.050000E+00 -6.150000E+00  9.967746E-06
 1.050000E+00 -6.100000E+00  1.562706E-05
 1.050000E+00 -6.050000E+00  2.336700E-05
 1.050000E+00 -6.000000E+00  3.377241E-05
 1.050000E+00 -5.950000E+00  4.756314E-05
 1.050000E+00 -5.900000E+00  6.560864E-05
 1.050000E+00 -5.850000E+00  8.894008E-05
 1.050000E+00 -5.800000E+00  1.187579E-04
 1.050000E+00 -5.750000E+00  1.564326E-04
 1.050000E+00 -5.700000E+00  2.034972E-04
 1.050000E+00 -5.650000E+00  2.616286E-04
 1.050000E+00 -5.600000E+00  3.326163E-04
 1.050000E+00 -5.550000E+00  4.183195E-04
 1.050000E+00 -5.500000E+00  5.206096E-04
 1.050000E+00 -5.450000E+00  6.413033E-04
 1.050000E+00 -5.400000E+00  7.820860E-04
 1.050000E+00 -5.350000E+00  9.444322E-04
 1.050000E+00 -5.300000E+00  1.129527E-03
 1.050000E+00 -5.250000E+00  1.338194E-03
 1.050000E+00 -5.200000E+00  1.570836E-03
 1.050000E+00 -5.150000E+00  1.827400E-03
 1.050000E+00 -5.100000E+00  2.107352E-03
 1.050000E+00 -5.050000E+00  2.409689E-03
 1.050000E+00 -5.000000E+00  2.732969E-03
 1.050000E+00 -4.950000E+00  3.075360E-03
 1.050000E+00 -4.900000E+00  3.434718E-03
 1.050000E+00 -4.850000E+00  3.808661E-03
 1.050000E+00 -4.800000E+00  4.194664E-03
 1.050000E+00 -4.750000E+00  4.590149E-03
 1.050000E+00 -4.700000E+00  4.992560E-03
 1.050000E+00 -4.650000E+00  5.399444E-03
 1.050000E+00 -4.600000E+00  5.808507E-03
 1.050000E+00 -4.550000E+00  6.217655E-03
 1.050000E+00 -4.500000E+00  6.625030E-03
 1.050000E+00 -4.450000E+00  7.029015E-03
 1.050000E+00 -4.400000E+00  7.428244E-03
 1.050000E+00 -4.350000E+00  7.821586E-03
 1.050000E+00 -4.300000E+00  8.208132E-03
 1.050000E+00 -4.250000E+00  8.587165E-03
 1.050000E+00 -4.200000E+00  8.958139E-03
 1.050000E+00 -4.150000E+00  9.320644E-03
 1.050000E+00 -4.100000E+00  9.674380E-03
 1.050000E+00 -4.050000E+00  1.001912E-02
 1.050000E+00 -4.000000E+00  1.035469E-02
 1.050000E+00 -3.950000E+00  1.068092E-02
 1.050000E+00 -3.900000E+00  1.099763E-02
 1.050000E+00 -3.850000E+00  1.130461E-02
 1.050000E+00 -3.800000E+00  1.160156E-02
 1.050000E+00 -3.750000E+00  1.188807E-02
 1.050000E+00 -3.700000E+00  1.216356E-02
 1.050000E+00 -3.650000E+00  1.242728E-02
 1.050000E+00 -3.600000E+00  1.267819E-02
 1.050000E+00 -3.550000E+00  1.291493E-02
 1.050000E+00 -3.500000E+00  1.313573E-02
 1.050000E+00 -3.450000E+00  1.333826E-02
 1.050000E+00 -3.400000E+00  1.351960E-02
 1.050000E+00 -3.350000E+00  1.367598E-02
 1.050000E+00 -3.300000E+00  1.380272E-02
 1.050000E+00 -3.250000E+00  1.389401E-02
 1.050000E+00 -3.200000E+00  1.394274E-02
 1.050000E+00 -3.150000E+00  1.394041E-02
 1.050000E+00 -3.100000E+00  1.387707E-02
 1.050000E+00 -3.050000E+00  1.374145E-02
 1.050000E+00 -3.000000E+00  1.352134E-02
 1.050000E+00 -2.950000E+00  1.320435E-02
 1.050000E+00 -2.900000E+00  1.277919E-02
 1.050000E+00 -2.850000E+00  1.223767E-02
 1.050000E+00 -2.800000E+00  1.157730E-02
 1.050000E+00 -2.750000E+00  1.080459E-02
 1.050000E+00 -2.700000E+00  9.938491E-03
 1.050000E+00 -2.650000E+00  9.013260E-03
 1.050000E+00 -2.600000E+00  8.079731E-03
 1.050000E+00 -2.550000E+00  7.203631E-03
 1.050000E+00 -2.500000E+00  6.460097E-03
 1.050000E+00 -2.450000E+00  5.924356E-03
 1.050000E+00 -2.400000E+00  5.659976E-03
 1.050000E+00 -2.350000E+00  5.707379E-03
 1.050000E+00 -2.300000E+00  6.075901E-03
 1.050000E+00 -2.250000E+00  6.741908E-03
 1.050000E+00 -2.200000E+00  7.653597E-03
 1.050000E+00 -2.150000E+00  8.740904E-03
 1.050000E+00 -2.100000E+00  9.927514E-03
 1.050000E+00 -2.050000E+00  1.114179E-02
 1.050000E+00 -2.000000E+00  1.232448E-02
 1.050000E+00 -1.950000E+00  1.343241E-02
 1.050000E+00 -1.900000E+00  1.443869E-02
 1.050000E+00 -1.850000E+00  1.533063E-02
 1.050000E+00 -1.800000E+00  1.610640E-02
 1.050000E+00 -1.750000E+00  1.677165E-02
 1.050000E+00 -1.700000E+00  1.733644E-02
 1.050000E+00 -1.650000E+00  1.781290E-02
 1.050000E+00 -1.600000E+00  1.821361E-02
 1.050000E+00 -1.550000E+00  1.855052E-02
 1.050000E+00 -1.500000E+00  1.883441E-02
 1.050000E+00 -1.450000E+00  1.907465E-02
 1.050000E+00 -1.400000E+00  1.927915E-02
 1.050000E+00 -1.350000E+00  1.945447E-02
 1.050000E+00 -1.300000E+00  1.960598E-02
 1.050000E+00 -1.250000E+00  1.973800E-02
 1.050000E+00 -1.200000E+00  1.985401E-02
 1.050000E+00 -1.150000E+00  1.995681E-02
 1.050000E+00 -1.100000E+00  2.004862E-02
 1.050000E+00 -1.050000E+00  2.013123E-02
 1.050000E+00 -1.000000E+00  2.020605E-02
 1.050000E+00 -9.500000E-01  2.027424E-02
 1.050000E+00 -9.000000E-01  2.033670E-02
 1.050000E+00 -8.500000E-01  2.039418E-02
 1.050000E+00 -8.000000E-01  2.044724E-02
 1.050000E+00 -7.500000E-01  2.049634E-02
 1.050000E+00 -7.000000E-01  2.054181E-02
 1.050000E+00 -6.500000E-01  2.058389E-02
 1.050000E+00 -6.000000E-01  2.062272E-02
 1.050000E+00 -5.500000E-01  2.065838E-02
 1.050000E+00 -5.000000E-01  2.069089E-02
 1.050000E+00 -4.500000E-01  2.072021E-02
 1.050000E+00 -4.000000E-01  2.074627E-02
 1.050000E+00 -3.500000E-01  2.076898E-02
 1.050000E+00 -3.000000E-01  2.078827E-02
 1.050000E+00 -2.500000E-01  2.080406E-02
 1.050000E+00 -2.000000E-01  2.081630E-02
 1.050000E+00 -1.500000E-01  2.082500E-02
 1.050000E+00 -1.000000E-01  2.083021E-02
 1.050000E+00 -5.000000E-02  2.083202E-02
 1.050000E+00  0.000000E+00  2.083058E-02
 1.050000E+00  5.000000E-02  2.082607E-02
 1.050000E+00  1.000000E-01  2.081869E-02
 1.050000E+00  1.500000E-01  2.080866E-02
 1.050000E+00  2.000000E-01  2.079618E-02
 1.050000E+00  2.500000E-01  2.078142E-02
 1.050000E+00  3.000000E-01  2.076449E-02
 1.050000E+00  3.500000E-01  2.074547E-02
 1.050000E+00  4.000000E-01  2.072434E-02
 1.050000E+00  4.500000E-01  2.070101E-02
 1.050000E+00  5.000000E-01  2.067531E-02
 1.050000E+00  5.500000E-01  2.064700E-02
 1.050000E+00  6.000000E-01  2.061577E-02
 1.050000E+00  6.500000E-01  2.058122E-02
 1.050000E+00  7.000000E-01  2.054290E-02
 1.050000E+00  7.500000E-01  2.050031E-02
 1.050000E+00  8.000000E-01  2.045286E-02
 1.050000E+00  8.500000E-01  2.039993E-02
 1.050000E+00  9.000000E-01  2.034079E-02
 1.050000E+00  9.500000E-01  2.027468E-02
 1.050000E+00  1.000000E+00  2.020070E-02
 1.050000E+00  1.050000E+00  2.011789E-02
 1.050000E+00  1.100000E+00  2.002512E-02
 1.050000E+00  1.150000E+00  1.992116E-02
 1.050000E+00  1.200000E+00  1.980463E-02
 1.050000E+00  1.250000E+00  1.967398E-02
 1.050000E+00  1.300000E+00  1.952756E-02
 1.050000E+00  1.350000E+00  1.936362E-02
 1.050000E+00  1.400000E+00  1.918042E-02
 1.050000E+00  1.450000E+00  1.897632E-02
 1.050000E+00  1.500000E+00  1.874996E-02
 1.050000E+00  1.550000E+00  1.850050E-02
 1.050000E+00  1.600000E+00  1.822791E-02
 1.050000E+00  1.650000E+00  1.793327E-02
 1.050000E+00  1.700000E+00  1.761911E-02
 1.050000E+00  1.750000E+00  1.728971E-02
 1.050000E+00  1.800000E+00  1.695124E-02
 1.050000E+00  1.850000E+00  1.661173E-02
 1.050000E+00  1.900000E+00  1.628079E-02
 1.050000E+00  1.950000E+00  1.596901E-02
 1.050000E+00  2.000000E+00  1.568704E-02
 1.050000E+00  2.050000E+00  1.544453E-02
 1.050000E+00  2.100000E+00  1.524901E-02
 1.050000E+00  2.150000E+00  1.510490E-02
 1.050000E+00  2.200000E+00  1.501299E-02
 1.050000E+00  2.250000E+00  1.497025E-02
 1.050000E+00  2.300000E+00  1.497032E-02
 1.050000E+00  2.350000E+00  1.500425E-02
 1.050000E+00  2.400000E+00  1.506166E-02
 1.050000E+00  2.450000E+00  1.513182E-02
 1.050000E+00  2.500000E+00  1.520461E-02
 1.050000E+00  2.550000E+00  1.527128E-02
 1.050000E+00  2.600000E+00  1.532487E-02
 1.050000E+00  2.650000E+00  1.536030E-02
 1.050000E+00  2.700000E+00  1.537430E-02
 1.050000E+00  2.750000E+00  1.536520E-02
 1.050000E+00  2.800000E+00  1.533256E-02
 1.050000E+00  2.850000E+00  1.527687E-02
 1.050000E+00  2.900000E+00  1.519925E-02
 1.050000E+00  2.950000E+00  1.510116E-02
 1.050000E+00  3.000000E+00  1.498428E-02
 1.050000E+00  3.050000E+00  1.485024E-02
 1.050000E+00  3.100000E+00  1.470066E-02
 1.050000E+00  3.150000E+00  1.453697E-02
 1.050000E+00  3.200000E+00  1.436046E-02
 1.050000E+00  3.250000E+00  1.417222E-02
 1.050000E+00  3.300000E+00  1.397318E-02
 1.050000E+00  3.350000E+00  1.376406E-02
 1.050000E+00  3.400000E+00  1.354548E-02
 1.050000E+00  3.450000E+00  1.331789E-02
 1.050000E+00  3.500000E+00  1.308163E-02
 1.050000E+00  3.550000E+00  1.283693E-02
 1.050000E+00  3.600000E+00  1.258393E-02
 1.050000E+00  3.650000E+00  1.232272E-02
 1.050000E+00  3.700000E+00  1.205331E-02
 1.050000E+00  3.750000E+00  1.177564E-02
 1.050000E+00  3.800000E+00  1.148966E-02
 1.050000E+00  3.850000E+00  1.119526E-02
 1.050000E+00  3.900000E+00  1.089230E-02
 1.050000E+00  3.950000E+00  1.058067E-02
 1.050000E+00  4.000000E+00  1.026025E-02
 1.050000E+00  4.050000E+00  9.930931E-03
 1.050000E+00  4.100000E+00  9.592665E-03
 1.050000E+00  4.150000E+00  9.245451E-03
 1.050000E+00  4.200000E+00  8.889375E-03
 1.050000E+00  4.250000E+00  8.524624E-03
 1.050000E+00  4.300000E+00  8.151520E-03
 1.050000E+00  4.350000E+00  7.770543E-03
 1.050000E+00  4.400000E+00  7.382357E-03
 1.050000E+00  4.450000E+00  6.987842E-03
 1.050000E+00  4.500000E+00  6.588108E-03
 1.050000E+00  4.550000E+00  6.184518E-03
 1.050000E+00  4.600000E+00  5.778694E-03
 1.050000E+00  4.650000E+00  5.372515E-03
 1.050000E+00  4.700000E+00  4.968100E-03
 1.050000E+00  4.750000E+00  4.567781E-03
 1.050000E+00  4.800000E+00  4.174055E-03
 1.050000E+00  4.850000E+00  3.789523E-03
 1.050000E+00  4.900000E+00  3.416818E-03
 1.050000E+00  4.950000E+00  3.058515E-03
 1.050000E+00  5.000000E+00  2.717044E-03
 1.050000E+00  5.050000E+00  2.394598E-03
 1.050000E+00  5.100000E+00  2.093047E-03
 1.050000E+00  5.150000E+00  1.813868E-03
 1.050000E+00  5.200000E+00  1.558087E-03
 1.050000E+00  5.250000E+00  1.326253E-03
 1.050000E+00  5.300000E+00  1.118429E-03
 1.050000E+00  5.350000E+00  9.342103E-04
 1.050000E+00  5.400000E+00  7.727665E-04
 1.050000E+00  5.450000E+00  6.329010E-04
 1.050000E+00  5.500000E+00  5.131248E-04
 1.050000E+00  5.550000E+00  4.117363E-04
 1.050000E+00  5.600000E+00  3.269031E-04
 1.050000E+00  5.650000E+00  2.567393E-04
 1.050000E+00  5.700000E+00  1.993741E-04
 1.050000E+00  5.750000E+00  1.530090E-04
 1.050000E+00  5.800000E+00  1.159615E-04
 1.050000E+00  5.850000E+00  8.669613E-05
 1.050000E+00  5.900000E+00  6.384279E-05
 1.050000E+00  5.950000E+00  4.620373E-05
 1.050000E+00  6.000000E+00  3.275234E-05
 1.050000E+00  6.050000E+00  2.262492E-05
 1.050000E+00  6.100000E+00  1.510806E-05
 1.050000E+00  6.150000E+00  9.623512E-06
 1.050000E+00  6.200000E+00  5.712288E-06
 1.050000E+00  6.250000E+00  3.019365E-06
 1.050000E+00  6.300000E+00  1.280281E-06
 1.050000E+00  6.350000E+00  3.106800E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.084914E-07
 1.100000E+00 -6.300000E+00  1.270775E-06
 1.100000E+00 -6.250000E+00  2.995173E-06
 1.100000E+00 -6.200000E+00  5.662175E-06
 1.100000E+00 -6.150000E+00  9.530472E-06
 1.100000E+00 -6.100000E+00  1.494698E-05
 1.100000E+00 -6.050000E+00  2.235977E-05
 1.100000E+00 -6.000000E+00  3.233285E-05
 1.100000E+00 -5.950000E+00  4.556157E-05
 1.100000E+00 -5.900000E+00  6.288743E-05
 1.100000E+00 -5.850000E+00  8.531050E-05
 1.100000E+00 -5.800000E+00  1.139977E-04
 1.100000E+00 -5.750000E+00  1.502851E-04
 1.100000E+00 -5.700000E+00  1.956710E-04
 1.100000E+00 -5.650000E+00  2.518000E-04
 1.100000E+00 -5.600000E+00  3.204342E-04
 1.100000E+00 -5.550000E+00  4.034117E-04
 1.100000E+00 -5.500000E+00  5.025929E-04
 1.100000E+00 -5.450000E+00  6.197950E-04
 1.100000E+00 -5.400000E+00  7.567178E-04
 1.100000E+00 -5.350000E+00  9.148656E-04
 1.100000E+00 -5.300000E+00  1.095468E-03
 1.100000E+00 -5.250000E+00  1.299408E-03
 1.100000E+00 -5.200000E+00  1.527162E-03
 1.100000E+00 -5.150000E+00  1.778757E-03
 1.100000E+00 -5.100000E+00  2.053747E-03
 1.100000E+00 -5.050000E+00  2.351219E-03
 1.100000E+00 -5.000000E+00  2.669817E-03
 1.100000E+00 -4.950000E+00  3.007789E-03
 1.100000E+00 -4.900000E+00  3.363058E-03
 1.100000E+00 -4.850000E+00  3.733298E-03
 1.100000E+00 -4.800000E+00  4.116025E-03
 1.100000E+00 -4.750000E+00  4.508680E-03
 1.100000E+00 -4.700000E+00  4.908719E-03
 1.100000E+00 -4.650000E+00  5.313681E-03
 1.100000E+00 -4.600000E+00  5.721253E-03
 1.100000E+00 -4.550000E+00  6.129316E-03
 1.100000E+00 -4.500000E+00  6.535974E-03
 1.100000E+00 -4.450000E+00  6.939573E-03
 1.100000E+00 -4.400000E+00  7.338705E-03
 1.100000E+00 -4.350000E+00  7.732198E-03
 1.100000E+00 -4.300000E+00  8.119102E-03
 1.100000E+00 -4.250000E+00  8.498667E-03
 1.100000E+00 -4.200000E+00  8.870314E-03
 1.100000E+00 -4.150000E+00  9.233608E-03
 1.100000E+00 -4.100000E+00  9.588227E-03
 1.100000E+00 -4.050000E+00  9.933928E-03
 1.100000E+00 -4.000000E+00  1.027053E-02
 1.100000E+00 -3.950000E+00  1.059786E-02
 1.100000E+00 -3.900000E+00  1.091574E-02
 1.100000E+00 -3.850000E+00  1.122399E-02
 1.100000E+00 -3.800000E+00  1.152231E-02
 1.100000E+00 -3.750000E+00  1.181033E-02
 1.100000E+00 -3.700000E+00  1.208754E-02
 1.100000E+00 -3.650000E+00  1.235325E-02
 1.100000E+00 -3.600000E+00  1.260651E-02
 1.100000E+00 -3.550000E+00  1.284609E-02
 1.100000E+00 -3.500000E+00  1.307040E-02
 1.100000E+00 -3.450000E+00  1.327736E-02
 1.100000E+00 -3.400000E+00  1.346433E-02
 1.100000E+00 -3.350000E+00  1.362800E-02
 1.100000E+00 -3.300000E+00  1.376423E-02
 1.100000E+00 -3.250000E+00  1.386792E-02
 1.100000E+00 -3.200000E+00  1.393294E-02
 1.100000E+00 -3.150000E+00  1.395197E-02
 1.100000E+00 -3.100000E+00  1.391660E-02
 1.100000E+00 -3.050000E+00  1.381741E-02
 1.100000E+00 -3.000000E+00  1.364439E-02
 1.100000E+00 -2.950000E+00  1.338764E-02
 1.100000E+00 -2.900000E+00  1.303851E-02
 1.100000E+00 -2.850000E+00  1.259124E-02
 1.100000E+00 -2.800000E+00  1.204520E-02
 1.100000E+00 -2.750000E+00  1.140742E-02
 1.100000E+00 -2.700000E+00  1.069528E-02
 1.100000E+00 -2.650000E+00  9.938566E-03
 1.100000E+00 -2.600000E+00  9.180127E-03
 1.100000E+00 -2.550000E+00  8.474232E-03
 1.100000E+00 -2.500000E+00  7.881954E-03
 1.100000E+00 -2.450000E+00  7.463730E-03
 1.100000E+00 -2.400000E+00  7.270212E-03
 1.100000E+00 -2.350000E+00  7.333460E-03
 1.100000E+00 -2.300000E+00  7.660915E-03
 1.100000E+00 -2.250000E+00  8.233963E-03
 1.100000E+00 -2.200000E+00  9.011560E-03
 1.100000E+00 -2.150000E+00  9.937778E-03
 1.100000E+00 -2.100000E+00  1.095106E-02
 1.100000E+00 -2.050000E+00  1.199283E-02
 1.100000E+00 -2.000000E+00  1.301375E-02
 1.100000E+00 -1.950000E+00  1.397694E-02
 1.100000E+00 -1.900000E+00  1.485859E-02
 1.100000E+00 -1.850000E+00  1.564645E-02
 1.100000E+00 -1.800000E+00  1.633745E-02
 1.100000E+00 -1.750000E+00  1.693502E-02
 1.100000E+00 -1.700000E+00  1.744662E-02
 1.100000E+00 -1.650000E+00  1.788178E-02
 1.100000E+00 -1.600000E+00  1.825068E-02
 1.100000E+00 -1.550000E+00  1.856322E-02
 1.100000E+00 -1.500000E+00  1.882848E-02
 1.100000E+00 -1.450000E+00  1.905446E-02
 1.100000E+00 -1.400000E+00  1.924800E-02
 1.100000E+00 -1.350000E+00  1.941481E-02
 1.100000E+00 -1.300000E+00  1.955965E-02
 1.100000E+00 -1.250000E+00  1.968637E-02
 1.100000E+00 -1.200000E+00  1.979810E-02
 1.100000E+00 -1.150000E+00  1.989737E-02
 1.100000E+00 -1.100000E+00  1.998624E-02
 1.100000E+00 -1.050000E+00  2.006636E-02
 1.100000E+00 -1.000000E+00  2.013907E-02
 1.100000E+00 -9.500000E-01  2.020545E-02
 1.100000E+00 -9.000000E-01  2.026640E-02
 1.100000E+00 -8.500000E-01  2.032263E-02
 1.100000E+00 -8.000000E-01  2.037471E-02
 1.100000E+00 -7.500000E-01  2.042310E-02
 1.100000E+00 -7.000000E-01  2.046814E-02
 1.100000E+00 -6.500000E-01  2.051008E-02
 1.100000E+00 -6.000000E-01  2.054908E-02
 1.100000E+00 -5.500000E-01  2.058521E-02
 1.100000E+00 -5.000000E-01  2.061849E-02
 1.100000E+00 -4.500000E-01  2.064889E-02
 1.100000E+00 -4.000000E-01  2.067630E-02
 1.100000E+00 -3.500000E-01  2.070063E-02
 1.100000E+00 -3.000000E-01  2.072175E-02
 1.100000E+00 -2.500000E-01  2.073954E-02
 1.100000E+00 -2.000000E-01  2.075391E-02
 1.100000E+00 -1.500000E-01  2.076478E-02
 1.100000E+00 -1.000000E-01  2.077215E-02
 1.100000E+00 -5.000000E-02  2.077602E-02
 1.100000E+00  0.000000E+00  2.077648E-02
 1.100000E+00  5.000000E-02  2.077364E-02
 1.100000E+00  1.000000E-01  2.076763E-02
 1.100000E+00  1.500000E-01  2.075863E-02
 1.100000E+00  2.000000E-01  2.074680E-02
 1.100000E+00  2.500000E-01  2.073228E-02
 1.100000E+00  3.000000E-01  2.071520E-02
 1.100000E+00  3.500000E-01  2.069562E-02
 1.100000E+00  4.000000E-01  2.067356E-02
 1.100000E+00  4.500000E-01  2.064897E-02
 1.100000E+00  5.000000E-01  2.062171E-02
 1.100000E+00  5.500000E-01  2.059160E-02
 1.100000E+00  6.000000E-01  2.055835E-02
 1.100000E+00  6.500000E-01  2.052160E-02
 1.100000E+00  7.000000E-01  2.048094E-02
 1.100000E+00  7.500000E-01  2.043585E-02
 1.100000E+00  8.000000E-01  2.038575E-02
 1.100000E+00  8.500000E-01  2.032997E-02
 1.100000E+00  9.000000E-01  2.026774E-02
 1.100000E+00  9.500000E-01  2.019817E-02
 1.100000E+00  1.000000E+00  2.012027E-02
 1.100000E+00  1.050000E+00  2.003286E-02
 1.100000E+00  1.100000E+00  1.993462E-02
 1.100000E+00  1.150000E+00  1.982401E-02
 1.100000E+00  1.200000E+00  1.969929E-02
 1.100000E+00  1.250000E+00  1.955848E-02
 1.100000E+00  1.300000E+00  1.939942E-02
 1.100000E+00  1.350000E+00  1.921976E-02
 1.100000E+00  1.400000E+00  1.901707E-02
 1.100000E+00  1.450000E+00  1.878899E-02
 1.100000E+00  1.500000E+00  1.853344E-02
 1.100000E+00  1.550000E+00  1.824891E-02
 1.100000E+00  1.600000E+00  1.793485E-02
 1.100000E+00  1.650000E+00  1.759213E-02
 1.100000E+00  1.700000E+00  1.722351E-02
 1.100000E+00  1.750000E+00  1.683408E-02
 1.100000E+00  1.800000E+00  1.643156E-02
 1.100000E+00  1.850000E+00  1.602634E-02
 1.100000E+00  1.900000E+00  1.563115E-02
 1.100000E+00  1.950000E+00  1.526024E-02
 1.100000E+00  2.000000E+00  1.492822E-02
 1.100000E+00  2.050000E+00  1.464844E-02
 1.100000E+00  2.100000E+00  1.443140E-02
 1.100000E+00  2.150000E+00  1.428336E-02
 1.100000E+00  2.200000E+00  1.420541E-02
 1.100000E+00  2.250000E+00  1.419337E-02
 1.100000E+00  2.300000E+00  1.423834E-02
 1.100000E+00  2.350000E+00  1.432798E-02
 1.100000E+00  2.400000E+00  1.444802E-02
 1.100000E+00  2.450000E+00  1.458391E-02
 1.100000E+00  2.500000E+00  1.472218E-02
 1.100000E+00  2.550000E+00  1.485140E-02
 1.100000E+00  2.600000E+00  1.496268E-02
 1.100000E+00  2.650000E+00  1.504981E-02
 1.100000E+00  2.700000E+00  1.510902E-02
 1.100000E+00  2.750000E+00  1.513864E-02
 1.100000E+00  2.800000E+00  1.513857E-02
 1.100000E+00  2.850000E+00  1.510985E-02
 1.100000E+00  2.900000E+00  1.505427E-02
 1.100000E+00  2.950000E+00  1.497399E-02
 1.100000E+00  3.000000E+00  1.487132E-02
 1.100000E+00  3.050000E+00  1.474853E-02
 1.100000E+00  3.100000E+00  1.460773E-02
 1.100000E+00  3.150000E+00  1.445083E-02
 1.100000E+00  3.200000E+00  1.427948E-02
 1.100000E+00  3.250000E+00  1.409510E-02
 1.100000E+00  3.300000E+00  1.389885E-02
 1.100000E+00  3.350000E+00  1.369170E-02
 1.100000E+00  3.400000E+00  1.347439E-02
 1.100000E+00  3.450000E+00  1.324753E-02
 1.100000E+00  3.500000E+00  1.301156E-02
 1.100000E+00  3.550000E+00  1.276678E-02
 1.100000E+00  3.600000E+00  1.251343E-02
 1.100000E+00  3.650000E+00  1.225162E-02
 1.100000E+00  3.700000E+00  1.198142E-02
 1.100000E+00  3.750000E+00  1.170281E-02
 1.100000E+00  3.800000E+00  1.141575E-02
 1.100000E+00  3.850000E+00  1.112016E-02
 1.100000E+00  3.900000E+00  1.081594E-02
 1.100000E+00  3.950000E+00  1.050298E-02
 1.100000E+00  4.000000E+00  1.018118E-02
 1.100000E+00  4.050000E+00  9.850472E-03
 1.100000E+00  4.100000E+00  9.510812E-03
 1.100000E+00  4.150000E+00  9.162230E-03
 1.100000E+00  4.200000E+00  8.804837E-03
 1.100000E+00  4.250000E+00  8.438855E-03
 1.100000E+00  4.300000E+00  8.064639E-03
 1.100000E+00  4.350000E+00  7.682710E-03
 1.100000E+00  4.400000E+00  7.293776E-03
 1.100000E+00  4.450000E+00  6.898762E-03
 1.100000E+00  4.500000E+00  6.498828E-03
 1.100000E+00  4.550000E+00  6.095387E-03
 1.100000E+00  4.600000E+00  5.690107E-03
 1.100000E+00  4.650000E+00  5.284910E-03
 1.100000E+00  4.700000E+00  4.881952E-03
 1.100000E+00  4.750000E+00  4.483592E-03
 1.100000E+00  4.800000E+00  4.092340E-03
 1.100000E+00  4.850000E+00  3.710795E-03
 1.100000E+00  4.900000E+00  3.341571E-03
 1.100000E+00  4.950000E+00  2.987207E-03
 1.100000E+00  5.000000E+00  2.650080E-03
 1.100000E+00  5.050000E+00  2.332311E-03
 1.100000E+00  5.100000E+00  2.035688E-03
 1.100000E+00  5.150000E+00  1.761594E-03
 1.100000E+00  5.200000E+00  1.510959E-03
 1.100000E+00  5.250000E+00  1.284234E-03
 1.100000E+00  5.300000E+00  1.081390E-03
 1.100000E+00  5.350000E+00  9.019386E-04
 1.100000E+00  5.400000E+00  7.449797E-04
 1.100000E+00  5.450000E+00  6.092623E-04
 1.100000E+00  5.500000E+00  4.932591E-04
 1.100000E+00  5.550000E+00  3.952472E-04
 1.100000E+00  5.600000E+00  3.133883E-04
 1.100000E+00  5.650000E+00  2.458042E-04
 1.100000E+00  5.700000E+00  1.906427E-04
 1.100000E+00  5.750000E+00  1.461323E-04
 1.100000E+00  5.800000E+00  1.106233E-04
 1.100000E+00  5.850000E+00  8.261595E-05
 1.100000E+00  5.900000E+00  6.077671E-05
 1.100000E+00  5.950000E+00  4.394360E-05
 1.100000E+00  6.000000E+00  3.112351E-05
 1.100000E+00  6.050000E+00  2.148311E-05
 1.100000E+00  6.100000E+00  1.433579E-05
 1.100000E+00  6.150000E+00  9.126199E-06
 1.100000E+00  6.200000E+00  5.414432E-06
 1.100000E+00  6.250000E+00  2.860815E-06
 1.100000E+00  6.300000E+00  1.212711E-06
 1.100000E+00  6.350000E+00  2.942332E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  2.938635E-07
 1.150000E+00 -6.300000E+00  1.210643E-06
 1.150000E+00 -6.250000E+00  2.853938E-06
 1.150000E+00 -6.200000E+00  5.396499E-06
 1.150000E+00 -6.150000E+00  9.086158E-06
 1.150000E+00 -6.100000E+00  1.425567E-05
 1.150000E+00 -6.050000E+00  2.133541E-05
 1.150000E+00 -6.000000E+00  3.086796E-05
 1.150000E+00 -5.950000E+00  4.352345E-05
 1.150000E+00 -5.900000E+00  6.011447E-05
 1.150000E+00 -5.850000E+00  8.160884E-05
 1.150000E+00 -5.800000E+00  1.091387E-04
 1.150000E+00 -5.750000E+00  1.440036E-04
 1.150000E+00 -5.700000E+00  1.876656E-04
 1.150000E+00 -5.650000E+00  2.417350E-04
 1.150000E+00 -5.600000E+00  3.079438E-04
 1.150000E+00 -5.550000E+00  3.881070E-04
 1.150000E+00 -5.500000E+00  4.840713E-04
 1.150000E+00 -5.450000E+00  5.976525E-04
 1.150000E+00 -5.400000E+00  7.305633E-04
 1.150000E+00 -5.350000E+00  8.843362E-04
 1.150000E+00 -5.300000E+00  1.060245E-03
 1.150000E+00 -5.250000E+00  1.259234E-03
 1.150000E+00 -5.200000E+00  1.481851E-03
 1.150000E+00 -5.150000E+00  1.728209E-03
 1.150000E+00 -5.100000E+00  1.997954E-03
 1.150000E+00 -5.050000E+00  2.290266E-03
 1.150000E+00 -5.000000E+00  2.603880E-03
 1.150000E+00 -4.950000E+00  2.937131E-03
 1.150000E+00 -4.900000E+00  3.288013E-03
 1.150000E+00 -4.850000E+00  3.654263E-03
 1.150000E+00 -4.800000E+00  4.033440E-03
 1.150000E+00 -4.750000E+00  4.423014E-03
 1.150000E+00 -4.700000E+00  4.820451E-03
 1.150000E+00 -4.650000E+00  5.223288E-03
 1.150000E+00 -4.600000E+00  5.629194E-03
 1.150000E+00 -4.550000E+00  6.036021E-03
 1.150000E+00 -4.500000E+00  6.441840E-03
 1.150000E+00 -4.450000E+00  6.844956E-03
 1.150000E+00 -4.400000E+00  7.243916E-03
 1.150000E+00 -4.350000E+00  7.637507E-03
 1.150000E+00 -4.300000E+00  8.024737E-03
 1.150000E+00 -4.250000E+00  8.404816E-03
 1.150000E+00 -4.200000E+00  8.777133E-03
 1.150000E+00 -4.150000E+00  9.141223E-03
 1.150000E+00 -4.100000E+00  9.496740E-03
 1.150000E+00 -4.050000E+00  9.843428E-03
 1.150000E+00 -4.000000E+00  1.018109E-02
 1.150000E+00 -3.950000E+00  1.050956E-02
 1.150000E+00 -3.900000E+00  1.082866E-02
 1.150000E+00 -3.850000E+00  1.113821E-02
 1.150000E+00 -3.800000E+00  1.143797E-02
 1.150000E+00 -3.750000E+00  1.172757E-02
 1.150000E+00 -3.700000E+00  1.200658E-02
 1.150000E+00 -3.650000E+00  1.227437E-02
 1.150000E+00 -3.600000E+00  1.253009E-02
 1.150000E+00 -3.550000E+00  1.277266E-02
 1.150000E+00 -3.500000E+00  1.300066E-02
 1.150000E+00 -3.450000E+00  1.321226E-02
 1.150000E+00 -3.400000E+00  1.340514E-02
 1.150000E+00 -3.350000E+00  1.357642E-02
 1.150000E+00 -3.300000E+00  1.372251E-02
 1.150000E+00 -3.250000E+00  1.383906E-02
 1.150000E+00 -3.200000E+00  1.392085E-02
 1.150000E+00 -3.150000E+00  1.396177E-02
 1.150000E+00 -3.100000E+00  1.395485E-02
 1.150000E+00 -3.050000E+00  1.389246E-02
 1.150000E+00 -3.000000E+00  1.376665E-02
 1.150000E+00 -2.950000E+00  1.356979E-02
 1.150000E+00 -2.900000E+00  1.329556E-02
 1.150000E+00 -2.850000E+00  1.294032E-02
 1.150000E+00 -2.800000E+00  1.250485E-02
 1.150000E+00 -2.750000E+00  1.199633E-02
 1.150000E+00 -2.700000E+00  1.143031E-02
 1.150000E+00 -2.650000E+00  1.083209E-02
 1.150000E+00 -2.600000E+00  1.023697E-02
 1.150000E+00 -2.550000E+00  9.688674E-03
 1.150000E+00 -2.500000E+00  9.235616E-03
 1.150000E+00 -2.450000E+00  8.925109E-03
 1.150000E+00 -2.400000E+00  8.796464E-03
 1.150000E+00 -2.350000E+00  8.874442E-03
 1.150000E+00 -2.300000E+00  9.164820E-03
 1.150000E+00 -2.250000E+00  9.653330E-03
 1.150000E+00 -2.200000E+00  1.030832E-02
 1.150000E+00 -2.150000E+00  1.108630E-02
 1.150000E+00 -2.100000E+00  1.193890E-02
 1.150000E+00 -2.050000E+00  1.281941E-02
 1.150000E+00 -2.000000E+00  1.368771E-02
 1.150000E+00 -1.950000E+00  1.451309E-02
 1.150000E+00 -1.900000E+00  1.527489E-02
 1.150000E+00 -1.850000E+00  1.596170E-02
 1.150000E+00 -1.800000E+00  1.656963E-02
 1.150000E+00 -1.750000E+00  1.710026E-02
 1.150000E+00 -1.700000E+00  1.755879E-02
 1.150000E+00 -1.650000E+00  1.795239E-02
 1.150000E+00 -1.600000E+00  1.828904E-02
 1.150000E+00 -1.550000E+00  1.857669E-02
 1.150000E+00 -1.500000E+00  1.882280E-02
 1.150000E+00 -1.450000E+00  1.903401E-02
 1.150000E+00 -1.400000E+00  1.921611E-02
 1.150000E+00 -1.350000E+00  1.937401E-02
 1.150000E+00 -1.300000E+00  1.951179E-02
 1.150000E+00 -1.250000E+00  1.963284E-02
 1.150000E+00 -1.200000E+00  1.973993E-02
 1.150000E+00 -1.150000E+00  1.983533E-02
 1.150000E+00 -1.100000E+00  1.992090E-02
 1.150000E+00 -1.050000E+00  1.999817E-02
 1.150000E+00 -1.000000E+00  2.006836E-02
 1.150000E+00 -9.500000E-01  2.013253E-02
 1.150000E+00 -9.000000E-01  2.019152E-02
 1.150000E+00 -8.500000E-01  2.024603E-02
 1.150000E+00 -8.000000E-01  2.029664E-02
 1.150000E+00 -7.500000E-01  2.034381E-02
 1.150000E+00 -7.000000E-01  2.038789E-02
 1.150000E+00 -6.500000E-01  2.042916E-02
 1.150000E+00 -6.000000E-01  2.046777E-02
 1.150000E+00 -5.500000E-01  2.050383E-02
 1.150000E+00 -5.000000E-01  2.053736E-02
 1.150000E+00 -4.500000E-01  2.056831E-02
 1.150000E+00 -4.000000E-01  2.059659E-02
 1.150000E+00 -3.500000E-01  2.062206E-02
 1.150000E+00 -3.000000E-01  2.064458E-02
 1.150000E+00 -2.500000E-01  2.066397E-02
 1.150000E+00 -2.000000E-01  2.068011E-02
 1.150000E+00 -1.500000E-01  2.069285E-02
 1.150000E+00 -1.000000E-01  2.070213E-02
 1.150000E+00 -5.000000E-02  2.070791E-02
 1.150000E+00  0.000000E+00  2.071018E-02
 1.150000E+00  5.000000E-02  2.070900E-02
 1.150000E+00  1.000000E-01  2.070445E-02
 1.150000E+00  1.500000E-01  2.069667E-02
 1.150000E+00  2.000000E-01  2.068576E-02
 1.150000E+00  2.500000E-01  2.067185E-02
 1.150000E+00  3.000000E-01  2.065506E-02
 1.150000E+00  3.500000E-01  2.063544E-02
 1.150000E+00  4.000000E-01  2.061302E-02
 1.150000E+00  4.500000E-01  2.058777E-02
 1.150000E+00  5.000000E-01  2.055959E-02
 1.150000E+00  5.500000E-01  2.052829E-02
 1.150000E+00  6.000000E-01  2.049363E-02
 1.150000E+00  6.500000E-01  2.045526E-02
 1.150000E+00  7.000000E-01  2.041278E-02
 1.150000E+00  7.500000E-01  2.036567E-02
 1.150000E+00  8.000000E-01  2.031332E-02
 1.150000E+00  8.500000E-01  2.025502E-02
 1.150000E+00  9.000000E-01  2.018993E-02
 1.150000E+00  9.500000E-01  2.011707E-02
 1.150000E+00  1.000000E+00  2.003527E-02
 1.150000E+00  1.050000E+00  1.994319E-02
 1.150000E+00  1.100000E+00  1.983923E-02
 1.150000E+00  1.150000E+00  1.972155E-02
 1.150000E+00  1.200000E+00  1.958797E-02
 1.150000E+00  1.250000E+00  1.943603E-02
 1.150000E+00  1.300000E+00  1.926294E-02
 1.150000E+00  1.350000E+00  1.906562E-02
 1.150000E+00  1.400000E+00  1.884083E-02
 1.150000E+00  1.450000E+00  1.858528E-02
 1.150000E+00  1.500000E+00  1.829594E-02
 1.150000E+00  1.550000E+00  1.797038E-02
 1.150000E+00  1.600000E+00  1.760733E-02
 1.150000E+00  1.650000E+00  1.720722E-02
 1.150000E+00  1.700000E+00  1.677292E-02
 1.150000E+00  1.750000E+00  1.631039E-02
 1.150000E+00  1.800000E+00  1.582914E-02
 1.150000E+00  1.850000E+00  1.534245E-02
 1.150000E+00  1.900000E+00  1.486696E-02
 1.150000E+00  1.950000E+00  1.442173E-02
 1.150000E+00  2.000000E+00  1.402648E-02
 1.150000E+00  2.050000E+00  1.369954E-02
 1.150000E+00  2.100000E+00  1.345538E-02
 1.150000E+00  2.150000E+00  1.330269E-02
 1.150000E+00  2.200000E+00  1.324300E-02
 1.150000E+00  2.250000E+00  1.327048E-02
 1.150000E+00  2.300000E+00  1.337283E-02
 1.150000E+00  2.350000E+00  1.353308E-02
 1.150000E+00  2.400000E+00  1.373186E-02
 1.150000E+00  2.450000E+00  1.394965E-02
 1.150000E+00  2.500000E+00  1.416868E-02
 1.150000E+00  2.550000E+00  1.437421E-02
 1.150000E+00  2.600000E+00  1.455512E-02
 1.150000E+00  2.650000E+00  1.470393E-02
 1.150000E+00  2.700000E+00  1.481647E-02
 1.150000E+00  2.750000E+00  1.489122E-02
 1.150000E+00  2.800000E+00  1.492867E-02
 1.150000E+00  2.850000E+00  1.493069E-02
 1.150000E+00  2.900000E+00  1.489996E-02
 1.150000E+00  2.950000E+00  1.483952E-02
 1.150000E+00  3.000000E+00  1.475254E-02
 1.150000E+00  3.050000E+00  1.464201E-02
 1.150000E+00  3.100000E+00  1.451071E-02
 1.150000E+00  3.150000E+00  1.436106E-02
 1.150000E+00  3.200000E+00  1.419518E-02
 1.150000E+00  3.250000E+00  1.401484E-02
 1.150000E+00  3.300000E+00  1.382151E-02
 1.150000E+00  3.350000E+00  1.361636E-02
 1.150000E+00  3.400000E+00  1.340034E-02
 1.150000E+00  3.450000E+00  1.317420E-02
 1.150000E+00  3.500000E+00  1.293848E-02
 1.150000E+00  3.550000E+00  1.269360E-02
 1.150000E+00  3.600000E+00  1.243984E-02
 1.150000E+00  3.650000E+00  1.217739E-02
 1.150000E+00  3.700000E+00  1.190634E-02
 1.150000E+00  3.750000E+00  1.162673E-02
 1.150000E+00  3.800000E+00  1.133855E-02
 1.150000E+00  3.850000E+00  1.104173E-02
 1.150000E+00  3.900000E+00  1.073620E-02
 1.150000E+00  3.950000E+00  1.042187E-02
 1.150000E+00  4.000000E+00  1.009866E-02
 1.150000E+00  4.050000E+00  9.766521E-03
 1.150000E+00  4.100000E+00  9.425440E-03
 1.150000E+00  4.150000E+00  9.075470E-03
 1.150000E+00  4.200000E+00  8.716751E-03
 1.150000E+00  4.250000E+00  8.349538E-03
 1.150000E+00  4.300000E+00  7.974225E-03
 1.150000E+00  4.350000E+00  7.591373E-03
 1.150000E+00  4.400000E+00  7.201737E-03
 1.150000E+00  4.450000E+00  6.806290E-03
 1.150000E+00  4.500000E+00  6.406243E-03
 1.150000E+00  4.550000E+00  6.003059E-03
 1.150000E+00  4.600000E+00  5.598455E-03
 1.150000E+00  4.650000E+00  5.194394E-03
 1.150000E+00  4.700000E+00  4.793070E-03
 1.150000E+00  4.750000E+00  4.396863E-03
 1.150000E+00  4.800000E+00  4.008296E-03
 1.150000E+00  4.850000E+00  3.629962E-03
 1.150000E+00  4.900000E+00  3.264451E-03
 1.150000E+00  4.950000E+00  2.914261E-03
 1.150000E+00  5.000000E+00  2.581709E-03
 1.150000E+00  5.050000E+00  2.268843E-03
 1.150000E+00  5.100000E+00  1.977360E-03
 1.150000E+00  5.150000E+00  1.708547E-03
 1.150000E+00  5.200000E+00  1.463234E-03
 1.150000E+00  5.250000E+00  1.241772E-03
 1.150000E+00  5.300000E+00  1.044038E-03
 1.150000E+00  5.350000E+00  8.694620E-04
 1.150000E+00  5.400000E+00  7.170739E-04
 1.150000E+00  5.450000E+00  5.855700E-04
 1.150000E+00  5.500000E+00  4.733877E-04
 1.150000E+00  5.550000E+00  3.787851E-04
 1.150000E+00  5.600000E+00  2.999208E-04
 1.150000E+00  5.650000E+00  2.349269E-04
 1.150000E+00  5.700000E+00  1.819724E-04
 1.150000E+00  5.750000E+00  1.393150E-04
 1.150000E+00  5.800000E+00  1.053394E-04
 1.150000E+00  5.850000E+00  7.858324E-05
 1.150000E+00  5.900000E+00  5.775050E-05
 1.150000E+00  5.950000E+00  4.171571E-05
 1.150000E+00  6.000000E+00  2.951979E-05
 1.150000E+00  6.050000E+00  2.036011E-05
 1.150000E+00  6.100000E+00  1.357694E-05
 1.150000E+00  6.150000E+00  8.637934E-06
 1.150000E+00  6.200000E+00  5.122195E-06
 1.150000E+00  6.250000E+00  2.705341E-06
 1.150000E+00  6.300000E+00  1.146479E-06
 1.150000E+00  6.350000E+00  2.781156E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  2.790995E-07
 1.200000E+00 -6.300000E+00  1.149945E-06
 1.200000E+00 -6.250000E+00  2.711346E-06
 1.200000E+00 -6.200000E+00  5.128197E-06
 1.200000E+00 -6.150000E+00  8.637294E-06
 1.200000E+00 -6.100000E+00  1.355697E-05
 1.200000E+00 -6.050000E+00  2.029955E-05
 1.200000E+00 -6.000000E+00  2.938571E-05
 1.200000E+00 -5.950000E+00  4.145972E-05
 1.200000E+00 -5.900000E+00  5.730443E-05
 1.200000E+00 -5.850000E+00  7.785439E-05
 1.200000E+00 -5.800000E+00  1.042056E-04
 1.200000E+00 -5.750000E+00  1.376195E-04
 1.200000E+00 -5.700000E+00  1.795203E-04
 1.200000E+00 -5.650000E+00  2.314816E-04
 1.200000E+00 -5.600000E+00  2.952030E-04
 1.200000E+00 -5.550000E+00  3.724740E-04
 1.200000E+00 -5.500000E+00  4.651251E-04
 1.200000E+00 -5.450000E+00  5.749684E-04
 1.200000E+00 -5.400000E+00  7.037271E-04
 1.200000E+00 -5.350000E+00  8.529605E-04
 1.200000E+00 -5.300000E+00  1.023986E-03
 1.200000E+00 -5.250000E+00  1.217808E-03
 1.200000E+00 -5.200000E+00  1.435050E-03
 1.200000E+00 -5.150000E+00  1.675909E-03
 1.200000E+00 -5.100000E+00  1.940128E-03
 1.200000E+00 -5.050000E+00  2.226984E-03
 1.200000E+00 -5.000000E+00  2.535310E-03
 1.200000E+00 -4.950000E+00  2.863530E-03
 1.200000E+00 -4.900000E+00  3.209720E-03
 1.200000E+00 -4.850000E+00  3.571681E-03
 1.200000E+00 -4.800000E+00  3.947024E-03
 1.200000E+00 -4.750000E+00  4.333250E-03
 1.200000E+00 -4.700000E+00  4.727841E-03
 1.200000E+00 -4.650000E+00  5.128332E-03
 1.200000E+00 -4.600000E+00  5.532379E-03
 1.200000E+00 -4.550000E+00  5.937807E-03
 1.200000E+00 -4.500000E+00  6.342650E-03
 1.200000E+00 -4.450000E+00  6.745171E-03
 1.200000E+00 -4.400000E+00  7.143875E-03
 1.200000E+00 -4.350000E+00  7.537500E-03
 1.200000E+00 -4.300000E+00  7.925012E-03
 1.200000E+00 -4.250000E+00  8.305581E-03
 1.200000E+00 -4.200000E+00  8.678557E-03
 1.200000E+00 -4.150000E+00  9.043444E-03
 1.200000E+00 -4.100000E+00  9.399873E-03
 1.200000E+00 -4.050000E+00  9.747568E-03
 1.200000E+00 -4.000000E+00  1.008632E-02
 1.200000E+00 -3.950000E+00  1.041596E-02
 1.200000E+00 -3.900000E+00  1.073632E-02
 1.200000E+00 -3.850000E+00  1.104722E-02
 1.200000E+00 -3.800000E+00  1.134845E-02
 1.200000E+00 -3.750000E+00  1.163970E-02
 1.200000E+00 -3.700000E+00  1.192056E-02
 1.200000E+00 -3.650000E+00  1.219049E-02
 1.200000E+00 -3.600000E+00  1.244875E-02
 1.200000E+00 -3.550000E+00  1.269439E-02
 1.200000E+00 -3.500000E+00  1.292617E-02
 1.200000E+00 -3.450000E+00  1.314250E-02
 1.200000E+00 -3.400000E+00  1.334140E-02
 1.200000E+00 -3.350000E+00  1.352038E-02
 1.200000E+00 -3.300000E+00  1.367641E-02
 1.200000E+00 -3.250000E+00  1.380583E-02
 1.200000E+00 -3.200000E+00  1.390431E-02
 1.200000E+00 -3.150000E+00  1.396685E-02
 1.200000E+00 -3.100000E+00  1.398782E-02
 1.200000E+00 -3.050000E+00  1.396121E-02
 1.200000E+00 -3.000000E+00  1.388087E-02
 1.200000E+00 -2.950000E+00  1.374118E-02
 1.200000E+00 -2.900000E+00  1.353775E-02
 1.200000E+00 -2.850000E+00  1.326863E-02
 1.200000E+00 -2.800000E+00  1.293557E-02
 1.200000E+00 -2.750000E+00  1.254555E-02
 1.200000E+00 -2.700000E+00  1.211216E-02
 1.200000E+00 -2.650000E+00  1.165644E-02
 1.200000E+00 -2.600000E+00  1.120686E-02
 1.200000E+00 -2.550000E+00  1.079792E-02
 1.200000E+00 -2.500000E+00  1.046718E-02
 1.200000E+00 -2.450000E+00  1.025089E-02
 1.200000E+00 -2.400000E+00  1.017891E-02
 1.200000E+00 -2.350000E+00  1.026993E-02
 1.200000E+00 -2.300000E+00  1.052836E-02
 1.200000E+00 -2.250000E+00  1.094350E-02
 1.200000E+00 -2.200000E+00  1.149149E-02
 1.200000E+00 -2.150000E+00  1.213926E-02
 1.200000E+00 -2.100000E+00  1.284964E-02
 1.200000E+00 -2.050000E+00  1.358614E-02
 1.200000E+00 -2.000000E+00  1.431688E-02
 1.200000E+00 -1.950000E+00  1.501678E-02
 1.200000E+00 -1.900000E+00  1.566834E-02
 1.200000E+00 -1.850000E+00  1.626125E-02
 1.200000E+00 -1.800000E+00  1.679118E-02
 1.200000E+00 -1.750000E+00  1.725835E-02
 1.200000E+00 -1.700000E+00  1.766608E-02
 1.200000E+00 -1.650000E+00  1.801953E-02
 1.200000E+00 -1.600000E+00  1.832475E-02
 1.200000E+00 -1.550000E+00  1.858795E-02
 1.200000E+00 -1.500000E+00  1.881508E-02
 1.200000E+00 -1.450000E+00  1.901155E-02
 1.200000E+00 -1.400000E+00  1.918214E-02
 1.200000E+00 -1.350000E+00  1.933096E-02
 1.200000E+00 -1.300000E+00  1.946149E-02
 1.200000E+00 -1.250000E+00  1.957665E-02
 1.200000E+00 -1.200000E+00  1.967885E-02
 1.200000E+00 -1.150000E+00  1.977009E-02
 1.200000E+00 -1.100000E+00  1.985204E-02
 1.200000E+00 -1.050000E+00  1.992609E-02
 1.200000E+00 -1.000000E+00  1.999338E-02
 1.200000E+00 -9.500000E-01  2.005490E-02
 1.200000E+00 -9.000000E-01  2.011146E-02
 1.200000E+00 -8.500000E-01  2.016375E-02
 1.200000E+00 -8.000000E-01  2.021236E-02
 1.200000E+00 -7.500000E-01  2.025775E-02
 1.200000E+00 -7.000000E-01  2.030032E-02
 1.200000E+00 -6.500000E-01  2.034034E-02
 1.200000E+00 -6.000000E-01  2.037802E-02
 1.200000E+00 -5.500000E-01  2.041348E-02
 1.200000E+00 -5.000000E-01  2.044675E-02
 1.200000E+00 -4.500000E-01  2.047779E-02
 1.200000E+00 -4.000000E-01  2.050651E-02
 1.200000E+00 -3.500000E-01  2.053276E-02
 1.200000E+00 -3.000000E-01  2.055636E-02
 1.200000E+00 -2.500000E-01  2.057712E-02
 1.200000E+00 -2.000000E-01  2.059484E-02
 1.200000E+00 -1.500000E-01  2.060934E-02
 1.200000E+00 -1.000000E-01  2.062049E-02
 1.200000E+00 -5.000000E-02  2.062818E-02
 1.200000E+00  0.000000E+00  2.063235E-02
 1.200000E+00  5.000000E-02  2.063300E-02
 1.200000E+00  1.000000E-01  2.063015E-02
 1.200000E+00  1.500000E-01  2.062387E-02
 1.200000E+00  2.000000E-01  2.061424E-02
 1.200000E+00  2.500000E-01  2.060137E-02
 1.200000E+00  3.000000E-01  2.058533E-02
 1.200000E+00  3.500000E-01  2.056618E-02
 1.200000E+00  4.000000E-01  2.054395E-02
 1.200000E+00  4.500000E-01  2.051861E-02
 1.200000E+00  5.000000E-01  2.049005E-02
 1.200000E+00  5.500000E-01  2.045813E-02
 1.200000E+00  6.000000E-01  2.042259E-02
 1.200000E+00  6.500000E-01  2.038311E-02
 1.200000E+00  7.000000E-01  2.033927E-02
 1.200000E+00  7.500000E-01  2.029054E-02
 1.200000E+00  8.000000E-01  2.023630E-02
 1.200000E+00  8.500000E-01  2.017578E-02
 1.200000E+00  9.000000E-01  2.010805E-02
 1.200000E+00  9.500000E-01  2.003203E-02
 1.200000E+00  1.000000E+00  1.994639E-02
 1.200000E+00  1.050000E+00  1.984957E-02
 1.200000E+00  1.100000E+00  1.973971E-02
 1.200000E+00  1.150000E+00  1.961459E-02
 1.200000E+00  1.200000E+00  1.947157E-02
 1.200000E+00  1.250000E+00  1.930762E-02
 1.200000E+00  1.300000E+00  1.911923E-02
 1.200000E+00  1.350000E+00  1.890247E-02
 1.200000E+00  1.400000E+00  1.865309E-02
 1.200000E+00  1.450000E+00  1.836668E-02
 1.200000E+00  1.500000E+00  1.803900E-02
 1.200000E+00  1.550000E+00  1.766644E-02
 1.200000E+00  1.600000E+00  1.724666E-02
 1.200000E+00  1.650000E+00  1.677942E-02
 1.200000E+00  1.700000E+00  1.626752E-02
 1.200000E+00  1.750000E+00  1.571774E-02
 1.200000E+00  1.800000E+00  1.514163E-02
 1.200000E+00  1.850000E+00  1.455591E-02
 1.200000E+00  1.900000E+00  1.398206E-02
 1.200000E+00  1.950000E+00  1.344515E-02
 1.200000E+00  2.000000E+00  1.297158E-02
 1.200000E+00  2.050000E+00  1.258606E-02
 1.200000E+00  2.100000E+00  1.230836E-02
 1.200000E+00  2.150000E+00  1.215030E-02
 1.200000E+00  2.200000E+00  1.211397E-02
 1.200000E+00  2.250000E+00  1.219132E-02
 1.200000E+00  2.300000E+00  1.236552E-02
 1.200000E+00  2.350000E+00  1.261353E-02
 1.200000E+00  2.400000E+00  1.290933E-02
 1.200000E+00  2.450000E+00  1.322707E-02
 1.200000E+00  2.500000E+00  1.354367E-02
 1.200000E+00  2.550000E+00  1.384041E-02
 1.200000E+00  2.600000E+00  1.410360E-02
 1.200000E+00  2.650000E+00  1.432448E-02
 1.200000E+00  2.700000E+00  1.449858E-02
 1.200000E+00  2.750000E+00  1.462484E-02
 1.200000E+00  2.800000E+00  1.470465E-02
 1.200000E+00  2.850000E+00  1.474096E-02
 1.200000E+00  2.900000E+00  1.473764E-02
 1.200000E+00  2.950000E+00  1.469887E-02
 1.200000E+00  3.000000E+00  1.462882E-02
 1.200000E+00  3.050000E+00  1.453141E-02
 1.200000E+00  3.100000E+00  1.441014E-02
 1.200000E+00  3.150000E+00  1.426810E-02
 1.200000E+00  3.200000E+00  1.410789E-02
 1.200000E+00  3.250000E+00  1.393170E-02
 1.200000E+00  3.300000E+00  1.374130E-02
 1.200000E+00  3.350000E+00  1.353815E-02
 1.200000E+00  3.400000E+00  1.332339E-02
 1.200000E+00  3.450000E+00  1.309791E-02
 1.200000E+00  3.500000E+00  1.286240E-02
 1.200000E+00  3.550000E+00  1.261734E-02
 1.200000E+00  3.600000E+00  1.236312E-02
 1.200000E+00  3.650000E+00  1.209996E-02
 1.200000E+00  3.700000E+00  1.182801E-02
 1.200000E+00  3.750000E+00  1.154734E-02
 1.200000E+00  3.800000E+00  1.125798E-02
 1.200000E+00  3.850000E+00  1.095987E-02
 1.200000E+00  3.900000E+00  1.065298E-02
 1.200000E+00  3.950000E+00  1.033724E-02
 1.200000E+00  4.000000E+00  1.001258E-02
 1.200000E+00  4.050000E+00  9.678986E-03
 1.200000E+00  4.100000E+00  9.336460E-03
 1.200000E+00  4.150000E+00  8.985085E-03
 1.200000E+00  4.200000E+00  8.625034E-03
 1.200000E+00  4.250000E+00  8.256597E-03
 1.200000E+00  4.300000E+00  7.880208E-03
 1.200000E+00  4.350000E+00  7.496471E-03
 1.200000E+00  4.400000E+00  7.106190E-03
 1.200000E+00  4.450000E+00  6.710387E-03
 1.200000E+00  4.500000E+00  6.310327E-03
 1.200000E+00  4.550000E+00  5.907522E-03
 1.200000E+00  4.600000E+00  5.503738E-03
 1.200000E+00  4.650000E+00  5.100982E-03
 1.200000E+00  4.700000E+00  4.701480E-03
 1.200000E+00  4.750000E+00  4.307635E-03
 1.200000E+00  4.800000E+00  3.921976E-03
 1.200000E+00  4.850000E+00  3.547088E-03
 1.200000E+00  4.900000E+00  3.185532E-03
 1.200000E+00  4.950000E+00  2.839758E-03
 1.200000E+00  5.000000E+00  2.512020E-03
 1.200000E+00  5.050000E+00  2.204283E-03
 1.200000E+00  5.100000E+00  1.918153E-03
 1.200000E+00  5.150000E+00  1.654817E-03
 1.200000E+00  5.200000E+00  1.414998E-03
 1.200000E+00  5.250000E+00  1.198948E-03
 1.200000E+00  5.300000E+00  1.006449E-03
 1.200000E+00  5.350000E+00  8.368485E-04
 1.200000E+00  5.400000E+00  6.891094E-04
 1.200000E+00  5.450000E+00  5.618771E-04
 1.200000E+00  5.500000E+00  4.535558E-04
 1.200000E+00  5.550000E+00  3.623880E-04
 1.200000E+00  5.600000E+00  2.865320E-04
 1.200000E+00  5.650000E+00  2.241329E-04
 1.200000E+00  5.700000E+00  1.733836E-04
 1.200000E+00  5.750000E+00  1.325730E-04
 1.200000E+00  5.800000E+00  1.001223E-04
 1.200000E+00  5.850000E+00  7.460744E-05
 1.200000E+00  5.900000E+00  5.477116E-05
 1.200000E+00  5.950000E+00  3.952518E-05
 1.200000E+00  6.000000E+00  2.794483E-05
 1.200000E+00  6.050000E+00  1.925842E-05
 1.200000E+00  6.100000E+00  1.283322E-05
 1.200000E+00  6.150000E+00  8.159794E-06
 1.200000E+00  6.200000E+00  4.836216E-06
 1.200000E+00  6.250000E+00  2.553280E-06
 1.200000E+00  6.300000E+00  1.081726E-06
 1.200000E+00  6.350000E+00  2.623620E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  2.642816E-07
 1.250000E+00 -6.300000E+00  1.089018E-06
 1.250000E+00 -6.250000E+00  2.568187E-06
 1.250000E+00 -6.200000E+00  4.858745E-06
 1.250000E+00 -6.150000E+00  8.186333E-06
 1.250000E+00 -6.100000E+00  1.285467E-05
 1.250000E+00 -6.050000E+00  1.925777E-05
 1.250000E+00 -6.000000E+00  2.789399E-05
 1.250000E+00 -5.950000E+00  3.938125E-05
 1.250000E+00 -5.900000E+00  5.447192E-05
 1.250000E+00 -5.850000E+00  7.406636E-05
 1.250000E+00 -5.800000E+00  9.922318E-05
 1.250000E+00 -5.750000E+00  1.311646E-04
 1.250000E+00 -5.700000E+00  1.712746E-04
 1.250000E+00 -5.650000E+00  2.210884E-04
 1.250000E+00 -5.600000E+00  2.822707E-04
 1.250000E+00 -5.550000E+00  3.565829E-04
 1.250000E+00 -5.500000E+00  4.458368E-04
 1.250000E+00 -5.450000E+00  5.518379E-04
 1.250000E+00 -5.400000E+00  6.763176E-04
 1.250000E+00 -5.350000E+00  8.208599E-04
 1.250000E+00 -5.300000E+00  9.868249E-04
 1.250000E+00 -5.250000E+00  1.175275E-03
 1.250000E+00 -5.200000E+00  1.386911E-03
 1.250000E+00 -5.150000E+00  1.622017E-03
 1.250000E+00 -5.100000E+00  1.880434E-03
 1.250000E+00 -5.050000E+00  2.161541E-03
 1.250000E+00 -5.000000E+00  2.464272E-03
 1.250000E+00 -4.950000E+00  2.787147E-03
 1.250000E+00 -4.900000E+00  3.128331E-03
 1.250000E+00 -4.850000E+00  3.485694E-03
 1.250000E+00 -4.800000E+00  3.856904E-03
 1.250000E+00 -4.750000E+00  4.239501E-03
 1.250000E+00 -4.700000E+00  4.630986E-03
 1.250000E+00 -4.650000E+00  5.028896E-03
 1.250000E+00 -4.600000E+00  5.430875E-03
 1.250000E+00 -4.550000E+00  5.834721E-03
 1.250000E+00 -4.500000E+00  6.238435E-03
 1.250000E+00 -4.450000E+00  6.640237E-03
 1.250000E+00 -4.400000E+00  7.038584E-03
 1.250000E+00 -4.350000E+00  7.432169E-03
 1.250000E+00 -4.300000E+00  7.819911E-03
 1.250000E+00 -4.250000E+00  8.200934E-03
 1.250000E+00 -4.200000E+00  8.574551E-03
 1.250000E+00 -4.150000E+00  8.940233E-03
 1.250000E+00 -4.100000E+00  9.297581E-03
 1.250000E+00 -4.050000E+00  9.646298E-03
 1.250000E+00 -4.000000E+00  9.986163E-03
 1.250000E+00 -3.950000E+00  1.031700E-02
 1.250000E+00 -3.900000E+00  1.063865E-02
 1.250000E+00 -3.850000E+00  1.095094E-02
 1.250000E+00 -3.800000E+00  1.125368E-02
 1.250000E+00 -3.750000E+00  1.154661E-02
 1.250000E+00 -3.700000E+00  1.182936E-02
 1.250000E+00 -3.650000E+00  1.210147E-02
 1.250000E+00 -3.600000E+00  1.236231E-02
 1.250000E+00 -3.550000E+00  1.261104E-02
 1.250000E+00 -3.500000E+00  1.284662E-02
 1.250000E+00 -3.450000E+00  1.306769E-02
 1.250000E+00 -3.400000E+00  1.327256E-02
 1.250000E+00 -3.350000E+00  1.345915E-02
 1.250000E+00 -3.300000E+00  1.362493E-02
 1.250000E+00 -3.250000E+00  1.376688E-02
 1.250000E+00 -3.200000E+00  1.388149E-02
 1.250000E+00 -3.150000E+00  1.396474E-02
 1.250000E+00 -3.100000E+00  1.401222E-02
 1.250000E+00 -3.050000E+00  1.401928E-02
 1.250000E+00 -3.000000E+00  1.398135E-02
 1.250000E+00 -2.950000E+00  1.389442E-02
 1.250000E+00 -2.900000E+00  1.375568E-02
 1.250000E+00 -2.850000E+00  1.356440E-02
 1.250000E+00 -2.800000E+00  1.332292E-02
 1.250000E+00 -2.750000E+00  1.303776E-02
 1.250000E+00 -2.700000E+00  1.272049E-02
 1.250000E+00 -2.650000E+00  1.238830E-02
 1.250000E+00 -2.600000E+00  1.206375E-02
 1.250000E+00 -2.550000E+00  1.177357E-02
 1.250000E+00 -2.500000E+00  1.154640E-02
 1.250000E+00 -2.450000E+00  1.140953E-02
 1.250000E+00 -2.400000E+00  1.138523E-02
 1.250000E+00 -2.350000E+00  1.148738E-02
 1.250000E+00 -2.300000E+00  1.171929E-02
 1.250000E+00 -2.250000E+00  1.207310E-02
 1.250000E+00 -2.200000E+00  1.253114E-02
 1.250000E+00 -2.150000E+00  1.306874E-02
 1.250000E+00 -2.100000E+00  1.365780E-02
 1.250000E+00 -2.050000E+00  1.427041E-02
 1.250000E+00 -2.000000E+00  1.488163E-02
 1.250000E+00 -1.950000E+00  1.547138E-02
 1.250000E+00 -1.900000E+00  1.602515E-02
 1.250000E+00 -1.850000E+00  1.653386E-02
 1.250000E+00 -1.800000E+00  1.699311E-02
 1.250000E+00 -1.750000E+00  1.740216E-02
 1.250000E+00 -1.700000E+00  1.776290E-02
 1.250000E+00 -1.650000E+00  1.807886E-02
 1.250000E+00 -1.600000E+00  1.835445E-02
 1.250000E+00 -1.550000E+00  1.859437E-02
 1.250000E+00 -1.500000E+00  1.880327E-02
 1.250000E+00 -1.450000E+00  1.898544E-02
 1.250000E+00 -1.400000E+00  1.914476E-02
 1.250000E+00 -1.350000E+00  1.928460E-02
 1.250000E+00 -1.300000E+00  1.940787E-02
 1.250000E+00 -1.250000E+00  1.951702E-02
 1.250000E+00 -1.200000E+00  1.961415E-02
 1.250000E+00 -1.150000E+00  1.970099E-02
 1.250000E+00 -1.100000E+00  1.977901E-02
 1.250000E+00 -1.050000E+00  1.984948E-02
 1.250000E+00 -1.000000E+00  1.991345E-02
 1.250000E+00 -9.500000E-01  1.997184E-02
 1.250000E+00 -9.000000E-01  2.002545E-02
 1.250000E+00 -8.500000E-01  2.007496E-02
 1.250000E+00 -8.000000E-01  2.012097E-02
 1.250000E+00 -7.500000E-01  2.016398E-02
 1.250000E+00 -7.000000E-01  2.020440E-02
 1.250000E+00 -6.500000E-01  2.024258E-02
 1.250000E+00 -6.000000E-01  2.027873E-02
 1.250000E+00 -5.500000E-01  2.031303E-02
 1.250000E+00 -5.000000E-01  2.034554E-02
 1.250000E+00 -4.500000E-01  2.037624E-02
 1.250000E+00 -4.000000E-01  2.040504E-02
 1.250000E+00 -3.500000E-01  2.043178E-02
 1.250000E+00 -3.000000E-01  2.045628E-02
 1.250000E+00 -2.500000E-01  2.047829E-02
 1.250000E+00 -2.000000E-01  2.049757E-02
 1.250000E+00 -1.500000E-01  2.051390E-02
 1.250000E+00 -1.000000E-01  2.052705E-02
 1.250000E+00 -5.000000E-02  2.053686E-02
 1.250000E+00  0.000000E+00  2.054321E-02
 1.250000E+00  5.000000E-02  2.054600E-02
 1.250000E+00  1.000000E-01  2.054522E-02
 1.250000E+00  1.500000E-01  2.054087E-02
 1.250000E+00  2.000000E-01  2.053300E-02
 1.250000E+00  2.500000E-01  2.052165E-02
 1.250000E+00  3.000000E-01  2.050689E-02
 1.250000E+00  3.500000E-01  2.048875E-02
 1.250000E+00  4.000000E-01  2.046724E-02
 1.250000E+00  4.500000E-01  2.044234E-02
 1.250000E+00  5.000000E-01  2.041395E-02
 1.250000E+00  5.500000E-01  2.038192E-02
 1.250000E+00  6.000000E-01  2.034599E-02
 1.250000E+00  6.500000E-01  2.030586E-02
 1.250000E+00  7.000000E-01  2.026108E-02
 1.250000E+00  7.500000E-01  2.021113E-02
 1.250000E+00  8.000000E-01  2.015533E-02
 1.250000E+00  8.500000E-01  2.009286E-02
 1.250000E+00  9.000000E-01  2.002271E-02
 1.250000E+00  9.500000E-01  1.994369E-02
 1.250000E+00  1.000000E+00  1.985429E-02
 1.250000E+00  1.050000E+00  1.975275E-02
 1.250000E+00  1.100000E+00  1.963687E-02
 1.250000E+00  1.150000E+00  1.950406E-02
 1.250000E+00  1.200000E+00  1.935118E-02
 1.250000E+00  1.250000E+00  1.917454E-02
 1.250000E+00  1.300000E+00  1.896983E-02
 1.250000E+00  1.350000E+00  1.873212E-02
 1.250000E+00  1.400000E+00  1.845601E-02
 1.250000E+00  1.450000E+00  1.813574E-02
 1.250000E+00  1.500000E+00  1.776559E-02
 1.250000E+00  1.550000E+00  1.734044E-02
 1.250000E+00  1.600000E+00  1.685657E-02
 1.250000E+00  1.650000E+00  1.631272E-02
 1.250000E+00  1.700000E+00  1.571134E-02
 1.250000E+00  1.750000E+00  1.505996E-02
 1.250000E+00  1.800000E+00  1.437234E-02
 1.250000E+00  1.850000E+00  1.366914E-02
 1.250000E+00  1.900000E+00  1.297768E-02
 1.250000E+00  1.950000E+00  1.233043E-02
 1.250000E+00  2.000000E+00  1.176209E-02
 1.250000E+00  2.050000E+00  1.130557E-02
 1.250000E+00  2.100000E+00  1.098732E-02
 1.250000E+00  2.150000E+00  1.082324E-02
 1.250000E+00  2.200000E+00  1.081605E-02
 1.250000E+00  2.250000E+00  1.095481E-02
 1.250000E+00  2.300000E+00  1.121680E-02
 1.250000E+00  2.350000E+00  1.157119E-02
 1.250000E+00  2.400000E+00  1.198358E-02
 1.250000E+00  2.450000E+00  1.242032E-02
 1.250000E+00  2.500000E+00  1.285188E-02
 1.250000E+00  2.550000E+00  1.325493E-02
 1.250000E+00  2.600000E+00  1.361294E-02
 1.250000E+00  2.650000E+00  1.391592E-02
 1.250000E+00  2.700000E+00  1.415936E-02
 1.250000E+00  2.750000E+00  1.434298E-02
 1.250000E+00  2.800000E+00  1.446939E-02
 1.250000E+00  2.850000E+00  1.454304E-02
 1.250000E+00  2.900000E+00  1.456923E-02
 1.250000E+00  2.950000E+00  1.455354E-02
 1.250000E+00  3.000000E+00  1.450135E-02
 1.250000E+00  3.050000E+00  1.441762E-02
 1.250000E+00  3.100000E+00  1.430673E-02
 1.250000E+00  3.150000E+00  1.417245E-02
 1.250000E+00  3.200000E+00  1.401797E-02
 1.250000E+00  3.250000E+00  1.384591E-02
 1.250000E+00  3.300000E+00  1.365841E-02
 1.250000E+00  3.350000E+00  1.345718E-02
 1.250000E+00  3.400000E+00  1.324359E-02
 1.250000E+00  3.450000E+00  1.301869E-02
 1.250000E+00  3.500000E+00  1.278328E-02
 1.250000E+00  3.550000E+00  1.253798E-02
 1.250000E+00  3.600000E+00  1.228320E-02
 1.250000E+00  3.650000E+00  1.201926E-02
 1.250000E+00  3.700000E+00  1.174634E-02
 1.250000E+00  3.750000E+00  1.146455E-02
 1.250000E+00  3.800000E+00  1.117394E-02
 1.250000E+00  3.850000E+00  1.087450E-02
 1.250000E+00  3.900000E+00  1.056620E-02
 1.250000E+00  3.950000E+00  1.024900E-02
 1.250000E+00  4.000000E+00  9.922856E-03
 1.250000E+00  4.050000E+00  9.587769E-03
 1.250000E+00  4.100000E+00  9.243775E-03
 1.250000E+00  4.150000E+00  8.890984E-03
 1.250000E+00  4.200000E+00  8.529601E-03
 1.250000E+00  4.250000E+00  8.159954E-03
 1.250000E+00  4.300000E+00  7.782518E-03
 1.250000E+00  4.350000E+00  7.397944E-03
 1.250000E+00  4.400000E+00  7.007084E-03
 1.250000E+00  4.450000E+00  6.611015E-03
 1.250000E+00  4.500000E+00  6.211053E-03
 1.250000E+00  4.550000E+00  5.808763E-03
 1.250000E+00  4.600000E+00  5.405959E-03
 1.250000E+00  4.650000E+00  5.004691E-03
 1.250000E+00  4.700000E+00  4.607215E-03
 1.250000E+00  4.750000E+00  4.215954E-03
 1.250000E+00  4.800000E+00  3.833440E-03
 1.250000E+00  4.850000E+00  3.462244E-03
 1.250000E+00  4.900000E+00  3.104893E-03
 1.250000E+00  4.950000E+00  2.763786E-03
 1.250000E+00  5.000000E+00  2.441103E-03
 1.250000E+00  5.050000E+00  2.138727E-03
 1.250000E+00  5.100000E+00  1.858163E-03
 1.250000E+00  5.150000E+00  1.600494E-03
 1.250000E+00  5.200000E+00  1.366339E-03
 1.250000E+00  5.250000E+00  1.155844E-03
 1.250000E+00  5.300000E+00  9.686976E-04
 1.250000E+00  5.350000E+00  8.041659E-04
 1.250000E+00  5.400000E+00  6.611460E-04
 1.250000E+00  5.450000E+00  5.382351E-04
 1.250000E+00  5.500000E+00  4.338074E-04
 1.250000E+00  5.550000E+00  3.460927E-04
 1.250000E+00  5.600000E+00  2.732521E-04
 1.250000E+00  5.650000E+00  2.134467E-04
 1.250000E+00  5.700000E+00  1.648957E-04
 1.250000E+00  5.750000E+00  1.259217E-04
 1.250000E+00  5.800000E+00  9.498365E-05
 1.250000E+00  5.850000E+00  7.069735E-05
 1.250000E+00  5.900000E+00  5.184523E-05
 1.250000E+00  5.950000E+00  3.737674E-05
 1.250000E+00  6.000000E+00  2.640200E-05
 1.250000E+00  6.050000E+00  1.818039E-05
 1.250000E+00  6.100000E+00  1.210616E-05
 1.250000E+00  6.150000E+00  7.692757E-06
 1.250000E+00  6.200000E+00  4.557072E-06
 1.250000E+00  6.250000E+00  2.404935E-06
 1.250000E+00  6.300000E+00  1.018581E-06
 1.250000E+00  6.350000E+00  2.470034E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  2.494895E-07
 1.300000E+00 -6.300000E+00  1.028188E-06
 1.300000E+00 -6.250000E+00  2.425225E-06
 1.300000E+00 -6.200000E+00  4.589583E-06
 1.300000E+00 -6.150000E+00  7.735670E-06
 1.300000E+00 -6.100000E+00  1.215249E-05
 1.300000E+00 -6.050000E+00  1.821551E-05
 1.300000E+00 -6.000000E+00  2.640056E-05
 1.300000E+00 -5.950000E+00  3.729873E-05
 1.300000E+00 -5.900000E+00  5.163136E-05
 1.300000E+00 -5.850000E+00  7.026378E-05
 1.300000E+00 -5.800000E+00  9.421623E-05
 1.300000E+00 -5.750000E+00  1.246701E-04
 1.300000E+00 -5.700000E+00  1.629679E-04
 1.300000E+00 -5.650000E+00  2.106039E-04
 1.300000E+00 -5.600000E+00  2.692061E-04
 1.300000E+00 -5.550000E+00  3.405048E-04
 1.300000E+00 -5.500000E+00  4.262901E-04
 1.300000E+00 -5.450000E+00  5.283582E-04
 1.300000E+00 -5.400000E+00  6.484459E-04
 1.300000E+00 -5.350000E+00  7.881595E-04
 1.300000E+00 -5.300000E+00  9.488994E-04
 1.300000E+00 -5.250000E+00  1.131787E-03
 1.300000E+00 -5.200000E+00  1.337596E-03
 1.300000E+00 -5.150000E+00  1.566703E-03
 1.300000E+00 -5.100000E+00  1.819047E-03
 1.300000E+00 -5.050000E+00  2.094114E-03
 1.300000E+00 -5.000000E+00  2.390943E-03
 1.300000E+00 -4.950000E+00  2.708158E-03
 1.300000E+00 -4.900000E+00  3.044012E-03
 1.300000E+00 -4.850000E+00  3.396460E-03
 1.300000E+00 -4.800000E+00  3.763226E-03
 1.300000E+00 -4.750000E+00  4.141898E-03
 1.300000E+00 -4.700000E+00  4.529999E-03
 1.300000E+00 -4.650000E+00  4.925075E-03
 1.300000E+00 -4.600000E+00  5.324758E-03
 1.300000E+00 -4.550000E+00  5.726825E-03
 1.300000E+00 -4.500000E+00  6.129240E-03
 1.300000E+00 -4.450000E+00  6.530181E-03
 1.300000E+00 -4.400000E+00  6.928059E-03
 1.300000E+00 -4.350000E+00  7.321516E-03
 1.300000E+00 -4.300000E+00  7.709422E-03
 1.300000E+00 -4.250000E+00  8.090857E-03
 1.300000E+00 -4.200000E+00  8.465089E-03
 1.300000E+00 -4.150000E+00  8.831554E-03
 1.300000E+00 -4.100000E+00  9.189822E-03
 1.300000E+00 -4.050000E+00  9.539574E-03
 1.300000E+00 -4.000000E+00  9.880571E-03
 1.300000E+00 -3.950000E+00  1.021263E-02
 1.300000E+00 -3.900000E+00  1.053559E-02
 1.300000E+00 -3.850000E+00  1.084930E-02
 1.300000E+00 -3.800000E+00  1.115359E-02
 1.300000E+00 -3.750000E+00  1.144821E-02
 1.300000E+00 -3.700000E+00  1.173288E-02
 1.300000E+00 -3.650000E+00  1.200719E-02
 1.300000E+00 -3.600000E+00  1.227060E-02
 1.300000E+00 -3.550000E+00  1.252242E-02
 1.300000E+00 -3.500000E+00  1.276175E-02
 1.300000E+00 -3.450000E+00  1.298747E-02
 1.300000E+00 -3.400000E+00  1.319816E-02
 1.300000E+00 -3.350000E+00  1.339210E-02
 1.300000E+00 -3.300000E+00  1.356723E-02
 1.300000E+00 -3.250000E+00  1.372111E-02
 1.300000E+00 -3.200000E+00  1.385092E-02
 1.300000E+00 -3.150000E+00  1.395353E-02
 1.300000E+00 -3.100000E+00  1.402554E-02
 1.300000E+00 -3.050000E+00  1.406347E-02
 1.300000E+00 -3.000000E+00  1.406402E-02
 1.300000E+00 -2.950000E+00  1.402447E-02
 1.300000E+00 -2.900000E+00  1.394318E-02
 1.300000E+00 -2.850000E+00  1.382027E-02
 1.300000E+00 -2.800000E+00  1.365836E-02
 1.300000E+00 -2.750000E+00  1.346330E-02
 1.300000E+00 -2.700000E+00  1.324477E-02
 1.300000E+00 -2.650000E+00  1.301657E-02
 1.300000E+00 -2.600000E+00  1.279630E-02
 1.300000E+00 -2.550000E+00  1.260440E-02
 1.300000E+00 -2.500000E+00  1.246239E-02
 1.300000E+00 -2.450000E+00  1.239052E-02
 1.300000E+00 -2.400000E+00  1.240519E-02
 1.300000E+00 -2.350000E+00  1.251659E-02
 1.300000E+00 -2.300000E+00  1.272715E-02
 1.300000E+00 -2.250000E+00  1.303121E-02
 1.300000E+00 -2.200000E+00  1.341587E-02
 1.300000E+00 -2.150000E+00  1.386299E-02
 1.300000E+00 -2.100000E+00  1.435167E-02
 1.300000E+00 -2.050000E+00  1.486082E-02
 1.300000E+00 -2.000000E+00  1.537128E-02
 1.300000E+00 -1.950000E+00  1.586720E-02
 1.300000E+00 -1.900000E+00  1.633678E-02
 1.300000E+00 -1.850000E+00  1.677220E-02
 1.300000E+00 -1.800000E+00  1.716924E-02
 1.300000E+00 -1.750000E+00  1.752661E-02
 1.300000E+00 -1.700000E+00  1.784511E-02
 1.300000E+00 -1.650000E+00  1.812702E-02
 1.300000E+00 -1.600000E+00  1.837542E-02
 1.300000E+00 -1.550000E+00  1.859378E-02
 1.300000E+00 -1.500000E+00  1.878562E-02
 1.300000E+00 -1.450000E+00  1.895426E-02
 1.300000E+00 -1.400000E+00  1.910279E-02
 1.300000E+00 -1.350000E+00  1.923391E-02
 1.300000E+00 -1.300000E+00  1.935002E-02
 1.300000E+00 -1.250000E+00  1.945315E-02
 1.300000E+00 -1.200000E+00  1.954507E-02
 1.300000E+00 -1.150000E+00  1.962728E-02
 1.300000E+00 -1.100000E+00  1.970107E-02
 1.300000E+00 -1.050000E+00  1.976757E-02
 1.300000E+00 -1.000000E+00  1.982775E-02
 1.300000E+00 -9.500000E-01  1.988249E-02
 1.300000E+00 -9.000000E-01  1.993255E-02
 1.300000E+00 -8.500000E-01  1.997863E-02
 1.300000E+00 -8.000000E-01  2.002136E-02
 1.300000E+00 -7.500000E-01  2.006126E-02
 1.300000E+00 -7.000000E-01  2.009883E-02
 1.300000E+00 -6.500000E-01  2.013444E-02
 1.300000E+00 -6.000000E-01  2.016841E-02
 1.300000E+00 -5.500000E-01  2.020094E-02
 1.300000E+00 -5.000000E-01  2.023216E-02
 1.300000E+00 -4.500000E-01  2.026208E-02
 1.300000E+00 -4.000000E-01  2.029064E-02
 1.300000E+00 -3.500000E-01  2.031768E-02
 1.300000E+00 -3.000000E-01  2.034298E-02
 1.300000E+00 -2.500000E-01  2.036627E-02
 1.300000E+00 -2.000000E-01  2.038726E-02
 1.300000E+00 -1.500000E-01  2.040565E-02
 1.300000E+00 -1.000000E-01  2.042114E-02
 1.300000E+00 -5.000000E-02  2.043348E-02
 1.300000E+00  0.000000E+00  2.044246E-02
 1.300000E+00  5.000000E-02  2.044792E-02
 1.300000E+00  1.000000E-01  2.044976E-02
 1.300000E+00  1.500000E-01  2.044792E-02
 1.300000E+00  2.000000E-01  2.044237E-02
 1.300000E+00  2.500000E-01  2.043315E-02
 1.300000E+00  3.000000E-01  2.042025E-02
 1.300000E+00  3.500000E-01  2.040371E-02
 1.300000E+00  4.000000E-01  2.038350E-02
 1.300000E+00  4.500000E-01  2.035961E-02
 1.300000E+00  5.000000E-01  2.033192E-02
 1.300000E+00  5.500000E-01  2.030027E-02
 1.300000E+00  6.000000E-01  2.026444E-02
 1.300000E+00  6.500000E-01  2.022409E-02
 1.300000E+00  7.000000E-01  2.017879E-02
 1.300000E+00  7.500000E-01  2.012797E-02
 1.300000E+00  8.000000E-01  2.007093E-02
 1.300000E+00  8.500000E-01  2.000680E-02
 1.300000E+00  9.000000E-01  1.993448E-02
 1.300000E+00  9.500000E-01  1.985265E-02
 1.300000E+00  1.000000E+00  1.975965E-02
 1.300000E+00  1.050000E+00  1.965346E-02
 1.300000E+00  1.100000E+00  1.953159E-02
 1.300000E+00  1.150000E+00  1.939101E-02
 1.300000E+00  1.200000E+00  1.922806E-02
 1.300000E+00  1.250000E+00  1.903833E-02
 1.300000E+00  1.300000E+00  1.881664E-02
 1.300000E+00  1.350000E+00  1.855697E-02
 1.300000E+00  1.400000E+00  1.825258E-02
 1.300000E+00  1.450000E+00  1.789617E-02
 1.300000E+00  1.500000E+00  1.748028E-02
 1.300000E+00  1.550000E+00  1.699796E-02
 1.300000E+00  1.600000E+00  1.644375E-02
 1.300000E+00  1.650000E+00  1.581497E-02
 1.300000E+00  1.700000E+00  1.511344E-02
 1.300000E+00  1.750000E+00  1.434722E-02
 1.300000E+00  1.800000E+00  1.353235E-02
 1.300000E+00  1.850000E+00  1.269391E-02
 1.300000E+00  1.900000E+00  1.186598E-02
 1.300000E+00  1.950000E+00  1.108983E-02
 1.300000E+00  2.000000E+00  1.041027E-02
 1.300000E+00  2.050000E+00  9.870209E-03
 1.300000E+00  2.100000E+00  9.504409E-03
 1.300000E+00  2.150000E+00  9.333819E-03
 1.300000E+00  2.200000E+00  9.361895E-03
 1.300000E+00  2.250000E+00  9.573997E-03
 1.300000E+00  2.300000E+00  9.940024E-03
 1.300000E+00  2.350000E+00  1.041951E-02
 1.300000E+00  2.400000E+00  1.096783E-02
 1.300000E+00  2.450000E+00  1.154197E-02
 1.300000E+00  2.500000E+00  1.210493E-02
 1.300000E+00  2.550000E+00  1.262817E-02
 1.300000E+00  2.600000E+00  1.309221E-02
 1.300000E+00  2.650000E+00  1.348596E-02
 1.300000E+00  2.700000E+00  1.380520E-02
 1.300000E+00  2.750000E+00  1.405081E-02
 1.300000E+00  2.800000E+00  1.422707E-02
 1.300000E+00  2.850000E+00  1.434019E-02
 1.300000E+00  2.900000E+00  1.439727E-02
 1.300000E+00  2.950000E+00  1.440547E-02
 1.300000E+00  3.000000E+00  1.437159E-02
 1.300000E+00  3.050000E+00  1.430174E-02
 1.300000E+00  3.100000E+00  1.420125E-02
 1.300000E+00  3.150000E+00  1.407469E-02
 1.300000E+00  3.200000E+00  1.392582E-02
 1.300000E+00  3.250000E+00  1.375775E-02
 1.300000E+00  3.300000E+00  1.357300E-02
 1.300000E+00  3.350000E+00  1.337355E-02
 1.300000E+00  3.400000E+00  1.316099E-02
 1.300000E+00  3.450000E+00  1.293653E-02
 1.300000E+00  3.500000E+00  1.270112E-02
 1.300000E+00  3.550000E+00  1.245544E-02
 1.300000E+00  3.600000E+00  1.220002E-02
 1.300000E+00  3.650000E+00  1.193520E-02
 1.300000E+00  3.700000E+00  1.166123E-02
 1.300000E+00  3.750000E+00  1.137825E-02
 1.300000E+00  3.800000E+00  1.108633E-02
 1.300000E+00  3.850000E+00  1.078550E-02
 1.300000E+00  3.900000E+00  1.047574E-02
 1.300000E+00  3.950000E+00  1.015703E-02
 1.300000E+00  4.000000E+00  9.829371E-03
 1.300000E+00  4.050000E+00  9.492767E-03
 1.300000E+00  4.100000E+00  9.147287E-03
 1.300000E+00  4.150000E+00  8.793073E-03
 1.300000E+00  4.200000E+00  8.430364E-03
 1.300000E+00  4.250000E+00  8.059528E-03
 1.300000E+00  4.300000E+00  7.681083E-03
 1.300000E+00  4.350000E+00  7.295730E-03
 1.300000E+00  4.400000E+00  6.904371E-03
 1.300000E+00  4.450000E+00  6.508137E-03
 1.300000E+00  4.500000E+00  6.108399E-03
 1.300000E+00  4.550000E+00  5.706775E-03
 1.300000E+00  4.600000E+00  5.305126E-03
 1.300000E+00  4.650000E+00  4.905543E-03
 1.300000E+00  4.700000E+00  4.510311E-03
 1.300000E+00  4.750000E+00  4.121871E-03
 1.300000E+00  4.800000E+00  3.742752E-03
 1.300000E+00  4.850000E+00  3.375505E-03
 1.300000E+00  4.900000E+00  3.022619E-03
 1.300000E+00  4.950000E+00  2.686435E-03
 1.300000E+00  5.000000E+00  2.369056E-03
 1.300000E+00  5.050000E+00  2.072271E-03
 1.300000E+00  5.100000E+00  1.797487E-03
 1.300000E+00  5.150000E+00  1.545675E-03
 1.300000E+00  5.200000E+00  1.317346E-03
 1.300000E+00  5.250000E+00  1.112543E-03
 1.300000E+00  5.300000E+00  9.308597E-04
 1.300000E+00  5.350000E+00  7.714819E-04
 1.300000E+00  5.400000E+00  6.332430E-04
 1.300000E+00  5.450000E+00  5.146952E-04
 1.300000E+00  5.500000E+00  4.141858E-04
 1.300000E+00  5.550000E+00  3.299350E-04
 1.300000E+00  5.600000E+00  2.601103E-04
 1.300000E+00  5.650000E+00  2.028918E-04
 1.300000E+00  5.700000E+00  1.565274E-04
 1.300000E+00  5.750000E+00  1.193754E-04
 1.300000E+00  5.800000E+00  8.993440E-05
 1.300000E+00  5.850000E+00  6.686123E-05
 1.300000E+00  5.900000E+00  4.897877E-05
 1.300000E+00  5.950000E+00  3.527478E-05
 1.300000E+00  6.000000E+00  2.489439E-05
 1.300000E+00  6.050000E+00  1.712811E-05
 1.300000E+00  6.100000E+00  1.139717E-05
 1.300000E+00  6.150000E+00  7.237706E-06
 1.300000E+00  6.200000E+00  4.285284E-06
 1.300000E+00  6.250000E+00  2.260579E-06
 1.300000E+00  6.300000E+00  9.571594E-07
 1.300000E+00  6.350000E+00  2.320675E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.347999E-07
 1.350000E+00 -6.300000E+00  9.677722E-07
 1.350000E+00 -6.250000E+00  2.283202E-06
 1.350000E+00 -6.200000E+00  4.322095E-06
 1.350000E+00 -6.150000E+00  7.287618E-06
 1.350000E+00 -6.100000E+00  1.145399E-05
 1.350000E+00 -6.050000E+00  1.717808E-05
 1.350000E+00 -6.000000E+00  2.491294E-05
 1.350000E+00 -5.950000E+00  3.522256E-05
 1.350000E+00 -5.900000E+00  4.879679E-05
 1.350000E+00 -5.850000E+00  6.646529E-05
 1.350000E+00 -5.800000E+00  8.920895E-05
 1.350000E+00 -5.750000E+00  1.181672E-04
 1.350000E+00 -5.700000E+00  1.546392E-04
 1.350000E+00 -5.650000E+00  2.000768E-04
 1.350000E+00 -5.600000E+00  2.560684E-04
 1.350000E+00 -5.550000E+00  3.243108E-04
 1.350000E+00 -5.500000E+00  4.065695E-04
 1.350000E+00 -5.450000E+00  5.046280E-04
 1.350000E+00 -5.400000E+00  6.202255E-04
 1.350000E+00 -5.350000E+00  7.549877E-04
 1.350000E+00 -5.300000E+00  9.103528E-04
 1.350000E+00 -5.250000E+00  1.087499E-03
 1.350000E+00 -5.200000E+00  1.287275E-03
 1.350000E+00 -5.150000E+00  1.510147E-03
 1.350000E+00 -5.100000E+00  1.756155E-03
 1.350000E+00 -5.050000E+00  2.024894E-03
 1.350000E+00 -5.000000E+00  2.315516E-03
 1.350000E+00 -4.950000E+00  2.626750E-03
 1.350000E+00 -4.900000E+00  2.956949E-03
 1.350000E+00 -4.850000E+00  3.304151E-03
 1.350000E+00 -4.800000E+00  3.666151E-03
 1.350000E+00 -4.750000E+00  4.040586E-03
 1.350000E+00 -4.700000E+00  4.425010E-03
 1.350000E+00 -4.650000E+00  4.816981E-03
 1.350000E+00 -4.600000E+00  5.214124E-03
 1.350000E+00 -4.550000E+00  5.614194E-03
 1.350000E+00 -4.500000E+00  6.015122E-03
 1.350000E+00 -4.450000E+00  6.415045E-03
 1.350000E+00 -4.400000E+00  6.812324E-03
 1.350000E+00 -4.350000E+00  7.205552E-03
 1.350000E+00 -4.300000E+00  7.593546E-03
 1.350000E+00 -4.250000E+00  7.975337E-03
 1.350000E+00 -4.200000E+00  8.350150E-03
 1.350000E+00 -4.150000E+00  8.717379E-03
 1.350000E+00 -4.100000E+00  9.076562E-03
 1.350000E+00 -4.050000E+00  9.427354E-03
 1.350000E+00 -4.000000E+00  9.769498E-03
 1.350000E+00 -3.950000E+00  1.010280E-02
 1.350000E+00 -3.900000E+00  1.042710E-02
 1.350000E+00 -3.850000E+00  1.074225E-02
 1.350000E+00 -3.800000E+00  1.104810E-02
 1.350000E+00 -3.750000E+00  1.134445E-02
 1.350000E+00 -3.700000E+00  1.163104E-02
 1.350000E+00 -3.650000E+00  1.190754E-02
 1.350000E+00 -3.600000E+00  1.217350E-02
 1.350000E+00 -3.550000E+00  1.242835E-02
 1.350000E+00 -3.500000E+00  1.267135E-02
 1.350000E+00 -3.450000E+00  1.290155E-02
 1.350000E+00 -3.400000E+00  1.311781E-02
 1.350000E+00 -3.350000E+00  1.331874E-02
 1.350000E+00 -3.300000E+00  1.350267E-02
 1.350000E+00 -3.250000E+00  1.366767E-02
 1.350000E+00 -3.200000E+00  1.381154E-02
 1.350000E+00 -3.150000E+00  1.393186E-02
 1.350000E+00 -3.100000E+00  1.402609E-02
 1.350000E+00 -3.050000E+00  1.409169E-02
 1.350000E+00 -3.000000E+00  1.412637E-02
 1.350000E+00 -2.950000E+00  1.412838E-02
 1.350000E+00 -2.900000E+00  1.409693E-02
 1.350000E+00 -2.850000E+00  1.403269E-02
 1.350000E+00 -2.800000E+00  1.393828E-02
 1.350000E+00 -2.750000E+00  1.381883E-02
 1.350000E+00 -2.700000E+00  1.368229E-02
 1.350000E+00 -2.650000E+00  1.353958E-02
 1.350000E+00 -2.600000E+00  1.340428E-02
 1.350000E+00 -2.550000E+00  1.329182E-02
 1.350000E+00 -2.500000E+00  1.321821E-02
 1.350000E+00 -2.450000E+00  1.319834E-02
 1.350000E+00 -2.400000E+00  1.324416E-02
 1.350000E+00 -2.350000E+00  1.336307E-02
 1.350000E+00 -2.300000E+00  1.355688E-02
 1.350000E+00 -2.250000E+00  1.382155E-02
 1.350000E+00 -2.200000E+00  1.414778E-02
 1.350000E+00 -2.150000E+00  1.452237E-02
 1.350000E+00 -2.100000E+00  1.492997E-02
 1.350000E+00 -2.050000E+00  1.535483E-02
 1.350000E+00 -2.000000E+00  1.578239E-02
 1.350000E+00 -1.950000E+00  1.620034E-02
 1.350000E+00 -1.900000E+00  1.659918E-02
 1.350000E+00 -1.850000E+00  1.697236E-02
 1.350000E+00 -1.800000E+00  1.731601E-02
 1.350000E+00 -1.750000E+00  1.762850E-02
 1.350000E+00 -1.700000E+00  1.790994E-02
 1.350000E+00 -1.650000E+00  1.816165E-02
 1.350000E+00 -1.600000E+00  1.838568E-02
 1.350000E+00 -1.550000E+00  1.858450E-02
 1.350000E+00 -1.500000E+00  1.876069E-02
 1.350000E+00 -1.450000E+00  1.891679E-02
 1.350000E+00 -1.400000E+00  1.905517E-02
 1.350000E+00 -1.350000E+00  1.917797E-02
 1.350000E+00 -1.300000E+00  1.928710E-02
 1.350000E+00 -1.250000E+00  1.938424E-02
 1.350000E+00 -1.200000E+00  1.947084E-02
 1.350000E+00 -1.150000E+00  1.954819E-02
 1.350000E+00 -1.100000E+00  1.961741E-02
 1.350000E+00 -1.050000E+00  1.967950E-02
 1.350000E+00 -1.000000E+00  1.973535E-02
 1.350000E+00 -9.500000E-01  1.978580E-02
 1.350000E+00 -9.000000E-01  1.983161E-02
 1.350000E+00 -8.500000E-01  1.987348E-02
 1.350000E+00 -8.000000E-01  1.991208E-02
 1.350000E+00 -7.500000E-01  1.994803E-02
 1.350000E+00 -7.000000E-01  1.998187E-02
 1.350000E+00 -6.500000E-01  2.001409E-02
 1.350000E+00 -6.000000E-01  2.004508E-02
 1.350000E+00 -5.500000E-01  2.007515E-02
 1.350000E+00 -5.000000E-01  2.010449E-02
 1.350000E+00 -4.500000E-01  2.013318E-02
 1.350000E+00 -4.000000E-01  2.016119E-02
 1.350000E+00 -3.500000E-01  2.018838E-02
 1.350000E+00 -3.000000E-01  2.021451E-02
 1.350000E+00 -2.500000E-01  2.023927E-02
 1.350000E+00 -2.000000E-01  2.026229E-02
 1.350000E+00 -1.500000E-01  2.028318E-02
 1.350000E+00 -1.000000E-01  2.030156E-02
 1.350000E+00 -5.000000E-02  2.031706E-02
 1.350000E+00  0.000000E+00  2.032938E-02
 1.350000E+00  5.000000E-02  2.033823E-02
 1.350000E+00  1.000000E-01  2.034344E-02
 1.350000E+00  1.500000E-01  2.034485E-02
 1.350000E+00  2.000000E-01  2.034239E-02
 1.350000E+00  2.500000E-01  2.033600E-02
 1.350000E+00  3.000000E-01  2.032567E-02
 1.350000E+00  3.500000E-01  2.031139E-02
 1.350000E+00  4.000000E-01  2.029312E-02
 1.350000E+00  4.500000E-01  2.027081E-02
 1.350000E+00  5.000000E-01  2.024438E-02
 1.350000E+00  5.500000E-01  2.021365E-02
 1.350000E+00  6.000000E-01  2.017839E-02
 1.350000E+00  6.500000E-01  2.013826E-02
 1.350000E+00  7.000000E-01  2.009283E-02
 1.350000E+00  7.500000E-01  2.004151E-02
 1.350000E+00  8.000000E-01  1.998357E-02
 1.350000E+00  8.500000E-01  1.991808E-02
 1.350000E+00  9.000000E-01  1.984386E-02
 1.350000E+00  9.500000E-01  1.975947E-02
 1.350000E+00  1.000000E+00  1.966309E-02
 1.350000E+00  1.050000E+00  1.955245E-02
 1.350000E+00  1.100000E+00  1.942475E-02
 1.350000E+00  1.150000E+00  1.927655E-02
 1.350000E+00  1.200000E+00  1.910360E-02
 1.350000E+00  1.250000E+00  1.890077E-02
 1.350000E+00  1.300000E+00  1.866195E-02
 1.350000E+00  1.350000E+00  1.837995E-02
 1.350000E+00  1.400000E+00  1.804659E-02
 1.350000E+00  1.450000E+00  1.765285E-02
 1.350000E+00  1.500000E+00  1.718933E-02
 1.350000E+00  1.550000E+00  1.664695E-02
 1.350000E+00  1.600000E+00  1.601815E-02
 1.350000E+00  1.650000E+00  1.529850E-02
 1.350000E+00  1.700000E+00  1.448877E-02
 1.350000E+00  1.750000E+00  1.359734E-02
 1.350000E+00  1.800000E+00  1.264246E-02
 1.350000E+00  1.850000E+00  1.165397E-02
 1.350000E+00  1.900000E+00  1.067344E-02
 1.350000E+00  1.950000E+00  9.752236E-03
 1.350000E+00  2.000000E+00  8.946914E-03
 1.350000E+00  2.050000E+00  8.312194E-03
 1.350000E+00  2.100000E+00  7.892722E-03
 1.350000E+00  2.150000E+00  7.715430E-03
 1.350000E+00  2.200000E+00  7.784599E-03
 1.350000E+00  2.250000E+00  8.081074E-03
 1.350000E+00  2.300000E+00  8.565864E-03
 1.350000E+00  2.350000E+00  9.187046E-03
 1.350000E+00  2.400000E+00  9.888008E-03
 1.350000E+00  2.450000E+00  1.061502E-02
 1.350000E+00  2.500000E+00  1.132271E-02
 1.350000E+00  2.550000E+00  1.197695E-02
 1.350000E+00  2.600000E+00  1.255530E-02
 1.350000E+00  2.650000E+00  1.304585E-02
 1.350000E+00  2.700000E+00  1.344505E-02
 1.350000E+00  2.750000E+00  1.375535E-02
 1.350000E+00  2.800000E+00  1.398307E-02
 1.350000E+00  2.850000E+00  1.413653E-02
 1.350000E+00  2.900000E+00  1.422485E-02
 1.350000E+00  2.950000E+00  1.425698E-02
 1.350000E+00  3.000000E+00  1.424123E-02
 1.350000E+00  3.050000E+00  1.418499E-02
 1.350000E+00  3.100000E+00  1.409461E-02
 1.350000E+00  3.150000E+00  1.397543E-02
 1.350000E+00  3.200000E+00  1.383187E-02
 1.350000E+00  3.250000E+00  1.366751E-02
 1.350000E+00  3.300000E+00  1.348524E-02
 1.350000E+00  3.350000E+00  1.328735E-02
 1.350000E+00  3.400000E+00  1.307562E-02
 1.350000E+00  3.450000E+00  1.285143E-02
 1.350000E+00  3.500000E+00  1.261586E-02
 1.350000E+00  3.550000E+00  1.236969E-02
 1.350000E+00  3.600000E+00  1.211350E-02
 1.350000E+00  3.650000E+00  1.184771E-02
 1.350000E+00  3.700000E+00  1.157260E-02
 1.350000E+00  3.750000E+00  1.128835E-02
 1.350000E+00  3.800000E+00  1.099505E-02
 1.350000E+00  3.850000E+00  1.069276E-02
 1.350000E+00  3.900000E+00  1.038149E-02
 1.350000E+00  3.950000E+00  1.006124E-02
 1.350000E+00  4.000000E+00  9.732019E-03
 1.350000E+00  4.050000E+00  9.393872E-03
 1.350000E+00  4.100000E+00  9.046893E-03
 1.350000E+00  4.150000E+00  8.691255E-03
 1.350000E+00  4.200000E+00  8.327234E-03
 1.350000E+00  4.250000E+00  7.955238E-03
 1.350000E+00  4.300000E+00  7.575833E-03
 1.350000E+00  4.350000E+00  7.189769E-03
 1.350000E+00  4.400000E+00  6.798003E-03
 1.350000E+00  4.450000E+00  6.401720E-03
 1.350000E+00  4.500000E+00  6.002347E-03
 1.350000E+00  4.550000E+00  5.601554E-03
 1.350000E+00  4.600000E+00  5.201251E-03
 1.350000E+00  4.650000E+00  4.803567E-03
 1.350000E+00  4.700000E+00  4.410814E-03
 1.350000E+00  4.750000E+00  4.025444E-03
 1.350000E+00  4.800000E+00  3.649982E-03
 1.350000E+00  4.850000E+00  3.286954E-03
 1.350000E+00  4.900000E+00  2.938803E-03
 1.350000E+00  4.950000E+00  2.607803E-03
 1.350000E+00  5.000000E+00  2.295978E-03
 1.350000E+00  5.050000E+00  2.005019E-03
 1.350000E+00  5.100000E+00  1.736224E-03
 1.350000E+00  5.150000E+00  1.490455E-03
 1.350000E+00  5.200000E+00  1.268111E-03
 1.350000E+00  5.250000E+00  1.069129E-03
 1.350000E+00  5.300000E+00  8.930115E-04
 1.350000E+00  5.350000E+00  7.388639E-04
 1.350000E+00  5.400000E+00  6.054592E-04
 1.350000E+00  5.450000E+00  4.913076E-04
 1.350000E+00  5.500000E+00  3.947329E-04
 1.350000E+00  5.550000E+00  3.139497E-04
 1.350000E+00  5.600000E+00  2.471349E-04
 1.350000E+00  5.650000E+00  1.924907E-04
 1.350000E+00  5.700000E+00  1.482963E-04
 1.350000E+00  5.750000E+00  1.129477E-04
 1.350000E+00  5.800000E+00  8.498485E-05
 1.350000E+00  5.850000E+00  6.310673E-05
 1.350000E+00  5.900000E+00  4.617739E-05
 1.350000E+00  5.950000E+00  3.322330E-05
 1.350000E+00  6.000000E+00  2.342479E-05
 1.350000E+00  6.050000E+00  1.610352E-05
 1.350000E+00  6.100000E+00  1.070750E-05
 1.350000E+00  6.150000E+00  6.795434E-06
 1.350000E+00  6.200000E+00  4.021314E-06
 1.350000E+00  6.250000E+00  2.120455E-06
 1.350000E+00  6.300000E+00  8.975621E-07
 1.350000E+00  6.350000E+00  2.175788E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.202860E-07
 1.400000E+00 -6.300000E+00  9.080693E-07
 1.400000E+00 -6.250000E+00  2.142820E-06
 1.400000E+00 -6.200000E+00  4.057606E-06
 1.400000E+00 -6.150000E+00  6.844385E-06
 1.400000E+00 -6.100000E+00  1.076262E-05
 1.400000E+00 -6.050000E+00  1.615054E-05
 1.400000E+00 -6.000000E+00  2.343837E-05
 1.400000E+00 -5.950000E+00  3.316279E-05
 1.400000E+00 -5.900000E+00  4.598183E-05
 1.400000E+00 -5.850000E+00  6.268895E-05
 1.400000E+00 -5.800000E+00  8.422493E-05
 1.400000E+00 -5.750000E+00  1.116861E-04
 1.400000E+00 -5.700000E+00  1.463269E-04
 1.400000E+00 -5.650000E+00  1.895548E-04
 1.400000E+00 -5.600000E+00  2.429163E-04
 1.400000E+00 -5.550000E+00  3.080718E-04
 1.400000E+00 -5.500000E+00  3.867594E-04
 1.400000E+00 -5.450000E+00  4.807464E-04
 1.400000E+00 -5.400000E+00  5.917710E-04
 1.400000E+00 -5.350000E+00  7.214749E-04
 1.400000E+00 -5.300000E+00  8.713314E-04
 1.400000E+00 -5.250000E+00  1.042573E-03
 1.400000E+00 -5.200000E+00  1.236122E-03
 1.400000E+00 -5.150000E+00  1.452534E-03
 1.400000E+00 -5.100000E+00  1.691953E-03
 1.400000E+00 -5.050000E+00  1.954084E-03
 1.400000E+00 -5.000000E+00  2.238195E-03
 1.400000E+00 -4.950000E+00  2.543126E-03
 1.400000E+00 -4.900000E+00  2.867337E-03
 1.400000E+00 -4.850000E+00  3.208957E-03
 1.400000E+00 -4.800000E+00  3.565857E-03
 1.400000E+00 -4.750000E+00  3.935730E-03
 1.400000E+00 -4.700000E+00  4.316168E-03
 1.400000E+00 -4.650000E+00  4.704743E-03
 1.400000E+00 -4.600000E+00  5.099081E-03
 1.400000E+00 -4.550000E+00  5.496918E-03
 1.400000E+00 -4.500000E+00  5.896154E-03
 1.400000E+00 -4.450000E+00  6.294882E-03
 1.400000E+00 -4.400000E+00  6.691416E-03
 1.400000E+00 -4.350000E+00  7.084296E-03
 1.400000E+00 -4.300000E+00  7.472287E-03
 1.400000E+00 -4.250000E+00  7.854369E-03
 1.400000E+00 -4.200000E+00  8.229717E-03
 1.400000E+00 -4.150000E+00  8.597684E-03
 1.400000E+00 -4.100000E+00  8.957771E-03
 1.400000E+00 -4.050000E+00  9.309603E-03
 1.400000E+00 -4.000000E+00  9.652903E-03
 1.400000E+00 -3.950000E+00  9.987462E-03
 1.400000E+00 -3.900000E+00  1.031312E-02
 1.400000E+00 -3.850000E+00  1.062973E-02
 1.400000E+00 -3.800000E+00  1.093716E-02
 1.400000E+00 -3.750000E+00  1.123524E-02
 1.400000E+00 -3.700000E+00  1.152375E-02
 1.400000E+00 -3.650000E+00  1.180243E-02
 1.400000E+00 -3.600000E+00  1.207090E-02
 1.400000E+00 -3.550000E+00  1.232870E-02
 1.400000E+00 -3.500000E+00  1.257522E-02
 1.400000E+00 -3.450000E+00  1.280972E-02
 1.400000E+00 -3.400000E+00  1.303125E-02
 1.400000E+00 -3.350000E+00  1.323872E-02
 1.400000E+00 -3.300000E+00  1.343081E-02
 1.400000E+00 -3.250000E+00  1.360601E-02
 1.400000E+00 -3.200000E+00  1.376264E-02
 1.400000E+00 -3.150000E+00  1.389888E-02
 1.400000E+00 -3.100000E+00  1.401288E-02
 1.400000E+00 -3.050000E+00  1.410283E-02
 1.400000E+00 -3.000000E+00  1.416721E-02
 1.400000E+00 -2.950000E+00  1.420499E-02
 1.400000E+00 -2.900000E+00  1.421596E-02
 1.400000E+00 -2.850000E+00  1.420108E-02
 1.400000E+00 -2.800000E+00  1.416285E-02
 1.400000E+00 -2.750000E+00  1.410563E-02
 1.400000E+00 -2.700000E+00  1.403588E-02
 1.400000E+00 -2.650000E+00  1.396215E-02
 1.400000E+00 -2.600000E+00  1.389479E-02
 1.400000E+00 -2.550000E+00  1.384539E-02
 1.400000E+00 -2.500000E+00  1.382575E-02
 1.400000E+00 -2.450000E+00  1.384675E-02
 1.400000E+00 -2.400000E+00  1.391704E-02
 1.400000E+00 -2.350000E+00  1.404199E-02
 1.400000E+00 -2.300000E+00  1.422293E-02
 1.400000E+00 -2.250000E+00  1.445701E-02
 1.400000E+00 -2.200000E+00  1.473760E-02
 1.400000E+00 -2.150000E+00  1.505518E-02
 1.400000E+00 -2.100000E+00  1.539855E-02
 1.400000E+00 -2.050000E+00  1.575607E-02
 1.400000E+00 -2.000000E+00  1.611678E-02
 1.400000E+00 -1.950000E+00  1.647121E-02
 1.400000E+00 -1.900000E+00  1.681184E-02
 1.400000E+00 -1.850000E+00  1.713323E-02
 1.400000E+00 -1.800000E+00  1.743195E-02
 1.400000E+00 -1.750000E+00  1.770628E-02
 1.400000E+00 -1.700000E+00  1.795585E-02
 1.400000E+00 -1.650000E+00  1.818129E-02
 1.400000E+00 -1.600000E+00  1.838389E-02
 1.400000E+00 -1.550000E+00  1.856533E-02
 1.400000E+00 -1.500000E+00  1.872743E-02
 1.400000E+00 -1.450000E+00  1.887206E-02
 1.400000E+00 -1.400000E+00  1.900101E-02
 1.400000E+00 -1.350000E+00  1.911593E-02
 1.400000E+00 -1.300000E+00  1.921831E-02
 1.400000E+00 -1.250000E+00  1.930950E-02
 1.400000E+00 -1.200000E+00  1.939067E-02
 1.400000E+00 -1.150000E+00  1.946290E-02
 1.400000E+00 -1.100000E+00  1.952714E-02
 1.400000E+00 -1.050000E+00  1.958429E-02
 1.400000E+00 -1.000000E+00  1.963516E-02
 1.400000E+00 -9.500000E-01  1.968055E-02
 1.400000E+00 -9.000000E-01  1.972123E-02
 1.400000E+00 -8.500000E-01  1.975793E-02
 1.400000E+00 -8.000000E-01  1.979139E-02
 1.400000E+00 -7.500000E-01  1.982231E-02
 1.400000E+00 -7.000000E-01  1.985135E-02
 1.400000E+00 -6.500000E-01  1.987913E-02
 1.400000E+00 -6.000000E-01  1.990618E-02
 1.400000E+00 -5.500000E-01  1.993294E-02
 1.400000E+00 -5.000000E-01  1.995970E-02
 1.400000E+00 -4.500000E-01  1.998666E-02
 1.400000E+00 -4.000000E-01  2.001383E-02
 1.400000E+00 -3.500000E-01  2.004109E-02
 1.400000E+00 -3.000000E-01  2.006819E-02
 1.400000E+00 -2.500000E-01  2.009476E-02
 1.400000E+00 -2.000000E-01  2.012035E-02
 1.400000E+00 -1.500000E-01  2.014445E-02
 1.400000E+00 -1.000000E-01  2.016654E-02
 1.400000E+00 -5.000000E-02  2.018612E-02
 1.400000E+00  0.000000E+00  2.020273E-02
 1.400000E+00  5.000000E-02  2.021598E-02
 1.400000E+00  1.000000E-01  2.022555E-02
 1.400000E+00  1.500000E-01  2.023120E-02
 1.400000E+00  2.000000E-01  2.023274E-02
 1.400000E+00  2.500000E-01  2.023009E-02
 1.400000E+00  3.000000E-01  2.022315E-02
 1.400000E+00  3.500000E-01  2.021189E-02
 1.400000E+00  4.000000E-01  2.019626E-02
 1.400000E+00  4.500000E-01  2.017620E-02
 1.400000E+00  5.000000E-01  2.015162E-02
 1.400000E+00  5.500000E-01  2.012234E-02
 1.400000E+00  6.000000E-01  2.008814E-02
 1.400000E+00  6.500000E-01  2.004869E-02
 1.400000E+00  7.000000E-01  2.000354E-02
 1.400000E+00  7.500000E-01  1.995210E-02
 1.400000E+00  8.000000E-01  1.989361E-02
 1.400000E+00  8.500000E-01  1.982708E-02
 1.400000E+00  9.000000E-01  1.975129E-02
 1.400000E+00  9.500000E-01  1.966465E-02
 1.400000E+00  1.000000E+00  1.956519E-02
 1.400000E+00  1.050000E+00  1.945044E-02
 1.400000E+00  1.100000E+00  1.931726E-02
 1.400000E+00  1.150000E+00  1.916180E-02
 1.400000E+00  1.200000E+00  1.897927E-02
 1.400000E+00  1.250000E+00  1.876380E-02
 1.400000E+00  1.300000E+00  1.850832E-02
 1.400000E+00  1.350000E+00  1.820446E-02
 1.400000E+00  1.400000E+00  1.784254E-02
 1.400000E+00  1.450000E+00  1.741174E-02
 1.400000E+00  1.500000E+00  1.690056E-02
 1.400000E+00  1.550000E+00  1.629761E-02
 1.400000E+00  1.600000E+00  1.559298E-02
 1.400000E+00  1.650000E+00  1.478015E-02
 1.400000E+00  1.700000E+00  1.385852E-02
 1.400000E+00  1.750000E+00  1.283646E-02
 1.400000E+00  1.800000E+00  1.173429E-02
 1.400000E+00  1.850000E+00  1.058667E-02
 1.400000E+00  1.900000E+00  9.443163E-03
 1.400000E+00  1.950000E+00  8.366119E-03
 1.400000E+00  2.000000E+00  7.425104E-03
 1.400000E+00  2.050000E+00  6.688094E-03
 1.400000E+00  2.100000E+00  6.210883E-03
 1.400000E+00  2.150000E+00  6.027162E-03
 1.400000E+00  2.200000E+00  6.142069E-03
 1.400000E+00  2.250000E+00  6.531203E-03
 1.400000E+00  2.300000E+00  7.145409E-03
 1.400000E+00  2.350000E+00  7.919812E-03
 1.400000E+00  2.400000E+00  8.784469E-03
 1.400000E+00  2.450000E+00  9.673933E-03
 1.400000E+00  2.500000E+00  1.053395E-02
 1.400000E+00  2.550000E+00  1.132468E-02
 1.400000E+00  2.600000E+00  1.202093E-02
 1.400000E+00  2.650000E+00  1.261028E-02
 1.400000E+00  2.700000E+00  1.309024E-02
 1.400000E+00  2.750000E+00  1.346523E-02
 1.400000E+00  2.800000E+00  1.374388E-02
 1.400000E+00  2.850000E+00  1.393688E-02
 1.400000E+00  2.900000E+00  1.405551E-02
 1.400000E+00  2.950000E+00  1.411063E-02
 1.400000E+00  3.000000E+00  1.411214E-02
 1.400000E+00  3.050000E+00  1.406870E-02
 1.400000E+00  3.100000E+00  1.398771E-02
 1.400000E+00  3.150000E+00  1.387531E-02
 1.400000E+00  3.200000E+00  1.373653E-02
 1.400000E+00  3.250000E+00  1.357545E-02
 1.400000E+00  3.300000E+00  1.339530E-02
 1.400000E+00  3.350000E+00  1.319865E-02
 1.400000E+00  3.400000E+00  1.298749E-02
 1.400000E+00  3.450000E+00  1.276336E-02
 1.400000E+00  3.500000E+00  1.252744E-02
 1.400000E+00  3.550000E+00  1.228062E-02
 1.400000E+00  3.600000E+00  1.202354E-02
 1.400000E+00  3.650000E+00  1.175667E-02
 1.400000E+00  3.700000E+00  1.148032E-02
 1.400000E+00  3.750000E+00  1.119472E-02
 1.400000E+00  3.800000E+00  1.089997E-02
 1.400000E+00  3.850000E+00  1.059617E-02
 1.400000E+00  3.900000E+00  1.028333E-02
 1.400000E+00  3.950000E+00  9.961494E-03
 1.400000E+00  4.000000E+00  9.630686E-03
 1.400000E+00  4.050000E+00  9.290976E-03
 1.400000E+00  4.100000E+00  8.942489E-03
 1.400000E+00  4.150000E+00  8.585432E-03
 1.400000E+00  4.200000E+00  8.220120E-03
 1.400000E+00  4.250000E+00  7.847004E-03
 1.400000E+00  4.300000E+00  7.466698E-03
 1.400000E+00  4.350000E+00  7.080004E-03
 1.400000E+00  4.400000E+00  6.687935E-03
 1.400000E+00  4.450000E+00  6.291734E-03
 1.400000E+00  4.500000E+00  5.892882E-03
 1.400000E+00  4.550000E+00  5.493104E-03
 1.400000E+00  4.600000E+00  5.094354E-03
 1.400000E+00  4.650000E+00  4.698799E-03
 1.400000E+00  4.700000E+00  4.308776E-03
 1.400000E+00  4.750000E+00  3.926742E-03
 1.400000E+00  4.800000E+00  3.555212E-03
 1.400000E+00  4.850000E+00  3.196682E-03
 1.400000E+00  4.900000E+00  2.853541E-03
 1.400000E+00  4.950000E+00  2.527996E-03
 1.400000E+00  5.000000E+00  2.221977E-03
 1.400000E+00  5.050000E+00  1.937077E-03
 1.400000E+00  5.100000E+00  1.674480E-03
 1.400000E+00  5.150000E+00  1.434935E-03
 1.400000E+00  5.200000E+00  1.218726E-03
 1.400000E+00  5.250000E+00  1.025689E-03
 1.400000E+00  5.300000E+00  8.552295E-04
 1.400000E+00  5.350000E+00  7.063793E-04
 1.400000E+00  5.400000E+00  5.778528E-04
 1.400000E+00  5.450000E+00  4.681215E-04
 1.400000E+00  5.500000E+00  3.754899E-04
 1.400000E+00  5.550000E+00  2.981704E-04
 1.400000E+00  5.600000E+00  2.343529E-04
 1.400000E+00  5.650000E+00  1.822647E-04
 1.400000E+00  5.700000E+00  1.402189E-04
 1.400000E+00  5.750000E+00  1.066514E-04
 1.400000E+00  5.800000E+00  8.014461E-05
 1.400000E+00  5.850000E+00  5.944095E-05
 1.400000E+00  5.900000E+00  4.344625E-05
 1.400000E+00  5.950000E+00  3.122597E-05
 1.400000E+00  6.000000E+00  2.199576E-05
 1.400000E+00  6.050000E+00  1.510832E-05
 1.400000E+00  6.100000E+00  1.003829E-05
 1.400000E+00  6.150000E+00  6.366644E-06
 1.400000E+00  6.200000E+00  3.765573E-06
 1.400000E+00  6.250000E+00  1.984774E-06
 1.400000E+00  6.300000E+00  8.398784E-07
 1.400000E+00  6.350000E+00  2.035588E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.060162E-07
 1.450000E+00 -6.300000E+00  8.493616E-07
 1.450000E+00 -6.250000E+00  2.004741E-06
 1.450000E+00 -6.200000E+00  3.797362E-06
 1.450000E+00 -6.150000E+00  6.408056E-06
 1.450000E+00 -6.100000E+00  1.008162E-05
 1.450000E+00 -6.050000E+00  1.513770E-05
 1.450000E+00 -6.000000E+00  2.198371E-05
 1.450000E+00 -5.950000E+00  3.112897E-05
 1.450000E+00 -5.900000E+00  4.319948E-05
 1.450000E+00 -5.850000E+00  5.895211E-05
 1.450000E+00 -5.800000E+00  7.928692E-05
 1.450000E+00 -5.750000E+00  1.052562E-04
 1.450000E+00 -5.700000E+00  1.380683E-04
 1.450000E+00 -5.650000E+00  1.790844E-04
 1.450000E+00 -5.600000E+00  2.298072E-04
 1.450000E+00 -5.550000E+00  2.918579E-04
 1.450000E+00 -5.500000E+00  3.669437E-04
 1.450000E+00 -5.450000E+00  4.568125E-04
 1.450000E+00 -5.400000E+00  5.631976E-04
 1.450000E+00 -5.350000E+00  6.877531E-04
 1.450000E+00 -5.300000E+00  8.319840E-04
 1.450000E+00 -5.250000E+00  9.971741E-04
 1.450000E+00 -5.200000E+00  1.184318E-03
 1.450000E+00 -5.150000E+00  1.394059E-03
 1.450000E+00 -5.100000E+00  1.626645E-03
 1.450000E+00 -5.050000E+00  1.881896E-03
 1.450000E+00 -5.000000E+00  2.159197E-03
 1.450000E+00 -4.950000E+00  2.457506E-03
 1.450000E+00 -4.900000E+00  2.775393E-03
 1.450000E+00 -4.850000E+00  3.111086E-03
 1.450000E+00 -4.800000E+00  3.462541E-03
 1.450000E+00 -4.750000E+00  3.827512E-03
 1.450000E+00 -4.700000E+00  4.203636E-03
 1.450000E+00 -4.650000E+00  4.588509E-03
 1.450000E+00 -4.600000E+00  4.979757E-03
 1.450000E+00 -4.550000E+00  5.375105E-03
 1.450000E+00 -4.500000E+00  5.772420E-03
 1.450000E+00 -4.450000E+00  6.169758E-03
 1.450000E+00 -4.400000E+00  6.565383E-03
 1.450000E+00 -4.350000E+00  6.957782E-03
 1.450000E+00 -4.300000E+00  7.345665E-03
 1.450000E+00 -4.250000E+00  7.727957E-03
 1.450000E+00 -4.200000E+00  8.103784E-03
 1.450000E+00 -4.150000E+00  8.472452E-03
 1.450000E+00 -4.100000E+00  8.833423E-03
 1.450000E+00 -4.050000E+00  9.186290E-03
 1.450000E+00 -4.000000E+00  9.530750E-03
 1.450000E+00 -3.950000E+00  9.866578E-03
 1.450000E+00 -3.900000E+00  1.019361E-02
 1.450000E+00 -3.850000E+00  1.051169E-02
 1.450000E+00 -3.800000E+00  1.082071E-02
 1.450000E+00 -3.750000E+00  1.112053E-02
 1.450000E+00 -3.700000E+00  1.141095E-02
 1.450000E+00 -3.650000E+00  1.169178E-02
 1.450000E+00 -3.600000E+00  1.196270E-02
 1.450000E+00 -3.550000E+00  1.222336E-02
 1.450000E+00 -3.500000E+00  1.247326E-02
 1.450000E+00 -3.450000E+00  1.271181E-02
 1.450000E+00 -3.400000E+00  1.293828E-02
 1.450000E+00 -3.350000E+00  1.315180E-02
 1.450000E+00 -3.300000E+00  1.335136E-02
 1.450000E+00 -3.250000E+00  1.353579E-02
 1.450000E+00 -3.200000E+00  1.370386E-02
 1.450000E+00 -3.150000E+00  1.385421E-02
 1.450000E+00 -3.100000E+00  1.398552E-02
 1.450000E+00 -3.050000E+00  1.409657E-02
 1.450000E+00 -3.000000E+00  1.418640E-02
 1.450000E+00 -2.950000E+00  1.425449E-02
 1.450000E+00 -2.900000E+00  1.430100E-02
 1.450000E+00 -2.850000E+00  1.432702E-02
 1.450000E+00 -2.800000E+00  1.433482E-02
 1.450000E+00 -2.750000E+00  1.432806E-02
 1.450000E+00 -2.700000E+00  1.431191E-02
 1.450000E+00 -2.650000E+00  1.429301E-02
 1.450000E+00 -2.600000E+00  1.427922E-02
 1.450000E+00 -2.550000E+00  1.427918E-02
 1.450000E+00 -2.500000E+00  1.430155E-02
 1.450000E+00 -2.450000E+00  1.435425E-02
 1.450000E+00 -2.400000E+00  1.444355E-02
 1.450000E+00 -2.350000E+00  1.457331E-02
 1.450000E+00 -2.300000E+00  1.474454E-02
 1.450000E+00 -2.250000E+00  1.495525E-02
 1.450000E+00 -2.200000E+00  1.520073E-02
 1.450000E+00 -2.150000E+00  1.547417E-02
 1.450000E+00 -2.100000E+00  1.576745E-02
 1.450000E+00 -2.050000E+00  1.607202E-02
 1.450000E+00 -2.000000E+00  1.637969E-02
 1.450000E+00 -1.950000E+00  1.668322E-02
 1.450000E+00 -1.900000E+00  1.697671E-02
 1.450000E+00 -1.850000E+00  1.725572E-02
 1.450000E+00 -1.800000E+00  1.751728E-02
 1.450000E+00 -1.750000E+00  1.775968E-02
 1.450000E+00 -1.700000E+00  1.798229E-02
 1.450000E+00 -1.650000E+00  1.818526E-02
 1.450000E+00 -1.600000E+00  1.836931E-02
 1.450000E+00 -1.550000E+00  1.853549E-02
 1.450000E+00 -1.500000E+00  1.868506E-02
 1.450000E+00 -1.450000E+00  1.881933E-02
 1.450000E+00 -1.400000E+00  1.893960E-02
 1.450000E+00 -1.350000E+00  1.904709E-02
 1.450000E+00 -1.300000E+00  1.914294E-02
 1.450000E+00 -1.250000E+00  1.922818E-02
 1.450000E+00 -1.200000E+00  1.930375E-02
 1.450000E+00 -1.150000E+00  1.937051E-02
 1.450000E+00 -1.100000E+00  1.942929E-02
 1.450000E+00 -1.050000E+00  1.948083E-02
 1.450000E+00 -1.000000E+00  1.952592E-02
 1.450000E+00 -9.500000E-01  1.956530E-02
 1.450000E+00 -9.000000E-01  1.959975E-02
 1.450000E+00 -8.500000E-01  1.963007E-02
 1.450000E+00 -8.000000E-01  1.965708E-02
 1.450000E+00 -7.500000E-01  1.968161E-02
 1.450000E+00 -7.000000E-01  1.970450E-02
 1.450000E+00 -6.500000E-01  1.972652E-02
 1.450000E+00 -6.000000E-01  1.974842E-02
 1.450000E+00 -5.500000E-01  1.977079E-02
 1.450000E+00 -5.000000E-01  1.979414E-02
 1.450000E+00 -4.500000E-01  1.981875E-02
 1.450000E+00 -4.000000E-01  1.984476E-02
 1.450000E+00 -3.500000E-01  1.987208E-02
 1.450000E+00 -3.000000E-01  1.990043E-02
 1.450000E+00 -2.500000E-01  1.992937E-02
 1.450000E+00 -2.000000E-01  1.995833E-02
 1.450000E+00 -1.500000E-01  1.998664E-02
 1.450000E+00 -1.000000E-01  2.001361E-02
 1.450000E+00 -5.000000E-02  2.003853E-02
 1.450000E+00  0.000000E+00  2.006077E-02
 1.450000E+00  5.000000E-02  2.007974E-02
 1.450000E+00  1.000000E-01  2.009498E-02
 1.450000E+00  1.500000E-01  2.010610E-02
 1.450000E+00  2.000000E-01  2.011284E-02
 1.450000E+00  2.500000E-01  2.011500E-02
 1.450000E+00  3.000000E-01  2.011245E-02
 1.450000E+00  3.500000E-01  2.010512E-02
 1.450000E+00  4.000000E-01  2.009294E-02
 1.450000E+00  4.500000E-01  2.007586E-02
 1.450000E+00  5.000000E-01  2.005377E-02
 1.450000E+00  5.500000E-01  2.002652E-02
 1.450000E+00  6.000000E-01  1.999390E-02
 1.450000E+00  6.500000E-01  1.995560E-02
 1.450000E+00  7.000000E-01  1.991115E-02
 1.450000E+00  7.500000E-01  1.985999E-02
 1.450000E+00  8.000000E-01  1.980131E-02
 1.450000E+00  8.500000E-01  1.973412E-02
 1.450000E+00  9.000000E-01  1.965710E-02
 1.450000E+00  9.500000E-01  1.956860E-02
 1.450000E+00  1.000000E+00  1.946648E-02
 1.450000E+00  1.050000E+00  1.934806E-02
 1.450000E+00  1.100000E+00  1.920995E-02
 1.450000E+00  1.150000E+00  1.904789E-02
 1.450000E+00  1.200000E+00  1.885656E-02
 1.450000E+00  1.250000E+00  1.862940E-02
 1.450000E+00  1.300000E+00  1.835845E-02
 1.450000E+00  1.350000E+00  1.803416E-02
 1.450000E+00  1.400000E+00  1.764539E-02
 1.450000E+00  1.450000E+00  1.717954E-02
 1.450000E+00  1.500000E+00  1.662299E-02
 1.450000E+00  1.550000E+00  1.596200E-02
 1.450000E+00  1.600000E+00  1.518418E-02
 1.450000E+00  1.650000E+00  1.428073E-02
 1.450000E+00  1.700000E+00  1.324946E-02
 1.450000E+00  1.750000E+00  1.209842E-02
 1.450000E+00  1.800000E+00  1.084975E-02
 1.450000E+00  1.850000E+00  9.542735E-03
 1.450000E+00  1.900000E+00  8.234952E-03
 1.450000E+00  1.950000E+00  7.000014E-03
 1.450000E+00  2.000000E+00  5.921041E-03
 1.450000E+00  2.050000E+00  5.079962E-03
 1.450000E+00  2.100000E+00  4.544369E-03
 1.450000E+00  2.150000E+00  4.355093E-03
 1.450000E+00  2.200000E+00  4.518085E-03
 1.450000E+00  2.250000E+00  5.003231E-03
 1.450000E+00  2.300000E+00  5.750462E-03
 1.450000E+00  2.350000E+00  6.681176E-03
 1.450000E+00  2.400000E+00  7.711496E-03
 1.450000E+00  2.450000E+00  8.763963E-03
 1.450000E+00  2.500000E+00  9.775434E-03
 1.450000E+00  2.550000E+00  1.070061E-02
 1.450000E+00  2.600000E+00  1.151188E-02
 1.450000E+00  2.650000E+00  1.219668E-02
 1.450000E+00  2.700000E+00  1.275394E-02
 1.450000E+00  2.750000E+00  1.319025E-02
 1.450000E+00  2.800000E+00  1.351672E-02
 1.450000E+00  2.850000E+00  1.374649E-02
 1.450000E+00  2.900000E+00  1.389304E-02
 1.450000E+00  2.950000E+00  1.396913E-02
 1.450000E+00  3.000000E+00  1.398621E-02
 1.450000E+00  3.050000E+00  1.395420E-02
 1.450000E+00  3.100000E+00  1.388147E-02
 1.450000E+00  3.150000E+00  1.377494E-02
 1.450000E+00  3.200000E+00  1.364021E-02
 1.450000E+00  3.250000E+00  1.348181E-02
 1.450000E+00  3.300000E+00  1.330330E-02
 1.450000E+00  3.350000E+00  1.310750E-02
 1.450000E+00  3.400000E+00  1.289660E-02
 1.450000E+00  3.450000E+00  1.267227E-02
 1.450000E+00  3.500000E+00  1.243581E-02
 1.450000E+00  3.550000E+00  1.218816E-02
 1.450000E+00  3.600000E+00  1.193004E-02
 1.450000E+00  3.650000E+00  1.166196E-02
 1.450000E+00  3.700000E+00  1.138428E-02
 1.450000E+00  3.750000E+00  1.109723E-02
 1.450000E+00  3.800000E+00  1.080097E-02
 1.450000E+00  3.850000E+00  1.049559E-02
 1.450000E+00  3.900000E+00  1.018114E-02
 1.450000E+00  3.950000E+00  9.857677E-03
 1.450000E+00  4.000000E+00  9.525253E-03
 1.450000E+00  4.050000E+00  9.183965E-03
 1.450000E+00  4.100000E+00  8.833968E-03
 1.450000E+00  4.150000E+00  8.475505E-03
 1.450000E+00  4.200000E+00  8.108932E-03
 1.450000E+00  4.250000E+00  7.734746E-03
 1.450000E+00  4.300000E+00  7.353610E-03
 1.450000E+00  4.350000E+00  6.966382E-03
 1.450000E+00  4.400000E+00  6.574131E-03
 1.450000E+00  4.450000E+00  6.178158E-03
 1.450000E+00  4.500000E+00  5.780001E-03
 1.450000E+00  4.550000E+00  5.381436E-03
 1.450000E+00  4.600000E+00  4.984465E-03
 1.450000E+00  4.650000E+00  4.591287E-03
 1.450000E+00  4.700000E+00  4.204258E-03
 1.450000E+00  4.750000E+00  3.825840E-03
 1.450000E+00  4.800000E+00  3.458531E-03
 1.450000E+00  4.850000E+00  3.104787E-03
 1.450000E+00  4.900000E+00  2.766943E-03
 1.450000E+00  4.950000E+00  2.447124E-03
 1.450000E+00  5.000000E+00  2.147168E-03
 1.450000E+00  5.050000E+00  1.868557E-03
 1.450000E+00  5.100000E+00  1.612364E-03
 1.450000E+00  5.150000E+00  1.379217E-03
 1.450000E+00  5.200000E+00  1.169288E-03
 1.450000E+00  5.250000E+00  9.823073E-04
 1.450000E+00  5.300000E+00  8.175908E-04
 1.450000E+00  5.350000E+00  6.740953E-04
 1.450000E+00  5.400000E+00  5.504813E-04
 1.450000E+00  5.450000E+00  4.451855E-04
 1.450000E+00  5.500000E+00  3.564968E-04
 1.450000E+00  5.550000E+00  2.826297E-04
 1.450000E+00  5.600000E+00  2.217904E-04
 1.450000E+00  5.650000E+00  1.722342E-04
 1.450000E+00  5.700000E+00  1.323110E-04
 1.450000E+00  5.750000E+00  1.004983E-04
 1.450000E+00  5.800000E+00  7.542259E-05
 1.450000E+00  5.850000E+00  5.587043E-05
 1.450000E+00  5.900000E+00  4.079003E-05
 1.450000E+00  5.950000E+00  2.928611E-05
 1.450000E+00  6.000000E+00  2.060960E-05
 1.450000E+00  6.050000E+00  1.414405E-05
 1.450000E+00  6.100000E+00  9.390517E-06
 1.450000E+00  6.150000E+00  5.951952E-06
 1.450000E+00  6.200000E+00  3.518417E-06
 1.450000E+00  6.250000E+00  1.853723E-06
 1.450000E+00  6.300000E+00  7.841854E-07
 1.450000E+00  6.350000E+00  1.900261E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  1.920542E-07
 1.500000E+00 -6.300000E+00  7.919109E-07
 1.500000E+00 -6.250000E+00  1.869582E-06
 1.500000E+00 -6.200000E+00  3.542520E-06
 1.500000E+00 -6.150000E+00  5.980572E-06
 1.500000E+00 -6.100000E+00  9.414011E-06
 1.500000E+00 -6.050000E+00  1.414407E-05
 1.500000E+00 -6.000000E+00  2.055542E-05
 1.500000E+00 -5.950000E+00  2.913011E-05
 1.500000E+00 -5.900000E+00  4.046205E-05
 1.500000E+00 -5.850000E+00  5.527126E-05
 1.500000E+00 -5.800000E+00  7.441662E-05
 1.500000E+00 -5.750000E+00  9.890555E-05
 1.500000E+00 -5.700000E+00  1.298992E-04
 1.500000E+00 -5.650000E+00  1.687110E-04
 1.500000E+00 -5.600000E+00  2.167972E-04
 1.500000E+00 -5.550000E+00  2.757375E-04
 1.500000E+00 -5.500000E+00  3.472049E-04
 1.500000E+00 -5.450000E+00  4.329243E-04
 1.500000E+00 -5.400000E+00  5.346200E-04
 1.500000E+00 -5.350000E+00  6.539546E-04
 1.500000E+00 -5.300000E+00  7.924606E-04
 1.500000E+00 -5.250000E+00  9.514703E-04
 1.500000E+00 -5.200000E+00  1.132047E-03
 1.500000E+00 -5.150000E+00  1.334921E-03
 1.500000E+00 -5.100000E+00  1.560445E-03
 1.500000E+00 -5.050000E+00  1.808553E-03
 1.500000E+00 -5.000000E+00  2.078750E-03
 1.500000E+00 -4.950000E+00  2.370119E-03
 1.500000E+00 -4.900000E+00  2.681345E-03
 1.500000E+00 -4.850000E+00  3.010762E-03
 1.500000E+00 -4.800000E+00  3.356415E-03
 1.500000E+00 -4.750000E+00  3.716132E-03
 1.500000E+00 -4.700000E+00  4.087600E-03
 1.500000E+00 -4.650000E+00  4.468443E-03
 1.500000E+00 -4.600000E+00  4.856298E-03
 1.500000E+00 -4.550000E+00  5.248878E-03
 1.500000E+00 -4.500000E+00  5.644026E-03
 1.500000E+00 -4.450000E+00  6.039757E-03
 1.500000E+00 -4.400000E+00  6.434289E-03
 1.500000E+00 -4.350000E+00  6.826054E-03
 1.500000E+00 -4.300000E+00  7.213705E-03
 1.500000E+00 -4.250000E+00  7.596114E-03
 1.500000E+00 -4.200000E+00  7.972351E-03
 1.500000E+00 -4.150000E+00  8.341673E-03
 1.500000E+00 -4.100000E+00  8.703500E-03
 1.500000E+00 -4.050000E+00  9.057388E-03
 1.500000E+00 -4.000000E+00  9.403006E-03
 1.500000E+00 -3.950000E+00  9.740111E-03
 1.500000E+00 -3.900000E+00  1.006852E-02
 1.500000E+00 -3.850000E+00  1.038810E-02
 1.500000E+00 -3.800000E+00  1.069872E-02
 1.500000E+00 -3.750000E+00  1.100026E-02
 1.500000E+00 -3.700000E+00  1.129259E-02
 1.500000E+00 -3.650000E+00  1.157553E-02
 1.500000E+00 -3.600000E+00  1.184885E-02
 1.500000E+00 -3.550000E+00  1.211225E-02
 1.500000E+00 -3.500000E+00  1.236537E-02
 1.500000E+00 -3.450000E+00  1.260773E-02
 1.500000E+00 -3.400000E+00  1.283879E-02
 1.500000E+00 -3.350000E+00  1.305786E-02
 1.500000E+00 -3.300000E+00  1.326419E-02
 1.500000E+00 -3.250000E+00  1.345691E-02
 1.500000E+00 -3.200000E+00  1.363510E-02
 1.500000E+00 -3.150000E+00  1.379780E-02
 1.500000E+00 -3.100000E+00  1.394411E-02
 1.500000E+00 -3.050000E+00  1.407323E-02
 1.500000E+00 -3.000000E+00  1.418460E-02
 1.500000E+00 -2.950000E+00  1.427806E-02
 1.500000E+00 -2.900000E+00  1.435398E-02
 1.500000E+00 -2.850000E+00  1.441347E-02
 1.500000E+00 -2.800000E+00  1.445854E-02
 1.500000E+00 -2.750000E+00  1.449220E-02
 1.500000E+00 -2.700000E+00  1.451858E-02
 1.500000E+00 -2.650000E+00  1.454280E-02
 1.500000E+00 -2.600000E+00  1.457080E-02
 1.500000E+00 -2.550000E+00  1.460900E-02
 1.500000E+00 -2.500000E+00  1.466376E-02
 1.500000E+00 -2.450000E+00  1.474085E-02
 1.500000E+00 -2.400000E+00  1.484479E-02
 1.500000E+00 -2.350000E+00  1.497839E-02
 1.500000E+00 -2.300000E+00  1.514241E-02
 1.500000E+00 -2.250000E+00  1.533548E-02
 1.500000E+00 -2.200000E+00  1.555429E-02
 1.500000E+00 -2.150000E+00  1.579397E-02
 1.500000E+00 -2.100000E+00  1.604866E-02
 1.500000E+00 -2.050000E+00  1.631211E-02
 1.500000E+00 -2.000000E+00  1.657822E-02
 1.500000E+00 -1.950000E+00  1.684149E-02
 1.500000E+00 -1.900000E+00  1.709731E-02
 1.500000E+00 -1.850000E+00  1.734211E-02
 1.500000E+00 -1.800000E+00  1.757334E-02
 1.500000E+00 -1.750000E+00  1.778940E-02
 1.500000E+00 -1.700000E+00  1.798950E-02
 1.500000E+00 -1.650000E+00  1.817349E-02
 1.500000E+00 -1.600000E+00  1.834165E-02
 1.500000E+00 -1.550000E+00  1.849460E-02
 1.500000E+00 -1.500000E+00  1.863312E-02
 1.500000E+00 -1.450000E+00  1.875808E-02
 1.500000E+00 -1.400000E+00  1.887036E-02
 1.500000E+00 -1.350000E+00  1.897084E-02
 1.500000E+00 -1.300000E+00  1.906032E-02
 1.500000E+00 -1.250000E+00  1.913956E-02
 1.500000E+00 -1.200000E+00  1.920928E-02
 1.500000E+00 -1.150000E+00  1.927014E-02
 1.500000E+00 -1.100000E+00  1.932280E-02
 1.500000E+00 -1.050000E+00  1.936793E-02
 1.500000E+00 -1.000000E+00  1.940620E-02
 1.500000E+00 -9.500000E-01  1.943835E-02
 1.500000E+00 -9.000000E-01  1.946518E-02
 1.500000E+00 -8.500000E-01  1.948758E-02
 1.500000E+00 -8.000000E-01  1.950647E-02
 1.500000E+00 -7.500000E-01  1.952288E-02
 1.500000E+00 -7.000000E-01  1.953785E-02
 1.500000E+00 -6.500000E-01  1.955241E-02
 1.500000E+00 -6.000000E-01  1.956757E-02
 1.500000E+00 -5.500000E-01  1.958420E-02
 1.500000E+00 -5.000000E-01  1.960303E-02
 1.500000E+00 -4.500000E-01  1.962456E-02
 1.500000E+00 -4.000000E-01  1.964905E-02
 1.500000E+00 -3.500000E-01  1.967647E-02
 1.500000E+00 -3.000000E-01  1.970651E-02
 1.500000E+00 -2.500000E-01  1.973865E-02
 1.500000E+00 -2.000000E-01  1.977212E-02
 1.500000E+00 -1.500000E-01  1.980606E-02
 1.500000E+00 -1.000000E-01  1.983951E-02
 1.500000E+00 -5.000000E-02  1.987149E-02
 1.500000E+00  0.000000E+00  1.990112E-02
 1.500000E+00  5.000000E-02  1.992757E-02
 1.500000E+00  1.000000E-01  1.995017E-02
 1.500000E+00  1.500000E-01  1.996838E-02
 1.500000E+00  2.000000E-01  1.998178E-02
 1.500000E+00  2.500000E-01  1.999009E-02
 1.500000E+00  3.000000E-01  1.999313E-02
 1.500000E+00  3.500000E-01  1.999080E-02
 1.500000E+00  4.000000E-01  1.998301E-02
 1.500000E+00  4.500000E-01  1.996972E-02
 1.500000E+00  5.000000E-01  1.995084E-02
 1.500000E+00  5.500000E-01  1.992626E-02
 1.500000E+00  6.000000E-01  1.989578E-02
 1.500000E+00  6.500000E-01  1.985910E-02
 1.500000E+00  7.000000E-01  1.981582E-02
 1.500000E+00  7.500000E-01  1.976533E-02
 1.500000E+00  8.000000E-01  1.970687E-02
 1.500000E+00  8.500000E-01  1.963940E-02
 1.500000E+00  9.000000E-01  1.956156E-02
 1.500000E+00  9.500000E-01  1.947163E-02
 1.500000E+00  1.000000E+00  1.936736E-02
 1.500000E+00  1.050000E+00  1.924588E-02
 1.500000E+00  1.100000E+00  1.910357E-02
 1.500000E+00  1.150000E+00  1.893582E-02
 1.500000E+00  1.200000E+00  1.873685E-02
 1.500000E+00  1.250000E+00  1.849951E-02
 1.500000E+00  1.300000E+00  1.821500E-02
 1.500000E+00  1.350000E+00  1.787273E-02
 1.500000E+00  1.400000E+00  1.746023E-02
 1.500000E+00  1.450000E+00  1.696325E-02
 1.500000E+00  1.500000E+00  1.636621E-02
 1.500000E+00  1.550000E+00  1.565314E-02
 1.500000E+00  1.600000E+00  1.480927E-02
 1.500000E+00  1.650000E+00  1.382356E-02
 1.500000E+00  1.700000E+00  1.269213E-02
 1.500000E+00  1.750000E+00  1.142255E-02
 1.500000E+00  1.800000E+00  1.003841E-02
 1.500000E+00  1.850000E+00  8.583169E-03
 1.500000E+00  1.900000E+00  7.121857E-03
 1.500000E+00  1.950000E+00  5.738776E-03
 1.500000E+00  2.000000E+00  4.530083E-03
 1.500000E+00  2.050000E+00  3.591229E-03
 1.500000E+00  2.100000E+00  3.001291E-03
 1.500000E+00  2.150000E+00  2.808012E-03
 1.500000E+00  2.200000E+00  3.018022E-03
 1.500000E+00  2.250000E+00  3.595458E-03
 1.500000E+00  2.300000E+00  4.469466E-03
 1.500000E+00  2.350000E+00  5.548030E-03
 1.500000E+00  2.400000E+00  6.733851E-03
 1.500000E+00  2.450000E+00  7.938096E-03
 1.500000E+00  2.500000E+00  9.089418E-03
 1.500000E+00  2.550000E+00  1.013768E-02
 1.500000E+00  2.600000E+00  1.105331E-02
 1.500000E+00  2.650000E+00  1.182397E-02
 1.500000E+00  2.700000E+00  1.245013E-02
 1.500000E+00  2.750000E+00  1.294062E-02
 1.500000E+00  2.800000E+00  1.330896E-02
 1.500000E+00  2.850000E+00  1.357064E-02
 1.500000E+00  2.900000E+00  1.374119E-02
 1.500000E+00  2.950000E+00  1.383511E-02
 1.500000E+00  3.000000E+00  1.386527E-02
 1.500000E+00  3.050000E+00  1.384273E-02
 1.500000E+00  3.100000E+00  1.377672E-02
 1.500000E+00  3.150000E+00  1.367485E-02
 1.500000E+00  3.200000E+00  1.354323E-02
 1.500000E+00  3.250000E+00  1.338676E-02
 1.500000E+00  3.300000E+00  1.320932E-02
 1.500000E+00  3.350000E+00  1.301392E-02
 1.500000E+00  3.400000E+00  1.280291E-02
 1.500000E+00  3.450000E+00  1.257810E-02
 1.500000E+00  3.500000E+00  1.234085E-02
 1.500000E+00  3.550000E+00  1.209219E-02
 1.500000E+00  3.600000E+00  1.183288E-02
 1.500000E+00  3.650000E+00  1.156347E-02
 1.500000E+00  3.700000E+00  1.128435E-02
 1.500000E+00  3.750000E+00  1.099577E-02
 1.500000E+00  3.800000E+00  1.069792E-02
 1.500000E+00  3.850000E+00  1.039090E-02
 1.500000E+00  3.900000E+00  1.007479E-02
 1.500000E+00  3.950000E+00  9.749666E-03
 1.500000E+00  4.000000E+00  9.415603E-03
 1.500000E+00  4.050000E+00  9.072726E-03
 1.500000E+00  4.100000E+00  8.721225E-03
 1.500000E+00  4.150000E+00  8.361378E-03
 1.500000E+00  4.200000E+00  7.993584E-03
 1.500000E+00  4.250000E+00  7.618389E-03
 1.500000E+00  4.300000E+00  7.236508E-03
 1.500000E+00  4.350000E+00  6.848855E-03
 1.500000E+00  4.400000E+00  6.456558E-03
 1.500000E+00  4.450000E+00  6.060976E-03
 1.500000E+00  4.500000E+00  5.663705E-03
 1.500000E+00  4.550000E+00  5.266573E-03
 1.500000E+00  4.600000E+00  4.871623E-03
 1.500000E+00  4.650000E+00  4.481086E-03
 1.500000E+00  4.700000E+00  4.097334E-03
 1.500000E+00  4.750000E+00  3.722827E-03
 1.500000E+00  4.800000E+00  3.360038E-03
 1.500000E+00  4.850000E+00  3.011381E-03
 1.500000E+00  4.900000E+00  2.679123E-03
 1.500000E+00  4.950000E+00  2.365307E-03
 1.500000E+00  5.000000E+00  2.071669E-03
 1.500000E+00  5.050000E+00  1.799578E-03
 1.500000E+00  5.100000E+00  1.549988E-03
 1.500000E+00  5.150000E+00  1.323407E-03
 1.500000E+00  5.200000E+00  1.119894E-03
 1.500000E+00  5.250000E+00  9.390730E-04
 1.500000E+00  5.300000E+00  7.801727E-04
 1.500000E+00  5.350000E+00  6.420790E-04
 1.500000E+00  5.400000E+00  5.234017E-04
 1.500000E+00  5.450000E+00  4.225470E-04
 1.500000E+00  5.500000E+00  3.377927E-04
 1.500000E+00  5.550000E+00  2.673589E-04
 1.500000E+00  5.600000E+00  2.094721E-04
 1.500000E+00  5.650000E+00  1.624187E-04
 1.500000E+00  5.700000E+00  1.245875E-04
 1.500000E+00  5.750000E+00  9.449965E-05
 1.500000E+00  5.800000E+00  7.082702E-05
 1.500000E+00  5.850000E+00  5.240114E-05
 1.500000E+00  5.900000E+00  3.821301E-05
 1.500000E+00  5.950000E+00  2.740670E-05
 1.500000E+00  6.000000E+00  1.926832E-05
 1.500000E+00  6.050000E+00  1.321208E-05
 1.500000E+00  6.100000E+00  8.765067E-06
 1.500000E+00  6.150000E+00  5.551893E-06
 1.500000E+00  6.200000E+00  3.280153E-06
 1.500000E+00  6.250000E+00  1.727458E-06
 1.500000E+00  6.300000E+00  7.305484E-07
 1.500000E+00  6.350000E+00  1.769961E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  1.784581E-07
 1.550000E+00 -6.300000E+00  7.359565E-07
 1.550000E+00 -6.250000E+00  1.737906E-06
 1.550000E+00 -6.200000E+00  3.294146E-06
 1.550000E+00 -6.150000E+00  5.563720E-06
 1.550000E+00 -6.100000E+00  8.762593E-06
 1.550000E+00 -6.050000E+00  1.317379E-05
 1.550000E+00 -6.000000E+00  1.915951E-05
 1.550000E+00 -5.950000E+00  2.717462E-05
 1.550000E+00 -5.900000E+00  3.778103E-05
 1.550000E+00 -5.850000E+00  5.166187E-05
 1.550000E+00 -5.800000E+00  6.963447E-05
 1.550000E+00 -5.750000E+00  9.266084E-05
 1.550000E+00 -5.700000E+00  1.218539E-04
 1.550000E+00 -5.650000E+00  1.584777E-04
 1.550000E+00 -5.600000E+00  2.039403E-04
 1.550000E+00 -5.550000E+00  2.597770E-04
 1.550000E+00 -5.500000E+00  3.276236E-04
 1.550000E+00 -5.450000E+00  4.091780E-04
 1.550000E+00 -5.400000E+00  5.061516E-04
 1.550000E+00 -5.350000E+00  6.202109E-04
 1.550000E+00 -5.300000E+00  7.529118E-04
 1.550000E+00 -5.250000E+00  9.056309E-04
 1.550000E+00 -5.200000E+00  1.079496E-03
 1.550000E+00 -5.150000E+00  1.275326E-03
 1.550000E+00 -5.100000E+00  1.493571E-03
 1.550000E+00 -5.050000E+00  1.734285E-03
 1.550000E+00 -5.000000E+00  1.997095E-03
 1.550000E+00 -4.950000E+00  2.281210E-03
 1.550000E+00 -4.900000E+00  2.585438E-03
 1.550000E+00 -4.850000E+00  2.908224E-03
 1.550000E+00 -4.800000E+00  3.247713E-03
 1.550000E+00 -4.750000E+00  3.601811E-03
 1.550000E+00 -4.700000E+00  3.968264E-03
 1.550000E+00 -4.650000E+00  4.344733E-03
 1.550000E+00 -4.600000E+00  4.728870E-03
 1.550000E+00 -4.550000E+00  5.118382E-03
 1.550000E+00 -4.500000E+00  5.511092E-03
 1.550000E+00 -4.450000E+00  5.904978E-03
 1.550000E+00 -4.400000E+00  6.298211E-03
 1.550000E+00 -4.350000E+00  6.689169E-03
 1.550000E+00 -4.300000E+00  7.076450E-03
 1.550000E+00 -4.250000E+00  7.458864E-03
 1.550000E+00 -4.200000E+00  7.835427E-03
 1.550000E+00 -4.150000E+00  8.205345E-03
 1.550000E+00 -4.100000E+00  8.567990E-03
 1.550000E+00 -4.050000E+00  8.922878E-03
 1.550000E+00 -4.000000E+00  9.269646E-03
 1.550000E+00 -3.950000E+00  9.608028E-03
 1.550000E+00 -3.900000E+00  9.937828E-03
 1.550000E+00 -3.850000E+00  1.025890E-02
 1.550000E+00 -3.800000E+00  1.057113E-02
 1.550000E+00 -3.750000E+00  1.087441E-02
 1.550000E+00 -3.700000E+00  1.116863E-02
 1.550000E+00 -3.650000E+00  1.145364E-02
 1.550000E+00 -3.600000E+00  1.172928E-02
 1.550000E+00 -3.550000E+00  1.199533E-02
 1.550000E+00 -3.500000E+00  1.225150E-02
 1.550000E+00 -3.450000E+00  1.249744E-02
 1.550000E+00 -3.400000E+00  1.273273E-02
 1.550000E+00 -3.350000E+00  1.295687E-02
 1.550000E+00 -3.300000E+00  1.316929E-02
 1.550000E+00 -3.250000E+00  1.336938E-02
 1.550000E+00 -3.200000E+00  1.355647E-02
 1.550000E+00 -3.150000E+00  1.372990E-02
 1.550000E+00 -3.100000E+00  1.388908E-02
 1.550000E+00 -3.050000E+00  1.403352E-02
 1.550000E+00 -3.000000E+00  1.416296E-02
 1.550000E+00 -2.950000E+00  1.427745E-02
 1.550000E+00 -2.900000E+00  1.437748E-02
 1.550000E+00 -2.850000E+00  1.446412E-02
 1.550000E+00 -2.800000E+00  1.453909E-02
 1.550000E+00 -2.750000E+00  1.460487E-02
 1.550000E+00 -2.700000E+00  1.466472E-02
 1.550000E+00 -2.650000E+00  1.472258E-02
 1.550000E+00 -2.600000E+00  1.478295E-02
 1.550000E+00 -2.550000E+00  1.485058E-02
 1.550000E+00 -2.500000E+00  1.493018E-02
 1.550000E+00 -2.450000E+00  1.502592E-02
 1.550000E+00 -2.400000E+00  1.514110E-02
 1.550000E+00 -2.350000E+00  1.527778E-02
 1.550000E+00 -2.300000E+00  1.543654E-02
 1.550000E+00 -2.250000E+00  1.561645E-02
 1.550000E+00 -2.200000E+00  1.581519E-02
 1.550000E+00 -2.150000E+00  1.602929E-02
 1.550000E+00 -2.100000E+00  1.625453E-02
 1.550000E+00 -2.050000E+00  1.648635E-02
 1.550000E+00 -2.000000E+00  1.672022E-02
 1.550000E+00 -1.950000E+00  1.695197E-02
 1.550000E+00 -1.900000E+00  1.717802E-02
 1.550000E+00 -1.850000E+00  1.739548E-02
 1.550000E+00 -1.800000E+00  1.760220E-02
 1.550000E+00 -1.750000E+00  1.779675E-02
 1.550000E+00 -1.700000E+00  1.797825E-02
 1.550000E+00 -1.650000E+00  1.814635E-02
 1.550000E+00 -1.600000E+00  1.830103E-02
 1.550000E+00 -1.550000E+00  1.844257E-02
 1.550000E+00 -1.500000E+00  1.857138E-02
 1.550000E+00 -1.450000E+00  1.868797E-02
 1.550000E+00 -1.400000E+00  1.879289E-02
 1.550000E+00 -1.350000E+00  1.888668E-02
 1.550000E+00 -1.300000E+00  1.896988E-02
 1.550000E+00 -1.250000E+00  1.904299E-02
 1.550000E+00 -1.200000E+00  1.910648E-02
 1.550000E+00 -1.150000E+00  1.916085E-02
 1.550000E+00 -1.100000E+00  1.920658E-02
 1.550000E+00 -1.050000E+00  1.924422E-02
 1.550000E+00 -1.000000E+00  1.927438E-02
 1.550000E+00 -9.500000E-01  1.929777E-02
 1.550000E+00 -9.000000E-01  1.931522E-02
 1.550000E+00 -8.500000E-01  1.932770E-02
 1.550000E+00 -8.000000E-01  1.933633E-02
 1.550000E+00 -7.500000E-01  1.934234E-02
 1.550000E+00 -7.000000E-01  1.934709E-02
 1.550000E+00 -6.500000E-01  1.935196E-02
 1.550000E+00 -6.000000E-01  1.935831E-02
 1.550000E+00 -5.500000E-01  1.936740E-02
 1.550000E+00 -5.000000E-01  1.938031E-02
 1.550000E+00 -4.500000E-01  1.939780E-02
 1.550000E+00 -4.000000E-01  1.942034E-02
 1.550000E+00 -3.500000E-01  1.944797E-02
 1.550000E+00 -3.000000E-01  1.948038E-02
 1.550000E+00 -2.500000E-01  1.951687E-02
 1.550000E+00 -2.000000E-01  1.955646E-02
 1.550000E+00 -1.500000E-01  1.959795E-02
 1.550000E+00 -1.000000E-01  1.964004E-02
 1.550000E+00 -5.000000E-02  1.968139E-02
 1.550000E+00  0.000000E+00  1.972075E-02
 1.550000E+00  5.000000E-02  1.975698E-02
 1.550000E+00  1.000000E-01  1.978913E-02
 1.550000E+00  1.500000E-01  1.981644E-02
 1.550000E+00  2.000000E-01  1.983835E-02
 1.550000E+00  2.500000E-01  1.985447E-02
 1.550000E+00  3.000000E-01  1.986456E-02
 1.550000E+00  3.500000E-01  1.986849E-02
 1.550000E+00  4.000000E-01  1.986618E-02
 1.550000E+00  4.500000E-01  1.985761E-02
 1.550000E+00  5.000000E-01  1.984275E-02
 1.550000E+00  5.500000E-01  1.982152E-02
 1.550000E+00  6.000000E-01  1.979376E-02
 1.550000E+00  6.500000E-01  1.975924E-02
 1.550000E+00  7.000000E-01  1.971757E-02
 1.550000E+00  7.500000E-01  1.966820E-02
 1.550000E+00  8.000000E-01  1.961036E-02
 1.550000E+00  8.500000E-01  1.954303E-02
 1.550000E+00  9.000000E-01  1.946482E-02
 1.550000E+00  9.500000E-01  1.937396E-02
 1.550000E+00  1.000000E+00  1.926812E-02
 1.550000E+00  1.050000E+00  1.914431E-02
 1.550000E+00  1.100000E+00  1.899870E-02
 1.550000E+00  1.150000E+00  1.882643E-02
 1.550000E+00  1.200000E+00  1.862136E-02
 1.550000E+00  1.250000E+00  1.837582E-02
 1.550000E+00  1.300000E+00  1.808037E-02
 1.550000E+00  1.350000E+00  1.772357E-02
 1.550000E+00  1.400000E+00  1.729183E-02
 1.550000E+00  1.450000E+00  1.676955E-02
 1.550000E+00  1.500000E+00  1.613951E-02
 1.550000E+00  1.550000E+00  1.538383E-02
 1.550000E+00  1.600000E+00  1.448573E-02
 1.550000E+00  1.650000E+00  1.343220E-02
 1.550000E+00  1.700000E+00  1.221786E-02
 1.550000E+00  1.750000E+00  1.084974E-02
 1.550000E+00  1.800000E+00  9.352507E-03
 1.550000E+00  1.850000E+00  7.773073E-03
 1.550000E+00  1.900000E+00  6.182729E-03
 1.550000E+00  1.950000E+00  4.674902E-03
 1.550000E+00  2.000000E+00  3.356970E-03
 1.550000E+00  2.050000E+00  2.336086E-03
 1.550000E+00  2.100000E+00  1.701267E-03
 1.550000E+00  2.150000E+00  1.506186E-03
 1.550000E+00  2.200000E+00  1.757907E-03
 1.550000E+00  2.250000E+00  2.415384E-03
 1.550000E+00  2.300000E+00  3.398222E-03
 1.550000E+00  2.350000E+00  4.602696E-03
 1.550000E+00  2.400000E+00  5.919944E-03
 1.550000E+00  2.450000E+00  7.251496E-03
 1.550000E+00  2.500000E+00  8.519210E-03
 1.550000E+00  2.550000E+00  9.669091E-03
 1.550000E+00  2.600000E+00  1.067020E-02
 1.550000E+00  2.650000E+00  1.151061E-02
 1.550000E+00  2.700000E+00  1.219227E-02
 1.550000E+00  2.750000E+00  1.272602E-02
 1.550000E+00  2.800000E+00  1.312750E-02
 1.550000E+00  2.850000E+00  1.341418E-02
 1.550000E+00  2.900000E+00  1.360332E-02
 1.550000E+00  2.950000E+00  1.371087E-02
 1.550000E+00  3.000000E+00  1.375089E-02
 1.550000E+00  3.050000E+00  1.373532E-02
 1.550000E+00  3.100000E+00  1.367414E-02
 1.550000E+00  3.150000E+00  1.357546E-02
 1.550000E+00  3.200000E+00  1.344583E-02
 1.550000E+00  3.250000E+00  1.329044E-02
 1.550000E+00  3.300000E+00  1.311339E-02
 1.550000E+00  3.350000E+00  1.291787E-02
 1.550000E+00  3.400000E+00  1.270635E-02
 1.550000E+00  3.450000E+00  1.248074E-02
 1.550000E+00  3.500000E+00  1.224245E-02
 1.550000E+00  3.550000E+00  1.199258E-02
 1.550000E+00  3.600000E+00  1.173192E-02
 1.550000E+00  3.650000E+00  1.146105E-02
 1.550000E+00  3.700000E+00  1.118038E-02
 1.550000E+00  3.750000E+00  1.089019E-02
 1.550000E+00  3.800000E+00  1.059067E-02
 1.550000E+00  3.850000E+00  1.028196E-02
 1.550000E+00  3.900000E+00  9.964152E-03
 1.550000E+00  3.950000E+00  9.637333E-03
 1.550000E+00  4.000000E+00  9.301614E-03
 1.550000E+00  4.050000E+00  8.957147E-03
 1.550000E+00  4.100000E+00  8.604154E-03
 1.550000E+00  4.150000E+00  8.242955E-03
 1.550000E+00  4.200000E+00  7.873993E-03
 1.550000E+00  4.250000E+00  7.497863E-03
 1.550000E+00  4.300000E+00  7.115335E-03
 1.550000E+00  4.350000E+00  6.727382E-03
 1.550000E+00  4.400000E+00  6.335192E-03
 1.550000E+00  4.450000E+00  5.940183E-03
 1.550000E+00  4.500000E+00  5.544008E-03
 1.550000E+00  4.550000E+00  5.148545E-03
 1.550000E+00  4.600000E+00  4.755878E-03
 1.550000E+00  4.650000E+00  4.368265E-03
 1.550000E+00  4.700000E+00  3.988089E-03
 1.550000E+00  4.750000E+00  3.617800E-03
 1.550000E+00  4.800000E+00  3.259844E-03
 1.550000E+00  4.850000E+00  2.916581E-03
 1.550000E+00  4.900000E+00  2.590208E-03
 1.550000E+00  4.950000E+00  2.282673E-03
 1.550000E+00  5.000000E+00  1.995607E-03
 1.550000E+00  5.050000E+00  1.730263E-03
 1.550000E+00  5.100000E+00  1.487470E-03
 1.550000E+00  5.150000E+00  1.267615E-03
 1.550000E+00  5.200000E+00  1.070642E-03
 1.550000E+00  5.250000E+00  8.960741E-04
 1.550000E+00  5.300000E+00  7.430527E-04
 1.550000E+00  5.350000E+00  6.103969E-04
 1.550000E+00  5.400000E+00  4.966701E-04
 1.550000E+00  5.450000E+00  4.002526E-04
 1.550000E+00  5.500000E+00  3.194153E-04
 1.550000E+00  5.550000E+00  2.523882E-04
 1.550000E+00  5.600000E+00  1.974217E-04
 1.550000E+00  5.650000E+00  1.528363E-04
 1.550000E+00  5.700000E+00  1.170622E-04
 1.550000E+00  5.750000E+00  8.866572E-05
 1.550000E+00  5.800000E+00  6.636544E-05
 1.550000E+00  5.850000E+00  4.903851E-05
 1.550000E+00  5.900000E+00  3.571900E-05
 1.550000E+00  5.950000E+00  2.559038E-05
 1.550000E+00  6.000000E+00  1.797372E-05
 1.550000E+00  6.050000E+00  1.231356E-05
 1.550000E+00  6.100000E+00  8.162680E-06
 1.550000E+00  6.150000E+00  5.166920E-06
 1.550000E+00  6.200000E+00  3.051040E-06
 1.550000E+00  6.250000E+00  1.606110E-06
 1.550000E+00  6.300000E+00  6.790216E-07
 1.550000E+00  6.350000E+00  1.644819E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  1.652803E-07
 1.600000E+00 -6.300000E+00  6.817138E-07
 1.600000E+00 -6.250000E+00  1.610220E-06
 1.600000E+00 -6.200000E+00  3.053198E-06
 1.600000E+00 -6.150000E+00  5.159115E-06
 1.600000E+00 -6.100000E+00  8.129897E-06
 1.600000E+00 -6.050000E+00  1.223067E-05
 1.600000E+00 -6.000000E+00  1.780142E-05
 1.600000E+00 -5.950000E+00  2.527018E-05
 1.600000E+00 -5.900000E+00  3.516703E-05
 1.600000E+00 -5.850000E+00  4.813825E-05
 1.600000E+00 -5.800000E+00  6.495954E-05
 1.600000E+00 -5.750000E+00  8.654701E-05
 1.600000E+00 -5.700000E+00  1.139645E-04
 1.600000E+00 -5.650000E+00  1.484255E-04
 1.600000E+00 -5.600000E+00  1.912879E-04
 1.600000E+00 -5.550000E+00  2.440402E-04
 1.600000E+00 -5.500000E+00  3.082776E-04
 1.600000E+00 -5.450000E+00  3.856674E-04
 1.600000E+00 -5.400000E+00  4.779036E-04
 1.600000E+00 -5.350000E+00  5.866520E-04
 1.600000E+00 -5.300000E+00  7.134873E-04
 1.600000E+00 -5.250000E+00  8.598255E-04
 1.600000E+00 -5.200000E+00  1.026857E-03
 1.600000E+00 -5.150000E+00  1.215480E-03
 1.600000E+00 -5.100000E+00  1.426249E-03
 1.600000E+00 -5.050000E+00  1.659331E-03
 1.600000E+00 -5.000000E+00  1.914481E-03
 1.600000E+00 -4.950000E+00  2.191036E-03
 1.600000E+00 -4.900000E+00  2.487930E-03
 1.600000E+00 -4.850000E+00  2.803731E-03
 1.600000E+00 -4.800000E+00  3.136685E-03
 1.600000E+00 -4.750000E+00  3.484788E-03
 1.600000E+00 -4.700000E+00  3.845853E-03
 1.600000E+00 -4.650000E+00  4.217585E-03
 1.600000E+00 -4.600000E+00  4.597657E-03
 1.600000E+00 -4.550000E+00  4.983781E-03
 1.600000E+00 -4.500000E+00  5.373759E-03
 1.600000E+00 -4.450000E+00  5.765539E-03
 1.600000E+00 -4.400000E+00  6.157245E-03
 1.600000E+00 -4.350000E+00  6.547203E-03
 1.600000E+00 -4.300000E+00  6.933952E-03
 1.600000E+00 -4.250000E+00  7.316243E-03
 1.600000E+00 -4.200000E+00  7.693034E-03
 1.600000E+00 -4.150000E+00  8.063474E-03
 1.600000E+00 -4.100000E+00  8.426886E-03
 1.600000E+00 -4.050000E+00  8.782744E-03
 1.600000E+00 -4.000000E+00  9.130648E-03
 1.600000E+00 -3.950000E+00  9.470304E-03
 1.600000E+00 -3.900000E+00  9.801497E-03
 1.600000E+00 -3.850000E+00  1.012407E-02
 1.600000E+00 -3.800000E+00  1.043792E-02
 1.600000E+00 -3.750000E+00  1.074293E-02
 1.600000E+00 -3.700000E+00  1.103901E-02
 1.600000E+00 -3.650000E+00  1.132607E-02
 1.600000E+00 -3.600000E+00  1.160398E-02
 1.600000E+00 -3.550000E+00  1.187256E-02
 1.600000E+00 -3.500000E+00  1.213162E-02
 1.600000E+00 -3.450000E+00  1.238091E-02
 1.600000E+00 -3.400000E+00  1.262010E-02
 1.600000E+00 -3.350000E+00  1.284885E-02
 1.600000E+00 -3.300000E+00  1.306675E-02
 1.600000E+00 -3.250000E+00  1.327336E-02
 1.600000E+00 -3.200000E+00  1.346823E-02
 1.600000E+00 -3.150000E+00  1.365093E-02
 1.600000E+00 -3.100000E+00  1.382109E-02
 1.600000E+00 -3.050000E+00  1.397844E-02
 1.600000E+00 -3.000000E+00  1.412293E-02
 1.600000E+00 -2.950000E+00  1.425475E-02
 1.600000E+00 -2.900000E+00  1.437443E-02
 1.600000E+00 -2.850000E+00  1.448294E-02
 1.600000E+00 -2.800000E+00  1.458177E-02
 1.600000E+00 -2.750000E+00  1.467293E-02
 1.600000E+00 -2.700000E+00  1.475899E-02
 1.600000E+00 -2.650000E+00  1.484298E-02
 1.600000E+00 -2.600000E+00  1.492831E-02
 1.600000E+00 -2.550000E+00  1.501853E-02
 1.600000E+00 -2.500000E+00  1.511710E-02
 1.600000E+00 -2.450000E+00  1.522709E-02
 1.600000E+00 -2.400000E+00  1.535092E-02
 1.600000E+00 -2.350000E+00  1.549009E-02
 1.600000E+00 -2.300000E+00  1.564508E-02
 1.600000E+00 -2.250000E+00  1.581526E-02
 1.600000E+00 -2.200000E+00  1.599902E-02
 1.600000E+00 -2.150000E+00  1.619388E-02
 1.600000E+00 -2.100000E+00  1.639681E-02
 1.600000E+00 -2.050000E+00  1.660448E-02
 1.600000E+00 -2.000000E+00  1.681352E-02
 1.600000E+00 -1.950000E+00  1.702077E-02
 1.600000E+00 -1.900000E+00  1.722345E-02
 1.600000E+00 -1.850000E+00  1.741924E-02
 1.600000E+00 -1.800000E+00  1.760633E-02
 1.600000E+00 -1.750000E+00  1.778343E-02
 1.600000E+00 -1.700000E+00  1.794966E-02
 1.600000E+00 -1.650000E+00  1.810453E-02
 1.600000E+00 -1.600000E+00  1.824782E-02
 1.600000E+00 -1.550000E+00  1.837953E-02
 1.600000E+00 -1.500000E+00  1.849980E-02
 1.600000E+00 -1.450000E+00  1.860883E-02
 1.600000E+00 -1.400000E+00  1.870688E-02
 1.600000E+00 -1.350000E+00  1.879423E-02
 1.600000E+00 -1.300000E+00  1.887112E-02
 1.600000E+00 -1.250000E+00  1.893782E-02
 1.600000E+00 -1.200000E+00  1.899458E-02
 1.600000E+00 -1.150000E+00  1.904168E-02
 1.600000E+00 -1.100000E+00  1.907944E-02
 1.600000E+00 -1.050000E+00  1.910826E-02
 1.600000E+00 -1.000000E+00  1.912867E-02
 1.600000E+00 -9.500000E-01  1.914134E-02
 1.600000E+00 -9.000000E-01  1.914714E-02
 1.600000E+00 -8.500000E-01  1.914717E-02
 1.600000E+00 -8.000000E-01  1.914275E-02
 1.600000E+00 -7.500000E-01  1.913543E-02
 1.600000E+00 -7.000000E-01  1.912696E-02
 1.600000E+00 -6.500000E-01  1.911919E-02
 1.600000E+00 -6.000000E-01  1.911400E-02
 1.600000E+00 -5.500000E-01  1.911318E-02
 1.600000E+00 -5.000000E-01  1.911829E-02
 1.600000E+00 -4.500000E-01  1.913050E-02
 1.600000E+00 -4.000000E-01  1.915054E-02
 1.600000E+00 -3.500000E-01  1.917860E-02
 1.600000E+00 -3.000000E-01  1.921430E-02
 1.600000E+00 -2.500000E-01  1.925675E-02
 1.600000E+00 -2.000000E-01  1.930463E-02
 1.600000E+00 -1.500000E-01  1.935630E-02
 1.600000E+00 -1.000000E-01  1.940994E-02
 1.600000E+00 -5.000000E-02  1.946371E-02
 1.600000E+00  0.000000E+00  1.951587E-02
 1.600000E+00  5.000000E-02  1.956486E-02
 1.600000E+00  1.000000E-01  1.960936E-02
 1.600000E+00  1.500000E-01  1.964835E-02
 1.600000E+00  2.000000E-01  1.968107E-02
 1.600000E+00  2.500000E-01  1.970703E-02
 1.600000E+00  3.000000E-01  1.972591E-02
 1.600000E+00  3.500000E-01  1.973759E-02
 1.600000E+00  4.000000E-01  1.974204E-02
 1.600000E+00  4.500000E-01  1.973926E-02
 1.600000E+00  5.000000E-01  1.972931E-02
 1.600000E+00  5.500000E-01  1.971217E-02
 1.600000E+00  6.000000E-01  1.968778E-02
 1.600000E+00  6.500000E-01  1.965596E-02
 1.600000E+00  7.000000E-01  1.961639E-02
 1.600000E+00  7.500000E-01  1.956857E-02
 1.600000E+00  8.000000E-01  1.951179E-02
 1.600000E+00  8.500000E-01  1.944502E-02
 1.600000E+00  9.000000E-01  1.936692E-02
 1.600000E+00  9.500000E-01  1.927567E-02
 1.600000E+00  1.000000E+00  1.916891E-02
 1.600000E+00  1.050000E+00  1.904359E-02
 1.600000E+00  1.100000E+00  1.889574E-02
 1.600000E+00  1.150000E+00  1.872034E-02
 1.600000E+00  1.200000E+00  1.851099E-02
 1.600000E+00  1.250000E+00  1.825969E-02
 1.600000E+00  1.300000E+00  1.795654E-02
 1.600000E+00  1.350000E+00  1.758949E-02
 1.600000E+00  1.400000E+00  1.714421E-02
 1.600000E+00  1.450000E+00  1.660413E-02
 1.600000E+00  1.500000E+00  1.595088E-02
 1.600000E+00  1.550000E+00  1.516523E-02
 1.600000E+00  1.600000E+00  1.422896E-02
 1.600000E+00  1.650000E+00  1.312768E-02
 1.600000E+00  1.700000E+00  1.185488E-02
 1.600000E+00  1.750000E+00  1.041720E-02
 1.600000E+00  1.800000E+00  8.840069E-03
 1.600000E+00  1.850000E+00  7.172844E-03
 1.600000E+00  1.900000E+00  5.491316E-03
 1.600000E+00  1.950000E+00  3.895487E-03
 1.600000E+00  2.000000E+00  2.500838E-03
 1.600000E+00  2.050000E+00  1.422965E-03
 1.600000E+00  2.100000E+00  7.580075E-04
 1.600000E+00  2.150000E+00  5.637926E-04
 1.600000E+00  2.200000E+00  8.475027E-04
 1.600000E+00  2.250000E+00  1.564111E-03
 1.600000E+00  2.300000E+00  2.626131E-03
 1.600000E+00  2.350000E+00  3.921270E-03
 1.600000E+00  2.400000E+00  5.332328E-03
 1.600000E+00  2.450000E+00  6.754003E-03
 1.600000E+00  2.500000E+00  8.103448E-03
 1.600000E+00  2.550000E+00  9.324106E-03
 1.600000E+00  2.600000E+00  1.038425E-02
 1.600000E+00  2.650000E+00  1.127241E-02
 1.600000E+00  2.700000E+00  1.199171E-02
 1.600000E+00  2.750000E+00  1.255449E-02
 1.600000E+00  2.800000E+00  1.297796E-02
 1.600000E+00  2.850000E+00  1.328099E-02
 1.600000E+00  2.900000E+00  1.348209E-02
 1.600000E+00  2.950000E+00  1.359822E-02
 1.600000E+00  3.000000E+00  1.364423E-02
 1.600000E+00  3.050000E+00  1.363274E-02
 1.600000E+00  3.100000E+00  1.357417E-02
 1.600000E+00  3.150000E+00  1.347703E-02
 1.600000E+00  3.200000E+00  1.334812E-02
 1.600000E+00  3.250000E+00  1.319285E-02
 1.600000E+00  3.300000E+00  1.301547E-02
 1.600000E+00  3.350000E+00  1.281927E-02
 1.600000E+00  3.400000E+00  1.260682E-02
 1.600000E+00  3.450000E+00  1.238006E-02
 1.600000E+00  3.500000E+00  1.214049E-02
 1.600000E+00  3.550000E+00  1.188920E-02
 1.600000E+00  3.600000E+00  1.162703E-02
 1.600000E+00  3.650000E+00  1.135456E-02
 1.600000E+00  3.700000E+00  1.107224E-02
 1.600000E+00  3.750000E+00  1.078035E-02
 1.600000E+00  3.800000E+00  1.047910E-02
 1.600000E+00  3.850000E+00  1.016864E-02
 1.600000E+00  3.900000E+00  9.849088E-03
 1.600000E+00  3.950000E+00  9.520552E-03
 1.600000E+00  4.000000E+00  9.183166E-03
 1.600000E+00  4.050000E+00  8.837114E-03
 1.600000E+00  4.100000E+00  8.482653E-03
 1.600000E+00  4.150000E+00  8.120144E-03
 1.600000E+00  4.200000E+00  7.750078E-03
 1.600000E+00  4.250000E+00  7.373102E-03
 1.600000E+00  4.300000E+00  6.990043E-03
 1.600000E+00  4.350000E+00  6.601932E-03
 1.600000E+00  4.400000E+00  6.210020E-03
 1.600000E+00  4.450000E+00  5.815786E-03
 1.600000E+00  4.500000E+00  5.420937E-03
 1.600000E+00  4.550000E+00  5.027400E-03
 1.600000E+00  4.600000E+00  4.637296E-03
 1.600000E+00  4.650000E+00  4.252907E-03
 1.600000E+00  4.700000E+00  3.876621E-03
 1.600000E+00  4.750000E+00  3.510874E-03
 1.600000E+00  4.800000E+00  3.158072E-03
 1.600000E+00  4.850000E+00  2.820520E-03
 1.600000E+00  4.900000E+00  2.500332E-03
 1.600000E+00  4.950000E+00  2.199358E-03
 1.600000E+00  5.000000E+00  1.919118E-03
 1.600000E+00  5.050000E+00  1.660741E-03
 1.600000E+00  5.100000E+00  1.424930E-03
 1.600000E+00  5.150000E+00  1.211952E-03
 1.600000E+00  5.200000E+00  1.021634E-03
 1.600000E+00  5.250000E+00  8.534000E-04
 1.600000E+00  5.300000E+00  7.063082E-04
 1.600000E+00  5.350000E+00  5.791149E-04
 1.600000E+00  5.400000E+00  4.703416E-04
 1.600000E+00  5.450000E+00  3.783474E-04
 1.600000E+00  5.500000E+00  3.014009E-04
 1.600000E+00  5.550000E+00  2.377464E-04
 1.600000E+00  5.600000E+00  1.856616E-04
 1.600000E+00  5.650000E+00  1.435042E-04
 1.600000E+00  5.700000E+00  1.097479E-04
 1.600000E+00  5.750000E+00  8.300597E-05
 1.600000E+00  5.800000E+00  6.204469E-05
 1.600000E+00  5.850000E+00  4.578738E-05
 1.600000E+00  5.900000E+00  3.331140E-05
 1.600000E+00  5.950000E+00  2.383945E-05
 1.600000E+00  6.000000E+00  1.672733E-05
 1.600000E+00  6.050000E+00  1.144950E-05
 1.600000E+00  6.100000E+00  7.583980E-06
 1.600000E+00  6.150000E+00  4.797407E-06
 1.600000E+00  6.200000E+00  2.831285E-06
 1.600000E+00  6.250000E+00  1.489786E-06
 1.600000E+00  6.300000E+00  6.296481E-07
 1.600000E+00  6.350000E+00  1.524936E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.525668E-07
 1.650000E+00 -6.300000E+00  6.293727E-07
 1.650000E+00 -6.250000E+00  1.486973E-06
 1.650000E+00 -6.200000E+00  2.820527E-06
 1.650000E+00 -6.150000E+00  4.768191E-06
 1.650000E+00 -6.100000E+00  7.518180E-06
 1.650000E+00 -6.050000E+00  1.131808E-05
 1.650000E+00 -6.000000E+00  1.648609E-05
 1.650000E+00 -5.950000E+00  2.342375E-05
 1.650000E+00 -5.900000E+00  3.262966E-05
 1.650000E+00 -5.850000E+00  4.471349E-05
 1.650000E+00 -5.800000E+00  6.040932E-05
 1.650000E+00 -5.750000E+00  8.058714E-05
 1.650000E+00 -5.700000E+00  1.062611E-04
 1.650000E+00 -5.650000E+00  1.385929E-04
 1.650000E+00 -5.600000E+00  1.788886E-04
 1.650000E+00 -5.550000E+00  2.285875E-04
 1.650000E+00 -5.500000E+00  2.892413E-04
 1.650000E+00 -5.450000E+00  3.624826E-04
 1.650000E+00 -5.400000E+00  4.499839E-04
 1.650000E+00 -5.350000E+00  5.534052E-04
 1.650000E+00 -5.300000E+00  6.743346E-04
 1.650000E+00 -5.250000E+00  8.142229E-04
 1.650000E+00 -5.200000E+00  9.743167E-04
 1.650000E+00 -5.150000E+00  1.155594E-03
 1.650000E+00 -5.100000E+00  1.358707E-03
 1.650000E+00 -5.050000E+00  1.583938E-03
 1.650000E+00 -5.000000E+00  1.831167E-03
 1.650000E+00 -4.950000E+00  2.099864E-03
 1.650000E+00 -4.900000E+00  2.389096E-03
 1.650000E+00 -4.850000E+00  2.697554E-03
 1.650000E+00 -4.800000E+00  3.023599E-03
 1.650000E+00 -4.750000E+00  3.365323E-03
 1.650000E+00 -4.700000E+00  3.720612E-03
 1.650000E+00 -4.650000E+00  4.087226E-03
 1.650000E+00 -4.600000E+00  4.462870E-03
 1.650000E+00 -4.550000E+00  4.845261E-03
 1.650000E+00 -4.500000E+00  5.232190E-03
 1.650000E+00 -4.450000E+00  5.621578E-03
 1.650000E+00 -4.400000E+00  6.011505E-03
 1.650000E+00 -4.350000E+00  6.400246E-03
 1.650000E+00 -4.300000E+00  6.786281E-03
 1.650000E+00 -4.250000E+00  7.168300E-03
 1.650000E+00 -4.200000E+00  7.545202E-03
 1.650000E+00 -4.150000E+00  7.916076E-03
 1.650000E+00 -4.100000E+00  8.280193E-03
 1.650000E+00 -4.050000E+00  8.636979E-03
 1.650000E+00 -4.000000E+00  8.985995E-03
 1.650000E+00 -3.950000E+00  9.326914E-03
 1.650000E+00 -3.900000E+00  9.659500E-03
 1.650000E+00 -3.850000E+00  9.983583E-03
 1.650000E+00 -3.800000E+00  1.029904E-02
 1.650000E+00 -3.750000E+00  1.060578E-02
 1.650000E+00 -3.700000E+00  1.090373E-02
 1.650000E+00 -3.650000E+00  1.119280E-02
 1.650000E+00 -3.600000E+00  1.147291E-02
 1.650000E+00 -3.550000E+00  1.174394E-02
 1.650000E+00 -3.500000E+00  1.200575E-02
 1.650000E+00 -3.450000E+00  1.225816E-02
 1.650000E+00 -3.400000E+00  1.250096E-02
 1.650000E+00 -3.350000E+00  1.273390E-02
 1.650000E+00 -3.300000E+00  1.295670E-02
 1.650000E+00 -3.250000E+00  1.316908E-02
 1.650000E+00 -3.200000E+00  1.337074E-02
 1.650000E+00 -3.150000E+00  1.356142E-02
 1.650000E+00 -3.100000E+00  1.374091E-02
 1.650000E+00 -3.050000E+00  1.390912E-02
 1.650000E+00 -3.000000E+00  1.406611E-02
 1.650000E+00 -2.950000E+00  1.421215E-02
 1.650000E+00 -2.900000E+00  1.434777E-02
 1.650000E+00 -2.850000E+00  1.447387E-02
 1.650000E+00 -2.800000E+00  1.459167E-02
 1.650000E+00 -2.750000E+00  1.470283E-02
 1.650000E+00 -2.700000E+00  1.480936E-02
 1.650000E+00 -2.650000E+00  1.491362E-02
 1.650000E+00 -2.600000E+00  1.501818E-02
 1.650000E+00 -2.550000E+00  1.512573E-02
 1.650000E+00 -2.500000E+00  1.523881E-02
 1.650000E+00 -2.450000E+00  1.535971E-02
 1.650000E+00 -2.400000E+00  1.549021E-02
 1.650000E+00 -2.350000E+00  1.563145E-02
 1.650000E+00 -2.300000E+00  1.578379E-02
 1.650000E+00 -2.250000E+00  1.594685E-02
 1.650000E+00 -2.200000E+00  1.611949E-02
 1.650000E+00 -2.150000E+00  1.629997E-02
 1.650000E+00 -2.100000E+00  1.648609E-02
 1.650000E+00 -2.050000E+00  1.667541E-02
 1.650000E+00 -2.000000E+00  1.686543E-02
 1.650000E+00 -1.950000E+00  1.705374E-02
 1.650000E+00 -1.900000E+00  1.723817E-02
 1.650000E+00 -1.850000E+00  1.741686E-02
 1.650000E+00 -1.800000E+00  1.758830E-02
 1.650000E+00 -1.750000E+00  1.775131E-02
 1.650000E+00 -1.700000E+00  1.790505E-02
 1.650000E+00 -1.650000E+00  1.804893E-02
 1.650000E+00 -1.600000E+00  1.818258E-02
 1.650000E+00 -1.550000E+00  1.830581E-02
 1.650000E+00 -1.500000E+00  1.841851E-02
 1.650000E+00 -1.450000E+00  1.852064E-02
 1.650000E+00 -1.400000E+00  1.861220E-02
 1.650000E+00 -1.350000E+00  1.869320E-02
 1.650000E+00 -1.300000E+00  1.876363E-02
 1.650000E+00 -1.250000E+00  1.882352E-02
 1.650000E+00 -1.200000E+00  1.887285E-02
 1.650000E+00 -1.150000E+00  1.891170E-02
 1.650000E+00 -1.100000E+00  1.894017E-02
 1.650000E+00 -1.050000E+00  1.895851E-02
 1.650000E+00 -1.000000E+00  1.896711E-02
 1.650000E+00 -9.500000E-01  1.896660E-02
 1.650000E+00 -9.000000E-01  1.895788E-02
 1.650000E+00 -8.500000E-01  1.894221E-02
 1.650000E+00 -8.000000E-01  1.892116E-02
 1.650000E+00 -7.500000E-01  1.889669E-02
 1.650000E+00 -7.000000E-01  1.887106E-02
 1.650000E+00 -6.500000E-01  1.884679E-02
 1.650000E+00 -6.000000E-01  1.882646E-02
 1.650000E+00 -5.500000E-01  1.881258E-02
 1.650000E+00 -5.000000E-01  1.880739E-02
 1.650000E+00 -4.500000E-01  1.881267E-02
 1.650000E+00 -4.000000E-01  1.882952E-02
 1.650000E+00 -3.500000E-01  1.885831E-02
 1.650000E+00 -3.000000E-01  1.889860E-02
 1.650000E+00 -2.500000E-01  1.894921E-02
 1.650000E+00 -2.000000E-01  1.900832E-02
 1.650000E+00 -1.500000E-01  1.907366E-02
 1.650000E+00 -1.000000E-01  1.914271E-02
 1.650000E+00 -5.000000E-02  1.921293E-02
 1.650000E+00  0.000000E+00  1.928189E-02
 1.650000E+00  5.000000E-02  1.934747E-02
 1.650000E+00  1.000000E-01  1.940789E-02
 1.650000E+00  1.500000E-01  1.946178E-02
 1.650000E+00  2.000000E-01  1.950817E-02
 1.650000E+00  2.500000E-01  1.954642E-02
 1.650000E+00  3.000000E-01  1.957621E-02
 1.650000E+00  3.500000E-01  1.959742E-02
 1.650000E+00  4.000000E-01  1.961007E-02
 1.650000E+00  4.500000E-01  1.961430E-02
 1.650000E+00  5.000000E-01  1.961025E-02
 1.650000E+00  5.500000E-01  1.959802E-02
 1.650000E+00  6.000000E-01  1.957767E-02
 1.650000E+00  6.500000E-01  1.954913E-02
 1.650000E+00  7.000000E-01  1.951216E-02
 1.650000E+00  7.500000E-01  1.946635E-02
 1.650000E+00  8.000000E-01  1.941104E-02
 1.650000E+00  8.500000E-01  1.934530E-02
 1.650000E+00  9.000000E-01  1.926778E-02
 1.650000E+00  9.500000E-01  1.917672E-02
 1.650000E+00  1.000000E+00  1.906976E-02
 1.650000E+00  1.050000E+00  1.894381E-02
 1.650000E+00  1.100000E+00  1.879489E-02
 1.650000E+00  1.150000E+00  1.861788E-02
 1.650000E+00  1.200000E+00  1.840629E-02
 1.650000E+00  1.250000E+00  1.815196E-02
 1.650000E+00  1.300000E+00  1.784478E-02
 1.650000E+00  1.350000E+00  1.747243E-02
 1.650000E+00  1.400000E+00  1.702020E-02
 1.650000E+00  1.450000E+00  1.647107E-02
 1.650000E+00  1.500000E+00  1.580612E-02
 1.650000E+00  1.550000E+00  1.500551E-02
 1.650000E+00  1.600000E+00  1.405034E-02
 1.650000E+00  1.650000E+00  1.292558E-02
 1.650000E+00  1.700000E+00  1.162428E-02
 1.650000E+00  1.750000E+00  1.015293E-02
 1.650000E+00  1.800000E+00  8.537431E-03
 1.650000E+00  1.850000E+00  6.828423E-03
 1.650000E+00  1.900000E+00  5.103969E-03
 1.650000E+00  1.950000E+00  3.467320E-03
 1.650000E+00  2.000000E+00  2.037894E-03
 1.650000E+00  2.050000E+00  9.352963E-04
 1.650000E+00  2.100000E+00  2.589482E-04
 1.650000E+00  2.150000E+00  6.843180E-05
 1.650000E+00  2.200000E+00  3.706853E-04
 1.650000E+00  2.250000E+00  1.118469E-03
 1.650000E+00  2.300000E+00  2.220649E-03
 1.650000E+00  2.350000E+00  3.560683E-03
 1.650000E+00  2.400000E+00  5.017352E-03
 1.650000E+00  2.450000E+00  6.482156E-03
 1.650000E+00  2.500000E+00  7.870130E-03
 1.650000E+00  2.550000E+00  9.123652E-03
 1.650000E+00  2.600000E+00  1.021077E-02
 1.650000E+00  2.650000E+00  1.112036E-02
 1.650000E+00  2.700000E+00  1.185622E-02
 1.650000E+00  2.750000E+00  1.243145E-02
 1.650000E+00  2.800000E+00  1.286404E-02
 1.650000E+00  2.850000E+00  1.317357E-02
 1.650000E+00  2.900000E+00  1.337914E-02
 1.650000E+00  2.950000E+00  1.349820E-02
 1.650000E+00  3.000000E+00  1.354597E-02
 1.650000E+00  3.050000E+00  1.353535E-02
 1.650000E+00  3.100000E+00  1.347702E-02
 1.650000E+00  3.150000E+00  1.337962E-02
 1.650000E+00  3.200000E+00  1.325009E-02
 1.650000E+00  3.250000E+00  1.309393E-02
 1.650000E+00  3.300000E+00  1.291544E-02
 1.650000E+00  3.350000E+00  1.271799E-02
 1.650000E+00  3.400000E+00  1.250416E-02
 1.650000E+00  3.450000E+00  1.227593E-02
 1.650000E+00  3.500000E+00  1.203479E-02
 1.650000E+00  3.550000E+00  1.178188E-02
 1.650000E+00  3.600000E+00  1.151803E-02
 1.650000E+00  3.650000E+00  1.124385E-02
 1.650000E+00  3.700000E+00  1.095976E-02
 1.650000E+00  3.750000E+00  1.066609E-02
 1.650000E+00  3.800000E+00  1.036305E-02
 1.650000E+00  3.850000E+00  1.005080E-02
 1.650000E+00  3.900000E+00  9.729468E-03
 1.650000E+00  3.950000E+00  9.399196E-03
 1.650000E+00  4.000000E+00  9.060142E-03
 1.650000E+00  4.050000E+00  8.712519E-03
 1.650000E+00  4.100000E+00  8.356624E-03
 1.650000E+00  4.150000E+00  7.992861E-03
 1.650000E+00  4.200000E+00  7.621769E-03
 1.650000E+00  4.250000E+00  7.244050E-03
 1.650000E+00  4.300000E+00  6.860591E-03
 1.650000E+00  4.350000E+00  6.472484E-03
 1.650000E+00  4.400000E+00  6.081042E-03
 1.650000E+00  4.450000E+00  5.687803E-03
 1.650000E+00  4.500000E+00  5.294530E-03
 1.650000E+00  4.550000E+00  4.903195E-03
 1.650000E+00  4.600000E+00  4.515956E-03
 1.650000E+00  4.650000E+00  4.135109E-03
 1.650000E+00  4.700000E+00  3.763044E-03
 1.650000E+00  4.750000E+00  3.402173E-03
 1.650000E+00  4.800000E+00  3.054860E-03
 1.650000E+00  4.850000E+00  2.723340E-03
 1.650000E+00  4.900000E+00  2.409641E-03
 1.650000E+00  4.950000E+00  2.115509E-03
 1.650000E+00  5.000000E+00  1.842342E-03
 1.650000E+00  5.050000E+00  1.591146E-03
 1.650000E+00  5.100000E+00  1.362495E-03
 1.650000E+00  5.150000E+00  1.156532E-03
 1.650000E+00  5.200000E+00  9.729723E-04
 1.650000E+00  5.250000E+00  8.111405E-04
 1.650000E+00  5.300000E+00  6.700165E-04
 1.650000E+00  5.350000E+00  5.482982E-04
 1.650000E+00  5.400000E+00  4.444701E-04
 1.650000E+00  5.450000E+00  3.568751E-04
 1.650000E+00  5.500000E+00  2.837845E-04
 1.650000E+00  5.550000E+00  2.234609E-04
 1.650000E+00  5.600000E+00  1.742128E-04
 1.650000E+00  5.650000E+00  1.344381E-04
 1.650000E+00  5.700000E+00  1.026563E-04
 1.650000E+00  5.750000E+00  7.752897E-05
 1.650000E+00  5.800000E+00  5.787090E-05
 1.650000E+00  5.850000E+00  4.265206E-05
 1.650000E+00  5.900000E+00  3.099313E-05
 1.650000E+00  5.950000E+00  2.215588E-05
 1.650000E+00  6.000000E+00  1.553044E-05
 1.650000E+00  6.050000E+00  1.062072E-05
 1.650000E+00  6.100000E+00  7.029471E-06
 1.650000E+00  6.150000E+00  4.443650E-06
 1.650000E+00  6.200000E+00  2.621053E-06
 1.650000E+00  6.250000E+00  1.378566E-06
 1.650000E+00  6.300000E+00  5.824603E-07
 1.650000E+00  6.350000E+00  1.410388E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.403573E-07
 1.700000E+00 -6.300000E+00  5.790971E-07
 1.700000E+00 -6.250000E+00  1.368552E-06
 1.700000E+00 -6.200000E+00  2.596868E-06
 1.700000E+00 -6.150000E+00  4.392196E-06
 1.700000E+00 -6.100000E+00  6.929411E-06
 1.700000E+00 -6.050000E+00  1.043901E-05
 1.700000E+00 -6.000000E+00  1.521785E-05
 1.700000E+00 -5.950000E+00  2.164150E-05
 1.700000E+00 -5.900000E+00  3.017752E-05
 1.700000E+00 -5.850000E+00  4.139935E-05
 1.700000E+00 -5.800000E+00  5.599964E-05
 1.700000E+00 -5.750000E+00  7.480221E-05
 1.700000E+00 -5.700000E+00  9.877110E-05
 1.700000E+00 -5.650000E+00  1.290153E-04
 1.700000E+00 -5.600000E+00  1.667877E-04
 1.700000E+00 -5.550000E+00  2.134760E-04
 1.700000E+00 -5.500000E+00  2.705852E-04
 1.700000E+00 -5.450000E+00  3.397101E-04
 1.700000E+00 -5.400000E+00  4.224965E-04
 1.700000E+00 -5.350000E+00  5.205938E-04
 1.700000E+00 -5.300000E+00  6.355981E-04
 1.700000E+00 -5.250000E+00  7.689894E-04
 1.700000E+00 -5.200000E+00  9.220658E-04
 1.700000E+00 -5.150000E+00  1.095880E-03
 1.700000E+00 -5.100000E+00  1.291178E-03
 1.700000E+00 -5.050000E+00  1.508355E-03
 1.700000E+00 -5.000000E+00  1.747419E-03
 1.700000E+00 -4.950000E+00  2.007973E-03
 1.700000E+00 -4.900000E+00  2.289220E-03
 1.700000E+00 -4.850000E+00  2.589983E-03
 1.700000E+00 -4.800000E+00  2.908742E-03
 1.700000E+00 -4.750000E+00  3.243693E-03
 1.700000E+00 -4.700000E+00  3.592808E-03
 1.700000E+00 -4.650000E+00  3.953909E-03
 1.700000E+00 -4.600000E+00  4.324738E-03
 1.700000E+00 -4.550000E+00  4.703030E-03
 1.700000E+00 -4.500000E+00  5.086570E-03
 1.700000E+00 -4.450000E+00  5.473253E-03
 1.700000E+00 -4.400000E+00  5.861124E-03
 1.700000E+00 -4.350000E+00  6.248406E-03
 1.700000E+00 -4.300000E+00  6.633521E-03
 1.700000E+00 -4.250000E+00  7.015100E-03
 1.700000E+00 -4.200000E+00  7.391975E-03
 1.700000E+00 -4.150000E+00  7.763178E-03
 1.700000E+00 -4.100000E+00  8.127922E-03
 1.700000E+00 -4.050000E+00  8.485583E-03
 1.700000E+00 -4.000000E+00  8.835677E-03
 1.700000E+00 -3.950000E+00  9.177842E-03
 1.700000E+00 -3.900000E+00  9.511815E-03
 1.700000E+00 -3.850000E+00  9.837405E-03
 1.700000E+00 -3.800000E+00  1.015448E-02
 1.700000E+00 -3.750000E+00  1.046295E-02
 1.700000E+00 -3.700000E+00  1.076275E-02
 1.700000E+00 -3.650000E+00  1.105381E-02
 1.700000E+00 -3.600000E+00  1.133607E-02
 1.700000E+00 -3.550000E+00  1.160946E-02
 1.700000E+00 -3.500000E+00  1.187389E-02
 1.700000E+00 -3.450000E+00  1.212924E-02
 1.700000E+00 -3.400000E+00  1.237537E-02
 1.700000E+00 -3.350000E+00  1.261213E-02
 1.700000E+00 -3.300000E+00  1.283934E-02
 1.700000E+00 -3.250000E+00  1.305683E-02
 1.700000E+00 -3.200000E+00  1.326441E-02
 1.700000E+00 -3.150000E+00  1.346196E-02
 1.700000E+00 -3.100000E+00  1.364940E-02
 1.700000E+00 -3.050000E+00  1.382672E-02
 1.700000E+00 -3.000000E+00  1.399408E-02
 1.700000E+00 -2.950000E+00  1.415178E-02
 1.700000E+00 -2.900000E+00  1.430035E-02
 1.700000E+00 -2.850000E+00  1.444055E-02
 1.700000E+00 -2.800000E+00  1.457345E-02
 1.700000E+00 -2.750000E+00  1.470037E-02
 1.700000E+00 -2.700000E+00  1.482291E-02
 1.700000E+00 -2.650000E+00  1.494291E-02
 1.700000E+00 -2.600000E+00  1.506233E-02
 1.700000E+00 -2.550000E+00  1.518319E-02
 1.700000E+00 -2.500000E+00  1.530742E-02
 1.700000E+00 -2.450000E+00  1.543672E-02
 1.700000E+00 -2.400000E+00  1.557243E-02
 1.700000E+00 -2.350000E+00  1.571540E-02
 1.700000E+00 -2.300000E+00  1.586595E-02
 1.700000E+00 -2.250000E+00  1.602385E-02
 1.700000E+00 -2.200000E+00  1.618829E-02
 1.700000E+00 -2.150000E+00  1.635806E-02
 1.700000E+00 -2.100000E+00  1.653155E-02
 1.700000E+00 -2.050000E+00  1.670699E-02
 1.700000E+00 -2.000000E+00  1.688248E-02
 1.700000E+00 -1.950000E+00  1.705619E-02
 1.700000E+00 -1.900000E+00  1.722642E-02
 1.700000E+00 -1.850000E+00  1.739167E-02
 1.700000E+00 -1.800000E+00  1.755063E-02
 1.700000E+00 -1.750000E+00  1.770229E-02
 1.700000E+00 -1.700000E+00  1.784580E-02
 1.700000E+00 -1.650000E+00  1.798053E-02
 1.700000E+00 -1.600000E+00  1.810600E-02
 1.700000E+00 -1.550000E+00  1.822185E-02
 1.700000E+00 -1.500000E+00  1.832776E-02
 1.700000E+00 -1.450000E+00  1.842349E-02
 1.700000E+00 -1.400000E+00  1.850879E-02
 1.700000E+00 -1.350000E+00  1.858341E-02
 1.700000E+00 -1.300000E+00  1.864710E-02
 1.700000E+00 -1.250000E+00  1.869959E-02
 1.700000E+00 -1.200000E+00  1.874062E-02
 1.700000E+00 -1.150000E+00  1.876999E-02
 1.700000E+00 -1.100000E+00  1.878756E-02
 1.700000E+00 -1.050000E+00  1.879336E-02
 1.700000E+00 -1.000000E+00  1.878761E-02
 1.700000E+00 -9.500000E-01  1.877085E-02
 1.700000E+00 -9.000000E-01  1.874403E-02
 1.700000E+00 -8.500000E-01  1.870852E-02
 1.700000E+00 -8.000000E-01  1.866627E-02
 1.700000E+00 -7.500000E-01  1.861972E-02
 1.700000E+00 -7.000000E-01  1.857184E-02
 1.700000E+00 -6.500000E-01  1.852600E-02
 1.700000E+00 -6.000000E-01  1.848576E-02
 1.700000E+00 -5.500000E-01  1.845465E-02
 1.700000E+00 -5.000000E-01  1.843588E-02
 1.700000E+00 -4.500000E-01  1.843202E-02
 1.700000E+00 -4.000000E-01  1.844476E-02
 1.700000E+00 -3.500000E-01  1.847472E-02
 1.700000E+00 -3.000000E-01  1.852136E-02
 1.700000E+00 -2.500000E-01  1.858307E-02
 1.700000E+00 -2.000000E-01  1.865734E-02
 1.700000E+00 -1.500000E-01  1.874100E-02
 1.700000E+00 -1.000000E-01  1.883055E-02
 1.700000E+00 -5.000000E-02  1.892245E-02
 1.700000E+00  0.000000E+00  1.901338E-02
 1.700000E+00  5.000000E-02  1.910045E-02
 1.700000E+00  1.000000E-01  1.918128E-02
 1.700000E+00  1.500000E-01  1.925409E-02
 1.700000E+00  2.000000E-01  1.931764E-02
 1.700000E+00  2.500000E-01  1.937118E-02
 1.700000E+00  3.000000E-01  1.941437E-02
 1.700000E+00  3.500000E-01  1.944716E-02
 1.700000E+00  4.000000E-01  1.946972E-02
 1.700000E+00  4.500000E-01  1.948232E-02
 1.700000E+00  5.000000E-01  1.948527E-02
 1.700000E+00  5.500000E-01  1.947884E-02
 1.700000E+00  6.000000E-01  1.946325E-02
 1.700000E+00  6.500000E-01  1.943857E-02
 1.700000E+00  7.000000E-01  1.940470E-02
 1.700000E+00  7.500000E-01  1.936136E-02
 1.700000E+00  8.000000E-01  1.930797E-02
 1.700000E+00  8.500000E-01  1.924369E-02
 1.700000E+00  9.000000E-01  1.916726E-02
 1.700000E+00  9.500000E-01  1.907696E-02
 1.700000E+00  1.000000E+00  1.897051E-02
 1.700000E+00  1.050000E+00  1.884485E-02
 1.700000E+00  1.100000E+00  1.869606E-02
 1.700000E+00  1.150000E+00  1.851906E-02
 1.700000E+00  1.200000E+00  1.830739E-02
 1.700000E+00  1.250000E+00  1.805294E-02
 1.700000E+00  1.300000E+00  1.774564E-02
 1.700000E+00  1.350000E+00  1.737323E-02
 1.700000E+00  1.400000E+00  1.692109E-02
 1.700000E+00  1.450000E+00  1.637230E-02
 1.700000E+00  1.500000E+00  1.570806E-02
 1.700000E+00  1.550000E+00  1.490871E-02
 1.700000E+00  1.600000E+00  1.395555E-02
 1.700000E+00  1.650000E+00  1.283378E-02
 1.700000E+00  1.700000E+00  1.153671E-02
 1.700000E+00  1.750000E+00  1.007109E-02
 1.700000E+00  1.800000E+00  8.462968E-03
 1.700000E+00  1.850000E+00  6.763023E-03
 1.700000E+00  1.900000E+00  5.049117E-03
 1.700000E+00  1.950000E+00  3.424017E-03
 1.700000E+00  2.000000E+00  2.006359E-03
 1.700000E+00  2.050000E+00  9.147401E-04
 1.700000E+00  2.100000E+00  2.475042E-04
 1.700000E+00  2.150000E+00  6.329892E-05
 1.700000E+00  2.200000E+00  3.684736E-04
 1.700000E+00  2.250000E+00  1.115665E-03
 1.700000E+00  2.300000E+00  2.214077E-03
 1.700000E+00  2.350000E+00  3.547850E-03
 1.700000E+00  2.400000E+00  4.996610E-03
 1.700000E+00  2.450000E+00  6.452694E-03
 1.700000E+00  2.500000E+00  7.831839E-03
 1.700000E+00  2.550000E+00  9.076929E-03
 1.700000E+00  2.600000E+00  1.015632E-02
 1.700000E+00  2.650000E+00  1.105904E-02
 1.700000E+00  2.700000E+00  1.178888E-02
 1.700000E+00  2.750000E+00  1.235892E-02
 1.700000E+00  2.800000E+00  1.278704E-02
 1.700000E+00  2.850000E+00  1.309271E-02
 1.700000E+00  2.900000E+00  1.329492E-02
 1.700000E+00  2.950000E+00  1.341100E-02
 1.700000E+00  3.000000E+00  1.345613E-02
 1.700000E+00  3.050000E+00  1.344311E-02
 1.700000E+00  3.100000E+00  1.338255E-02
 1.700000E+00  3.150000E+00  1.328306E-02
 1.700000E+00  3.200000E+00  1.315155E-02
 1.700000E+00  3.250000E+00  1.299347E-02
 1.700000E+00  3.300000E+00  1.281312E-02
 1.700000E+00  3.350000E+00  1.261384E-02
 1.700000E+00  3.400000E+00  1.239818E-02
 1.700000E+00  3.450000E+00  1.216814E-02
 1.700000E+00  3.500000E+00  1.192519E-02
 1.700000E+00  3.550000E+00  1.167045E-02
 1.700000E+00  3.600000E+00  1.140477E-02
 1.700000E+00  3.650000E+00  1.112874E-02
 1.700000E+00  3.700000E+00  1.084280E-02
 1.700000E+00  3.750000E+00  1.054727E-02
 1.700000E+00  3.800000E+00  1.024238E-02
 1.700000E+00  3.850000E+00  9.928289E-03
 1.700000E+00  3.900000E+00  9.605159E-03
 1.700000E+00  3.950000E+00  9.273141E-03
 1.700000E+00  4.000000E+00  8.932425E-03
 1.700000E+00  4.050000E+00  8.583258E-03
 1.700000E+00  4.100000E+00  8.225974E-03
 1.700000E+00  4.150000E+00  7.861025E-03
 1.700000E+00  4.200000E+00  7.489001E-03
 1.700000E+00  4.250000E+00  7.110660E-03
 1.700000E+00  4.300000E+00  6.726951E-03
 1.700000E+00  4.350000E+00  6.339029E-03
 1.700000E+00  4.400000E+00  5.948268E-03
 1.700000E+00  4.450000E+00  5.556267E-03
 1.700000E+00  4.500000E+00  5.164842E-03
 1.700000E+00  4.550000E+00  4.776009E-03
 1.700000E+00  4.600000E+00  4.391953E-03
 1.700000E+00  4.650000E+00  4.014985E-03
 1.700000E+00  4.700000E+00  3.647487E-03
 1.700000E+00  4.750000E+00  3.291840E-03
 1.700000E+00  4.800000E+00  2.950356E-03
 1.700000E+00  4.850000E+00  2.625196E-03
 1.700000E+00  4.900000E+00  2.318292E-03
 1.700000E+00  4.950000E+00  2.031277E-03
 1.700000E+00  5.000000E+00  1.765428E-03
 1.700000E+00  5.050000E+00  1.521618E-03
 1.700000E+00  5.100000E+00  1.300293E-03
 1.700000E+00  5.150000E+00  1.101472E-03
 1.700000E+00  5.200000E+00  9.247596E-04
 1.700000E+00  5.250000E+00  7.693852E-04
 1.700000E+00  5.300000E+00  6.342540E-04
 1.700000E+00  5.350000E+00  5.180106E-04
 1.700000E+00  5.400000E+00  4.191079E-04
 1.700000E+00  5.450000E+00  3.358780E-04
 1.700000E+00  5.500000E+00  2.665994E-04
 1.700000E+00  5.550000E+00  2.095574E-04
 1.700000E+00  5.600000E+00  1.630950E-04
 1.700000E+00  5.650000E+00  1.256529E-04
 1.700000E+00  5.700000E+00  9.579821E-05
 1.700000E+00  5.750000E+00  7.224241E-05
 1.700000E+00  5.800000E+00  5.384945E-05
 1.700000E+00  5.850000E+00  3.963625E-05
 1.700000E+00  5.900000E+00  2.876670E-05
 1.700000E+00  5.950000E+00  2.054132E-05
 1.700000E+00  6.000000E+00  1.438409E-05
 1.700000E+00  6.050000E+00  9.827863E-06
 1.700000E+00  6.100000E+00  6.499539E-06
 1.700000E+00  6.150000E+00  4.105869E-06
 1.700000E+00  6.200000E+00  2.420462E-06
 1.700000E+00  6.250000E+00  1.272507E-06
 1.700000E+00  6.300000E+00  5.374805E-07
 1.700000E+00  6.350000E+00  1.301228E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.286849E-07
 1.750000E+00 -6.300000E+00  5.310240E-07
 1.750000E+00 -6.250000E+00  1.255282E-06
 1.750000E+00 -6.200000E+00  2.382842E-06
 1.750000E+00 -6.150000E+00  4.032184E-06
 1.750000E+00 -6.100000E+00  6.365267E-06
 1.750000E+00 -6.050000E+00  9.595980E-06
 1.750000E+00 -6.000000E+00  1.400043E-05
 1.750000E+00 -5.950000E+00  1.992875E-05
 1.750000E+00 -5.900000E+00  2.781810E-05
 1.750000E+00 -5.850000E+00  3.820615E-05
 1.750000E+00 -5.800000E+00  5.174454E-05
 1.750000E+00 -5.750000E+00  6.921104E-05
 1.750000E+00 -5.700000E+00  9.151936E-05
 1.750000E+00 -5.650000E+00  1.197252E-04
 1.750000E+00 -5.600000E+00  1.550267E-04
 1.750000E+00 -5.550000E+00  1.987582E-04
 1.750000E+00 -5.500000E+00  2.523754E-04
 1.750000E+00 -5.450000E+00  3.174310E-04
 1.750000E+00 -5.400000E+00  3.955402E-04
 1.750000E+00 -5.350000E+00  4.883364E-04
 1.750000E+00 -5.300000E+00  5.974179E-04
 1.750000E+00 -5.250000E+00  7.242879E-04
 1.750000E+00 -5.200000E+00  8.702902E-04
 1.750000E+00 -5.150000E+00  1.036546E-03
 1.750000E+00 -5.100000E+00  1.223893E-03
 1.750000E+00 -5.050000E+00  1.432837E-03
 1.750000E+00 -5.000000E+00  1.663509E-03
 1.750000E+00 -4.950000E+00  1.915650E-03
 1.750000E+00 -4.900000E+00  2.188601E-03
 1.750000E+00 -4.850000E+00  2.481320E-03
 1.750000E+00 -4.800000E+00  2.792416E-03
 1.750000E+00 -4.750000E+00  3.120197E-03
 1.750000E+00 -4.700000E+00  3.462730E-03
 1.750000E+00 -4.650000E+00  3.817906E-03
 1.750000E+00 -4.600000E+00  4.183517E-03
 1.750000E+00 -4.550000E+00  4.557320E-03
 1.750000E+00 -4.500000E+00  4.937105E-03
 1.750000E+00 -4.450000E+00  5.320748E-03
 1.750000E+00 -4.400000E+00  5.706259E-03
 1.750000E+00 -4.350000E+00  6.091814E-03
 1.750000E+00 -4.300000E+00  6.475779E-03
 1.750000E+00 -4.250000E+00  6.856722E-03
 1.750000E+00 -4.200000E+00  7.233413E-03
 1.750000E+00 -4.150000E+00  7.604821E-03
 1.750000E+00 -4.100000E+00  7.970097E-03
 1.750000E+00 -4.050000E+00  8.328565E-03
 1.750000E+00 -4.000000E+00  8.679692E-03
 1.750000E+00 -3.950000E+00  9.023077E-03
 1.750000E+00 -3.900000E+00  9.358422E-03
 1.750000E+00 -3.850000E+00  9.685516E-03
 1.750000E+00 -3.800000E+00  1.000421E-02
 1.750000E+00 -3.750000E+00  1.031441E-02
 1.750000E+00 -3.700000E+00  1.061605E-02
 1.750000E+00 -3.650000E+00  1.090908E-02
 1.750000E+00 -3.600000E+00  1.119345E-02
 1.750000E+00 -3.550000E+00  1.146913E-02
 1.750000E+00 -3.500000E+00  1.173606E-02
 1.750000E+00 -3.450000E+00  1.199419E-02
 1.750000E+00 -3.400000E+00  1.224342E-02
 1.750000E+00 -3.350000E+00  1.248368E-02
 1.750000E+00 -3.300000E+00  1.271487E-02
 1.750000E+00 -3.250000E+00  1.293689E-02
 1.750000E+00 -3.200000E+00  1.314967E-02
 1.750000E+00 -3.150000E+00  1.335316E-02
 1.750000E+00 -3.100000E+00  1.354736E-02
 1.750000E+00 -3.050000E+00  1.373236E-02
 1.750000E+00 -3.000000E+00  1.390834E-02
 1.750000E+00 -2.950000E+00  1.407563E-02
 1.750000E+00 -2.900000E+00  1.423473E-02
 1.750000E+00 -2.850000E+00  1.438630E-02
 1.750000E+00 -2.800000E+00  1.453124E-02
 1.750000E+00 -2.750000E+00  1.467062E-02
 1.750000E+00 -2.700000E+00  1.480574E-02
 1.750000E+00 -2.650000E+00  1.493800E-02
 1.750000E+00 -2.600000E+00  1.506895E-02
 1.750000E+00 -2.550000E+00  1.520012E-02
 1.750000E+00 -2.500000E+00  1.533298E-02
 1.750000E+00 -2.450000E+00  1.546880E-02
 1.750000E+00 -2.400000E+00  1.560862E-02
 1.750000E+00 -2.350000E+00  1.575309E-02
 1.750000E+00 -2.300000E+00  1.590250E-02
 1.750000E+00 -2.250000E+00  1.605670E-02
 1.750000E+00 -2.200000E+00  1.621515E-02
 1.750000E+00 -2.150000E+00  1.637697E-02
 1.750000E+00 -2.100000E+00  1.654101E-02
 1.750000E+00 -2.050000E+00  1.670595E-02
 1.750000E+00 -2.000000E+00  1.687036E-02
 1.750000E+00 -1.950000E+00  1.703284E-02
 1.750000E+00 -1.900000E+00  1.719203E-02
 1.750000E+00 -1.850000E+00  1.734668E-02
 1.750000E+00 -1.800000E+00  1.749572E-02
 1.750000E+00 -1.750000E+00  1.763819E-02
 1.750000E+00 -1.700000E+00  1.777331E-02
 1.750000E+00 -1.650000E+00  1.790038E-02
 1.750000E+00 -1.600000E+00  1.801884E-02
 1.750000E+00 -1.550000E+00  1.812817E-02
 1.750000E+00 -1.500000E+00  1.822790E-02
 1.750000E+00 -1.450000E+00  1.831757E-02
 1.750000E+00 -1.400000E+00  1.839671E-02
 1.750000E+00 -1.350000E+00  1.846480E-02
 1.750000E+00 -1.300000E+00  1.852131E-02
 1.750000E+00 -1.250000E+00  1.856567E-02
 1.750000E+00 -1.200000E+00  1.859733E-02
 1.750000E+00 -1.150000E+00  1.861574E-02
 1.750000E+00 -1.100000E+00  1.862046E-02
 1.750000E+00 -1.050000E+00  1.861122E-02
 1.750000E+00 -1.000000E+00  1.858803E-02
 1.750000E+00 -9.500000E-01  1.855127E-02
 1.750000E+00 -9.000000E-01  1.850188E-02
 1.750000E+00 -8.500000E-01  1.844140E-02
 1.750000E+00 -8.000000E-01  1.837216E-02
 1.750000E+00 -7.500000E-01  1.829725E-02
 1.750000E+00 -7.000000E-01  1.822055E-02
 1.750000E+00 -6.500000E-01  1.814656E-02
 1.750000E+00 -6.000000E-01  1.808019E-02
 1.750000E+00 -5.500000E-01  1.802636E-02
 1.750000E+00 -5.000000E-01  1.798964E-02
 1.750000E+00 -4.500000E-01  1.797374E-02
 1.750000E+00 -4.000000E-01  1.798116E-02
 1.750000E+00 -3.500000E-01  1.801287E-02
 1.750000E+00 -3.000000E-01  1.806820E-02
 1.750000E+00 -2.500000E-01  1.814494E-02
 1.750000E+00 -2.000000E-01  1.823957E-02
 1.750000E+00 -1.500000E-01  1.834765E-02
 1.750000E+00 -1.000000E-01  1.846432E-02
 1.750000E+00 -5.000000E-02  1.858466E-02
 1.750000E+00  0.000000E+00  1.870416E-02
 1.750000E+00  5.000000E-02  1.881889E-02
 1.750000E+00  1.000000E-01  1.892573E-02
 1.750000E+00  1.500000E-01  1.902238E-02
 1.750000E+00  2.000000E-01  1.910733E-02
 1.750000E+00  2.500000E-01  1.917971E-02
 1.750000E+00  3.000000E-01  1.923925E-02
 1.750000E+00  3.500000E-01  1.928602E-02
 1.750000E+00  4.000000E-01  1.932040E-02
 1.750000E+00  4.500000E-01  1.934289E-02
 1.750000E+00  5.000000E-01  1.935404E-02
 1.750000E+00  5.500000E-01  1.935436E-02
 1.750000E+00  6.000000E-01  1.934428E-02
 1.750000E+00  6.500000E-01  1.932408E-02
 1.750000E+00  7.000000E-01  1.929383E-02
 1.750000E+00  7.500000E-01  1.925339E-02
 1.750000E+00  8.000000E-01  1.920234E-02
 1.750000E+00  8.500000E-01  1.913995E-02
 1.750000E+00  9.000000E-01  1.906508E-02
 1.750000E+00  9.500000E-01  1.897612E-02
 1.750000E+00  1.000000E+00  1.887088E-02
 1.750000E+00  1.050000E+00  1.874644E-02
 1.750000E+00  1.100000E+00  1.859898E-02
 1.750000E+00  1.150000E+00  1.842358E-02
 1.750000E+00  1.200000E+00  1.821398E-02
 1.750000E+00  1.250000E+00  1.796229E-02
 1.750000E+00  1.300000E+00  1.765878E-02
 1.750000E+00  1.350000E+00  1.729156E-02
 1.750000E+00  1.400000E+00  1.684653E-02
 1.750000E+00  1.450000E+00  1.630741E-02
 1.750000E+00  1.500000E+00  1.565622E-02
 1.750000E+00  1.550000E+00  1.487421E-02
 1.750000E+00  1.600000E+00  1.394375E-02
 1.750000E+00  1.650000E+00  1.285114E-02
 1.750000E+00  1.700000E+00  1.159063E-02
 1.750000E+00  1.750000E+00  1.016952E-02
 1.750000E+00  1.800000E+00  8.613743E-03
 1.750000E+00  1.850000E+00  6.972709E-03
 1.750000E+00  1.900000E+00  5.321633E-03
 1.750000E+00  1.950000E+00  3.759126E-03
 1.750000E+00  2.000000E+00  2.398428E-03
 1.750000E+00  2.050000E+00  1.352251E-03
 1.750000E+00  2.100000E+00  7.136557E-04
 1.750000E+00  2.150000E+00  5.377966E-04
 1.750000E+00  2.200000E+00  8.301626E-04
 1.750000E+00  2.250000E+00  1.545354E-03
 1.750000E+00  2.300000E+00  2.596824E-03
 1.750000E+00  2.350000E+00  3.874203E-03
 1.750000E+00  2.400000E+00  5.262697E-03
 1.750000E+00  2.450000E+00  6.659392E-03
 1.750000E+00  2.500000E+00  7.983456E-03
 1.750000E+00  2.550000E+00  9.179798E-03
 1.750000E+00  2.600000E+00  1.021759E-02
 1.750000E+00  2.650000E+00  1.108580E-02
 1.750000E+00  2.700000E+00  1.178763E-02
 1.750000E+00  2.750000E+00  1.233526E-02
 1.750000E+00  2.800000E+00  1.274565E-02
 1.750000E+00  2.850000E+00  1.303734E-02
 1.750000E+00  2.900000E+00  1.322854E-02
 1.750000E+00  2.950000E+00  1.333593E-02
 1.750000E+00  3.000000E+00  1.337412E-02
 1.750000E+00  3.050000E+00  1.335550E-02
 1.750000E+00  3.100000E+00  1.329033E-02
 1.750000E+00  3.150000E+00  1.318699E-02
 1.750000E+00  3.200000E+00  1.305217E-02
 1.750000E+00  3.250000E+00  1.289119E-02
 1.750000E+00  3.300000E+00  1.270824E-02
 1.750000E+00  3.350000E+00  1.250656E-02
 1.750000E+00  3.400000E+00  1.228867E-02
 1.750000E+00  3.450000E+00  1.205649E-02
 1.750000E+00  3.500000E+00  1.181147E-02
 1.750000E+00  3.550000E+00  1.155473E-02
 1.750000E+00  3.600000E+00  1.128706E-02
 1.750000E+00  3.650000E+00  1.100907E-02
 1.750000E+00  3.700000E+00  1.072119E-02
 1.750000E+00  3.750000E+00  1.042373E-02
 1.750000E+00  3.800000E+00  1.011694E-02
 1.750000E+00  3.850000E+00  9.800978E-03
 1.750000E+00  3.900000E+00  9.476030E-03
 1.750000E+00  3.950000E+00  9.142267E-03
 1.750000E+00  4.000000E+00  8.799906E-03
 1.750000E+00  4.050000E+00  8.449231E-03
 1.750000E+00  4.100000E+00  8.090618E-03
 1.750000E+00  4.150000E+00  7.724566E-03
 1.750000E+00  4.200000E+00  7.351720E-03
 1.750000E+00  4.250000E+00  6.972897E-03
 1.750000E+00  4.300000E+00  6.589108E-03
 1.750000E+00  4.350000E+00  6.201572E-03
 1.750000E+00  4.400000E+00  5.811727E-03
 1.750000E+00  4.450000E+00  5.421229E-03
 1.750000E+00  4.500000E+00  5.031946E-03
 1.750000E+00  4.550000E+00  4.645933E-03
 1.750000E+00  4.600000E+00  4.265401E-03
 1.750000E+00  4.650000E+00  3.892666E-03
 1.750000E+00  4.700000E+00  3.530094E-03
 1.750000E+00  4.750000E+00  3.180030E-03
 1.750000E+00  4.800000E+00  2.844725E-03
 1.750000E+00  4.850000E+00  2.526255E-03
 1.750000E+00  4.900000E+00  2.226451E-03
 1.750000E+00  4.950000E+00  1.946827E-03
 1.750000E+00  5.000000E+00  1.688530E-03
 1.750000E+00  5.050000E+00  1.452301E-03
 1.750000E+00  5.100000E+00  1.238457E-03
 1.750000E+00  5.150000E+00  1.046891E-03
 1.750000E+00  5.200000E+00  8.771002E-04
 1.750000E+00  5.250000E+00  7.282236E-04
 1.750000E+00  5.300000E+00  5.990963E-04
 1.750000E+00  5.350000E+00  4.883147E-04
 1.750000E+00  5.400000E+00  3.943059E-04
 1.750000E+00  5.450000E+00  3.153965E-04
 1.750000E+00  5.500000E+00  2.498771E-04
 1.750000E+00  5.550000E+00  1.960600E-04
 1.750000E+00  5.600000E+00  1.523262E-04
 1.750000E+00  5.650000E+00  1.171617E-04
 1.750000E+00  5.700000E+00  8.918319E-05
 1.750000E+00  5.750000E+00  6.715303E-05
 1.750000E+00  5.800000E+00  4.998501E-05
 1.750000E+00  5.850000E+00  3.674308E-05
 1.750000E+00  5.900000E+00  2.663416E-05
 1.750000E+00  5.950000E+00  1.899707E-05
 1.750000E+00  6.000000E+00  1.328910E-05
 1.750000E+00  6.050000E+00  9.071406E-06
 1.750000E+00  6.100000E+00  5.994457E-06
 1.750000E+00  6.150000E+00  3.784209E-06
 1.750000E+00  6.200000E+00  2.229582E-06
 1.750000E+00  6.250000E+00  1.171640E-06
 1.750000E+00  6.300000E+00  4.947205E-07
 1.750000E+00  6.350000E+00  1.197480E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.175762E-07
 1.800000E+00 -6.300000E+00  4.852636E-07
 1.800000E+00 -6.250000E+00  1.147426E-06
 1.800000E+00 -6.200000E+00  2.178950E-06
 1.800000E+00 -6.150000E+00  3.689015E-06
 1.800000E+00 -6.100000E+00  5.827121E-06
 1.800000E+00 -6.050000E+00  8.791107E-06
 1.800000E+00 -6.000000E+00  1.283694E-05
 1.800000E+00 -5.950000E+00  1.829002E-05
 1.800000E+00 -5.900000E+00  2.555777E-05
 1.800000E+00 -5.850000E+00  3.514279E-05
 1.800000E+00 -5.800000E+00  4.765621E-05
 1.800000E+00 -5.750000E+00  6.383010E-05
 1.800000E+00 -5.700000E+00  8.452787E-05
 1.800000E+00 -5.650000E+00  1.107514E-04
 1.800000E+00 -5.600000E+00  1.436432E-04
 1.800000E+00 -5.550000E+00  1.844824E-04
 1.800000E+00 -5.500000E+00  2.346726E-04
 1.800000E+00 -5.450000E+00  2.957212E-04
 1.800000E+00 -5.400000E+00  3.692082E-04
 1.800000E+00 -5.350000E+00  4.567457E-04
 1.800000E+00 -5.300000E+00  5.599283E-04
 1.800000E+00 -5.250000E+00  6.802759E-04
 1.800000E+00 -5.200000E+00  8.191719E-04
 1.800000E+00 -5.150000E+00  9.778003E-04
 1.800000E+00 -5.100000E+00  1.157085E-03
 1.800000E+00 -5.050000E+00  1.357637E-03
 1.800000E+00 -5.000000E+00  1.579713E-03
 1.800000E+00 -4.950000E+00  1.823188E-03
 1.800000E+00 -4.900000E+00  2.087544E-03
 1.800000E+00 -4.850000E+00  2.371881E-03
 1.800000E+00 -4.800000E+00  2.674941E-03
 1.800000E+00 -4.750000E+00  2.995153E-03
 1.800000E+00 -4.700000E+00  3.330686E-03
 1.800000E+00 -4.650000E+00  3.679514E-03
 1.800000E+00 -4.600000E+00  4.039485E-03
 1.800000E+00 -4.550000E+00  4.408391E-03
 1.800000E+00 -4.500000E+00  4.784030E-03
 1.800000E+00 -4.450000E+00  5.164269E-03
 1.800000E+00 -4.400000E+00  5.547088E-03
 1.800000E+00 -4.350000E+00  5.930621E-03
 1.800000E+00 -4.300000E+00  6.313178E-03
 1.800000E+00 -4.250000E+00  6.693266E-03
 1.800000E+00 -4.200000E+00  7.069591E-03
 1.800000E+00 -4.150000E+00  7.441057E-03
 1.800000E+00 -4.100000E+00  7.806753E-03
 1.800000E+00 -4.050000E+00  8.165944E-03
 1.800000E+00 -4.000000E+00  8.518046E-03
 1.800000E+00 -3.950000E+00  8.862613E-03
 1.800000E+00 -3.900000E+00  9.199310E-03
 1.800000E+00 -3.850000E+00  9.527898E-03
 1.800000E+00 -3.800000E+00  9.848212E-03
 1.800000E+00 -3.750000E+00  1.016014E-02
 1.800000E+00 -3.700000E+00  1.046361E-02
 1.800000E+00 -3.650000E+00  1.075859E-02
 1.800000E+00 -3.600000E+00  1.104505E-02
 1.800000E+00 -3.550000E+00  1.132296E-02
 1.800000E+00 -3.500000E+00  1.159230E-02
 1.800000E+00 -3.450000E+00  1.185306E-02
 1.800000E+00 -3.400000E+00  1.210520E-02
 1.800000E+00 -3.350000E+00  1.234869E-02
 1.800000E+00 -3.300000E+00  1.258349E-02
 1.800000E+00 -3.250000E+00  1.280958E-02
 1.800000E+00 -3.200000E+00  1.302694E-02
 1.800000E+00 -3.150000E+00  1.323559E-02
 1.800000E+00 -3.100000E+00  1.343559E-02
 1.800000E+00 -3.050000E+00  1.362709E-02
 1.800000E+00 -3.000000E+00  1.381028E-02
 1.800000E+00 -2.950000E+00  1.398551E-02
 1.800000E+00 -2.900000E+00  1.415321E-02
 1.800000E+00 -2.850000E+00  1.431399E-02
 1.800000E+00 -2.800000E+00  1.446859E-02
 1.800000E+00 -2.750000E+00  1.461790E-02
 1.800000E+00 -2.700000E+00  1.476294E-02
 1.800000E+00 -2.650000E+00  1.490486E-02
 1.800000E+00 -2.600000E+00  1.504483E-02
 1.800000E+00 -2.550000E+00  1.518405E-02
 1.800000E+00 -2.500000E+00  1.532365E-02
 1.800000E+00 -2.450000E+00  1.546462E-02
 1.800000E+00 -2.400000E+00  1.560774E-02
 1.800000E+00 -2.350000E+00  1.575356E-02
 1.800000E+00 -2.300000E+00  1.590230E-02
 1.800000E+00 -2.250000E+00  1.605390E-02
 1.800000E+00 -2.200000E+00  1.620799E-02
 1.800000E+00 -2.150000E+00  1.636395E-02
 1.800000E+00 -2.100000E+00  1.652093E-02
 1.800000E+00 -2.050000E+00  1.667795E-02
 1.800000E+00 -2.000000E+00  1.683392E-02
 1.800000E+00 -1.950000E+00  1.698774E-02
 1.800000E+00 -1.900000E+00  1.713832E-02
 1.800000E+00 -1.850000E+00  1.728463E-02
 1.800000E+00 -1.800000E+00  1.742573E-02
 1.800000E+00 -1.750000E+00  1.756074E-02
 1.800000E+00 -1.700000E+00  1.768891E-02
 1.800000E+00 -1.650000E+00  1.780950E-02
 1.800000E+00 -1.600000E+00  1.792187E-02
 1.800000E+00 -1.550000E+00  1.802537E-02
 1.800000E+00 -1.500000E+00  1.811937E-02
 1.800000E+00 -1.450000E+00  1.820320E-02
 1.800000E+00 -1.400000E+00  1.827614E-02
 1.800000E+00 -1.350000E+00  1.833742E-02
 1.800000E+00 -1.300000E+00  1.838619E-02
 1.800000E+00 -1.250000E+00  1.842154E-02
 1.800000E+00 -1.200000E+00  1.844254E-02
 1.800000E+00 -1.150000E+00  1.844826E-02
 1.800000E+00 -1.100000E+00  1.843785E-02
 1.800000E+00 -1.050000E+00  1.841065E-02
 1.800000E+00 -1.000000E+00  1.836633E-02
 1.800000E+00 -9.500000E-01  1.830505E-02
 1.800000E+00 -9.000000E-01  1.822766E-02
 1.800000E+00 -8.500000E-01  1.813588E-02
 1.800000E+00 -8.000000E-01  1.803246E-02
 1.800000E+00 -7.500000E-01  1.792129E-02
 1.800000E+00 -7.000000E-01  1.780741E-02
 1.800000E+00 -6.500000E-01  1.769684E-02
 1.800000E+00 -6.000000E-01  1.759627E-02
 1.800000E+00 -5.500000E-01  1.751258E-02
 1.800000E+00 -5.000000E-01  1.745219E-02
 1.800000E+00 -4.500000E-01  1.742044E-02
 1.800000E+00 -4.000000E-01  1.742095E-02
 1.800000E+00 -3.500000E-01  1.745520E-02
 1.800000E+00 -3.000000E-01  1.752232E-02
 1.800000E+00 -2.500000E-01  1.761923E-02
 1.800000E+00 -2.000000E-01  1.774099E-02
 1.800000E+00 -1.500000E-01  1.788141E-02
 1.800000E+00 -1.000000E-01  1.803369E-02
 1.800000E+00 -5.000000E-02  1.819108E-02
 1.800000E+00  0.000000E+00  1.834742E-02
 1.800000E+00  5.000000E-02  1.849749E-02
 1.800000E+00  1.000000E-01  1.863721E-02
 1.800000E+00  1.500000E-01  1.876367E-02
 1.800000E+00  2.000000E-01  1.887505E-02
 1.800000E+00  2.500000E-01  1.897047E-02
 1.800000E+00  3.000000E-01  1.904975E-02
 1.800000E+00  3.500000E-01  1.911322E-02
 1.800000E+00  4.000000E-01  1.916156E-02
 1.800000E+00  4.500000E-01  1.919561E-02
 1.800000E+00  5.000000E-01  1.921625E-02
 1.800000E+00  5.500000E-01  1.922433E-02
 1.800000E+00  6.000000E-01  1.922054E-02
 1.800000E+00  6.500000E-01  1.920542E-02
 1.800000E+00  7.000000E-01  1.917928E-02
 1.800000E+00  7.500000E-01  1.914218E-02
 1.800000E+00  8.000000E-01  1.909387E-02
 1.800000E+00  8.500000E-01  1.903378E-02
 1.800000E+00  9.000000E-01  1.896092E-02
 1.800000E+00  9.500000E-01  1.887383E-02
 1.800000E+00  1.000000E+00  1.877048E-02
 1.800000E+00  1.050000E+00  1.864811E-02
 1.800000E+00  1.100000E+00  1.850312E-02
 1.800000E+00  1.150000E+00  1.833084E-02
 1.800000E+00  1.200000E+00  1.812533E-02
 1.800000E+00  1.250000E+00  1.787914E-02
 1.800000E+00  1.300000E+00  1.758306E-02
 1.800000E+00  1.350000E+00  1.722591E-02
 1.800000E+00  1.400000E+00  1.679450E-02
 1.800000E+00  1.450000E+00  1.627368E-02
 1.800000E+00  1.500000E+00  1.564682E-02
 1.800000E+00  1.550000E+00  1.489680E-02
 1.800000E+00  1.600000E+00  1.400776E-02
 1.800000E+00  1.650000E+00  1.296777E-02
 1.800000E+00  1.700000E+00  1.177256E-02
 1.800000E+00  1.750000E+00  1.043020E-02
 1.800000E+00  1.800000E+00  8.966081E-03
 1.800000E+00  1.850000E+00  7.427189E-03
 1.800000E+00  1.900000E+00  5.883905E-03
 1.800000E+00  1.950000E+00  4.427511E-03
 1.800000E+00  2.000000E+00  3.161974E-03
 1.800000E+00  2.050000E+00  2.190075E-03
 1.800000E+00  2.100000E+00  1.596170E-03
 1.800000E+00  2.150000E+00  1.429873E-03
 1.800000E+00  2.200000E+00  1.695654E-03
 1.800000E+00  2.250000E+00  2.351840E-03
 1.800000E+00  2.300000E+00  3.319382E-03
 1.800000E+00  2.350000E+00  4.497393E-03
 1.800000E+00  2.400000E+00  5.780610E-03
 1.800000E+00  2.450000E+00  7.074173E-03
 1.800000E+00  2.500000E+00  8.303022E-03
 1.800000E+00  2.550000E+00  9.415433E-03
 1.800000E+00  2.600000E+00  1.038190E-02
 1.800000E+00  2.650000E+00  1.119120E-02
 1.800000E+00  2.700000E+00  1.184546E-02
 1.800000E+00  2.750000E+00  1.235532E-02
 1.800000E+00  2.800000E+00  1.273605E-02
 1.800000E+00  2.850000E+00  1.300466E-02
 1.800000E+00  2.900000E+00  1.317794E-02
 1.800000E+00  2.950000E+00  1.327142E-02
 1.800000E+00  3.000000E+00  1.329876E-02
 1.800000E+00  3.050000E+00  1.327161E-02
 1.800000E+00  3.100000E+00  1.319966E-02
 1.800000E+00  3.150000E+00  1.309082E-02
 1.800000E+00  3.200000E+00  1.295148E-02
 1.800000E+00  3.250000E+00  1.278670E-02
 1.800000E+00  3.300000E+00  1.260046E-02
 1.800000E+00  3.350000E+00  1.239587E-02
 1.800000E+00  3.400000E+00  1.217535E-02
 1.800000E+00  3.450000E+00  1.194074E-02
 1.800000E+00  3.500000E+00  1.169344E-02
 1.800000E+00  3.550000E+00  1.143450E-02
 1.800000E+00  3.600000E+00  1.116472E-02
 1.800000E+00  3.650000E+00  1.088467E-02
 1.800000E+00  3.700000E+00  1.059476E-02
 1.800000E+00  3.750000E+00  1.029532E-02
 1.800000E+00  3.800000E+00  9.986581E-03
 1.800000E+00  3.850000E+00  9.668730E-03
 1.800000E+00  3.900000E+00  9.341954E-03
 1.800000E+00  3.950000E+00  9.006455E-03
 1.800000E+00  4.000000E+00  8.662479E-03
 1.800000E+00  4.050000E+00  8.310347E-03
 1.800000E+00  4.100000E+00  7.950479E-03
 1.800000E+00  4.150000E+00  7.583424E-03
 1.800000E+00  4.200000E+00  7.209885E-03
 1.800000E+00  4.250000E+00  6.830740E-03
 1.800000E+00  4.300000E+00  6.447062E-03
 1.800000E+00  4.350000E+00  6.060137E-03
 1.800000E+00  4.400000E+00  5.671464E-03
 1.800000E+00  4.450000E+00  5.282758E-03
 1.800000E+00  4.500000E+00  4.895933E-03
 1.800000E+00  4.550000E+00  4.513082E-03
 1.800000E+00  4.600000E+00  4.136432E-03
 1.800000E+00  4.650000E+00  3.768300E-03
 1.800000E+00  4.700000E+00  3.411029E-03
 1.800000E+00  4.750000E+00  3.066917E-03
 1.800000E+00  4.800000E+00  2.738145E-03
 1.800000E+00  4.850000E+00  2.426698E-03
 1.800000E+00  4.900000E+00  2.134295E-03
 1.800000E+00  4.950000E+00  1.862328E-03
 1.800000E+00  5.000000E+00  1.611810E-03
 1.800000E+00  5.050000E+00  1.383346E-03
 1.800000E+00  5.100000E+00  1.177120E-03
 1.800000E+00  5.150000E+00  9.929072E-04
 1.800000E+00  5.200000E+00  8.300979E-04
 1.800000E+00  5.250000E+00  6.877443E-04
 1.800000E+00  5.300000E+00  5.646171E-04
 1.800000E+00  5.350000E+00  4.592709E-04
 1.800000E+00  5.400000E+00  3.701126E-04
 1.800000E+00  5.450000E+00  2.954686E-04
 1.800000E+00  5.500000E+00  2.336471E-04
 1.800000E+00  5.550000E+00  1.829911E-04
 1.800000E+00  5.600000E+00  1.419229E-04
 1.800000E+00  5.650000E+00  1.089764E-04
 1.800000E+00  5.700000E+00  8.281964E-05
 1.800000E+00  5.750000E+00  6.226664E-05
 1.800000E+00  5.800000E+00  4.628147E-05
 1.800000E+00  5.850000E+00  3.397509E-05
 1.800000E+00  5.900000E+00  2.459710E-05
 1.800000E+00  5.950000E+00  1.752410E-05
 1.800000E+00  6.000000E+00  1.224602E-05
 1.800000E+00  6.050000E+00  8.351658E-06
 1.800000E+00  6.100000E+00  5.514380E-06
 1.800000E+00  6.150000E+00  3.478743E-06
 1.800000E+00  6.200000E+00  2.048445E-06
 1.800000E+00  6.250000E+00  1.075976E-06
 1.800000E+00  6.300000E+00  4.541827E-07
 1.800000E+00  6.350000E+00  1.099149E-07
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.070514E-07
 1.850000E+00 -6.300000E+00  4.418997E-07
 1.850000E+00 -6.250000E+00  1.045185E-06
 1.850000E+00 -6.200000E+00  1.985580E-06
 1.850000E+00 -6.150000E+00  3.363355E-06
 1.850000E+00 -6.100000E+00  5.316051E-06
 1.850000E+00 -6.050000E+00  8.026052E-06
 1.850000E+00 -6.000000E+00  1.172987E-05
 1.850000E+00 -5.950000E+00  1.672896E-05
 1.850000E+00 -5.900000E+00  2.340177E-05
 1.850000E+00 -5.850000E+00  3.221665E-05
 1.850000E+00 -5.800000E+00  4.374493E-05
 1.850000E+00 -5.750000E+00  5.867348E-05
 1.850000E+00 -5.700000E+00  7.781566E-05
 1.850000E+00 -5.650000E+00  1.021193E-04
 1.850000E+00 -5.600000E+00  1.326705E-04
 1.850000E+00 -5.550000E+00  1.706917E-04
 1.850000E+00 -5.500000E+00  2.175322E-04
 1.850000E+00 -5.450000E+00  2.746504E-04
 1.850000E+00 -5.400000E+00  3.435870E-04
 1.850000E+00 -5.350000E+00  4.259274E-04
 1.850000E+00 -5.300000E+00  5.232566E-04
 1.850000E+00 -5.250000E+00  6.371047E-04
 1.850000E+00 -5.200000E+00  7.688876E-04
 1.850000E+00 -5.150000E+00  9.198456E-04
 1.850000E+00 -5.100000E+00  1.090983E-03
 1.850000E+00 -5.050000E+00  1.283012E-03
 1.850000E+00 -5.000000E+00  1.496310E-03
 1.850000E+00 -4.950000E+00  1.730886E-03
 1.850000E+00 -4.900000E+00  1.986366E-03
 1.850000E+00 -4.850000E+00  2.261993E-03
 1.850000E+00 -4.800000E+00  2.556651E-03
 1.850000E+00 -4.750000E+00  2.868895E-03
 1.850000E+00 -4.700000E+00  3.197007E-03
 1.850000E+00 -4.650000E+00  3.539052E-03
 1.850000E+00 -4.600000E+00  3.892946E-03
 1.850000E+00 -4.550000E+00  4.256524E-03
 1.850000E+00 -4.500000E+00  4.627604E-03
 1.850000E+00 -4.450000E+00  5.004049E-03
 1.850000E+00 -4.400000E+00  5.383818E-03
 1.850000E+00 -4.350000E+00  5.765003E-03
 1.850000E+00 -4.300000E+00  6.145866E-03
 1.850000E+00 -4.250000E+00  6.524853E-03
 1.850000E+00 -4.200000E+00  6.900604E-03
 1.850000E+00 -4.150000E+00  7.271958E-03
 1.850000E+00 -4.100000E+00  7.637939E-03
 1.850000E+00 -4.050000E+00  7.997750E-03
 1.850000E+00 -4.000000E+00  8.350753E-03
 1.850000E+00 -3.950000E+00  8.696452E-03
 1.850000E+00 -3.900000E+00  9.034471E-03
 1.850000E+00 -3.850000E+00  9.364538E-03
 1.850000E+00 -3.800000E+00  9.686461E-03
 1.850000E+00 -3.750000E+00  1.000011E-02
 1.850000E+00 -3.700000E+00  1.030542E-02
 1.850000E+00 -3.650000E+00  1.060234E-02
 1.850000E+00 -3.600000E+00  1.089085E-02
 1.850000E+00 -3.550000E+00  1.117095E-02
 1.850000E+00 -3.500000E+00  1.144264E-02
 1.850000E+00 -3.450000E+00  1.170592E-02
 1.850000E+00 -3.400000E+00  1.196081E-02
 1.850000E+00 -3.350000E+00  1.220730E-02
 1.850000E+00 -3.300000E+00  1.244541E-02
 1.850000E+00 -3.250000E+00  1.267517E-02
 1.850000E+00 -3.200000E+00  1.289660E-02
 1.850000E+00 -3.150000E+00  1.310978E-02
 1.850000E+00 -3.100000E+00  1.331481E-02
 1.850000E+00 -3.050000E+00  1.351185E-02
 1.850000E+00 -3.000000E+00  1.370113E-02
 1.850000E+00 -2.950000E+00  1.388297E-02
 1.850000E+00 -2.900000E+00  1.405778E-02
 1.850000E+00 -2.850000E+00  1.422608E-02
 1.850000E+00 -2.800000E+00  1.438850E-02
 1.850000E+00 -2.750000E+00  1.454578E-02
 1.850000E+00 -2.700000E+00  1.469876E-02
 1.850000E+00 -2.650000E+00  1.484834E-02
 1.850000E+00 -2.600000E+00  1.499546E-02
 1.850000E+00 -2.550000E+00  1.514106E-02
 1.850000E+00 -2.500000E+00  1.528601E-02
 1.850000E+00 -2.450000E+00  1.543111E-02
 1.850000E+00 -2.400000E+00  1.557696E-02
 1.850000E+00 -2.350000E+00  1.572400E-02
 1.850000E+00 -2.300000E+00  1.587244E-02
 1.850000E+00 -2.250000E+00  1.602227E-02
 1.850000E+00 -2.200000E+00  1.617323E-02
 1.850000E+00 -2.150000E+00  1.632488E-02
 1.850000E+00 -2.100000E+00  1.647660E-02
 1.850000E+00 -2.050000E+00  1.662764E-02
 1.850000E+00 -2.000000E+00  1.677717E-02
 1.850000E+00 -1.950000E+00  1.692431E-02
 1.850000E+00 -1.900000E+00  1.706817E-02
 1.850000E+00 -1.850000E+00  1.720787E-02
 1.850000E+00 -1.800000E+00  1.734258E-02
 1.850000E+00 -1.750000E+00  1.747150E-02
 1.850000E+00 -1.700000E+00  1.759386E-02
 1.850000E+00 -1.650000E+00  1.770890E-02
 1.850000E+00 -1.600000E+00  1.781590E-02
 1.850000E+00 -1.550000E+00  1.791409E-02
 1.850000E+00 -1.500000E+00  1.800267E-02
 1.850000E+00 -1.450000E+00  1.808075E-02
 1.850000E+00 -1.400000E+00  1.814737E-02
 1.850000E+00 -1.350000E+00  1.820147E-02
 1.850000E+00 -1.300000E+00  1.824183E-02
 1.850000E+00 -1.250000E+00  1.826716E-02
 1.850000E+00 -1.200000E+00  1.827607E-02
 1.850000E+00 -1.150000E+00  1.826713E-02
 1.850000E+00 -1.100000E+00  1.823898E-02
 1.850000E+00 -1.050000E+00  1.819044E-02
 1.850000E+00 -1.000000E+00  1.812072E-02
 1.850000E+00 -9.500000E-01  1.802961E-02
 1.850000E+00 -9.000000E-01  1.791778E-02
 1.850000E+00 -8.500000E-01  1.778706E-02
 1.850000E+00 -8.000000E-01  1.764068E-02
 1.850000E+00 -7.500000E-01  1.748350E-02
 1.850000E+00 -7.000000E-01  1.732201E-02
 1.850000E+00 -6.500000E-01  1.716422E-02
 1.850000E+00 -6.000000E-01  1.701921E-02
 1.850000E+00 -5.500000E-01  1.689647E-02
 1.850000E+00 -5.000000E-01  1.680503E-02
 1.850000E+00 -4.500000E-01  1.675247E-02
 1.850000E+00 -4.000000E-01  1.674400E-02
 1.850000E+00 -3.500000E-01  1.678180E-02
 1.850000E+00 -3.000000E-01  1.686473E-02
 1.850000E+00 -2.500000E-01  1.698845E-02
 1.850000E+00 -2.000000E-01  1.714607E-02
 1.850000E+00 -1.500000E-01  1.732890E-02
 1.850000E+00 -1.000000E-01  1.752754E-02
 1.850000E+00 -5.000000E-02  1.773273E-02
 1.850000E+00  0.000000E+00  1.793616E-02
 1.850000E+00  5.000000E-02  1.813092E-02
 1.850000E+00  1.000000E-01  1.831176E-02
 1.850000E+00  1.500000E-01  1.847510E-02
 1.850000E+00  2.000000E-01  1.861883E-02
 1.850000E+00  2.500000E-01  1.874209E-02
 1.850000E+00  3.000000E-01  1.884495E-02
 1.850000E+00  3.500000E-01  1.892814E-02
 1.850000E+00  4.000000E-01  1.899278E-02
 1.850000E+00  4.500000E-01  1.904018E-02
 1.850000E+00  5.000000E-01  1.907168E-02
 1.850000E+00  5.500000E-01  1.908853E-02
 1.850000E+00  6.000000E-01  1.909181E-02
 1.850000E+00  6.500000E-01  1.908238E-02
 1.850000E+00  7.000000E-01  1.906084E-02
 1.850000E+00  7.500000E-01  1.902748E-02
 1.850000E+00  8.000000E-01  1.898228E-02
 1.850000E+00  8.500000E-01  1.892485E-02
 1.850000E+00  9.000000E-01  1.885441E-02
 1.850000E+00  9.500000E-01  1.876967E-02
 1.850000E+00  1.000000E+00  1.866880E-02
 1.850000E+00  1.050000E+00  1.854928E-02
 1.850000E+00  1.100000E+00  1.840778E-02
 1.850000E+00  1.150000E+00  1.823998E-02
 1.850000E+00  1.200000E+00  1.804038E-02
 1.850000E+00  1.250000E+00  1.780209E-02
 1.850000E+00  1.300000E+00  1.751664E-02
 1.850000E+00  1.350000E+00  1.717381E-02
 1.850000E+00  1.400000E+00  1.676161E-02
 1.850000E+00  1.450000E+00  1.626638E-02
 1.850000E+00  1.500000E+00  1.567333E-02
 1.850000E+00  1.550000E+00  1.496742E-02
 1.850000E+00  1.600000E+00  1.413506E-02
 1.850000E+00  1.650000E+00  1.316652E-02
 1.850000E+00  1.700000E+00  1.205932E-02
 1.850000E+00  1.750000E+00  1.082230E-02
 1.850000E+00  1.800000E+00  9.479882E-03
 1.850000E+00  1.850000E+00  8.075577E-03
 1.850000E+00  1.900000E+00  6.673245E-03
 1.850000E+00  1.950000E+00  5.354527E-03
 1.850000E+00  2.000000E+00  4.211394E-03
 1.850000E+00  2.050000E+00  3.333968E-03
 1.850000E+00  2.100000E+00  2.795656E-03
 1.850000E+00  2.150000E+00  2.639250E-03
 1.850000E+00  2.200000E+00  2.868158E-03
 1.850000E+00  2.250000E+00  3.445649E-03
 1.850000E+00  2.300000E+00  4.302360E-03
 1.850000E+00  2.350000E+00  5.349601E-03
 1.850000E+00  2.400000E+00  6.494361E-03
 1.850000E+00  2.450000E+00  7.652181E-03
 1.850000E+00  2.500000E+00  8.755508E-03
 1.850000E+00  2.550000E+00  9.757059E-03
 1.850000E+00  2.600000E+00  1.062912E-02
 1.850000E+00  2.650000E+00  1.136032E-02
 1.850000E+00  2.700000E+00  1.195142E-02
 1.850000E+00  2.750000E+00  1.241108E-02
 1.850000E+00  2.800000E+00  1.275244E-02
 1.850000E+00  2.850000E+00  1.299042E-02
 1.850000E+00  2.900000E+00  1.314001E-02
 1.850000E+00  2.950000E+00  1.321518E-02
 1.850000E+00  3.000000E+00  1.322834E-02
 1.850000E+00  3.050000E+00  1.319016E-02
 1.850000E+00  3.100000E+00  1.310954E-02
 1.850000E+00  3.150000E+00  1.299382E-02
 1.850000E+00  3.200000E+00  1.284889E-02
 1.850000E+00  3.250000E+00  1.267950E-02
 1.850000E+00  3.300000E+00  1.248938E-02
 1.850000E+00  3.350000E+00  1.228144E-02
 1.850000E+00  3.400000E+00  1.205795E-02
 1.850000E+00  3.450000E+00  1.182064E-02
 1.850000E+00  3.500000E+00  1.157086E-02
 1.850000E+00  3.550000E+00  1.130958E-02
 1.850000E+00  3.600000E+00  1.103757E-02
 1.850000E+00  3.650000E+00  1.075536E-02
 1.850000E+00  3.700000E+00  1.046336E-02
 1.850000E+00  3.750000E+00  1.016189E-02
 1.850000E+00  3.800000E+00  9.851169E-03
 1.850000E+00  3.850000E+00  9.531410E-03
 1.850000E+00  3.900000E+00  9.202811E-03
 1.850000E+00  3.950000E+00  8.865597E-03
 1.850000E+00  4.000000E+00  8.520048E-03
 1.850000E+00  4.050000E+00  8.166524E-03
 1.850000E+00  4.100000E+00  7.805491E-03
 1.850000E+00  4.150000E+00  7.437552E-03
 1.850000E+00  4.200000E+00  7.063468E-03
 1.850000E+00  4.250000E+00  6.684181E-03
 1.850000E+00  4.300000E+00  6.300829E-03
 1.850000E+00  4.350000E+00  5.914763E-03
 1.850000E+00  4.400000E+00  5.527544E-03
 1.850000E+00  4.450000E+00  5.140942E-03
 1.850000E+00  4.500000E+00  4.756916E-03
 1.850000E+00  4.550000E+00  4.377588E-03
 1.850000E+00  4.600000E+00  4.005199E-03
 1.850000E+00  4.650000E+00  3.642057E-03
 1.850000E+00  4.700000E+00  3.290472E-03
 1.850000E+00  4.750000E+00  2.952689E-03
 1.850000E+00  4.800000E+00  2.630808E-03
 1.850000E+00  4.850000E+00  2.326715E-03
 1.850000E+00  4.900000E+00  2.042013E-03
 1.850000E+00  4.950000E+00  1.777960E-03
 1.850000E+00  5.000000E+00  1.535434E-03
 1.850000E+00  5.050000E+00  1.314903E-03
 1.850000E+00  5.100000E+00  1.116420E-03
 1.850000E+00  5.150000E+00  9.396417E-04
 1.850000E+00  5.200000E+00  7.838560E-04
 1.850000E+00  5.250000E+00  6.480343E-04
 1.850000E+00  5.300000E+00  5.308886E-04
 1.850000E+00  5.350000E+00  4.309375E-04
 1.850000E+00  5.400000E+00  3.465741E-04
 1.850000E+00  5.450000E+00  2.761304E-04
 1.850000E+00  5.500000E+00  2.179365E-04
 1.850000E+00  5.550000E+00  1.703708E-04
 1.850000E+00  5.600000E+00  1.318998E-04
 1.850000E+00  5.650000E+00  1.011076E-04
 1.850000E+00  5.700000E+00  7.671477E-05
 1.850000E+00  5.750000E+00  5.758805E-05
 1.850000E+00  5.800000E+00  4.274195E-05
 1.850000E+00  5.850000E+00  3.133423E-05
 1.850000E+00  5.900000E+00  2.265668E-05
 1.850000E+00  5.950000E+00  1.612305E-05
 1.850000E+00  6.000000E+00  1.125518E-05
 1.850000E+00  6.050000E+00  7.668759E-06
 1.850000E+00  6.100000E+00  5.059352E-06
 1.850000E+00  6.150000E+00  3.189472E-06
 1.850000E+00  6.200000E+00  1.877035E-06
 1.850000E+00  6.250000E+00  9.855012E-07
 1.850000E+00  6.300000E+00  4.158596E-07
 1.850000E+00  6.350000E+00  1.006212E-07
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  9.712437E-08
 1.900000E+00 -6.300000E+00  4.009902E-07
 1.900000E+00 -6.250000E+00  9.486964E-07
 1.900000E+00 -6.200000E+00  1.803004E-06
 1.900000E+00 -6.150000E+00  3.055682E-06
 1.900000E+00 -6.100000E+00  4.832839E-06
 1.900000E+00 -6.050000E+00  7.302046E-06
 1.900000E+00 -6.000000E+00  1.068111E-05
 1.900000E+00 -5.950000E+00  1.524837E-05
 1.900000E+00 -5.900000E+00  2.135422E-05
 1.900000E+00 -5.850000E+00  2.943364E-05
 1.900000E+00 -5.800000E+00  4.001903E-05
 1.900000E+00 -5.750000E+00  5.375282E-05
 1.900000E+00 -5.700000E+00  7.139872E-05
 1.900000E+00 -5.650000E+00  9.385060E-05
 1.900000E+00 -5.600000E+00  1.221377E-04
 1.900000E+00 -5.550000E+00  1.574243E-04
 1.900000E+00 -5.500000E+00  2.010034E-04
 1.900000E+00 -5.450000E+00  2.542816E-04
 1.900000E+00 -5.400000E+00  3.187557E-04
 1.900000E+00 -5.350000E+00  3.959797E-04
 1.900000E+00 -5.300000E+00  4.875226E-04
 1.900000E+00 -5.250000E+00  5.949177E-04
 1.900000E+00 -5.200000E+00  7.196066E-04
 1.900000E+00 -5.150000E+00  8.628784E-04
 1.900000E+00 -5.100000E+00  1.025810E-03
 1.900000E+00 -5.050000E+00  1.209212E-03
 1.900000E+00 -5.000000E+00  1.413576E-03
 1.900000E+00 -4.950000E+00  1.639046E-03
 1.900000E+00 -4.900000E+00  1.885388E-03
 1.900000E+00 -4.850000E+00  2.151995E-03
 1.900000E+00 -4.800000E+00  2.437893E-03
 1.900000E+00 -4.750000E+00  2.741775E-03
 1.900000E+00 -4.700000E+00  3.062043E-03
 1.900000E+00 -4.650000E+00  3.396863E-03
 1.900000E+00 -4.600000E+00  3.744229E-03
 1.900000E+00 -4.550000E+00  4.102030E-03
 1.900000E+00 -4.500000E+00  4.468114E-03
 1.900000E+00 -4.450000E+00  4.840350E-03
 1.900000E+00 -4.400000E+00  5.216679E-03
 1.900000E+00 -4.350000E+00  5.595164E-03
 1.900000E+00 -4.300000E+00  5.974016E-03
 1.900000E+00 -4.250000E+00  6.351624E-03
 1.900000E+00 -4.200000E+00  6.726567E-03
 1.900000E+00 -4.150000E+00  7.097613E-03
 1.900000E+00 -4.100000E+00  7.463721E-03
 1.900000E+00 -4.050000E+00  7.824029E-03
 1.900000E+00 -4.000000E+00  8.177841E-03
 1.900000E+00 -3.950000E+00  8.524606E-03
 1.900000E+00 -3.900000E+00  8.863904E-03
 1.900000E+00 -3.850000E+00  9.195424E-03
 1.900000E+00 -3.800000E+00  9.518946E-03
 1.900000E+00 -3.750000E+00  9.834321E-03
 1.900000E+00 -3.700000E+00  1.014146E-02
 1.900000E+00 -3.650000E+00  1.044031E-02
 1.900000E+00 -3.600000E+00  1.073086E-02
 1.900000E+00 -3.550000E+00  1.101312E-02
 1.900000E+00 -3.500000E+00  1.128709E-02
 1.900000E+00 -3.450000E+00  1.155281E-02
 1.900000E+00 -3.400000E+00  1.181031E-02
 1.900000E+00 -3.350000E+00  1.205963E-02
 1.900000E+00 -3.300000E+00  1.230081E-02
 1.900000E+00 -3.250000E+00  1.253392E-02
 1.900000E+00 -3.200000E+00  1.275902E-02
 1.900000E+00 -3.150000E+00  1.297622E-02
 1.900000E+00 -3.100000E+00  1.318564E-02
 1.900000E+00 -3.050000E+00  1.338747E-02
 1.900000E+00 -3.000000E+00  1.358195E-02
 1.900000E+00 -2.950000E+00  1.376937E-02
 1.900000E+00 -2.900000E+00  1.395011E-02
 1.900000E+00 -2.850000E+00  1.412463E-02
 1.900000E+00 -2.800000E+00  1.429347E-02
 1.900000E+00 -2.750000E+00  1.445724E-02
 1.900000E+00 -2.700000E+00  1.461664E-02
 1.900000E+00 -2.650000E+00  1.477240E-02
 1.900000E+00 -2.600000E+00  1.492527E-02
 1.900000E+00 -2.550000E+00  1.507600E-02
 1.900000E+00 -2.500000E+00  1.522529E-02
 1.900000E+00 -2.450000E+00  1.537377E-02
 1.900000E+00 -2.400000E+00  1.552192E-02
 1.900000E+00 -2.350000E+00  1.567012E-02
 1.900000E+00 -2.300000E+00  1.581855E-02
 1.900000E+00 -2.250000E+00  1.596722E-02
 1.900000E+00 -2.200000E+00  1.611597E-02
 1.900000E+00 -2.150000E+00  1.626449E-02
 1.900000E+00 -2.100000E+00  1.641231E-02
 1.900000E+00 -2.050000E+00  1.655885E-02
 1.900000E+00 -2.000000E+00  1.670346E-02
 1.900000E+00 -1.950000E+00  1.684543E-02
 1.900000E+00 -1.900000E+00  1.698401E-02
 1.900000E+00 -1.850000E+00  1.711846E-02
 1.900000E+00 -1.800000E+00  1.724799E-02
 1.900000E+00 -1.750000E+00  1.737187E-02
 1.900000E+00 -1.700000E+00  1.748932E-02
 1.900000E+00 -1.650000E+00  1.759955E-02
 1.900000E+00 -1.600000E+00  1.770174E-02
 1.900000E+00 -1.550000E+00  1.779500E-02
 1.900000E+00 -1.500000E+00  1.787836E-02
 1.900000E+00 -1.450000E+00  1.795071E-02
 1.900000E+00 -1.400000E+00  1.801083E-02
 1.900000E+00 -1.350000E+00  1.805730E-02
 1.900000E+00 -1.300000E+00  1.808853E-02
 1.900000E+00 -1.250000E+00  1.810273E-02
 1.900000E+00 -1.200000E+00  1.809798E-02
 1.900000E+00 -1.150000E+00  1.807225E-02
 1.900000E+00 -1.100000E+00  1.802350E-02
 1.900000E+00 -1.050000E+00  1.794988E-02
 1.900000E+00 -1.000000E+00  1.784993E-02
 1.900000E+00 -9.500000E-01  1.772293E-02
 1.900000E+00 -9.000000E-01  1.756920E-02
 1.900000E+00 -8.500000E-01  1.739058E-02
 1.900000E+00 -8.000000E-01  1.719081E-02
 1.900000E+00 -7.500000E-01  1.697586E-02
 1.900000E+00 -7.000000E-01  1.675404E-02
 1.900000E+00 -6.500000E-01  1.653589E-02
 1.900000E+00 -6.000000E-01  1.633365E-02
 1.900000E+00 -5.500000E-01  1.616033E-02
 1.900000E+00 -5.000000E-01  1.602851E-02
 1.900000E+00 -4.500000E-01  1.594884E-02
 1.900000E+00 -4.000000E-01  1.592874E-02
 1.900000E+00 -3.500000E-01  1.597138E-02
 1.900000E+00 -3.000000E-01  1.607520E-02
 1.900000E+00 -2.500000E-01  1.623416E-02
 1.900000E+00 -2.000000E-01  1.643859E-02
 1.900000E+00 -1.500000E-01  1.667643E-02
 1.900000E+00 -1.000000E-01  1.693470E-02
 1.900000E+00 -5.000000E-02  1.720083E-02
 1.900000E+00  0.000000E+00  1.746370E-02
 1.900000E+00  5.000000E-02  1.771429E-02
 1.900000E+00  1.000000E-01  1.794595E-02
 1.900000E+00  1.500000E-01  1.815432E-02
 1.900000E+00  2.000000E-01  1.833710E-02
 1.900000E+00  2.500000E-01  1.849357E-02
 1.900000E+00  3.000000E-01  1.862424E-02
 1.900000E+00  3.500000E-01  1.873041E-02
 1.900000E+00  4.000000E-01  1.881384E-02
 1.900000E+00  4.500000E-01  1.887646E-02
 1.900000E+00  5.000000E-01  1.892020E-02
 1.900000E+00  5.500000E-01  1.894685E-02
 1.900000E+00  6.000000E-01  1.895797E-02
 1.900000E+00  6.500000E-01  1.895480E-02
 1.900000E+00  7.000000E-01  1.893828E-02
 1.900000E+00  7.500000E-01  1.890903E-02
 1.900000E+00  8.000000E-01  1.886726E-02
 1.900000E+00  8.500000E-01  1.881282E-02
 1.900000E+00  9.000000E-01  1.874514E-02
 1.900000E+00  9.500000E-01  1.866317E-02
 1.900000E+00  1.000000E+00  1.856530E-02
 1.900000E+00  1.050000E+00  1.844930E-02
 1.900000E+00  1.100000E+00  1.831216E-02
 1.900000E+00  1.150000E+00  1.814998E-02
 1.900000E+00  1.200000E+00  1.795778E-02
 1.900000E+00  1.250000E+00  1.772937E-02
 1.900000E+00  1.300000E+00  1.745714E-02
 1.900000E+00  1.350000E+00  1.713202E-02
 1.900000E+00  1.400000E+00  1.674340E-02
 1.900000E+00  1.450000E+00  1.627939E-02
 1.900000E+00  1.500000E+00  1.572726E-02
 1.900000E+00  1.550000E+00  1.507434E-02
 1.900000E+00  1.600000E+00  1.430954E-02
 1.900000E+00  1.650000E+00  1.342554E-02
 1.900000E+00  1.700000E+00  1.242164E-02
 1.900000E+00  1.750000E+00  1.130726E-02
 1.900000E+00  1.800000E+00  1.010541E-02
 1.900000E+00  1.850000E+00  8.855337E-03
 1.900000E+00  1.900000E+00  7.613301E-03
 1.900000E+00  1.950000E+00  6.449986E-03
 1.900000E+00  2.000000E+00  5.443976E-03
 1.900000E+00  2.050000E+00  4.671471E-03
 1.900000E+00  2.100000E+00  4.193980E-03
 1.900000E+00  2.150000E+00  4.046999E-03
 1.900000E+00  2.200000E+00  4.232939E-03
 1.900000E+00  2.250000E+00  4.720594E-03
 1.900000E+00  2.300000E+00  5.451299E-03
 1.900000E+00  2.350000E+00  6.349824E-03
 1.900000E+00  2.400000E+00  7.336762E-03
 1.900000E+00  2.450000E+00  8.339306E-03
 1.900000E+00  2.500000E+00  9.298433E-03
 1.900000E+00  2.550000E+00  1.017203E-02
 1.900000E+00  2.600000E+00  1.093460E-02
 1.900000E+00  2.650000E+00  1.157479E-02
 1.900000E+00  2.700000E+00  1.209196E-02
 1.900000E+00  2.750000E+00  1.249265E-02
 1.900000E+00  2.800000E+00  1.278758E-02
 1.900000E+00  2.850000E+00  1.298937E-02
 1.900000E+00  2.900000E+00  1.311091E-02
 1.900000E+00  2.950000E+00  1.316442E-02
 1.900000E+00  3.000000E+00  1.316083E-02
 1.900000E+00  3.050000E+00  1.310964E-02
 1.900000E+00  3.100000E+00  1.301885E-02
 1.900000E+00  3.150000E+00  1.289509E-02
 1.900000E+00  3.200000E+00  1.274373E-02
 1.900000E+00  3.250000E+00  1.256908E-02
 1.900000E+00  3.300000E+00  1.237457E-02
 1.900000E+00  3.350000E+00  1.216290E-02
 1.900000E+00  3.400000E+00  1.193615E-02
 1.900000E+00  3.450000E+00  1.169594E-02
 1.900000E+00  3.500000E+00  1.144350E-02
 1.900000E+00  3.550000E+00  1.117975E-02
 1.900000E+00  3.600000E+00  1.090540E-02
 1.900000E+00  3.650000E+00  1.062096E-02
 1.900000E+00  3.700000E+00  1.032682E-02
 1.900000E+00  3.750000E+00  1.002328E-02
 1.900000E+00  3.800000E+00  9.710562E-03
 1.900000E+00  3.850000E+00  9.388892E-03
 1.900000E+00  3.900000E+00  9.058484E-03
 1.900000E+00  3.950000E+00  8.719591E-03
 1.900000E+00  4.000000E+00  8.372526E-03
 1.900000E+00  4.050000E+00  8.017690E-03
 1.900000E+00  4.100000E+00  7.655601E-03
 1.900000E+00  4.150000E+00  7.286916E-03
 1.900000E+00  4.200000E+00  6.912458E-03
 1.900000E+00  4.250000E+00  6.533232E-03
 1.900000E+00  4.300000E+00  6.150446E-03
 1.900000E+00  4.350000E+00  5.765512E-03
 1.900000E+00  4.400000E+00  5.380054E-03
 1.900000E+00  4.450000E+00  4.995892E-03
 1.900000E+00  4.500000E+00  4.615029E-03
 1.900000E+00  4.550000E+00  4.239608E-03
 1.900000E+00  4.600000E+00  3.871876E-03
 1.900000E+00  4.650000E+00  3.514124E-03
 1.900000E+00  4.700000E+00  3.168623E-03
 1.900000E+00  4.750000E+00  2.837551E-03
 1.900000E+00  4.800000E+00  2.522922E-03
 1.900000E+00  4.850000E+00  2.226512E-03
 1.900000E+00  4.900000E+00  1.949799E-03
 1.900000E+00  4.950000E+00  1.693907E-03
 1.900000E+00  5.000000E+00  1.459574E-03
 1.900000E+00  5.050000E+00  1.247128E-03
 1.900000E+00  5.100000E+00  1.056495E-03
 1.900000E+00  5.150000E+00  8.872137E-04
 1.900000E+00  5.200000E+00  7.384763E-04
 1.900000E+00  5.250000E+00  6.091785E-04
 1.900000E+00  5.300000E+00  4.979799E-04
 1.900000E+00  5.350000E+00  4.033699E-04
 1.900000E+00  5.400000E+00  3.237338E-04
 1.900000E+00  5.450000E+00  2.574150E-04
 1.900000E+00  5.500000E+00  2.027704E-04
 1.900000E+00  5.550000E+00  1.582174E-04
 1.900000E+00  5.600000E+00  1.222699E-04
 1.900000E+00  5.650000E+00  9.356405E-05
 1.900000E+00  5.700000E+00  7.087450E-05
 1.900000E+00  5.750000E+00  5.312108E-05
 1.900000E+00  5.800000E+00  3.936878E-05
 1.900000E+00  5.850000E+00  2.882182E-05
 1.900000E+00  5.900000E+00  2.081359E-05
 1.900000E+00  5.950000E+00  1.479422E-05
 1.900000E+00  6.000000E+00  1.031666E-05
 1.900000E+00  6.050000E+00  7.022685E-06
 1.900000E+00  6.100000E+00  4.629306E-06
 1.900000E+00  6.150000E+00  2.916324E-06
 1.900000E+00  6.200000E+00  1.715299E-06
 1.900000E+00  6.250000E+00  9.001807E-07
 1.900000E+00  6.300000E+00  3.797346E-07
 1.900000E+00  6.350000E+00  9.186281E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  8.780278E-08
 1.950000E+00 -6.300000E+00  3.625677E-07
 1.950000E+00 -6.250000E+00  8.580427E-07
 1.950000E+00 -6.200000E+00  1.631383E-06
 1.950000E+00 -6.150000E+00  2.766288E-06
 1.950000E+00 -6.100000E+00  4.377983E-06
 1.950000E+00 -6.050000E+00  6.619901E-06
 1.950000E+00 -6.000000E+00  9.691941E-06
 1.950000E+00 -5.950000E+00  1.385022E-05
 1.950000E+00 -5.900000E+00  1.941808E-05
 1.950000E+00 -5.850000E+00  2.679816E-05
 1.950000E+00 -5.800000E+00  3.648495E-05
 1.950000E+00 -5.750000E+00  4.907729E-05
 1.950000E+00 -5.700000E+00  6.528994E-05
 1.950000E+00 -5.650000E+00  8.596313E-05
 1.950000E+00 -5.600000E+00  1.120689E-04
 1.950000E+00 -5.550000E+00  1.447127E-04
 1.950000E+00 -5.500000E+00  1.851292E-04
 1.950000E+00 -5.450000E+00  2.346704E-04
 1.950000E+00 -5.400000E+00  2.947856E-04
 1.950000E+00 -5.350000E+00  3.669921E-04
 1.950000E+00 -5.300000E+00  4.528367E-04
 1.950000E+00 -5.250000E+00  5.538494E-04
 1.950000E+00 -5.200000E+00  6.714893E-04
 1.950000E+00 -5.150000E+00  8.070871E-04
 1.950000E+00 -5.100000E+00  9.617860E-04
 1.950000E+00 -5.050000E+00  1.136485E-03
 1.950000E+00 -5.000000E+00  1.331789E-03
 1.950000E+00 -4.950000E+00  1.547969E-03
 1.950000E+00 -4.900000E+00  1.784936E-03
 1.950000E+00 -4.850000E+00  2.042230E-03
 1.950000E+00 -4.800000E+00  2.319027E-03
 1.950000E+00 -4.750000E+00  2.614161E-03
 1.950000E+00 -4.700000E+00  2.926162E-03
 1.950000E+00 -4.650000E+00  3.253310E-03
 1.950000E+00 -4.600000E+00  3.593686E-03
 1.950000E+00 -4.550000E+00  3.945246E-03
 1.950000E+00 -4.500000E+00  4.305876E-03
 1.950000E+00 -4.450000E+00  4.673460E-03
 1.950000E+00 -4.400000E+00  5.045934E-03
 1.950000E+00 -4.350000E+00  5.421333E-03
 1.950000E+00 -4.300000E+00  5.797827E-03
 1.950000E+00 -4.250000E+00  6.173750E-03
 1.950000E+00 -4.200000E+00  6.547617E-03
 1.950000E+00 -4.150000E+00  6.918130E-03
 1.950000E+00 -4.100000E+00  7.284181E-03
 1.950000E+00 -4.050000E+00  7.644840E-03
 1.950000E+00 -4.000000E+00  7.999347E-03
 1.950000E+00 -3.950000E+00  8.347097E-03
 1.950000E+00 -3.900000E+00  8.687618E-03
 1.950000E+00 -3.850000E+00  9.020556E-03
 1.950000E+00 -3.800000E+00  9.345656E-03
 1.950000E+00 -3.750000E+00  9.662743E-03
 1.950000E+00 -3.700000E+00  9.971708E-03
 1.950000E+00 -3.650000E+00  1.027249E-02
 1.950000E+00 -3.600000E+00  1.056508E-02
 1.950000E+00 -3.550000E+00  1.084946E-02
 1.950000E+00 -3.500000E+00  1.112568E-02
 1.950000E+00 -3.450000E+00  1.139378E-02
 1.950000E+00 -3.400000E+00  1.165379E-02
 1.950000E+00 -3.350000E+00  1.190580E-02
 1.950000E+00 -3.300000E+00  1.214986E-02
 1.950000E+00 -3.250000E+00  1.238606E-02
 1.950000E+00 -3.200000E+00  1.261451E-02
 1.950000E+00 -3.150000E+00  1.283532E-02
 1.950000E+00 -3.100000E+00  1.304864E-02
 1.950000E+00 -3.050000E+00  1.325468E-02
 1.950000E+00 -3.000000E+00  1.345365E-02
 1.950000E+00 -2.950000E+00  1.364584E-02
 1.950000E+00 -2.900000E+00  1.383161E-02
 1.950000E+00 -2.850000E+00  1.401135E-02
 1.950000E+00 -2.800000E+00  1.418553E-02
 1.950000E+00 -2.750000E+00  1.435468E-02
 1.950000E+00 -2.700000E+00  1.451936E-02
 1.950000E+00 -2.650000E+00  1.468019E-02
 1.950000E+00 -2.600000E+00  1.483777E-02
 1.950000E+00 -2.550000E+00  1.499272E-02
 1.950000E+00 -2.500000E+00  1.514560E-02
 1.950000E+00 -2.450000E+00  1.529692E-02
 1.950000E+00 -2.400000E+00  1.544709E-02
 1.950000E+00 -2.350000E+00  1.559640E-02
 1.950000E+00 -2.300000E+00  1.574504E-02
 1.950000E+00 -2.250000E+00  1.589303E-02
 1.950000E+00 -2.200000E+00  1.604028E-02
 1.950000E+00 -2.150000E+00  1.618655E-02
 1.950000E+00 -2.100000E+00  1.633149E-02
 1.950000E+00 -2.050000E+00  1.647465E-02
 1.950000E+00 -2.000000E+00  1.661551E-02
 1.950000E+00 -1.950000E+00  1.675347E-02
 1.950000E+00 -1.900000E+00  1.688790E-02
 1.950000E+00 -1.850000E+00  1.701812E-02
 1.950000E+00 -1.800000E+00  1.714344E-02
 1.950000E+00 -1.750000E+00  1.726310E-02
 1.950000E+00 -1.700000E+00  1.737635E-02
 1.950000E+00 -1.650000E+00  1.748234E-02
 1.950000E+00 -1.600000E+00  1.758016E-02
 1.950000E+00 -1.550000E+00  1.766879E-02
 1.950000E+00 -1.500000E+00  1.774707E-02
 1.950000E+00 -1.450000E+00  1.781368E-02
 1.950000E+00 -1.400000E+00  1.786707E-02
 1.950000E+00 -1.350000E+00  1.790546E-02
 1.950000E+00 -1.300000E+00  1.792680E-02
 1.950000E+00 -1.250000E+00  1.792875E-02
 1.950000E+00 -1.200000E+00  1.790874E-02
 1.950000E+00 -1.150000E+00  1.786399E-02
 1.950000E+00 -1.100000E+00  1.779163E-02
 1.950000E+00 -1.050000E+00  1.768893E-02
 1.950000E+00 -1.000000E+00  1.755355E-02
 1.950000E+00 -9.500000E-01  1.738398E-02
 1.950000E+00 -9.000000E-01  1.718001E-02
 1.950000E+00 -8.500000E-01  1.694334E-02
 1.950000E+00 -8.000000E-01  1.667817E-02
 1.950000E+00 -7.500000E-01  1.639171E-02
 1.950000E+00 -7.000000E-01  1.609448E-02
 1.950000E+00 -6.500000E-01  1.580021E-02
 1.950000E+00 -6.000000E-01  1.552523E-02
 1.950000E+00 -5.500000E-01  1.528722E-02
 1.950000E+00 -5.000000E-01  1.510348E-02
 1.950000E+00 -4.500000E-01  1.498888E-02
 1.950000E+00 -4.000000E-01  1.495385E-02
 1.950000E+00 -3.500000E-01  1.500291E-02
 1.950000E+00 -3.000000E-01  1.513393E-02
 1.950000E+00 -2.500000E-01  1.533850E-02
 1.950000E+00 -2.000000E-01  1.560317E-02
 1.950000E+00 -1.500000E-01  1.591131E-02
 1.950000E+00 -1.000000E-01  1.624518E-02
 1.950000E+00 -5.000000E-02  1.658785E-02
 1.950000E+00  0.000000E+00  1.692464E-02
 1.950000E+00  5.000000E-02  1.724392E-02
 1.950000E+00  1.000000E-01  1.753739E-02
 1.950000E+00  1.500000E-01  1.779993E-02
 1.950000E+00  2.000000E-01  1.802910E-02
 1.950000E+00  2.500000E-01  1.822459E-02
 1.950000E+00  3.000000E-01  1.838755E-02
 1.950000E+00  3.500000E-01  1.852009E-02
 1.950000E+00  4.000000E-01  1.862483E-02
 1.950000E+00  4.500000E-01  1.870453E-02
 1.950000E+00  5.000000E-01  1.876187E-02
 1.950000E+00  5.500000E-01  1.879931E-02
 1.950000E+00  6.000000E-01  1.881895E-02
 1.950000E+00  6.500000E-01  1.882256E-02
 1.950000E+00  7.000000E-01  1.881146E-02
 1.950000E+00  7.500000E-01  1.878661E-02
 1.950000E+00  8.000000E-01  1.874854E-02
 1.950000E+00  8.500000E-01  1.869735E-02
 1.950000E+00  9.000000E-01  1.863272E-02
 1.950000E+00  9.500000E-01  1.855384E-02
 1.950000E+00  1.000000E+00  1.845940E-02
 1.950000E+00  1.050000E+00  1.834744E-02
 1.950000E+00  1.100000E+00  1.821535E-02
 1.950000E+00  1.150000E+00  1.805968E-02
 1.950000E+00  1.200000E+00  1.787604E-02
 1.950000E+00  1.250000E+00  1.765899E-02
 1.950000E+00  1.300000E+00  1.740189E-02
 1.950000E+00  1.350000E+00  1.709688E-02
 1.950000E+00  1.400000E+00  1.673487E-02
 1.950000E+00  1.450000E+00  1.630581E-02
 1.950000E+00  1.500000E+00  1.579913E-02
 1.950000E+00  1.550000E+00  1.520459E-02
 1.950000E+00  1.600000E+00  1.451361E-02
 1.950000E+00  1.650000E+00  1.372116E-02
 1.950000E+00  1.700000E+00  1.282816E-02
 1.950000E+00  1.750000E+00  1.184430E-02
 1.950000E+00  1.800000E+00  1.079071E-02
 1.950000E+00  1.850000E+00  9.701949E-03
 1.950000E+00  1.900000E+00  8.626178E-03
 1.950000E+00  1.950000E+00  7.622790E-03
 1.950000E+00  2.000000E+00  6.756843E-03
 1.950000E+00  2.050000E+00  6.090665E-03
 1.950000E+00  2.100000E+00  5.674067E-03
 1.950000E+00  2.150000E+00  5.535460E-03
 1.950000E+00  2.200000E+00  5.676395E-03
 1.950000E+00  2.250000E+00  6.071208E-03
 1.950000E+00  2.300000E+00  6.671881E-03
 1.950000E+00  2.350000E+00  7.416618E-03
 1.950000E+00  2.400000E+00  8.239698E-03
 1.950000E+00  2.450000E+00  9.080181E-03
 1.950000E+00  2.500000E+00  9.887901E-03
 1.950000E+00  2.550000E+00  1.062627E-02
 1.950000E+00  2.600000E+00  1.127236E-02
 1.950000E+00  2.650000E+00  1.181510E-02
 1.950000E+00  2.700000E+00  1.225260E-02
 1.950000E+00  2.750000E+00  1.258934E-02
 1.950000E+00  2.800000E+00  1.283365E-02
 1.950000E+00  2.850000E+00  1.299579E-02
 1.950000E+00  2.900000E+00  1.308648E-02
 1.950000E+00  2.950000E+00  1.311607E-02
 1.950000E+00  3.000000E+00  1.309395E-02
 1.950000E+00  3.050000E+00  1.302837E-02
 1.950000E+00  3.100000E+00  1.292633E-02
 1.950000E+00  3.150000E+00  1.279370E-02
 1.950000E+00  3.200000E+00  1.263525E-02
 1.950000E+00  3.250000E+00  1.245485E-02
 1.950000E+00  3.300000E+00  1.225558E-02
 1.950000E+00  3.350000E+00  1.203988E-02
 1.950000E+00  3.400000E+00  1.180965E-02
 1.950000E+00  3.450000E+00  1.156636E-02
 1.950000E+00  3.500000E+00  1.131113E-02
 1.950000E+00  3.550000E+00  1.104481E-02
 1.950000E+00  3.600000E+00  1.076804E-02
 1.950000E+00  3.650000E+00  1.048132E-02
 1.950000E+00  3.700000E+00  1.018499E-02
 1.950000E+00  3.750000E+00  9.879347E-03
 1.950000E+00  3.800000E+00  9.564628E-03
 1.950000E+00  3.850000E+00  9.241055E-03
 1.950000E+00  3.900000E+00  8.908868E-03
 1.950000E+00  3.950000E+00  8.568345E-03
 1.950000E+00  4.000000E+00  8.219836E-03
 1.950000E+00  4.050000E+00  7.863788E-03
 1.950000E+00  4.100000E+00  7.500771E-03
 1.950000E+00  4.150000E+00  7.131500E-03
 1.950000E+00  4.200000E+00  6.756860E-03
 1.950000E+00  4.250000E+00  6.377926E-03
 1.950000E+00  4.300000E+00  5.995968E-03
 1.950000E+00  4.350000E+00  5.612467E-03
 1.950000E+00  4.400000E+00  5.229102E-03
 1.950000E+00  4.450000E+00  4.847744E-03
 1.950000E+00  4.500000E+00  4.470429E-03
 1.950000E+00  4.550000E+00  4.099320E-03
 1.950000E+00  4.600000E+00  3.736659E-03
 1.950000E+00  4.650000E+00  3.384713E-03
 1.950000E+00  4.700000E+00  3.045701E-03
 1.950000E+00  4.750000E+00  2.721726E-03
 1.950000E+00  4.800000E+00  2.414707E-03
 1.950000E+00  4.850000E+00  2.126302E-03
 1.950000E+00  4.900000E+00  1.857859E-03
 1.950000E+00  4.950000E+00  1.610361E-03
 1.950000E+00  5.000000E+00  1.384404E-03
 1.950000E+00  5.050000E+00  1.180178E-03
 1.950000E+00  5.100000E+00  9.974816E-04
 1.950000E+00  5.150000E+00  8.357415E-04
 1.950000E+00  5.200000E+00  6.940584E-04
 1.950000E+00  5.250000E+00  5.712590E-04
 1.950000E+00  5.300000E+00  4.659573E-04
 1.950000E+00  5.350000E+00  3.766204E-04
 1.950000E+00  5.400000E+00  3.016321E-04
 1.950000E+00  5.450000E+00  2.393527E-04
 1.950000E+00  5.500000E+00  1.881708E-04
 1.950000E+00  5.550000E+00  1.465466E-04
 1.950000E+00  5.600000E+00  1.130439E-04
 1.950000E+00  5.650000E+00  8.635309E-05
 1.950000E+00  5.700000E+00  6.530348E-05
 1.950000E+00  5.750000E+00  4.886851E-05
 1.950000E+00  5.800000E+00  3.616350E-05
 1.950000E+00  5.850000E+00  2.643859E-05
 1.950000E+00  5.900000E+00  1.906808E-05
 1.950000E+00  5.950000E+00  1.353758E-05
 1.950000E+00  6.000000E+00  9.430311E-06
 1.950000E+00  6.050000E+00  6.413250E-06
 1.950000E+00  6.100000E+00  4.224070E-06
 1.950000E+00  6.150000E+00  2.659163E-06
 1.950000E+00  6.200000E+00  1.563139E-06
 1.950000E+00  6.250000E+00  8.199581E-07
 1.950000E+00  6.300000E+00  3.457820E-07
 1.950000E+00  6.350000E+00  8.363310E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  7.908868E-08
 2.000000E+00 -6.300000E+00  3.266417E-07
 2.000000E+00 -6.250000E+00  7.732489E-07
 2.000000E+00 -6.200000E+00  1.470776E-06
 2.000000E+00 -6.150000E+00  2.495292E-06
 2.000000E+00 -6.100000E+00  3.951709E-06
 2.000000E+00 -6.050000E+00  5.980022E-06
 2.000000E+00 -6.000000E+00  8.763059E-06
 2.000000E+00 -5.950000E+00  1.253568E-05
 2.000000E+00 -5.900000E+00  1.759524E-05
 2.000000E+00 -5.850000E+00  2.431317E-05
 2.000000E+00 -5.800000E+00  3.314718E-05
 2.000000E+00 -5.750000E+00  4.465362E-05
 2.000000E+00 -5.700000E+00  5.949916E-05
 2.000000E+00 -5.650000E+00  7.847093E-05
 2.000000E+00 -5.600000E+00  1.024838E-04
 2.000000E+00 -5.550000E+00  1.325839E-04
 2.000000E+00 -5.500000E+00  1.699461E-04
 2.000000E+00 -5.450000E+00  2.158653E-04
 2.000000E+00 -5.400000E+00  2.717395E-04
 2.000000E+00 -5.350000E+00  3.390447E-04
 2.000000E+00 -5.300000E+00  4.192997E-04
 2.000000E+00 -5.250000E+00  5.140237E-04
 2.000000E+00 -5.200000E+00  6.246861E-04
 2.000000E+00 -5.150000E+00  7.526507E-04
 2.000000E+00 -5.100000E+00  8.991187E-04
 2.000000E+00 -5.050000E+00  1.065071E-03
 2.000000E+00 -5.000000E+00  1.251219E-03
 2.000000E+00 -4.950000E+00  1.457958E-03
 2.000000E+00 -4.900000E+00  1.685338E-03
 2.000000E+00 -4.850000E+00  1.933050E-03
 2.000000E+00 -4.800000E+00  2.200420E-03
 2.000000E+00 -4.750000E+00  2.486431E-03
 2.000000E+00 -4.700000E+00  2.789751E-03
 2.000000E+00 -4.650000E+00  3.108778E-03
 2.000000E+00 -4.600000E+00  3.441696E-03
 2.000000E+00 -4.550000E+00  3.786534E-03
 2.000000E+00 -4.500000E+00  4.141232E-03
 2.000000E+00 -4.450000E+00  4.503699E-03
 2.000000E+00 -4.400000E+00  4.871874E-03
 2.000000E+00 -4.350000E+00  5.243772E-03
 2.000000E+00 -4.300000E+00  5.617527E-03
 2.000000E+00 -4.250000E+00  5.991425E-03
 2.000000E+00 -4.200000E+00  6.363918E-03
 2.000000E+00 -4.150000E+00  6.733644E-03
 2.000000E+00 -4.100000E+00  7.099424E-03
 2.000000E+00 -4.050000E+00  7.460261E-03
 2.000000E+00 -4.000000E+00  7.815329E-03
 2.000000E+00 -3.950000E+00  8.163960E-03
 2.000000E+00 -3.900000E+00  8.505630E-03
 2.000000E+00 -3.850000E+00  8.839937E-03
 2.000000E+00 -3.800000E+00  9.166586E-03
 2.000000E+00 -3.750000E+00  9.485370E-03
 2.000000E+00 -3.700000E+00  9.796156E-03
 2.000000E+00 -3.650000E+00  1.009887E-02
 2.000000E+00 -3.600000E+00  1.039348E-02
 2.000000E+00 -3.550000E+00  1.067999E-02
 2.000000E+00 -3.500000E+00  1.095843E-02
 2.000000E+00 -3.450000E+00  1.122885E-02
 2.000000E+00 -3.400000E+00  1.149131E-02
 2.000000E+00 -3.350000E+00  1.174589E-02
 2.000000E+00 -3.300000E+00  1.199269E-02
 2.000000E+00 -3.250000E+00  1.223180E-02
 2.000000E+00 -3.200000E+00  1.246334E-02
 2.000000E+00 -3.150000E+00  1.268744E-02
 2.000000E+00 -3.100000E+00  1.290429E-02
 2.000000E+00 -3.050000E+00  1.311405E-02
 2.000000E+00 -3.000000E+00  1.331698E-02
 2.000000E+00 -2.950000E+00  1.351333E-02
 2.000000E+00 -2.900000E+00  1.370343E-02
 2.000000E+00 -2.850000E+00  1.388763E-02
 2.000000E+00 -2.800000E+00  1.406634E-02
 2.000000E+00 -2.750000E+00  1.424002E-02
 2.000000E+00 -2.700000E+00  1.440914E-02
 2.000000E+00 -2.650000E+00  1.457421E-02
 2.000000E+00 -2.600000E+00  1.473575E-02
 2.000000E+00 -2.550000E+00  1.489425E-02
 2.000000E+00 -2.500000E+00  1.505018E-02
 2.000000E+00 -2.450000E+00  1.520395E-02
 2.000000E+00 -2.400000E+00  1.535593E-02
 2.000000E+00 -2.350000E+00  1.550635E-02
 2.000000E+00 -2.300000E+00  1.565538E-02
 2.000000E+00 -2.250000E+00  1.580306E-02
 2.000000E+00 -2.200000E+00  1.594934E-02
 2.000000E+00 -2.150000E+00  1.609403E-02
 2.000000E+00 -2.100000E+00  1.623688E-02
 2.000000E+00 -2.050000E+00  1.637752E-02
 2.000000E+00 -2.000000E+00  1.651552E-02
 2.000000E+00 -1.950000E+00  1.665037E-02
 2.000000E+00 -1.900000E+00  1.678152E-02
 2.000000E+00 -1.850000E+00  1.690835E-02
 2.000000E+00 -1.800000E+00  1.703018E-02
 2.000000E+00 -1.750000E+00  1.714631E-02
 2.000000E+00 -1.700000E+00  1.725593E-02
 2.000000E+00 -1.650000E+00  1.735814E-02
 2.000000E+00 -1.600000E+00  1.745195E-02
 2.000000E+00 -1.550000E+00  1.753619E-02
 2.000000E+00 -1.500000E+00  1.760951E-02
 2.000000E+00 -1.450000E+00  1.767034E-02
 2.000000E+00 -1.400000E+00  1.771679E-02
 2.000000E+00 -1.350000E+00  1.774668E-02
 2.000000E+00 -1.300000E+00  1.775742E-02
 2.000000E+00 -1.250000E+00  1.774606E-02
 2.000000E+00 -1.200000E+00  1.770926E-02
 2.000000E+00 -1.150000E+00  1.764332E-02
 2.000000E+00 -1.100000E+00  1.754437E-02
 2.000000E+00 -1.050000E+00  1.740854E-02
 2.000000E+00 -1.000000E+00  1.723236E-02
 2.000000E+00 -9.500000E-01  1.701323E-02
 2.000000E+00 -9.000000E-01  1.675013E-02
 2.000000E+00 -8.500000E-01  1.644438E-02
 2.000000E+00 -8.000000E-01  1.610052E-02
 2.000000E+00 -7.500000E-01  1.572714E-02
 2.000000E+00 -7.000000E-01  1.533732E-02
 2.000000E+00 -6.500000E-01  1.494874E-02
 2.000000E+00 -6.000000E-01  1.458288E-02
 2.000000E+00 -5.500000E-01  1.426347E-02
 2.000000E+00 -5.000000E-01  1.401408E-02
 2.000000E+00 -4.500000E-01  1.385516E-02
 2.000000E+00 -4.000000E-01  1.380122E-02
 2.000000E+00 -3.500000E-01  1.385857E-02
 2.000000E+00 -3.000000E-01  1.402433E-02
 2.000000E+00 -2.500000E-01  1.428688E-02
 2.000000E+00 -2.000000E-01  1.462769E-02
 2.000000E+00 -1.500000E-01  1.502405E-02
 2.000000E+00 -1.000000E-01  1.545200E-02
 2.000000E+00 -5.000000E-02  1.588906E-02
 2.000000E+00  0.000000E+00  1.631607E-02
 2.000000E+00  5.000000E-02  1.671828E-02
 2.000000E+00  1.000000E-01  1.708555E-02
 2.000000E+00  1.500000E-01  1.741200E-02
 2.000000E+00  2.000000E-01  1.769531E-02
 2.000000E+00  2.500000E-01  1.793577E-02
 2.000000E+00  3.000000E-01  1.813553E-02
 2.000000E+00  3.500000E-01  1.829779E-02
 2.000000E+00  4.000000E-01  1.842628E-02
 2.000000E+00  4.500000E-01  1.852481E-02
 2.000000E+00  5.000000E-01  1.859699E-02
 2.000000E+00  5.500000E-01  1.864607E-02
 2.000000E+00  6.000000E-01  1.867485E-02
 2.000000E+00  6.500000E-01  1.868565E-02
 2.000000E+00  7.000000E-01  1.868028E-02
 2.000000E+00  7.500000E-01  1.866007E-02
 2.000000E+00  8.000000E-01  1.862589E-02
 2.000000E+00  8.500000E-01  1.857814E-02
 2.000000E+00  9.000000E-01  1.851677E-02
 2.000000E+00  9.500000E-01  1.844125E-02
 2.000000E+00  1.000000E+00  1.835053E-02
 2.000000E+00  1.050000E+00  1.824301E-02
 2.000000E+00  1.100000E+00  1.811646E-02
 2.000000E+00  1.150000E+00  1.796792E-02
 2.000000E+00  1.200000E+00  1.779363E-02
 2.000000E+00  1.250000E+00  1.758891E-02
 2.000000E+00  1.300000E+00  1.734812E-02
 2.000000E+00  1.350000E+00  1.706463E-02
 2.000000E+00  1.400000E+00  1.673088E-02
 2.000000E+00  1.450000E+00  1.633863E-02
 2.000000E+00  1.500000E+00  1.587942E-02
 2.000000E+00  1.550000E+00  1.534530E-02
 2.000000E+00  1.600000E+00  1.473003E-02
 2.000000E+00  1.650000E+00  1.403058E-02
 2.000000E+00  1.700000E+00  1.324916E-02
 2.000000E+00  1.750000E+00  1.239534E-02
 2.000000E+00  1.800000E+00  1.148808E-02
 2.000000E+00  1.850000E+00  1.055703E-02
 2.000000E+00  1.900000E+00  9.642387E-03
 2.000000E+00  1.950000E+00  8.792711E-03
 2.000000E+00  2.000000E+00  8.060349E-03
 2.000000E+00  2.050000E+00  7.494807E-03
 2.000000E+00  2.100000E+00  7.135211E-03
 2.000000E+00  2.150000E+00  7.003590E-03
 2.000000E+00  2.200000E+00  7.100803E-03
 2.000000E+00  2.250000E+00  7.406324E-03
 2.000000E+00  2.300000E+00  7.881946E-03
 2.000000E+00  2.350000E+00  8.478316E-03
 2.000000E+00  2.400000E+00  9.142510E-03
 2.000000E+00  2.450000E+00  9.824849E-03
 2.000000E+00  2.500000E+00  1.048375E-02
 2.000000E+00  2.550000E+00  1.108819E-02
 2.000000E+00  2.600000E+00  1.161798E-02
 2.000000E+00  2.650000E+00  1.206263E-02
 2.000000E+00  2.700000E+00  1.241931E-02
 2.000000E+00  2.750000E+00  1.269069E-02
 2.000000E+00  2.800000E+00  1.288291E-02
 2.000000E+00  2.850000E+00  1.300396E-02
 2.000000E+00  2.900000E+00  1.306250E-02
 2.000000E+00  2.950000E+00  1.306703E-02
 2.000000E+00  3.000000E+00  1.302542E-02
 2.000000E+00  3.050000E+00  1.294464E-02
 2.000000E+00  3.100000E+00  1.283071E-02
 2.000000E+00  3.150000E+00  1.268867E-02
 2.000000E+00  3.200000E+00  1.252272E-02
 2.000000E+00  3.250000E+00  1.233623E-02
 2.000000E+00  3.300000E+00  1.213194E-02
 2.000000E+00  3.350000E+00  1.191201E-02
 2.000000E+00  3.400000E+00  1.167814E-02
 2.000000E+00  3.450000E+00  1.143163E-02
 2.000000E+00  3.500000E+00  1.117351E-02
 2.000000E+00  3.550000E+00  1.090454E-02
 2.000000E+00  3.600000E+00  1.062531E-02
 2.000000E+00  3.650000E+00  1.033625E-02
 2.000000E+00  3.700000E+00  1.003771E-02
 2.000000E+00  3.750000E+00  9.729959E-03
 2.000000E+00  3.800000E+00  9.413242E-03
 2.000000E+00  3.850000E+00  9.087791E-03
 2.000000E+00  3.900000E+00  8.753866E-03
 2.000000E+00  3.950000E+00  8.411778E-03
 2.000000E+00  4.000000E+00  8.061917E-03
 2.000000E+00  4.050000E+00  7.704776E-03
 2.000000E+00  4.100000E+00  7.340980E-03
 2.000000E+00  4.150000E+00  6.971305E-03
 2.000000E+00  4.200000E+00  6.596704E-03
 2.000000E+00  4.250000E+00  6.218315E-03
 2.000000E+00  4.300000E+00  5.837478E-03
 2.000000E+00  4.350000E+00  5.455736E-03
 2.000000E+00  4.400000E+00  5.074824E-03
 2.000000E+00  4.450000E+00  4.696657E-03
 2.000000E+00  4.500000E+00  4.323300E-03
 2.000000E+00  4.550000E+00  3.956926E-03
 2.000000E+00  4.600000E+00  3.599767E-03
 2.000000E+00  4.650000E+00  3.254052E-03
 2.000000E+00  4.700000E+00  2.921940E-03
 2.000000E+00  4.750000E+00  2.605452E-03
 2.000000E+00  4.800000E+00  2.306397E-03
 2.000000E+00  4.850000E+00  2.026312E-03
 2.000000E+00  4.900000E+00  1.766405E-03
 2.000000E+00  4.950000E+00  1.527519E-03
 2.000000E+00  5.000000E+00  1.310102E-03
 2.000000E+00  5.050000E+00  1.114211E-03
 2.000000E+00  5.100000E+00  9.395168E-04
 2.000000E+00  5.150000E+00  7.853412E-04
 2.000000E+00  5.200000E+00  6.506989E-04
 2.000000E+00  5.250000E+00  5.343543E-04
 2.000000E+00  5.300000E+00  4.348834E-04
 2.000000E+00  5.350000E+00  3.507376E-04
 2.000000E+00  5.400000E+00  2.803057E-04
 2.000000E+00  5.450000E+00  2.219706E-04
 2.000000E+00  5.500000E+00  1.741572E-04
 2.000000E+00  5.550000E+00  1.353719E-04
 2.000000E+00  5.600000E+00  1.042310E-04
 2.000000E+00  5.650000E+00  7.948034E-05
 2.000000E+00  5.700000E+00  6.000503E-05
 2.000000E+00  5.750000E+00  4.483209E-05
 2.000000E+00  5.800000E+00  3.312683E-05
 2.000000E+00  5.850000E+00  2.418468E-05
 2.000000E+00  5.900000E+00  1.741994E-05
 2.000000E+00  5.950000E+00  1.235280E-05
 2.000000E+00  6.000000E+00  8.595756E-06
 2.000000E+00  6.050000E+00  5.840111E-06
 2.000000E+00  6.100000E+00  3.843365E-06
 2.000000E+00  6.150000E+00  2.417783E-06
 2.000000E+00  6.200000E+00  1.420421E-06
 2.000000E+00  6.250000E+00  7.447568E-07
 2.000000E+00  6.300000E+00  3.139675E-07
 2.000000E+00  6.350000E+00  7.592355E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  7.097871E-08
 2.050000E+00 -6.300000E+00  2.931991E-07
 2.050000E+00 -6.250000E+00  6.942884E-07
 2.050000E+00 -6.200000E+00  1.321143E-06
 2.050000E+00 -6.150000E+00  2.242647E-06
 2.050000E+00 -6.100000E+00  3.553983E-06
 2.050000E+00 -6.050000E+00  5.382432E-06
 2.050000E+00 -6.000000E+00  7.894619E-06
 2.050000E+00 -5.950000E+00  1.130515E-05
 2.050000E+00 -5.900000E+00  1.588653E-05
 2.050000E+00 -5.850000E+00  2.198021E-05
 2.050000E+00 -5.800000E+00  3.000840E-05
 2.050000E+00 -5.750000E+00  4.048615E-05
 2.050000E+00 -5.700000E+00  5.403315E-05
 2.050000E+00 -5.650000E+00  7.138422E-05
 2.050000E+00 -5.600000E+00  9.339755E-05
 2.050000E+00 -5.550000E+00  1.210594E-04
 2.050000E+00 -5.500000E+00  1.554838E-04
 2.050000E+00 -5.450000E+00  1.979065E-04
 2.050000E+00 -5.400000E+00  2.496713E-04
 2.050000E+00 -5.350000E+00  3.122078E-04
 2.050000E+00 -5.300000E+00  3.870013E-04
 2.050000E+00 -5.250000E+00  4.755534E-04
 2.050000E+00 -5.200000E+00  5.793356E-04
 2.050000E+00 -5.150000E+00  6.997366E-04
 2.050000E+00 -5.100000E+00  8.380067E-04
 2.050000E+00 -5.050000E+00  9.952015E-04
 2.050000E+00 -5.000000E+00  1.172129E-03
 2.050000E+00 -4.950000E+00  1.369306E-03
 2.050000E+00 -4.900000E+00  1.586919E-03
 2.050000E+00 -4.850000E+00  1.824806E-03
 2.050000E+00 -4.800000E+00  2.082447E-03
 2.050000E+00 -4.750000E+00  2.358978E-03
 2.050000E+00 -4.700000E+00  2.653211E-03
 2.050000E+00 -4.650000E+00  2.963673E-03
 2.050000E+00 -4.600000E+00  3.288659E-03
 2.050000E+00 -4.550000E+00  3.626286E-03
 2.050000E+00 -4.500000E+00  3.974557E-03
 2.050000E+00 -4.450000E+00  4.331419E-03
 2.050000E+00 -4.400000E+00  4.694822E-03
 2.050000E+00 -4.350000E+00  5.062773E-03
 2.050000E+00 -4.300000E+00  5.433378E-03
 2.050000E+00 -4.250000E+00  5.804875E-03
 2.050000E+00 -4.200000E+00  6.175663E-03
 2.050000E+00 -4.150000E+00  6.544313E-03
 2.050000E+00 -4.100000E+00  6.909578E-03
 2.050000E+00 -4.050000E+00  7.270390E-03
 2.050000E+00 -4.000000E+00  7.625857E-03
 2.050000E+00 -3.950000E+00  7.975245E-03
 2.050000E+00 -3.900000E+00  8.317971E-03
 2.050000E+00 -3.850000E+00  8.653582E-03
 2.050000E+00 -3.800000E+00  8.981737E-03
 2.050000E+00 -3.750000E+00  9.302194E-03
 2.050000E+00 -3.700000E+00  9.614789E-03
 2.050000E+00 -3.650000E+00  9.919426E-03
 2.050000E+00 -3.600000E+00  1.021606E-02
 2.050000E+00 -3.550000E+00  1.050469E-02
 2.050000E+00 -3.500000E+00  1.078533E-02
 2.050000E+00 -3.450000E+00  1.105805E-02
 2.050000E+00 -3.400000E+00  1.132291E-02
 2.050000E+00 -3.350000E+00  1.158000E-02
 2.050000E+00 -3.300000E+00  1.182942E-02
 2.050000E+00 -3.250000E+00  1.207128E-02
 2.050000E+00 -3.200000E+00  1.230572E-02
 2.050000E+00 -3.150000E+00  1.253289E-02
 2.050000E+00 -3.100000E+00  1.275295E-02
 2.050000E+00 -3.050000E+00  1.296610E-02
 2.050000E+00 -3.000000E+00  1.317257E-02
 2.050000E+00 -2.950000E+00  1.337261E-02
 2.050000E+00 -2.900000E+00  1.356651E-02
 2.050000E+00 -2.850000E+00  1.375460E-02
 2.050000E+00 -2.800000E+00  1.393724E-02
 2.050000E+00 -2.750000E+00  1.411481E-02
 2.050000E+00 -2.700000E+00  1.428774E-02
 2.050000E+00 -2.650000E+00  1.445646E-02
 2.050000E+00 -2.600000E+00  1.462138E-02
 2.050000E+00 -2.550000E+00  1.478294E-02
 2.050000E+00 -2.500000E+00  1.494153E-02
 2.050000E+00 -2.450000E+00  1.509750E-02
 2.050000E+00 -2.400000E+00  1.525114E-02
 2.050000E+00 -2.350000E+00  1.540268E-02
 2.050000E+00 -2.300000E+00  1.555225E-02
 2.050000E+00 -2.250000E+00  1.569992E-02
 2.050000E+00 -2.200000E+00  1.584564E-02
 2.050000E+00 -2.150000E+00  1.598929E-02
 2.050000E+00 -2.100000E+00  1.613066E-02
 2.050000E+00 -2.050000E+00  1.626945E-02
 2.050000E+00 -2.000000E+00  1.640529E-02
 2.050000E+00 -1.950000E+00  1.653773E-02
 2.050000E+00 -1.900000E+00  1.666629E-02
 2.050000E+00 -1.850000E+00  1.679037E-02
 2.050000E+00 -1.800000E+00  1.690934E-02
 2.050000E+00 -1.750000E+00  1.702247E-02
 2.050000E+00 -1.700000E+00  1.712892E-02
 2.050000E+00 -1.650000E+00  1.722776E-02
 2.050000E+00 -1.600000E+00  1.731786E-02
 2.050000E+00 -1.550000E+00  1.739793E-02
 2.050000E+00 -1.500000E+00  1.746642E-02
 2.050000E+00 -1.450000E+00  1.752146E-02
 2.050000E+00 -1.400000E+00  1.756083E-02
 2.050000E+00 -1.350000E+00  1.758188E-02
 2.050000E+00 -1.300000E+00  1.758147E-02
 2.050000E+00 -1.250000E+00  1.755590E-02
 2.050000E+00 -1.200000E+00  1.750096E-02
 2.050000E+00 -1.150000E+00  1.741190E-02
 2.050000E+00 -1.100000E+00  1.728361E-02
 2.050000E+00 -1.050000E+00  1.711087E-02
 2.050000E+00 -1.000000E+00  1.688873E-02
 2.050000E+00 -9.500000E-01  1.661320E-02
 2.050000E+00 -9.000000E-01  1.628205E-02
 2.050000E+00 -8.500000E-01  1.589592E-02
 2.050000E+00 -8.000000E-01  1.545953E-02
 2.050000E+00 -7.500000E-01  1.498283E-02
 2.050000E+00 -7.000000E-01  1.448184E-02
 2.050000E+00 -6.500000E-01  1.397894E-02
 2.050000E+00 -6.000000E-01  1.350200E-02
 2.050000E+00 -5.500000E-01  1.308239E-02
 2.050000E+00 -5.000000E-01  1.275171E-02
 2.050000E+00 -4.500000E-01  1.253772E-02
 2.050000E+00 -4.000000E-01  1.246027E-02
 2.050000E+00 -3.500000E-01  1.252806E-02
 2.050000E+00 -3.000000E-01  1.273717E-02
 2.050000E+00 -2.500000E-01  1.307175E-02
 2.050000E+00 -2.000000E-01  1.350664E-02
 2.050000E+00 -1.500000E-01  1.401123E-02
 2.050000E+00 -1.000000E-01  1.455367E-02
 2.050000E+00 -5.000000E-02  1.510449E-02
 2.050000E+00  0.000000E+00  1.563913E-02
 2.050000E+00  5.000000E-02  1.613920E-02
 2.050000E+00  1.000000E-01  1.659259E-02
 2.050000E+00  1.500000E-01  1.699278E-02
 2.050000E+00  2.000000E-01  1.733782E-02
 2.050000E+00  2.500000E-01  1.762900E-02
 2.050000E+00  3.000000E-01  1.786978E-02
 2.050000E+00  3.500000E-01  1.806481E-02
 2.050000E+00  4.000000E-01  1.821922E-02
 2.050000E+00  4.500000E-01  1.833807E-02
 2.050000E+00  5.000000E-01  1.842610E-02
 2.050000E+00  5.500000E-01  1.848752E-02
 2.050000E+00  6.000000E-01  1.852590E-02
 2.050000E+00  6.500000E-01  1.854419E-02
 2.050000E+00  7.000000E-01  1.854475E-02
 2.050000E+00  7.500000E-01  1.852933E-02
 2.050000E+00  8.000000E-01  1.849917E-02
 2.050000E+00  8.500000E-01  1.845497E-02
 2.050000E+00  9.000000E-01  1.839699E-02
 2.050000E+00  9.500000E-01  1.832497E-02
 2.050000E+00  1.000000E+00  1.823817E-02
 2.050000E+00  1.050000E+00  1.813533E-02
 2.050000E+00  1.100000E+00  1.801462E-02
 2.050000E+00  1.150000E+00  1.787358E-02
 2.050000E+00  1.200000E+00  1.770905E-02
 2.050000E+00  1.250000E+00  1.751714E-02
 2.050000E+00  1.300000E+00  1.729317E-02
 2.050000E+00  1.350000E+00  1.703168E-02
 2.050000E+00  1.400000E+00  1.672659E-02
 2.050000E+00  1.450000E+00  1.637134E-02
 2.050000E+00  1.500000E+00  1.595940E-02
 2.050000E+00  1.550000E+00  1.548487E-02
 2.050000E+00  1.600000E+00  1.494350E-02
 2.050000E+00  1.650000E+00  1.433393E-02
 2.050000E+00  1.700000E+00  1.365923E-02
 2.050000E+00  1.750000E+00  1.292850E-02
 2.050000E+00  1.800000E+00  1.215833E-02
 2.050000E+00  1.850000E+00  1.137360E-02
 2.050000E+00  1.900000E+00  1.060705E-02
 2.050000E+00  1.950000E+00  9.897434E-03
 2.050000E+00  2.000000E+00  9.285836E-03
 2.050000E+00  2.050000E+00  8.810574E-03
 2.050000E+00  2.100000E+00  8.501575E-03
 2.050000E+00  2.150000E+00  8.375442E-03
 2.050000E+00  2.200000E+00  8.432514E-03
 2.050000E+00  2.250000E+00  8.656744E-03
 2.050000E+00  2.300000E+00  9.018452E-03
 2.050000E+00  2.350000E+00  9.479152E-03
 2.050000E+00  2.400000E+00  9.997219E-03
 2.050000E+00  2.450000E+00  1.053308E-02
 2.050000E+00  2.500000E+00  1.105304E-02
 2.050000E+00  2.550000E+00  1.153135E-02
 2.050000E+00  2.600000E+00  1.195064E-02
 2.050000E+00  2.650000E+00  1.230125E-02
 2.050000E+00  2.700000E+00  1.257975E-02
 2.050000E+00  2.750000E+00  1.278735E-02
 2.050000E+00  2.800000E+00  1.292831E-02
 2.050000E+00  2.850000E+00  1.300863E-02
 2.050000E+00  2.900000E+00  1.303505E-02
 2.050000E+00  2.950000E+00  1.301440E-02
 2.050000E+00  3.000000E+00  1.295306E-02
 2.050000E+00  3.050000E+00  1.285683E-02
 2.050000E+00  3.100000E+00  1.273074E-02
 2.050000E+00  3.150000E+00  1.257908E-02
 2.050000E+00  3.200000E+00  1.240541E-02
 2.050000E+00  3.250000E+00  1.221267E-02
 2.050000E+00  3.300000E+00  1.200321E-02
 2.050000E+00  3.350000E+00  1.177892E-02
 2.050000E+00  3.400000E+00  1.154130E-02
 2.050000E+00  3.450000E+00  1.129151E-02
 2.050000E+00  3.500000E+00  1.103043E-02
 2.050000E+00  3.550000E+00  1.075876E-02
 2.050000E+00  3.600000E+00  1.047701E-02
 2.050000E+00  3.650000E+00  1.018560E-02
 2.050000E+00  3.700000E+00  9.884836E-03
 2.050000E+00  3.750000E+00  9.574985E-03
 2.050000E+00  3.800000E+00  9.256289E-03
 2.050000E+00  3.850000E+00  8.928998E-03
 2.050000E+00  3.900000E+00  8.593395E-03
 2.050000E+00  3.950000E+00  8.249826E-03
 2.050000E+00  4.000000E+00  7.898721E-03
 2.050000E+00  4.050000E+00  7.540627E-03
 2.050000E+00  4.100000E+00  7.176225E-03
 2.050000E+00  4.150000E+00  6.806356E-03
 2.050000E+00  4.200000E+00  6.432037E-03
 2.050000E+00  4.250000E+00  6.054478E-03
 2.050000E+00  4.300000E+00  5.675082E-03
 2.050000E+00  4.350000E+00  5.295454E-03
 2.050000E+00  4.400000E+00  4.917382E-03
 2.050000E+00  4.450000E+00  4.542819E-03
 2.050000E+00  4.500000E+00  4.173852E-03
 2.050000E+00  4.550000E+00  3.812656E-03
 2.050000E+00  4.600000E+00  3.461442E-03
 2.050000E+00  4.650000E+00  3.122392E-03
 2.050000E+00  4.700000E+00  2.797597E-03
 2.050000E+00  4.750000E+00  2.488980E-03
 2.050000E+00  4.800000E+00  2.198238E-03
 2.050000E+00  4.850000E+00  1.926774E-03
 2.050000E+00  4.900000E+00  1.675656E-03
 2.050000E+00  4.950000E+00  1.445579E-03
 2.050000E+00  5.000000E+00  1.236847E-03
 2.050000E+00  5.050000E+00  1.049382E-03
 2.050000E+00  5.100000E+00  8.827349E-04
 2.050000E+00  5.150000E+00  7.361255E-04
 2.050000E+00  5.200000E+00  6.084902E-04
 2.050000E+00  5.250000E+00  4.985387E-04
 2.050000E+00  5.300000E+00  4.048162E-04
 2.050000E+00  5.350000E+00  3.257657E-04
 2.050000E+00  5.400000E+00  2.597875E-04
 2.050000E+00  5.450000E+00  2.052925E-04
 2.050000E+00  5.500000E+00  1.607461E-04
 2.050000E+00  5.550000E+00  1.247041E-04
 2.050000E+00  5.600000E+00  9.583787E-05
 2.050000E+00  5.650000E+00  7.294976E-05
 2.050000E+00  5.700000E+00  5.498112E-05
 2.050000E+00  5.750000E+00  4.101252E-05
 2.050000E+00  5.800000E+00  3.025872E-05
 2.050000E+00  5.850000E+00  2.205961E-05
 2.050000E+00  5.900000E+00  1.586852E-05
 2.050000E+00  5.950000E+00  1.123921E-05
 2.050000E+00  6.000000E+00  7.812395E-06
 2.050000E+00  6.050000E+00  5.302771E-06
 2.050000E+00  6.100000E+00  3.486812E-06
 2.050000E+00  6.150000E+00  2.191917E-06
 2.050000E+00  6.200000E+00  1.286974E-06
 2.050000E+00  6.250000E+00  6.744805E-07
 2.050000E+00  6.300000E+00  2.842488E-07
 2.050000E+00  6.350000E+00  6.872363E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  6.346457E-08
 2.100000E+00 -6.300000E+00  2.622068E-07
 2.100000E+00 -6.250000E+00  6.210866E-07
 2.100000E+00 -6.200000E+00  1.182352E-06
 2.100000E+00 -6.150000E+00  2.008155E-06
 2.100000E+00 -6.100000E+00  3.184535E-06
 2.100000E+00 -6.050000E+00  4.826798E-06
 2.100000E+00 -6.000000E+00  7.086255E-06
 2.100000E+00 -5.950000E+00  1.015831E-05
 2.100000E+00 -5.900000E+00  1.429180E-05
 2.100000E+00 -5.850000E+00  1.979950E-05
 2.100000E+00 -5.800000E+00  2.706948E-05
 2.100000E+00 -5.750000E+00  3.657691E-05
 2.100000E+00 -5.700000E+00  4.889573E-05
 2.100000E+00 -5.650000E+00  6.470953E-05
 2.100000E+00 -5.600000E+00  8.482035E-05
 2.100000E+00 -5.550000E+00  1.101547E-04
 2.100000E+00 -5.500000E+00  1.417653E-04
 2.100000E+00 -5.450000E+00  1.808268E-04
 2.100000E+00 -5.400000E+00  2.286256E-04
 2.100000E+00 -5.350000E+00  2.865414E-04
 2.100000E+00 -5.300000E+00  3.560200E-04
 2.100000E+00 -5.250000E+00  4.385388E-04
 2.100000E+00 -5.200000E+00  5.355635E-04
 2.100000E+00 -5.150000E+00  6.484991E-04
 2.100000E+00 -5.100000E+00  7.786358E-04
 2.100000E+00 -5.050000E+00  9.270948E-04
 2.100000E+00 -5.000000E+00  1.094774E-03
 2.100000E+00 -4.950000E+00  1.282303E-03
 2.100000E+00 -4.900000E+00  1.490000E-03
 2.100000E+00 -4.850000E+00  1.717850E-03
 2.100000E+00 -4.800000E+00  1.965487E-03
 2.100000E+00 -4.750000E+00  2.232201E-03
 2.100000E+00 -4.700000E+00  2.516955E-03
 2.100000E+00 -4.650000E+00  2.818414E-03
 2.100000E+00 -4.600000E+00  3.134996E-03
 2.100000E+00 -4.550000E+00  3.464916E-03
 2.100000E+00 -4.500000E+00  3.806251E-03
 2.100000E+00 -4.450000E+00  4.156999E-03
 2.100000E+00 -4.400000E+00  4.515134E-03
 2.100000E+00 -4.350000E+00  4.878663E-03
 2.100000E+00 -4.300000E+00  5.245672E-03
 2.100000E+00 -4.250000E+00  5.614360E-03
 2.100000E+00 -4.200000E+00  5.983075E-03
 2.100000E+00 -4.150000E+00  6.350326E-03
 2.100000E+00 -4.100000E+00  6.714797E-03
 2.100000E+00 -4.050000E+00  7.075352E-03
 2.100000E+00 -4.000000E+00  7.431026E-03
 2.100000E+00 -3.950000E+00  7.781020E-03
 2.100000E+00 -3.900000E+00  8.124686E-03
 2.100000E+00 -3.850000E+00  8.461516E-03
 2.100000E+00 -3.800000E+00  8.791120E-03
 2.100000E+00 -3.750000E+00  9.113213E-03
 2.100000E+00 -3.700000E+00  9.427598E-03
 2.100000E+00 -3.650000E+00  9.734151E-03
 2.100000E+00 -3.600000E+00  1.003281E-02
 2.100000E+00 -3.550000E+00  1.032355E-02
 2.100000E+00 -3.500000E+00  1.060639E-02
 2.100000E+00 -3.450000E+00  1.088139E-02
 2.100000E+00 -3.400000E+00  1.114862E-02
 2.100000E+00 -3.350000E+00  1.140816E-02
 2.100000E+00 -3.300000E+00  1.166013E-02
 2.100000E+00 -3.250000E+00  1.190464E-02
 2.100000E+00 -3.200000E+00  1.214185E-02
 2.100000E+00 -3.150000E+00  1.237189E-02
 2.100000E+00 -3.100000E+00  1.259496E-02
 2.100000E+00 -3.050000E+00  1.281123E-02
 2.100000E+00 -3.000000E+00  1.302093E-02
 2.100000E+00 -2.950000E+00  1.322430E-02
 2.100000E+00 -2.900000E+00  1.342161E-02
 2.100000E+00 -2.850000E+00  1.361316E-02
 2.100000E+00 -2.800000E+00  1.379926E-02
 2.100000E+00 -2.750000E+00  1.398028E-02
 2.100000E+00 -2.700000E+00  1.415655E-02
 2.100000E+00 -2.650000E+00  1.432846E-02
 2.100000E+00 -2.600000E+00  1.449637E-02
 2.100000E+00 -2.550000E+00  1.466065E-02
 2.100000E+00 -2.500000E+00  1.482163E-02
 2.100000E+00 -2.450000E+00  1.497960E-02
 2.100000E+00 -2.400000E+00  1.513483E-02
 2.100000E+00 -2.350000E+00  1.528751E-02
 2.100000E+00 -2.300000E+00  1.543776E-02
 2.100000E+00 -2.250000E+00  1.558565E-02
 2.100000E+00 -2.200000E+00  1.573115E-02
 2.100000E+00 -2.150000E+00  1.587418E-02
 2.100000E+00 -2.100000E+00  1.601454E-02
 2.100000E+00 -2.050000E+00  1.615201E-02
 2.100000E+00 -2.000000E+00  1.628624E-02
 2.100000E+00 -1.950000E+00  1.641685E-02
 2.100000E+00 -1.900000E+00  1.654337E-02
 2.100000E+00 -1.850000E+00  1.666524E-02
 2.100000E+00 -1.800000E+00  1.678184E-02
 2.100000E+00 -1.750000E+00  1.689242E-02
 2.100000E+00 -1.700000E+00  1.699613E-02
 2.100000E+00 -1.650000E+00  1.709194E-02
 2.100000E+00 -1.600000E+00  1.717864E-02
 2.100000E+00 -1.550000E+00  1.725477E-02
 2.100000E+00 -1.500000E+00  1.731858E-02
 2.100000E+00 -1.450000E+00  1.736791E-02
 2.100000E+00 -1.400000E+00  1.740017E-02
 2.100000E+00 -1.350000E+00  1.741223E-02
 2.100000E+00 -1.300000E+00  1.740030E-02
 2.100000E+00 -1.250000E+00  1.735991E-02
 2.100000E+00 -1.200000E+00  1.728585E-02
 2.100000E+00 -1.150000E+00  1.717218E-02
 2.100000E+00 -1.100000E+00  1.701237E-02
 2.100000E+00 -1.050000E+00  1.679954E-02
 2.100000E+00 -1.000000E+00  1.652701E-02
 2.100000E+00 -9.500000E-01  1.618897E-02
 2.100000E+00 -9.000000E-01  1.578162E-02
 2.100000E+00 -8.500000E-01  1.530453E-02
 2.100000E+00 -8.000000E-01  1.476228E-02
 2.100000E+00 -7.500000E-01  1.416612E-02
 2.100000E+00 -7.000000E-01  1.353530E-02
 2.100000E+00 -6.500000E-01  1.289761E-02
 2.100000E+00 -6.000000E-01  1.228857E-02
 2.100000E+00 -5.500000E-01  1.174892E-02
 2.100000E+00 -5.000000E-01  1.132029E-02
 2.100000E+00 -4.500000E-01  1.103968E-02
 2.100000E+00 -4.000000E-01  1.093374E-02
 2.100000E+00 -3.500000E-01  1.101423E-02
 2.100000E+00 -3.000000E-01  1.127591E-02
 2.100000E+00 -2.500000E-01  1.169751E-02
 2.100000E+00 -2.000000E-01  1.224542E-02
 2.100000E+00 -1.500000E-01  1.287914E-02
 2.100000E+00 -1.000000E-01  1.355702E-02
 2.100000E+00 -5.000000E-02  1.424118E-02
 2.100000E+00  0.000000E+00  1.490071E-02
 2.100000E+00  5.000000E-02  1.551312E-02
 2.100000E+00  1.000000E-01  1.606426E-02
 2.100000E+00  1.500000E-01  1.654725E-02
 2.100000E+00  2.000000E-01  1.696081E-02
 2.100000E+00  2.500000E-01  1.730768E-02
 2.100000E+00  3.000000E-01  1.759302E-02
 2.100000E+00  3.500000E-01  1.782328E-02
 2.100000E+00  4.000000E-01  1.800525E-02
 2.100000E+00  4.500000E-01  1.814552E-02
 2.100000E+00  5.000000E-01  1.825010E-02
 2.100000E+00  5.500000E-01  1.832427E-02
 2.100000E+00  6.000000E-01  1.837250E-02
 2.100000E+00  6.500000E-01  1.839843E-02
 2.100000E+00  7.000000E-01  1.840499E-02
 2.100000E+00  7.500000E-01  1.839440E-02
 2.100000E+00  8.000000E-01  1.836827E-02
 2.100000E+00  8.500000E-01  1.832767E-02
 2.100000E+00  9.000000E-01  1.827312E-02
 2.100000E+00  9.500000E-01  1.820466E-02
 2.100000E+00  1.000000E+00  1.812188E-02
 2.100000E+00  1.050000E+00  1.802383E-02
 2.100000E+00  1.100000E+00  1.790908E-02
 2.100000E+00  1.150000E+00  1.777565E-02
 2.100000E+00  1.200000E+00  1.762098E-02
 2.100000E+00  1.250000E+00  1.744190E-02
 2.100000E+00  1.300000E+00  1.723465E-02
 2.100000E+00  1.350000E+00  1.699487E-02
 2.100000E+00  1.400000E+00  1.671776E-02
 2.100000E+00  1.450000E+00  1.639832E-02
 2.100000E+00  1.500000E+00  1.603166E-02
 2.100000E+00  1.550000E+00  1.561364E-02
 2.100000E+00  1.600000E+00  1.514163E-02
 2.100000E+00  1.650000E+00  1.461548E-02
 2.100000E+00  1.700000E+00  1.403875E-02
 2.100000E+00  1.750000E+00  1.341981E-02
 2.100000E+00  1.800000E+00  1.277283E-02
 2.100000E+00  1.850000E+00  1.211823E-02
 2.100000E+00  1.900000E+00  1.148213E-02
 2.100000E+00  1.950000E+00  1.089481E-02
 2.100000E+00  2.000000E+00  1.038780E-02
 2.100000E+00  2.050000E+00  9.990116E-03
 2.100000E+00  2.100000E+00  9.724131E-03
 2.100000E+00  2.150000E+00  9.602048E-03
 2.100000E+00  2.200000E+00  9.623834E-03
 2.100000E+00  2.250000E+00  9.777173E-03
 2.100000E+00  2.300000E+00  1.003945E-02
 2.100000E+00  2.350000E+00  1.038124E-02
 2.100000E+00  2.400000E+00  1.077044E-02
 2.100000E+00  2.450000E+00  1.117617E-02
 2.100000E+00  2.500000E+00  1.157163E-02
 2.100000E+00  2.550000E+00  1.193587E-02
 2.100000E+00  2.600000E+00  1.225427E-02
 2.100000E+00  2.650000E+00  1.251818E-02
 2.100000E+00  2.700000E+00  1.272391E-02
 2.100000E+00  2.750000E+00  1.287158E-02
 2.100000E+00  2.800000E+00  1.296393E-02
 2.100000E+00  2.850000E+00  1.300527E-02
 2.100000E+00  2.900000E+00  1.300072E-02
 2.100000E+00  2.950000E+00  1.295557E-02
 2.100000E+00  3.000000E+00  1.287492E-02
 2.100000E+00  3.050000E+00  1.276346E-02
 2.100000E+00  3.100000E+00  1.262532E-02
 2.100000E+00  3.150000E+00  1.246405E-02
 2.100000E+00  3.200000E+00  1.228266E-02
 2.100000E+00  3.250000E+00  1.208362E-02
 2.100000E+00  3.300000E+00  1.186895E-02
 2.100000E+00  3.350000E+00  1.164027E-02
 2.100000E+00  3.400000E+00  1.139886E-02
 2.100000E+00  3.450000E+00  1.114573E-02
 2.100000E+00  3.500000E+00  1.088166E-02
 2.100000E+00  3.550000E+00  1.060726E-02
 2.100000E+00  3.600000E+00  1.032300E-02
 2.100000E+00  3.650000E+00  1.002922E-02
 2.100000E+00  3.700000E+00  9.726241E-03
 2.100000E+00  3.750000E+00  9.414306E-03
 2.100000E+00  3.800000E+00  9.093667E-03
 2.100000E+00  3.850000E+00  8.764590E-03
 2.100000E+00  3.900000E+00  8.427386E-03
 2.100000E+00  3.950000E+00  8.082437E-03
 2.100000E+00  4.000000E+00  7.730221E-03
 2.100000E+00  4.050000E+00  7.371337E-03
 2.100000E+00  4.100000E+00  7.006528E-03
 2.100000E+00  4.150000E+00  6.636699E-03
 2.100000E+00  4.200000E+00  6.262938E-03
 2.100000E+00  4.250000E+00  5.886519E-03
 2.100000E+00  4.300000E+00  5.508914E-03
 2.100000E+00  4.350000E+00  5.131784E-03
 2.100000E+00  4.400000E+00  4.756965E-03
 2.100000E+00  4.450000E+00  4.386444E-03
 2.100000E+00  4.500000E+00  4.022320E-03
 2.100000E+00  4.550000E+00  3.666762E-03
 2.100000E+00  4.600000E+00  3.321948E-03
 2.100000E+00  4.650000E+00  2.990005E-03
 2.100000E+00  4.700000E+00  2.672942E-03
 2.100000E+00  4.750000E+00  2.372578E-03
 2.100000E+00  4.800000E+00  2.090485E-03
 2.100000E+00  4.850000E+00  1.827931E-03
 2.100000E+00  4.900000E+00  1.585835E-03
 2.100000E+00  4.950000E+00  1.364743E-03
 2.100000E+00  5.000000E+00  1.164818E-03
 2.100000E+00  5.050000E+00  9.858467E-04
 2.100000E+00  5.100000E+00  8.272667E-04
 2.100000E+00  5.150000E+00  6.882028E-04
 2.100000E+00  5.200000E+00  5.675200E-04
 2.100000E+00  5.250000E+00  4.638814E-04
 2.100000E+00  5.300000E+00  3.758089E-04
 2.100000E+00  5.350000E+00  3.017445E-04
 2.100000E+00  5.400000E+00  2.401063E-04
 2.100000E+00  5.450000E+00  1.893383E-04
 2.100000E+00  5.500000E+00  1.479506E-04
 2.100000E+00  5.550000E+00  1.145517E-04
 2.100000E+00  5.600000E+00  8.786926E-05
 2.100000E+00  5.650000E+00  6.676357E-05
 2.100000E+00  5.700000E+00  5.023237E-05
 2.100000E+00  5.750000E+00  3.740945E-05
 2.100000E+00  5.800000E+00  2.755830E-05
 2.100000E+00  5.850000E+00  2.006232E-05
 2.100000E+00  5.900000E+00  1.441276E-05
 2.100000E+00  5.950000E+00  1.019582E-05
 2.100000E+00  6.000000E+00  7.079413E-06
 2.100000E+00  6.050000E+00  4.800590E-06
 2.100000E+00  6.100000E+00  3.153937E-06
 2.100000E+00  6.150000E+00  1.981238E-06
 2.100000E+00  6.200000E+00  1.162590E-06
 2.100000E+00  6.250000E+00  6.090148E-07
 2.100000E+00  6.300000E+00  2.565757E-07
 2.100000E+00  6.350000E+00  6.202095E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  5.653351E-08
 2.150000E+00 -6.300000E+00  2.336132E-07
 2.150000E+00 -6.250000E+00  5.535256E-07
 2.150000E+00 -6.200000E+00  1.054190E-06
 2.150000E+00 -6.150000E+00  1.791476E-06
 2.150000E+00 -6.100000E+00  2.842874E-06
 2.150000E+00 -6.050000E+00  4.312457E-06
 2.150000E+00 -6.000000E+00  6.337128E-06
 2.150000E+00 -5.950000E+00  9.094155E-06
 2.150000E+00 -5.900000E+00  1.280995E-05
 2.150000E+00 -5.850000E+00  1.776998E-05
 2.150000E+00 -5.800000E+00  2.432965E-05
 2.150000E+00 -5.750000E+00  3.292573E-05
 2.150000E+00 -5.700000E+00  4.408790E-05
 2.150000E+00 -5.650000E+00  5.844972E-05
 2.150000E+00 -5.600000E+00  7.675808E-05
 2.150000E+00 -5.550000E+00  9.988017E-05
 2.150000E+00 -5.500000E+00  1.288067E-04
 2.150000E+00 -5.450000E+00  1.646504E-04
 2.150000E+00 -5.400000E+00  2.086377E-04
 2.150000E+00 -5.350000E+00  2.620944E-04
 2.150000E+00 -5.300000E+00  3.264220E-04
 2.150000E+00 -5.250000E+00  4.030670E-04
 2.150000E+00 -5.200000E+00  4.934816E-04
 2.150000E+00 -5.150000E+00  5.990780E-04
 2.150000E+00 -5.100000E+00  7.211774E-04
 2.150000E+00 -5.050000E+00  8.609566E-04
 2.150000E+00 -5.000000E+00  1.019395E-03
 2.150000E+00 -4.950000E+00  1.197227E-03
 2.150000E+00 -4.900000E+00  1.394896E-03
 2.150000E+00 -4.850000E+00  1.612530E-03
 2.150000E+00 -4.800000E+00  1.849916E-03
 2.150000E+00 -4.750000E+00  2.106503E-03
 2.150000E+00 -4.700000E+00  2.381407E-03
 2.150000E+00 -4.650000E+00  2.673441E-03
 2.150000E+00 -4.600000E+00  2.981150E-03
 2.150000E+00 -4.550000E+00  3.302863E-03
 2.150000E+00 -4.500000E+00  3.636745E-03
 2.150000E+00 -4.450000E+00  3.980853E-03
 2.150000E+00 -4.400000E+00  4.333200E-03
 2.150000E+00 -4.350000E+00  4.691803E-03
 2.150000E+00 -4.300000E+00  5.054737E-03
 2.150000E+00 -4.250000E+00  5.420173E-03
 2.150000E+00 -4.200000E+00  5.786411E-03
 2.150000E+00 -4.150000E+00  6.151902E-03
 2.150000E+00 -4.100000E+00  6.515266E-03
 2.150000E+00 -4.050000E+00  6.875295E-03
 2.150000E+00 -4.000000E+00  7.230953E-03
 2.150000E+00 -3.950000E+00  7.581371E-03
 2.150000E+00 -3.900000E+00  7.925837E-03
 2.150000E+00 -3.850000E+00  8.263780E-03
 2.150000E+00 -3.800000E+00  8.594757E-03
 2.150000E+00 -3.750000E+00  8.918436E-03
 2.150000E+00 -3.700000E+00  9.234580E-03
 2.150000E+00 -3.650000E+00  9.543033E-03
 2.150000E+00 -3.600000E+00  9.843704E-03
 2.150000E+00 -3.550000E+00  1.013656E-02
 2.150000E+00 -3.500000E+00  1.042160E-02
 2.150000E+00 -3.450000E+00  1.069888E-02
 2.150000E+00 -3.400000E+00  1.096845E-02
 2.150000E+00 -3.350000E+00  1.123042E-02
 2.150000E+00 -3.300000E+00  1.148489E-02
 2.150000E+00 -3.250000E+00  1.173199E-02
 2.150000E+00 -3.200000E+00  1.197185E-02
 2.150000E+00 -3.150000E+00  1.220465E-02
 2.150000E+00 -3.100000E+00  1.243055E-02
 2.150000E+00 -3.050000E+00  1.264975E-02
 2.150000E+00 -3.000000E+00  1.286245E-02
 2.150000E+00 -2.950000E+00  1.306889E-02
 2.150000E+00 -2.900000E+00  1.326932E-02
 2.150000E+00 -2.850000E+00  1.346401E-02
 2.150000E+00 -2.800000E+00  1.365326E-02
 2.150000E+00 -2.750000E+00  1.383736E-02
 2.150000E+00 -2.700000E+00  1.401665E-02
 2.150000E+00 -2.650000E+00  1.419144E-02
 2.150000E+00 -2.600000E+00  1.436205E-02
 2.150000E+00 -2.550000E+00  1.452880E-02
 2.150000E+00 -2.500000E+00  1.469197E-02
 2.150000E+00 -2.450000E+00  1.485183E-02
 2.150000E+00 -2.400000E+00  1.500861E-02
 2.150000E+00 -2.350000E+00  1.516246E-02
 2.150000E+00 -2.300000E+00  1.531352E-02
 2.150000E+00 -2.250000E+00  1.546183E-02
 2.150000E+00 -2.200000E+00  1.560739E-02
 2.150000E+00 -2.150000E+00  1.575013E-02
 2.150000E+00 -2.100000E+00  1.588988E-02
 2.150000E+00 -2.050000E+00  1.602645E-02
 2.150000E+00 -2.000000E+00  1.615953E-02
 2.150000E+00 -1.950000E+00  1.628877E-02
 2.150000E+00 -1.900000E+00  1.641371E-02
 2.150000E+00 -1.850000E+00  1.653383E-02
 2.150000E+00 -1.800000E+00  1.664849E-02
 2.150000E+00 -1.750000E+00  1.675693E-02
 2.150000E+00 -1.700000E+00  1.685826E-02
 2.150000E+00 -1.650000E+00  1.695139E-02
 2.150000E+00 -1.600000E+00  1.703499E-02
 2.150000E+00 -1.550000E+00  1.710746E-02
 2.150000E+00 -1.500000E+00  1.716682E-02
 2.150000E+00 -1.450000E+00  1.721063E-02
 2.150000E+00 -1.400000E+00  1.723592E-02
 2.150000E+00 -1.350000E+00  1.723903E-02
 2.150000E+00 -1.300000E+00  1.721554E-02
 2.150000E+00 -1.250000E+00  1.716012E-02
 2.150000E+00 -1.200000E+00  1.706649E-02
 2.150000E+00 -1.150000E+00  1.692741E-02
 2.150000E+00 -1.100000E+00  1.673473E-02
 2.150000E+00 -1.050000E+00  1.647976E-02
 2.150000E+00 -1.000000E+00  1.615370E-02
 2.150000E+00 -9.500000E-01  1.574862E-02
 2.150000E+00 -9.000000E-01  1.525870E-02
 2.150000E+00 -8.500000E-01  1.468202E-02
 2.150000E+00 -8.000000E-01  1.402267E-02
 2.150000E+00 -7.500000E-01  1.329300E-02
 2.150000E+00 -7.000000E-01  1.251562E-02
 2.150000E+00 -6.500000E-01  1.172435E-02
 2.150000E+00 -6.000000E-01  1.096352E-02
 2.150000E+00 -5.500000E-01  1.028490E-02
 2.150000E+00 -5.000000E-01  9.742206E-03
 2.150000E+00 -4.500000E-01  9.383682E-03
 2.150000E+00 -4.000000E-01  9.244338E-03
 2.150000E+00 -3.500000E-01  9.339701E-03
 2.150000E+00 -3.000000E-01  9.662912E-03
 2.150000E+00 -2.500000E-01  1.018601E-02
 2.150000E+00 -2.000000E-01  1.086507E-02
 2.150000E+00 -1.500000E-01  1.164760E-02
 2.150000E+00 -1.000000E-01  1.248032E-02
 2.150000E+00 -5.000000E-02  1.331551E-02
 2.150000E+00  0.000000E+00  1.411509E-02
 2.150000E+00  5.000000E-02  1.485218E-02
 2.150000E+00  1.000000E-01  1.551068E-02
 2.150000E+00  1.500000E-01  1.608360E-02
 2.150000E+00  2.000000E-01  1.657083E-02
 2.150000E+00  2.500000E-01  1.697693E-02
 2.150000E+00  3.000000E-01  1.730920E-02
 2.150000E+00  3.500000E-01  1.757618E-02
 2.150000E+00  4.000000E-01  1.778661E-02
 2.150000E+00  4.500000E-01  1.794880E-02
 2.150000E+00  5.000000E-01  1.807017E-02
 2.150000E+00  5.500000E-01  1.815718E-02
 2.150000E+00  6.000000E-01  1.821523E-02
 2.150000E+00  6.500000E-01  1.824873E-02
 2.150000E+00  7.000000E-01  1.826121E-02
 2.150000E+00  7.500000E-01  1.825537E-02
 2.150000E+00  8.000000E-01  1.823322E-02
 2.150000E+00  8.500000E-01  1.819615E-02
 2.150000E+00  9.000000E-01  1.814499E-02
 2.150000E+00  9.500000E-01  1.808009E-02
 2.150000E+00  1.000000E+00  1.800129E-02
 2.150000E+00  1.050000E+00  1.790801E-02
 2.150000E+00  1.100000E+00  1.779918E-02
 2.150000E+00  1.150000E+00  1.767327E-02
 2.150000E+00  1.200000E+00  1.752827E-02
 2.150000E+00  1.250000E+00  1.736169E-02
 2.150000E+00  1.300000E+00  1.717057E-02
 2.150000E+00  1.350000E+00  1.695154E-02
 2.150000E+00  1.400000E+00  1.670095E-02
 2.150000E+00  1.450000E+00  1.641508E-02
 2.150000E+00  1.500000E+00  1.609045E-02
 2.150000E+00  1.550000E+00  1.572431E-02
 2.150000E+00  1.600000E+00  1.531526E-02
 2.150000E+00  1.650000E+00  1.486401E-02
 2.150000E+00  1.700000E+00  1.437426E-02
 2.150000E+00  1.750000E+00  1.385346E-02
 2.150000E+00  1.800000E+00  1.331347E-02
 2.150000E+00  1.850000E+00  1.277069E-02
 2.150000E+00  1.900000E+00  1.224560E-02
 2.150000E+00  1.950000E+00  1.176142E-02
 2.150000E+00  2.000000E+00  1.134190E-02
 2.150000E+00  2.050000E+00  1.100859E-02
 2.150000E+00  2.100000E+00  1.077790E-02
 2.150000E+00  2.150000E+00  1.065859E-02
 2.150000E+00  2.200000E+00  1.065038E-02
 2.150000E+00  2.250000E+00  1.074395E-02
 2.150000E+00  2.300000E+00  1.092232E-02
 2.150000E+00  2.350000E+00  1.116335E-02
 2.150000E+00  2.400000E+00  1.144269E-02
 2.150000E+00  2.450000E+00  1.173659E-02
 2.150000E+00  2.500000E+00  1.202415E-02
 2.150000E+00  2.550000E+00  1.228858E-02
 2.150000E+00  2.600000E+00  1.251784E-02
 2.150000E+00  2.650000E+00  1.270435E-02
 2.150000E+00  2.700000E+00  1.284446E-02
 2.150000E+00  2.750000E+00  1.293753E-02
 2.150000E+00  2.800000E+00  1.298516E-02
 2.150000E+00  2.850000E+00  1.299030E-02
 2.150000E+00  2.900000E+00  1.295671E-02
 2.150000E+00  2.950000E+00  1.288841E-02
 2.150000E+00  3.000000E+00  1.278935E-02
 2.150000E+00  3.050000E+00  1.266326E-02
 2.150000E+00  3.100000E+00  1.251345E-02
 2.150000E+00  3.150000E+00  1.234283E-02
 2.150000E+00  3.200000E+00  1.215386E-02
 2.150000E+00  3.250000E+00  1.194862E-02
 2.150000E+00  3.300000E+00  1.172878E-02
 2.150000E+00  3.350000E+00  1.149572E-02
 2.150000E+00  3.400000E+00  1.125053E-02
 2.150000E+00  3.450000E+00  1.099407E-02
 2.150000E+00  3.500000E+00  1.072702E-02
 2.150000E+00  3.550000E+00  1.044989E-02
 2.150000E+00  3.600000E+00  1.016310E-02
 2.150000E+00  3.650000E+00  9.866980E-03
 2.150000E+00  3.700000E+00  9.561800E-03
 2.150000E+00  3.750000E+00  9.247816E-03
 2.150000E+00  3.800000E+00  8.925285E-03
 2.150000E+00  3.850000E+00  8.594494E-03
 2.150000E+00  3.900000E+00  8.255785E-03
 2.150000E+00  3.950000E+00  7.909581E-03
 2.150000E+00  4.000000E+00  7.556408E-03
 2.150000E+00  4.050000E+00  7.196923E-03
 2.150000E+00  4.100000E+00  6.831932E-03
 2.150000E+00  4.150000E+00  6.462408E-03
 2.150000E+00  4.200000E+00  6.089507E-03
 2.150000E+00  4.250000E+00  5.714573E-03
 2.150000E+00  4.300000E+00  5.339139E-03
 2.150000E+00  4.350000E+00  4.964920E-03
 2.150000E+00  4.400000E+00  4.593795E-03
 2.150000E+00  4.450000E+00  4.227776E-03
 2.150000E+00  4.500000E+00  3.868968E-03
 2.150000E+00  4.550000E+00  3.519521E-03
 2.150000E+00  4.600000E+00  3.181573E-03
 2.150000E+00  4.650000E+00  2.857182E-03
 2.150000E+00  4.700000E+00  2.548263E-03
 2.150000E+00  4.750000E+00  2.256525E-03
 2.150000E+00  4.800000E+00  1.983406E-03
 2.150000E+00  4.850000E+00  1.730030E-03
 2.150000E+00  4.900000E+00  1.497166E-03
 2.150000E+00  4.950000E+00  1.285212E-03
 2.150000E+00  5.000000E+00  1.094189E-03
 2.150000E+00  5.050000E+00  9.237551E-04
 2.150000E+00  5.100000E+00  7.732381E-04
 2.150000E+00  5.150000E+00  6.416759E-04
 2.150000E+00  5.200000E+00  5.278704E-04
 2.150000E+00  5.250000E+00  4.304459E-04
 2.150000E+00  5.300000E+00  3.479094E-04
 2.150000E+00  5.350000E+00  2.787089E-04
 2.150000E+00  5.400000E+00  2.212864E-04
 2.150000E+00  5.450000E+00  1.741242E-04
 2.150000E+00  5.500000E+00  1.357810E-04
 2.150000E+00  5.550000E+00  1.049201E-04
 2.150000E+00  5.600000E+00  8.032766E-05
 2.150000E+00  5.650000E+00  6.092225E-05
 2.150000E+00  5.700000E+00  4.575805E-05
 2.150000E+00  5.750000E+00  3.402150E-05
 2.150000E+00  5.800000E+00  2.502395E-05
 2.150000E+00  5.850000E+00  1.819116E-05
 2.150000E+00  5.900000E+00  1.305117E-05
 2.150000E+00  5.950000E+00  9.221391E-06
 2.150000E+00  6.000000E+00  6.395791E-06
 2.150000E+00  6.050000E+00  4.332787E-06
 2.150000E+00  6.100000E+00  2.844174E-06
 2.150000E+00  6.150000E+00  1.785362E-06
 2.150000E+00  6.200000E+00  1.047031E-06
 2.150000E+00  6.250000E+00  5.482282E-07
 2.150000E+00  6.300000E+00  2.308911E-07
 2.150000E+00  6.350000E+00  5.580139E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  5.016882E-08
 2.200000E+00 -6.300000E+00  2.073503E-07
 2.200000E+00 -6.250000E+00  4.914487E-07
 2.200000E+00 -6.200000E+00  9.363695E-07
 2.200000E+00 -6.150000E+00  1.592148E-06
 2.200000E+00 -6.100000E+00  2.528313E-06
 2.200000E+00 -6.050000E+00  3.838450E-06
 2.200000E+00 -6.000000E+00  5.645966E-06
 2.200000E+00 -5.950000E+00  8.111085E-06
 2.200000E+00 -5.900000E+00  1.143904E-05
 2.200000E+00 -5.850000E+00  1.588944E-05
 2.200000E+00 -5.800000E+00  2.178655E-05
 2.200000E+00 -5.750000E+00  2.953038E-05
 2.200000E+00 -5.700000E+00  3.960793E-05
 2.200000E+00 -5.650000E+00  5.260425E-05
 2.200000E+00 -5.600000E+00  6.921221E-05
 2.200000E+00 -5.550000E+00  9.024040E-05
 2.200000E+00 -5.500000E+00  1.166177E-04
 2.200000E+00 -5.450000E+00  1.493937E-04
 2.200000E+00 -5.400000E+00  1.897334E-04
 2.200000E+00 -5.350000E+00  2.389050E-04
 2.200000E+00 -5.300000E+00  2.982612E-04
 2.200000E+00 -5.250000E+00  3.692113E-04
 2.200000E+00 -5.200000E+00  4.531864E-04
 2.200000E+00 -5.150000E+00  5.515974E-04
 2.200000E+00 -5.100000E+00  6.657865E-04
 2.200000E+00 -5.050000E+00  7.969764E-04
 2.200000E+00 -5.000000E+00  9.462182E-04
 2.200000E+00 -4.950000E+00  1.114341E-03
 2.200000E+00 -4.900000E+00  1.301910E-03
 2.200000E+00 -4.850000E+00  1.509187E-03
 2.200000E+00 -4.800000E+00  1.736112E-03
 2.200000E+00 -4.750000E+00  1.982290E-03
 2.200000E+00 -4.700000E+00  2.246998E-03
 2.200000E+00 -4.650000E+00  2.529199E-03
 2.200000E+00 -4.600000E+00  2.827580E-03
 2.200000E+00 -4.550000E+00  3.140590E-03
 2.200000E+00 -4.500000E+00  3.466493E-03
 2.200000E+00 -4.450000E+00  3.803423E-03
 2.200000E+00 -4.400000E+00  4.149441E-03
 2.200000E+00 -4.350000E+00  4.502588E-03
 2.200000E+00 -4.300000E+00  4.860939E-03
 2.200000E+00 -4.250000E+00  5.222644E-03
 2.200000E+00 -4.200000E+00  5.585964E-03
 2.200000E+00 -4.150000E+00  5.949297E-03
 2.200000E+00 -4.100000E+00  6.311201E-03
 2.200000E+00 -4.050000E+00  6.670399E-03
 2.200000E+00 -4.000000E+00  7.025783E-03
 2.200000E+00 -3.950000E+00  7.376413E-03
 2.200000E+00 -3.900000E+00  7.721507E-03
 2.200000E+00 -3.850000E+00  8.060431E-03
 2.200000E+00 -3.800000E+00  8.392683E-03
 2.200000E+00 -3.750000E+00  8.717878E-03
 2.200000E+00 -3.700000E+00  9.035737E-03
 2.200000E+00 -3.650000E+00  9.346064E-03
 2.200000E+00 -3.600000E+00  9.648741E-03
 2.200000E+00 -3.550000E+00  9.943706E-03
 2.200000E+00 -3.500000E+00  1.023095E-02
 2.200000E+00 -3.450000E+00  1.051050E-02
 2.200000E+00 -3.400000E+00  1.078242E-02
 2.200000E+00 -3.350000E+00  1.104680E-02
 2.200000E+00 -3.300000E+00  1.130374E-02
 2.200000E+00 -3.250000E+00  1.155338E-02
 2.200000E+00 -3.200000E+00  1.179584E-02
 2.200000E+00 -3.150000E+00  1.203130E-02
 2.200000E+00 -3.100000E+00  1.225993E-02
 2.200000E+00 -3.050000E+00  1.248191E-02
 2.200000E+00 -3.000000E+00  1.269746E-02
 2.200000E+00 -2.950000E+00  1.290678E-02
 2.200000E+00 -2.900000E+00  1.311012E-02
 2.200000E+00 -2.850000E+00  1.330772E-02
 2.200000E+00 -2.800000E+00  1.349987E-02
 2.200000E+00 -2.750000E+00  1.368682E-02
 2.200000E+00 -2.700000E+00  1.386888E-02
 2.200000E+00 -2.650000E+00  1.404631E-02
 2.200000E+00 -2.600000E+00  1.421942E-02
 2.200000E+00 -2.550000E+00  1.438848E-02
 2.200000E+00 -2.500000E+00  1.455373E-02
 2.200000E+00 -2.450000E+00  1.471541E-02
 2.200000E+00 -2.400000E+00  1.487371E-02
 2.200000E+00 -2.350000E+00  1.502880E-02
 2.200000E+00 -2.300000E+00  1.518077E-02
 2.200000E+00 -2.250000E+00  1.532968E-02
 2.200000E+00 -2.200000E+00  1.547553E-02
 2.200000E+00 -2.150000E+00  1.561826E-02
 2.200000E+00 -2.100000E+00  1.575774E-02
 2.200000E+00 -2.050000E+00  1.589377E-02
 2.200000E+00 -2.000000E+00  1.602608E-02
 2.200000E+00 -1.950000E+00  1.615433E-02
 2.200000E+00 -1.900000E+00  1.627809E-02
 2.200000E+00 -1.850000E+00  1.639685E-02
 2.200000E+00 -1.800000E+00  1.650996E-02
 2.200000E+00 -1.750000E+00  1.661664E-02
 2.200000E+00 -1.700000E+00  1.671596E-02
 2.200000E+00 -1.650000E+00  1.680675E-02
 2.200000E+00 -1.600000E+00  1.688759E-02
 2.200000E+00 -1.550000E+00  1.695673E-02
 2.200000E+00 -1.500000E+00  1.701197E-02
 2.200000E+00 -1.450000E+00  1.705060E-02
 2.200000E+00 -1.400000E+00  1.706925E-02
 2.200000E+00 -1.350000E+00  1.706377E-02
 2.200000E+00 -1.300000E+00  1.702905E-02
 2.200000E+00 -1.250000E+00  1.695891E-02
 2.200000E+00 -1.200000E+00  1.684596E-02
 2.200000E+00 -1.150000E+00  1.668157E-02
 2.200000E+00 -1.100000E+00  1.645591E-02
 2.200000E+00 -1.050000E+00  1.615824E-02
 2.200000E+00 -1.000000E+00  1.577750E-02
 2.200000E+00 -9.500000E-01  1.530329E-02
 2.200000E+00 -9.000000E-01  1.472742E-02
 2.200000E+00 -8.500000E-01  1.404605E-02
 2.200000E+00 -8.000000E-01  1.326237E-02
 2.200000E+00 -7.500000E-01  1.238957E-02
 2.200000E+00 -7.000000E-01  1.145355E-02
 2.200000E+00 -6.500000E-01  1.049453E-02
 2.200000E+00 -6.000000E-01  9.566529E-03
 2.200000E+00 -5.500000E-01  8.733776E-03
 2.200000E+00 -5.000000E-01  8.063822E-03
 2.200000E+00 -4.500000E-01  7.617986E-03
 2.200000E+00 -4.000000E-01  7.441082E-03
 2.200000E+00 -3.500000E-01  7.553087E-03
 2.200000E+00 -3.000000E-01  7.945219E-03
 2.200000E+00 -2.500000E-01  8.581673E-03
 2.200000E+00 -2.000000E-01  9.406467E-03
 2.200000E+00 -1.500000E-01  1.035329E-02
 2.200000E+00 -1.000000E-01  1.135561E-02
 2.200000E+00 -5.000000E-02  1.235480E-02
 2.200000E+00  0.000000E+00  1.330504E-02
 2.200000E+00  5.000000E-02  1.417495E-02
 2.200000E+00  1.000000E-01  1.494666E-02
 2.200000E+00  1.500000E-01  1.561347E-02
 2.200000E+00  2.000000E-01  1.617685E-02
 2.200000E+00  2.500000E-01  1.664359E-02
 2.200000E+00  3.000000E-01  1.702344E-02
 2.200000E+00  3.500000E-01  1.732733E-02
 2.200000E+00  4.000000E-01  1.756613E-02
 2.200000E+00  4.500000E-01  1.774996E-02
 2.200000E+00  5.000000E-01  1.788779E-02
 2.200000E+00  5.500000E-01  1.798728E-02
 2.200000E+00  6.000000E-01  1.805483E-02
 2.200000E+00  6.500000E-01  1.809561E-02
 2.200000E+00  7.000000E-01  1.811375E-02
 2.200000E+00  7.500000E-01  1.811244E-02
 2.200000E+00  8.000000E-01  1.809409E-02
 2.200000E+00  8.500000E-01  1.806041E-02
 2.200000E+00  9.000000E-01  1.801254E-02
 2.200000E+00  9.500000E-01  1.795107E-02
 2.200000E+00  1.000000E+00  1.787616E-02
 2.200000E+00  1.050000E+00  1.778751E-02
 2.200000E+00  1.100000E+00  1.768442E-02
 2.200000E+00  1.150000E+00  1.756576E-02
 2.200000E+00  1.200000E+00  1.743002E-02
 2.200000E+00  1.250000E+00  1.727530E-02
 2.200000E+00  1.300000E+00  1.709936E-02
 2.200000E+00  1.350000E+00  1.689968E-02
 2.200000E+00  1.400000E+00  1.667356E-02
 2.200000E+00  1.450000E+00  1.641835E-02
 2.200000E+00  1.500000E+00  1.613168E-02
 2.200000E+00  1.550000E+00  1.581189E-02
 2.200000E+00  1.600000E+00  1.545846E-02
 2.200000E+00  1.650000E+00  1.507263E-02
 2.200000E+00  1.700000E+00  1.465798E-02
 2.200000E+00  1.750000E+00  1.422096E-02
 2.200000E+00  1.800000E+00  1.377128E-02
 2.200000E+00  1.850000E+00  1.332194E-02
 2.200000E+00  1.900000E+00  1.288870E-02
 2.200000E+00  1.950000E+00  1.248907E-02
 2.200000E+00  2.000000E+00  1.214068E-02
 2.200000E+00  2.050000E+00  1.185929E-02
 2.200000E+00  2.100000E+00  1.165670E-02
 2.200000E+00  2.150000E+00  1.153909E-02
 2.200000E+00  2.200000E+00  1.150603E-02
 2.200000E+00  2.250000E+00  1.155052E-02
 2.200000E+00  2.300000E+00  1.165995E-02
 2.200000E+00  2.350000E+00  1.181787E-02
 2.200000E+00  2.400000E+00  1.200602E-02
 2.200000E+00  2.450000E+00  1.220642E-02
 2.200000E+00  2.500000E+00  1.240294E-02
 2.200000E+00  2.550000E+00  1.258237E-02
 2.200000E+00  2.600000E+00  1.273493E-02
 2.200000E+00  2.650000E+00  1.285417E-02
 2.200000E+00  2.700000E+00  1.293662E-02
 2.200000E+00  2.750000E+00  1.298123E-02
 2.200000E+00  2.800000E+00  1.298875E-02
 2.200000E+00  2.850000E+00  1.296111E-02
 2.200000E+00  2.900000E+00  1.290095E-02
 2.200000E+00  2.950000E+00  1.281126E-02
 2.200000E+00  3.000000E+00  1.269505E-02
 2.200000E+00  3.050000E+00  1.255520E-02
 2.200000E+00  3.100000E+00  1.239433E-02
 2.200000E+00  3.150000E+00  1.221477E-02
 2.200000E+00  3.200000E+00  1.201851E-02
 2.200000E+00  3.250000E+00  1.180725E-02
 2.200000E+00  3.300000E+00  1.158237E-02
 2.200000E+00  3.350000E+00  1.134501E-02
 2.200000E+00  3.400000E+00  1.109609E-02
 2.200000E+00  3.450000E+00  1.083634E-02
 2.200000E+00  3.500000E+00  1.056632E-02
 2.200000E+00  3.550000E+00  1.028648E-02
 2.200000E+00  3.600000E+00  9.997192E-03
 2.200000E+00  3.650000E+00  9.698745E-03
 2.200000E+00  3.700000E+00  9.391405E-03
 2.200000E+00  3.750000E+00  9.075423E-03
 2.200000E+00  3.800000E+00  8.751070E-03
 2.200000E+00  3.850000E+00  8.418656E-03
 2.200000E+00  3.900000E+00  8.078559E-03
 2.200000E+00  3.950000E+00  7.731245E-03
 2.200000E+00  4.000000E+00  7.377295E-03
 2.200000E+00  4.050000E+00  7.017426E-03
 2.200000E+00  4.100000E+00  6.652508E-03
 2.200000E+00  4.150000E+00  6.283585E-03
 2.200000E+00  4.200000E+00  5.911880E-03
 2.200000E+00  4.250000E+00  5.538804E-03
 2.200000E+00  4.300000E+00  5.165952E-03
 2.200000E+00  4.350000E+00  4.795087E-03
 2.200000E+00  4.400000E+00  4.428123E-03
 2.200000E+00  4.450000E+00  4.067089E-03
 2.200000E+00  4.500000E+00  3.714087E-03
 2.200000E+00  4.550000E+00  3.371238E-03
 2.200000E+00  4.600000E+00  3.040626E-03
 2.200000E+00  4.650000E+00  2.724230E-03
 2.200000E+00  4.700000E+00  2.423864E-03
 2.200000E+00  4.750000E+00  2.141111E-03
 2.200000E+00  4.800000E+00  1.877273E-03
 2.200000E+00  4.850000E+00  1.633322E-03
 2.200000E+00  4.900000E+00  1.409878E-03
 2.200000E+00  4.950000E+00  1.207187E-03
 2.200000E+00  5.000000E+00  1.025134E-03
 2.200000E+00  5.050000E+00  8.632530E-04
 2.200000E+00  5.100000E+00  7.207692E-04
 2.200000E+00  5.150000E+00  5.966413E-04
 2.200000E+00  5.200000E+00  4.896166E-04
 2.200000E+00  5.250000E+00  3.982893E-04
 2.200000E+00  5.300000E+00  3.211595E-04
 2.200000E+00  5.350000E+00  2.566881E-04
 2.200000E+00  5.400000E+00  2.033474E-04
 2.200000E+00  5.450000E+00  1.596624E-04
 2.200000E+00  5.500000E+00  1.242438E-04
 2.200000E+00  5.550000E+00  9.581232E-05
 2.200000E+00  5.600000E+00  7.321341E-05
 2.200000E+00  5.650000E+00  5.542459E-05
 2.200000E+00  5.700000E+00  4.155610E-05
 2.200000E+00  5.750000E+00  3.084630E-05
 2.200000E+00  5.800000E+00  2.265328E-05
 2.200000E+00  5.850000E+00  1.644397E-05
 2.200000E+00  5.900000E+00  1.178187E-05
 2.200000E+00  5.950000E+00  8.314363E-06
 2.200000E+00  6.000000E+00  5.760316E-06
 2.200000E+00  6.050000E+00  3.898455E-06
 2.200000E+00  6.100000E+00  2.556876E-06
 2.200000E+00  6.150000E+00  1.603853E-06
 2.200000E+00  6.200000E+00  9.400263E-07
 2.200000E+00  6.250000E+00  4.919734E-07
 2.200000E+00  6.300000E+00  2.071310E-07
 2.200000E+00  6.350000E+00  5.004928E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  4.435037E-08
 2.250000E+00 -6.300000E+00  1.833361E-07
 2.250000E+00 -6.250000E+00  4.346657E-07
 2.250000E+00 -6.200000E+00  8.285407E-07
 2.250000E+00 -6.150000E+00  1.409600E-06
 2.250000E+00 -6.100000E+00  2.239994E-06
 2.250000E+00 -6.050000E+00  3.403557E-06
 2.250000E+00 -6.000000E+00  5.011114E-06
 2.250000E+00 -5.950000E+00  7.206938E-06
 2.250000E+00 -5.900000E+00  1.017638E-05
 2.250000E+00 -5.850000E+00  1.415460E-05
 2.250000E+00 -5.800000E+00  1.943640E-05
 2.250000E+00 -5.750000E+00  2.638671E-05
 2.250000E+00 -5.700000E+00  3.545163E-05
 2.250000E+00 -5.650000E+00  4.716930E-05
 2.250000E+00 -5.600000E+00  6.218007E-05
 2.250000E+00 -5.550000E+00  8.123494E-05
 2.250000E+00 -5.500000E+00  1.052014E-04
 2.250000E+00 -5.450000E+00  1.350655E-04
 2.250000E+00 -5.400000E+00  1.719291E-04
 2.250000E+00 -5.350000E+00  2.170004E-04
 2.250000E+00 -5.300000E+00  2.715787E-04
 2.250000E+00 -5.250000E+00  3.370306E-04
 2.250000E+00 -5.200000E+00  4.147590E-04
 2.250000E+00 -5.150000E+00  5.061643E-04
 2.250000E+00 -5.100000E+00  6.126005E-04
 2.250000E+00 -5.050000E+00  7.353259E-04
 2.250000E+00 -5.000000E+00  8.754524E-04
 2.250000E+00 -4.950000E+00  1.033896E-03
 2.250000E+00 -4.900000E+00  1.211331E-03
 2.250000E+00 -4.850000E+00  1.408151E-03
 2.250000E+00 -4.800000E+00  1.624442E-03
 2.250000E+00 -4.750000E+00  1.859967E-03
 2.250000E+00 -4.700000E+00  2.114161E-03
 2.250000E+00 -4.650000E+00  2.386147E-03
 2.250000E+00 -4.600000E+00  2.674759E-03
 2.250000E+00 -4.550000E+00  2.978576E-03
 2.250000E+00 -4.500000E+00  3.295977E-03
 2.250000E+00 -4.450000E+00  3.625181E-03
 2.250000E+00 -4.400000E+00  3.964313E-03
 2.250000E+00 -4.350000E+00  4.311451E-03
 2.250000E+00 -4.300000E+00  4.664681E-03
 2.250000E+00 -4.250000E+00  5.022142E-03
 2.250000E+00 -4.200000E+00  5.382065E-03
 2.250000E+00 -4.150000E+00  5.742803E-03
 2.250000E+00 -4.100000E+00  6.102855E-03
 2.250000E+00 -4.050000E+00  6.460877E-03
 2.250000E+00 -4.000000E+00  6.815691E-03
 2.250000E+00 -3.950000E+00  7.166284E-03
 2.250000E+00 -3.900000E+00  7.511804E-03
 2.250000E+00 -3.850000E+00  7.851547E-03
 2.250000E+00 -3.800000E+00  8.184950E-03
 2.250000E+00 -3.750000E+00  8.511572E-03
 2.250000E+00 -3.700000E+00  8.831083E-03
 2.250000E+00 -3.650000E+00  9.143246E-03
 2.250000E+00 -3.600000E+00  9.447906E-03
 2.250000E+00 -3.550000E+00  9.744975E-03
 2.250000E+00 -3.500000E+00  1.003442E-02
 2.250000E+00 -3.450000E+00  1.031625E-02
 2.250000E+00 -3.400000E+00  1.059052E-02
 2.250000E+00 -3.350000E+00  1.085731E-02
 2.250000E+00 -3.300000E+00  1.111671E-02
 2.250000E+00 -3.250000E+00  1.136886E-02
 2.250000E+00 -3.200000E+00  1.161389E-02
 2.250000E+00 -3.150000E+00  1.185196E-02
 2.250000E+00 -3.100000E+00  1.208324E-02
 2.250000E+00 -3.050000E+00  1.230791E-02
 2.250000E+00 -3.000000E+00  1.252618E-02
 2.250000E+00 -2.950000E+00  1.273825E-02
 2.250000E+00 -2.900000E+00  1.294435E-02
 2.250000E+00 -2.850000E+00  1.314472E-02
 2.250000E+00 -2.800000E+00  1.333959E-02
 2.250000E+00 -2.750000E+00  1.352922E-02
 2.250000E+00 -2.700000E+00  1.371388E-02
 2.250000E+00 -2.650000E+00  1.389382E-02
 2.250000E+00 -2.600000E+00  1.406928E-02
 2.250000E+00 -2.550000E+00  1.424053E-02
 2.250000E+00 -2.500000E+00  1.440779E-02
 2.250000E+00 -2.450000E+00  1.457125E-02
 2.250000E+00 -2.400000E+00  1.473110E-02
 2.250000E+00 -2.350000E+00  1.488747E-02
 2.250000E+00 -2.300000E+00  1.504047E-02
 2.250000E+00 -2.250000E+00  1.519014E-02
 2.250000E+00 -2.200000E+00  1.533649E-02
 2.250000E+00 -2.150000E+00  1.547946E-02
 2.250000E+00 -2.100000E+00  1.561893E-02
 2.250000E+00 -2.050000E+00  1.575473E-02
 2.250000E+00 -2.000000E+00  1.588660E-02
 2.250000E+00 -1.950000E+00  1.601421E-02
 2.250000E+00 -1.900000E+00  1.613715E-02
 2.250000E+00 -1.850000E+00  1.625490E-02
 2.250000E+00 -1.800000E+00  1.636681E-02
 2.250000E+00 -1.750000E+00  1.647210E-02
 2.250000E+00 -1.700000E+00  1.656976E-02
 2.250000E+00 -1.650000E+00  1.665859E-02
 2.250000E+00 -1.600000E+00  1.673706E-02
 2.250000E+00 -1.550000E+00  1.680328E-02
 2.250000E+00 -1.500000E+00  1.685485E-02
 2.250000E+00 -1.450000E+00  1.688880E-02
 2.250000E+00 -1.400000E+00  1.690139E-02
 2.250000E+00 -1.350000E+00  1.688798E-02
 2.250000E+00 -1.300000E+00  1.684282E-02
 2.250000E+00 -1.250000E+00  1.675888E-02
 2.250000E+00 -1.200000E+00  1.662768E-02
 2.250000E+00 -1.150000E+00  1.643921E-02
 2.250000E+00 -1.100000E+00  1.618192E-02
 2.250000E+00 -1.050000E+00  1.584301E-02
 2.250000E+00 -1.000000E+00  1.540901E-02
 2.250000E+00 -9.500000E-01  1.486690E-02
 2.250000E+00 -9.000000E-01  1.420586E-02
 2.250000E+00 -8.500000E-01  1.341982E-02
 2.250000E+00 -8.000000E-01  1.251070E-02
 2.250000E+00 -7.500000E-01  1.149218E-02
 2.250000E+00 -7.000000E-01  1.039321E-02
 2.250000E+00 -6.500000E-01  9.260428E-03
 2.250000E+00 -6.000000E-01  8.157911E-03
 2.250000E+00 -5.500000E-01  7.163153E-03
 2.250000E+00 -5.000000E-01  6.358692E-03
 2.250000E+00 -4.500000E-01  5.820167E-03
 2.250000E+00 -4.000000E-01  5.603231E-03
 2.250000E+00 -3.500000E-01  5.732803E-03
 2.250000E+00 -3.000000E-01  6.197976E-03
 2.250000E+00 -2.500000E-01  6.954261E-03
 2.250000E+00 -2.000000E-01  7.932430E-03
 2.250000E+00 -1.500000E-01  9.051118E-03
 2.250000E+00 -1.000000E-01  1.022960E-02
 2.250000E+00 -5.000000E-02  1.139777E-02
 2.250000E+00  0.000000E+00  1.250190E-02
 2.250000E+00  5.000000E-02  1.350624E-02
 2.250000E+00  1.000000E-01  1.439150E-02
 2.250000E+00  1.500000E-01  1.515164E-02
 2.250000E+00  2.000000E-01  1.579002E-02
 2.250000E+00  2.500000E-01  1.631598E-02
 2.250000E+00  3.000000E-01  1.674190E-02
 2.250000E+00  3.500000E-01  1.708123E-02
 2.250000E+00  4.000000E-01  1.734706E-02
 2.250000E+00  4.500000E-01  1.755138E-02
 2.250000E+00  5.000000E-01  1.770466E-02
 2.250000E+00  5.500000E-01  1.781582E-02
 2.250000E+00  6.000000E-01  1.789217E-02
 2.250000E+00  6.500000E-01  1.793968E-02
 2.250000E+00  7.000000E-01  1.796304E-02
 2.250000E+00  7.500000E-01  1.796591E-02
 2.250000E+00  8.000000E-01  1.795107E-02
 2.250000E+00  8.500000E-01  1.792055E-02
 2.250000E+00  9.000000E-01  1.787576E-02
 2.250000E+00  9.500000E-01  1.781755E-02
 2.250000E+00  1.000000E+00  1.774633E-02
 2.250000E+00  1.050000E+00  1.766210E-02
 2.250000E+00  1.100000E+00  1.756444E-02
 2.250000E+00  1.150000E+00  1.745262E-02
 2.250000E+00  1.200000E+00  1.732556E-02
 2.250000E+00  1.250000E+00  1.718187E-02
 2.250000E+00  1.300000E+00  1.701992E-02
 2.250000E+00  1.350000E+00  1.683787E-02
 2.250000E+00  1.400000E+00  1.663384E-02
 2.250000E+00  1.450000E+00  1.640600E-02
 2.250000E+00  1.500000E+00  1.615286E-02
 2.250000E+00  1.550000E+00  1.587354E-02
 2.250000E+00  1.600000E+00  1.556813E-02
 2.250000E+00  1.650000E+00  1.523812E-02
 2.250000E+00  1.700000E+00  1.488681E-02
 2.250000E+00  1.750000E+00  1.451966E-02
 2.250000E+00  1.800000E+00  1.414450E-02
 2.250000E+00  1.850000E+00  1.377142E-02
 2.250000E+00  1.900000E+00  1.341243E-02
 2.250000E+00  1.950000E+00  1.308054E-02
 2.250000E+00  2.000000E+00  1.278867E-02
 2.250000E+00  2.050000E+00  1.254816E-02
 2.250000E+00  2.100000E+00  1.236739E-02
 2.250000E+00  2.150000E+00  1.225062E-02
 2.250000E+00  2.200000E+00  1.219735E-02
 2.250000E+00  2.250000E+00  1.220233E-02
 2.250000E+00  2.300000E+00  1.225628E-02
 2.250000E+00  2.350000E+00  1.234706E-02
 2.250000E+00  2.400000E+00  1.246114E-02
 2.250000E+00  2.450000E+00  1.258501E-02
 2.250000E+00  2.500000E+00  1.270638E-02
 2.250000E+00  2.550000E+00  1.281499E-02
 2.250000E+00  2.600000E+00  1.290298E-02
 2.250000E+00  2.650000E+00  1.296500E-02
 2.250000E+00  2.700000E+00  1.299790E-02
 2.250000E+00  2.750000E+00  1.300041E-02
 2.250000E+00  2.800000E+00  1.297271E-02
 2.250000E+00  2.850000E+00  1.291598E-02
 2.250000E+00  2.900000E+00  1.283201E-02
 2.250000E+00  2.950000E+00  1.272296E-02
 2.250000E+00  3.000000E+00  1.259106E-02
 2.250000E+00  3.050000E+00  1.243850E-02
 2.250000E+00  3.100000E+00  1.226733E-02
 2.250000E+00  3.150000E+00  1.207936E-02
 2.250000E+00  3.200000E+00  1.187618E-02
 2.250000E+00  3.250000E+00  1.165916E-02
 2.250000E+00  3.300000E+00  1.142941E-02
 2.250000E+00  3.350000E+00  1.118789E-02
 2.250000E+00  3.400000E+00  1.093532E-02
 2.250000E+00  3.450000E+00  1.067233E-02
 2.250000E+00  3.500000E+00  1.039939E-02
 2.250000E+00  3.550000E+00  1.011689E-02
 2.250000E+00  3.600000E+00  9.825137E-03
 2.250000E+00  3.650000E+00  9.524411E-03
 2.250000E+00  3.700000E+00  9.214964E-03
 2.250000E+00  3.750000E+00  8.897053E-03
 2.250000E+00  3.800000E+00  8.570965E-03
 2.250000E+00  3.850000E+00  8.237040E-03
 2.250000E+00  3.900000E+00  7.895694E-03
 2.250000E+00  3.950000E+00  7.547442E-03
 2.250000E+00  4.000000E+00  7.192923E-03
 2.250000E+00  4.050000E+00  6.832915E-03
 2.250000E+00  4.100000E+00  6.468357E-03
 2.250000E+00  4.150000E+00  6.100362E-03
 2.250000E+00  4.200000E+00  5.730222E-03
 2.250000E+00  4.250000E+00  5.359413E-03
 2.250000E+00  4.300000E+00  4.989583E-03
 2.250000E+00  4.350000E+00  4.622543E-03
 2.250000E+00  4.400000E+00  4.260232E-03
 2.250000E+00  4.450000E+00  3.904688E-03
 2.250000E+00  4.500000E+00  3.557997E-03
 2.250000E+00  4.550000E+00  3.222241E-03
 2.250000E+00  4.600000E+00  2.899438E-03
 2.250000E+00  4.650000E+00  2.591478E-03
 2.250000E+00  4.700000E+00  2.300060E-03
 2.250000E+00  4.750000E+00  2.026636E-03
 2.250000E+00  4.800000E+00  1.772363E-03
 2.250000E+00  4.850000E+00  1.538060E-03
 2.250000E+00  4.900000E+00  1.324194E-03
 2.250000E+00  4.950000E+00  1.130864E-03
 2.250000E+00  5.000000E+00  9.578195E-04
 2.250000E+00  5.050000E+00  8.044790E-04
 2.250000E+00  5.100000E+00  6.699723E-04
 2.250000E+00  5.150000E+00  5.531874E-04
 2.250000E+00  5.200000E+00  4.528262E-04
 2.250000E+00  5.250000E+00  3.674616E-04
 2.250000E+00  5.300000E+00  2.955944E-04
 2.250000E+00  5.350000E+00  2.357060E-04
 2.250000E+00  5.400000E+00  1.863040E-04
 2.250000E+00  5.450000E+00  1.459608E-04
 2.250000E+00  5.500000E+00  1.133423E-04
 2.250000E+00  5.550000E+00  8.722833E-05
 2.250000E+00  5.600000E+00  6.652465E-05
 2.250000E+00  5.650000E+00  5.026766E-05
 2.250000E+00  5.700000E+00  3.762318E-05
 2.250000E+00  5.750000E+00  2.788048E-05
 2.250000E+00  5.800000E+00  2.044319E-05
 2.250000E+00  5.850000E+00  1.481803E-05
 2.250000E+00  5.900000E+00  1.060259E-05
 2.250000E+00  5.950000E+00  7.472934E-06
 2.250000E+00  6.000000E+00  5.171600E-06
 2.250000E+00  6.050000E+00  3.496565E-06
 2.250000E+00  6.100000E+00  2.291316E-06
 2.250000E+00  6.150000E+00  1.436227E-06
 2.250000E+00  6.200000E+00  8.412786E-07
 2.250000E+00  6.250000E+00  4.400893E-07
 2.250000E+00  6.300000E+00  1.852257E-07
 2.250000E+00  6.350000E+00  4.474751E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  3.905515E-08
 2.300000E+00 -6.300000E+00  1.614764E-07
 2.300000E+00 -6.250000E+00  3.829581E-07
 2.300000E+00 -6.200000E+00  7.302982E-07
 2.300000E+00 -6.150000E+00  1.243168E-06
 2.300000E+00 -6.100000E+00  1.976908E-06
 2.300000E+00 -6.050000E+00  3.006331E-06
 2.300000E+00 -6.000000E+00  4.430583E-06
 2.300000E+00 -5.950000E+00  6.379075E-06
 2.300000E+00 -5.900000E+00  9.018554E-06
 2.300000E+00 -5.850000E+00  1.256126E-05
 2.300000E+00 -5.800000E+00  1.727414E-05
 2.300000E+00 -5.750000E+00  2.348886E-05
 2.300000E+00 -5.700000E+00  3.161246E-05
 2.300000E+00 -5.650000E+00  4.213807E-05
 2.300000E+00 -5.600000E+00  5.565513E-05
 2.300000E+00 -5.550000E+00  7.285840E-05
 2.300000E+00 -5.500000E+00  9.455476E-05
 2.300000E+00 -5.450000E+00  1.216668E-04
 2.300000E+00 -5.400000E+00  1.552321E-04
 2.300000E+00 -5.350000E+00  1.963967E-04
 2.300000E+00 -5.300000E+00  2.464030E-04
 2.300000E+00 -5.250000E+00  3.065695E-04
 2.300000E+00 -5.200000E+00  3.782638E-04
 2.300000E+00 -5.150000E+00  4.628681E-04
 2.300000E+00 -5.100000E+00  5.617381E-04
 2.300000E+00 -5.050000E+00  6.761572E-04
 2.300000E+00 -5.000000E+00  8.072874E-04
 2.300000E+00 -4.950000E+00  9.561206E-04
 2.300000E+00 -4.900000E+00  1.123431E-03
 2.300000E+00 -4.850000E+00  1.309737E-03
 2.300000E+00 -4.800000E+00  1.515264E-03
 2.300000E+00 -4.750000E+00  1.739928E-03
 2.300000E+00 -4.700000E+00  1.983328E-03
 2.300000E+00 -4.650000E+00  2.244746E-03
 2.300000E+00 -4.600000E+00  2.523169E-03
 2.300000E+00 -4.550000E+00  2.817320E-03
 2.300000E+00 -4.500000E+00  3.125698E-03
 2.300000E+00 -4.450000E+00  3.446626E-03
 2.300000E+00 -4.400000E+00  3.778304E-03
 2.300000E+00 -4.350000E+00  4.118859E-03
 2.300000E+00 -4.300000E+00  4.466403E-03
 2.300000E+00 -4.250000E+00  4.819075E-03
 2.300000E+00 -4.200000E+00  5.175087E-03
 2.300000E+00 -4.150000E+00  5.532753E-03
 2.300000E+00 -4.100000E+00  5.890520E-03
 2.300000E+00 -4.050000E+00  6.246980E-03
 2.300000E+00 -4.000000E+00  6.600888E-03
 2.300000E+00 -3.950000E+00  6.951157E-03
 2.300000E+00 -3.900000E+00  7.296862E-03
 2.300000E+00 -3.850000E+00  7.637230E-03
 2.300000E+00 -3.800000E+00  7.971631E-03
 2.300000E+00 -3.750000E+00  8.299564E-03
 2.300000E+00 -3.700000E+00  8.620644E-03
 2.300000E+00 -3.650000E+00  8.934587E-03
 2.300000E+00 -3.600000E+00  9.241197E-03
 2.300000E+00 -3.550000E+00  9.540352E-03
 2.300000E+00 -3.500000E+00  9.831993E-03
 2.300000E+00 -3.450000E+00  1.011611E-02
 2.300000E+00 -3.400000E+00  1.039273E-02
 2.300000E+00 -3.350000E+00  1.066193E-02
 2.300000E+00 -3.300000E+00  1.092380E-02
 2.300000E+00 -3.250000E+00  1.117845E-02
 2.300000E+00 -3.200000E+00  1.142603E-02
 2.300000E+00 -3.150000E+00  1.166668E-02
 2.300000E+00 -3.100000E+00  1.190057E-02
 2.300000E+00 -3.050000E+00  1.212788E-02
 2.300000E+00 -3.000000E+00  1.234881E-02
 2.300000E+00 -2.950000E+00  1.256354E-02
 2.300000E+00 -2.900000E+00  1.277231E-02
 2.300000E+00 -2.850000E+00  1.297532E-02
 2.300000E+00 -2.800000E+00  1.317280E-02
 2.300000E+00 -2.750000E+00  1.336500E-02
 2.300000E+00 -2.700000E+00  1.355215E-02
 2.300000E+00 -2.650000E+00  1.373448E-02
 2.300000E+00 -2.600000E+00  1.391223E-02
 2.300000E+00 -2.550000E+00  1.408561E-02
 2.300000E+00 -2.500000E+00  1.425483E-02
 2.300000E+00 -2.450000E+00  1.442007E-02
 2.300000E+00 -2.400000E+00  1.458149E-02
 2.300000E+00 -2.350000E+00  1.473923E-02
 2.300000E+00 -2.300000E+00  1.489336E-02
 2.300000E+00 -2.250000E+00  1.504394E-02
 2.300000E+00 -2.200000E+00  1.519096E-02
 2.300000E+00 -2.150000E+00  1.533439E-02
 2.300000E+00 -2.100000E+00  1.547410E-02
 2.300000E+00 -2.050000E+00  1.560994E-02
 2.300000E+00 -2.000000E+00  1.574166E-02
 2.300000E+00 -1.950000E+00  1.586894E-02
 2.300000E+00 -1.900000E+00  1.599138E-02
 2.300000E+00 -1.850000E+00  1.610846E-02
 2.300000E+00 -1.800000E+00  1.621952E-02
 2.300000E+00 -1.750000E+00  1.632376E-02
 2.300000E+00 -1.700000E+00  1.642015E-02
 2.300000E+00 -1.650000E+00  1.650742E-02
 2.300000E+00 -1.600000E+00  1.658397E-02
 2.300000E+00 -1.550000E+00  1.664775E-02
 2.300000E+00 -1.500000E+00  1.669623E-02
 2.300000E+00 -1.450000E+00  1.672618E-02
 2.300000E+00 -1.400000E+00  1.673353E-02
 2.300000E+00 -1.350000E+00  1.671321E-02
 2.300000E+00 -1.300000E+00  1.665887E-02
 2.300000E+00 -1.250000E+00  1.656271E-02
 2.300000E+00 -1.200000E+00  1.641526E-02
 2.300000E+00 -1.150000E+00  1.620518E-02
 2.300000E+00 -1.100000E+00  1.591932E-02
 2.300000E+00 -1.050000E+00  1.554288E-02
 2.300000E+00 -1.000000E+00  1.506008E-02
 2.300000E+00 -9.500000E-01  1.445529E-02
 2.300000E+00 -9.000000E-01  1.371503E-02
 2.300000E+00 -8.500000E-01  1.283085E-02
 2.300000E+00 -8.000000E-01  1.180317E-02
 2.300000E+00 -7.500000E-01  1.064578E-02
 2.300000E+00 -7.000000E-01  9.390305E-03
 2.300000E+00 -6.500000E-01  8.089361E-03
 2.300000E+00 -6.000000E-01  6.816769E-03
 2.300000E+00 -5.500000E-01  5.663146E-03
 2.300000E+00 -5.000000E-01  4.726094E-03
 2.300000E+00 -4.500000E-01  4.095810E-03
 2.300000E+00 -4.000000E-01  3.839052E-03
 2.300000E+00 -3.500000E-01  3.985832E-03
 2.300000E+00 -3.000000E-01  4.523073E-03
 2.300000E+00 -2.500000E-01  5.397392E-03
 2.300000E+00 -2.000000E-01  6.526061E-03
 2.300000E+00 -1.500000E-01  7.812517E-03
 2.300000E+00 -1.000000E-01  9.161873E-03
 2.300000E+00 -5.000000E-02  1.049279E-02
 2.300000E+00  0.000000E+00  1.174401E-02
 2.300000E+00  5.000000E-02  1.287584E-02
 2.300000E+00  1.000000E-01  1.386794E-02
 2.300000E+00  1.500000E-01  1.471518E-02
 2.300000E+00  2.000000E-01  1.542303E-02
 2.300000E+00  2.500000E-01  1.600341E-02
 2.300000E+00  3.000000E-01  1.647138E-02
 2.300000E+00  3.500000E-01  1.684282E-02
 2.300000E+00  4.000000E-01  1.713298E-02
 2.300000E+00  4.500000E-01  1.735561E-02
 2.300000E+00  5.000000E-01  1.752264E-02
 2.300000E+00  5.500000E-01  1.764410E-02
 2.300000E+00  6.000000E-01  1.772821E-02
 2.300000E+00  6.500000E-01  1.778162E-02
 2.300000E+00  7.000000E-01  1.780956E-02
 2.300000E+00  7.500000E-01  1.781612E-02
 2.300000E+00  8.000000E-01  1.780440E-02
 2.300000E+00  8.500000E-01  1.777672E-02
 2.300000E+00  9.000000E-01  1.773473E-02
 2.300000E+00  9.500000E-01  1.767953E-02
 2.300000E+00  1.000000E+00  1.761174E-02
 2.300000E+00  1.050000E+00  1.753162E-02
 2.300000E+00  1.100000E+00  1.743903E-02
 2.300000E+00  1.150000E+00  1.733355E-02
 2.300000E+00  1.200000E+00  1.721447E-02
 2.300000E+00  1.250000E+00  1.708084E-02
 2.300000E+00  1.300000E+00  1.693152E-02
 2.300000E+00  1.350000E+00  1.676526E-02
 2.300000E+00  1.400000E+00  1.658078E-02
 2.300000E+00  1.450000E+00  1.637692E-02
 2.300000E+00  1.500000E+00  1.615283E-02
 2.300000E+00  1.550000E+00  1.590816E-02
 2.300000E+00  1.600000E+00  1.564340E-02
 2.300000E+00  1.650000E+00  1.536010E-02
 2.300000E+00  1.700000E+00  1.506119E-02
 2.300000E+00  1.750000E+00  1.475120E-02
 2.300000E+00  1.800000E+00  1.443633E-02
 2.300000E+00  1.850000E+00  1.412435E-02
 2.300000E+00  1.900000E+00  1.382424E-02
 2.300000E+00  1.950000E+00  1.354561E-02
 2.300000E+00  2.000000E+00  1.329777E-02
 2.300000E+00  2.050000E+00  1.308881E-02
 2.300000E+00  2.100000E+00  1.292460E-02
 2.300000E+00  2.150000E+00  1.280801E-02
 2.300000E+00  2.200000E+00  1.273850E-02
 2.300000E+00  2.250000E+00  1.271215E-02
 2.300000E+00  2.300000E+00  1.272214E-02
 2.300000E+00  2.350000E+00  1.275957E-02
 2.300000E+00  2.400000E+00  1.281446E-02
 2.300000E+00  2.450000E+00  1.287675E-02
 2.300000E+00  2.500000E+00  1.293715E-02
 2.300000E+00  2.550000E+00  1.298775E-02
 2.300000E+00  2.600000E+00  1.302236E-02
 2.300000E+00  2.650000E+00  1.303657E-02
 2.300000E+00  2.700000E+00  1.302762E-02
 2.300000E+00  2.750000E+00  1.299420E-02
 2.300000E+00  2.800000E+00  1.293612E-02
 2.300000E+00  2.850000E+00  1.285401E-02
 2.300000E+00  2.900000E+00  1.274906E-02
 2.300000E+00  2.950000E+00  1.262276E-02
 2.300000E+00  3.000000E+00  1.247674E-02
 2.300000E+00  3.050000E+00  1.231263E-02
 2.300000E+00  3.100000E+00  1.213198E-02
 2.300000E+00  3.150000E+00  1.193621E-02
 2.300000E+00  3.200000E+00  1.172654E-02
 2.300000E+00  3.250000E+00  1.150407E-02
 2.300000E+00  3.300000E+00  1.126968E-02
 2.300000E+00  3.350000E+00  1.102414E-02
 2.300000E+00  3.400000E+00  1.076805E-02
 2.300000E+00  3.450000E+00  1.050190E-02
 2.300000E+00  3.500000E+00  1.022610E-02
 2.300000E+00  3.550000E+00  9.940987E-03
 2.300000E+00  3.600000E+00  9.646829E-03
 2.300000E+00  3.650000E+00  9.343883E-03
 2.300000E+00  3.700000E+00  9.032400E-03
 2.300000E+00  3.750000E+00  8.712647E-03
 2.300000E+00  3.800000E+00  8.384933E-03
 2.300000E+00  3.850000E+00  8.049631E-03
 2.300000E+00  3.900000E+00  7.707201E-03
 2.300000E+00  3.950000E+00  7.358212E-03
 2.300000E+00  4.000000E+00  7.003360E-03
 2.300000E+00  4.050000E+00  6.643491E-03
 2.300000E+00  4.100000E+00  6.279613E-03
 2.300000E+00  4.150000E+00  5.912908E-03
 2.300000E+00  4.200000E+00  5.544736E-03
 2.300000E+00  4.250000E+00  5.176633E-03
 2.300000E+00  4.300000E+00  4.810299E-03
 2.300000E+00  4.350000E+00  4.447582E-03
 2.300000E+00  4.400000E+00  4.090439E-03
 2.300000E+00  4.450000E+00  3.740906E-03
 2.300000E+00  4.500000E+00  3.401044E-03
 2.300000E+00  4.550000E+00  3.072881E-03
 2.300000E+00  4.600000E+00  2.758359E-03
 2.300000E+00  4.650000E+00  2.459265E-03
 2.300000E+00  4.700000E+00  2.177176E-03
 2.300000E+00  4.750000E+00  1.913405E-03
 2.300000E+00  4.800000E+00  1.668956E-03
 2.300000E+00  4.850000E+00  1.444496E-03
 2.300000E+00  4.900000E+00  1.240336E-03
 2.300000E+00  4.950000E+00  1.056433E-03
 2.300000E+00  5.000000E+00  8.924054E-04
 2.300000E+00  5.050000E+00  7.475638E-04
 2.300000E+00  5.100000E+00  6.209512E-04
 2.300000E+00  5.150000E+00  5.113944E-04
 2.300000E+00  5.200000E+00  4.175589E-04
 2.300000E+00  5.250000E+00  3.380052E-04
 2.300000E+00  5.300000E+00  2.712430E-04
 2.300000E+00  5.350000E+00  2.157802E-04
 2.300000E+00  5.400000E+00  1.701659E-04
 2.300000E+00  5.450000E+00  1.330234E-04
 2.300000E+00  5.500000E+00  1.030764E-04
 2.300000E+00  5.550000E+00  7.916557E-05
 2.300000E+00  5.600000E+00  6.025738E-05
 2.300000E+00  5.650000E+00  4.544690E-05
 2.300000E+00  5.700000E+00  3.395468E-05
 2.300000E+00  5.750000E+00  2.511976E-05
 2.300000E+00  5.800000E+00  1.838989E-05
 2.300000E+00  5.850000E+00  1.331014E-05
 2.300000E+00  5.900000E+00  9.510746E-06
 2.300000E+00  5.950000E+00  6.695059E-06
 2.300000E+00  6.000000E+00  4.628088E-06
 2.300000E+00  6.050000E+00  3.125982E-06
 2.300000E+00  6.100000E+00  2.046701E-06
 2.300000E+00  6.150000E+00  1.281960E-06
 2.300000E+00  6.200000E+00  7.504666E-07
 2.300000E+00  6.250000E+00  3.924018E-07
 2.300000E+00  6.300000E+00  1.651005E-07
 2.300000E+00  6.350000E+00  3.987775E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  3.425779E-08
 2.350000E+00 -6.300000E+00  1.416677E-07
 2.350000E+00 -6.250000E+00  3.360841E-07
 2.350000E+00 -6.200000E+00  6.411923E-07
 2.350000E+00 -6.150000E+00  1.092111E-06
 2.350000E+00 -6.100000E+00  1.737925E-06
 2.350000E+00 -6.050000E+00  2.645138E-06
 2.350000E+00 -6.000000E+00  3.902100E-06
 2.350000E+00 -5.950000E+00  5.624447E-06
 2.350000E+00 -5.900000E+00  7.961606E-06
 2.350000E+00 -5.850000E+00  1.110438E-05
 2.350000E+00 -5.800000E+00  1.529356E-05
 2.350000E+00 -5.750000E+00  2.082941E-05
 2.350000E+00 -5.700000E+00  2.808187E-05
 2.350000E+00 -5.650000E+00  3.750102E-05
 2.350000E+00 -5.600000E+00  4.962729E-05
 2.350000E+00 -5.550000E+00  6.510080E-05
 2.350000E+00 -5.500000E+00  8.466896E-05
 2.350000E+00 -5.450000E+00  1.091914E-04
 2.350000E+00 -5.400000E+00  1.396408E-04
 2.350000E+00 -5.350000E+00  1.770996E-04
 2.350000E+00 -5.300000E+00  2.227500E-04
 2.350000E+00 -5.250000E+00  2.778577E-04
 2.350000E+00 -5.200000E+00  3.437490E-04
 2.350000E+00 -5.150000E+00  4.217796E-04
 2.350000E+00 -5.100000E+00  5.132976E-04
 2.350000E+00 -5.050000E+00  6.196010E-04
 2.350000E+00 -5.000000E+00  7.418910E-04
 2.350000E+00 -4.950000E+00  8.812237E-04
 2.350000E+00 -4.900000E+00  1.038464E-03
 2.350000E+00 -4.850000E+00  1.214242E-03
 2.350000E+00 -4.800000E+00  1.408919E-03
 2.350000E+00 -4.750000E+00  1.622562E-03
 2.350000E+00 -4.700000E+00  1.854925E-03
 2.350000E+00 -4.650000E+00  2.105455E-03
 2.350000E+00 -4.600000E+00  2.373299E-03
 2.350000E+00 -4.550000E+00  2.657330E-03
 2.350000E+00 -4.500000E+00  2.956178E-03
 2.350000E+00 -4.450000E+00  3.268282E-03
 2.350000E+00 -4.400000E+00  3.591929E-03
 2.350000E+00 -4.350000E+00  3.925313E-03
 2.350000E+00 -4.300000E+00  4.266584E-03
 2.350000E+00 -4.250000E+00  4.613893E-03
 2.350000E+00 -4.200000E+00  4.965444E-03
 2.350000E+00 -4.150000E+00  5.319522E-03
 2.350000E+00 -4.100000E+00  5.674528E-03
 2.350000E+00 -4.050000E+00  6.028999E-03
 2.350000E+00 -4.000000E+00  6.381621E-03
 2.350000E+00 -3.950000E+00  6.731237E-03
 2.350000E+00 -3.900000E+00  7.076849E-03
 2.350000E+00 -3.850000E+00  7.417612E-03
 2.350000E+00 -3.800000E+00  7.752825E-03
 2.350000E+00 -3.750000E+00  8.081923E-03
 2.350000E+00 -3.700000E+00  8.404463E-03
 2.350000E+00 -3.650000E+00  8.720109E-03
 2.350000E+00 -3.600000E+00  9.028619E-03
 2.350000E+00 -3.550000E+00  9.329831E-03
 2.350000E+00 -3.500000E+00  9.623655E-03
 2.350000E+00 -3.450000E+00  9.910053E-03
 2.350000E+00 -3.400000E+00  1.018904E-02
 2.350000E+00 -3.350000E+00  1.046066E-02
 2.350000E+00 -3.300000E+00  1.072500E-02
 2.350000E+00 -3.250000E+00  1.098217E-02
 2.350000E+00 -3.200000E+00  1.123229E-02
 2.350000E+00 -3.150000E+00  1.147551E-02
 2.350000E+00 -3.100000E+00  1.171200E-02
 2.350000E+00 -3.050000E+00  1.194192E-02
 2.350000E+00 -3.000000E+00  1.216545E-02
 2.350000E+00 -2.950000E+00  1.238280E-02
 2.350000E+00 -2.900000E+00  1.259417E-02
 2.350000E+00 -2.850000E+00  1.279976E-02
 2.350000E+00 -2.800000E+00  1.299980E-02
 2.350000E+00 -2.750000E+00  1.319449E-02
 2.350000E+00 -2.700000E+00  1.338406E-02
 2.350000E+00 -2.650000E+00  1.356873E-02
 2.350000E+00 -2.600000E+00  1.374870E-02
 2.350000E+00 -2.550000E+00  1.392418E-02
 2.350000E+00 -2.500000E+00  1.409536E-02
 2.350000E+00 -2.450000E+00  1.426239E-02
 2.350000E+00 -2.400000E+00  1.442544E-02
 2.350000E+00 -2.350000E+00  1.458461E-02
 2.350000E+00 -2.300000E+00  1.473998E-02
 2.350000E+00 -2.250000E+00  1.489160E-02
 2.350000E+00 -2.200000E+00  1.503947E-02
 2.350000E+00 -2.150000E+00  1.518355E-02
 2.350000E+00 -2.100000E+00  1.532373E-02
 2.350000E+00 -2.050000E+00  1.545985E-02
 2.350000E+00 -2.000000E+00  1.559169E-02
 2.350000E+00 -1.950000E+00  1.571893E-02
 2.350000E+00 -1.900000E+00  1.584117E-02
 2.350000E+00 -1.850000E+00  1.595789E-02
 2.350000E+00 -1.800000E+00  1.606845E-02
 2.350000E+00 -1.750000E+00  1.617200E-02
 2.350000E+00 -1.700000E+00  1.626752E-02
 2.350000E+00 -1.650000E+00  1.635366E-02
 2.350000E+00 -1.600000E+00  1.642877E-02
 2.350000E+00 -1.550000E+00  1.649071E-02
 2.350000E+00 -1.500000E+00  1.653679E-02
 2.350000E+00 -1.450000E+00  1.656359E-02
 2.350000E+00 -1.400000E+00  1.656677E-02
 2.350000E+00 -1.350000E+00  1.654089E-02
 2.350000E+00 -1.300000E+00  1.647911E-02
 2.350000E+00 -1.250000E+00  1.637298E-02
 2.350000E+00 -1.200000E+00  1.621215E-02
 2.350000E+00 -1.150000E+00  1.598421E-02
 2.350000E+00 -1.100000E+00  1.567457E-02
 2.350000E+00 -1.050000E+00  1.526673E-02
 2.350000E+00 -1.000000E+00  1.474282E-02
 2.350000E+00 -9.500000E-01  1.408489E-02
 2.350000E+00 -9.000000E-01  1.327702E-02
 2.350000E+00 -8.500000E-01  1.230853E-02
 2.350000E+00 -8.000000E-01  1.117830E-02
 2.350000E+00 -7.500000E-01  9.899967E-03
 2.350000E+00 -7.000000E-01  8.507257E-03
 2.350000E+00 -6.500000E-01  7.057903E-03
 2.350000E+00 -6.000000E-01  5.634304E-03
 2.350000E+00 -5.500000E-01  4.338862E-03
 2.350000E+00 -5.000000E-01  3.282887E-03
 2.350000E+00 -4.500000E-01  2.569958E-03
 2.350000E+00 -4.000000E-01  2.277111E-03
 2.350000E+00 -3.500000E-01  2.439106E-03
 2.350000E+00 -3.000000E-01  3.040874E-03
 2.350000E+00 -2.500000E-01  4.020819E-03
 2.350000E+00 -2.000000E-01  5.283788E-03
 2.350000E+00 -1.500000E-01  6.719329E-03
 2.350000E+00 -1.000000E-01  8.219757E-03
 2.350000E+00 -5.000000E-02  9.693728E-03
 2.350000E+00  0.000000E+00  1.107345E-02
 2.350000E+00  5.000000E-02  1.231593E-02
 2.350000E+00  1.000000E-01  1.340015E-02
 2.350000E+00  1.500000E-01  1.432201E-02
 2.350000E+00  2.000000E-01  1.508899E-02
 2.350000E+00  2.500000E-01  1.571542E-02
 2.350000E+00  3.000000E-01  1.621874E-02
 2.350000E+00  3.500000E-01  1.661704E-02
 2.350000E+00  4.000000E-01  1.692743E-02
 2.350000E+00  4.500000E-01  1.716521E-02
 2.350000E+00  5.000000E-01  1.734355E-02
 2.350000E+00  5.500000E-01  1.747346E-02
 2.350000E+00  6.000000E-01  1.756392E-02
 2.350000E+00  6.500000E-01  1.762215E-02
 2.350000E+00  7.000000E-01  1.765385E-02
 2.350000E+00  7.500000E-01  1.766345E-02
 2.350000E+00  8.000000E-01  1.765436E-02
 2.350000E+00  8.500000E-01  1.762912E-02
 2.350000E+00  9.000000E-01  1.758960E-02
 2.350000E+00  9.500000E-01  1.753709E-02
 2.350000E+00  1.000000E+00  1.747242E-02
 2.350000E+00  1.050000E+00  1.739606E-02
 2.350000E+00  1.100000E+00  1.730810E-02
 2.350000E+00  1.150000E+00  1.720838E-02
 2.350000E+00  1.200000E+00  1.709652E-02
 2.350000E+00  1.250000E+00  1.697191E-02
 2.350000E+00  1.300000E+00  1.683383E-02
 2.350000E+00  1.350000E+00  1.668146E-02
 2.350000E+00  1.400000E+00  1.651401E-02
 2.350000E+00  1.450000E+00  1.633081E-02
 2.350000E+00  1.500000E+00  1.613146E-02
 2.350000E+00  1.550000E+00  1.591599E-02
 2.350000E+00  1.600000E+00  1.568507E-02
 2.350000E+00  1.650000E+00  1.544022E-02
 2.350000E+00  1.700000E+00  1.518397E-02
 2.350000E+00  1.750000E+00  1.491999E-02
 2.350000E+00  1.800000E+00  1.465314E-02
 2.350000E+00  1.850000E+00  1.438931E-02
 2.350000E+00  1.900000E+00  1.413519E-02
 2.350000E+00  1.950000E+00  1.389775E-02
 2.350000E+00  2.000000E+00  1.368368E-02
 2.350000E+00  2.050000E+00  1.349867E-02
 2.350000E+00  2.100000E+00  1.334675E-02
 2.350000E+00  2.150000E+00  1.322983E-02
 2.350000E+00  2.200000E+00  1.314736E-02
 2.350000E+00  2.250000E+00  1.309640E-02
 2.350000E+00  2.300000E+00  1.307194E-02
 2.350000E+00  2.350000E+00  1.306746E-02
 2.350000E+00  2.400000E+00  1.307564E-02
 2.350000E+00  2.450000E+00  1.308901E-02
 2.350000E+00  2.500000E+00  1.310060E-02
 2.350000E+00  2.550000E+00  1.310436E-02
 2.350000E+00  2.600000E+00  1.309543E-02
 2.350000E+00  2.650000E+00  1.307025E-02
 2.350000E+00  2.700000E+00  1.302647E-02
 2.350000E+00  2.750000E+00  1.296282E-02
 2.350000E+00  2.800000E+00  1.287889E-02
 2.350000E+00  2.850000E+00  1.277497E-02
 2.350000E+00  2.900000E+00  1.265177E-02
 2.350000E+00  2.950000E+00  1.251031E-02
 2.350000E+00  3.000000E+00  1.235174E-02
 2.350000E+00  3.050000E+00  1.217725E-02
 2.350000E+00  3.100000E+00  1.198799E-02
 2.350000E+00  3.150000E+00  1.178505E-02
 2.350000E+00  3.200000E+00  1.156936E-02
 2.350000E+00  3.250000E+00  1.134177E-02
 2.350000E+00  3.300000E+00  1.110298E-02
 2.350000E+00  3.350000E+00  1.085360E-02
 2.350000E+00  3.400000E+00  1.059410E-02
 2.350000E+00  3.450000E+00  1.032490E-02
 2.350000E+00  3.500000E+00  1.004633E-02
 2.350000E+00  3.550000E+00  9.758672E-03
 2.350000E+00  3.600000E+00  9.462177E-03
 2.350000E+00  3.650000E+00  9.157088E-03
 2.350000E+00  3.700000E+00  8.843658E-03
 2.350000E+00  3.750000E+00  8.522169E-03
 2.350000E+00  3.800000E+00  8.192959E-03
 2.350000E+00  3.850000E+00  7.856440E-03
 2.350000E+00  3.900000E+00  7.513118E-03
 2.350000E+00  3.950000E+00  7.163620E-03
 2.350000E+00  4.000000E+00  6.808705E-03
 2.350000E+00  4.050000E+00  6.449287E-03
 2.350000E+00  4.100000E+00  6.086444E-03
 2.350000E+00  4.150000E+00  5.721426E-03
 2.350000E+00  4.200000E+00  5.355659E-03
 2.350000E+00  4.250000E+00  4.990736E-03
 2.350000E+00  4.300000E+00  4.628401E-03
 2.350000E+00  4.350000E+00  4.270531E-03
 2.350000E+00  4.400000E+00  3.919093E-03
 2.350000E+00  4.450000E+00  3.576109E-03
 2.350000E+00  4.500000E+00  3.243599E-03
 2.350000E+00  4.550000E+00  2.923531E-03
 2.350000E+00  4.600000E+00  2.617754E-03
 2.350000E+00  4.650000E+00  2.327944E-03
 2.350000E+00  4.700000E+00  2.055547E-03
 2.350000E+00  4.750000E+00  1.801727E-03
 2.350000E+00  4.800000E+00  1.567334E-03
 2.350000E+00  4.850000E+00  1.352878E-03
 2.350000E+00  4.900000E+00  1.158520E-03
 2.350000E+00  4.950000E+00  9.840756E-04
 2.350000E+00  5.000000E+00  8.290419E-04
 2.350000E+00  5.050000E+00  6.926279E-04
 2.350000E+00  5.100000E+00  5.737997E-04
 2.350000E+00  5.150000E+00  4.713325E-04
 2.350000E+00  5.200000E+00  3.838652E-04
 2.350000E+00  5.250000E+00  3.099544E-04
 2.350000E+00  5.300000E+00  2.481264E-04
 2.350000E+00  5.350000E+00  1.969225E-04
 2.350000E+00  5.400000E+00  1.549375E-04
 2.350000E+00  5.450000E+00  1.208497E-04
 2.350000E+00  5.500000E+00  9.344266E-05
 2.350000E+00  5.550000E+00  7.161875E-05
 2.350000E+00  5.600000E+00  5.440555E-05
 2.350000E+00  5.650000E+00  4.095616E-05
 2.350000E+00  5.700000E+00  3.054483E-05
 2.350000E+00  5.750000E+00  2.255898E-05
 2.350000E+00  5.800000E+00  1.648899E-05
 2.350000E+00  5.850000E+00  1.191667E-05
 2.350000E+00  5.900000E+00  8.503413E-06
 2.350000E+00  5.950000E+00  5.978478E-06
 2.350000E+00  6.000000E+00  4.128085E-06
 2.350000E+00  6.050000E+00  2.785476E-06
 2.350000E+00  6.100000E+00  1.822175E-06
 2.350000E+00  6.150000E+00  1.140488E-06
 2.350000E+00  6.200000E+00  6.672479E-07
 2.350000E+00  6.250000E+00  3.487266E-07
 2.350000E+00  6.300000E+00  1.466760E-07
 2.350000E+00  6.350000E+00  3.542060E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  2.993112E-08
 2.400000E+00 -6.300000E+00  1.237984E-07
 2.400000E+00 -6.250000E+00  2.937838E-07
 2.400000E+00 -6.200000E+00  5.607382E-07
 2.400000E+00 -6.150000E+00  9.556278E-07
 2.400000E+00 -6.100000E+00  1.521816E-06
 2.400000E+00 -6.050000E+00  2.318188E-06
 2.400000E+00 -6.000000E+00  3.423165E-06
 2.400000E+00 -5.950000E+00  4.939663E-06
 2.400000E+00 -5.900000E+00  7.001068E-06
 2.400000E+00 -5.850000E+00  9.778231E-06
 2.400000E+00 -5.800000E+00  1.348749E-05
 2.400000E+00 -5.750000E+00  1.839960E-05
 2.400000E+00 -5.700000E+00  2.484946E-05
 2.400000E+00 -5.650000E+00  3.324618E-05
 2.400000E+00 -5.600000E+00  4.408323E-05
 2.400000E+00 -5.550000E+00  5.794798E-05
 2.400000E+00 -5.500000E+00  7.552984E-05
 2.400000E+00 -5.450000E+00  9.762624E-05
 2.400000E+00 -5.400000E+00  1.251453E-04
 2.400000E+00 -5.350000E+00  1.591044E-04
 2.400000E+00 -5.300000E+00  2.006231E-04
 2.400000E+00 -5.250000E+00  2.509106E-04
 2.400000E+00 -5.200000E+00  3.112458E-04
 2.400000E+00 -5.150000E+00  3.829506E-04
 2.400000E+00 -5.100000E+00  4.673567E-04
 2.400000E+00 -5.050000E+00  5.657661E-04
 2.400000E+00 -5.000000E+00  6.794077E-04
 2.400000E+00 -4.950000E+00  8.093904E-04
 2.400000E+00 -4.900000E+00  9.566576E-04
 2.400000E+00 -4.850000E+00  1.121943E-03
 2.400000E+00 -4.800000E+00  1.305733E-03
 2.400000E+00 -4.750000E+00  1.508237E-03
 2.400000E+00 -4.700000E+00  1.729367E-03
 2.400000E+00 -4.650000E+00  1.968732E-03
 2.400000E+00 -4.600000E+00  2.225641E-03
 2.400000E+00 -4.550000E+00  2.499123E-03
 2.400000E+00 -4.500000E+00  2.787953E-03
 2.400000E+00 -4.450000E+00  3.090693E-03
 2.400000E+00 -4.400000E+00  3.405735E-03
 2.400000E+00 -4.350000E+00  3.731350E-03
 2.400000E+00 -4.300000E+00  4.065740E-03
 2.400000E+00 -4.250000E+00  4.407087E-03
 2.400000E+00 -4.200000E+00  4.753594E-03
 2.400000E+00 -4.150000E+00  5.103530E-03
 2.400000E+00 -4.100000E+00  5.455260E-03
 2.400000E+00 -4.050000E+00  5.807268E-03
 2.400000E+00 -4.000000E+00  6.158180E-03
 2.400000E+00 -3.950000E+00  6.506771E-03
 2.400000E+00 -3.900000E+00  6.851969E-03
 2.400000E+00 -3.850000E+00  7.192855E-03
 2.400000E+00 -3.800000E+00  7.528657E-03
 2.400000E+00 -3.750000E+00  7.858743E-03
 2.400000E+00 -3.700000E+00  8.182606E-03
 2.400000E+00 -3.650000E+00  8.499852E-03
 2.400000E+00 -3.600000E+00  8.810189E-03
 2.400000E+00 -3.550000E+00  9.113413E-03
 2.400000E+00 -3.500000E+00  9.409394E-03
 2.400000E+00 -3.450000E+00  9.698066E-03
 2.400000E+00 -3.400000E+00  9.979415E-03
 2.400000E+00 -3.350000E+00  1.025347E-02
 2.400000E+00 -3.300000E+00  1.052030E-02
 2.400000E+00 -3.250000E+00  1.077999E-02
 2.400000E+00 -3.200000E+00  1.103267E-02
 2.400000E+00 -3.150000E+00  1.127847E-02
 2.400000E+00 -3.100000E+00  1.151755E-02
 2.400000E+00 -3.050000E+00  1.175006E-02
 2.400000E+00 -3.000000E+00  1.197620E-02
 2.400000E+00 -2.950000E+00  1.219614E-02
 2.400000E+00 -2.900000E+00  1.241008E-02
 2.400000E+00 -2.850000E+00  1.261822E-02
 2.400000E+00 -2.800000E+00  1.282076E-02
 2.400000E+00 -2.750000E+00  1.301791E-02
 2.400000E+00 -2.700000E+00  1.320987E-02
 2.400000E+00 -2.650000E+00  1.339685E-02
 2.400000E+00 -2.600000E+00  1.357903E-02
 2.400000E+00 -2.550000E+00  1.375661E-02
 2.400000E+00 -2.500000E+00  1.392975E-02
 2.400000E+00 -2.450000E+00  1.409862E-02
 2.400000E+00 -2.400000E+00  1.426334E-02
 2.400000E+00 -2.350000E+00  1.442402E-02
 2.400000E+00 -2.300000E+00  1.458074E-02
 2.400000E+00 -2.250000E+00  1.473354E-02
 2.400000E+00 -2.200000E+00  1.488241E-02
 2.400000E+00 -2.150000E+00  1.502733E-02
 2.400000E+00 -2.100000E+00  1.516818E-02
 2.400000E+00 -2.050000E+00  1.530482E-02
 2.400000E+00 -2.000000E+00  1.543702E-02
 2.400000E+00 -1.950000E+00  1.556448E-02
 2.400000E+00 -1.900000E+00  1.568681E-02
 2.400000E+00 -1.850000E+00  1.580349E-02
 2.400000E+00 -1.800000E+00  1.591387E-02
 2.400000E+00 -1.750000E+00  1.601711E-02
 2.400000E+00 -1.700000E+00  1.611215E-02
 2.400000E+00 -1.650000E+00  1.619765E-02
 2.400000E+00 -1.600000E+00  1.627186E-02
 2.400000E+00 -1.550000E+00  1.633261E-02
 2.400000E+00 -1.500000E+00  1.637709E-02
 2.400000E+00 -1.450000E+00  1.640175E-02
 2.400000E+00 -1.400000E+00  1.640204E-02
 2.400000E+00 -1.350000E+00  1.637225E-02
 2.400000E+00 -1.300000E+00  1.630519E-02
 2.400000E+00 -1.250000E+00  1.619192E-02
 2.400000E+00 -1.200000E+00  1.602145E-02
 2.400000E+00 -1.150000E+00  1.578053E-02
 2.400000E+00 -1.100000E+00  1.545352E-02
 2.400000E+00 -1.050000E+00  1.502260E-02
 2.400000E+00 -1.000000E+00  1.446831E-02
 2.400000E+00 -9.500000E-01  1.377091E-02
 2.400000E+00 -9.000000E-01  1.291255E-02
 2.400000E+00 -8.500000E-01  1.188074E-02
 2.400000E+00 -8.000000E-01  1.067306E-02
 2.400000E+00 -7.500000E-01  9.302901E-03
 2.400000E+00 -7.000000E-01  7.805425E-03
 2.400000E+00 -6.500000E-01  6.242175E-03
 2.400000E+00 -6.000000E-01  4.702115E-03
 2.400000E+00 -5.500000E-01  3.296793E-03
 2.400000E+00 -5.000000E-01  2.148281E-03
 2.400000E+00 -4.500000E-01  1.370752E-03
 2.400000E+00 -4.000000E-01  1.049434E-03
 2.400000E+00 -3.500000E-01  1.222899E-03
 2.400000E+00 -3.000000E-01  1.874528E-03
 2.400000E+00 -2.500000E-01  2.936219E-03
 2.400000E+00 -2.000000E-01  4.302992E-03
 2.400000E+00 -1.500000E-01  5.853461E-03
 2.400000E+00 -1.000000E-01  7.469942E-03
 2.400000E+00 -5.000000E-02  9.053359E-03
 2.400000E+00  0.000000E+00  1.053095E-02
 2.400000E+00  5.000000E-02  1.185733E-02
 2.400000E+00  1.000000E-01  1.301105E-02
 2.400000E+00  1.500000E-01  1.398895E-02
 2.400000E+00  2.000000E-01  1.480014E-02
 2.400000E+00  2.500000E-01  1.546082E-02
 2.400000E+00  3.000000E-01  1.599033E-02
 2.400000E+00  3.500000E-01  1.640843E-02
 2.400000E+00  4.000000E-01  1.673367E-02
 2.400000E+00  4.500000E-01  1.698252E-02
 2.400000E+00  5.000000E-01  1.716910E-02
 2.400000E+00  5.500000E-01  1.730514E-02
 2.400000E+00  6.000000E-01  1.740020E-02
 2.400000E+00  6.500000E-01  1.746194E-02
 2.400000E+00  7.000000E-01  1.749641E-02
 2.400000E+00  7.500000E-01  1.750831E-02
 2.400000E+00  8.000000E-01  1.750126E-02
 2.400000E+00  8.500000E-01  1.747799E-02
 2.400000E+00  9.000000E-01  1.744054E-02
 2.400000E+00  9.500000E-01  1.739037E-02
 2.400000E+00  1.000000E+00  1.732847E-02
 2.400000E+00  1.050000E+00  1.725546E-02
 2.400000E+00  1.100000E+00  1.717165E-02
 2.400000E+00  1.150000E+00  1.707710E-02
 2.400000E+00  1.200000E+00  1.697166E-02
 2.400000E+00  1.250000E+00  1.685503E-02
 2.400000E+00  1.300000E+00  1.672678E-02
 2.400000E+00  1.350000E+00  1.658647E-02
 2.400000E+00  1.400000E+00  1.643364E-02
 2.400000E+00  1.450000E+00  1.626799E-02
 2.400000E+00  1.500000E+00  1.608941E-02
 2.400000E+00  1.550000E+00  1.589818E-02
 2.400000E+00  1.600000E+00  1.569505E-02
 2.400000E+00  1.650000E+00  1.548142E-02
 2.400000E+00  1.700000E+00  1.525942E-02
 2.400000E+00  1.750000E+00  1.503198E-02
 2.400000E+00  1.800000E+00  1.480286E-02
 2.400000E+00  1.850000E+00  1.457650E-02
 2.400000E+00  1.900000E+00  1.435781E-02
 2.400000E+00  1.950000E+00  1.415182E-02
 2.400000E+00  2.000000E+00  1.396328E-02
 2.400000E+00  2.050000E+00  1.379614E-02
 2.400000E+00  2.100000E+00  1.365316E-02
 2.400000E+00  2.150000E+00  1.353553E-02
 2.400000E+00  2.200000E+00  1.344273E-02
 2.400000E+00  2.250000E+00  1.337254E-02
 2.400000E+00  2.300000E+00  1.332127E-02
 2.400000E+00  2.350000E+00  1.328414E-02
 2.400000E+00  2.400000E+00  1.325577E-02
 2.400000E+00  2.450000E+00  1.323065E-02
 2.400000E+00  2.500000E+00  1.320353E-02
 2.400000E+00  2.550000E+00  1.316984E-02
 2.400000E+00  2.600000E+00  1.312578E-02
 2.400000E+00  2.650000E+00  1.306851E-02
 2.400000E+00  2.700000E+00  1.299605E-02
 2.400000E+00  2.750000E+00  1.290724E-02
 2.400000E+00  2.800000E+00  1.280157E-02
 2.400000E+00  2.850000E+00  1.267909E-02
 2.400000E+00  2.900000E+00  1.254020E-02
 2.400000E+00  2.950000E+00  1.238555E-02
 2.400000E+00  3.000000E+00  1.221593E-02
 2.400000E+00  3.050000E+00  1.203219E-02
 2.400000E+00  3.100000E+00  1.183519E-02
 2.400000E+00  3.150000E+00  1.162570E-02
 2.400000E+00  3.200000E+00  1.140446E-02
 2.400000E+00  3.250000E+00  1.117210E-02
 2.400000E+00  3.300000E+00  1.092916E-02
 2.400000E+00  3.350000E+00  1.067613E-02
 2.400000E+00  3.400000E+00  1.041337E-02
 2.400000E+00  3.450000E+00  1.014123E-02
 2.400000E+00  3.500000E+00  9.859974E-03
 2.400000E+00  3.550000E+00  9.569857E-03
 2.400000E+00  3.600000E+00  9.271110E-03
 2.400000E+00  3.650000E+00  8.963971E-03
 2.400000E+00  3.700000E+00  8.648701E-03
 2.400000E+00  3.750000E+00  8.325605E-03
 2.400000E+00  3.800000E+00  7.995055E-03
 2.400000E+00  3.850000E+00  7.657503E-03
 2.400000E+00  3.900000E+00  7.313513E-03
 2.400000E+00  3.950000E+00  6.963767E-03
 2.400000E+00  4.000000E+00  6.609093E-03
 2.400000E+00  4.050000E+00  6.250473E-03
 2.400000E+00  4.100000E+00  5.889056E-03
 2.400000E+00  4.150000E+00  5.526160E-03
 2.400000E+00  4.200000E+00  5.163270E-03
 2.400000E+00  4.250000E+00  4.802032E-03
 2.400000E+00  4.300000E+00  4.444229E-03
 2.400000E+00  4.350000E+00  4.091754E-03
 2.400000E+00  4.400000E+00  3.746575E-03
 2.400000E+00  4.450000E+00  3.410687E-03
 2.400000E+00  4.500000E+00  3.086060E-03
 2.400000E+00  4.550000E+00  2.774583E-03
 2.400000E+00  4.600000E+00  2.478006E-03
 2.400000E+00  4.650000E+00  2.197880E-03
 2.400000E+00  4.700000E+00  1.935511E-03
 2.400000E+00  4.750000E+00  1.691911E-03
 2.400000E+00  4.800000E+00  1.467773E-03
 2.400000E+00  4.850000E+00  1.263449E-03
 2.400000E+00  4.900000E+00  1.078952E-03
 2.400000E+00  4.950000E+00  9.139646E-04
 2.400000E+00  5.000000E+00  7.678685E-04
 2.400000E+00  5.050000E+00  6.397806E-04
 2.400000E+00  5.100000E+00  5.286005E-04
 2.400000E+00  5.150000E+00  4.330618E-04
 2.400000E+00  5.200000E+00  3.517861E-04
 2.400000E+00  5.250000E+00  2.833351E-04
 2.400000E+00  5.300000E+00  2.262590E-04
 2.400000E+00  5.350000E+00  1.791384E-04
 2.400000E+00  5.400000E+00  1.406184E-04
 2.400000E+00  5.450000E+00  1.094352E-04
 2.400000E+00  5.500000E+00  8.443417E-05
 2.400000E+00  5.550000E+00  6.458001E-05
 2.400000E+00  5.600000E+00  4.896111E-05
 2.400000E+00  5.650000E+00  3.678780E-05
 2.400000E+00  5.700000E+00  2.738674E-05
 2.400000E+00  5.750000E+00  2.019219E-05
 2.400000E+00  5.800000E+00  1.473548E-05
 2.400000E+00  5.850000E+00  1.063357E-05
 2.400000E+00  5.900000E+00  7.577400E-06
 2.400000E+00  5.950000E+00  5.320740E-06
 2.400000E+00  6.000000E+00  3.669765E-06
 2.400000E+00  6.050000E+00  2.473733E-06
 2.400000E+00  6.100000E+00  1.616831E-06
 2.400000E+00  6.150000E+00  1.011219E-06
 2.400000E+00  6.200000E+00  5.912625E-07
 2.400000E+00  6.250000E+00  3.088702E-07
 2.400000E+00  6.300000E+00  1.298693E-07
 2.400000E+00  6.350000E+00  3.135579E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  2.604666E-08
 2.450000E+00 -6.300000E+00  1.077518E-07
 2.450000E+00 -6.250000E+00  2.557839E-07
 2.450000E+00 -6.200000E+00  4.884251E-07
 2.450000E+00 -6.150000E+00  8.328704E-07
 2.450000E+00 -6.100000E+00  1.327277E-06
 2.450000E+00 -6.050000E+00  2.023574E-06
 2.450000E+00 -6.000000E+00  2.991093E-06
 2.450000E+00 -5.950000E+00  4.321066E-06
 2.450000E+00 -5.900000E+00  6.132081E-06
 2.450000E+00 -5.850000E+00  8.576512E-06
 2.450000E+00 -5.800000E+00  1.184795E-05
 2.450000E+00 -5.750000E+00  1.618956E-05
 2.450000E+00 -5.700000E+00  2.190327E-05
 2.450000E+00 -5.650000E+00  2.935944E-05
 2.450000E+00 -5.600000E+00  3.900681E-05
 2.450000E+00 -5.550000E+00  5.138205E-05
 2.450000E+00 -5.500000E+00  6.711837E-05
 2.450000E+00 -5.450000E+00  8.695229E-05
 2.450000E+00 -5.400000E+00  1.117278E-04
 2.450000E+00 -5.350000E+00  1.423966E-04
 2.450000E+00 -5.300000E+00  1.800142E-04
 2.450000E+00 -5.250000E+00  2.257295E-04
 2.450000E+00 -5.200000E+00  2.807691E-04
 2.450000E+00 -5.150000E+00  3.464144E-04
 2.450000E+00 -5.100000E+00  4.239720E-04
 2.450000E+00 -5.050000E+00  5.147378E-04
 2.450000E+00 -5.000000E+00  6.199572E-04
 2.450000E+00 -4.950000E+00  7.407799E-04
 2.450000E+00 -4.900000E+00  8.782159E-04
 2.450000E+00 -4.850000E+00  1.033091E-03
 2.450000E+00 -4.800000E+00  1.206006E-03
 2.450000E+00 -4.750000E+00  1.397306E-03
 2.450000E+00 -4.700000E+00  1.607055E-03
 2.450000E+00 -4.650000E+00  1.835022E-03
 2.450000E+00 -4.600000E+00  2.080680E-03
 2.450000E+00 -4.550000E+00  2.343220E-03
 2.450000E+00 -4.500000E+00  2.621568E-03
 2.450000E+00 -4.450000E+00  2.914421E-03
 2.450000E+00 -4.400000E+00  3.220288E-03
 2.450000E+00 -4.350000E+00  3.537532E-03
 2.450000E+00 -4.300000E+00  3.864424E-03
 2.450000E+00 -4.250000E+00  4.199185E-03
 2.450000E+00 -4.200000E+00  4.540037E-03
 2.450000E+00 -4.150000E+00  4.885242E-03
 2.450000E+00 -4.100000E+00  5.233138E-03
 2.450000E+00 -4.050000E+00  5.582169E-03
 2.450000E+00 -4.000000E+00  5.930902E-03
 2.450000E+00 -3.950000E+00  6.278049E-03
 2.450000E+00 -3.900000E+00  6.622465E-03
 2.450000E+00 -3.850000E+00  6.963160E-03
 2.450000E+00 -3.800000E+00  7.299289E-03
 2.450000E+00 -3.750000E+00  7.630146E-03
 2.450000E+00 -3.700000E+00  7.955160E-03
 2.450000E+00 -3.650000E+00  8.273874E-03
 2.450000E+00 -3.600000E+00  8.585943E-03
 2.450000E+00 -3.550000E+00  8.891112E-03
 2.450000E+00 -3.500000E+00  9.189209E-03
 2.450000E+00 -3.450000E+00  9.480133E-03
 2.450000E+00 -3.400000E+00  9.763840E-03
 2.450000E+00 -3.350000E+00  1.004033E-02
 2.450000E+00 -3.300000E+00  1.030966E-02
 2.450000E+00 -3.250000E+00  1.057190E-02
 2.450000E+00 -3.200000E+00  1.082715E-02
 2.450000E+00 -3.150000E+00  1.107555E-02
 2.450000E+00 -3.100000E+00  1.131723E-02
 2.450000E+00 -3.050000E+00  1.155235E-02
 2.450000E+00 -3.000000E+00  1.178109E-02
 2.450000E+00 -2.950000E+00  1.200362E-02
 2.450000E+00 -2.900000E+00  1.222013E-02
 2.450000E+00 -2.850000E+00  1.243081E-02
 2.450000E+00 -2.800000E+00  1.263585E-02
 2.450000E+00 -2.750000E+00  1.283544E-02
 2.450000E+00 -2.700000E+00  1.302978E-02
 2.450000E+00 -2.650000E+00  1.321906E-02
 2.450000E+00 -2.600000E+00  1.340346E-02
 2.450000E+00 -2.550000E+00  1.358315E-02
 2.450000E+00 -2.500000E+00  1.375829E-02
 2.450000E+00 -2.450000E+00  1.392903E-02
 2.450000E+00 -2.400000E+00  1.409549E-02
 2.450000E+00 -2.350000E+00  1.425777E-02
 2.450000E+00 -2.300000E+00  1.441594E-02
 2.450000E+00 -2.250000E+00  1.457004E-02
 2.450000E+00 -2.200000E+00  1.472007E-02
 2.450000E+00 -2.150000E+00  1.486599E-02
 2.450000E+00 -2.100000E+00  1.500770E-02
 2.450000E+00 -2.050000E+00  1.514507E-02
 2.450000E+00 -2.000000E+00  1.527787E-02
 2.450000E+00 -1.950000E+00  1.540581E-02
 2.450000E+00 -1.900000E+00  1.552850E-02
 2.450000E+00 -1.850000E+00  1.564544E-02
 2.450000E+00 -1.800000E+00  1.575598E-02
 2.450000E+00 -1.750000E+00  1.585928E-02
 2.450000E+00 -1.700000E+00  1.595427E-02
 2.450000E+00 -1.650000E+00  1.603960E-02
 2.450000E+00 -1.600000E+00  1.611351E-02
 2.450000E+00 -1.550000E+00  1.617377E-02
 2.450000E+00 -1.500000E+00  1.621754E-02
 2.450000E+00 -1.450000E+00  1.624117E-02
 2.450000E+00 -1.400000E+00  1.624003E-02
 2.450000E+00 -1.350000E+00  1.620823E-02
 2.450000E+00 -1.300000E+00  1.613838E-02
 2.450000E+00 -1.250000E+00  1.602126E-02
 2.450000E+00 -1.200000E+00  1.584552E-02
 2.450000E+00 -1.150000E+00  1.559743E-02
 2.450000E+00 -1.100000E+00  1.526073E-02
 2.450000E+00 -1.050000E+00  1.481682E-02
 2.450000E+00 -1.000000E+00  1.424535E-02
 2.450000E+00 -9.500000E-01  1.352548E-02
 2.450000E+00 -9.000000E-01  1.263823E-02
 2.450000E+00 -8.500000E-01  1.157002E-02
 2.450000E+00 -8.000000E-01  1.031762E-02
 2.450000E+00 -7.500000E-01  8.894192E-03
 2.450000E+00 -7.000000E-01  7.335676E-03
 2.450000E+00 -6.500000E-01  5.705782E-03
 2.450000E+00 -6.000000E-01  4.097284E-03
 2.450000E+00 -5.500000E-01  2.627107E-03
 2.450000E+00 -5.000000E-01  1.423711E-03
 2.450000E+00 -4.500000E-01  6.075947E-04
 2.450000E+00 -4.000000E-01  2.689220E-04
 2.450000E+00 -3.500000E-01  4.485954E-04
 2.450000E+00 -3.000000E-01  1.129121E-03
 2.450000E+00 -2.500000E-01  2.238552E-03
 2.450000E+00 -2.000000E-01  3.666070E-03
 2.450000E+00 -1.500000E-01  5.283801E-03
 2.450000E+00 -1.000000E-01  6.968139E-03
 2.450000E+00 -5.000000E-02  8.615455E-03
 2.450000E+00  0.000000E+00  1.015007E-02
 2.450000E+00  5.000000E-02  1.152523E-02
 2.450000E+00  1.000000E-01  1.271928E-02
 2.450000E+00  1.500000E-01  1.372961E-02
 2.450000E+00  2.000000E-01  1.456631E-02
 2.450000E+00  2.500000E-01  1.524670E-02
 2.450000E+00  3.000000E-01  1.579123E-02
 2.450000E+00  3.500000E-01  1.622064E-02
 2.450000E+00  4.000000E-01  1.655432E-02
 2.450000E+00  4.500000E-01  1.680944E-02
 2.450000E+00  5.000000E-01  1.700067E-02
 2.450000E+00  5.500000E-01  1.714017E-02
 2.450000E+00  6.000000E-01  1.723785E-02
 2.450000E+00  6.500000E-01  1.730161E-02
 2.450000E+00  7.000000E-01  1.733773E-02
 2.450000E+00  7.500000E-01  1.735107E-02
 2.450000E+00  8.000000E-01  1.734540E-02
 2.450000E+00  8.500000E-01  1.732359E-02
 2.450000E+00  9.000000E-01  1.728778E-02
 2.450000E+00  9.500000E-01  1.723954E-02
 2.450000E+00  1.000000E+00  1.718001E-02
 2.450000E+00  1.050000E+00  1.710993E-02
 2.450000E+00  1.100000E+00  1.702978E-02
 2.450000E+00  1.150000E+00  1.693977E-02
 2.450000E+00  1.200000E+00  1.683997E-02
 2.450000E+00  1.250000E+00  1.673029E-02
 2.450000E+00  1.300000E+00  1.661055E-02
 2.450000E+00  1.350000E+00  1.648055E-02
 2.450000E+00  1.400000E+00  1.634012E-02
 2.450000E+00  1.450000E+00  1.618917E-02
 2.450000E+00  1.500000E+00  1.602783E-02
 2.450000E+00  1.550000E+00  1.585649E-02
 2.450000E+00  1.600000E+00  1.567591E-02
 2.450000E+00  1.650000E+00  1.548732E-02
 2.450000E+00  1.700000E+00  1.529249E-02
 2.450000E+00  1.750000E+00  1.509374E-02
 2.450000E+00  1.800000E+00  1.489393E-02
 2.450000E+00  1.850000E+00  1.469639E-02
 2.450000E+00  1.900000E+00  1.450469E-02
 2.450000E+00  1.950000E+00  1.432243E-02
 2.450000E+00  2.000000E+00  1.415293E-02
 2.450000E+00  2.050000E+00  1.399894E-02
 2.450000E+00  2.100000E+00  1.386227E-02
 2.450000E+00  2.150000E+00  1.374366E-02
 2.450000E+00  2.200000E+00  1.364260E-02
 2.450000E+00  2.250000E+00  1.355740E-02
 2.450000E+00  2.300000E+00  1.348533E-02
 2.450000E+00  2.350000E+00  1.342287E-02
 2.450000E+00  2.400000E+00  1.336606E-02
 2.450000E+00  2.450000E+00  1.331081E-02
 2.450000E+00  2.500000E+00  1.325321E-02
 2.450000E+00  2.550000E+00  1.318978E-02
 2.450000E+00  2.600000E+00  1.311760E-02
 2.450000E+00  2.650000E+00  1.303437E-02
 2.450000E+00  2.700000E+00  1.293849E-02
 2.450000E+00  2.750000E+00  1.282891E-02
 2.450000E+00  2.800000E+00  1.270511E-02
 2.450000E+00  2.850000E+00  1.256697E-02
 2.450000E+00  2.900000E+00  1.241468E-02
 2.450000E+00  2.950000E+00  1.224864E-02
 2.450000E+00  3.000000E+00  1.206936E-02
 2.450000E+00  3.050000E+00  1.187745E-02
 2.450000E+00  3.100000E+00  1.167350E-02
 2.450000E+00  3.150000E+00  1.145808E-02
 2.450000E+00  3.200000E+00  1.123174E-02
 2.450000E+00  3.250000E+00  1.099495E-02
 2.450000E+00  3.300000E+00  1.074812E-02
 2.450000E+00  3.350000E+00  1.049162E-02
 2.450000E+00  3.400000E+00  1.022575E-02
 2.450000E+00  3.450000E+00  9.950787E-03
 2.450000E+00  3.500000E+00  9.666953E-03
 2.450000E+00  3.550000E+00  9.374476E-03
 2.450000E+00  3.600000E+00  9.073577E-03
 2.450000E+00  3.650000E+00  8.764498E-03
 2.450000E+00  3.700000E+00  8.447517E-03
 2.450000E+00  3.750000E+00  8.122967E-03
 2.450000E+00  3.800000E+00  7.791257E-03
 2.450000E+00  3.850000E+00  7.452890E-03
 2.450000E+00  3.900000E+00  7.108484E-03
 2.450000E+00  3.950000E+00  6.758788E-03
 2.450000E+00  4.000000E+00  6.404696E-03
 2.450000E+00  4.050000E+00  6.047260E-03
 2.450000E+00  4.100000E+00  5.687698E-03
 2.450000E+00  4.150000E+00  5.327393E-03
 2.450000E+00  4.200000E+00  4.967889E-03
 2.450000E+00  4.250000E+00  4.610874E-03
 2.450000E+00  4.300000E+00  4.258160E-03
 2.450000E+00  4.350000E+00  3.911650E-03
 2.450000E+00  4.400000E+00  3.573298E-03
 2.450000E+00  4.450000E+00  3.245061E-03
 2.450000E+00  4.500000E+00  2.928844E-03
 2.450000E+00  4.550000E+00  2.626448E-03
 2.450000E+00  4.600000E+00  2.339507E-03
 2.450000E+00  4.650000E+00  2.069442E-03
 2.450000E+00  4.700000E+00  1.817409E-03
 2.450000E+00  4.750000E+00  1.584265E-03
 2.450000E+00  4.800000E+00  1.370543E-03
 2.450000E+00  4.850000E+00  1.176442E-03
 2.450000E+00  4.900000E+00  1.001828E-03
 2.450000E+00  4.950000E+00  8.462598E-04
 2.450000E+00  5.000000E+00  7.090116E-04
 2.450000E+00  5.050000E+00  5.891188E-04
 2.450000E+00  5.100000E+00  4.854245E-04
 2.450000E+00  5.150000E+00  3.966311E-04
 2.450000E+00  5.200000E+00  3.213526E-04
 2.450000E+00  5.250000E+00  2.581643E-04
 2.450000E+00  5.300000E+00  2.056474E-04
 2.450000E+00  5.350000E+00  1.624270E-04
 2.450000E+00  5.400000E+00  1.272028E-04
 2.450000E+00  5.450000E+00  9.877142E-05
 2.450000E+00  5.500000E+00  7.604097E-05
 2.450000E+00  5.550000E+00  5.803903E-05
 2.450000E+00  5.600000E+00  4.391417E-05
 2.450000E+00  5.650000E+00  3.293282E-05
 2.450000E+00  5.700000E+00  2.447253E-05
 2.450000E+00  5.750000E+00  1.801270E-05
 2.450000E+00  5.800000E+00  1.312388E-05
 2.450000E+00  5.850000E+00  9.456422E-06
 2.450000E+00  5.900000E+00  6.729266E-06
 2.450000E+00  5.950000E+00  4.719231E-06
 2.450000E+00  6.000000E+00  3.251197E-06
 2.450000E+00  6.050000E+00  2.189374E-06
 2.450000E+00  6.100000E+00  1.429722E-06
 2.450000E+00  6.150000E+00  8.935336E-07
 2.450000E+00  6.200000E+00  5.221367E-07
 2.450000E+00  6.250000E+00  2.726324E-07
 2.450000E+00  6.300000E+00  1.145947E-07
 2.450000E+00  6.350000E+00  2.766242E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  2.257508E-08
 2.500000E+00 -6.300000E+00  9.340769E-08
 2.500000E+00 -6.250000E+00  2.218027E-07
 2.500000E+00 -6.200000E+00  4.237251E-07
 2.500000E+00 -6.150000E+00  7.229614E-07
 2.500000E+00 -6.100000E+00  1.152951E-06
 2.500000E+00 -6.050000E+00  1.759305E-06
 2.500000E+00 -6.000000E+00  2.603070E-06
 2.500000E+00 -5.950000E+00  3.764794E-06
 2.500000E+00 -5.900000E+00  5.349481E-06
 2.500000E+00 -5.850000E+00  7.492477E-06
 2.500000E+00 -5.800000E+00  1.036631E-05
 2.500000E+00 -5.750000E+00  1.418848E-05
 2.500000E+00 -5.700000E+00  1.923004E-05
 2.500000E+00 -5.650000E+00  2.582491E-05
 2.500000E+00 -5.600000E+00  3.437940E-05
 2.500000E+00 -5.550000E+00  4.538180E-05
 2.500000E+00 -5.500000E+00  5.941115E-05
 2.500000E+00 -5.450000E+00  7.714470E-05
 2.500000E+00 -5.400000E+00  9.936321E-05
 2.500000E+00 -5.350000E+00  1.269529E-04
 2.500000E+00 -5.300000E+00  1.609038E-04
 2.500000E+00 -5.250000E+00  2.023020E-04
 2.500000E+00 -5.200000E+00  2.523176E-04
 2.500000E+00 -5.150000E+00  3.121853E-04
 2.500000E+00 -5.100000E+00  3.831785E-04
 2.500000E+00 -5.050000E+00  4.665778E-04
 2.500000E+00 -5.000000E+00  5.636334E-04
 2.500000E+00 -4.950000E+00  6.755242E-04
 2.500000E+00 -4.900000E+00  8.033139E-04
 2.500000E+00 -4.850000E+00  9.479076E-04
 2.500000E+00 -4.800000E+00  1.110011E-03
 2.500000E+00 -4.750000E+00  1.290095E-03
 2.500000E+00 -4.700000E+00  1.488368E-03
 2.500000E+00 -4.650000E+00  1.704754E-03
 2.500000E+00 -4.600000E+00  1.938893E-03
 2.500000E+00 -4.550000E+00  2.190138E-03
 2.500000E+00 -4.500000E+00  2.457572E-03
 2.500000E+00 -4.450000E+00  2.740039E-03
 2.500000E+00 -4.400000E+00  3.036176E-03
 2.500000E+00 -4.350000E+00  3.344452E-03
 2.500000E+00 -4.300000E+00  3.663219E-03
 2.500000E+00 -4.250000E+00  3.990756E-03
 2.500000E+00 -4.200000E+00  4.325317E-03
 2.500000E+00 -4.150000E+00  4.665169E-03
 2.500000E+00 -4.100000E+00  5.008637E-03
 2.500000E+00 -4.050000E+00  5.354131E-03
 2.500000E+00 -4.000000E+00  5.700170E-03
 2.500000E+00 -3.950000E+00  6.045406E-03
 2.500000E+00 -3.900000E+00  6.388628E-03
 2.500000E+00 -3.850000E+00  6.728771E-03
 2.500000E+00 -3.800000E+00  7.064918E-03
 2.500000E+00 -3.750000E+00  7.396290E-03
 2.500000E+00 -3.700000E+00  7.722245E-03
 2.500000E+00 -3.650000E+00  8.042263E-03
 2.500000E+00 -3.600000E+00  8.355936E-03
 2.500000E+00 -3.550000E+00  8.662958E-03
 2.500000E+00 -3.500000E+00  8.963110E-03
 2.500000E+00 -3.450000E+00  9.256248E-03
 2.500000E+00 -3.400000E+00  9.542294E-03
 2.500000E+00 -3.350000E+00  9.821224E-03
 2.500000E+00 -3.300000E+00  1.009306E-02
 2.500000E+00 -3.250000E+00  1.035785E-02
 2.500000E+00 -3.200000E+00  1.061570E-02
 2.500000E+00 -3.150000E+00  1.086672E-02
 2.500000E+00 -3.100000E+00  1.111102E-02
 2.500000E+00 -3.050000E+00  1.134878E-02
 2.500000E+00 -3.000000E+00  1.158014E-02
 2.500000E+00 -2.950000E+00  1.180528E-02
 2.500000E+00 -2.900000E+00  1.202437E-02
 2.500000E+00 -2.850000E+00  1.223759E-02
 2.500000E+00 -2.800000E+00  1.244513E-02
 2.500000E+00 -2.750000E+00  1.264718E-02
 2.500000E+00 -2.700000E+00  1.284391E-02
 2.500000E+00 -2.650000E+00  1.303551E-02
 2.500000E+00 -2.600000E+00  1.322214E-02
 2.500000E+00 -2.550000E+00  1.340397E-02
 2.500000E+00 -2.500000E+00  1.358116E-02
 2.500000E+00 -2.450000E+00  1.375383E-02
 2.500000E+00 -2.400000E+00  1.392210E-02
 2.500000E+00 -2.350000E+00  1.408606E-02
 2.500000E+00 -2.300000E+00  1.424579E-02
 2.500000E+00 -2.250000E+00  1.440132E-02
 2.500000E+00 -2.200000E+00  1.455264E-02
 2.500000E+00 -2.150000E+00  1.469973E-02
 2.500000E+00 -2.100000E+00  1.484248E-02
 2.500000E+00 -2.050000E+00  1.498078E-02
 2.500000E+00 -2.000000E+00  1.511439E-02
 2.500000E+00 -1.950000E+00  1.524305E-02
 2.500000E+00 -1.900000E+00  1.536638E-02
 2.500000E+00 -1.850000E+00  1.548387E-02
 2.500000E+00 -1.800000E+00  1.559489E-02
 2.500000E+00 -1.750000E+00  1.569862E-02
 2.500000E+00 -1.700000E+00  1.579399E-02
 2.500000E+00 -1.650000E+00  1.587965E-02
 2.500000E+00 -1.600000E+00  1.595386E-02
 2.500000E+00 -1.550000E+00  1.601438E-02
 2.500000E+00 -1.500000E+00  1.605837E-02
 2.500000E+00 -1.450000E+00  1.608217E-02
 2.500000E+00 -1.400000E+00  1.608114E-02
 2.500000E+00 -1.350000E+00  1.604936E-02
 2.500000E+00 -1.300000E+00  1.597941E-02
 2.500000E+00 -1.250000E+00  1.586202E-02
 2.500000E+00 -1.200000E+00  1.568578E-02
 2.500000E+00 -1.150000E+00  1.543687E-02
 2.500000E+00 -1.100000E+00  1.509893E-02
 2.500000E+00 -1.050000E+00  1.465323E-02
 2.500000E+00 -1.000000E+00  1.407924E-02
 2.500000E+00 -9.500000E-01  1.335595E-02
 2.500000E+00 -9.000000E-01  1.246418E-02
 2.500000E+00 -8.500000E-01  1.139015E-02
 2.500000E+00 -8.000000E-01  1.013045E-02
 2.500000E+00 -7.500000E-01  8.698201E-03
 2.500000E+00 -7.000000E-01  7.129431E-03
 2.500000E+00 -6.500000E-01  5.488179E-03
 2.500000E+00 -6.000000E-01  3.867824E-03
 2.500000E+00 -5.500000E-01  2.386182E-03
 2.500000E+00 -5.000000E-01  1.172792E-03
 2.500000E+00 -4.500000E-01  3.492589E-04
 2.500000E+00 -4.000000E-01  6.648502E-06
 2.500000E+00 -3.500000E-01  1.863490E-04
 2.500000E+00 -3.000000E-01  8.708150E-04
 2.500000E+00 -2.500000E-01  1.987530E-03
 2.500000E+00 -2.000000E-01  3.424742E-03
 2.500000E+00 -1.500000E-01  5.053495E-03
 2.500000E+00 -1.000000E-01  6.749166E-03
 2.500000E+00 -5.000000E-02  8.407312E-03
 2.500000E+00  0.000000E+00  9.951719E-03
 2.500000E+00  5.000000E-02  1.133534E-02
 2.500000E+00  1.000000E-01  1.253644E-02
 2.500000E+00  1.500000E-01  1.355247E-02
 2.500000E+00  2.000000E-01  1.439366E-02
 2.500000E+00  2.500000E-01  1.507751E-02
 2.500000E+00  3.000000E-01  1.562466E-02
 2.500000E+00  3.500000E-01  1.605601E-02
 2.500000E+00  4.000000E-01  1.639111E-02
 2.500000E+00  4.500000E-01  1.664726E-02
 2.500000E+00  5.000000E-01  1.683924E-02
 2.500000E+00  5.500000E-01  1.697930E-02
 2.500000E+00  6.000000E-01  1.707744E-02
 2.500000E+00  6.500000E-01  1.714162E-02
 2.500000E+00  7.000000E-01  1.717819E-02
 2.500000E+00  7.500000E-01  1.719207E-02
 2.500000E+00  8.000000E-01  1.718708E-02
 2.500000E+00  8.500000E-01  1.716615E-02
 2.500000E+00  9.000000E-01  1.713151E-02
 2.500000E+00  9.500000E-01  1.708479E-02
 2.500000E+00  1.000000E+00  1.702721E-02
 2.500000E+00  1.050000E+00  1.695963E-02
 2.500000E+00  1.100000E+00  1.688262E-02
 2.500000E+00  1.150000E+00  1.679656E-02
 2.500000E+00  1.200000E+00  1.670163E-02
 2.500000E+00  1.250000E+00  1.659792E-02
 2.500000E+00  1.300000E+00  1.648544E-02
 2.500000E+00  1.350000E+00  1.636417E-02
 2.500000E+00  1.400000E+00  1.623411E-02
 2.500000E+00  1.450000E+00  1.609537E-02
 2.500000E+00  1.500000E+00  1.594816E-02
 2.500000E+00  1.550000E+00  1.579296E-02
 2.500000E+00  1.600000E+00  1.563047E-02
 2.500000E+00  1.650000E+00  1.546176E-02
 2.500000E+00  1.700000E+00  1.528827E-02
 2.500000E+00  1.750000E+00  1.511182E-02
 2.500000E+00  1.800000E+00  1.493456E-02
 2.500000E+00  1.850000E+00  1.475896E-02
 2.500000E+00  1.900000E+00  1.458761E-02
 2.500000E+00  1.950000E+00  1.442304E-02
 2.500000E+00  2.000000E+00  1.426758E-02
 2.500000E+00  2.050000E+00  1.412308E-02
 2.500000E+00  2.100000E+00  1.399074E-02
 2.500000E+00  2.150000E+00  1.387094E-02
 2.500000E+00  2.200000E+00  1.376322E-02
 2.500000E+00  2.250000E+00  1.366626E-02
 2.500000E+00  2.300000E+00  1.357804E-02
 2.500000E+00  2.350000E+00  1.349593E-02
 2.500000E+00  2.400000E+00  1.341703E-02
 2.500000E+00  2.450000E+00  1.333828E-02
 2.500000E+00  2.500000E+00  1.325676E-02
 2.500000E+00  2.550000E+00  1.316981E-02
 2.500000E+00  2.600000E+00  1.307519E-02
 2.500000E+00  2.650000E+00  1.297109E-02
 2.500000E+00  2.700000E+00  1.285618E-02
 2.500000E+00  2.750000E+00  1.272955E-02
 2.500000E+00  2.800000E+00  1.259069E-02
 2.500000E+00  2.850000E+00  1.243941E-02
 2.500000E+00  2.900000E+00  1.227574E-02
 2.500000E+00  2.950000E+00  1.209990E-02
 2.500000E+00  3.000000E+00  1.191222E-02
 2.500000E+00  3.050000E+00  1.171310E-02
 2.500000E+00  3.100000E+00  1.150295E-02
 2.500000E+00  3.150000E+00  1.128217E-02
 2.500000E+00  3.200000E+00  1.105115E-02
 2.500000E+00  3.250000E+00  1.081025E-02
 2.500000E+00  3.300000E+00  1.055978E-02
 2.500000E+00  3.350000E+00  1.030001E-02
 2.500000E+00  3.400000E+00  1.003118E-02
 2.500000E+00  3.450000E+00  9.753510E-03
 2.500000E+00  3.500000E+00  9.467210E-03
 2.500000E+00  3.550000E+00  9.172483E-03
 2.500000E+00  3.600000E+00  8.869549E-03
 2.500000E+00  3.650000E+00  8.558661E-03
 2.500000E+00  3.700000E+00  8.240120E-03
 2.500000E+00  3.750000E+00  7.914293E-03
 2.500000E+00  3.800000E+00  7.581635E-03
 2.500000E+00  3.850000E+00  7.242701E-03
 2.500000E+00  3.900000E+00  6.898170E-03
 2.500000E+00  3.950000E+00  6.548857E-03
 2.500000E+00  4.000000E+00  6.195725E-03
 2.500000E+00  4.050000E+00  5.839898E-03
 2.500000E+00  4.100000E+00  5.482659E-03
 2.500000E+00  4.150000E+00  5.125454E-03
 2.500000E+00  4.200000E+00  4.769876E-03
 2.500000E+00  4.250000E+00  4.417651E-03
 2.500000E+00  4.300000E+00  4.070609E-03
 2.500000E+00  4.350000E+00  3.730651E-03
 2.500000E+00  4.400000E+00  3.399705E-03
 2.500000E+00  4.450000E+00  3.079675E-03
 2.500000E+00  4.500000E+00  2.772390E-03
 2.500000E+00  4.550000E+00  2.479547E-03
 2.500000E+00  4.600000E+00  2.202658E-03
 2.500000E+00  4.650000E+00  1.943002E-03
 2.500000E+00  4.700000E+00  1.701580E-03
 2.500000E+00  4.750000E+00  1.479091E-03
 2.500000E+00  4.800000E+00  1.275908E-03
 2.500000E+00  4.850000E+00  1.092078E-03
 2.500000E+00  4.900000E+00  9.273315E-04
 2.500000E+00  4.950000E+00  7.811072E-04
 2.500000E+00  5.000000E+00  6.525838E-04
 2.500000E+00  5.050000E+00  5.407254E-04
 2.500000E+00  5.100000E+00  4.443295E-04
 2.500000E+00  5.150000E+00  3.620776E-04
 2.500000E+00  5.200000E+00  2.925856E-04
 2.500000E+00  5.250000E+00  2.344505E-04
 2.500000E+00  5.300000E+00  1.862908E-04
 2.500000E+00  5.350000E+00  1.467816E-04
 2.500000E+00  5.400000E+00  1.146803E-04
 2.500000E+00  5.450000E+00  8.884576E-05
 2.500000E+00  5.500000E+00  6.825004E-05
 2.500000E+00  5.550000E+00  5.198319E-05
 2.500000E+00  5.600000E+00  3.925311E-05
 2.500000E+00  5.650000E+00  2.938092E-05
 2.500000E+00  5.700000E+00  2.179338E-05
 2.500000E+00  5.750000E+00  1.601318E-05
 2.500000E+00  5.800000E+00  1.164823E-05
 2.500000E+00  5.850000E+00  8.380521E-06
 2.500000E+00  5.900000E+00  5.955368E-06
 2.500000E+00  5.950000E+00  4.171202E-06
 2.500000E+00  6.000000E+00  2.870364E-06
 2.500000E+00  6.050000E+00  1.930964E-06
 2.500000E+00  6.100000E+00  1.259866E-06
 2.500000E+00  6.150000E+00  7.867952E-07
 2.500000E+00  6.200000E+00  4.594865E-07
 2.500000E+00  6.250000E+00  2.398079E-07
 2.500000E+00  6.300000E+00  1.007644E-07
 2.500000E+00  6.350000E+00  2.431907E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  1.948669E-08
 2.550000E+00 -6.300000E+00  8.064398E-08
 2.550000E+00 -6.250000E+00  1.915542E-07
 2.550000E+00 -6.200000E+00  3.661016E-07
 2.550000E+00 -6.150000E+00  6.250061E-07
 2.550000E+00 -6.100000E+00  9.974527E-07
 2.550000E+00 -6.050000E+00  1.523340E-06
 2.550000E+00 -6.000000E+00  2.256197E-06
 2.550000E+00 -5.950000E+00  3.266851E-06
 2.550000E+00 -5.900000E+00  4.647896E-06
 2.550000E+00 -5.850000E+00  6.519056E-06
 2.550000E+00 -5.800000E+00  9.033456E-06
 2.550000E+00 -5.750000E+00  1.238481E-05
 2.550000E+00 -5.700000E+00  1.681549E-05
 2.550000E+00 -5.650000E+00  2.262522E-05
 2.550000E+00 -5.600000E+00  3.018037E-05
 2.550000E+00 -5.550000E+00  3.992325E-05
 2.550000E+00 -5.500000E+00  5.238103E-05
 2.550000E+00 -5.450000E+00  6.817368E-05
 2.550000E+00 -5.400000E+00  8.802010E-05
 2.550000E+00 -5.350000E+00  1.127416E-04
 2.550000E+00 -5.300000E+00  1.432621E-04
 2.550000E+00 -5.250000E+00  1.806032E-04
 2.550000E+00 -5.200000E+00  2.258748E-04
 2.550000E+00 -5.150000E+00  2.802595E-04
 2.550000E+00 -5.100000E+00  3.449905E-04
 2.550000E+00 -5.050000E+00  4.213236E-04
 2.550000E+00 -5.000000E+00  5.105038E-04
 2.550000E+00 -4.950000E+00  6.137266E-04
 2.550000E+00 -4.900000E+00  7.320970E-04
 2.550000E+00 -4.850000E+00  8.665869E-04
 2.550000E+00 -4.800000E+00  1.017994E-03
 2.550000E+00 -4.750000E+00  1.186904E-03
 2.550000E+00 -4.700000E+00  1.373660E-03
 2.550000E+00 -4.650000E+00  1.578339E-03
 2.550000E+00 -4.600000E+00  1.800741E-03
 2.550000E+00 -4.550000E+00  2.040384E-03
 2.550000E+00 -4.500000E+00  2.296514E-03
 2.550000E+00 -4.450000E+00  2.568128E-03
 2.550000E+00 -4.400000E+00  2.854001E-03
 2.550000E+00 -4.350000E+00  3.152723E-03
 2.550000E+00 -4.300000E+00  3.462741E-03
 2.550000E+00 -4.250000E+00  3.782406E-03
 2.550000E+00 -4.200000E+00  4.110019E-03
 2.550000E+00 -4.150000E+00  4.443868E-03
 2.550000E+00 -4.100000E+00  4.782278E-03
 2.550000E+00 -4.050000E+00  5.123634E-03
 2.550000E+00 -4.000000E+00  5.466420E-03
 2.550000E+00 -3.950000E+00  5.809231E-03
 2.550000E+00 -3.900000E+00  6.150795E-03
 2.550000E+00 -3.850000E+00  6.489977E-03
 2.550000E+00 -3.800000E+00  6.825786E-03
 2.550000E+00 -3.750000E+00  7.157370E-03
 2.550000E+00 -3.700000E+00  7.484015E-03
 2.550000E+00 -3.650000E+00  7.805133E-03
 2.550000E+00 -3.600000E+00  8.120251E-03
 2.550000E+00 -3.550000E+00  8.429005E-03
 2.550000E+00 -3.500000E+00  8.731123E-03
 2.550000E+00 -3.450000E+00  9.026417E-03
 2.550000E+00 -3.400000E+00  9.314769E-03
 2.550000E+00 -3.350000E+00  9.596119E-03
 2.550000E+00 -3.300000E+00  9.870461E-03
 2.550000E+00 -3.250000E+00  1.013783E-02
 2.550000E+00 -3.200000E+00  1.039829E-02
 2.550000E+00 -3.150000E+00  1.065195E-02
 2.550000E+00 -3.100000E+00  1.089891E-02
 2.550000E+00 -3.050000E+00  1.113932E-02
 2.550000E+00 -3.000000E+00  1.137333E-02
 2.550000E+00 -2.950000E+00  1.160110E-02
 2.550000E+00 -2.900000E+00  1.182279E-02
 2.550000E+00 -2.850000E+00  1.203859E-02
 2.550000E+00 -2.800000E+00  1.224866E-02
 2.550000E+00 -2.750000E+00  1.245318E-02
 2.550000E+00 -2.700000E+00  1.265233E-02
 2.550000E+00 -2.650000E+00  1.284628E-02
 2.550000E+00 -2.600000E+00  1.303518E-02
 2.550000E+00 -2.550000E+00  1.321920E-02
 2.550000E+00 -2.500000E+00  1.339848E-02
 2.550000E+00 -2.450000E+00  1.357314E-02
 2.550000E+00 -2.400000E+00  1.374329E-02
 2.550000E+00 -2.350000E+00  1.390903E-02
 2.550000E+00 -2.300000E+00  1.407042E-02
 2.550000E+00 -2.250000E+00  1.422749E-02
 2.550000E+00 -2.200000E+00  1.438024E-02
 2.550000E+00 -2.150000E+00  1.452865E-02
 2.550000E+00 -2.100000E+00  1.467262E-02
 2.550000E+00 -2.050000E+00  1.481203E-02
 2.550000E+00 -2.000000E+00  1.494667E-02
 2.550000E+00 -1.950000E+00  1.507628E-02
 2.550000E+00 -1.900000E+00  1.520049E-02
 2.550000E+00 -1.850000E+00  1.531881E-02
 2.550000E+00 -1.800000E+00  1.543064E-02
 2.550000E+00 -1.750000E+00  1.553515E-02
 2.550000E+00 -1.700000E+00  1.563132E-02
 2.550000E+00 -1.650000E+00  1.571782E-02
 2.550000E+00 -1.600000E+00  1.579293E-02
 2.550000E+00 -1.550000E+00  1.585447E-02
 2.550000E+00 -1.500000E+00  1.589962E-02
 2.550000E+00 -1.450000E+00  1.592481E-02
 2.550000E+00 -1.400000E+00  1.592545E-02
 2.550000E+00 -1.350000E+00  1.589576E-02
 2.550000E+00 -1.300000E+00  1.582845E-02
 2.550000E+00 -1.250000E+00  1.571443E-02
 2.550000E+00 -1.200000E+00  1.554255E-02
 2.550000E+00 -1.150000E+00  1.529929E-02
 2.550000E+00 -1.100000E+00  1.496872E-02
 2.550000E+00 -1.050000E+00  1.453263E-02
 2.550000E+00 -1.000000E+00  1.397110E-02
 2.550000E+00 -9.500000E-01  1.326384E-02
 2.550000E+00 -9.000000E-01  1.239243E-02
 2.550000E+00 -8.500000E-01  1.134382E-02
 2.550000E+00 -8.000000E-01  1.011515E-02
 2.550000E+00 -7.500000E-01  8.719613E-03
 2.550000E+00 -7.000000E-01  7.192681E-03
 2.550000E+00 -6.500000E-01  5.596842E-03
 2.550000E+00 -6.000000E-01  4.022808E-03
 2.550000E+00 -5.500000E-01  2.584660E-03
 2.550000E+00 -5.000000E-01  1.407552E-03
 2.550000E+00 -4.500000E-01  6.087934E-04
 2.550000E+00 -4.000000E-01  2.761748E-04
 2.550000E+00 -3.500000E-01  4.496461E-04
 2.550000E+00 -3.000000E-01  1.112450E-03
 2.550000E+00 -2.500000E-01  2.194880E-03
 2.550000E+00 -2.000000E-01  3.589311E-03
 2.550000E+00 -1.500000E-01  5.171287E-03
 2.550000E+00 -1.000000E-01  6.820221E-03
 2.550000E+00 -5.000000E-02  8.434718E-03
 2.550000E+00  0.000000E+00  9.940445E-03
 2.550000E+00  5.000000E-02  1.129119E-02
 2.550000E+00  1.000000E-01  1.246525E-02
 2.550000E+00  1.500000E-01  1.345962E-02
 2.550000E+00  2.000000E-01  1.428380E-02
 2.550000E+00  2.500000E-01  1.495451E-02
 2.550000E+00  3.000000E-01  1.549160E-02
 2.550000E+00  3.500000E-01  1.591533E-02
 2.550000E+00  4.000000E-01  1.624468E-02
 2.550000E+00  4.500000E-01  1.649651E-02
 2.550000E+00  5.000000E-01  1.668525E-02
 2.550000E+00  5.500000E-01  1.682292E-02
 2.550000E+00  6.000000E-01  1.691931E-02
 2.550000E+00  6.500000E-01  1.698227E-02
 2.550000E+00  7.000000E-01  1.701805E-02
 2.550000E+00  7.500000E-01  1.703153E-02
 2.550000E+00  8.000000E-01  1.702650E-02
 2.550000E+00  8.500000E-01  1.700589E-02
 2.550000E+00  9.000000E-01  1.697192E-02
 2.550000E+00  9.500000E-01  1.692629E-02
 2.550000E+00  1.000000E+00  1.687025E-02
 2.550000E+00  1.050000E+00  1.680472E-02
 2.550000E+00  1.100000E+00  1.673037E-02
 2.550000E+00  1.150000E+00  1.664764E-02
 2.550000E+00  1.200000E+00  1.655686E-02
 2.550000E+00  1.250000E+00  1.645821E-02
 2.550000E+00  1.300000E+00  1.635185E-02
 2.550000E+00  1.350000E+00  1.623787E-02
 2.550000E+00  1.400000E+00  1.611642E-02
 2.550000E+00  1.450000E+00  1.598768E-02
 2.550000E+00  1.500000E+00  1.585196E-02
 2.550000E+00  1.550000E+00  1.570971E-02
 2.550000E+00  1.600000E+00  1.556161E-02
 2.550000E+00  1.650000E+00  1.540854E-02
 2.550000E+00  1.700000E+00  1.525165E-02
 2.550000E+00  1.750000E+00  1.509236E-02
 2.550000E+00  1.800000E+00  1.493229E-02
 2.550000E+00  1.850000E+00  1.477324E-02
 2.550000E+00  1.900000E+00  1.461706E-02
 2.550000E+00  1.950000E+00  1.446554E-02
 2.550000E+00  2.000000E+00  1.432028E-02
 2.550000E+00  2.050000E+00  1.418249E-02
 2.550000E+00  2.100000E+00  1.405294E-02
 2.550000E+00  2.150000E+00  1.393181E-02
 2.550000E+00  2.200000E+00  1.381864E-02
 2.550000E+00  2.250000E+00  1.371242E-02
 2.550000E+00  2.300000E+00  1.361160E-02
 2.550000E+00  2.350000E+00  1.351423E-02
 2.550000E+00  2.400000E+00  1.341813E-02
 2.550000E+00  2.450000E+00  1.332103E-02
 2.550000E+00  2.500000E+00  1.322074E-02
 2.550000E+00  2.550000E+00  1.311522E-02
 2.550000E+00  2.600000E+00  1.300274E-02
 2.550000E+00  2.650000E+00  1.288187E-02
 2.550000E+00  2.700000E+00  1.275153E-02
 2.550000E+00  2.750000E+00  1.261093E-02
 2.550000E+00  2.800000E+00  1.245960E-02
 2.550000E+00  2.850000E+00  1.229731E-02
 2.550000E+00  2.900000E+00  1.212399E-02
 2.550000E+00  2.950000E+00  1.193975E-02
 2.550000E+00  3.000000E+00  1.174477E-02
 2.550000E+00  3.050000E+00  1.153929E-02
 2.550000E+00  3.100000E+00  1.132360E-02
 2.550000E+00  3.150000E+00  1.109798E-02
 2.550000E+00  3.200000E+00  1.086268E-02
 2.550000E+00  3.250000E+00  1.061798E-02
 2.550000E+00  3.300000E+00  1.036409E-02
 2.550000E+00  3.350000E+00  1.010123E-02
 2.550000E+00  3.400000E+00  9.829589E-03
 2.550000E+00  3.450000E+00  9.549354E-03
 2.550000E+00  3.500000E+00  9.260710E-03
 2.550000E+00  3.550000E+00  8.963857E-03
 2.550000E+00  3.600000E+00  8.659022E-03
 2.550000E+00  3.650000E+00  8.346477E-03
 2.550000E+00  3.700000E+00  8.026552E-03
 2.550000E+00  3.750000E+00  7.699656E-03
 2.550000E+00  3.800000E+00  7.366293E-03
 2.550000E+00  3.850000E+00  7.027075E-03
 2.550000E+00  3.900000E+00  6.682747E-03
 2.550000E+00  3.950000E+00  6.334190E-03
 2.550000E+00  4.000000E+00  5.982439E-03
 2.550000E+00  4.050000E+00  5.628685E-03
 2.550000E+00  4.100000E+00  5.274277E-03
 2.550000E+00  4.150000E+00  4.920715E-03
 2.550000E+00  4.200000E+00  4.569637E-03
 2.550000E+00  4.250000E+00  4.222796E-03
 2.550000E+00  4.300000E+00  3.882029E-03
 2.550000E+00  4.350000E+00  3.549223E-03
 2.550000E+00  4.400000E+00  3.226266E-03
 2.550000E+00  4.450000E+00  2.914995E-03
 2.550000E+00  4.500000E+00  2.617150E-03
 2.550000E+00  4.550000E+00  2.334314E-03
 2.550000E+00  4.600000E+00  2.067864E-03
 2.550000E+00  4.650000E+00  1.818930E-03
 2.550000E+00  4.700000E+00  1.588356E-03
 2.550000E+00  4.750000E+00  1.376678E-03
 2.550000E+00  4.800000E+00  1.184114E-03
 2.550000E+00  4.850000E+00  1.010564E-03
 2.550000E+00  4.900000E+00  8.556283E-04
 2.550000E+00  4.950000E+00  7.186364E-04
 2.550000E+00  5.000000E+00  5.986818E-04
 2.550000E+00  5.050000E+00  4.946686E-04
 2.550000E+00  5.100000E+00  4.053597E-04
 2.550000E+00  5.150000E+00  3.294263E-04
 2.550000E+00  5.200000E+00  2.654954E-04
 2.550000E+00  5.250000E+00  2.121929E-04
 2.550000E+00  5.300000E+00  1.681813E-04
 2.550000E+00  5.350000E+00  1.321894E-04
 2.550000E+00  5.400000E+00  1.030354E-04
 2.550000E+00  5.450000E+00  7.964210E-05
 2.550000E+00  5.500000E+00  6.104553E-05
 2.550000E+00  5.550000E+00  4.639775E-05
 2.550000E+00  5.600000E+00  3.496475E-05
 2.550000E+00  5.650000E+00  2.612070E-05
 2.550000E+00  5.700000E+00  1.933969E-05
 2.550000E+00  5.750000E+00  1.418574E-05
 2.550000E+00  5.800000E+00  1.030219E-05
 2.550000E+00  5.850000E+00  7.400900E-06
 2.550000E+00  5.900000E+00  5.251898E-06
 2.550000E+00  5.950000E+00  3.673802E-06
 2.550000E+00  6.000000E+00  2.525186E-06
 2.550000E+00  6.050000E+00  1.697029E-06
 2.550000E+00  6.100000E+00  1.106260E-06
 2.550000E+00  6.150000E+00  6.903541E-07
 2.550000E+00  6.200000E+00  4.029216E-07
 2.550000E+00  6.250000E+00  2.101883E-07
 2.550000E+00  6.300000E+00  8.828940E-08
 2.550000E+00  6.350000E+00  2.130410E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  1.675182E-08
 2.600000E+00 -6.300000E+00  6.933873E-08
 2.600000E+00 -6.250000E+00  1.647521E-07
 2.600000E+00 -6.200000E+00  3.150164E-07
 2.600000E+00 -6.150000E+00  5.381056E-07
 2.600000E+00 -6.100000E+00  8.593862E-07
 2.600000E+00 -6.050000E+00  1.313614E-06
 2.600000E+00 -6.000000E+00  1.947535E-06
 2.600000E+00 -5.950000E+00  2.823167E-06
 2.600000E+00 -5.900000E+00  4.021823E-06
 2.600000E+00 -5.850000E+00  5.648967E-06
 2.600000E+00 -5.800000E+00  7.839932E-06
 2.600000E+00 -5.750000E+00  1.076653E-05
 2.600000E+00 -5.700000E+00  1.464453E-05
 2.600000E+00 -5.650000E+00  1.974187E-05
 2.600000E+00 -5.600000E+00  2.638742E-05
 2.600000E+00 -5.550000E+00  3.498009E-05
 2.600000E+00 -5.500000E+00  4.599768E-05
 2.600000E+00 -5.450000E+00  6.000511E-05
 2.600000E+00 -5.400000E+00  7.766124E-05
 2.600000E+00 -5.350000E+00  9.972357E-05
 2.600000E+00 -5.300000E+00  1.270499E-04
 2.600000E+00 -5.250000E+00  1.605961E-04
 2.600000E+00 -5.200000E+00  2.014094E-04
 2.600000E+00 -5.150000E+00  2.506156E-04
 2.600000E+00 -5.100000E+00  3.094013E-04
 2.600000E+00 -5.050000E+00  3.789893E-04
 2.600000E+00 -5.000000E+00  4.606091E-04
 2.600000E+00 -4.950000E+00  5.554612E-04
 2.600000E+00 -4.900000E+00  6.646792E-04
 2.600000E+00 -4.850000E+00  7.892881E-04
 2.600000E+00 -4.800000E+00  9.301646E-04
 2.600000E+00 -4.750000E+00  1.087998E-03
 2.600000E+00 -4.700000E+00  1.263256E-03
 2.600000E+00 -4.650000E+00  1.456159E-03
 2.600000E+00 -4.600000E+00  1.666664E-03
 2.600000E+00 -4.550000E+00  1.894451E-03
 2.600000E+00 -4.500000E+00  2.138934E-03
 2.600000E+00 -4.450000E+00  2.399267E-03
 2.600000E+00 -4.400000E+00  2.674373E-03
 2.600000E+00 -4.350000E+00  2.962973E-03
 2.600000E+00 -4.300000E+00  3.263627E-03
 2.600000E+00 -4.250000E+00  3.574771E-03
 2.600000E+00 -4.200000E+00  3.894767E-03
 2.600000E+00 -4.150000E+00  4.221942E-03
 2.600000E+00 -4.100000E+00  4.554631E-03
 2.600000E+00 -4.050000E+00  4.891213E-03
 2.600000E+00 -4.000000E+00  5.230140E-03
 2.600000E+00 -3.950000E+00  5.569964E-03
 2.600000E+00 -3.900000E+00  5.909356E-03
 2.600000E+00 -3.850000E+00  6.247116E-03
 2.600000E+00 -3.800000E+00  6.582182E-03
 2.600000E+00 -3.750000E+00  6.913628E-03
 2.600000E+00 -3.700000E+00  7.240667E-03
 2.600000E+00 -3.650000E+00  7.562637E-03
 2.600000E+00 -3.600000E+00  7.879001E-03
 2.600000E+00 -3.550000E+00  8.189330E-03
 2.600000E+00 -3.500000E+00  8.493298E-03
 2.600000E+00 -3.450000E+00  8.790664E-03
 2.600000E+00 -3.400000E+00  9.081265E-03
 2.600000E+00 -3.350000E+00  9.365004E-03
 2.600000E+00 -3.300000E+00  9.641842E-03
 2.600000E+00 -3.250000E+00  9.911784E-03
 2.600000E+00 -3.200000E+00  1.017488E-02
 2.600000E+00 -3.150000E+00  1.043120E-02
 2.600000E+00 -3.100000E+00  1.068084E-02
 2.600000E+00 -3.050000E+00  1.092394E-02
 2.600000E+00 -3.000000E+00  1.116064E-02
 2.600000E+00 -2.950000E+00  1.139107E-02
 2.600000E+00 -2.900000E+00  1.161541E-02
 2.600000E+00 -2.850000E+00  1.183381E-02
 2.600000E+00 -2.800000E+00  1.204644E-02
 2.600000E+00 -2.750000E+00  1.225347E-02
 2.600000E+00 -2.700000E+00  1.245508E-02
 2.600000E+00 -2.650000E+00  1.265141E-02
 2.600000E+00 -2.600000E+00  1.284263E-02
 2.600000E+00 -2.550000E+00  1.302889E-02
 2.600000E+00 -2.500000E+00  1.321031E-02
 2.600000E+00 -2.450000E+00  1.338703E-02
 2.600000E+00 -2.400000E+00  1.355915E-02
 2.600000E+00 -2.350000E+00  1.372675E-02
 2.600000E+00 -2.300000E+00  1.388990E-02
 2.600000E+00 -2.250000E+00  1.404863E-02
 2.600000E+00 -2.200000E+00  1.420294E-02
 2.600000E+00 -2.150000E+00  1.435281E-02
 2.600000E+00 -2.100000E+00  1.449816E-02
 2.600000E+00 -2.050000E+00  1.463886E-02
 2.600000E+00 -2.000000E+00  1.477472E-02
 2.600000E+00 -1.950000E+00  1.490550E-02
 2.600000E+00 -1.900000E+00  1.503083E-02
 2.600000E+00 -1.850000E+00  1.515025E-02
 2.600000E+00 -1.800000E+00  1.526318E-02
 2.600000E+00 -1.750000E+00  1.536883E-02
 2.600000E+00 -1.700000E+00  1.546621E-02
 2.600000E+00 -1.650000E+00  1.555402E-02
 2.600000E+00 -1.600000E+00  1.563063E-02
 2.600000E+00 -1.550000E+00  1.569390E-02
 2.600000E+00 -1.500000E+00  1.574114E-02
 2.600000E+00 -1.450000E+00  1.576888E-02
 2.600000E+00 -1.400000E+00  1.577273E-02
 2.600000E+00 -1.350000E+00  1.574712E-02
 2.600000E+00 -1.300000E+00  1.568507E-02
 2.600000E+00 -1.250000E+00  1.557791E-02
 2.600000E+00 -1.200000E+00  1.541500E-02
 2.600000E+00 -1.150000E+00  1.518355E-02
 2.600000E+00 -1.100000E+00  1.486849E-02
 2.600000E+00 -1.050000E+00  1.445273E-02
 2.600000E+00 -1.000000E+00  1.391768E-02
 2.600000E+00 -9.500000E-01  1.324457E-02
 2.600000E+00 -9.000000E-01  1.241661E-02
 2.600000E+00 -8.500000E-01  1.142227E-02
 2.600000E+00 -8.000000E-01  1.025977E-02
 2.600000E+00 -7.500000E-01  8.942551E-03
 2.600000E+00 -7.000000E-01  7.504797E-03
 2.600000E+00 -6.500000E-01  6.005727E-03
 2.600000E+00 -6.000000E-01  4.530416E-03
 2.600000E+00 -5.500000E-01  3.185099E-03
 2.600000E+00 -5.000000E-01  2.085714E-03
 2.600000E+00 -4.500000E-01  1.340537E-03
 2.600000E+00 -4.000000E-01  1.030429E-03
 2.600000E+00 -3.500000E-01  1.192213E-03
 2.600000E+00 -3.000000E-01  1.810637E-03
 2.600000E+00 -2.500000E-01  2.821739E-03
 2.600000E+00 -2.000000E-01  4.126439E-03
 2.600000E+00 -1.500000E-01  5.609695E-03
 2.600000E+00 -1.000000E-01  7.159456E-03
 2.600000E+00 -5.000000E-02  8.680847E-03
 2.600000E+00  0.000000E+00  1.010366E-02
 2.600000E+00  5.000000E-02  1.138358E-02
 2.600000E+00  1.000000E-01  1.249915E-02
 2.600000E+00  1.500000E-01  1.344647E-02
 2.600000E+00  2.000000E-01  1.423360E-02
 2.600000E+00  2.500000E-01  1.487558E-02
 2.600000E+00  3.000000E-01  1.539068E-02
 2.600000E+00  3.500000E-01  1.579772E-02
 2.600000E+00  4.000000E-01  1.611449E-02
 2.600000E+00  4.500000E-01  1.635688E-02
 2.600000E+00  5.000000E-01  1.653858E-02
 2.600000E+00  5.500000E-01  1.667100E-02
 2.600000E+00  6.000000E-01  1.676351E-02
 2.600000E+00  6.500000E-01  1.682367E-02
 2.600000E+00  7.000000E-01  1.685746E-02
 2.600000E+00  7.500000E-01  1.686962E-02
 2.600000E+00  8.000000E-01  1.686383E-02
 2.600000E+00  8.500000E-01  1.684295E-02
 2.600000E+00  9.000000E-01  1.680918E-02
 2.600000E+00  9.500000E-01  1.676420E-02
 2.600000E+00  1.000000E+00  1.670928E-02
 2.600000E+00  1.050000E+00  1.664537E-02
 2.600000E+00  1.100000E+00  1.657318E-02
 2.600000E+00  1.150000E+00  1.649324E-02
 2.600000E+00  1.200000E+00  1.640592E-02
 2.600000E+00  1.250000E+00  1.631150E-02
 2.600000E+00  1.300000E+00  1.621022E-02
 2.600000E+00  1.350000E+00  1.610227E-02
 2.600000E+00  1.400000E+00  1.598787E-02
 2.600000E+00  1.450000E+00  1.586725E-02
 2.600000E+00  1.500000E+00  1.574076E-02
 2.600000E+00  1.550000E+00  1.560883E-02
 2.600000E+00  1.600000E+00  1.547205E-02
 2.600000E+00  1.650000E+00  1.533117E-02
 2.600000E+00  1.700000E+00  1.518708E-02
 2.600000E+00  1.750000E+00  1.504089E-02
 2.600000E+00  1.800000E+00  1.489379E-02
 2.600000E+00  1.850000E+00  1.474709E-02
 2.600000E+00  1.900000E+00  1.460210E-02
 2.600000E+00  1.950000E+00  1.446008E-02
 2.600000E+00  2.000000E+00  1.432208E-02
 2.600000E+00  2.050000E+00  1.418891E-02
 2.600000E+00  2.100000E+00  1.406102E-02
 2.600000E+00  2.150000E+00  1.393842E-02
 2.600000E+00  2.200000E+00  1.382073E-02
 2.600000E+00  2.250000E+00  1.370712E-02
 2.600000E+00  2.300000E+00  1.359639E-02
 2.600000E+00  2.350000E+00  1.348708E-02
 2.600000E+00  2.400000E+00  1.337755E-02
 2.600000E+00  2.450000E+00  1.326608E-02
 2.600000E+00  2.500000E+00  1.315101E-02
 2.600000E+00  2.550000E+00  1.303079E-02
 2.600000E+00  2.600000E+00  1.290407E-02
 2.600000E+00  2.650000E+00  1.276972E-02
 2.600000E+00  2.700000E+00  1.262685E-02
 2.600000E+00  2.750000E+00  1.247480E-02
 2.600000E+00  2.800000E+00  1.231314E-02
 2.600000E+00  2.850000E+00  1.214161E-02
 2.600000E+00  2.900000E+00  1.196011E-02
 2.600000E+00  2.950000E+00  1.176865E-02
 2.600000E+00  3.000000E+00  1.156731E-02
 2.600000E+00  3.050000E+00  1.135623E-02
 2.600000E+00  3.100000E+00  1.113559E-02
 2.600000E+00  3.150000E+00  1.090557E-02
 2.600000E+00  3.200000E+00  1.066635E-02
 2.600000E+00  3.250000E+00  1.041811E-02
 2.600000E+00  3.300000E+00  1.016103E-02
 2.600000E+00  3.350000E+00  9.895258E-03
 2.600000E+00  3.400000E+00  9.620958E-03
 2.600000E+00  3.450000E+00  9.338293E-03
 2.600000E+00  3.500000E+00  9.047439E-03
 2.600000E+00  3.550000E+00  8.748600E-03
 2.600000E+00  3.600000E+00  8.442018E-03
 2.600000E+00  3.650000E+00  8.127992E-03
 2.600000E+00  3.700000E+00  7.806888E-03
 2.600000E+00  3.750000E+00  7.479163E-03
 2.600000E+00  3.800000E+00  7.145372E-03
 2.600000E+00  3.850000E+00  6.806194E-03
 2.600000E+00  3.900000E+00  6.462435E-03
 2.600000E+00  3.950000E+00  6.115050E-03
 2.600000E+00  4.000000E+00  5.765141E-03
 2.600000E+00  4.050000E+00  5.413967E-03
 2.600000E+00  4.100000E+00  5.062935E-03
 2.600000E+00  4.150000E+00  4.713596E-03
 2.600000E+00  4.200000E+00  4.367621E-03
 2.600000E+00  4.250000E+00  4.026781E-03
 2.600000E+00  4.300000E+00  3.692909E-03
 2.600000E+00  4.350000E+00  3.367862E-03
 2.600000E+00  4.400000E+00  3.053474E-03
 2.600000E+00  4.450000E+00  2.751506E-03
 2.600000E+00  4.500000E+00  2.463591E-03
 2.600000E+00  4.550000E+00  2.191187E-03
 2.600000E+00  4.600000E+00  1.935530E-03
 2.600000E+00  4.650000E+00  1.697593E-03
 2.600000E+00  4.700000E+00  1.478060E-03
 2.600000E+00  4.750000E+00  1.277306E-03
 2.600000E+00  4.800000E+00  1.095395E-03
 2.600000E+00  4.850000E+00  9.320893E-04
 2.600000E+00  4.900000E+00  7.868675E-04
 2.600000E+00  4.950000E+00  6.589596E-04
 2.600000E+00  5.000000E+00  5.473854E-04
 2.600000E+00  5.050000E+00  4.510009E-04
 2.600000E+00  5.100000E+00  3.685456E-04
 2.600000E+00  5.150000E+00  2.986903E-04
 2.600000E+00  5.200000E+00  2.400817E-04
 2.600000E+00  5.250000E+00  1.913823E-04
 2.600000E+00  5.300000E+00  1.513035E-04
 2.600000E+00  5.350000E+00  1.186318E-04
 2.600000E+00  5.400000E+00  9.224843E-05
 2.600000E+00  5.450000E+00  7.114083E-05
 2.600000E+00  5.500000E+00  5.440903E-05
 2.600000E+00  5.550000E+00  4.126608E-05
 2.600000E+00  5.600000E+00  3.103454E-05
 2.600000E+00  5.650000E+00  2.313979E-05
 2.600000E+00  5.700000E+00  1.710118E-05
 2.600000E+00  5.750000E+00  1.252204E-05
 2.600000E+00  5.800000E+00  9.079151E-06
 2.600000E+00  5.850000E+00  6.512399E-06
 2.600000E+00  5.900000E+00  4.614922E-06
 2.600000E+00  5.950000E+00  3.224101E-06
 2.600000E+00  6.000000E+00  2.213535E-06
 2.600000E+00  6.050000E+00  1.486073E-06
 2.600000E+00  6.100000E+00  9.678874E-07
 2.600000E+00  6.150000E+00  6.035544E-07
 2.600000E+00  6.200000E+00  3.520484E-07
 2.600000E+00  6.250000E+00  1.835642E-07
 2.600000E+00  6.300000E+00  7.708051E-08
 2.600000E+00  6.350000E+00  1.859576E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.434116E-08
 2.650000E+00 -6.300000E+00  5.937150E-08
 2.650000E+00 -6.250000E+00  1.411133E-07
 2.650000E+00 -6.200000E+00  2.699368E-07
 2.650000E+00 -6.150000E+00  4.613683E-07
 2.650000E+00 -6.100000E+00  7.373634E-07
 2.650000E+00 -6.050000E+00  1.128071E-06
 2.650000E+00 -6.000000E+00  1.674143E-06
 2.650000E+00 -5.950000E+00  2.429655E-06
 2.650000E+00 -5.900000E+00  3.465713E-06
 2.650000E+00 -5.850000E+00  4.874827E-06
 2.650000E+00 -5.800000E+00  6.776098E-06
 2.650000E+00 -5.750000E+00  9.321263E-06
 2.650000E+00 -5.700000E+00  1.270159E-05
 2.650000E+00 -5.650000E+00  1.715552E-05
 2.650000E+00 -5.600000E+00  2.297701E-05
 2.650000E+00 -5.550000E+00  3.052420E-05
 2.650000E+00 -5.500000E+00  4.022819E-05
 2.650000E+00 -5.450000E+00  5.260132E-05
 2.650000E+00 -5.400000E+00  6.824458E-05
 2.650000E+00 -5.350000E+00  8.785314E-05
 2.650000E+00 -5.300000E+00  1.122195E-04
 2.650000E+00 -5.250000E+00  1.422333E-04
 2.650000E+00 -5.200000E+00  1.788769E-04
 2.650000E+00 -5.150000E+00  2.232159E-04
 2.650000E+00 -5.100000E+00  2.763847E-04
 2.650000E+00 -5.050000E+00  3.395658E-04
 2.650000E+00 -5.000000E+00  4.139635E-04
 2.650000E+00 -4.950000E+00  5.007724E-04
 2.650000E+00 -4.900000E+00  6.011417E-04
 2.650000E+00 -4.850000E+00  7.161367E-04
 2.650000E+00 -4.800000E+00  8.466990E-04
 2.650000E+00 -4.750000E+00  9.936079E-04
 2.650000E+00 -4.700000E+00  1.157445E-03
 2.650000E+00 -4.650000E+00  1.338565E-03
 2.650000E+00 -4.600000E+00  1.537073E-03
 2.650000E+00 -4.550000E+00  1.752811E-03
 2.650000E+00 -4.500000E+00  1.985357E-03
 2.650000E+00 -4.450000E+00  2.234028E-03
 2.650000E+00 -4.400000E+00  2.497903E-03
 2.650000E+00 -4.350000E+00  2.775845E-03
 2.650000E+00 -4.300000E+00  3.066536E-03
 2.650000E+00 -4.250000E+00  3.368515E-03
 2.650000E+00 -4.200000E+00  3.680220E-03
 2.650000E+00 -4.150000E+00  4.000033E-03
 2.650000E+00 -4.100000E+00  4.326315E-03
 2.650000E+00 -4.050000E+00  4.657449E-03
 2.650000E+00 -4.000000E+00  4.991872E-03
 2.650000E+00 -3.950000E+00  5.328102E-03
 2.650000E+00 -3.900000E+00  5.664760E-03
 2.650000E+00 -3.850000E+00  6.000586E-03
 2.650000E+00 -3.800000E+00  6.334450E-03
 2.650000E+00 -3.750000E+00  6.665355E-03
 2.650000E+00 -3.700000E+00  6.992439E-03
 2.650000E+00 -3.650000E+00  7.314969E-03
 2.650000E+00 -3.600000E+00  7.632337E-03
 2.650000E+00 -3.550000E+00  7.944047E-03
 2.650000E+00 -3.500000E+00  8.249711E-03
 2.650000E+00 -3.450000E+00  8.549034E-03
 2.650000E+00 -3.400000E+00  8.841803E-03
 2.650000E+00 -3.350000E+00  9.127879E-03
 2.650000E+00 -3.300000E+00  9.407183E-03
 2.650000E+00 -3.250000E+00  9.679689E-03
 2.650000E+00 -3.200000E+00  9.945415E-03
 2.650000E+00 -3.150000E+00  1.020442E-02
 2.650000E+00 -3.100000E+00  1.045677E-02
 2.650000E+00 -3.050000E+00  1.070260E-02
 2.650000E+00 -3.000000E+00  1.094201E-02
 2.650000E+00 -2.950000E+00  1.117515E-02
 2.650000E+00 -2.900000E+00  1.140216E-02
 2.650000E+00 -2.850000E+00  1.162321E-02
 2.650000E+00 -2.800000E+00  1.183845E-02
 2.650000E+00 -2.750000E+00  1.204804E-02
 2.650000E+00 -2.700000E+00  1.225214E-02
 2.650000E+00 -2.650000E+00  1.245092E-02
 2.650000E+00 -2.600000E+00  1.264450E-02
 2.650000E+00 -2.550000E+00  1.283305E-02
 2.650000E+00 -2.500000E+00  1.301669E-02
 2.650000E+00 -2.450000E+00  1.319554E-02
 2.650000E+00 -2.400000E+00  1.336970E-02
 2.650000E+00 -2.350000E+00  1.353925E-02
 2.650000E+00 -2.300000E+00  1.370426E-02
 2.650000E+00 -2.250000E+00  1.386476E-02
 2.650000E+00 -2.200000E+00  1.402076E-02
 2.650000E+00 -2.150000E+00  1.417223E-02
 2.650000E+00 -2.100000E+00  1.431910E-02
 2.650000E+00 -2.050000E+00  1.446125E-02
 2.650000E+00 -2.000000E+00  1.459852E-02
 2.650000E+00 -1.950000E+00  1.473066E-02
 2.650000E+00 -1.900000E+00  1.485734E-02
 2.650000E+00 -1.850000E+00  1.497812E-02
 2.650000E+00 -1.800000E+00  1.509243E-02
 2.650000E+00 -1.750000E+00  1.519955E-02
 2.650000E+00 -1.700000E+00  1.529851E-02
 2.650000E+00 -1.650000E+00  1.538809E-02
 2.650000E+00 -1.600000E+00  1.546673E-02
 2.650000E+00 -1.550000E+00  1.553242E-02
 2.650000E+00 -1.500000E+00  1.558259E-02
 2.650000E+00 -1.450000E+00  1.561397E-02
 2.650000E+00 -1.400000E+00  1.562241E-02
 2.650000E+00 -1.350000E+00  1.560269E-02
 2.650000E+00 -1.300000E+00  1.554828E-02
 2.650000E+00 -1.250000E+00  1.545109E-02
 2.650000E+00 -1.200000E+00  1.530127E-02
 2.650000E+00 -1.150000E+00  1.508703E-02
 2.650000E+00 -1.100000E+00  1.479459E-02
 2.650000E+00 -1.050000E+00  1.440841E-02
 2.650000E+00 -1.000000E+00  1.391182E-02
 2.650000E+00 -9.500000E-01  1.328817E-02
 2.650000E+00 -9.000000E-01  1.252293E-02
 2.650000E+00 -8.500000E-01  1.160664E-02
 2.650000E+00 -8.000000E-01  1.053897E-02
 2.650000E+00 -7.500000E-01  9.333503E-03
 2.650000E+00 -7.000000E-01  8.022519E-03
 2.650000E+00 -6.500000E-01  6.660514E-03
 2.650000E+00 -6.000000E-01  5.324599E-03
 2.650000E+00 -5.500000E-01  4.110047E-03
 2.650000E+00 -5.000000E-01  3.120023E-03
 2.650000E+00 -4.500000E-01  2.450336E-03
 2.650000E+00 -4.000000E-01  2.172301E-03
 2.650000E+00 -3.500000E-01  2.318408E-03
 2.650000E+00 -3.000000E-01  2.875396E-03
 2.650000E+00 -2.500000E-01  3.787122E-03
 2.650000E+00 -2.000000E-01  4.966218E-03
 2.650000E+00 -1.500000E-01  6.310653E-03
 2.650000E+00 -1.000000E-01  7.720276E-03
 2.650000E+00 -5.000000E-02  9.109433E-03
 2.650000E+00  0.000000E+00  1.041386E-02
 2.650000E+00  5.000000E-02  1.159215E-02
 2.650000E+00  1.000000E-01  1.262333E-02
 2.650000E+00  1.500000E-01  1.350242E-02
 2.650000E+00  2.000000E-01  1.423556E-02
 2.650000E+00  2.500000E-01  1.483551E-02
 2.650000E+00  3.000000E-01  1.531830E-02
 2.650000E+00  3.500000E-01  1.570075E-02
 2.650000E+00  4.000000E-01  1.599892E-02
 2.650000E+00  4.500000E-01  1.622733E-02
 2.650000E+00  5.000000E-01  1.639853E-02
 2.650000E+00  5.500000E-01  1.652313E-02
 2.650000E+00  6.000000E-01  1.660983E-02
 2.650000E+00  6.500000E-01  1.666569E-02
 2.650000E+00  7.000000E-01  1.669638E-02
 2.650000E+00  7.500000E-01  1.670635E-02
 2.650000E+00  8.000000E-01  1.669912E-02
 2.650000E+00  8.500000E-01  1.667743E-02
 2.650000E+00  9.000000E-01  1.664339E-02
 2.650000E+00  9.500000E-01  1.659864E-02
 2.650000E+00  1.000000E+00  1.654443E-02
 2.650000E+00  1.050000E+00  1.648172E-02
 2.650000E+00  1.100000E+00  1.641124E-02
 2.650000E+00  1.150000E+00  1.633354E-02
 2.650000E+00  1.200000E+00  1.624906E-02
 2.650000E+00  1.250000E+00  1.615812E-02
 2.650000E+00  1.300000E+00  1.606101E-02
 2.650000E+00  1.350000E+00  1.595798E-02
 2.650000E+00  1.400000E+00  1.584927E-02
 2.650000E+00  1.450000E+00  1.573518E-02
 2.650000E+00  1.500000E+00  1.561603E-02
 2.650000E+00  1.550000E+00  1.549223E-02
 2.650000E+00  1.600000E+00  1.536428E-02
 2.650000E+00  1.650000E+00  1.523279E-02
 2.650000E+00  1.700000E+00  1.509849E-02
 2.650000E+00  1.750000E+00  1.496218E-02
 2.650000E+00  1.800000E+00  1.482476E-02
 2.650000E+00  1.850000E+00  1.468718E-02
 2.650000E+00  1.900000E+00  1.455034E-02
 2.650000E+00  1.950000E+00  1.441510E-02
 2.650000E+00  2.000000E+00  1.428216E-02
 2.650000E+00  2.050000E+00  1.415203E-02
 2.650000E+00  2.100000E+00  1.402492E-02
 2.650000E+00  2.150000E+00  1.390079E-02
 2.650000E+00  2.200000E+00  1.377926E-02
 2.650000E+00  2.250000E+00  1.365965E-02
 2.650000E+00  2.300000E+00  1.354104E-02
 2.650000E+00  2.350000E+00  1.342230E-02
 2.650000E+00  2.400000E+00  1.330218E-02
 2.650000E+00  2.450000E+00  1.317938E-02
 2.650000E+00  2.500000E+00  1.305261E-02
 2.650000E+00  2.550000E+00  1.292070E-02
 2.650000E+00  2.600000E+00  1.278257E-02
 2.650000E+00  2.650000E+00  1.263733E-02
 2.650000E+00  2.700000E+00  1.248425E-02
 2.650000E+00  2.750000E+00  1.232278E-02
 2.650000E+00  2.800000E+00  1.215252E-02
 2.650000E+00  2.850000E+00  1.197323E-02
 2.650000E+00  2.900000E+00  1.178476E-02
 2.650000E+00  2.950000E+00  1.158706E-02
 2.650000E+00  3.000000E+00  1.138016E-02
 2.650000E+00  3.050000E+00  1.116411E-02
 2.650000E+00  3.100000E+00  1.093903E-02
 2.650000E+00  3.150000E+00  1.070501E-02
 2.650000E+00  3.200000E+00  1.046218E-02
 2.650000E+00  3.250000E+00  1.021067E-02
 2.650000E+00  3.300000E+00  9.950594E-03
 2.650000E+00  3.350000E+00  9.682084E-03
 2.650000E+00  3.400000E+00  9.405276E-03
 2.650000E+00  3.450000E+00  9.120325E-03
 2.650000E+00  3.500000E+00  8.827407E-03
 2.650000E+00  3.550000E+00  8.526740E-03
 2.650000E+00  3.600000E+00  8.218589E-03
 2.650000E+00  3.650000E+00  7.903285E-03
 2.650000E+00  3.700000E+00  7.581239E-03
 2.650000E+00  3.750000E+00  7.252958E-03
 2.650000E+00  3.800000E+00  6.919059E-03
 2.650000E+00  3.850000E+00  6.580281E-03
 2.650000E+00  3.900000E+00  6.237504E-03
 2.650000E+00  3.950000E+00  5.891748E-03
 2.650000E+00  4.000000E+00  5.544186E-03
 2.650000E+00  4.050000E+00  5.196138E-03
 2.650000E+00  4.100000E+00  4.849066E-03
 2.650000E+00  4.150000E+00  4.504560E-03
 2.650000E+00  4.200000E+00  4.164319E-03
 2.650000E+00  4.250000E+00  3.830116E-03
 2.650000E+00  4.300000E+00  3.503769E-03
 2.650000E+00  4.350000E+00  3.187090E-03
 2.650000E+00  4.400000E+00  2.881847E-03
 2.650000E+00  4.450000E+00  2.589705E-03
 2.650000E+00  4.500000E+00  2.312184E-03
 2.650000E+00  4.550000E+00  2.050606E-03
 2.650000E+00  4.600000E+00  1.806055E-03
 2.650000E+00  4.650000E+00  1.579346E-03
 2.650000E+00  4.700000E+00  1.371000E-03
 2.650000E+00  4.750000E+00  1.181234E-03
 2.650000E+00  4.800000E+00  1.009966E-03
 2.650000E+00  4.850000E+00  8.568246E-04
 2.650000E+00  4.900000E+00  7.211783E-04
 2.650000E+00  4.950000E+00  6.021696E-04
 2.650000E+00  5.000000E+00  4.987567E-04
 2.650000E+00  5.050000E+00  4.097587E-04
 2.650000E+00  5.100000E+00  3.339031E-04
 2.650000E+00  5.150000E+00  2.698700E-04
 2.650000E+00  5.200000E+00  2.163342E-04
 2.650000E+00  5.250000E+00  1.720009E-04
 2.650000E+00  5.300000E+00  1.356354E-04
 2.650000E+00  5.350000E+00  1.060850E-04
 2.650000E+00  5.400000E+00  8.229541E-05
 2.650000E+00  5.450000E+00  6.331923E-05
 2.650000E+00  5.500000E+00  4.831978E-05
 2.650000E+00  5.550000E+00  3.656984E-05
 2.650000E+00  5.600000E+00  2.744674E-05
 2.650000E+00  5.650000E+00  2.042497E-05
 2.650000E+00  5.700000E+00  1.506702E-05
 2.650000E+00  5.750000E+00  1.101336E-05
 2.650000E+00  5.800000E+00  7.972234E-06
 2.650000E+00  5.850000E+00  5.709714E-06
 2.650000E+00  5.900000E+00  4.040427E-06
 2.650000E+00  5.950000E+00  2.819126E-06
 2.650000E+00  6.000000E+00  1.933264E-06
 2.650000E+00  6.050000E+00  1.296587E-06
 2.650000E+00  6.100000E+00  8.437278E-07
 2.650000E+00  6.150000E+00  5.257395E-07
 2.650000E+00  6.200000E+00  3.064742E-07
 2.650000E+00  6.250000E+00  1.597266E-07
 2.650000E+00  6.300000E+00  6.704875E-08
 2.650000E+00  6.350000E+00  1.617242E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.222613E-08
 2.700000E+00 -6.300000E+00  5.062466E-08
 2.700000E+00 -6.250000E+00  1.203611E-07
 2.700000E+00 -6.200000E+00  2.303412E-07
 2.700000E+00 -6.150000E+00  3.939203E-07
 2.700000E+00 -6.100000E+00  6.300209E-07
 2.700000E+00 -6.050000E+00  9.646857E-07
 2.700000E+00 -6.000000E+00  1.433116E-06
 2.700000E+00 -5.950000E+00  2.082262E-06
 2.700000E+00 -5.900000E+00  2.974040E-06
 2.700000E+00 -5.850000E+00  4.189251E-06
 2.700000E+00 -5.800000E+00  5.832259E-06
 2.700000E+00 -5.750000E+00  8.036492E-06
 2.700000E+00 -5.700000E+00  1.097075E-05
 2.700000E+00 -5.650000E+00  1.484632E-05
 2.700000E+00 -5.600000E+00  1.992475E-05
 2.700000E+00 -5.550000E+00  2.652614E-05
 2.700000E+00 -5.500000E+00  3.503763E-05
 2.700000E+00 -5.450000E+00  4.592175E-05
 2.700000E+00 -5.400000E+00  5.972401E-05
 2.700000E+00 -5.350000E+00  7.707926E-05
 2.700000E+00 -5.300000E+00  9.871591E-05
 2.700000E+00 -5.250000E+00  1.254575E-04
 2.700000E+00 -5.200000E+00  1.582204E-04
 2.700000E+00 -5.150000E+00  1.980074E-04
 2.700000E+00 -5.100000E+00  2.458961E-04
 2.700000E+00 -5.050000E+00  3.030219E-04
 2.700000E+00 -5.000000E+00  3.705554E-04
 2.700000E+00 -4.950000E+00  4.496749E-04
 2.700000E+00 -4.900000E+00  5.415332E-04
 2.700000E+00 -4.850000E+00  6.472222E-04
 2.700000E+00 -4.800000E+00  7.677349E-04
 2.700000E+00 -4.750000E+00  9.039267E-04
 2.700000E+00 -4.700000E+00  1.056480E-03
 2.700000E+00 -4.650000E+00  1.225872E-03
 2.700000E+00 -4.600000E+00  1.412348E-03
 2.700000E+00 -4.550000E+00  1.615905E-03
 2.700000E+00 -4.500000E+00  1.836284E-03
 2.700000E+00 -4.450000E+00  2.072968E-03
 2.700000E+00 -4.400000E+00  2.325195E-03
 2.700000E+00 -4.350000E+00  2.591979E-03
 2.700000E+00 -4.300000E+00  2.872136E-03
 2.700000E+00 -4.250000E+00  3.164323E-03
 2.700000E+00 -4.200000E+00  3.467069E-03
 2.700000E+00 -4.150000E+00  3.778824E-03
 2.700000E+00 -4.100000E+00  4.097993E-03
 2.700000E+00 -4.050000E+00  4.422979E-03
 2.700000E+00 -4.000000E+00  4.752216E-03
 2.700000E+00 -3.950000E+00  5.084199E-03
 2.700000E+00 -3.900000E+00  5.417510E-03
 2.700000E+00 -3.850000E+00  5.750837E-03
 2.700000E+00 -3.800000E+00  6.082988E-03
 2.700000E+00 -3.750000E+00  6.412896E-03
 2.700000E+00 -3.700000E+00  6.739626E-03
 2.700000E+00 -3.650000E+00  7.062372E-03
 2.700000E+00 -3.600000E+00  7.380453E-03
 2.700000E+00 -3.550000E+00  7.693304E-03
 2.700000E+00 -3.500000E+00  8.000473E-03
 2.700000E+00 -3.450000E+00  8.301603E-03
 2.700000E+00 -3.400000E+00  8.596428E-03
 2.700000E+00 -3.350000E+00  8.884761E-03
 2.700000E+00 -3.300000E+00  9.166479E-03
 2.700000E+00 -3.250000E+00  9.441522E-03
 2.700000E+00 -3.200000E+00  9.709874E-03
 2.700000E+00 -3.150000E+00  9.971563E-03
 2.700000E+00 -3.100000E+00  1.022665E-02
 2.700000E+00 -3.050000E+00  1.047522E-02
 2.700000E+00 -3.000000E+00  1.071739E-02
 2.700000E+00 -2.950000E+00  1.095327E-02
 2.700000E+00 -2.900000E+00  1.118301E-02
 2.700000E+00 -2.850000E+00  1.140675E-02
 2.700000E+00 -2.800000E+00  1.162464E-02
 2.700000E+00 -2.750000E+00  1.183684E-02
 2.700000E+00 -2.700000E+00  1.204350E-02
 2.700000E+00 -2.650000E+00  1.224476E-02
 2.700000E+00 -2.600000E+00  1.244078E-02
 2.700000E+00 -2.550000E+00  1.263168E-02
 2.700000E+00 -2.500000E+00  1.281760E-02
 2.700000E+00 -2.450000E+00  1.299865E-02
 2.700000E+00 -2.400000E+00  1.317493E-02
 2.700000E+00 -2.350000E+00  1.334652E-02
 2.700000E+00 -2.300000E+00  1.351348E-02
 2.700000E+00 -2.250000E+00  1.367586E-02
 2.700000E+00 -2.200000E+00  1.383366E-02
 2.700000E+00 -2.150000E+00  1.398685E-02
 2.700000E+00 -2.100000E+00  1.413539E-02
 2.700000E+00 -2.050000E+00  1.427915E-02
 2.700000E+00 -2.000000E+00  1.441800E-02
 2.700000E+00 -1.950000E+00  1.455168E-02
 2.700000E+00 -1.900000E+00  1.467991E-02
 2.700000E+00 -1.850000E+00  1.480227E-02
 2.700000E+00 -1.800000E+00  1.491823E-02
 2.700000E+00 -1.750000E+00  1.502711E-02
 2.700000E+00 -1.700000E+00  1.512800E-02
 2.700000E+00 -1.650000E+00  1.521976E-02
 2.700000E+00 -1.600000E+00  1.530093E-02
 2.700000E+00 -1.550000E+00  1.536963E-02
 2.700000E+00 -1.500000E+00  1.542347E-02
 2.700000E+00 -1.450000E+00  1.545943E-02
 2.700000E+00 -1.400000E+00  1.547367E-02
 2.700000E+00 -1.350000E+00  1.546138E-02
 2.700000E+00 -1.300000E+00  1.541660E-02
 2.700000E+00 -1.250000E+00  1.533198E-02
 2.700000E+00 -1.200000E+00  1.519862E-02
 2.700000E+00 -1.150000E+00  1.500596E-02
 2.700000E+00 -1.100000E+00  1.474176E-02
 2.700000E+00 -1.050000E+00  1.439239E-02
 2.700000E+00 -1.000000E+00  1.394340E-02
 2.700000E+00 -9.500000E-01  1.338068E-02
 2.700000E+00 -9.000000E-01  1.269226E-02
 2.700000E+00 -8.500000E-01  1.187103E-02
 2.700000E+00 -8.000000E-01  1.091816E-02
 2.700000E+00 -7.500000E-01  9.847174E-03
 2.700000E+00 -7.000000E-01  8.687862E-03
 2.700000E+00 -6.500000E-01  7.488944E-03
 2.700000E+00 -6.000000E-01  6.318074E-03
 2.700000E+00 -5.500000E-01  5.257714E-03
 2.700000E+00 -5.000000E-01  4.396272E-03
 2.700000E+00 -4.500000E-01  3.815264E-03
 2.700000E+00 -4.000000E-01  3.575104E-03
 2.700000E+00 -3.500000E-01  3.703320E-03
 2.700000E+00 -3.000000E-01  4.188872E-03
 2.700000E+00 -2.500000E-01  4.984471E-03
 2.700000E+00 -2.000000E-01  6.016108E-03
 2.700000E+00 -1.500000E-01  7.196718E-03
 2.700000E+00 -1.000000E-01  8.440009E-03
 2.700000E+00 -5.000000E-02  9.671234E-03
 2.700000E+00  0.000000E+00  1.083334E-02
 2.700000E+00  5.000000E-02  1.188862E-02
 2.700000E+00  1.000000E-01  1.281698E-02
 2.700000E+00  1.500000E-01  1.361242E-02
 2.700000E+00  2.000000E-01  1.427891E-02
 2.700000E+00  2.500000E-01  1.482668E-02
 2.700000E+00  3.000000E-01  1.526913E-02
 2.700000E+00  3.500000E-01  1.562071E-02
 2.700000E+00  4.000000E-01  1.589542E-02
 2.700000E+00  4.500000E-01  1.610610E-02
 2.700000E+00  5.000000E-01  1.626396E-02
 2.700000E+00  5.500000E-01  1.637854E-02
 2.700000E+00  6.000000E-01  1.645775E-02
 2.700000E+00  6.500000E-01  1.650805E-02
 2.700000E+00  7.000000E-01  1.653464E-02
 2.700000E+00  7.500000E-01  1.654165E-02
 2.700000E+00  8.000000E-01  1.653236E-02
 2.700000E+00  8.500000E-01  1.650934E-02
 2.700000E+00  9.000000E-01  1.647459E-02
 2.700000E+00  9.500000E-01  1.642967E-02
 2.700000E+00  1.000000E+00  1.637579E-02
 2.700000E+00  1.050000E+00  1.631388E-02
 2.700000E+00  1.100000E+00  1.624468E-02
 2.700000E+00  1.150000E+00  1.616874E-02
 2.700000E+00  1.200000E+00  1.608652E-02
 2.700000E+00  1.250000E+00  1.599838E-02
 2.700000E+00  1.300000E+00  1.590463E-02
 2.700000E+00  1.350000E+00  1.580554E-02
 2.700000E+00  1.400000E+00  1.570139E-02
 2.700000E+00  1.450000E+00  1.559247E-02
 2.700000E+00  1.500000E+00  1.547909E-02
 2.700000E+00  1.550000E+00  1.536162E-02
 2.700000E+00  1.600000E+00  1.524048E-02
 2.700000E+00  1.650000E+00  1.511617E-02
 2.700000E+00  1.700000E+00  1.498924E-02
 2.700000E+00  1.750000E+00  1.486031E-02
 2.700000E+00  1.800000E+00  1.473003E-02
 2.700000E+00  1.850000E+00  1.459907E-02
 2.700000E+00  1.900000E+00  1.446805E-02
 2.700000E+00  1.950000E+00  1.433755E-02
 2.700000E+00  2.000000E+00  1.420800E-02
 2.700000E+00  2.050000E+00  1.407971E-02
 2.700000E+00  2.100000E+00  1.395275E-02
 2.700000E+00  2.150000E+00  1.382701E-02
 2.700000E+00  2.200000E+00  1.370214E-02
 2.700000E+00  2.250000E+00  1.357759E-02
 2.700000E+00  2.300000E+00  1.345261E-02
 2.700000E+00  2.350000E+00  1.332632E-02
 2.700000E+00  2.400000E+00  1.319776E-02
 2.700000E+00  2.450000E+00  1.306592E-02
 2.700000E+00  2.500000E+00  1.292981E-02
 2.700000E+00  2.550000E+00  1.278851E-02
 2.700000E+00  2.600000E+00  1.264116E-02
 2.700000E+00  2.650000E+00  1.248706E-02
 2.700000E+00  2.700000E+00  1.232561E-02
 2.700000E+00  2.750000E+00  1.215633E-02
 2.700000E+00  2.800000E+00  1.197887E-02
 2.700000E+00  2.850000E+00  1.179300E-02
 2.700000E+00  2.900000E+00  1.159855E-02
 2.700000E+00  2.950000E+00  1.139543E-02
 2.700000E+00  3.000000E+00  1.118364E-02
 2.700000E+00  3.050000E+00  1.096317E-02
 2.700000E+00  3.100000E+00  1.073407E-02
 2.700000E+00  3.150000E+00  1.049640E-02
 2.700000E+00  3.200000E+00  1.025024E-02
 2.700000E+00  3.250000E+00  9.995677E-03
 2.700000E+00  3.300000E+00  9.732798E-03
 2.700000E+00  3.350000E+00  9.461715E-03
 2.700000E+00  3.400000E+00  9.182555E-03
 2.700000E+00  3.450000E+00  8.895471E-03
 2.700000E+00  3.500000E+00  8.600653E-03
 2.700000E+00  3.550000E+00  8.298337E-03
 2.700000E+00  3.600000E+00  7.988820E-03
 2.700000E+00  3.650000E+00  7.672473E-03
 2.700000E+00  3.700000E+00  7.349756E-03
 2.700000E+00  3.750000E+00  7.021233E-03
 2.700000E+00  3.800000E+00  6.687582E-03
 2.700000E+00  3.850000E+00  6.349613E-03
 2.700000E+00  3.900000E+00  6.008271E-03
 2.700000E+00  3.950000E+00  5.664648E-03
 2.700000E+00  4.000000E+00  5.319980E-03
 2.700000E+00  4.050000E+00  4.975644E-03
 2.700000E+00  4.100000E+00  4.633150E-03
 2.700000E+00  4.150000E+00  4.294121E-03
 2.700000E+00  4.200000E+00  3.960265E-03
 2.700000E+00  4.250000E+00  3.633351E-03
 2.700000E+00  4.300000E+00  3.315161E-03
 2.700000E+00  4.350000E+00  3.007455E-03
 2.700000E+00  4.400000E+00  2.711914E-03
 2.700000E+00  4.450000E+00  2.430101E-03
 2.700000E+00  4.500000E+00  2.163405E-03
 2.700000E+00  4.550000E+00  1.913005E-03
 2.700000E+00  4.600000E+00  1.679829E-03
 2.700000E+00  4.650000E+00  1.464530E-03
 2.700000E+00  4.700000E+00  1.267467E-03
 2.700000E+00  4.750000E+00  1.088704E-03
 2.700000E+00  4.800000E+00  9.280187E-04
 2.700000E+00  4.850000E+00  7.849170E-04
 2.700000E+00  4.900000E+00  6.586680E-04
 2.700000E+00  4.950000E+00  5.483392E-04
 2.700000E+00  5.000000E+00  4.528390E-04
 2.700000E+00  5.050000E+00  3.709620E-04
 2.700000E+00  5.100000E+00  3.014339E-04
 2.700000E+00  5.150000E+00  2.429539E-04
 2.700000E+00  5.200000E+00  1.942323E-04
 2.700000E+00  5.250000E+00  1.540229E-04
 2.700000E+00  5.300000E+00  1.211486E-04
 2.700000E+00  5.350000E+00  9.452015E-05
 2.700000E+00  5.400000E+00  7.314867E-05
 2.700000E+00  5.450000E+00  5.615177E-05
 2.700000E+00  5.500000E+00  4.275504E-05
 2.700000E+00  5.550000E+00  3.228929E-05
 2.700000E+00  5.600000E+00  2.418461E-05
 2.700000E+00  5.650000E+00  1.796238E-05
 2.700000E+00  5.700000E+00  1.322594E-05
 2.700000E+00  5.750000E+00  9.650736E-06
 2.700000E+00  5.800000E+00  6.974423E-06
 2.700000E+00  5.850000E+00  4.987457E-06
 2.700000E+00  5.900000E+00  3.524356E-06
 2.700000E+00  5.950000E+00  2.455888E-06
 2.700000E+00  6.000000E+00  1.682220E-06
 2.700000E+00  6.050000E+00  1.127065E-06
 2.700000E+00  6.100000E+00  7.327664E-07
 2.700000E+00  6.150000E+00  4.562579E-07
 2.700000E+00  6.200000E+00  2.658100E-07
 2.700000E+00  6.250000E+00  1.384690E-07
 2.700000E+00  6.300000E+00  5.810630E-08
 2.700000E+00  6.350000E+00  1.401273E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.037911E-08
 2.750000E+00 -6.300000E+00  4.298453E-08
 2.750000E+00 -6.250000E+00  1.022279E-07
 2.750000E+00 -6.200000E+00  1.957246E-07
 2.750000E+00 -6.150000E+00  3.349134E-07
 2.750000E+00 -6.100000E+00  5.360331E-07
 2.750000E+00 -6.050000E+00  8.214828E-07
 2.750000E+00 -6.000000E+00  1.221613E-06
 2.750000E+00 -5.950000E+00  1.777015E-06
 2.750000E+00 -5.900000E+00  2.541369E-06
 2.750000E+00 -5.850000E+00  3.584942E-06
 2.750000E+00 -5.800000E+00  4.998790E-06
 2.750000E+00 -5.750000E+00  6.899725E-06
 2.750000E+00 -5.700000E+00  9.436071E-06
 2.750000E+00 -5.650000E+00  1.279420E-05
 2.750000E+00 -5.600000E+00  1.720578E-05
 2.750000E+00 -5.550000E+00  2.295560E-05
 2.750000E+00 -5.500000E+00  3.038972E-05
 2.750000E+00 -5.450000E+00  3.992369E-05
 2.750000E+00 -5.400000E+00  5.205027E-05
 2.750000E+00 -5.350000E+00  6.734630E-05
 2.750000E+00 -5.300000E+00  8.647787E-05
 2.750000E+00 -5.250000E+00  1.102032E-04
 2.750000E+00 -5.200000E+00  1.393724E-04
 2.750000E+00 -5.150000E+00  1.749234E-04
 2.750000E+00 -5.100000E+00  2.178735E-04
 2.750000E+00 -5.050000E+00  2.693054E-04
 2.750000E+00 -5.000000E+00  3.303485E-04
 2.750000E+00 -4.950000E+00  4.021549E-04
 2.750000E+00 -4.900000E+00  4.858696E-04
 2.750000E+00 -4.850000E+00  5.825983E-04
 2.750000E+00 -4.800000E+00  6.933710E-04
 2.750000E+00 -4.750000E+00  8.191052E-04
 2.750000E+00 -4.700000E+00  9.605699E-04
 2.750000E+00 -4.650000E+00  1.118352E-03
 2.750000E+00 -4.600000E+00  1.292828E-03
 2.750000E+00 -4.550000E+00  1.484141E-03
 2.750000E+00 -4.500000E+00  1.692190E-03
 2.750000E+00 -4.450000E+00  1.916622E-03
 2.750000E+00 -4.400000E+00  2.156840E-03
 2.750000E+00 -4.350000E+00  2.412013E-03
 2.750000E+00 -4.300000E+00  2.681104E-03
 2.750000E+00 -4.250000E+00  2.962895E-03
 2.750000E+00 -4.200000E+00  3.256026E-03
 2.750000E+00 -4.150000E+00  3.559028E-03
 2.750000E+00 -4.100000E+00  3.870369E-03
 2.750000E+00 -4.050000E+00  4.188485E-03
 2.750000E+00 -4.000000E+00  4.511822E-03
 2.750000E+00 -3.950000E+00  4.838867E-03
 2.750000E+00 -3.900000E+00  5.168174E-03
 2.750000E+00 -3.850000E+00  5.498387E-03
 2.750000E+00 -3.800000E+00  5.828258E-03
 2.750000E+00 -3.750000E+00  6.156656E-03
 2.750000E+00 -3.700000E+00  6.482577E-03
 2.750000E+00 -3.650000E+00  6.805140E-03
 2.750000E+00 -3.600000E+00  7.123592E-03
 2.750000E+00 -3.550000E+00  7.437297E-03
 2.750000E+00 -3.500000E+00  7.745733E-03
 2.750000E+00 -3.450000E+00  8.048480E-03
 2.750000E+00 -3.400000E+00  8.345213E-03
 2.750000E+00 -3.350000E+00  8.635691E-03
 2.750000E+00 -3.300000E+00  8.919746E-03
 2.750000E+00 -3.250000E+00  9.197275E-03
 2.750000E+00 -3.200000E+00  9.468226E-03
 2.750000E+00 -3.150000E+00  9.732596E-03
 2.750000E+00 -3.100000E+00  9.990420E-03
 2.750000E+00 -3.050000E+00  1.024176E-02
 2.750000E+00 -3.000000E+00  1.048671E-02
 2.750000E+00 -2.950000E+00  1.072538E-02
 2.750000E+00 -2.900000E+00  1.095789E-02
 2.750000E+00 -2.850000E+00  1.118437E-02
 2.750000E+00 -2.800000E+00  1.140497E-02
 2.750000E+00 -2.750000E+00  1.161982E-02
 2.750000E+00 -2.700000E+00  1.182909E-02
 2.750000E+00 -2.650000E+00  1.203290E-02
 2.750000E+00 -2.600000E+00  1.223141E-02
 2.750000E+00 -2.550000E+00  1.242473E-02
 2.750000E+00 -2.500000E+00  1.261300E-02
 2.750000E+00 -2.450000E+00  1.279632E-02
 2.750000E+00 -2.400000E+00  1.297480E-02
 2.750000E+00 -2.350000E+00  1.314851E-02
 2.750000E+00 -2.300000E+00  1.331753E-02
 2.750000E+00 -2.250000E+00  1.348188E-02
 2.750000E+00 -2.200000E+00  1.364158E-02
 2.750000E+00 -2.150000E+00  1.379662E-02
 2.750000E+00 -2.100000E+00  1.394695E-02
 2.750000E+00 -2.050000E+00  1.409247E-02
 2.750000E+00 -2.000000E+00  1.423303E-02
 2.750000E+00 -1.950000E+00  1.436844E-02
 2.750000E+00 -1.900000E+00  1.449840E-02
 2.750000E+00 -1.850000E+00  1.462255E-02
 2.750000E+00 -1.800000E+00  1.474039E-02
 2.750000E+00 -1.750000E+00  1.485128E-02
 2.750000E+00 -1.700000E+00  1.495440E-02
 2.750000E+00 -1.650000E+00  1.504869E-02
 2.750000E+00 -1.600000E+00  1.513281E-02
 2.750000E+00 -1.550000E+00  1.520503E-02
 2.750000E+00 -1.500000E+00  1.526318E-02
 2.750000E+00 -1.450000E+00  1.530448E-02
 2.750000E+00 -1.400000E+00  1.532548E-02
 2.750000E+00 -1.350000E+00  1.532185E-02
 2.750000E+00 -1.300000E+00  1.528824E-02
 2.750000E+00 -1.250000E+00  1.521815E-02
 2.750000E+00 -1.200000E+00  1.510373E-02
 2.750000E+00 -1.150000E+00  1.493577E-02
 2.750000E+00 -1.100000E+00  1.470374E-02
 2.750000E+00 -1.050000E+00  1.439604E-02
 2.750000E+00 -1.000000E+00  1.400061E-02
 2.750000E+00 -9.500000E-01  1.350595E-02
 2.750000E+00 -9.000000E-01  1.290275E-02
 2.750000E+00 -8.500000E-01  1.218618E-02
 2.750000E+00 -8.000000E-01  1.135876E-02
 2.750000E+00 -7.500000E-01  1.043364E-02
 2.750000E+00 -7.000000E-01  9.437630E-03
 2.750000E+00 -6.500000E-01  8.413088E-03
 2.750000E+00 -6.000000E-01  7.417582E-03
 2.750000E+00 -5.500000E-01  6.520192E-03
 2.750000E+00 -5.000000E-01  5.794114E-03
 2.750000E+00 -4.500000E-01  5.306275E-03
 2.750000E+00 -4.000000E-01  5.106028E-03
 2.750000E+00 -3.500000E-01  5.215862E-03
 2.750000E+00 -3.000000E-01  5.626943E-03
 2.750000E+00 -2.500000E-01  6.300902E-03
 2.750000E+00 -2.000000E-01  7.177297E-03
 2.750000E+00 -1.500000E-01  8.184412E-03
 2.750000E+00 -1.000000E-01  9.250359E-03
 2.750000E+00 -5.000000E-02  1.031195E-02
 2.750000E+00  0.000000E+00  1.132000E-02
 2.750000E+00  5.000000E-02  1.224105E-02
 2.750000E+00  1.000000E-01  1.305630E-02
 2.750000E+00  1.500000E-01  1.375895E-02
 2.750000E+00  2.000000E-01  1.435097E-02
 2.750000E+00  2.500000E-01  1.483998E-02
 2.750000E+00  3.000000E-01  1.523669E-02
 2.750000E+00  3.500000E-01  1.555301E-02
 2.750000E+00  4.000000E-01  1.580078E-02
 2.750000E+00  4.500000E-01  1.599097E-02
 2.750000E+00  5.000000E-01  1.613331E-02
 2.750000E+00  5.500000E-01  1.623618E-02
 2.750000E+00  6.000000E-01  1.630657E-02
 2.750000E+00  6.500000E-01  1.635026E-02
 2.750000E+00  7.000000E-01  1.637193E-02
 2.750000E+00  7.500000E-01  1.637532E-02
 2.750000E+00  8.000000E-01  1.636344E-02
 2.750000E+00  8.500000E-01  1.633864E-02
 2.750000E+00  9.000000E-01  1.630279E-02
 2.750000E+00  9.500000E-01  1.625733E-02
 2.750000E+00  1.000000E+00  1.620341E-02
 2.750000E+00  1.050000E+00  1.614194E-02
 2.750000E+00  1.100000E+00  1.607361E-02
 2.750000E+00  1.150000E+00  1.599898E-02
 2.750000E+00  1.200000E+00  1.591850E-02
 2.750000E+00  1.250000E+00  1.583255E-02
 2.750000E+00  1.300000E+00  1.574145E-02
 2.750000E+00  1.350000E+00  1.564547E-02
 2.750000E+00  1.400000E+00  1.554491E-02
 2.750000E+00  1.450000E+00  1.544002E-02
 2.750000E+00  1.500000E+00  1.533111E-02
 2.750000E+00  1.550000E+00  1.521850E-02
 2.750000E+00  1.600000E+00  1.510254E-02
 2.750000E+00  1.650000E+00  1.498363E-02
 2.750000E+00  1.700000E+00  1.486218E-02
 2.750000E+00  1.750000E+00  1.473867E-02
 2.750000E+00  1.800000E+00  1.461356E-02
 2.750000E+00  1.850000E+00  1.448730E-02
 2.750000E+00  1.900000E+00  1.436033E-02
 2.750000E+00  1.950000E+00  1.423301E-02
 2.750000E+00  2.000000E+00  1.410560E-02
 2.750000E+00  2.050000E+00  1.397825E-02
 2.750000E+00  2.100000E+00  1.385096E-02
 2.750000E+00  2.150000E+00  1.372355E-02
 2.750000E+00  2.200000E+00  1.359572E-02
 2.750000E+00  2.250000E+00  1.346699E-02
 2.750000E+00  2.300000E+00  1.333676E-02
 2.750000E+00  2.350000E+00  1.320433E-02
 2.750000E+00  2.400000E+00  1.306894E-02
 2.750000E+00  2.450000E+00  1.292979E-02
 2.750000E+00  2.500000E+00  1.278613E-02
 2.750000E+00  2.550000E+00  1.263720E-02
 2.750000E+00  2.600000E+00  1.248233E-02
 2.750000E+00  2.650000E+00  1.232095E-02
 2.750000E+00  2.700000E+00  1.215255E-02
 2.750000E+00  2.750000E+00  1.197673E-02
 2.750000E+00  2.800000E+00  1.179318E-02
 2.750000E+00  2.850000E+00  1.160167E-02
 2.750000E+00  2.900000E+00  1.140204E-02
 2.750000E+00  2.950000E+00  1.119419E-02
 2.750000E+00  3.000000E+00  1.097804E-02
 2.750000E+00  3.050000E+00  1.075360E-02
 2.750000E+00  3.100000E+00  1.052085E-02
 2.750000E+00  3.150000E+00  1.027983E-02
 2.750000E+00  3.200000E+00  1.003058E-02
 2.750000E+00  3.250000E+00  9.773170E-03
 2.750000E+00  3.300000E+00  9.507668E-03
 2.750000E+00  3.350000E+00  9.234178E-03
 2.750000E+00  3.400000E+00  8.952828E-03
 2.750000E+00  3.450000E+00  8.663779E-03
 2.750000E+00  3.500000E+00  8.367242E-03
 2.750000E+00  3.550000E+00  8.063482E-03
 2.750000E+00  3.600000E+00  7.752832E-03
 2.750000E+00  3.650000E+00  7.435712E-03
 2.750000E+00  3.700000E+00  7.112634E-03
 2.750000E+00  3.750000E+00  6.784224E-03
 2.750000E+00  3.800000E+00  6.451226E-03
 2.750000E+00  3.850000E+00  6.114517E-03
 2.750000E+00  3.900000E+00  5.775112E-03
 2.750000E+00  3.950000E+00  5.434169E-03
 2.750000E+00  4.000000E+00  5.092984E-03
 2.750000E+00  4.050000E+00  4.752986E-03
 2.750000E+00  4.100000E+00  4.415721E-03
 2.750000E+00  4.150000E+00  4.082833E-03
 2.750000E+00  4.200000E+00  3.756032E-03
 2.750000E+00  4.250000E+00  3.437063E-03
 2.750000E+00  4.300000E+00  3.127664E-03
 2.750000E+00  4.350000E+00  2.829520E-03
 2.750000E+00  4.400000E+00  2.544219E-03
 2.750000E+00  4.450000E+00  2.273202E-03
 2.750000E+00  4.500000E+00  2.017724E-03
 2.750000E+00  4.550000E+00  1.778809E-03
 2.750000E+00  4.600000E+00  1.557226E-03
 2.750000E+00  4.650000E+00  1.353466E-03
 2.750000E+00  4.700000E+00  1.167729E-03
 2.750000E+00  4.750000E+00  9.999329E-04
 2.750000E+00  4.800000E+00  8.497210E-04
 2.750000E+00  4.850000E+00  7.164902E-04
 2.750000E+00  4.900000E+00  5.994215E-04
 2.750000E+00  4.950000E+00  4.975200E-04
 2.750000E+00  5.000000E+00  4.096569E-04
 2.750000E+00  5.050000E+00  3.346141E-04
 2.750000E+00  5.100000E+00  2.711258E-04
 2.750000E+00  5.150000E+00  2.179188E-04
 2.750000E+00  5.200000E+00  1.737459E-04
 2.750000E+00  5.250000E+00  1.374145E-04
 2.750000E+00  5.300000E+00  1.078086E-04
 2.750000E+00  5.350000E+00  8.390385E-05
 2.750000E+00  5.400000E+00  6.477716E-05
 2.750000E+00  5.450000E+00  4.961050E-05
 2.750000E+00  5.500000E+00  3.769032E-05
 2.750000E+00  5.550000E+00  2.840352E-05
 2.750000E+00  5.600000E+00  2.123067E-05
 2.750000E+00  5.650000E+00  1.573767E-05
 2.750000E+00  5.700000E+00  1.156640E-05
 2.750000E+00  5.750000E+00  8.425023E-06
 2.750000E+00  5.800000E+00  6.078618E-06
 2.750000E+00  5.850000E+00  4.340207E-06
 2.750000E+00  5.900000E+00  3.062650E-06
 2.750000E+00  5.950000E+00  2.131407E-06
 2.750000E+00  6.000000E+00  1.458268E-06
 2.750000E+00  6.050000E+00  9.760200E-07
 2.750000E+00  6.100000E+00  6.340022E-07
 2.750000E+00  6.150000E+00  3.944684E-07
 2.750000E+00  6.200000E+00  2.296735E-07
 2.750000E+00  6.250000E+00  1.195888E-07
 2.750000E+00  6.300000E+00  5.016710E-08
 2.750000E+00  6.350000E+00  1.209578E-08
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  8.773693E-09
 2.800000E+00 -6.300000E+00  3.634232E-08
 2.800000E+00 -6.250000E+00  8.645743E-08
 2.800000E+00 -6.200000E+00  1.656028E-07
 2.800000E+00 -6.150000E+00  2.835334E-07
 2.800000E+00 -6.100000E+00  4.541247E-07
 2.800000E+00 -6.050000E+00  6.965586E-07
 2.800000E+00 -6.000000E+00  1.036891E-06
 2.800000E+00 -5.950000E+00  1.510061E-06
 2.800000E+00 -5.900000E+00  2.162406E-06
 2.800000E+00 -5.850000E+00  3.054769E-06
 2.800000E+00 -5.800000E+00  4.266242E-06
 2.800000E+00 -5.750000E+00  5.898637E-06
 2.800000E+00 -5.700000E+00  8.081703E-06
 2.800000E+00 -5.650000E+00  1.097910E-05
 2.800000E+00 -5.600000E+00  1.479508E-05
 2.800000E+00 -5.550000E+00  1.978186E-05
 2.800000E+00 -5.500000E+00  2.624731E-05
 2.800000E+00 -5.450000E+00  3.456296E-05
 2.800000E+00 -5.400000E+00  4.517177E-05
 2.800000E+00 -5.350000E+00  5.859520E-05
 2.800000E+00 -5.300000E+00  7.543917E-05
 2.800000E+00 -5.250000E+00  9.639800E-05
 2.800000E+00 -5.200000E+00  1.222559E-04
 2.800000E+00 -5.150000E+00  1.538850E-04
 2.800000E+00 -5.100000E+00  1.922394E-04
 2.800000E+00 -5.050000E+00  2.383449E-04
 2.800000E+00 -5.000000E+00  2.932830E-04
 2.800000E+00 -4.950000E+00  3.581708E-04
 2.800000E+00 -4.900000E+00  4.341350E-04
 2.800000E+00 -4.850000E+00  5.222824E-04
 2.800000E+00 -4.800000E+00  6.236665E-04
 2.800000E+00 -4.750000E+00  7.392522E-04
 2.800000E+00 -4.700000E+00  8.698807E-04
 2.800000E+00 -4.650000E+00  1.016235E-03
 2.800000E+00 -4.600000E+00  1.178809E-03
 2.800000E+00 -4.550000E+00  1.357884E-03
 2.800000E+00 -4.500000E+00  1.553510E-03
 2.800000E+00 -4.450000E+00  1.765495E-03
 2.800000E+00 -4.400000E+00  1.993404E-03
 2.800000E+00 -4.350000E+00  2.236570E-03
 2.800000E+00 -4.300000E+00  2.494107E-03
 2.800000E+00 -4.250000E+00  2.764938E-03
 2.800000E+00 -4.200000E+00  3.047820E-03
 2.800000E+00 -4.150000E+00  3.341388E-03
 2.800000E+00 -4.100000E+00  3.644182E-03
 2.800000E+00 -4.050000E+00  3.954692E-03
 2.800000E+00 -4.000000E+00  4.271392E-03
 2.800000E+00 -3.950000E+00  4.592774E-03
 2.800000E+00 -3.900000E+00  4.917376E-03
 2.800000E+00 -3.850000E+00  5.243811E-03
 2.800000E+00 -3.800000E+00  5.570783E-03
 2.800000E+00 -3.750000E+00  5.897104E-03
 2.800000E+00 -3.700000E+00  6.221702E-03
 2.800000E+00 -3.650000E+00  6.543628E-03
 2.800000E+00 -3.600000E+00  6.862054E-03
 2.800000E+00 -3.550000E+00  7.176271E-03
 2.800000E+00 -3.500000E+00  7.485687E-03
 2.800000E+00 -3.450000E+00  7.789814E-03
 2.800000E+00 -3.400000E+00  8.088266E-03
 2.800000E+00 -3.350000E+00  8.380743E-03
 2.800000E+00 -3.300000E+00  8.667024E-03
 2.800000E+00 -3.250000E+00  8.946961E-03
 2.800000E+00 -3.200000E+00  9.220461E-03
 2.800000E+00 -3.150000E+00  9.487487E-03
 2.800000E+00 -3.100000E+00  9.748040E-03
 2.800000E+00 -3.050000E+00  1.000216E-02
 2.800000E+00 -3.000000E+00  1.024992E-02
 2.800000E+00 -2.950000E+00  1.049140E-02
 2.800000E+00 -2.900000E+00  1.072671E-02
 2.800000E+00 -2.850000E+00  1.095598E-02
 2.800000E+00 -2.800000E+00  1.117934E-02
 2.800000E+00 -2.750000E+00  1.139691E-02
 2.800000E+00 -2.700000E+00  1.160884E-02
 2.800000E+00 -2.650000E+00  1.181526E-02
 2.800000E+00 -2.600000E+00  1.201632E-02
 2.800000E+00 -2.550000E+00  1.221213E-02
 2.800000E+00 -2.500000E+00  1.240281E-02
 2.800000E+00 -2.450000E+00  1.258849E-02
 2.800000E+00 -2.400000E+00  1.276924E-02
 2.800000E+00 -2.350000E+00  1.294516E-02
 2.800000E+00 -2.300000E+00  1.311631E-02
 2.800000E+00 -2.250000E+00  1.328273E-02
 2.800000E+00 -2.200000E+00  1.344444E-02
 2.800000E+00 -2.150000E+00  1.360144E-02
 2.800000E+00 -2.100000E+00  1.375367E-02
 2.800000E+00 -2.050000E+00  1.390107E-02
 2.800000E+00 -2.000000E+00  1.404350E-02
 2.800000E+00 -1.950000E+00  1.418077E-02
 2.800000E+00 -1.900000E+00  1.431263E-02
 2.800000E+00 -1.850000E+00  1.443875E-02
 2.800000E+00 -1.800000E+00  1.455866E-02
 2.800000E+00 -1.750000E+00  1.467179E-02
 2.800000E+00 -1.700000E+00  1.477740E-02
 2.800000E+00 -1.650000E+00  1.487451E-02
 2.800000E+00 -1.600000E+00  1.496192E-02
 2.800000E+00 -1.550000E+00  1.503806E-02
 2.800000E+00 -1.500000E+00  1.510098E-02
 2.800000E+00 -1.450000E+00  1.514821E-02
 2.800000E+00 -1.400000E+00  1.517668E-02
 2.800000E+00 -1.350000E+00  1.518256E-02
 2.800000E+00 -1.300000E+00  1.516119E-02
 2.800000E+00 -1.250000E+00  1.510690E-02
 2.800000E+00 -1.200000E+00  1.501296E-02
 2.800000E+00 -1.150000E+00  1.487156E-02
 2.800000E+00 -1.100000E+00  1.467387E-02
 2.800000E+00 -1.050000E+00  1.441033E-02
 2.800000E+00 -1.000000E+00  1.407121E-02
 2.800000E+00 -9.500000E-01  1.364754E-02
 2.800000E+00 -9.000000E-01  1.313247E-02
 2.800000E+00 -8.500000E-01  1.252320E-02
 2.800000E+00 -8.000000E-01  1.182325E-02
 2.800000E+00 -7.500000E-01  1.104506E-02
 2.800000E+00 -7.000000E-01  1.021213E-02
 2.800000E+00 -6.500000E-01  9.360347E-03
 2.800000E+00 -6.000000E-01  8.537328E-03
 2.800000E+00 -5.500000E-01  7.799249E-03
 2.800000E+00 -5.000000E-01  7.204875E-03
 2.800000E+00 -4.500000E-01  6.807449E-03
 2.800000E+00 -4.000000E-01  6.646011E-03
 2.800000E+00 -3.500000E-01  6.738359E-03
 2.800000E+00 -3.000000E-01  7.077674E-03
 2.800000E+00 -2.500000E-01  7.633841E-03
 2.800000E+00 -2.000000E-01  8.359076E-03
 2.800000E+00 -1.500000E-01  9.196143E-03
 2.800000E+00 -1.000000E-01  1.008695E-02
 2.800000E+00 -5.000000E-02  1.097962E-02
 2.800000E+00  0.000000E+00  1.183289E-02
 2.800000E+00  5.000000E-02  1.261784E-02
 2.800000E+00  1.000000E-01  1.331734E-02
 2.800000E+00  1.500000E-01  1.392417E-02
 2.800000E+00  2.000000E-01  1.443858E-02
 2.800000E+00  2.500000E-01  1.486581E-02
 2.800000E+00  3.000000E-01  1.521402E-02
 2.800000E+00  3.500000E-01  1.549268E-02
 2.800000E+00  4.000000E-01  1.571143E-02
 2.800000E+00  4.500000E-01  1.587939E-02
 2.800000E+00  5.000000E-01  1.600479E-02
 2.800000E+00  5.500000E-01  1.609477E-02
 2.800000E+00  6.000000E-01  1.615540E-02
 2.800000E+00  6.500000E-01  1.619171E-02
 2.800000E+00  7.000000E-01  1.620782E-02
 2.800000E+00  7.500000E-01  1.620708E-02
 2.800000E+00  8.000000E-01  1.619216E-02
 2.800000E+00  8.500000E-01  1.616520E-02
 2.800000E+00  9.000000E-01  1.612789E-02
 2.800000E+00  9.500000E-01  1.608156E-02
 2.800000E+00  1.000000E+00  1.602729E-02
 2.800000E+00  1.050000E+00  1.596591E-02
 2.800000E+00  1.100000E+00  1.589809E-02
 2.800000E+00  1.150000E+00  1.582436E-02
 2.800000E+00  1.200000E+00  1.574516E-02
 2.800000E+00  1.250000E+00  1.566087E-02
 2.800000E+00  1.300000E+00  1.557179E-02
 2.800000E+00  1.350000E+00  1.547821E-02
 2.800000E+00  1.400000E+00  1.538039E-02
 2.800000E+00  1.450000E+00  1.527860E-02
 2.800000E+00  1.500000E+00  1.517309E-02
 2.800000E+00  1.550000E+00  1.506414E-02
 2.800000E+00  1.600000E+00  1.495204E-02
 2.800000E+00  1.650000E+00  1.483711E-02
 2.800000E+00  1.700000E+00  1.471966E-02
 2.800000E+00  1.750000E+00  1.460004E-02
 2.800000E+00  1.800000E+00  1.447856E-02
 2.800000E+00  1.850000E+00  1.435556E-02
 2.800000E+00  1.900000E+00  1.423128E-02
 2.800000E+00  1.950000E+00  1.410597E-02
 2.800000E+00  2.000000E+00  1.397975E-02
 2.800000E+00  2.050000E+00  1.385266E-02
 2.800000E+00  2.100000E+00  1.372465E-02
 2.800000E+00  2.150000E+00  1.359553E-02
 2.800000E+00  2.200000E+00  1.346501E-02
 2.800000E+00  2.250000E+00  1.333267E-02
 2.800000E+00  2.300000E+00  1.319801E-02
 2.800000E+00  2.350000E+00  1.306048E-02
 2.800000E+00  2.400000E+00  1.291946E-02
 2.800000E+00  2.450000E+00  1.277432E-02
 2.800000E+00  2.500000E+00  1.262444E-02
 2.800000E+00  2.550000E+00  1.246922E-02
 2.800000E+00  2.600000E+00  1.230812E-02
 2.800000E+00  2.650000E+00  1.214066E-02
 2.800000E+00  2.700000E+00  1.196643E-02
 2.800000E+00  2.750000E+00  1.178507E-02
 2.800000E+00  2.800000E+00  1.159630E-02
 2.800000E+00  2.850000E+00  1.139991E-02
 2.800000E+00  2.900000E+00  1.119575E-02
 2.800000E+00  2.950000E+00  1.098368E-02
 2.800000E+00  3.000000E+00  1.076365E-02
 2.800000E+00  3.050000E+00  1.053559E-02
 2.800000E+00  3.100000E+00  1.029950E-02
 2.800000E+00  3.150000E+00  1.005539E-02
 2.800000E+00  3.200000E+00  9.803270E-03
 2.800000E+00  3.250000E+00  9.543200E-03
 2.800000E+00  3.300000E+00  9.275250E-03
 2.800000E+00  3.350000E+00  8.999522E-03
 2.800000E+00  3.400000E+00  8.716153E-03
 2.800000E+00  3.450000E+00  8.425326E-03
 2.800000E+00  3.500000E+00  8.127276E-03
 2.800000E+00  3.550000E+00  7.822304E-03
 2.800000E+00  3.600000E+00  7.510791E-03
 2.800000E+00  3.650000E+00  7.193205E-03
 2.800000E+00  3.700000E+00  6.870119E-03
 2.800000E+00  3.750000E+00  6.542223E-03
 2.800000E+00  3.800000E+00  6.210327E-03
 2.800000E+00  3.850000E+00  5.875378E-03
 2.800000E+00  3.900000E+00  5.538458E-03
 2.800000E+00  3.950000E+00  5.200786E-03
 2.800000E+00  4.000000E+00  4.863714E-03
 2.800000E+00  4.050000E+00  4.528713E-03
 2.800000E+00  4.100000E+00  4.197357E-03
 2.800000E+00  4.150000E+00  3.871296E-03
 2.800000E+00  4.200000E+00  3.552229E-03
 2.800000E+00  4.250000E+00  3.241864E-03
 2.800000E+00  4.300000E+00  2.941876E-03
 2.800000E+00  4.350000E+00  2.653865E-03
 2.800000E+00  4.400000E+00  2.379308E-03
 2.800000E+00  4.450000E+00  2.119518E-03
 2.800000E+00  4.500000E+00  1.875602E-03
 2.800000E+00  4.550000E+00  1.648428E-03
 2.800000E+00  4.600000E+00  1.438602E-03
 2.800000E+00  4.650000E+00  1.246453E-03
 2.800000E+00  4.700000E+00  1.072030E-03
 2.800000E+00  4.750000E+00  9.151092E-04
 2.800000E+00  4.800000E+00  7.752143E-04
 2.800000E+00  4.850000E+00  6.516422E-04
 2.800000E+00  4.900000E+00  5.434996E-04
 2.800000E+00  4.950000E+00  4.497419E-04
 2.800000E+00  5.000000E+00  3.692161E-04
 2.800000E+00  5.050000E+00  3.007019E-04
 2.800000E+00  5.100000E+00  2.429527E-04
 2.800000E+00  5.150000E+00  1.947303E-04
 2.800000E+00  5.200000E+00  1.548361E-04
 2.800000E+00  5.250000E+00  1.221355E-04
 2.800000E+00  5.300000E+00  9.557581E-05
 2.800000E+00  5.350000E+00  7.419879E-05
 2.800000E+00  5.400000E+00  5.714696E-05
 2.800000E+00  5.450000E+00  4.366545E-05
 2.800000E+00  5.500000E+00  3.309978E-05
 2.800000E+00  5.550000E+00  2.489069E-05
 2.800000E+00  5.600000E+00  1.856684E-05
 2.800000E+00  5.650000E+00  1.373616E-05
 2.800000E+00  5.700000E+00  1.007665E-05
 2.800000E+00  5.750000E+00  7.327010E-06
 2.800000E+00  5.800000E+00  5.277703E-06
 2.800000E+00  5.850000E+00  3.762565E-06
 2.800000E+00  5.900000E+00  2.651282E-06
 2.800000E+00  5.950000E+00  1.842740E-06
 2.800000E+00  6.000000E+00  1.259305E-06
 2.800000E+00  6.050000E+00  8.419909E-07
 2.800000E+00  6.100000E+00  5.464556E-07
 2.800000E+00  6.150000E+00  3.397451E-07
 2.800000E+00  6.200000E+00  1.976925E-07
 2.800000E+00  6.250000E+00  1.028890E-07
 2.800000E+00  6.300000E+00  4.314749E-08
 2.800000E+00  6.350000E+00  1.040127E-08
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  7.384826E-09
 2.850000E+00 -6.300000E+00  3.059482E-08
 2.850000E+00 -6.250000E+00  7.280631E-08
 2.850000E+00 -6.200000E+00  1.395156E-07
 2.850000E+00 -6.150000E+00  2.390052E-07
 2.850000E+00 -6.100000E+00  3.830797E-07
 2.850000E+00 -6.050000E+00  5.880942E-07
 2.850000E+00 -6.000000E+00  8.763195E-07
 2.850000E+00 -5.950000E+00  1.277698E-06
 2.850000E+00 -5.900000E+00  1.832054E-06
 2.850000E+00 -5.850000E+00  2.591835E-06
 2.850000E+00 -5.800000E+00  3.625436E-06
 2.850000E+00 -5.750000E+00  5.021202E-06
 2.850000E+00 -5.700000E+00  6.892117E-06
 2.850000E+00 -5.650000E+00  9.381235E-06
 2.850000E+00 -5.600000E+00  1.266783E-05
 2.850000E+00 -5.550000E+00  1.697419E-05
 2.850000E+00 -5.500000E+00  2.257292E-05
 2.850000E+00 -5.450000E+00  2.979460E-05
 2.850000E+00 -5.400000E+00  3.903541E-05
 2.850000E+00 -5.350000E+00  5.076439E-05
 2.850000E+00 -5.300000E+00  6.552978E-05
 2.850000E+00 -5.250000E+00  8.396399E-05
 2.850000E+00 -5.200000E+00  1.067863E-04
 2.850000E+00 -5.150000E+00  1.348028E-04
 2.850000E+00 -5.100000E+00  1.689030E-04
 2.850000E+00 -5.050000E+00  2.100519E-04
 2.850000E+00 -5.000000E+00  2.592777E-04
 2.850000E+00 -4.950000E+00  3.176551E-04
 2.850000E+00 -4.900000E+00  3.862826E-04
 2.850000E+00 -4.850000E+00  4.662566E-04
 2.850000E+00 -4.800000E+00  5.586407E-04
 2.850000E+00 -4.750000E+00  6.644330E-04
 2.850000E+00 -4.700000E+00  7.845315E-04
 2.850000E+00 -4.650000E+00  9.197008E-04
 2.850000E+00 -4.600000E+00  1.070540E-03
 2.850000E+00 -4.550000E+00  1.237455E-03
 2.850000E+00 -4.500000E+00  1.420638E-03
 2.850000E+00 -4.450000E+00  1.620052E-03
 2.850000E+00 -4.400000E+00  1.835425E-03
 2.850000E+00 -4.350000E+00  2.066251E-03
 2.850000E+00 -4.300000E+00  2.311804E-03
 2.850000E+00 -4.250000E+00  2.571153E-03
 2.850000E+00 -4.200000E+00  2.843190E-03
 2.850000E+00 -4.150000E+00  3.126662E-03
 2.850000E+00 -4.100000E+00  3.420201E-03
 2.850000E+00 -4.050000E+00  3.722367E-03
 2.850000E+00 -4.000000E+00  4.031676E-03
 2.850000E+00 -3.950000E+00  4.346642E-03
 2.850000E+00 -3.900000E+00  4.665803E-03
 2.850000E+00 -3.850000E+00  4.987751E-03
 2.850000E+00 -3.800000E+00  5.311154E-03
 2.850000E+00 -3.750000E+00  5.634774E-03
 2.850000E+00 -3.700000E+00  5.957479E-03
 2.850000E+00 -3.650000E+00  6.278253E-03
 2.850000E+00 -3.600000E+00  6.596197E-03
 2.850000E+00 -3.550000E+00  6.910529E-03
 2.850000E+00 -3.500000E+00  7.220584E-03
 2.850000E+00 -3.450000E+00  7.525806E-03
 2.850000E+00 -3.400000E+00  7.825740E-03
 2.850000E+00 -3.350000E+00  8.120025E-03
 2.850000E+00 -3.300000E+00  8.408386E-03
 2.850000E+00 -3.250000E+00  8.690620E-03
 2.850000E+00 -3.200000E+00  8.966591E-03
 2.850000E+00 -3.150000E+00  9.236221E-03
 2.850000E+00 -3.100000E+00  9.499478E-03
 2.850000E+00 -3.050000E+00  9.756372E-03
 2.850000E+00 -3.000000E+00  1.000694E-02
 2.850000E+00 -2.950000E+00  1.025126E-02
 2.850000E+00 -2.900000E+00  1.048942E-02
 2.850000E+00 -2.850000E+00  1.072151E-02
 2.850000E+00 -2.800000E+00  1.094767E-02
 2.850000E+00 -2.750000E+00  1.116801E-02
 2.850000E+00 -2.700000E+00  1.138266E-02
 2.850000E+00 -2.650000E+00  1.159176E-02
 2.850000E+00 -2.600000E+00  1.179542E-02
 2.850000E+00 -2.550000E+00  1.199379E-02
 2.850000E+00 -2.500000E+00  1.218696E-02
 2.850000E+00 -2.450000E+00  1.237505E-02
 2.850000E+00 -2.400000E+00  1.255816E-02
 2.850000E+00 -2.350000E+00  1.273636E-02
 2.850000E+00 -2.300000E+00  1.290973E-02
 2.850000E+00 -2.250000E+00  1.307831E-02
 2.850000E+00 -2.200000E+00  1.324213E-02
 2.850000E+00 -2.150000E+00  1.340118E-02
 2.850000E+00 -2.100000E+00  1.355543E-02
 2.850000E+00 -2.050000E+00  1.370482E-02
 2.850000E+00 -2.000000E+00  1.384923E-02
 2.850000E+00 -1.950000E+00  1.398850E-02
 2.850000E+00 -1.900000E+00  1.412240E-02
 2.850000E+00 -1.850000E+00  1.425063E-02
 2.850000E+00 -1.800000E+00  1.437278E-02
 2.850000E+00 -1.750000E+00  1.448834E-02
 2.850000E+00 -1.700000E+00  1.459663E-02
 2.850000E+00 -1.650000E+00  1.469679E-02
 2.850000E+00 -1.600000E+00  1.478774E-02
 2.850000E+00 -1.550000E+00  1.486809E-02
 2.850000E+00 -1.500000E+00  1.493612E-02
 2.850000E+00 -1.450000E+00  1.498967E-02
 2.850000E+00 -1.400000E+00  1.502604E-02
 2.850000E+00 -1.350000E+00  1.504194E-02
 2.850000E+00 -1.300000E+00  1.503336E-02
 2.850000E+00 -1.250000E+00  1.499550E-02
 2.850000E+00 -1.200000E+00  1.492270E-02
 2.850000E+00 -1.150000E+00  1.480850E-02
 2.850000E+00 -1.100000E+00  1.464569E-02
 2.850000E+00 -1.050000E+00  1.442662E-02
 2.850000E+00 -1.000000E+00  1.414373E-02
 2.850000E+00 -9.500000E-01  1.379028E-02
 2.850000E+00 -9.000000E-01  1.336156E-02
 2.850000E+00 -8.500000E-01  1.285641E-02
 2.850000E+00 -8.000000E-01  1.227896E-02
 2.850000E+00 -7.500000E-01  1.164058E-02
 2.850000E+00 -7.000000E-01  1.096140E-02
 2.850000E+00 -6.500000E-01  1.027106E-02
 2.850000E+00 -6.000000E-01  9.607960E-03
 2.850000E+00 -5.500000E-01  9.016591E-03
 2.850000E+00 -5.000000E-01  8.542882E-03
 2.850000E+00 -4.500000E-01  8.228040E-03
 2.850000E+00 -4.000000E-01  8.102110E-03
 2.850000E+00 -3.500000E-01  8.178799E-03
 2.850000E+00 -3.000000E-01  8.453007E-03
 2.850000E+00 -2.500000E-01  8.901776E-03
 2.850000E+00 -2.000000E-01  9.488381E-03
 2.850000E+00 -1.500000E-01  1.016839E-02
 2.850000E+00 -1.000000E-01  1.089612E-02
 2.850000E+00 -5.000000E-02  1.163007E-02
 2.850000E+00  0.000000E+00  1.233650E-02
 2.850000E+00  5.000000E-02  1.299103E-02
 2.850000E+00  1.000000E-01  1.357847E-02
 2.850000E+00  1.500000E-01  1.409159E-02
 2.850000E+00  2.000000E-01  1.452934E-02
 2.850000E+00  2.500000E-01  1.489495E-02
 2.850000E+00  3.000000E-01  1.519434E-02
 2.850000E+00  3.500000E-01  1.543474E-02
 2.850000E+00  4.000000E-01  1.562375E-02
 2.850000E+00  4.500000E-01  1.576875E-02
 2.850000E+00  5.000000E-01  1.587649E-02
 2.850000E+00  5.500000E-01  1.595295E-02
 2.850000E+00  6.000000E-01  1.600324E-02
 2.850000E+00  6.500000E-01  1.603167E-02
 2.850000E+00  7.000000E-01  1.604180E-02
 2.850000E+00  7.500000E-01  1.603654E-02
 2.850000E+00  8.000000E-01  1.601825E-02
 2.850000E+00  8.500000E-01  1.598882E-02
 2.850000E+00  9.000000E-01  1.594976E-02
 2.850000E+00  9.500000E-01  1.590229E-02
 2.850000E+00  1.000000E+00  1.584738E-02
 2.850000E+00  1.050000E+00  1.578578E-02
 2.850000E+00  1.100000E+00  1.571814E-02
 2.850000E+00  1.150000E+00  1.564494E-02
 2.850000E+00  1.200000E+00  1.556662E-02
 2.850000E+00  1.250000E+00  1.548351E-02
 2.850000E+00  1.300000E+00  1.539591E-02
 2.850000E+00  1.350000E+00  1.530411E-02
 2.850000E+00  1.400000E+00  1.520834E-02
 2.850000E+00  1.450000E+00  1.510884E-02
 2.850000E+00  1.500000E+00  1.500585E-02
 2.850000E+00  1.550000E+00  1.489958E-02
 2.850000E+00  1.600000E+00  1.479029E-02
 2.850000E+00  1.650000E+00  1.467821E-02
 2.850000E+00  1.700000E+00  1.456359E-02
 2.850000E+00  1.750000E+00  1.444666E-02
 2.850000E+00  1.800000E+00  1.432765E-02
 2.850000E+00  1.850000E+00  1.420676E-02
 2.850000E+00  1.900000E+00  1.408415E-02
 2.850000E+00  1.950000E+00  1.395995E-02
 2.850000E+00  2.000000E+00  1.383419E-02
 2.850000E+00  2.050000E+00  1.370687E-02
 2.850000E+00  2.100000E+00  1.357786E-02
 2.850000E+00  2.150000E+00  1.344698E-02
 2.850000E+00  2.200000E+00  1.331395E-02
 2.850000E+00  2.250000E+00  1.317841E-02
 2.850000E+00  2.300000E+00  1.303995E-02
 2.850000E+00  2.350000E+00  1.289809E-02
 2.850000E+00  2.400000E+00  1.275233E-02
 2.850000E+00  2.450000E+00  1.260216E-02
 2.850000E+00  2.500000E+00  1.244707E-02
 2.850000E+00  2.550000E+00  1.228657E-02
 2.850000E+00  2.600000E+00  1.212022E-02
 2.850000E+00  2.650000E+00  1.194761E-02
 2.850000E+00  2.700000E+00  1.176839E-02
 2.850000E+00  2.750000E+00  1.158225E-02
 2.850000E+00  2.800000E+00  1.138895E-02
 2.850000E+00  2.850000E+00  1.118828E-02
 2.850000E+00  2.900000E+00  1.098009E-02
 2.850000E+00  2.950000E+00  1.076425E-02
 2.850000E+00  3.000000E+00  1.054068E-02
 2.850000E+00  3.050000E+00  1.030933E-02
 2.850000E+00  3.100000E+00  1.007016E-02
 2.850000E+00  3.150000E+00  9.823168E-03
 2.850000E+00  3.200000E+00  9.568377E-03
 2.850000E+00  3.250000E+00  9.305831E-03
 2.850000E+00  3.300000E+00  9.035607E-03
 2.850000E+00  3.350000E+00  8.757817E-03
 2.850000E+00  3.400000E+00  8.472619E-03
 2.850000E+00  3.450000E+00  8.180221E-03
 2.850000E+00  3.500000E+00  7.880892E-03
 2.850000E+00  3.550000E+00  7.574977E-03
 2.850000E+00  3.600000E+00  7.262906E-03
 2.850000E+00  3.650000E+00  6.945206E-03
 2.850000E+00  3.700000E+00  6.622511E-03
 2.850000E+00  3.750000E+00  6.295576E-03
 2.850000E+00  3.800000E+00  5.965282E-03
 2.850000E+00  3.850000E+00  5.632641E-03
 2.850000E+00  3.900000E+00  5.298800E-03
 2.850000E+00  3.950000E+00  4.965035E-03
 2.850000E+00  4.000000E+00  4.632744E-03
 2.850000E+00  4.050000E+00  4.303430E-03
 2.850000E+00  4.100000E+00  3.978683E-03
 2.850000E+00  4.150000E+00  3.660149E-03
 2.850000E+00  4.200000E+00  3.349498E-03
 2.850000E+00  4.250000E+00  3.048386E-03
 2.850000E+00  4.300000E+00  2.758411E-03
 2.850000E+00  4.350000E+00  2.481073E-03
 2.850000E+00  4.400000E+00  2.217728E-03
 2.850000E+00  4.450000E+00  1.969547E-03
 2.850000E+00  4.500000E+00  1.737484E-03
 2.850000E+00  4.550000E+00  1.522249E-03
 2.850000E+00  4.600000E+00  1.324283E-03
 2.850000E+00  4.650000E+00  1.143760E-03
 2.850000E+00  4.700000E+00  9.805813E-04
 2.850000E+00  4.750000E+00  8.343938E-04
 2.850000E+00  4.800000E+00  7.046111E-04
 2.850000E+00  4.850000E+00  5.904442E-04
 2.850000E+00  4.900000E+00  4.909386E-04
 2.850000E+00  4.950000E+00  4.050134E-04
 2.850000E+00  5.000000E+00  3.315031E-04
 2.850000E+00  5.050000E+00  2.691969E-04
 2.850000E+00  5.100000E+00  2.168754E-04
 2.850000E+00  5.150000E+00  1.733433E-04
 2.850000E+00  5.200000E+00  1.374556E-04
 2.850000E+00  5.250000E+00  1.081389E-04
 2.850000E+00  5.300000E+00  8.440574E-05
 2.850000E+00  5.350000E+00  6.536422E-05
 2.850000E+00  5.400000E+00  5.022175E-05
 2.850000E+00  5.450000E+00  3.828503E-05
 2.850000E+00  5.500000E+00  2.895651E-05
 2.850000E+00  5.550000E+00  2.172835E-05
 2.850000E+00  5.600000E+00  1.617470E-05
 2.850000E+00  5.650000E+00  1.194299E-05
 2.850000E+00  5.700000E+00  8.744919E-06
 2.850000E+00  5.750000E+00  6.347506E-06
 2.850000E+00  5.800000E+00  4.564618E-06
 2.850000E+00  5.850000E+00  3.249196E-06
 2.850000E+00  5.900000E+00  2.286293E-06
 2.850000E+00  5.950000E+00  1.587006E-06
 2.850000E+00  6.000000E+00  1.083281E-06
 2.850000E+00  6.050000E+00  7.235560E-07
 2.850000E+00  6.100000E+00  4.691755E-07
 2.850000E+00  6.150000E+00  2.914815E-07
 2.850000E+00  6.200000E+00  1.695068E-07
 2.850000E+00  6.250000E+00  8.817902E-08
 2.850000E+00  6.300000E+00  3.696672E-08
 2.850000E+00  6.350000E+00  8.909597E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  6.188975E-09
 2.900000E+00 -6.300000E+00  2.564502E-08
 2.900000E+00 -6.250000E+00  6.104559E-08
 2.900000E+00 -6.200000E+00  1.170293E-07
 2.900000E+00 -6.150000E+00  2.005979E-07
 2.900000E+00 -6.100000E+00  3.217495E-07
 2.900000E+00 -6.050000E+00  4.943676E-07
 2.900000E+00 -6.000000E+00  7.374039E-07
 2.900000E+00 -5.950000E+00  1.076405E-06
 2.900000E+00 -5.900000E+00  1.545446E-06
 2.900000E+00 -5.850000E+00  2.189533E-06
 2.900000E+00 -5.800000E+00  3.067551E-06
 2.900000E+00 -5.750000E+00  4.255805E-06
 2.900000E+00 -5.700000E+00  5.852236E-06
 2.900000E+00 -5.650000E+00  7.981314E-06
 2.900000E+00 -5.600000E+00  1.079964E-05
 2.900000E+00 -5.550000E+00  1.450221E-05
 2.900000E+00 -5.500000E+00  1.932925E-05
 2.900000E+00 -5.450000E+00  2.557345E-05
 2.900000E+00 -5.400000E+00  3.358738E-05
 2.900000E+00 -5.350000E+00  4.379075E-05
 2.900000E+00 -5.300000E+00  5.667702E-05
 2.900000E+00 -5.250000E+00  7.281902E-05
 2.900000E+00 -5.200000E+00  9.287277E-05
 2.900000E+00 -5.150000E+00  1.175790E-04
 2.900000E+00 -5.100000E+00  1.477615E-04
 2.900000E+00 -5.050000E+00  1.843223E-04
 2.900000E+00 -5.000000E+00  2.282321E-04
 2.900000E+00 -4.950000E+00  2.805164E-04
 2.900000E+00 -4.900000E+00  3.422371E-04
 2.900000E+00 -4.850000E+00  4.144694E-04
 2.900000E+00 -4.800000E+00  4.982746E-04
 2.900000E+00 -4.750000E+00  5.946696E-04
 2.900000E+00 -4.700000E+00  7.045948E-04
 2.900000E+00 -4.650000E+00  8.288808E-04
 2.900000E+00 -4.600000E+00  9.682169E-04
 2.900000E+00 -4.550000E+00  1.123121E-03
 2.900000E+00 -4.500000E+00  1.293917E-03
 2.900000E+00 -4.450000E+00  1.480714E-03
 2.900000E+00 -4.400000E+00  1.683397E-03
 2.900000E+00 -4.350000E+00  1.901623E-03
 2.900000E+00 -4.300000E+00  2.134826E-03
 2.900000E+00 -4.250000E+00  2.382230E-03
 2.900000E+00 -4.200000E+00  2.642870E-03
 2.900000E+00 -4.150000E+00  2.915619E-03
 2.900000E+00 -4.100000E+00  3.199217E-03
 2.900000E+00 -4.050000E+00  3.492306E-03
 2.900000E+00 -4.000000E+00  3.793465E-03
 2.900000E+00 -3.950000E+00  4.101244E-03
 2.900000E+00 -3.900000E+00  4.414198E-03
 2.900000E+00 -3.850000E+00  4.730911E-03
 2.900000E+00 -3.800000E+00  5.050028E-03
 2.900000E+00 -3.750000E+00  5.370271E-03
 2.900000E+00 -3.700000E+00  5.690456E-03
 2.900000E+00 -3.650000E+00  6.009504E-03
 2.900000E+00 -3.600000E+00  6.326449E-03
 2.900000E+00 -3.550000E+00  6.640438E-03
 2.900000E+00 -3.500000E+00  6.950734E-03
 2.900000E+00 -3.450000E+00  7.256708E-03
 2.900000E+00 -3.400000E+00  7.557836E-03
 2.900000E+00 -3.350000E+00  7.853693E-03
 2.900000E+00 -3.300000E+00  8.143941E-03
 2.900000E+00 -3.250000E+00  8.428324E-03
 2.900000E+00 -3.200000E+00  8.706655E-03
 2.900000E+00 -3.150000E+00  8.978811E-03
 2.900000E+00 -3.100000E+00  9.244720E-03
 2.900000E+00 -3.050000E+00  9.504358E-03
 2.900000E+00 -3.000000E+00  9.757736E-03
 2.900000E+00 -2.950000E+00  1.000490E-02
 2.900000E+00 -2.900000E+00  1.024592E-02
 2.900000E+00 -2.850000E+00  1.048087E-02
 2.900000E+00 -2.800000E+00  1.070987E-02
 2.900000E+00 -2.750000E+00  1.093303E-02
 2.900000E+00 -2.700000E+00  1.115046E-02
 2.900000E+00 -2.650000E+00  1.136228E-02
 2.900000E+00 -2.600000E+00  1.156862E-02
 2.900000E+00 -2.550000E+00  1.176960E-02
 2.900000E+00 -2.500000E+00  1.196533E-02
 2.900000E+00 -2.450000E+00  1.215591E-02
 2.900000E+00 -2.400000E+00  1.234144E-02
 2.900000E+00 -2.350000E+00  1.252201E-02
 2.900000E+00 -2.300000E+00  1.269768E-02
 2.900000E+00 -2.250000E+00  1.286850E-02
 2.900000E+00 -2.200000E+00  1.303451E-02
 2.900000E+00 -2.150000E+00  1.319570E-02
 2.900000E+00 -2.100000E+00  1.335207E-02
 2.900000E+00 -2.050000E+00  1.350355E-02
 2.900000E+00 -2.000000E+00  1.365005E-02
 2.900000E+00 -1.950000E+00  1.379142E-02
 2.900000E+00 -1.900000E+00  1.392748E-02
 2.900000E+00 -1.850000E+00  1.405795E-02
 2.900000E+00 -1.800000E+00  1.418247E-02
 2.900000E+00 -1.750000E+00  1.430059E-02
 2.900000E+00 -1.700000E+00  1.441172E-02
 2.900000E+00 -1.650000E+00  1.451509E-02
 2.900000E+00 -1.600000E+00  1.460975E-02
 2.900000E+00 -1.550000E+00  1.469450E-02
 2.900000E+00 -1.500000E+00  1.476783E-02
 2.900000E+00 -1.450000E+00  1.482788E-02
 2.900000E+00 -1.400000E+00  1.487235E-02
 2.900000E+00 -1.350000E+00  1.489844E-02
 2.900000E+00 -1.300000E+00  1.490277E-02
 2.900000E+00 -1.250000E+00  1.488136E-02
 2.900000E+00 -1.200000E+00  1.482956E-02
 2.900000E+00 -1.150000E+00  1.474214E-02
 2.900000E+00 -1.100000E+00  1.461337E-02
 2.900000E+00 -1.050000E+00  1.443732E-02
 2.900000E+00 -1.000000E+00  1.420826E-02
 2.900000E+00 -9.500000E-01  1.392139E-02
 2.900000E+00 -9.000000E-01  1.357370E-02
 2.900000E+00 -8.500000E-01  1.316522E-02
 2.900000E+00 -8.000000E-01  1.270032E-02
 2.900000E+00 -7.500000E-01  1.218909E-02
 2.900000E+00 -7.000000E-01  1.164836E-02
 2.900000E+00 -6.500000E-01  1.110205E-02
 2.900000E+00 -6.000000E-01  1.058043E-02
 2.900000E+00 -5.500000E-01  1.011795E-02
 2.900000E+00 -5.000000E-01  9.749669E-03
 2.900000E+00 -4.500000E-01  9.506761E-03
 2.900000E+00 -4.000000E-01  9.411811E-03
 2.900000E+00 -3.500000E-01  9.475143E-03
 2.900000E+00 -3.000000E-01  9.693050E-03
 2.900000E+00 -2.500000E-01  1.004846E-02
 2.900000E+00 -2.000000E-01  1.051381E-02
 2.900000E+00 -1.500000E-01  1.105545E-02
 2.900000E+00 -1.000000E-01  1.163826E-02
 2.900000E+00 -5.000000E-02  1.222983E-02
 2.900000E+00  0.000000E+00  1.280319E-02
 2.900000E+00  5.000000E-02  1.333827E-02
 2.900000E+00  1.000000E-01  1.382196E-02
 2.900000E+00  1.500000E-01  1.424736E-02
 2.900000E+00  2.000000E-01  1.461258E-02
 2.900000E+00  2.500000E-01  1.491928E-02
 2.900000E+00  3.000000E-01  1.517151E-02
 2.900000E+00  3.500000E-01  1.537458E-02
 2.900000E+00  4.000000E-01  1.553431E-02
 2.900000E+00  4.500000E-01  1.565649E-02
 2.900000E+00  5.000000E-01  1.574654E-02
 2.900000E+00  5.500000E-01  1.580933E-02
 2.900000E+00  6.000000E-01  1.584908E-02
 2.900000E+00  6.500000E-01  1.586940E-02
 2.900000E+00  7.000000E-01  1.587330E-02
 2.900000E+00  7.500000E-01  1.586329E-02
 2.900000E+00  8.000000E-01  1.584139E-02
 2.900000E+00  8.500000E-01  1.580926E-02
 2.900000E+00  9.000000E-01  1.576823E-02
 2.900000E+00  9.500000E-01  1.571938E-02
 2.900000E+00  1.000000E+00  1.566357E-02
 2.900000E+00  1.050000E+00  1.560150E-02
 2.900000E+00  1.100000E+00  1.553374E-02
 2.900000E+00  1.150000E+00  1.546075E-02
 2.900000E+00  1.200000E+00  1.538293E-02
 2.900000E+00  1.250000E+00  1.530059E-02
 2.900000E+00  1.300000E+00  1.521401E-02
 2.900000E+00  1.350000E+00  1.512346E-02
 2.900000E+00  1.400000E+00  1.502914E-02
 2.900000E+00  1.450000E+00  1.493128E-02
 2.900000E+00  1.500000E+00  1.483006E-02
 2.900000E+00  1.550000E+00  1.472569E-02
 2.900000E+00  1.600000E+00  1.461835E-02
 2.900000E+00  1.650000E+00  1.450823E-02
 2.900000E+00  1.700000E+00  1.439551E-02
 2.900000E+00  1.750000E+00  1.428034E-02
 2.900000E+00  1.800000E+00  1.416287E-02
 2.900000E+00  1.850000E+00  1.404323E-02
 2.900000E+00  1.900000E+00  1.392150E-02
 2.900000E+00  1.950000E+00  1.379772E-02
 2.900000E+00  2.000000E+00  1.367189E-02
 2.900000E+00  2.050000E+00  1.354392E-02
 2.900000E+00  2.100000E+00  1.341370E-02
 2.900000E+00  2.150000E+00  1.328102E-02
 2.900000E+00  2.200000E+00  1.314562E-02
 2.900000E+00  2.250000E+00  1.300718E-02
 2.900000E+00  2.300000E+00  1.286535E-02
 2.900000E+00  2.350000E+00  1.271973E-02
 2.900000E+00  2.400000E+00  1.256989E-02
 2.900000E+00  2.450000E+00  1.241541E-02
 2.900000E+00  2.500000E+00  1.225586E-02
 2.900000E+00  2.550000E+00  1.209084E-02
 2.900000E+00  2.600000E+00  1.191998E-02
 2.900000E+00  2.650000E+00  1.174292E-02
 2.900000E+00  2.700000E+00  1.155936E-02
 2.900000E+00  2.750000E+00  1.136904E-02
 2.900000E+00  2.800000E+00  1.117173E-02
 2.900000E+00  2.850000E+00  1.096724E-02
 2.900000E+00  2.900000E+00  1.075542E-02
 2.900000E+00  2.950000E+00  1.053616E-02
 2.900000E+00  3.000000E+00  1.030936E-02
 2.900000E+00  3.050000E+00  1.007496E-02
 2.900000E+00  3.100000E+00  9.832931E-03
 2.900000E+00  3.150000E+00  9.583266E-03
 2.900000E+00  3.200000E+00  9.325984E-03
 2.900000E+00  3.250000E+00  9.061140E-03
 2.900000E+00  3.300000E+00  8.788823E-03
 2.900000E+00  3.350000E+00  8.509164E-03
 2.900000E+00  3.400000E+00  8.222346E-03
 2.900000E+00  3.450000E+00  7.928611E-03
 2.900000E+00  3.500000E+00  7.628272E-03
 2.900000E+00  3.550000E+00  7.321721E-03
 2.900000E+00  3.600000E+00  7.009443E-03
 2.900000E+00  3.650000E+00  6.692026E-03
 2.900000E+00  3.700000E+00  6.370169E-03
 2.900000E+00  3.750000E+00  6.044694E-03
 2.900000E+00  3.800000E+00  5.716550E-03
 2.900000E+00  3.850000E+00  5.386814E-03
 2.900000E+00  3.900000E+00  5.056691E-03
 2.900000E+00  3.950000E+00  4.727508E-03
 2.900000E+00  4.000000E+00  4.400698E-03
 2.900000E+00  4.050000E+00  4.077788E-03
 2.900000E+00  4.100000E+00  3.760368E-03
 2.900000E+00  4.150000E+00  3.450065E-03
 2.900000E+00  4.200000E+00  3.148506E-03
 2.900000E+00  4.250000E+00  2.857278E-03
 2.900000E+00  4.300000E+00  2.577891E-03
 2.900000E+00  4.350000E+00  2.311728E-03
 2.900000E+00  4.400000E+00  2.060013E-03
 2.900000E+00  4.450000E+00  1.823770E-03
 2.900000E+00  4.500000E+00  1.603795E-03
 2.900000E+00  4.550000E+00  1.400633E-03
 2.900000E+00  4.600000E+00  1.214570E-03
 2.900000E+00  4.650000E+00  1.045625E-03
 2.900000E+00  4.700000E+00  8.935646E-04
 2.900000E+00  4.750000E+00  7.579152E-04
 2.900000E+00  4.800000E+00  6.379941E-04
 2.900000E+00  4.850000E+00  5.329398E-04
 2.900000E+00  4.900000E+00  4.417502E-04
 2.900000E+00  4.950000E+00  3.633212E-04
 2.900000E+00  5.000000E+00  2.964867E-04
 2.900000E+00  5.050000E+00  2.400550E-04
 2.900000E+00  5.100000E+00  1.928427E-04
 2.900000E+00  5.150000E+00  1.537032E-04
 2.900000E+00  5.200000E+00  1.215497E-04
 2.900000E+00  5.250000E+00  9.537231E-05
 2.900000E+00  5.300000E+00  7.424994E-05
 2.900000E+00  5.350000E+00  5.735659E-05
 2.900000E+00  5.400000E+00  4.396330E-05
 2.900000E+00  5.450000E+00  3.343641E-05
 2.900000E+00  5.500000E+00  2.523287E-05
 2.900000E+00  5.550000E+00  1.889364E-05
 2.900000E+00  5.600000E+00  1.403567E-05
 2.900000E+00  5.650000E+00  1.034329E-05
 2.900000E+00  5.700000E+00  7.559498E-06
 2.900000E+00  5.750000E+00  5.477421E-06
 2.900000E+00  5.800000E+00  3.932420E-06
 2.900000E+00  5.850000E+00  2.794878E-06
 2.900000E+00  5.900000E+00  1.963823E-06
 2.900000E+00  5.950000E+00  1.361404E-06
 2.900000E+00  6.000000E+00  9.282070E-07
 2.900000E+00  6.050000E+00  6.193426E-07
 2.900000E+00  6.100000E+00  4.012454E-07
 2.900000E+00  6.150000E+00  2.490943E-07
 2.900000E+00  6.200000E+00  1.447703E-07
 2.900000E+00  6.250000E+00  7.527631E-08
 2.900000E+00  6.300000E+00  3.154740E-08
 2.900000E+00  6.350000E+00  7.601995E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  5.164198E-09
 2.950000E+00 -6.300000E+00  2.140243E-08
 2.950000E+00 -6.250000E+00  5.096160E-08
 2.950000E+00 -6.200000E+00  9.773921E-08
 2.950000E+00 -6.150000E+00  1.676277E-07
 2.950000E+00 -6.100000E+00  2.690578E-07
 2.950000E+00 -6.050000E+00  4.137625E-07
 2.950000E+00 -6.000000E+00  6.177970E-07
 2.950000E+00 -5.950000E+00  9.028603E-07
 2.950000E+00 -5.900000E+00  1.297977E-06
 2.950000E+00 -5.850000E+00  1.841595E-06
 2.950000E+00 -5.800000E+00  2.584178E-06
 2.950000E+00 -5.750000E+00  3.591337E-06
 2.950000E+00 -5.700000E+00  4.947577E-06
 2.950000E+00 -5.650000E+00  6.760694E-06
 2.950000E+00 -5.600000E+00  9.166843E-06
 2.950000E+00 -5.550000E+00  1.233626E-05
 2.950000E+00 -5.500000E+00  1.647961E-05
 2.950000E+00 -5.450000E+00  2.185475E-05
 2.950000E+00 -5.400000E+00  2.877386E-05
 2.950000E+00 -5.350000E+00  3.761056E-05
 2.950000E+00 -5.300000E+00  4.880665E-05
 2.950000E+00 -5.250000E+00  6.287815E-05
 2.950000E+00 -5.200000E+00  8.041996E-05
 2.950000E+00 -5.150000E+00  1.021086E-04
 2.950000E+00 -5.100000E+00  1.287026E-04
 2.950000E+00 -5.050000E+00  1.610393E-04
 2.950000E+00 -5.000000E+00  2.000285E-04
 2.950000E+00 -4.950000E+00  2.466416E-04
 2.950000E+00 -4.900000E+00  3.018963E-04
 2.950000E+00 -4.850000E+00  3.668371E-04
 2.950000E+00 -4.800000E+00  4.425112E-04
 2.950000E+00 -4.750000E+00  5.299413E-04
 2.950000E+00 -4.700000E+00  6.300951E-04
 2.950000E+00 -4.650000E+00  7.438544E-04
 2.950000E+00 -4.600000E+00  8.719827E-04
 2.950000E+00 -4.550000E+00  1.015096E-03
 2.950000E+00 -4.500000E+00  1.173636E-03
 2.950000E+00 -4.450000E+00  1.347849E-03
 2.950000E+00 -4.400000E+00  1.537770E-03
 2.950000E+00 -4.350000E+00  1.743212E-03
 2.950000E+00 -4.300000E+00  1.963773E-03
 2.950000E+00 -4.250000E+00  2.198835E-03
 2.950000E+00 -4.200000E+00  2.447583E-03
 2.950000E+00 -4.150000E+00  2.709027E-03
 2.950000E+00 -4.100000E+00  2.982027E-03
 2.950000E+00 -4.050000E+00  3.265327E-03
 2.950000E+00 -4.000000E+00  3.557582E-03
 2.950000E+00 -3.950000E+00  3.857397E-03
 2.950000E+00 -3.900000E+00  4.163356E-03
 2.950000E+00 -3.850000E+00  4.474055E-03
 2.950000E+00 -3.800000E+00  4.788128E-03
 2.950000E+00 -3.750000E+00  5.104268E-03
 2.950000E+00 -3.700000E+00  5.421249E-03
 2.950000E+00 -3.650000E+00  5.737939E-03
 2.950000E+00 -3.600000E+00  6.053307E-03
 2.950000E+00 -3.550000E+00  6.366434E-03
 2.950000E+00 -3.500000E+00  6.676510E-03
 2.950000E+00 -3.450000E+00  6.982835E-03
 2.950000E+00 -3.400000E+00  7.284814E-03
 2.950000E+00 -3.350000E+00  7.581953E-03
 2.950000E+00 -3.300000E+00  7.873850E-03
 2.950000E+00 -3.250000E+00  8.160188E-03
 2.950000E+00 -3.200000E+00  8.440727E-03
 2.950000E+00 -3.150000E+00  8.715294E-03
 2.950000E+00 -3.100000E+00  8.983774E-03
 2.950000E+00 -3.050000E+00  9.246103E-03
 2.950000E+00 -3.000000E+00  9.502260E-03
 2.950000E+00 -2.950000E+00  9.752259E-03
 2.950000E+00 -2.900000E+00  9.996145E-03
 2.950000E+00 -2.850000E+00  1.023398E-02
 2.950000E+00 -2.800000E+00  1.046586E-02
 2.950000E+00 -2.750000E+00  1.069187E-02
 2.950000E+00 -2.700000E+00  1.091212E-02
 2.950000E+00 -2.650000E+00  1.112673E-02
 2.950000E+00 -2.600000E+00  1.133580E-02
 2.950000E+00 -2.550000E+00  1.153946E-02
 2.950000E+00 -2.500000E+00  1.173781E-02
 2.950000E+00 -2.450000E+00  1.193095E-02
 2.950000E+00 -2.400000E+00  1.211898E-02
 2.950000E+00 -2.350000E+00  1.230198E-02
 2.950000E+00 -2.300000E+00  1.248002E-02
 2.950000E+00 -2.250000E+00  1.265316E-02
 2.950000E+00 -2.200000E+00  1.282144E-02
 2.950000E+00 -2.150000E+00  1.298486E-02
 2.950000E+00 -2.100000E+00  1.314342E-02
 2.950000E+00 -2.050000E+00  1.329708E-02
 2.950000E+00 -2.000000E+00  1.344575E-02
 2.950000E+00 -1.950000E+00  1.358933E-02
 2.950000E+00 -1.900000E+00  1.372764E-02
 2.950000E+00 -1.850000E+00  1.386044E-02
 2.950000E+00 -1.800000E+00  1.398744E-02
 2.950000E+00 -1.750000E+00  1.410822E-02
 2.950000E+00 -1.700000E+00  1.422228E-02
 2.950000E+00 -1.650000E+00  1.432896E-02
 2.950000E+00 -1.600000E+00  1.442742E-02
 2.950000E+00 -1.550000E+00  1.451665E-02
 2.950000E+00 -1.500000E+00  1.459535E-02
 2.950000E+00 -1.450000E+00  1.466193E-02
 2.950000E+00 -1.400000E+00  1.471446E-02
 2.950000E+00 -1.350000E+00  1.475061E-02
 2.950000E+00 -1.300000E+00  1.476760E-02
 2.950000E+00 -1.250000E+00  1.476216E-02
 2.950000E+00 -1.200000E+00  1.473057E-02
 2.950000E+00 -1.150000E+00  1.466868E-02
 2.950000E+00 -1.100000E+00  1.457206E-02
 2.950000E+00 -1.050000E+00  1.443621E-02
 2.950000E+00 -1.000000E+00  1.425696E-02
 2.950000E+00 -9.500000E-01  1.403102E-02
 2.950000E+00 -9.000000E-01  1.375670E-02
 2.950000E+00 -8.500000E-01  1.343480E-02
 2.950000E+00 -8.000000E-01  1.306961E-02
 2.950000E+00 -7.500000E-01  1.266982E-02
 2.950000E+00 -7.000000E-01  1.224919E-02
 2.950000E+00 -6.500000E-01  1.182664E-02
 2.950000E+00 -6.000000E-01  1.142557E-02
 2.950000E+00 -5.500000E-01  1.107212E-02
 2.950000E+00 -5.000000E-01  1.079255E-02
 2.950000E+00 -4.500000E-01  1.060997E-02
 2.950000E+00 -4.000000E-01  1.054106E-02
 2.950000E+00 -3.500000E-01  1.059345E-02
 2.950000E+00 -3.000000E-01  1.076451E-02
 2.950000E+00 -2.500000E-01  1.104180E-02
 2.950000E+00 -2.000000E-01  1.140509E-02
 2.950000E+00 -1.500000E-01  1.182935E-02
 2.950000E+00 -1.000000E-01  1.228818E-02
 2.950000E+00 -5.000000E-02  1.275673E-02
 2.950000E+00  0.000000E+00  1.321392E-02
 2.950000E+00  5.000000E-02  1.364356E-02
 2.950000E+00  1.000000E-01  1.403463E-02
 2.950000E+00  1.500000E-01  1.438085E-02
 2.950000E+00  2.000000E-01  1.467984E-02
 2.950000E+00  2.500000E-01  1.493217E-02
 2.950000E+00  3.000000E-01  1.514039E-02
 2.950000E+00  3.500000E-01  1.530825E-02
 2.950000E+00  4.000000E-01  1.544009E-02
 2.950000E+00  4.500000E-01  1.554032E-02
 2.950000E+00  5.000000E-01  1.561319E-02
 2.950000E+00  5.500000E-01  1.566256E-02
 2.950000E+00  6.000000E-01  1.569188E-02
 2.950000E+00  6.500000E-01  1.570410E-02
 2.950000E+00  7.000000E-01  1.570172E-02
 2.950000E+00  7.500000E-01  1.568685E-02
 2.950000E+00  8.000000E-01  1.566122E-02
 2.950000E+00  8.500000E-01  1.562624E-02
 2.950000E+00  9.000000E-01  1.558306E-02
 2.950000E+00  9.500000E-01  1.553264E-02
 2.950000E+00  1.000000E+00  1.547573E-02
 2.950000E+00  1.050000E+00  1.541295E-02
 2.950000E+00  1.100000E+00  1.534482E-02
 2.950000E+00  1.150000E+00  1.527175E-02
 2.950000E+00  1.200000E+00  1.519411E-02
 2.950000E+00  1.250000E+00  1.511218E-02
 2.950000E+00  1.300000E+00  1.502622E-02
 2.950000E+00  1.350000E+00  1.493646E-02
 2.950000E+00  1.400000E+00  1.484310E-02
 2.950000E+00  1.450000E+00  1.474631E-02
 2.950000E+00  1.500000E+00  1.464628E-02
 2.950000E+00  1.550000E+00  1.454315E-02
 2.950000E+00  1.600000E+00  1.443708E-02
 2.950000E+00  1.650000E+00  1.432820E-02
 2.950000E+00  1.700000E+00  1.421663E-02
 2.950000E+00  1.750000E+00  1.410249E-02
 2.950000E+00  1.800000E+00  1.398585E-02
 2.950000E+00  1.850000E+00  1.386679E-02
 2.950000E+00  1.900000E+00  1.374532E-02
 2.950000E+00  1.950000E+00  1.362145E-02
 2.950000E+00  2.000000E+00  1.349511E-02
 2.950000E+00  2.050000E+00  1.336620E-02
 2.950000E+00  2.100000E+00  1.323459E-02
 2.950000E+00  2.150000E+00  1.310006E-02
 2.950000E+00  2.200000E+00  1.296239E-02
 2.950000E+00  2.250000E+00  1.282127E-02
 2.950000E+00  2.300000E+00  1.267639E-02
 2.950000E+00  2.350000E+00  1.252742E-02
 2.950000E+00  2.400000E+00  1.237398E-02
 2.950000E+00  2.450000E+00  1.221572E-02
 2.950000E+00  2.500000E+00  1.205227E-02
 2.950000E+00  2.550000E+00  1.188330E-02
 2.950000E+00  2.600000E+00  1.170847E-02
 2.950000E+00  2.650000E+00  1.152749E-02
 2.950000E+00  2.700000E+00  1.134009E-02
 2.950000E+00  2.750000E+00  1.114604E-02
 2.950000E+00  2.800000E+00  1.094513E-02
 2.950000E+00  2.850000E+00  1.073718E-02
 2.950000E+00  2.900000E+00  1.052206E-02
 2.950000E+00  2.950000E+00  1.029964E-02
 2.950000E+00  3.000000E+00  1.006985E-02
 2.950000E+00  3.050000E+00  9.832626E-03
 2.950000E+00  3.100000E+00  9.587935E-03
 2.950000E+00  3.150000E+00  9.335779E-03
 2.950000E+00  3.200000E+00  9.076187E-03
 2.950000E+00  3.250000E+00  8.809227E-03
 2.950000E+00  3.300000E+00  8.535009E-03
 2.950000E+00  3.350000E+00  8.253692E-03
 2.950000E+00  3.400000E+00  7.965492E-03
 2.950000E+00  3.450000E+00  7.670690E-03
 2.950000E+00  3.500000E+00  7.369648E-03
 2.950000E+00  3.550000E+00  7.062811E-03
 2.950000E+00  3.600000E+00  6.750723E-03
 2.950000E+00  3.650000E+00  6.434036E-03
 2.950000E+00  3.700000E+00  6.113517E-03
 2.950000E+00  3.750000E+00  5.790053E-03
 2.950000E+00  3.800000E+00  5.464659E-03
 2.950000E+00  3.850000E+00  5.138471E-03
 2.950000E+00  3.900000E+00  4.812748E-03
 2.950000E+00  3.950000E+00  4.488857E-03
 2.950000E+00  4.000000E+00  4.168258E-03
 2.950000E+00  4.050000E+00  3.852486E-03
 2.950000E+00  4.100000E+00  3.543117E-03
 2.950000E+00  4.150000E+00  3.241746E-03
 2.950000E+00  4.200000E+00  2.949939E-03
 2.950000E+00  4.250000E+00  2.669202E-03
 2.950000E+00  4.300000E+00  2.400937E-03
 2.950000E+00  4.350000E+00  2.146405E-03
 2.950000E+00  4.400000E+00  1.906685E-03
 2.950000E+00  4.450000E+00  1.682647E-03
 2.950000E+00  4.500000E+00  1.474927E-03
 2.950000E+00  4.550000E+00  1.283910E-03
 2.950000E+00  4.600000E+00  1.109726E-03
 2.950000E+00  4.650000E+00  9.522516E-04
 2.950000E+00  4.700000E+00  8.111253E-04
 2.950000E+00  4.750000E+00  6.857685E-04
 2.950000E+00  4.800000E+00  5.754150E-04
 2.950000E+00  4.850000E+00  4.791448E-04
 2.950000E+00  4.900000E+00  3.959217E-04
 2.950000E+00  4.950000E+00  3.246314E-04
 2.950000E+00  5.000000E+00  2.641178E-04
 2.950000E+00  5.050000E+00  2.132181E-04
 2.950000E+00  5.100000E+00  1.707920E-04
 2.950000E+00  5.150000E+00  1.357469E-04
 2.950000E+00  5.200000E+00  1.070572E-04
 2.950000E+00  5.250000E+00  8.377874E-05
 2.950000E+00  5.300000E+00  6.505666E-05
 2.950000E+00  5.350000E+00  5.013012E-05
 2.950000E+00  5.400000E+00  3.833201E-05
 2.950000E+00  5.450000E+00  2.908597E-05
 2.950000E+00  5.500000E+00  2.190085E-05
 2.950000E+00  5.550000E+00  1.636359E-05
 2.950000E+00  5.600000E+00  1.213121E-05
 2.950000E+00  5.650000E+00  8.922335E-06
 2.950000E+00  5.700000E+00  6.508844E-06
 2.950000E+00  5.750000E+00  4.707848E-06
 2.950000E+00  5.800000E+00  3.374335E-06
 2.950000E+00  5.850000E+00  2.394541E-06
 2.950000E+00  5.900000E+00  1.680138E-06
 2.950000E+00  5.950000E+00  1.163235E-06
 2.950000E+00  6.000000E+00  7.921743E-07
 2.950000E+00  6.050000E+00  5.280341E-07
 2.950000E+00  6.100000E+00  3.417888E-07
 2.950000E+00  6.150000E+00  2.120266E-07
 2.950000E+00  6.200000E+00  1.231535E-07
 2.950000E+00  6.250000E+00  6.400695E-08
 2.950000E+00  6.300000E+00  2.681593E-08
 2.950000E+00  6.350000E+00  6.460621E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  4.290208E-09
 3.000000E+00 -6.300000E+00  1.778334E-08
 3.000000E+00 -6.250000E+00  4.235656E-08
 3.000000E+00 -6.200000E+00  8.126995E-08
 3.000000E+00 -6.150000E+00  1.394602E-07
 3.000000E+00 -6.100000E+00  2.240046E-07
 3.000000E+00 -6.050000E+00  3.447742E-07
 3.000000E+00 -6.000000E+00  5.153091E-07
 3.000000E+00 -5.950000E+00  7.539573E-07
 3.000000E+00 -5.900000E+00  1.085329E-06
 3.000000E+00 -5.850000E+00  1.542121E-06
 3.000000E+00 -5.800000E+00  2.167383E-06
 3.000000E+00 -5.750000E+00  3.017267E-06
 3.000000E+00 -5.700000E+00  4.164350E-06
 3.000000E+00 -5.650000E+00  5.701547E-06
 3.000000E+00 -5.600000E+00  7.746674E-06
 3.000000E+00 -5.550000E+00  1.044764E-05
 3.000000E+00 -5.500000E+00  1.398827E-05
 3.000000E+00 -5.450000E+00  1.859461E-05
 3.000000E+00 -5.400000E+00  2.454167E-05
 3.000000E+00 -5.350000E+00  3.216030E-05
 3.000000E+00 -5.300000E+00  4.184395E-05
 3.000000E+00 -5.250000E+00  5.405490E-05
 3.000000E+00 -5.200000E+00  6.932953E-05
 3.000000E+00 -5.150000E+00  8.828212E-05
 3.000000E+00 -5.100000E+00  1.116065E-04
 3.000000E+00 -5.050000E+00  1.400752E-04
 3.000000E+00 -5.000000E+00  1.745349E-04
 3.000000E+00 -4.950000E+00  2.158988E-04
 3.000000E+00 -4.900000E+00  2.651343E-04
 3.000000E+00 -4.850000E+00  3.232468E-04
 3.000000E+00 -4.800000E+00  3.912590E-04
 3.000000E+00 -4.750000E+00  4.701867E-04
 3.000000E+00 -4.700000E+00  5.610111E-04
 3.000000E+00 -4.650000E+00  6.646495E-04
 3.000000E+00 -4.600000E+00  7.819245E-04
 3.000000E+00 -4.550000E+00  9.135344E-04
 3.000000E+00 -4.500000E+00  1.060025E-03
 3.000000E+00 -4.450000E+00  1.221767E-03
 3.000000E+00 -4.400000E+00  1.398934E-03
 3.000000E+00 -4.350000E+00  1.591495E-03
 3.000000E+00 -4.300000E+00  1.799202E-03
 3.000000E+00 -4.250000E+00  2.021599E-03
 3.000000E+00 -4.200000E+00  2.258026E-03
 3.000000E+00 -4.150000E+00  2.507641E-03
 3.000000E+00 -4.100000E+00  2.769434E-03
 3.000000E+00 -4.050000E+00  3.042263E-03
 3.000000E+00 -4.000000E+00  3.324877E-03
 3.000000E+00 -3.950000E+00  3.615951E-03
 3.000000E+00 -3.900000E+00  3.914119E-03
 3.000000E+00 -3.850000E+00  4.218003E-03
 3.000000E+00 -3.800000E+00  4.526239E-03
 3.000000E+00 -3.750000E+00  4.837507E-03
 3.000000E+00 -3.700000E+00  5.150551E-03
 3.000000E+00 -3.650000E+00  5.464192E-03
 3.000000E+00 -3.600000E+00  5.777345E-03
 3.000000E+00 -3.550000E+00  6.089027E-03
 3.000000E+00 -3.500000E+00  6.398360E-03
 3.000000E+00 -3.450000E+00  6.704571E-03
 3.000000E+00 -3.400000E+00  7.006996E-03
 3.000000E+00 -3.350000E+00  7.305069E-03
 3.000000E+00 -3.300000E+00  7.598322E-03
 3.000000E+00 -3.250000E+00  7.886373E-03
 3.000000E+00 -3.200000E+00  8.168925E-03
 3.000000E+00 -3.150000E+00  8.445749E-03
 3.000000E+00 -3.100000E+00  8.716682E-03
 3.000000E+00 -3.050000E+00  8.981618E-03
 3.000000E+00 -3.000000E+00  9.240497E-03
 3.000000E+00 -2.950000E+00  9.493300E-03
 3.000000E+00 -2.900000E+00  9.740043E-03
 3.000000E+00 -2.850000E+00  9.980768E-03
 3.000000E+00 -2.800000E+00  1.021554E-02
 3.000000E+00 -2.750000E+00  1.044444E-02
 3.000000E+00 -2.700000E+00  1.066755E-02
 3.000000E+00 -2.650000E+00  1.088499E-02
 3.000000E+00 -2.600000E+00  1.109685E-02
 3.000000E+00 -2.550000E+00  1.130324E-02
 3.000000E+00 -2.500000E+00  1.150427E-02
 3.000000E+00 -2.450000E+00  1.170003E-02
 3.000000E+00 -2.400000E+00  1.189062E-02
 3.000000E+00 -2.350000E+00  1.207612E-02
 3.000000E+00 -2.300000E+00  1.225661E-02
 3.000000E+00 -2.250000E+00  1.243214E-02
 3.000000E+00 -2.200000E+00  1.260275E-02
 3.000000E+00 -2.150000E+00  1.276848E-02
 3.000000E+00 -2.100000E+00  1.292931E-02
 3.000000E+00 -2.050000E+00  1.308521E-02
 3.000000E+00 -2.000000E+00  1.323614E-02
 3.000000E+00 -1.950000E+00  1.338200E-02
 3.000000E+00 -1.900000E+00  1.352263E-02
 3.000000E+00 -1.850000E+00  1.365785E-02
 3.000000E+00 -1.800000E+00  1.378738E-02
 3.000000E+00 -1.750000E+00  1.391089E-02
 3.000000E+00 -1.700000E+00  1.402794E-02
 3.000000E+00 -1.650000E+00  1.413797E-02
 3.000000E+00 -1.600000E+00  1.424026E-02
 3.000000E+00 -1.550000E+00  1.433395E-02
 3.000000E+00 -1.500000E+00  1.441796E-02
 3.000000E+00 -1.450000E+00  1.449095E-02
 3.000000E+00 -1.400000E+00  1.455133E-02
 3.000000E+00 -1.350000E+00  1.459719E-02
 3.000000E+00 -1.300000E+00  1.462626E-02
 3.000000E+00 -1.250000E+00  1.463593E-02
 3.000000E+00 -1.200000E+00  1.462328E-02
 3.000000E+00 -1.150000E+00  1.458508E-02
 3.000000E+00 -1.100000E+00  1.451797E-02
 3.000000E+00 -1.050000E+00  1.441864E-02
 3.000000E+00 -1.000000E+00  1.428416E-02
 3.000000E+00 -9.500000E-01  1.411238E-02
 3.000000E+00 -9.000000E-01  1.390254E-02
 3.000000E+00 -8.500000E-01  1.365589E-02
 3.000000E+00 -8.000000E-01  1.337640E-02
 3.000000E+00 -7.500000E-01  1.307137E-02
 3.000000E+00 -7.000000E-01  1.275181E-02
 3.000000E+00 -6.500000E-01  1.243242E-02
 3.000000E+00 -6.000000E-01  1.213098E-02
 3.000000E+00 -5.500000E-01  1.186700E-02
 3.000000E+00 -5.000000E-01  1.165984E-02
 3.000000E+00 -4.500000E-01  1.152638E-02
 3.000000E+00 -4.000000E-01  1.147872E-02
 3.000000E+00 -3.500000E-01  1.152244E-02
 3.000000E+00 -3.000000E-01  1.165572E-02
 3.000000E+00 -2.500000E-01  1.186965E-02
 3.000000E+00 -2.000000E-01  1.214962E-02
 3.000000E+00 -1.500000E-01  1.247736E-02
 3.000000E+00 -1.000000E-01  1.283331E-02
 3.000000E+00 -5.000000E-02  1.319881E-02
 3.000000E+00  0.000000E+00  1.355764E-02
 3.000000E+00  5.000000E-02  1.389702E-02
 3.000000E+00  1.000000E-01  1.420790E-02
 3.000000E+00  1.500000E-01  1.448476E-02
 3.000000E+00  2.000000E-01  1.472506E-02
 3.000000E+00  2.500000E-01  1.492863E-02
 3.000000E+00  3.000000E-01  1.509696E-02
 3.000000E+00  3.500000E-01  1.523257E-02
 3.000000E+00  4.000000E-01  1.533857E-02
 3.000000E+00  4.500000E-01  1.541825E-02
 3.000000E+00  5.000000E-01  1.547487E-02
 3.000000E+00  5.500000E-01  1.551144E-02
 3.000000E+00  6.000000E-01  1.553070E-02
 3.000000E+00  6.500000E-01  1.553502E-02
 3.000000E+00  7.000000E-01  1.552646E-02
 3.000000E+00  7.500000E-01  1.550675E-02
 3.000000E+00  8.000000E-01  1.547734E-02
 3.000000E+00  8.500000E-01  1.543942E-02
 3.000000E+00  9.000000E-01  1.539399E-02
 3.000000E+00  9.500000E-01  1.534185E-02
 3.000000E+00  1.000000E+00  1.528367E-02
 3.000000E+00  1.050000E+00  1.522000E-02
 3.000000E+00  1.100000E+00  1.515128E-02
 3.000000E+00  1.150000E+00  1.507789E-02
 3.000000E+00  1.200000E+00  1.500014E-02
 3.000000E+00  1.250000E+00  1.491831E-02
 3.000000E+00  1.300000E+00  1.483262E-02
 3.000000E+00  1.350000E+00  1.474327E-02
 3.000000E+00  1.400000E+00  1.465043E-02
 3.000000E+00  1.450000E+00  1.455426E-02
 3.000000E+00  1.500000E+00  1.445491E-02
 3.000000E+00  1.550000E+00  1.435249E-02
 3.000000E+00  1.600000E+00  1.424712E-02
 3.000000E+00  1.650000E+00  1.413891E-02
 3.000000E+00  1.700000E+00  1.402792E-02
 3.000000E+00  1.750000E+00  1.391422E-02
 3.000000E+00  1.800000E+00  1.379786E-02
 3.000000E+00  1.850000E+00  1.367884E-02
 3.000000E+00  1.900000E+00  1.355717E-02
 3.000000E+00  1.950000E+00  1.343279E-02
 3.000000E+00  2.000000E+00  1.330561E-02
 3.000000E+00  2.050000E+00  1.317553E-02
 3.000000E+00  2.100000E+00  1.304239E-02
 3.000000E+00  2.150000E+00  1.290598E-02
 3.000000E+00  2.200000E+00  1.276608E-02
 3.000000E+00  2.250000E+00  1.262242E-02
 3.000000E+00  2.300000E+00  1.247473E-02
 3.000000E+00  2.350000E+00  1.232270E-02
 3.000000E+00  2.400000E+00  1.216602E-02
 3.000000E+00  2.450000E+00  1.200436E-02
 3.000000E+00  2.500000E+00  1.183743E-02
 3.000000E+00  2.550000E+00  1.166491E-02
 3.000000E+00  2.600000E+00  1.148654E-02
 3.000000E+00  2.650000E+00  1.130204E-02
 3.000000E+00  2.700000E+00  1.111117E-02
 3.000000E+00  2.750000E+00  1.091373E-02
 3.000000E+00  2.800000E+00  1.070953E-02
 3.000000E+00  2.850000E+00  1.049840E-02
 3.000000E+00  2.900000E+00  1.028023E-02
 3.000000E+00  2.950000E+00  1.005489E-02
 3.000000E+00  3.000000E+00  9.822317E-03
 3.000000E+00  3.050000E+00  9.582455E-03
 3.000000E+00  3.100000E+00  9.335284E-03
 3.000000E+00  3.150000E+00  9.080815E-03
 3.000000E+00  3.200000E+00  8.819095E-03
 3.000000E+00  3.250000E+00  8.550215E-03
 3.000000E+00  3.300000E+00  8.274310E-03
 3.000000E+00  3.350000E+00  7.991573E-03
 3.000000E+00  3.400000E+00  7.702261E-03
 3.000000E+00  3.450000E+00  7.406701E-03
 3.000000E+00  3.500000E+00  7.105306E-03
 3.000000E+00  3.550000E+00  6.798581E-03
 3.000000E+00  3.600000E+00  6.487133E-03
 3.000000E+00  3.650000E+00  6.171677E-03
 3.000000E+00  3.700000E+00  5.853047E-03
 3.000000E+00  3.750000E+00  5.532197E-03
 3.000000E+00  3.800000E+00  5.210201E-03
 3.000000E+00  3.850000E+00  4.888251E-03
 3.000000E+00  3.900000E+00  4.567648E-03
 3.000000E+00  3.950000E+00  4.249790E-03
 3.000000E+00  4.000000E+00  3.936152E-03
 3.000000E+00  4.050000E+00  3.628261E-03
 3.000000E+00  4.100000E+00  3.327669E-03
 3.000000E+00  4.150000E+00  3.035916E-03
 3.000000E+00  4.200000E+00  2.754496E-03
 3.000000E+00  4.250000E+00  2.484818E-03
 3.000000E+00  4.300000E+00  2.228165E-03
 3.000000E+00  4.350000E+00  1.985662E-03
 3.000000E+00  4.400000E+00  1.758238E-03
 3.000000E+00  4.450000E+00  1.546606E-03
 3.000000E+00  4.500000E+00  1.351240E-03
 3.000000E+00  4.550000E+00  1.172370E-03
 3.000000E+00  4.600000E+00  1.009976E-03
 3.000000E+00  4.650000E+00  8.638024E-04
 3.000000E+00  4.700000E+00  7.333722E-04
 3.000000E+00  4.750000E+00  6.180145E-04
 3.000000E+00  4.800000E+00  5.168942E-04
 3.000000E+00  4.850000E+00  4.290472E-04
 3.000000E+00  4.900000E+00  3.534168E-04
 3.000000E+00  4.950000E+00  2.888899E-04
 3.000000E+00  5.000000E+00  2.343314E-04
 3.000000E+00  5.050000E+00  1.886153E-04
 3.000000E+00  5.100000E+00  1.506507E-04
 3.000000E+00  5.150000E+00  1.194034E-04
 3.000000E+00  5.200000E+00  9.391159E-05
 3.000000E+00  5.250000E+00  7.329723E-05
 3.000000E+00  5.300000E+00  5.677160E-05
 3.000000E+00  5.350000E+00  4.363743E-05
 3.000000E+00  5.400000E+00  3.328736E-05
 3.000000E+00  5.450000E+00  2.519969E-05
 3.000000E+00  5.500000E+00  1.893232E-05
 3.000000E+00  5.550000E+00  1.411532E-05
 3.000000E+00  5.600000E+00  1.044299E-05
 3.000000E+00  5.650000E+00  7.665645E-06
 3.000000E+00  5.700000E+00  5.581685E-06
 3.000000E+00  5.750000E+00  4.030132E-06
 3.000000E+00  5.800000E+00  2.883812E-06
 3.000000E+00  5.850000E+00  2.043300E-06
 3.000000E+00  5.900000E+00  1.431653E-06
 3.000000E+00  5.950000E+00  9.899162E-07
 3.000000E+00  6.000000E+00  6.733600E-07
 3.000000E+00  6.050000E+00  4.483781E-07
 3.000000E+00  6.100000E+00  2.899730E-07
 3.000000E+00  6.150000E+00  1.797504E-07
 3.000000E+00  6.200000E+00  1.043442E-07
 3.000000E+00  6.250000E+00  5.420649E-08
 3.000000E+00  6.300000E+00  2.270275E-08
 3.000000E+00  6.350000E+00  5.468622E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  3.548387E-09
 3.050000E+00 -6.300000E+00  1.471091E-08
 3.050000E+00 -6.250000E+00  3.504876E-08
 3.050000E+00 -6.200000E+00  6.727653E-08
 3.050000E+00 -6.150000E+00  1.155116E-07
 3.050000E+00 -6.100000E+00  1.856680E-07
 3.050000E+00 -6.050000E+00  2.860129E-07
 3.050000E+00 -6.000000E+00  4.279135E-07
 3.050000E+00 -5.950000E+00  6.268137E-07
 3.050000E+00 -5.900000E+00  9.034853E-07
 3.050000E+00 -5.850000E+00  1.285608E-06
 3.050000E+00 -5.800000E+00  1.809734E-06
 3.050000E+00 -5.750000E+00  2.523700E-06
 3.050000E+00 -5.700000E+00  3.489544E-06
 3.050000E+00 -5.650000E+00  4.786976E-06
 3.050000E+00 -5.600000E+00  6.517453E-06
 3.050000E+00 -5.550000E+00  8.808862E-06
 3.050000E+00 -5.500000E+00  1.182081E-05
 3.050000E+00 -5.450000E+00  1.575047E-05
 3.050000E+00 -5.400000E+00  2.083887E-05
 3.050000E+00 -5.350000E+00  2.737745E-05
 3.050000E+00 -5.300000E+00  3.571470E-05
 3.050000E+00 -5.250000E+00  4.626246E-05
 3.050000E+00 -5.200000E+00  5.950161E-05
 3.050000E+00 -5.150000E+00  7.598656E-05
 3.050000E+00 -5.100000E+00  9.634815E-05
 3.050000E+00 -5.050000E+00  1.212942E-04
 3.050000E+00 -5.000000E+00  1.516075E-04
 3.050000E+00 -4.950000E+00  1.881400E-04
 3.050000E+00 -4.900000E+00  2.318041E-04
 3.050000E+00 -4.850000E+00  2.835591E-04
 3.050000E+00 -4.800000E+00  3.443937E-04
 3.050000E+00 -4.750000E+00  4.153056E-04
 3.050000E+00 -4.700000E+00  4.972762E-04
 3.050000E+00 -4.650000E+00  5.912436E-04
 3.050000E+00 -4.600000E+00  6.980738E-04
 3.050000E+00 -4.550000E+00  8.185314E-04
 3.050000E+00 -4.500000E+00  9.532515E-04
 3.050000E+00 -4.450000E+00  1.102714E-03
 3.050000E+00 -4.400000E+00  1.267223E-03
 3.050000E+00 -4.350000E+00  1.446887E-03
 3.050000E+00 -4.300000E+00  1.641615E-03
 3.050000E+00 -4.250000E+00  1.851108E-03
 3.050000E+00 -4.200000E+00  2.074864E-03
 3.050000E+00 -4.150000E+00  2.312191E-03
 3.050000E+00 -4.100000E+00  2.562224E-03
 3.050000E+00 -4.050000E+00  2.823944E-03
 3.050000E+00 -4.000000E+00  3.096211E-03
 3.050000E+00 -3.950000E+00  3.377787E-03
 3.050000E+00 -3.900000E+00  3.667369E-03
 3.050000E+00 -3.850000E+00  3.963622E-03
 3.050000E+00 -3.800000E+00  4.265205E-03
 3.050000E+00 -3.750000E+00  4.570797E-03
 3.050000E+00 -3.700000E+00  4.879124E-03
 3.050000E+00 -3.650000E+00  5.188973E-03
 3.050000E+00 -3.600000E+00  5.499214E-03
 3.050000E+00 -3.550000E+00  5.808806E-03
 3.050000E+00 -3.500000E+00  6.116806E-03
 3.050000E+00 -3.450000E+00  6.422376E-03
 3.050000E+00 -3.400000E+00  6.724777E-03
 3.050000E+00 -3.350000E+00  7.023375E-03
 3.050000E+00 -3.300000E+00  7.317631E-03
 3.050000E+00 -3.250000E+00  7.607099E-03
 3.050000E+00 -3.200000E+00  7.891415E-03
 3.050000E+00 -3.150000E+00  8.170296E-03
 3.050000E+00 -3.100000E+00  8.443524E-03
 3.050000E+00 -3.050000E+00  8.710945E-03
 3.050000E+00 -3.000000E+00  8.972458E-03
 3.050000E+00 -2.950000E+00  9.228005E-03
 3.050000E+00 -2.900000E+00  9.477570E-03
 3.050000E+00 -2.850000E+00  9.721166E-03
 3.050000E+00 -2.800000E+00  9.958834E-03
 3.050000E+00 -2.750000E+00  1.019063E-02
 3.050000E+00 -2.700000E+00  1.041664E-02
 3.050000E+00 -2.650000E+00  1.063694E-02
 3.050000E+00 -2.600000E+00  1.085163E-02
 3.050000E+00 -2.550000E+00  1.106081E-02
 3.050000E+00 -2.500000E+00  1.126457E-02
 3.050000E+00 -2.450000E+00  1.146301E-02
 3.050000E+00 -2.400000E+00  1.165622E-02
 3.050000E+00 -2.350000E+00  1.184429E-02
 3.050000E+00 -2.300000E+00  1.202728E-02
 3.050000E+00 -2.250000E+00  1.220527E-02
 3.050000E+00 -2.200000E+00  1.237829E-02
 3.050000E+00 -2.150000E+00  1.254638E-02
 3.050000E+00 -2.100000E+00  1.270954E-02
 3.050000E+00 -2.050000E+00  1.286777E-02
 3.050000E+00 -2.000000E+00  1.302101E-02
 3.050000E+00 -1.950000E+00  1.316920E-02
 3.050000E+00 -1.900000E+00  1.331221E-02
 3.050000E+00 -1.850000E+00  1.344989E-02
 3.050000E+00 -1.800000E+00  1.358201E-02
 3.050000E+00 -1.750000E+00  1.370828E-02
 3.050000E+00 -1.700000E+00  1.382834E-02
 3.050000E+00 -1.650000E+00  1.394170E-02
 3.050000E+00 -1.600000E+00  1.404779E-02
 3.050000E+00 -1.550000E+00  1.414586E-02
 3.050000E+00 -1.500000E+00  1.423503E-02
 3.050000E+00 -1.450000E+00  1.431420E-02
 3.050000E+00 -1.400000E+00  1.438207E-02
 3.050000E+00 -1.350000E+00  1.443708E-02
 3.050000E+00 -1.300000E+00  1.447745E-02
 3.050000E+00 -1.250000E+00  1.450111E-02
 3.050000E+00 -1.200000E+00  1.450580E-02
 3.050000E+00 -1.150000E+00  1.448907E-02
 3.050000E+00 -1.100000E+00  1.444842E-02
 3.050000E+00 -1.050000E+00  1.438148E-02
 3.050000E+00 -1.000000E+00  1.428625E-02
 3.050000E+00 -9.500000E-01  1.416144E-02
 3.050000E+00 -9.000000E-01  1.400689E-02
 3.050000E+00 -8.500000E-01  1.382403E-02
 3.050000E+00 -8.000000E-01  1.361638E-02
 3.050000E+00 -7.500000E-01  1.338993E-02
 3.050000E+00 -7.000000E-01  1.315333E-02
 3.050000E+00 -6.500000E-01  1.291784E-02
 3.050000E+00 -6.000000E-01  1.269675E-02
 3.050000E+00 -5.500000E-01  1.250444E-02
 3.050000E+00 -5.000000E-01  1.235498E-02
 3.050000E+00 -4.500000E-01  1.226056E-02
 3.050000E+00 -4.000000E-01  1.222986E-02
 3.050000E+00 -3.500000E-01  1.226691E-02
 3.050000E+00 -3.000000E-01  1.237048E-02
 3.050000E+00 -2.500000E-01  1.253429E-02
 3.050000E+00 -2.000000E-01  1.274793E-02
 3.050000E+00 -1.500000E-01  1.299825E-02
 3.050000E+00 -1.000000E-01  1.327099E-02
 3.050000E+00 -5.000000E-02  1.355231E-02
 3.050000E+00  0.000000E+00  1.382995E-02
 3.050000E+00  5.000000E-02  1.409400E-02
 3.050000E+00  1.000000E-01  1.433718E-02
 3.050000E+00  1.500000E-01  1.455479E-02
 3.050000E+00  2.000000E-01  1.474438E-02
 3.050000E+00  2.500000E-01  1.490533E-02
 3.050000E+00  3.000000E-01  1.503837E-02
 3.050000E+00  3.500000E-01  1.514513E-02
 3.050000E+00  4.000000E-01  1.522777E-02
 3.050000E+00  4.500000E-01  1.528867E-02
 3.050000E+00  5.000000E-01  1.533028E-02
 3.050000E+00  5.500000E-01  1.535490E-02
 3.050000E+00  6.000000E-01  1.536467E-02
 3.050000E+00  6.500000E-01  1.536146E-02
 3.050000E+00  7.000000E-01  1.534694E-02
 3.050000E+00  7.500000E-01  1.532251E-02
 3.050000E+00  8.000000E-01  1.528936E-02
 3.050000E+00  8.500000E-01  1.524849E-02
 3.050000E+00  9.000000E-01  1.520074E-02
 3.050000E+00  9.500000E-01  1.514678E-02
 3.050000E+00  1.000000E+00  1.508720E-02
 3.050000E+00  1.050000E+00  1.502247E-02
 3.050000E+00  1.100000E+00  1.495298E-02
 3.050000E+00  1.150000E+00  1.487905E-02
 3.050000E+00  1.200000E+00  1.480096E-02
 3.050000E+00  1.250000E+00  1.471896E-02
 3.050000E+00  1.300000E+00  1.463323E-02
 3.050000E+00  1.350000E+00  1.454396E-02
 3.050000E+00  1.400000E+00  1.445129E-02
 3.050000E+00  1.450000E+00  1.435535E-02
 3.050000E+00  1.500000E+00  1.425626E-02
 3.050000E+00  1.550000E+00  1.415412E-02
 3.050000E+00  1.600000E+00  1.404900E-02
 3.050000E+00  1.650000E+00  1.394098E-02
 3.050000E+00  1.700000E+00  1.383010E-02
 3.050000E+00  1.750000E+00  1.371638E-02
 3.050000E+00  1.800000E+00  1.359985E-02
 3.050000E+00  1.850000E+00  1.348047E-02
 3.050000E+00  1.900000E+00  1.335822E-02
 3.050000E+00  1.950000E+00  1.323301E-02
 3.050000E+00  2.000000E+00  1.310475E-02
 3.050000E+00  2.050000E+00  1.297330E-02
 3.050000E+00  2.100000E+00  1.283850E-02
 3.050000E+00  2.150000E+00  1.270017E-02
 3.050000E+00  2.200000E+00  1.255808E-02
 3.050000E+00  2.250000E+00  1.241199E-02
 3.050000E+00  2.300000E+00  1.226164E-02
 3.050000E+00  2.350000E+00  1.210677E-02
 3.050000E+00  2.400000E+00  1.194709E-02
 3.050000E+00  2.450000E+00  1.178233E-02
 3.050000E+00  2.500000E+00  1.161220E-02
 3.050000E+00  2.550000E+00  1.143646E-02
 3.050000E+00  2.600000E+00  1.125484E-02
 3.050000E+00  2.650000E+00  1.106711E-02
 3.050000E+00  2.700000E+00  1.087306E-02
 3.050000E+00  2.750000E+00  1.067249E-02
 3.050000E+00  2.800000E+00  1.046524E-02
 3.050000E+00  2.850000E+00  1.025117E-02
 3.050000E+00  2.900000E+00  1.003014E-02
 3.050000E+00  2.950000E+00  9.802074E-03
 3.050000E+00  3.000000E+00  9.566898E-03
 3.050000E+00  3.050000E+00  9.324574E-03
 3.050000E+00  3.100000E+00  9.075097E-03
 3.050000E+00  3.150000E+00  8.818497E-03
 3.050000E+00  3.200000E+00  8.554846E-03
 3.050000E+00  3.250000E+00  8.284259E-03
 3.050000E+00  3.300000E+00  8.006908E-03
 3.050000E+00  3.350000E+00  7.723024E-03
 3.050000E+00  3.400000E+00  7.432909E-03
 3.050000E+00  3.450000E+00  7.136944E-03
 3.050000E+00  3.500000E+00  6.835598E-03
 3.050000E+00  3.550000E+00  6.529436E-03
 3.050000E+00  3.600000E+00  6.219129E-03
 3.050000E+00  3.650000E+00  5.905460E-03
 3.050000E+00  3.700000E+00  5.589326E-03
 3.050000E+00  3.750000E+00  5.271743E-03
 3.050000E+00  3.800000E+00  4.953840E-03
 3.050000E+00  3.850000E+00  4.636857E-03
 3.050000E+00  3.900000E+00  4.322127E-03
 3.050000E+00  3.950000E+00  4.011067E-03
 3.050000E+00  4.000000E+00  3.705152E-03
 3.050000E+00  4.050000E+00  3.405888E-03
 3.050000E+00  4.100000E+00  3.114783E-03
 3.050000E+00  4.150000E+00  2.833312E-03
 3.050000E+00  4.200000E+00  2.562878E-03
 3.050000E+00  4.250000E+00  2.304780E-03
 3.050000E+00  4.300000E+00  2.060172E-03
 3.050000E+00  4.350000E+00  1.830032E-03
 3.050000E+00  4.400000E+00  1.615137E-03
 3.050000E+00  4.450000E+00  1.416039E-03
 3.050000E+00  4.500000E+00  1.233055E-03
 3.050000E+00  4.550000E+00  1.066263E-03
 3.050000E+00  4.600000E+00  9.155039E-04
 3.050000E+00  4.650000E+00  7.804009E-04
 3.050000E+00  4.700000E+00  6.603757E-04
 3.050000E+00  4.750000E+00  5.546789E-04
 3.050000E+00  4.800000E+00  4.624213E-04
 3.050000E+00  4.850000E+00  3.826086E-04
 3.050000E+00  4.900000E+00  3.141763E-04
 3.050000E+00  4.950000E+00  2.560242E-04
 3.050000E+00  5.000000E+00  2.070475E-04
 3.050000E+00  5.050000E+00  1.661640E-04
 3.050000E+00  5.100000E+00  1.323376E-04
 3.050000E+00  5.150000E+00  1.045956E-04
 3.050000E+00  5.200000E+00  8.204165E-05
 3.050000E+00  5.250000E+00  6.386392E-05
 3.050000E+00  5.300000E+00  4.933861E-05
 3.050000E+00  5.350000E+00  3.783017E-05
 3.050000E+00  5.400000E+00  2.878841E-05
 3.050000E+00  5.450000E+00  2.174350E-05
 3.050000E+00  5.500000E+00  1.629938E-05
 3.050000E+00  5.550000E+00  1.212632E-05
 3.050000E+00  5.600000E+00  8.953084E-06
 3.050000E+00  5.650000E+00  6.559132E-06
 3.050000E+00  5.700000E+00  4.767106E-06
 3.050000E+00  5.750000E+00  3.435932E-06
 3.050000E+00  5.800000E+00  2.454564E-06
 3.050000E+00  5.850000E+00  1.736484E-06
 3.050000E+00  5.900000E+00  1.214954E-06
 3.050000E+00  5.950000E+00  8.389939E-07
 3.050000E+00  6.000000E+00  5.700382E-07
 3.050000E+00  6.050000E+00  3.791906E-07
 3.050000E+00  6.100000E+00  2.450130E-07
 3.050000E+00  6.150000E+00  1.517688E-07
 3.050000E+00  6.200000E+00  8.804895E-08
 3.050000E+00  6.250000E+00  4.572050E-08
 3.050000E+00  6.300000E+00  1.914259E-08
 3.050000E+00  6.350000E+00  4.610190E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  2.921773E-09
 3.100000E+00 -6.300000E+00  1.211512E-08
 3.100000E+00 -6.250000E+00  2.887253E-08
 3.100000E+00 -6.200000E+00  5.544411E-08
 3.100000E+00 -6.150000E+00  9.524820E-08
 3.100000E+00 -6.100000E+00  1.532044E-07
 3.100000E+00 -6.050000E+00  2.362049E-07
 3.100000E+00 -6.000000E+00  3.537491E-07
 3.100000E+00 -5.950000E+00  5.187767E-07
 3.100000E+00 -5.900000E+00  7.487394E-07
 3.100000E+00 -5.850000E+00  1.066960E-06
 3.100000E+00 -5.800000E+00  1.504331E-06
 3.100000E+00 -5.750000E+00  2.101414E-06
 3.100000E+00 -5.700000E+00  2.910986E-06
 3.100000E+00 -5.650000E+00  4.001104E-06
 3.100000E+00 -5.600000E+00  5.458714E-06
 3.100000E+00 -5.550000E+00  7.393847E-06
 3.100000E+00 -5.500000E+00  9.944403E-06
 3.100000E+00 -5.450000E+00  1.328149E-05
 3.100000E+00 -5.400000E+00  1.761526E-05
 3.100000E+00 -5.350000E+00  2.320110E-05
 3.100000E+00 -5.300000E+00  3.034599E-05
 3.100000E+00 -5.250000E+00  3.941482E-05
 3.100000E+00 -5.200000E+00  5.083622E-05
 3.100000E+00 -5.150000E+00  6.510761E-05
 3.100000E+00 -5.100000E+00  8.279897E-05
 3.100000E+00 -5.050000E+00  1.045547E-04
 3.100000E+00 -5.000000E+00  1.310935E-04
 3.100000E+00 -4.950000E+00  1.632045E-04
 3.100000E+00 -4.900000E+00  2.017413E-04
 3.100000E+00 -4.850000E+00  2.476114E-04
 3.100000E+00 -4.800000E+00  3.017621E-04
 3.100000E+00 -4.750000E+00  3.651625E-04
 3.100000E+00 -4.700000E+00  4.387819E-04
 3.100000E+00 -4.650000E+00  5.235655E-04
 3.100000E+00 -4.600000E+00  6.204072E-04
 3.100000E+00 -4.550000E+00  7.301222E-04
 3.100000E+00 -4.500000E+00  8.534184E-04
 3.100000E+00 -4.450000E+00  9.908709E-04
 3.100000E+00 -4.400000E+00  1.142898E-03
 3.100000E+00 -4.350000E+00  1.309742E-03
 3.100000E+00 -4.300000E+00  1.491455E-03
 3.100000E+00 -4.250000E+00  1.687892E-03
 3.100000E+00 -4.200000E+00  1.898710E-03
 3.100000E+00 -4.150000E+00  2.123372E-03
 3.100000E+00 -4.100000E+00  2.361159E-03
 3.100000E+00 -4.050000E+00  2.611192E-03
 3.100000E+00 -4.000000E+00  2.872449E-03
 3.100000E+00 -3.950000E+00  3.143796E-03
 3.100000E+00 -3.900000E+00  3.424013E-03
 3.100000E+00 -3.850000E+00  3.711822E-03
 3.100000E+00 -3.800000E+00  4.005921E-03
 3.100000E+00 -3.750000E+00  4.305006E-03
 3.100000E+00 -3.700000E+00  4.607799E-03
 3.100000E+00 -3.650000E+00  4.913067E-03
 3.100000E+00 -3.600000E+00  5.219643E-03
 3.100000E+00 -3.550000E+00  5.526439E-03
 3.100000E+00 -3.500000E+00  5.832455E-03
 3.100000E+00 -3.450000E+00  6.136787E-03
 3.100000E+00 -3.400000E+00  6.438630E-03
 3.100000E+00 -3.350000E+00  6.737278E-03
 3.100000E+00 -3.300000E+00  7.032122E-03
 3.100000E+00 -3.250000E+00  7.322647E-03
 3.100000E+00 -3.200000E+00  7.608425E-03
 3.100000E+00 -3.150000E+00  7.889110E-03
 3.100000E+00 -3.100000E+00  8.164427E-03
 3.100000E+00 -3.050000E+00  8.434170E-03
 3.100000E+00 -3.000000E+00  8.698190E-03
 3.100000E+00 -2.950000E+00  8.956388E-03
 3.100000E+00 -2.900000E+00  9.208709E-03
 3.100000E+00 -2.850000E+00  9.455137E-03
 3.100000E+00 -2.800000E+00  9.695682E-03
 3.100000E+00 -2.750000E+00  9.930382E-03
 3.100000E+00 -2.700000E+00  1.015929E-02
 3.100000E+00 -2.650000E+00  1.038248E-02
 3.100000E+00 -2.600000E+00  1.060004E-02
 3.100000E+00 -2.550000E+00  1.081204E-02
 3.100000E+00 -2.500000E+00  1.101858E-02
 3.100000E+00 -2.450000E+00  1.121975E-02
 3.100000E+00 -2.400000E+00  1.141564E-02
 3.100000E+00 -2.350000E+00  1.160633E-02
 3.100000E+00 -2.300000E+00  1.179189E-02
 3.100000E+00 -2.250000E+00  1.197239E-02
 3.100000E+00 -2.200000E+00  1.214787E-02
 3.100000E+00 -2.150000E+00  1.231838E-02
 3.100000E+00 -2.100000E+00  1.248394E-02
 3.100000E+00 -2.050000E+00  1.264453E-02
 3.100000E+00 -2.000000E+00  1.280014E-02
 3.100000E+00 -1.950000E+00  1.295071E-02
 3.100000E+00 -1.900000E+00  1.309614E-02
 3.100000E+00 -1.850000E+00  1.323631E-02
 3.100000E+00 -1.800000E+00  1.337103E-02
 3.100000E+00 -1.750000E+00  1.350007E-02
 3.100000E+00 -1.700000E+00  1.362311E-02
 3.100000E+00 -1.650000E+00  1.373977E-02
 3.100000E+00 -1.600000E+00  1.384956E-02
 3.100000E+00 -1.550000E+00  1.395188E-02
 3.100000E+00 -1.500000E+00  1.404600E-02
 3.100000E+00 -1.450000E+00  1.413102E-02
 3.100000E+00 -1.400000E+00  1.420591E-02
 3.100000E+00 -1.350000E+00  1.426942E-02
 3.100000E+00 -1.300000E+00  1.432016E-02
 3.100000E+00 -1.250000E+00  1.435653E-02
 3.100000E+00 -1.200000E+00  1.437679E-02
 3.100000E+00 -1.150000E+00  1.437913E-02
 3.100000E+00 -1.100000E+00  1.436173E-02
 3.100000E+00 -1.050000E+00  1.432294E-02
 3.100000E+00 -1.000000E+00  1.426143E-02
 3.100000E+00 -9.500000E-01  1.417651E-02
 3.100000E+00 -9.000000E-01  1.406838E-02
 3.100000E+00 -8.500000E-01  1.393848E-02
 3.100000E+00 -8.000000E-01  1.378982E-02
 3.100000E+00 -7.500000E-01  1.362721E-02
 3.100000E+00 -7.000000E-01  1.345736E-02
 3.100000E+00 -6.500000E-01  1.328874E-02
 3.100000E+00 -6.000000E-01  1.313119E-02
 3.100000E+00 -5.500000E-01  1.299518E-02
 3.100000E+00 -5.000000E-01  1.289085E-02
 3.100000E+00 -4.500000E-01  1.282690E-02
 3.100000E+00 -4.000000E-01  1.280950E-02
 3.100000E+00 -3.500000E-01  1.284155E-02
 3.100000E+00 -3.000000E-01  1.292224E-02
 3.100000E+00 -2.500000E-01  1.304721E-02
 3.100000E+00 -2.000000E-01  1.320911E-02
 3.100000E+00 -1.500000E-01  1.339858E-02
 3.100000E+00 -1.000000E-01  1.360538E-02
 3.100000E+00 -5.000000E-02  1.381935E-02
 3.100000E+00  0.000000E+00  1.403138E-02
 3.100000E+00  5.000000E-02  1.423387E-02
 3.100000E+00  1.000000E-01  1.442110E-02
 3.100000E+00  1.500000E-01  1.458918E-02
 3.100000E+00  2.000000E-01  1.473587E-02
 3.100000E+00  2.500000E-01  1.486034E-02
 3.100000E+00  3.000000E-01  1.496284E-02
 3.100000E+00  3.500000E-01  1.504433E-02
 3.100000E+00  4.000000E-01  1.510627E-02
 3.100000E+00  4.500000E-01  1.515036E-02
 3.100000E+00  5.000000E-01  1.517837E-02
 3.100000E+00  5.500000E-01  1.519205E-02
 3.100000E+00  6.000000E-01  1.519303E-02
 3.100000E+00  6.500000E-01  1.518278E-02
 3.100000E+00  7.000000E-01  1.516261E-02
 3.100000E+00  7.500000E-01  1.513365E-02
 3.100000E+00  8.000000E-01  1.509687E-02
 3.100000E+00  8.500000E-01  1.505308E-02
 3.100000E+00  9.000000E-01  1.500299E-02
 3.100000E+00  9.500000E-01  1.494717E-02
 3.100000E+00  1.000000E+00  1.488609E-02
 3.100000E+00  1.050000E+00  1.482017E-02
 3.100000E+00  1.100000E+00  1.474975E-02
 3.100000E+00  1.150000E+00  1.467510E-02
 3.100000E+00  1.200000E+00  1.459647E-02
 3.100000E+00  1.250000E+00  1.451406E-02
 3.100000E+00  1.300000E+00  1.442804E-02
 3.100000E+00  1.350000E+00  1.433857E-02
 3.100000E+00  1.400000E+00  1.424576E-02
 3.100000E+00  1.450000E+00  1.414973E-02
 3.100000E+00  1.500000E+00  1.405056E-02
 3.100000E+00  1.550000E+00  1.394833E-02
 3.100000E+00  1.600000E+00  1.384309E-02
 3.100000E+00  1.650000E+00  1.373488E-02
 3.100000E+00  1.700000E+00  1.362373E-02
 3.100000E+00  1.750000E+00  1.350963E-02
 3.100000E+00  1.800000E+00  1.339257E-02
 3.100000E+00  1.850000E+00  1.327250E-02
 3.100000E+00  1.900000E+00  1.314937E-02
 3.100000E+00  1.950000E+00  1.302308E-02
 3.100000E+00  2.000000E+00  1.289352E-02
 3.100000E+00  2.050000E+00  1.276055E-02
 3.100000E+00  2.100000E+00  1.262401E-02
 3.100000E+00  2.150000E+00  1.248371E-02
 3.100000E+00  2.200000E+00  1.233944E-02
 3.100000E+00  2.250000E+00  1.219097E-02
 3.100000E+00  2.300000E+00  1.203808E-02
 3.100000E+00  2.350000E+00  1.188051E-02
 3.100000E+00  2.400000E+00  1.171802E-02
 3.100000E+00  2.450000E+00  1.155035E-02
 3.100000E+00  2.500000E+00  1.137726E-02
 3.100000E+00  2.550000E+00  1.119850E-02
 3.100000E+00  2.600000E+00  1.101387E-02
 3.100000E+00  2.650000E+00  1.082313E-02
 3.100000E+00  2.700000E+00  1.062611E-02
 3.100000E+00  2.750000E+00  1.042262E-02
 3.100000E+00  2.800000E+00  1.021252E-02
 3.100000E+00  2.850000E+00  9.995667E-03
 3.100000E+00  2.900000E+00  9.771968E-03
 3.100000E+00  2.950000E+00  9.541339E-03
 3.100000E+00  3.000000E+00  9.303726E-03
 3.100000E+00  3.050000E+00  9.059112E-03
 3.100000E+00  3.100000E+00  8.807510E-03
 3.100000E+00  3.150000E+00  8.548975E-03
 3.100000E+00  3.200000E+00  8.283606E-03
 3.100000E+00  3.250000E+00  8.011555E-03
 3.100000E+00  3.300000E+00  7.733032E-03
 3.100000E+00  3.350000E+00  7.448314E-03
 3.100000E+00  3.400000E+00  7.157754E-03
 3.100000E+00  3.450000E+00  6.861787E-03
 3.100000E+00  3.500000E+00  6.560942E-03
 3.100000E+00  3.550000E+00  6.255850E-03
 3.100000E+00  3.600000E+00  5.947244E-03
 3.100000E+00  3.650000E+00  5.635972E-03
 3.100000E+00  3.700000E+00  5.322993E-03
 3.100000E+00  3.750000E+00  5.009380E-03
 3.100000E+00  3.800000E+00  4.696309E-03
 3.100000E+00  3.850000E+00  4.385056E-03
 3.100000E+00  3.900000E+00  4.076978E-03
 3.100000E+00  3.950000E+00  3.773495E-03
 3.100000E+00  4.000000E+00  3.476067E-03
 3.100000E+00  4.050000E+00  3.186165E-03
 3.100000E+00  4.100000E+00  2.905237E-03
 3.100000E+00  4.150000E+00  2.634674E-03
 3.100000E+00  4.200000E+00  2.375779E-03
 3.100000E+00  4.250000E+00  2.129725E-03
 3.100000E+00  4.300000E+00  1.897527E-03
 3.100000E+00  4.350000E+00  1.680014E-03
 3.100000E+00  4.400000E+00  1.477804E-03
 3.100000E+00  4.450000E+00  1.291293E-03
 3.100000E+00  4.500000E+00  1.120644E-03
 3.100000E+00  4.550000E+00  9.657904E-04
 3.100000E+00  4.600000E+00  8.264474E-04
 3.100000E+00  4.650000E+00  7.021280E-04
 3.100000E+00  4.700000E+00  5.921674E-04
 3.100000E+00  4.750000E+00  4.957528E-04
 3.100000E+00  4.800000E+00  4.119555E-04
 3.100000E+00  4.850000E+00  3.397645E-04
 3.100000E+00  4.900000E+00  2.781200E-04
 3.100000E+00  4.950000E+00  2.259449E-04
 3.100000E+00  5.000000E+00  1.821726E-04
 3.100000E+00  5.050000E+00  1.457714E-04
 3.100000E+00  5.100000E+00  1.157639E-04
 3.100000E+00  5.150000E+00  9.124117E-05
 3.100000E+00  5.200000E+00  7.137290E-05
 3.100000E+00  5.250000E+00  5.541284E-05
 3.100000E+00  5.300000E+00  4.270048E-05
 3.100000E+00  5.350000E+00  3.265957E-05
 3.100000E+00  5.400000E+00  2.479431E-05
 3.100000E+00  5.450000E+00  1.868366E-05
 3.100000E+00  5.500000E+00  1.397458E-05
 3.100000E+00  5.550000E+00  1.037455E-05
 3.100000E+00  5.600000E+00  7.644063E-06
 3.100000E+00  5.650000E+00  5.589193E-06
 3.100000E+00  5.700000E+00  4.054622E-06
 3.100000E+00  5.750000E+00  2.917270E-06
 3.100000E+00  5.800000E+00  2.080603E-06
 3.100000E+00  5.850000E+00  1.469662E-06
 3.100000E+00  5.900000E+00  1.026810E-06
 3.100000E+00  5.950000E+00  7.081548E-07
 3.100000E+00  6.000000E+00  4.805852E-07
 3.100000E+00  6.050000E+00  3.193607E-07
 3.100000E+00  6.100000E+00  2.061735E-07
 3.100000E+00  6.150000E+00  1.276170E-07
 3.100000E+00  6.200000E+00  7.399373E-08
 3.100000E+00  6.250000E+00  3.840494E-08
 3.100000E+00  6.300000E+00  1.607461E-08
 3.100000E+00  6.350000E+00  3.870598E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  2.395034E-09
 3.150000E+00 -6.300000E+00  9.932627E-09
 3.150000E+00 -6.250000E+00  2.367792E-08
 3.150000E+00 -6.200000E+00  4.548743E-08
 3.150000E+00 -6.150000E+00  7.818616E-08
 3.150000E+00 -6.100000E+00  1.258477E-07
 3.150000E+00 -6.050000E+00  1.941913E-07
 3.150000E+00 -6.000000E+00  2.911192E-07
 3.150000E+00 -5.950000E+00  4.274227E-07
 3.150000E+00 -5.900000E+00  6.176961E-07
 3.150000E+00 -5.850000E+00  8.814993E-07
 3.150000E+00 -5.800000E+00  1.244820E-06
 3.150000E+00 -5.750000E+00  1.741885E-06
 3.150000E+00 -5.700000E+00  2.417383E-06
 3.150000E+00 -5.650000E+00  3.329139E-06
 3.150000E+00 -5.600000E+00  4.551301E-06
 3.150000E+00 -5.550000E+00  6.178072E-06
 3.150000E+00 -5.500000E+00  8.327998E-06
 3.150000E+00 -5.450000E+00  1.114881E-05
 3.150000E+00 -5.400000E+00  1.482280E-05
 3.150000E+00 -5.350000E+00  1.957256E-05
 3.150000E+00 -5.300000E+00  2.566705E-05
 3.150000E+00 -5.250000E+00  3.342776E-05
 3.150000E+00 -5.200000E+00  4.323453E-05
 3.150000E+00 -5.150000E+00  5.553102E-05
 3.150000E+00 -5.100000E+00  7.082903E-05
 3.150000E+00 -5.050000E+00  8.971151E-05
 3.150000E+00 -5.000000E+00  1.128336E-04
 3.150000E+00 -4.950000E+00  1.409213E-04
 3.150000E+00 -4.900000E+00  1.747669E-04
 3.150000E+00 -4.850000E+00  2.152220E-04
 3.150000E+00 -4.800000E+00  2.631856E-04
 3.150000E+00 -4.750000E+00  3.195898E-04
 3.150000E+00 -4.700000E+00  3.853809E-04
 3.150000E+00 -4.650000E+00  4.614980E-04
 3.150000E+00 -4.600000E+00  5.488486E-04
 3.150000E+00 -4.550000E+00  6.482824E-04
 3.150000E+00 -4.500000E+00  7.605643E-04
 3.150000E+00 -4.450000E+00  8.863483E-04
 3.150000E+00 -4.400000E+00  1.026153E-03
 3.150000E+00 -4.350000E+00  1.180339E-03
 3.150000E+00 -4.300000E+00  1.349094E-03
 3.150000E+00 -4.250000E+00  1.532419E-03
 3.150000E+00 -4.200000E+00  1.730124E-03
 3.150000E+00 -4.150000E+00  1.941828E-03
 3.150000E+00 -4.100000E+00  2.166965E-03
 3.150000E+00 -4.050000E+00  2.404799E-03
 3.150000E+00 -4.000000E+00  2.654442E-03
 3.150000E+00 -3.950000E+00  2.914875E-03
 3.150000E+00 -3.900000E+00  3.184975E-03
 3.150000E+00 -3.850000E+00  3.463541E-03
 3.150000E+00 -3.800000E+00  3.749325E-03
 3.150000E+00 -3.750000E+00  4.041057E-03
 3.150000E+00 -3.700000E+00  4.337471E-03
 3.150000E+00 -3.650000E+00  4.637328E-03
 3.150000E+00 -3.600000E+00  4.939439E-03
 3.150000E+00 -3.550000E+00  5.242677E-03
 3.150000E+00 -3.500000E+00  5.545994E-03
 3.150000E+00 -3.450000E+00  5.848428E-03
 3.150000E+00 -3.400000E+00  6.149109E-03
 3.150000E+00 -3.350000E+00  6.447264E-03
 3.150000E+00 -3.300000E+00  6.742214E-03
 3.150000E+00 -3.250000E+00  7.033374E-03
 3.150000E+00 -3.200000E+00  7.320249E-03
 3.150000E+00 -3.150000E+00  7.602427E-03
 3.150000E+00 -3.100000E+00  7.879574E-03
 3.150000E+00 -3.050000E+00  8.151426E-03
 3.150000E+00 -3.000000E+00  8.417782E-03
 3.150000E+00 -2.950000E+00  8.678498E-03
 3.150000E+00 -2.900000E+00  8.933477E-03
 3.150000E+00 -2.850000E+00  9.182665E-03
 3.150000E+00 -2.800000E+00  9.426042E-03
 3.150000E+00 -2.750000E+00  9.663618E-03
 3.150000E+00 -2.700000E+00  9.895426E-03
 3.150000E+00 -2.650000E+00  1.012152E-02
 3.150000E+00 -2.600000E+00  1.034195E-02
 3.150000E+00 -2.550000E+00  1.055681E-02
 3.150000E+00 -2.500000E+00  1.076617E-02
 3.150000E+00 -2.450000E+00  1.097012E-02
 3.150000E+00 -2.400000E+00  1.116873E-02
 3.150000E+00 -2.350000E+00  1.136208E-02
 3.150000E+00 -2.300000E+00  1.155026E-02
 3.150000E+00 -2.250000E+00  1.173332E-02
 3.150000E+00 -2.200000E+00  1.191132E-02
 3.150000E+00 -2.150000E+00  1.208430E-02
 3.150000E+00 -2.100000E+00  1.225230E-02
 3.150000E+00 -2.050000E+00  1.241531E-02
 3.150000E+00 -2.000000E+00  1.257332E-02
 3.150000E+00 -1.950000E+00  1.272630E-02
 3.150000E+00 -1.900000E+00  1.287418E-02
 3.150000E+00 -1.850000E+00  1.301685E-02
 3.150000E+00 -1.800000E+00  1.315418E-02
 3.150000E+00 -1.750000E+00  1.328596E-02
 3.150000E+00 -1.700000E+00  1.341195E-02
 3.150000E+00 -1.650000E+00  1.353183E-02
 3.150000E+00 -1.600000E+00  1.364520E-02
 3.150000E+00 -1.550000E+00  1.375158E-02
 3.150000E+00 -1.500000E+00  1.385037E-02
 3.150000E+00 -1.450000E+00  1.394087E-02
 3.150000E+00 -1.400000E+00  1.402225E-02
 3.150000E+00 -1.350000E+00  1.409354E-02
 3.150000E+00 -1.300000E+00  1.415365E-02
 3.150000E+00 -1.250000E+00  1.420137E-02
 3.150000E+00 -1.200000E+00  1.423540E-02
 3.150000E+00 -1.150000E+00  1.425440E-02
 3.150000E+00 -1.100000E+00  1.425708E-02
 3.150000E+00 -1.050000E+00  1.424231E-02
 3.150000E+00 -1.000000E+00  1.420927E-02
 3.150000E+00 -9.500000E-01  1.415764E-02
 3.150000E+00 -9.000000E-01  1.408782E-02
 3.150000E+00 -8.500000E-01  1.400115E-02
 3.150000E+00 -8.000000E-01  1.390012E-02
 3.150000E+00 -7.500000E-01  1.378852E-02
 3.150000E+00 -7.000000E-01  1.367149E-02
 3.150000E+00 -6.500000E-01  1.355533E-02
 3.150000E+00 -6.000000E-01  1.344725E-02
 3.150000E+00 -5.500000E-01  1.335481E-02
 3.150000E+00 -5.000000E-01  1.328526E-02
 3.150000E+00 -4.500000E-01  1.324475E-02
 3.150000E+00 -4.000000E-01  1.323767E-02
 3.150000E+00 -3.500000E-01  1.326607E-02
 3.150000E+00 -3.000000E-01  1.332945E-02
 3.150000E+00 -2.500000E-01  1.342479E-02
 3.150000E+00 -2.000000E-01  1.354699E-02
 3.150000E+00 -1.500000E-01  1.368944E-02
 3.150000E+00 -1.000000E-01  1.384484E-02
 3.150000E+00 -5.000000E-02  1.400586E-02
 3.150000E+00  0.000000E+00  1.416575E-02
 3.150000E+00  5.000000E-02  1.431883E-02
 3.150000E+00  1.000000E-01  1.446064E-02
 3.150000E+00  1.500000E-01  1.458804E-02
 3.150000E+00  2.000000E-01  1.469910E-02
 3.150000E+00  2.500000E-01  1.479292E-02
 3.150000E+00  3.000000E-01  1.486944E-02
 3.150000E+00  3.500000E-01  1.492920E-02
 3.150000E+00  4.000000E-01  1.497314E-02
 3.150000E+00  4.500000E-01  1.500242E-02
 3.150000E+00  5.000000E-01  1.501834E-02
 3.150000E+00  5.500000E-01  1.502217E-02
 3.150000E+00  6.000000E-01  1.501516E-02
 3.150000E+00  6.500000E-01  1.499842E-02
 3.150000E+00  7.000000E-01  1.497299E-02
 3.150000E+00  7.500000E-01  1.493975E-02
 3.150000E+00  8.000000E-01  1.489949E-02
 3.150000E+00  8.500000E-01  1.485286E-02
 3.150000E+00  9.000000E-01  1.480045E-02
 3.150000E+00  9.500000E-01  1.474273E-02
 3.150000E+00  1.000000E+00  1.468010E-02
 3.150000E+00  1.050000E+00  1.461290E-02
 3.150000E+00  1.100000E+00  1.454142E-02
 3.150000E+00  1.150000E+00  1.446590E-02
 3.150000E+00  1.200000E+00  1.438654E-02
 3.150000E+00  1.250000E+00  1.430353E-02
 3.150000E+00  1.300000E+00  1.421700E-02
 3.150000E+00  1.350000E+00  1.412709E-02
 3.150000E+00  1.400000E+00  1.403388E-02
 3.150000E+00  1.450000E+00  1.393748E-02
 3.150000E+00  1.500000E+00  1.383794E-02
 3.150000E+00  1.550000E+00  1.373532E-02
 3.150000E+00  1.600000E+00  1.362965E-02
 3.150000E+00  1.650000E+00  1.352094E-02
 3.150000E+00  1.700000E+00  1.340921E-02
 3.150000E+00  1.750000E+00  1.329443E-02
 3.150000E+00  1.800000E+00  1.317655E-02
 3.150000E+00  1.850000E+00  1.305553E-02
 3.150000E+00  1.900000E+00  1.293129E-02
 3.150000E+00  1.950000E+00  1.280371E-02
 3.150000E+00  2.000000E+00  1.267269E-02
 3.150000E+00  2.050000E+00  1.253807E-02
 3.150000E+00  2.100000E+00  1.239969E-02
 3.150000E+00  2.150000E+00  1.225738E-02
 3.150000E+00  2.200000E+00  1.211093E-02
 3.150000E+00  2.250000E+00  1.196013E-02
 3.150000E+00  2.300000E+00  1.180477E-02
 3.150000E+00  2.350000E+00  1.164461E-02
 3.150000E+00  2.400000E+00  1.147942E-02
 3.150000E+00  2.450000E+00  1.130899E-02
 3.150000E+00  2.500000E+00  1.113308E-02
 3.150000E+00  2.550000E+00  1.095149E-02
 3.150000E+00  2.600000E+00  1.076400E-02
 3.150000E+00  2.650000E+00  1.057042E-02
 3.150000E+00  2.700000E+00  1.037059E-02
 3.150000E+00  2.750000E+00  1.016434E-02
 3.150000E+00  2.800000E+00  9.951541E-03
 3.150000E+00  2.850000E+00  9.732076E-03
 3.150000E+00  2.900000E+00  9.505858E-03
 3.150000E+00  2.950000E+00  9.272824E-03
 3.150000E+00  3.000000E+00  9.032942E-03
 3.150000E+00  3.050000E+00  8.786214E-03
 3.150000E+00  3.100000E+00  8.532681E-03
 3.150000E+00  3.150000E+00  8.272427E-03
 3.150000E+00  3.200000E+00  8.005586E-03
 3.150000E+00  3.250000E+00  7.732349E-03
 3.150000E+00  3.300000E+00  7.452971E-03
 3.150000E+00  3.350000E+00  7.167779E-03
 3.150000E+00  3.400000E+00  6.877180E-03
 3.150000E+00  3.450000E+00  6.581669E-03
 3.150000E+00  3.500000E+00  6.281837E-03
 3.150000E+00  3.550000E+00  5.978377E-03
 3.150000E+00  3.600000E+00  5.672088E-03
 3.150000E+00  3.650000E+00  5.363879E-03
 3.150000E+00  3.700000E+00  5.054766E-03
 3.150000E+00  3.750000E+00  4.745869E-03
 3.150000E+00  3.800000E+00  4.438405E-03
 3.150000E+00  3.850000E+00  4.133674E-03
 3.150000E+00  3.900000E+00  3.833042E-03
 3.150000E+00  3.950000E+00  3.537920E-03
 3.150000E+00  4.000000E+00  3.249737E-03
 3.150000E+00  4.050000E+00  2.969909E-03
 3.150000E+00  4.100000E+00  2.699811E-03
 3.150000E+00  4.150000E+00  2.440738E-03
 3.150000E+00  4.200000E+00  2.193874E-03
 3.150000E+00  4.250000E+00  1.960261E-03
 3.150000E+00  4.300000E+00  1.740766E-03
 3.150000E+00  4.350000E+00  1.536065E-03
 3.150000E+00  4.400000E+00  1.346619E-03
 3.150000E+00  4.450000E+00  1.172668E-03
 3.150000E+00  4.500000E+00  1.014231E-03
 3.150000E+00  4.550000E+00  8.711079E-04
 3.150000E+00  4.600000E+00  7.428987E-04
 3.150000E+00  4.650000E+00  6.290217E-04
 3.150000E+00  4.700000E+00  5.287403E-04
 3.150000E+00  4.750000E+00  4.411935E-04
 3.150000E+00  4.800000E+00  3.654271E-04
 3.150000E+00  4.850000E+00  3.004267E-04
 3.150000E+00  4.900000E+00  2.451483E-04
 3.150000E+00  4.950000E+00  1.985470E-04
 3.150000E+00  5.000000E+00  1.596019E-04
 3.150000E+00  5.050000E+00  1.273365E-04
 3.150000E+00  5.100000E+00  1.008351E-04
 3.150000E+00  5.150000E+00  7.925393E-05
 3.150000E+00  5.200000E+00  6.182850E-05
 3.150000E+00  5.250000E+00  4.787688E-05
 3.150000E+00  5.300000E+00  3.679958E-05
 3.150000E+00  5.350000E+00  2.807699E-05
 3.150000E+00  5.400000E+00  2.126462E-05
 3.150000E+00  5.450000E+00  1.598708E-05
 3.150000E+00  5.500000E+00  1.193118E-05
 3.150000E+00  5.550000E+00  8.838715E-06
 3.150000E+00  5.600000E+00  6.499163E-06
 3.150000E+00  5.650000E+00  4.742804E-06
 3.150000E+00  5.700000E+00  3.434239E-06
 3.150000E+00  5.750000E+00  2.466576E-06
 3.150000E+00  5.800000E+00  1.756268E-06
 3.150000E+00  5.850000E+00  1.238658E-06
 3.150000E+00  5.900000E+00  8.641892E-07
 3.150000E+00  5.950000E+00  5.952326E-07
 3.150000E+00  6.000000E+00  4.034847E-07
 3.150000E+00  6.050000E+00  2.678532E-07
 3.150000E+00  6.100000E+00  1.727704E-07
 3.150000E+00  6.150000E+00  1.068634E-07
 3.150000E+00  6.200000E+00  6.192440E-08
 3.150000E+00  6.250000E+00  3.212631E-08
 3.150000E+00  6.300000E+00  1.344247E-08
 3.150000E+00  6.350000E+00  3.236213E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  1.954397E-09
 3.200000E+00 -6.300000E+00  8.106536E-09
 3.200000E+00 -6.250000E+00  1.933014E-08
 3.200000E+00 -6.200000E+00  3.714991E-08
 3.200000E+00 -6.150000E+00  6.388970E-08
 3.200000E+00 -6.100000E+00  1.029069E-07
 3.200000E+00 -6.050000E+00  1.589257E-07
 3.200000E+00 -6.000000E+00  2.384889E-07
 3.200000E+00 -5.950000E+00  3.505543E-07
 3.200000E+00 -5.900000E+00  5.072695E-07
 3.200000E+00 -5.850000E+00  7.249615E-07
 3.200000E+00 -5.800000E+00  1.025388E-06
 3.200000E+00 -5.750000E+00  1.437295E-06
 3.200000E+00 -5.700000E+00  1.998337E-06
 3.200000E+00 -5.650000E+00  2.757410E-06
 3.200000E+00 -5.600000E+00  3.777437E-06
 3.200000E+00 -5.550000E+00  5.138669E-06
 3.200000E+00 -5.500000E+00  6.942500E-06
 3.200000E+00 -5.450000E+00  9.315832E-06
 3.200000E+00 -5.400000E+00  1.241595E-05
 3.200000E+00 -5.350000E+00  1.643583E-05
 3.200000E+00 -5.300000E+00  2.160987E-05
 3.200000E+00 -5.250000E+00  2.821968E-05
 3.200000E+00 -5.200000E+00  3.660000E-05
 3.200000E+00 -5.150000E+00  4.714412E-05
 3.200000E+00 -5.100000E+00  6.030881E-05
 3.200000E+00 -5.050000E+00  7.661799E-05
 3.200000E+00 -5.000000E+00  9.666499E-05
 3.200000E+00 -4.950000E+00  1.211127E-04
 3.200000E+00 -4.900000E+00  1.506914E-04
 3.200000E+00 -4.850000E+00  1.861933E-04
 3.200000E+00 -4.800000E+00  2.284643E-04
 3.200000E+00 -4.750000E+00  2.783922E-04
 3.200000E+00 -4.700000E+00  3.368908E-04
 3.200000E+00 -4.650000E+00  4.048816E-04
 3.200000E+00 -4.600000E+00  4.832719E-04
 3.200000E+00 -4.550000E+00  5.729308E-04
 3.200000E+00 -4.500000E+00  6.746641E-04
 3.200000E+00 -4.450000E+00  7.891884E-04
 3.200000E+00 -4.400000E+00  9.171060E-04
 3.200000E+00 -4.350000E+00  1.058883E-03
 3.200000E+00 -4.300000E+00  1.214828E-03
 3.200000E+00 -4.250000E+00  1.385079E-03
 3.200000E+00 -4.200000E+00  1.569593E-03
 3.200000E+00 -4.150000E+00  1.768142E-03
 3.200000E+00 -4.100000E+00  1.980313E-03
 3.200000E+00 -4.050000E+00  2.205520E-03
 3.200000E+00 -4.000000E+00  2.443015E-03
 3.200000E+00 -3.950000E+00  2.691906E-03
 3.200000E+00 -3.900000E+00  2.951182E-03
 3.200000E+00 -3.850000E+00  3.219734E-03
 3.200000E+00 -3.800000E+00  3.496385E-03
 3.200000E+00 -3.750000E+00  3.779916E-03
 3.200000E+00 -3.700000E+00  4.069090E-03
 3.200000E+00 -3.650000E+00  4.362678E-03
 3.200000E+00 -3.600000E+00  4.659482E-03
 3.200000E+00 -3.550000E+00  4.958351E-03
 3.200000E+00 -3.500000E+00  5.258196E-03
 3.200000E+00 -3.450000E+00  5.558008E-03
 3.200000E+00 -3.400000E+00  5.856857E-03
 3.200000E+00 -3.350000E+00  6.153907E-03
 3.200000E+00 -3.300000E+00  6.448411E-03
 3.200000E+00 -3.250000E+00  6.739716E-03
 3.200000E+00 -3.200000E+00  7.027257E-03
 3.200000E+00 -3.150000E+00  7.310555E-03
 3.200000E+00 -3.100000E+00  7.589213E-03
 3.200000E+00 -3.050000E+00  7.862906E-03
 3.200000E+00 -3.000000E+00  8.131377E-03
 3.200000E+00 -2.950000E+00  8.394433E-03
 3.200000E+00 -2.900000E+00  8.651929E-03
 3.200000E+00 -2.850000E+00  8.903772E-03
 3.200000E+00 -2.800000E+00  9.149904E-03
 3.200000E+00 -2.750000E+00  9.390304E-03
 3.200000E+00 -2.700000E+00  9.624977E-03
 3.200000E+00 -2.650000E+00  9.853953E-03
 3.200000E+00 -2.600000E+00  1.007728E-02
 3.200000E+00 -2.550000E+00  1.029500E-02
 3.200000E+00 -2.500000E+00  1.050721E-02
 3.200000E+00 -2.450000E+00  1.071395E-02
 3.200000E+00 -2.400000E+00  1.091532E-02
 3.200000E+00 -2.350000E+00  1.111139E-02
 3.200000E+00 -2.300000E+00  1.130223E-02
 3.200000E+00 -2.250000E+00  1.148790E-02
 3.200000E+00 -2.200000E+00  1.166846E-02
 3.200000E+00 -2.150000E+00  1.184395E-02
 3.200000E+00 -2.100000E+00  1.201442E-02
 3.200000E+00 -2.050000E+00  1.217989E-02
 3.200000E+00 -2.000000E+00  1.234033E-02
 3.200000E+00 -1.950000E+00  1.249575E-02
 3.200000E+00 -1.900000E+00  1.264609E-02
 3.200000E+00 -1.850000E+00  1.279127E-02
 3.200000E+00 -1.800000E+00  1.293118E-02
 3.200000E+00 -1.750000E+00  1.306568E-02
 3.200000E+00 -1.700000E+00  1.319455E-02
 3.200000E+00 -1.650000E+00  1.331755E-02
 3.200000E+00 -1.600000E+00  1.343435E-02
 3.200000E+00 -1.550000E+00  1.354458E-02
 3.200000E+00 -1.500000E+00  1.364776E-02
 3.200000E+00 -1.450000E+00  1.374333E-02
 3.200000E+00 -1.400000E+00  1.383064E-02
 3.200000E+00 -1.350000E+00  1.390895E-02
 3.200000E+00 -1.300000E+00  1.397743E-02
 3.200000E+00 -1.250000E+00  1.403516E-02
 3.200000E+00 -1.200000E+00  1.408118E-02
 3.200000E+00 -1.150000E+00  1.411452E-02
 3.200000E+00 -1.100000E+00  1.413430E-02
 3.200000E+00 -1.050000E+00  1.413975E-02
 3.200000E+00 -1.000000E+00  1.413040E-02
 3.200000E+00 -9.500000E-01  1.410615E-02
 3.200000E+00 -9.000000E-01  1.406749E-02
 3.200000E+00 -8.500000E-01  1.401560E-02
 3.200000E+00 -8.000000E-01  1.395249E-02
 3.200000E+00 -7.500000E-01  1.388112E-02
 3.200000E+00 -7.000000E-01  1.380534E-02
 3.200000E+00 -6.500000E-01  1.372983E-02
 3.200000E+00 -6.000000E-01  1.365981E-02
 3.200000E+00 -5.500000E-01  1.360070E-02
 3.200000E+00 -5.000000E-01  1.355765E-02
 3.200000E+00 -4.500000E-01  1.353500E-02
 3.200000E+00 -4.000000E-01  1.353585E-02
 3.200000E+00 -3.500000E-01  1.356167E-02
 3.200000E+00 -3.000000E-01  1.361213E-02
 3.200000E+00 -2.500000E-01  1.368520E-02
 3.200000E+00 -2.000000E-01  1.377734E-02
 3.200000E+00 -1.500000E-01  1.388394E-02
 3.200000E+00 -1.000000E-01  1.399984E-02
 3.200000E+00 -5.000000E-02  1.411978E-02
 3.200000E+00  0.000000E+00  1.423886E-02
 3.200000E+00  5.000000E-02  1.435284E-02
 3.200000E+00  1.000000E-01  1.445833E-02
 3.200000E+00  1.500000E-01  1.455284E-02
 3.200000E+00  2.000000E-01  1.463475E-02
 3.200000E+00  2.500000E-01  1.470321E-02
 3.200000E+00  3.000000E-01  1.475799E-02
 3.200000E+00  3.500000E-01  1.479934E-02
 3.200000E+00  4.000000E-01  1.482785E-02
 3.200000E+00  4.500000E-01  1.484431E-02
 3.200000E+00  5.000000E-01  1.484962E-02
 3.200000E+00  5.500000E-01  1.484472E-02
 3.200000E+00  6.000000E-01  1.483053E-02
 3.200000E+00  6.500000E-01  1.480790E-02
 3.200000E+00  7.000000E-01  1.477762E-02
 3.200000E+00  7.500000E-01  1.474040E-02
 3.200000E+00  8.000000E-01  1.469684E-02
 3.200000E+00  8.500000E-01  1.464750E-02
 3.200000E+00  9.000000E-01  1.459281E-02
 3.200000E+00  9.500000E-01  1.453319E-02
 3.200000E+00  1.000000E+00  1.446896E-02
 3.200000E+00  1.050000E+00  1.440041E-02
 3.200000E+00  1.100000E+00  1.432777E-02
 3.200000E+00  1.150000E+00  1.425125E-02
 3.200000E+00  1.200000E+00  1.417103E-02
 3.200000E+00  1.250000E+00  1.408725E-02
 3.200000E+00  1.300000E+00  1.400002E-02
 3.200000E+00  1.350000E+00  1.390946E-02
 3.200000E+00  1.400000E+00  1.381564E-02
 3.200000E+00  1.450000E+00  1.371863E-02
 3.200000E+00  1.500000E+00  1.361848E-02
 3.200000E+00  1.550000E+00  1.351522E-02
 3.200000E+00  1.600000E+00  1.340886E-02
 3.200000E+00  1.650000E+00  1.329940E-02
 3.200000E+00  1.700000E+00  1.318684E-02
 3.200000E+00  1.750000E+00  1.307112E-02
 3.200000E+00  1.800000E+00  1.295221E-02
 3.200000E+00  1.850000E+00  1.283002E-02
 3.200000E+00  1.900000E+00  1.270446E-02
 3.200000E+00  1.950000E+00  1.257543E-02
 3.200000E+00  2.000000E+00  1.244280E-02
 3.200000E+00  2.050000E+00  1.230642E-02
 3.200000E+00  2.100000E+00  1.216614E-02
 3.200000E+00  2.150000E+00  1.202177E-02
 3.200000E+00  2.200000E+00  1.187313E-02
 3.200000E+00  2.250000E+00  1.172001E-02
 3.200000E+00  2.300000E+00  1.156221E-02
 3.200000E+00  2.350000E+00  1.139953E-02
 3.200000E+00  2.400000E+00  1.123175E-02
 3.200000E+00  2.450000E+00  1.105865E-02
 3.200000E+00  2.500000E+00  1.088004E-02
 3.200000E+00  2.550000E+00  1.069573E-02
 3.200000E+00  2.600000E+00  1.050551E-02
 3.200000E+00  2.650000E+00  1.030923E-02
 3.200000E+00  2.700000E+00  1.010672E-02
 3.200000E+00  2.750000E+00  9.897840E-03
 3.200000E+00  2.800000E+00  9.682481E-03
 3.200000E+00  2.850000E+00  9.460543E-03
 3.200000E+00  2.900000E+00  9.231955E-03
 3.200000E+00  2.950000E+00  8.996676E-03
 3.200000E+00  3.000000E+00  8.754698E-03
 3.200000E+00  3.050000E+00  8.506051E-03
 3.200000E+00  3.100000E+00  8.250805E-03
 3.200000E+00  3.150000E+00  7.989079E-03
 3.200000E+00  3.200000E+00  7.721047E-03
 3.200000E+00  3.250000E+00  7.446945E-03
 3.200000E+00  3.300000E+00  7.167076E-03
 3.200000E+00  3.350000E+00  6.881822E-03
 3.200000E+00  3.400000E+00  6.591647E-03
 3.200000E+00  3.450000E+00  6.297109E-03
 3.200000E+00  3.500000E+00  5.998859E-03
 3.200000E+00  3.550000E+00  5.697655E-03
 3.200000E+00  3.600000E+00  5.394356E-03
 3.200000E+00  3.650000E+00  5.089928E-03
 3.200000E+00  3.700000E+00  4.785437E-03
 3.200000E+00  3.750000E+00  4.482042E-03
 3.200000E+00  3.800000E+00  4.180989E-03
 3.200000E+00  3.850000E+00  3.883590E-03
 3.200000E+00  3.900000E+00  3.591205E-03
 3.200000E+00  3.950000E+00  3.305219E-03
 3.200000E+00  4.000000E+00  3.027015E-03
 3.200000E+00  4.050000E+00  2.757941E-03
 3.200000E+00  4.100000E+00  2.499280E-03
 3.200000E+00  4.150000E+00  2.252218E-03
 3.200000E+00  4.200000E+00  2.017811E-03
 3.200000E+00  4.250000E+00  1.796959E-03
 3.200000E+00  4.300000E+00  1.590380E-03
 3.200000E+00  4.350000E+00  1.398592E-03
 3.200000E+00  4.400000E+00  1.221905E-03
 3.200000E+00  4.450000E+00  1.060409E-03
 3.200000E+00  4.500000E+00  9.139868E-04
 3.200000E+00  4.550000E+00  7.823185E-04
 3.200000E+00  4.600000E+00  6.649023E-04
 3.200000E+00  4.650000E+00  5.610771E-04
 3.200000E+00  4.700000E+00  4.700499E-04
 3.200000E+00  4.750000E+00  3.909259E-04
 3.200000E+00  4.800000E+00  3.227395E-04
 3.200000E+00  4.850000E+00  2.644849E-04
 3.200000E+00  4.900000E+00  2.151441E-04
 3.200000E+00  4.950000E+00  1.737126E-04
 3.200000E+00  5.000000E+00  1.392207E-04
 3.200000E+00  5.050000E+00  1.107513E-04
 3.200000E+00  5.100000E+00  8.745213E-05
 3.200000E+00  5.150000E+00  6.854499E-05
 3.200000E+00  5.200000E+00  5.333030E-05
 3.200000E+00  5.250000E+00  4.118849E-05
 3.200000E+00  5.300000E+00  3.157857E-05
 3.200000E+00  5.350000E+00  2.403447E-05
 3.200000E+00  5.400000E+00  1.815980E-05
 3.200000E+00  5.450000E+00  1.362159E-05
 3.200000E+00  5.500000E+00  1.014339E-05
 3.200000E+00  5.550000E+00  7.498368E-06
 3.200000E+00  5.600000E+00  5.502383E-06
 3.200000E+00  5.650000E+00  4.007591E-06
 3.200000E+00  5.700000E+00  2.896508E-06
 3.200000E+00  5.750000E+00  2.076719E-06
 3.200000E+00  5.800000E+00  1.476246E-06
 3.200000E+00  5.850000E+00  1.039569E-06
 3.200000E+00  5.900000E+00  7.242630E-07
 3.200000E+00  5.950000E+00  4.982131E-07
 3.200000E+00  6.000000E+00  3.373299E-07
 3.200000E+00  6.050000E+00  2.237098E-07
 3.200000E+00  6.100000E+00  1.441718E-07
 3.200000E+00  6.150000E+00  8.910986E-08
 3.200000E+00  6.200000E+00  5.160675E-08
 3.200000E+00  6.250000E+00  2.676172E-08
 3.200000E+00  6.300000E+00  1.119434E-08
 3.200000E+00  6.350000E+00  2.694498E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  1.587584E-09
 3.250000E+00 -6.300000E+00  6.586096E-09
 3.250000E+00 -6.250000E+00  1.570890E-08
 3.250000E+00 -6.200000E+00  3.020239E-08
 3.250000E+00 -6.150000E+00  5.196922E-08
 3.250000E+00 -6.100000E+00  8.376366E-08
 3.250000E+00 -6.050000E+00  1.294697E-07
 3.250000E+00 -6.000000E+00  1.944791E-07
 3.250000E+00 -5.950000E+00  2.861931E-07
 3.250000E+00 -5.900000E+00  4.146749E-07
 3.250000E+00 -5.850000E+00  5.934885E-07
 3.250000E+00 -5.800000E+00  8.407630E-07
 3.250000E+00 -5.750000E+00  1.180526E-06
 3.250000E+00 -5.700000E+00  1.644352E-06
 3.250000E+00 -5.650000E+00  2.273383E-06
 3.250000E+00 -5.600000E+00  3.120754E-06
 3.250000E+00 -5.550000E+00  4.254487E-06
 3.250000E+00 -5.500000E+00  5.760868E-06
 3.250000E+00 -5.450000E+00  7.748341E-06
 3.250000E+00 -5.400000E+00  1.035191E-05
 3.250000E+00 -5.350000E+00  1.373799E-05
 3.250000E+00 -5.300000E+00  1.810970E-05
 3.250000E+00 -5.250000E+00  2.371239E-05
 3.250000E+00 -5.200000E+00  3.083931E-05
 3.250000E+00 -5.150000E+00  3.983707E-05
 3.250000E+00 -5.100000E+00  5.111078E-05
 3.250000E+00 -5.050000E+00  6.512831E-05
 3.250000E+00 -5.000000E+00  8.242341E-05
 3.250000E+00 -4.950000E+00  1.035972E-04
 3.250000E+00 -4.900000E+00  1.293175E-04
 3.250000E+00 -4.850000E+00  1.603158E-04
 3.250000E+00 -4.800000E+00  1.973812E-04
 3.250000E+00 -4.750000E+00  2.413512E-04
 3.250000E+00 -4.700000E+00  2.930993E-04
 3.250000E+00 -4.650000E+00  3.535190E-04
 3.250000E+00 -4.600000E+00  4.235050E-04
 3.250000E+00 -4.550000E+00  5.039320E-04
 3.250000E+00 -4.500000E+00  5.956308E-04
 3.250000E+00 -4.450000E+00  6.993643E-04
 3.250000E+00 -4.400000E+00  8.158025E-04
 3.250000E+00 -4.350000E+00  9.454996E-04
 3.250000E+00 -4.300000E+00  1.088873E-03
 3.250000E+00 -4.250000E+00  1.246185E-03
 3.250000E+00 -4.200000E+00  1.417529E-03
 3.250000E+00 -4.150000E+00  1.602825E-03
 3.250000E+00 -4.100000E+00  1.801813E-03
 3.250000E+00 -4.050000E+00  2.014055E-03
 3.250000E+00 -4.000000E+00  2.238950E-03
 3.250000E+00 -3.950000E+00  2.475744E-03
 3.250000E+00 -3.900000E+00  2.723546E-03
 3.250000E+00 -3.850000E+00  2.981357E-03
 3.250000E+00 -3.800000E+00  3.248086E-03
 3.250000E+00 -3.750000E+00  3.522581E-03
 3.250000E+00 -3.700000E+00  3.803652E-03
 3.250000E+00 -3.650000E+00  4.090096E-03
 3.250000E+00 -3.600000E+00  4.380722E-03
 3.250000E+00 -3.550000E+00  4.674367E-03
 3.250000E+00 -3.500000E+00  4.969918E-03
 3.250000E+00 -3.450000E+00  5.266324E-03
 3.250000E+00 -3.400000E+00  5.562607E-03
 3.250000E+00 -3.350000E+00  5.857871E-03
 3.250000E+00 -3.300000E+00  6.151308E-03
 3.250000E+00 -3.250000E+00  6.442196E-03
 3.250000E+00 -3.200000E+00  6.729901E-03
 3.250000E+00 -3.150000E+00  7.013879E-03
 3.250000E+00 -3.100000E+00  7.293665E-03
 3.250000E+00 -3.050000E+00  7.568870E-03
 3.250000E+00 -3.000000E+00  7.839181E-03
 3.250000E+00 -2.950000E+00  8.104346E-03
 3.250000E+00 -2.900000E+00  8.364173E-03
 3.250000E+00 -2.850000E+00  8.618520E-03
 3.250000E+00 -2.800000E+00  8.867292E-03
 3.250000E+00 -2.750000E+00  9.110431E-03
 3.250000E+00 -2.700000E+00  9.347911E-03
 3.250000E+00 -2.650000E+00  9.579734E-03
 3.250000E+00 -2.600000E+00  9.805922E-03
 3.250000E+00 -2.550000E+00  1.002652E-02
 3.250000E+00 -2.500000E+00  1.024157E-02
 3.250000E+00 -2.450000E+00  1.045114E-02
 3.250000E+00 -2.400000E+00  1.065529E-02
 3.250000E+00 -2.350000E+00  1.085410E-02
 3.250000E+00 -2.300000E+00  1.104763E-02
 3.250000E+00 -2.250000E+00  1.123594E-02
 3.250000E+00 -2.200000E+00  1.141910E-02
 3.250000E+00 -2.150000E+00  1.159715E-02
 3.250000E+00 -2.100000E+00  1.177013E-02
 3.250000E+00 -2.050000E+00  1.193807E-02
 3.250000E+00 -2.000000E+00  1.210098E-02
 3.250000E+00 -1.950000E+00  1.225885E-02
 3.250000E+00 -1.900000E+00  1.241165E-02
 3.250000E+00 -1.850000E+00  1.255933E-02
 3.250000E+00 -1.800000E+00  1.270180E-02
 3.250000E+00 -1.750000E+00  1.283896E-02
 3.250000E+00 -1.700000E+00  1.297064E-02
 3.250000E+00 -1.650000E+00  1.309664E-02
 3.250000E+00 -1.600000E+00  1.321672E-02
 3.250000E+00 -1.550000E+00  1.333057E-02
 3.250000E+00 -1.500000E+00  1.343782E-02
 3.250000E+00 -1.450000E+00  1.353805E-02
 3.250000E+00 -1.400000E+00  1.363074E-02
 3.250000E+00 -1.350000E+00  1.371533E-02
 3.250000E+00 -1.300000E+00  1.379119E-02
 3.250000E+00 -1.250000E+00  1.385765E-02
 3.250000E+00 -1.200000E+00  1.391400E-02
 3.250000E+00 -1.150000E+00  1.395957E-02
 3.250000E+00 -1.100000E+00  1.399372E-02
 3.250000E+00 -1.050000E+00  1.401599E-02
 3.250000E+00 -1.000000E+00  1.402611E-02
 3.250000E+00 -9.500000E-01  1.402412E-02
 3.250000E+00 -9.000000E-01  1.401051E-02
 3.250000E+00 -8.500000E-01  1.398629E-02
 3.250000E+00 -8.000000E-01  1.395305E-02
 3.250000E+00 -7.500000E-01  1.391305E-02
 3.250000E+00 -7.000000E-01  1.386918E-02
 3.250000E+00 -6.500000E-01  1.382485E-02
 3.250000E+00 -6.000000E-01  1.378384E-02
 3.250000E+00 -5.500000E-01  1.375001E-02
 3.250000E+00 -5.000000E-01  1.372701E-02
 3.250000E+00 -4.500000E-01  1.371788E-02
 3.250000E+00 -4.000000E-01  1.372480E-02
 3.250000E+00 -3.500000E-01  1.374884E-02
 3.250000E+00 -3.000000E-01  1.378980E-02
 3.250000E+00 -2.500000E-01  1.384631E-02
 3.250000E+00 -2.000000E-01  1.391594E-02
 3.250000E+00 -1.500000E-01  1.399550E-02
 3.250000E+00 -1.000000E-01  1.408138E-02
 3.250000E+00 -5.000000E-02  1.416984E-02
 3.250000E+00  0.000000E+00  1.425734E-02
 3.250000E+00  5.000000E-02  1.434077E-02
 3.250000E+00  1.000000E-01  1.441757E-02
 3.250000E+00  1.500000E-01  1.448582E-02
 3.250000E+00  2.000000E-01  1.454420E-02
 3.250000E+00  2.500000E-01  1.459194E-02
 3.250000E+00  3.000000E-01  1.462877E-02
 3.250000E+00  3.500000E-01  1.465474E-02
 3.250000E+00  4.000000E-01  1.467021E-02
 3.250000E+00  4.500000E-01  1.467570E-02
 3.250000E+00  5.000000E-01  1.467183E-02
 3.250000E+00  5.500000E-01  1.465928E-02
 3.250000E+00  6.000000E-01  1.463873E-02
 3.250000E+00  6.500000E-01  1.461081E-02
 3.250000E+00  7.000000E-01  1.457613E-02
 3.250000E+00  7.500000E-01  1.453523E-02
 3.250000E+00  8.000000E-01  1.448859E-02
 3.250000E+00  8.500000E-01  1.443665E-02
 3.250000E+00  9.000000E-01  1.437977E-02
 3.250000E+00  9.500000E-01  1.431827E-02
 3.250000E+00  1.000000E+00  1.425242E-02
 3.250000E+00  1.050000E+00  1.418247E-02
 3.250000E+00  1.100000E+00  1.410860E-02
 3.250000E+00  1.150000E+00  1.403098E-02
 3.250000E+00  1.200000E+00  1.394976E-02
 3.250000E+00  1.250000E+00  1.386507E-02
 3.250000E+00  1.300000E+00  1.377699E-02
 3.250000E+00  1.350000E+00  1.368560E-02
 3.250000E+00  1.400000E+00  1.359098E-02
 3.250000E+00  1.450000E+00  1.349317E-02
 3.250000E+00  1.500000E+00  1.339220E-02
 3.250000E+00  1.550000E+00  1.328809E-02
 3.250000E+00  1.600000E+00  1.318083E-02
 3.250000E+00  1.650000E+00  1.307041E-02
 3.250000E+00  1.700000E+00  1.295680E-02
 3.250000E+00  1.750000E+00  1.283995E-02
 3.250000E+00  1.800000E+00  1.271979E-02
 3.250000E+00  1.850000E+00  1.259625E-02
 3.250000E+00  1.900000E+00  1.246923E-02
 3.250000E+00  1.950000E+00  1.233860E-02
 3.250000E+00  2.000000E+00  1.220425E-02
 3.250000E+00  2.050000E+00  1.206602E-02
 3.250000E+00  2.100000E+00  1.192376E-02
 3.250000E+00  2.150000E+00  1.177729E-02
 3.250000E+00  2.200000E+00  1.162643E-02
 3.250000E+00  2.250000E+00  1.147100E-02
 3.250000E+00  2.300000E+00  1.131080E-02
 3.250000E+00  2.350000E+00  1.114564E-02
 3.250000E+00  2.400000E+00  1.097531E-02
 3.250000E+00  2.450000E+00  1.079963E-02
 3.250000E+00  2.500000E+00  1.061840E-02
 3.250000E+00  2.550000E+00  1.043145E-02
 3.250000E+00  2.600000E+00  1.023861E-02
 3.250000E+00  2.650000E+00  1.003973E-02
 3.250000E+00  2.700000E+00  9.834653E-03
 3.250000E+00  2.750000E+00  9.623272E-03
 3.250000E+00  2.800000E+00  9.405482E-03
 3.250000E+00  2.850000E+00  9.181210E-03
 3.250000E+00  2.900000E+00  8.950407E-03
 3.250000E+00  2.950000E+00  8.713056E-03
 3.250000E+00  3.000000E+00  8.469176E-03
 3.250000E+00  3.050000E+00  8.218829E-03
 3.250000E+00  3.100000E+00  7.962120E-03
 3.250000E+00  3.150000E+00  7.699209E-03
 3.250000E+00  3.200000E+00  7.430312E-03
 3.250000E+00  3.250000E+00  7.155715E-03
 3.250000E+00  3.300000E+00  6.875775E-03
 3.250000E+00  3.350000E+00  6.590929E-03
 3.250000E+00  3.400000E+00  6.301702E-03
 3.250000E+00  3.450000E+00  6.008712E-03
 3.250000E+00  3.500000E+00  5.712676E-03
 3.250000E+00  3.550000E+00  5.414408E-03
 3.250000E+00  3.600000E+00  5.114826E-03
 3.250000E+00  3.650000E+00  4.814944E-03
 3.250000E+00  3.700000E+00  4.515871E-03
 3.250000E+00  3.750000E+00  4.218795E-03
 3.250000E+00  3.800000E+00  3.924977E-03
 3.250000E+00  3.850000E+00  3.635727E-03
 3.250000E+00  3.900000E+00  3.352383E-03
 3.250000E+00  3.950000E+00  3.076289E-03
 3.250000E+00  4.000000E+00  2.808765E-03
 3.250000E+00  4.050000E+00  2.551075E-03
 3.250000E+00  4.100000E+00  2.304399E-03
 3.250000E+00  4.150000E+00  2.069799E-03
 3.250000E+00  4.200000E+00  1.848196E-03
 3.250000E+00  4.250000E+00  1.640342E-03
 3.250000E+00  4.300000E+00  1.446804E-03
 3.250000E+00  4.350000E+00  1.267946E-03
 3.250000E+00  4.400000E+00  1.103928E-03
 3.250000E+00  4.450000E+00  9.547025E-04
 3.250000E+00  4.500000E+00  8.200264E-04
 3.250000E+00  4.550000E+00  6.994735E-04
 3.250000E+00  4.600000E+00  5.924557E-04
 3.250000E+00  4.650000E+00  4.982477E-04
 3.250000E+00  4.700000E+00  4.160153E-04
 3.250000E+00  4.750000E+00  3.448446E-04
 3.250000E+00  4.800000E+00  2.837714E-04
 3.250000E+00  4.850000E+00  2.318094E-04
 3.250000E+00  4.900000E+00  1.879756E-04
 3.250000E+00  4.950000E+00  1.513127E-04
 3.250000E+00  5.000000E+00  1.209069E-04
 3.250000E+00  5.050000E+00  9.590284E-05
 3.250000E+00  5.100000E+00  7.551297E-05
 3.250000E+00  5.150000E+00  5.902406E-05
 3.250000E+00  5.200000E+00  4.579980E-05
 3.250000E+00  5.250000E+00  3.528059E-05
 3.250000E+00  5.300000E+00  2.698095E-05
 3.250000E+00  5.350000E+00  2.048513E-05
 3.250000E+00  5.400000E+00  1.544150E-05
 3.250000E+00  5.450000E+00  1.155621E-05
 3.250000E+00  5.500000E+00  8.586495E-06
 3.250000E+00  5.550000E+00  6.334037E-06
 3.250000E+00  5.600000E+00  4.638561E-06
 3.250000E+00  5.650000E+00  3.371888E-06
 3.250000E+00  5.700000E+00  2.432554E-06
 3.250000E+00  5.750000E+00  1.741030E-06
 3.250000E+00  5.800000E+00  1.235588E-06
 3.250000E+00  5.850000E+00  8.687670E-07
 3.250000E+00  5.900000E+00  6.044125E-07
 3.250000E+00  5.950000E+00  4.152357E-07
 3.250000E+00  6.000000E+00  2.808246E-07
 3.250000E+00  6.050000E+00  1.860489E-07
 3.250000E+00  6.100000E+00  1.197973E-07
 3.250000E+00  6.150000E+00  7.399127E-08
 3.250000E+00  6.200000E+00  4.282638E-08
 3.250000E+00  6.250000E+00  2.219879E-08
 3.250000E+00  6.300000E+00  9.282854E-09
 3.250000E+00  6.350000E+00  2.234000E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.283722E-09
 3.300000E+00 -6.300000E+00  5.326348E-09
 3.300000E+00 -6.250000E+00  1.270759E-08
 3.300000E+00 -6.200000E+00  2.444154E-08
 3.300000E+00 -6.150000E+00  4.207873E-08
 3.300000E+00 -6.100000E+00  6.786801E-08
 3.300000E+00 -6.050000E+00  1.049875E-07
 3.300000E+00 -6.000000E+00  1.578599E-07
 3.300000E+00 -5.950000E+00  2.325709E-07
 3.300000E+00 -5.900000E+00  3.374176E-07
 3.300000E+00 -5.850000E+00  4.836151E-07
 3.300000E+00 -5.800000E+00  6.861964E-07
 3.300000E+00 -5.750000E+00  9.651474E-07
 3.300000E+00 -5.700000E+00  1.346817E-06
 3.300000E+00 -5.650000E+00  1.865651E-06
 3.300000E+00 -5.600000E+00  2.566297E-06
 3.300000E+00 -5.550000E+00  3.506122E-06
 3.300000E+00 -5.500000E+00  4.758179E-06
 3.300000E+00 -5.450000E+00  6.414661E-06
 3.300000E+00 -5.400000E+00  8.590831E-06
 3.300000E+00 -5.350000E+00  1.142943E-05
 3.300000E+00 -5.300000E+00  1.510553E-05
 3.300000E+00 -5.250000E+00  1.983166E-05
 3.300000E+00 -5.200000E+00  2.586324E-05
 3.300000E+00 -5.150000E+00  3.350394E-05
 3.300000E+00 -5.100000E+00  4.311085E-05
 3.300000E+00 -5.050000E+00  5.509912E-05
 3.300000E+00 -5.000000E+00  6.994572E-05
 3.300000E+00 -4.950000E+00  8.819193E-05
 3.300000E+00 -4.900000E+00  1.104441E-04
 3.300000E+00 -4.850000E+00  1.373723E-04
 3.300000E+00 -4.800000E+00  1.697064E-04
 3.300000E+00 -4.750000E+00  2.082297E-04
 3.300000E+00 -4.700000E+00  2.537685E-04
 3.300000E+00 -4.650000E+00  3.071798E-04
 3.300000E+00 -4.600000E+00  3.693350E-04
 3.300000E+00 -4.550000E+00  4.411011E-04
 3.300000E+00 -4.500000E+00  5.233194E-04
 3.300000E+00 -4.450000E+00  6.167831E-04
 3.300000E+00 -4.400000E+00  7.222135E-04
 3.300000E+00 -4.350000E+00  8.402368E-04
 3.300000E+00 -4.300000E+00  9.713623E-04
 3.300000E+00 -4.250000E+00  1.115963E-03
 3.300000E+00 -4.200000E+00  1.274260E-03
 3.300000E+00 -4.150000E+00  1.446309E-03
 3.300000E+00 -4.100000E+00  1.631996E-03
 3.300000E+00 -4.050000E+00  1.831036E-03
 3.300000E+00 -4.000000E+00  2.042974E-03
 3.300000E+00 -3.950000E+00  2.267198E-03
 3.300000E+00 -3.900000E+00  2.502953E-03
 3.300000E+00 -3.850000E+00  2.749354E-03
 3.300000E+00 -3.800000E+00  3.005415E-03
 3.300000E+00 -3.750000E+00  3.270068E-03
 3.300000E+00 -3.700000E+00  3.542184E-03
 3.300000E+00 -3.650000E+00  3.820607E-03
 3.300000E+00 -3.600000E+00  4.104165E-03
 3.300000E+00 -3.550000E+00  4.391702E-03
 3.300000E+00 -3.500000E+00  4.682093E-03
 3.300000E+00 -3.450000E+00  4.974258E-03
 3.300000E+00 -3.400000E+00  5.267180E-03
 3.300000E+00 -3.350000E+00  5.559914E-03
 3.300000E+00 -3.300000E+00  5.851591E-03
 3.300000E+00 -3.250000E+00  6.141428E-03
 3.300000E+00 -3.200000E+00  6.428727E-03
 3.300000E+00 -3.150000E+00  6.712872E-03
 3.300000E+00 -3.100000E+00  6.993333E-03
 3.300000E+00 -3.050000E+00  7.269658E-03
 3.300000E+00 -3.000000E+00  7.541469E-03
 3.300000E+00 -2.950000E+00  7.808456E-03
 3.300000E+00 -2.900000E+00  8.070372E-03
 3.300000E+00 -2.850000E+00  8.327028E-03
 3.300000E+00 -2.800000E+00  8.578281E-03
 3.300000E+00 -2.750000E+00  8.824034E-03
 3.300000E+00 -2.700000E+00  9.064226E-03
 3.300000E+00 -2.650000E+00  9.298829E-03
 3.300000E+00 -2.600000E+00  9.527837E-03
 3.300000E+00 -2.550000E+00  9.751269E-03
 3.300000E+00 -2.500000E+00  9.969158E-03
 3.300000E+00 -2.450000E+00  1.018155E-02
 3.300000E+00 -2.400000E+00  1.038850E-02
 3.300000E+00 -2.350000E+00  1.059007E-02
 3.300000E+00 -2.300000E+00  1.078631E-02
 3.300000E+00 -2.250000E+00  1.097730E-02
 3.300000E+00 -2.200000E+00  1.116308E-02
 3.300000E+00 -2.150000E+00  1.134370E-02
 3.300000E+00 -2.100000E+00  1.151922E-02
 3.300000E+00 -2.050000E+00  1.168966E-02
 3.300000E+00 -2.000000E+00  1.185504E-02
 3.300000E+00 -1.950000E+00  1.201537E-02
 3.300000E+00 -1.900000E+00  1.217063E-02
 3.300000E+00 -1.850000E+00  1.232080E-02
 3.300000E+00 -1.800000E+00  1.246580E-02
 3.300000E+00 -1.750000E+00  1.260557E-02
 3.300000E+00 -1.700000E+00  1.273997E-02
 3.300000E+00 -1.650000E+00  1.286886E-02
 3.300000E+00 -1.600000E+00  1.299204E-02
 3.300000E+00 -1.550000E+00  1.310929E-02
 3.300000E+00 -1.500000E+00  1.322031E-02
 3.300000E+00 -1.450000E+00  1.332478E-02
 3.300000E+00 -1.400000E+00  1.342231E-02
 3.300000E+00 -1.350000E+00  1.351248E-02
 3.300000E+00 -1.300000E+00  1.359481E-02
 3.300000E+00 -1.250000E+00  1.366882E-02
 3.300000E+00 -1.200000E+00  1.373400E-02
 3.300000E+00 -1.150000E+00  1.378986E-02
 3.300000E+00 -1.100000E+00  1.383600E-02
 3.300000E+00 -1.050000E+00  1.387212E-02
 3.300000E+00 -1.000000E+00  1.389808E-02
 3.300000E+00 -9.500000E-01  1.391402E-02
 3.300000E+00 -9.000000E-01  1.392038E-02
 3.300000E+00 -8.500000E-01  1.391796E-02
 3.300000E+00 -8.000000E-01  1.390805E-02
 3.300000E+00 -7.500000E-01  1.389232E-02
 3.300000E+00 -7.000000E-01  1.387294E-02
 3.300000E+00 -6.500000E-01  1.385237E-02
 3.300000E+00 -6.000000E-01  1.383333E-02
 3.300000E+00 -5.500000E-01  1.381857E-02
 3.300000E+00 -5.000000E-01  1.381064E-02
 3.300000E+00 -4.500000E-01  1.381170E-02
 3.300000E+00 -4.000000E-01  1.382329E-02
 3.300000E+00 -3.500000E-01  1.384615E-02
 3.300000E+00 -3.000000E-01  1.388020E-02
 3.300000E+00 -2.500000E-01  1.392451E-02
 3.300000E+00 -2.000000E-01  1.397745E-02
 3.300000E+00 -1.500000E-01  1.403682E-02
 3.300000E+00 -1.000000E-01  1.410010E-02
 3.300000E+00 -5.000000E-02  1.416465E-02
 3.300000E+00  0.000000E+00  1.422796E-02
 3.300000E+00  5.000000E-02  1.428775E-02
 3.300000E+00  1.000000E-01  1.434214E-02
 3.300000E+00  1.500000E-01  1.438966E-02
 3.300000E+00  2.000000E-01  1.442925E-02
 3.300000E+00  2.500000E-01  1.446027E-02
 3.300000E+00  3.000000E-01  1.448243E-02
 3.300000E+00  3.500000E-01  1.449570E-02
 3.300000E+00  4.000000E-01  1.450027E-02
 3.300000E+00  4.500000E-01  1.449648E-02
 3.300000E+00  5.000000E-01  1.448476E-02
 3.300000E+00  5.500000E-01  1.446558E-02
 3.300000E+00  6.000000E-01  1.443944E-02
 3.300000E+00  6.500000E-01  1.440682E-02
 3.300000E+00  7.000000E-01  1.436817E-02
 3.300000E+00  7.500000E-01  1.432391E-02
 3.300000E+00  8.000000E-01  1.427442E-02
 3.300000E+00  8.500000E-01  1.422003E-02
 3.300000E+00  9.000000E-01  1.416103E-02
 3.300000E+00  9.500000E-01  1.409770E-02
 3.300000E+00  1.000000E+00  1.403023E-02
 3.300000E+00  1.050000E+00  1.395884E-02
 3.300000E+00  1.100000E+00  1.388367E-02
 3.300000E+00  1.150000E+00  1.380488E-02
 3.300000E+00  1.200000E+00  1.372256E-02
 3.300000E+00  1.250000E+00  1.363683E-02
 3.300000E+00  1.300000E+00  1.354776E-02
 3.300000E+00  1.350000E+00  1.345541E-02
 3.300000E+00  1.400000E+00  1.335983E-02
 3.300000E+00  1.450000E+00  1.326105E-02
 3.300000E+00  1.500000E+00  1.315908E-02
 3.300000E+00  1.550000E+00  1.305393E-02
 3.300000E+00  1.600000E+00  1.294559E-02
 3.300000E+00  1.650000E+00  1.283403E-02
 3.300000E+00  1.700000E+00  1.271919E-02
 3.300000E+00  1.750000E+00  1.260104E-02
 3.300000E+00  1.800000E+00  1.247949E-02
 3.300000E+00  1.850000E+00  1.235445E-02
 3.300000E+00  1.900000E+00  1.222582E-02
 3.300000E+00  1.950000E+00  1.209348E-02
 3.300000E+00  2.000000E+00  1.195730E-02
 3.300000E+00  2.050000E+00  1.181713E-02
 3.300000E+00  2.100000E+00  1.167283E-02
 3.300000E+00  2.150000E+00  1.152422E-02
 3.300000E+00  2.200000E+00  1.137113E-02
 3.300000E+00  2.250000E+00  1.121338E-02
 3.300000E+00  2.300000E+00  1.105078E-02
 3.300000E+00  2.350000E+00  1.088316E-02
 3.300000E+00  2.400000E+00  1.071034E-02
 3.300000E+00  2.450000E+00  1.053212E-02
 3.300000E+00  2.500000E+00  1.034834E-02
 3.300000E+00  2.550000E+00  1.015884E-02
 3.300000E+00  2.600000E+00  9.963465E-03
 3.300000E+00  2.650000E+00  9.762072E-03
 3.300000E+00  2.700000E+00  9.554542E-03
 3.300000E+00  2.750000E+00  9.340773E-03
 3.300000E+00  2.800000E+00  9.120688E-03
 3.300000E+00  2.850000E+00  8.894232E-03
 3.300000E+00  2.900000E+00  8.661384E-03
 3.300000E+00  2.950000E+00  8.422155E-03
 3.300000E+00  3.000000E+00  8.176597E-03
 3.300000E+00  3.050000E+00  7.924804E-03
 3.300000E+00  3.100000E+00  7.666925E-03
 3.300000E+00  3.150000E+00  7.403160E-03
 3.300000E+00  3.200000E+00  7.133777E-03
 3.300000E+00  3.250000E+00  6.859112E-03
 3.300000E+00  3.300000E+00  6.579578E-03
 3.300000E+00  3.350000E+00  6.295671E-03
 3.300000E+00  3.400000E+00  6.007978E-03
 3.300000E+00  3.450000E+00  5.717177E-03
 3.300000E+00  3.500000E+00  5.424042E-03
 3.300000E+00  3.550000E+00  5.129447E-03
 3.300000E+00  3.600000E+00  4.834357E-03
 3.300000E+00  3.650000E+00  4.539830E-03
 3.300000E+00  3.700000E+00  4.247003E-03
 3.300000E+00  3.750000E+00  3.957084E-03
 3.300000E+00  3.800000E+00  3.671332E-03
 3.300000E+00  3.850000E+00  3.391041E-03
 3.300000E+00  3.900000E+00  3.117512E-03
 3.300000E+00  3.950000E+00  2.852033E-03
 3.300000E+00  4.000000E+00  2.595842E-03
 3.300000E+00  4.050000E+00  2.350107E-03
 3.300000E+00  4.100000E+00  2.115890E-03
 3.300000E+00  4.150000E+00  1.894124E-03
 3.300000E+00  4.200000E+00  1.685585E-03
 3.300000E+00  4.250000E+00  1.490878E-03
 3.300000E+00  4.300000E+00  1.310415E-03
 3.300000E+00  4.350000E+00  1.144414E-03
 3.300000E+00  4.400000E+00  9.928918E-04
 3.300000E+00  4.450000E+00  8.556749E-04
 3.300000E+00  4.500000E+00  7.324079E-04
 3.300000E+00  4.550000E+00  6.225725E-04
 3.300000E+00  4.600000E+00  5.255099E-04
 3.300000E+00  4.650000E+00  4.404466E-04
 3.300000E+00  4.700000E+00  3.665220E-04
 3.300000E+00  4.750000E+00  3.028166E-04
 3.300000E+00  4.800000E+00  2.483794E-04
 3.300000E+00  4.850000E+00  2.022535E-04
 3.300000E+00  4.900000E+00  1.634985E-04
 3.300000E+00  4.950000E+00  1.312095E-04
 3.300000E+00  5.000000E+00  1.045323E-04
 3.300000E+00  5.050000E+00  8.267481E-05
 3.300000E+00  5.100000E+00  6.491404E-05
 3.300000E+00  5.150000E+00  5.060054E-05
 3.300000E+00  5.200000E+00  3.915908E-05
 3.300000E+00  5.250000E+00  3.008718E-05
 3.300000E+00  5.300000E+00  2.295165E-05
 3.300000E+00  5.350000E+00  1.738363E-05
 3.300000E+00  5.400000E+00  1.307286E-05
 3.300000E+00  5.450000E+00  9.761366E-06
 3.300000E+00  5.500000E+00  7.237028E-06
 3.300000E+00  5.550000E+00  5.327334E-06
 3.300000E+00  5.600000E+00  3.893449E-06
 3.300000E+00  5.650000E+00  2.824780E-06
 3.300000E+00  5.700000E+00  2.034109E-06
 3.300000E+00  5.750000E+00  1.453319E-06
 3.300000E+00  5.800000E+00  1.029714E-06
 3.300000E+00  5.850000E+00  7.229080E-07
 3.300000E+00  5.900000E+00  5.022290E-07
 3.300000E+00  5.950000E+00  3.445935E-07
 3.300000E+00  6.000000E+00  2.327824E-07
 3.300000E+00  6.050000E+00  1.540657E-07
 3.300000E+00  6.100000E+00  9.911800E-08
 3.300000E+00  6.150000E+00  6.117526E-08
 3.300000E+00  6.200000E+00  3.538824E-08
 3.300000E+00  6.250000E+00  1.833535E-08
 3.300000E+00  6.300000E+00  7.664977E-09
 3.300000E+00  6.350000E+00  1.844318E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.033243E-09
 3.350000E+00 -6.300000E+00  4.287726E-09
 3.350000E+00 -6.250000E+00  1.023233E-08
 3.350000E+00 -6.200000E+00  1.968824E-08
 3.350000E+00 -6.150000E+00  3.391306E-08
 3.350000E+00 -6.100000E+00  5.473431E-08
 3.350000E+00 -6.050000E+00  8.474031E-08
 3.350000E+00 -6.000000E+00  1.275413E-07
 3.350000E+00 -5.950000E+00  1.881178E-07
 3.350000E+00 -5.900000E+00  2.732782E-07
 3.350000E+00 -5.850000E+00  3.922504E-07
 3.350000E+00 -5.800000E+00  5.574405E-07
 3.350000E+00 -5.750000E+00  7.853914E-07
 3.350000E+00 -5.700000E+00  1.097983E-06
 3.350000E+00 -5.650000E+00  1.523913E-06
 3.350000E+00 -5.600000E+00  2.100509E-06
 3.350000E+00 -5.550000E+00  2.875907E-06
 3.350000E+00 -5.500000E+00  3.911641E-06
 3.350000E+00 -5.450000E+00  5.285678E-06
 3.350000E+00 -5.400000E+00  7.095911E-06
 3.350000E+00 -5.350000E+00  9.464115E-06
 3.350000E+00 -5.300000E+00  1.254034E-05
 3.350000E+00 -5.250000E+00  1.650767E-05
 3.350000E+00 -5.200000E+00  2.158730E-05
 3.350000E+00 -5.150000E+00  2.804367E-05
 3.350000E+00 -5.100000E+00  3.618963E-05
 3.350000E+00 -5.050000E+00  4.639121E-05
 3.350000E+00 -5.000000E+00  5.907185E-05
 3.350000E+00 -4.950000E+00  7.471558E-05
 3.350000E+00 -4.900000E+00  9.386892E-05
 3.350000E+00 -4.850000E+00  1.171410E-04
 3.350000E+00 -4.800000E+00  1.452016E-04
 3.350000E+00 -4.750000E+00  1.787765E-04
 3.350000E+00 -4.700000E+00  2.186404E-04
 3.350000E+00 -4.650000E+00  2.656065E-04
 3.350000E+00 -4.600000E+00  3.205134E-04
 3.350000E+00 -4.550000E+00  3.842090E-04
 3.350000E+00 -4.500000E+00  4.575317E-04
 3.350000E+00 -4.450000E+00  5.412898E-04
 3.350000E+00 -4.400000E+00  6.362395E-04
 3.350000E+00 -4.350000E+00  7.430626E-04
 3.350000E+00 -4.300000E+00  8.623442E-04
 3.350000E+00 -4.250000E+00  9.945524E-04
 3.350000E+00 -4.200000E+00  1.140020E-03
 3.350000E+00 -4.150000E+00  1.298932E-03
 3.350000E+00 -4.100000E+00  1.471310E-03
 3.350000E+00 -4.050000E+00  1.657016E-03
 3.350000E+00 -4.000000E+00  1.855742E-03
 3.350000E+00 -3.950000E+00  2.067021E-03
 3.350000E+00 -3.900000E+00  2.290238E-03
 3.350000E+00 -3.850000E+00  2.524636E-03
 3.350000E+00 -3.800000E+00  2.769345E-03
 3.350000E+00 -3.750000E+00  3.023393E-03
 3.350000E+00 -3.700000E+00  3.285734E-03
 3.350000E+00 -3.650000E+00  3.555268E-03
 3.350000E+00 -3.600000E+00  3.830867E-03
 3.350000E+00 -3.550000E+00  4.111395E-03
 3.350000E+00 -3.500000E+00  4.395727E-03
 3.350000E+00 -3.450000E+00  4.682774E-03
 3.350000E+00 -3.400000E+00  4.971488E-03
 3.350000E+00 -3.350000E+00  5.260883E-03
 3.350000E+00 -3.300000E+00  5.550043E-03
 3.350000E+00 -3.250000E+00  5.838127E-03
 3.350000E+00 -3.200000E+00  6.124372E-03
 3.350000E+00 -3.150000E+00  6.408100E-03
 3.350000E+00 -3.100000E+00  6.688713E-03
 3.350000E+00 -3.050000E+00  6.965693E-03
 3.350000E+00 -3.000000E+00  7.238597E-03
 3.350000E+00 -2.950000E+00  7.507055E-03
 3.350000E+00 -2.900000E+00  7.770761E-03
 3.350000E+00 -2.850000E+00  8.029473E-03
 3.350000E+00 -2.800000E+00  8.282999E-03
 3.350000E+00 -2.750000E+00  8.531197E-03
 3.350000E+00 -2.700000E+00  8.773967E-03
 3.350000E+00 -2.650000E+00  9.011244E-03
 3.350000E+00 -2.600000E+00  9.242994E-03
 3.350000E+00 -2.550000E+00  9.469209E-03
 3.350000E+00 -2.500000E+00  9.689900E-03
 3.350000E+00 -2.450000E+00  9.905094E-03
 3.350000E+00 -2.400000E+00  1.011483E-02
 3.350000E+00 -2.350000E+00  1.031916E-02
 3.350000E+00 -2.300000E+00  1.051813E-02
 3.350000E+00 -2.250000E+00  1.071180E-02
 3.350000E+00 -2.200000E+00  1.090022E-02
 3.350000E+00 -2.150000E+00  1.108344E-02
 3.350000E+00 -2.100000E+00  1.126151E-02
 3.350000E+00 -2.050000E+00  1.143447E-02
 3.350000E+00 -2.000000E+00  1.160233E-02
 3.350000E+00 -1.950000E+00  1.176512E-02
 3.350000E+00 -1.900000E+00  1.192284E-02
 3.350000E+00 -1.850000E+00  1.207547E-02
 3.350000E+00 -1.800000E+00  1.222297E-02
 3.350000E+00 -1.750000E+00  1.236528E-02
 3.350000E+00 -1.700000E+00  1.250232E-02
 3.350000E+00 -1.650000E+00  1.263397E-02
 3.350000E+00 -1.600000E+00  1.276010E-02
 3.350000E+00 -1.550000E+00  1.288051E-02
 3.350000E+00 -1.500000E+00  1.299501E-02
 3.350000E+00 -1.450000E+00  1.310334E-02
 3.350000E+00 -1.400000E+00  1.320521E-02
 3.350000E+00 -1.350000E+00  1.330030E-02
 3.350000E+00 -1.300000E+00  1.338828E-02
 3.350000E+00 -1.250000E+00  1.346877E-02
 3.350000E+00 -1.200000E+00  1.354143E-02
 3.350000E+00 -1.150000E+00  1.360593E-02
 3.350000E+00 -1.100000E+00  1.366198E-02
 3.350000E+00 -1.050000E+00  1.370942E-02
 3.350000E+00 -1.000000E+00  1.374820E-02
 3.350000E+00 -9.500000E-01  1.377847E-02
 3.350000E+00 -9.000000E-01  1.380061E-02
 3.350000E+00 -8.500000E-01  1.381529E-02
 3.350000E+00 -8.000000E-01  1.382346E-02
 3.350000E+00 -7.500000E-01  1.382641E-02
 3.350000E+00 -7.000000E-01  1.382571E-02
 3.350000E+00 -6.500000E-01  1.382316E-02
 3.350000E+00 -6.000000E-01  1.382069E-02
 3.350000E+00 -5.500000E-01  1.382025E-02
 3.350000E+00 -5.000000E-01  1.382364E-02
 3.350000E+00 -4.500000E-01  1.383238E-02
 3.350000E+00 -4.000000E-01  1.384755E-02
 3.350000E+00 -3.500000E-01  1.386969E-02
 3.350000E+00 -3.000000E-01  1.389878E-02
 3.350000E+00 -2.500000E-01  1.393421E-02
 3.350000E+00 -2.000000E-01  1.397487E-02
 3.350000E+00 -1.500000E-01  1.401927E-02
 3.350000E+00 -1.000000E-01  1.406566E-02
 3.350000E+00 -5.000000E-02  1.411221E-02
 3.350000E+00  0.000000E+00  1.415714E-02
 3.350000E+00  5.000000E-02  1.419882E-02
 3.350000E+00  1.000000E-01  1.423585E-02
 3.350000E+00  1.500000E-01  1.426713E-02
 3.350000E+00  2.000000E-01  1.429186E-02
 3.350000E+00  2.500000E-01  1.430951E-02
 3.350000E+00  3.000000E-01  1.431981E-02
 3.350000E+00  3.500000E-01  1.432269E-02
 3.350000E+00  4.000000E-01  1.431824E-02
 3.350000E+00  4.500000E-01  1.430668E-02
 3.350000E+00  5.000000E-01  1.428830E-02
 3.350000E+00  5.500000E-01  1.426343E-02
 3.350000E+00  6.000000E-01  1.423243E-02
 3.350000E+00  6.500000E-01  1.419566E-02
 3.350000E+00  7.000000E-01  1.415346E-02
 3.350000E+00  7.500000E-01  1.410615E-02
 3.350000E+00  8.000000E-01  1.405402E-02
 3.350000E+00  8.500000E-01  1.399733E-02
 3.350000E+00  9.000000E-01  1.393632E-02
 3.350000E+00  9.500000E-01  1.387120E-02
 3.350000E+00  1.000000E+00  1.380213E-02
 3.350000E+00  1.050000E+00  1.372928E-02
 3.350000E+00  1.100000E+00  1.365277E-02
 3.350000E+00  1.150000E+00  1.357273E-02
 3.350000E+00  1.200000E+00  1.348923E-02
 3.350000E+00  1.250000E+00  1.340237E-02
 3.350000E+00  1.300000E+00  1.331219E-02
 3.350000E+00  1.350000E+00  1.321874E-02
 3.350000E+00  1.400000E+00  1.312206E-02
 3.350000E+00  1.450000E+00  1.302217E-02
 3.350000E+00  1.500000E+00  1.291906E-02
 3.350000E+00  1.550000E+00  1.281273E-02
 3.350000E+00  1.600000E+00  1.270315E-02
 3.350000E+00  1.650000E+00  1.259028E-02
 3.350000E+00  1.700000E+00  1.247408E-02
 3.350000E+00  1.750000E+00  1.235447E-02
 3.350000E+00  1.800000E+00  1.223138E-02
 3.350000E+00  1.850000E+00  1.210472E-02
 3.350000E+00  1.900000E+00  1.197437E-02
 3.350000E+00  1.950000E+00  1.184021E-02
 3.350000E+00  2.000000E+00  1.170212E-02
 3.350000E+00  2.050000E+00  1.155994E-02
 3.350000E+00  2.100000E+00  1.141354E-02
 3.350000E+00  2.150000E+00  1.126275E-02
 3.350000E+00  2.200000E+00  1.110739E-02
 3.350000E+00  2.250000E+00  1.094731E-02
 3.350000E+00  2.300000E+00  1.078233E-02
 3.350000E+00  2.350000E+00  1.061228E-02
 3.350000E+00  2.400000E+00  1.043698E-02
 3.350000E+00  2.450000E+00  1.025628E-02
 3.350000E+00  2.500000E+00  1.007001E-02
 3.350000E+00  2.550000E+00  9.878026E-03
 3.350000E+00  2.600000E+00  9.680193E-03
 3.350000E+00  2.650000E+00  9.476390E-03
 3.350000E+00  2.700000E+00  9.266515E-03
 3.350000E+00  2.750000E+00  9.050489E-03
 3.350000E+00  2.800000E+00  8.828255E-03
 3.350000E+00  2.850000E+00  8.599786E-03
 3.350000E+00  2.900000E+00  8.365090E-03
 3.350000E+00  2.950000E+00  8.124210E-03
 3.350000E+00  3.000000E+00  7.877234E-03
 3.350000E+00  3.050000E+00  7.624295E-03
 3.350000E+00  3.100000E+00  7.365585E-03
 3.350000E+00  3.150000E+00  7.101354E-03
 3.350000E+00  3.200000E+00  6.831920E-03
 3.350000E+00  3.250000E+00  6.557675E-03
 3.350000E+00  3.300000E+00  6.279088E-03
 3.350000E+00  3.350000E+00  5.996717E-03
 3.350000E+00  3.400000E+00  5.711206E-03
 3.350000E+00  3.450000E+00  5.423293E-03
 3.350000E+00  3.500000E+00  5.133807E-03
 3.350000E+00  3.550000E+00  4.843670E-03
 3.350000E+00  3.600000E+00  4.553891E-03
 3.350000E+00  3.650000E+00  4.265559E-03
 3.350000E+00  3.700000E+00  3.979828E-03
 3.350000E+00  3.750000E+00  3.697911E-03
 3.350000E+00  3.800000E+00  3.421052E-03
 3.350000E+00  3.850000E+00  3.150511E-03
 3.350000E+00  3.900000E+00  2.887538E-03
 3.350000E+00  3.950000E+00  2.633345E-03
 3.350000E+00  4.000000E+00  2.389079E-03
 3.350000E+00  4.050000E+00  2.155796E-03
 3.350000E+00  4.100000E+00  1.934432E-03
 3.350000E+00  4.150000E+00  1.725782E-03
 3.350000E+00  4.200000E+00  1.530475E-03
 3.350000E+00  4.250000E+00  1.348967E-03
 3.350000E+00  4.300000E+00  1.181521E-03
 3.350000E+00  4.350000E+00  1.028214E-03
 3.350000E+00  4.400000E+00  8.889342E-04
 3.350000E+00  4.450000E+00  7.633910E-04
 3.350000E+00  4.500000E+00  6.511325E-04
 3.350000E+00  4.550000E+00  5.515640E-04
 3.350000E+00  4.600000E+00  4.639721E-04
 3.350000E+00  4.650000E+00  3.875500E-04
 3.350000E+00  4.700000E+00  3.214249E-04
 3.350000E+00  4.750000E+00  2.646843E-04
 3.350000E+00  4.800000E+00  2.164013E-04
 3.350000E+00  4.850000E+00  1.756565E-04
 3.350000E+00  4.900000E+00  1.415585E-04
 3.350000E+00  4.950000E+00  1.132589E-04
 3.350000E+00  5.000000E+00  8.996530E-05
 3.350000E+00  5.050000E+00  7.094919E-05
 3.350000E+00  5.100000E+00  5.555153E-05
 3.350000E+00  5.150000E+00  4.318462E-05
 3.350000E+00  5.200000E+00  3.333164E-05
 3.350000E+00  5.250000E+00  2.554404E-05
 3.350000E+00  5.300000E+00  1.943746E-05
 3.350000E+00  5.350000E+00  1.468647E-05
 3.350000E+00  5.400000E+00  1.101877E-05
 3.350000E+00  5.450000E+00  8.209036E-06
 3.350000E+00  5.500000E+00  6.072894E-06
 3.350000E+00  5.550000E+00  4.461024E-06
 3.350000E+00  5.600000E+00  3.253753E-06
 3.350000E+00  5.650000E+00  2.356124E-06
 3.350000E+00  5.700000E+00  1.693523E-06
 3.350000E+00  5.750000E+00  1.207878E-06
 3.350000E+00  5.800000E+00  8.544158E-07
 3.350000E+00  5.850000E+00  5.989274E-07
 3.350000E+00  5.900000E+00  4.155118E-07
 3.350000E+00  5.950000E+00  2.847309E-07
 3.350000E+00  6.000000E+00  1.921243E-07
 3.350000E+00  6.050000E+00  1.270293E-07
 3.350000E+00  6.100000E+00  8.165437E-08
 3.350000E+00  6.150000E+00  5.036108E-08
 3.350000E+00  6.200000E+00  2.911607E-08
 3.350000E+00  6.250000E+00  1.507917E-08
 3.350000E+00  6.300000E+00  6.301880E-09
 3.350000E+00  6.350000E+00  1.516071E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  8.277887E-10
 3.400000E+00 -6.300000E+00  3.435644E-09
 3.400000E+00 -6.250000E+00  8.201006E-09
 3.400000E+00 -6.200000E+00  1.578569E-08
 3.400000E+00 -6.150000E+00  2.720487E-08
 3.400000E+00 -6.100000E+00  4.393660E-08
 3.400000E+00 -6.050000E+00  6.807878E-08
 3.400000E+00 -6.000000E+00  1.025645E-07
 3.400000E+00 -5.950000E+00  1.514502E-07
 3.400000E+00 -5.900000E+00  2.202956E-07
 3.400000E+00 -5.850000E+00  3.166572E-07
 3.400000E+00 -5.800000E+00  4.507232E-07
 3.400000E+00 -5.750000E+00  6.361198E-07
 3.400000E+00 -5.700000E+00  8.909258E-07
 3.400000E+00 -5.650000E+00  1.238932E-06
 3.400000E+00 -5.600000E+00  1.711188E-06
 3.400000E+00 -5.550000E+00  2.347880E-06
 3.400000E+00 -5.500000E+00  3.200571E-06
 3.400000E+00 -5.450000E+00  4.334854E-06
 3.400000E+00 -5.400000E+00  5.833427E-06
 3.400000E+00 -5.350000E+00  7.799615E-06
 3.400000E+00 -5.300000E+00  1.036132E-05
 3.400000E+00 -5.250000E+00  1.367537E-05
 3.400000E+00 -5.200000E+00  1.793220E-05
 3.400000E+00 -5.150000E+00  2.336074E-05
 3.400000E+00 -5.100000E+00  3.023341E-05
 3.400000E+00 -5.050000E+00  3.887089E-05
 3.400000E+00 -5.000000E+00  4.964661E-05
 3.400000E+00 -4.950000E+00  6.299047E-05
 3.400000E+00 -4.900000E+00  7.939155E-05
 3.400000E+00 -4.850000E+00  9.939943E-05
 3.400000E+00 -4.800000E+00  1.236237E-04
 3.400000E+00 -4.750000E+00  1.527315E-04
 3.400000E+00 -4.700000E+00  1.874421E-04
 3.400000E+00 -4.650000E+00  2.285196E-04
 3.400000E+00 -4.600000E+00  2.767621E-04
 3.400000E+00 -4.550000E+00  3.329884E-04
 3.400000E+00 -4.500000E+00  3.980218E-04
 3.400000E+00 -4.450000E+00  4.726719E-04
 3.400000E+00 -4.400000E+00  5.577146E-04
 3.400000E+00 -4.350000E+00  6.538704E-04
 3.400000E+00 -4.300000E+00  7.617836E-04
 3.400000E+00 -4.250000E+00  8.820012E-04
 3.400000E+00 -4.200000E+00  1.014954E-03
 3.400000E+00 -4.150000E+00  1.160938E-03
 3.400000E+00 -4.100000E+00  1.320107E-03
 3.400000E+00 -4.050000E+00  1.492457E-03
 3.400000E+00 -4.000000E+00  1.677825E-03
 3.400000E+00 -3.950000E+00  1.875889E-03
 3.400000E+00 -3.900000E+00  2.086176E-03
 3.400000E+00 -3.850000E+00  2.308067E-03
 3.400000E+00 -3.800000E+00  2.540814E-03
 3.400000E+00 -3.750000E+00  2.783558E-03
 3.400000E+00 -3.700000E+00  3.035346E-03
 3.400000E+00 -3.650000E+00  3.295157E-03
 3.400000E+00 -3.600000E+00  3.561917E-03
 3.400000E+00 -3.550000E+00  3.834529E-03
 3.400000E+00 -3.500000E+00  4.111890E-03
 3.400000E+00 -3.450000E+00  4.392907E-03
 3.400000E+00 -3.400000E+00  4.676522E-03
 3.400000E+00 -3.350000E+00  4.961720E-03
 3.400000E+00 -3.300000E+00  5.247544E-03
 3.400000E+00 -3.250000E+00  5.533102E-03
 3.400000E+00 -3.200000E+00  5.817578E-03
 3.400000E+00 -3.150000E+00  6.100230E-03
 3.400000E+00 -3.100000E+00  6.380396E-03
 3.400000E+00 -3.050000E+00  6.657493E-03
 3.400000E+00 -3.000000E+00  6.931012E-03
 3.400000E+00 -2.950000E+00  7.200521E-03
 3.400000E+00 -2.900000E+00  7.465653E-03
 3.400000E+00 -2.850000E+00  7.726108E-03
 3.400000E+00 -2.800000E+00  7.981641E-03
 3.400000E+00 -2.750000E+00  8.232063E-03
 3.400000E+00 -2.700000E+00  8.477229E-03
 3.400000E+00 -2.650000E+00  8.717034E-03
 3.400000E+00 -2.600000E+00  8.951411E-03
 3.400000E+00 -2.550000E+00  9.180320E-03
 3.400000E+00 -2.500000E+00  9.403747E-03
 3.400000E+00 -2.450000E+00  9.621697E-03
 3.400000E+00 -2.400000E+00  9.834191E-03
 3.400000E+00 -2.350000E+00  1.004126E-02
 3.400000E+00 -2.300000E+00  1.024295E-02
 3.400000E+00 -2.250000E+00  1.043931E-02
 3.400000E+00 -2.200000E+00  1.063037E-02
 3.400000E+00 -2.150000E+00  1.081620E-02
 3.400000E+00 -2.100000E+00  1.099683E-02
 3.400000E+00 -2.050000E+00  1.117231E-02
 3.400000E+00 -2.000000E+00  1.134266E-02
 3.400000E+00 -1.950000E+00  1.150791E-02
 3.400000E+00 -1.900000E+00  1.166807E-02
 3.400000E+00 -1.850000E+00  1.182314E-02
 3.400000E+00 -1.800000E+00  1.197309E-02
 3.400000E+00 -1.750000E+00  1.211789E-02
 3.400000E+00 -1.700000E+00  1.225748E-02
 3.400000E+00 -1.650000E+00  1.239178E-02
 3.400000E+00 -1.600000E+00  1.252069E-02
 3.400000E+00 -1.550000E+00  1.264407E-02
 3.400000E+00 -1.500000E+00  1.276177E-02
 3.400000E+00 -1.450000E+00  1.287360E-02
 3.400000E+00 -1.400000E+00  1.297935E-02
 3.400000E+00 -1.350000E+00  1.307879E-02
 3.400000E+00 -1.300000E+00  1.317166E-02
 3.400000E+00 -1.250000E+00  1.325771E-02
 3.400000E+00 -1.200000E+00  1.333669E-02
 3.400000E+00 -1.150000E+00  1.340838E-02
 3.400000E+00 -1.100000E+00  1.347260E-02
 3.400000E+00 -1.050000E+00  1.352925E-02
 3.400000E+00 -1.000000E+00  1.357833E-02
 3.400000E+00 -9.500000E-01  1.362000E-02
 3.400000E+00 -9.000000E-01  1.365457E-02
 3.400000E+00 -8.500000E-01  1.368257E-02
 3.400000E+00 -8.000000E-01  1.370472E-02
 3.400000E+00 -7.500000E-01  1.372199E-02
 3.400000E+00 -7.000000E-01  1.373551E-02
 3.400000E+00 -6.500000E-01  1.374658E-02
 3.400000E+00 -6.000000E-01  1.375658E-02
 3.400000E+00 -5.500000E-01  1.376689E-02
 3.400000E+00 -5.000000E-01  1.377878E-02
 3.400000E+00 -4.500000E-01  1.379331E-02
 3.400000E+00 -4.000000E-01  1.381125E-02
 3.400000E+00 -3.500000E-01  1.383301E-02
 3.400000E+00 -3.000000E-01  1.385859E-02
 3.400000E+00 -2.500000E-01  1.388759E-02
 3.400000E+00 -2.000000E-01  1.391929E-02
 3.400000E+00 -1.500000E-01  1.395266E-02
 3.400000E+00 -1.000000E-01  1.398654E-02
 3.400000E+00 -5.000000E-02  1.401963E-02
 3.400000E+00  0.000000E+00  1.405070E-02
 3.400000E+00  5.000000E-02  1.407857E-02
 3.400000E+00  1.000000E-01  1.410226E-02
 3.400000E+00  1.500000E-01  1.412095E-02
 3.400000E+00  2.000000E-01  1.413402E-02
 3.400000E+00  2.500000E-01  1.414107E-02
 3.400000E+00  3.000000E-01  1.414186E-02
 3.400000E+00  3.500000E-01  1.413630E-02
 3.400000E+00  4.000000E-01  1.412445E-02
 3.400000E+00  4.500000E-01  1.410642E-02
 3.400000E+00  5.000000E-01  1.408243E-02
 3.400000E+00  5.500000E-01  1.405271E-02
 3.400000E+00  6.000000E-01  1.401751E-02
 3.400000E+00  6.500000E-01  1.397711E-02
 3.400000E+00  7.000000E-01  1.393175E-02
 3.400000E+00  7.500000E-01  1.388168E-02
 3.400000E+00  8.000000E-01  1.382712E-02
 3.400000E+00  8.500000E-01  1.376829E-02
 3.400000E+00  9.000000E-01  1.370537E-02
 3.400000E+00  9.500000E-01  1.363851E-02
 3.400000E+00  1.000000E+00  1.356786E-02
 3.400000E+00  1.050000E+00  1.349354E-02
 3.400000E+00  1.100000E+00  1.341567E-02
 3.400000E+00  1.150000E+00  1.333432E-02
 3.400000E+00  1.200000E+00  1.324957E-02
 3.400000E+00  1.250000E+00  1.316148E-02
 3.400000E+00  1.300000E+00  1.307010E-02
 3.400000E+00  1.350000E+00  1.297545E-02
 3.400000E+00  1.400000E+00  1.287756E-02
 3.400000E+00  1.450000E+00  1.277642E-02
 3.400000E+00  1.500000E+00  1.267204E-02
 3.400000E+00  1.550000E+00  1.256439E-02
 3.400000E+00  1.600000E+00  1.245344E-02
 3.400000E+00  1.650000E+00  1.233915E-02
 3.400000E+00  1.700000E+00  1.222144E-02
 3.400000E+00  1.750000E+00  1.210026E-02
 3.400000E+00  1.800000E+00  1.197552E-02
 3.400000E+00  1.850000E+00  1.184712E-02
 3.400000E+00  1.900000E+00  1.171494E-02
 3.400000E+00  1.950000E+00  1.157888E-02
 3.400000E+00  2.000000E+00  1.143879E-02
 3.400000E+00  2.050000E+00  1.129455E-02
 3.400000E+00  2.100000E+00  1.114600E-02
 3.400000E+00  2.150000E+00  1.099298E-02
 3.400000E+00  2.200000E+00  1.083535E-02
 3.400000E+00  2.250000E+00  1.067293E-02
 3.400000E+00  2.300000E+00  1.050556E-02
 3.400000E+00  2.350000E+00  1.033309E-02
 3.400000E+00  2.400000E+00  1.015536E-02
 3.400000E+00  2.450000E+00  9.972213E-03
 3.400000E+00  2.500000E+00  9.783509E-03
 3.400000E+00  2.550000E+00  9.589115E-03
 3.400000E+00  2.600000E+00  9.388916E-03
 3.400000E+00  2.650000E+00  9.182810E-03
 3.400000E+00  2.700000E+00  8.970717E-03
 3.400000E+00  2.750000E+00  8.752581E-03
 3.400000E+00  2.800000E+00  8.528371E-03
 3.400000E+00  2.850000E+00  8.298091E-03
 3.400000E+00  2.900000E+00  8.061780E-03
 3.400000E+00  2.950000E+00  7.819517E-03
 3.400000E+00  3.000000E+00  7.571429E-03
 3.400000E+00  3.050000E+00  7.317694E-03
 3.400000E+00  3.100000E+00  7.058551E-03
 3.400000E+00  3.150000E+00  6.794301E-03
 3.400000E+00  3.200000E+00  6.525315E-03
 3.400000E+00  3.250000E+00  6.252041E-03
 3.400000E+00  3.300000E+00  5.975009E-03
 3.400000E+00  3.350000E+00  5.694833E-03
 3.400000E+00  3.400000E+00  5.412215E-03
 3.400000E+00  3.450000E+00  5.127947E-03
 3.400000E+00  3.500000E+00  4.842907E-03
 3.400000E+00  3.550000E+00  4.558059E-03
 3.400000E+00  3.600000E+00  4.274443E-03
 3.400000E+00  3.650000E+00  3.993167E-03
 3.400000E+00  3.700000E+00  3.715392E-03
 3.400000E+00  3.750000E+00  3.442316E-03
 3.400000E+00  3.800000E+00  3.175156E-03
 3.400000E+00  3.850000E+00  2.915122E-03
 3.400000E+00  3.900000E+00  2.663395E-03
 3.400000E+00  3.950000E+00  2.421098E-03
 3.400000E+00  4.000000E+00  2.189273E-03
 3.400000E+00  4.050000E+00  1.968855E-03
 3.400000E+00  4.100000E+00  1.760645E-03
 3.400000E+00  4.150000E+00  1.565296E-03
 3.400000E+00  4.200000E+00  1.383290E-03
 3.400000E+00  4.250000E+00  1.214936E-03
 3.400000E+00  4.300000E+00  1.060357E-03
 3.400000E+00  4.350000E+00  9.194967E-04
 3.400000E+00  4.400000E+00  7.921258E-04
 3.400000E+00  4.450000E+00  6.778534E-04
 3.400000E+00  4.500000E+00  5.761461E-04
 3.400000E+00  4.550000E+00  4.863485E-04
 3.400000E+00  4.600000E+00  4.077079E-04
 3.400000E+00  4.650000E+00  3.393995E-04
 3.400000E+00  4.700000E+00  2.805512E-04
 3.400000E+00  4.750000E+00  2.302691E-04
 3.400000E+00  4.800000E+00  1.876591E-04
 3.400000E+00  4.850000E+00  1.518467E-04
 3.400000E+00  4.900000E+00  1.219942E-04
 3.400000E+00  4.950000E+00  9.731262E-05
 3.400000E+00  5.000000E+00  7.707216E-05
 3.400000E+00  5.050000E+00  6.060781E-05
 3.400000E+00  5.100000E+00  4.732263E-05
 3.400000E+00  5.150000E+00  3.668825E-05
 3.400000E+00  5.200000E+00  2.824314E-05
 3.400000E+00  5.250000E+00  2.158925E-05
 3.400000E+00  5.300000E+00  1.638749E-05
 3.400000E+00  5.350000E+00  1.235232E-05
 3.400000E+00  5.400000E+00  9.246033E-06
 3.400000E+00  5.450000E+00  6.872895E-06
 3.400000E+00  5.500000E+00  5.073437E-06
 3.400000E+00  5.550000E+00  3.719075E-06
 3.400000E+00  5.600000E+00  2.707164E-06
 3.400000E+00  5.650000E+00  1.956569E-06
 3.400000E+00  5.700000E+00  1.403764E-06
 3.400000E+00  5.750000E+00  9.994805E-07
 3.400000E+00  5.800000E+00  7.058514E-07
 3.400000E+00  5.850000E+00  4.940365E-07
 3.400000E+00  5.900000E+00  3.422637E-07
 3.400000E+00  5.950000E+00  2.342394E-07
 3.400000E+00  6.000000E+00  1.578754E-07
 3.400000E+00  6.050000E+00  1.042808E-07
 3.400000E+00  6.100000E+00  6.697477E-08
 3.400000E+00  6.150000E+00  4.127828E-08
 3.400000E+00  6.200000E+00  2.385153E-08
 3.400000E+00  6.250000E+00  1.234746E-08
 3.400000E+00  6.300000E+00  5.158737E-09
 3.400000E+00  6.350000E+00  1.240847E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  6.600999E-10
 3.450000E+00 -6.300000E+00  2.740065E-09
 3.450000E+00 -6.250000E+00  6.542275E-09
 3.450000E+00 -6.200000E+00  1.259756E-08
 3.450000E+00 -6.150000E+00  2.172147E-08
 3.450000E+00 -6.100000E+00  3.510370E-08
 3.450000E+00 -6.050000E+00  5.443650E-08
 3.450000E+00 -6.000000E+00  8.209134E-08
 3.450000E+00 -5.950000E+00  1.213562E-07
 3.450000E+00 -5.900000E+00  1.767491E-07
 3.450000E+00 -5.850000E+00  2.544279E-07
 3.450000E+00 -5.800000E+00  3.627182E-07
 3.450000E+00 -5.750000E+00  5.127888E-07
 3.450000E+00 -5.700000E+00  7.195037E-07
 3.450000E+00 -5.650000E+00  1.002486E-06
 3.450000E+00 -5.600000E+00  1.387435E-06
 3.450000E+00 -5.550000E+00  1.907726E-06
 3.450000E+00 -5.500000E+00  2.606345E-06
 3.450000E+00 -5.450000E+00  3.538183E-06
 3.450000E+00 -5.400000E+00  4.772733E-06
 3.450000E+00 -5.350000E+00  6.397186E-06
 3.450000E+00 -5.300000E+00  8.519965E-06
 3.450000E+00 -5.250000E+00  1.127465E-05
 3.450000E+00 -5.200000E+00  1.482424E-05
 3.450000E+00 -5.150000E+00  1.936577E-05
 3.450000E+00 -5.100000E+00  2.513498E-05
 3.450000E+00 -5.050000E+00  3.241106E-05
 3.450000E+00 -5.000000E+00  4.152121E-05
 3.450000E+00 -4.950000E+00  5.284466E-05
 3.450000E+00 -4.900000E+00  6.681598E-05
 3.450000E+00 -4.850000E+00  8.392736E-05
 3.450000E+00 -4.800000E+00  1.047293E-04
 3.450000E+00 -4.750000E+00  1.298298E-04
 3.450000E+00 -4.700000E+00  1.598909E-04
 3.450000E+00 -4.650000E+00  1.956236E-04
 3.450000E+00 -4.600000E+00  2.377795E-04
 3.450000E+00 -4.550000E+00  2.871399E-04
 3.450000E+00 -4.500000E+00  3.445028E-04
 3.450000E+00 -4.450000E+00  4.106663E-04
 3.450000E+00 -4.400000E+00  4.864115E-04
 3.450000E+00 -4.350000E+00  5.724824E-04
 3.450000E+00 -4.300000E+00  6.695655E-04
 3.450000E+00 -4.250000E+00  7.782701E-04
 3.450000E+00 -4.200000E+00  8.991076E-04
 3.450000E+00 -4.150000E+00  1.032475E-03
 3.450000E+00 -4.100000E+00  1.178638E-03
 3.450000E+00 -4.050000E+00  1.337721E-03
 3.450000E+00 -4.000000E+00  1.509698E-03
 3.450000E+00 -3.950000E+00  1.694390E-03
 3.450000E+00 -3.900000E+00  1.891464E-03
 3.450000E+00 -3.850000E+00  2.100442E-03
 3.450000E+00 -3.800000E+00  2.320709E-03
 3.450000E+00 -3.750000E+00  2.551526E-03
 3.450000E+00 -3.700000E+00  2.792049E-03
 3.450000E+00 -3.650000E+00  3.041346E-03
 3.450000E+00 -3.600000E+00  3.298419E-03
 3.450000E+00 -3.550000E+00  3.562225E-03
 3.450000E+00 -3.500000E+00  3.831696E-03
 3.450000E+00 -3.450000E+00  4.105758E-03
 3.450000E+00 -3.400000E+00  4.383352E-03
 3.450000E+00 -3.350000E+00  4.663449E-03
 3.450000E+00 -3.300000E+00  4.945064E-03
 3.450000E+00 -3.250000E+00  5.227265E-03
 3.450000E+00 -3.200000E+00  5.509186E-03
 3.450000E+00 -3.150000E+00  5.790031E-03
 3.450000E+00 -3.100000E+00  6.069077E-03
 3.450000E+00 -3.050000E+00  6.345677E-03
 3.450000E+00 -3.000000E+00  6.619260E-03
 3.450000E+00 -2.950000E+00  6.889326E-03
 3.450000E+00 -2.900000E+00  7.155449E-03
 3.450000E+00 -2.850000E+00  7.417267E-03
 3.450000E+00 -2.800000E+00  7.674481E-03
 3.450000E+00 -2.750000E+00  7.926847E-03
 3.450000E+00 -2.700000E+00  8.174174E-03
 3.450000E+00 -2.650000E+00  8.416313E-03
 3.450000E+00 -2.600000E+00  8.653157E-03
 3.450000E+00 -2.550000E+00  8.884632E-03
 3.450000E+00 -2.500000E+00  9.110694E-03
 3.450000E+00 -2.450000E+00  9.331323E-03
 3.450000E+00 -2.400000E+00  9.546517E-03
 3.450000E+00 -2.350000E+00  9.756291E-03
 3.450000E+00 -2.300000E+00  9.960672E-03
 3.450000E+00 -2.250000E+00  1.015969E-02
 3.450000E+00 -2.200000E+00  1.035340E-02
 3.450000E+00 -2.150000E+00  1.054183E-02
 3.450000E+00 -2.100000E+00  1.072502E-02
 3.450000E+00 -2.050000E+00  1.090301E-02
 3.450000E+00 -2.000000E+00  1.107585E-02
 3.450000E+00 -1.950000E+00  1.124355E-02
 3.450000E+00 -1.900000E+00  1.140614E-02
 3.450000E+00 -1.850000E+00  1.156361E-02
 3.450000E+00 -1.800000E+00  1.171598E-02
 3.450000E+00 -1.750000E+00  1.186321E-02
 3.450000E+00 -1.700000E+00  1.200527E-02
 3.450000E+00 -1.650000E+00  1.214211E-02
 3.450000E+00 -1.600000E+00  1.227365E-02
 3.450000E+00 -1.550000E+00  1.239980E-02
 3.450000E+00 -1.500000E+00  1.252045E-02
 3.450000E+00 -1.450000E+00  1.263547E-02
 3.450000E+00 -1.400000E+00  1.274469E-02
 3.450000E+00 -1.350000E+00  1.284795E-02
 3.450000E+00 -1.300000E+00  1.294508E-02
 3.450000E+00 -1.250000E+00  1.303588E-02
 3.450000E+00 -1.200000E+00  1.312020E-02
 3.450000E+00 -1.150000E+00  1.319787E-02
 3.450000E+00 -1.100000E+00  1.326880E-02
 3.450000E+00 -1.050000E+00  1.333292E-02
 3.450000E+00 -1.000000E+00  1.339026E-02
 3.450000E+00 -9.500000E-01  1.344097E-02
 3.450000E+00 -9.000000E-01  1.348531E-02
 3.450000E+00 -8.500000E-01  1.352366E-02
 3.450000E+00 -8.000000E-01  1.355660E-02
 3.450000E+00 -7.500000E-01  1.358481E-02
 3.450000E+00 -7.000000E-01  1.360913E-02
 3.450000E+00 -6.500000E-01  1.363050E-02
 3.450000E+00 -6.000000E-01  1.364989E-02
 3.450000E+00 -5.500000E-01  1.366827E-02
 3.450000E+00 -5.000000E-01  1.368655E-02
 3.450000E+00 -4.500000E-01  1.370548E-02
 3.450000E+00 -4.000000E-01  1.372560E-02
 3.450000E+00 -3.500000E-01  1.374721E-02
 3.450000E+00 -3.000000E-01  1.377034E-02
 3.450000E+00 -2.500000E-01  1.379475E-02
 3.450000E+00 -2.000000E-01  1.381996E-02
 3.450000E+00 -1.500000E-01  1.384528E-02
 3.450000E+00 -1.000000E-01  1.386993E-02
 3.450000E+00 -5.000000E-02  1.389302E-02
 3.450000E+00  0.000000E+00  1.391369E-02
 3.450000E+00  5.000000E-02  1.393114E-02
 3.450000E+00  1.000000E-01  1.394464E-02
 3.450000E+00  1.500000E-01  1.395361E-02
 3.450000E+00  2.000000E-01  1.395760E-02
 3.450000E+00  2.500000E-01  1.395629E-02
 3.450000E+00  3.000000E-01  1.394950E-02
 3.450000E+00  3.500000E-01  1.393715E-02
 3.450000E+00  4.000000E-01  1.391925E-02
 3.450000E+00  4.500000E-01  1.389589E-02
 3.450000E+00  5.000000E-01  1.386720E-02
 3.450000E+00  5.500000E-01  1.383336E-02
 3.450000E+00  6.000000E-01  1.379455E-02
 3.450000E+00  6.500000E-01  1.375097E-02
 3.450000E+00  7.000000E-01  1.370281E-02
 3.450000E+00  7.500000E-01  1.365026E-02
 3.450000E+00  8.000000E-01  1.359348E-02
 3.450000E+00  8.500000E-01  1.353265E-02
 3.450000E+00  9.000000E-01  1.346791E-02
 3.450000E+00  9.500000E-01  1.339938E-02
 3.450000E+00  1.000000E+00  1.332717E-02
 3.450000E+00  1.050000E+00  1.325139E-02
 3.450000E+00  1.100000E+00  1.317212E-02
 3.450000E+00  1.150000E+00  1.308943E-02
 3.450000E+00  1.200000E+00  1.300337E-02
 3.450000E+00  1.250000E+00  1.291398E-02
 3.450000E+00  1.300000E+00  1.282131E-02
 3.450000E+00  1.350000E+00  1.272537E-02
 3.450000E+00  1.400000E+00  1.262616E-02
 3.450000E+00  1.450000E+00  1.252368E-02
 3.450000E+00  1.500000E+00  1.241791E-02
 3.450000E+00  1.550000E+00  1.230883E-02
 3.450000E+00  1.600000E+00  1.219640E-02
 3.450000E+00  1.650000E+00  1.208055E-02
 3.450000E+00  1.700000E+00  1.196124E-02
 3.450000E+00  1.750000E+00  1.183838E-02
 3.450000E+00  1.800000E+00  1.171188E-02
 3.450000E+00  1.850000E+00  1.158164E-02
 3.450000E+00  1.900000E+00  1.144756E-02
 3.450000E+00  1.950000E+00  1.130951E-02
 3.450000E+00  2.000000E+00  1.116737E-02
 3.450000E+00  2.050000E+00  1.102100E-02
 3.450000E+00  2.100000E+00  1.087025E-02
 3.450000E+00  2.150000E+00  1.071499E-02
 3.450000E+00  2.200000E+00  1.055505E-02
 3.450000E+00  2.250000E+00  1.039029E-02
 3.450000E+00  2.300000E+00  1.022055E-02
 3.450000E+00  2.350000E+00  1.004568E-02
 3.450000E+00  2.400000E+00  9.865549E-03
 3.450000E+00  2.450000E+00  9.680010E-03
 3.450000E+00  2.500000E+00  9.488939E-03
 3.450000E+00  2.550000E+00  9.292222E-03
 3.450000E+00  2.600000E+00  9.089762E-03
 3.450000E+00  2.650000E+00  8.881480E-03
 3.450000E+00  2.700000E+00  8.667319E-03
 3.450000E+00  2.750000E+00  8.447249E-03
 3.450000E+00  2.800000E+00  8.221271E-03
 3.450000E+00  2.850000E+00  7.989420E-03
 3.450000E+00  2.900000E+00  7.751770E-03
 3.450000E+00  2.950000E+00  7.508442E-03
 3.450000E+00  3.000000E+00  7.259604E-03
 3.450000E+00  3.050000E+00  7.005483E-03
 3.450000E+00  3.100000E+00  6.746366E-03
 3.450000E+00  3.150000E+00  6.482608E-03
 3.450000E+00  3.200000E+00  6.214635E-03
 3.450000E+00  3.250000E+00  5.942953E-03
 3.450000E+00  3.300000E+00  5.668148E-03
 3.450000E+00  3.350000E+00  5.390890E-03
 3.450000E+00  3.400000E+00  5.111935E-03
 3.450000E+00  3.450000E+00  4.832121E-03
 3.450000E+00  3.500000E+00  4.552368E-03
 3.450000E+00  3.550000E+00  4.273672E-03
 3.450000E+00  3.600000E+00  3.997093E-03
 3.450000E+00  3.650000E+00  3.723743E-03
 3.450000E+00  3.700000E+00  3.454776E-03
 3.450000E+00  3.750000E+00  3.191362E-03
 3.450000E+00  3.800000E+00  2.934671E-03
 3.450000E+00  3.850000E+00  2.685849E-03
 3.450000E+00  3.900000E+00  2.445993E-03
 3.450000E+00  3.950000E+00  2.216125E-03
 3.450000E+00  4.000000E+00  1.997171E-03
 3.450000E+00  4.050000E+00  1.789935E-03
 3.450000E+00  4.100000E+00  1.595080E-03
 3.450000E+00  4.150000E+00  1.413114E-03
 3.450000E+00  4.200000E+00  1.244377E-03
 3.450000E+00  4.250000E+00  1.089035E-03
 3.450000E+00  4.300000E+00  9.470802E-04
 3.450000E+00  4.350000E+00  8.183363E-04
 3.450000E+00  4.400000E+00  7.024698E-04
 3.450000E+00  4.450000E+00  5.990044E-04
 3.450000E+00  4.500000E+00  5.073413E-04
 3.450000E+00  4.550000E+00  4.267806E-04
 3.450000E+00  4.600000E+00  3.565456E-04
 3.450000E+00  4.650000E+00  2.958066E-04
 3.450000E+00  4.700000E+00  2.437049E-04
 3.450000E+00  4.750000E+00  1.993746E-04
 3.450000E+00  4.800000E+00  1.619624E-04
 3.450000E+00  4.850000E+00  1.306443E-04
 3.450000E+00  4.900000E+00  1.046394E-04
 3.450000E+00  4.950000E+00  8.322018E-05
 3.450000E+00  5.000000E+00  6.571924E-05
 3.450000E+00  5.050000E+00  5.153377E-05
 3.450000E+00  5.100000E+00  4.012671E-05
 3.450000E+00  5.150000E+00  3.102601E-05
 3.450000E+00  5.200000E+00  2.382204E-05
 3.450000E+00  5.250000E+00  1.816368E-05
 3.450000E+00  5.300000E+00  1.375344E-05
 3.450000E+00  5.350000E+00  1.034220E-05
 3.450000E+00  5.400000E+00  7.723570E-06
 3.450000E+00  5.450000E+00  5.728402E-06
 3.450000E+00  5.500000E+00  4.219497E-06
 3.450000E+00  5.550000E+00  3.086683E-06
 3.450000E+00  5.600000E+00  2.242362E-06
 3.450000E+00  5.650000E+00  1.617547E-06
 3.450000E+00  5.700000E+00  1.158419E-06
 3.450000E+00  5.750000E+00  8.233737E-07
 3.450000E+00  5.800000E+00  5.805390E-07
 3.450000E+00  5.850000E+00  4.057145E-07
 3.450000E+00  5.900000E+00  2.806837E-07
 3.450000E+00  5.950000E+00  1.918521E-07
 3.450000E+00  6.000000E+00  1.291606E-07
 3.450000E+00  6.050000E+00  8.522969E-08
 3.450000E+00  6.100000E+00  5.469300E-08
 3.450000E+00  6.150000E+00  3.368524E-08
 3.450000E+00  6.200000E+00  1.945334E-08
 3.450000E+00  6.250000E+00  1.006641E-08
 3.450000E+00  6.300000E+00  4.204506E-09
 3.450000E+00  6.350000E+00  1.011152E-09
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  5.239155E-10
 3.500000E+00 -6.300000E+00  2.175071E-09
 3.500000E+00 -6.250000E+00  5.194547E-09
 3.500000E+00 -6.200000E+00  1.000606E-08
 3.500000E+00 -6.150000E+00  1.726166E-08
 3.500000E+00 -6.100000E+00  2.791430E-08
 3.500000E+00 -6.050000E+00  4.332245E-08
 3.500000E+00 -6.000000E+00  6.539423E-08
 3.500000E+00 -5.950000E+00  9.678175E-08
 3.500000E+00 -5.900000E+00  1.411388E-07
 3.500000E+00 -5.850000E+00  2.034587E-07
 3.500000E+00 -5.800000E+00  2.905118E-07
 3.500000E+00 -5.750000E+00  4.114071E-07
 3.500000E+00 -5.700000E+00  5.783045E-07
 3.500000E+00 -5.650000E+00  8.073092E-07
 3.500000E+00 -5.600000E+00  1.119581E-06
 3.500000E+00 -5.550000E+00  1.542700E-06
 3.500000E+00 -5.500000E+00  2.112312E-06
 3.500000E+00 -5.450000E+00  2.874115E-06
 3.500000E+00 -5.400000E+00  3.886187E-06
 3.500000E+00 -5.350000E+00  5.221710E-06
 3.500000E+00 -5.300000E+00  6.972084E-06
 3.500000E+00 -5.250000E+00  9.250436E-06
 3.500000E+00 -5.200000E+00  1.219550E-05
 3.500000E+00 -5.150000E+00  1.597583E-05
 3.500000E+00 -5.100000E+00  2.079419E-05
 3.500000E+00 -5.050000E+00  2.689214E-05
 3.500000E+00 -5.000000E+00  3.455450E-05
 3.500000E+00 -4.950000E+00  4.411355E-05
 3.500000E+00 -4.900000E+00  5.595276E-05
 3.500000E+00 -4.850000E+00  7.050966E-05
 3.500000E+00 -4.800000E+00  8.827762E-05
 3.500000E+00 -4.750000E+00  1.098062E-04
 3.500000E+00 -4.700000E+00  1.356995E-04
 3.500000E+00 -4.650000E+00  1.666129E-04
 3.500000E+00 -4.600000E+00  2.032472E-04
 3.500000E+00 -4.550000E+00  2.463396E-04
 3.500000E+00 -4.500000E+00  2.966539E-04
 3.500000E+00 -4.450000E+00  3.549660E-04
 3.500000E+00 -4.400000E+00  4.220492E-04
 3.500000E+00 -4.350000E+00  4.986559E-04
 3.500000E+00 -4.300000E+00  5.854996E-04
 3.500000E+00 -4.250000E+00  6.832345E-04
 3.500000E+00 -4.200000E+00  7.924371E-04
 3.500000E+00 -4.150000E+00  9.135868E-04
 3.500000E+00 -4.100000E+00  1.047050E-03
 3.500000E+00 -4.050000E+00  1.193065E-03
 3.500000E+00 -4.000000E+00  1.351734E-03
 3.500000E+00 -3.950000E+00  1.523011E-03
 3.500000E+00 -3.900000E+00  1.706704E-03
 3.500000E+00 -3.850000E+00  1.902476E-03
 3.500000E+00 -3.800000E+00  2.109846E-03
 3.500000E+00 -3.750000E+00  2.328206E-03
 3.500000E+00 -3.700000E+00  2.556830E-03
 3.500000E+00 -3.650000E+00  2.794890E-03
 3.500000E+00 -3.600000E+00  3.041477E-03
 3.500000E+00 -3.550000E+00  3.295617E-03
 3.500000E+00 -3.500000E+00  3.556295E-03
 3.500000E+00 -3.450000E+00  3.822473E-03
 3.500000E+00 -3.400000E+00  4.093108E-03
 3.500000E+00 -3.350000E+00  4.367170E-03
 3.500000E+00 -3.300000E+00  4.643660E-03
 3.500000E+00 -3.250000E+00  4.921618E-03
 3.500000E+00 -3.200000E+00  5.200139E-03
 3.500000E+00 -3.150000E+00  5.478378E-03
 3.500000E+00 -3.100000E+00  5.755559E-03
 3.500000E+00 -3.050000E+00  6.030974E-03
 3.500000E+00 -3.000000E+00  6.303990E-03
 3.500000E+00 -2.950000E+00  6.574045E-03
 3.500000E+00 -2.900000E+00  6.840649E-03
 3.500000E+00 -2.850000E+00  7.103380E-03
 3.500000E+00 -2.800000E+00  7.361878E-03
 3.500000E+00 -2.750000E+00  7.615846E-03
 3.500000E+00 -2.700000E+00  7.865038E-03
 3.500000E+00 -2.650000E+00  8.109261E-03
 3.500000E+00 -2.600000E+00  8.348362E-03
 3.500000E+00 -2.550000E+00  8.582231E-03
 3.500000E+00 -2.500000E+00  8.810787E-03
 3.500000E+00 -2.450000E+00  9.033981E-03
 3.500000E+00 -2.400000E+00  9.251786E-03
 3.500000E+00 -2.350000E+00  9.464194E-03
 3.500000E+00 -2.300000E+00  9.671215E-03
 3.500000E+00 -2.250000E+00  9.872868E-03
 3.500000E+00 -2.200000E+00  1.006918E-02
 3.500000E+00 -2.150000E+00  1.026019E-02
 3.500000E+00 -2.100000E+00  1.044593E-02
 3.500000E+00 -2.050000E+00  1.062643E-02
 3.500000E+00 -2.000000E+00  1.080174E-02
 3.500000E+00 -1.950000E+00  1.097187E-02
 3.500000E+00 -1.900000E+00  1.113686E-02
 3.500000E+00 -1.850000E+00  1.129672E-02
 3.500000E+00 -1.800000E+00  1.145146E-02
 3.500000E+00 -1.750000E+00  1.160106E-02
 3.500000E+00 -1.700000E+00  1.174552E-02
 3.500000E+00 -1.650000E+00  1.188479E-02
 3.500000E+00 -1.600000E+00  1.201884E-02
 3.500000E+00 -1.550000E+00  1.214759E-02
 3.500000E+00 -1.500000E+00  1.227097E-02
 3.500000E+00 -1.450000E+00  1.238888E-02
 3.500000E+00 -1.400000E+00  1.250121E-02
 3.500000E+00 -1.350000E+00  1.260786E-02
 3.500000E+00 -1.300000E+00  1.270868E-02
 3.500000E+00 -1.250000E+00  1.280356E-02
 3.500000E+00 -1.200000E+00  1.289238E-02
 3.500000E+00 -1.150000E+00  1.297504E-02
 3.500000E+00 -1.100000E+00  1.305147E-02
 3.500000E+00 -1.050000E+00  1.312165E-02
 3.500000E+00 -1.000000E+00  1.318562E-02
 3.500000E+00 -9.500000E-01  1.324350E-02
 3.500000E+00 -9.000000E-01  1.329549E-02
 3.500000E+00 -8.500000E-01  1.334191E-02
 3.500000E+00 -8.000000E-01  1.338315E-02
 3.500000E+00 -7.500000E-01  1.341975E-02
 3.500000E+00 -7.000000E-01  1.345229E-02
 3.500000E+00 -6.500000E-01  1.348144E-02
 3.500000E+00 -6.000000E-01  1.350791E-02
 3.500000E+00 -5.500000E-01  1.353239E-02
 3.500000E+00 -5.000000E-01  1.355550E-02
 3.500000E+00 -4.500000E-01  1.357779E-02
 3.500000E+00 -4.000000E-01  1.359964E-02
 3.500000E+00 -3.500000E-01  1.362128E-02
 3.500000E+00 -3.000000E-01  1.364275E-02
 3.500000E+00 -2.500000E-01  1.366391E-02
 3.500000E+00 -2.000000E-01  1.368445E-02
 3.500000E+00 -1.500000E-01  1.370393E-02
 3.500000E+00 -1.000000E-01  1.372182E-02
 3.500000E+00 -5.000000E-02  1.373752E-02
 3.500000E+00  0.000000E+00  1.375045E-02
 3.500000E+00  5.000000E-02  1.376005E-02
 3.500000E+00  1.000000E-01  1.376582E-02
 3.500000E+00  1.500000E-01  1.376734E-02
 3.500000E+00  2.000000E-01  1.376429E-02
 3.500000E+00  2.500000E-01  1.375644E-02
 3.500000E+00  3.000000E-01  1.374364E-02
 3.500000E+00  3.500000E-01  1.372584E-02
 3.500000E+00  4.000000E-01  1.370303E-02
 3.500000E+00  4.500000E-01  1.367529E-02
 3.500000E+00  5.000000E-01  1.364269E-02
 3.500000E+00  5.500000E-01  1.360537E-02
 3.500000E+00  6.000000E-01  1.356346E-02
 3.500000E+00  6.500000E-01  1.351711E-02
 3.500000E+00  7.000000E-01  1.346647E-02
 3.500000E+00  7.500000E-01  1.341167E-02
 3.500000E+00  8.000000E-01  1.335287E-02
 3.500000E+00  8.500000E-01  1.329017E-02
 3.500000E+00  9.000000E-01  1.322370E-02
 3.500000E+00  9.500000E-01  1.315355E-02
 3.500000E+00  1.000000E+00  1.307982E-02
 3.500000E+00  1.050000E+00  1.300258E-02
 3.500000E+00  1.100000E+00  1.292190E-02
 3.500000E+00  1.150000E+00  1.283783E-02
 3.500000E+00  1.200000E+00  1.275040E-02
 3.500000E+00  1.250000E+00  1.265967E-02
 3.500000E+00  1.300000E+00  1.256563E-02
 3.500000E+00  1.350000E+00  1.246831E-02
 3.500000E+00  1.400000E+00  1.236769E-02
 3.500000E+00  1.450000E+00  1.226377E-02
 3.500000E+00  1.500000E+00  1.215653E-02
 3.500000E+00  1.550000E+00  1.204592E-02
 3.500000E+00  1.600000E+00  1.193190E-02
 3.500000E+00  1.650000E+00  1.181441E-02
 3.500000E+00  1.700000E+00  1.169339E-02
 3.500000E+00  1.750000E+00  1.156875E-02
 3.500000E+00  1.800000E+00  1.144041E-02
 3.500000E+00  1.850000E+00  1.130826E-02
 3.500000E+00  1.900000E+00  1.117219E-02
 3.500000E+00  1.950000E+00  1.103210E-02
 3.500000E+00  2.000000E+00  1.088784E-02
 3.500000E+00  2.050000E+00  1.073930E-02
 3.500000E+00  2.100000E+00  1.058632E-02
 3.500000E+00  2.150000E+00  1.042878E-02
 3.500000E+00  2.200000E+00  1.026653E-02
 3.500000E+00  2.250000E+00  1.009943E-02
 3.500000E+00  2.300000E+00  9.927333E-03
 3.500000E+00  2.350000E+00  9.750107E-03
 3.500000E+00  2.400000E+00  9.567623E-03
 3.500000E+00  2.450000E+00  9.379759E-03
 3.500000E+00  2.500000E+00  9.186407E-03
 3.500000E+00  2.550000E+00  8.987474E-03
 3.500000E+00  2.600000E+00  8.782883E-03
 3.500000E+00  2.650000E+00  8.572580E-03
 3.500000E+00  2.700000E+00  8.356535E-03
 3.500000E+00  2.750000E+00  8.134748E-03
 3.500000E+00  2.800000E+00  7.907252E-03
 3.500000E+00  2.850000E+00  7.674118E-03
 3.500000E+00  2.900000E+00  7.435460E-03
 3.500000E+00  2.950000E+00  7.191441E-03
 3.500000E+00  3.000000E+00  6.942277E-03
 3.500000E+00  3.050000E+00  6.688243E-03
 3.500000E+00  3.100000E+00  6.429678E-03
 3.500000E+00  3.150000E+00  6.166991E-03
 3.500000E+00  3.200000E+00  5.900666E-03
 3.500000E+00  3.250000E+00  5.631262E-03
 3.500000E+00  3.300000E+00  5.359420E-03
 3.500000E+00  3.350000E+00  5.085862E-03
 3.500000E+00  3.400000E+00  4.811390E-03
 3.500000E+00  3.450000E+00  4.536883E-03
 3.500000E+00  3.500000E+00  4.263293E-03
 3.500000E+00  3.550000E+00  3.991633E-03
 3.500000E+00  3.600000E+00  3.722972E-03
 3.500000E+00  3.650000E+00  3.458414E-03
 3.500000E+00  3.700000E+00  3.199085E-03
 3.500000E+00  3.750000E+00  2.946115E-03
 3.500000E+00  3.800000E+00  2.700611E-03
 3.500000E+00  3.850000E+00  2.463639E-03
 3.500000E+00  3.900000E+00  2.236200E-03
 3.500000E+00  3.950000E+00  2.019205E-03
 3.500000E+00  4.000000E+00  1.813452E-03
 3.500000E+00  4.050000E+00  1.619611E-03
 3.500000E+00  4.100000E+00  1.438206E-03
 3.500000E+00  4.150000E+00  1.269601E-03
 3.500000E+00  4.200000E+00  1.113998E-03
 3.500000E+00  4.250000E+00  9.714311E-04
 3.500000E+00  4.300000E+00  8.417711E-04
 3.500000E+00  4.350000E+00  7.247362E-04
 3.500000E+00  4.400000E+00  6.199037E-04
 3.500000E+00  4.450000E+00  5.267281E-04
 3.500000E+00  4.500000E+00  4.445612E-04
 3.500000E+00  4.550000E+00  3.726739E-04
 3.500000E+00  4.600000E+00  3.102797E-04
 3.500000E+00  4.650000E+00  2.565570E-04
 3.500000E+00  4.700000E+00  2.106705E-04
 3.500000E+00  4.750000E+00  1.717910E-04
 3.500000E+00  4.800000E+00  1.391121E-04
 3.500000E+00  4.850000E+00  1.118643E-04
 3.500000E+00  4.900000E+00  8.932612E-05
 3.500000E+00  4.950000E+00  7.083135E-05
 3.500000E+00  5.000000E+00  5.577450E-05
 3.500000E+00  5.050000E+00  4.361279E-05
 3.500000E+00  5.100000E+00  3.386624E-05
 3.500000E+00  5.150000E+00  2.611581E-05
 3.500000E+00  5.200000E+00  2.000015E-05
 3.500000E+00  5.250000E+00  1.521132E-05
 3.500000E+00  5.300000E+00  1.148989E-05
 3.500000E+00  5.350000E+00  8.619670E-06
 3.500000E+00  5.400000E+00  6.422457E-06
 3.500000E+00  5.450000E+00  4.752853E-06
 3.500000E+00  5.500000E+00  3.493430E-06
 3.500000E+00  5.550000E+00  2.550278E-06
 3.500000E+00  5.600000E+00  1.849013E-06
 3.500000E+00  5.650000E+00  1.331270E-06
 3.500000E+00  5.700000E+00  9.516745E-07
 3.500000E+00  5.750000E+00  6.752645E-07
 3.500000E+00  5.800000E+00  4.753426E-07
 3.500000E+00  5.850000E+00  3.316972E-07
 3.500000E+00  5.900000E+00  2.291586E-07
 3.500000E+00  5.950000E+00  1.564366E-07
 3.500000E+00  6.000000E+00  1.051995E-07
 3.500000E+00  6.050000E+00  6.935022E-08
 3.500000E+00  6.100000E+00  4.446574E-08
 3.500000E+00  6.150000E+00  2.736742E-08
 3.500000E+00  6.200000E+00  1.579613E-08
 3.500000E+00  6.250000E+00  8.170577E-09
 3.500000E+00  6.300000E+00  3.411693E-09
 3.500000E+00  6.350000E+00  8.203509E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  4.138689E-10
 3.550000E+00 -6.300000E+00  1.718439E-09
 3.550000E+00 -6.250000E+00  4.104990E-09
 3.550000E+00 -6.200000E+00  7.910106E-09
 3.550000E+00 -6.150000E+00  1.365257E-08
 3.550000E+00 -6.100000E+00  2.209204E-08
 3.550000E+00 -6.050000E+00  3.431372E-08
 3.550000E+00 -6.000000E+00  5.184548E-08
 3.550000E+00 -5.950000E+00  7.681609E-08
 3.550000E+00 -5.900000E+00  1.121659E-07
 3.550000E+00 -5.850000E+00  1.619241E-07
 3.550000E+00 -5.800000E+00  2.315690E-07
 3.550000E+00 -5.750000E+00  3.284928E-07
 3.550000E+00 -5.700000E+00  4.625934E-07
 3.550000E+00 -5.650000E+00  6.470212E-07
 3.550000E+00 -5.600000E+00  8.991114E-07
 3.550000E+00 -5.550000E+00  1.241534E-06
 3.550000E+00 -5.500000E+00  1.703699E-06
 3.550000E+00 -5.450000E+00  2.323444E-06
 3.550000E+00 -5.400000E+00  3.149052E-06
 3.550000E+00 -5.350000E+00  4.241608E-06
 3.550000E+00 -5.300000E+00  5.677736E-06
 3.550000E+00 -5.250000E+00  7.552703E-06
 3.550000E+00 -5.200000E+00  9.983904E-06
 3.550000E+00 -5.150000E+00  1.311467E-05
 3.550000E+00 -5.100000E+00  1.711836E-05
 3.550000E+00 -5.050000E+00  2.220266E-05
 3.550000E+00 -5.000000E+00  2.861391E-05
 3.550000E+00 -4.950000E+00  3.664131E-05
 3.550000E+00 -4.900000E+00  4.662088E-05
 3.550000E+00 -4.850000E+00  5.893879E-05
 3.550000E+00 -4.800000E+00  7.403380E-05
 3.550000E+00 -4.750000E+00  9.239873E-05
 3.550000E+00 -4.700000E+00  1.145802E-04
 3.550000E+00 -4.650000E+00  1.411770E-04
 3.550000E+00 -4.600000E+00  1.728357E-04
 3.550000E+00 -4.550000E+00  2.102453E-04
 3.550000E+00 -4.500000E+00  2.541278E-04
 3.550000E+00 -4.450000E+00  3.052280E-04
 3.550000E+00 -4.400000E+00  3.642997E-04
 3.550000E+00 -4.350000E+00  4.320909E-04
 3.550000E+00 -4.300000E+00  5.093266E-04
 3.550000E+00 -4.250000E+00  5.966905E-04
 3.550000E+00 -4.200000E+00  6.948068E-04
 3.550000E+00 -4.150000E+00  8.042213E-04
 3.550000E+00 -4.100000E+00  9.253845E-04
 3.550000E+00 -4.050000E+00  1.058636E-03
 3.550000E+00 -4.000000E+00  1.204190E-03
 3.550000E+00 -3.950000E+00  1.362129E-03
 3.550000E+00 -3.900000E+00  1.532394E-03
 3.550000E+00 -3.850000E+00  1.714783E-03
 3.550000E+00 -3.800000E+00  1.908955E-03
 3.550000E+00 -3.750000E+00  2.114434E-03
 3.550000E+00 -3.700000E+00  2.330620E-03
 3.550000E+00 -3.650000E+00  2.556801E-03
 3.550000E+00 -3.600000E+00  2.792167E-03
 3.550000E+00 -3.550000E+00  3.035833E-03
 3.550000E+00 -3.500000E+00  3.286851E-03
 3.550000E+00 -3.450000E+00  3.544233E-03
 3.550000E+00 -3.400000E+00  3.806970E-03
 3.550000E+00 -3.350000E+00  4.074048E-03
 3.550000E+00 -3.300000E+00  4.344467E-03
 3.550000E+00 -3.250000E+00  4.617254E-03
 3.550000E+00 -3.200000E+00  4.891475E-03
 3.550000E+00 -3.150000E+00  5.166249E-03
 3.550000E+00 -3.100000E+00  5.440749E-03
 3.550000E+00 -3.050000E+00  5.714218E-03
 3.550000E+00 -3.000000E+00  5.985963E-03
 3.550000E+00 -2.950000E+00  6.255361E-03
 3.550000E+00 -2.900000E+00  6.521861E-03
 3.550000E+00 -2.850000E+00  6.784977E-03
 3.550000E+00 -2.800000E+00  7.044292E-03
 3.550000E+00 -2.750000E+00  7.299448E-03
 3.550000E+00 -2.700000E+00  7.550146E-03
 3.550000E+00 -2.650000E+00  7.796140E-03
 3.550000E+00 -2.600000E+00  8.037232E-03
 3.550000E+00 -2.550000E+00  8.273268E-03
 3.550000E+00 -2.500000E+00  8.504130E-03
 3.550000E+00 -2.450000E+00  8.729734E-03
 3.550000E+00 -2.400000E+00  8.950022E-03
 3.550000E+00 -2.350000E+00  9.164963E-03
 3.550000E+00 -2.300000E+00  9.374542E-03
 3.550000E+00 -2.250000E+00  9.578761E-03
 3.550000E+00 -2.200000E+00  9.777634E-03
 3.550000E+00 -2.150000E+00  9.971183E-03
 3.550000E+00 -2.100000E+00  1.015944E-02
 3.550000E+00 -2.050000E+00  1.034242E-02
 3.550000E+00 -2.000000E+00  1.052018E-02
 3.550000E+00 -1.950000E+00  1.069272E-02
 3.550000E+00 -1.900000E+00  1.086009E-02
 3.550000E+00 -1.850000E+00  1.102230E-02
 3.550000E+00 -1.800000E+00  1.117937E-02
 3.550000E+00 -1.750000E+00  1.133129E-02
 3.550000E+00 -1.700000E+00  1.147807E-02
 3.550000E+00 -1.650000E+00  1.161969E-02
 3.550000E+00 -1.600000E+00  1.175611E-02
 3.550000E+00 -1.550000E+00  1.188731E-02
 3.550000E+00 -1.500000E+00  1.201322E-02
 3.550000E+00 -1.450000E+00  1.213379E-02
 3.550000E+00 -1.400000E+00  1.224893E-02
 3.550000E+00 -1.350000E+00  1.235857E-02
 3.550000E+00 -1.300000E+00  1.246263E-02
 3.550000E+00 -1.250000E+00  1.256101E-02
 3.550000E+00 -1.200000E+00  1.265365E-02
 3.550000E+00 -1.150000E+00  1.274047E-02
 3.550000E+00 -1.100000E+00  1.282143E-02
 3.550000E+00 -1.050000E+00  1.289654E-02
 3.550000E+00 -1.000000E+00  1.296584E-02
 3.550000E+00 -9.500000E-01  1.302941E-02
 3.550000E+00 -9.000000E-01  1.308743E-02
 3.550000E+00 -8.500000E-01  1.314012E-02
 3.550000E+00 -8.000000E-01  1.318779E-02
 3.550000E+00 -7.500000E-01  1.323082E-02
 3.550000E+00 -7.000000E-01  1.326963E-02
 3.550000E+00 -6.500000E-01  1.330471E-02
 3.550000E+00 -6.000000E-01  1.333655E-02
 3.550000E+00 -5.500000E-01  1.336564E-02
 3.550000E+00 -5.000000E-01  1.339243E-02
 3.550000E+00 -4.500000E-01  1.341731E-02
 3.550000E+00 -4.000000E-01  1.344056E-02
 3.550000E+00 -3.500000E-01  1.346235E-02
 3.550000E+00 -3.000000E-01  1.348274E-02
 3.550000E+00 -2.500000E-01  1.350164E-02
 3.550000E+00 -2.000000E-01  1.351886E-02
 3.550000E+00 -1.500000E-01  1.353414E-02
 3.550000E+00 -1.000000E-01  1.354710E-02
 3.550000E+00 -5.000000E-02  1.355738E-02
 3.550000E+00  0.000000E+00  1.356457E-02
 3.550000E+00  5.000000E-02  1.356830E-02
 3.550000E+00  1.000000E-01  1.356823E-02
 3.550000E+00  1.500000E-01  1.356406E-02
 3.550000E+00  2.000000E-01  1.355559E-02
 3.550000E+00  2.500000E-01  1.354263E-02
 3.550000E+00  3.000000E-01  1.352510E-02
 3.550000E+00  3.500000E-01  1.350294E-02
 3.550000E+00  4.000000E-01  1.347617E-02
 3.550000E+00  4.500000E-01  1.344482E-02
 3.550000E+00  5.000000E-01  1.340897E-02
 3.550000E+00  5.500000E-01  1.336871E-02
 3.550000E+00  6.000000E-01  1.332414E-02
 3.550000E+00  6.500000E-01  1.327538E-02
 3.550000E+00  7.000000E-01  1.322254E-02
 3.550000E+00  7.500000E-01  1.316573E-02
 3.550000E+00  8.000000E-01  1.310506E-02
 3.550000E+00  8.500000E-01  1.304062E-02
 3.550000E+00  9.000000E-01  1.297251E-02
 3.550000E+00  9.500000E-01  1.290080E-02
 3.550000E+00  1.000000E+00  1.282557E-02
 3.550000E+00  1.050000E+00  1.274688E-02
 3.550000E+00  1.100000E+00  1.266477E-02
 3.550000E+00  1.150000E+00  1.257929E-02
 3.550000E+00  1.200000E+00  1.249046E-02
 3.550000E+00  1.250000E+00  1.239832E-02
 3.550000E+00  1.300000E+00  1.230285E-02
 3.550000E+00  1.350000E+00  1.220408E-02
 3.550000E+00  1.400000E+00  1.210198E-02
 3.550000E+00  1.450000E+00  1.199654E-02
 3.550000E+00  1.500000E+00  1.188773E-02
 3.550000E+00  1.550000E+00  1.177550E-02
 3.550000E+00  1.600000E+00  1.165981E-02
 3.550000E+00  1.650000E+00  1.154060E-02
 3.550000E+00  1.700000E+00  1.141778E-02
 3.550000E+00  1.750000E+00  1.129129E-02
 3.550000E+00  1.800000E+00  1.116103E-02
 3.550000E+00  1.850000E+00  1.102689E-02
 3.550000E+00  1.900000E+00  1.088879E-02
 3.550000E+00  1.950000E+00  1.074659E-02
 3.550000E+00  2.000000E+00  1.060017E-02
 3.550000E+00  2.050000E+00  1.044942E-02
 3.550000E+00  2.100000E+00  1.029420E-02
 3.550000E+00  2.150000E+00  1.013438E-02
 3.550000E+00  2.200000E+00  9.969818E-03
 3.550000E+00  2.250000E+00  9.800392E-03
 3.550000E+00  2.300000E+00  9.625971E-03
 3.550000E+00  2.350000E+00  9.446435E-03
 3.550000E+00  2.400000E+00  9.261668E-03
 3.550000E+00  2.450000E+00  9.071569E-03
 3.550000E+00  2.500000E+00  8.876049E-03
 3.550000E+00  2.550000E+00  8.675035E-03
 3.550000E+00  2.600000E+00  8.468477E-03
 3.550000E+00  2.650000E+00  8.256346E-03
 3.550000E+00  2.700000E+00  8.038644E-03
 3.550000E+00  2.750000E+00  7.815401E-03
 3.550000E+00  2.800000E+00  7.586689E-03
 3.550000E+00  2.850000E+00  7.352617E-03
 3.550000E+00  2.900000E+00  7.113341E-03
 3.550000E+00  2.950000E+00  6.869070E-03
 3.550000E+00  3.000000E+00  6.620069E-03
 3.550000E+00  3.050000E+00  6.366664E-03
 3.550000E+00  3.100000E+00  6.109247E-03
 3.550000E+00  3.150000E+00  5.848282E-03
 3.550000E+00  3.200000E+00  5.584305E-03
 3.550000E+00  3.250000E+00  5.317930E-03
 3.550000E+00  3.300000E+00  5.049847E-03
 3.550000E+00  3.350000E+00  4.780823E-03
 3.550000E+00  3.400000E+00  4.511699E-03
 3.550000E+00  3.450000E+00  4.243385E-03
 3.550000E+00  3.500000E+00  3.976852E-03
 3.550000E+00  3.550000E+00  3.713121E-03
 3.550000E+00  3.600000E+00  3.453251E-03
 3.550000E+00  3.650000E+00  3.198324E-03
 3.550000E+00  3.700000E+00  2.949426E-03
 3.550000E+00  3.750000E+00  2.707627E-03
 3.550000E+00  3.800000E+00  2.473958E-03
 3.550000E+00  3.850000E+00  2.249394E-03
 3.550000E+00  3.900000E+00  2.034826E-03
 3.550000E+00  3.950000E+00  1.831043E-03
 3.550000E+00  4.000000E+00  1.638714E-03
 3.550000E+00  4.050000E+00  1.458373E-03
 3.550000E+00  4.100000E+00  1.290402E-03
 3.550000E+00  4.150000E+00  1.135031E-03
 3.550000E+00  4.200000E+00  9.923276E-04
 3.550000E+00  4.250000E+00  8.622063E-04
 3.550000E+00  4.300000E+00  7.444308E-04
 3.550000E+00  4.350000E+00  6.386279E-04
 3.550000E+00  4.400000E+00  5.443022E-04
 3.550000E+00  4.450000E+00  4.608548E-04
 3.550000E+00  4.500000E+00  3.876037E-04
 3.550000E+00  4.550000E+00  3.238055E-04
 3.550000E+00  4.600000E+00  2.686767E-04
 3.550000E+00  4.650000E+00  2.214149E-04
 3.550000E+00  4.700000E+00  1.812173E-04
 3.550000E+00  4.750000E+00  1.472983E-04
 3.550000E+00  4.800000E+00  1.189032E-04
 3.550000E+00  4.850000E+00  9.531968E-05
 3.550000E+00  4.900000E+00  7.588622E-05
 3.550000E+00  4.950000E+00  5.999782E-05
 3.550000E+00  5.000000E+00  4.710894E-05
 3.550000E+00  5.050000E+00  3.673429E-05
 3.550000E+00  5.100000E+00  2.844771E-05
 3.550000E+00  5.150000E+00  2.187956E-05
 3.550000E+00  5.200000E+00  1.671302E-05
 3.550000E+00  5.250000E+00  1.267965E-05
 3.550000E+00  5.300000E+00  9.554458E-06
 3.550000E+00  5.350000E+00  7.150928E-06
 3.550000E+00  5.400000E+00  5.316013E-06
 3.550000E+00  5.450000E+00  3.925400E-06
 3.550000E+00  5.500000E+00  2.879111E-06
 3.550000E+00  5.550000E+00  2.097508E-06
 3.550000E+00  5.600000E+00  1.517749E-06
 3.550000E+00  5.650000E+00  1.090701E-06
 3.550000E+00  5.700000E+00  7.782967E-07
 3.550000E+00  5.750000E+00  5.513007E-07
 3.550000E+00  5.800000E+00  3.874564E-07
 3.550000E+00  5.850000E+00  2.699647E-07
 3.550000E+00  5.900000E+00  1.862522E-07
 3.550000E+00  5.950000E+00  1.269870E-07
 3.550000E+00  6.000000E+00  8.530003E-08
 3.550000E+00  6.050000E+00  5.617715E-08
 3.550000E+00  6.100000E+00  3.598962E-08
 3.550000E+00  6.150000E+00  2.213549E-08
 3.550000E+00  6.200000E+00  1.276942E-08
 3.550000E+00  6.250000E+00  6.602336E-09
 3.550000E+00  6.300000E+00  2.756092E-09
 3.550000E+00  6.350000E+00  6.626023E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  3.253891E-10
 3.600000E+00 -6.300000E+00  1.351238E-09
 3.600000E+00 -6.250000E+00  3.228573E-09
 3.600000E+00 -6.200000E+00  6.223464E-09
 3.600000E+00 -6.150000E+00  1.074666E-08
 3.600000E+00 -6.100000E+00  1.740077E-08
 3.600000E+00 -6.050000E+00  2.704848E-08
 3.600000E+00 -6.000000E+00  4.090720E-08
 3.600000E+00 -5.950000E+00  6.067725E-08
 3.600000E+00 -5.900000E+00  8.871325E-08
 3.600000E+00 -5.850000E+00  1.282502E-07
 3.600000E+00 -5.800000E+00  1.836991E-07
 3.600000E+00 -5.750000E+00  2.610287E-07
 3.600000E+00 -5.700000E+00  3.682552E-07
 3.600000E+00 -5.650000E+00  5.160618E-07
 3.600000E+00 -5.600000E+00  7.185772E-07
 3.600000E+00 -5.550000E+00  9.943404E-07
 3.600000E+00 -5.500000E+00  1.367486E-06
 3.600000E+00 -5.450000E+00  1.869181E-06
 3.600000E+00 -5.400000E+00  2.539346E-06
 3.600000E+00 -5.350000E+00  3.428694E-06
 3.600000E+00 -5.300000E+00  4.601101E-06
 3.600000E+00 -5.250000E+00  6.136344E-06
 3.600000E+00 -5.200000E+00  8.133180E-06
 3.600000E+00 -5.150000E+00  1.071278E-05
 3.600000E+00 -5.100000E+00  1.402247E-05
 3.600000E+00 -5.050000E+00  1.823969E-05
 3.600000E+00 -5.000000E+00  2.357613E-05
 3.600000E+00 -4.950000E+00  3.028185E-05
 3.600000E+00 -4.900000E+00  3.864926E-05
 3.600000E+00 -4.850000E+00  4.901675E-05
 3.600000E+00 -4.800000E+00  6.177167E-05
 3.600000E+00 -4.750000E+00  7.735245E-05
 3.600000E+00 -4.700000E+00  9.624964E-05
 3.600000E+00 -4.650000E+00  1.190054E-04
 3.600000E+00 -4.600000E+00  1.462111E-04
 3.600000E+00 -4.550000E+00  1.785036E-04
 3.600000E+00 -4.500000E+00  2.165583E-04
 3.600000E+00 -4.450000E+00  2.610812E-04
 3.600000E+00 -4.400000E+00  3.127973E-04
 3.600000E+00 -4.350000E+00  3.724382E-04
 3.600000E+00 -4.300000E+00  4.407269E-04
 3.600000E+00 -4.250000E+00  5.183615E-04
 3.600000E+00 -4.200000E+00  6.059978E-04
 3.600000E+00 -4.150000E+00  7.042312E-04
 3.600000E+00 -4.100000E+00  8.135800E-04
 3.600000E+00 -4.050000E+00  9.344681E-04
 3.600000E+00 -4.000000E+00  1.067211E-03
 3.600000E+00 -3.950000E+00  1.212005E-03
 3.600000E+00 -3.900000E+00  1.368913E-03
 3.600000E+00 -3.850000E+00  1.537867E-03
 3.600000E+00 -3.800000E+00  1.718661E-03
 3.600000E+00 -3.750000E+00  1.910952E-03
 3.600000E+00 -3.700000E+00  2.114270E-03
 3.600000E+00 -3.650000E+00  2.328026E-03
 3.600000E+00 -3.600000E+00  2.551524E-03
 3.600000E+00 -3.550000E+00  2.783976E-03
 3.600000E+00 -3.500000E+00  3.024517E-03
 3.600000E+00 -3.450000E+00  3.272227E-03
 3.600000E+00 -3.400000E+00  3.526146E-03
 3.600000E+00 -3.350000E+00  3.785293E-03
 3.600000E+00 -3.300000E+00  4.048683E-03
 3.600000E+00 -3.250000E+00  4.315342E-03
 3.600000E+00 -3.200000E+00  4.584324E-03
 3.600000E+00 -3.150000E+00  4.854719E-03
 3.600000E+00 -3.100000E+00  5.125665E-03
 3.600000E+00 -3.050000E+00  5.396358E-03
 3.600000E+00 -3.000000E+00  5.666054E-03
 3.600000E+00 -2.950000E+00  5.934074E-03
 3.600000E+00 -2.900000E+00  6.199805E-03
 3.600000E+00 -2.850000E+00  6.462702E-03
 3.600000E+00 -2.800000E+00  6.722288E-03
 3.600000E+00 -2.750000E+00  6.978144E-03
 3.600000E+00 -2.700000E+00  7.229916E-03
 3.600000E+00 -2.650000E+00  7.477303E-03
 3.600000E+00 -2.600000E+00  7.720057E-03
 3.600000E+00 -2.550000E+00  7.957977E-03
 3.600000E+00 -2.500000E+00  8.190902E-03
 3.600000E+00 -2.450000E+00  8.418710E-03
 3.600000E+00 -2.400000E+00  8.641311E-03
 3.600000E+00 -2.350000E+00  8.858641E-03
 3.600000E+00 -2.300000E+00  9.070662E-03
 3.600000E+00 -2.250000E+00  9.277353E-03
 3.600000E+00 -2.200000E+00  9.478709E-03
 3.600000E+00 -2.150000E+00  9.674738E-03
 3.600000E+00 -2.100000E+00  9.865455E-03
 3.600000E+00 -2.050000E+00  1.005088E-02
 3.600000E+00 -2.000000E+00  1.023105E-02
 3.600000E+00 -1.950000E+00  1.040597E-02
 3.600000E+00 -1.900000E+00  1.057569E-02
 3.600000E+00 -1.850000E+00  1.074021E-02
 3.600000E+00 -1.800000E+00  1.089956E-02
 3.600000E+00 -1.750000E+00  1.105375E-02
 3.600000E+00 -1.700000E+00  1.120278E-02
 3.600000E+00 -1.650000E+00  1.134666E-02
 3.600000E+00 -1.600000E+00  1.148536E-02
 3.600000E+00 -1.550000E+00  1.161886E-02
 3.600000E+00 -1.500000E+00  1.174714E-02
 3.600000E+00 -1.450000E+00  1.187015E-02
 3.600000E+00 -1.400000E+00  1.198785E-02
 3.600000E+00 -1.350000E+00  1.210017E-02
 3.600000E+00 -1.300000E+00  1.220707E-02
 3.600000E+00 -1.250000E+00  1.230849E-02
 3.600000E+00 -1.200000E+00  1.240438E-02
 3.600000E+00 -1.150000E+00  1.249469E-02
 3.600000E+00 -1.100000E+00  1.257942E-02
 3.600000E+00 -1.050000E+00  1.265856E-02
 3.600000E+00 -1.000000E+00  1.273215E-02
 3.600000E+00 -9.500000E-01  1.280027E-02
 3.600000E+00 -9.000000E-01  1.286305E-02
 3.600000E+00 -8.500000E-01  1.292066E-02
 3.600000E+00 -8.000000E-01  1.297332E-02
 3.600000E+00 -7.500000E-01  1.302130E-02
 3.600000E+00 -7.000000E-01  1.306493E-02
 3.600000E+00 -6.500000E-01  1.310453E-02
 3.600000E+00 -6.000000E-01  1.314047E-02
 3.600000E+00 -5.500000E-01  1.317309E-02
 3.600000E+00 -5.000000E-01  1.320272E-02
 3.600000E+00 -4.500000E-01  1.322963E-02
 3.600000E+00 -4.000000E-01  1.325403E-02
 3.600000E+00 -3.500000E-01  1.327606E-02
 3.600000E+00 -3.000000E-01  1.329578E-02
 3.600000E+00 -2.500000E-01  1.331314E-02
 3.600000E+00 -2.000000E-01  1.332804E-02
 3.600000E+00 -1.500000E-01  1.334031E-02
 3.600000E+00 -1.000000E-01  1.334973E-02
 3.600000E+00 -5.000000E-02  1.335605E-02
 3.600000E+00  0.000000E+00  1.335901E-02
 3.600000E+00  5.000000E-02  1.335837E-02
 3.600000E+00  1.000000E-01  1.335390E-02
 3.600000E+00  1.500000E-01  1.334542E-02
 3.600000E+00  2.000000E-01  1.333277E-02
 3.600000E+00  2.500000E-01  1.331584E-02
 3.600000E+00  3.000000E-01  1.329458E-02
 3.600000E+00  3.500000E-01  1.326896E-02
 3.600000E+00  4.000000E-01  1.323898E-02
 3.600000E+00  4.500000E-01  1.320468E-02
 3.600000E+00  5.000000E-01  1.316613E-02
 3.600000E+00  5.500000E-01  1.312338E-02
 3.600000E+00  6.000000E-01  1.307653E-02
 3.600000E+00  6.500000E-01  1.302566E-02
 3.600000E+00  7.000000E-01  1.297087E-02
 3.600000E+00  7.500000E-01  1.291223E-02
 3.600000E+00  8.000000E-01  1.284984E-02
 3.600000E+00  8.500000E-01  1.278378E-02
 3.600000E+00  9.000000E-01  1.271410E-02
 3.600000E+00  9.500000E-01  1.264089E-02
 3.600000E+00  1.000000E+00  1.256419E-02
 3.600000E+00  1.050000E+00  1.248405E-02
 3.600000E+00  1.100000E+00  1.240051E-02
 3.600000E+00  1.150000E+00  1.231359E-02
 3.600000E+00  1.200000E+00  1.222333E-02
 3.600000E+00  1.250000E+00  1.212972E-02
 3.600000E+00  1.300000E+00  1.203278E-02
 3.600000E+00  1.350000E+00  1.193249E-02
 3.600000E+00  1.400000E+00  1.182885E-02
 3.600000E+00  1.450000E+00  1.172181E-02
 3.600000E+00  1.500000E+00  1.161136E-02
 3.600000E+00  1.550000E+00  1.149744E-02
 3.600000E+00  1.600000E+00  1.138000E-02
 3.600000E+00  1.650000E+00  1.125898E-02
 3.600000E+00  1.700000E+00  1.113430E-02
 3.600000E+00  1.750000E+00  1.100589E-02
 3.600000E+00  1.800000E+00  1.087364E-02
 3.600000E+00  1.850000E+00  1.073747E-02
 3.600000E+00  1.900000E+00  1.059727E-02
 3.600000E+00  1.950000E+00  1.045293E-02
 3.600000E+00  2.000000E+00  1.030433E-02
 3.600000E+00  2.050000E+00  1.015135E-02
 3.600000E+00  2.100000E+00  9.993876E-03
 3.600000E+00  2.150000E+00  9.831774E-03
 3.600000E+00  2.200000E+00  9.664927E-03
 3.600000E+00  2.250000E+00  9.493216E-03
 3.600000E+00  2.300000E+00  9.316527E-03
 3.600000E+00  2.350000E+00  9.134754E-03
 3.600000E+00  2.400000E+00  8.947802E-03
 3.600000E+00  2.450000E+00  8.755587E-03
 3.600000E+00  2.500000E+00  8.558043E-03
 3.600000E+00  2.550000E+00  8.355123E-03
 3.600000E+00  2.600000E+00  8.146803E-03
 3.600000E+00  2.650000E+00  7.933085E-03
 3.600000E+00  2.700000E+00  7.714002E-03
 3.600000E+00  2.750000E+00  7.489622E-03
 3.600000E+00  2.800000E+00  7.260055E-03
 3.600000E+00  2.850000E+00  7.025451E-03
 3.600000E+00  2.900000E+00  6.786015E-03
 3.600000E+00  2.950000E+00  6.542000E-03
 3.600000E+00  3.000000E+00  6.293722E-03
 3.600000E+00  3.050000E+00  6.041560E-03
 3.600000E+00  3.100000E+00  5.785957E-03
 3.600000E+00  3.150000E+00  5.527431E-03
 3.600000E+00  3.200000E+00  5.266569E-03
 3.600000E+00  3.250000E+00  5.004031E-03
 3.600000E+00  3.300000E+00  4.740554E-03
 3.600000E+00  3.350000E+00  4.476941E-03
 3.600000E+00  3.400000E+00  4.214062E-03
 3.600000E+00  3.450000E+00  3.952845E-03
 3.600000E+00  3.500000E+00  3.694269E-03
 3.600000E+00  3.550000E+00  3.439348E-03
 3.600000E+00  3.600000E+00  3.189117E-03
 3.600000E+00  3.650000E+00  2.944621E-03
 3.600000E+00  3.700000E+00  2.706888E-03
 3.600000E+00  3.750000E+00  2.476916E-03
 3.600000E+00  3.800000E+00  2.255647E-03
 3.600000E+00  3.850000E+00  2.043950E-03
 3.600000E+00  3.900000E+00  1.842600E-03
 3.600000E+00  3.950000E+00  1.652261E-03
 3.600000E+00  4.000000E+00  1.473466E-03
 3.600000E+00  4.050000E+00  1.306614E-03
 3.600000E+00  4.100000E+00  1.151953E-03
 3.600000E+00  4.150000E+00  1.009581E-03
 3.600000E+00  4.200000E+00  8.794478E-04
 3.600000E+00  4.250000E+00  7.613582E-04
 3.600000E+00  4.300000E+00  6.549837E-04
 3.600000E+00  4.350000E+00  5.598755E-04
 3.600000E+00  4.400000E+00  4.754817E-04
 3.600000E+00  4.450000E+00  4.011659E-04
 3.600000E+00  4.500000E+00  3.362272E-04
 3.600000E+00  4.550000E+00  2.799213E-04
 3.600000E+00  4.600000E+00  2.314795E-04
 3.600000E+00  4.650000E+00  1.901279E-04
 3.600000E+00  4.700000E+00  1.551041E-04
 3.600000E+00  4.750000E+00  1.256710E-04
 3.600000E+00  4.800000E+00  1.011287E-04
 3.600000E+00  4.850000E+00  8.082357E-05
 3.600000E+00  4.900000E+00  6.415412E-05
 3.600000E+00  4.950000E+00  5.057492E-05
 3.600000E+00  5.000000E+00  3.959800E-05
 3.600000E+00  5.050000E+00  3.079242E-05
 3.600000E+00  5.100000E+00  2.378228E-05
 3.600000E+00  5.150000E+00  1.824360E-05
 3.600000E+00  5.200000E+00  1.390030E-05
 3.600000E+00  5.250000E+00  1.051973E-05
 3.600000E+00  5.300000E+00  7.907934E-06
 3.600000E+00  5.350000E+00  5.904860E-06
 3.600000E+00  5.400000E+00  4.379799E-06
 3.600000E+00  5.450000E+00  3.227038E-06
 3.600000E+00  5.500000E+00  2.361903E-06
 3.600000E+00  5.550000E+00  1.717208E-06
 3.600000E+00  5.600000E+00  1.240134E-06
 3.600000E+00  5.650000E+00  8.895259E-07
 3.600000E+00  5.700000E+00  6.336066E-07
 3.600000E+00  5.750000E+00  4.480481E-07
 3.600000E+00  5.800000E+00  3.143866E-07
 3.600000E+00  5.850000E+00  2.187259E-07
 3.600000E+00  5.900000E+00  1.506947E-07
 3.600000E+00  5.950000E+00  1.026158E-07
 3.600000E+00  6.000000E+00  6.885283E-08
 3.600000E+00  6.050000E+00  4.530142E-08
 3.600000E+00  6.100000E+00  2.899829E-08
 3.600000E+00  6.150000E+00  1.782341E-08
 3.600000E+00  6.200000E+00  1.027641E-08
 3.600000E+00  6.250000E+00  5.311227E-09
 3.600000E+00  6.300000E+00  2.216523E-09
 3.600000E+00  6.350000E+00  5.327976E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  2.546073E-10
 3.650000E+00 -6.300000E+00  1.057439E-09
 3.650000E+00 -6.250000E+00  2.527157E-09
 3.650000E+00 -6.200000E+00  4.873058E-09
 3.650000E+00 -6.150000E+00  8.418763E-09
 3.650000E+00 -6.100000E+00  1.363996E-08
 3.650000E+00 -6.050000E+00  2.121909E-08
 3.650000E+00 -6.000000E+00  3.212139E-08
 3.650000E+00 -5.950000E+00  4.769830E-08
 3.650000E+00 -5.900000E+00  6.982602E-08
 3.650000E+00 -5.850000E+00  1.010891E-07
 3.650000E+00 -5.800000E+00  1.450212E-07
 3.650000E+00 -5.750000E+00  2.064178E-07
 3.650000E+00 -5.700000E+00  2.917379E-07
 3.650000E+00 -5.650000E+00  4.096164E-07
 3.650000E+00 -5.600000E+00  5.715090E-07
 3.650000E+00 -5.550000E+00  7.924978E-07
 3.650000E+00 -5.500000E+00  1.092285E-06
 3.650000E+00 -5.450000E+00  1.496404E-06
 3.650000E+00 -5.400000E+00  2.037686E-06
 3.650000E+00 -5.350000E+00  2.758000E-06
 3.650000E+00 -5.300000E+00  3.710303E-06
 3.650000E+00 -5.250000E+00  4.961017E-06
 3.650000E+00 -5.200000E+00  6.592746E-06
 3.650000E+00 -5.150000E+00  8.707323E-06
 3.650000E+00 -5.100000E+00  1.142918E-05
 3.650000E+00 -5.050000E+00  1.490900E-05
 3.650000E+00 -5.000000E+00  1.932752E-05
 3.650000E+00 -4.950000E+00  2.489955E-05
 3.650000E+00 -4.900000E+00  3.187782E-05
 3.650000E+00 -4.850000E+00  4.055676E-05
 3.650000E+00 -4.800000E+00  5.127579E-05
 3.650000E+00 -4.750000E+00  6.442201E-05
 3.650000E+00 -4.700000E+00  8.043204E-05
 3.650000E+00 -4.650000E+00  9.979260E-05
 3.650000E+00 -4.600000E+00  1.230397E-04
 3.650000E+00 -4.550000E+00  1.507563E-04
 3.650000E+00 -4.500000E+00  1.835675E-04
 3.650000E+00 -4.450000E+00  2.221348E-04
 3.650000E+00 -4.400000E+00  2.671467E-04
 3.650000E+00 -4.350000E+00  3.193084E-04
 3.650000E+00 -4.300000E+00  3.793291E-04
 3.650000E+00 -4.250000E+00  4.479072E-04
 3.650000E+00 -4.200000E+00  5.257150E-04
 3.650000E+00 -4.150000E+00  6.133815E-04
 3.650000E+00 -4.100000E+00  7.114757E-04
 3.650000E+00 -4.050000E+00  8.204902E-04
 3.650000E+00 -4.000000E+00  9.408256E-04
 3.650000E+00 -3.950000E+00  1.072777E-03
 3.650000E+00 -3.900000E+00  1.216521E-03
 3.650000E+00 -3.850000E+00  1.372112E-03
 3.650000E+00 -3.800000E+00  1.539472E-03
 3.650000E+00 -3.750000E+00  1.718392E-03
 3.650000E+00 -3.700000E+00  1.908532E-03
 3.650000E+00 -3.650000E+00  2.109431E-03
 3.650000E+00 -3.600000E+00  2.320513E-03
 3.650000E+00 -3.550000E+00  2.541098E-03
 3.650000E+00 -3.500000E+00  2.770419E-03
 3.650000E+00 -3.450000E+00  3.007637E-03
 3.650000E+00 -3.400000E+00  3.251856E-03
 3.650000E+00 -3.350000E+00  3.502145E-03
 3.650000E+00 -3.300000E+00  3.757551E-03
 3.650000E+00 -3.250000E+00  4.017114E-03
 3.650000E+00 -3.200000E+00  4.279889E-03
 3.650000E+00 -3.150000E+00  4.544954E-03
 3.650000E+00 -3.100000E+00  4.811421E-03
 3.650000E+00 -3.050000E+00  5.078449E-03
 3.650000E+00 -3.000000E+00  5.345250E-03
 3.650000E+00 -2.950000E+00  5.611096E-03
 3.650000E+00 -2.900000E+00  5.875319E-03
 3.650000E+00 -2.850000E+00  6.137316E-03
 3.650000E+00 -2.800000E+00  6.396548E-03
 3.650000E+00 -2.750000E+00  6.652540E-03
 3.650000E+00 -2.700000E+00  6.904879E-03
 3.650000E+00 -2.650000E+00  7.153208E-03
 3.650000E+00 -2.600000E+00  7.397225E-03
 3.650000E+00 -2.550000E+00  7.636679E-03
 3.650000E+00 -2.500000E+00  7.871365E-03
 3.650000E+00 -2.450000E+00  8.101117E-03
 3.650000E+00 -2.400000E+00  8.325807E-03
 3.650000E+00 -2.350000E+00  8.545339E-03
 3.650000E+00 -2.300000E+00  8.759644E-03
 3.650000E+00 -2.250000E+00  8.968675E-03
 3.650000E+00 -2.200000E+00  9.172405E-03
 3.650000E+00 -2.150000E+00  9.370823E-03
 3.650000E+00 -2.100000E+00  9.563930E-03
 3.650000E+00 -2.050000E+00  9.751735E-03
 3.650000E+00 -2.000000E+00  9.934257E-03
 3.650000E+00 -1.950000E+00  1.011151E-02
 3.650000E+00 -1.900000E+00  1.028353E-02
 3.650000E+00 -1.850000E+00  1.045032E-02
 3.650000E+00 -1.800000E+00  1.061191E-02
 3.650000E+00 -1.750000E+00  1.076831E-02
 3.650000E+00 -1.700000E+00  1.091953E-02
 3.650000E+00 -1.650000E+00  1.106559E-02
 3.650000E+00 -1.600000E+00  1.120647E-02
 3.650000E+00 -1.550000E+00  1.134217E-02
 3.650000E+00 -1.500000E+00  1.147267E-02
 3.650000E+00 -1.450000E+00  1.159794E-02
 3.650000E+00 -1.400000E+00  1.171797E-02
 3.650000E+00 -1.350000E+00  1.183271E-02
 3.650000E+00 -1.300000E+00  1.194214E-02
 3.650000E+00 -1.250000E+00  1.204621E-02
 3.650000E+00 -1.200000E+00  1.214489E-02
 3.650000E+00 -1.150000E+00  1.223817E-02
 3.650000E+00 -1.100000E+00  1.232604E-02
 3.650000E+00 -1.050000E+00  1.240850E-02
 3.650000E+00 -1.000000E+00  1.248559E-02
 3.650000E+00 -9.500000E-01  1.255738E-02
 3.650000E+00 -9.000000E-01  1.262394E-02
 3.650000E+00 -8.500000E-01  1.268543E-02
 3.650000E+00 -8.000000E-01  1.274199E-02
 3.650000E+00 -7.500000E-01  1.279384E-02
 3.650000E+00 -7.000000E-01  1.284119E-02
 3.650000E+00 -6.500000E-01  1.288428E-02
 3.650000E+00 -6.000000E-01  1.292338E-02
 3.650000E+00 -5.500000E-01  1.295874E-02
 3.650000E+00 -5.000000E-01  1.299058E-02
 3.650000E+00 -4.500000E-01  1.301910E-02
 3.650000E+00 -4.000000E-01  1.304448E-02
 3.650000E+00 -3.500000E-01  1.306681E-02
 3.650000E+00 -3.000000E-01  1.308615E-02
 3.650000E+00 -2.500000E-01  1.310250E-02
 3.650000E+00 -2.000000E-01  1.311580E-02
 3.650000E+00 -1.500000E-01  1.312595E-02
 3.650000E+00 -1.000000E-01  1.313283E-02
 3.650000E+00 -5.000000E-02  1.313628E-02
 3.650000E+00  0.000000E+00  1.313614E-02
 3.650000E+00  5.000000E-02  1.313227E-02
 3.650000E+00  1.000000E-01  1.312451E-02
 3.650000E+00  1.500000E-01  1.311275E-02
 3.650000E+00  2.000000E-01  1.309691E-02
 3.650000E+00  2.500000E-01  1.307691E-02
 3.650000E+00  3.000000E-01  1.305272E-02
 3.650000E+00  3.500000E-01  1.302433E-02
 3.650000E+00  4.000000E-01  1.299176E-02
 3.650000E+00  4.500000E-01  1.295505E-02
 3.650000E+00  5.000000E-01  1.291423E-02
 3.650000E+00  5.500000E-01  1.286938E-02
 3.650000E+00  6.000000E-01  1.282056E-02
 3.650000E+00  6.500000E-01  1.276784E-02
 3.650000E+00  7.000000E-01  1.271130E-02
 3.650000E+00  7.500000E-01  1.265101E-02
 3.650000E+00  8.000000E-01  1.258703E-02
 3.650000E+00  8.500000E-01  1.251943E-02
 3.650000E+00  9.000000E-01  1.244826E-02
 3.650000E+00  9.500000E-01  1.237359E-02
 3.650000E+00  1.000000E+00  1.229544E-02
 3.650000E+00  1.050000E+00  1.221386E-02
 3.650000E+00  1.100000E+00  1.212887E-02
 3.650000E+00  1.150000E+00  1.204051E-02
 3.650000E+00  1.200000E+00  1.194877E-02
 3.650000E+00  1.250000E+00  1.185367E-02
 3.650000E+00  1.300000E+00  1.175520E-02
 3.650000E+00  1.350000E+00  1.165334E-02
 3.650000E+00  1.400000E+00  1.154809E-02
 3.650000E+00  1.450000E+00  1.143940E-02
 3.650000E+00  1.500000E+00  1.132724E-02
 3.650000E+00  1.550000E+00  1.121156E-02
 3.650000E+00  1.600000E+00  1.109231E-02
 3.650000E+00  1.650000E+00  1.096943E-02
 3.650000E+00  1.700000E+00  1.084282E-02
 3.650000E+00  1.750000E+00  1.071243E-02
 3.650000E+00  1.800000E+00  1.057816E-02
 3.650000E+00  1.850000E+00  1.043991E-02
 3.650000E+00  1.900000E+00  1.029758E-02
 3.650000E+00  1.950000E+00  1.015107E-02
 3.650000E+00  2.000000E+00  1.000027E-02
 3.650000E+00  2.050000E+00  9.845069E-03
 3.650000E+00  2.100000E+00  9.685348E-03
 3.650000E+00  2.150000E+00  9.520996E-03
 3.650000E+00  2.200000E+00  9.351906E-03
 3.650000E+00  2.250000E+00  9.177973E-03
 3.650000E+00  2.300000E+00  8.999099E-03
 3.650000E+00  2.350000E+00  8.815195E-03
 3.650000E+00  2.400000E+00  8.626187E-03
 3.650000E+00  2.450000E+00  8.432015E-03
 3.650000E+00  2.500000E+00  8.232635E-03
 3.650000E+00  2.550000E+00  8.028029E-03
 3.650000E+00  2.600000E+00  7.818203E-03
 3.650000E+00  2.650000E+00  7.603191E-03
 3.650000E+00  2.700000E+00  7.383063E-03
 3.650000E+00  2.750000E+00  7.157926E-03
 3.650000E+00  2.800000E+00  6.927930E-03
 3.650000E+00  2.850000E+00  6.693273E-03
 3.650000E+00  2.900000E+00  6.454202E-03
 3.650000E+00  2.950000E+00  6.211023E-03
 3.650000E+00  3.000000E+00  5.964102E-03
 3.650000E+00  3.050000E+00  5.713867E-03
 3.650000E+00  3.100000E+00  5.460814E-03
 3.650000E+00  3.150000E+00  5.205508E-03
 3.650000E+00  3.200000E+00  4.948585E-03
 3.650000E+00  3.250000E+00  4.690746E-03
 3.650000E+00  3.300000E+00  4.432762E-03
 3.650000E+00  3.350000E+00  4.175466E-03
 3.650000E+00  3.400000E+00  3.919745E-03
 3.650000E+00  3.450000E+00  3.666534E-03
 3.650000E+00  3.500000E+00  3.416803E-03
 3.650000E+00  3.550000E+00  3.171544E-03
 3.650000E+00  3.600000E+00  2.931757E-03
 3.650000E+00  3.650000E+00  2.698430E-03
 3.650000E+00  3.700000E+00  2.472522E-03
 3.650000E+00  3.750000E+00  2.254944E-03
 3.650000E+00  3.800000E+00  2.046538E-03
 3.650000E+00  3.850000E+00  1.848061E-03
 3.650000E+00  3.900000E+00  1.660163E-03
 3.650000E+00  3.950000E+00  1.483379E-03
 3.650000E+00  4.000000E+00  1.318112E-03
 3.650000E+00  4.050000E+00  1.164624E-03
 3.650000E+00  4.100000E+00  1.023039E-03
 3.650000E+00  4.150000E+00  8.933341E-04
 3.650000E+00  4.200000E+00  7.753514E-04
 3.650000E+00  4.250000E+00  6.688024E-04
 3.650000E+00  4.300000E+00  5.732811E-04
 3.650000E+00  4.350000E+00  4.882797E-04
 3.650000E+00  4.400000E+00  4.132055E-04
 3.650000E+00  4.450000E+00  3.473995E-04
 3.650000E+00  4.500000E+00  2.901562E-04
 3.650000E+00  4.550000E+00  2.407419E-04
 3.650000E+00  4.600000E+00  1.984130E-04
 3.650000E+00  4.650000E+00  1.624323E-04
 3.650000E+00  4.700000E+00  1.320830E-04
 3.650000E+00  4.750000E+00  1.066806E-04
 3.650000E+00  4.800000E+00  8.558196E-05
 3.650000E+00  4.850000E+00  6.819211E-05
 3.650000E+00  4.900000E+00  5.396852E-05
 3.650000E+00  4.950000E+00  4.242313E-05
 3.650000E+00  5.000000E+00  3.312256E-05
 3.650000E+00  5.050000E+00  2.568676E-05
 3.650000E+00  5.100000E+00  1.978633E-05
 3.650000E+00  5.150000E+00  1.513909E-05
 3.650000E+00  5.200000E+00  1.150593E-05
 3.650000E+00  5.250000E+00  8.686425E-06
 3.650000E+00  5.300000E+00  6.514310E-06
 3.650000E+00  5.350000E+00  4.853044E-06
 3.650000E+00  5.400000E+00  3.591602E-06
 3.650000E+00  5.450000E+00  2.640570E-06
 3.650000E+00  5.500000E+00  1.928618E-06
 3.650000E+00  5.550000E+00  1.399359E-06
 3.650000E+00  5.600000E+00  1.008624E-06
 3.650000E+00  5.650000E+00  7.221192E-07
 3.650000E+00  5.700000E+00  5.134475E-07
 3.650000E+00  5.750000E+00  3.624655E-07
 3.650000E+00  5.800000E+00  2.539304E-07
 3.650000E+00  5.850000E+00  1.764031E-07
 3.650000E+00  5.900000E+00  1.213698E-07
 3.650000E+00  5.950000E+00  8.254461E-08
 3.650000E+00  6.000000E+00  5.532441E-08
 3.650000E+00  6.050000E+00  3.636550E-08
 3.650000E+00  6.100000E+00  2.325930E-08
 3.650000E+00  6.150000E+00  1.428648E-08
 3.650000E+00  6.200000E+00  8.232801E-09
 3.650000E+00  6.250000E+00  4.253347E-09
 3.650000E+00  6.300000E+00  1.774563E-09
 3.650000E+00  6.350000E+00  4.264950E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  1.982694E-10
 3.700000E+00 -6.300000E+00  8.235570E-10
 3.700000E+00 -6.250000E+00  1.968637E-09
 3.700000E+00 -6.200000E+00  3.797340E-09
 3.700000E+00 -6.150000E+00  6.563382E-09
 3.700000E+00 -6.100000E+00  1.064041E-08
 3.700000E+00 -6.050000E+00  1.656562E-08
 3.700000E+00 -6.000000E+00  2.510054E-08
 3.700000E+00 -5.950000E+00  3.731398E-08
 3.700000E+00 -5.900000E+00  5.469350E-08
 3.700000E+00 -5.850000E+00  7.929366E-08
 3.700000E+00 -5.800000E+00  1.139311E-07
 3.700000E+00 -5.750000E+00  1.624391E-07
 3.700000E+00 -5.700000E+00  2.299956E-07
 3.700000E+00 -5.650000E+00  3.235440E-07
 3.700000E+00 -5.600000E+00  4.523250E-07
 3.700000E+00 -5.550000E+00  6.285439E-07
 3.700000E+00 -5.500000E+00  8.681994E-07
 3.700000E+00 -5.450000E+00  1.192100E-06
 3.700000E+00 -5.400000E+00  1.627098E-06
 3.700000E+00 -5.350000E+00  2.207573E-06
 3.700000E+00 -5.300000E+00  2.977182E-06
 3.700000E+00 -5.250000E+00  3.990919E-06
 3.700000E+00 -5.200000E+00  5.317474E-06
 3.700000E+00 -5.150000E+00  7.041928E-06
 3.700000E+00 -5.100000E+00  9.268748E-06
 3.700000E+00 -5.050000E+00  1.212509E-05
 3.700000E+00 -5.000000E+00  1.576431E-05
 3.700000E+00 -4.950000E+00  2.036970E-05
 3.700000E+00 -4.900000E+00  2.615825E-05
 3.700000E+00 -4.850000E+00  3.338435E-05
 3.700000E+00 -4.800000E+00  4.234326E-05
 3.700000E+00 -4.750000E+00  5.337418E-05
 3.700000E+00 -4.700000E+00  6.686265E-05
 3.700000E+00 -4.650000E+00  8.324200E-05
 3.700000E+00 -4.600000E+00  1.029937E-04
 3.700000E+00 -4.550000E+00  1.266464E-04
 3.700000E+00 -4.500000E+00  1.547730E-04
 3.700000E+00 -4.450000E+00  1.879862E-04
 3.700000E+00 -4.400000E+00  2.269322E-04
 3.700000E+00 -4.350000E+00  2.722817E-04
 3.700000E+00 -4.300000E+00  3.247198E-04
 3.700000E+00 -4.250000E+00  3.849332E-04
 3.700000E+00 -4.200000E+00  4.535966E-04
 3.700000E+00 -4.150000E+00  5.313572E-04
 3.700000E+00 -4.100000E+00  6.188189E-04
 3.700000E+00 -4.050000E+00  7.165260E-04
 3.700000E+00 -4.000000E+00  8.249478E-04
 3.700000E+00 -3.950000E+00  9.444637E-04
 3.700000E+00 -3.900000E+00  1.075351E-03
 3.700000E+00 -3.850000E+00  1.217772E-03
 3.700000E+00 -3.800000E+00  1.371771E-03
 3.700000E+00 -3.750000E+00  1.537265E-03
 3.700000E+00 -3.700000E+00  1.714045E-03
 3.700000E+00 -3.650000E+00  1.901777E-03
 3.700000E+00 -3.600000E+00  2.100009E-03
 3.700000E+00 -3.550000E+00  2.308179E-03
 3.700000E+00 -3.500000E+00  2.525626E-03
 3.700000E+00 -3.450000E+00  2.751606E-03
 3.700000E+00 -3.400000E+00  2.985304E-03
 3.700000E+00 -3.350000E+00  3.225850E-03
 3.700000E+00 -3.300000E+00  3.472339E-03
 3.700000E+00 -3.250000E+00  3.723846E-03
 3.700000E+00 -3.200000E+00  3.979439E-03
 3.700000E+00 -3.150000E+00  4.238196E-03
 3.700000E+00 -3.100000E+00  4.499220E-03
 3.700000E+00 -3.050000E+00  4.761645E-03
 3.700000E+00 -3.000000E+00  5.024649E-03
 3.700000E+00 -2.950000E+00  5.287460E-03
 3.700000E+00 -2.900000E+00  5.549362E-03
 3.700000E+00 -2.850000E+00  5.809699E-03
 3.700000E+00 -2.800000E+00  6.067877E-03
 3.700000E+00 -2.750000E+00  6.323361E-03
 3.700000E+00 -2.700000E+00  6.575681E-03
 3.700000E+00 -2.650000E+00  6.824423E-03
 3.700000E+00 -2.600000E+00  7.069231E-03
 3.700000E+00 -2.550000E+00  7.309801E-03
 3.700000E+00 -2.500000E+00  7.545878E-03
 3.700000E+00 -2.450000E+00  7.777251E-03
 3.700000E+00 -2.400000E+00  8.003752E-03
 3.700000E+00 -2.350000E+00  8.225245E-03
 3.700000E+00 -2.300000E+00  8.441627E-03
 3.700000E+00 -2.250000E+00  8.652822E-03
 3.700000E+00 -2.200000E+00  8.858778E-03
 3.700000E+00 -2.150000E+00  9.059461E-03
 3.700000E+00 -2.100000E+00  9.254853E-03
 3.700000E+00 -2.050000E+00  9.444948E-03
 3.700000E+00 -2.000000E+00  9.629751E-03
 3.700000E+00 -1.950000E+00  9.809271E-03
 3.700000E+00 -1.900000E+00  9.983525E-03
 3.700000E+00 -1.850000E+00  1.015253E-02
 3.700000E+00 -1.800000E+00  1.031630E-02
 3.700000E+00 -1.750000E+00  1.047486E-02
 3.700000E+00 -1.700000E+00  1.062821E-02
 3.700000E+00 -1.650000E+00  1.077637E-02
 3.700000E+00 -1.600000E+00  1.091935E-02
 3.700000E+00 -1.550000E+00  1.105714E-02
 3.700000E+00 -1.500000E+00  1.118973E-02
 3.700000E+00 -1.450000E+00  1.131713E-02
 3.700000E+00 -1.400000E+00  1.143931E-02
 3.700000E+00 -1.350000E+00  1.155625E-02
 3.700000E+00 -1.300000E+00  1.166794E-02
 3.700000E+00 -1.250000E+00  1.177435E-02
 3.700000E+00 -1.200000E+00  1.187547E-02
 3.700000E+00 -1.150000E+00  1.197130E-02
 3.700000E+00 -1.100000E+00  1.206182E-02
 3.700000E+00 -1.050000E+00  1.214705E-02
 3.700000E+00 -1.000000E+00  1.222702E-02
 3.700000E+00 -9.500000E-01  1.230178E-02
 3.700000E+00 -9.000000E-01  1.237140E-02
 3.700000E+00 -8.500000E-01  1.243597E-02
 3.700000E+00 -8.000000E-01  1.249563E-02
 3.700000E+00 -7.500000E-01  1.255051E-02
 3.700000E+00 -7.000000E-01  1.260077E-02
 3.700000E+00 -6.500000E-01  1.264660E-02
 3.700000E+00 -6.000000E-01  1.268817E-02
 3.700000E+00 -5.500000E-01  1.272567E-02
 3.700000E+00 -5.000000E-01  1.275926E-02
 3.700000E+00 -4.500000E-01  1.278911E-02
 3.700000E+00 -4.000000E-01  1.281532E-02
 3.700000E+00 -3.500000E-01  1.283799E-02
 3.700000E+00 -3.000000E-01  1.285718E-02
 3.700000E+00 -2.500000E-01  1.287289E-02
 3.700000E+00 -2.000000E-01  1.288512E-02
 3.700000E+00 -1.500000E-01  1.289380E-02
 3.700000E+00 -1.000000E-01  1.289888E-02
 3.700000E+00 -5.000000E-02  1.290027E-02
 3.700000E+00  0.000000E+00  1.289788E-02
 3.700000E+00  5.000000E-02  1.289162E-02
 3.700000E+00  1.000000E-01  1.288141E-02
 3.700000E+00  1.500000E-01  1.286718E-02
 3.700000E+00  2.000000E-01  1.284889E-02
 3.700000E+00  2.500000E-01  1.282650E-02
 3.700000E+00  3.000000E-01  1.280001E-02
 3.700000E+00  3.500000E-01  1.276942E-02
 3.700000E+00  4.000000E-01  1.273475E-02
 3.700000E+00  4.500000E-01  1.269604E-02
 3.700000E+00  5.000000E-01  1.265334E-02
 3.700000E+00  5.500000E-01  1.260669E-02
 3.700000E+00  6.000000E-01  1.255616E-02
 3.700000E+00  6.500000E-01  1.250181E-02
 3.700000E+00  7.000000E-01  1.244370E-02
 3.700000E+00  7.500000E-01  1.238188E-02
 3.700000E+00  8.000000E-01  1.231642E-02
 3.700000E+00  8.500000E-01  1.224737E-02
 3.700000E+00  9.000000E-01  1.217477E-02
 3.700000E+00  9.500000E-01  1.209867E-02
 3.700000E+00  1.000000E+00  1.201909E-02
 3.700000E+00  1.050000E+00  1.193608E-02
 3.700000E+00  1.100000E+00  1.184965E-02
 3.700000E+00  1.150000E+00  1.175981E-02
 3.700000E+00  1.200000E+00  1.166657E-02
 3.700000E+00  1.250000E+00  1.156994E-02
 3.700000E+00  1.300000E+00  1.146989E-02
 3.700000E+00  1.350000E+00  1.136643E-02
 3.700000E+00  1.400000E+00  1.125951E-02
 3.700000E+00  1.450000E+00  1.114911E-02
 3.700000E+00  1.500000E+00  1.103520E-02
 3.700000E+00  1.550000E+00  1.091771E-02
 3.700000E+00  1.600000E+00  1.079660E-02
 3.700000E+00  1.650000E+00  1.067179E-02
 3.700000E+00  1.700000E+00  1.054322E-02
 3.700000E+00  1.750000E+00  1.041081E-02
 3.700000E+00  1.800000E+00  1.027448E-02
 3.700000E+00  1.850000E+00  1.013412E-02
 3.700000E+00  1.900000E+00  9.989656E-03
 3.700000E+00  1.950000E+00  9.840976E-03
 3.700000E+00  2.000000E+00  9.687982E-03
 3.700000E+00  2.050000E+00  9.530572E-03
 3.700000E+00  2.100000E+00  9.368643E-03
 3.700000E+00  2.150000E+00  9.202097E-03
 3.700000E+00  2.200000E+00  9.030838E-03
 3.700000E+00  2.250000E+00  8.854777E-03
 3.700000E+00  2.300000E+00  8.673836E-03
 3.700000E+00  2.350000E+00  8.487947E-03
 3.700000E+00  2.400000E+00  8.297056E-03
 3.700000E+00  2.450000E+00  8.101130E-03
 3.700000E+00  2.500000E+00  7.900152E-03
 3.700000E+00  2.550000E+00  7.694135E-03
 3.700000E+00  2.600000E+00  7.483116E-03
 3.700000E+00  2.650000E+00  7.267166E-03
 3.700000E+00  2.700000E+00  7.046395E-03
 3.700000E+00  2.750000E+00  6.820949E-03
 3.700000E+00  2.800000E+00  6.591023E-03
 3.700000E+00  2.850000E+00  6.356860E-03
 3.700000E+00  2.900000E+00  6.118757E-03
 3.700000E+00  2.950000E+00  5.877067E-03
 3.700000E+00  3.000000E+00  5.632206E-03
 3.700000E+00  3.050000E+00  5.384651E-03
 3.700000E+00  3.100000E+00  5.134947E-03
 3.700000E+00  3.150000E+00  4.883701E-03
 3.700000E+00  3.200000E+00  4.631590E-03
 3.700000E+00  3.250000E+00  4.379349E-03
 3.700000E+00  3.300000E+00  4.127775E-03
 3.700000E+00  3.350000E+00  3.877717E-03
 3.700000E+00  3.400000E+00  3.630067E-03
 3.700000E+00  3.450000E+00  3.385753E-03
 3.700000E+00  3.500000E+00  3.145723E-03
 3.700000E+00  3.550000E+00  2.910932E-03
 3.700000E+00  3.600000E+00  2.682328E-03
 3.700000E+00  3.650000E+00  2.460831E-03
 3.700000E+00  3.700000E+00  2.247316E-03
 3.700000E+00  3.750000E+00  2.042596E-03
 3.700000E+00  3.800000E+00  1.847406E-03
 3.700000E+00  3.850000E+00  1.662381E-03
 3.700000E+00  3.900000E+00  1.488048E-03
 3.700000E+00  3.950000E+00  1.324811E-03
 3.700000E+00  4.000000E+00  1.172943E-03
 3.700000E+00  4.050000E+00  1.032584E-03
 3.700000E+00  4.100000E+00  9.037370E-04
 3.700000E+00  4.150000E+00  7.862742E-04
 3.700000E+00  4.200000E+00  6.799427E-04
 3.700000E+00  4.250000E+00  5.843759E-04
 3.700000E+00  4.300000E+00  4.991069E-04
 3.700000E+00  4.350000E+00  4.235845E-04
 3.700000E+00  4.400000E+00  3.571905E-04
 3.700000E+00  4.450000E+00  2.992577E-04
 3.700000E+00  4.500000E+00  2.490877E-04
 3.700000E+00  4.550000E+00  2.059685E-04
 3.700000E+00  4.600000E+00  1.691898E-04
 3.700000E+00  4.650000E+00  1.380572E-04
 3.700000E+00  4.700000E+00  1.119039E-04
 3.700000E+00  4.750000E+00  9.010001E-05
 3.700000E+00  4.800000E+00  7.205987E-05
 3.700000E+00  4.850000E+00  5.724642E-05
 3.700000E+00  4.900000E+00  4.517404E-05
 3.700000E+00  4.950000E+00  3.540925E-05
 3.700000E+00  5.000000E+00  2.756988E-05
 3.700000E+00  5.050000E+00  2.132300E-05
 3.700000E+00  5.100000E+00  1.638186E-05
 3.700000E+00  5.150000E+00  1.250222E-05
 3.700000E+00  5.200000E+00  9.478268E-06
 3.700000E+00  5.250000E+00  7.138353E-06
 3.700000E+00  5.300000E+00  5.340778E-06
 3.700000E+00  5.350000E+00  3.969712E-06
 3.700000E+00  5.400000E+00  2.931372E-06
 3.700000E+00  5.450000E+00  2.150543E-06
 3.700000E+00  5.500000E+00  1.567452E-06
 3.700000E+00  5.550000E+00  1.135026E-06
 3.700000E+00  5.600000E+00  8.165199E-07
 3.700000E+00  5.650000E+00  5.835001E-07
 3.700000E+00  5.700000E+00  4.141511E-07
 3.700000E+00  5.750000E+00  2.918767E-07
 3.700000E+00  5.800000E+00  2.041550E-07
 3.700000E+00  5.850000E+00  1.416154E-07
 3.700000E+00  5.900000E+00  9.730267E-08
 3.700000E+00  5.950000E+00  6.609490E-08
 3.700000E+00  6.000000E+00  4.425070E-08
 3.700000E+00  6.050000E+00  2.905890E-08
 3.700000E+00  6.100000E+00  1.857104E-08
 3.700000E+00  6.150000E+00  1.139930E-08
 3.700000E+00  6.200000E+00  6.565622E-09
 3.700000E+00  6.250000E+00  3.390720E-09
 3.700000E+00  6.300000E+00  1.414290E-09
 3.700000E+00  6.350000E+00  3.398560E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  1.536550E-10
 3.750000E+00 -6.300000E+00  6.383170E-10
 3.750000E+00 -6.250000E+00  1.526162E-09
 3.750000E+00 -6.200000E+00  2.944794E-09
 3.750000E+00 -6.150000E+00  5.092146E-09
 3.750000E+00 -6.100000E+00  8.260260E-09
 3.750000E+00 -6.050000E+00  1.286990E-08
 3.750000E+00 -6.000000E+00  1.951889E-08
 3.750000E+00 -5.950000E+00  2.904831E-08
 3.750000E+00 -5.900000E+00  4.263169E-08
 3.750000E+00 -5.850000E+00  6.189409E-08
 3.750000E+00 -5.800000E+00  8.906933E-08
 3.750000E+00 -5.750000E+00  1.272059E-07
 3.750000E+00 -5.700000E+00  1.804337E-07
 3.750000E+00 -5.650000E+00  2.543071E-07
 3.750000E+00 -5.600000E+00  3.562414E-07
 3.750000E+00 -5.550000E+00  4.960622E-07
 3.750000E+00 -5.500000E+00  6.866922E-07
 3.750000E+00 -5.450000E+00  9.449976E-07
 3.750000E+00 -5.400000E+00  1.292823E-06
 3.750000E+00 -5.350000E+00  1.758242E-06
 3.750000E+00 -5.300000E+00  2.377047E-06
 3.750000E+00 -5.250000E+00  3.194509E-06
 3.750000E+00 -5.200000E+00  4.267420E-06
 3.750000E+00 -5.150000E+00  5.666445E-06
 3.750000E+00 -5.100000E+00  7.478764E-06
 3.750000E+00 -5.050000E+00  9.811019E-06
 3.750000E+00 -5.000000E+00  1.279251E-05
 3.750000E+00 -4.950000E+00  1.657865E-05
 3.750000E+00 -4.900000E+00  2.135445E-05
 3.750000E+00 -4.850000E+00  2.733822E-05
 3.750000E+00 -4.800000E+00  3.478496E-05
 3.750000E+00 -4.750000E+00  4.398969E-05
 3.750000E+00 -4.700000E+00  5.529018E-05
 3.750000E+00 -4.650000E+00  6.906910E-05
 3.750000E+00 -4.600000E+00  8.575524E-05
 3.750000E+00 -4.550000E+00  1.058236E-04
 3.750000E+00 -4.500000E+00  1.297940E-04
 3.750000E+00 -4.450000E+00  1.582283E-04
 3.750000E+00 -4.400000E+00  1.917259E-04
 3.750000E+00 -4.350000E+00  2.309169E-04
 3.750000E+00 -4.300000E+00  2.764539E-04
 3.750000E+00 -4.250000E+00  3.290014E-04
 3.750000E+00 -4.200000E+00  3.892244E-04
 3.750000E+00 -4.150000E+00  4.577740E-04
 3.750000E+00 -4.100000E+00  5.352737E-04
 3.750000E+00 -4.050000E+00  6.223034E-04
 3.750000E+00 -4.000000E+00  7.193847E-04
 3.750000E+00 -3.950000E+00  8.269655E-04
 3.750000E+00 -3.900000E+00  9.454065E-04
 3.750000E+00 -3.850000E+00  1.074969E-03
 3.750000E+00 -3.800000E+00  1.215805E-03
 3.750000E+00 -3.750000E+00  1.367949E-03
 3.750000E+00 -3.700000E+00  1.531318E-03
 3.750000E+00 -3.650000E+00  1.705703E-03
 3.750000E+00 -3.600000E+00  1.890778E-03
 3.750000E+00 -3.550000E+00  2.086102E-03
 3.750000E+00 -3.500000E+00  2.291131E-03
 3.750000E+00 -3.450000E+00  2.505222E-03
 3.750000E+00 -3.400000E+00  2.727652E-03
 3.750000E+00 -3.350000E+00  2.957632E-03
 3.750000E+00 -3.300000E+00  3.194319E-03
 3.750000E+00 -3.250000E+00  3.436835E-03
 3.750000E+00 -3.200000E+00  3.684280E-03
 3.750000E+00 -3.150000E+00  3.935749E-03
 3.750000E+00 -3.100000E+00  4.190346E-03
 3.750000E+00 -3.050000E+00  4.447194E-03
 3.750000E+00 -3.000000E+00  4.705449E-03
 3.750000E+00 -2.950000E+00  4.964307E-03
 3.750000E+00 -2.900000E+00  5.223011E-03
 3.750000E+00 -2.850000E+00  5.480860E-03
 3.750000E+00 -2.800000E+00  5.737205E-03
 3.750000E+00 -2.750000E+00  5.991459E-03
 3.750000E+00 -2.700000E+00  6.243095E-03
 3.750000E+00 -2.650000E+00  6.491644E-03
 3.750000E+00 -2.600000E+00  6.736692E-03
 3.750000E+00 -2.550000E+00  6.977883E-03
 3.750000E+00 -2.500000E+00  7.214910E-03
 3.750000E+00 -2.450000E+00  7.447514E-03
 3.750000E+00 -2.400000E+00  7.675481E-03
 3.750000E+00 -2.350000E+00  7.898634E-03
 3.750000E+00 -2.300000E+00  8.116833E-03
 3.750000E+00 -2.250000E+00  8.329968E-03
 3.750000E+00 -2.200000E+00  8.537957E-03
 3.750000E+00 -2.150000E+00  8.740739E-03
 3.750000E+00 -2.100000E+00  8.938275E-03
 3.750000E+00 -2.050000E+00  9.130540E-03
 3.750000E+00 -2.000000E+00  9.317521E-03
 3.750000E+00 -1.950000E+00  9.499218E-03
 3.750000E+00 -1.900000E+00  9.675634E-03
 3.750000E+00 -1.850000E+00  9.846780E-03
 3.750000E+00 -1.800000E+00  1.001267E-02
 3.750000E+00 -1.750000E+00  1.017331E-02
 3.750000E+00 -1.700000E+00  1.032873E-02
 3.750000E+00 -1.650000E+00  1.047893E-02
 3.750000E+00 -1.600000E+00  1.062392E-02
 3.750000E+00 -1.550000E+00  1.076370E-02
 3.750000E+00 -1.500000E+00  1.089829E-02
 3.750000E+00 -1.450000E+00  1.102767E-02
 3.750000E+00 -1.400000E+00  1.115185E-02
 3.750000E+00 -1.350000E+00  1.127082E-02
 3.750000E+00 -1.300000E+00  1.138456E-02
 3.750000E+00 -1.250000E+00  1.149307E-02
 3.750000E+00 -1.200000E+00  1.159634E-02
 3.750000E+00 -1.150000E+00  1.169438E-02
 3.750000E+00 -1.100000E+00  1.178717E-02
 3.750000E+00 -1.050000E+00  1.187474E-02
 3.750000E+00 -1.000000E+00  1.195712E-02
 3.750000E+00 -9.500000E-01  1.203433E-02
 3.750000E+00 -9.000000E-01  1.210644E-02
 3.750000E+00 -8.500000E-01  1.217352E-02
 3.750000E+00 -8.000000E-01  1.223565E-02
 3.750000E+00 -7.500000E-01  1.229295E-02
 3.750000E+00 -7.000000E-01  1.234553E-02
 3.750000E+00 -6.500000E-01  1.239353E-02
 3.750000E+00 -6.000000E-01  1.243706E-02
 3.750000E+00 -5.500000E-01  1.247628E-02
 3.750000E+00 -5.000000E-01  1.251129E-02
 3.750000E+00 -4.500000E-01  1.254223E-02
 3.750000E+00 -4.000000E-01  1.256918E-02
 3.750000E+00 -3.500000E-01  1.259222E-02
 3.750000E+00 -3.000000E-01  1.261141E-02
 3.750000E+00 -2.500000E-01  1.262676E-02
 3.750000E+00 -2.000000E-01  1.263829E-02
 3.750000E+00 -1.500000E-01  1.264598E-02
 3.750000E+00 -1.000000E-01  1.264981E-02
 3.750000E+00 -5.000000E-02  1.264974E-02
 3.750000E+00  0.000000E+00  1.264571E-02
 3.750000E+00  5.000000E-02  1.263770E-02
 3.750000E+00  1.000000E-01  1.262567E-02
 3.750000E+00  1.500000E-01  1.260958E-02
 3.750000E+00  2.000000E-01  1.258942E-02
 3.750000E+00  2.500000E-01  1.256518E-02
 3.750000E+00  3.000000E-01  1.253687E-02
 3.750000E+00  3.500000E-01  1.250451E-02
 3.750000E+00  4.000000E-01  1.246814E-02
 3.750000E+00  4.500000E-01  1.242777E-02
 3.750000E+00  5.000000E-01  1.238347E-02
 3.750000E+00  5.500000E-01  1.233528E-02
 3.750000E+00  6.000000E-01  1.228325E-02
 3.750000E+00  6.500000E-01  1.222744E-02
 3.750000E+00  7.000000E-01  1.216790E-02
 3.750000E+00  7.500000E-01  1.210468E-02
 3.750000E+00  8.000000E-01  1.203783E-02
 3.750000E+00  8.500000E-01  1.196740E-02
 3.750000E+00  9.000000E-01  1.189341E-02
 3.750000E+00  9.500000E-01  1.181592E-02
 3.750000E+00  1.000000E+00  1.173494E-02
 3.750000E+00  1.050000E+00  1.165049E-02
 3.750000E+00  1.100000E+00  1.156260E-02
 3.750000E+00  1.150000E+00  1.147128E-02
 3.750000E+00  1.200000E+00  1.137652E-02
 3.750000E+00  1.250000E+00  1.127832E-02
 3.750000E+00  1.300000E+00  1.117667E-02
 3.750000E+00  1.350000E+00  1.107155E-02
 3.750000E+00  1.400000E+00  1.096293E-02
 3.750000E+00  1.450000E+00  1.085078E-02
 3.750000E+00  1.500000E+00  1.073506E-02
 3.750000E+00  1.550000E+00  1.061573E-02
 3.750000E+00  1.600000E+00  1.049271E-02
 3.750000E+00  1.650000E+00  1.036595E-02
 3.750000E+00  1.700000E+00  1.023539E-02
 3.750000E+00  1.750000E+00  1.010094E-02
 3.750000E+00  1.800000E+00  9.962523E-03
 3.750000E+00  1.850000E+00  9.820059E-03
 3.750000E+00  1.900000E+00  9.673455E-03
 3.750000E+00  1.950000E+00  9.522622E-03
 3.750000E+00  2.000000E+00  9.367469E-03
 3.750000E+00  2.050000E+00  9.207902E-03
 3.750000E+00  2.100000E+00  9.043834E-03
 3.750000E+00  2.150000E+00  8.875180E-03
 3.750000E+00  2.200000E+00  8.701861E-03
 3.750000E+00  2.250000E+00  8.523808E-03
 3.750000E+00  2.300000E+00  8.340961E-03
 3.750000E+00  2.350000E+00  8.153277E-03
 3.750000E+00  2.400000E+00  7.960727E-03
 3.750000E+00  2.450000E+00  7.763304E-03
 3.750000E+00  2.500000E+00  7.561024E-03
 3.750000E+00  2.550000E+00  7.353931E-03
 3.750000E+00  2.600000E+00  7.142098E-03
 3.750000E+00  2.650000E+00  6.925636E-03
 3.750000E+00  2.700000E+00  6.704692E-03
 3.750000E+00  2.750000E+00  6.479459E-03
 3.750000E+00  2.800000E+00  6.250176E-03
 3.750000E+00  2.850000E+00  6.017131E-03
 3.750000E+00  2.900000E+00  5.780669E-03
 3.750000E+00  2.950000E+00  5.541193E-03
 3.750000E+00  3.000000E+00  5.299165E-03
 3.750000E+00  3.050000E+00  5.055106E-03
 3.750000E+00  3.100000E+00  4.809604E-03
 3.750000E+00  3.150000E+00  4.563306E-03
 3.750000E+00  3.200000E+00  4.316916E-03
 3.750000E+00  3.250000E+00  4.071198E-03
 3.750000E+00  3.300000E+00  3.826961E-03
 3.750000E+00  3.350000E+00  3.585058E-03
 3.750000E+00  3.400000E+00  3.346373E-03
 3.750000E+00  3.450000E+00  3.111813E-03
 3.750000E+00  3.500000E+00  2.882288E-03
 3.750000E+00  3.550000E+00  2.658704E-03
 3.750000E+00  3.600000E+00  2.441940E-03
 3.750000E+00  3.650000E+00  2.232836E-03
 3.750000E+00  3.700000E+00  2.032174E-03
 3.750000E+00  3.750000E+00  1.840661E-03
 3.750000E+00  3.800000E+00  1.658915E-03
 3.750000E+00  3.850000E+00  1.487451E-03
 3.750000E+00  3.900000E+00  1.326669E-03
 3.750000E+00  3.950000E+00  1.176848E-03
 3.750000E+00  4.000000E+00  1.038138E-03
 3.750000E+00  4.050000E+00  9.105636E-04
 3.750000E+00  4.100000E+00  7.940222E-04
 3.750000E+00  4.150000E+00  6.882923E-04
 3.750000E+00  4.200000E+00  5.930424E-04
 3.750000E+00  4.250000E+00  5.078437E-04
 3.750000E+00  4.300000E+00  4.321841E-04
 3.750000E+00  4.350000E+00  3.654843E-04
 3.750000E+00  4.400000E+00  3.071149E-04
 3.750000E+00  4.450000E+00  2.564129E-04
 3.750000E+00  4.500000E+00  2.126983E-04
 3.750000E+00  4.550000E+00  1.752891E-04
 3.750000E+00  4.600000E+00  1.435151E-04
 3.750000E+00  4.650000E+00  1.167293E-04
 3.750000E+00  4.700000E+00  9.431766E-05
 3.750000E+00  4.750000E+00  7.570590E-05
 3.750000E+00  4.800000E+00  6.036509E-05
 3.750000E+00  4.850000E+00  4.781444E-05
 3.750000E+00  4.900000E+00  3.762262E-05
 3.750000E+00  4.950000E+00  2.940744E-05
 3.750000E+00  5.000000E+00  2.283425E-05
 3.750000E+00  5.050000E+00  1.761335E-05
 3.750000E+00  5.100000E+00  1.349675E-05
 3.750000E+00  5.150000E+00  1.027437E-05
 3.750000E+00  5.200000E+00  7.770133E-06
 3.750000E+00  5.250000E+00  5.837921E-06
 3.750000E+00  5.300000E+00  4.357670E-06
 3.750000E+00  5.350000E+00  3.231671E-06
 3.750000E+00  5.400000E+00  2.381146E-06
 3.750000E+00  5.450000E+00  1.743167E-06
 3.750000E+00  5.500000E+00  1.267916E-06
 3.750000E+00  5.550000E+00  9.162994E-07
 3.750000E+00  5.600000E+00  6.579082E-07
 3.750000E+00  5.650000E+00  4.692881E-07
 3.750000E+00  5.700000E+00  3.325013E-07
 3.750000E+00  5.750000E+00  2.339421E-07
 3.750000E+00  5.800000E+00  1.633749E-07
 3.750000E+00  5.850000E+00  1.131615E-07
 3.750000E+00  5.900000E+00  7.764732E-08
 3.750000E+00  5.950000E+00  5.267908E-08
 3.750000E+00  6.000000E+00  3.523044E-08
 3.750000E+00  6.050000E+00  2.311356E-08
 3.750000E+00  6.100000E+00  1.475970E-08
 3.750000E+00  6.150000E+00  9.053926E-09
 3.750000E+00  6.200000E+00  5.212106E-09
 3.750000E+00  6.250000E+00  2.690701E-09
 3.750000E+00  6.300000E+00  1.122019E-09
 3.750000E+00  6.350000E+00  2.695829E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  1.185042E-10
 3.800000E+00 -6.300000E+00  4.923490E-10
 3.800000E+00 -6.250000E+00  1.177406E-09
 3.800000E+00 -6.200000E+00  2.272572E-09
 3.800000E+00 -6.150000E+00  3.931489E-09
 3.800000E+00 -6.100000E+00  6.381283E-09
 3.800000E+00 -6.050000E+00  9.949877E-09
 3.800000E+00 -6.000000E+00  1.510425E-08
 3.800000E+00 -5.950000E+00  2.250296E-08
 3.800000E+00 -5.900000E+00  3.306715E-08
 3.800000E+00 -5.850000E+00  4.807568E-08
 3.800000E+00 -5.800000E+00  6.929116E-08
 3.800000E+00 -5.750000E+00  9.912562E-08
 3.800000E+00 -5.700000E+00  1.408561E-07
 3.800000E+00 -5.650000E+00  1.989031E-07
 3.800000E+00 -5.600000E+00  2.791857E-07
 3.800000E+00 -5.550000E+00  3.895725E-07
 3.800000E+00 -5.500000E+00  5.404461E-07
 3.800000E+00 -5.450000E+00  7.454042E-07
 3.800000E+00 -5.400000E+00  1.022121E-06
 3.800000E+00 -5.350000E+00  1.393395E-06
 3.800000E+00 -5.300000E+00  1.888405E-06
 3.800000E+00 -5.250000E+00  2.544209E-06
 3.800000E+00 -5.200000E+00  3.407492E-06
 3.800000E+00 -5.150000E+00  4.536600E-06
 3.800000E+00 -5.100000E+00  6.003850E-06
 3.800000E+00 -5.050000E+00  7.898135E-06
 3.800000E+00 -5.000000E+00  1.032779E-05
 3.800000E+00 -4.950000E+00  1.342372E-05
 3.800000E+00 -4.900000E+00  1.734266E-05
 3.800000E+00 -4.850000E+00  2.227065E-05
 3.800000E+00 -4.800000E+00  2.842638E-05
 3.800000E+00 -4.750000E+00  3.606454E-05
 3.800000E+00 -4.700000E+00  4.547881E-05
 3.800000E+00 -4.650000E+00  5.700441E-05
 3.800000E+00 -4.600000E+00  7.101999E-05
 3.800000E+00 -4.550000E+00  8.794857E-05
 3.800000E+00 -4.500000E+00  1.082575E-04
 3.800000E+00 -4.450000E+00  1.324567E-04
 3.800000E+00 -4.400000E+00  1.610963E-04
 3.800000E+00 -4.350000E+00  1.947611E-04
 3.800000E+00 -4.300000E+00  2.340648E-04
 3.800000E+00 -4.250000E+00  2.796414E-04
 3.800000E+00 -4.200000E+00  3.321352E-04
 3.800000E+00 -4.150000E+00  3.921892E-04
 3.800000E+00 -4.100000E+00  4.604322E-04
 3.800000E+00 -4.050000E+00  5.374644E-04
 3.800000E+00 -4.000000E+00  6.238437E-04
 3.800000E+00 -3.950000E+00  7.200700E-04
 3.800000E+00 -3.900000E+00  8.265720E-04
 3.800000E+00 -3.850000E+00  9.436937E-04
 3.800000E+00 -3.800000E+00  1.071683E-03
 3.800000E+00 -3.750000E+00  1.210682E-03
 3.800000E+00 -3.700000E+00  1.360721E-03
 3.800000E+00 -3.650000E+00  1.521714E-03
 3.800000E+00 -3.600000E+00  1.693459E-03
 3.800000E+00 -3.550000E+00  1.875637E-03
 3.800000E+00 -3.500000E+00  2.067822E-03
 3.800000E+00 -3.450000E+00  2.269483E-03
 3.800000E+00 -3.400000E+00  2.480000E-03
 3.800000E+00 -3.350000E+00  2.698674E-03
 3.800000E+00 -3.300000E+00  2.924739E-03
 3.800000E+00 -3.250000E+00  3.157378E-03
 3.800000E+00 -3.200000E+00  3.395740E-03
 3.800000E+00 -3.150000E+00  3.638952E-03
 3.800000E+00 -3.100000E+00  3.886134E-03
 3.800000E+00 -3.050000E+00  4.136414E-03
 3.800000E+00 -3.000000E+00  4.388938E-03
 3.800000E+00 -2.950000E+00  4.642880E-03
 3.800000E+00 -2.900000E+00  4.897456E-03
 3.800000E+00 -2.850000E+00  5.151921E-03
 3.800000E+00 -2.800000E+00  5.405587E-03
 3.800000E+00 -2.750000E+00  5.657815E-03
 3.800000E+00 -2.700000E+00  5.908025E-03
 3.800000E+00 -2.650000E+00  6.155694E-03
 3.800000E+00 -2.600000E+00  6.400354E-03
 3.800000E+00 -2.550000E+00  6.641593E-03
 3.800000E+00 -2.500000E+00  6.879052E-03
 3.800000E+00 -2.450000E+00  7.112423E-03
 3.800000E+00 -2.400000E+00  7.341442E-03
 3.800000E+00 -2.350000E+00  7.565889E-03
 3.800000E+00 -2.300000E+00  7.785583E-03
 3.800000E+00 -2.250000E+00  8.000376E-03
 3.800000E+00 -2.200000E+00  8.210152E-03
 3.800000E+00 -2.150000E+00  8.414822E-03
 3.800000E+00 -2.100000E+00  8.614319E-03
 3.800000E+00 -2.050000E+00  8.808595E-03
 3.800000E+00 -2.000000E+00  8.997620E-03
 3.800000E+00 -1.950000E+00  9.181374E-03
 3.800000E+00 -1.900000E+00  9.359849E-03
 3.800000E+00 -1.850000E+00  9.533046E-03
 3.800000E+00 -1.800000E+00  9.700969E-03
 3.800000E+00 -1.750000E+00  9.863627E-03
 3.800000E+00 -1.700000E+00  1.002103E-02
 3.800000E+00 -1.650000E+00  1.017319E-02
 3.800000E+00 -1.600000E+00  1.032011E-02
 3.800000E+00 -1.550000E+00  1.046181E-02
 3.800000E+00 -1.500000E+00  1.059829E-02
 3.800000E+00 -1.450000E+00  1.072956E-02
 3.800000E+00 -1.400000E+00  1.085561E-02
 3.800000E+00 -1.350000E+00  1.097645E-02
 3.800000E+00 -1.300000E+00  1.109207E-02
 3.800000E+00 -1.250000E+00  1.120248E-02
 3.800000E+00 -1.200000E+00  1.130768E-02
 3.800000E+00 -1.150000E+00  1.140766E-02
 3.800000E+00 -1.100000E+00  1.150243E-02
 3.800000E+00 -1.050000E+00  1.159202E-02
 3.800000E+00 -1.000000E+00  1.167643E-02
 3.800000E+00 -9.500000E-01  1.175570E-02
 3.800000E+00 -9.000000E-01  1.182988E-02
 3.800000E+00 -8.500000E-01  1.189902E-02
 3.800000E+00 -8.000000E-01  1.196318E-02
 3.800000E+00 -7.500000E-01  1.202244E-02
 3.800000E+00 -7.000000E-01  1.207690E-02
 3.800000E+00 -6.500000E-01  1.212664E-02
 3.800000E+00 -6.000000E-01  1.217177E-02
 3.800000E+00 -5.500000E-01  1.221238E-02
 3.800000E+00 -5.000000E-01  1.224858E-02
 3.800000E+00 -4.500000E-01  1.228044E-02
 3.800000E+00 -4.000000E-01  1.230806E-02
 3.800000E+00 -3.500000E-01  1.233148E-02
 3.800000E+00 -3.000000E-01  1.235078E-02
 3.800000E+00 -2.500000E-01  1.236597E-02
 3.800000E+00 -2.000000E-01  1.237708E-02
 3.800000E+00 -1.500000E-01  1.238412E-02
 3.800000E+00 -1.000000E-01  1.238710E-02
 3.800000E+00 -5.000000E-02  1.238600E-02
 3.800000E+00  0.000000E+00  1.238081E-02
 3.800000E+00  5.000000E-02  1.237152E-02
 3.800000E+00  1.000000E-01  1.235813E-02
 3.800000E+00  1.500000E-01  1.234064E-02
 3.800000E+00  2.000000E-01  1.231904E-02
 3.800000E+00  2.500000E-01  1.229336E-02
 3.800000E+00  3.000000E-01  1.226361E-02
 3.800000E+00  3.500000E-01  1.222983E-02
 3.800000E+00  4.000000E-01  1.219205E-02
 3.800000E+00  4.500000E-01  1.215030E-02
 3.800000E+00  5.000000E-01  1.210464E-02
 3.800000E+00  5.500000E-01  1.205510E-02
 3.800000E+00  6.000000E-01  1.200175E-02
 3.800000E+00  6.500000E-01  1.194462E-02
 3.800000E+00  7.000000E-01  1.188377E-02
 3.800000E+00  7.500000E-01  1.181925E-02
 3.800000E+00  8.000000E-01  1.175108E-02
 3.800000E+00  8.500000E-01  1.167932E-02
 3.800000E+00  9.000000E-01  1.160399E-02
 3.800000E+00  9.500000E-01  1.152512E-02
 3.800000E+00  1.000000E+00  1.144275E-02
 3.800000E+00  1.050000E+00  1.135688E-02
 3.800000E+00  1.100000E+00  1.126753E-02
 3.800000E+00  1.150000E+00  1.117470E-02
 3.800000E+00  1.200000E+00  1.107840E-02
 3.800000E+00  1.250000E+00  1.097861E-02
 3.800000E+00  1.300000E+00  1.087532E-02
 3.800000E+00  1.350000E+00  1.076852E-02
 3.800000E+00  1.400000E+00  1.065817E-02
 3.800000E+00  1.450000E+00  1.054424E-02
 3.800000E+00  1.500000E+00  1.042669E-02
 3.800000E+00  1.550000E+00  1.030547E-02
 3.800000E+00  1.600000E+00  1.018053E-02
 3.800000E+00  1.650000E+00  1.005180E-02
 3.800000E+00  1.700000E+00  9.919228E-03
 3.800000E+00  1.750000E+00  9.782736E-03
 3.800000E+00  1.800000E+00  9.642250E-03
 3.800000E+00  1.850000E+00  9.497694E-03
 3.800000E+00  1.900000E+00  9.348987E-03
 3.800000E+00  1.950000E+00  9.196048E-03
 3.800000E+00  2.000000E+00  9.038798E-03
 3.800000E+00  2.050000E+00  8.877158E-03
 3.800000E+00  2.100000E+00  8.711055E-03
 3.800000E+00  2.150000E+00  8.540420E-03
 3.800000E+00  2.200000E+00  8.365195E-03
 3.800000E+00  2.250000E+00  8.185329E-03
 3.800000E+00  2.300000E+00  8.000789E-03
 3.800000E+00  2.350000E+00  7.811554E-03
 3.800000E+00  2.400000E+00  7.617625E-03
 3.800000E+00  2.450000E+00  7.419025E-03
 3.800000E+00  2.500000E+00  7.215802E-03
 3.800000E+00  2.550000E+00  7.008036E-03
 3.800000E+00  2.600000E+00  6.795840E-03
 3.800000E+00  2.650000E+00  6.579362E-03
 3.800000E+00  2.700000E+00  6.358793E-03
 3.800000E+00  2.750000E+00  6.134369E-03
 3.800000E+00  2.800000E+00  5.906375E-03
 3.800000E+00  2.850000E+00  5.675146E-03
 3.800000E+00  2.900000E+00  5.441073E-03
 3.800000E+00  2.950000E+00  5.204602E-03
 3.800000E+00  3.000000E+00  4.966238E-03
 3.800000E+00  3.050000E+00  4.726546E-03
 3.800000E+00  3.100000E+00  4.486145E-03
 3.800000E+00  3.150000E+00  4.245713E-03
 3.800000E+00  3.200000E+00  4.005977E-03
 3.800000E+00  3.250000E+00  3.767712E-03
 3.800000E+00  3.300000E+00  3.531731E-03
 3.800000E+00  3.350000E+00  3.298877E-03
 3.800000E+00  3.400000E+00  3.070012E-03
 3.800000E+00  3.450000E+00  2.846005E-03
 3.800000E+00  3.500000E+00  2.627718E-03
 3.800000E+00  3.550000E+00  2.415991E-03
 3.800000E+00  3.600000E+00  2.211624E-03
 3.800000E+00  3.650000E+00  2.015367E-03
 3.800000E+00  3.700000E+00  1.827898E-03
 3.800000E+00  3.750000E+00  1.649813E-03
 3.800000E+00  3.800000E+00  1.481611E-03
 3.800000E+00  3.850000E+00  1.323687E-03
 3.800000E+00  3.900000E+00  1.176317E-03
 3.800000E+00  3.950000E+00  1.039661E-03
 3.800000E+00  4.000000E+00  9.137569E-04
 3.800000E+00  4.050000E+00  7.985244E-04
 3.800000E+00  4.100000E+00  6.937689E-04
 3.800000E+00  4.150000E+00  5.991903E-04
 3.800000E+00  4.200000E+00  5.143945E-04
 3.800000E+00  4.250000E+00  4.389060E-04
 3.800000E+00  4.300000E+00  3.721827E-04
 3.800000E+00  4.350000E+00  3.136319E-04
 3.800000E+00  4.400000E+00  2.626254E-04
 3.800000E+00  4.450000E+00  2.185158E-04
 3.800000E+00  4.500000E+00  1.806502E-04
 3.800000E+00  4.550000E+00  1.483840E-04
 3.800000E+00  4.600000E+00  1.210919E-04
 3.800000E+00  4.650000E+00  9.817743E-05
 3.800000E+00  4.700000E+00  7.908025E-05
 3.800000E+00  4.750000E+00  6.328172E-05
 3.800000E+00  4.800000E+00  5.030814E-05
 3.800000E+00  4.850000E+00  3.973251E-05
 3.800000E+00  4.900000E+00  3.117463E-05
 3.800000E+00  4.950000E+00  2.429994E-05
 3.800000E+00  5.000000E+00  1.881745E-05
 3.800000E+00  5.050000E+00  1.447679E-05
 3.800000E+00  5.100000E+00  1.106484E-05
 3.800000E+00  5.150000E+00  8.402064E-06
 3.800000E+00  5.200000E+00  6.338741E-06
 3.800000E+00  5.250000E+00  4.751218E-06
 3.800000E+00  5.300000E+00  3.538355E-06
 3.800000E+00  5.350000E+00  2.618198E-06
 3.800000E+00  5.400000E+00  1.924942E-06
 3.800000E+00  5.450000E+00  1.406226E-06
 3.800000E+00  5.500000E+00  1.020750E-06
 3.800000E+00  5.550000E+00  7.362221E-07
 3.800000E+00  5.600000E+00  5.276064E-07
 3.800000E+00  5.650000E+00  3.756559E-07
 3.800000E+00  5.700000E+00  2.656960E-07
 3.800000E+00  5.750000E+00  1.866290E-07
 3.800000E+00  5.800000E+00  1.301298E-07
 3.800000E+00  5.850000E+00  9.000304E-08
 3.800000E+00  5.900000E+00  6.167399E-08
 3.800000E+00  5.950000E+00  4.179131E-08
 3.800000E+00  6.000000E+00  2.791883E-08
 3.800000E+00  6.050000E+00  1.829952E-08
 3.800000E+00  6.100000E+00  1.167637E-08
 3.800000E+00  6.150000E+00  7.157945E-09
 3.800000E+00  6.200000E+00  4.118576E-09
 3.800000E+00  6.250000E+00  2.125390E-09
 3.800000E+00  6.300000E+00  8.860627E-10
 3.800000E+00  6.350000E+00  2.128598E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  9.095083E-11
 3.850000E+00 -6.300000E+00  3.779145E-10
 3.850000E+00 -6.250000E+00  9.039260E-10
 3.850000E+00 -6.200000E+00  1.745248E-09
 3.850000E+00 -6.150000E+00  3.020549E-09
 3.850000E+00 -6.100000E+00  4.905585E-09
 3.850000E+00 -6.050000E+00  7.654647E-09
 3.850000E+00 -6.000000E+00  1.163068E-08
 3.850000E+00 -5.950000E+00  1.734672E-08
 3.850000E+00 -5.900000E+00  2.552218E-08
 3.850000E+00 -5.850000E+00  3.715835E-08
 3.850000E+00 -5.800000E+00  5.363898E-08
 3.850000E+00 -5.750000E+00  7.686277E-08
 3.850000E+00 -5.700000E+00  1.094166E-07
 3.850000E+00 -5.650000E+00  1.548002E-07
 3.850000E+00 -5.600000E+00  2.177139E-07
 3.850000E+00 -5.550000E+00  3.044257E-07
 3.850000E+00 -5.500000E+00  4.232330E-07
 3.850000E+00 -5.450000E+00  5.850394E-07
 3.850000E+00 -5.400000E+00  8.040671E-07
 3.850000E+00 -5.350000E+00  1.098728E-06
 3.850000E+00 -5.300000E+00  1.492679E-06
 3.850000E+00 -5.250000E+00  2.016081E-06
 3.850000E+00 -5.200000E+00  2.707090E-06
 3.850000E+00 -5.150000E+00  3.613598E-06
 3.850000E+00 -5.100000E+00  4.795236E-06
 3.850000E+00 -5.050000E+00  6.325650E-06
 3.850000E+00 -5.000000E+00  8.295041E-06
 3.850000E+00 -4.950000E+00  1.081296E-05
 3.850000E+00 -4.900000E+00  1.401134E-05
 3.850000E+00 -4.850000E+00  1.804761E-05
 3.850000E+00 -4.800000E+00  2.310803E-05
 3.850000E+00 -4.750000E+00  2.941088E-05
 3.850000E+00 -4.700000E+00  3.720959E-05
 3.850000E+00 -4.650000E+00  4.679550E-05
 3.850000E+00 -4.600000E+00  5.850024E-05
 3.850000E+00 -4.550000E+00  7.269734E-05
 3.850000E+00 -4.500000E+00  8.980300E-05
 3.850000E+00 -4.450000E+00  1.102758E-04
 3.850000E+00 -4.400000E+00  1.346151E-04
 3.850000E+00 -4.350000E+00  1.633579E-04
 3.850000E+00 -4.300000E+00  1.970742E-04
 3.850000E+00 -4.250000E+00  2.363607E-04
 3.850000E+00 -4.200000E+00  2.818326E-04
 3.850000E+00 -4.150000E+00  3.341139E-04
 3.850000E+00 -4.100000E+00  3.938263E-04
 3.850000E+00 -4.050000E+00  4.615765E-04
 3.850000E+00 -4.000000E+00  5.379430E-04
 3.850000E+00 -3.950000E+00  6.234621E-04
 3.850000E+00 -3.900000E+00  7.186143E-04
 3.850000E+00 -3.850000E+00  8.238103E-04
 3.850000E+00 -3.800000E+00  9.393791E-04
 3.850000E+00 -3.750000E+00  1.065557E-03
 3.850000E+00 -3.700000E+00  1.202479E-03
 3.850000E+00 -3.650000E+00  1.350172E-03
 3.850000E+00 -3.600000E+00  1.508551E-03
 3.850000E+00 -3.550000E+00  1.677418E-03
 3.850000E+00 -3.500000E+00  1.856467E-03
 3.850000E+00 -3.450000E+00  2.045283E-03
 3.850000E+00 -3.400000E+00  2.243355E-03
 3.850000E+00 -3.350000E+00  2.450084E-03
 3.850000E+00 -3.300000E+00  2.664792E-03
 3.850000E+00 -3.250000E+00  2.886740E-03
 3.850000E+00 -3.200000E+00  3.115138E-03
 3.850000E+00 -3.150000E+00  3.349160E-03
 3.850000E+00 -3.100000E+00  3.587958E-03
 3.850000E+00 -3.050000E+00  3.830680E-03
 3.850000E+00 -3.000000E+00  4.076475E-03
 3.850000E+00 -2.950000E+00  4.324512E-03
 3.850000E+00 -2.900000E+00  4.573985E-03
 3.850000E+00 -2.850000E+00  4.824124E-03
 3.850000E+00 -2.800000E+00  5.074202E-03
 3.850000E+00 -2.750000E+00  5.323539E-03
 3.850000E+00 -2.700000E+00  5.571507E-03
 3.850000E+00 -2.650000E+00  5.817532E-03
 3.850000E+00 -2.600000E+00  6.061095E-03
 3.850000E+00 -2.550000E+00  6.301730E-03
 3.850000E+00 -2.500000E+00  6.539026E-03
 3.850000E+00 -2.450000E+00  6.772622E-03
 3.850000E+00 -2.400000E+00  7.002205E-03
 3.850000E+00 -2.350000E+00  7.227509E-03
 3.850000E+00 -2.300000E+00  7.448308E-03
 3.850000E+00 -2.250000E+00  7.664414E-03
 3.850000E+00 -2.200000E+00  7.875675E-03
 3.850000E+00 -2.150000E+00  8.081966E-03
 3.850000E+00 -2.100000E+00  8.283191E-03
 3.850000E+00 -2.050000E+00  8.479277E-03
 3.850000E+00 -2.000000E+00  8.670168E-03
 3.850000E+00 -1.950000E+00  8.855827E-03
 3.850000E+00 -1.900000E+00  9.036228E-03
 3.850000E+00 -1.850000E+00  9.211359E-03
 3.850000E+00 -1.800000E+00  9.381211E-03
 3.850000E+00 -1.750000E+00  9.545786E-03
 3.850000E+00 -1.700000E+00  9.705087E-03
 3.850000E+00 -1.650000E+00  9.859122E-03
 3.850000E+00 -1.600000E+00  1.000790E-02
 3.850000E+00 -1.550000E+00  1.015142E-02
 3.850000E+00 -1.500000E+00  1.028971E-02
 3.850000E+00 -1.450000E+00  1.042275E-02
 3.850000E+00 -1.400000E+00  1.055057E-02
 3.850000E+00 -1.350000E+00  1.067316E-02
 3.850000E+00 -1.300000E+00  1.079053E-02
 3.850000E+00 -1.250000E+00  1.090268E-02
 3.850000E+00 -1.200000E+00  1.100961E-02
 3.850000E+00 -1.150000E+00  1.111134E-02
 3.850000E+00 -1.100000E+00  1.120787E-02
 3.850000E+00 -1.050000E+00  1.129921E-02
 3.850000E+00 -1.000000E+00  1.138538E-02
 3.850000E+00 -9.500000E-01  1.146641E-02
 3.850000E+00 -9.000000E-01  1.154234E-02
 3.850000E+00 -8.500000E-01  1.161321E-02
 3.850000E+00 -8.000000E-01  1.167905E-02
 3.850000E+00 -7.500000E-01  1.173995E-02
 3.850000E+00 -7.000000E-01  1.179596E-02
 3.850000E+00 -6.500000E-01  1.184714E-02
 3.850000E+00 -6.000000E-01  1.189359E-02
 3.850000E+00 -5.500000E-01  1.193537E-02
 3.850000E+00 -5.000000E-01  1.197256E-02
 3.850000E+00 -4.500000E-01  1.200524E-02
 3.850000E+00 -4.000000E-01  1.203346E-02
 3.850000E+00 -3.500000E-01  1.205728E-02
 3.850000E+00 -3.000000E-01  1.207676E-02
 3.850000E+00 -2.500000E-01  1.209192E-02
 3.850000E+00 -2.000000E-01  1.210282E-02
 3.850000E+00 -1.500000E-01  1.210946E-02
 3.850000E+00 -1.000000E-01  1.211187E-02
 3.850000E+00 -5.000000E-02  1.211006E-02
 3.850000E+00  0.000000E+00  1.210405E-02
 3.850000E+00  5.000000E-02  1.209384E-02
 3.850000E+00  1.000000E-01  1.207944E-02
 3.850000E+00  1.500000E-01  1.206089E-02
 3.850000E+00  2.000000E-01  1.203819E-02
 3.850000E+00  2.500000E-01  1.201137E-02
 3.850000E+00  3.000000E-01  1.198048E-02
 3.850000E+00  3.500000E-01  1.194553E-02
 3.850000E+00  4.000000E-01  1.190657E-02
 3.850000E+00  4.500000E-01  1.186365E-02
 3.850000E+00  5.000000E-01  1.181681E-02
 3.850000E+00  5.500000E-01  1.176610E-02
 3.850000E+00  6.000000E-01  1.171155E-02
 3.850000E+00  6.500000E-01  1.165323E-02
 3.850000E+00  7.000000E-01  1.159116E-02
 3.850000E+00  7.500000E-01  1.152540E-02
 3.850000E+00  8.000000E-01  1.145598E-02
 3.850000E+00  8.500000E-01  1.138294E-02
 3.850000E+00  9.000000E-01  1.130630E-02
 3.850000E+00  9.500000E-01  1.122609E-02
 3.850000E+00  1.000000E+00  1.114233E-02
 3.850000E+00  1.050000E+00  1.105504E-02
 3.850000E+00  1.100000E+00  1.096422E-02
 3.850000E+00  1.150000E+00  1.086988E-02
 3.850000E+00  1.200000E+00  1.077202E-02
 3.850000E+00  1.250000E+00  1.067063E-02
 3.850000E+00  1.300000E+00  1.056569E-02
 3.850000E+00  1.350000E+00  1.045718E-02
 3.850000E+00  1.400000E+00  1.034507E-02
 3.850000E+00  1.450000E+00  1.022934E-02
 3.850000E+00  1.500000E+00  1.010995E-02
 3.850000E+00  1.550000E+00  9.986834E-03
 3.850000E+00  1.600000E+00  9.859961E-03
 3.850000E+00  1.650000E+00  9.729268E-03
 3.850000E+00  1.700000E+00  9.594697E-03
 3.850000E+00  1.750000E+00  9.456183E-03
 3.850000E+00  1.800000E+00  9.313660E-03
 3.850000E+00  1.850000E+00  9.167059E-03
 3.850000E+00  1.900000E+00  9.016312E-03
 3.850000E+00  1.950000E+00  8.861348E-03
 3.850000E+00  2.000000E+00  8.702102E-03
 3.850000E+00  2.050000E+00  8.538512E-03
 3.850000E+00  2.100000E+00  8.370521E-03
 3.850000E+00  2.150000E+00  8.198080E-03
 3.850000E+00  2.200000E+00  8.021150E-03
 3.850000E+00  2.250000E+00  7.839708E-03
 3.850000E+00  2.300000E+00  7.653742E-03
 3.850000E+00  2.350000E+00  7.463262E-03
 3.850000E+00  2.400000E+00  7.268299E-03
 3.850000E+00  2.450000E+00  7.068908E-03
 3.850000E+00  2.500000E+00  6.865174E-03
 3.850000E+00  2.550000E+00  6.657212E-03
 3.850000E+00  2.600000E+00  6.445176E-03
 3.850000E+00  2.650000E+00  6.229255E-03
 3.850000E+00  2.700000E+00  6.009684E-03
 3.850000E+00  2.750000E+00  5.786743E-03
 3.850000E+00  2.800000E+00  5.560759E-03
 3.850000E+00  2.850000E+00  5.332113E-03
 3.850000E+00  2.900000E+00  5.101238E-03
 3.850000E+00  2.950000E+00  4.868622E-03
 3.850000E+00  3.000000E+00  4.634808E-03
 3.850000E+00  3.050000E+00  4.400391E-03
 3.850000E+00  3.100000E+00  4.166020E-03
 3.850000E+00  3.150000E+00  3.932391E-03
 3.850000E+00  3.200000E+00  3.700243E-03
 3.850000E+00  3.250000E+00  3.470350E-03
 3.850000E+00  3.300000E+00  3.243515E-03
 3.850000E+00  3.350000E+00  3.020558E-03
 3.850000E+00  3.400000E+00  2.802304E-03
 3.850000E+00  3.450000E+00  2.589574E-03
 3.850000E+00  3.500000E+00  2.383165E-03
 3.850000E+00  3.550000E+00  2.183840E-03
 3.850000E+00  3.600000E+00  1.992312E-03
 3.850000E+00  3.650000E+00  1.809229E-03
 3.850000E+00  3.700000E+00  1.635162E-03
 3.850000E+00  3.750000E+00  1.470594E-03
 3.850000E+00  3.800000E+00  1.315904E-03
 3.850000E+00  3.850000E+00  1.171369E-03
 3.850000E+00  3.900000E+00  1.037150E-03
 3.850000E+00  3.950000E+00  9.132957E-04
 3.850000E+00  4.000000E+00  7.997435E-04
 3.850000E+00  4.050000E+00  6.963215E-04
 3.850000E+00  4.100000E+00  6.027576E-04
 3.850000E+00  4.150000E+00  5.186891E-04
 3.850000E+00  4.200000E+00  4.436745E-04
 3.850000E+00  4.250000E+00  3.772070E-04
 3.850000E+00  4.300000E+00  3.187291E-04
 3.850000E+00  4.350000E+00  2.676470E-04
 3.850000E+00  4.400000E+00  2.233457E-04
 3.850000E+00  4.450000E+00  1.852021E-04
 3.850000E+00  4.500000E+00  1.525982E-04
 3.850000E+00  4.550000E+00  1.249318E-04
 3.850000E+00  4.600000E+00  1.016257E-04
 3.850000E+00  4.650000E+00  8.213559E-05
 3.850000E+00  4.700000E+00  6.595515E-05
 3.850000E+00  4.750000E+00  5.261988E-05
 3.850000E+00  4.800000E+00  4.170912E-05
 3.850000E+00  4.850000E+00  3.284658E-05
 3.850000E+00  4.900000E+00  2.569964E-05
 3.850000E+00  4.950000E+00  1.997756E-05
 3.850000E+00  5.000000E+00  1.542906E-05
 3.850000E+00  5.050000E+00  1.183918E-05
 3.850000E+00  5.100000E+00  9.025973E-06
 3.850000E+00  5.150000E+00  6.836962E-06
 3.850000E+00  5.200000E+00  5.145604E-06
 3.850000E+00  5.250000E+00  3.847887E-06
 3.850000E+00  5.300000E+00  2.859105E-06
 3.850000E+00  5.350000E+00  2.110910E-06
 3.850000E+00  5.400000E+00  1.548640E-06
 3.850000E+00  5.450000E+00  1.128966E-06
 3.850000E+00  5.500000E+00  8.178363E-07
 3.850000E+00  5.550000E+00  5.887157E-07
 3.850000E+00  5.600000E+00  4.211014E-07
 3.850000E+00  5.650000E+00  2.992808E-07
 3.850000E+00  5.700000E+00  2.113099E-07
 3.850000E+00  5.750000E+00  1.481828E-07
 3.850000E+00  5.800000E+00  1.031623E-07
 3.850000E+00  5.850000E+00  7.124792E-08
 3.850000E+00  5.900000E+00  4.875714E-08
 3.850000E+00  5.950000E+00  3.299881E-08
 3.850000E+00  6.000000E+00  2.202139E-08
 3.850000E+00  6.050000E+00  1.442065E-08
 3.850000E+00  6.100000E+00  9.194212E-09
 3.850000E+00  6.150000E+00  5.632746E-09
 3.850000E+00  6.200000E+00  3.239404E-09
 3.850000E+00  6.250000E+00  1.671088E-09
 3.850000E+00  6.300000E+00  6.964962E-10
 3.850000E+00  6.350000E+00  1.672965E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  6.946332E-11
 3.900000E+00 -6.300000E+00  2.886609E-10
 3.900000E+00 -6.250000E+00  6.905736E-10
 3.900000E+00 -6.200000E+00  1.333716E-09
 3.900000E+00 -6.150000E+00  2.309283E-09
 3.900000E+00 -6.100000E+00  3.752597E-09
 3.900000E+00 -6.050000E+00  5.859858E-09
 3.900000E+00 -6.000000E+00  8.911728E-09
 3.900000E+00 -5.950000E+00  1.330588E-08
 3.900000E+00 -5.900000E+00  1.960130E-08
 3.900000E+00 -5.850000E+00  2.857801E-08
 3.900000E+00 -5.800000E+00  4.131673E-08
 3.900000E+00 -5.750000E+00  5.930442E-08
 3.900000E+00 -5.700000E+00  8.457265E-08
 3.900000E+00 -5.650000E+00  1.198776E-07
 3.900000E+00 -5.600000E+00  1.689324E-07
 3.900000E+00 -5.550000E+00  2.367036E-07
 3.900000E+00 -5.500000E+00  3.297866E-07
 3.900000E+00 -5.450000E+00  4.568778E-07
 3.900000E+00 -5.400000E+00  6.293590E-07
 3.900000E+00 -5.350000E+00  8.620184E-07
 3.900000E+00 -5.300000E+00  1.173927E-06
 3.900000E+00 -5.250000E+00  1.589495E-06
 3.900000E+00 -5.200000E+00  2.139727E-06
 3.900000E+00 -5.150000E+00  2.863706E-06
 3.900000E+00 -5.100000E+00  3.810307E-06
 3.900000E+00 -5.050000E+00  5.040174E-06
 3.900000E+00 -5.000000E+00  6.627943E-06
 3.900000E+00 -4.950000E+00  8.664723E-06
 3.900000E+00 -4.900000E+00  1.126081E-05
 3.900000E+00 -4.850000E+00  1.454857E-05
 3.900000E+00 -4.800000E+00  1.868552E-05
 3.900000E+00 -4.750000E+00  2.385741E-05
 3.900000E+00 -4.700000E+00  3.028131E-05
 3.900000E+00 -4.650000E+00  3.820848E-05
 3.900000E+00 -4.600000E+00  4.792703E-05
 3.900000E+00 -4.550000E+00  5.976400E-05
 3.900000E+00 -4.500000E+00  7.408681E-05
 3.900000E+00 -4.450000E+00  9.130389E-05
 3.900000E+00 -4.400000E+00  1.118642E-04
 3.900000E+00 -4.350000E+00  1.362554E-04
 3.900000E+00 -4.300000E+00  1.650010E-04
 3.900000E+00 -4.250000E+00  1.986555E-04
 3.900000E+00 -4.200000E+00  2.377982E-04
 3.900000E+00 -4.150000E+00  2.830254E-04
 3.900000E+00 -4.100000E+00  3.349410E-04
 3.900000E+00 -4.050000E+00  3.941455E-04
 3.900000E+00 -4.000000E+00  4.612244E-04
 3.900000E+00 -3.950000E+00  5.367351E-04
 3.900000E+00 -3.900000E+00  6.211939E-04
 3.900000E+00 -3.850000E+00  7.150625E-04
 3.900000E+00 -3.800000E+00  8.187356E-04
 3.900000E+00 -3.750000E+00  9.325287E-04
 3.900000E+00 -3.700000E+00  1.056668E-03
 3.900000E+00 -3.650000E+00  1.191283E-03
 3.900000E+00 -3.600000E+00  1.336398E-03
 3.900000E+00 -3.550000E+00  1.491931E-03
 3.900000E+00 -3.500000E+00  1.657692E-03
 3.900000E+00 -3.450000E+00  1.833384E-03
 3.900000E+00 -3.400000E+00  2.018608E-03
 3.900000E+00 -3.350000E+00  2.212872E-03
 3.900000E+00 -3.300000E+00  2.415597E-03
 3.900000E+00 -3.250000E+00  2.626131E-03
 3.900000E+00 -3.200000E+00  2.843758E-03
 3.900000E+00 -3.150000E+00  3.067714E-03
 3.900000E+00 -3.100000E+00  3.297201E-03
 3.900000E+00 -3.050000E+00  3.531397E-03
 3.900000E+00 -3.000000E+00  3.769473E-03
 3.900000E+00 -2.950000E+00  4.010603E-03
 3.900000E+00 -2.900000E+00  4.253976E-03
 3.900000E+00 -2.850000E+00  4.498806E-03
 3.900000E+00 -2.800000E+00  4.744339E-03
 3.900000E+00 -2.750000E+00  4.989862E-03
 3.900000E+00 -2.700000E+00  5.234707E-03
 3.900000E+00 -2.650000E+00  5.478255E-03
 3.900000E+00 -2.600000E+00  5.719937E-03
 3.900000E+00 -2.550000E+00  5.959238E-03
 3.900000E+00 -2.500000E+00  6.195694E-03
 3.900000E+00 -2.450000E+00  6.428895E-03
 3.900000E+00 -2.400000E+00  6.658477E-03
 3.900000E+00 -2.350000E+00  6.884124E-03
 3.900000E+00 -2.300000E+00  7.105566E-03
 3.900000E+00 -2.250000E+00  7.322572E-03
 3.900000E+00 -2.200000E+00  7.534947E-03
 3.900000E+00 -2.150000E+00  7.742533E-03
 3.900000E+00 -2.100000E+00  7.945198E-03
 3.900000E+00 -2.050000E+00  8.142838E-03
 3.900000E+00 -2.000000E+00  8.335374E-03
 3.900000E+00 -1.950000E+00  8.522743E-03
 3.900000E+00 -1.900000E+00  8.704899E-03
 3.900000E+00 -1.850000E+00  8.881813E-03
 3.900000E+00 -1.800000E+00  9.053462E-03
 3.900000E+00 -1.750000E+00  9.219836E-03
 3.900000E+00 -1.700000E+00  9.380929E-03
 3.900000E+00 -1.650000E+00  9.536741E-03
 3.900000E+00 -1.600000E+00  9.687275E-03
 3.900000E+00 -1.550000E+00  9.832536E-03
 3.900000E+00 -1.500000E+00  9.972530E-03
 3.900000E+00 -1.450000E+00  1.010726E-02
 3.900000E+00 -1.400000E+00  1.023675E-02
 3.900000E+00 -1.350000E+00  1.036098E-02
 3.900000E+00 -1.300000E+00  1.047997E-02
 3.900000E+00 -1.250000E+00  1.059373E-02
 3.900000E+00 -1.200000E+00  1.070226E-02
 3.900000E+00 -1.150000E+00  1.080557E-02
 3.900000E+00 -1.100000E+00  1.090367E-02
 3.900000E+00 -1.050000E+00  1.099657E-02
 3.900000E+00 -1.000000E+00  1.108429E-02
 3.900000E+00 -9.500000E-01  1.116686E-02
 3.900000E+00 -9.000000E-01  1.124430E-02
 3.900000E+00 -8.500000E-01  1.131664E-02
 3.900000E+00 -8.000000E-01  1.138393E-02
 3.900000E+00 -7.500000E-01  1.144620E-02
 3.900000E+00 -7.000000E-01  1.150352E-02
 3.900000E+00 -6.500000E-01  1.155593E-02
 3.900000E+00 -6.000000E-01  1.160350E-02
 3.900000E+00 -5.500000E-01  1.164628E-02
 3.900000E+00 -5.000000E-01  1.168433E-02
 3.900000E+00 -4.500000E-01  1.171772E-02
 3.900000E+00 -4.000000E-01  1.174650E-02
 3.900000E+00 -3.500000E-01  1.177073E-02
 3.900000E+00 -3.000000E-01  1.179044E-02
 3.900000E+00 -2.500000E-01  1.180569E-02
 3.900000E+00 -2.000000E-01  1.181651E-02
 3.900000E+00 -1.500000E-01  1.182293E-02
 3.900000E+00 -1.000000E-01  1.182498E-02
 3.900000E+00 -5.000000E-02  1.182270E-02
 3.900000E+00  0.000000E+00  1.181610E-02
 3.900000E+00  5.000000E-02  1.180522E-02
 3.900000E+00  1.000000E-01  1.179009E-02
 3.900000E+00  1.500000E-01  1.177072E-02
 3.900000E+00  2.000000E-01  1.174717E-02
 3.900000E+00  2.500000E-01  1.171946E-02
 3.900000E+00  3.000000E-01  1.168762E-02
 3.900000E+00  3.500000E-01  1.165171E-02
 3.900000E+00  4.000000E-01  1.161177E-02
 3.900000E+00  4.500000E-01  1.156784E-02
 3.900000E+00  5.000000E-01  1.151996E-02
 3.900000E+00  5.500000E-01  1.146819E-02
 3.900000E+00  6.000000E-01  1.141256E-02
 3.900000E+00  6.500000E-01  1.135313E-02
 3.900000E+00  7.000000E-01  1.128992E-02
 3.900000E+00  7.500000E-01  1.122299E-02
 3.900000E+00  8.000000E-01  1.115236E-02
 3.900000E+00  8.500000E-01  1.107808E-02
 3.900000E+00  9.000000E-01  1.100015E-02
 3.900000E+00  9.500000E-01  1.091862E-02
 3.900000E+00  1.000000E+00  1.083349E-02
 3.900000E+00  1.050000E+00  1.074478E-02
 3.900000E+00  1.100000E+00  1.065249E-02
 3.900000E+00  1.150000E+00  1.055664E-02
 3.900000E+00  1.200000E+00  1.045721E-02
 3.900000E+00  1.250000E+00  1.035420E-02
 3.900000E+00  1.300000E+00  1.024760E-02
 3.900000E+00  1.350000E+00  1.013738E-02
 3.900000E+00  1.400000E+00  1.002352E-02
 3.900000E+00  1.450000E+00  9.905985E-03
 3.900000E+00  1.500000E+00  9.784742E-03
 3.900000E+00  1.550000E+00  9.659749E-03
 3.900000E+00  1.600000E+00  9.530961E-03
 3.900000E+00  1.650000E+00  9.398328E-03
 3.900000E+00  1.700000E+00  9.261797E-03
 3.900000E+00  1.750000E+00  9.121312E-03
 3.900000E+00  1.800000E+00  8.976818E-03
 3.900000E+00  1.850000E+00  8.828255E-03
 3.900000E+00  1.900000E+00  8.675567E-03
 3.900000E+00  1.950000E+00  8.518700E-03
 3.900000E+00  2.000000E+00  8.357604E-03
 3.900000E+00  2.050000E+00  8.192233E-03
 3.900000E+00  2.100000E+00  8.022551E-03
 3.900000E+00  2.150000E+00  7.848531E-03
 3.900000E+00  2.200000E+00  7.670159E-03
 3.900000E+00  2.250000E+00  7.487434E-03
 3.900000E+00  2.300000E+00  7.300376E-03
 3.900000E+00  2.350000E+00  7.109024E-03
 3.900000E+00  2.400000E+00  6.913442E-03
 3.900000E+00  2.450000E+00  6.713720E-03
 3.900000E+00  2.500000E+00  6.509980E-03
 3.900000E+00  2.550000E+00  6.302375E-03
 3.900000E+00  2.600000E+00  6.091100E-03
 3.900000E+00  2.650000E+00  5.876387E-03
 3.900000E+00  2.700000E+00  5.658511E-03
 3.900000E+00  2.750000E+00  5.437796E-03
 3.900000E+00  2.800000E+00  5.214611E-03
 3.900000E+00  2.850000E+00  4.989378E-03
 3.900000E+00  2.900000E+00  4.762568E-03
 3.900000E+00  2.950000E+00  4.534704E-03
 3.900000E+00  3.000000E+00  4.306359E-03
 3.900000E+00  3.050000E+00  4.078154E-03
 3.900000E+00  3.100000E+00  3.850752E-03
 3.900000E+00  3.150000E+00  3.624860E-03
 3.900000E+00  3.200000E+00  3.401214E-03
 3.900000E+00  3.250000E+00  3.180577E-03
 3.900000E+00  3.300000E+00  2.963727E-03
 3.900000E+00  3.350000E+00  2.751449E-03
 3.900000E+00  3.400000E+00  2.544517E-03
 3.900000E+00  3.450000E+00  2.343689E-03
 3.900000E+00  3.500000E+00  2.149687E-03
 3.900000E+00  3.550000E+00  1.963189E-03
 3.900000E+00  3.600000E+00  1.784810E-03
 3.900000E+00  3.650000E+00  1.615095E-03
 3.900000E+00  3.700000E+00  1.454504E-03
 3.900000E+00  3.750000E+00  1.303404E-03
 3.900000E+00  3.800000E+00  1.162062E-03
 3.900000E+00  3.850000E+00  1.030641E-03
 3.900000E+00  3.900000E+00  9.091956E-04
 3.900000E+00  3.950000E+00  7.976763E-04
 3.900000E+00  4.000000E+00  6.959308E-04
 3.900000E+00  4.050000E+00  6.037113E-04
 3.900000E+00  4.100000E+00  5.206834E-04
 3.900000E+00  4.150000E+00  4.464372E-04
 3.900000E+00  4.200000E+00  3.804989E-04
 3.900000E+00  4.250000E+00  3.223449E-04
 3.900000E+00  4.300000E+00  2.714148E-04
 3.900000E+00  4.350000E+00  2.271256E-04
 3.900000E+00  4.400000E+00  1.888843E-04
 3.900000E+00  4.450000E+00  1.561003E-04
 3.900000E+00  4.500000E+00  1.281955E-04
 3.900000E+00  4.550000E+00  1.046138E-04
 3.900000E+00  4.600000E+00  8.482825E-05
 3.900000E+00  4.650000E+00  6.834683E-05
 3.900000E+00  4.700000E+00  5.471609E-05
 3.900000E+00  4.750000E+00  4.352365E-05
 3.900000E+00  4.800000E+00  3.439896E-05
 3.900000E+00  4.850000E+00  2.701303E-05
 3.900000E+00  4.900000E+00  2.107699E-05
 3.900000E+00  4.950000E+00  1.634000E-05
 3.900000E+00  5.000000E+00  1.258653E-05
 3.900000E+00  5.050000E+00  9.633268E-06
 3.900000E+00  5.100000E+00  7.325883E-06
 3.900000E+00  5.150000E+00  5.535677E-06
 3.900000E+00  5.200000E+00  4.156358E-06
 3.900000E+00  5.250000E+00  3.100950E-06
 3.900000E+00  5.300000E+00  2.298927E-06
 3.900000E+00  5.350000E+00  1.693611E-06
 3.900000E+00  5.400000E+00  1.239852E-06
 3.900000E+00  5.450000E+00  9.019916E-07
 3.900000E+00  5.500000E+00  6.521043E-07
 3.900000E+00  5.550000E+00  4.685043E-07
 3.900000E+00  5.600000E+00  3.344887E-07
 3.900000E+00  5.650000E+00  2.372966E-07
 3.900000E+00  5.700000E+00  1.672571E-07
 3.900000E+00  5.750000E+00  1.170986E-07
 3.900000E+00  5.800000E+00  8.139628E-08
 3.900000E+00  5.850000E+00  5.613464E-08
 3.900000E+00  5.900000E+00  3.836385E-08
 3.900000E+00  5.950000E+00  2.593357E-08
 3.900000E+00  6.000000E+00  1.728813E-08
 3.900000E+00  6.050000E+00  1.131071E-08
 3.900000E+00  6.100000E+00  7.205852E-09
 3.900000E+00  6.150000E+00  4.411845E-09
 3.900000E+00  6.200000E+00  2.536035E-09
 3.900000E+00  6.250000E+00  1.307783E-09
 3.900000E+00  6.300000E+00  5.449436E-10
 3.900000E+00  6.350000E+00  1.308761E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  5.279230E-11
 3.950000E+00 -6.300000E+00  2.194049E-10
 3.950000E+00 -6.250000E+00  5.249862E-10
 3.950000E+00 -6.200000E+00  1.014206E-09
 3.950000E+00 -6.150000E+00  1.756794E-09
 3.950000E+00 -6.100000E+00  2.856415E-09
 3.950000E+00 -6.050000E+00  4.463683E-09
 3.950000E+00 -6.000000E+00  6.794537E-09
 3.950000E+00 -5.950000E+00  1.015566E-08
 3.950000E+00 -5.900000E+00  1.497919E-08
 3.950000E+00 -5.850000E+00  2.186964E-08
 3.950000E+00 -5.800000E+00  3.166678E-08
 3.950000E+00 -5.750000E+00  4.552908E-08
 3.950000E+00 -5.700000E+00  6.504371E-08
 3.950000E+00 -5.650000E+00  9.237009E-08
 3.950000E+00 -5.600000E+00  1.304258E-07
 3.950000E+00 -5.550000E+00  1.831253E-07
 3.950000E+00 -5.500000E+00  2.556835E-07
 3.950000E+00 -5.450000E+00  3.549985E-07
 3.950000E+00 -5.400000E+00  4.901294E-07
 3.950000E+00 -5.350000E+00  6.728883E-07
 3.950000E+00 -5.300000E+00  9.185636E-07
 3.950000E+00 -5.250000E+00  1.246799E-06
 3.950000E+00 -5.200000E+00  1.682644E-06
 3.950000E+00 -5.150000E+00  2.257804E-06
 3.950000E+00 -5.100000E+00  3.012104E-06
 3.950000E+00 -5.050000E+00  3.995177E-06
 3.950000E+00 -5.000000E+00  5.268397E-06
 3.950000E+00 -4.950000E+00  6.907056E-06
 3.950000E+00 -4.900000E+00  9.002767E-06
 3.950000E+00 -4.850000E+00  1.166609E-05
 3.950000E+00 -4.800000E+00  1.502931E-05
 3.950000E+00 -4.750000E+00  1.924938E-05
 3.950000E+00 -4.700000E+00  2.451086E-05
 3.950000E+00 -4.650000E+00  3.102883E-05
 3.950000E+00 -4.600000E+00  3.905161E-05
 3.950000E+00 -4.550000E+00  4.886318E-05
 3.950000E+00 -4.500000E+00  6.078510E-05
 3.950000E+00 -4.450000E+00  7.517781E-05
 3.950000E+00 -4.400000E+00  9.244106E-05
 3.950000E+00 -4.350000E+00  1.130133E-04
 3.950000E+00 -4.300000E+00  1.373700E-04
 3.950000E+00 -4.250000E+00  1.660204E-04
 3.950000E+00 -4.200000E+00  1.995029E-04
 3.950000E+00 -4.150000E+00  2.383794E-04
 3.950000E+00 -4.100000E+00  2.832270E-04
 3.950000E+00 -4.050000E+00  3.346295E-04
 3.950000E+00 -4.000000E+00  3.931670E-04
 3.950000E+00 -3.950000E+00  4.594039E-04
 3.950000E+00 -3.900000E+00  5.338777E-04
 3.950000E+00 -3.850000E+00  6.170852E-04
 3.950000E+00 -3.800000E+00  7.094709E-04
 3.950000E+00 -3.750000E+00  8.114145E-04
 3.950000E+00 -3.700000E+00  9.232194E-04
 3.950000E+00 -3.650000E+00  1.045103E-03
 3.950000E+00 -3.600000E+00  1.177191E-03
 3.950000E+00 -3.550000E+00  1.319506E-03
 3.950000E+00 -3.500000E+00  1.471970E-03
 3.950000E+00 -3.450000E+00  1.634400E-03
 3.950000E+00 -3.400000E+00  1.806513E-03
 3.950000E+00 -3.350000E+00  1.987925E-03
 3.950000E+00 -3.300000E+00  2.178163E-03
 3.950000E+00 -3.250000E+00  2.376669E-03
 3.950000E+00 -3.200000E+00  2.582816E-03
 3.950000E+00 -3.150000E+00  2.795913E-03
 3.950000E+00 -3.100000E+00  3.015222E-03
 3.950000E+00 -3.050000E+00  3.239972E-03
 3.950000E+00 -3.000000E+00  3.469366E-03
 3.950000E+00 -2.950000E+00  3.702600E-03
 3.950000E+00 -2.900000E+00  3.938872E-03
 3.950000E+00 -2.850000E+00  4.177390E-03
 3.950000E+00 -2.800000E+00  4.417389E-03
 3.950000E+00 -2.750000E+00  4.658131E-03
 3.950000E+00 -2.700000E+00  4.898916E-03
 3.950000E+00 -2.650000E+00  5.139088E-03
 3.950000E+00 -2.600000E+00  5.378036E-03
 3.950000E+00 -2.550000E+00  5.615198E-03
 3.950000E+00 -2.500000E+00  5.850063E-03
 3.950000E+00 -2.450000E+00  6.082169E-03
 3.950000E+00 -2.400000E+00  6.311105E-03
 3.950000E+00 -2.350000E+00  6.536505E-03
 3.950000E+00 -2.300000E+00  6.758052E-03
 3.950000E+00 -2.250000E+00  6.975469E-03
 3.950000E+00 -2.200000E+00  7.188520E-03
 3.950000E+00 -2.150000E+00  7.397006E-03
 3.950000E+00 -2.100000E+00  7.600759E-03
 3.950000E+00 -2.050000E+00  7.799643E-03
 3.950000E+00 -2.000000E+00  7.993547E-03
 3.950000E+00 -1.950000E+00  8.182381E-03
 3.950000E+00 -1.900000E+00  8.366078E-03
 3.950000E+00 -1.850000E+00  8.544584E-03
 3.950000E+00 -1.800000E+00  8.717863E-03
 3.950000E+00 -1.750000E+00  8.885887E-03
 3.950000E+00 -1.700000E+00  9.048638E-03
 3.950000E+00 -1.650000E+00  9.206107E-03
 3.950000E+00 -1.600000E+00  9.358289E-03
 3.950000E+00 -1.550000E+00  9.505182E-03
 3.950000E+00 -1.500000E+00  9.646789E-03
 3.950000E+00 -1.450000E+00  9.783113E-03
 3.950000E+00 -1.400000E+00  9.914160E-03
 3.950000E+00 -1.350000E+00  1.003994E-02
 3.950000E+00 -1.300000E+00  1.016045E-02
 3.950000E+00 -1.250000E+00  1.027570E-02
 3.950000E+00 -1.200000E+00  1.038570E-02
 3.950000E+00 -1.150000E+00  1.049046E-02
 3.950000E+00 -1.100000E+00  1.058999E-02
 3.950000E+00 -1.050000E+00  1.068431E-02
 3.950000E+00 -1.000000E+00  1.077342E-02
 3.950000E+00 -9.500000E-01  1.085734E-02
 3.950000E+00 -9.000000E-01  1.093611E-02
 3.950000E+00 -8.500000E-01  1.100975E-02
 3.950000E+00 -8.000000E-01  1.107828E-02
 3.950000E+00 -7.500000E-01  1.114175E-02
 3.950000E+00 -7.000000E-01  1.120020E-02
 3.950000E+00 -6.500000E-01  1.125367E-02
 3.950000E+00 -6.000000E-01  1.130221E-02
 3.950000E+00 -5.500000E-01  1.134586E-02
 3.950000E+00 -5.000000E-01  1.138468E-02
 3.950000E+00 -4.500000E-01  1.141873E-02
 3.950000E+00 -4.000000E-01  1.144803E-02
 3.950000E+00 -3.500000E-01  1.147266E-02
 3.950000E+00 -3.000000E-01  1.149265E-02
 3.950000E+00 -2.500000E-01  1.150804E-02
 3.950000E+00 -2.000000E-01  1.151888E-02
 3.950000E+00 -1.500000E-01  1.152520E-02
 3.950000E+00 -1.000000E-01  1.152705E-02
 3.950000E+00 -5.000000E-02  1.152446E-02
 3.950000E+00  0.000000E+00  1.151747E-02
 3.950000E+00  5.000000E-02  1.150610E-02
 3.950000E+00  1.000000E-01  1.149041E-02
 3.950000E+00  1.500000E-01  1.147043E-02
 3.950000E+00  2.000000E-01  1.144620E-02
 3.950000E+00  2.500000E-01  1.141777E-02
 3.950000E+00  3.000000E-01  1.138516E-02
 3.950000E+00  3.500000E-01  1.134844E-02
 3.950000E+00  4.000000E-01  1.130765E-02
 3.950000E+00  4.500000E-01  1.126283E-02
 3.950000E+00  5.000000E-01  1.121403E-02
 3.950000E+00  5.500000E-01  1.116130E-02
 3.950000E+00  6.000000E-01  1.110467E-02
 3.950000E+00  6.500000E-01  1.104420E-02
 3.950000E+00  7.000000E-01  1.097992E-02
 3.950000E+00  7.500000E-01  1.091186E-02
 3.950000E+00  8.000000E-01  1.084007E-02
 3.950000E+00  8.500000E-01  1.076457E-02
 3.950000E+00  9.000000E-01  1.068538E-02
 3.950000E+00  9.500000E-01  1.060254E-02
 3.950000E+00  1.000000E+00  1.051605E-02
 3.950000E+00  1.050000E+00  1.042593E-02
 3.950000E+00  1.100000E+00  1.033219E-02
 3.950000E+00  1.150000E+00  1.023482E-02
 3.950000E+00  1.200000E+00  1.013384E-02
 3.950000E+00  1.250000E+00  1.002922E-02
 3.950000E+00  1.300000E+00  9.920955E-03
 3.950000E+00  1.350000E+00  9.809031E-03
 3.950000E+00  1.400000E+00  9.693423E-03
 3.950000E+00  1.450000E+00  9.574103E-03
 3.950000E+00  1.500000E+00  9.451041E-03
 3.950000E+00  1.550000E+00  9.324200E-03
 3.950000E+00  1.600000E+00  9.193542E-03
 3.950000E+00  1.650000E+00  9.059024E-03
 3.950000E+00  1.700000E+00  8.920603E-03
 3.950000E+00  1.750000E+00  8.778234E-03
 3.950000E+00  1.800000E+00  8.631870E-03
 3.950000E+00  1.850000E+00  8.481468E-03
 3.950000E+00  1.900000E+00  8.326985E-03
 3.950000E+00  1.950000E+00  8.168384E-03
 3.950000E+00  2.000000E+00  8.005632E-03
 3.950000E+00  2.050000E+00  7.838705E-03
 3.950000E+00  2.100000E+00  7.667588E-03
 3.950000E+00  2.150000E+00  7.492278E-03
 3.950000E+00  2.200000E+00  7.312786E-03
 3.950000E+00  2.250000E+00  7.129142E-03
 3.950000E+00  2.300000E+00  6.941396E-03
 3.950000E+00  2.350000E+00  6.749618E-03
 3.950000E+00  2.400000E+00  6.553906E-03
 3.950000E+00  2.450000E+00  6.354389E-03
 3.950000E+00  2.500000E+00  6.151224E-03
 3.950000E+00  2.550000E+00  5.944607E-03
 3.950000E+00  2.600000E+00  5.734770E-03
 3.950000E+00  2.650000E+00  5.521987E-03
 3.950000E+00  2.700000E+00  5.306575E-03
 3.950000E+00  2.750000E+00  5.088896E-03
 3.950000E+00  2.800000E+00  4.869359E-03
 3.950000E+00  2.850000E+00  4.648420E-03
 3.950000E+00  2.900000E+00  4.426584E-03
 3.950000E+00  2.950000E+00  4.204401E-03
 3.950000E+00  3.000000E+00  3.982465E-03
 3.950000E+00  3.050000E+00  3.761410E-03
 3.950000E+00  3.100000E+00  3.541909E-03
 3.950000E+00  3.150000E+00  3.324662E-03
 3.950000E+00  3.200000E+00  3.110392E-03
 3.950000E+00  3.250000E+00  2.899838E-03
 3.950000E+00  3.300000E+00  2.693739E-03
 3.950000E+00  3.350000E+00  2.492831E-03
 3.950000E+00  3.400000E+00  2.297827E-03
 3.950000E+00  3.450000E+00  2.109411E-03
 3.950000E+00  3.500000E+00  1.928221E-03
 3.950000E+00  3.550000E+00  1.754840E-03
 3.950000E+00  3.600000E+00  1.589785E-03
 3.950000E+00  3.650000E+00  1.433490E-03
 3.950000E+00  3.700000E+00  1.286308E-03
 3.950000E+00  3.750000E+00  1.148494E-03
 3.950000E+00  3.800000E+00  1.020208E-03
 3.950000E+00  3.850000E+00  9.015077E-04
 3.950000E+00  3.900000E+00  7.923536E-04
 3.950000E+00  3.950000E+00  6.926091E-04
 3.950000E+00  4.000000E+00  6.020477E-04
 3.950000E+00  4.050000E+00  5.203604E-04
 3.950000E+00  4.100000E+00  4.471661E-04
 3.950000E+00  4.150000E+00  3.820219E-04
 3.950000E+00  4.200000E+00  3.244365E-04
 3.950000E+00  4.250000E+00  2.738820E-04
 3.950000E+00  4.300000E+00  2.298067E-04
 3.950000E+00  4.350000E+00  1.916478E-04
 3.950000E+00  4.400000E+00  1.588424E-04
 3.950000E+00  4.450000E+00  1.308375E-04
 3.950000E+00  4.500000E+00  1.070991E-04
 3.950000E+00  4.550000E+00  8.711921E-05
 3.950000E+00  4.600000E+00  7.042162E-05
 3.950000E+00  4.650000E+00  5.656569E-05
 3.950000E+00  4.700000E+00  4.514902E-05
 3.950000E+00  4.750000E+00  3.580852E-05
 3.950000E+00  4.800000E+00  2.822044E-05
 3.950000E+00  4.850000E+00  2.209929E-05
 3.950000E+00  4.900000E+00  1.719608E-05
 3.950000E+00  4.950000E+00  1.329589E-05
 3.950000E+00  5.000000E+00  1.021513E-05
 3.950000E+00  5.050000E+00  7.798529E-06
 3.950000E+00  5.100000E+00  5.915989E-06
 3.950000E+00  5.150000E+00  4.459575E-06
 3.950000E+00  5.200000E+00  3.340548E-06
 3.950000E+00  5.250000E+00  2.486609E-06
 3.950000E+00  5.300000E+00  1.839382E-06
 3.950000E+00  5.350000E+00  1.352135E-06
 3.950000E+00  5.400000E+00  9.877833E-07
 3.950000E+00  5.450000E+00  7.171425E-07
 3.950000E+00  5.500000E+00  5.174373E-07
 3.950000E+00  5.550000E+00  3.710387E-07
 3.950000E+00  5.600000E+00  2.644118E-07
 3.950000E+00  5.650000E+00  1.872472E-07
 3.950000E+00  5.700000E+00  1.317547E-07
 3.950000E+00  5.750000E+00  9.209312E-08
 3.950000E+00  5.800000E+00  6.391677E-08
 3.950000E+00  5.850000E+00  4.401704E-08
 3.950000E+00  5.900000E+00  3.004289E-08
 3.950000E+00  5.950000E+00  2.028458E-08
 3.950000E+00  6.000000E+00  1.350813E-08
 3.950000E+00  6.050000E+00  8.829638E-09
 3.950000E+00  6.100000E+00  5.620933E-09
 3.950000E+00  6.150000E+00  3.439355E-09
 3.950000E+00  6.200000E+00  1.976087E-09
 3.950000E+00  6.250000E+00  1.018676E-09
 3.950000E+00  6.300000E+00  4.243766E-10
 3.950000E+00  6.350000E+00  1.019067E-10
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  3.992477E-11
 4.000000E+00 -6.300000E+00  1.659431E-10
 4.000000E+00 -6.250000E+00  3.971339E-10
 4.000000E+00 -6.200000E+00  7.674255E-10
 4.000000E+00 -6.150000E+00  1.329864E-09
 4.000000E+00 -6.100000E+00  2.163460E-09
 4.000000E+00 -6.050000E+00  3.383250E-09
 4.000000E+00 -6.000000E+00  5.154528E-09
 4.000000E+00 -5.950000E+00  7.712602E-09
 4.000000E+00 -5.900000E+00  1.138984E-08
 4.000000E+00 -5.850000E+00  1.665235E-08
 4.000000E+00 -5.800000E+00  2.414930E-08
 4.000000E+00 -5.750000E+00  3.477857E-08
 4.000000E+00 -5.700000E+00  4.977368E-08
 4.000000E+00 -5.650000E+00  7.081760E-08
 4.000000E+00 -5.600000E+00  1.001908E-07
 4.000000E+00 -5.550000E+00  1.409622E-07
 4.000000E+00 -5.500000E+00  1.972327E-07
 4.000000E+00 -5.450000E+00  2.744446E-07
 4.000000E+00 -5.400000E+00  3.797691E-07
 4.000000E+00 -5.350000E+00  5.225885E-07
 4.000000E+00 -5.300000E+00  7.150909E-07
 4.000000E+00 -5.250000E+00  9.729939E-07
 4.000000E+00 -5.200000E+00  1.316420E-06
 4.000000E+00 -5.150000E+00  1.770942E-06
 4.000000E+00 -5.100000E+00  2.368814E-06
 4.000000E+00 -5.050000E+00  3.150413E-06
 4.000000E+00 -5.000000E+00  4.165900E-06
 4.000000E+00 -4.950000E+00  5.477101E-06
 4.000000E+00 -4.900000E+00  7.159627E-06
 4.000000E+00 -4.850000E+00  9.305201E-06
 4.000000E+00 -4.800000E+00  1.202419E-05
 4.000000E+00 -4.750000E+00  1.544827E-05
 4.000000E+00 -4.700000E+00  1.973324E-05
 4.000000E+00 -4.650000E+00  2.506182E-05
 4.000000E+00 -4.600000E+00  3.164639E-05
 4.000000E+00 -4.550000E+00  3.973156E-05
 4.000000E+00 -4.500000E+00  4.959638E-05
 4.000000E+00 -4.450000E+00  6.155615E-05
 4.000000E+00 -4.400000E+00  7.596350E-05
 4.000000E+00 -4.350000E+00  9.320872E-05
 4.000000E+00 -4.300000E+00  1.137191E-04
 4.000000E+00 -4.250000E+00  1.379571E-04
 4.000000E+00 -4.200000E+00  1.664172E-04
 4.000000E+00 -4.150000E+00  1.996216E-04
 4.000000E+00 -4.100000E+00  2.381141E-04
 4.000000E+00 -4.050000E+00  2.824528E-04
 4.000000E+00 -4.000000E+00  3.332017E-04
 4.000000E+00 -3.950000E+00  3.909203E-04
 4.000000E+00 -3.900000E+00  4.561531E-04
 4.000000E+00 -3.850000E+00  5.294175E-04
 4.000000E+00 -3.800000E+00  6.111925E-04
 4.000000E+00 -3.750000E+00  7.019059E-04
 4.000000E+00 -3.700000E+00  8.019232E-04
 4.000000E+00 -3.650000E+00  9.115373E-04
 4.000000E+00 -3.600000E+00  1.030958E-03
 4.000000E+00 -3.550000E+00  1.160306E-03
 4.000000E+00 -3.500000E+00  1.299607E-03
 4.000000E+00 -3.450000E+00  1.448786E-03
 4.000000E+00 -3.400000E+00  1.607669E-03
 4.000000E+00 -3.350000E+00  1.775985E-03
 4.000000E+00 -3.300000E+00  1.953368E-03
 4.000000E+00 -3.250000E+00  2.139362E-03
 4.000000E+00 -3.200000E+00  2.333434E-03
 4.000000E+00 -3.150000E+00  2.534979E-03
 4.000000E+00 -3.100000E+00  2.743332E-03
 4.000000E+00 -3.050000E+00  2.957783E-03
 4.000000E+00 -3.000000E+00  3.177585E-03
 4.000000E+00 -2.950000E+00  3.401969E-03
 4.000000E+00 -2.900000E+00  3.630154E-03
 4.000000E+00 -2.850000E+00  3.861360E-03
 4.000000E+00 -2.800000E+00  4.094820E-03
 4.000000E+00 -2.750000E+00  4.329785E-03
 4.000000E+00 -2.700000E+00  4.565534E-03
 4.000000E+00 -2.650000E+00  4.801382E-03
 4.000000E+00 -2.600000E+00  5.036684E-03
 4.000000E+00 -2.550000E+00  5.270837E-03
 4.000000E+00 -2.500000E+00  5.503286E-03
 4.000000E+00 -2.450000E+00  5.733523E-03
 4.000000E+00 -2.400000E+00  5.961090E-03
 4.000000E+00 -2.350000E+00  6.185574E-03
 4.000000E+00 -2.300000E+00  6.406609E-03
 4.000000E+00 -2.250000E+00  6.623873E-03
 4.000000E+00 -2.200000E+00  6.837086E-03
 4.000000E+00 -2.150000E+00  7.046006E-03
 4.000000E+00 -2.100000E+00  7.250428E-03
 4.000000E+00 -2.050000E+00  7.450179E-03
 4.000000E+00 -2.000000E+00  7.645113E-03
 4.000000E+00 -1.950000E+00  7.835113E-03
 4.000000E+00 -1.900000E+00  8.020083E-03
 4.000000E+00 -1.850000E+00  8.199946E-03
 4.000000E+00 -1.800000E+00  8.374644E-03
 4.000000E+00 -1.750000E+00  8.544132E-03
 4.000000E+00 -1.700000E+00  8.708376E-03
 4.000000E+00 -1.650000E+00  8.867353E-03
 4.000000E+00 -1.600000E+00  9.021048E-03
 4.000000E+00 -1.550000E+00  9.169450E-03
 4.000000E+00 -1.500000E+00  9.312555E-03
 4.000000E+00 -1.450000E+00  9.450362E-03
 4.000000E+00 -1.400000E+00  9.582872E-03
 4.000000E+00 -1.350000E+00  9.710088E-03
 4.000000E+00 -1.300000E+00  9.832015E-03
 4.000000E+00 -1.250000E+00  9.948659E-03
 4.000000E+00 -1.200000E+00  1.006003E-02
 4.000000E+00 -1.150000E+00  1.016613E-02
 4.000000E+00 -1.100000E+00  1.026697E-02
 4.000000E+00 -1.050000E+00  1.036257E-02
 4.000000E+00 -1.000000E+00  1.045294E-02
 4.000000E+00 -9.500000E-01  1.053809E-02
 4.000000E+00 -9.000000E-01  1.061805E-02
 4.000000E+00 -8.500000E-01  1.069284E-02
 4.000000E+00 -8.000000E-01  1.076248E-02
 4.000000E+00 -7.500000E-01  1.082701E-02
 4.000000E+00 -7.000000E-01  1.088645E-02
 4.000000E+00 -6.500000E-01  1.094086E-02
 4.000000E+00 -6.000000E-01  1.099025E-02
 4.000000E+00 -5.500000E-01  1.103469E-02
 4.000000E+00 -5.000000E-01  1.107420E-02
 4.000000E+00 -4.500000E-01  1.110884E-02
 4.000000E+00 -4.000000E-01  1.113865E-02
 4.000000E+00 -3.500000E-01  1.116368E-02
 4.000000E+00 -3.000000E-01  1.118396E-02
 4.000000E+00 -2.500000E-01  1.119954E-02
 4.000000E+00 -2.000000E-01  1.121047E-02
 4.000000E+00 -1.500000E-01  1.121679E-02
 4.000000E+00 -1.000000E-01  1.121854E-02
 4.000000E+00 -5.000000E-02  1.121576E-02
 4.000000E+00  0.000000E+00  1.120849E-02
 4.000000E+00  5.000000E-02  1.119678E-02
 4.000000E+00  1.000000E-01  1.118068E-02
 4.000000E+00  1.500000E-01  1.116022E-02
 4.000000E+00  2.000000E-01  1.113545E-02
 4.000000E+00  2.500000E-01  1.110641E-02
 4.000000E+00  3.000000E-01  1.107316E-02
 4.000000E+00  3.500000E-01  1.103575E-02
 4.000000E+00  4.000000E-01  1.099421E-02
 4.000000E+00  4.500000E-01  1.094860E-02
 4.000000E+00  5.000000E-01  1.089896E-02
 4.000000E+00  5.500000E-01  1.084534E-02
 4.000000E+00  6.000000E-01  1.078778E-02
 4.000000E+00  6.500000E-01  1.072633E-02
 4.000000E+00  7.000000E-01  1.066101E-02
 4.000000E+00  7.500000E-01  1.059188E-02
 4.000000E+00  8.000000E-01  1.051895E-02
 4.000000E+00  8.500000E-01  1.044227E-02
 4.000000E+00  9.000000E-01  1.036185E-02
 4.000000E+00  9.500000E-01  1.027772E-02
 4.000000E+00  1.000000E+00  1.018989E-02
 4.000000E+00  1.050000E+00  1.009838E-02
 4.000000E+00  1.100000E+00  1.000319E-02
 4.000000E+00  1.150000E+00  9.904328E-03
 4.000000E+00  1.200000E+00  9.801795E-03
 4.000000E+00  1.250000E+00  9.695584E-03
 4.000000E+00  1.300000E+00  9.585685E-03
 4.000000E+00  1.350000E+00  9.472085E-03
 4.000000E+00  1.400000E+00  9.354764E-03
 4.000000E+00  1.450000E+00  9.233702E-03
 4.000000E+00  1.500000E+00  9.108872E-03
 4.000000E+00  1.550000E+00  8.980246E-03
 4.000000E+00  1.600000E+00  8.847794E-03
 4.000000E+00  1.650000E+00  8.711483E-03
 4.000000E+00  1.700000E+00  8.571280E-03
 4.000000E+00  1.750000E+00  8.427152E-03
 4.000000E+00  1.800000E+00  8.279067E-03
 4.000000E+00  1.850000E+00  8.126996E-03
 4.000000E+00  1.900000E+00  7.970914E-03
 4.000000E+00  1.950000E+00  7.810802E-03
 4.000000E+00  2.000000E+00  7.646648E-03
 4.000000E+00  2.050000E+00  7.478449E-03
 4.000000E+00  2.100000E+00  7.306215E-03
 4.000000E+00  2.150000E+00  7.129970E-03
 4.000000E+00  2.200000E+00  6.949755E-03
 4.000000E+00  2.250000E+00  6.765627E-03
 4.000000E+00  2.300000E+00  6.577669E-03
 4.000000E+00  2.350000E+00  6.385986E-03
 4.000000E+00  2.400000E+00  6.190713E-03
 4.000000E+00  2.450000E+00  5.992012E-03
 4.000000E+00  2.500000E+00  5.790083E-03
 4.000000E+00  2.550000E+00  5.585157E-03
 4.000000E+00  2.600000E+00  5.377508E-03
 4.000000E+00  2.650000E+00  5.167446E-03
 4.000000E+00  2.700000E+00  4.955328E-03
 4.000000E+00  2.750000E+00  4.741551E-03
 4.000000E+00  2.800000E+00  4.526556E-03
 4.000000E+00  2.850000E+00  4.310831E-03
 4.000000E+00  2.900000E+00  4.094903E-03
 4.000000E+00  2.950000E+00  3.879342E-03
 4.000000E+00  3.000000E+00  3.664752E-03
 4.000000E+00  3.050000E+00  3.451773E-03
 4.000000E+00  3.100000E+00  3.241071E-03
 4.000000E+00  3.150000E+00  3.033329E-03
 4.000000E+00  3.200000E+00  2.829245E-03
 4.000000E+00  3.250000E+00  2.629519E-03
 4.000000E+00  3.300000E+00  2.434842E-03
 4.000000E+00  3.350000E+00  2.245886E-03
 4.000000E+00  3.400000E+00  2.063295E-03
 4.000000E+00  3.450000E+00  1.887669E-03
 4.000000E+00  3.500000E+00  1.719557E-03
 4.000000E+00  3.550000E+00  1.559443E-03
 4.000000E+00  3.600000E+00  1.407739E-03
 4.000000E+00  3.650000E+00  1.264777E-03
 4.000000E+00  3.700000E+00  1.130800E-03
 4.000000E+00  3.750000E+00  1.005961E-03
 4.000000E+00  3.800000E+00  8.903184E-04
 4.000000E+00  3.850000E+00  7.838395E-04
 4.000000E+00  3.900000E+00  6.864003E-04
 4.000000E+00  3.950000E+00  5.977925E-04
 4.000000E+00  4.000000E+00  5.177299E-04
 4.000000E+00  4.050000E+00  4.458574E-04
 4.000000E+00  4.100000E+00  3.817614E-04
 4.000000E+00  4.150000E+00  3.249808E-04
 4.000000E+00  4.200000E+00  2.750190E-04
 4.000000E+00  4.250000E+00  2.313552E-04
 4.000000E+00  4.300000E+00  1.934562E-04
 4.000000E+00  4.350000E+00  1.607872E-04
 4.000000E+00  4.400000E+00  1.328207E-04
 4.000000E+00  4.450000E+00  1.090459E-04
 4.000000E+00  4.500000E+00  8.897494E-05
 4.000000E+00  4.550000E+00  7.214867E-05
 4.000000E+00  4.600000E+00  5.814082E-05
 4.000000E+00  4.650000E+00  4.656049E-05
 4.000000E+00  4.700000E+00  3.705365E-05
 4.000000E+00  4.750000E+00  2.930329E-05
 4.000000E+00  4.800000E+00  2.302872E-05
 4.000000E+00  4.850000E+00  1.798412E-05
 4.000000E+00  4.900000E+00  1.395641E-05
 4.000000E+00  4.950000E+00  1.076274E-05
 4.000000E+00  5.000000E+00  8.247813E-06
 4.000000E+00  5.050000E+00  6.280927E-06
 4.000000E+00  5.100000E+00  4.753149E-06
 4.000000E+00  5.150000E+00  3.574513E-06
 4.000000E+00  5.200000E+00  2.671383E-06
 4.000000E+00  5.250000E+00  1.984022E-06
 4.000000E+00  5.300000E+00  1.464389E-06
 4.000000E+00  5.350000E+00  1.074175E-06
 4.000000E+00  5.400000E+00  7.830909E-07
 4.000000E+00  5.450000E+00  5.673832E-07
 4.000000E+00  5.500000E+00  4.085780E-07
 4.000000E+00  5.550000E+00  2.924215E-07
 4.000000E+00  5.600000E+00  2.080040E-07
 4.000000E+00  5.650000E+00  1.470406E-07
 4.000000E+00  5.700000E+00  1.032884E-07
 4.000000E+00  5.750000E+00  7.207958E-08
 4.000000E+00  5.800000E+00  4.995047E-08
 4.000000E+00  5.850000E+00  3.435024E-08
 4.000000E+00  5.900000E+00  2.341448E-08
 4.000000E+00  5.950000E+00  1.579056E-08
 4.000000E+00  6.000000E+00  1.050448E-08
 4.000000E+00  6.050000E+00  6.860131E-09
 4.000000E+00  6.100000E+00  4.363876E-09
 4.000000E+00  6.150000E+00  2.668572E-09
 4.000000E+00  6.200000E+00  1.532521E-09
 4.000000E+00  6.250000E+00  7.897509E-10
 4.000000E+00  6.300000E+00  3.289330E-10
 4.000000E+00  6.350000E+00  7.897750E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  3.004427E-11
 4.050000E+00 -6.300000E+00  1.248871E-10
 4.050000E+00 -6.250000E+00  2.989289E-10
 4.050000E+00 -6.200000E+00  5.778084E-10
 4.050000E+00 -6.150000E+00  1.001675E-09
 4.050000E+00 -6.100000E+00  1.630442E-09
 4.050000E+00 -6.050000E+00  2.551523E-09
 4.050000E+00 -6.000000E+00  3.890803E-09
 4.050000E+00 -5.950000E+00  5.827904E-09
 4.050000E+00 -5.900000E+00  8.617147E-09
 4.050000E+00 -5.850000E+00  1.261608E-08
 4.050000E+00 -5.800000E+00  1.832391E-08
 4.050000E+00 -5.750000E+00  2.643296E-08
 4.050000E+00 -5.700000E+00  3.789689E-08
 4.050000E+00 -5.650000E+00  5.402045E-08
 4.050000E+00 -5.600000E+00  7.657671E-08
 4.050000E+00 -5.550000E+00  1.079587E-07
 4.050000E+00 -5.500000E+00  1.513743E-07
 4.050000E+00 -5.450000E+00  2.110938E-07
 4.050000E+00 -5.400000E+00  2.927626E-07
 4.050000E+00 -5.350000E+00  4.037924E-07
 4.050000E+00 -5.300000E+00  5.538446E-07
 4.050000E+00 -5.250000E+00  7.554251E-07
 4.050000E+00 -5.200000E+00  1.024605E-06
 4.050000E+00 -5.150000E+00  1.381890E-06
 4.050000E+00 -5.100000E+00  1.853250E-06
 4.050000E+00 -5.050000E+00  2.471334E-06
 4.050000E+00 -5.000000E+00  3.276886E-06
 4.050000E+00 -4.950000E+00  4.320360E-06
 4.050000E+00 -4.900000E+00  5.663758E-06
 4.050000E+00 -4.850000E+00  7.382682E-06
 4.050000E+00 -4.800000E+00  9.568579E-06
 4.050000E+00 -4.750000E+00  1.233118E-05
 4.050000E+00 -4.700000E+00  1.580107E-05
 4.050000E+00 -4.650000E+00  2.013232E-05
 4.050000E+00 -4.600000E+00  2.550520E-05
 4.050000E+00 -4.550000E+00  3.212873E-05
 4.050000E+00 -4.500000E+00  4.024311E-05
 4.050000E+00 -4.450000E+00  5.012175E-05
 4.050000E+00 -4.400000E+00  6.207292E-05
 4.050000E+00 -4.350000E+00  7.644075E-05
 4.050000E+00 -4.300000E+00  9.360537E-05
 4.050000E+00 -4.250000E+00  1.139822E-04
 4.050000E+00 -4.200000E+00  1.380203E-04
 4.050000E+00 -4.150000E+00  1.661988E-04
 4.050000E+00 -4.100000E+00  1.990232E-04
 4.050000E+00 -4.050000E+00  2.370193E-04
 4.050000E+00 -4.000000E+00  2.807262E-04
 4.050000E+00 -3.950000E+00  3.306877E-04
 4.050000E+00 -3.900000E+00  3.874436E-04
 4.050000E+00 -3.850000E+00  4.515182E-04
 4.050000E+00 -3.800000E+00  5.234103E-04
 4.050000E+00 -3.750000E+00  6.035808E-04
 4.050000E+00 -3.700000E+00  6.924421E-04
 4.050000E+00 -3.650000E+00  7.903466E-04
 4.050000E+00 -3.600000E+00  8.975768E-04
 4.050000E+00 -3.550000E+00  1.014336E-03
 4.050000E+00 -3.500000E+00  1.140743E-03
 4.050000E+00 -3.450000E+00  1.276823E-03
 4.050000E+00 -3.400000E+00  1.422507E-03
 4.050000E+00 -3.350000E+00  1.577631E-03
 4.050000E+00 -3.300000E+00  1.741937E-03
 4.050000E+00 -3.250000E+00  1.915075E-03
 4.050000E+00 -3.200000E+00  2.096610E-03
 4.050000E+00 -3.150000E+00  2.286031E-03
 4.050000E+00 -3.100000E+00  2.482757E-03
 4.050000E+00 -3.050000E+00  2.686150E-03
 4.050000E+00 -3.000000E+00  2.895524E-03
 4.050000E+00 -2.950000E+00  3.110161E-03
 4.050000E+00 -2.900000E+00  3.329315E-03
 4.050000E+00 -2.850000E+00  3.552233E-03
 4.050000E+00 -2.800000E+00  3.778158E-03
 4.050000E+00 -2.750000E+00  4.006342E-03
 4.050000E+00 -2.700000E+00  4.236056E-03
 4.050000E+00 -2.650000E+00  4.466597E-03
 4.050000E+00 -2.600000E+00  4.697293E-03
 4.050000E+00 -2.550000E+00  4.927511E-03
 4.050000E+00 -2.500000E+00  5.156657E-03
 4.050000E+00 -2.450000E+00  5.384183E-03
 4.050000E+00 -2.400000E+00  5.609585E-03
 4.050000E+00 -2.350000E+00  5.832407E-03
 4.050000E+00 -2.300000E+00  6.052236E-03
 4.050000E+00 -2.250000E+00  6.268705E-03
 4.050000E+00 -2.200000E+00  6.481488E-03
 4.050000E+00 -2.150000E+00  6.690303E-03
 4.050000E+00 -2.100000E+00  6.894901E-03
 4.050000E+00 -2.050000E+00  7.095072E-03
 4.050000E+00 -2.000000E+00  7.290634E-03
 4.050000E+00 -1.950000E+00  7.481437E-03
 4.050000E+00 -1.900000E+00  7.667355E-03
 4.050000E+00 -1.850000E+00  7.848284E-03
 4.050000E+00 -1.800000E+00  8.024142E-03
 4.050000E+00 -1.750000E+00  8.194862E-03
 4.050000E+00 -1.700000E+00  8.360393E-03
 4.050000E+00 -1.650000E+00  8.520694E-03
 4.050000E+00 -1.600000E+00  8.675736E-03
 4.050000E+00 -1.550000E+00  8.825498E-03
 4.050000E+00 -1.500000E+00  8.969966E-03
 4.050000E+00 -1.450000E+00  9.109131E-03
 4.050000E+00 -1.400000E+00  9.242987E-03
 4.050000E+00 -1.350000E+00  9.371533E-03
 4.050000E+00 -1.300000E+00  9.494771E-03
 4.050000E+00 -1.250000E+00  9.612703E-03
 4.050000E+00 -1.200000E+00  9.725334E-03
 4.050000E+00 -1.150000E+00  9.832672E-03
 4.050000E+00 -1.100000E+00  9.934724E-03
 4.050000E+00 -1.050000E+00  1.003150E-02
 4.050000E+00 -1.000000E+00  1.012302E-02
 4.050000E+00 -9.500000E-01  1.020929E-02
 4.050000E+00 -9.000000E-01  1.029032E-02
 4.050000E+00 -8.500000E-01  1.036615E-02
 4.050000E+00 -8.000000E-01  1.043679E-02
 4.050000E+00 -7.500000E-01  1.050227E-02
 4.050000E+00 -7.000000E-01  1.056261E-02
 4.050000E+00 -6.500000E-01  1.061785E-02
 4.050000E+00 -6.000000E-01  1.066803E-02
 4.050000E+00 -5.500000E-01  1.071317E-02
 4.050000E+00 -5.000000E-01  1.075332E-02
 4.050000E+00 -4.500000E-01  1.078852E-02
 4.050000E+00 -4.000000E-01  1.081880E-02
 4.050000E+00 -3.500000E-01  1.084422E-02
 4.050000E+00 -3.000000E-01  1.086480E-02
 4.050000E+00 -2.500000E-01  1.088061E-02
 4.050000E+00 -2.000000E-01  1.089167E-02
 4.050000E+00 -1.500000E-01  1.089805E-02
 4.050000E+00 -1.000000E-01  1.089976E-02
 4.050000E+00 -5.000000E-02  1.089688E-02
 4.050000E+00  0.000000E+00  1.088943E-02
 4.050000E+00  5.000000E-02  1.087748E-02
 4.050000E+00  1.000000E-01  1.086105E-02
 4.050000E+00  1.500000E-01  1.084021E-02
 4.050000E+00  2.000000E-01  1.081500E-02
 4.050000E+00  2.500000E-01  1.078546E-02
 4.050000E+00  3.000000E-01  1.075166E-02
 4.050000E+00  3.500000E-01  1.071363E-02
 4.050000E+00  4.000000E-01  1.067142E-02
 4.050000E+00  4.500000E-01  1.062509E-02
 4.050000E+00  5.000000E-01  1.057468E-02
 4.050000E+00  5.500000E-01  1.052023E-02
 4.050000E+00  6.000000E-01  1.046180E-02
 4.050000E+00  6.500000E-01  1.039941E-02
 4.050000E+00  7.000000E-01  1.033311E-02
 4.050000E+00  7.500000E-01  1.026293E-02
 4.050000E+00  8.000000E-01  1.018891E-02
 4.050000E+00  8.500000E-01  1.011107E-02
 4.050000E+00  9.000000E-01  1.002945E-02
 4.050000E+00  9.500000E-01  9.944051E-03
 4.050000E+00  1.000000E+00  9.854906E-03
 4.050000E+00  1.050000E+00  9.762025E-03
 4.050000E+00  1.100000E+00  9.665419E-03
 4.050000E+00  1.150000E+00  9.565092E-03
 4.050000E+00  1.200000E+00  9.461047E-03
 4.050000E+00  1.250000E+00  9.353282E-03
 4.050000E+00  1.300000E+00  9.241792E-03
 4.050000E+00  1.350000E+00  9.126568E-03
 4.050000E+00  1.400000E+00  9.007597E-03
 4.050000E+00  1.450000E+00  8.884864E-03
 4.050000E+00  1.500000E+00  8.758351E-03
 4.050000E+00  1.550000E+00  8.628040E-03
 4.050000E+00  1.600000E+00  8.493909E-03
 4.050000E+00  1.650000E+00  8.355937E-03
 4.050000E+00  1.700000E+00  8.214105E-03
 4.050000E+00  1.750000E+00  8.068393E-03
 4.050000E+00  1.800000E+00  7.918785E-03
 4.050000E+00  1.850000E+00  7.765270E-03
 4.050000E+00  1.900000E+00  7.607842E-03
 4.050000E+00  1.950000E+00  7.446502E-03
 4.050000E+00  2.000000E+00  7.281261E-03
 4.050000E+00  2.050000E+00  7.112142E-03
 4.050000E+00  2.100000E+00  6.939181E-03
 4.050000E+00  2.150000E+00  6.762430E-03
 4.050000E+00  2.200000E+00  6.581958E-03
 4.050000E+00  2.250000E+00  6.397857E-03
 4.050000E+00  2.300000E+00  6.210242E-03
 4.050000E+00  2.350000E+00  6.019254E-03
 4.050000E+00  2.400000E+00  5.825062E-03
 4.050000E+00  2.450000E+00  5.627867E-03
 4.050000E+00  2.500000E+00  5.427904E-03
 4.050000E+00  2.550000E+00  5.225444E-03
 4.050000E+00  2.600000E+00  5.020795E-03
 4.050000E+00  2.650000E+00  4.814305E-03
 4.050000E+00  2.700000E+00  4.606361E-03
 4.050000E+00  2.750000E+00  4.397392E-03
 4.050000E+00  2.800000E+00  4.187866E-03
 4.050000E+00  2.850000E+00  3.978291E-03
 4.050000E+00  2.900000E+00  3.769211E-03
 4.050000E+00  2.950000E+00  3.561204E-03
 4.050000E+00  3.000000E+00  3.354875E-03
 4.050000E+00  3.050000E+00  3.150856E-03
 4.050000E+00  3.100000E+00  2.949793E-03
 4.050000E+00  3.150000E+00  2.752345E-03
 4.050000E+00  3.200000E+00  2.559169E-03
 4.050000E+00  3.250000E+00  2.370914E-03
 4.050000E+00  3.300000E+00  2.188213E-03
 4.050000E+00  3.350000E+00  2.011666E-03
 4.050000E+00  3.400000E+00  1.841836E-03
 4.050000E+00  3.450000E+00  1.679237E-03
 4.050000E+00  3.500000E+00  1.524322E-03
 4.050000E+00  3.550000E+00  1.377476E-03
 4.050000E+00  3.600000E+00  1.239010E-03
 4.050000E+00  3.650000E+00  1.109152E-03
 4.050000E+00  3.700000E+00  9.880454E-04
 4.050000E+00  3.750000E+00  8.757482E-04
 4.050000E+00  3.800000E+00  7.722306E-04
 4.050000E+00  3.850000E+00  6.773790E-04
 4.050000E+00  3.900000E+00  5.910003E-04
 4.050000E+00  3.950000E+00  5.128284E-04
 4.050000E+00  4.000000E+00  4.425323E-04
 4.050000E+00  4.050000E+00  3.797250E-04
 4.050000E+00  4.100000E+00  3.239745E-04
 4.050000E+00  4.150000E+00  2.748139E-04
 4.050000E+00  4.200000E+00  2.317525E-04
 4.050000E+00  4.250000E+00  1.942863E-04
 4.050000E+00  4.300000E+00  1.619085E-04
 4.050000E+00  4.350000E+00  1.341176E-04
 4.050000E+00  4.400000E+00  1.104264E-04
 4.050000E+00  4.450000E+00  9.036820E-05
 4.050000E+00  4.500000E+00  7.350212E-05
 4.050000E+00  4.550000E+00  5.941746E-05
 4.050000E+00  4.600000E+00  4.773627E-05
 4.050000E+00  4.650000E+00  3.811492E-05
 4.050000E+00  4.700000E+00  3.024454E-05
 4.050000E+00  4.750000E+00  2.385060E-05
 4.050000E+00  4.800000E+00  1.869167E-05
 4.050000E+00  4.850000E+00  1.455764E-05
 4.050000E+00  4.900000E+00  1.126747E-05
 4.050000E+00  4.950000E+00  8.666711E-06
 4.050000E+00  5.000000E+00  6.624844E-06
 4.050000E+00  5.050000E+00  5.032601E-06
 4.050000E+00  5.100000E+00  3.799340E-06
 4.050000E+00  5.150000E+00  2.850539E-06
 4.050000E+00  5.200000E+00  2.125468E-06
 4.050000E+00  5.250000E+00  1.575063E-06
 4.050000E+00  5.300000E+00  1.160020E-06
 4.050000E+00  5.350000E+00  8.491131E-07
 4.050000E+00  5.400000E+00  6.177435E-07
 4.050000E+00  5.450000E+00  4.466862E-07
 4.050000E+00  5.500000E+00  3.210377E-07
 4.050000E+00  5.550000E+00  2.293355E-07
 4.050000E+00  5.600000E+00  1.628328E-07
 4.050000E+00  5.650000E+00  1.149066E-07
 4.050000E+00  5.700000E+00  8.058031E-08
 4.050000E+00  5.750000E+00  5.614290E-08
 4.050000E+00  5.800000E+00  3.884783E-08
 4.050000E+00  5.850000E+00  2.667756E-08
 4.050000E+00  5.900000E+00  1.816098E-08
 4.050000E+00  5.950000E+00  1.223335E-08
 4.050000E+00  6.000000E+00  8.129698E-09
 4.050000E+00  6.050000E+00  5.304533E-09
 4.050000E+00  6.100000E+00  3.371834E-09
 4.050000E+00  6.150000E+00  2.060702E-09
 4.050000E+00  6.200000E+00  1.182893E-09
 4.050000E+00  6.250000E+00  6.093776E-10
 4.050000E+00  6.300000E+00  2.537517E-10
 4.050000E+00  6.350000E+00  6.091879E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  2.249672E-11
 4.100000E+00 -6.300000E+00  9.352153E-11
 4.100000E+00 -6.250000E+00  2.238882E-10
 4.100000E+00 -6.200000E+00  4.328722E-10
 4.100000E+00 -6.150000E+00  7.507061E-10
 4.100000E+00 -6.100000E+00  1.222590E-09
 4.100000E+00 -6.050000E+00  1.914609E-09
 4.100000E+00 -6.000000E+00  2.922144E-09
 4.100000E+00 -5.950000E+00  4.381603E-09
 4.100000E+00 -5.900000E+00  6.486590E-09
 4.100000E+00 -5.850000E+00  9.509950E-09
 4.100000E+00 -5.800000E+00  1.383361E-08
 4.100000E+00 -5.750000E+00  1.998858E-08
 4.100000E+00 -5.700000E+00  2.870831E-08
 4.100000E+00 -5.650000E+00  4.099900E-08
 4.100000E+00 -5.600000E+00  5.823188E-08
 4.100000E+00 -5.550000E+00  8.226309E-08
 4.100000E+00 -5.500000E+00  1.155882E-07
 4.100000E+00 -5.450000E+00  1.615399E-07
 4.100000E+00 -5.400000E+00  2.245381E-07
 4.100000E+00 -5.350000E+00  3.104051E-07
 4.100000E+00 -5.300000E+00  4.267571E-07
 4.100000E+00 -5.250000E+00  5.834877E-07
 4.100000E+00 -5.200000E+00  7.933595E-07
 4.100000E+00 -5.150000E+00  1.072718E-06
 4.100000E+00 -5.100000E+00  1.442351E-06
 4.100000E+00 -5.050000E+00  1.928502E-06
 4.100000E+00 -5.000000E+00  2.564062E-06
 4.100000E+00 -4.950000E+00  3.389948E-06
 4.100000E+00 -4.900000E+00  4.456682E-06
 4.100000E+00 -4.850000E+00  5.826171E-06
 4.100000E+00 -4.800000E+00  7.573689E-06
 4.100000E+00 -4.750000E+00  9.790046E-06
 4.100000E+00 -4.700000E+00  1.258392E-05
 4.100000E+00 -4.650000E+00  1.608430E-05
 4.100000E+00 -4.600000E+00  2.044306E-05
 4.100000E+00 -4.550000E+00  2.583742E-05
 4.100000E+00 -4.500000E+00  3.247245E-05
 4.100000E+00 -4.450000E+00  4.058327E-05
 4.100000E+00 -4.400000E+00  5.043702E-05
 4.100000E+00 -4.350000E+00  6.233429E-05
 4.100000E+00 -4.300000E+00  7.661001E-05
 4.100000E+00 -4.250000E+00  9.363358E-05
 4.100000E+00 -4.200000E+00  1.138080E-04
 4.100000E+00 -4.150000E+00  1.375683E-04
 4.100000E+00 -4.100000E+00  1.653780E-04
 4.100000E+00 -4.050000E+00  1.977257E-04
 4.100000E+00 -4.000000E+00  2.351187E-04
 4.100000E+00 -3.950000E+00  2.780770E-04
 4.100000E+00 -3.900000E+00  3.271249E-04
 4.100000E+00 -3.850000E+00  3.827820E-04
 4.100000E+00 -3.800000E+00  4.455534E-04
 4.100000E+00 -3.750000E+00  5.159190E-04
 4.100000E+00 -3.700000E+00  5.943228E-04
 4.100000E+00 -3.650000E+00  6.811620E-04
 4.100000E+00 -3.600000E+00  7.767765E-04
 4.100000E+00 -3.550000E+00  8.814395E-04
 4.100000E+00 -3.500000E+00  9.953485E-04
 4.100000E+00 -3.450000E+00  1.118619E-03
 4.100000E+00 -3.400000E+00  1.251279E-03
 4.100000E+00 -3.350000E+00  1.393266E-03
 4.100000E+00 -3.300000E+00  1.544425E-03
 4.100000E+00 -3.250000E+00  1.704511E-03
 4.100000E+00 -3.200000E+00  1.873193E-03
 4.100000E+00 -3.150000E+00  2.050054E-03
 4.100000E+00 -3.100000E+00  2.234607E-03
 4.100000E+00 -3.050000E+00  2.426295E-03
 4.100000E+00 -3.000000E+00  2.624505E-03
 4.100000E+00 -2.950000E+00  2.828581E-03
 4.100000E+00 -2.900000E+00  3.037827E-03
 4.100000E+00 -2.850000E+00  3.251527E-03
 4.100000E+00 -2.800000E+00  3.468950E-03
 4.100000E+00 -2.750000E+00  3.689365E-03
 4.100000E+00 -2.700000E+00  3.912044E-03
 4.100000E+00 -2.650000E+00  4.136279E-03
 4.100000E+00 -2.600000E+00  4.361383E-03
 4.100000E+00 -2.550000E+00  4.586698E-03
 4.100000E+00 -2.500000E+00  4.811604E-03
 4.100000E+00 -2.450000E+00  5.035517E-03
 4.100000E+00 -2.400000E+00  5.257894E-03
 4.100000E+00 -2.350000E+00  5.478238E-03
 4.100000E+00 -2.300000E+00  5.696093E-03
 4.100000E+00 -2.250000E+00  5.911049E-03
 4.100000E+00 -2.200000E+00  6.122736E-03
 4.100000E+00 -2.150000E+00  6.330827E-03
 4.100000E+00 -2.100000E+00  6.535033E-03
 4.100000E+00 -2.050000E+00  6.735104E-03
 4.100000E+00 -2.000000E+00  6.930820E-03
 4.100000E+00 -1.950000E+00  7.121996E-03
 4.100000E+00 -1.900000E+00  7.308473E-03
 4.100000E+00 -1.850000E+00  7.490117E-03
 4.100000E+00 -1.800000E+00  7.666820E-03
 4.100000E+00 -1.750000E+00  7.838489E-03
 4.100000E+00 -1.700000E+00  8.005052E-03
 4.100000E+00 -1.650000E+00  8.166449E-03
 4.100000E+00 -1.600000E+00  8.322635E-03
 4.100000E+00 -1.550000E+00  8.473573E-03
 4.100000E+00 -1.500000E+00  8.619238E-03
 4.100000E+00 -1.450000E+00  8.759610E-03
 4.100000E+00 -1.400000E+00  8.894675E-03
 4.100000E+00 -1.350000E+00  9.024425E-03
 4.100000E+00 -1.300000E+00  9.148855E-03
 4.100000E+00 -1.250000E+00  9.267963E-03
 4.100000E+00 -1.200000E+00  9.381751E-03
 4.100000E+00 -1.150000E+00  9.490222E-03
 4.100000E+00 -1.100000E+00  9.593383E-03
 4.100000E+00 -1.050000E+00  9.691241E-03
 4.100000E+00 -1.000000E+00  9.783807E-03
 4.100000E+00 -9.500000E-01  9.871094E-03
 4.100000E+00 -9.000000E-01  9.953115E-03
 4.100000E+00 -8.500000E-01  1.002989E-02
 4.100000E+00 -8.000000E-01  1.010143E-02
 4.100000E+00 -7.500000E-01  1.016777E-02
 4.100000E+00 -7.000000E-01  1.022893E-02
 4.100000E+00 -6.500000E-01  1.028494E-02
 4.100000E+00 -6.000000E-01  1.033582E-02
 4.100000E+00 -5.500000E-01  1.038161E-02
 4.100000E+00 -5.000000E-01  1.042235E-02
 4.100000E+00 -4.500000E-01  1.045807E-02
 4.100000E+00 -4.000000E-01  1.048880E-02
 4.100000E+00 -3.500000E-01  1.051460E-02
 4.100000E+00 -3.000000E-01  1.053550E-02
 4.100000E+00 -2.500000E-01  1.055154E-02
 4.100000E+00 -2.000000E-01  1.056277E-02
 4.100000E+00 -1.500000E-01  1.056923E-02
 4.100000E+00 -1.000000E-01  1.057097E-02
 4.100000E+00 -5.000000E-02  1.056804E-02
 4.100000E+00  0.000000E+00  1.056048E-02
 4.100000E+00  5.000000E-02  1.054833E-02
 4.100000E+00  1.000000E-01  1.053166E-02
 4.100000E+00  1.500000E-01  1.051051E-02
 4.100000E+00  2.000000E-01  1.048492E-02
 4.100000E+00  2.500000E-01  1.045496E-02
 4.100000E+00  3.000000E-01  1.042066E-02
 4.100000E+00  3.500000E-01  1.038208E-02
 4.100000E+00  4.000000E-01  1.033927E-02
 4.100000E+00  4.500000E-01  1.029228E-02
 4.100000E+00  5.000000E-01  1.024115E-02
 4.100000E+00  5.500000E-01  1.018593E-02
 4.100000E+00  6.000000E-01  1.012666E-02
 4.100000E+00  6.500000E-01  1.006338E-02
 4.100000E+00  7.000000E-01  9.996127E-03
 4.100000E+00  7.500000E-01  9.924944E-03
 4.100000E+00  8.000000E-01  9.849861E-03
 4.100000E+00  8.500000E-01  9.770906E-03
 4.100000E+00  9.000000E-01  9.688107E-03
 4.100000E+00  9.500000E-01  9.601486E-03
 4.100000E+00  1.000000E+00  9.511063E-03
 4.100000E+00  1.050000E+00  9.416855E-03
 4.100000E+00  1.100000E+00  9.318875E-03
 4.100000E+00  1.150000E+00  9.217130E-03
 4.100000E+00  1.200000E+00  9.111629E-03
 4.100000E+00  1.250000E+00  9.002374E-03
 4.100000E+00  1.300000E+00  8.889364E-03
 4.100000E+00  1.350000E+00  8.772598E-03
 4.100000E+00  1.400000E+00  8.652071E-03
 4.100000E+00  1.450000E+00  8.527775E-03
 4.100000E+00  1.500000E+00  8.399703E-03
 4.100000E+00  1.550000E+00  8.267846E-03
 4.100000E+00  1.600000E+00  8.132195E-03
 4.100000E+00  1.650000E+00  7.992743E-03
 4.100000E+00  1.700000E+00  7.849485E-03
 4.100000E+00  1.750000E+00  7.702418E-03
 4.100000E+00  1.800000E+00  7.551543E-03
 4.100000E+00  1.850000E+00  7.396869E-03
 4.100000E+00  1.900000E+00  7.238412E-03
 4.100000E+00  1.950000E+00  7.076195E-03
 4.100000E+00  2.000000E+00  6.910254E-03
 4.100000E+00  2.050000E+00  6.740638E-03
 4.100000E+00  2.100000E+00  6.567412E-03
 4.100000E+00  2.150000E+00  6.390657E-03
 4.100000E+00  2.200000E+00  6.210474E-03
 4.100000E+00  2.250000E+00  6.026988E-03
 4.100000E+00  2.300000E+00  5.840348E-03
 4.100000E+00  2.350000E+00  5.650728E-03
 4.100000E+00  2.400000E+00  5.458334E-03
 4.100000E+00  2.450000E+00  5.263403E-03
 4.100000E+00  2.500000E+00  5.066204E-03
 4.100000E+00  2.550000E+00  4.867043E-03
 4.100000E+00  2.600000E+00  4.666260E-03
 4.100000E+00  2.650000E+00  4.464234E-03
 4.100000E+00  2.700000E+00  4.261380E-03
 4.100000E+00  2.750000E+00  4.058149E-03
 4.100000E+00  2.800000E+00  3.855028E-03
 4.100000E+00  2.850000E+00  3.652538E-03
 4.100000E+00  2.900000E+00  3.451228E-03
 4.100000E+00  2.950000E+00  3.251674E-03
 4.100000E+00  3.000000E+00  3.054471E-03
 4.100000E+00  3.050000E+00  2.860231E-03
 4.100000E+00  3.100000E+00  2.669570E-03
 4.100000E+00  3.150000E+00  2.483108E-03
 4.100000E+00  3.200000E+00  2.301451E-03
 4.100000E+00  3.250000E+00  2.125189E-03
 4.100000E+00  3.300000E+00  1.954885E-03
 4.100000E+00  3.350000E+00  1.791061E-03
 4.100000E+00  3.400000E+00  1.634196E-03
 4.100000E+00  3.450000E+00  1.484710E-03
 4.100000E+00  3.500000E+00  1.342963E-03
 4.100000E+00  3.550000E+00  1.209240E-03
 4.100000E+00  3.600000E+00  1.083755E-03
 4.100000E+00  3.650000E+00  9.666408E-04
 4.100000E+00  3.700000E+00  8.579500E-04
 4.100000E+00  3.750000E+00  7.576549E-04
 4.100000E+00  3.800000E+00  6.656493E-04
 4.100000E+00  3.850000E+00  5.817533E-04
 4.100000E+00  3.900000E+00  5.057185E-04
 4.100000E+00  3.950000E+00  4.372354E-04
 4.100000E+00  4.000000E+00  3.759424E-04
 4.100000E+00  4.050000E+00  3.214342E-04
 4.100000E+00  4.100000E+00  2.732725E-04
 4.100000E+00  4.150000E+00  2.309958E-04
 4.100000E+00  4.200000E+00  1.941287E-04
 4.100000E+00  4.250000E+00  1.621920E-04
 4.100000E+00  4.300000E+00  1.347105E-04
 4.100000E+00  4.350000E+00  1.112211E-04
 4.100000E+00  4.400000E+00  9.127861E-05
 4.100000E+00  4.450000E+00  7.446163E-05
 4.100000E+00  4.500000E+00  6.037606E-05
 4.100000E+00  4.550000E+00  4.865802E-05
 4.100000E+00  4.600000E+00  3.897554E-05
 4.100000E+00  4.650000E+00  3.102914E-05
 4.100000E+00  4.700000E+00  2.455167E-05
 4.100000E+00  4.750000E+00  1.930725E-05
 4.100000E+00  4.800000E+00  1.508982E-05
 4.100000E+00  4.850000E+00  1.172112E-05
 4.100000E+00  4.900000E+00  9.048439E-06
 4.100000E+00  4.950000E+00  6.942205E-06
 4.100000E+00  5.000000E+00  5.293475E-06
 4.100000E+00  5.050000E+00  4.011487E-06
 4.100000E+00  5.100000E+00  3.021300E-06
 4.100000E+00  5.150000E+00  2.261571E-06
 4.100000E+00  5.200000E+00  1.682519E-06
 4.100000E+00  5.250000E+00  1.244082E-06
 4.100000E+00  5.300000E+00  9.142934E-07
 4.100000E+00  5.350000E+00  6.678492E-07
 4.100000E+00  5.400000E+00  4.848831E-07
 4.100000E+00  5.450000E+00  3.499219E-07
 4.100000E+00  5.500000E+00  2.510085E-07
 4.100000E+00  5.550000E+00  1.789752E-07
 4.100000E+00  5.600000E+00  1.268467E-07
 4.100000E+00  5.650000E+00  8.935661E-08
 4.100000E+00  5.700000E+00  6.255852E-08
 4.100000E+00  5.750000E+00  4.351742E-08
 4.100000E+00  5.800000E+00  3.006665E-08
 4.100000E+00  5.850000E+00  2.061855E-08
 4.100000E+00  5.900000E+00  1.401827E-08
 4.100000E+00  5.950000E+00  9.431876E-09
 4.100000E+00  6.000000E+00  6.261581E-09
 4.100000E+00  6.050000E+00  4.082031E-09
 4.100000E+00  6.100000E+00  2.592860E-09
 4.100000E+00  6.150000E+00  1.583709E-09
 4.100000E+00  6.200000E+00  9.086833E-10
 4.100000E+00  6.250000E+00  4.679666E-10
 4.100000E+00  6.300000E+00  1.948254E-10
 4.100000E+00  6.350000E+00  4.676666E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  1.676123E-11
 4.150000E+00 -6.300000E+00  6.968394E-11
 4.150000E+00 -6.250000E+00  1.668469E-10
 4.150000E+00 -6.200000E+00  3.226671E-10
 4.150000E+00 -6.150000E+00  5.597932E-10
 4.150000E+00 -6.100000E+00  9.121506E-10
 4.150000E+00 -6.050000E+00  1.429443E-09
 4.150000E+00 -6.000000E+00  2.183567E-09
 4.150000E+00 -5.950000E+00  3.277582E-09
 4.150000E+00 -5.900000E+00  4.858108E-09
 4.150000E+00 -5.850000E+00  7.132278E-09
 4.150000E+00 -5.800000E+00  1.039076E-08
 4.150000E+00 -5.750000E+00  1.503873E-08
 4.150000E+00 -5.700000E+00  2.163729E-08
 4.150000E+00 -5.650000E+00  3.095832E-08
 4.150000E+00 -5.600000E+00  4.405663E-08
 4.150000E+00 -5.550000E+00  6.236421E-08
 4.150000E+00 -5.500000E+00  8.781208E-08
 4.150000E+00 -5.450000E+00  1.229869E-07
 4.150000E+00 -5.400000E+00  1.713303E-07
 4.150000E+00 -5.350000E+00  2.373907E-07
 4.150000E+00 -5.300000E+00  3.271382E-07
 4.150000E+00 -5.250000E+00  4.483559E-07
 4.150000E+00 -5.200000E+00  6.111203E-07
 4.150000E+00 -5.150000E+00  8.283868E-07
 4.150000E+00 -5.100000E+00  1.116696E-06
 4.150000E+00 -5.050000E+00  1.497015E-06
 4.150000E+00 -5.000000E+00  1.995736E-06
 4.150000E+00 -4.950000E+00  2.645837E-06
 4.150000E+00 -4.900000E+00  3.488224E-06
 4.150000E+00 -4.850000E+00  4.573267E-06
 4.150000E+00 -4.800000E+00  5.962516E-06
 4.150000E+00 -4.750000E+00  7.730615E-06
 4.150000E+00 -4.700000E+00  9.967382E-06
 4.150000E+00 -4.650000E+00  1.278005E-05
 4.150000E+00 -4.600000E+00  1.629559E-05
 4.150000E+00 -4.550000E+00  2.066316E-05
 4.150000E+00 -4.500000E+00  2.605643E-05
 4.150000E+00 -4.450000E+00  3.267596E-05
 4.150000E+00 -4.400000E+00  4.075123E-05
 4.150000E+00 -4.350000E+00  5.054248E-05
 4.150000E+00 -4.300000E+00  6.234203E-05
 4.150000E+00 -4.250000E+00  7.647507E-05
 4.150000E+00 -4.200000E+00  9.329968E-05
 4.150000E+00 -4.150000E+00  1.132060E-04
 4.150000E+00 -4.100000E+00  1.366144E-04
 4.150000E+00 -4.050000E+00  1.639728E-04
 4.150000E+00 -4.000000E+00  1.957521E-04
 4.150000E+00 -3.950000E+00  2.324415E-04
 4.150000E+00 -3.900000E+00  2.745415E-04
 4.150000E+00 -3.850000E+00  3.225569E-04
 4.150000E+00 -3.800000E+00  3.769875E-04
 4.150000E+00 -3.750000E+00  4.383191E-04
 4.150000E+00 -3.700000E+00  5.070134E-04
 4.150000E+00 -3.650000E+00  5.834976E-04
 4.150000E+00 -3.600000E+00  6.681544E-04
 4.150000E+00 -3.550000E+00  7.613116E-04
 4.150000E+00 -3.500000E+00  8.632333E-04
 4.150000E+00 -3.450000E+00  9.741118E-04
 4.150000E+00 -3.400000E+00  1.094061E-03
 4.150000E+00 -3.350000E+00  1.223110E-03
 4.150000E+00 -3.300000E+00  1.361204E-03
 4.150000E+00 -3.250000E+00  1.508197E-03
 4.150000E+00 -3.200000E+00  1.663859E-03
 4.150000E+00 -3.150000E+00  1.827875E-03
 4.150000E+00 -3.100000E+00  1.999850E-03
 4.150000E+00 -3.050000E+00  2.179317E-03
 4.150000E+00 -3.000000E+00  2.365747E-03
 4.150000E+00 -2.950000E+00  2.558552E-03
 4.150000E+00 -2.900000E+00  2.757101E-03
 4.150000E+00 -2.850000E+00  2.960727E-03
 4.150000E+00 -2.800000E+00  3.168740E-03
 4.150000E+00 -2.750000E+00  3.380434E-03
 4.150000E+00 -2.700000E+00  3.595101E-03
 4.150000E+00 -2.650000E+00  3.812036E-03
 4.150000E+00 -2.600000E+00  4.030551E-03
 4.150000E+00 -2.550000E+00  4.249977E-03
 4.150000E+00 -2.500000E+00  4.469670E-03
 4.150000E+00 -2.450000E+00  4.689023E-03
 4.150000E+00 -2.400000E+00  4.907462E-03
 4.150000E+00 -2.350000E+00  5.124451E-03
 4.150000E+00 -2.300000E+00  5.339499E-03
 4.150000E+00 -2.250000E+00  5.552152E-03
 4.150000E+00 -2.200000E+00  5.762001E-03
 4.150000E+00 -2.150000E+00  5.968676E-03
 4.150000E+00 -2.100000E+00  6.171847E-03
 4.150000E+00 -2.050000E+00  6.371223E-03
 4.150000E+00 -2.000000E+00  6.566545E-03
 4.150000E+00 -1.950000E+00  6.757592E-03
 4.150000E+00 -1.900000E+00  6.944170E-03
 4.150000E+00 -1.850000E+00  7.126113E-03
 4.150000E+00 -1.800000E+00  7.303282E-03
 4.150000E+00 -1.750000E+00  7.475559E-03
 4.150000E+00 -1.700000E+00  7.642845E-03
 4.150000E+00 -1.650000E+00  7.805061E-03
 4.150000E+00 -1.600000E+00  7.962140E-03
 4.150000E+00 -1.550000E+00  8.114030E-03
 4.150000E+00 -1.500000E+00  8.260689E-03
 4.150000E+00 -1.450000E+00  8.402084E-03
 4.150000E+00 -1.400000E+00  8.538192E-03
 4.150000E+00 -1.350000E+00  8.668993E-03
 4.150000E+00 -1.300000E+00  8.794476E-03
 4.150000E+00 -1.250000E+00  8.914632E-03
 4.150000E+00 -1.200000E+00  9.029458E-03
 4.150000E+00 -1.150000E+00  9.138951E-03
 4.150000E+00 -1.100000E+00  9.243114E-03
 4.150000E+00 -1.050000E+00  9.341953E-03
 4.150000E+00 -1.000000E+00  9.435473E-03
 4.150000E+00 -9.500000E-01  9.523686E-03
 4.150000E+00 -9.000000E-01  9.606602E-03
 4.150000E+00 -8.500000E-01  9.684236E-03
 4.150000E+00 -8.000000E-01  9.756606E-03
 4.150000E+00 -7.500000E-01  9.823730E-03
 4.150000E+00 -7.000000E-01  9.885632E-03
 4.150000E+00 -6.500000E-01  9.942335E-03
 4.150000E+00 -6.000000E-01  9.993867E-03
 4.150000E+00 -5.500000E-01  1.004026E-02
 4.150000E+00 -5.000000E-01  1.008154E-02
 4.150000E+00 -4.500000E-01  1.011774E-02
 4.150000E+00 -4.000000E-01  1.014891E-02
 4.150000E+00 -3.500000E-01  1.017508E-02
 4.150000E+00 -3.000000E-01  1.019628E-02
 4.150000E+00 -2.500000E-01  1.021256E-02
 4.150000E+00 -2.000000E-01  1.022397E-02
 4.150000E+00 -1.500000E-01  1.023055E-02
 4.150000E+00 -1.000000E-01  1.023234E-02
 4.150000E+00 -5.000000E-02  1.022939E-02
 4.150000E+00  0.000000E+00  1.022176E-02
 4.150000E+00  5.000000E-02  1.020948E-02
 4.150000E+00  1.000000E-01  1.019261E-02
 4.150000E+00  1.500000E-01  1.017119E-02
 4.150000E+00  2.000000E-01  1.014529E-02
 4.150000E+00  2.500000E-01  1.011494E-02
 4.150000E+00  3.000000E-01  1.008021E-02
 4.150000E+00  3.500000E-01  1.004113E-02
 4.150000E+00  4.000000E-01  9.997766E-03
 4.150000E+00  4.500000E-01  9.950156E-03
 4.150000E+00  5.000000E-01  9.898351E-03
 4.150000E+00  5.500000E-01  9.842395E-03
 4.150000E+00  6.000000E-01  9.782332E-03
 4.150000E+00  6.500000E-01  9.718203E-03
 4.150000E+00  7.000000E-01  9.650047E-03
 4.150000E+00  7.500000E-01  9.577900E-03
 4.150000E+00  8.000000E-01  9.501797E-03
 4.150000E+00  8.500000E-01  9.421769E-03
 4.150000E+00  9.000000E-01  9.337843E-03
 4.150000E+00  9.500000E-01  9.250046E-03
 4.150000E+00  1.000000E+00  9.158400E-03
 4.150000E+00  1.050000E+00  9.062924E-03
 4.150000E+00  1.100000E+00  8.963635E-03
 4.150000E+00  1.150000E+00  8.860547E-03
 4.150000E+00  1.200000E+00  8.753671E-03
 4.150000E+00  1.250000E+00  8.643018E-03
 4.150000E+00  1.300000E+00  8.528594E-03
 4.150000E+00  1.350000E+00  8.410404E-03
 4.150000E+00  1.400000E+00  8.288453E-03
 4.150000E+00  1.450000E+00  8.162744E-03
 4.150000E+00  1.500000E+00  8.033280E-03
 4.150000E+00  1.550000E+00  7.900066E-03
 4.150000E+00  1.600000E+00  7.763106E-03
 4.150000E+00  1.650000E+00  7.622409E-03
 4.150000E+00  1.700000E+00  7.477986E-03
 4.150000E+00  1.750000E+00  7.329853E-03
 4.150000E+00  1.800000E+00  7.178031E-03
 4.150000E+00  1.850000E+00  7.022550E-03
 4.150000E+00  1.900000E+00  6.863448E-03
 4.150000E+00  1.950000E+00  6.700775E-03
 4.150000E+00  2.000000E+00  6.534593E-03
 4.150000E+00  2.050000E+00  6.364979E-03
 4.150000E+00  2.100000E+00  6.192026E-03
 4.150000E+00  2.150000E+00  6.015846E-03
 4.150000E+00  2.200000E+00  5.836574E-03
 4.150000E+00  2.250000E+00  5.654366E-03
 4.150000E+00  2.300000E+00  5.469403E-03
 4.150000E+00  2.350000E+00  5.281896E-03
 4.150000E+00  2.400000E+00  5.092084E-03
 4.150000E+00  2.450000E+00  4.900235E-03
 4.150000E+00  2.500000E+00  4.706651E-03
 4.150000E+00  2.550000E+00  4.511669E-03
 4.150000E+00  2.600000E+00  4.315655E-03
 4.150000E+00  2.650000E+00  4.119014E-03
 4.150000E+00  2.700000E+00  3.922179E-03
 4.150000E+00  2.750000E+00  3.725618E-03
 4.150000E+00  2.800000E+00  3.529828E-03
 4.150000E+00  2.850000E+00  3.335330E-03
 4.150000E+00  2.900000E+00  3.142670E-03
 4.150000E+00  2.950000E+00  2.952410E-03
 4.150000E+00  3.000000E+00  2.765125E-03
 4.150000E+00  3.050000E+00  2.581393E-03
 4.150000E+00  3.100000E+00  2.401793E-03
 4.150000E+00  3.150000E+00  2.226891E-03
 4.150000E+00  3.200000E+00  2.057236E-03
 4.150000E+00  3.250000E+00  1.893350E-03
 4.150000E+00  3.300000E+00  1.735718E-03
 4.150000E+00  3.350000E+00  1.584782E-03
 4.150000E+00  3.400000E+00  1.440931E-03
 4.150000E+00  3.450000E+00  1.304493E-03
 4.150000E+00  3.500000E+00  1.175735E-03
 4.150000E+00  3.550000E+00  1.054849E-03
 4.150000E+00  3.600000E+00  9.419582E-04
 4.150000E+00  3.650000E+00  8.371076E-04
 4.150000E+00  3.700000E+00  7.402695E-04
 4.150000E+00  3.750000E+00  6.513436E-04
 4.150000E+00  3.800000E+00  5.701606E-04
 4.150000E+00  3.850000E+00  4.964876E-04
 4.150000E+00  3.900000E+00  4.300352E-04
 4.150000E+00  3.950000E+00  3.704645E-04
 4.150000E+00  4.000000E+00  3.173959E-04
 4.150000E+00  4.050000E+00  2.704183E-04
 4.150000E+00  4.100000E+00  2.290979E-04
 4.150000E+00  4.150000E+00  1.929877E-04
 4.150000E+00  4.200000E+00  1.616355E-04
 4.150000E+00  4.250000E+00  1.345922E-04
 4.150000E+00  4.300000E+00  1.114190E-04
 4.150000E+00  4.350000E+00  9.169311E-05
 4.150000E+00  4.400000E+00  7.501295E-05
 4.150000E+00  4.450000E+00  6.100195E-05
 4.150000E+00  4.500000E+00  4.931132E-05
 4.150000E+00  4.550000E+00  3.962180E-05
 4.150000E+00  4.600000E+00  3.164442E-05
 4.150000E+00  4.650000E+00  2.512046E-05
 4.150000E+00  4.700000E+00  1.982070E-05
 4.150000E+00  4.750000E+00  1.554411E-05
 4.150000E+00  4.800000E+00  1.211613E-05
 4.150000E+00  4.850000E+00  9.386637E-06
 4.150000E+00  4.900000E+00  7.227734E-06
 4.150000E+00  4.950000E+00  5.531453E-06
 4.150000E+00  5.000000E+00  4.207472E-06
 4.150000E+00  5.050000E+00  3.180896E-06
 4.150000E+00  5.100000E+00  2.390154E-06
 4.150000E+00  5.150000E+00  1.785066E-06
 4.150000E+00  5.200000E+00  1.325071E-06
 4.150000E+00  5.250000E+00  9.776578E-07
 4.150000E+00  5.300000E+00  7.169761E-07
 4.150000E+00  5.350000E+00  5.226385E-07
 4.150000E+00  5.400000E+00  3.786924E-07
 4.150000E+00  5.450000E+00  2.727534E-07
 4.150000E+00  5.500000E+00  1.952812E-07
 4.150000E+00  5.550000E+00  1.389831E-07
 4.150000E+00  5.600000E+00  9.832679E-08
 4.150000E+00  5.650000E+00  6.914659E-08
 4.150000E+00  5.700000E+00  4.832955E-08
 4.150000E+00  5.750000E+00  3.356650E-08
 4.150000E+00  5.800000E+00  2.315705E-08
 4.150000E+00  5.850000E+00  1.585825E-08
 4.150000E+00  5.900000E+00  1.076811E-08
 4.150000E+00  5.950000E+00  7.236777E-09
 4.150000E+00  6.000000E+00  4.799463E-09
 4.150000E+00  6.050000E+00  3.126145E-09
 4.150000E+00  6.100000E+00  1.984269E-09
 4.150000E+00  6.150000E+00  1.211292E-09
 4.150000E+00  6.200000E+00  6.947005E-10
 4.150000E+00  6.250000E+00  3.576557E-10
 4.150000E+00  6.300000E+00  1.488701E-10
 4.150000E+00  6.350000E+00  3.573129E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  1.242548E-11
 4.200000E+00 -6.300000E+00  5.166208E-11
 4.200000E+00 -6.250000E+00  1.237141E-10
 4.200000E+00 -6.200000E+00  2.393095E-10
 4.200000E+00 -6.150000E+00  4.153276E-10
 4.200000E+00 -6.100000E+00  6.771005E-10
 4.200000E+00 -6.050000E+00  1.061819E-09
 4.200000E+00 -6.000000E+00  1.623397E-09
 4.200000E+00 -5.950000E+00  2.439299E-09
 4.200000E+00 -5.900000E+00  3.619984E-09
 4.200000E+00 -5.850000E+00  5.321884E-09
 4.200000E+00 -5.800000E+00  7.765061E-09
 4.200000E+00 -5.750000E+00  1.125705E-08
 4.200000E+00 -5.700000E+00  1.622486E-08
 4.200000E+00 -5.650000E+00  2.325744E-08
 4.200000E+00 -5.600000E+00  3.316192E-08
 4.200000E+00 -5.550000E+00  4.703711E-08
 4.200000E+00 -5.500000E+00  6.636911E-08
 4.200000E+00 -5.450000E+00  9.315468E-08
 4.200000E+00 -5.400000E+00  1.300589E-07
 4.200000E+00 -5.350000E+00  1.806153E-07
 4.200000E+00 -5.300000E+00  2.494777E-07
 4.200000E+00 -5.250000E+00  3.427340E-07
 4.200000E+00 -5.200000E+00  4.682947E-07
 4.200000E+00 -5.150000E+00  6.363683E-07
 4.200000E+00 -5.100000E+00  8.600388E-07
 4.200000E+00 -5.050000E+00  1.155959E-06
 4.200000E+00 -5.000000E+00  1.545178E-06
 4.200000E+00 -4.950000E+00  2.054110E-06
 4.200000E+00 -4.900000E+00  2.715671E-06
 4.200000E+00 -4.850000E+00  3.570578E-06
 4.200000E+00 -4.800000E+00  4.668832E-06
 4.200000E+00 -4.750000E+00  6.071379E-06
 4.200000E+00 -4.700000E+00  7.851944E-06
 4.200000E+00 -4.650000E+00  1.009903E-05
 4.200000E+00 -4.600000E+00  1.291806E-05
 4.200000E+00 -4.550000E+00  1.643357E-05
 4.200000E+00 -4.500000E+00  2.079156E-05
 4.200000E+00 -4.450000E+00  2.616169E-05
 4.200000E+00 -4.400000E+00  3.273947E-05
 4.200000E+00 -4.350000E+00  4.074824E-05
 4.200000E+00 -4.300000E+00  5.044081E-05
 4.200000E+00 -4.250000E+00  6.210070E-05
 4.200000E+00 -4.200000E+00  7.604283E-05
 4.200000E+00 -4.150000E+00  9.261346E-05
 4.200000E+00 -4.100000E+00  1.121894E-04
 4.200000E+00 -4.050000E+00  1.351762E-04
 4.200000E+00 -4.000000E+00  1.620054E-04
 4.200000E+00 -3.950000E+00  1.931304E-04
 4.200000E+00 -3.900000E+00  2.290218E-04
 4.200000E+00 -3.850000E+00  2.701610E-04
 4.200000E+00 -3.800000E+00  3.170327E-04
 4.200000E+00 -3.750000E+00  3.701173E-04
 4.200000E+00 -3.700000E+00  4.298815E-04
 4.200000E+00 -3.650000E+00  4.967689E-04
 4.200000E+00 -3.600000E+00  5.711903E-04
 4.200000E+00 -3.550000E+00  6.535141E-04
 4.200000E+00 -3.500000E+00  7.440562E-04
 4.200000E+00 -3.450000E+00  8.430723E-04
 4.200000E+00 -3.400000E+00  9.507494E-04
 4.200000E+00 -3.350000E+00  1.067200E-03
 4.200000E+00 -3.300000E+00  1.192456E-03
 4.200000E+00 -3.250000E+00  1.326468E-03
 4.200000E+00 -3.200000E+00  1.469101E-03
 4.200000E+00 -3.150000E+00  1.620139E-03
 4.200000E+00 -3.100000E+00  1.779284E-03
 4.200000E+00 -3.050000E+00  1.946162E-03
 4.200000E+00 -3.000000E+00  2.120330E-03
 4.200000E+00 -2.950000E+00  2.301281E-03
 4.200000E+00 -2.900000E+00  2.488456E-03
 4.200000E+00 -2.850000E+00  2.681249E-03
 4.200000E+00 -2.800000E+00  2.879022E-03
 4.200000E+00 -2.750000E+00  3.081109E-03
 4.200000E+00 -2.700000E+00  3.286832E-03
 4.200000E+00 -2.650000E+00  3.495507E-03
 4.200000E+00 -2.600000E+00  3.706452E-03
 4.200000E+00 -2.550000E+00  3.918997E-03
 4.200000E+00 -2.500000E+00  4.132493E-03
 4.200000E+00 -2.450000E+00  4.346312E-03
 4.200000E+00 -2.400000E+00  4.559859E-03
 4.200000E+00 -2.350000E+00  4.772571E-03
 4.200000E+00 -2.300000E+00  4.983920E-03
 4.200000E+00 -2.250000E+00  5.193421E-03
 4.200000E+00 -2.200000E+00  5.400624E-03
 4.200000E+00 -2.150000E+00  5.605119E-03
 4.200000E+00 -2.100000E+00  5.806539E-03
 4.200000E+00 -2.050000E+00  6.004550E-03
 4.200000E+00 -2.000000E+00  6.198857E-03
 4.200000E+00 -1.950000E+00  6.389200E-03
 4.200000E+00 -1.900000E+00  6.575348E-03
 4.200000E+00 -1.850000E+00  6.757104E-03
 4.200000E+00 -1.800000E+00  6.934295E-03
 4.200000E+00 -1.750000E+00  7.106774E-03
 4.200000E+00 -1.700000E+00  7.274416E-03
 4.200000E+00 -1.650000E+00  7.437115E-03
 4.200000E+00 -1.600000E+00  7.594785E-03
 4.200000E+00 -1.550000E+00  7.747352E-03
 4.200000E+00 -1.500000E+00  7.894757E-03
 4.200000E+00 -1.450000E+00  8.036952E-03
 4.200000E+00 -1.400000E+00  8.173899E-03
 4.200000E+00 -1.350000E+00  8.305569E-03
 4.200000E+00 -1.300000E+00  8.431937E-03
 4.200000E+00 -1.250000E+00  8.552989E-03
 4.200000E+00 -1.200000E+00  8.668711E-03
 4.200000E+00 -1.150000E+00  8.779098E-03
 4.200000E+00 -1.100000E+00  8.884145E-03
 4.200000E+00 -1.050000E+00  8.983852E-03
 4.200000E+00 -1.000000E+00  9.078223E-03
 4.200000E+00 -9.500000E-01  9.167264E-03
 4.200000E+00 -9.000000E-01  9.250984E-03
 4.200000E+00 -8.500000E-01  9.329393E-03
 4.200000E+00 -8.000000E-01  9.402508E-03
 4.200000E+00 -7.500000E-01  9.470343E-03
 4.200000E+00 -7.000000E-01  9.532919E-03
 4.200000E+00 -6.500000E-01  9.590257E-03
 4.200000E+00 -6.000000E-01  9.642382E-03
 4.200000E+00 -5.500000E-01  9.689322E-03
 4.200000E+00 -5.000000E-01  9.731105E-03
 4.200000E+00 -4.500000E-01  9.767764E-03
 4.200000E+00 -4.000000E-01  9.799332E-03
 4.200000E+00 -3.500000E-01  9.825847E-03
 4.200000E+00 -3.000000E-01  9.847347E-03
 4.200000E+00 -2.500000E-01  9.863872E-03
 4.200000E+00 -2.000000E-01  9.875464E-03
 4.200000E+00 -1.500000E-01  9.882168E-03
 4.200000E+00 -1.000000E-01  9.884028E-03
 4.200000E+00 -5.000000E-02  9.881091E-03
 4.200000E+00  0.000000E+00  9.873405E-03
 4.200000E+00  5.000000E-02  9.861020E-03
 4.200000E+00  1.000000E-01  9.843984E-03
 4.200000E+00  1.500000E-01  9.822347E-03
 4.200000E+00  2.000000E-01  9.796161E-03
 4.200000E+00  2.500000E-01  9.765476E-03
 4.200000E+00  3.000000E-01  9.730343E-03
 4.200000E+00  3.500000E-01  9.690811E-03
 4.200000E+00  4.000000E-01  9.646929E-03
 4.200000E+00  4.500000E-01  9.598746E-03
 4.200000E+00  5.000000E-01  9.546309E-03
 4.200000E+00  5.500000E-01  9.489664E-03
 4.200000E+00  6.000000E-01  9.428854E-03
 4.200000E+00  6.500000E-01  9.363922E-03
 4.200000E+00  7.000000E-01  9.294907E-03
 4.200000E+00  7.500000E-01  9.221847E-03
 4.200000E+00  8.000000E-01  9.144779E-03
 4.200000E+00  8.500000E-01  9.063735E-03
 4.200000E+00  9.000000E-01  8.978747E-03
 4.200000E+00  9.500000E-01  8.889842E-03
 4.200000E+00  1.000000E+00  8.797048E-03
 4.200000E+00  1.050000E+00  8.700387E-03
 4.200000E+00  1.100000E+00  8.599883E-03
 4.200000E+00  1.150000E+00  8.495555E-03
 4.200000E+00  1.200000E+00  8.387421E-03
 4.200000E+00  1.250000E+00  8.275498E-03
 4.200000E+00  1.300000E+00  8.159802E-03
 4.200000E+00  1.350000E+00  8.040348E-03
 4.200000E+00  1.400000E+00  7.917151E-03
 4.200000E+00  1.450000E+00  7.790226E-03
 4.200000E+00  1.500000E+00  7.659590E-03
 4.200000E+00  1.550000E+00  7.525261E-03
 4.200000E+00  1.600000E+00  7.387260E-03
 4.200000E+00  1.650000E+00  7.245613E-03
 4.200000E+00  1.700000E+00  7.100349E-03
 4.200000E+00  1.750000E+00  6.951504E-03
 4.200000E+00  1.800000E+00  6.799122E-03
 4.200000E+00  1.850000E+00  6.643256E-03
 4.200000E+00  1.900000E+00  6.483969E-03
 4.200000E+00  1.950000E+00  6.321335E-03
 4.200000E+00  2.000000E+00  6.155446E-03
 4.200000E+00  2.050000E+00  5.986406E-03
 4.200000E+00  2.100000E+00  5.814340E-03
 4.200000E+00  2.150000E+00  5.639389E-03
 4.200000E+00  2.200000E+00  5.461721E-03
 4.200000E+00  2.250000E+00  5.281522E-03
 4.200000E+00  2.300000E+00  5.099008E-03
 4.200000E+00  2.350000E+00  4.914419E-03
 4.200000E+00  2.400000E+00  4.728025E-03
 4.200000E+00  2.450000E+00  4.540125E-03
 4.200000E+00  2.500000E+00  4.351047E-03
 4.200000E+00  2.550000E+00  4.161152E-03
 4.200000E+00  2.600000E+00  3.970829E-03
 4.200000E+00  2.650000E+00  3.780497E-03
 4.200000E+00  2.700000E+00  3.590605E-03
 4.200000E+00  2.750000E+00  3.401624E-03
 4.200000E+00  2.800000E+00  3.214051E-03
 4.200000E+00  2.850000E+00  3.028401E-03
 4.200000E+00  2.900000E+00  2.845202E-03
 4.200000E+00  2.950000E+00  2.664995E-03
 4.200000E+00  3.000000E+00  2.488320E-03
 4.200000E+00  3.050000E+00  2.315716E-03
 4.200000E+00  3.100000E+00  2.147709E-03
 4.200000E+00  3.150000E+00  1.984808E-03
 4.200000E+00  3.200000E+00  1.827494E-03
 4.200000E+00  3.250000E+00  1.676216E-03
 4.200000E+00  3.300000E+00  1.531378E-03
 4.200000E+00  3.350000E+00  1.393338E-03
 4.200000E+00  3.400000E+00  1.262396E-03
 4.200000E+00  3.450000E+00  1.138793E-03
 4.200000E+00  3.500000E+00  1.022704E-03
 4.200000E+00  3.550000E+00  9.142379E-04
 4.200000E+00  3.600000E+00  8.134330E-04
 4.200000E+00  3.650000E+00  7.202594E-04
 4.200000E+00  3.700000E+00  6.346206E-04
 4.200000E+00  3.750000E+00  5.563561E-04
 4.200000E+00  3.800000E+00  4.852472E-04
 4.200000E+00  3.850000E+00  4.210219E-04
 4.200000E+00  3.900000E+00  3.633629E-04
 4.200000E+00  3.950000E+00  3.119146E-04
 4.200000E+00  4.000000E+00  2.662917E-04
 4.200000E+00  4.050000E+00  2.260872E-04
 4.200000E+00  4.100000E+00  1.908813E-04
 4.200000E+00  4.150000E+00  1.602485E-04
 4.200000E+00  4.200000E+00  1.337658E-04
 4.200000E+00  4.250000E+00  1.110184E-04
 4.200000E+00  4.300000E+00  9.160627E-05
 4.200000E+00  4.350000E+00  7.514816E-05
 4.200000E+00  4.400000E+00  6.128571E-05
 4.200000E+00  4.450000E+00  4.968601E-05
 4.200000E+00  4.500000E+00  4.004341E-05
 4.200000E+00  4.550000E+00  3.208038E-05
 4.200000E+00  4.600000E+00  2.554760E-05
 4.200000E+00  4.650000E+00  2.022345E-05
 4.200000E+00  4.700000E+00  1.591285E-05
 4.200000E+00  4.750000E+00  1.244580E-05
 4.200000E+00  4.800000E+00  9.675536E-06
 4.200000E+00  4.850000E+00  7.476552E-06
 4.200000E+00  4.900000E+00  5.742476E-06
 4.200000E+00  4.950000E+00  4.383965E-06
 4.200000E+00  5.000000E+00  3.326631E-06
 4.200000E+00  5.050000E+00  2.509067E-06
 4.200000E+00  5.100000E+00  1.881014E-06
 4.200000E+00  5.150000E+00  1.401673E-06
 4.200000E+00  5.200000E+00  1.038199E-06
 4.200000E+00  5.250000E+00  7.643628E-07
 4.200000E+00  5.300000E+00  5.593849E-07
 4.200000E+00  5.350000E+00  4.069328E-07
 4.200000E+00  5.400000E+00  2.942694E-07
 4.200000E+00  5.450000E+00  2.115378E-07
 4.200000E+00  5.500000E+00  1.511681E-07
 4.200000E+00  5.550000E+00  1.073910E-07
 4.200000E+00  5.600000E+00  7.584181E-08
 4.200000E+00  5.650000E+00  5.324343E-08
 4.200000E+00  5.700000E+00  3.715325E-08
 4.200000E+00  5.750000E+00  2.576395E-08
 4.200000E+00  5.800000E+00  1.774804E-08
 4.200000E+00  5.850000E+00  1.213742E-08
 4.200000E+00  5.900000E+00  8.231204E-09
 4.200000E+00  5.950000E+00  5.525560E-09
 4.200000E+00  6.000000E+00  3.660918E-09
 4.200000E+00  6.050000E+00  2.382515E-09
 4.200000E+00  6.100000E+00  1.511195E-09
 4.200000E+00  6.150000E+00  9.219888E-10
 4.200000E+00  6.200000E+00  5.285558E-10
 4.200000E+00  6.250000E+00  2.720369E-10
 4.200000E+00  6.300000E+00  1.132100E-10
 4.200000E+00  6.350000E+00  2.716930E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  9.164997E-12
 4.250000E+00 -6.300000E+00  3.810839E-11
 4.250000E+00 -6.250000E+00  9.126967E-11
 4.250000E+00 -6.200000E+00  1.765901E-10
 4.250000E+00 -6.150000E+00  3.065847E-10
 4.250000E+00 -6.100000E+00  5.000711E-10
 4.250000E+00 -6.050000E+00  7.847330E-10
 4.250000E+00 -6.000000E+00  1.200792E-09
 4.250000E+00 -5.950000E+00  1.806169E-09
 4.250000E+00 -5.900000E+00  2.683651E-09
 4.250000E+00 -5.850000E+00  3.950764E-09
 4.250000E+00 -5.800000E+00  5.773239E-09
 4.250000E+00 -5.750000E+00  8.383280E-09
 4.250000E+00 -5.700000E+00  1.210411E-08
 4.250000E+00 -5.650000E+00  1.738276E-08
 4.250000E+00 -5.600000E+00  2.483349E-08
 4.250000E+00 -5.550000E+00  3.529494E-08
 4.250000E+00 -5.500000E+00  4.990462E-08
 4.250000E+00 -5.450000E+00  7.019550E-08
 4.250000E+00 -5.400000E+00  9.821998E-08
 4.250000E+00 -5.350000E+00  1.367080E-07
 4.250000E+00 -5.300000E+00  1.892669E-07
 4.250000E+00 -5.250000E+00  2.606318E-07
 4.250000E+00 -5.200000E+00  3.569773E-07
 4.250000E+00 -5.150000E+00  4.863009E-07
 4.250000E+00 -5.100000E+00  6.588919E-07
 4.250000E+00 -5.050000E+00  8.878980E-07
 4.250000E+00 -5.000000E+00  1.190005E-06
 4.250000E+00 -4.950000E+00  1.586242E-06
 4.250000E+00 -4.900000E+00  2.102928E-06
 4.250000E+00 -4.850000E+00  2.772771E-06
 4.250000E+00 -4.800000E+00  3.636125E-06
 4.250000E+00 -4.750000E+00  4.742422E-06
 4.250000E+00 -4.700000E+00  6.151768E-06
 4.250000E+00 -4.650000E+00  7.936703E-06
 4.250000E+00 -4.600000E+00  1.018411E-05
 4.250000E+00 -4.550000E+00  1.299725E-05
 4.250000E+00 -4.500000E+00  1.649787E-05
 4.250000E+00 -4.450000E+00  2.082840E-05
 4.250000E+00 -4.400000E+00  2.615405E-05
 4.250000E+00 -4.350000E+00  3.266484E-05
 4.250000E+00 -4.300000E+00  4.057749E-05
 4.250000E+00 -4.250000E+00  5.013690E-05
 4.250000E+00 -4.200000E+00  6.161733E-05
 4.250000E+00 -4.150000E+00  7.532295E-05
 4.250000E+00 -4.100000E+00  9.158781E-05
 4.250000E+00 -4.050000E+00  1.107750E-04
 4.250000E+00 -4.000000E+00  1.332747E-04
 4.250000E+00 -3.950000E+00  1.595021E-04
 4.250000E+00 -3.900000E+00  1.898927E-04
 4.250000E+00 -3.850000E+00  2.248984E-04
 4.250000E+00 -3.800000E+00  2.649811E-04
 4.250000E+00 -3.750000E+00  3.106058E-04
 4.250000E+00 -3.700000E+00  3.622334E-04
 4.250000E+00 -3.650000E+00  4.203115E-04
 4.250000E+00 -3.600000E+00  4.852658E-04
 4.250000E+00 -3.550000E+00  5.574909E-04
 4.250000E+00 -3.500000E+00  6.373408E-04
 4.250000E+00 -3.450000E+00  7.251202E-04
 4.250000E+00 -3.400000E+00  8.210760E-04
 4.250000E+00 -3.350000E+00  9.253904E-04
 4.250000E+00 -3.300000E+00  1.038174E-03
 4.250000E+00 -3.250000E+00  1.159462E-03
 4.250000E+00 -3.200000E+00  1.289212E-03
 4.250000E+00 -3.150000E+00  1.427298E-03
 4.250000E+00 -3.100000E+00  1.573519E-03
 4.250000E+00 -3.050000E+00  1.727594E-03
 4.250000E+00 -3.000000E+00  1.889169E-03
 4.250000E+00 -2.950000E+00  2.057825E-03
 4.250000E+00 -2.900000E+00  2.233080E-03
 4.250000E+00 -2.850000E+00  2.414400E-03
 4.250000E+00 -2.800000E+00  2.601208E-03
 4.250000E+00 -2.750000E+00  2.792891E-03
 4.250000E+00 -2.700000E+00  2.988813E-03
 4.250000E+00 -2.650000E+00  3.188320E-03
 4.250000E+00 -2.600000E+00  3.390752E-03
 4.250000E+00 -2.550000E+00  3.595453E-03
 4.250000E+00 -2.500000E+00  3.801772E-03
 4.250000E+00 -2.450000E+00  4.009079E-03
 4.250000E+00 -2.400000E+00  4.216763E-03
 4.250000E+00 -2.350000E+00  4.424241E-03
 4.250000E+00 -2.300000E+00  4.630963E-03
 4.250000E+00 -2.250000E+00  4.836410E-03
 4.250000E+00 -2.200000E+00  5.040102E-03
 4.250000E+00 -2.150000E+00  5.241593E-03
 4.250000E+00 -2.100000E+00  5.440478E-03
 4.250000E+00 -2.050000E+00  5.636386E-03
 4.250000E+00 -2.000000E+00  5.828985E-03
 4.250000E+00 -1.950000E+00  6.017975E-03
 4.250000E+00 -1.900000E+00  6.203093E-03
 4.250000E+00 -1.850000E+00  6.384103E-03
 4.250000E+00 -1.800000E+00  6.560801E-03
 4.250000E+00 -1.750000E+00  6.733009E-03
 4.250000E+00 -1.700000E+00  6.900573E-03
 4.250000E+00 -1.650000E+00  7.063360E-03
 4.250000E+00 -1.600000E+00  7.221259E-03
 4.250000E+00 -1.550000E+00  7.374174E-03
 4.250000E+00 -1.500000E+00  7.522026E-03
 4.250000E+00 -1.450000E+00  7.664750E-03
 4.250000E+00 -1.400000E+00  7.802290E-03
 4.250000E+00 -1.350000E+00  7.934603E-03
 4.250000E+00 -1.300000E+00  8.061655E-03
 4.250000E+00 -1.250000E+00  8.183417E-03
 4.250000E+00 -1.200000E+00  8.299868E-03
 4.250000E+00 -1.150000E+00  8.410993E-03
 4.250000E+00 -1.100000E+00  8.516783E-03
 4.250000E+00 -1.050000E+00  8.617230E-03
 4.250000E+00 -1.000000E+00  8.712333E-03
 4.250000E+00 -9.500000E-01  8.802093E-03
 4.250000E+00 -9.000000E-01  8.886515E-03
 4.250000E+00 -8.500000E-01  8.965606E-03
 4.250000E+00 -8.000000E-01  9.039379E-03
 4.250000E+00 -7.500000E-01  9.107845E-03
 4.250000E+00 -7.000000E-01  9.171023E-03
 4.250000E+00 -6.500000E-01  9.228931E-03
 4.250000E+00 -6.000000E-01  9.281590E-03
 4.250000E+00 -5.500000E-01  9.329027E-03
 4.250000E+00 -5.000000E-01  9.371267E-03
 4.250000E+00 -4.500000E-01  9.408342E-03
 4.250000E+00 -4.000000E-01  9.440282E-03
 4.250000E+00 -3.500000E-01  9.467123E-03
 4.250000E+00 -3.000000E-01  9.488901E-03
 4.250000E+00 -2.500000E-01  9.505655E-03
 4.250000E+00 -2.000000E-01  9.517427E-03
 4.250000E+00 -1.500000E-01  9.524259E-03
 4.250000E+00 -1.000000E-01  9.526195E-03
 4.250000E+00 -5.000000E-02  9.523281E-03
 4.250000E+00  0.000000E+00  9.515565E-03
 4.250000E+00  5.000000E-02  9.503094E-03
 4.250000E+00  1.000000E-01  9.485919E-03
 4.250000E+00  1.500000E-01  9.464087E-03
 4.250000E+00  2.000000E-01  9.437651E-03
 4.250000E+00  2.500000E-01  9.406660E-03
 4.250000E+00  3.000000E-01  9.371164E-03
 4.250000E+00  3.500000E-01  9.331213E-03
 4.250000E+00  4.000000E-01  9.286856E-03
 4.250000E+00  4.500000E-01  9.238143E-03
 4.250000E+00  5.000000E-01  9.185120E-03
 4.250000E+00  5.500000E-01  9.127833E-03
 4.250000E+00  6.000000E-01  9.066328E-03
 4.250000E+00  6.500000E-01  9.000648E-03
 4.250000E+00  7.000000E-01  8.930835E-03
 4.250000E+00  7.500000E-01  8.856927E-03
 4.250000E+00  8.000000E-01  8.778965E-03
 4.250000E+00  8.500000E-01  8.696982E-03
 4.250000E+00  9.000000E-01  8.611016E-03
 4.250000E+00  9.500000E-01  8.521097E-03
 4.250000E+00  1.000000E+00  8.427257E-03
 4.250000E+00  1.050000E+00  8.329526E-03
 4.250000E+00  1.100000E+00  8.227933E-03
 4.250000E+00  1.150000E+00  8.122503E-03
 4.250000E+00  1.200000E+00  8.013265E-03
 4.250000E+00  1.250000E+00  7.900242E-03
 4.250000E+00  1.300000E+00  7.783463E-03
 4.250000E+00  1.350000E+00  7.662952E-03
 4.250000E+00  1.400000E+00  7.538737E-03
 4.250000E+00  1.450000E+00  7.410848E-03
 4.250000E+00  1.500000E+00  7.279315E-03
 4.250000E+00  1.550000E+00  7.144173E-03
 4.250000E+00  1.600000E+00  7.005462E-03
 4.250000E+00  1.650000E+00  6.863224E-03
 4.250000E+00  1.700000E+00  6.717510E-03
 4.250000E+00  1.750000E+00  6.568379E-03
 4.250000E+00  1.800000E+00  6.415896E-03
 4.250000E+00  1.850000E+00  6.260139E-03
 4.250000E+00  1.900000E+00  6.101197E-03
 4.250000E+00  1.950000E+00  5.939173E-03
 4.250000E+00  2.000000E+00  5.774184E-03
 4.250000E+00  2.050000E+00  5.606365E-03
 4.250000E+00  2.100000E+00  5.435869E-03
 4.250000E+00  2.150000E+00  5.262871E-03
 4.250000E+00  2.200000E+00  5.087564E-03
 4.250000E+00  2.250000E+00  4.910168E-03
 4.250000E+00  2.300000E+00  4.730926E-03
 4.250000E+00  2.350000E+00  4.550108E-03
 4.250000E+00  2.400000E+00  4.368009E-03
 4.250000E+00  2.450000E+00  4.184954E-03
 4.250000E+00  2.500000E+00  4.001292E-03
 4.250000E+00  2.550000E+00  3.817401E-03
 4.250000E+00  2.600000E+00  3.633685E-03
 4.250000E+00  2.650000E+00  3.450571E-03
 4.250000E+00  2.700000E+00  3.268510E-03
 4.250000E+00  2.750000E+00  3.087971E-03
 4.250000E+00  2.800000E+00  2.909440E-03
 4.250000E+00  2.850000E+00  2.733414E-03
 4.250000E+00  2.900000E+00  2.560397E-03
 4.250000E+00  2.950000E+00  2.390893E-03
 4.250000E+00  3.000000E+00  2.225402E-03
 4.250000E+00  3.050000E+00  2.064411E-03
 4.250000E+00  3.100000E+00  1.908389E-03
 4.250000E+00  3.150000E+00  1.757779E-03
 4.250000E+00  3.200000E+00  1.612991E-03
 4.250000E+00  3.250000E+00  1.474395E-03
 4.250000E+00  3.300000E+00  1.342315E-03
 4.250000E+00  3.350000E+00  1.217025E-03
 4.250000E+00  3.400000E+00  1.098739E-03
 4.250000E+00  3.450000E+00  9.876155E-04
 4.250000E+00  3.500000E+00  8.837471E-04
 4.250000E+00  3.550000E+00  7.871643E-04
 4.250000E+00  3.600000E+00  6.978344E-04
 4.250000E+00  3.650000E+00  6.156629E-04
 4.250000E+00  3.700000E+00  5.404970E-04
 4.250000E+00  3.750000E+00  4.721300E-04
 4.250000E+00  3.800000E+00  4.103064E-04
 4.250000E+00  3.850000E+00  3.547284E-04
 4.250000E+00  3.900000E+00  3.050631E-04
 4.250000E+00  3.950000E+00  2.609495E-04
 4.250000E+00  4.000000E+00  2.220067E-04
 4.250000E+00  4.050000E+00  1.878408E-04
 4.250000E+00  4.100000E+00  1.580527E-04
 4.250000E+00  4.150000E+00  1.322448E-04
 4.250000E+00  4.200000E+00  1.100265E-04
 4.250000E+00  4.250000E+00  9.102036E-05
 4.250000E+00  4.300000E+00  7.486590E-05
 4.250000E+00  4.350000E+00  6.122340E-05
 4.250000E+00  4.400000E+00  4.977645E-05
 4.250000E+00  4.450000E+00  4.023374E-05
 4.250000E+00  4.500000E+00  3.232995E-05
 4.250000E+00  4.550000E+00  2.582602E-05
 4.250000E+00  4.600000E+00  2.050872E-05
 4.250000E+00  4.650000E+00  1.618975E-05
 4.250000E+00  4.700000E+00  1.270444E-05
 4.250000E+00  4.750000E+00  9.910123E-06
 4.250000E+00  4.800000E+00  7.684321E-06
 4.250000E+00  4.850000E+00  5.922855E-06
 4.250000E+00  4.900000E+00  4.537880E-06
 4.250000E+00  4.950000E+00  3.455965E-06
 4.250000E+00  5.000000E+00  2.616248E-06
 4.250000E+00  5.050000E+00  1.968712E-06
 4.250000E+00  5.100000E+00  1.472585E-06
 4.250000E+00  5.150000E+00  1.094903E-06
 4.250000E+00  5.200000E+00  8.092306E-07
 4.250000E+00  5.250000E+00  5.945324E-07
 4.250000E+00  5.300000E+00  4.342025E-07
 4.250000E+00  5.350000E+00  3.152325E-07
 4.250000E+00  5.400000E+00  2.275104E-07
 4.250000E+00  5.450000E+00  1.632350E-07
 4.250000E+00  5.500000E+00  1.164333E-07
 4.250000E+00  5.550000E+00  8.256558E-08
 4.250000E+00  5.600000E+00  5.820748E-08
 4.250000E+00  5.650000E+00  4.079452E-08
 4.250000E+00  5.700000E+00  2.842025E-08
 4.250000E+00  5.750000E+00  1.967760E-08
 4.250000E+00  5.800000E+00  1.353556E-08
 4.250000E+00  5.850000E+00  9.244035E-09
 4.250000E+00  5.900000E+00  6.261181E-09
 4.250000E+00  5.950000E+00  4.198374E-09
 4.250000E+00  6.000000E+00  2.778856E-09
 4.250000E+00  6.050000E+00  1.806949E-09
 4.250000E+00  6.100000E+00  1.145327E-09
 4.250000E+00  6.150000E+00  6.983873E-10
 4.250000E+00  6.200000E+00  4.002050E-10
 4.250000E+00  6.250000E+00  2.059174E-10
 4.250000E+00  6.300000E+00  8.567777E-11
 4.250000E+00  6.350000E+00  2.055969E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  6.725968E-12
 4.300000E+00 -6.300000E+00  2.796856E-11
 4.300000E+00 -6.250000E+00  6.699321E-11
 4.300000E+00 -6.200000E+00  1.296479E-10
 4.300000E+00 -6.150000E+00  2.251636E-10
 4.300000E+00 -6.100000E+00  3.674461E-10
 4.300000E+00 -6.050000E+00  5.769958E-10
 4.300000E+00 -6.000000E+00  8.836632E-10
 4.300000E+00 -5.950000E+00  1.330531E-09
 4.300000E+00 -5.900000E+00  1.979325E-09
 4.300000E+00 -5.850000E+00  2.917875E-09
 4.300000E+00 -5.800000E+00  4.270345E-09
 4.300000E+00 -5.750000E+00  6.211131E-09
 4.300000E+00 -5.700000E+00  8.983610E-09
 4.300000E+00 -5.650000E+00  1.292527E-08
 4.300000E+00 -5.600000E+00  1.850110E-08
 4.300000E+00 -5.550000E+00  2.634772E-08
 4.300000E+00 -5.500000E+00  3.733110E-08
 4.300000E+00 -5.450000E+00  5.262172E-08
 4.300000E+00 -5.400000E+00  7.379146E-08
 4.300000E+00 -5.350000E+00  1.029377E-07
 4.300000E+00 -5.300000E+00  1.428410E-07
 4.300000E+00 -5.250000E+00  1.971636E-07
 4.300000E+00 -5.200000E+00  2.706974E-07
 4.300000E+00 -5.150000E+00  3.696718E-07
 4.300000E+00 -5.100000E+00  5.021311E-07
 4.300000E+00 -5.050000E+00  6.783940E-07
 4.300000E+00 -5.000000E+00  9.116085E-07
 4.300000E+00 -4.950000E+00  1.218414E-06
 4.300000E+00 -4.900000E+00  1.619726E-06
 4.300000E+00 -4.850000E+00  2.141650E-06
 4.300000E+00 -4.800000E+00  2.816547E-06
 4.300000E+00 -4.750000E+00  3.684248E-06
 4.300000E+00 -4.700000E+00  4.793425E-06
 4.300000E+00 -4.650000E+00  6.203125E-06
 4.300000E+00 -4.600000E+00  7.984452E-06
 4.300000E+00 -4.550000E+00  1.022239E-05
 4.300000E+00 -4.500000E+00  1.301773E-05
 4.300000E+00 -4.450000E+00  1.648910E-05
 4.300000E+00 -4.400000E+00  2.077497E-05
 4.300000E+00 -4.350000E+00  2.603571E-05
 4.300000E+00 -4.300000E+00  3.245548E-05
 4.300000E+00 -4.250000E+00  4.024393E-05
 4.300000E+00 -4.200000E+00  4.963764E-05
 4.300000E+00 -4.150000E+00  6.090118E-05
 4.300000E+00 -4.100000E+00  7.432759E-05
 4.300000E+00 -4.050000E+00  9.023830E-05
 4.300000E+00 -4.000000E+00  1.089823E-04
 4.300000E+00 -3.950000E+00  1.309343E-04
 4.300000E+00 -3.900000E+00  1.564925E-04
 4.300000E+00 -3.850000E+00  1.860746E-04
 4.300000E+00 -3.800000E+00  2.201134E-04
 4.300000E+00 -3.750000E+00  2.590514E-04
 4.300000E+00 -3.700000E+00  3.033339E-04
 4.300000E+00 -3.650000E+00  3.534020E-04
 4.300000E+00 -3.600000E+00  4.096843E-04
 4.300000E+00 -3.550000E+00  4.725888E-04
 4.300000E+00 -3.500000E+00  5.424938E-04
 4.300000E+00 -3.450000E+00  6.197392E-04
 4.300000E+00 -3.400000E+00  7.046182E-04
 4.300000E+00 -3.350000E+00  7.973695E-04
 4.300000E+00 -3.300000E+00  8.981699E-04
 4.300000E+00 -3.250000E+00  1.007129E-03
 4.300000E+00 -3.200000E+00  1.124285E-03
 4.300000E+00 -3.150000E+00  1.249600E-03
 4.300000E+00 -3.100000E+00  1.382961E-03
 4.300000E+00 -3.050000E+00  1.524178E-03
 4.300000E+00 -3.000000E+00  1.672990E-03
 4.300000E+00 -2.950000E+00  1.829064E-03
 4.300000E+00 -2.900000E+00  1.992000E-03
 4.300000E+00 -2.850000E+00  2.161344E-03
 4.300000E+00 -2.800000E+00  2.336589E-03
 4.300000E+00 -2.750000E+00  2.517183E-03
 4.300000E+00 -2.700000E+00  2.702542E-03
 4.300000E+00 -2.650000E+00  2.892057E-03
 4.300000E+00 -2.600000E+00  3.085101E-03
 4.300000E+00 -2.550000E+00  3.281039E-03
 4.300000E+00 -2.500000E+00  3.479238E-03
 4.300000E+00 -2.450000E+00  3.679070E-03
 4.300000E+00 -2.400000E+00  3.879923E-03
 4.300000E+00 -2.350000E+00  4.081203E-03
 4.300000E+00 -2.300000E+00  4.282344E-03
 4.300000E+00 -2.250000E+00  4.482805E-03
 4.300000E+00 -2.200000E+00  4.682078E-03
 4.300000E+00 -2.150000E+00  4.879689E-03
 4.300000E+00 -2.100000E+00  5.075199E-03
 4.300000E+00 -2.050000E+00  5.268204E-03
 4.300000E+00 -2.000000E+00  5.458336E-03
 4.300000E+00 -1.950000E+00  5.645259E-03
 4.300000E+00 -1.900000E+00  5.828673E-03
 4.300000E+00 -1.850000E+00  6.008310E-03
 4.300000E+00 -1.800000E+00  6.183932E-03
 4.300000E+00 -1.750000E+00  6.355327E-03
 4.300000E+00 -1.700000E+00  6.522311E-03
 4.300000E+00 -1.650000E+00  6.684724E-03
 4.300000E+00 -1.600000E+00  6.842428E-03
 4.300000E+00 -1.550000E+00  6.995302E-03
 4.300000E+00 -1.500000E+00  7.143246E-03
 4.300000E+00 -1.450000E+00  7.286172E-03
 4.300000E+00 -1.400000E+00  7.424009E-03
 4.300000E+00 -1.350000E+00  7.556697E-03
 4.300000E+00 -1.300000E+00  7.684185E-03
 4.300000E+00 -1.250000E+00  7.806433E-03
 4.300000E+00 -1.200000E+00  7.923409E-03
 4.300000E+00 -1.150000E+00  8.035088E-03
 4.300000E+00 -1.100000E+00  8.141450E-03
 4.300000E+00 -1.050000E+00  8.242482E-03
 4.300000E+00 -1.000000E+00  8.338175E-03
 4.300000E+00 -9.500000E-01  8.428525E-03
 4.300000E+00 -9.000000E-01  8.513531E-03
 4.300000E+00 -8.500000E-01  8.593197E-03
 4.300000E+00 -8.000000E-01  8.667528E-03
 4.300000E+00 -7.500000E-01  8.736536E-03
 4.300000E+00 -7.000000E-01  8.800234E-03
 4.300000E+00 -6.500000E-01  8.858637E-03
 4.300000E+00 -6.000000E-01  8.911765E-03
 4.300000E+00 -5.500000E-01  8.959639E-03
 4.300000E+00 -5.000000E-01  9.002285E-03
 4.300000E+00 -4.500000E-01  9.039730E-03
 4.300000E+00 -4.000000E-01  9.072005E-03
 4.300000E+00 -3.500000E-01  9.099141E-03
 4.300000E+00 -3.000000E-01  9.121173E-03
 4.300000E+00 -2.500000E-01  9.138140E-03
 4.300000E+00 -2.000000E-01  9.150079E-03
 4.300000E+00 -1.500000E-01  9.157034E-03
 4.300000E+00 -1.000000E-01  9.159046E-03
 4.300000E+00 -5.000000E-02  9.156161E-03
 4.300000E+00  0.000000E+00  9.148424E-03
 4.300000E+00  5.000000E-02  9.135884E-03
 4.300000E+00  1.000000E-01  9.118588E-03
 4.300000E+00  1.500000E-01  9.096586E-03
 4.300000E+00  2.000000E-01  9.069927E-03
 4.300000E+00  2.500000E-01  9.038661E-03
 4.300000E+00  3.000000E-01  9.002838E-03
 4.300000E+00  3.500000E-01  8.962508E-03
 4.300000E+00  4.000000E-01  8.917721E-03
 4.300000E+00  4.500000E-01  8.868525E-03
 4.300000E+00  5.000000E-01  8.814969E-03
 4.300000E+00  5.500000E-01  8.757099E-03
 4.300000E+00  6.000000E-01  8.694963E-03
 4.300000E+00  6.500000E-01  8.628604E-03
 4.300000E+00  7.000000E-01  8.558068E-03
 4.300000E+00  7.500000E-01  8.483397E-03
 4.300000E+00  8.000000E-01  8.404632E-03
 4.300000E+00  8.500000E-01  8.321813E-03
 4.300000E+00  9.000000E-01  8.234980E-03
 4.300000E+00  9.500000E-01  8.144170E-03
 4.300000E+00  1.000000E+00  8.049421E-03
 4.300000E+00  1.050000E+00  7.950769E-03
 4.300000E+00  1.100000E+00  7.848250E-03
 4.300000E+00  1.150000E+00  7.741900E-03
 4.300000E+00  1.200000E+00  7.631755E-03
 4.300000E+00  1.250000E+00  7.517851E-03
 4.300000E+00  1.300000E+00  7.400225E-03
 4.300000E+00  1.350000E+00  7.278918E-03
 4.300000E+00  1.400000E+00  7.153971E-03
 4.300000E+00  1.450000E+00  7.025427E-03
 4.300000E+00  1.500000E+00  6.893334E-03
 4.300000E+00  1.550000E+00  6.757746E-03
 4.300000E+00  1.600000E+00  6.618720E-03
 4.300000E+00  1.650000E+00  6.476319E-03
 4.300000E+00  1.700000E+00  6.330617E-03
 4.300000E+00  1.750000E+00  6.181694E-03
 4.300000E+00  1.800000E+00  6.029642E-03
 4.300000E+00  1.850000E+00  5.874561E-03
 4.300000E+00  1.900000E+00  5.716569E-03
 4.300000E+00  1.950000E+00  5.555794E-03
 4.300000E+00  2.000000E+00  5.392383E-03
 4.300000E+00  2.050000E+00  5.226498E-03
 4.300000E+00  2.100000E+00  5.058322E-03
 4.300000E+00  2.150000E+00  4.888055E-03
 4.300000E+00  2.200000E+00  4.715922E-03
 4.300000E+00  2.250000E+00  4.542168E-03
 4.300000E+00  2.300000E+00  4.367063E-03
 4.300000E+00  2.350000E+00  4.190898E-03
 4.300000E+00  2.400000E+00  4.013993E-03
 4.300000E+00  2.450000E+00  3.836688E-03
 4.300000E+00  2.500000E+00  3.659349E-03
 4.300000E+00  2.550000E+00  3.482363E-03
 4.300000E+00  2.600000E+00  3.306139E-03
 4.300000E+00  2.650000E+00  3.131106E-03
 4.300000E+00  2.700000E+00  2.957707E-03
 4.300000E+00  2.750000E+00  2.786398E-03
 4.300000E+00  2.800000E+00  2.617645E-03
 4.300000E+00  2.850000E+00  2.451918E-03
 4.300000E+00  2.900000E+00  2.289685E-03
 4.300000E+00  2.950000E+00  2.131407E-03
 4.300000E+00  3.000000E+00  1.977534E-03
 4.300000E+00  3.050000E+00  1.828495E-03
 4.300000E+00  3.100000E+00  1.684696E-03
 4.300000E+00  3.150000E+00  1.546509E-03
 4.300000E+00  3.200000E+00  1.414271E-03
 4.300000E+00  3.250000E+00  1.288273E-03
 4.300000E+00  3.300000E+00  1.168761E-03
 4.300000E+00  3.350000E+00  1.055925E-03
 4.300000E+00  3.400000E+00  9.499041E-04
 4.300000E+00  3.450000E+00  8.507761E-04
 4.300000E+00  3.500000E+00  7.585624E-04
 4.300000E+00  3.550000E+00  6.732263E-04
 4.300000E+00  3.600000E+00  5.946747E-04
 4.300000E+00  3.650000E+00  5.227609E-04
 4.300000E+00  3.700000E+00  4.572890E-04
 4.300000E+00  3.750000E+00  3.980183E-04
 4.300000E+00  3.800000E+00  3.446694E-04
 4.300000E+00  3.850000E+00  2.969304E-04
 4.300000E+00  3.900000E+00  2.544639E-04
 4.300000E+00  3.950000E+00  2.169132E-04
 4.300000E+00  4.000000E+00  1.839101E-04
 4.300000E+00  4.050000E+00  1.550809E-04
 4.300000E+00  4.100000E+00  1.300528E-04
 4.300000E+00  4.150000E+00  1.084593E-04
 4.300000E+00  4.200000E+00  8.994529E-05
 4.300000E+00  4.250000E+00  7.417133E-05
 4.300000E+00  4.300000E+00  6.081660E-05
 4.300000E+00  4.350000E+00  4.958163E-05
 4.300000E+00  4.400000E+00  4.018998E-05
 4.300000E+00  4.450000E+00  3.238921E-05
 4.300000E+00  4.500000E+00  2.595115E-05
 4.300000E+00  4.550000E+00  2.067172E-05
 4.300000E+00  4.600000E+00  1.637008E-05
 4.300000E+00  4.650000E+00  1.288758E-05
 4.300000E+00  4.700000E+00  1.008628E-05
 4.300000E+00  4.750000E+00  7.847360E-06
 4.300000E+00  4.800000E+00  6.069376E-06
 4.300000E+00  4.850000E+00  4.666466E-06
 4.300000E+00  4.900000E+00  3.566584E-06
 4.300000E+00  4.950000E+00  2.709783E-06
 4.300000E+00  5.000000E+00  2.046601E-06
 4.300000E+00  5.050000E+00  1.536554E-06
 4.300000E+00  5.100000E+00  1.146779E-06
 4.300000E+00  5.150000E+00  8.508053E-07
 4.300000E+00  5.200000E+00  6.274849E-07
 4.300000E+00  5.250000E+00  4.600487E-07
 4.300000E+00  5.300000E+00  3.353037E-07
 4.300000E+00  5.350000E+00  2.429491E-07
 4.300000E+00  5.400000E+00  1.750025E-07
 4.300000E+00  5.450000E+00  1.253244E-07
 4.300000E+00  5.500000E+00  8.922777E-08
 4.300000E+00  5.550000E+00  6.316042E-08
 4.300000E+00  5.600000E+00  4.445000E-08
 4.300000E+00  5.650000E+00  3.110053E-08
 4.300000E+00  5.700000E+00  2.163195E-08
 4.300000E+00  5.750000E+00  1.495460E-08
 4.300000E+00  5.800000E+00  1.027190E-08
 4.300000E+00  5.850000E+00  7.005686E-09
 4.300000E+00  5.900000E+00  4.739235E-09
 4.300000E+00  5.950000E+00  3.174316E-09
 4.300000E+00  6.000000E+00  2.098994E-09
 4.300000E+00  6.050000E+00  1.363736E-09
 4.300000E+00  6.100000E+00  8.638088E-10
 4.300000E+00  6.150000E+00  5.264432E-10
 4.300000E+00  6.200000E+00  3.015530E-10
 4.300000E+00  6.250000E+00  1.551143E-10
 4.300000E+00  6.300000E+00  6.452804E-11
 4.300000E+00  6.350000E+00  1.548295E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  4.911025E-12
 4.350000E+00 -6.300000E+00  2.042265E-11
 4.350000E+00 -6.250000E+00  4.892421E-11
 4.350000E+00 -6.200000E+00  9.469976E-11
 4.350000E+00 -6.150000E+00  1.645225E-10
 4.350000E+00 -6.100000E+00  2.686150E-10
 4.350000E+00 -6.050000E+00  4.220793E-10
 4.350000E+00 -6.000000E+00  6.469534E-10
 4.350000E+00 -5.950000E+00  9.751169E-10
 4.350000E+00 -5.900000E+00  1.452349E-09
 4.350000E+00 -5.850000E+00  2.143947E-09
 4.350000E+00 -5.800000E+00  3.142440E-09
 4.350000E+00 -5.750000E+00  4.578116E-09
 4.350000E+00 -5.700000E+00  6.633259E-09
 4.350000E+00 -5.650000E+00  9.561295E-09
 4.350000E+00 -5.600000E+00  1.371234E-08
 4.350000E+00 -5.550000E+00  1.956703E-08
 4.350000E+00 -5.500000E+00  2.778105E-08
 4.350000E+00 -5.450000E+00  3.924322E-08
 4.350000E+00 -5.400000E+00  5.515079E-08
 4.350000E+00 -5.350000E+00  7.710624E-08
 4.350000E+00 -5.300000E+00  1.072408E-07
 4.350000E+00 -5.250000E+00  1.483708E-07
 4.350000E+00 -5.200000E+00  2.041943E-07
 4.350000E+00 -5.150000E+00  2.795351E-07
 4.350000E+00 -5.100000E+00  3.806460E-07
 4.350000E+00 -5.050000E+00  5.155775E-07
 4.350000E+00 -5.000000E+00  6.946282E-07
 4.350000E+00 -4.950000E+00  9.308843E-07
 4.350000E+00 -4.900000E+00  1.240863E-06
 4.350000E+00 -4.850000E+00  1.645273E-06
 4.350000E+00 -4.800000E+00  2.169899E-06
 4.350000E+00 -4.750000E+00  2.846625E-06
 4.350000E+00 -4.700000E+00  3.714603E-06
 4.350000E+00 -4.650000E+00  4.821571E-06
 4.350000E+00 -4.600000E+00  6.225314E-06
 4.350000E+00 -4.550000E+00  7.995274E-06
 4.350000E+00 -4.500000E+00  1.021428E-05
 4.350000E+00 -4.450000E+00  1.298037E-05
 4.350000E+00 -4.400000E+00  1.640873E-05
 4.350000E+00 -4.350000E+00  2.063359E-05
 4.350000E+00 -4.300000E+00  2.581011E-05
 4.350000E+00 -4.250000E+00  3.211619E-05
 4.350000E+00 -4.200000E+00  3.975408E-05
 4.350000E+00 -4.150000E+00  4.895168E-05
 4.350000E+00 -4.100000E+00  5.996347E-05
 4.350000E+00 -4.050000E+00  7.307102E-05
 4.350000E+00 -4.000000E+00  8.858279E-05
 4.350000E+00 -3.950000E+00  1.068334E-04
 4.350000E+00 -3.900000E+00  1.281817E-04
 4.350000E+00 -3.850000E+00  1.530089E-04
 4.350000E+00 -3.800000E+00  1.817145E-04
 4.350000E+00 -3.750000E+00  2.147122E-04
 4.350000E+00 -3.700000E+00  2.524248E-04
 4.350000E+00 -3.650000E+00  2.952777E-04
 4.350000E+00 -3.600000E+00  3.436925E-04
 4.350000E+00 -3.550000E+00  3.980787E-04
 4.350000E+00 -3.500000E+00  4.588265E-04
 4.350000E+00 -3.450000E+00  5.262978E-04
 4.350000E+00 -3.400000E+00  6.008185E-04
 4.350000E+00 -3.350000E+00  6.826703E-04
 4.350000E+00 -3.300000E+00  7.720833E-04
 4.350000E+00 -3.250000E+00  8.692295E-04
 4.350000E+00 -3.200000E+00  9.742169E-04
 4.350000E+00 -3.150000E+00  1.087086E-03
 4.350000E+00 -3.100000E+00  1.207805E-03
 4.350000E+00 -3.050000E+00  1.336271E-03
 4.350000E+00 -3.000000E+00  1.472309E-03
 4.350000E+00 -2.950000E+00  1.615674E-03
 4.350000E+00 -2.900000E+00  1.766053E-03
 4.350000E+00 -2.850000E+00  1.923071E-03
 4.350000E+00 -2.800000E+00  2.086296E-03
 4.350000E+00 -2.750000E+00  2.255248E-03
 4.350000E+00 -2.700000E+00  2.429405E-03
 4.350000E+00 -2.650000E+00  2.608209E-03
 4.350000E+00 -2.600000E+00  2.791079E-03
 4.350000E+00 -2.550000E+00  2.977414E-03
 4.350000E+00 -2.500000E+00  3.166606E-03
 4.350000E+00 -2.450000E+00  3.358045E-03
 4.350000E+00 -2.400000E+00  3.551126E-03
 4.350000E+00 -2.350000E+00  3.745258E-03
 4.350000E+00 -2.300000E+00  3.939864E-03
 4.350000E+00 -2.250000E+00  4.134392E-03
 4.350000E+00 -2.200000E+00  4.328316E-03
 4.350000E+00 -2.150000E+00  4.521138E-03
 4.350000E+00 -2.100000E+00  4.712392E-03
 4.350000E+00 -2.050000E+00  4.901643E-03
 4.350000E+00 -2.000000E+00  5.088492E-03
 4.350000E+00 -1.950000E+00  5.272572E-03
 4.350000E+00 -1.900000E+00  5.453547E-03
 4.350000E+00 -1.850000E+00  5.631117E-03
 4.350000E+00 -1.800000E+00  5.805010E-03
 4.350000E+00 -1.750000E+00  5.974982E-03
 4.350000E+00 -1.700000E+00  6.140818E-03
 4.350000E+00 -1.650000E+00  6.302330E-03
 4.350000E+00 -1.600000E+00  6.459349E-03
 4.350000E+00 -1.550000E+00  6.611730E-03
 4.350000E+00 -1.500000E+00  6.759349E-03
 4.350000E+00 -1.450000E+00  6.902096E-03
 4.350000E+00 -1.400000E+00  7.039879E-03
 4.350000E+00 -1.350000E+00  7.172619E-03
 4.350000E+00 -1.300000E+00  7.300249E-03
 4.350000E+00 -1.250000E+00  7.422715E-03
 4.350000E+00 -1.200000E+00  7.539970E-03
 4.350000E+00 -1.150000E+00  7.651978E-03
 4.350000E+00 -1.100000E+00  7.758708E-03
 4.350000E+00 -1.050000E+00  7.860138E-03
 4.350000E+00 -1.000000E+00  7.956251E-03
 4.350000E+00 -9.500000E-01  8.047034E-03
 4.350000E+00 -9.000000E-01  8.132483E-03
 4.350000E+00 -8.500000E-01  8.212592E-03
 4.350000E+00 -8.000000E-01  8.287366E-03
 4.350000E+00 -7.500000E-01  8.356808E-03
 4.350000E+00 -7.000000E-01  8.420929E-03
 4.350000E+00 -6.500000E-01  8.479740E-03
 4.350000E+00 -6.000000E-01  8.533258E-03
 4.350000E+00 -5.500000E-01  8.581501E-03
 4.350000E+00 -5.000000E-01  8.624491E-03
 4.350000E+00 -4.500000E-01  8.662253E-03
 4.350000E+00 -4.000000E-01  8.694816E-03
 4.350000E+00 -3.500000E-01  8.722208E-03
 4.350000E+00 -3.000000E-01  8.744463E-03
 4.350000E+00 -2.500000E-01  8.761617E-03
 4.350000E+00 -2.000000E-01  8.773707E-03
 4.350000E+00 -1.500000E-01  8.780773E-03
 4.350000E+00 -1.000000E-01  8.782856E-03
 4.350000E+00 -5.000000E-02  8.780000E-03
 4.350000E+00  0.000000E+00  8.772249E-03
 4.350000E+00  5.000000E-02  8.759651E-03
 4.350000E+00  1.000000E-01  8.742253E-03
 4.350000E+00  1.500000E-01  8.720102E-03
 4.350000E+00  2.000000E-01  8.693249E-03
 4.350000E+00  2.500000E-01  8.661743E-03
 4.350000E+00  3.000000E-01  8.625633E-03
 4.350000E+00  3.500000E-01  8.584970E-03
 4.350000E+00  4.000000E-01  8.539803E-03
 4.350000E+00  4.500000E-01  8.490183E-03
 4.350000E+00  5.000000E-01  8.436158E-03
 4.350000E+00  5.500000E-01  8.377778E-03
 4.350000E+00  6.000000E-01  8.315090E-03
 4.350000E+00  6.500000E-01  8.248143E-03
 4.350000E+00  7.000000E-01  8.176982E-03
 4.350000E+00  7.500000E-01  8.101655E-03
 4.350000E+00  8.000000E-01  8.022207E-03
 4.350000E+00  8.500000E-01  7.938683E-03
 4.350000E+00  9.000000E-01  7.851127E-03
 4.350000E+00  9.500000E-01  7.759585E-03
 4.350000E+00  1.000000E+00  7.664100E-03
 4.350000E+00  1.050000E+00  7.564717E-03
 4.350000E+00  1.100000E+00  7.461480E-03
 4.350000E+00  1.150000E+00  7.354436E-03
 4.350000E+00  1.200000E+00  7.243632E-03
 4.350000E+00  1.250000E+00  7.129116E-03
 4.350000E+00  1.300000E+00  7.010938E-03
 4.350000E+00  1.350000E+00  6.889153E-03
 4.350000E+00  1.400000E+00  6.763817E-03
 4.350000E+00  1.450000E+00  6.634992E-03
 4.350000E+00  1.500000E+00  6.502742E-03
 4.350000E+00  1.550000E+00  6.367139E-03
 4.350000E+00  1.600000E+00  6.228262E-03
 4.350000E+00  1.650000E+00  6.086197E-03
 4.350000E+00  1.700000E+00  5.941038E-03
 4.350000E+00  1.750000E+00  5.792889E-03
 4.350000E+00  1.800000E+00  5.641867E-03
 4.350000E+00  1.850000E+00  5.488100E-03
 4.350000E+00  1.900000E+00  5.331728E-03
 4.350000E+00  1.950000E+00  5.172908E-03
 4.350000E+00  2.000000E+00  5.011814E-03
 4.350000E+00  2.050000E+00  4.848633E-03
 4.350000E+00  2.100000E+00  4.683575E-03
 4.350000E+00  2.150000E+00  4.516868E-03
 4.350000E+00  2.200000E+00  4.348758E-03
 4.350000E+00  2.250000E+00  4.179515E-03
 4.350000E+00  2.300000E+00  4.009429E-03
 4.350000E+00  2.350000E+00  3.838811E-03
 4.350000E+00  2.400000E+00  3.667993E-03
 4.350000E+00  2.450000E+00  3.497330E-03
 4.350000E+00  2.500000E+00  3.327192E-03
 4.350000E+00  2.550000E+00  3.157970E-03
 4.350000E+00  2.600000E+00  2.990069E-03
 4.350000E+00  2.650000E+00  2.823908E-03
 4.350000E+00  2.700000E+00  2.659916E-03
 4.350000E+00  2.750000E+00  2.498526E-03
 4.350000E+00  2.800000E+00  2.340175E-03
 4.350000E+00  2.850000E+00  2.185295E-03
 4.350000E+00  2.900000E+00  2.034312E-03
 4.350000E+00  2.950000E+00  1.887638E-03
 4.350000E+00  3.000000E+00  1.745664E-03
 4.350000E+00  3.050000E+00  1.608758E-03
 4.350000E+00  3.100000E+00  1.477259E-03
 4.350000E+00  3.150000E+00  1.351466E-03
 4.350000E+00  3.200000E+00  1.231643E-03
 4.350000E+00  3.250000E+00  1.118006E-03
 4.350000E+00  3.300000E+00  1.010722E-03
 4.350000E+00  3.350000E+00  9.099108E-04
 4.350000E+00  3.400000E+00  8.156354E-04
 4.350000E+00  3.450000E+00  7.279077E-04
 4.350000E+00  3.500000E+00  6.466865E-04
 4.350000E+00  3.550000E+00  5.718788E-04
 4.350000E+00  3.600000E+00  5.033435E-04
 4.350000E+00  3.650000E+00  4.408941E-04
 4.350000E+00  3.700000E+00  3.843037E-04
 4.350000E+00  3.750000E+00  3.333099E-04
 4.350000E+00  3.800000E+00  2.876206E-04
 4.350000E+00  3.850000E+00  2.469205E-04
 4.350000E+00  3.900000E+00  2.108766E-04
 4.350000E+00  3.950000E+00  1.791450E-04
 4.350000E+00  4.000000E+00  1.513766E-04
 4.350000E+00  4.050000E+00  1.272229E-04
 4.350000E+00  4.100000E+00  1.063411E-04
 4.350000E+00  4.150000E+00  8.839837E-05
 4.350000E+00  4.200000E+00  7.307605E-05
 4.350000E+00  4.250000E+00  6.007241E-05
 4.350000E+00  4.300000E+00  4.910520E-05
 4.350000E+00  4.350000E+00  3.991325E-05
 4.350000E+00  4.400000E+00  3.225744E-05
 4.350000E+00  4.450000E+00  2.592108E-05
 4.350000E+00  4.500000E+00  2.070977E-05
 4.350000E+00  4.550000E+00  1.645077E-05
 4.350000E+00  4.600000E+00  1.299202E-05
 4.350000E+00  4.650000E+00  1.020089E-05
 4.350000E+00  4.700000E+00  7.962751E-06
 4.350000E+00  4.750000E+00  6.179392E-06
 4.350000E+00  4.800000E+00  4.767384E-06
 4.350000E+00  4.850000E+00  3.656467E-06
 4.350000E+00  4.900000E+00  2.787961E-06
 4.350000E+00  4.950000E+00  2.113257E-06
 4.350000E+00  5.000000E+00  1.592416E-06
 4.350000E+00  5.050000E+00  1.192886E-06
 4.350000E+00  5.100000E+00  8.883402E-07
 4.350000E+00  5.150000E+00  6.576573E-07
 4.350000E+00  5.200000E+00  4.840195E-07
 4.350000E+00  5.250000E+00  3.541389E-07
 4.350000E+00  5.300000E+00  2.575955E-07
 4.350000E+00  5.350000E+00  1.862794E-07
 4.350000E+00  5.400000E+00  1.339255E-07
 4.350000E+00  5.450000E+00  9.572918E-08
 4.350000E+00  5.500000E+00  6.803288E-08
 4.350000E+00  5.550000E+00  4.807238E-08
 4.350000E+00  5.600000E+00  3.377360E-08
 4.350000E+00  5.650000E+00  2.359140E-08
 4.350000E+00  5.700000E+00  1.638289E-08
 4.350000E+00  5.750000E+00  1.130864E-08
 4.350000E+00  5.800000E+00  7.756472E-09
 4.350000E+00  5.850000E+00  5.283042E-09
 4.350000E+00  5.900000E+00  3.569519E-09
 4.350000E+00  5.950000E+00  2.388216E-09
 4.350000E+00  6.000000E+00  1.577670E-09
 4.350000E+00  6.050000E+00  1.024188E-09
 4.350000E+00  6.100000E+00  6.482999E-10
 4.350000E+00  6.150000E+00  3.948954E-10
 4.350000E+00  6.200000E+00  2.261127E-10
 4.350000E+00  6.250000E+00  1.162775E-10
 4.350000E+00  6.300000E+00  4.836342E-11
 4.350000E+00  6.350000E+00  1.160329E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  3.567601E-12
 4.400000E+00 -6.300000E+00  1.483674E-11
 4.400000E+00 -6.250000E+00  3.554654E-11
 4.400000E+00 -6.200000E+00  6.881896E-11
 4.400000E+00 -6.150000E+00  1.195978E-10
 4.400000E+00 -6.100000E+00  1.953588E-10
 4.400000E+00 -6.050000E+00  3.071692E-10
 4.400000E+00 -6.000000E+00  4.712140E-10
 4.400000E+00 -5.950000E+00  7.109594E-10
 4.400000E+00 -5.900000E+00  1.060180E-09
 4.400000E+00 -5.850000E+00  1.567166E-09
 4.400000E+00 -5.800000E+00  2.300508E-09
 4.400000E+00 -5.750000E+00  3.357025E-09
 4.400000E+00 -5.700000E+00  4.872518E-09
 4.400000E+00 -5.650000E+00  7.036272E-09
 4.400000E+00 -5.600000E+00  1.011049E-08
 4.400000E+00 -5.550000E+00  1.445609E-08
 4.400000E+00 -5.500000E+00  2.056683E-08
 4.400000E+00 -5.450000E+00  2.911396E-08
 4.400000E+00 -5.400000E+00  4.100436E-08
 4.400000E+00 -5.350000E+00  5.745558E-08
 4.400000E+00 -5.300000E+00  8.009206E-08
 4.400000E+00 -5.250000E+00  1.110675E-07
 4.400000E+00 -5.200000E+00  1.532192E-07
 4.400000E+00 -5.150000E+00  2.102615E-07
 4.400000E+00 -5.100000E+00  2.870261E-07
 4.400000E+00 -5.050000E+00  3.897572E-07
 4.400000E+00 -5.000000E+00  5.264733E-07
 4.400000E+00 -4.950000E+00  7.074041E-07
 4.400000E+00 -4.900000E+00  9.455144E-07
 4.400000E+00 -4.850000E+00  1.257128E-06
 4.400000E+00 -4.800000E+00  1.662659E-06
 4.400000E+00 -4.750000E+00  2.187468E-06
 4.400000E+00 -4.700000E+00  2.862841E-06
 4.400000E+00 -4.650000E+00  3.727112E-06
 4.400000E+00 -4.600000E+00  4.826921E-06
 4.400000E+00 -4.550000E+00  6.218607E-06
 4.400000E+00 -4.500000E+00  7.969741E-06
 4.400000E+00 -4.450000E+00  1.016077E-05
 4.400000E+00 -4.400000E+00  1.288673E-05
 4.400000E+00 -4.350000E+00  1.625909E-05
 4.400000E+00 -4.300000E+00  2.040753E-05
 4.400000E+00 -4.250000E+00  2.548171E-05
 4.400000E+00 -4.200000E+00  3.165298E-05
 4.400000E+00 -4.150000E+00  3.911584E-05
 4.400000E+00 -4.100000E+00  4.808915E-05
 4.400000E+00 -4.050000E+00  5.881706E-05
 4.400000E+00 -4.000000E+00  7.156930E-05
 4.400000E+00 -3.950000E+00  8.664112E-05
 4.400000E+00 -3.900000E+00  1.043524E-04
 4.400000E+00 -3.850000E+00  1.250461E-04
 4.400000E+00 -3.800000E+00  1.490860E-04
 4.400000E+00 -3.750000E+00  1.768533E-04
 4.400000E+00 -3.700000E+00  2.087424E-04
 4.400000E+00 -3.650000E+00  2.451565E-04
 4.400000E+00 -3.600000E+00  2.865010E-04
 4.400000E+00 -3.550000E+00  3.331775E-04
 4.400000E+00 -3.500000E+00  3.855768E-04
 4.400000E+00 -3.450000E+00  4.440709E-04
 4.400000E+00 -3.400000E+00  5.090055E-04
 4.400000E+00 -3.350000E+00  5.806922E-04
 4.400000E+00 -3.300000E+00  6.594013E-04
 4.400000E+00 -3.250000E+00  7.453541E-04
 4.400000E+00 -3.200000E+00  8.387173E-04
 4.400000E+00 -3.150000E+00  9.395974E-04
 4.400000E+00 -3.100000E+00  1.048037E-03
 4.400000E+00 -3.050000E+00  1.164010E-03
 4.400000E+00 -3.000000E+00  1.287424E-03
 4.400000E+00 -2.950000E+00  1.418118E-03
 4.400000E+00 -2.900000E+00  1.555862E-03
 4.400000E+00 -2.850000E+00  1.700364E-03
 4.400000E+00 -2.800000E+00  1.851273E-03
 4.400000E+00 -2.750000E+00  2.008180E-03
 4.400000E+00 -2.700000E+00  2.170633E-03
 4.400000E+00 -2.650000E+00  2.338136E-03
 4.400000E+00 -2.600000E+00  2.510160E-03
 4.400000E+00 -2.550000E+00  2.686151E-03
 4.400000E+00 -2.500000E+00  2.865536E-03
 4.400000E+00 -2.450000E+00  3.047734E-03
 4.400000E+00 -2.400000E+00  3.232158E-03
 4.400000E+00 -2.350000E+00  3.418228E-03
 4.400000E+00 -2.300000E+00  3.605371E-03
 4.400000E+00 -2.250000E+00  3.793031E-03
 4.400000E+00 -2.200000E+00  3.980672E-03
 4.400000E+00 -2.150000E+00  4.167780E-03
 4.400000E+00 -2.100000E+00  4.353870E-03
 4.400000E+00 -2.050000E+00  4.538483E-03
 4.400000E+00 -2.000000E+00  4.721194E-03
 4.400000E+00 -1.950000E+00  4.901605E-03
 4.400000E+00 -1.900000E+00  5.079353E-03
 4.400000E+00 -1.850000E+00  5.254104E-03
 4.400000E+00 -1.800000E+00  5.425554E-03
 4.400000E+00 -1.750000E+00  5.593430E-03
 4.400000E+00 -1.700000E+00  5.757486E-03
 4.400000E+00 -1.650000E+00  5.917502E-03
 4.400000E+00 -1.600000E+00  6.073283E-03
 4.400000E+00 -1.550000E+00  6.224656E-03
 4.400000E+00 -1.500000E+00  6.371471E-03
 4.400000E+00 -1.450000E+00  6.513596E-03
 4.400000E+00 -1.400000E+00  6.650915E-03
 4.400000E+00 -1.350000E+00  6.783330E-03
 4.400000E+00 -1.300000E+00  6.910755E-03
 4.400000E+00 -1.250000E+00  7.033119E-03
 4.400000E+00 -1.200000E+00  7.150361E-03
 4.400000E+00 -1.150000E+00  7.262429E-03
 4.400000E+00 -1.100000E+00  7.369282E-03
 4.400000E+00 -1.050000E+00  7.470885E-03
 4.400000E+00 -1.000000E+00  7.567213E-03
 4.400000E+00 -9.500000E-01  7.658243E-03
 4.400000E+00 -9.000000E-01  7.743962E-03
 4.400000E+00 -8.500000E-01  7.824361E-03
 4.400000E+00 -8.000000E-01  7.899435E-03
 4.400000E+00 -7.500000E-01  7.969183E-03
 4.400000E+00 -7.000000E-01  8.033611E-03
 4.400000E+00 -6.500000E-01  8.092725E-03
 4.400000E+00 -6.000000E-01  8.146538E-03
 4.400000E+00 -5.500000E-01  8.195066E-03
 4.400000E+00 -5.000000E-01  8.238326E-03
 4.400000E+00 -4.500000E-01  8.276340E-03
 4.400000E+00 -4.000000E-01  8.309134E-03
 4.400000E+00 -3.500000E-01  8.336735E-03
 4.400000E+00 -3.000000E-01  8.359173E-03
 4.400000E+00 -2.500000E-01  8.376482E-03
 4.400000E+00 -2.000000E-01  8.388698E-03
 4.400000E+00 -1.500000E-01  8.395858E-03
 4.400000E+00 -1.000000E-01  8.398002E-03
 4.400000E+00 -5.000000E-02  8.395173E-03
 4.400000E+00  0.000000E+00  8.387413E-03
 4.400000E+00  5.000000E-02  8.374769E-03
 4.400000E+00  1.000000E-01  8.357287E-03
 4.400000E+00  1.500000E-01  8.335014E-03
 4.400000E+00  2.000000E-01  8.308000E-03
 4.400000E+00  2.500000E-01  8.276293E-03
 4.400000E+00  3.000000E-01  8.239943E-03
 4.400000E+00  3.500000E-01  8.199002E-03
 4.400000E+00  4.000000E-01  8.153520E-03
 4.400000E+00  4.500000E-01  8.103548E-03
 4.400000E+00  5.000000E-01  8.049136E-03
 4.400000E+00  5.500000E-01  7.990336E-03
 4.400000E+00  6.000000E-01  7.927199E-03
 4.400000E+00  6.500000E-01  7.859774E-03
 4.400000E+00  7.000000E-01  7.788114E-03
 4.400000E+00  7.500000E-01  7.712268E-03
 4.400000E+00  8.000000E-01  7.632288E-03
 4.400000E+00  8.500000E-01  7.548224E-03
 4.400000E+00  9.000000E-01  7.460128E-03
 4.400000E+00  9.500000E-01  7.368051E-03
 4.400000E+00  1.000000E+00  7.272046E-03
 4.400000E+00  1.050000E+00  7.172168E-03
 4.400000E+00  1.100000E+00  7.068470E-03
 4.400000E+00  1.150000E+00  6.961011E-03
 4.400000E+00  1.200000E+00  6.849849E-03
 4.400000E+00  1.250000E+00  6.735046E-03
 4.400000E+00  1.300000E+00  6.616668E-03
 4.400000E+00  1.350000E+00  6.494784E-03
 4.400000E+00  1.400000E+00  6.369467E-03
 4.400000E+00  1.450000E+00  6.240797E-03
 4.400000E+00  1.500000E+00  6.108857E-03
 4.400000E+00  1.550000E+00  5.973740E-03
 4.400000E+00  1.600000E+00  5.835544E-03
 4.400000E+00  1.650000E+00  5.694379E-03
 4.400000E+00  1.700000E+00  5.550361E-03
 4.400000E+00  1.750000E+00  5.403619E-03
 4.400000E+00  1.800000E+00  5.254293E-03
 4.400000E+00  1.850000E+00  5.102536E-03
 4.400000E+00  1.900000E+00  4.948514E-03
 4.400000E+00  1.950000E+00  4.792409E-03
 4.400000E+00  2.000000E+00  4.634418E-03
 4.400000E+00  2.050000E+00  4.474755E-03
 4.400000E+00  2.100000E+00  4.313651E-03
 4.400000E+00  2.150000E+00  4.151356E-03
 4.400000E+00  2.200000E+00  3.988138E-03
 4.400000E+00  2.250000E+00  3.824284E-03
 4.400000E+00  2.300000E+00  3.660098E-03
 4.400000E+00  2.350000E+00  3.495903E-03
 4.400000E+00  2.400000E+00  3.332041E-03
 4.400000E+00  2.450000E+00  3.168868E-03
 4.400000E+00  2.500000E+00  3.006756E-03
 4.400000E+00  2.550000E+00  2.846087E-03
 4.400000E+00  2.600000E+00  2.687257E-03
 4.400000E+00  2.650000E+00  2.530664E-03
 4.400000E+00  2.700000E+00  2.376714E-03
 4.400000E+00  2.750000E+00  2.225809E-03
 4.400000E+00  2.800000E+00  2.078349E-03
 4.400000E+00  2.850000E+00  1.934723E-03
 4.400000E+00  2.900000E+00  1.795306E-03
 4.400000E+00  2.950000E+00  1.660454E-03
 4.400000E+00  3.000000E+00  1.530499E-03
 4.400000E+00  3.050000E+00  1.405744E-03
 4.400000E+00  3.100000E+00  1.286458E-03
 4.400000E+00  3.150000E+00  1.172873E-03
 4.400000E+00  3.200000E+00  1.065178E-03
 4.400000E+00  3.250000E+00  9.635182E-04
 4.400000E+00  3.300000E+00  8.679927E-04
 4.400000E+00  3.350000E+00  7.786516E-04
 4.400000E+00  3.400000E+00  6.954966E-04
 4.400000E+00  3.450000E+00  6.184815E-04
 4.400000E+00  3.500000E+00  5.475134E-04
 4.400000E+00  3.550000E+00  4.824556E-04
 4.400000E+00  3.600000E+00  4.231302E-04
 4.400000E+00  3.650000E+00  3.693230E-04
 4.400000E+00  3.700000E+00  3.207876E-04
 4.400000E+00  3.750000E+00  2.772506E-04
 4.400000E+00  3.800000E+00  2.384175E-04
 4.400000E+00  3.850000E+00  2.039780E-04
 4.400000E+00  3.900000E+00  1.736114E-04
 4.400000E+00  3.950000E+00  1.469927E-04
 4.400000E+00  4.000000E+00  1.237969E-04
 4.400000E+00  4.050000E+00  1.037042E-04
 4.400000E+00  4.100000E+00  8.640388E-05
 4.400000E+00  4.150000E+00  7.159775E-05
 4.400000E+00  4.200000E+00  5.900323E-05
 4.400000E+00  4.250000E+00  4.835537E-05
 4.400000E+00  4.300000E+00  3.940849E-05
 4.400000E+00  4.350000E+00  3.193715E-05
 4.400000E+00  4.400000E+00  2.573653E-05
 4.400000E+00  4.450000E+00  2.062238E-05
 4.400000E+00  4.500000E+00  1.643052E-05
 4.400000E+00  4.550000E+00  1.301598E-05
 4.400000E+00  4.600000E+00  1.025194E-05
 4.400000E+00  4.650000E+00  8.028428E-06
 4.400000E+00  4.700000E+00  6.250902E-06
 4.400000E+00  4.750000E+00  4.838779E-06
 4.400000E+00  4.800000E+00  3.723950E-06
 4.400000E+00  4.850000E+00  2.849325E-06
 4.400000E+00  4.900000E+00  2.167434E-06
 4.400000E+00  4.950000E+00  1.639126E-06
 4.400000E+00  5.000000E+00  1.232364E-06
 4.400000E+00  5.050000E+00  9.211383E-07
 4.400000E+00  5.100000E+00  6.844934E-07
 4.400000E+00  5.150000E+00  5.056776E-07
 4.400000E+00  5.200000E+00  3.713991E-07
 4.400000E+00  5.250000E+00  2.711907E-07
 4.400000E+00  5.300000E+00  1.968711E-07
 4.400000E+00  5.350000E+00  1.420921E-07
 4.400000E+00  5.400000E+00  1.019644E-07
 4.400000E+00  5.450000E+00  7.274940E-08
 4.400000E+00  5.500000E+00  5.160878E-08
 4.400000E+00  5.550000E+00  3.640332E-08
 4.400000E+00  5.600000E+00  2.553206E-08
 4.400000E+00  5.650000E+00  1.780533E-08
 4.400000E+00  5.700000E+00  1.234532E-08
 4.400000E+00  5.750000E+00  8.508826E-09
 4.400000E+00  5.800000E+00  5.827833E-09
 4.400000E+00  5.850000E+00  3.964171E-09
 4.400000E+00  5.900000E+00  2.675170E-09
 4.400000E+00  5.950000E+00  1.787897E-09
 4.400000E+00  6.000000E+00  1.179972E-09
 4.400000E+00  6.050000E+00  7.653936E-10
 4.400000E+00  6.100000E+00  4.841675E-10
 4.400000E+00  6.150000E+00  2.947672E-10
 4.400000E+00  6.200000E+00  1.687167E-10
 4.400000E+00  6.250000E+00  8.673917E-11
 4.400000E+00  6.300000E+00  3.607157E-11
 4.400000E+00  6.350000E+00  8.653478E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  2.578452E-12
 4.450000E+00 -6.300000E+00  1.072361E-11
 4.450000E+00 -6.250000E+00  2.569468E-11
 4.450000E+00 -6.200000E+00  4.975479E-11
 4.450000E+00 -6.150000E+00  8.649356E-11
 4.450000E+00 -6.100000E+00  1.413494E-10
 4.450000E+00 -6.050000E+00  2.223900E-10
 4.450000E+00 -6.000000E+00  3.414398E-10
 4.450000E+00 -5.950000E+00  5.156813E-10
 4.450000E+00 -5.900000E+00  7.699020E-10
 4.450000E+00 -5.850000E+00  1.139624E-09
 4.450000E+00 -5.800000E+00  1.675426E-09
 4.450000E+00 -5.750000E+00  2.448874E-09
 4.450000E+00 -5.700000E+00  3.560597E-09
 4.450000E+00 -5.650000E+00  5.151219E-09
 4.450000E+00 -5.600000E+00  7.416040E-09
 4.450000E+00 -5.550000E+00  1.062463E-08
 4.450000E+00 -5.500000E+00  1.514677E-08
 4.450000E+00 -5.450000E+00  2.148663E-08
 4.450000E+00 -5.400000E+00  3.032736E-08
 4.450000E+00 -5.350000E+00  4.258891E-08
 4.450000E+00 -5.300000E+00  5.950252E-08
 4.450000E+00 -5.250000E+00  8.270582E-08
 4.450000E+00 -5.200000E+00  1.143635E-07
 4.450000E+00 -5.150000E+00  1.573191E-07
 4.450000E+00 -5.100000E+00  2.152845E-07
 4.450000E+00 -5.050000E+00  2.930746E-07
 4.450000E+00 -5.000000E+00  3.968956E-07
 4.450000E+00 -4.950000E+00  5.346959E-07
 4.450000E+00 -4.900000E+00  7.165902E-07
 4.450000E+00 -4.850000E+00  9.553662E-07
 4.450000E+00 -4.800000E+00  1.267085E-06
 4.450000E+00 -4.750000E+00  1.671789E-06
 4.450000E+00 -4.700000E+00  2.194314E-06
 4.450000E+00 -4.650000E+00  2.865241E-06
 4.450000E+00 -4.600000E+00  3.721955E-06
 4.450000E+00 -4.550000E+00  4.809850E-06
 4.450000E+00 -4.500000E+00  6.183654E-06
 4.450000E+00 -4.450000E+00  7.908882E-06
 4.450000E+00 -4.400000E+00  1.006338E-05
 4.450000E+00 -4.350000E+00  1.273899E-05
 4.450000E+00 -4.300000E+00  1.604320E-05
 4.450000E+00 -4.250000E+00  2.010089E-05
 4.450000E+00 -4.200000E+00  2.505596E-05
 4.450000E+00 -4.150000E+00  3.107291E-05
 4.450000E+00 -4.100000E+00  3.833823E-05
 4.450000E+00 -4.050000E+00  4.706150E-05
 4.450000E+00 -4.000000E+00  5.747618E-05
 4.450000E+00 -3.950000E+00  6.983999E-05
 4.450000E+00 -3.900000E+00  8.443467E-05
 4.450000E+00 -3.850000E+00  1.015652E-04
 4.450000E+00 -3.800000E+00  1.215584E-04
 4.450000E+00 -3.750000E+00  1.447604E-04
 4.450000E+00 -3.700000E+00  1.715339E-04
 4.450000E+00 -3.650000E+00  2.022542E-04
 4.450000E+00 -3.600000E+00  2.373042E-04
 4.450000E+00 -3.550000E+00  2.770697E-04
 4.450000E+00 -3.500000E+00  3.219323E-04
 4.450000E+00 -3.450000E+00  3.722635E-04
 4.450000E+00 -3.400000E+00  4.284173E-04
 4.450000E+00 -3.350000E+00  4.907232E-04
 4.450000E+00 -3.300000E+00  5.594783E-04
 4.450000E+00 -3.250000E+00  6.349410E-04
 4.450000E+00 -3.200000E+00  7.173240E-04
 4.450000E+00 -3.150000E+00  8.067884E-04
 4.450000E+00 -3.100000E+00  9.034388E-04
 4.450000E+00 -3.050000E+00  1.007319E-03
 4.450000E+00 -3.000000E+00  1.118411E-03
 4.450000E+00 -2.950000E+00  1.236629E-03
 4.450000E+00 -2.900000E+00  1.361825E-03
 4.450000E+00 -2.850000E+00  1.493789E-03
 4.450000E+00 -2.800000E+00  1.632245E-03
 4.450000E+00 -2.750000E+00  1.776866E-03
 4.450000E+00 -2.700000E+00  1.927269E-03
 4.450000E+00 -2.650000E+00  2.083026E-03
 4.450000E+00 -2.600000E+00  2.243669E-03
 4.450000E+00 -2.550000E+00  2.408698E-03
 4.450000E+00 -2.500000E+00  2.577587E-03
 4.450000E+00 -2.450000E+00  2.749789E-03
 4.450000E+00 -2.400000E+00  2.924751E-03
 4.450000E+00 -2.350000E+00  3.101912E-03
 4.450000E+00 -2.300000E+00  3.280713E-03
 4.450000E+00 -2.250000E+00  3.460605E-03
 4.450000E+00 -2.200000E+00  3.641051E-03
 4.450000E+00 -2.150000E+00  3.821531E-03
 4.450000E+00 -2.100000E+00  4.001546E-03
 4.450000E+00 -2.050000E+00  4.180624E-03
 4.450000E+00 -2.000000E+00  4.358315E-03
 4.450000E+00 -1.950000E+00  4.534201E-03
 4.450000E+00 -1.900000E+00  4.707891E-03
 4.450000E+00 -1.850000E+00  4.879024E-03
 4.450000E+00 -1.800000E+00  5.047268E-03
 4.450000E+00 -1.750000E+00  5.212320E-03
 4.450000E+00 -1.700000E+00  5.373904E-03
 4.450000E+00 -1.650000E+00  5.531771E-03
 4.450000E+00 -1.600000E+00  5.685699E-03
 4.450000E+00 -1.550000E+00  5.835487E-03
 4.450000E+00 -1.500000E+00  5.980959E-03
 4.450000E+00 -1.450000E+00  6.121958E-03
 4.450000E+00 -1.400000E+00  6.258345E-03
 4.450000E+00 -1.350000E+00  6.390000E-03
 4.450000E+00 -1.300000E+00  6.516818E-03
 4.450000E+00 -1.250000E+00  6.638709E-03
 4.450000E+00 -1.200000E+00  6.755594E-03
 4.450000E+00 -1.150000E+00  6.867407E-03
 4.450000E+00 -1.100000E+00  6.974091E-03
 4.450000E+00 -1.050000E+00  7.075601E-03
 4.450000E+00 -1.000000E+00  7.171899E-03
 4.450000E+00 -9.500000E-01  7.262952E-03
 4.450000E+00 -9.000000E-01  7.348738E-03
 4.450000E+00 -8.500000E-01  7.429239E-03
 4.450000E+00 -8.000000E-01  7.504442E-03
 4.450000E+00 -7.500000E-01  7.574342E-03
 4.450000E+00 -7.000000E-01  7.638937E-03
 4.450000E+00 -6.500000E-01  7.698228E-03
 4.450000E+00 -6.000000E-01  7.752223E-03
 4.450000E+00 -5.500000E-01  7.800933E-03
 4.450000E+00 -5.000000E-01  7.844373E-03
 4.450000E+00 -4.500000E-01  7.882561E-03
 4.450000E+00 -4.000000E-01  7.915517E-03
 4.450000E+00 -3.500000E-01  7.943268E-03
 4.450000E+00 -3.000000E-01  7.965841E-03
 4.450000E+00 -2.500000E-01  7.983266E-03
 4.450000E+00 -2.000000E-01  7.995577E-03
 4.450000E+00 -1.500000E-01  8.002810E-03
 4.450000E+00 -1.000000E-01  8.005003E-03
 4.450000E+00 -5.000000E-02  8.002196E-03
 4.450000E+00  0.000000E+00  7.994432E-03
 4.450000E+00  5.000000E-02  7.981756E-03
 4.450000E+00  1.000000E-01  7.964212E-03
 4.450000E+00  1.500000E-01  7.941847E-03
 4.450000E+00  2.000000E-01  7.914711E-03
 4.450000E+00  2.500000E-01  7.882853E-03
 4.450000E+00  3.000000E-01  7.846324E-03
 4.450000E+00  3.500000E-01  7.805174E-03
 4.450000E+00  4.000000E-01  7.759455E-03
 4.450000E+00  4.500000E-01  7.709221E-03
 4.450000E+00  5.000000E-01  7.654525E-03
 4.450000E+00  5.500000E-01  7.595419E-03
 4.450000E+00  6.000000E-01  7.531959E-03
 4.450000E+00  6.500000E-01  7.464198E-03
 4.450000E+00  7.000000E-01  7.392193E-03
 4.450000E+00  7.500000E-01  7.316000E-03
 4.450000E+00  8.000000E-01  7.235674E-03
 4.450000E+00  8.500000E-01  7.151275E-03
 4.450000E+00  9.000000E-01  7.062860E-03
 4.450000E+00  9.500000E-01  6.970491E-03
 4.450000E+00  1.000000E+00  6.874230E-03
 4.450000E+00  1.050000E+00  6.774141E-03
 4.450000E+00  1.100000E+00  6.670290E-03
 4.450000E+00  1.150000E+00  6.562748E-03
 4.450000E+00  1.200000E+00  6.451586E-03
 4.450000E+00  1.250000E+00  6.336881E-03
 4.450000E+00  1.300000E+00  6.218715E-03
 4.450000E+00  1.350000E+00  6.097172E-03
 4.450000E+00  1.400000E+00  5.972345E-03
 4.450000E+00  1.450000E+00  5.844330E-03
 4.450000E+00  1.500000E+00  5.713232E-03
 4.450000E+00  1.550000E+00  5.579164E-03
 4.450000E+00  1.600000E+00  5.442245E-03
 4.450000E+00  1.650000E+00  5.302607E-03
 4.450000E+00  1.700000E+00  5.160390E-03
 4.450000E+00  1.750000E+00  5.015744E-03
 4.450000E+00  1.800000E+00  4.868834E-03
 4.450000E+00  1.850000E+00  4.719836E-03
 4.450000E+00  1.900000E+00  4.568938E-03
 4.450000E+00  1.950000E+00  4.416347E-03
 4.450000E+00  2.000000E+00  4.262279E-03
 4.450000E+00  2.050000E+00  4.106972E-03
 4.450000E+00  2.100000E+00  3.950674E-03
 4.450000E+00  2.150000E+00  3.793652E-03
 4.450000E+00  2.200000E+00  3.636189E-03
 4.450000E+00  2.250000E+00  3.478584E-03
 4.450000E+00  2.300000E+00  3.321151E-03
 4.450000E+00  2.350000E+00  3.164217E-03
 4.450000E+00  2.400000E+00  3.008124E-03
 4.450000E+00  2.450000E+00  2.853224E-03
 4.450000E+00  2.500000E+00  2.699879E-03
 4.450000E+00  2.550000E+00  2.548459E-03
 4.450000E+00  2.600000E+00  2.399338E-03
 4.450000E+00  2.650000E+00  2.252889E-03
 4.450000E+00  2.700000E+00  2.109484E-03
 4.450000E+00  2.750000E+00  1.969490E-03
 4.450000E+00  2.800000E+00  1.833261E-03
 4.450000E+00  2.850000E+00  1.701137E-03
 4.450000E+00  2.900000E+00  1.573440E-03
 4.450000E+00  2.950000E+00  1.450466E-03
 4.450000E+00  3.000000E+00  1.332487E-03
 4.450000E+00  3.050000E+00  1.219738E-03
 4.450000E+00  3.100000E+00  1.112424E-03
 4.450000E+00  3.150000E+00  1.010708E-03
 4.450000E+00  3.200000E+00  9.147126E-04
 4.450000E+00  3.250000E+00  8.245189E-04
 4.450000E+00  3.300000E+00  7.401630E-04
 4.450000E+00  3.350000E+00  6.616372E-04
 4.450000E+00  3.400000E+00  5.888901E-04
 4.450000E+00  3.450000E+00  5.218286E-04
 4.450000E+00  3.500000E+00  4.603197E-04
 4.450000E+00  3.550000E+00  4.041937E-04
 4.450000E+00  3.600000E+00  3.532481E-04
 4.450000E+00  3.650000E+00  3.072514E-04
 4.450000E+00  3.700000E+00  2.659480E-04
 4.450000E+00  3.750000E+00  2.290633E-04
 4.450000E+00  3.800000E+00  1.963082E-04
 4.450000E+00  3.850000E+00  1.673849E-04
 4.450000E+00  3.900000E+00  1.419910E-04
 4.450000E+00  3.950000E+00  1.198246E-04
 4.450000E+00  4.000000E+00  1.005881E-04
 4.450000E+00  4.050000E+00  8.399250E-05
 4.450000E+00  4.100000E+00  6.975985E-05
 4.450000E+00  4.150000E+00  5.762645E-05
 4.450000E+00  4.200000E+00  4.734466E-05
 4.450000E+00  4.250000E+00  3.868438E-05
 4.450000E+00  4.300000E+00  3.143402E-05
 4.450000E+00  4.350000E+00  2.540090E-05
 4.450000E+00  4.400000E+00  2.041125E-05
 4.450000E+00  4.450000E+00  1.630981E-05
 4.450000E+00  4.500000E+00  1.295913E-05
 4.450000E+00  4.550000E+00  1.023857E-05
 4.450000E+00  4.600000E+00  8.043229E-06
 4.450000E+00  4.650000E+00  6.282609E-06
 4.450000E+00  4.700000E+00  4.879333E-06
 4.450000E+00  4.750000E+00  3.767771E-06
 4.450000E+00  4.800000E+00  2.892718E-06
 4.450000E+00  4.850000E+00  2.208105E-06
 4.450000E+00  4.900000E+00  1.675794E-06
 4.450000E+00  4.950000E+00  1.264461E-06
 4.450000E+00  5.000000E+00  9.485738E-07
 4.450000E+00  5.050000E+00  7.074831E-07
 4.450000E+00  5.100000E+00  5.246138E-07
 4.450000E+00  5.150000E+00  3.867610E-07
 4.450000E+00  5.200000E+00  2.834832E-07
 4.450000E+00  5.250000E+00  2.065845E-07
 4.450000E+00  5.300000E+00  1.496785E-07
 4.450000E+00  5.350000E+00  1.078252E-07
 4.450000E+00  5.400000E+00  7.723082E-08
 4.450000E+00  5.450000E+00  5.500236E-08
 4.450000E+00  5.500000E+00  3.894975E-08
 4.450000E+00  5.550000E+00  2.742658E-08
 4.450000E+00  5.600000E+00  1.920383E-08
 4.450000E+00  5.650000E+00  1.337050E-08
 4.450000E+00  5.700000E+00  9.255981E-09
 4.450000E+00  5.750000E+00  6.370056E-09
 4.450000E+00  5.800000E+00  4.356827E-09
 4.450000E+00  5.850000E+00  2.959693E-09
 4.450000E+00  5.900000E+00  1.994915E-09
 4.450000E+00  5.950000E+00  1.331828E-09
 4.450000E+00  6.000000E+00  8.781505E-10
 4.450000E+00  6.050000E+00  5.691638E-10
 4.450000E+00  6.100000E+00  3.598056E-10
 4.450000E+00  6.150000E+00  2.189447E-10
 4.450000E+00  6.200000E+00  1.252721E-10
 4.450000E+00  6.250000E+00  6.438767E-11
 4.450000E+00  6.300000E+00  2.677223E-11
 4.450000E+00  6.350000E+00  6.422051E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  1.854012E-12
 4.500000E+00 -6.300000E+00  7.711011E-12
 4.500000E+00 -6.250000E+00  1.847792E-11
 4.500000E+00 -6.200000E+00  3.578666E-11
 4.500000E+00 -6.150000E+00  6.222987E-11
 4.500000E+00 -6.100000E+00  1.017430E-10
 4.500000E+00 -6.050000E+00  1.601764E-10
 4.500000E+00 -6.000000E+00  2.461234E-10
 4.500000E+00 -5.950000E+00  3.720989E-10
 4.500000E+00 -5.900000E+00  5.561988E-10
 4.500000E+00 -5.850000E+00  8.244157E-10
 4.500000E+00 -5.800000E+00  1.213848E-09
 4.500000E+00 -5.750000E+00  1.777112E-09
 4.500000E+00 -5.700000E+00  2.588380E-09
 4.500000E+00 -5.650000E+00  3.751560E-09
 4.500000E+00 -5.600000E+00  5.411340E-09
 4.500000E+00 -5.550000E+00  7.767959E-09
 4.500000E+00 -5.500000E+00  1.109686E-08
 4.500000E+00 -5.450000E+00  1.577464E-08
 4.500000E+00 -5.400000E+00  2.231307E-08
 4.500000E+00 -5.350000E+00  3.140339E-08
 4.500000E+00 -5.300000E+00  4.397361E-08
 4.500000E+00 -5.250000E+00  6.126195E-08
 4.500000E+00 -5.200000E+00  8.491056E-08
 4.500000E+00 -5.150000E+00  1.170838E-07
 4.500000E+00 -5.100000E+00  1.606169E-07
 4.500000E+00 -5.050000E+00  2.192008E-07
 4.500000E+00 -5.000000E+00  2.976107E-07
 4.500000E+00 -4.950000E+00  4.019857E-07
 4.500000E+00 -4.900000E+00  5.401688E-07
 4.500000E+00 -4.850000E+00  7.221162E-07
 4.500000E+00 -4.800000E+00  9.603857E-07
 4.500000E+00 -4.750000E+00  1.270714E-06
 4.500000E+00 -4.700000E+00  1.672694E-06
 4.500000E+00 -4.650000E+00  2.190555E-06
 4.500000E+00 -4.600000E+00  2.854067E-06
 4.500000E+00 -4.550000E+00  3.699550E-06
 4.500000E+00 -4.500000E+00  4.771021E-06
 4.500000E+00 -4.450000E+00  6.121451E-06
 4.500000E+00 -4.400000E+00  7.814129E-06
 4.500000E+00 -4.350000E+00  9.924137E-06
 4.500000E+00 -4.300000E+00  1.253989E-05
 4.500000E+00 -4.250000E+00  1.576471E-05
 4.500000E+00 -4.200000E+00  1.971846E-05
 4.500000E+00 -4.150000E+00  2.453905E-05
 4.500000E+00 -4.100000E+00  3.038391E-05
 4.500000E+00 -4.050000E+00  3.743125E-05
 4.500000E+00 -4.000000E+00  4.588115E-05
 4.500000E+00 -3.950000E+00  5.595620E-05
 4.500000E+00 -3.900000E+00  6.790182E-05
 4.500000E+00 -3.850000E+00  8.198609E-05
 4.500000E+00 -3.800000E+00  9.849892E-05
 4.500000E+00 -3.750000E+00  1.177507E-04
 4.500000E+00 -3.700000E+00  1.400699E-04
 4.500000E+00 -3.650000E+00  1.658008E-04
 4.500000E+00 -3.600000E+00  1.952989E-04
 4.500000E+00 -3.550000E+00  2.289275E-04
 4.500000E+00 -3.500000E+00  2.670520E-04
 4.500000E+00 -3.450000E+00  3.100342E-04
 4.500000E+00 -3.400000E+00  3.582263E-04
 4.500000E+00 -3.350000E+00  4.119643E-04
 4.500000E+00 -3.300000E+00  4.715609E-04
 4.500000E+00 -3.250000E+00  5.372989E-04
 4.500000E+00 -3.200000E+00  6.094247E-04
 4.500000E+00 -3.150000E+00  6.881418E-04
 4.500000E+00 -3.100000E+00  7.736056E-04
 4.500000E+00 -3.050000E+00  8.659183E-04
 4.500000E+00 -3.000000E+00  9.651255E-04
 4.500000E+00 -2.950000E+00  1.071213E-03
 4.500000E+00 -2.900000E+00  1.184106E-03
 4.500000E+00 -2.850000E+00  1.303670E-03
 4.500000E+00 -2.800000E+00  1.429707E-03
 4.500000E+00 -2.750000E+00  1.561964E-03
 4.500000E+00 -2.700000E+00  1.700135E-03
 4.500000E+00 -2.650000E+00  1.843861E-03
 4.500000E+00 -2.600000E+00  1.992740E-03
 4.500000E+00 -2.550000E+00  2.146333E-03
 4.500000E+00 -2.500000E+00  2.304165E-03
 4.500000E+00 -2.450000E+00  2.465739E-03
 4.500000E+00 -2.400000E+00  2.630539E-03
 4.500000E+00 -2.350000E+00  2.798035E-03
 4.500000E+00 -2.300000E+00  2.967693E-03
 4.500000E+00 -2.250000E+00  3.138980E-03
 4.500000E+00 -2.200000E+00  3.311366E-03
 4.500000E+00 -2.150000E+00  3.484337E-03
 4.500000E+00 -2.100000E+00  3.657388E-03
 4.500000E+00 -2.050000E+00  3.830039E-03
 4.500000E+00 -2.000000E+00  4.001828E-03
 4.500000E+00 -1.950000E+00  4.172319E-03
 4.500000E+00 -1.900000E+00  4.341099E-03
 4.500000E+00 -1.850000E+00  4.507786E-03
 4.500000E+00 -1.800000E+00  4.672022E-03
 4.500000E+00 -1.750000E+00  4.833478E-03
 4.500000E+00 -1.700000E+00  4.991851E-03
 4.500000E+00 -1.650000E+00  5.146866E-03
 4.500000E+00 -1.600000E+00  5.298271E-03
 4.500000E+00 -1.550000E+00  5.445842E-03
 4.500000E+00 -1.500000E+00  5.589374E-03
 4.500000E+00 -1.450000E+00  5.728686E-03
 4.500000E+00 -1.400000E+00  5.863616E-03
 4.500000E+00 -1.350000E+00  5.994020E-03
 4.500000E+00 -1.300000E+00  6.119773E-03
 4.500000E+00 -1.250000E+00  6.240765E-03
 4.500000E+00 -1.200000E+00  6.356898E-03
 4.500000E+00 -1.150000E+00  6.468090E-03
 4.500000E+00 -1.100000E+00  6.574268E-03
 4.500000E+00 -1.050000E+00  6.675373E-03
 4.500000E+00 -1.000000E+00  6.771353E-03
 4.500000E+00 -9.500000E-01  6.862166E-03
 4.500000E+00 -9.000000E-01  6.947777E-03
 4.500000E+00 -8.500000E-01  7.028158E-03
 4.500000E+00 -8.000000E-01  7.103290E-03
 4.500000E+00 -7.500000E-01  7.173157E-03
 4.500000E+00 -7.000000E-01  7.237751E-03
 4.500000E+00 -6.500000E-01  7.297069E-03
 4.500000E+00 -6.000000E-01  7.351111E-03
 4.500000E+00 -5.500000E-01  7.399882E-03
 4.500000E+00 -5.000000E-01  7.443394E-03
 4.500000E+00 -4.500000E-01  7.481660E-03
 4.500000E+00 -4.000000E-01  7.514697E-03
 4.500000E+00 -3.500000E-01  7.542527E-03
 4.500000E+00 -3.000000E-01  7.565175E-03
 4.500000E+00 -2.500000E-01  7.582669E-03
 4.500000E+00 -2.000000E-01  7.595039E-03
 4.500000E+00 -1.500000E-01  7.602320E-03
 4.500000E+00 -1.000000E-01  7.604546E-03
 4.500000E+00 -5.000000E-02  7.601758E-03
 4.500000E+00  0.000000E+00  7.593996E-03
 4.500000E+00  5.000000E-02  7.581304E-03
 4.500000E+00  1.000000E-01  7.563726E-03
 4.500000E+00  1.500000E-01  7.541309E-03
 4.500000E+00  2.000000E-01  7.514101E-03
 4.500000E+00  2.500000E-01  7.482154E-03
 4.500000E+00  3.000000E-01  7.445517E-03
 4.500000E+00  3.500000E-01  7.404244E-03
 4.500000E+00  4.000000E-01  7.358388E-03
 4.500000E+00  4.500000E-01  7.308004E-03
 4.500000E+00  5.000000E-01  7.253148E-03
 4.500000E+00  5.500000E-01  7.193877E-03
 4.500000E+00  6.000000E-01  7.130250E-03
 4.500000E+00  6.500000E-01  7.062326E-03
 4.500000E+00  7.000000E-01  6.990165E-03
 4.500000E+00  7.500000E-01  6.913831E-03
 4.500000E+00  8.000000E-01  6.833387E-03
 4.500000E+00  8.500000E-01  6.748898E-03
 4.500000E+00  9.000000E-01  6.660433E-03
 4.500000E+00  9.500000E-01  6.568061E-03
 4.500000E+00  1.000000E+00  6.471856E-03
 4.500000E+00  1.050000E+00  6.371892E-03
 4.500000E+00  1.100000E+00  6.268250E-03
 4.500000E+00  1.150000E+00  6.161012E-03
 4.500000E+00  1.200000E+00  6.050264E-03
 4.500000E+00  1.250000E+00  5.936100E-03
 4.500000E+00  1.300000E+00  5.818617E-03
 4.500000E+00  1.350000E+00  5.697916E-03
 4.500000E+00  1.400000E+00  5.574109E-03
 4.500000E+00  1.450000E+00  5.447311E-03
 4.500000E+00  1.500000E+00  5.317647E-03
 4.500000E+00  1.550000E+00  5.185249E-03
 4.500000E+00  1.600000E+00  5.050259E-03
 4.500000E+00  1.650000E+00  4.912830E-03
 4.500000E+00  1.700000E+00  4.773122E-03
 4.500000E+00  1.750000E+00  4.631308E-03
 4.500000E+00  1.800000E+00  4.487575E-03
 4.500000E+00  1.850000E+00  4.342119E-03
 4.500000E+00  1.900000E+00  4.195150E-03
 4.500000E+00  1.950000E+00  4.046891E-03
 4.500000E+00  2.000000E+00  3.897581E-03
 4.500000E+00  2.050000E+00  3.747469E-03
 4.500000E+00  2.100000E+00  3.596821E-03
 4.500000E+00  2.150000E+00  3.445914E-03
 4.500000E+00  2.200000E+00  3.295041E-03
 4.500000E+00  2.250000E+00  3.144505E-03
 4.500000E+00  2.300000E+00  2.994621E-03
 4.500000E+00  2.350000E+00  2.845716E-03
 4.500000E+00  2.400000E+00  2.698124E-03
 4.500000E+00  2.450000E+00  2.552185E-03
 4.500000E+00  2.500000E+00  2.408244E-03
 4.500000E+00  2.550000E+00  2.266650E-03
 4.500000E+00  2.600000E+00  2.127747E-03
 4.500000E+00  2.650000E+00  1.991877E-03
 4.500000E+00  2.700000E+00  1.859373E-03
 4.500000E+00  2.750000E+00  1.730559E-03
 4.500000E+00  2.800000E+00  1.605740E-03
 4.500000E+00  2.850000E+00  1.485203E-03
 4.500000E+00  2.900000E+00  1.369215E-03
 4.500000E+00  2.950000E+00  1.258012E-03
 4.500000E+00  3.000000E+00  1.151803E-03
 4.500000E+00  3.050000E+00  1.050764E-03
 4.500000E+00  3.100000E+00  9.550328E-04
 4.500000E+00  3.150000E+00  8.647125E-04
 4.500000E+00  3.200000E+00  7.798658E-04
 4.500000E+00  3.250000E+00  7.005157E-04
 4.500000E+00  3.300000E+00  6.266454E-04
 4.500000E+00  3.350000E+00  5.581989E-04
 4.500000E+00  3.400000E+00  4.950824E-04
 4.500000E+00  3.450000E+00  4.371667E-04
 4.500000E+00  3.500000E+00  3.842896E-04
 4.500000E+00  3.550000E+00  3.362593E-04
 4.500000E+00  3.600000E+00  2.928588E-04
 4.500000E+00  3.650000E+00  2.538491E-04
 4.500000E+00  3.700000E+00  2.189744E-04
 4.500000E+00  3.750000E+00  1.879664E-04
 4.500000E+00  3.800000E+00  1.605485E-04
 4.500000E+00  3.850000E+00  1.364404E-04
 4.500000E+00  3.900000E+00  1.153623E-04
 4.500000E+00  3.950000E+00  9.703846E-05
 4.500000E+00  4.000000E+00  8.120061E-05
 4.500000E+00  4.050000E+00  6.759085E-05
 4.500000E+00  4.100000E+00  5.596404E-05
 4.500000E+00  4.150000E+00  4.608964E-05
 4.500000E+00  4.200000E+00  3.775310E-05
 4.500000E+00  4.250000E+00  3.075673E-05
 4.500000E+00  4.300000E+00  2.492013E-05
 4.500000E+00  4.350000E+00  2.008021E-05
 4.500000E+00  4.400000E+00  1.609092E-05
 4.500000E+00  4.450000E+00  1.282259E-05
 4.500000E+00  4.500000E+00  1.016111E-05
 4.500000E+00  4.550000E+00  8.006935E-06
 4.500000E+00  4.600000E+00  6.273959E-06
 4.500000E+00  4.650000E+00  4.888305E-06
 4.500000E+00  4.700000E+00  3.787111E-06
 4.500000E+00  4.750000E+00  2.917316E-06
 4.500000E+00  4.800000E+00  2.234488E-06
 4.500000E+00  4.850000E+00  1.701711E-06
 4.500000E+00  4.900000E+00  1.288552E-06
 4.500000E+00  4.950000E+00  9.701127E-07
 4.500000E+00  5.000000E+00  7.261786E-07
 4.500000E+00  5.050000E+00  5.404599E-07
 4.500000E+00  5.100000E+00  3.999275E-07
 4.500000E+00  5.150000E+00  2.942370E-07
 4.500000E+00  5.200000E+00  2.152351E-07
 4.500000E+00  5.250000E+00  1.565427E-07
 4.500000E+00  5.300000E+00  1.132039E-07
 4.500000E+00  5.350000E+00  8.139678E-08
 4.500000E+00  5.400000E+00  5.819420E-08
 4.500000E+00  5.450000E+00  4.137050E-08
 4.500000E+00  5.500000E+00  2.924509E-08
 4.500000E+00  5.550000E+00  2.055788E-08
 4.500000E+00  5.600000E+00  1.437057E-08
 4.500000E+00  5.650000E+00  9.989342E-09
 4.500000E+00  5.700000E+00  6.904647E-09
 4.500000E+00  5.750000E+00  4.744850E-09
 4.500000E+00  5.800000E+00  3.240746E-09
 4.500000E+00  5.850000E+00  2.198660E-09
 4.500000E+00  5.900000E+00  1.480198E-09
 4.500000E+00  5.950000E+00  9.871462E-10
 4.500000E+00  6.000000E+00  6.502789E-10
 4.500000E+00  6.050000E+00  4.211420E-10
 4.500000E+00  6.100000E+00  2.660630E-10
 4.500000E+00  6.150000E+00  1.618227E-10
 4.500000E+00  6.200000E+00  9.255621E-11
 4.500000E+00  6.250000E+00  4.756087E-11
 4.500000E+00  6.300000E+00  1.977276E-11
 4.500000E+00  6.350000E+00  4.742666E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  1.326260E-12
 4.550000E+00 -6.300000E+00  5.516225E-12
 4.550000E+00 -6.250000E+00  1.321963E-11
 4.550000E+00 -6.200000E+00  2.560701E-11
 4.550000E+00 -6.150000E+00  4.454106E-11
 4.550000E+00 -6.100000E+00  7.285463E-11
 4.550000E+00 -6.050000E+00  1.147677E-10
 4.550000E+00 -6.000000E+00  1.764925E-10
 4.550000E+00 -5.950000E+00  2.670964E-10
 4.550000E+00 -5.900000E+00  3.997201E-10
 4.550000E+00 -5.850000E+00  5.932825E-10
 4.550000E+00 -5.800000E+00  8.748490E-10
 4.550000E+00 -5.750000E+00  1.282900E-09
 4.550000E+00 -5.700000E+00  1.871811E-09
 4.550000E+00 -5.650000E+00  2.717949E-09
 4.550000E+00 -5.600000E+00  3.927928E-09
 4.550000E+00 -5.550000E+00  5.649683E-09
 4.550000E+00 -5.500000E+00  8.087263E-09
 4.550000E+00 -5.450000E+00  1.152043E-08
 4.550000E+00 -5.400000E+00  1.633046E-08
 4.550000E+00 -5.350000E+00  2.303387E-08
 4.550000E+00 -5.300000E+00  3.232619E-08
 4.550000E+00 -5.250000E+00  4.513841E-08
 4.550000E+00 -5.200000E+00  6.270917E-08
 4.550000E+00 -5.150000E+00  8.667652E-08
 4.550000E+00 -5.100000E+00  1.191936E-07
 4.550000E+00 -5.050000E+00  1.630732E-07
 4.550000E+00 -5.000000E+00  2.219679E-07
 4.550000E+00 -4.950000E+00  3.005910E-07
 4.550000E+00 -4.900000E+00  4.049876E-07
 4.550000E+00 -4.850000E+00  5.428618E-07
 4.550000E+00 -4.800000E+00  7.239712E-07
 4.550000E+00 -4.750000E+00  9.605953E-07
 4.550000E+00 -4.700000E+00  1.268089E-06
 4.550000E+00 -4.650000E+00  1.665527E-06
 4.550000E+00 -4.600000E+00  2.176455E-06
 4.550000E+00 -4.550000E+00  2.829738E-06
 4.550000E+00 -4.500000E+00  3.660531E-06
 4.550000E+00 -4.450000E+00  4.711357E-06
 4.550000E+00 -4.400000E+00  6.033294E-06
 4.550000E+00 -4.350000E+00  7.687268E-06
 4.550000E+00 -4.300000E+00  9.745432E-06
 4.550000E+00 -4.250000E+00  1.229261E-05
 4.550000E+00 -4.200000E+00  1.542781E-05
 4.550000E+00 -4.150000E+00  1.926564E-05
 4.550000E+00 -4.100000E+00  2.393785E-05
 4.550000E+00 -4.050000E+00  2.959460E-05
 4.550000E+00 -4.000000E+00  3.640566E-05
 4.550000E+00 -3.950000E+00  4.456139E-05
 4.550000E+00 -3.900000E+00  5.427332E-05
 4.550000E+00 -3.850000E+00  6.577445E-05
 4.550000E+00 -3.800000E+00  7.931901E-05
 4.550000E+00 -3.750000E+00  9.518171E-05
 4.550000E+00 -3.700000E+00  1.136564E-04
 4.550000E+00 -3.650000E+00  1.350539E-04
 4.550000E+00 -3.600000E+00  1.596996E-04
 4.550000E+00 -3.550000E+00  1.879297E-04
 4.550000E+00 -3.500000E+00  2.200874E-04
 4.550000E+00 -3.450000E+00  2.565179E-04
 4.550000E+00 -3.400000E+00  2.975629E-04
 4.550000E+00 -3.350000E+00  3.435555E-04
 4.550000E+00 -3.300000E+00  3.948133E-04
 4.550000E+00 -3.250000E+00  4.516323E-04
 4.550000E+00 -3.200000E+00  5.142808E-04
 4.550000E+00 -3.150000E+00  5.829927E-04
 4.550000E+00 -3.100000E+00  6.579623E-04
 4.550000E+00 -3.050000E+00  7.393389E-04
 4.550000E+00 -3.000000E+00  8.272218E-04
 4.550000E+00 -2.950000E+00  9.216578E-04
 4.550000E+00 -2.900000E+00  1.022637E-03
 4.550000E+00 -2.850000E+00  1.130095E-03
 4.550000E+00 -2.800000E+00  1.243905E-03
 4.550000E+00 -2.750000E+00  1.363890E-03
 4.550000E+00 -2.700000E+00  1.489813E-03
 4.550000E+00 -2.650000E+00  1.621389E-03
 4.550000E+00 -2.600000E+00  1.758284E-03
 4.550000E+00 -2.550000E+00  1.900122E-03
 4.550000E+00 -2.500000E+00  2.046489E-03
 4.550000E+00 -2.450000E+00  2.196941E-03
 4.550000E+00 -2.400000E+00  2.351008E-03
 4.550000E+00 -2.350000E+00  2.508200E-03
 4.550000E+00 -2.300000E+00  2.668016E-03
 4.550000E+00 -2.250000E+00  2.829948E-03
 4.550000E+00 -2.200000E+00  2.993486E-03
 4.550000E+00 -2.150000E+00  3.158126E-03
 4.550000E+00 -2.100000E+00  3.323371E-03
 4.550000E+00 -2.050000E+00  3.488739E-03
 4.550000E+00 -2.000000E+00  3.653764E-03
 4.550000E+00 -1.950000E+00  3.817997E-03
 4.550000E+00 -1.900000E+00  3.981015E-03
 4.550000E+00 -1.850000E+00  4.142416E-03
 4.550000E+00 -1.800000E+00  4.301823E-03
 4.550000E+00 -1.750000E+00  4.458885E-03
 4.550000E+00 -1.700000E+00  4.613275E-03
 4.550000E+00 -1.650000E+00  4.764695E-03
 4.550000E+00 -1.600000E+00  4.912866E-03
 4.550000E+00 -1.550000E+00  5.057540E-03
 4.550000E+00 -1.500000E+00  5.198486E-03
 4.550000E+00 -1.450000E+00  5.335500E-03
 4.550000E+00 -1.400000E+00  5.468394E-03
 4.550000E+00 -1.350000E+00  5.597005E-03
 4.550000E+00 -1.300000E+00  5.721183E-03
 4.550000E+00 -1.250000E+00  5.840797E-03
 4.550000E+00 -1.200000E+00  5.955733E-03
 4.550000E+00 -1.150000E+00  6.065888E-03
 4.550000E+00 -1.100000E+00  6.171175E-03
 4.550000E+00 -1.050000E+00  6.271518E-03
 4.550000E+00 -1.000000E+00  6.366850E-03
 4.550000E+00 -9.500000E-01  6.457116E-03
 4.550000E+00 -9.000000E-01  6.542270E-03
 4.550000E+00 -8.500000E-01  6.622274E-03
 4.550000E+00 -8.000000E-01  6.697098E-03
 4.550000E+00 -7.500000E-01  6.766717E-03
 4.550000E+00 -7.000000E-01  6.831115E-03
 4.550000E+00 -6.500000E-01  6.890281E-03
 4.550000E+00 -6.000000E-01  6.944209E-03
 4.550000E+00 -5.500000E-01  6.992899E-03
 4.550000E+00 -5.000000E-01  7.036355E-03
 4.550000E+00 -4.500000E-01  7.074587E-03
 4.550000E+00 -4.000000E-01  7.107608E-03
 4.550000E+00 -3.500000E-01  7.135435E-03
 4.550000E+00 -3.000000E-01  7.158090E-03
 4.550000E+00 -2.500000E-01  7.175596E-03
 4.550000E+00 -2.000000E-01  7.187983E-03
 4.550000E+00 -1.500000E-01  7.195281E-03
 4.550000E+00 -1.000000E-01  7.197525E-03
 4.550000E+00 -5.000000E-02  7.194751E-03
 4.550000E+00  0.000000E+00  7.187000E-03
 4.550000E+00  5.000000E-02  7.174314E-03
 4.550000E+00  1.000000E-01  7.156737E-03
 4.550000E+00  1.500000E-01  7.134316E-03
 4.550000E+00  2.000000E-01  7.107099E-03
 4.550000E+00  2.500000E-01  7.075137E-03
 4.550000E+00  3.000000E-01  7.038484E-03
 4.550000E+00  3.500000E-01  6.997192E-03
 4.550000E+00  4.000000E-01  6.951318E-03
 4.550000E+00  4.500000E-01  6.900920E-03
 4.550000E+00  5.000000E-01  6.846058E-03
 4.550000E+00  5.500000E-01  6.786792E-03
 4.550000E+00  6.000000E-01  6.723186E-03
 4.550000E+00  6.500000E-01  6.655304E-03
 4.550000E+00  7.000000E-01  6.583215E-03
 4.550000E+00  7.500000E-01  6.506987E-03
 4.550000E+00  8.000000E-01  6.426691E-03
 4.550000E+00  8.500000E-01  6.342404E-03
 4.550000E+00  9.000000E-01  6.254201E-03
 4.550000E+00  9.500000E-01  6.162164E-03
 4.550000E+00  1.000000E+00  6.066376E-03
 4.550000E+00  1.050000E+00  5.966926E-03
 4.550000E+00  1.100000E+00  5.863907E-03
 4.550000E+00  1.150000E+00  5.757414E-03
 4.550000E+00  1.200000E+00  5.647551E-03
 4.550000E+00  1.250000E+00  5.534426E-03
 4.550000E+00  1.300000E+00  5.418152E-03
 4.550000E+00  1.350000E+00  5.298850E-03
 4.550000E+00  1.400000E+00  5.176647E-03
 4.550000E+00  1.450000E+00  5.051680E-03
 4.550000E+00  1.500000E+00  4.924092E-03
 4.550000E+00  1.550000E+00  4.794034E-03
 4.550000E+00  1.600000E+00  4.661670E-03
 4.550000E+00  1.650000E+00  4.527170E-03
 4.550000E+00  1.700000E+00  4.390716E-03
 4.550000E+00  1.750000E+00  4.252502E-03
 4.550000E+00  1.800000E+00  4.112729E-03
 4.550000E+00  1.850000E+00  3.971615E-03
 4.550000E+00  1.900000E+00  3.829386E-03
 4.550000E+00  1.950000E+00  3.686280E-03
 4.550000E+00  2.000000E+00  3.542547E-03
 4.550000E+00  2.050000E+00  3.398451E-03
 4.550000E+00  2.100000E+00  3.254264E-03
 4.550000E+00  2.150000E+00  3.110271E-03
 4.550000E+00  2.200000E+00  2.966764E-03
 4.550000E+00  2.250000E+00  2.824047E-03
 4.550000E+00  2.300000E+00  2.682430E-03
 4.550000E+00  2.350000E+00  2.542228E-03
 4.550000E+00  2.400000E+00  2.403763E-03
 4.550000E+00  2.450000E+00  2.267354E-03
 4.550000E+00  2.500000E+00  2.133325E-03
 4.550000E+00  2.550000E+00  2.001994E-03
 4.550000E+00  2.600000E+00  1.873671E-03
 4.550000E+00  2.650000E+00  1.748662E-03
 4.550000E+00  2.700000E+00  1.627255E-03
 4.550000E+00  2.750000E+00  1.509726E-03
 4.550000E+00  2.800000E+00  1.396331E-03
 4.550000E+00  2.850000E+00  1.287303E-03
 4.550000E+00  2.900000E+00  1.182850E-03
 4.550000E+00  2.950000E+00  1.083154E-03
 4.550000E+00  3.000000E+00  9.883623E-04
 4.550000E+00  3.050000E+00  8.985927E-04
 4.550000E+00  3.100000E+00  8.139271E-04
 4.550000E+00  3.150000E+00  7.344121E-04
 4.550000E+00  3.200000E+00  6.600584E-04
 4.550000E+00  3.250000E+00  5.908406E-04
 4.550000E+00  3.300000E+00  5.266984E-04
 4.550000E+00  3.350000E+00  4.675377E-04
 4.550000E+00  3.400000E+00  4.132326E-04
 4.550000E+00  3.450000E+00  3.636280E-04
 4.550000E+00  3.500000E+00  3.185428E-04
 4.550000E+00  3.550000E+00  2.777731E-04
 4.550000E+00  3.600000E+00  2.410961E-04
 4.550000E+00  3.650000E+00  2.082739E-04
 4.550000E+00  3.700000E+00  1.790575E-04
 4.550000E+00  3.750000E+00  1.531911E-04
 4.550000E+00  3.800000E+00  1.304155E-04
 4.550000E+00  3.850000E+00  1.104721E-04
 4.550000E+00  3.900000E+00  9.310603E-05
 4.550000E+00  3.950000E+00  7.806942E-05
 4.550000E+00  4.000000E+00  6.512373E-05
 4.550000E+00  4.050000E+00  5.404197E-05
 4.550000E+00  4.100000E+00  4.461046E-05
 4.550000E+00  4.150000E+00  3.662999E-05
 4.550000E+00  4.200000E+00  2.991672E-05
 4.550000E+00  4.250000E+00  2.430253E-05
 4.550000E+00  4.300000E+00  1.963514E-05
 4.550000E+00  4.350000E+00  1.577782E-05
 4.550000E+00  4.400000E+00  1.260890E-05
 4.550000E+00  4.450000E+00  1.002103E-05
 4.550000E+00  4.500000E+00  7.920270E-06
 4.550000E+00  4.550000E+00  6.225153E-06
 4.550000E+00  4.600000E+00  4.865554E-06
 4.550000E+00  4.650000E+00  3.781618E-06
 4.550000E+00  4.700000E+00  2.922656E-06
 4.550000E+00  4.750000E+00  2.246076E-06
 4.550000E+00  4.800000E+00  1.716372E-06
 4.550000E+00  4.850000E+00  1.304164E-06
 4.550000E+00  4.900000E+00  9.853288E-07
 4.550000E+00  4.950000E+00  7.402086E-07
 4.550000E+00  5.000000E+00  5.529009E-07
 4.550000E+00  5.050000E+00  4.106371E-07
 4.550000E+00  5.100000E+00  3.032391E-07
 4.550000E+00  5.150000E+00  2.226529E-07
 4.550000E+00  5.200000E+00  1.625509E-07
 4.550000E+00  5.250000E+00  1.179970E-07
 4.550000E+00  5.300000E+00  8.516854E-08
 4.550000E+00  5.350000E+00  6.112533E-08
 4.550000E+00  5.400000E+00  4.362215E-08
 4.550000E+00  5.450000E+00  3.095627E-08
 4.550000E+00  5.500000E+00  2.184537E-08
 4.550000E+00  5.550000E+00  1.533035E-08
 4.550000E+00  5.600000E+00  1.069882E-08
 4.550000E+00  5.650000E+00  7.425224E-09
 4.550000E+00  5.700000E+00  5.124492E-09
 4.550000E+00  5.750000E+00  3.516402E-09
 4.550000E+00  5.800000E+00  2.398406E-09
 4.550000E+00  5.850000E+00  1.625093E-09
 4.550000E+00  5.900000E+00  1.092772E-09
 4.550000E+00  5.950000E+00  7.280053E-10
 4.550000E+00  6.000000E+00  4.791322E-10
 4.550000E+00  6.050000E+00  3.100633E-10
 4.550000E+00  6.100000E+00  1.957661E-10
 4.550000E+00  6.150000E+00  1.190108E-10
 4.550000E+00  6.200000E+00  6.804621E-11
 4.550000E+00  6.250000E+00  3.495818E-11
 4.550000E+00  6.300000E+00  1.453134E-11
 4.550000E+00  6.350000E+00  3.485212E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  9.438436E-13
 4.600000E+00 -6.300000E+00  3.925772E-12
 4.600000E+00 -6.250000E+00  9.408793E-12
 4.600000E+00 -6.200000E+00  1.822805E-11
 4.600000E+00 -6.150000E+00  3.171471E-11
 4.600000E+00 -6.100000E+00  5.189715E-11
 4.600000E+00 -6.050000E+00  8.180332E-11
 4.600000E+00 -6.000000E+00  1.259003E-10
 4.600000E+00 -5.950000E+00  1.907228E-10
 4.600000E+00 -5.900000E+00  2.857628E-10
 4.600000E+00 -5.850000E+00  4.247173E-10
 4.600000E+00 -5.800000E+00  6.272271E-10
 4.600000E+00 -5.750000E+00  9.212834E-10
 4.600000E+00 -5.700000E+00  1.346535E-09
 4.600000E+00 -5.650000E+00  1.958808E-09
 4.600000E+00 -5.600000E+00  2.836233E-09
 4.600000E+00 -5.550000E+00  4.087511E-09
 4.600000E+00 -5.500000E+00  5.862977E-09
 4.600000E+00 -5.450000E+00  8.369319E-09
 4.600000E+00 -5.400000E+00  1.188903E-08
 4.600000E+00 -5.350000E+00  1.680591E-08
 4.600000E+00 -5.300000E+00  2.363837E-08
 4.600000E+00 -5.250000E+00  3.308244E-08
 4.600000E+00 -5.200000E+00  4.606715E-08
 4.600000E+00 -5.150000E+00  6.382511E-08
 4.600000E+00 -5.100000E+00  8.798202E-08
 4.600000E+00 -5.050000E+00  1.206692E-07
 4.600000E+00 -5.000000E+00  1.646639E-07
 4.600000E+00 -4.950000E+00  2.235636E-07
 4.600000E+00 -4.900000E+00  3.019993E-07
 4.600000E+00 -4.850000E+00  4.058965E-07
 4.600000E+00 -4.800000E+00  5.427902E-07
 4.600000E+00 -4.750000E+00  7.222021E-07
 4.600000E+00 -4.700000E+00  9.560895E-07
 4.600000E+00 -4.650000E+00  1.259373E-06
 4.600000E+00 -4.600000E+00  1.650551E-06
 4.600000E+00 -4.550000E+00  2.152411E-06
 4.600000E+00 -4.500000E+00  2.792837E-06
 4.600000E+00 -4.450000E+00  3.605725E-06
 4.600000E+00 -4.400000E+00  4.632001E-06
 4.600000E+00 -4.350000E+00  5.920741E-06
 4.600000E+00 -4.300000E+00  7.530381E-06
 4.600000E+00 -4.250000E+00  9.530016E-06
 4.600000E+00 -4.200000E+00  1.200075E-05
 4.600000E+00 -4.150000E+00  1.503707E-05
 4.600000E+00 -4.100000E+00  1.874826E-05
 4.600000E+00 -4.050000E+00  2.325971E-05
 4.600000E+00 -4.000000E+00  2.871415E-05
 4.600000E+00 -3.950000E+00  3.527279E-05
 4.600000E+00 -3.900000E+00  4.311609E-05
 4.600000E+00 -3.850000E+00  5.244442E-05
 4.600000E+00 -3.800000E+00  6.347822E-05
 4.600000E+00 -3.750000E+00  7.645777E-05
 4.600000E+00 -3.700000E+00  9.164250E-05
 4.600000E+00 -3.650000E+00  1.093096E-04
 4.600000E+00 -3.600000E+00  1.297523E-04
 4.600000E+00 -3.550000E+00  1.532772E-04
 4.600000E+00 -3.500000E+00  1.802008E-04
 4.600000E+00 -3.450000E+00  2.108463E-04
 4.600000E+00 -3.400000E+00  2.455387E-04
 4.600000E+00 -3.350000E+00  2.846000E-04
 4.600000E+00 -3.300000E+00  3.283435E-04
 4.600000E+00 -3.250000E+00  3.770685E-04
 4.600000E+00 -3.200000E+00  4.310545E-04
 4.600000E+00 -3.150000E+00  4.905546E-04
 4.600000E+00 -3.100000E+00  5.557905E-04
 4.600000E+00 -3.050000E+00  6.269467E-04
 4.600000E+00 -3.000000E+00  7.041659E-04
 4.600000E+00 -2.950000E+00  7.875445E-04
 4.600000E+00 -2.900000E+00  8.771295E-04
 4.600000E+00 -2.850000E+00  9.729159E-04
 4.600000E+00 -2.800000E+00  1.074845E-03
 4.600000E+00 -2.750000E+00  1.182806E-03
 4.600000E+00 -2.700000E+00  1.296631E-03
 4.600000E+00 -2.650000E+00  1.416106E-03
 4.600000E+00 -2.600000E+00  1.540964E-03
 4.600000E+00 -2.550000E+00  1.670896E-03
 4.600000E+00 -2.500000E+00  1.805551E-03
 4.600000E+00 -2.450000E+00  1.944541E-03
 4.600000E+00 -2.400000E+00  2.087450E-03
 4.600000E+00 -2.350000E+00  2.233835E-03
 4.600000E+00 -2.300000E+00  2.383235E-03
 4.600000E+00 -2.250000E+00  2.535177E-03
 4.600000E+00 -2.200000E+00  2.689178E-03
 4.600000E+00 -2.150000E+00  2.844754E-03
 4.600000E+00 -2.100000E+00  3.001424E-03
 4.600000E+00 -2.050000E+00  3.158712E-03
 4.600000E+00 -2.000000E+00  3.316156E-03
 4.600000E+00 -1.950000E+00  3.473307E-03
 4.600000E+00 -1.900000E+00  3.629732E-03
 4.600000E+00 -1.850000E+00  3.785019E-03
 4.600000E+00 -1.800000E+00  3.938779E-03
 4.600000E+00 -1.750000E+00  4.090641E-03
 4.600000E+00 -1.700000E+00  4.240262E-03
 4.600000E+00 -1.650000E+00  4.387320E-03
 4.600000E+00 -1.600000E+00  4.531517E-03
 4.600000E+00 -1.550000E+00  4.672580E-03
 4.600000E+00 -1.500000E+00  4.810258E-03
 4.600000E+00 -1.450000E+00  4.944320E-03
 4.600000E+00 -1.400000E+00  5.074559E-03
 4.600000E+00 -1.350000E+00  5.200786E-03
 4.600000E+00 -1.300000E+00  5.322832E-03
 4.600000E+00 -1.250000E+00  5.440545E-03
 4.600000E+00 -1.200000E+00  5.553791E-03
 4.600000E+00 -1.150000E+00  5.662448E-03
 4.600000E+00 -1.100000E+00  5.766412E-03
 4.600000E+00 -1.050000E+00  5.865589E-03
 4.600000E+00 -1.000000E+00  5.959900E-03
 4.600000E+00 -9.500000E-01  6.049274E-03
 4.600000E+00 -9.000000E-01  6.133651E-03
 4.600000E+00 -8.500000E-01  6.212983E-03
 4.600000E+00 -8.000000E-01  6.287226E-03
 4.600000E+00 -7.500000E-01  6.356349E-03
 4.600000E+00 -7.000000E-01  6.420324E-03
 4.600000E+00 -6.500000E-01  6.479133E-03
 4.600000E+00 -6.000000E-01  6.532762E-03
 4.600000E+00 -5.500000E-01  6.581204E-03
 4.600000E+00 -5.000000E-01  6.624457E-03
 4.600000E+00 -4.500000E-01  6.662526E-03
 4.600000E+00 -4.000000E-01  6.695417E-03
 4.600000E+00 -3.500000E-01  6.723145E-03
 4.600000E+00 -3.000000E-01  6.745725E-03
 4.600000E+00 -2.500000E-01  6.763181E-03
 4.600000E+00 -2.000000E-01  6.775536E-03
 4.600000E+00 -1.500000E-01  6.782819E-03
 4.600000E+00 -1.000000E-01  6.785062E-03
 4.600000E+00 -5.000000E-02  6.782301E-03
 4.600000E+00  0.000000E+00  6.774574E-03
 4.600000E+00  5.000000E-02  6.761922E-03
 4.600000E+00  1.000000E-01  6.744389E-03
 4.600000E+00  1.500000E-01  6.722023E-03
 4.600000E+00  2.000000E-01  6.694872E-03
 4.600000E+00  2.500000E-01  6.662988E-03
 4.600000E+00  3.000000E-01  6.626426E-03
 4.600000E+00  3.500000E-01  6.585242E-03
 4.600000E+00  4.000000E-01  6.539494E-03
 4.600000E+00  4.500000E-01  6.489244E-03
 4.600000E+00  5.000000E-01  6.434556E-03
 4.600000E+00  5.500000E-01  6.375496E-03
 4.600000E+00  6.000000E-01  6.312132E-03
 4.600000E+00  6.500000E-01  6.244535E-03
 4.600000E+00  7.000000E-01  6.172780E-03
 4.600000E+00  7.500000E-01  6.096945E-03
 4.600000E+00  8.000000E-01  6.017108E-03
 4.600000E+00  8.500000E-01  5.933355E-03
 4.600000E+00  9.000000E-01  5.845774E-03
 4.600000E+00  9.500000E-01  5.754455E-03
 4.600000E+00  1.000000E+00  5.659496E-03
 4.600000E+00  1.050000E+00  5.560997E-03
 4.600000E+00  1.100000E+00  5.459064E-03
 4.600000E+00  1.150000E+00  5.353809E-03
 4.600000E+00  1.200000E+00  5.245350E-03
 4.600000E+00  1.250000E+00  5.133811E-03
 4.600000E+00  1.300000E+00  5.019322E-03
 4.600000E+00  1.350000E+00  4.902021E-03
 4.600000E+00  1.400000E+00  4.782053E-03
 4.600000E+00  1.450000E+00  4.659572E-03
 4.600000E+00  1.500000E+00  4.534740E-03
 4.600000E+00  1.550000E+00  4.407728E-03
 4.600000E+00  1.600000E+00  4.278715E-03
 4.600000E+00  1.650000E+00  4.147890E-03
 4.600000E+00  1.700000E+00  4.015454E-03
 4.600000E+00  1.750000E+00  3.881614E-03
 4.600000E+00  1.800000E+00  3.746590E-03
 4.600000E+00  1.850000E+00  3.610611E-03
 4.600000E+00  1.900000E+00  3.473917E-03
 4.600000E+00  1.950000E+00  3.336757E-03
 4.600000E+00  2.000000E+00  3.199388E-03
 4.600000E+00  2.050000E+00  3.062080E-03
 4.600000E+00  2.100000E+00  2.925107E-03
 4.600000E+00  2.150000E+00  2.788753E-03
 4.600000E+00  2.200000E+00  2.653307E-03
 4.600000E+00  2.250000E+00  2.519065E-03
 4.600000E+00  2.300000E+00  2.386323E-03
 4.600000E+00  2.350000E+00  2.255382E-03
 4.600000E+00  2.400000E+00  2.126541E-03
 4.600000E+00  2.450000E+00  2.000096E-03
 4.600000E+00  2.500000E+00  1.876339E-03
 4.600000E+00  2.550000E+00  1.755555E-03
 4.600000E+00  2.600000E+00  1.638017E-03
 4.600000E+00  2.650000E+00  1.523985E-03
 4.600000E+00  2.700000E+00  1.413706E-03
 4.600000E+00  2.750000E+00  1.307403E-03
 4.600000E+00  2.800000E+00  1.205283E-03
 4.600000E+00  2.850000E+00  1.107525E-03
 4.600000E+00  2.900000E+00  1.014284E-03
 4.600000E+00  2.950000E+00  9.256849E-04
 4.600000E+00  3.000000E+00  8.418228E-04
 4.600000E+00  3.050000E+00  7.627618E-04
 4.600000E+00  3.100000E+00  6.885337E-04
 4.600000E+00  3.150000E+00  6.191376E-04
 4.600000E+00  3.200000E+00  5.545408E-04
 4.600000E+00  3.250000E+00  4.946788E-04
 4.600000E+00  3.300000E+00  4.394574E-04
 4.600000E+00  3.350000E+00  3.887542E-04
 4.600000E+00  3.400000E+00  3.424212E-04
 4.600000E+00  3.450000E+00  3.002871E-04
 4.600000E+00  3.500000E+00  2.621609E-04
 4.600000E+00  3.550000E+00  2.278349E-04
 4.600000E+00  3.600000E+00  1.970883E-04
 4.600000E+00  3.650000E+00  1.696909E-04
 4.600000E+00  3.700000E+00  1.454062E-04
 4.600000E+00  3.750000E+00  1.239954E-04
 4.600000E+00  3.800000E+00  1.052201E-04
 4.600000E+00  3.850000E+00  8.884583E-05
 4.600000E+00  3.900000E+00  7.464409E-05
 4.600000E+00  3.950000E+00  6.239512E-05
 4.600000E+00  4.000000E+00  5.188963E-05
 4.600000E+00  4.050000E+00  4.293036E-05
 4.600000E+00  4.100000E+00  3.533319E-05
 4.600000E+00  4.150000E+00  2.892790E-05
 4.600000E+00  4.200000E+00  2.355860E-05
 4.600000E+00  4.250000E+00  1.908377E-05
 4.600000E+00  4.300000E+00  1.537608E-05
 4.600000E+00  4.350000E+00  1.232196E-05
 4.600000E+00  4.400000E+00  9.820932E-06
 4.600000E+00  4.450000E+00  7.784884E-06
 4.600000E+00  4.500000E+00  6.137144E-06
 4.600000E+00  4.550000E+00  4.811541E-06
 4.600000E+00  4.600000E+00  3.751419E-06
 4.600000E+00  4.650000E+00  2.908648E-06
 4.600000E+00  4.700000E+00  2.242653E-06
 4.600000E+00  4.750000E+00  1.719493E-06
 4.600000E+00  4.800000E+00  1.310988E-06
 4.600000E+00  4.850000E+00  9.939185E-07
 4.600000E+00  4.900000E+00  7.492911E-07
 4.600000E+00  4.950000E+00  5.616854E-07
 4.600000E+00  5.000000E+00  4.186726E-07
 4.600000E+00  5.050000E+00  3.103071E-07
 4.600000E+00  5.100000E+00  2.286878E-07
 4.600000E+00  5.150000E+00  1.675821E-07
 4.600000E+00  5.200000E+00  1.221088E-07
 4.600000E+00  5.250000E+00  8.847163E-08
 4.600000E+00  5.300000E+00  6.373879E-08
 4.600000E+00  5.350000E+00  4.566188E-08
 4.600000E+00  5.400000E+00  3.252849E-08
 4.600000E+00  5.450000E+00  2.304340E-08
 4.600000E+00  5.500000E+00  1.623362E-08
 4.600000E+00  5.550000E+00  1.137325E-08
 4.600000E+00  5.600000E+00  7.924372E-09
 4.600000E+00  5.650000E+00  5.491071E-09
 4.600000E+00  5.700000E+00  3.783922E-09
 4.600000E+00  5.750000E+00  2.592765E-09
 4.600000E+00  5.800000E+00  1.766019E-09
 4.600000E+00  5.850000E+00  1.195085E-09
 4.600000E+00  5.900000E+00  8.026857E-10
 4.600000E+00  5.950000E+00  5.341942E-10
 4.600000E+00  6.000000E+00  3.512596E-10
 4.600000E+00  6.050000E+00  2.271407E-10
 4.600000E+00  6.100000E+00  1.433239E-10
 4.600000E+00  6.150000E+00  8.708982E-11
 4.600000E+00  6.200000E+00  4.977850E-11
 4.600000E+00  6.250000E+00  2.556771E-11
 4.600000E+00  6.300000E+00  1.062654E-11
 4.600000E+00  6.350000E+00  2.548509E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  6.682187E-13
 4.650000E+00 -6.300000E+00  2.779411E-12
 4.650000E+00 -6.250000E+00  6.661763E-12
 4.650000E+00 -6.200000E+00  1.290796E-11
 4.650000E+00 -6.150000E+00  2.246424E-11
 4.650000E+00 -6.100000E+00  3.677528E-11
 4.650000E+00 -6.050000E+00  5.800217E-11
 4.650000E+00 -6.000000E+00  8.934007E-11
 4.650000E+00 -5.950000E+00  1.354736E-10
 4.650000E+00 -5.900000E+00  2.032225E-10
 4.650000E+00 -5.850000E+00  3.024505E-10
 4.650000E+00 -5.800000E+00  4.473346E-10
 4.650000E+00 -5.750000E+00  6.581266E-10
 4.650000E+00 -5.700000E+00  9.635826E-10
 4.650000E+00 -5.650000E+00  1.404291E-09
 4.650000E+00 -5.600000E+00  2.037200E-09
 4.650000E+00 -5.550000E+00  2.941748E-09
 4.650000E+00 -5.500000E+00  4.228091E-09
 4.650000E+00 -5.450000E+00  6.048093E-09
 4.650000E+00 -5.400000E+00  8.609898E-09
 4.650000E+00 -5.350000E+00  1.219713E-08
 4.650000E+00 -5.300000E+00  1.719400E-08
 4.650000E+00 -5.250000E+00  2.411797E-08
 4.650000E+00 -5.200000E+00  3.366191E-08
 4.650000E+00 -5.150000E+00  4.674807E-08
 4.650000E+00 -5.100000E+00  6.459690E-08
 4.650000E+00 -5.050000E+00  8.881388E-08
 4.650000E+00 -5.000000E+00  1.214986E-07
 4.650000E+00 -4.950000E+00  1.653803E-07
 4.650000E+00 -4.900000E+00  2.239859E-07
 4.650000E+00 -4.850000E+00  3.018452E-07
 4.650000E+00 -4.800000E+00  4.047412E-07
 4.650000E+00 -4.750000E+00  5.400115E-07
 4.650000E+00 -4.700000E+00  7.169089E-07
 4.650000E+00 -4.650000E+00  9.470291E-07
 4.650000E+00 -4.600000E+00  1.244812E-06
 4.650000E+00 -4.550000E+00  1.628126E-06
 4.650000E+00 -4.500000E+00  2.118938E-06
 4.650000E+00 -4.450000E+00  2.744082E-06
 4.650000E+00 -4.400000E+00  3.536117E-06
 4.650000E+00 -4.350000E+00  4.534284E-06
 4.650000E+00 -4.300000E+00  5.785562E-06
 4.650000E+00 -4.250000E+00  7.345795E-06
 4.650000E+00 -4.200000E+00  9.280906E-06
 4.650000E+00 -4.150000E+00  1.166816E-05
 4.650000E+00 -4.100000E+00  1.459743E-05
 4.650000E+00 -4.050000E+00  1.817252E-05
 4.650000E+00 -4.000000E+00  2.251235E-05
 4.650000E+00 -3.950000E+00  2.775214E-05
 4.650000E+00 -3.900000E+00  3.404437E-05
 4.650000E+00 -3.850000E+00  4.155956E-05
 4.650000E+00 -3.800000E+00  5.048680E-05
 4.650000E+00 -3.750000E+00  6.103392E-05
 4.650000E+00 -3.700000E+00  7.342722E-05
 4.650000E+00 -3.650000E+00  8.791077E-05
 4.650000E+00 -3.600000E+00  1.047452E-04
 4.650000E+00 -3.550000E+00  1.242060E-04
 4.650000E+00 -3.500000E+00  1.465809E-04
 4.650000E+00 -3.450000E+00  1.721671E-04
 4.650000E+00 -3.400000E+00  2.012677E-04
 4.650000E+00 -3.350000E+00  2.341875E-04
 4.650000E+00 -3.300000E+00  2.712284E-04
 4.650000E+00 -3.250000E+00  3.126846E-04
 4.650000E+00 -3.200000E+00  3.588368E-04
 4.650000E+00 -3.150000E+00  4.099476E-04
 4.650000E+00 -3.100000E+00  4.662552E-04
 4.650000E+00 -3.050000E+00  5.279685E-04
 4.650000E+00 -3.000000E+00  5.952621E-04
 4.650000E+00 -2.950000E+00  6.682717E-04
 4.650000E+00 -2.900000E+00  7.470902E-04
 4.650000E+00 -2.850000E+00  8.317646E-04
 4.650000E+00 -2.800000E+00  9.222933E-04
 4.650000E+00 -2.750000E+00  1.018625E-03
 4.650000E+00 -2.700000E+00  1.120659E-03
 4.650000E+00 -2.650000E+00  1.228243E-03
 4.650000E+00 -2.600000E+00  1.341180E-03
 4.650000E+00 -2.550000E+00  1.459222E-03
 4.650000E+00 -2.500000E+00  1.582084E-03
 4.650000E+00 -2.450000E+00  1.709439E-03
 4.650000E+00 -2.400000E+00  1.840925E-03
 4.650000E+00 -2.350000E+00  1.976153E-03
 4.650000E+00 -2.300000E+00  2.114709E-03
 4.650000E+00 -2.250000E+00  2.256160E-03
 4.650000E+00 -2.200000E+00  2.400058E-03
 4.650000E+00 -2.150000E+00  2.545948E-03
 4.650000E+00 -2.100000E+00  2.693371E-03
 4.650000E+00 -2.050000E+00  2.841870E-03
 4.650000E+00 -2.000000E+00  2.990992E-03
 4.650000E+00 -1.950000E+00  3.140293E-03
 4.650000E+00 -1.900000E+00  3.289343E-03
 4.650000E+00 -1.850000E+00  3.437726E-03
 4.650000E+00 -1.800000E+00  3.585044E-03
 4.650000E+00 -1.750000E+00  3.730917E-03
 4.650000E+00 -1.700000E+00  3.874987E-03
 4.650000E+00 -1.650000E+00  4.016916E-03
 4.650000E+00 -1.600000E+00  4.156388E-03
 4.650000E+00 -1.550000E+00  4.293112E-03
 4.650000E+00 -1.500000E+00  4.426814E-03
 4.650000E+00 -1.450000E+00  4.557245E-03
 4.650000E+00 -1.400000E+00  4.684175E-03
 4.650000E+00 -1.350000E+00  4.807396E-03
 4.650000E+00 -1.300000E+00  4.926717E-03
 4.650000E+00 -1.250000E+00  5.041966E-03
 4.650000E+00 -1.200000E+00  5.152988E-03
 4.650000E+00 -1.150000E+00  5.259646E-03
 4.650000E+00 -1.100000E+00  5.361814E-03
 4.650000E+00 -1.050000E+00  5.459385E-03
 4.650000E+00 -1.000000E+00  5.552260E-03
 4.650000E+00 -9.500000E-01  5.640356E-03
 4.650000E+00 -9.000000E-01  5.723600E-03
 4.650000E+00 -8.500000E-01  5.801927E-03
 4.650000E+00 -8.000000E-01  5.875287E-03
 4.650000E+00 -7.500000E-01  5.943632E-03
 4.650000E+00 -7.000000E-01  6.006929E-03
 4.650000E+00 -6.500000E-01  6.065147E-03
 4.650000E+00 -6.000000E-01  6.118266E-03
 4.650000E+00 -5.500000E-01  6.166271E-03
 4.650000E+00 -5.000000E-01  6.209153E-03
 4.650000E+00 -4.500000E-01  6.246909E-03
 4.650000E+00 -4.000000E-01  6.279543E-03
 4.650000E+00 -3.500000E-01  6.307062E-03
 4.650000E+00 -3.000000E-01  6.329478E-03
 4.650000E+00 -2.500000E-01  6.346810E-03
 4.650000E+00 -2.000000E-01  6.359079E-03
 4.650000E+00 -1.500000E-01  6.366311E-03
 4.650000E+00 -1.000000E-01  6.368535E-03
 4.650000E+00 -5.000000E-02  6.365786E-03
 4.650000E+00  0.000000E+00  6.358099E-03
 4.650000E+00  5.000000E-02  6.345517E-03
 4.650000E+00  1.000000E-01  6.328082E-03
 4.650000E+00  1.500000E-01  6.305842E-03
 4.650000E+00  2.000000E-01  6.278847E-03
 4.650000E+00  2.500000E-01  6.247150E-03
 4.650000E+00  3.000000E-01  6.210807E-03
 4.650000E+00  3.500000E-01  6.169878E-03
 4.650000E+00  4.000000E-01  6.124424E-03
 4.650000E+00  4.500000E-01  6.074511E-03
 4.650000E+00  5.000000E-01  6.020207E-03
 4.650000E+00  5.500000E-01  5.961584E-03
 4.650000E+00  6.000000E-01  5.898716E-03
 4.650000E+00  6.500000E-01  5.831681E-03
 4.650000E+00  7.000000E-01  5.760562E-03
 4.650000E+00  7.500000E-01  5.685444E-03
 4.650000E+00  8.000000E-01  5.606416E-03
 4.650000E+00  8.500000E-01  5.523574E-03
 4.650000E+00  9.000000E-01  5.437014E-03
 4.650000E+00  9.500000E-01  5.346842E-03
 4.650000E+00  1.000000E+00  5.253164E-03
 4.650000E+00  1.050000E+00  5.156097E-03
 4.650000E+00  1.100000E+00  5.055759E-03
 4.650000E+00  1.150000E+00  4.952277E-03
 4.650000E+00  1.200000E+00  4.845783E-03
 4.650000E+00  1.250000E+00  4.736417E-03
 4.650000E+00  1.300000E+00  4.624326E-03
 4.650000E+00  1.350000E+00  4.509663E-03
 4.650000E+00  1.400000E+00  4.392592E-03
 4.650000E+00  1.450000E+00  4.273281E-03
 4.650000E+00  1.500000E+00  4.151908E-03
 4.650000E+00  1.550000E+00  4.028662E-03
 4.650000E+00  1.600000E+00  3.903737E-03
 4.650000E+00  1.650000E+00  3.777338E-03
 4.650000E+00  1.700000E+00  3.649677E-03
 4.650000E+00  1.750000E+00  3.520976E-03
 4.650000E+00  1.800000E+00  3.391466E-03
 4.650000E+00  1.850000E+00  3.261386E-03
 4.650000E+00  1.900000E+00  3.130982E-03
 4.650000E+00  1.950000E+00  3.000509E-03
 4.650000E+00  2.000000E+00  2.870227E-03
 4.650000E+00  2.050000E+00  2.740404E-03
 4.650000E+00  2.100000E+00  2.611312E-03
 4.650000E+00  2.150000E+00  2.483228E-03
 4.650000E+00  2.200000E+00  2.356430E-03
 4.650000E+00  2.250000E+00  2.231199E-03
 4.650000E+00  2.300000E+00  2.107815E-03
 4.650000E+00  2.350000E+00  1.986554E-03
 4.650000E+00  2.400000E+00  1.867689E-03
 4.650000E+00  2.450000E+00  1.751488E-03
 4.650000E+00  2.500000E+00  1.638207E-03
 4.650000E+00  2.550000E+00  1.528092E-03
 4.650000E+00  2.600000E+00  1.421377E-03
 4.650000E+00  2.650000E+00  1.318278E-03
 4.650000E+00  2.700000E+00  1.218993E-03
 4.650000E+00  2.750000E+00  1.123699E-03
 4.650000E+00  2.800000E+00  1.032551E-03
 4.650000E+00  2.850000E+00  9.456790E-04
 4.650000E+00  2.900000E+00  8.631863E-04
 4.650000E+00  2.950000E+00  7.851487E-04
 4.650000E+00  3.000000E+00  7.116134E-04
 4.650000E+00  3.050000E+00  6.425986E-04
 4.650000E+00  3.100000E+00  5.780934E-04
 4.650000E+00  3.150000E+00  5.180581E-04
 4.650000E+00  3.200000E+00  4.624253E-04
 4.650000E+00  3.250000E+00  4.111008E-04
 4.650000E+00  3.300000E+00  3.639661E-04
 4.650000E+00  3.350000E+00  3.208797E-04
 4.650000E+00  3.400000E+00  2.816802E-04
 4.650000E+00  3.450000E+00  2.461888E-04
 4.650000E+00  3.500000E+00  2.142122E-04
 4.650000E+00  3.550000E+00  1.855460E-04
 4.650000E+00  3.600000E+00  1.599777E-04
 4.650000E+00  3.650000E+00  1.372894E-04
 4.650000E+00  3.700000E+00  1.172617E-04
 4.650000E+00  3.750000E+00  9.967558E-05
 4.650000E+00  3.800000E+00  8.431576E-05
 4.650000E+00  3.850000E+00  7.097265E-05
 4.650000E+00  3.900000E+00  5.944450E-05
 4.650000E+00  3.950000E+00  4.953911E-05
 4.650000E+00  4.000000E+00  4.107514E-05
 4.650000E+00  4.050000E+00  3.388315E-05
 4.650000E+00  4.100000E+00  2.780631E-05
 4.650000E+00  4.150000E+00  2.270071E-05
 4.650000E+00  4.200000E+00  1.843551E-05
 4.650000E+00  4.250000E+00  1.489272E-05
 4.650000E+00  4.300000E+00  1.196687E-05
 4.650000E+00  4.350000E+00  9.564479E-06
 4.650000E+00  4.400000E+00  7.603299E-06
 4.650000E+00  4.450000E+00  6.011604E-06
 4.650000E+00  4.500000E+00  4.727312E-06
 4.650000E+00  4.550000E+00  3.697113E-06
 4.650000E+00  4.600000E+00  2.875579E-06
 4.650000E+00  4.650000E+00  2.224294E-06
 4.650000E+00  4.700000E+00  1.711018E-06
 4.650000E+00  4.750000E+00  1.308893E-06
 4.650000E+00  4.800000E+00  9.957103E-07
 4.650000E+00  4.850000E+00  7.532420E-07
 4.650000E+00  4.900000E+00  5.666338E-07
 4.650000E+00  4.950000E+00  4.238689E-07
 4.650000E+00  5.000000E+00  3.152951E-07
 4.650000E+00  5.050000E+00  2.332149E-07
 4.650000E+00  5.100000E+00  1.715325E-07
 4.650000E+00  5.150000E+00  1.254547E-07
 4.650000E+00  5.200000E+00  9.123852E-08
 4.650000E+00  5.250000E+00  6.598167E-08
 4.650000E+00  5.300000E+00  4.744899E-08
 4.650000E+00  5.350000E+00  3.393099E-08
 4.650000E+00  5.400000E+00  2.412915E-08
 4.650000E+00  5.450000E+00  1.706381E-08
 4.650000E+00  5.500000E+00  1.200087E-08
 4.650000E+00  5.550000E+00  8.393974E-09
 4.650000E+00  5.600000E+00  5.839190E-09
 4.650000E+00  5.650000E+00  4.039905E-09
 4.650000E+00  5.700000E+00  2.779761E-09
 4.650000E+00  5.750000E+00  1.901991E-09
 4.650000E+00  5.800000E+00  1.293762E-09
 4.650000E+00  5.850000E+00  8.744041E-10
 4.650000E+00  5.900000E+00  5.866237E-10
 4.650000E+00  5.950000E+00  3.900026E-10
 4.650000E+00  6.000000E+00  2.562184E-10
 4.650000E+00  6.050000E+00  1.655596E-10
 4.650000E+00  6.100000E+00  1.044049E-10
 4.650000E+00  6.150000E+00  6.341250E-11
 4.650000E+00  6.200000E+00  3.623361E-11
 4.650000E+00  6.250000E+00  1.860681E-11
 4.650000E+00  6.300000E+00  7.732477E-12
 4.650000E+00  6.350000E+00  1.854327E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  4.706271E-13
 4.700000E+00 -6.300000E+00  1.957571E-12
 4.700000E+00 -6.250000E+00  4.692209E-12
 4.700000E+00 -6.200000E+00  9.092906E-12
 4.700000E+00 -6.150000E+00  1.582871E-11
 4.700000E+00 -6.100000E+00  2.592309E-11
 4.700000E+00 -6.050000E+00  4.091023E-11
 4.700000E+00 -6.000000E+00  6.306343E-11
 4.700000E+00 -5.950000E+00  9.572305E-11
 4.700000E+00 -5.900000E+00  1.437630E-10
 4.700000E+00 -5.850000E+00  2.142484E-10
 4.700000E+00 -5.800000E+00  3.173577E-10
 4.700000E+00 -5.750000E+00  4.676648E-10
 4.700000E+00 -5.700000E+00  6.859131E-10
 4.700000E+00 -5.650000E+00  1.001453E-09
 4.700000E+00 -5.600000E+00  1.455569E-09
 4.700000E+00 -5.550000E+00  2.105998E-09
 4.700000E+00 -5.500000E+00  3.033015E-09
 4.700000E+00 -5.450000E+00  4.347588E-09
 4.700000E+00 -5.400000E+00  6.202237E-09
 4.700000E+00 -5.350000E+00  8.805386E-09
 4.700000E+00 -5.300000E+00  1.244022E-08
 4.700000E+00 -5.250000E+00  1.748928E-08
 4.700000E+00 -5.200000E+00  2.446638E-08
 4.700000E+00 -5.150000E+00  3.405765E-08
 4.700000E+00 -5.100000E+00  4.717406E-08
 4.700000E+00 -5.050000E+00  6.501804E-08
 4.700000E+00 -5.000000E+00  8.916753E-08
 4.700000E+00 -4.950000E+00  1.216811E-07
 4.700000E+00 -4.900000E+00  1.652287E-07
 4.700000E+00 -4.850000E+00  2.232523E-07
 4.700000E+00 -4.800000E+00  3.001635E-07
 4.700000E+00 -4.750000E+00  4.015817E-07
 4.700000E+00 -4.700000E+00  5.346224E-07
 4.700000E+00 -4.650000E+00  7.082398E-07
 4.700000E+00 -4.600000E+00  9.336329E-07
 4.700000E+00 -4.550000E+00  1.224721E-06
 4.700000E+00 -4.500000E+00  1.598694E-06
 4.700000E+00 -4.450000E+00  2.076650E-06
 4.700000E+00 -4.400000E+00  2.684309E-06
 4.700000E+00 -4.350000E+00  3.452826E-06
 4.700000E+00 -4.300000E+00  4.419689E-06
 4.700000E+00 -4.250000E+00  5.629697E-06
 4.700000E+00 -4.200000E+00  7.136020E-06
 4.700000E+00 -4.150000E+00  9.001323E-06
 4.700000E+00 -4.100000E+00  1.129894E-05
 4.700000E+00 -4.050000E+00  1.411404E-05
 4.700000E+00 -4.000000E+00  1.754486E-05
 4.700000E+00 -3.950000E+00  2.170378E-05
 4.700000E+00 -3.900000E+00  2.671839E-05
 4.700000E+00 -3.850000E+00  3.273242E-05
 4.700000E+00 -3.800000E+00  3.990639E-05
 4.700000E+00 -3.750000E+00  4.841808E-05
 4.700000E+00 -3.700000E+00  5.846268E-05
 4.700000E+00 -3.650000E+00  7.025249E-05
 4.700000E+00 -3.600000E+00  8.401632E-05
 4.700000E+00 -3.550000E+00  9.999826E-05
 4.700000E+00 -3.500000E+00  1.184560E-04
 4.700000E+00 -3.450000E+00  1.396588E-04
 4.700000E+00 -3.400000E+00  1.638843E-04
 4.700000E+00 -3.350000E+00  1.914158E-04
 4.700000E+00 -3.300000E+00  2.225380E-04
 4.700000E+00 -3.250000E+00  2.575328E-04
 4.700000E+00 -3.200000E+00  2.966751E-04
 4.700000E+00 -3.150000E+00  3.402273E-04
 4.700000E+00 -3.100000E+00  3.884349E-04
 4.700000E+00 -3.050000E+00  4.415209E-04
 4.700000E+00 -3.000000E+00  4.996816E-04
 4.700000E+00 -2.950000E+00  5.630812E-04
 4.700000E+00 -2.900000E+00  6.318481E-04
 4.700000E+00 -2.850000E+00  7.060711E-04
 4.700000E+00 -2.800000E+00  7.857966E-04
 4.700000E+00 -2.750000E+00  8.710259E-04
 4.700000E+00 -2.700000E+00  9.617145E-04
 4.700000E+00 -2.650000E+00  1.057771E-03
 4.700000E+00 -2.600000E+00  1.159058E-03
 4.700000E+00 -2.550000E+00  1.265392E-03
 4.700000E+00 -2.500000E+00  1.376549E-03
 4.700000E+00 -2.450000E+00  1.492262E-03
 4.700000E+00 -2.400000E+00  1.612228E-03
 4.700000E+00 -2.350000E+00  1.736114E-03
 4.700000E+00 -2.300000E+00  1.863555E-03
 4.700000E+00 -2.250000E+00  1.994164E-03
 4.700000E+00 -2.200000E+00  2.127535E-03
 4.700000E+00 -2.150000E+00  2.263249E-03
 4.700000E+00 -2.100000E+00  2.400878E-03
 4.700000E+00 -2.050000E+00  2.539987E-03
 4.700000E+00 -2.000000E+00  2.680143E-03
 4.700000E+00 -1.950000E+00  2.820916E-03
 4.700000E+00 -1.900000E+00  2.961883E-03
 4.700000E+00 -1.850000E+00  3.102633E-03
 4.700000E+00 -1.800000E+00  3.242767E-03
 4.700000E+00 -1.750000E+00  3.381900E-03
 4.700000E+00 -1.700000E+00  3.519667E-03
 4.700000E+00 -1.650000E+00  3.655719E-03
 4.700000E+00 -1.600000E+00  3.789728E-03
 4.700000E+00 -1.550000E+00  3.921385E-03
 4.700000E+00 -1.500000E+00  4.050403E-03
 4.700000E+00 -1.450000E+00  4.176512E-03
 4.700000E+00 -1.400000E+00  4.299466E-03
 4.700000E+00 -1.350000E+00  4.419037E-03
 4.700000E+00 -1.300000E+00  4.535015E-03
 4.700000E+00 -1.250000E+00  4.647209E-03
 4.700000E+00 -1.200000E+00  4.755447E-03
 4.700000E+00 -1.150000E+00  4.859570E-03
 4.700000E+00 -1.100000E+00  4.959439E-03
 4.700000E+00 -1.050000E+00  5.054927E-03
 4.700000E+00 -1.000000E+00  5.145920E-03
 4.700000E+00 -9.500000E-01  5.232321E-03
 4.700000E+00 -9.000000E-01  5.314040E-03
 4.700000E+00 -8.500000E-01  5.391002E-03
 4.700000E+00 -8.000000E-01  5.463141E-03
 4.700000E+00 -7.500000E-01  5.530400E-03
 4.700000E+00 -7.000000E-01  5.592734E-03
 4.700000E+00 -6.500000E-01  5.650103E-03
 4.700000E+00 -6.000000E-01  5.702478E-03
 4.700000E+00 -5.500000E-01  5.749834E-03
 4.700000E+00 -5.000000E-01  5.792157E-03
 4.700000E+00 -4.500000E-01  5.829436E-03
 4.700000E+00 -4.000000E-01  5.861668E-03
 4.700000E+00 -3.500000E-01  5.888857E-03
 4.700000E+00 -3.000000E-01  5.911008E-03
 4.700000E+00 -2.500000E-01  5.928137E-03
 4.700000E+00 -2.000000E-01  5.940261E-03
 4.700000E+00 -1.500000E-01  5.947402E-03
 4.700000E+00 -1.000000E-01  5.949589E-03
 4.700000E+00 -5.000000E-02  5.946853E-03
 4.700000E+00  0.000000E+00  5.939230E-03
 4.700000E+00  5.000000E-02  5.926759E-03
 4.700000E+00  1.000000E-01  5.909485E-03
 4.700000E+00  1.500000E-01  5.887455E-03
 4.700000E+00  2.000000E-01  5.860720E-03
 4.700000E+00  2.500000E-01  5.829335E-03
 4.700000E+00  3.000000E-01  5.793359E-03
 4.700000E+00  3.500000E-01  5.752853E-03
 4.700000E+00  4.000000E-01  5.707885E-03
 4.700000E+00  4.500000E-01  5.658523E-03
 4.700000E+00  5.000000E-01  5.604841E-03
 4.700000E+00  5.500000E-01  5.546916E-03
 4.700000E+00  6.000000E-01  5.484829E-03
 4.700000E+00  6.500000E-01  5.418666E-03
 4.700000E+00  7.000000E-01  5.348517E-03
 4.700000E+00  7.500000E-01  5.274477E-03
 4.700000E+00  8.000000E-01  5.196644E-03
 4.700000E+00  8.500000E-01  5.115123E-03
 4.700000E+00  9.000000E-01  5.030024E-03
 4.700000E+00  9.500000E-01  4.941461E-03
 4.700000E+00  1.000000E+00  4.849557E-03
 4.700000E+00  1.050000E+00  4.754437E-03
 4.700000E+00  1.100000E+00  4.656235E-03
 4.700000E+00  1.150000E+00  4.555092E-03
 4.700000E+00  1.200000E+00  4.451155E-03
 4.700000E+00  1.250000E+00  4.344577E-03
 4.700000E+00  1.300000E+00  4.235520E-03
 4.700000E+00  1.350000E+00  4.124153E-03
 4.700000E+00  1.400000E+00  4.010653E-03
 4.700000E+00  1.450000E+00  3.895204E-03
 4.700000E+00  1.500000E+00  3.777998E-03
 4.700000E+00  1.550000E+00  3.659236E-03
 4.700000E+00  1.600000E+00  3.539125E-03
 4.700000E+00  1.650000E+00  3.417881E-03
 4.700000E+00  1.700000E+00  3.295727E-03
 4.700000E+00  1.750000E+00  3.172893E-03
 4.700000E+00  1.800000E+00  3.049617E-03
 4.700000E+00  1.850000E+00  2.926141E-03
 4.700000E+00  1.900000E+00  2.802715E-03
 4.700000E+00  1.950000E+00  2.679592E-03
 4.700000E+00  2.000000E+00  2.557032E-03
 4.700000E+00  2.050000E+00  2.435293E-03
 4.700000E+00  2.100000E+00  2.314641E-03
 4.700000E+00  2.150000E+00  2.195337E-03
 4.700000E+00  2.200000E+00  2.077646E-03
 4.700000E+00  2.250000E+00  1.961826E-03
 4.700000E+00  2.300000E+00  1.848135E-03
 4.700000E+00  2.350000E+00  1.736822E-03
 4.700000E+00  2.400000E+00  1.628129E-03
 4.700000E+00  2.450000E+00  1.522290E-03
 4.700000E+00  2.500000E+00  1.419525E-03
 4.700000E+00  2.550000E+00  1.320039E-03
 4.700000E+00  2.600000E+00  1.224024E-03
 4.700000E+00  2.650000E+00  1.131651E-03
 4.700000E+00  2.700000E+00  1.043074E-03
 4.700000E+00  2.750000E+00  9.584225E-04
 4.700000E+00  2.800000E+00  8.778052E-04
 4.700000E+00  2.850000E+00  8.013051E-04
 4.700000E+00  2.900000E+00  7.289807E-04
 4.700000E+00  2.950000E+00  6.608643E-04
 4.700000E+00  3.000000E+00  5.969619E-04
 4.700000E+00  3.050000E+00  5.372538E-04
 4.700000E+00  3.100000E+00  4.816947E-04
 4.700000E+00  3.150000E+00  4.302145E-04
 4.700000E+00  3.200000E+00  3.827202E-04
 4.700000E+00  3.250000E+00  3.390967E-04
 4.700000E+00  3.300000E+00  2.992095E-04
 4.700000E+00  3.350000E+00  2.629066E-04
 4.700000E+00  3.400000E+00  2.300210E-04
 4.700000E+00  3.450000E+00  2.003733E-04
 4.700000E+00  3.500000E+00  1.737746E-04
 4.700000E+00  3.550000E+00  1.500292E-04
 4.700000E+00  3.600000E+00  1.289372E-04
 4.700000E+00  3.650000E+00  1.102972E-04
 4.700000E+00  3.700000E+00  9.390894E-05
 4.700000E+00  3.750000E+00  7.957542E-05
 4.700000E+00  3.800000E+00  6.710503E-05
 4.700000E+00  3.850000E+00  5.631331E-05
 4.700000E+00  3.900000E+00  4.702444E-05
 4.700000E+00  3.950000E+00  3.907247E-05
 4.700000E+00  4.000000E+00  3.230216E-05
 4.700000E+00  4.050000E+00  2.656966E-05
 4.700000E+00  4.100000E+00  2.174279E-05
 4.700000E+00  4.150000E+00  1.770115E-05
 4.700000E+00  4.200000E+00  1.433598E-05
 4.700000E+00  4.250000E+00  1.154987E-05
 4.700000E+00  4.300000E+00  9.256254E-06
 4.700000E+00  4.350000E+00  7.378835E-06
 4.700000E+00  4.400000E+00  5.850877E-06
 4.700000E+00  4.450000E+00  4.614472E-06
 4.700000E+00  4.500000E+00  3.619753E-06
 4.700000E+00  4.550000E+00  2.824102E-06
 4.700000E+00  4.600000E+00  2.191370E-06
 4.700000E+00  4.650000E+00  1.691123E-06
 4.700000E+00  4.700000E+00  1.297923E-06
 4.700000E+00  4.750000E+00  9.906703E-07
 4.700000E+00  4.800000E+00  7.519817E-07
 4.700000E+00  4.850000E+00  5.676444E-07
 4.700000E+00  4.900000E+00  4.261179E-07
 4.700000E+00  4.950000E+00  3.180988E-07
 4.700000E+00  5.000000E+00  2.361392E-07
 4.700000E+00  5.050000E+00  1.743188E-07
 4.700000E+00  5.100000E+00  1.279641E-07
 4.700000E+00  5.150000E+00  9.341103E-08
 4.700000E+00  5.200000E+00  6.780708E-08
 4.700000E+00  5.250000E+00  4.894643E-08
 4.700000E+00  5.300000E+00  3.513507E-08
 4.700000E+00  5.350000E+00  2.508081E-08
 4.700000E+00  5.400000E+00  1.780465E-08
 4.700000E+00  5.450000E+00  1.256982E-08
 4.700000E+00  5.500000E+00  8.825586E-09
 4.700000E+00  5.550000E+00  6.163013E-09
 4.700000E+00  5.600000E+00  4.280469E-09
 4.700000E+00  5.650000E+00  2.956951E-09
 4.700000E+00  5.700000E+00  2.031603E-09
 4.700000E+00  5.750000E+00  1.388118E-09
 4.700000E+00  5.800000E+00  9.429587E-10
 4.700000E+00  5.850000E+00  6.365174E-10
 4.700000E+00  5.900000E+00  4.265443E-10
 4.700000E+00  5.950000E+00  2.832905E-10
 4.700000E+00  6.000000E+00  1.859491E-10
 4.700000E+00  6.050000E+00  1.200664E-10
 4.700000E+00  6.100000E+00  7.567216E-11
 4.700000E+00  6.150000E+00  4.594111E-11
 4.700000E+00  6.200000E+00  2.624256E-11
 4.700000E+00  6.250000E+00  1.347353E-11
 4.700000E+00  6.300000E+00  5.598593E-12
 4.700000E+00  6.350000E+00  1.342525E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  3.297367E-13
 4.750000E+00 -6.300000E+00  1.371550E-12
 4.750000E+00 -6.250000E+00  3.287690E-12
 4.750000E+00 -6.200000E+00  6.371890E-12
 4.750000E+00 -6.150000E+00  1.109468E-11
 4.750000E+00 -6.100000E+00  1.817725E-11
 4.750000E+00 -6.050000E+00  2.870295E-11
 4.750000E+00 -6.000000E+00  4.428055E-11
 4.750000E+00 -5.950000E+00  6.727923E-11
 4.750000E+00 -5.900000E+00  1.011636E-10
 4.750000E+00 -5.850000E+00  1.509673E-10
 4.750000E+00 -5.800000E+00  2.239586E-10
 4.750000E+00 -5.750000E+00  3.305692E-10
 4.750000E+00 -5.700000E+00  4.856819E-10
 4.750000E+00 -5.650000E+00  7.104058E-10
 4.750000E+00 -5.600000E+00  1.034508E-09
 4.750000E+00 -5.550000E+00  1.499723E-09
 4.750000E+00 -5.500000E+00  2.164231E-09
 4.750000E+00 -5.450000E+00  3.108673E-09
 4.750000E+00 -5.400000E+00  4.444193E-09
 4.750000E+00 -5.350000E+00  6.323106E-09
 4.750000E+00 -5.300000E+00  8.952967E-09
 4.750000E+00 -5.250000E+00  1.261500E-08
 4.750000E+00 -5.200000E+00  1.768810E-08
 4.750000E+00 -5.150000E+00  2.467982E-08
 4.750000E+00 -5.100000E+00  3.426625E-08
 4.750000E+00 -5.050000E+00  4.734277E-08
 4.750000E+00 -5.000000E+00  6.508842E-08
 4.750000E+00 -4.950000E+00  8.904680E-08
 4.750000E+00 -4.900000E+00  1.212271E-07
 4.750000E+00 -4.850000E+00  1.642293E-07
 4.750000E+00 -4.800000E+00  2.213982E-07
 4.750000E+00 -4.750000E+00  2.970111E-07
 4.750000E+00 -4.700000E+00  3.965060E-07
 4.750000E+00 -4.650000E+00  5.267537E-07
 4.750000E+00 -4.600000E+00  6.963843E-07
 4.750000E+00 -4.550000E+00  9.161700E-07
 4.750000E+00 -4.500000E+00  1.199474E-06
 4.750000E+00 -4.450000E+00  1.562771E-06
 4.750000E+00 -4.400000E+00  2.026240E-06
 4.750000E+00 -4.350000E+00  2.614443E-06
 4.750000E+00 -4.300000E+00  3.357076E-06
 4.750000E+00 -4.250000E+00  4.289813E-06
 4.750000E+00 -4.200000E+00  5.455212E-06
 4.750000E+00 -4.150000E+00  6.903704E-06
 4.750000E+00 -4.100000E+00  8.694633E-06
 4.750000E+00 -4.050000E+00  1.089733E-05
 4.750000E+00 -4.000000E+00  1.359222E-05
 4.750000E+00 -3.950000E+00  1.687188E-05
 4.750000E+00 -3.900000E+00  2.084213E-05
 4.750000E+00 -3.850000E+00  2.562290E-05
 4.750000E+00 -3.800000E+00  3.134913E-05
 4.750000E+00 -3.750000E+00  3.817133E-05
 4.750000E+00 -3.700000E+00  4.625600E-05
 4.750000E+00 -3.650000E+00  5.578572E-05
 4.750000E+00 -3.600000E+00  6.695890E-05
 4.750000E+00 -3.550000E+00  7.998912E-05
 4.750000E+00 -3.500000E+00  9.510404E-05
 4.750000E+00 -3.450000E+00  1.125439E-04
 4.750000E+00 -3.400000E+00  1.325592E-04
 4.750000E+00 -3.350000E+00  1.554087E-04
 4.750000E+00 -3.300000E+00  1.813557E-04
 4.750000E+00 -3.250000E+00  2.106649E-04
 4.750000E+00 -3.200000E+00  2.435988E-04
 4.750000E+00 -3.150000E+00  2.804127E-04
 4.750000E+00 -3.100000E+00  3.213509E-04
 4.750000E+00 -3.050000E+00  3.666418E-04
 4.750000E+00 -3.000000E+00  4.164934E-04
 4.750000E+00 -2.950000E+00  4.710887E-04
 4.750000E+00 -2.900000E+00  5.305815E-04
 4.750000E+00 -2.850000E+00  5.950926E-04
 4.750000E+00 -2.800000E+00  6.647063E-04
 4.750000E+00 -2.750000E+00  7.394677E-04
 4.750000E+00 -2.700000E+00  8.193805E-04
 4.750000E+00 -2.650000E+00  9.044057E-04
 4.750000E+00 -2.600000E+00  9.944613E-04
 4.750000E+00 -2.550000E+00  1.089422E-03
 4.750000E+00 -2.500000E+00  1.189121E-03
 4.750000E+00 -2.450000E+00  1.293352E-03
 4.750000E+00 -2.400000E+00  1.401868E-03
 4.750000E+00 -2.350000E+00  1.514392E-03
 4.750000E+00 -2.300000E+00  1.630612E-03
 4.750000E+00 -2.250000E+00  1.750192E-03
 4.750000E+00 -2.200000E+00  1.872770E-03
 4.750000E+00 -2.150000E+00  1.997968E-03
 4.750000E+00 -2.100000E+00  2.125394E-03
 4.750000E+00 -2.050000E+00  2.254644E-03
 4.750000E+00 -2.000000E+00  2.385312E-03
 4.750000E+00 -1.950000E+00  2.516987E-03
 4.750000E+00 -1.900000E+00  2.649264E-03
 4.750000E+00 -1.850000E+00  2.781740E-03
 4.750000E+00 -1.800000E+00  2.914023E-03
 4.750000E+00 -1.750000E+00  3.045731E-03
 4.750000E+00 -1.700000E+00  3.176498E-03
 4.750000E+00 -1.650000E+00  3.305969E-03
 4.750000E+00 -1.600000E+00  3.433810E-03
 4.750000E+00 -1.550000E+00  3.559700E-03
 4.750000E+00 -1.500000E+00  3.683340E-03
 4.750000E+00 -1.450000E+00  3.804448E-03
 4.750000E+00 -1.400000E+00  3.922761E-03
 4.750000E+00 -1.350000E+00  4.038035E-03
 4.750000E+00 -1.300000E+00  4.150045E-03
 4.750000E+00 -1.250000E+00  4.258582E-03
 4.750000E+00 -1.200000E+00  4.363456E-03
 4.750000E+00 -1.150000E+00  4.464494E-03
 4.750000E+00 -1.100000E+00  4.561537E-03
 4.750000E+00 -1.050000E+00  4.654443E-03
 4.750000E+00 -1.000000E+00  4.743084E-03
 4.750000E+00 -9.500000E-01  4.827345E-03
 4.750000E+00 -9.000000E-01  4.907124E-03
 4.750000E+00 -8.500000E-01  4.982332E-03
 4.750000E+00 -8.000000E-01  5.052890E-03
 4.750000E+00 -7.500000E-01  5.118729E-03
 4.750000E+00 -7.000000E-01  5.179793E-03
 4.750000E+00 -6.500000E-01  5.236033E-03
 4.750000E+00 -6.000000E-01  5.287408E-03
 4.750000E+00 -5.500000E-01  5.333886E-03
 4.750000E+00 -5.000000E-01  5.375445E-03
 4.750000E+00 -4.500000E-01  5.412066E-03
 4.750000E+00 -4.000000E-01  5.443741E-03
 4.750000E+00 -3.500000E-01  5.470465E-03
 4.750000E+00 -3.000000E-01  5.492243E-03
 4.750000E+00 -2.500000E-01  5.509082E-03
 4.750000E+00 -2.000000E-01  5.520997E-03
 4.750000E+00 -1.500000E-01  5.528007E-03
 4.750000E+00 -1.000000E-01  5.530138E-03
 4.750000E+00 -5.000000E-02  5.527420E-03
 4.750000E+00  0.000000E+00  5.519886E-03
 4.750000E+00  5.000000E-02  5.507577E-03
 4.750000E+00  1.000000E-01  5.490535E-03
 4.750000E+00  1.500000E-01  5.468810E-03
 4.750000E+00  2.000000E-01  5.442453E-03
 4.750000E+00  2.500000E-01  5.411522E-03
 4.750000E+00  3.000000E-01  5.376077E-03
 4.750000E+00  3.500000E-01  5.336185E-03
 4.750000E+00  4.000000E-01  5.291915E-03
 4.750000E+00  4.500000E-01  5.243342E-03
 4.750000E+00  5.000000E-01  5.190543E-03
 4.750000E+00  5.500000E-01  5.133603E-03
 4.750000E+00  6.000000E-01  5.072611E-03
 4.750000E+00  6.500000E-01  5.007657E-03
 4.750000E+00  7.000000E-01  4.938842E-03
 4.750000E+00  7.500000E-01  4.866269E-03
 4.750000E+00  8.000000E-01  4.790045E-03
 4.750000E+00  8.500000E-01  4.710287E-03
 4.750000E+00  9.000000E-01  4.627114E-03
 4.750000E+00  9.500000E-01  4.540653E-03
 4.750000E+00  1.000000E+00  4.451036E-03
 4.750000E+00  1.050000E+00  4.358404E-03
 4.750000E+00  1.100000E+00  4.262902E-03
 4.750000E+00  1.150000E+00  4.164683E-03
 4.750000E+00  1.200000E+00  4.063908E-03
 4.750000E+00  1.250000E+00  3.960743E-03
 4.750000E+00  1.300000E+00  3.855363E-03
 4.750000E+00  1.350000E+00  3.747949E-03
 4.750000E+00  1.400000E+00  3.638691E-03
 4.750000E+00  1.450000E+00  3.527784E-03
 4.750000E+00  1.500000E+00  3.415432E-03
 4.750000E+00  1.550000E+00  3.301845E-03
 4.750000E+00  1.600000E+00  3.187239E-03
 4.750000E+00  1.650000E+00  3.071838E-03
 4.750000E+00  1.700000E+00  2.955869E-03
 4.750000E+00  1.750000E+00  2.839568E-03
 4.750000E+00  1.800000E+00  2.723172E-03
 4.750000E+00  1.850000E+00  2.606926E-03
 4.750000E+00  1.900000E+00  2.491074E-03
 4.750000E+00  1.950000E+00  2.375865E-03
 4.750000E+00  2.000000E+00  2.261548E-03
 4.750000E+00  2.050000E+00  2.148373E-03
 4.750000E+00  2.100000E+00  2.036588E-03
 4.750000E+00  2.150000E+00  1.926439E-03
 4.750000E+00  2.200000E+00  1.818166E-03
 4.750000E+00  2.250000E+00  1.712007E-03
 4.750000E+00  2.300000E+00  1.608189E-03
 4.750000E+00  2.350000E+00  1.506933E-03
 4.750000E+00  2.400000E+00  1.408446E-03
 4.750000E+00  2.450000E+00  1.312927E-03
 4.750000E+00  2.500000E+00  1.220555E-03
 4.750000E+00  2.550000E+00  1.131499E-03
 4.750000E+00  2.600000E+00  1.045906E-03
 4.750000E+00  2.650000E+00  9.639073E-04
 4.750000E+00  2.700000E+00  8.856113E-04
 4.750000E+00  2.750000E+00  8.111062E-04
 4.750000E+00  2.800000E+00  7.404577E-04
 4.750000E+00  2.850000E+00  6.737084E-04
 4.750000E+00  2.900000E+00  6.108775E-04
 4.750000E+00  2.950000E+00  5.519607E-04
 4.750000E+00  3.000000E+00  4.969309E-04
 4.750000E+00  3.050000E+00  4.457379E-04
 4.750000E+00  3.100000E+00  3.983103E-04
 4.750000E+00  3.150000E+00  3.545561E-04
 4.750000E+00  3.200000E+00  3.143647E-04
 4.750000E+00  3.250000E+00  2.776083E-04
 4.750000E+00  3.300000E+00  2.441440E-04
 4.750000E+00  3.350000E+00  2.138164E-04
 4.750000E+00  3.400000E+00  1.864593E-04
 4.750000E+00  3.450000E+00  1.618987E-04
 4.750000E+00  3.500000E+00  1.399548E-04
 4.750000E+00  3.550000E+00  1.204446E-04
 4.750000E+00  3.600000E+00  1.031842E-04
 4.750000E+00  3.650000E+00  8.799080E-05
 4.750000E+00  3.700000E+00  7.468489E-05
 4.750000E+00  3.750000E+00  6.309195E-05
 4.750000E+00  3.800000E+00  5.304398E-05
 4.750000E+00  3.850000E+00  4.438084E-05
 4.750000E+00  3.900000E+00  3.695130E-05
 4.750000E+00  3.950000E+00  3.061379E-05
 4.750000E+00  4.000000E+00  2.523696E-05
 4.750000E+00  4.050000E+00  2.069997E-05
 4.750000E+00  4.100000E+00  1.689262E-05
 4.750000E+00  4.150000E+00  1.371515E-05
 4.750000E+00  4.200000E+00  1.107806E-05
 4.750000E+00  4.250000E+00  8.901657E-06
 4.750000E+00  4.300000E+00  7.115514E-06
 4.750000E+00  4.350000E+00  5.657907E-06
 4.750000E+00  4.400000E+00  4.475130E-06
 4.750000E+00  4.450000E+00  3.520814E-06
 4.750000E+00  4.500000E+00  2.755217E-06
 4.750000E+00  4.550000E+00  2.144532E-06
 4.750000E+00  4.600000E+00  1.660206E-06
 4.750000E+00  4.650000E+00  1.278304E-06
 4.750000E+00  4.700000E+00  9.789032E-07
 4.750000E+00  4.750000E+00  7.455376E-07
 4.750000E+00  4.800000E+00  5.646969E-07
 4.750000E+00  4.850000E+00  4.253729E-07
 4.750000E+00  4.900000E+00  3.186588E-07
 4.750000E+00  4.950000E+00  2.373983E-07
 4.750000E+00  5.000000E+00  1.758814E-07
 4.750000E+00  5.050000E+00  1.295831E-07
 4.750000E+00  5.100000E+00  9.494244E-08
 4.750000E+00  5.150000E+00  6.917580E-08
 4.750000E+00  5.200000E+00  5.012217E-08
 4.750000E+00  5.250000E+00  3.611516E-08
 4.750000E+00  5.300000E+00  2.587841E-08
 4.750000E+00  5.350000E+00  1.844086E-08
 4.750000E+00  5.400000E+00  1.306864E-08
 4.750000E+00  5.450000E+00  9.210812E-09
 4.750000E+00  5.500000E+00  6.456541E-09
 4.750000E+00  5.550000E+00  4.501459E-09
 4.750000E+00  5.600000E+00  3.121572E-09
 4.750000E+00  5.650000E+00  2.153120E-09
 4.750000E+00  5.700000E+00  1.477163E-09
 4.750000E+00  5.750000E+00  1.007882E-09
 4.750000E+00  5.800000E+00  6.837578E-10
 4.750000E+00  5.850000E+00  4.609840E-10
 4.750000E+00  5.900000E+00  3.085687E-10
 4.750000E+00  5.950000E+00  2.047317E-10
 4.750000E+00  6.000000E+00  1.342679E-10
 4.750000E+00  6.050000E+00  8.663406E-11
 4.750000E+00  6.100000E+00  5.457046E-11
 4.750000E+00  6.150000E+00  3.311617E-11
 4.750000E+00  6.200000E+00  1.891116E-11
 4.750000E+00  6.250000E+00  9.707633E-12
 4.750000E+00  6.300000E+00  4.033348E-12
 4.750000E+00  6.350000E+00  9.671355E-13
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  2.298170E-13
 4.800000E+00 -6.300000E+00  9.559331E-13
 4.800000E+00 -6.250000E+00  2.291511E-12
 4.800000E+00 -6.200000E+00  4.441672E-12
 4.800000E+00 -6.150000E+00  7.735557E-12
 4.800000E+00 -6.100000E+00  1.267863E-11
 4.800000E+00 -6.050000E+00  2.003181E-11
 4.800000E+00 -6.000000E+00  3.092752E-11
 4.800000E+00 -5.950000E+00  4.703712E-11
 4.800000E+00 -5.900000E+00  7.081024E-11
 4.800000E+00 -5.850000E+00  1.058140E-10
 4.800000E+00 -5.800000E+00  1.572107E-10
 4.800000E+00 -5.750000E+00  2.324269E-10
 4.800000E+00 -5.700000E+00  3.420828E-10
 4.800000E+00 -5.650000E+00  5.012783E-10
 4.800000E+00 -5.600000E+00  7.313594E-10
 4.800000E+00 -5.550000E+00  1.062330E-09
 4.800000E+00 -5.500000E+00  1.536124E-09
 4.800000E+00 -5.450000E+00  2.211024E-09
 4.800000E+00 -5.400000E+00  3.167577E-09
 4.800000E+00 -5.350000E+00  4.516476E-09
 4.800000E+00 -5.300000E+00  6.409000E-09
 4.800000E+00 -5.250000E+00  9.050733E-09
 4.800000E+00 -5.200000E+00  1.271950E-08
 4.800000E+00 -5.150000E+00  1.778865E-08
 4.800000E+00 -5.100000E+00  2.475709E-08
 4.800000E+00 -5.050000E+00  3.428773E-08
 4.800000E+00 -5.000000E+00  4.725646E-08
 4.800000E+00 -4.950000E+00  6.481399E-08
 4.800000E+00 -4.900000E+00  8.846342E-08
 4.800000E+00 -4.850000E+00  1.201569E-07
 4.800000E+00 -4.800000E+00  1.624154E-07
 4.800000E+00 -4.750000E+00  2.184747E-07
 4.800000E+00 -4.700000E+00  2.924651E-07
 4.800000E+00 -4.650000E+00  3.896261E-07
 4.800000E+00 -4.600000E+00  5.165658E-07
 4.800000E+00 -4.550000E+00  6.815672E-07
 4.800000E+00 -4.500000E+00  8.949505E-07
 4.800000E+00 -4.450000E+00  1.169494E-06
 4.800000E+00 -4.400000E+00  1.520923E-06
 4.800000E+00 -4.350000E+00  1.968465E-06
 4.800000E+00 -4.300000E+00  2.535479E-06
 4.800000E+00 -4.250000E+00  3.250164E-06
 4.800000E+00 -4.200000E+00  4.146332E-06
 4.800000E+00 -4.150000E+00  5.264258E-06
 4.800000E+00 -4.100000E+00  6.651587E-06
 4.800000E+00 -4.050000E+00  8.364293E-06
 4.800000E+00 -4.000000E+00  1.046767E-05
 4.800000E+00 -3.950000E+00  1.303735E-05
 4.800000E+00 -3.900000E+00  1.616027E-05
 4.800000E+00 -3.850000E+00  1.993562E-05
 4.800000E+00 -3.800000E+00  2.447571E-05
 4.800000E+00 -3.750000E+00  2.990670E-05
 4.800000E+00 -3.700000E+00  3.636914E-05
 4.800000E+00 -3.650000E+00  4.401832E-05
 4.800000E+00 -3.600000E+00  5.302431E-05
 4.800000E+00 -3.550000E+00  6.357173E-05
 4.800000E+00 -3.500000E+00  7.585912E-05
 4.800000E+00 -3.450000E+00  9.009789E-05
 4.800000E+00 -3.400000E+00  1.065109E-04
 4.800000E+00 -3.350000E+00  1.253305E-04
 4.800000E+00 -3.300000E+00  1.467964E-04
 4.800000E+00 -3.250000E+00  1.711523E-04
 4.800000E+00 -3.200000E+00  1.986434E-04
 4.800000E+00 -3.150000E+00  2.295125E-04
 4.800000E+00 -3.100000E+00  2.639960E-04
 4.800000E+00 -3.050000E+00  3.023198E-04
 4.800000E+00 -3.000000E+00  3.446957E-04
 4.800000E+00 -2.950000E+00  3.913162E-04
 4.800000E+00 -2.900000E+00  4.423514E-04
 4.800000E+00 -2.850000E+00  4.979442E-04
 4.800000E+00 -2.800000E+00  5.582075E-04
 4.800000E+00 -2.750000E+00  6.232207E-04
 4.800000E+00 -2.700000E+00  6.930270E-04
 4.800000E+00 -2.650000E+00  7.676317E-04
 4.800000E+00 -2.600000E+00  8.470010E-04
 4.800000E+00 -2.550000E+00  9.310610E-04
 4.800000E+00 -2.500000E+00  1.019698E-03
 4.800000E+00 -2.450000E+00  1.112760E-03
 4.800000E+00 -2.400000E+00  1.210058E-03
 4.800000E+00 -2.350000E+00  1.311366E-03
 4.800000E+00 -2.300000E+00  1.416427E-03
 4.800000E+00 -2.250000E+00  1.524954E-03
 4.800000E+00 -2.200000E+00  1.636636E-03
 4.800000E+00 -2.150000E+00  1.751138E-03
 4.800000E+00 -2.100000E+00  1.868107E-03
 4.800000E+00 -2.050000E+00  1.987178E-03
 4.800000E+00 -2.000000E+00  2.107974E-03
 4.800000E+00 -1.950000E+00  2.230113E-03
 4.800000E+00 -1.900000E+00  2.353210E-03
 4.800000E+00 -1.850000E+00  2.476882E-03
 4.800000E+00 -1.800000E+00  2.600748E-03
 4.800000E+00 -1.750000E+00  2.724437E-03
 4.800000E+00 -1.700000E+00  2.847585E-03
 4.800000E+00 -1.650000E+00  2.969840E-03
 4.800000E+00 -1.600000E+00  3.090866E-03
 4.800000E+00 -1.550000E+00  3.210337E-03
 4.800000E+00 -1.500000E+00  3.327947E-03
 4.800000E+00 -1.450000E+00  3.443405E-03
 4.800000E+00 -1.400000E+00  3.556437E-03
 4.800000E+00 -1.350000E+00  3.666786E-03
 4.800000E+00 -1.300000E+00  3.774213E-03
 4.800000E+00 -1.250000E+00  3.878496E-03
 4.800000E+00 -1.200000E+00  3.979429E-03
 4.800000E+00 -1.150000E+00  4.076824E-03
 4.800000E+00 -1.100000E+00  4.170508E-03
 4.800000E+00 -1.050000E+00  4.260324E-03
 4.800000E+00 -1.000000E+00  4.346128E-03
 4.800000E+00 -9.500000E-01  4.427791E-03
 4.800000E+00 -9.000000E-01  4.505199E-03
 4.800000E+00 -8.500000E-01  4.578248E-03
 4.800000E+00 -8.000000E-01  4.646847E-03
 4.800000E+00 -7.500000E-01  4.710916E-03
 4.800000E+00 -7.000000E-01  4.770387E-03
 4.800000E+00 -6.500000E-01  4.825199E-03
 4.800000E+00 -6.000000E-01  4.875303E-03
 4.800000E+00 -5.500000E-01  4.920660E-03
 4.800000E+00 -5.000000E-01  4.961235E-03
 4.800000E+00 -4.500000E-01  4.997006E-03
 4.800000E+00 -4.000000E-01  5.027956E-03
 4.800000E+00 -3.500000E-01  5.054076E-03
 4.800000E+00 -3.000000E-01  5.075362E-03
 4.800000E+00 -2.500000E-01  5.091820E-03
 4.800000E+00 -2.000000E-01  5.103459E-03
 4.800000E+00 -1.500000E-01  5.110297E-03
 4.800000E+00 -1.000000E-01  5.112355E-03
 4.800000E+00 -5.000000E-02  5.109661E-03
 4.800000E+00  0.000000E+00  5.102248E-03
 4.800000E+00  5.000000E-02  5.090156E-03
 4.800000E+00  1.000000E-01  5.073428E-03
 4.800000E+00  1.500000E-01  5.052112E-03
 4.800000E+00  2.000000E-01  5.026264E-03
 4.800000E+00  2.500000E-01  4.995942E-03
 4.800000E+00  3.000000E-01  4.961209E-03
 4.800000E+00  3.500000E-01  4.922136E-03
 4.800000E+00  4.000000E-01  4.878795E-03
 4.800000E+00  4.500000E-01  4.831266E-03
 4.800000E+00  5.000000E-01  4.779633E-03
 4.800000E+00  5.500000E-01  4.723986E-03
 4.800000E+00  6.000000E-01  4.664420E-03
 4.800000E+00  6.500000E-01  4.601036E-03
 4.800000E+00  7.000000E-01  4.533939E-03
 4.800000E+00  7.500000E-01  4.463242E-03
 4.800000E+00  8.000000E-01  4.389063E-03
 4.800000E+00  8.500000E-01  4.311526E-03
 4.800000E+00  9.000000E-01  4.230761E-03
 4.800000E+00  9.500000E-01  4.146907E-03
 4.800000E+00  1.000000E+00  4.060107E-03
 4.800000E+00  1.050000E+00  3.970511E-03
 4.800000E+00  1.100000E+00  3.878277E-03
 4.800000E+00  1.150000E+00  3.783569E-03
 4.800000E+00  1.200000E+00  3.686558E-03
 4.800000E+00  1.250000E+00  3.587423E-03
 4.800000E+00  1.300000E+00  3.486348E-03
 4.800000E+00  1.350000E+00  3.383525E-03
 4.800000E+00  1.400000E+00  3.279152E-03
 4.800000E+00  1.450000E+00  3.173434E-03
 4.800000E+00  1.500000E+00  3.066582E-03
 4.800000E+00  1.550000E+00  2.958810E-03
 4.800000E+00  1.600000E+00  2.850342E-03
 4.800000E+00  1.650000E+00  2.741402E-03
 4.800000E+00  1.700000E+00  2.632220E-03
 4.800000E+00  1.750000E+00  2.523030E-03
 4.800000E+00  1.800000E+00  2.414068E-03
 4.800000E+00  1.850000E+00  2.305570E-03
 4.800000E+00  1.900000E+00  2.197774E-03
 4.800000E+00  1.950000E+00  2.090918E-03
 4.800000E+00  2.000000E+00  1.985238E-03
 4.800000E+00  2.050000E+00  1.880967E-03
 4.800000E+00  2.100000E+00  1.778334E-03
 4.800000E+00  2.150000E+00  1.677562E-03
 4.800000E+00  2.200000E+00  1.578868E-03
 4.800000E+00  2.250000E+00  1.482459E-03
 4.800000E+00  2.300000E+00  1.388536E-03
 4.800000E+00  2.350000E+00  1.297284E-03
 4.800000E+00  2.400000E+00  1.208877E-03
 4.800000E+00  2.450000E+00  1.123477E-03
 4.800000E+00  2.500000E+00  1.041226E-03
 4.800000E+00  2.550000E+00  9.622530E-04
 4.800000E+00  2.600000E+00  8.866668E-04
 4.800000E+00  2.650000E+00  8.145578E-04
 4.800000E+00  2.700000E+00  7.459963E-04
 4.800000E+00  2.750000E+00  6.810323E-04
 4.800000E+00  2.800000E+00  6.196948E-04
 4.800000E+00  2.850000E+00  5.619916E-04
 4.800000E+00  2.900000E+00  5.079098E-04
 4.800000E+00  2.950000E+00  4.574159E-04
 4.800000E+00  3.000000E+00  4.104566E-04
 4.800000E+00  3.050000E+00  3.669595E-04
 4.800000E+00  3.100000E+00  3.268348E-04
 4.800000E+00  3.150000E+00  2.899762E-04
 4.800000E+00  3.200000E+00  2.562628E-04
 4.800000E+00  3.250000E+00  2.255609E-04
 4.800000E+00  3.300000E+00  1.977261E-04
 4.800000E+00  3.350000E+00  1.726050E-04
 4.800000E+00  3.400000E+00  1.500378E-04
 4.800000E+00  3.450000E+00  1.298597E-04
 4.800000E+00  3.500000E+00  1.119039E-04
 4.800000E+00  3.550000E+00  9.600286E-05
 4.800000E+00  3.600000E+00  8.199038E-05
 4.800000E+00  3.650000E+00  6.970351E-05
 4.800000E+00  3.700000E+00  5.898386E-05
 4.800000E+00  3.750000E+00  4.967909E-05
 4.800000E+00  3.800000E+00  4.164395E-05
 4.800000E+00  3.850000E+00  3.474120E-05
 4.800000E+00  3.900000E+00  2.884232E-05
 4.800000E+00  3.950000E+00  2.382797E-05
 4.800000E+00  4.000000E+00  1.958822E-05
 4.800000E+00  4.050000E+00  1.602266E-05
 4.800000E+00  4.100000E+00  1.304029E-05
 4.800000E+00  4.150000E+00  1.055932E-05
 4.800000E+00  4.200000E+00  8.506743E-06
 4.800000E+00  4.250000E+00  6.817946E-06
 4.800000E+00  4.300000E+00  5.436151E-06
 4.800000E+00  4.350000E+00  4.311839E-06
 4.800000E+00  4.400000E+00  3.402148E-06
 4.800000E+00  4.450000E+00  2.670239E-06
 4.800000E+00  4.500000E+00  2.084688E-06
 4.800000E+00  4.550000E+00  1.618880E-06
 4.800000E+00  4.600000E+00  1.250430E-06
 4.800000E+00  4.650000E+00  9.606491E-07
 4.800000E+00  4.700000E+00  7.340428E-07
 4.800000E+00  4.750000E+00  5.578531E-07
 4.800000E+00  4.800000E+00  4.216495E-07
 4.800000E+00  4.850000E+00  3.169632E-07
 4.800000E+00  4.900000E+00  2.369652E-07
 4.800000E+00  4.950000E+00  1.761863E-07
 4.800000E+00  5.000000E+00  1.302765E-07
 4.800000E+00  5.050000E+00  9.579922E-08
 4.800000E+00  5.100000E+00  7.005781E-08
 4.800000E+00  5.150000E+00  5.095043E-08
 4.800000E+00  5.200000E+00  3.684984E-08
 4.800000E+00  5.250000E+00  2.650462E-08
 4.800000E+00  5.300000E+00  1.895877E-08
 4.800000E+00  5.350000E+00  1.348677E-08
 4.800000E+00  5.400000E+00  9.541689E-09
 4.800000E+00  5.450000E+00  6.713908E-09
 4.800000E+00  5.500000E+00  4.698666E-09
 4.800000E+00  5.550000E+00  3.270701E-09
 4.800000E+00  5.600000E+00  2.264598E-09
 4.800000E+00  5.650000E+00  1.559682E-09
 4.800000E+00  5.700000E+00  1.068487E-09
 4.800000E+00  5.750000E+00  7.280323E-10
 4.800000E+00  5.800000E+00  4.932603E-10
 4.800000E+00  5.850000E+00  3.321479E-10
 4.800000E+00  5.900000E+00  2.220831E-10
 4.800000E+00  5.950000E+00  1.472041E-10
 4.800000E+00  6.000000E+00  9.645789E-11
 4.800000E+00  6.050000E+00  6.219407E-11
 4.800000E+00  6.100000E+00  3.915419E-11
 4.800000E+00  6.150000E+00  2.375110E-11
 4.800000E+00  6.200000E+00  1.355942E-11
 4.800000E+00  6.250000E+00  6.959229E-12
 4.800000E+00  6.300000E+00  2.891160E-12
 4.800000E+00  6.350000E+00  6.932255E-13
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  1.593361E-13
 4.850000E+00 -6.300000E+00  6.627620E-13
 4.850000E+00 -6.250000E+00  1.588777E-12
 4.850000E+00 -6.200000E+00  3.079852E-12
 4.850000E+00 -6.150000E+00  5.364982E-12
 4.850000E+00 -6.100000E+00  8.796539E-12
 4.850000E+00 -6.050000E+00  1.390611E-11
 4.850000E+00 -6.000000E+00  2.148653E-11
 4.850000E+00 -5.950000E+00  3.271059E-11
 4.850000E+00 -5.900000E+00  4.930100E-11
 4.850000E+00 -5.850000E+00  7.377197E-11
 4.850000E+00 -5.800000E+00  1.097705E-10
 4.850000E+00 -5.750000E+00  1.625549E-10
 4.850000E+00 -5.700000E+00  2.396630E-10
 4.850000E+00 -5.650000E+00  3.518375E-10
 4.850000E+00 -5.600000E+00  5.143022E-10
 4.850000E+00 -5.550000E+00  7.485097E-10
 4.850000E+00 -5.500000E+00  1.084521E-09
 4.850000E+00 -5.450000E+00  1.564226E-09
 4.850000E+00 -5.400000E+00  2.245675E-09
 4.850000E+00 -5.350000E+00  3.208872E-09
 4.850000E+00 -5.300000E+00  4.563463E-09
 4.850000E+00 -5.250000E+00  6.458898E-09
 4.850000E+00 -5.200000E+00  9.097754E-09
 4.850000E+00 -5.150000E+00  1.275311E-08
 4.850000E+00 -5.100000E+00  1.779102E-08
 4.850000E+00 -5.050000E+00  2.469950E-08
 4.850000E+00 -5.000000E+00  3.412548E-08
 4.850000E+00 -4.950000E+00  4.692180E-08
 4.850000E+00 -4.900000E+00  6.420636E-08
 4.850000E+00 -4.850000E+00  8.743632E-08
 4.850000E+00 -4.800000E+00  1.185001E-07
 4.850000E+00 -4.750000E+00  1.598312E-07
 4.850000E+00 -4.700000E+00  2.145473E-07
 4.850000E+00 -4.650000E+00  2.866190E-07
 4.850000E+00 -4.600000E+00  3.810745E-07
 4.850000E+00 -4.550000E+00  5.042424E-07
 4.850000E+00 -4.500000E+00  6.640407E-07
 4.850000E+00 -4.450000E+00  8.703164E-07
 4.850000E+00 -4.400000E+00  1.135240E-06
 4.850000E+00 -4.350000E+00  1.473760E-06
 4.850000E+00 -4.300000E+00  1.904124E-06
 4.850000E+00 -4.250000E+00  2.448462E-06
 4.850000E+00 -4.200000E+00  3.133439E-06
 4.850000E+00 -4.150000E+00  3.990978E-06
 4.850000E+00 -4.100000E+00  5.059038E-06
 4.850000E+00 -4.050000E+00  6.382452E-06
 4.850000E+00 -4.000000E+00  8.013804E-06
 4.850000E+00 -3.950000E+00  1.001434E-05
 4.850000E+00 -3.900000E+00  1.245488E-05
 4.850000E+00 -3.850000E+00  1.541671E-05
 4.850000E+00 -3.800000E+00  1.899246E-05
 4.850000E+00 -3.750000E+00  2.328684E-05
 4.850000E+00 -3.700000E+00  2.841729E-05
 4.850000E+00 -3.650000E+00  3.451451E-05
 4.850000E+00 -3.600000E+00  4.172268E-05
 4.850000E+00 -3.550000E+00  5.019954E-05
 4.850000E+00 -3.500000E+00  6.011611E-05
 4.850000E+00 -3.450000E+00  7.165610E-05
 4.850000E+00 -3.400000E+00  8.501493E-05
 4.850000E+00 -3.350000E+00  1.003984E-04
 4.850000E+00 -3.300000E+00  1.180210E-04
 4.850000E+00 -3.250000E+00  1.381035E-04
 4.850000E+00 -3.200000E+00  1.608708E-04
 4.850000E+00 -3.150000E+00  1.865486E-04
 4.850000E+00 -3.100000E+00  2.153604E-04
 4.850000E+00 -3.050000E+00  2.475237E-04
 4.850000E+00 -3.000000E+00  2.832468E-04
 4.850000E+00 -2.950000E+00  3.227245E-04
 4.850000E+00 -2.900000E+00  3.661342E-04
 4.850000E+00 -2.850000E+00  4.136328E-04
 4.850000E+00 -2.800000E+00  4.653525E-04
 4.850000E+00 -2.750000E+00  5.213978E-04
 4.850000E+00 -2.700000E+00  5.818426E-04
 4.850000E+00 -2.650000E+00  6.467280E-04
 4.850000E+00 -2.600000E+00  7.160603E-04
 4.850000E+00 -2.550000E+00  7.898097E-04
 4.850000E+00 -2.500000E+00  8.679098E-04
 4.850000E+00 -2.450000E+00  9.502578E-04
 4.850000E+00 -2.400000E+00  1.036715E-03
 4.850000E+00 -2.350000E+00  1.127108E-03
 4.850000E+00 -2.300000E+00  1.221231E-03
 4.850000E+00 -2.250000E+00  1.318848E-03
 4.850000E+00 -2.200000E+00  1.419695E-03
 4.850000E+00 -2.150000E+00  1.523484E-03
 4.850000E+00 -2.100000E+00  1.629906E-03
 4.850000E+00 -2.050000E+00  1.738634E-03
 4.850000E+00 -2.000000E+00  1.849328E-03
 4.850000E+00 -1.950000E+00  1.961638E-03
 4.850000E+00 -1.900000E+00  2.075206E-03
 4.850000E+00 -1.850000E+00  2.189672E-03
 4.850000E+00 -1.800000E+00  2.304676E-03
 4.850000E+00 -1.750000E+00  2.419861E-03
 4.850000E+00 -1.700000E+00  2.534873E-03
 4.850000E+00 -1.650000E+00  2.649370E-03
 4.850000E+00 -1.600000E+00  2.763016E-03
 4.850000E+00 -1.550000E+00  2.875490E-03
 4.850000E+00 -1.500000E+00  2.986482E-03
 4.850000E+00 -1.450000E+00  3.095696E-03
 4.850000E+00 -1.400000E+00  3.202852E-03
 4.850000E+00 -1.350000E+00  3.307685E-03
 4.850000E+00 -1.300000E+00  3.409946E-03
 4.850000E+00 -1.250000E+00  3.509402E-03
 4.850000E+00 -1.200000E+00  3.605835E-03
 4.850000E+00 -1.150000E+00  3.699045E-03
 4.850000E+00 -1.100000E+00  3.788846E-03
 4.850000E+00 -1.050000E+00  3.875067E-03
 4.850000E+00 -1.000000E+00  3.957552E-03
 4.850000E+00 -9.500000E-01  4.036160E-03
 4.850000E+00 -9.000000E-01  4.110761E-03
 4.850000E+00 -8.500000E-01  4.181240E-03
 4.850000E+00 -8.000000E-01  4.247496E-03
 4.850000E+00 -7.500000E-01  4.309435E-03
 4.850000E+00 -7.000000E-01  4.366979E-03
 4.850000E+00 -6.500000E-01  4.420057E-03
 4.850000E+00 -6.000000E-01  4.468612E-03
 4.850000E+00 -5.500000E-01  4.512592E-03
 4.850000E+00 -5.000000E-01  4.551959E-03
 4.850000E+00 -4.500000E-01  4.586680E-03
 4.850000E+00 -4.000000E-01  4.616731E-03
 4.850000E+00 -3.500000E-01  4.642098E-03
 4.850000E+00 -3.000000E-01  4.662773E-03
 4.850000E+00 -2.500000E-01  4.678755E-03
 4.850000E+00 -2.000000E-01  4.690050E-03
 4.850000E+00 -1.500000E-01  4.696672E-03
 4.850000E+00 -1.000000E-01  4.698640E-03
 4.850000E+00 -5.000000E-02  4.695980E-03
 4.850000E+00  0.000000E+00  4.688724E-03
 4.850000E+00  5.000000E-02  4.676911E-03
 4.850000E+00  1.000000E-01  4.660583E-03
 4.850000E+00  1.500000E-01  4.639792E-03
 4.850000E+00  2.000000E-01  4.614591E-03
 4.850000E+00  2.500000E-01  4.585043E-03
 4.850000E+00  3.000000E-01  4.551214E-03
 4.850000E+00  3.500000E-01  4.513176E-03
 4.850000E+00  4.000000E-01  4.471008E-03
 4.850000E+00  4.500000E-01  4.424793E-03
 4.850000E+00  5.000000E-01  4.374621E-03
 4.850000E+00  5.500000E-01  4.320588E-03
 4.850000E+00  6.000000E-01  4.262794E-03
 4.850000E+00  6.500000E-01  4.201349E-03
 4.850000E+00  7.000000E-01  4.136365E-03
 4.850000E+00  7.500000E-01  4.067964E-03
 4.850000E+00  8.000000E-01  3.996271E-03
 4.850000E+00  8.500000E-01  3.921419E-03
 4.850000E+00  9.000000E-01  3.843550E-03
 4.850000E+00  9.500000E-01  3.762808E-03
 4.850000E+00  1.000000E+00  3.679348E-03
 4.850000E+00  1.050000E+00  3.593329E-03
 4.850000E+00  1.100000E+00  3.504919E-03
 4.850000E+00  1.150000E+00  3.414291E-03
 4.850000E+00  1.200000E+00  3.321624E-03
 4.850000E+00  1.250000E+00  3.227106E-03
 4.850000E+00  1.300000E+00  3.130929E-03
 4.850000E+00  1.350000E+00  3.033291E-03
 4.850000E+00  1.400000E+00  2.934397E-03
 4.850000E+00  1.450000E+00  2.834456E-03
 4.850000E+00  1.500000E+00  2.733683E-03
 4.850000E+00  1.550000E+00  2.632294E-03
 4.850000E+00  1.600000E+00  2.530512E-03
 4.850000E+00  1.650000E+00  2.428562E-03
 4.850000E+00  1.700000E+00  2.326669E-03
 4.850000E+00  1.750000E+00  2.225062E-03
 4.850000E+00  1.800000E+00  2.123968E-03
 4.850000E+00  1.850000E+00  2.023614E-03
 4.850000E+00  1.900000E+00  1.924225E-03
 4.850000E+00  1.950000E+00  1.826025E-03
 4.850000E+00  2.000000E+00  1.729230E-03
 4.850000E+00  2.050000E+00  1.634054E-03
 4.850000E+00  2.100000E+00  1.540703E-03
 4.850000E+00  2.150000E+00  1.449376E-03
 4.850000E+00  2.200000E+00  1.360260E-03
 4.850000E+00  2.250000E+00  1.273536E-03
 4.850000E+00  2.300000E+00  1.189370E-03
 4.850000E+00  2.350000E+00  1.107916E-03
 4.850000E+00  2.400000E+00  1.029314E-03
 4.850000E+00  2.450000E+00  9.536882E-04
 4.850000E+00  2.500000E+00  8.811472E-04
 4.850000E+00  2.550000E+00  8.117821E-04
 4.850000E+00  2.600000E+00  7.456664E-04
 4.850000E+00  2.650000E+00  6.828551E-04
 4.850000E+00  2.700000E+00  6.233846E-04
 4.850000E+00  2.750000E+00  5.672722E-04
 4.850000E+00  2.800000E+00  5.145164E-04
 4.850000E+00  2.850000E+00  4.650970E-04
 4.850000E+00  2.900000E+00  4.189759E-04
 4.850000E+00  2.950000E+00  3.760974E-04
 4.850000E+00  3.000000E+00  3.363894E-04
 4.850000E+00  3.050000E+00  2.997645E-04
 4.850000E+00  3.100000E+00  2.661213E-04
 4.850000E+00  3.150000E+00  2.353460E-04
 4.850000E+00  3.200000E+00  2.073139E-04
 4.850000E+00  3.250000E+00  1.818912E-04
 4.850000E+00  3.300000E+00  1.589369E-04
 4.850000E+00  3.350000E+00  1.383044E-04
 4.850000E+00  3.400000E+00  1.198437E-04
 4.850000E+00  3.450000E+00  1.034029E-04
 4.850000E+00  3.500000E+00  8.882990E-05
 4.850000E+00  3.550000E+00  7.597433E-05
 4.850000E+00  3.600000E+00  6.468873E-05
 4.850000E+00  3.650000E+00  5.482999E-05
 4.850000E+00  3.700000E+00  4.626047E-05
 4.850000E+00  3.750000E+00  3.884901E-05
 4.850000E+00  3.800000E+00  3.247164E-05
 4.850000E+00  3.850000E+00  2.701222E-05
 4.850000E+00  3.900000E+00  2.236281E-05
 4.850000E+00  3.950000E+00  1.842391E-05
 4.850000E+00  4.000000E+00  1.510450E-05
 4.850000E+00  4.050000E+00  1.232199E-05
 4.850000E+00  4.100000E+00  1.000200E-05
 4.850000E+00  4.150000E+00  8.078061E-06
 4.850000E+00  4.200000E+00  6.491198E-06
 4.850000E+00  4.250000E+00  5.189482E-06
 4.850000E+00  4.300000E+00  4.127521E-06
 4.850000E+00  4.350000E+00  3.265925E-06
 4.850000E+00  4.400000E+00  2.570756E-06
 4.850000E+00  4.450000E+00  2.012983E-06
 4.850000E+00  4.500000E+00  1.567947E-06
 4.850000E+00  4.550000E+00  1.214851E-06
 4.850000E+00  4.600000E+00  9.362752E-07
 4.850000E+00  4.650000E+00  7.177319E-07
 4.850000E+00  4.700000E+00  5.472543E-07
 4.850000E+00  4.750000E+00  4.150256E-07
 4.850000E+00  4.800000E+00  3.130477E-07
 4.850000E+00  4.850000E+00  2.348486E-07
 4.850000E+00  4.900000E+00  1.752265E-07
 4.850000E+00  4.950000E+00  1.300287E-07
 4.850000E+00  5.000000E+00  9.596222E-08
 4.850000E+00  5.050000E+00  7.043337E-08
 4.850000E+00  5.100000E+00  5.141264E-08
 4.850000E+00  5.150000E+00  3.732264E-08
 4.850000E+00  5.200000E+00  2.694545E-08
 4.850000E+00  5.250000E+00  1.934685E-08
 4.850000E+00  5.300000E+00  1.381501E-08
 4.850000E+00  5.350000E+00  9.811036E-09
 4.850000E+00  5.400000E+00  6.929650E-09
 4.850000E+00  5.450000E+00  4.868040E-09
 4.850000E+00  5.500000E+00  3.401420E-09
 4.850000E+00  5.550000E+00  2.364006E-09
 4.850000E+00  5.600000E+00  1.634323E-09
 4.850000E+00  5.650000E+00  1.123934E-09
 4.850000E+00  5.700000E+00  7.688724E-10
 4.850000E+00  5.750000E+00  5.231696E-10
 4.850000E+00  5.800000E+00  3.540032E-10
 4.850000E+00  5.850000E+00  2.380895E-10
 4.850000E+00  5.900000E+00  1.590186E-10
 4.850000E+00  5.950000E+00  1.053002E-10
 4.850000E+00  6.000000E+00  6.894195E-11
 4.850000E+00  6.050000E+00  4.442173E-11
 4.850000E+00  6.100000E+00  2.795059E-11
 4.850000E+00  6.150000E+00  1.694828E-11
 4.850000E+00  6.200000E+00  9.673148E-12
 4.850000E+00  6.250000E+00  4.963842E-12
 4.850000E+00  6.300000E+00  2.062014E-12
 4.850000E+00  6.350000E+00  4.943988E-13
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  1.098893E-13
 4.900000E+00 -6.300000E+00  4.570822E-13
 4.900000E+00 -6.250000E+00  1.095737E-12
 4.900000E+00 -6.200000E+00  2.124273E-12
 4.900000E+00 -6.150000E+00  3.701153E-12
 4.900000E+00 -6.100000E+00  6.070702E-12
 4.900000E+00 -6.050000E+00  9.602292E-12
 4.900000E+00 -6.000000E+00  1.484804E-11
 4.900000E+00 -5.950000E+00  2.262647E-11
 4.900000E+00 -5.900000E+00  3.414255E-11
 4.900000E+00 -5.850000E+00  5.115889E-11
 4.900000E+00 -5.800000E+00  7.623797E-11
 4.900000E+00 -5.750000E+00  1.130830E-10
 4.900000E+00 -5.700000E+00  1.670149E-10
 4.900000E+00 -5.650000E+00  2.456351E-10
 4.900000E+00 -5.600000E+00  3.597421E-10
 4.900000E+00 -5.550000E+00  5.245906E-10
 4.900000E+00 -5.500000E+00  7.616120E-10
 4.900000E+00 -5.450000E+00  1.100749E-09
 4.900000E+00 -5.400000E+00  1.583611E-09
 4.900000E+00 -5.350000E+00  2.267696E-09
 4.900000E+00 -5.300000E+00  3.232039E-09
 4.900000E+00 -5.250000E+00  4.584676E-09
 4.900000E+00 -5.200000E+00  6.472490E-09
 4.900000E+00 -5.150000E+00  9.094088E-09
 4.900000E+00 -5.100000E+00  1.271655E-08
 4.900000E+00 -5.050000E+00  1.769707E-08
 4.900000E+00 -5.000000E+00  2.451075E-08
 4.900000E+00 -4.950000E+00  3.378599E-08
 4.900000E+00 -4.900000E+00  4.634939E-08
 4.900000E+00 -4.850000E+00  6.328218E-08
 4.900000E+00 -4.800000E+00  8.599071E-08
 4.900000E+00 -4.750000E+00  1.162939E-07
 4.900000E+00 -4.700000E+00  1.565308E-07
 4.900000E+00 -4.650000E+00  2.096923E-07
 4.900000E+00 -4.600000E+00  2.795803E-07
 4.900000E+00 -4.550000E+00  3.709994E-07
 4.900000E+00 -4.500000E+00  4.899859E-07
 4.900000E+00 -4.450000E+00  6.440781E-07
 4.900000E+00 -4.400000E+00  8.426331E-07
 4.900000E+00 -4.350000E+00  1.097195E-06
 4.900000E+00 -4.300000E+00  1.421917E-06
 4.900000E+00 -4.250000E+00  1.834046E-06
 4.900000E+00 -4.200000E+00  2.354460E-06
 4.900000E+00 -4.150000E+00  3.008275E-06
 4.900000E+00 -4.100000E+00  3.825503E-06
 4.900000E+00 -4.050000E+00  4.841774E-06
 4.900000E+00 -4.000000E+00  6.099097E-06
 4.900000E+00 -3.950000E+00  7.646666E-06
 4.900000E+00 -3.900000E+00  9.541682E-06
 4.900000E+00 -3.850000E+00  1.185018E-05
 4.900000E+00 -3.800000E+00  1.464785E-05
 4.900000E+00 -3.750000E+00  1.802080E-05
 4.900000E+00 -3.700000E+00  2.206620E-05
 4.900000E+00 -3.650000E+00  2.689293E-05
 4.900000E+00 -3.600000E+00  3.262194E-05
 4.900000E+00 -3.550000E+00  3.938652E-05
 4.900000E+00 -3.500000E+00  4.733227E-05
 4.900000E+00 -3.450000E+00  5.661686E-05
 4.900000E+00 -3.400000E+00  6.740947E-05
 4.900000E+00 -3.350000E+00  7.988986E-05
 4.900000E+00 -3.300000E+00  9.424718E-05
 4.900000E+00 -3.250000E+00  1.106783E-04
 4.900000E+00 -3.200000E+00  1.293858E-04
 4.900000E+00 -3.150000E+00  1.505758E-04
 4.900000E+00 -3.100000E+00  1.744550E-04
 4.900000E+00 -3.050000E+00  2.012281E-04
 4.900000E+00 -3.000000E+00  2.310944E-04
 4.900000E+00 -2.950000E+00  2.642442E-04
 4.900000E+00 -2.900000E+00  3.008560E-04
 4.900000E+00 -2.850000E+00  3.410922E-04
 4.900000E+00 -2.800000E+00  3.850965E-04
 4.900000E+00 -2.750000E+00  4.329901E-04
 4.900000E+00 -2.700000E+00  4.848691E-04
 4.900000E+00 -2.650000E+00  5.408018E-04
 4.900000E+00 -2.600000E+00  6.008264E-04
 4.900000E+00 -2.550000E+00  6.649494E-04
 4.900000E+00 -2.500000E+00  7.331445E-04
 4.900000E+00 -2.450000E+00  8.053521E-04
 4.900000E+00 -2.400000E+00  8.814788E-04
 4.900000E+00 -2.350000E+00  9.613985E-04
 4.900000E+00 -2.300000E+00  1.044953E-03
 4.900000E+00 -2.250000E+00  1.131955E-03
 4.900000E+00 -2.200000E+00  1.222187E-03
 4.900000E+00 -2.150000E+00  1.315408E-03
 4.900000E+00 -2.100000E+00  1.411352E-03
 4.900000E+00 -2.050000E+00  1.509736E-03
 4.900000E+00 -2.000000E+00  1.610256E-03
 4.900000E+00 -1.950000E+00  1.712599E-03
 4.900000E+00 -1.900000E+00  1.816439E-03
 4.900000E+00 -1.850000E+00  1.921443E-03
 4.900000E+00 -1.800000E+00  2.027277E-03
 4.900000E+00 -1.750000E+00  2.133602E-03
 4.900000E+00 -1.700000E+00  2.240083E-03
 4.900000E+00 -1.650000E+00  2.346390E-03
 4.900000E+00 -1.600000E+00  2.452197E-03
 4.900000E+00 -1.550000E+00  2.557188E-03
 4.900000E+00 -1.500000E+00  2.661058E-03
 4.900000E+00 -1.450000E+00  2.763511E-03
 4.900000E+00 -1.400000E+00  2.864266E-03
 4.900000E+00 -1.350000E+00  2.963053E-03
 4.900000E+00 -1.300000E+00  3.059617E-03
 4.900000E+00 -1.250000E+00  3.153719E-03
 4.900000E+00 -1.200000E+00  3.245133E-03
 4.900000E+00 -1.150000E+00  3.333648E-03
 4.900000E+00 -1.100000E+00  3.419068E-03
 4.900000E+00 -1.050000E+00  3.501213E-03
 4.900000E+00 -1.000000E+00  3.579914E-03
 4.900000E+00 -9.500000E-01  3.655019E-03
 4.900000E+00 -9.000000E-01  3.726388E-03
 4.900000E+00 -8.500000E-01  3.793896E-03
 4.900000E+00 -8.000000E-01  3.857427E-03
 4.900000E+00 -7.500000E-01  3.916880E-03
 4.900000E+00 -7.000000E-01  3.972165E-03
 4.900000E+00 -6.500000E-01  4.023204E-03
 4.900000E+00 -6.000000E-01  4.069927E-03
 4.900000E+00 -5.500000E-01  4.112278E-03
 4.900000E+00 -5.000000E-01  4.150206E-03
 4.900000E+00 -4.500000E-01  4.183675E-03
 4.900000E+00 -4.000000E-01  4.212653E-03
 4.900000E+00 -3.500000E-01  4.237119E-03
 4.900000E+00 -3.000000E-01  4.257060E-03
 4.900000E+00 -2.500000E-01  4.272470E-03
 4.900000E+00 -2.000000E-01  4.283353E-03
 4.900000E+00 -1.500000E-01  4.289717E-03
 4.900000E+00 -1.000000E-01  4.291581E-03
 4.900000E+00 -5.000000E-02  4.288967E-03
 4.900000E+00  0.000000E+00  4.281906E-03
 4.900000E+00  5.000000E-02  4.270437E-03
 4.900000E+00  1.000000E-01  4.254602E-03
 4.900000E+00  1.500000E-01  4.234453E-03
 4.900000E+00  2.000000E-01  4.210045E-03
 4.900000E+00  2.500000E-01  4.181442E-03
 4.900000E+00  3.000000E-01  4.148714E-03
 4.900000E+00  3.500000E-01  4.111936E-03
 4.900000E+00  4.000000E-01  4.071189E-03
 4.900000E+00  4.500000E-01  4.026563E-03
 4.900000E+00  5.000000E-01  3.978151E-03
 4.900000E+00  5.500000E-01  3.926055E-03
 4.900000E+00  6.000000E-01  3.870383E-03
 4.900000E+00  6.500000E-01  3.811248E-03
 4.900000E+00  7.000000E-01  3.748772E-03
 4.900000E+00  7.500000E-01  3.683080E-03
 4.900000E+00  8.000000E-01  3.614309E-03
 4.900000E+00  8.500000E-01  3.542598E-03
 4.900000E+00  9.000000E-01  3.468095E-03
 4.900000E+00  9.500000E-01  3.390954E-03
 4.900000E+00  1.000000E+00  3.311336E-03
 4.900000E+00  1.050000E+00  3.229409E-03
 4.900000E+00  1.100000E+00  3.145347E-03
 4.900000E+00  1.150000E+00  3.059329E-03
 4.900000E+00  1.200000E+00  2.971542E-03
 4.900000E+00  1.250000E+00  2.882178E-03
 4.900000E+00  1.300000E+00  2.791434E-03
 4.900000E+00  1.350000E+00  2.699512E-03
 4.900000E+00  1.400000E+00  2.606618E-03
 4.900000E+00  1.450000E+00  2.512963E-03
 4.900000E+00  1.500000E+00  2.418760E-03
 4.900000E+00  1.550000E+00  2.324226E-03
 4.900000E+00  1.600000E+00  2.229577E-03
 4.900000E+00  1.650000E+00  2.135033E-03
 4.900000E+00  1.700000E+00  2.040813E-03
 4.900000E+00  1.750000E+00  1.947133E-03
 4.900000E+00  1.800000E+00  1.854211E-03
 4.900000E+00  1.850000E+00  1.762258E-03
 4.900000E+00  1.900000E+00  1.671485E-03
 4.900000E+00  1.950000E+00  1.582093E-03
 4.900000E+00  2.000000E+00  1.494281E-03
 4.900000E+00  2.050000E+00  1.408237E-03
 4.900000E+00  2.100000E+00  1.324145E-03
 4.900000E+00  2.150000E+00  1.242174E-03
 4.900000E+00  2.200000E+00  1.162485E-03
 4.900000E+00  2.250000E+00  1.085226E-03
 4.900000E+00  2.300000E+00  1.010535E-03
 4.900000E+00  2.350000E+00  9.385309E-04
 4.900000E+00  2.400000E+00  8.693221E-04
 4.900000E+00  2.450000E+00  8.029998E-04
 4.900000E+00  2.500000E+00  7.396394E-04
 4.900000E+00  2.550000E+00  6.792997E-04
 4.900000E+00  2.600000E+00  6.220225E-04
 4.900000E+00  2.650000E+00  5.678327E-04
 4.900000E+00  2.700000E+00  5.167379E-04
 4.900000E+00  2.750000E+00  4.687289E-04
 4.900000E+00  2.800000E+00  4.237802E-04
 4.900000E+00  2.850000E+00  3.818500E-04
 4.900000E+00  2.900000E+00  3.428817E-04
 4.900000E+00  2.950000E+00  3.068040E-04
 4.900000E+00  3.000000E+00  2.735328E-04
 4.900000E+00  3.050000E+00  2.429720E-04
 4.900000E+00  3.100000E+00  2.150148E-04
 4.900000E+00  3.150000E+00  1.895454E-04
 4.900000E+00  3.200000E+00  1.664405E-04
 4.900000E+00  3.250000E+00  1.455708E-04
 4.900000E+00  3.300000E+00  1.268024E-04
 4.900000E+00  3.350000E+00  1.099991E-04
 4.900000E+00  3.400000E+00  9.502320E-05
 4.900000E+00  3.450000E+00  8.173722E-05
 4.900000E+00  3.500000E+00  7.000548E-05
 4.900000E+00  3.550000E+00  5.969512E-05
 4.900000E+00  3.600000E+00  5.067734E-05
 4.900000E+00  3.650000E+00  4.282836E-05
 4.900000E+00  3.700000E+00  3.603022E-05
 4.900000E+00  3.750000E+00  3.017146E-05
 4.900000E+00  3.800000E+00  2.514760E-05
 4.900000E+00  3.850000E+00  2.086149E-05
 4.900000E+00  3.900000E+00  1.722349E-05
 4.900000E+00  3.950000E+00  1.415154E-05
 4.900000E+00  4.000000E+00  1.157105E-05
 4.900000E+00  4.050000E+00  9.414773E-06
 4.900000E+00  4.100000E+00  7.622480E-06
 4.900000E+00  4.150000E+00  6.140656E-06
 4.900000E+00  4.200000E+00  4.922078E-06
 4.900000E+00  4.250000E+00  3.925379E-06
 4.900000E+00  4.300000E+00  3.114574E-06
 4.900000E+00  4.350000E+00  2.458584E-06
 4.900000E+00  4.400000E+00  1.930754E-06
 4.900000E+00  4.450000E+00  1.508380E-06
 4.900000E+00  4.500000E+00  1.172261E-06
 4.900000E+00  4.550000E+00  9.062641E-07
 4.900000E+00  4.600000E+00  6.969334E-07
 4.900000E+00  4.650000E+00  5.331173E-07
 4.900000E+00  4.700000E+00  4.056383E-07
 4.900000E+00  4.750000E+00  3.069942E-07
 4.900000E+00  4.800000E+00  2.310933E-07
 4.900000E+00  4.850000E+00  1.730222E-07
 4.900000E+00  4.900000E+00  1.288446E-07
 4.900000E+00  4.950000E+00  9.542743E-08
 4.900000E+00  5.000000E+00  7.029377E-08
 4.900000E+00  5.050000E+00  5.149818E-08
 4.900000E+00  5.100000E+00  3.752272E-08
 4.900000E+00  5.150000E+00  2.719078E-08
 4.900000E+00  5.200000E+00  1.959624E-08
 4.900000E+00  5.250000E+00  1.404589E-08
 4.900000E+00  5.300000E+00  1.001277E-08
 4.900000E+00  5.350000E+00  7.098968E-09
 4.900000E+00  5.400000E+00  5.005894E-09
 4.900000E+00  5.450000E+00  3.510974E-09
 4.900000E+00  5.500000E+00  2.449347E-09
 4.900000E+00  5.550000E+00  1.699691E-09
 4.900000E+00  5.600000E+00  1.173293E-09
 4.900000E+00  5.650000E+00  8.057032E-10
 4.900000E+00  5.700000E+00  5.503973E-10
 4.900000E+00  5.750000E+00  3.740058E-10
 4.900000E+00  5.800000E+00  2.527484E-10
 4.900000E+00  5.850000E+00  1.697873E-10
 4.900000E+00  5.900000E+00  1.132771E-10
 4.900000E+00  5.950000E+00  7.493869E-11
 4.900000E+00  6.000000E+00  4.902334E-11
 4.900000E+00  6.050000E+00  3.156614E-11
 4.900000E+00  6.100000E+00  1.985132E-11
 4.900000E+00  6.150000E+00  1.203259E-11
 4.900000E+00  6.200000E+00  6.865813E-12
 4.900000E+00  6.250000E+00  3.522713E-12
 4.900000E+00  6.300000E+00  1.463247E-12
 4.900000E+00  6.350000E+00  3.508241E-13
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  7.538735E-14
 4.950000E+00 -6.300000E+00  3.135666E-13
 4.950000E+00 -6.250000E+00  7.516999E-13
 4.950000E+00 -6.200000E+00  1.457405E-12
 4.950000E+00 -6.150000E+00  2.539745E-12
 4.950000E+00 -6.100000E+00  4.167213E-12
 4.950000E+00 -6.050000E+00  6.595086E-12
 4.950000E+00 -6.000000E+00  1.020578E-11
 4.950000E+00 -5.950000E+00  1.556748E-11
 4.950000E+00 -5.900000E+00  2.351851E-11
 4.950000E+00 -5.850000E+00  3.528787E-11
 4.950000E+00 -5.800000E+00  5.266633E-11
 4.950000E+00 -5.750000E+00  7.824779E-11
 4.950000E+00 -5.700000E+00  1.157679E-10
 4.950000E+00 -5.650000E+00  1.705761E-10
 4.950000E+00 -5.600000E+00  2.502903E-10
 4.950000E+00 -5.550000E+00  3.656989E-10
 4.950000E+00 -5.500000E+00  5.319972E-10
 4.950000E+00 -5.450000E+00  7.704714E-10
 4.950000E+00 -5.400000E+00  1.110779E-09
 4.950000E+00 -5.350000E+00  1.594021E-09
 4.950000E+00 -5.300000E+00  2.276847E-09
 4.950000E+00 -5.250000E+00  3.236922E-09
 4.950000E+00 -5.200000E+00  4.580152E-09
 4.950000E+00 -5.150000E+00  6.450174E-09
 4.950000E+00 -5.100000E+00  9.040750E-09
 4.950000E+00 -5.050000E+00  1.261185E-08
 4.950000E+00 -5.000000E+00  1.751036E-08
 4.950000E+00 -4.950000E+00  2.419668E-08
 4.950000E+00 -4.900000E+00  3.327846E-08
 4.950000E+00 -4.850000E+00  4.555331E-08
 4.950000E+00 -4.800000E+00  6.206236E-08
 4.950000E+00 -4.750000E+00  8.415708E-08
 4.950000E+00 -4.700000E+00  1.135819E-07
 4.950000E+00 -4.650000E+00  1.525757E-07
 4.950000E+00 -4.600000E+00  2.039955E-07
 4.950000E+00 -4.550000E+00  2.714664E-07
 4.950000E+00 -4.500000E+00  3.595606E-07
 4.950000E+00 -4.450000E+00  4.740118E-07
 4.950000E+00 -4.400000E+00  6.219668E-07
 4.950000E+00 -4.350000E+00  8.122808E-07
 4.950000E+00 -4.300000E+00  1.055858E-06
 4.950000E+00 -4.250000E+00  1.366045E-06
 4.950000E+00 -4.200000E+00  1.759073E-06
 4.950000E+00 -4.150000E+00  2.254557E-06
 4.950000E+00 -4.100000E+00  2.876054E-06
 4.950000E+00 -4.050000E+00  3.651661E-06
 4.950000E+00 -4.000000E+00  4.614679E-06
 4.950000E+00 -3.950000E+00  5.804301E-06
 4.950000E+00 -3.900000E+00  7.266348E-06
 4.950000E+00 -3.850000E+00  9.054007E-06
 4.950000E+00 -3.800000E+00  1.122859E-05
 4.950000E+00 -3.750000E+00  1.386023E-05
 4.950000E+00 -3.700000E+00  1.702861E-05
 4.950000E+00 -3.650000E+00  2.082353E-05
 4.950000E+00 -3.600000E+00  2.534542E-05
 4.950000E+00 -3.550000E+00  3.070569E-05
 4.950000E+00 -3.500000E+00  3.702695E-05
 4.950000E+00 -3.450000E+00  4.444295E-05
 4.950000E+00 -3.400000E+00  5.309834E-05
 4.950000E+00 -3.350000E+00  6.314811E-05
 4.950000E+00 -3.300000E+00  7.475680E-05
 4.950000E+00 -3.250000E+00  8.809728E-05
 4.950000E+00 -3.200000E+00  1.033494E-04
 4.950000E+00 -3.150000E+00  1.206979E-04
 4.950000E+00 -3.100000E+00  1.403306E-04
 4.950000E+00 -3.050000E+00  1.624361E-04
 4.950000E+00 -3.000000E+00  1.872004E-04
 4.950000E+00 -2.950000E+00  2.148049E-04
 4.950000E+00 -2.900000E+00  2.454229E-04
 4.950000E+00 -2.850000E+00  2.792164E-04
 4.950000E+00 -2.800000E+00  3.163332E-04
 4.950000E+00 -2.750000E+00  3.569040E-04
 4.950000E+00 -2.700000E+00  4.010391E-04
 4.950000E+00 -2.650000E+00  4.488258E-04
 4.950000E+00 -2.600000E+00  5.003266E-04
 4.950000E+00 -2.550000E+00  5.555763E-04
 4.950000E+00 -2.500000E+00  6.145813E-04
 4.950000E+00 -2.450000E+00  6.773179E-04
 4.950000E+00 -2.400000E+00  7.437322E-04
 4.950000E+00 -2.350000E+00  8.137396E-04
 4.950000E+00 -2.300000E+00  8.872254E-04
 4.950000E+00 -2.250000E+00  9.640458E-04
 4.950000E+00 -2.200000E+00  1.044029E-03
 4.950000E+00 -2.150000E+00  1.126978E-03
 4.950000E+00 -2.100000E+00  1.212672E-03
 4.950000E+00 -2.050000E+00  1.300866E-03
 4.950000E+00 -2.000000E+00  1.391300E-03
 4.950000E+00 -1.950000E+00  1.483696E-03
 4.950000E+00 -1.900000E+00  1.577764E-03
 4.950000E+00 -1.850000E+00  1.673203E-03
 4.950000E+00 -1.800000E+00  1.769705E-03
 4.950000E+00 -1.750000E+00  1.866958E-03
 4.950000E+00 -1.700000E+00  1.964648E-03
 4.950000E+00 -1.650000E+00  2.062462E-03
 4.950000E+00 -1.600000E+00  2.160090E-03
 4.950000E+00 -1.550000E+00  2.257228E-03
 4.950000E+00 -1.500000E+00  2.353578E-03
 4.950000E+00 -1.450000E+00  2.448850E-03
 4.950000E+00 -1.400000E+00  2.542765E-03
 4.950000E+00 -1.350000E+00  2.635056E-03
 4.950000E+00 -1.300000E+00  2.725466E-03
 4.950000E+00 -1.250000E+00  2.813753E-03
 4.950000E+00 -1.200000E+00  2.899685E-03
 4.950000E+00 -1.150000E+00  2.983047E-03
 4.950000E+00 -1.100000E+00  3.063635E-03
 4.950000E+00 -1.050000E+00  3.141260E-03
 4.950000E+00 -1.000000E+00  3.215747E-03
 4.950000E+00 -9.500000E-01  3.286934E-03
 4.950000E+00 -9.000000E-01  3.354672E-03
 4.950000E+00 -8.500000E-01  3.418824E-03
 4.950000E+00 -8.000000E-01  3.479269E-03
 4.950000E+00 -7.500000E-01  3.535895E-03
 4.950000E+00 -7.000000E-01  3.588603E-03
 4.950000E+00 -6.500000E-01  3.637305E-03
 4.950000E+00 -6.000000E-01  3.681925E-03
 4.950000E+00 -5.500000E-01  3.722397E-03
 4.950000E+00 -5.000000E-01  3.758665E-03
 4.950000E+00 -4.500000E-01  3.790683E-03
 4.950000E+00 -4.000000E-01  3.818415E-03
 4.950000E+00 -3.500000E-01  3.841835E-03
 4.950000E+00 -3.000000E-01  3.860923E-03
 4.950000E+00 -2.500000E-01  3.875669E-03
 4.950000E+00 -2.000000E-01  3.886073E-03
 4.950000E+00 -1.500000E-01  3.892141E-03
 4.950000E+00 -1.000000E-01  3.893887E-03
 4.950000E+00 -5.000000E-02  3.891333E-03
 4.950000E+00  0.000000E+00  3.884508E-03
 4.950000E+00  5.000000E-02  3.873450E-03
 4.950000E+00  1.000000E-01  3.858201E-03
 4.950000E+00  1.500000E-01  3.838814E-03
 4.950000E+00  2.000000E-01  3.815345E-03
 4.950000E+00  2.500000E-01  3.787859E-03
 4.950000E+00  3.000000E-01  3.756429E-03
 4.950000E+00  3.500000E-01  3.721132E-03
 4.950000E+00  4.000000E-01  3.682054E-03
 4.950000E+00  4.500000E-01  3.639287E-03
 4.950000E+00  5.000000E-01  3.592930E-03
 4.950000E+00  5.500000E-01  3.543089E-03
 4.950000E+00  6.000000E-01  3.489876E-03
 4.950000E+00  6.500000E-01  3.433411E-03
 4.950000E+00  7.000000E-01  3.373820E-03
 4.950000E+00  7.500000E-01  3.311236E-03
 4.950000E+00  8.000000E-01  3.245800E-03
 4.950000E+00  8.500000E-01  3.177658E-03
 4.950000E+00  9.000000E-01  3.106963E-03
 4.950000E+00  9.500000E-01  3.033876E-03
 4.950000E+00  1.000000E+00  2.958563E-03
 4.950000E+00  1.050000E+00  2.881196E-03
 4.950000E+00  1.100000E+00  2.801953E-03
 4.950000E+00  1.150000E+00  2.721020E-03
 4.950000E+00  1.200000E+00  2.638584E-03
 4.950000E+00  1.250000E+00  2.554840E-03
 4.950000E+00  1.300000E+00  2.469986E-03
 4.950000E+00  1.350000E+00  2.384224E-03
 4.950000E+00  1.400000E+00  2.297760E-03
 4.950000E+00  1.450000E+00  2.210799E-03
 4.950000E+00  1.500000E+00  2.123553E-03
 4.950000E+00  1.550000E+00  2.036230E-03
 4.950000E+00  1.600000E+00  1.949040E-03
 4.950000E+00  1.650000E+00  1.862193E-03
 4.950000E+00  1.700000E+00  1.775896E-03
 4.950000E+00  1.750000E+00  1.690352E-03
 4.950000E+00  1.800000E+00  1.605763E-03
 4.950000E+00  1.850000E+00  1.522323E-03
 4.950000E+00  1.900000E+00  1.440223E-03
 4.950000E+00  1.950000E+00  1.359643E-03
 4.950000E+00  2.000000E+00  1.280758E-03
 4.950000E+00  2.050000E+00  1.203735E-03
 4.950000E+00  2.100000E+00  1.128726E-03
 4.950000E+00  2.150000E+00  1.055876E-03
 4.950000E+00  2.200000E+00  9.853181E-04
 4.950000E+00  2.250000E+00  9.171700E-04
 4.950000E+00  2.300000E+00  8.515378E-04
 4.950000E+00  2.350000E+00  7.885129E-04
 4.950000E+00  2.400000E+00  7.281721E-04
 4.950000E+00  2.450000E+00  6.705773E-04
 4.950000E+00  2.500000E+00  6.157746E-04
 4.950000E+00  2.550000E+00  5.637949E-04
 4.950000E+00  2.600000E+00  5.146536E-04
 4.950000E+00  2.650000E+00  4.683505E-04
 4.950000E+00  2.700000E+00  4.248705E-04
 4.950000E+00  2.750000E+00  3.841838E-04
 4.950000E+00  2.800000E+00  3.462469E-04
 4.950000E+00  2.850000E+00  3.110028E-04
 4.950000E+00  2.900000E+00  2.783823E-04
 4.950000E+00  2.950000E+00  2.483049E-04
 4.950000E+00  3.000000E+00  2.206800E-04
 4.950000E+00  3.050000E+00  1.954081E-04
 4.950000E+00  3.100000E+00  1.723823E-04
 4.950000E+00  3.150000E+00  1.514892E-04
 4.950000E+00  3.200000E+00  1.326107E-04
 4.950000E+00  3.250000E+00  1.156254E-04
 4.950000E+00  3.300000E+00  1.004098E-04
 4.950000E+00  3.350000E+00  8.683944E-05
 4.950000E+00  3.400000E+00  7.479079E-05
 4.950000E+00  3.450000E+00  6.414181E-05
 4.950000E+00  3.500000E+00  5.477333E-05
 4.950000E+00  3.550000E+00  4.656989E-05
 4.950000E+00  3.600000E+00  3.942065E-05
 4.950000E+00  3.650000E+00  3.322001E-05
 4.950000E+00  3.700000E+00  2.786820E-05
 4.950000E+00  3.750000E+00  2.327167E-05
 4.950000E+00  3.800000E+00  1.934342E-05
 4.950000E+00  3.850000E+00  1.600309E-05
 4.950000E+00  3.900000E+00  1.317705E-05
 4.950000E+00  3.950000E+00  1.079832E-05
 4.950000E+00  4.000000E+00  8.806387E-06
 4.950000E+00  4.050000E+00  7.147008E-06
 4.950000E+00  4.100000E+00  5.771883E-06
 4.950000E+00  4.150000E+00  4.638313E-06
 4.950000E+00  4.200000E+00  3.708814E-06
 4.950000E+00  4.250000E+00  2.950711E-06
 4.950000E+00  4.300000E+00  2.335713E-06
 4.950000E+00  4.350000E+00  1.839495E-06
 4.950000E+00  4.400000E+00  1.441286E-06
 4.950000E+00  4.450000E+00  1.123467E-06
 4.950000E+00  4.500000E+00  8.711980E-07
 4.950000E+00  4.550000E+00  6.720586E-07
 4.950000E+00  4.600000E+00  5.157266E-07
 4.950000E+00  4.650000E+00  3.936797E-07
 4.950000E+00  4.700000E+00  2.989283E-07
 4.950000E+00  4.750000E+00  2.257780E-07
 4.950000E+00  4.800000E+00  1.696202E-07
 4.950000E+00  4.850000E+00  1.267494E-07
 4.950000E+00  4.900000E+00  9.420609E-08
 4.950000E+00  4.950000E+00  6.964168E-08
 4.950000E+00  5.000000E+00  5.120476E-08
 4.950000E+00  5.050000E+00  3.744525E-08
 4.950000E+00  5.100000E+00  2.723479E-08
 4.950000E+00  5.150000E+00  1.970106E-08
 4.950000E+00  5.200000E+00  1.417398E-08
 4.950000E+00  5.250000E+00  1.014220E-08
 4.950000E+00  5.300000E+00  7.217944E-09
 4.950000E+00  5.350000E+00  5.109081E-09
 4.950000E+00  5.400000E+00  3.596913E-09
 4.950000E+00  5.450000E+00  2.518774E-09
 4.950000E+00  5.500000E+00  1.754438E-09
 4.950000E+00  5.550000E+00  1.215620E-09
 4.950000E+00  5.600000E+00  8.378965E-10
 4.950000E+00  5.650000E+00  5.745566E-10
 4.950000E+00  5.700000E+00  3.919484E-10
 4.950000E+00  5.750000E+00  2.659816E-10
 4.950000E+00  5.800000E+00  1.795203E-10
 4.950000E+00  5.850000E+00  1.204537E-10
 4.950000E+00  5.900000E+00  8.027720E-11
 4.950000E+00  5.950000E+00  5.305719E-11
 4.950000E+00  6.000000E+00  3.468080E-11
 4.950000E+00  6.050000E+00  2.231621E-11
 4.950000E+00  6.100000E+00  1.402706E-11
 4.950000E+00  6.150000E+00  8.499195E-12
 4.950000E+00  6.200000E+00  4.848497E-12
 4.950000E+00  6.250000E+00  2.487326E-12
 4.950000E+00  6.300000E+00  1.033104E-12
 4.950000E+00  6.350000E+00  2.476876E-13
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  5.144406E-14
 5.000000E+00 -6.300000E+00  2.139716E-13
 5.000000E+00 -6.250000E+00  5.129429E-13
 5.000000E+00 -6.200000E+00  9.945619E-13
 5.000000E+00 -6.150000E+00  1.733483E-12
 5.000000E+00 -6.100000E+00  2.845275E-12
 5.000000E+00 -6.050000E+00  4.505410E-12
 5.000000E+00 -6.000000E+00  6.977334E-12
 5.000000E+00 -5.950000E+00  1.065333E-11
 5.000000E+00 -5.900000E+00  1.611350E-11
 5.000000E+00 -5.850000E+00  2.421014E-11
 5.000000E+00 -5.800000E+00  3.618795E-11
 5.000000E+00 -5.750000E+00  5.385398E-11
 5.000000E+00 -5.700000E+00  7.981668E-11
 5.000000E+00 -5.650000E+00  1.178202E-10
 5.000000E+00 -5.600000E+00  1.732094E-10
 5.000000E+00 -5.550000E+00  2.535724E-10
 5.000000E+00 -5.500000E+00  3.696240E-10
 5.000000E+00 -5.450000E+00  5.364133E-10
 5.000000E+00 -5.400000E+00  7.749643E-10
 5.000000E+00 -5.350000E+00  1.114492E-09
 5.000000E+00 -5.300000E+00  1.595378E-09
 5.000000E+00 -5.250000E+00  2.273146E-09
 5.000000E+00 -5.200000E+00  3.223729E-09
 5.000000E+00 -5.150000E+00  4.550428E-09
 5.000000E+00 -5.100000E+00  6.393021E-09
 5.000000E+00 -5.050000E+00  8.939644E-09
 5.000000E+00 -5.000000E+00  1.244215E-08
 5.000000E+00 -4.950000E+00  1.723591E-08
 5.000000E+00 -4.900000E+00  2.376503E-08
 5.000000E+00 -4.850000E+00  3.261448E-08
 5.000000E+00 -4.800000E+00  4.455051E-08
 5.000000E+00 -4.750000E+00  6.057134E-08
 5.000000E+00 -4.700000E+00  8.197011E-08
 5.000000E+00 -4.650000E+00  1.104127E-07
 5.000000E+00 -4.600000E+00  1.480330E-07
 5.000000E+00 -4.550000E+00  1.975489E-07
 5.000000E+00 -4.500000E+00  2.624022E-07
 5.000000E+00 -4.450000E+00  3.469259E-07
 5.000000E+00 -4.400000E+00  4.565435E-07
 5.000000E+00 -4.350000E+00  5.980025E-07
 5.000000E+00 -4.300000E+00  7.796477E-07
 5.000000E+00 -4.250000E+00  1.011736E-06
 5.000000E+00 -4.200000E+00  1.306798E-06
 5.000000E+00 -4.150000E+00  1.680046E-06
 5.000000E+00 -4.100000E+00  2.149831E-06
 5.000000E+00 -4.050000E+00  2.738147E-06
 5.000000E+00 -4.000000E+00  3.471187E-06
 5.000000E+00 -3.950000E+00  4.379935E-06
 5.000000E+00 -3.900000E+00  5.500795E-06
 5.000000E+00 -3.850000E+00  6.876250E-06
 5.000000E+00 -3.800000E+00  8.555532E-06
 5.000000E+00 -3.750000E+00  1.059529E-05
 5.000000E+00 -3.700000E+00  1.306023E-05
 5.000000E+00 -3.650000E+00  1.602372E-05
 5.000000E+00 -3.600000E+00  1.956834E-05
 5.000000E+00 -3.550000E+00  2.378627E-05
 5.000000E+00 -3.500000E+00  2.877964E-05
 5.000000E+00 -3.450000E+00  3.466064E-05
 5.000000E+00 -3.400000E+00  4.155152E-05
 5.000000E+00 -3.350000E+00  4.958427E-05
 5.000000E+00 -3.300000E+00  5.890016E-05
 5.000000E+00 -3.250000E+00  6.964893E-05
 5.000000E+00 -3.200000E+00  8.198776E-05
 5.000000E+00 -3.150000E+00  9.607989E-05
 5.000000E+00 -3.100000E+00  1.120930E-04
 5.000000E+00 -3.050000E+00  1.301973E-04
 5.000000E+00 -3.000000E+00  1.505633E-04
 5.000000E+00 -2.950000E+00  1.733596E-04
 5.000000E+00 -2.900000E+00  1.987500E-04
 5.000000E+00 -2.850000E+00  2.268910E-04
 5.000000E+00 -2.800000E+00  2.579289E-04
 5.000000E+00 -2.750000E+00  2.919971E-04
 5.000000E+00 -2.700000E+00  3.292135E-04
 5.000000E+00 -2.650000E+00  3.696774E-04
 5.000000E+00 -2.600000E+00  4.134678E-04
 5.000000E+00 -2.550000E+00  4.606405E-04
 5.000000E+00 -2.500000E+00  5.112272E-04
 5.000000E+00 -2.450000E+00  5.652332E-04
 5.000000E+00 -2.400000E+00  6.226370E-04
 5.000000E+00 -2.350000E+00  6.833895E-04
 5.000000E+00 -2.300000E+00  7.474138E-04
 5.000000E+00 -2.250000E+00  8.146059E-04
 5.000000E+00 -2.200000E+00  8.848349E-04
 5.000000E+00 -2.150000E+00  9.579447E-04
 5.000000E+00 -2.100000E+00  1.033755E-03
 5.000000E+00 -2.050000E+00  1.112065E-03
 5.000000E+00 -2.000000E+00  1.192651E-03
 5.000000E+00 -1.950000E+00  1.275274E-03
 5.000000E+00 -1.900000E+00  1.359680E-03
 5.000000E+00 -1.850000E+00  1.445603E-03
 5.000000E+00 -1.800000E+00  1.532764E-03
 5.000000E+00 -1.750000E+00  1.620881E-03
 5.000000E+00 -1.700000E+00  1.709664E-03
 5.000000E+00 -1.650000E+00  1.798823E-03
 5.000000E+00 -1.600000E+00  1.888067E-03
 5.000000E+00 -1.550000E+00  1.977106E-03
 5.000000E+00 -1.500000E+00  2.065657E-03
 5.000000E+00 -1.450000E+00  2.153441E-03
 5.000000E+00 -1.400000E+00  2.240186E-03
 5.000000E+00 -1.350000E+00  2.325630E-03
 5.000000E+00 -1.300000E+00  2.409520E-03
 5.000000E+00 -1.250000E+00  2.491613E-03
 5.000000E+00 -1.200000E+00  2.571679E-03
 5.000000E+00 -1.150000E+00  2.649498E-03
 5.000000E+00 -1.100000E+00  2.724865E-03
 5.000000E+00 -1.050000E+00  2.797586E-03
 5.000000E+00 -1.000000E+00  2.867480E-03
 5.000000E+00 -9.500000E-01  2.934377E-03
 5.000000E+00 -9.000000E-01  2.998124E-03
 5.000000E+00 -8.500000E-01  3.058576E-03
 5.000000E+00 -8.000000E-01  3.115604E-03
 5.000000E+00 -7.500000E-01  3.169089E-03
 5.000000E+00 -7.000000E-01  3.218924E-03
 5.000000E+00 -6.500000E-01  3.265015E-03
 5.000000E+00 -6.000000E-01  3.307277E-03
 5.000000E+00 -5.500000E-01  3.345638E-03
 5.000000E+00 -5.000000E-01  3.380036E-03
 5.000000E+00 -4.500000E-01  3.410418E-03
 5.000000E+00 -4.000000E-01  3.436743E-03
 5.000000E+00 -3.500000E-01  3.458978E-03
 5.000000E+00 -3.000000E-01  3.477100E-03
 5.000000E+00 -2.500000E-01  3.491096E-03
 5.000000E+00 -2.000000E-01  3.500959E-03
 5.000000E+00 -1.500000E-01  3.506694E-03
 5.000000E+00 -1.000000E-01  3.508312E-03
 5.000000E+00 -5.000000E-02  3.505833E-03
 5.000000E+00  0.000000E+00  3.499285E-03
 5.000000E+00  5.000000E-02  3.488704E-03
 5.000000E+00  1.000000E-01  3.474134E-03
 5.000000E+00  1.500000E-01  3.455625E-03
 5.000000E+00  2.000000E-01  3.433237E-03
 5.000000E+00  2.500000E-01  3.407034E-03
 5.000000E+00  3.000000E-01  3.377092E-03
 5.000000E+00  3.500000E-01  3.343490E-03
 5.000000E+00  4.000000E-01  3.306316E-03
 5.000000E+00  4.500000E-01  3.265666E-03
 5.000000E+00  5.000000E-01  3.221641E-03
 5.000000E+00  5.500000E-01  3.174352E-03
 5.000000E+00  6.000000E-01  3.123915E-03
 5.000000E+00  6.500000E-01  3.070453E-03
 5.000000E+00  7.000000E-01  3.014097E-03
 5.000000E+00  7.500000E-01  2.954985E-03
 5.000000E+00  8.000000E-01  2.893260E-03
 5.000000E+00  8.500000E-01  2.829073E-03
 5.000000E+00  9.000000E-01  2.762581E-03
 5.000000E+00  9.500000E-01  2.693948E-03
 5.000000E+00  1.000000E+00  2.623343E-03
 5.000000E+00  1.050000E+00  2.550940E-03
 5.000000E+00  1.100000E+00  2.476920E-03
 5.000000E+00  1.150000E+00  2.401467E-03
 5.000000E+00  1.200000E+00  2.324771E-03
 5.000000E+00  1.250000E+00  2.247023E-03
 5.000000E+00  1.300000E+00  2.168421E-03
 5.000000E+00  1.350000E+00  2.089162E-03
 5.000000E+00  1.400000E+00  2.009446E-03
 5.000000E+00  1.450000E+00  1.929475E-03
 5.000000E+00  1.500000E+00  1.849448E-03
 5.000000E+00  1.550000E+00  1.769568E-03
 5.000000E+00  1.600000E+00  1.690032E-03
 5.000000E+00  1.650000E+00  1.611036E-03
 5.000000E+00  1.700000E+00  1.532773E-03
 5.000000E+00  1.750000E+00  1.455430E-03
 5.000000E+00  1.800000E+00  1.379189E-03
 5.000000E+00  1.850000E+00  1.304226E-03
 5.000000E+00  1.900000E+00  1.230709E-03
 5.000000E+00  1.950000E+00  1.158798E-03
 5.000000E+00  2.000000E+00  1.088642E-03
 5.000000E+00  2.050000E+00  1.020382E-03
 5.000000E+00  2.100000E+00  9.541454E-04
 5.000000E+00  2.150000E+00  8.900500E-04
 5.000000E+00  2.200000E+00  8.282002E-04
 5.000000E+00  2.250000E+00  7.686874E-04
 5.000000E+00  2.300000E+00  7.115898E-04
 5.000000E+00  2.350000E+00  6.569714E-04
 5.000000E+00  2.400000E+00  6.048824E-04
 5.000000E+00  2.450000E+00  5.553588E-04
 5.000000E+00  2.500000E+00  5.084223E-04
 5.000000E+00  2.550000E+00  4.640806E-04
 5.000000E+00  2.600000E+00  4.223277E-04
 5.000000E+00  2.650000E+00  3.831440E-04
 5.000000E+00  2.700000E+00  3.464971E-04
 5.000000E+00  2.750000E+00  3.123427E-04
 5.000000E+00  2.800000E+00  2.806245E-04
 5.000000E+00  2.850000E+00  2.512760E-04
 5.000000E+00  2.900000E+00  2.242211E-04
 5.000000E+00  2.950000E+00  1.993749E-04
 5.000000E+00  3.000000E+00  1.766453E-04
 5.000000E+00  3.050000E+00  1.559338E-04
 5.000000E+00  3.100000E+00  1.371371E-04
 5.000000E+00  3.150000E+00  1.201476E-04
 5.000000E+00  3.200000E+00  1.048556E-04
 5.000000E+00  3.250000E+00  9.114963E-05
 5.000000E+00  3.300000E+00  7.891795E-05
 5.000000E+00  3.350000E+00  6.804967E-05
 5.000000E+00  3.400000E+00  5.843565E-05
 5.000000E+00  3.450000E+00  4.996938E-05
 5.000000E+00  3.500000E+00  4.254788E-05
 5.000000E+00  3.550000E+00  3.607228E-05
 5.000000E+00  3.600000E+00  3.044850E-05
 5.000000E+00  3.650000E+00  2.558764E-05
 5.000000E+00  3.700000E+00  2.140635E-05
 5.000000E+00  3.750000E+00  1.782708E-05
 5.000000E+00  3.800000E+00  1.477816E-05
 5.000000E+00  3.850000E+00  1.219387E-05
 5.000000E+00  3.900000E+00  1.001435E-05
 5.000000E+00  3.950000E+00  8.185467E-06
 5.000000E+00  4.000000E+00  6.658626E-06
 5.000000E+00  4.050000E+00  5.390478E-06
 5.000000E+00  4.100000E+00  4.342634E-06
 5.000000E+00  4.150000E+00  3.481329E-06
 5.000000E+00  4.200000E+00  2.777065E-06
 5.000000E+00  4.250000E+00  2.204246E-06
 5.000000E+00  4.300000E+00  1.740812E-06
 5.000000E+00  4.350000E+00  1.367875E-06
 5.000000E+00  4.400000E+00  1.069374E-06
 5.000000E+00  4.450000E+00  8.317405E-07
 5.000000E+00  4.500000E+00  6.435883E-07
 5.000000E+00  4.550000E+00  4.954252E-07
 5.000000E+00  4.600000E+00  3.793900E-07
 5.000000E+00  4.650000E+00  2.890148E-07
 5.000000E+00  4.700000E+00  2.190131E-07
 5.000000E+00  4.750000E+00  1.650919E-07
 5.000000E+00  4.800000E+00  1.237877E-07
 5.000000E+00  4.850000E+00  9.232434E-08
 5.000000E+00  4.900000E+00  6.849104E-08
 5.000000E+00  4.950000E+00  5.053853E-08
 5.000000E+00  5.000000E+00  3.709163E-08
 5.000000E+00  5.050000E+00  2.707621E-08
 5.000000E+00  5.100000E+00  1.965866E-08
 5.000000E+00  5.150000E+00  1.419616E-08
 5.000000E+00  5.200000E+00  1.019617E-08
 5.000000E+00  5.250000E+00  7.283719E-09
 5.000000E+00  5.300000E+00  5.175145E-09
 5.000000E+00  5.350000E+00  3.657224E-09
 5.000000E+00  5.400000E+00  2.570693E-09
 5.000000E+00  5.450000E+00  1.797350E-09
 5.000000E+00  5.500000E+00  1.250022E-09
 5.000000E+00  5.550000E+00  8.648222E-10
 5.000000E+00  5.600000E+00  5.952282E-10
 5.000000E+00  5.650000E+00  4.075750E-10
 5.000000E+00  5.700000E+00  2.776553E-10
 5.000000E+00  5.750000E+00  1.881724E-10
 5.000000E+00  5.800000E+00  1.268458E-10
 5.000000E+00  5.850000E+00  8.501161E-11
 5.000000E+00  5.900000E+00  5.659673E-11
 5.000000E+00  5.950000E+00  3.737123E-11
 5.000000E+00  6.000000E+00  2.440822E-11
 5.000000E+00  6.050000E+00  1.569589E-11
 5.000000E+00  6.100000E+00  9.860907E-12
 5.000000E+00  6.150000E+00  5.972764E-12
 5.000000E+00  6.200000E+00  3.406489E-12
 5.000000E+00  6.250000E+00  1.747343E-12
 5.000000E+00  6.300000E+00  7.257117E-13
 5.000000E+00  6.350000E+00  1.739866E-13
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  3.491868E-14
 5.050000E+00 -6.300000E+00  1.452330E-13
 5.050000E+00 -6.250000E+00  3.481546E-13
 5.050000E+00 -6.200000E+00  6.750821E-13
 5.050000E+00 -6.150000E+00  1.176839E-12
 5.050000E+00 -6.100000E+00  1.932263E-12
 5.050000E+00 -6.050000E+00  3.061318E-12
 5.050000E+00 -6.000000E+00  4.744509E-12
 5.050000E+00 -5.950000E+00  7.251216E-12
 5.050000E+00 -5.900000E+00  1.098067E-11
 5.050000E+00 -5.850000E+00  1.652075E-11
 5.050000E+00 -5.800000E+00  2.473191E-11
 5.050000E+00 -5.750000E+00  3.686620E-11
 5.050000E+00 -5.700000E+00  5.473511E-11
 5.050000E+00 -5.650000E+00  8.094500E-11
 5.050000E+00 -5.600000E+00  1.192254E-10
 5.050000E+00 -5.550000E+00  1.748843E-10
 5.050000E+00 -5.500000E+00  2.554360E-10
 5.050000E+00 -5.450000E+00  3.714616E-10
 5.050000E+00 -5.400000E+00  5.377828E-10
 5.050000E+00 -5.350000E+00  7.750521E-10
 5.050000E+00 -5.300000E+00  1.111896E-09
 5.050000E+00 -5.250000E+00  1.587788E-09
 5.050000E+00 -5.200000E+00  2.256870E-09
 5.050000E+00 -5.150000E+00  3.193018E-09
 5.050000E+00 -5.100000E+00  4.496505E-09
 5.050000E+00 -5.050000E+00  6.302713E-09
 5.050000E+00 -5.000000E+00  8.793465E-09
 5.050000E+00 -4.950000E+00  1.221165E-08
 5.050000E+00 -4.900000E+00  1.688001E-08
 5.050000E+00 -4.850000E+00  2.322507E-08
 5.050000E+00 -4.800000E+00  3.180751E-08
 5.050000E+00 -4.750000E+00  4.336026E-08
 5.050000E+00 -4.700000E+00  5.883626E-08
 5.050000E+00 -4.650000E+00  7.946760E-08
 5.050000E+00 -4.600000E+00  1.068384E-07
 5.050000E+00 -4.550000E+00  1.429739E-07
 5.050000E+00 -4.500000E+00  1.904487E-07
 5.050000E+00 -4.450000E+00  2.525168E-07
 5.050000E+00 -4.400000E+00  3.332673E-07
 5.050000E+00 -4.350000E+00  4.378084E-07
 5.050000E+00 -4.300000E+00  5.724835E-07
 5.050000E+00 -4.250000E+00  7.451227E-07
 5.050000E+00 -4.200000E+00  9.653327E-07
 5.050000E+00 -4.150000E+00  1.244827E-06
 5.050000E+00 -4.100000E+00  1.597800E-06
 5.050000E+00 -4.050000E+00  2.041342E-06
 5.050000E+00 -4.000000E+00  2.595901E-06
 5.050000E+00 -3.950000E+00  3.285779E-06
 5.050000E+00 -3.900000E+00  4.139673E-06
 5.050000E+00 -3.850000E+00  5.191239E-06
 5.050000E+00 -3.800000E+00  6.479683E-06
 5.050000E+00 -3.750000E+00  8.050354E-06
 5.050000E+00 -3.700000E+00  9.955341E-06
 5.050000E+00 -3.650000E+00  1.225404E-05
 5.050000E+00 -3.600000E+00  1.501369E-05
 5.050000E+00 -3.550000E+00  1.830981E-05
 5.050000E+00 -3.500000E+00  2.222661E-05
 5.050000E+00 -3.450000E+00  2.685719E-05
 5.050000E+00 -3.400000E+00  3.230369E-05
 5.050000E+00 -3.350000E+00  3.867722E-05
 5.050000E+00 -3.300000E+00  4.609757E-05
 5.050000E+00 -3.250000E+00  5.469276E-05
 5.050000E+00 -3.200000E+00  6.459831E-05
 5.050000E+00 -3.150000E+00  7.595625E-05
 5.050000E+00 -3.100000E+00  8.891395E-05
 5.050000E+00 -3.050000E+00  1.036226E-04
 5.050000E+00 -3.000000E+00  1.202354E-04
 5.050000E+00 -2.950000E+00  1.389058E-04
 5.050000E+00 -2.900000E+00  1.597852E-04
 5.050000E+00 -2.850000E+00  1.830206E-04
 5.050000E+00 -2.800000E+00  2.087525E-04
 5.050000E+00 -2.750000E+00  2.371120E-04
 5.050000E+00 -2.700000E+00  2.682184E-04
 5.050000E+00 -2.650000E+00  3.021771E-04
 5.050000E+00 -2.600000E+00  3.390767E-04
 5.050000E+00 -2.550000E+00  3.789876E-04
 5.050000E+00 -2.500000E+00  4.219595E-04
 5.050000E+00 -2.450000E+00  4.680200E-04
 5.050000E+00 -2.400000E+00  5.171732E-04
 5.050000E+00 -2.350000E+00  5.693990E-04
 5.050000E+00 -2.300000E+00  6.246526E-04
 5.050000E+00 -2.250000E+00  6.828640E-04
 5.050000E+00 -2.200000E+00  7.439385E-04
 5.050000E+00 -2.150000E+00  8.077572E-04
 5.050000E+00 -2.100000E+00  8.741784E-04
 5.050000E+00 -2.050000E+00  9.430382E-04
 5.050000E+00 -2.000000E+00  1.014153E-03
 5.050000E+00 -1.950000E+00  1.087320E-03
 5.050000E+00 -1.900000E+00  1.162322E-03
 5.050000E+00 -1.850000E+00  1.238925E-03
 5.050000E+00 -1.800000E+00  1.316885E-03
 5.050000E+00 -1.750000E+00  1.395950E-03
 5.050000E+00 -1.700000E+00  1.475857E-03
 5.050000E+00 -1.650000E+00  1.556341E-03
 5.050000E+00 -1.600000E+00  1.637134E-03
 5.050000E+00 -1.550000E+00  1.717967E-03
 5.050000E+00 -1.500000E+00  1.798572E-03
 5.050000E+00 -1.450000E+00  1.878686E-03
 5.050000E+00 -1.400000E+00  1.958048E-03
 5.050000E+00 -1.350000E+00  2.036406E-03
 5.050000E+00 -1.300000E+00  2.113514E-03
 5.050000E+00 -1.250000E+00  2.189135E-03
 5.050000E+00 -1.200000E+00  2.263042E-03
 5.050000E+00 -1.150000E+00  2.335016E-03
 5.050000E+00 -1.100000E+00  2.404853E-03
 5.050000E+00 -1.050000E+00  2.472357E-03
 5.050000E+00 -1.000000E+00  2.537344E-03
 5.050000E+00 -9.500000E-01  2.599643E-03
 5.050000E+00 -9.000000E-01  2.659094E-03
 5.050000E+00 -8.500000E-01  2.715550E-03
 5.050000E+00 -8.000000E-01  2.768875E-03
 5.050000E+00 -7.500000E-01  2.818946E-03
 5.050000E+00 -7.000000E-01  2.865649E-03
 5.050000E+00 -6.500000E-01  2.908884E-03
 5.050000E+00 -6.000000E-01  2.948563E-03
 5.050000E+00 -5.500000E-01  2.984606E-03
 5.050000E+00 -5.000000E-01  3.016945E-03
 5.050000E+00 -4.500000E-01  3.045524E-03
 5.050000E+00 -4.000000E-01  3.070296E-03
 5.050000E+00 -3.500000E-01  3.091223E-03
 5.050000E+00 -3.000000E-01  3.108278E-03
 5.050000E+00 -2.500000E-01  3.121444E-03
 5.050000E+00 -2.000000E-01  3.130712E-03
 5.050000E+00 -1.500000E-01  3.136082E-03
 5.050000E+00 -1.000000E-01  3.137565E-03
 5.050000E+00 -5.000000E-02  3.135177E-03
 5.050000E+00  0.000000E+00  3.128946E-03
 5.050000E+00  5.000000E-02  3.118905E-03
 5.050000E+00  1.000000E-01  3.105099E-03
 5.050000E+00  1.500000E-01  3.087579E-03
 5.050000E+00  2.000000E-01  3.066402E-03
 5.050000E+00  2.500000E-01  3.041637E-03
 5.050000E+00  3.000000E-01  3.013357E-03
 5.050000E+00  3.500000E-01  2.981645E-03
 5.050000E+00  4.000000E-01  2.946590E-03
 5.050000E+00  4.500000E-01  2.908290E-03
 5.050000E+00  5.000000E-01  2.866849E-03
 5.050000E+00  5.500000E-01  2.822379E-03
 5.050000E+00  6.000000E-01  2.775000E-03
 5.050000E+00  6.500000E-01  2.724836E-03
 5.050000E+00  7.000000E-01  2.672022E-03
 5.050000E+00  7.500000E-01  2.616696E-03
 5.050000E+00  8.000000E-01  2.559005E-03
 5.050000E+00  8.500000E-01  2.499102E-03
 5.050000E+00  9.000000E-01  2.437145E-03
 5.050000E+00  9.500000E-01  2.373297E-03
 5.050000E+00  1.000000E+00  2.307729E-03
 5.050000E+00  1.050000E+00  2.240615E-03
 5.050000E+00  1.100000E+00  2.172133E-03
 5.050000E+00  1.150000E+00  2.102465E-03
 5.050000E+00  1.200000E+00  2.031798E-03
 5.050000E+00  1.250000E+00  1.960319E-03
 5.050000E+00  1.300000E+00  1.888219E-03
 5.050000E+00  1.350000E+00  1.815690E-03
 5.050000E+00  1.400000E+00  1.742922E-03
 5.050000E+00  1.450000E+00  1.670108E-03
 5.050000E+00  1.500000E+00  1.597437E-03
 5.050000E+00  1.550000E+00  1.525096E-03
 5.050000E+00  1.600000E+00  1.453271E-03
 5.050000E+00  1.650000E+00  1.382141E-03
 5.050000E+00  1.700000E+00  1.311881E-03
 5.050000E+00  1.750000E+00  1.242661E-03
 5.050000E+00  1.800000E+00  1.174642E-03
 5.050000E+00  1.850000E+00  1.107980E-03
 5.050000E+00  1.900000E+00  1.042819E-03
 5.050000E+00  1.950000E+00  9.792964E-04
 5.050000E+00  2.000000E+00  9.175378E-04
 5.050000E+00  2.050000E+00  8.576584E-04
 5.050000E+00  2.100000E+00  7.997618E-04
 5.050000E+00  2.150000E+00  7.439396E-04
 5.050000E+00  2.200000E+00  6.902710E-04
 5.050000E+00  2.250000E+00  6.388227E-04
 5.050000E+00  2.300000E+00  5.896480E-04
 5.050000E+00  2.350000E+00  5.427875E-04
 5.050000E+00  2.400000E+00  4.982687E-04
 5.050000E+00  2.450000E+00  4.561061E-04
 5.050000E+00  2.500000E+00  4.163016E-04
 5.050000E+00  2.550000E+00  3.788446E-04
 5.050000E+00  2.600000E+00  3.437129E-04
 5.050000E+00  2.650000E+00  3.108727E-04
 5.050000E+00  2.700000E+00  2.802796E-04
 5.050000E+00  2.750000E+00  2.518795E-04
 5.050000E+00  2.800000E+00  2.256089E-04
 5.050000E+00  2.850000E+00  2.013965E-04
 5.050000E+00  2.900000E+00  1.791635E-04
 5.050000E+00  2.950000E+00  1.588251E-04
 5.050000E+00  3.000000E+00  1.402913E-04
 5.050000E+00  3.050000E+00  1.234681E-04
 5.050000E+00  3.100000E+00  1.082584E-04
 5.050000E+00  3.150000E+00  9.456309E-05
 5.050000E+00  3.200000E+00  8.228231E-05
 5.050000E+00  3.250000E+00  7.131607E-05
 5.050000E+00  3.300000E+00  6.156535E-05
 5.050000E+00  3.350000E+00  5.293290E-05
 5.050000E+00  3.400000E+00  4.532400E-05
 5.050000E+00  3.450000E+00  3.864716E-05
 5.050000E+00  3.500000E+00  3.281464E-05
 5.050000E+00  3.550000E+00  2.774297E-05
 5.050000E+00  3.600000E+00  2.335333E-05
 5.050000E+00  3.650000E+00  1.957181E-05
 5.050000E+00  3.700000E+00  1.632963E-05
 5.050000E+00  3.750000E+00  1.356318E-05
 5.050000E+00  3.800000E+00  1.121411E-05
 5.050000E+00  3.850000E+00  9.229208E-06
 5.050000E+00  3.900000E+00  7.560314E-06
 5.050000E+00  3.950000E+00  6.164117E-06
 5.050000E+00  4.000000E+00  5.001935E-06
 5.050000E+00  4.050000E+00  4.039454E-06
 5.050000E+00  4.100000E+00  3.246435E-06
 5.050000E+00  4.150000E+00  2.596406E-06
 5.050000E+00  4.200000E+00  2.066349E-06
 5.050000E+00  4.250000E+00  1.636378E-06
 5.050000E+00  4.300000E+00  1.289428E-06
 5.050000E+00  4.350000E+00  1.010949E-06
 5.050000E+00  4.400000E+00  7.886164E-07
 5.050000E+00  4.450000E+00  6.120583E-07
 5.050000E+00  4.500000E+00  4.726038E-07
 5.050000E+00  4.550000E+00  3.630500E-07
 5.050000E+00  4.600000E+00  2.774524E-07
 5.050000E+00  4.650000E+00  2.109366E-07
 5.050000E+00  4.700000E+00  1.595313E-07
 5.050000E+00  4.750000E+00  1.200217E-07
 5.050000E+00  4.800000E+00  8.982224E-08
 5.050000E+00  4.850000E+00  6.686658E-08
 5.050000E+00  4.900000E+00  4.951387E-08
 5.050000E+00  4.950000E+00  3.646946E-08
 5.050000E+00  5.000000E+00  2.671833E-08
 5.050000E+00  5.050000E+00  1.946978E-08
 5.050000E+00  5.100000E+00  1.411170E-08
 5.050000E+00  5.150000E+00  1.017327E-08
 5.050000E+00  5.200000E+00  7.294629E-09
 5.050000E+00  5.250000E+00  5.202445E-09
 5.050000E+00  5.300000E+00  3.690425E-09
 5.050000E+00  5.350000E+00  2.603851E-09
 5.050000E+00  5.400000E+00  1.827414E-09
 5.050000E+00  5.450000E+00  1.275713E-09
 5.050000E+00  5.500000E+00  8.858971E-10
 5.050000E+00  5.550000E+00  6.119990E-10
 5.050000E+00  5.600000E+00  4.206105E-10
 5.050000E+00  5.650000E+00  2.876031E-10
 5.050000E+00  5.700000E+00  1.956598E-10
 5.050000E+00  5.750000E+00  1.324297E-10
 5.050000E+00  5.800000E+00  8.915998E-11
 5.050000E+00  5.850000E+00  5.968620E-11
 5.050000E+00  5.900000E+00  3.969480E-11
 5.050000E+00  5.950000E+00  2.618661E-11
 5.050000E+00  6.000000E+00  1.708983E-11
 5.050000E+00  6.050000E+00  1.098278E-11
 5.050000E+00  6.100000E+00  6.896579E-12
 5.050000E+00  6.150000E+00  4.175858E-12
 5.050000E+00  6.200000E+00  2.381144E-12
 5.050000E+00  6.250000E+00  1.221258E-12
 5.050000E+00  6.300000E+00  5.071922E-13
 5.050000E+00  6.350000E+00  1.215957E-13
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  2.357533E-14
 5.100000E+00 -6.300000E+00  9.805034E-14
 5.100000E+00 -6.250000E+00  2.350418E-13
 5.100000E+00 -6.200000E+00  4.557704E-13
 5.100000E+00 -6.150000E+00  7.946465E-13
 5.100000E+00 -6.100000E+00  1.305159E-12
 5.100000E+00 -6.050000E+00  2.068877E-12
 5.100000E+00 -6.000000E+00  3.208805E-12
 5.100000E+00 -5.950000E+00  4.908925E-12
 5.100000E+00 -5.900000E+00  7.442503E-12
 5.100000E+00 -5.850000E+00  1.121284E-11
 5.100000E+00 -5.800000E+00  1.681153E-11
 5.100000E+00 -5.750000E+00  2.510136E-11
 5.100000E+00 -5.700000E+00  3.733354E-11
 5.100000E+00 -5.650000E+00  5.531248E-11
 5.100000E+00 -5.600000E+00  8.162644E-11
 5.100000E+00 -5.550000E+00  1.199682E-10
 5.100000E+00 -5.500000E+00  1.755785E-10
 5.100000E+00 -5.450000E+00  2.558565E-10
 5.100000E+00 -5.400000E+00  3.711939E-10
 5.100000E+00 -5.350000E+00  5.361101E-10
 5.100000E+00 -5.300000E+00  7.707866E-10
 5.100000E+00 -5.250000E+00  1.103131E-09
 5.100000E+00 -5.200000E+00  1.571534E-09
 5.100000E+00 -5.150000E+00  2.228536E-09
 5.100000E+00 -5.100000E+00  3.145666E-09
 5.100000E+00 -5.050000E+00  4.419802E-09
 5.100000E+00 -5.000000E+00  6.181464E-09
 5.100000E+00 -4.950000E+00  8.605577E-09
 5.100000E+00 -4.900000E+00  1.192534E-08
 5.100000E+00 -4.850000E+00  1.644997E-08
 5.100000E+00 -4.800000E+00  2.258733E-08
 5.100000E+00 -4.750000E+00  3.087246E-08
 5.100000E+00 -4.700000E+00  4.200346E-08
 5.100000E+00 -4.650000E+00  5.688615E-08
 5.100000E+00 -4.600000E+00  7.668943E-08
 5.100000E+00 -4.550000E+00  1.029133E-07
 5.100000E+00 -4.500000E+00  1.374717E-07
 5.100000E+00 -4.450000E+00  1.827932E-07
 5.100000E+00 -4.400000E+00  2.419411E-07
 5.100000E+00 -4.350000E+00  3.187578E-07
 5.100000E+00 -4.300000E+00  4.180336E-07
 5.100000E+00 -4.250000E+00  5.457061E-07
 5.100000E+00 -4.200000E+00  7.090906E-07
 5.100000E+00 -4.150000E+00  9.171443E-07
 5.100000E+00 -4.100000E+00  1.180769E-06
 5.100000E+00 -4.050000E+00  1.513147E-06
 5.100000E+00 -4.000000E+00  1.930125E-06
 5.100000E+00 -3.950000E+00  2.450621E-06
 5.100000E+00 -3.900000E+00  3.097080E-06
 5.100000E+00 -3.850000E+00  3.895954E-06
 5.100000E+00 -3.800000E+00  4.878206E-06
 5.100000E+00 -3.750000E+00  6.079838E-06
 5.100000E+00 -3.700000E+00  7.542418E-06
 5.100000E+00 -3.650000E+00  9.313599E-06
 5.100000E+00 -3.600000E+00  1.144762E-05
 5.100000E+00 -3.550000E+00  1.400578E-05
 5.100000E+00 -3.500000E+00  1.705678E-05
 5.100000E+00 -3.450000E+00  2.067712E-05
 5.100000E+00 -3.400000E+00  2.495122E-05
 5.100000E+00 -3.350000E+00  2.997153E-05
 5.100000E+00 -3.300000E+00  3.583848E-05
 5.100000E+00 -3.250000E+00  4.266013E-05
 5.100000E+00 -3.200000E+00  5.055184E-05
 5.100000E+00 -3.150000E+00  5.963548E-05
 5.100000E+00 -3.100000E+00  7.003865E-05
 5.100000E+00 -3.050000E+00  8.189349E-05
 5.100000E+00 -3.000000E+00  9.533542E-05
 5.100000E+00 -2.950000E+00  1.105015E-04
 5.100000E+00 -2.900000E+00  1.275288E-04
 5.100000E+00 -2.850000E+00  1.465524E-04
 5.100000E+00 -2.800000E+00  1.677033E-04
 5.100000E+00 -2.750000E+00  1.911064E-04
 5.100000E+00 -2.700000E+00  2.168782E-04
 5.100000E+00 -2.650000E+00  2.451246E-04
 5.100000E+00 -2.600000E+00  2.759389E-04
 5.100000E+00 -2.550000E+00  3.093995E-04
 5.100000E+00 -2.500000E+00  3.455680E-04
 5.100000E+00 -2.450000E+00  3.844879E-04
 5.100000E+00 -2.400000E+00  4.261828E-04
 5.100000E+00 -2.350000E+00  4.706553E-04
 5.100000E+00 -2.300000E+00  5.178862E-04
 5.100000E+00 -2.250000E+00  5.678341E-04
 5.100000E+00 -2.200000E+00  6.204350E-04
 5.100000E+00 -2.150000E+00  6.756029E-04
 5.100000E+00 -2.100000E+00  7.332298E-04
 5.100000E+00 -2.050000E+00  7.931871E-04
 5.100000E+00 -2.000000E+00  8.553260E-04
 5.100000E+00 -1.950000E+00  9.194798E-04
 5.100000E+00 -1.900000E+00  9.854649E-04
 5.100000E+00 -1.850000E+00  1.053083E-03
 5.100000E+00 -1.800000E+00  1.122121E-03
 5.100000E+00 -1.750000E+00  1.192358E-03
 5.100000E+00 -1.700000E+00  1.263562E-03
 5.100000E+00 -1.650000E+00  1.335493E-03
 5.100000E+00 -1.600000E+00  1.407910E-03
 5.100000E+00 -1.550000E+00  1.480565E-03
 5.100000E+00 -1.500000E+00  1.553212E-03
 5.100000E+00 -1.450000E+00  1.625604E-03
 5.100000E+00 -1.400000E+00  1.697497E-03
 5.100000E+00 -1.350000E+00  1.768652E-03
 5.100000E+00 -1.300000E+00  1.838833E-03
 5.100000E+00 -1.250000E+00  1.907813E-03
 5.100000E+00 -1.200000E+00  1.975372E-03
 5.100000E+00 -1.150000E+00  2.041296E-03
 5.100000E+00 -1.100000E+00  2.105385E-03
 5.100000E+00 -1.050000E+00  2.167444E-03
 5.100000E+00 -1.000000E+00  2.227292E-03
 5.100000E+00 -9.500000E-01  2.284756E-03
 5.100000E+00 -9.000000E-01  2.339675E-03
 5.100000E+00 -8.500000E-01  2.391901E-03
 5.100000E+00 -8.000000E-01  2.441295E-03
 5.100000E+00 -7.500000E-01  2.487729E-03
 5.100000E+00 -7.000000E-01  2.531088E-03
 5.100000E+00 -6.500000E-01  2.571268E-03
 5.100000E+00 -6.000000E-01  2.608174E-03
 5.100000E+00 -5.500000E-01  2.641725E-03
 5.100000E+00 -5.000000E-01  2.671847E-03
 5.100000E+00 -4.500000E-01  2.698481E-03
 5.100000E+00 -4.000000E-01  2.721575E-03
 5.100000E+00 -3.500000E-01  2.741089E-03
 5.100000E+00 -3.000000E-01  2.756991E-03
 5.100000E+00 -2.500000E-01  2.769261E-03
 5.100000E+00 -2.000000E-01  2.777888E-03
 5.100000E+00 -1.500000E-01  2.782868E-03
 5.100000E+00 -1.000000E-01  2.784210E-03
 5.100000E+00 -5.000000E-02  2.781929E-03
 5.100000E+00  0.000000E+00  2.776051E-03
 5.100000E+00  5.000000E-02  2.766609E-03
 5.100000E+00  1.000000E-01  2.753645E-03
 5.100000E+00  1.500000E-01  2.737209E-03
 5.100000E+00  2.000000E-01  2.717361E-03
 5.100000E+00  2.500000E-01  2.694168E-03
 5.100000E+00  3.000000E-01  2.667703E-03
 5.100000E+00  3.500000E-01  2.638051E-03
 5.100000E+00  4.000000E-01  2.605300E-03
 5.100000E+00  4.500000E-01  2.569551E-03
 5.100000E+00  5.000000E-01  2.530907E-03
 5.100000E+00  5.500000E-01  2.489482E-03
 5.100000E+00  6.000000E-01  2.445395E-03
 5.100000E+00  6.500000E-01  2.398774E-03
 5.100000E+00  7.000000E-01  2.349751E-03
 5.100000E+00  7.500000E-01  2.298467E-03
 5.100000E+00  8.000000E-01  2.245068E-03
 5.100000E+00  8.500000E-01  2.189705E-03
 5.100000E+00  9.000000E-01  2.132536E-03
 5.100000E+00  9.500000E-01  2.073724E-03
 5.100000E+00  1.000000E+00  2.013434E-03
 5.100000E+00  1.050000E+00  1.951838E-03
 5.100000E+00  1.100000E+00  1.889111E-03
 5.100000E+00  1.150000E+00  1.825428E-03
 5.100000E+00  1.200000E+00  1.760971E-03
 5.100000E+00  1.250000E+00  1.695919E-03
 5.100000E+00  1.300000E+00  1.630455E-03
 5.100000E+00  1.350000E+00  1.564759E-03
 5.100000E+00  1.400000E+00  1.499013E-03
 5.100000E+00  1.450000E+00  1.433394E-03
 5.100000E+00  1.500000E+00  1.368080E-03
 5.100000E+00  1.550000E+00  1.303242E-03
 5.100000E+00  1.600000E+00  1.239049E-03
 5.100000E+00  1.650000E+00  1.175663E-03
 5.100000E+00  1.700000E+00  1.113240E-03
 5.100000E+00  1.750000E+00  1.051931E-03
 5.100000E+00  1.800000E+00  9.918757E-04
 5.100000E+00  1.850000E+00  9.332078E-04
 5.100000E+00  1.900000E+00  8.760507E-04
 5.100000E+00  1.950000E+00  8.205176E-04
 5.100000E+00  2.000000E+00  7.667115E-04
 5.100000E+00  2.050000E+00  7.147242E-04
 5.100000E+00  2.100000E+00  6.646361E-04
 5.100000E+00  2.150000E+00  6.165159E-04
 5.100000E+00  2.200000E+00  5.704203E-04
 5.100000E+00  2.250000E+00  5.263940E-04
 5.100000E+00  2.300000E+00  4.844697E-04
 5.100000E+00  2.350000E+00  4.446681E-04
 5.100000E+00  2.400000E+00  4.069983E-04
 5.100000E+00  2.450000E+00  3.714578E-04
 5.100000E+00  2.500000E+00  3.380332E-04
 5.100000E+00  2.550000E+00  3.067004E-04
 5.100000E+00  2.600000E+00  2.774258E-04
 5.100000E+00  2.650000E+00  2.501659E-04
 5.100000E+00  2.700000E+00  2.248693E-04
 5.100000E+00  2.750000E+00  2.014762E-04
 5.100000E+00  2.800000E+00  1.799204E-04
 5.100000E+00  2.850000E+00  1.601294E-04
 5.100000E+00  2.900000E+00  1.420256E-04
 5.100000E+00  2.950000E+00  1.255273E-04
 5.100000E+00  3.000000E+00  1.105496E-04
 5.100000E+00  3.050000E+00  9.700515E-05
 5.100000E+00  3.100000E+00  8.480514E-05
 5.100000E+00  3.150000E+00  7.386032E-05
 5.100000E+00  3.200000E+00  6.408166E-05
 5.100000E+00  3.250000E+00  5.538116E-05
 5.100000E+00  3.300000E+00  4.767261E-05
 5.100000E+00  3.350000E+00  4.087213E-05
 5.100000E+00  3.400000E+00  3.489882E-05
 5.100000E+00  3.450000E+00  2.967517E-05
 5.100000E+00  3.500000E+00  2.512749E-05
 5.100000E+00  3.550000E+00  2.118624E-05
 5.100000E+00  3.600000E+00  1.778618E-05
 5.100000E+00  3.650000E+00  1.486662E-05
 5.100000E+00  3.700000E+00  1.237140E-05
 5.100000E+00  3.750000E+00  1.024897E-05
 5.100000E+00  3.800000E+00  8.452292E-06
 5.100000E+00  3.850000E+00  6.938735E-06
 5.100000E+00  3.900000E+00  5.669921E-06
 5.100000E+00  3.950000E+00  4.611525E-06
 5.100000E+00  4.000000E+00  3.733049E-06
 5.100000E+00  4.050000E+00  3.007569E-06
 5.100000E+00  4.100000E+00  2.411473E-06
 5.100000E+00  4.150000E+00  1.924183E-06
 5.100000E+00  4.200000E+00  1.527886E-06
 5.100000E+00  4.250000E+00  1.207258E-06
 5.100000E+00  4.300000E+00  9.491995E-07
 5.100000E+00  4.350000E+00  7.425896E-07
 5.100000E+00  4.400000E+00  5.780421E-07
 5.100000E+00  4.450000E+00  4.476882E-07
 5.100000E+00  4.500000E+00  3.449721E-07
 5.100000E+00  4.550000E+00  2.644671E-07
 5.100000E+00  4.600000E+00  2.017097E-07
 5.100000E+00  4.650000E+00  1.530514E-07
 5.100000E+00  4.700000E+00  1.155294E-07
 5.100000E+00  4.750000E+00  8.675241E-08
 5.100000E+00  4.800000E+00  6.480292E-08
 5.100000E+00  4.850000E+00  4.815286E-08
 5.100000E+00  4.900000E+00  3.559224E-08
 5.100000E+00  4.950000E+00  2.616894E-08
 5.100000E+00  5.000000E+00  1.913847E-08
 5.100000E+00  5.050000E+00  1.392234E-08
 5.100000E+00  5.100000E+00  1.007387E-08
 5.100000E+00  5.150000E+00  7.250281E-09
 5.100000E+00  5.200000E+00  5.190226E-09
 5.100000E+00  5.250000E+00  3.695648E-09
 5.100000E+00  5.300000E+00  2.617402E-09
 5.100000E+00  5.350000E+00  1.843877E-09
 5.100000E+00  5.400000E+00  1.292068E-09
 5.100000E+00  5.450000E+00  9.006267E-10
 5.100000E+00  5.500000E+00  6.244965E-10
 5.100000E+00  5.550000E+00  4.307890E-10
 5.100000E+00  5.600000E+00  2.956481E-10
 5.100000E+00  5.650000E+00  2.018765E-10
 5.100000E+00  5.700000E+00  1.371546E-10
 5.100000E+00  5.750000E+00  9.271181E-11
 5.100000E+00  5.800000E+00  6.234334E-11
 5.100000E+00  5.850000E+00  4.168708E-11
 5.100000E+00  5.900000E+00  2.769578E-11
 5.100000E+00  5.950000E+00  1.825427E-11
 5.100000E+00  6.000000E+00  1.190387E-11
 5.100000E+00  6.050000E+00  7.645275E-12
 5.100000E+00  6.100000E+00  4.798568E-12
 5.100000E+00  6.150000E+00  2.904580E-12
 5.100000E+00  6.200000E+00  1.655912E-12
 5.100000E+00  6.250000E+00  8.492099E-13
 5.100000E+00  6.300000E+00  3.526659E-13
 5.100000E+00  6.350000E+00  8.454845E-14
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  1.583166E-14
 5.150000E+00 -6.300000E+00  6.584132E-14
 5.150000E+00 -6.250000E+00  1.578263E-13
 5.150000E+00 -6.200000E+00  3.060495E-13
 5.150000E+00 -6.150000E+00  5.336811E-13
 5.150000E+00 -6.100000E+00  8.768132E-13
 5.150000E+00 -6.050000E+00  1.390606E-12
 5.150000E+00 -6.000000E+00  2.158427E-12
 5.150000E+00 -5.950000E+00  3.305249E-12
 5.150000E+00 -5.900000E+00  5.017103E-12
 5.150000E+00 -5.850000E+00  7.569155E-12
 5.150000E+00 -5.800000E+00  1.136595E-11
 5.150000E+00 -5.750000E+00  1.699881E-11
 5.150000E+00 -5.700000E+00  2.532721E-11
 5.150000E+00 -5.650000E+00  3.759361E-11
 5.150000E+00 -5.600000E+00  5.558441E-11
 5.150000E+00 -5.550000E+00  8.185463E-11
 5.150000E+00 -5.500000E+00  1.200396E-10
 5.150000E+00 -5.450000E+00  1.752848E-10
 5.150000E+00 -5.400000E+00  2.548363E-10
 5.150000E+00 -5.350000E+00  3.688456E-10
 5.150000E+00 -5.300000E+00  5.314626E-10
 5.150000E+00 -5.250000E+00  7.623092E-10
 5.150000E+00 -5.200000E+00  1.088457E-09
 5.150000E+00 -5.150000E+00  1.547065E-09
 5.150000E+00 -5.100000E+00  2.188877E-09
 5.150000E+00 -5.050000E+00  3.082829E-09
 5.150000E+00 -5.000000E+00  4.322090E-09
 5.150000E+00 -4.950000E+00  6.031928E-09
 5.150000E+00 -4.900000E+00  8.379885E-09
 5.150000E+00 -4.850000E+00  1.158886E-08
 5.150000E+00 -4.800000E+00  1.595386E-08
 5.150000E+00 -4.750000E+00  2.186320E-08
 5.150000E+00 -4.700000E+00  2.982527E-08
 5.150000E+00 -4.650000E+00  4.050214E-08
 5.150000E+00 -4.600000E+00  5.475117E-08
 5.150000E+00 -4.550000E+00  7.367661E-08
 5.150000E+00 -4.500000E+00  9.869271E-08
 5.150000E+00 -4.450000E+00  1.316006E-07
 5.150000E+00 -4.400000E+00  1.746809E-07
 5.150000E+00 -4.350000E+00  2.308053E-07
 5.150000E+00 -4.300000E+00  3.035682E-07
 5.150000E+00 -4.250000E+00  3.974423E-07
 5.150000E+00 -4.200000E+00  5.179606E-07
 5.150000E+00 -4.150000E+00  6.719262E-07
 5.150000E+00 -4.100000E+00  8.676532E-07
 5.150000E+00 -4.050000E+00  1.115240E-06
 5.150000E+00 -4.000000E+00  1.426874E-06
 5.150000E+00 -3.950000E+00  1.817176E-06
 5.150000E+00 -3.900000E+00  2.303566E-06
 5.150000E+00 -3.850000E+00  2.906672E-06
 5.150000E+00 -3.800000E+00  3.650754E-06
 5.150000E+00 -3.750000E+00  4.564156E-06
 5.150000E+00 -3.700000E+00  5.679769E-06
 5.150000E+00 -3.650000E+00  7.035493E-06
 5.150000E+00 -3.600000E+00  8.674695E-06
 5.150000E+00 -3.550000E+00  1.064664E-05
 5.150000E+00 -3.500000E+00  1.300689E-05
 5.150000E+00 -3.450000E+00  1.581763E-05
 5.150000E+00 -3.400000E+00  1.914793E-05
 5.150000E+00 -3.350000E+00  2.307390E-05
 5.150000E+00 -3.300000E+00  2.767875E-05
 5.150000E+00 -3.250000E+00  3.305268E-05
 5.150000E+00 -3.200000E+00  3.929262E-05
 5.150000E+00 -3.150000E+00  4.650182E-05
 5.150000E+00 -3.100000E+00  5.478922E-05
 5.150000E+00 -3.050000E+00  6.426866E-05
 5.150000E+00 -3.000000E+00  7.505789E-05
 5.150000E+00 -2.950000E+00  8.727733E-05
 5.150000E+00 -2.900000E+00  1.010487E-04
 5.150000E+00 -2.850000E+00  1.164936E-04
 5.150000E+00 -2.800000E+00  1.337316E-04
 5.150000E+00 -2.750000E+00  1.528784E-04
 5.150000E+00 -2.700000E+00  1.740443E-04
 5.150000E+00 -2.650000E+00  1.973319E-04
 5.150000E+00 -2.600000E+00  2.228342E-04
 5.150000E+00 -2.550000E+00  2.506329E-04
 5.150000E+00 -2.500000E+00  2.807964E-04
 5.150000E+00 -2.450000E+00  3.133782E-04
 5.150000E+00 -2.400000E+00  3.484154E-04
 5.150000E+00 -2.350000E+00  3.859276E-04
 5.150000E+00 -2.300000E+00  4.259155E-04
 5.150000E+00 -2.250000E+00  4.683605E-04
 5.150000E+00 -2.200000E+00  5.132240E-04
 5.150000E+00 -2.150000E+00  5.604476E-04
 5.150000E+00 -2.100000E+00  6.099527E-04
 5.150000E+00 -2.050000E+00  6.616414E-04
 5.150000E+00 -2.000000E+00  7.153970E-04
 5.150000E+00 -1.950000E+00  7.710850E-04
 5.150000E+00 -1.900000E+00  8.285544E-04
 5.150000E+00 -1.850000E+00  8.876388E-04
 5.150000E+00 -1.800000E+00  9.481583E-04
 5.150000E+00 -1.750000E+00  1.009921E-03
 5.150000E+00 -1.700000E+00  1.072725E-03
 5.150000E+00 -1.650000E+00  1.136360E-03
 5.150000E+00 -1.600000E+00  1.200608E-03
 5.150000E+00 -1.550000E+00  1.265248E-03
 5.150000E+00 -1.500000E+00  1.330056E-03
 5.150000E+00 -1.450000E+00  1.394805E-03
 5.150000E+00 -1.400000E+00  1.459270E-03
 5.150000E+00 -1.350000E+00  1.523228E-03
 5.150000E+00 -1.300000E+00  1.586458E-03
 5.150000E+00 -1.250000E+00  1.648744E-03
 5.150000E+00 -1.200000E+00  1.709876E-03
 5.150000E+00 -1.150000E+00  1.769652E-03
 5.150000E+00 -1.100000E+00  1.827874E-03
 5.150000E+00 -1.050000E+00  1.884357E-03
 5.150000E+00 -1.000000E+00  1.938921E-03
 5.150000E+00 -9.500000E-01  1.991397E-03
 5.150000E+00 -9.000000E-01  2.041627E-03
 5.150000E+00 -8.500000E-01  2.089461E-03
 5.150000E+00 -8.000000E-01  2.134760E-03
 5.150000E+00 -7.500000E-01  2.177398E-03
 5.150000E+00 -7.000000E-01  2.217257E-03
 5.150000E+00 -6.500000E-01  2.254229E-03
 5.150000E+00 -6.000000E-01  2.288221E-03
 5.150000E+00 -5.500000E-01  2.319146E-03
 5.150000E+00 -5.000000E-01  2.346929E-03
 5.150000E+00 -4.500000E-01  2.371508E-03
 5.150000E+00 -4.000000E-01  2.392828E-03
 5.150000E+00 -3.500000E-01  2.410846E-03
 5.150000E+00 -3.000000E-01  2.425528E-03
 5.150000E+00 -2.500000E-01  2.436850E-03
 5.150000E+00 -2.000000E-01  2.444800E-03
 5.150000E+00 -1.500000E-01  2.449372E-03
 5.150000E+00 -1.000000E-01  2.450571E-03
 5.150000E+00 -5.000000E-02  2.448413E-03
 5.150000E+00  0.000000E+00  2.442920E-03
 5.150000E+00  5.000000E-02  2.434124E-03
 5.150000E+00  1.000000E-01  2.422067E-03
 5.150000E+00  1.500000E-01  2.406797E-03
 5.150000E+00  2.000000E-01  2.388374E-03
 5.150000E+00  2.500000E-01  2.366862E-03
 5.150000E+00  3.000000E-01  2.342337E-03
 5.150000E+00  3.500000E-01  2.314881E-03
 5.150000E+00  4.000000E-01  2.284583E-03
 5.150000E+00  4.500000E-01  2.251542E-03
 5.150000E+00  5.000000E-01  2.215862E-03
 5.150000E+00  5.500000E-01  2.177655E-03
 5.150000E+00  6.000000E-01  2.137040E-03
 5.150000E+00  6.500000E-01  2.094144E-03
 5.150000E+00  7.000000E-01  2.049097E-03
 5.150000E+00  7.500000E-01  2.002038E-03
 5.150000E+00  8.000000E-01  1.953111E-03
 5.150000E+00  8.500000E-01  1.902464E-03
 5.150000E+00  9.000000E-01  1.850251E-03
 5.150000E+00  9.500000E-01  1.796630E-03
 5.150000E+00  1.000000E+00  1.741763E-03
 5.150000E+00  1.050000E+00  1.685814E-03
 5.150000E+00  1.100000E+00  1.628952E-03
 5.150000E+00  1.150000E+00  1.571345E-03
 5.150000E+00  1.200000E+00  1.513163E-03
 5.150000E+00  1.250000E+00  1.454578E-03
 5.150000E+00  1.300000E+00  1.395760E-03
 5.150000E+00  1.350000E+00  1.336878E-03
 5.150000E+00  1.400000E+00  1.278099E-03
 5.150000E+00  1.450000E+00  1.219587E-03
 5.150000E+00  1.500000E+00  1.161502E-03
 5.150000E+00  1.550000E+00  1.104001E-03
 5.150000E+00  1.600000E+00  1.047234E-03
 5.150000E+00  1.650000E+00  9.913438E-04
 5.150000E+00  1.700000E+00  9.364687E-04
 5.150000E+00  1.750000E+00  8.827375E-04
 5.150000E+00  1.800000E+00  8.302709E-04
 5.150000E+00  1.850000E+00  7.791807E-04
 5.150000E+00  1.900000E+00  7.295687E-04
 5.150000E+00  1.950000E+00  6.815271E-04
 5.150000E+00  2.000000E+00  6.351372E-04
 5.150000E+00  2.050000E+00  5.904697E-04
 5.150000E+00  2.100000E+00  5.475842E-04
 5.150000E+00  2.150000E+00  5.065295E-04
 5.150000E+00  2.200000E+00  4.673428E-04
 5.150000E+00  2.250000E+00  4.300507E-04
 5.150000E+00  2.300000E+00  3.946688E-04
 5.150000E+00  2.350000E+00  3.612019E-04
 5.150000E+00  2.400000E+00  3.296448E-04
 5.150000E+00  2.450000E+00  2.999823E-04
 5.150000E+00  2.500000E+00  2.721902E-04
 5.150000E+00  2.550000E+00  2.462351E-04
 5.150000E+00  2.600000E+00  2.220760E-04
 5.150000E+00  2.650000E+00  1.996643E-04
 5.150000E+00  2.700000E+00  1.789447E-04
 5.150000E+00  2.750000E+00  1.598562E-04
 5.150000E+00  2.800000E+00  1.423327E-04
 5.150000E+00  2.850000E+00  1.263038E-04
 5.150000E+00  2.900000E+00  1.116959E-04
 5.150000E+00  2.950000E+00  9.843251E-05
 5.150000E+00  3.000000E+00  8.643568E-05
 5.150000E+00  3.050000E+00  7.562627E-05
 5.150000E+00  3.100000E+00  6.592495E-05
 5.150000E+00  3.150000E+00  5.725283E-05
 5.150000E+00  3.200000E+00  4.953211E-05
 5.150000E+00  3.250000E+00  4.268668E-05
 5.150000E+00  3.300000E+00  3.664265E-05
 5.150000E+00  3.350000E+00  3.132883E-05
 5.150000E+00  3.400000E+00  2.667707E-05
 5.150000E+00  3.450000E+00  2.262265E-05
 5.150000E+00  3.500000E+00  1.910447E-05
 5.150000E+00  3.550000E+00  1.606528E-05
 5.150000E+00  3.600000E+00  1.345176E-05
 5.150000E+00  3.650000E+00  1.121461E-05
 5.150000E+00  3.700000E+00  9.308522E-06
 5.150000E+00  3.750000E+00  7.692121E-06
 5.150000E+00  3.800000E+00  6.327887E-06
 5.150000E+00  3.850000E+00  5.182001E-06
 5.150000E+00  3.900000E+00  4.224174E-06
 5.150000E+00  3.950000E+00  3.427454E-06
 5.150000E+00  4.000000E+00  2.768012E-06
 5.150000E+00  4.050000E+00  2.224907E-06
 5.150000E+00  4.100000E+00  1.779859E-06
 5.150000E+00  4.150000E+00  1.417004E-06
 5.150000E+00  4.200000E+00  1.122670E-06
 5.150000E+00  4.250000E+00  8.851405E-07
 5.150000E+00  4.300000E+00  6.944414E-07
 5.150000E+00  4.350000E+00  5.421347E-07
 5.150000E+00  4.400000E+00  4.211265E-07
 5.150000E+00  4.450000E+00  3.254901E-07
 5.150000E+00  4.500000E+00  2.503049E-07
 5.150000E+00  4.550000E+00  1.915113E-07
 5.150000E+00  4.600000E+00  1.457808E-07
 5.150000E+00  4.650000E+00  1.104017E-07
 5.150000E+00  4.700000E+00  8.317819E-08
 5.150000E+00  4.750000E+00  6.234336E-08
 5.150000E+00  4.800000E+00  4.648449E-08
 5.150000E+00  4.850000E+00  3.447890E-08
 5.150000E+00  4.900000E+00  2.544000E-08
 5.150000E+00  4.950000E+00  1.867200E-08
 5.150000E+00  5.000000E+00  1.363224E-08
 5.150000E+00  5.050000E+00  9.900091E-09
 5.150000E+00  5.100000E+00  7.151574E-09
 5.150000E+00  5.150000E+00  5.138665E-09
 5.150000E+00  5.200000E+00  3.672678E-09
 5.150000E+00  5.250000E+00  2.610952E-09
 5.150000E+00  5.300000E+00  1.846295E-09
 5.150000E+00  5.350000E+00  1.298659E-09
 5.150000E+00  5.400000E+00  9.086389E-10
 5.150000E+00  5.450000E+00  6.324179E-10
 5.150000E+00  5.500000E+00  4.378784E-10
 5.150000E+00  5.550000E+00  3.016228E-10
 5.150000E+00  5.600000E+00  2.067111E-10
 5.150000E+00  5.650000E+00  1.409546E-10
 5.150000E+00  5.700000E+00  9.563740E-11
 5.150000E+00  5.750000E+00  6.456539E-11
 5.150000E+00  5.800000E+00  4.336422E-11
 5.150000E+00  5.850000E+00  2.896384E-11
 5.150000E+00  5.900000E+00  1.922322E-11
 5.150000E+00  5.950000E+00  1.265866E-11
 5.150000E+00  6.000000E+00  8.248646E-12
 5.150000E+00  6.050000E+00  5.294487E-12
 5.150000E+00  6.100000E+00  3.321585E-12
 5.150000E+00  6.150000E+00  2.009939E-12
 5.150000E+00  6.200000E+00  1.145663E-12
 5.150000E+00  6.250000E+00  5.874836E-13
 5.150000E+00  6.300000E+00  2.439672E-13
 5.150000E+00  6.350000E+00  5.848884E-14
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  1.057438E-14
 5.200000E+00 -6.300000E+00  4.397488E-14
 5.200000E+00 -6.250000E+00  1.054062E-13
 5.200000E+00 -6.200000E+00  2.044016E-13
 5.200000E+00 -6.150000E+00  3.564770E-13
 5.200000E+00 -6.100000E+00  5.858523E-13
 5.200000E+00 -6.050000E+00  9.296257E-13
 5.200000E+00 -6.000000E+00  1.443992E-12
 5.200000E+00 -5.950000E+00  2.213379E-12
 5.200000E+00 -5.900000E+00  3.363745E-12
 5.200000E+00 -5.850000E+00  5.081808E-12
 5.200000E+00 -5.800000E+00  7.642697E-12
 5.200000E+00 -5.750000E+00  1.144947E-11
 5.200000E+00 -5.700000E+00  1.708934E-11
 5.200000E+00 -5.650000E+00  2.541311E-11
 5.200000E+00 -5.600000E+00  3.764705E-11
 5.200000E+00 -5.550000E+00  5.554935E-11
 5.200000E+00 -5.500000E+00  8.162785E-11
 5.200000E+00 -5.450000E+00  1.194415E-10
 5.200000E+00 -5.400000E+00  1.740151E-10
 5.200000E+00 -5.350000E+00  2.524077E-10
 5.200000E+00 -5.300000E+00  3.644856E-10
 5.200000E+00 -5.250000E+00  5.239697E-10
 5.200000E+00 -5.200000E+00  7.498450E-10
 5.200000E+00 -5.150000E+00  1.068247E-09
 5.200000E+00 -5.100000E+00  1.514975E-09
 5.200000E+00 -5.050000E+00  2.138811E-09
 5.200000E+00 -5.000000E+00  3.005893E-09
 5.200000E+00 -4.950000E+00  4.205424E-09
 5.200000E+00 -4.900000E+00  5.857102E-09
 5.200000E+00 -4.850000E+00  8.120698E-09
 5.200000E+00 -4.800000E+00  1.120836E-08
 5.200000E+00 -4.750000E+00  1.540030E-08
 5.200000E+00 -4.700000E+00  2.106464E-08
 5.200000E+00 -4.650000E+00  2.868243E-08
 5.200000E+00 -4.600000E+00  3.887884E-08
 5.200000E+00 -4.550000E+00  5.246193E-08
 5.200000E+00 -4.500000E+00  7.047038E-08
 5.200000E+00 -4.450000E+00  9.423185E-08
 5.200000E+00 -4.400000E+00  1.254338E-07
 5.200000E+00 -4.350000E+00  1.662090E-07
 5.200000E+00 -4.300000E+00  2.192370E-07
 5.200000E+00 -4.250000E+00  2.878654E-07
 5.200000E+00 -4.200000E+00  3.762516E-07
 5.200000E+00 -4.150000E+00  4.895277E-07
 5.200000E+00 -4.100000E+00  6.339913E-07
 5.200000E+00 -4.050000E+00  8.173228E-07
 5.200000E+00 -4.000000E+00  1.048832E-06
 5.200000E+00 -3.950000E+00  1.339732E-06
 5.200000E+00 -3.900000E+00  1.703445E-06
 5.200000E+00 -3.850000E+00  2.155933E-06
 5.200000E+00 -3.800000E+00  2.716056E-06
 5.200000E+00 -3.750000E+00  3.405950E-06
 5.200000E+00 -3.700000E+00  4.251424E-06
 5.200000E+00 -3.650000E+00  5.282365E-06
 5.200000E+00 -3.600000E+00  6.533142E-06
 5.200000E+00 -3.550000E+00  8.043002E-06
 5.200000E+00 -3.500000E+00  9.856441E-06
 5.200000E+00 -3.450000E+00  1.202354E-05
 5.200000E+00 -3.400000E+00  1.460023E-05
 5.200000E+00 -3.350000E+00  1.764853E-05
 5.200000E+00 -3.300000E+00  2.123665E-05
 5.200000E+00 -3.250000E+00  2.543899E-05
 5.200000E+00 -3.200000E+00  3.033608E-05
 5.200000E+00 -3.150000E+00  3.601427E-05
 5.200000E+00 -3.100000E+00  4.256539E-05
 5.200000E+00 -3.050000E+00  5.008616E-05
 5.200000E+00 -3.000000E+00  5.867746E-05
 5.200000E+00 -2.950000E+00  6.844343E-05
 5.200000E+00 -2.900000E+00  7.949042E-05
 5.200000E+00 -2.850000E+00  9.192573E-05
 5.200000E+00 -2.800000E+00  1.058563E-04
 5.200000E+00 -2.750000E+00  1.213870E-04
 5.200000E+00 -2.700000E+00  1.386195E-04
 5.200000E+00 -2.650000E+00  1.576501E-04
 5.200000E+00 -2.600000E+00  1.785682E-04
 5.200000E+00 -2.550000E+00  2.014547E-04
 5.200000E+00 -2.500000E+00  2.263804E-04
 5.200000E+00 -2.450000E+00  2.534041E-04
 5.200000E+00 -2.400000E+00  2.825715E-04
 5.200000E+00 -2.350000E+00  3.139135E-04
 5.200000E+00 -2.300000E+00  3.474458E-04
 5.200000E+00 -2.250000E+00  3.831670E-04
 5.200000E+00 -2.200000E+00  4.210587E-04
 5.200000E+00 -2.150000E+00  4.610850E-04
 5.200000E+00 -2.100000E+00  5.031920E-04
 5.200000E+00 -2.050000E+00  5.473080E-04
 5.200000E+00 -2.000000E+00  5.933444E-04
 5.200000E+00 -1.950000E+00  6.411953E-04
 5.200000E+00 -1.900000E+00  6.907394E-04
 5.200000E+00 -1.850000E+00  7.418401E-04
 5.200000E+00 -1.800000E+00  7.943475E-04
 5.200000E+00 -1.750000E+00  8.480992E-04
 5.200000E+00 -1.700000E+00  9.029218E-04
 5.200000E+00 -1.650000E+00  9.586330E-04
 5.200000E+00 -1.600000E+00  1.015042E-03
 5.200000E+00 -1.550000E+00  1.071953E-03
 5.200000E+00 -1.500000E+00  1.129165E-03
 5.200000E+00 -1.450000E+00  1.186475E-03
 5.200000E+00 -1.400000E+00  1.243676E-03
 5.200000E+00 -1.350000E+00  1.300564E-03
 5.200000E+00 -1.300000E+00  1.356936E-03
 5.200000E+00 -1.250000E+00  1.412591E-03
 5.200000E+00 -1.200000E+00  1.467332E-03
 5.200000E+00 -1.150000E+00  1.520967E-03
 5.200000E+00 -1.100000E+00  1.573311E-03
 5.200000E+00 -1.050000E+00  1.624184E-03
 5.200000E+00 -1.000000E+00  1.673414E-03
 5.200000E+00 -9.500000E-01  1.720839E-03
 5.200000E+00 -9.000000E-01  1.766304E-03
 5.200000E+00 -8.500000E-01  1.809662E-03
 5.200000E+00 -8.000000E-01  1.850779E-03
 5.200000E+00 -7.500000E-01  1.889527E-03
 5.200000E+00 -7.000000E-01  1.925791E-03
 5.200000E+00 -6.500000E-01  1.959463E-03
 5.200000E+00 -6.000000E-01  1.990448E-03
 5.200000E+00 -5.500000E-01  2.018661E-03
 5.200000E+00 -5.000000E-01  2.044025E-03
 5.200000E+00 -4.500000E-01  2.066474E-03
 5.200000E+00 -4.000000E-01  2.085955E-03
 5.200000E+00 -3.500000E-01  2.102420E-03
 5.200000E+00 -3.000000E-01  2.115836E-03
 5.200000E+00 -2.500000E-01  2.126177E-03
 5.200000E+00 -2.000000E-01  2.133426E-03
 5.200000E+00 -1.500000E-01  2.137579E-03
 5.200000E+00 -1.000000E-01  2.138637E-03
 5.200000E+00 -5.000000E-02  2.136615E-03
 5.200000E+00  0.000000E+00  2.131532E-03
 5.200000E+00  5.000000E-02  2.123421E-03
 5.200000E+00  1.000000E-01  2.112320E-03
 5.200000E+00  1.500000E-01  2.098277E-03
 5.200000E+00  2.000000E-01  2.081349E-03
 5.200000E+00  2.500000E-01  2.061601E-03
 5.200000E+00  3.000000E-01  2.039106E-03
 5.200000E+00  3.500000E-01  2.013943E-03
 5.200000E+00  4.000000E-01  1.986202E-03
 5.200000E+00  4.500000E-01  1.955979E-03
 5.200000E+00  5.000000E-01  1.923375E-03
 5.200000E+00  5.500000E-01  1.888502E-03
 5.200000E+00  6.000000E-01  1.851475E-03
 5.200000E+00  6.500000E-01  1.812417E-03
 5.200000E+00  7.000000E-01  1.771456E-03
 5.200000E+00  7.500000E-01  1.728727E-03
 5.200000E+00  8.000000E-01  1.684368E-03
 5.200000E+00  8.500000E-01  1.638524E-03
 5.200000E+00  9.000000E-01  1.591342E-03
 5.200000E+00  9.500000E-01  1.542973E-03
 5.200000E+00  1.000000E+00  1.493571E-03
 5.200000E+00  1.050000E+00  1.443293E-03
 5.200000E+00  1.100000E+00  1.392298E-03
 5.200000E+00  1.150000E+00  1.340743E-03
 5.200000E+00  1.200000E+00  1.288789E-03
 5.200000E+00  1.250000E+00  1.236593E-03
 5.200000E+00  1.300000E+00  1.184313E-03
 5.200000E+00  1.350000E+00  1.132105E-03
 5.200000E+00  1.400000E+00  1.080119E-03
 5.200000E+00  1.450000E+00  1.028504E-03
 5.200000E+00  1.500000E+00  9.774045E-04
 5.200000E+00  1.550000E+00  9.269574E-04
 5.200000E+00  1.600000E+00  8.772951E-04
 5.200000E+00  1.650000E+00  8.285428E-04
 5.200000E+00  1.700000E+00  7.808181E-04
 5.200000E+00  1.750000E+00  7.342306E-04
 5.200000E+00  1.800000E+00  6.888810E-04
 5.200000E+00  1.850000E+00  6.448612E-04
 5.200000E+00  1.900000E+00  6.022533E-04
 5.200000E+00  1.950000E+00  5.611297E-04
 5.200000E+00  2.000000E+00  5.215525E-04
 5.200000E+00  2.050000E+00  4.835741E-04
 5.200000E+00  2.100000E+00  4.472360E-04
 5.200000E+00  2.150000E+00  4.125701E-04
 5.200000E+00  2.200000E+00  3.795979E-04
 5.200000E+00  2.250000E+00  3.483311E-04
 5.200000E+00  2.300000E+00  3.187719E-04
 5.200000E+00  2.350000E+00  2.909134E-04
 5.200000E+00  2.400000E+00  2.647397E-04
 5.200000E+00  2.450000E+00  2.402270E-04
 5.200000E+00  2.500000E+00  2.173438E-04
 5.200000E+00  2.550000E+00  1.960514E-04
 5.200000E+00  2.600000E+00  1.763050E-04
 5.200000E+00  2.650000E+00  1.580539E-04
 5.200000E+00  2.700000E+00  1.412425E-04
 5.200000E+00  2.750000E+00  1.258112E-04
 5.200000E+00  2.800000E+00  1.116965E-04
 5.200000E+00  2.850000E+00  9.883258E-05
 5.200000E+00  2.900000E+00  8.715126E-05
 5.200000E+00  2.950000E+00  7.658316E-05
 5.200000E+00  3.000000E+00  6.705823E-05
 5.200000E+00  3.050000E+00  5.850636E-05
 5.200000E+00  3.100000E+00  5.085800E-05
 5.200000E+00  3.150000E+00  4.404475E-05
 5.200000E+00  3.200000E+00  3.799977E-05
 5.200000E+00  3.250000E+00  3.265829E-05
 5.200000E+00  3.300000E+00  2.795795E-05
 5.200000E+00  3.350000E+00  2.383917E-05
 5.200000E+00  3.400000E+00  2.024535E-05
 5.200000E+00  3.450000E+00  1.712311E-05
 5.200000E+00  3.500000E+00  1.442244E-05
 5.200000E+00  3.550000E+00  1.209677E-05
 5.200000E+00  3.600000E+00  1.010301E-05
 5.200000E+00  3.650000E+00  8.401551E-06
 5.200000E+00  3.700000E+00  6.956219E-06
 5.200000E+00  3.750000E+00  5.734160E-06
 5.200000E+00  3.800000E+00  4.705735E-06
 5.200000E+00  3.850000E+00  3.844372E-06
 5.200000E+00  3.900000E+00  3.126389E-06
 5.200000E+00  3.950000E+00  2.530815E-06
 5.200000E+00  4.000000E+00  2.039194E-06
 5.200000E+00  4.050000E+00  1.635379E-06
 5.200000E+00  4.100000E+00  1.305336E-06
 5.200000E+00  4.150000E+00  1.036938E-06
 5.200000E+00  4.200000E+00  8.197706E-07
 5.200000E+00  4.250000E+00  6.449488E-07
 5.200000E+00  4.300000E+00  5.049351E-07
 5.200000E+00  4.350000E+00  3.933762E-07
 5.200000E+00  4.400000E+00  3.049497E-07
 5.200000E+00  4.450000E+00  2.352241E-07
 5.200000E+00  4.500000E+00  1.805325E-07
 5.200000E+00  4.550000E+00  1.378593E-07
 5.200000E+00  4.600000E+00  1.047396E-07
 5.200000E+00  4.650000E+00  7.917145E-08
 5.200000E+00  4.700000E+00  5.953841E-08
 5.200000E+00  4.750000E+00  4.454366E-08
 5.200000E+00  4.800000E+00  3.315312E-08
 5.200000E+00  4.850000E+00  2.454724E-08
 5.200000E+00  4.900000E+00  1.808054E-08
 5.200000E+00  4.950000E+00  1.324776E-08
 5.200000E+00  5.000000E+00  9.655784E-09
 5.200000E+00  5.050000E+00  7.000677E-09
 5.200000E+00  5.100000E+00  5.048868E-09
 5.200000E+00  5.150000E+00  3.621972E-09
 5.200000E+00  5.200000E+00  2.584584E-09
 5.200000E+00  5.250000E+00  1.834552E-09
 5.200000E+00  5.300000E+00  1.295286E-09
 5.200000E+00  5.350000E+00  9.097100E-10
 5.200000E+00  5.400000E+00  6.355536E-10
 5.200000E+00  5.450000E+00  4.417006E-10
 5.200000E+00  5.500000E+00  3.053872E-10
 5.200000E+00  5.550000E+00  2.100613E-10
 5.200000E+00  5.600000E+00  1.437616E-10
 5.200000E+00  5.650000E+00  9.789737E-11
 5.200000E+00  5.700000E+00  6.633614E-11
 5.200000E+00  5.750000E+00  4.472764E-11
 5.200000E+00  5.800000E+00  3.000478E-11
 5.200000E+00  5.850000E+00  2.001862E-11
 5.200000E+00  5.900000E+00  1.327295E-11
 5.200000E+00  5.950000E+00  8.732633E-12
 5.200000E+00  6.000000E+00  5.686129E-12
 5.200000E+00  6.050000E+00  3.647540E-12
 5.200000E+00  6.100000E+00  2.287339E-12
 5.200000E+00  6.150000E+00  1.383694E-12
 5.200000E+00  6.200000E+00  7.885690E-13
 5.200000E+00  6.250000E+00  4.043385E-13
 5.200000E+00  6.300000E+00  1.679083E-13
 5.200000E+00  6.350000E+00  4.025462E-14
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  7.024799E-15
 5.250000E+00 -6.300000E+00  2.921180E-14
 5.250000E+00 -6.250000E+00  7.001570E-14
 5.250000E+00 -6.200000E+00  1.357733E-13
 5.250000E+00 -6.150000E+00  2.368174E-13
 5.250000E+00 -6.100000E+00  3.893117E-13
 5.250000E+00 -6.050000E+00  6.180701E-13
 5.250000E+00 -6.000000E+00  9.607650E-13
 5.250000E+00 -5.950000E+00  1.474122E-12
 5.250000E+00 -5.900000E+00  2.242959E-12
 5.250000E+00 -5.850000E+00  3.393290E-12
 5.250000E+00 -5.800000E+00  5.111209E-12
 5.250000E+00 -5.750000E+00  7.669959E-12
 5.250000E+00 -5.700000E+00  1.146853E-11
 5.250000E+00 -5.650000E+00  1.708638E-11
 5.250000E+00 -5.600000E+00  2.536071E-11
 5.250000E+00 -5.550000E+00  3.749477E-11
 5.250000E+00 -5.500000E+00  5.520923E-11
 5.250000E+00 -5.450000E+00  8.095218E-11
 5.250000E+00 -5.400000E+00  1.181893E-10
 5.250000E+00 -5.350000E+00  1.718023E-10
 5.250000E+00 -5.300000E+00  2.486334E-10
 5.250000E+00 -5.250000E+00  3.582246E-10
 5.250000E+00 -5.200000E+00  5.138171E-10
 5.250000E+00 -5.150000E+00  7.336932E-10
 5.250000E+00 -5.100000E+00  1.042969E-09
 5.250000E+00 -5.050000E+00  1.475976E-09
 5.250000E+00 -5.000000E+00  2.079403E-09
 5.250000E+00 -4.950000E+00  2.916422E-09
 5.250000E+00 -4.900000E+00  4.072069E-09
 5.250000E+00 -4.850000E+00  5.660224E-09
 5.250000E+00 -4.800000E+00  7.832595E-09
 5.250000E+00 -4.750000E+00  1.079023E-08
 5.250000E+00 -4.700000E+00  1.479816E-08
 5.250000E+00 -4.650000E+00  2.020389E-08
 5.250000E+00 -4.600000E+00  2.746062E-08
 5.250000E+00 -4.550000E+00  3.715618E-08
 5.250000E+00 -4.500000E+00  5.004888E-08
 5.250000E+00 -4.450000E+00  6.711145E-08
 5.250000E+00 -4.400000E+00  8.958483E-08
 5.250000E+00 -4.350000E+00  1.190431E-07
 5.250000E+00 -4.300000E+00  1.574714E-07
 5.250000E+00 -4.250000E+00  2.073591E-07
 5.250000E+00 -4.200000E+00  2.718098E-07
 5.250000E+00 -4.150000E+00  3.546692E-07
 5.250000E+00 -4.100000E+00  4.606755E-07
 5.250000E+00 -4.050000E+00  5.956302E-07
 5.250000E+00 -4.000000E+00  7.665939E-07
 5.250000E+00 -3.950000E+00  9.821065E-07
 5.250000E+00 -3.900000E+00  1.252433E-06
 5.250000E+00 -3.850000E+00  1.589832E-06
 5.250000E+00 -3.800000E+00  2.008853E-06
 5.250000E+00 -3.750000E+00  2.526647E-06
 5.250000E+00 -3.700000E+00  3.163305E-06
 5.250000E+00 -3.650000E+00  3.942197E-06
 5.250000E+00 -3.600000E+00  4.890330E-06
 5.250000E+00 -3.550000E+00  6.038693E-06
 5.250000E+00 -3.500000E+00  7.422599E-06
 5.250000E+00 -3.450000E+00  9.081998E-06
 5.250000E+00 -3.400000E+00  1.106176E-05
 5.250000E+00 -3.350000E+00  1.341189E-05
 5.250000E+00 -3.300000E+00  1.618772E-05
 5.250000E+00 -3.250000E+00  1.944998E-05
 5.250000E+00 -3.200000E+00  2.326478E-05
 5.250000E+00 -3.150000E+00  2.770353E-05
 5.250000E+00 -3.100000E+00  3.284264E-05
 5.250000E+00 -3.050000E+00  3.876322E-05
 5.250000E+00 -3.000000E+00  4.555052E-05
 5.250000E+00 -2.950000E+00  5.329326E-05
 5.250000E+00 -2.900000E+00  6.208289E-05
 5.250000E+00 -2.850000E+00  7.201257E-05
 5.250000E+00 -2.800000E+00  8.317613E-05
 5.250000E+00 -2.750000E+00  9.566681E-05
 5.250000E+00 -2.700000E+00  1.095760E-04
 5.250000E+00 -2.650000E+00  1.249919E-04
 5.250000E+00 -2.600000E+00  1.419978E-04
 5.250000E+00 -2.550000E+00  1.606710E-04
 5.250000E+00 -2.500000E+00  1.810810E-04
 5.250000E+00 -2.450000E+00  2.032882E-04
 5.250000E+00 -2.400000E+00  2.273426E-04
 5.250000E+00 -2.350000E+00  2.532822E-04
 5.250000E+00 -2.300000E+00  2.811325E-04
 5.250000E+00 -2.250000E+00  3.109050E-04
 5.250000E+00 -2.200000E+00  3.425963E-04
 5.250000E+00 -2.150000E+00  3.761882E-04
 5.250000E+00 -2.100000E+00  4.116467E-04
 5.250000E+00 -2.050000E+00  4.489223E-04
 5.250000E+00 -2.000000E+00  4.879494E-04
 5.250000E+00 -1.950000E+00  5.286477E-04
 5.250000E+00 -1.900000E+00  5.709216E-04
 5.250000E+00 -1.850000E+00  6.146616E-04
 5.250000E+00 -1.800000E+00  6.597449E-04
 5.250000E+00 -1.750000E+00  7.060366E-04
 5.250000E+00 -1.700000E+00  7.533908E-04
 5.250000E+00 -1.650000E+00  8.016517E-04
 5.250000E+00 -1.600000E+00  8.506551E-04
 5.250000E+00 -1.550000E+00  9.002301E-04
 5.250000E+00 -1.500000E+00  9.501999E-04
 5.250000E+00 -1.450000E+00  1.000384E-03
 5.250000E+00 -1.400000E+00  1.050598E-03
 5.250000E+00 -1.350000E+00  1.100658E-03
 5.250000E+00 -1.300000E+00  1.150378E-03
 5.250000E+00 -1.250000E+00  1.199575E-03
 5.250000E+00 -1.200000E+00  1.248067E-03
 5.250000E+00 -1.150000E+00  1.295676E-03
 5.250000E+00 -1.100000E+00  1.342229E-03
 5.250000E+00 -1.050000E+00  1.387558E-03
 5.250000E+00 -1.000000E+00  1.431500E-03
 5.250000E+00 -9.500000E-01  1.473900E-03
 5.250000E+00 -9.000000E-01  1.514610E-03
 5.250000E+00 -8.500000E-01  1.553491E-03
 5.250000E+00 -8.000000E-01  1.590411E-03
 5.250000E+00 -7.500000E-01  1.625248E-03
 5.250000E+00 -7.000000E-01  1.657888E-03
 5.250000E+00 -6.500000E-01  1.688227E-03
 5.250000E+00 -6.000000E-01  1.716170E-03
 5.250000E+00 -5.500000E-01  1.741633E-03
 5.250000E+00 -5.000000E-01  1.764540E-03
 5.250000E+00 -4.500000E-01  1.784826E-03
 5.250000E+00 -4.000000E-01  1.802436E-03
 5.250000E+00 -3.500000E-01  1.817322E-03
 5.250000E+00 -3.000000E-01  1.829450E-03
 5.250000E+00 -2.500000E-01  1.838792E-03
 5.250000E+00 -2.000000E-01  1.845331E-03
 5.250000E+00 -1.500000E-01  1.849061E-03
 5.250000E+00 -1.000000E-01  1.849983E-03
 5.250000E+00 -5.000000E-02  1.848107E-03
 5.250000E+00  0.000000E+00  1.843453E-03
 5.250000E+00  5.000000E-02  1.836052E-03
 5.250000E+00  1.000000E-01  1.825939E-03
 5.250000E+00  1.500000E-01  1.813161E-03
 5.250000E+00  2.000000E-01  1.797773E-03
 5.250000E+00  2.500000E-01  1.779836E-03
 5.250000E+00  3.000000E-01  1.759422E-03
 5.250000E+00  3.500000E-01  1.736609E-03
 5.250000E+00  4.000000E-01  1.711481E-03
 5.250000E+00  4.500000E-01  1.684131E-03
 5.250000E+00  5.000000E-01  1.654660E-03
 5.250000E+00  5.500000E-01  1.623172E-03
 5.250000E+00  6.000000E-01  1.589780E-03
 5.250000E+00  6.500000E-01  1.554602E-03
 5.250000E+00  7.000000E-01  1.517760E-03
 5.250000E+00  7.500000E-01  1.479384E-03
 5.250000E+00  8.000000E-01  1.439605E-03
 5.250000E+00  8.500000E-01  1.398560E-03
 5.250000E+00  9.000000E-01  1.356389E-03
 5.250000E+00  9.500000E-01  1.313234E-03
 5.250000E+00  1.000000E+00  1.269240E-03
 5.250000E+00  1.050000E+00  1.224553E-03
 5.250000E+00  1.100000E+00  1.179320E-03
 5.250000E+00  1.150000E+00  1.133688E-03
 5.250000E+00  1.200000E+00  1.087803E-03
 5.250000E+00  1.250000E+00  1.041810E-03
 5.250000E+00  1.300000E+00  9.958521E-04
 5.250000E+00  1.350000E+00  9.500680E-04
 5.250000E+00  1.400000E+00  9.045940E-04
 5.250000E+00  1.450000E+00  8.595616E-04
 5.250000E+00  1.500000E+00  8.150970E-04
 5.250000E+00  1.550000E+00  7.713207E-04
 5.250000E+00  1.600000E+00  7.283465E-04
 5.250000E+00  1.650000E+00  6.862811E-04
 5.250000E+00  1.700000E+00  6.452235E-04
 5.250000E+00  1.750000E+00  6.052648E-04
 5.250000E+00  1.800000E+00  5.664872E-04
 5.250000E+00  1.850000E+00  5.289643E-04
 5.250000E+00  1.900000E+00  4.927604E-04
 5.250000E+00  1.950000E+00  4.579306E-04
 5.250000E+00  2.000000E+00  4.245206E-04
 5.250000E+00  2.050000E+00  3.925668E-04
 5.250000E+00  2.100000E+00  3.620961E-04
 5.250000E+00  2.150000E+00  3.331265E-04
 5.250000E+00  2.200000E+00  3.056670E-04
 5.250000E+00  2.250000E+00  2.797181E-04
 5.250000E+00  2.300000E+00  2.552721E-04
 5.250000E+00  2.350000E+00  2.323135E-04
 5.250000E+00  2.400000E+00  2.108197E-04
 5.250000E+00  2.450000E+00  1.907614E-04
 5.250000E+00  2.500000E+00  1.721030E-04
 5.250000E+00  2.550000E+00  1.548036E-04
 5.250000E+00  2.600000E+00  1.388174E-04
 5.250000E+00  2.650000E+00  1.240945E-04
 5.250000E+00  2.700000E+00  1.105812E-04
 5.250000E+00  2.750000E+00  9.822128E-05
 5.250000E+00  2.800000E+00  8.695593E-05
 5.250000E+00  2.850000E+00  7.672494E-05
 5.250000E+00  2.900000E+00  6.746703E-05
 5.250000E+00  2.950000E+00  5.912054E-05
 5.250000E+00  3.000000E+00  5.162388E-05
 5.250000E+00  3.050000E+00  4.491613E-05
 5.250000E+00  3.100000E+00  3.893743E-05
 5.250000E+00  3.150000E+00  3.362942E-05
 5.250000E+00  3.200000E+00  2.893562E-05
 5.250000E+00  3.250000E+00  2.480171E-05
 5.250000E+00  3.300000E+00  2.117584E-05
 5.250000E+00  3.350000E+00  1.800877E-05
 5.250000E+00  3.400000E+00  1.525413E-05
 5.250000E+00  3.450000E+00  1.286844E-05
 5.250000E+00  3.500000E+00  1.081122E-05
 5.250000E+00  3.550000E+00  9.045050E-06
 5.250000E+00  3.600000E+00  7.535473E-06
 5.250000E+00  3.650000E+00  6.251016E-06
 5.250000E+00  3.700000E+00  5.163079E-06
 5.250000E+00  3.750000E+00  4.245834E-06
 5.250000E+00  3.800000E+00  3.476097E-06
 5.250000E+00  3.850000E+00  2.833182E-06
 5.250000E+00  3.900000E+00  2.298743E-06
 5.250000E+00  3.950000E+00  1.856607E-06
 5.250000E+00  4.000000E+00  1.492601E-06
 5.250000E+00  4.050000E+00  1.194382E-06
 5.250000E+00  4.100000E+00  9.512625E-07
 5.250000E+00  4.150000E+00  7.540454E-07
 5.250000E+00  4.200000E+00  5.948641E-07
 5.250000E+00  4.250000E+00  4.670300E-07
 5.250000E+00  4.300000E+00  3.648905E-07
 5.250000E+00  4.350000E+00  2.836979E-07
 5.250000E+00  4.400000E+00  2.194879E-07
 5.250000E+00  4.450000E+00  1.689708E-07
 5.250000E+00  4.500000E+00  1.294332E-07
 5.250000E+00  4.550000E+00  9.865063E-08
 5.250000E+00  4.600000E+00  7.481027E-08
 5.250000E+00  4.650000E+00  5.644399E-08
 5.250000E+00  4.700000E+00  4.236993E-08
 5.250000E+00  4.750000E+00  3.164246E-08
 5.250000E+00  4.800000E+00  2.350957E-08
 5.250000E+00  4.850000E+00  1.737684E-08
 5.250000E+00  4.900000E+00  1.277730E-08
 5.250000E+00  4.950000E+00  9.346334E-09
 5.250000E+00  5.000000E+00  6.800939E-09
 5.250000E+00  5.050000E+00  4.922829E-09
 5.250000E+00  5.100000E+00  3.544647E-09
 5.250000E+00  5.150000E+00  2.538860E-09
 5.250000E+00  5.200000E+00  1.808877E-09
 5.250000E+00  5.250000E+00  1.281985E-09
 5.250000E+00  5.300000E+00  9.037805E-10
 5.250000E+00  5.350000E+00  6.338028E-10
 5.250000E+00  5.400000E+00  4.421467E-10
 5.250000E+00  5.450000E+00  3.068420E-10
 5.250000E+00  5.500000E+00  2.118459E-10
 5.250000E+00  5.550000E+00  1.455152E-10
 5.250000E+00  5.600000E+00  9.945139E-11
 5.250000E+00  5.650000E+00  6.763299E-11
 5.250000E+00  5.700000E+00  4.576943E-11
 5.250000E+00  5.750000E+00  3.082204E-11
 5.250000E+00  5.800000E+00  2.065211E-11
 5.250000E+00  5.850000E+00  1.376361E-11
 5.250000E+00  5.900000E+00  9.116631E-12
 5.250000E+00  5.950000E+00  5.992855E-12
 5.250000E+00  6.000000E+00  3.899306E-12
 5.250000E+00  6.050000E+00  2.499876E-12
 5.250000E+00  6.100000E+00  1.566981E-12
 5.250000E+00  6.150000E+00  9.476568E-13
 5.250000E+00  6.200000E+00  5.399860E-13
 5.250000E+00  6.250000E+00  2.768595E-13
 5.250000E+00  6.300000E+00  1.149694E-13
 5.250000E+00  6.350000E+00  2.756324E-14
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  4.641455E-15
 5.300000E+00 -6.300000E+00  1.929968E-14
 5.300000E+00 -6.250000E+00  4.625499E-14
 5.300000E+00 -6.200000E+00  8.969599E-14
 5.300000E+00 -6.150000E+00  1.564656E-13
 5.300000E+00 -6.100000E+00  2.572918E-13
 5.300000E+00 -6.050000E+00  4.086809E-13
 5.300000E+00 -6.000000E+00  6.357495E-13
 5.300000E+00 -5.950000E+00  9.764028E-13
 5.300000E+00 -5.900000E+00  1.487445E-12
 5.300000E+00 -5.850000E+00  2.253457E-12
 5.300000E+00 -5.800000E+00  3.399625E-12
 5.300000E+00 -5.750000E+00  5.110180E-12
 5.300000E+00 -5.700000E+00  7.654748E-12
 5.300000E+00 -5.650000E+00  1.142585E-11
 5.300000E+00 -5.600000E+00  1.699192E-11
 5.300000E+00 -5.550000E+00  2.517199E-11
 5.300000E+00 -5.500000E+00  3.714021E-11
 5.300000E+00 -5.450000E+00  5.457147E-11
 5.300000E+00 -5.400000E+00  7.984307E-11
 5.300000E+00 -5.350000E+00  1.163128E-10
 5.300000E+00 -5.300000E+00  1.686998E-10
 5.300000E+00 -5.250000E+00  2.436041E-10
 5.300000E+00 -5.200000E+00  3.502107E-10
 5.300000E+00 -5.150000E+00  5.012389E-10
 5.300000E+00 -5.100000E+00  7.142144E-10
 5.300000E+00 -5.050000E+00  1.013166E-09
 5.300000E+00 -5.000000E+00  1.430873E-09
 5.300000E+00 -4.950000E+00  2.011826E-09
 5.300000E+00 -4.900000E+00  2.816106E-09
 5.300000E+00 -4.850000E+00  3.924429E-09
 5.300000E+00 -4.800000E+00  5.444679E-09
 5.300000E+00 -4.750000E+00  7.520297E-09
 5.300000E+00 -4.700000E+00  1.034101E-08
 5.300000E+00 -4.650000E+00  1.415641E-08
 5.300000E+00 -4.600000E+00  1.929315E-08
 5.300000E+00 -4.550000E+00  2.617637E-08
 5.300000E+00 -4.500000E+00  3.535639E-08
 5.300000E+00 -4.450000E+00  4.754170E-08
 5.300000E+00 -4.400000E+00  6.363932E-08
 5.300000E+00 -4.350000E+00  8.480388E-08
 5.300000E+00 -4.300000E+00  1.124970E-07
 5.300000E+00 -4.250000E+00  1.485582E-07
 5.300000E+00 -4.200000E+00  1.952892E-07
 5.300000E+00 -4.150000E+00  2.555535E-07
 5.300000E+00 -4.100000E+00  3.328919E-07
 5.300000E+00 -4.050000E+00  4.316572E-07
 5.300000E+00 -4.000000E+00  5.571672E-07
 5.300000E+00 -3.950000E+00  7.158800E-07
 5.300000E+00 -3.900000E+00  9.155891E-07
 5.300000E+00 -3.850000E+00  1.165641E-06
 5.300000E+00 -3.800000E+00  1.477174E-06
 5.300000E+00 -3.750000E+00  1.863376E-06
 5.300000E+00 -3.700000E+00  2.339760E-06
 5.300000E+00 -3.650000E+00  2.924454E-06
 5.300000E+00 -3.600000E+00  3.638502E-06
 5.300000E+00 -3.550000E+00  4.506163E-06
 5.300000E+00 -3.500000E+00  5.555214E-06
 5.300000E+00 -3.450000E+00  6.817234E-06
 5.300000E+00 -3.400000E+00  8.327870E-06
 5.300000E+00 -3.350000E+00  1.012707E-05
 5.300000E+00 -3.300000E+00  1.225925E-05
 5.300000E+00 -3.250000E+00  1.477346E-05
 5.300000E+00 -3.200000E+00  1.772340E-05
 5.300000E+00 -3.150000E+00  2.116743E-05
 5.300000E+00 -3.100000E+00  2.516839E-05
 5.300000E+00 -3.050000E+00  2.979346E-05
 5.300000E+00 -3.000000E+00  3.511372E-05
 5.300000E+00 -2.950000E+00  4.120374E-05
 5.300000E+00 -2.900000E+00  4.814099E-05
 5.300000E+00 -2.850000E+00  5.600508E-05
 5.300000E+00 -2.800000E+00  6.487697E-05
 5.300000E+00 -2.750000E+00  7.483797E-05
 5.300000E+00 -2.700000E+00  8.596874E-05
 5.300000E+00 -2.650000E+00  9.834805E-05
 5.300000E+00 -2.600000E+00  1.120517E-04
 5.300000E+00 -2.550000E+00  1.271511E-04
 5.300000E+00 -2.500000E+00  1.437121E-04
 5.300000E+00 -2.450000E+00  1.617937E-04
 5.300000E+00 -2.400000E+00  1.814469E-04
 5.300000E+00 -2.350000E+00  2.027132E-04
 5.300000E+00 -2.300000E+00  2.256239E-04
 5.300000E+00 -2.250000E+00  2.501989E-04
 5.300000E+00 -2.200000E+00  2.764460E-04
 5.300000E+00 -2.150000E+00  3.043600E-04
 5.300000E+00 -2.100000E+00  3.339225E-04
 5.300000E+00 -2.050000E+00  3.651015E-04
 5.300000E+00 -2.000000E+00  3.978510E-04
 5.300000E+00 -1.950000E+00  4.321115E-04
 5.300000E+00 -1.900000E+00  4.678100E-04
 5.300000E+00 -1.850000E+00  5.048604E-04
 5.300000E+00 -1.800000E+00  5.431642E-04
 5.300000E+00 -1.750000E+00  5.826113E-04
 5.300000E+00 -1.700000E+00  6.230809E-04
 5.300000E+00 -1.650000E+00  6.644423E-04
 5.300000E+00 -1.600000E+00  7.065564E-04
 5.300000E+00 -1.550000E+00  7.492763E-04
 5.300000E+00 -1.500000E+00  7.924492E-04
 5.300000E+00 -1.450000E+00  8.359169E-04
 5.300000E+00 -1.400000E+00  8.795180E-04
 5.300000E+00 -1.350000E+00  9.230880E-04
 5.300000E+00 -1.300000E+00  9.664616E-04
 5.300000E+00 -1.250000E+00  1.009473E-03
 5.300000E+00 -1.200000E+00  1.051958E-03
 5.300000E+00 -1.150000E+00  1.093754E-03
 5.300000E+00 -1.100000E+00  1.134701E-03
 5.300000E+00 -1.050000E+00  1.174645E-03
 5.300000E+00 -1.000000E+00  1.213433E-03
 5.300000E+00 -9.500000E-01  1.250923E-03
 5.300000E+00 -9.000000E-01  1.286974E-03
 5.300000E+00 -8.500000E-01  1.321454E-03
 5.300000E+00 -8.000000E-01  1.354240E-03
 5.300000E+00 -7.500000E-01  1.385213E-03
 5.300000E+00 -7.000000E-01  1.414267E-03
 5.300000E+00 -6.500000E-01  1.441300E-03
 5.300000E+00 -6.000000E-01  1.466221E-03
 5.300000E+00 -5.500000E-01  1.488948E-03
 5.300000E+00 -5.000000E-01  1.509407E-03
 5.300000E+00 -4.500000E-01  1.527535E-03
 5.300000E+00 -4.000000E-01  1.543276E-03
 5.300000E+00 -3.500000E-01  1.556585E-03
 5.300000E+00 -3.000000E-01  1.567426E-03
 5.300000E+00 -2.500000E-01  1.575772E-03
 5.300000E+00 -2.000000E-01  1.581605E-03
 5.300000E+00 -1.500000E-01  1.584917E-03
 5.300000E+00 -1.000000E-01  1.585708E-03
 5.300000E+00 -5.000000E-02  1.583987E-03
 5.300000E+00  0.000000E+00  1.579773E-03
 5.300000E+00  5.000000E-02  1.573093E-03
 5.300000E+00  1.000000E-01  1.563982E-03
 5.300000E+00  1.500000E-01  1.552483E-03
 5.300000E+00  2.000000E-01  1.538649E-03
 5.300000E+00  2.500000E-01  1.522538E-03
 5.300000E+00  3.000000E-01  1.504218E-03
 5.300000E+00  3.500000E-01  1.483763E-03
 5.300000E+00  4.000000E-01  1.461255E-03
 5.300000E+00  4.500000E-01  1.436781E-03
 5.300000E+00  5.000000E-01  1.410437E-03
 5.300000E+00  5.500000E-01  1.382323E-03
 5.300000E+00  6.000000E-01  1.352546E-03
 5.300000E+00  6.500000E-01  1.321216E-03
 5.300000E+00  7.000000E-01  1.288450E-03
 5.300000E+00  7.500000E-01  1.254369E-03
 5.300000E+00  8.000000E-01  1.219096E-03
 5.300000E+00  8.500000E-01  1.182760E-03
 5.300000E+00  9.000000E-01  1.145490E-03
 5.300000E+00  9.500000E-01  1.107419E-03
 5.300000E+00  1.000000E+00  1.068681E-03
 5.300000E+00  1.050000E+00  1.029408E-03
 5.300000E+00  1.100000E+00  9.897365E-04
 5.300000E+00  1.150000E+00  9.497990E-04
 5.300000E+00  1.200000E+00  9.097280E-04
 5.300000E+00  1.250000E+00  8.696536E-04
 5.300000E+00  1.300000E+00  8.297030E-04
 5.300000E+00  1.350000E+00  7.900001E-04
 5.300000E+00  1.400000E+00  7.506643E-04
 5.300000E+00  1.450000E+00  7.118104E-04
 5.300000E+00  1.500000E+00  6.735474E-04
 5.300000E+00  1.550000E+00  6.359785E-04
 5.300000E+00  1.600000E+00  5.992001E-04
 5.300000E+00  1.650000E+00  5.633014E-04
 5.300000E+00  1.700000E+00  5.283643E-04
 5.300000E+00  1.750000E+00  4.944627E-04
 5.300000E+00  1.800000E+00  4.616623E-04
 5.300000E+00  1.850000E+00  4.300205E-04
 5.300000E+00  1.900000E+00  3.995861E-04
 5.300000E+00  1.950000E+00  3.703995E-04
 5.300000E+00  2.000000E+00  3.424925E-04
 5.300000E+00  2.050000E+00  3.158886E-04
 5.300000E+00  2.100000E+00  2.906029E-04
 5.300000E+00  2.150000E+00  2.666428E-04
 5.300000E+00  2.200000E+00  2.440078E-04
 5.300000E+00  2.250000E+00  2.226902E-04
 5.300000E+00  2.300000E+00  2.026757E-04
 5.300000E+00  2.350000E+00  1.839433E-04
 5.300000E+00  2.400000E+00  1.664664E-04
 5.300000E+00  2.450000E+00  1.502129E-04
 5.300000E+00  2.500000E+00  1.351461E-04
 5.300000E+00  2.550000E+00  1.212251E-04
 5.300000E+00  2.600000E+00  1.084053E-04
 5.300000E+00  2.650000E+00  9.663949E-05
 5.300000E+00  2.700000E+00  8.587766E-05
 5.300000E+00  2.750000E+00  7.606818E-05
 5.300000E+00  2.800000E+00  6.715812E-05
 5.300000E+00  2.850000E+00  5.909377E-05
 5.300000E+00  2.900000E+00  5.182121E-05
 5.300000E+00  2.950000E+00  4.528672E-05
 5.300000E+00  3.000000E+00  3.943721E-05
 5.300000E+00  3.050000E+00  3.422064E-05
 5.300000E+00  3.100000E+00  2.958635E-05
 5.300000E+00  3.150000E+00  2.548534E-05
 5.300000E+00  3.200000E+00  2.187055E-05
 5.300000E+00  3.250000E+00  1.869711E-05
 5.300000E+00  3.300000E+00  1.592243E-05
 5.300000E+00  3.350000E+00  1.350640E-05
 5.300000E+00  3.400000E+00  1.141145E-05
 5.300000E+00  3.450000E+00  9.602594E-06
 5.300000E+00  3.500000E+00  8.047461E-06
 5.300000E+00  3.550000E+00  6.716270E-06
 5.300000E+00  3.600000E+00  5.581787E-06
 5.300000E+00  3.650000E+00  4.619250E-06
 5.300000E+00  3.700000E+00  3.806277E-06
 5.300000E+00  3.750000E+00  3.122758E-06
 5.300000E+00  3.800000E+00  2.550726E-06
 5.300000E+00  3.850000E+00  2.074227E-06
 5.300000E+00  3.900000E+00  1.679171E-06
 5.300000E+00  3.950000E+00  1.353196E-06
 5.300000E+00  4.000000E+00  1.085509E-06
 5.300000E+00  4.050000E+00  8.667534E-07
 5.300000E+00  4.100000E+00  6.888556E-07
 5.300000E+00  4.150000E+00  5.448965E-07
 5.300000E+00  4.200000E+00  4.289791E-07
 5.300000E+00  4.250000E+00  3.361073E-07
 5.300000E+00  4.300000E+00  2.620738E-07
 5.300000E+00  4.350000E+00  2.033563E-07
 5.300000E+00  4.400000E+00  1.570238E-07
 5.300000E+00  4.450000E+00  1.206515E-07
 5.300000E+00  4.500000E+00  9.224556E-08
 5.300000E+00  4.550000E+00  7.017632E-08
 5.300000E+00  4.600000E+00  5.311966E-08
 5.300000E+00  4.650000E+00  4.000620E-08
 5.300000E+00  4.700000E+00  2.997746E-08
 5.300000E+00  4.750000E+00  2.234841E-08
 5.300000E+00  4.800000E+00  1.657571E-08
 5.300000E+00  4.850000E+00  1.223096E-08
 5.300000E+00  4.900000E+00  8.978484E-09
 5.300000E+00  4.950000E+00  6.556770E-09
 5.300000E+00  5.000000E+00  4.763358E-09
 5.300000E+00  5.050000E+00  3.442432E-09
 5.300000E+00  5.100000E+00  2.474801E-09
 5.300000E+00  5.150000E+00  1.769834E-09
 5.300000E+00  5.200000E+00  1.259039E-09
 5.300000E+00  5.250000E+00  8.909623E-10
 5.300000E+00  5.300000E+00  6.271830E-10
 5.300000E+00  5.350000E+00  4.391870E-10
 5.300000E+00  5.400000E+00  3.059390E-10
 5.300000E+00  5.450000E+00  2.120143E-10
 5.300000E+00  5.500000E+00  1.461712E-10
 5.300000E+00  5.550000E+00  1.002655E-10
 5.300000E+00  5.600000E+00  6.843326E-11
 5.300000E+00  5.650000E+00  4.647743E-11
 5.300000E+00  5.700000E+00  3.141256E-11
 5.300000E+00  5.750000E+00  2.112786E-11
 5.300000E+00  5.800000E+00  1.414011E-11
 5.300000E+00  5.850000E+00  9.413489E-12
 5.300000E+00  5.900000E+00  6.229115E-12
 5.300000E+00  5.950000E+00  4.091215E-12
 5.300000E+00  6.000000E+00  2.660071E-12
 5.300000E+00  6.050000E+00  1.704425E-12
 5.300000E+00  6.100000E+00  1.067932E-12
 5.300000E+00  6.150000E+00  6.456762E-13
 5.300000E+00  6.200000E+00  3.678608E-13
 5.300000E+00  6.250000E+00  1.885980E-13
 5.300000E+00  6.300000E+00  7.831764E-14
 5.300000E+00  6.350000E+00  1.877651E-14
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  3.050050E-15
 5.350000E+00 -6.300000E+00  1.268152E-14
 5.350000E+00 -6.250000E+00  3.039111E-14
 5.350000E+00 -6.200000E+00  5.893201E-14
 5.350000E+00 -6.150000E+00  1.028109E-13
 5.350000E+00 -6.100000E+00  1.691085E-13
 5.350000E+00 -6.050000E+00  2.687447E-13
 5.350000E+00 -6.000000E+00  4.183734E-13
 5.350000E+00 -5.950000E+00  6.431853E-13
 5.350000E+00 -5.900000E+00  9.810154E-13
 5.350000E+00 -5.850000E+00  1.488326E-12
 5.350000E+00 -5.800000E+00  2.248874E-12
 5.350000E+00 -5.750000E+00  3.386196E-12
 5.350000E+00 -5.700000E+00  5.081515E-12
 5.350000E+00 -5.650000E+00  7.599268E-12
 5.350000E+00 -5.600000E+00  1.132334E-11
 5.350000E+00 -5.550000E+00  1.680820E-11
 5.350000E+00 -5.500000E+00  2.485076E-11
 5.350000E+00 -5.450000E+00  3.659070E-11
 5.350000E+00 -5.400000E+00  5.365000E-11
 5.350000E+00 -5.350000E+00  7.832578E-11
 5.350000E+00 -5.300000E+00  1.138555E-10
 5.350000E+00 -5.250000E+00  1.647796E-10
 5.350000E+00 -5.200000E+00  2.374353E-10
 5.350000E+00 -5.150000E+00  3.406239E-10
 5.350000E+00 -5.100000E+00  4.865087E-10
 5.350000E+00 -5.050000E+00  6.918172E-10
 5.350000E+00 -5.000000E+00  9.794382E-10
 5.350000E+00 -4.950000E+00  1.380536E-09
 5.350000E+00 -4.900000E+00  1.937326E-09
 5.350000E+00 -4.850000E+00  2.706709E-09
 5.350000E+00 -4.800000E+00  3.764977E-09
 5.350000E+00 -4.750000E+00  5.213905E-09
 5.350000E+00 -4.700000E+00  7.188548E-09
 5.350000E+00 -4.650000E+00  9.867182E-09
 5.350000E+00 -4.600000E+00  1.348389E-08
 5.350000E+00 -4.550000E+00  1.834437E-08
 5.350000E+00 -4.500000E+00  2.484572E-08
 5.350000E+00 -4.450000E+00  3.350089E-08
 5.350000E+00 -4.400000E+00  4.496891E-08
 5.350000E+00 -4.350000E+00  6.009165E-08
 5.350000E+00 -4.300000E+00  7.993859E-08
 5.350000E+00 -4.250000E+00  1.058606E-07
 5.350000E+00 -4.200000E+00  1.395541E-07
 5.350000E+00 -4.150000E+00  1.831373E-07
 5.350000E+00 -4.100000E+00  2.392391E-07
 5.350000E+00 -4.050000E+00  3.111033E-07
 5.350000E+00 -4.000000E+00  4.027083E-07
 5.350000E+00 -3.950000E+00  5.189036E-07
 5.350000E+00 -3.900000E+00  6.655648E-07
 5.350000E+00 -3.850000E+00  8.497660E-07
 5.350000E+00 -3.800000E+00  1.079971E-06
 5.350000E+00 -3.750000E+00  1.366244E-06
 5.350000E+00 -3.700000E+00  1.720470E-06
 5.350000E+00 -3.650000E+00  2.156599E-06
 5.350000E+00 -3.600000E+00  2.690894E-06
 5.350000E+00 -3.550000E+00  3.342186E-06
 5.350000E+00 -3.500000E+00  4.132136E-06
 5.350000E+00 -3.450000E+00  5.085484E-06
 5.350000E+00 -3.400000E+00  6.230291E-06
 5.350000E+00 -3.350000E+00  7.598157E-06
 5.350000E+00 -3.300000E+00  9.224408E-06
 5.350000E+00 -3.250000E+00  1.114824E-05
 5.350000E+00 -3.200000E+00  1.341283E-05
 5.350000E+00 -3.150000E+00  1.606533E-05
 5.350000E+00 -3.100000E+00  1.915686E-05
 5.350000E+00 -3.050000E+00  2.274236E-05
 5.350000E+00 -3.000000E+00  2.688039E-05
 5.350000E+00 -2.950000E+00  3.163280E-05
 5.350000E+00 -2.900000E+00  3.706429E-05
 5.350000E+00 -2.850000E+00  4.324193E-05
 5.350000E+00 -2.800000E+00  5.023446E-05
 5.350000E+00 -2.750000E+00  5.811159E-05
 5.350000E+00 -2.700000E+00  6.694318E-05
 5.350000E+00 -2.650000E+00  7.679828E-05
 5.350000E+00 -2.600000E+00  8.774413E-05
 5.350000E+00 -2.550000E+00  9.984517E-05
 5.350000E+00 -2.500000E+00  1.131619E-04
 5.350000E+00 -2.450000E+00  1.277498E-04
 5.350000E+00 -2.400000E+00  1.436583E-04
 5.350000E+00 -2.350000E+00  1.609294E-04
 5.350000E+00 -2.300000E+00  1.795973E-04
 5.350000E+00 -2.250000E+00  1.996869E-04
 5.350000E+00 -2.200000E+00  2.212131E-04
 5.350000E+00 -2.150000E+00  2.441803E-04
 5.350000E+00 -2.100000E+00  2.685815E-04
 5.350000E+00 -2.050000E+00  2.943984E-04
 5.350000E+00 -2.000000E+00  3.216004E-04
 5.350000E+00 -1.950000E+00  3.501453E-04
 5.350000E+00 -1.900000E+00  3.799786E-04
 5.350000E+00 -1.850000E+00  4.110344E-04
 5.350000E+00 -1.800000E+00  4.432351E-04
 5.350000E+00 -1.750000E+00  4.764927E-04
 5.350000E+00 -1.700000E+00  5.107088E-04
 5.350000E+00 -1.650000E+00  5.457756E-04
 5.350000E+00 -1.600000E+00  5.815768E-04
 5.350000E+00 -1.550000E+00  6.179887E-04
 5.350000E+00 -1.500000E+00  6.548807E-04
 5.350000E+00 -1.450000E+00  6.921171E-04
 5.350000E+00 -1.400000E+00  7.295575E-04
 5.350000E+00 -1.350000E+00  7.670586E-04
 5.350000E+00 -1.300000E+00  8.044744E-04
 5.350000E+00 -1.250000E+00  8.416583E-04
 5.350000E+00 -1.200000E+00  8.784632E-04
 5.350000E+00 -1.150000E+00  9.147432E-04
 5.350000E+00 -1.100000E+00  9.503543E-04
 5.350000E+00 -1.050000E+00  9.851551E-04
 5.350000E+00 -1.000000E+00  1.019008E-03
 5.350000E+00 -9.500000E-01  1.051780E-03
 5.350000E+00 -9.000000E-01  1.083343E-03
 5.350000E+00 -8.500000E-01  1.113574E-03
 5.350000E+00 -8.000000E-01  1.142357E-03
 5.350000E+00 -7.500000E-01  1.169583E-03
 5.350000E+00 -7.000000E-01  1.195149E-03
 5.350000E+00 -6.500000E-01  1.218962E-03
 5.350000E+00 -6.000000E-01  1.240934E-03
 5.350000E+00 -5.500000E-01  1.260988E-03
 5.350000E+00 -5.000000E-01  1.279052E-03
 5.350000E+00 -4.500000E-01  1.295065E-03
 5.350000E+00 -4.000000E-01  1.308976E-03
 5.350000E+00 -3.500000E-01  1.320738E-03
 5.350000E+00 -3.000000E-01  1.330318E-03
 5.350000E+00 -2.500000E-01  1.337688E-03
 5.350000E+00 -2.000000E-01  1.342830E-03
 5.350000E+00 -1.500000E-01  1.345736E-03
 5.350000E+00 -1.000000E-01  1.346405E-03
 5.350000E+00 -5.000000E-02  1.344845E-03
 5.350000E+00  0.000000E+00  1.341072E-03
 5.350000E+00  5.000000E-02  1.335112E-03
 5.350000E+00  1.000000E-01  1.326996E-03
 5.350000E+00  1.500000E-01  1.316766E-03
 5.350000E+00  2.000000E-01  1.304471E-03
 5.350000E+00  2.500000E-01  1.290165E-03
 5.350000E+00  3.000000E-01  1.273912E-03
 5.350000E+00  3.500000E-01  1.255782E-03
 5.350000E+00  4.000000E-01  1.235851E-03
 5.350000E+00  4.500000E-01  1.214203E-03
 5.350000E+00  5.000000E-01  1.190924E-03
 5.350000E+00  5.500000E-01  1.166111E-03
 5.350000E+00  6.000000E-01  1.139861E-03
 5.350000E+00  6.500000E-01  1.112279E-03
 5.350000E+00  7.000000E-01  1.083473E-03
 5.350000E+00  7.500000E-01  1.053553E-03
 5.350000E+00  8.000000E-01  1.022636E-03
 5.350000E+00  8.500000E-01  9.908376E-04
 5.350000E+00  9.000000E-01  9.582777E-04
 5.350000E+00  9.500000E-01  9.250766E-04
 5.350000E+00  1.000000E+00  8.913558E-04
 5.350000E+00  1.050000E+00  8.572366E-04
 5.350000E+00  1.100000E+00  8.228397E-04
 5.350000E+00  1.150000E+00  7.882847E-04
 5.350000E+00  1.200000E+00  7.536891E-04
 5.350000E+00  1.250000E+00  7.191680E-04
 5.350000E+00  1.300000E+00  6.848332E-04
 5.350000E+00  1.350000E+00  6.507924E-04
 5.350000E+00  1.400000E+00  6.171493E-04
 5.350000E+00  1.450000E+00  5.840020E-04
 5.350000E+00  1.500000E+00  5.514434E-04
 5.350000E+00  1.550000E+00  5.195603E-04
 5.350000E+00  1.600000E+00  4.884328E-04
 5.350000E+00  1.650000E+00  4.581343E-04
 5.350000E+00  1.700000E+00  4.287310E-04
 5.350000E+00  1.750000E+00  4.002817E-04
 5.350000E+00  1.800000E+00  3.728376E-04
 5.350000E+00  1.850000E+00  3.464421E-04
 5.350000E+00  1.900000E+00  3.211311E-04
 5.350000E+00  1.950000E+00  2.969327E-04
 5.350000E+00  2.000000E+00  2.738677E-04
 5.350000E+00  2.050000E+00  2.519492E-04
 5.350000E+00  2.100000E+00  2.311835E-04
 5.350000E+00  2.150000E+00  2.115700E-04
 5.350000E+00  2.200000E+00  1.931017E-04
 5.350000E+00  2.250000E+00  1.757655E-04
 5.350000E+00  2.300000E+00  1.595427E-04
 5.350000E+00  2.350000E+00  1.444097E-04
 5.350000E+00  2.400000E+00  1.303380E-04
 5.350000E+00  2.450000E+00  1.172951E-04
 5.350000E+00  2.500000E+00  1.052451E-04
 5.350000E+00  2.550000E+00  9.414884E-05
 5.350000E+00  2.600000E+00  8.396473E-05
 5.350000E+00  2.650000E+00  7.464916E-05
 5.350000E+00  2.700000E+00  6.615704E-05
 5.350000E+00  2.750000E+00  5.844224E-05
 5.350000E+00  2.800000E+00  5.145808E-05
 5.350000E+00  2.850000E+00  4.515774E-05
 5.350000E+00  2.900000E+00  3.949468E-05
 5.350000E+00  2.950000E+00  3.442295E-05
 5.350000E+00  3.000000E+00  2.989759E-05
 5.350000E+00  3.050000E+00  2.587487E-05
 5.350000E+00  3.100000E+00  2.231256E-05
 5.350000E+00  3.150000E+00  1.917011E-05
 5.350000E+00  3.200000E+00  1.640890E-05
 5.350000E+00  3.250000E+00  1.399230E-05
 5.350000E+00  3.300000E+00  1.188582E-05
 5.350000E+00  3.350000E+00  1.005715E-05
 5.350000E+00  3.400000E+00  8.476219E-06
 5.350000E+00  3.450000E+00  7.115201E-06
 5.350000E+00  3.500000E+00  5.948483E-06
 5.350000E+00  3.550000E+00  4.952631E-06
 5.350000E+00  3.600000E+00  4.106327E-06
 5.350000E+00  3.650000E+00  3.390285E-06
 5.350000E+00  3.700000E+00  2.787160E-06
 5.350000E+00  3.750000E+00  2.281440E-06
 5.350000E+00  3.800000E+00  1.859329E-06
 5.350000E+00  3.850000E+00  1.508630E-06
 5.350000E+00  3.900000E+00  1.218620E-06
 5.350000E+00  3.950000E+00  9.799265E-07
 5.350000E+00  4.000000E+00  7.844021E-07
 5.350000E+00  4.050000E+00  6.250079E-07
 5.350000E+00  4.100000E+00  4.956963E-07
 5.350000E+00  4.150000E+00  3.913017E-07
 5.350000E+00  4.200000E+00  3.074372E-07
 5.350000E+00  4.250000E+00  2.403994E-07
 5.350000E+00  4.300000E+00  1.870797E-07
 5.350000E+00  4.350000E+00  1.448841E-07
 5.350000E+00  4.400000E+00  1.116608E-07
 5.350000E+00  4.450000E+00  8.563519E-08
 5.350000E+00  4.500000E+00  6.535239E-08
 5.350000E+00  4.550000E+00  4.962664E-08
 5.350000E+00  4.600000E+00  3.749727E-08
 5.350000E+00  4.650000E+00  2.819055E-08
 5.350000E+00  4.700000E+00  2.108698E-08
 5.350000E+00  4.750000E+00  1.569354E-08
 5.350000E+00  4.800000E+00  1.162016E-08
 5.350000E+00  4.850000E+00  8.560077E-09
 5.350000E+00  4.900000E+00  6.273468E-09
 5.350000E+00  4.950000E+00  4.573967E-09
 5.350000E+00  5.000000E+00  3.317608E-09
 5.350000E+00  5.050000E+00  2.393847E-09
 5.350000E+00  5.100000E+00  1.718304E-09
 5.350000E+00  5.150000E+00  1.226962E-09
 5.350000E+00  5.200000E+00  8.715364E-10
 5.350000E+00  5.250000E+00  6.158322E-10
 5.350000E+00  5.300000E+00  4.328755E-10
 5.350000E+00  5.350000E+00  3.026861E-10
 5.350000E+00  5.400000E+00  2.105526E-10
 5.350000E+00  5.450000E+00  1.457076E-10
 5.350000E+00  5.500000E+00  1.003180E-10
 5.350000E+00  5.550000E+00  6.871927E-11
 5.350000E+00  5.600000E+00  4.683979E-11
 5.350000E+00  5.650000E+00  3.177050E-11
 5.350000E+00  5.700000E+00  2.144550E-11
 5.350000E+00  5.750000E+00  1.440657E-11
 5.350000E+00  5.800000E+00  9.630698E-12
 5.350000E+00  5.850000E+00  6.404578E-12
 5.350000E+00  5.900000E+00  4.233943E-12
 5.350000E+00  5.950000E+00  2.778450E-12
 5.350000E+00  6.000000E+00  1.805244E-12
 5.350000E+00  6.050000E+00  1.156057E-12
 5.350000E+00  6.100000E+00  7.240544E-13
 5.350000E+00  6.150000E+00  4.376551E-13
 5.350000E+00  6.200000E+00  2.493123E-13
 5.350000E+00  6.250000E+00  1.278141E-13
 5.350000E+00  6.300000E+00  5.307682E-14
 5.350000E+00  6.350000E+00  1.272535E-14
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  1.993356E-15
 5.400000E+00 -6.300000E+00  8.287333E-15
 5.400000E+00 -6.250000E+00  1.985876E-14
 5.400000E+00 -6.200000E+00  3.850721E-14
 5.400000E+00 -6.150000E+00  6.718418E-14
 5.400000E+00 -6.100000E+00  1.105375E-13
 5.400000E+00 -6.050000E+00  1.757512E-13
 5.400000E+00 -6.000000E+00  2.738078E-13
 5.400000E+00 -5.950000E+00  4.213570E-13
 5.400000E+00 -5.900000E+00  6.434619E-13
 5.400000E+00 -5.850000E+00  9.776095E-13
 5.400000E+00 -5.800000E+00  1.479533E-12
 5.400000E+00 -5.750000E+00  2.231625E-12
 5.400000E+00 -5.700000E+00  3.355029E-12
 5.400000E+00 -5.650000E+00  5.026936E-12
 5.400000E+00 -5.600000E+00  7.505197E-12
 5.400000E+00 -5.550000E+00  1.116317E-11
 5.400000E+00 -5.500000E+00  1.653883E-11
 5.400000E+00 -5.450000E+00  2.440354E-11
 5.400000E+00 -5.400000E+00  3.585802E-11
 5.400000E+00 -5.350000E+00  5.246541E-11
 5.400000E+00 -5.300000E+00  7.643484E-11
 5.400000E+00 -5.250000E+00  1.108734E-10
 5.400000E+00 -5.200000E+00  1.601301E-10
 5.400000E+00 -5.150000E+00  2.302627E-10
 5.400000E+00 -5.100000E+00  3.296683E-10
 5.400000E+00 -5.050000E+00  4.699292E-10
 5.400000E+00 -5.000000E+00  6.669429E-10
 5.400000E+00 -4.950000E+00  9.424216E-10
 5.400000E+00 -4.900000E+00  1.325870E-09
 5.400000E+00 -4.850000E+00  1.857180E-09
 5.400000E+00 -4.800000E+00  2.590014E-09
 5.400000E+00 -4.750000E+00  3.596187E-09
 5.400000E+00 -4.700000E+00  4.971309E-09
 5.400000E+00 -4.650000E+00  6.842001E-09
 5.400000E+00 -4.600000E+00  9.375075E-09
 5.400000E+00 -4.550000E+00  1.278911E-08
 5.400000E+00 -4.500000E+00  1.736898E-08
 5.400000E+00 -4.450000E+00  2.348394E-08
 5.400000E+00 -4.400000E+00  3.160999E-08
 5.400000E+00 -4.350000E+00  4.235733E-08
 5.400000E+00 -4.300000E+00  5.650379E-08
 5.400000E+00 -4.250000E+00  7.503530E-08
 5.400000E+00 -4.200000E+00  9.919439E-08
 5.400000E+00 -4.150000E+00  1.305379E-07
 5.400000E+00 -4.100000E+00  1.710053E-07
 5.400000E+00 -4.050000E+00  2.229980E-07
 5.400000E+00 -4.000000E+00  2.894723E-07
 5.400000E+00 -3.950000E+00  3.740451E-07
 5.400000E+00 -3.900000E+00  4.811150E-07
 5.400000E+00 -3.850000E+00  6.159983E-07
 5.400000E+00 -3.800000E+00  7.850800E-07
 5.400000E+00 -3.750000E+00  9.959814E-07
 5.400000E+00 -3.700000E+00  1.257741E-06
 5.400000E+00 -3.650000E+00  1.581008E-06
 5.400000E+00 -3.600000E+00  1.978250E-06
 5.400000E+00 -3.550000E+00  2.463965E-06
 5.400000E+00 -3.500000E+00  3.054901E-06
 5.400000E+00 -3.450000E+00  3.770272E-06
 5.400000E+00 -3.400000E+00  4.631968E-06
 5.400000E+00 -3.350000E+00  5.664758E-06
 5.400000E+00 -3.300000E+00  6.896463E-06
 5.400000E+00 -3.250000E+00  8.358107E-06
 5.400000E+00 -3.200000E+00  1.008403E-05
 5.400000E+00 -3.150000E+00  1.211195E-05
 5.400000E+00 -3.100000E+00  1.448297E-05
 5.400000E+00 -3.050000E+00  1.724155E-05
 5.400000E+00 -3.000000E+00  2.043531E-05
 5.400000E+00 -2.950000E+00  2.411492E-05
 5.400000E+00 -2.900000E+00  2.833373E-05
 5.400000E+00 -2.850000E+00  3.314742E-05
 5.400000E+00 -2.800000E+00  3.861353E-05
 5.400000E+00 -2.750000E+00  4.479088E-05
 5.400000E+00 -2.700000E+00  5.173896E-05
 5.400000E+00 -2.650000E+00  5.951716E-05
 5.400000E+00 -2.600000E+00  6.818399E-05
 5.400000E+00 -2.550000E+00  7.779624E-05
 5.400000E+00 -2.500000E+00  8.840807E-05
 5.400000E+00 -2.450000E+00  1.000701E-04
 5.400000E+00 -2.400000E+00  1.128283E-04
 5.400000E+00 -2.350000E+00  1.267235E-04
 5.400000E+00 -2.300000E+00  1.417899E-04
 5.400000E+00 -2.250000E+00  1.580548E-04
 5.400000E+00 -2.200000E+00  1.755373E-04
 5.400000E+00 -2.150000E+00  1.942480E-04
 5.400000E+00 -2.100000E+00  2.141882E-04
 5.400000E+00 -2.050000E+00  2.353494E-04
 5.400000E+00 -2.000000E+00  2.577133E-04
 5.400000E+00 -1.950000E+00  2.812510E-04
 5.400000E+00 -1.900000E+00  3.059234E-04
 5.400000E+00 -1.850000E+00  3.316810E-04
 5.400000E+00 -1.800000E+00  3.584643E-04
 5.400000E+00 -1.750000E+00  3.862039E-04
 5.400000E+00 -1.700000E+00  4.148210E-04
 5.400000E+00 -1.650000E+00  4.442284E-04
 5.400000E+00 -1.600000E+00  4.743303E-04
 5.400000E+00 -1.550000E+00  5.050239E-04
 5.400000E+00 -1.500000E+00  5.361997E-04
 5.400000E+00 -1.450000E+00  5.677426E-04
 5.400000E+00 -1.400000E+00  5.995330E-04
 5.400000E+00 -1.350000E+00  6.314471E-04
 5.400000E+00 -1.300000E+00  6.633586E-04
 5.400000E+00 -1.250000E+00  6.951393E-04
 5.400000E+00 -1.200000E+00  7.266601E-04
 5.400000E+00 -1.150000E+00  7.577920E-04
 5.400000E+00 -1.100000E+00  7.884068E-04
 5.400000E+00 -1.050000E+00  8.183782E-04
 5.400000E+00 -1.000000E+00  8.475824E-04
 5.400000E+00 -9.500000E-01  8.758990E-04
 5.400000E+00 -9.000000E-01  9.032117E-04
 5.400000E+00 -8.500000E-01  9.294087E-04
 5.400000E+00 -8.000000E-01  9.543838E-04
 5.400000E+00 -7.500000E-01  9.780362E-04
 5.400000E+00 -7.000000E-01  1.000272E-03
 5.400000E+00 -6.500000E-01  1.021002E-03
 5.400000E+00 -6.000000E-01  1.040148E-03
 5.400000E+00 -5.500000E-01  1.057634E-03
 5.400000E+00 -5.000000E-01  1.073397E-03
 5.400000E+00 -4.500000E-01  1.087376E-03
 5.400000E+00 -4.000000E-01  1.099524E-03
 5.400000E+00 -3.500000E-01  1.109797E-03
 5.400000E+00 -3.000000E-01  1.118162E-03
 5.400000E+00 -2.500000E-01  1.124593E-03
 5.400000E+00 -2.000000E-01  1.129072E-03
 5.400000E+00 -1.500000E-01  1.131591E-03
 5.400000E+00 -1.000000E-01  1.132148E-03
 5.400000E+00 -5.000000E-02  1.130750E-03
 5.400000E+00  0.000000E+00  1.127412E-03
 5.400000E+00  5.000000E-02  1.122156E-03
 5.400000E+00  1.000000E-01  1.115012E-03
 5.400000E+00  1.500000E-01  1.106018E-03
 5.400000E+00  2.000000E-01  1.095219E-03
 5.400000E+00  2.500000E-01  1.082665E-03
 5.400000E+00  3.000000E-01  1.068416E-03
 5.400000E+00  3.500000E-01  1.052536E-03
 5.400000E+00  4.000000E-01  1.035095E-03
 5.400000E+00  4.500000E-01  1.016171E-03
 5.400000E+00  5.000000E-01  9.958437E-04
 5.400000E+00  5.500000E-01  9.742009E-04
 5.400000E+00  6.000000E-01  9.513335E-04
 5.400000E+00  6.500000E-01  9.273365E-04
 5.400000E+00  7.000000E-01  9.023086E-04
 5.400000E+00  7.500000E-01  8.763515E-04
 5.400000E+00  8.000000E-01  8.495693E-04
 5.400000E+00  8.500000E-01  8.220682E-04
 5.400000E+00  9.000000E-01  7.939556E-04
 5.400000E+00  9.500000E-01  7.653398E-04
 5.400000E+00  1.000000E+00  7.363292E-04
 5.400000E+00  1.050000E+00  7.070318E-04
 5.400000E+00  1.100000E+00  6.775546E-04
 5.400000E+00  1.150000E+00  6.480027E-04
 5.400000E+00  1.200000E+00  6.184790E-04
 5.400000E+00  1.250000E+00  5.890838E-04
 5.400000E+00  1.300000E+00  5.599134E-04
 5.400000E+00  1.350000E+00  5.310606E-04
 5.400000E+00  1.400000E+00  5.026133E-04
 5.400000E+00  1.450000E+00  4.746545E-04
 5.400000E+00  1.500000E+00  4.472619E-04
 5.400000E+00  1.550000E+00  4.205072E-04
 5.400000E+00  1.600000E+00  3.944558E-04
 5.400000E+00  1.650000E+00  3.691671E-04
 5.400000E+00  1.700000E+00  3.446934E-04
 5.400000E+00  1.750000E+00  3.210804E-04
 5.400000E+00  1.800000E+00  2.983670E-04
 5.400000E+00  1.850000E+00  2.765853E-04
 5.400000E+00  1.900000E+00  2.557602E-04
 5.400000E+00  1.950000E+00  2.359104E-04
 5.400000E+00  2.000000E+00  2.170477E-04
 5.400000E+00  2.050000E+00  1.991778E-04
 5.400000E+00  2.100000E+00  1.823003E-04
 5.400000E+00  2.150000E+00  1.664093E-04
 5.400000E+00  2.200000E+00  1.514934E-04
 5.400000E+00  2.250000E+00  1.375365E-04
 5.400000E+00  2.300000E+00  1.245178E-04
 5.400000E+00  2.350000E+00  1.124127E-04
 5.400000E+00  2.400000E+00  1.011929E-04
 5.400000E+00  2.450000E+00  9.082723E-05
 5.400000E+00  2.500000E+00  8.128168E-05
 5.400000E+00  2.550000E+00  7.252022E-05
 5.400000E+00  2.600000E+00  6.450511E-05
 5.400000E+00  2.650000E+00  5.719736E-05
 5.400000E+00  2.700000E+00  5.055714E-05
 5.400000E+00  2.750000E+00  4.454421E-05
 5.400000E+00  2.800000E+00  3.911824E-05
 5.400000E+00  2.850000E+00  3.423920E-05
 5.400000E+00  2.900000E+00  2.986761E-05
 5.400000E+00  2.950000E+00  2.596488E-05
 5.400000E+00  3.000000E+00  2.249351E-05
 5.400000E+00  3.050000E+00  1.941731E-05
 5.400000E+00  3.100000E+00  1.670159E-05
 5.400000E+00  3.150000E+00  1.431328E-05
 5.400000E+00  3.200000E+00  1.222105E-05
 5.400000E+00  3.250000E+00  1.039543E-05
 5.400000E+00  3.300000E+00  8.808783E-06
 5.400000E+00  3.350000E+00  7.435419E-06
 5.400000E+00  3.400000E+00  6.251540E-06
 5.400000E+00  3.450000E+00  5.235246E-06
 5.400000E+00  3.500000E+00  4.366487E-06
 5.400000E+00  3.550000E+00  3.627015E-06
 5.400000E+00  3.600000E+00  3.000307E-06
 5.400000E+00  3.650000E+00  2.471491E-06
 5.400000E+00  3.700000E+00  2.027249E-06
 5.400000E+00  3.750000E+00  1.655726E-06
 5.400000E+00  3.800000E+00  1.346424E-06
 5.400000E+00  3.850000E+00  1.090101E-06
 5.400000E+00  3.900000E+00  8.786643E-07
 5.400000E+00  3.950000E+00  7.050676E-07
 5.400000E+00  4.000000E+00  5.632106E-07
 5.400000E+00  4.050000E+00  4.478418E-07
 5.400000E+00  4.100000E+00  3.544655E-07
 5.400000E+00  4.150000E+00  2.792551E-07
 5.400000E+00  4.200000E+00  2.189723E-07
 5.400000E+00  4.250000E+00  1.708919E-07
 5.400000E+00  4.300000E+00  1.327339E-07
 5.400000E+00  4.350000E+00  1.026018E-07
 5.400000E+00  4.400000E+00  7.892701E-08
 5.400000E+00  4.450000E+00  6.041984E-08
 5.400000E+00  4.500000E+00  4.602594E-08
 5.400000E+00  4.550000E+00  3.488844E-08
 5.400000E+00  4.600000E+00  2.631498E-08
 5.400000E+00  4.650000E+00  1.974944E-08
 5.400000E+00  4.700000E+00  1.474771E-08
 5.400000E+00  4.750000E+00  1.095723E-08
 5.400000E+00  4.800000E+00  8.099771E-09
 5.400000E+00  4.850000E+00  5.957026E-09
 5.400000E+00  4.900000E+00  4.358742E-09
 5.400000E+00  4.950000E+00  3.172914E-09
 5.400000E+00  5.000000E+00  2.297800E-09
 5.400000E+00  5.050000E+00  1.655446E-09
 5.400000E+00  5.100000E+00  1.186478E-09
 5.400000E+00  5.150000E+00  8.459427E-10
 5.400000E+00  5.200000E+00  6.000048E-10
 5.400000E+00  5.250000E+00  4.233499E-10
 5.400000E+00  5.300000E+00  2.971504E-10
 5.400000E+00  5.350000E+00  2.074866E-10
 5.400000E+00  5.400000E+00  1.441287E-10
 5.400000E+00  5.450000E+00  9.960302E-11
 5.400000E+00  5.500000E+00  6.848224E-11
 5.400000E+00  5.550000E+00  4.684849E-11
 5.400000E+00  5.600000E+00  3.189044E-11
 5.400000E+00  5.650000E+00  2.160284E-11
 5.400000E+00  5.700000E+00  1.456398E-11
 5.400000E+00  5.750000E+00  9.771986E-12
 5.400000E+00  5.800000E+00  6.525070E-12
 5.400000E+00  5.850000E+00  4.334688E-12
 5.400000E+00  5.900000E+00  2.862832E-12
 5.400000E+00  5.950000E+00  1.877110E-12
 5.400000E+00  6.000000E+00  1.218766E-12
 5.400000E+00  6.050000E+00  7.800591E-13
 5.400000E+00  6.100000E+00  4.883726E-13
 5.400000E+00  6.150000E+00  2.951258E-13
 5.400000E+00  6.200000E+00  1.680998E-13
 5.400000E+00  6.250000E+00  8.617655E-14
 5.400000E+00  6.300000E+00  3.578678E-14
 5.400000E+00  6.350000E+00  8.580248E-15
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.295637E-15
 5.450000E+00 -6.300000E+00  5.386116E-15
 5.450000E+00 -6.250000E+00  1.290538E-14
 5.450000E+00 -6.200000E+00  2.502310E-14
 5.450000E+00 -6.150000E+00  4.366153E-14
 5.450000E+00 -6.100000E+00  7.185458E-14
 5.450000E+00 -6.050000E+00  1.143029E-13
 5.450000E+00 -6.000000E+00  1.782092E-13
 5.450000E+00 -5.950000E+00  2.745180E-13
 5.450000E+00 -5.900000E+00  4.197423E-13
 5.450000E+00 -5.850000E+00  6.386360E-13
 5.450000E+00 -5.800000E+00  9.680854E-13
 5.450000E+00 -5.750000E+00  1.462746E-12
 5.450000E+00 -5.700000E+00  2.203165E-12
 5.450000E+00 -5.650000E+00  3.307440E-12
 5.450000E+00 -5.600000E+00  4.947843E-12
 5.450000E+00 -5.550000E+00  7.374443E-12
 5.450000E+00 -5.500000E+00  1.094848E-11
 5.450000E+00 -5.450000E+00  1.618929E-11
 5.450000E+00 -5.400000E+00  2.383991E-11
 5.450000E+00 -5.350000E+00  3.495842E-11
 5.450000E+00 -5.300000E+00  5.104438E-11
 5.450000E+00 -5.250000E+00  7.421283E-11
 5.450000E+00 -5.200000E+00  1.074328E-10
 5.450000E+00 -5.150000E+00  1.548519E-10
 5.450000E+00 -5.100000E+00  2.222367E-10
 5.450000E+00 -5.050000E+00  3.175651E-10
 5.450000E+00 -5.000000E+00  4.518207E-10
 5.450000E+00 -4.950000E+00  6.400509E-10
 5.450000E+00 -4.900000E+00  9.027672E-10
 5.450000E+00 -4.850000E+00  1.267790E-09
 5.450000E+00 -4.800000E+00  1.772661E-09
 5.450000E+00 -4.750000E+00  2.467783E-09
 5.450000E+00 -4.700000E+00  3.420475E-09
 5.450000E+00 -4.650000E+00  4.720180E-09
 5.450000E+00 -4.600000E+00  6.485115E-09
 5.450000E+00 -4.550000E+00  8.870694E-09
 5.450000E+00 -4.500000E+00  1.208014E-08
 5.450000E+00 -4.450000E+00  1.637773E-08
 5.450000E+00 -4.400000E+00  2.210530E-08
 5.450000E+00 -4.350000E+00  2.970253E-08
 5.450000E+00 -4.300000E+00  3.973176E-08
 5.450000E+00 -4.250000E+00  5.290824E-08
 5.450000E+00 -4.200000E+00  7.013644E-08
 5.450000E+00 -4.150000E+00  9.255357E-08
 5.450000E+00 -4.100000E+00  1.215811E-07
 5.450000E+00 -4.050000E+00  1.589856E-07
 5.450000E+00 -4.000000E+00  2.069492E-07
 5.450000E+00 -3.950000E+00  2.681513E-07
 5.450000E+00 -3.900000E+00  3.458623E-07
 5.450000E+00 -3.850000E+00  4.440491E-07
 5.450000E+00 -3.800000E+00  5.674940E-07
 5.450000E+00 -3.750000E+00  7.219266E-07
 5.450000E+00 -3.700000E+00  9.141676E-07
 5.450000E+00 -3.650000E+00  1.152285E-06
 5.450000E+00 -3.600000E+00  1.445762E-06
 5.450000E+00 -3.550000E+00  1.805668E-06
 5.450000E+00 -3.500000E+00  2.244846E-06
 5.450000E+00 -3.450000E+00  2.778090E-06
 5.450000E+00 -3.400000E+00  3.422327E-06
 5.450000E+00 -3.350000E+00  4.196795E-06
 5.450000E+00 -3.300000E+00  5.123199E-06
 5.450000E+00 -3.250000E+00  6.225858E-06
 5.450000E+00 -3.200000E+00  7.531818E-06
 5.450000E+00 -3.150000E+00  9.070932E-06
 5.450000E+00 -3.100000E+00  1.087591E-05
 5.450000E+00 -3.050000E+00  1.298229E-05
 5.450000E+00 -3.000000E+00  1.542841E-05
 5.450000E+00 -2.950000E+00  1.825524E-05
 5.450000E+00 -2.900000E+00  2.150623E-05
 5.450000E+00 -2.850000E+00  2.522699E-05
 5.450000E+00 -2.800000E+00  2.946501E-05
 5.450000E+00 -2.750000E+00  3.426919E-05
 5.450000E+00 -2.700000E+00  3.968940E-05
 5.450000E+00 -2.650000E+00  4.577585E-05
 5.450000E+00 -2.600000E+00  5.257852E-05
 5.450000E+00 -2.550000E+00  6.014647E-05
 5.450000E+00 -2.500000E+00  6.852706E-05
 5.450000E+00 -2.450000E+00  7.776524E-05
 5.450000E+00 -2.400000E+00  8.790273E-05
 5.450000E+00 -2.350000E+00  9.897724E-05
 5.450000E+00 -2.300000E+00  1.110217E-04
 5.450000E+00 -2.250000E+00  1.240634E-04
 5.450000E+00 -2.200000E+00  1.381235E-04
 5.450000E+00 -2.150000E+00  1.532162E-04
 5.450000E+00 -2.100000E+00  1.693482E-04
 5.450000E+00 -2.050000E+00  1.865181E-04
 5.450000E+00 -2.000000E+00  2.047164E-04
 5.450000E+00 -1.950000E+00  2.239246E-04
 5.450000E+00 -1.900000E+00  2.441157E-04
 5.450000E+00 -1.850000E+00  2.652536E-04
 5.450000E+00 -1.800000E+00  2.872934E-04
 5.450000E+00 -1.750000E+00  3.101816E-04
 5.450000E+00 -1.700000E+00  3.338564E-04
 5.450000E+00 -1.650000E+00  3.582478E-04
 5.450000E+00 -1.600000E+00  3.832786E-04
 5.450000E+00 -1.550000E+00  4.088644E-04
 5.450000E+00 -1.500000E+00  4.349149E-04
 5.450000E+00 -1.450000E+00  4.613340E-04
 5.450000E+00 -1.400000E+00  4.880208E-04
 5.450000E+00 -1.350000E+00  5.148707E-04
 5.450000E+00 -1.300000E+00  5.417756E-04
 5.450000E+00 -1.250000E+00  5.686253E-04
 5.450000E+00 -1.200000E+00  5.953082E-04
 5.450000E+00 -1.150000E+00  6.217118E-04
 5.450000E+00 -1.100000E+00  6.477240E-04
 5.450000E+00 -1.050000E+00  6.732335E-04
 5.450000E+00 -1.000000E+00  6.981310E-04
 5.450000E+00 -9.500000E-01  7.223094E-04
 5.450000E+00 -9.000000E-01  7.456647E-04
 5.450000E+00 -8.500000E-01  7.680967E-04
 5.450000E+00 -8.000000E-01  7.895097E-04
 5.450000E+00 -7.500000E-01  8.098126E-04
 5.450000E+00 -7.000000E-01  8.289198E-04
 5.450000E+00 -6.500000E-01  8.467512E-04
 5.450000E+00 -6.000000E-01  8.632333E-04
 5.450000E+00 -5.500000E-01  8.782986E-04
 5.450000E+00 -5.000000E-01  8.918867E-04
 5.450000E+00 -4.500000E-01  9.039439E-04
 5.450000E+00 -4.000000E-01  9.144238E-04
 5.450000E+00 -3.500000E-01  9.232874E-04
 5.450000E+00 -3.000000E-01  9.305029E-04
 5.450000E+00 -2.500000E-01  9.360462E-04
 5.450000E+00 -2.000000E-01  9.399007E-04
 5.450000E+00 -1.500000E-01  9.420571E-04
 5.450000E+00 -1.000000E-01  9.425138E-04
 5.450000E+00 -5.000000E-02  9.412766E-04
 5.450000E+00  0.000000E+00  9.383583E-04
 5.450000E+00  5.000000E-02  9.337793E-04
 5.450000E+00  1.000000E-01  9.275668E-04
 5.450000E+00  1.500000E-01  9.197547E-04
 5.450000E+00  2.000000E-01  9.103838E-04
 5.450000E+00  2.500000E-01  8.995009E-04
 5.450000E+00  3.000000E-01  8.871591E-04
 5.450000E+00  3.500000E-01  8.734173E-04
 5.450000E+00  4.000000E-01  8.583397E-04
 5.450000E+00  4.500000E-01  8.419958E-04
 5.450000E+00  5.000000E-01  8.244597E-04
 5.450000E+00  5.500000E-01  8.058098E-04
 5.450000E+00  6.000000E-01  7.861285E-04
 5.450000E+00  6.500000E-01  7.655014E-04
 5.450000E+00  7.000000E-01  7.440173E-04
 5.450000E+00  7.500000E-01  7.217674E-04
 5.450000E+00  8.000000E-01  6.988448E-04
 5.450000E+00  8.500000E-01  6.753439E-04
 5.450000E+00  9.000000E-01  6.513603E-04
 5.450000E+00  9.500000E-01  6.269894E-04
 5.450000E+00  1.000000E+00  6.023267E-04
 5.450000E+00  1.050000E+00  5.774669E-04
 5.450000E+00  1.100000E+00  5.525030E-04
 5.450000E+00  1.150000E+00  5.275262E-04
 5.450000E+00  1.200000E+00  5.026253E-04
 5.450000E+00  1.250000E+00  4.778860E-04
 5.450000E+00  1.300000E+00  4.533904E-04
 5.450000E+00  1.350000E+00  4.292168E-04
 5.450000E+00  1.400000E+00  4.054388E-04
 5.450000E+00  1.450000E+00  3.821254E-04
 5.450000E+00  1.500000E+00  3.593405E-04
 5.450000E+00  1.550000E+00  3.371423E-04
 5.450000E+00  1.600000E+00  3.155836E-04
 5.450000E+00  1.650000E+00  2.947110E-04
 5.450000E+00  1.700000E+00  2.745654E-04
 5.450000E+00  1.750000E+00  2.551815E-04
 5.450000E+00  1.800000E+00  2.365880E-04
 5.450000E+00  1.850000E+00  2.188074E-04
 5.450000E+00  1.900000E+00  2.018566E-04
 5.450000E+00  1.950000E+00  1.857465E-04
 5.450000E+00  2.000000E+00  1.704827E-04
 5.450000E+00  2.050000E+00  1.560652E-04
 5.450000E+00  2.100000E+00  1.424894E-04
 5.450000E+00  2.150000E+00  1.297458E-04
 5.450000E+00  2.200000E+00  1.178208E-04
 5.450000E+00  2.250000E+00  1.066968E-04
 5.450000E+00  2.300000E+00  9.635278E-05
 5.450000E+00  2.350000E+00  8.676455E-05
 5.450000E+00  2.400000E+00  7.790534E-05
 5.450000E+00  2.450000E+00  6.974614E-05
 5.450000E+00  2.500000E+00  6.225608E-05
 5.450000E+00  2.550000E+00  5.540285E-05
 5.450000E+00  2.600000E+00  4.915309E-05
 5.450000E+00  2.650000E+00  4.347276E-05
 5.450000E+00  2.700000E+00  3.832745E-05
 5.450000E+00  2.750000E+00  3.368274E-05
 5.450000E+00  2.800000E+00  2.950446E-05
 5.450000E+00  2.850000E+00  2.575895E-05
 5.450000E+00  2.900000E+00  2.241332E-05
 5.450000E+00  2.950000E+00  1.943565E-05
 5.450000E+00  3.000000E+00  1.679511E-05
 5.450000E+00  3.050000E+00  1.446222E-05
 5.450000E+00  3.100000E+00  1.240884E-05
 5.450000E+00  3.150000E+00  1.060835E-05
 5.450000E+00  3.200000E+00  9.035692E-06
 5.450000E+00  3.250000E+00  7.667399E-06
 5.450000E+00  3.300000E+00  6.481627E-06
 5.450000E+00  3.350000E+00  5.458153E-06
 5.450000E+00  3.400000E+00  4.578356E-06
 5.450000E+00  3.450000E+00  3.825183E-06
 5.450000E+00  3.500000E+00  3.183102E-06
 5.450000E+00  3.550000E+00  2.638043E-06
 5.450000E+00  3.600000E+00  2.177325E-06
 5.450000E+00  3.650000E+00  1.789588E-06
 5.450000E+00  3.700000E+00  1.464700E-06
 5.450000E+00  3.750000E+00  1.193684E-06
 5.450000E+00  3.800000E+00  9.686202E-07
 5.450000E+00  3.850000E+00  7.825657E-07
 5.450000E+00  3.900000E+00  6.294641E-07
 5.450000E+00  3.950000E+00  5.040625E-07
 5.450000E+00  4.000000E+00  4.018295E-07
 5.450000E+00  4.050000E+00  3.188780E-07
 5.450000E+00  4.100000E+00  2.518921E-07
 5.450000E+00  4.150000E+00  1.980587E-07
 5.450000E+00  4.200000E+00  1.550050E-07
 5.450000E+00  4.250000E+00  1.207405E-07
 5.450000E+00  4.300000E+00  9.360525E-08
 5.450000E+00  4.350000E+00  7.222229E-08
 5.450000E+00  4.400000E+00  5.545635E-08
 5.450000E+00  4.450000E+00  4.237655E-08
 5.450000E+00  4.500000E+00  3.222406E-08
 5.450000E+00  4.550000E+00  2.438380E-08
 5.450000E+00  4.600000E+00  1.836015E-08
 5.450000E+00  4.650000E+00  1.375599E-08
 5.450000E+00  4.700000E+00  1.025501E-08
 5.450000E+00  4.750000E+00  7.606725E-09
 5.450000E+00  4.800000E+00  5.613903E-09
 5.450000E+00  4.850000E+00  4.122182E-09
 5.450000E+00  4.900000E+00  3.011440E-09
 5.450000E+00  4.950000E+00  2.188753E-09
 5.450000E+00  5.000000E+00  1.582652E-09
 5.450000E+00  5.050000E+00  1.138498E-09
 5.450000E+00  5.100000E+00  8.147612E-10
 5.450000E+00  5.150000E+00  5.800609E-10
 5.450000E+00  5.200000E+00  4.108261E-10
 5.450000E+00  5.250000E+00  2.894553E-10
 5.450000E+00  5.300000E+00  2.028828E-10
 5.450000E+00  5.350000E+00  1.414664E-10
 5.450000E+00  5.400000E+00  9.813316E-11
 5.450000E+00  5.450000E+00  6.772475E-11
 5.450000E+00  5.500000E+00  4.650186E-11
 5.450000E+00  5.550000E+00  3.176977E-11
 5.450000E+00  5.600000E+00  2.159807E-11
 5.450000E+00  5.650000E+00  1.461213E-11
 5.450000E+00  5.700000E+00  9.838902E-12
 5.450000E+00  5.750000E+00  6.593761E-12
 5.450000E+00  5.800000E+00  4.397907E-12
 5.450000E+00  5.850000E+00  2.918526E-12
 5.450000E+00  5.900000E+00  1.925705E-12
 5.450000E+00  5.950000E+00  1.261608E-12
 5.450000E+00  6.000000E+00  8.185723E-13
 5.450000E+00  6.050000E+00  5.236404E-13
 5.450000E+00  6.100000E+00  3.277132E-13
 5.450000E+00  6.150000E+00  1.979933E-13
 5.450000E+00  6.200000E+00  1.127624E-13
 5.450000E+00  6.250000E+00  5.780660E-14
 5.450000E+00  6.300000E+00  2.400614E-14
 5.450000E+00  6.350000E+00  5.755914E-15
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  8.375349E-16
 5.500000E+00 -6.300000E+00  3.481407E-15
 5.500000E+00 -6.250000E+00  8.340726E-15
 5.500000E+00 -6.200000E+00  1.617148E-14
 5.500000E+00 -6.150000E+00  2.821867E-14
 5.500000E+00 -6.100000E+00  4.645185E-14
 5.500000E+00 -6.050000E+00  7.392990E-14
 5.500000E+00 -6.000000E+00  1.153510E-13
 5.500000E+00 -5.950000E+00  1.778707E-13
 5.500000E+00 -5.900000E+00  2.723100E-13
 5.500000E+00 -5.850000E+00  4.149272E-13
 5.500000E+00 -5.800000E+00  6.300046E-13
 5.500000E+00 -5.750000E+00  9.536050E-13
 5.500000E+00 -5.700000E+00  1.439002E-12
 5.500000E+00 -5.650000E+00  2.164488E-12
 5.500000E+00 -5.600000E+00  3.244557E-12
 5.500000E+00 -5.550000E+00  4.845822E-12
 5.500000E+00 -5.500000E+00  7.209590E-12
 5.500000E+00 -5.450000E+00  1.068368E-11
 5.500000E+00 -5.400000E+00  1.576710E-11
 5.500000E+00 -5.350000E+00  2.317237E-11
 5.500000E+00 -5.300000E+00  3.391212E-11
 5.500000E+00 -5.250000E+00  4.941871E-11
 5.500000E+00 -5.200000E+00  7.170864E-11
 5.500000E+00 -5.150000E+00  1.036072E-10
 5.500000E+00 -5.100000E+00  1.490542E-10
 5.500000E+00 -5.050000E+00  2.135165E-10
 5.500000E+00 -5.000000E+00  3.045438E-10
 5.500000E+00 -4.950000E+00  4.325105E-10
 5.500000E+00 -4.900000E+00  6.116027E-10
 5.500000E+00 -4.850000E+00  8.611206E-10
 5.500000E+00 -4.800000E+00  1.207191E-09
 5.500000E+00 -4.750000E+00  1.685003E-09
 5.500000E+00 -4.700000E+00  2.341702E-09
 5.500000E+00 -4.650000E+00  3.240131E-09
 5.500000E+00 -4.600000E+00  4.463616E-09
 5.500000E+00 -4.550000E+00  6.122053E-09
 5.500000E+00 -4.500000E+00  8.359608E-09
 5.500000E+00 -4.450000E+00  1.136438E-08
 5.500000E+00 -4.400000E+00  1.538045E-08
 5.500000E+00 -4.350000E+00  2.072278E-08
 5.500000E+00 -4.300000E+00  2.779557E-08
 5.500000E+00 -4.250000E+00  3.711459E-08
 5.500000E+00 -4.200000E+00  4.933424E-08
 5.500000E+00 -4.150000E+00  6.528006E-08
 5.500000E+00 -4.100000E+00  8.598745E-08
 5.500000E+00 -4.050000E+00  1.127475E-07
 5.500000E+00 -4.000000E+00  1.471603E-07
 5.500000E+00 -3.950000E+00  1.911979E-07
 5.500000E+00 -3.900000E+00  2.472749E-07
 5.500000E+00 -3.850000E+00  3.183311E-07
 5.500000E+00 -3.800000E+00  4.079228E-07
 5.500000E+00 -3.750000E+00  5.203263E-07
 5.500000E+00 -3.700000E+00  6.606504E-07
 5.500000E+00 -3.650000E+00  8.349611E-07
 5.500000E+00 -3.600000E+00  1.050414E-06
 5.500000E+00 -3.550000E+00  1.315396E-06
 5.500000E+00 -3.500000E+00  1.639672E-06
 5.500000E+00 -3.450000E+00  2.034538E-06
 5.500000E+00 -3.400000E+00  2.512970E-06
 5.500000E+00 -3.350000E+00  3.089777E-06
 5.500000E+00 -3.300000E+00  3.781737E-06
 5.500000E+00 -3.250000E+00  4.607733E-06
 5.500000E+00 -3.200000E+00  5.588857E-06
 5.500000E+00 -3.150000E+00  6.748502E-06
 5.500000E+00 -3.100000E+00  8.112417E-06
 5.500000E+00 -3.050000E+00  9.708730E-06
 5.500000E+00 -3.000000E+00  1.156792E-05
 5.500000E+00 -2.950000E+00  1.372276E-05
 5.500000E+00 -2.900000E+00  1.620818E-05
 5.500000E+00 -2.850000E+00  1.906110E-05
 5.500000E+00 -2.800000E+00  2.232017E-05
 5.500000E+00 -2.750000E+00  2.602548E-05
 5.500000E+00 -2.700000E+00  3.021820E-05
 5.500000E+00 -2.650000E+00  3.494013E-05
 5.500000E+00 -2.600000E+00  4.023323E-05
 5.500000E+00 -2.550000E+00  4.613907E-05
 5.500000E+00 -2.500000E+00  5.269827E-05
 5.500000E+00 -2.450000E+00  5.994985E-05
 5.500000E+00 -2.400000E+00  6.793058E-05
 5.500000E+00 -2.350000E+00  7.667436E-05
 5.500000E+00 -2.300000E+00  8.621150E-05
 5.500000E+00 -2.250000E+00  9.656811E-05
 5.500000E+00 -2.200000E+00  1.077655E-04
 5.500000E+00 -2.150000E+00  1.198193E-04
 5.500000E+00 -2.100000E+00  1.327397E-04
 5.500000E+00 -2.050000E+00  1.465298E-04
 5.500000E+00 -2.000000E+00  1.611864E-04
 5.500000E+00 -1.950000E+00  1.766988E-04
 5.500000E+00 -1.900000E+00  1.930490E-04
 5.500000E+00 -1.850000E+00  2.102117E-04
 5.500000E+00 -1.800000E+00  2.281536E-04
 5.500000E+00 -1.750000E+00  2.468344E-04
 5.500000E+00 -1.700000E+00  2.662062E-04
 5.500000E+00 -1.650000E+00  2.862141E-04
 5.500000E+00 -1.600000E+00  3.067964E-04
 5.500000E+00 -1.550000E+00  3.278852E-04
 5.500000E+00 -1.500000E+00  3.494068E-04
 5.500000E+00 -1.450000E+00  3.712823E-04
 5.500000E+00 -1.400000E+00  3.934280E-04
 5.500000E+00 -1.350000E+00  4.157564E-04
 5.500000E+00 -1.300000E+00  4.381766E-04
 5.500000E+00 -1.250000E+00  4.605954E-04
 5.500000E+00 -1.200000E+00  4.829174E-04
 5.500000E+00 -1.150000E+00  5.050464E-04
 5.500000E+00 -1.100000E+00  5.268857E-04
 5.500000E+00 -1.050000E+00  5.483389E-04
 5.500000E+00 -1.000000E+00  5.693107E-04
 5.500000E+00 -9.500000E-01  5.897075E-04
 5.500000E+00 -9.000000E-01  6.094380E-04
 5.500000E+00 -8.500000E-01  6.284138E-04
 5.500000E+00 -8.000000E-01  6.465500E-04
 5.500000E+00 -7.500000E-01  6.637656E-04
 5.500000E+00 -7.000000E-01  6.799843E-04
 5.500000E+00 -6.500000E-01  6.951344E-04
 5.500000E+00 -6.000000E-01  7.091497E-04
 5.500000E+00 -5.500000E-01  7.219695E-04
 5.500000E+00 -5.000000E-01  7.335390E-04
 5.500000E+00 -4.500000E-01  7.438097E-04
 5.500000E+00 -4.000000E-01  7.527393E-04
 5.500000E+00 -3.500000E-01  7.602922E-04
 5.500000E+00 -3.000000E-01  7.664391E-04
 5.500000E+00 -2.500000E-01  7.711579E-04
 5.500000E+00 -2.000000E-01  7.744330E-04
 5.500000E+00 -1.500000E-01  7.762557E-04
 5.500000E+00 -1.000000E-01  7.766240E-04
 5.500000E+00 -5.000000E-02  7.755426E-04
 5.500000E+00  0.000000E+00  7.730230E-04
 5.500000E+00  5.000000E-02  7.690831E-04
 5.500000E+00  1.000000E-01  7.637471E-04
 5.500000E+00  1.500000E-01  7.570455E-04
 5.500000E+00  2.000000E-01  7.490145E-04
 5.500000E+00  2.500000E-01  7.396964E-04
 5.500000E+00  3.000000E-01  7.291387E-04
 5.500000E+00  3.500000E-01  7.173942E-04
 5.500000E+00  4.000000E-01  7.045203E-04
 5.500000E+00  4.500000E-01  6.905792E-04
 5.500000E+00  5.000000E-01  6.756370E-04
 5.500000E+00  5.500000E-01  6.597636E-04
 5.500000E+00  6.000000E-01  6.430323E-04
 5.500000E+00  6.500000E-01  6.255191E-04
 5.500000E+00  7.000000E-01  6.073025E-04
 5.500000E+00  7.500000E-01  5.884631E-04
 5.500000E+00  8.000000E-01  5.690826E-04
 5.500000E+00  8.500000E-01  5.492439E-04
 5.500000E+00  9.000000E-01  5.290303E-04
 5.500000E+00  9.500000E-01  5.085251E-04
 5.500000E+00  1.000000E+00  4.878108E-04
 5.500000E+00  1.050000E+00  4.669690E-04
 5.500000E+00  1.100000E+00  4.460795E-04
 5.500000E+00  1.150000E+00  4.252204E-04
 5.500000E+00  1.200000E+00  4.044667E-04
 5.500000E+00  1.250000E+00  3.838909E-04
 5.500000E+00  1.300000E+00  3.635616E-04
 5.500000E+00  1.350000E+00  3.435440E-04
 5.500000E+00  1.400000E+00  3.238989E-04
 5.500000E+00  1.450000E+00  3.046827E-04
 5.500000E+00  1.500000E+00  2.859469E-04
 5.500000E+00  1.550000E+00  2.677382E-04
 5.500000E+00  1.600000E+00  2.500983E-04
 5.500000E+00  1.650000E+00  2.330633E-04
 5.500000E+00  1.700000E+00  2.166644E-04
 5.500000E+00  1.750000E+00  2.009273E-04
 5.500000E+00  1.800000E+00  1.858724E-04
 5.500000E+00  1.850000E+00  1.715151E-04
 5.500000E+00  1.900000E+00  1.578657E-04
 5.500000E+00  1.950000E+00  1.449296E-04
 5.500000E+00  2.000000E+00  1.327079E-04
 5.500000E+00  2.050000E+00  1.211970E-04
 5.500000E+00  2.100000E+00  1.103895E-04
 5.500000E+00  2.150000E+00  1.002742E-04
 5.500000E+00  2.200000E+00  9.083658E-05
 5.500000E+00  2.250000E+00  8.205901E-05
 5.500000E+00  2.300000E+00  7.392123E-05
 5.500000E+00  2.350000E+00  6.640069E-05
 5.500000E+00  2.400000E+00  5.947289E-05
 5.500000E+00  2.450000E+00  5.311175E-05
 5.500000E+00  2.500000E+00  4.728995E-05
 5.500000E+00  2.550000E+00  4.197927E-05
 5.500000E+00  2.600000E+00  3.715089E-05
 5.500000E+00  2.650000E+00  3.277569E-05
 5.500000E+00  2.700000E+00  2.882456E-05
 5.500000E+00  2.750000E+00  2.526856E-05
 5.500000E+00  2.800000E+00  2.207926E-05
 5.500000E+00  2.850000E+00  1.922882E-05
 5.500000E+00  2.900000E+00  1.669026E-05
 5.500000E+00  2.950000E+00  1.443756E-05
 5.500000E+00  3.000000E+00  1.244576E-05
 5.500000E+00  3.050000E+00  1.069114E-05
 5.500000E+00  3.100000E+00  9.151197E-06
 5.500000E+00  3.150000E+00  7.804770E-06
 5.500000E+00  3.200000E+00  6.632043E-06
 5.500000E+00  3.250000E+00  5.614566E-06
 5.500000E+00  3.300000E+00  4.735256E-06
 5.500000E+00  3.350000E+00  3.978375E-06
 5.500000E+00  3.400000E+00  3.329506E-06
 5.500000E+00  3.450000E+00  2.775510E-06
 5.500000E+00  3.500000E+00  2.304473E-06
 5.500000E+00  3.550000E+00  1.905653E-06
 5.500000E+00  3.600000E+00  1.569412E-06
 5.500000E+00  3.650000E+00  1.287149E-06
 5.500000E+00  3.700000E+00  1.051230E-06
 5.500000E+00  3.750000E+00  8.549143E-07
 5.500000E+00  3.800000E+00  6.922804E-07
 5.500000E+00  3.850000E+00  5.581561E-07
 5.500000E+00  3.900000E+00  4.480468E-07
 5.500000E+00  3.950000E+00  3.580680E-07
 5.500000E+00  4.000000E+00  2.848806E-07
 5.500000E+00  4.050000E+00  2.256299E-07
 5.500000E+00  4.100000E+00  1.778889E-07
 5.500000E+00  4.150000E+00  1.396052E-07
 5.500000E+00  4.200000E+00  1.090530E-07
 5.500000E+00  4.250000E+00  8.478918E-08
 5.500000E+00  4.300000E+00  6.561359E-08
 5.500000E+00  4.350000E+00  5.053381E-08
 5.500000E+00  4.400000E+00  3.873378E-08
 5.500000E+00  4.450000E+00  2.954628E-08
 5.500000E+00  4.500000E+00  2.242883E-08
 5.500000E+00  4.550000E+00  1.694289E-08
 5.500000E+00  4.600000E+00  1.273598E-08
 5.500000E+00  4.650000E+00  9.526388E-09
 5.500000E+00  4.700000E+00  7.090275E-09
 5.500000E+00  4.750000E+00  5.250793E-09
 5.500000E+00  4.800000E+00  3.869033E-09
 5.500000E+00  4.850000E+00  2.836513E-09
 5.500000E+00  4.900000E+00  2.069004E-09
 5.500000E+00  4.950000E+00  1.501491E-09
 5.500000E+00  5.000000E+00  1.084075E-09
 5.500000E+00  5.050000E+00  7.786878E-10
 5.500000E+00  5.100000E+00  5.564511E-10
 5.500000E+00  5.150000E+00  3.955892E-10
 5.500000E+00  5.200000E+00  2.797763E-10
 5.500000E+00  5.250000E+00  1.968451E-10
 5.500000E+00  5.300000E+00  1.377798E-10
 5.500000E+00  5.350000E+00  9.593978E-11
 5.500000E+00  5.400000E+00  6.646193E-11
 5.500000E+00  5.450000E+00  4.580612E-11
 5.500000E+00  5.500000E+00  3.141035E-11
 5.500000E+00  5.550000E+00  2.143142E-11
 5.500000E+00  5.600000E+00  1.455109E-11
 5.500000E+00  5.650000E+00  9.832171E-12
 5.500000E+00  5.700000E+00  6.612304E-12
 5.500000E+00  5.750000E+00  4.426182E-12
 5.500000E+00  5.800000E+00  2.948885E-12
 5.500000E+00  5.850000E+00  1.954902E-12
 5.500000E+00  5.900000E+00  1.288677E-12
 5.500000E+00  5.950000E+00  8.435760E-13
 5.500000E+00  6.000000E+00  5.469700E-13
 5.500000E+00  6.050000E+00  3.497143E-13
 5.500000E+00  6.100000E+00  2.187844E-13
 5.500000E+00  6.150000E+00  1.321536E-13
 5.500000E+00  6.200000E+00  7.525783E-14
 5.500000E+00  6.250000E+00  3.857990E-14
 5.500000E+00  6.300000E+00  1.602216E-14
 5.500000E+00  6.350000E+00  3.841760E-15
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  5.384593E-16
 5.550000E+00 -6.300000E+00  2.238008E-15
 5.550000E+00 -6.250000E+00  5.361182E-15
 5.550000E+00 -6.200000E+00  1.039389E-14
 5.550000E+00 -6.150000E+00  1.813806E-14
 5.550000E+00 -6.100000E+00  2.986532E-14
 5.550000E+00 -6.050000E+00  4.755543E-14
 5.550000E+00 -6.000000E+00  7.425646E-14
 5.550000E+00 -5.950000E+00  1.146218E-13
 5.550000E+00 -5.900000E+00  1.757049E-13
 5.550000E+00 -5.850000E+00  2.681277E-13
 5.550000E+00 -5.800000E+00  4.077913E-13
 5.550000E+00 -5.750000E+00  6.183664E-13
 5.550000E+00 -5.700000E+00  9.349033E-13
 5.550000E+00 -5.650000E+00  1.409039E-12
 5.550000E+00 -5.600000E+00  2.116474E-12
 5.550000E+00 -5.550000E+00  3.167648E-12
 5.550000E+00 -5.500000E+00  4.722931E-12
 5.550000E+00 -5.450000E+00  7.014095E-12
 5.550000E+00 -5.400000E+00  1.037455E-11
 5.550000E+00 -5.350000E+00  1.528171E-11
 5.550000E+00 -5.300000E+00  2.241595E-11
 5.550000E+00 -5.250000E+00  3.274245E-11
 5.550000E+00 -5.200000E+00  4.762392E-11
 5.550000E+00 -5.150000E+00  6.897530E-11
 5.550000E+00 -5.100000E+00  9.947476E-11
 5.550000E+00 -5.050000E+00  1.428499E-10
 5.550000E+00 -5.000000E+00  2.042639E-10
 5.550000E+00 -4.950000E+00  2.908337E-10
 5.550000E+00 -4.900000E+00  4.123205E-10
 5.550000E+00 -4.850000E+00  5.820462E-10
 5.550000E+00 -4.800000E+00  8.181004E-10
 5.550000E+00 -4.750000E+00  1.144922E-09
 5.550000E+00 -4.700000E+00  1.595360E-09
 5.550000E+00 -4.650000E+00  2.213334E-09
 5.550000E+00 -4.600000E+00  3.057264E-09
 5.550000E+00 -4.550000E+00  4.204443E-09
 5.550000E+00 -4.500000E+00  5.756586E-09
 5.550000E+00 -4.450000E+00  7.846825E-09
 5.550000E+00 -4.400000E+00  1.064847E-08
 5.550000E+00 -4.350000E+00  1.438587E-08
 5.550000E+00 -4.300000E+00  1.934785E-08
 5.550000E+00 -4.250000E+00  2.590415E-08
 5.550000E+00 -4.200000E+00  3.452542E-08
 5.550000E+00 -4.150000E+00  4.580727E-08
 5.550000E+00 -4.100000E+00  6.049920E-08
 5.550000E+00 -4.050000E+00  7.953876E-08
 5.550000E+00 -4.000000E+00  1.040919E-07
 5.550000E+00 -3.950000E+00  1.356001E-07
 5.550000E+00 -3.900000E+00  1.758344E-07
 5.550000E+00 -3.850000E+00  2.269582E-07
 5.550000E+00 -3.800000E+00  2.915976E-07
 5.550000E+00 -3.750000E+00  3.729210E-07
 5.550000E+00 -3.700000E+00  4.747271E-07
 5.550000E+00 -3.650000E+00  6.015419E-07
 5.550000E+00 -3.600000E+00  7.587234E-07
 5.550000E+00 -3.550000E+00  9.525746E-07
 5.550000E+00 -3.500000E+00  1.190461E-06
 5.550000E+00 -3.450000E+00  1.480935E-06
 5.550000E+00 -3.400000E+00  1.833858E-06
 5.550000E+00 -3.350000E+00  2.260530E-06
 5.550000E+00 -3.300000E+00  2.773803E-06
 5.550000E+00 -3.250000E+00  3.388201E-06
 5.550000E+00 -3.200000E+00  4.120016E-06
 5.550000E+00 -3.150000E+00  4.987397E-06
 5.550000E+00 -3.100000E+00  6.010407E-06
 5.550000E+00 -3.050000E+00  7.211066E-06
 5.550000E+00 -3.000000E+00  8.613352E-06
 5.550000E+00 -2.950000E+00  1.024317E-05
 5.550000E+00 -2.900000E+00  1.212829E-05
 5.550000E+00 -2.850000E+00  1.429819E-05
 5.550000E+00 -2.800000E+00  1.678395E-05
 5.550000E+00 -2.750000E+00  1.961800E-05
 5.550000E+00 -2.700000E+00  2.283383E-05
 5.550000E+00 -2.650000E+00  2.646571E-05
 5.550000E+00 -2.600000E+00  3.054832E-05
 5.550000E+00 -2.550000E+00  3.511629E-05
 5.550000E+00 -2.500000E+00  4.020379E-05
 5.550000E+00 -2.450000E+00  4.584400E-05
 5.550000E+00 -2.400000E+00  5.206860E-05
 5.550000E+00 -2.350000E+00  5.890724E-05
 5.550000E+00 -2.300000E+00  6.638697E-05
 5.550000E+00 -2.250000E+00  7.453170E-05
 5.550000E+00 -2.200000E+00  8.336165E-05
 5.550000E+00 -2.150000E+00  9.289286E-05
 5.550000E+00 -2.100000E+00  1.031367E-04
 5.550000E+00 -2.050000E+00  1.140993E-04
 5.550000E+00 -2.000000E+00  1.257815E-04
 5.550000E+00 -1.950000E+00  1.381781E-04
 5.550000E+00 -1.900000E+00  1.512781E-04
 5.550000E+00 -1.850000E+00  1.650640E-04
 5.550000E+00 -1.800000E+00  1.795121E-04
 5.550000E+00 -1.750000E+00  1.945923E-04
 5.550000E+00 -1.700000E+00  2.102682E-04
 5.550000E+00 -1.650000E+00  2.264974E-04
 5.550000E+00 -1.600000E+00  2.432315E-04
 5.550000E+00 -1.550000E+00  2.604165E-04
 5.550000E+00 -1.500000E+00  2.779932E-04
 5.550000E+00 -1.450000E+00  2.958975E-04
 5.550000E+00 -1.400000E+00  3.140613E-04
 5.550000E+00 -1.350000E+00  3.324123E-04
 5.550000E+00 -1.300000E+00  3.508753E-04
 5.550000E+00 -1.250000E+00  3.693723E-04
 5.550000E+00 -1.200000E+00  3.878234E-04
 5.550000E+00 -1.150000E+00  4.061472E-04
 5.550000E+00 -1.100000E+00  4.242618E-04
 5.550000E+00 -1.050000E+00  4.420849E-04
 5.550000E+00 -1.000000E+00  4.595349E-04
 5.550000E+00 -9.500000E-01  4.765311E-04
 5.550000E+00 -9.000000E-01  4.929945E-04
 5.550000E+00 -8.500000E-01  5.088486E-04
 5.550000E+00 -8.000000E-01  5.240193E-04
 5.550000E+00 -7.500000E-01  5.384358E-04
 5.550000E+00 -7.000000E-01  5.520312E-04
 5.550000E+00 -6.500000E-01  5.647423E-04
 5.550000E+00 -6.000000E-01  5.765108E-04
 5.550000E+00 -5.500000E-01  5.872828E-04
 5.550000E+00 -5.000000E-01  5.970098E-04
 5.550000E+00 -4.500000E-01  6.056484E-04
 5.550000E+00 -4.000000E-01  6.131609E-04
 5.550000E+00 -3.500000E-01  6.195153E-04
 5.550000E+00 -3.000000E-01  6.246855E-04
 5.550000E+00 -2.500000E-01  6.286513E-04
 5.550000E+00 -2.000000E-01  6.313986E-04
 5.550000E+00 -1.500000E-01  6.329192E-04
 5.550000E+00 -1.000000E-01  6.332111E-04
 5.550000E+00 -5.000000E-02  6.322782E-04
 5.550000E+00  0.000000E+00  6.301303E-04
 5.550000E+00  5.000000E-02  6.267832E-04
 5.550000E+00  1.000000E-01  6.222580E-04
 5.550000E+00  1.500000E-01  6.165816E-04
 5.550000E+00  2.000000E-01  6.097861E-04
 5.550000E+00  2.500000E-01  6.019087E-04
 5.550000E+00  3.000000E-01  5.929913E-04
 5.550000E+00  3.500000E-01  5.830803E-04
 5.550000E+00  4.000000E-01  5.722266E-04
 5.550000E+00  4.500000E-01  5.604846E-04
 5.550000E+00  5.000000E-01  5.479126E-04
 5.550000E+00  5.500000E-01  5.345719E-04
 5.550000E+00  6.000000E-01  5.205265E-04
 5.550000E+00  6.500000E-01  5.058428E-04
 5.550000E+00  7.000000E-01  4.905893E-04
 5.550000E+00  7.500000E-01  4.748357E-04
 5.550000E+00  8.000000E-01  4.586530E-04
 5.550000E+00  8.500000E-01  4.421125E-04
 5.550000E+00  9.000000E-01  4.252860E-04
 5.550000E+00  9.500000E-01  4.082447E-04
 5.550000E+00  1.000000E+00  3.910590E-04
 5.550000E+00  1.050000E+00  3.737982E-04
 5.550000E+00  1.100000E+00  3.565297E-04
 5.550000E+00  1.150000E+00  3.393189E-04
 5.550000E+00  1.200000E+00  3.222289E-04
 5.550000E+00  1.250000E+00  3.053196E-04
 5.550000E+00  1.300000E+00  2.886478E-04
 5.550000E+00  1.350000E+00  2.722667E-04
 5.550000E+00  1.400000E+00  2.562258E-04
 5.550000E+00  1.450000E+00  2.405705E-04
 5.550000E+00  1.500000E+00  2.253419E-04
 5.550000E+00  1.550000E+00  2.105766E-04
 5.550000E+00  1.600000E+00  1.963070E-04
 5.550000E+00  1.650000E+00  1.825606E-04
 5.550000E+00  1.700000E+00  1.693606E-04
 5.550000E+00  1.750000E+00  1.567256E-04
 5.550000E+00  1.800000E+00  1.446696E-04
 5.550000E+00  1.850000E+00  1.332024E-04
 5.550000E+00  1.900000E+00  1.223297E-04
 5.550000E+00  1.950000E+00  1.120530E-04
 5.550000E+00  2.000000E+00  1.023703E-04
 5.550000E+00  2.050000E+00  9.327598E-05
 5.550000E+00  2.100000E+00  8.476119E-05
 5.550000E+00  2.150000E+00  7.681417E-05
 5.550000E+00  2.200000E+00  6.942057E-05
 5.550000E+00  2.250000E+00  6.256368E-05
 5.550000E+00  2.300000E+00  5.622485E-05
 5.550000E+00  2.350000E+00  5.038371E-05
 5.550000E+00  2.400000E+00  4.501852E-05
 5.550000E+00  2.450000E+00  4.010648E-05
 5.550000E+00  2.500000E+00  3.562400E-05
 5.550000E+00  2.550000E+00  3.154696E-05
 5.550000E+00  2.600000E+00  2.785098E-05
 5.550000E+00  2.650000E+00  2.451165E-05
 5.550000E+00  2.700000E+00  2.150474E-05
 5.550000E+00  2.750000E+00  1.880639E-05
 5.550000E+00  2.800000E+00  1.639327E-05
 5.550000E+00  2.850000E+00  1.424275E-05
 5.550000E+00  2.900000E+00  1.233300E-05
 5.550000E+00  2.950000E+00  1.064312E-05
 5.550000E+00  3.000000E+00  9.153184E-06
 5.550000E+00  3.050000E+00  7.844339E-06
 5.550000E+00  3.100000E+00  6.698828E-06
 5.550000E+00  3.150000E+00  5.700028E-06
 5.550000E+00  3.200000E+00  4.832456E-06
 5.550000E+00  3.250000E+00  4.081773E-06
 5.550000E+00  3.300000E+00  3.434762E-06
 5.550000E+00  3.350000E+00  2.879311E-06
 5.550000E+00  3.400000E+00  2.404371E-06
 5.550000E+00  3.450000E+00  1.999921E-06
 5.550000E+00  3.500000E+00  1.656914E-06
 5.550000E+00  3.550000E+00  1.367226E-06
 5.550000E+00  3.600000E+00  1.123600E-06
 5.550000E+00  3.650000E+00  9.195854E-07
 5.550000E+00  3.700000E+00  7.494801E-07
 5.550000E+00  3.750000E+00  6.082672E-07
 5.550000E+00  3.800000E+00  4.915572E-07
 5.550000E+00  3.850000E+00  3.955291E-07
 5.550000E+00  3.900000E+00  3.168748E-07
 5.550000E+00  3.950000E+00  2.527447E-07
 5.550000E+00  4.000000E+00  2.006976E-07
 5.550000E+00  4.050000E+00  1.586535E-07
 5.550000E+00  4.100000E+00  1.248493E-07
 5.550000E+00  4.150000E+00  9.779880E-08
 5.550000E+00  4.200000E+00  7.625618E-08
 5.550000E+00  4.250000E+00  5.918257E-08
 5.550000E+00  4.300000E+00  4.571656E-08
 5.550000E+00  4.350000E+00  3.514783E-08
 5.550000E+00  4.400000E+00  2.689388E-08
 5.550000E+00  4.450000E+00  2.047971E-08
 5.550000E+00  4.500000E+00  1.552011E-08
 5.550000E+00  4.550000E+00  1.170451E-08
 5.550000E+00  4.600000E+00  8.783857E-09
 5.550000E+00  4.650000E+00  6.559615E-09
 5.550000E+00  4.700000E+00  4.874387E-09
 5.550000E+00  4.750000E+00  3.604111E-09
 5.550000E+00  4.800000E+00  2.651560E-09
 5.550000E+00  4.850000E+00  1.940970E-09
 5.550000E+00  4.900000E+00  1.413643E-09
 5.550000E+00  4.950000E+00  1.024363E-09
 5.550000E+00  5.000000E+00  7.385036E-10
 5.550000E+00  5.050000E+00  5.296962E-10
 5.550000E+00  5.100000E+00  3.779803E-10
 5.550000E+00  5.150000E+00  2.683324E-10
 5.550000E+00  5.200000E+00  1.895108E-10
 5.550000E+00  5.250000E+00  1.331525E-10
 5.550000E+00  5.300000E+00  9.307202E-11
 5.550000E+00  5.350000E+00  6.472139E-11
 5.550000E+00  5.400000E+00  4.477590E-11
 5.550000E+00  5.450000E+00  3.081937E-11
 5.550000E+00  5.500000E+00  2.110613E-11
 5.550000E+00  5.550000E+00  1.438235E-11
 5.550000E+00  5.600000E+00  9.752738E-12
 5.550000E+00  5.650000E+00  6.581778E-12
 5.550000E+00  5.700000E+00  4.421032E-12
 5.550000E+00  5.750000E+00  2.955944E-12
 5.550000E+00  5.800000E+00  1.967190E-12
 5.550000E+00  5.850000E+00  1.302772E-12
 5.550000E+00  5.900000E+00  8.579954E-13
 5.550000E+00  5.950000E+00  5.611969E-13
 5.550000E+00  6.000000E+00  3.636353E-13
 5.550000E+00  6.050000E+00  2.323779E-13
 5.550000E+00  6.100000E+00  1.453267E-13
 5.550000E+00  6.150000E+00  8.776459E-14
 5.550000E+00  6.200000E+00  4.997541E-14
 5.550000E+00  6.250000E+00  2.561926E-14
 5.550000E+00  6.300000E+00  1.064010E-14
 5.550000E+00  6.350000E+00  2.551376E-15
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  3.443150E-16
 5.600000E+00 -6.300000E+00  1.430932E-15
 5.600000E+00 -6.250000E+00  3.427398E-15
 5.600000E+00 -6.200000E+00  6.644318E-15
 5.600000E+00 -6.150000E+00  1.159543E-14
 5.600000E+00 -6.100000E+00  1.909734E-14
 5.600000E+00 -6.050000E+00  3.042461E-14
 5.600000E+00 -6.000000E+00  4.754435E-14
 5.600000E+00 -5.950000E+00  7.346691E-14
 5.600000E+00 -5.900000E+00  1.127660E-13
 5.600000E+00 -5.850000E+00  1.723454E-13
 5.600000E+00 -5.800000E+00  2.625644E-13
 5.600000E+00 -5.750000E+00  3.988805E-13
 5.600000E+00 -5.700000E+00  6.042376E-13
 5.600000E+00 -5.650000E+00  9.125204E-13
 5.600000E+00 -5.600000E+00  1.373529E-12
 5.600000E+00 -5.550000E+00  2.060105E-12
 5.600000E+00 -5.500000E+00  3.078299E-12
 5.600000E+00 -5.450000E+00  4.581793E-12
 5.600000E+00 -5.400000E+00  6.792270E-12
 5.600000E+00 -5.350000E+00  1.002803E-11
 5.600000E+00 -5.300000E+00  1.474402E-11
 5.600000E+00 -5.250000E+00  2.158743E-11
 5.600000E+00 -5.200000E+00  3.147470E-11
 5.600000E+00 -5.150000E+00  4.569745E-11
 5.600000E+00 -5.100000E+00  6.606746E-11
 5.600000E+00 -5.050000E+00  9.511398E-11
 5.600000E+00 -5.000000E+00  1.363510E-10
 5.600000E+00 -4.950000E+00  1.946366E-10
 5.600000E+00 -4.900000E+00  2.766547E-10
 5.600000E+00 -4.850000E+00  3.915548E-10
 5.600000E+00 -4.800000E+00  5.517992E-10
 5.600000E+00 -4.750000E+00  7.742762E-10
 5.600000E+00 -4.700000E+00  1.081755E-09
 5.600000E+00 -4.650000E+00  1.504773E-09
 5.600000E+00 -4.600000E+00  2.084076E-09
 5.600000E+00 -4.550000E+00  2.873737E-09
 5.600000E+00 -4.500000E+00  3.945136E-09
 5.600000E+00 -4.450000E+00  5.391988E-09
 5.600000E+00 -4.400000E+00  7.336666E-09
 5.600000E+00 -4.350000E+00  9.938076E-09
 5.600000E+00 -4.300000E+00  1.340143E-08
 5.600000E+00 -4.250000E+00  1.799023E-08
 5.600000E+00 -4.200000E+00  2.404093E-08
 5.600000E+00 -4.150000E+00  3.198069E-08
 5.600000E+00 -4.100000E+00  4.234866E-08
 5.600000E+00 -4.050000E+00  5.582141E-08
 5.600000E+00 -4.000000E+00  7.324300E-08
 5.600000E+00 -3.950000E+00  9.566013E-08
 5.600000E+00 -3.900000E+00  1.243632E-07
 5.600000E+00 -3.850000E+00  1.609332E-07
 5.600000E+00 -3.800000E+00  2.072957E-07
 5.600000E+00 -3.750000E+00  2.657814E-07
 5.600000E+00 -3.700000E+00  3.391938E-07
 5.600000E+00 -3.650000E+00  4.308847E-07
 5.600000E+00 -3.600000E+00  5.448350E-07
 5.600000E+00 -3.550000E+00  6.857439E-07
 5.600000E+00 -3.500000E+00  8.591222E-07
 5.600000E+00 -3.450000E+00  1.071391E-06
 5.600000E+00 -3.400000E+00  1.329981E-06
 5.600000E+00 -3.350000E+00  1.643437E-06
 5.600000E+00 -3.300000E+00  2.021518E-06
 5.600000E+00 -3.250000E+00  2.475289E-06
 5.600000E+00 -3.200000E+00  3.017217E-06
 5.600000E+00 -3.150000E+00  3.661240E-06
 5.600000E+00 -3.100000E+00  4.422835E-06
 5.600000E+00 -3.050000E+00  5.319060E-06
 5.600000E+00 -3.000000E+00  6.368573E-06
 5.600000E+00 -2.950000E+00  7.591625E-06
 5.600000E+00 -2.900000E+00  9.010021E-06
 5.600000E+00 -2.850000E+00  1.064705E-05
 5.600000E+00 -2.800000E+00  1.252736E-05
 5.600000E+00 -2.750000E+00  1.467684E-05
 5.600000E+00 -2.700000E+00  1.712238E-05
 5.600000E+00 -2.650000E+00  1.989167E-05
 5.600000E+00 -2.600000E+00  2.301291E-05
 5.600000E+00 -2.550000E+00  2.651450E-05
 5.600000E+00 -2.500000E+00  3.042468E-05
 5.600000E+00 -2.450000E+00  3.477113E-05
 5.600000E+00 -2.400000E+00  3.958059E-05
 5.600000E+00 -2.350000E+00  4.487839E-05
 5.600000E+00 -2.300000E+00  5.068802E-05
 5.600000E+00 -2.250000E+00  5.703064E-05
 5.600000E+00 -2.200000E+00  6.392471E-05
 5.600000E+00 -2.150000E+00  7.138544E-05
 5.600000E+00 -2.100000E+00  7.942447E-05
 5.600000E+00 -2.050000E+00  8.804941E-05
 5.600000E+00 -2.000000E+00  9.726354E-05
 5.600000E+00 -1.950000E+00  1.070655E-04
 5.600000E+00 -1.900000E+00  1.174489E-04
 5.600000E+00 -1.850000E+00  1.284026E-04
 5.600000E+00 -1.800000E+00  1.399097E-04
 5.600000E+00 -1.750000E+00  1.519486E-04
 5.600000E+00 -1.700000E+00  1.644919E-04
 5.600000E+00 -1.650000E+00  1.775074E-04
 5.600000E+00 -1.600000E+00  1.909576E-04
 5.600000E+00 -1.550000E+00  2.048002E-04
 5.600000E+00 -1.500000E+00  2.189884E-04
 5.600000E+00 -1.450000E+00  2.334710E-04
 5.600000E+00 -1.400000E+00  2.481929E-04
 5.600000E+00 -1.350000E+00  2.630956E-04
 5.600000E+00 -1.300000E+00  2.781176E-04
 5.600000E+00 -1.250000E+00  2.931948E-04
 5.600000E+00 -1.200000E+00  3.082611E-04
 5.600000E+00 -1.150000E+00  3.232487E-04
 5.600000E+00 -1.100000E+00  3.380892E-04
 5.600000E+00 -1.050000E+00  3.527135E-04
 5.600000E+00 -1.000000E+00  3.670526E-04
 5.600000E+00 -9.500000E-01  3.810384E-04
 5.600000E+00 -9.000000E-01  3.946036E-04
 5.600000E+00 -8.500000E-01  4.076827E-04
 5.600000E+00 -8.000000E-01  4.202124E-04
 5.600000E+00 -7.500000E-01  4.321318E-04
 5.600000E+00 -7.000000E-01  4.433830E-04
 5.600000E+00 -6.500000E-01  4.539117E-04
 5.600000E+00 -6.000000E-01  4.636670E-04
 5.600000E+00 -5.500000E-01  4.726021E-04
 5.600000E+00 -5.000000E-01  4.806746E-04
 5.600000E+00 -4.500000E-01  4.878467E-04
 5.600000E+00 -4.000000E-01  4.940853E-04
 5.600000E+00 -3.500000E-01  4.993622E-04
 5.600000E+00 -3.000000E-01  5.036544E-04
 5.600000E+00 -2.500000E-01  5.069439E-04
 5.600000E+00 -2.000000E-01  5.092183E-04
 5.600000E+00 -1.500000E-01  5.104701E-04
 5.600000E+00 -1.000000E-01  5.106973E-04
 5.600000E+00 -5.000000E-02  5.099031E-04
 5.600000E+00  0.000000E+00  5.080959E-04
 5.600000E+00  5.000000E-02  5.052892E-04
 5.600000E+00  1.000000E-01  5.015014E-04
 5.600000E+00  1.500000E-01  4.967558E-04
 5.600000E+00  2.000000E-01  4.910802E-04
 5.600000E+00  2.500000E-01  4.845068E-04
 5.600000E+00  3.000000E-01  4.770722E-04
 5.600000E+00  3.500000E-01  4.688166E-04
 5.600000E+00  4.000000E-01  4.597839E-04
 5.600000E+00  4.500000E-01  4.500216E-04
 5.600000E+00  5.000000E-01  4.395797E-04
 5.600000E+00  5.500000E-01  4.285112E-04
 5.600000E+00  6.000000E-01  4.168713E-04
 5.600000E+00  6.500000E-01  4.047170E-04
 5.600000E+00  7.000000E-01  3.921069E-04
 5.600000E+00  7.500000E-01  3.791006E-04
 5.600000E+00  8.000000E-01  3.657586E-04
 5.600000E+00  8.500000E-01  3.521416E-04
 5.600000E+00  9.000000E-01  3.383101E-04
 5.600000E+00  9.500000E-01  3.243242E-04
 5.600000E+00  1.000000E+00  3.102431E-04
 5.600000E+00  1.050000E+00  2.961246E-04
 5.600000E+00  1.100000E+00  2.820249E-04
 5.600000E+00  1.150000E+00  2.679981E-04
 5.600000E+00  1.200000E+00  2.540960E-04
 5.600000E+00  1.250000E+00  2.403677E-04
 5.600000E+00  1.300000E+00  2.268594E-04
 5.600000E+00  1.350000E+00  2.136141E-04
 5.600000E+00  1.400000E+00  2.006713E-04
 5.600000E+00  1.450000E+00  1.880669E-04
 5.600000E+00  1.500000E+00  1.758332E-04
 5.600000E+00  1.550000E+00  1.639987E-04
 5.600000E+00  1.600000E+00  1.525879E-04
 5.600000E+00  1.650000E+00  1.416215E-04
 5.600000E+00  1.700000E+00  1.311162E-04
 5.600000E+00  1.750000E+00  1.210851E-04
 5.600000E+00  1.800000E+00  1.115375E-04
 5.600000E+00  1.850000E+00  1.024791E-04
 5.600000E+00  1.900000E+00  9.391217E-05
 5.600000E+00  1.950000E+00  8.583587E-05
 5.600000E+00  2.000000E+00  7.824629E-05
 5.600000E+00  2.050000E+00  7.113674E-05
 5.600000E+00  2.100000E+00  6.449803E-05
 5.600000E+00  2.150000E+00  5.831871E-05
 5.600000E+00  2.200000E+00  5.258532E-05
 5.600000E+00  2.250000E+00  4.728268E-05
 5.600000E+00  2.300000E+00  4.239415E-05
 5.600000E+00  2.350000E+00  3.790190E-05
 5.600000E+00  2.400000E+00  3.378716E-05
 5.600000E+00  2.450000E+00  3.003044E-05
 5.600000E+00  2.500000E+00  2.661182E-05
 5.600000E+00  2.550000E+00  2.351110E-05
 5.600000E+00  2.600000E+00  2.070806E-05
 5.600000E+00  2.650000E+00  1.818257E-05
 5.600000E+00  2.700000E+00  1.591483E-05
 5.600000E+00  2.750000E+00  1.388546E-05
 5.600000E+00  2.800000E+00  1.207565E-05
 5.600000E+00  2.850000E+00  1.046725E-05
 5.600000E+00  2.900000E+00  9.042848E-06
 5.600000E+00  2.950000E+00  7.785884E-06
 5.600000E+00  3.000000E+00  6.680657E-06
 5.600000E+00  3.050000E+00  5.712382E-06
 5.600000E+00  3.100000E+00  4.867211E-06
 5.600000E+00  3.150000E+00  4.132242E-06
 5.600000E+00  3.200000E+00  3.495518E-06
 5.600000E+00  3.250000E+00  2.946016E-06
 5.600000E+00  3.300000E+00  2.473625E-06
 5.600000E+00  3.350000E+00  2.069117E-06
 5.600000E+00  3.400000E+00  1.724115E-06
 5.600000E+00  3.450000E+00  1.431050E-06
 5.600000E+00  3.500000E+00  1.183120E-06
 5.600000E+00  3.550000E+00  9.742381E-07
 5.600000E+00  3.600000E+00  7.989919E-07
 5.600000E+00  3.650000E+00  6.525873E-07
 5.600000E+00  3.700000E+00  5.308018E-07
 5.600000E+00  3.750000E+00  4.299346E-07
 5.600000E+00  3.800000E+00  3.467591E-07
 5.600000E+00  3.850000E+00  2.784764E-07
 5.600000E+00  3.900000E+00  2.226711E-07
 5.600000E+00  3.950000E+00  1.772698E-07
 5.600000E+00  4.000000E+00  1.405017E-07
 5.600000E+00  4.050000E+00  1.108628E-07
 5.600000E+00  4.100000E+00  8.708220E-08
 5.600000E+00  4.150000E+00  6.809171E-08
 5.600000E+00  4.200000E+00  5.299845E-08
 5.600000E+00  4.250000E+00  4.106004E-08
 5.600000E+00  4.300000E+00  3.166259E-08
 5.600000E+00  4.350000E+00  2.430126E-08
 5.600000E+00  4.400000E+00  1.856312E-08
 5.600000E+00  4.450000E+00  1.411230E-08
 5.600000E+00  4.500000E+00  1.067716E-08
 5.600000E+00  4.550000E+00  8.039147E-09
 5.600000E+00  4.600000E+00  6.023483E-09
 5.600000E+00  4.650000E+00  4.491130E-09
 5.600000E+00  4.700000E+00  3.332126E-09
 5.600000E+00  4.750000E+00  2.459987E-09
 5.600000E+00  4.800000E+00  1.807084E-09
 5.600000E+00  4.850000E+00  1.320830E-09
 5.600000E+00  4.900000E+00  9.605664E-10
 5.600000E+00  4.950000E+00  6.950404E-10
 5.600000E+00  5.000000E+00  5.003631E-10
 5.600000E+00  5.050000E+00  3.583803E-10
 5.600000E+00  5.100000E+00  2.553753E-10
 5.600000E+00  5.150000E+00  1.810435E-10
 5.600000E+00  5.200000E+00  1.276883E-10
 5.600000E+00  5.250000E+00  8.959440E-11
 5.600000E+00  5.300000E+00  6.254200E-11
 5.600000E+00  5.350000E+00  4.343380E-11
 5.600000E+00  5.400000E+00  3.000944E-11
 5.600000E+00  5.450000E+00  2.062894E-11
 5.600000E+00  5.500000E+00  1.410938E-11
 5.600000E+00  5.550000E+00  9.602446E-12
 5.600000E+00  5.600000E+00  6.503385E-12
 5.600000E+00  5.650000E+00  4.383564E-12
 5.600000E+00  5.700000E+00  2.940983E-12
 5.600000E+00  5.750000E+00  1.964121E-12
 5.600000E+00  5.800000E+00  1.305708E-12
 5.600000E+00  5.850000E+00  8.638310E-13
 5.600000E+00  5.900000E+00  5.683926E-13
 5.600000E+00  5.950000E+00  3.714788E-13
 5.600000E+00  6.000000E+00  2.405479E-13
 5.600000E+00  6.050000E+00  1.536437E-13
 5.600000E+00  6.100000E+00  9.605466E-14
 5.600000E+00  6.150000E+00  5.799756E-14
 5.600000E+00  6.200000E+00  3.302301E-14
 5.600000E+00  6.250000E+00  1.692906E-14
 5.600000E+00  6.300000E+00  7.031290E-15
 5.600000E+00  6.350000E+00  1.686111E-15
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  2.190050E-16
 5.650000E+00 -6.300000E+00  9.100589E-16
 5.650000E+00 -6.250000E+00  2.179507E-15
 5.650000E+00 -6.200000E+00  4.224837E-15
 5.650000E+00 -6.150000E+00  7.373417E-15
 5.650000E+00 -6.100000E+00  1.214693E-14
 5.650000E+00 -6.050000E+00  1.936168E-14
 5.650000E+00 -6.000000E+00  3.028067E-14
 5.650000E+00 -5.950000E+00  4.684148E-14
 5.650000E+00 -5.900000E+00  7.199493E-14
 5.650000E+00 -5.850000E+00  1.102058E-13
 5.650000E+00 -5.800000E+00  1.681894E-13
 5.650000E+00 -5.750000E+00  2.559902E-13
 5.650000E+00 -5.700000E+00  3.885536E-13
 5.650000E+00 -5.650000E+00  5.880071E-13
 5.650000E+00 -5.600000E+00  8.869541E-13
 5.650000E+00 -5.550000E+00  1.333208E-12
 5.650000E+00 -5.500000E+00  1.996564E-12
 5.650000E+00 -5.450000E+00  2.978443E-12
 5.650000E+00 -5.400000E+00  4.425544E-12
 5.650000E+00 -5.350000E+00  6.549099E-12
 5.650000E+00 -5.300000E+00  9.651868E-12
 5.650000E+00 -5.250000E+00  1.416581E-11
 5.650000E+00 -5.200000E+00  2.070438E-11
 5.650000E+00 -5.150000E+00  3.013467E-11
 5.650000E+00 -5.100000E+00  4.367662E-11
 5.650000E+00 -5.050000E+00  6.303835E-11
 5.650000E+00 -5.000000E+00  9.060005E-11
 5.650000E+00 -4.950000E+00  1.296624E-10
 5.650000E+00 -4.900000E+00  1.847800E-10
 5.650000E+00 -4.850000E+00  2.622065E-10
 5.650000E+00 -4.800000E+00  3.704855E-10
 5.650000E+00 -4.750000E+00  5.212301E-10
 5.650000E+00 -4.700000E+00  7.301440E-10
 5.650000E+00 -4.650000E+00  1.018353E-09
 5.650000E+00 -4.600000E+00  1.414128E-09
 5.650000E+00 -4.550000E+00  1.955101E-09
 5.650000E+00 -4.500000E+00  2.691098E-09
 5.650000E+00 -4.450000E+00  3.687732E-09
 5.650000E+00 -4.400000E+00  5.030934E-09
 5.650000E+00 -4.350000E+00  6.832627E-09
 5.650000E+00 -4.300000E+00  9.237773E-09
 5.650000E+00 -4.250000E+00  1.243308E-08
 5.650000E+00 -4.200000E+00  1.665764E-08
 5.650000E+00 -4.150000E+00  2.221593E-08
 5.650000E+00 -4.100000E+00  2.949339E-08
 5.650000E+00 -4.050000E+00  3.897515E-08
 5.650000E+00 -4.000000E+00  5.126828E-08
 5.650000E+00 -3.950000E+00  6.712787E-08
 5.650000E+00 -3.900000E+00  8.748757E-08
 5.650000E+00 -3.850000E+00  1.134949E-07
 5.650000E+00 -3.800000E+00  1.465517E-07
 5.650000E+00 -3.750000E+00  1.883601E-07
 5.650000E+00 -3.700000E+00  2.409738E-07
 5.650000E+00 -3.650000E+00  3.068558E-07
 5.650000E+00 -3.600000E+00  3.889411E-07
 5.650000E+00 -3.550000E+00  4.907052E-07
 5.650000E+00 -3.500000E+00  6.162374E-07
 5.650000E+00 -3.450000E+00  7.703179E-07
 5.650000E+00 -3.400000E+00  9.584984E-07
 5.650000E+00 -3.350000E+00  1.187184E-06
 5.650000E+00 -3.300000E+00  1.463714E-06
 5.650000E+00 -3.250000E+00  1.796445E-06
 5.650000E+00 -3.200000E+00  2.194820E-06
 5.650000E+00 -3.150000E+00  2.669443E-06
 5.650000E+00 -3.100000E+00  3.232130E-06
 5.650000E+00 -3.050000E+00  3.895957E-06
 5.650000E+00 -3.000000E+00  4.675285E-06
 5.650000E+00 -2.950000E+00  5.585769E-06
 5.650000E+00 -2.900000E+00  6.644340E-06
 5.650000E+00 -2.850000E+00  7.869162E-06
 5.650000E+00 -2.800000E+00  9.279562E-06
 5.650000E+00 -2.750000E+00  1.089592E-05
 5.650000E+00 -2.700000E+00  1.273955E-05
 5.650000E+00 -2.650000E+00  1.483251E-05
 5.650000E+00 -2.600000E+00  1.719740E-05
 5.650000E+00 -2.550000E+00  1.985714E-05
 5.650000E+00 -2.500000E+00  2.283469E-05
 5.650000E+00 -2.450000E+00  2.615273E-05
 5.650000E+00 -2.400000E+00  2.983339E-05
 5.650000E+00 -2.350000E+00  3.389785E-05
 5.650000E+00 -2.300000E+00  3.836602E-05
 5.650000E+00 -2.250000E+00  4.325614E-05
 5.650000E+00 -2.200000E+00  4.858443E-05
 5.650000E+00 -2.150000E+00  5.436473E-05
 5.650000E+00 -2.100000E+00  6.060812E-05
 5.650000E+00 -2.050000E+00  6.732260E-05
 5.650000E+00 -2.000000E+00  7.451279E-05
 5.650000E+00 -1.950000E+00  8.217965E-05
 5.650000E+00 -1.900000E+00  9.032021E-05
 5.650000E+00 -1.850000E+00  9.892746E-05
 5.650000E+00 -1.800000E+00  1.079901E-04
 5.650000E+00 -1.750000E+00  1.174926E-04
 5.650000E+00 -1.700000E+00  1.274150E-04
 5.650000E+00 -1.650000E+00  1.377329E-04
 5.650000E+00 -1.600000E+00  1.484180E-04
 5.650000E+00 -1.550000E+00  1.594374E-04
 5.650000E+00 -1.500000E+00  1.707547E-04
 5.650000E+00 -1.450000E+00  1.823294E-04
 5.650000E+00 -1.400000E+00  1.941179E-04
 5.650000E+00 -1.350000E+00  2.060733E-04
 5.650000E+00 -1.300000E+00  2.181461E-04
 5.650000E+00 -1.250000E+00  2.302842E-04
 5.650000E+00 -1.200000E+00  2.424339E-04
 5.650000E+00 -1.150000E+00  2.545396E-04
 5.650000E+00 -1.100000E+00  2.665449E-04
 5.650000E+00 -1.050000E+00  2.783928E-04
 5.650000E+00 -1.000000E+00  2.900259E-04
 5.650000E+00 -9.500000E-01  3.013873E-04
 5.650000E+00 -9.000000E-01  3.124209E-04
 5.650000E+00 -8.500000E-01  3.230716E-04
 5.650000E+00 -8.000000E-01  3.332860E-04
 5.650000E+00 -7.500000E-01  3.430127E-04
 5.650000E+00 -7.000000E-01  3.522025E-04
 5.650000E+00 -6.500000E-01  3.608092E-04
 5.650000E+00 -6.000000E-01  3.687894E-04
 5.650000E+00 -5.500000E-01  3.761032E-04
 5.650000E+00 -5.000000E-01  3.827142E-04
 5.650000E+00 -4.500000E-01  3.885899E-04
 5.650000E+00 -4.000000E-01  3.937018E-04
 5.650000E+00 -3.500000E-01  3.980256E-04
 5.650000E+00 -3.000000E-01  4.015413E-04
 5.650000E+00 -2.500000E-01  4.042335E-04
 5.650000E+00 -2.000000E-01  4.060911E-04
 5.650000E+00 -1.500000E-01  4.071076E-04
 5.650000E+00 -1.000000E-01  4.072811E-04
 5.650000E+00 -5.000000E-02  4.066143E-04
 5.650000E+00  0.000000E+00  4.051140E-04
 5.650000E+00  5.000000E-02  4.027919E-04
 5.650000E+00  1.000000E-01  3.996636E-04
 5.650000E+00  1.500000E-01  3.957489E-04
 5.650000E+00  2.000000E-01  3.910717E-04
 5.650000E+00  2.500000E-01  3.856595E-04
 5.650000E+00  3.000000E-01  3.795433E-04
 5.650000E+00  3.500000E-01  3.727577E-04
 5.650000E+00  4.000000E-01  3.653401E-04
 5.650000E+00  4.500000E-01  3.573307E-04
 5.650000E+00  5.000000E-01  3.487722E-04
 5.650000E+00  5.500000E-01  3.397096E-04
 5.650000E+00  6.000000E-01  3.301896E-04
 5.650000E+00  6.500000E-01  3.202603E-04
 5.650000E+00  7.000000E-01  3.099712E-04
 5.650000E+00  7.500000E-01  2.993725E-04
 5.650000E+00  8.000000E-01  2.885147E-04
 5.650000E+00  8.500000E-01  2.774486E-04
 5.650000E+00  9.000000E-01  2.662247E-04
 5.650000E+00  9.500000E-01  2.548928E-04
 5.650000E+00  1.000000E+00  2.435017E-04
 5.650000E+00  1.050000E+00  2.320992E-04
 5.650000E+00  1.100000E+00  2.207312E-04
 5.650000E+00  1.150000E+00  2.094419E-04
 5.650000E+00  1.200000E+00  1.982733E-04
 5.650000E+00  1.250000E+00  1.872649E-04
 5.650000E+00  1.300000E+00  1.764537E-04
 5.650000E+00  1.350000E+00  1.658739E-04
 5.650000E+00  1.400000E+00  1.555566E-04
 5.650000E+00  1.450000E+00  1.455300E-04
 5.650000E+00  1.500000E+00  1.358190E-04
 5.650000E+00  1.550000E+00  1.264451E-04
 5.650000E+00  1.600000E+00  1.174268E-04
 5.650000E+00  1.650000E+00  1.087792E-04
 5.650000E+00  1.700000E+00  1.005143E-04
 5.650000E+00  1.750000E+00  9.264091E-05
 5.650000E+00  1.800000E+00  8.516472E-05
 5.650000E+00  1.850000E+00  7.808867E-05
 5.650000E+00  1.900000E+00  7.141288E-05
 5.650000E+00  1.950000E+00  6.513495E-05
 5.650000E+00  2.000000E+00  5.925011E-05
 5.650000E+00  2.050000E+00  5.375141E-05
 5.650000E+00  2.100000E+00  4.862997E-05
 5.650000E+00  2.150000E+00  4.387520E-05
 5.650000E+00  2.200000E+00  3.947501E-05
 5.650000E+00  2.250000E+00  3.541604E-05
 5.650000E+00  2.300000E+00  3.168391E-05
 5.650000E+00  2.350000E+00  2.826338E-05
 5.650000E+00  2.400000E+00  2.513860E-05
 5.650000E+00  2.450000E+00  2.229332E-05
 5.650000E+00  2.500000E+00  1.971102E-05
 5.650000E+00  2.550000E+00  1.737512E-05
 5.650000E+00  2.600000E+00  1.526912E-05
 5.650000E+00  2.650000E+00  1.337673E-05
 5.650000E+00  2.700000E+00  1.168202E-05
 5.650000E+00  2.750000E+00  1.016949E-05
 5.650000E+00  2.800000E+00  8.824193E-06
 5.650000E+00  2.850000E+00  7.631774E-06
 5.650000E+00  2.900000E+00  6.578560E-06
 5.650000E+00  2.950000E+00  5.651590E-06
 5.650000E+00  3.000000E+00  4.838647E-06
 5.650000E+00  3.050000E+00  4.128285E-06
 5.650000E+00  3.100000E+00  3.509832E-06
 5.650000E+00  3.150000E+00  2.973392E-06
 5.650000E+00  3.200000E+00  2.509836E-06
 5.650000E+00  3.250000E+00  2.110783E-06
 5.650000E+00  3.300000E+00  1.768580E-06
 5.650000E+00  3.350000E+00  1.476273E-06
 5.650000E+00  3.400000E+00  1.227571E-06
 5.650000E+00  3.450000E+00  1.016818E-06
 5.650000E+00  3.500000E+00  8.389444E-07
 5.650000E+00  3.550000E+00  6.894380E-07
 5.650000E+00  3.600000E+00  5.642964E-07
 5.650000E+00  3.650000E+00  4.599893E-07
 5.650000E+00  3.700000E+00  3.734179E-07
 5.650000E+00  3.750000E+00  3.018759E-07
 5.650000E+00  3.800000E+00  2.430115E-07
 5.650000E+00  3.850000E+00  1.947915E-07
 5.650000E+00  3.900000E+00  1.554669E-07
 5.650000E+00  3.950000E+00  1.235410E-07
 5.650000E+00  4.000000E+00  9.773944E-08
 5.650000E+00  4.050000E+00  7.698319E-08
 5.650000E+00  4.100000E+00  6.036300E-08
 5.650000E+00  4.150000E+00  4.711690E-08
 5.650000E+00  4.200000E+00  3.660972E-08
 5.650000E+00  4.250000E+00  2.831476E-08
 5.650000E+00  4.300000E+00  2.179766E-08
 5.650000E+00  4.350000E+00  1.670212E-08
 5.650000E+00  4.400000E+00  1.273744E-08
 5.650000E+00  4.450000E+00  9.667793E-09
 5.650000E+00  4.500000E+00  7.302847E-09
 5.650000E+00  4.550000E+00  5.489881E-09
 5.650000E+00  4.600000E+00  4.107011E-09
 5.650000E+00  4.650000E+00  3.057511E-09
 5.650000E+00  4.700000E+00  2.265045E-09
 5.650000E+00  4.750000E+00  1.669706E-09
 5.650000E+00  4.800000E+00  1.224745E-09
 5.650000E+00  4.850000E+00  8.938874E-10
 5.650000E+00  4.900000E+00  6.491429E-10
 5.650000E+00  4.950000E+00  4.690380E-10
 5.650000E+00  5.000000E+00  3.371911E-10
 5.650000E+00  5.050000E+00  2.411768E-10
 5.650000E+00  5.100000E+00  1.716242E-10
 5.650000E+00  5.150000E+00  1.215060E-10
 5.650000E+00  5.200000E+00  8.558309E-11
 5.650000E+00  5.250000E+00  5.997167E-11
 5.650000E+00  5.300000E+00  4.180920E-11
 5.650000E+00  5.350000E+00  2.899804E-11
 5.650000E+00  5.400000E+00  2.000991E-11
 5.650000E+00  5.450000E+00  1.373777E-11
 5.650000E+00  5.500000E+00  9.384362E-12
 5.650000E+00  5.550000E+00  6.378857E-12
 5.650000E+00  5.600000E+00  4.314913E-12
 5.650000E+00  5.650000E+00  2.904965E-12
 5.650000E+00  5.700000E+00  1.946705E-12
 5.650000E+00  5.750000E+00  1.298635E-12
 5.650000E+00  5.800000E+00  8.623835E-13
 5.650000E+00  5.850000E+00  5.699687E-13
 5.650000E+00  5.900000E+00  3.746970E-13
 5.650000E+00  5.950000E+00  2.446965E-13
 5.650000E+00  6.000000E+00  1.583501E-13
 5.650000E+00  6.050000E+00  1.010932E-13
 5.650000E+00  6.100000E+00  6.318089E-14
 5.650000E+00  6.150000E+00  3.814178E-14
 5.650000E+00  6.200000E+00  2.171621E-14
 5.650000E+00  6.250000E+00  1.113300E-14
 5.650000E+00  6.300000E+00  4.624255E-15
 5.650000E+00  6.350000E+00  1.108966E-15
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  1.385846E-16
 5.700000E+00 -6.300000E+00  5.758118E-16
 5.700000E+00 -6.250000E+00  1.378829E-15
 5.700000E+00 -6.200000E+00  2.672550E-15
 5.700000E+00 -6.150000E+00  4.664527E-15
 5.700000E+00 -6.100000E+00  7.686353E-15
 5.700000E+00 -6.050000E+00  1.225824E-14
 5.700000E+00 -6.000000E+00  1.918716E-14
 5.700000E+00 -5.950000E+00  2.971412E-14
 5.700000E+00 -5.900000E+00  4.573378E-14
 5.700000E+00 -5.850000E+00  7.011976E-14
 5.700000E+00 -5.800000E+00  1.072046E-13
 5.700000E+00 -5.750000E+00  1.634845E-13
 5.700000E+00 -5.700000E+00  2.486496E-13
 5.700000E+00 -5.650000E+00  3.770827E-13
 5.700000E+00 -5.600000E+00  5.700306E-13
 5.700000E+00 -5.550000E+00  8.587346E-13
 5.700000E+00 -5.500000E+00  1.288922E-12
 5.700000E+00 -5.450000E+00  1.927220E-12
 5.700000E+00 -5.400000E+00  2.870272E-12
 5.700000E+00 -5.350000E+00  4.257627E-12
 5.700000E+00 -5.300000E+00  6.289873E-12
 5.700000E+00 -5.250000E+00  9.254022E-12
 5.700000E+00 -5.200000E+00  1.355886E-11
 5.700000E+00 -5.150000E+00  1.978390E-11
 5.700000E+00 -5.100000E+00  2.874685E-11
 5.700000E+00 -5.050000E+00  4.159603E-11
 5.700000E+00 -5.000000E+00  5.993634E-11
 5.700000E+00 -4.950000E+00  8.599988E-11
 5.700000E+00 -4.900000E+00  1.228759E-10
 5.700000E+00 -4.850000E+00  1.748185E-10
 5.700000E+00 -4.800000E+00  2.476569E-10
 5.700000E+00 -4.750000E+00  3.493377E-10
 5.700000E+00 -4.700000E+00  4.906384E-10
 5.700000E+00 -4.650000E+00  6.861001E-10
 5.700000E+00 -4.600000E+00  9.552386E-10
 5.700000E+00 -4.550000E+00  1.324108E-09
 5.700000E+00 -4.500000E+00  1.827303E-09
 5.700000E+00 -4.450000E+00  2.510513E-09
 5.700000E+00 -4.400000E+00  3.433747E-09
 5.700000E+00 -4.350000E+00  4.675389E-09
 5.700000E+00 -4.300000E+00  6.337255E-09
 5.700000E+00 -4.250000E+00  8.550851E-09
 5.700000E+00 -4.200000E+00  1.148507E-08
 5.700000E+00 -4.150000E+00  1.535560E-08
 5.700000E+00 -4.100000E+00  2.043624E-08
 5.700000E+00 -4.050000E+00  2.707265E-08
 5.700000E+00 -4.000000E+00  3.569853E-08
 5.700000E+00 -3.950000E+00  4.685494E-08
 5.700000E+00 -3.900000E+00  6.121277E-08
 5.700000E+00 -3.850000E+00  7.959902E-08
 5.700000E+00 -3.800000E+00  1.030268E-07
 5.700000E+00 -3.750000E+00  1.327300E-07
 5.700000E+00 -3.700000E+00  1.702017E-07
 5.700000E+00 -3.650000E+00  2.172378E-07
 5.700000E+00 -3.600000E+00  2.759848E-07
 5.700000E+00 -3.550000E+00  3.489924E-07
 5.700000E+00 -3.500000E+00  4.392695E-07
 5.700000E+00 -3.450000E+00  5.503446E-07
 5.700000E+00 -3.400000E+00  6.863287E-07
 5.700000E+00 -3.350000E+00  8.519796E-07
 5.700000E+00 -3.300000E+00  1.052768E-06
 5.700000E+00 -3.250000E+00  1.294942E-06
 5.700000E+00 -3.200000E+00  1.585588E-06
 5.700000E+00 -3.150000E+00  1.932690E-06
 5.700000E+00 -3.100000E+00  2.345177E-06
 5.700000E+00 -3.050000E+00  2.832967E-06
 5.700000E+00 -3.000000E+00  3.406995E-06
 5.700000E+00 -2.950000E+00  4.079227E-06
 5.700000E+00 -2.900000E+00  4.862655E-06
 5.700000E+00 -2.850000E+00  5.771282E-06
 5.700000E+00 -2.800000E+00  6.820067E-06
 5.700000E+00 -2.750000E+00  8.024865E-06
 5.700000E+00 -2.700000E+00  9.402329E-06
 5.700000E+00 -2.650000E+00  1.096979E-05
 5.700000E+00 -2.600000E+00  1.274510E-05
 5.700000E+00 -2.550000E+00  1.474648E-05
 5.700000E+00 -2.500000E+00  1.699228E-05
 5.700000E+00 -2.450000E+00  1.950080E-05
 5.700000E+00 -2.400000E+00  2.229000E-05
 5.700000E+00 -2.350000E+00  2.537725E-05
 5.700000E+00 -2.300000E+00  2.877905E-05
 5.700000E+00 -2.250000E+00  3.251074E-05
 5.700000E+00 -2.200000E+00  3.658616E-05
 5.700000E+00 -2.150000E+00  4.101744E-05
 5.700000E+00 -2.100000E+00  4.581462E-05
 5.700000E+00 -2.050000E+00  5.098539E-05
 5.700000E+00 -2.000000E+00  5.653488E-05
 5.700000E+00 -1.950000E+00  6.246535E-05
 5.700000E+00 -1.900000E+00  6.877602E-05
 5.700000E+00 -1.850000E+00  7.546286E-05
 5.700000E+00 -1.800000E+00  8.251850E-05
 5.700000E+00 -1.750000E+00  8.993207E-05
 5.700000E+00 -1.700000E+00  9.768918E-05
 5.700000E+00 -1.650000E+00  1.057719E-04
 5.700000E+00 -1.600000E+00  1.141588E-04
 5.700000E+00 -1.550000E+00  1.228250E-04
 5.700000E+00 -1.500000E+00  1.317423E-04
 5.700000E+00 -1.450000E+00  1.408794E-04
 5.700000E+00 -1.400000E+00  1.502020E-04
 5.700000E+00 -1.350000E+00  1.596732E-04
 5.700000E+00 -1.300000E+00  1.692536E-04
 5.700000E+00 -1.250000E+00  1.789017E-04
 5.700000E+00 -1.200000E+00  1.885741E-04
 5.700000E+00 -1.150000E+00  1.982263E-04
 5.700000E+00 -1.100000E+00  2.078124E-04
 5.700000E+00 -1.050000E+00  2.172860E-04
 5.700000E+00 -1.000000E+00  2.266002E-04
 5.700000E+00 -9.500000E-01  2.357082E-04
 5.700000E+00 -9.000000E-01  2.445640E-04
 5.700000E+00 -8.500000E-01  2.531218E-04
 5.700000E+00 -8.000000E-01  2.613375E-04
 5.700000E+00 -7.500000E-01  2.691684E-04
 5.700000E+00 -7.000000E-01  2.765734E-04
 5.700000E+00 -6.500000E-01  2.835139E-04
 5.700000E+00 -6.000000E-01  2.899536E-04
 5.700000E+00 -5.500000E-01  2.958589E-04
 5.700000E+00 -5.000000E-01  3.011992E-04
 5.700000E+00 -4.500000E-01  3.059471E-04
 5.700000E+00 -4.000000E-01  3.100784E-04
 5.700000E+00 -3.500000E-01  3.135727E-04
 5.700000E+00 -3.000000E-01  3.164129E-04
 5.700000E+00 -2.500000E-01  3.185858E-04
 5.700000E+00 -2.000000E-01  3.200820E-04
 5.700000E+00 -1.500000E-01  3.208959E-04
 5.700000E+00 -1.000000E-01  3.210257E-04
 5.700000E+00 -5.000000E-02  3.204737E-04
 5.700000E+00  0.000000E+00  3.192455E-04
 5.700000E+00  5.000000E-02  3.173507E-04
 5.700000E+00  1.000000E-01  3.148027E-04
 5.700000E+00  1.500000E-01  3.116179E-04
 5.700000E+00  2.000000E-01  3.078163E-04
 5.700000E+00  2.500000E-01  3.034212E-04
 5.700000E+00  3.000000E-01  2.984587E-04
 5.700000E+00  3.500000E-01  2.929576E-04
 5.700000E+00  4.000000E-01  2.869494E-04
 5.700000E+00  4.500000E-01  2.804676E-04
 5.700000E+00  5.000000E-01  2.735482E-04
 5.700000E+00  5.500000E-01  2.662285E-04
 5.700000E+00  6.000000E-01  2.585474E-04
 5.700000E+00  6.500000E-01  2.505450E-04
 5.700000E+00  7.000000E-01  2.422623E-04
 5.700000E+00  7.500000E-01  2.337408E-04
 5.700000E+00  8.000000E-01  2.250222E-04
 5.700000E+00  8.500000E-01  2.161482E-04
 5.700000E+00  9.000000E-01  2.071603E-04
 5.700000E+00  9.500000E-01  1.980991E-04
 5.700000E+00  1.000000E+00  1.890044E-04
 5.700000E+00  1.050000E+00  1.799149E-04
 5.700000E+00  1.100000E+00  1.708675E-04
 5.700000E+00  1.150000E+00  1.618979E-04
 5.700000E+00  1.200000E+00  1.530394E-04
 5.700000E+00  1.250000E+00  1.443237E-04
 5.700000E+00  1.300000E+00  1.357797E-04
 5.700000E+00  1.350000E+00  1.274343E-04
 5.700000E+00  1.400000E+00  1.193117E-04
 5.700000E+00  1.450000E+00  1.114335E-04
 5.700000E+00  1.500000E+00  1.038186E-04
 5.700000E+00  1.550000E+00  9.648332E-05
 5.700000E+00  1.600000E+00  8.944112E-05
 5.700000E+00  1.650000E+00  8.270288E-05
 5.700000E+00  1.700000E+00  7.627687E-05
 5.700000E+00  1.750000E+00  7.016881E-05
 5.700000E+00  1.800000E+00  6.438199E-05
 5.700000E+00  1.850000E+00  5.891742E-05
 5.700000E+00  1.900000E+00  5.377392E-05
 5.700000E+00  1.950000E+00  4.894832E-05
 5.700000E+00  2.000000E+00  4.443562E-05
 5.700000E+00  2.050000E+00  4.022916E-05
 5.700000E+00  2.100000E+00  3.632082E-05
 5.700000E+00  2.150000E+00  3.270118E-05
 5.700000E+00  2.200000E+00  2.935974E-05
 5.700000E+00  2.250000E+00  2.628509E-05
 5.700000E+00  2.300000E+00  2.346509E-05
 5.700000E+00  2.350000E+00  2.088705E-05
 5.700000E+00  2.400000E+00  1.853787E-05
 5.700000E+00  2.450000E+00  1.640424E-05
 5.700000E+00  2.500000E+00  1.447275E-05
 5.700000E+00  2.550000E+00  1.273001E-05
 5.700000E+00  2.600000E+00  1.116280E-05
 5.700000E+00  2.650000E+00  9.758159E-06
 5.700000E+00  2.700000E+00  8.503450E-06
 5.700000E+00  2.750000E+00  7.386478E-06
 5.700000E+00  2.800000E+00  6.395525E-06
 5.700000E+00  2.850000E+00  5.519410E-06
 5.700000E+00  2.900000E+00  4.747527E-06
 5.700000E+00  2.950000E+00  4.069871E-06
 5.700000E+00  3.000000E+00  3.477060E-06
 5.700000E+00  3.050000E+00  2.960338E-06
 5.700000E+00  3.100000E+00  2.511580E-06
 5.700000E+00  3.150000E+00  2.123284E-06
 5.700000E+00  3.200000E+00  1.788557E-06
 5.700000E+00  3.250000E+00  1.501101E-06
 5.700000E+00  3.300000E+00  1.255183E-06
 5.700000E+00  3.350000E+00  1.045617E-06
 5.700000E+00  3.400000E+00  8.677297E-07
 5.700000E+00  3.450000E+00  7.173326E-07
 5.700000E+00  3.500000E+00  5.906892E-07
 5.700000E+00  3.550000E+00  4.844823E-07
 5.700000E+00  3.600000E+00  3.957817E-07
 5.700000E+00  3.650000E+00  3.220110E-07
 5.700000E+00  3.700000E+00  2.609167E-07
 5.700000E+00  3.750000E+00  2.105368E-07
 5.700000E+00  3.800000E+00  1.691720E-07
 5.700000E+00  3.850000E+00  1.353577E-07
 5.700000E+00  3.900000E+00  1.078379E-07
 5.700000E+00  3.950000E+00  8.554099E-08
 5.700000E+00  4.000000E+00  6.755731E-08
 5.700000E+00  4.050000E+00  5.311864E-08
 5.700000E+00  4.100000E+00  4.157954E-08
 5.700000E+00  4.150000E+00  3.240057E-08
 5.700000E+00  4.200000E+00  2.513324E-08
 5.700000E+00  4.250000E+00  1.940665E-08
 5.700000E+00  4.300000E+00  1.491564E-08
 5.700000E+00  4.350000E+00  1.141056E-08
 5.700000E+00  4.400000E+00  8.688209E-09
 5.700000E+00  4.450000E+00  6.584102E-09
 5.700000E+00  4.500000E+00  4.965826E-09
 5.700000E+00  4.550000E+00  3.727356E-09
 5.700000E+00  4.600000E+00  2.784269E-09
 5.700000E+00  4.650000E+00  2.069708E-09
 5.700000E+00  4.700000E+00  1.531024E-09
 5.700000E+00  4.750000E+00  1.126984E-09
 5.700000E+00  4.800000E+00  8.254752E-10
 5.700000E+00  4.850000E+00  6.016303E-10
 5.700000E+00  4.900000E+00  4.362984E-10
 5.700000E+00  4.950000E+00  3.148150E-10
 5.700000E+00  5.000000E+00  2.260139E-10
 5.700000E+00  5.050000E+00  1.614409E-10
 5.700000E+00  5.100000E+00  1.147314E-10
 5.700000E+00  5.150000E+00  8.112115E-11
 5.700000E+00  5.200000E+00  5.706417E-11
 5.700000E+00  5.250000E+00  3.993622E-11
 5.700000E+00  5.300000E+00  2.780634E-11
 5.700000E+00  5.350000E+00  1.926181E-11
 5.700000E+00  5.400000E+00  1.327502E-11
 5.700000E+00  5.450000E+00  9.102760E-12
 5.700000E+00  5.500000E+00  6.210601E-12
 5.700000E+00  5.550000E+00  4.216475E-12
 5.700000E+00  5.600000E+00  2.848808E-12
 5.700000E+00  5.650000E+00  1.915691E-12
 5.700000E+00  5.700000E+00  1.282301E-12
 5.700000E+00  5.750000E+00  8.544745E-13
 5.700000E+00  5.800000E+00  5.668367E-13
 5.700000E+00  5.850000E+00  3.742705E-13
 5.700000E+00  5.900000E+00  2.458291E-13
 5.700000E+00  5.950000E+00  1.604172E-13
 5.700000E+00  6.000000E+00  1.037464E-13
 5.700000E+00  6.050000E+00  6.620269E-14
 5.700000E+00  6.100000E+00  4.136256E-14
 5.700000E+00  6.150000E+00  2.496633E-14
 5.700000E+00  6.200000E+00  1.421418E-14
 5.700000E+00  6.250000E+00  7.287330E-15
 5.700000E+00  6.300000E+00  3.027132E-15
 5.700000E+00  6.350000E+00  7.260002E-16
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  8.726413E-17
 5.750000E+00 -6.300000E+00  3.625346E-16
 5.750000E+00 -6.250000E+00  8.679972E-16
 5.750000E+00 -6.200000E+00  1.682273E-15
 5.750000E+00 -6.150000E+00  2.936313E-15
 5.750000E+00 -6.100000E+00  4.839883E-15
 5.750000E+00 -6.050000E+00  7.722954E-15
 5.750000E+00 -6.000000E+00  1.209872E-14
 5.750000E+00 -5.950000E+00  1.875842E-14
 5.750000E+00 -5.900000E+00  2.891303E-14
 5.750000E+00 -5.850000E+00  4.440373E-14
 5.750000E+00 -5.800000E+00  6.801330E-14
 5.750000E+00 -5.750000E+00  1.039246E-13
 5.750000E+00 -5.700000E+00  1.583925E-13
 5.750000E+00 -5.650000E+00  2.407251E-13
 5.750000E+00 -5.600000E+00  3.647084E-13
 5.750000E+00 -5.550000E+00  5.506673E-13
 5.750000E+00 -5.500000E+00  8.284315E-13
 5.750000E+00 -5.450000E+00  1.241585E-12
 5.750000E+00 -5.400000E+00  1.853522E-12
 5.750000E+00 -5.350000E+00  2.756040E-12
 5.750000E+00 -5.300000E+00  4.081467E-12
 5.750000E+00 -5.250000E+00  6.019687E-12
 5.750000E+00 -5.200000E+00  8.841928E-12
 5.750000E+00 -5.150000E+00  1.293382E-11
 5.750000E+00 -5.100000E+00  1.884106E-11
 5.750000E+00 -5.050000E+00  2.733223E-11
 5.750000E+00 -5.000000E+00  3.948460E-11
 5.750000E+00 -4.950000E+00  5.680080E-11
 5.750000E+00 -4.900000E+00  8.136647E-11
 5.750000E+00 -4.850000E+00  1.160621E-10
 5.750000E+00 -4.800000E+00  1.648458E-10
 5.750000E+00 -4.750000E+00  2.331289E-10
 5.750000E+00 -4.700000E+00  3.282713E-10
 5.750000E+00 -4.650000E+00  4.602313E-10
 5.750000E+00 -4.600000E+00  6.424113E-10
 5.750000E+00 -4.550000E+00  8.927537E-10
 5.750000E+00 -4.500000E+00  1.235149E-09
 5.750000E+00 -4.450000E+00  1.701237E-09
 5.750000E+00 -4.400000E+00  2.332688E-09
 5.750000E+00 -4.350000E+00  3.184078E-09
 5.750000E+00 -4.300000E+00  4.326496E-09
 5.750000E+00 -4.250000E+00  5.852005E-09
 5.750000E+00 -4.200000E+00  7.879168E-09
 5.750000E+00 -4.150000E+00  1.055979E-08
 5.750000E+00 -4.100000E+00  1.408714E-08
 5.750000E+00 -4.050000E+00  1.870580E-08
 5.750000E+00 -4.000000E+00  2.472353E-08
 5.750000E+00 -3.950000E+00  3.252530E-08
 5.750000E+00 -3.900000E+00  4.258975E-08
 5.750000E+00 -3.850000E+00  5.550846E-08
 5.750000E+00 -3.800000E+00  7.200822E-08
 5.750000E+00 -3.750000E+00  9.297645E-08
 5.750000E+00 -3.700000E+00  1.194901E-07
 5.750000E+00 -3.650000E+00  1.528482E-07
 5.750000E+00 -3.600000E+00  1.946075E-07
 5.750000E+00 -3.550000E+00  2.466227E-07
 5.750000E+00 -3.500000E+00  3.110886E-07
 5.750000E+00 -3.450000E+00  3.905867E-07
 5.750000E+00 -3.400000E+00  4.881332E-07
 5.750000E+00 -3.350000E+00  6.072297E-07
 5.750000E+00 -3.300000E+00  7.519147E-07
 5.750000E+00 -3.250000E+00  9.268144E-07
 5.750000E+00 -3.200000E+00  1.137193E-06
 5.750000E+00 -3.150000E+00  1.389000E-06
 5.750000E+00 -3.100000E+00  1.688913E-06
 5.750000E+00 -3.050000E+00  2.044372E-06
 5.750000E+00 -3.000000E+00  2.463610E-06
 5.750000E+00 -2.950000E+00  2.955667E-06
 5.750000E+00 -2.900000E+00  3.530400E-06
 5.750000E+00 -2.850000E+00  4.198467E-06
 5.750000E+00 -2.800000E+00  4.971306E-06
 5.750000E+00 -2.750000E+00  5.861088E-06
 5.750000E+00 -2.700000E+00  6.880653E-06
 5.750000E+00 -2.650000E+00  8.043426E-06
 5.750000E+00 -2.600000E+00  9.363313E-06
 5.750000E+00 -2.550000E+00  1.085457E-05
 5.750000E+00 -2.500000E+00  1.253165E-05
 5.750000E+00 -2.450000E+00  1.440905E-05
 5.750000E+00 -2.400000E+00  1.650110E-05
 5.750000E+00 -2.350000E+00  1.882177E-05
 5.750000E+00 -2.300000E+00  2.138446E-05
 5.750000E+00 -2.250000E+00  2.420177E-05
 5.750000E+00 -2.200000E+00  2.728523E-05
 5.750000E+00 -2.150000E+00  3.064512E-05
 5.750000E+00 -2.100000E+00  3.429018E-05
 5.750000E+00 -2.050000E+00  3.822741E-05
 5.750000E+00 -2.000000E+00  4.246185E-05
 5.750000E+00 -1.950000E+00  4.699635E-05
 5.750000E+00 -1.900000E+00  5.183144E-05
 5.750000E+00 -1.850000E+00  5.696511E-05
 5.750000E+00 -1.800000E+00  6.239272E-05
 5.750000E+00 -1.750000E+00  6.810687E-05
 5.750000E+00 -1.700000E+00  7.409738E-05
 5.750000E+00 -1.650000E+00  8.035120E-05
 5.750000E+00 -1.600000E+00  8.685245E-05
 5.750000E+00 -1.550000E+00  9.358244E-05
 5.750000E+00 -1.500000E+00  1.005198E-04
 5.750000E+00 -1.450000E+00  1.076405E-04
 5.750000E+00 -1.400000E+00  1.149181E-04
 5.750000E+00 -1.350000E+00  1.223238E-04
 5.750000E+00 -1.300000E+00  1.298268E-04
 5.750000E+00 -1.250000E+00  1.373945E-04
 5.750000E+00 -1.200000E+00  1.449927E-04
 5.750000E+00 -1.150000E+00  1.525857E-04
 5.750000E+00 -1.100000E+00  1.601371E-04
 5.750000E+00 -1.050000E+00  1.676096E-04
 5.750000E+00 -1.000000E+00  1.749655E-04
 5.750000E+00 -9.500000E-01  1.821672E-04
 5.750000E+00 -9.000000E-01  1.891771E-04
 5.750000E+00 -8.500000E-01  1.959583E-04
 5.750000E+00 -8.000000E-01  2.024746E-04
 5.750000E+00 -7.500000E-01  2.086912E-04
 5.750000E+00 -7.000000E-01  2.145746E-04
 5.750000E+00 -6.500000E-01  2.200928E-04
 5.750000E+00 -6.000000E-01  2.252161E-04
 5.750000E+00 -5.500000E-01  2.299167E-04
 5.750000E+00 -5.000000E-01  2.341694E-04
 5.750000E+00 -4.500000E-01  2.379513E-04
 5.750000E+00 -4.000000E-01  2.412426E-04
 5.750000E+00 -3.500000E-01  2.440262E-04
 5.750000E+00 -3.000000E-01  2.462878E-04
 5.750000E+00 -2.500000E-01  2.480164E-04
 5.750000E+00 -2.000000E-01  2.492042E-04
 5.750000E+00 -1.500000E-01  2.498464E-04
 5.750000E+00 -1.000000E-01  2.499415E-04
 5.750000E+00 -5.000000E-02  2.494912E-04
 5.750000E+00  0.000000E+00  2.485002E-04
 5.750000E+00  5.000000E-02  2.469765E-04
 5.750000E+00  1.000000E-01  2.449307E-04
 5.750000E+00  1.500000E-01  2.423769E-04
 5.750000E+00  2.000000E-01  2.393313E-04
 5.750000E+00  2.500000E-01  2.358132E-04
 5.750000E+00  3.000000E-01  2.318441E-04
 5.750000E+00  3.500000E-01  2.274478E-04
 5.750000E+00  4.000000E-01  2.226503E-04
 5.750000E+00  4.500000E-01  2.174792E-04
 5.750000E+00  5.000000E-01  2.119639E-04
 5.750000E+00  5.500000E-01  2.061352E-04
 5.750000E+00  6.000000E-01  2.000248E-04
 5.750000E+00  6.500000E-01  1.936656E-04
 5.750000E+00  7.000000E-01  1.870910E-04
 5.750000E+00  7.500000E-01  1.803347E-04
 5.750000E+00  8.000000E-01  1.734306E-04
 5.750000E+00  8.500000E-01  1.664125E-04
 5.750000E+00  9.000000E-01  1.593136E-04
 5.750000E+00  9.500000E-01  1.521668E-04
 5.750000E+00  1.000000E+00  1.450039E-04
 5.750000E+00  1.050000E+00  1.378556E-04
 5.750000E+00  1.100000E+00  1.307516E-04
 5.750000E+00  1.150000E+00  1.237197E-04
 5.750000E+00  1.200000E+00  1.167865E-04
 5.750000E+00  1.250000E+00  1.099764E-04
 5.750000E+00  1.300000E+00  1.033121E-04
 5.750000E+00  1.350000E+00  9.681428E-05
 5.750000E+00  1.400000E+00  9.050150E-05
 5.750000E+00  1.450000E+00  8.439010E-05
 5.750000E+00  1.500000E+00  7.849426E-05
 5.750000E+00  1.550000E+00  7.282596E-05
 5.750000E+00  1.600000E+00  6.739498E-05
 5.750000E+00  1.650000E+00  6.220897E-05
 5.750000E+00  1.700000E+00  5.727347E-05
 5.750000E+00  1.750000E+00  5.259202E-05
 5.750000E+00  1.800000E+00  4.816624E-05
 5.750000E+00  1.850000E+00  4.399596E-05
 5.750000E+00  1.900000E+00  4.007932E-05
 5.750000E+00  1.950000E+00  3.641292E-05
 5.750000E+00  2.000000E+00  3.299198E-05
 5.750000E+00  2.050000E+00  2.981044E-05
 5.750000E+00  2.100000E+00  2.686117E-05
 5.750000E+00  2.150000E+00  2.413609E-05
 5.750000E+00  2.200000E+00  2.162635E-05
 5.750000E+00  2.250000E+00  1.932244E-05
 5.750000E+00  2.300000E+00  1.721435E-05
 5.750000E+00  2.350000E+00  1.529174E-05
 5.750000E+00  2.400000E+00  1.354401E-05
 5.750000E+00  2.450000E+00  1.196047E-05
 5.750000E+00  2.500000E+00  1.053041E-05
 5.750000E+00  2.550000E+00  9.243224E-06
 5.750000E+00  2.600000E+00  8.088494E-06
 5.750000E+00  2.650000E+00  7.056052E-06
 5.750000E+00  2.700000E+00  6.136054E-06
 5.750000E+00  2.750000E+00  5.319034E-06
 5.750000E+00  2.800000E+00  4.595945E-06
 5.750000E+00  2.850000E+00  3.958194E-06
 5.750000E+00  2.900000E+00  3.397666E-06
 5.750000E+00  2.950000E+00  2.906743E-06
 5.750000E+00  3.000000E+00  2.478306E-06
 5.750000E+00  3.050000E+00  2.105745E-06
 5.750000E+00  3.100000E+00  1.782947E-06
 5.750000E+00  3.150000E+00  1.504292E-06
 5.750000E+00  3.200000E+00  1.264637E-06
 5.750000E+00  3.250000E+00  1.059298E-06
 5.750000E+00  3.300000E+00  8.840315E-07
 5.750000E+00  3.350000E+00  7.350092E-07
 5.750000E+00  3.400000E+00  6.087956E-07
 5.750000E+00  3.450000E+00  5.023222E-07
 5.750000E+00  3.500000E+00  4.128606E-07
 5.750000E+00  3.550000E+00  3.379974E-07
 5.750000E+00  3.600000E+00  2.756070E-07
 5.750000E+00  3.650000E+00  2.238273E-07
 5.750000E+00  3.700000E+00  1.810341E-07
 5.750000E+00  3.750000E+00  1.458182E-07
 5.750000E+00  3.800000E+00  1.169623E-07
 5.750000E+00  3.850000E+00  9.342070E-08
 5.750000E+00  3.900000E+00  7.429903E-08
 5.750000E+00  3.950000E+00  5.883645E-08
 5.750000E+00  4.000000E+00  4.638888E-08
 5.750000E+00  4.050000E+00  3.641386E-08
 5.750000E+00  4.100000E+00  2.845682E-08
 5.750000E+00  4.150000E+00  2.213886E-08
 5.750000E+00  4.200000E+00  1.714573E-08
 5.750000E+00  4.250000E+00  1.321817E-08
 5.750000E+00  4.300000E+00  1.014343E-08
 5.750000E+00  4.350000E+00  7.747837E-09
 5.750000E+00  4.400000E+00  5.890374E-09
 5.750000E+00  4.450000E+00  4.457146E-09
 5.750000E+00  4.500000E+00  3.356663E-09
 5.750000E+00  4.550000E+00  2.515831E-09
 5.750000E+00  4.600000E+00  1.876568E-09
 5.750000E+00  4.650000E+00  1.392973E-09
 5.750000E+00  4.700000E+00  1.028974E-09
 5.750000E+00  4.750000E+00  7.563734E-10
 5.750000E+00  4.800000E+00  5.532567E-10
 5.750000E+00  4.850000E+00  4.026837E-10
 5.750000E+00  4.900000E+00  2.916334E-10
 5.750000E+00  4.950000E+00  2.101530E-10
 5.750000E+00  5.000000E+00  1.506777E-10
 5.750000E+00  5.050000E+00  1.074899E-10
 5.750000E+00  5.100000E+00  7.629283E-11
 5.750000E+00  5.150000E+00  5.387524E-11
 5.750000E+00  5.200000E+00  3.785108E-11
 5.750000E+00  5.250000E+00  2.645740E-11
 5.750000E+00  5.300000E+00  1.839902E-11
 5.750000E+00  5.350000E+00  1.272987E-11
 5.750000E+00  5.400000E+00  8.762796E-12
 5.750000E+00  5.450000E+00  6.001582E-12
 5.750000E+00  5.500000E+00  4.089933E-12
 5.750000E+00  5.550000E+00  2.773492E-12
 5.750000E+00  5.600000E+00  1.871724E-12
 5.750000E+00  5.650000E+00  1.257226E-12
 5.750000E+00  5.700000E+00  8.406172E-13
 5.750000E+00  5.750000E+00  5.595565E-13
 5.750000E+00  5.800000E+00  3.708188E-13
 5.750000E+00  5.850000E+00  2.446128E-13
 5.750000E+00  5.900000E+00  1.605305E-13
 5.750000E+00  5.950000E+00  1.046784E-13
 5.750000E+00  6.000000E+00  6.765838E-14
 5.750000E+00  6.050000E+00  4.315535E-14
 5.750000E+00  6.100000E+00  2.695539E-14
 5.750000E+00  6.150000E+00  1.626806E-14
 5.750000E+00  6.200000E+00  9.261836E-15
 5.750000E+00  6.250000E+00  4.748661E-15
 5.750000E+00  6.300000E+00  1.972760E-15
 5.750000E+00  6.350000E+00  4.731660E-16
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  5.469397E-17
 5.800000E+00 -6.300000E+00  2.271953E-16
 5.800000E+00 -6.250000E+00  5.438822E-16
 5.800000E+00 -6.200000E+00  1.054011E-15
 5.800000E+00 -6.150000E+00  1.839826E-15
 5.800000E+00 -6.100000E+00  3.033438E-15
 5.800000E+00 -6.050000E+00  4.843227E-15
 5.800000E+00 -6.000000E+00  7.594150E-15
 5.800000E+00 -5.950000E+00  1.178852E-14
 5.800000E+00 -5.900000E+00  1.819705E-14
 5.800000E+00 -5.850000E+00  2.799446E-14
 5.800000E+00 -5.800000E+00  4.296061E-14
 5.800000E+00 -5.750000E+00  6.577758E-14
 5.800000E+00 -5.700000E+00  1.004663E-13
 5.800000E+00 -5.650000E+00  1.530256E-13
 5.800000E+00 -5.600000E+00  2.323639E-13
 5.800000E+00 -5.550000E+00  3.516501E-13
 5.800000E+00 -5.500000E+00  5.302636E-13
 5.800000E+00 -5.450000E+00  7.965977E-13
 5.800000E+00 -5.400000E+00  1.192066E-12
 5.800000E+00 -5.350000E+00  1.776806E-12
 5.800000E+00 -5.300000E+00  2.637751E-12
 5.800000E+00 -5.250000E+00  3.900000E-12
 5.800000E+00 -5.200000E+00  5.742752E-12
 5.800000E+00 -5.150000E+00  8.421513E-12
 5.800000E+00 -5.100000E+00  1.229888E-11
 5.800000E+00 -5.050000E+00  1.788699E-11
 5.800000E+00 -5.000000E+00  2.590569E-11
 5.800000E+00 -4.950000E+00  3.736191E-11
 5.800000E+00 -4.900000E+00  5.365716E-11
 5.800000E+00 -4.850000E+00  7.673240E-11
 5.800000E+00 -4.800000E+00  1.092622E-10
 5.800000E+00 -4.750000E+00  1.549130E-10
 5.800000E+00 -4.700000E+00  2.186851E-10
 5.800000E+00 -4.650000E+00  3.073622E-10
 5.800000E+00 -4.600000E+00  4.300990E-10
 5.800000E+00 -4.550000E+00  5.991834E-10
 5.800000E+00 -4.500000E+00  8.310205E-10
 5.800000E+00 -4.450000E+00  1.147392E-09
 5.800000E+00 -4.400000E+00  1.577062E-09
 5.800000E+00 -4.350000E+00  2.157798E-09
 5.800000E+00 -4.300000E+00  2.938922E-09
 5.800000E+00 -4.250000E+00  3.984471E-09
 5.800000E+00 -4.200000E+00  5.377123E-09
 5.800000E+00 -4.150000E+00  7.223008E-09
 5.800000E+00 -4.100000E+00  9.657577E-09
 5.800000E+00 -4.050000E+00  1.285269E-08
 5.800000E+00 -4.000000E+00  1.702515E-08
 5.800000E+00 -3.950000E+00  2.244679E-08
 5.800000E+00 -3.900000E+00  2.945649E-08
 5.800000E+00 -3.850000E+00  3.847415E-08
 5.800000E+00 -3.800000E+00  5.001690E-08
 5.800000E+00 -3.750000E+00  6.471782E-08
 5.800000E+00 -3.700000E+00  8.334719E-08
 5.800000E+00 -3.650000E+00  1.068364E-07
 5.800000E+00 -3.600000E+00  1.363049E-07
 5.800000E+00 -3.550000E+00  1.730893E-07
 5.800000E+00 -3.500000E+00  2.187760E-07
 5.800000E+00 -3.450000E+00  2.752358E-07
 5.800000E+00 -3.400000E+00  3.446606E-07
 5.800000E+00 -3.350000E+00  4.296017E-07
 5.800000E+00 -3.300000E+00  5.330103E-07
 5.800000E+00 -3.250000E+00  6.582767E-07
 5.800000E+00 -3.200000E+00  8.092698E-07
 5.800000E+00 -3.150000E+00  9.903754E-07
 5.800000E+00 -3.100000E+00  1.206531E-06
 5.800000E+00 -3.050000E+00  1.463254E-06
 5.800000E+00 -3.000000E+00  1.766672E-06
 5.800000E+00 -2.950000E+00  2.123534E-06
 5.800000E+00 -2.900000E+00  2.541224E-06
 5.800000E+00 -2.850000E+00  3.027753E-06
 5.800000E+00 -2.800000E+00  3.591753E-06
 5.800000E+00 -2.750000E+00  4.242442E-06
 5.800000E+00 -2.700000E+00  4.989584E-06
 5.800000E+00 -2.650000E+00  5.843434E-06
 5.800000E+00 -2.600000E+00  6.814656E-06
 5.800000E+00 -2.550000E+00  7.914241E-06
 5.800000E+00 -2.500000E+00  9.153388E-06
 5.800000E+00 -2.450000E+00  1.054339E-05
 5.800000E+00 -2.400000E+00  1.209548E-05
 5.800000E+00 -2.350000E+00  1.382069E-05
 5.800000E+00 -2.300000E+00  1.572970E-05
 5.800000E+00 -2.250000E+00  1.783260E-05
 5.800000E+00 -2.200000E+00  2.013879E-05
 5.800000E+00 -2.150000E+00  2.265674E-05
 5.800000E+00 -2.100000E+00  2.539380E-05
 5.800000E+00 -2.050000E+00  2.835607E-05
 5.800000E+00 -2.000000E+00  3.154815E-05
 5.800000E+00 -1.950000E+00  3.497302E-05
 5.800000E+00 -1.900000E+00  3.863188E-05
 5.800000E+00 -1.850000E+00  4.252400E-05
 5.800000E+00 -1.800000E+00  4.664662E-05
 5.800000E+00 -1.750000E+00  5.099483E-05
 5.800000E+00 -1.700000E+00  5.556154E-05
 5.800000E+00 -1.650000E+00  6.033741E-05
 5.800000E+00 -1.600000E+00  6.531085E-05
 5.800000E+00 -1.550000E+00  7.046804E-05
 5.800000E+00 -1.500000E+00  7.579295E-05
 5.800000E+00 -1.450000E+00  8.126746E-05
 5.800000E+00 -1.400000E+00  8.687142E-05
 5.800000E+00 -1.350000E+00  9.258280E-05
 5.800000E+00 -1.300000E+00  9.837785E-05
 5.800000E+00 -1.250000E+00  1.042313E-04
 5.800000E+00 -1.200000E+00  1.101164E-04
 5.800000E+00 -1.150000E+00  1.160054E-04
 5.800000E+00 -1.100000E+00  1.218696E-04
 5.800000E+00 -1.050000E+00  1.276796E-04
 5.800000E+00 -1.000000E+00  1.334056E-04
 5.800000E+00 -9.500000E-01  1.390177E-04
 5.800000E+00 -9.000000E-01  1.444861E-04
 5.800000E+00 -8.500000E-01  1.497811E-04
 5.800000E+00 -8.000000E-01  1.548740E-04
 5.800000E+00 -7.500000E-01  1.597366E-04
 5.800000E+00 -7.000000E-01  1.643419E-04
 5.800000E+00 -6.500000E-01  1.686644E-04
 5.800000E+00 -6.000000E-01  1.726798E-04
 5.800000E+00 -5.500000E-01  1.763658E-04
 5.800000E+00 -5.000000E-01  1.797017E-04
 5.800000E+00 -4.500000E-01  1.826692E-04
 5.800000E+00 -4.000000E-01  1.852519E-04
 5.800000E+00 -3.500000E-01  1.874359E-04
 5.800000E+00 -3.000000E-01  1.892097E-04
 5.800000E+00 -2.500000E-01  1.905642E-04
 5.800000E+00 -2.000000E-01  1.914929E-04
 5.800000E+00 -1.500000E-01  1.919919E-04
 5.800000E+00 -1.000000E-01  1.920599E-04
 5.800000E+00 -5.000000E-02  1.916983E-04
 5.800000E+00  0.000000E+00  1.909109E-04
 5.800000E+00  5.000000E-02  1.897040E-04
 5.800000E+00  1.000000E-01  1.880865E-04
 5.800000E+00  1.500000E-01  1.860695E-04
 5.800000E+00  2.000000E-01  1.836664E-04
 5.800000E+00  2.500000E-01  1.808927E-04
 5.800000E+00  3.000000E-01  1.777659E-04
 5.800000E+00  3.500000E-01  1.743052E-04
 5.800000E+00  4.000000E-01  1.705318E-04
 5.800000E+00  4.500000E-01  1.664679E-04
 5.800000E+00  5.000000E-01  1.621372E-04
 5.800000E+00  5.500000E-01  1.575646E-04
 5.800000E+00  6.000000E-01  1.527757E-04
 5.800000E+00  6.500000E-01  1.477968E-04
 5.800000E+00  7.000000E-01  1.426546E-04
 5.800000E+00  7.500000E-01  1.373761E-04
 5.800000E+00  8.000000E-01  1.319884E-04
 5.800000E+00  8.500000E-01  1.265184E-04
 5.800000E+00  9.000000E-01  1.209924E-04
 5.800000E+00  9.500000E-01  1.154363E-04
 5.800000E+00  1.000000E+00  1.098752E-04
 5.800000E+00  1.050000E+00  1.043334E-04
 5.800000E+00  1.100000E+00  9.883378E-05
 5.800000E+00  1.150000E+00  9.339824E-05
 5.800000E+00  1.200000E+00  8.804718E-05
 5.800000E+00  1.250000E+00  8.279954E-05
 5.800000E+00  1.300000E+00  7.767267E-05
 5.800000E+00  1.350000E+00  7.268226E-05
 5.800000E+00  1.400000E+00  6.784227E-05
 5.800000E+00  1.450000E+00  6.316492E-05
 5.800000E+00  1.500000E+00  5.866066E-05
 5.800000E+00  1.550000E+00  5.433819E-05
 5.800000E+00  1.600000E+00  5.020445E-05
 5.800000E+00  1.650000E+00  4.626470E-05
 5.800000E+00  1.700000E+00  4.252254E-05
 5.800000E+00  1.750000E+00  3.898002E-05
 5.800000E+00  1.800000E+00  3.563769E-05
 5.800000E+00  1.850000E+00  3.249472E-05
 5.800000E+00  1.900000E+00  2.954901E-05
 5.800000E+00  1.950000E+00  2.679728E-05
 5.800000E+00  2.000000E+00  2.423520E-05
 5.800000E+00  2.050000E+00  2.185752E-05
 5.800000E+00  2.100000E+00  1.965820E-05
 5.800000E+00  2.150000E+00  1.763050E-05
 5.800000E+00  2.200000E+00  1.576715E-05
 5.800000E+00  2.250000E+00  1.406041E-05
 5.800000E+00  2.300000E+00  1.250224E-05
 5.800000E+00  2.350000E+00  1.108435E-05
 5.800000E+00  2.400000E+00  9.798353E-06
 5.800000E+00  2.450000E+00  8.635814E-06
 5.800000E+00  2.500000E+00  7.588347E-06
 5.800000E+00  2.550000E+00  6.647688E-06
 5.800000E+00  2.600000E+00  5.805759E-06
 5.800000E+00  2.650000E+00  5.054717E-06
 5.800000E+00  2.700000E+00  4.387007E-06
 5.800000E+00  2.750000E+00  3.795394E-06
 5.800000E+00  2.800000E+00  3.272996E-06
 5.800000E+00  2.850000E+00  2.813304E-06
 5.800000E+00  2.900000E+00  2.410193E-06
 5.800000E+00  2.950000E+00  2.057940E-06
 5.800000E+00  3.000000E+00  1.751217E-06
 5.800000E+00  3.050000E+00  1.485094E-06
 5.800000E+00  3.100000E+00  1.255032E-06
 5.800000E+00  3.150000E+00  1.056871E-06
 5.800000E+00  3.200000E+00  8.868192E-07
 5.800000E+00  3.250000E+00  7.414345E-07
 5.800000E+00  3.300000E+00  6.176097E-07
 5.800000E+00  3.350000E+00  5.125517E-07
 5.800000E+00  3.400000E+00  4.237621E-07
 5.800000E+00  3.450000E+00  3.490165E-07
 5.800000E+00  3.500000E+00  2.863437E-07
 5.800000E+00  3.550000E+00  2.340054E-07
 5.800000E+00  3.600000E+00  1.904755E-07
 5.800000E+00  3.650000E+00  1.544209E-07
 5.800000E+00  3.700000E+00  1.246827E-07
 5.800000E+00  3.750000E+00  1.002578E-07
 5.800000E+00  3.800000E+00  8.028264E-08
 5.800000E+00  3.850000E+00  6.401716E-08
 5.800000E+00  3.900000E+00  5.083029E-08
 5.800000E+00  3.950000E+00  4.018653E-08
 5.800000E+00  4.000000E+00  3.163377E-08
 5.800000E+00  4.050000E+00  2.479221E-08
 5.800000E+00  4.100000E+00  1.934439E-08
 5.800000E+00  4.150000E+00  1.502632E-08
 5.800000E+00  4.200000E+00  1.161957E-08
 5.800000E+00  4.250000E+00  8.944386E-09
 5.800000E+00  4.300000E+00  6.853582E-09
 5.800000E+00  4.350000E+00  5.227272E-09
 5.800000E+00  4.400000E+00  3.968327E-09
 5.800000E+00  4.450000E+00  2.998468E-09
 5.800000E+00  4.500000E+00  2.254947E-09
 5.800000E+00  4.550000E+00  1.687734E-09
 5.800000E+00  4.600000E+00  1.257154E-09
 5.800000E+00  4.650000E+00  9.319152E-10
 5.800000E+00  4.700000E+00  6.874719E-10
 5.800000E+00  4.750000E+00  5.046748E-10
 5.800000E+00  4.800000E+00  3.686668E-10
 5.800000E+00  4.850000E+00  2.679852E-10
 5.800000E+00  4.900000E+00  1.938342E-10
 5.800000E+00  4.950000E+00  1.395025E-10
 5.800000E+00  5.000000E+00  9.989771E-11
 5.800000E+00  5.050000E+00  7.117725E-11
 5.800000E+00  5.100000E+00  5.045802E-11
 5.800000E+00  5.150000E+00  3.558893E-11
 5.800000E+00  5.200000E+00  2.497404E-11
 5.800000E+00  5.250000E+00  1.743605E-11
 5.800000E+00  5.300000E+00  1.211131E-11
 5.800000E+00  5.350000E+00  8.369900E-12
 5.800000E+00  5.400000E+00  5.754975E-12
 5.800000E+00  5.450000E+00  3.937087E-12
 5.800000E+00  5.500000E+00  2.680021E-12
 5.800000E+00  5.550000E+00  1.815375E-12
 5.800000E+00  5.600000E+00  1.223781E-12
 5.800000E+00  5.650000E+00  8.211180E-13
 5.800000E+00  5.700000E+00  5.484428E-13
 5.800000E+00  5.750000E+00  3.646976E-13
 5.800000E+00  5.800000E+00  2.414506E-13
 5.800000E+00  5.850000E+00  1.591304E-13
 5.800000E+00  5.900000E+00  1.043468E-13
 5.800000E+00  5.950000E+00  6.799498E-14
 5.800000E+00  6.000000E+00  4.392383E-14
 5.800000E+00  6.050000E+00  2.800523E-14
 5.800000E+00  6.100000E+00  1.748818E-14
 5.800000E+00  6.150000E+00  1.055340E-14
 5.800000E+00  6.200000E+00  6.008439E-15
 5.800000E+00  6.250000E+00  3.080885E-15
 5.800000E+00  6.300000E+00  1.280055E-15
 5.800000E+00  6.350000E+00  3.070494E-16
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  3.413140E-17
 5.850000E+00 -6.300000E+00  1.417611E-16
 5.850000E+00 -6.250000E+00  3.393097E-16
 5.850000E+00 -6.200000E+00  6.575018E-16
 5.850000E+00 -6.150000E+00  1.147773E-15
 5.850000E+00 -6.100000E+00  1.892979E-15
 5.850000E+00 -6.050000E+00  3.024175E-15
 5.850000E+00 -6.000000E+00  4.746291E-15
 5.850000E+00 -5.950000E+00  7.376934E-15
 5.850000E+00 -5.900000E+00  1.140465E-14
 5.850000E+00 -5.850000E+00  1.757593E-14
 5.850000E+00 -5.800000E+00  2.702466E-14
 5.850000E+00 -5.750000E+00  4.146377E-14
 5.850000E+00 -5.700000E+00  6.346774E-14
 5.850000E+00 -5.650000E+00  9.688748E-14
 5.850000E+00 -5.600000E+00  1.474565E-13
 5.850000E+00 -5.550000E+00  2.236729E-13
 5.850000E+00 -5.500000E+00  3.380764E-13
 5.850000E+00 -5.450000E+00  5.090888E-13
 5.850000E+00 -5.400000E+00  7.636539E-13
 5.850000E+00 -5.350000E+00  1.141004E-12
 5.850000E+00 -5.300000E+00  1.698011E-12
 5.850000E+00 -5.250000E+00  2.516739E-12
 5.850000E+00 -5.200000E+00  3.715069E-12
 5.850000E+00 -5.150000E+00  5.461539E-12
 5.850000E+00 -5.100000E+00  7.995986E-12
 5.850000E+00 -5.050000E+00  1.165808E-11
 5.850000E+00 -5.000000E+00  1.692656E-11
 5.850000E+00 -4.950000E+00  2.447288E-11
 5.850000E+00 -4.900000E+00  3.523409E-11
 5.850000E+00 -4.850000E+00  5.051139E-11
 5.850000E+00 -4.800000E+00  7.210243E-11
 5.850000E+00 -4.750000E+00  1.024780E-10
 5.850000E+00 -4.700000E+00  1.450162E-10
 5.850000E+00 -4.650000E+00  2.043119E-10
 5.850000E+00 -4.600000E+00  2.865812E-10
 5.850000E+00 -4.550000E+00  4.001886E-10
 5.850000E+00 -4.500000E+00  5.563289E-10
 5.850000E+00 -4.450000E+00  7.699019E-10
 5.850000E+00 -4.400000E+00  1.060631E-09
 5.850000E+00 -4.350000E+00  1.454476E-09
 5.850000E+00 -4.300000E+00  1.985420E-09
 5.850000E+00 -4.250000E+00  2.697688E-09
 5.850000E+00 -4.200000E+00  3.648514E-09
 5.850000E+00 -4.150000E+00  4.911541E-09
 5.850000E+00 -4.100000E+00  6.580974E-09
 5.850000E+00 -4.050000E+00  8.776623E-09
 5.850000E+00 -4.000000E+00  1.164997E-08
 5.850000E+00 -3.950000E+00  1.539141E-08
 5.850000E+00 -3.900000E+00  2.023883E-08
 5.850000E+00 -3.850000E+00  2.648768E-08
 5.850000E+00 -3.800000E+00  3.450271E-08
 5.850000E+00 -3.750000E+00  4.473146E-08
 5.850000E+00 -3.700000E+00  5.771975E-08
 5.850000E+00 -3.650000E+00  7.412917E-08
 5.850000E+00 -3.600000E+00  9.475669E-08
 5.850000E+00 -3.550000E+00  1.205564E-07
 5.850000E+00 -3.500000E+00  1.526633E-07
 5.850000E+00 -3.450000E+00  1.924191E-07
 5.850000E+00 -3.400000E+00  2.413998E-07
 5.850000E+00 -3.350000E+00  3.014448E-07
 5.850000E+00 -3.300000E+00  3.746867E-07
 5.850000E+00 -3.250000E+00  4.635822E-07
 5.850000E+00 -3.200000E+00  5.709424E-07
 5.850000E+00 -3.150000E+00  6.999624E-07
 5.850000E+00 -3.100000E+00  8.542489E-07
 5.850000E+00 -3.050000E+00  1.037846E-06
 5.850000E+00 -3.000000E+00  1.255253E-06
 5.850000E+00 -2.950000E+00  1.511447E-06
 5.850000E+00 -2.900000E+00  1.811886E-06
 5.850000E+00 -2.850000E+00  2.162511E-06
 5.850000E+00 -2.800000E+00  2.569746E-06
 5.850000E+00 -2.750000E+00  3.040474E-06
 5.850000E+00 -2.700000E+00  3.582013E-06
 5.850000E+00 -2.650000E+00  4.202077E-06
 5.850000E+00 -2.600000E+00  4.908721E-06
 5.850000E+00 -2.550000E+00  5.710282E-06
 5.850000E+00 -2.500000E+00  6.615294E-06
 5.850000E+00 -2.450000E+00  7.632405E-06
 5.850000E+00 -2.400000E+00  8.770267E-06
 5.850000E+00 -2.350000E+00  1.003743E-05
 5.850000E+00 -2.300000E+00  1.144221E-05
 5.850000E+00 -2.250000E+00  1.299256E-05
 5.850000E+00 -2.200000E+00  1.469593E-05
 5.850000E+00 -2.150000E+00  1.655914E-05
 5.850000E+00 -2.100000E+00  1.858819E-05
 5.850000E+00 -2.050000E+00  2.078818E-05
 5.850000E+00 -2.000000E+00  2.316311E-05
 5.850000E+00 -1.950000E+00  2.571577E-05
 5.850000E+00 -1.900000E+00  2.844764E-05
 5.850000E+00 -1.850000E+00  3.135873E-05
 5.850000E+00 -1.800000E+00  3.444752E-05
 5.850000E+00 -1.750000E+00  3.771084E-05
 5.850000E+00 -1.700000E+00  4.114385E-05
 5.850000E+00 -1.650000E+00  4.473998E-05
 5.850000E+00 -1.600000E+00  4.849089E-05
 5.850000E+00 -1.550000E+00  5.238649E-05
 5.850000E+00 -1.500000E+00  5.641498E-05
 5.850000E+00 -1.450000E+00  6.056287E-05
 5.850000E+00 -1.400000E+00  6.481504E-05
 5.850000E+00 -1.350000E+00  6.915488E-05
 5.850000E+00 -1.300000E+00  7.356436E-05
 5.850000E+00 -1.250000E+00  7.802419E-05
 5.850000E+00 -1.200000E+00  8.251393E-05
 5.850000E+00 -1.150000E+00  8.701221E-05
 5.850000E+00 -1.100000E+00  9.149684E-05
 5.850000E+00 -1.050000E+00  9.594508E-05
 5.850000E+00 -1.000000E+00  1.003337E-04
 5.850000E+00 -9.500000E-01  1.046395E-04
 5.850000E+00 -9.000000E-01  1.088389E-04
 5.850000E+00 -8.500000E-01  1.129089E-04
 5.850000E+00 -8.000000E-01  1.168268E-04
 5.850000E+00 -7.500000E-01  1.205704E-04
 5.850000E+00 -7.000000E-01  1.241183E-04
 5.850000E+00 -6.500000E-01  1.274504E-04
 5.850000E+00 -6.000000E-01  1.305475E-04
 5.850000E+00 -5.500000E-01  1.333916E-04
 5.850000E+00 -5.000000E-01  1.359666E-04
 5.850000E+00 -4.500000E-01  1.382576E-04
 5.850000E+00 -4.000000E-01  1.402517E-04
 5.850000E+00 -3.500000E-01  1.419378E-04
 5.850000E+00 -3.000000E-01  1.433065E-04
 5.850000E+00 -2.500000E-01  1.443506E-04
 5.850000E+00 -2.000000E-01  1.450650E-04
 5.850000E+00 -1.500000E-01  1.454465E-04
 5.850000E+00 -1.000000E-01  1.454939E-04
 5.850000E+00 -5.000000E-02  1.452084E-04
 5.850000E+00  0.000000E+00  1.445929E-04
 5.850000E+00  5.000000E-02  1.436526E-04
 5.850000E+00  1.000000E-01  1.423944E-04
 5.850000E+00  1.500000E-01  1.408272E-04
 5.850000E+00  2.000000E-01  1.389616E-04
 5.850000E+00  2.500000E-01  1.368101E-04
 5.850000E+00  3.000000E-01  1.343866E-04
 5.850000E+00  3.500000E-01  1.317063E-04
 5.850000E+00  4.000000E-01  1.287859E-04
 5.850000E+00  4.500000E-01  1.256432E-04
 5.850000E+00  5.000000E-01  1.222970E-04
 5.850000E+00  5.500000E-01  1.187669E-04
 5.850000E+00  6.000000E-01  1.150731E-04
 5.850000E+00  6.500000E-01  1.112364E-04
 5.850000E+00  7.000000E-01  1.072778E-04
 5.850000E+00  7.500000E-01  1.032185E-04
 5.850000E+00  8.000000E-01  9.907980E-05
 5.850000E+00  8.500000E-01  9.488252E-05
 5.850000E+00  9.000000E-01  9.064731E-05
 5.850000E+00  9.500000E-01  8.639428E-05
 5.850000E+00  1.000000E+00  8.214286E-05
 5.850000E+00  1.050000E+00  7.791168E-05
 5.850000E+00  1.100000E+00  7.371848E-05
 5.850000E+00  1.150000E+00  6.957994E-05
 5.850000E+00  1.200000E+00  6.551162E-05
 5.850000E+00  1.250000E+00  6.152787E-05
 5.850000E+00  1.300000E+00  5.764174E-05
 5.850000E+00  1.350000E+00  5.386499E-05
 5.850000E+00  1.400000E+00  5.020796E-05
 5.850000E+00  1.450000E+00  4.667963E-05
 5.850000E+00  1.500000E+00  4.328759E-05
 5.850000E+00  1.550000E+00  4.003803E-05
 5.850000E+00  1.600000E+00  3.693580E-05
 5.850000E+00  1.650000E+00  3.398442E-05
 5.850000E+00  1.700000E+00  3.118615E-05
 5.850000E+00  1.750000E+00  2.854206E-05
 5.850000E+00  1.800000E+00  2.605207E-05
 5.850000E+00  1.850000E+00  2.371506E-05
 5.850000E+00  1.900000E+00  2.152894E-05
 5.850000E+00  1.950000E+00  1.949079E-05
 5.850000E+00  2.000000E+00  1.759686E-05
 5.850000E+00  2.050000E+00  1.584277E-05
 5.850000E+00  2.100000E+00  1.422354E-05
 5.850000E+00  2.150000E+00  1.273372E-05
 5.850000E+00  2.200000E+00  1.136747E-05
 5.850000E+00  2.250000E+00  1.011866E-05
 5.850000E+00  2.300000E+00  8.980942E-06
 5.850000E+00  2.350000E+00  7.947840E-06
 5.850000E+00  2.400000E+00  7.012821E-06
 5.850000E+00  2.450000E+00  6.169367E-06
 5.850000E+00  2.500000E+00  5.411026E-06
 5.850000E+00  2.550000E+00  4.731474E-06
 5.850000E+00  2.600000E+00  4.124553E-06
 5.850000E+00  2.650000E+00  3.584316E-06
 5.850000E+00  2.700000E+00  3.105056E-06
 5.850000E+00  2.750000E+00  2.681331E-06
 5.850000E+00  2.800000E+00  2.307984E-06
 5.850000E+00  2.850000E+00  1.980157E-06
 5.850000E+00  2.900000E+00  1.693297E-06
 5.850000E+00  2.950000E+00  1.443162E-06
 5.850000E+00  3.000000E+00  1.225821E-06
 5.850000E+00  3.050000E+00  1.037648E-06
 5.850000E+00  3.100000E+00  8.753146E-07
 5.850000E+00  3.150000E+00  7.357828E-07
 5.850000E+00  3.200000E+00  6.162915E-07
 5.850000E+00  3.250000E+00  5.143435E-07
 5.850000E+00  3.300000E+00  4.276909E-07
 5.850000E+00  3.350000E+00  3.543198E-07
 5.850000E+00  3.400000E+00  2.924343E-07
 5.850000E+00  3.450000E+00  2.404405E-07
 5.850000E+00  3.500000E+00  1.969300E-07
 5.850000E+00  3.550000E+00  1.606646E-07
 5.850000E+00  3.600000E+00  1.305602E-07
 5.850000E+00  3.650000E+00  1.056728E-07
 5.850000E+00  3.700000E+00  8.518364E-08
 5.850000E+00  3.750000E+00  6.838631E-08
 5.850000E+00  3.800000E+00  5.467410E-08
 5.850000E+00  3.850000E+00  4.352847E-08
 5.850000E+00  3.900000E+00  3.450839E-08
 5.850000E+00  3.950000E+00  2.724055E-08
 5.850000E+00  4.000000E+00  2.141055E-08
 5.850000E+00  4.050000E+00  1.675489E-08
 5.850000E+00  4.100000E+00  1.305386E-08
 5.850000E+00  4.150000E+00  1.012517E-08
 5.850000E+00  4.200000E+00  7.818322E-09
 5.850000E+00  4.250000E+00  6.009743E-09
 5.850000E+00  4.300000E+00  4.598464E-09
 5.850000E+00  4.350000E+00  3.502418E-09
 5.850000E+00  4.400000E+00  2.655253E-09
 5.850000E+00  4.450000E+00  2.003601E-09
 5.850000E+00  4.500000E+00  1.504767E-09
 5.850000E+00  4.550000E+00  1.124774E-09
 5.850000E+00  4.600000E+00  8.367314E-10
 5.850000E+00  4.650000E+00  6.194663E-10
 5.850000E+00  4.700000E+00  4.564017E-10
 5.850000E+00  4.750000E+00  3.346278E-10
 5.850000E+00  4.800000E+00  2.441461E-10
 5.850000E+00  4.850000E+00  1.772551E-10
 5.850000E+00  4.900000E+00  1.280553E-10
 5.850000E+00  4.950000E+00  9.205240E-11
 5.850000E+00  5.000000E+00  6.584170E-11
 5.850000E+00  5.050000E+00  4.685818E-11
 5.850000E+00  5.100000E+00  3.318022E-11
 5.850000E+00  5.150000E+00  2.337623E-11
 5.850000E+00  5.200000E+00  1.638569E-11
 5.850000E+00  5.250000E+00  1.142734E-11
 5.850000E+00  5.300000E+00  7.928924E-12
 5.850000E+00  5.350000E+00  5.473611E-12
 5.850000E+00  5.400000E+00  3.759513E-12
 5.850000E+00  5.450000E+00  2.569222E-12
 5.850000E+00  5.500000E+00  1.747056E-12
 5.850000E+00  5.550000E+00  1.182173E-12
 5.850000E+00  5.600000E+00  7.961040E-13
 5.850000E+00  5.650000E+00  5.336169E-13
 5.850000E+00  5.700000E+00  3.560599E-13
 5.850000E+00  5.750000E+00  2.365411E-13
 5.850000E+00  5.800000E+00  1.564606E-13
 5.850000E+00  5.850000E+00  1.030296E-13
 5.850000E+00  5.900000E+00  6.750861E-14
 5.850000E+00  5.950000E+00  4.396208E-14
 5.850000E+00  6.000000E+00  2.838460E-14
 5.850000E+00  6.050000E+00  1.809129E-14
 5.850000E+00  6.100000E+00  1.129512E-14
 5.850000E+00  6.150000E+00  6.815794E-15
 5.850000E+00  6.200000E+00  3.880723E-15
 5.850000E+00  6.250000E+00  1.990136E-15
 5.850000E+00  6.300000E+00  8.269882E-16
 5.850000E+00  6.350000E+00  1.983939E-16
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  2.121072E-17
 5.900000E+00 -6.300000E+00  8.808396E-17
 5.900000E+00 -6.250000E+00  2.107971E-16
 5.900000E+00 -6.200000E+00  4.084339E-16
 5.900000E+00 -6.150000E+00  7.130297E-16
 5.900000E+00 -6.100000E+00  1.176337E-15
 5.900000E+00 -6.050000E+00  1.880451E-15
 5.900000E+00 -6.000000E+00  2.954092E-15
 5.900000E+00 -5.950000E+00  4.597276E-15
 5.900000E+00 -5.900000E+00  7.118447E-15
 5.900000E+00 -5.850000E+00  1.099009E-14
 5.900000E+00 -5.800000E+00  1.693163E-14
 5.900000E+00 -5.750000E+00  2.603261E-14
 5.900000E+00 -5.700000E+00  3.993468E-14
 5.900000E+00 -5.650000E+00  6.109964E-14
 5.900000E+00 -5.600000E+00  9.320224E-14
 5.900000E+00 -5.550000E+00  1.417033E-13
 5.900000E+00 -5.500000E+00  2.146819E-13
 5.900000E+00 -5.450000E+00  3.240382E-13
 5.900000E+00 -5.400000E+00  4.872239E-13
 5.900000E+00 -5.350000E+00  7.297174E-13
 5.900000E+00 -5.300000E+00  1.088551E-12
 5.900000E+00 -5.250000E+00  1.617303E-12
 5.900000E+00 -5.200000E+00  2.393139E-12
 5.900000E+00 -5.150000E+00  3.526676E-12
 5.900000E+00 -5.100000E+00  5.175736E-12
 5.900000E+00 -5.050000E+00  7.564413E-12
 5.900000E+00 -5.000000E+00  1.100936E-11
 5.900000E+00 -4.950000E+00  1.595580E-11
 5.900000E+00 -4.900000E+00  2.302667E-11
 5.900000E+00 -4.850000E+00  3.308907E-11
 5.900000E+00 -4.800000E+00  4.734387E-11
 5.900000E+00 -4.750000E+00  6.744555E-11
 5.900000E+00 -4.700000E+00  9.566165E-11
 5.900000E+00 -4.650000E+00  1.350835E-10
 5.900000E+00 -4.600000E+00  1.899030E-10
 5.900000E+00 -4.550000E+00  2.657739E-10
 5.900000E+00 -4.500000E+00  3.702796E-10
 5.900000E+00 -4.450000E+00  5.135367E-10
 5.900000E+00 -4.400000E+00  7.089657E-10
 5.900000E+00 -4.350000E+00  9.742711E-10
 5.900000E+00 -4.300000E+00  1.332677E-09
 5.900000E+00 -4.250000E+00  1.814475E-09
 5.900000E+00 -4.200000E+00  2.458951E-09
 5.900000E+00 -4.150000E+00  3.316760E-09
 5.900000E+00 -4.100000E+00  4.452840E-09
 5.900000E+00 -4.050000E+00  5.949956E-09
 5.900000E+00 -4.000000E+00  7.912972E-09
 5.900000E+00 -3.950000E+00  1.047397E-08
 5.900000E+00 -3.900000E+00  1.379833E-08
 5.900000E+00 -3.850000E+00  1.809188E-08
 5.900000E+00 -3.800000E+00  2.360927E-08
 5.900000E+00 -3.750000E+00  3.066361E-08
 5.900000E+00 -3.700000E+00  3.963762E-08
 5.900000E+00 -3.650000E+00  5.099615E-08
 5.900000E+00 -3.600000E+00  6.530043E-08
 5.900000E+00 -3.550000E+00  8.322379E-08
 5.900000E+00 -3.500000E+00  1.055690E-07
 5.900000E+00 -3.450000E+00  1.332873E-07
 5.900000E+00 -3.400000E+00  1.674983E-07
 5.900000E+00 -3.350000E+00  2.095119E-07
 5.900000E+00 -3.300000E+00  2.608505E-07
 5.900000E+00 -3.250000E+00  3.232718E-07
 5.900000E+00 -3.200000E+00  3.987920E-07
 5.900000E+00 -3.150000E+00  4.897085E-07
 5.900000E+00 -3.100000E+00  5.986212E-07
 5.900000E+00 -3.050000E+00  7.284523E-07
 5.900000E+00 -3.000000E+00  8.824634E-07
 5.900000E+00 -2.950000E+00  1.064269E-06
 5.900000E+00 -2.900000E+00  1.277846E-06
 5.900000E+00 -2.850000E+00  1.527538E-06
 5.900000E+00 -2.800000E+00  1.818051E-06
 5.900000E+00 -2.750000E+00  2.154446E-06
 5.900000E+00 -2.700000E+00  2.542121E-06
 5.900000E+00 -2.650000E+00  2.986786E-06
 5.900000E+00 -2.600000E+00  3.494423E-06
 5.900000E+00 -2.550000E+00  4.071248E-06
 5.900000E+00 -2.500000E+00  4.723650E-06
 5.900000E+00 -2.450000E+00  5.458132E-06
 5.900000E+00 -2.400000E+00  6.281232E-06
 5.900000E+00 -2.350000E+00  7.199442E-06
 5.900000E+00 -2.300000E+00  8.219117E-06
 5.900000E+00 -2.250000E+00  9.346378E-06
 5.900000E+00 -2.200000E+00  1.058701E-05
 5.900000E+00 -2.150000E+00  1.194633E-05
 5.900000E+00 -2.100000E+00  1.342914E-05
 5.900000E+00 -2.050000E+00  1.503954E-05
 5.900000E+00 -2.000000E+00  1.678086E-05
 5.900000E+00 -1.950000E+00  1.865555E-05
 5.900000E+00 -1.900000E+00  2.066510E-05
 5.900000E+00 -1.850000E+00  2.280989E-05
 5.900000E+00 -1.800000E+00  2.508919E-05
 5.900000E+00 -1.750000E+00  2.750102E-05
 5.900000E+00 -1.700000E+00  3.004215E-05
 5.900000E+00 -1.650000E+00  3.270801E-05
 5.900000E+00 -1.600000E+00  3.549272E-05
 5.900000E+00 -1.550000E+00  3.838902E-05
 5.900000E+00 -1.500000E+00  4.138835E-05
 5.900000E+00 -1.450000E+00  4.448083E-05
 5.900000E+00 -1.400000E+00  4.765532E-05
 5.900000E+00 -1.350000E+00  5.089949E-05
 5.900000E+00 -1.300000E+00  5.419989E-05
 5.900000E+00 -1.250000E+00  5.754206E-05
 5.900000E+00 -1.200000E+00  6.091063E-05
 5.900000E+00 -1.150000E+00  6.428943E-05
 5.900000E+00 -1.100000E+00  6.766166E-05
 5.900000E+00 -1.050000E+00  7.100999E-05
 5.900000E+00 -1.000000E+00  7.431675E-05
 5.900000E+00 -9.500000E-01  7.756405E-05
 5.900000E+00 -9.000000E-01  8.073398E-05
 5.900000E+00 -8.500000E-01  8.380873E-05
 5.900000E+00 -8.000000E-01  8.677078E-05
 5.900000E+00 -7.500000E-01  8.960304E-05
 5.900000E+00 -7.000000E-01  9.228902E-05
 5.900000E+00 -6.500000E-01  9.481296E-05
 5.900000E+00 -6.000000E-01  9.715997E-05
 5.900000E+00 -5.500000E-01  9.931621E-05
 5.900000E+00 -5.000000E-01  1.012689E-04
 5.900000E+00 -4.500000E-01  1.030066E-04
 5.900000E+00 -4.000000E-01  1.045192E-04
 5.900000E+00 -3.500000E-01  1.057979E-04
 5.900000E+00 -3.000000E-01  1.068354E-04
 5.900000E+00 -2.500000E-01  1.076261E-04
 5.900000E+00 -2.000000E-01  1.081659E-04
 5.900000E+00 -1.500000E-01  1.084523E-04
 5.900000E+00 -1.000000E-01  1.084845E-04
 5.900000E+00 -5.000000E-02  1.082632E-04
 5.900000E+00  0.000000E+00  1.077908E-04
 5.900000E+00  5.000000E-02  1.070712E-04
 5.900000E+00  1.000000E-01  1.061099E-04
 5.900000E+00  1.500000E-01  1.049138E-04
 5.900000E+00  2.000000E-01  1.034912E-04
 5.900000E+00  2.500000E-01  1.018519E-04
 5.900000E+00  3.000000E-01  1.000066E-04
 5.900000E+00  3.500000E-01  9.796720E-05
 5.900000E+00  4.000000E-01  9.574678E-05
 5.900000E+00  4.500000E-01  9.335911E-05
 5.900000E+00  5.000000E-01  9.081877E-05
 5.900000E+00  5.500000E-01  8.814097E-05
 5.900000E+00  6.000000E-01  8.534139E-05
 5.900000E+00  6.500000E-01  8.243605E-05
 5.900000E+00  7.000000E-01  7.944122E-05
 5.900000E+00  7.500000E-01  7.637320E-05
 5.900000E+00  8.000000E-01  7.324826E-05
 5.900000E+00  8.500000E-01  7.008247E-05
 5.900000E+00  9.000000E-01  6.689158E-05
 5.900000E+00  9.500000E-01  6.369092E-05
 5.900000E+00  1.000000E+00  6.049525E-05
 5.900000E+00  1.050000E+00  5.731869E-05
 5.900000E+00  1.100000E+00  5.417462E-05
 5.900000E+00  1.150000E+00  5.107558E-05
 5.900000E+00  1.200000E+00  4.803321E-05
 5.900000E+00  1.250000E+00  4.505820E-05
 5.900000E+00  1.300000E+00  4.216022E-05
 5.900000E+00  1.350000E+00  3.934790E-05
 5.900000E+00  1.400000E+00  3.662879E-05
 5.900000E+00  1.450000E+00  3.400937E-05
 5.900000E+00  1.500000E+00  3.149507E-05
 5.900000E+00  1.550000E+00  2.909021E-05
 5.900000E+00  1.600000E+00  2.679810E-05
 5.900000E+00  1.650000E+00  2.462107E-05
 5.900000E+00  1.700000E+00  2.256045E-05
 5.900000E+00  1.750000E+00  2.061669E-05
 5.900000E+00  1.800000E+00  1.878941E-05
 5.900000E+00  1.850000E+00  1.707742E-05
 5.900000E+00  1.900000E+00  1.547884E-05
 5.900000E+00  1.950000E+00  1.399115E-05
 5.900000E+00  2.000000E+00  1.261128E-05
 5.900000E+00  2.050000E+00  1.133567E-05
 5.900000E+00  2.100000E+00  1.016034E-05
 5.900000E+00  2.150000E+00  9.081003E-06
 5.900000E+00  2.200000E+00  8.093085E-06
 5.900000E+00  2.250000E+00  7.191829E-06
 5.900000E+00  2.300000E+00  6.372345E-06
 5.900000E+00  2.350000E+00  5.629673E-06
 5.900000E+00  2.400000E+00  4.958837E-06
 5.900000E+00  2.450000E+00  4.354893E-06
 5.900000E+00  2.500000E+00  3.812974E-06
 5.900000E+00  2.550000E+00  3.328327E-06
 5.900000E+00  2.600000E+00  2.896348E-06
 5.900000E+00  2.650000E+00  2.512602E-06
 5.900000E+00  2.700000E+00  2.172853E-06
 5.900000E+00  2.750000E+00  1.873076E-06
 5.900000E+00  2.800000E+00  1.609470E-06
 5.900000E+00  2.850000E+00  1.378467E-06
 5.900000E+00  2.900000E+00  1.176736E-06
 5.900000E+00  2.950000E+00  1.001182E-06
 5.900000E+00  3.000000E+00  8.489461E-07
 5.900000E+00  3.050000E+00  7.174007E-07
 5.900000E+00  3.100000E+00  6.041419E-07
 5.900000E+00  3.150000E+00  5.069815E-07
 5.900000E+00  3.200000E+00  4.239370E-07
 5.900000E+00  3.250000E+00  3.532209E-07
 5.900000E+00  3.300000E+00  2.932290E-07
 5.900000E+00  3.350000E+00  2.425282E-07
 5.900000E+00  3.400000E+00  1.998441E-07
 5.900000E+00  3.450000E+00  1.640489E-07
 5.900000E+00  3.500000E+00  1.341489E-07
 5.900000E+00  3.550000E+00  1.092727E-07
 5.900000E+00  3.600000E+00  8.865971E-08
 5.900000E+00  3.650000E+00  7.164894E-08
 5.900000E+00  3.700000E+00  5.766885E-08
 5.900000E+00  3.750000E+00  4.622750E-08
 5.900000E+00  3.800000E+00  3.690343E-08
 5.900000E+00  3.850000E+00  2.933729E-08
 5.900000E+00  3.900000E+00  2.322419E-08
 5.900000E+00  3.950000E+00  1.830665E-08
 5.900000E+00  4.000000E+00  1.436832E-08
 5.900000E+00  4.050000E+00  1.122826E-08
 5.900000E+00  4.100000E+00  8.735962E-09
 5.900000E+00  4.150000E+00  6.766785E-09
 5.900000E+00  4.200000E+00  5.218071E-09
 5.900000E+00  4.250000E+00  4.005681E-09
 5.900000E+00  4.300000E+00  3.061012E-09
 5.900000E+00  4.350000E+00  2.328411E-09
 5.900000E+00  4.400000E+00  1.762968E-09
 5.900000E+00  4.450000E+00  1.328631E-09
 5.900000E+00  4.500000E+00  9.966075E-10
 5.900000E+00  4.550000E+00  7.440288E-10
 5.900000E+00  4.600000E+00  5.528242E-10
 5.900000E+00  4.650000E+00  4.087922E-10
 5.900000E+00  4.700000E+00  3.008314E-10
 5.900000E+00  4.750000E+00  2.203109E-10
 5.900000E+00  4.800000E+00  1.605568E-10
 5.900000E+00  4.850000E+00  1.164366E-10
 5.900000E+00  4.900000E+00  8.402466E-11
 5.900000E+00  4.950000E+00  6.033500E-11
 5.900000E+00  5.000000E+00  4.310887E-11
 5.900000E+00  5.050000E+00  3.064704E-11
 5.900000E+00  5.100000E+00  2.167833E-11
 5.900000E+00  5.150000E+00  1.525704E-11
 5.900000E+00  5.200000E+00  1.068354E-11
 5.900000E+00  5.250000E+00  7.443120E-12
 5.900000E+00  5.300000E+00  5.159270E-12
 5.900000E+00  5.350000E+00  3.558085E-12
 5.900000E+00  5.400000E+00  2.441442E-12
 5.900000E+00  5.450000E+00  1.666833E-12
 5.900000E+00  5.500000E+00  1.132340E-12
 5.900000E+00  5.550000E+00  7.654805E-13
 5.900000E+00  5.600000E+00  5.150040E-13
 5.900000E+00  5.650000E+00  3.448770E-13
 5.900000E+00  5.700000E+00  2.299116E-13
 5.900000E+00  5.750000E+00  1.526023E-13
 5.900000E+00  5.800000E+00  1.008547E-13
 5.900000E+00  5.850000E+00  6.636181E-14
 5.900000E+00  5.900000E+00  4.345290E-14
 5.900000E+00  5.950000E+00  2.828072E-14
 5.900000E+00  6.000000E+00  1.825184E-14
 5.900000E+00  6.050000E+00  1.162977E-14
 5.900000E+00  6.100000E+00  7.260005E-15
 5.900000E+00  6.150000E+00  4.380948E-15
 5.900000E+00  6.200000E+00  2.494690E-15
 5.900000E+00  6.250000E+00  1.279574E-15
 5.900000E+00  6.300000E+00  5.318191E-16
 5.900000E+00  6.350000E+00  1.276012E-16
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.312337E-17
 5.950000E+00 -6.300000E+00  5.449012E-17
 5.950000E+00 -6.250000E+00  1.303782E-16
 5.950000E+00 -6.200000E+00  2.525869E-16
 5.950000E+00 -6.150000E+00  4.409788E-16
 5.950000E+00 -6.100000E+00  7.277367E-16
 5.950000E+00 -6.050000E+00  1.164058E-15
 5.950000E+00 -6.000000E+00  1.830438E-15
 5.950000E+00 -5.950000E+00  2.852275E-15
 5.950000E+00 -5.900000E+00  4.423429E-15
 5.950000E+00 -5.850000E+00  6.841576E-15
 5.950000E+00 -5.800000E+00  1.056107E-14
 5.950000E+00 -5.750000E+00  1.627165E-14
 5.950000E+00 -5.700000E+00  2.501512E-14
 5.950000E+00 -5.650000E+00  3.835755E-14
 5.950000E+00 -5.600000E+00  5.864246E-14
 5.950000E+00 -5.550000E+00  8.936104E-14
 5.950000E+00 -5.500000E+00  1.356914E-13
 5.950000E+00 -5.450000E+00  2.052799E-13
 5.950000E+00 -5.400000E+00  3.093682E-13
 5.950000E+00 -5.350000E+00  4.644100E-13
 5.950000E+00 -5.300000E+00  6.943796E-13
 5.950000E+00 -5.250000E+00  1.034051E-12
 5.950000E+00 -5.200000E+00  1.533629E-12
 5.950000E+00 -5.150000E+00  2.265258E-12
 5.950000E+00 -5.100000E+00  3.332121E-12
 5.950000E+00 -5.050000E+00  4.881077E-12
 5.950000E+00 -5.000000E+00  7.120129E-12
 5.950000E+00 -4.950000E+00  1.034243E-11
 5.950000E+00 -4.900000E+00  1.495906E-11
 5.950000E+00 -4.850000E+00  2.154352E-11
 5.950000E+00 -4.800000E+00  3.089187E-11
 5.950000E+00 -4.750000E+00  4.410321E-11
 5.950000E+00 -4.700000E+00  6.268719E-11
 5.950000E+00 -4.650000E+00  8.870627E-11
 5.950000E+00 -4.600000E+00  1.249631E-10
 5.950000E+00 -4.550000E+00  1.752452E-10
 5.950000E+00 -4.500000E+00  2.446438E-10
 5.950000E+00 -4.450000E+00  3.399638E-10
 5.950000E+00 -4.400000E+00  4.702510E-10
 5.950000E+00 -4.350000E+00  6.474618E-10
 5.950000E+00 -4.300000E+00  8.873111E-10
 5.950000E+00 -4.250000E+00  1.210336E-09
 5.950000E+00 -4.200000E+00  1.643223E-09
 5.950000E+00 -4.150000E+00  2.220446E-09
 5.950000E+00 -4.100000E+00  2.986285E-09
 5.950000E+00 -4.050000E+00  3.997283E-09
 5.950000E+00 -4.000000E+00  5.325217E-09
 5.950000E+00 -3.950000E+00  7.060663E-09
 5.950000E+00 -3.900000E+00  9.317247E-09
 5.950000E+00 -3.850000E+00  1.223666E-08
 5.950000E+00 -3.800000E+00  1.599451E-08
 5.950000E+00 -3.750000E+00  2.080719E-08
 5.950000E+00 -3.700000E+00  2.693963E-08
 5.950000E+00 -3.650000E+00  3.471430E-08
 5.950000E+00 -3.600000E+00  4.452127E-08
 5.950000E+00 -3.550000E+00  5.682943E-08
 5.950000E+00 -3.500000E+00  7.219894E-08
 5.950000E+00 -3.450000E+00  9.129483E-08
 5.950000E+00 -3.400000E+00  1.149016E-07
 5.950000E+00 -3.350000E+00  1.439388E-07
 5.950000E+00 -3.300000E+00  1.794775E-07
 5.950000E+00 -3.250000E+00  2.227570E-07
 5.950000E+00 -3.200000E+00  2.752017E-07
 5.950000E+00 -3.150000E+00  3.384386E-07
 5.950000E+00 -3.100000E+00  4.143129E-07
 5.950000E+00 -3.050000E+00  5.049034E-07
 5.950000E+00 -3.000000E+00  6.125358E-07
 5.950000E+00 -2.950000E+00  7.397939E-07
 5.950000E+00 -2.900000E+00  8.895276E-07
 5.950000E+00 -2.850000E+00  1.064857E-06
 5.950000E+00 -2.800000E+00  1.269173E-06
 5.950000E+00 -2.750000E+00  1.506131E-06
 5.950000E+00 -2.700000E+00  1.779643E-06
 5.950000E+00 -2.650000E+00  2.093856E-06
 5.950000E+00 -2.600000E+00  2.453133E-06
 5.950000E+00 -2.550000E+00  2.862020E-06
 5.950000E+00 -2.500000E+00  3.325207E-06
 5.950000E+00 -2.450000E+00  3.847486E-06
 5.950000E+00 -2.400000E+00  4.433695E-06
 5.950000E+00 -2.350000E+00  5.088660E-06
 5.950000E+00 -2.300000E+00  5.817132E-06
 5.950000E+00 -2.250000E+00  6.623709E-06
 5.950000E+00 -2.200000E+00  7.512769E-06
 5.950000E+00 -2.150000E+00  8.488383E-06
 5.950000E+00 -2.100000E+00  9.554237E-06
 5.950000E+00 -2.050000E+00  1.071355E-05
 5.950000E+00 -2.000000E+00  1.196899E-05
 5.950000E+00 -1.950000E+00  1.332259E-05
 5.950000E+00 -1.900000E+00  1.477568E-05
 5.950000E+00 -1.850000E+00  1.632882E-05
 5.950000E+00 -1.800000E+00  1.798172E-05
 5.950000E+00 -1.750000E+00  1.973320E-05
 5.950000E+00 -1.700000E+00  2.158114E-05
 5.950000E+00 -1.650000E+00  2.352243E-05
 5.950000E+00 -1.600000E+00  2.555298E-05
 5.950000E+00 -1.550000E+00  2.766768E-05
 5.950000E+00 -1.500000E+00  2.986041E-05
 5.950000E+00 -1.450000E+00  3.212408E-05
 5.950000E+00 -1.400000E+00  3.445061E-05
 5.950000E+00 -1.350000E+00  3.683104E-05
 5.950000E+00 -1.300000E+00  3.925552E-05
 5.950000E+00 -1.250000E+00  4.171341E-05
 5.950000E+00 -1.200000E+00  4.419338E-05
 5.950000E+00 -1.150000E+00  4.668345E-05
 5.950000E+00 -1.100000E+00  4.917114E-05
 5.950000E+00 -1.050000E+00  5.164353E-05
 5.950000E+00 -1.000000E+00  5.408742E-05
 5.950000E+00 -9.500000E-01  5.648941E-05
 5.950000E+00 -9.000000E-01  5.883605E-05
 5.950000E+00 -8.500000E-01  6.111391E-05
 5.950000E+00 -8.000000E-01  6.330980E-05
 5.950000E+00 -7.500000E-01  6.541079E-05
 5.950000E+00 -7.000000E-01  6.740440E-05
 5.950000E+00 -6.500000E-01  6.927867E-05
 5.950000E+00 -6.000000E-01  7.102231E-05
 5.950000E+00 -5.500000E-01  7.262477E-05
 5.950000E+00 -5.000000E-01  7.407635E-05
 5.950000E+00 -4.500000E-01  7.536828E-05
 5.950000E+00 -4.000000E-01  7.649282E-05
 5.950000E+00 -3.500000E-01  7.744329E-05
 5.950000E+00 -3.000000E-01  7.821415E-05
 5.950000E+00 -2.500000E-01  7.880106E-05
 5.950000E+00 -2.000000E-01  7.920086E-05
 5.950000E+00 -1.500000E-01  7.941164E-05
 5.950000E+00 -1.000000E-01  7.943275E-05
 5.950000E+00 -5.000000E-02  7.926475E-05
 5.950000E+00  0.000000E+00  7.890945E-05
 5.950000E+00  5.000000E-02  7.836985E-05
 5.950000E+00  1.000000E-01  7.765013E-05
 5.950000E+00  1.500000E-01  7.675557E-05
 5.950000E+00  2.000000E-01  7.569252E-05
 5.950000E+00  2.500000E-01  7.446833E-05
 5.950000E+00  3.000000E-01  7.309125E-05
 5.950000E+00  3.500000E-01  7.157040E-05
 5.950000E+00  4.000000E-01  6.991564E-05
 5.950000E+00  4.500000E-01  6.813746E-05
 5.950000E+00  5.000000E-01  6.624696E-05
 5.950000E+00  5.500000E-01  6.425564E-05
 5.950000E+00  6.000000E-01  6.217540E-05
 5.950000E+00  6.500000E-01  6.001835E-05
 5.950000E+00  7.000000E-01  5.779676E-05
 5.950000E+00  7.500000E-01  5.552292E-05
 5.950000E+00  8.000000E-01  5.320905E-05
 5.950000E+00  8.500000E-01  5.086722E-05
 5.950000E+00  9.000000E-01  4.850922E-05
 5.950000E+00  9.500000E-01  4.614647E-05
 5.950000E+00  1.000000E+00  4.378998E-05
 5.950000E+00  1.050000E+00  4.145023E-05
 5.950000E+00  1.100000E+00  3.913709E-05
 5.950000E+00  1.150000E+00  3.685983E-05
 5.950000E+00  1.200000E+00  3.462697E-05
 5.950000E+00  1.250000E+00  3.244633E-05
 5.950000E+00  1.300000E+00  3.032491E-05
 5.950000E+00  1.350000E+00  2.826896E-05
 5.950000E+00  1.400000E+00  2.628387E-05
 5.950000E+00  1.450000E+00  2.437425E-05
 5.950000E+00  1.500000E+00  2.254388E-05
 5.950000E+00  1.550000E+00  2.079574E-05
 5.950000E+00  1.600000E+00  1.913206E-05
 5.950000E+00  1.650000E+00  1.755430E-05
 5.950000E+00  1.700000E+00  1.606322E-05
 5.950000E+00  1.750000E+00  1.465891E-05
 5.950000E+00  1.800000E+00  1.334086E-05
 5.950000E+00  1.850000E+00  1.210798E-05
 5.950000E+00  1.900000E+00  1.095867E-05
 5.950000E+00  1.950000E+00  9.890863E-06
 5.950000E+00  2.000000E+00  8.902119E-06
 5.950000E+00  2.050000E+00  7.989642E-06
 5.950000E+00  2.100000E+00  7.150357E-06
 5.950000E+00  2.150000E+00  6.380959E-06
 5.950000E+00  2.200000E+00  5.677971E-06
 5.950000E+00  2.250000E+00  5.037790E-06
 5.950000E+00  2.300000E+00  4.456736E-06
 5.950000E+00  2.350000E+00  3.931095E-06
 5.950000E+00  2.400000E+00  3.457159E-06
 5.950000E+00  2.450000E+00  3.031259E-06
 5.950000E+00  2.500000E+00  2.649801E-06
 5.950000E+00  2.550000E+00  2.309284E-06
 5.950000E+00  2.600000E+00  2.006331E-06
 5.950000E+00  2.650000E+00  1.737703E-06
 5.950000E+00  2.700000E+00  1.500313E-06
 5.950000E+00  2.750000E+00  1.291241E-06
 5.950000E+00  2.800000E+00  1.107735E-06
 5.950000E+00  2.850000E+00  9.472234E-07
 5.950000E+00  2.900000E+00  8.073090E-07
 5.950000E+00  2.950000E+00  6.857740E-07
 5.950000E+00  3.000000E+00  5.805753E-07
 5.950000E+00  3.050000E+00  4.898398E-07
 5.950000E+00  3.100000E+00  4.118594E-07
 5.950000E+00  3.150000E+00  3.450836E-07
 5.950000E+00  3.200000E+00  2.881113E-07
 5.950000E+00  3.250000E+00  2.396831E-07
 5.950000E+00  3.300000E+00  1.986713E-07
 5.950000E+00  3.350000E+00  1.640716E-07
 5.950000E+00  3.400000E+00  1.349931E-07
 5.950000E+00  3.450000E+00  1.106494E-07
 5.950000E+00  3.500000E+00  9.034926E-08
 5.950000E+00  3.550000E+00  7.348824E-08
 5.950000E+00  3.600000E+00  5.953985E-08
 5.950000E+00  3.650000E+00  4.804781E-08
 5.950000E+00  3.700000E+00  3.861844E-08
 5.950000E+00  3.750000E+00  3.091369E-08
 5.950000E+00  3.800000E+00  2.464458E-08
 5.950000E+00  3.850000E+00  1.956530E-08
 5.950000E+00  3.900000E+00  1.546772E-08
 5.950000E+00  3.950000E+00  1.217647E-08
 5.950000E+00  4.000000E+00  9.544490E-09
 5.950000E+00  4.050000E+00  7.449060E-09
 5.950000E+00  4.100000E+00  5.788276E-09
 5.950000E+00  4.150000E+00  4.477938E-09
 5.950000E+00  4.200000E+00  3.448819E-09
 5.950000E+00  4.250000E+00  2.644290E-09
 5.950000E+00  4.300000E+00  2.018262E-09
 5.950000E+00  4.350000E+00  1.533414E-09
 5.950000E+00  4.400000E+00  1.159682E-09
 5.950000E+00  4.450000E+00  8.729728E-10
 5.950000E+00  4.500000E+00  6.540786E-10
 5.950000E+00  4.550000E+00  4.877667E-10
 5.950000E+00  4.600000E+00  3.620205E-10
 5.950000E+00  4.650000E+00  2.674111E-10
 5.950000E+00  4.700000E+00  1.965793E-10
 5.950000E+00  4.750000E+00  1.438121E-10
 5.950000E+00  4.800000E+00  1.046983E-10
 5.950000E+00  4.850000E+00  7.585058E-11
 5.950000E+00  4.900000E+00  5.468158E-11
 5.950000E+00  4.950000E+00  3.922609E-11
 5.950000E+00  5.000000E+00  2.799948E-11
 5.950000E+00  5.050000E+00  1.988638E-11
 5.950000E+00  5.100000E+00  1.405344E-11
 5.950000E+00  5.150000E+00  9.881494E-12
 5.950000E+00  5.200000E+00  6.913023E-12
 5.950000E+00  5.250000E+00  4.811869E-12
 5.950000E+00  5.300000E+00  3.332402E-12
 5.950000E+00  5.350000E+00  2.296150E-12
 5.950000E+00  5.400000E+00  1.574159E-12
 5.950000E+00  5.450000E+00  1.073783E-12
 5.950000E+00  5.500000E+00  7.288303E-13
 5.950000E+00  5.550000E+00  4.922806E-13
 5.950000E+00  5.600000E+00  3.309196E-13
 5.950000E+00  5.650000E+00  2.214192E-13
 5.950000E+00  5.700000E+00  1.474890E-13
 5.950000E+00  5.750000E+00  9.781847E-14
 5.950000E+00  5.800000E+00  6.460049E-14
 5.950000E+00  5.850000E+00  4.247813E-14
 5.950000E+00  5.900000E+00  2.779784E-14
 5.950000E+00  5.950000E+00  1.808323E-14
 5.950000E+00  6.000000E+00  1.166658E-14
 5.950000E+00  6.050000E+00  7.432318E-15
 5.950000E+00  6.100000E+00  4.639513E-15
 5.950000E+00  6.150000E+00  2.799915E-15
 5.950000E+00  6.200000E+00  1.594700E-15
 5.950000E+00  6.250000E+00  8.181562E-16
 5.950000E+00  6.300000E+00  3.401264E-16
 5.950000E+00  6.350000E+00  8.162241E-17
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  8.074665E-18
 6.000000E+00 -6.300000E+00  3.352094E-17
 6.000000E+00 -6.250000E+00  8.018785E-17
 6.000000E+00 -6.200000E+00  1.553274E-16
 6.000000E+00 -6.150000E+00  2.711831E-16
 6.000000E+00 -6.100000E+00  4.476520E-16
 6.000000E+00 -6.050000E+00  7.164768E-16
 6.000000E+00 -6.000000E+00  1.127696E-15
 6.000000E+00 -5.950000E+00  1.759456E-15
 6.000000E+00 -5.900000E+00  2.732854E-15
 6.000000E+00 -5.850000E+00  4.234264E-15
 6.000000E+00 -5.800000E+00  6.548805E-15
 6.000000E+00 -5.750000E+00  1.011029E-14
 6.000000E+00 -5.700000E+00  1.557545E-14
 6.000000E+00 -5.650000E+00  2.393380E-14
 6.000000E+00 -5.600000E+00  3.666949E-14
 6.000000E+00 -5.550000E+00  5.599863E-14
 6.000000E+00 -5.500000E+00  8.521585E-14
 6.000000E+00 -5.450000E+00  1.291976E-13
 6.000000E+00 -5.400000E+00  1.951297E-13
 6.000000E+00 -5.350000E+00  2.935541E-13
 6.000000E+00 -5.300000E+00  4.398665E-13
 6.000000E+00 -5.250000E+00  6.564483E-13
 6.000000E+00 -5.200000E+00  9.756855E-13
 6.000000E+00 -5.150000E+00  1.444220E-12
 6.000000E+00 -5.100000E+00  2.128904E-12
 6.000000E+00 -5.050000E+00  3.125093E-12
 6.000000E+00 -5.000000E+00  4.568129E-12
 6.000000E+00 -4.950000E+00  6.649152E-12
 6.000000E+00 -4.900000E+00  9.636738E-12
 6.000000E+00 -4.850000E+00  1.390634E-11
 6.000000E+00 -4.800000E+00  1.998011E-11
 6.000000E+00 -4.750000E+00  2.858041E-11
 6.000000E+00 -4.700000E+00  4.070127E-11
 6.000000E+00 -4.650000E+00  5.770327E-11
 6.000000E+00 -4.600000E+00  8.143866E-11
 6.000000E+00 -4.550000E+00  1.144153E-10
 6.000000E+00 -4.500000E+00  1.600099E-10
 6.000000E+00 -4.450000E+00  2.227443E-10
 6.000000E+00 -4.400000E+00  3.086393E-10
 6.000000E+00 -4.350000E+00  4.256671E-10
 6.000000E+00 -4.300000E+00  5.843237E-10
 6.000000E+00 -4.250000E+00  7.983494E-10
 6.000000E+00 -4.200000E+00  1.085628E-09
 6.000000E+00 -4.150000E+00  1.469302E-09
 6.000000E+00 -4.100000E+00  1.979145E-09
 6.000000E+00 -4.050000E+00  2.653240E-09
 6.000000E+00 -4.000000E+00  3.540011E-09
 6.000000E+00 -3.950000E+00  4.700666E-09
 6.000000E+00 -3.900000E+00  6.212115E-09
 6.000000E+00 -3.850000E+00  8.170426E-09
 6.000000E+00 -3.800000E+00  1.069487E-08
 6.000000E+00 -3.750000E+00  1.393264E-08
 6.000000E+00 -3.700000E+00  1.806428E-08
 6.000000E+00 -3.650000E+00  2.330991E-08
 6.000000E+00 -3.600000E+00  2.993623E-08
 6.000000E+00 -3.550000E+00  3.826443E-08
 6.000000E+00 -3.500000E+00  4.867885E-08
 6.000000E+00 -3.450000E+00  6.163663E-08
 6.000000E+00 -3.400000E+00  7.767797E-08
 6.000000E+00 -3.350000E+00  9.743729E-08
 6.000000E+00 -3.300000E+00  1.216548E-07
 6.000000E+00 -3.250000E+00  1.511886E-07
 6.000000E+00 -3.200000E+00  1.870272E-07
 6.000000E+00 -3.150000E+00  2.303013E-07
 6.000000E+00 -3.100000E+00  2.822964E-07
 6.000000E+00 -3.050000E+00  3.444632E-07
 6.000000E+00 -3.000000E+00  4.184287E-07
 6.000000E+00 -2.950000E+00  5.060039E-07
 6.000000E+00 -2.900000E+00  6.091908E-07
 6.000000E+00 -2.850000E+00  7.301865E-07
 6.000000E+00 -2.800000E+00  8.713841E-07
 6.000000E+00 -2.750000E+00  1.035370E-06
 6.000000E+00 -2.700000E+00  1.224919E-06
 6.000000E+00 -2.650000E+00  1.442981E-06
 6.000000E+00 -2.600000E+00  1.692668E-06
 6.000000E+00 -2.550000E+00  1.977230E-06
 6.000000E+00 -2.500000E+00  2.300035E-06
 6.000000E+00 -2.450000E+00  2.664531E-06
 6.000000E+00 -2.400000E+00  3.074215E-06
 6.000000E+00 -2.350000E+00  3.532589E-06
 6.000000E+00 -2.300000E+00  4.043114E-06
 6.000000E+00 -2.250000E+00  4.609159E-06
 6.000000E+00 -2.200000E+00  5.233949E-06
 6.000000E+00 -2.150000E+00  5.920503E-06
 6.000000E+00 -2.100000E+00  6.671582E-06
 6.000000E+00 -2.050000E+00  7.489623E-06
 6.000000E+00 -2.000000E+00  8.376680E-06
 6.000000E+00 -1.950000E+00  9.334367E-06
 6.000000E+00 -1.900000E+00  1.036380E-05
 6.000000E+00 -1.850000E+00  1.146554E-05
 6.000000E+00 -1.800000E+00  1.263955E-05
 6.000000E+00 -1.750000E+00  1.388515E-05
 6.000000E+00 -1.700000E+00  1.520099E-05
 6.000000E+00 -1.650000E+00  1.658500E-05
 6.000000E+00 -1.600000E+00  1.803439E-05
 6.000000E+00 -1.550000E+00  1.954561E-05
 6.000000E+00 -1.500000E+00  2.111442E-05
 6.000000E+00 -1.450000E+00  2.273580E-05
 6.000000E+00 -1.400000E+00  2.440403E-05
 6.000000E+00 -1.350000E+00  2.611273E-05
 6.000000E+00 -1.300000E+00  2.785486E-05
 6.000000E+00 -1.250000E+00  2.962276E-05
 6.000000E+00 -1.200000E+00  3.140826E-05
 6.000000E+00 -1.150000E+00  3.320270E-05
 6.000000E+00 -1.100000E+00  3.499702E-05
 6.000000E+00 -1.050000E+00  3.678183E-05
 6.000000E+00 -1.000000E+00  3.854748E-05
 6.000000E+00 -9.500000E-01  4.028418E-05
 6.000000E+00 -9.000000E-01  4.198207E-05
 6.000000E+00 -8.500000E-01  4.363131E-05
 6.000000E+00 -8.000000E-01  4.522217E-05
 6.000000E+00 -7.500000E-01  4.674513E-05
 6.000000E+00 -7.000000E-01  4.819099E-05
 6.000000E+00 -6.500000E-01  4.955090E-05
 6.000000E+00 -6.000000E-01  5.081650E-05
 6.000000E+00 -5.500000E-01  5.197997E-05
 6.000000E+00 -5.000000E-01  5.303412E-05
 6.000000E+00 -4.500000E-01  5.397244E-05
 6.000000E+00 -4.000000E-01  5.478916E-05
 6.000000E+00 -3.500000E-01  5.547932E-05
 6.000000E+00 -3.000000E-01  5.603880E-05
 6.000000E+00 -2.500000E-01  5.646434E-05
 6.000000E+00 -2.000000E-01  5.675359E-05
 6.000000E+00 -1.500000E-01  5.690514E-05
 6.000000E+00 -1.000000E-01  5.691848E-05
 6.000000E+00 -5.000000E-02  5.679403E-05
 6.000000E+00  0.000000E+00  5.653314E-05
 6.000000E+00  5.000000E-02  5.613802E-05
 6.000000E+00  1.000000E-01  5.561180E-05
 6.000000E+00  1.500000E-01  5.495838E-05
 6.000000E+00  2.000000E-01  5.418251E-05
 6.000000E+00  2.500000E-01  5.328963E-05
 6.000000E+00  3.000000E-01  5.228588E-05
 6.000000E+00  3.500000E-01  5.117802E-05
 6.000000E+00  4.000000E-01  4.997337E-05
 6.000000E+00  4.500000E-01  4.867971E-05
 6.000000E+00  5.000000E-01  4.730523E-05
 6.000000E+00  5.500000E-01  4.585845E-05
 6.000000E+00  6.000000E-01  4.434816E-05
 6.000000E+00  6.500000E-01  4.278327E-05
 6.000000E+00  7.000000E-01  4.117283E-05
 6.000000E+00  7.500000E-01  3.952586E-05
 6.000000E+00  8.000000E-01  3.785133E-05
 6.000000E+00  8.500000E-01  3.615807E-05
 6.000000E+00  9.000000E-01  3.445469E-05
 6.000000E+00  9.500000E-01  3.274952E-05
 6.000000E+00  1.000000E+00  3.105055E-05
 6.000000E+00  1.050000E+00  2.936538E-05
 6.000000E+00  1.100000E+00  2.770115E-05
 6.000000E+00  1.150000E+00  2.606451E-05
 6.000000E+00  1.200000E+00  2.446159E-05
 6.000000E+00  1.250000E+00  2.289796E-05
 6.000000E+00  1.300000E+00  2.137861E-05
 6.000000E+00  1.350000E+00  1.990793E-05
 6.000000E+00  1.400000E+00  1.848971E-05
 6.000000E+00  1.450000E+00  1.712715E-05
 6.000000E+00  1.500000E+00  1.582283E-05
 6.000000E+00  1.550000E+00  1.457877E-05
 6.000000E+00  1.600000E+00  1.339642E-05
 6.000000E+00  1.650000E+00  1.227667E-05
 6.000000E+00  1.700000E+00  1.121993E-05
 6.000000E+00  1.750000E+00  1.022611E-05
 6.000000E+00  1.800000E+00  9.294691E-06
 6.000000E+00  1.850000E+00  8.424736E-06
 6.000000E+00  1.900000E+00  7.614961E-06
 6.000000E+00  1.950000E+00  6.863756E-06
 6.000000E+00  2.000000E+00  6.169237E-06
 6.000000E+00  2.050000E+00  5.529285E-06
 6.000000E+00  2.100000E+00  4.941589E-06
 6.000000E+00  2.150000E+00  4.403685E-06
 6.000000E+00  2.200000E+00  3.912996E-06
 6.000000E+00  2.250000E+00  3.466869E-06
 6.000000E+00  2.300000E+00  3.062605E-06
 6.000000E+00  2.350000E+00  2.697494E-06
 6.000000E+00  2.400000E+00  2.368841E-06
 6.000000E+00  2.450000E+00  2.073989E-06
 6.000000E+00  2.500000E+00  1.810344E-06
 6.000000E+00  2.550000E+00  1.575390E-06
 6.000000E+00  2.600000E+00  1.366705E-06
 6.000000E+00  2.650000E+00  1.181976E-06
 6.000000E+00  2.700000E+00  1.019004E-06
 6.000000E+00  2.750000E+00  8.757145E-07
 6.000000E+00  2.800000E+00  7.501594E-07
 6.000000E+00  2.850000E+00  6.405212E-07
 6.000000E+00  2.900000E+00  5.451128E-07
 6.000000E+00  2.950000E+00  4.623762E-07
 6.000000E+00  3.000000E+00  3.908803E-07
 6.000000E+00  3.050000E+00  3.293164E-07
 6.000000E+00  3.100000E+00  2.764942E-07
 6.000000E+00  3.150000E+00  2.313359E-07
 6.000000E+00  3.200000E+00  1.928703E-07
 6.000000E+00  3.250000E+00  1.602262E-07
 6.000000E+00  3.300000E+00  1.326257E-07
 6.000000E+00  3.350000E+00  1.093774E-07
 6.000000E+00  3.400000E+00  8.986968E-08
 6.000000E+00  3.450000E+00  7.356376E-08
 6.000000E+00  3.500000E+00  5.998729E-08
 6.000000E+00  3.550000E+00  4.872799E-08
 6.000000E+00  3.600000E+00  3.942767E-08
 6.000000E+00  3.650000E+00  3.177652E-08
 6.000000E+00  3.700000E+00  2.550785E-08
 6.000000E+00  3.750000E+00  2.039310E-08
 6.000000E+00  3.800000E+00  1.623732E-08
 6.000000E+00  3.850000E+00  1.287500E-08
 6.000000E+00  3.900000E+00  1.016628E-08
 6.000000E+00  3.950000E+00  7.993544E-09
 6.000000E+00  4.000000E+00  6.258358E-09
 6.000000E+00  4.050000E+00  4.878723E-09
 6.000000E+00  4.100000E+00  3.786678E-09
 6.000000E+00  4.150000E+00  2.926167E-09
 6.000000E+00  4.200000E+00  2.251182E-09
 6.000000E+00  4.250000E+00  1.724154E-09
 6.000000E+00  4.300000E+00  1.314554E-09
 6.000000E+00  4.350000E+00  9.977037E-10
 6.000000E+00  4.400000E+00  7.537542E-10
 6.000000E+00  4.450000E+00  5.668229E-10
 6.000000E+00  4.500000E+00  4.242674E-10
 6.000000E+00  4.550000E+00  3.160764E-10
 6.000000E+00  4.600000E+00  2.343637E-10
 6.000000E+00  4.650000E+00  1.729502E-10
 6.000000E+00  4.700000E+00  1.270196E-10
 6.000000E+00  4.750000E+00  9.283814E-11
 6.000000E+00  4.800000E+00  6.752674E-11
 6.000000E+00  4.850000E+00  4.887723E-11
 6.000000E+00  4.900000E+00  3.520522E-11
 6.000000E+00  4.950000E+00  2.523282E-11
 6.000000E+00  5.000000E+00  1.799583E-11
 6.000000E+00  5.050000E+00  1.277071E-11
 6.000000E+00  5.100000E+00  9.017486E-12
 6.000000E+00  5.150000E+00  6.335405E-12
 6.000000E+00  5.200000E+00  4.428681E-12
 6.000000E+00  5.250000E+00  3.080207E-12
 6.000000E+00  5.300000E+00  2.131513E-12
 6.000000E+00  5.350000E+00  1.467573E-12
 6.000000E+00  5.400000E+00  1.005358E-12
 6.000000E+00  5.450000E+00  6.852754E-13
 6.000000E+00  5.500000E+00  4.647882E-13
 6.000000E+00  5.550000E+00  3.137075E-13
 6.000000E+00  5.600000E+00  2.107281E-13
 6.000000E+00  5.650000E+00  1.408993E-13
 6.000000E+00  5.700000E+00  9.378965E-14
 6.000000E+00  5.750000E+00  6.216277E-14
 6.000000E+00  5.800000E+00  4.102779E-14
 6.000000E+00  5.850000E+00  2.696294E-14
 6.000000E+00  5.900000E+00  1.763635E-14
 6.000000E+00  5.950000E+00  1.146877E-14
 6.000000E+00  6.000000E+00  7.397498E-15
 6.000000E+00  6.050000E+00  4.712262E-15
 6.000000E+00  6.100000E+00  2.941750E-15
 6.000000E+00  6.150000E+00  1.775675E-15
 6.000000E+00  6.200000E+00  1.011636E-15
 6.000000E+00  6.250000E+00  5.191900E-16
 6.000000E+00  6.300000E+00  2.159067E-16
 6.000000E+00  6.350000E+00  5.182437E-17
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  4.925991E-18
 6.050000E+00 -6.300000E+00  2.044505E-17
 6.050000E+00 -6.250000E+00  4.889499E-17
 6.050000E+00 -6.200000E+00  9.469224E-17
 6.050000E+00 -6.150000E+00  1.653155E-16
 6.050000E+00 -6.100000E+00  2.729542E-16
 6.050000E+00 -6.050000E+00  4.371082E-16
 6.050000E+00 -6.000000E+00  6.885934E-16
 6.050000E+00 -5.950000E+00  1.075648E-15
 6.050000E+00 -5.900000E+00  1.673185E-15
 6.050000E+00 -5.850000E+00  2.596742E-15
 6.050000E+00 -5.800000E+00  4.023442E-15
 6.050000E+00 -5.750000E+00  6.223336E-15
 6.050000E+00 -5.700000E+00  9.606093E-15
 6.050000E+00 -5.650000E+00  1.479026E-14
 6.050000E+00 -5.600000E+00  2.270551E-14
 6.050000E+00 -5.550000E+00  3.474296E-14
 6.050000E+00 -5.500000E+00  5.297502E-14
 6.050000E+00 -5.450000E+00  8.047552E-14
 6.050000E+00 -5.400000E+00  1.217834E-13
 6.050000E+00 -5.350000E+00  1.835712E-13
 6.050000E+00 -5.300000E+00  2.756033E-13
 6.050000E+00 -5.250000E+00  4.121028E-13
 6.050000E+00 -5.200000E+00  6.136912E-13
 6.050000E+00 -5.150000E+00  9.101250E-13
 6.050000E+00 -5.100000E+00  1.344135E-12
 6.050000E+00 -5.050000E+00  1.976784E-12
 6.050000E+00 -5.000000E+00  2.894899E-12
 6.050000E+00 -4.950000E+00  4.221323E-12
 6.050000E+00 -4.900000E+00  6.128969E-12
 6.050000E+00 -4.850000E+00  8.859975E-12
 6.050000E+00 -4.800000E+00  1.275165E-11
 6.050000E+00 -4.750000E+00  1.827141E-11
 6.050000E+00 -4.700000E+00  2.606351E-11
 6.050000E+00 -4.650000E+00  3.701118E-11
 6.050000E+00 -4.600000E+00  5.231869E-11
 6.050000E+00 -4.550000E+00  7.361905E-11
 6.050000E+00 -4.500000E+00  1.031145E-10
 6.050000E+00 -4.450000E+00  1.437583E-10
 6.050000E+00 -4.400000E+00  1.994888E-10
 6.050000E+00 -4.350000E+00  2.755283E-10
 6.050000E+00 -4.300000E+00  3.787623E-10
 6.050000E+00 -4.250000E+00  5.182175E-10
 6.050000E+00 -4.200000E+00  7.056598E-10
 6.050000E+00 -4.150000E+00  9.563364E-10
 6.050000E+00 -4.100000E+00  1.289892E-09
 6.050000E+00 -4.050000E+00  1.731487E-09
 6.050000E+00 -4.000000E+00  2.313161E-09
 6.050000E+00 -3.950000E+00  3.075470E-09
 6.050000E+00 -3.900000E+00  4.069447E-09
 6.050000E+00 -3.850000E+00  5.358926E-09
 6.050000E+00 -3.800000E+00  7.023272E-09
 6.050000E+00 -3.750000E+00  9.160573E-09
 6.050000E+00 -3.700000E+00  1.189132E-08
 6.050000E+00 -3.650000E+00  1.536262E-08
 6.050000E+00 -3.600000E+00  1.975300E-08
 6.050000E+00 -3.550000E+00  2.527773E-08
 6.050000E+00 -3.500000E+00  3.219488E-08
 6.050000E+00 -3.450000E+00  4.081178E-08
 6.050000E+00 -3.400000E+00  5.149225E-08
 6.050000E+00 -3.350000E+00  6.466419E-08
 6.050000E+00 -3.300000E+00  8.082768E-08
 6.050000E+00 -3.250000E+00  1.005634E-07
 6.050000E+00 -3.200000E+00  1.245414E-07
 6.050000E+00 -3.150000E+00  1.535294E-07
 6.050000E+00 -3.100000E+00  1.884017E-07
 6.050000E+00 -3.050000E+00  2.301470E-07
 6.050000E+00 -3.000000E+00  2.798758E-07
 6.050000E+00 -2.950000E+00  3.388267E-07
 6.050000E+00 -2.900000E+00  4.083716E-07
 6.050000E+00 -2.850000E+00  4.900192E-07
 6.050000E+00 -2.800000E+00  5.854158E-07
 6.050000E+00 -2.750000E+00  6.963453E-07
 6.050000E+00 -2.700000E+00  8.247245E-07
 6.050000E+00 -2.650000E+00  9.725971E-07
 6.050000E+00 -2.600000E+00  1.142123E-06
 6.050000E+00 -2.550000E+00  1.335567E-06
 6.050000E+00 -2.500000E+00  1.555277E-06
 6.050000E+00 -2.450000E+00  1.803670E-06
 6.050000E+00 -2.400000E+00  2.083199E-06
 6.050000E+00 -2.350000E+00  2.396333E-06
 6.050000E+00 -2.300000E+00  2.745519E-06
 6.050000E+00 -2.250000E+00  3.133152E-06
 6.050000E+00 -2.200000E+00  3.561533E-06
 6.050000E+00 -2.150000E+00  4.032831E-06
 6.050000E+00 -2.100000E+00  4.549042E-06
 6.050000E+00 -2.050000E+00  5.111946E-06
 6.050000E+00 -2.000000E+00  5.723063E-06
 6.050000E+00 -1.950000E+00  6.383613E-06
 6.050000E+00 -1.900000E+00  7.094473E-06
 6.050000E+00 -1.850000E+00  7.856139E-06
 6.050000E+00 -1.800000E+00  8.668690E-06
 6.050000E+00 -1.750000E+00  9.531756E-06
 6.050000E+00 -1.700000E+00  1.044449E-05
 6.050000E+00 -1.650000E+00  1.140556E-05
 6.050000E+00 -1.600000E+00  1.241309E-05
 6.050000E+00 -1.550000E+00  1.346471E-05
 6.050000E+00 -1.500000E+00  1.455751E-05
 6.050000E+00 -1.450000E+00  1.568806E-05
 6.050000E+00 -1.400000E+00  1.685242E-05
 6.050000E+00 -1.350000E+00  1.804615E-05
 6.050000E+00 -1.300000E+00  1.926434E-05
 6.050000E+00 -1.250000E+00  2.050165E-05
 6.050000E+00 -1.200000E+00  2.175235E-05
 6.050000E+00 -1.150000E+00  2.301035E-05
 6.050000E+00 -1.100000E+00  2.426925E-05
 6.050000E+00 -1.050000E+00  2.552242E-05
 6.050000E+00 -1.000000E+00  2.676302E-05
 6.050000E+00 -9.500000E-01  2.798410E-05
 6.050000E+00 -9.000000E-01  2.917865E-05
 6.050000E+00 -8.500000E-01  3.033966E-05
 6.050000E+00 -8.000000E-01  3.146017E-05
 6.050000E+00 -7.500000E-01  3.253340E-05
 6.050000E+00 -7.000000E-01  3.355273E-05
 6.050000E+00 -6.500000E-01  3.451184E-05
 6.050000E+00 -6.000000E-01  3.540473E-05
 6.050000E+00 -5.500000E-01  3.622578E-05
 6.050000E+00 -5.000000E-01  3.696981E-05
 6.050000E+00 -4.500000E-01  3.763213E-05
 6.050000E+00 -4.000000E-01  3.820860E-05
 6.050000E+00 -3.500000E-01  3.869563E-05
 6.050000E+00 -3.000000E-01  3.909024E-05
 6.050000E+00 -2.500000E-01  3.939010E-05
 6.050000E+00 -2.000000E-01  3.959351E-05
 6.050000E+00 -1.500000E-01  3.969942E-05
 6.050000E+00 -1.000000E-01  3.970749E-05
 6.050000E+00 -5.000000E-02  3.961800E-05
 6.050000E+00  0.000000E+00  3.943193E-05
 6.050000E+00  5.000000E-02  3.915089E-05
 6.050000E+00  1.000000E-01  3.877710E-05
 6.050000E+00  1.500000E-01  3.831341E-05
 6.050000E+00  2.000000E-01  3.776322E-05
 6.050000E+00  2.500000E-01  3.713045E-05
 6.050000E+00  3.000000E-01  3.641953E-05
 6.050000E+00  3.500000E-01  3.563532E-05
 6.050000E+00  4.000000E-01  3.478308E-05
 6.050000E+00  4.500000E-01  3.386840E-05
 6.050000E+00  5.000000E-01  3.289716E-05
 6.050000E+00  5.500000E-01  3.187548E-05
 6.050000E+00  6.000000E-01  3.080964E-05
 6.050000E+00  6.500000E-01  2.970602E-05
 6.050000E+00  7.000000E-01  2.857108E-05
 6.050000E+00  7.500000E-01  2.741125E-05
 6.050000E+00  8.000000E-01  2.623292E-05
 6.050000E+00  8.500000E-01  2.504236E-05
 6.050000E+00  9.000000E-01  2.384567E-05
 6.050000E+00  9.500000E-01  2.264877E-05
 6.050000E+00  1.000000E+00  2.145728E-05
 6.050000E+00  1.050000E+00  2.027655E-05
 6.050000E+00  1.100000E+00  1.911160E-05
 6.050000E+00  1.150000E+00  1.796709E-05
 6.050000E+00  1.200000E+00  1.684730E-05
 6.050000E+00  1.250000E+00  1.575608E-05
 6.050000E+00  1.300000E+00  1.469688E-05
 6.050000E+00  1.350000E+00  1.367274E-05
 6.050000E+00  1.400000E+00  1.268623E-05
 6.050000E+00  1.450000E+00  1.173952E-05
 6.050000E+00  1.500000E+00  1.083433E-05
 6.050000E+00  1.550000E+00  9.971992E-06
 6.050000E+00  1.600000E+00  9.153416E-06
 6.050000E+00  1.650000E+00  8.379145E-06
 6.050000E+00  1.700000E+00  7.649358E-06
 6.050000E+00  1.750000E+00  6.963902E-06
 6.050000E+00  1.800000E+00  6.322317E-06
 6.050000E+00  1.850000E+00  5.723862E-06
 6.050000E+00  1.900000E+00  5.167551E-06
 6.050000E+00  1.950000E+00  4.652178E-06
 6.050000E+00  2.000000E+00  4.176349E-06
 6.050000E+00  2.050000E+00  3.738514E-06
 6.050000E+00  2.100000E+00  3.336995E-06
 6.050000E+00  2.150000E+00  2.970016E-06
 6.050000E+00  2.200000E+00  2.635730E-06
 6.050000E+00  2.250000E+00  2.332241E-06
 6.050000E+00  2.300000E+00  2.057631E-06
 6.050000E+00  2.350000E+00  1.809981E-06
 6.050000E+00  2.400000E+00  1.587390E-06
 6.050000E+00  2.450000E+00  1.387988E-06
 6.050000E+00  2.500000E+00  1.209957E-06
 6.050000E+00  2.550000E+00  1.051538E-06
 6.050000E+00  2.600000E+00  9.110431E-07
 6.050000E+00  2.650000E+00  7.868634E-07
 6.050000E+00  2.700000E+00  6.774748E-07
 6.050000E+00  2.750000E+00  5.814423E-07
 6.050000E+00  2.800000E+00  4.974225E-07
 6.050000E+00  2.850000E+00  4.241648E-07
 6.050000E+00  2.900000E+00  3.605110E-07
 6.050000E+00  2.950000E+00  3.053944E-07
 6.050000E+00  3.000000E+00  2.578371E-07
 6.050000E+00  3.050000E+00  2.169472E-07
 6.050000E+00  3.100000E+00  1.819154E-07
 6.050000E+00  3.150000E+00  1.520104E-07
 6.050000E+00  3.200000E+00  1.265745E-07
 6.050000E+00  3.250000E+00  1.050195E-07
 6.050000E+00  3.300000E+00  8.682093E-08
 6.050000E+00  3.350000E+00  7.151382E-08
 6.050000E+00  3.400000E+00  5.868764E-08
 6.050000E+00  3.450000E+00  4.798154E-08
 6.050000E+00  3.500000E+00  3.907978E-08
 6.050000E+00  3.550000E+00  3.170737E-08
 6.050000E+00  3.600000E+00  2.562584E-08
 6.050000E+00  3.650000E+00  2.062932E-08
 6.050000E+00  3.700000E+00  1.654097E-08
 6.050000E+00  3.750000E+00  1.320947E-08
 6.050000E+00  3.800000E+00  1.050602E-08
 6.050000E+00  3.850000E+00  8.321471E-09
 6.050000E+00  3.900000E+00  6.563733E-09
 6.050000E+00  3.950000E+00  5.155508E-09
 6.050000E+00  4.000000E+00  4.032205E-09
 6.050000E+00  4.050000E+00  3.140117E-09
 6.050000E+00  4.100000E+00  2.434797E-09
 6.050000E+00  4.150000E+00  1.879643E-09
 6.050000E+00  4.200000E+00  1.444661E-09
 6.050000E+00  4.250000E+00  1.105395E-09
 6.050000E+00  4.300000E+00  8.420030E-10
 6.050000E+00  4.350000E+00  6.384657E-10
 6.050000E+00  4.400000E+00  4.819185E-10
 6.050000E+00  4.450000E+00  3.620816E-10
 6.050000E+00  4.500000E+00  2.707827E-10
 6.050000E+00  4.550000E+00  2.015592E-10
 6.050000E+00  4.600000E+00  1.493266E-10
 6.050000E+00  4.650000E+00  1.101061E-10
 6.050000E+00  4.700000E+00  8.079996E-11
 6.050000E+00  4.750000E+00  5.900979E-11
 6.050000E+00  4.800000E+00  4.288816E-11
 6.050000E+00  4.850000E+00  3.101980E-11
 6.050000E+00  4.900000E+00  2.232631E-11
 6.050000E+00  4.950000E+00  1.599041E-11
 6.050000E+00  5.000000E+00  1.139610E-11
 6.050000E+00  5.050000E+00  8.081578E-12
 6.050000E+00  5.100000E+00  5.702556E-12
 6.050000E+00  5.150000E+00  4.003753E-12
 6.050000E+00  5.200000E+00  2.796931E-12
 6.050000E+00  5.250000E+00  1.944049E-12
 6.050000E+00  5.300000E+00  1.344436E-12
 6.050000E+00  5.350000E+00  9.250841E-13
 6.050000E+00  5.400000E+00  6.333390E-13
 6.050000E+00  5.450000E+00  4.314378E-13
 6.050000E+00  5.500000E+00  2.924485E-13
 6.050000E+00  5.550000E+00  1.972715E-13
 6.050000E+00  5.600000E+00  1.324376E-13
 6.050000E+00  5.650000E+00  8.850189E-14
 6.050000E+00  5.700000E+00  5.887919E-14
 6.050000E+00  5.750000E+00  3.900430E-14
 6.050000E+00  5.800000E+00  2.573081E-14
 6.050000E+00  5.850000E+00  1.690291E-14
 6.050000E+00  5.900000E+00  1.105242E-14
 6.050000E+00  5.950000E+00  7.185646E-15
 6.050000E+00  6.000000E+00  4.634360E-15
 6.050000E+00  6.050000E+00  2.952246E-15
 6.050000E+00  6.100000E+00  1.843357E-15
 6.050000E+00  6.150000E+00  1.113019E-15
 6.050000E+00  6.200000E+00  6.343609E-16
 6.050000E+00  6.250000E+00  3.257054E-16
 6.050000E+00  6.300000E+00  1.354986E-16
 6.050000E+00  6.350000E+00  3.253313E-17
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  2.960640E-18
 6.100000E+00 -6.300000E+00  1.228463E-17
 6.100000E+00 -6.250000E+00  2.936937E-17
 6.100000E+00 -6.200000E+00  5.686229E-17
 6.100000E+00 -6.150000E+00  9.926015E-17
 6.100000E+00 -6.100000E+00  1.639132E-16
 6.100000E+00 -6.050000E+00  2.626100E-16
 6.100000E+00 -6.000000E+00  4.140231E-16
 6.100000E+00 -5.950000E+00  6.474424E-16
 6.100000E+00 -5.900000E+00  1.008442E-15
 6.100000E+00 -5.850000E+00  1.567444E-15
 6.100000E+00 -5.800000E+00  2.432600E-15
 6.100000E+00 -5.750000E+00  3.769102E-15
 6.100000E+00 -5.700000E+00  5.828004E-15
 6.100000E+00 -5.650000E+00  8.989047E-15
 6.100000E+00 -5.600000E+00  1.382401E-14
 6.100000E+00 -5.550000E+00  2.119003E-14
 6.100000E+00 -5.500000E+00  3.236631E-14
 6.100000E+00 -5.450000E+00  4.925358E-14
 6.100000E+00 -5.400000E+00  7.466348E-14
 6.100000E+00 -5.350000E+00  1.127365E-13
 6.100000E+00 -5.300000E+00  1.695420E-13
 6.100000E+00 -5.250000E+00  2.539360E-13
 6.100000E+00 -5.200000E+00  3.787793E-13
 6.100000E+00 -5.150000E+00  5.626599E-13
 6.100000E+00 -5.100000E+00  8.323130E-13
 6.100000E+00 -5.050000E+00  1.226002E-12
 6.100000E+00 -5.000000E+00  1.798219E-12
 6.100000E+00 -4.950000E+00  2.626170E-12
 6.100000E+00 -4.900000E+00  3.818691E-12
 6.100000E+00 -4.850000E+00  5.528400E-12
 6.100000E+00 -4.800000E+00  7.968203E-12
 6.100000E+00 -4.750000E+00  1.143352E-11
 6.100000E+00 -4.700000E+00  1.633208E-11
 6.100000E+00 -4.650000E+00  2.322360E-11
 6.100000E+00 -4.600000E+00  3.287218E-11
 6.100000E+00 -4.550000E+00  4.631533E-11
 6.100000E+00 -4.500000E+00  6.495387E-11
 6.100000E+00 -4.450000E+00  9.066871E-11
 6.100000E+00 -4.400000E+00  1.259712E-10
 6.100000E+00 -4.350000E+00  1.741952E-10
 6.100000E+00 -4.300000E+00  2.397421E-10
 6.100000E+00 -4.250000E+00  3.283884E-10
 6.100000E+00 -4.200000E+00  4.476724E-10
 6.100000E+00 -4.150000E+00  6.073745E-10
 6.100000E+00 -4.100000E+00  8.201102E-10
 6.100000E+00 -4.050000E+00  1.102057E-09
 6.100000E+00 -4.000000E+00  1.473840E-09
 6.100000E+00 -3.950000E+00  1.961594E-09
 6.100000E+00 -3.900000E+00  2.598249E-09
 6.100000E+00 -3.850000E+00  3.425040E-09
 6.100000E+00 -3.800000E+00  4.493300E-09
 6.100000E+00 -3.750000E+00  5.866546E-09
 6.100000E+00 -3.700000E+00  7.622896E-09
 6.100000E+00 -3.650000E+00  9.857847E-09
 6.100000E+00 -3.600000E+00  1.268742E-08
 6.100000E+00 -3.550000E+00  1.625174E-08
 6.100000E+00 -3.500000E+00  2.071893E-08
 6.100000E+00 -3.450000E+00  2.628953E-08
 6.100000E+00 -3.400000E+00  3.320123E-08
 6.100000E+00 -3.350000E+00  4.173395E-08
 6.100000E+00 -3.300000E+00  5.221532E-08
 6.100000E+00 -3.250000E+00  6.502627E-08
 6.100000E+00 -3.200000E+00  8.060693E-08
 6.100000E+00 -3.150000E+00  9.946249E-08
 6.100000E+00 -3.100000E+00  1.221690E-07
 6.100000E+00 -3.050000E+00  1.493788E-07
 6.100000E+00 -3.000000E+00  1.818259E-07
 6.100000E+00 -2.950000E+00  2.203304E-07
 6.100000E+00 -2.900000E+00  2.658019E-07
 6.100000E+00 -2.850000E+00  3.192424E-07
 6.100000E+00 -2.800000E+00  3.817477E-07
 6.100000E+00 -2.750000E+00  4.545067E-07
 6.100000E+00 -2.700000E+00  5.387998E-07
 6.100000E+00 -2.650000E+00  6.359946E-07
 6.100000E+00 -2.600000E+00  7.475399E-07
 6.100000E+00 -2.550000E+00  8.749571E-07
 6.100000E+00 -2.500000E+00  1.019829E-06
 6.100000E+00 -2.450000E+00  1.183786E-06
 6.100000E+00 -2.400000E+00  1.368492E-06
 6.100000E+00 -2.350000E+00  1.575621E-06
 6.100000E+00 -2.300000E+00  1.806841E-06
 6.100000E+00 -2.250000E+00  2.063790E-06
 6.100000E+00 -2.200000E+00  2.348046E-06
 6.100000E+00 -2.150000E+00  2.661108E-06
 6.100000E+00 -2.100000E+00  3.004360E-06
 6.100000E+00 -2.050000E+00  3.379046E-06
 6.100000E+00 -2.000000E+00  3.786241E-06
 6.100000E+00 -1.950000E+00  4.226822E-06
 6.100000E+00 -1.900000E+00  4.701437E-06
 6.100000E+00 -1.850000E+00  5.210480E-06
 6.100000E+00 -1.800000E+00  5.754065E-06
 6.100000E+00 -1.750000E+00  6.332006E-06
 6.100000E+00 -1.700000E+00  6.943794E-06
 6.100000E+00 -1.650000E+00  7.588581E-06
 6.100000E+00 -1.600000E+00  8.265170E-06
 6.100000E+00 -1.550000E+00  8.972007E-06
 6.100000E+00 -1.500000E+00  9.707175E-06
 6.100000E+00 -1.450000E+00  1.046840E-05
 6.100000E+00 -1.400000E+00  1.125304E-05
 6.100000E+00 -1.350000E+00  1.205814E-05
 6.100000E+00 -1.300000E+00  1.288040E-05
 6.100000E+00 -1.250000E+00  1.371621E-05
 6.100000E+00 -1.200000E+00  1.456169E-05
 6.100000E+00 -1.150000E+00  1.541271E-05
 6.100000E+00 -1.100000E+00  1.626492E-05
 6.100000E+00 -1.050000E+00  1.711380E-05
 6.100000E+00 -1.000000E+00  1.795470E-05
 6.100000E+00 -9.500000E-01  1.878285E-05
 6.100000E+00 -9.000000E-01  1.959345E-05
 6.100000E+00 -8.500000E-01  2.038168E-05
 6.100000E+00 -8.000000E-01  2.114278E-05
 6.100000E+00 -7.500000E-01  2.187208E-05
 6.100000E+00 -7.000000E-01  2.256501E-05
 6.100000E+00 -6.500000E-01  2.321722E-05
 6.100000E+00 -6.000000E-01  2.382456E-05
 6.100000E+00 -5.500000E-01  2.438315E-05
 6.100000E+00 -5.000000E-01  2.488942E-05
 6.100000E+00 -4.500000E-01  2.534011E-05
 6.100000E+00 -4.000000E-01  2.573235E-05
 6.100000E+00 -3.500000E-01  2.606366E-05
 6.100000E+00 -3.000000E-01  2.633199E-05
 6.100000E+00 -2.500000E-01  2.653569E-05
 6.100000E+00 -2.000000E-01  2.667359E-05
 6.100000E+00 -1.500000E-01  2.674498E-05
 6.100000E+00 -1.000000E-01  2.674960E-05
 6.100000E+00 -5.000000E-02  2.668766E-05
 6.100000E+00  0.000000E+00  2.655983E-05
 6.100000E+00  5.000000E-02  2.636723E-05
 6.100000E+00  1.000000E-01  2.611140E-05
 6.100000E+00  1.500000E-01  2.579430E-05
 6.100000E+00  2.000000E-01  2.541831E-05
 6.100000E+00  2.500000E-01  2.498613E-05
 6.100000E+00  3.000000E-01  2.450084E-05
 6.100000E+00  3.500000E-01  2.396579E-05
 6.100000E+00  4.000000E-01  2.338462E-05
 6.100000E+00  4.500000E-01  2.276120E-05
 6.100000E+00  5.000000E-01  2.209959E-05
 6.100000E+00  5.500000E-01  2.140401E-05
 6.100000E+00  6.000000E-01  2.067877E-05
 6.100000E+00  6.500000E-01  1.992829E-05
 6.100000E+00  7.000000E-01  1.915698E-05
 6.100000E+00  7.500000E-01  1.836928E-05
 6.100000E+00  8.000000E-01  1.756956E-05
 6.100000E+00  8.500000E-01  1.676211E-05
 6.100000E+00  9.000000E-01  1.595110E-05
 6.100000E+00  9.500000E-01  1.514056E-05
 6.100000E+00  1.000000E+00  1.433432E-05
 6.100000E+00  1.050000E+00  1.353601E-05
 6.100000E+00  1.100000E+00  1.274903E-05
 6.100000E+00  1.150000E+00  1.197652E-05
 6.100000E+00  1.200000E+00  1.122136E-05
 6.100000E+00  1.250000E+00  1.048615E-05
 6.100000E+00  1.300000E+00  9.773186E-06
 6.100000E+00  1.350000E+00  9.084472E-06
 6.100000E+00  1.400000E+00  8.421719E-06
 6.100000E+00  1.450000E+00  7.786339E-06
 6.100000E+00  1.500000E+00  7.179452E-06
 6.100000E+00  1.550000E+00  6.601895E-06
 6.100000E+00  1.600000E+00  6.054235E-06
 6.100000E+00  1.650000E+00  5.536779E-06
 6.100000E+00  1.700000E+00  5.049592E-06
 6.100000E+00  1.750000E+00  4.592513E-06
 6.100000E+00  1.800000E+00  4.165175E-06
 6.100000E+00  1.850000E+00  3.767028E-06
 6.100000E+00  1.900000E+00  3.397353E-06
 6.100000E+00  1.950000E+00  3.055289E-06
 6.100000E+00  2.000000E+00  2.739853E-06
 6.100000E+00  2.050000E+00  2.449957E-06
 6.100000E+00  2.100000E+00  2.184436E-06
 6.100000E+00  2.150000E+00  1.942057E-06
 6.100000E+00  2.200000E+00  1.721549E-06
 6.100000E+00  2.250000E+00  1.521610E-06
 6.100000E+00  2.300000E+00  1.340928E-06
 6.100000E+00  2.350000E+00  1.178195E-06
 6.100000E+00  2.400000E+00  1.032118E-06
 6.100000E+00  2.450000E+00  9.014295E-07
 6.100000E+00  2.500000E+00  7.849007E-07
 6.100000E+00  2.550000E+00  6.813452E-07
 6.100000E+00  2.600000E+00  5.896276E-07
 6.100000E+00  2.650000E+00  5.086681E-07
 6.100000E+00  2.700000E+00  4.374462E-07
 6.100000E+00  2.750000E+00  3.750033E-07
 6.100000E+00  2.800000E+00  3.204437E-07
 6.100000E+00  2.850000E+00  2.729356E-07
 6.100000E+00  2.900000E+00  2.317102E-07
 6.100000E+00  2.950000E+00  1.960609E-07
 6.100000E+00  3.000000E+00  1.653412E-07
 6.100000E+00  3.050000E+00  1.389628E-07
 6.100000E+00  3.100000E+00  1.163928E-07
 6.100000E+00  3.150000E+00  9.715067E-08
 6.100000E+00  3.200000E+00  8.080514E-08
 6.100000E+00  3.250000E+00  6.697101E-08
 6.100000E+00  3.300000E+00  5.530575E-08
 6.100000E+00  3.350000E+00  4.550612E-08
 6.100000E+00  3.400000E+00  3.730487E-08
 6.100000E+00  3.450000E+00  3.046755E-08
 6.100000E+00  3.500000E+00  2.478938E-08
 6.100000E+00  3.550000E+00  2.009231E-08
 6.100000E+00  3.600000E+00  1.622220E-08
 6.100000E+00  3.650000E+00  1.304623E-08
 6.100000E+00  3.700000E+00  1.045046E-08
 6.100000E+00  3.750000E+00  8.337598E-09
 6.100000E+00  3.800000E+00  6.624935E-09
 6.100000E+00  3.850000E+00  5.242491E-09
 6.100000E+00  3.900000E+00  4.131327E-09
 6.100000E+00  3.950000E+00  3.242038E-09
 6.100000E+00  4.000000E+00  2.533402E-09
 6.100000E+00  4.050000E+00  1.971193E-09
 6.100000E+00  4.100000E+00  1.527125E-09
 6.100000E+00  4.150000E+00  1.177940E-09
 6.100000E+00  4.200000E+00  9.045997E-10
 6.100000E+00  4.250000E+00  6.916047E-10
 6.100000E+00  4.300000E+00  5.263938E-10
 6.100000E+00  4.350000E+00  3.988398E-10
 6.100000E+00  4.400000E+00  3.008192E-10
 6.100000E+00  4.450000E+00  2.258480E-10
 6.100000E+00  4.500000E+00  1.687779E-10
 6.100000E+00  4.550000E+00  1.255420E-10
 6.100000E+00  4.600000E+00  9.294427E-11
 6.100000E+00  4.650000E+00  6.848609E-11
 6.100000E+00  4.700000E+00  5.022442E-11
 6.100000E+00  4.750000E+00  3.665619E-11
 6.100000E+00  4.800000E+00  2.662484E-11
 6.100000E+00  4.850000E+00  1.924517E-11
 6.100000E+00  4.900000E+00  1.384329E-11
 6.100000E+00  4.950000E+00  9.908971E-12
 6.100000E+00  5.000000E+00  7.057943E-12
 6.100000E+00  5.050000E+00  5.002388E-12
 6.100000E+00  5.100000E+00  3.527900E-12
 6.100000E+00  5.150000E+00  2.475630E-12
 6.100000E+00  5.200000E+00  1.728534E-12
 6.100000E+00  5.250000E+00  1.200843E-12
 6.100000E+00  5.300000E+00  8.300564E-13
 6.100000E+00  5.350000E+00  5.708762E-13
 6.100000E+00  5.400000E+00  3.906562E-13
 6.100000E+00  5.450000E+00  2.659981E-13
 6.100000E+00  5.500000E+00  1.802253E-13
 6.100000E+00  5.550000E+00  1.215180E-13
 6.100000E+00  5.600000E+00  8.154584E-14
 6.100000E+00  5.650000E+00  5.447074E-14
 6.100000E+00  5.700000E+00  3.622435E-14
 6.100000E+00  5.750000E+00  2.398783E-14
 6.100000E+00  5.800000E+00  1.581936E-14
 6.100000E+00  5.850000E+00  1.038912E-14
 6.100000E+00  5.900000E+00  6.791887E-15
 6.100000E+00  5.950000E+00  4.415289E-15
 6.100000E+00  6.000000E+00  2.847719E-15
 6.100000E+00  6.050000E+00  1.814403E-15
 6.100000E+00  6.100000E+00  1.133248E-15
 6.100000E+00  6.150000E+00  6.845487E-16
 6.100000E+00  6.200000E+00  3.903546E-16
 6.100000E+00  6.250000E+00  2.005291E-16
 6.100000E+00  6.300000E+00  8.346291E-17
 6.100000E+00  6.350000E+00  2.004625E-17
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  1.731456E-18
 6.150000E+00 -6.300000E+00  7.182027E-18
 6.150000E+00 -6.250000E+00  1.716348E-17
 6.150000E+00 -6.200000E+00  3.321844E-17
 6.150000E+00 -6.150000E+00  5.797507E-17
 6.150000E+00 -6.100000E+00  9.574089E-17
 6.150000E+00 -6.050000E+00  1.534406E-16
 6.150000E+00 -6.000000E+00  2.420646E-16
 6.150000E+00 -5.950000E+00  3.788831E-16
 6.150000E+00 -5.900000E+00  5.908119E-16
 6.150000E+00 -5.850000E+00  9.195057E-16
 6.150000E+00 -5.800000E+00  1.429034E-15
 6.150000E+00 -5.750000E+00  2.217403E-15
 6.150000E+00 -5.700000E+00  3.433782E-15
 6.150000E+00 -5.650000E+00  5.304137E-15
 6.150000E+00 -5.600000E+00  8.169218E-15
 6.150000E+00 -5.550000E+00  1.254058E-14
 6.150000E+00 -5.500000E+00  1.918280E-14
 6.150000E+00 -5.450000E+00  2.923361E-14
 6.150000E+00 -5.400000E+00  4.437837E-14
 6.150000E+00 -5.350000E+00  6.710247E-14
 6.150000E+00 -5.300000E+00  1.010542E-13
 6.150000E+00 -5.250000E+00  1.515642E-13
 6.150000E+00 -5.200000E+00  2.263836E-13
 6.150000E+00 -5.150000E+00  3.367299E-13
 6.150000E+00 -5.100000E+00  4.987578E-13
 6.150000E+00 -5.050000E+00  7.356159E-13
 6.150000E+00 -5.000000E+00  1.080310E-12
 6.150000E+00 -4.950000E+00  1.579659E-12
 6.150000E+00 -4.900000E+00  2.299737E-12
 6.150000E+00 -4.850000E+00  3.333303E-12
 6.150000E+00 -4.800000E+00  4.809894E-12
 6.150000E+00 -4.750000E+00  6.909448E-12
 6.150000E+00 -4.700000E+00  9.880565E-12
 6.150000E+00 -4.650000E+00  1.406485E-11
 6.150000E+00 -4.600000E+00  1.992916E-11
 6.150000E+00 -4.550000E+00  2.810796E-11
 6.150000E+00 -4.500000E+00  3.945879E-11
 6.150000E+00 -4.450000E+00  5.513417E-11
 6.150000E+00 -4.400000E+00  7.667433E-11
 6.150000E+00 -4.350000E+00  1.061261E-10
 6.150000E+00 -4.300000E+00  1.461939E-10
 6.150000E+00 -4.250000E+00  2.004307E-10
 6.150000E+00 -4.200000E+00  2.734774E-10
 6.150000E+00 -4.150000E+00  3.713607E-10
 6.150000E+00 -4.100000E+00  5.018617E-10
 6.150000E+00 -4.050000E+00  6.749679E-10
 6.150000E+00 -4.000000E+00  9.034237E-10
 6.150000E+00 -3.950000E+00  1.203395E-09
 6.150000E+00 -3.900000E+00  1.595269E-09
 6.150000E+00 -3.850000E+00  2.104600E-09
 6.150000E+00 -3.800000E+00  2.763229E-09
 6.150000E+00 -3.750000E+00  3.610595E-09
 6.150000E+00 -3.700000E+00  4.695251E-09
 6.150000E+00 -3.650000E+00  6.076611E-09
 6.150000E+00 -3.600000E+00  7.826935E-09
 6.150000E+00 -3.550000E+00  1.003357E-08
 6.150000E+00 -3.500000E+00  1.280146E-08
 6.150000E+00 -3.450000E+00  1.625588E-08
 6.150000E+00 -3.400000E+00  2.054549E-08
 6.150000E+00 -3.350000E+00  2.584557E-08
 6.150000E+00 -3.300000E+00  3.236148E-08
 6.150000E+00 -3.250000E+00  4.033229E-08
 6.150000E+00 -3.200000E+00  5.003455E-08
 6.150000E+00 -3.150000E+00  6.178606E-08
 6.150000E+00 -3.100000E+00  7.594962E-08
 6.150000E+00 -3.050000E+00  9.293672E-08
 6.150000E+00 -3.000000E+00  1.132108E-07
 6.150000E+00 -2.950000E+00  1.372905E-07
 6.150000E+00 -2.900000E+00  1.657518E-07
 6.150000E+00 -2.850000E+00  1.992300E-07
 6.150000E+00 -2.800000E+00  2.384211E-07
 6.150000E+00 -2.750000E+00  2.840813E-07
 6.150000E+00 -2.700000E+00  3.370262E-07
 6.150000E+00 -2.650000E+00  3.981285E-07
 6.150000E+00 -2.600000E+00  4.683144E-07
 6.150000E+00 -2.550000E+00  5.485581E-07
 6.150000E+00 -2.500000E+00  6.398752E-07
 6.150000E+00 -2.450000E+00  7.433142E-07
 6.150000E+00 -2.400000E+00  8.599465E-07
 6.150000E+00 -2.350000E+00  9.908545E-07
 6.150000E+00 -2.300000E+00  1.137118E-06
 6.150000E+00 -2.250000E+00  1.299801E-06
 6.150000E+00 -2.200000E+00  1.479932E-06
 6.150000E+00 -2.150000E+00  1.678492E-06
 6.150000E+00 -2.100000E+00  1.896390E-06
 6.150000E+00 -2.050000E+00  2.134450E-06
 6.150000E+00 -2.000000E+00  2.393390E-06
 6.150000E+00 -1.950000E+00  2.673801E-06
 6.150000E+00 -1.900000E+00  2.976130E-06
 6.150000E+00 -1.850000E+00  3.300663E-06
 6.150000E+00 -1.800000E+00  3.647508E-06
 6.150000E+00 -1.750000E+00  4.016577E-06
 6.150000E+00 -1.700000E+00  4.407577E-06
 6.150000E+00 -1.650000E+00  4.819997E-06
 6.150000E+00 -1.600000E+00  5.253097E-06
 6.150000E+00 -1.550000E+00  5.705908E-06
 6.150000E+00 -1.500000E+00  6.177223E-06
 6.150000E+00 -1.450000E+00  6.665600E-06
 6.150000E+00 -1.400000E+00  7.169367E-06
 6.150000E+00 -1.350000E+00  7.686626E-06
 6.150000E+00 -1.300000E+00  8.215264E-06
 6.150000E+00 -1.250000E+00  8.752966E-06
 6.150000E+00 -1.200000E+00  9.297233E-06
 6.150000E+00 -1.150000E+00  9.845399E-06
 6.150000E+00 -1.100000E+00  1.039465E-05
 6.150000E+00 -1.050000E+00  1.094207E-05
 6.150000E+00 -1.000000E+00  1.148461E-05
 6.150000E+00 -9.500000E-01  1.201919E-05
 6.150000E+00 -9.000000E-01  1.254269E-05
 6.150000E+00 -8.500000E-01  1.305196E-05
 6.150000E+00 -8.000000E-01  1.354390E-05
 6.150000E+00 -7.500000E-01  1.401544E-05
 6.150000E+00 -7.000000E-01  1.446362E-05
 6.150000E+00 -6.500000E-01  1.488557E-05
 6.150000E+00 -6.000000E-01  1.527859E-05
 6.150000E+00 -5.500000E-01  1.564012E-05
 6.150000E+00 -5.000000E-01  1.596781E-05
 6.150000E+00 -4.500000E-01  1.625954E-05
 6.150000E+00 -4.000000E-01  1.651342E-05
 6.150000E+00 -3.500000E-01  1.672782E-05
 6.150000E+00 -3.000000E-01  1.690137E-05
 6.150000E+00 -2.500000E-01  1.703302E-05
 6.150000E+00 -2.000000E-01  1.712197E-05
 6.150000E+00 -1.500000E-01  1.716777E-05
 6.150000E+00 -1.000000E-01  1.717025E-05
 6.150000E+00 -5.000000E-02  1.712954E-05
 6.150000E+00  0.000000E+00  1.704608E-05
 6.150000E+00  5.000000E-02  1.692060E-05
 6.150000E+00  1.000000E-01  1.675413E-05
 6.150000E+00  1.500000E-01  1.654796E-05
 6.150000E+00  2.000000E-01  1.630363E-05
 6.150000E+00  2.500000E-01  1.602294E-05
 6.150000E+00  3.000000E-01  1.570791E-05
 6.150000E+00  3.500000E-01  1.536073E-05
 6.150000E+00  4.000000E-01  1.498380E-05
 6.150000E+00  4.500000E-01  1.457965E-05
 6.150000E+00  5.000000E-01  1.415094E-05
 6.150000E+00  5.500000E-01  1.370043E-05
 6.150000E+00  6.000000E-01  1.323095E-05
 6.150000E+00  6.500000E-01  1.274539E-05
 6.150000E+00  7.000000E-01  1.224662E-05
 6.150000E+00  7.500000E-01  1.173754E-05
 6.150000E+00  8.000000E-01  1.122100E-05
 6.150000E+00  8.500000E-01  1.069977E-05
 6.150000E+00  9.000000E-01  1.017659E-05
 6.150000E+00  9.500000E-01  9.654045E-06
 6.150000E+00  1.000000E+00  9.134625E-06
 6.150000E+00  1.050000E+00  8.620676E-06
 6.150000E+00  1.100000E+00  8.114385E-06
 6.150000E+00  1.150000E+00  7.617774E-06
 6.150000E+00  1.200000E+00  7.132687E-06
 6.150000E+00  1.250000E+00  6.660782E-06
 6.150000E+00  1.300000E+00  6.203523E-06
 6.150000E+00  1.350000E+00  5.762182E-06
 6.150000E+00  1.400000E+00  5.337835E-06
 6.150000E+00  1.450000E+00  4.931364E-06
 6.150000E+00  1.500000E+00  4.543463E-06
 6.150000E+00  1.550000E+00  4.174640E-06
 6.150000E+00  1.600000E+00  3.825228E-06
 6.150000E+00  1.650000E+00  3.495394E-06
 6.150000E+00  1.700000E+00  3.185148E-06
 6.150000E+00  1.750000E+00  2.894355E-06
 6.150000E+00  1.800000E+00  2.622750E-06
 6.150000E+00  1.850000E+00  2.369948E-06
 6.150000E+00  1.900000E+00  2.135461E-06
 6.150000E+00  1.950000E+00  1.918710E-06
 6.150000E+00  2.000000E+00  1.719037E-06
 6.150000E+00  2.050000E+00  1.535723E-06
 6.150000E+00  2.100000E+00  1.367999E-06
 6.150000E+00  2.150000E+00  1.215058E-06
 6.150000E+00  2.200000E+00  1.076067E-06
 6.150000E+00  2.250000E+00  9.501780E-07
 6.150000E+00  2.300000E+00  8.365386E-07
 6.150000E+00  2.350000E+00  7.343009E-07
 6.150000E+00  2.400000E+00  6.426291E-07
 6.150000E+00  2.450000E+00  5.607064E-07
 6.150000E+00  2.500000E+00  4.877415E-07
 6.150000E+00  2.550000E+00  4.229729E-07
 6.150000E+00  2.600000E+00  3.656730E-07
 6.150000E+00  2.650000E+00  3.151513E-07
 6.150000E+00  2.700000E+00  2.707567E-07
 6.150000E+00  2.750000E+00  2.318782E-07
 6.150000E+00  2.800000E+00  1.979466E-07
 6.150000E+00  2.850000E+00  1.684339E-07
 6.150000E+00  2.900000E+00  1.428529E-07
 6.150000E+00  2.950000E+00  1.207568E-07
 6.150000E+00  3.000000E+00  1.017375E-07
 6.150000E+00  3.050000E+00  8.542412E-08
 6.150000E+00  3.100000E+00  7.148145E-08
 6.150000E+00  3.150000E+00  5.960760E-08
 6.150000E+00  3.200000E+00  4.953216E-08
 6.150000E+00  3.250000E+00  4.101397E-08
 6.150000E+00  3.300000E+00  3.383889E-08
 6.150000E+00  3.350000E+00  2.781769E-08
 6.150000E+00  3.400000E+00  2.278386E-08
 6.150000E+00  3.450000E+00  1.859151E-08
 6.150000E+00  3.500000E+00  1.511345E-08
 6.150000E+00  3.550000E+00  1.223923E-08
 6.150000E+00  3.600000E+00  9.873378E-09
 6.150000E+00  3.650000E+00  7.933753E-09
 6.150000E+00  3.700000E+00  6.349985E-09
 6.150000E+00  3.750000E+00  5.062068E-09
 6.150000E+00  3.800000E+00  4.019060E-09
 6.150000E+00  3.850000E+00  3.177918E-09
 6.150000E+00  3.900000E+00  2.502437E-09
 6.150000E+00  3.950000E+00  1.962305E-09
 6.150000E+00  4.000000E+00  1.532266E-09
 6.150000E+00  4.050000E+00  1.191371E-09
 6.150000E+00  4.100000E+00  9.223322E-10
 6.150000E+00  4.150000E+00  7.109466E-10
 6.150000E+00  4.200000E+00  5.456051E-10
 6.150000E+00  4.250000E+00  4.168642E-10
 6.150000E+00  4.300000E+00  3.170799E-10
 6.150000E+00  4.350000E+00  2.400959E-10
 6.150000E+00  4.400000E+00  1.809783E-10
 6.150000E+00  4.450000E+00  1.357934E-10
 6.150000E+00  4.500000E+00  1.014207E-10
 6.150000E+00  4.550000E+00  7.539718E-11
 6.150000E+00  4.600000E+00  5.578923E-11
 6.150000E+00  4.650000E+00  4.108645E-11
 6.150000E+00  4.700000E+00  3.011524E-11
 6.150000E+00  4.750000E+00  2.196852E-11
 6.150000E+00  4.800000E+00  1.594883E-11
 6.150000E+00  4.850000E+00  1.152282E-11
 6.150000E+00  4.900000E+00  8.284725E-12
 6.150000E+00  4.950000E+00  5.927554E-12
 6.150000E+00  5.000000E+00  4.220266E-12
 6.150000E+00  5.050000E+00  2.989924E-12
 6.150000E+00  5.100000E+00  2.107785E-12
 6.150000E+00  5.150000E+00  1.478527E-12
 6.150000E+00  5.200000E+00  1.031954E-12
 6.150000E+00  5.250000E+00  7.166612E-13
 6.150000E+00  5.300000E+00  4.952056E-13
 6.150000E+00  5.350000E+00  3.404672E-13
 6.150000E+00  5.400000E+00  2.329100E-13
 6.150000E+00  5.450000E+00  1.585391E-13
 6.150000E+00  5.500000E+00  1.073846E-13
 6.150000E+00  5.550000E+00  7.238355E-14
 6.150000E+00  5.600000E+00  4.855999E-14
 6.150000E+00  5.650000E+00  3.242822E-14
 6.150000E+00  5.700000E+00  2.156012E-14
 6.150000E+00  5.750000E+00  1.427393E-14
 6.150000E+00  5.800000E+00  9.411523E-15
 6.150000E+00  5.850000E+00  6.180043E-15
 6.150000E+00  5.900000E+00  4.039963E-15
 6.150000E+00  5.950000E+00  2.626407E-15
 6.150000E+00  6.000000E+00  1.694210E-15
 6.150000E+00  6.050000E+00  1.079763E-15
 6.150000E+00  6.100000E+00  6.746857E-16
 6.150000E+00  6.150000E+00  4.077670E-16
 6.150000E+00  6.200000E+00  2.326643E-16
 6.150000E+00  6.250000E+00  1.195957E-16
 6.150000E+00  6.300000E+00  4.980467E-17
 6.150000E+00  6.350000E+00  1.196690E-17
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  9.623561E-19
 6.200000E+00 -6.300000E+00  3.990341E-18
 6.200000E+00 -6.250000E+00  9.531626E-18
 6.200000E+00 -6.200000E+00  1.843965E-17
 6.200000E+00 -6.150000E+00  3.217266E-17
 6.200000E+00 -6.100000E+00  5.312665E-17
 6.200000E+00 -6.050000E+00  8.516116E-17
 6.200000E+00 -6.000000E+00  1.344119E-16
 6.200000E+00 -5.950000E+00  2.105346E-16
 6.200000E+00 -5.900000E+00  3.285969E-16
 6.200000E+00 -5.850000E+00  5.119463E-16
 6.200000E+00 -5.800000E+00  7.965356E-16
 6.200000E+00 -5.750000E+00  1.237426E-15
 6.200000E+00 -5.700000E+00  1.918519E-15
 6.200000E+00 -5.650000E+00  2.967058E-15
 6.200000E+00 -5.600000E+00  4.575144E-15
 6.200000E+00 -5.550000E+00  7.031501E-15
 6.200000E+00 -5.500000E+00  1.076815E-14
 6.200000E+00 -5.450000E+00  1.642867E-14
 6.200000E+00 -5.400000E+00  2.496748E-14
 6.200000E+00 -5.350000E+00  3.779356E-14
 6.200000E+00 -5.300000E+00  5.697732E-14
 6.200000E+00 -5.250000E+00  8.554688E-14
 6.200000E+00 -5.200000E+00  1.279100E-13
 6.200000E+00 -5.150000E+00  1.904517E-13
 6.200000E+00 -5.100000E+00  2.823757E-13
 6.200000E+00 -5.050000E+00  4.168829E-13
 6.200000E+00 -5.000000E+00  6.128118E-13
 6.200000E+00 -4.950000E+00  8.969085E-13
 6.200000E+00 -4.900000E+00  1.306951E-12
 6.200000E+00 -4.850000E+00  1.896017E-12
 6.200000E+00 -4.800000E+00  2.738291E-12
 6.200000E+00 -4.750000E+00  3.936900E-12
 6.200000E+00 -4.700000E+00  5.634439E-12
 6.200000E+00 -4.650000E+00  8.026993E-12
 6.200000E+00 -4.600000E+00  1.138274E-11
 6.200000E+00 -4.550000E+00  1.606642E-11
 6.200000E+00 -4.500000E+00  2.257135E-11
 6.200000E+00 -4.450000E+00  3.156105E-11
 6.200000E+00 -4.400000E+00  4.392285E-11
 6.200000E+00 -4.350000E+00  6.083677E-11
 6.200000E+00 -4.300000E+00  8.386309E-11
 6.200000E+00 -4.250000E+00  1.150530E-10
 6.200000E+00 -4.200000E+00  1.570878E-10
 6.200000E+00 -4.150000E+00  2.134518E-10
 6.200000E+00 -4.100000E+00  2.886469E-10
 6.200000E+00 -4.050000E+00  3.884555E-10
 6.200000E+00 -4.000000E+00  5.202616E-10
 6.200000E+00 -3.950000E+00  6.934387E-10
 6.200000E+00 -3.900000E+00  9.198156E-10
 6.200000E+00 -3.850000E+00  1.214231E-09
 6.200000E+00 -3.800000E+00  1.595188E-09
 6.200000E+00 -3.750000E+00  2.085623E-09
 6.200000E+00 -3.700000E+00  2.713793E-09
 6.200000E+00 -3.650000E+00  3.514305E-09
 6.200000E+00 -3.600000E+00  4.529281E-09
 6.200000E+00 -3.550000E+00  5.809679E-09
 6.200000E+00 -3.500000E+00  7.416772E-09
 6.200000E+00 -3.450000E+00  9.423775E-09
 6.200000E+00 -3.400000E+00  1.191764E-08
 6.200000E+00 -3.350000E+00  1.500096E-08
 6.200000E+00 -3.300000E+00  1.879409E-08
 6.200000E+00 -3.250000E+00  2.343722E-08
 6.200000E+00 -3.200000E+00  2.909271E-08
 6.200000E+00 -3.150000E+00  3.594729E-08
 6.200000E+00 -3.100000E+00  4.421437E-08
 6.200000E+00 -3.050000E+00  5.413624E-08
 6.200000E+00 -3.000000E+00  6.598607E-08
 6.200000E+00 -2.950000E+00  8.006985E-08
 6.200000E+00 -2.900000E+00  9.672785E-08
 6.200000E+00 -2.850000E+00  1.163359E-07
 6.200000E+00 -2.800000E+00  1.393059E-07
 6.200000E+00 -2.750000E+00  1.660864E-07
 6.200000E+00 -2.700000E+00  1.971614E-07
 6.200000E+00 -2.650000E+00  2.330497E-07
 6.200000E+00 -2.600000E+00  2.743027E-07
 6.200000E+00 -2.550000E+00  3.215010E-07
 6.200000E+00 -2.500000E+00  3.752511E-07
 6.200000E+00 -2.450000E+00  4.361802E-07
 6.200000E+00 -2.400000E+00  5.049300E-07
 6.200000E+00 -2.350000E+00  5.821503E-07
 6.200000E+00 -2.300000E+00  6.684910E-07
 6.200000E+00 -2.250000E+00  7.645931E-07
 6.200000E+00 -2.200000E+00  8.710793E-07
 6.200000E+00 -2.150000E+00  9.885435E-07
 6.200000E+00 -2.100000E+00  1.117540E-06
 6.200000E+00 -2.050000E+00  1.258574E-06
 6.200000E+00 -2.000000E+00  1.412085E-06
 6.200000E+00 -1.950000E+00  1.578442E-06
 6.200000E+00 -1.900000E+00  1.757927E-06
 6.200000E+00 -1.850000E+00  1.950727E-06
 6.200000E+00 -1.800000E+00  2.156922E-06
 6.200000E+00 -1.750000E+00  2.376478E-06
 6.200000E+00 -1.700000E+00  2.609234E-06
 6.200000E+00 -1.650000E+00  2.854902E-06
 6.200000E+00 -1.600000E+00  3.113054E-06
 6.200000E+00 -1.550000E+00  3.383125E-06
 6.200000E+00 -1.500000E+00  3.664406E-06
 6.200000E+00 -1.450000E+00  3.956046E-06
 6.200000E+00 -1.400000E+00  4.257052E-06
 6.200000E+00 -1.350000E+00  4.566297E-06
 6.200000E+00 -1.300000E+00  4.882520E-06
 6.200000E+00 -1.250000E+00  5.204338E-06
 6.200000E+00 -1.200000E+00  5.530253E-06
 6.200000E+00 -1.150000E+00  5.858666E-06
 6.200000E+00 -1.100000E+00  6.187888E-06
 6.200000E+00 -1.050000E+00  6.516153E-06
 6.200000E+00 -1.000000E+00  6.841639E-06
 6.200000E+00 -9.500000E-01  7.162480E-06
 6.200000E+00 -9.000000E-01  7.476785E-06
 6.200000E+00 -8.500000E-01  7.782657E-06
 6.200000E+00 -8.000000E-01  8.078212E-06
 6.200000E+00 -7.500000E-01  8.361596E-06
 6.200000E+00 -7.000000E-01  8.631007E-06
 6.200000E+00 -6.500000E-01  8.884709E-06
 6.200000E+00 -6.000000E-01  9.121052E-06
 6.200000E+00 -5.500000E-01  9.338490E-06
 6.200000E+00 -5.000000E-01  9.535594E-06
 6.200000E+00 -4.500000E-01  9.711068E-06
 6.200000E+00 -4.000000E-01  9.863761E-06
 6.200000E+00 -3.500000E-01  9.992681E-06
 6.200000E+00 -3.000000E-01  1.009700E-05
 6.200000E+00 -2.500000E-01  1.017607E-05
 6.200000E+00 -2.000000E-01  1.022941E-05
 6.200000E+00 -1.500000E-01  1.025673E-05
 6.200000E+00 -1.000000E-01  1.025795E-05
 6.200000E+00 -5.000000E-02  1.023313E-05
 6.200000E+00  0.000000E+00  1.018255E-05
 6.200000E+00  5.000000E-02  1.010665E-05
 6.200000E+00  1.000000E-01  1.000606E-05
 6.200000E+00  1.500000E-01  9.881566E-06
 6.200000E+00  2.000000E-01  9.734110E-06
 6.200000E+00  2.500000E-01  9.564783E-06
 6.200000E+00  3.000000E-01  9.374811E-06
 6.200000E+00  3.500000E-01  9.165539E-06
 6.200000E+00  4.000000E-01  8.938418E-06
 6.200000E+00  4.500000E-01  8.694990E-06
 6.200000E+00  5.000000E-01  8.436872E-06
 6.200000E+00  5.500000E-01  8.165741E-06
 6.200000E+00  6.000000E-01  7.883313E-06
 6.200000E+00  6.500000E-01  7.591333E-06
 6.200000E+00  7.000000E-01  7.291552E-06
 6.200000E+00  7.500000E-01  6.985715E-06
 6.200000E+00  8.000000E-01  6.675545E-06
 6.200000E+00  8.500000E-01  6.362728E-06
 6.200000E+00  9.000000E-01  6.048896E-06
 6.200000E+00  9.500000E-01  5.735620E-06
 6.200000E+00  1.000000E+00  5.424392E-06
 6.200000E+00  1.050000E+00  5.116621E-06
 6.200000E+00  1.100000E+00  4.813618E-06
 6.200000E+00  1.150000E+00  4.516591E-06
 6.200000E+00  1.200000E+00  4.226641E-06
 6.200000E+00  1.250000E+00  3.944752E-06
 6.200000E+00  1.300000E+00  3.671795E-06
 6.200000E+00  1.350000E+00  3.408520E-06
 6.200000E+00  1.400000E+00  3.155560E-06
 6.200000E+00  1.450000E+00  2.913428E-06
 6.200000E+00  1.500000E+00  2.682527E-06
 6.200000E+00  1.550000E+00  2.463146E-06
 6.200000E+00  1.600000E+00  2.255468E-06
 6.200000E+00  1.650000E+00  2.059577E-06
 6.200000E+00  1.700000E+00  1.875464E-06
 6.200000E+00  1.750000E+00  1.703033E-06
 6.200000E+00  1.800000E+00  1.542111E-06
 6.200000E+00  1.850000E+00  1.392452E-06
 6.200000E+00  1.900000E+00  1.253751E-06
 6.200000E+00  1.950000E+00  1.125648E-06
 6.200000E+00  2.000000E+00  1.007741E-06
 6.200000E+00  2.050000E+00  8.995866E-07
 6.200000E+00  2.100000E+00  8.007169E-07
 6.200000E+00  2.150000E+00  7.106407E-07
 6.200000E+00  2.200000E+00  6.288534E-07
 6.200000E+00  2.250000E+00  5.548422E-07
 6.200000E+00  2.300000E+00  4.880933E-07
 6.200000E+00  2.350000E+00  4.280961E-07
 6.200000E+00  2.400000E+00  3.743487E-07
 6.200000E+00  2.450000E+00  3.263615E-07
 6.200000E+00  2.500000E+00  2.836610E-07
 6.200000E+00  2.550000E+00  2.457923E-07
 6.200000E+00  2.600000E+00  2.123216E-07
 6.200000E+00  2.650000E+00  1.828378E-07
 6.200000E+00  2.700000E+00  1.569539E-07
 6.200000E+00  2.750000E+00  1.343073E-07
 6.200000E+00  2.800000E+00  1.145606E-07
 6.200000E+00  2.850000E+00  9.740150E-08
 6.200000E+00  2.900000E+00  8.254219E-08
 6.200000E+00  2.950000E+00  6.971901E-08
 6.200000E+00  3.000000E+00  5.869155E-08
 6.200000E+00  3.050000E+00  4.924169E-08
 6.200000E+00  3.100000E+00  4.117241E-08
 6.200000E+00  3.150000E+00  3.430665E-08
 6.200000E+00  3.200000E+00  2.848598E-08
 6.200000E+00  3.250000E+00  2.356929E-08
 6.200000E+00  3.300000E+00  1.943147E-08
 6.200000E+00  3.350000E+00  1.596208E-08
 6.200000E+00  3.400000E+00  1.306409E-08
 6.200000E+00  3.450000E+00  1.065257E-08
 6.200000E+00  3.500000E+00  8.653588E-09
 6.200000E+00  3.550000E+00  7.003002E-09
 6.200000E+00  3.600000E+00  5.645452E-09
 6.200000E+00  3.650000E+00  4.533354E-09
 6.200000E+00  3.700000E+00  3.625994E-09
 6.200000E+00  3.750000E+00  2.888692E-09
 6.200000E+00  3.800000E+00  2.292040E-09
 6.200000E+00  3.850000E+00  1.811218E-09
 6.200000E+00  3.900000E+00  1.425368E-09
 6.200000E+00  3.950000E+00  1.117049E-09
 6.200000E+00  4.000000E+00  8.717414E-10
 6.200000E+00  4.050000E+00  6.774145E-10
 6.200000E+00  4.100000E+00  5.241488E-10
 6.200000E+00  4.150000E+00  4.038035E-10
 6.200000E+00  4.200000E+00  3.097302E-10
 6.200000E+00  4.250000E+00  2.365254E-10
 6.200000E+00  4.300000E+00  1.798193E-10
 6.200000E+00  4.350000E+00  1.360952E-10
 6.200000E+00  4.400000E+00  1.025372E-10
 6.200000E+00  4.450000E+00  7.690183E-11
 6.200000E+00  4.500000E+00  5.741080E-11
 6.200000E+00  4.550000E+00  4.266165E-11
 6.200000E+00  4.600000E+00  3.155402E-11
 6.200000E+00  4.650000E+00  2.322902E-11
 6.200000E+00  4.700000E+00  1.701973E-11
 6.200000E+00  4.750000E+00  1.241102E-11
 6.200000E+00  4.800000E+00  9.007045E-12
 6.200000E+00  4.850000E+00  6.505265E-12
 6.200000E+00  4.900000E+00  4.675666E-12
 6.200000E+00  4.950000E+00  3.344307E-12
 6.200000E+00  5.000000E+00  2.380355E-12
 6.200000E+00  5.050000E+00  1.685929E-12
 6.200000E+00  5.100000E+00  1.188198E-12
 6.200000E+00  5.150000E+00  8.332607E-13
 6.200000E+00  5.200000E+00  5.814428E-13
 6.200000E+00  5.250000E+00  4.037018E-13
 6.200000E+00  5.300000E+00  2.788931E-13
 6.200000E+00  5.350000E+00  1.917070E-13
 6.200000E+00  5.400000E+00  1.311191E-13
 6.200000E+00  5.450000E+00  8.923468E-14
 6.200000E+00  5.500000E+00  6.043147E-14
 6.200000E+00  5.550000E+00  4.072758E-14
 6.200000E+00  5.600000E+00  2.731868E-14
 6.200000E+00  5.650000E+00  1.824072E-14
 6.200000E+00  5.700000E+00  1.212593E-14
 6.200000E+00  5.750000E+00  8.027181E-15
 6.200000E+00  5.800000E+00  5.292365E-15
 6.200000E+00  5.850000E+00  3.475148E-15
 6.200000E+00  5.900000E+00  2.271856E-15
 6.200000E+00  5.950000E+00  1.477155E-15
 6.200000E+00  6.000000E+00  9.531012E-16
 6.200000E+00  6.050000E+00  6.076607E-16
 6.200000E+00  6.100000E+00  3.798819E-16
 6.200000E+00  6.150000E+00  2.297310E-16
 6.200000E+00  6.200000E+00  1.311676E-16
 6.200000E+00  6.250000E+00  6.746894E-17
 6.200000E+00  6.300000E+00  2.811373E-17
 6.200000E+00  6.350000E+00  6.758013E-18
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  4.851488E-19
 6.250000E+00 -6.300000E+00  2.010835E-18
 6.250000E+00 -6.250000E+00  4.800846E-18
 6.250000E+00 -6.200000E+00  9.283165E-18
 6.250000E+00 -6.150000E+00  1.619106E-17
 6.250000E+00 -6.100000E+00  2.673192E-17
 6.250000E+00 -6.050000E+00  4.285385E-17
 6.250000E+00 -6.000000E+00  6.765791E-17
 6.250000E+00 -5.950000E+00  1.060295E-16
 6.250000E+00 -5.900000E+00  1.655996E-16
 6.250000E+00 -5.850000E+00  2.582030E-16
 6.250000E+00 -5.800000E+00  4.020796E-16
 6.250000E+00 -5.750000E+00  6.251873E-16
 6.250000E+00 -5.700000E+00  9.701635E-16
 6.250000E+00 -5.650000E+00  1.501726E-15
 6.250000E+00 -5.600000E+00  2.317660E-15
 6.250000E+00 -5.550000E+00  3.565057E-15
 6.250000E+00 -5.500000E+00  5.464192E-15
 6.250000E+00 -5.450000E+00  8.343466E-15
 6.250000E+00 -5.400000E+00  1.269028E-14
 6.250000E+00 -5.350000E+00  1.922472E-14
 6.250000E+00 -5.300000E+00  2.900569E-14
 6.250000E+00 -5.250000E+00  4.358306E-14
 6.250000E+00 -5.200000E+00  6.521440E-14
 6.250000E+00 -5.150000E+00  9.717221E-14
 6.250000E+00 -5.100000E+00  1.441768E-13
 6.250000E+00 -5.050000E+00  2.130030E-13
 6.250000E+00 -5.000000E+00  3.133246E-13
 6.250000E+00 -4.950000E+00  4.588850E-13
 6.250000E+00 -4.900000E+00  6.691067E-13
 6.250000E+00 -4.850000E+00  9.712953E-13
 6.250000E+00 -4.800000E+00  1.403635E-12
 6.250000E+00 -4.750000E+00  2.019238E-12
 6.250000E+00 -4.700000E+00  2.891579E-12
 6.250000E+00 -4.650000E+00  4.121753E-12
 6.250000E+00 -4.600000E+00  5.848091E-12
 6.250000E+00 -4.550000E+00  8.258835E-12
 6.250000E+00 -4.500000E+00  1.160871E-11
 6.250000E+00 -4.450000E+00  1.624050E-11
 6.250000E+00 -4.400000E+00  2.261285E-11
 6.250000E+00 -4.350000E+00  3.133600E-11
 6.250000E+00 -4.300000E+00  4.321721E-11
 6.250000E+00 -4.250000E+00  5.931833E-11
 6.250000E+00 -4.200000E+00  8.102799E-11
 6.250000E+00 -4.150000E+00  1.101517E-10
 6.250000E+00 -4.100000E+00  1.490235E-10
 6.250000E+00 -4.050000E+00  2.006428E-10
 6.250000E+00 -4.000000E+00  2.688417E-10
 6.250000E+00 -3.950000E+00  3.584876E-10
 6.250000E+00 -3.900000E+00  4.757259E-10
 6.250000E+00 -3.850000E+00  6.282702E-10
 6.250000E+00 -3.800000E+00  8.257442E-10
 6.250000E+00 -3.750000E+00  1.080084E-09
 6.250000E+00 -3.700000E+00  1.406003E-09
 6.250000E+00 -3.650000E+00  1.821532E-09
 6.250000E+00 -3.600000E+00  2.348630E-09
 6.250000E+00 -3.550000E+00  3.013879E-09
 6.250000E+00 -3.500000E+00  3.849261E-09
 6.250000E+00 -3.450000E+00  4.893017E-09
 6.250000E+00 -3.400000E+00  6.190590E-09
 6.250000E+00 -3.350000E+00  7.795643E-09
 6.250000E+00 -3.300000E+00  9.771152E-09
 6.250000E+00 -3.250000E+00  1.219055E-08
 6.250000E+00 -3.200000E+00  1.513892E-08
 6.250000E+00 -3.150000E+00  1.871421E-08
 6.250000E+00 -3.100000E+00  2.302844E-08
 6.250000E+00 -3.050000E+00  2.820887E-08
 6.250000E+00 -3.000000E+00  3.439914E-08
 6.250000E+00 -2.950000E+00  4.176023E-08
 6.250000E+00 -2.900000E+00  5.047135E-08
 6.250000E+00 -2.850000E+00  6.073059E-08
 6.250000E+00 -2.800000E+00  7.275529E-08
 6.250000E+00 -2.750000E+00  8.678225E-08
 6.250000E+00 -2.700000E+00  1.030674E-07
 6.250000E+00 -2.650000E+00  1.218852E-07
 6.250000E+00 -2.600000E+00  1.435278E-07
 6.250000E+00 -2.550000E+00  1.683032E-07
 6.250000E+00 -2.500000E+00  1.965333E-07
 6.250000E+00 -2.450000E+00  2.285515E-07
 6.250000E+00 -2.400000E+00  2.646996E-07
 6.250000E+00 -2.350000E+00  3.053241E-07
 6.250000E+00 -2.300000E+00  3.507719E-07
 6.250000E+00 -2.250000E+00  4.013861E-07
 6.250000E+00 -2.200000E+00  4.575005E-07
 6.250000E+00 -2.150000E+00  5.194343E-07
 6.250000E+00 -2.100000E+00  5.874865E-07
 6.250000E+00 -2.050000E+00  6.619295E-07
 6.250000E+00 -2.000000E+00  7.430032E-07
 6.250000E+00 -1.950000E+00  8.309091E-07
 6.250000E+00 -1.900000E+00  9.258033E-07
 6.250000E+00 -1.850000E+00  1.027792E-06
 6.250000E+00 -1.800000E+00  1.136924E-06
 6.250000E+00 -1.750000E+00  1.253188E-06
 6.250000E+00 -1.700000E+00  1.376507E-06
 6.250000E+00 -1.650000E+00  1.506732E-06
 6.250000E+00 -1.600000E+00  1.643644E-06
 6.250000E+00 -1.550000E+00  1.786947E-06
 6.250000E+00 -1.500000E+00  1.936269E-06
 6.250000E+00 -1.450000E+00  2.091164E-06
 6.250000E+00 -1.400000E+00  2.251107E-06
 6.250000E+00 -1.350000E+00  2.415500E-06
 6.250000E+00 -1.300000E+00  2.583676E-06
 6.250000E+00 -1.250000E+00  2.754899E-06
 6.250000E+00 -1.200000E+00  2.928371E-06
 6.250000E+00 -1.150000E+00  3.103241E-06
 6.250000E+00 -1.100000E+00  3.278605E-06
 6.250000E+00 -1.050000E+00  3.453522E-06
 6.250000E+00 -1.000000E+00  3.627016E-06
 6.250000E+00 -9.500000E-01  3.798088E-06
 6.250000E+00 -9.000000E-01  3.965723E-06
 6.250000E+00 -8.500000E-01  4.128906E-06
 6.250000E+00 -8.000000E-01  4.286623E-06
 6.250000E+00 -7.500000E-01  4.437879E-06
 6.250000E+00 -7.000000E-01  4.581704E-06
 6.250000E+00 -6.500000E-01  4.717166E-06
 6.250000E+00 -6.000000E-01  4.843376E-06
 6.250000E+00 -5.500000E-01  4.959502E-06
 6.250000E+00 -5.000000E-01  5.064773E-06
 6.250000E+00 -4.500000E-01  5.158490E-06
 6.250000E+00 -4.000000E-01  5.240035E-06
 6.250000E+00 -3.500000E-01  5.308871E-06
 6.250000E+00 -3.000000E-01  5.364552E-06
 6.250000E+00 -2.500000E-01  5.406726E-06
 6.250000E+00 -2.000000E-01  5.435138E-06
 6.250000E+00 -1.500000E-01  5.449634E-06
 6.250000E+00 -1.000000E-01  5.450158E-06
 6.250000E+00 -5.000000E-02  5.436755E-06
 6.250000E+00  0.000000E+00  5.409572E-06
 6.250000E+00  5.000000E-02  5.368848E-06
 6.250000E+00  1.000000E-01  5.314921E-06
 6.250000E+00  1.500000E-01  5.248214E-06
 6.250000E+00  2.000000E-01  5.169239E-06
 6.250000E+00  2.500000E-01  5.078584E-06
 6.250000E+00  3.000000E-01  4.976908E-06
 6.250000E+00  3.500000E-01  4.864938E-06
 6.250000E+00  4.000000E-01  4.743455E-06
 6.250000E+00  4.500000E-01  4.613291E-06
 6.250000E+00  5.000000E-01  4.475315E-06
 6.250000E+00  5.500000E-01  4.330430E-06
 6.250000E+00  6.000000E-01  4.179559E-06
 6.250000E+00  6.500000E-01  4.023640E-06
 6.250000E+00  7.000000E-01  3.863612E-06
 6.250000E+00  7.500000E-01  3.700413E-06
 6.250000E+00  8.000000E-01  3.534966E-06
 6.250000E+00  8.500000E-01  3.368174E-06
 6.250000E+00  9.000000E-01  3.200911E-06
 6.250000E+00  9.500000E-01  3.034016E-06
 6.250000E+00  1.000000E+00  2.868286E-06
 6.250000E+00  1.050000E+00  2.704472E-06
 6.250000E+00  1.100000E+00  2.543272E-06
 6.250000E+00  1.150000E+00  2.385328E-06
 6.250000E+00  1.200000E+00  2.231224E-06
 6.250000E+00  1.250000E+00  2.081482E-06
 6.250000E+00  1.300000E+00  1.936561E-06
 6.250000E+00  1.350000E+00  1.796855E-06
 6.250000E+00  1.400000E+00  1.662696E-06
 6.250000E+00  1.450000E+00  1.534353E-06
 6.250000E+00  1.500000E+00  1.412033E-06
 6.250000E+00  1.550000E+00  1.295883E-06
 6.250000E+00  1.600000E+00  1.185995E-06
 6.250000E+00  1.650000E+00  1.082407E-06
 6.250000E+00  1.700000E+00  9.851074E-07
 6.250000E+00  1.750000E+00  8.940385E-07
 6.250000E+00  1.800000E+00  8.091015E-07
 6.250000E+00  1.850000E+00  7.301607E-07
 6.250000E+00  1.900000E+00  6.570477E-07
 6.250000E+00  1.950000E+00  5.895663E-07
 6.250000E+00  2.000000E+00  5.274968E-07
 6.250000E+00  2.050000E+00  4.706005E-07
 6.250000E+00  2.100000E+00  4.186241E-07
 6.250000E+00  2.150000E+00  3.713033E-07
 6.250000E+00  2.200000E+00  3.283669E-07
 6.250000E+00  2.250000E+00  2.895402E-07
 6.250000E+00  2.300000E+00  2.545481E-07
 6.250000E+00  2.350000E+00  2.231180E-07
 6.250000E+00  2.400000E+00  1.949822E-07
 6.250000E+00  2.450000E+00  1.698798E-07
 6.250000E+00  2.500000E+00  1.475591E-07
 6.250000E+00  2.550000E+00  1.277786E-07
 6.250000E+00  2.600000E+00  1.103080E-07
 6.250000E+00  2.650000E+00  9.492975E-08
 6.250000E+00  2.700000E+00  8.143893E-08
 6.250000E+00  2.750000E+00  6.964406E-08
 6.250000E+00  2.800000E+00  5.936703E-08
 6.250000E+00  2.850000E+00  5.044317E-08
 6.250000E+00  2.900000E+00  4.272096E-08
 6.250000E+00  2.950000E+00  3.606170E-08
 6.250000E+00  3.000000E+00  3.033910E-08
 6.250000E+00  3.050000E+00  2.543866E-08
 6.250000E+00  3.100000E+00  2.125712E-08
 6.250000E+00  3.150000E+00  1.770174E-08
 6.250000E+00  3.200000E+00  1.468965E-08
 6.250000E+00  3.250000E+00  1.214710E-08
 6.250000E+00  3.300000E+00  1.000877E-08
 6.250000E+00  3.350000E+00  8.217078E-09
 6.250000E+00  3.400000E+00  6.721455E-09
 6.250000E+00  3.450000E+00  5.477710E-09
 6.250000E+00  3.500000E+00  4.447389E-09
 6.250000E+00  3.550000E+00  3.597177E-09
 6.250000E+00  3.600000E+00  2.898339E-09
 6.250000E+00  3.650000E+00  2.326202E-09
 6.250000E+00  3.700000E+00  1.859675E-09
 6.250000E+00  3.750000E+00  1.480805E-09
 6.250000E+00  3.800000E+00  1.174385E-09
 6.250000E+00  3.850000E+00  9.275881E-10
 6.250000E+00  3.900000E+00  7.296472E-10
 6.250000E+00  3.950000E+00  5.715636E-10
 6.250000E+00  4.000000E+00  4.458526E-10
 6.250000E+00  4.050000E+00  3.463177E-10
 6.250000E+00  4.100000E+00  2.678530E-10
 6.250000E+00  4.150000E+00  2.062714E-10
 6.250000E+00  4.200000E+00  1.581557E-10
 6.250000E+00  4.250000E+00  1.207304E-10
 6.250000E+00  4.300000E+00  9.175253E-11
 6.250000E+00  4.350000E+00  6.941811E-11
 6.250000E+00  4.400000E+00  5.228354E-11
 6.250000E+00  4.450000E+00  3.919938E-11
 6.250000E+00  4.500000E+00  2.925503E-11
 6.250000E+00  4.550000E+00  2.173274E-11
 6.250000E+00  4.600000E+00  1.606966E-11
 6.250000E+00  4.650000E+00  1.182670E-11
 6.250000E+00  4.700000E+00  8.663068E-12
 6.250000E+00  4.750000E+00  6.315651E-12
 6.250000E+00  4.800000E+00  4.582369E-12
 6.250000E+00  4.850000E+00  3.308836E-12
 6.250000E+00  4.900000E+00  2.377725E-12
 6.250000E+00  4.950000E+00  1.700347E-12
 6.250000E+00  5.000000E+00  1.210018E-12
 6.250000E+00  5.050000E+00  8.568677E-13
 6.250000E+00  5.100000E+00  6.037994E-13
 6.250000E+00  5.150000E+00  4.233691E-13
 6.250000E+00  5.200000E+00  2.953826E-13
 6.250000E+00  5.250000E+00  2.050610E-13
 6.250000E+00  5.300000E+00  1.416477E-13
 6.250000E+00  5.350000E+00  9.735613E-14
 6.250000E+00  5.400000E+00  6.658083E-14
 6.250000E+00  5.450000E+00  4.530842E-14
 6.250000E+00  5.500000E+00  3.068133E-14
 6.250000E+00  5.550000E+00  2.067613E-14
 6.250000E+00  5.600000E+00  1.386801E-14
 6.250000E+00  5.650000E+00  9.259233E-15
 6.250000E+00  5.700000E+00  6.155075E-15
 6.250000E+00  5.750000E+00  4.074510E-15
 6.250000E+00  5.800000E+00  2.686392E-15
 6.250000E+00  5.850000E+00  1.764083E-15
 6.250000E+00  5.900000E+00  1.153397E-15
 6.250000E+00  5.950000E+00  7.500840E-16
 6.250000E+00  6.000000E+00  4.841175E-16
 6.250000E+00  6.050000E+00  3.087792E-16
 6.250000E+00  6.100000E+00  1.931339E-16
 6.250000E+00  6.150000E+00  1.168676E-16
 6.250000E+00  6.200000E+00  6.677158E-17
 6.250000E+00  6.250000E+00  3.436860E-17
 6.250000E+00  6.300000E+00  1.432976E-17
 6.250000E+00  6.350000E+00  3.446133E-18
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  1.994191E-19
 6.300000E+00 -6.300000E+00  8.262331E-19
 6.300000E+00 -6.250000E+00  1.971688E-18
 6.300000E+00 -6.200000E+00  3.810797E-18
 6.300000E+00 -6.150000E+00  6.644106E-18
 6.300000E+00 -6.100000E+00  1.096732E-17
 6.300000E+00 -6.050000E+00  1.758125E-17
 6.300000E+00 -6.000000E+00  2.776184E-17
 6.300000E+00 -5.950000E+00  4.352072E-17
 6.300000E+00 -5.900000E+00  6.800215E-17
 6.300000E+00 -5.850000E+00  1.060852E-16
 6.300000E+00 -5.800000E+00  1.652942E-16
 6.300000E+00 -5.750000E+00  2.571682E-16
 6.300000E+00 -5.700000E+00  3.993153E-16
 6.300000E+00 -5.650000E+00  6.184762E-16
 6.300000E+00 -5.600000E+00  9.550777E-16
 6.300000E+00 -5.550000E+00  1.469963E-15
 6.300000E+00 -5.500000E+00  2.254298E-15
 6.300000E+00 -5.450000E+00  3.444067E-15
 6.300000E+00 -5.400000E+00  5.241199E-15
 6.300000E+00 -5.350000E+00  7.944170E-15
 6.300000E+00 -5.300000E+00  1.199212E-14
 6.300000E+00 -5.250000E+00  1.802808E-14
 6.300000E+00 -5.200000E+00  2.698914E-14
 6.300000E+00 -5.150000E+00  4.023429E-14
 6.300000E+00 -5.100000E+00  5.972459E-14
 6.300000E+00 -5.050000E+00  8.827574E-14
 6.300000E+00 -5.000000E+00  1.299101E-13
 6.300000E+00 -4.950000E+00  1.903440E-13
 6.300000E+00 -4.900000E+00  2.776596E-13
 6.300000E+00 -4.850000E+00  4.032229E-13
 6.300000E+00 -4.800000E+00  5.829342E-13
 6.300000E+00 -4.750000E+00  8.389175E-13
 6.300000E+00 -4.700000E+00  1.201790E-12
 6.300000E+00 -4.650000E+00  1.713692E-12
 6.300000E+00 -4.600000E+00  2.432306E-12
 6.300000E+00 -4.550000E+00  3.436149E-12
 6.300000E+00 -4.500000E+00  4.831511E-12
 6.300000E+00 -4.450000E+00  6.761462E-12
 6.300000E+00 -4.400000E+00  9.417504E-12
 6.300000E+00 -4.350000E+00  1.305451E-11
 6.300000E+00 -4.300000E+00  1.800976E-11
 6.300000E+00 -4.250000E+00  2.472704E-11
 6.300000E+00 -4.200000E+00  3.378691E-11
 6.300000E+00 -4.150000E+00  4.594449E-11
 6.300000E+00 -4.100000E+00  6.217622E-11
 6.300000E+00 -4.050000E+00  8.373738E-11
 6.300000E+00 -4.000000E+00  1.122323E-10
 6.300000E+00 -3.950000E+00  1.496995E-10
 6.300000E+00 -3.900000E+00  1.987136E-10
 6.300000E+00 -3.850000E+00  2.625073E-10
 6.300000E+00 -3.800000E+00  3.451158E-10
 6.300000E+00 -3.750000E+00  4.515450E-10
 6.300000E+00 -3.700000E+00  5.879691E-10
 6.300000E+00 -3.650000E+00  7.619564E-10
 6.300000E+00 -3.600000E+00  9.827284E-10
 6.300000E+00 -3.550000E+00  1.261453E-09
 6.300000E+00 -3.500000E+00  1.611571E-09
 6.300000E+00 -3.450000E+00  2.049163E-09
 6.300000E+00 -3.400000E+00  2.593346E-09
 6.300000E+00 -3.350000E+00  3.266705E-09
 6.300000E+00 -3.300000E+00  4.095757E-09
 6.300000E+00 -3.250000E+00  5.111439E-09
 6.300000E+00 -3.200000E+00  6.349614E-09
 6.300000E+00 -3.150000E+00  7.851587E-09
 6.300000E+00 -3.100000E+00  9.664623E-09
 6.300000E+00 -3.050000E+00  1.184245E-08
 6.300000E+00 -3.000000E+00  1.444575E-08
 6.300000E+00 -2.950000E+00  1.754256E-08
 6.300000E+00 -2.900000E+00  2.120867E-08
 6.300000E+00 -2.850000E+00  2.552791E-08
 6.300000E+00 -2.800000E+00  3.059232E-08
 6.300000E+00 -2.750000E+00  3.650225E-08
 6.300000E+00 -2.700000E+00  4.336623E-08
 6.300000E+00 -2.650000E+00  5.130075E-08
 6.300000E+00 -2.600000E+00  6.042983E-08
 6.300000E+00 -2.550000E+00  7.088441E-08
 6.300000E+00 -2.500000E+00  8.280145E-08
 6.300000E+00 -2.450000E+00  9.632292E-08
 6.300000E+00 -2.400000E+00  1.115945E-07
 6.300000E+00 -2.350000E+00  1.287639E-07
 6.300000E+00 -2.300000E+00  1.479795E-07
 6.300000E+00 -2.250000E+00  1.693879E-07
 6.300000E+00 -2.200000E+00  1.931322E-07
 6.300000E+00 -2.150000E+00  2.193492E-07
 6.300000E+00 -2.100000E+00  2.481675E-07
 6.300000E+00 -2.050000E+00  2.797046E-07
 6.300000E+00 -2.000000E+00  3.140641E-07
 6.300000E+00 -1.950000E+00  3.513336E-07
 6.300000E+00 -1.900000E+00  3.915816E-07
 6.300000E+00 -1.850000E+00  4.348549E-07
 6.300000E+00 -1.800000E+00  4.811769E-07
 6.300000E+00 -1.750000E+00  5.305445E-07
 6.300000E+00 -1.700000E+00  5.829268E-07
 6.300000E+00 -1.650000E+00  6.382630E-07
 6.300000E+00 -1.600000E+00  6.964613E-07
 6.300000E+00 -1.550000E+00  7.573978E-07
 6.300000E+00 -1.500000E+00  8.209159E-07
 6.300000E+00 -1.450000E+00  8.868262E-07
 6.300000E+00 -1.400000E+00  9.549069E-07
 6.300000E+00 -1.350000E+00  1.024904E-06
 6.300000E+00 -1.300000E+00  1.096534E-06
 6.300000E+00 -1.250000E+00  1.169484E-06
 6.300000E+00 -1.200000E+00  1.243413E-06
 6.300000E+00 -1.150000E+00  1.317958E-06
 6.300000E+00 -1.100000E+00  1.392734E-06
 6.300000E+00 -1.050000E+00  1.467338E-06
 6.300000E+00 -1.000000E+00  1.541353E-06
 6.300000E+00 -9.500000E-01  1.614350E-06
 6.300000E+00 -9.000000E-01  1.685896E-06
 6.300000E+00 -8.500000E-01  1.755555E-06
 6.300000E+00 -8.000000E-01  1.822893E-06
 6.300000E+00 -7.500000E-01  1.887482E-06
 6.300000E+00 -7.000000E-01  1.948907E-06
 6.300000E+00 -6.500000E-01  2.006766E-06
 6.300000E+00 -6.000000E-01  2.060679E-06
 6.300000E+00 -5.500000E-01  2.110287E-06
 6.300000E+00 -5.000000E-01  2.155259E-06
 6.300000E+00 -4.500000E-01  2.195295E-06
 6.300000E+00 -4.000000E-01  2.230128E-06
 6.300000E+00 -3.500000E-01  2.259528E-06
 6.300000E+00 -3.000000E-01  2.283303E-06
 6.300000E+00 -2.500000E-01  2.301302E-06
 6.300000E+00 -2.000000E-01  2.313414E-06
 6.300000E+00 -1.500000E-01  2.319574E-06
 6.300000E+00 -1.000000E-01  2.319757E-06
 6.300000E+00 -5.000000E-02  2.313983E-06
 6.300000E+00  0.000000E+00  2.302315E-06
 6.300000E+00  5.000000E-02  2.284857E-06
 6.300000E+00  1.000000E-01  2.261753E-06
 6.300000E+00  1.500000E-01  2.233186E-06
 6.300000E+00  2.000000E-01  2.199376E-06
 6.300000E+00  2.500000E-01  2.160576E-06
 6.300000E+00  3.000000E-01  2.117070E-06
 6.300000E+00  3.500000E-01  2.069171E-06
 6.300000E+00  4.000000E-01  2.017214E-06
 6.300000E+00  4.500000E-01  1.961557E-06
 6.300000E+00  5.000000E-01  1.902573E-06
 6.300000E+00  5.500000E-01  1.840650E-06
 6.300000E+00  6.000000E-01  1.776185E-06
 6.300000E+00  6.500000E-01  1.709580E-06
 6.300000E+00  7.000000E-01  1.641238E-06
 6.300000E+00  7.500000E-01  1.571560E-06
 6.300000E+00  8.000000E-01  1.500943E-06
 6.300000E+00  8.500000E-01  1.429772E-06
 6.300000E+00  9.000000E-01  1.358422E-06
 6.300000E+00  9.500000E-01  1.287251E-06
 6.300000E+00  1.000000E+00  1.216600E-06
 6.300000E+00  1.050000E+00  1.146788E-06
 6.300000E+00  1.100000E+00  1.078115E-06
 6.300000E+00  1.150000E+00  1.010852E-06
 6.300000E+00  1.200000E+00  9.452480E-07
 6.300000E+00  1.250000E+00  8.815247E-07
 6.300000E+00  1.300000E+00  8.198762E-07
 6.300000E+00  1.350000E+00  7.604696E-07
 6.300000E+00  1.400000E+00  7.034444E-07
 6.300000E+00  1.450000E+00  6.489134E-07
 6.300000E+00  1.500000E+00  5.969628E-07
 6.300000E+00  1.550000E+00  5.476538E-07
 6.300000E+00  1.600000E+00  5.010232E-07
 6.300000E+00  1.650000E+00  4.570852E-07
 6.300000E+00  1.700000E+00  4.158328E-07
 6.300000E+00  1.750000E+00  3.772395E-07
 6.300000E+00  1.800000E+00  3.412614E-07
 6.300000E+00  1.850000E+00  3.078387E-07
 6.300000E+00  1.900000E+00  2.768980E-07
 6.300000E+00  1.950000E+00  2.483542E-07
 6.300000E+00  2.000000E+00  2.221123E-07
 6.300000E+00  2.050000E+00  1.980692E-07
 6.300000E+00  2.100000E+00  1.761160E-07
 6.300000E+00  2.150000E+00  1.561392E-07
 6.300000E+00  2.200000E+00  1.380223E-07
 6.300000E+00  2.250000E+00  1.216479E-07
 6.300000E+00  2.300000E+00  1.068982E-07
 6.300000E+00  2.350000E+00  9.365664E-08
 6.300000E+00  2.400000E+00  8.180911E-08
 6.300000E+00  2.450000E+00  7.124442E-08
 6.300000E+00  2.500000E+00  6.185533E-08
 6.300000E+00  2.550000E+00  5.353906E-08
 6.300000E+00  2.600000E+00  4.619784E-08
 6.300000E+00  2.650000E+00  3.973918E-08
 6.300000E+00  2.700000E+00  3.407620E-08
 6.300000E+00  2.750000E+00  2.912770E-08
 6.300000E+00  2.800000E+00  2.481827E-08
 6.300000E+00  2.850000E+00  2.107820E-08
 6.300000E+00  2.900000E+00  1.784342E-08
 6.300000E+00  2.950000E+00  1.505536E-08
 6.300000E+00  3.000000E+00  1.266067E-08
 6.300000E+00  3.050000E+00  1.061108E-08
 6.300000E+00  3.100000E+00  8.863037E-09
 6.300000E+00  3.150000E+00  7.377501E-09
 6.300000E+00  3.200000E+00  6.119587E-09
 6.300000E+00  3.250000E+00  5.058282E-09
 6.300000E+00  3.300000E+00  4.166140E-09
 6.300000E+00  3.350000E+00  3.418974E-09
 6.300000E+00  3.400000E+00  2.795567E-09
 6.300000E+00  3.450000E+00  2.277387E-09
 6.300000E+00  3.500000E+00  1.848320E-09
 6.300000E+00  3.550000E+00  1.494416E-09
 6.300000E+00  3.600000E+00  1.203649E-09
 6.300000E+00  3.650000E+00  9.657009E-10
 6.300000E+00  3.700000E+00  7.717561E-10
 6.300000E+00  3.750000E+00  6.143170E-10
 6.300000E+00  3.800000E+00  4.870352E-10
 6.300000E+00  3.850000E+00  3.845601E-10
 6.300000E+00  3.900000E+00  3.024022E-10
 6.300000E+00  3.950000E+00  2.368118E-10
 6.300000E+00  4.000000E+00  1.846719E-10
 6.300000E+00  4.050000E+00  1.434032E-10
 6.300000E+00  4.100000E+00  1.108816E-10
 6.300000E+00  4.150000E+00  8.536596E-11
 6.300000E+00  4.200000E+00  6.543609E-11
 6.300000E+00  4.250000E+00  4.993904E-11
 6.300000E+00  4.300000E+00  3.794344E-11
 6.300000E+00  4.350000E+00  2.870058E-11
 6.300000E+00  4.400000E+00  2.161157E-11
 6.300000E+00  4.450000E+00  1.619975E-11
 6.300000E+00  4.500000E+00  1.208764E-11
 6.300000E+00  4.550000E+00  8.977835E-12
 6.300000E+00  4.600000E+00  6.637190E-12
 6.300000E+00  4.650000E+00  4.883889E-12
 6.300000E+00  4.700000E+00  3.576867E-12
 6.300000E+00  4.750000E+00  2.607248E-12
 6.300000E+00  4.800000E+00  1.891436E-12
 6.300000E+00  4.850000E+00  1.365585E-12
 6.300000E+00  4.900000E+00  9.811855E-13
 6.300000E+00  4.950000E+00  7.015804E-13
 6.300000E+00  5.000000E+00  4.992135E-13
 6.300000E+00  5.050000E+00  3.534816E-13
 6.300000E+00  5.100000E+00  2.490627E-13
 6.300000E+00  5.150000E+00  1.746233E-13
 6.300000E+00  5.200000E+00  1.218257E-13
 6.300000E+00  5.250000E+00  8.456919E-14
 6.300000E+00  5.300000E+00  5.841404E-14
 6.300000E+00  5.350000E+00  4.014703E-14
 6.300000E+00  5.400000E+00  2.745523E-14
 6.300000E+00  5.450000E+00  1.868288E-14
 6.300000E+00  5.500000E+00  1.265118E-14
 6.300000E+00  5.550000E+00  8.525529E-15
 6.300000E+00  5.600000E+00  5.718270E-15
 6.300000E+00  5.650000E+00  3.817931E-15
 6.300000E+00  5.700000E+00  2.538014E-15
 6.300000E+00  5.750000E+00  1.680161E-15
 6.300000E+00  5.800000E+00  1.107823E-15
 6.300000E+00  5.850000E+00  7.275461E-16
 6.300000E+00  5.900000E+00  4.757528E-16
 6.300000E+00  5.950000E+00  3.094577E-16
 6.300000E+00  6.000000E+00  1.997859E-16
 6.300000E+00  6.050000E+00  1.274745E-16
 6.300000E+00  6.100000E+00  7.976907E-17
 6.300000E+00  6.150000E+00  4.829538E-17
 6.300000E+00  6.200000E+00  2.760970E-17
 6.300000E+00  6.250000E+00  1.421980E-17
 6.300000E+00  6.300000E+00  5.932081E-18
 6.300000E+00  6.350000E+00  1.427174E-18
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  4.756684E-20
 6.350000E+00 -6.300000E+00  1.970199E-19
 6.350000E+00 -6.250000E+00  4.699874E-19
 6.350000E+00 -6.200000E+00  9.080460E-19
 6.350000E+00 -6.150000E+00  1.582710E-18
 6.350000E+00 -6.100000E+00  2.612064E-18
 6.350000E+00 -6.050000E+00  4.187022E-18
 6.350000E+00 -6.000000E+00  6.611944E-18
 6.350000E+00 -5.950000E+00  1.036689E-17
 6.350000E+00 -5.900000E+00  1.620248E-17
 6.350000E+00 -5.850000E+00  2.528389E-17
 6.350000E+00 -5.800000E+00  3.940855E-17
 6.350000E+00 -5.750000E+00  6.133386E-17
 6.350000E+00 -5.700000E+00  9.526869E-17
 6.350000E+00 -5.650000E+00  1.476070E-16
 6.350000E+00 -5.600000E+00  2.280180E-16
 6.350000E+00 -5.550000E+00  3.510588E-16
 6.350000E+00 -5.500000E+00  5.385472E-16
 6.350000E+00 -5.450000E+00  8.230376E-16
 6.350000E+00 -5.400000E+00  1.252884E-15
 6.350000E+00 -5.350000E+00  1.899581E-15
 6.350000E+00 -5.300000E+00  2.868343E-15
 6.350000E+00 -5.250000E+00  4.313277E-15
 6.350000E+00 -5.200000E+00  6.459021E-15
 6.350000E+00 -5.150000E+00  9.631424E-15
 6.350000E+00 -5.100000E+00  1.430081E-14
 6.350000E+00 -5.050000E+00  2.114263E-14
 6.350000E+00 -5.000000E+00  3.112199E-14
 6.350000E+00 -4.950000E+00  4.561078E-14
 6.350000E+00 -4.900000E+00  6.654900E-14
 6.350000E+00 -4.850000E+00  9.666552E-14
 6.350000E+00 -4.800000E+00  1.397786E-13
 6.350000E+00 -4.750000E+00  2.012019E-13
 6.350000E+00 -4.700000E+00  2.882906E-13
 6.350000E+00 -4.650000E+00  4.111699E-13
 6.350000E+00 -4.600000E+00  5.837016E-13
 6.350000E+00 -4.550000E+00  8.247585E-13
 6.350000E+00 -4.500000E+00  1.159893E-12
 6.350000E+00 -4.450000E+00  1.623505E-12
 6.350000E+00 -4.400000E+00  2.261651E-12
 6.350000E+00 -4.350000E+00  3.135635E-12
 6.350000E+00 -4.300000E+00  4.326601E-12
 6.350000E+00 -4.250000E+00  5.941334E-12
 6.350000E+00 -4.200000E+00  8.119558E-12
 6.350000E+00 -4.150000E+00  1.104304E-11
 6.350000E+00 -4.100000E+00  1.494687E-11
 6.350000E+00 -4.050000E+00  2.013333E-11
 6.350000E+00 -4.000000E+00  2.698884E-11
 6.350000E+00 -3.950000E+00  3.600447E-11
 6.350000E+00 -3.900000E+00  4.780060E-11
 6.350000E+00 -3.850000E+00  6.315637E-11
 6.350000E+00 -3.800000E+00  8.304443E-11
 6.350000E+00 -3.750000E+00  1.086719E-10
 6.350000E+00 -3.700000E+00  1.415276E-10
 6.350000E+00 -3.650000E+00  1.834374E-10
 6.350000E+00 -3.600000E+00  2.366262E-10
 6.350000E+00 -3.550000E+00  3.037893E-10
 6.350000E+00 -3.500000E+00  3.881715E-10
 6.350000E+00 -3.450000E+00  4.936557E-10
 6.350000E+00 -3.400000E+00  6.248591E-10
 6.350000E+00 -3.350000E+00  7.872384E-10
 6.350000E+00 -3.300000E+00  9.872021E-10
 6.350000E+00 -3.250000E+00  1.232229E-09
 6.350000E+00 -3.200000E+00  1.530990E-09
 6.350000E+00 -3.150000E+00  1.893478E-09
 6.350000E+00 -3.100000E+00  2.331128E-09
 6.350000E+00 -3.050000E+00  2.856947E-09
 6.350000E+00 -3.000000E+00  3.485624E-09
 6.350000E+00 -2.950000E+00  4.233641E-09
 6.350000E+00 -2.900000E+00  5.119361E-09
 6.350000E+00 -2.850000E+00  6.163105E-09
 6.350000E+00 -2.800000E+00  7.387192E-09
 6.350000E+00 -2.750000E+00  8.815962E-09
 6.350000E+00 -2.700000E+00  1.047576E-08
 6.350000E+00 -2.650000E+00  1.239486E-08
 6.350000E+00 -2.600000E+00  1.460339E-08
 6.350000E+00 -2.550000E+00  1.713318E-08
 6.350000E+00 -2.500000E+00  2.001752E-08
 6.350000E+00 -2.450000E+00  2.329096E-08
 6.350000E+00 -2.400000E+00  2.698894E-08
 6.350000E+00 -2.350000E+00  3.114748E-08
 6.350000E+00 -2.300000E+00  3.580271E-08
 6.350000E+00 -2.250000E+00  4.099040E-08
 6.350000E+00 -2.200000E+00  4.674547E-08
 6.350000E+00 -2.150000E+00  5.310140E-08
 6.350000E+00 -2.100000E+00  6.008962E-08
 6.350000E+00 -2.050000E+00  6.773891E-08
 6.350000E+00 -2.000000E+00  7.607474E-08
 6.350000E+00 -1.950000E+00  8.511866E-08
 6.350000E+00 -1.900000E+00  9.488758E-08
 6.350000E+00 -1.850000E+00  1.053932E-07
 6.350000E+00 -1.800000E+00  1.166416E-07
 6.350000E+00 -1.750000E+00  1.286322E-07
 6.350000E+00 -1.700000E+00  1.413578E-07
 6.350000E+00 -1.650000E+00  1.548040E-07
 6.350000E+00 -1.600000E+00  1.689487E-07
 6.350000E+00 -1.550000E+00  1.837620E-07
 6.350000E+00 -1.500000E+00  1.992061E-07
 6.350000E+00 -1.450000E+00  2.152351E-07
 6.350000E+00 -1.400000E+00  2.317951E-07
 6.350000E+00 -1.350000E+00  2.488246E-07
 6.350000E+00 -1.300000E+00  2.662545E-07
 6.350000E+00 -1.250000E+00  2.840087E-07
 6.350000E+00 -1.200000E+00  3.020044E-07
 6.350000E+00 -1.150000E+00  3.201531E-07
 6.350000E+00 -1.100000E+00  3.383609E-07
 6.350000E+00 -1.050000E+00  3.565294E-07
 6.350000E+00 -1.000000E+00  3.745570E-07
 6.350000E+00 -9.500000E-01  3.923393E-07
 6.350000E+00 -9.000000E-01  4.097701E-07
 6.350000E+00 -8.500000E-01  4.267431E-07
 6.350000E+00 -8.000000E-01  4.431522E-07
 6.350000E+00 -7.500000E-01  4.588931E-07
 6.350000E+00 -7.000000E-01  4.738639E-07
 6.350000E+00 -6.500000E-01  4.879667E-07
 6.350000E+00 -6.000000E-01  5.011082E-07
 6.350000E+00 -5.500000E-01  5.132007E-07
 6.350000E+00 -5.000000E-01  5.241634E-07
 6.350000E+00 -4.500000E-01  5.339227E-07
 6.350000E+00 -4.000000E-01  5.424134E-07
 6.350000E+00 -3.500000E-01  5.495790E-07
 6.350000E+00 -3.000000E-01  5.553725E-07
 6.350000E+00 -2.500000E-01  5.597570E-07
 6.350000E+00 -2.000000E-01  5.627056E-07
 6.350000E+00 -1.500000E-01  5.642019E-07
 6.350000E+00 -1.000000E-01  5.642401E-07
 6.350000E+00 -5.000000E-02  5.628252E-07
 6.350000E+00  0.000000E+00  5.599723E-07
 6.350000E+00  5.000000E-02  5.557071E-07
 6.350000E+00  1.000000E-01  5.500648E-07
 6.350000E+00  1.500000E-01  5.430904E-07
 6.350000E+00  2.000000E-01  5.348376E-07
 6.350000E+00  2.500000E-01  5.253684E-07
 6.350000E+00  3.000000E-01  5.147524E-07
 6.350000E+00  3.500000E-01  5.030660E-07
 6.350000E+00  4.000000E-01  4.903914E-07
 6.350000E+00  4.500000E-01  4.768160E-07
 6.350000E+00  5.000000E-01  4.624314E-07
 6.350000E+00  5.500000E-01  4.473322E-07
 6.350000E+00  6.000000E-01  4.316155E-07
 6.350000E+00  6.500000E-01  4.153794E-07
 6.350000E+00  7.000000E-01  3.987227E-07
 6.350000E+00  7.500000E-01  3.817433E-07
 6.350000E+00  8.000000E-01  3.645379E-07
 6.350000E+00  8.500000E-01  3.472007E-07
 6.350000E+00  9.000000E-01  3.298231E-07
 6.350000E+00  9.500000E-01  3.124924E-07
 6.350000E+00  1.000000E+00  2.952916E-07
 6.350000E+00  1.050000E+00  2.782987E-07
 6.350000E+00  1.100000E+00  2.615862E-07
 6.350000E+00  1.150000E+00  2.452206E-07
 6.350000E+00  1.200000E+00  2.292621E-07
 6.350000E+00  1.250000E+00  2.137646E-07
 6.350000E+00  1.300000E+00  1.987751E-07
 6.350000E+00  1.350000E+00  1.843341E-07
 6.350000E+00  1.400000E+00  1.704754E-07
 6.350000E+00  1.450000E+00  1.572261E-07
 6.350000E+00  1.500000E+00  1.446069E-07
 6.350000E+00  1.550000E+00  1.326325E-07
 6.350000E+00  1.600000E+00  1.213114E-07
 6.350000E+00  1.650000E+00  1.106469E-07
 6.350000E+00  1.700000E+00  1.006369E-07
 6.350000E+00  1.750000E+00  9.127467E-08
 6.350000E+00  1.800000E+00  8.254930E-08
 6.350000E+00  1.850000E+00  7.444595E-08
 6.350000E+00  1.900000E+00  6.694652E-08
 6.350000E+00  1.950000E+00  6.003003E-08
 6.350000E+00  2.000000E+00  5.367317E-08
 6.350000E+00  2.050000E+00  4.785069E-08
 6.350000E+00  2.100000E+00  4.253589E-08
 6.350000E+00  2.150000E+00  3.770101E-08
 6.350000E+00  2.200000E+00  3.331763E-08
 6.350000E+00  2.250000E+00  2.935704E-08
 6.350000E+00  2.300000E+00  2.579052E-08
 6.350000E+00  2.350000E+00  2.258969E-08
 6.350000E+00  2.400000E+00  1.972671E-08
 6.350000E+00  2.450000E+00  1.717453E-08
 6.350000E+00  2.500000E+00  1.490706E-08
 6.350000E+00  2.550000E+00  1.289931E-08
 6.350000E+00  2.600000E+00  1.112752E-08
 6.350000E+00  2.650000E+00  9.569222E-09
 6.350000E+00  2.700000E+00  8.203331E-09
 6.350000E+00  2.750000E+00  7.010148E-09
 6.350000E+00  2.800000E+00  5.971382E-09
 6.350000E+00  2.850000E+00  5.070141E-09
 6.350000E+00  2.900000E+00  4.290903E-09
 6.350000E+00  2.950000E+00  3.619482E-09
 6.350000E+00  3.000000E+00  3.042973E-09
 6.350000E+00  3.050000E+00  2.549692E-09
 6.350000E+00  3.100000E+00  2.129116E-09
 6.350000E+00  3.150000E+00  1.771804E-09
 6.350000E+00  3.200000E+00  1.469331E-09
 6.350000E+00  3.250000E+00  1.214209E-09
 6.350000E+00  3.300000E+00  9.998130E-10
 6.350000E+00  3.350000E+00  8.203080E-10
 6.350000E+00  3.400000E+00  6.705777E-10
 6.350000E+00  3.450000E+00  5.461552E-10
 6.350000E+00  3.500000E+00  4.431579E-10
 6.350000E+00  3.550000E+00  3.582257E-10
 6.350000E+00  3.600000E+00  2.884638E-10
 6.350000E+00  3.650000E+00  2.313889E-10
 6.350000E+00  3.700000E+00  1.848803E-10
 6.350000E+00  3.750000E+00  1.471350E-10
 6.350000E+00  3.800000E+00  1.166270E-10
 6.350000E+00  3.850000E+00  9.207057E-11
 6.350000E+00  3.900000E+00  7.238717E-11
 6.350000E+00  3.950000E+00  5.667645E-11
 6.350000E+00  4.000000E+00  4.419013E-11
 6.350000E+00  4.050000E+00  3.430923E-11
 6.350000E+00  4.100000E+00  2.652417E-11
 6.350000E+00  4.150000E+00  2.041737E-11
 6.350000E+00  4.200000E+00  1.564832E-11
 6.350000E+00  4.250000E+00  1.194067E-11
 6.350000E+00  4.300000E+00  9.071223E-12
 6.350000E+00  4.350000E+00  6.860616E-12
 6.350000E+00  4.400000E+00  5.165409E-12
 6.350000E+00  4.450000E+00  3.871465E-12
 6.350000E+00  4.500000E+00  2.888417E-12
 6.350000E+00  4.550000E+00  2.145083E-12
 6.350000E+00  4.600000E+00  1.585672E-12
 6.350000E+00  4.650000E+00  1.166687E-12
 6.350000E+00  4.700000E+00  8.543851E-13
 6.350000E+00  4.750000E+00  6.227277E-13
 6.350000E+00  4.800000E+00  4.517262E-13
 6.350000E+00  4.850000E+00  3.261164E-13
 6.350000E+00  4.900000E+00  2.343032E-13
 6.350000E+00  4.950000E+00  1.675253E-13
 6.350000E+00  5.000000E+00  1.191977E-13
 6.350000E+00  5.050000E+00  8.439756E-14
 6.350000E+00  5.100000E+00  5.946423E-14
 6.350000E+00  5.150000E+00  4.169040E-14
 6.350000E+00  5.200000E+00  2.908453E-14
 6.350000E+00  5.250000E+00  2.018957E-14
 6.350000E+00  5.300000E+00  1.394525E-14
 6.350000E+00  5.350000E+00  9.584271E-15
 6.350000E+00  5.400000E+00  6.554348E-15
 6.350000E+00  5.450000E+00  4.460146E-15
 6.350000E+00  5.500000E+00  3.020225E-15
 6.350000E+00  5.550000E+00  2.035329E-15
 6.350000E+00  5.600000E+00  1.365164E-15
 6.350000E+00  5.650000E+00  9.115031E-16
 6.350000E+00  5.700000E+00  6.059507E-16
 6.350000E+00  5.750000E+00  4.011550E-16
 6.350000E+00  5.800000E+00  2.645189E-16
 6.350000E+00  5.850000E+00  1.737328E-16
 6.350000E+00  5.900000E+00  1.136192E-16
 6.350000E+00  5.950000E+00  7.391613E-17
 6.350000E+00  6.000000E+00  4.773020E-17
 6.350000E+00  6.050000E+00  3.046272E-17
 6.350000E+00  6.100000E+00  1.906884E-17
 6.350000E+00  6.150000E+00  1.154954E-17
 6.350000E+00  6.200000E+00  6.605519E-18
 6.350000E+00  6.250000E+00  3.403523E-18
 6.350000E+00  6.300000E+00  1.420421E-18
 6.350000E+00  6.350000E+00  3.418377E-19
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/imag2dXY/im2d-den-8.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  3.263188E-19
-6.350000E+00 -6.300000E+00  1.357989E-18
-6.350000E+00 -6.250000E+00  3.261986E-18
-6.350000E+00 -6.200000E+00  6.352116E-18
-6.350000E+00 -6.150000E+00  1.115241E-17
-6.350000E+00 -6.100000E+00  1.850089E-17
-6.350000E+00 -6.050000E+00  2.970986E-17
-6.350000E+00 -6.000000E+00  4.680763E-17
-6.350000E+00 -5.950000E+00  7.289840E-17
-6.350000E+00 -5.900000E+00  1.126938E-16
-6.350000E+00 -5.850000E+00  1.732923E-16
-6.350000E+00 -5.800000E+00  2.653159E-16
-6.350000E+00 -5.750000E+00  4.045569E-16
-6.350000E+00 -5.700000E+00  6.143508E-16
-6.350000E+00 -5.650000E+00  9.289735E-16
-6.350000E+00 -5.600000E+00  1.398479E-15
-6.350000E+00 -5.550000E+00  2.095542E-15
-6.350000E+00 -5.500000E+00  3.125085E-15
-6.350000E+00 -5.450000E+00  4.637740E-15
-6.350000E+00 -5.400000E+00  6.848541E-15
-6.350000E+00 -5.350000E+00  1.006276E-14
-6.350000E+00 -5.300000E+00  1.471137E-14
-6.350000E+00 -5.250000E+00  2.139942E-14
-6.350000E+00 -5.200000E+00  3.097162E-14
-6.350000E+00 -5.150000E+00  4.460081E-14
-6.350000E+00 -5.100000E+00  6.390643E-14
-6.350000E+00 -5.050000E+00  9.111217E-14
-6.350000E+00 -5.000000E+00  1.292548E-13
-6.350000E+00 -4.950000E+00  1.824584E-13
-6.350000E+00 -4.900000E+00  2.562934E-13
-6.350000E+00 -4.850000E+00  3.582425E-13
-6.350000E+00 -4.800000E+00  4.983022E-13
-6.350000E+00 -4.750000E+00  6.897546E-13
-6.350000E+00 -4.700000E+00  9.501518E-13
-6.350000E+00 -4.650000E+00  1.302563E-12
-6.350000E+00 -4.600000E+00  1.777146E-12
-6.350000E+00 -4.550000E+00  2.413110E-12
-6.350000E+00 -4.500000E+00  3.261165E-12
-6.350000E+00 -4.450000E+00  4.386542E-12
-6.350000E+00 -4.400000E+00  5.872702E-12
-6.350000E+00 -4.350000E+00  7.825874E-12
-6.350000E+00 -4.300000E+00  1.038054E-11
-6.350000E+00 -4.250000E+00  1.370609E-11
-6.350000E+00 -4.200000E+00  1.801471E-11
-6.350000E+00 -4.150000E+00  2.357090E-11
-6.350000E+00 -4.100000E+00  3.070257E-11
-6.350000E+00 -4.050000E+00  3.981428E-11
-6.350000E+00 -4.000000E+00  5.140250E-11
-6.350000E+00 -3.950000E+00  6.607349E-11
-6.350000E+00 -3.900000E+00  8.456384E-11
-6.350000E+00 -3.850000E+00  1.077640E-10
-6.350000E+00 -3.800000E+00  1.367452E-10
-6.350000E+00 -3.750000E+00  1.727896E-10
-6.350000E+00 -3.700000E+00  2.174246E-10
-6.350000E+00 -3.650000E+00  2.724609E-10
-6.350000E+00 -3.600000E+00  3.400347E-10
-6.350000E+00 -3.550000E+00  4.226542E-10
-6.350000E+00 -3.500000E+00  5.232506E-10
-6.350000E+00 -3.450000E+00  6.452336E-10
-6.350000E+00 -3.400000E+00  7.925507E-10
-6.350000E+00 -3.350000E+00  9.697514E-10
-6.350000E+00 -3.300000E+00  1.182055E-09
-6.350000E+00 -3.250000E+00  1.435422E-09
-6.350000E+00 -3.200000E+00  1.736627E-09
-6.350000E+00 -3.150000E+00  2.093341E-09
-6.350000E+00 -3.100000E+00  2.514203E-09
-6.350000E+00 -3.050000E+00  3.008903E-09
-6.350000E+00 -3.000000E+00  3.588263E-09
-6.350000E+00 -2.950000E+00  4.264313E-09
-6.350000E+00 -2.900000E+00  5.050365E-09
-6.350000E+00 -2.850000E+00  5.961083E-09
-6.350000E+00 -2.800000E+00  7.012550E-09
-6.350000E+00 -2.750000E+00  8.222320E-09
-6.350000E+00 -2.700000E+00  9.609465E-09
-6.350000E+00 -2.650000E+00  1.119460E-08
-6.350000E+00 -2.600000E+00  1.299993E-08
-6.350000E+00 -2.550000E+00  1.504918E-08
-6.350000E+00 -2.500000E+00  1.736767E-08
-6.350000E+00 -2.450000E+00  1.998218E-08
-6.350000E+00 -2.400000E+00  2.292094E-08
-6.350000E+00 -2.350000E+00  2.621350E-08
-6.350000E+00 -2.300000E+00  2.989063E-08
-6.350000E+00 -2.250000E+00  3.398410E-08
-6.350000E+00 -2.200000E+00  3.852655E-08
-6.350000E+00 -2.150000E+00  4.355123E-08
-6.350000E+00 -2.100000E+00  4.909171E-08
-6.350000E+00 -2.050000E+00  5.518159E-08
-6.350000E+00 -2.000000E+00  6.185415E-08
-6.350000E+00 -1.950000E+00  6.914197E-08
-6.350000E+00 -1.900000E+00  7.707649E-08
-6.350000E+00 -1.850000E+00  8.568760E-08
-6.350000E+00 -1.800000E+00  9.500312E-08
-6.350000E+00 -1.750000E+00  1.050483E-07
-6.350000E+00 -1.700000E+00  1.158453E-07
-6.350000E+00 -1.650000E+00  1.274127E-07
-6.350000E+00 -1.600000E+00  1.397649E-07
-6.350000E+00 -1.550000E+00  1.529115E-07
-6.350000E+00 -1.500000E+00  1.668570E-07
-6.350000E+00 -1.450000E+00  1.816000E-07
-6.350000E+00 -1.400000E+00  1.971329E-07
-6.350000E+00 -1.350000E+00  2.134416E-07
-6.350000E+00 -1.300000E+00  2.305046E-07
-6.350000E+00 -1.250000E+00  2.482931E-07
-6.350000E+00 -1.200000E+00  2.667708E-07
-6.350000E+00 -1.150000E+00  2.858931E-07
-6.350000E+00 -1.100000E+00  3.056076E-07
-6.350000E+00 -1.050000E+00  3.258538E-07
-6.350000E+00 -1.000000E+00  3.465634E-07
-6.350000E+00 -9.500000E-01  3.676598E-07
-6.350000E+00 -9.000000E-01  3.890593E-07
-6.350000E+00 -8.500000E-01  4.106709E-07
-6.350000E+00 -8.000000E-01  4.323967E-07
-6.350000E+00 -7.500000E-01  4.541330E-07
-6.350000E+00 -7.000000E-01  4.757703E-07
-6.350000E+00 -6.500000E-01  4.971949E-07
-6.350000E+00 -6.000000E-01  5.182889E-07
-6.350000E+00 -5.500000E-01  5.389317E-07
-6.350000E+00 -5.000000E-01  5.590012E-07
-6.350000E+00 -4.500000E-01  5.783743E-07
-6.350000E+00 -4.000000E-01  5.969284E-07
-6.350000E+00 -3.500000E-01  6.145425E-07
-6.350000E+00 -3.000000E-01  6.310986E-07
-6.350000E+00 -2.500000E-01  6.464826E-07
-6.350000E+00 -2.000000E-01  6.605856E-07
-6.350000E+00 -1.500000E-01  6.733052E-07
-6.350000E+00 -1.000000E-01  6.845466E-07
-6.350000E+00 -5.000000E-02  6.942236E-07
-6.350000E+00  0.000000E+00  7.022596E-07
-6.350000E+00  5.000000E-02  7.085888E-07
-6.350000E+00  1.000000E-01  7.131566E-07
-6.350000E+00  1.500000E-01  7.159207E-07
-6.350000E+00  2.000000E-01  7.168514E-07
-6.350000E+00  2.500000E-01  7.159323E-07
-6.350000E+00  3.000000E-01  7.131606E-07
-6.350000E+00  3.500000E-01  7.085470E-07
-6.350000E+00  4.000000E-01  7.021158E-07
-6.350000E+00  4.500000E-01  6.939052E-07
-6.350000E+00  5.000000E-01  6.839662E-07
-6.350000E+00  5.500000E-01  6.723629E-07
-6.350000E+00  6.000000E-01  6.591713E-07
-6.350000E+00  6.500000E-01  6.444789E-07
-6.350000E+00  7.000000E-01  6.283836E-07
-6.350000E+00  7.500000E-01  6.109929E-07
-6.350000E+00  8.000000E-01  5.924225E-07
-6.350000E+00  8.500000E-01  5.727952E-07
-6.350000E+00  9.000000E-01  5.522396E-07
-6.350000E+00  9.500000E-01  5.308889E-07
-6.350000E+00  1.000000E+00  5.088790E-07
-6.350000E+00  1.050000E+00  4.863477E-07
-6.350000E+00  1.100000E+00  4.634326E-07
-6.350000E+00  1.150000E+00  4.402704E-07
-6.350000E+00  1.200000E+00  4.169950E-07
-6.350000E+00  1.250000E+00  3.937362E-07
-6.350000E+00  1.300000E+00  3.706190E-07
-6.350000E+00  1.350000E+00  3.477617E-07
-6.350000E+00  1.400000E+00  3.252756E-07
-6.350000E+00  1.450000E+00  3.032635E-07
-6.350000E+00  1.500000E+00  2.818196E-07
-6.350000E+00  1.550000E+00  2.610281E-07
-6.350000E+00  1.600000E+00  2.409634E-07
-6.350000E+00  1.650000E+00  2.216894E-07
-6.350000E+00  1.700000E+00  2.032596E-07
-6.350000E+00  1.750000E+00  1.857170E-07
-6.350000E+00  1.800000E+00  1.690941E-07
-6.350000E+00  1.850000E+00  1.534134E-07
-6.350000E+00  1.900000E+00  1.386876E-07
-6.350000E+00  1.950000E+00  1.249204E-07
-6.350000E+00  2.000000E+00  1.121068E-07
-6.350000E+00  2.050000E+00  1.002339E-07
-6.350000E+00  2.100000E+00  8.928194E-08
-6.350000E+00  2.150000E+00  7.922459E-08
-6.350000E+00  2.200000E+00  7.003025E-08
-6.350000E+00  2.250000E+00  6.166267E-08
-6.350000E+00  2.300000E+00  5.408189E-08
-6.350000E+00  2.350000E+00  4.724506E-08
-6.350000E+00  2.400000E+00  4.110721E-08
-6.350000E+00  2.450000E+00  3.562206E-08
-6.350000E+00  2.500000E+00  3.074271E-08
-6.350000E+00  2.550000E+00  2.642227E-08
-6.350000E+00  2.600000E+00  2.261445E-08
-6.350000E+00  2.650000E+00  1.927406E-08
-6.350000E+00  2.700000E+00  1.635744E-08
-6.350000E+00  2.750000E+00  1.382279E-08
-6.350000E+00  2.800000E+00  1.163053E-08
-6.350000E+00  2.850000E+00  9.743394E-09
-6.350000E+00  2.900000E+00  8.126685E-09
-6.350000E+00  2.950000E+00  6.748295E-09
-6.350000E+00  3.000000E+00  5.578760E-09
-6.350000E+00  3.050000E+00  4.591243E-09
-6.350000E+00  3.100000E+00  3.761476E-09
-6.350000E+00  3.150000E+00  3.067668E-09
-6.350000E+00  3.200000E+00  2.490391E-09
-6.350000E+00  3.250000E+00  2.012444E-09
-6.350000E+00  3.300000E+00  1.618694E-09
-6.350000E+00  3.350000E+00  1.295923E-09
-6.350000E+00  3.400000E+00  1.032657E-09
-6.350000E+00  3.450000E+00  8.190014E-10
-6.350000E+00  3.500000E+00  6.464800E-10
-6.350000E+00  3.550000E+00  5.078762E-10
-6.350000E+00  3.600000E+00  3.970855E-10
-6.350000E+00  3.650000E+00  3.089763E-10
-6.350000E+00  3.700000E+00  2.392618E-10
-6.350000E+00  3.750000E+00  1.843834E-10
-6.350000E+00  3.800000E+00  1.414047E-10
-6.350000E+00  3.850000E+00  1.079178E-10
-6.350000E+00  3.900000E+00  8.196064E-11
-6.350000E+00  3.950000E+00  6.194348E-11
-6.350000E+00  4.000000E+00  4.658653E-11
-6.350000E+00  4.050000E+00  3.486559E-11
-6.350000E+00  4.100000E+00  2.596591E-11
-6.350000E+00  4.150000E+00  1.924327E-11
-6.350000E+00  4.200000E+00  1.419134E-11
-6.350000E+00  4.250000E+00  1.041448E-11
-6.350000E+00  4.300000E+00  7.605432E-12
-6.350000E+00  4.350000E+00  5.526950E-12
-6.350000E+00  4.400000E+00  3.996934E-12
-6.350000E+00  4.450000E+00  2.876430E-12
-6.350000E+00  4.500000E+00  2.060028E-12
-6.350000E+00  4.550000E+00  1.468227E-12
-6.350000E+00  4.600000E+00  1.041415E-12
-6.350000E+00  4.650000E+00  7.351501E-13
-6.350000E+00  4.700000E+00  5.164911E-13
-6.350000E+00  4.750000E+00  3.611589E-13
-6.350000E+00  4.800000E+00  2.513611E-13
-6.350000E+00  4.850000E+00  1.741322E-13
-6.350000E+00  4.900000E+00  1.200771E-13
-6.350000E+00  4.950000E+00  8.242531E-14
-6.350000E+00  5.000000E+00  5.632505E-14
-6.350000E+00  5.050000E+00  3.831820E-14
-6.350000E+00  5.100000E+00  2.595339E-14
-6.350000E+00  5.150000E+00  1.750218E-14
-6.350000E+00  5.200000E+00  1.175234E-14
-6.350000E+00  5.250000E+00  7.858065E-15
-6.350000E+00  5.300000E+00  5.232316E-15
-6.350000E+00  5.350000E+00  3.469679E-15
-6.350000E+00  5.400000E+00  2.291589E-15
-6.350000E+00  5.450000E+00  1.507575E-15
-6.350000E+00  5.500000E+00  9.880337E-16
-6.350000E+00  5.550000E+00  6.451928E-16
-6.350000E+00  5.600000E+00  4.198883E-16
-6.350000E+00  5.650000E+00  2.724219E-16
-6.350000E+00  5.700000E+00  1.762765E-16
-6.350000E+00  5.750000E+00  1.138187E-16
-6.350000E+00  5.800000E+00  7.337532E-17
-6.350000E+00  5.850000E+00  4.725336E-17
-6.350000E+00  5.900000E+00  3.040685E-17
-6.350000E+00  5.950000E+00  1.954236E-17
-6.350000E+00  6.000000E+00  1.252195E-17
-6.350000E+00  6.050000E+00  7.966223E-18
-6.350000E+00  6.100000E+00  4.991464E-18
-6.350000E+00  6.150000E+00  3.036281E-18
-6.350000E+00  6.200000E+00  1.747723E-18
-6.350000E+00  6.250000E+00  9.069053E-19
-6.350000E+00  6.300000E+00  3.808649E-19
-6.350000E+00  6.350000E+00  9.205119E-20
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  1.360354E-18
-6.300000E+00 -6.300000E+00  5.662906E-18
-6.300000E+00 -6.250000E+00  1.360818E-17
-6.300000E+00 -6.200000E+00  2.651099E-17
-6.300000E+00 -6.150000E+00  4.656527E-17
-6.300000E+00 -6.100000E+00  7.727782E-17
-6.300000E+00 -6.050000E+00  1.241388E-16
-6.300000E+00 -6.000000E+00  1.956326E-16
-6.300000E+00 -5.950000E+00  3.047440E-16
-6.300000E+00 -5.900000E+00  4.711806E-16
-6.300000E+00 -5.850000E+00  7.246352E-16
-6.300000E+00 -5.800000E+00  1.109540E-15
-6.300000E+00 -5.750000E+00  1.691956E-15
-6.300000E+00 -5.700000E+00  2.569503E-15
-6.300000E+00 -5.650000E+00  3.885568E-15
-6.300000E+00 -5.600000E+00  5.849544E-15
-6.300000E+00 -5.550000E+00  8.765461E-15
-6.300000E+00 -5.500000E+00  1.307225E-14
-6.300000E+00 -5.450000E+00  1.940004E-14
-6.300000E+00 -5.400000E+00  2.864839E-14
-6.300000E+00 -5.350000E+00  4.209425E-14
-6.300000E+00 -5.300000E+00  6.154035E-14
-6.300000E+00 -5.250000E+00  8.951740E-14
-6.300000E+00 -5.200000E+00  1.295584E-13
-6.300000E+00 -5.150000E+00  1.865685E-13
-6.300000E+00 -5.100000E+00  2.673199E-13
-6.300000E+00 -5.050000E+00  3.811111E-13
-6.300000E+00 -5.000000E+00  5.406393E-13
-6.300000E+00 -4.950000E+00  7.631467E-13
-6.300000E+00 -4.900000E+00  1.071920E-12
-6.300000E+00 -4.850000E+00  1.498234E-12
-6.300000E+00 -4.800000E+00  2.083869E-12
-6.300000E+00 -4.750000E+00  2.884328E-12
-6.300000E+00 -4.700000E+00  3.972948E-12
-6.300000E+00 -4.650000E+00  5.446103E-12
-6.300000E+00 -4.600000E+00  7.429757E-12
-6.300000E+00 -4.550000E+00  1.008766E-11
-6.300000E+00 -4.500000E+00  1.363156E-11
-6.300000E+00 -4.450000E+00  1.833377E-11
-6.300000E+00 -4.400000E+00  2.454266E-11
-6.300000E+00 -4.350000E+00  3.270153E-11
-6.300000E+00 -4.300000E+00  4.337150E-11
-6.300000E+00 -4.250000E+00  5.725909E-11
-6.300000E+00 -4.200000E+00  7.524927E-11
-6.300000E+00 -4.150000E+00  9.844475E-11
-6.300000E+00 -4.100000E+00  1.282125E-10
-6.300000E+00 -4.050000E+00  1.662383E-10
-6.300000E+00 -4.000000E+00  2.145907E-10
-6.300000E+00 -3.950000E+00  2.757947E-10
-6.300000E+00 -3.900000E+00  3.529173E-10
-6.300000E+00 -3.850000E+00  4.496652E-10
-6.300000E+00 -3.800000E+00  5.704959E-10
-6.300000E+00 -3.750000E+00  7.207436E-10
-6.300000E+00 -3.700000E+00  9.067601E-10
-6.300000E+00 -3.650000E+00  1.136073E-09
-6.300000E+00 -3.600000E+00  1.417560E-09
-6.300000E+00 -3.550000E+00  1.761641E-09
-6.300000E+00 -3.500000E+00  2.180489E-09
-6.300000E+00 -3.450000E+00  2.688259E-09
-6.300000E+00 -3.400000E+00  3.301331E-09
-6.300000E+00 -3.350000E+00  4.038578E-09
-6.300000E+00 -3.300000E+00  4.921641E-09
-6.300000E+00 -3.250000E+00  5.975222E-09
-6.300000E+00 -3.200000E+00  7.227395E-09
-6.300000E+00 -3.150000E+00  8.709917E-09
-6.300000E+00 -3.100000E+00  1.045855E-08
-6.300000E+00 -3.050000E+00  1.251339E-08
-6.300000E+00 -3.000000E+00  1.491920E-08
-6.300000E+00 -2.950000E+00  1.772568E-08
-6.300000E+00 -2.900000E+00  2.098785E-08
-6.300000E+00 -2.850000E+00  2.476627E-08
-6.300000E+00 -2.800000E+00  2.912731E-08
-6.300000E+00 -2.750000E+00  3.414340E-08
-6.300000E+00 -2.700000E+00  3.989316E-08
-6.300000E+00 -2.650000E+00  4.646159E-08
-6.300000E+00 -2.600000E+00  5.394006E-08
-6.300000E+00 -2.550000E+00  6.242636E-08
-6.300000E+00 -2.500000E+00  7.202456E-08
-6.300000E+00 -2.450000E+00  8.284483E-08
-6.300000E+00 -2.400000E+00  9.500318E-08
-6.300000E+00 -2.350000E+00  1.086210E-07
-6.300000E+00 -2.300000E+00  1.238244E-07
-6.300000E+00 -2.250000E+00  1.407439E-07
-6.300000E+00 -2.200000E+00  1.595133E-07
-6.300000E+00 -2.150000E+00  1.802686E-07
-6.300000E+00 -2.100000E+00  2.031473E-07
-6.300000E+00 -2.050000E+00  2.282868E-07
-6.300000E+00 -2.000000E+00  2.558230E-07
-6.300000E+00 -1.950000E+00  2.858889E-07
-6.300000E+00 -1.900000E+00  3.186126E-07
-6.300000E+00 -1.850000E+00  3.541159E-07
-6.300000E+00 -1.800000E+00  3.925118E-07
-6.300000E+00 -1.750000E+00  4.339026E-07
-6.300000E+00 -1.700000E+00  4.783781E-07
-6.300000E+00 -1.650000E+00  5.260130E-07
-6.300000E+00 -1.600000E+00  5.768647E-07
-6.300000E+00 -1.550000E+00  6.309715E-07
-6.300000E+00 -1.500000E+00  6.883498E-07
-6.300000E+00 -1.450000E+00  7.489926E-07
-6.300000E+00 -1.400000E+00  8.128671E-07
-6.300000E+00 -1.350000E+00  8.799134E-07
-6.300000E+00 -1.300000E+00  9.500422E-07
-6.300000E+00 -1.250000E+00  1.023134E-06
-6.300000E+00 -1.200000E+00  1.099038E-06
-6.300000E+00 -1.150000E+00  1.177570E-06
-6.300000E+00 -1.100000E+00  1.258514E-06
-6.300000E+00 -1.050000E+00  1.341622E-06
-6.300000E+00 -1.000000E+00  1.426611E-06
-6.300000E+00 -9.500000E-01  1.513169E-06
-6.300000E+00 -9.000000E-01  1.600951E-06
-6.300000E+00 -8.500000E-01  1.689583E-06
-6.300000E+00 -8.000000E-01  1.778665E-06
-6.300000E+00 -7.500000E-01  1.867771E-06
-6.300000E+00 -7.000000E-01  1.956454E-06
-6.300000E+00 -6.500000E-01  2.044249E-06
-6.300000E+00 -6.000000E-01  2.130672E-06
-6.300000E+00 -5.500000E-01  2.215232E-06
-6.300000E+00 -5.000000E-01  2.297429E-06
-6.300000E+00 -4.500000E-01  2.376759E-06
-6.300000E+00 -4.000000E-01  2.452724E-06
-6.300000E+00 -3.500000E-01  2.524828E-06
-6.300000E+00 -3.000000E-01  2.592590E-06
-6.300000E+00 -2.500000E-01  2.655544E-06
-6.300000E+00 -2.000000E-01  2.713246E-06
-6.300000E+00 -1.500000E-01  2.765279E-06
-6.300000E+00 -1.000000E-01  2.811256E-06
-6.300000E+00 -5.000000E-02  2.850825E-06
-6.300000E+00  0.000000E+00  2.883675E-06
-6.300000E+00  5.000000E-02  2.909537E-06
-6.300000E+00  1.000000E-01  2.928189E-06
-6.300000E+00  1.500000E-01  2.939457E-06
-6.300000E+00  2.000000E-01  2.943222E-06
-6.300000E+00  2.500000E-01  2.939417E-06
-6.300000E+00  3.000000E-01  2.928030E-06
-6.300000E+00  3.500000E-01  2.909104E-06
-6.300000E+00  4.000000E-01  2.882740E-06
-6.300000E+00  4.500000E-01  2.849092E-06
-6.300000E+00  5.000000E-01  2.808369E-06
-6.300000E+00  5.500000E-01  2.760832E-06
-6.300000E+00  6.000000E-01  2.706792E-06
-6.300000E+00  6.500000E-01  2.646604E-06
-6.300000E+00  7.000000E-01  2.580669E-06
-6.300000E+00  7.500000E-01  2.509424E-06
-6.300000E+00  8.000000E-01  2.433343E-06
-6.300000E+00  8.500000E-01  2.352925E-06
-6.300000E+00  9.000000E-01  2.268698E-06
-6.300000E+00  9.500000E-01  2.181204E-06
-6.300000E+00  1.000000E+00  2.090998E-06
-6.300000E+00  1.050000E+00  1.998644E-06
-6.300000E+00  1.100000E+00  1.904705E-06
-6.300000E+00  1.150000E+00  1.809739E-06
-6.300000E+00  1.200000E+00  1.714293E-06
-6.300000E+00  1.250000E+00  1.618901E-06
-6.300000E+00  1.300000E+00  1.524073E-06
-6.300000E+00  1.350000E+00  1.430295E-06
-6.300000E+00  1.400000E+00  1.338022E-06
-6.300000E+00  1.450000E+00  1.247677E-06
-6.300000E+00  1.500000E+00  1.159646E-06
-6.300000E+00  1.550000E+00  1.074276E-06
-6.300000E+00  1.600000E+00  9.918722E-07
-6.300000E+00  1.650000E+00  9.126991E-07
-6.300000E+00  1.700000E+00  8.369769E-07
-6.300000E+00  1.750000E+00  7.648834E-07
-6.300000E+00  1.800000E+00  6.965537E-07
-6.300000E+00  1.850000E+00  6.320819E-07
-6.300000E+00  1.900000E+00  5.715219E-07
-6.300000E+00  1.950000E+00  5.148904E-07
-6.300000E+00  2.000000E+00  4.621686E-07
-6.300000E+00  2.050000E+00  4.133056E-07
-6.300000E+00  2.100000E+00  3.682213E-07
-6.300000E+00  2.150000E+00  3.268094E-07
-6.300000E+00  2.200000E+00  2.889416E-07
-6.300000E+00  2.250000E+00  2.544702E-07
-6.300000E+00  2.300000E+00  2.232323E-07
-6.300000E+00  2.350000E+00  1.950528E-07
-6.300000E+00  2.400000E+00  1.697480E-07
-6.300000E+00  2.450000E+00  1.471284E-07
-6.300000E+00  2.500000E+00  1.270019E-07
-6.300000E+00  2.550000E+00  1.091764E-07
-6.300000E+00  2.600000E+00  9.346199E-08
-6.300000E+00  2.650000E+00  7.967317E-08
-6.300000E+00  2.700000E+00  6.763064E-08
-6.300000E+00  2.750000E+00  5.716276E-08
-6.300000E+00  2.800000E+00  4.810665E-08
-6.300000E+00  2.850000E+00  4.030917E-08
-6.300000E+00  2.900000E+00  3.362747E-08
-6.300000E+00  2.950000E+00  2.792938E-08
-6.300000E+00  3.000000E+00  2.309355E-08
-6.300000E+00  3.050000E+00  1.900939E-08
-6.300000E+00  3.100000E+00  1.557687E-08
-6.300000E+00  3.150000E+00  1.270614E-08
-6.300000E+00  3.200000E+00  1.031704E-08
-6.300000E+00  3.250000E+00  8.338592E-09
-6.300000E+00  3.300000E+00  6.708328E-09
-6.300000E+00  3.350000E+00  5.371658E-09
-6.300000E+00  3.400000E+00  4.281184E-09
-6.300000E+00  3.450000E+00  3.396022E-09
-6.300000E+00  3.500000E+00  2.681130E-09
-6.300000E+00  3.550000E+00  2.106672E-09
-6.300000E+00  3.600000E+00  1.647397E-09
-6.300000E+00  3.650000E+00  1.282077E-09
-6.300000E+00  3.700000E+00  9.929708E-10
-6.300000E+00  3.750000E+00  7.653466E-10
-6.300000E+00  3.800000E+00  5.870469E-10
-6.300000E+00  3.850000E+00  4.480997E-10
-6.300000E+00  3.900000E+00  3.403758E-10
-6.300000E+00  3.950000E+00  2.572887E-10
-6.300000E+00  4.000000E+00  1.935339E-10
-6.300000E+00  4.050000E+00  1.448656E-10
-6.300000E+00  4.100000E+00  1.079054E-10
-6.300000E+00  4.150000E+00  7.998172E-11
-6.300000E+00  4.200000E+00  5.899395E-11
-6.300000E+00  4.250000E+00  4.330070E-11
-6.300000E+00  4.300000E+00  3.162679E-11
-6.300000E+00  4.350000E+00  2.298750E-11
-6.300000E+00  4.400000E+00  1.662683E-11
-6.300000E+00  4.450000E+00  1.196779E-11
-6.300000E+00  4.500000E+00  8.572606E-12
-6.300000E+00  4.550000E+00  6.111031E-12
-6.300000E+00  4.600000E+00  4.335398E-12
-6.300000E+00  4.650000E+00  3.061032E-12
-6.300000E+00  4.700000E+00  2.151018E-12
-6.300000E+00  4.750000E+00  1.504430E-12
-6.300000E+00  4.800000E+00  1.047291E-12
-6.300000E+00  4.850000E+00  7.256850E-13
-6.300000E+00  4.900000E+00  5.005329E-13
-6.300000E+00  4.950000E+00  3.436694E-13
-6.300000E+00  5.000000E+00  2.349059E-13
-6.300000E+00  5.050000E+00  1.598506E-13
-6.300000E+00  5.100000E+00  1.082991E-13
-6.300000E+00  5.150000E+00  7.305499E-14
-6.300000E+00  5.200000E+00  4.906974E-14
-6.300000E+00  5.250000E+00  3.282029E-14
-6.300000E+00  5.300000E+00  2.186067E-14
-6.300000E+00  5.350000E+00  1.450131E-14
-6.300000E+00  5.400000E+00  9.580957E-15
-6.300000E+00  5.450000E+00  6.305385E-15
-6.300000E+00  5.500000E+00  4.134007E-15
-6.300000E+00  5.550000E+00  2.700614E-15
-6.300000E+00  5.600000E+00  1.758277E-15
-6.300000E+00  5.650000E+00  1.141255E-15
-6.300000E+00  5.700000E+00  7.388023E-16
-6.300000E+00  5.750000E+00  4.772491E-16
-6.300000E+00  5.800000E+00  3.078077E-16
-6.300000E+00  5.850000E+00  1.983147E-16
-6.300000E+00  5.900000E+00  1.276652E-16
-6.300000E+00  5.950000E+00  8.207880E-17
-6.300000E+00  6.000000E+00  5.260663E-17
-6.300000E+00  6.050000E+00  3.347225E-17
-6.300000E+00  6.100000E+00  2.097327E-17
-6.300000E+00  6.150000E+00  1.275635E-17
-6.300000E+00  6.200000E+00  7.340958E-18
-6.300000E+00  6.250000E+00  3.808060E-18
-6.300000E+00  6.300000E+00  1.598697E-18
-6.300000E+00  6.350000E+00  3.862807E-19
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  3.276867E-18
-6.250000E+00 -6.300000E+00  1.364656E-17
-6.250000E+00 -6.250000E+00  3.281107E-17
-6.250000E+00 -6.200000E+00  6.395989E-17
-6.250000E+00 -6.150000E+00  1.124092E-16
-6.250000E+00 -6.100000E+00  1.866508E-16
-6.250000E+00 -6.050000E+00  2.999741E-16
-6.250000E+00 -6.000000E+00  4.729122E-16
-6.250000E+00 -5.950000E+00  7.368856E-16
-6.250000E+00 -5.900000E+00  1.139582E-15
-6.250000E+00 -5.850000E+00  1.752851E-15
-6.250000E+00 -5.800000E+00  2.684207E-15
-6.250000E+00 -5.750000E+00  4.093507E-15
-6.250000E+00 -5.700000E+00  6.216969E-15
-6.250000E+00 -5.650000E+00  9.401564E-15
-6.250000E+00 -5.600000E+00  1.415398E-14
-6.250000E+00 -5.550000E+00  2.120987E-14
-6.250000E+00 -5.500000E+00  3.163130E-14
-6.250000E+00 -5.450000E+00  4.694283E-14
-6.250000E+00 -5.400000E+00  6.932077E-14
-6.250000E+00 -5.350000E+00  1.018543E-13
-6.250000E+00 -5.300000E+00  1.489039E-13
-6.250000E+00 -5.250000E+00  2.165906E-13
-6.250000E+00 -5.200000E+00  3.134585E-13
-6.250000E+00 -5.150000E+00  4.513681E-13
-6.250000E+00 -5.100000E+00  6.466927E-13
-6.250000E+00 -5.050000E+00  9.219097E-13
-6.250000E+00 -5.000000E+00  1.307707E-12
-6.250000E+00 -4.950000E+00  1.845748E-12
-6.250000E+00 -4.900000E+00  2.592294E-12
-6.250000E+00 -4.850000E+00  3.622890E-12
-6.250000E+00 -4.800000E+00  5.038430E-12
-6.250000E+00 -4.750000E+00  6.972917E-12
-6.250000E+00 -4.700000E+00  9.603370E-12
-6.250000E+00 -4.650000E+00  1.316235E-11
-6.250000E+00 -4.600000E+00  1.795374E-11
-6.250000E+00 -4.550000E+00  2.437246E-11
-6.250000E+00 -4.500000E+00  3.292904E-11
-6.250000E+00 -4.450000E+00  4.427981E-11
-6.250000E+00 -4.400000E+00  5.926415E-11
-6.250000E+00 -4.350000E+00  7.894979E-11
-6.250000E+00 -4.300000E+00  1.046878E-10
-6.250000E+00 -4.250000E+00  1.381785E-10
-6.250000E+00 -4.200000E+00  1.815512E-10
-6.250000E+00 -4.150000E+00  2.374577E-10
-6.250000E+00 -4.100000E+00  3.091841E-10
-6.250000E+00 -4.050000E+00  4.007811E-10
-6.250000E+00 -4.000000E+00  5.172165E-10
-6.250000E+00 -3.950000E+00  6.645522E-10
-6.250000E+00 -3.900000E+00  8.501474E-10
-6.250000E+00 -3.850000E+00  1.082892E-09
-6.250000E+00 -3.800000E+00  1.373470E-09
-6.250000E+00 -3.750000E+00  1.734661E-09
-6.250000E+00 -3.700000E+00  2.181675E-09
-6.250000E+00 -3.650000E+00  2.732526E-09
-6.250000E+00 -3.600000E+00  3.408446E-09
-6.250000E+00 -3.550000E+00  4.234343E-09
-6.250000E+00 -3.500000E+00  5.239297E-09
-6.250000E+00 -3.450000E+00  6.457098E-09
-6.250000E+00 -3.400000E+00  7.926830E-09
-6.250000E+00 -3.350000E+00  9.693487E-09
-6.250000E+00 -3.300000E+00  1.180863E-08
-6.250000E+00 -3.250000E+00  1.433108E-08
-6.250000E+00 -3.200000E+00  1.732763E-08
-6.250000E+00 -3.150000E+00  2.087379E-08
-6.250000E+00 -3.100000E+00  2.505452E-08
-6.250000E+00 -3.050000E+00  2.996502E-08
-6.250000E+00 -3.000000E+00  3.571145E-08
-6.250000E+00 -2.950000E+00  4.241167E-08
-6.250000E+00 -2.900000E+00  5.019595E-08
-6.250000E+00 -2.850000E+00  5.920761E-08
-6.250000E+00 -2.800000E+00  6.960363E-08
-6.250000E+00 -2.750000E+00  8.155508E-08
-6.250000E+00 -2.700000E+00  9.524761E-08
-6.250000E+00 -2.650000E+00  1.108817E-07
-6.250000E+00 -2.600000E+00  1.286725E-07
-6.250000E+00 -2.550000E+00  1.488505E-07
-6.250000E+00 -2.500000E+00  1.716602E-07
-6.250000E+00 -2.450000E+00  1.973608E-07
-6.250000E+00 -2.400000E+00  2.262243E-07
-6.250000E+00 -2.350000E+00  2.585355E-07
-6.250000E+00 -2.300000E+00  2.945900E-07
-6.250000E+00 -2.250000E+00  3.346931E-07
-6.250000E+00 -2.200000E+00  3.791573E-07
-6.250000E+00 -2.150000E+00  4.283004E-07
-6.250000E+00 -2.100000E+00  4.824429E-07
-6.250000E+00 -2.050000E+00  5.419046E-07
-6.250000E+00 -2.000000E+00  6.070015E-07
-6.250000E+00 -1.950000E+00  6.780422E-07
-6.250000E+00 -1.900000E+00  7.553237E-07
-6.250000E+00 -1.850000E+00  8.391268E-07
-6.250000E+00 -1.800000E+00  9.297122E-07
-6.250000E+00 -1.750000E+00  1.027315E-06
-6.250000E+00 -1.700000E+00  1.132140E-06
-6.250000E+00 -1.650000E+00  1.244357E-06
-6.250000E+00 -1.600000E+00  1.364095E-06
-6.250000E+00 -1.550000E+00  1.491437E-06
-6.250000E+00 -1.500000E+00  1.626415E-06
-6.250000E+00 -1.450000E+00  1.769007E-06
-6.250000E+00 -1.400000E+00  1.919130E-06
-6.250000E+00 -1.350000E+00  2.076638E-06
-6.250000E+00 -1.300000E+00  2.241315E-06
-6.250000E+00 -1.250000E+00  2.412875E-06
-6.250000E+00 -1.200000E+00  2.590962E-06
-6.250000E+00 -1.150000E+00  2.775139E-06
-6.250000E+00 -1.100000E+00  2.964897E-06
-6.250000E+00 -1.050000E+00  3.159650E-06
-6.250000E+00 -1.000000E+00  3.358736E-06
-6.250000E+00 -9.500000E-01  3.561419E-06
-6.250000E+00 -9.000000E-01  3.766893E-06
-6.250000E+00 -8.500000E-01  3.974285E-06
-6.250000E+00 -8.000000E-01  4.182657E-06
-6.250000E+00 -7.500000E-01  4.391017E-06
-6.250000E+00 -7.000000E-01  4.598320E-06
-6.250000E+00 -6.500000E-01  4.803480E-06
-6.250000E+00 -6.000000E-01  5.005376E-06
-6.250000E+00 -5.500000E-01  5.202859E-06
-6.250000E+00 -5.000000E-01  5.394769E-06
-6.250000E+00 -4.500000E-01  5.579935E-06
-6.250000E+00 -4.000000E-01  5.757196E-06
-6.250000E+00 -3.500000E-01  5.925404E-06
-6.250000E+00 -3.000000E-01  6.083441E-06
-6.250000E+00 -2.500000E-01  6.230226E-06
-6.250000E+00 -2.000000E-01  6.364730E-06
-6.250000E+00 -1.500000E-01  6.485984E-06
-6.250000E+00 -1.000000E-01  6.593092E-06
-6.250000E+00 -5.000000E-02  6.685240E-06
-6.250000E+00  0.000000E+00  6.761704E-06
-6.250000E+00  5.000000E-02  6.821863E-06
-6.250000E+00  1.000000E-01  6.865202E-06
-6.250000E+00  1.500000E-01  6.891322E-06
-6.250000E+00  2.000000E-01  6.899943E-06
-6.250000E+00  2.500000E-01  6.890911E-06
-6.250000E+00  3.000000E-01  6.864199E-06
-6.250000E+00  3.500000E-01  6.819908E-06
-6.250000E+00  4.000000E-01  6.758269E-06
-6.250000E+00  4.500000E-01  6.679642E-06
-6.250000E+00  5.000000E-01  6.584510E-06
-6.250000E+00  5.500000E-01  6.473478E-06
-6.250000E+00  6.000000E-01  6.347264E-06
-6.250000E+00  6.500000E-01  6.206697E-06
-6.250000E+00  7.000000E-01  6.052703E-06
-6.250000E+00  7.500000E-01  5.886298E-06
-6.250000E+00  8.000000E-01  5.708579E-06
-6.250000E+00  8.500000E-01  5.520710E-06
-6.250000E+00  9.000000E-01  5.323910E-06
-6.250000E+00  9.500000E-01  5.119443E-06
-6.250000E+00  1.000000E+00  4.908601E-06
-6.250000E+00  1.050000E+00  4.692692E-06
-6.250000E+00  1.100000E+00  4.473027E-06
-6.250000E+00  1.150000E+00  4.250908E-06
-6.250000E+00  1.200000E+00  4.027611E-06
-6.250000E+00  1.250000E+00  3.804377E-06
-6.250000E+00  1.300000E+00  3.582400E-06
-6.250000E+00  1.350000E+00  3.362815E-06
-6.250000E+00  1.400000E+00  3.146688E-06
-6.250000E+00  1.450000E+00  2.935009E-06
-6.250000E+00  1.500000E+00  2.728683E-06
-6.250000E+00  1.550000E+00  2.528524E-06
-6.250000E+00  1.600000E+00  2.335253E-06
-6.250000E+00  1.650000E+00  2.149490E-06
-6.250000E+00  1.700000E+00  1.971760E-06
-6.250000E+00  1.750000E+00  1.802482E-06
-6.250000E+00  1.800000E+00  1.641980E-06
-6.250000E+00  1.850000E+00  1.490481E-06
-6.250000E+00  1.900000E+00  1.348117E-06
-6.250000E+00  1.950000E+00  1.214935E-06
-6.250000E+00  2.000000E+00  1.090898E-06
-6.250000E+00  2.050000E+00  9.758919E-07
-6.250000E+00  2.100000E+00  8.697356E-07
-6.250000E+00  2.150000E+00  7.721863E-07
-6.250000E+00  2.200000E+00  6.829479E-07
-6.250000E+00  2.250000E+00  6.016794E-07
-6.250000E+00  2.300000E+00  5.280032E-07
-6.250000E+00  2.350000E+00  4.615125E-07
-6.250000E+00  2.400000E+00  4.017795E-07
-6.250000E+00  2.450000E+00  3.483628E-07
-6.250000E+00  2.500000E+00  3.008137E-07
-6.250000E+00  2.550000E+00  2.586830E-07
-6.250000E+00  2.600000E+00  2.215265E-07
-6.250000E+00  2.650000E+00  1.889095E-07
-6.250000E+00  2.700000E+00  1.604116E-07
-6.250000E+00  2.750000E+00  1.356299E-07
-6.250000E+00  2.800000E+00  1.141817E-07
-6.250000E+00  2.850000E+00  9.570694E-08
-6.250000E+00  2.900000E+00  7.986952E-08
-6.250000E+00  2.950000E+00  6.635818E-08
-6.250000E+00  3.000000E+00  5.488694E-08
-6.250000E+00  3.050000E+00  4.519503E-08
-6.250000E+00  3.100000E+00  3.704636E-08
-6.250000E+00  3.150000E+00  3.022877E-08
-6.250000E+00  3.200000E+00  2.455289E-08
-6.250000E+00  3.250000E+00  1.985086E-08
-6.250000E+00  3.300000E+00  1.597493E-08
-6.250000E+00  3.350000E+00  1.279586E-08
-6.250000E+00  3.400000E+00  1.020142E-08
-6.250000E+00  3.450000E+00  8.094709E-09
-6.250000E+00  3.500000E+00  6.392662E-09
-6.250000E+00  3.550000E+00  5.024498E-09
-6.250000E+00  3.600000E+00  3.930294E-09
-6.250000E+00  3.650000E+00  3.059643E-09
-6.250000E+00  3.700000E+00  2.370403E-09
-6.250000E+00  3.750000E+00  1.827562E-09
-6.250000E+00  3.800000E+00  1.402215E-09
-6.250000E+00  3.850000E+00  1.070641E-09
-6.250000E+00  3.900000E+00  8.134948E-10
-6.250000E+00  3.950000E+00  6.150970E-10
-6.250000E+00  4.000000E+00  4.628145E-10
-6.250000E+00  4.050000E+00  3.465313E-10
-6.250000E+00  4.100000E+00  2.581954E-10
-6.250000E+00  4.150000E+00  1.914365E-10
-6.250000E+00  4.200000E+00  1.412445E-10
-6.250000E+00  4.250000E+00  1.037027E-10
-6.250000E+00  4.300000E+00  7.576761E-11
-6.250000E+00  4.350000E+00  5.508781E-11
-6.250000E+00  4.400000E+00  3.985759E-11
-6.250000E+00  4.450000E+00  2.869831E-11
-6.250000E+00  4.500000E+00  2.056360E-11
-6.250000E+00  4.550000E+00  1.466387E-11
-6.250000E+00  4.600000E+00  1.040675E-11
-6.250000E+00  4.650000E+00  7.350392E-12
-6.250000E+00  4.700000E+00  5.167117E-12
-6.250000E+00  4.750000E+00  3.615293E-12
-6.250000E+00  4.800000E+00  2.517748E-12
-6.250000E+00  4.850000E+00  1.745310E-12
-6.250000E+00  4.900000E+00  1.204325E-12
-6.250000E+00  4.950000E+00  8.272666E-13
-6.250000E+00  5.000000E+00  5.657180E-13
-6.250000E+00  5.050000E+00  3.851497E-13
-6.250000E+00  5.100000E+00  2.610704E-13
-6.250000E+00  5.150000E+00  1.762010E-13
-6.250000E+00  5.200000E+00  1.184150E-13
-6.250000E+00  5.250000E+00  7.924630E-14
-6.250000E+00  5.300000E+00  5.281442E-14
-6.250000E+00  5.350000E+00  3.505565E-14
-6.250000E+00  5.400000E+00  2.317560E-14
-6.250000E+00  5.450000E+00  1.526212E-14
-6.250000E+00  5.500000E+00  1.001304E-14
-6.250000E+00  5.550000E+00  6.545746E-15
-6.250000E+00  5.600000E+00  4.264781E-15
-6.250000E+00  5.650000E+00  2.770229E-15
-6.250000E+00  5.700000E+00  1.794708E-15
-6.250000E+00  5.750000E+00  1.160245E-15
-6.250000E+00  5.800000E+00  7.488994E-16
-6.250000E+00  5.850000E+00  4.828693E-16
-6.250000E+00  5.900000E+00  3.110679E-16
-6.250000E+00  5.950000E+00  2.001160E-16
-6.250000E+00  6.000000E+00  1.283216E-16
-6.250000E+00  6.050000E+00  8.167232E-17
-6.250000E+00  6.100000E+00  5.117970E-17
-6.250000E+00  6.150000E+00  3.112508E-17
-6.250000E+00  6.200000E+00  1.790659E-17
-6.250000E+00  6.250000E+00  9.285172E-18
-6.250000E+00  6.300000E+00  3.896421E-18
-6.250000E+00  6.350000E+00  9.411286E-19
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  6.405328E-18
-6.200000E+00 -6.300000E+00  2.668692E-17
-6.200000E+00 -6.250000E+00  6.420341E-17
-6.200000E+00 -6.200000E+00  1.252385E-16
-6.200000E+00 -6.150000E+00  2.202532E-16
-6.200000E+00 -6.100000E+00  3.659439E-16
-6.200000E+00 -6.050000E+00  5.884263E-16
-6.200000E+00 -6.000000E+00  9.280391E-16
-6.200000E+00 -5.950000E+00  1.446498E-15
-6.200000E+00 -5.900000E+00  2.237461E-15
-6.200000E+00 -5.850000E+00  3.442031E-15
-6.200000E+00 -5.800000E+00  5.271340E-15
-6.200000E+00 -5.750000E+00  8.039296E-15
-6.200000E+00 -5.700000E+00  1.220973E-14
-6.200000E+00 -5.650000E+00  1.846390E-14
-6.200000E+00 -5.600000E+00  2.779658E-14
-6.200000E+00 -5.550000E+00  4.165196E-14
-6.200000E+00 -5.500000E+00  6.211471E-14
-6.200000E+00 -5.450000E+00  9.217705E-14
-6.200000E+00 -5.400000E+00  1.361096E-13
-6.200000E+00 -5.350000E+00  1.999735E-13
-6.200000E+00 -5.300000E+00  2.923227E-13
-6.200000E+00 -5.250000E+00  4.251622E-13
-6.200000E+00 -5.200000E+00  6.152462E-13
-6.200000E+00 -5.150000E+00  8.858265E-13
-6.200000E+00 -5.100000E+00  1.268994E-12
-6.200000E+00 -5.050000E+00  1.808792E-12
-6.200000E+00 -5.000000E+00  2.565334E-12
-6.200000E+00 -4.950000E+00  3.620215E-12
-6.200000E+00 -4.900000E+00  5.083572E-12
-6.200000E+00 -4.850000E+00  7.103255E-12
-6.200000E+00 -4.800000E+00  9.876652E-12
-6.200000E+00 -4.750000E+00  1.366583E-11
-6.200000E+00 -4.700000E+00  1.881685E-11
-6.200000E+00 -4.650000E+00  2.578417E-11
-6.200000E+00 -4.600000E+00  3.516138E-11
-6.200000E+00 -4.550000E+00  4.771957E-11
-6.200000E+00 -4.500000E+00  6.445505E-11
-6.200000E+00 -4.450000E+00  8.664817E-11
-6.200000E+00 -4.400000E+00  1.159355E-10
-6.200000E+00 -4.350000E+00  1.543977E-10
-6.200000E+00 -4.300000E+00  2.046662E-10
-6.200000E+00 -4.250000E+00  2.700513E-10
-6.200000E+00 -4.200000E+00  3.546952E-10
-6.200000E+00 -4.150000E+00  4.637543E-10
-6.200000E+00 -4.100000E+00  6.036141E-10
-6.200000E+00 -4.050000E+00  7.821411E-10
-6.200000E+00 -4.000000E+00  1.008977E-09
-6.200000E+00 -3.950000E+00  1.295878E-09
-6.200000E+00 -3.900000E+00  1.657107E-09
-6.200000E+00 -3.850000E+00  2.109881E-09
-6.200000E+00 -3.800000E+00  2.674879E-09
-6.200000E+00 -3.750000E+00  3.376814E-09
-6.200000E+00 -3.700000E+00  4.245077E-09
-6.200000E+00 -3.650000E+00  5.314451E-09
-6.200000E+00 -3.600000E+00  6.625898E-09
-6.200000E+00 -3.550000E+00  8.227433E-09
-6.200000E+00 -3.500000E+00  1.017506E-08
-6.200000E+00 -3.450000E+00  1.253381E-08
-6.200000E+00 -3.400000E+00  1.537882E-08
-6.200000E+00 -3.350000E+00  1.879651E-08
-6.200000E+00 -3.300000E+00  2.288583E-08
-6.200000E+00 -3.250000E+00  2.775955E-08
-6.200000E+00 -3.200000E+00  3.354559E-08
-6.200000E+00 -3.150000E+00  4.038841E-08
-6.200000E+00 -3.100000E+00  4.845042E-08
-6.200000E+00 -3.050000E+00  5.791338E-08
-6.200000E+00 -3.000000E+00  6.897976E-08
-6.200000E+00 -2.950000E+00  8.187412E-08
-6.200000E+00 -2.900000E+00  9.684438E-08
-6.200000E+00 -2.850000E+00  1.141630E-07
-6.200000E+00 -2.800000E+00  1.341279E-07
-6.200000E+00 -2.750000E+00  1.570638E-07
-6.200000E+00 -2.700000E+00  1.833221E-07
-6.200000E+00 -2.650000E+00  2.132821E-07
-6.200000E+00 -2.600000E+00  2.473508E-07
-6.200000E+00 -2.550000E+00  2.859624E-07
-6.200000E+00 -2.500000E+00  3.295785E-07
-6.200000E+00 -2.450000E+00  3.786862E-07
-6.200000E+00 -2.400000E+00  4.337974E-07
-6.200000E+00 -2.350000E+00  4.954463E-07
-6.200000E+00 -2.300000E+00  5.641871E-07
-6.200000E+00 -2.250000E+00  6.405908E-07
-6.200000E+00 -2.200000E+00  7.252415E-07
-6.200000E+00 -2.150000E+00  8.187320E-07
-6.200000E+00 -2.100000E+00  9.216586E-07
-6.200000E+00 -2.050000E+00  1.034616E-06
-6.200000E+00 -2.000000E+00  1.158189E-06
-6.200000E+00 -1.950000E+00  1.292950E-06
-6.200000E+00 -1.900000E+00  1.439445E-06
-6.200000E+00 -1.850000E+00  1.598192E-06
-6.200000E+00 -1.800000E+00  1.769667E-06
-6.200000E+00 -1.750000E+00  1.954298E-06
-6.200000E+00 -1.700000E+00  2.152457E-06
-6.200000E+00 -1.650000E+00  2.364447E-06
-6.200000E+00 -1.600000E+00  2.590494E-06
-6.200000E+00 -1.550000E+00  2.830738E-06
-6.200000E+00 -1.500000E+00  3.085226E-06
-6.200000E+00 -1.450000E+00  3.353898E-06
-6.200000E+00 -1.400000E+00  3.636583E-06
-6.200000E+00 -1.350000E+00  3.932991E-06
-6.200000E+00 -1.300000E+00  4.242703E-06
-6.200000E+00 -1.250000E+00  4.565172E-06
-6.200000E+00 -1.200000E+00  4.899711E-06
-6.200000E+00 -1.150000E+00  5.245496E-06
-6.200000E+00 -1.100000E+00  5.601561E-06
-6.200000E+00 -1.050000E+00  5.966800E-06
-6.200000E+00 -1.000000E+00  6.339968E-06
-6.200000E+00 -9.500000E-01  6.719684E-06
-6.200000E+00 -9.000000E-01  7.104435E-06
-6.200000E+00 -8.500000E-01  7.492587E-06
-6.200000E+00 -8.000000E-01  7.882389E-06
-6.200000E+00 -7.500000E-01  8.271990E-06
-6.200000E+00 -7.000000E-01  8.659442E-06
-6.200000E+00 -6.500000E-01  9.042723E-06
-6.200000E+00 -6.000000E-01  9.419748E-06
-6.200000E+00 -5.500000E-01  9.788385E-06
-6.200000E+00 -5.000000E-01  1.014648E-05
-6.200000E+00 -4.500000E-01  1.049186E-05
-6.200000E+00 -4.000000E-01  1.082237E-05
-6.200000E+00 -3.500000E-01  1.113589E-05
-6.200000E+00 -3.000000E-01  1.143034E-05
-6.200000E+00 -2.500000E-01  1.170374E-05
-6.200000E+00 -2.000000E-01  1.195417E-05
-6.200000E+00 -1.500000E-01  1.217985E-05
-6.200000E+00 -1.000000E-01  1.237911E-05
-6.200000E+00 -5.000000E-02  1.255046E-05
-6.200000E+00  0.000000E+00  1.269256E-05
-6.200000E+00  5.000000E-02  1.280427E-05
-6.200000E+00  1.000000E-01  1.288462E-05
-6.200000E+00  1.500000E-01  1.293290E-05
-6.200000E+00  2.000000E-01  1.294857E-05
-6.200000E+00  2.500000E-01  1.293137E-05
-6.200000E+00  3.000000E-01  1.288122E-05
-6.200000E+00  3.500000E-01  1.279834E-05
-6.200000E+00  4.000000E-01  1.268313E-05
-6.200000E+00  4.500000E-01  1.253627E-05
-6.200000E+00  5.000000E-01  1.235864E-05
-6.200000E+00  5.500000E-01  1.215137E-05
-6.200000E+00  6.000000E-01  1.191578E-05
-6.200000E+00  6.500000E-01  1.165340E-05
-6.200000E+00  7.000000E-01  1.136595E-05
-6.200000E+00  7.500000E-01  1.105529E-05
-6.200000E+00  8.000000E-01  1.072347E-05
-6.200000E+00  8.500000E-01  1.037264E-05
-6.200000E+00  9.000000E-01  1.000505E-05
-6.200000E+00  9.500000E-01  9.623046E-06
-6.200000E+00  1.000000E+00  9.229028E-06
-6.200000E+00  1.050000E+00  8.825425E-06
-6.200000E+00  1.100000E+00  8.414671E-06
-6.200000E+00  1.150000E+00  7.999187E-06
-6.200000E+00  1.200000E+00  7.581349E-06
-6.200000E+00  1.250000E+00  7.163471E-06
-6.200000E+00  1.300000E+00  6.747780E-06
-6.200000E+00  1.350000E+00  6.336396E-06
-6.200000E+00  1.400000E+00  5.931314E-06
-6.200000E+00  1.450000E+00  5.534390E-06
-6.200000E+00  1.500000E+00  5.147323E-06
-6.200000E+00  1.550000E+00  4.771646E-06
-6.200000E+00  1.600000E+00  4.408718E-06
-6.200000E+00  1.650000E+00  4.059713E-06
-6.200000E+00  1.700000E+00  3.725626E-06
-6.200000E+00  1.750000E+00  3.407259E-06
-6.200000E+00  1.800000E+00  3.105236E-06
-6.200000E+00  1.850000E+00  2.819998E-06
-6.200000E+00  1.900000E+00  2.551812E-06
-6.200000E+00  1.950000E+00  2.300782E-06
-6.200000E+00  2.000000E+00  2.066855E-06
-6.200000E+00  2.050000E+00  1.849837E-06
-6.200000E+00  2.100000E+00  1.649403E-06
-6.200000E+00  2.150000E+00  1.465112E-06
-6.200000E+00  2.200000E+00  1.296424E-06
-6.200000E+00  2.250000E+00  1.142712E-06
-6.200000E+00  2.300000E+00  1.003277E-06
-6.200000E+00  2.350000E+00  8.773675E-07
-6.200000E+00  2.400000E+00  7.641879E-07
-6.200000E+00  2.450000E+00  6.629163E-07
-6.200000E+00  2.500000E+00  5.727160E-07
-6.200000E+00  2.550000E+00  4.927475E-07
-6.200000E+00  2.600000E+00  4.221790E-07
-6.200000E+00  2.650000E+00  3.601960E-07
-6.200000E+00  2.700000E+00  3.060093E-07
-6.200000E+00  2.750000E+00  2.588613E-07
-6.200000E+00  2.800000E+00  2.180321E-07
-6.200000E+00  2.850000E+00  1.828432E-07
-6.200000E+00  2.900000E+00  1.526606E-07
-6.200000E+00  2.950000E+00  1.268965E-07
-6.200000E+00  3.000000E+00  1.050104E-07
-6.200000E+00  3.050000E+00  8.650892E-08
-6.200000E+00  3.100000E+00  7.094495E-08
-6.200000E+00  3.150000E+00  5.791630E-08
-6.200000E+00  3.200000E+00  4.706368E-08
-6.200000E+00  3.250000E+00  3.806837E-08
-6.200000E+00  3.300000E+00  3.064956E-08
-6.200000E+00  3.350000E+00  2.456145E-08
-6.200000E+00  3.400000E+00  1.959037E-08
-6.200000E+00  3.450000E+00  1.555178E-08
-6.200000E+00  3.500000E+00  1.228729E-08
-6.200000E+00  3.550000E+00  9.661872E-09
-6.200000E+00  3.600000E+00  7.561138E-09
-6.200000E+00  3.650000E+00  5.888784E-09
-6.200000E+00  3.700000E+00  4.564246E-09
-6.200000E+00  3.750000E+00  3.520552E-09
-6.200000E+00  3.800000E+00  2.702369E-09
-6.200000E+00  3.850000E+00  2.064263E-09
-6.200000E+00  3.900000E+00  1.569162E-09
-6.200000E+00  3.950000E+00  1.186994E-09
-6.200000E+00  4.000000E+00  8.935214E-10
-6.200000E+00  4.050000E+00  6.693211E-10
-6.200000E+00  4.100000E+00  4.989260E-10
-6.200000E+00  4.150000E+00  3.700920E-10
-6.200000E+00  4.200000E+00  2.731845E-10
-6.200000E+00  4.250000E+00  2.006676E-10
-6.200000E+00  4.300000E+00  1.466818E-10
-6.200000E+00  4.350000E+00  1.066983E-10
-6.200000E+00  4.400000E+00  7.723716E-11
-6.200000E+00  4.450000E+00  5.564035E-11
-6.200000E+00  4.500000E+00  3.988928E-11
-6.200000E+00  4.550000E+00  2.846001E-11
-6.200000E+00  4.600000E+00  2.020865E-11
-6.200000E+00  4.650000E+00  1.428156E-11
-6.200000E+00  4.700000E+00  1.004533E-11
-6.200000E+00  4.750000E+00  7.032640E-12
-6.200000E+00  4.800000E+00  4.900666E-12
-6.200000E+00  4.850000E+00  3.399325E-12
-6.200000E+00  4.900000E+00  2.347204E-12
-6.200000E+00  4.950000E+00  1.613431E-12
-6.200000E+00  5.000000E+00  1.104113E-12
-6.200000E+00  5.050000E+00  7.522514E-13
-6.200000E+00  5.100000E+00  5.102963E-13
-6.200000E+00  5.150000E+00  3.446802E-13
-6.200000E+00  5.200000E+00  2.318301E-13
-6.200000E+00  5.250000E+00  1.552778E-13
-6.200000E+00  5.300000E+00  1.035768E-13
-6.200000E+00  5.350000E+00  6.881133E-14
-6.200000E+00  5.400000E+00  4.553419E-14
-6.200000E+00  5.450000E+00  3.001507E-14
-6.200000E+00  5.500000E+00  1.971158E-14
-6.200000E+00  5.550000E+00  1.289911E-14
-6.200000E+00  5.600000E+00  8.413093E-15
-6.200000E+00  5.650000E+00  5.470740E-15
-6.200000E+00  5.700000E+00  3.548190E-15
-6.200000E+00  5.750000E+00  2.296423E-15
-6.200000E+00  5.800000E+00  1.483932E-15
-6.200000E+00  5.850000E+00  9.578445E-16
-6.200000E+00  5.900000E+00  6.176807E-16
-6.200000E+00  5.950000E+00  3.977226E-16
-6.200000E+00  6.000000E+00  2.552167E-16
-6.200000E+00  6.050000E+00  1.625154E-16
-6.200000E+00  6.100000E+00  1.018623E-16
-6.200000E+00  6.150000E+00  6.194546E-17
-6.200000E+00  6.200000E+00  3.562864E-17
-6.200000E+00  6.250000E+00  1.846721E-17
-6.200000E+00  6.300000E+00  7.746125E-18
-6.200000E+00  6.350000E+00  1.870290E-18
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  1.129807E-17
-6.150000E+00 -6.300000E+00  4.709233E-17
-6.150000E+00 -6.250000E+00  1.133626E-16
-6.150000E+00 -6.200000E+00  2.212791E-16
-6.150000E+00 -6.150000E+00  3.894152E-16
-6.150000E+00 -6.100000E+00  6.473884E-16
-6.150000E+00 -6.050000E+00  1.041495E-15
-6.150000E+00 -6.000000E+00  1.643216E-15
-6.150000E+00 -5.950000E+00  2.561877E-15
-6.150000E+00 -5.900000E+00  3.963356E-15
-6.150000E+00 -5.850000E+00  6.097511E-15
-6.150000E+00 -5.800000E+00  9.338158E-15
-6.150000E+00 -5.750000E+00  1.424099E-14
-6.150000E+00 -5.700000E+00  2.162697E-14
-6.150000E+00 -5.650000E+00  3.270173E-14
-6.150000E+00 -5.600000E+00  4.922537E-14
-6.150000E+00 -5.550000E+00  7.375266E-14
-6.150000E+00 -5.500000E+00  1.099706E-13
-6.150000E+00 -5.450000E+00  1.631700E-13
-6.150000E+00 -5.400000E+00  2.409003E-13
-6.150000E+00 -5.350000E+00  3.538728E-13
-6.150000E+00 -5.300000E+00  5.172003E-13
-6.150000E+00 -5.250000E+00  7.520854E-13
-6.150000E+00 -5.200000E+00  1.088109E-12
-6.150000E+00 -5.150000E+00  1.566309E-12
-6.150000E+00 -5.100000E+00  2.243304E-12
-6.150000E+00 -5.050000E+00  3.196768E-12
-6.150000E+00 -5.000000E+00  4.532674E-12
-6.150000E+00 -4.950000E+00  6.394800E-12
-6.150000E+00 -4.900000E+00  8.977134E-12
-6.150000E+00 -4.850000E+00  1.253997E-11
-6.150000E+00 -4.800000E+00  1.743062E-11
-6.150000E+00 -4.750000E+00  2.411000E-11
-6.150000E+00 -4.700000E+00  3.318641E-11
-6.150000E+00 -4.650000E+00  4.545824E-11
-6.150000E+00 -4.600000E+00  6.196772E-11
-6.150000E+00 -4.550000E+00  8.406795E-11
-6.150000E+00 -4.500000E+00  1.135061E-10
-6.150000E+00 -4.450000E+00  1.525261E-10
-6.150000E+00 -4.400000E+00  2.039941E-10
-6.150000E+00 -4.350000E+00  2.715519E-10
-6.150000E+00 -4.300000E+00  3.598016E-10
-6.150000E+00 -4.250000E+00  4.745285E-10
-6.150000E+00 -4.200000E+00  6.229666E-10
-6.150000E+00 -4.150000E+00  8.141138E-10
-6.150000E+00 -4.100000E+00  1.059104E-09
-6.150000E+00 -4.050000E+00  1.371642E-09
-6.150000E+00 -4.000000E+00  1.768510E-09
-6.150000E+00 -3.950000E+00  2.270156E-09
-6.150000E+00 -3.900000E+00  2.901363E-09
-6.150000E+00 -3.850000E+00  3.692019E-09
-6.150000E+00 -3.800000E+00  4.677989E-09
-6.150000E+00 -3.750000E+00  5.902092E-09
-6.150000E+00 -3.700000E+00  7.415202E-09
-6.150000E+00 -3.650000E+00  9.277461E-09
-6.150000E+00 -3.600000E+00  1.155963E-08
-6.150000E+00 -3.550000E+00  1.434455E-08
-6.150000E+00 -3.500000E+00  1.772875E-08
-6.150000E+00 -3.450000E+00  2.182417E-08
-6.150000E+00 -3.400000E+00  2.676003E-08
-6.150000E+00 -3.350000E+00  3.268477E-08
-6.150000E+00 -3.300000E+00  3.976811E-08
-6.150000E+00 -3.250000E+00  4.820327E-08
-6.150000E+00 -3.200000E+00  5.820914E-08
-6.150000E+00 -3.150000E+00  7.003261E-08
-6.150000E+00 -3.100000E+00  8.395083E-08
-6.150000E+00 -3.050000E+00  1.002736E-07
-6.150000E+00 -3.000000E+00  1.193455E-07
-6.150000E+00 -2.950000E+00  1.415483E-07
-6.150000E+00 -2.900000E+00  1.673027E-07
-6.150000E+00 -2.850000E+00  1.970705E-07
-6.150000E+00 -2.800000E+00  2.313560E-07
-6.150000E+00 -2.750000E+00  2.707074E-07
-6.150000E+00 -2.700000E+00  3.157182E-07
-6.150000E+00 -2.650000E+00  3.670270E-07
-6.150000E+00 -2.600000E+00  4.253182E-07
-6.150000E+00 -2.550000E+00  4.913212E-07
-6.150000E+00 -2.500000E+00  5.658093E-07
-6.150000E+00 -2.450000E+00  6.495981E-07
-6.150000E+00 -2.400000E+00  7.435425E-07
-6.150000E+00 -2.350000E+00  8.485331E-07
-6.150000E+00 -2.300000E+00  9.654924E-07
-6.150000E+00 -2.250000E+00  1.095369E-06
-6.150000E+00 -2.200000E+00  1.239130E-06
-6.150000E+00 -2.150000E+00  1.397757E-06
-6.150000E+00 -2.100000E+00  1.572234E-06
-6.150000E+00 -2.050000E+00  1.763538E-06
-6.150000E+00 -2.000000E+00  1.972632E-06
-6.150000E+00 -1.950000E+00  2.200448E-06
-6.150000E+00 -1.900000E+00  2.447879E-06
-6.150000E+00 -1.850000E+00  2.715765E-06
-6.150000E+00 -1.800000E+00  3.004874E-06
-6.150000E+00 -1.750000E+00  3.315893E-06
-6.150000E+00 -1.700000E+00  3.649412E-06
-6.150000E+00 -1.650000E+00  4.005905E-06
-6.150000E+00 -1.600000E+00  4.385717E-06
-6.150000E+00 -1.550000E+00  4.789050E-06
-6.150000E+00 -1.500000E+00  5.215945E-06
-6.150000E+00 -1.450000E+00  5.666271E-06
-6.150000E+00 -1.400000E+00  6.139709E-06
-6.150000E+00 -1.350000E+00  6.635742E-06
-6.150000E+00 -1.300000E+00  7.153646E-06
-6.150000E+00 -1.250000E+00  7.692476E-06
-6.150000E+00 -1.200000E+00  8.251066E-06
-6.150000E+00 -1.150000E+00  8.828019E-06
-6.150000E+00 -1.100000E+00  9.421709E-06
-6.150000E+00 -1.050000E+00  1.003028E-05
-6.150000E+00 -1.000000E+00  1.065164E-05
-6.150000E+00 -9.500000E-01  1.128350E-05
-6.150000E+00 -9.000000E-01  1.192333E-05
-6.150000E+00 -8.500000E-01  1.256842E-05
-6.150000E+00 -8.000000E-01  1.321586E-05
-6.150000E+00 -7.500000E-01  1.386260E-05
-6.150000E+00 -7.000000E-01  1.450541E-05
-6.150000E+00 -6.500000E-01  1.514096E-05
-6.150000E+00 -6.000000E-01  1.576580E-05
-6.150000E+00 -5.500000E-01  1.637644E-05
-6.150000E+00 -5.000000E-01  1.696932E-05
-6.150000E+00 -4.500000E-01  1.754088E-05
-6.150000E+00 -4.000000E-01  1.808758E-05
-6.150000E+00 -3.500000E-01  1.860595E-05
-6.150000E+00 -3.000000E-01  1.909258E-05
-6.150000E+00 -2.500000E-01  1.954421E-05
-6.150000E+00 -2.000000E-01  1.995772E-05
-6.150000E+00 -1.500000E-01  2.033018E-05
-6.150000E+00 -1.000000E-01  2.065888E-05
-6.150000E+00 -5.000000E-02  2.094138E-05
-6.150000E+00  0.000000E+00  2.117549E-05
-6.150000E+00  5.000000E-02  2.135932E-05
-6.150000E+00  1.000000E-01  2.149135E-05
-6.150000E+00  1.500000E-01  2.157035E-05
-6.150000E+00  2.000000E-01  2.159549E-05
-6.150000E+00  2.500000E-01  2.156631E-05
-6.150000E+00  3.000000E-01  2.148273E-05
-6.150000E+00  3.500000E-01  2.134504E-05
-6.150000E+00  4.000000E-01  2.115395E-05
-6.150000E+00  4.500000E-01  2.091054E-05
-6.150000E+00  5.000000E-01  2.061626E-05
-6.150000E+00  5.500000E-01  2.027295E-05
-6.150000E+00  6.000000E-01  1.988276E-05
-6.150000E+00  6.500000E-01  1.944821E-05
-6.150000E+00  7.000000E-01  1.897208E-05
-6.150000E+00  7.500000E-01  1.845747E-05
-6.150000E+00  8.000000E-01  1.790768E-05
-6.150000E+00  8.500000E-01  1.732626E-05
-6.150000E+00  9.000000E-01  1.671690E-05
-6.150000E+00  9.500000E-01  1.608346E-05
-6.150000E+00  1.000000E+00  1.542986E-05
-6.150000E+00  1.050000E+00  1.476011E-05
-6.150000E+00  1.100000E+00  1.407821E-05
-6.150000E+00  1.150000E+00  1.338816E-05
-6.150000E+00  1.200000E+00  1.269388E-05
-6.150000E+00  1.250000E+00  1.199920E-05
-6.150000E+00  1.300000E+00  1.130779E-05
-6.150000E+00  1.350000E+00  1.062318E-05
-6.150000E+00  1.400000E+00  9.948687E-06
-6.150000E+00  1.450000E+00  9.287392E-06
-6.150000E+00  1.500000E+00  8.642134E-06
-6.150000E+00  1.550000E+00  8.015478E-06
-6.150000E+00  1.600000E+00  7.409704E-06
-6.150000E+00  1.650000E+00  6.826795E-06
-6.150000E+00  1.700000E+00  6.268429E-06
-6.150000E+00  1.750000E+00  5.735979E-06
-6.150000E+00  1.800000E+00  5.230514E-06
-6.150000E+00  1.850000E+00  4.752805E-06
-6.150000E+00  1.900000E+00  4.303337E-06
-6.150000E+00  1.950000E+00  3.882318E-06
-6.150000E+00  2.000000E+00  3.489698E-06
-6.150000E+00  2.050000E+00  3.125190E-06
-6.150000E+00  2.100000E+00  2.788286E-06
-6.150000E+00  2.150000E+00  2.478287E-06
-6.150000E+00  2.200000E+00  2.194321E-06
-6.150000E+00  2.250000E+00  1.935368E-06
-6.150000E+00  2.300000E+00  1.700292E-06
-6.150000E+00  2.350000E+00  1.487855E-06
-6.150000E+00  2.400000E+00  1.296752E-06
-6.150000E+00  2.450000E+00  1.125626E-06
-6.150000E+00  2.500000E+00  9.730911E-07
-6.150000E+00  2.550000E+00  8.377567E-07
-6.150000E+00  2.600000E+00  7.182399E-07
-6.150000E+00  2.650000E+00  6.131845E-07
-6.150000E+00  2.700000E+00  5.212738E-07
-6.150000E+00  2.750000E+00  4.412423E-07
-6.150000E+00  2.800000E+00  3.718849E-07
-6.150000E+00  2.850000E+00  3.120645E-07
-6.150000E+00  2.900000E+00  2.607168E-07
-6.150000E+00  2.950000E+00  2.168541E-07
-6.150000E+00  3.000000E+00  1.795664E-07
-6.150000E+00  3.050000E+00  1.480224E-07
-6.150000E+00  3.100000E+00  1.214677E-07
-6.150000E+00  3.150000E+00  9.922283E-08
-6.150000E+00  3.200000E+00  8.068024E-08
-6.150000E+00  3.250000E+00  6.530028E-08
-6.150000E+00  3.300000E+00  5.260697E-08
-6.150000E+00  3.350000E+00  4.218329E-08
-6.150000E+00  3.400000E+00  3.366632E-08
-6.150000E+00  3.450000E+00  2.674228E-08
-6.150000E+00  3.500000E+00  2.114167E-08
-6.150000E+00  3.550000E+00  1.663447E-08
-6.150000E+00  3.600000E+00  1.302563E-08
-6.150000E+00  3.650000E+00  1.015082E-08
-6.150000E+00  3.700000E+00  7.872419E-09
-6.150000E+00  3.750000E+00  6.075946E-09
-6.150000E+00  3.800000E+00  4.666726E-09
-6.150000E+00  3.850000E+00  3.566960E-09
-6.150000E+00  3.900000E+00  2.713111E-09
-6.150000E+00  3.950000E+00  2.053604E-09
-6.150000E+00  4.000000E+00  1.546831E-09
-6.150000E+00  4.050000E+00  1.159431E-09
-6.150000E+00  4.100000E+00  8.648126E-10
-6.150000E+00  4.150000E+00  6.419102E-10
-6.150000E+00  4.200000E+00  4.741364E-10
-6.150000E+00  4.250000E+00  3.485070E-10
-6.150000E+00  4.300000E+00  2.549192E-10
-6.150000E+00  4.350000E+00  1.855588E-10
-6.150000E+00  4.400000E+00  1.344171E-10
-6.150000E+00  4.450000E+00  9.690124E-11
-6.150000E+00  4.500000E+00  6.952076E-11
-6.150000E+00  4.550000E+00  4.963872E-11
-6.150000E+00  4.600000E+00  3.527438E-11
-6.150000E+00  4.650000E+00  2.494848E-11
-6.150000E+00  4.700000E+00  1.756263E-11
-6.150000E+00  4.750000E+00  1.230585E-11
-6.150000E+00  4.800000E+00  8.582790E-12
-6.150000E+00  4.850000E+00  5.958799E-12
-6.150000E+00  4.900000E+00  4.118344E-12
-6.150000E+00  4.950000E+00  2.833620E-12
-6.150000E+00  5.000000E+00  1.941056E-12
-6.150000E+00  5.050000E+00  1.323839E-12
-6.150000E+00  5.100000E+00  8.989947E-13
-6.150000E+00  5.150000E+00  6.078945E-13
-6.150000E+00  5.200000E+00  4.093301E-13
-6.150000E+00  5.250000E+00  2.744859E-13
-6.150000E+00  5.300000E+00  1.833137E-13
-6.150000E+00  5.350000E+00  1.219352E-13
-6.150000E+00  5.400000E+00  8.079019E-14
-6.150000E+00  5.450000E+00  5.332454E-14
-6.150000E+00  5.500000E+00  3.506641E-14
-6.150000E+00  5.550000E+00  2.297877E-14
-6.150000E+00  5.600000E+00  1.500843E-14
-6.150000E+00  5.650000E+00  9.773537E-15
-6.150000E+00  5.700000E+00  6.348184E-15
-6.150000E+00  5.750000E+00  4.114687E-15
-6.150000E+00  5.800000E+00  2.662788E-15
-6.150000E+00  5.850000E+00  1.721215E-15
-6.150000E+00  5.900000E+00  1.111427E-15
-6.150000E+00  5.950000E+00  7.164833E-16
-6.150000E+00  6.000000E+00  4.602017E-16
-6.150000E+00  6.050000E+00  2.932424E-16
-6.150000E+00  6.100000E+00  1.838676E-16
-6.150000E+00  6.150000E+00  1.118224E-16
-6.150000E+00  6.200000E+00  6.430375E-17
-6.150000E+00  6.250000E+00  3.331838E-17
-6.150000E+00  6.300000E+00  1.396978E-17
-6.150000E+00  6.350000E+00  3.371840E-18
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  1.884221E-17
-6.100000E+00 -6.300000E+00  7.856877E-17
-6.100000E+00 -6.250000E+00  1.892374E-16
-6.100000E+00 -6.200000E+00  3.696099E-16
-6.100000E+00 -6.150000E+00  6.508439E-16
-6.100000E+00 -6.100000E+00  1.082576E-15
-6.100000E+00 -6.050000E+00  1.742336E-15
-6.100000E+00 -6.000000E+00  2.749761E-15
-6.100000E+00 -5.950000E+00  4.287750E-15
-6.100000E+00 -5.900000E+00  6.633712E-15
-6.100000E+00 -5.850000E+00  1.020537E-14
-6.100000E+00 -5.800000E+00  1.562750E-14
-6.100000E+00 -5.750000E+00  2.382860E-14
-6.100000E+00 -5.700000E+00  3.618000E-14
-6.100000E+00 -5.650000E+00  5.469496E-14
-6.100000E+00 -5.600000E+00  8.231171E-14
-6.100000E+00 -5.550000E+00  1.232936E-13
-6.100000E+00 -5.500000E+00  1.837913E-13
-6.100000E+00 -5.450000E+00  2.726275E-13
-6.100000E+00 -5.400000E+00  4.023861E-13
-6.100000E+00 -5.350000E+00  5.909145E-13
-6.100000E+00 -5.300000E+00  8.633819E-13
-6.100000E+00 -5.250000E+00  1.255084E-12
-6.100000E+00 -5.200000E+00  1.815240E-12
-6.100000E+00 -5.150000E+00  2.612099E-12
-6.100000E+00 -5.100000E+00  3.739768E-12
-6.100000E+00 -5.050000E+00  5.327286E-12
-6.100000E+00 -5.000000E+00  7.550603E-12
-6.100000E+00 -4.950000E+00  1.064829E-11
-6.100000E+00 -4.900000E+00  1.494206E-11
-6.100000E+00 -4.850000E+00  2.086328E-11
-6.100000E+00 -4.800000E+00  2.898718E-11
-6.100000E+00 -4.750000E+00  4.007662E-11
-6.100000E+00 -4.700000E+00  5.513766E-11
-6.100000E+00 -4.650000E+00  7.548986E-11
-6.100000E+00 -4.600000E+00  1.028545E-10
-6.100000E+00 -4.550000E+00  1.394644E-10
-6.100000E+00 -4.500000E+00  1.882006E-10
-6.100000E+00 -4.450000E+00  2.527601E-10
-6.100000E+00 -4.400000E+00  3.378612E-10
-6.100000E+00 -4.350000E+00  4.494936E-10
-6.100000E+00 -4.300000E+00  5.952201E-10
-6.100000E+00 -4.250000E+00  7.845388E-10
-6.100000E+00 -4.200000E+00  1.029315E-09
-6.100000E+00 -4.150000E+00  1.344293E-09
-6.100000E+00 -4.100000E+00  1.747698E-09
-6.100000E+00 -4.050000E+00  2.261942E-09
-6.100000E+00 -4.000000E+00  2.914441E-09
-6.100000E+00 -3.950000E+00  3.738561E-09
-6.100000E+00 -3.900000E+00  4.774696E-09
-6.100000E+00 -3.850000E+00  6.071510E-09
-6.100000E+00 -3.800000E+00  7.687325E-09
-6.100000E+00 -3.750000E+00  9.691690E-09
-6.100000E+00 -3.700000E+00  1.216713E-08
-6.100000E+00 -3.650000E+00  1.521110E-08
-6.100000E+00 -3.600000E+00  1.893808E-08
-6.100000E+00 -3.550000E+00  2.348195E-08
-6.100000E+00 -3.500000E+00  2.899848E-08
-6.100000E+00 -3.450000E+00  3.566807E-08
-6.100000E+00 -3.400000E+00  4.369865E-08
-6.100000E+00 -3.350000E+00  5.332873E-08
-6.100000E+00 -3.300000E+00  6.483068E-08
-6.100000E+00 -3.250000E+00  7.851401E-08
-6.100000E+00 -3.200000E+00  9.472887E-08
-6.100000E+00 -3.150000E+00  1.138695E-07
-6.100000E+00 -3.100000E+00  1.363780E-07
-6.100000E+00 -3.050000E+00  1.627473E-07
-6.100000E+00 -3.000000E+00  1.935253E-07
-6.100000E+00 -2.950000E+00  2.293174E-07
-6.100000E+00 -2.900000E+00  2.707901E-07
-6.100000E+00 -2.850000E+00  3.186733E-07
-6.100000E+00 -2.800000E+00  3.737630E-07
-6.100000E+00 -2.750000E+00  4.369230E-07
-6.100000E+00 -2.700000E+00  5.090860E-07
-6.100000E+00 -2.650000E+00  5.912544E-07
-6.100000E+00 -2.600000E+00  6.845002E-07
-6.100000E+00 -2.550000E+00  7.899635E-07
-6.100000E+00 -2.500000E+00  9.088509E-07
-6.100000E+00 -2.450000E+00  1.042432E-06
-6.100000E+00 -2.400000E+00  1.192034E-06
-6.100000E+00 -2.350000E+00  1.359038E-06
-6.100000E+00 -2.300000E+00  1.544870E-06
-6.100000E+00 -2.250000E+00  1.750993E-06
-6.100000E+00 -2.200000E+00  1.978897E-06
-6.100000E+00 -2.150000E+00  2.230086E-06
-6.100000E+00 -2.100000E+00  2.506065E-06
-6.100000E+00 -2.050000E+00  2.808327E-06
-6.100000E+00 -2.000000E+00  3.138332E-06
-6.100000E+00 -1.950000E+00  3.497494E-06
-6.100000E+00 -1.900000E+00  3.887157E-06
-6.100000E+00 -1.850000E+00  4.308579E-06
-6.100000E+00 -1.800000E+00  4.762904E-06
-6.100000E+00 -1.750000E+00  5.251147E-06
-6.100000E+00 -1.700000E+00  5.774165E-06
-6.100000E+00 -1.650000E+00  6.332636E-06
-6.100000E+00 -1.600000E+00  6.927035E-06
-6.100000E+00 -1.550000E+00  7.557612E-06
-6.100000E+00 -1.500000E+00  8.224370E-06
-6.100000E+00 -1.450000E+00  8.927041E-06
-6.100000E+00 -1.400000E+00  9.665073E-06
-6.100000E+00 -1.350000E+00  1.043760E-05
-6.100000E+00 -1.300000E+00  1.124346E-05
-6.100000E+00 -1.250000E+00  1.208112E-05
-6.100000E+00 -1.200000E+00  1.294873E-05
-6.100000E+00 -1.150000E+00  1.384409E-05
-6.100000E+00 -1.100000E+00  1.476465E-05
-6.100000E+00 -1.050000E+00  1.570750E-05
-6.100000E+00 -1.000000E+00  1.666941E-05
-6.100000E+00 -9.500000E-01  1.764680E-05
-6.100000E+00 -9.000000E-01  1.863577E-05
-6.100000E+00 -8.500000E-01  1.963214E-05
-6.100000E+00 -8.000000E-01  2.063143E-05
-6.100000E+00 -7.500000E-01  2.162894E-05
-6.100000E+00 -7.000000E-01  2.261973E-05
-6.100000E+00 -6.500000E-01  2.359870E-05
-6.100000E+00 -6.000000E-01  2.456057E-05
-6.100000E+00 -5.500000E-01  2.550002E-05
-6.100000E+00 -5.000000E-01  2.641161E-05
-6.100000E+00 -4.500000E-01  2.728993E-05
-6.100000E+00 -4.000000E-01  2.812959E-05
-6.100000E+00 -3.500000E-01  2.892531E-05
-6.100000E+00 -3.000000E-01  2.967194E-05
-6.100000E+00 -2.500000E-01  3.036450E-05
-6.100000E+00 -2.000000E-01  3.099828E-05
-6.100000E+00 -1.500000E-01  3.156883E-05
-6.100000E+00 -1.000000E-01  3.207208E-05
-6.100000E+00 -5.000000E-02  3.250428E-05
-6.100000E+00  0.000000E+00  3.286215E-05
-6.100000E+00  5.000000E-02  3.314285E-05
-6.100000E+00  1.000000E-01  3.334404E-05
-6.100000E+00  1.500000E-01  3.346390E-05
-6.100000E+00  2.000000E-01  3.350116E-05
-6.100000E+00  2.500000E-01  3.345511E-05
-6.100000E+00  3.000000E-01  3.332563E-05
-6.100000E+00  3.500000E-01  3.311319E-05
-6.100000E+00  4.000000E-01  3.281882E-05
-6.100000E+00  4.500000E-01  3.244418E-05
-6.100000E+00  5.000000E-01  3.199145E-05
-6.100000E+00  5.500000E-01  3.146340E-05
-6.100000E+00  6.000000E-01  3.086331E-05
-6.100000E+00  6.500000E-01  3.019496E-05
-6.100000E+00  7.000000E-01  2.946260E-05
-6.100000E+00  7.500000E-01  2.867089E-05
-6.100000E+00  8.000000E-01  2.782487E-05
-6.100000E+00  8.500000E-01  2.692990E-05
-6.100000E+00  9.000000E-01  2.599162E-05
-6.100000E+00  9.500000E-01  2.501587E-05
-6.100000E+00  1.000000E+00  2.400865E-05
-6.100000E+00  1.050000E+00  2.297605E-05
-6.100000E+00  1.100000E+00  2.192421E-05
-6.100000E+00  1.150000E+00  2.085922E-05
-6.100000E+00  1.200000E+00  1.978709E-05
-6.100000E+00  1.250000E+00  1.871369E-05
-6.100000E+00  1.300000E+00  1.764470E-05
-6.100000E+00  1.350000E+00  1.658552E-05
-6.100000E+00  1.400000E+00  1.554128E-05
-6.100000E+00  1.450000E+00  1.451675E-05
-6.100000E+00  1.500000E+00  1.351634E-05
-6.100000E+00  1.550000E+00  1.254405E-05
-6.100000E+00  1.600000E+00  1.160343E-05
-6.100000E+00  1.650000E+00  1.069760E-05
-6.100000E+00  1.700000E+00  9.829204E-06
-6.100000E+00  1.750000E+00  9.000435E-06
-6.100000E+00  1.800000E+00  8.213008E-06
-6.100000E+00  1.850000E+00  7.468187E-06
-6.100000E+00  1.900000E+00  6.766788E-06
-6.100000E+00  1.950000E+00  6.109208E-06
-6.100000E+00  2.000000E+00  5.495440E-06
-6.100000E+00  2.050000E+00  4.925107E-06
-6.100000E+00  2.100000E+00  4.397489E-06
-6.100000E+00  2.150000E+00  3.911562E-06
-6.100000E+00  2.200000E+00  3.466032E-06
-6.100000E+00  2.250000E+00  3.059374E-06
-6.100000E+00  2.300000E+00  2.689868E-06
-6.100000E+00  2.350000E+00  2.355639E-06
-6.100000E+00  2.400000E+00  2.054693E-06
-6.100000E+00  2.450000E+00  1.784955E-06
-6.100000E+00  2.500000E+00  1.544299E-06
-6.100000E+00  2.550000E+00  1.330580E-06
-6.100000E+00  2.600000E+00  1.141664E-06
-6.100000E+00  2.650000E+00  9.754524E-07
-6.100000E+00  2.700000E+00  8.299027E-07
-6.100000E+00  2.750000E+00  7.030477E-07
-6.100000E+00  2.800000E+00  5.930107E-07
-6.100000E+00  2.850000E+00  4.980173E-07
-6.100000E+00  2.900000E+00  4.164039E-07
-6.100000E+00  2.950000E+00  3.466238E-07
-6.100000E+00  3.000000E+00  2.872504E-07
-6.100000E+00  3.050000E+00  2.369775E-07
-6.100000E+00  3.100000E+00  1.946184E-07
-6.100000E+00  3.150000E+00  1.591027E-07
-6.100000E+00  3.200000E+00  1.294719E-07
-6.100000E+00  3.250000E+00  1.048734E-07
-6.100000E+00  3.300000E+00  8.455410E-08
-6.100000E+00  3.350000E+00  6.785357E-08
-6.100000E+00  3.400000E+00  5.419616E-08
-6.100000E+00  3.450000E+00  4.308359E-08
-6.100000E+00  3.500000E+00  3.408735E-08
-6.100000E+00  3.550000E+00  2.684131E-08
-6.100000E+00  3.600000E+00  2.103463E-08
-6.100000E+00  3.650000E+00  1.640511E-08
-6.100000E+00  3.700000E+00  1.273296E-08
-6.100000E+00  3.750000E+00  9.835115E-09
-6.100000E+00  3.800000E+00  7.560037E-09
-6.100000E+00  3.850000E+00  5.783065E-09
-6.100000E+00  3.900000E+00  4.402285E-09
-6.100000E+00  3.950000E+00  3.334886E-09
-6.100000E+00  4.000000E+00  2.513996E-09
-6.100000E+00  4.050000E+00  1.885941E-09
-6.100000E+00  4.100000E+00  1.407897E-09
-6.100000E+00  4.150000E+00  1.045910E-09
-6.100000E+00  4.200000E+00  7.732150E-10
-6.100000E+00  4.250000E+00  5.688424E-10
-6.100000E+00  4.300000E+00  4.164606E-10
-6.100000E+00  4.350000E+00  3.034252E-10
-6.100000E+00  4.400000E+00  2.200048E-10
-6.100000E+00  4.450000E+00  1.587537E-10
-6.100000E+00  4.500000E+00  1.140083E-10
-6.100000E+00  4.550000E+00  8.148561E-11
-6.100000E+00  4.600000E+00  5.796556E-11
-6.100000E+00  4.650000E+00  4.104099E-11
-6.100000E+00  4.700000E+00  2.892276E-11
-6.100000E+00  4.750000E+00  2.028863E-11
-6.100000E+00  4.800000E+00  1.416691E-11
-6.100000E+00  4.850000E+00  9.847510E-12
-6.100000E+00  4.900000E+00  6.814397E-12
-6.100000E+00  4.950000E+00  4.694614E-12
-6.100000E+00  5.000000E+00  3.220080E-12
-6.100000E+00  5.050000E+00  2.199130E-12
-6.100000E+00  5.100000E+00  1.495467E-12
-6.100000E+00  5.150000E+00  1.012673E-12
-6.100000E+00  5.200000E+00  6.828928E-13
-6.100000E+00  5.250000E+00  4.586204E-13
-6.100000E+00  5.300000E+00  3.067604E-13
-6.100000E+00  5.350000E+00  2.043717E-13
-6.100000E+00  5.400000E+00  1.356292E-13
-6.100000E+00  5.450000E+00  8.966860E-14
-6.100000E+00  5.500000E+00  5.906619E-14
-6.100000E+00  5.550000E+00  3.877252E-14
-6.100000E+00  5.600000E+00  2.536859E-14
-6.100000E+00  5.650000E+00  1.654967E-14
-6.100000E+00  5.700000E+00  1.076891E-14
-6.100000E+00  5.750000E+00  6.992707E-15
-6.100000E+00  5.800000E+00  4.533368E-15
-6.100000E+00  5.850000E+00  2.935402E-15
-6.100000E+00  5.900000E+00  1.898494E-15
-6.100000E+00  5.950000E+00  1.225603E-15
-6.100000E+00  6.000000E+00  7.881273E-16
-6.100000E+00  6.050000E+00  5.026242E-16
-6.100000E+00  6.100000E+00  3.153123E-16
-6.100000E+00  6.150000E+00  1.917960E-16
-6.100000E+00  6.200000E+00  1.102814E-16
-6.100000E+00  6.250000E+00  5.712493E-17
-6.100000E+00  6.300000E+00  2.394302E-17
-6.100000E+00  6.350000E+00  5.777344E-18
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  3.043353E-17
-6.050000E+00 -6.300000E+00  1.269458E-16
-6.050000E+00 -6.250000E+00  3.058999E-16
-6.050000E+00 -6.200000E+00  5.977816E-16
-6.050000E+00 -6.150000E+00  1.053157E-15
-6.050000E+00 -6.100000E+00  1.752498E-15
-6.050000E+00 -6.050000E+00  2.821389E-15
-6.050000E+00 -6.000000E+00  4.453479E-15
-6.050000E+00 -5.950000E+00  6.944644E-15
-6.050000E+00 -5.900000E+00  1.074341E-14
-6.050000E+00 -5.850000E+00  1.652483E-14
-6.050000E+00 -5.800000E+00  2.529816E-14
-6.050000E+00 -5.750000E+00  3.856255E-14
-6.050000E+00 -5.700000E+00  5.853119E-14
-6.050000E+00 -5.650000E+00  8.845174E-14
-6.050000E+00 -5.600000E+00  1.330617E-13
-6.050000E+00 -5.550000E+00  1.992319E-13
-6.050000E+00 -5.500000E+00  2.968692E-13
-6.050000E+00 -5.450000E+00  4.401771E-13
-6.050000E+00 -5.400000E+00  6.494029E-13
-6.050000E+00 -5.350000E+00  9.532455E-13
-6.050000E+00 -5.300000E+00  1.392154E-12
-6.050000E+00 -5.250000E+00  2.022815E-12
-6.050000E+00 -5.200000E+00  2.924228E-12
-6.050000E+00 -5.150000E+00  4.205860E-12
-6.050000E+00 -5.100000E+00  6.018552E-12
-6.050000E+00 -5.050000E+00  8.568990E-12
-6.050000E+00 -5.000000E+00  1.213879E-11
-6.050000E+00 -4.950000E+00  1.710951E-11
-6.050000E+00 -4.900000E+00  2.399526E-11
-6.050000E+00 -4.850000E+00  3.348487E-11
-6.050000E+00 -4.800000E+00  4.649612E-11
-6.050000E+00 -4.750000E+00  6.424510E-11
-6.050000E+00 -4.700000E+00  8.833424E-11
-6.050000E+00 -4.650000E+00  1.208634E-10
-6.050000E+00 -4.600000E+00  1.645689E-10
-6.050000E+00 -4.550000E+00  2.229977E-10
-6.050000E+00 -4.500000E+00  3.007210E-10
-6.050000E+00 -4.450000E+00  4.035994E-10
-6.050000E+00 -4.400000E+00  5.391048E-10
-6.050000E+00 -4.350000E+00  7.167122E-10
-6.050000E+00 -4.300000E+00  9.483721E-10
-6.050000E+00 -4.250000E+00  1.249076E-09
-6.050000E+00 -4.200000E+00  1.637532E-09
-6.050000E+00 -4.150000E+00  2.136958E-09
-6.050000E+00 -4.100000E+00  2.776022E-09
-6.050000E+00 -4.050000E+00  3.589929E-09
-6.050000E+00 -4.000000E+00  4.621696E-09
-6.050000E+00 -3.950000E+00  5.923600E-09
-6.050000E+00 -3.900000E+00  7.558858E-09
-6.050000E+00 -3.850000E+00  9.603512E-09
-6.050000E+00 -3.800000E+00  1.214858E-08
-6.050000E+00 -3.750000E+00  1.530243E-08
-6.050000E+00 -3.700000E+00  1.919349E-08
-6.050000E+00 -3.650000E+00  2.397315E-08
-6.050000E+00 -3.600000E+00  2.981902E-08
-6.050000E+00 -3.550000E+00  3.693846E-08
-6.050000E+00 -3.500000E+00  4.557235E-08
-6.050000E+00 -3.450000E+00  5.599921E-08
-6.050000E+00 -3.400000E+00  6.853951E-08
-6.050000E+00 -3.350000E+00  8.356024E-08
-6.050000E+00 -3.300000E+00  1.014797E-07
-6.050000E+00 -3.250000E+00  1.227725E-07
-6.050000E+00 -3.200000E+00  1.479745E-07
-6.050000E+00 -3.150000E+00  1.776880E-07
-6.050000E+00 -3.100000E+00  2.125869E-07
-6.050000E+00 -3.050000E+00  2.534215E-07
-6.050000E+00 -3.000000E+00  3.010237E-07
-6.050000E+00 -2.950000E+00  3.563113E-07
-6.050000E+00 -2.900000E+00  4.202925E-07
-6.050000E+00 -2.850000E+00  4.940690E-07
-6.050000E+00 -2.800000E+00  5.788399E-07
-6.050000E+00 -2.750000E+00  6.759034E-07
-6.050000E+00 -2.700000E+00  7.866584E-07
-6.050000E+00 -2.650000E+00  9.126049E-07
-6.050000E+00 -2.600000E+00  1.055343E-06
-6.050000E+00 -2.550000E+00  1.216572E-06
-6.050000E+00 -2.500000E+00  1.398083E-06
-6.050000E+00 -2.450000E+00  1.601758E-06
-6.050000E+00 -2.400000E+00  1.829560E-06
-6.050000E+00 -2.350000E+00  2.083526E-06
-6.050000E+00 -2.300000E+00  2.365752E-06
-6.050000E+00 -2.250000E+00  2.678382E-06
-6.050000E+00 -2.200000E+00  3.023596E-06
-6.050000E+00 -2.150000E+00  3.403583E-06
-6.050000E+00 -2.100000E+00  3.820530E-06
-6.050000E+00 -2.050000E+00  4.276594E-06
-6.050000E+00 -2.000000E+00  4.773880E-06
-6.050000E+00 -1.950000E+00  5.314414E-06
-6.050000E+00 -1.900000E+00  5.900111E-06
-6.050000E+00 -1.850000E+00  6.532751E-06
-6.050000E+00 -1.800000E+00  7.213942E-06
-6.050000E+00 -1.750000E+00  7.945090E-06
-6.050000E+00 -1.700000E+00  8.727365E-06
-6.050000E+00 -1.650000E+00  9.561668E-06
-6.050000E+00 -1.600000E+00  1.044860E-05
-6.050000E+00 -1.550000E+00  1.138841E-05
-6.050000E+00 -1.500000E+00  1.238102E-05
-6.050000E+00 -1.450000E+00  1.342590E-05
-6.050000E+00 -1.400000E+00  1.452216E-05
-6.050000E+00 -1.350000E+00  1.566841E-05
-6.050000E+00 -1.300000E+00  1.686283E-05
-6.050000E+00 -1.250000E+00  1.810309E-05
-6.050000E+00 -1.200000E+00  1.938639E-05
-6.050000E+00 -1.150000E+00  2.070940E-05
-6.050000E+00 -1.100000E+00  2.206832E-05
-6.050000E+00 -1.050000E+00  2.345883E-05
-6.050000E+00 -1.000000E+00  2.487612E-05
-6.050000E+00 -9.500000E-01  2.631492E-05
-6.050000E+00 -9.000000E-01  2.776950E-05
-6.050000E+00 -8.500000E-01  2.923370E-05
-6.050000E+00 -8.000000E-01  3.070100E-05
-6.050000E+00 -7.500000E-01  3.216450E-05
-6.050000E+00 -7.000000E-01  3.361703E-05
-6.050000E+00 -6.500000E-01  3.505115E-05
-6.050000E+00 -6.000000E-01  3.645923E-05
-6.050000E+00 -5.500000E-01  3.783351E-05
-6.050000E+00 -5.000000E-01  3.916616E-05
-6.050000E+00 -4.500000E-01  4.044934E-05
-6.050000E+00 -4.000000E-01  4.167529E-05
-6.050000E+00 -3.500000E-01  4.283638E-05
-6.050000E+00 -3.000000E-01  4.392518E-05
-6.050000E+00 -2.500000E-01  4.493456E-05
-6.050000E+00 -2.000000E-01  4.585772E-05
-6.050000E+00 -1.500000E-01  4.668830E-05
-6.050000E+00 -1.000000E-01  4.742040E-05
-6.050000E+00 -5.000000E-02  4.804870E-05
-6.050000E+00  0.000000E+00  4.856846E-05
-6.050000E+00  5.000000E-02  4.897562E-05
-6.050000E+00  1.000000E-01  4.926681E-05
-6.050000E+00  1.500000E-01  4.943944E-05
-6.050000E+00  2.000000E-01  4.949167E-05
-6.050000E+00  2.500000E-01  4.942250E-05
-6.050000E+00  3.000000E-01  4.923175E-05
-6.050000E+00  3.500000E-01  4.892006E-05
-6.050000E+00  4.000000E-01  4.848895E-05
-6.050000E+00  4.500000E-01  4.794076E-05
-6.050000E+00  5.000000E-01  4.727862E-05
-6.050000E+00  5.500000E-01  4.650650E-05
-6.050000E+00  6.000000E-01  4.562910E-05
-6.050000E+00  6.500000E-01  4.465185E-05
-6.050000E+00  7.000000E-01  4.358084E-05
-6.050000E+00  7.500000E-01  4.242278E-05
-6.050000E+00  8.000000E-01  4.118491E-05
-6.050000E+00  8.500000E-01  3.987496E-05
-6.050000E+00  9.000000E-01  3.850104E-05
-6.050000E+00  9.500000E-01  3.707161E-05
-6.050000E+00  1.000000E+00  3.559532E-05
-6.050000E+00  1.050000E+00  3.408101E-05
-6.050000E+00  1.100000E+00  3.253756E-05
-6.050000E+00  1.150000E+00  3.097383E-05
-6.050000E+00  1.200000E+00  2.939857E-05
-6.050000E+00  1.250000E+00  2.782034E-05
-6.050000E+00  1.300000E+00  2.624741E-05
-6.050000E+00  1.350000E+00  2.468773E-05
-6.050000E+00  1.400000E+00  2.314882E-05
-6.050000E+00  1.450000E+00  2.163770E-05
-6.050000E+00  1.500000E+00  2.016089E-05
-6.050000E+00  1.550000E+00  1.872432E-05
-6.050000E+00  1.600000E+00  1.733329E-05
-6.050000E+00  1.650000E+00  1.599246E-05
-6.050000E+00  1.700000E+00  1.470582E-05
-6.050000E+00  1.750000E+00  1.347671E-05
-6.050000E+00  1.800000E+00  1.230775E-05
-6.050000E+00  1.850000E+00  1.120092E-05
-6.050000E+00  1.900000E+00  1.015757E-05
-6.050000E+00  1.950000E+00  9.178378E-06
-6.050000E+00  2.000000E+00  8.263472E-06
-6.050000E+00  2.050000E+00  7.412412E-06
-6.050000E+00  2.100000E+00  6.624251E-06
-6.050000E+00  2.150000E+00  5.897588E-06
-6.050000E+00  2.200000E+00  5.230613E-06
-6.050000E+00  2.250000E+00  4.621166E-06
-6.050000E+00  2.300000E+00  4.066791E-06
-6.050000E+00  2.350000E+00  3.564791E-06
-6.050000E+00  2.400000E+00  3.112283E-06
-6.050000E+00  2.450000E+00  2.706251E-06
-6.050000E+00  2.500000E+00  2.343595E-06
-6.050000E+00  2.550000E+00  2.021175E-06
-6.050000E+00  2.600000E+00  1.735859E-06
-6.050000E+00  2.650000E+00  1.484555E-06
-6.050000E+00  2.700000E+00  1.264248E-06
-6.050000E+00  2.750000E+00  1.072026E-06
-6.050000E+00  2.800000E+00  9.051053E-07
-6.050000E+00  2.850000E+00  7.608468E-07
-6.050000E+00  2.900000E+00  6.367722E-07
-6.050000E+00  2.950000E+00  5.305721E-07
-6.050000E+00  3.000000E+00  4.401121E-07
-6.050000E+00  3.050000E+00  3.634349E-07
-6.050000E+00  3.100000E+00  2.987585E-07
-6.050000E+00  3.150000E+00  2.444731E-07
-6.050000E+00  3.200000E+00  1.991343E-07
-6.050000E+00  3.250000E+00  1.614556E-07
-6.050000E+00  3.300000E+00  1.302987E-07
-6.050000E+00  3.350000E+00  1.046638E-07
-6.050000E+00  3.400000E+00  8.367793E-08
-6.050000E+00  3.450000E+00  6.658461E-08
-6.050000E+00  3.500000E+00  5.273220E-08
-6.050000E+00  3.550000E+00  4.156313E-08
-6.050000E+00  3.600000E+00  3.260340E-08
-6.050000E+00  3.650000E+00  2.545263E-08
-6.050000E+00  3.700000E+00  1.977473E-08
-6.050000E+00  3.750000E+00  1.528943E-08
-6.050000E+00  3.800000E+00  1.176439E-08
-6.050000E+00  3.850000E+00  9.008257E-09
-6.050000E+00  3.900000E+00  6.864393E-09
-6.050000E+00  3.950000E+00  5.205363E-09
-6.050000E+00  4.000000E+00  3.928131E-09
-6.050000E+00  4.050000E+00  2.949895E-09
-6.050000E+00  4.100000E+00  2.204515E-09
-6.050000E+00  4.150000E+00  1.639485E-09
-6.050000E+00  4.200000E+00  1.213368E-09
-6.050000E+00  4.250000E+00  8.936589E-10
-6.050000E+00  4.300000E+00  6.550144E-10
-6.050000E+00  4.350000E+00  4.777890E-10
-6.050000E+00  4.400000E+00  3.468450E-10
-6.050000E+00  4.450000E+00  2.505866E-10
-6.050000E+00  4.500000E+00  1.801830E-10
-6.050000E+00  4.550000E+00  1.289483E-10
-6.050000E+00  4.600000E+00  9.184945E-11
-6.050000E+00  4.650000E+00  6.511955E-11
-6.050000E+00  4.700000E+00  4.595538E-11
-6.050000E+00  4.750000E+00  3.228264E-11
-6.050000E+00  4.800000E+00  2.257504E-11
-6.050000E+00  4.850000E+00  1.571573E-11
-6.050000E+00  4.900000E+00  1.089202E-11
-6.050000E+00  4.950000E+00  7.515749E-12
-6.050000E+00  5.000000E+00  5.163555E-12
-6.050000E+00  5.050000E+00  3.532331E-12
-6.050000E+00  5.100000E+00  2.406213E-12
-6.050000E+00  5.150000E+00  1.632265E-12
-6.050000E+00  5.200000E+00  1.102698E-12
-6.050000E+00  5.250000E+00  7.419188E-13
-6.050000E+00  5.300000E+00  4.971847E-13
-6.050000E+00  5.350000E+00  3.318719E-13
-6.050000E+00  5.400000E+00  2.206732E-13
-6.050000E+00  5.450000E+00  1.461834E-13
-6.050000E+00  5.500000E+00  9.648773E-14
-6.050000E+00  5.550000E+00  6.346668E-14
-6.050000E+00  5.600000E+00  4.161200E-14
-6.050000E+00  5.650000E+00  2.720325E-14
-6.050000E+00  5.700000E+00  1.773850E-14
-6.050000E+00  5.750000E+00  1.154249E-14
-6.050000E+00  5.800000E+00  7.498360E-15
-6.050000E+00  5.850000E+00  4.864822E-15
-6.050000E+00  5.900000E+00  3.152099E-15
-6.050000E+00  5.950000E+00  2.038162E-15
-6.050000E+00  6.000000E+00  1.312381E-15
-6.050000E+00  6.050000E+00  8.377867E-16
-6.050000E+00  6.100000E+00  5.258938E-16
-6.050000E+00  6.150000E+00  3.199717E-16
-6.050000E+00  6.200000E+00  1.839770E-16
-6.050000E+00  6.250000E+00  9.527817E-17
-6.050000E+00  6.300000E+00  3.992277E-17
-6.050000E+00  6.350000E+00  9.630803E-18
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  4.824017E-17
-6.000000E+00 -6.300000E+00  2.012778E-16
-6.000000E+00 -6.250000E+00  4.852034E-16
-6.000000E+00 -6.200000E+00  9.485685E-16
-6.000000E+00 -6.150000E+00  1.671810E-15
-6.000000E+00 -6.100000E+00  2.782791E-15
-6.000000E+00 -6.050000E+00  4.480864E-15
-6.000000E+00 -6.000000E+00  7.073159E-15
-6.000000E+00 -5.950000E+00  1.102858E-14
-6.000000E+00 -5.900000E+00  1.705746E-14
-6.000000E+00 -5.850000E+00  2.622822E-14
-6.000000E+00 -5.800000E+00  4.013719E-14
-6.000000E+00 -5.750000E+00  6.115414E-14
-6.000000E+00 -5.700000E+00  9.277538E-14
-6.000000E+00 -5.650000E+00  1.401282E-13
-6.000000E+00 -5.600000E+00  2.106873E-13
-6.000000E+00 -5.550000E+00  3.152857E-13
-6.000000E+00 -5.500000E+00  4.695331E-13
-6.000000E+00 -5.450000E+00  6.957933E-13
-6.000000E+00 -5.400000E+00  1.025923E-12
-6.000000E+00 -5.350000E+00  1.505043E-12
-6.000000E+00 -5.300000E+00  2.196698E-12
-6.000000E+00 -5.250000E+00  3.189875E-12
-6.000000E+00 -5.200000E+00  4.608481E-12
-6.000000E+00 -5.150000E+00  6.624074E-12
-6.000000E+00 -5.100000E+00  9.472849E-12
-6.000000E+00 -5.050000E+00  1.347816E-11
-6.000000E+00 -5.000000E+00  1.908018E-11
-6.000000E+00 -4.950000E+00  2.687478E-11
-6.000000E+00 -4.900000E+00  3.766403E-11
-6.000000E+00 -4.850000E+00  5.252156E-11
-6.000000E+00 -4.800000E+00  7.287641E-11
-6.000000E+00 -4.750000E+00  1.006202E-10
-6.000000E+00 -4.700000E+00  1.382428E-10
-6.000000E+00 -4.650000E+00  1.890036E-10
-6.000000E+00 -4.600000E+00  2.571455E-10
-6.000000E+00 -4.550000E+00  3.481611E-10
-6.000000E+00 -4.500000E+00  4.691224E-10
-6.000000E+00 -4.450000E+00  6.290842E-10
-6.000000E+00 -4.400000E+00  8.395776E-10
-6.000000E+00 -4.350000E+00  1.115206E-09
-6.000000E+00 -4.300000E+00  1.474367E-09
-6.000000E+00 -4.250000E+00  1.940106E-09
-6.000000E+00 -4.200000E+00  2.541146E-09
-6.000000E+00 -4.150000E+00  3.313085E-09
-6.000000E+00 -4.100000E+00  4.299813E-09
-6.000000E+00 -4.050000E+00  5.555157E-09
-6.000000E+00 -4.000000E+00  7.144784E-09
-6.000000E+00 -3.950000E+00  9.148383E-09
-6.000000E+00 -3.900000E+00  1.166217E-08
-6.000000E+00 -3.850000E+00  1.480169E-08
-6.000000E+00 -3.800000E+00  1.870503E-08
-6.000000E+00 -3.750000E+00  2.353634E-08
-6.000000E+00 -3.700000E+00  2.948980E-08
-6.000000E+00 -3.650000E+00  3.679394E-08
-6.000000E+00 -3.600000E+00  4.571638E-08
-6.000000E+00 -3.550000E+00  5.656900E-08
-6.000000E+00 -3.500000E+00  6.971346E-08
-6.000000E+00 -3.450000E+00  8.556711E-08
-6.000000E+00 -3.400000E+00  1.046092E-07
-6.000000E+00 -3.350000E+00  1.273877E-07
-6.000000E+00 -3.300000E+00  1.545256E-07
-6.000000E+00 -3.250000E+00  1.867285E-07
-6.000000E+00 -3.200000E+00  2.247913E-07
-6.000000E+00 -3.150000E+00  2.696057E-07
-6.000000E+00 -3.100000E+00  3.221672E-07
-6.000000E+00 -3.050000E+00  3.835817E-07
-6.000000E+00 -3.000000E+00  4.550725E-07
-6.000000E+00 -2.950000E+00  5.379863E-07
-6.000000E+00 -2.900000E+00  6.337986E-07
-6.000000E+00 -2.850000E+00  7.441185E-07
-6.000000E+00 -2.800000E+00  8.706925E-07
-6.000000E+00 -2.750000E+00  1.015407E-06
-6.000000E+00 -2.700000E+00  1.180290E-06
-6.000000E+00 -2.650000E+00  1.367509E-06
-6.000000E+00 -2.600000E+00  1.579373E-06
-6.000000E+00 -2.550000E+00  1.818322E-06
-6.000000E+00 -2.500000E+00  2.086928E-06
-6.000000E+00 -2.450000E+00  2.387881E-06
-6.000000E+00 -2.400000E+00  2.723979E-06
-6.000000E+00 -2.350000E+00  3.098115E-06
-6.000000E+00 -2.300000E+00  3.513261E-06
-6.000000E+00 -2.250000E+00  3.972444E-06
-6.000000E+00 -2.200000E+00  4.478728E-06
-6.000000E+00 -2.150000E+00  5.035184E-06
-6.000000E+00 -2.100000E+00  5.644862E-06
-6.000000E+00 -2.050000E+00  6.310762E-06
-6.000000E+00 -2.000000E+00  7.035790E-06
-6.000000E+00 -1.950000E+00  7.822732E-06
-6.000000E+00 -1.900000E+00  8.674202E-06
-6.000000E+00 -1.850000E+00  9.592609E-06
-6.000000E+00 -1.800000E+00  1.058011E-05
-6.000000E+00 -1.750000E+00  1.163855E-05
-6.000000E+00 -1.700000E+00  1.276945E-05
-6.000000E+00 -1.650000E+00  1.397392E-05
-6.000000E+00 -1.600000E+00  1.525266E-05
-6.000000E+00 -1.550000E+00  1.660586E-05
-6.000000E+00 -1.500000E+00  1.803320E-05
-6.000000E+00 -1.450000E+00  1.953381E-05
-6.000000E+00 -1.400000E+00  2.110621E-05
-6.000000E+00 -1.350000E+00  2.274830E-05
-6.000000E+00 -1.300000E+00  2.445732E-05
-6.000000E+00 -1.250000E+00  2.622984E-05
-6.000000E+00 -1.200000E+00  2.806173E-05
-6.000000E+00 -1.150000E+00  2.994818E-05
-6.000000E+00 -1.100000E+00  3.188368E-05
-6.000000E+00 -1.050000E+00  3.386204E-05
-6.000000E+00 -1.000000E+00  3.587639E-05
-6.000000E+00 -9.500000E-01  3.791921E-05
-6.000000E+00 -9.000000E-01  3.998239E-05
-6.000000E+00 -8.500000E-01  4.205723E-05
-6.000000E+00 -8.000000E-01  4.413452E-05
-6.000000E+00 -7.500000E-01  4.620457E-05
-6.000000E+00 -7.000000E-01  4.825732E-05
-6.000000E+00 -6.500000E-01  5.028234E-05
-6.000000E+00 -6.000000E-01  5.226899E-05
-6.000000E+00 -5.500000E-01  5.420645E-05
-6.000000E+00 -5.000000E-01  5.608381E-05
-6.000000E+00 -4.500000E-01  5.789018E-05
-6.000000E+00 -4.000000E-01  5.961479E-05
-6.000000E+00 -3.500000E-01  6.124705E-05
-6.000000E+00 -3.000000E-01  6.277669E-05
-6.000000E+00 -2.500000E-01  6.419383E-05
-6.000000E+00 -2.000000E-01  6.548909E-05
-6.000000E+00 -1.500000E-01  6.665367E-05
-6.000000E+00 -1.000000E-01  6.767946E-05
-6.000000E+00 -5.000000E-02  6.855908E-05
-6.000000E+00  0.000000E+00  6.928604E-05
-6.000000E+00  5.000000E-02  6.985472E-05
-6.000000E+00  1.000000E-01  7.026049E-05
-6.000000E+00  1.500000E-01  7.049975E-05
-6.000000E+00  2.000000E-01  7.057000E-05
-6.000000E+00  2.500000E-01  7.046983E-05
-6.000000E+00  3.000000E-01  7.019898E-05
-6.000000E+00  3.500000E-01  6.975836E-05
-6.000000E+00  4.000000E-01  6.915002E-05
-6.000000E+00  4.500000E-01  6.837716E-05
-6.000000E+00  5.000000E-01  6.744413E-05
-6.000000E+00  5.500000E-01  6.635635E-05
-6.000000E+00  6.000000E-01  6.512030E-05
-6.000000E+00  6.500000E-01  6.374348E-05
-6.000000E+00  7.000000E-01  6.223427E-05
-6.000000E+00  7.500000E-01  6.060194E-05
-6.000000E+00  8.000000E-01  5.885650E-05
-6.000000E+00  8.500000E-01  5.700866E-05
-6.000000E+00  9.000000E-01  5.506967E-05
-6.000000E+00  9.500000E-01  5.305124E-05
-6.000000E+00  1.000000E+00  5.096544E-05
-6.000000E+00  1.050000E+00  4.882455E-05
-6.000000E+00  1.100000E+00  4.664097E-05
-6.000000E+00  1.150000E+00  4.442709E-05
-6.000000E+00  1.200000E+00  4.219517E-05
-6.000000E+00  1.250000E+00  3.995722E-05
-6.000000E+00  1.300000E+00  3.772491E-05
-6.000000E+00  1.350000E+00  3.550944E-05
-6.000000E+00  1.400000E+00  3.332145E-05
-6.000000E+00  1.450000E+00  3.117094E-05
-6.000000E+00  1.500000E+00  2.906718E-05
-6.000000E+00  1.550000E+00  2.701867E-05
-6.000000E+00  1.600000E+00  2.503303E-05
-6.000000E+00  1.650000E+00  2.311701E-05
-6.000000E+00  1.700000E+00  2.127642E-05
-6.000000E+00  1.750000E+00  1.951616E-05
-6.000000E+00  1.800000E+00  1.784015E-05
-6.000000E+00  1.850000E+00  1.625139E-05
-6.000000E+00  1.900000E+00  1.475198E-05
-6.000000E+00  1.950000E+00  1.334311E-05
-6.000000E+00  2.000000E+00  1.202515E-05
-6.000000E+00  2.050000E+00  1.079766E-05
-6.000000E+00  2.100000E+00  9.659501E-06
-6.000000E+00  2.150000E+00  8.608845E-06
-6.000000E+00  2.200000E+00  7.643285E-06
-6.000000E+00  2.250000E+00  6.759899E-06
-6.000000E+00  2.300000E+00  5.955323E-06
-6.000000E+00  2.350000E+00  5.225836E-06
-6.000000E+00  2.400000E+00  4.567432E-06
-6.000000E+00  2.450000E+00  3.975897E-06
-6.000000E+00  2.500000E+00  3.446878E-06
-6.000000E+00  2.550000E+00  2.975951E-06
-6.000000E+00  2.600000E+00  2.558685E-06
-6.000000E+00  2.650000E+00  2.190689E-06
-6.000000E+00  2.700000E+00  1.867671E-06
-6.000000E+00  2.750000E+00  1.585471E-06
-6.000000E+00  2.800000E+00  1.340102E-06
-6.000000E+00  2.850000E+00  1.127777E-06
-6.000000E+00  2.900000E+00  9.449264E-07
-6.000000E+00  2.950000E+00  7.882195E-07
-6.000000E+00  3.000000E+00  6.545696E-07
-6.000000E+00  3.050000E+00  5.411400E-07
-6.000000E+00  3.100000E+00  4.453431E-07
-6.000000E+00  3.150000E+00  3.648361E-07
-6.000000E+00  3.200000E+00  2.975132E-07
-6.000000E+00  3.250000E+00  2.414947E-07
-6.000000E+00  3.300000E+00  1.951149E-07
-6.000000E+00  3.350000E+00  1.569075E-07
-6.000000E+00  3.400000E+00  1.255905E-07
-6.000000E+00  3.450000E+00  1.000508E-07
-6.000000E+00  3.500000E+00  7.932778E-08
-6.000000E+00  3.550000E+00  6.259836E-08
-6.000000E+00  3.600000E+00  4.916157E-08
-6.000000E+00  3.650000E+00  3.842437E-08
-6.000000E+00  3.700000E+00  2.988821E-08
-6.000000E+00  3.750000E+00  2.313661E-08
-6.000000E+00  3.800000E+00  1.782385E-08
-6.000000E+00  3.850000E+00  1.366476E-08
-6.000000E+00  3.900000E+00  1.042553E-08
-6.000000E+00  3.950000E+00  7.915680E-09
-6.000000E+00  4.000000E+00  5.980967E-09
-6.000000E+00  4.050000E+00  4.497258E-09
-6.000000E+00  4.100000E+00  3.365261E-09
-6.000000E+00  4.150000E+00  2.506033E-09
-6.000000E+00  4.200000E+00  1.857185E-09
-6.000000E+00  4.250000E+00  1.369711E-09
-6.000000E+00  4.300000E+00  1.005343E-09
-6.000000E+00  4.350000E+00  7.343750E-10
-6.000000E+00  4.400000E+00  5.338865E-10
-6.000000E+00  4.450000E+00  3.862934E-10
-6.000000E+00  4.500000E+00  2.781854E-10
-6.000000E+00  4.550000E+00  1.993943E-10
-6.000000E+00  4.600000E+00  1.422548E-10
-6.000000E+00  4.650000E+00  1.010211E-10
-6.000000E+00  4.700000E+00  7.141106E-11
-6.000000E+00  4.750000E+00  5.025103E-11
-6.000000E+00  4.800000E+00  3.520220E-11
-6.000000E+00  4.850000E+00  2.455051E-11
-6.000000E+00  4.900000E+00  1.704662E-11
-6.000000E+00  4.950000E+00  1.178488E-11
-6.000000E+00  5.000000E+00  8.112300E-12
-6.000000E+00  5.050000E+00  5.560548E-12
-6.000000E+00  5.100000E+00  3.795503E-12
-6.000000E+00  5.150000E+00  2.580018E-12
-6.000000E+00  5.200000E+00  1.746633E-12
-6.000000E+00  5.250000E+00  1.177690E-12
-6.000000E+00  5.300000E+00  7.909269E-13
-6.000000E+00  5.350000E+00  5.291113E-13
-6.000000E+00  5.400000E+00  3.526119E-13
-6.000000E+00  5.450000E+00  2.341145E-13
-6.000000E+00  5.500000E+00  1.548802E-13
-6.000000E+00  5.550000E+00  1.021111E-13
-6.000000E+00  5.600000E+00  6.710526E-14
-6.000000E+00  5.650000E+00  4.397173E-14
-6.000000E+00  5.700000E+00  2.873972E-14
-6.000000E+00  5.750000E+00  1.874417E-14
-6.000000E+00  5.800000E+00  1.220417E-14
-6.000000E+00  5.850000E+00  7.934829E-15
-6.000000E+00  5.900000E+00  5.151410E-15
-6.000000E+00  5.950000E+00  3.336700E-15
-6.000000E+00  6.000000E+00  2.151578E-15
-6.000000E+00  6.050000E+00  1.374970E-15
-6.000000E+00  6.100000E+00  8.636850E-16
-6.000000E+00  6.150000E+00  5.256670E-16
-6.000000E+00  6.200000E+00  3.022577E-16
-6.000000E+00  6.250000E+00  1.565086E-16
-6.000000E+00  6.300000E+00  6.556349E-17
-6.000000E+00  6.350000E+00  1.581299E-17
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  7.559776E-17
-5.950000E+00 -6.300000E+00  3.154947E-16
-5.950000E+00 -6.250000E+00  7.607655E-16
-5.950000E+00 -6.200000E+00  1.487763E-15
-5.950000E+00 -6.150000E+00  2.622832E-15
-5.950000E+00 -6.100000E+00  4.366578E-15
-5.950000E+00 -6.050000E+00  7.031424E-15
-5.950000E+00 -6.000000E+00  1.109822E-14
-5.950000E+00 -5.950000E+00  1.730041E-14
-5.950000E+00 -5.900000E+00  2.674817E-14
-5.950000E+00 -5.850000E+00  4.110996E-14
-5.950000E+00 -5.800000E+00  6.287665E-14
-5.950000E+00 -5.750000E+00  9.574313E-14
-5.950000E+00 -5.700000E+00  1.451565E-13
-5.950000E+00 -5.650000E+00  2.190986E-13
-5.950000E+00 -5.600000E+00  3.291961E-13
-5.950000E+00 -5.550000E+00  4.922856E-13
-5.950000E+00 -5.500000E+00  7.326075E-13
-5.950000E+00 -5.450000E+00  1.084860E-12
-5.950000E+00 -5.400000E+00  1.598427E-12
-5.950000E+00 -5.350000E+00  2.343192E-12
-5.950000E+00 -5.300000E+00  3.417480E-12
-5.950000E+00 -5.250000E+00  4.958855E-12
-5.950000E+00 -5.200000E+00  7.158676E-12
-5.950000E+00 -5.150000E+00  1.028163E-11
-5.950000E+00 -5.100000E+00  1.469177E-11
-5.950000E+00 -5.050000E+00  2.088695E-11
-5.950000E+00 -5.000000E+00  2.954420E-11
-5.950000E+00 -4.950000E+00  4.157898E-11
-5.950000E+00 -4.900000E+00  5.822222E-11
-5.950000E+00 -4.850000E+00  8.111971E-11
-5.950000E+00 -4.800000E+00  1.124596E-10
-5.950000E+00 -4.750000E+00  1.551346E-10
-5.950000E+00 -4.700000E+00  2.129483E-10
-5.950000E+00 -4.650000E+00  2.908728E-10
-5.950000E+00 -4.600000E+00  3.953727E-10
-5.950000E+00 -4.550000E+00  5.348064E-10
-5.950000E+00 -4.500000E+00  7.199203E-10
-5.950000E+00 -4.450000E+00  9.644562E-10
-5.950000E+00 -4.400000E+00  1.285889E-09
-5.950000E+00 -4.350000E+00  1.706318E-09
-5.950000E+00 -4.300000E+00  2.253544E-09
-5.950000E+00 -4.250000E+00  2.962342E-09
-5.950000E+00 -4.200000E+00  3.875982E-09
-5.950000E+00 -4.150000E+00  5.048015E-09
-5.950000E+00 -4.100000E+00  6.544357E-09
-5.950000E+00 -4.050000E+00  8.445717E-09
-5.950000E+00 -4.000000E+00  1.085039E-08
-5.950000E+00 -3.950000E+00  1.387747E-08
-5.950000E+00 -3.900000E+00  1.767048E-08
-5.950000E+00 -3.850000E+00  2.240150E-08
-5.950000E+00 -3.800000E+00  2.827577E-08
-5.950000E+00 -3.750000E+00  3.553684E-08
-5.950000E+00 -3.700000E+00  4.447225E-08
-5.950000E+00 -3.650000E+00  5.541977E-08
-5.950000E+00 -3.600000E+00  6.877416E-08
-5.950000E+00 -3.550000E+00  8.499451E-08
-5.950000E+00 -3.500000E+00  1.046121E-07
-5.950000E+00 -3.450000E+00  1.282387E-07
-5.950000E+00 -3.400000E+00  1.565754E-07
-5.950000E+00 -3.350000E+00  1.904217E-07
-5.950000E+00 -3.300000E+00  2.306851E-07
-5.950000E+00 -3.250000E+00  2.783905E-07
-5.950000E+00 -3.200000E+00  3.346902E-07
-5.950000E+00 -3.150000E+00  4.008735E-07
-5.950000E+00 -3.100000E+00  4.783762E-07
-5.950000E+00 -3.050000E+00  5.687896E-07
-5.950000E+00 -3.000000E+00  6.738693E-07
-5.950000E+00 -2.950000E+00  7.955430E-07
-5.950000E+00 -2.900000E+00  9.359171E-07
-5.950000E+00 -2.850000E+00  1.097283E-06
-5.950000E+00 -2.800000E+00  1.282120E-06
-5.950000E+00 -2.750000E+00  1.493099E-06
-5.950000E+00 -2.700000E+00  1.733084E-06
-5.950000E+00 -2.650000E+00  2.005126E-06
-5.950000E+00 -2.600000E+00  2.312464E-06
-5.950000E+00 -2.550000E+00  2.658514E-06
-5.950000E+00 -2.500000E+00  3.046862E-06
-5.950000E+00 -2.450000E+00  3.481248E-06
-5.950000E+00 -2.400000E+00  3.965547E-06
-5.950000E+00 -2.350000E+00  4.503756E-06
-5.950000E+00 -2.300000E+00  5.099959E-06
-5.950000E+00 -2.250000E+00  5.758306E-06
-5.950000E+00 -2.200000E+00  6.482977E-06
-5.950000E+00 -2.150000E+00  7.278144E-06
-5.950000E+00 -2.100000E+00  8.147930E-06
-5.950000E+00 -2.050000E+00  9.096367E-06
-5.950000E+00 -2.000000E+00  1.012734E-05
-5.950000E+00 -1.950000E+00  1.124455E-05
-5.950000E+00 -1.900000E+00  1.245144E-05
-5.950000E+00 -1.850000E+00  1.375113E-05
-5.950000E+00 -1.800000E+00  1.514641E-05
-5.950000E+00 -1.750000E+00  1.663961E-05
-5.950000E+00 -1.700000E+00  1.823259E-05
-5.950000E+00 -1.650000E+00  1.992663E-05
-5.950000E+00 -1.600000E+00  2.172244E-05
-5.950000E+00 -1.550000E+00  2.362002E-05
-5.950000E+00 -1.500000E+00  2.561868E-05
-5.950000E+00 -1.450000E+00  2.771694E-05
-5.950000E+00 -1.400000E+00  2.991251E-05
-5.950000E+00 -1.350000E+00  3.220223E-05
-5.950000E+00 -1.300000E+00  3.458207E-05
-5.950000E+00 -1.250000E+00  3.704708E-05
-5.950000E+00 -1.200000E+00  3.959138E-05
-5.950000E+00 -1.150000E+00  4.220816E-05
-5.950000E+00 -1.100000E+00  4.488968E-05
-5.950000E+00 -1.050000E+00  4.762729E-05
-5.950000E+00 -1.000000E+00  5.041144E-05
-5.950000E+00 -9.500000E-01  5.323176E-05
-5.950000E+00 -9.000000E-01  5.607705E-05
-5.950000E+00 -8.500000E-01  5.893537E-05
-5.950000E+00 -8.000000E-01  6.179410E-05
-5.950000E+00 -7.500000E-01  6.464004E-05
-5.950000E+00 -7.000000E-01  6.745946E-05
-5.950000E+00 -6.500000E-01  7.023824E-05
-5.950000E+00 -6.000000E-01  7.296192E-05
-5.950000E+00 -5.500000E-01  7.561588E-05
-5.950000E+00 -5.000000E-01  7.818540E-05
-5.950000E+00 -4.500000E-01  8.065580E-05
-5.950000E+00 -4.000000E-01  8.301257E-05
-5.950000E+00 -3.500000E-01  8.524150E-05
-5.950000E+00 -3.000000E-01  8.732881E-05
-5.950000E+00 -2.500000E-01  8.926124E-05
-5.950000E+00 -2.000000E-01  9.102625E-05
-5.950000E+00 -1.500000E-01  9.261204E-05
-5.950000E+00 -1.000000E-01  9.400778E-05
-5.950000E+00 -5.000000E-02  9.520363E-05
-5.950000E+00  0.000000E+00  9.619088E-05
-5.950000E+00  5.000000E-02  9.696204E-05
-5.950000E+00  1.000000E-01  9.751094E-05
-5.950000E+00  1.500000E-01  9.783277E-05
-5.950000E+00  2.000000E-01  9.792416E-05
-5.950000E+00  2.500000E-01  9.778324E-05
-5.950000E+00  3.000000E-01  9.740964E-05
-5.950000E+00  3.500000E-01  9.680455E-05
-5.950000E+00  4.000000E-01  9.597068E-05
-5.950000E+00  4.500000E-01  9.491231E-05
-5.950000E+00  5.000000E-01  9.363519E-05
-5.950000E+00  5.500000E-01  9.214655E-05
-5.950000E+00  6.000000E-01  9.045504E-05
-5.950000E+00  6.500000E-01  8.857064E-05
-5.950000E+00  7.000000E-01  8.650457E-05
-5.950000E+00  7.500000E-01  8.426923E-05
-5.950000E+00  8.000000E-01  8.187803E-05
-5.950000E+00  8.500000E-01  7.934531E-05
-5.950000E+00  9.000000E-01  7.668621E-05
-5.950000E+00  9.500000E-01  7.391648E-05
-5.950000E+00  1.000000E+00  7.105239E-05
-5.950000E+00  1.050000E+00  6.811054E-05
-5.950000E+00  1.100000E+00  6.510772E-05
-5.950000E+00  1.150000E+00  6.206072E-05
-5.950000E+00  1.200000E+00  5.898621E-05
-5.950000E+00  1.250000E+00  5.590058E-05
-5.950000E+00  1.300000E+00  5.281978E-05
-5.950000E+00  1.350000E+00  4.975916E-05
-5.950000E+00  1.400000E+00  4.673337E-05
-5.950000E+00  1.450000E+00  4.375621E-05
-5.950000E+00  1.500000E+00  4.084056E-05
-5.950000E+00  1.550000E+00  3.799822E-05
-5.950000E+00  1.600000E+00  3.523988E-05
-5.950000E+00  1.650000E+00  3.257505E-05
-5.950000E+00  1.700000E+00  3.001198E-05
-5.950000E+00  1.750000E+00  2.755768E-05
-5.950000E+00  1.800000E+00  2.521787E-05
-5.950000E+00  1.850000E+00  2.299697E-05
-5.950000E+00  1.900000E+00  2.089819E-05
-5.950000E+00  1.950000E+00  1.892351E-05
-5.950000E+00  2.000000E+00  1.707372E-05
-5.950000E+00  2.050000E+00  1.534856E-05
-5.950000E+00  2.100000E+00  1.374671E-05
-5.950000E+00  2.150000E+00  1.226594E-05
-5.950000E+00  2.200000E+00  1.090319E-05
-5.950000E+00  2.250000E+00  9.654638E-06
-5.950000E+00  2.300000E+00  8.515851E-06
-5.950000E+00  2.350000E+00  7.481860E-06
-5.950000E+00  2.400000E+00  6.547278E-06
-5.950000E+00  2.450000E+00  5.706399E-06
-5.950000E+00  2.500000E+00  4.953298E-06
-5.950000E+00  2.550000E+00  4.281923E-06
-5.950000E+00  2.600000E+00  3.686182E-06
-5.950000E+00  2.650000E+00  3.160023E-06
-5.950000E+00  2.700000E+00  2.697500E-06
-5.950000E+00  2.750000E+00  2.292836E-06
-5.950000E+00  2.800000E+00  1.940476E-06
-5.950000E+00  2.850000E+00  1.635124E-06
-5.950000E+00  2.900000E+00  1.371780E-06
-5.950000E+00  2.950000E+00  1.145762E-06
-5.950000E+00  3.000000E+00  9.527200E-07
-5.950000E+00  3.050000E+00  7.886475E-07
-5.950000E+00  3.100000E+00  6.498806E-07
-5.950000E+00  3.150000E+00  5.330942E-07
-5.950000E+00  3.200000E+00  4.352927E-07
-5.950000E+00  3.250000E+00  3.537968E-07
-5.950000E+00  3.300000E+00  2.862266E-07
-5.950000E+00  3.350000E+00  2.304831E-07
-5.950000E+00  3.400000E+00  1.847272E-07
-5.950000E+00  3.450000E+00  1.473587E-07
-5.950000E+00  3.500000E+00  1.169945E-07
-5.950000E+00  3.550000E+00  9.244669E-08
-5.950000E+00  3.600000E+00  7.270204E-08
-5.950000E+00  3.650000E+00  5.690161E-08
-5.950000E+00  3.700000E+00  4.432203E-08
-5.950000E+00  3.750000E+00  3.435792E-08
-5.950000E+00  3.800000E+00  2.650588E-08
-5.950000E+00  3.850000E+00  2.034992E-08
-5.950000E+00  3.900000E+00  1.554842E-08
-5.950000E+00  3.950000E+00  1.182256E-08
-5.950000E+00  4.000000E+00  8.946204E-09
-5.950000E+00  4.050000E+00  6.737031E-09
-5.950000E+00  4.100000E+00  5.048972E-09
-5.950000E+00  4.150000E+00  3.765696E-09
-5.950000E+00  4.200000E+00  2.795116E-09
-5.950000E+00  4.250000E+00  2.064772E-09
-5.950000E+00  4.300000E+00  1.517990E-09
-5.950000E+00  4.350000E+00  1.110705E-09
-5.950000E+00  4.400000E+00  8.088549E-10
-5.950000E+00  4.450000E+00  5.862671E-10
-5.950000E+00  4.500000E+00  4.229466E-10
-5.950000E+00  4.550000E+00  3.037066E-10
-5.950000E+00  4.600000E+00  2.170782E-10
-5.950000E+00  4.650000E+00  1.544499E-10
-5.950000E+00  4.700000E+00  1.093921E-10
-5.950000E+00  4.750000E+00  7.713105E-11
-5.950000E+00  4.800000E+00  5.414238E-11
-5.950000E+00  4.850000E+00  3.783820E-11
-5.950000E+00  4.900000E+00  2.632873E-11
-5.950000E+00  4.950000E+00  1.824136E-11
-5.950000E+00  5.000000E+00  1.258446E-11
-5.950000E+00  5.050000E+00  8.645387E-12
-5.950000E+00  5.100000E+00  5.914651E-12
-5.950000E+00  5.150000E+00  4.029870E-12
-5.950000E+00  5.200000E+00  2.734595E-12
-5.950000E+00  5.250000E+00  1.848240E-12
-5.950000E+00  5.300000E+00  1.244262E-12
-5.950000E+00  5.350000E+00  8.344134E-13
-5.950000E+00  5.400000E+00  5.574412E-13
-5.950000E+00  5.450000E+00  3.710276E-13
-5.950000E+00  5.500000E+00  2.460687E-13
-5.950000E+00  5.550000E+00  1.626374E-13
-5.950000E+00  5.600000E+00  1.071503E-13
-5.950000E+00  5.650000E+00  7.038780E-14
-5.950000E+00  5.700000E+00  4.611952E-14
-5.950000E+00  5.750000E+00  3.015283E-14
-5.950000E+00  5.800000E+00  1.967865E-14
-5.950000E+00  5.850000E+00  1.282314E-14
-5.950000E+00  5.900000E+00  8.342018E-15
-5.950000E+00  5.950000E+00  5.413012E-15
-5.950000E+00  6.000000E+00  3.495556E-15
-5.950000E+00  6.050000E+00  2.236296E-15
-5.950000E+00  6.100000E+00  1.405729E-15
-5.950000E+00  6.150000E+00  8.558776E-16
-5.950000E+00  6.200000E+00  4.921617E-16
-5.950000E+00  6.250000E+00  2.548095E-16
-5.950000E+00  6.300000E+00  1.067216E-16
-5.950000E+00  6.350000E+00  2.573522E-17
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  1.175967E-16
-5.900000E+00 -6.300000E+00  4.908547E-16
-5.900000E+00 -6.250000E+00  1.183889E-15
-5.900000E+00 -6.200000E+00  2.315762E-15
-5.900000E+00 -6.150000E+00  4.083252E-15
-5.900000E+00 -6.100000E+00  6.798416E-15
-5.900000E+00 -6.050000E+00  1.094667E-14
-5.900000E+00 -6.000000E+00  1.727428E-14
-5.900000E+00 -5.950000E+00  2.691837E-14
-5.900000E+00 -5.900000E+00  4.159840E-14
-5.900000E+00 -5.850000E+00  6.389609E-14
-5.900000E+00 -5.800000E+00  9.766214E-14
-5.900000E+00 -5.750000E+00  1.486033E-13
-5.900000E+00 -5.700000E+00  2.251249E-13
-5.900000E+00 -5.650000E+00  3.395318E-13
-5.900000E+00 -5.600000E+00  5.097311E-13
-5.900000E+00 -5.550000E+00  7.616291E-13
-5.900000E+00 -5.500000E+00  1.132487E-12
-5.900000E+00 -5.450000E+00  1.675588E-12
-5.900000E+00 -5.400000E+00  2.466690E-12
-5.900000E+00 -5.350000E+00  3.612882E-12
-5.900000E+00 -5.300000E+00  5.264683E-12
-5.900000E+00 -5.250000E+00  7.632442E-12
-5.900000E+00 -5.200000E+00  1.100845E-11
-5.900000E+00 -5.150000E+00  1.579653E-11
-5.900000E+00 -5.100000E+00  2.255146E-11
-5.900000E+00 -5.050000E+00  3.203103E-11
-5.900000E+00 -5.000000E+00  4.526449E-11
-5.900000E+00 -4.950000E+00  6.364187E-11
-5.900000E+00 -4.900000E+00  8.902982E-11
-5.900000E+00 -4.850000E+00  1.239209E-10
-5.900000E+00 -4.800000E+00  1.716247E-10
-5.900000E+00 -4.750000E+00  2.365109E-10
-5.900000E+00 -4.700000E+00  3.243165E-10
-5.900000E+00 -4.650000E+00  4.425313E-10
-5.900000E+00 -4.600000E+00  6.008794E-10
-5.900000E+00 -4.550000E+00  8.119145E-10
-5.900000E+00 -4.500000E+00  1.091754E-09
-5.900000E+00 -4.450000E+00  1.460975E-09
-5.900000E+00 -4.400000E+00  1.945704E-09
-5.900000E+00 -4.350000E+00  2.578934E-09
-5.900000E+00 -4.300000E+00  3.402093E-09
-5.900000E+00 -4.250000E+00  4.466925E-09
-5.900000E+00 -4.200000E+00  5.837702E-09
-5.900000E+00 -4.150000E+00  7.593828E-09
-5.900000E+00 -4.100000E+00  9.832871E-09
-5.900000E+00 -4.050000E+00  1.267408E-08
-5.900000E+00 -4.000000E+00  1.626242E-08
-5.900000E+00 -3.950000E+00  2.077319E-08
-5.900000E+00 -3.900000E+00  2.641726E-08
-5.900000E+00 -3.850000E+00  3.344693E-08
-5.900000E+00 -3.800000E+00  4.216254E-08
-5.900000E+00 -3.750000E+00  5.291976E-08
-5.900000E+00 -3.700000E+00  6.613760E-08
-5.900000E+00 -3.650000E+00  8.230718E-08
-5.900000E+00 -3.600000E+00  1.020013E-07
-5.900000E+00 -3.550000E+00  1.258845E-07
-5.900000E+00 -3.500000E+00  1.547241E-07
-5.900000E+00 -3.450000E+00  1.894018E-07
-5.900000E+00 -3.400000E+00  2.309252E-07
-5.900000E+00 -3.350000E+00  2.804408E-07
-5.900000E+00 -3.300000E+00  3.392466E-07
-5.900000E+00 -3.250000E+00  4.088051E-07
-5.900000E+00 -3.200000E+00  4.907557E-07
-5.900000E+00 -3.150000E+00  5.869284E-07
-5.900000E+00 -3.100000E+00  6.993553E-07
-5.900000E+00 -3.050000E+00  8.302824E-07
-5.900000E+00 -3.000000E+00  9.821807E-07
-5.900000E+00 -2.950000E+00  1.157755E-06
-5.900000E+00 -2.900000E+00  1.359954E-06
-5.900000E+00 -2.850000E+00  1.591973E-06
-5.900000E+00 -2.800000E+00  1.857261E-06
-5.900000E+00 -2.750000E+00  2.159521E-06
-5.900000E+00 -2.700000E+00  2.502709E-06
-5.900000E+00 -2.650000E+00  2.891029E-06
-5.900000E+00 -2.600000E+00  3.328928E-06
-5.900000E+00 -2.550000E+00  3.821079E-06
-5.900000E+00 -2.500000E+00  4.372369E-06
-5.900000E+00 -2.450000E+00  4.987876E-06
-5.900000E+00 -2.400000E+00  5.672846E-06
-5.900000E+00 -2.350000E+00  6.432662E-06
-5.900000E+00 -2.300000E+00  7.272805E-06
-5.900000E+00 -2.250000E+00  8.198819E-06
-5.900000E+00 -2.200000E+00  9.216259E-06
-5.900000E+00 -2.150000E+00  1.033065E-05
-5.900000E+00 -2.100000E+00  1.154740E-05
-5.900000E+00 -2.050000E+00  1.287180E-05
-5.900000E+00 -2.000000E+00  1.430888E-05
-5.900000E+00 -1.950000E+00  1.586340E-05
-5.900000E+00 -1.900000E+00  1.753974E-05
-5.900000E+00 -1.850000E+00  1.934186E-05
-5.900000E+00 -1.800000E+00  2.127317E-05
-5.900000E+00 -1.750000E+00  2.333649E-05
-5.900000E+00 -1.700000E+00  2.553398E-05
-5.900000E+00 -1.650000E+00  2.786701E-05
-5.900000E+00 -1.600000E+00  3.033612E-05
-5.900000E+00 -1.550000E+00  3.294096E-05
-5.900000E+00 -1.500000E+00  3.568019E-05
-5.900000E+00 -1.450000E+00  3.855143E-05
-5.900000E+00 -1.400000E+00  4.155121E-05
-5.900000E+00 -1.350000E+00  4.467492E-05
-5.900000E+00 -1.300000E+00  4.791678E-05
-5.900000E+00 -1.250000E+00  5.126979E-05
-5.900000E+00 -1.200000E+00  5.472577E-05
-5.900000E+00 -1.150000E+00  5.827528E-05
-5.900000E+00 -1.100000E+00  6.190771E-05
-5.900000E+00 -1.050000E+00  6.561126E-05
-5.900000E+00 -1.000000E+00  6.937296E-05
-5.900000E+00 -9.500000E-01  7.317879E-05
-5.900000E+00 -9.000000E-01  7.701370E-05
-5.900000E+00 -8.500000E-01  8.086167E-05
-5.900000E+00 -8.000000E-01  8.470587E-05
-5.900000E+00 -7.500000E-01  8.852869E-05
-5.900000E+00 -7.000000E-01  9.231191E-05
-5.900000E+00 -6.500000E-01  9.603682E-05
-5.900000E+00 -6.000000E-01  9.968434E-05
-5.900000E+00 -5.500000E-01  1.032352E-04
-5.900000E+00 -5.000000E-01  1.066699E-04
-5.900000E+00 -4.500000E-01  1.099693E-04
-5.900000E+00 -4.000000E-01  1.131144E-04
-5.900000E+00 -3.500000E-01  1.160865E-04
-5.900000E+00 -3.000000E-01  1.188676E-04
-5.900000E+00 -2.500000E-01  1.214404E-04
-5.900000E+00 -2.000000E-01  1.237885E-04
-5.900000E+00 -1.500000E-01  1.258967E-04
-5.900000E+00 -1.000000E-01  1.277506E-04
-5.900000E+00 -5.000000E-02  1.293377E-04
-5.900000E+00  0.000000E+00  1.306464E-04
-5.900000E+00  5.000000E-02  1.316671E-04
-5.900000E+00  1.000000E-01  1.323918E-04
-5.900000E+00  1.500000E-01  1.328141E-04
-5.900000E+00  2.000000E-01  1.329298E-04
-5.900000E+00  2.500000E-01  1.327362E-04
-5.900000E+00  3.000000E-01  1.322330E-04
-5.900000E+00  3.500000E-01  1.314217E-04
-5.900000E+00  4.000000E-01  1.303056E-04
-5.900000E+00  4.500000E-01  1.288905E-04
-5.900000E+00  5.000000E-01  1.271836E-04
-5.900000E+00  5.500000E-01  1.251943E-04
-5.900000E+00  6.000000E-01  1.229339E-04
-5.900000E+00  6.500000E-01  1.204154E-04
-5.900000E+00  7.000000E-01  1.176533E-04
-5.900000E+00  7.500000E-01  1.146637E-04
-5.900000E+00  8.000000E-01  1.114643E-04
-5.900000E+00  8.500000E-01  1.080736E-04
-5.900000E+00  9.000000E-01  1.045115E-04
-5.900000E+00  9.500000E-01  1.007988E-04
-5.900000E+00  1.000000E+00  9.695662E-05
-5.900000E+00  1.050000E+00  9.300700E-05
-5.900000E+00  1.100000E+00  8.897203E-05
-5.900000E+00  1.150000E+00  8.487395E-05
-5.900000E+00  1.200000E+00  8.073487E-05
-5.900000E+00  1.250000E+00  7.657660E-05
-5.900000E+00  1.300000E+00  7.242041E-05
-5.900000E+00  1.350000E+00  6.828686E-05
-5.900000E+00  1.400000E+00  6.419564E-05
-5.900000E+00  1.450000E+00  6.016537E-05
-5.900000E+00  1.500000E+00  5.621349E-05
-5.900000E+00  1.550000E+00  5.235609E-05
-5.900000E+00  1.600000E+00  4.860781E-05
-5.900000E+00  1.650000E+00  4.498175E-05
-5.900000E+00  1.700000E+00  4.148940E-05
-5.900000E+00  1.750000E+00  3.814057E-05
-5.900000E+00  1.800000E+00  3.494341E-05
-5.900000E+00  1.850000E+00  3.190434E-05
-5.900000E+00  1.900000E+00  2.902816E-05
-5.900000E+00  1.950000E+00  2.631798E-05
-5.900000E+00  2.000000E+00  2.377539E-05
-5.900000E+00  2.050000E+00  2.140046E-05
-5.900000E+00  2.100000E+00  1.919189E-05
-5.900000E+00  2.150000E+00  1.714708E-05
-5.900000E+00  2.200000E+00  1.526227E-05
-5.900000E+00  2.250000E+00  1.353268E-05
-5.900000E+00  2.300000E+00  1.195263E-05
-5.900000E+00  2.350000E+00  1.051568E-05
-5.900000E+00  2.400000E+00  9.214799E-06
-5.900000E+00  2.450000E+00  8.042454E-06
-5.900000E+00  2.500000E+00  6.990789E-06
-5.900000E+00  2.550000E+00  6.051730E-06
-5.900000E+00  2.600000E+00  5.217107E-06
-5.900000E+00  2.650000E+00  4.478767E-06
-5.900000E+00  2.700000E+00  3.828670E-06
-5.900000E+00  2.750000E+00  3.258971E-06
-5.900000E+00  2.800000E+00  2.762099E-06
-5.900000E+00  2.850000E+00  2.330815E-06
-5.900000E+00  2.900000E+00  1.958259E-06
-5.900000E+00  2.950000E+00  1.637988E-06
-5.900000E+00  3.000000E+00  1.364001E-06
-5.900000E+00  3.050000E+00  1.130753E-06
-5.900000E+00  3.100000E+00  9.331604E-07
-5.900000E+00  3.150000E+00  7.665970E-07
-5.900000E+00  3.200000E+00  6.268848E-07
-5.900000E+00  3.250000E+00  5.102773E-07
-5.900000E+00  3.300000E+00  4.134391E-07
-5.900000E+00  3.350000E+00  3.334210E-07
-5.900000E+00  3.400000E+00  2.676336E-07
-5.900000E+00  3.450000E+00  2.138187E-07
-5.900000E+00  3.500000E+00  1.700198E-07
-5.900000E+00  3.550000E+00  1.345533E-07
-5.900000E+00  3.600000E+00  1.059799E-07
-5.900000E+00  3.650000E+00  8.307711E-08
-5.900000E+00  3.700000E+00  6.481301E-08
-5.900000E+00  3.750000E+00  5.032246E-08
-5.900000E+00  3.800000E+00  3.888454E-08
-5.900000E+00  3.850000E+00  2.990234E-08
-5.900000E+00  3.900000E+00  2.288468E-08
-5.900000E+00  3.950000E+00  1.742992E-08
-5.900000E+00  4.000000E+00  1.321167E-08
-5.900000E+00  4.050000E+00  9.966284E-09
-5.900000E+00  4.100000E+00  7.482123E-09
-5.900000E+00  4.150000E+00  5.590316E-09
-5.900000E+00  4.200000E+00  4.156933E-09
-5.900000E+00  4.250000E+00  3.076388E-09
-5.900000E+00  4.300000E+00  2.265939E-09
-5.900000E+00  4.350000E+00  1.661128E-09
-5.900000E+00  4.400000E+00  1.212038E-09
-5.900000E+00  4.450000E+00  8.802350E-10
-5.900000E+00  4.500000E+00  6.363020E-10
-5.900000E+00  4.550000E+00  4.578510E-10
-5.900000E+00  4.600000E+00  3.279416E-10
-5.900000E+00  4.650000E+00  2.338281E-10
-5.900000E+00  4.700000E+00  1.659748E-10
-5.900000E+00  4.750000E+00  1.172874E-10
-5.900000E+00  4.800000E+00  8.251707E-11
-5.900000E+00  4.850000E+00  5.780157E-11
-5.900000E+00  4.900000E+00  4.031433E-11
-5.900000E+00  4.950000E+00  2.799783E-11
-5.900000E+00  5.000000E+00  1.936224E-11
-5.900000E+00  5.050000E+00  1.333442E-11
-5.900000E+00  5.100000E+00  9.145380E-12
-5.900000E+00  5.150000E+00  6.246823E-12
-5.900000E+00  5.200000E+00  4.249792E-12
-5.900000E+00  5.250000E+00  2.879712E-12
-5.900000E+00  5.300000E+00  1.943687E-12
-5.900000E+00  5.350000E+00  1.306850E-12
-5.900000E+00  5.400000E+00  8.753437E-13
-5.900000E+00  5.450000E+00  5.841494E-13
-5.900000E+00  5.500000E+00  3.884308E-13
-5.900000E+00  5.550000E+00  2.574049E-13
-5.900000E+00  5.600000E+00  1.700298E-13
-5.900000E+00  5.650000E+00  1.119841E-13
-5.900000E+00  5.700000E+00  7.356238E-14
-5.900000E+00  5.750000E+00  4.821532E-14
-5.900000E+00  5.800000E+00  3.154254E-14
-5.900000E+00  5.850000E+00  2.060049E-14
-5.900000E+00  5.900000E+00  1.342913E-14
-5.900000E+00  5.950000E+00  8.729571E-15
-5.900000E+00  6.000000E+00  5.645528E-15
-5.900000E+00  6.050000E+00  3.615688E-15
-5.900000E+00  6.100000E+00  2.274422E-15
-5.900000E+00  6.150000E+00  1.385280E-15
-5.900000E+00  6.200000E+00  7.966515E-16
-5.900000E+00  6.250000E+00  4.124124E-16
-5.900000E+00  6.300000E+00  1.726996E-16
-5.900000E+00  6.350000E+00  4.163889E-17
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  1.819492E-16
-5.850000E+00 -6.300000E+00  7.595655E-16
-5.850000E+00 -6.250000E+00  1.832305E-15
-5.850000E+00 -6.200000E+00  3.584671E-15
-5.850000E+00 -6.150000E+00  6.321240E-15
-5.850000E+00 -6.100000E+00  1.052439E-14
-5.850000E+00 -6.050000E+00  1.694351E-14
-5.850000E+00 -6.000000E+00  2.672935E-14
-5.850000E+00 -5.950000E+00  4.163329E-14
-5.850000E+00 -5.900000E+00  6.430070E-14
-5.850000E+00 -5.850000E+00  9.869929E-14
-5.850000E+00 -5.800000E+00  1.507407E-13
-5.850000E+00 -5.750000E+00  2.291771E-13
-5.850000E+00 -5.700000E+00  3.468853E-13
-5.850000E+00 -5.650000E+00  5.226968E-13
-5.850000E+00 -5.600000E+00  7.839867E-13
-5.850000E+00 -5.550000E+00  1.170316E-12
-5.850000E+00 -5.500000E+00  1.738523E-12
-5.850000E+00 -5.450000E+00  2.569793E-12
-5.850000E+00 -5.400000E+00  3.779421E-12
-5.850000E+00 -5.350000E+00  5.530198E-12
-5.850000E+00 -5.300000E+00  8.050655E-12
-5.850000E+00 -5.250000E+00  1.165978E-11
-5.850000E+00 -5.200000E+00  1.680026E-11
-5.850000E+00 -5.150000E+00  2.408294E-11
-5.850000E+00 -5.100000E+00  3.434591E-11
-5.850000E+00 -5.050000E+00  4.873247E-11
-5.850000E+00 -5.000000E+00  6.879335E-11
-5.850000E+00 -4.950000E+00  9.662001E-11
-5.850000E+00 -4.900000E+00  1.350171E-10
-5.850000E+00 -4.850000E+00  1.877245E-10
-5.850000E+00 -4.800000E+00  2.597006E-10
-5.850000E+00 -4.750000E+00  3.574824E-10
-5.850000E+00 -4.700000E+00  4.896394E-10
-5.850000E+00 -4.650000E+00  6.673423E-10
-5.850000E+00 -4.600000E+00  9.050711E-10
-5.850000E+00 -4.550000E+00  1.221489E-09
-5.850000E+00 -4.500000E+00  1.640520E-09
-5.850000E+00 -4.450000E+00  2.192654E-09
-5.850000E+00 -4.400000E+00  2.916542E-09
-5.850000E+00 -4.350000E+00  3.860901E-09
-5.850000E+00 -4.300000E+00  5.086802E-09
-5.850000E+00 -4.250000E+00  6.670383E-09
-5.850000E+00 -4.200000E+00  8.706038E-09
-5.850000E+00 -4.150000E+00  1.131017E-08
-5.850000E+00 -4.100000E+00  1.462552E-08
-5.850000E+00 -4.050000E+00  1.882623E-08
-5.850000E+00 -4.000000E+00  2.412355E-08
-5.850000E+00 -3.950000E+00  3.077240E-08
-5.850000E+00 -3.900000E+00  3.907879E-08
-5.850000E+00 -3.850000E+00  4.940808E-08
-5.850000E+00 -3.800000E+00  6.219423E-08
-5.850000E+00 -3.750000E+00  7.794997E-08
-5.850000E+00 -3.700000E+00  9.727798E-08
-5.850000E+00 -3.650000E+00  1.208830E-07
-5.850000E+00 -3.600000E+00  1.495850E-07
-5.850000E+00 -3.550000E+00  1.843329E-07
-5.850000E+00 -3.500000E+00  2.262197E-07
-5.850000E+00 -3.450000E+00  2.764979E-07
-5.850000E+00 -3.400000E+00  3.365956E-07
-5.850000E+00 -3.350000E+00  4.081329E-07
-5.850000E+00 -3.300000E+00  4.929392E-07
-5.850000E+00 -3.250000E+00  5.930697E-07
-5.850000E+00 -3.200000E+00  7.108222E-07
-5.850000E+00 -3.150000E+00  8.487534E-07
-5.850000E+00 -3.100000E+00  1.009694E-06
-5.850000E+00 -3.050000E+00  1.196765E-06
-5.850000E+00 -3.000000E+00  1.413386E-06
-5.850000E+00 -2.950000E+00  1.663291E-06
-5.850000E+00 -2.900000E+00  1.950536E-06
-5.850000E+00 -2.850000E+00  2.279502E-06
-5.850000E+00 -2.800000E+00  2.654902E-06
-5.850000E+00 -2.750000E+00  3.081779E-06
-5.850000E+00 -2.700000E+00  3.565500E-06
-5.850000E+00 -2.650000E+00  4.111750E-06
-5.850000E+00 -2.600000E+00  4.726516E-06
-5.850000E+00 -2.550000E+00  5.416069E-06
-5.850000E+00 -2.500000E+00  6.186939E-06
-5.850000E+00 -2.450000E+00  7.045883E-06
-5.850000E+00 -2.400000E+00  7.999852E-06
-5.850000E+00 -2.350000E+00  9.055946E-06
-5.850000E+00 -2.300000E+00  1.022136E-05
-5.850000E+00 -2.250000E+00  1.150334E-05
-5.850000E+00 -2.200000E+00  1.290909E-05
-5.850000E+00 -2.150000E+00  1.444575E-05
-5.850000E+00 -2.100000E+00  1.612027E-05
-5.850000E+00 -2.050000E+00  1.793937E-05
-5.850000E+00 -2.000000E+00  1.990941E-05
-5.850000E+00 -1.950000E+00  2.203633E-05
-5.850000E+00 -1.900000E+00  2.432557E-05
-5.850000E+00 -1.850000E+00  2.678190E-05
-5.850000E+00 -1.800000E+00  2.940940E-05
-5.850000E+00 -1.750000E+00  3.221130E-05
-5.850000E+00 -1.700000E+00  3.518993E-05
-5.850000E+00 -1.650000E+00  3.834657E-05
-5.850000E+00 -1.600000E+00  4.168139E-05
-5.850000E+00 -1.550000E+00  4.519335E-05
-5.850000E+00 -1.500000E+00  4.888013E-05
-5.850000E+00 -1.450000E+00  5.273802E-05
-5.850000E+00 -1.400000E+00  5.676191E-05
-5.850000E+00 -1.350000E+00  6.094518E-05
-5.850000E+00 -1.300000E+00  6.527972E-05
-5.850000E+00 -1.250000E+00  6.975585E-05
-5.850000E+00 -1.200000E+00  7.436235E-05
-5.850000E+00 -1.150000E+00  7.908645E-05
-5.850000E+00 -1.100000E+00  8.391384E-05
-5.850000E+00 -1.050000E+00  8.882873E-05
-5.850000E+00 -1.000000E+00  9.381391E-05
-5.850000E+00 -9.500000E-01  9.885079E-05
-5.850000E+00 -9.000000E-01  1.039195E-04
-5.850000E+00 -8.500000E-01  1.089991E-04
-5.850000E+00 -8.000000E-01  1.140676E-04
-5.850000E+00 -7.500000E-01  1.191019E-04
-5.850000E+00 -7.000000E-01  1.240784E-04
-5.850000E+00 -6.500000E-01  1.289729E-04
-5.850000E+00 -6.000000E-01  1.337606E-04
-5.850000E+00 -5.500000E-01  1.384167E-04
-5.850000E+00 -5.000000E-01  1.429164E-04
-5.850000E+00 -4.500000E-01  1.472347E-04
-5.850000E+00 -4.000000E-01  1.513473E-04
-5.850000E+00 -3.500000E-01  1.552305E-04
-5.850000E+00 -3.000000E-01  1.588611E-04
-5.850000E+00 -2.500000E-01  1.622172E-04
-5.850000E+00 -2.000000E-01  1.652777E-04
-5.850000E+00 -1.500000E-01  1.680232E-04
-5.850000E+00 -1.000000E-01  1.704357E-04
-5.850000E+00 -5.000000E-02  1.724988E-04
-5.850000E+00  0.000000E+00  1.741983E-04
-5.850000E+00  5.000000E-02  1.755216E-04
-5.850000E+00  1.000000E-01  1.764587E-04
-5.850000E+00  1.500000E-01  1.770014E-04
-5.850000E+00  2.000000E-01  1.771442E-04
-5.850000E+00  2.500000E-01  1.768839E-04
-5.850000E+00  3.000000E-01  1.762199E-04
-5.850000E+00  3.500000E-01  1.751540E-04
-5.850000E+00  4.000000E-01  1.736906E-04
-5.850000E+00  4.500000E-01  1.718366E-04
-5.850000E+00  5.000000E-01  1.696014E-04
-5.850000E+00  5.500000E-01  1.669969E-04
-5.850000E+00  6.000000E-01  1.640373E-04
-5.850000E+00  6.500000E-01  1.607389E-04
-5.850000E+00  7.000000E-01  1.571204E-04
-5.850000E+00  7.500000E-01  1.532022E-04
-5.850000E+00  8.000000E-01  1.490067E-04
-5.850000E+00  8.500000E-01  1.445578E-04
-5.850000E+00  9.000000E-01  1.398808E-04
-5.850000E+00  9.500000E-01  1.350022E-04
-5.850000E+00  1.000000E+00  1.299496E-04
-5.850000E+00  1.050000E+00  1.247509E-04
-5.850000E+00  1.100000E+00  1.194349E-04
-5.850000E+00  1.150000E+00  1.140303E-04
-5.850000E+00  1.200000E+00  1.085658E-04
-5.850000E+00  1.250000E+00  1.030698E-04
-5.850000E+00  1.300000E+00  9.757018E-05
-5.850000E+00  1.350000E+00  9.209382E-05
-5.850000E+00  1.400000E+00  8.666668E-05
-5.850000E+00  1.450000E+00  8.131340E-05
-5.850000E+00  1.500000E+00  7.605713E-05
-5.850000E+00  1.550000E+00  7.091936E-05
-5.850000E+00  1.600000E+00  6.591979E-05
-5.850000E+00  1.650000E+00  6.107613E-05
-5.850000E+00  1.700000E+00  5.640407E-05
-5.850000E+00  1.750000E+00  5.191714E-05
-5.850000E+00  1.800000E+00  4.762671E-05
-5.850000E+00  1.850000E+00  4.354195E-05
-5.850000E+00  1.900000E+00  3.966985E-05
-5.850000E+00  1.950000E+00  3.601527E-05
-5.850000E+00  2.000000E+00  3.258096E-05
-5.850000E+00  2.050000E+00  2.936772E-05
-5.850000E+00  2.100000E+00  2.637448E-05
-5.850000E+00  2.150000E+00  2.359841E-05
-5.850000E+00  2.200000E+00  2.103515E-05
-5.850000E+00  2.250000E+00  1.867887E-05
-5.850000E+00  2.300000E+00  1.652254E-05
-5.850000E+00  2.350000E+00  1.455805E-05
-5.850000E+00  2.400000E+00  1.277642E-05
-5.850000E+00  2.450000E+00  1.116798E-05
-5.850000E+00  2.500000E+00  9.722532E-06
-5.850000E+00  2.550000E+00  8.429546E-06
-5.850000E+00  2.600000E+00  7.278300E-06
-5.850000E+00  2.650000E+00  6.258035E-06
-5.850000E+00  2.700000E+00  5.358092E-06
-5.850000E+00  2.750000E+00  4.568030E-06
-5.850000E+00  2.800000E+00  3.877726E-06
-5.850000E+00  2.850000E+00  3.277465E-06
-5.850000E+00  2.900000E+00  2.758010E-06
-5.850000E+00  2.950000E+00  2.310654E-06
-5.850000E+00  3.000000E+00  1.927260E-06
-5.850000E+00  3.050000E+00  1.600287E-06
-5.850000E+00  3.100000E+00  1.322800E-06
-5.850000E+00  3.150000E+00  1.088468E-06
-5.850000E+00  3.200000E+00  8.915601E-07
-5.850000E+00  3.250000E+00  7.269205E-07
-5.850000E+00  3.300000E+00  5.899481E-07
-5.850000E+00  3.350000E+00  4.765636E-07
-5.850000E+00  3.400000E+00  3.831763E-07
-5.850000E+00  3.450000E+00  3.066467E-07
-5.850000E+00  3.500000E+00  2.442485E-07
-5.850000E+00  3.550000E+00  1.936299E-07
-5.850000E+00  3.600000E+00  1.527753E-07
-5.850000E+00  3.650000E+00  1.199688E-07
-5.850000E+00  3.700000E+00  9.375925E-08
-5.850000E+00  3.750000E+00  7.292663E-08
-5.850000E+00  3.800000E+00  5.645231E-08
-5.850000E+00  3.850000E+00  4.349096E-08
-5.850000E+00  3.900000E+00  3.334550E-08
-5.850000E+00  3.950000E+00  2.544465E-08
-5.850000E+00  4.000000E+00  1.932316E-08
-5.850000E+00  4.050000E+00  1.460442E-08
-5.850000E+00  4.100000E+00  1.098547E-08
-5.850000E+00  4.150000E+00  8.224051E-09
-5.850000E+00  4.200000E+00  6.127615E-09
-5.850000E+00  4.250000E+00  4.544047E-09
-5.850000E+00  4.300000E+00  3.353883E-09
-5.850000E+00  4.350000E+00  2.463861E-09
-5.850000E+00  4.400000E+00  1.801601E-09
-5.850000E+00  4.450000E+00  1.311255E-09
-5.850000E+00  4.500000E+00  9.499801E-10
-5.850000E+00  4.550000E+00  6.851022E-10
-5.850000E+00  4.600000E+00  4.918413E-10
-5.850000E+00  4.650000E+00  3.515119E-10
-5.850000E+00  4.700000E+00  2.501023E-10
-5.850000E+00  4.750000E+00  1.771644E-10
-5.850000E+00  4.800000E+00  1.249497E-10
-5.850000E+00  4.850000E+00  8.774323E-11
-5.850000E+00  4.900000E+00  6.135237E-11
-5.850000E+00  4.950000E+00  4.271777E-11
-5.850000E+00  5.000000E+00  2.961866E-11
-5.850000E+00  5.050000E+00  2.045133E-11
-5.850000E+00  5.100000E+00  1.406362E-11
-5.850000E+00  5.150000E+00  9.631879E-12
-5.850000E+00  5.200000E+00  6.570268E-12
-5.850000E+00  5.250000E+00  4.464092E-12
-5.850000E+00  5.300000E+00  3.021223E-12
-5.850000E+00  5.350000E+00  2.036836E-12
-5.850000E+00  5.400000E+00  1.367989E-12
-5.850000E+00  5.450000E+00  9.153776E-13
-5.850000E+00  5.500000E+00  6.103215E-13
-5.850000E+00  5.550000E+00  4.055316E-13
-5.850000E+00  5.600000E+00  2.685881E-13
-5.850000E+00  5.650000E+00  1.773610E-13
-5.850000E+00  5.700000E+00  1.168091E-13
-5.850000E+00  5.750000E+00  7.675253E-14
-5.850000E+00  5.800000E+00  5.033195E-14
-5.850000E+00  5.850000E+00  3.294552E-14
-5.850000E+00  5.900000E+00  2.152017E-14
-5.850000E+00  5.950000E+00  1.401363E-14
-5.850000E+00  6.000000E+00  9.075679E-15
-5.850000E+00  6.050000E+00  5.818663E-15
-5.850000E+00  6.100000E+00  3.662687E-15
-5.850000E+00  6.150000E+00  2.231598E-15
-5.850000E+00  6.200000E+00  1.283454E-15
-5.850000E+00  6.250000E+00  6.643578E-16
-5.850000E+00  6.300000E+00  2.781569E-16
-5.850000E+00  6.350000E+00  6.705566E-17
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.802607E-16
-5.800000E+00 -6.300000E+00  1.170097E-15
-5.800000E+00 -6.250000E+00  2.822991E-15
-5.800000E+00 -6.200000E+00  5.523400E-15
-5.800000E+00 -6.150000E+00  9.740319E-15
-5.800000E+00 -6.100000E+00  1.621555E-14
-5.800000E+00 -6.050000E+00  2.610000E-14
-5.800000E+00 -6.000000E+00  4.115863E-14
-5.800000E+00 -5.950000E+00  6.407437E-14
-5.800000E+00 -5.900000E+00  9.889473E-14
-5.800000E+00 -5.850000E+00  1.516834E-13
-5.800000E+00 -5.800000E+00  2.314645E-13
-5.800000E+00 -5.750000E+00  3.515826E-13
-5.800000E+00 -5.700000E+00  5.316493E-13
-5.800000E+00 -5.650000E+00  8.003112E-13
-5.800000E+00 -5.600000E+00  1.199163E-12
-5.800000E+00 -5.550000E+00  1.788243E-12
-5.800000E+00 -5.500000E+00  2.653705E-12
-5.800000E+00 -5.450000E+00  3.918456E-12
-5.800000E+00 -5.400000E+00  5.756822E-12
-5.800000E+00 -5.350000E+00  8.414625E-12
-5.800000E+00 -5.300000E+00  1.223652E-11
-5.800000E+00 -5.250000E+00  1.770291E-11
-5.800000E+00 -5.200000E+00  2.547964E-11
-5.800000E+00 -5.150000E+00  3.648419E-11
-5.800000E+00 -5.100000E+00  5.197358E-11
-5.800000E+00 -5.050000E+00  7.366015E-11
-5.800000E+00 -5.000000E+00  1.038631E-10
-5.800000E+00 -4.950000E+00  1.457057E-10
-5.800000E+00 -4.900000E+00  2.033699E-10
-5.800000E+00 -4.850000E+00  2.824234E-10
-5.800000E+00 -4.800000E+00  3.902366E-10
-5.800000E+00 -4.750000E+00  5.365108E-10
-5.800000E+00 -4.700000E+00  7.339428E-10
-5.800000E+00 -4.650000E+00  9.990562E-10
-5.800000E+00 -4.600000E+00  1.353233E-09
-5.800000E+00 -4.550000E+00  1.823984E-09
-5.800000E+00 -4.500000E+00  2.446513E-09
-5.800000E+00 -4.450000E+00  3.265608E-09
-5.800000E+00 -4.400000E+00  4.337933E-09
-5.800000E+00 -4.350000E+00  5.734784E-09
-5.800000E+00 -4.300000E+00  7.545361E-09
-5.800000E+00 -4.250000E+00  9.880649E-09
-5.800000E+00 -4.200000E+00  1.287798E-08
-5.800000E+00 -4.150000E+00  1.670635E-08
-5.800000E+00 -4.100000E+00  2.157258E-08
-5.800000E+00 -4.050000E+00  2.772841E-08
-5.800000E+00 -4.000000E+00  3.547861E-08
-5.800000E+00 -3.950000E+00  4.519011E-08
-5.800000E+00 -3.900000E+00  5.730238E-08
-5.800000E+00 -3.850000E+00  7.233891E-08
-5.800000E+00 -3.800000E+00  9.091998E-08
-5.800000E+00 -3.750000E+00  1.137767E-07
-5.800000E+00 -3.700000E+00  1.417664E-07
-5.800000E+00 -3.650000E+00  1.758888E-07
-5.800000E+00 -3.600000E+00  2.173042E-07
-5.800000E+00 -3.550000E+00  2.673520E-07
-5.800000E+00 -3.500000E+00  3.275706E-07
-5.800000E+00 -3.450000E+00  3.997179E-07
-5.800000E+00 -3.400000E+00  4.857925E-07
-5.800000E+00 -3.350000E+00  5.880557E-07
-5.800000E+00 -3.300000E+00  7.090525E-07
-5.800000E+00 -3.250000E+00  8.516339E-07
-5.800000E+00 -3.200000E+00  1.018978E-06
-5.800000E+00 -3.150000E+00  1.214608E-06
-5.800000E+00 -3.100000E+00  1.442414E-06
-5.800000E+00 -3.050000E+00  1.706669E-06
-5.800000E+00 -3.000000E+00  2.012041E-06
-5.800000E+00 -2.950000E+00  2.363609E-06
-5.800000E+00 -2.900000E+00  2.766867E-06
-5.800000E+00 -2.850000E+00  3.227733E-06
-5.800000E+00 -2.800000E+00  3.752546E-06
-5.800000E+00 -2.750000E+00  4.348063E-06
-5.800000E+00 -2.700000E+00  5.021450E-06
-5.800000E+00 -2.650000E+00  5.780263E-06
-5.800000E+00 -2.600000E+00  6.632429E-06
-5.800000E+00 -2.550000E+00  7.586213E-06
-5.800000E+00 -2.500000E+00  8.650185E-06
-5.800000E+00 -2.450000E+00  9.833174E-06
-5.800000E+00 -2.400000E+00  1.114421E-05
-5.800000E+00 -2.350000E+00  1.259249E-05
-5.800000E+00 -2.300000E+00  1.418725E-05
-5.800000E+00 -2.250000E+00  1.593776E-05
-5.800000E+00 -2.200000E+00  1.785319E-05
-5.800000E+00 -2.150000E+00  1.994255E-05
-5.800000E+00 -2.100000E+00  2.221454E-05
-5.800000E+00 -2.050000E+00  2.467749E-05
-5.800000E+00 -2.000000E+00  2.733925E-05
-5.800000E+00 -1.950000E+00  3.020703E-05
-5.800000E+00 -1.900000E+00  3.328731E-05
-5.800000E+00 -1.850000E+00  3.658570E-05
-5.800000E+00 -1.800000E+00  4.010682E-05
-5.800000E+00 -1.750000E+00  4.385418E-05
-5.800000E+00 -1.700000E+00  4.783006E-05
-5.800000E+00 -1.650000E+00  5.203536E-05
-5.800000E+00 -1.600000E+00  5.646953E-05
-5.800000E+00 -1.550000E+00  6.113042E-05
-5.800000E+00 -1.500000E+00  6.601423E-05
-5.800000E+00 -1.450000E+00  7.111538E-05
-5.800000E+00 -1.400000E+00  7.642648E-05
-5.800000E+00 -1.350000E+00  8.193825E-05
-5.800000E+00 -1.300000E+00  8.763949E-05
-5.800000E+00 -1.250000E+00  9.351703E-05
-5.800000E+00 -1.200000E+00  9.955580E-05
-5.800000E+00 -1.150000E+00  1.057388E-04
-5.800000E+00 -1.100000E+00  1.120470E-04
-5.800000E+00 -1.050000E+00  1.184598E-04
-5.800000E+00 -1.000000E+00  1.249546E-04
-5.800000E+00 -9.500000E-01  1.315073E-04
-5.800000E+00 -9.000000E-01  1.380923E-04
-5.800000E+00 -8.500000E-01  1.446825E-04
-5.800000E+00 -8.000000E-01  1.512496E-04
-5.800000E+00 -7.500000E-01  1.577642E-04
-5.800000E+00 -7.000000E-01  1.641963E-04
-5.800000E+00 -6.500000E-01  1.705150E-04
-5.800000E+00 -6.000000E-01  1.766889E-04
-5.800000E+00 -5.500000E-01  1.826867E-04
-5.800000E+00 -5.000000E-01  1.884770E-04
-5.800000E+00 -4.500000E-01  1.940285E-04
-5.800000E+00 -4.000000E-01  1.993106E-04
-5.800000E+00 -3.500000E-01  2.042934E-04
-5.800000E+00 -3.000000E-01  2.089482E-04
-5.800000E+00 -2.500000E-01  2.132473E-04
-5.800000E+00 -2.000000E-01  2.171646E-04
-5.800000E+00 -1.500000E-01  2.206757E-04
-5.800000E+00 -1.000000E-01  2.237582E-04
-5.800000E+00 -5.000000E-02  2.263919E-04
-5.800000E+00  0.000000E+00  2.285587E-04
-5.800000E+00  5.000000E-02  2.302432E-04
-5.800000E+00  1.000000E-01  2.314327E-04
-5.800000E+00  1.500000E-01  2.321172E-04
-5.800000E+00  2.000000E-01  2.322897E-04
-5.800000E+00  2.500000E-01  2.319463E-04
-5.800000E+00  3.000000E-01  2.310859E-04
-5.800000E+00  3.500000E-01  2.297109E-04
-5.800000E+00  4.000000E-01  2.278265E-04
-5.800000E+00  4.500000E-01  2.254413E-04
-5.800000E+00  5.000000E-01  2.225669E-04
-5.800000E+00  5.500000E-01  2.192179E-04
-5.800000E+00  6.000000E-01  2.154119E-04
-5.800000E+00  6.500000E-01  2.111694E-04
-5.800000E+00  7.000000E-01  2.065132E-04
-5.800000E+00  7.500000E-01  2.014691E-04
-5.800000E+00  8.000000E-01  1.960648E-04
-5.800000E+00  8.500000E-01  1.903303E-04
-5.800000E+00  9.000000E-01  1.842973E-04
-5.800000E+00  9.500000E-01  1.779991E-04
-5.800000E+00  1.000000E+00  1.714703E-04
-5.800000E+00  1.050000E+00  1.647463E-04
-5.800000E+00  1.100000E+00  1.578633E-04
-5.800000E+00  1.150000E+00  1.508580E-04
-5.800000E+00  1.200000E+00  1.437669E-04
-5.800000E+00  1.250000E+00  1.366263E-04
-5.800000E+00  1.300000E+00  1.294718E-04
-5.800000E+00  1.350000E+00  1.223381E-04
-5.800000E+00  1.400000E+00  1.152588E-04
-5.800000E+00  1.450000E+00  1.082659E-04
-5.800000E+00  1.500000E+00  1.013897E-04
-5.800000E+00  1.550000E+00  9.465825E-05
-5.800000E+00  1.600000E+00  8.809768E-05
-5.800000E+00  1.650000E+00  8.173155E-05
-5.800000E+00  1.700000E+00  7.558091E-05
-5.800000E+00  1.750000E+00  6.966413E-05
-5.800000E+00  1.800000E+00  6.399684E-05
-5.800000E+00  1.850000E+00  5.859188E-05
-5.800000E+00  1.900000E+00  5.345929E-05
-5.800000E+00  1.950000E+00  4.860635E-05
-5.800000E+00  2.000000E+00  4.403767E-05
-5.800000E+00  2.050000E+00  3.975525E-05
-5.800000E+00  2.100000E+00  3.575863E-05
-5.800000E+00  2.150000E+00  3.204506E-05
-5.800000E+00  2.200000E+00  2.860968E-05
-5.800000E+00  2.250000E+00  2.544572E-05
-5.800000E+00  2.300000E+00  2.254470E-05
-5.800000E+00  2.350000E+00  1.989670E-05
-5.800000E+00  2.400000E+00  1.749054E-05
-5.800000E+00  2.450000E+00  1.531406E-05
-5.800000E+00  2.500000E+00  1.335433E-05
-5.800000E+00  2.550000E+00  1.159789E-05
-5.800000E+00  2.600000E+00  1.003093E-05
-5.800000E+00  2.650000E+00  8.639527E-06
-5.800000E+00  2.700000E+00  7.409811E-06
-5.800000E+00  2.750000E+00  6.328120E-06
-5.800000E+00  2.800000E+00  5.381155E-06
-5.800000E+00  2.850000E+00  4.556094E-06
-5.800000E+00  2.900000E+00  3.840698E-06
-5.800000E+00  2.950000E+00  3.223387E-06
-5.800000E+00  3.000000E+00  2.693300E-06
-5.800000E+00  3.050000E+00  2.240333E-06
-5.800000E+00  3.100000E+00  1.855166E-06
-5.800000E+00  3.150000E+00  1.529263E-06
-5.800000E+00  3.200000E+00  1.254869E-06
-5.800000E+00  3.250000E+00  1.024992E-06
-5.800000E+00  3.300000E+00  8.333692E-07
-5.800000E+00  3.350000E+00  6.744336E-07
-5.800000E+00  3.400000E+00  5.432711E-07
-5.800000E+00  3.450000E+00  4.355732E-07
-5.800000E+00  3.500000E+00  3.475884E-07
-5.800000E+00  3.550000E+00  2.760720E-07
-5.800000E+00  3.600000E+00  2.182359E-07
-5.800000E+00  3.650000E+00  1.717006E-07
-5.800000E+00  3.700000E+00  1.344482E-07
-5.800000E+00  3.750000E+00  1.047787E-07
-5.800000E+00  3.800000E+00  8.126862E-08
-5.800000E+00  3.850000E+00  6.273412E-08
-5.800000E+00  3.900000E+00  4.819650E-08
-5.800000E+00  3.950000E+00  3.685179E-08
-5.800000E+00  4.000000E+00  2.804369E-08
-5.800000E+00  4.050000E+00  2.123968E-08
-5.800000E+00  4.100000E+00  1.601037E-08
-5.800000E+00  4.150000E+00  1.201158E-08
-5.800000E+00  4.200000E+00  8.969152E-09
-5.800000E+00  4.250000E+00  6.665950E-09
-5.800000E+00  4.300000E+00  4.931070E-09
-5.800000E+00  4.350000E+00  3.630768E-09
-5.800000E+00  4.400000E+00  2.661003E-09
-5.800000E+00  4.450000E+00  1.941305E-09
-5.800000E+00  4.500000E+00  1.409800E-09
-5.800000E+00  4.550000E+00  1.019179E-09
-5.800000E+00  4.600000E+00  7.334797E-10
-5.800000E+00  4.650000E+00  5.255174E-10
-5.800000E+00  4.700000E+00  3.748558E-10
-5.800000E+00  4.750000E+00  2.662180E-10
-5.800000E+00  4.800000E+00  1.882457E-10
-5.800000E+00  4.850000E+00  1.325396E-10
-5.800000E+00  4.900000E+00  9.292187E-11
-5.800000E+00  4.950000E+00  6.487254E-11
-5.800000E+00  5.000000E+00  4.510172E-11
-5.800000E+00  5.050000E+00  3.122719E-11
-5.800000E+00  5.100000E+00  2.153269E-11
-5.800000E+00  5.150000E+00  1.478791E-11
-5.800000E+00  5.200000E+00  1.011524E-11
-5.800000E+00  5.250000E+00  6.891665E-12
-5.800000E+00  5.300000E+00  4.677036E-12
-5.800000E+00  5.350000E+00  3.161828E-12
-5.800000E+00  5.400000E+00  2.129387E-12
-5.800000E+00  5.450000E+00  1.428748E-12
-5.800000E+00  5.500000E+00  9.551893E-13
-5.800000E+00  5.550000E+00  6.363857E-13
-5.800000E+00  5.600000E+00  4.226042E-13
-5.800000E+00  5.650000E+00  2.797937E-13
-5.800000E+00  5.700000E+00  1.847410E-13
-5.800000E+00  5.750000E+00  1.216885E-13
-5.800000E+00  5.800000E+00  7.998693E-14
-5.800000E+00  5.850000E+00  5.247092E-14
-5.800000E+00  5.900000E+00  3.434158E-14
-5.800000E+00  5.950000E+00  2.240051E-14
-5.800000E+00  6.000000E+00  1.452705E-14
-5.800000E+00  6.050000E+00  9.323037E-15
-5.800000E+00  6.100000E+00  5.872376E-15
-5.800000E+00  6.150000E+00  3.579061E-15
-5.800000E+00  6.200000E+00  2.058553E-15
-5.800000E+00  6.250000E+00  1.065473E-15
-5.800000E+00  6.300000E+00  4.460267E-16
-5.800000E+00  6.350000E+00  1.075096E-16
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  4.298853E-16
-5.750000E+00 -6.300000E+00  1.794928E-15
-5.750000E+00 -6.250000E+00  4.330881E-15
-5.750000E+00 -6.200000E+00  8.474250E-15
-5.750000E+00 -6.150000E+00  1.494384E-14
-5.750000E+00 -6.100000E+00  2.487501E-14
-5.750000E+00 -6.050000E+00  4.002690E-14
-5.750000E+00 -6.000000E+00  6.309352E-14
-5.750000E+00 -5.950000E+00  9.816475E-14
-5.750000E+00 -5.900000E+00  1.514028E-13
-5.750000E+00 -5.850000E+00  2.320279E-13
-5.750000E+00 -5.800000E+00  3.537450E-13
-5.750000E+00 -5.750000E+00  5.367957E-13
-5.750000E+00 -5.700000E+00  8.108907E-13
-5.750000E+00 -5.650000E+00  1.219375E-12
-5.750000E+00 -5.600000E+00  1.825105E-12
-5.750000E+00 -5.550000E+00  2.718694E-12
-5.750000E+00 -5.500000E+00  4.029999E-12
-5.750000E+00 -5.450000E+00  5.944033E-12
-5.750000E+00 -5.400000E+00  8.722852E-12
-5.750000E+00 -5.350000E+00  1.273549E-11
-5.750000E+00 -5.300000E+00  1.849862E-11
-5.750000E+00 -5.250000E+00  2.673142E-11
-5.750000E+00 -5.200000E+00  3.842920E-11
-5.750000E+00 -5.150000E+00  5.496142E-11
-5.750000E+00 -5.100000E+00  7.820154E-11
-5.750000E+00 -5.050000E+00  1.106977E-10
-5.750000E+00 -5.000000E+00  1.558959E-10
-5.750000E+00 -4.950000E+00  2.184292E-10
-5.750000E+00 -4.900000E+00  3.044914E-10
-5.750000E+00 -4.850000E+00  4.223151E-10
-5.750000E+00 -4.800000E+00  5.827801E-10
-5.750000E+00 -4.750000E+00  8.001825E-10
-5.750000E+00 -4.700000E+00  1.093200E-09
-5.750000E+00 -4.650000E+00  1.486097E-09
-5.750000E+00 -4.600000E+00  2.010214E-09
-5.750000E+00 -4.550000E+00  2.705805E-09
-5.750000E+00 -4.500000E+00  3.624276E-09
-5.750000E+00 -4.450000E+00  4.830907E-09
-5.750000E+00 -4.400000E+00  6.408127E-09
-5.750000E+00 -4.350000E+00  8.459440E-09
-5.750000E+00 -4.300000E+00  1.111408E-08
-5.750000E+00 -4.250000E+00  1.453250E-08
-5.750000E+00 -4.200000E+00  1.891283E-08
-5.750000E+00 -4.150000E+00  2.449834E-08
-5.750000E+00 -4.100000E+00  3.158612E-08
-5.750000E+00 -4.050000E+00  4.053691E-08
-5.750000E+00 -4.000000E+00  5.178646E-08
-5.750000E+00 -3.950000E+00  6.585815E-08
-5.750000E+00 -3.900000E+00  8.337728E-08
-5.750000E+00 -3.850000E+00  1.050869E-07
-5.750000E+00 -3.800000E+00  1.318651E-07
-5.750000E+00 -3.750000E+00  1.647443E-07
-5.750000E+00 -3.700000E+00  2.049318E-07
-5.750000E+00 -3.650000E+00  2.538319E-07
-5.750000E+00 -3.600000E+00  3.130696E-07
-5.750000E+00 -3.550000E+00  3.845154E-07
-5.750000E+00 -3.500000E+00  4.703116E-07
-5.750000E+00 -3.450000E+00  5.728987E-07
-5.750000E+00 -3.400000E+00  6.950431E-07
-5.750000E+00 -3.350000E+00  8.398646E-07
-5.750000E+00 -3.300000E+00  1.010864E-06
-5.750000E+00 -3.250000E+00  1.211949E-06
-5.750000E+00 -3.200000E+00  1.447462E-06
-5.750000E+00 -3.150000E+00  1.722201E-06
-5.750000E+00 -3.100000E+00  2.041443E-06
-5.750000E+00 -3.050000E+00  2.410964E-06
-5.750000E+00 -3.000000E+00  2.837053E-06
-5.750000E+00 -2.950000E+00  3.326523E-06
-5.750000E+00 -2.900000E+00  3.886720E-06
-5.750000E+00 -2.850000E+00  4.525520E-06
-5.750000E+00 -2.800000E+00  5.251329E-06
-5.750000E+00 -2.750000E+00  6.073070E-06
-5.750000E+00 -2.700000E+00  7.000160E-06
-5.750000E+00 -2.650000E+00  8.042492E-06
-5.750000E+00 -2.600000E+00  9.210390E-06
-5.750000E+00 -2.550000E+00  1.051457E-05
-5.750000E+00 -2.500000E+00  1.196609E-05
-5.750000E+00 -2.450000E+00  1.357629E-05
-5.750000E+00 -2.400000E+00  1.535669E-05
-5.750000E+00 -2.350000E+00  1.731894E-05
-5.750000E+00 -2.300000E+00  1.947473E-05
-5.750000E+00 -2.250000E+00  2.183567E-05
-5.750000E+00 -2.200000E+00  2.441315E-05
-5.750000E+00 -2.150000E+00  2.721830E-05
-5.750000E+00 -2.100000E+00  3.026177E-05
-5.750000E+00 -2.050000E+00  3.355365E-05
-5.750000E+00 -2.000000E+00  3.710331E-05
-5.750000E+00 -1.950000E+00  4.091925E-05
-5.750000E+00 -1.900000E+00  4.500895E-05
-5.750000E+00 -1.850000E+00  4.937872E-05
-5.750000E+00 -1.800000E+00  5.403354E-05
-5.750000E+00 -1.750000E+00  5.897690E-05
-5.750000E+00 -1.700000E+00  6.421068E-05
-5.750000E+00 -1.650000E+00  6.973499E-05
-5.750000E+00 -1.600000E+00  7.554803E-05
-5.750000E+00 -1.550000E+00  8.164599E-05
-5.750000E+00 -1.500000E+00  8.802293E-05
-5.750000E+00 -1.450000E+00  9.467070E-05
-5.750000E+00 -1.400000E+00  1.015788E-04
-5.750000E+00 -1.350000E+00  1.087345E-04
-5.750000E+00 -1.300000E+00  1.161226E-04
-5.750000E+00 -1.250000E+00  1.237254E-04
-5.750000E+00 -1.200000E+00  1.315231E-04
-5.750000E+00 -1.150000E+00  1.394932E-04
-5.750000E+00 -1.100000E+00  1.476113E-04
-5.750000E+00 -1.050000E+00  1.558505E-04
-5.750000E+00 -1.000000E+00  1.641819E-04
-5.750000E+00 -9.500000E-01  1.725747E-04
-5.750000E+00 -9.000000E-01  1.809963E-04
-5.750000E+00 -8.500000E-01  1.894124E-04
-5.750000E+00 -8.000000E-01  1.977873E-04
-5.750000E+00 -7.500000E-01  2.060844E-04
-5.750000E+00 -7.000000E-01  2.142657E-04
-5.750000E+00 -6.500000E-01  2.222928E-04
-5.750000E+00 -6.000000E-01  2.301268E-04
-5.750000E+00 -5.500000E-01  2.377287E-04
-5.750000E+00 -5.000000E-01  2.450595E-04
-5.750000E+00 -4.500000E-01  2.520807E-04
-5.750000E+00 -4.000000E-01  2.587546E-04
-5.750000E+00 -3.500000E-01  2.650445E-04
-5.750000E+00 -3.000000E-01  2.709149E-04
-5.750000E+00 -2.500000E-01  2.763319E-04
-5.750000E+00 -2.000000E-01  2.812635E-04
-5.750000E+00 -1.500000E-01  2.856800E-04
-5.750000E+00 -1.000000E-01  2.895539E-04
-5.750000E+00 -5.000000E-02  2.928603E-04
-5.750000E+00  0.000000E+00  2.955773E-04
-5.750000E+00  5.000000E-02  2.976861E-04
-5.750000E+00  1.000000E-01  2.991711E-04
-5.750000E+00  1.500000E-01  3.000200E-04
-5.750000E+00  2.000000E-01  3.002242E-04
-5.750000E+00  2.500000E-01  2.997788E-04
-5.750000E+00  3.000000E-01  2.986824E-04
-5.750000E+00  3.500000E-01  2.969378E-04
-5.750000E+00  4.000000E-01  2.945512E-04
-5.750000E+00  4.500000E-01  2.915330E-04
-5.750000E+00  5.000000E-01  2.878971E-04
-5.750000E+00  5.500000E-01  2.836613E-04
-5.750000E+00  6.000000E-01  2.788469E-04
-5.750000E+00  6.500000E-01  2.734786E-04
-5.750000E+00  7.000000E-01  2.675845E-04
-5.750000E+00  7.500000E-01  2.611959E-04
-5.750000E+00  8.000000E-01  2.543469E-04
-5.750000E+00  8.500000E-01  2.470740E-04
-5.750000E+00  9.000000E-01  2.394163E-04
-5.750000E+00  9.500000E-01  2.314148E-04
-5.750000E+00  1.000000E+00  2.231123E-04
-5.750000E+00  1.050000E+00  2.145526E-04
-5.750000E+00  1.100000E+00  2.057809E-04
-5.750000E+00  1.150000E+00  1.968426E-04
-5.750000E+00  1.200000E+00  1.877835E-04
-5.750000E+00  1.250000E+00  1.786492E-04
-5.750000E+00  1.300000E+00  1.694846E-04
-5.750000E+00  1.350000E+00  1.603336E-04
-5.750000E+00  1.400000E+00  1.512390E-04
-5.750000E+00  1.450000E+00  1.422415E-04
-5.750000E+00  1.500000E+00  1.333800E-04
-5.750000E+00  1.550000E+00  1.246910E-04
-5.750000E+00  1.600000E+00  1.162084E-04
-5.750000E+00  1.650000E+00  1.079629E-04
-5.750000E+00  1.700000E+00  9.998252E-05
-5.750000E+00  1.750000E+00  9.229172E-05
-5.750000E+00  1.800000E+00  8.491169E-05
-5.750000E+00  1.850000E+00  7.786010E-05
-5.750000E+00  1.900000E+00  7.115113E-05
-5.750000E+00  1.950000E+00  6.479546E-05
-5.750000E+00  2.000000E+00  5.880037E-05
-5.750000E+00  2.050000E+00  5.316978E-05
-5.750000E+00  2.100000E+00  4.790445E-05
-5.750000E+00  2.150000E+00  4.300215E-05
-5.750000E+00  2.200000E+00  3.845784E-05
-5.750000E+00  2.250000E+00  3.426396E-05
-5.750000E+00  2.300000E+00  3.041066E-05
-5.750000E+00  2.350000E+00  2.688612E-05
-5.750000E+00  2.400000E+00  2.367678E-05
-5.750000E+00  2.450000E+00  2.076770E-05
-5.750000E+00  2.500000E+00  1.814282E-05
-5.750000E+00  2.550000E+00  1.578525E-05
-5.750000E+00  2.600000E+00  1.367757E-05
-5.750000E+00  2.650000E+00  1.180205E-05
-5.750000E+00  2.700000E+00  1.014096E-05
-5.750000E+00  2.750000E+00  8.676721E-06
-5.750000E+00  2.800000E+00  7.392126E-06
-5.750000E+00  2.850000E+00  6.270520E-06
-5.750000E+00  2.900000E+00  5.295927E-06
-5.750000E+00  2.950000E+00  4.453169E-06
-5.750000E+00  3.000000E+00  3.727950E-06
-5.750000E+00  3.050000E+00  3.106925E-06
-5.750000E+00  3.100000E+00  2.577730E-06
-5.750000E+00  3.150000E+00  2.129009E-06
-5.750000E+00  3.200000E+00  1.750406E-06
-5.750000E+00  3.250000E+00  1.432552E-06
-5.750000E+00  3.300000E+00  1.167028E-06
-5.750000E+00  3.350000E+00  9.463289E-07
-5.750000E+00  3.400000E+00  7.638073E-07
-5.750000E+00  3.450000E+00  6.136182E-07
-5.750000E+00  3.500000E+00  4.906573E-07
-5.750000E+00  3.550000E+00  3.904968E-07
-5.750000E+00  3.600000E+00  3.093216E-07
-5.750000E+00  3.650000E+00  2.438665E-07
-5.750000E+00  3.700000E+00  1.913549E-07
-5.750000E+00  3.750000E+00  1.494410E-07
-5.750000E+00  3.800000E+00  1.161558E-07
-5.750000E+00  3.850000E+00  8.985703E-08
-5.750000E+00  3.900000E+00  6.918373E-08
-5.750000E+00  3.950000E+00  5.301489E-08
-5.750000E+00  4.000000E+00  4.043301E-08
-5.750000E+00  4.050000E+00  3.069178E-08
-5.750000E+00  4.100000E+00  2.318786E-08
-5.750000E+00  4.150000E+00  1.743642E-08
-5.750000E+00  4.200000E+00  1.305026E-08
-5.750000E+00  4.250000E+00  9.721963E-09
-5.750000E+00  4.300000E+00  7.208933E-09
-5.750000E+00  4.350000E+00  5.320842E-09
-5.750000E+00  4.400000E+00  3.909250E-09
-5.750000E+00  4.450000E+00  2.859056E-09
-5.750000E+00  4.500000E+00  2.081523E-09
-5.750000E+00  4.550000E+00  1.508633E-09
-5.750000E+00  4.600000E+00  1.088541E-09
-5.750000E+00  4.650000E+00  7.819527E-10
-5.750000E+00  4.700000E+00  5.592522E-10
-5.750000E+00  4.750000E+00  3.982384E-10
-5.750000E+00  4.800000E+00  2.823608E-10
-5.750000E+00  4.850000E+00  1.993466E-10
-5.750000E+00  4.900000E+00  1.401439E-10
-5.750000E+00  4.950000E+00  9.811099E-11
-5.750000E+00  5.000000E+00  6.840004E-11
-5.750000E+00  5.050000E+00  4.749051E-11
-5.750000E+00  5.100000E+00  3.283864E-11
-5.750000E+00  5.150000E+00  2.261555E-11
-5.750000E+00  5.200000E+00  1.551274E-11
-5.750000E+00  5.250000E+00  1.059853E-11
-5.750000E+00  5.300000E+00  7.212664E-12
-5.750000E+00  5.350000E+00  4.889452E-12
-5.750000E+00  5.400000E+00  3.301908E-12
-5.750000E+00  5.450000E+00  2.221490E-12
-5.750000E+00  5.500000E+00  1.489171E-12
-5.750000E+00  5.550000E+00  9.947818E-13
-5.750000E+00  5.600000E+00  6.623324E-13
-5.750000E+00  5.650000E+00  4.396356E-13
-5.750000E+00  5.700000E+00  2.910055E-13
-5.750000E+00  5.750000E+00  1.921457E-13
-5.750000E+00  5.800000E+00  1.265868E-13
-5.750000E+00  5.850000E+00  8.321534E-14
-5.750000E+00  5.900000E+00  5.456632E-14
-5.750000E+00  5.950000E+00  3.565033E-14
-5.750000E+00  6.000000E+00  2.314972E-14
-5.750000E+00  6.050000E+00  1.487091E-14
-5.750000E+00  6.100000E+00  9.372517E-15
-5.750000E+00  6.150000E+00  5.713988E-15
-5.750000E+00  6.200000E+00  3.286664E-15
-5.750000E+00  6.250000E+00  1.700953E-15
-5.750000E+00  6.300000E+00  7.119389E-16
-5.750000E+00  6.350000E+00  1.715821E-16
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  6.566139E-16
-5.700000E+00 -6.300000E+00  2.741782E-15
-5.700000E+00 -6.250000E+00  6.615968E-15
-5.700000E+00 -6.200000E+00  1.294595E-14
-5.700000E+00 -6.150000E+00  2.282838E-14
-5.700000E+00 -6.100000E+00  3.799302E-14
-5.700000E+00 -6.050000E+00  6.111620E-14
-5.700000E+00 -6.000000E+00  9.629091E-14
-5.700000E+00 -5.950000E+00  1.497224E-13
-5.700000E+00 -5.900000E+00  2.307476E-13
-5.700000E+00 -5.850000E+00  3.533189E-13
-5.700000E+00 -5.800000E+00  5.381485E-13
-5.700000E+00 -5.750000E+00  8.157874E-13
-5.700000E+00 -5.700000E+00  1.231021E-12
-5.700000E+00 -5.650000E+00  1.849100E-12
-5.700000E+00 -5.600000E+00  2.764523E-12
-5.700000E+00 -5.550000E+00  4.113336E-12
-5.700000E+00 -5.500000E+00  6.090237E-12
-5.700000E+00 -5.450000E+00  8.972234E-12
-5.700000E+00 -5.400000E+00  1.315113E-11
-5.700000E+00 -5.350000E+00  1.917789E-11
-5.700000E+00 -5.300000E+00  2.782275E-11
-5.700000E+00 -5.250000E+00  4.015624E-11
-5.700000E+00 -5.200000E+00  5.765766E-11
-5.700000E+00 -5.150000E+00  8.235929E-11
-5.700000E+00 -5.100000E+00  1.170369E-10
-5.700000E+00 -5.050000E+00  1.654599E-10
-5.700000E+00 -5.000000E+00  2.327172E-10
-5.700000E+00 -4.950000E+00  3.256399E-10
-5.700000E+00 -4.900000E+00  4.533444E-10
-5.700000E+00 -4.850000E+00  6.279267E-10
-5.700000E+00 -4.800000E+00  8.653443E-10
-5.700000E+00 -4.750000E+00  1.186528E-09
-5.700000E+00 -4.700000E+00  1.618773E-09
-5.700000E+00 -4.650000E+00  2.197471E-09
-5.700000E+00 -4.600000E+00  2.968252E-09
-5.700000E+00 -4.550000E+00  3.989602E-09
-5.700000E+00 -4.500000E+00  5.336069E-09
-5.700000E+00 -4.450000E+00  7.102124E-09
-5.700000E+00 -4.400000E+00  9.406811E-09
-5.700000E+00 -4.350000E+00  1.239929E-08
-5.700000E+00 -4.300000E+00  1.626540E-08
-5.700000E+00 -4.250000E+00  2.123537E-08
-5.700000E+00 -4.200000E+00  2.759284E-08
-5.700000E+00 -4.150000E+00  3.568528E-08
-5.700000E+00 -4.100000E+00  4.593601E-08
-5.700000E+00 -4.050000E+00  5.885784E-08
-5.700000E+00 -4.000000E+00  7.506865E-08
-5.700000E+00 -3.950000E+00  9.530874E-08
-5.700000E+00 -3.900000E+00  1.204603E-07
-5.700000E+00 -3.850000E+00  1.515687E-07
-5.700000E+00 -3.800000E+00  1.898664E-07
-5.700000E+00 -3.750000E+00  2.367980E-07
-5.700000E+00 -3.700000E+00  2.940482E-07
-5.700000E+00 -3.650000E+00  3.635709E-07
-5.700000E+00 -3.600000E+00  4.476204E-07
-5.700000E+00 -3.550000E+00  5.487838E-07
-5.700000E+00 -3.500000E+00  6.700147E-07
-5.700000E+00 -3.450000E+00  8.146672E-07
-5.700000E+00 -3.400000E+00  9.865309E-07
-5.700000E+00 -3.350000E+00  1.189865E-06
-5.700000E+00 -3.300000E+00  1.429433E-06
-5.700000E+00 -3.250000E+00  1.710533E-06
-5.700000E+00 -3.200000E+00  2.039030E-06
-5.700000E+00 -3.150000E+00  2.421383E-06
-5.700000E+00 -3.100000E+00  2.864668E-06
-5.700000E+00 -3.050000E+00  3.376598E-06
-5.700000E+00 -3.000000E+00  3.965540E-06
-5.700000E+00 -2.950000E+00  4.640520E-06
-5.700000E+00 -2.900000E+00  5.411227E-06
-5.700000E+00 -2.850000E+00  6.288010E-06
-5.700000E+00 -2.800000E+00  7.281861E-06
-5.700000E+00 -2.750000E+00  8.404393E-06
-5.700000E+00 -2.700000E+00  9.667810E-06
-5.700000E+00 -2.650000E+00  1.108486E-05
-5.700000E+00 -2.600000E+00  1.266879E-05
-5.700000E+00 -2.550000E+00  1.443328E-05
-5.700000E+00 -2.500000E+00  1.639236E-05
-5.700000E+00 -2.450000E+00  1.856031E-05
-5.700000E+00 -2.400000E+00  2.095161E-05
-5.700000E+00 -2.350000E+00  2.358077E-05
-5.700000E+00 -2.300000E+00  2.646224E-05
-5.700000E+00 -2.250000E+00  2.961027E-05
-5.700000E+00 -2.200000E+00  3.303876E-05
-5.700000E+00 -2.150000E+00  3.676110E-05
-5.700000E+00 -2.100000E+00  4.079003E-05
-5.700000E+00 -2.050000E+00  4.513743E-05
-5.700000E+00 -2.000000E+00  4.981418E-05
-5.700000E+00 -1.950000E+00  5.482996E-05
-5.700000E+00 -1.900000E+00  6.019307E-05
-5.700000E+00 -1.850000E+00  6.591024E-05
-5.700000E+00 -1.800000E+00  7.198644E-05
-5.700000E+00 -1.750000E+00  7.842473E-05
-5.700000E+00 -1.700000E+00  8.522607E-05
-5.700000E+00 -1.650000E+00  9.238915E-05
-5.700000E+00 -1.600000E+00  9.991026E-05
-5.700000E+00 -1.550000E+00  1.077832E-04
-5.700000E+00 -1.500000E+00  1.159989E-04
-5.700000E+00 -1.450000E+00  1.245459E-04
-5.700000E+00 -1.400000E+00  1.334096E-04
-5.700000E+00 -1.350000E+00  1.425727E-04
-5.700000E+00 -1.300000E+00  1.520150E-04
-5.700000E+00 -1.250000E+00  1.617132E-04
-5.700000E+00 -1.200000E+00  1.716415E-04
-5.700000E+00 -1.150000E+00  1.817710E-04
-5.700000E+00 -1.100000E+00  1.920702E-04
-5.700000E+00 -1.050000E+00  2.025051E-04
-5.700000E+00 -1.000000E+00  2.130391E-04
-5.700000E+00 -9.500000E-01  2.236336E-04
-5.700000E+00 -9.000000E-01  2.342478E-04
-5.700000E+00 -8.500000E-01  2.448389E-04
-5.700000E+00 -8.000000E-01  2.553629E-04
-5.700000E+00 -7.500000E-01  2.657742E-04
-5.700000E+00 -7.000000E-01  2.760264E-04
-5.700000E+00 -6.500000E-01  2.860723E-04
-5.700000E+00 -6.000000E-01  2.958643E-04
-5.700000E+00 -5.500000E-01  3.053548E-04
-5.700000E+00 -5.000000E-01  3.144965E-04
-5.700000E+00 -4.500000E-01  3.232427E-04
-5.700000E+00 -4.000000E-01  3.315476E-04
-5.700000E+00 -3.500000E-01  3.393668E-04
-5.700000E+00 -3.000000E-01  3.466576E-04
-5.700000E+00 -2.500000E-01  3.533792E-04
-5.700000E+00 -2.000000E-01  3.594930E-04
-5.700000E+00 -1.500000E-01  3.649633E-04
-5.700000E+00 -1.000000E-01  3.697570E-04
-5.700000E+00 -5.000000E-02  3.738443E-04
-5.700000E+00  0.000000E+00  3.771990E-04
-5.700000E+00  5.000000E-02  3.797983E-04
-5.700000E+00  1.000000E-01  3.816235E-04
-5.700000E+00  1.500000E-01  3.826598E-04
-5.700000E+00  2.000000E-01  3.828969E-04
-5.700000E+00  2.500000E-01  3.823285E-04
-5.700000E+00  3.000000E-01  3.809532E-04
-5.700000E+00  3.500000E-01  3.787737E-04
-5.700000E+00  4.000000E-01  3.757975E-04
-5.700000E+00  4.500000E-01  3.720368E-04
-5.700000E+00  5.000000E-01  3.675079E-04
-5.700000E+00  5.500000E-01  3.622320E-04
-5.700000E+00  6.000000E-01  3.562345E-04
-5.700000E+00  6.500000E-01  3.495448E-04
-5.700000E+00  7.000000E-01  3.421965E-04
-5.700000E+00  7.500000E-01  3.342270E-04
-5.700000E+00  8.000000E-01  3.256773E-04
-5.700000E+00  8.500000E-01  3.165913E-04
-5.700000E+00  9.000000E-01  3.070162E-04
-5.700000E+00  9.500000E-01  2.970016E-04
-5.700000E+00  1.000000E+00  2.865994E-04
-5.700000E+00  1.050000E+00  2.758630E-04
-5.700000E+00  1.100000E+00  2.648475E-04
-5.700000E+00  1.150000E+00  2.536085E-04
-5.700000E+00  1.200000E+00  2.422025E-04
-5.700000E+00  1.250000E+00  2.306856E-04
-5.700000E+00  1.300000E+00  2.191136E-04
-5.700000E+00  1.350000E+00  2.075412E-04
-5.700000E+00  1.400000E+00  1.960217E-04
-5.700000E+00  1.450000E+00  1.846065E-04
-5.700000E+00  1.500000E+00  1.733448E-04
-5.700000E+00  1.550000E+00  1.622830E-04
-5.700000E+00  1.600000E+00  1.514644E-04
-5.700000E+00  1.650000E+00  1.409289E-04
-5.700000E+00  1.700000E+00  1.307129E-04
-5.700000E+00  1.750000E+00  1.208486E-04
-5.700000E+00  1.800000E+00  1.113643E-04
-5.700000E+00  1.850000E+00  1.022838E-04
-5.700000E+00  1.900000E+00  9.362699E-05
-5.700000E+00  1.950000E+00  8.540906E-05
-5.700000E+00  2.000000E+00  7.764109E-05
-5.700000E+00  2.050000E+00  7.032993E-05
-5.700000E+00  2.100000E+00  6.347837E-05
-5.700000E+00  2.150000E+00  5.708535E-05
-5.700000E+00  2.200000E+00  5.114623E-05
-5.700000E+00  2.250000E+00  4.565302E-05
-5.700000E+00  2.300000E+00  4.059470E-05
-5.700000E+00  2.350000E+00  3.595762E-05
-5.700000E+00  2.400000E+00  3.172576E-05
-5.700000E+00  2.450000E+00  2.788118E-05
-5.700000E+00  2.500000E+00  2.440435E-05
-5.700000E+00  2.550000E+00  2.127451E-05
-5.700000E+00  2.600000E+00  1.847005E-05
-5.700000E+00  2.650000E+00  1.596884E-05
-5.700000E+00  2.700000E+00  1.374853E-05
-5.700000E+00  2.750000E+00  1.178687E-05
-5.700000E+00  2.800000E+00  1.006197E-05
-5.700000E+00  2.850000E+00  8.552477E-06
-5.700000E+00  2.900000E+00  7.237848E-06
-5.700000E+00  2.950000E+00  6.098455E-06
-5.700000E+00  3.000000E+00  5.115735E-06
-5.700000E+00  3.050000E+00  4.272284E-06
-5.700000E+00  3.100000E+00  3.551914E-06
-5.700000E+00  3.150000E+00  2.939696E-06
-5.700000E+00  3.200000E+00  2.421966E-06
-5.700000E+00  3.250000E+00  1.986316E-06
-5.700000E+00  3.300000E+00  1.621560E-06
-5.700000E+00  3.350000E+00  1.317688E-06
-5.700000E+00  3.400000E+00  1.065807E-06
-5.700000E+00  3.450000E+00  8.580699E-07
-5.700000E+00  3.500000E+00  6.876041E-07
-5.700000E+00  3.550000E+00  5.484282E-07
-5.700000E+00  3.600000E+00  4.353731E-07
-5.700000E+00  3.650000E+00  3.440010E-07
-5.700000E+00  3.700000E+00  2.705272E-07
-5.700000E+00  3.750000E+00  2.117450E-07
-5.700000E+00  3.800000E+00  1.649547E-07
-5.700000E+00  3.850000E+00  1.278986E-07
-5.700000E+00  3.900000E+00  9.869995E-08
-5.700000E+00  3.950000E+00  7.580887E-08
-5.700000E+00  4.000000E+00  5.795328E-08
-5.700000E+00  4.050000E+00  4.409555E-08
-5.700000E+00  4.100000E+00  3.339453E-08
-5.700000E+00  4.150000E+00  2.517247E-08
-5.700000E+00  4.200000E+00  1.888659E-08
-5.700000E+00  4.250000E+00  1.410479E-08
-5.700000E+00  4.300000E+00  1.048514E-08
-5.700000E+00  4.350000E+00  7.758667E-09
-5.700000E+00  4.400000E+00  5.715001E-09
-5.700000E+00  4.450000E+00  4.190580E-09
-5.700000E+00  4.500000E+00  3.058961E-09
-5.700000E+00  4.550000E+00  2.222949E-09
-5.700000E+00  4.600000E+00  1.608257E-09
-5.700000E+00  4.650000E+00  1.158424E-09
-5.700000E+00  4.700000E+00  8.307703E-10
-5.700000E+00  4.750000E+00  5.932150E-10
-5.700000E+00  4.800000E+00  4.217715E-10
-5.700000E+00  4.850000E+00  2.986019E-10
-5.700000E+00  4.900000E+00  2.105108E-10
-5.700000E+00  4.950000E+00  1.477877E-10
-5.700000E+00  5.000000E+00  1.033236E-10
-5.700000E+00  5.050000E+00  7.194045E-11
-5.700000E+00  5.100000E+00  4.988538E-11
-5.700000E+00  5.150000E+00  3.445195E-11
-5.700000E+00  5.200000E+00  2.369783E-11
-5.700000E+00  5.250000E+00  1.623574E-11
-5.700000E+00  5.300000E+00  1.107950E-11
-5.700000E+00  5.350000E+00  7.531341E-12
-5.700000E+00  5.400000E+00  5.099799E-12
-5.700000E+00  5.450000E+00  3.440292E-12
-5.700000E+00  5.500000E+00  2.312296E-12
-5.700000E+00  5.550000E+00  1.548665E-12
-5.700000E+00  5.600000E+00  1.033752E-12
-5.700000E+00  5.650000E+00  6.878895E-13
-5.700000E+00  5.700000E+00  4.564367E-13
-5.700000E+00  5.750000E+00  3.020796E-13
-5.700000E+00  5.800000E+00  1.994502E-13
-5.700000E+00  5.850000E+00  1.313803E-13
-5.700000E+00  5.900000E+00  8.630535E-14
-5.700000E+00  5.950000E+00  5.647369E-14
-5.700000E+00  6.000000E+00  3.671666E-14
-5.700000E+00  6.050000E+00  2.360721E-14
-5.700000E+00  6.100000E+00  1.488706E-14
-5.700000E+00  6.150000E+00  9.078403E-15
-5.700000E+00  6.200000E+00  5.222078E-15
-5.700000E+00  6.250000E+00  2.702316E-15
-5.700000E+00  6.300000E+00  1.130887E-15
-5.700000E+00  6.350000E+00  2.725164E-16
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  9.985484E-16
-5.650000E+00 -6.300000E+00  4.169803E-15
-5.650000E+00 -6.250000E+00  1.006237E-14
-5.650000E+00 -6.200000E+00  1.969009E-14
-5.650000E+00 -6.150000E+00  3.471830E-14
-5.650000E+00 -6.100000E+00  5.777022E-14
-5.650000E+00 -6.050000E+00  9.289862E-14
-5.650000E+00 -6.000000E+00  1.462928E-13
-5.650000E+00 -5.950000E+00  2.273229E-13
-5.650000E+00 -5.900000E+00  3.500690E-13
-5.650000E+00 -5.850000E+00  5.355430E-13
-5.650000E+00 -5.800000E+00  8.148944E-13
-5.650000E+00 -5.750000E+00  1.234009E-12
-5.650000E+00 -5.700000E+00  1.860060E-12
-5.650000E+00 -5.650000E+00  2.790784E-12
-5.650000E+00 -5.600000E+00  4.167534E-12
-5.650000E+00 -5.550000E+00  6.193519E-12
-5.650000E+00 -5.500000E+00  9.159146E-12
-5.650000E+00 -5.450000E+00  1.347700E-11
-5.650000E+00 -5.400000E+00  1.972977E-11
-5.650000E+00 -5.350000E+00  2.873564E-11
-5.650000E+00 -5.300000E+00  4.163663E-11
-5.650000E+00 -5.250000E+00  6.001759E-11
-5.650000E+00 -5.200000E+00  8.606499E-11
-5.650000E+00 -5.150000E+00  1.227778E-10
-5.650000E+00 -5.100000E+00  1.742454E-10
-5.650000E+00 -5.050000E+00  2.460116E-10
-5.650000E+00 -5.000000E+00  3.455484E-10
-5.650000E+00 -4.950000E+00  4.828679E-10
-5.650000E+00 -4.900000E+00  6.713080E-10
-5.650000E+00 -4.850000E+00  9.285343E-10
-5.650000E+00 -4.800000E+00  1.277809E-09
-5.650000E+00 -4.750000E+00  1.749584E-09
-5.650000E+00 -4.700000E+00  2.383500E-09
-5.650000E+00 -4.650000E+00  3.230850E-09
-5.650000E+00 -4.600000E+00  4.357634E-09
-5.650000E+00 -4.550000E+00  5.848279E-09
-5.650000E+00 -4.500000E+00  7.810166E-09
-5.650000E+00 -4.450000E+00  1.037909E-08
-5.650000E+00 -4.400000E+00  1.372579E-08
-5.650000E+00 -4.350000E+00  1.806373E-08
-5.650000E+00 -4.300000E+00  2.365827E-08
-5.650000E+00 -4.250000E+00  3.083736E-08
-5.650000E+00 -4.200000E+00  4.000412E-08
-5.650000E+00 -4.150000E+00  5.165114E-08
-5.650000E+00 -4.100000E+00  6.637708E-08
-5.650000E+00 -4.050000E+00  8.490534E-08
-5.650000E+00 -4.000000E+00  1.081052E-07
-5.650000E+00 -3.950000E+00  1.370155E-07
-5.650000E+00 -3.900000E+00  1.728707E-07
-5.650000E+00 -3.850000E+00  2.171298E-07
-5.650000E+00 -3.800000E+00  2.715075E-07
-5.650000E+00 -3.750000E+00  3.380083E-07
-5.650000E+00 -3.700000E+00  4.189625E-07
-5.650000E+00 -3.650000E+00  5.170648E-07
-5.650000E+00 -3.600000E+00  6.354142E-07
-5.650000E+00 -3.550000E+00  7.775555E-07
-5.650000E+00 -3.500000E+00  9.475227E-07
-5.650000E+00 -3.450000E+00  1.149881E-06
-5.650000E+00 -3.400000E+00  1.389771E-06
-5.650000E+00 -3.350000E+00  1.672949E-06
-5.650000E+00 -3.300000E+00  2.005828E-06
-5.650000E+00 -3.250000E+00  2.395517E-06
-5.650000E+00 -3.200000E+00  2.849854E-06
-5.650000E+00 -3.150000E+00  3.377434E-06
-5.650000E+00 -3.100000E+00  3.987638E-06
-5.650000E+00 -3.050000E+00  4.690649E-06
-5.650000E+00 -3.000000E+00  5.497462E-06
-5.650000E+00 -2.950000E+00  6.419890E-06
-5.650000E+00 -2.900000E+00  7.470554E-06
-5.650000E+00 -2.850000E+00  8.662869E-06
-5.650000E+00 -2.800000E+00  1.001102E-05
-5.650000E+00 -2.750000E+00  1.152991E-05
-5.650000E+00 -2.700000E+00  1.323513E-05
-5.650000E+00 -2.650000E+00  1.514287E-05
-5.650000E+00 -2.600000E+00  1.726987E-05
-5.650000E+00 -2.550000E+00  1.963330E-05
-5.650000E+00 -2.500000E+00  2.225066E-05
-5.650000E+00 -2.450000E+00  2.513969E-05
-5.650000E+00 -2.400000E+00  2.831820E-05
-5.650000E+00 -2.350000E+00  3.180393E-05
-5.650000E+00 -2.300000E+00  3.561440E-05
-5.650000E+00 -2.250000E+00  3.976676E-05
-5.650000E+00 -2.200000E+00  4.427754E-05
-5.650000E+00 -2.150000E+00  4.916251E-05
-5.650000E+00 -2.100000E+00  5.443649E-05
-5.650000E+00 -2.050000E+00  6.011307E-05
-5.650000E+00 -2.000000E+00  6.620446E-05
-5.650000E+00 -1.950000E+00  7.272126E-05
-5.650000E+00 -1.900000E+00  7.967221E-05
-5.650000E+00 -1.850000E+00  8.706400E-05
-5.650000E+00 -1.800000E+00  9.490108E-05
-5.650000E+00 -1.750000E+00  1.031854E-04
-5.650000E+00 -1.700000E+00  1.119163E-04
-5.650000E+00 -1.650000E+00  1.210902E-04
-5.650000E+00 -1.600000E+00  1.307005E-04
-5.650000E+00 -1.550000E+00  1.407378E-04
-5.650000E+00 -1.500000E+00  1.511889E-04
-5.650000E+00 -1.450000E+00  1.620377E-04
-5.650000E+00 -1.400000E+00  1.732645E-04
-5.650000E+00 -1.350000E+00  1.848462E-04
-5.650000E+00 -1.300000E+00  1.967562E-04
-5.650000E+00 -1.250000E+00  2.089646E-04
-5.650000E+00 -1.200000E+00  2.214381E-04
-5.650000E+00 -1.150000E+00  2.341400E-04
-5.650000E+00 -1.100000E+00  2.470308E-04
-5.650000E+00 -1.050000E+00  2.600678E-04
-5.650000E+00 -1.000000E+00  2.732056E-04
-5.650000E+00 -9.500000E-01  2.863963E-04
-5.650000E+00 -9.000000E-01  2.995897E-04
-5.650000E+00 -8.500000E-01  3.127336E-04
-5.650000E+00 -8.000000E-01  3.257740E-04
-5.650000E+00 -7.500000E-01  3.386559E-04
-5.650000E+00 -7.000000E-01  3.513228E-04
-5.650000E+00 -6.500000E-01  3.637180E-04
-5.650000E+00 -6.000000E-01  3.757841E-04
-5.650000E+00 -5.500000E-01  3.874642E-04
-5.650000E+00 -5.000000E-01  3.987017E-04
-5.650000E+00 -4.500000E-01  4.094407E-04
-5.650000E+00 -4.000000E-01  4.196270E-04
-5.650000E+00 -3.500000E-01  4.292078E-04
-5.650000E+00 -3.000000E-01  4.381322E-04
-5.650000E+00 -2.500000E-01  4.463521E-04
-5.650000E+00 -2.000000E-01  4.538219E-04
-5.650000E+00 -1.500000E-01  4.604992E-04
-5.650000E+00 -1.000000E-01  4.663451E-04
-5.650000E+00 -5.000000E-02  4.713245E-04
-5.650000E+00  0.000000E+00  4.754062E-04
-5.650000E+00  5.000000E-02  4.785635E-04
-5.650000E+00  1.000000E-01  4.807741E-04
-5.650000E+00  1.500000E-01  4.820206E-04
-5.650000E+00  2.000000E-01  4.822906E-04
-5.650000E+00  2.500000E-01  4.815767E-04
-5.650000E+00  3.000000E-01  4.798766E-04
-5.650000E+00  3.500000E-01  4.771936E-04
-5.650000E+00  4.000000E-01  4.735362E-04
-5.650000E+00  4.500000E-01  4.689182E-04
-5.650000E+00  5.000000E-01  4.633588E-04
-5.650000E+00  5.500000E-01  4.568824E-04
-5.650000E+00  6.000000E-01  4.495186E-04
-5.650000E+00  6.500000E-01  4.413019E-04
-5.650000E+00  7.000000E-01  4.322718E-04
-5.650000E+00  7.500000E-01  4.224722E-04
-5.650000E+00  8.000000E-01  4.119512E-04
-5.650000E+00  8.500000E-01  4.007610E-04
-5.650000E+00  9.000000E-01  3.889574E-04
-5.650000E+00  9.500000E-01  3.765994E-04
-5.650000E+00  1.000000E+00  3.637487E-04
-5.650000E+00  1.050000E+00  3.504694E-04
-5.650000E+00  1.100000E+00  3.368276E-04
-5.650000E+00  1.150000E+00  3.228904E-04
-5.650000E+00  1.200000E+00  3.087259E-04
-5.650000E+00  1.250000E+00  2.944024E-04
-5.650000E+00  1.300000E+00  2.799878E-04
-5.650000E+00  1.350000E+00  2.655494E-04
-5.650000E+00  1.400000E+00  2.511527E-04
-5.650000E+00  1.450000E+00  2.368616E-04
-5.650000E+00  1.500000E+00  2.227371E-04
-5.650000E+00  1.550000E+00  2.088375E-04
-5.650000E+00  1.600000E+00  1.952174E-04
-5.650000E+00  1.650000E+00  1.819279E-04
-5.650000E+00  1.700000E+00  1.690153E-04
-5.650000E+00  1.750000E+00  1.565217E-04
-5.650000E+00  1.800000E+00  1.444841E-04
-5.650000E+00  1.850000E+00  1.329346E-04
-5.650000E+00  1.900000E+00  1.219000E-04
-5.650000E+00  1.950000E+00  1.114017E-04
-5.650000E+00  2.000000E+00  1.014560E-04
-5.650000E+00  2.050000E+00  9.207401E-05
-5.650000E+00  2.100000E+00  8.326165E-05
-5.650000E+00  2.150000E+00  7.502006E-05
-5.650000E+00  2.200000E+00  6.734572E-05
-5.650000E+00  2.250000E+00  6.023087E-05
-5.650000E+00  2.300000E+00  5.366379E-05
-5.650000E+00  2.350000E+00  4.762923E-05
-5.650000E+00  2.400000E+00  4.210884E-05
-5.650000E+00  2.450000E+00  3.708158E-05
-5.650000E+00  2.500000E+00  3.252423E-05
-5.650000E+00  2.550000E+00  2.841177E-05
-5.650000E+00  2.600000E+00  2.471791E-05
-5.650000E+00  2.650000E+00  2.141546E-05
-5.650000E+00  2.700000E+00  1.847677E-05
-5.650000E+00  2.750000E+00  1.587410E-05
-5.650000E+00  2.800000E+00  1.357997E-05
-5.650000E+00  2.850000E+00  1.156745E-05
-5.650000E+00  2.900000E+00  9.810459E-06
-5.650000E+00  2.950000E+00  8.283963E-06
-5.650000E+00  3.000000E+00  6.964166E-06
-5.650000E+00  3.050000E+00  5.828650E-06
-5.650000E+00  3.100000E+00  4.856478E-06
-5.650000E+00  3.150000E+00  4.028254E-06
-5.650000E+00  3.200000E+00  3.326154E-06
-5.650000E+00  3.250000E+00  2.733927E-06
-5.650000E+00  3.300000E+00  2.236870E-06
-5.650000E+00  3.350000E+00  1.821774E-06
-5.650000E+00  3.400000E+00  1.476861E-06
-5.650000E+00  3.450000E+00  1.191704E-06
-5.650000E+00  3.500000E+00  9.571391E-07
-5.650000E+00  3.550000E+00  7.651618E-07
-5.650000E+00  3.600000E+00  6.088335E-07
-5.650000E+00  3.650000E+00  4.821775E-07
-5.650000E+00  3.700000E+00  3.800807E-07
-5.650000E+00  3.750000E+00  2.981970E-07
-5.650000E+00  3.800000E+00  2.328566E-07
-5.650000E+00  3.850000E+00  1.809804E-07
-5.650000E+00  3.900000E+00  1.400019E-07
-5.650000E+00  3.950000E+00  1.077947E-07
-5.650000E+00  4.000000E+00  8.260861E-08
-5.650000E+00  4.050000E+00  6.301185E-08
-5.650000E+00  4.100000E+00  4.784023E-08
-5.650000E+00  4.150000E+00  3.615304E-08
-5.650000E+00  4.200000E+00  2.719471E-08
-5.650000E+00  4.250000E+00  2.036199E-08
-5.650000E+00  4.300000E+00  1.517616E-08
-5.650000E+00  4.350000E+00  1.125951E-08
-5.650000E+00  4.400000E+00  8.315805E-09
-5.650000E+00  4.450000E+00  6.114042E-09
-5.650000E+00  4.500000E+00  4.475120E-09
-5.650000E+00  4.550000E+00  3.260968E-09
-5.650000E+00  4.600000E+00  2.365745E-09
-5.650000E+00  4.650000E+00  1.708770E-09
-5.650000E+00  4.700000E+00  1.228877E-09
-5.650000E+00  4.750000E+00  8.799481E-10
-5.650000E+00  4.800000E+00  6.274005E-10
-5.650000E+00  4.850000E+00  4.454374E-10
-5.650000E+00  4.900000E+00  3.149177E-10
-5.650000E+00  4.950000E+00  2.217125E-10
-5.650000E+00  5.000000E+00  1.554460E-10
-5.650000E+00  5.050000E+00  1.085372E-10
-5.650000E+00  5.100000E+00  7.547433E-11
-5.650000E+00  5.150000E+00  5.227017E-11
-5.650000E+00  5.200000E+00  3.605408E-11
-5.650000E+00  5.250000E+00  2.476930E-11
-5.650000E+00  5.300000E+00  1.694909E-11
-5.650000E+00  5.350000E+00  1.155234E-11
-5.650000E+00  5.400000E+00  7.843466E-12
-5.650000E+00  5.450000E+00  5.305079E-12
-5.650000E+00  5.500000E+00  3.574906E-12
-5.650000E+00  5.550000E+00  2.400402E-12
-5.650000E+00  5.600000E+00  1.606297E-12
-5.650000E+00  5.650000E+00  1.071481E-12
-5.650000E+00  5.700000E+00  7.126380E-13
-5.650000E+00  5.750000E+00  4.727035E-13
-5.650000E+00  5.800000E+00  3.127692E-13
-5.650000E+00  5.850000E+00  2.064276E-13
-5.650000E+00  5.900000E+00  1.358405E-13
-5.650000E+00  5.950000E+00  8.901810E-14
-5.650000E+00  6.000000E+00  5.794355E-14
-5.650000E+00  6.050000E+00  3.728690E-14
-5.650000E+00  6.100000E+00  2.352623E-14
-5.650000E+00  6.150000E+00  1.435033E-14
-5.650000E+00  6.200000E+00  8.254871E-15
-5.650000E+00  6.250000E+00  4.271284E-15
-5.650000E+00  6.300000E+00  1.787211E-15
-5.650000E+00  6.350000E+00  4.306207E-16
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.511651E-15
-5.600000E+00 -6.300000E+00  6.312740E-15
-5.600000E+00 -6.250000E+00  1.523427E-14
-5.600000E+00 -6.200000E+00  2.981048E-14
-5.600000E+00 -6.150000E+00  5.255840E-14
-5.600000E+00 -6.100000E+00  8.743723E-14
-5.600000E+00 -6.050000E+00  1.405550E-13
-5.600000E+00 -6.000000E+00  2.212260E-13
-5.600000E+00 -5.950000E+00  3.435319E-13
-5.600000E+00 -5.900000E+00  5.286025E-13
-5.600000E+00 -5.850000E+00  8.079264E-13
-5.600000E+00 -5.800000E+00  1.228121E-12
-5.600000E+00 -5.750000E+00  1.857761E-12
-5.600000E+00 -5.700000E+00  2.797099E-12
-5.600000E+00 -5.650000E+00  4.191793E-12
-5.600000E+00 -5.600000E+00  6.252205E-12
-5.600000E+00 -5.550000E+00  9.280313E-12
-5.600000E+00 -5.500000E+00  1.370705E-11
-5.600000E+00 -5.450000E+00  2.014370E-11
-5.600000E+00 -5.400000E+00  2.945233E-11
-5.600000E+00 -5.350000E+00  4.284143E-11
-5.600000E+00 -5.300000E+00  6.199523E-11
-5.600000E+00 -5.250000E+00  8.924722E-11
-5.600000E+00 -5.200000E+00  1.278114E-10
-5.600000E+00 -5.150000E+00  1.820889E-10
-5.600000E+00 -5.100000E+00  2.580704E-10
-5.600000E+00 -5.050000E+00  3.638637E-10
-5.600000E+00 -5.000000E+00  5.103765E-10
-5.600000E+00 -4.950000E+00  7.121988E-10
-5.600000E+00 -4.900000E+00  9.887307E-10
-5.600000E+00 -4.850000E+00  1.365619E-09
-5.600000E+00 -4.800000E+00  1.876569E-09
-5.600000E+00 -4.750000E+00  2.565623E-09
-5.600000E+00 -4.700000E+00  3.489987E-09
-5.600000E+00 -4.650000E+00  4.723544E-09
-5.600000E+00 -4.600000E+00  6.361155E-09
-5.600000E+00 -4.550000E+00  8.523908E-09
-5.600000E+00 -4.500000E+00  1.136548E-08
-5.600000E+00 -4.450000E+00  1.507979E-08
-5.600000E+00 -4.400000E+00  1.991008E-08
-5.600000E+00 -4.350000E+00  2.615977E-08
-5.600000E+00 -4.300000E+00  3.420515E-08
-5.600000E+00 -4.250000E+00  4.451016E-08
-5.600000E+00 -4.200000E+00  5.764360E-08
-5.600000E+00 -4.150000E+00  7.429883E-08
-5.600000E+00 -4.100000E+00  9.531626E-08
-5.600000E+00 -4.050000E+00  1.217087E-07
-5.600000E+00 -4.000000E+00  1.546900E-07
-5.600000E+00 -3.950000E+00  1.957066E-07
-5.600000E+00 -3.900000E+00  2.464725E-07
-5.600000E+00 -3.850000E+00  3.090073E-07
-5.600000E+00 -3.800000E+00  3.856779E-07
-5.600000E+00 -3.750000E+00  4.792422E-07
-5.600000E+00 -3.700000E+00  5.928966E-07
-5.600000E+00 -3.650000E+00  7.303250E-07
-5.600000E+00 -3.600000E+00  8.957501E-07
-5.600000E+00 -3.550000E+00  1.093986E-06
-5.600000E+00 -3.500000E+00  1.330491E-06
-5.600000E+00 -3.450000E+00  1.611421E-06
-5.600000E+00 -3.400000E+00  1.943680E-06
-5.600000E+00 -3.350000E+00  2.334973E-06
-5.600000E+00 -3.300000E+00  2.793850E-06
-5.600000E+00 -3.250000E+00  3.329746E-06
-5.600000E+00 -3.200000E+00  3.953026E-06
-5.600000E+00 -3.150000E+00  4.675006E-06
-5.600000E+00 -3.100000E+00  5.507982E-06
-5.600000E+00 -3.050000E+00  6.465242E-06
-5.600000E+00 -3.000000E+00  7.561068E-06
-5.600000E+00 -2.950000E+00  8.810728E-06
-5.600000E+00 -2.900000E+00  1.023046E-05
-5.600000E+00 -2.850000E+00  1.183743E-05
-5.600000E+00 -2.800000E+00  1.364968E-05
-5.600000E+00 -2.750000E+00  1.568611E-05
-5.600000E+00 -2.700000E+00  1.796631E-05
-5.600000E+00 -2.650000E+00  2.051057E-05
-5.600000E+00 -2.600000E+00  2.333969E-05
-5.600000E+00 -2.550000E+00  2.647489E-05
-5.600000E+00 -2.500000E+00  2.993764E-05
-5.600000E+00 -2.450000E+00  3.374956E-05
-5.600000E+00 -2.400000E+00  3.793217E-05
-5.600000E+00 -2.350000E+00  4.250673E-05
-5.600000E+00 -2.300000E+00  4.749407E-05
-5.600000E+00 -2.250000E+00  5.291431E-05
-5.600000E+00 -2.200000E+00  5.878669E-05
-5.600000E+00 -2.150000E+00  6.512929E-05
-5.600000E+00 -2.100000E+00  7.195880E-05
-5.600000E+00 -2.050000E+00  7.929028E-05
-5.600000E+00 -2.000000E+00  8.713689E-05
-5.600000E+00 -1.950000E+00  9.550965E-05
-5.600000E+00 -1.900000E+00  1.044172E-04
-5.600000E+00 -1.850000E+00  1.138654E-04
-5.600000E+00 -1.800000E+00  1.238575E-04
-5.600000E+00 -1.750000E+00  1.343934E-04
-5.600000E+00 -1.700000E+00  1.454697E-04
-5.600000E+00 -1.650000E+00  1.570798E-04
-5.600000E+00 -1.600000E+00  1.692130E-04
-5.600000E+00 -1.550000E+00  1.818551E-04
-5.600000E+00 -1.500000E+00  1.949880E-04
-5.600000E+00 -1.450000E+00  2.085895E-04
-5.600000E+00 -1.400000E+00  2.226333E-04
-5.600000E+00 -1.350000E+00  2.370893E-04
-5.600000E+00 -1.300000E+00  2.519231E-04
-5.600000E+00 -1.250000E+00  2.670966E-04
-5.600000E+00 -1.200000E+00  2.825678E-04
-5.600000E+00 -1.150000E+00  2.982910E-04
-5.600000E+00 -1.100000E+00  3.142169E-04
-5.600000E+00 -1.050000E+00  3.302929E-04
-5.600000E+00 -1.000000E+00  3.464636E-04
-5.600000E+00 -9.500000E-01  3.626704E-04
-5.600000E+00 -9.000000E-01  3.788527E-04
-5.600000E+00 -8.500000E-01  3.949476E-04
-5.600000E+00 -8.000000E-01  4.108903E-04
-5.600000E+00 -7.500000E-01  4.266149E-04
-5.600000E+00 -7.000000E-01  4.420543E-04
-5.600000E+00 -6.500000E-01  4.571411E-04
-5.600000E+00 -6.000000E-01  4.718075E-04
-5.600000E+00 -5.500000E-01  4.859864E-04
-5.600000E+00 -5.000000E-01  4.996112E-04
-5.600000E+00 -4.500000E-01  5.126164E-04
-5.600000E+00 -4.000000E-01  5.249385E-04
-5.600000E+00 -3.500000E-01  5.365157E-04
-5.600000E+00 -3.000000E-01  5.472890E-04
-5.600000E+00 -2.500000E-01  5.572021E-04
-5.600000E+00 -2.000000E-01  5.662021E-04
-5.600000E+00 -1.500000E-01  5.742397E-04
-5.600000E+00 -1.000000E-01  5.812697E-04
-5.600000E+00 -5.000000E-02  5.872514E-04
-5.600000E+00  0.000000E+00  5.921486E-04
-5.600000E+00  5.000000E-02  5.959302E-04
-5.600000E+00  1.000000E-01  5.985704E-04
-5.600000E+00  1.500000E-01  6.000487E-04
-5.600000E+00  2.000000E-01  6.003505E-04
-5.600000E+00  2.500000E-01  5.994669E-04
-5.600000E+00  3.000000E-01  5.973953E-04
-5.600000E+00  3.500000E-01  5.941388E-04
-5.600000E+00  4.000000E-01  5.897068E-04
-5.600000E+00  4.500000E-01  5.841150E-04
-5.600000E+00  5.000000E-01  5.773852E-04
-5.600000E+00  5.500000E-01  5.695452E-04
-5.600000E+00  6.000000E-01  5.606288E-04
-5.600000E+00  6.500000E-01  5.506757E-04
-5.600000E+00  7.000000E-01  5.397312E-04
-5.600000E+00  7.500000E-01  5.278460E-04
-5.600000E+00  8.000000E-01  5.150759E-04
-5.600000E+00  8.500000E-01  5.014814E-04
-5.600000E+00  9.000000E-01  4.871275E-04
-5.600000E+00  9.500000E-01  4.720832E-04
-5.600000E+00  1.000000E+00  4.564207E-04
-5.600000E+00  1.050000E+00  4.402156E-04
-5.600000E+00  1.100000E+00  4.235456E-04
-5.600000E+00  1.150000E+00  4.064905E-04
-5.600000E+00  1.200000E+00  3.891313E-04
-5.600000E+00  1.250000E+00  3.715496E-04
-5.600000E+00  1.300000E+00  3.538272E-04
-5.600000E+00  1.350000E+00  3.360449E-04
-5.600000E+00  1.400000E+00  3.182824E-04
-5.600000E+00  1.450000E+00  3.006176E-04
-5.600000E+00  1.500000E+00  2.831255E-04
-5.600000E+00  1.550000E+00  2.658780E-04
-5.600000E+00  1.600000E+00  2.489433E-04
-5.600000E+00  1.650000E+00  2.323852E-04
-5.600000E+00  1.700000E+00  2.162625E-04
-5.600000E+00  1.750000E+00  2.006291E-04
-5.600000E+00  1.800000E+00  1.855328E-04
-5.600000E+00  1.850000E+00  1.710159E-04
-5.600000E+00  1.900000E+00  1.571141E-04
-5.600000E+00  1.950000E+00  1.438572E-04
-5.600000E+00  2.000000E+00  1.312684E-04
-5.600000E+00  2.050000E+00  1.193645E-04
-5.600000E+00  2.100000E+00  1.081562E-04
-5.600000E+00  2.150000E+00  9.764806E-05
-5.600000E+00  2.200000E+00  8.783899E-05
-5.600000E+00  2.250000E+00  7.872232E-05
-5.600000E+00  2.300000E+00  7.028637E-05
-5.600000E+00  2.350000E+00  6.251488E-05
-5.600000E+00  2.400000E+00  5.538747E-05
-5.600000E+00  2.450000E+00  4.888017E-05
-5.600000E+00  2.500000E+00  4.296599E-05
-5.600000E+00  2.550000E+00  3.761545E-05
-5.600000E+00  2.600000E+00  3.279715E-05
-5.600000E+00  2.650000E+00  2.847830E-05
-5.600000E+00  2.700000E+00  2.462524E-05
-5.600000E+00  2.750000E+00  2.120393E-05
-5.600000E+00  2.800000E+00  1.818040E-05
-5.600000E+00  2.850000E+00  1.552118E-05
-5.600000E+00  2.900000E+00  1.319359E-05
-5.600000E+00  2.950000E+00  1.116613E-05
-5.600000E+00  3.000000E+00  9.408685E-06
-5.600000E+00  3.050000E+00  7.892727E-06
-5.600000E+00  3.100000E+00  6.591495E-06
-5.600000E+00  3.150000E+00  5.480080E-06
-5.600000E+00  3.200000E+00  4.535490E-06
-5.600000E+00  3.250000E+00  3.736673E-06
-5.600000E+00  3.300000E+00  3.064500E-06
-5.600000E+00  3.350000E+00  2.501720E-06
-5.600000E+00  3.400000E+00  2.032891E-06
-5.600000E+00  3.450000E+00  1.644292E-06
-5.600000E+00  3.500000E+00  1.323812E-06
-5.600000E+00  3.550000E+00  1.060844E-06
-5.600000E+00  3.600000E+00  8.461544E-07
-5.600000E+00  3.650000E+00  6.717651E-07
-5.600000E+00  3.700000E+00  5.308263E-07
-5.600000E+00  3.750000E+00  4.174967E-07
-5.600000E+00  3.800000E+00  3.268277E-07
-5.600000E+00  3.850000E+00  2.546540E-07
-5.600000E+00  3.900000E+00  1.974919E-07
-5.600000E+00  3.950000E+00  1.524466E-07
-5.600000E+00  4.000000E+00  1.171276E-07
-5.600000E+00  4.050000E+00  8.957333E-08
-5.600000E+00  4.100000E+00  6.818384E-08
-5.600000E+00  4.150000E+00  5.166233E-08
-5.600000E+00  4.200000E+00  3.896403E-08
-5.600000E+00  4.250000E+00  2.925225E-08
-5.600000E+00  4.300000E+00  2.186099E-08
-5.600000E+00  4.350000E+00  1.626318E-08
-5.600000E+00  4.400000E+00  1.204418E-08
-5.600000E+00  4.450000E+00  8.879664E-09
-5.600000E+00  4.500000E+00  6.517425E-09
-5.600000E+00  4.550000E+00  4.762429E-09
-5.600000E+00  4.600000E+00  3.464712E-09
-5.600000E+00  4.650000E+00  2.509607E-09
-5.600000E+00  4.700000E+00  1.809913E-09
-5.600000E+00  4.750000E+00  1.299683E-09
-5.600000E+00  4.800000E+00  9.293052E-10
-5.600000E+00  4.850000E+00  6.616587E-10
-5.600000E+00  4.900000E+00  4.691130E-10
-5.600000E+00  4.950000E+00  3.312083E-10
-5.600000E+00  5.000000E+00  2.328720E-10
-5.600000E+00  5.050000E+00  1.630560E-10
-5.600000E+00  5.100000E+00  1.137026E-10
-5.600000E+00  5.150000E+00  7.896398E-11
-5.600000E+00  5.200000E+00  5.461633E-11
-5.600000E+00  5.250000E+00  3.762378E-11
-5.600000E+00  5.300000E+00  2.581439E-11
-5.600000E+00  5.350000E+00  1.764158E-11
-5.600000E+00  5.400000E+00  1.200913E-11
-5.600000E+00  5.450000E+00  8.143549E-12
-5.600000E+00  5.500000E+00  5.501564E-12
-5.600000E+00  5.550000E+00  3.703263E-12
-5.600000E+00  5.600000E+00  2.484173E-12
-5.600000E+00  5.650000E+00  1.660993E-12
-5.600000E+00  5.700000E+00  1.107249E-12
-5.600000E+00  5.750000E+00  7.360603E-13
-5.600000E+00  5.800000E+00  4.880224E-13
-5.600000E+00  5.850000E+00  3.227018E-13
-5.600000E+00  5.900000E+00  2.127104E-13
-5.600000E+00  5.950000E+00  1.395894E-13
-5.600000E+00  6.000000E+00  9.096357E-14
-5.600000E+00  6.050000E+00  5.858305E-14
-5.600000E+00  6.100000E+00  3.698185E-14
-5.600000E+00  6.150000E+00  2.256325E-14
-5.600000E+00  6.200000E+00  1.297964E-14
-5.600000E+00  6.250000E+00  6.715327E-15
-5.600000E+00  6.300000E+00  2.809445E-15
-5.600000E+00  6.350000E+00  6.768422E-16
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  2.277644E-15
-5.550000E+00 -6.300000E+00  9.511942E-15
-5.550000E+00 -6.250000E+00  2.295553E-14
-5.550000E+00 -6.200000E+00  4.491891E-14
-5.550000E+00 -6.150000E+00  7.918789E-14
-5.550000E+00 -6.100000E+00  1.317090E-13
-5.550000E+00 -6.050000E+00  2.116428E-13
-5.550000E+00 -6.000000E+00  3.329383E-13
-5.550000E+00 -5.950000E+00  5.166531E-13
-5.550000E+00 -5.900000E+00  7.943403E-13
-5.550000E+00 -5.850000E+00  1.212954E-12
-5.550000E+00 -5.800000E+00  1.841912E-12
-5.550000E+00 -5.750000E+00  2.783184E-12
-5.550000E+00 -5.700000E+00  4.185629E-12
-5.550000E+00 -5.650000E+00  6.265220E-12
-5.550000E+00 -5.600000E+00  9.333409E-12
-5.550000E+00 -5.550000E+00  1.383663E-11
-5.550000E+00 -5.500000E+00  2.041100E-11
-5.550000E+00 -5.450000E+00  2.995747E-11
-5.550000E+00 -5.400000E+00  4.374461E-11
-5.550000E+00 -5.350000E+00  6.354794E-11
-5.550000E+00 -5.300000E+00  9.183793E-11
-5.550000E+00 -5.250000E+00  1.320317E-10
-5.550000E+00 -5.200000E+00  1.888278E-10
-5.550000E+00 -5.150000E+00  2.686490E-10
-5.550000E+00 -5.100000E+00  3.802229E-10
-5.550000E+00 -5.050000E+00  5.353395E-10
-5.550000E+00 -5.000000E+00  7.498320E-10
-5.550000E+00 -4.950000E+00  1.044838E-09
-5.550000E+00 -4.900000E+00  1.448412E-09
-5.550000E+00 -4.850000E+00  1.997568E-09
-5.550000E+00 -4.800000E+00  2.740854E-09
-5.550000E+00 -4.750000E+00  3.741578E-09
-5.550000E+00 -4.700000E+00  5.081802E-09
-5.550000E+00 -4.650000E+00  6.867283E-09
-5.550000E+00 -4.600000E+00  9.233514E-09
-5.550000E+00 -4.550000E+00  1.235307E-08
-5.550000E+00 -4.500000E+00  1.644448E-08
-5.550000E+00 -4.450000E+00  2.178283E-08
-5.550000E+00 -4.400000E+00  2.871241E-08
-5.550000E+00 -4.350000E+00  3.766164E-08
-5.550000E+00 -4.300000E+00  4.916045E-08
-5.550000E+00 -4.250000E+00  6.386066E-08
-5.550000E+00 -4.200000E+00  8.255927E-08
-5.550000E+00 -4.150000E+00  1.062253E-07
-5.550000E+00 -4.100000E+00  1.360300E-07
-5.550000E+00 -4.050000E+00  1.733810E-07
-5.550000E+00 -4.000000E+00  2.199607E-07
-5.550000E+00 -3.950000E+00  2.777677E-07
-5.550000E+00 -3.900000E+00  3.491634E-07
-5.550000E+00 -3.850000E+00  4.369219E-07
-5.550000E+00 -3.800000E+00  5.442835E-07
-5.550000E+00 -3.750000E+00  6.750120E-07
-5.550000E+00 -3.700000E+00  8.334551E-07
-5.550000E+00 -3.650000E+00  1.024606E-06
-5.550000E+00 -3.600000E+00  1.254170E-06
-5.550000E+00 -3.550000E+00  1.528624E-06
-5.550000E+00 -3.500000E+00  1.855290E-06
-5.550000E+00 -3.450000E+00  2.242388E-06
-5.550000E+00 -3.400000E+00  2.699107E-06
-5.550000E+00 -3.350000E+00  3.235656E-06
-5.550000E+00 -3.300000E+00  3.863317E-06
-5.550000E+00 -3.250000E+00  4.594491E-06
-5.550000E+00 -3.200000E+00  5.442735E-06
-5.550000E+00 -3.150000E+00  6.422788E-06
-5.550000E+00 -3.100000E+00  7.550588E-06
-5.550000E+00 -3.050000E+00  8.843274E-06
-5.550000E+00 -3.000000E+00  1.031918E-05
-5.550000E+00 -2.950000E+00  1.199779E-05
-5.550000E+00 -2.900000E+00  1.389974E-05
-5.550000E+00 -2.850000E+00  1.604670E-05
-5.550000E+00 -2.800000E+00  1.846134E-05
-5.550000E+00 -2.750000E+00  2.116723E-05
-5.550000E+00 -2.700000E+00  2.418869E-05
-5.550000E+00 -2.650000E+00  2.755071E-05
-5.550000E+00 -2.600000E+00  3.127874E-05
-5.550000E+00 -2.550000E+00  3.539857E-05
-5.550000E+00 -2.500000E+00  3.993611E-05
-5.550000E+00 -2.450000E+00  4.491716E-05
-5.550000E+00 -2.400000E+00  5.036725E-05
-5.550000E+00 -2.350000E+00  5.631134E-05
-5.550000E+00 -2.300000E+00  6.277359E-05
-5.550000E+00 -2.250000E+00  6.977708E-05
-5.550000E+00 -2.200000E+00  7.734357E-05
-5.550000E+00 -2.150000E+00  8.549317E-05
-5.550000E+00 -2.100000E+00  9.424407E-05
-5.550000E+00 -2.050000E+00  1.036122E-04
-5.550000E+00 -2.000000E+00  1.136112E-04
-5.550000E+00 -1.950000E+00  1.242515E-04
-5.550000E+00 -1.900000E+00  1.355409E-04
-5.550000E+00 -1.850000E+00  1.474837E-04
-5.550000E+00 -1.800000E+00  1.600804E-04
-5.550000E+00 -1.750000E+00  1.733279E-04
-5.550000E+00 -1.700000E+00  1.872191E-04
-5.550000E+00 -1.650000E+00  2.017425E-04
-5.550000E+00 -1.600000E+00  2.168823E-04
-5.550000E+00 -1.550000E+00  2.326182E-04
-5.550000E+00 -1.500000E+00  2.489252E-04
-5.550000E+00 -1.450000E+00  2.657738E-04
-5.550000E+00 -1.400000E+00  2.831297E-04
-5.550000E+00 -1.350000E+00  3.009540E-04
-5.550000E+00 -1.300000E+00  3.192033E-04
-5.550000E+00 -1.250000E+00  3.378296E-04
-5.550000E+00 -1.200000E+00  3.567808E-04
-5.550000E+00 -1.150000E+00  3.760006E-04
-5.550000E+00 -1.100000E+00  3.954288E-04
-5.550000E+00 -1.050000E+00  4.150017E-04
-5.550000E+00 -1.000000E+00  4.346522E-04
-5.550000E+00 -9.500000E-01  4.543104E-04
-5.550000E+00 -9.000000E-01  4.739039E-04
-5.550000E+00 -8.500000E-01  4.933579E-04
-5.550000E+00 -8.000000E-01  5.125961E-04
-5.550000E+00 -7.500000E-01  5.315408E-04
-5.550000E+00 -7.000000E-01  5.501136E-04
-5.550000E+00 -6.500000E-01  5.682357E-04
-5.550000E+00 -6.000000E-01  5.858283E-04
-5.550000E+00 -5.500000E-01  6.028133E-04
-5.550000E+00 -5.000000E-01  6.191139E-04
-5.550000E+00 -4.500000E-01  6.346546E-04
-5.550000E+00 -4.000000E-01  6.493620E-04
-5.550000E+00 -3.500000E-01  6.631654E-04
-5.550000E+00 -3.000000E-01  6.759969E-04
-5.550000E+00 -2.500000E-01  6.877921E-04
-5.550000E+00 -2.000000E-01  6.984905E-04
-5.550000E+00 -1.500000E-01  7.080359E-04
-5.550000E+00 -1.000000E-01  7.163765E-04
-5.550000E+00 -5.000000E-02  7.234658E-04
-5.550000E+00  0.000000E+00  7.292626E-04
-5.550000E+00  5.000000E-02  7.337311E-04
-5.550000E+00  1.000000E-01  7.368418E-04
-5.550000E+00  1.500000E-01  7.385712E-04
-5.550000E+00  2.000000E-01  7.389023E-04
-5.550000E+00  2.500000E-01  7.378247E-04
-5.550000E+00  3.000000E-01  7.353347E-04
-5.550000E+00  3.500000E-01  7.314356E-04
-5.550000E+00  4.000000E-01  7.261375E-04
-5.550000E+00  4.500000E-01  7.194577E-04
-5.550000E+00  5.000000E-01  7.114203E-04
-5.550000E+00  5.500000E-01  7.020565E-04
-5.550000E+00  6.000000E-01  6.914042E-04
-5.550000E+00  6.500000E-01  6.795082E-04
-5.550000E+00  7.000000E-01  6.664195E-04
-5.550000E+00  7.500000E-01  6.521956E-04
-5.550000E+00  8.000000E-01  6.369000E-04
-5.550000E+00  8.500000E-01  6.206017E-04
-5.550000E+00  9.000000E-01  6.033750E-04
-5.550000E+00  9.500000E-01  5.852992E-04
-5.550000E+00  1.000000E+00  5.664576E-04
-5.550000E+00  1.050000E+00  5.469374E-04
-5.550000E+00  1.100000E+00  5.268290E-04
-5.550000E+00  1.150000E+00  5.062255E-04
-5.550000E+00  1.200000E+00  4.852217E-04
-5.550000E+00  1.250000E+00  4.639136E-04
-5.550000E+00  1.300000E+00  4.423978E-04
-5.550000E+00  1.350000E+00  4.207705E-04
-5.550000E+00  1.400000E+00  3.991271E-04
-5.550000E+00  1.450000E+00  3.775608E-04
-5.550000E+00  1.500000E+00  3.561626E-04
-5.550000E+00  1.550000E+00  3.350201E-04
-5.550000E+00  1.600000E+00  3.142168E-04
-5.550000E+00  1.650000E+00  2.938317E-04
-5.550000E+00  1.700000E+00  2.739383E-04
-5.550000E+00  1.750000E+00  2.546044E-04
-5.550000E+00  1.800000E+00  2.358911E-04
-5.550000E+00  1.850000E+00  2.178531E-04
-5.550000E+00  1.900000E+00  2.005376E-04
-5.550000E+00  1.950000E+00  1.839845E-04
-5.550000E+00  2.000000E+00  1.682263E-04
-5.550000E+00  2.050000E+00  1.532877E-04
-5.550000E+00  2.100000E+00  1.391860E-04
-5.550000E+00  2.150000E+00  1.259309E-04
-5.550000E+00  2.200000E+00  1.135252E-04
-5.550000E+00  2.250000E+00  1.019648E-04
-5.550000E+00  2.300000E+00  9.123917E-05
-5.550000E+00  2.350000E+00  8.133191E-05
-5.550000E+00  2.400000E+00  7.222131E-05
-5.550000E+00  2.450000E+00  6.388090E-05
-5.550000E+00  2.500000E+00  5.628016E-05
-5.550000E+00  2.550000E+00  4.938511E-05
-5.550000E+00  2.600000E+00  4.315903E-05
-5.550000E+00  2.650000E+00  3.756310E-05
-5.550000E+00  2.700000E+00  3.255707E-05
-5.550000E+00  2.750000E+00  2.809985E-05
-5.550000E+00  2.800000E+00  2.415009E-05
-5.550000E+00  2.850000E+00  2.066675E-05
-5.550000E+00  2.900000E+00  1.760951E-05
-5.550000E+00  2.950000E+00  1.493923E-05
-5.550000E+00  3.000000E+00  1.261825E-05
-5.550000E+00  3.050000E+00  1.061076E-05
-5.550000E+00  3.100000E+00  8.882926E-06
-5.550000E+00  3.150000E+00  7.403138E-06
-5.550000E+00  3.200000E+00  6.142059E-06
-5.550000E+00  3.250000E+00  5.072707E-06
-5.550000E+00  3.300000E+00  4.170454E-06
-5.550000E+00  3.350000E+00  3.412996E-06
-5.550000E+00  3.400000E+00  2.780284E-06
-5.550000E+00  3.450000E+00  2.254428E-06
-5.550000E+00  3.500000E+00  1.819582E-06
-5.550000E+00  3.550000E+00  1.461805E-06
-5.550000E+00  3.600000E+00  1.168922E-06
-5.550000E+00  3.650000E+00  9.303738E-07
-5.550000E+00  3.700000E+00  7.370594E-07
-5.550000E+00  3.750000E+00  5.811918E-07
-5.550000E+00  3.800000E+00  4.561505E-07
-5.550000E+00  3.850000E+00  3.563440E-07
-5.550000E+00  3.900000E+00  2.770799E-07
-5.550000E+00  3.950000E+00  2.144458E-07
-5.550000E+00  4.000000E+00  1.652003E-07
-5.550000E+00  4.050000E+00  1.266746E-07
-5.550000E+00  4.100000E+00  9.668505E-08
-5.550000E+00  4.150000E+00  7.345590E-08
-5.550000E+00  4.200000E+00  5.555191E-08
-5.550000E+00  4.250000E+00  4.182006E-08
-5.550000E+00  4.300000E+00  3.133955E-08
-5.550000E+00  4.350000E+00  2.337938E-08
-5.550000E+00  4.400000E+00  1.736266E-08
-5.550000E+00  4.450000E+00  1.283670E-08
-5.550000E+00  4.500000E+00  9.448361E-09
-5.550000E+00  4.550000E+00  6.923686E-09
-5.550000E+00  4.600000E+00  5.051362E-09
-5.550000E+00  4.650000E+00  3.669295E-09
-5.550000E+00  4.700000E+00  2.653826E-09
-5.550000E+00  4.750000E+00  1.911131E-09
-5.550000E+00  4.800000E+00  1.370406E-09
-5.550000E+00  4.850000E+00  9.784995E-10
-5.550000E+00  4.900000E+00  6.957230E-10
-5.550000E+00  4.950000E+00  4.925919E-10
-5.550000E+00  5.000000E+00  3.473152E-10
-5.550000E+00  5.050000E+00  2.438683E-10
-5.550000E+00  5.100000E+00  1.705263E-10
-5.550000E+00  5.150000E+00  1.187519E-10
-5.550000E+00  5.200000E+00  8.235913E-11
-5.550000E+00  5.250000E+00  5.688727E-11
-5.550000E+00  5.300000E+00  3.913475E-11
-5.550000E+00  5.350000E+00  2.681450E-11
-5.550000E+00  5.400000E+00  1.830027E-11
-5.550000E+00  5.450000E+00  1.244100E-11
-5.550000E+00  5.500000E+00  8.425649E-12
-5.550000E+00  5.550000E+00  5.685330E-12
-5.550000E+00  5.600000E+00  3.822807E-12
-5.550000E+00  5.650000E+00  2.561941E-12
-5.550000E+00  5.700000E+00  1.711637E-12
-5.550000E+00  5.750000E+00  1.140251E-12
-5.550000E+00  5.800000E+00  7.575142E-13
-5.550000E+00  5.850000E+00  5.018149E-13
-5.550000E+00  5.900000E+00  3.313080E-13
-5.550000E+00  5.950000E+00  2.177152E-13
-5.550000E+00  6.000000E+00  1.420281E-13
-5.550000E+00  6.050000E+00  9.154168E-14
-5.550000E+00  6.100000E+00  5.781603E-14
-5.550000E+00  6.150000E+00  3.528264E-14
-5.550000E+00  6.200000E+00  2.029713E-14
-5.550000E+00  6.250000E+00  1.050020E-14
-5.550000E+00  6.300000E+00  4.392278E-15
-5.550000E+00  6.350000E+00  1.058051E-15
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  3.415183E-15
-5.500000E+00 -6.300000E+00  1.426304E-14
-5.500000E+00 -6.250000E+00  3.442238E-14
-5.500000E+00 -6.200000E+00  6.735543E-14
-5.500000E+00 -6.150000E+00  1.187280E-13
-5.500000E+00 -6.100000E+00  1.974272E-13
-5.500000E+00 -6.050000E+00  3.171231E-13
-5.500000E+00 -6.000000E+00  4.986011E-13
-5.500000E+00 -5.950000E+00  7.731932E-13
-5.500000E+00 -5.900000E+00  1.187780E-12
-5.500000E+00 -5.850000E+00  1.812024E-12
-5.500000E+00 -5.800000E+00  2.748767E-12
-5.500000E+00 -5.750000E+00  4.148861E-12
-5.500000E+00 -5.700000E+00  6.232204E-12
-5.500000E+00 -5.650000E+00  9.317370E-12
-5.500000E+00 -5.600000E+00  1.386308E-11
-5.500000E+00 -5.550000E+00  2.052587E-11
-5.500000E+00 -5.500000E+00  3.023977E-11
-5.500000E+00 -5.450000E+00  4.432564E-11
-5.500000E+00 -5.400000E+00  6.464022E-11
-5.500000E+00 -5.350000E+00  9.377808E-11
-5.500000E+00 -5.300000E+00  1.353433E-10
-5.500000E+00 -5.250000E+00  1.943123E-10
-5.500000E+00 -5.200000E+00  2.775163E-10
-5.500000E+00 -5.150000E+00  3.942761E-10
-5.500000E+00 -5.100000E+00  5.572348E-10
-5.500000E+00 -5.050000E+00  7.834404E-10
-5.500000E+00 -5.000000E+00  1.095744E-09
-5.500000E+00 -4.950000E+00  1.524593E-09
-5.500000E+00 -4.900000E+00  2.110318E-09
-5.500000E+00 -4.850000E+00  2.906026E-09
-5.500000E+00 -4.800000E+00  3.981229E-09
-5.500000E+00 -4.750000E+00  5.426377E-09
-5.500000E+00 -4.700000E+00  7.358473E-09
-5.500000E+00 -4.650000E+00  9.927967E-09
-5.500000E+00 -4.600000E+00  1.332718E-08
-5.500000E+00 -4.550000E+00  1.780052E-08
-5.500000E+00 -4.500000E+00  2.365673E-08
-5.500000E+00 -4.450000E+00  3.128355E-08
-5.500000E+00 -4.400000E+00  4.116508E-08
-5.500000E+00 -4.350000E+00  5.390217E-08
-5.500000E+00 -4.300000E+00  7.023617E-08
-5.500000E+00 -4.250000E+00  9.107650E-08
-5.500000E+00 -4.200000E+00  1.175322E-07
-5.500000E+00 -4.150000E+00  1.509479E-07
-5.500000E+00 -4.100000E+00  1.929444E-07
-5.500000E+00 -4.050000E+00  2.454639E-07
-5.500000E+00 -4.000000E+00  3.108204E-07
-5.500000E+00 -3.950000E+00  3.917550E-07
-5.500000E+00 -3.900000E+00  4.914960E-07
-5.500000E+00 -3.850000E+00  6.138236E-07
-5.500000E+00 -3.800000E+00  7.631388E-07
-5.500000E+00 -3.750000E+00  9.445365E-07
-5.500000E+00 -3.700000E+00  1.163881E-06
-5.500000E+00 -3.650000E+00  1.427883E-06
-5.500000E+00 -3.600000E+00  1.744182E-06
-5.500000E+00 -3.550000E+00  2.121420E-06
-5.500000E+00 -3.500000E+00  2.569321E-06
-5.500000E+00 -3.450000E+00  3.098769E-06
-5.500000E+00 -3.400000E+00  3.721871E-06
-5.500000E+00 -3.350000E+00  4.452023E-06
-5.500000E+00 -3.300000E+00  5.303965E-06
-5.500000E+00 -3.250000E+00  6.293824E-06
-5.500000E+00 -3.200000E+00  7.439147E-06
-5.500000E+00 -3.150000E+00  8.758920E-06
-5.500000E+00 -3.100000E+00  1.027357E-05
-5.500000E+00 -3.050000E+00  1.200494E-05
-5.500000E+00 -3.000000E+00  1.397628E-05
-5.500000E+00 -2.950000E+00  1.621217E-05
-5.500000E+00 -2.900000E+00  1.873846E-05
-5.500000E+00 -2.850000E+00  2.158217E-05
-5.500000E+00 -2.800000E+00  2.477136E-05
-5.500000E+00 -2.750000E+00  2.833502E-05
-5.500000E+00 -2.700000E+00  3.230287E-05
-5.500000E+00 -2.650000E+00  3.670520E-05
-5.500000E+00 -2.600000E+00  4.157266E-05
-5.500000E+00 -2.550000E+00  4.693601E-05
-5.500000E+00 -2.500000E+00  5.282590E-05
-5.500000E+00 -2.450000E+00  5.927259E-05
-5.500000E+00 -2.400000E+00  6.630569E-05
-5.500000E+00 -2.350000E+00  7.395380E-05
-5.500000E+00 -2.300000E+00  8.224429E-05
-5.500000E+00 -2.250000E+00  9.120289E-05
-5.500000E+00 -2.200000E+00  1.008535E-04
-5.500000E+00 -2.150000E+00  1.112175E-04
-5.500000E+00 -2.100000E+00  1.223141E-04
-5.500000E+00 -2.050000E+00  1.341593E-04
-5.500000E+00 -2.000000E+00  1.467659E-04
-5.500000E+00 -1.950000E+00  1.601431E-04
-5.500000E+00 -1.900000E+00  1.742965E-04
-5.500000E+00 -1.850000E+00  1.892272E-04
-5.500000E+00 -1.800000E+00  2.049321E-04
-5.500000E+00 -1.750000E+00  2.214035E-04
-5.500000E+00 -1.700000E+00  2.386287E-04
-5.500000E+00 -1.650000E+00  2.565902E-04
-5.500000E+00 -1.600000E+00  2.752651E-04
-5.500000E+00 -1.550000E+00  2.946254E-04
-5.500000E+00 -1.500000E+00  3.146377E-04
-5.500000E+00 -1.450000E+00  3.352635E-04
-5.500000E+00 -1.400000E+00  3.564588E-04
-5.500000E+00 -1.350000E+00  3.781743E-04
-5.500000E+00 -1.300000E+00  4.003560E-04
-5.500000E+00 -1.250000E+00  4.229446E-04
-5.500000E+00 -1.200000E+00  4.458764E-04
-5.500000E+00 -1.150000E+00  4.690830E-04
-5.500000E+00 -1.100000E+00  4.924922E-04
-5.500000E+00 -1.050000E+00  5.160278E-04
-5.500000E+00 -1.000000E+00  5.396102E-04
-5.500000E+00 -9.500000E-01  5.631569E-04
-5.500000E+00 -9.000000E-01  5.865829E-04
-5.500000E+00 -8.500000E-01  6.098008E-04
-5.500000E+00 -8.000000E-01  6.327220E-04
-5.500000E+00 -7.500000E-01  6.552566E-04
-5.500000E+00 -7.000000E-01  6.773141E-04
-5.500000E+00 -6.500000E-01  6.988039E-04
-5.500000E+00 -6.000000E-01  7.196359E-04
-5.500000E+00 -5.500000E-01  7.397211E-04
-5.500000E+00 -5.000000E-01  7.589718E-04
-5.500000E+00 -4.500000E-01  7.773025E-04
-5.500000E+00 -4.000000E-01  7.946300E-04
-5.500000E+00 -3.500000E-01  8.108743E-04
-5.500000E+00 -3.000000E-01  8.259590E-04
-5.500000E+00 -2.500000E-01  8.398115E-04
-5.500000E+00 -2.000000E-01  8.523636E-04
-5.500000E+00 -1.500000E-01  8.635520E-04
-5.500000E+00 -1.000000E-01  8.733187E-04
-5.500000E+00 -5.000000E-02  8.816114E-04
-5.500000E+00  0.000000E+00  8.883835E-04
-5.500000E+00  5.000000E-02  8.935950E-04
-5.500000E+00  1.000000E-01  8.972124E-04
-5.500000E+00  1.500000E-01  8.992090E-04
-5.500000E+00  2.000000E-01  8.995654E-04
-5.500000E+00  2.500000E-01  8.982695E-04
-5.500000E+00  3.000000E-01  8.953165E-04
-5.500000E+00  3.500000E-01  8.907094E-04
-5.500000E+00  4.000000E-01  8.844589E-04
-5.500000E+00  4.500000E-01  8.765836E-04
-5.500000E+00  5.000000E-01  8.671097E-04
-5.500000E+00  5.500000E-01  8.560713E-04
-5.500000E+00  6.000000E-01  8.435101E-04
-5.500000E+00  6.500000E-01  8.294756E-04
-5.500000E+00  7.000000E-01  8.140244E-04
-5.500000E+00  7.500000E-01  7.972206E-04
-5.500000E+00  8.000000E-01  7.791349E-04
-5.500000E+00  8.500000E-01  7.598447E-04
-5.500000E+00  9.000000E-01  7.394336E-04
-5.500000E+00  9.500000E-01  7.179910E-04
-5.500000E+00  1.000000E+00  6.956113E-04
-5.500000E+00  1.050000E+00  6.723938E-04
-5.500000E+00  1.100000E+00  6.484417E-04
-5.500000E+00  1.150000E+00  6.238617E-04
-5.500000E+00  1.200000E+00  5.987631E-04
-5.500000E+00  1.250000E+00  5.732572E-04
-5.500000E+00  1.300000E+00  5.474563E-04
-5.500000E+00  1.350000E+00  5.214732E-04
-5.500000E+00  1.400000E+00  4.954198E-04
-5.500000E+00  1.450000E+00  4.694068E-04
-5.500000E+00  1.500000E+00  4.435425E-04
-5.500000E+00  1.550000E+00  4.179321E-04
-5.500000E+00  1.600000E+00  3.926766E-04
-5.500000E+00  1.650000E+00  3.678722E-04
-5.500000E+00  1.700000E+00  3.436094E-04
-5.500000E+00  1.750000E+00  3.199724E-04
-5.500000E+00  1.800000E+00  2.970381E-04
-5.500000E+00  1.850000E+00  2.748761E-04
-5.500000E+00  1.900000E+00  2.535476E-04
-5.500000E+00  1.950000E+00  2.331056E-04
-5.500000E+00  2.000000E+00  2.135940E-04
-5.500000E+00  2.050000E+00  1.950479E-04
-5.500000E+00  2.100000E+00  1.774936E-04
-5.500000E+00  2.150000E+00  1.609484E-04
-5.500000E+00  2.200000E+00  1.454207E-04
-5.500000E+00  2.250000E+00  1.309108E-04
-5.500000E+00  2.300000E+00  1.174110E-04
-5.500000E+00  2.350000E+00  1.049062E-04
-5.500000E+00  2.400000E+00  9.337435E-05
-5.500000E+00  2.450000E+00  8.278738E-05
-5.500000E+00  2.500000E+00  7.311178E-05
-5.500000E+00  2.550000E+00  6.430939E-05
-5.500000E+00  2.600000E+00  5.633824E-05
-5.500000E+00  2.650000E+00  4.915329E-05
-5.500000E+00  2.700000E+00  4.270726E-05
-5.500000E+00  2.750000E+00  3.695142E-05
-5.500000E+00  2.800000E+00  3.183623E-05
-5.500000E+00  2.850000E+00  2.731212E-05
-5.500000E+00  2.900000E+00  2.333002E-05
-5.500000E+00  2.950000E+00  1.984196E-05
-5.500000E+00  3.000000E+00  1.680150E-05
-5.500000E+00  3.050000E+00  1.416419E-05
-5.500000E+00  3.100000E+00  1.188780E-05
-5.500000E+00  3.150000E+00  9.932642E-06
-5.500000E+00  3.200000E+00  8.261714E-06
-5.500000E+00  3.250000E+00  6.840799E-06
-5.500000E+00  3.300000E+00  5.638518E-06
-5.500000E+00  3.350000E+00  4.626322E-06
-5.500000E+00  3.400000E+00  3.778432E-06
-5.500000E+00  3.450000E+00  3.071747E-06
-5.500000E+00  3.500000E+00  2.485715E-06
-5.500000E+00  3.550000E+00  2.002186E-06
-5.500000E+00  3.600000E+00  1.605243E-06
-5.500000E+00  3.650000E+00  1.281025E-06
-5.500000E+00  3.700000E+00  1.017543E-06
-5.500000E+00  3.750000E+00  8.044984E-07
-5.500000E+00  3.800000E+00  6.331040E-07
-5.500000E+00  3.850000E+00  4.959104E-07
-5.500000E+00  3.900000E+00  3.866443E-07
-5.500000E+00  3.950000E+00  3.000566E-07
-5.500000E+00  4.000000E+00  2.317830E-07
-5.500000E+00  4.050000E+00  1.782181E-07
-5.500000E+00  4.100000E+00  1.364015E-07
-5.500000E+00  4.150000E+00  1.039179E-07
-5.500000E+00  4.200000E+00  7.880843E-08
-5.500000E+00  4.250000E+00  5.949413E-08
-5.500000E+00  4.300000E+00  4.470989E-08
-5.500000E+00  4.350000E+00  3.344803E-08
-5.500000E+00  4.400000E+00  2.491066E-08
-5.500000E+00  4.450000E+00  1.846962E-08
-5.500000E+00  4.500000E+00  1.363326E-08
-5.500000E+00  4.550000E+00  1.001895E-08
-5.500000E+00  4.600000E+00  7.330552E-09
-5.500000E+00  4.650000E+00  5.340167E-09
-5.500000E+00  4.700000E+00  3.873362E-09
-5.500000E+00  4.750000E+00  2.797358E-09
-5.500000E+00  4.800000E+00  2.011619E-09
-5.500000E+00  4.850000E+00  1.440428E-09
-5.500000E+00  4.900000E+00  1.027060E-09
-5.500000E+00  4.950000E+00  7.292355E-10
-5.500000E+00  5.000000E+00  5.156042E-10
-5.500000E+00  5.050000E+00  3.630360E-10
-5.500000E+00  5.100000E+00  2.545514E-10
-5.500000E+00  5.150000E+00  1.777465E-10
-5.500000E+00  5.200000E+00  1.236045E-10
-5.500000E+00  5.250000E+00  8.560195E-11
-5.500000E+00  5.300000E+00  5.904193E-11
-5.500000E+00  5.350000E+00  4.055827E-11
-5.500000E+00  5.400000E+00  2.774985E-11
-5.500000E+00  5.450000E+00  1.891177E-11
-5.500000E+00  5.500000E+00  1.283907E-11
-5.500000E+00  5.550000E+00  8.683941E-12
-5.500000E+00  5.600000E+00  5.852608E-12
-5.500000E+00  5.650000E+00  3.931089E-12
-5.500000E+00  5.700000E+00  2.632064E-12
-5.500000E+00  5.750000E+00  1.757041E-12
-5.500000E+00  5.800000E+00  1.169531E-12
-5.500000E+00  5.850000E+00  7.761276E-13
-5.500000E+00  5.900000E+00  5.132176E-13
-5.500000E+00  5.950000E+00  3.377017E-13
-5.500000E+00  6.000000E+00  2.205336E-13
-5.500000E+00  6.050000E+00  1.422491E-13
-5.500000E+00  6.100000E+00  8.988477E-14
-5.500000E+00  6.150000E+00  5.486522E-14
-5.500000E+00  6.200000E+00  3.156347E-14
-5.500000E+00  6.250000E+00  1.632710E-14
-5.500000E+00  6.300000E+00  6.828790E-15
-5.500000E+00  6.350000E+00  1.644798E-15
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  5.095581E-15
-5.450000E+00 -6.300000E+00  2.128159E-14
-5.450000E+00 -6.250000E+00  5.136177E-14
-5.450000E+00 -6.200000E+00  1.004979E-13
-5.450000E+00 -6.150000E+00  1.771266E-13
-5.450000E+00 -6.100000E+00  2.944621E-13
-5.450000E+00 -6.050000E+00  4.728011E-13
-5.450000E+00 -6.000000E+00  7.429581E-13
-5.450000E+00 -5.950000E+00  1.151315E-12
-5.450000E+00 -5.900000E+00  1.767168E-12
-5.450000E+00 -5.850000E+00  2.693341E-12
-5.450000E+00 -5.800000E+00  4.081408E-12
-5.450000E+00 -5.750000E+00  6.153378E-12
-5.450000E+00 -5.700000E+00  9.232396E-12
-5.450000E+00 -5.650000E+00  1.378591E-11
-5.450000E+00 -5.600000E+00  2.048599E-11
-5.450000E+00 -5.550000E+00  3.029304E-11
-5.450000E+00 -5.500000E+00  4.457121E-11
-5.450000E+00 -5.450000E+00  6.524652E-11
-5.450000E+00 -5.400000E+00  9.502198E-11
-5.450000E+00 -5.350000E+00  1.376684E-10
-5.450000E+00 -5.300000E+00  1.984147E-10
-5.450000E+00 -5.250000E+00  2.844684E-10
-5.450000E+00 -5.200000E+00  4.057057E-10
-5.450000E+00 -5.150000E+00  5.755775E-10
-5.450000E+00 -5.100000E+00  8.122958E-10
-5.450000E+00 -5.050000E+00  1.140370E-09
-5.450000E+00 -5.000000E+00  1.592590E-09
-5.450000E+00 -4.950000E+00  2.212560E-09
-5.450000E+00 -4.900000E+00  3.057921E-09
-5.450000E+00 -4.850000E+00  4.204413E-09
-5.450000E+00 -4.800000E+00  5.750970E-09
-5.450000E+00 -4.750000E+00  7.826047E-09
-5.450000E+00 -4.700000E+00  1.059544E-08
-5.450000E+00 -4.650000E+00  1.427186E-08
-5.450000E+00 -4.600000E+00  1.912659E-08
-5.450000E+00 -4.550000E+00  2.550355E-08
-5.450000E+00 -4.500000E+00  3.383619E-08
-5.450000E+00 -4.450000E+00  4.466749E-08
-5.450000E+00 -4.400000E+00  5.867361E-08
-5.450000E+00 -4.350000E+00  7.669166E-08
-5.450000E+00 -4.300000E+00  9.975173E-08
-5.450000E+00 -4.250000E+00  1.291140E-07
-5.450000E+00 -4.200000E+00  1.663109E-07
-5.450000E+00 -4.150000E+00  2.131952E-07
-5.450000E+00 -4.100000E+00  2.719934E-07
-5.450000E+00 -4.050000E+00  3.453656E-07
-5.450000E+00 -4.000000E+00  4.364714E-07
-5.450000E+00 -3.950000E+00  5.490416E-07
-5.450000E+00 -3.900000E+00  6.874555E-07
-5.450000E+00 -3.850000E+00  8.568238E-07
-5.450000E+00 -3.800000E+00  1.063076E-06
-5.450000E+00 -3.750000E+00  1.313053E-06
-5.450000E+00 -3.700000E+00  1.614598E-06
-5.450000E+00 -3.650000E+00  1.976654E-06
-5.450000E+00 -3.600000E+00  2.409359E-06
-5.450000E+00 -3.550000E+00  2.924141E-06
-5.450000E+00 -3.500000E+00  3.533802E-06
-5.450000E+00 -3.450000E+00  4.252608E-06
-5.450000E+00 -3.400000E+00  5.096362E-06
-5.450000E+00 -3.350000E+00  6.082470E-06
-5.450000E+00 -3.300000E+00  7.229990E-06
-5.450000E+00 -3.250000E+00  8.559677E-06
-5.450000E+00 -3.200000E+00  1.009400E-05
-5.450000E+00 -3.150000E+00  1.185713E-05
-5.450000E+00 -3.100000E+00  1.387495E-05
-5.450000E+00 -3.050000E+00  1.617498E-05
-5.450000E+00 -3.000000E+00  1.878634E-05
-5.450000E+00 -2.950000E+00  2.173962E-05
-5.450000E+00 -2.900000E+00  2.506679E-05
-5.450000E+00 -2.850000E+00  2.880105E-05
-5.450000E+00 -2.800000E+00  3.297665E-05
-5.450000E+00 -2.750000E+00  3.762870E-05
-5.450000E+00 -2.700000E+00  4.279292E-05
-5.450000E+00 -2.650000E+00  4.850544E-05
-5.450000E+00 -2.600000E+00  5.480247E-05
-5.450000E+00 -2.550000E+00  6.172004E-05
-5.450000E+00 -2.500000E+00  6.929369E-05
-5.450000E+00 -2.450000E+00  7.755812E-05
-5.450000E+00 -2.400000E+00  8.654684E-05
-5.450000E+00 -2.350000E+00  9.629183E-05
-5.450000E+00 -2.300000E+00  1.068232E-04
-5.450000E+00 -2.250000E+00  1.181686E-04
-5.450000E+00 -2.200000E+00  1.303534E-04
-5.450000E+00 -2.150000E+00  1.433995E-04
-5.450000E+00 -2.100000E+00  1.573258E-04
-5.450000E+00 -2.050000E+00  1.721470E-04
-5.450000E+00 -2.000000E+00  1.878742E-04
-5.450000E+00 -1.950000E+00  2.045136E-04
-5.450000E+00 -1.900000E+00  2.220670E-04
-5.450000E+00 -1.850000E+00  2.405310E-04
-5.450000E+00 -1.800000E+00  2.598968E-04
-5.450000E+00 -1.750000E+00  2.801505E-04
-5.450000E+00 -1.700000E+00  3.012720E-04
-5.450000E+00 -1.650000E+00  3.232358E-04
-5.450000E+00 -1.600000E+00  3.460103E-04
-5.450000E+00 -1.550000E+00  3.695579E-04
-5.450000E+00 -1.500000E+00  3.938349E-04
-5.450000E+00 -1.450000E+00  4.187921E-04
-5.450000E+00 -1.400000E+00  4.443739E-04
-5.450000E+00 -1.350000E+00  4.705193E-04
-5.450000E+00 -1.300000E+00  4.971619E-04
-5.450000E+00 -1.250000E+00  5.242298E-04
-5.450000E+00 -1.200000E+00  5.516461E-04
-5.450000E+00 -1.150000E+00  5.793296E-04
-5.450000E+00 -1.100000E+00  6.071945E-04
-5.450000E+00 -1.050000E+00  6.351513E-04
-5.450000E+00 -1.000000E+00  6.631070E-04
-5.450000E+00 -9.500000E-01  6.909657E-04
-5.450000E+00 -9.000000E-01  7.186292E-04
-5.450000E+00 -8.500000E-01  7.459973E-04
-5.450000E+00 -8.000000E-01  7.729683E-04
-5.450000E+00 -7.500000E-01  7.994398E-04
-5.450000E+00 -7.000000E-01  8.253093E-04
-5.450000E+00 -6.500000E-01  8.504743E-04
-5.450000E+00 -6.000000E-01  8.748334E-04
-5.450000E+00 -5.500000E-01  8.982864E-04
-5.450000E+00 -5.000000E-01  9.207353E-04
-5.450000E+00 -4.500000E-01  9.420845E-04
-5.450000E+00 -4.000000E-01  9.622415E-04
-5.450000E+00 -3.500000E-01  9.811171E-04
-5.450000E+00 -3.000000E-01  9.986264E-04
-5.450000E+00 -2.500000E-01  1.014689E-03
-5.450000E+00 -2.000000E-01  1.029230E-03
-5.450000E+00 -1.500000E-01  1.042178E-03
-5.450000E+00 -1.000000E-01  1.053470E-03
-5.450000E+00 -5.000000E-02  1.063047E-03
-5.450000E+00  0.000000E+00  1.070859E-03
-5.450000E+00  5.000000E-02  1.076860E-03
-5.450000E+00  1.000000E-01  1.081013E-03
-5.450000E+00  1.500000E-01  1.083289E-03
-5.450000E+00  2.000000E-01  1.083665E-03
-5.450000E+00  2.500000E-01  1.082128E-03
-5.450000E+00  3.000000E-01  1.078671E-03
-5.450000E+00  3.500000E-01  1.073297E-03
-5.450000E+00  4.000000E-01  1.066017E-03
-5.450000E+00  4.500000E-01  1.056850E-03
-5.450000E+00  5.000000E-01  1.045825E-03
-5.450000E+00  5.500000E-01  1.032977E-03
-5.450000E+00  6.000000E-01  1.018352E-03
-5.450000E+00  6.500000E-01  1.002003E-03
-5.450000E+00  7.000000E-01  9.839923E-04
-5.450000E+00  7.500000E-01  9.643894E-04
-5.450000E+00  8.000000E-01  9.432719E-04
-5.450000E+00  8.500000E-01  9.207252E-04
-5.450000E+00  9.000000E-01  8.968415E-04
-5.450000E+00  9.500000E-01  8.717200E-04
-5.450000E+00  1.000000E+00  8.454659E-04
-5.450000E+00  1.050000E+00  8.181902E-04
-5.450000E+00  1.100000E+00  7.900089E-04
-5.450000E+00  1.150000E+00  7.610423E-04
-5.450000E+00  1.200000E+00  7.314146E-04
-5.450000E+00  1.250000E+00  7.012524E-04
-5.450000E+00  1.300000E+00  6.706845E-04
-5.450000E+00  1.350000E+00  6.398408E-04
-5.450000E+00  1.400000E+00  6.088511E-04
-5.450000E+00  1.450000E+00  5.778445E-04
-5.450000E+00  1.500000E+00  5.469482E-04
-5.450000E+00  1.550000E+00  5.162864E-04
-5.450000E+00  1.600000E+00  4.859796E-04
-5.450000E+00  1.650000E+00  4.561433E-04
-5.450000E+00  1.700000E+00  4.268872E-04
-5.450000E+00  1.750000E+00  3.983144E-04
-5.450000E+00  1.800000E+00  3.705203E-04
-5.450000E+00  1.850000E+00  3.435920E-04
-5.450000E+00  1.900000E+00  3.176076E-04
-5.450000E+00  1.950000E+00  2.926358E-04
-5.450000E+00  2.000000E+00  2.687352E-04
-5.450000E+00  2.050000E+00  2.459541E-04
-5.450000E+00  2.100000E+00  2.243303E-04
-5.450000E+00  2.150000E+00  2.038912E-04
-5.450000E+00  2.200000E+00  1.846539E-04
-5.450000E+00  2.250000E+00  1.666253E-04
-5.450000E+00  2.300000E+00  1.498026E-04
-5.450000E+00  2.350000E+00  1.341737E-04
-5.450000E+00  2.400000E+00  1.197181E-04
-5.450000E+00  2.450000E+00  1.064073E-04
-5.450000E+00  2.500000E+00  9.420601E-05
-5.450000E+00  2.550000E+00  8.307251E-05
-5.450000E+00  2.600000E+00  7.296002E-05
-5.450000E+00  2.650000E+00  6.381747E-05
-5.450000E+00  2.700000E+00  5.559044E-05
-5.450000E+00  2.750000E+00  4.822212E-05
-5.450000E+00  2.800000E+00  4.165419E-05
-5.450000E+00  2.850000E+00  3.582769E-05
-5.450000E+00  2.900000E+00  3.068380E-05
-5.450000E+00  2.950000E+00  2.616454E-05
-5.450000E+00  3.000000E+00  2.221340E-05
-5.450000E+00  3.050000E+00  1.877588E-05
-5.450000E+00  3.100000E+00  1.579993E-05
-5.450000E+00  3.150000E+00  1.323631E-05
-5.450000E+00  3.200000E+00  1.103885E-05
-5.450000E+00  3.250000E+00  9.164632E-06
-5.450000E+00  3.300000E+00  7.574100E-06
-5.450000E+00  3.350000E+00  6.231076E-06
-5.450000E+00  3.400000E+00  5.102737E-06
-5.450000E+00  3.450000E+00  4.159535E-06
-5.450000E+00  3.500000E+00  3.375065E-06
-5.450000E+00  3.550000E+00  2.725903E-06
-5.450000E+00  3.600000E+00  2.191421E-06
-5.450000E+00  3.650000E+00  1.753580E-06
-5.450000E+00  3.700000E+00  1.396716E-06
-5.450000E+00  3.750000E+00  1.107318E-06
-5.450000E+00  3.800000E+00  8.738126E-07
-5.450000E+00  3.850000E+00  6.863526E-07
-5.450000E+00  3.900000E+00  5.366131E-07
-5.450000E+00  3.950000E+00  4.176026E-07
-5.450000E+00  4.000000E+00  3.234870E-07
-5.450000E+00  4.050000E+00  2.494290E-07
-5.450000E+00  4.100000E+00  1.914429E-07
-5.450000E+00  4.150000E+00  1.462648E-07
-5.450000E+00  4.200000E+00  1.112387E-07
-5.450000E+00  4.250000E+00  8.421612E-08
-5.450000E+00  4.300000E+00  6.346969E-08
-5.450000E+00  4.350000E+00  4.761878E-08
-5.450000E+00  4.400000E+00  3.556645E-08
-5.450000E+00  4.450000E+00  2.644618E-08
-5.450000E+00  4.500000E+00  1.957744E-08
-5.450000E+00  4.550000E+00  1.442879E-08
-5.450000E+00  4.600000E+00  1.058755E-08
-5.450000E+00  4.650000E+00  7.735051E-09
-5.450000E+00  4.700000E+00  5.626566E-09
-5.450000E+00  4.750000E+00  4.075175E-09
-5.450000E+00  4.800000E+00  2.938878E-09
-5.450000E+00  4.850000E+00  2.110370E-09
-5.450000E+00  4.900000E+00  1.508989E-09
-5.450000E+00  4.950000E+00  1.074415E-09
-5.450000E+00  5.000000E+00  7.617694E-10
-5.450000E+00  5.050000E+00  5.378332E-10
-5.450000E+00  5.100000E+00  3.781382E-10
-5.450000E+00  5.150000E+00  2.647516E-10
-5.450000E+00  5.200000E+00  1.845943E-10
-5.450000E+00  5.250000E+00  1.281733E-10
-5.450000E+00  5.300000E+00  8.863119E-11
-5.450000E+00  5.350000E+00  6.103783E-11
-5.450000E+00  5.400000E+00  4.186534E-11
-5.450000E+00  5.450000E+00  2.860097E-11
-5.450000E+00  5.500000E+00  1.946326E-11
-5.450000E+00  5.550000E+00  1.319500E-11
-5.450000E+00  5.600000E+00  8.913069E-12
-5.450000E+00  5.650000E+00  5.999932E-12
-5.450000E+00  5.700000E+00  4.025778E-12
-5.450000E+00  5.750000E+00  2.692842E-12
-5.450000E+00  5.800000E+00  1.795809E-12
-5.450000E+00  5.850000E+00  1.193797E-12
-5.450000E+00  5.900000E+00  7.906081E-13
-5.450000E+00  5.950000E+00  5.208983E-13
-5.450000E+00  6.000000E+00  3.405172E-13
-5.450000E+00  6.050000E+00  2.198045E-13
-5.450000E+00  6.100000E+00  1.389558E-13
-5.450000E+00  6.150000E+00  8.483716E-14
-5.450000E+00  6.200000E+00  4.880793E-14
-5.450000E+00  6.250000E+00  2.524528E-14
-5.450000E+00  6.300000E+00  1.055750E-14
-5.450000E+00  6.350000E+00  2.542642E-15
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  7.564769E-15
-5.400000E+00 -6.300000E+00  3.159482E-14
-5.400000E+00 -6.250000E+00  7.625273E-14
-5.400000E+00 -6.200000E+00  1.491947E-13
-5.400000E+00 -6.150000E+00  2.629187E-13
-5.400000E+00 -6.100000E+00  4.369725E-13
-5.400000E+00 -6.050000E+00  7.013364E-13
-5.400000E+00 -6.000000E+00  1.101459E-12
-5.400000E+00 -5.950000E+00  1.705645E-12
-5.400000E+00 -5.900000E+00  2.615797E-12
-5.400000E+00 -5.850000E+00  3.982894E-12
-5.400000E+00 -5.800000E+00  6.029168E-12
-5.400000E+00 -5.750000E+00  9.079636E-12
-5.400000E+00 -5.700000E+00  1.360666E-11
-5.400000E+00 -5.650000E+00  2.029252E-11
-5.400000E+00 -5.600000E+00  3.011659E-11
-5.400000E+00 -5.550000E+00  4.447625E-11
-5.400000E+00 -5.500000E+00  6.535313E-11
-5.400000E+00 -5.450000E+00  9.554046E-11
-5.400000E+00 -5.400000E+00  1.389518E-10
-5.400000E+00 -5.350000E+00  2.010371E-10
-5.400000E+00 -5.300000E+00  2.893411E-10
-5.400000E+00 -5.250000E+00  4.142444E-10
-5.400000E+00 -5.200000E+00  5.899453E-10
-5.400000E+00 -5.150000E+00  8.357456E-10
-5.400000E+00 -5.100000E+00  1.177729E-09
-5.400000E+00 -5.050000E+00  1.650931E-09
-5.400000E+00 -5.000000E+00  2.302129E-09
-5.400000E+00 -4.950000E+00  3.193404E-09
-5.400000E+00 -4.900000E+00  4.406650E-09
-5.400000E+00 -4.850000E+00  6.049249E-09
-5.400000E+00 -4.800000E+00  8.261158E-09
-5.400000E+00 -4.750000E+00  1.122370E-08
-5.400000E+00 -4.700000E+00  1.517036E-08
-5.400000E+00 -4.650000E+00  2.040001E-08
-5.400000E+00 -4.600000E+00  2.729292E-08
-5.400000E+00 -4.550000E+00  3.632999E-08
-5.400000E+00 -4.500000E+00  4.811578E-08
-5.400000E+00 -4.450000E+00  6.340569E-08
-5.400000E+00 -4.400000E+00  8.313799E-08
-5.400000E+00 -4.350000E+00  1.084711E-07
-5.400000E+00 -4.300000E+00  1.408265E-07
-5.400000E+00 -4.250000E+00  1.819384E-07
-5.400000E+00 -4.200000E+00  2.339096E-07
-5.400000E+00 -4.150000E+00  2.992746E-07
-5.400000E+00 -4.100000E+00  3.810702E-07
-5.400000E+00 -4.050000E+00  4.829128E-07
-5.400000E+00 -4.000000E+00  6.090844E-07
-5.400000E+00 -3.950000E+00  7.646237E-07
-5.400000E+00 -3.900000E+00  9.554256E-07
-5.400000E+00 -3.850000E+00  1.188345E-06
-5.400000E+00 -3.800000E+00  1.471307E-06
-5.400000E+00 -3.750000E+00  1.813418E-06
-5.400000E+00 -3.700000E+00  2.225082E-06
-5.400000E+00 -3.650000E+00  2.718113E-06
-5.400000E+00 -3.600000E+00  3.305850E-06
-5.400000E+00 -3.550000E+00  4.003261E-06
-5.400000E+00 -3.500000E+00  4.827047E-06
-5.400000E+00 -3.450000E+00  5.795731E-06
-5.400000E+00 -3.400000E+00  6.929736E-06
-5.400000E+00 -3.350000E+00  8.251447E-06
-5.400000E+00 -3.300000E+00  9.785257E-06
-5.400000E+00 -3.250000E+00  1.155758E-05
-5.400000E+00 -3.200000E+00  1.359687E-05
-5.400000E+00 -3.150000E+00  1.593357E-05
-5.400000E+00 -3.100000E+00  1.860006E-05
-5.400000E+00 -3.050000E+00  2.163060E-05
-5.400000E+00 -3.000000E+00  2.506118E-05
-5.400000E+00 -2.950000E+00  2.892936E-05
-5.400000E+00 -2.900000E+00  3.327416E-05
-5.400000E+00 -2.850000E+00  3.813575E-05
-5.400000E+00 -2.800000E+00  4.355531E-05
-5.400000E+00 -2.750000E+00  4.957466E-05
-5.400000E+00 -2.700000E+00  5.623603E-05
-5.400000E+00 -2.650000E+00  6.358170E-05
-5.400000E+00 -2.600000E+00  7.165367E-05
-5.400000E+00 -2.550000E+00  8.049326E-05
-5.400000E+00 -2.500000E+00  9.014074E-05
-5.400000E+00 -2.450000E+00  1.006349E-04
-5.400000E+00 -2.400000E+00  1.120128E-04
-5.400000E+00 -2.350000E+00  1.243089E-04
-5.400000E+00 -2.300000E+00  1.375554E-04
-5.400000E+00 -2.250000E+00  1.517809E-04
-5.400000E+00 -2.200000E+00  1.670107E-04
-5.400000E+00 -2.150000E+00  1.832662E-04
-5.400000E+00 -2.100000E+00  2.005642E-04
-5.400000E+00 -2.050000E+00  2.189169E-04
-5.400000E+00 -2.000000E+00  2.383315E-04
-5.400000E+00 -1.950000E+00  2.588096E-04
-5.400000E+00 -1.900000E+00  2.803473E-04
-5.400000E+00 -1.850000E+00  3.029345E-04
-5.400000E+00 -1.800000E+00  3.265549E-04
-5.400000E+00 -1.750000E+00  3.511861E-04
-5.400000E+00 -1.700000E+00  3.767988E-04
-5.400000E+00 -1.650000E+00  4.033573E-04
-5.400000E+00 -1.600000E+00  4.308192E-04
-5.400000E+00 -1.550000E+00  4.591354E-04
-5.400000E+00 -1.500000E+00  4.882503E-04
-5.400000E+00 -1.450000E+00  5.181019E-04
-5.400000E+00 -1.400000E+00  5.486216E-04
-5.400000E+00 -1.350000E+00  5.797350E-04
-5.400000E+00 -1.300000E+00  6.113618E-04
-5.400000E+00 -1.250000E+00  6.434162E-04
-5.400000E+00 -1.200000E+00  6.758074E-04
-5.400000E+00 -1.150000E+00  7.084397E-04
-5.400000E+00 -1.100000E+00  7.412134E-04
-5.400000E+00 -1.050000E+00  7.740248E-04
-5.400000E+00 -1.000000E+00  8.067669E-04
-5.400000E+00 -9.500000E-01  8.393304E-04
-5.400000E+00 -9.000000E-01  8.716032E-04
-5.400000E+00 -8.500000E-01  9.034722E-04
-5.400000E+00 -8.000000E-01  9.348228E-04
-5.400000E+00 -7.500000E-01  9.655404E-04
-5.400000E+00 -7.000000E-01  9.955103E-04
-5.400000E+00 -6.500000E-01  1.024619E-03
-5.400000E+00 -6.000000E-01  1.052753E-03
-5.400000E+00 -5.500000E-01  1.079803E-03
-5.400000E+00 -5.000000E-01  1.105659E-03
-5.400000E+00 -4.500000E-01  1.130218E-03
-5.400000E+00 -4.000000E-01  1.153378E-03
-5.400000E+00 -3.500000E-01  1.175041E-03
-5.400000E+00 -3.000000E-01  1.195114E-03
-5.400000E+00 -2.500000E-01  1.213510E-03
-5.400000E+00 -2.000000E-01  1.230146E-03
-5.400000E+00 -1.500000E-01  1.244946E-03
-5.400000E+00 -1.000000E-01  1.257841E-03
-5.400000E+00 -5.000000E-02  1.268765E-03
-5.400000E+00  0.000000E+00  1.277665E-03
-5.400000E+00  5.000000E-02  1.284490E-03
-5.400000E+00  1.000000E-01  1.289200E-03
-5.400000E+00  1.500000E-01  1.291762E-03
-5.400000E+00  2.000000E-01  1.292152E-03
-5.400000E+00  2.500000E-01  1.290352E-03
-5.400000E+00  3.000000E-01  1.286357E-03
-5.400000E+00  3.500000E-01  1.280167E-03
-5.400000E+00  4.000000E-01  1.271793E-03
-5.400000E+00  4.500000E-01  1.261255E-03
-5.400000E+00  5.000000E-01  1.248583E-03
-5.400000E+00  5.500000E-01  1.233813E-03
-5.400000E+00  6.000000E-01  1.216994E-03
-5.400000E+00  6.500000E-01  1.198183E-03
-5.400000E+00  7.000000E-01  1.177446E-03
-5.400000E+00  7.500000E-01  1.154857E-03
-5.400000E+00  8.000000E-01  1.130501E-03
-5.400000E+00  8.500000E-01  1.104468E-03
-5.400000E+00  9.000000E-01  1.076860E-03
-5.400000E+00  9.500000E-01  1.047785E-03
-5.400000E+00  1.000000E+00  1.017357E-03
-5.400000E+00  1.050000E+00  9.856996E-04
-5.400000E+00  1.100000E+00  9.529397E-04
-5.400000E+00  1.150000E+00  9.192114E-04
-5.400000E+00  1.200000E+00  8.846530E-04
-5.400000E+00  1.250000E+00  8.494068E-04
-5.400000E+00  1.300000E+00  8.136180E-04
-5.400000E+00  1.350000E+00  7.774338E-04
-5.400000E+00  1.400000E+00  7.410024E-04
-5.400000E+00  1.450000E+00  7.044722E-04
-5.400000E+00  1.500000E+00  6.679901E-04
-5.400000E+00  1.550000E+00  6.317009E-04
-5.400000E+00  1.600000E+00  5.957459E-04
-5.400000E+00  1.650000E+00  5.602620E-04
-5.400000E+00  1.700000E+00  5.253802E-04
-5.400000E+00  1.750000E+00  4.912246E-04
-5.400000E+00  1.800000E+00  4.579117E-04
-5.400000E+00  1.850000E+00  4.255491E-04
-5.400000E+00  1.900000E+00  3.942347E-04
-5.400000E+00  1.950000E+00  3.640559E-04
-5.400000E+00  2.000000E+00  3.350890E-04
-5.400000E+00  2.050000E+00  3.073987E-04
-5.400000E+00  2.100000E+00  2.810379E-04
-5.400000E+00  2.150000E+00  2.560472E-04
-5.400000E+00  2.200000E+00  2.324551E-04
-5.400000E+00  2.250000E+00  2.102782E-04
-5.400000E+00  2.300000E+00  1.895211E-04
-5.400000E+00  2.350000E+00  1.701777E-04
-5.400000E+00  2.400000E+00  1.522309E-04
-5.400000E+00  2.450000E+00  1.356539E-04
-5.400000E+00  2.500000E+00  1.204109E-04
-5.400000E+00  2.550000E+00  1.064583E-04
-5.400000E+00  2.600000E+00  9.374537E-05
-5.400000E+00  2.650000E+00  8.221554E-05
-5.400000E+00  2.700000E+00  7.180754E-05
-5.400000E+00  2.750000E+00  6.245647E-05
-5.400000E+00  2.800000E+00  5.409488E-05
-5.400000E+00  2.850000E+00  4.665382E-05
-5.400000E+00  2.900000E+00  4.006384E-05
-5.400000E+00  2.950000E+00  3.425590E-05
-5.400000E+00  3.000000E+00  2.916215E-05
-5.400000E+00  3.050000E+00  2.471669E-05
-5.400000E+00  3.100000E+00  2.085613E-05
-5.400000E+00  3.150000E+00  1.752010E-05
-5.400000E+00  3.200000E+00  1.465169E-05
-5.400000E+00  3.250000E+00  1.219763E-05
-5.400000E+00  3.300000E+00  1.010860E-05
-5.400000E+00  3.350000E+00  8.339205E-06
-5.400000E+00  3.400000E+00  6.848088E-06
-5.400000E+00  3.450000E+00  5.597810E-06
-5.400000E+00  3.500000E+00  4.554759E-06
-5.400000E+00  3.550000E+00  3.688982E-06
-5.400000E+00  3.600000E+00  2.973978E-06
-5.400000E+00  3.650000E+00  2.386473E-06
-5.400000E+00  3.700000E+00  1.906167E-06
-5.400000E+00  3.750000E+00  1.515481E-06
-5.400000E+00  3.800000E+00  1.199293E-06
-5.400000E+00  3.850000E+00  9.446842E-07
-5.400000E+00  3.900000E+00  7.406898E-07
-5.400000E+00  3.950000E+00  5.780661E-07
-5.400000E+00  4.000000E+00  4.490698E-07
-5.400000E+00  4.050000E+00  3.472562E-07
-5.400000E+00  4.100000E+00  2.672954E-07
-5.400000E+00  4.150000E+00  2.048068E-07
-5.400000E+00  4.200000E+00  1.562123E-07
-5.400000E+00  4.250000E+00  1.186075E-07
-5.400000E+00  4.300000E+00  8.964838E-08
-5.400000E+00  4.350000E+00  6.745514E-08
-5.400000E+00  4.400000E+00  5.052878E-08
-5.400000E+00  4.450000E+00  3.768105E-08
-5.400000E+00  4.500000E+00  2.797545E-08
-5.400000E+00  4.550000E+00  2.067809E-08
-5.400000E+00  4.600000E+00  1.521714E-08
-5.400000E+00  4.650000E+00  1.114947E-08
-5.400000E+00  4.700000E+00  8.133604E-09
-5.400000E+00  4.750000E+00  5.907840E-09
-5.400000E+00  4.800000E+00  4.272674E-09
-5.400000E+00  4.850000E+00  3.076833E-09
-5.400000E+00  4.900000E+00  2.206220E-09
-5.400000E+00  4.950000E+00  1.575219E-09
-5.400000E+00  5.000000E+00  1.119918E-09
-5.400000E+00  5.050000E+00  7.928492E-10
-5.400000E+00  5.100000E+00  5.589319E-10
-5.400000E+00  5.150000E+00  3.923705E-10
-5.400000E+00  5.200000E+00  2.742891E-10
-5.400000E+00  5.250000E+00  1.909426E-10
-5.400000E+00  5.300000E+00  1.323696E-10
-5.400000E+00  5.350000E+00  9.138566E-11
-5.400000E+00  5.400000E+00  6.283352E-11
-5.400000E+00  5.450000E+00  4.302837E-11
-5.400000E+00  5.500000E+00  2.934983E-11
-5.400000E+00  5.550000E+00  1.994309E-11
-5.400000E+00  5.600000E+00  1.350137E-11
-5.400000E+00  5.650000E+00  9.108238E-12
-5.400000E+00  5.700000E+00  6.124063E-12
-5.400000E+00  5.750000E+00  4.104480E-12
-5.400000E+00  5.800000E+00  2.742266E-12
-5.400000E+00  5.850000E+00  1.826048E-12
-5.400000E+00  5.900000E+00  1.211130E-12
-5.400000E+00  5.950000E+00  7.989697E-13
-5.400000E+00  6.000000E+00  5.228198E-13
-5.400000E+00  6.050000E+00  3.377278E-13
-5.400000E+00  6.100000E+00  2.136037E-13
-5.400000E+00  6.150000E+00  1.304422E-13
-5.400000E+00  6.200000E+00  7.504859E-14
-5.400000E+00  6.250000E+00  3.881525E-14
-5.400000E+00  6.300000E+00  1.623057E-14
-5.400000E+00  6.350000E+00  3.908553E-15
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  1.117381E-14
-5.350000E+00 -6.300000E+00  4.666908E-14
-5.350000E+00 -6.250000E+00  1.126338E-13
-5.350000E+00 -6.200000E+00  2.203653E-13
-5.350000E+00 -6.150000E+00  3.882821E-13
-5.350000E+00 -6.100000E+00  6.451519E-13
-5.350000E+00 -6.050000E+00  1.035029E-12
-5.350000E+00 -6.000000E+00  1.624597E-12
-5.350000E+00 -5.950000E+00  2.513926E-12
-5.350000E+00 -5.900000E+00  3.852079E-12
-5.350000E+00 -5.850000E+00  5.859583E-12
-5.350000E+00 -5.800000E+00  8.860551E-12
-5.350000E+00 -5.750000E+00  1.332828E-11
-5.350000E+00 -5.700000E+00  1.994961E-11
-5.350000E+00 -5.650000E+00  2.971500E-11
-5.350000E+00 -5.600000E+00  4.404406E-11
-5.350000E+00 -5.550000E+00  6.495894E-11
-5.350000E+00 -5.500000E+00  9.532264E-11
-5.350000E+00 -5.450000E+00  1.391639E-10
-5.350000E+00 -5.400000E+00  2.021178E-10
-5.350000E+00 -5.350000E+00  2.920180E-10
-5.350000E+00 -5.300000E+00  4.196894E-10
-5.350000E+00 -5.250000E+00  5.999994E-10
-5.350000E+00 -5.200000E+00  8.532443E-10
-5.350000E+00 -5.150000E+00  1.206964E-09
-5.350000E+00 -5.100000E+00  1.698303E-09
-5.350000E+00 -5.050000E+00  2.377052E-09
-5.350000E+00 -5.000000E+00  3.309557E-09
-5.350000E+00 -4.950000E+00  4.583683E-09
-5.350000E+00 -4.900000E+00  6.315092E-09
-5.350000E+00 -4.850000E+00  8.655112E-09
-5.350000E+00 -4.800000E+00  1.180054E-08
-5.350000E+00 -4.750000E+00  1.600575E-08
-5.350000E+00 -4.700000E+00  2.159754E-08
-5.350000E+00 -4.650000E+00  2.899321E-08
-5.350000E+00 -4.600000E+00  3.872242E-08
-5.350000E+00 -4.550000E+00  5.145331E-08
-5.350000E+00 -4.500000E+00  6.802365E-08
-5.350000E+00 -4.450000E+00  8.947747E-08
-5.350000E+00 -4.400000E+00  1.171081E-07
-5.350000E+00 -4.350000E+00  1.525076E-07
-5.350000E+00 -4.300000E+00  1.976245E-07
-5.350000E+00 -4.250000E+00  2.548287E-07
-5.350000E+00 -4.200000E+00  3.269850E-07
-5.350000E+00 -4.150000E+00  4.175359E-07
-5.350000E+00 -4.100000E+00  5.305929E-07
-5.350000E+00 -4.050000E+00  6.710366E-07
-5.350000E+00 -4.000000E+00  8.446254E-07
-5.350000E+00 -3.950000E+00  1.058113E-06
-5.350000E+00 -3.900000E+00  1.319372E-06
-5.350000E+00 -3.850000E+00  1.637523E-06
-5.350000E+00 -3.800000E+00  2.023070E-06
-5.350000E+00 -3.750000E+00  2.488037E-06
-5.350000E+00 -3.700000E+00  3.046104E-06
-5.350000E+00 -3.650000E+00  3.712743E-06
-5.350000E+00 -3.600000E+00  4.505343E-06
-5.350000E+00 -3.550000E+00  5.443334E-06
-5.350000E+00 -3.500000E+00  6.548294E-06
-5.350000E+00 -3.450000E+00  7.844039E-06
-5.350000E+00 -3.400000E+00  9.356699E-06
-5.350000E+00 -3.350000E+00  1.111477E-05
-5.350000E+00 -3.300000E+00  1.314912E-05
-5.350000E+00 -3.250000E+00  1.549303E-05
-5.350000E+00 -3.200000E+00  1.818209E-05
-5.350000E+00 -3.150000E+00  2.125419E-05
-5.350000E+00 -3.100000E+00  2.474937E-05
-5.350000E+00 -3.050000E+00  2.870970E-05
-5.350000E+00 -3.000000E+00  3.317906E-05
-5.350000E+00 -2.950000E+00  3.820298E-05
-5.350000E+00 -2.900000E+00  4.382832E-05
-5.350000E+00 -2.850000E+00  5.010299E-05
-5.350000E+00 -2.800000E+00  5.707564E-05
-5.350000E+00 -2.750000E+00  6.479527E-05
-5.350000E+00 -2.700000E+00  7.331086E-05
-5.350000E+00 -2.650000E+00  8.267094E-05
-5.350000E+00 -2.600000E+00  9.292317E-05
-5.350000E+00 -2.550000E+00  1.041138E-04
-5.350000E+00 -2.500000E+00  1.162874E-04
-5.350000E+00 -2.450000E+00  1.294862E-04
-5.350000E+00 -2.400000E+00  1.437496E-04
-5.350000E+00 -2.350000E+00  1.591138E-04
-5.350000E+00 -2.300000E+00  1.756113E-04
-5.350000E+00 -2.250000E+00  1.932704E-04
-5.350000E+00 -2.200000E+00  2.121148E-04
-5.350000E+00 -2.150000E+00  2.321632E-04
-5.350000E+00 -2.100000E+00  2.534287E-04
-5.350000E+00 -2.050000E+00  2.759188E-04
-5.350000E+00 -2.000000E+00  2.996345E-04
-5.350000E+00 -1.950000E+00  3.245707E-04
-5.350000E+00 -1.900000E+00  3.507153E-04
-5.350000E+00 -1.850000E+00  3.780494E-04
-5.350000E+00 -1.800000E+00  4.065469E-04
-5.350000E+00 -1.750000E+00  4.361744E-04
-5.350000E+00 -1.700000E+00  4.668913E-04
-5.350000E+00 -1.650000E+00  4.986495E-04
-5.350000E+00 -1.600000E+00  5.313939E-04
-5.350000E+00 -1.550000E+00  5.650619E-04
-5.350000E+00 -1.500000E+00  5.995840E-04
-5.350000E+00 -1.450000E+00  6.348836E-04
-5.350000E+00 -1.400000E+00  6.708780E-04
-5.350000E+00 -1.350000E+00  7.074776E-04
-5.350000E+00 -1.300000E+00  7.445874E-04
-5.350000E+00 -1.250000E+00  7.821066E-04
-5.350000E+00 -1.200000E+00  8.199294E-04
-5.350000E+00 -1.150000E+00  8.579454E-04
-5.350000E+00 -1.100000E+00  8.960401E-04
-5.350000E+00 -1.050000E+00  9.340956E-04
-5.350000E+00 -1.000000E+00  9.719909E-04
-5.350000E+00 -9.500000E-01  1.009603E-03
-5.350000E+00 -9.000000E-01  1.046806E-03
-5.350000E+00 -8.500000E-01  1.083475E-03
-5.350000E+00 -8.000000E-01  1.119482E-03
-5.350000E+00 -7.500000E-01  1.154701E-03
-5.350000E+00 -7.000000E-01  1.189006E-03
-5.350000E+00 -6.500000E-01  1.222273E-03
-5.350000E+00 -6.000000E-01  1.254378E-03
-5.350000E+00 -5.500000E-01  1.285202E-03
-5.350000E+00 -5.000000E-01  1.314626E-03
-5.350000E+00 -4.500000E-01  1.342539E-03
-5.350000E+00 -4.000000E-01  1.368829E-03
-5.350000E+00 -3.500000E-01  1.393392E-03
-5.350000E+00 -3.000000E-01  1.416128E-03
-5.350000E+00 -2.500000E-01  1.436943E-03
-5.350000E+00 -2.000000E-01  1.455749E-03
-5.350000E+00 -1.500000E-01  1.472463E-03
-5.350000E+00 -1.000000E-01  1.487010E-03
-5.350000E+00 -5.000000E-02  1.499322E-03
-5.350000E+00  0.000000E+00  1.509340E-03
-5.350000E+00  5.000000E-02  1.517010E-03
-5.350000E+00  1.000000E-01  1.522288E-03
-5.350000E+00  1.500000E-01  1.525138E-03
-5.350000E+00  2.000000E-01  1.525532E-03
-5.350000E+00  2.500000E-01  1.523454E-03
-5.350000E+00  3.000000E-01  1.518892E-03
-5.350000E+00  3.500000E-01  1.511849E-03
-5.350000E+00  4.000000E-01  1.502334E-03
-5.350000E+00  4.500000E-01  1.490366E-03
-5.350000E+00  5.000000E-01  1.475974E-03
-5.350000E+00  5.500000E-01  1.459200E-03
-5.350000E+00  6.000000E-01  1.440090E-03
-5.350000E+00  6.500000E-01  1.418705E-03
-5.350000E+00  7.000000E-01  1.395114E-03
-5.350000E+00  7.500000E-01  1.369394E-03
-5.350000E+00  8.000000E-01  1.341636E-03
-5.350000E+00  8.500000E-01  1.311936E-03
-5.350000E+00  9.000000E-01  1.280401E-03
-5.350000E+00  9.500000E-01  1.247147E-03
-5.350000E+00  1.000000E+00  1.212299E-03
-5.350000E+00  1.050000E+00  1.175987E-03
-5.350000E+00  1.100000E+00  1.138351E-03
-5.350000E+00  1.150000E+00  1.099538E-03
-5.350000E+00  1.200000E+00  1.059698E-03
-5.350000E+00  1.250000E+00  1.018989E-03
-5.350000E+00  1.300000E+00  9.775726E-04
-5.350000E+00  1.350000E+00  9.356123E-04
-5.350000E+00  1.400000E+00  8.932749E-04
-5.350000E+00  1.450000E+00  8.507281E-04
-5.350000E+00  1.500000E+00  8.081393E-04
-5.350000E+00  1.550000E+00  7.656747E-04
-5.350000E+00  1.600000E+00  7.234975E-04
-5.350000E+00  1.650000E+00  6.817673E-04
-5.350000E+00  1.700000E+00  6.406381E-04
-5.350000E+00  1.750000E+00  6.002575E-04
-5.350000E+00  1.800000E+00  5.607653E-04
-5.350000E+00  1.850000E+00  5.222921E-04
-5.350000E+00  1.900000E+00  4.849585E-04
-5.350000E+00  1.950000E+00  4.488740E-04
-5.350000E+00  2.000000E+00  4.141359E-04
-5.350000E+00  2.050000E+00  3.808289E-04
-5.350000E+00  2.100000E+00  3.490242E-04
-5.350000E+00  2.150000E+00  3.187792E-04
-5.350000E+00  2.200000E+00  2.901376E-04
-5.350000E+00  2.250000E+00  2.631290E-04
-5.350000E+00  2.300000E+00  2.377690E-04
-5.350000E+00  2.350000E+00  2.140602E-04
-5.350000E+00  2.400000E+00  1.919921E-04
-5.350000E+00  2.450000E+00  1.715421E-04
-5.350000E+00  2.500000E+00  1.526765E-04
-5.350000E+00  2.550000E+00  1.353513E-04
-5.350000E+00  2.600000E+00  1.195136E-04
-5.350000E+00  2.650000E+00  1.051025E-04
-5.350000E+00  2.700000E+00  9.205079E-05
-5.350000E+00  2.750000E+00  8.028584E-05
-5.350000E+00  2.800000E+00  6.973116E-05
-5.350000E+00  2.850000E+00  6.030757E-05
-5.350000E+00  2.900000E+00  5.193441E-05
-5.350000E+00  2.950000E+00  4.453071E-05
-5.350000E+00  3.000000E+00  3.801621E-05
-5.350000E+00  3.050000E+00  3.231226E-05
-5.350000E+00  3.100000E+00  2.734268E-05
-5.350000E+00  3.150000E+00  2.303441E-05
-5.350000E+00  3.200000E+00  1.931804E-05
-5.350000E+00  3.250000E+00  1.612828E-05
-5.350000E+00  3.300000E+00  1.340425E-05
-5.350000E+00  3.350000E+00  1.108964E-05
-5.350000E+00  3.400000E+00  9.132828E-06
-5.350000E+00  3.450000E+00  7.486849E-06
-5.350000E+00  3.500000E+00  6.109326E-06
-5.350000E+00  3.550000E+00  4.962303E-06
-5.350000E+00  3.600000E+00  4.012042E-06
-5.350000E+00  3.650000E+00  3.228771E-06
-5.350000E+00  3.700000E+00  2.586407E-06
-5.350000E+00  3.750000E+00  2.062262E-06
-5.350000E+00  3.800000E+00  1.636734E-06
-5.350000E+00  3.850000E+00  1.293008E-06
-5.350000E+00  3.900000E+00  1.016752E-06
-5.350000E+00  3.950000E+00  7.958334E-07
-5.350000E+00  4.000000E+00  6.200500E-07
-5.350000E+00  4.050000E+00  4.808758E-07
-5.350000E+00  4.100000E+00  3.712326E-07
-5.350000E+00  4.150000E+00  2.852805E-07
-5.350000E+00  4.200000E+00  2.182315E-07
-5.350000E+00  4.250000E+00  1.661840E-07
-5.350000E+00  4.300000E+00  1.259780E-07
-5.350000E+00  4.350000E+00  9.506972E-08
-5.350000E+00  4.400000E+00  7.142329E-08
-5.350000E+00  4.450000E+00  5.341905E-08
-5.350000E+00  4.500000E+00  3.977587E-08
-5.350000E+00  4.550000E+00  2.948624E-08
-5.350000E+00  4.600000E+00  2.176224E-08
-5.350000E+00  4.650000E+00  1.599120E-08
-5.350000E+00  4.700000E+00  1.169930E-08
-5.350000E+00  4.750000E+00  8.522120E-09
-5.350000E+00  4.800000E+00  6.180902E-09
-5.350000E+00  4.850000E+00  4.463537E-09
-5.350000E+00  4.900000E+00  3.209488E-09
-5.350000E+00  4.950000E+00  2.297878E-09
-5.350000E+00  5.000000E+00  1.638166E-09
-5.350000E+00  5.050000E+00  1.162874E-09
-5.350000E+00  5.100000E+00  8.219690E-10
-5.350000E+00  5.150000E+00  5.785363E-10
-5.350000E+00  5.200000E+00  4.054739E-10
-5.350000E+00  5.250000E+00  2.829819E-10
-5.350000E+00  5.300000E+00  1.966649E-10
-5.350000E+00  5.350000E+00  1.361068E-10
-5.350000E+00  5.400000E+00  9.380727E-11
-5.350000E+00  5.450000E+00  6.439063E-11
-5.350000E+00  5.500000E+00  4.402246E-11
-5.350000E+00  5.550000E+00  2.998051E-11
-5.350000E+00  5.600000E+00  2.034118E-11
-5.350000E+00  5.650000E+00  1.375165E-11
-5.350000E+00  5.700000E+00  9.265024E-12
-5.350000E+00  5.750000E+00  6.221673E-12
-5.350000E+00  5.800000E+00  4.164335E-12
-5.350000E+00  5.850000E+00  2.777583E-12
-5.350000E+00  5.900000E+00  1.844935E-12
-5.350000E+00  5.950000E+00  1.218592E-12
-5.350000E+00  6.000000E+00  7.981944E-13
-5.350000E+00  6.050000E+00  5.159850E-13
-5.350000E+00  6.100000E+00  3.264980E-13
-5.350000E+00  6.150000E+00  1.994306E-13
-5.350000E+00  6.200000E+00  1.147469E-13
-5.350000E+00  6.250000E+00  5.934384E-14
-5.350000E+00  6.300000E+00  2.481202E-14
-5.350000E+00  6.350000E+00  5.974557E-15
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  1.642103E-14
-5.300000E+00 -6.300000E+00  6.858569E-14
-5.300000E+00 -6.250000E+00  1.655272E-13
-5.300000E+00 -6.200000E+00  3.238288E-13
-5.300000E+00 -6.150000E+00  5.704937E-13
-5.300000E+00 -6.100000E+00  9.476373E-13
-5.300000E+00 -6.050000E+00  1.519658E-12
-5.300000E+00 -6.000000E+00  2.383886E-12
-5.300000E+00 -5.950000E+00  3.686158E-12
-5.300000E+00 -5.900000E+00  5.643384E-12
-5.300000E+00 -5.850000E+00  8.575973E-12
-5.300000E+00 -5.800000E+00  1.295412E-11
-5.300000E+00 -5.750000E+00  1.946341E-11
-5.300000E+00 -5.700000E+00  2.909713E-11
-5.300000E+00 -5.650000E+00  4.328551E-11
-5.300000E+00 -5.600000E+00  6.407507E-11
-5.300000E+00 -5.550000E+00  9.437626E-11
-5.300000E+00 -5.500000E+00  1.383028E-10
-5.300000E+00 -5.450000E+00  2.016337E-10
-5.300000E+00 -5.400000E+00  2.924377E-10
-5.300000E+00 -5.350000E+00  4.219122E-10
-5.300000E+00 -5.300000E+00  6.055017E-10
-5.300000E+00 -5.250000E+00  8.643791E-10
-5.300000E+00 -5.200000E+00  1.227394E-09
-5.300000E+00 -5.150000E+00  1.733615E-09
-5.300000E+00 -5.100000E+00  2.435631E-09
-5.300000E+00 -5.050000E+00  3.403794E-09
-5.300000E+00 -5.000000E+00  4.731651E-09
-5.300000E+00 -4.950000E+00  6.542825E-09
-5.300000E+00 -4.900000E+00  8.999694E-09
-5.300000E+00 -4.850000E+00  1.231423E-08
-5.300000E+00 -4.800000E+00  1.676148E-08
-5.300000E+00 -4.750000E+00  2.269609E-08
-5.300000E+00 -4.700000E+00  3.057262E-08
-5.300000E+00 -4.650000E+00  4.097008E-08
-5.300000E+00 -4.600000E+00  5.462150E-08
-5.300000E+00 -4.550000E+00  7.244917E-08
-5.300000E+00 -4.500000E+00  9.560648E-08
-5.300000E+00 -4.450000E+00  1.255269E-07
-5.300000E+00 -4.400000E+00  1.639809E-07
-5.300000E+00 -4.350000E+00  2.131424E-07
-5.300000E+00 -4.300000E+00  2.756632E-07
-5.300000E+00 -4.250000E+00  3.547593E-07
-5.300000E+00 -4.200000E+00  4.543063E-07
-5.300000E+00 -4.150000E+00  5.789460E-07
-5.300000E+00 -4.100000E+00  7.342039E-07
-5.300000E+00 -4.050000E+00  9.266169E-07
-5.300000E+00 -4.000000E+00  1.163871E-06
-5.300000E+00 -3.950000E+00  1.454946E-06
-5.300000E+00 -3.900000E+00  1.810273E-06
-5.300000E+00 -3.850000E+00  2.241889E-06
-5.300000E+00 -3.800000E+00  2.763602E-06
-5.300000E+00 -3.750000E+00  3.391151E-06
-5.300000E+00 -3.700000E+00  4.142369E-06
-5.300000E+00 -3.650000E+00  5.037335E-06
-5.300000E+00 -3.600000E+00  6.098513E-06
-5.300000E+00 -3.550000E+00  7.350888E-06
-5.300000E+00 -3.500000E+00  8.822065E-06
-5.300000E+00 -3.450000E+00  1.054236E-05
-5.300000E+00 -3.400000E+00  1.254487E-05
-5.300000E+00 -3.350000E+00  1.486547E-05
-5.300000E+00 -3.300000E+00  1.754282E-05
-5.300000E+00 -3.250000E+00  2.061832E-05
-5.300000E+00 -3.200000E+00  2.413603E-05
-5.300000E+00 -3.150000E+00  2.814248E-05
-5.300000E+00 -3.100000E+00  3.268655E-05
-5.300000E+00 -3.050000E+00  3.781920E-05
-5.300000E+00 -3.000000E+00  4.359324E-05
-5.300000E+00 -2.950000E+00  5.006297E-05
-5.300000E+00 -2.900000E+00  5.728381E-05
-5.300000E+00 -2.850000E+00  6.531196E-05
-5.300000E+00 -2.800000E+00  7.420390E-05
-5.300000E+00 -2.750000E+00  8.401595E-05
-5.300000E+00 -2.700000E+00  9.480378E-05
-5.300000E+00 -2.650000E+00  1.066219E-04
-5.300000E+00 -2.600000E+00  1.195230E-04
-5.300000E+00 -2.550000E+00  1.335577E-04
-5.300000E+00 -2.500000E+00  1.487737E-04
-5.300000E+00 -2.450000E+00  1.652154E-04
-5.300000E+00 -2.400000E+00  1.829232E-04
-5.300000E+00 -2.350000E+00  2.019332E-04
-5.300000E+00 -2.300000E+00  2.222767E-04
-5.300000E+00 -2.250000E+00  2.439793E-04
-5.300000E+00 -2.200000E+00  2.670611E-04
-5.300000E+00 -2.150000E+00  2.915356E-04
-5.300000E+00 -2.100000E+00  3.174099E-04
-5.300000E+00 -2.050000E+00  3.446839E-04
-5.300000E+00 -2.000000E+00  3.733504E-04
-5.300000E+00 -1.950000E+00  4.033945E-04
-5.300000E+00 -1.900000E+00  4.347937E-04
-5.300000E+00 -1.850000E+00  4.675173E-04
-5.300000E+00 -1.800000E+00  5.015271E-04
-5.300000E+00 -1.750000E+00  5.367765E-04
-5.300000E+00 -1.700000E+00  5.732110E-04
-5.300000E+00 -1.650000E+00  6.107682E-04
-5.300000E+00 -1.600000E+00  6.493779E-04
-5.300000E+00 -1.550000E+00  6.889623E-04
-5.300000E+00 -1.500000E+00  7.294364E-04
-5.300000E+00 -1.450000E+00  7.707080E-04
-5.300000E+00 -1.400000E+00  8.126781E-04
-5.300000E+00 -1.350000E+00  8.552417E-04
-5.300000E+00 -1.300000E+00  8.982879E-04
-5.300000E+00 -1.250000E+00  9.417003E-04
-5.300000E+00 -1.200000E+00  9.853577E-04
-5.300000E+00 -1.150000E+00  1.029135E-03
-5.300000E+00 -1.100000E+00  1.072903E-03
-5.300000E+00 -1.050000E+00  1.116529E-03
-5.300000E+00 -1.000000E+00  1.159879E-03
-5.300000E+00 -9.500000E-01  1.202817E-03
-5.300000E+00 -9.000000E-01  1.245205E-03
-5.300000E+00 -8.500000E-01  1.286904E-03
-5.300000E+00 -8.000000E-01  1.327776E-03
-5.300000E+00 -7.500000E-01  1.367685E-03
-5.300000E+00 -7.000000E-01  1.406493E-03
-5.300000E+00 -6.500000E-01  1.444068E-03
-5.300000E+00 -6.000000E-01  1.480276E-03
-5.300000E+00 -5.500000E-01  1.514989E-03
-5.300000E+00 -5.000000E-01  1.548082E-03
-5.300000E+00 -4.500000E-01  1.579435E-03
-5.300000E+00 -4.000000E-01  1.608930E-03
-5.300000E+00 -3.500000E-01  1.636456E-03
-5.300000E+00 -3.000000E-01  1.661908E-03
-5.300000E+00 -2.500000E-01  1.685186E-03
-5.300000E+00 -2.000000E-01  1.706196E-03
-5.300000E+00 -1.500000E-01  1.724851E-03
-5.300000E+00 -1.000000E-01  1.741072E-03
-5.300000E+00 -5.000000E-02  1.754788E-03
-5.300000E+00  0.000000E+00  1.765933E-03
-5.300000E+00  5.000000E-02  1.774453E-03
-5.300000E+00  1.000000E-01  1.780298E-03
-5.300000E+00  1.500000E-01  1.783432E-03
-5.300000E+00  2.000000E-01  1.783823E-03
-5.300000E+00  2.500000E-01  1.781452E-03
-5.300000E+00  3.000000E-01  1.776307E-03
-5.300000E+00  3.500000E-01  1.768387E-03
-5.300000E+00  4.000000E-01  1.757701E-03
-5.300000E+00  4.500000E-01  1.744268E-03
-5.300000E+00  5.000000E-01  1.728116E-03
-5.300000E+00  5.500000E-01  1.709286E-03
-5.300000E+00  6.000000E-01  1.687826E-03
-5.300000E+00  6.500000E-01  1.663797E-03
-5.300000E+00  7.000000E-01  1.637270E-03
-5.300000E+00  7.500000E-01  1.608326E-03
-5.300000E+00  8.000000E-01  1.577057E-03
-5.300000E+00  8.500000E-01  1.543565E-03
-5.300000E+00  9.000000E-01  1.507960E-03
-5.300000E+00  9.500000E-01  1.470366E-03
-5.300000E+00  1.000000E+00  1.430914E-03
-5.300000E+00  1.050000E+00  1.389742E-03
-5.300000E+00  1.100000E+00  1.347001E-03
-5.300000E+00  1.150000E+00  1.302846E-03
-5.300000E+00  1.200000E+00  1.257443E-03
-5.300000E+00  1.250000E+00  1.210960E-03
-5.300000E+00  1.300000E+00  1.163574E-03
-5.300000E+00  1.350000E+00  1.115466E-03
-5.300000E+00  1.400000E+00  1.066819E-03
-5.300000E+00  1.450000E+00  1.017821E-03
-5.300000E+00  1.500000E+00  9.686591E-04
-5.300000E+00  1.550000E+00  9.195208E-04
-5.300000E+00  1.600000E+00  8.705920E-04
-5.300000E+00  1.650000E+00  8.220559E-04
-5.300000E+00  1.700000E+00  7.740908E-04
-5.300000E+00  1.750000E+00  7.268694E-04
-5.300000E+00  1.800000E+00  6.805568E-04
-5.300000E+00  1.850000E+00  6.353091E-04
-5.300000E+00  1.900000E+00  5.912725E-04
-5.300000E+00  1.950000E+00  5.485812E-04
-5.300000E+00  2.000000E+00  5.073572E-04
-5.300000E+00  2.050000E+00  4.677086E-04
-5.300000E+00  2.100000E+00  4.297287E-04
-5.300000E+00  2.150000E+00  3.934959E-04
-5.300000E+00  2.200000E+00  3.590727E-04
-5.300000E+00  2.250000E+00  3.265057E-04
-5.300000E+00  2.300000E+00  2.958257E-04
-5.300000E+00  2.350000E+00  2.670476E-04
-5.300000E+00  2.400000E+00  2.401711E-04
-5.300000E+00  2.450000E+00  2.151811E-04
-5.300000E+00  2.500000E+00  1.920490E-04
-5.300000E+00  2.550000E+00  1.707334E-04
-5.300000E+00  2.600000E+00  1.511812E-04
-5.300000E+00  2.650000E+00  1.333294E-04
-5.300000E+00  2.700000E+00  1.171061E-04
-5.300000E+00  2.750000E+00  1.024322E-04
-5.300000E+00  2.800000E+00  8.922266E-05
-5.300000E+00  2.850000E+00  7.738833E-05
-5.300000E+00  2.900000E+00  6.683723E-05
-5.300000E+00  2.950000E+00  5.747593E-05
-5.300000E+00  3.000000E+00  4.921091E-05
-5.300000E+00  3.050000E+00  4.194970E-05
-5.300000E+00  3.100000E+00  3.560195E-05
-5.300000E+00  3.150000E+00  3.008036E-05
-5.300000E+00  3.200000E+00  2.530137E-05
-5.300000E+00  3.250000E+00  2.118584E-05
-5.300000E+00  3.300000E+00  1.765949E-05
-5.300000E+00  3.350000E+00  1.465319E-05
-5.300000E+00  3.400000E+00  1.210321E-05
-5.300000E+00  3.450000E+00  9.951206E-06
-5.300000E+00  3.500000E+00  8.144277E-06
-5.300000E+00  3.550000E+00  6.634776E-06
-5.300000E+00  3.600000E+00  5.380135E-06
-5.300000E+00  3.650000E+00  4.342610E-06
-5.300000E+00  3.700000E+00  3.488971E-06
-5.300000E+00  3.750000E+00  2.790180E-06
-5.300000E+00  3.800000E+00  2.221036E-06
-5.300000E+00  3.850000E+00  1.759822E-06
-5.300000E+00  3.900000E+00  1.387948E-06
-5.300000E+00  3.950000E+00  1.089613E-06
-5.300000E+00  4.000000E+00  8.514693E-07
-5.300000E+00  4.050000E+00  6.623203E-07
-5.300000E+00  4.100000E+00  5.128309E-07
-5.300000E+00  4.150000E+00  3.952693E-07
-5.300000E+00  4.200000E+00  3.032709E-07
-5.300000E+00  4.250000E+00  2.316294E-07
-5.300000E+00  4.300000E+00  1.761121E-07
-5.300000E+00  4.350000E+00  1.332983E-07
-5.300000E+00  4.400000E+00  1.004402E-07
-5.300000E+00  4.450000E+00  7.534342E-08
-5.300000E+00  4.500000E+00  5.626604E-08
-5.300000E+00  4.550000E+00  4.183292E-08
-5.300000E+00  4.600000E+00  3.096482E-08
-5.300000E+00  4.650000E+00  2.281944E-08
-5.300000E+00  4.700000E+00  1.674304E-08
-5.300000E+00  4.750000E+00  1.223105E-08
-5.300000E+00  4.800000E+00  8.896082E-09
-5.300000E+00  4.850000E+00  6.442367E-09
-5.300000E+00  4.900000E+00  4.645245E-09
-5.300000E+00  4.950000E+00  3.334975E-09
-5.300000E+00  5.000000E+00  2.383973E-09
-5.300000E+00  5.050000E+00  1.696829E-09
-5.300000E+00  5.100000E+00  1.202558E-09
-5.300000E+00  5.150000E+00  8.486108E-10
-5.300000E+00  5.200000E+00  5.962797E-10
-5.300000E+00  5.250000E+00  4.171920E-10
-5.300000E+00  5.300000E+00  2.906531E-10
-5.300000E+00  5.350000E+00  2.016411E-10
-5.300000E+00  5.400000E+00  1.393049E-10
-5.300000E+00  5.450000E+00  9.584349E-11
-5.300000E+00  5.500000E+00  6.567536E-11
-5.300000E+00  5.550000E+00  4.482620E-11
-5.300000E+00  5.600000E+00  3.047950E-11
-5.300000E+00  5.650000E+00  2.064883E-11
-5.300000E+00  5.700000E+00  1.393992E-11
-5.300000E+00  5.750000E+00  9.378855E-12
-5.300000E+00  5.800000E+00  6.288726E-12
-5.300000E+00  5.850000E+00  4.201371E-12
-5.300000E+00  5.900000E+00  2.794669E-12
-5.300000E+00  5.950000E+00  1.848150E-12
-5.300000E+00  6.000000E+00  1.211743E-12
-5.300000E+00  6.050000E+00  7.838811E-13
-5.300000E+00  6.100000E+00  4.962445E-13
-5.300000E+00  6.150000E+00  3.031881E-13
-5.300000E+00  6.200000E+00  1.744579E-13
-5.300000E+00  6.250000E+00  9.022059E-14
-5.300000E+00  6.300000E+00  3.771829E-14
-5.300000E+00  6.350000E+00  9.081552E-15
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  2.400978E-14
-5.250000E+00 -6.300000E+00  1.002823E-13
-5.250000E+00 -6.250000E+00  2.420206E-13
-5.250000E+00 -6.200000E+00  4.734408E-13
-5.250000E+00 -6.150000E+00  8.339247E-13
-5.250000E+00 -6.100000E+00  1.384807E-12
-5.250000E+00 -6.050000E+00  2.219735E-12
-5.250000E+00 -6.000000E+00  3.480023E-12
-5.250000E+00 -5.950000E+00  5.377091E-12
-5.250000E+00 -5.900000E+00  8.224909E-12
-5.250000E+00 -5.850000E+00  1.248655E-11
-5.250000E+00 -5.800000E+00  1.884051E-11
-5.250000E+00 -5.750000E+00  2.827454E-11
-5.250000E+00 -5.700000E+00  4.221748E-11
-5.250000E+00 -5.650000E+00  6.272335E-11
-5.250000E+00 -5.600000E+00  9.272652E-11
-5.250000E+00 -5.550000E+00  1.363931E-10
-5.250000E+00 -5.500000E+00  1.996015E-10
-5.250000E+00 -5.450000E+00  2.905955E-10
-5.250000E+00 -5.400000E+00  4.208648E-10
-5.250000E+00 -5.350000E+00  6.063254E-10
-5.250000E+00 -5.300000E+00  8.688889E-10
-5.250000E+00 -5.250000E+00  1.238537E-09
-5.250000E+00 -5.200000E+00  1.756043E-09
-5.250000E+00 -5.150000E+00  2.476513E-09
-5.250000E+00 -5.100000E+00  3.473971E-09
-5.250000E+00 -5.050000E+00  4.847240E-09
-5.250000E+00 -5.000000E+00  6.727440E-09
-5.250000E+00 -4.950000E+00  9.287475E-09
-5.250000E+00 -4.900000E+00  1.275394E-08
-5.250000E+00 -4.850000E+00  1.742196E-08
-5.250000E+00 -4.800000E+00  2.367355E-08
-5.250000E+00 -4.750000E+00  3.200016E-08
-5.250000E+00 -4.700000E+00  4.303009E-08
-5.250000E+00 -4.650000E+00  5.756161E-08
-5.250000E+00 -4.600000E+00  7.660272E-08
-5.250000E+00 -4.550000E+00  1.014183E-07
-5.250000E+00 -4.500000E+00  1.335859E-07
-5.250000E+00 -4.450000E+00  1.750603E-07
-5.250000E+00 -4.400000E+00  2.282494E-07
-5.250000E+00 -4.350000E+00  2.961004E-07
-5.250000E+00 -4.300000E+00  3.821979E-07
-5.250000E+00 -4.250000E+00  4.908750E-07
-5.250000E+00 -4.200000E+00  6.273367E-07
-5.250000E+00 -4.150000E+00  7.977965E-07
-5.250000E+00 -4.100000E+00  1.009625E-06
-5.250000E+00 -4.050000E+00  1.271510E-06
-5.250000E+00 -4.000000E+00  1.593632E-06
-5.250000E+00 -3.950000E+00  1.987838E-06
-5.250000E+00 -3.900000E+00  2.467835E-06
-5.250000E+00 -3.850000E+00  3.049378E-06
-5.250000E+00 -3.800000E+00  3.750464E-06
-5.250000E+00 -3.750000E+00  4.591521E-06
-5.250000E+00 -3.700000E+00  5.595586E-06
-5.250000E+00 -3.650000E+00  6.788479E-06
-5.250000E+00 -3.600000E+00  8.198952E-06
-5.250000E+00 -3.550000E+00  9.858816E-06
-5.250000E+00 -3.500000E+00  1.180304E-05
-5.250000E+00 -3.450000E+00  1.406984E-05
-5.250000E+00 -3.400000E+00  1.670064E-05
-5.250000E+00 -3.350000E+00  1.974015E-05
-5.250000E+00 -3.300000E+00  2.323623E-05
-5.250000E+00 -3.250000E+00  2.723979E-05
-5.250000E+00 -3.200000E+00  3.180463E-05
-5.250000E+00 -3.150000E+00  3.698723E-05
-5.250000E+00 -3.100000E+00  4.284643E-05
-5.250000E+00 -3.050000E+00  4.944311E-05
-5.250000E+00 -3.000000E+00  5.683982E-05
-5.250000E+00 -2.950000E+00  6.510031E-05
-5.250000E+00 -2.900000E+00  7.428909E-05
-5.250000E+00 -2.850000E+00  8.447083E-05
-5.250000E+00 -2.800000E+00  9.570988E-05
-5.250000E+00 -2.750000E+00  1.080696E-04
-5.250000E+00 -2.700000E+00  1.216119E-04
-5.250000E+00 -2.650000E+00  1.363964E-04
-5.250000E+00 -2.600000E+00  1.524799E-04
-5.250000E+00 -2.550000E+00  1.699159E-04
-5.250000E+00 -2.500000E+00  1.887537E-04
-5.250000E+00 -2.450000E+00  2.090381E-04
-5.250000E+00 -2.400000E+00  2.308084E-04
-5.250000E+00 -2.350000E+00  2.540985E-04
-5.250000E+00 -2.300000E+00  2.789356E-04
-5.250000E+00 -2.250000E+00  3.053403E-04
-5.250000E+00 -2.200000E+00  3.333262E-04
-5.250000E+00 -2.150000E+00  3.628989E-04
-5.250000E+00 -2.100000E+00  3.940565E-04
-5.250000E+00 -2.050000E+00  4.267885E-04
-5.250000E+00 -2.000000E+00  4.610763E-04
-5.250000E+00 -1.950000E+00  4.968926E-04
-5.250000E+00 -1.900000E+00  5.342013E-04
-5.250000E+00 -1.850000E+00  5.729579E-04
-5.250000E+00 -1.800000E+00  6.131088E-04
-5.250000E+00 -1.750000E+00  6.545920E-04
-5.250000E+00 -1.700000E+00  6.973370E-04
-5.250000E+00 -1.650000E+00  7.412649E-04
-5.250000E+00 -1.600000E+00  7.862888E-04
-5.250000E+00 -1.550000E+00  8.323140E-04
-5.250000E+00 -1.500000E+00  8.792387E-04
-5.250000E+00 -1.450000E+00  9.269536E-04
-5.250000E+00 -1.400000E+00  9.753434E-04
-5.250000E+00 -1.350000E+00  1.024286E-03
-5.250000E+00 -1.300000E+00  1.073656E-03
-5.250000E+00 -1.250000E+00  1.123319E-03
-5.250000E+00 -1.200000E+00  1.173141E-03
-5.250000E+00 -1.150000E+00  1.222981E-03
-5.250000E+00 -1.100000E+00  1.272695E-03
-5.250000E+00 -1.050000E+00  1.322139E-03
-5.250000E+00 -1.000000E+00  1.371164E-03
-5.250000E+00 -9.500000E-01  1.419624E-03
-5.250000E+00 -9.000000E-01  1.467367E-03
-5.250000E+00 -8.500000E-01  1.514246E-03
-5.250000E+00 -8.000000E-01  1.560112E-03
-5.250000E+00 -7.500000E-01  1.604819E-03
-5.250000E+00 -7.000000E-01  1.648222E-03
-5.250000E+00 -6.500000E-01  1.690178E-03
-5.250000E+00 -6.000000E-01  1.730548E-03
-5.250000E+00 -5.500000E-01  1.769197E-03
-5.250000E+00 -5.000000E-01  1.805994E-03
-5.250000E+00 -4.500000E-01  1.840810E-03
-5.250000E+00 -4.000000E-01  1.873526E-03
-5.250000E+00 -3.500000E-01  1.904023E-03
-5.250000E+00 -3.000000E-01  1.932193E-03
-5.250000E+00 -2.500000E-01  1.957930E-03
-5.250000E+00 -2.000000E-01  1.981138E-03
-5.250000E+00 -1.500000E-01  2.001726E-03
-5.250000E+00 -1.000000E-01  2.019610E-03
-5.250000E+00 -5.000000E-02  2.034717E-03
-5.250000E+00  0.000000E+00  2.046979E-03
-5.250000E+00  5.000000E-02  2.056336E-03
-5.250000E+00  1.000000E-01  2.062739E-03
-5.250000E+00  1.500000E-01  2.066145E-03
-5.250000E+00  2.000000E-01  2.066524E-03
-5.250000E+00  2.500000E-01  2.063852E-03
-5.250000E+00  3.000000E-01  2.058116E-03
-5.250000E+00  3.500000E-01  2.049312E-03
-5.250000E+00  4.000000E-01  2.037448E-03
-5.250000E+00  4.500000E-01  2.022541E-03
-5.250000E+00  5.000000E-01  2.004619E-03
-5.250000E+00  5.500000E-01  1.983719E-03
-5.250000E+00  6.000000E-01  1.959892E-03
-5.250000E+00  6.500000E-01  1.933196E-03
-5.250000E+00  7.000000E-01  1.903704E-03
-5.250000E+00  7.500000E-01  1.871498E-03
-5.250000E+00  8.000000E-01  1.836669E-03
-5.250000E+00  8.500000E-01  1.799324E-03
-5.250000E+00  9.000000E-01  1.759576E-03
-5.250000E+00  9.500000E-01  1.717552E-03
-5.250000E+00  1.000000E+00  1.673387E-03
-5.250000E+00  1.050000E+00  1.627228E-03
-5.250000E+00  1.100000E+00  1.579231E-03
-5.250000E+00  1.150000E+00  1.529561E-03
-5.250000E+00  1.200000E+00  1.478393E-03
-5.250000E+00  1.250000E+00  1.425907E-03
-5.250000E+00  1.300000E+00  1.372294E-03
-5.250000E+00  1.350000E+00  1.317749E-03
-5.250000E+00  1.400000E+00  1.262471E-03
-5.250000E+00  1.450000E+00  1.206665E-03
-5.250000E+00  1.500000E+00  1.150538E-03
-5.250000E+00  1.550000E+00  1.094300E-03
-5.250000E+00  1.600000E+00  1.038157E-03
-5.250000E+00  1.650000E+00  9.823179E-04
-5.250000E+00  1.700000E+00  9.269848E-04
-5.250000E+00  1.750000E+00  8.723567E-04
-5.250000E+00  1.800000E+00  8.186256E-04
-5.250000E+00  1.850000E+00  7.659750E-04
-5.250000E+00  1.900000E+00  7.145789E-04
-5.250000E+00  1.950000E+00  6.645995E-04
-5.250000E+00  2.000000E+00  6.161861E-04
-5.250000E+00  2.050000E+00  5.694739E-04
-5.250000E+00  2.100000E+00  5.245822E-04
-5.250000E+00  2.150000E+00  4.816144E-04
-5.250000E+00  2.200000E+00  4.406561E-04
-5.250000E+00  2.250000E+00  4.017755E-04
-5.250000E+00  2.300000E+00  3.650224E-04
-5.250000E+00  2.350000E+00  3.304289E-04
-5.250000E+00  2.400000E+00  2.980090E-04
-5.250000E+00  2.450000E+00  2.677593E-04
-5.250000E+00  2.500000E+00  2.396600E-04
-5.250000E+00  2.550000E+00  2.136758E-04
-5.250000E+00  2.600000E+00  1.897569E-04
-5.250000E+00  2.650000E+00  1.678405E-04
-5.250000E+00  2.700000E+00  1.478526E-04
-5.250000E+00  2.750000E+00  1.297092E-04
-5.250000E+00  2.800000E+00  1.133183E-04
-5.250000E+00  2.850000E+00  9.858159E-05
-5.250000E+00  2.900000E+00  8.539620E-05
-5.250000E+00  2.950000E+00  7.365623E-05
-5.250000E+00  3.000000E+00  6.325447E-05
-5.250000E+00  3.050000E+00  5.408385E-05
-5.250000E+00  3.100000E+00  4.603875E-05
-5.250000E+00  3.150000E+00  3.901623E-05
-5.250000E+00  3.200000E+00  3.291700E-05
-5.250000E+00  3.250000E+00  2.764629E-05
-5.250000E+00  3.300000E+00  2.311453E-05
-5.250000E+00  3.350000E+00  1.923781E-05
-5.250000E+00  3.400000E+00  1.593825E-05
-5.250000E+00  3.450000E+00  1.314417E-05
-5.250000E+00  3.500000E+00  1.079015E-05
-5.250000E+00  3.550000E+00  8.816955E-06
-5.250000E+00  3.600000E+00  7.171389E-06
-5.250000E+00  3.650000E+00  5.806021E-06
-5.250000E+00  3.700000E+00  4.678890E-06
-5.250000E+00  3.750000E+00  3.753145E-06
-5.250000E+00  3.800000E+00  2.996651E-06
-5.250000E+00  3.850000E+00  2.381587E-06
-5.250000E+00  3.900000E+00  1.884030E-06
-5.250000E+00  3.950000E+00  1.483553E-06
-5.250000E+00  4.000000E+00  1.162828E-06
-5.250000E+00  4.050000E+00  9.072543E-07
-5.250000E+00  4.100000E+00  7.046094E-07
-5.250000E+00  4.150000E+00  5.447270E-07
-5.250000E+00  4.200000E+00  4.192047E-07
-5.250000E+00  4.250000E+00  3.211413E-07
-5.250000E+00  4.300000E+00  2.449039E-07
-5.250000E+00  4.350000E+00  1.859222E-07
-5.250000E+00  4.400000E+00  1.405109E-07
-5.250000E+00  4.450000E+00  1.057155E-07
-5.250000E+00  4.500000E+00  7.918163E-08
-5.250000E+00  4.550000E+00  5.904380E-08
-5.250000E+00  4.600000E+00  4.383237E-08
-5.250000E+00  4.650000E+00  3.239611E-08
-5.250000E+00  4.700000E+00  2.383824E-08
-5.250000E+00  4.750000E+00  1.746403E-08
-5.250000E+00  4.800000E+00  1.273822E-08
-5.250000E+00  4.850000E+00  9.250636E-09
-5.250000E+00  4.900000E+00  6.688628E-09
-5.250000E+00  4.950000E+00  4.815134E-09
-5.250000E+00  5.000000E+00  3.451345E-09
-5.250000E+00  5.050000E+00  2.463086E-09
-5.250000E+00  5.100000E+00  1.750187E-09
-5.250000E+00  5.150000E+00  1.238243E-09
-5.250000E+00  5.200000E+00  8.722622E-10
-5.250000E+00  5.250000E+00  6.118057E-10
-5.250000E+00  5.300000E+00  4.272806E-10
-5.250000E+00  5.350000E+00  2.971379E-10
-5.250000E+00  5.400000E+00  2.057622E-10
-5.250000E+00  5.450000E+00  1.418930E-10
-5.250000E+00  5.500000E+00  9.744915E-11
-5.250000E+00  5.550000E+00  6.665937E-11
-5.250000E+00  5.600000E+00  4.542184E-11
-5.250000E+00  5.650000E+00  3.083542E-11
-5.250000E+00  5.700000E+00  2.085817E-11
-5.250000E+00  5.750000E+00  1.405995E-11
-5.250000E+00  5.800000E+00  9.444090E-12
-5.250000E+00  5.850000E+00  6.319539E-12
-5.250000E+00  5.900000E+00  4.209606E-12
-5.250000E+00  5.950000E+00  2.787221E-12
-5.250000E+00  6.000000E+00  1.829210E-12
-5.250000E+00  6.050000E+00  1.184167E-12
-5.250000E+00  6.100000E+00  7.500009E-13
-5.250000E+00  6.150000E+00  4.583392E-13
-5.250000E+00  6.200000E+00  2.637545E-13
-5.250000E+00  6.250000E+00  1.363957E-13
-5.250000E+00  6.300000E+00  5.701797E-14
-5.250000E+00  6.350000E+00  1.372738E-14
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  3.492724E-14
-5.200000E+00 -6.300000E+00  1.458816E-13
-5.200000E+00 -6.250000E+00  3.520605E-13
-5.200000E+00 -6.200000E+00  6.886409E-13
-5.200000E+00 -6.150000E+00  1.212759E-12
-5.200000E+00 -6.100000E+00  2.013272E-12
-5.200000E+00 -6.050000E+00  3.225645E-12
-5.200000E+00 -6.000000E+00  5.053983E-12
-5.200000E+00 -5.950000E+00  7.803167E-12
-5.200000E+00 -5.900000E+00  1.192526E-11
-5.200000E+00 -5.850000E+00  1.808597E-11
-5.200000E+00 -5.800000E+00  2.725916E-11
-5.200000E+00 -5.750000E+00  4.086031E-11
-5.200000E+00 -5.700000E+00  6.093375E-11
-5.200000E+00 -5.650000E+00  9.041345E-11
-5.200000E+00 -5.600000E+00  1.334839E-10
-5.200000E+00 -5.550000E+00  1.960759E-10
-5.200000E+00 -5.500000E+00  2.865437E-10
-5.200000E+00 -5.450000E+00  4.165820E-10
-5.200000E+00 -5.400000E+00  6.024609E-10
-5.200000E+00 -5.350000E+00  8.666761E-10
-5.200000E+00 -5.300000E+00  1.240140E-09
-5.200000E+00 -5.250000E+00  1.765067E-09
-5.200000E+00 -5.200000E+00  2.498750E-09
-5.200000E+00 -5.150000E+00  3.518470E-09
-5.200000E+00 -5.100000E+00  4.927817E-09
-5.200000E+00 -5.050000E+00  6.864792E-09
-5.200000E+00 -5.000000E+00  9.512097E-09
-5.200000E+00 -4.950000E+00  1.311011E-08
-5.200000E+00 -4.900000E+00  1.797313E-08
-5.200000E+00 -4.850000E+00  2.450957E-08
-5.200000E+00 -4.800000E+00  3.324677E-08
-5.200000E+00 -4.750000E+00  4.486148E-08
-5.200000E+00 -4.700000E+00  6.021667E-08
-5.200000E+00 -4.650000E+00  8.040594E-08
-5.200000E+00 -4.600000E+00  1.068065E-07
-5.200000E+00 -4.550000E+00  1.411417E-07
-5.200000E+00 -4.500000E+00  1.855548E-07
-5.200000E+00 -4.450000E+00  2.426941E-07
-5.200000E+00 -4.400000E+00  3.158117E-07
-5.200000E+00 -4.350000E+00  4.088756E-07
-5.200000E+00 -4.300000E+00  5.266973E-07
-5.200000E+00 -4.250000E+00  6.750734E-07
-5.200000E+00 -4.200000E+00  8.609437E-07
-5.200000E+00 -4.150000E+00  1.092564E-06
-5.200000E+00 -4.100000E+00  1.379691E-06
-5.200000E+00 -4.050000E+00  1.733786E-06
-5.200000E+00 -4.000000E+00  2.168222E-06
-5.200000E+00 -3.950000E+00  2.698507E-06
-5.200000E+00 -3.900000E+00  3.342505E-06
-5.200000E+00 -3.850000E+00  4.120665E-06
-5.200000E+00 -3.800000E+00  5.056241E-06
-5.200000E+00 -3.750000E+00  6.175510E-06
-5.200000E+00 -3.700000E+00  7.507966E-06
-5.200000E+00 -3.650000E+00  9.086502E-06
-5.200000E+00 -3.600000E+00  1.094756E-05
-5.200000E+00 -3.550000E+00  1.313125E-05
-5.200000E+00 -3.500000E+00  1.568142E-05
-5.200000E+00 -3.450000E+00  1.864568E-05
-5.200000E+00 -3.400000E+00  2.207541E-05
-5.200000E+00 -3.350000E+00  2.602562E-05
-5.200000E+00 -3.300000E+00  3.055485E-05
-5.200000E+00 -3.250000E+00  3.572496E-05
-5.200000E+00 -3.200000E+00  4.160083E-05
-5.200000E+00 -3.150000E+00  4.825001E-05
-5.200000E+00 -3.100000E+00  5.574236E-05
-5.200000E+00 -3.050000E+00  6.414950E-05
-5.200000E+00 -3.000000E+00  7.354434E-05
-5.200000E+00 -2.950000E+00  8.400049E-05
-5.200000E+00 -2.900000E+00  9.559159E-05
-5.200000E+00 -2.850000E+00  1.083907E-04
-5.200000E+00 -2.800000E+00  1.224694E-04
-5.200000E+00 -2.750000E+00  1.378976E-04
-5.200000E+00 -2.700000E+00  1.547421E-04
-5.200000E+00 -2.650000E+00  1.730663E-04
-5.200000E+00 -2.600000E+00  1.929294E-04
-5.200000E+00 -2.550000E+00  2.143859E-04
-5.200000E+00 -2.500000E+00  2.374844E-04
-5.200000E+00 -2.450000E+00  2.622674E-04
-5.200000E+00 -2.400000E+00  2.887707E-04
-5.200000E+00 -2.350000E+00  3.170227E-04
-5.200000E+00 -2.300000E+00  3.470438E-04
-5.200000E+00 -2.250000E+00  3.788464E-04
-5.200000E+00 -2.200000E+00  4.124340E-04
-5.200000E+00 -2.150000E+00  4.478014E-04
-5.200000E+00 -2.100000E+00  4.849340E-04
-5.200000E+00 -2.050000E+00  5.238080E-04
-5.200000E+00 -2.000000E+00  5.643900E-04
-5.200000E+00 -1.950000E+00  6.066374E-04
-5.200000E+00 -1.900000E+00  6.504978E-04
-5.200000E+00 -1.850000E+00  6.959095E-04
-5.200000E+00 -1.800000E+00  7.428018E-04
-5.200000E+00 -1.750000E+00  7.910947E-04
-5.200000E+00 -1.700000E+00  8.406996E-04
-5.200000E+00 -1.650000E+00  8.915195E-04
-5.200000E+00 -1.600000E+00  9.434494E-04
-5.200000E+00 -1.550000E+00  9.963765E-04
-5.200000E+00 -1.500000E+00  1.050181E-03
-5.200000E+00 -1.450000E+00  1.104737E-03
-5.200000E+00 -1.400000E+00  1.159911E-03
-5.200000E+00 -1.350000E+00  1.215566E-03
-5.200000E+00 -1.300000E+00  1.271559E-03
-5.200000E+00 -1.250000E+00  1.327743E-03
-5.200000E+00 -1.200000E+00  1.383966E-03
-5.200000E+00 -1.150000E+00  1.440076E-03
-5.200000E+00 -1.100000E+00  1.495916E-03
-5.200000E+00 -1.050000E+00  1.551329E-03
-5.200000E+00 -1.000000E+00  1.606155E-03
-5.200000E+00 -9.500000E-01  1.660237E-03
-5.200000E+00 -9.000000E-01  1.713415E-03
-5.200000E+00 -8.500000E-01  1.765531E-03
-5.200000E+00 -8.000000E-01  1.816429E-03
-5.200000E+00 -7.500000E-01  1.865956E-03
-5.200000E+00 -7.000000E-01  1.913959E-03
-5.200000E+00 -6.500000E-01  1.960290E-03
-5.200000E+00 -6.000000E-01  2.004804E-03
-5.200000E+00 -5.500000E-01  2.047360E-03
-5.200000E+00 -5.000000E-01  2.087824E-03
-5.200000E+00 -4.500000E-01  2.126063E-03
-5.200000E+00 -4.000000E-01  2.161952E-03
-5.200000E+00 -3.500000E-01  2.195372E-03
-5.200000E+00 -3.000000E-01  2.226209E-03
-5.200000E+00 -2.500000E-01  2.254356E-03
-5.200000E+00 -2.000000E-01  2.279713E-03
-5.200000E+00 -1.500000E-01  2.302187E-03
-5.200000E+00 -1.000000E-01  2.321693E-03
-5.200000E+00 -5.000000E-02  2.338152E-03
-5.200000E+00  0.000000E+00  2.351497E-03
-5.200000E+00  5.000000E-02  2.361664E-03
-5.200000E+00  1.000000E-01  2.368602E-03
-5.200000E+00  1.500000E-01  2.372266E-03
-5.200000E+00  2.000000E-01  2.372624E-03
-5.200000E+00  2.500000E-01  2.369648E-03
-5.200000E+00  3.000000E-01  2.363324E-03
-5.200000E+00  3.500000E-01  2.353646E-03
-5.200000E+00  4.000000E-01  2.340618E-03
-5.200000E+00  4.500000E-01  2.324256E-03
-5.200000E+00  5.000000E-01  2.304585E-03
-5.200000E+00  5.500000E-01  2.281642E-03
-5.200000E+00  6.000000E-01  2.255473E-03
-5.200000E+00  6.500000E-01  2.226137E-03
-5.200000E+00  7.000000E-01  2.193704E-03
-5.200000E+00  7.500000E-01  2.158256E-03
-5.200000E+00  8.000000E-01  2.119885E-03
-5.200000E+00  8.500000E-01  2.078696E-03
-5.200000E+00  9.000000E-01  2.034804E-03
-5.200000E+00  9.500000E-01  1.988337E-03
-5.200000E+00  1.000000E+00  1.939434E-03
-5.200000E+00  1.050000E+00  1.888245E-03
-5.200000E+00  1.100000E+00  1.834932E-03
-5.200000E+00  1.150000E+00  1.779664E-03
-5.200000E+00  1.200000E+00  1.722625E-03
-5.200000E+00  1.250000E+00  1.664005E-03
-5.200000E+00  1.300000E+00  1.604004E-03
-5.200000E+00  1.350000E+00  1.542828E-03
-5.200000E+00  1.400000E+00  1.480694E-03
-5.200000E+00  1.450000E+00  1.417821E-03
-5.200000E+00  1.500000E+00  1.354433E-03
-5.200000E+00  1.550000E+00  1.290760E-03
-5.200000E+00  1.600000E+00  1.227030E-03
-5.200000E+00  1.650000E+00  1.163474E-03
-5.200000E+00  1.700000E+00  1.100321E-03
-5.200000E+00  1.750000E+00  1.037794E-03
-5.200000E+00  1.800000E+00  9.761129E-04
-5.200000E+00  1.850000E+00  9.154910E-04
-5.200000E+00  1.900000E+00  8.561312E-04
-5.200000E+00  1.950000E+00  7.982258E-04
-5.200000E+00  2.000000E+00  7.419546E-04
-5.200000E+00  2.050000E+00  6.874828E-04
-5.200000E+00  2.100000E+00  6.349596E-04
-5.200000E+00  2.150000E+00  5.845170E-04
-5.200000E+00  2.200000E+00  5.362685E-04
-5.200000E+00  2.250000E+00  4.903081E-04
-5.200000E+00  2.300000E+00  4.467099E-04
-5.200000E+00  2.350000E+00  4.055276E-04
-5.200000E+00  2.400000E+00  3.667946E-04
-5.200000E+00  2.450000E+00  3.305239E-04
-5.200000E+00  2.500000E+00  2.967093E-04
-5.200000E+00  2.550000E+00  2.653258E-04
-5.200000E+00  2.600000E+00  2.363307E-04
-5.200000E+00  2.650000E+00  2.096656E-04
-5.200000E+00  2.700000E+00  1.852572E-04
-5.200000E+00  2.750000E+00  1.630195E-04
-5.200000E+00  2.800000E+00  1.428558E-04
-5.200000E+00  2.850000E+00  1.246602E-04
-5.200000E+00  2.900000E+00  1.083201E-04
-5.200000E+00  2.950000E+00  9.371789E-05
-5.200000E+00  3.000000E+00  8.073273E-05
-5.200000E+00  3.050000E+00  6.924266E-05
-5.200000E+00  3.100000E+00  5.912612E-05
-5.200000E+00  3.150000E+00  5.026343E-05
-5.200000E+00  3.200000E+00  4.253819E-05
-5.200000E+00  3.250000E+00  3.583837E-05
-5.200000E+00  3.300000E+00  3.005725E-05
-5.200000E+00  3.350000E+00  2.509416E-05
-5.200000E+00  3.400000E+00  2.085500E-05
-5.200000E+00  3.450000E+00  1.725261E-05
-5.200000E+00  3.500000E+00  1.420694E-05
-5.200000E+00  3.550000E+00  1.164508E-05
-5.200000E+00  3.600000E+00  9.501172E-06
-5.200000E+00  3.650000E+00  7.716164E-06
-5.200000E+00  3.700000E+00  6.237543E-06
-5.200000E+00  3.750000E+00  5.018948E-06
-5.200000E+00  3.800000E+00  4.019748E-06
-5.200000E+00  3.850000E+00  3.204593E-06
-5.200000E+00  3.900000E+00  2.542942E-06
-5.200000E+00  3.950000E+00  2.008593E-06
-5.200000E+00  4.000000E+00  1.579219E-06
-5.200000E+00  4.050000E+00  1.235924E-06
-5.200000E+00  4.100000E+00  9.628178E-07
-5.200000E+00  4.150000E+00  7.466283E-07
-5.200000E+00  4.200000E+00  5.763389E-07
-5.200000E+00  4.250000E+00  4.428639E-07
-5.200000E+00  4.300000E+00  3.387562E-07
-5.200000E+00  4.350000E+00  2.579498E-07
-5.200000E+00  4.400000E+00  1.955331E-07
-5.200000E+00  4.450000E+00  1.475532E-07
-5.200000E+00  4.500000E+00  1.108477E-07
-5.200000E+00  4.550000E+00  8.290110E-08
-5.200000E+00  4.600000E+00  6.172421E-08
-5.200000E+00  4.650000E+00  4.575282E-08
-5.200000E+00  4.700000E+00  3.376388E-08
-5.200000E+00  4.750000E+00  2.480640E-08
-5.200000E+00  4.800000E+00  1.814496E-08
-5.200000E+00  4.850000E+00  1.321395E-08
-5.200000E+00  4.900000E+00  9.580694E-09
-5.200000E+00  4.950000E+00  6.915938E-09
-5.200000E+00  5.000000E+00  4.970466E-09
-5.200000E+00  5.050000E+00  3.556615E-09
-5.200000E+00  5.100000E+00  2.533797E-09
-5.200000E+00  5.150000E+00  1.797233E-09
-5.200000E+00  5.200000E+00  1.269222E-09
-5.200000E+00  5.250000E+00  8.924342E-10
-5.200000E+00  5.300000E+00  6.247814E-10
-5.200000E+00  5.350000E+00  4.355168E-10
-5.200000E+00  5.400000E+00  3.022900E-10
-5.200000E+00  5.450000E+00  2.089341E-10
-5.200000E+00  5.500000E+00  1.438117E-10
-5.200000E+00  5.550000E+00  9.858750E-11
-5.200000E+00  5.600000E+00  6.731989E-11
-5.200000E+00  5.650000E+00  4.579482E-11
-5.200000E+00  5.700000E+00  3.103806E-11
-5.200000E+00  5.750000E+00  2.096091E-11
-5.200000E+00  5.800000E+00  1.410395E-11
-5.200000E+00  5.850000E+00  9.452671E-12
-5.200000E+00  5.900000E+00  6.305505E-12
-5.200000E+00  5.950000E+00  4.179914E-12
-5.200000E+00  6.000000E+00  2.745840E-12
-5.200000E+00  6.050000E+00  1.778827E-12
-5.200000E+00  6.100000E+00  1.127166E-12
-5.200000E+00  6.150000E+00  6.890108E-13
-5.200000E+00  6.200000E+00  3.965323E-13
-5.200000E+00  6.250000E+00  2.050553E-13
-5.200000E+00  6.300000E+00  8.571395E-14
-5.200000E+00  6.350000E+00  2.063472E-14
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  5.055112E-14
-5.150000E+00 -6.300000E+00  2.111372E-13
-5.150000E+00 -6.250000E+00  5.095259E-13
-5.150000E+00 -6.200000E+00  9.965496E-13
-5.150000E+00 -6.150000E+00  1.754669E-12
-5.150000E+00 -6.100000E+00  2.911946E-12
-5.150000E+00 -6.050000E+00  4.663309E-12
-5.150000E+00 -6.000000E+00  7.302003E-12
-5.150000E+00 -5.950000E+00  1.126538E-11
-5.150000E+00 -5.900000E+00  1.720089E-11
-5.150000E+00 -5.850000E+00  2.606047E-11
-5.150000E+00 -5.800000E+00  3.923447E-11
-5.150000E+00 -5.750000E+00  5.874051E-11
-5.150000E+00 -5.700000E+00  8.748776E-11
-5.150000E+00 -5.650000E+00  1.296444E-10
-5.150000E+00 -5.600000E+00  1.911453E-10
-5.150000E+00 -5.550000E+00  2.803874E-10
-5.150000E+00 -5.500000E+00  4.091778E-10
-5.150000E+00 -5.450000E+00  5.940150E-10
-5.150000E+00 -5.400000E+00  8.578099E-10
-5.150000E+00 -5.350000E+00  1.232180E-09
-5.150000E+00 -5.300000E+00  1.760489E-09
-5.150000E+00 -5.250000E+00  2.501836E-09
-5.150000E+00 -5.200000E+00  3.536270E-09
-5.150000E+00 -5.150000E+00  4.971536E-09
-5.150000E+00 -5.100000E+00  6.951759E-09
-5.150000E+00 -5.050000E+00  9.668514E-09
-5.150000E+00 -5.000000E+00  1.337487E-08
-5.150000E+00 -4.950000E+00  1.840300E-08
-5.150000E+00 -4.900000E+00  2.518625E-08
-5.150000E+00 -4.850000E+00  3.428629E-08
-5.150000E+00 -4.800000E+00  4.642663E-08
-5.150000E+00 -4.750000E+00  6.253332E-08
-5.150000E+00 -4.700000E+00  8.378421E-08
-5.150000E+00 -4.650000E+00  1.116679E-07
-5.150000E+00 -4.600000E+00  1.480537E-07
-5.150000E+00 -4.550000E+00  1.952745E-07
-5.150000E+00 -4.500000E+00  2.562225E-07
-5.150000E+00 -4.450000E+00  3.344613E-07
-5.150000E+00 -4.400000E+00  4.343530E-07
-5.150000E+00 -4.350000E+00  5.612032E-07
-5.150000E+00 -4.300000E+00  7.214239E-07
-5.150000E+00 -4.250000E+00  9.227139E-07
-5.150000E+00 -4.200000E+00  1.174258E-06
-5.150000E+00 -4.150000E+00  1.486942E-06
-5.150000E+00 -4.100000E+00  1.873586E-06
-5.150000E+00 -4.050000E+00  2.349189E-06
-5.150000E+00 -4.000000E+00  2.931182E-06
-5.150000E+00 -3.950000E+00  3.639694E-06
-5.150000E+00 -3.900000E+00  4.497817E-06
-5.150000E+00 -3.850000E+00  5.531862E-06
-5.150000E+00 -3.800000E+00  6.771617E-06
-5.150000E+00 -3.750000E+00  8.250574E-06
-5.150000E+00 -3.700000E+00  1.000614E-05
-5.150000E+00 -3.650000E+00  1.207983E-05
-5.150000E+00 -3.600000E+00  1.451737E-05
-5.150000E+00 -3.550000E+00  1.736881E-05
-5.150000E+00 -3.500000E+00  2.068855E-05
-5.150000E+00 -3.450000E+00  2.453530E-05
-5.150000E+00 -3.400000E+00  2.897197E-05
-5.150000E+00 -3.350000E+00  3.406552E-05
-5.150000E+00 -3.300000E+00  3.988666E-05
-5.150000E+00 -3.250000E+00  4.650955E-05
-5.150000E+00 -3.200000E+00  5.401134E-05
-5.150000E+00 -3.150000E+00  6.247173E-05
-5.150000E+00 -3.100000E+00  7.197233E-05
-5.150000E+00 -3.050000E+00  8.259608E-05
-5.150000E+00 -3.000000E+00  9.442650E-05
-5.150000E+00 -2.950000E+00  1.075470E-04
-5.150000E+00 -2.900000E+00  1.220399E-04
-5.150000E+00 -2.850000E+00  1.379859E-04
-5.150000E+00 -2.800000E+00  1.554630E-04
-5.150000E+00 -2.750000E+00  1.745457E-04
-5.150000E+00 -2.700000E+00  1.953043E-04
-5.150000E+00 -2.650000E+00  2.178039E-04
-5.150000E+00 -2.600000E+00  2.421036E-04
-5.150000E+00 -2.550000E+00  2.682559E-04
-5.150000E+00 -2.500000E+00  2.963059E-04
-5.150000E+00 -2.450000E+00  3.262909E-04
-5.150000E+00 -2.400000E+00  3.582392E-04
-5.150000E+00 -2.350000E+00  3.921706E-04
-5.150000E+00 -2.300000E+00  4.280949E-04
-5.150000E+00 -2.250000E+00  4.660125E-04
-5.150000E+00 -2.200000E+00  5.059134E-04
-5.150000E+00 -2.150000E+00  5.477776E-04
-5.150000E+00 -2.100000E+00  5.915746E-04
-5.150000E+00 -2.050000E+00  6.372636E-04
-5.150000E+00 -2.000000E+00  6.847936E-04
-5.150000E+00 -1.950000E+00  7.341030E-04
-5.150000E+00 -1.900000E+00  7.851207E-04
-5.150000E+00 -1.850000E+00  8.377655E-04
-5.150000E+00 -1.800000E+00  8.919469E-04
-5.150000E+00 -1.750000E+00  9.475653E-04
-5.150000E+00 -1.700000E+00  1.004512E-03
-5.150000E+00 -1.650000E+00  1.062672E-03
-5.150000E+00 -1.600000E+00  1.121919E-03
-5.150000E+00 -1.550000E+00  1.182124E-03
-5.150000E+00 -1.500000E+00  1.243148E-03
-5.150000E+00 -1.450000E+00  1.304847E-03
-5.150000E+00 -1.400000E+00  1.367073E-03
-5.150000E+00 -1.350000E+00  1.429671E-03
-5.150000E+00 -1.300000E+00  1.492484E-03
-5.150000E+00 -1.250000E+00  1.555351E-03
-5.150000E+00 -1.200000E+00  1.618107E-03
-5.150000E+00 -1.150000E+00  1.680588E-03
-5.150000E+00 -1.100000E+00  1.742626E-03
-5.150000E+00 -1.050000E+00  1.804054E-03
-5.150000E+00 -1.000000E+00  1.864702E-03
-5.150000E+00 -9.500000E-01  1.924405E-03
-5.150000E+00 -9.000000E-01  1.982995E-03
-5.150000E+00 -8.500000E-01  2.040308E-03
-5.150000E+00 -8.000000E-01  2.096183E-03
-5.150000E+00 -7.500000E-01  2.150459E-03
-5.150000E+00 -7.000000E-01  2.202981E-03
-5.150000E+00 -6.500000E-01  2.253596E-03
-5.150000E+00 -6.000000E-01  2.302155E-03
-5.150000E+00 -5.500000E-01  2.348517E-03
-5.150000E+00 -5.000000E-01  2.392541E-03
-5.150000E+00 -4.500000E-01  2.434095E-03
-5.150000E+00 -4.000000E-01  2.473051E-03
-5.150000E+00 -3.500000E-01  2.509289E-03
-5.150000E+00 -3.000000E-01  2.542692E-03
-5.150000E+00 -2.500000E-01  2.573152E-03
-5.150000E+00 -2.000000E-01  2.600569E-03
-5.150000E+00 -1.500000E-01  2.624847E-03
-5.150000E+00 -1.000000E-01  2.645900E-03
-5.150000E+00 -5.000000E-02  2.663648E-03
-5.150000E+00  0.000000E+00  2.678021E-03
-5.150000E+00  5.000000E-02  2.688956E-03
-5.150000E+00  1.000000E-01  2.696397E-03
-5.150000E+00  1.500000E-01  2.700300E-03
-5.150000E+00  2.000000E-01  2.700627E-03
-5.150000E+00  2.500000E-01  2.697350E-03
-5.150000E+00  3.000000E-01  2.690453E-03
-5.150000E+00  3.500000E-01  2.679926E-03
-5.150000E+00  4.000000E-01  2.665771E-03
-5.150000E+00  4.500000E-01  2.648000E-03
-5.150000E+00  5.000000E-01  2.626635E-03
-5.150000E+00  5.500000E-01  2.601711E-03
-5.150000E+00  6.000000E-01  2.573270E-03
-5.150000E+00  6.500000E-01  2.541369E-03
-5.150000E+00  7.000000E-01  2.506075E-03
-5.150000E+00  7.500000E-01  2.467466E-03
-5.150000E+00  8.000000E-01  2.425633E-03
-5.150000E+00  8.500000E-01  2.380679E-03
-5.150000E+00  9.000000E-01  2.332718E-03
-5.150000E+00  9.500000E-01  2.281877E-03
-5.150000E+00  1.000000E+00  2.228296E-03
-5.150000E+00  1.050000E+00  2.172125E-03
-5.150000E+00  1.100000E+00  2.113528E-03
-5.150000E+00  1.150000E+00  2.052679E-03
-5.150000E+00  1.200000E+00  1.989764E-03
-5.150000E+00  1.250000E+00  1.924982E-03
-5.150000E+00  1.300000E+00  1.858538E-03
-5.150000E+00  1.350000E+00  1.790650E-03
-5.150000E+00  1.400000E+00  1.721545E-03
-5.150000E+00  1.450000E+00  1.651455E-03
-5.150000E+00  1.500000E+00  1.580620E-03
-5.150000E+00  1.550000E+00  1.509287E-03
-5.150000E+00  1.600000E+00  1.437704E-03
-5.150000E+00  1.650000E+00  1.366124E-03
-5.150000E+00  1.700000E+00  1.294797E-03
-5.150000E+00  1.750000E+00  1.223975E-03
-5.150000E+00  1.800000E+00  1.153905E-03
-5.150000E+00  1.850000E+00  1.084827E-03
-5.150000E+00  1.900000E+00  1.016976E-03
-5.150000E+00  1.950000E+00  9.505755E-04
-5.150000E+00  2.000000E+00  8.858380E-04
-5.150000E+00  2.050000E+00  8.229614E-04
-5.150000E+00  2.100000E+00  7.621279E-04
-5.150000E+00  2.150000E+00  7.035021E-04
-5.150000E+00  2.200000E+00  6.472293E-04
-5.150000E+00  2.250000E+00  5.934342E-04
-5.150000E+00  2.300000E+00  5.422198E-04
-5.150000E+00  2.350000E+00  4.936669E-04
-5.150000E+00  2.400000E+00  4.478333E-04
-5.150000E+00  2.450000E+00  4.047540E-04
-5.150000E+00  2.500000E+00  3.644416E-04
-5.150000E+00  2.550000E+00  3.268866E-04
-5.150000E+00  2.600000E+00  2.920586E-04
-5.150000E+00  2.650000E+00  2.599076E-04
-5.150000E+00  2.700000E+00  2.303657E-04
-5.150000E+00  2.750000E+00  2.033486E-04
-5.150000E+00  2.800000E+00  1.787577E-04
-5.150000E+00  2.850000E+00  1.564826E-04
-5.150000E+00  2.900000E+00  1.364028E-04
-5.150000E+00  2.950000E+00  1.183904E-04
-5.150000E+00  3.000000E+00  1.023121E-04
-5.150000E+00  3.050000E+00  8.803118E-05
-5.150000E+00  3.100000E+00  7.541009E-05
-5.150000E+00  3.150000E+00  6.431181E-05
-5.150000E+00  3.200000E+00  5.460179E-05
-5.150000E+00  3.250000E+00  4.614934E-05
-5.150000E+00  3.300000E+00  3.882894E-05
-5.150000E+00  3.350000E+00  3.252127E-05
-5.150000E+00  3.400000E+00  2.711395E-05
-5.150000E+00  3.450000E+00  2.250214E-05
-5.150000E+00  3.500000E+00  1.858895E-05
-5.150000E+00  3.550000E+00  1.528552E-05
-5.150000E+00  3.600000E+00  1.251113E-05
-5.150000E+00  3.650000E+00  1.019297E-05
-5.150000E+00  3.700000E+00  8.265901E-06
-5.150000E+00  3.750000E+00  6.672131E-06
-5.150000E+00  3.800000E+00  5.360723E-06
-5.150000E+00  3.850000E+00  4.287137E-06
-5.150000E+00  3.900000E+00  3.412698E-06
-5.150000E+00  3.950000E+00  2.704066E-06
-5.150000E+00  4.000000E+00  2.132692E-06
-5.150000E+00  4.050000E+00  1.674303E-06
-5.150000E+00  4.100000E+00  1.308395E-06
-5.150000E+00  4.150000E+00  1.017764E-06
-5.150000E+00  4.200000E+00  7.880670E-07
-5.150000E+00  4.250000E+00  6.074250E-07
-5.150000E+00  4.300000E+00  4.660589E-07
-5.150000E+00  4.350000E+00  3.559696E-07
-5.150000E+00  4.400000E+00  2.706542E-07
-5.150000E+00  4.450000E+00  2.048575E-07
-5.150000E+00  4.500000E+00  1.543581E-07
-5.150000E+00  4.550000E+00  1.157852E-07
-5.150000E+00  4.600000E+00  8.646243E-08
-5.150000E+00  4.650000E+00  6.427727E-08
-5.150000E+00  4.700000E+00  4.757152E-08
-5.150000E+00  4.750000E+00  3.505098E-08
-5.150000E+00  4.800000E+00  2.571106E-08
-5.150000E+00  4.850000E+00  1.877626E-08
-5.150000E+00  4.900000E+00  1.365116E-08
-5.150000E+00  4.950000E+00  9.881046E-09
-5.150000E+00  5.000000E+00  7.120503E-09
-5.150000E+00  5.050000E+00  5.108504E-09
-5.150000E+00  5.100000E+00  3.648827E-09
-5.150000E+00  5.150000E+00  2.594723E-09
-5.150000E+00  5.200000E+00  1.837002E-09
-5.150000E+00  5.250000E+00  1.294833E-09
-5.150000E+00  5.300000E+00  9.086794E-10
-5.150000E+00  5.350000E+00  6.349099E-10
-5.150000E+00  5.400000E+00  4.417076E-10
-5.150000E+00  5.450000E+00  3.059869E-10
-5.150000E+00  5.500000E+00  2.110805E-10
-5.150000E+00  5.550000E+00  1.450147E-10
-5.150000E+00  5.600000E+00  9.923008E-11
-5.150000E+00  5.650000E+00  6.763879E-11
-5.150000E+00  5.700000E+00  4.593222E-11
-5.150000E+00  5.750000E+00  3.107655E-11
-5.150000E+00  5.800000E+00  2.094642E-11
-5.150000E+00  5.850000E+00  1.406062E-11
-5.150000E+00  5.900000E+00  9.392319E-12
-5.150000E+00  5.950000E+00  6.233520E-12
-5.150000E+00  6.000000E+00  4.098781E-12
-5.150000E+00  6.050000E+00  2.657188E-12
-5.150000E+00  6.100000E+00  1.684552E-12
-5.150000E+00  6.150000E+00  1.030006E-12
-5.150000E+00  6.200000E+00  5.928397E-13
-5.150000E+00  6.250000E+00  3.065679E-13
-5.150000E+00  6.300000E+00  1.281391E-13
-5.150000E+00  6.350000E+00  3.084631E-14
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  7.279336E-14
-5.100000E+00 -6.300000E+00  3.040331E-13
-5.100000E+00 -6.250000E+00  7.336738E-13
-5.100000E+00 -6.200000E+00  1.434789E-12
-5.100000E+00 -6.150000E+00  2.525768E-12
-5.100000E+00 -6.100000E+00  4.190208E-12
-5.100000E+00 -6.050000E+00  6.707140E-12
-5.100000E+00 -6.000000E+00  1.049567E-11
-5.100000E+00 -5.950000E+00  1.617988E-11
-5.100000E+00 -5.900000E+00  2.468216E-11
-5.100000E+00 -5.850000E+00  3.735653E-11
-5.100000E+00 -5.800000E+00  5.617740E-11
-5.100000E+00 -5.750000E+00  8.400523E-11
-5.100000E+00 -5.700000E+00  1.249576E-10
-5.100000E+00 -5.650000E+00  1.849243E-10
-5.100000E+00 -5.600000E+00  2.722766E-10
-5.100000E+00 -5.550000E+00  3.988381E-10
-5.100000E+00 -5.500000E+00  5.812042E-10
-5.100000E+00 -5.450000E+00  8.425215E-10
-5.100000E+00 -5.400000E+00  1.214872E-09
-5.100000E+00 -5.350000E+00  1.742446E-09
-5.100000E+00 -5.300000E+00  2.485726E-09
-5.100000E+00 -5.250000E+00  3.526981E-09
-5.100000E+00 -5.200000E+00  4.977409E-09
-5.100000E+00 -5.150000E+00  6.986364E-09
-5.100000E+00 -5.100000E+00  9.753188E-09
-5.100000E+00 -5.050000E+00  1.354227E-08
-5.100000E+00 -5.000000E+00  1.870204E-08
-5.100000E+00 -4.950000E+00  2.568882E-08
-5.100000E+00 -4.900000E+00  3.509639E-08
-5.100000E+00 -4.850000E+00  4.769252E-08
-5.100000E+00 -4.800000E+00  6.446365E-08
-5.100000E+00 -4.750000E+00  8.666909E-08
-5.100000E+00 -4.700000E+00  1.159062E-07
-5.100000E+00 -4.650000E+00  1.541881E-07
-5.100000E+00 -4.600000E+00  2.040359E-07
-5.100000E+00 -4.550000E+00  2.685862E-07
-5.100000E+00 -4.500000E+00  3.517163E-07
-5.100000E+00 -4.450000E+00  4.581882E-07
-5.100000E+00 -4.400000E+00  5.938127E-07
-5.100000E+00 -4.350000E+00  7.656339E-07
-5.100000E+00 -4.300000E+00  9.821357E-07
-5.100000E+00 -4.250000E+00  1.253469E-06
-5.100000E+00 -4.200000E+00  1.591698E-06
-5.100000E+00 -4.150000E+00  2.011072E-06
-5.100000E+00 -4.100000E+00  2.528301E-06
-5.100000E+00 -4.050000E+00  3.162859E-06
-5.100000E+00 -4.000000E+00  3.937284E-06
-5.100000E+00 -3.950000E+00  4.877489E-06
-5.100000E+00 -3.900000E+00  6.013066E-06
-5.100000E+00 -3.850000E+00  7.377577E-06
-5.100000E+00 -3.800000E+00  9.008833E-06
-5.100000E+00 -3.750000E+00  1.094913E-05
-5.100000E+00 -3.700000E+00  1.324548E-05
-5.100000E+00 -3.650000E+00  1.594972E-05
-5.100000E+00 -3.600000E+00  1.911867E-05
-5.100000E+00 -3.550000E+00  2.281413E-05
-5.100000E+00 -3.500000E+00  2.710285E-05
-5.100000E+00 -3.450000E+00  3.205638E-05
-5.100000E+00 -3.400000E+00  3.775088E-05
-5.100000E+00 -3.350000E+00  4.426680E-05
-5.100000E+00 -3.300000E+00  5.168845E-05
-5.100000E+00 -3.250000E+00  6.010352E-05
-5.100000E+00 -3.200000E+00  6.960245E-05
-5.100000E+00 -3.150000E+00  8.027777E-05
-5.100000E+00 -3.100000E+00  9.222333E-05
-5.100000E+00 -3.050000E+00  1.055334E-04
-5.100000E+00 -3.000000E+00  1.203019E-04
-5.100000E+00 -2.950000E+00  1.366214E-04
-5.100000E+00 -2.900000E+00  1.545819E-04
-5.100000E+00 -2.850000E+00  1.742702E-04
-5.100000E+00 -2.800000E+00  1.957689E-04
-5.100000E+00 -2.750000E+00  2.191551E-04
-5.100000E+00 -2.700000E+00  2.444997E-04
-5.100000E+00 -2.650000E+00  2.718666E-04
-5.100000E+00 -2.600000E+00  3.013117E-04
-5.100000E+00 -2.550000E+00  3.328820E-04
-5.100000E+00 -2.500000E+00  3.666153E-04
-5.100000E+00 -2.450000E+00  4.025396E-04
-5.100000E+00 -2.400000E+00  4.406721E-04
-5.100000E+00 -2.350000E+00  4.810195E-04
-5.100000E+00 -2.300000E+00  5.235771E-04
-5.100000E+00 -2.250000E+00  5.683290E-04
-5.100000E+00 -2.200000E+00  6.152480E-04
-5.100000E+00 -2.150000E+00  6.642954E-04
-5.100000E+00 -2.100000E+00  7.154210E-04
-5.100000E+00 -2.050000E+00  7.685639E-04
-5.100000E+00 -2.000000E+00  8.236518E-04
-5.100000E+00 -1.950000E+00  8.806022E-04
-5.100000E+00 -1.900000E+00  9.393221E-04
-5.100000E+00 -1.850000E+00  9.997089E-04
-5.100000E+00 -1.800000E+00  1.061651E-03
-5.100000E+00 -1.750000E+00  1.125027E-03
-5.100000E+00 -1.700000E+00  1.189708E-03
-5.100000E+00 -1.650000E+00  1.255559E-03
-5.100000E+00 -1.600000E+00  1.322435E-03
-5.100000E+00 -1.550000E+00  1.390187E-03
-5.100000E+00 -1.500000E+00  1.458659E-03
-5.100000E+00 -1.450000E+00  1.527692E-03
-5.100000E+00 -1.400000E+00  1.597121E-03
-5.100000E+00 -1.350000E+00  1.666777E-03
-5.100000E+00 -1.300000E+00  1.736491E-03
-5.100000E+00 -1.250000E+00  1.806087E-03
-5.100000E+00 -1.200000E+00  1.875392E-03
-5.100000E+00 -1.150000E+00  1.944230E-03
-5.100000E+00 -1.100000E+00  2.012425E-03
-5.100000E+00 -1.050000E+00  2.079801E-03
-5.100000E+00 -1.000000E+00  2.146184E-03
-5.100000E+00 -9.500000E-01  2.211400E-03
-5.100000E+00 -9.000000E-01  2.275278E-03
-5.100000E+00 -8.500000E-01  2.337650E-03
-5.100000E+00 -8.000000E-01  2.398349E-03
-5.100000E+00 -7.500000E-01  2.457215E-03
-5.100000E+00 -7.000000E-01  2.514088E-03
-5.100000E+00 -6.500000E-01  2.568814E-03
-5.100000E+00 -6.000000E-01  2.621245E-03
-5.100000E+00 -5.500000E-01  2.671236E-03
-5.100000E+00 -5.000000E-01  2.718648E-03
-5.100000E+00 -4.500000E-01  2.763347E-03
-5.100000E+00 -4.000000E-01  2.805206E-03
-5.100000E+00 -3.500000E-01  2.844104E-03
-5.100000E+00 -3.000000E-01  2.879924E-03
-5.100000E+00 -2.500000E-01  2.912560E-03
-5.100000E+00 -2.000000E-01  2.941909E-03
-5.100000E+00 -1.500000E-01  2.967877E-03
-5.100000E+00 -1.000000E-01  2.990376E-03
-5.100000E+00 -5.000000E-02  3.009326E-03
-5.100000E+00  0.000000E+00  3.024656E-03
-5.100000E+00  5.000000E-02  3.036301E-03
-5.100000E+00  1.000000E-01  3.044206E-03
-5.100000E+00  1.500000E-01  3.048322E-03
-5.100000E+00  2.000000E-01  3.048611E-03
-5.100000E+00  2.500000E-01  3.045043E-03
-5.100000E+00  3.000000E-01  3.037598E-03
-5.100000E+00  3.500000E-01  3.026262E-03
-5.100000E+00  4.000000E-01  3.011036E-03
-5.100000E+00  4.500000E-01  2.991928E-03
-5.100000E+00  5.000000E-01  2.968955E-03
-5.100000E+00  5.500000E-01  2.942148E-03
-5.100000E+00  6.000000E-01  2.911546E-03
-5.100000E+00  6.500000E-01  2.877201E-03
-5.100000E+00  7.000000E-01  2.839175E-03
-5.100000E+00  7.500000E-01  2.797544E-03
-5.100000E+00  8.000000E-01  2.752392E-03
-5.100000E+00  8.500000E-01  2.703820E-03
-5.100000E+00  9.000000E-01  2.651939E-03
-5.100000E+00  9.500000E-01  2.596872E-03
-5.100000E+00  1.000000E+00  2.538755E-03
-5.100000E+00  1.050000E+00  2.477739E-03
-5.100000E+00  1.100000E+00  2.413986E-03
-5.100000E+00  1.150000E+00  2.347671E-03
-5.100000E+00  1.200000E+00  2.278981E-03
-5.100000E+00  1.250000E+00  2.208116E-03
-5.100000E+00  1.300000E+00  2.135288E-03
-5.100000E+00  1.350000E+00  2.060721E-03
-5.100000E+00  1.400000E+00  1.984647E-03
-5.100000E+00  1.450000E+00  1.907312E-03
-5.100000E+00  1.500000E+00  1.828966E-03
-5.100000E+00  1.550000E+00  1.749871E-03
-5.100000E+00  1.600000E+00  1.670291E-03
-5.100000E+00  1.650000E+00  1.590499E-03
-5.100000E+00  1.700000E+00  1.510767E-03
-5.100000E+00  1.750000E+00  1.431369E-03
-5.100000E+00  1.800000E+00  1.352580E-03
-5.100000E+00  1.850000E+00  1.274668E-03
-5.100000E+00  1.900000E+00  1.197899E-03
-5.100000E+00  1.950000E+00  1.122527E-03
-5.100000E+00  2.000000E+00  1.048800E-03
-5.100000E+00  2.050000E+00  9.769498E-04
-5.100000E+00  2.100000E+00  9.071940E-04
-5.100000E+00  2.150000E+00  8.397331E-04
-5.100000E+00  2.200000E+00  7.747480E-04
-5.100000E+00  2.250000E+00  7.123983E-04
-5.100000E+00  2.300000E+00  6.528210E-04
-5.100000E+00  2.350000E+00  5.961289E-04
-5.100000E+00  2.400000E+00  5.424100E-04
-5.100000E+00  2.450000E+00  4.917271E-04
-5.100000E+00  2.500000E+00  4.441172E-04
-5.100000E+00  2.550000E+00  3.995923E-04
-5.100000E+00  2.600000E+00  3.581399E-04
-5.100000E+00  2.650000E+00  3.197244E-04
-5.100000E+00  2.700000E+00  2.842879E-04
-5.100000E+00  2.750000E+00  2.517527E-04
-5.100000E+00  2.800000E+00  2.220229E-04
-5.100000E+00  2.850000E+00  1.949869E-04
-5.100000E+00  2.900000E+00  1.705197E-04
-5.100000E+00  2.950000E+00  1.484854E-04
-5.100000E+00  3.000000E+00  1.287400E-04
-5.100000E+00  3.050000E+00  1.111336E-04
-5.100000E+00  3.100000E+00  9.551294E-05
-5.100000E+00  3.150000E+00  8.172380E-05
-5.100000E+00  3.200000E+00  6.961297E-05
-5.100000E+00  3.250000E+00  5.903019E-05
-5.100000E+00  3.300000E+00  4.982980E-05
-5.100000E+00  3.350000E+00  4.187211E-05
-5.100000E+00  3.400000E+00  3.502453E-05
-5.100000E+00  3.450000E+00  2.916244E-05
-5.100000E+00  3.500000E+00  2.416980E-05
-5.100000E+00  3.550000E+00  1.993950E-05
-5.100000E+00  3.600000E+00  1.637358E-05
-5.100000E+00  3.650000E+00  1.338313E-05
-5.100000E+00  3.700000E+00  1.088816E-05
-5.100000E+00  3.750000E+00  8.817230E-06
-5.100000E+00  3.800000E+00  7.107073E-06
-5.100000E+00  3.850000E+00  5.702045E-06
-5.100000E+00  3.900000E+00  4.553579E-06
-5.100000E+00  3.950000E+00  3.619590E-06
-5.100000E+00  4.000000E+00  2.863866E-06
-5.100000E+00  4.050000E+00  2.255463E-06
-5.100000E+00  4.100000E+00  1.768122E-06
-5.100000E+00  4.150000E+00  1.379704E-06
-5.100000E+00  4.200000E+00  1.071671E-06
-5.100000E+00  4.250000E+00  8.285963E-07
-5.100000E+00  4.300000E+00  6.377282E-07
-5.100000E+00  4.350000E+00  4.885895E-07
-5.100000E+00  4.400000E+00  3.726262E-07
-5.100000E+00  4.450000E+00  2.828969E-07
-5.100000E+00  4.500000E+00  2.138027E-07
-5.100000E+00  4.550000E+00  1.608544E-07
-5.100000E+00  4.600000E+00  1.204735E-07
-5.100000E+00  4.650000E+00  8.982409E-08
-5.100000E+00  4.700000E+00  6.667148E-08
-5.100000E+00  4.750000E+00  4.926475E-08
-5.100000E+00  4.800000E+00  3.623963E-08
-5.100000E+00  4.850000E+00  2.653898E-08
-5.100000E+00  4.900000E+00  1.934814E-08
-5.100000E+00  4.950000E+00  1.404267E-08
-5.100000E+00  5.000000E+00  1.014649E-08
-5.100000E+00  5.050000E+00  7.298579E-09
-5.100000E+00  5.100000E+00  5.226584E-09
-5.100000E+00  5.150000E+00  3.726112E-09
-5.100000E+00  5.200000E+00  2.644568E-09
-5.100000E+00  5.250000E+00  1.868610E-09
-5.100000E+00  5.300000E+00  1.314483E-09
-5.100000E+00  5.350000E+00  9.206085E-10
-5.100000E+00  5.400000E+00  6.419413E-10
-5.100000E+00  5.450000E+00  4.456966E-10
-5.100000E+00  5.500000E+00  3.081331E-10
-5.100000E+00  5.550000E+00  2.121444E-10
-5.100000E+00  5.600000E+00  1.454675E-10
-5.100000E+00  5.650000E+00  9.935524E-11
-5.100000E+00  5.700000E+00  6.760029E-11
-5.100000E+00  5.750000E+00  4.582014E-11
-5.100000E+00  5.800000E+00  3.093660E-11
-5.100000E+00  5.850000E+00  2.079898E-11
-5.100000E+00  5.900000E+00  1.391260E-11
-5.100000E+00  5.950000E+00  9.244389E-12
-5.100000E+00  6.000000E+00  6.084309E-12
-5.100000E+00  6.050000E+00  3.947196E-12
-5.100000E+00  6.100000E+00  2.503578E-12
-5.100000E+00  6.150000E+00  1.531222E-12
-5.100000E+00  6.200000E+00  8.814274E-13
-5.100000E+00  6.250000E+00  4.558046E-13
-5.100000E+00  6.300000E+00  1.905079E-13
-5.100000E+00  6.350000E+00  4.585771E-14
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  1.042923E-13
-5.050000E+00 -6.300000E+00  4.355861E-13
-5.050000E+00 -6.250000E+00  1.051073E-12
-5.050000E+00 -6.200000E+00  2.055251E-12
-5.050000E+00 -6.150000E+00  3.617212E-12
-5.050000E+00 -6.100000E+00  5.998796E-12
-5.050000E+00 -6.050000E+00  9.597343E-12
-5.050000E+00 -6.000000E+00  1.500871E-11
-5.050000E+00 -5.950000E+00  2.311873E-11
-5.050000E+00 -5.900000E+00  3.523460E-11
-5.050000E+00 -5.850000E+00  5.327202E-11
-5.050000E+00 -5.800000E+00  8.001991E-11
-5.050000E+00 -5.750000E+00  1.195120E-10
-5.050000E+00 -5.700000E+00  1.775450E-10
-5.050000E+00 -5.650000E+00  2.623961E-10
-5.050000E+00 -5.600000E+00  3.858093E-10
-5.050000E+00 -5.550000E+00  5.643422E-10
-5.050000E+00 -5.500000E+00  8.211917E-10
-5.050000E+00 -5.450000E+00  1.188652E-09
-5.050000E+00 -5.400000E+00  1.711397E-09
-5.050000E+00 -5.350000E+00  2.450838E-09
-5.050000E+00 -5.300000E+00  3.490866E-09
-5.050000E+00 -5.250000E+00  4.945344E-09
-5.050000E+00 -5.200000E+00  6.967853E-09
-5.050000E+00 -5.150000E+00  9.764223E-09
-5.050000E+00 -5.100000E+00  1.360856E-08
-5.050000E+00 -5.050000E+00  1.886358E-08
-5.050000E+00 -5.000000E+00  2.600618E-08
-5.050000E+00 -4.950000E+00  3.565939E-08
-5.050000E+00 -4.900000E+00  4.863192E-08
-5.050000E+00 -4.850000E+00  6.596681E-08
-5.050000E+00 -4.800000E+00  8.900062E-08
-5.050000E+00 -4.750000E+00  1.194350E-07
-5.050000E+00 -4.700000E+00  1.594225E-07
-5.050000E+00 -4.650000E+00  2.116681E-07
-5.050000E+00 -4.600000E+00  2.795493E-07
-5.050000E+00 -4.550000E+00  3.672555E-07
-5.050000E+00 -4.500000E+00  4.799495E-07
-5.050000E+00 -4.450000E+00  6.239514E-07
-5.050000E+00 -4.400000E+00  8.069475E-07
-5.050000E+00 -4.350000E+00  1.038224E-06
-5.050000E+00 -4.300000E+00  1.328924E-06
-5.050000E+00 -4.250000E+00  1.692334E-06
-5.050000E+00 -4.200000E+00  2.144183E-06
-5.050000E+00 -4.150000E+00  2.702974E-06
-5.050000E+00 -4.100000E+00  3.390323E-06
-5.050000E+00 -4.050000E+00  4.231308E-06
-5.050000E+00 -4.000000E+00  5.254831E-06
-5.050000E+00 -3.950000E+00  6.493969E-06
-5.050000E+00 -3.900000E+00  7.986317E-06
-5.050000E+00 -3.850000E+00  9.774303E-06
-5.050000E+00 -3.800000E+00  1.190548E-05
-5.050000E+00 -3.750000E+00  1.443277E-05
-5.050000E+00 -3.700000E+00  1.741463E-05
-5.050000E+00 -3.650000E+00  2.091520E-05
-5.050000E+00 -3.600000E+00  2.500431E-05
-5.050000E+00 -3.550000E+00  2.975744E-05
-5.050000E+00 -3.500000E+00  3.525554E-05
-5.050000E+00 -3.450000E+00  4.158482E-05
-5.050000E+00 -3.400000E+00  4.883630E-05
-5.050000E+00 -3.350000E+00  5.710539E-05
-5.050000E+00 -3.300000E+00  6.649122E-05
-5.050000E+00 -3.250000E+00  7.709597E-05
-5.050000E+00 -3.200000E+00  8.902402E-05
-5.050000E+00 -3.150000E+00  1.023811E-04
-5.050000E+00 -3.100000E+00  1.172730E-04
-5.050000E+00 -3.050000E+00  1.338051E-04
-5.050000E+00 -3.000000E+00  1.520806E-04
-5.050000E+00 -2.950000E+00  1.721997E-04
-5.050000E+00 -2.900000E+00  1.942585E-04
-5.050000E+00 -2.850000E+00  2.183476E-04
-5.050000E+00 -2.800000E+00  2.445514E-04
-5.050000E+00 -2.750000E+00  2.729465E-04
-5.050000E+00 -2.700000E+00  3.036011E-04
-5.050000E+00 -2.650000E+00  3.365739E-04
-5.050000E+00 -2.600000E+00  3.719135E-04
-5.050000E+00 -2.550000E+00  4.096574E-04
-5.050000E+00 -2.500000E+00  4.498315E-04
-5.050000E+00 -2.450000E+00  4.924498E-04
-5.050000E+00 -2.400000E+00  5.375141E-04
-5.050000E+00 -2.350000E+00  5.850132E-04
-5.050000E+00 -2.300000E+00  6.349237E-04
-5.050000E+00 -2.250000E+00  6.872091E-04
-5.050000E+00 -2.200000E+00  7.418208E-04
-5.050000E+00 -2.150000E+00  7.986976E-04
-5.050000E+00 -2.100000E+00  8.577664E-04
-5.050000E+00 -2.050000E+00  9.189426E-04
-5.050000E+00 -2.000000E+00  9.821304E-04
-5.050000E+00 -1.950000E+00  1.047223E-03
-5.050000E+00 -1.900000E+00  1.114105E-03
-5.050000E+00 -1.850000E+00  1.182650E-03
-5.050000E+00 -1.800000E+00  1.252724E-03
-5.050000E+00 -1.750000E+00  1.324185E-03
-5.050000E+00 -1.700000E+00  1.396882E-03
-5.050000E+00 -1.650000E+00  1.470660E-03
-5.050000E+00 -1.600000E+00  1.545356E-03
-5.050000E+00 -1.550000E+00  1.620804E-03
-5.050000E+00 -1.500000E+00  1.696831E-03
-5.050000E+00 -1.450000E+00  1.773263E-03
-5.050000E+00 -1.400000E+00  1.849922E-03
-5.050000E+00 -1.350000E+00  1.926626E-03
-5.050000E+00 -1.300000E+00  2.003194E-03
-5.050000E+00 -1.250000E+00  2.079444E-03
-5.050000E+00 -1.200000E+00  2.155191E-03
-5.050000E+00 -1.150000E+00  2.230253E-03
-5.050000E+00 -1.100000E+00  2.304448E-03
-5.050000E+00 -1.050000E+00  2.377595E-03
-5.050000E+00 -1.000000E+00  2.449516E-03
-5.050000E+00 -9.500000E-01  2.520034E-03
-5.050000E+00 -9.000000E-01  2.588976E-03
-5.050000E+00 -8.500000E-01  2.656173E-03
-5.050000E+00 -8.000000E-01  2.721457E-03
-5.050000E+00 -7.500000E-01  2.784666E-03
-5.050000E+00 -7.000000E-01  2.845643E-03
-5.050000E+00 -6.500000E-01  2.904234E-03
-5.050000E+00 -6.000000E-01  2.960291E-03
-5.050000E+00 -5.500000E-01  3.013671E-03
-5.050000E+00 -5.000000E-01  3.064237E-03
-5.050000E+00 -4.500000E-01  3.111856E-03
-5.050000E+00 -4.000000E-01  3.156403E-03
-5.050000E+00 -3.500000E-01  3.197758E-03
-5.050000E+00 -3.000000E-01  3.235807E-03
-5.050000E+00 -2.500000E-01  3.270443E-03
-5.050000E+00 -2.000000E-01  3.301565E-03
-5.050000E+00 -1.500000E-01  3.329079E-03
-5.050000E+00 -1.000000E-01  3.352900E-03
-5.050000E+00 -5.000000E-02  3.372946E-03
-5.050000E+00  0.000000E+00  3.389146E-03
-5.050000E+00  5.000000E-02  3.401435E-03
-5.050000E+00  1.000000E-01  3.409755E-03
-5.050000E+00  1.500000E-01  3.414059E-03
-5.050000E+00  2.000000E-01  3.414304E-03
-5.050000E+00  2.500000E-01  3.410459E-03
-5.050000E+00  3.000000E-01  3.402499E-03
-5.050000E+00  3.500000E-01  3.390411E-03
-5.050000E+00  4.000000E-01  3.374189E-03
-5.050000E+00  4.500000E-01  3.353836E-03
-5.050000E+00  5.000000E-01  3.329368E-03
-5.050000E+00  5.500000E-01  3.300808E-03
-5.050000E+00  6.000000E-01  3.268192E-03
-5.050000E+00  6.500000E-01  3.231565E-03
-5.050000E+00  7.000000E-01  3.190984E-03
-5.050000E+00  7.500000E-01  3.146518E-03
-5.050000E+00  8.000000E-01  3.098249E-03
-5.050000E+00  8.500000E-01  3.046268E-03
-5.050000E+00  9.000000E-01  2.990681E-03
-5.050000E+00  9.500000E-01  2.931608E-03
-5.050000E+00  1.000000E+00  2.869178E-03
-5.050000E+00  1.050000E+00  2.803539E-03
-5.050000E+00  1.100000E+00  2.734848E-03
-5.050000E+00  1.150000E+00  2.663276E-03
-5.050000E+00  1.200000E+00  2.589011E-03
-5.050000E+00  1.250000E+00  2.512252E-03
-5.050000E+00  1.300000E+00  2.433210E-03
-5.050000E+00  1.350000E+00  2.352112E-03
-5.050000E+00  1.400000E+00  2.269195E-03
-5.050000E+00  1.450000E+00  2.184710E-03
-5.050000E+00  1.500000E+00  2.098917E-03
-5.050000E+00  1.550000E+00  2.012087E-03
-5.050000E+00  1.600000E+00  1.924499E-03
-5.050000E+00  1.650000E+00  1.836440E-03
-5.050000E+00  1.700000E+00  1.748201E-03
-5.050000E+00  1.750000E+00  1.660079E-03
-5.050000E+00  1.800000E+00  1.572370E-03
-5.050000E+00  1.850000E+00  1.485372E-03
-5.050000E+00  1.900000E+00  1.399378E-03
-5.050000E+00  1.950000E+00  1.314675E-03
-5.050000E+00  2.000000E+00  1.231543E-03
-5.050000E+00  2.050000E+00  1.150251E-03
-5.050000E+00  2.100000E+00  1.071053E-03
-5.050000E+00  2.150000E+00  9.941870E-04
-5.050000E+00  2.200000E+00  9.198734E-04
-5.050000E+00  2.250000E+00  8.483102E-04
-5.050000E+00  2.300000E+00  7.796726E-04
-5.050000E+00  2.350000E+00  7.141107E-04
-5.050000E+00  2.400000E+00  6.517480E-04
-5.050000E+00  2.450000E+00  5.926807E-04
-5.050000E+00  2.500000E+00  5.369769E-04
-5.050000E+00  2.550000E+00  4.846762E-04
-5.050000E+00  2.600000E+00  4.357906E-04
-5.050000E+00  2.650000E+00  3.903047E-04
-5.050000E+00  2.700000E+00  3.481773E-04
-5.050000E+00  2.750000E+00  3.093427E-04
-5.050000E+00  2.800000E+00  2.737133E-04
-5.050000E+00  2.850000E+00  2.411809E-04
-5.050000E+00  2.900000E+00  2.116204E-04
-5.050000E+00  2.950000E+00  1.848917E-04
-5.050000E+00  3.000000E+00  1.608428E-04
-5.050000E+00  3.050000E+00  1.393127E-04
-5.050000E+00  3.100000E+00  1.201343E-04
-5.050000E+00  3.150000E+00  1.031368E-04
-5.050000E+00  3.200000E+00  8.814878E-05
-5.050000E+00  3.250000E+00  7.499996E-05
-5.050000E+00  3.300000E+00  6.352369E-05
-5.050000E+00  3.350000E+00  5.355866E-05
-5.050000E+00  3.400000E+00  4.495039E-05
-5.050000E+00  3.450000E+00  3.755250E-05
-5.050000E+00  3.500000E+00  3.122763E-05
-5.050000E+00  3.550000E+00  2.584807E-05
-5.050000E+00  3.600000E+00  2.129618E-05
-5.050000E+00  3.650000E+00  1.746449E-05
-5.050000E+00  3.700000E+00  1.425570E-05
-5.050000E+00  3.750000E+00  1.158239E-05
-5.050000E+00  3.800000E+00  9.366631E-06
-5.050000E+00  3.850000E+00  7.539540E-06
-5.050000E+00  3.900000E+00  6.040645E-06
-5.050000E+00  3.950000E+00  4.817262E-06
-5.050000E+00  4.000000E+00  3.823824E-06
-5.050000E+00  4.050000E+00  3.021195E-06
-5.050000E+00  4.100000E+00  2.375998E-06
-5.050000E+00  4.150000E+00  1.859959E-06
-5.050000E+00  4.200000E+00  1.449287E-06
-5.050000E+00  4.250000E+00  1.124095E-06
-5.050000E+00  4.300000E+00  8.678684E-07
-5.050000E+00  4.350000E+00  6.669769E-07
-5.050000E+00  4.400000E+00  5.102443E-07
-5.050000E+00  4.450000E+00  3.885618E-07
-5.050000E+00  4.500000E+00  2.945511E-07
-5.050000E+00  4.550000E+00  2.222712E-07
-5.050000E+00  4.600000E+00  1.669673E-07
-5.050000E+00  4.650000E+00  1.248557E-07
-5.050000E+00  4.700000E+00  9.294292E-08
-5.050000E+00  4.750000E+00  6.887436E-08
-5.050000E+00  4.800000E+00  5.080818E-08
-5.050000E+00  4.850000E+00  3.731175E-08
-5.050000E+00  4.900000E+00  2.727685E-08
-5.050000E+00  4.950000E+00  1.985088E-08
-5.050000E+00  5.000000E+00  1.438143E-08
-5.050000E+00  5.050000E+00  1.037197E-08
-5.050000E+00  5.100000E+00  7.446593E-09
-5.050000E+00  5.150000E+00  5.322211E-09
-5.050000E+00  5.200000E+00  3.786752E-09
-5.050000E+00  5.250000E+00  2.682169E-09
-5.050000E+00  5.300000E+00  1.891285E-09
-5.050000E+00  5.350000E+00  1.327672E-09
-5.050000E+00  5.400000E+00  9.279053E-10
-5.050000E+00  5.450000E+00  6.456817E-10
-5.050000E+00  5.500000E+00  4.473686E-10
-5.050000E+00  5.550000E+00  3.086617E-10
-5.050000E+00  5.600000E+00  2.120870E-10
-5.050000E+00  5.650000E+00  1.451460E-10
-5.050000E+00  5.700000E+00  9.894472E-11
-5.050000E+00  5.750000E+00  6.718721E-11
-5.050000E+00  5.800000E+00  4.543976E-11
-5.050000E+00  5.850000E+00  3.059670E-11
-5.050000E+00  5.900000E+00  2.049436E-11
-5.050000E+00  5.950000E+00  1.363360E-11
-5.050000E+00  6.000000E+00  8.981614E-12
-5.050000E+00  6.050000E+00  5.830995E-12
-5.050000E+00  6.100000E+00  3.700230E-12
-5.050000E+00  6.150000E+00  2.263768E-12
-5.050000E+00  6.200000E+00  1.303277E-12
-5.050000E+00  6.250000E+00  6.739651E-13
-5.050000E+00  6.300000E+00  2.816799E-13
-5.050000E+00  6.350000E+00  6.780101E-14
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  1.486682E-13
-5.000000E+00 -6.300000E+00  6.209118E-13
-5.000000E+00 -6.250000E+00  1.498171E-12
-5.000000E+00 -6.200000E+00  2.929108E-12
-5.000000E+00 -6.150000E+00  5.153976E-12
-5.000000E+00 -6.100000E+00  8.544265E-12
-5.000000E+00 -6.050000E+00  1.366283E-11
-5.000000E+00 -6.000000E+00  2.135241E-11
-5.000000E+00 -5.950000E+00  3.286378E-11
-5.000000E+00 -5.900000E+00  5.003971E-11
-5.000000E+00 -5.850000E+00  7.557629E-11
-5.000000E+00 -5.800000E+00  1.133920E-10
-5.000000E+00 -5.750000E+00  1.691447E-10
-5.000000E+00 -5.700000E+00  2.509512E-10
-5.000000E+00 -5.650000E+00  3.703811E-10
-5.000000E+00 -5.600000E+00  5.438204E-10
-5.000000E+00 -5.550000E+00  7.943294E-10
-5.000000E+00 -5.500000E+00  1.154155E-09
-5.000000E+00 -5.450000E+00  1.668102E-09
-5.000000E+00 -5.400000E+00  2.398035E-09
-5.000000E+00 -5.350000E+00  3.428820E-09
-5.000000E+00 -5.300000E+00  4.876149E-09
-5.000000E+00 -5.250000E+00  6.896722E-09
-5.000000E+00 -5.200000E+00  9.701435E-09
-5.000000E+00 -5.150000E+00  1.357230E-08
-5.000000E+00 -5.100000E+00  1.888403E-08
-5.000000E+00 -5.050000E+00  2.613129E-08
-5.000000E+00 -5.000000E+00  3.596289E-08
-5.000000E+00 -4.950000E+00  4.922438E-08
-5.000000E+00 -4.900000E+00  6.701048E-08
-5.000000E+00 -4.850000E+00  9.072942E-08
-5.000000E+00 -4.800000E+00  1.221808E-07
-5.000000E+00 -4.750000E+00  1.636496E-07
-5.000000E+00 -4.700000E+00  2.180177E-07
-5.000000E+00 -4.650000E+00  2.888963E-07
-5.000000E+00 -4.600000E+00  3.807805E-07
-5.000000E+00 -4.550000E+00  4.992284E-07
-5.000000E+00 -4.500000E+00  6.510675E-07
-5.000000E+00 -4.450000E+00  8.446279E-07
-5.000000E+00 -4.400000E+00  1.090005E-06
-5.000000E+00 -4.350000E+00  1.399354E-06
-5.000000E+00 -4.300000E+00  1.787204E-06
-5.000000E+00 -4.250000E+00  2.270814E-06
-5.000000E+00 -4.200000E+00  2.870537E-06
-5.000000E+00 -4.150000E+00  3.610214E-06
-5.000000E+00 -4.100000E+00  4.517580E-06
-5.000000E+00 -4.050000E+00  5.624671E-06
-5.000000E+00 -4.000000E+00  6.968238E-06
-5.000000E+00 -3.950000E+00  8.590140E-06
-5.000000E+00 -3.900000E+00  1.053771E-05
-5.000000E+00 -3.850000E+00  1.286411E-05
-5.000000E+00 -3.800000E+00  1.562857E-05
-5.000000E+00 -3.750000E+00  1.889666E-05
-5.000000E+00 -3.700000E+00  2.274037E-05
-5.000000E+00 -3.650000E+00  2.723819E-05
-5.000000E+00 -3.600000E+00  3.247503E-05
-5.000000E+00 -3.550000E+00  3.854200E-05
-5.000000E+00 -3.500000E+00  4.553617E-05
-5.000000E+00 -3.450000E+00  5.356006E-05
-5.000000E+00 -3.400000E+00  6.272107E-05
-5.000000E+00 -3.350000E+00  7.313077E-05
-5.000000E+00 -3.300000E+00  8.490402E-05
-5.000000E+00 -3.250000E+00  9.815804E-05
-5.000000E+00 -3.200000E+00  1.130113E-04
-5.000000E+00 -3.150000E+00  1.295822E-04
-5.000000E+00 -3.100000E+00  1.479881E-04
-5.000000E+00 -3.050000E+00  1.683439E-04
-5.000000E+00 -3.000000E+00  1.907603E-04
-5.000000E+00 -2.950000E+00  2.153432E-04
-5.000000E+00 -2.900000E+00  2.421916E-04
-5.000000E+00 -2.850000E+00  2.713971E-04
-5.000000E+00 -2.800000E+00  3.030418E-04
-5.000000E+00 -2.750000E+00  3.371980E-04
-5.000000E+00 -2.700000E+00  3.739268E-04
-5.000000E+00 -2.650000E+00  4.132772E-04
-5.000000E+00 -2.600000E+00  4.552855E-04
-5.000000E+00 -2.550000E+00  4.999745E-04
-5.000000E+00 -2.500000E+00  5.473535E-04
-5.000000E+00 -2.450000E+00  5.974176E-04
-5.000000E+00 -2.400000E+00  6.501477E-04
-5.000000E+00 -2.350000E+00  7.055106E-04
-5.000000E+00 -2.300000E+00  7.634591E-04
-5.000000E+00 -2.250000E+00  8.239323E-04
-5.000000E+00 -2.200000E+00  8.868559E-04
-5.000000E+00 -2.150000E+00  9.521431E-04
-5.000000E+00 -2.100000E+00  1.019694E-03
-5.000000E+00 -2.050000E+00  1.089399E-03
-5.000000E+00 -2.000000E+00  1.161136E-03
-5.000000E+00 -1.950000E+00  1.234773E-03
-5.000000E+00 -1.900000E+00  1.310169E-03
-5.000000E+00 -1.850000E+00  1.387175E-03
-5.000000E+00 -1.800000E+00  1.465634E-03
-5.000000E+00 -1.750000E+00  1.545381E-03
-5.000000E+00 -1.700000E+00  1.626248E-03
-5.000000E+00 -1.650000E+00  1.708060E-03
-5.000000E+00 -1.600000E+00  1.790636E-03
-5.000000E+00 -1.550000E+00  1.873794E-03
-5.000000E+00 -1.500000E+00  1.957349E-03
-5.000000E+00 -1.450000E+00  2.041113E-03
-5.000000E+00 -1.400000E+00  2.124896E-03
-5.000000E+00 -1.350000E+00  2.208509E-03
-5.000000E+00 -1.300000E+00  2.291762E-03
-5.000000E+00 -1.250000E+00  2.374464E-03
-5.000000E+00 -1.200000E+00  2.456427E-03
-5.000000E+00 -1.150000E+00  2.537465E-03
-5.000000E+00 -1.100000E+00  2.617392E-03
-5.000000E+00 -1.050000E+00  2.696027E-03
-5.000000E+00 -1.000000E+00  2.773188E-03
-5.000000E+00 -9.500000E-01  2.848701E-03
-5.000000E+00 -9.000000E-01  2.922392E-03
-5.000000E+00 -8.500000E-01  2.994093E-03
-5.000000E+00 -8.000000E-01  3.063639E-03
-5.000000E+00 -7.500000E-01  3.130871E-03
-5.000000E+00 -7.000000E-01  3.195633E-03
-5.000000E+00 -6.500000E-01  3.257776E-03
-5.000000E+00 -6.000000E-01  3.317154E-03
-5.000000E+00 -5.500000E-01  3.373628E-03
-5.000000E+00 -5.000000E-01  3.427064E-03
-5.000000E+00 -4.500000E-01  3.477332E-03
-5.000000E+00 -4.000000E-01  3.524311E-03
-5.000000E+00 -3.500000E-01  3.567883E-03
-5.000000E+00 -3.000000E-01  3.607937E-03
-5.000000E+00 -2.500000E-01  3.644369E-03
-5.000000E+00 -2.000000E-01  3.677080E-03
-5.000000E+00 -1.500000E-01  3.705977E-03
-5.000000E+00 -1.000000E-01  3.730976E-03
-5.000000E+00 -5.000000E-02  3.751998E-03
-5.000000E+00  0.000000E+00  3.768970E-03
-5.000000E+00  5.000000E-02  3.781827E-03
-5.000000E+00  1.000000E-01  3.790512E-03
-5.000000E+00  1.500000E-01  3.794974E-03
-5.000000E+00  2.000000E-01  3.795170E-03
-5.000000E+00  2.500000E-01  3.791067E-03
-5.000000E+00  3.000000E-01  3.782637E-03
-5.000000E+00  3.500000E-01  3.769862E-03
-5.000000E+00  4.000000E-01  3.752732E-03
-5.000000E+00  4.500000E-01  3.731248E-03
-5.000000E+00  5.000000E-01  3.705418E-03
-5.000000E+00  5.500000E-01  3.675262E-03
-5.000000E+00  6.000000E-01  3.640808E-03
-5.000000E+00  6.500000E-01  3.602095E-03
-5.000000E+00  7.000000E-01  3.559174E-03
-5.000000E+00  7.500000E-01  3.512107E-03
-5.000000E+00  8.000000E-01  3.460967E-03
-5.000000E+00  8.500000E-01  3.405839E-03
-5.000000E+00  9.000000E-01  3.346822E-03
-5.000000E+00  9.500000E-01  3.284026E-03
-5.000000E+00  1.000000E+00  3.217576E-03
-5.000000E+00  1.050000E+00  3.147610E-03
-5.000000E+00  1.100000E+00  3.074280E-03
-5.000000E+00  1.150000E+00  2.997751E-03
-5.000000E+00  1.200000E+00  2.918206E-03
-5.000000E+00  1.250000E+00  2.835838E-03
-5.000000E+00  1.300000E+00  2.750859E-03
-5.000000E+00  1.350000E+00  2.663490E-03
-5.000000E+00  1.400000E+00  2.573972E-03
-5.000000E+00  1.450000E+00  2.482556E-03
-5.000000E+00  1.500000E+00  2.389506E-03
-5.000000E+00  1.550000E+00  2.295100E-03
-5.000000E+00  1.600000E+00  2.199627E-03
-5.000000E+00  1.650000E+00  2.103384E-03
-5.000000E+00  1.700000E+00  2.006678E-03
-5.000000E+00  1.750000E+00  1.909823E-03
-5.000000E+00  1.800000E+00  1.813137E-03
-5.000000E+00  1.850000E+00  1.716939E-03
-5.000000E+00  1.900000E+00  1.621551E-03
-5.000000E+00  1.950000E+00  1.527289E-03
-5.000000E+00  2.000000E+00  1.434466E-03
-5.000000E+00  2.050000E+00  1.343386E-03
-5.000000E+00  2.100000E+00  1.254340E-03
-5.000000E+00  2.150000E+00  1.167607E-03
-5.000000E+00  2.200000E+00  1.083446E-03
-5.000000E+00  2.250000E+00  1.002096E-03
-5.000000E+00  2.300000E+00  9.237767E-04
-5.000000E+00  2.350000E+00  8.486778E-04
-5.000000E+00  2.400000E+00  7.769640E-04
-5.000000E+00  2.450000E+00  7.087708E-04
-5.000000E+00  2.500000E+00  6.442032E-04
-5.000000E+00  2.550000E+00  5.833352E-04
-5.000000E+00  2.600000E+00  5.262099E-04
-5.000000E+00  2.650000E+00  4.728393E-04
-5.000000E+00  2.700000E+00  4.232056E-04
-5.000000E+00  2.750000E+00  3.772621E-04
-5.000000E+00  2.800000E+00  3.349354E-04
-5.000000E+00  2.850000E+00  2.961273E-04
-5.000000E+00  2.900000E+00  2.607176E-04
-5.000000E+00  2.950000E+00  2.285668E-04
-5.000000E+00  3.000000E+00  1.995193E-04
-5.000000E+00  3.050000E+00  1.734063E-04
-5.000000E+00  3.100000E+00  1.500495E-04
-5.000000E+00  3.150000E+00  1.292636E-04
-5.000000E+00  3.200000E+00  1.108598E-04
-5.000000E+00  3.250000E+00  9.464850E-05
-5.000000E+00  3.300000E+00  8.044190E-05
-5.000000E+00  3.350000E+00  6.805632E-05
-5.000000E+00  3.400000E+00  5.731416E-05
-5.000000E+00  3.450000E+00  4.804566E-05
-5.000000E+00  3.500000E+00  4.009015E-05
-5.000000E+00  3.550000E+00  3.329708E-05
-5.000000E+00  3.600000E+00  2.752673E-05
-5.000000E+00  3.650000E+00  2.265057E-05
-5.000000E+00  3.700000E+00  1.855141E-05
-5.000000E+00  3.750000E+00  1.512327E-05
-5.000000E+00  3.800000E+00  1.227113E-05
-5.000000E+00  3.850000E+00  9.910453E-06
-5.000000E+00  3.900000E+00  7.966593E-06
-5.000000E+00  3.950000E+00  6.374165E-06
-5.000000E+00  4.000000E+00  5.076299E-06
-5.000000E+00  4.050000E+00  4.023894E-06
-5.000000E+00  4.100000E+00  3.174856E-06
-5.000000E+00  4.150000E+00  2.493346E-06
-5.000000E+00  4.200000E+00  1.949062E-06
-5.000000E+00  4.250000E+00  1.516550E-06
-5.000000E+00  4.300000E+00  1.174572E-06
-5.000000E+00  4.350000E+00  9.055184E-07
-5.000000E+00  4.400000E+00  6.948865E-07
-5.000000E+00  4.450000E+00  5.308021E-07
-5.000000E+00  4.500000E+00  4.036053E-07
-5.000000E+00  4.550000E+00  3.054848E-07
-5.000000E+00  4.600000E+00  2.301619E-07
-5.000000E+00  4.650000E+00  1.726198E-07
-5.000000E+00  4.700000E+00  1.288733E-07
-5.000000E+00  4.750000E+00  9.577491E-08
-5.000000E+00  4.800000E+00  7.085298E-08
-5.000000E+00  4.850000E+00  5.217739E-08
-5.000000E+00  4.900000E+00  3.824940E-08
-5.000000E+00  4.950000E+00  2.791158E-08
-5.000000E+00  5.000000E+00  2.027503E-08
-5.000000E+00  5.050000E+00  1.466072E-08
-5.000000E+00  5.100000E+00  1.055276E-08
-5.000000E+00  5.150000E+00  7.561258E-09
-5.000000E+00  5.200000E+00  5.393140E-09
-5.000000E+00  5.250000E+00  3.829242E-09
-5.000000E+00  5.300000E+00  2.706542E-09
-5.000000E+00  5.350000E+00  1.904400E-09
-5.000000E+00  5.400000E+00  1.334011E-09
-5.000000E+00  5.450000E+00  9.303381E-10
-5.000000E+00  5.500000E+00  6.459984E-10
-5.000000E+00  5.550000E+00  4.466503E-10
-5.000000E+00  5.600000E+00  3.075324E-10
-5.000000E+00  5.650000E+00  2.108835E-10
-5.000000E+00  5.700000E+00  1.440306E-10
-5.000000E+00  5.750000E+00  9.797820E-11
-5.000000E+00  5.800000E+00  6.637534E-11
-5.000000E+00  5.850000E+00  4.476204E-11
-5.000000E+00  5.900000E+00  3.002336E-11
-5.000000E+00  5.950000E+00  1.999584E-11
-5.000000E+00  6.000000E+00  1.318540E-11
-5.000000E+00  6.050000E+00  8.566312E-12
-5.000000E+00  6.100000E+00  5.438721E-12
-5.000000E+00  6.150000E+00  3.328367E-12
-5.000000E+00  6.200000E+00  1.916452E-12
-5.000000E+00  6.250000E+00  9.910893E-13
-5.000000E+00  6.300000E+00  4.142098E-13
-5.000000E+00  6.350000E+00  9.969760E-14
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  2.108607E-13
-4.950000E+00 -6.300000E+00  8.806330E-13
-4.950000E+00 -6.250000E+00  2.124687E-12
-4.950000E+00 -6.200000E+00  4.153422E-12
-4.950000E+00 -6.150000E+00  7.306430E-12
-4.950000E+00 -6.100000E+00  1.210804E-11
-4.950000E+00 -6.050000E+00  1.935143E-11
-4.950000E+00 -6.000000E+00  3.022226E-11
-4.950000E+00 -5.950000E+00  4.647744E-11
-4.950000E+00 -5.900000E+00  7.070102E-11
-4.950000E+00 -5.850000E+00  1.066674E-10
-4.950000E+00 -5.800000E+00  1.598530E-10
-4.950000E+00 -5.750000E+00  2.381514E-10
-4.950000E+00 -5.700000E+00  3.528671E-10
-4.950000E+00 -5.650000E+00  5.200846E-10
-4.950000E+00 -5.600000E+00  7.625432E-10
-4.950000E+00 -5.550000E+00  1.112184E-09
-4.950000E+00 -5.500000E+00  1.613588E-09
-4.950000E+00 -5.450000E+00  2.328577E-09
-4.950000E+00 -5.400000E+00  3.342337E-09
-4.950000E+00 -5.350000E+00  4.771494E-09
-4.950000E+00 -5.300000E+00  6.774695E-09
-4.950000E+00 -5.250000E+00  9.566359E-09
-4.950000E+00 -5.200000E+00  1.343442E-08
-4.950000E+00 -5.150000E+00  1.876304E-08
-4.950000E+00 -5.100000E+00  2.606143E-08
-4.950000E+00 -5.050000E+00  3.600024E-08
-4.950000E+00 -5.000000E+00  4.945691E-08
-4.950000E+00 -4.950000E+00  6.757200E-08
-4.950000E+00 -4.900000E+00  9.181837E-08
-4.950000E+00 -4.850000E+00  1.240855E-07
-4.950000E+00 -4.800000E+00  1.667815E-07
-4.950000E+00 -4.750000E+00  2.229547E-07
-4.950000E+00 -4.700000E+00  2.964391E-07
-4.950000E+00 -4.650000E+00  3.920240E-07
-4.950000E+00 -4.600000E+00  5.156521E-07
-4.950000E+00 -4.550000E+00  6.746481E-07
-4.950000E+00 -4.500000E+00  8.779791E-07
-4.950000E+00 -4.450000E+00  1.136548E-06
-4.950000E+00 -4.400000E+00  1.463522E-06
-4.950000E+00 -4.350000E+00  1.874691E-06
-4.950000E+00 -4.300000E+00  2.388866E-06
-4.950000E+00 -4.250000E+00  3.028295E-06
-4.950000E+00 -4.200000E+00  3.819109E-06
-4.950000E+00 -4.150000E+00  4.791787E-06
-4.950000E+00 -4.100000E+00  5.981628E-06
-4.950000E+00 -4.050000E+00  7.429216E-06
-4.950000E+00 -4.000000E+00  9.180884E-06
-4.950000E+00 -3.950000E+00  1.128914E-05
-4.950000E+00 -3.900000E+00  1.381305E-05
-4.950000E+00 -3.850000E+00  1.681857E-05
-4.950000E+00 -3.800000E+00  2.037880E-05
-4.950000E+00 -3.750000E+00  2.457414E-05
-4.950000E+00 -3.700000E+00  2.949234E-05
-4.950000E+00 -3.650000E+00  3.522841E-05
-4.950000E+00 -3.600000E+00  4.188440E-05
-4.950000E+00 -3.550000E+00  4.956907E-05
-4.950000E+00 -3.500000E+00  5.839729E-05
-4.950000E+00 -3.450000E+00  6.848942E-05
-4.950000E+00 -3.400000E+00  7.997042E-05
-4.950000E+00 -3.350000E+00  9.296886E-05
-4.950000E+00 -3.300000E+00  1.076157E-04
-4.950000E+00 -3.250000E+00  1.240432E-04
-4.950000E+00 -3.200000E+00  1.423833E-04
-4.950000E+00 -3.150000E+00  1.627662E-04
-4.950000E+00 -3.100000E+00  1.853189E-04
-4.950000E+00 -3.050000E+00  2.101636E-04
-4.950000E+00 -3.000000E+00  2.374161E-04
-4.950000E+00 -2.950000E+00  2.671843E-04
-4.950000E+00 -2.900000E+00  2.995667E-04
-4.950000E+00 -2.850000E+00  3.346511E-04
-4.950000E+00 -2.800000E+00  3.725133E-04
-4.950000E+00 -2.750000E+00  4.132161E-04
-4.950000E+00 -2.700000E+00  4.568080E-04
-4.950000E+00 -2.650000E+00  5.033231E-04
-4.950000E+00 -2.600000E+00  5.527798E-04
-4.950000E+00 -2.550000E+00  6.051810E-04
-4.950000E+00 -2.500000E+00  6.605135E-04
-4.950000E+00 -2.450000E+00  7.187484E-04
-4.950000E+00 -2.400000E+00  7.798408E-04
-4.950000E+00 -2.350000E+00  8.437304E-04
-4.950000E+00 -2.300000E+00  9.103423E-04
-4.950000E+00 -2.250000E+00  9.795868E-04
-4.950000E+00 -2.200000E+00  1.051361E-03
-4.950000E+00 -2.150000E+00  1.125549E-03
-4.950000E+00 -2.100000E+00  1.202023E-03
-4.950000E+00 -2.050000E+00  1.280644E-03
-4.950000E+00 -2.000000E+00  1.361264E-03
-4.950000E+00 -1.950000E+00  1.443724E-03
-4.950000E+00 -1.900000E+00  1.527860E-03
-4.950000E+00 -1.850000E+00  1.613498E-03
-4.950000E+00 -1.800000E+00  1.700459E-03
-4.950000E+00 -1.750000E+00  1.788560E-03
-4.950000E+00 -1.700000E+00  1.877612E-03
-4.950000E+00 -1.650000E+00  1.967424E-03
-4.950000E+00 -1.600000E+00  2.057801E-03
-4.950000E+00 -1.550000E+00  2.148548E-03
-4.950000E+00 -1.500000E+00  2.239467E-03
-4.950000E+00 -1.450000E+00  2.330362E-03
-4.950000E+00 -1.400000E+00  2.421035E-03
-4.950000E+00 -1.350000E+00  2.511291E-03
-4.950000E+00 -1.300000E+00  2.600934E-03
-4.950000E+00 -1.250000E+00  2.689771E-03
-4.950000E+00 -1.200000E+00  2.777613E-03
-4.950000E+00 -1.150000E+00  2.864271E-03
-4.950000E+00 -1.100000E+00  2.949561E-03
-4.950000E+00 -1.050000E+00  3.033302E-03
-4.950000E+00 -1.000000E+00  3.115316E-03
-4.950000E+00 -9.500000E-01  3.195430E-03
-4.950000E+00 -9.000000E-01  3.273476E-03
-4.950000E+00 -8.500000E-01  3.349288E-03
-4.950000E+00 -8.000000E-01  3.422707E-03
-4.950000E+00 -7.500000E-01  3.493578E-03
-4.950000E+00 -7.000000E-01  3.561751E-03
-4.950000E+00 -6.500000E-01  3.627080E-03
-4.950000E+00 -6.000000E-01  3.689427E-03
-4.950000E+00 -5.500000E-01  3.748656E-03
-4.950000E+00 -5.000000E-01  3.804638E-03
-4.950000E+00 -4.500000E-01  3.857249E-03
-4.950000E+00 -4.000000E-01  3.906372E-03
-4.950000E+00 -3.500000E-01  3.951894E-03
-4.950000E+00 -3.000000E-01  3.993706E-03
-4.950000E+00 -2.500000E-01  4.031709E-03
-4.950000E+00 -2.000000E-01  4.065806E-03
-4.950000E+00 -1.500000E-01  4.095908E-03
-4.950000E+00 -1.000000E-01  4.121930E-03
-4.950000E+00 -5.000000E-02  4.143796E-03
-4.950000E+00  0.000000E+00  4.161434E-03
-4.950000E+00  5.000000E-02  4.174780E-03
-4.950000E+00  1.000000E-01  4.183774E-03
-4.950000E+00  1.500000E-01  4.188367E-03
-4.950000E+00  2.000000E-01  4.188512E-03
-4.950000E+00  2.500000E-01  4.184174E-03
-4.950000E+00  3.000000E-01  4.175322E-03
-4.950000E+00  3.500000E-01  4.161935E-03
-4.950000E+00  4.000000E-01  4.144000E-03
-4.950000E+00  4.500000E-01  4.121510E-03
-4.950000E+00  5.000000E-01  4.094470E-03
-4.950000E+00  5.500000E-01  4.062893E-03
-4.950000E+00  6.000000E-01  4.026800E-03
-4.950000E+00  6.500000E-01  3.986224E-03
-4.950000E+00  7.000000E-01  3.941208E-03
-4.950000E+00  7.500000E-01  3.891805E-03
-4.950000E+00  8.000000E-01  3.838080E-03
-4.950000E+00  8.500000E-01  3.780110E-03
-4.950000E+00  9.000000E-01  3.717983E-03
-4.950000E+00  9.500000E-01  3.651801E-03
-4.950000E+00  1.000000E+00  3.581680E-03
-4.950000E+00  1.050000E+00  3.507747E-03
-4.950000E+00  1.100000E+00  3.430146E-03
-4.950000E+00  1.150000E+00  3.349035E-03
-4.950000E+00  1.200000E+00  3.264585E-03
-4.950000E+00  1.250000E+00  3.176985E-03
-4.950000E+00  1.300000E+00  3.086438E-03
-4.950000E+00  1.350000E+00  2.993162E-03
-4.950000E+00  1.400000E+00  2.897392E-03
-4.950000E+00  1.450000E+00  2.799378E-03
-4.950000E+00  1.500000E+00  2.699383E-03
-4.950000E+00  1.550000E+00  2.597688E-03
-4.950000E+00  1.600000E+00  2.494585E-03
-4.950000E+00  1.650000E+00  2.390378E-03
-4.950000E+00  1.700000E+00  2.285386E-03
-4.950000E+00  1.750000E+00  2.179934E-03
-4.950000E+00  1.800000E+00  2.074357E-03
-4.950000E+00  1.850000E+00  1.968995E-03
-4.950000E+00  1.900000E+00  1.864191E-03
-4.950000E+00  1.950000E+00  1.760290E-03
-4.950000E+00  2.000000E+00  1.657634E-03
-4.950000E+00  2.050000E+00  1.556560E-03
-4.950000E+00  2.100000E+00  1.457397E-03
-4.950000E+00  2.150000E+00  1.360460E-03
-4.950000E+00  2.200000E+00  1.266052E-03
-4.950000E+00  2.250000E+00  1.174456E-03
-4.950000E+00  2.300000E+00  1.085932E-03
-4.950000E+00  2.350000E+00  1.000718E-03
-4.950000E+00  2.400000E+00  9.190237E-04
-4.950000E+00  2.450000E+00  8.410275E-04
-4.950000E+00  2.500000E+00  7.668779E-04
-4.950000E+00  2.550000E+00  6.966897E-04
-4.950000E+00  2.600000E+00  6.305439E-04
-4.950000E+00  2.650000E+00  5.684873E-04
-4.950000E+00  2.700000E+00  5.105328E-04
-4.950000E+00  2.750000E+00  4.566601E-04
-4.950000E+00  2.800000E+00  4.068175E-04
-4.950000E+00  2.850000E+00  3.609237E-04
-4.950000E+00  2.900000E+00  3.188701E-04
-4.950000E+00  2.950000E+00  2.805239E-04
-4.950000E+00  3.000000E+00  2.457311E-04
-4.950000E+00  3.050000E+00  2.143202E-04
-4.950000E+00  3.100000E+00  1.861052E-04
-4.950000E+00  3.150000E+00  1.608895E-04
-4.950000E+00  3.200000E+00  1.384694E-04
-4.950000E+00  3.250000E+00  1.186375E-04
-4.950000E+00  3.300000E+00  1.011853E-04
-4.950000E+00  3.350000E+00  8.590706E-05
-4.950000E+00  3.400000E+00  7.260138E-05
-4.950000E+00  3.450000E+00  6.107398E-05
-4.950000E+00  3.500000E+00  5.113931E-05
-4.950000E+00  3.550000E+00  4.262202E-05
-4.950000E+00  3.600000E+00  3.535803E-05
-4.950000E+00  3.650000E+00  2.919527E-05
-4.950000E+00  3.700000E+00  2.399407E-05
-4.950000E+00  3.750000E+00  1.962728E-05
-4.950000E+00  3.800000E+00  1.598010E-05
-4.950000E+00  3.850000E+00  1.294974E-05
-4.950000E+00  3.900000E+00  1.044493E-05
-4.950000E+00  3.950000E+00  8.385193E-06
-4.950000E+00  4.000000E+00  6.700160E-06
-4.950000E+00  4.050000E+00  5.328730E-06
-4.950000E+00  4.100000E+00  4.218234E-06
-4.950000E+00  4.150000E+00  3.323601E-06
-4.950000E+00  4.200000E+00  2.606518E-06
-4.950000E+00  4.250000E+00  2.034649E-06
-4.950000E+00  4.300000E+00  1.580877E-06
-4.950000E+00  4.350000E+00  1.222614E-06
-4.950000E+00  4.400000E+00  9.411667E-07
-4.950000E+00  4.450000E+00  7.211610E-07
-4.950000E+00  4.500000E+00  5.500334E-07
-4.950000E+00  4.550000E+00  4.175797E-07
-4.950000E+00  4.600000E+00  3.155623E-07
-4.950000E+00  4.650000E+00  2.373711E-07
-4.950000E+00  4.700000E+00  1.777333E-07
-4.950000E+00  4.750000E+00  1.324673E-07
-4.950000E+00  4.800000E+00  9.827601E-08
-4.950000E+00  4.850000E+00  7.257474E-08
-4.950000E+00  4.900000E+00  5.334848E-08
-4.950000E+00  4.950000E+00  3.903520E-08
-4.950000E+00  5.000000E+00  2.843070E-08
-4.950000E+00  5.050000E+00  2.061176E-08
-4.950000E+00  5.100000E+00  1.487436E-08
-4.950000E+00  5.150000E+00  1.068460E-08
-4.950000E+00  5.200000E+00  7.639700E-09
-4.950000E+00  5.250000E+00  5.437470E-09
-4.950000E+00  5.300000E+00  3.852360E-09
-4.950000E+00  5.350000E+00  2.716922E-09
-4.950000E+00  5.400000E+00  1.907496E-09
-4.950000E+00  5.450000E+00  1.333239E-09
-4.950000E+00  5.500000E+00  9.277658E-10
-4.950000E+00  5.550000E+00  6.428203E-10
-4.950000E+00  5.600000E+00  4.435069E-10
-4.950000E+00  5.650000E+00  3.047253E-10
-4.950000E+00  5.700000E+00  2.085165E-10
-4.950000E+00  5.750000E+00  1.420990E-10
-4.950000E+00  5.800000E+00  9.642546E-11
-4.950000E+00  5.850000E+00  6.512613E-11
-4.950000E+00  5.900000E+00  4.374125E-11
-4.950000E+00  5.950000E+00  2.916580E-11
-4.950000E+00  6.000000E+00  1.925030E-11
-4.950000E+00  6.050000E+00  1.251561E-11
-4.950000E+00  6.100000E+00  7.950146E-12
-4.950000E+00  6.150000E+00  4.866825E-12
-4.950000E+00  6.200000E+00  2.802723E-12
-4.950000E+00  6.250000E+00  1.449488E-12
-4.950000E+00  6.300000E+00  6.057816E-13
-4.950000E+00  6.350000E+00  1.458035E-13
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  2.975717E-13
-4.900000E+00 -6.300000E+00  1.242727E-12
-4.900000E+00 -6.250000E+00  2.998060E-12
-4.900000E+00 -6.200000E+00  5.859809E-12
-4.900000E+00 -6.150000E+00  1.030550E-11
-4.900000E+00 -6.100000E+00  1.707136E-11
-4.900000E+00 -6.050000E+00  2.726934E-11
-4.900000E+00 -6.000000E+00  4.255891E-11
-4.900000E+00 -5.950000E+00  6.539500E-11
-4.900000E+00 -5.900000E+00  9.938222E-11
-4.900000E+00 -5.850000E+00  1.497768E-10
-4.900000E+00 -5.800000E+00  2.241917E-10
-4.900000E+00 -5.750000E+00  3.335815E-10
-4.900000E+00 -5.700000E+00  4.936061E-10
-4.900000E+00 -5.650000E+00  7.265065E-10
-4.900000E+00 -5.600000E+00  1.063667E-09
-4.900000E+00 -5.550000E+00  1.549091E-09
-4.900000E+00 -5.500000E+00  2.244070E-09
-4.900000E+00 -5.450000E+00  3.233436E-09
-4.900000E+00 -5.400000E+00  4.633839E-09
-4.900000E+00 -5.350000E+00  6.604648E-09
-4.900000E+00 -5.300000E+00  9.362184E-09
-4.900000E+00 -5.250000E+00  1.319817E-08
-4.900000E+00 -5.200000E+00  1.850347E-08
-4.900000E+00 -5.150000E+00  2.579834E-08
-4.900000E+00 -5.100000E+00  3.577075E-08
-4.900000E+00 -5.050000E+00  4.932452E-08
-4.900000E+00 -5.000000E+00  6.763917E-08
-4.900000E+00 -4.950000E+00  9.224394E-08
-4.900000E+00 -4.900000E+00  1.251083E-07
-4.900000E+00 -4.850000E+00  1.687517E-07
-4.900000E+00 -4.800000E+00  2.263761E-07
-4.900000E+00 -4.750000E+00  3.020228E-07
-4.900000E+00 -4.700000E+00  4.007592E-07
-4.900000E+00 -4.650000E+00  5.288952E-07
-4.900000E+00 -4.600000E+00  6.942355E-07
-4.900000E+00 -4.550000E+00  9.063672E-07
-4.900000E+00 -4.500000E+00  1.176986E-06
-4.900000E+00 -4.450000E+00  1.520263E-06
-4.900000E+00 -4.400000E+00  1.953246E-06
-4.900000E+00 -4.350000E+00  2.496305E-06
-4.900000E+00 -4.300000E+00  3.173603E-06
-4.900000E+00 -4.250000E+00  4.013605E-06
-4.900000E+00 -4.200000E+00  5.049599E-06
-4.900000E+00 -4.150000E+00  6.320238E-06
-4.900000E+00 -4.100000E+00  7.870078E-06
-4.900000E+00 -4.050000E+00  9.750098E-06
-4.900000E+00 -4.000000E+00  1.201820E-05
-4.900000E+00 -3.950000E+00  1.473966E-05
-4.900000E+00 -3.900000E+00  1.798750E-05
-4.900000E+00 -3.850000E+00  2.184279E-05
-4.900000E+00 -3.800000E+00  2.639482E-05
-4.900000E+00 -3.750000E+00  3.174118E-05
-4.900000E+00 -3.700000E+00  3.798765E-05
-4.900000E+00 -3.650000E+00  4.524796E-05
-4.900000E+00 -3.600000E+00  5.364335E-05
-4.900000E+00 -3.550000E+00  6.330197E-05
-4.900000E+00 -3.500000E+00  7.435804E-05
-4.900000E+00 -3.450000E+00  8.695091E-05
-4.900000E+00 -3.400000E+00  1.012238E-04
-4.900000E+00 -3.350000E+00  1.173226E-04
-4.900000E+00 -3.300000E+00  1.353941E-04
-4.900000E+00 -3.250000E+00  1.555846E-04
-4.900000E+00 -3.200000E+00  1.780383E-04
-4.900000E+00 -3.150000E+00  2.028949E-04
-4.900000E+00 -3.100000E+00  2.302886E-04
-4.900000E+00 -3.050000E+00  2.603456E-04
-4.900000E+00 -3.000000E+00  2.931829E-04
-4.900000E+00 -2.950000E+00  3.289060E-04
-4.900000E+00 -2.900000E+00  3.676081E-04
-4.900000E+00 -2.850000E+00  4.093680E-04
-4.900000E+00 -2.800000E+00  4.542495E-04
-4.900000E+00 -2.750000E+00  5.022999E-04
-4.900000E+00 -2.700000E+00  5.535495E-04
-4.900000E+00 -2.650000E+00  6.080110E-04
-4.900000E+00 -2.600000E+00  6.656794E-04
-4.900000E+00 -2.550000E+00  7.265313E-04
-4.900000E+00 -2.500000E+00  7.905259E-04
-4.900000E+00 -2.450000E+00  8.576047E-04
-4.900000E+00 -2.400000E+00  9.276923E-04
-4.900000E+00 -2.350000E+00  1.000697E-03
-4.900000E+00 -2.300000E+00  1.076512E-03
-4.900000E+00 -2.250000E+00  1.155016E-03
-4.900000E+00 -2.200000E+00  1.236074E-03
-4.900000E+00 -2.150000E+00  1.319540E-03
-4.900000E+00 -2.100000E+00  1.405255E-03
-4.900000E+00 -2.050000E+00  1.493053E-03
-4.900000E+00 -2.000000E+00  1.582757E-03
-4.900000E+00 -1.950000E+00  1.674184E-03
-4.900000E+00 -1.900000E+00  1.767143E-03
-4.900000E+00 -1.850000E+00  1.861441E-03
-4.900000E+00 -1.800000E+00  1.956879E-03
-4.900000E+00 -1.750000E+00  2.053254E-03
-4.900000E+00 -1.700000E+00  2.150362E-03
-4.900000E+00 -1.650000E+00  2.247999E-03
-4.900000E+00 -1.600000E+00  2.345958E-03
-4.900000E+00 -1.550000E+00  2.444034E-03
-4.900000E+00 -1.500000E+00  2.542023E-03
-4.900000E+00 -1.450000E+00  2.639720E-03
-4.900000E+00 -1.400000E+00  2.736925E-03
-4.900000E+00 -1.350000E+00  2.833440E-03
-4.900000E+00 -1.300000E+00  2.929068E-03
-4.900000E+00 -1.250000E+00  3.023618E-03
-4.900000E+00 -1.200000E+00  3.116900E-03
-4.900000E+00 -1.150000E+00  3.208729E-03
-4.900000E+00 -1.100000E+00  3.298925E-03
-4.900000E+00 -1.050000E+00  3.387311E-03
-4.900000E+00 -1.000000E+00  3.473715E-03
-4.900000E+00 -9.500000E-01  3.557969E-03
-4.900000E+00 -9.000000E-01  3.639912E-03
-4.900000E+00 -8.500000E-01  3.719384E-03
-4.900000E+00 -8.000000E-01  3.796234E-03
-4.900000E+00 -7.500000E-01  3.870312E-03
-4.900000E+00 -7.000000E-01  3.941477E-03
-4.900000E+00 -6.500000E-01  4.009590E-03
-4.900000E+00 -6.000000E-01  4.074518E-03
-4.900000E+00 -5.500000E-01  4.136133E-03
-4.900000E+00 -5.000000E-01  4.194313E-03
-4.900000E+00 -4.500000E-01  4.248939E-03
-4.900000E+00 -4.000000E-01  4.299899E-03
-4.900000E+00 -3.500000E-01  4.347085E-03
-4.900000E+00 -3.000000E-01  4.390395E-03
-4.900000E+00 -2.500000E-01  4.429732E-03
-4.900000E+00 -2.000000E-01  4.465002E-03
-4.900000E+00 -1.500000E-01  4.496121E-03
-4.900000E+00 -1.000000E-01  4.523006E-03
-4.900000E+00 -5.000000E-02  4.545581E-03
-4.900000E+00  0.000000E+00  4.563777E-03
-4.900000E+00  5.000000E-02  4.577529E-03
-4.900000E+00  1.000000E-01  4.586778E-03
-4.900000E+00  1.500000E-01  4.591472E-03
-4.900000E+00  2.000000E-01  4.591566E-03
-4.900000E+00  2.500000E-01  4.587019E-03
-4.900000E+00  3.000000E-01  4.577800E-03
-4.900000E+00  3.500000E-01  4.563882E-03
-4.900000E+00  4.000000E-01  4.545249E-03
-4.900000E+00  4.500000E-01  4.521889E-03
-4.900000E+00  5.000000E-01  4.493801E-03
-4.900000E+00  5.500000E-01  4.460991E-03
-4.900000E+00  6.000000E-01  4.423474E-03
-4.900000E+00  6.500000E-01  4.381274E-03
-4.900000E+00  7.000000E-01  4.334428E-03
-4.900000E+00  7.500000E-01  4.282977E-03
-4.900000E+00  8.000000E-01  4.226980E-03
-4.900000E+00  8.500000E-01  4.166501E-03
-4.900000E+00  9.000000E-01  4.101620E-03
-4.900000E+00  9.500000E-01  4.032427E-03
-4.900000E+00  1.000000E+00  3.959027E-03
-4.900000E+00  1.050000E+00  3.881537E-03
-4.900000E+00  1.100000E+00  3.800088E-03
-4.900000E+00  1.150000E+00  3.714828E-03
-4.900000E+00  1.200000E+00  3.625917E-03
-4.900000E+00  1.250000E+00  3.533532E-03
-4.900000E+00  1.300000E+00  3.437869E-03
-4.900000E+00  1.350000E+00  3.339135E-03
-4.900000E+00  1.400000E+00  3.237557E-03
-4.900000E+00  1.450000E+00  3.133379E-03
-4.900000E+00  1.500000E+00  3.026861E-03
-4.900000E+00  1.550000E+00  2.918279E-03
-4.900000E+00  1.600000E+00  2.807924E-03
-4.900000E+00  1.650000E+00  2.696105E-03
-4.900000E+00  1.700000E+00  2.583143E-03
-4.900000E+00  1.750000E+00  2.469372E-03
-4.900000E+00  1.800000E+00  2.355137E-03
-4.900000E+00  1.850000E+00  2.240795E-03
-4.900000E+00  1.900000E+00  2.126706E-03
-4.900000E+00  1.950000E+00  2.013239E-03
-4.900000E+00  2.000000E+00  1.900761E-03
-4.900000E+00  2.050000E+00  1.789639E-03
-4.900000E+00  2.100000E+00  1.680237E-03
-4.900000E+00  2.150000E+00  1.572907E-03
-4.900000E+00  2.200000E+00  1.467993E-03
-4.900000E+00  2.250000E+00  1.365819E-03
-4.900000E+00  2.300000E+00  1.266694E-03
-4.900000E+00  2.350000E+00  1.170902E-03
-4.900000E+00  2.400000E+00  1.078698E-03
-4.900000E+00  2.450000E+00  9.903122E-04
-4.900000E+00  2.500000E+00  9.059398E-04
-4.900000E+00  2.550000E+00  8.257425E-04
-4.900000E+00  2.600000E+00  7.498460E-04
-4.900000E+00  2.650000E+00  6.783388E-04
-4.900000E+00  2.700000E+00  6.112722E-04
-4.900000E+00  2.750000E+00  5.486604E-04
-4.900000E+00  2.800000E+00  4.904814E-04
-4.900000E+00  2.850000E+00  4.366783E-04
-4.900000E+00  2.900000E+00  3.871622E-04
-4.900000E+00  2.950000E+00  3.418140E-04
-4.900000E+00  3.000000E+00  3.004884E-04
-4.900000E+00  3.050000E+00  2.630166E-04
-4.900000E+00  3.100000E+00  2.292107E-04
-4.900000E+00  3.150000E+00  1.988670E-04
-4.900000E+00  3.200000E+00  1.717707E-04
-4.900000E+00  3.250000E+00  1.476988E-04
-4.900000E+00  3.300000E+00  1.264247E-04
-4.900000E+00  3.350000E+00  1.077210E-04
-4.900000E+00  3.400000E+00  9.136311E-05
-4.900000E+00  3.450000E+00  7.713174E-05
-4.900000E+00  3.500000E+00  6.481540E-05
-4.900000E+00  3.550000E+00  5.421241E-05
-4.900000E+00  3.600000E+00  4.513239E-05
-4.900000E+00  3.650000E+00  3.739745E-05
-4.900000E+00  3.700000E+00  3.084295E-05
-4.900000E+00  3.750000E+00  2.531786E-05
-4.900000E+00  3.800000E+00  2.068489E-05
-4.900000E+00  3.850000E+00  1.682030E-05
-4.900000E+00  3.900000E+00  1.361343E-05
-4.900000E+00  3.950000E+00  1.096618E-05
-4.900000E+00  4.000000E+00  8.792207E-06
-4.900000E+00  4.050000E+00  7.016110E-06
-4.900000E+00  4.100000E+00  5.572531E-06
-4.900000E+00  4.150000E+00  4.405227E-06
-4.900000E+00  4.200000E+00  3.466139E-06
-4.900000E+00  4.250000E+00  2.714488E-06
-4.900000E+00  4.300000E+00  2.115908E-06
-4.900000E+00  4.350000E+00  1.641627E-06
-4.900000E+00  4.400000E+00  1.267722E-06
-4.900000E+00  4.450000E+00  9.744217E-07
-4.900000E+00  4.500000E+00  7.454965E-07
-4.900000E+00  4.550000E+00  5.677035E-07
-4.900000E+00  4.600000E+00  4.303048E-07
-4.900000E+00  4.650000E+00  3.246462E-07
-4.900000E+00  4.700000E+00  2.437949E-07
-4.900000E+00  4.750000E+00  1.822297E-07
-4.900000E+00  4.800000E+00  1.355794E-07
-4.900000E+00  4.850000E+00  1.004032E-07
-4.900000E+00  4.900000E+00  7.400821E-08
-4.900000E+00  4.950000E+00  5.429871E-08
-4.900000E+00  5.000000E+00  3.965292E-08
-4.900000E+00  5.050000E+00  2.882278E-08
-4.900000E+00  5.100000E+00  2.085313E-08
-4.900000E+00  5.150000E+00  1.501694E-08
-4.900000E+00  5.200000E+00  1.076388E-08
-4.900000E+00  5.250000E+00  7.679573E-09
-4.900000E+00  5.300000E+00  5.453725E-09
-4.900000E+00  5.350000E+00  3.855210E-09
-4.900000E+00  5.400000E+00  2.712796E-09
-4.900000E+00  5.450000E+00  1.900298E-09
-4.900000E+00  5.500000E+00  1.325224E-09
-4.900000E+00  5.550000E+00  9.201362E-10
-4.900000E+00  5.600000E+00  6.361316E-10
-4.900000E+00  5.650000E+00  4.379330E-10
-4.900000E+00  5.700000E+00  3.002307E-10
-4.900000E+00  5.750000E+00  2.049641E-10
-4.900000E+00  5.800000E+00  1.393150E-10
-4.900000E+00  5.850000E+00  9.423632E-11
-4.900000E+00  5.900000E+00  6.337796E-11
-4.900000E+00  5.950000E+00  4.230793E-11
-4.900000E+00  6.000000E+00  2.795089E-11
-4.900000E+00  6.050000E+00  1.818553E-11
-4.900000E+00  6.100000E+00  1.155775E-11
-4.900000E+00  6.150000E+00  7.077582E-12
-4.900000E+00  6.200000E+00  4.076551E-12
-4.900000E+00  6.250000E+00  2.108399E-12
-4.900000E+00  6.300000E+00  8.811555E-13
-4.900000E+00  6.350000E+00  2.120776E-13
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  4.178426E-13
-4.850000E+00 -6.300000E+00  1.744934E-12
-4.850000E+00 -6.250000E+00  4.209247E-12
-4.850000E+00 -6.200000E+00  8.225731E-12
-4.850000E+00 -6.150000E+00  1.446242E-11
-4.850000E+00 -6.100000E+00  2.394773E-11
-4.850000E+00 -6.050000E+00  3.823246E-11
-4.850000E+00 -6.000000E+00  5.962721E-11
-4.850000E+00 -5.950000E+00  9.154435E-11
-4.850000E+00 -5.900000E+00  1.389859E-10
-4.850000E+00 -5.850000E+00  2.092331E-10
-4.850000E+00 -5.800000E+00  3.128136E-10
-4.850000E+00 -5.750000E+00  4.648491E-10
-4.850000E+00 -5.700000E+00  6.869168E-10
-4.850000E+00 -5.650000E+00  1.009606E-09
-4.850000E+00 -5.600000E+00  1.476001E-09
-4.850000E+00 -5.550000E+00  2.146386E-09
-4.850000E+00 -5.500000E+00  3.104575E-09
-4.850000E+00 -5.450000E+00  4.466326E-09
-4.850000E+00 -5.400000E+00  6.390491E-09
-4.850000E+00 -5.350000E+00  9.093623E-09
-4.850000E+00 -5.300000E+00  1.286902E-08
-4.850000E+00 -5.250000E+00  1.811133E-08
-4.850000E+00 -5.200000E+00  2.534807E-08
-4.850000E+00 -5.150000E+00  3.527972E-08
-4.850000E+00 -5.100000E+00  4.883033E-08
-4.850000E+00 -5.050000E+00  6.721072E-08
-4.850000E+00 -5.000000E+00  9.199704E-08
-4.850000E+00 -4.950000E+00  1.252272E-07
-4.850000E+00 -4.900000E+00  1.695184E-07
-4.850000E+00 -4.850000E+00  2.282097E-07
-4.850000E+00 -4.800000E+00  3.055312E-07
-4.850000E+00 -4.750000E+00  4.068069E-07
-4.850000E+00 -4.700000E+00  5.386905E-07
-4.850000E+00 -4.650000E+00  7.094411E-07
-4.850000E+00 -4.600000E+00  9.292396E-07
-4.850000E+00 -4.550000E+00  1.210549E-06
-4.850000E+00 -4.500000E+00  1.568519E-06
-4.850000E+00 -4.450000E+00  2.021436E-06
-4.850000E+00 -4.400000E+00  2.591216E-06
-4.850000E+00 -4.350000E+00  3.303938E-06
-4.850000E+00 -4.300000E+00  4.190412E-06
-4.850000E+00 -4.250000E+00  5.286773E-06
-4.850000E+00 -4.200000E+00  6.635092E-06
-4.850000E+00 -4.150000E+00  8.283987E-06
-4.850000E+00 -4.100000E+00  1.028923E-05
-4.850000E+00 -4.050000E+00  1.271430E-05
-4.850000E+00 -4.000000E+00  1.563094E-05
-4.850000E+00 -3.950000E+00  1.911952E-05
-4.850000E+00 -3.900000E+00  2.326948E-05
-4.850000E+00 -3.850000E+00  2.817946E-05
-4.850000E+00 -3.800000E+00  3.395744E-05
-4.850000E+00 -3.750000E+00  4.072059E-05
-4.850000E+00 -3.700000E+00  4.859501E-05
-4.850000E+00 -3.650000E+00  5.771525E-05
-4.850000E+00 -3.600000E+00  6.822356E-05
-4.850000E+00 -3.550000E+00  8.026898E-05
-4.850000E+00 -3.500000E+00  9.400620E-05
-4.850000E+00 -3.450000E+00  1.095941E-04
-4.850000E+00 -3.400000E+00  1.271944E-04
-4.850000E+00 -3.350000E+00  1.469696E-04
-4.850000E+00 -3.300000E+00  1.690813E-04
-4.850000E+00 -3.250000E+00  1.936882E-04
-4.850000E+00 -3.200000E+00  2.209438E-04
-4.850000E+00 -3.150000E+00  2.509947E-04
-4.850000E+00 -3.100000E+00  2.839782E-04
-4.850000E+00 -3.050000E+00  3.200201E-04
-4.850000E+00 -3.000000E+00  3.592335E-04
-4.850000E+00 -2.950000E+00  4.017162E-04
-4.850000E+00 -2.900000E+00  4.475500E-04
-4.850000E+00 -2.850000E+00  4.967986E-04
-4.850000E+00 -2.800000E+00  5.495072E-04
-4.850000E+00 -2.750000E+00  6.057011E-04
-4.850000E+00 -2.700000E+00  6.653860E-04
-4.850000E+00 -2.650000E+00  7.285468E-04
-4.850000E+00 -2.600000E+00  7.951486E-04
-4.850000E+00 -2.550000E+00  8.651362E-04
-4.850000E+00 -2.500000E+00  9.384356E-04
-4.850000E+00 -2.450000E+00  1.014954E-03
-4.850000E+00 -2.400000E+00  1.094580E-03
-4.850000E+00 -2.350000E+00  1.177189E-03
-4.850000E+00 -2.300000E+00  1.262637E-03
-4.850000E+00 -2.250000E+00  1.350770E-03
-4.850000E+00 -2.200000E+00  1.441420E-03
-4.850000E+00 -2.150000E+00  1.534407E-03
-4.850000E+00 -2.100000E+00  1.629544E-03
-4.850000E+00 -2.050000E+00  1.726636E-03
-4.850000E+00 -2.000000E+00  1.825479E-03
-4.850000E+00 -1.950000E+00  1.925866E-03
-4.850000E+00 -1.900000E+00  2.027585E-03
-4.850000E+00 -1.850000E+00  2.130422E-03
-4.850000E+00 -1.800000E+00  2.234162E-03
-4.850000E+00 -1.750000E+00  2.338587E-03
-4.850000E+00 -1.700000E+00  2.443482E-03
-4.850000E+00 -1.650000E+00  2.548630E-03
-4.850000E+00 -1.600000E+00  2.653819E-03
-4.850000E+00 -1.550000E+00  2.758837E-03
-4.850000E+00 -1.500000E+00  2.863476E-03
-4.850000E+00 -1.450000E+00  2.967531E-03
-4.850000E+00 -1.400000E+00  3.070801E-03
-4.850000E+00 -1.350000E+00  3.173088E-03
-4.850000E+00 -1.300000E+00  3.274201E-03
-4.850000E+00 -1.250000E+00  3.373949E-03
-4.850000E+00 -1.200000E+00  3.472150E-03
-4.850000E+00 -1.150000E+00  3.568626E-03
-4.850000E+00 -1.100000E+00  3.663201E-03
-4.850000E+00 -1.050000E+00  3.755708E-03
-4.850000E+00 -1.000000E+00  3.845981E-03
-4.850000E+00 -9.500000E-01  3.933863E-03
-4.850000E+00 -9.000000E-01  4.019199E-03
-4.850000E+00 -8.500000E-01  4.101841E-03
-4.850000E+00 -8.000000E-01  4.181643E-03
-4.850000E+00 -7.500000E-01  4.258468E-03
-4.850000E+00 -7.000000E-01  4.332180E-03
-4.850000E+00 -6.500000E-01  4.402650E-03
-4.850000E+00 -6.000000E-01  4.469754E-03
-4.850000E+00 -5.500000E-01  4.533371E-03
-4.850000E+00 -5.000000E-01  4.593385E-03
-4.850000E+00 -4.500000E-01  4.649686E-03
-4.850000E+00 -4.000000E-01  4.702167E-03
-4.850000E+00 -3.500000E-01  4.750727E-03
-4.850000E+00 -3.000000E-01  4.795268E-03
-4.850000E+00 -2.500000E-01  4.835697E-03
-4.850000E+00 -2.000000E-01  4.871927E-03
-4.850000E+00 -1.500000E-01  4.903874E-03
-4.850000E+00 -1.000000E-01  4.931459E-03
-4.850000E+00 -5.000000E-02  4.954609E-03
-4.850000E+00  0.000000E+00  4.973254E-03
-4.850000E+00  5.000000E-02  4.987331E-03
-4.850000E+00  1.000000E-01  4.996781E-03
-4.850000E+00  1.500000E-01  5.001551E-03
-4.850000E+00  2.000000E-01  5.001594E-03
-4.850000E+00  2.500000E-01  4.996868E-03
-4.850000E+00  3.000000E-01  4.987337E-03
-4.850000E+00  3.500000E-01  4.972973E-03
-4.850000E+00  4.000000E-01  4.953753E-03
-4.850000E+00  4.500000E-01  4.929662E-03
-4.850000E+00  5.000000E-01  4.900692E-03
-4.850000E+00  5.500000E-01  4.866843E-03
-4.850000E+00  6.000000E-01  4.828124E-03
-4.850000E+00  6.500000E-01  4.784550E-03
-4.850000E+00  7.000000E-01  4.736147E-03
-4.850000E+00  7.500000E-01  4.682951E-03
-4.850000E+00  8.000000E-01  4.625008E-03
-4.850000E+00  8.500000E-01  4.562372E-03
-4.850000E+00  9.000000E-01  4.495113E-03
-4.850000E+00  9.500000E-01  4.423308E-03
-4.850000E+00  1.000000E+00  4.347051E-03
-4.850000E+00  1.050000E+00  4.266444E-03
-4.850000E+00  1.100000E+00  4.181608E-03
-4.850000E+00  1.150000E+00  4.092676E-03
-4.850000E+00  1.200000E+00  3.999795E-03
-4.850000E+00  1.250000E+00  3.903131E-03
-4.850000E+00  1.300000E+00  3.802863E-03
-4.850000E+00  1.350000E+00  3.699190E-03
-4.850000E+00  1.400000E+00  3.592327E-03
-4.850000E+00  1.450000E+00  3.482505E-03
-4.850000E+00  1.500000E+00  3.369977E-03
-4.850000E+00  1.550000E+00  3.255011E-03
-4.850000E+00  1.600000E+00  3.137893E-03
-4.850000E+00  1.650000E+00  3.018928E-03
-4.850000E+00  1.700000E+00  2.898436E-03
-4.850000E+00  1.750000E+00  2.776754E-03
-4.850000E+00  1.800000E+00  2.654234E-03
-4.850000E+00  1.850000E+00  2.531240E-03
-4.850000E+00  1.900000E+00  2.408148E-03
-4.850000E+00  1.950000E+00  2.285340E-03
-4.850000E+00  2.000000E+00  2.163208E-03
-4.850000E+00  2.050000E+00  2.042143E-03
-4.850000E+00  2.100000E+00  1.922539E-03
-4.850000E+00  2.150000E+00  1.804783E-03
-4.850000E+00  2.200000E+00  1.689255E-03
-4.850000E+00  2.250000E+00  1.576325E-03
-4.850000E+00  2.300000E+00  1.466342E-03
-4.850000E+00  2.350000E+00  1.359640E-03
-4.850000E+00  2.400000E+00  1.256525E-03
-4.850000E+00  2.450000E+00  1.157278E-03
-4.850000E+00  2.500000E+00  1.062144E-03
-4.850000E+00  2.550000E+00  9.713384E-04
-4.850000E+00  2.600000E+00  8.850367E-04
-4.850000E+00  2.650000E+00  8.033763E-04
-4.850000E+00  2.700000E+00  7.264542E-04
-4.850000E+00  2.750000E+00  6.543269E-04
-4.850000E+00  2.800000E+00  5.870104E-04
-4.850000E+00  2.850000E+00  5.244812E-04
-4.850000E+00  2.900000E+00  4.666782E-04
-4.850000E+00  2.950000E+00  4.135044E-04
-4.850000E+00  3.000000E+00  3.648308E-04
-4.850000E+00  3.050000E+00  3.204991E-04
-4.850000E+00  3.100000E+00  2.803257E-04
-4.850000E+00  3.150000E+00  2.441062E-04
-4.850000E+00  3.200000E+00  2.116191E-04
-4.850000E+00  3.250000E+00  1.826305E-04
-4.850000E+00  3.300000E+00  1.568982E-04
-4.850000E+00  3.350000E+00  1.341759E-04
-4.850000E+00  3.400000E+00  1.142169E-04
-4.850000E+00  3.450000E+00  9.677751E-05
-4.850000E+00  3.500000E+00  8.161999E-05
-4.850000E+00  3.550000E+00  6.851545E-05
-4.850000E+00  3.600000E+00  5.724578E-05
-4.850000E+00  3.650000E+00  4.760532E-05
-4.850000E+00  3.700000E+00  3.940216E-05
-4.850000E+00  3.750000E+00  3.245888E-05
-4.850000E+00  3.800000E+00  2.661297E-05
-4.850000E+00  3.850000E+00  2.171690E-05
-4.850000E+00  3.900000E+00  1.763786E-05
-4.850000E+00  3.950000E+00  1.425730E-05
-4.850000E+00  4.000000E+00  1.147023E-05
-4.850000E+00  4.050000E+00  9.184416E-06
-4.850000E+00  4.100000E+00  7.319416E-06
-4.850000E+00  4.150000E+00  5.805617E-06
-4.850000E+00  4.200000E+00  4.583201E-06
-4.850000E+00  4.250000E+00  3.601140E-06
-4.850000E+00  4.300000E+00  2.816200E-06
-4.850000E+00  4.350000E+00  2.192003E-06
-4.850000E+00  4.400000E+00  1.698145E-06
-4.850000E+00  4.450000E+00  1.309381E-06
-4.850000E+00  4.500000E+00  1.004885E-06
-4.850000E+00  4.550000E+00  7.675846E-07
-4.850000E+00  4.600000E+00  5.835755E-07
-4.850000E+00  4.650000E+00  4.416000E-07
-4.850000E+00  4.700000E+00  3.325999E-07
-4.850000E+00  4.750000E+00  2.493308E-07
-4.850000E+00  4.800000E+00  1.860329E-07
-4.850000E+00  4.850000E+00  1.381536E-07
-4.850000E+00  4.900000E+00  1.021157E-07
-4.850000E+00  4.950000E+00  7.512404E-08
-4.850000E+00  5.000000E+00  5.500725E-08
-4.850000E+00  5.050000E+00  4.008801E-08
-4.850000E+00  5.100000E+00  2.907782E-08
-4.850000E+00  5.150000E+00  2.099242E-08
-4.850000E+00  5.200000E+00  1.508406E-08
-4.850000E+00  5.250000E+00  1.078781E-08
-4.850000E+00  5.300000E+00  7.679170E-09
-4.850000E+00  5.350000E+00  5.440918E-09
-4.850000E+00  5.400000E+00  3.837269E-09
-4.850000E+00  5.450000E+00  2.693922E-09
-4.850000E+00  5.500000E+00  1.882725E-09
-4.850000E+00  5.550000E+00  1.309963E-09
-4.850000E+00  5.600000E+00  9.074759E-10
-4.850000E+00  5.650000E+00  6.259579E-10
-4.850000E+00  5.700000E+00  4.299370E-10
-4.850000E+00  5.750000E+00  2.940328E-10
-4.850000E+00  5.800000E+00  2.001852E-10
-4.850000E+00  5.850000E+00  1.356146E-10
-4.850000E+00  5.900000E+00  9.132893E-11
-4.850000E+00  5.950000E+00  6.103682E-11
-4.850000E+00  6.000000E+00  4.036236E-11
-4.850000E+00  6.050000E+00  2.627998E-11
-4.850000E+00  6.100000E+00  1.671091E-11
-4.850000E+00  6.150000E+00  1.023666E-11
-4.850000E+00  6.200000E+00  5.897190E-12
-4.850000E+00  6.250000E+00  3.050254E-12
-4.850000E+00  6.300000E+00  1.274791E-12
-4.850000E+00  6.350000E+00  3.068138E-13
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  5.838023E-13
-4.800000E+00 -6.300000E+00  2.437878E-12
-4.800000E+00 -6.250000E+00  5.880226E-12
-4.800000E+00 -6.200000E+00  1.148911E-11
-4.800000E+00 -6.150000E+00  2.019426E-11
-4.800000E+00 -6.100000E+00  3.342488E-11
-4.800000E+00 -6.050000E+00  5.333267E-11
-4.800000E+00 -6.000000E+00  8.311817E-11
-4.800000E+00 -5.950000E+00  1.275001E-10
-4.800000E+00 -5.900000E+00  1.933834E-10
-4.800000E+00 -5.850000E+00  2.908017E-10
-4.800000E+00 -5.800000E+00  4.342367E-10
-4.800000E+00 -5.750000E+00  6.444515E-10
-4.800000E+00 -5.700000E+00  9.510194E-10
-4.800000E+00 -5.650000E+00  1.395786E-09
-4.800000E+00 -5.600000E+00  2.037575E-09
-4.800000E+00 -5.550000E+00  2.958536E-09
-4.800000E+00 -5.500000E+00  4.272646E-09
-4.800000E+00 -5.450000E+00  6.137001E-09
-4.800000E+00 -5.400000E+00  8.766715E-09
-4.800000E+00 -5.350000E+00  1.245441E-08
-4.800000E+00 -5.300000E+00  1.759550E-08
-4.800000E+00 -5.250000E+00  2.472084E-08
-4.800000E+00 -5.200000E+00  3.453828E-08
-4.800000E+00 -5.150000E+00  4.798550E-08
-4.800000E+00 -5.100000E+00  6.629632E-08
-4.800000E+00 -5.050000E+00  9.108329E-08
-4.800000E+00 -5.000000E+00  1.244399E-07
-4.800000E+00 -4.950000E+00  1.690654E-07
-4.800000E+00 -4.900000E+00  2.284167E-07
-4.800000E+00 -4.850000E+00  3.068907E-07
-4.800000E+00 -4.800000E+00  4.100418E-07
-4.800000E+00 -4.750000E+00  5.448375E-07
-4.800000E+00 -4.700000E+00  7.199584E-07
-4.800000E+00 -4.650000E+00  9.461430E-07
-4.800000E+00 -4.600000E+00  1.236583E-06
-4.800000E+00 -4.550000E+00  1.607367E-06
-4.800000E+00 -4.500000E+00  2.077984E-06
-4.800000E+00 -4.450000E+00  2.671861E-06
-4.800000E+00 -4.400000E+00  3.416967E-06
-4.800000E+00 -4.350000E+00  4.346443E-06
-4.800000E+00 -4.300000E+00  5.499272E-06
-4.800000E+00 -4.250000E+00  6.920969E-06
-4.800000E+00 -4.200000E+00  8.664275E-06
-4.800000E+00 -4.150000E+00  1.078984E-05
-4.800000E+00 -4.100000E+00  1.336688E-05
-4.800000E+00 -4.050000E+00  1.647375E-05
-4.800000E+00 -4.000000E+00  2.019850E-05
-4.800000E+00 -3.950000E+00  2.463921E-05
-4.800000E+00 -3.900000E+00  2.990432E-05
-4.800000E+00 -3.850000E+00  3.611267E-05
-4.800000E+00 -3.800000E+00  4.339340E-05
-4.800000E+00 -3.750000E+00  5.188567E-05
-4.800000E+00 -3.700000E+00  6.173807E-05
-4.800000E+00 -3.650000E+00  7.310780E-05
-4.800000E+00 -3.600000E+00  8.615961E-05
-4.800000E+00 -3.550000E+00  1.010645E-04
-4.800000E+00 -3.500000E+00  1.179980E-04
-4.800000E+00 -3.450000E+00  1.371386E-04
-4.800000E+00 -3.400000E+00  1.586655E-04
-4.800000E+00 -3.350000E+00  1.827566E-04
-4.800000E+00 -3.300000E+00  2.095861E-04
-4.800000E+00 -3.250000E+00  2.393218E-04
-4.800000E+00 -3.200000E+00  2.721235E-04
-4.800000E+00 -3.150000E+00  3.081396E-04
-4.800000E+00 -3.100000E+00  3.475057E-04
-4.800000E+00 -3.050000E+00  3.903418E-04
-4.800000E+00 -3.000000E+00  4.367505E-04
-4.800000E+00 -2.950000E+00  4.868158E-04
-4.800000E+00 -2.900000E+00  5.406009E-04
-4.800000E+00 -2.850000E+00  5.981475E-04
-4.800000E+00 -2.800000E+00  6.594749E-04
-4.800000E+00 -2.750000E+00  7.245799E-04
-4.800000E+00 -2.700000E+00  7.934362E-04
-4.800000E+00 -2.650000E+00  8.659947E-04
-4.800000E+00 -2.600000E+00  9.421845E-04
-4.800000E+00 -2.550000E+00  1.021913E-03
-4.800000E+00 -2.500000E+00  1.105068E-03
-4.800000E+00 -2.450000E+00  1.191519E-03
-4.800000E+00 -2.400000E+00  1.281116E-03
-4.800000E+00 -2.350000E+00  1.373694E-03
-4.800000E+00 -2.300000E+00  1.469076E-03
-4.800000E+00 -2.250000E+00  1.567070E-03
-4.800000E+00 -2.200000E+00  1.667475E-03
-4.800000E+00 -2.150000E+00  1.770081E-03
-4.800000E+00 -2.100000E+00  1.874670E-03
-4.800000E+00 -2.050000E+00  1.981020E-03
-4.800000E+00 -2.000000E+00  2.088904E-03
-4.800000E+00 -1.950000E+00  2.198093E-03
-4.800000E+00 -1.900000E+00  2.308357E-03
-4.800000E+00 -1.850000E+00  2.419466E-03
-4.800000E+00 -1.800000E+00  2.531190E-03
-4.800000E+00 -1.750000E+00  2.643302E-03
-4.800000E+00 -1.700000E+00  2.755578E-03
-4.800000E+00 -1.650000E+00  2.867798E-03
-4.800000E+00 -1.600000E+00  2.979743E-03
-4.800000E+00 -1.550000E+00  3.091202E-03
-4.800000E+00 -1.500000E+00  3.201967E-03
-4.800000E+00 -1.450000E+00  3.311835E-03
-4.800000E+00 -1.400000E+00  3.420609E-03
-4.800000E+00 -1.350000E+00  3.528098E-03
-4.800000E+00 -1.300000E+00  3.634116E-03
-4.800000E+00 -1.250000E+00  3.738480E-03
-4.800000E+00 -1.200000E+00  3.841018E-03
-4.800000E+00 -1.150000E+00  3.941558E-03
-4.800000E+00 -1.100000E+00  4.039937E-03
-4.800000E+00 -1.050000E+00  4.135996E-03
-4.800000E+00 -1.000000E+00  4.229582E-03
-4.800000E+00 -9.500000E-01  4.320547E-03
-4.800000E+00 -9.000000E-01  4.408747E-03
-4.800000E+00 -8.500000E-01  4.494043E-03
-4.800000E+00 -8.000000E-01  4.576303E-03
-4.800000E+00 -7.500000E-01  4.655397E-03
-4.800000E+00 -7.000000E-01  4.731202E-03
-4.800000E+00 -6.500000E-01  4.803596E-03
-4.800000E+00 -6.000000E-01  4.872464E-03
-4.800000E+00 -5.500000E-01  4.937694E-03
-4.800000E+00 -5.000000E-01  4.999179E-03
-4.800000E+00 -4.500000E-01  5.056816E-03
-4.800000E+00 -4.000000E-01  5.110505E-03
-4.800000E+00 -3.500000E-01  5.160149E-03
-4.800000E+00 -3.000000E-01  5.205658E-03
-4.800000E+00 -2.500000E-01  5.246944E-03
-4.800000E+00 -2.000000E-01  5.283922E-03
-4.800000E+00 -1.500000E-01  5.316513E-03
-4.800000E+00 -1.000000E-01  5.344641E-03
-4.800000E+00 -5.000000E-02  5.368234E-03
-4.800000E+00  0.000000E+00  5.387224E-03
-4.800000E+00  5.000000E-02  5.401548E-03
-4.800000E+00  1.000000E-01  5.411148E-03
-4.800000E+00  1.500000E-01  5.415970E-03
-4.800000E+00  2.000000E-01  5.415965E-03
-4.800000E+00  2.500000E-01  5.411089E-03
-4.800000E+00  3.000000E-01  5.401304E-03
-4.800000E+00  3.500000E-01  5.386578E-03
-4.800000E+00  4.000000E-01  5.366883E-03
-4.800000E+00  4.500000E-01  5.342200E-03
-4.800000E+00  5.000000E-01  5.312515E-03
-4.800000E+00  5.500000E-01  5.277821E-03
-4.800000E+00  6.000000E-01  5.238120E-03
-4.800000E+00  6.500000E-01  5.193419E-03
-4.800000E+00  7.000000E-01  5.143737E-03
-4.800000E+00  7.500000E-01  5.089099E-03
-4.800000E+00  8.000000E-01  5.029540E-03
-4.800000E+00  8.500000E-01  4.965106E-03
-4.800000E+00  9.000000E-01  4.895852E-03
-4.800000E+00  9.500000E-01  4.821845E-03
-4.800000E+00  1.000000E+00  4.743164E-03
-4.800000E+00  1.050000E+00  4.659900E-03
-4.800000E+00  1.100000E+00  4.572158E-03
-4.800000E+00  1.150000E+00  4.480057E-03
-4.800000E+00  1.200000E+00  4.383729E-03
-4.800000E+00  1.250000E+00  4.283325E-03
-4.800000E+00  1.300000E+00  4.179010E-03
-4.800000E+00  1.350000E+00  4.070966E-03
-4.800000E+00  1.400000E+00  3.959395E-03
-4.800000E+00  1.450000E+00  3.844514E-03
-4.800000E+00  1.500000E+00  3.726562E-03
-4.800000E+00  1.550000E+00  3.605796E-03
-4.800000E+00  1.600000E+00  3.482493E-03
-4.800000E+00  1.650000E+00  3.356947E-03
-4.800000E+00  1.700000E+00  3.229474E-03
-4.800000E+00  1.750000E+00  3.100408E-03
-4.800000E+00  1.800000E+00  2.970100E-03
-4.800000E+00  1.850000E+00  2.838916E-03
-4.800000E+00  1.900000E+00  2.707240E-03
-4.800000E+00  1.950000E+00  2.575465E-03
-4.800000E+00  2.000000E+00  2.443999E-03
-4.800000E+00  2.050000E+00  2.313252E-03
-4.800000E+00  2.100000E+00  2.183643E-03
-4.800000E+00  2.150000E+00  2.055589E-03
-4.800000E+00  2.200000E+00  1.929504E-03
-4.800000E+00  2.250000E+00  1.805794E-03
-4.800000E+00  2.300000E+00  1.684855E-03
-4.800000E+00  2.350000E+00  1.567065E-03
-4.800000E+00  2.400000E+00  1.452780E-03
-4.800000E+00  2.450000E+00  1.342333E-03
-4.800000E+00  2.500000E+00  1.236025E-03
-4.800000E+00  2.550000E+00  1.134126E-03
-4.800000E+00  2.600000E+00  1.036865E-03
-4.800000E+00  2.650000E+00  9.444360E-04
-4.800000E+00  2.700000E+00  8.569878E-04
-4.800000E+00  2.750000E+00  7.746269E-04
-4.800000E+00  2.800000E+00  6.974156E-04
-4.800000E+00  2.850000E+00  6.253725E-04
-4.800000E+00  2.900000E+00  5.584731E-04
-4.800000E+00  2.950000E+00  4.966519E-04
-4.800000E+00  3.000000E+00  4.398049E-04
-4.800000E+00  3.050000E+00  3.877927E-04
-4.800000E+00  3.100000E+00  3.404443E-04
-4.800000E+00  3.150000E+00  2.975614E-04
-4.800000E+00  3.200000E+00  2.589228E-04
-4.800000E+00  3.250000E+00  2.242888E-04
-4.800000E+00  3.300000E+00  1.934066E-04
-4.800000E+00  3.350000E+00  1.660143E-04
-4.800000E+00  3.400000E+00  1.418458E-04
-4.800000E+00  3.450000E+00  1.206346E-04
-4.800000E+00  3.500000E+00  1.021176E-04
-4.800000E+00  3.550000E+00  8.603864E-05
-4.800000E+00  3.600000E+00  7.215107E-05
-4.800000E+00  3.650000E+00  6.022013E-05
-4.800000E+00  3.700000E+00  5.002473E-05
-4.800000E+00  3.750000E+00  4.135879E-05
-4.800000E+00  3.800000E+00  3.403200E-05
-4.800000E+00  3.850000E+00  2.787029E-05
-4.800000E+00  3.900000E+00  2.271580E-05
-4.800000E+00  3.950000E+00  1.842664E-05
-4.800000E+00  4.000000E+00  1.487634E-05
-4.800000E+00  4.050000E+00  1.195301E-05
-4.800000E+00  4.100000E+00  9.558523E-06
-4.800000E+00  4.150000E+00  7.607420E-06
-4.800000E+00  4.200000E+00  6.025849E-06
-4.800000E+00  4.250000E+00  4.750447E-06
-4.800000E+00  4.300000E+00  3.727242E-06
-4.800000E+00  4.350000E+00  2.910575E-06
-4.800000E+00  4.400000E+00  2.262086E-06
-4.800000E+00  4.450000E+00  1.749765E-06
-4.800000E+00  4.500000E+00  1.347074E-06
-4.800000E+00  4.550000E+00  1.032154E-06
-4.800000E+00  4.600000E+00  7.871176E-07
-4.800000E+00  4.650000E+00  5.974152E-07
-4.800000E+00  4.700000E+00  4.512883E-07
-4.800000E+00  4.750000E+00  3.392909E-07
-4.800000E+00  4.800000E+00  2.538805E-07
-4.800000E+00  4.850000E+00  1.890708E-07
-4.800000E+00  4.900000E+00  1.401378E-07
-4.800000E+00  4.950000E+00  1.033762E-07
-4.800000E+00  5.000000E+00  7.589599E-08
-4.800000E+00  5.050000E+00  5.545596E-08
-4.800000E+00  5.100000E+00  4.032816E-08
-4.800000E+00  5.150000E+00  2.918769E-08
-4.800000E+00  5.200000E+00  2.102442E-08
-4.800000E+00  5.250000E+00  1.507250E-08
-4.800000E+00  5.300000E+00  1.075452E-08
-4.800000E+00  5.350000E+00  7.637498E-09
-4.800000E+00  5.400000E+00  5.398598E-09
-4.800000E+00  5.450000E+00  3.798401E-09
-4.800000E+00  5.500000E+00  2.660330E-09
-4.800000E+00  5.550000E+00  1.854876E-09
-4.800000E+00  5.600000E+00  1.287566E-09
-4.800000E+00  5.650000E+00  8.898694E-10
-4.800000E+00  5.700000E+00  6.123439E-10
-4.800000E+00  5.750000E+00  4.195191E-10
-4.800000E+00  5.800000E+00  2.860890E-10
-4.800000E+00  5.850000E+00  1.941009E-10
-4.800000E+00  5.900000E+00  1.308909E-10
-4.800000E+00  5.950000E+00  8.757750E-11
-4.800000E+00  6.000000E+00  5.796807E-11
-4.800000E+00  6.050000E+00  3.777097E-11
-4.800000E+00  6.100000E+00  2.403063E-11
-4.800000E+00  6.150000E+00  1.472565E-11
-4.800000E+00  6.200000E+00  8.484892E-12
-4.800000E+00  6.250000E+00  4.389083E-12
-4.800000E+00  6.300000E+00  1.834360E-12
-4.800000E+00  6.350000E+00  4.414862E-13
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  8.116300E-13
-4.750000E+00 -6.300000E+00  3.389078E-12
-4.750000E+00 -6.250000E+00  8.173660E-12
-4.750000E+00 -6.200000E+00  1.596709E-11
-4.750000E+00 -6.150000E+00  2.805676E-11
-4.750000E+00 -6.100000E+00  4.641860E-11
-4.750000E+00 -6.050000E+00  7.402274E-11
-4.750000E+00 -6.000000E+00  1.152796E-10
-4.750000E+00 -5.950000E+00  1.766806E-10
-4.750000E+00 -5.900000E+00  2.677080E-10
-4.750000E+00 -5.850000E+00  4.021162E-10
-4.750000E+00 -5.800000E+00  5.997213E-10
-4.750000E+00 -5.750000E+00  8.888824E-10
-4.750000E+00 -5.700000E+00  1.309917E-09
-4.750000E+00 -5.650000E+00  1.919762E-09
-4.750000E+00 -5.600000E+00  2.798302E-09
-4.750000E+00 -5.550000E+00  4.056873E-09
-4.750000E+00 -5.500000E+00  5.849628E-09
-4.750000E+00 -5.450000E+00  8.388589E-09
-4.750000E+00 -5.400000E+00  1.196345E-08
-4.750000E+00 -5.350000E+00  1.696740E-08
-4.750000E+00 -5.300000E+00  2.393056E-08
-4.750000E+00 -5.250000E+00  3.356288E-08
-4.750000E+00 -5.200000E+00  4.680879E-08
-4.750000E+00 -5.150000E+00  6.491620E-08
-4.750000E+00 -5.100000E+00  8.952289E-08
-4.750000E+00 -5.050000E+00  1.227637E-07
-4.750000E+00 -5.000000E+00  1.674025E-07
-4.750000E+00 -4.950000E+00  2.269929E-07
-4.750000E+00 -4.900000E+00  3.060727E-07
-4.750000E+00 -4.850000E+00  4.103961E-07
-4.750000E+00 -4.800000E+00  5.472092E-07
-4.750000E+00 -4.750000E+00  7.255728E-07
-4.750000E+00 -4.700000E+00  9.567371E-07
-4.750000E+00 -4.650000E+00  1.254572E-06
-4.750000E+00 -4.600000E+00  1.636052E-06
-4.750000E+00 -4.550000E+00  2.121809E-06
-4.750000E+00 -4.500000E+00  2.736730E-06
-4.750000E+00 -4.450000E+00  3.510617E-06
-4.750000E+00 -4.400000E+00  4.478899E-06
-4.750000E+00 -4.350000E+00  5.683373E-06
-4.750000E+00 -4.300000E+00  7.172984E-06
-4.750000E+00 -4.250000E+00  9.004604E-06
-4.750000E+00 -4.200000E+00  1.124381E-05
-4.750000E+00 -4.150000E+00  1.396563E-05
-4.750000E+00 -4.100000E+00  1.725521E-05
-4.750000E+00 -4.050000E+00  2.120841E-05
-4.750000E+00 -4.000000E+00  2.593229E-05
-4.750000E+00 -3.950000E+00  3.154538E-05
-4.750000E+00 -3.900000E+00  3.817784E-05
-4.750000E+00 -3.850000E+00  4.597131E-05
-4.750000E+00 -3.800000E+00  5.507861E-05
-4.750000E+00 -3.750000E+00  6.566307E-05
-4.750000E+00 -3.700000E+00  7.789764E-05
-4.750000E+00 -3.650000E+00  9.196365E-05
-4.750000E+00 -3.600000E+00  1.080493E-04
-4.750000E+00 -3.550000E+00  1.263478E-04
-4.750000E+00 -3.500000E+00  1.470555E-04
-4.750000E+00 -3.450000E+00  1.703691E-04
-4.750000E+00 -3.400000E+00  1.964838E-04
-4.750000E+00 -3.350000E+00  2.255901E-04
-4.750000E+00 -3.300000E+00  2.578712E-04
-4.750000E+00 -3.250000E+00  2.935002E-04
-4.750000E+00 -3.200000E+00  3.326377E-04
-4.750000E+00 -3.150000E+00  3.754287E-04
-4.750000E+00 -3.100000E+00  4.220006E-04
-4.750000E+00 -3.050000E+00  4.724605E-04
-4.750000E+00 -3.000000E+00  5.268940E-04
-4.750000E+00 -2.950000E+00  5.853630E-04
-4.750000E+00 -2.900000E+00  6.479048E-04
-4.750000E+00 -2.850000E+00  7.145316E-04
-4.750000E+00 -2.800000E+00  7.852295E-04
-4.750000E+00 -2.750000E+00  8.599591E-04
-4.750000E+00 -2.700000E+00  9.386557E-04
-4.750000E+00 -2.650000E+00  1.021230E-03
-4.750000E+00 -2.600000E+00  1.107570E-03
-4.750000E+00 -2.550000E+00  1.197541E-03
-4.750000E+00 -2.500000E+00  1.290988E-03
-4.750000E+00 -2.450000E+00  1.387739E-03
-4.750000E+00 -2.400000E+00  1.487603E-03
-4.750000E+00 -2.350000E+00  1.590377E-03
-4.750000E+00 -2.300000E+00  1.695846E-03
-4.750000E+00 -2.250000E+00  1.803782E-03
-4.750000E+00 -2.200000E+00  1.913953E-03
-4.750000E+00 -2.150000E+00  2.026118E-03
-4.750000E+00 -2.100000E+00  2.140033E-03
-4.750000E+00 -2.050000E+00  2.255451E-03
-4.750000E+00 -2.000000E+00  2.372126E-03
-4.750000E+00 -1.950000E+00  2.489810E-03
-4.750000E+00 -1.900000E+00  2.608259E-03
-4.750000E+00 -1.850000E+00  2.727232E-03
-4.750000E+00 -1.800000E+00  2.846489E-03
-4.750000E+00 -1.750000E+00  2.965800E-03
-4.750000E+00 -1.700000E+00  3.084935E-03
-4.750000E+00 -1.650000E+00  3.203672E-03
-4.750000E+00 -1.600000E+00  3.321797E-03
-4.750000E+00 -1.550000E+00  3.439101E-03
-4.750000E+00 -1.500000E+00  3.555379E-03
-4.750000E+00 -1.450000E+00  3.670437E-03
-4.750000E+00 -1.400000E+00  3.784086E-03
-4.750000E+00 -1.350000E+00  3.896142E-03
-4.750000E+00 -1.300000E+00  4.006430E-03
-4.750000E+00 -1.250000E+00  4.114780E-03
-4.750000E+00 -1.200000E+00  4.221028E-03
-4.750000E+00 -1.150000E+00  4.325018E-03
-4.750000E+00 -1.100000E+00  4.426596E-03
-4.750000E+00 -1.050000E+00  4.525618E-03
-4.750000E+00 -1.000000E+00  4.621941E-03
-4.750000E+00 -9.500000E-01  4.715431E-03
-4.750000E+00 -9.000000E-01  4.805955E-03
-4.750000E+00 -8.500000E-01  4.893389E-03
-4.750000E+00 -8.000000E-01  4.977609E-03
-4.750000E+00 -7.500000E-01  5.058498E-03
-4.750000E+00 -7.000000E-01  5.135942E-03
-4.750000E+00 -6.500000E-01  5.209832E-03
-4.750000E+00 -6.000000E-01  5.280060E-03
-4.750000E+00 -5.500000E-01  5.346526E-03
-4.750000E+00 -5.000000E-01  5.409128E-03
-4.750000E+00 -4.500000E-01  5.467772E-03
-4.750000E+00 -4.000000E-01  5.522365E-03
-4.750000E+00 -3.500000E-01  5.572817E-03
-4.750000E+00 -3.000000E-01  5.619042E-03
-4.750000E+00 -2.500000E-01  5.660958E-03
-4.750000E+00 -2.000000E-01  5.698484E-03
-4.750000E+00 -1.500000E-01  5.731544E-03
-4.750000E+00 -1.000000E-01  5.760065E-03
-4.750000E+00 -5.000000E-02  5.783977E-03
-4.750000E+00  0.000000E+00  5.803214E-03
-4.750000E+00  5.000000E-02  5.817713E-03
-4.750000E+00  1.000000E-01  5.827416E-03
-4.750000E+00  1.500000E-01  5.832268E-03
-4.750000E+00  2.000000E-01  5.832219E-03
-4.750000E+00  2.500000E-01  5.827223E-03
-4.750000E+00  3.000000E-01  5.817240E-03
-4.750000E+00  3.500000E-01  5.802233E-03
-4.750000E+00  4.000000E-01  5.782171E-03
-4.750000E+00  4.500000E-01  5.757030E-03
-4.750000E+00  5.000000E-01  5.726791E-03
-4.750000E+00  5.500000E-01  5.691440E-03
-4.750000E+00  6.000000E-01  5.650972E-03
-4.750000E+00  6.500000E-01  5.605387E-03
-4.750000E+00  7.000000E-01  5.554695E-03
-4.750000E+00  7.500000E-01  5.498911E-03
-4.750000E+00  8.000000E-01  5.438061E-03
-4.750000E+00  8.500000E-01  5.372180E-03
-4.750000E+00  9.000000E-01  5.301311E-03
-4.750000E+00  9.500000E-01  5.225508E-03
-4.750000E+00  1.000000E+00  5.144838E-03
-4.750000E+00  1.050000E+00  5.059377E-03
-4.750000E+00  1.100000E+00  4.969216E-03
-4.750000E+00  1.150000E+00  4.874457E-03
-4.750000E+00  1.200000E+00  4.775219E-03
-4.750000E+00  1.250000E+00  4.671633E-03
-4.750000E+00  1.300000E+00  4.563849E-03
-4.750000E+00  1.350000E+00  4.452033E-03
-4.750000E+00  1.400000E+00  4.336368E-03
-4.750000E+00  1.450000E+00  4.217056E-03
-4.750000E+00  1.500000E+00  4.094318E-03
-4.750000E+00  1.550000E+00  3.968396E-03
-4.750000E+00  1.600000E+00  3.839553E-03
-4.750000E+00  1.650000E+00  3.708071E-03
-4.750000E+00  1.700000E+00  3.574253E-03
-4.750000E+00  1.750000E+00  3.438425E-03
-4.750000E+00  1.800000E+00  3.300931E-03
-4.750000E+00  1.850000E+00  3.162135E-03
-4.750000E+00  1.900000E+00  3.022421E-03
-4.750000E+00  1.950000E+00  2.882188E-03
-4.750000E+00  2.000000E+00  2.741849E-03
-4.750000E+00  2.050000E+00  2.601831E-03
-4.750000E+00  2.100000E+00  2.462569E-03
-4.750000E+00  2.150000E+00  2.324504E-03
-4.750000E+00  2.200000E+00  2.188079E-03
-4.750000E+00  2.250000E+00  2.053734E-03
-4.750000E+00  2.300000E+00  1.921902E-03
-4.750000E+00  2.350000E+00  1.793007E-03
-4.750000E+00  2.400000E+00  1.667451E-03
-4.750000E+00  2.450000E+00  1.545619E-03
-4.750000E+00  2.500000E+00  1.427868E-03
-4.750000E+00  2.550000E+00  1.314523E-03
-4.750000E+00  2.600000E+00  1.205874E-03
-4.750000E+00  2.650000E+00  1.102172E-03
-4.750000E+00  2.700000E+00  1.003624E-03
-4.750000E+00  2.750000E+00  9.103948E-04
-4.750000E+00  2.800000E+00  8.225997E-04
-4.750000E+00  2.850000E+00  7.403079E-04
-4.750000E+00  2.900000E+00  6.635408E-04
-4.750000E+00  2.950000E+00  5.922738E-04
-4.750000E+00  3.000000E+00  5.264374E-04
-4.750000E+00  3.050000E+00  4.659206E-04
-4.750000E+00  3.100000E+00  4.105741E-04
-4.750000E+00  3.150000E+00  3.602144E-04
-4.750000E+00  3.200000E+00  3.146281E-04
-4.750000E+00  3.250000E+00  2.735773E-04
-4.750000E+00  3.300000E+00  2.368045E-04
-4.750000E+00  3.350000E+00  2.040373E-04
-4.750000E+00  3.400000E+00  1.749943E-04
-4.750000E+00  3.450000E+00  1.493891E-04
-4.750000E+00  3.500000E+00  1.269355E-04
-4.750000E+00  3.550000E+00  1.073508E-04
-4.750000E+00  3.600000E+00  9.036021E-05
-4.750000E+00  3.650000E+00  7.569913E-05
-4.750000E+00  3.700000E+00  6.311607E-05
-4.750000E+00  3.750000E+00  5.237443E-05
-4.750000E+00  3.800000E+00  4.325387E-05
-4.750000E+00  3.850000E+00  3.555114E-05
-4.750000E+00  3.900000E+00  2.908057E-05
-4.750000E+00  3.950000E+00  2.367398E-05
-4.750000E+00  4.000000E+00  1.918041E-05
-4.750000E+00  4.050000E+00  1.546544E-05
-4.750000E+00  4.100000E+00  1.241036E-05
-4.750000E+00  4.150000E+00  9.911162E-06
-4.750000E+00  4.200000E+00  7.877406E-06
-4.750000E+00  4.250000E+00  6.231049E-06
-4.750000E+00  4.300000E+00  4.905226E-06
-4.750000E+00  4.350000E+00  3.843064E-06
-4.750000E+00  4.400000E+00  2.996522E-06
-4.750000E+00  4.450000E+00  2.325301E-06
-4.750000E+00  4.500000E+00  1.795820E-06
-4.750000E+00  4.550000E+00  1.380285E-06
-4.750000E+00  4.600000E+00  1.055836E-06
-4.750000E+00  4.650000E+00  8.037945E-07
-4.750000E+00  4.700000E+00  6.089955E-07
-4.750000E+00  4.750000E+00  4.592003E-07
-4.750000E+00  4.800000E+00  3.445941E-07
-4.750000E+00  4.850000E+00  2.573530E-07
-4.750000E+00  4.900000E+00  1.912778E-07
-4.750000E+00  4.950000E+00  1.414854E-07
-4.750000E+00  5.000000E+00  1.041524E-07
-4.750000E+00  5.050000E+00  7.630191E-08
-4.750000E+00  5.100000E+00  5.563010E-08
-4.750000E+00  5.150000E+00  4.036387E-08
-4.750000E+00  5.200000E+00  2.914650E-08
-4.750000E+00  5.250000E+00  2.094569E-08
-4.750000E+00  5.300000E+00  1.498044E-08
-4.750000E+00  5.350000E+00  1.066319E-08
-4.750000E+00  5.400000E+00  7.554336E-09
-4.750000E+00  5.450000E+00  5.326871E-09
-4.750000E+00  5.500000E+00  3.738855E-09
-4.750000E+00  5.550000E+00  2.612304E-09
-4.750000E+00  5.600000E+00  1.817002E-09
-4.750000E+00  5.650000E+00  1.258220E-09
-4.750000E+00  5.700000E+00  8.674267E-10
-4.750000E+00  5.750000E+00  5.953223E-10
-4.750000E+00  5.800000E+00  4.066422E-10
-4.750000E+00  5.850000E+00  2.763049E-10
-4.750000E+00  5.900000E+00  1.865733E-10
-4.750000E+00  5.950000E+00  1.249775E-10
-4.750000E+00  6.000000E+00  8.280208E-11
-4.750000E+00  6.050000E+00  5.399257E-11
-4.750000E+00  6.100000E+00  3.436980E-11
-4.750000E+00  6.150000E+00  2.106895E-11
-4.750000E+00  6.200000E+00  1.214242E-11
-4.750000E+00  6.250000E+00  6.281665E-12
-4.750000E+00  6.300000E+00  2.625416E-12
-4.750000E+00  6.350000E+00  6.318739E-13
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  1.122786E-12
-4.700000E+00 -6.300000E+00  4.688082E-12
-4.700000E+00 -6.250000E+00  1.130523E-11
-4.700000E+00 -6.200000E+00  2.208009E-11
-4.700000E+00 -6.150000E+00  3.878616E-11
-4.700000E+00 -6.100000E+00  6.414138E-11
-4.700000E+00 -6.050000E+00  1.022246E-10
-4.700000E+00 -6.000000E+00  1.590823E-10
-4.700000E+00 -5.950000E+00  2.435984E-10
-4.700000E+00 -5.900000E+00  3.687271E-10
-4.700000E+00 -5.850000E+00  5.532253E-10
-4.700000E+00 -5.800000E+00  8.240665E-10
-4.700000E+00 -5.750000E+00  1.219781E-09
-4.700000E+00 -5.700000E+00  1.795042E-09
-4.700000E+00 -5.650000E+00  2.626912E-09
-4.700000E+00 -5.600000E+00  3.823291E-09
-4.700000E+00 -5.550000E+00  5.534257E-09
-4.700000E+00 -5.500000E+00  7.967166E-09
-4.700000E+00 -5.450000E+00  1.140660E-08
-4.700000E+00 -5.400000E+00  1.624055E-08
-4.700000E+00 -5.350000E+00  2.299438E-08
-4.700000E+00 -5.300000E+00  3.237477E-08
-4.700000E+00 -5.250000E+00  4.532587E-08
-4.700000E+00 -5.200000E+00  6.310049E-08
-4.700000E+00 -5.150000E+00  8.734978E-08
-4.700000E+00 -5.100000E+00  1.202350E-07
-4.700000E+00 -5.050000E+00  1.645657E-07
-4.700000E+00 -5.000000E+00  2.239689E-07
-4.700000E+00 -4.950000E+00  3.030945E-07
-4.700000E+00 -4.900000E+00  4.078625E-07
-4.700000E+00 -4.850000E+00  5.457561E-07
-4.700000E+00 -4.800000E+00  7.261687E-07
-4.700000E+00 -4.750000E+00  9.608068E-07
-4.700000E+00 -4.700000E+00  1.264155E-06
-4.700000E+00 -4.650000E+00  1.654008E-06
-4.700000E+00 -4.600000E+00  2.152062E-06
-4.700000E+00 -4.550000E+00  2.784585E-06
-4.700000E+00 -4.500000E+00  3.583136E-06
-4.700000E+00 -4.450000E+00  4.585350E-06
-4.700000E+00 -4.400000E+00  5.835771E-06
-4.700000E+00 -4.350000E+00  7.386715E-06
-4.700000E+00 -4.300000E+00  9.299147E-06
-4.700000E+00 -4.250000E+00  1.164356E-05
-4.700000E+00 -4.200000E+00  1.450082E-05
-4.700000E+00 -4.150000E+00  1.796293E-05
-4.700000E+00 -4.100000E+00  2.213373E-05
-4.700000E+00 -4.050000E+00  2.712940E-05
-4.700000E+00 -4.000000E+00  3.307887E-05
-4.700000E+00 -3.950000E+00  4.012396E-05
-4.700000E+00 -3.900000E+00  4.841929E-05
-4.700000E+00 -3.850000E+00  5.813186E-05
-4.700000E+00 -3.800000E+00  6.944040E-05
-4.700000E+00 -3.750000E+00  8.253435E-05
-4.700000E+00 -3.700000E+00  9.761242E-05
-4.700000E+00 -3.650000E+00  1.148809E-04
-4.700000E+00 -3.600000E+00  1.345518E-04
-4.700000E+00 -3.550000E+00  1.568399E-04
-4.700000E+00 -3.500000E+00  1.819609E-04
-4.700000E+00 -3.450000E+00  2.101278E-04
-4.700000E+00 -3.400000E+00  2.415486E-04
-4.700000E+00 -3.350000E+00  2.764224E-04
-4.700000E+00 -3.300000E+00  3.149367E-04
-4.700000E+00 -3.250000E+00  3.572645E-04
-4.700000E+00 -3.200000E+00  4.035606E-04
-4.700000E+00 -3.150000E+00  4.539597E-04
-4.700000E+00 -3.100000E+00  5.085734E-04
-4.700000E+00 -3.050000E+00  5.674884E-04
-4.700000E+00 -3.000000E+00  6.307646E-04
-4.700000E+00 -2.950000E+00  6.984340E-04
-4.700000E+00 -2.900000E+00  7.705001E-04
-4.700000E+00 -2.850000E+00  8.469373E-04
-4.700000E+00 -2.800000E+00  9.276913E-04
-4.700000E+00 -2.750000E+00  1.012680E-03
-4.700000E+00 -2.700000E+00  1.101793E-03
-4.700000E+00 -2.650000E+00  1.194898E-03
-4.700000E+00 -2.600000E+00  1.291833E-03
-4.700000E+00 -2.550000E+00  1.392421E-03
-4.700000E+00 -2.500000E+00  1.496461E-03
-4.700000E+00 -2.450000E+00  1.603736E-03
-4.700000E+00 -2.400000E+00  1.714016E-03
-4.700000E+00 -2.350000E+00  1.827058E-03
-4.700000E+00 -2.300000E+00  1.942609E-03
-4.700000E+00 -2.250000E+00  2.060411E-03
-4.700000E+00 -2.200000E+00  2.180199E-03
-4.700000E+00 -2.150000E+00  2.301707E-03
-4.700000E+00 -2.100000E+00  2.424667E-03
-4.700000E+00 -2.050000E+00  2.548814E-03
-4.700000E+00 -2.000000E+00  2.673884E-03
-4.700000E+00 -1.950000E+00  2.799617E-03
-4.700000E+00 -1.900000E+00  2.925759E-03
-4.700000E+00 -1.850000E+00  3.052063E-03
-4.700000E+00 -1.800000E+00  3.178287E-03
-4.700000E+00 -1.750000E+00  3.304197E-03
-4.700000E+00 -1.700000E+00  3.429568E-03
-4.700000E+00 -1.650000E+00  3.554181E-03
-4.700000E+00 -1.600000E+00  3.677828E-03
-4.700000E+00 -1.550000E+00  3.800305E-03
-4.700000E+00 -1.500000E+00  3.921421E-03
-4.700000E+00 -1.450000E+00  4.040990E-03
-4.700000E+00 -1.400000E+00  4.158834E-03
-4.700000E+00 -1.350000E+00  4.274784E-03
-4.700000E+00 -1.300000E+00  4.388676E-03
-4.700000E+00 -1.250000E+00  4.500354E-03
-4.700000E+00 -1.200000E+00  4.609670E-03
-4.700000E+00 -1.150000E+00  4.716479E-03
-4.700000E+00 -1.100000E+00  4.820644E-03
-4.700000E+00 -1.050000E+00  4.922033E-03
-4.700000E+00 -1.000000E+00  5.020520E-03
-4.700000E+00 -9.500000E-01  5.115981E-03
-4.700000E+00 -9.000000E-01  5.208300E-03
-4.700000E+00 -8.500000E-01  5.297362E-03
-4.700000E+00 -8.000000E-01  5.383058E-03
-4.700000E+00 -7.500000E-01  5.465282E-03
-4.700000E+00 -7.000000E-01  5.543931E-03
-4.700000E+00 -6.500000E-01  5.618905E-03
-4.700000E+00 -6.000000E-01  5.690109E-03
-4.700000E+00 -5.500000E-01  5.757449E-03
-4.700000E+00 -5.000000E-01  5.820834E-03
-4.700000E+00 -4.500000E-01  5.880175E-03
-4.700000E+00 -4.000000E-01  5.935387E-03
-4.700000E+00 -3.500000E-01  5.986386E-03
-4.700000E+00 -3.000000E-01  6.033092E-03
-4.700000E+00 -2.500000E-01  6.075427E-03
-4.700000E+00 -2.000000E-01  6.113315E-03
-4.700000E+00 -1.500000E-01  6.146682E-03
-4.700000E+00 -1.000000E-01  6.175458E-03
-4.700000E+00 -5.000000E-02  6.199574E-03
-4.700000E+00  0.000000E+00  6.218968E-03
-4.700000E+00  5.000000E-02  6.233575E-03
-4.700000E+00  1.000000E-01  6.243338E-03
-4.700000E+00  1.500000E-01  6.248202E-03
-4.700000E+00  2.000000E-01  6.248114E-03
-4.700000E+00  2.500000E-01  6.243028E-03
-4.700000E+00  3.000000E-01  6.232899E-03
-4.700000E+00  3.500000E-01  6.217689E-03
-4.700000E+00  4.000000E-01  6.197363E-03
-4.700000E+00  4.500000E-01  6.171891E-03
-4.700000E+00  5.000000E-01  6.141249E-03
-4.700000E+00  5.500000E-01  6.105418E-03
-4.700000E+00  6.000000E-01  6.064386E-03
-4.700000E+00  6.500000E-01  6.018146E-03
-4.700000E+00  7.000000E-01  5.966699E-03
-4.700000E+00  7.500000E-01  5.910052E-03
-4.700000E+00  8.000000E-01  5.848221E-03
-4.700000E+00  8.500000E-01  5.781230E-03
-4.700000E+00  9.000000E-01  5.709111E-03
-4.700000E+00  9.500000E-01  5.631906E-03
-4.700000E+00  1.000000E+00  5.549668E-03
-4.700000E+00  1.050000E+00  5.462460E-03
-4.700000E+00  1.100000E+00  5.370357E-03
-4.700000E+00  1.150000E+00  5.273446E-03
-4.700000E+00  1.200000E+00  5.171829E-03
-4.700000E+00  1.250000E+00  5.065620E-03
-4.700000E+00  1.300000E+00  4.954952E-03
-4.700000E+00  1.350000E+00  4.839971E-03
-4.700000E+00  1.400000E+00  4.720841E-03
-4.700000E+00  1.450000E+00  4.597747E-03
-4.700000E+00  1.500000E+00  4.470890E-03
-4.700000E+00  1.550000E+00  4.340494E-03
-4.700000E+00  1.600000E+00  4.206803E-03
-4.700000E+00  1.650000E+00  4.070082E-03
-4.700000E+00  1.700000E+00  3.930619E-03
-4.700000E+00  1.750000E+00  3.788726E-03
-4.700000E+00  1.800000E+00  3.644734E-03
-4.700000E+00  1.850000E+00  3.499000E-03
-4.700000E+00  1.900000E+00  3.351899E-03
-4.700000E+00  1.950000E+00  3.203830E-03
-4.700000E+00  2.000000E+00  3.055206E-03
-4.700000E+00  2.050000E+00  2.906462E-03
-4.700000E+00  2.100000E+00  2.758042E-03
-4.700000E+00  2.150000E+00  2.610405E-03
-4.700000E+00  2.200000E+00  2.464015E-03
-4.700000E+00  2.250000E+00  2.319339E-03
-4.700000E+00  2.300000E+00  2.176845E-03
-4.700000E+00  2.350000E+00  2.036992E-03
-4.700000E+00  2.400000E+00  1.900230E-03
-4.700000E+00  2.450000E+00  1.766992E-03
-4.700000E+00  2.500000E+00  1.637686E-03
-4.700000E+00  2.550000E+00  1.512696E-03
-4.700000E+00  2.600000E+00  1.392371E-03
-4.700000E+00  2.650000E+00  1.277023E-03
-4.700000E+00  2.700000E+00  1.166924E-03
-4.700000E+00  2.750000E+00  1.062298E-03
-4.700000E+00  2.800000E+00  9.633223E-04
-4.700000E+00  2.850000E+00  8.701247E-04
-4.700000E+00  2.900000E+00  7.827809E-04
-4.700000E+00  2.950000E+00  7.013162E-04
-4.700000E+00  3.000000E+00  6.257059E-04
-4.700000E+00  3.050000E+00  5.558773E-04
-4.700000E+00  3.100000E+00  4.917126E-04
-4.700000E+00  3.150000E+00  4.330528E-04
-4.700000E+00  3.200000E+00  3.797020E-04
-4.700000E+00  3.250000E+00  3.314321E-04
-4.700000E+00  3.300000E+00  2.879886E-04
-4.700000E+00  3.350000E+00  2.490957E-04
-4.700000E+00  3.400000E+00  2.144619E-04
-4.700000E+00  3.450000E+00  1.837859E-04
-4.700000E+00  3.500000E+00  1.567612E-04
-4.700000E+00  3.550000E+00  1.330815E-04
-4.700000E+00  3.600000E+00  1.124448E-04
-4.700000E+00  3.650000E+00  9.455728E-05
-4.700000E+00  3.700000E+00  7.913649E-05
-4.700000E+00  3.750000E+00  6.591416E-05
-4.700000E+00  3.800000E+00  5.463814E-05
-4.700000E+00  3.850000E+00  4.507379E-05
-4.700000E+00  3.900000E+00  3.700499E-05
-4.700000E+00  3.950000E+00  3.023446E-05
-4.700000E+00  4.000000E+00  2.458374E-05
-4.700000E+00  4.050000E+00  1.989283E-05
-4.700000E+00  4.100000E+00  1.601944E-05
-4.700000E+00  4.150000E+00  1.283808E-05
-4.700000E+00  4.200000E+00  1.023892E-05
-4.700000E+00  4.250000E+00  8.126628E-06
-4.700000E+00  4.300000E+00  6.419017E-06
-4.700000E+00  4.350000E+00  5.045786E-06
-4.700000E+00  4.400000E+00  3.947221E-06
-4.700000E+00  4.450000E+00  3.072955E-06
-4.700000E+00  4.500000E+00  2.380800E-06
-4.700000E+00  4.550000E+00  1.835656E-06
-4.700000E+00  4.600000E+00  1.408511E-06
-4.700000E+00  4.650000E+00  1.075547E-06
-4.700000E+00  4.700000E+00  8.173286E-07
-4.700000E+00  4.750000E+00  6.181032E-07
-4.700000E+00  4.800000E+00  4.651794E-07
-4.700000E+00  4.850000E+00  3.483959E-07
-4.700000E+00  4.900000E+00  2.596670E-07
-4.700000E+00  4.950000E+00  1.925969E-07
-4.700000E+00  5.000000E+00  1.421573E-07
-4.700000E+00  5.050000E+00  1.044179E-07
-4.700000E+00  5.100000E+00  7.632477E-08
-4.700000E+00  5.150000E+00  5.551904E-08
-4.700000E+00  5.200000E+00  4.018890E-08
-4.700000E+00  5.250000E+00  2.895092E-08
-4.700000E+00  5.300000E+00  2.075475E-08
-4.700000E+00  5.350000E+00  1.480752E-08
-4.700000E+00  5.400000E+00  1.051408E-08
-4.700000E+00  5.450000E+00  7.430241E-09
-4.700000E+00  5.500000E+00  5.226375E-09
-4.700000E+00  5.550000E+00  3.659235E-09
-4.700000E+00  5.600000E+00  2.550338E-09
-4.700000E+00  5.650000E+00  1.769465E-09
-4.700000E+00  5.700000E+00  1.222146E-09
-4.700000E+00  5.750000E+00  8.402404E-10
-4.700000E+00  5.800000E+00  5.748744E-10
-4.700000E+00  5.850000E+00  3.911986E-10
-4.700000E+00  5.900000E+00  2.645066E-10
-4.700000E+00  5.950000E+00  1.773857E-10
-4.700000E+00  6.000000E+00  1.176365E-10
-4.700000E+00  6.050000E+00  7.676466E-11
-4.700000E+00  6.100000E+00  4.889277E-11
-4.700000E+00  6.150000E+00  2.998280E-11
-4.700000E+00  6.200000E+00  1.728347E-11
-4.700000E+00  6.250000E+00  8.942275E-12
-4.700000E+00  6.300000E+00  3.737561E-12
-4.700000E+00  6.350000E+00  8.995461E-13
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.545573E-12
-4.650000E+00 -6.300000E+00  6.452979E-12
-4.650000E+00 -6.250000E+00  1.555928E-11
-4.650000E+00 -6.200000E+00  3.038217E-11
-4.650000E+00 -6.150000E+00  5.335234E-11
-4.650000E+00 -6.100000E+00  8.818939E-11
-4.650000E+00 -6.050000E+00  1.404661E-10
-4.650000E+00 -6.000000E+00  2.184296E-10
-4.650000E+00 -5.950000E+00  3.341756E-10
-4.650000E+00 -5.900000E+00  5.053103E-10
-4.650000E+00 -5.850000E+00  7.572795E-10
-4.650000E+00 -5.800000E+00  1.126608E-09
-4.650000E+00 -5.750000E+00  1.665372E-09
-4.650000E+00 -5.700000E+00  2.447320E-09
-4.650000E+00 -5.650000E+00  3.576196E-09
-4.650000E+00 -5.600000E+00  5.196966E-09
-4.650000E+00 -5.550000E+00  7.510841E-09
-4.650000E+00 -5.500000E+00  1.079523E-08
-4.650000E+00 -5.450000E+00  1.543003E-08
-4.650000E+00 -5.400000E+00  2.193196E-08
-4.650000E+00 -5.350000E+00  3.099915E-08
-4.650000E+00 -5.300000E+00  4.356836E-08
-4.650000E+00 -5.250000E+00  6.088802E-08
-4.650000E+00 -5.200000E+00  8.461052E-08
-4.650000E+00 -5.150000E+00  1.169079E-07
-4.650000E+00 -5.100000E+00  1.606155E-07
-4.650000E+00 -5.050000E+00  2.194089E-07
-4.650000E+00 -5.000000E+00  2.980192E-07
-4.650000E+00 -4.950000E+00  4.024940E-07
-4.650000E+00 -4.900000E+00  5.405083E-07
-4.650000E+00 -4.850000E+00  7.217333E-07
-4.650000E+00 -4.800000E+00  9.582681E-07
-4.650000E+00 -4.750000E+00  1.265140E-06
-4.650000E+00 -4.700000E+00  1.660874E-06
-4.650000E+00 -4.650000E+00  2.168147E-06
-4.650000E+00 -4.600000E+00  2.814501E-06
-4.650000E+00 -4.550000E+00  3.633144E-06
-4.650000E+00 -4.500000E+00  4.663810E-06
-4.650000E+00 -4.450000E+00  5.953678E-06
-4.650000E+00 -4.400000E+00  7.558331E-06
-4.650000E+00 -4.350000E+00  9.542739E-06
-4.650000E+00 -4.300000E+00  1.198225E-05
-4.650000E+00 -4.250000E+00  1.496351E-05
-4.650000E+00 -4.200000E+00  1.858540E-05
-4.650000E+00 -4.150000E+00  2.295976E-05
-4.650000E+00 -4.100000E+00  2.821206E-05
-4.650000E+00 -4.050000E+00  3.448180E-05
-4.650000E+00 -4.000000E+00  4.192274E-05
-4.650000E+00 -3.950000E+00  5.070281E-05
-4.650000E+00 -3.900000E+00  6.100371E-05
-4.650000E+00 -3.850000E+00  7.302013E-05
-4.650000E+00 -3.800000E+00  8.695864E-05
-4.650000E+00 -3.750000E+00  1.030361E-04
-4.650000E+00 -3.700000E+00  1.214779E-04
-4.650000E+00 -3.650000E+00  1.425153E-04
-4.650000E+00 -3.600000E+00  1.663831E-04
-4.650000E+00 -3.550000E+00  1.933164E-04
-4.650000E+00 -3.500000E+00  2.235475E-04
-4.650000E+00 -3.450000E+00  2.573024E-04
-4.650000E+00 -3.400000E+00  2.947971E-04
-4.650000E+00 -3.350000E+00  3.362342E-04
-4.650000E+00 -3.300000E+00  3.817995E-04
-4.650000E+00 -3.250000E+00  4.316582E-04
-4.650000E+00 -3.200000E+00  4.859524E-04
-4.650000E+00 -3.150000E+00  5.447979E-04
-4.650000E+00 -3.100000E+00  6.082823E-04
-4.650000E+00 -3.050000E+00  6.764627E-04
-4.650000E+00 -3.000000E+00  7.493652E-04
-4.650000E+00 -2.950000E+00  8.269831E-04
-4.650000E+00 -2.900000E+00  9.092778E-04
-4.650000E+00 -2.850000E+00  9.961785E-04
-4.650000E+00 -2.800000E+00  1.087583E-03
-4.650000E+00 -2.750000E+00  1.183361E-03
-4.650000E+00 -2.700000E+00  1.283353E-03
-4.650000E+00 -2.650000E+00  1.387373E-03
-4.650000E+00 -2.600000E+00  1.495214E-03
-4.650000E+00 -2.550000E+00  1.606648E-03
-4.650000E+00 -2.500000E+00  1.721430E-03
-4.650000E+00 -2.450000E+00  1.839299E-03
-4.650000E+00 -2.400000E+00  1.959984E-03
-4.650000E+00 -2.350000E+00  2.083205E-03
-4.650000E+00 -2.300000E+00  2.208676E-03
-4.650000E+00 -2.250000E+00  2.336107E-03
-4.650000E+00 -2.200000E+00  2.465208E-03
-4.650000E+00 -2.150000E+00  2.595692E-03
-4.650000E+00 -2.100000E+00  2.727271E-03
-4.650000E+00 -2.050000E+00  2.859666E-03
-4.650000E+00 -2.000000E+00  2.992604E-03
-4.650000E+00 -1.950000E+00  3.125816E-03
-4.650000E+00 -1.900000E+00  3.259045E-03
-4.650000E+00 -1.850000E+00  3.392043E-03
-4.650000E+00 -1.800000E+00  3.524569E-03
-4.650000E+00 -1.750000E+00  3.656396E-03
-4.650000E+00 -1.700000E+00  3.787303E-03
-4.650000E+00 -1.650000E+00  3.917082E-03
-4.650000E+00 -1.600000E+00  4.045533E-03
-4.650000E+00 -1.550000E+00  4.172467E-03
-4.650000E+00 -1.500000E+00  4.297703E-03
-4.650000E+00 -1.450000E+00  4.421072E-03
-4.650000E+00 -1.400000E+00  4.542409E-03
-4.650000E+00 -1.350000E+00  4.661560E-03
-4.650000E+00 -1.300000E+00  4.778379E-03
-4.650000E+00 -1.250000E+00  4.892724E-03
-4.650000E+00 -1.200000E+00  5.004463E-03
-4.650000E+00 -1.150000E+00  5.113469E-03
-4.650000E+00 -1.100000E+00  5.219618E-03
-4.650000E+00 -1.050000E+00  5.322795E-03
-4.650000E+00 -1.000000E+00  5.422888E-03
-4.650000E+00 -9.500000E-01  5.519788E-03
-4.650000E+00 -9.000000E-01  5.613391E-03
-4.650000E+00 -8.500000E-01  5.703598E-03
-4.650000E+00 -8.000000E-01  5.790311E-03
-4.650000E+00 -7.500000E-01  5.873436E-03
-4.650000E+00 -7.000000E-01  5.952881E-03
-4.650000E+00 -6.500000E-01  6.028557E-03
-4.650000E+00 -6.000000E-01  6.100378E-03
-4.650000E+00 -5.500000E-01  6.168258E-03
-4.650000E+00 -5.000000E-01  6.232115E-03
-4.650000E+00 -4.500000E-01  6.291868E-03
-4.650000E+00 -4.000000E-01  6.347438E-03
-4.650000E+00 -3.500000E-01  6.398746E-03
-4.650000E+00 -3.000000E-01  6.445719E-03
-4.650000E+00 -2.500000E-01  6.488280E-03
-4.650000E+00 -2.000000E-01  6.526360E-03
-4.650000E+00 -1.500000E-01  6.559887E-03
-4.650000E+00 -1.000000E-01  6.588793E-03
-4.650000E+00 -5.000000E-02  6.613011E-03
-4.650000E+00  0.000000E+00  6.632480E-03
-4.650000E+00  5.000000E-02  6.647136E-03
-4.650000E+00  1.000000E-01  6.656921E-03
-4.650000E+00  1.500000E-01  6.661780E-03
-4.650000E+00  2.000000E-01  6.661659E-03
-4.650000E+00  2.500000E-01  6.656509E-03
-4.650000E+00  3.000000E-01  6.646284E-03
-4.650000E+00  3.500000E-01  6.630942E-03
-4.650000E+00  4.000000E-01  6.610444E-03
-4.650000E+00  4.500000E-01  6.584757E-03
-4.650000E+00  5.000000E-01  6.553853E-03
-4.650000E+00  5.500000E-01  6.517705E-03
-4.650000E+00  6.000000E-01  6.476297E-03
-4.650000E+00  6.500000E-01  6.429613E-03
-4.650000E+00  7.000000E-01  6.377649E-03
-4.650000E+00  7.500000E-01  6.320402E-03
-4.650000E+00  8.000000E-01  6.257878E-03
-4.650000E+00  8.500000E-01  6.190093E-03
-4.650000E+00  9.000000E-01  6.117067E-03
-4.650000E+00  9.500000E-01  6.038831E-03
-4.650000E+00  1.000000E+00  5.955424E-03
-4.650000E+00  1.050000E+00  5.866896E-03
-4.650000E+00  1.100000E+00  5.773308E-03
-4.650000E+00  1.150000E+00  5.674731E-03
-4.650000E+00  1.200000E+00  5.571249E-03
-4.650000E+00  1.250000E+00  5.462962E-03
-4.650000E+00  1.300000E+00  5.349981E-03
-4.650000E+00  1.350000E+00  5.232434E-03
-4.650000E+00  1.400000E+00  5.110467E-03
-4.650000E+00  1.450000E+00  4.984242E-03
-4.650000E+00  1.500000E+00  4.853942E-03
-4.650000E+00  1.550000E+00  4.719767E-03
-4.650000E+00  1.600000E+00  4.581942E-03
-4.650000E+00  1.650000E+00  4.440712E-03
-4.650000E+00  1.700000E+00  4.296344E-03
-4.650000E+00  1.750000E+00  4.149132E-03
-4.650000E+00  1.800000E+00  3.999391E-03
-4.650000E+00  1.850000E+00  3.847462E-03
-4.650000E+00  1.900000E+00  3.693709E-03
-4.650000E+00  1.950000E+00  3.538519E-03
-4.650000E+00  2.000000E+00  3.382304E-03
-4.650000E+00  2.050000E+00  3.225494E-03
-4.650000E+00  2.100000E+00  3.068538E-03
-4.650000E+00  2.150000E+00  2.911903E-03
-4.650000E+00  2.200000E+00  2.756067E-03
-4.650000E+00  2.250000E+00  2.601519E-03
-4.650000E+00  2.300000E+00  2.448750E-03
-4.650000E+00  2.350000E+00  2.298253E-03
-4.650000E+00  2.400000E+00  2.150516E-03
-4.650000E+00  2.450000E+00  2.006015E-03
-4.650000E+00  2.500000E+00  1.865209E-03
-4.650000E+00  2.550000E+00  1.728537E-03
-4.650000E+00  2.600000E+00  1.596406E-03
-4.650000E+00  2.650000E+00  1.469190E-03
-4.650000E+00  2.700000E+00  1.347226E-03
-4.650000E+00  2.750000E+00  1.230804E-03
-4.650000E+00  2.800000E+00  1.120168E-03
-4.650000E+00  2.850000E+00  1.015508E-03
-4.650000E+00  2.900000E+00  9.169651E-04
-4.650000E+00  2.950000E+00  8.246218E-04
-4.650000E+00  3.000000E+00  7.385079E-04
-4.650000E+00  3.050000E+00  6.585992E-04
-4.650000E+00  3.100000E+00  5.848201E-04
-4.650000E+00  3.150000E+00  5.170467E-04
-4.650000E+00  3.200000E+00  4.551105E-04
-4.650000E+00  3.250000E+00  3.988033E-04
-4.650000E+00  3.300000E+00  3.478826E-04
-4.650000E+00  3.350000E+00  3.020774E-04
-4.650000E+00  3.400000E+00  2.610936E-04
-4.650000E+00  3.450000E+00  2.246209E-04
-4.650000E+00  3.500000E+00  1.923378E-04
-4.650000E+00  3.550000E+00  1.639180E-04
-4.650000E+00  3.600000E+00  1.390350E-04
-4.650000E+00  3.650000E+00  1.173674E-04
-4.650000E+00  3.700000E+00  9.860252E-05
-4.650000E+00  3.750000E+00  8.244003E-05
-4.650000E+00  3.800000E+00  6.859491E-05
-4.650000E+00  3.850000E+00  5.679947E-05
-4.650000E+00  3.900000E+00  4.680488E-05
-4.650000E+00  3.950000E+00  3.838216E-05
-4.650000E+00  4.000000E+00  3.132250E-05
-4.650000E+00  4.050000E+00  2.543727E-05
-4.650000E+00  4.100000E+00  2.055749E-05
-4.650000E+00  4.150000E+00  1.653310E-05
-4.650000E+00  4.200000E+00  1.323190E-05
-4.650000E+00  4.250000E+00  1.053837E-05
-4.650000E+00  4.300000E+00  8.352330E-06
-4.650000E+00  4.350000E+00  6.587556E-06
-4.650000E+00  4.400000E+00  5.170388E-06
-4.650000E+00  4.450000E+00  4.038346E-06
-4.650000E+00  4.500000E+00  3.138808E-06
-4.650000E+00  4.550000E+00  2.427761E-06
-4.650000E+00  4.600000E+00  1.868642E-06
-4.650000E+00  4.650000E+00  1.431276E-06
-4.650000E+00  4.700000E+00  1.090930E-06
-4.650000E+00  4.750000E+00  8.274548E-07
-4.650000E+00  4.800000E+00  6.245449E-07
-4.650000E+00  4.850000E+00  4.690864E-07
-4.650000E+00  4.900000E+00  3.505981E-07
-4.650000E+00  4.950000E+00  2.607545E-07
-4.650000E+00  5.000000E+00  1.929823E-07
-4.650000E+00  5.050000E+00  1.421234E-07
-4.650000E+00  5.100000E+00  1.041539E-07
-4.650000E+00  5.150000E+00  7.595348E-08
-4.650000E+00  5.200000E+00  5.511686E-08
-4.650000E+00  5.250000E+00  3.980065E-08
-4.650000E+00  5.300000E+00  2.860039E-08
-4.650000E+00  5.350000E+00  2.045221E-08
-4.650000E+00  5.400000E+00  1.455490E-08
-4.650000E+00  5.450000E+00  1.030854E-08
-4.650000E+00  5.500000E+00  7.266508E-09
-4.650000E+00  5.550000E+00  5.098233E-09
-4.650000E+00  5.600000E+00  3.560426E-09
-4.650000E+00  5.650000E+00  2.475072E-09
-4.650000E+00  5.700000E+00  1.712667E-09
-4.650000E+00  5.750000E+00  1.179540E-09
-4.650000E+00  5.800000E+00  8.083319E-10
-4.650000E+00  5.850000E+00  5.508853E-10
-4.650000E+00  5.900000E+00  3.729737E-10
-4.650000E+00  5.950000E+00  2.504150E-10
-4.650000E+00  6.000000E+00  1.662265E-10
-4.650000E+00  6.050000E+00  1.085548E-10
-4.650000E+00  6.100000E+00  6.917940E-11
-4.650000E+00  6.150000E+00  4.243962E-11
-4.650000E+00  6.200000E+00  2.446990E-11
-4.650000E+00  6.250000E+00  1.266200E-11
-4.650000E+00  6.300000E+00  5.292540E-12
-4.650000E+00  6.350000E+00  1.273811E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  2.117111E-12
-4.600000E+00 -6.300000E+00  8.838618E-12
-4.600000E+00 -6.250000E+00  2.130861E-11
-4.600000E+00 -6.200000E+00  4.159941E-11
-4.600000E+00 -6.150000E+00  7.302567E-11
-4.600000E+00 -6.100000E+00  1.206519E-10
-4.600000E+00 -6.050000E+00  1.920533E-10
-4.600000E+00 -6.000000E+00  2.984211E-10
-4.600000E+00 -5.950000E+00  4.561399E-10
-4.600000E+00 -5.900000E+00  6.890150E-10
-4.600000E+00 -5.850000E+00  1.031389E-09
-4.600000E+00 -5.800000E+00  1.532462E-09
-4.600000E+00 -5.750000E+00  2.262249E-09
-4.600000E+00 -5.700000E+00  3.319708E-09
-4.600000E+00 -5.650000E+00  4.843764E-09
-4.600000E+00 -5.600000E+00  7.028143E-09
-4.600000E+00 -5.550000E+00  1.014116E-08
-4.600000E+00 -5.500000E+00  1.455194E-08
-4.600000E+00 -5.450000E+00  2.076482E-08
-4.600000E+00 -5.400000E+00  2.946425E-08
-4.600000E+00 -5.350000E+00  4.157271E-08
-4.600000E+00 -5.300000E+00  5.832499E-08
-4.600000E+00 -5.250000E+00  8.136256E-08
-4.600000E+00 -5.200000E+00  1.128523E-07
-4.600000E+00 -5.150000E+00  1.556351E-07
-4.600000E+00 -5.100000E+00  2.134086E-07
-4.600000E+00 -5.050000E+00  2.909529E-07
-4.600000E+00 -5.000000E+00  3.944023E-07
-4.600000E+00 -4.950000E+00  5.315741E-07
-4.600000E+00 -4.900000E+00  7.123572E-07
-4.600000E+00 -4.850000E+00  9.491718E-07
-4.600000E+00 -4.800000E+00  1.257503E-06
-4.600000E+00 -4.750000E+00  1.656513E-06
-4.600000E+00 -4.700000E+00  2.169743E-06
-4.600000E+00 -4.650000E+00  2.825890E-06
-4.600000E+00 -4.600000E+00  3.659677E-06
-4.600000E+00 -4.550000E+00  4.712792E-06
-4.600000E+00 -4.500000E+00  6.034900E-06
-4.600000E+00 -4.450000E+00  7.684701E-06
-4.600000E+00 -4.400000E+00  9.731028E-06
-4.600000E+00 -4.350000E+00  1.225394E-05
-4.600000E+00 -4.300000E+00  1.534579E-05
-4.600000E+00 -4.250000E+00  1.911223E-05
-4.600000E+00 -4.200000E+00  2.367309E-05
-4.600000E+00 -4.150000E+00  2.916313E-05
-4.600000E+00 -4.100000E+00  3.573254E-05
-4.600000E+00 -4.050000E+00  4.354721E-05
-4.600000E+00 -4.000000E+00  5.278866E-05
-4.600000E+00 -3.950000E+00  6.365363E-05
-4.600000E+00 -3.900000E+00  7.635327E-05
-4.600000E+00 -3.850000E+00  9.111189E-05
-4.600000E+00 -3.800000E+00  1.081652E-04
-4.600000E+00 -3.750000E+00  1.277583E-04
-4.600000E+00 -3.700000E+00  1.501430E-04
-4.600000E+00 -3.650000E+00  1.755745E-04
-4.600000E+00 -3.600000E+00  2.043088E-04
-4.600000E+00 -3.550000E+00  2.365980E-04
-4.600000E+00 -3.500000E+00  2.726874E-04
-4.600000E+00 -3.450000E+00  3.128106E-04
-4.600000E+00 -3.400000E+00  3.571862E-04
-4.600000E+00 -3.350000E+00  4.060132E-04
-4.600000E+00 -3.300000E+00  4.594678E-04
-4.600000E+00 -3.250000E+00  5.176996E-04
-4.600000E+00 -3.200000E+00  5.808286E-04
-4.600000E+00 -3.150000E+00  6.489431E-04
-4.600000E+00 -3.100000E+00  7.220970E-04
-4.600000E+00 -3.050000E+00  8.003091E-04
-4.600000E+00 -3.000000E+00  8.835622E-04
-4.600000E+00 -2.950000E+00  9.718030E-04
-4.600000E+00 -2.900000E+00  1.064943E-03
-4.600000E+00 -2.850000E+00  1.162858E-03
-4.600000E+00 -2.800000E+00  1.265395E-03
-4.600000E+00 -2.750000E+00  1.372366E-03
-4.600000E+00 -2.700000E+00  1.483560E-03
-4.600000E+00 -2.650000E+00  1.598738E-03
-4.600000E+00 -2.600000E+00  1.717643E-03
-4.600000E+00 -2.550000E+00  1.839997E-03
-4.600000E+00 -2.500000E+00  1.965509E-03
-4.600000E+00 -2.450000E+00  2.093879E-03
-4.600000E+00 -2.400000E+00  2.224796E-03
-4.600000E+00 -2.350000E+00  2.357947E-03
-4.600000E+00 -2.300000E+00  2.493016E-03
-4.600000E+00 -2.250000E+00  2.629688E-03
-4.600000E+00 -2.200000E+00  2.767652E-03
-4.600000E+00 -2.150000E+00  2.906605E-03
-4.600000E+00 -2.100000E+00  3.046246E-03
-4.600000E+00 -2.050000E+00  3.186289E-03
-4.600000E+00 -2.000000E+00  3.326454E-03
-4.600000E+00 -1.950000E+00  3.466473E-03
-4.600000E+00 -1.900000E+00  3.606091E-03
-4.600000E+00 -1.850000E+00  3.745062E-03
-4.600000E+00 -1.800000E+00  3.883157E-03
-4.600000E+00 -1.750000E+00  4.020154E-03
-4.600000E+00 -1.700000E+00  4.155846E-03
-4.600000E+00 -1.650000E+00  4.290038E-03
-4.600000E+00 -1.600000E+00  4.422544E-03
-4.600000E+00 -1.550000E+00  4.553192E-03
-4.600000E+00 -1.500000E+00  4.681816E-03
-4.600000E+00 -1.450000E+00  4.808264E-03
-4.600000E+00 -1.400000E+00  4.932389E-03
-4.600000E+00 -1.350000E+00  5.054055E-03
-4.600000E+00 -1.300000E+00  5.173132E-03
-4.600000E+00 -1.250000E+00  5.289498E-03
-4.600000E+00 -1.200000E+00  5.403037E-03
-4.600000E+00 -1.150000E+00  5.513638E-03
-4.600000E+00 -1.100000E+00  5.621195E-03
-4.600000E+00 -1.050000E+00  5.725609E-03
-4.600000E+00 -1.000000E+00  5.826781E-03
-4.600000E+00 -9.500000E-01  5.924618E-03
-4.600000E+00 -9.000000E-01  6.019032E-03
-4.600000E+00 -8.500000E-01  6.109934E-03
-4.600000E+00 -8.000000E-01  6.197239E-03
-4.600000E+00 -7.500000E-01  6.280866E-03
-4.600000E+00 -7.000000E-01  6.360733E-03
-4.600000E+00 -6.500000E-01  6.436761E-03
-4.600000E+00 -6.000000E-01  6.508872E-03
-4.600000E+00 -5.500000E-01  6.576990E-03
-4.600000E+00 -5.000000E-01  6.641040E-03
-4.600000E+00 -4.500000E-01  6.700947E-03
-4.600000E+00 -4.000000E-01  6.756640E-03
-4.600000E+00 -3.500000E-01  6.808044E-03
-4.600000E+00 -3.000000E-01  6.855090E-03
-4.600000E+00 -2.500000E-01  6.897708E-03
-4.600000E+00 -2.000000E-01  6.935828E-03
-4.600000E+00 -1.500000E-01  6.969384E-03
-4.600000E+00 -1.000000E-01  6.998308E-03
-4.600000E+00 -5.000000E-02  7.022537E-03
-4.600000E+00  0.000000E+00  7.042008E-03
-4.600000E+00  5.000000E-02  7.056660E-03
-4.600000E+00  1.000000E-01  7.066433E-03
-4.600000E+00  1.500000E-01  7.071272E-03
-4.600000E+00  2.000000E-01  7.071122E-03
-4.600000E+00  2.500000E-01  7.065933E-03
-4.600000E+00  3.000000E-01  7.055655E-03
-4.600000E+00  3.500000E-01  7.040244E-03
-4.600000E+00  4.000000E-01  7.019659E-03
-4.600000E+00  4.500000E-01  6.993863E-03
-4.600000E+00  5.000000E-01  6.962820E-03
-4.600000E+00  5.500000E-01  6.926504E-03
-4.600000E+00  6.000000E-01  6.884888E-03
-4.600000E+00  6.500000E-01  6.837953E-03
-4.600000E+00  7.000000E-01  6.785686E-03
-4.600000E+00  7.500000E-01  6.728077E-03
-4.600000E+00  8.000000E-01  6.665126E-03
-4.600000E+00  8.500000E-01  6.596835E-03
-4.600000E+00  9.000000E-01  6.523218E-03
-4.600000E+00  9.500000E-01  6.444292E-03
-4.600000E+00  1.000000E+00  6.360086E-03
-4.600000E+00  1.050000E+00  6.270636E-03
-4.600000E+00  1.100000E+00  6.175989E-03
-4.600000E+00  1.150000E+00  6.076202E-03
-4.600000E+00  1.200000E+00  5.971342E-03
-4.600000E+00  1.250000E+00  5.861492E-03
-4.600000E+00  1.300000E+00  5.746745E-03
-4.600000E+00  1.350000E+00  5.627210E-03
-4.600000E+00  1.400000E+00  5.503012E-03
-4.600000E+00  1.450000E+00  5.374293E-03
-4.600000E+00  1.500000E+00  5.241213E-03
-4.600000E+00  1.550000E+00  5.103951E-03
-4.600000E+00  1.600000E+00  4.962707E-03
-4.600000E+00  1.650000E+00  4.817705E-03
-4.600000E+00  1.700000E+00  4.669190E-03
-4.600000E+00  1.750000E+00  4.517431E-03
-4.600000E+00  1.800000E+00  4.362725E-03
-4.600000E+00  1.850000E+00  4.205391E-03
-4.600000E+00  1.900000E+00  4.045775E-03
-4.600000E+00  1.950000E+00  3.884252E-03
-4.600000E+00  2.000000E+00  3.721218E-03
-4.600000E+00  2.050000E+00  3.557095E-03
-4.600000E+00  2.100000E+00  3.392330E-03
-4.600000E+00  2.150000E+00  3.227388E-03
-4.600000E+00  2.200000E+00  3.062754E-03
-4.600000E+00  2.250000E+00  2.898928E-03
-4.600000E+00  2.300000E+00  2.736419E-03
-4.600000E+00  2.350000E+00  2.575745E-03
-4.600000E+00  2.400000E+00  2.417425E-03
-4.600000E+00  2.450000E+00  2.261971E-03
-4.600000E+00  2.500000E+00  2.109888E-03
-4.600000E+00  2.550000E+00  1.961664E-03
-4.600000E+00  2.600000E+00  1.817762E-03
-4.600000E+00  2.650000E+00  1.678617E-03
-4.600000E+00  2.700000E+00  1.544630E-03
-4.600000E+00  2.750000E+00  1.416159E-03
-4.600000E+00  2.800000E+00  1.293516E-03
-4.600000E+00  2.850000E+00  1.176963E-03
-4.600000E+00  2.900000E+00  1.066706E-03
-4.600000E+00  2.950000E+00  9.628975E-04
-4.600000E+00  3.000000E+00  8.656288E-04
-4.600000E+00  3.050000E+00  7.749344E-04
-4.600000E+00  3.100000E+00  6.907912E-04
-4.600000E+00  3.150000E+00  6.131211E-04
-4.600000E+00  3.200000E+00  5.417943E-04
-4.600000E+00  3.250000E+00  4.766332E-04
-4.600000E+00  3.300000E+00  4.174179E-04
-4.600000E+00  3.350000E+00  3.638915E-04
-4.600000E+00  3.400000E+00  3.157665E-04
-4.600000E+00  3.450000E+00  2.727311E-04
-4.600000E+00  3.500000E+00  2.344558E-04
-4.600000E+00  3.550000E+00  2.005995E-04
-4.600000E+00  3.600000E+00  1.708159E-04
-4.600000E+00  3.650000E+00  1.447586E-04
-4.600000E+00  3.700000E+00  1.220867E-04
-4.600000E+00  3.750000E+00  1.024687E-04
-4.600000E+00  3.800000E+00  8.558666E-05
-4.600000E+00  3.850000E+00  7.113880E-05
-4.600000E+00  3.900000E+00  5.884201E-05
-4.600000E+00  3.950000E+00  4.843339E-05
-4.600000E+00  4.000000E+00  3.967118E-05
-4.600000E+00  4.050000E+00  3.233520E-05
-4.600000E+00  4.100000E+00  2.622673E-05
-4.600000E+00  4.150000E+00  2.116796E-05
-4.600000E+00  4.200000E+00  1.700117E-05
-4.600000E+00  4.250000E+00  1.358758E-05
-4.600000E+00  4.300000E+00  1.080609E-05
-4.600000E+00  4.350000E+00  8.551781E-06
-4.600000E+00  4.400000E+00  6.734503E-06
-4.600000E+00  4.450000E+00  5.277332E-06
-4.600000E+00  4.500000E+00  4.115115E-06
-4.600000E+00  4.550000E+00  3.193059E-06
-4.600000E+00  4.600000E+00  2.465403E-06
-4.600000E+00  4.650000E+00  1.894188E-06
-4.600000E+00  4.700000E+00  1.448140E-06
-4.600000E+00  4.750000E+00  1.101662E-06
-4.600000E+00  4.800000E+00  8.339392E-07
-4.600000E+00  4.850000E+00  6.281539E-07
-4.600000E+00  4.900000E+00  4.708052E-07
-4.600000E+00  4.950000E+00  3.511218E-07
-4.600000E+00  5.000000E+00  2.605636E-07
-4.600000E+00  5.050000E+00  1.924014E-07
-4.600000E+00  5.100000E+00  1.413645E-07
-4.600000E+00  5.150000E+00  1.033502E-07
-4.600000E+00  5.200000E+00  7.518360E-08
-4.600000E+00  5.250000E+00  5.442276E-08
-4.600000E+00  5.300000E+00  3.920042E-08
-4.600000E+00  5.350000E+00  2.809725E-08
-4.600000E+00  5.400000E+00  2.004075E-08
-4.600000E+00  5.450000E+00  1.422521E-08
-4.600000E+00  5.500000E+00  1.004891E-08
-4.600000E+00  5.550000E+00  7.065081E-09
-4.600000E+00  5.600000E+00  4.943948E-09
-4.600000E+00  5.650000E+00  3.443506E-09
-4.600000E+00  5.700000E+00  2.387199E-09
-4.600000E+00  5.750000E+00  1.646974E-09
-4.600000E+00  5.800000E+00  1.130499E-09
-4.600000E+00  5.850000E+00  7.715926E-10
-4.600000E+00  5.900000E+00  5.230977E-10
-4.600000E+00  5.950000E+00  3.516138E-10
-4.600000E+00  6.000000E+00  2.336275E-10
-4.600000E+00  6.050000E+00  1.526882E-10
-4.600000E+00  6.100000E+00  9.736041E-11
-4.600000E+00  6.150000E+00  5.975159E-11
-4.600000E+00  6.200000E+00  3.446021E-11
-4.600000E+00  6.250000E+00  1.783391E-11
-4.600000E+00  6.300000E+00  7.454770E-12
-4.600000E+00  6.350000E+00  1.794254E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.885804E-12
-4.550000E+00 -6.300000E+00  1.204690E-11
-4.550000E+00 -6.250000E+00  2.903915E-11
-4.550000E+00 -6.200000E+00  5.667796E-11
-4.550000E+00 -6.150000E+00  9.946056E-11
-4.550000E+00 -6.100000E+00  1.642478E-10
-4.550000E+00 -6.050000E+00  2.612849E-10
-4.550000E+00 -6.000000E+00  4.056807E-10
-4.550000E+00 -5.950000E+00  6.195162E-10
-4.550000E+00 -5.900000E+00  9.348138E-10
-4.550000E+00 -5.850000E+00  1.397683E-09
-4.550000E+00 -5.800000E+00  2.074058E-09
-4.550000E+00 -5.750000E+00  3.057581E-09
-4.550000E+00 -5.700000E+00  4.480338E-09
-4.550000E+00 -5.650000E+00  6.527386E-09
-4.550000E+00 -5.600000E+00  9.456233E-09
-4.550000E+00 -5.550000E+00  1.362276E-08
-4.550000E+00 -5.500000E+00  1.951548E-08
-4.550000E+00 -5.450000E+00  2.780032E-08
-4.550000E+00 -5.400000E+00  3.937886E-08
-4.550000E+00 -5.350000E+00  5.546333E-08
-4.550000E+00 -5.300000E+00  7.767225E-08
-4.550000E+00 -5.250000E+00  1.081516E-07
-4.550000E+00 -5.200000E+00  1.497270E-07
-4.550000E+00 -5.150000E+00  2.060919E-07
-4.550000E+00 -5.100000E+00  2.820412E-07
-4.550000E+00 -5.050000E+00  3.837540E-07
-4.550000E+00 -5.000000E+00  5.191365E-07
-4.550000E+00 -4.950000E+00  6.982312E-07
-4.550000E+00 -4.900000E+00  9.337014E-07
-4.550000E+00 -4.850000E+00  1.241397E-06
-4.550000E+00 -4.800000E+00  1.641008E-06
-4.550000E+00 -4.750000E+00  2.156814E-06
-4.550000E+00 -4.700000E+00  2.818525E-06
-4.550000E+00 -4.650000E+00  3.662216E-06
-4.550000E+00 -4.600000E+00  4.731355E-06
-4.550000E+00 -4.550000E+00  6.077904E-06
-4.550000E+00 -4.500000E+00  7.763486E-06
-4.550000E+00 -4.450000E+00  9.860594E-06
-4.550000E+00 -4.400000E+00  1.245381E-05
-4.550000E+00 -4.350000E+00  1.564100E-05
-4.550000E+00 -4.300000E+00  1.953444E-05
-4.550000E+00 -4.250000E+00  2.426184E-05
-4.550000E+00 -4.200000E+00  2.996718E-05
-4.550000E+00 -4.150000E+00  3.681134E-05
-4.550000E+00 -4.100000E+00  4.497239E-05
-4.550000E+00 -4.050000E+00  5.464563E-05
-4.550000E+00 -4.000000E+00  6.604312E-05
-4.550000E+00 -3.950000E+00  7.939284E-05
-4.550000E+00 -3.900000E+00  9.493733E-05
-4.550000E+00 -3.850000E+00  1.129318E-04
-4.550000E+00 -3.800000E+00  1.336418E-04
-4.550000E+00 -3.750000E+00  1.573402E-04
-4.550000E+00 -3.700000E+00  1.843041E-04
-4.550000E+00 -3.650000E+00  2.148108E-04
-4.550000E+00 -3.600000E+00  2.491335E-04
-4.550000E+00 -3.550000E+00  2.875376E-04
-4.550000E+00 -3.500000E+00  3.302753E-04
-4.550000E+00 -3.450000E+00  3.775818E-04
-4.550000E+00 -3.400000E+00  4.296704E-04
-4.550000E+00 -3.350000E+00  4.867285E-04
-4.550000E+00 -3.300000E+00  5.489136E-04
-4.550000E+00 -3.250000E+00  6.163503E-04
-4.550000E+00 -3.200000E+00  6.891270E-04
-4.550000E+00 -3.150000E+00  7.672941E-04
-4.550000E+00 -3.100000E+00  8.508628E-04
-4.550000E+00 -3.050000E+00  9.398040E-04
-4.550000E+00 -3.000000E+00  1.034049E-03
-4.550000E+00 -2.950000E+00  1.133489E-03
-4.550000E+00 -2.900000E+00  1.237979E-03
-4.550000E+00 -2.850000E+00  1.347337E-03
-4.550000E+00 -2.800000E+00  1.461351E-03
-4.550000E+00 -2.750000E+00  1.579776E-03
-4.550000E+00 -2.700000E+00  1.702345E-03
-4.550000E+00 -2.650000E+00  1.828766E-03
-4.550000E+00 -2.600000E+00  1.958730E-03
-4.550000E+00 -2.550000E+00  2.091914E-03
-4.550000E+00 -2.500000E+00  2.227984E-03
-4.550000E+00 -2.450000E+00  2.366599E-03
-4.550000E+00 -2.400000E+00  2.507418E-03
-4.550000E+00 -2.350000E+00  2.650096E-03
-4.550000E+00 -2.300000E+00  2.794294E-03
-4.550000E+00 -2.250000E+00  2.939680E-03
-4.550000E+00 -2.200000E+00  3.085927E-03
-4.550000E+00 -2.150000E+00  3.232721E-03
-4.550000E+00 -2.100000E+00  3.379757E-03
-4.550000E+00 -2.050000E+00  3.526745E-03
-4.550000E+00 -2.000000E+00  3.673409E-03
-4.550000E+00 -1.950000E+00  3.819484E-03
-4.550000E+00 -1.900000E+00  3.964724E-03
-4.550000E+00 -1.850000E+00  4.108893E-03
-4.550000E+00 -1.800000E+00  4.251774E-03
-4.550000E+00 -1.750000E+00  4.393160E-03
-4.550000E+00 -1.700000E+00  4.532860E-03
-4.550000E+00 -1.650000E+00  4.670695E-03
-4.550000E+00 -1.600000E+00  4.806498E-03
-4.550000E+00 -1.550000E+00  4.940115E-03
-4.550000E+00 -1.500000E+00  5.071400E-03
-4.550000E+00 -1.450000E+00  5.200219E-03
-4.550000E+00 -1.400000E+00  5.326445E-03
-4.550000E+00 -1.350000E+00  5.449962E-03
-4.550000E+00 -1.300000E+00  5.570658E-03
-4.550000E+00 -1.250000E+00  5.688429E-03
-4.550000E+00 -1.200000E+00  5.803177E-03
-4.550000E+00 -1.150000E+00  5.914810E-03
-4.550000E+00 -1.100000E+00  6.023237E-03
-4.550000E+00 -1.050000E+00  6.128375E-03
-4.550000E+00 -1.000000E+00  6.230142E-03
-4.550000E+00 -9.500000E-01  6.328459E-03
-4.550000E+00 -9.000000E-01  6.423249E-03
-4.550000E+00 -8.500000E-01  6.514438E-03
-4.550000E+00 -8.000000E-01  6.601953E-03
-4.550000E+00 -7.500000E-01  6.685722E-03
-4.550000E+00 -7.000000E-01  6.765675E-03
-4.550000E+00 -6.500000E-01  6.841742E-03
-4.550000E+00 -6.000000E-01  6.913854E-03
-4.550000E+00 -5.500000E-01  6.981941E-03
-4.550000E+00 -5.000000E-01  7.045937E-03
-4.550000E+00 -4.500000E-01  7.105773E-03
-4.550000E+00 -4.000000E-01  7.161380E-03
-4.550000E+00 -3.500000E-01  7.212693E-03
-4.550000E+00 -3.000000E-01  7.259644E-03
-4.550000E+00 -2.500000E-01  7.302167E-03
-4.550000E+00 -2.000000E-01  7.340195E-03
-4.550000E+00 -1.500000E-01  7.373664E-03
-4.550000E+00 -1.000000E-01  7.402510E-03
-4.550000E+00 -5.000000E-02  7.426668E-03
-4.550000E+00  0.000000E+00  7.446077E-03
-4.550000E+00  5.000000E-02  7.460677E-03
-4.550000E+00  1.000000E-01  7.470408E-03
-4.550000E+00  1.500000E-01  7.475213E-03
-4.550000E+00  2.000000E-01  7.475037E-03
-4.550000E+00  2.500000E-01  7.469827E-03
-4.550000E+00  3.000000E-01  7.459534E-03
-4.550000E+00  3.500000E-01  7.444110E-03
-4.550000E+00  4.000000E-01  7.423510E-03
-4.550000E+00  4.500000E-01  7.397695E-03
-4.550000E+00  5.000000E-01  7.366625E-03
-4.550000E+00  5.500000E-01  7.330268E-03
-4.550000E+00  6.000000E-01  7.288595E-03
-4.550000E+00  6.500000E-01  7.241579E-03
-4.550000E+00  7.000000E-01  7.189201E-03
-4.550000E+00  7.500000E-01  7.131445E-03
-4.550000E+00  8.000000E-01  7.068301E-03
-4.550000E+00  8.500000E-01  6.999765E-03
-4.550000E+00  9.000000E-01  6.925840E-03
-4.550000E+00  9.500000E-01  6.846534E-03
-4.550000E+00  1.000000E+00  6.761864E-03
-4.550000E+00  1.050000E+00  6.671855E-03
-4.550000E+00  1.100000E+00  6.576540E-03
-4.550000E+00  1.150000E+00  6.475962E-03
-4.550000E+00  1.200000E+00  6.370174E-03
-4.550000E+00  1.250000E+00  6.259240E-03
-4.550000E+00  1.300000E+00  6.143238E-03
-4.550000E+00  1.350000E+00  6.022257E-03
-4.550000E+00  1.400000E+00  5.896402E-03
-4.550000E+00  1.450000E+00  5.765794E-03
-4.550000E+00  1.500000E+00  5.630572E-03
-4.550000E+00  1.550000E+00  5.490890E-03
-4.550000E+00  1.600000E+00  5.346927E-03
-4.550000E+00  1.650000E+00  5.198879E-03
-4.550000E+00  1.700000E+00  5.046969E-03
-4.550000E+00  1.750000E+00  4.891440E-03
-4.550000E+00  1.800000E+00  4.732563E-03
-4.550000E+00  1.850000E+00  4.570636E-03
-4.550000E+00  1.900000E+00  4.405981E-03
-4.550000E+00  1.950000E+00  4.238952E-03
-4.550000E+00  2.000000E+00  4.069927E-03
-4.550000E+00  2.050000E+00  3.899313E-03
-4.550000E+00  2.100000E+00  3.727545E-03
-4.550000E+00  2.150000E+00  3.555080E-03
-4.550000E+00  2.200000E+00  3.382400E-03
-4.550000E+00  2.250000E+00  3.210009E-03
-4.550000E+00  2.300000E+00  3.038425E-03
-4.550000E+00  2.350000E+00  2.868181E-03
-4.550000E+00  2.400000E+00  2.699817E-03
-4.550000E+00  2.450000E+00  2.533877E-03
-4.550000E+00  2.500000E+00  2.370902E-03
-4.550000E+00  2.550000E+00  2.211422E-03
-4.550000E+00  2.600000E+00  2.055953E-03
-4.550000E+00  2.650000E+00  1.904985E-03
-4.550000E+00  2.700000E+00  1.758981E-03
-4.550000E+00  2.750000E+00  1.618366E-03
-4.550000E+00  2.800000E+00  1.483523E-03
-4.550000E+00  2.850000E+00  1.354784E-03
-4.550000E+00  2.900000E+00  1.232430E-03
-4.550000E+00  2.950000E+00  1.116686E-03
-4.550000E+00  3.000000E+00  1.007712E-03
-4.550000E+00  3.050000E+00  9.056122E-04
-4.550000E+00  3.100000E+00  8.104246E-04
-4.550000E+00  3.150000E+00  7.221281E-04
-4.550000E+00  3.200000E+00  6.406426E-04
-4.550000E+00  3.250000E+00  5.658326E-04
-4.550000E+00  3.300000E+00  4.975120E-04
-4.550000E+00  3.350000E+00  4.354492E-04
-4.550000E+00  3.400000E+00  3.793734E-04
-4.550000E+00  3.450000E+00  3.289810E-04
-4.550000E+00  3.500000E+00  2.839425E-04
-4.550000E+00  3.550000E+00  2.439095E-04
-4.550000E+00  3.600000E+00  2.085214E-04
-4.550000E+00  3.650000E+00  1.774120E-04
-4.550000E+00  3.700000E+00  1.502152E-04
-4.550000E+00  3.750000E+00  1.265708E-04
-4.550000E+00  3.800000E+00  1.061287E-04
-4.550000E+00  3.850000E+00  8.855328E-05
-4.550000E+00  3.900000E+00  7.352628E-05
-4.550000E+00  3.950000E+00  6.074930E-05
-4.550000E+00  4.000000E+00  4.994551E-05
-4.550000E+00  4.050000E+00  4.086056E-05
-4.550000E+00  4.100000E+00  3.326304E-05
-4.550000E+00  4.150000E+00  2.694428E-05
-4.550000E+00  4.200000E+00  2.171783E-05
-4.550000E+00  4.250000E+00  1.741845E-05
-4.550000E+00  4.300000E+00  1.390094E-05
-4.550000E+00  4.350000E+00  1.103872E-05
-4.550000E+00  4.400000E+00  8.722325E-06
-4.550000E+00  4.450000E+00  6.857769E-06
-4.550000E+00  4.500000E+00  5.364991E-06
-4.550000E+00  4.550000E+00  4.176275E-06
-4.550000E+00  4.600000E+00  3.234755E-06
-4.550000E+00  4.650000E+00  2.493009E-06
-4.550000E+00  4.700000E+00  1.911764E-06
-4.550000E+00  4.750000E+00  1.458715E-06
-4.550000E+00  4.800000E+00  1.107465E-06
-4.550000E+00  4.850000E+00  8.365867E-07
-4.550000E+00  4.900000E+00  6.287970E-07
-4.550000E+00  4.950000E+00  4.702477E-07
-4.550000E+00  5.000000E+00  3.499111E-07
-4.550000E+00  5.050000E+00  2.590614E-07
-4.550000E+00  5.100000E+00  1.908364E-07
-4.550000E+00  5.150000E+00  1.398731E-07
-4.550000E+00  5.200000E+00  1.020057E-07
-4.550000E+00  5.250000E+00  7.401780E-08
-4.550000E+00  5.300000E+00  5.344130E-08
-4.550000E+00  5.350000E+00  3.839345E-08
-4.550000E+00  5.400000E+00  2.744670E-08
-4.550000E+00  5.450000E+00  1.952508E-08
-4.550000E+00  5.500000E+00  1.382246E-08
-4.550000E+00  5.550000E+00  9.738413E-09
-4.550000E+00  5.600000E+00  6.828406E-09
-4.550000E+00  5.650000E+00  4.765263E-09
-4.550000E+00  5.700000E+00  3.309610E-09
-4.550000E+00  5.750000E+00  2.287349E-09
-4.550000E+00  5.800000E+00  1.572613E-09
-4.550000E+00  5.850000E+00  1.074944E-09
-4.550000E+00  5.900000E+00  7.297235E-10
-4.550000E+00  5.950000E+00  4.910701E-10
-4.550000E+00  6.000000E+00  3.266045E-10
-4.550000E+00  6.050000E+00  2.136189E-10
-4.550000E+00  6.100000E+00  1.362920E-10
-4.550000E+00  6.150000E+00  8.367874E-11
-4.550000E+00  6.200000E+00  4.827218E-11
-4.550000E+00  6.250000E+00  2.498557E-11
-4.550000E+00  6.300000E+00  1.044498E-11
-4.550000E+00  6.350000E+00  2.514020E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  3.914418E-12
-4.500000E+00 -6.300000E+00  1.633958E-11
-4.500000E+00 -6.250000E+00  3.938075E-11
-4.500000E+00 -6.200000E+00  7.684362E-11
-4.500000E+00 -6.150000E+00  1.347993E-10
-4.500000E+00 -6.100000E+00  2.224955E-10
-4.500000E+00 -6.050000E+00  3.537181E-10
-4.500000E+00 -6.000000E+00  5.487623E-10
-4.500000E+00 -5.950000E+00  8.372343E-10
-4.500000E+00 -5.900000E+00  1.261990E-09
-4.500000E+00 -5.850000E+00  1.884621E-09
-4.500000E+00 -5.800000E+00  2.793029E-09
-4.500000E+00 -5.750000E+00  4.111806E-09
-4.500000E+00 -5.700000E+00  6.016338E-09
-4.500000E+00 -5.650000E+00  8.751833E-09
-4.500000E+00 -5.600000E+00  1.265877E-08
-4.500000E+00 -5.550000E+00  1.820666E-08
-4.500000E+00 -5.500000E+00  2.603851E-08
-4.500000E+00 -5.450000E+00  3.702885E-08
-4.500000E+00 -5.400000E+00  5.235881E-08
-4.500000E+00 -5.350000E+00  7.361250E-08
-4.500000E+00 -5.300000E+00  1.028996E-07
-4.500000E+00 -5.250000E+00  1.430100E-07
-4.500000E+00 -5.200000E+00  1.976067E-07
-4.500000E+00 -5.150000E+00  2.714648E-07
-4.500000E+00 -5.100000E+00  3.707647E-07
-4.500000E+00 -5.050000E+00  5.034470E-07
-4.500000E+00 -5.000000E+00  6.796401E-07
-4.500000E+00 -4.950000E+00  9.121669E-07
-4.500000E+00 -4.900000E+00  1.217142E-06
-4.500000E+00 -4.850000E+00  1.614664E-06
-4.500000E+00 -4.800000E+00  2.129611E-06
-4.500000E+00 -4.750000E+00  2.792542E-06
-4.500000E+00 -4.700000E+00  3.640703E-06
-4.500000E+00 -4.650000E+00  4.719132E-06
-4.500000E+00 -4.600000E+00  6.081865E-06
-4.500000E+00 -4.550000E+00  7.793204E-06
-4.500000E+00 -4.500000E+00  9.929048E-06
-4.500000E+00 -4.450000E+00  1.257824E-05
-4.500000E+00 -4.400000E+00  1.584391E-05
-4.500000E+00 -4.350000E+00  1.984472E-05
-4.500000E+00 -4.300000E+00  2.471604E-05
-4.500000E+00 -4.250000E+00  3.061092E-05
-4.500000E+00 -4.200000E+00  3.770078E-05
-4.500000E+00 -4.150000E+00  4.617587E-05
-4.500000E+00 -4.100000E+00  5.624531E-05
-4.500000E+00 -4.050000E+00  6.813663E-05
-4.500000E+00 -4.000000E+00  8.209491E-05
-4.500000E+00 -3.950000E+00  9.838130E-05
-4.500000E+00 -3.900000E+00  1.172710E-04
-4.500000E+00 -3.850000E+00  1.390507E-04
-4.500000E+00 -3.800000E+00  1.640153E-04
-4.500000E+00 -3.750000E+00  1.924642E-04
-4.500000E+00 -3.700000E+00  2.246971E-04
-4.500000E+00 -3.650000E+00  2.610094E-04
-4.500000E+00 -3.600000E+00  3.016875E-04
-4.500000E+00 -3.550000E+00  3.470032E-04
-4.500000E+00 -3.500000E+00  3.972093E-04
-4.500000E+00 -3.450000E+00  4.525340E-04
-4.500000E+00 -3.400000E+00  5.131766E-04
-4.500000E+00 -3.350000E+00  5.793031E-04
-4.500000E+00 -3.300000E+00  6.510426E-04
-4.500000E+00 -3.250000E+00  7.284840E-04
-4.500000E+00 -3.200000E+00  8.116739E-04
-4.500000E+00 -3.150000E+00  9.006152E-04
-4.500000E+00 -3.100000E+00  9.952661E-04
-4.500000E+00 -3.050000E+00  1.095541E-03
-4.500000E+00 -3.000000E+00  1.201311E-03
-4.500000E+00 -2.950000E+00  1.312407E-03
-4.500000E+00 -2.900000E+00  1.428621E-03
-4.500000E+00 -2.850000E+00  1.549708E-03
-4.500000E+00 -2.800000E+00  1.675395E-03
-4.500000E+00 -2.750000E+00  1.805378E-03
-4.500000E+00 -2.700000E+00  1.939334E-03
-4.500000E+00 -2.650000E+00  2.076919E-03
-4.500000E+00 -2.600000E+00  2.217775E-03
-4.500000E+00 -2.550000E+00  2.361535E-03
-4.500000E+00 -2.500000E+00  2.507829E-03
-4.500000E+00 -2.450000E+00  2.656281E-03
-4.500000E+00 -2.400000E+00  2.806522E-03
-4.500000E+00 -2.350000E+00  2.958185E-03
-4.500000E+00 -2.300000E+00  3.110916E-03
-4.500000E+00 -2.250000E+00  3.264367E-03
-4.500000E+00 -2.200000E+00  3.418206E-03
-4.500000E+00 -2.150000E+00  3.572115E-03
-4.500000E+00 -2.100000E+00  3.725791E-03
-4.500000E+00 -2.050000E+00  3.878948E-03
-4.500000E+00 -2.000000E+00  4.031317E-03
-4.500000E+00 -1.950000E+00  4.182646E-03
-4.500000E+00 -1.900000E+00  4.332700E-03
-4.500000E+00 -1.850000E+00  4.481260E-03
-4.500000E+00 -1.800000E+00  4.628125E-03
-4.500000E+00 -1.750000E+00  4.773107E-03
-4.500000E+00 -1.700000E+00  4.916035E-03
-4.500000E+00 -1.650000E+00  5.056749E-03
-4.500000E+00 -1.600000E+00  5.195104E-03
-4.500000E+00 -1.550000E+00  5.330965E-03
-4.500000E+00 -1.500000E+00  5.464208E-03
-4.500000E+00 -1.450000E+00  5.594721E-03
-4.500000E+00 -1.400000E+00  5.722396E-03
-4.500000E+00 -1.350000E+00  5.847138E-03
-4.500000E+00 -1.300000E+00  5.968853E-03
-4.500000E+00 -1.250000E+00  6.087458E-03
-4.500000E+00 -1.200000E+00  6.202872E-03
-4.500000E+00 -1.150000E+00  6.315019E-03
-4.500000E+00 -1.100000E+00  6.423827E-03
-4.500000E+00 -1.050000E+00  6.529227E-03
-4.500000E+00 -1.000000E+00  6.631151E-03
-4.500000E+00 -9.500000E-01  6.729536E-03
-4.500000E+00 -9.000000E-01  6.824316E-03
-4.500000E+00 -8.500000E-01  6.915430E-03
-4.500000E+00 -8.000000E-01  7.002816E-03
-4.500000E+00 -7.500000E-01  7.086412E-03
-4.500000E+00 -7.000000E-01  7.166157E-03
-4.500000E+00 -6.500000E-01  7.241990E-03
-4.500000E+00 -6.000000E-01  7.313850E-03
-4.500000E+00 -5.500000E-01  7.381674E-03
-4.500000E+00 -5.000000E-01  7.445401E-03
-4.500000E+00 -4.500000E-01  7.504967E-03
-4.500000E+00 -4.000000E-01  7.560312E-03
-4.500000E+00 -3.500000E-01  7.611370E-03
-4.500000E+00 -3.000000E-01  7.658080E-03
-4.500000E+00 -2.500000E-01  7.700377E-03
-4.500000E+00 -2.000000E-01  7.738198E-03
-4.500000E+00 -1.500000E-01  7.771479E-03
-4.500000E+00 -1.000000E-01  7.800159E-03
-4.500000E+00 -5.000000E-02  7.824175E-03
-4.500000E+00  0.000000E+00  7.843465E-03
-4.500000E+00  5.000000E-02  7.857969E-03
-4.500000E+00  1.000000E-01  7.867628E-03
-4.500000E+00  1.500000E-01  7.872384E-03
-4.500000E+00  2.000000E-01  7.872182E-03
-4.500000E+00  2.500000E-01  7.866967E-03
-4.500000E+00  3.000000E-01  7.856688E-03
-4.500000E+00  3.500000E-01  7.841295E-03
-4.500000E+00  4.000000E-01  7.820742E-03
-4.500000E+00  4.500000E-01  7.794985E-03
-4.500000E+00  5.000000E-01  7.763983E-03
-4.500000E+00  5.500000E-01  7.727698E-03
-4.500000E+00  6.000000E-01  7.686096E-03
-4.500000E+00  6.500000E-01  7.639148E-03
-4.500000E+00  7.000000E-01  7.586826E-03
-4.500000E+00  7.500000E-01  7.529110E-03
-4.500000E+00  8.000000E-01  7.465983E-03
-4.500000E+00  8.500000E-01  7.397432E-03
-4.500000E+00  9.000000E-01  7.323451E-03
-4.500000E+00  9.500000E-01  7.244041E-03
-4.500000E+00  1.000000E+00  7.159208E-03
-4.500000E+00  1.050000E+00  7.068964E-03
-4.500000E+00  1.100000E+00  6.973333E-03
-4.500000E+00  1.150000E+00  6.872343E-03
-4.500000E+00  1.200000E+00  6.766033E-03
-4.500000E+00  1.250000E+00  6.654453E-03
-4.500000E+00  1.300000E+00  6.537663E-03
-4.500000E+00  1.350000E+00  6.415735E-03
-4.500000E+00  1.400000E+00  6.288755E-03
-4.500000E+00  1.450000E+00  6.156824E-03
-4.500000E+00  1.500000E+00  6.020057E-03
-4.500000E+00  1.550000E+00  5.878588E-03
-4.500000E+00  1.600000E+00  5.732569E-03
-4.500000E+00  1.650000E+00  5.582173E-03
-4.500000E+00  1.700000E+00  5.427596E-03
-4.500000E+00  1.750000E+00  5.269055E-03
-4.500000E+00  1.800000E+00  5.106795E-03
-4.500000E+00  1.850000E+00  4.941084E-03
-4.500000E+00  1.900000E+00  4.772222E-03
-4.500000E+00  1.950000E+00  4.600533E-03
-4.500000E+00  2.000000E+00  4.426375E-03
-4.500000E+00  2.050000E+00  4.250133E-03
-4.500000E+00  2.100000E+00  4.072221E-03
-4.500000E+00  2.150000E+00  3.893084E-03
-4.500000E+00  2.200000E+00  3.713192E-03
-4.500000E+00  2.250000E+00  3.533043E-03
-4.500000E+00  2.300000E+00  3.353154E-03
-4.500000E+00  2.350000E+00  3.174066E-03
-4.500000E+00  2.400000E+00  2.996331E-03
-4.500000E+00  2.450000E+00  2.820514E-03
-4.500000E+00  2.500000E+00  2.647182E-03
-4.500000E+00  2.550000E+00  2.476903E-03
-4.500000E+00  2.600000E+00  2.310233E-03
-4.500000E+00  2.650000E+00  2.147715E-03
-4.500000E+00  2.700000E+00  1.989869E-03
-4.500000E+00  2.750000E+00  1.837181E-03
-4.500000E+00  2.800000E+00  1.690104E-03
-4.500000E+00  2.850000E+00  1.549044E-03
-4.500000E+00  2.900000E+00  1.414355E-03
-4.500000E+00  2.950000E+00  1.286339E-03
-4.500000E+00  3.000000E+00  1.165233E-03
-4.500000E+00  3.050000E+00  1.051215E-03
-4.500000E+00  3.100000E+00  9.443947E-04
-4.500000E+00  3.150000E+00  8.448178E-04
-4.500000E+00  3.200000E+00  7.524648E-04
-4.500000E+00  3.250000E+00  6.672538E-04
-4.500000E+00  3.300000E+00  5.890445E-04
-4.500000E+00  3.350000E+00  5.176422E-04
-4.500000E+00  3.400000E+00  4.528043E-04
-4.500000E+00  3.450000E+00  3.942461E-04
-4.500000E+00  3.500000E+00  3.416483E-04
-4.500000E+00  3.550000E+00  2.946640E-04
-4.500000E+00  3.600000E+00  2.529260E-04
-4.500000E+00  3.650000E+00  2.160546E-04
-4.500000E+00  3.700000E+00  1.836639E-04
-4.500000E+00  3.750000E+00  1.553682E-04
-4.500000E+00  3.800000E+00  1.307882E-04
-4.500000E+00  3.850000E+00  1.095555E-04
-4.500000E+00  3.900000E+00  9.131690E-05
-4.500000E+00  3.950000E+00  7.573787E-05
-4.500000E+00  4.000000E+00  6.250494E-05
-4.500000E+00  4.050000E+00  5.132751E-05
-4.500000E+00  4.100000E+00  4.193887E-05
-4.500000E+00  4.150000E+00  3.409656E-05
-4.500000E+00  4.200000E+00  2.758219E-05
-4.500000E+00  4.250000E+00  2.220080E-05
-4.500000E+00  4.300000E+00  1.777986E-05
-4.500000E+00  4.350000E+00  1.416789E-05
-4.500000E+00  4.400000E+00  1.123305E-05
-4.500000E+00  4.450000E+00  8.861424E-06
-4.500000E+00  4.500000E+00  6.955383E-06
-4.500000E+00  4.550000E+00  5.431854E-06
-4.500000E+00  4.600000E+00  4.220681E-06
-4.500000E+00  4.650000E+00  3.263039E-06
-4.500000E+00  4.700000E+00  2.509949E-06
-4.500000E+00  4.750000E+00  1.920915E-06
-4.500000E+00  4.800000E+00  1.462680E-06
-4.500000E+00  4.850000E+00  1.108119E-06
-4.500000E+00  4.900000E+00  8.352503E-07
-4.500000E+00  4.950000E+00  6.263808E-07
-4.500000E+00  5.000000E+00  4.673583E-07
-4.500000E+00  5.050000E+00  3.469368E-07
-4.500000E+00  5.100000E+00  2.562357E-07
-4.500000E+00  5.150000E+00  1.882863E-07
-4.500000E+00  5.200000E+00  1.376546E-07
-4.500000E+00  5.250000E+00  1.001291E-07
-4.500000E+00  5.300000E+00  7.246605E-08
-4.500000E+00  5.350000E+00  5.218240E-08
-4.500000E+00  5.400000E+00  3.738883E-08
-4.500000E+00  5.450000E+00  2.665658E-08
-4.500000E+00  5.500000E+00  1.891169E-08
-4.500000E+00  5.550000E+00  1.335176E-08
-4.500000E+00  5.600000E+00  9.380901E-09
-4.500000E+00  5.650000E+00  6.559229E-09
-4.500000E+00  5.700000E+00  4.563989E-09
-4.500000E+00  5.750000E+00  3.159784E-09
-4.500000E+00  5.800000E+00  2.175966E-09
-4.500000E+00  5.850000E+00  1.489574E-09
-4.500000E+00  5.900000E+00  1.012542E-09
-4.500000E+00  5.950000E+00  6.821843E-10
-4.500000E+00  6.000000E+00  4.541541E-10
-4.500000E+00  6.050000E+00  2.972764E-10
-4.500000E+00  6.100000E+00  1.897795E-10
-4.500000E+00  6.150000E+00  1.165675E-10
-4.500000E+00  6.200000E+00  6.726331E-11
-4.500000E+00  6.250000E+00  3.482088E-11
-4.500000E+00  6.300000E+00  1.455770E-11
-4.500000E+00  6.350000E+00  3.504035E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  5.283880E-12
-4.450000E+00 -6.300000E+00  2.205412E-11
-4.450000E+00 -6.250000E+00  5.314512E-11
-4.450000E+00 -6.200000E+00  1.036756E-10
-4.450000E+00 -6.150000E+00  1.818002E-10
-4.450000E+00 -6.100000E+00  2.999213E-10
-4.450000E+00 -6.050000E+00  4.764962E-10
-4.450000E+00 -6.000000E+00  7.386489E-10
-4.450000E+00 -5.950000E+00  1.125874E-09
-4.450000E+00 -5.900000E+00  1.695235E-09
-4.450000E+00 -5.850000E+00  2.528583E-09
-4.450000E+00 -5.800000E+00  3.742503E-09
-4.450000E+00 -5.750000E+00  5.501908E-09
-4.450000E+00 -5.700000E+00  8.038468E-09
-4.450000E+00 -5.650000E+00  1.167539E-08
-4.450000E+00 -5.600000E+00  1.686047E-08
-4.450000E+00 -5.550000E+00  2.420984E-08
-4.450000E+00 -5.500000E+00  3.456535E-08
-4.450000E+00 -5.450000E+00  4.906922E-08
-4.450000E+00 -5.400000E+00  6.926034E-08
-4.450000E+00 -5.350000E+00  9.719743E-08
-4.450000E+00 -5.300000E+00  1.356150E-07
-4.450000E+00 -5.250000E+00  1.881195E-07
-4.450000E+00 -5.200000E+00  2.594327E-07
-4.450000E+00 -5.150000E+00  3.556922E-07
-4.450000E+00 -5.100000E+00  4.848177E-07
-4.450000E+00 -5.050000E+00  6.569532E-07
-4.450000E+00 -5.000000E+00  8.849952E-07
-4.450000E+00 -4.950000E+00  1.185217E-06
-4.450000E+00 -4.900000E+00  1.577998E-06
-4.450000E+00 -4.850000E+00  2.088663E-06
-4.450000E+00 -4.800000E+00  2.748441E-06
-4.450000E+00 -4.750000E+00  3.595541E-06
-4.450000E+00 -4.700000E+00  4.676343E-06
-4.450000E+00 -4.650000E+00  6.046690E-06
-4.450000E+00 -4.600000E+00  7.773279E-06
-4.450000E+00 -4.550000E+00  9.935106E-06
-4.450000E+00 -4.500000E+00  1.262496E-05
-4.450000E+00 -4.450000E+00  1.595089E-05
-4.450000E+00 -4.400000E+00  2.003762E-05
-4.450000E+00 -4.350000E+00  2.502789E-05
-4.450000E+00 -4.300000E+00  3.108351E-05
-4.450000E+00 -4.250000E+00  3.838626E-05
-4.450000E+00 -4.200000E+00  4.713839E-05
-4.450000E+00 -4.150000E+00  5.756274E-05
-4.450000E+00 -4.100000E+00  6.990235E-05
-4.450000E+00 -4.050000E+00  8.441955E-05
-4.450000E+00 -4.000000E+00  1.013944E-04
-4.450000E+00 -3.950000E+00  1.211225E-04
-4.450000E+00 -3.900000E+00  1.439121E-04
-4.450000E+00 -3.850000E+00  1.700808E-04
-4.450000E+00 -3.800000E+00  1.999513E-04
-4.450000E+00 -3.750000E+00  2.338466E-04
-4.450000E+00 -3.700000E+00  2.720851E-04
-4.450000E+00 -3.650000E+00  3.149753E-04
-4.450000E+00 -3.600000E+00  3.628097E-04
-4.450000E+00 -3.550000E+00  4.158594E-04
-4.450000E+00 -3.500000E+00  4.743687E-04
-4.450000E+00 -3.450000E+00  5.385495E-04
-4.450000E+00 -3.400000E+00  6.085770E-04
-4.450000E+00 -3.350000E+00  6.845850E-04
-4.450000E+00 -3.300000E+00  7.666632E-04
-4.450000E+00 -3.250000E+00  8.548543E-04
-4.450000E+00 -3.200000E+00  9.491524E-04
-4.450000E+00 -3.150000E+00  1.049503E-03
-4.450000E+00 -3.100000E+00  1.155803E-03
-4.450000E+00 -3.050000E+00  1.267901E-03
-4.450000E+00 -3.000000E+00  1.385604E-03
-4.450000E+00 -2.950000E+00  1.508674E-03
-4.450000E+00 -2.900000E+00  1.636836E-03
-4.450000E+00 -2.850000E+00  1.769784E-03
-4.450000E+00 -2.800000E+00  1.907179E-03
-4.450000E+00 -2.750000E+00  2.048661E-03
-4.450000E+00 -2.700000E+00  2.193851E-03
-4.450000E+00 -2.650000E+00  2.342357E-03
-4.450000E+00 -2.600000E+00  2.493777E-03
-4.450000E+00 -2.550000E+00  2.647706E-03
-4.450000E+00 -2.500000E+00  2.803740E-03
-4.450000E+00 -2.450000E+00  2.961480E-03
-4.450000E+00 -2.400000E+00  3.120534E-03
-4.450000E+00 -2.350000E+00  3.280521E-03
-4.450000E+00 -2.300000E+00  3.441075E-03
-4.450000E+00 -2.250000E+00  3.601847E-03
-4.450000E+00 -2.200000E+00  3.762502E-03
-4.450000E+00 -2.150000E+00  3.922727E-03
-4.450000E+00 -2.100000E+00  4.082227E-03
-4.450000E+00 -2.050000E+00  4.240727E-03
-4.450000E+00 -2.000000E+00  4.397971E-03
-4.450000E+00 -1.950000E+00  4.553724E-03
-4.450000E+00 -1.900000E+00  4.707769E-03
-4.450000E+00 -1.850000E+00  4.859907E-03
-4.450000E+00 -1.800000E+00  5.009957E-03
-4.450000E+00 -1.750000E+00  5.157754E-03
-4.450000E+00 -1.700000E+00  5.303148E-03
-4.450000E+00 -1.650000E+00  5.446003E-03
-4.450000E+00 -1.600000E+00  5.586195E-03
-4.450000E+00 -1.550000E+00  5.723612E-03
-4.450000E+00 -1.500000E+00  5.858154E-03
-4.450000E+00 -1.450000E+00  5.989727E-03
-4.450000E+00 -1.400000E+00  6.118248E-03
-4.450000E+00 -1.350000E+00  6.243638E-03
-4.450000E+00 -1.300000E+00  6.365827E-03
-4.450000E+00 -1.250000E+00  6.484747E-03
-4.450000E+00 -1.200000E+00  6.600336E-03
-4.450000E+00 -1.150000E+00  6.712535E-03
-4.450000E+00 -1.100000E+00  6.821288E-03
-4.450000E+00 -1.050000E+00  6.926540E-03
-4.450000E+00 -1.000000E+00  7.028238E-03
-4.450000E+00 -9.500000E-01  7.126329E-03
-4.450000E+00 -9.000000E-01  7.220764E-03
-4.450000E+00 -8.500000E-01  7.311488E-03
-4.450000E+00 -8.000000E-01  7.398452E-03
-4.450000E+00 -7.500000E-01  7.481603E-03
-4.450000E+00 -7.000000E-01  7.560888E-03
-4.450000E+00 -6.500000E-01  7.636253E-03
-4.450000E+00 -6.000000E-01  7.707644E-03
-4.450000E+00 -5.500000E-01  7.775005E-03
-4.450000E+00 -5.000000E-01  7.838279E-03
-4.450000E+00 -4.500000E-01  7.897409E-03
-4.450000E+00 -4.000000E-01  7.952337E-03
-4.450000E+00 -3.500000E-01  8.003001E-03
-4.450000E+00 -3.000000E-01  8.049343E-03
-4.450000E+00 -2.500000E-01  8.091301E-03
-4.450000E+00 -2.000000E-01  8.128814E-03
-4.450000E+00 -1.500000E-01  8.161820E-03
-4.450000E+00 -1.000000E-01  8.190257E-03
-4.450000E+00 -5.000000E-02  8.214065E-03
-4.450000E+00  0.000000E+00  8.233183E-03
-4.450000E+00  5.000000E-02  8.247550E-03
-4.450000E+00  1.000000E-01  8.257107E-03
-4.450000E+00  1.500000E-01  8.261797E-03
-4.450000E+00  2.000000E-01  8.261564E-03
-4.450000E+00  2.500000E-01  8.256351E-03
-4.450000E+00  3.000000E-01  8.246107E-03
-4.450000E+00  3.500000E-01  8.230780E-03
-4.450000E+00  4.000000E-01  8.210322E-03
-4.450000E+00  4.500000E-01  8.184687E-03
-4.450000E+00  5.000000E-01  8.153830E-03
-4.450000E+00  5.500000E-01  8.117711E-03
-4.450000E+00  6.000000E-01  8.076292E-03
-4.450000E+00  6.500000E-01  8.029539E-03
-4.450000E+00  7.000000E-01  7.977419E-03
-4.450000E+00  7.500000E-01  7.919906E-03
-4.450000E+00  8.000000E-01  7.856977E-03
-4.450000E+00  8.500000E-01  7.788612E-03
-4.450000E+00  9.000000E-01  7.714798E-03
-4.450000E+00  9.500000E-01  7.635526E-03
-4.450000E+00  1.000000E+00  7.550794E-03
-4.450000E+00  1.050000E+00  7.460604E-03
-4.450000E+00  1.100000E+00  7.364968E-03
-4.450000E+00  1.150000E+00  7.263903E-03
-4.450000E+00  1.200000E+00  7.157436E-03
-4.450000E+00  1.250000E+00  7.045601E-03
-4.450000E+00  1.300000E+00  6.928445E-03
-4.450000E+00  1.350000E+00  6.806021E-03
-4.450000E+00  1.400000E+00  6.678400E-03
-4.450000E+00  1.450000E+00  6.545661E-03
-4.450000E+00  1.500000E+00  6.407900E-03
-4.450000E+00  1.550000E+00  6.265228E-03
-4.450000E+00  1.600000E+00  6.117774E-03
-4.450000E+00  1.650000E+00  5.965686E-03
-4.450000E+00  1.700000E+00  5.809132E-03
-4.450000E+00  1.750000E+00  5.648305E-03
-4.450000E+00  1.800000E+00  5.483418E-03
-4.450000E+00  1.850000E+00  5.314713E-03
-4.450000E+00  1.900000E+00  5.142459E-03
-4.450000E+00  1.950000E+00  4.966954E-03
-4.450000E+00  2.000000E+00  4.788526E-03
-4.450000E+00  2.050000E+00  4.607534E-03
-4.450000E+00  2.100000E+00  4.424368E-03
-4.450000E+00  2.150000E+00  4.239450E-03
-4.450000E+00  2.200000E+00  4.053234E-03
-4.450000E+00  2.250000E+00  3.866200E-03
-4.450000E+00  2.300000E+00  3.678861E-03
-4.450000E+00  2.350000E+00  3.491751E-03
-4.450000E+00  2.400000E+00  3.305426E-03
-4.450000E+00  2.450000E+00  3.120462E-03
-4.450000E+00  2.500000E+00  2.937444E-03
-4.450000E+00  2.550000E+00  2.756964E-03
-4.450000E+00  2.600000E+00  2.579615E-03
-4.450000E+00  2.650000E+00  2.405980E-03
-4.450000E+00  2.700000E+00  2.236629E-03
-4.450000E+00  2.750000E+00  2.072108E-03
-4.450000E+00  2.800000E+00  1.912932E-03
-4.450000E+00  2.850000E+00  1.759577E-03
-4.450000E+00  2.900000E+00  1.612474E-03
-4.450000E+00  2.950000E+00  1.471999E-03
-4.450000E+00  3.000000E+00  1.338474E-03
-4.450000E+00  3.050000E+00  1.212152E-03
-4.450000E+00  3.100000E+00  1.093224E-03
-4.450000E+00  3.150000E+00  9.818110E-04
-4.450000E+00  3.200000E+00  8.779633E-04
-4.450000E+00  3.250000E+00  7.816643E-04
-4.450000E+00  3.300000E+00  6.928311E-04
-4.450000E+00  3.350000E+00  6.113183E-04
-4.450000E+00  3.400000E+00  5.369236E-04
-4.450000E+00  3.450000E+00  4.693934E-04
-4.450000E+00  3.500000E+00  4.084297E-04
-4.450000E+00  3.550000E+00  3.536975E-04
-4.450000E+00  3.600000E+00  3.048328E-04
-4.450000E+00  3.650000E+00  2.614503E-04
-4.450000E+00  3.700000E+00  2.231510E-04
-4.450000E+00  3.750000E+00  1.895296E-04
-4.450000E+00  3.800000E+00  1.601813E-04
-4.450000E+00  3.850000E+00  1.347077E-04
-4.450000E+00  3.900000E+00  1.127222E-04
-4.450000E+00  3.950000E+00  9.385463E-05
-4.450000E+00  4.000000E+00  7.775419E-05
-4.450000E+00  4.050000E+00  6.409261E-05
-4.450000E+00  4.100000E+00  5.256579E-05
-4.450000E+00  4.150000E+00  4.289485E-05
-4.450000E+00  4.200000E+00  3.482651E-05
-4.450000E+00  4.250000E+00  2.813289E-05
-4.450000E+00  4.300000E+00  2.261077E-05
-4.450000E+00  4.350000E+00  1.808049E-05
-4.450000E+00  4.400000E+00  1.438456E-05
-4.450000E+00  4.450000E+00  1.138602E-05
-4.450000E+00  4.500000E+00  8.966725E-06
-4.450000E+00  4.550000E+00  7.025546E-06
-4.450000E+00  4.600000E+00  5.476564E-06
-4.450000E+00  4.650000E+00  4.247328E-06
-4.450000E+00  4.700000E+00  3.277181E-06
-4.450000E+00  4.750000E+00  2.515704E-06
-4.450000E+00  4.800000E+00  1.921280E-06
-4.450000E+00  4.850000E+00  1.459794E-06
-4.450000E+00  4.900000E+00  1.103468E-06
-4.450000E+00  4.950000E+00  8.298384E-07
-4.450000E+00  5.000000E+00  6.208569E-07
-4.450000E+00  5.050000E+00  4.621180E-07
-4.450000E+00  5.100000E+00  3.421982E-07
-4.450000E+00  5.150000E+00  2.520970E-07
-4.450000E+00  5.200000E+00  1.847674E-07
-4.450000E+00  5.250000E+00  1.347275E-07
-4.450000E+00  5.300000E+00  9.773891E-08
-4.450000E+00  5.350000E+00  7.054547E-08
-4.450000E+00  5.400000E+00  5.066106E-08
-4.450000E+00  5.450000E+00  3.619917E-08
-4.450000E+00  5.500000E+00  2.573710E-08
-4.450000E+00  5.550000E+00  1.820851E-08
-4.450000E+00  5.600000E+00  1.281905E-08
-4.450000E+00  5.650000E+00  8.980599E-09
-4.450000E+00  5.700000E+00  6.260356E-09
-4.450000E+00  5.750000E+00  4.341791E-09
-4.450000E+00  5.800000E+00  2.994809E-09
-4.450000E+00  5.850000E+00  2.053172E-09
-4.450000E+00  5.900000E+00  1.397512E-09
-4.450000E+00  5.950000E+00  9.426472E-10
-4.450000E+00  6.000000E+00  6.281685E-10
-4.450000E+00  6.050000E+00  4.115066E-10
-4.450000E+00  6.100000E+00  2.628625E-10
-4.450000E+00  6.150000E+00  1.615271E-10
-4.450000E+00  6.200000E+00  9.323323E-11
-4.450000E+00  6.250000E+00  4.827327E-11
-4.450000E+00  6.300000E+00  2.018361E-11
-4.450000E+00  6.350000E+00  4.858385E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  7.097940E-12
-4.400000E+00 -6.300000E+00  2.962305E-11
-4.400000E+00 -6.250000E+00  7.137248E-11
-4.400000E+00 -6.200000E+00  1.391966E-10
-4.400000E+00 -6.150000E+00  2.439942E-10
-4.400000E+00 -6.100000E+00  4.023153E-10
-4.400000E+00 -6.050000E+00  6.387480E-10
-4.400000E+00 -6.000000E+00  9.893603E-10
-4.400000E+00 -5.950000E+00  1.506573E-09
-4.400000E+00 -5.900000E+00  2.265982E-09
-4.400000E+00 -5.850000E+00  3.375805E-09
-4.400000E+00 -5.800000E+00  4.989881E-09
-4.400000E+00 -5.750000E+00  7.325370E-09
-4.400000E+00 -5.700000E+00  1.068669E-08
-4.400000E+00 -5.650000E+00  1.549765E-08
-4.400000E+00 -5.600000E+00  2.234408E-08
-4.400000E+00 -5.550000E+00  3.203023E-08
-4.400000E+00 -5.500000E+00  4.565237E-08
-4.400000E+00 -5.450000E+00  6.469432E-08
-4.400000E+00 -5.400000E+00  9.115017E-08
-4.400000E+00 -5.350000E+00  1.276807E-07
-4.400000E+00 -5.300000E+00  1.778106E-07
-4.400000E+00 -5.250000E+00  2.461757E-07
-4.400000E+00 -5.200000E+00  3.388278E-07
-4.400000E+00 -5.150000E+00  4.636102E-07
-4.400000E+00 -5.100000E+00  6.306124E-07
-4.400000E+00 -5.050000E+00  8.527159E-07
-4.400000E+00 -5.000000E+00  1.146244E-06
-4.400000E+00 -4.950000E+00  1.531720E-06
-4.400000E+00 -4.900000E+00  2.034758E-06
-4.400000E+00 -4.850000E+00  2.687064E-06
-4.400000E+00 -4.800000E+00  3.527588E-06
-4.400000E+00 -4.750000E+00  4.603787E-06
-4.400000E+00 -4.700000E+00  5.973022E-06
-4.400000E+00 -4.650000E+00  7.704054E-06
-4.400000E+00 -4.600000E+00  9.878620E-06
-4.400000E+00 -4.550000E+00  1.259306E-05
-4.400000E+00 -4.500000E+00  1.595996E-05
-4.400000E+00 -4.450000E+00  2.010970E-05
-4.400000E+00 -4.400000E+00  2.519194E-05
-4.400000E+00 -4.350000E+00  3.137691E-05
-4.400000E+00 -4.300000E+00  3.885636E-05
-4.400000E+00 -4.250000E+00  4.784427E-05
-4.400000E+00 -4.200000E+00  5.857700E-05
-4.400000E+00 -4.150000E+00  7.131299E-05
-4.400000E+00 -4.100000E+00  8.633179E-05
-4.400000E+00 -4.050000E+00  1.039325E-04
-4.400000E+00 -4.000000E+00  1.244314E-04
-4.400000E+00 -3.950000E+00  1.481589E-04
-4.400000E+00 -3.900000E+00  1.754558E-04
-4.400000E+00 -3.850000E+00  2.066686E-04
-4.400000E+00 -3.800000E+00  2.421447E-04
-4.400000E+00 -3.750000E+00  2.822266E-04
-4.400000E+00 -3.700000E+00  3.272456E-04
-4.400000E+00 -3.650000E+00  3.775161E-04
-4.400000E+00 -3.600000E+00  4.333289E-04
-4.400000E+00 -3.550000E+00  4.949449E-04
-4.400000E+00 -3.500000E+00  5.625899E-04
-4.400000E+00 -3.450000E+00  6.364487E-04
-4.400000E+00 -3.400000E+00  7.166610E-04
-4.400000E+00 -3.350000E+00  8.033172E-04
-4.400000E+00 -3.300000E+00  8.964563E-04
-4.400000E+00 -3.250000E+00  9.960639E-04
-4.400000E+00 -3.200000E+00  1.102072E-03
-4.400000E+00 -3.150000E+00  1.214359E-03
-4.400000E+00 -3.100000E+00  1.332753E-03
-4.400000E+00 -3.050000E+00  1.457032E-03
-4.400000E+00 -3.000000E+00  1.586930E-03
-4.400000E+00 -2.950000E+00  1.722139E-03
-4.400000E+00 -2.900000E+00  1.862318E-03
-4.400000E+00 -2.850000E+00  2.007094E-03
-4.400000E+00 -2.800000E+00  2.156068E-03
-4.400000E+00 -2.750000E+00  2.308825E-03
-4.400000E+00 -2.700000E+00  2.464936E-03
-4.400000E+00 -2.650000E+00  2.623964E-03
-4.400000E+00 -2.600000E+00  2.785470E-03
-4.400000E+00 -2.550000E+00  2.949019E-03
-4.400000E+00 -2.500000E+00  3.114180E-03
-4.400000E+00 -2.450000E+00  3.280537E-03
-4.400000E+00 -2.400000E+00  3.447684E-03
-4.400000E+00 -2.350000E+00  3.615235E-03
-4.400000E+00 -2.300000E+00  3.782821E-03
-4.400000E+00 -2.250000E+00  3.950095E-03
-4.400000E+00 -2.200000E+00  4.116731E-03
-4.400000E+00 -2.150000E+00  4.282426E-03
-4.400000E+00 -2.100000E+00  4.446900E-03
-4.400000E+00 -2.050000E+00  4.609893E-03
-4.400000E+00 -2.000000E+00  4.771171E-03
-4.400000E+00 -1.950000E+00  4.930517E-03
-4.400000E+00 -1.900000E+00  5.087738E-03
-4.400000E+00 -1.850000E+00  5.242657E-03
-4.400000E+00 -1.800000E+00  5.395118E-03
-4.400000E+00 -1.750000E+00  5.544979E-03
-4.400000E+00 -1.700000E+00  5.692116E-03
-4.400000E+00 -1.650000E+00  5.836415E-03
-4.400000E+00 -1.600000E+00  5.977777E-03
-4.400000E+00 -1.550000E+00  6.116114E-03
-4.400000E+00 -1.500000E+00  6.251346E-03
-4.400000E+00 -1.450000E+00  6.383404E-03
-4.400000E+00 -1.400000E+00  6.512222E-03
-4.400000E+00 -1.350000E+00  6.637745E-03
-4.400000E+00 -1.300000E+00  6.759918E-03
-4.400000E+00 -1.250000E+00  6.878694E-03
-4.400000E+00 -1.200000E+00  6.994027E-03
-4.400000E+00 -1.150000E+00  7.105873E-03
-4.400000E+00 -1.100000E+00  7.214191E-03
-4.400000E+00 -1.050000E+00  7.318941E-03
-4.400000E+00 -1.000000E+00  7.420081E-03
-4.400000E+00 -9.500000E-01  7.517572E-03
-4.400000E+00 -9.000000E-01  7.611372E-03
-4.400000E+00 -8.500000E-01  7.701441E-03
-4.400000E+00 -8.000000E-01  7.787735E-03
-4.400000E+00 -7.500000E-01  7.870210E-03
-4.400000E+00 -7.000000E-01  7.948822E-03
-4.400000E+00 -6.500000E-01  8.023522E-03
-4.400000E+00 -6.000000E-01  8.094262E-03
-4.400000E+00 -5.500000E-01  8.160992E-03
-4.400000E+00 -5.000000E-01  8.223659E-03
-4.400000E+00 -4.500000E-01  8.282210E-03
-4.400000E+00 -4.000000E-01  8.336589E-03
-4.400000E+00 -3.500000E-01  8.386740E-03
-4.400000E+00 -3.000000E-01  8.432605E-03
-4.400000E+00 -2.500000E-01  8.474125E-03
-4.400000E+00 -2.000000E-01  8.511240E-03
-4.400000E+00 -1.500000E-01  8.543890E-03
-4.400000E+00 -1.000000E-01  8.572015E-03
-4.400000E+00 -5.000000E-02  8.595554E-03
-4.400000E+00  0.000000E+00  8.614447E-03
-4.400000E+00  5.000000E-02  8.628635E-03
-4.400000E+00  1.000000E-01  8.638058E-03
-4.400000E+00  1.500000E-01  8.642659E-03
-4.400000E+00  2.000000E-01  8.642382E-03
-4.400000E+00  2.500000E-01  8.637170E-03
-4.400000E+00  3.000000E-01  8.626972E-03
-4.400000E+00  3.500000E-01  8.611734E-03
-4.400000E+00  4.000000E-01  8.591407E-03
-4.400000E+00  4.500000E-01  8.565942E-03
-4.400000E+00  5.000000E-01  8.535295E-03
-4.400000E+00  5.500000E-01  8.499420E-03
-4.400000E+00  6.000000E-01  8.458276E-03
-4.400000E+00  6.500000E-01  8.411826E-03
-4.400000E+00  7.000000E-01  8.360033E-03
-4.400000E+00  7.500000E-01  8.302865E-03
-4.400000E+00  8.000000E-01  8.240292E-03
-4.400000E+00  8.500000E-01  8.172289E-03
-4.400000E+00  9.000000E-01  8.098835E-03
-4.400000E+00  9.500000E-01  8.019914E-03
-4.400000E+00  1.000000E+00  7.935515E-03
-4.400000E+00  1.050000E+00  7.845633E-03
-4.400000E+00  1.100000E+00  7.750267E-03
-4.400000E+00  1.150000E+00  7.649425E-03
-4.400000E+00  1.200000E+00  7.543121E-03
-4.400000E+00  1.250000E+00  7.431379E-03
-4.400000E+00  1.300000E+00  7.314230E-03
-4.400000E+00  1.350000E+00  7.191714E-03
-4.400000E+00  1.400000E+00  7.063883E-03
-4.400000E+00  1.450000E+00  6.930800E-03
-4.400000E+00  1.500000E+00  6.792542E-03
-4.400000E+00  1.550000E+00  6.649198E-03
-4.400000E+00  1.600000E+00  6.500877E-03
-4.400000E+00  1.650000E+00  6.347700E-03
-4.400000E+00  1.700000E+00  6.189811E-03
-4.400000E+00  1.750000E+00  6.027374E-03
-4.400000E+00  1.800000E+00  5.860575E-03
-4.400000E+00  1.850000E+00  5.689627E-03
-4.400000E+00  1.900000E+00  5.514767E-03
-4.400000E+00  1.950000E+00  5.336263E-03
-4.400000E+00  2.000000E+00  5.154412E-03
-4.400000E+00  2.050000E+00  4.969542E-03
-4.400000E+00  2.100000E+00  4.782014E-03
-4.400000E+00  2.150000E+00  4.592223E-03
-4.400000E+00  2.200000E+00  4.400597E-03
-4.400000E+00  2.250000E+00  4.207597E-03
-4.400000E+00  2.300000E+00  4.013716E-03
-4.400000E+00  2.350000E+00  3.819476E-03
-4.400000E+00  2.400000E+00  3.625428E-03
-4.400000E+00  2.450000E+00  3.432147E-03
-4.400000E+00  2.500000E+00  3.240225E-03
-4.400000E+00  2.550000E+00  3.050271E-03
-4.400000E+00  2.600000E+00  2.862900E-03
-4.400000E+00  2.650000E+00  2.678729E-03
-4.400000E+00  2.700000E+00  2.498368E-03
-4.400000E+00  2.750000E+00  2.322413E-03
-4.400000E+00  2.800000E+00  2.151437E-03
-4.400000E+00  2.850000E+00  1.985981E-03
-4.400000E+00  2.900000E+00  1.826547E-03
-4.400000E+00  2.950000E+00  1.673589E-03
-4.400000E+00  3.000000E+00  1.527507E-03
-4.400000E+00  3.050000E+00  1.388641E-03
-4.400000E+00  3.100000E+00  1.257262E-03
-4.400000E+00  3.150000E+00  1.133574E-03
-4.400000E+00  3.200000E+00  1.017707E-03
-4.400000E+00  3.250000E+00  9.097198E-04
-4.400000E+00  3.300000E+00  8.095976E-04
-4.400000E+00  3.350000E+00  7.172566E-04
-4.400000E+00  3.400000E+00  6.325474E-04
-4.400000E+00  3.450000E+00  5.552599E-04
-4.400000E+00  3.500000E+00  4.851300E-04
-4.400000E+00  3.550000E+00  4.218465E-04
-4.400000E+00  3.600000E+00  3.650594E-04
-4.400000E+00  3.650000E+00  3.143878E-04
-4.400000E+00  3.700000E+00  2.694283E-04
-4.400000E+00  3.750000E+00  2.297630E-04
-4.400000E+00  3.800000E+00  1.949677E-04
-4.400000E+00  3.850000E+00  1.646183E-04
-4.400000E+00  3.900000E+00  1.382980E-04
-4.400000E+00  3.950000E+00  1.156023E-04
-4.400000E+00  4.000000E+00  9.614384E-05
-4.400000E+00  4.050000E+00  7.955613E-05
-4.400000E+00  4.100000E+00  6.549632E-05
-4.400000E+00  4.150000E+00  5.364703E-05
-4.400000E+00  4.200000E+00  4.371750E-05
-4.400000E+00  4.250000E+00  3.544391E-05
-4.400000E+00  4.300000E+00  2.858913E-05
-4.400000E+00  4.350000E+00  2.294192E-05
-4.400000E+00  4.400000E+00  1.831577E-05
-4.400000E+00  4.450000E+00  1.454736E-05
-4.400000E+00  4.500000E+00  1.149487E-05
-4.400000E+00  4.550000E+00  9.036123E-06
-4.400000E+00  4.600000E+00  7.066684E-06
-4.400000E+00  4.650000E+00  5.497968E-06
-4.400000E+00  4.700000E+00  4.255387E-06
-4.400000E+00  4.750000E+00  3.276601E-06
-4.400000E+00  4.800000E+00  2.509883E-06
-4.400000E+00  4.850000E+00  1.912610E-06
-4.400000E+00  4.900000E+00  1.449907E-06
-4.400000E+00  4.950000E+00  1.093435E-06
-4.400000E+00  5.000000E+00  8.203213E-07
-4.400000E+00  5.050000E+00  6.122266E-07
-4.400000E+00  5.100000E+00  4.545465E-07
-4.400000E+00  5.150000E+00  3.357251E-07
-4.400000E+00  5.200000E+00  2.466790E-07
-4.400000E+00  5.250000E+00  1.803136E-07
-4.400000E+00  5.300000E+00  1.311234E-07
-4.400000E+00  5.350000E+00  9.486313E-08
-4.400000E+00  5.400000E+00  6.827989E-08
-4.400000E+00  5.450000E+00  4.889689E-08
-4.400000E+00  5.500000E+00  3.484009E-08
-4.400000E+00  5.550000E+00  2.470030E-08
-4.400000E+00  5.600000E+00  1.742450E-08
-4.400000E+00  5.650000E+00  1.223070E-08
-4.400000E+00  5.700000E+00  8.541763E-09
-4.400000E+00  5.750000E+00  5.934372E-09
-4.400000E+00  5.800000E+00  4.099971E-09
-4.400000E+00  5.850000E+00  2.815034E-09
-4.400000E+00  5.900000E+00  1.918643E-09
-4.400000E+00  5.950000E+00  1.295671E-09
-4.400000E+00  6.000000E+00  8.642708E-10
-4.400000E+00  6.050000E+00  5.666276E-10
-4.400000E+00  6.100000E+00  3.621740E-10
-4.400000E+00  6.150000E+00  2.226526E-10
-4.400000E+00  6.200000E+00  1.285534E-10
-4.400000E+00  6.250000E+00  6.657318E-11
-4.400000E+00  6.300000E+00  2.783780E-11
-4.400000E+00  6.350000E+00  6.701131E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  9.488858E-12
-4.350000E+00 -6.300000E+00  3.959771E-11
-4.350000E+00 -6.250000E+00  9.538823E-11
-4.350000E+00 -6.200000E+00  1.859828E-10
-4.350000E+00 -6.150000E+00  3.258759E-10
-4.350000E+00 -6.100000E+00  5.370420E-10
-4.350000E+00 -6.050000E+00  8.520729E-10
-4.350000E+00 -6.000000E+00  1.318690E-09
-4.350000E+00 -5.950000E+00  2.006123E-09
-4.350000E+00 -5.900000E+00  3.014008E-09
-4.350000E+00 -5.850000E+00  4.484706E-09
-4.350000E+00 -5.800000E+00  6.620171E-09
-4.350000E+00 -5.750000E+00  9.704894E-09
-4.350000E+00 -5.700000E+00  1.413684E-08
-4.350000E+00 -5.650000E+00  2.046878E-08
-4.350000E+00 -5.600000E+00  2.946318E-08
-4.350000E+00 -5.550000E+00  4.216425E-08
-4.350000E+00 -5.500000E+00  5.999198E-08
-4.350000E+00 -5.450000E+00  8.486355E-08
-4.350000E+00 -5.400000E+00  1.193489E-07
-4.350000E+00 -5.350000E+00  1.668680E-07
-4.350000E+00 -5.300000E+00  2.319390E-07
-4.350000E+00 -5.250000E+00  3.204870E-07
-4.350000E+00 -5.200000E+00  4.402250E-07
-4.350000E+00 -5.150000E+00  6.011181E-07
-4.350000E+00 -5.100000E+00  8.159446E-07
-4.350000E+00 -5.050000E+00  1.100966E-06
-4.350000E+00 -5.000000E+00  1.476716E-06
-4.350000E+00 -4.950000E+00  1.968924E-06
-4.350000E+00 -4.900000E+00  2.609577E-06
-4.350000E+00 -4.850000E+00  3.438121E-06
-4.350000E+00 -4.800000E+00  4.502816E-06
-4.350000E+00 -4.750000E+00  5.862217E-06
-4.350000E+00 -4.700000E+00  7.586784E-06
-4.350000E+00 -4.650000E+00  9.760590E-06
-4.350000E+00 -4.600000E+00  1.248309E-05
-4.350000E+00 -4.550000E+00  1.587091E-05
-4.350000E+00 -4.500000E+00  2.005959E-05
-4.350000E+00 -4.450000E+00  2.520525E-05
-4.350000E+00 -4.400000E+00  3.148599E-05
-4.350000E+00 -4.350000E+00  3.910310E-05
-4.350000E+00 -4.300000E+00  4.828184E-05
-4.350000E+00 -4.250000E+00  5.927175E-05
-4.350000E+00 -4.200000E+00  7.234637E-05
-4.350000E+00 -4.150000E+00  8.780238E-05
-4.350000E+00 -4.100000E+00  1.059579E-04
-4.350000E+00 -4.050000E+00  1.271500E-04
-4.350000E+00 -4.000000E+00  1.517316E-04
-4.350000E+00 -3.950000E+00  1.800670E-04
-4.350000E+00 -3.900000E+00  2.125276E-04
-4.350000E+00 -3.850000E+00  2.494857E-04
-4.350000E+00 -3.800000E+00  2.913087E-04
-4.350000E+00 -3.750000E+00  3.383521E-04
-4.350000E+00 -3.700000E+00  3.909532E-04
-4.350000E+00 -3.650000E+00  4.494235E-04
-4.350000E+00 -3.600000E+00  5.140421E-04
-4.350000E+00 -3.550000E+00  5.850493E-04
-4.350000E+00 -3.500000E+00  6.626409E-04
-4.350000E+00 -3.450000E+00  7.469627E-04
-4.350000E+00 -3.400000E+00  8.381071E-04
-4.350000E+00 -3.350000E+00  9.361096E-04
-4.350000E+00 -3.300000E+00  1.040947E-03
-4.350000E+00 -3.250000E+00  1.152539E-03
-4.350000E+00 -3.200000E+00  1.270744E-03
-4.350000E+00 -3.150000E+00  1.395368E-03
-4.350000E+00 -3.100000E+00  1.526162E-03
-4.350000E+00 -3.050000E+00  1.662830E-03
-4.350000E+00 -3.000000E+00  1.805030E-03
-4.350000E+00 -2.950000E+00  1.952385E-03
-4.350000E+00 -2.900000E+00  2.104484E-03
-4.350000E+00 -2.850000E+00  2.260892E-03
-4.350000E+00 -2.800000E+00  2.421156E-03
-4.350000E+00 -2.750000E+00  2.584807E-03
-4.350000E+00 -2.700000E+00  2.751374E-03
-4.350000E+00 -2.650000E+00  2.920382E-03
-4.350000E+00 -2.600000E+00  3.091363E-03
-4.350000E+00 -2.550000E+00  3.263859E-03
-4.350000E+00 -2.500000E+00  3.437423E-03
-4.350000E+00 -2.450000E+00  3.611627E-03
-4.350000E+00 -2.400000E+00  3.786063E-03
-4.350000E+00 -2.350000E+00  3.960346E-03
-4.350000E+00 -2.300000E+00  4.134113E-03
-4.350000E+00 -2.250000E+00  4.307027E-03
-4.350000E+00 -2.200000E+00  4.478777E-03
-4.350000E+00 -2.150000E+00  4.649076E-03
-4.350000E+00 -2.100000E+00  4.817664E-03
-4.350000E+00 -2.050000E+00  4.984304E-03
-4.350000E+00 -2.000000E+00  5.148784E-03
-4.350000E+00 -1.950000E+00  5.310913E-03
-4.350000E+00 -1.900000E+00  5.470523E-03
-4.350000E+00 -1.850000E+00  5.627463E-03
-4.350000E+00 -1.800000E+00  5.781602E-03
-4.350000E+00 -1.750000E+00  5.932824E-03
-4.350000E+00 -1.700000E+00  6.081031E-03
-4.350000E+00 -1.650000E+00  6.226133E-03
-4.350000E+00 -1.600000E+00  6.368057E-03
-4.350000E+00 -1.550000E+00  6.506736E-03
-4.350000E+00 -1.500000E+00  6.642114E-03
-4.350000E+00 -1.450000E+00  6.774141E-03
-4.350000E+00 -1.400000E+00  6.902774E-03
-4.350000E+00 -1.350000E+00  7.027974E-03
-4.350000E+00 -1.300000E+00  7.149707E-03
-4.350000E+00 -1.250000E+00  7.267941E-03
-4.350000E+00 -1.200000E+00  7.382646E-03
-4.350000E+00 -1.150000E+00  7.493793E-03
-4.350000E+00 -1.100000E+00  7.601354E-03
-4.350000E+00 -1.050000E+00  7.705301E-03
-4.350000E+00 -1.000000E+00  7.805605E-03
-4.350000E+00 -9.500000E-01  7.902236E-03
-4.350000E+00 -9.000000E-01  7.995163E-03
-4.350000E+00 -8.500000E-01  8.084353E-03
-4.350000E+00 -8.000000E-01  8.169771E-03
-4.350000E+00 -7.500000E-01  8.251381E-03
-4.350000E+00 -7.000000E-01  8.329142E-03
-4.350000E+00 -6.500000E-01  8.403013E-03
-4.350000E+00 -6.000000E-01  8.472951E-03
-4.350000E+00 -5.500000E-01  8.538909E-03
-4.350000E+00 -5.000000E-01  8.600839E-03
-4.350000E+00 -4.500000E-01  8.658690E-03
-4.350000E+00 -4.000000E-01  8.712409E-03
-4.350000E+00 -3.500000E-01  8.761943E-03
-4.350000E+00 -3.000000E-01  8.807235E-03
-4.350000E+00 -2.500000E-01  8.848228E-03
-4.350000E+00 -2.000000E-01  8.884863E-03
-4.350000E+00 -1.500000E-01  8.917083E-03
-4.350000E+00 -1.000000E-01  8.944826E-03
-4.350000E+00 -5.000000E-02  8.968035E-03
-4.350000E+00  0.000000E+00  8.986649E-03
-4.350000E+00  5.000000E-02  9.000610E-03
-4.350000E+00  1.000000E-01  9.009860E-03
-4.350000E+00  1.500000E-01  9.014341E-03
-4.350000E+00  2.000000E-01  9.013998E-03
-4.350000E+00  2.500000E-01  9.008776E-03
-4.350000E+00  3.000000E-01  8.998622E-03
-4.350000E+00  3.500000E-01  8.983482E-03
-4.350000E+00  4.000000E-01  8.963308E-03
-4.350000E+00  4.500000E-01  8.938050E-03
-4.350000E+00  5.000000E-01  8.907659E-03
-4.350000E+00  5.500000E-01  8.872091E-03
-4.350000E+00  6.000000E-01  8.831300E-03
-4.350000E+00  6.500000E-01  8.785245E-03
-4.350000E+00  7.000000E-01  8.733885E-03
-4.350000E+00  7.500000E-01  8.677184E-03
-4.350000E+00  8.000000E-01  8.615106E-03
-4.350000E+00  8.500000E-01  8.547619E-03
-4.350000E+00  9.000000E-01  8.474697E-03
-4.350000E+00  9.500000E-01  8.396316E-03
-4.350000E+00  1.000000E+00  8.312455E-03
-4.350000E+00  1.050000E+00  8.223102E-03
-4.350000E+00  1.100000E+00  8.128248E-03
-4.350000E+00  1.150000E+00  8.027891E-03
-4.350000E+00  1.200000E+00  7.922034E-03
-4.350000E+00  1.250000E+00  7.810690E-03
-4.350000E+00  1.300000E+00  7.693877E-03
-4.350000E+00  1.350000E+00  7.571622E-03
-4.350000E+00  1.400000E+00  7.443964E-03
-4.350000E+00  1.450000E+00  7.310949E-03
-4.350000E+00  1.500000E+00  7.172636E-03
-4.350000E+00  1.550000E+00  7.029097E-03
-4.350000E+00  1.600000E+00  6.880417E-03
-4.350000E+00  1.650000E+00  6.726697E-03
-4.350000E+00  1.700000E+00  6.568056E-03
-4.350000E+00  1.750000E+00  6.404632E-03
-4.350000E+00  1.800000E+00  6.236582E-03
-4.350000E+00  1.850000E+00  6.064091E-03
-4.350000E+00  1.900000E+00  5.887364E-03
-4.350000E+00  1.950000E+00  5.706637E-03
-4.350000E+00  2.000000E+00  5.522174E-03
-4.350000E+00  2.050000E+00  5.334271E-03
-4.350000E+00  2.100000E+00  5.143256E-03
-4.350000E+00  2.150000E+00  4.949492E-03
-4.350000E+00  2.200000E+00  4.753376E-03
-4.350000E+00  2.250000E+00  4.555342E-03
-4.350000E+00  2.300000E+00  4.355857E-03
-4.350000E+00  2.350000E+00  4.155424E-03
-4.350000E+00  2.400000E+00  3.954578E-03
-4.350000E+00  2.450000E+00  3.753882E-03
-4.350000E+00  2.500000E+00  3.553929E-03
-4.350000E+00  2.550000E+00  3.355329E-03
-4.350000E+00  2.600000E+00  3.158712E-03
-4.350000E+00  2.650000E+00  2.964715E-03
-4.350000E+00  2.700000E+00  2.773980E-03
-4.350000E+00  2.750000E+00  2.587141E-03
-4.350000E+00  2.800000E+00  2.404822E-03
-4.350000E+00  2.850000E+00  2.227620E-03
-4.350000E+00  2.900000E+00  2.056104E-03
-4.350000E+00  2.950000E+00  1.890801E-03
-4.350000E+00  3.000000E+00  1.732189E-03
-4.350000E+00  3.050000E+00  1.580690E-03
-4.350000E+00  3.100000E+00  1.436662E-03
-4.350000E+00  3.150000E+00  1.300396E-03
-4.350000E+00  3.200000E+00  1.172108E-03
-4.350000E+00  3.250000E+00  1.051939E-03
-4.350000E+00  3.300000E+00  9.399544E-04
-4.350000E+00  3.350000E+00  8.361422E-04
-4.350000E+00  3.400000E+00  7.404183E-04
-4.350000E+00  3.450000E+00  6.526294E-04
-4.350000E+00  3.500000E+00  5.725580E-04
-4.350000E+00  3.550000E+00  4.999297E-04
-4.350000E+00  3.600000E+00  4.344208E-04
-4.350000E+00  3.650000E+00  3.756662E-04
-4.350000E+00  3.700000E+00  3.232685E-04
-4.350000E+00  3.750000E+00  2.768065E-04
-4.350000E+00  3.800000E+00  2.358438E-04
-4.350000E+00  3.850000E+00  1.999371E-04
-4.350000E+00  3.900000E+00  1.686439E-04
-4.350000E+00  3.950000E+00  1.415287E-04
-4.350000E+00  4.000000E+00  1.181695E-04
-4.350000E+00  4.050000E+00  9.816232E-05
-4.350000E+00  4.100000E+00  8.112502E-05
-4.350000E+00  4.150000E+00  6.670047E-05
-4.350000E+00  4.200000E+00  5.455836E-05
-4.350000E+00  4.250000E+00  4.439632E-05
-4.350000E+00  4.300000E+00  3.594027E-05
-4.350000E+00  4.350000E+00  2.894411E-05
-4.350000E+00  4.400000E+00  2.318889E-05
-4.350000E+00  4.450000E+00  1.848150E-05
-4.350000E+00  4.500000E+00  1.465308E-05
-4.350000E+00  4.550000E+00  1.155718E-05
-4.350000E+00  4.600000E+00  9.067826E-06
-4.350000E+00  4.650000E+00  7.077504E-06
-4.350000E+00  4.700000E+00  5.495155E-06
-4.350000E+00  4.750000E+00  4.244242E-06
-4.350000E+00  4.800000E+00  3.260905E-06
-4.350000E+00  4.850000E+00  2.492252E-06
-4.350000E+00  4.900000E+00  1.894782E-06
-4.350000E+00  4.950000E+00  1.432976E-06
-4.350000E+00  5.000000E+00  1.078027E-06
-4.350000E+00  5.050000E+00  8.067355E-07
-4.350000E+00  5.100000E+00  6.005434E-07
-4.350000E+00  5.150000E+00  4.447042E-07
-4.350000E+00  5.200000E+00  3.275783E-07
-4.350000E+00  5.250000E+00  2.400388E-07
-4.350000E+00  5.300000E+00  1.749758E-07
-4.350000E+00  5.350000E+00  1.268862E-07
-4.350000E+00  5.400000E+00  9.153834E-08
-4.350000E+00  5.450000E+00  6.569895E-08
-4.350000E+00  5.500000E+00  4.691327E-08
-4.350000E+00  5.550000E+00  3.332948E-08
-4.350000E+00  5.600000E+00  2.355943E-08
-4.350000E+00  5.650000E+00  1.656909E-08
-4.350000E+00  5.700000E+00  1.159305E-08
-4.350000E+00  5.750000E+00  8.068317E-09
-4.350000E+00  5.800000E+00  5.583354E-09
-4.350000E+00  5.850000E+00  3.839243E-09
-4.350000E+00  5.900000E+00  2.620219E-09
-4.350000E+00  5.950000E+00  1.771524E-09
-4.350000E+00  6.000000E+00  1.182860E-09
-4.350000E+00  6.050000E+00  7.761263E-10
-4.350000E+00  6.100000E+00  4.963916E-10
-4.350000E+00  6.150000E+00  3.053053E-10
-4.350000E+00  6.200000E+00  1.763299E-10
-4.350000E+00  6.250000E+00  9.133276E-11
-4.350000E+00  6.300000E+00  3.819530E-11
-4.350000E+00  6.350000E+00  9.194879E-12
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  1.262429E-11
-4.300000E+00 -6.300000E+00  5.267679E-11
-4.300000E+00 -6.250000E+00  1.268716E-10
-4.300000E+00 -6.200000E+00  2.472969E-10
-4.300000E+00 -6.150000E+00  4.331332E-10
-4.300000E+00 -6.100000E+00  7.134136E-10
-4.300000E+00 -6.050000E+00  1.131124E-09
-4.300000E+00 -6.000000E+00  1.749091E-09
-4.300000E+00 -5.950000E+00  2.658282E-09
-4.300000E+00 -5.900000E+00  3.989365E-09
-4.300000E+00 -5.850000E+00  5.928663E-09
-4.300000E+00 -5.800000E+00  8.739950E-09
-4.300000E+00 -5.750000E+00  1.279402E-08
-4.300000E+00 -5.700000E+00  1.860843E-08
-4.300000E+00 -5.650000E+00  2.690048E-08
-4.300000E+00 -5.600000E+00  3.865727E-08
-4.300000E+00 -5.550000E+00  5.522747E-08
-4.300000E+00 -5.500000E+00  7.844058E-08
-4.300000E+00 -5.450000E+00  1.107605E-07
-4.300000E+00 -5.400000E+00  1.554812E-07
-4.300000E+00 -5.350000E+00  2.169745E-07
-4.300000E+00 -5.300000E+00  3.009999E-07
-4.300000E+00 -5.250000E+00  4.150883E-07
-4.300000E+00 -5.200000E+00  5.690133E-07
-4.300000E+00 -5.150000E+00  7.753633E-07
-4.300000E+00 -5.100000E+00  1.050228E-06
-4.300000E+00 -5.050000E+00  1.414012E-06
-4.300000E+00 -5.000000E+00  1.892393E-06
-4.300000E+00 -4.950000E+00  2.517426E-06
-4.300000E+00 -4.900000E+00  3.328808E-06
-4.300000E+00 -4.850000E+00  4.375302E-06
-4.300000E+00 -4.800000E+00  5.716311E-06
-4.300000E+00 -4.750000E+00  7.423600E-06
-4.300000E+00 -4.700000E+00  9.583128E-06
-4.300000E+00 -4.650000E+00  1.229696E-05
-4.300000E+00 -4.600000E+00  1.568525E-05
-4.300000E+00 -4.550000E+00  1.988810E-05
-4.300000E+00 -4.500000E+00  2.506748E-05
-4.300000E+00 -4.450000E+00  3.140877E-05
-4.300000E+00 -4.400000E+00  3.912220E-05
-4.300000E+00 -4.350000E+00  4.844373E-05
-4.300000E+00 -4.300000E+00  5.963558E-05
-4.300000E+00 -4.250000E+00  7.298601E-05
-4.300000E+00 -4.200000E+00  8.880847E-05
-4.300000E+00 -4.150000E+00  1.074399E-04
-4.300000E+00 -4.100000E+00  1.292383E-04
-4.300000E+00 -4.050000E+00  1.545791E-04
-4.300000E+00 -4.000000E+00  1.838508E-04
-4.300000E+00 -3.950000E+00  2.174498E-04
-4.300000E+00 -3.900000E+00  2.557742E-04
-4.300000E+00 -3.850000E+00  2.992174E-04
-4.300000E+00 -3.800000E+00  3.481601E-04
-4.300000E+00 -3.750000E+00  4.029637E-04
-4.300000E+00 -3.700000E+00  4.639615E-04
-4.300000E+00 -3.650000E+00  5.314522E-04
-4.300000E+00 -3.600000E+00  6.056920E-04
-4.300000E+00 -3.550000E+00  6.868886E-04
-4.300000E+00 -3.500000E+00  7.751955E-04
-4.300000E+00 -3.450000E+00  8.707073E-04
-4.300000E+00 -3.400000E+00  9.734571E-04
-4.300000E+00 -3.350000E+00  1.083414E-03
-4.300000E+00 -3.300000E+00  1.200483E-03
-4.300000E+00 -3.250000E+00  1.324506E-03
-4.300000E+00 -3.200000E+00  1.455264E-03
-4.300000E+00 -3.150000E+00  1.592482E-03
-4.300000E+00 -3.100000E+00  1.735832E-03
-4.300000E+00 -3.050000E+00  1.884939E-03
-4.300000E+00 -3.000000E+00  2.039387E-03
-4.300000E+00 -2.950000E+00  2.198730E-03
-4.300000E+00 -2.900000E+00  2.362492E-03
-4.300000E+00 -2.850000E+00  2.530180E-03
-4.300000E+00 -2.800000E+00  2.701289E-03
-4.300000E+00 -2.750000E+00  2.875309E-03
-4.300000E+00 -2.700000E+00  3.051731E-03
-4.300000E+00 -2.650000E+00  3.230053E-03
-4.300000E+00 -2.600000E+00  3.409785E-03
-4.300000E+00 -2.550000E+00  3.590455E-03
-4.300000E+00 -2.500000E+00  3.771611E-03
-4.300000E+00 -2.450000E+00  3.952821E-03
-4.300000E+00 -2.400000E+00  4.133684E-03
-4.300000E+00 -2.350000E+00  4.313823E-03
-4.300000E+00 -2.300000E+00  4.492888E-03
-4.300000E+00 -2.250000E+00  4.670561E-03
-4.300000E+00 -2.200000E+00  4.846549E-03
-4.300000E+00 -2.150000E+00  5.020590E-03
-4.300000E+00 -2.100000E+00  5.192448E-03
-4.300000E+00 -2.050000E+00  5.361911E-03
-4.300000E+00 -2.000000E+00  5.528795E-03
-4.300000E+00 -1.950000E+00  5.692936E-03
-4.300000E+00 -1.900000E+00  5.854192E-03
-4.300000E+00 -1.850000E+00  6.012443E-03
-4.300000E+00 -1.800000E+00  6.167583E-03
-4.300000E+00 -1.750000E+00  6.319523E-03
-4.300000E+00 -1.700000E+00  6.468189E-03
-4.300000E+00 -1.650000E+00  6.613519E-03
-4.300000E+00 -1.600000E+00  6.755460E-03
-4.300000E+00 -1.550000E+00  6.893971E-03
-4.300000E+00 -1.500000E+00  7.029015E-03
-4.300000E+00 -1.450000E+00  7.160564E-03
-4.300000E+00 -1.400000E+00  7.288593E-03
-4.300000E+00 -1.350000E+00  7.413081E-03
-4.300000E+00 -1.300000E+00  7.534011E-03
-4.300000E+00 -1.250000E+00  7.651366E-03
-4.300000E+00 -1.200000E+00  7.765130E-03
-4.300000E+00 -1.150000E+00  7.875288E-03
-4.300000E+00 -1.100000E+00  7.981824E-03
-4.300000E+00 -1.050000E+00  8.084721E-03
-4.300000E+00 -1.000000E+00  8.183960E-03
-4.300000E+00 -9.500000E-01  8.279519E-03
-4.300000E+00 -9.000000E-01  8.371377E-03
-4.300000E+00 -8.500000E-01  8.459507E-03
-4.300000E+00 -8.000000E-01  8.543882E-03
-4.300000E+00 -7.500000E-01  8.624469E-03
-4.300000E+00 -7.000000E-01  8.701236E-03
-4.300000E+00 -6.500000E-01  8.774144E-03
-4.300000E+00 -6.000000E-01  8.843154E-03
-4.300000E+00 -5.500000E-01  8.908223E-03
-4.300000E+00 -5.000000E-01  8.969305E-03
-4.300000E+00 -4.500000E-01  9.026353E-03
-4.300000E+00 -4.000000E-01  9.079314E-03
-4.300000E+00 -3.500000E-01  9.128138E-03
-4.300000E+00 -3.000000E-01  9.172769E-03
-4.300000E+00 -2.500000E-01  9.213152E-03
-4.300000E+00 -2.000000E-01  9.249229E-03
-4.300000E+00 -1.500000E-01  9.280942E-03
-4.300000E+00 -1.000000E-01  9.308233E-03
-4.300000E+00 -5.000000E-02  9.331045E-03
-4.300000E+00  0.000000E+00  9.349318E-03
-4.300000E+00  5.000000E-02  9.362996E-03
-4.300000E+00  1.000000E-01  9.372022E-03
-4.300000E+00  1.500000E-01  9.376341E-03
-4.300000E+00  2.000000E-01  9.375897E-03
-4.300000E+00  2.500000E-01  9.370638E-03
-4.300000E+00  3.000000E-01  9.360512E-03
-4.300000E+00  3.500000E-01  9.345466E-03
-4.300000E+00  4.000000E-01  9.325452E-03
-4.300000E+00  4.500000E-01  9.300420E-03
-4.300000E+00  5.000000E-01  9.270320E-03
-4.300000E+00  5.500000E-01  9.235107E-03
-4.300000E+00  6.000000E-01  9.194732E-03
-4.300000E+00  6.500000E-01  9.149150E-03
-4.300000E+00  7.000000E-01  9.098318E-03
-4.300000E+00  7.500000E-01  9.042193E-03
-4.300000E+00  8.000000E-01  8.980734E-03
-4.300000E+00  8.500000E-01  8.913903E-03
-4.300000E+00  9.000000E-01  8.841667E-03
-4.300000E+00  9.500000E-01  8.763993E-03
-4.300000E+00  1.000000E+00  8.680856E-03
-4.300000E+00  1.050000E+00  8.592232E-03
-4.300000E+00  1.100000E+00  8.498106E-03
-4.300000E+00  1.150000E+00  8.398465E-03
-4.300000E+00  1.200000E+00  8.293305E-03
-4.300000E+00  1.250000E+00  8.182627E-03
-4.300000E+00  1.300000E+00  8.066440E-03
-4.300000E+00  1.350000E+00  7.944758E-03
-4.300000E+00  1.400000E+00  7.817608E-03
-4.300000E+00  1.450000E+00  7.685022E-03
-4.300000E+00  1.500000E+00  7.547044E-03
-4.300000E+00  1.550000E+00  7.403729E-03
-4.300000E+00  1.600000E+00  7.255142E-03
-4.300000E+00  1.650000E+00  7.101366E-03
-4.300000E+00  1.700000E+00  6.942495E-03
-4.300000E+00  1.750000E+00  6.778644E-03
-4.300000E+00  1.800000E+00  6.609944E-03
-4.300000E+00  1.850000E+00  6.436549E-03
-4.300000E+00  1.900000E+00  6.258636E-03
-4.300000E+00  1.950000E+00  6.076408E-03
-4.300000E+00  2.000000E+00  5.890097E-03
-4.300000E+00  2.050000E+00  5.699962E-03
-4.300000E+00  2.100000E+00  5.506298E-03
-4.300000E+00  2.150000E+00  5.309432E-03
-4.300000E+00  2.200000E+00  5.109727E-03
-4.300000E+00  2.250000E+00  4.907584E-03
-4.300000E+00  2.300000E+00  4.703440E-03
-4.300000E+00  2.350000E+00  4.497768E-03
-4.300000E+00  2.400000E+00  4.291081E-03
-4.300000E+00  2.450000E+00  4.083922E-03
-4.300000E+00  2.500000E+00  3.876871E-03
-4.300000E+00  2.550000E+00  3.670532E-03
-4.300000E+00  2.600000E+00  3.465537E-03
-4.300000E+00  2.650000E+00  3.262533E-03
-4.300000E+00  2.700000E+00  3.062180E-03
-4.300000E+00  2.750000E+00  2.865143E-03
-4.300000E+00  2.800000E+00  2.672081E-03
-4.300000E+00  2.850000E+00  2.483644E-03
-4.300000E+00  2.900000E+00  2.300454E-03
-4.300000E+00  2.950000E+00  2.123106E-03
-4.300000E+00  3.000000E+00  1.952152E-03
-4.300000E+00  3.050000E+00  1.788094E-03
-4.300000E+00  3.100000E+00  1.631376E-03
-4.300000E+00  3.150000E+00  1.482376E-03
-4.300000E+00  3.200000E+00  1.341402E-03
-4.300000E+00  3.250000E+00  1.208683E-03
-4.300000E+00  3.300000E+00  1.084373E-03
-4.300000E+00  3.350000E+00  9.685414E-04
-4.300000E+00  3.400000E+00  8.611815E-04
-4.300000E+00  3.450000E+00  7.622086E-04
-4.300000E+00  3.500000E+00  6.714654E-04
-4.300000E+00  3.550000E+00  5.887275E-04
-4.300000E+00  3.600000E+00  5.137107E-04
-4.300000E+00  3.650000E+00  4.460786E-04
-4.300000E+00  3.700000E+00  3.854515E-04
-4.300000E+00  3.750000E+00  3.314157E-04
-4.300000E+00  3.800000E+00  2.835324E-04
-4.300000E+00  3.850000E+00  2.413470E-04
-4.300000E+00  3.900000E+00  2.043976E-04
-4.300000E+00  3.950000E+00  1.722230E-04
-4.300000E+00  4.000000E+00  1.443697E-04
-4.300000E+00  4.050000E+00  1.203984E-04
-4.300000E+00  4.100000E+00  9.988852E-05
-4.300000E+00  4.150000E+00  8.244284E-05
-4.300000E+00  4.200000E+00  6.769020E-05
-4.300000E+00  4.250000E+00  5.528763E-05
-4.300000E+00  4.300000E+00  4.492148E-05
-4.300000E+00  4.350000E+00  3.630773E-05
-4.300000E+00  4.400000E+00  2.919166E-05
-4.300000E+00  4.450000E+00  2.334690E-05
-4.300000E+00  4.500000E+00  1.857405E-05
-4.300000E+00  4.550000E+00  1.469900E-05
-4.300000E+00  4.600000E+00  1.157096E-05
-4.300000E+00  4.650000E+00  9.060431E-06
-4.300000E+00  4.700000E+00  7.057046E-06
-4.300000E+00  4.750000E+00  5.467506E-06
-4.300000E+00  4.800000E+00  4.213523E-06
-4.300000E+00  4.850000E+00  3.229900E-06
-4.300000E+00  4.900000E+00  2.462741E-06
-4.300000E+00  4.950000E+00  1.867811E-06
-4.300000E+00  5.000000E+00  1.409065E-06
-4.300000E+00  5.050000E+00  1.057336E-06
-4.300000E+00  5.100000E+00  7.891867E-07
-4.300000E+00  5.150000E+00  5.859138E-07
-4.300000E+00  5.200000E+00  4.326918E-07
-4.300000E+00  5.250000E+00  3.178485E-07
-4.300000E+00  5.300000E+00  2.322554E-07
-4.300000E+00  5.350000E+00  1.688206E-07
-4.300000E+00  5.400000E+00  1.220706E-07
-4.300000E+00  5.450000E+00  8.780850E-08
-4.300000E+00  5.500000E+00  6.283704E-08
-4.300000E+00  5.550000E+00  4.473636E-08
-4.300000E+00  5.600000E+00  3.168668E-08
-4.300000E+00  5.650000E+00  2.232824E-08
-4.300000E+00  5.700000E+00  1.565156E-08
-4.300000E+00  5.750000E+00  1.091193E-08
-4.300000E+00  5.800000E+00  7.563467E-09
-4.300000E+00  5.850000E+00  5.208587E-09
-4.300000E+00  5.900000E+00  3.559549E-09
-4.300000E+00  5.950000E+00  2.409436E-09
-4.300000E+00  6.000000E+00  1.610408E-09
-4.300000E+00  6.050000E+00  1.057524E-09
-4.300000E+00  6.100000E+00  6.767985E-10
-4.300000E+00  6.150000E+00  4.164608E-10
-4.300000E+00  6.200000E+00  2.406063E-10
-4.300000E+00  6.250000E+00  1.246516E-10
-4.300000E+00  6.300000E+00  5.213543E-11
-4.300000E+00  6.350000E+00  1.255147E-11
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.671552E-11
-4.250000E+00 -6.300000E+00  6.974077E-11
-4.250000E+00 -6.250000E+00  1.679380E-10
-4.250000E+00 -6.200000E+00  3.272467E-10
-4.250000E+00 -6.150000E+00  5.729235E-10
-4.250000E+00 -6.100000E+00  9.431387E-10
-4.250000E+00 -6.050000E+00  1.494307E-09
-4.250000E+00 -6.000000E+00  2.308731E-09
-4.250000E+00 -5.950000E+00  3.505345E-09
-4.250000E+00 -5.900000E+00  5.254658E-09
-4.250000E+00 -5.850000E+00  7.799301E-09
-4.250000E+00 -5.800000E+00  1.148205E-08
-4.250000E+00 -5.750000E+00  1.678373E-08
-4.250000E+00 -5.700000E+00  2.437397E-08
-4.250000E+00 -5.650000E+00  3.517876E-08
-4.250000E+00 -5.600000E+00  5.046936E-08
-4.250000E+00 -5.550000E+00  7.197854E-08
-4.250000E+00 -5.500000E+00  1.020509E-07
-4.250000E+00 -5.450000E+00  1.438360E-07
-4.250000E+00 -5.400000E+00  2.015332E-07
-4.250000E+00 -5.350000E+00  2.807005E-07
-4.250000E+00 -5.300000E+00  3.886391E-07
-4.250000E+00 -5.250000E+00  5.348673E-07
-4.250000E+00 -5.200000E+00  7.317002E-07
-4.250000E+00 -5.150000E+00  9.949480E-07
-4.250000E+00 -5.100000E+00  1.344751E-06
-4.250000E+00 -5.050000E+00  1.806563E-06
-4.250000E+00 -5.000000E+00  2.412299E-06
-4.250000E+00 -4.950000E+00  3.201648E-06
-4.250000E+00 -4.900000E+00  4.223569E-06
-4.250000E+00 -4.850000E+00  5.537953E-06
-4.250000E+00 -4.800000E+00  7.217444E-06
-4.250000E+00 -4.750000E+00  9.349404E-06
-4.250000E+00 -4.700000E+00  1.203798E-05
-4.250000E+00 -4.650000E+00  1.540620E-05
-4.250000E+00 -4.600000E+00  1.959814E-05
-4.250000E+00 -4.550000E+00  2.478089E-05
-4.250000E+00 -4.500000E+00  3.114641E-05
-4.250000E+00 -4.450000E+00  3.891314E-05
-4.250000E+00 -4.400000E+00  4.832705E-05
-4.250000E+00 -4.350000E+00  5.966237E-05
-4.250000E+00 -4.300000E+00  7.322148E-05
-4.250000E+00 -4.250000E+00  8.933416E-05
-4.250000E+00 -4.200000E+00  1.083559E-04
-4.250000E+00 -4.150000E+00  1.306653E-04
-4.250000E+00 -4.100000E+00  1.566603E-04
-4.250000E+00 -4.050000E+00  1.867539E-04
-4.250000E+00 -4.000000E+00  2.213681E-04
-4.250000E+00 -3.950000E+00  2.609274E-04
-4.250000E+00 -3.900000E+00  3.058520E-04
-4.250000E+00 -3.850000E+00  3.565489E-04
-4.250000E+00 -3.800000E+00  4.134048E-04
-4.250000E+00 -3.750000E+00  4.767764E-04
-4.250000E+00 -3.700000E+00  5.469831E-04
-4.250000E+00 -3.650000E+00  6.242986E-04
-4.250000E+00 -3.600000E+00  7.089440E-04
-4.250000E+00 -3.550000E+00  8.010814E-04
-4.250000E+00 -3.500000E+00  9.008093E-04
-4.250000E+00 -3.450000E+00  1.008159E-03
-4.250000E+00 -3.400000E+00  1.123092E-03
-4.250000E+00 -3.350000E+00  1.245502E-03
-4.250000E+00 -3.300000E+00  1.375211E-03
-4.250000E+00 -3.250000E+00  1.511978E-03
-4.250000E+00 -3.200000E+00  1.655500E-03
-4.250000E+00 -3.150000E+00  1.805417E-03
-4.250000E+00 -3.100000E+00  1.961319E-03
-4.250000E+00 -3.050000E+00  2.122755E-03
-4.250000E+00 -3.000000E+00  2.289237E-03
-4.250000E+00 -2.950000E+00  2.460251E-03
-4.250000E+00 -2.900000E+00  2.635263E-03
-4.250000E+00 -2.850000E+00  2.813731E-03
-4.250000E+00 -2.800000E+00  2.995104E-03
-4.250000E+00 -2.750000E+00  3.178840E-03
-4.250000E+00 -2.700000E+00  3.364401E-03
-4.250000E+00 -2.650000E+00  3.551268E-03
-4.250000E+00 -2.600000E+00  3.738939E-03
-4.250000E+00 -2.550000E+00  3.926938E-03
-4.250000E+00 -2.500000E+00  4.114813E-03
-4.250000E+00 -2.450000E+00  4.302144E-03
-4.250000E+00 -2.400000E+00  4.488538E-03
-4.250000E+00 -2.350000E+00  4.673637E-03
-4.250000E+00 -2.300000E+00  4.857112E-03
-4.250000E+00 -2.250000E+00  5.038666E-03
-4.250000E+00 -2.200000E+00  5.218035E-03
-4.250000E+00 -2.150000E+00  5.394982E-03
-4.250000E+00 -2.100000E+00  5.569298E-03
-4.250000E+00 -2.050000E+00  5.740803E-03
-4.250000E+00 -2.000000E+00  5.909340E-03
-4.250000E+00 -1.950000E+00  6.074776E-03
-4.250000E+00 -1.900000E+00  6.236997E-03
-4.250000E+00 -1.850000E+00  6.395910E-03
-4.250000E+00 -1.800000E+00  6.551439E-03
-4.250000E+00 -1.750000E+00  6.703519E-03
-4.250000E+00 -1.700000E+00  6.852104E-03
-4.250000E+00 -1.650000E+00  6.997153E-03
-4.250000E+00 -1.600000E+00  7.138638E-03
-4.250000E+00 -1.550000E+00  7.276538E-03
-4.250000E+00 -1.500000E+00  7.410837E-03
-4.250000E+00 -1.450000E+00  7.541526E-03
-4.250000E+00 -1.400000E+00  7.668598E-03
-4.250000E+00 -1.350000E+00  7.792048E-03
-4.250000E+00 -1.300000E+00  7.911873E-03
-4.250000E+00 -1.250000E+00  8.028071E-03
-4.250000E+00 -1.200000E+00  8.140639E-03
-4.250000E+00 -1.150000E+00  8.249573E-03
-4.250000E+00 -1.100000E+00  8.354867E-03
-4.250000E+00 -1.050000E+00  8.456513E-03
-4.250000E+00 -1.000000E+00  8.554502E-03
-4.250000E+00 -9.500000E-01  8.648821E-03
-4.250000E+00 -9.000000E-01  8.739453E-03
-4.250000E+00 -8.500000E-01  8.826378E-03
-4.250000E+00 -8.000000E-01  8.909574E-03
-4.250000E+00 -7.500000E-01  8.989015E-03
-4.250000E+00 -7.000000E-01  9.064669E-03
-4.250000E+00 -6.500000E-01  9.136504E-03
-4.250000E+00 -6.000000E-01  9.204482E-03
-4.250000E+00 -5.500000E-01  9.268562E-03
-4.250000E+00 -5.000000E-01  9.328702E-03
-4.250000E+00 -4.500000E-01  9.384855E-03
-4.250000E+00 -4.000000E-01  9.436970E-03
-4.250000E+00 -3.500000E-01  9.484997E-03
-4.250000E+00 -3.000000E-01  9.528883E-03
-4.250000E+00 -2.500000E-01  9.568572E-03
-4.250000E+00 -2.000000E-01  9.604008E-03
-4.250000E+00 -1.500000E-01  9.635134E-03
-4.250000E+00 -1.000000E-01  9.661894E-03
-4.250000E+00 -5.000000E-02  9.684231E-03
-4.250000E+00  0.000000E+00  9.702090E-03
-4.250000E+00  5.000000E-02  9.715414E-03
-4.250000E+00  1.000000E-01  9.724150E-03
-4.250000E+00  1.500000E-01  9.728245E-03
-4.250000E+00  2.000000E-01  9.727647E-03
-4.250000E+00  2.500000E-01  9.722307E-03
-4.250000E+00  3.000000E-01  9.712174E-03
-4.250000E+00  3.500000E-01  9.697200E-03
-4.250000E+00  4.000000E-01  9.677336E-03
-4.250000E+00  4.500000E-01  9.652534E-03
-4.250000E+00  5.000000E-01  9.622745E-03
-4.250000E+00  5.500000E-01  9.587922E-03
-4.250000E+00  6.000000E-01  9.548016E-03
-4.250000E+00  6.500000E-01  9.502976E-03
-4.250000E+00  7.000000E-01  9.452756E-03
-4.250000E+00  7.500000E-01  9.397308E-03
-4.250000E+00  8.000000E-01  9.336584E-03
-4.250000E+00  8.500000E-01  9.270540E-03
-4.250000E+00  9.000000E-01  9.199134E-03
-4.250000E+00  9.500000E-01  9.122327E-03
-4.250000E+00  1.000000E+00  9.040085E-03
-4.250000E+00  1.050000E+00  8.952376E-03
-4.250000E+00  1.100000E+00  8.859175E-03
-4.250000E+00  1.150000E+00  8.760462E-03
-4.250000E+00  1.200000E+00  8.656223E-03
-4.250000E+00  1.250000E+00  8.546452E-03
-4.250000E+00  1.300000E+00  8.431146E-03
-4.250000E+00  1.350000E+00  8.310312E-03
-4.250000E+00  1.400000E+00  8.183964E-03
-4.250000E+00  1.450000E+00  8.052123E-03
-4.250000E+00  1.500000E+00  7.914820E-03
-4.250000E+00  1.550000E+00  7.772094E-03
-4.250000E+00  1.600000E+00  7.623997E-03
-4.250000E+00  1.650000E+00  7.470592E-03
-4.250000E+00  1.700000E+00  7.311953E-03
-4.250000E+00  1.750000E+00  7.148172E-03
-4.250000E+00  1.800000E+00  6.979357E-03
-4.250000E+00  1.850000E+00  6.805634E-03
-4.250000E+00  1.900000E+00  6.627153E-03
-4.250000E+00  1.950000E+00  6.444084E-03
-4.250000E+00  2.000000E+00  6.256626E-03
-4.250000E+00  2.050000E+00  6.065006E-03
-4.250000E+00  2.100000E+00  5.869480E-03
-4.250000E+00  2.150000E+00  5.670339E-03
-4.250000E+00  2.200000E+00  5.467910E-03
-4.250000E+00  2.250000E+00  5.262555E-03
-4.250000E+00  2.300000E+00  5.054677E-03
-4.250000E+00  2.350000E+00  4.844716E-03
-4.250000E+00  2.400000E+00  4.633152E-03
-4.250000E+00  2.450000E+00  4.420503E-03
-4.250000E+00  2.500000E+00  4.207324E-03
-4.250000E+00  2.550000E+00  3.994206E-03
-4.250000E+00  2.600000E+00  3.781768E-03
-4.250000E+00  2.650000E+00  3.570659E-03
-4.250000E+00  2.700000E+00  3.361545E-03
-4.250000E+00  2.750000E+00  3.155107E-03
-4.250000E+00  2.800000E+00  2.952032E-03
-4.250000E+00  2.850000E+00  2.753005E-03
-4.250000E+00  2.900000E+00  2.558698E-03
-4.250000E+00  2.950000E+00  2.369761E-03
-4.250000E+00  3.000000E+00  2.186813E-03
-4.250000E+00  3.050000E+00  2.010431E-03
-4.250000E+00  3.100000E+00  1.841142E-03
-4.250000E+00  3.150000E+00  1.679409E-03
-4.250000E+00  3.200000E+00  1.525633E-03
-4.250000E+00  3.250000E+00  1.380137E-03
-4.250000E+00  3.300000E+00  1.243165E-03
-4.250000E+00  3.350000E+00  1.114880E-03
-4.250000E+00  3.400000E+00  9.953613E-04
-4.250000E+00  3.450000E+00  8.846040E-04
-4.250000E+00  3.500000E+00  7.825237E-04
-4.250000E+00  3.550000E+00  6.889596E-04
-4.250000E+00  3.600000E+00  6.036806E-04
-4.250000E+00  3.650000E+00  5.263927E-04
-4.250000E+00  3.700000E+00  4.567471E-04
-4.250000E+00  3.750000E+00  3.943499E-04
-4.250000E+00  3.800000E+00  3.387711E-04
-4.250000E+00  3.850000E+00  2.895545E-04
-4.250000E+00  3.900000E+00  2.462274E-04
-4.250000E+00  3.950000E+00  2.083096E-04
-4.250000E+00  4.000000E+00  1.753215E-04
-4.250000E+00  4.050000E+00  1.467919E-04
-4.250000E+00  4.100000E+00  1.222642E-04
-4.250000E+00  4.150000E+00  1.013018E-04
-4.250000E+00  4.200000E+00  8.349257E-05
-4.250000E+00  4.250000E+00  6.845157E-05
-4.250000E+00  4.300000E+00  5.582359E-05
-4.250000E+00  4.350000E+00  4.528403E-05
-4.250000E+00  4.400000E+00  3.653930E-05
-4.250000E+00  4.450000E+00  2.932640E-05
-4.250000E+00  4.500000E+00  2.341188E-05
-4.250000E+00  4.550000E+00  1.859043E-05
-4.250000E+00  4.600000E+00  1.468299E-05
-4.250000E+00  4.650000E+00  1.153476E-05
-4.250000E+00  4.700000E+00  9.012984E-06
-4.250000E+00  4.750000E+00  7.004739E-06
-4.250000E+00  4.800000E+00  5.414725E-06
-4.250000E+00  4.850000E+00  4.163130E-06
-4.250000E+00  4.900000E+00  3.183618E-06
-4.250000E+00  4.950000E+00  2.421466E-06
-4.250000E+00  5.000000E+00  1.831858E-06
-4.250000E+00  5.050000E+00  1.378356E-06
-4.250000E+00  5.100000E+00  1.031546E-06
-4.250000E+00  5.150000E+00  7.678497E-07
-4.250000E+00  5.200000E+00  5.684968E-07
-4.250000E+00  5.250000E+00  4.186489E-07
-4.250000E+00  5.300000E+00  3.066548E-07
-4.250000E+00  5.350000E+00  2.234277E-07
-4.250000E+00  5.400000E+00  1.619286E-07
-4.250000E+00  5.450000E+00  1.167408E-07
-4.250000E+00  5.500000E+00  8.372333E-08
-4.250000E+00  5.550000E+00  5.973184E-08
-4.250000E+00  5.600000E+00  4.239392E-08
-4.250000E+00  5.650000E+00  2.993140E-08
-4.250000E+00  5.700000E+00  2.102014E-08
-4.250000E+00  5.750000E+00  1.468044E-08
-4.250000E+00  5.800000E+00  1.019217E-08
-4.250000E+00  5.850000E+00  7.029354E-09
-4.250000E+00  5.900000E+00  4.810334E-09
-4.250000E+00  5.950000E+00  3.259936E-09
-4.250000E+00  6.000000E+00  2.181057E-09
-4.250000E+00  6.050000E+00  1.433443E-09
-4.250000E+00  6.100000E+00  9.179768E-10
-4.250000E+00  6.150000E+00  5.651406E-10
-4.250000E+00  6.200000E+00  3.266152E-10
-4.250000E+00  6.250000E+00  1.692475E-10
-4.250000E+00  6.300000E+00  7.079676E-11
-4.250000E+00  6.350000E+00  1.704526E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  2.202738E-11
-4.200000E+00 -6.300000E+00  9.189286E-11
-4.200000E+00 -6.250000E+00  2.212371E-10
-4.200000E+00 -6.200000E+00  4.309750E-10
-4.200000E+00 -6.150000E+00  7.542019E-10
-4.200000E+00 -6.100000E+00  1.240854E-09
-4.200000E+00 -6.050000E+00  1.964606E-09
-4.200000E+00 -6.000000E+00  3.032739E-09
-4.200000E+00 -5.950000E+00  4.599988E-09
-4.200000E+00 -5.900000E+00  6.887736E-09
-4.200000E+00 -5.850000E+00  1.021036E-08
-4.200000E+00 -5.800000E+00  1.501106E-08
-4.200000E+00 -5.750000E+00  2.191016E-08
-4.200000E+00 -5.700000E+00  3.176965E-08
-4.200000E+00 -5.650000E+00  4.577876E-08
-4.200000E+00 -5.600000E+00  6.556625E-08
-4.200000E+00 -5.550000E+00  9.334670E-08
-4.200000E+00 -5.500000E+00  1.321091E-07
-4.200000E+00 -5.450000E+00  1.858579E-07
-4.200000E+00 -5.400000E+00  2.599178E-07
-4.200000E+00 -5.350000E+00  3.613166E-07
-4.200000E+00 -5.300000E+00  4.992586E-07
-4.200000E+00 -5.250000E+00  6.857072E-07
-4.200000E+00 -5.200000E+00  9.360916E-07
-4.200000E+00 -5.150000E+00  1.270155E-06
-4.200000E+00 -5.100000E+00  1.712961E-06
-4.200000E+00 -5.050000E+00  2.296074E-06
-4.200000E+00 -5.000000E+00  3.058918E-06
-4.200000E+00 -4.950000E+00  4.050338E-06
-4.200000E+00 -4.900000E+00  5.330332E-06
-4.200000E+00 -4.850000E+00  6.971987E-06
-4.200000E+00 -4.800000E+00  9.063553E-06
-4.200000E+00 -4.750000E+00  1.171066E-05
-4.200000E+00 -4.700000E+00  1.503861E-05
-4.200000E+00 -4.650000E+00  1.919466E-05
-4.200000E+00 -4.600000E+00  2.435029E-05
-4.200000E+00 -4.550000E+00  3.070322E-05
-4.200000E+00 -4.500000E+00  3.847921E-05
-4.200000E+00 -4.450000E+00  4.793346E-05
-4.200000E+00 -4.400000E+00  5.935136E-05
-4.200000E+00 -4.350000E+00  7.304868E-05
-4.200000E+00 -4.300000E+00  8.937087E-05
-4.200000E+00 -4.250000E+00  1.086914E-04
-4.200000E+00 -4.200000E+00  1.314092E-04
-4.200000E+00 -4.150000E+00  1.579447E-04
-4.200000E+00 -4.100000E+00  1.887351E-04
-4.200000E+00 -4.050000E+00  2.242285E-04
-4.200000E+00 -4.000000E+00  2.648766E-04
-4.200000E+00 -3.950000E+00  3.111268E-04
-4.200000E+00 -3.900000E+00  3.634139E-04
-4.200000E+00 -3.850000E+00  4.221508E-04
-4.200000E+00 -3.800000E+00  4.877193E-04
-4.200000E+00 -3.750000E+00  5.604611E-04
-4.200000E+00 -3.700000E+00  6.406688E-04
-4.200000E+00 -3.650000E+00  7.285786E-04
-4.200000E+00 -3.600000E+00  8.243630E-04
-4.200000E+00 -3.550000E+00  9.281257E-04
-4.200000E+00 -3.500000E+00  1.039898E-03
-4.200000E+00 -3.450000E+00  1.159634E-03
-4.200000E+00 -3.400000E+00  1.287216E-03
-4.200000E+00 -3.350000E+00  1.422450E-03
-4.200000E+00 -3.300000E+00  1.565071E-03
-4.200000E+00 -3.250000E+00  1.714747E-03
-4.200000E+00 -3.200000E+00  1.871089E-03
-4.200000E+00 -3.150000E+00  2.033651E-03
-4.200000E+00 -3.100000E+00  2.201943E-03
-4.200000E+00 -3.050000E+00  2.375438E-03
-4.200000E+00 -3.000000E+00  2.553583E-03
-4.200000E+00 -2.950000E+00  2.735804E-03
-4.200000E+00 -2.900000E+00  2.921515E-03
-4.200000E+00 -2.850000E+00  3.110131E-03
-4.200000E+00 -2.800000E+00  3.301070E-03
-4.200000E+00 -2.750000E+00  3.493762E-03
-4.200000E+00 -2.700000E+00  3.687655E-03
-4.200000E+00 -2.650000E+00  3.882221E-03
-4.200000E+00 -2.600000E+00  4.076956E-03
-4.200000E+00 -2.550000E+00  4.271389E-03
-4.200000E+00 -2.500000E+00  4.465080E-03
-4.200000E+00 -2.450000E+00  4.657623E-03
-4.200000E+00 -2.400000E+00  4.848647E-03
-4.200000E+00 -2.350000E+00  5.037816E-03
-4.200000E+00 -2.300000E+00  5.224829E-03
-4.200000E+00 -2.250000E+00  5.409416E-03
-4.200000E+00 -2.200000E+00  5.591342E-03
-4.200000E+00 -2.150000E+00  5.770401E-03
-4.200000E+00 -2.100000E+00  5.946416E-03
-4.200000E+00 -2.050000E+00  6.119237E-03
-4.200000E+00 -2.000000E+00  6.288738E-03
-4.200000E+00 -1.950000E+00  6.454816E-03
-4.200000E+00 -1.900000E+00  6.617387E-03
-4.200000E+00 -1.850000E+00  6.776386E-03
-4.200000E+00 -1.800000E+00  6.931761E-03
-4.200000E+00 -1.750000E+00  7.083477E-03
-4.200000E+00 -1.700000E+00  7.231509E-03
-4.200000E+00 -1.650000E+00  7.375840E-03
-4.200000E+00 -1.600000E+00  7.516465E-03
-4.200000E+00 -1.550000E+00  7.653381E-03
-4.200000E+00 -1.500000E+00  7.786591E-03
-4.200000E+00 -1.450000E+00  7.916104E-03
-4.200000E+00 -1.400000E+00  8.041928E-03
-4.200000E+00 -1.350000E+00  8.164072E-03
-4.200000E+00 -1.300000E+00  8.282549E-03
-4.200000E+00 -1.250000E+00  8.397366E-03
-4.200000E+00 -1.200000E+00  8.508533E-03
-4.200000E+00 -1.150000E+00  8.616056E-03
-4.200000E+00 -1.100000E+00  8.719936E-03
-4.200000E+00 -1.050000E+00  8.820176E-03
-4.200000E+00 -1.000000E+00  8.916772E-03
-4.200000E+00 -9.500000E-01  9.009717E-03
-4.200000E+00 -9.000000E-01  9.099000E-03
-4.200000E+00 -8.500000E-01  9.184607E-03
-4.200000E+00 -8.000000E-01  9.266519E-03
-4.200000E+00 -7.500000E-01  9.344712E-03
-4.200000E+00 -7.000000E-01  9.419159E-03
-4.200000E+00 -6.500000E-01  9.489829E-03
-4.200000E+00 -6.000000E-01  9.556687E-03
-4.200000E+00 -5.500000E-01  9.619694E-03
-4.200000E+00 -5.000000E-01  9.678806E-03
-4.200000E+00 -4.500000E-01  9.733978E-03
-4.200000E+00 -4.000000E-01  9.785162E-03
-4.200000E+00 -3.500000E-01  9.832307E-03
-4.200000E+00 -3.000000E-01  9.875360E-03
-4.200000E+00 -2.500000E-01  9.914265E-03
-4.200000E+00 -2.000000E-01  9.948969E-03
-4.200000E+00 -1.500000E-01  9.979416E-03
-4.200000E+00 -1.000000E-01  1.000555E-02
-4.200000E+00 -5.000000E-02  1.002732E-02
-4.200000E+00  0.000000E+00  1.004467E-02
-4.200000E+00  5.000000E-02  1.005755E-02
-4.200000E+00  1.000000E-01  1.006590E-02
-4.200000E+00  1.500000E-01  1.006969E-02
-4.200000E+00  2.000000E-01  1.006886E-02
-4.200000E+00  2.500000E-01  1.006337E-02
-4.200000E+00  3.000000E-01  1.005317E-02
-4.200000E+00  3.500000E-01  1.003822E-02
-4.200000E+00  4.000000E-01  1.001848E-02
-4.200000E+00  4.500000E-01  9.993897E-03
-4.200000E+00  5.000000E-01  9.964425E-03
-4.200000E+00  5.500000E-01  9.930017E-03
-4.200000E+00  6.000000E-01  9.890622E-03
-4.200000E+00  6.500000E-01  9.846188E-03
-4.200000E+00  7.000000E-01  9.796661E-03
-4.200000E+00  7.500000E-01  9.741989E-03
-4.200000E+00  8.000000E-01  9.682116E-03
-4.200000E+00  8.500000E-01  9.616990E-03
-4.200000E+00  9.000000E-01  9.546560E-03
-4.200000E+00  9.500000E-01  9.470778E-03
-4.200000E+00  1.000000E+00  9.389599E-03
-4.200000E+00  1.050000E+00  9.302984E-03
-4.200000E+00  1.100000E+00  9.210898E-03
-4.200000E+00  1.150000E+00  9.113313E-03
-4.200000E+00  1.200000E+00  9.010206E-03
-4.200000E+00  1.250000E+00  8.901561E-03
-4.200000E+00  1.300000E+00  8.787369E-03
-4.200000E+00  1.350000E+00  8.667628E-03
-4.200000E+00  1.400000E+00  8.542343E-03
-4.200000E+00  1.450000E+00  8.411525E-03
-4.200000E+00  1.500000E+00  8.275194E-03
-4.200000E+00  1.550000E+00  8.133378E-03
-4.200000E+00  1.600000E+00  7.986115E-03
-4.200000E+00  1.650000E+00  7.833452E-03
-4.200000E+00  1.700000E+00  7.675447E-03
-4.200000E+00  1.750000E+00  7.512172E-03
-4.200000E+00  1.800000E+00  7.343714E-03
-4.200000E+00  1.850000E+00  7.170174E-03
-4.200000E+00  1.900000E+00  6.991674E-03
-4.200000E+00  1.950000E+00  6.808356E-03
-4.200000E+00  2.000000E+00  6.620388E-03
-4.200000E+00  2.050000E+00  6.427962E-03
-4.200000E+00  2.100000E+00  6.231299E-03
-4.200000E+00  2.150000E+00  6.030653E-03
-4.200000E+00  2.200000E+00  5.826311E-03
-4.200000E+00  2.250000E+00  5.618599E-03
-4.200000E+00  2.300000E+00  5.407877E-03
-4.200000E+00  2.350000E+00  5.194548E-03
-4.200000E+00  2.400000E+00  4.979057E-03
-4.200000E+00  2.450000E+00  4.761886E-03
-4.200000E+00  2.500000E+00  4.543563E-03
-4.200000E+00  2.550000E+00  4.324650E-03
-4.200000E+00  2.600000E+00  4.105749E-03
-4.200000E+00  2.650000E+00  3.887494E-03
-4.200000E+00  2.700000E+00  3.670549E-03
-4.200000E+00  2.750000E+00  3.455599E-03
-4.200000E+00  2.800000E+00  3.243344E-03
-4.200000E+00  2.850000E+00  3.034495E-03
-4.200000E+00  2.900000E+00  2.829759E-03
-4.200000E+00  2.950000E+00  2.629832E-03
-4.200000E+00  3.000000E+00  2.435389E-03
-4.200000E+00  3.050000E+00  2.247075E-03
-4.200000E+00  3.100000E+00  2.065491E-03
-4.200000E+00  3.150000E+00  1.891186E-03
-4.200000E+00  3.200000E+00  1.724649E-03
-4.200000E+00  3.250000E+00  1.566296E-03
-4.200000E+00  3.300000E+00  1.416468E-03
-4.200000E+00  3.350000E+00  1.275425E-03
-4.200000E+00  3.400000E+00  1.143340E-03
-4.200000E+00  3.450000E+00  1.020299E-03
-4.200000E+00  3.500000E+00  9.063014E-04
-4.200000E+00  3.550000E+00  8.012625E-04
-4.200000E+00  3.600000E+00  7.050183E-04
-4.200000E+00  3.650000E+00  6.173310E-04
-4.200000E+00  3.700000E+00  5.378969E-04
-4.200000E+00  3.750000E+00  4.663552E-04
-4.200000E+00  3.800000E+00  4.022974E-04
-4.200000E+00  3.850000E+00  3.452775E-04
-4.200000E+00  3.900000E+00  2.948222E-04
-4.200000E+00  3.950000E+00  2.504409E-04
-4.200000E+00  4.000000E+00  2.116350E-04
-4.200000E+00  4.050000E+00  1.779069E-04
-4.200000E+00  4.100000E+00  1.487676E-04
-4.200000E+00  4.150000E+00  1.237438E-04
-4.200000E+00  4.200000E+00  1.023831E-04
-4.200000E+00  4.250000E+00  8.425848E-05
-4.200000E+00  4.300000E+00  6.897195E-05
-4.200000E+00  4.350000E+00  5.615623E-05
-4.200000E+00  4.400000E+00  4.547619E-05
-4.200000E+00  4.450000E+00  3.662905E-05
-4.200000E+00  4.500000E+00  2.934391E-05
-4.200000E+00  4.550000E+00  2.338067E-05
-4.200000E+00  4.600000E+00  1.852844E-05
-4.200000E+00  4.650000E+00  1.460361E-05
-4.200000E+00  4.700000E+00  1.144770E-05
-4.200000E+00  4.750000E+00  8.925037E-06
-4.200000E+00  4.800000E+00  6.920438E-06
-4.200000E+00  4.850000E+00  5.336875E-06
-4.200000E+00  4.900000E+00  4.093257E-06
-4.200000E+00  4.950000E+00  3.122328E-06
-4.200000E+00  5.000000E+00  2.368730E-06
-4.200000E+00  5.050000E+00  1.787231E-06
-4.200000E+00  5.100000E+00  1.341146E-06
-4.200000E+00  5.150000E+00  1.000930E-06
-4.200000E+00  5.200000E+00  7.429657E-07
-4.200000E+00  5.250000E+00  5.485004E-07
-4.200000E+00  5.300000E+00  4.027504E-07
-4.200000E+00  5.350000E+00  2.941411E-07
-4.200000E+00  5.400000E+00  2.136719E-07
-4.200000E+00  5.450000E+00  1.543915E-07
-4.200000E+00  5.500000E+00  1.109674E-07
-4.200000E+00  5.550000E+00  7.933631E-08
-4.200000E+00  5.600000E+00  5.642266E-08
-4.200000E+00  5.650000E+00  3.991392E-08
-4.200000E+00  5.700000E+00  2.808275E-08
-4.200000E+00  5.750000E+00  1.964736E-08
-4.200000E+00  5.800000E+00  1.366284E-08
-4.200000E+00  5.850000E+00  9.437157E-09
-4.200000E+00  5.900000E+00  6.466773E-09
-4.200000E+00  5.950000E+00  4.387705E-09
-4.200000E+00  6.000000E+00  2.938570E-09
-4.200000E+00  6.050000E+00  1.932914E-09
-4.200000E+00  6.100000E+00  1.238657E-09
-4.200000E+00  6.150000E+00  7.629415E-10
-4.200000E+00  6.200000E+00  4.410861E-10
-4.200000E+00  6.250000E+00  2.286174E-10
-4.200000E+00  6.300000E+00  9.564464E-11
-4.200000E+00  6.350000E+00  2.302936E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  2.888983E-11
-4.150000E+00 -6.300000E+00  1.205075E-10
-4.150000E+00 -6.250000E+00  2.900689E-10
-4.150000E+00 -6.200000E+00  5.648839E-10
-4.150000E+00 -6.150000E+00  9.881078E-10
-4.150000E+00 -6.100000E+00  1.624750E-09
-4.150000E+00 -6.050000E+00  2.570557E-09
-4.150000E+00 -6.000000E+00  3.964682E-09
-4.150000E+00 -5.950000E+00  6.007440E-09
-4.150000E+00 -5.900000E+00  8.984845E-09
-4.150000E+00 -5.850000E+00  1.330221E-08
-4.150000E+00 -5.800000E+00  1.952969E-08
-4.150000E+00 -5.750000E+00  2.846356E-08
-4.150000E+00 -5.700000E+00  4.120780E-08
-4.150000E+00 -5.650000E+00  5.928185E-08
-4.150000E+00 -5.600000E+00  8.476177E-08
-4.150000E+00 -5.550000E+00  1.204632E-07
-4.150000E+00 -5.500000E+00  1.701765E-07
-4.150000E+00 -5.450000E+00  2.389661E-07
-4.150000E+00 -5.400000E+00  3.335476E-07
-4.150000E+00 -5.350000E+00  4.627585E-07
-4.150000E+00 -5.300000E+00  6.381390E-07
-4.150000E+00 -5.250000E+00  8.746419E-07
-4.150000E+00 -5.200000E+00  1.191489E-06
-4.150000E+00 -5.150000E+00  1.613192E-06
-4.150000E+00 -5.100000E+00  2.170763E-06
-4.150000E+00 -5.050000E+00  2.903106E-06
-4.150000E+00 -5.000000E+00  3.858635E-06
-4.150000E+00 -4.950000E+00  5.097083E-06
-4.150000E+00 -4.900000E+00  6.691520E-06
-4.150000E+00 -4.850000E+00  8.730557E-06
-4.150000E+00 -4.800000E+00  1.132070E-05
-4.150000E+00 -4.750000E+00  1.458879E-05
-4.150000E+00 -4.700000E+00  1.868453E-05
-4.150000E+00 -4.650000E+00  2.378291E-05
-4.150000E+00 -4.600000E+00  3.008649E-05
-4.150000E+00 -4.550000E+00  3.782745E-05
-4.150000E+00 -4.500000E+00  4.726916E-05
-4.150000E+00 -4.450000E+00  5.870726E-05
-4.150000E+00 -4.400000E+00  7.246996E-05
-4.150000E+00 -4.350000E+00  8.891754E-05
-4.150000E+00 -4.300000E+00  1.084408E-04
-4.150000E+00 -4.250000E+00  1.314583E-04
-4.150000E+00 -4.200000E+00  1.584127E-04
-4.150000E+00 -4.150000E+00  1.897656E-04
-4.150000E+00 -4.100000E+00  2.259909E-04
-4.150000E+00 -4.050000E+00  2.675680E-04
-4.150000E+00 -4.000000E+00  3.149727E-04
-4.150000E+00 -3.950000E+00  3.686682E-04
-4.150000E+00 -3.900000E+00  4.290952E-04
-4.150000E+00 -3.850000E+00  4.966618E-04
-4.150000E+00 -3.800000E+00  5.717338E-04
-4.150000E+00 -3.750000E+00  6.546247E-04
-4.150000E+00 -3.700000E+00  7.455875E-04
-4.150000E+00 -3.650000E+00  8.448070E-04
-4.150000E+00 -3.600000E+00  9.523937E-04
-4.150000E+00 -3.550000E+00  1.068380E-03
-4.150000E+00 -3.500000E+00  1.192716E-03
-4.150000E+00 -3.450000E+00  1.325273E-03
-4.150000E+00 -3.400000E+00  1.465840E-03
-4.150000E+00 -3.350000E+00  1.614130E-03
-4.150000E+00 -3.300000E+00  1.769785E-03
-4.150000E+00 -3.250000E+00  1.932383E-03
-4.150000E+00 -3.200000E+00  2.101443E-03
-4.150000E+00 -3.150000E+00  2.276439E-03
-4.150000E+00 -3.100000E+00  2.456802E-03
-4.150000E+00 -3.050000E+00  2.641939E-03
-4.150000E+00 -3.000000E+00  2.831234E-03
-4.150000E+00 -2.950000E+00  3.024062E-03
-4.150000E+00 -2.900000E+00  3.219798E-03
-4.150000E+00 -2.850000E+00  3.417822E-03
-4.150000E+00 -2.800000E+00  3.617530E-03
-4.150000E+00 -2.750000E+00  3.818339E-03
-4.150000E+00 -2.700000E+00  4.019691E-03
-4.150000E+00 -2.650000E+00  4.221058E-03
-4.150000E+00 -2.600000E+00  4.421946E-03
-4.150000E+00 -2.550000E+00  4.621897E-03
-4.150000E+00 -2.500000E+00  4.820490E-03
-4.150000E+00 -2.450000E+00  5.017344E-03
-4.150000E+00 -2.400000E+00  5.212112E-03
-4.150000E+00 -2.350000E+00  5.404489E-03
-4.150000E+00 -2.300000E+00  5.594203E-03
-4.150000E+00 -2.250000E+00  5.781017E-03
-4.150000E+00 -2.200000E+00  5.964729E-03
-4.150000E+00 -2.150000E+00  6.145166E-03
-4.150000E+00 -2.100000E+00  6.322182E-03
-4.150000E+00 -2.050000E+00  6.495661E-03
-4.150000E+00 -2.000000E+00  6.665506E-03
-4.150000E+00 -1.950000E+00  6.831646E-03
-4.150000E+00 -1.900000E+00  6.994024E-03
-4.150000E+00 -1.850000E+00  7.152602E-03
-4.150000E+00 -1.800000E+00  7.307356E-03
-4.150000E+00 -1.750000E+00  7.458274E-03
-4.150000E+00 -1.700000E+00  7.605354E-03
-4.150000E+00 -1.650000E+00  7.748601E-03
-4.150000E+00 -1.600000E+00  7.888028E-03
-4.150000E+00 -1.550000E+00  8.023652E-03
-4.150000E+00 -1.500000E+00  8.155493E-03
-4.150000E+00 -1.450000E+00  8.283573E-03
-4.150000E+00 -1.400000E+00  8.407916E-03
-4.150000E+00 -1.350000E+00  8.528545E-03
-4.150000E+00 -1.300000E+00  8.645481E-03
-4.150000E+00 -1.250000E+00  8.758744E-03
-4.150000E+00 -1.200000E+00  8.868352E-03
-4.150000E+00 -1.150000E+00  8.974320E-03
-4.150000E+00 -1.100000E+00  9.076657E-03
-4.150000E+00 -1.050000E+00  9.175372E-03
-4.150000E+00 -1.000000E+00  9.270465E-03
-4.150000E+00 -9.500000E-01  9.361936E-03
-4.150000E+00 -9.000000E-01  9.449777E-03
-4.150000E+00 -8.500000E-01  9.533978E-03
-4.150000E+00 -8.000000E-01  9.614521E-03
-4.150000E+00 -7.500000E-01  9.691387E-03
-4.150000E+00 -7.000000E-01  9.764549E-03
-4.150000E+00 -6.500000E-01  9.833978E-03
-4.150000E+00 -6.000000E-01  9.899638E-03
-4.150000E+00 -5.500000E-01  9.961492E-03
-4.150000E+00 -5.000000E-01  1.001950E-02
-4.150000E+00 -4.500000E-01  1.007361E-02
-4.150000E+00 -4.000000E-01  1.012377E-02
-4.150000E+00 -3.500000E-01  1.016994E-02
-4.150000E+00 -3.000000E-01  1.021206E-02
-4.150000E+00 -2.500000E-01  1.025009E-02
-4.150000E+00 -2.000000E-01  1.028395E-02
-4.150000E+00 -1.500000E-01  1.031361E-02
-4.150000E+00 -1.000000E-01  1.033900E-02
-4.150000E+00 -5.000000E-02  1.036008E-02
-4.150000E+00  0.000000E+00  1.037679E-02
-4.150000E+00  5.000000E-02  1.038910E-02
-4.150000E+00  1.000000E-01  1.039696E-02
-4.150000E+00  1.500000E-01  1.040032E-02
-4.150000E+00  2.000000E-01  1.039915E-02
-4.150000E+00  2.500000E-01  1.039341E-02
-4.150000E+00  3.000000E-01  1.038306E-02
-4.150000E+00  3.500000E-01  1.036806E-02
-4.150000E+00  4.000000E-01  1.034839E-02
-4.150000E+00  4.500000E-01  1.032399E-02
-4.150000E+00  5.000000E-01  1.029482E-02
-4.150000E+00  5.500000E-01  1.026084E-02
-4.150000E+00  6.000000E-01  1.022200E-02
-4.150000E+00  6.500000E-01  1.017823E-02
-4.150000E+00  7.000000E-01  1.012948E-02
-4.150000E+00  7.500000E-01  1.007569E-02
-4.150000E+00  8.000000E-01  1.001679E-02
-4.150000E+00  8.500000E-01  9.952728E-03
-4.150000E+00  9.000000E-01  9.883430E-03
-4.150000E+00  9.500000E-01  9.808841E-03
-4.150000E+00  1.000000E+00  9.728905E-03
-4.150000E+00  1.050000E+00  9.643572E-03
-4.150000E+00  1.100000E+00  9.552795E-03
-4.150000E+00  1.150000E+00  9.456537E-03
-4.150000E+00  1.200000E+00  9.354768E-03
-4.150000E+00  1.250000E+00  9.247462E-03
-4.150000E+00  1.300000E+00  9.134603E-03
-4.150000E+00  1.350000E+00  9.016181E-03
-4.150000E+00  1.400000E+00  8.892195E-03
-4.150000E+00  1.450000E+00  8.762648E-03
-4.150000E+00  1.500000E+00  8.627552E-03
-4.150000E+00  1.550000E+00  8.486925E-03
-4.150000E+00  1.600000E+00  8.340796E-03
-4.150000E+00  1.650000E+00  8.189197E-03
-4.150000E+00  1.700000E+00  8.032175E-03
-4.150000E+00  1.750000E+00  7.869784E-03
-4.150000E+00  1.800000E+00  7.702091E-03
-4.150000E+00  1.850000E+00  7.529178E-03
-4.150000E+00  1.900000E+00  7.351143E-03
-4.150000E+00  1.950000E+00  7.168100E-03
-4.150000E+00  2.000000E+00  6.980188E-03
-4.150000E+00  2.050000E+00  6.787567E-03
-4.150000E+00  2.100000E+00  6.590424E-03
-4.150000E+00  2.150000E+00  6.388975E-03
-4.150000E+00  2.200000E+00  6.183471E-03
-4.150000E+00  2.250000E+00  5.974194E-03
-4.150000E+00  2.300000E+00  5.761466E-03
-4.150000E+00  2.350000E+00  5.545649E-03
-4.150000E+00  2.400000E+00  5.327145E-03
-4.150000E+00  2.450000E+00  5.106400E-03
-4.150000E+00  2.500000E+00  4.883901E-03
-4.150000E+00  2.550000E+00  4.660181E-03
-4.150000E+00  2.600000E+00  4.435811E-03
-4.150000E+00  2.650000E+00  4.211404E-03
-4.150000E+00  2.700000E+00  3.987606E-03
-4.150000E+00  2.750000E+00  3.765097E-03
-4.150000E+00  2.800000E+00  3.544578E-03
-4.150000E+00  2.850000E+00  3.326771E-03
-4.150000E+00  2.900000E+00  3.112405E-03
-4.150000E+00  2.950000E+00  2.902212E-03
-4.150000E+00  3.000000E+00  2.696912E-03
-4.150000E+00  3.050000E+00  2.497204E-03
-4.150000E+00  3.100000E+00  2.303756E-03
-4.150000E+00  3.150000E+00  2.117196E-03
-4.150000E+00  3.200000E+00  1.938094E-03
-4.150000E+00  3.250000E+00  1.766961E-03
-4.150000E+00  3.300000E+00  1.604233E-03
-4.150000E+00  3.350000E+00  1.450270E-03
-4.150000E+00  3.400000E+00  1.305342E-03
-4.150000E+00  3.450000E+00  1.169636E-03
-4.150000E+00  3.500000E+00  1.043244E-03
-4.150000E+00  3.550000E+00  9.261687E-04
-4.150000E+00  3.600000E+00  8.183267E-04
-4.150000E+00  3.650000E+00  7.195500E-04
-4.150000E+00  3.700000E+00  6.295944E-04
-4.150000E+00  3.750000E+00  5.481463E-04
-4.150000E+00  3.800000E+00  4.748328E-04
-4.150000E+00  3.850000E+00  4.092312E-04
-4.150000E+00  3.900000E+00  3.508793E-04
-4.150000E+00  3.950000E+00  2.992868E-04
-4.150000E+00  4.000000E+00  2.539450E-04
-4.150000E+00  4.050000E+00  2.143372E-04
-4.150000E+00  4.100000E+00  1.799480E-04
-4.150000E+00  4.150000E+00  1.502708E-04
-4.150000E+00  4.200000E+00  1.248157E-04
-4.150000E+00  4.250000E+00  1.031147E-04
-4.150000E+00  4.300000E+00  8.472658E-05
-4.150000E+00  4.350000E+00  6.924030E-05
-4.150000E+00  4.400000E+00  5.627706E-05
-4.150000E+00  4.450000E+00  4.549159E-05
-4.150000E+00  4.500000E+00  3.657234E-05
-4.150000E+00  4.550000E+00  2.924096E-05
-4.150000E+00  4.600000E+00  2.325111E-05
-4.150000E+00  4.650000E+00  1.838677E-05
-4.150000E+00  4.700000E+00  1.446018E-05
-4.150000E+00  4.750000E+00  1.130956E-05
-4.150000E+00  4.800000E+00  8.796699E-06
-4.150000E+00  4.850000E+00  6.804460E-06
-4.150000E+00  4.900000E+00  5.234395E-06
-4.150000E+00  4.950000E+00  4.004401E-06
-4.150000E+00  5.000000E+00  3.046542E-06
-4.150000E+00  5.050000E+00  2.305028E-06
-4.150000E+00  5.100000E+00  1.734390E-06
-4.150000E+00  5.150000E+00  1.297843E-06
-4.150000E+00  5.200000E+00  9.658439E-07
-4.150000E+00  5.250000E+00  7.148376E-07
-4.150000E+00  5.300000E+00  5.261764E-07
-4.150000E+00  5.350000E+00  3.852020E-07
-4.150000E+00  5.400000E+00  2.804722E-07
-4.150000E+00  5.450000E+00  2.031173E-07
-4.150000E+00  5.500000E+00  1.463088E-07
-4.150000E+00  5.550000E+00  1.048255E-07
-4.150000E+00  5.600000E+00  7.470245E-08
-4.150000E+00  5.650000E+00  5.294868E-08
-4.150000E+00  5.700000E+00  3.732319E-08
-4.150000E+00  5.750000E+00  2.615808E-08
-4.150000E+00  5.800000E+00  1.822022E-08
-4.150000E+00  5.850000E+00  1.260395E-08
-4.150000E+00  5.900000E+00  8.648517E-09
-4.150000E+00  5.950000E+00  5.875028E-09
-4.150000E+00  6.000000E+00  3.938697E-09
-4.150000E+00  6.050000E+00  2.592965E-09
-4.150000E+00  6.100000E+00  1.662750E-09
-4.150000E+00  6.150000E+00  1.024679E-09
-4.150000E+00  6.200000E+00  5.926219E-10
-4.150000E+00  6.250000E+00  3.072337E-10
-4.150000E+00  6.300000E+00  1.285536E-10
-4.150000E+00  6.350000E+00  3.095560E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  3.771175E-11
-4.100000E+00 -6.300000E+00  1.572874E-10
-4.100000E+00 -6.250000E+00  3.785198E-10
-4.100000E+00 -6.200000E+00  7.368968E-10
-4.100000E+00 -6.150000E+00  1.288419E-09
-4.100000E+00 -6.100000E+00  2.117308E-09
-4.100000E+00 -6.050000E+00  3.347385E-09
-4.100000E+00 -6.000000E+00  5.158267E-09
-4.100000E+00 -5.950000E+00  7.807998E-09
-4.100000E+00 -5.900000E+00  1.166427E-08
-4.100000E+00 -5.850000E+00  1.724704E-08
-4.100000E+00 -5.800000E+00  2.528614E-08
-4.100000E+00 -5.750000E+00  3.679857E-08
-4.100000E+00 -5.700000E+00  5.319102E-08
-4.100000E+00 -5.650000E+00  7.639504E-08
-4.100000E+00 -5.600000E+00  1.090432E-07
-4.100000E+00 -5.550000E+00  1.546966E-07
-4.100000E+00 -5.500000E+00  2.181370E-07
-4.100000E+00 -5.450000E+00  3.057352E-07
-4.100000E+00 -5.400000E+00  4.259158E-07
-4.100000E+00 -5.350000E+00  5.897322E-07
-4.100000E+00 -5.300000E+00  8.115740E-07
-4.100000E+00 -5.250000E+00  1.110026E-06
-4.100000E+00 -5.200000E+00  1.508900E-06
-4.100000E+00 -5.150000E+00  2.038456E-06
-4.100000E+00 -5.100000E+00  2.736837E-06
-4.100000E+00 -5.050000E+00  3.651717E-06
-4.100000E+00 -5.000000E+00  4.842184E-06
-4.100000E+00 -4.950000E+00  6.380838E-06
-4.100000E+00 -4.900000E+00  8.356105E-06
-4.100000E+00 -4.850000E+00  1.087472E-05
-4.100000E+00 -4.800000E+00  1.406437E-05
-4.100000E+00 -4.750000E+00  1.807634E-05
-4.100000E+00 -4.700000E+00  2.308821E-05
-4.100000E+00 -4.650000E+00  2.930640E-05
-4.100000E+00 -4.600000E+00  3.696840E-05
-4.100000E+00 -4.550000E+00  4.634471E-05
-4.100000E+00 -4.500000E+00  5.774005E-05
-4.100000E+00 -4.450000E+00  7.149402E-05
-4.100000E+00 -4.400000E+00  8.798067E-05
-4.100000E+00 -4.350000E+00  1.076072E-04
-4.100000E+00 -4.300000E+00  1.308112E-04
-4.100000E+00 -4.250000E+00  1.580568E-04
-4.100000E+00 -4.200000E+00  1.898297E-04
-4.100000E+00 -4.150000E+00  2.266299E-04
-4.100000E+00 -4.100000E+00  2.689647E-04
-4.100000E+00 -4.050000E+00  3.173387E-04
-4.100000E+00 -4.000000E+00  3.722445E-04
-4.100000E+00 -3.950000E+00  4.341522E-04
-4.100000E+00 -3.900000E+00  5.034976E-04
-4.100000E+00 -3.850000E+00  5.806723E-04
-4.100000E+00 -3.800000E+00  6.660129E-04
-4.100000E+00 -3.750000E+00  7.597912E-04
-4.100000E+00 -3.700000E+00  8.622064E-04
-4.100000E+00 -3.650000E+00  9.733781E-04
-4.100000E+00 -3.600000E+00  1.093342E-03
-4.100000E+00 -3.550000E+00  1.222045E-03
-4.100000E+00 -3.500000E+00  1.359350E-03
-4.100000E+00 -3.450000E+00  1.505029E-03
-4.100000E+00 -3.400000E+00  1.658777E-03
-4.100000E+00 -3.350000E+00  1.820207E-03
-4.100000E+00 -3.300000E+00  1.988867E-03
-4.100000E+00 -3.250000E+00  2.164242E-03
-4.100000E+00 -3.200000E+00  2.345766E-03
-4.100000E+00 -3.150000E+00  2.532832E-03
-4.100000E+00 -3.100000E+00  2.724804E-03
-4.100000E+00 -3.050000E+00  2.921026E-03
-4.100000E+00 -3.000000E+00  3.120831E-03
-4.100000E+00 -2.950000E+00  3.323554E-03
-4.100000E+00 -2.900000E+00  3.528538E-03
-4.100000E+00 -2.850000E+00  3.735144E-03
-4.100000E+00 -2.800000E+00  3.942756E-03
-4.100000E+00 -2.750000E+00  4.150787E-03
-4.100000E+00 -2.700000E+00  4.358683E-03
-4.100000E+00 -2.650000E+00  4.565928E-03
-4.100000E+00 -2.600000E+00  4.772047E-03
-4.100000E+00 -2.550000E+00  4.976602E-03
-4.100000E+00 -2.500000E+00  5.179200E-03
-4.100000E+00 -2.450000E+00  5.379487E-03
-4.100000E+00 -2.400000E+00  5.577150E-03
-4.100000E+00 -2.350000E+00  5.771916E-03
-4.100000E+00 -2.300000E+00  5.963547E-03
-4.100000E+00 -2.250000E+00  6.151843E-03
-4.100000E+00 -2.200000E+00  6.336633E-03
-4.100000E+00 -2.150000E+00  6.517779E-03
-4.100000E+00 -2.100000E+00  6.695171E-03
-4.100000E+00 -2.050000E+00  6.868720E-03
-4.100000E+00 -2.000000E+00  7.038364E-03
-4.100000E+00 -1.950000E+00  7.204058E-03
-4.100000E+00 -1.900000E+00  7.365775E-03
-4.100000E+00 -1.850000E+00  7.523501E-03
-4.100000E+00 -1.800000E+00  7.677238E-03
-4.100000E+00 -1.750000E+00  7.826996E-03
-4.100000E+00 -1.700000E+00  7.972794E-03
-4.100000E+00 -1.650000E+00  8.114656E-03
-4.100000E+00 -1.600000E+00  8.252613E-03
-4.100000E+00 -1.550000E+00  8.386698E-03
-4.100000E+00 -1.500000E+00  8.516947E-03
-4.100000E+00 -1.450000E+00  8.643394E-03
-4.100000E+00 -1.400000E+00  8.766076E-03
-4.100000E+00 -1.350000E+00  8.885027E-03
-4.100000E+00 -1.300000E+00  9.000278E-03
-4.100000E+00 -1.250000E+00  9.111857E-03
-4.100000E+00 -1.200000E+00  9.219790E-03
-4.100000E+00 -1.150000E+00  9.324098E-03
-4.100000E+00 -1.100000E+00  9.424797E-03
-4.100000E+00 -1.050000E+00  9.521899E-03
-4.100000E+00 -1.000000E+00  9.615410E-03
-4.100000E+00 -9.500000E-01  9.705333E-03
-4.100000E+00 -9.000000E-01  9.791662E-03
-4.100000E+00 -8.500000E-01  9.874389E-03
-4.100000E+00 -8.000000E-01  9.953500E-03
-4.100000E+00 -7.500000E-01  1.002897E-02
-4.100000E+00 -7.000000E-01  1.010078E-02
-4.100000E+00 -6.500000E-01  1.016890E-02
-4.100000E+00 -6.000000E-01  1.023330E-02
-4.100000E+00 -5.500000E-01  1.029392E-02
-4.100000E+00 -5.000000E-01  1.035074E-02
-4.100000E+00 -4.500000E-01  1.040369E-02
-4.100000E+00 -4.000000E-01  1.045275E-02
-4.100000E+00 -3.500000E-01  1.049784E-02
-4.100000E+00 -3.000000E-01  1.053892E-02
-4.100000E+00 -2.500000E-01  1.057593E-02
-4.100000E+00 -2.000000E-01  1.060883E-02
-4.100000E+00 -1.500000E-01  1.063755E-02
-4.100000E+00 -1.000000E-01  1.066206E-02
-4.100000E+00 -5.000000E-02  1.068229E-02
-4.100000E+00  0.000000E+00  1.069821E-02
-4.100000E+00  5.000000E-02  1.070979E-02
-4.100000E+00  1.000000E-01  1.071698E-02
-4.100000E+00  1.500000E-01  1.071975E-02
-4.100000E+00  2.000000E-01  1.071808E-02
-4.100000E+00  2.500000E-01  1.071195E-02
-4.100000E+00  3.000000E-01  1.070132E-02
-4.100000E+00  3.500000E-01  1.068618E-02
-4.100000E+00  4.000000E-01  1.066648E-02
-4.100000E+00  4.500000E-01  1.064221E-02
-4.100000E+00  5.000000E-01  1.061332E-02
-4.100000E+00  5.500000E-01  1.057978E-02
-4.100000E+00  6.000000E-01  1.054151E-02
-4.100000E+00  6.500000E-01  1.049848E-02
-4.100000E+00  7.000000E-01  1.045060E-02
-4.100000E+00  7.500000E-01  1.039781E-02
-4.100000E+00  8.000000E-01  1.034003E-02
-4.100000E+00  8.500000E-01  1.027719E-02
-4.100000E+00  9.000000E-01  1.020921E-02
-4.100000E+00  9.500000E-01  1.013601E-02
-4.100000E+00  1.000000E+00  1.005752E-02
-4.100000E+00  1.050000E+00  9.973676E-03
-4.100000E+00  1.100000E+00  9.884421E-03
-4.100000E+00  1.150000E+00  9.789706E-03
-4.100000E+00  1.200000E+00  9.689489E-03
-4.100000E+00  1.250000E+00  9.583739E-03
-4.100000E+00  1.300000E+00  9.472430E-03
-4.100000E+00  1.350000E+00  9.355547E-03
-4.100000E+00  1.400000E+00  9.233083E-03
-4.100000E+00  1.450000E+00  9.105036E-03
-4.100000E+00  1.500000E+00  8.971411E-03
-4.100000E+00  1.550000E+00  8.832223E-03
-4.100000E+00  1.600000E+00  8.687488E-03
-4.100000E+00  1.650000E+00  8.537235E-03
-4.100000E+00  1.700000E+00  8.381496E-03
-4.100000E+00  1.750000E+00  8.220313E-03
-4.100000E+00  1.800000E+00  8.053739E-03
-4.100000E+00  1.850000E+00  7.881837E-03
-4.100000E+00  1.900000E+00  7.704684E-03
-4.100000E+00  1.950000E+00  7.522373E-03
-4.100000E+00  2.000000E+00  7.335013E-03
-4.100000E+00  2.050000E+00  7.142736E-03
-4.100000E+00  2.100000E+00  6.945697E-03
-4.100000E+00  2.150000E+00  6.744078E-03
-4.100000E+00  2.200000E+00  6.538089E-03
-4.100000E+00  2.250000E+00  6.327976E-03
-4.100000E+00  2.300000E+00  6.114017E-03
-4.100000E+00  2.350000E+00  5.896532E-03
-4.100000E+00  2.400000E+00  5.675880E-03
-4.100000E+00  2.450000E+00  5.452463E-03
-4.100000E+00  2.500000E+00  5.226729E-03
-4.100000E+00  2.550000E+00  4.999168E-03
-4.100000E+00  2.600000E+00  4.770318E-03
-4.100000E+00  2.650000E+00  4.540758E-03
-4.100000E+00  2.700000E+00  4.311110E-03
-4.100000E+00  2.750000E+00  4.082034E-03
-4.100000E+00  2.800000E+00  3.854222E-03
-4.100000E+00  2.850000E+00  3.628394E-03
-4.100000E+00  2.900000E+00  3.405290E-03
-4.100000E+00  2.950000E+00  3.185659E-03
-4.100000E+00  3.000000E+00  2.970256E-03
-4.100000E+00  3.050000E+00  2.759824E-03
-4.100000E+00  3.100000E+00  2.555086E-03
-4.100000E+00  3.150000E+00  2.356735E-03
-4.100000E+00  3.200000E+00  2.165422E-03
-4.100000E+00  3.250000E+00  1.981740E-03
-4.100000E+00  3.300000E+00  1.806222E-03
-4.100000E+00  3.350000E+00  1.639324E-03
-4.100000E+00  3.400000E+00  1.481420E-03
-4.100000E+00  3.450000E+00  1.332798E-03
-4.100000E+00  3.500000E+00  1.193654E-03
-4.100000E+00  3.550000E+00  1.064086E-03
-4.100000E+00  3.600000E+00  9.441028E-04
-4.100000E+00  3.650000E+00  8.336195E-04
-4.100000E+00  3.700000E+00  7.324649E-04
-4.100000E+00  3.750000E+00  6.403879E-04
-4.100000E+00  3.800000E+00  5.570654E-04
-4.100000E+00  3.850000E+00  4.821121E-04
-4.100000E+00  3.900000E+00  4.150907E-04
-4.100000E+00  3.950000E+00  3.555230E-04
-4.100000E+00  4.000000E+00  3.029015E-04
-4.100000E+00  4.050000E+00  2.566994E-04
-4.100000E+00  4.100000E+00  2.163822E-04
-4.100000E+00  4.150000E+00  1.814162E-04
-4.100000E+00  4.200000E+00  1.512778E-04
-4.100000E+00  4.250000E+00  1.254606E-04
-4.100000E+00  4.300000E+00  1.034814E-04
-4.100000E+00  4.350000E+00  8.488494E-05
-4.100000E+00  4.400000E+00  6.924758E-05
-4.100000E+00  4.450000E+00  5.617942E-05
-4.100000E+00  4.500000E+00  4.532551E-05
-4.100000E+00  4.550000E+00  3.636601E-05
-4.100000E+00  4.600000E+00  2.901561E-05
-4.100000E+00  4.650000E+00  2.302221E-05
-4.100000E+00  4.700000E+00  1.816512E-05
-4.100000E+00  4.750000E+00  1.425289E-05
-4.100000E+00  4.800000E+00  1.112086E-05
-4.100000E+00  4.850000E+00  8.628670E-06
-4.100000E+00  4.900000E+00  6.657603E-06
-4.100000E+00  4.950000E+00  5.108110E-06
-4.100000E+00  5.000000E+00  3.897369E-06
-4.100000E+00  5.050000E+00  2.957012E-06
-4.100000E+00  5.100000E+00  2.231039E-06
-4.100000E+00  5.150000E+00  1.673931E-06
-4.100000E+00  5.200000E+00  1.248962E-06
-4.100000E+00  5.250000E+00  9.267194E-07
-4.100000E+00  5.300000E+00  6.838220E-07
-4.100000E+00  5.350000E+00  5.018142E-07
-4.100000E+00  5.400000E+00  3.662340E-07
-4.100000E+00  5.450000E+00  2.658281E-07
-4.100000E+00  5.500000E+00  1.919020E-07
-4.100000E+00  5.550000E+00  1.377842E-07
-4.100000E+00  5.600000E+00  9.839117E-08
-4.100000E+00  5.650000E+00  6.987600E-08
-4.100000E+00  5.700000E+00  4.934714E-08
-4.100000E+00  5.750000E+00  3.464601E-08
-4.100000E+00  5.800000E+00  2.417205E-08
-4.100000E+00  5.850000E+00  1.674639E-08
-4.100000E+00  5.900000E+00  1.150660E-08
-4.100000E+00  5.950000E+00  7.825942E-09
-4.100000E+00  6.000000E+00  5.252025E-09
-4.100000E+00  6.050000E+00  3.460528E-09
-4.100000E+00  6.100000E+00  2.220595E-09
-4.100000E+00  6.150000E+00  1.369167E-09
-4.100000E+00  6.200000E+00  7.921534E-10
-4.100000E+00  6.250000E+00  4.107810E-10
-4.100000E+00  6.300000E+00  1.719071E-10
-4.100000E+00  6.350000E+00  4.139854E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  4.899683E-11
-4.050000E+00 -6.300000E+00  2.043297E-10
-4.050000E+00 -6.250000E+00  4.916215E-10
-4.050000E+00 -6.200000E+00  9.567646E-10
-4.050000E+00 -6.150000E+00  1.672077E-09
-4.050000E+00 -6.100000E+00  2.746146E-09
-4.050000E+00 -6.050000E+00  4.338322E-09
-4.050000E+00 -6.000000E+00  6.679320E-09
-4.050000E+00 -5.950000E+00  1.009993E-08
-4.050000E+00 -5.900000E+00  1.507054E-08
-4.050000E+00 -5.850000E+00  2.225486E-08
-4.050000E+00 -5.800000E+00  3.258250E-08
-4.050000E+00 -5.750000E+00  4.734585E-08
-4.050000E+00 -5.700000E+00  6.832837E-08
-4.050000E+00 -5.650000E+00  9.797294E-08
-4.050000E+00 -5.600000E+00  1.396007E-07
-4.050000E+00 -5.550000E+00  1.976927E-07
-4.050000E+00 -5.500000E+00  2.782493E-07
-4.050000E+00 -5.450000E+00  3.892433E-07
-4.050000E+00 -5.400000E+00  5.411862E-07
-4.050000E+00 -5.350000E+00  7.478285E-07
-4.050000E+00 -5.300000E+00  1.027015E-06
-4.050000E+00 -5.250000E+00  1.401716E-06
-4.050000E+00 -5.200000E+00  1.901264E-06
-4.050000E+00 -5.150000E+00  2.562803E-06
-4.050000E+00 -5.100000E+00  3.432973E-06
-4.050000E+00 -5.050000E+00  4.569847E-06
-4.050000E+00 -5.000000E+00  6.045105E-06
-4.050000E+00 -4.950000E+00  7.946441E-06
-4.050000E+00 -4.900000E+00  1.038018E-05
-4.050000E+00 -4.850000E+00  1.347408E-05
-4.050000E+00 -4.800000E+00  1.738015E-05
-4.050000E+00 -4.750000E+00  2.227762E-05
-4.050000E+00 -4.700000E+00  2.837565E-05
-4.050000E+00 -4.650000E+00  3.591592E-05
-4.050000E+00 -4.600000E+00  4.517478E-05
-4.050000E+00 -4.550000E+00  5.646483E-05
-4.050000E+00 -4.500000E+00  7.013574E-05
-4.050000E+00 -4.450000E+00  8.657419E-05
-4.050000E+00 -4.400000E+00  1.062026E-04
-4.050000E+00 -4.350000E+00  1.294766E-04
-4.050000E+00 -4.300000E+00  1.568812E-04
-4.050000E+00 -4.250000E+00  1.889254E-04
-4.050000E+00 -4.200000E+00  2.261354E-04
-4.050000E+00 -4.150000E+00  2.690463E-04
-4.050000E+00 -4.100000E+00  3.181921E-04
-4.050000E+00 -4.050000E+00  3.740960E-04
-4.050000E+00 -4.000000E+00  4.372581E-04
-4.050000E+00 -3.950000E+00  5.081441E-04
-4.050000E+00 -3.900000E+00  5.871732E-04
-4.050000E+00 -3.850000E+00  6.747069E-04
-4.050000E+00 -3.800000E+00  7.710384E-04
-4.050000E+00 -3.750000E+00  8.763838E-04
-4.050000E+00 -3.700000E+00  9.908740E-04
-4.050000E+00 -3.650000E+00  1.114550E-03
-4.050000E+00 -3.600000E+00  1.247359E-03
-4.050000E+00 -3.550000E+00  1.389156E-03
-4.050000E+00 -3.500000E+00  1.539700E-03
-4.050000E+00 -3.450000E+00  1.698666E-03
-4.050000E+00 -3.400000E+00  1.865642E-03
-4.050000E+00 -3.350000E+00  2.040146E-03
-4.050000E+00 -3.300000E+00  2.221628E-03
-4.050000E+00 -3.250000E+00  2.409484E-03
-4.050000E+00 -3.200000E+00  2.603069E-03
-4.050000E+00 -3.150000E+00  2.801704E-03
-4.050000E+00 -3.100000E+00  3.004690E-03
-4.050000E+00 -3.050000E+00  3.211321E-03
-4.050000E+00 -3.000000E+00  3.420890E-03
-4.050000E+00 -2.950000E+00  3.632703E-03
-4.050000E+00 -2.900000E+00  3.846085E-03
-4.050000E+00 -2.850000E+00  4.060386E-03
-4.050000E+00 -2.800000E+00  4.274989E-03
-4.050000E+00 -2.750000E+00  4.489316E-03
-4.050000E+00 -2.700000E+00  4.702827E-03
-4.050000E+00 -2.650000E+00  4.915028E-03
-4.050000E+00 -2.600000E+00  5.125466E-03
-4.050000E+00 -2.550000E+00  5.333735E-03
-4.050000E+00 -2.500000E+00  5.539473E-03
-4.050000E+00 -2.450000E+00  5.742361E-03
-4.050000E+00 -2.400000E+00  5.942121E-03
-4.050000E+00 -2.350000E+00  6.138516E-03
-4.050000E+00 -2.300000E+00  6.331345E-03
-4.050000E+00 -2.250000E+00  6.520443E-03
-4.050000E+00 -2.200000E+00  6.705676E-03
-4.050000E+00 -2.150000E+00  6.886938E-03
-4.050000E+00 -2.100000E+00  7.064152E-03
-4.050000E+00 -2.050000E+00  7.237262E-03
-4.050000E+00 -2.000000E+00  7.406233E-03
-4.050000E+00 -1.950000E+00  7.571049E-03
-4.050000E+00 -1.900000E+00  7.731709E-03
-4.050000E+00 -1.850000E+00  7.888224E-03
-4.050000E+00 -1.800000E+00  8.040617E-03
-4.050000E+00 -1.750000E+00  8.188919E-03
-4.050000E+00 -1.700000E+00  8.333168E-03
-4.050000E+00 -1.650000E+00  8.473406E-03
-4.050000E+00 -1.600000E+00  8.609679E-03
-4.050000E+00 -1.550000E+00  8.742034E-03
-4.050000E+00 -1.500000E+00  8.870521E-03
-4.050000E+00 -1.450000E+00  8.995186E-03
-4.050000E+00 -1.400000E+00  9.116074E-03
-4.050000E+00 -1.350000E+00  9.233229E-03
-4.050000E+00 -1.300000E+00  9.346691E-03
-4.050000E+00 -1.250000E+00  9.456494E-03
-4.050000E+00 -1.200000E+00  9.562671E-03
-4.050000E+00 -1.150000E+00  9.665246E-03
-4.050000E+00 -1.100000E+00  9.764241E-03
-4.050000E+00 -1.050000E+00  9.859671E-03
-4.050000E+00 -1.000000E+00  9.951545E-03
-4.050000E+00 -9.500000E-01  1.003987E-02
-4.050000E+00 -9.000000E-01  1.012463E-02
-4.050000E+00 -8.500000E-01  1.020584E-02
-4.050000E+00 -8.000000E-01  1.028346E-02
-4.050000E+00 -7.500000E-01  1.035749E-02
-4.050000E+00 -7.000000E-01  1.042789E-02
-4.050000E+00 -6.500000E-01  1.049464E-02
-4.050000E+00 -6.000000E-01  1.055769E-02
-4.050000E+00 -5.500000E-01  1.061701E-02
-4.050000E+00 -5.000000E-01  1.067255E-02
-4.050000E+00 -4.500000E-01  1.072426E-02
-4.050000E+00 -4.000000E-01  1.077209E-02
-4.050000E+00 -3.500000E-01  1.081598E-02
-4.050000E+00 -3.000000E-01  1.085588E-02
-4.050000E+00 -2.500000E-01  1.089174E-02
-4.050000E+00 -2.000000E-01  1.092350E-02
-4.050000E+00 -1.500000E-01  1.095112E-02
-4.050000E+00 -1.000000E-01  1.097454E-02
-4.050000E+00 -5.000000E-02  1.099372E-02
-4.050000E+00  0.000000E+00  1.100864E-02
-4.050000E+00  5.000000E-02  1.101926E-02
-4.050000E+00  1.000000E-01  1.102556E-02
-4.050000E+00  1.500000E-01  1.102753E-02
-4.050000E+00  2.000000E-01  1.102516E-02
-4.050000E+00  2.500000E-01  1.101843E-02
-4.050000E+00  3.000000E-01  1.100734E-02
-4.050000E+00  3.500000E-01  1.099189E-02
-4.050000E+00  4.000000E-01  1.097206E-02
-4.050000E+00  4.500000E-01  1.094783E-02
-4.050000E+00  5.000000E-01  1.091917E-02
-4.050000E+00  5.500000E-01  1.088604E-02
-4.050000E+00  6.000000E-01  1.084839E-02
-4.050000E+00  6.500000E-01  1.080616E-02
-4.050000E+00  7.000000E-01  1.075927E-02
-4.050000E+00  7.500000E-01  1.070763E-02
-4.050000E+00  8.000000E-01  1.065116E-02
-4.050000E+00  8.500000E-01  1.058974E-02
-4.050000E+00  9.000000E-01  1.052330E-02
-4.050000E+00  9.500000E-01  1.045172E-02
-4.050000E+00  1.000000E+00  1.037492E-02
-4.050000E+00  1.050000E+00  1.029282E-02
-4.050000E+00  1.100000E+00  1.020533E-02
-4.050000E+00  1.150000E+00  1.011241E-02
-4.050000E+00  1.200000E+00  1.001398E-02
-4.050000E+00  1.250000E+00  9.910024E-03
-4.050000E+00  1.300000E+00  9.800495E-03
-4.050000E+00  1.350000E+00  9.685377E-03
-4.050000E+00  1.400000E+00  9.564656E-03
-4.050000E+00  1.450000E+00  9.438329E-03
-4.050000E+00  1.500000E+00  9.306399E-03
-4.050000E+00  1.550000E+00  9.168874E-03
-4.050000E+00  1.600000E+00  9.025770E-03
-4.050000E+00  1.650000E+00  8.877107E-03
-4.050000E+00  1.700000E+00  8.722911E-03
-4.050000E+00  1.750000E+00  8.563217E-03
-4.050000E+00  1.800000E+00  8.398064E-03
-4.050000E+00  1.850000E+00  8.227501E-03
-4.050000E+00  1.900000E+00  8.051589E-03
-4.050000E+00  1.950000E+00  7.870400E-03
-4.050000E+00  2.000000E+00  7.684022E-03
-4.050000E+00  2.050000E+00  7.492559E-03
-4.050000E+00  2.100000E+00  7.296136E-03
-4.050000E+00  2.150000E+00  7.094904E-03
-4.050000E+00  2.200000E+00  6.889036E-03
-4.050000E+00  2.250000E+00  6.678740E-03
-4.050000E+00  2.300000E+00  6.464254E-03
-4.050000E+00  2.350000E+00  6.245855E-03
-4.050000E+00  2.400000E+00  6.023856E-03
-4.050000E+00  2.450000E+00  5.798616E-03
-4.050000E+00  2.500000E+00  5.570536E-03
-4.050000E+00  2.550000E+00  5.340064E-03
-4.050000E+00  2.600000E+00  5.107694E-03
-4.050000E+00  2.650000E+00  4.873967E-03
-4.050000E+00  2.700000E+00  4.639471E-03
-4.050000E+00  2.750000E+00  4.404837E-03
-4.050000E+00  2.800000E+00  4.170734E-03
-4.050000E+00  2.850000E+00  3.937870E-03
-4.050000E+00  2.900000E+00  3.706981E-03
-4.050000E+00  2.950000E+00  3.478825E-03
-4.050000E+00  3.000000E+00  3.254172E-03
-4.050000E+00  3.050000E+00  3.033797E-03
-4.050000E+00  3.100000E+00  2.818466E-03
-4.050000E+00  3.150000E+00  2.608928E-03
-4.050000E+00  3.200000E+00  2.405899E-03
-4.050000E+00  3.250000E+00  2.210053E-03
-4.050000E+00  3.300000E+00  2.022006E-03
-4.050000E+00  3.350000E+00  1.842312E-03
-4.050000E+00  3.400000E+00  1.671447E-03
-4.050000E+00  3.450000E+00  1.509802E-03
-4.050000E+00  3.500000E+00  1.357678E-03
-4.050000E+00  3.550000E+00  1.215282E-03
-4.050000E+00  3.600000E+00  1.082720E-03
-4.050000E+00  3.650000E+00  9.600027E-04
-4.050000E+00  3.700000E+00  8.470460E-04
-4.050000E+00  3.750000E+00  7.436748E-04
-4.050000E+00  3.800000E+00  6.496308E-04
-4.050000E+00  3.850000E+00  5.645810E-04
-4.050000E+00  3.900000E+00  4.881273E-04
-4.050000E+00  3.950000E+00  4.198177E-04
-4.050000E+00  4.000000E+00  3.591578E-04
-4.050000E+00  4.050000E+00  3.056224E-04
-4.050000E+00  4.100000E+00  2.586670E-04
-4.050000E+00  4.150000E+00  2.177386E-04
-4.050000E+00  4.200000E+00  1.822859E-04
-4.050000E+00  4.250000E+00  1.517680E-04
-4.050000E+00  4.300000E+00  1.256624E-04
-4.050000E+00  4.350000E+00  1.034707E-04
-4.050000E+00  4.400000E+00  8.472420E-05
-4.050000E+00  4.450000E+00  6.898709E-05
-4.050000E+00  4.500000E+00  5.585879E-05
-4.050000E+00  4.550000E+00  4.497516E-05
-4.050000E+00  4.600000E+00  3.600862E-05
-4.050000E+00  4.650000E+00  2.866742E-05
-4.050000E+00  4.700000E+00  2.269425E-05
-4.050000E+00  4.750000E+00  1.786426E-05
-4.050000E+00  4.800000E+00  1.398281E-05
-4.050000E+00  4.850000E+00  1.088284E-05
-4.050000E+00  4.900000E+00  8.422254E-06
-4.050000E+00  4.950000E+00  6.481151E-06
-4.050000E+00  5.000000E+00  4.959234E-06
-4.050000E+00  5.050000E+00  3.773267E-06
-4.050000E+00  5.100000E+00  2.854721E-06
-4.050000E+00  5.150000E+00  2.147617E-06
-4.050000E+00  5.200000E+00  1.606580E-06
-4.050000E+00  5.250000E+00  1.195108E-06
-4.050000E+00  5.300000E+00  8.840538E-07
-4.050000E+00  5.350000E+00  6.503197E-07
-4.050000E+00  5.400000E+00  4.757315E-07
-4.050000E+00  5.450000E+00  3.460939E-07
-4.050000E+00  5.500000E+00  2.503983E-07
-4.050000E+00  5.550000E+00  1.801680E-07
-4.050000E+00  5.600000E+00  1.289218E-07
-4.050000E+00  5.650000E+00  9.173864E-08
-4.050000E+00  5.700000E+00  6.490805E-08
-4.050000E+00  5.750000E+00  4.565159E-08
-4.050000E+00  5.800000E+00  3.190292E-08
-4.050000E+00  5.850000E+00  2.213578E-08
-4.050000E+00  5.900000E+00  1.523049E-08
-4.050000E+00  5.950000E+00  1.037116E-08
-4.050000E+00  6.000000E+00  6.967364E-09
-4.050000E+00  6.050000E+00  4.594730E-09
-4.050000E+00  6.100000E+00  2.950451E-09
-4.050000E+00  6.150000E+00  1.820149E-09
-4.050000E+00  6.200000E+00  1.053484E-09
-4.050000E+00  6.250000E+00  5.464418E-10
-4.050000E+00  6.300000E+00  2.287175E-10
-4.050000E+00  6.350000E+00  5.508450E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  6.336210E-11
-4.000000E+00 -6.300000E+00  2.642028E-10
-4.000000E+00 -6.250000E+00  6.355335E-10
-4.000000E+00 -6.200000E+00  1.236418E-09
-4.000000E+00 -6.150000E+00  2.159799E-09
-4.000000E+00 -6.100000E+00  3.545001E-09
-4.000000E+00 -6.050000E+00  5.596115E-09
-4.000000E+00 -6.000000E+00  8.608056E-09
-4.000000E+00 -5.950000E+00  1.300282E-08
-4.000000E+00 -5.900000E+00  1.937919E-08
-4.000000E+00 -5.850000E+00  2.858027E-08
-4.000000E+00 -5.800000E+00  4.178427E-08
-4.000000E+00 -5.750000E+00  6.062538E-08
-4.000000E+00 -5.700000E+00  8.735338E-08
-4.000000E+00 -5.650000E+00  1.250423E-07
-4.000000E+00 -5.600000E+00  1.778607E-07
-4.000000E+00 -5.550000E+00  2.514180E-07
-4.000000E+00 -5.500000E+00  3.532050E-07
-4.000000E+00 -5.450000E+00  4.931464E-07
-4.000000E+00 -5.400000E+00  6.842888E-07
-4.000000E+00 -5.350000E+00  9.436457E-07
-4.000000E+00 -5.300000E+00  1.293225E-06
-4.000000E+00 -5.250000E+00  1.761264E-06
-4.000000E+00 -5.200000E+00  2.383691E-06
-4.000000E+00 -5.150000E+00  3.205836E-06
-4.000000E+00 -5.100000E+00  4.284403E-06
-4.000000E+00 -5.050000E+00  5.689712E-06
-4.000000E+00 -5.000000E+00  7.508190E-06
-4.000000E+00 -4.950000E+00  9.845109E-06
-4.000000E+00 -4.900000E+00  1.282751E-05
-4.000000E+00 -4.850000E+00  1.660729E-05
-4.000000E+00 -4.800000E+00  2.136425E-05
-4.000000E+00 -4.750000E+00  2.730920E-05
-4.000000E+00 -4.700000E+00  3.468675E-05
-4.000000E+00 -4.650000E+00  4.377780E-05
-4.000000E+00 -4.600000E+00  5.490138E-05
-4.000000E+00 -4.550000E+00  6.841586E-05
-4.000000E+00 -4.500000E+00  8.471909E-05
-4.000000E+00 -4.450000E+00  1.042474E-04
-4.000000E+00 -4.400000E+00  1.274734E-04
-4.000000E+00 -4.350000E+00  1.549017E-04
-4.000000E+00 -4.300000E+00  1.870643E-04
-4.000000E+00 -4.250000E+00  2.245128E-04
-4.000000E+00 -4.200000E+00  2.678100E-04
-4.000000E+00 -4.150000E+00  3.175201E-04
-4.000000E+00 -4.100000E+00  3.741971E-04
-4.000000E+00 -4.050000E+00  4.383728E-04
-4.000000E+00 -4.000000E+00  5.105440E-04
-4.000000E+00 -3.950000E+00  5.911597E-04
-4.000000E+00 -3.900000E+00  6.806086E-04
-4.000000E+00 -3.850000E+00  7.792078E-04
-4.000000E+00 -3.800000E+00  8.871929E-04
-4.000000E+00 -3.750000E+00  1.004709E-03
-4.000000E+00 -3.700000E+00  1.131805E-03
-4.000000E+00 -3.650000E+00  1.268432E-03
-4.000000E+00 -3.600000E+00  1.414437E-03
-4.000000E+00 -3.550000E+00  1.569571E-03
-4.000000E+00 -3.500000E+00  1.733488E-03
-4.000000E+00 -3.450000E+00  1.905756E-03
-4.000000E+00 -3.400000E+00  2.085860E-03
-4.000000E+00 -3.350000E+00  2.273220E-03
-4.000000E+00 -3.300000E+00  2.467193E-03
-4.000000E+00 -3.250000E+00  2.667094E-03
-4.000000E+00 -3.200000E+00  2.872203E-03
-4.000000E+00 -3.150000E+00  3.081780E-03
-4.000000E+00 -3.100000E+00  3.295074E-03
-4.000000E+00 -3.050000E+00  3.511341E-03
-4.000000E+00 -3.000000E+00  3.729846E-03
-4.000000E+00 -2.950000E+00  3.949877E-03
-4.000000E+00 -2.900000E+00  4.170752E-03
-4.000000E+00 -2.850000E+00  4.391824E-03
-4.000000E+00 -2.800000E+00  4.612487E-03
-4.000000E+00 -2.750000E+00  4.832179E-03
-4.000000E+00 -2.700000E+00  5.050384E-03
-4.000000E+00 -2.650000E+00  5.266637E-03
-4.000000E+00 -2.600000E+00  5.480516E-03
-4.000000E+00 -2.550000E+00  5.691650E-03
-4.000000E+00 -2.500000E+00  5.899715E-03
-4.000000E+00 -2.450000E+00  6.104428E-03
-4.000000E+00 -2.400000E+00  6.305550E-03
-4.000000E+00 -2.350000E+00  6.502882E-03
-4.000000E+00 -2.300000E+00  6.696261E-03
-4.000000E+00 -2.250000E+00  6.885557E-03
-4.000000E+00 -2.200000E+00  7.070671E-03
-4.000000E+00 -2.150000E+00  7.251531E-03
-4.000000E+00 -2.100000E+00  7.428091E-03
-4.000000E+00 -2.050000E+00  7.600326E-03
-4.000000E+00 -2.000000E+00  7.768227E-03
-4.000000E+00 -1.950000E+00  7.931805E-03
-4.000000E+00 -1.900000E+00  8.091082E-03
-4.000000E+00 -1.850000E+00  8.246093E-03
-4.000000E+00 -1.800000E+00  8.396879E-03
-4.000000E+00 -1.750000E+00  8.543491E-03
-4.000000E+00 -1.700000E+00  8.685983E-03
-4.000000E+00 -1.650000E+00  8.824413E-03
-4.000000E+00 -1.600000E+00  8.958841E-03
-4.000000E+00 -1.550000E+00  9.089326E-03
-4.000000E+00 -1.500000E+00  9.215927E-03
-4.000000E+00 -1.450000E+00  9.338702E-03
-4.000000E+00 -1.400000E+00  9.457705E-03
-4.000000E+00 -1.350000E+00  9.572985E-03
-4.000000E+00 -1.300000E+00  9.684589E-03
-4.000000E+00 -1.250000E+00  9.792557E-03
-4.000000E+00 -1.200000E+00  9.896925E-03
-4.000000E+00 -1.150000E+00  9.997723E-03
-4.000000E+00 -1.100000E+00  1.009497E-02
-4.000000E+00 -1.050000E+00  1.018869E-02
-4.000000E+00 -1.000000E+00  1.027889E-02
-4.000000E+00 -9.500000E-01  1.036558E-02
-4.000000E+00 -9.000000E-01  1.044875E-02
-4.000000E+00 -8.500000E-01  1.052839E-02
-4.000000E+00 -8.000000E-01  1.060449E-02
-4.000000E+00 -7.500000E-01  1.067702E-02
-4.000000E+00 -7.000000E-01  1.074595E-02
-4.000000E+00 -6.500000E-01  1.081126E-02
-4.000000E+00 -6.000000E-01  1.087291E-02
-4.000000E+00 -5.500000E-01  1.093083E-02
-4.000000E+00 -5.000000E-01  1.098500E-02
-4.000000E+00 -4.500000E-01  1.103535E-02
-4.000000E+00 -4.000000E-01  1.108182E-02
-4.000000E+00 -3.500000E-01  1.112437E-02
-4.000000E+00 -3.000000E-01  1.116293E-02
-4.000000E+00 -2.500000E-01  1.119745E-02
-4.000000E+00 -2.000000E-01  1.122787E-02
-4.000000E+00 -1.500000E-01  1.125414E-02
-4.000000E+00 -1.000000E-01  1.127623E-02
-4.000000E+00 -5.000000E-02  1.129410E-02
-4.000000E+00  0.000000E+00  1.130773E-02
-4.000000E+00  5.000000E-02  1.131711E-02
-4.000000E+00  1.000000E-01  1.132223E-02
-4.000000E+00  1.500000E-01  1.132309E-02
-4.000000E+00  2.000000E-01  1.131972E-02
-4.000000E+00  2.500000E-01  1.131212E-02
-4.000000E+00  3.000000E-01  1.130033E-02
-4.000000E+00  3.500000E-01  1.128435E-02
-4.000000E+00  4.000000E-01  1.126420E-02
-4.000000E+00  4.500000E-01  1.123988E-02
-4.000000E+00  5.000000E-01  1.121138E-02
-4.000000E+00  5.500000E-01  1.117865E-02
-4.000000E+00  6.000000E-01  1.114166E-02
-4.000000E+00  6.500000E-01  1.110033E-02
-4.000000E+00  7.000000E-01  1.105456E-02
-4.000000E+00  7.500000E-01  1.100427E-02
-4.000000E+00  8.000000E-01  1.094932E-02
-4.000000E+00  8.500000E-01  1.088960E-02
-4.000000E+00  9.000000E-01  1.082497E-02
-4.000000E+00  9.500000E-01  1.075532E-02
-4.000000E+00  1.000000E+00  1.068052E-02
-4.000000E+00  1.050000E+00  1.060046E-02
-4.000000E+00  1.100000E+00  1.051506E-02
-4.000000E+00  1.150000E+00  1.042421E-02
-4.000000E+00  1.200000E+00  1.032787E-02
-4.000000E+00  1.250000E+00  1.022597E-02
-4.000000E+00  1.300000E+00  1.011848E-02
-4.000000E+00  1.350000E+00  1.000537E-02
-4.000000E+00  1.400000E+00  9.886626E-03
-4.000000E+00  1.450000E+00  9.762244E-03
-4.000000E+00  1.500000E+00  9.632225E-03
-4.000000E+00  1.550000E+00  9.496580E-03
-4.000000E+00  1.600000E+00  9.355322E-03
-4.000000E+00  1.650000E+00  9.208470E-03
-4.000000E+00  1.700000E+00  9.056048E-03
-4.000000E+00  1.750000E+00  8.898084E-03
-4.000000E+00  1.800000E+00  8.734610E-03
-4.000000E+00  1.850000E+00  8.565667E-03
-4.000000E+00  1.900000E+00  8.391300E-03
-4.000000E+00  1.950000E+00  8.211567E-03
-4.000000E+00  2.000000E+00  8.026536E-03
-4.000000E+00  2.050000E+00  7.836289E-03
-4.000000E+00  2.100000E+00  7.640925E-03
-4.000000E+00  2.150000E+00  7.440564E-03
-4.000000E+00  2.200000E+00  7.235348E-03
-4.000000E+00  2.250000E+00  7.025449E-03
-4.000000E+00  2.300000E+00  6.811065E-03
-4.000000E+00  2.350000E+00  6.592430E-03
-4.000000E+00  2.400000E+00  6.369815E-03
-4.000000E+00  2.450000E+00  6.143533E-03
-4.000000E+00  2.500000E+00  5.913937E-03
-4.000000E+00  2.550000E+00  5.681428E-03
-4.000000E+00  2.600000E+00  5.446455E-03
-4.000000E+00  2.650000E+00  5.209513E-03
-4.000000E+00  2.700000E+00  4.971149E-03
-4.000000E+00  2.750000E+00  4.731955E-03
-4.000000E+00  2.800000E+00  4.492572E-03
-4.000000E+00  2.850000E+00  4.253681E-03
-4.000000E+00  2.900000E+00  4.016003E-03
-4.000000E+00  2.950000E+00  3.780288E-03
-4.000000E+00  3.000000E+00  3.547313E-03
-4.000000E+00  3.050000E+00  3.317868E-03
-4.000000E+00  3.100000E+00  3.092750E-03
-4.000000E+00  3.150000E+00  2.872747E-03
-4.000000E+00  3.200000E+00  2.658631E-03
-4.000000E+00  3.250000E+00  2.451142E-03
-4.000000E+00  3.300000E+00  2.250977E-03
-4.000000E+00  3.350000E+00  2.058777E-03
-4.000000E+00  3.400000E+00  1.875114E-03
-4.000000E+00  3.450000E+00  1.700486E-03
-4.000000E+00  3.500000E+00  1.535299E-03
-4.000000E+00  3.550000E+00  1.379868E-03
-4.000000E+00  3.600000E+00  1.234410E-03
-4.000000E+00  3.650000E+00  1.099040E-03
-4.000000E+00  3.700000E+00  9.737689E-04
-4.000000E+00  3.750000E+00  8.585135E-04
-4.000000E+00  3.800000E+00  7.530941E-04
-4.000000E+00  3.850000E+00  6.572450E-04
-4.000000E+00  3.900000E+00  5.706226E-04
-4.000000E+00  3.950000E+00  4.928158E-04
-4.000000E+00  4.000000E+00  4.233575E-04
-4.000000E+00  4.050000E+00  3.617363E-04
-4.000000E+00  4.100000E+00  3.074095E-04
-4.000000E+00  4.150000E+00  2.598142E-04
-4.000000E+00  4.200000E+00  2.183791E-04
-4.000000E+00  4.250000E+00  1.825351E-04
-4.000000E+00  4.300000E+00  1.517243E-04
-4.000000E+00  4.350000E+00  1.254079E-04
-4.000000E+00  4.400000E+00  1.030731E-04
-4.000000E+00  4.450000E+00  8.423794E-05
-4.000000E+00  4.500000E+00  6.845480E-05
-4.000000E+00  4.550000E+00  5.531303E-05
-4.000000E+00  4.600000E+00  4.443986E-05
-4.000000E+00  4.650000E+00  3.550056E-05
-4.000000E+00  4.700000E+00  2.819753E-05
-4.000000E+00  4.750000E+00  2.226884E-05
-4.000000E+00  4.800000E+00  1.748609E-05
-4.000000E+00  4.850000E+00  1.365196E-05
-4.000000E+00  4.900000E+00  1.059751E-05
-4.000000E+00  4.950000E+00  8.179359E-06
-4.000000E+00  5.000000E+00  6.276866E-06
-4.000000E+00  5.050000E+00  4.789349E-06
-4.000000E+00  5.100000E+00  3.633484E-06
-4.000000E+00  5.150000E+00  2.740863E-06
-4.000000E+00  5.200000E+00  2.055770E-06
-4.000000E+00  5.250000E+00  1.533174E-06
-4.000000E+00  5.300000E+00  1.136963E-06
-4.000000E+00  5.350000E+00  8.383951E-07
-4.000000E+00  5.400000E+00  6.147638E-07
-4.000000E+00  5.450000E+00  4.482648E-07
-4.000000E+00  5.500000E+00  3.250387E-07
-4.000000E+00  5.550000E+00  2.343751E-07
-4.000000E+00  5.600000E+00  1.680563E-07
-4.000000E+00  5.650000E+00  1.198222E-07
-4.000000E+00  5.700000E+00  8.493725E-08
-4.000000E+00  5.750000E+00  5.984440E-08
-4.000000E+00  5.800000E+00  4.189038E-08
-4.000000E+00  5.850000E+00  2.910968E-08
-4.000000E+00  5.900000E+00  2.005635E-08
-4.000000E+00  5.950000E+00  1.367391E-08
-4.000000E+00  6.000000E+00  9.195771E-09
-4.000000E+00  6.050000E+00  6.069595E-09
-4.000000E+00  6.100000E+00  3.900269E-09
-4.000000E+00  6.150000E+00  2.407407E-09
-4.000000E+00  6.200000E+00  1.393940E-09
-4.000000E+00  6.250000E+00  7.232351E-10
-4.000000E+00  6.300000E+00  3.027686E-10
-4.000000E+00  6.350000E+00  7.292595E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  8.155908E-11
-3.950000E+00 -6.300000E+00  3.400343E-10
-3.950000E+00 -6.250000E+00  8.177538E-10
-3.950000E+00 -6.200000E+00  1.590370E-09
-3.950000E+00 -6.150000E+00  2.776764E-09
-3.950000E+00 -6.100000E+00  4.554846E-09
-3.950000E+00 -6.050000E+00  7.184750E-09
-3.950000E+00 -6.000000E+00  1.104165E-08
-3.950000E+00 -5.950000E+00  1.666127E-08
-3.950000E+00 -5.900000E+00  2.480219E-08
-3.950000E+00 -5.850000E+00  3.653013E-08
-3.950000E+00 -5.800000E+00  5.333102E-08
-3.950000E+00 -5.750000E+00  7.726107E-08
-3.950000E+00 -5.700000E+00  1.111442E-07
-3.950000E+00 -5.650000E+00  1.588292E-07
-3.950000E+00 -5.600000E+00  2.255216E-07
-3.950000E+00 -5.550000E+00  3.182078E-07
-3.950000E+00 -5.500000E+00  4.461907E-07
-3.950000E+00 -5.450000E+00  6.217606E-07
-3.950000E+00 -5.400000E+00  8.610244E-07
-3.950000E+00 -5.350000E+00  1.184921E-06
-3.950000E+00 -5.300000E+00  1.620445E-06
-3.950000E+00 -5.250000E+00  2.202117E-06
-3.950000E+00 -5.200000E+00  2.973696E-06
-3.950000E+00 -5.150000E+00  3.990192E-06
-3.950000E+00 -5.100000E+00  5.320142E-06
-3.950000E+00 -5.050000E+00  7.048187E-06
-3.950000E+00 -5.000000E+00  9.277910E-06
-3.950000E+00 -4.950000E+00  1.213490E-05
-3.950000E+00 -4.900000E+00  1.576998E-05
-3.950000E+00 -4.850000E+00  2.036256E-05
-3.950000E+00 -4.800000E+00  2.612388E-05
-3.950000E+00 -4.750000E+00  3.330019E-05
-3.950000E+00 -4.700000E+00  4.217548E-05
-3.950000E+00 -4.650000E+00  5.307373E-05
-3.950000E+00 -4.600000E+00  6.636044E-05
-3.950000E+00 -4.550000E+00  8.244304E-05
-3.950000E+00 -4.500000E+00  1.017703E-04
-3.950000E+00 -4.450000E+00  1.248301E-04
-3.950000E+00 -4.400000E+00  1.521460E-04
-3.950000E+00 -4.350000E+00  1.842714E-04
-3.950000E+00 -4.300000E+00  2.217828E-04
-3.950000E+00 -4.250000E+00  2.652707E-04
-3.950000E+00 -4.200000E+00  3.153293E-04
-3.950000E+00 -4.150000E+00  3.725442E-04
-3.950000E+00 -4.100000E+00  4.374800E-04
-3.950000E+00 -4.050000E+00  5.106660E-04
-3.950000E+00 -4.000000E+00  5.925831E-04
-3.950000E+00 -3.950000E+00  6.836497E-04
-3.950000E+00 -3.900000E+00  7.842096E-04
-3.950000E+00 -3.850000E+00  8.945205E-04
-3.950000E+00 -3.800000E+00  1.014745E-03
-3.950000E+00 -3.750000E+00  1.144944E-03
-3.950000E+00 -3.700000E+00  1.285072E-03
-3.950000E+00 -3.650000E+00  1.434975E-03
-3.950000E+00 -3.600000E+00  1.594396E-03
-3.950000E+00 -3.550000E+00  1.762974E-03
-3.950000E+00 -3.500000E+00  1.940253E-03
-3.950000E+00 -3.450000E+00  2.125693E-03
-3.950000E+00 -3.400000E+00  2.318678E-03
-3.950000E+00 -3.350000E+00  2.518533E-03
-3.950000E+00 -3.300000E+00  2.724530E-03
-3.950000E+00 -3.250000E+00  2.935910E-03
-3.950000E+00 -3.200000E+00  3.151889E-03
-3.950000E+00 -3.150000E+00  3.371675E-03
-3.950000E+00 -3.100000E+00  3.594482E-03
-3.950000E+00 -3.050000E+00  3.819536E-03
-3.950000E+00 -3.000000E+00  4.046089E-03
-3.950000E+00 -2.950000E+00  4.273423E-03
-3.950000E+00 -2.900000E+00  4.500860E-03
-3.950000E+00 -2.850000E+00  4.727768E-03
-3.950000E+00 -2.800000E+00  4.953560E-03
-3.950000E+00 -2.750000E+00  5.177702E-03
-3.950000E+00 -2.700000E+00  5.399709E-03
-3.950000E+00 -2.650000E+00  5.619148E-03
-3.950000E+00 -2.600000E+00  5.835637E-03
-3.950000E+00 -2.550000E+00  6.048845E-03
-3.950000E+00 -2.500000E+00  6.258484E-03
-3.950000E+00 -2.450000E+00  6.464315E-03
-3.950000E+00 -2.400000E+00  6.666136E-03
-3.950000E+00 -2.350000E+00  6.863787E-03
-3.950000E+00 -2.300000E+00  7.057143E-03
-3.950000E+00 -2.250000E+00  7.246109E-03
-3.950000E+00 -2.200000E+00  7.430619E-03
-3.950000E+00 -2.150000E+00  7.610635E-03
-3.950000E+00 -2.100000E+00  7.786139E-03
-3.950000E+00 -2.050000E+00  7.957134E-03
-3.950000E+00 -2.000000E+00  8.123638E-03
-3.950000E+00 -1.950000E+00  8.285684E-03
-3.950000E+00 -1.900000E+00  8.443318E-03
-3.950000E+00 -1.850000E+00  8.596592E-03
-3.950000E+00 -1.800000E+00  8.745567E-03
-3.950000E+00 -1.750000E+00  8.890310E-03
-3.950000E+00 -1.700000E+00  9.030891E-03
-3.950000E+00 -1.650000E+00  9.167378E-03
-3.950000E+00 -1.600000E+00  9.299846E-03
-3.950000E+00 -1.550000E+00  9.428362E-03
-3.950000E+00 -1.500000E+00  9.552996E-03
-3.950000E+00 -1.450000E+00  9.673812E-03
-3.950000E+00 -1.400000E+00  9.790871E-03
-3.950000E+00 -1.350000E+00  9.904229E-03
-3.950000E+00 -1.300000E+00  1.001394E-02
-3.950000E+00 -1.250000E+00  1.012004E-02
-3.950000E+00 -1.200000E+00  1.022257E-02
-3.950000E+00 -1.150000E+00  1.032157E-02
-3.950000E+00 -1.100000E+00  1.041705E-02
-3.950000E+00 -1.050000E+00  1.050905E-02
-3.950000E+00 -1.000000E+00  1.059755E-02
-3.950000E+00 -9.500000E-01  1.068258E-02
-3.950000E+00 -9.000000E-01  1.076412E-02
-3.950000E+00 -8.500000E-01  1.084217E-02
-3.950000E+00 -8.000000E-01  1.091670E-02
-3.950000E+00 -7.500000E-01  1.098769E-02
-3.950000E+00 -7.000000E-01  1.105511E-02
-3.950000E+00 -6.500000E-01  1.111892E-02
-3.950000E+00 -6.000000E-01  1.117907E-02
-3.950000E+00 -5.500000E-01  1.123551E-02
-3.950000E+00 -5.000000E-01  1.128819E-02
-3.950000E+00 -4.500000E-01  1.133704E-02
-3.950000E+00 -4.000000E-01  1.138201E-02
-3.950000E+00 -3.500000E-01  1.142303E-02
-3.950000E+00 -3.000000E-01  1.146004E-02
-3.950000E+00 -2.500000E-01  1.149298E-02
-3.950000E+00 -2.000000E-01  1.152179E-02
-3.950000E+00 -1.500000E-01  1.154644E-02
-3.950000E+00 -1.000000E-01  1.156688E-02
-3.950000E+00 -5.000000E-02  1.158309E-02
-3.950000E+00  0.000000E+00  1.159506E-02
-3.950000E+00  5.000000E-02  1.160281E-02
-3.950000E+00  1.000000E-01  1.160634E-02
-3.950000E+00  1.500000E-01  1.160570E-02
-3.950000E+00  2.000000E-01  1.160094E-02
-3.950000E+00  2.500000E-01  1.159210E-02
-3.950000E+00  3.000000E-01  1.157926E-02
-3.950000E+00  3.500000E-01  1.156246E-02
-3.950000E+00  4.000000E-01  1.154175E-02
-3.950000E+00  4.500000E-01  1.151716E-02
-3.950000E+00  5.000000E-01  1.148869E-02
-3.950000E+00  5.500000E-01  1.145633E-02
-3.950000E+00  6.000000E-01  1.142004E-02
-3.950000E+00  6.500000E-01  1.137972E-02
-3.950000E+00  7.000000E-01  1.133527E-02
-3.950000E+00  7.500000E-01  1.128656E-02
-3.950000E+00  8.000000E-01  1.123345E-02
-3.950000E+00  8.500000E-01  1.117576E-02
-3.950000E+00  9.000000E-01  1.111333E-02
-3.950000E+00  9.500000E-01  1.104599E-02
-3.950000E+00  1.000000E+00  1.097359E-02
-3.950000E+00  1.050000E+00  1.089598E-02
-3.950000E+00  1.100000E+00  1.081304E-02
-3.950000E+00  1.150000E+00  1.072465E-02
-3.950000E+00  1.200000E+00  1.063073E-02
-3.950000E+00  1.250000E+00  1.053122E-02
-3.950000E+00  1.300000E+00  1.042607E-02
-3.950000E+00  1.350000E+00  1.031525E-02
-3.950000E+00  1.400000E+00  1.019875E-02
-3.950000E+00  1.450000E+00  1.007655E-02
-3.950000E+00  1.500000E+00  9.948669E-03
-3.950000E+00  1.550000E+00  9.815118E-03
-3.950000E+00  1.600000E+00  9.675914E-03
-3.950000E+00  1.650000E+00  9.531078E-03
-3.950000E+00  1.700000E+00  9.380636E-03
-3.950000E+00  1.750000E+00  9.224615E-03
-3.950000E+00  1.800000E+00  9.063044E-03
-3.950000E+00  1.850000E+00  8.895958E-03
-3.950000E+00  1.900000E+00  8.723395E-03
-3.950000E+00  1.950000E+00  8.545399E-03
-3.950000E+00  2.000000E+00  8.362023E-03
-3.950000E+00  2.050000E+00  8.173332E-03
-3.950000E+00  2.100000E+00  7.979403E-03
-3.950000E+00  2.150000E+00  7.780329E-03
-3.950000E+00  2.200000E+00  7.576224E-03
-3.950000E+00  2.250000E+00  7.367225E-03
-3.950000E+00  2.300000E+00  7.153494E-03
-3.950000E+00  2.350000E+00  6.935227E-03
-3.950000E+00  2.400000E+00  6.712652E-03
-3.950000E+00  2.450000E+00  6.486034E-03
-3.950000E+00  2.500000E+00  6.255682E-03
-3.950000E+00  2.550000E+00  6.021946E-03
-3.950000E+00  2.600000E+00  5.785227E-03
-3.950000E+00  2.650000E+00  5.545972E-03
-3.950000E+00  2.700000E+00  5.304680E-03
-3.950000E+00  2.750000E+00  5.061899E-03
-3.950000E+00  2.800000E+00  4.818231E-03
-3.950000E+00  2.850000E+00  4.574322E-03
-3.950000E+00  2.900000E+00  4.330866E-03
-3.950000E+00  2.950000E+00  4.088594E-03
-3.950000E+00  3.000000E+00  3.848275E-03
-3.950000E+00  3.050000E+00  3.610701E-03
-3.950000E+00  3.100000E+00  3.376683E-03
-3.950000E+00  3.150000E+00  3.147038E-03
-3.950000E+00  3.200000E+00  2.922578E-03
-3.950000E+00  3.250000E+00  2.704097E-03
-3.950000E+00  3.300000E+00  2.492360E-03
-3.950000E+00  3.350000E+00  2.288086E-03
-3.950000E+00  3.400000E+00  2.091939E-03
-3.950000E+00  3.450000E+00  1.904514E-03
-3.950000E+00  3.500000E+00  1.726325E-03
-3.950000E+00  3.550000E+00  1.557796E-03
-3.950000E+00  3.600000E+00  1.399256E-03
-3.950000E+00  3.650000E+00  1.250931E-03
-3.950000E+00  3.700000E+00  1.112942E-03
-3.950000E+00  3.750000E+00  9.853042E-04
-3.950000E+00  3.800000E+00  8.679315E-04
-3.950000E+00  3.850000E+00  7.606399E-04
-3.950000E+00  3.900000E+00  6.631557E-04
-3.950000E+00  3.950000E+00  5.751238E-04
-3.950000E+00  4.000000E+00  4.961194E-04
-3.950000E+00  4.050000E+00  4.256597E-04
-3.950000E+00  4.100000E+00  3.632160E-04
-3.950000E+00  4.150000E+00  3.082273E-04
-3.950000E+00  4.200000E+00  2.601122E-04
-3.950000E+00  4.250000E+00  2.182810E-04
-3.950000E+00  4.300000E+00  1.821464E-04
-3.950000E+00  4.350000E+00  1.511337E-04
-3.950000E+00  4.400000E+00  1.246883E-04
-3.950000E+00  4.450000E+00  1.022831E-04
-3.950000E+00  4.500000E+00  8.342308E-05
-3.950000E+00  4.550000E+00  6.764969E-05
-3.950000E+00  4.600000E+00  5.454264E-05
-3.950000E+00  4.650000E+00  4.372123E-05
-3.950000E+00  4.700000E+00  3.484418E-05
-3.950000E+00  4.750000E+00  2.760875E-05
-3.950000E+00  4.800000E+00  2.174902E-05
-3.950000E+00  4.850000E+00  1.703365E-05
-3.950000E+00  4.900000E+00  1.326327E-05
-3.950000E+00  4.950000E+00  1.026759E-05
-3.950000E+00  5.000000E+00  7.902481E-06
-3.950000E+00  5.050000E+00  6.046963E-06
-3.950000E+00  5.100000E+00  4.600379E-06
-3.950000E+00  5.150000E+00  3.479663E-06
-3.950000E+00  5.200000E+00  2.616818E-06
-3.950000E+00  5.250000E+00  1.956636E-06
-3.950000E+00  5.300000E+00  1.454638E-06
-3.950000E+00  5.350000E+00  1.075269E-06
-3.950000E+00  5.400000E+00  7.903269E-07
-3.950000E+00  5.450000E+00  5.776067E-07
-3.950000E+00  5.500000E+00  4.197589E-07
-3.950000E+00  5.550000E+00  3.033262E-07
-3.950000E+00  5.600000E+00  2.179472E-07
-3.950000E+00  5.650000E+00  1.557016E-07
-3.950000E+00  5.700000E+00  1.105785E-07
-3.950000E+00  5.750000E+00  7.804881E-08
-3.950000E+00  5.800000E+00  5.472368E-08
-3.950000E+00  5.850000E+00  3.808548E-08
-3.950000E+00  5.900000E+00  2.627676E-08
-3.950000E+00  5.950000E+00  1.793670E-08
-3.950000E+00  6.000000E+00  1.207525E-08
-3.950000E+00  6.050000E+00  7.977229E-09
-3.950000E+00  6.100000E+00  5.129771E-09
-3.950000E+00  6.150000E+00  3.168068E-09
-3.950000E+00  6.200000E+00  1.835133E-09
-3.950000E+00  6.250000E+00  9.524174E-10
-3.950000E+00  6.300000E+00  3.987845E-10
-3.950000E+00  6.350000E+00  9.606237E-11
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  1.044979E-10
-3.900000E+00 -6.300000E+00  4.356108E-10
-3.900000E+00 -6.250000E+00  1.047357E-09
-3.900000E+00 -6.200000E+00  2.036178E-09
-3.900000E+00 -6.150000E+00  3.553409E-09
-3.900000E+00 -6.100000E+00  5.825153E-09
-3.900000E+00 -6.050000E+00  9.181401E-09
-3.900000E+00 -6.000000E+00  1.409714E-08
-3.900000E+00 -5.950000E+00  2.124921E-08
-3.900000E+00 -5.900000E+00  3.159398E-08
-3.900000E+00 -5.850000E+00  4.647204E-08
-3.900000E+00 -5.800000E+00  6.774828E-08
-3.900000E+00 -5.750000E+00  9.799716E-08
-3.900000E+00 -5.700000E+00  1.407457E-07
-3.900000E+00 -5.650000E+00  2.007886E-07
-3.900000E+00 -5.600000E+00  2.845939E-07
-3.900000E+00 -5.550000E+00  4.008182E-07
-3.900000E+00 -5.500000E+00  5.609560E-07
-3.900000E+00 -5.450000E+00  7.801475E-07
-3.900000E+00 -5.400000E+00  1.078173E-06
-3.900000E+00 -5.350000E+00  1.480665E-06
-3.900000E+00 -5.300000E+00  2.020559E-06
-3.900000E+00 -5.250000E+00  2.739819E-06
-3.900000E+00 -5.200000E+00  3.691451E-06
-3.900000E+00 -5.150000E+00  4.941826E-06
-3.900000E+00 -5.100000E+00  6.573305E-06
-3.900000E+00 -5.050000E+00  8.687168E-06
-3.900000E+00 -5.000000E+00  1.140680E-05
-3.900000E+00 -4.950000E+00  1.488109E-05
-3.900000E+00 -4.900000E+00  1.928798E-05
-3.900000E+00 -4.850000E+00  2.483795E-05
-3.900000E+00 -4.800000E+00  3.177753E-05
-3.900000E+00 -4.750000E+00  4.039231E-05
-3.900000E+00 -4.700000E+00  5.100959E-05
-3.900000E+00 -4.650000E+00  6.400027E-05
-3.900000E+00 -4.600000E+00  7.977966E-05
-3.900000E+00 -4.550000E+00  9.880718E-05
-3.900000E+00 -4.500000E+00  1.215845E-04
-3.900000E+00 -4.450000E+00  1.486522E-04
-3.900000E+00 -4.400000E+00  1.805843E-04
-3.900000E+00 -4.350000E+00  2.179812E-04
-3.900000E+00 -4.300000E+00  2.614604E-04
-3.900000E+00 -4.250000E+00  3.116459E-04
-3.900000E+00 -4.200000E+00  3.691556E-04
-3.900000E+00 -4.150000E+00  4.345875E-04
-3.900000E+00 -4.100000E+00  5.085054E-04
-3.900000E+00 -4.050000E+00  5.914236E-04
-3.900000E+00 -4.000000E+00  6.837930E-04
-3.900000E+00 -3.950000E+00  7.859866E-04
-3.900000E+00 -3.900000E+00  8.982878E-04
-3.900000E+00 -3.850000E+00  1.020880E-03
-3.900000E+00 -3.800000E+00  1.153839E-03
-3.900000E+00 -3.750000E+00  1.297127E-03
-3.900000E+00 -3.700000E+00  1.450593E-03
-3.900000E+00 -3.650000E+00  1.613973E-03
-3.900000E+00 -3.600000E+00  1.786893E-03
-3.900000E+00 -3.550000E+00  1.968879E-03
-3.900000E+00 -3.500000E+00  2.159365E-03
-3.900000E+00 -3.450000E+00  2.357704E-03
-3.900000E+00 -3.400000E+00  2.563184E-03
-3.900000E+00 -3.350000E+00  2.775041E-03
-3.900000E+00 -3.300000E+00  2.992472E-03
-3.900000E+00 -3.250000E+00  3.214652E-03
-3.900000E+00 -3.200000E+00  3.440749E-03
-3.900000E+00 -3.150000E+00  3.669931E-03
-3.900000E+00 -3.100000E+00  3.901387E-03
-3.900000E+00 -3.050000E+00  4.134329E-03
-3.900000E+00 -3.000000E+00  4.368006E-03
-3.900000E+00 -2.950000E+00  4.601708E-03
-3.900000E+00 -2.900000E+00  4.834773E-03
-3.900000E+00 -2.850000E+00  5.066592E-03
-3.900000E+00 -2.800000E+00  5.296607E-03
-3.900000E+00 -2.750000E+00  5.524318E-03
-3.900000E+00 -2.700000E+00  5.749277E-03
-3.900000E+00 -2.650000E+00  5.971092E-03
-3.900000E+00 -2.600000E+00  6.189421E-03
-3.900000E+00 -2.550000E+00  6.403975E-03
-3.900000E+00 -2.500000E+00  6.614509E-03
-3.900000E+00 -2.450000E+00  6.820822E-03
-3.900000E+00 -2.400000E+00  7.022755E-03
-3.900000E+00 -2.350000E+00  7.220184E-03
-3.900000E+00 -2.300000E+00  7.413020E-03
-3.900000E+00 -2.250000E+00  7.601203E-03
-3.900000E+00 -2.200000E+00  7.784700E-03
-3.900000E+00 -2.150000E+00  7.963501E-03
-3.900000E+00 -2.100000E+00  8.137616E-03
-3.900000E+00 -2.050000E+00  8.307075E-03
-3.900000E+00 -2.000000E+00  8.471918E-03
-3.900000E+00 -1.950000E+00  8.632201E-03
-3.900000E+00 -1.900000E+00  8.787987E-03
-3.900000E+00 -1.850000E+00  8.939348E-03
-3.900000E+00 -1.800000E+00  9.086360E-03
-3.900000E+00 -1.750000E+00  9.229105E-03
-3.900000E+00 -1.700000E+00  9.367663E-03
-3.900000E+00 -1.650000E+00  9.502117E-03
-3.900000E+00 -1.600000E+00  9.632549E-03
-3.900000E+00 -1.550000E+00  9.759036E-03
-3.900000E+00 -1.500000E+00  9.881654E-03
-3.900000E+00 -1.450000E+00  1.000047E-02
-3.900000E+00 -1.400000E+00  1.011556E-02
-3.900000E+00 -1.350000E+00  1.022698E-02
-3.900000E+00 -1.300000E+00  1.033477E-02
-3.900000E+00 -1.250000E+00  1.043900E-02
-3.900000E+00 -1.200000E+00  1.053969E-02
-3.900000E+00 -1.150000E+00  1.063688E-02
-3.900000E+00 -1.100000E+00  1.073060E-02
-3.900000E+00 -1.050000E+00  1.082086E-02
-3.900000E+00 -1.000000E+00  1.090767E-02
-3.900000E+00 -9.500000E-01  1.099102E-02
-3.900000E+00 -9.000000E-01  1.107092E-02
-3.900000E+00 -8.500000E-01  1.114735E-02
-3.900000E+00 -8.000000E-01  1.122029E-02
-3.900000E+00 -7.500000E-01  1.128969E-02
-3.900000E+00 -7.000000E-01  1.135553E-02
-3.900000E+00 -6.500000E-01  1.141777E-02
-3.900000E+00 -6.000000E-01  1.147633E-02
-3.900000E+00 -5.500000E-01  1.153117E-02
-3.900000E+00 -5.000000E-01  1.158223E-02
-3.900000E+00 -4.500000E-01  1.162943E-02
-3.900000E+00 -4.000000E-01  1.167270E-02
-3.900000E+00 -3.500000E-01  1.171197E-02
-3.900000E+00 -3.000000E-01  1.174717E-02
-3.900000E+00 -2.500000E-01  1.177824E-02
-3.900000E+00 -2.000000E-01  1.180512E-02
-3.900000E+00 -1.500000E-01  1.182776E-02
-3.900000E+00 -1.000000E-01  1.184614E-02
-3.900000E+00 -5.000000E-02  1.186024E-02
-3.900000E+00  0.000000E+00  1.187007E-02
-3.900000E+00  5.000000E-02  1.187567E-02
-3.900000E+00  1.000000E-01  1.187710E-02
-3.900000E+00  1.500000E-01  1.187442E-02
-3.900000E+00  2.000000E-01  1.186774E-02
-3.900000E+00  2.500000E-01  1.185716E-02
-3.900000E+00  3.000000E-01  1.184280E-02
-3.900000E+00  3.500000E-01  1.182476E-02
-3.900000E+00  4.000000E-01  1.180315E-02
-3.900000E+00  4.500000E-01  1.177803E-02
-3.900000E+00  5.000000E-01  1.174945E-02
-3.900000E+00  5.500000E-01  1.171741E-02
-3.900000E+00  6.000000E-01  1.168185E-02
-3.900000E+00  6.500000E-01  1.164270E-02
-3.900000E+00  7.000000E-01  1.159982E-02
-3.900000E+00  7.500000E-01  1.155304E-02
-3.900000E+00  8.000000E-01  1.150216E-02
-3.900000E+00  8.500000E-01  1.144697E-02
-3.900000E+00  9.000000E-01  1.138723E-02
-3.900000E+00  9.500000E-01  1.132273E-02
-3.900000E+00  1.000000E+00  1.125325E-02
-3.900000E+00  1.050000E+00  1.117860E-02
-3.900000E+00  1.100000E+00  1.109862E-02
-3.900000E+00  1.150000E+00  1.101316E-02
-3.900000E+00  1.200000E+00  1.092211E-02
-3.900000E+00  1.250000E+00  1.082540E-02
-3.900000E+00  1.300000E+00  1.072295E-02
-3.900000E+00  1.350000E+00  1.061476E-02
-3.900000E+00  1.400000E+00  1.050079E-02
-3.900000E+00  1.450000E+00  1.038105E-02
-3.900000E+00  1.500000E+00  1.025555E-02
-3.900000E+00  1.550000E+00  1.012432E-02
-3.900000E+00  1.600000E+00  9.987383E-03
-3.900000E+00  1.650000E+00  9.844763E-03
-3.900000E+00  1.700000E+00  9.696494E-03
-3.900000E+00  1.750000E+00  9.542607E-03
-3.900000E+00  1.800000E+00  9.383136E-03
-3.900000E+00  1.850000E+00  9.218111E-03
-3.900000E+00  1.900000E+00  9.047569E-03
-3.900000E+00  1.950000E+00  8.871545E-03
-3.900000E+00  2.000000E+00  8.690084E-03
-3.900000E+00  2.050000E+00  8.503234E-03
-3.900000E+00  2.100000E+00  8.311055E-03
-3.900000E+00  2.150000E+00  8.113618E-03
-3.900000E+00  2.200000E+00  7.911013E-03
-3.900000E+00  2.250000E+00  7.703346E-03
-3.900000E+00  2.300000E+00  7.490747E-03
-3.900000E+00  2.350000E+00  7.273374E-03
-3.900000E+00  2.400000E+00  7.051414E-03
-3.900000E+00  2.450000E+00  6.825091E-03
-3.900000E+00  2.500000E+00  6.594665E-03
-3.900000E+00  2.550000E+00  6.360440E-03
-3.900000E+00  2.600000E+00  6.122764E-03
-3.900000E+00  2.650000E+00  5.882035E-03
-3.900000E+00  2.700000E+00  5.638700E-03
-3.900000E+00  2.750000E+00  5.393260E-03
-3.900000E+00  2.800000E+00  5.146269E-03
-3.900000E+00  2.850000E+00  4.898330E-03
-3.900000E+00  2.900000E+00  4.650100E-03
-3.900000E+00  2.950000E+00  4.402283E-03
-3.900000E+00  3.000000E+00  4.155624E-03
-3.900000E+00  3.050000E+00  3.910905E-03
-3.900000E+00  3.100000E+00  3.668938E-03
-3.900000E+00  3.150000E+00  3.430552E-03
-3.900000E+00  3.200000E+00  3.196585E-03
-3.900000E+00  3.250000E+00  2.967872E-03
-3.900000E+00  3.300000E+00  2.745230E-03
-3.900000E+00  3.350000E+00  2.529449E-03
-3.900000E+00  3.400000E+00  2.321270E-03
-3.900000E+00  3.450000E+00  2.121380E-03
-3.900000E+00  3.500000E+00  1.930395E-03
-3.900000E+00  3.550000E+00  1.748848E-03
-3.900000E+00  3.600000E+00  1.577179E-03
-3.900000E+00  3.650000E+00  1.415731E-03
-3.900000E+00  3.700000E+00  1.264737E-03
-3.900000E+00  3.750000E+00  1.124326E-03
-3.900000E+00  3.800000E+00  9.945139E-04
-3.900000E+00  3.850000E+00  8.752130E-04
-3.900000E+00  3.900000E+00  7.662336E-04
-3.900000E+00  3.950000E+00  6.672925E-04
-3.900000E+00  4.000000E+00  5.780228E-04
-3.900000E+00  4.050000E+00  4.979850E-04
-3.900000E+00  4.100000E+00  4.266795E-04
-3.900000E+00  4.150000E+00  3.635598E-04
-3.900000E+00  4.200000E+00  3.080461E-04
-3.900000E+00  4.250000E+00  2.595379E-04
-3.900000E+00  4.300000E+00  2.174268E-04
-3.900000E+00  4.350000E+00  1.811075E-04
-3.900000E+00  4.400000E+00  1.499883E-04
-3.900000E+00  4.450000E+00  1.234992E-04
-3.900000E+00  4.500000E+00  1.010989E-04
-3.900000E+00  4.550000E+00  8.228019E-05
-3.900000E+00  4.600000E+00  6.657393E-05
-3.900000E+00  4.650000E+00  5.355097E-05
-3.900000E+00  4.700000E+00  4.282330E-05
-3.900000E+00  4.750000E+00  3.404389E-05
-3.900000E+00  4.800000E+00  2.690558E-05
-3.900000E+00  4.850000E+00  2.113918E-05
-3.900000E+00  4.900000E+00  1.651112E-05
-3.900000E+00  4.950000E+00  1.282059E-05
-3.900000E+00  5.000000E+00  9.896561E-06
-3.900000E+00  5.050000E+00  7.594656E-06
-3.900000E+00  5.100000E+00  5.794063E-06
-3.900000E+00  5.150000E+00  4.394552E-06
-3.900000E+00  5.200000E+00  3.313663E-06
-3.900000E+00  5.250000E+00  2.484116E-06
-3.900000E+00  5.300000E+00  1.851455E-06
-3.900000E+00  5.350000E+00  1.371961E-06
-3.900000E+00  5.400000E+00  1.010804E-06
-3.900000E+00  5.450000E+00  7.404511E-07
-3.900000E+00  5.500000E+00  5.393064E-07
-3.900000E+00  5.550000E+00  3.905558E-07
-3.900000E+00  5.600000E+00  2.812067E-07
-3.900000E+00  5.650000E+00  2.012934E-07
-3.900000E+00  5.700000E+00  1.432276E-07
-3.900000E+00  5.750000E+00  1.012732E-07
-3.900000E+00  5.800000E+00  7.112528E-08
-3.900000E+00  5.850000E+00  4.957598E-08
-3.900000E+00  5.900000E+00  3.425186E-08
-3.900000E+00  5.950000E+00  2.340927E-08
-3.900000E+00  6.000000E+00  1.577623E-08
-3.900000E+00  6.050000E+00  1.043152E-08
-3.900000E+00  6.100000E+00  6.712889E-09
-3.900000E+00  6.150000E+00  4.148132E-09
-3.900000E+00  6.200000E+00  2.403861E-09
-3.900000E+00  6.250000E+00  1.247952E-09
-3.900000E+00  6.300000E+00  5.226273E-10
-3.900000E+00  6.350000E+00  1.259080E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.332744E-10
-3.850000E+00 -6.300000E+00  5.554907E-10
-3.850000E+00 -6.250000E+00  1.335261E-09
-3.850000E+00 -6.200000E+00  2.594952E-09
-3.850000E+00 -6.150000E+00  4.526305E-09
-3.850000E+00 -6.100000E+00  7.415312E-09
-3.850000E+00 -6.050000E+00  1.167859E-08
-3.850000E+00 -6.000000E+00  1.791465E-08
-3.850000E+00 -5.950000E+00  2.697454E-08
-3.850000E+00 -5.900000E+00  4.005819E-08
-3.850000E+00 -5.850000E+00  5.884382E-08
-3.850000E+00 -5.800000E+00  8.566056E-08
-3.850000E+00 -5.750000E+00  1.237160E-07
-3.850000E+00 -5.700000E+00  1.773936E-07
-3.850000E+00 -5.650000E+00  2.526370E-07
-3.850000E+00 -5.600000E+00  3.574423E-07
-3.850000E+00 -5.550000E+00  5.024816E-07
-3.850000E+00 -5.500000E+00  7.018845E-07
-3.850000E+00 -5.450000E+00  9.742057E-07
-3.850000E+00 -5.400000E+00  1.343610E-06
-3.850000E+00 -5.350000E+00  1.841309E-06
-3.850000E+00 -5.300000E+00  2.507267E-06
-3.850000E+00 -5.250000E+00  3.392221E-06
-3.850000E+00 -5.200000E+00  4.560018E-06
-3.850000E+00 -5.150000E+00  6.090285E-06
-3.850000E+00 -5.100000E+00  8.081421E-06
-3.850000E+00 -5.050000E+00  1.065389E-05
-3.850000E+00 -5.000000E+00  1.395379E-05
-3.850000E+00 -4.950000E+00  1.815654E-05
-3.850000E+00 -4.900000E+00  2.347068E-05
-3.850000E+00 -4.850000E+00  3.014159E-05
-3.850000E+00 -4.800000E+00  3.845495E-05
-3.850000E+00 -4.750000E+00  4.873966E-05
-3.850000E+00 -4.700000E+00  6.137019E-05
-3.850000E+00 -4.650000E+00  7.676782E-05
-3.850000E+00 -4.600000E+00  9.540071E-05
-3.850000E+00 -4.550000E+00  1.177825E-04
-3.850000E+00 -4.500000E+00  1.444689E-04
-3.850000E+00 -4.450000E+00  1.760531E-04
-3.850000E+00 -4.400000E+00  2.131581E-04
-3.850000E+00 -4.350000E+00  2.564277E-04
-3.850000E+00 -4.300000E+00  3.065153E-04
-3.850000E+00 -4.250000E+00  3.640711E-04
-3.850000E+00 -4.200000E+00  4.297276E-04
-3.850000E+00 -4.150000E+00  5.040839E-04
-3.850000E+00 -4.100000E+00  5.876903E-04
-3.850000E+00 -4.050000E+00  6.810321E-04
-3.850000E+00 -4.000000E+00  7.845150E-04
-3.850000E+00 -3.950000E+00  8.984513E-04
-3.850000E+00 -3.900000E+00  1.023049E-03
-3.850000E+00 -3.850000E+00  1.158402E-03
-3.850000E+00 -3.800000E+00  1.304485E-03
-3.850000E+00 -3.750000E+00  1.461153E-03
-3.850000E+00 -3.700000E+00  1.628139E-03
-3.850000E+00 -3.650000E+00  1.805059E-03
-3.850000E+00 -3.600000E+00  1.991424E-03
-3.850000E+00 -3.550000E+00  2.186642E-03
-3.850000E+00 -3.500000E+00  2.390040E-03
-3.850000E+00 -3.450000E+00  2.600871E-03
-3.850000E+00 -3.400000E+00  2.818332E-03
-3.850000E+00 -3.350000E+00  3.041580E-03
-3.850000E+00 -3.300000E+00  3.269749E-03
-3.850000E+00 -3.250000E+00  3.501962E-03
-3.850000E+00 -3.200000E+00  3.737347E-03
-3.850000E+00 -3.150000E+00  3.975051E-03
-3.850000E+00 -3.100000E+00  4.214248E-03
-3.850000E+00 -3.050000E+00  4.454151E-03
-3.850000E+00 -3.000000E+00  4.694017E-03
-3.850000E+00 -2.950000E+00  4.933156E-03
-3.850000E+00 -2.900000E+00  5.170931E-03
-3.850000E+00 -2.850000E+00  5.406764E-03
-3.850000E+00 -2.800000E+00  5.640136E-03
-3.850000E+00 -2.750000E+00  5.870585E-03
-3.850000E+00 -2.700000E+00  6.097705E-03
-3.850000E+00 -2.650000E+00  6.321148E-03
-3.850000E+00 -2.600000E+00  6.540617E-03
-3.850000E+00 -2.550000E+00  6.755863E-03
-3.850000E+00 -2.500000E+00  6.966685E-03
-3.850000E+00 -2.450000E+00  7.172923E-03
-3.850000E+00 -2.400000E+00  7.374455E-03
-3.850000E+00 -2.350000E+00  7.571196E-03
-3.850000E+00 -2.300000E+00  7.763090E-03
-3.850000E+00 -2.250000E+00  7.950110E-03
-3.850000E+00 -2.200000E+00  8.132253E-03
-3.850000E+00 -2.150000E+00  8.309536E-03
-3.850000E+00 -2.100000E+00  8.481995E-03
-3.850000E+00 -2.050000E+00  8.649681E-03
-3.850000E+00 -2.000000E+00  8.812658E-03
-3.850000E+00 -1.950000E+00  8.971000E-03
-3.850000E+00 -1.900000E+00  9.124786E-03
-3.850000E+00 -1.850000E+00  9.274106E-03
-3.850000E+00 -1.800000E+00  9.419048E-03
-3.850000E+00 -1.750000E+00  9.559706E-03
-3.850000E+00 -1.700000E+00  9.696172E-03
-3.850000E+00 -1.650000E+00  9.828538E-03
-3.850000E+00 -1.600000E+00  9.956892E-03
-3.850000E+00 -1.550000E+00  1.008132E-02
-3.850000E+00 -1.500000E+00  1.020190E-02
-3.850000E+00 -1.450000E+00  1.031872E-02
-3.850000E+00 -1.400000E+00  1.043183E-02
-3.850000E+00 -1.350000E+00  1.054131E-02
-3.850000E+00 -1.300000E+00  1.064720E-02
-3.850000E+00 -1.250000E+00  1.074956E-02
-3.850000E+00 -1.200000E+00  1.084842E-02
-3.850000E+00 -1.150000E+00  1.094382E-02
-3.850000E+00 -1.100000E+00  1.103578E-02
-3.850000E+00 -1.050000E+00  1.112431E-02
-3.850000E+00 -1.000000E+00  1.120942E-02
-3.850000E+00 -9.500000E-01  1.129110E-02
-3.850000E+00 -9.000000E-01  1.136935E-02
-3.850000E+00 -8.500000E-01  1.144414E-02
-3.850000E+00 -8.000000E-01  1.151544E-02
-3.850000E+00 -7.500000E-01  1.158321E-02
-3.850000E+00 -7.000000E-01  1.164741E-02
-3.850000E+00 -6.500000E-01  1.170799E-02
-3.850000E+00 -6.000000E-01  1.176487E-02
-3.850000E+00 -5.500000E-01  1.181798E-02
-3.850000E+00 -5.000000E-01  1.186725E-02
-3.850000E+00 -4.500000E-01  1.191261E-02
-3.850000E+00 -4.000000E-01  1.195395E-02
-3.850000E+00 -3.500000E-01  1.199120E-02
-3.850000E+00 -3.000000E-01  1.202428E-02
-3.850000E+00 -2.500000E-01  1.205311E-02
-3.850000E+00 -2.000000E-01  1.207763E-02
-3.850000E+00 -1.500000E-01  1.209780E-02
-3.850000E+00 -1.000000E-01  1.211359E-02
-3.850000E+00 -5.000000E-02  1.212500E-02
-3.850000E+00  0.000000E+00  1.213207E-02
-3.850000E+00  5.000000E-02  1.213485E-02
-3.850000E+00  1.000000E-01  1.213347E-02
-3.850000E+00  1.500000E-01  1.212804E-02
-3.850000E+00  2.000000E-01  1.211873E-02
-3.850000E+00  2.500000E-01  1.210572E-02
-3.850000E+00  3.000000E-01  1.208921E-02
-3.850000E+00  3.500000E-01  1.206938E-02
-3.850000E+00  4.000000E-01  1.204640E-02
-3.850000E+00  4.500000E-01  1.202041E-02
-3.850000E+00  5.000000E-01  1.199149E-02
-3.850000E+00  5.500000E-01  1.195968E-02
-3.850000E+00  6.000000E-01  1.192494E-02
-3.850000E+00  6.500000E-01  1.188716E-02
-3.850000E+00  7.000000E-01  1.184618E-02
-3.850000E+00  7.500000E-01  1.180177E-02
-3.850000E+00  8.000000E-01  1.175368E-02
-3.850000E+00  8.500000E-01  1.170159E-02
-3.850000E+00  9.000000E-01  1.164521E-02
-3.850000E+00  9.500000E-01  1.158424E-02
-3.850000E+00  1.000000E+00  1.151837E-02
-3.850000E+00  1.050000E+00  1.144737E-02
-3.850000E+00  1.100000E+00  1.137099E-02
-3.850000E+00  1.150000E+00  1.128907E-02
-3.850000E+00  1.200000E+00  1.120145E-02
-3.850000E+00  1.250000E+00  1.110804E-02
-3.850000E+00  1.300000E+00  1.100877E-02
-3.850000E+00  1.350000E+00  1.090360E-02
-3.850000E+00  1.400000E+00  1.079253E-02
-3.850000E+00  1.450000E+00  1.067557E-02
-3.850000E+00  1.500000E+00  1.055273E-02
-3.850000E+00  1.550000E+00  1.042407E-02
-3.850000E+00  1.600000E+00  1.028962E-02
-3.850000E+00  1.650000E+00  1.014942E-02
-3.850000E+00  1.700000E+00  1.000351E-02
-3.850000E+00  1.750000E+00  9.851936E-03
-3.850000E+00  1.800000E+00  9.694740E-03
-3.850000E+00  1.850000E+00  9.531956E-03
-3.850000E+00  1.900000E+00  9.363620E-03
-3.850000E+00  1.950000E+00  9.189767E-03
-3.850000E+00  2.000000E+00  9.010434E-03
-3.850000E+00  2.050000E+00  8.825661E-03
-3.850000E+00  2.100000E+00  8.635493E-03
-3.850000E+00  2.150000E+00  8.439986E-03
-3.850000E+00  2.200000E+00  8.239205E-03
-3.850000E+00  2.250000E+00  8.033234E-03
-3.850000E+00  2.300000E+00  7.822172E-03
-3.850000E+00  2.350000E+00  7.606144E-03
-3.850000E+00  2.400000E+00  7.385301E-03
-3.850000E+00  2.450000E+00  7.159824E-03
-3.850000E+00  2.500000E+00  6.929929E-03
-3.850000E+00  2.550000E+00  6.695873E-03
-3.850000E+00  2.600000E+00  6.457955E-03
-3.850000E+00  2.650000E+00  6.216519E-03
-3.850000E+00  2.700000E+00  5.971963E-03
-3.850000E+00  2.750000E+00  5.724732E-03
-3.850000E+00  2.800000E+00  5.475329E-03
-3.850000E+00  2.850000E+00  5.224311E-03
-3.850000E+00  2.900000E+00  4.972288E-03
-3.850000E+00  2.950000E+00  4.719924E-03
-3.850000E+00  3.000000E+00  4.467933E-03
-3.850000E+00  3.050000E+00  4.217075E-03
-3.850000E+00  3.100000E+00  3.968145E-03
-3.850000E+00  3.150000E+00  3.721974E-03
-3.850000E+00  3.200000E+00  3.479410E-03
-3.850000E+00  3.250000E+00  3.241312E-03
-3.850000E+00  3.300000E+00  3.008540E-03
-3.850000E+00  3.350000E+00  2.781933E-03
-3.850000E+00  3.400000E+00  2.562303E-03
-3.850000E+00  3.450000E+00  2.350418E-03
-3.850000E+00  3.500000E+00  2.146985E-03
-3.850000E+00  3.550000E+00  1.952642E-03
-3.850000E+00  3.600000E+00  1.767939E-03
-3.850000E+00  3.650000E+00  1.593335E-03
-3.850000E+00  3.700000E+00  1.429182E-03
-3.850000E+00  3.750000E+00  1.275724E-03
-3.850000E+00  3.800000E+00  1.133093E-03
-3.850000E+00  3.850000E+00  1.001307E-03
-3.850000E+00  3.900000E+00  8.802758E-04
-3.850000E+00  3.950000E+00  7.698015E-04
-3.850000E+00  4.000000E+00  6.695912E-04
-3.850000E+00  4.050000E+00  5.792644E-04
-3.850000E+00  4.100000E+00  4.983661E-04
-3.850000E+00  4.150000E+00  4.263789E-04
-3.850000E+00  4.200000E+00  3.627377E-04
-3.850000E+00  4.250000E+00  3.068429E-04
-3.850000E+00  4.300000E+00  2.580747E-04
-3.850000E+00  4.350000E+00  2.158055E-04
-3.850000E+00  4.400000E+00  1.794121E-04
-3.850000E+00  4.450000E+00  1.482857E-04
-3.850000E+00  4.500000E+00  1.218410E-04
-3.850000E+00  4.550000E+00  9.952334E-05
-3.850000E+00  4.600000E+00  8.081378E-05
-3.850000E+00  4.650000E+00  6.523317E-05
-3.850000E+00  4.700000E+00  5.234426E-05
-3.850000E+00  4.750000E+00  4.175259E-05
-3.850000E+00  4.800000E+00  3.310618E-05
-3.850000E+00  4.850000E+00  2.609424E-05
-3.850000E+00  4.900000E+00  2.044514E-05
-3.850000E+00  4.950000E+00  1.592377E-05
-3.850000E+00  5.000000E+00  1.232861E-05
-3.850000E+00  5.050000E+00  9.488504E-06
-3.850000E+00  5.100000E+00  7.259404E-06
-3.850000E+00  5.150000E+00  5.521143E-06
-3.850000E+00  5.200000E+00  4.174344E-06
-3.850000E+00  5.250000E+00  3.137518E-06
-3.850000E+00  5.300000E+00  2.344397E-06
-3.850000E+00  5.350000E+00  1.741535E-06
-3.850000E+00  5.400000E+00  1.286170E-06
-3.850000E+00  5.450000E+00  9.443590E-07
-3.850000E+00  5.500000E+00  6.893699E-07
-3.850000E+00  5.550000E+00  5.003123E-07
-3.850000E+00  5.600000E+00  3.609843E-07
-3.850000E+00  5.650000E+00  2.589150E-07
-3.850000E+00  5.700000E+00  1.845765E-07
-3.850000E+00  5.750000E+00  1.307431E-07
-3.850000E+00  5.800000E+00  9.197526E-08
-3.850000E+00  5.850000E+00  6.420722E-08
-3.850000E+00  5.900000E+00  4.442219E-08
-3.850000E+00  5.950000E+00  3.039763E-08
-3.850000E+00  6.000000E+00  2.050786E-08
-3.850000E+00  6.050000E+00  1.357242E-08
-3.850000E+00  6.100000E+00  8.740571E-09
-3.850000E+00  6.150000E+00  5.404239E-09
-3.850000E+00  6.200000E+00  3.133140E-09
-3.850000E+00  6.250000E+00  1.627053E-09
-3.850000E+00  6.300000E+00  6.815266E-10
-3.850000E+00  6.350000E+00  1.642073E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  1.692006E-10
-3.800000E+00 -6.300000E+00  7.051302E-10
-3.800000E+00 -6.250000E+00  1.694531E-09
-3.800000E+00 -6.200000E+00  3.291936E-09
-3.800000E+00 -6.150000E+00  5.739145E-09
-3.800000E+00 -6.100000E+00  9.396202E-09
-3.800000E+00 -6.050000E+00  1.478663E-08
-3.800000E+00 -6.000000E+00  2.266098E-08
-3.800000E+00 -5.950000E+00  3.408433E-08
-3.800000E+00 -5.900000E+00  5.055498E-08
-3.800000E+00 -5.850000E+00  7.416376E-08
-3.800000E+00 -5.800000E+00  1.078056E-07
-3.800000E+00 -5.750000E+00  1.554575E-07
-3.800000E+00 -5.700000E+00  2.225406E-07
-3.800000E+00 -5.650000E+00  3.163863E-07
-3.800000E+00 -5.600000E+00  4.468309E-07
-3.800000E+00 -5.550000E+00  6.269650E-07
-3.800000E+00 -5.500000E+00  8.740688E-07
-3.800000E+00 -5.450000E+00  1.210765E-06
-3.800000E+00 -5.400000E+00  1.666421E-06
-3.800000E+00 -5.350000E+00  2.278838E-06
-3.800000E+00 -5.300000E+00  3.096253E-06
-3.800000E+00 -5.250000E+00  4.179676E-06
-3.800000E+00 -5.200000E+00  5.605583E-06
-3.800000E+00 -5.150000E+00  7.468963E-06
-3.800000E+00 -5.100000E+00  9.886696E-06
-3.800000E+00 -5.050000E+00  1.300123E-05
-3.800000E+00 -5.000000E+00  1.698448E-05
-3.800000E+00 -4.950000E+00  2.204183E-05
-3.800000E+00 -4.900000E+00  2.841617E-05
-3.800000E+00 -4.850000E+00  3.639161E-05
-3.800000E+00 -4.800000E+00  4.629693E-05
-3.800000E+00 -4.750000E+00  5.850824E-05
-3.800000E+00 -4.700000E+00  7.345075E-05
-3.800000E+00 -4.650000E+00  9.159926E-05
-3.800000E+00 -4.600000E+00  1.134772E-04
-3.800000E+00 -4.550000E+00  1.396537E-04
-3.800000E+00 -4.500000E+00  1.707389E-04
-3.800000E+00 -4.450000E+00  2.073771E-04
-3.800000E+00 -4.400000E+00  2.502371E-04
-3.800000E+00 -4.350000E+00  3.000012E-04
-3.800000E+00 -4.300000E+00  3.573517E-04
-3.800000E+00 -4.250000E+00  4.229560E-04
-3.800000E+00 -4.200000E+00  4.974499E-04
-3.800000E+00 -4.150000E+00  5.814213E-04
-3.800000E+00 -4.100000E+00  6.753926E-04
-3.800000E+00 -4.050000E+00  7.798050E-04
-3.800000E+00 -4.000000E+00  8.950033E-04
-3.800000E+00 -3.950000E+00  1.021224E-03
-3.800000E+00 -3.900000E+00  1.158583E-03
-3.800000E+00 -3.850000E+00  1.307073E-03
-3.800000E+00 -3.800000E+00  1.466558E-03
-3.800000E+00 -3.750000E+00  1.636771E-03
-3.800000E+00 -3.700000E+00  1.817326E-03
-3.800000E+00 -3.650000E+00  2.007716E-03
-3.800000E+00 -3.600000E+00  2.207332E-03
-3.800000E+00 -3.550000E+00  2.415473E-03
-3.800000E+00 -3.500000E+00  2.631359E-03
-3.800000E+00 -3.450000E+00  2.854151E-03
-3.800000E+00 -3.400000E+00  3.082967E-03
-3.800000E+00 -3.350000E+00  3.316897E-03
-3.800000E+00 -3.300000E+00  3.555022E-03
-3.800000E+00 -3.250000E+00  3.796429E-03
-3.800000E+00 -3.200000E+00  4.040222E-03
-3.800000E+00 -3.150000E+00  4.285535E-03
-3.800000E+00 -3.100000E+00  4.531545E-03
-3.800000E+00 -3.050000E+00  4.777475E-03
-3.800000E+00 -3.000000E+00  5.022604E-03
-3.800000E+00 -2.950000E+00  5.266271E-03
-3.800000E+00 -2.900000E+00  5.507872E-03
-3.800000E+00 -2.850000E+00  5.746869E-03
-3.800000E+00 -2.800000E+00  5.982785E-03
-3.800000E+00 -2.750000E+00  6.215201E-03
-3.800000E+00 -2.700000E+00  6.443759E-03
-3.800000E+00 -2.650000E+00  6.668154E-03
-3.800000E+00 -2.600000E+00  6.888134E-03
-3.800000E+00 -2.550000E+00  7.103494E-03
-3.800000E+00 -2.500000E+00  7.314074E-03
-3.800000E+00 -2.450000E+00  7.519754E-03
-3.800000E+00 -2.400000E+00  7.720449E-03
-3.800000E+00 -2.350000E+00  7.916108E-03
-3.800000E+00 -2.300000E+00  8.106709E-03
-3.800000E+00 -2.250000E+00  8.292253E-03
-3.800000E+00 -2.200000E+00  8.472765E-03
-3.800000E+00 -2.150000E+00  8.648287E-03
-3.800000E+00 -2.100000E+00  8.818879E-03
-3.800000E+00 -2.050000E+00  8.984612E-03
-3.800000E+00 -2.000000E+00  9.145568E-03
-3.800000E+00 -1.950000E+00  9.301838E-03
-3.800000E+00 -1.900000E+00  9.453519E-03
-3.800000E+00 -1.850000E+00  9.600710E-03
-3.800000E+00 -1.800000E+00  9.743513E-03
-3.800000E+00 -1.750000E+00  9.882032E-03
-3.800000E+00 -1.700000E+00  1.001637E-02
-3.800000E+00 -1.650000E+00  1.014662E-02
-3.800000E+00 -1.600000E+00  1.027289E-02
-3.800000E+00 -1.550000E+00  1.039525E-02
-3.800000E+00 -1.500000E+00  1.051381E-02
-3.800000E+00 -1.450000E+00  1.062863E-02
-3.800000E+00 -1.400000E+00  1.073979E-02
-3.800000E+00 -1.350000E+00  1.084735E-02
-3.800000E+00 -1.300000E+00  1.095136E-02
-3.800000E+00 -1.250000E+00  1.105188E-02
-3.800000E+00 -1.200000E+00  1.114894E-02
-3.800000E+00 -1.150000E+00  1.124257E-02
-3.800000E+00 -1.100000E+00  1.133279E-02
-3.800000E+00 -1.050000E+00  1.141961E-02
-3.800000E+00 -1.000000E+00  1.150303E-02
-3.800000E+00 -9.500000E-01  1.158304E-02
-3.800000E+00 -9.000000E-01  1.165962E-02
-3.800000E+00 -8.500000E-01  1.173275E-02
-3.800000E+00 -8.000000E-01  1.180239E-02
-3.800000E+00 -7.500000E-01  1.186848E-02
-3.800000E+00 -7.000000E-01  1.193097E-02
-3.800000E+00 -6.500000E-01  1.198979E-02
-3.800000E+00 -6.000000E-01  1.204486E-02
-3.800000E+00 -5.500000E-01  1.209609E-02
-3.800000E+00 -5.000000E-01  1.214340E-02
-3.800000E+00 -4.500000E-01  1.218667E-02
-3.800000E+00 -4.000000E-01  1.222582E-02
-3.800000E+00 -3.500000E-01  1.226072E-02
-3.800000E+00 -3.000000E-01  1.229129E-02
-3.800000E+00 -2.500000E-01  1.231743E-02
-3.800000E+00 -2.000000E-01  1.233907E-02
-3.800000E+00 -1.500000E-01  1.235617E-02
-3.800000E+00 -1.000000E-01  1.236870E-02
-3.800000E+00 -5.000000E-02  1.237667E-02
-3.800000E+00  0.000000E+00  1.238016E-02
-3.800000E+00  5.000000E-02  1.237926E-02
-3.800000E+00  1.000000E-01  1.237415E-02
-3.800000E+00  1.500000E-01  1.236502E-02
-3.800000E+00  2.000000E-01  1.235214E-02
-3.800000E+00  2.500000E-01  1.233579E-02
-3.800000E+00  3.000000E-01  1.231627E-02
-3.800000E+00  3.500000E-01  1.229388E-02
-3.800000E+00  4.000000E-01  1.226890E-02
-3.800000E+00  4.500000E-01  1.224155E-02
-3.800000E+00  5.000000E-01  1.221199E-02
-3.800000E+00  5.500000E-01  1.218030E-02
-3.800000E+00  6.000000E-01  1.214645E-02
-3.800000E+00  6.500000E-01  1.211033E-02
-3.800000E+00  7.000000E-01  1.207170E-02
-3.800000E+00  7.500000E-01  1.203028E-02
-3.800000E+00  8.000000E-01  1.198570E-02
-3.800000E+00  8.500000E-01  1.193756E-02
-3.800000E+00  9.000000E-01  1.188543E-02
-3.800000E+00  9.500000E-01  1.182889E-02
-3.800000E+00  1.000000E+00  1.176756E-02
-3.800000E+00  1.050000E+00  1.170108E-02
-3.800000E+00  1.100000E+00  1.162917E-02
-3.800000E+00  1.150000E+00  1.155156E-02
-3.800000E+00  1.200000E+00  1.146809E-02
-3.800000E+00  1.250000E+00  1.137863E-02
-3.800000E+00  1.300000E+00  1.128310E-02
-3.800000E+00  1.350000E+00  1.118147E-02
-3.800000E+00  1.400000E+00  1.107374E-02
-3.800000E+00  1.450000E+00  1.095993E-02
-3.800000E+00  1.500000E+00  1.084009E-02
-3.800000E+00  1.550000E+00  1.071427E-02
-3.800000E+00  1.600000E+00  1.058255E-02
-3.800000E+00  1.650000E+00  1.044498E-02
-3.800000E+00  1.700000E+00  1.030162E-02
-3.800000E+00  1.750000E+00  1.015254E-02
-3.800000E+00  1.800000E+00  9.997785E-03
-3.800000E+00  1.850000E+00  9.837402E-03
-3.800000E+00  1.900000E+00  9.671433E-03
-3.800000E+00  1.950000E+00  9.499917E-03
-3.800000E+00  2.000000E+00  9.322890E-03
-3.800000E+00  2.050000E+00  9.140387E-03
-3.800000E+00  2.100000E+00  8.952444E-03
-3.800000E+00  2.150000E+00  8.759105E-03
-3.800000E+00  2.200000E+00  8.560417E-03
-3.800000E+00  2.250000E+00  8.356443E-03
-3.800000E+00  2.300000E+00  8.147258E-03
-3.800000E+00  2.350000E+00  7.932956E-03
-3.800000E+00  2.400000E+00  7.713655E-03
-3.800000E+00  2.450000E+00  7.489498E-03
-3.800000E+00  2.500000E+00  7.260661E-03
-3.800000E+00  2.550000E+00  7.027355E-03
-3.800000E+00  2.600000E+00  6.789829E-03
-3.800000E+00  2.650000E+00  6.548379E-03
-3.800000E+00  2.700000E+00  6.303346E-03
-3.800000E+00  2.750000E+00  6.055125E-03
-3.800000E+00  2.800000E+00  5.804161E-03
-3.800000E+00  2.850000E+00  5.550960E-03
-3.800000E+00  2.900000E+00  5.296080E-03
-3.800000E+00  2.950000E+00  5.040139E-03
-3.800000E+00  3.000000E+00  4.783808E-03
-3.800000E+00  3.050000E+00  4.527812E-03
-3.800000E+00  3.100000E+00  4.272924E-03
-3.800000E+00  3.150000E+00  4.019955E-03
-3.800000E+00  3.200000E+00  3.769753E-03
-3.800000E+00  3.250000E+00  3.523188E-03
-3.800000E+00  3.300000E+00  3.281139E-03
-3.800000E+00  3.350000E+00  3.044489E-03
-3.800000E+00  3.400000E+00  2.814102E-03
-3.800000E+00  3.450000E+00  2.590814E-03
-3.800000E+00  3.500000E+00  2.375415E-03
-3.800000E+00  3.550000E+00  2.168637E-03
-3.800000E+00  3.600000E+00  1.971136E-03
-3.800000E+00  3.650000E+00  1.783483E-03
-3.800000E+00  3.700000E+00  1.606150E-03
-3.800000E+00  3.750000E+00  1.439501E-03
-3.800000E+00  3.800000E+00  1.283789E-03
-3.800000E+00  3.850000E+00  1.139149E-03
-3.800000E+00  3.900000E+00  1.005599E-03
-3.800000E+00  3.950000E+00  8.830437E-04
-3.800000E+00  4.000000E+00  7.712773E-04
-3.800000E+00  4.050000E+00  6.699948E-04
-3.800000E+00  4.100000E+00  5.788014E-04
-3.800000E+00  4.150000E+00  4.972245E-04
-3.800000E+00  4.200000E+00  4.247284E-04
-3.800000E+00  4.250000E+00  3.607277E-04
-3.800000E+00  4.300000E+00  3.046028E-04
-3.800000E+00  4.350000E+00  2.557136E-04
-3.800000E+00  4.400000E+00  2.134132E-04
-3.800000E+00  4.450000E+00  1.770602E-04
-3.800000E+00  4.500000E+00  1.460291E-04
-3.800000E+00  4.550000E+00  1.197197E-04
-3.800000E+00  4.600000E+00  9.756409E-05
-3.800000E+00  4.650000E+00  7.903249E-05
-3.800000E+00  4.700000E+00  6.363655E-05
-3.800000E+00  4.750000E+00  5.093177E-05
-3.800000E+00  4.800000E+00  4.051811E-05
-3.800000E+00  4.850000E+00  3.203955E-05
-3.800000E+00  4.900000E+00  2.518257E-05
-3.800000E+00  4.950000E+00  1.967394E-05
-3.800000E+00  5.000000E+00  1.527785E-05
-3.800000E+00  5.050000E+00  1.179277E-05
-3.800000E+00  5.100000E+00  9.048084E-06
-3.800000E+00  5.150000E+00  6.900653E-06
-3.800000E+00  5.200000E+00  5.231463E-06
-3.800000E+00  5.250000E+00  3.942423E-06
-3.800000E+00  5.300000E+00  2.953377E-06
-3.800000E+00  5.350000E+00  2.199373E-06
-3.800000E+00  5.400000E+00  1.628216E-06
-3.800000E+00  5.450000E+00  1.198298E-06
-3.800000E+00  5.500000E+00  8.767197E-07
-3.800000E+00  5.550000E+00  6.376685E-07
-3.800000E+00  5.600000E+00  4.610523E-07
-3.800000E+00  5.650000E+00  3.313500E-07
-3.800000E+00  5.700000E+00  2.366632E-07
-3.800000E+00  5.750000E+00  1.679385E-07
-3.800000E+00  5.800000E+00  1.183389E-07
-3.800000E+00  5.850000E+00  8.273862E-08
-3.800000E+00  5.900000E+00  5.732317E-08
-3.800000E+00  5.950000E+00  3.927435E-08
-3.800000E+00  6.000000E+00  2.652520E-08
-3.800000E+00  6.050000E+00  1.757084E-08
-3.800000E+00  6.100000E+00  1.132401E-08
-3.800000E+00  6.150000E+00  7.005697E-09
-3.800000E+00  6.200000E+00  4.063404E-09
-3.800000E+00  6.250000E+00  2.110812E-09
-3.800000E+00  6.300000E+00  8.843438E-10
-3.800000E+00  6.350000E+00  2.130991E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  2.138382E-10
-3.750000E+00 -6.300000E+00  8.910221E-10
-3.750000E+00 -6.250000E+00  2.140705E-09
-3.750000E+00 -6.200000E+00  4.157138E-09
-3.750000E+00 -6.150000E+00  7.243824E-09
-3.750000E+00 -6.100000E+00  1.185193E-08
-3.750000E+00 -6.050000E+00  1.863622E-08
-3.750000E+00 -6.000000E+00  2.853354E-08
-3.750000E+00 -5.950000E+00  4.287046E-08
-3.750000E+00 -5.900000E+00  6.350905E-08
-3.750000E+00 -5.850000E+00  9.304178E-08
-3.750000E+00 -5.800000E+00  1.350495E-07
-3.750000E+00 -5.750000E+00  1.944395E-07
-3.750000E+00 -5.700000E+00  2.778837E-07
-3.750000E+00 -5.650000E+00  3.943808E-07
-3.750000E+00 -5.600000E+00  5.559708E-07
-3.750000E+00 -5.550000E+00  7.786307E-07
-3.750000E+00 -5.500000E+00  1.083387E-06
-3.750000E+00 -5.450000E+00  1.497681E-06
-3.750000E+00 -5.400000E+00  2.057017E-06
-3.750000E+00 -5.350000E+00  2.806940E-06
-3.750000E+00 -5.300000E+00  3.805357E-06
-3.750000E+00 -5.250000E+00  5.125232E-06
-3.750000E+00 -5.200000E+00  6.857663E-06
-3.750000E+00 -5.150000E+00  9.115324E-06
-3.750000E+00 -5.100000E+00  1.203625E-05
-3.750000E+00 -5.050000E+00  1.578787E-05
-3.750000E+00 -5.000000E+00  2.057128E-05
-3.750000E+00 -4.950000E+00  2.662544E-05
-3.750000E+00 -4.900000E+00  3.423139E-05
-3.750000E+00 -4.850000E+00  4.371593E-05
-3.750000E+00 -4.800000E+00  5.545484E-05
-3.750000E+00 -4.750000E+00  6.987508E-05
-3.750000E+00 -4.700000E+00  8.745585E-05
-3.750000E+00 -4.650000E+00  1.087280E-04
-3.750000E+00 -4.600000E+00  1.342719E-04
-3.750000E+00 -4.550000E+00  1.647128E-04
-3.750000E+00 -4.500000E+00  2.007139E-04
-3.750000E+00 -4.450000E+00  2.429678E-04
-3.750000E+00 -4.400000E+00  2.921846E-04
-3.750000E+00 -4.350000E+00  3.490784E-04
-3.750000E+00 -4.300000E+00  4.143515E-04
-3.750000E+00 -4.250000E+00  4.886775E-04
-3.750000E+00 -4.200000E+00  5.726834E-04
-3.750000E+00 -4.150000E+00  6.669311E-04
-3.750000E+00 -4.100000E+00  7.719004E-04
-3.750000E+00 -4.050000E+00  8.879723E-04
-3.750000E+00 -4.000000E+00  1.015415E-03
-3.750000E+00 -3.950000E+00  1.154374E-03
-3.750000E+00 -3.900000E+00  1.304861E-03
-3.750000E+00 -3.850000E+00  1.466754E-03
-3.750000E+00 -3.800000E+00  1.639794E-03
-3.750000E+00 -3.750000E+00  1.823591E-03
-3.750000E+00 -3.700000E+00  2.017631E-03
-3.750000E+00 -3.650000E+00  2.221286E-03
-3.750000E+00 -3.600000E+00  2.433831E-03
-3.750000E+00 -3.550000E+00  2.654457E-03
-3.750000E+00 -3.500000E+00  2.882289E-03
-3.750000E+00 -3.450000E+00  3.116405E-03
-3.750000E+00 -3.400000E+00  3.355856E-03
-3.750000E+00 -3.350000E+00  3.599678E-03
-3.750000E+00 -3.300000E+00  3.846915E-03
-3.750000E+00 -3.250000E+00  4.096630E-03
-3.750000E+00 -3.200000E+00  4.347916E-03
-3.750000E+00 -3.150000E+00  4.599911E-03
-3.750000E+00 -3.100000E+00  4.851805E-03
-3.750000E+00 -3.050000E+00  5.102844E-03
-3.750000E+00 -3.000000E+00  5.352339E-03
-3.750000E+00 -2.950000E+00  5.599662E-03
-3.750000E+00 -2.900000E+00  5.844255E-03
-3.750000E+00 -2.850000E+00  6.085622E-03
-3.750000E+00 -2.800000E+00  6.323332E-03
-3.750000E+00 -2.750000E+00  6.557015E-03
-3.750000E+00 -2.700000E+00  6.786358E-03
-3.750000E+00 -2.650000E+00  7.011103E-03
-3.750000E+00 -2.600000E+00  7.231042E-03
-3.750000E+00 -2.550000E+00  7.446013E-03
-3.750000E+00 -2.500000E+00  7.655896E-03
-3.750000E+00 -2.450000E+00  7.860607E-03
-3.750000E+00 -2.400000E+00  8.060098E-03
-3.750000E+00 -2.350000E+00  8.254350E-03
-3.750000E+00 -2.300000E+00  8.443369E-03
-3.750000E+00 -2.250000E+00  8.627185E-03
-3.750000E+00 -2.200000E+00  8.805847E-03
-3.750000E+00 -2.150000E+00  8.979420E-03
-3.750000E+00 -2.100000E+00  9.147985E-03
-3.750000E+00 -2.050000E+00  9.311630E-03
-3.750000E+00 -2.000000E+00  9.470455E-03
-3.750000E+00 -1.950000E+00  9.624564E-03
-3.750000E+00 -1.900000E+00  9.774068E-03
-3.750000E+00 -1.850000E+00  9.919078E-03
-3.750000E+00 -1.800000E+00  1.005971E-02
-3.750000E+00 -1.750000E+00  1.019606E-02
-3.750000E+00 -1.700000E+00  1.032826E-02
-3.750000E+00 -1.650000E+00  1.045640E-02
-3.750000E+00 -1.600000E+00  1.058059E-02
-3.750000E+00 -1.550000E+00  1.070092E-02
-3.750000E+00 -1.500000E+00  1.081747E-02
-3.750000E+00 -1.450000E+00  1.093033E-02
-3.750000E+00 -1.400000E+00  1.103956E-02
-3.750000E+00 -1.350000E+00  1.114524E-02
-3.750000E+00 -1.300000E+00  1.124742E-02
-3.750000E+00 -1.250000E+00  1.134614E-02
-3.750000E+00 -1.200000E+00  1.144143E-02
-3.750000E+00 -1.150000E+00  1.153333E-02
-3.750000E+00 -1.100000E+00  1.162184E-02
-3.750000E+00 -1.050000E+00  1.170697E-02
-3.750000E+00 -1.000000E+00  1.178872E-02
-3.750000E+00 -9.500000E-01  1.186707E-02
-3.750000E+00 -9.000000E-01  1.194198E-02
-3.750000E+00 -8.500000E-01  1.201344E-02
-3.750000E+00 -8.000000E-01  1.208137E-02
-3.750000E+00 -7.500000E-01  1.214572E-02
-3.750000E+00 -7.000000E-01  1.220642E-02
-3.750000E+00 -6.500000E-01  1.226339E-02
-3.750000E+00 -6.000000E-01  1.231651E-02
-3.750000E+00 -5.500000E-01  1.236569E-02
-3.750000E+00 -5.000000E-01  1.241081E-02
-3.750000E+00 -4.500000E-01  1.245174E-02
-3.750000E+00 -4.000000E-01  1.248835E-02
-3.750000E+00 -3.500000E-01  1.252051E-02
-3.750000E+00 -3.000000E-01  1.254809E-02
-3.750000E+00 -2.500000E-01  1.257099E-02
-3.750000E+00 -2.000000E-01  1.258911E-02
-3.750000E+00 -1.500000E-01  1.260239E-02
-3.750000E+00 -1.000000E-01  1.261081E-02
-3.750000E+00 -5.000000E-02  1.261440E-02
-3.750000E+00  0.000000E+00  1.261325E-02
-3.750000E+00  5.000000E-02  1.260754E-02
-3.750000E+00  1.000000E-01  1.259750E-02
-3.750000E+00  1.500000E-01  1.258344E-02
-3.750000E+00  2.000000E-01  1.256573E-02
-3.750000E+00  2.500000E-01  1.254481E-02
-3.750000E+00  3.000000E-01  1.252113E-02
-3.750000E+00  3.500000E-01  1.249516E-02
-3.750000E+00  4.000000E-01  1.246730E-02
-3.750000E+00  4.500000E-01  1.243794E-02
-3.750000E+00  5.000000E-01  1.240732E-02
-3.750000E+00  5.500000E-01  1.237559E-02
-3.750000E+00  6.000000E-01  1.234275E-02
-3.750000E+00  6.500000E-01  1.230865E-02
-3.750000E+00  7.000000E-01  1.227299E-02
-3.750000E+00  7.500000E-01  1.223538E-02
-3.750000E+00  8.000000E-01  1.219531E-02
-3.750000E+00  8.500000E-01  1.215221E-02
-3.750000E+00  9.000000E-01  1.210552E-02
-3.750000E+00  9.500000E-01  1.205465E-02
-3.750000E+00  1.000000E+00  1.199906E-02
-3.750000E+00  1.050000E+00  1.193828E-02
-3.750000E+00  1.100000E+00  1.187192E-02
-3.750000E+00  1.150000E+00  1.179966E-02
-3.750000E+00  1.200000E+00  1.172126E-02
-3.750000E+00  1.250000E+00  1.163656E-02
-3.750000E+00  1.300000E+00  1.154549E-02
-3.750000E+00  1.350000E+00  1.144802E-02
-3.750000E+00  1.400000E+00  1.134416E-02
-3.750000E+00  1.450000E+00  1.123396E-02
-3.750000E+00  1.500000E+00  1.111749E-02
-3.750000E+00  1.550000E+00  1.099486E-02
-3.750000E+00  1.600000E+00  1.086614E-02
-3.750000E+00  1.650000E+00  1.073144E-02
-3.750000E+00  1.700000E+00  1.059083E-02
-3.750000E+00  1.750000E+00  1.044442E-02
-3.750000E+00  1.800000E+00  1.029226E-02
-3.750000E+00  1.850000E+00  1.013442E-02
-3.750000E+00  1.900000E+00  9.970964E-03
-3.750000E+00  1.950000E+00  9.801928E-03
-3.750000E+00  2.000000E+00  9.627354E-03
-3.750000E+00  2.050000E+00  9.447278E-03
-3.750000E+00  2.100000E+00  9.261734E-03
-3.750000E+00  2.150000E+00  9.070754E-03
-3.750000E+00  2.200000E+00  8.874376E-03
-3.750000E+00  2.250000E+00  8.672644E-03
-3.750000E+00  2.300000E+00  8.465614E-03
-3.750000E+00  2.350000E+00  8.253354E-03
-3.750000E+00  2.400000E+00  8.035951E-03
-3.750000E+00  2.450000E+00  7.813517E-03
-3.750000E+00  2.500000E+00  7.586188E-03
-3.750000E+00  2.550000E+00  7.354132E-03
-3.750000E+00  2.600000E+00  7.117555E-03
-3.750000E+00  2.650000E+00  6.876701E-03
-3.750000E+00  2.700000E+00  6.631861E-03
-3.750000E+00  2.750000E+00  6.383374E-03
-3.750000E+00  2.800000E+00  6.131630E-03
-3.750000E+00  2.850000E+00  5.877078E-03
-3.750000E+00  2.900000E+00  5.620221E-03
-3.750000E+00  2.950000E+00  5.361625E-03
-3.750000E+00  3.000000E+00  5.101911E-03
-3.750000E+00  3.050000E+00  4.841760E-03
-3.750000E+00  3.100000E+00  4.581909E-03
-3.750000E+00  3.150000E+00  4.323142E-03
-3.750000E+00  3.200000E+00  4.066289E-03
-3.750000E+00  3.250000E+00  3.812215E-03
-3.750000E+00  3.300000E+00  3.561810E-03
-3.750000E+00  3.350000E+00  3.315977E-03
-3.750000E+00  3.400000E+00  3.075621E-03
-3.750000E+00  3.450000E+00  2.841632E-03
-3.750000E+00  3.500000E+00  2.614868E-03
-3.750000E+00  3.550000E+00  2.396146E-03
-3.750000E+00  3.600000E+00  2.186217E-03
-3.750000E+00  3.650000E+00  1.985761E-03
-3.750000E+00  3.700000E+00  1.795364E-03
-3.750000E+00  3.750000E+00  1.615513E-03
-3.750000E+00  3.800000E+00  1.446584E-03
-3.750000E+00  3.850000E+00  1.288836E-03
-3.750000E+00  3.900000E+00  1.142407E-03
-3.750000E+00  3.950000E+00  1.007311E-03
-3.750000E+00  4.000000E+00  8.834485E-04
-3.750000E+00  4.050000E+00  7.706029E-04
-3.750000E+00  4.100000E+00  6.684557E-04
-3.750000E+00  4.150000E+00  5.765957E-04
-3.750000E+00  4.200000E+00  4.945317E-04
-3.750000E+00  4.250000E+00  4.217076E-04
-3.750000E+00  4.300000E+00  3.575172E-04
-3.750000E+00  4.350000E+00  3.013195E-04
-3.750000E+00  4.400000E+00  2.524540E-04
-3.750000E+00  4.450000E+00  2.102538E-04
-3.750000E+00  4.500000E+00  1.740592E-04
-3.750000E+00  4.550000E+00  1.432284E-04
-3.750000E+00  4.600000E+00  1.171466E-04
-3.750000E+00  4.650000E+00  9.523356E-05
-3.750000E+00  4.700000E+00  7.694911E-05
-3.750000E+00  4.750000E+00  6.179675E-05
-3.750000E+00  4.800000E+00  4.932565E-05
-3.750000E+00  4.850000E+00  3.913123E-05
-3.750000E+00  4.900000E+00  3.085441E-05
-3.750000E+00  4.950000E+00  2.417992E-05
-3.750000E+00  5.000000E+00  1.883384E-05
-3.750000E+00  5.050000E+00  1.458050E-05
-3.750000E+00  5.100000E+00  1.121916E-05
-3.750000E+00  5.150000E+00  8.580420E-06
-3.750000E+00  5.200000E+00  6.522644E-06
-3.750000E+00  5.250000E+00  4.928487E-06
-3.750000E+00  5.300000E+00  3.701579E-06
-3.750000E+00  5.350000E+00  2.763456E-06
-3.750000E+00  5.400000E+00  2.050777E-06
-3.750000E+00  5.450000E+00  1.512833E-06
-3.750000E+00  5.500000E+00  1.109358E-06
-3.750000E+00  5.550000E+00  8.086405E-07
-3.750000E+00  5.600000E+00  5.858982E-07
-3.750000E+00  5.650000E+00  4.219200E-07
-3.750000E+00  5.700000E+00  3.019264E-07
-3.750000E+00  5.750000E+00  2.146349E-07
-3.750000E+00  5.800000E+00  1.514973E-07
-3.750000E+00  5.850000E+00  1.060855E-07
-3.750000E+00  5.900000E+00  7.360145E-08
-3.750000E+00  5.950000E+00  5.049024E-08
-3.750000E+00  6.000000E+00  3.413733E-08
-3.750000E+00  6.050000E+00  2.263416E-08
-3.750000E+00  6.100000E+00  1.459828E-08
-3.750000E+00  6.150000E+00  9.036789E-09
-3.750000E+00  6.200000E+00  5.243858E-09
-3.750000E+00  6.250000E+00  2.724913E-09
-3.750000E+00  6.300000E+00  1.141874E-09
-3.750000E+00  6.350000E+00  2.751893E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  2.690356E-10
-3.700000E+00 -6.300000E+00  1.120849E-09
-3.700000E+00 -6.250000E+00  2.692163E-09
-3.700000E+00 -6.200000E+00  5.226024E-09
-3.700000E+00 -6.150000E+00  9.101630E-09
-3.700000E+00 -6.100000E+00  1.488170E-08
-3.700000E+00 -6.050000E+00  2.338136E-08
-3.700000E+00 -6.000000E+00  3.576451E-08
-3.700000E+00 -5.950000E+00  5.367572E-08
-3.700000E+00 -5.900000E+00  7.941824E-08
-3.700000E+00 -5.850000E+00  1.161913E-07
-3.700000E+00 -5.800000E+00  1.684033E-07
-3.700000E+00 -5.750000E+00  2.420801E-07
-3.700000E+00 -5.700000E+00  3.453933E-07
-3.700000E+00 -5.650000E+00  4.893347E-07
-3.700000E+00 -5.600000E+00  6.885689E-07
-3.700000E+00 -5.550000E+00  9.624987E-07
-3.700000E+00 -5.500000E+00  1.336581E-06
-3.700000E+00 -5.450000E+00  1.843931E-06
-3.700000E+00 -5.400000E+00  2.527254E-06
-3.700000E+00 -5.350000E+00  3.441135E-06
-3.700000E+00 -5.300000E+00  4.654721E-06
-3.700000E+00 -5.250000E+00  6.254802E-06
-3.700000E+00 -5.200000E+00  8.349291E-06
-3.700000E+00 -5.150000E+00  1.107109E-05
-3.700000E+00 -5.100000E+00  1.458227E-05
-3.700000E+00 -5.050000E+00  1.907848E-05
-3.700000E+00 -5.000000E+00  2.479349E-05
-3.700000E+00 -4.950000E+00  3.200363E-05
-3.700000E+00 -4.900000E+00  4.103194E-05
-3.700000E+00 -4.850000E+00  5.225182E-05
-3.700000E+00 -4.800000E+00  6.608978E-05
-3.700000E+00 -4.750000E+00  8.302699E-05
-3.700000E+00 -4.700000E+00  1.035994E-04
-3.700000E+00 -4.650000E+00  1.283958E-04
-3.700000E+00 -4.600000E+00  1.580542E-04
-3.700000E+00 -4.550000E+00  1.932549E-04
-3.700000E+00 -4.500000E+00  2.347121E-04
-3.700000E+00 -4.450000E+00  2.831625E-04
-3.700000E+00 -4.400000E+00  3.393509E-04
-3.700000E+00 -4.350000E+00  4.040146E-04
-3.700000E+00 -4.300000E+00  4.778654E-04
-3.700000E+00 -4.250000E+00  5.615708E-04
-3.700000E+00 -4.200000E+00  6.557347E-04
-3.700000E+00 -4.150000E+00  7.608782E-04
-3.700000E+00 -4.100000E+00  8.774223E-04
-3.700000E+00 -4.050000E+00  1.005672E-03
-3.700000E+00 -4.000000E+00  1.145804E-03
-3.700000E+00 -3.950000E+00  1.297858E-03
-3.700000E+00 -3.900000E+00  1.461729E-03
-3.700000E+00 -3.850000E+00  1.637171E-03
-3.700000E+00 -3.800000E+00  1.823797E-03
-3.700000E+00 -3.750000E+00  2.021086E-03
-3.700000E+00 -3.700000E+00  2.228399E-03
-3.700000E+00 -3.650000E+00  2.444988E-03
-3.700000E+00 -3.600000E+00  2.670017E-03
-3.700000E+00 -3.550000E+00  2.902578E-03
-3.700000E+00 -3.500000E+00  3.141711E-03
-3.700000E+00 -3.450000E+00  3.386425E-03
-3.700000E+00 -3.400000E+00  3.635716E-03
-3.700000E+00 -3.350000E+00  3.888582E-03
-3.700000E+00 -3.300000E+00  4.144043E-03
-3.700000E+00 -3.250000E+00  4.401153E-03
-3.700000E+00 -3.200000E+00  4.659008E-03
-3.700000E+00 -3.150000E+00  4.916763E-03
-3.700000E+00 -3.100000E+00  5.173631E-03
-3.700000E+00 -3.050000E+00  5.428893E-03
-3.700000E+00 -3.000000E+00  5.681896E-03
-3.700000E+00 -2.950000E+00  5.932059E-03
-3.700000E+00 -2.900000E+00  6.178868E-03
-3.700000E+00 -2.850000E+00  6.421876E-03
-3.700000E+00 -2.800000E+00  6.660701E-03
-3.700000E+00 -2.750000E+00  6.895022E-03
-3.700000E+00 -2.700000E+00  7.124573E-03
-3.700000E+00 -2.650000E+00  7.349141E-03
-3.700000E+00 -2.600000E+00  7.568561E-03
-3.700000E+00 -2.550000E+00  7.782713E-03
-3.700000E+00 -2.500000E+00  7.991513E-03
-3.700000E+00 -2.450000E+00  8.194913E-03
-3.700000E+00 -2.400000E+00  8.392897E-03
-3.700000E+00 -2.350000E+00  8.585476E-03
-3.700000E+00 -2.300000E+00  8.772683E-03
-3.700000E+00 -2.250000E+00  8.954573E-03
-3.700000E+00 -2.200000E+00  9.131216E-03
-3.700000E+00 -2.150000E+00  9.302699E-03
-3.700000E+00 -2.100000E+00  9.469118E-03
-3.700000E+00 -2.050000E+00  9.630580E-03
-3.700000E+00 -2.000000E+00  9.787199E-03
-3.700000E+00 -1.950000E+00  9.939092E-03
-3.700000E+00 -1.900000E+00  1.008638E-02
-3.700000E+00 -1.850000E+00  1.022919E-02
-3.700000E+00 -1.800000E+00  1.036763E-02
-3.700000E+00 -1.750000E+00  1.050183E-02
-3.700000E+00 -1.700000E+00  1.063190E-02
-3.700000E+00 -1.650000E+00  1.075796E-02
-3.700000E+00 -1.600000E+00  1.088010E-02
-3.700000E+00 -1.550000E+00  1.099842E-02
-3.700000E+00 -1.500000E+00  1.111301E-02
-3.700000E+00 -1.450000E+00  1.122396E-02
-3.700000E+00 -1.400000E+00  1.133133E-02
-3.700000E+00 -1.350000E+00  1.143518E-02
-3.700000E+00 -1.300000E+00  1.153557E-02
-3.700000E+00 -1.250000E+00  1.163254E-02
-3.700000E+00 -1.200000E+00  1.172612E-02
-3.700000E+00 -1.150000E+00  1.181632E-02
-3.700000E+00 -1.100000E+00  1.190317E-02
-3.700000E+00 -1.050000E+00  1.198664E-02
-3.700000E+00 -1.000000E+00  1.206674E-02
-3.700000E+00 -9.500000E-01  1.214344E-02
-3.700000E+00 -9.000000E-01  1.221669E-02
-3.700000E+00 -8.500000E-01  1.228645E-02
-3.700000E+00 -8.000000E-01  1.235264E-02
-3.700000E+00 -7.500000E-01  1.241520E-02
-3.700000E+00 -7.000000E-01  1.247403E-02
-3.700000E+00 -6.500000E-01  1.252901E-02
-3.700000E+00 -6.000000E-01  1.258004E-02
-3.700000E+00 -5.500000E-01  1.262696E-02
-3.700000E+00 -5.000000E-01  1.266964E-02
-3.700000E+00 -4.500000E-01  1.270790E-02
-3.700000E+00 -4.000000E-01  1.274159E-02
-3.700000E+00 -3.500000E-01  1.277054E-02
-3.700000E+00 -3.000000E-01  1.279457E-02
-3.700000E+00 -2.500000E-01  1.281355E-02
-3.700000E+00 -2.000000E-01  1.282735E-02
-3.700000E+00 -1.500000E-01  1.283589E-02
-3.700000E+00 -1.000000E-01  1.283914E-02
-3.700000E+00 -5.000000E-02  1.283714E-02
-3.700000E+00  0.000000E+00  1.283004E-02
-3.700000E+00  5.000000E-02  1.281805E-02
-3.700000E+00  1.000000E-01  1.280152E-02
-3.700000E+00  1.500000E-01  1.278089E-02
-3.700000E+00  2.000000E-01  1.275670E-02
-3.700000E+00  2.500000E-01  1.272958E-02
-3.700000E+00  3.000000E-01  1.270020E-02
-3.700000E+00  3.500000E-01  1.266924E-02
-3.700000E+00  4.000000E-01  1.263734E-02
-3.700000E+00  4.500000E-01  1.260506E-02
-3.700000E+00  5.000000E-01  1.257282E-02
-3.700000E+00  5.500000E-01  1.254083E-02
-3.700000E+00  6.000000E-01  1.250914E-02
-3.700000E+00  6.500000E-01  1.247756E-02
-3.700000E+00  7.000000E-01  1.244571E-02
-3.700000E+00  7.500000E-01  1.241301E-02
-3.700000E+00  8.000000E-01  1.237878E-02
-3.700000E+00  8.500000E-01  1.234224E-02
-3.700000E+00  9.000000E-01  1.230256E-02
-3.700000E+00  9.500000E-01  1.225897E-02
-3.700000E+00  1.000000E+00  1.221072E-02
-3.700000E+00  1.050000E+00  1.215717E-02
-3.700000E+00  1.100000E+00  1.209779E-02
-3.700000E+00  1.150000E+00  1.203217E-02
-3.700000E+00  1.200000E+00  1.196000E-02
-3.700000E+00  1.250000E+00  1.188111E-02
-3.700000E+00  1.300000E+00  1.179540E-02
-3.700000E+00  1.350000E+00  1.170286E-02
-3.700000E+00  1.400000E+00  1.160352E-02
-3.700000E+00  1.450000E+00  1.149748E-02
-3.700000E+00  1.500000E+00  1.138485E-02
-3.700000E+00  1.550000E+00  1.126577E-02
-3.700000E+00  1.600000E+00  1.114037E-02
-3.700000E+00  1.650000E+00  1.100880E-02
-3.700000E+00  1.700000E+00  1.087117E-02
-3.700000E+00  1.750000E+00  1.072760E-02
-3.700000E+00  1.800000E+00  1.057820E-02
-3.700000E+00  1.850000E+00  1.042305E-02
-3.700000E+00  1.900000E+00  1.026223E-02
-3.700000E+00  1.950000E+00  1.009580E-02
-3.700000E+00  2.000000E+00  9.923799E-03
-3.700000E+00  2.050000E+00  9.746279E-03
-3.700000E+00  2.100000E+00  9.563271E-03
-3.700000E+00  2.150000E+00  9.374803E-03
-3.700000E+00  2.200000E+00  9.180907E-03
-3.700000E+00  2.250000E+00  8.981613E-03
-3.700000E+00  2.300000E+00  8.776961E-03
-3.700000E+00  2.350000E+00  8.566998E-03
-3.700000E+00  2.400000E+00  8.351787E-03
-3.700000E+00  2.450000E+00  8.131408E-03
-3.700000E+00  2.500000E+00  7.905965E-03
-3.700000E+00  2.550000E+00  7.675587E-03
-3.700000E+00  2.600000E+00  7.440436E-03
-3.700000E+00  2.650000E+00  7.200712E-03
-3.700000E+00  2.700000E+00  6.956653E-03
-3.700000E+00  2.750000E+00  6.708545E-03
-3.700000E+00  2.800000E+00  6.456724E-03
-3.700000E+00  2.850000E+00  6.201581E-03
-3.700000E+00  2.900000E+00  5.943561E-03
-3.700000E+00  2.950000E+00  5.683172E-03
-3.700000E+00  3.000000E+00  5.420983E-03
-3.700000E+00  3.050000E+00  5.157621E-03
-3.700000E+00  3.100000E+00  4.893779E-03
-3.700000E+00  3.150000E+00  4.630201E-03
-3.700000E+00  3.200000E+00  4.367690E-03
-3.700000E+00  3.250000E+00  4.107090E-03
-3.700000E+00  3.300000E+00  3.849286E-03
-3.700000E+00  3.350000E+00  3.595190E-03
-3.700000E+00  3.400000E+00  3.345729E-03
-3.700000E+00  3.450000E+00  3.101830E-03
-3.700000E+00  3.500000E+00  2.864408E-03
-3.700000E+00  3.550000E+00  2.634349E-03
-3.700000E+00  3.600000E+00  2.412489E-03
-3.700000E+00  3.650000E+00  2.199606E-03
-3.700000E+00  3.700000E+00  1.996398E-03
-3.700000E+00  3.750000E+00  1.803468E-03
-3.700000E+00  3.800000E+00  1.621318E-03
-3.700000E+00  3.850000E+00  1.450332E-03
-3.700000E+00  3.900000E+00  1.290775E-03
-3.700000E+00  3.950000E+00  1.142785E-03
-3.700000E+00  4.000000E+00  1.006374E-03
-3.700000E+00  4.050000E+00  8.814321E-04
-3.700000E+00  4.100000E+00  7.677312E-04
-3.700000E+00  4.150000E+00  6.649373E-04
-3.700000E+00  4.200000E+00  5.726208E-04
-3.700000E+00  4.250000E+00  4.902700E-04
-3.700000E+00  4.300000E+00  4.173072E-04
-3.700000E+00  4.350000E+00  3.531039E-04
-3.700000E+00  4.400000E+00  2.969969E-04
-3.700000E+00  4.450000E+00  2.483043E-04
-3.700000E+00  4.500000E+00  2.063393E-04
-3.700000E+00  4.550000E+00  1.704239E-04
-3.700000E+00  4.600000E+00  1.399001E-04
-3.700000E+00  4.650000E+00  1.141391E-04
-3.700000E+00  4.700000E+00  9.254913E-05
-3.700000E+00  4.750000E+00  7.458064E-05
-3.700000E+00  4.800000E+00  5.972991E-05
-3.700000E+00  4.850000E+00  4.754091E-05
-3.700000E+00  4.900000E+00  3.760559E-05
-3.700000E+00  4.950000E+00  2.956294E-05
-3.700000E+00  5.000000E+00  2.309698E-05
-3.700000E+00  5.050000E+00  1.793408E-05
-3.700000E+00  5.100000E+00  1.383961E-05
-3.700000E+00  5.150000E+00  1.061440E-05
-3.700000E+00  5.200000E+00  8.090978E-06
-3.700000E+00  5.250000E+00  6.129833E-06
-3.700000E+00  5.300000E+00  4.615800E-06
-3.700000E+00  5.350000E+00  3.454653E-06
-3.700000E+00  5.400000E+00  2.569976E-06
-3.700000E+00  5.450000E+00  1.900318E-06
-3.700000E+00  5.500000E+00  1.396681E-06
-3.700000E+00  5.550000E+00  1.020315E-06
-3.700000E+00  5.600000E+00  7.408257E-07
-3.700000E+00  5.650000E+00  5.345619E-07
-3.700000E+00  5.700000E+00  3.832649E-07
-3.700000E+00  5.750000E+00  2.729482E-07
-3.700000E+00  5.800000E+00  1.929810E-07
-3.700000E+00  5.850000E+00  1.353439E-07
-3.700000E+00  5.900000E+00  9.403297E-08
-3.700000E+00  5.950000E+00  6.458720E-08
-3.700000E+00  6.000000E+00  4.371642E-08
-3.700000E+00  6.050000E+00  2.901245E-08
-3.700000E+00  6.100000E+00  1.872646E-08
-3.700000E+00  6.150000E+00  1.159937E-08
-3.700000E+00  6.200000E+00  6.734012E-09
-3.700000E+00  6.250000E+00  3.500433E-09
-3.700000E+00  6.300000E+00  1.467184E-09
-3.700000E+00  6.350000E+00  3.536334E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  3.369677E-10
-3.650000E+00 -6.300000E+00  1.403648E-09
-3.650000E+00 -6.250000E+00  3.370512E-09
-3.650000E+00 -6.200000E+00  6.540268E-09
-3.650000E+00 -6.150000E+00  1.138451E-08
-3.650000E+00 -6.100000E+00  1.860187E-08
-3.650000E+00 -6.050000E+00  2.920242E-08
-3.650000E+00 -6.000000E+00  4.462546E-08
-3.650000E+00 -5.950000E+00  6.690031E-08
-3.650000E+00 -5.900000E+00  9.886263E-08
-3.650000E+00 -5.850000E+00  1.444419E-07
-3.650000E+00 -5.800000E+00  2.090395E-07
-3.650000E+00 -5.750000E+00  3.000198E-07
-3.650000E+00 -5.700000E+00  4.273434E-07
-3.650000E+00 -5.650000E+00  6.043711E-07
-3.650000E+00 -5.600000E+00  8.488772E-07
-3.650000E+00 -5.550000E+00  1.184309E-06
-3.650000E+00 -5.500000E+00  1.641332E-06
-3.650000E+00 -5.450000E+00  2.259709E-06
-3.650000E+00 -5.400000E+00  3.090540E-06
-3.650000E+00 -5.350000E+00  4.198906E-06
-3.650000E+00 -5.300000E+00  5.666938E-06
-3.650000E+00 -5.250000E+00  7.597313E-06
-3.650000E+00 -5.200000E+00  1.011716E-05
-3.650000E+00 -5.150000E+00  1.338237E-05
-3.650000E+00 -5.100000E+00  1.758213E-05
-3.650000E+00 -5.050000E+00  2.294372E-05
-3.650000E+00 -5.000000E+00  2.973725E-05
-3.650000E+00 -4.950000E+00  3.828022E-05
-3.650000E+00 -4.900000E+00  4.894161E-05
-3.650000E+00 -4.850000E+00  6.214516E-05
-3.650000E+00 -4.800000E+00  7.837155E-05
-3.650000E+00 -4.750000E+00  9.815909E-05
-3.650000E+00 -4.700000E+00  1.221025E-04
-3.650000E+00 -4.650000E+00  1.508497E-04
-3.650000E+00 -4.600000E+00  1.850956E-04
-3.650000E+00 -4.550000E+00  2.255739E-04
-3.650000E+00 -4.500000E+00  2.730458E-04
-3.650000E+00 -4.450000E+00  3.282858E-04
-3.650000E+00 -4.400000E+00  3.920656E-04
-3.650000E+00 -4.350000E+00  4.651353E-04
-3.650000E+00 -4.300000E+00  5.482043E-04
-3.650000E+00 -4.250000E+00  6.419200E-04
-3.650000E+00 -4.200000E+00  7.468480E-04
-3.650000E+00 -4.150000E+00  8.634528E-04
-3.650000E+00 -4.100000E+00  9.920806E-04
-3.650000E+00 -4.050000E+00  1.132945E-03
-3.650000E+00 -4.000000E+00  1.286116E-03
-3.650000E+00 -3.950000E+00  1.451516E-03
-3.650000E+00 -3.900000E+00  1.628913E-03
-3.650000E+00 -3.850000E+00  1.817930E-03
-3.650000E+00 -3.800000E+00  2.018045E-03
-3.650000E+00 -3.750000E+00  2.228610E-03
-3.650000E+00 -3.700000E+00  2.448860E-03
-3.650000E+00 -3.650000E+00  2.677933E-03
-3.650000E+00 -3.600000E+00  2.914892E-03
-3.650000E+00 -3.550000E+00  3.158740E-03
-3.650000E+00 -3.500000E+00  3.408446E-03
-3.650000E+00 -3.450000E+00  3.662962E-03
-3.650000E+00 -3.400000E+00  3.921244E-03
-3.650000E+00 -3.350000E+00  4.182267E-03
-3.650000E+00 -3.300000E+00  4.445043E-03
-3.650000E+00 -3.250000E+00  4.708629E-03
-3.650000E+00 -3.200000E+00  4.972139E-03
-3.650000E+00 -3.150000E+00  5.234754E-03
-3.650000E+00 -3.100000E+00  5.495721E-03
-3.650000E+00 -3.050000E+00  5.754363E-03
-3.650000E+00 -3.000000E+00  6.010073E-03
-3.650000E+00 -2.950000E+00  6.262318E-03
-3.650000E+00 -2.900000E+00  6.510634E-03
-3.650000E+00 -2.850000E+00  6.754626E-03
-3.650000E+00 -2.800000E+00  6.993960E-03
-3.650000E+00 -2.750000E+00  7.228365E-03
-3.650000E+00 -2.700000E+00  7.457620E-03
-3.650000E+00 -2.650000E+00  7.681556E-03
-3.650000E+00 -2.600000E+00  7.900051E-03
-3.650000E+00 -2.550000E+00  8.113020E-03
-3.650000E+00 -2.500000E+00  8.320416E-03
-3.650000E+00 -2.450000E+00  8.522224E-03
-3.650000E+00 -2.400000E+00  8.718457E-03
-3.650000E+00 -2.350000E+00  8.909151E-03
-3.650000E+00 -2.300000E+00  9.094365E-03
-3.650000E+00 -2.250000E+00  9.274175E-03
-3.650000E+00 -2.200000E+00  9.448673E-03
-3.650000E+00 -2.150000E+00  9.617961E-03
-3.650000E+00 -2.100000E+00  9.782153E-03
-3.650000E+00 -2.050000E+00  9.941370E-03
-3.650000E+00 -2.000000E+00  1.009574E-02
-3.650000E+00 -1.950000E+00  1.024539E-02
-3.650000E+00 -1.900000E+00  1.039045E-02
-3.650000E+00 -1.850000E+00  1.053105E-02
-3.650000E+00 -1.800000E+00  1.066732E-02
-3.650000E+00 -1.750000E+00  1.079939E-02
-3.650000E+00 -1.700000E+00  1.092737E-02
-3.650000E+00 -1.650000E+00  1.105137E-02
-3.650000E+00 -1.600000E+00  1.117151E-02
-3.650000E+00 -1.550000E+00  1.128789E-02
-3.650000E+00 -1.500000E+00  1.140058E-02
-3.650000E+00 -1.450000E+00  1.150968E-02
-3.650000E+00 -1.400000E+00  1.161524E-02
-3.650000E+00 -1.350000E+00  1.171734E-02
-3.650000E+00 -1.300000E+00  1.181601E-02
-3.650000E+00 -1.250000E+00  1.191129E-02
-3.650000E+00 -1.200000E+00  1.200321E-02
-3.650000E+00 -1.150000E+00  1.209178E-02
-3.650000E+00 -1.100000E+00  1.217701E-02
-3.650000E+00 -1.050000E+00  1.225887E-02
-3.650000E+00 -1.000000E+00  1.233736E-02
-3.650000E+00 -9.500000E-01  1.241242E-02
-3.650000E+00 -9.000000E-01  1.248400E-02
-3.650000E+00 -8.500000E-01  1.255205E-02
-3.650000E+00 -8.000000E-01  1.261647E-02
-3.650000E+00 -7.500000E-01  1.267717E-02
-3.650000E+00 -7.000000E-01  1.273402E-02
-3.650000E+00 -6.500000E-01  1.278690E-02
-3.650000E+00 -6.000000E-01  1.283565E-02
-3.650000E+00 -5.500000E-01  1.288009E-02
-3.650000E+00 -5.000000E-01  1.292004E-02
-3.650000E+00 -4.500000E-01  1.295528E-02
-3.650000E+00 -4.000000E-01  1.298560E-02
-3.650000E+00 -3.500000E-01  1.301077E-02
-3.650000E+00 -3.000000E-01  1.303059E-02
-3.650000E+00 -2.500000E-01  1.304483E-02
-3.650000E+00 -2.000000E-01  1.305335E-02
-3.650000E+00 -1.500000E-01  1.305601E-02
-3.650000E+00 -1.000000E-01  1.305277E-02
-3.650000E+00 -5.000000E-02  1.304369E-02
-3.650000E+00  0.000000E+00  1.302893E-02
-3.650000E+00  5.000000E-02  1.300880E-02
-3.650000E+00  1.000000E-01  1.298376E-02
-3.650000E+00  1.500000E-01  1.295443E-02
-3.650000E+00  2.000000E-01  1.292158E-02
-3.650000E+00  2.500000E-01  1.288610E-02
-3.650000E+00  3.000000E-01  1.284896E-02
-3.650000E+00  3.500000E-01  1.281115E-02
-3.650000E+00  4.000000E-01  1.277363E-02
-3.650000E+00  4.500000E-01  1.273722E-02
-3.650000E+00  5.000000E-01  1.270256E-02
-3.650000E+00  5.500000E-01  1.267001E-02
-3.650000E+00  6.000000E-01  1.263967E-02
-3.650000E+00  6.500000E-01  1.261129E-02
-3.650000E+00  7.000000E-01  1.258435E-02
-3.650000E+00  7.500000E-01  1.255807E-02
-3.650000E+00  8.000000E-01  1.253148E-02
-3.650000E+00  8.500000E-01  1.250347E-02
-3.650000E+00  9.000000E-01  1.247292E-02
-3.650000E+00  9.500000E-01  1.243874E-02
-3.650000E+00  1.000000E+00  1.239991E-02
-3.650000E+00  1.050000E+00  1.235557E-02
-3.650000E+00  1.100000E+00  1.230501E-02
-3.650000E+00  1.150000E+00  1.224770E-02
-3.650000E+00  1.200000E+00  1.218325E-02
-3.650000E+00  1.250000E+00  1.211146E-02
-3.650000E+00  1.300000E+00  1.203222E-02
-3.650000E+00  1.350000E+00  1.194554E-02
-3.650000E+00  1.400000E+00  1.185152E-02
-3.650000E+00  1.450000E+00  1.175030E-02
-3.650000E+00  1.500000E+00  1.164205E-02
-3.650000E+00  1.550000E+00  1.152697E-02
-3.650000E+00  1.600000E+00  1.140526E-02
-3.650000E+00  1.650000E+00  1.127711E-02
-3.650000E+00  1.700000E+00  1.114269E-02
-3.650000E+00  1.750000E+00  1.100217E-02
-3.650000E+00  1.800000E+00  1.085569E-02
-3.650000E+00  1.850000E+00  1.070336E-02
-3.650000E+00  1.900000E+00  1.054530E-02
-3.650000E+00  1.950000E+00  1.038158E-02
-3.650000E+00  2.000000E+00  1.021226E-02
-3.650000E+00  2.050000E+00  1.003740E-02
-3.650000E+00  2.100000E+00  9.857037E-03
-3.650000E+00  2.150000E+00  9.671201E-03
-3.650000E+00  2.200000E+00  9.479919E-03
-3.650000E+00  2.250000E+00  9.283215E-03
-3.650000E+00  2.300000E+00  9.081116E-03
-3.650000E+00  2.350000E+00  8.873652E-03
-3.650000E+00  2.400000E+00  8.660867E-03
-3.650000E+00  2.450000E+00  8.442815E-03
-3.650000E+00  2.500000E+00  8.219568E-03
-3.650000E+00  2.550000E+00  7.991223E-03
-3.650000E+00  2.600000E+00  7.757903E-03
-3.650000E+00  2.650000E+00  7.519762E-03
-3.650000E+00  2.700000E+00  7.276994E-03
-3.650000E+00  2.750000E+00  7.029833E-03
-3.650000E+00  2.800000E+00  6.778559E-03
-3.650000E+00  2.850000E+00  6.523507E-03
-3.650000E+00  2.900000E+00  6.265064E-03
-3.650000E+00  2.950000E+00  6.003678E-03
-3.650000E+00  3.000000E+00  5.739858E-03
-3.650000E+00  3.050000E+00  5.474178E-03
-3.650000E+00  3.100000E+00  5.207274E-03
-3.650000E+00  3.150000E+00  4.939846E-03
-3.650000E+00  3.200000E+00  4.672654E-03
-3.650000E+00  3.250000E+00  4.406514E-03
-3.650000E+00  3.300000E+00  4.142289E-03
-3.650000E+00  3.350000E+00  3.880884E-03
-3.650000E+00  3.400000E+00  3.623234E-03
-3.650000E+00  3.450000E+00  3.370289E-03
-3.650000E+00  3.500000E+00  3.123002E-03
-3.650000E+00  3.550000E+00  2.882313E-03
-3.650000E+00  3.600000E+00  2.649133E-03
-3.650000E+00  3.650000E+00  2.424324E-03
-3.650000E+00  3.700000E+00  2.208684E-03
-3.650000E+00  3.750000E+00  2.002931E-03
-3.650000E+00  3.800000E+00  1.807687E-03
-3.650000E+00  3.850000E+00  1.623463E-03
-3.650000E+00  3.900000E+00  1.450653E-03
-3.650000E+00  3.950000E+00  1.289526E-03
-3.650000E+00  4.000000E+00  1.140216E-03
-3.650000E+00  4.050000E+00  1.002731E-03
-3.650000E+00  4.100000E+00  8.769483E-04
-3.650000E+00  4.150000E+00  7.626274E-04
-3.650000E+00  4.200000E+00  6.594157E-04
-3.650000E+00  4.250000E+00  5.668627E-04
-3.650000E+00  4.300000E+00  4.844346E-04
-3.650000E+00  4.350000E+00  4.115301E-04
-3.650000E+00  4.400000E+00  3.474971E-04
-3.650000E+00  4.450000E+00  2.916493E-04
-3.650000E+00  4.500000E+00  2.432827E-04
-3.650000E+00  4.550000E+00  2.016906E-04
-3.650000E+00  4.600000E+00  1.661767E-04
-3.650000E+00  4.650000E+00  1.360671E-04
-3.650000E+00  4.700000E+00  1.107201E-04
-3.650000E+00  4.750000E+00  8.953304E-05
-3.650000E+00  4.800000E+00  7.194804E-05
-3.650000E+00  4.850000E+00  5.745541E-05
-3.650000E+00  4.900000E+00  4.559510E-05
-3.650000E+00  4.950000E+00  3.595685E-05
-3.650000E+00  5.000000E+00  2.817886E-05
-3.650000E+00  5.050000E+00  2.194559E-05
-3.650000E+00  5.100000E+00  1.698472E-05
-3.650000E+00  5.150000E+00  1.306359E-05
-3.650000E+00  5.200000E+00  9.985436E-06
-3.650000E+00  5.250000E+00  7.585430E-06
-3.650000E+00  5.300000E+00  5.726781E-06
-3.650000E+00  5.350000E+00  4.297013E-06
-3.650000E+00  5.400000E+00  3.204467E-06
-3.650000E+00  5.450000E+00  2.375107E-06
-3.650000E+00  5.500000E+00  1.749639E-06
-3.650000E+00  5.550000E+00  1.280982E-06
-3.650000E+00  5.600000E+00  9.320595E-07
-3.650000E+00  5.650000E+00  6.739115E-07
-3.650000E+00  5.700000E+00  4.841017E-07
-3.650000E+00  5.750000E+00  3.453842E-07
-3.650000E+00  5.800000E+00  2.446070E-07
-3.650000E+00  5.850000E+00  1.718178E-07
-3.650000E+00  5.900000E+00  1.195428E-07
-3.650000E+00  5.950000E+00  8.221256E-08
-3.650000E+00  6.000000E+00  5.570777E-08
-3.650000E+00  6.050000E+00  3.700535E-08
-3.650000E+00  6.100000E+00  2.390421E-08
-3.650000E+00  6.150000E+00  1.481575E-08
-3.650000E+00  6.200000E+00  8.605388E-09
-3.650000E+00  6.250000E+00  4.474750E-09
-3.650000E+00  6.300000E+00  1.875997E-09
-3.650000E+00  6.350000E+00  4.522288E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  4.201789E-10
-3.600000E+00 -6.300000E+00  1.749988E-09
-3.600000E+00 -6.250000E+00  4.201014E-09
-3.600000E+00 -6.200000E+00  8.148557E-09
-3.600000E+00 -6.150000E+00  1.417644E-08
-3.600000E+00 -6.100000E+00  2.314809E-08
-3.600000E+00 -6.050000E+00  3.630941E-08
-3.600000E+00 -6.000000E+00  5.543209E-08
-3.600000E+00 -5.950000E+00  8.300866E-08
-3.600000E+00 -5.900000E+00  1.225141E-07
-3.600000E+00 -5.850000E+00  1.787523E-07
-3.600000E+00 -5.800000E+00  2.583101E-07
-3.600000E+00 -5.750000E+00  3.701457E-07
-3.600000E+00 -5.700000E+00  5.263417E-07
-3.600000E+00 -5.650000E+00  7.430610E-07
-3.600000E+00 -5.600000E+00  1.041742E-06
-3.600000E+00 -5.550000E+00  1.450581E-06
-3.600000E+00 -5.500000E+00  2.006336E-06
-3.600000E+00 -5.450000E+00  2.756509E-06
-3.600000E+00 -5.400000E+00  3.761934E-06
-3.600000E+00 -5.350000E+00  5.099806E-06
-3.600000E+00 -5.300000E+00  6.867164E-06
-3.600000E+00 -5.250000E+00  9.184827E-06
-3.600000E+00 -5.200000E+00  1.220175E-05
-3.600000E+00 -5.150000E+00  1.609974E-05
-3.600000E+00 -5.100000E+00  2.109840E-05
-3.600000E+00 -5.050000E+00  2.746018E-05
-3.600000E+00 -5.000000E+00  3.549528E-05
-3.600000E+00 -4.950000E+00  4.556625E-05
-3.600000E+00 -4.900000E+00  5.809174E-05
-3.600000E+00 -4.850000E+00  7.354941E-05
-3.600000E+00 -4.800000E+00  9.247716E-05
-3.600000E+00 -4.750000E+00  1.154728E-04
-3.600000E+00 -4.700000E+00  1.431910E-04
-3.600000E+00 -4.650000E+00  1.763388E-04
-3.600000E+00 -4.600000E+00  2.156666E-04
-3.600000E+00 -4.550000E+00  2.619578E-04
-3.600000E+00 -4.500000E+00  3.160151E-04
-3.600000E+00 -4.450000E+00  3.786432E-04
-3.600000E+00 -4.400000E+00  4.506308E-04
-3.600000E+00 -4.350000E+00  5.327294E-04
-3.600000E+00 -4.300000E+00  6.256318E-04
-3.600000E+00 -4.250000E+00  7.299507E-04
-3.600000E+00 -4.200000E+00  8.461974E-04
-3.600000E+00 -4.150000E+00  9.747637E-04
-3.600000E+00 -4.100000E+00  1.115905E-03
-3.600000E+00 -4.050000E+00  1.269730E-03
-3.600000E+00 -4.000000E+00  1.436188E-03
-3.600000E+00 -3.950000E+00  1.615073E-03
-3.600000E+00 -3.900000E+00  1.806020E-03
-3.600000E+00 -3.850000E+00  2.008515E-03
-3.600000E+00 -3.800000E+00  2.221902E-03
-3.600000E+00 -3.750000E+00  2.445406E-03
-3.600000E+00 -3.700000E+00  2.678144E-03
-3.600000E+00 -3.650000E+00  2.919148E-03
-3.600000E+00 -3.600000E+00  3.167389E-03
-3.600000E+00 -3.550000E+00  3.421796E-03
-3.600000E+00 -3.500000E+00  3.681279E-03
-3.600000E+00 -3.450000E+00  3.944750E-03
-3.600000E+00 -3.400000E+00  4.211141E-03
-3.600000E+00 -3.350000E+00  4.479417E-03
-3.600000E+00 -3.300000E+00  4.748596E-03
-3.600000E+00 -3.250000E+00  5.017751E-03
-3.600000E+00 -3.200000E+00  5.286027E-03
-3.600000E+00 -3.150000E+00  5.552639E-03
-3.600000E+00 -3.100000E+00  5.816879E-03
-3.600000E+00 -3.050000E+00  6.078116E-03
-3.600000E+00 -3.000000E+00  6.335793E-03
-3.600000E+00 -2.950000E+00  6.589430E-03
-3.600000E+00 -2.900000E+00  6.838616E-03
-3.600000E+00 -2.850000E+00  7.083006E-03
-3.600000E+00 -2.800000E+00  7.322317E-03
-3.600000E+00 -2.750000E+00  7.556322E-03
-3.600000E+00 -2.700000E+00  7.784849E-03
-3.600000E+00 -2.650000E+00  8.007768E-03
-3.600000E+00 -2.600000E+00  8.224994E-03
-3.600000E+00 -2.550000E+00  8.436480E-03
-3.600000E+00 -2.500000E+00  8.642209E-03
-3.600000E+00 -2.450000E+00  8.842197E-03
-3.600000E+00 -2.400000E+00  9.036482E-03
-3.600000E+00 -2.350000E+00  9.225125E-03
-3.600000E+00 -2.300000E+00  9.408207E-03
-3.600000E+00 -2.250000E+00  9.585822E-03
-3.600000E+00 -2.200000E+00  9.758081E-03
-3.600000E+00 -2.150000E+00  9.925102E-03
-3.600000E+00 -2.100000E+00  1.008701E-02
-3.600000E+00 -2.050000E+00  1.024395E-02
-3.600000E+00 -2.000000E+00  1.039605E-02
-3.600000E+00 -1.950000E+00  1.054344E-02
-3.600000E+00 -1.900000E+00  1.068628E-02
-3.600000E+00 -1.850000E+00  1.082470E-02
-3.600000E+00 -1.800000E+00  1.095883E-02
-3.600000E+00 -1.750000E+00  1.108880E-02
-3.600000E+00 -1.700000E+00  1.121474E-02
-3.600000E+00 -1.650000E+00  1.133676E-02
-3.600000E+00 -1.600000E+00  1.145496E-02
-3.600000E+00 -1.550000E+00  1.156946E-02
-3.600000E+00 -1.500000E+00  1.168033E-02
-3.600000E+00 -1.450000E+00  1.178765E-02
-3.600000E+00 -1.400000E+00  1.189149E-02
-3.600000E+00 -1.350000E+00  1.199190E-02
-3.600000E+00 -1.300000E+00  1.208893E-02
-3.600000E+00 -1.250000E+00  1.218260E-02
-3.600000E+00 -1.200000E+00  1.227294E-02
-3.600000E+00 -1.150000E+00  1.235995E-02
-3.600000E+00 -1.100000E+00  1.244361E-02
-3.600000E+00 -1.050000E+00  1.252391E-02
-3.600000E+00 -1.000000E+00  1.260081E-02
-3.600000E+00 -9.500000E-01  1.267426E-02
-3.600000E+00 -9.000000E-01  1.274419E-02
-3.600000E+00 -8.500000E-01  1.281051E-02
-3.600000E+00 -8.000000E-01  1.287312E-02
-3.600000E+00 -7.500000E-01  1.293190E-02
-3.600000E+00 -7.000000E-01  1.298669E-02
-3.600000E+00 -6.500000E-01  1.303732E-02
-3.600000E+00 -6.000000E-01  1.308360E-02
-3.600000E+00 -5.500000E-01  1.312531E-02
-3.600000E+00 -5.000000E-01  1.316220E-02
-3.600000E+00 -4.500000E-01  1.319400E-02
-3.600000E+00 -4.000000E-01  1.322043E-02
-3.600000E+00 -3.500000E-01  1.324119E-02
-3.600000E+00 -3.000000E-01  1.325598E-02
-3.600000E+00 -2.500000E-01  1.326454E-02
-3.600000E+00 -2.000000E-01  1.326661E-02
-3.600000E+00 -1.500000E-01  1.326202E-02
-3.600000E+00 -1.000000E-01  1.325068E-02
-3.600000E+00 -5.000000E-02  1.323264E-02
-3.600000E+00  0.000000E+00  1.320811E-02
-3.600000E+00  5.000000E-02  1.317746E-02
-3.600000E+00  1.000000E-01  1.314133E-02
-3.600000E+00  1.500000E-01  1.310056E-02
-3.600000E+00  2.000000E-01  1.305620E-02
-3.600000E+00  2.500000E-01  1.300950E-02
-3.600000E+00  3.000000E-01  1.296186E-02
-3.600000E+00  3.500000E-01  1.291471E-02
-3.600000E+00  4.000000E-01  1.286943E-02
-3.600000E+00  4.500000E-01  1.282725E-02
-3.600000E+00  5.000000E-01  1.278911E-02
-3.600000E+00  5.500000E-01  1.275559E-02
-3.600000E+00  6.000000E-01  1.272685E-02
-3.600000E+00  6.500000E-01  1.270259E-02
-3.600000E+00  7.000000E-01  1.268207E-02
-3.600000E+00  7.500000E-01  1.266421E-02
-3.600000E+00  8.000000E-01  1.264764E-02
-3.600000E+00  8.500000E-01  1.263082E-02
-3.600000E+00  9.000000E-01  1.261218E-02
-3.600000E+00  9.500000E-01  1.259020E-02
-3.600000E+00  1.000000E+00  1.256351E-02
-3.600000E+00  1.050000E+00  1.253094E-02
-3.600000E+00  1.100000E+00  1.249154E-02
-3.600000E+00  1.150000E+00  1.244464E-02
-3.600000E+00  1.200000E+00  1.238977E-02
-3.600000E+00  1.250000E+00  1.232667E-02
-3.600000E+00  1.300000E+00  1.225526E-02
-3.600000E+00  1.350000E+00  1.217561E-02
-3.600000E+00  1.400000E+00  1.208786E-02
-3.600000E+00  1.450000E+00  1.199224E-02
-3.600000E+00  1.500000E+00  1.188901E-02
-3.600000E+00  1.550000E+00  1.177845E-02
-3.600000E+00  1.600000E+00  1.166083E-02
-3.600000E+00  1.650000E+00  1.153643E-02
-3.600000E+00  1.700000E+00  1.140549E-02
-3.600000E+00  1.750000E+00  1.126823E-02
-3.600000E+00  1.800000E+00  1.112484E-02
-3.600000E+00  1.850000E+00  1.097548E-02
-3.600000E+00  1.900000E+00  1.082029E-02
-3.600000E+00  1.950000E+00  1.065937E-02
-3.600000E+00  2.000000E+00  1.049282E-02
-3.600000E+00  2.050000E+00  1.032071E-02
-3.600000E+00  2.100000E+00  1.014307E-02
-3.600000E+00  2.150000E+00  9.959959E-03
-3.600000E+00  2.200000E+00  9.771391E-03
-3.600000E+00  2.250000E+00  9.577391E-03
-3.600000E+00  2.300000E+00  9.377978E-03
-3.600000E+00  2.350000E+00  9.173170E-03
-3.600000E+00  2.400000E+00  8.962993E-03
-3.600000E+00  2.450000E+00  8.747481E-03
-3.600000E+00  2.500000E+00  8.526681E-03
-3.600000E+00  2.550000E+00  8.300659E-03
-3.600000E+00  2.600000E+00  8.069503E-03
-3.600000E+00  2.650000E+00  7.833328E-03
-3.600000E+00  2.700000E+00  7.592284E-03
-3.600000E+00  2.750000E+00  7.346556E-03
-3.600000E+00  2.800000E+00  7.096375E-03
-3.600000E+00  2.850000E+00  6.842016E-03
-3.600000E+00  2.900000E+00  6.583812E-03
-3.600000E+00  2.950000E+00  6.322149E-03
-3.600000E+00  3.000000E+00  6.057476E-03
-3.600000E+00  3.050000E+00  5.790305E-03
-3.600000E+00  3.100000E+00  5.521216E-03
-3.600000E+00  3.150000E+00  5.250854E-03
-3.600000E+00  3.200000E+00  4.979930E-03
-3.600000E+00  3.250000E+00  4.709217E-03
-3.600000E+00  3.300000E+00  4.439547E-03
-3.600000E+00  3.350000E+00  4.171804E-03
-3.600000E+00  3.400000E+00  3.906914E-03
-3.600000E+00  3.450000E+00  3.645835E-03
-3.600000E+00  3.500000E+00  3.389543E-03
-3.600000E+00  3.550000E+00  3.139017E-03
-3.600000E+00  3.600000E+00  2.895223E-03
-3.600000E+00  3.650000E+00  2.659098E-03
-3.600000E+00  3.700000E+00  2.431528E-03
-3.600000E+00  3.750000E+00  2.213333E-03
-3.600000E+00  3.800000E+00  2.005251E-03
-3.600000E+00  3.850000E+00  1.807917E-03
-3.600000E+00  3.900000E+00  1.621855E-03
-3.600000E+00  3.950000E+00  1.447466E-03
-3.600000E+00  4.000000E+00  1.285017E-03
-3.600000E+00  4.050000E+00  1.134641E-03
-3.600000E+00  4.100000E+00  9.963353E-04
-3.600000E+00  4.150000E+00  8.699652E-04
-3.600000E+00  4.200000E+00  7.552715E-04
-3.600000E+00  4.250000E+00  6.518816E-04
-3.600000E+00  4.300000E+00  5.593220E-04
-3.600000E+00  4.350000E+00  4.770344E-04
-3.600000E+00  4.400000E+00  4.043921E-04
-3.600000E+00  4.450000E+00  3.407180E-04
-3.600000E+00  4.500000E+00  2.853020E-04
-3.600000E+00  4.550000E+00  2.374175E-04
-3.600000E+00  4.600000E+00  1.963374E-04
-3.600000E+00  4.650000E+00  1.613477E-04
-3.600000E+00  4.700000E+00  1.317595E-04
-3.600000E+00  4.750000E+00  1.069183E-04
-3.600000E+00  4.800000E+00  8.621215E-05
-3.600000E+00  4.850000E+00  6.907606E-05
-3.600000E+00  4.900000E+00  5.499560E-05
-3.600000E+00  4.950000E+00  4.350811E-05
-3.600000E+00  5.000000E+00  3.420239E-05
-3.600000E+00  5.050000E+00  2.671716E-05
-3.600000E+00  5.100000E+00  2.073848E-05
-3.600000E+00  5.150000E+00  1.599641E-05
-3.600000E+00  5.200000E+00  1.226124E-05
-3.600000E+00  5.250000E+00  9.339439E-06
-3.600000E+00  5.300000E+00  7.069528E-06
-3.600000E+00  5.350000E+00  5.318039E-06
-3.600000E+00  5.400000E+00  3.975678E-06
-3.600000E+00  5.450000E+00  2.953751E-06
-3.600000E+00  5.500000E+00  2.180913E-06
-3.600000E+00  5.550000E+00  1.600275E-06
-3.600000E+00  5.600000E+00  1.166856E-06
-3.600000E+00  5.650000E+00  8.453897E-07
-3.600000E+00  5.700000E+00  6.084517E-07
-3.600000E+00  5.750000E+00  4.348895E-07
-3.600000E+00  5.800000E+00  3.085176E-07
-3.600000E+00  5.850000E+00  2.170486E-07
-3.600000E+00  5.900000E+00  1.512268E-07
-3.600000E+00  5.950000E+00  1.041345E-07
-3.600000E+00  6.000000E+00  7.064074E-08
-3.600000E+00  6.050000E+00  4.696959E-08
-3.600000E+00  6.100000E+00  3.036474E-08
-3.600000E+00  6.150000E+00  1.883189E-08
-3.600000E+00  6.200000E+00  1.094340E-08
-3.600000E+00  6.250000E+00  5.692527E-09
-3.600000E+00  6.300000E+00  2.387108E-09
-3.600000E+00  6.350000E+00  5.755165E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  5.216287E-10
-3.550000E+00 -6.300000E+00  2.172161E-09
-3.550000E+00 -6.250000E+00  5.213030E-09
-3.550000E+00 -6.200000E+00  1.010743E-08
-3.550000E+00 -6.150000E+00  1.757488E-08
-3.550000E+00 -6.100000E+00  2.867759E-08
-3.550000E+00 -6.050000E+00  4.494541E-08
-3.550000E+00 -6.000000E+00  6.854925E-08
-3.550000E+00 -5.950000E+00  1.025365E-07
-3.550000E+00 -5.900000E+00  1.511461E-07
-3.550000E+00 -5.850000E+00  2.202237E-07
-3.550000E+00 -5.800000E+00  3.177646E-07
-3.550000E+00 -5.750000E+00  4.546141E-07
-3.550000E+00 -5.700000E+00  6.453602E-07
-3.550000E+00 -5.650000E+00  9.094621E-07
-3.550000E+00 -5.600000E+00  1.272654E-06
-3.550000E+00 -5.550000E+00  1.768676E-06
-3.550000E+00 -5.500000E+00  2.441372E-06
-3.550000E+00 -5.450000E+00  3.347208E-06
-3.550000E+00 -5.400000E+00  4.558240E-06
-3.550000E+00 -5.350000E+00  6.165556E-06
-3.550000E+00 -5.300000E+00  8.283211E-06
-3.550000E+00 -5.250000E+00  1.105262E-05
-3.550000E+00 -5.200000E+00  1.464734E-05
-3.550000E+00 -5.150000E+00  1.927824E-05
-3.550000E+00 -5.100000E+00  2.519876E-05
-3.550000E+00 -5.050000E+00  3.271016E-05
-3.550000E+00 -5.000000E+00  4.216655E-05
-3.550000E+00 -4.950000E+00  5.397928E-05
-3.550000E+00 -4.900000E+00  6.862033E-05
-3.550000E+00 -4.850000E+00  8.662439E-05
-3.550000E+00 -4.800000E+00  1.085892E-04
-3.550000E+00 -4.750000E+00  1.351734E-04
-3.550000E+00 -4.700000E+00  1.670925E-04
-3.550000E+00 -4.650000E+00  2.051109E-04
-3.550000E+00 -4.600000E+00  2.500317E-04
-3.550000E+00 -4.550000E+00  3.026832E-04
-3.550000E+00 -4.500000E+00  3.639021E-04
-3.550000E+00 -4.450000E+00  4.345144E-04
-3.550000E+00 -4.400000E+00  5.153143E-04
-3.550000E+00 -4.350000E+00  6.070410E-04
-3.550000E+00 -4.300000E+00  7.103565E-04
-3.550000E+00 -4.250000E+00  8.258226E-04
-3.550000E+00 -4.200000E+00  9.538806E-04
-3.550000E+00 -4.150000E+00  1.094833E-03
-3.550000E+00 -4.100000E+00  1.248831E-03
-3.550000E+00 -4.050000E+00  1.415862E-03
-3.550000E+00 -4.000000E+00  1.595748E-03
-3.550000E+00 -3.950000E+00  1.788144E-03
-3.550000E+00 -3.900000E+00  1.992548E-03
-3.550000E+00 -3.850000E+00  2.208306E-03
-3.550000E+00 -3.800000E+00  2.434634E-03
-3.550000E+00 -3.750000E+00  2.670631E-03
-3.550000E+00 -3.700000E+00  2.915306E-03
-3.550000E+00 -3.650000E+00  3.167596E-03
-3.550000E+00 -3.600000E+00  3.426394E-03
-3.550000E+00 -3.550000E+00  3.690569E-03
-3.550000E+00 -3.500000E+00  3.958988E-03
-3.550000E+00 -3.450000E+00  4.230537E-03
-3.550000E+00 -3.400000E+00  4.504138E-03
-3.550000E+00 -3.350000E+00  4.778764E-03
-3.550000E+00 -3.300000E+00  5.053448E-03
-3.550000E+00 -3.250000E+00  5.327295E-03
-3.550000E+00 -3.200000E+00  5.599487E-03
-3.550000E+00 -3.150000E+00  5.869283E-03
-3.550000E+00 -3.100000E+00  6.136025E-03
-3.550000E+00 -3.050000E+00  6.399133E-03
-3.550000E+00 -3.000000E+00  6.658107E-03
-3.550000E+00 -2.950000E+00  6.912518E-03
-3.550000E+00 -2.900000E+00  7.162008E-03
-3.550000E+00 -2.850000E+00  7.406283E-03
-3.550000E+00 -2.800000E+00  7.645107E-03
-3.550000E+00 -2.750000E+00  7.878301E-03
-3.550000E+00 -2.700000E+00  8.105730E-03
-3.550000E+00 -2.650000E+00  8.327308E-03
-3.550000E+00 -2.600000E+00  8.542982E-03
-3.550000E+00 -2.550000E+00  8.752737E-03
-3.550000E+00 -2.500000E+00  8.956587E-03
-3.550000E+00 -2.450000E+00  9.154571E-03
-3.550000E+00 -2.400000E+00  9.346754E-03
-3.550000E+00 -2.350000E+00  9.533216E-03
-3.550000E+00 -2.300000E+00  9.714059E-03
-3.550000E+00 -2.250000E+00  9.889394E-03
-3.550000E+00 -2.200000E+00  1.005935E-02
-3.550000E+00 -2.150000E+00  1.022405E-02
-3.550000E+00 -2.100000E+00  1.038365E-02
-3.550000E+00 -2.050000E+00  1.053829E-02
-3.550000E+00 -2.000000E+00  1.068811E-02
-3.550000E+00 -1.950000E+00  1.083327E-02
-3.550000E+00 -1.900000E+00  1.097391E-02
-3.550000E+00 -1.850000E+00  1.111018E-02
-3.550000E+00 -1.800000E+00  1.124221E-02
-3.550000E+00 -1.750000E+00  1.137014E-02
-3.550000E+00 -1.700000E+00  1.149410E-02
-3.550000E+00 -1.650000E+00  1.161420E-02
-3.550000E+00 -1.600000E+00  1.173055E-02
-3.550000E+00 -1.550000E+00  1.184325E-02
-3.550000E+00 -1.500000E+00  1.195238E-02
-3.550000E+00 -1.450000E+00  1.205802E-02
-3.550000E+00 -1.400000E+00  1.216023E-02
-3.550000E+00 -1.350000E+00  1.225905E-02
-3.550000E+00 -1.300000E+00  1.235453E-02
-3.550000E+00 -1.250000E+00  1.244668E-02
-3.550000E+00 -1.200000E+00  1.253552E-02
-3.550000E+00 -1.150000E+00  1.262103E-02
-3.550000E+00 -1.100000E+00  1.270321E-02
-3.550000E+00 -1.050000E+00  1.278200E-02
-3.550000E+00 -1.000000E+00  1.285737E-02
-3.550000E+00 -9.500000E-01  1.292924E-02
-3.550000E+00 -9.000000E-01  1.299753E-02
-3.550000E+00 -8.500000E-01  1.306212E-02
-3.550000E+00 -8.000000E-01  1.312289E-02
-3.550000E+00 -7.500000E-01  1.317967E-02
-3.550000E+00 -7.000000E-01  1.323229E-02
-3.550000E+00 -6.500000E-01  1.328053E-02
-3.550000E+00 -6.000000E-01  1.332414E-02
-3.550000E+00 -5.500000E-01  1.336284E-02
-3.550000E+00 -5.000000E-01  1.339631E-02
-3.550000E+00 -4.500000E-01  1.342421E-02
-3.550000E+00 -4.000000E-01  1.344617E-02
-3.550000E+00 -3.500000E-01  1.346178E-02
-3.550000E+00 -3.000000E-01  1.347064E-02
-3.550000E+00 -2.500000E-01  1.347237E-02
-3.550000E+00 -2.000000E-01  1.346663E-02
-3.550000E+00 -1.500000E-01  1.345313E-02
-3.550000E+00 -1.000000E-01  1.343174E-02
-3.550000E+00 -5.000000E-02  1.340244E-02
-3.550000E+00  0.000000E+00  1.336549E-02
-3.550000E+00  5.000000E-02  1.332136E-02
-3.550000E+00  1.000000E-01  1.327085E-02
-3.550000E+00  1.500000E-01  1.321509E-02
-3.550000E+00  2.000000E-01  1.315553E-02
-3.550000E+00  2.500000E-01  1.309390E-02
-3.550000E+00  3.000000E-01  1.303216E-02
-3.550000E+00  3.500000E-01  1.297235E-02
-3.550000E+00  4.000000E-01  1.291647E-02
-3.550000E+00  4.500000E-01  1.286630E-02
-3.550000E+00  5.000000E-01  1.282325E-02
-3.550000E+00  5.500000E-01  1.278820E-02
-3.550000E+00  6.000000E-01  1.276140E-02
-3.550000E+00  6.500000E-01  1.274246E-02
-3.550000E+00  7.000000E-01  1.273038E-02
-3.550000E+00  7.500000E-01  1.272362E-02
-3.550000E+00  8.000000E-01  1.272024E-02
-3.550000E+00  8.500000E-01  1.271811E-02
-3.550000E+00  9.000000E-01  1.271502E-02
-3.550000E+00  9.500000E-01  1.270888E-02
-3.550000E+00  1.000000E+00  1.269783E-02
-3.550000E+00  1.050000E+00  1.268029E-02
-3.550000E+00  1.100000E+00  1.265503E-02
-3.550000E+00  1.150000E+00  1.262118E-02
-3.550000E+00  1.200000E+00  1.257818E-02
-3.550000E+00  1.250000E+00  1.252574E-02
-3.550000E+00  1.300000E+00  1.246383E-02
-3.550000E+00  1.350000E+00  1.239258E-02
-3.550000E+00  1.400000E+00  1.231223E-02
-3.550000E+00  1.450000E+00  1.222313E-02
-3.550000E+00  1.500000E+00  1.212566E-02
-3.550000E+00  1.550000E+00  1.202020E-02
-3.550000E+00  1.600000E+00  1.190716E-02
-3.550000E+00  1.650000E+00  1.178688E-02
-3.550000E+00  1.700000E+00  1.165970E-02
-3.550000E+00  1.750000E+00  1.152593E-02
-3.550000E+00  1.800000E+00  1.138580E-02
-3.550000E+00  1.850000E+00  1.123954E-02
-3.550000E+00  1.900000E+00  1.108734E-02
-3.550000E+00  1.950000E+00  1.092932E-02
-3.550000E+00  2.000000E+00  1.076562E-02
-3.550000E+00  2.050000E+00  1.059631E-02
-3.550000E+00  2.100000E+00  1.042147E-02
-3.550000E+00  2.150000E+00  1.024115E-02
-3.550000E+00  2.200000E+00  1.005536E-02
-3.550000E+00  2.250000E+00  9.864149E-03
-3.550000E+00  2.300000E+00  9.667518E-03
-3.550000E+00  2.350000E+00  9.465480E-03
-3.550000E+00  2.400000E+00  9.258048E-03
-3.550000E+00  2.450000E+00  9.045241E-03
-3.550000E+00  2.500000E+00  8.827082E-03
-3.550000E+00  2.550000E+00  8.603613E-03
-3.550000E+00  2.600000E+00  8.374891E-03
-3.550000E+00  2.650000E+00  8.140995E-03
-3.550000E+00  2.700000E+00  7.902036E-03
-3.550000E+00  2.750000E+00  7.658155E-03
-3.550000E+00  2.800000E+00  7.409532E-03
-3.550000E+00  2.850000E+00  7.156392E-03
-3.550000E+00  2.900000E+00  6.899009E-03
-3.550000E+00  2.950000E+00  6.637711E-03
-3.550000E+00  3.000000E+00  6.372885E-03
-3.550000E+00  3.050000E+00  6.104983E-03
-3.550000E+00  3.100000E+00  5.834521E-03
-3.550000E+00  3.150000E+00  5.562086E-03
-3.550000E+00  3.200000E+00  5.288330E-03
-3.550000E+00  3.250000E+00  5.013979E-03
-3.550000E+00  3.300000E+00  4.739821E-03
-3.550000E+00  3.350000E+00  4.466706E-03
-3.550000E+00  3.400000E+00  4.195539E-03
-3.550000E+00  3.450000E+00  3.927269E-03
-3.550000E+00  3.500000E+00  3.662878E-03
-3.550000E+00  3.550000E+00  3.403370E-03
-3.550000E+00  3.600000E+00  3.149750E-03
-3.550000E+00  3.650000E+00  2.903013E-03
-3.550000E+00  3.700000E+00  2.664119E-03
-3.550000E+00  3.750000E+00  2.433981E-03
-3.550000E+00  3.800000E+00  2.213440E-03
-3.550000E+00  3.850000E+00  2.003251E-03
-3.550000E+00  3.900000E+00  1.804065E-03
-3.550000E+00  3.950000E+00  1.616414E-03
-3.550000E+00  4.000000E+00  1.440701E-03
-3.550000E+00  4.050000E+00  1.277195E-03
-3.550000E+00  4.100000E+00  1.126019E-03
-3.550000E+00  4.150000E+00  9.871606E-04
-3.550000E+00  4.200000E+00  8.604673E-04
-3.550000E+00  4.250000E+00  7.456599E-04
-3.550000E+00  4.300000E+00  6.423421E-04
-3.550000E+00  4.350000E+00  5.500149E-04
-3.550000E+00  4.400000E+00  4.680930E-04
-3.550000E+00  4.450000E+00  3.959229E-04
-3.550000E+00  4.500000E+00  3.328010E-04
-3.550000E+00  4.550000E+00  2.779922E-04
-3.550000E+00  4.600000E+00  2.307472E-04
-3.550000E+00  4.650000E+00  1.903186E-04
-3.550000E+00  4.700000E+00  1.559750E-04
-3.550000E+00  4.750000E+00  1.270132E-04
-3.550000E+00  4.800000E+00  1.027675E-04
-3.550000E+00  4.850000E+00  8.261757E-05
-3.550000E+00  4.900000E+00  6.599276E-05
-3.550000E+00  4.950000E+00  5.237542E-05
-3.550000E+00  5.000000E+00  4.130172E-05
-3.550000E+00  5.050000E+00  3.236098E-05
-3.550000E+00  5.100000E+00  2.519376E-05
-3.550000E+00  5.150000E+00  1.948897E-05
-3.550000E+00  5.200000E+00  1.498015E-05
-3.550000E+00  5.250000E+00  1.144152E-05
-3.550000E+00  5.300000E+00  8.683595E-06
-3.550000E+00  5.350000E+00  6.548957E-06
-3.550000E+00  5.400000E+00  4.908041E-06
-3.550000E+00  5.450000E+00  3.655202E-06
-3.550000E+00  5.500000E+00  2.705077E-06
-3.550000E+00  5.550000E+00  1.989306E-06
-3.550000E+00  5.600000E+00  1.453617E-06
-3.550000E+00  5.650000E+00  1.055293E-06
-3.550000E+00  5.700000E+00  7.609924E-07
-3.550000E+00  5.750000E+00  5.449074E-07
-3.550000E+00  5.800000E+00  3.872225E-07
-3.550000E+00  5.850000E+00  2.728460E-07
-3.550000E+00  5.900000E+00  1.903744E-07
-3.550000E+00  5.950000E+00  1.312589E-07
-3.550000E+00  6.000000E+00  8.914060E-08
-3.550000E+00  6.050000E+00  5.932717E-08
-3.550000E+00  6.100000E+00  3.838428E-08
-3.550000E+00  6.150000E+00  2.382085E-08
-3.550000E+00  6.200000E+00  1.384942E-08
-3.550000E+00  6.250000E+00  7.206802E-09
-3.550000E+00  6.300000E+00  3.022850E-09
-3.550000E+00  6.350000E+00  7.288929E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  6.447395E-10
-3.500000E+00 -6.300000E+00  2.684376E-09
-3.500000E+00 -6.250000E+00  6.440484E-09
-3.500000E+00 -6.200000E+00  1.248219E-08
-3.500000E+00 -6.150000E+00  2.169223E-08
-3.500000E+00 -6.100000E+00  3.537154E-08
-3.500000E+00 -6.050000E+00  5.539014E-08
-3.500000E+00 -6.000000E+00  8.439605E-08
-3.500000E+00 -5.950000E+00  1.260983E-07
-3.500000E+00 -5.900000E+00  1.856438E-07
-3.500000E+00 -5.850000E+00  2.701135E-07
-3.500000E+00 -5.800000E+00  3.891675E-07
-3.500000E+00 -5.750000E+00  5.558745E-07
-3.500000E+00 -5.700000E+00  7.877652E-07
-3.500000E+00 -5.650000E+00  1.108156E-06
-3.500000E+00 -5.600000E+00  1.547790E-06
-3.500000E+00 -5.550000E+00  2.146846E-06
-3.500000E+00 -5.500000E+00  2.957365E-06
-3.500000E+00 -5.450000E+00  4.046134E-06
-3.500000E+00 -5.400000E+00  5.498071E-06
-3.500000E+00 -5.350000E+00  7.420112E-06
-3.500000E+00 -5.300000E+00  9.945610E-06
-3.500000E+00 -5.250000E+00  1.323919E-05
-3.500000E+00 -5.200000E+00  1.750202E-05
-3.500000E+00 -5.150000E+00  2.297729E-05
-3.500000E+00 -5.100000E+00  2.995579E-05
-3.500000E+00 -5.050000E+00  3.878135E-05
-3.500000E+00 -5.000000E+00  4.985573E-05
-3.500000E+00 -4.950000E+00  6.364270E-05
-3.500000E+00 -4.900000E+00  8.067086E-05
-3.500000E+00 -4.850000E+00  1.015347E-04
-3.500000E+00 -4.800000E+00  1.268936E-04
-3.500000E+00 -4.750000E+00  1.574680E-04
-3.500000E+00 -4.700000E+00  1.940329E-04
-3.500000E+00 -4.650000E+00  2.374082E-04
-3.500000E+00 -4.600000E+00  2.884452E-04
-3.500000E+00 -4.550000E+00  3.480102E-04
-3.500000E+00 -4.500000E+00  4.169655E-04
-3.500000E+00 -4.450000E+00  4.961473E-04
-3.500000E+00 -4.400000E+00  5.863422E-04
-3.500000E+00 -4.350000E+00  6.882633E-04
-3.500000E+00 -4.300000E+00  8.025257E-04
-3.500000E+00 -4.250000E+00  9.296244E-04
-3.500000E+00 -4.200000E+00  1.069914E-03
-3.500000E+00 -4.150000E+00  1.223595E-03
-3.500000E+00 -4.100000E+00  1.390697E-03
-3.500000E+00 -4.050000E+00  1.571078E-03
-3.500000E+00 -4.000000E+00  1.764422E-03
-3.500000E+00 -3.950000E+00  1.970242E-03
-3.500000E+00 -3.900000E+00  2.187894E-03
-3.500000E+00 -3.850000E+00  2.416590E-03
-3.500000E+00 -3.800000E+00  2.655418E-03
-3.500000E+00 -3.750000E+00  2.903365E-03
-3.500000E+00 -3.700000E+00  3.159340E-03
-3.500000E+00 -3.650000E+00  3.422199E-03
-3.500000E+00 -3.600000E+00  3.690770E-03
-3.500000E+00 -3.550000E+00  3.963878E-03
-3.500000E+00 -3.500000E+00  4.240362E-03
-3.500000E+00 -3.450000E+00  4.519099E-03
-3.500000E+00 -3.400000E+00  4.799017E-03
-3.500000E+00 -3.350000E+00  5.079105E-03
-3.500000E+00 -3.300000E+00  5.358428E-03
-3.500000E+00 -3.250000E+00  5.636129E-03
-3.500000E+00 -3.200000E+00  5.911437E-03
-3.500000E+00 -3.150000E+00  6.183662E-03
-3.500000E+00 -3.100000E+00  6.452199E-03
-3.500000E+00 -3.050000E+00  6.716525E-03
-3.500000E+00 -3.000000E+00  6.976194E-03
-3.500000E+00 -2.950000E+00  7.230830E-03
-3.500000E+00 -2.900000E+00  7.480129E-03
-3.500000E+00 -2.850000E+00  7.723844E-03
-3.500000E+00 -2.800000E+00  7.961786E-03
-3.500000E+00 -2.750000E+00  8.193817E-03
-3.500000E+00 -2.700000E+00  8.419842E-03
-3.500000E+00 -2.650000E+00  8.639808E-03
-3.500000E+00 -2.600000E+00  8.853696E-03
-3.500000E+00 -2.550000E+00  9.061519E-03
-3.500000E+00 -2.500000E+00  9.263317E-03
-3.500000E+00 -2.450000E+00  9.459152E-03
-3.500000E+00 -2.400000E+00  9.649109E-03
-3.500000E+00 -2.350000E+00  9.833290E-03
-3.500000E+00 -2.300000E+00  1.001181E-02
-3.500000E+00 -2.250000E+00  1.018480E-02
-3.500000E+00 -2.200000E+00  1.035241E-02
-3.500000E+00 -2.150000E+00  1.051476E-02
-3.500000E+00 -2.100000E+00  1.067203E-02
-3.500000E+00 -2.050000E+00  1.082437E-02
-3.500000E+00 -2.000000E+00  1.097193E-02
-3.500000E+00 -1.950000E+00  1.111487E-02
-3.500000E+00 -1.900000E+00  1.125335E-02
-3.500000E+00 -1.850000E+00  1.138751E-02
-3.500000E+00 -1.800000E+00  1.151750E-02
-3.500000E+00 -1.750000E+00  1.164346E-02
-3.500000E+00 -1.700000E+00  1.176552E-02
-3.500000E+00 -1.650000E+00  1.188379E-02
-3.500000E+00 -1.600000E+00  1.199838E-02
-3.500000E+00 -1.550000E+00  1.210938E-02
-3.500000E+00 -1.500000E+00  1.221688E-02
-3.500000E+00 -1.450000E+00  1.232094E-02
-3.500000E+00 -1.400000E+00  1.242162E-02
-3.500000E+00 -1.350000E+00  1.251896E-02
-3.500000E+00 -1.300000E+00  1.261299E-02
-3.500000E+00 -1.250000E+00  1.270372E-02
-3.500000E+00 -1.200000E+00  1.279116E-02
-3.500000E+00 -1.150000E+00  1.287527E-02
-3.500000E+00 -1.100000E+00  1.295603E-02
-3.500000E+00 -1.050000E+00  1.303340E-02
-3.500000E+00 -1.000000E+00  1.310729E-02
-3.500000E+00 -9.500000E-01  1.317762E-02
-3.500000E+00 -9.000000E-01  1.324429E-02
-3.500000E+00 -8.500000E-01  1.330715E-02
-3.500000E+00 -8.000000E-01  1.336605E-02
-3.500000E+00 -7.500000E-01  1.342078E-02
-3.500000E+00 -7.000000E-01  1.347113E-02
-3.500000E+00 -6.500000E-01  1.351682E-02
-3.500000E+00 -6.000000E-01  1.355754E-02
-3.500000E+00 -5.500000E-01  1.359294E-02
-3.500000E+00 -5.000000E-01  1.362262E-02
-3.500000E+00 -4.500000E-01  1.364612E-02
-3.500000E+00 -4.000000E-01  1.366294E-02
-3.500000E+00 -3.500000E-01  1.367258E-02
-3.500000E+00 -3.000000E-01  1.367447E-02
-3.500000E+00 -2.500000E-01  1.366808E-02
-3.500000E+00 -2.000000E-01  1.365291E-02
-3.500000E+00 -1.500000E-01  1.362856E-02
-3.500000E+00 -1.000000E-01  1.359475E-02
-3.500000E+00 -5.000000E-02  1.355142E-02
-3.500000E+00  0.000000E+00  1.349881E-02
-3.500000E+00  5.000000E-02  1.343750E-02
-3.500000E+00  1.000000E-01  1.336849E-02
-3.500000E+00  1.500000E-01  1.329326E-02
-3.500000E+00  2.000000E-01  1.321376E-02
-3.500000E+00  2.500000E-01  1.313237E-02
-3.500000E+00  3.000000E-01  1.305181E-02
-3.500000E+00  3.500000E-01  1.297497E-02
-3.500000E+00  4.000000E-01  1.290471E-02
-3.500000E+00  4.500000E-01  1.284361E-02
-3.500000E+00  5.000000E-01  1.279372E-02
-3.500000E+00  5.500000E-01  1.275636E-02
-3.500000E+00  6.000000E-01  1.273195E-02
-3.500000E+00  6.500000E-01  1.271996E-02
-3.500000E+00  7.000000E-01  1.271899E-02
-3.500000E+00  7.500000E-01  1.272687E-02
-3.500000E+00  8.000000E-01  1.274088E-02
-3.500000E+00  8.500000E-01  1.275801E-02
-3.500000E+00  9.000000E-01  1.277521E-02
-3.500000E+00  9.500000E-01  1.278961E-02
-3.500000E+00  1.000000E+00  1.279866E-02
-3.500000E+00  1.050000E+00  1.280029E-02
-3.500000E+00  1.100000E+00  1.279289E-02
-3.500000E+00  1.150000E+00  1.277536E-02
-3.500000E+00  1.200000E+00  1.274703E-02
-3.500000E+00  1.250000E+00  1.270764E-02
-3.500000E+00  1.300000E+00  1.265721E-02
-3.500000E+00  1.350000E+00  1.259598E-02
-3.500000E+00  1.400000E+00  1.252435E-02
-3.500000E+00  1.450000E+00  1.244284E-02
-3.500000E+00  1.500000E+00  1.235196E-02
-3.500000E+00  1.550000E+00  1.225229E-02
-3.500000E+00  1.600000E+00  1.214433E-02
-3.500000E+00  1.650000E+00  1.202858E-02
-3.500000E+00  1.700000E+00  1.190549E-02
-3.500000E+00  1.750000E+00  1.177544E-02
-3.500000E+00  1.800000E+00  1.163876E-02
-3.500000E+00  1.850000E+00  1.149575E-02
-3.500000E+00  1.900000E+00  1.134663E-02
-3.500000E+00  1.950000E+00  1.119160E-02
-3.500000E+00  2.000000E+00  1.103081E-02
-3.500000E+00  2.050000E+00  1.086436E-02
-3.500000E+00  2.100000E+00  1.069237E-02
-3.500000E+00  2.150000E+00  1.051487E-02
-3.500000E+00  2.200000E+00  1.033192E-02
-3.500000E+00  2.250000E+00  1.014355E-02
-3.500000E+00  2.300000E+00  9.949764E-03
-3.500000E+00  2.350000E+00  9.750575E-03
-3.500000E+00  2.400000E+00  9.545986E-03
-3.500000E+00  2.450000E+00  9.336002E-03
-3.500000E+00  2.500000E+00  9.120632E-03
-3.500000E+00  2.550000E+00  8.899892E-03
-3.500000E+00  2.600000E+00  8.673815E-03
-3.500000E+00  2.650000E+00  8.442451E-03
-3.500000E+00  2.700000E+00  8.205871E-03
-3.500000E+00  2.750000E+00  7.964178E-03
-3.500000E+00  2.800000E+00  7.717506E-03
-3.500000E+00  2.850000E+00  7.466032E-03
-3.500000E+00  2.900000E+00  7.209974E-03
-3.500000E+00  2.950000E+00  6.949605E-03
-3.500000E+00  3.000000E+00  6.685251E-03
-3.500000E+00  3.050000E+00  6.417300E-03
-3.500000E+00  3.100000E+00  6.146206E-03
-3.500000E+00  3.150000E+00  5.872491E-03
-3.500000E+00  3.200000E+00  5.596751E-03
-3.500000E+00  3.250000E+00  5.319649E-03
-3.500000E+00  3.300000E+00  5.041924E-03
-3.500000E+00  3.350000E+00  4.764382E-03
-3.500000E+00  3.400000E+00  4.487893E-03
-3.500000E+00  3.450000E+00  4.213384E-03
-3.500000E+00  3.500000E+00  3.941829E-03
-3.500000E+00  3.550000E+00  3.674238E-03
-3.500000E+00  3.600000E+00  3.411641E-03
-3.500000E+00  3.650000E+00  3.155072E-03
-3.500000E+00  3.700000E+00  2.905554E-03
-3.500000E+00  3.750000E+00  2.664073E-03
-3.500000E+00  3.800000E+00  2.431567E-03
-3.500000E+00  3.850000E+00  2.208898E-03
-3.500000E+00  3.900000E+00  1.996837E-03
-3.500000E+00  3.950000E+00  1.796047E-03
-3.500000E+00  4.000000E+00  1.607069E-03
-3.500000E+00  4.050000E+00  1.430305E-03
-3.500000E+00  4.100000E+00  1.266019E-03
-3.500000E+00  4.150000E+00  1.114326E-03
-3.500000E+00  4.200000E+00  9.751962E-04
-3.500000E+00  4.250000E+00  8.484576E-04
-3.500000E+00  4.300000E+00  7.338072E-04
-3.500000E+00  4.350000E+00  6.308219E-04
-3.500000E+00  4.400000E+00  5.389744E-04
-3.500000E+00  4.450000E+00  4.576502E-04
-3.500000E+00  4.500000E+00  3.861668E-04
-3.500000E+00  4.550000E+00  3.237932E-04
-3.500000E+00  4.600000E+00  2.697684E-04
-3.500000E+00  4.650000E+00  2.233203E-04
-3.500000E+00  4.700000E+00  1.836814E-04
-3.500000E+00  4.750000E+00  1.501036E-04
-3.500000E+00  4.800000E+00  1.218705E-04
-3.500000E+00  4.850000E+00  9.830644E-05
-3.500000E+00  4.900000E+00  7.878418E-05
-3.500000E+00  4.950000E+00  6.272910E-05
-3.500000E+00  5.000000E+00  4.962193E-05
-3.500000E+00  5.050000E+00  3.899923E-05
-3.500000E+00  5.100000E+00  3.045239E-05
-3.500000E+00  5.150000E+00  2.362521E-05
-3.500000E+00  5.200000E+00  1.821071E-05
-3.500000E+00  5.250000E+00  1.394706E-05
-3.500000E+00  5.300000E+00  1.061333E-05
-3.500000E+00  5.350000E+00  8.024948E-06
-3.500000E+00  5.400000E+00  6.029209E-06
-3.500000E+00  5.450000E+00  4.501002E-06
-3.500000E+00  5.500000E+00  3.338765E-06
-3.500000E+00  5.550000E+00  2.460806E-06
-3.500000E+00  5.600000E+00  1.802000E-06
-3.500000E+00  5.650000E+00  1.310884E-06
-3.500000E+00  5.700000E+00  9.471361E-07
-3.500000E+00  5.750000E+00  6.794330E-07
-3.500000E+00  5.800000E+00  4.836417E-07
-3.500000E+00  5.850000E+00  3.413212E-07
-3.500000E+00  5.900000E+00  2.384931E-07
-3.500000E+00  5.950000E+00  1.646467E-07
-3.500000E+00  6.000000E+00  1.119410E-07
-3.500000E+00  6.050000E+00  7.457404E-08
-3.500000E+00  6.100000E+00  4.828792E-08
-3.500000E+00  6.150000E+00  2.998651E-08
-3.500000E+00  6.200000E+00  1.744297E-08
-3.500000E+00  6.250000E+00  9.080159E-09
-3.500000E+00  6.300000E+00  3.809582E-09
-3.500000E+00  6.350000E+00  9.187300E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  7.934460E-10
-3.450000E+00 -6.300000E+00  3.302962E-09
-3.450000E+00 -6.250000E+00  7.922345E-09
-3.450000E+00 -6.200000E+00  1.534776E-08
-3.450000E+00 -6.150000E+00  2.665740E-08
-3.450000E+00 -6.100000E+00  4.343745E-08
-3.450000E+00 -6.050000E+00  6.796351E-08
-3.450000E+00 -6.000000E+00  1.034511E-07
-3.450000E+00 -5.950000E+00  1.543941E-07
-3.450000E+00 -5.900000E+00  2.270139E-07
-3.450000E+00 -5.850000E+00  3.298486E-07
-3.450000E+00 -5.800000E+00  4.745162E-07
-3.450000E+00 -5.750000E+00  6.766920E-07
-3.450000E+00 -5.700000E+00  9.573448E-07
-3.450000E+00 -5.650000E+00  1.344282E-06
-3.450000E+00 -5.600000E+00  1.874056E-06
-3.450000E+00 -5.550000E+00  2.594285E-06
-3.450000E+00 -5.500000E+00  3.566437E-06
-3.450000E+00 -5.450000E+00  4.869121E-06
-3.450000E+00 -5.400000E+00  6.601911E-06
-3.450000E+00 -5.350000E+00  8.889708E-06
-3.450000E+00 -5.300000E+00  1.188762E-05
-3.450000E+00 -5.250000E+00  1.578630E-05
-3.450000E+00 -5.200000E+00  2.081762E-05
-3.450000E+00 -5.150000E+00  2.726050E-05
-3.450000E+00 -5.100000E+00  3.544673E-05
-3.450000E+00 -5.050000E+00  4.576637E-05
-3.450000E+00 -5.000000E+00  5.867247E-05
-3.450000E+00 -4.950000E+00  7.468465E-05
-3.450000E+00 -4.900000E+00  9.439098E-05
-3.450000E+00 -4.850000E+00  1.184479E-04
-3.450000E+00 -4.800000E+00  1.475775E-04
-3.450000E+00 -4.750000E+00  1.825617E-04
-3.450000E+00 -4.700000E+00  2.242334E-04
-3.450000E+00 -4.650000E+00  2.734637E-04
-3.450000E+00 -4.600000E+00  3.311462E-04
-3.450000E+00 -4.550000E+00  3.981773E-04
-3.450000E+00 -4.500000E+00  4.754344E-04
-3.450000E+00 -4.450000E+00  5.637515E-04
-3.450000E+00 -4.400000E+00  6.638940E-04
-3.450000E+00 -4.350000E+00  7.765329E-04
-3.450000E+00 -4.300000E+00  9.022208E-04
-3.450000E+00 -4.250000E+00  1.041370E-03
-3.450000E+00 -4.200000E+00  1.194233E-03
-3.450000E+00 -4.150000E+00  1.360892E-03
-3.450000E+00 -4.100000E+00  1.541247E-03
-3.450000E+00 -4.050000E+00  1.735017E-03
-3.450000E+00 -4.000000E+00  1.941739E-03
-3.450000E+00 -3.950000E+00  2.160785E-03
-3.450000E+00 -3.900000E+00  2.391370E-03
-3.450000E+00 -3.850000E+00  2.632576E-03
-3.450000E+00 -3.800000E+00  2.883371E-03
-3.450000E+00 -3.750000E+00  3.142640E-03
-3.450000E+00 -3.700000E+00  3.409206E-03
-3.450000E+00 -3.650000E+00  3.681858E-03
-3.450000E+00 -3.600000E+00  3.959377E-03
-3.450000E+00 -3.550000E+00  4.240557E-03
-3.450000E+00 -3.500000E+00  4.524227E-03
-3.450000E+00 -3.450000E+00  4.809268E-03
-3.450000E+00 -3.400000E+00  5.094624E-03
-3.450000E+00 -3.350000E+00  5.379319E-03
-3.450000E+00 -3.300000E+00  5.662456E-03
-3.450000E+00 -3.250000E+00  5.943225E-03
-3.450000E+00 -3.200000E+00  6.220907E-03
-3.450000E+00 -3.150000E+00  6.494869E-03
-3.450000E+00 -3.100000E+00  6.764563E-03
-3.450000E+00 -3.050000E+00  7.029521E-03
-3.450000E+00 -3.000000E+00  7.289352E-03
-3.450000E+00 -2.950000E+00  7.543735E-03
-3.450000E+00 -2.900000E+00  7.792413E-03
-3.450000E+00 -2.850000E+00  8.035188E-03
-3.450000E+00 -2.800000E+00  8.271912E-03
-3.450000E+00 -2.750000E+00  8.502486E-03
-3.450000E+00 -2.700000E+00  8.726850E-03
-3.450000E+00 -2.650000E+00  8.944982E-03
-3.450000E+00 -2.600000E+00  9.156892E-03
-3.450000E+00 -2.550000E+00  9.362618E-03
-3.450000E+00 -2.500000E+00  9.562222E-03
-3.450000E+00 -2.450000E+00  9.755790E-03
-3.450000E+00 -2.400000E+00  9.943423E-03
-3.450000E+00 -2.350000E+00  1.012524E-02
-3.450000E+00 -2.300000E+00  1.030138E-02
-3.450000E+00 -2.250000E+00  1.047198E-02
-3.450000E+00 -2.200000E+00  1.063719E-02
-3.450000E+00 -2.150000E+00  1.079718E-02
-3.450000E+00 -2.100000E+00  1.095211E-02
-3.450000E+00 -2.050000E+00  1.110215E-02
-3.450000E+00 -2.000000E+00  1.124746E-02
-3.450000E+00 -1.950000E+00  1.138822E-02
-3.450000E+00 -1.900000E+00  1.152458E-02
-3.450000E+00 -1.850000E+00  1.165670E-02
-3.450000E+00 -1.800000E+00  1.178472E-02
-3.450000E+00 -1.750000E+00  1.190879E-02
-3.450000E+00 -1.700000E+00  1.202904E-02
-3.450000E+00 -1.650000E+00  1.214557E-02
-3.450000E+00 -1.600000E+00  1.225851E-02
-3.450000E+00 -1.550000E+00  1.236792E-02
-3.450000E+00 -1.500000E+00  1.247390E-02
-3.450000E+00 -1.450000E+00  1.257651E-02
-3.450000E+00 -1.400000E+00  1.267579E-02
-3.450000E+00 -1.350000E+00  1.277177E-02
-3.450000E+00 -1.300000E+00  1.286448E-02
-3.450000E+00 -1.250000E+00  1.295391E-02
-3.450000E+00 -1.200000E+00  1.304005E-02
-3.450000E+00 -1.150000E+00  1.312287E-02
-3.450000E+00 -1.100000E+00  1.320232E-02
-3.450000E+00 -1.050000E+00  1.327833E-02
-3.450000E+00 -1.000000E+00  1.335082E-02
-3.450000E+00 -9.500000E-01  1.341967E-02
-3.450000E+00 -9.000000E-01  1.348475E-02
-3.450000E+00 -8.500000E-01  1.354589E-02
-3.450000E+00 -8.000000E-01  1.360290E-02
-3.450000E+00 -7.500000E-01  1.365553E-02
-3.450000E+00 -7.000000E-01  1.370351E-02
-3.450000E+00 -6.500000E-01  1.374651E-02
-3.450000E+00 -6.000000E-01  1.378413E-02
-3.450000E+00 -5.500000E-01  1.381593E-02
-3.450000E+00 -5.000000E-01  1.384139E-02
-3.450000E+00 -4.500000E-01  1.385995E-02
-3.450000E+00 -4.000000E-01  1.387094E-02
-3.450000E+00 -3.500000E-01  1.387369E-02
-3.450000E+00 -3.000000E-01  1.386744E-02
-3.450000E+00 -2.500000E-01  1.385146E-02
-3.450000E+00 -2.000000E-01  1.382504E-02
-3.450000E+00 -1.500000E-01  1.378756E-02
-3.450000E+00 -1.000000E-01  1.373857E-02
-3.450000E+00 -5.000000E-02  1.367789E-02
-3.450000E+00  0.000000E+00  1.360570E-02
-3.450000E+00  5.000000E-02  1.352267E-02
-3.450000E+00  1.000000E-01  1.343004E-02
-3.450000E+00  1.500000E-01  1.332971E-02
-3.450000E+00  2.000000E-01  1.322425E-02
-3.450000E+00  2.500000E-01  1.311691E-02
-3.450000E+00  3.000000E-01  1.301142E-02
-3.450000E+00  3.500000E-01  1.291186E-02
-3.450000E+00  4.000000E-01  1.282226E-02
-3.450000E+00  4.500000E-01  1.274633E-02
-3.450000E+00  5.000000E-01  1.268705E-02
-3.450000E+00  5.500000E-01  1.264636E-02
-3.450000E+00  6.000000E-01  1.262491E-02
-3.450000E+00  6.500000E-01  1.262201E-02
-3.450000E+00  7.000000E-01  1.263568E-02
-3.450000E+00  7.500000E-01  1.266285E-02
-3.450000E+00  8.000000E-01  1.269971E-02
-3.450000E+00  8.500000E-01  1.274205E-02
-3.450000E+00  9.000000E-01  1.278564E-02
-3.450000E+00  9.500000E-01  1.282655E-02
-3.450000E+00  1.000000E+00  1.286136E-02
-3.450000E+00  1.050000E+00  1.288731E-02
-3.450000E+00  1.100000E+00  1.290235E-02
-3.450000E+00  1.150000E+00  1.290512E-02
-3.450000E+00  1.200000E+00  1.289486E-02
-3.450000E+00  1.250000E+00  1.287135E-02
-3.450000E+00  1.300000E+00  1.283472E-02
-3.450000E+00  1.350000E+00  1.278540E-02
-3.450000E+00  1.400000E+00  1.272402E-02
-3.450000E+00  1.450000E+00  1.265129E-02
-3.450000E+00  1.500000E+00  1.256796E-02
-3.450000E+00  1.550000E+00  1.247480E-02
-3.450000E+00  1.600000E+00  1.237250E-02
-3.450000E+00  1.650000E+00  1.226173E-02
-3.450000E+00  1.700000E+00  1.214305E-02
-3.450000E+00  1.750000E+00  1.201697E-02
-3.450000E+00  1.800000E+00  1.188394E-02
-3.450000E+00  1.850000E+00  1.174431E-02
-3.450000E+00  1.900000E+00  1.159839E-02
-3.450000E+00  1.950000E+00  1.144641E-02
-3.450000E+00  2.000000E+00  1.128858E-02
-3.450000E+00  2.050000E+00  1.112505E-02
-3.450000E+00  2.100000E+00  1.095592E-02
-3.450000E+00  2.150000E+00  1.078128E-02
-3.450000E+00  2.200000E+00  1.060120E-02
-3.450000E+00  2.250000E+00  1.041569E-02
-3.450000E+00  2.300000E+00  1.022479E-02
-3.450000E+00  2.350000E+00  1.002850E-02
-3.450000E+00  2.400000E+00  9.826819E-03
-3.450000E+00  2.450000E+00  9.619740E-03
-3.450000E+00  2.500000E+00  9.407260E-03
-3.450000E+00  2.550000E+00  9.189380E-03
-3.450000E+00  2.600000E+00  8.966109E-03
-3.450000E+00  2.650000E+00  8.737469E-03
-3.450000E+00  2.700000E+00  8.503502E-03
-3.450000E+00  2.750000E+00  8.264274E-03
-3.450000E+00  2.800000E+00  8.019878E-03
-3.450000E+00  2.850000E+00  7.770443E-03
-3.450000E+00  2.900000E+00  7.516141E-03
-3.450000E+00  2.950000E+00  7.257186E-03
-3.450000E+00  3.000000E+00  6.993848E-03
-3.450000E+00  3.050000E+00  6.726454E-03
-3.450000E+00  3.100000E+00  6.455393E-03
-3.450000E+00  3.150000E+00  6.181124E-03
-3.450000E+00  3.200000E+00  5.904177E-03
-3.450000E+00  3.250000E+00  5.625155E-03
-3.450000E+00  3.300000E+00  5.344737E-03
-3.450000E+00  3.350000E+00  5.063676E-03
-3.450000E+00  3.400000E+00  4.782797E-03
-3.450000E+00  3.450000E+00  4.502994E-03
-3.450000E+00  3.500000E+00  4.225217E-03
-3.450000E+00  3.550000E+00  3.950467E-03
-3.450000E+00  3.600000E+00  3.679782E-03
-3.450000E+00  3.650000E+00  3.414223E-03
-3.450000E+00  3.700000E+00  3.154852E-03
-3.450000E+00  3.750000E+00  2.902721E-03
-3.450000E+00  3.800000E+00  2.658843E-03
-3.450000E+00  3.850000E+00  2.424179E-03
-3.450000E+00  3.900000E+00  2.199611E-03
-3.450000E+00  3.950000E+00  1.985927E-03
-3.450000E+00  4.000000E+00  1.783798E-03
-3.450000E+00  4.050000E+00  1.593769E-03
-3.450000E+00  4.100000E+00  1.416243E-03
-3.450000E+00  4.150000E+00  1.251472E-03
-3.450000E+00  4.200000E+00  1.099558E-03
-3.450000E+00  4.250000E+00  9.604527E-04
-3.450000E+00  4.300000E+00  8.339594E-04
-3.450000E+00  4.350000E+00  7.197477E-04
-3.450000E+00  4.400000E+00  6.173645E-04
-3.450000E+00  4.450000E+00  5.262512E-04
-3.450000E+00  4.500000E+00  4.457616E-04
-3.450000E+00  4.550000E+00  3.751829E-04
-3.450000E+00  4.600000E+00  3.137549E-04
-3.450000E+00  4.650000E+00  2.606908E-04
-3.450000E+00  4.700000E+00  2.151952E-04
-3.450000E+00  4.750000E+00  1.764813E-04
-3.450000E+00  4.800000E+00  1.437853E-04
-3.450000E+00  4.850000E+00  1.163788E-04
-3.450000E+00  4.900000E+00  9.357791E-05
-3.450000E+00  4.950000E+00  7.475002E-05
-3.450000E+00  5.000000E+00  5.931833E-05
-3.450000E+00  5.050000E+00  4.676374E-05
-3.450000E+00  5.100000E+00  3.662495E-05
-3.450000E+00  5.150000E+00  2.849695E-05
-3.450000E+00  5.200000E+00  2.202829E-05
-3.450000E+00  5.250000E+00  1.691735E-05
-3.450000E+00  5.300000E+00  1.290808E-05
-3.450000E+00  5.350000E+00  9.785342E-06
-3.450000E+00  5.400000E+00  7.370242E-06
-3.450000E+00  5.450000E+00  5.515454E-06
-3.450000E+00  5.500000E+00  4.100819E-06
-3.450000E+00  5.550000E+00  3.029253E-06
-3.450000E+00  5.600000E+00  2.223031E-06
-3.450000E+00  5.650000E+00  1.620482E-06
-3.450000E+00  5.700000E+00  1.173102E-06
-3.450000E+00  5.750000E+00  8.430712E-07
-3.450000E+00  5.800000E+00  6.011499E-07
-3.450000E+00  5.850000E+00  4.249198E-07
-3.450000E+00  5.900000E+00  2.973334E-07
-3.450000E+00  5.950000E+00  2.055326E-07
-3.450000E+00  6.000000E+00  1.398974E-07
-3.450000E+00  6.050000E+00  9.328930E-08
-3.450000E+00  6.100000E+00  6.045574E-08
-3.450000E+00  6.150000E+00  3.756753E-08
-3.450000E+00  6.200000E+00  2.186409E-08
-3.450000E+00  6.250000E+00  1.138597E-08
-3.450000E+00  6.300000E+00  4.778226E-09
-3.450000E+00  6.350000E+00  1.152505E-09
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  9.722453E-10
-3.400000E+00 -6.300000E+00  4.046578E-09
-3.400000E+00 -6.250000E+00  9.703118E-09
-3.400000E+00 -6.200000E+00  1.878967E-08
-3.400000E+00 -6.150000E+00  3.261735E-08
-3.400000E+00 -6.100000E+00  5.311161E-08
-3.400000E+00 -6.050000E+00  8.302929E-08
-3.400000E+00 -6.000000E+00  1.262578E-07
-3.400000E+00 -5.950000E+00  1.882175E-07
-3.400000E+00 -5.900000E+00  2.763947E-07
-3.400000E+00 -5.850000E+00  4.010382E-07
-3.400000E+00 -5.800000E+00  5.760574E-07
-3.400000E+00 -5.750000E+00  8.201682E-07
-3.400000E+00 -5.700000E+00  1.158336E-06
-3.400000E+00 -5.650000E+00  1.623570E-06
-3.400000E+00 -5.600000E+00  2.259124E-06
-3.400000E+00 -5.550000E+00  3.121166E-06
-3.400000E+00 -5.500000E+00  4.281950E-06
-3.400000E+00 -5.450000E+00  5.833545E-06
-3.400000E+00 -5.400000E+00  7.892133E-06
-3.400000E+00 -5.350000E+00  1.060286E-05
-3.400000E+00 -5.300000E+00  1.414522E-05
-3.400000E+00 -5.250000E+00  1.873883E-05
-3.400000E+00 -5.200000E+00  2.464952E-05
-3.400000E+00 -5.150000E+00  3.219544E-05
-3.400000E+00 -5.100000E+00  4.175298E-05
-3.400000E+00 -5.050000E+00  5.376208E-05
-3.400000E+00 -5.000000E+00  6.873054E-05
-3.400000E+00 -4.950000E+00  8.723681E-05
-3.400000E+00 -4.900000E+00  1.099309E-04
-3.400000E+00 -4.850000E+00  1.375326E-04
-3.400000E+00 -4.800000E+00  1.708268E-04
-3.400000E+00 -4.750000E+00  2.106556E-04
-3.400000E+00 -4.700000E+00  2.579064E-04
-3.400000E+00 -4.650000E+00  3.134964E-04
-3.400000E+00 -4.600000E+00  3.783540E-04
-3.400000E+00 -4.550000E+00  4.533960E-04
-3.400000E+00 -4.500000E+00  5.395031E-04
-3.400000E+00 -4.450000E+00  6.374938E-04
-3.400000E+00 -4.400000E+00  7.480968E-04
-3.400000E+00 -4.350000E+00  8.719255E-04
-3.400000E+00 -4.300000E+00  1.009454E-03
-3.400000E+00 -4.250000E+00  1.160995E-03
-3.400000E+00 -4.200000E+00  1.326687E-03
-3.400000E+00 -4.150000E+00  1.506481E-03
-3.400000E+00 -4.100000E+00  1.700137E-03
-3.400000E+00 -4.050000E+00  1.907227E-03
-3.400000E+00 -4.000000E+00  2.127144E-03
-3.400000E+00 -3.950000E+00  2.359113E-03
-3.400000E+00 -3.900000E+00  2.602216E-03
-3.400000E+00 -3.850000E+00  2.855410E-03
-3.400000E+00 -3.800000E+00  3.117558E-03
-3.400000E+00 -3.750000E+00  3.387453E-03
-3.400000E+00 -3.700000E+00  3.663847E-03
-3.400000E+00 -3.650000E+00  3.945478E-03
-3.400000E+00 -3.600000E+00  4.231094E-03
-3.400000E+00 -3.550000E+00  4.519477E-03
-3.400000E+00 -3.500000E+00  4.809458E-03
-3.400000E+00 -3.450000E+00  5.099937E-03
-3.400000E+00 -3.400000E+00  5.389889E-03
-3.400000E+00 -3.350000E+00  5.678376E-03
-3.400000E+00 -3.300000E+00  5.964552E-03
-3.400000E+00 -3.250000E+00  6.247661E-03
-3.400000E+00 -3.200000E+00  6.527039E-03
-3.400000E+00 -3.150000E+00  6.802113E-03
-3.400000E+00 -3.100000E+00  7.072391E-03
-3.400000E+00 -3.050000E+00  7.337464E-03
-3.400000E+00 -3.000000E+00  7.596993E-03
-3.400000E+00 -2.950000E+00  7.850709E-03
-3.400000E+00 -2.900000E+00  8.098400E-03
-3.400000E+00 -2.850000E+00  8.339911E-03
-3.400000E+00 -2.800000E+00  8.575134E-03
-3.400000E+00 -2.750000E+00  8.804004E-03
-3.400000E+00 -2.700000E+00  9.026493E-03
-3.400000E+00 -2.650000E+00  9.242606E-03
-3.400000E+00 -2.600000E+00  9.452378E-03
-3.400000E+00 -2.550000E+00  9.655870E-03
-3.400000E+00 -2.500000E+00  9.853163E-03
-3.400000E+00 -2.450000E+00  1.004436E-02
-3.400000E+00 -2.400000E+00  1.022959E-02
-3.400000E+00 -2.350000E+00  1.040897E-02
-3.400000E+00 -2.300000E+00  1.058267E-02
-3.400000E+00 -2.250000E+00  1.075083E-02
-3.400000E+00 -2.200000E+00  1.091362E-02
-3.400000E+00 -2.150000E+00  1.107123E-02
-3.400000E+00 -2.100000E+00  1.122381E-02
-3.400000E+00 -2.050000E+00  1.137157E-02
-3.400000E+00 -2.000000E+00  1.151466E-02
-3.400000E+00 -1.950000E+00  1.165327E-02
-3.400000E+00 -1.900000E+00  1.178756E-02
-3.400000E+00 -1.850000E+00  1.191770E-02
-3.400000E+00 -1.800000E+00  1.204383E-02
-3.400000E+00 -1.750000E+00  1.216610E-02
-3.400000E+00 -1.700000E+00  1.228464E-02
-3.400000E+00 -1.650000E+00  1.239956E-02
-3.400000E+00 -1.600000E+00  1.251096E-02
-3.400000E+00 -1.550000E+00  1.261893E-02
-3.400000E+00 -1.500000E+00  1.272353E-02
-3.400000E+00 -1.450000E+00  1.282483E-02
-3.400000E+00 -1.400000E+00  1.292285E-02
-3.400000E+00 -1.350000E+00  1.301761E-02
-3.400000E+00 -1.300000E+00  1.310914E-02
-3.400000E+00 -1.250000E+00  1.319740E-02
-3.400000E+00 -1.200000E+00  1.328238E-02
-3.400000E+00 -1.150000E+00  1.336403E-02
-3.400000E+00 -1.100000E+00  1.344227E-02
-3.400000E+00 -1.050000E+00  1.351704E-02
-3.400000E+00 -1.000000E+00  1.358821E-02
-3.400000E+00 -9.500000E-01  1.365565E-02
-3.400000E+00 -9.000000E-01  1.371919E-02
-3.400000E+00 -8.500000E-01  1.377864E-02
-3.400000E+00 -8.000000E-01  1.383375E-02
-3.400000E+00 -7.500000E-01  1.388424E-02
-3.400000E+00 -7.000000E-01  1.392977E-02
-3.400000E+00 -6.500000E-01  1.396992E-02
-3.400000E+00 -6.000000E-01  1.400423E-02
-3.400000E+00 -5.500000E-01  1.403212E-02
-3.400000E+00 -5.000000E-01  1.405296E-02
-3.400000E+00 -4.500000E-01  1.406601E-02
-3.400000E+00 -4.000000E-01  1.407043E-02
-3.400000E+00 -3.500000E-01  1.406531E-02
-3.400000E+00 -3.000000E-01  1.404966E-02
-3.400000E+00 -2.500000E-01  1.402247E-02
-3.400000E+00 -2.000000E-01  1.398273E-02
-3.400000E+00 -1.500000E-01  1.392953E-02
-3.400000E+00 -1.000000E-01  1.386217E-02
-3.400000E+00 -5.000000E-02  1.378025E-02
-3.400000E+00  0.000000E+00  1.368383E-02
-3.400000E+00  5.000000E-02  1.357363E-02
-3.400000E+00  1.000000E-01  1.345113E-02
-3.400000E+00  1.500000E-01  1.331872E-02
-3.400000E+00  2.000000E-01  1.317979E-02
-3.400000E+00  2.500000E-01  1.303866E-02
-3.400000E+00  3.000000E-01  1.290046E-02
-3.400000E+00  3.500000E-01  1.277081E-02
-3.400000E+00  4.000000E-01  1.265543E-02
-3.400000E+00  4.500000E-01  1.255958E-02
-3.400000E+00  5.000000E-01  1.248755E-02
-3.400000E+00  5.500000E-01  1.244216E-02
-3.400000E+00  6.000000E-01  1.242442E-02
-3.400000E+00  6.500000E-01  1.243340E-02
-3.400000E+00  7.000000E-01  1.246629E-02
-3.400000E+00  7.500000E-01  1.251881E-02
-3.400000E+00  8.000000E-01  1.258558E-02
-3.400000E+00  8.500000E-01  1.266074E-02
-3.400000E+00  9.000000E-01  1.273847E-02
-3.400000E+00  9.500000E-01  1.281340E-02
-3.400000E+00  1.000000E+00  1.288097E-02
-3.400000E+00  1.050000E+00  1.293758E-02
-3.400000E+00  1.100000E+00  1.298062E-02
-3.400000E+00  1.150000E+00  1.300847E-02
-3.400000E+00  1.200000E+00  1.302029E-02
-3.400000E+00  1.250000E+00  1.301596E-02
-3.400000E+00  1.300000E+00  1.299581E-02
-3.400000E+00  1.350000E+00  1.296056E-02
-3.400000E+00  1.400000E+00  1.291112E-02
-3.400000E+00  1.450000E+00  1.284851E-02
-3.400000E+00  1.500000E+00  1.277377E-02
-3.400000E+00  1.550000E+00  1.268792E-02
-3.400000E+00  1.600000E+00  1.259189E-02
-3.400000E+00  1.650000E+00  1.248654E-02
-3.400000E+00  1.700000E+00  1.237263E-02
-3.400000E+00  1.750000E+00  1.225079E-02
-3.400000E+00  1.800000E+00  1.212159E-02
-3.400000E+00  1.850000E+00  1.198548E-02
-3.400000E+00  1.900000E+00  1.184284E-02
-3.400000E+00  1.950000E+00  1.169399E-02
-3.400000E+00  2.000000E+00  1.153917E-02
-3.400000E+00  2.050000E+00  1.137857E-02
-3.400000E+00  2.100000E+00  1.121233E-02
-3.400000E+00  2.150000E+00  1.104056E-02
-3.400000E+00  2.200000E+00  1.086335E-02
-3.400000E+00  2.250000E+00  1.068072E-02
-3.400000E+00  2.300000E+00  1.049272E-02
-3.400000E+00  2.350000E+00  1.029935E-02
-3.400000E+00  2.400000E+00  1.010061E-02
-3.400000E+00  2.450000E+00  9.896480E-03
-3.400000E+00  2.500000E+00  9.686958E-03
-3.400000E+00  2.550000E+00  9.472026E-03
-3.400000E+00  2.600000E+00  9.251674E-03
-3.400000E+00  2.650000E+00  9.025904E-03
-3.400000E+00  2.700000E+00  8.794729E-03
-3.400000E+00  2.750000E+00  8.558182E-03
-3.400000E+00  2.800000E+00  8.316321E-03
-3.400000E+00  2.850000E+00  8.069234E-03
-3.400000E+00  2.900000E+00  7.817043E-03
-3.400000E+00  2.950000E+00  7.559915E-03
-3.400000E+00  3.000000E+00  7.298062E-03
-3.400000E+00  3.050000E+00  7.031753E-03
-3.400000E+00  3.100000E+00  6.761315E-03
-3.400000E+00  3.150000E+00  6.487141E-03
-3.400000E+00  3.200000E+00  6.209695E-03
-3.400000E+00  3.250000E+00  5.929516E-03
-3.400000E+00  3.300000E+00  5.647220E-03
-3.400000E+00  3.350000E+00  5.363499E-03
-3.400000E+00  3.400000E+00  5.079127E-03
-3.400000E+00  3.450000E+00  4.794949E-03
-3.400000E+00  3.500000E+00  4.511882E-03
-3.400000E+00  3.550000E+00  4.230904E-03
-3.400000E+00  3.600000E+00  3.953046E-03
-3.400000E+00  3.650000E+00  3.679375E-03
-3.400000E+00  3.700000E+00  3.410982E-03
-3.400000E+00  3.750000E+00  3.148962E-03
-3.400000E+00  3.800000E+00  2.894393E-03
-3.400000E+00  3.850000E+00  2.648318E-03
-3.400000E+00  3.900000E+00  2.411719E-03
-3.400000E+00  3.950000E+00  2.185498E-03
-3.400000E+00  4.000000E+00  1.970454E-03
-3.400000E+00  4.050000E+00  1.767268E-03
-3.400000E+00  4.100000E+00  1.576485E-03
-3.400000E+00  4.150000E+00  1.398500E-03
-3.400000E+00  4.200000E+00  1.233556E-03
-3.400000E+00  4.250000E+00  1.081734E-03
-3.400000E+00  4.300000E+00  9.429628E-04
-3.400000E+00  4.350000E+00  8.170178E-04
-3.400000E+00  4.400000E+00  7.035368E-04
-3.400000E+00  4.450000E+00  6.020333E-04
-3.400000E+00  4.500000E+00  5.119142E-04
-3.400000E+00  4.550000E+00  4.324998E-04
-3.400000E+00  4.600000E+00  3.630448E-04
-3.400000E+00  4.650000E+00  3.027595E-04
-3.400000E+00  4.700000E+00  2.508303E-04
-3.400000E+00  4.750000E+00  2.064395E-04
-3.400000E+00  4.800000E+00  1.687814E-04
-3.400000E+00  4.850000E+00  1.370780E-04
-3.400000E+00  4.900000E+00  1.105905E-04
-3.400000E+00  4.950000E+00  8.862823E-05
-3.400000E+00  5.000000E+00  7.055557E-05
-3.400000E+00  5.050000E+00  5.579534E-05
-3.400000E+00  5.100000E+00  4.383050E-05
-3.400000E+00  5.150000E+00  3.420366E-05
-3.400000E+00  5.200000E+00  2.651514E-05
-3.400000E+00  5.250000E+00  2.041965E-05
-3.400000E+00  5.300000E+00  1.562227E-05
-3.400000E+00  5.350000E+00  1.187377E-05
-3.400000E+00  5.400000E+00  8.965763E-06
-3.400000E+00  5.450000E+00  6.725773E-06
-3.400000E+00  5.500000E+00  5.012432E-06
-3.400000E+00  5.550000E+00  3.710998E-06
-3.400000E+00  5.600000E+00  2.729207E-06
-3.400000E+00  5.650000E+00  1.993550E-06
-3.400000E+00  5.700000E+00  1.445987E-06
-3.400000E+00  5.750000E+00  1.041093E-06
-3.400000E+00  5.800000E+00  7.436208E-07
-3.400000E+00  5.850000E+00  5.264566E-07
-3.400000E+00  5.900000E+00  3.689145E-07
-3.400000E+00  5.950000E+00  2.553437E-07
-3.400000E+00  6.000000E+00  1.740002E-07
-3.400000E+00  6.050000E+00  1.161446E-07
-3.400000E+00  6.100000E+00  7.532924E-08
-3.400000E+00  6.150000E+00  4.684145E-08
-3.400000E+00  6.200000E+00  2.727578E-08
-3.400000E+00  6.250000E+00  1.420970E-08
-3.400000E+00  6.300000E+00  5.964818E-09
-3.400000E+00  6.350000E+00  1.438932E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.186247E-09
-3.350000E+00 -6.300000E+00  4.936419E-09
-3.350000E+00 -6.250000E+00  1.183333E-08
-3.350000E+00 -6.200000E+00  2.290495E-08
-3.350000E+00 -6.150000E+00  3.973865E-08
-3.350000E+00 -6.100000E+00  6.466146E-08
-3.350000E+00 -6.050000E+00  1.009986E-07
-3.350000E+00 -6.000000E+00  1.534289E-07
-3.350000E+00 -5.950000E+00  2.284615E-07
-3.350000E+00 -5.900000E+00  3.350650E-07
-3.350000E+00 -5.850000E+00  4.854861E-07
-3.350000E+00 -5.800000E+00  6.963028E-07
-3.350000E+00 -5.750000E+00  9.897603E-07
-3.350000E+00 -5.700000E+00  1.395446E-06
-3.350000E+00 -5.650000E+00  1.952363E-06
-3.350000E+00 -5.600000E+00  2.711460E-06
-3.350000E+00 -5.550000E+00  3.738674E-06
-3.350000E+00 -5.500000E+00  5.118531E-06
-3.350000E+00 -5.450000E+00  6.958344E-06
-3.350000E+00 -5.400000E+00  9.393004E-06
-3.350000E+00 -5.350000E+00  1.259034E-05
-3.350000E+00 -5.300000E+00  1.675700E-05
-3.350000E+00 -5.250000E+00  2.214465E-05
-3.350000E+00 -5.200000E+00  2.905643E-05
-3.350000E+00 -5.150000E+00  3.785322E-05
-3.350000E+00 -5.100000E+00  4.895962E-05
-3.350000E+00 -5.050000E+00  6.286889E-05
-3.350000E+00 -5.000000E+00  8.014673E-05
-3.350000E+00 -4.950000E+00  1.014331E-04
-3.350000E+00 -4.900000E+00  1.274415E-04
-3.350000E+00 -4.850000E+00  1.589559E-04
-3.350000E+00 -4.800000E+00  1.968231E-04
-3.350000E+00 -4.750000E+00  2.419426E-04
-3.350000E+00 -4.700000E+00  2.952518E-04
-3.350000E+00 -4.650000E+00  3.577074E-04
-3.350000E+00 -4.600000E+00  4.302635E-04
-3.350000E+00 -4.550000E+00  5.138461E-04
-3.350000E+00 -4.500000E+00  6.093265E-04
-3.350000E+00 -4.450000E+00  7.174927E-04
-3.350000E+00 -4.400000E+00  8.390214E-04
-3.350000E+00 -4.350000E+00  9.744524E-04
-3.350000E+00 -4.300000E+00  1.124165E-03
-3.350000E+00 -4.250000E+00  1.288360E-03
-3.350000E+00 -4.200000E+00  1.467046E-03
-3.350000E+00 -4.150000E+00  1.660034E-03
-3.350000E+00 -4.100000E+00  1.866938E-03
-3.350000E+00 -4.050000E+00  2.087179E-03
-3.350000E+00 -4.000000E+00  2.320003E-03
-3.350000E+00 -3.950000E+00  2.564496E-03
-3.350000E+00 -3.900000E+00  2.819613E-03
-3.350000E+00 -3.850000E+00  3.084197E-03
-3.350000E+00 -3.800000E+00  3.357016E-03
-3.350000E+00 -3.750000E+00  3.636787E-03
-3.350000E+00 -3.700000E+00  3.922208E-03
-3.350000E+00 -3.650000E+00  4.211980E-03
-3.350000E+00 -3.600000E+00  4.504836E-03
-3.350000E+00 -3.550000E+00  4.799558E-03
-3.350000E+00 -3.500000E+00  5.094997E-03
-3.350000E+00 -3.450000E+00  5.390080E-03
-3.350000E+00 -3.400000E+00  5.683824E-03
-3.350000E+00 -3.350000E+00  5.975342E-03
-3.350000E+00 -3.300000E+00  6.263841E-03
-3.350000E+00 -3.250000E+00  6.548623E-03
-3.350000E+00 -3.200000E+00  6.829085E-03
-3.350000E+00 -3.150000E+00  7.104712E-03
-3.350000E+00 -3.100000E+00  7.375071E-03
-3.350000E+00 -3.050000E+00  7.639806E-03
-3.350000E+00 -3.000000E+00  7.898631E-03
-3.350000E+00 -2.950000E+00  8.151324E-03
-3.350000E+00 -2.900000E+00  8.397716E-03
-3.350000E+00 -2.850000E+00  8.637691E-03
-3.350000E+00 -2.800000E+00  8.871175E-03
-3.350000E+00 -2.750000E+00  9.098134E-03
-3.350000E+00 -2.700000E+00  9.318567E-03
-3.350000E+00 -2.650000E+00  9.532504E-03
-3.350000E+00 -2.600000E+00  9.740001E-03
-3.350000E+00 -2.550000E+00  9.941138E-03
-3.350000E+00 -2.500000E+00  1.013602E-02
-3.350000E+00 -2.450000E+00  1.032475E-02
-3.350000E+00 -2.400000E+00  1.050749E-02
-3.350000E+00 -2.350000E+00  1.068437E-02
-3.350000E+00 -2.300000E+00  1.085557E-02
-3.350000E+00 -2.250000E+00  1.102124E-02
-3.350000E+00 -2.200000E+00  1.118159E-02
-3.350000E+00 -2.150000E+00  1.133678E-02
-3.350000E+00 -2.100000E+00  1.148702E-02
-3.350000E+00 -2.050000E+00  1.163249E-02
-3.350000E+00 -2.000000E+00  1.177339E-02
-3.350000E+00 -1.950000E+00  1.190989E-02
-3.350000E+00 -1.900000E+00  1.204217E-02
-3.350000E+00 -1.850000E+00  1.217041E-02
-3.350000E+00 -1.800000E+00  1.229474E-02
-3.350000E+00 -1.750000E+00  1.241532E-02
-3.350000E+00 -1.700000E+00  1.253228E-02
-3.350000E+00 -1.650000E+00  1.264572E-02
-3.350000E+00 -1.600000E+00  1.275573E-02
-3.350000E+00 -1.550000E+00  1.286240E-02
-3.350000E+00 -1.500000E+00  1.296579E-02
-3.350000E+00 -1.450000E+00  1.306593E-02
-3.350000E+00 -1.400000E+00  1.316286E-02
-3.350000E+00 -1.350000E+00  1.325657E-02
-3.350000E+00 -1.300000E+00  1.334708E-02
-3.350000E+00 -1.250000E+00  1.343433E-02
-3.350000E+00 -1.200000E+00  1.351830E-02
-3.350000E+00 -1.150000E+00  1.359892E-02
-3.350000E+00 -1.100000E+00  1.367610E-02
-3.350000E+00 -1.050000E+00  1.374973E-02
-3.350000E+00 -1.000000E+00  1.381969E-02
-3.350000E+00 -9.500000E-01  1.388580E-02
-3.350000E+00 -9.000000E-01  1.394788E-02
-3.350000E+00 -8.500000E-01  1.400568E-02
-3.350000E+00 -8.000000E-01  1.405891E-02
-3.350000E+00 -7.500000E-01  1.410723E-02
-3.350000E+00 -7.000000E-01  1.415024E-02
-3.350000E+00 -6.500000E-01  1.418743E-02
-3.350000E+00 -6.000000E-01  1.421822E-02
-3.350000E+00 -5.500000E-01  1.424192E-02
-3.350000E+00 -5.000000E-01  1.425773E-02
-3.350000E+00 -4.500000E-01  1.426470E-02
-3.350000E+00 -4.000000E-01  1.426179E-02
-3.350000E+00 -3.500000E-01  1.424778E-02
-3.350000E+00 -3.000000E-01  1.422139E-02
-3.350000E+00 -2.500000E-01  1.418123E-02
-3.350000E+00 -2.000000E-01  1.412591E-02
-3.350000E+00 -1.500000E-01  1.405414E-02
-3.350000E+00 -1.000000E-01  1.396480E-02
-3.350000E+00 -5.000000E-02  1.385717E-02
-3.350000E+00  0.000000E+00  1.373112E-02
-3.350000E+00  5.000000E-02  1.358732E-02
-3.350000E+00  1.000000E-01  1.342747E-02
-3.350000E+00  1.500000E-01  1.325455E-02
-3.350000E+00  2.000000E-01  1.307290E-02
-3.350000E+00  2.500000E-01  1.288825E-02
-3.350000E+00  3.000000E-01  1.270753E-02
-3.350000E+00  3.500000E-01  1.253848E-02
-3.350000E+00  4.000000E-01  1.238906E-02
-3.350000E+00  4.500000E-01  1.226672E-02
-3.350000E+00  5.000000E-01  1.217759E-02
-3.350000E+00  5.500000E-01  1.212574E-02
-3.350000E+00  6.000000E-01  1.211266E-02
-3.350000E+00  6.500000E-01  1.213709E-02
-3.350000E+00  7.000000E-01  1.219512E-02
-3.350000E+00  7.500000E-01  1.228071E-02
-3.350000E+00  8.000000E-01  1.238635E-02
-3.350000E+00  8.500000E-01  1.250393E-02
-3.350000E+00  9.000000E-01  1.262546E-02
-3.350000E+00  9.500000E-01  1.274369E-02
-3.350000E+00  1.000000E+00  1.285258E-02
-3.350000E+00  1.050000E+00  1.294748E-02
-3.350000E+00  1.100000E+00  1.302515E-02
-3.350000E+00  1.150000E+00  1.308366E-02
-3.350000E+00  1.200000E+00  1.312220E-02
-3.350000E+00  1.250000E+00  1.314082E-02
-3.350000E+00  1.300000E+00  1.314018E-02
-3.350000E+00  1.350000E+00  1.312138E-02
-3.350000E+00  1.400000E+00  1.308574E-02
-3.350000E+00  1.450000E+00  1.303468E-02
-3.350000E+00  1.500000E+00  1.296962E-02
-3.350000E+00  1.550000E+00  1.289192E-02
-3.350000E+00  1.600000E+00  1.280279E-02
-3.350000E+00  1.650000E+00  1.270334E-02
-3.350000E+00  1.700000E+00  1.259453E-02
-3.350000E+00  1.750000E+00  1.247718E-02
-3.350000E+00  1.800000E+00  1.235199E-02
-3.350000E+00  1.850000E+00  1.221952E-02
-3.350000E+00  1.900000E+00  1.208027E-02
-3.350000E+00  1.950000E+00  1.193459E-02
-3.350000E+00  2.000000E+00  1.178281E-02
-3.350000E+00  2.050000E+00  1.162515E-02
-3.350000E+00  2.100000E+00  1.146181E-02
-3.350000E+00  2.150000E+00  1.129291E-02
-3.350000E+00  2.200000E+00  1.111856E-02
-3.350000E+00  2.250000E+00  1.093880E-02
-3.350000E+00  2.300000E+00  1.075369E-02
-3.350000E+00  2.350000E+00  1.056324E-02
-3.350000E+00  2.400000E+00  1.036745E-02
-3.350000E+00  2.450000E+00  1.016629E-02
-3.350000E+00  2.500000E+00  9.959762E-03
-3.350000E+00  2.550000E+00  9.747830E-03
-3.350000E+00  2.600000E+00  9.530474E-03
-3.350000E+00  2.650000E+00  9.307673E-03
-3.350000E+00  2.700000E+00  9.079420E-03
-3.350000E+00  2.750000E+00  8.845719E-03
-3.350000E+00  2.800000E+00  8.606596E-03
-3.350000E+00  2.850000E+00  8.362100E-03
-3.350000E+00  2.900000E+00  8.112313E-03
-3.350000E+00  2.950000E+00  7.857354E-03
-3.350000E+00  3.000000E+00  7.597382E-03
-3.350000E+00  3.050000E+00  7.332611E-03
-3.350000E+00  3.100000E+00  7.063307E-03
-3.350000E+00  3.150000E+00  6.789801E-03
-3.350000E+00  3.200000E+00  6.512491E-03
-3.350000E+00  3.250000E+00  6.231849E-03
-3.350000E+00  3.300000E+00  5.948424E-03
-3.350000E+00  3.350000E+00  5.662845E-03
-3.350000E+00  3.400000E+00  5.375824E-03
-3.350000E+00  3.450000E+00  5.088153E-03
-3.350000E+00  3.500000E+00  4.800704E-03
-3.350000E+00  3.550000E+00  4.514418E-03
-3.350000E+00  3.600000E+00  4.230304E-03
-3.350000E+00  3.650000E+00  3.949424E-03
-3.350000E+00  3.700000E+00  3.672876E-03
-3.350000E+00  3.750000E+00  3.401785E-03
-3.350000E+00  3.800000E+00  3.137276E-03
-3.350000E+00  3.850000E+00  2.880458E-03
-3.350000E+00  3.900000E+00  2.632399E-03
-3.350000E+00  3.950000E+00  2.394104E-03
-3.350000E+00  4.000000E+00  2.166492E-03
-3.350000E+00  4.050000E+00  1.950372E-03
-3.350000E+00  4.100000E+00  1.746430E-03
-3.350000E+00  4.150000E+00  1.555206E-03
-3.350000E+00  4.200000E+00  1.377087E-03
-3.350000E+00  4.250000E+00  1.212298E-03
-3.350000E+00  4.300000E+00  1.060897E-03
-3.350000E+00  4.350000E+00  9.227835E-04
-3.350000E+00  4.400000E+00  7.977010E-04
-3.350000E+00  4.450000E+00  6.852516E-04
-3.350000E+00  4.500000E+00  5.849116E-04
-3.350000E+00  4.550000E+00  4.960508E-04
-3.350000E+00  4.600000E+00  4.179534E-04
-3.350000E+00  4.650000E+00  3.498405E-04
-3.350000E+00  4.700000E+00  2.908921E-04
-3.350000E+00  4.750000E+00  2.402682E-04
-3.350000E+00  4.800000E+00  1.971288E-04
-3.350000E+00  4.850000E+00  1.606513E-04
-3.350000E+00  4.900000E+00  1.300445E-04
-3.350000E+00  4.950000E+00  1.045612E-04
-3.350000E+00  5.000000E+00  8.350628E-05
-3.350000E+00  5.050000E+00  6.624299E-05
-3.350000E+00  5.100000E+00  5.219595E-05
-3.350000E+00  5.150000E+00  4.085219E-05
-3.350000E+00  5.200000E+00  3.176016E-05
-3.350000E+00  5.250000E+00  2.452712E-05
-3.350000E+00  5.300000E+00  1.881547E-05
-3.350000E+00  5.350000E+00  1.433822E-05
-3.350000E+00  5.400000E+00  1.085406E-05
-3.350000E+00  5.450000E+00  8.162199E-06
-3.350000E+00  5.500000E+00  6.097257E-06
-3.350000E+00  5.550000E+00  4.524363E-06
-3.350000E+00  5.600000E+00  3.334586E-06
-3.350000E+00  5.650000E+00  2.440773E-06
-3.350000E+00  5.700000E+00  1.773834E-06
-3.350000E+00  5.750000E+00  1.279488E-06
-3.350000E+00  5.800000E+00  9.154698E-07
-3.350000E+00  5.850000E+00  6.491485E-07
-3.350000E+00  5.900000E+00  4.555498E-07
-3.350000E+00  5.950000E+00  3.157186E-07
-3.350000E+00  6.000000E+00  2.153889E-07
-3.350000E+00  6.050000E+00  1.439141E-07
-3.350000E+00  6.100000E+00  9.341786E-08
-3.350000E+00  6.150000E+00  5.812890E-08
-3.350000E+00  6.200000E+00  3.386653E-08
-3.350000E+00  6.250000E+00  1.765025E-08
-3.350000E+00  6.300000E+00  7.411083E-09
-3.350000E+00  6.350000E+00  1.788108E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.441224E-09
-3.300000E+00 -6.300000E+00  5.996419E-09
-3.300000E+00 -6.250000E+00  1.436999E-08
-3.300000E+00 -6.200000E+00  2.780299E-08
-3.300000E+00 -6.150000E+00  4.820891E-08
-3.300000E+00 -6.100000E+00  7.838790E-08
-3.300000E+00 -6.050000E+00  1.223333E-07
-3.300000E+00 -6.000000E+00  1.856520E-07
-3.300000E+00 -5.950000E+00  2.761262E-07
-3.300000E+00 -5.900000E+00  4.044527E-07
-3.300000E+00 -5.850000E+00  5.852016E-07
-3.300000E+00 -5.800000E+00  8.380428E-07
-3.300000E+00 -5.750000E+00  1.189297E-06
-3.300000E+00 -5.700000E+00  1.673873E-06
-3.300000E+00 -5.650000E+00  2.337644E-06
-3.300000E+00 -5.600000E+00  3.240343E-06
-3.300000E+00 -5.550000E+00  4.459015E-06
-3.300000E+00 -5.500000E+00  6.092077E-06
-3.300000E+00 -5.450000E+00  8.264007E-06
-3.300000E+00 -5.400000E+00  1.113065E-05
-3.300000E+00 -5.350000E+00  1.488511E-05
-3.300000E+00 -5.300000E+00  1.976407E-05
-3.300000E+00 -5.250000E+00  2.605445E-05
-3.300000E+00 -5.200000E+00  3.410005E-05
-3.300000E+00 -5.150000E+00  4.430806E-05
-3.300000E+00 -5.100000E+00  5.715467E-05
-3.300000E+00 -5.050000E+00  7.318976E-05
-3.300000E+00 -5.000000E+00  9.303969E-05
-3.300000E+00 -4.950000E+00  1.174079E-04
-3.300000E+00 -4.900000E+00  1.470726E-04
-3.300000E+00 -4.850000E+00  1.828813E-04
-3.300000E+00 -4.800000E+00  2.257410E-04
-3.300000E+00 -4.750000E+00  2.766046E-04
-3.300000E+00 -4.700000E+00  3.364536E-04
-3.300000E+00 -4.650000E+00  4.062758E-04
-3.300000E+00 -4.600000E+00  4.870408E-04
-3.300000E+00 -4.550000E+00  5.796716E-04
-3.300000E+00 -4.500000E+00  6.850156E-04
-3.300000E+00 -4.450000E+00  8.038154E-04
-3.300000E+00 -4.400000E+00  9.366798E-04
-3.300000E+00 -4.350000E+00  1.084059E-03
-3.300000E+00 -4.300000E+00  1.246223E-03
-3.300000E+00 -4.250000E+00  1.423247E-03
-3.300000E+00 -4.200000E+00  1.615000E-03
-3.300000E+00 -4.150000E+00  1.821145E-03
-3.300000E+00 -4.100000E+00  2.041144E-03
-3.300000E+00 -4.050000E+00  2.274268E-03
-3.300000E+00 -4.000000E+00  2.519620E-03
-3.300000E+00 -3.950000E+00  2.776154E-03
-3.300000E+00 -3.900000E+00  3.042703E-03
-3.300000E+00 -3.850000E+00  3.318013E-03
-3.300000E+00 -3.800000E+00  3.600770E-03
-3.300000E+00 -3.750000E+00  3.889631E-03
-3.300000E+00 -3.700000E+00  4.183255E-03
-3.300000E+00 -3.650000E+00  4.480323E-03
-3.300000E+00 -3.600000E+00  4.779568E-03
-3.300000E+00 -3.550000E+00  5.079787E-03
-3.300000E+00 -3.500000E+00  5.379860E-03
-3.300000E+00 -3.450000E+00  5.678755E-03
-3.300000E+00 -3.400000E+00  5.975541E-03
-3.300000E+00 -3.350000E+00  6.269383E-03
-3.300000E+00 -3.300000E+00  6.559550E-03
-3.300000E+00 -3.250000E+00  6.845404E-03
-3.300000E+00 -3.200000E+00  7.126402E-03
-3.300000E+00 -3.150000E+00  7.402089E-03
-3.300000E+00 -3.100000E+00  7.672087E-03
-3.300000E+00 -3.050000E+00  7.936094E-03
-3.300000E+00 -3.000000E+00  8.193870E-03
-3.300000E+00 -2.950000E+00  8.445237E-03
-3.300000E+00 -2.900000E+00  8.690066E-03
-3.300000E+00 -2.850000E+00  8.928273E-03
-3.300000E+00 -2.800000E+00  9.159817E-03
-3.300000E+00 -2.750000E+00  9.384687E-03
-3.300000E+00 -2.700000E+00  9.602909E-03
-3.300000E+00 -2.650000E+00  9.814530E-03
-3.300000E+00 -2.600000E+00  1.001963E-02
-3.300000E+00 -2.550000E+00  1.021830E-02
-3.300000E+00 -2.500000E+00  1.041066E-02
-3.300000E+00 -2.450000E+00  1.059684E-02
-3.300000E+00 -2.400000E+00  1.077700E-02
-3.300000E+00 -2.350000E+00  1.095130E-02
-3.300000E+00 -2.300000E+00  1.111993E-02
-3.300000E+00 -2.250000E+00  1.128307E-02
-3.300000E+00 -2.200000E+00  1.144091E-02
-3.300000E+00 -2.150000E+00  1.159367E-02
-3.300000E+00 -2.100000E+00  1.174154E-02
-3.300000E+00 -2.050000E+00  1.188474E-02
-3.300000E+00 -2.000000E+00  1.202346E-02
-3.300000E+00 -1.950000E+00  1.215789E-02
-3.300000E+00 -1.900000E+00  1.228823E-02
-3.300000E+00 -1.850000E+00  1.241464E-02
-3.300000E+00 -1.800000E+00  1.253728E-02
-3.300000E+00 -1.750000E+00  1.265630E-02
-3.300000E+00 -1.700000E+00  1.277181E-02
-3.300000E+00 -1.650000E+00  1.288392E-02
-3.300000E+00 -1.600000E+00  1.299272E-02
-3.300000E+00 -1.550000E+00  1.309828E-02
-3.300000E+00 -1.500000E+00  1.320063E-02
-3.300000E+00 -1.450000E+00  1.329982E-02
-3.300000E+00 -1.400000E+00  1.339585E-02
-3.300000E+00 -1.350000E+00  1.348871E-02
-3.300000E+00 -1.300000E+00  1.357838E-02
-3.300000E+00 -1.250000E+00  1.366482E-02
-3.300000E+00 -1.200000E+00  1.374796E-02
-3.300000E+00 -1.150000E+00  1.382771E-02
-3.300000E+00 -1.100000E+00  1.390398E-02
-3.300000E+00 -1.050000E+00  1.397663E-02
-3.300000E+00 -1.000000E+00  1.404549E-02
-3.300000E+00 -9.500000E-01  1.411039E-02
-3.300000E+00 -9.000000E-01  1.417109E-02
-3.300000E+00 -8.500000E-01  1.422730E-02
-3.300000E+00 -8.000000E-01  1.427868E-02
-3.300000E+00 -7.500000E-01  1.432484E-02
-3.300000E+00 -7.000000E-01  1.436528E-02
-3.300000E+00 -6.500000E-01  1.439940E-02
-3.300000E+00 -6.000000E-01  1.442651E-02
-3.300000E+00 -5.500000E-01  1.444576E-02
-3.300000E+00 -5.000000E-01  1.445615E-02
-3.300000E+00 -4.500000E-01  1.445651E-02
-3.300000E+00 -4.000000E-01  1.444550E-02
-3.300000E+00 -3.500000E-01  1.442159E-02
-3.300000E+00 -3.000000E-01  1.438308E-02
-3.300000E+00 -2.500000E-01  1.432814E-02
-3.300000E+00 -2.000000E-01  1.425486E-02
-3.300000E+00 -1.500000E-01  1.416141E-02
-3.300000E+00 -1.000000E-01  1.404615E-02
-3.300000E+00 -5.000000E-02  1.390787E-02
-3.300000E+00  0.000000E+00  1.374607E-02
-3.300000E+00  5.000000E-02  1.356126E-02
-3.300000E+00  1.000000E-01  1.335535E-02
-3.300000E+00  1.500000E-01  1.313192E-02
-3.300000E+00  2.000000E-01  1.289646E-02
-3.300000E+00  2.500000E-01  1.265645E-02
-3.300000E+00  3.000000E-01  1.242116E-02
-3.300000E+00  3.500000E-01  1.220111E-02
-3.300000E+00  4.000000E-01  1.200731E-02
-3.300000E+00  4.500000E-01  1.185020E-02
-3.300000E+00  5.000000E-01  1.173843E-02
-3.300000E+00  5.500000E-01  1.167783E-02
-3.300000E+00  6.000000E-01  1.167060E-02
-3.300000E+00  6.500000E-01  1.171501E-02
-3.300000E+00  7.000000E-01  1.180562E-02
-3.300000E+00  7.500000E-01  1.193398E-02
-3.300000E+00  8.000000E-01  1.208967E-02
-3.300000E+00  8.500000E-01  1.226150E-02
-3.300000E+00  9.000000E-01  1.243862E-02
-3.300000E+00  9.500000E-01  1.261135E-02
-3.300000E+00  1.000000E+00  1.277175E-02
-3.300000E+00  1.050000E+00  1.291391E-02
-3.300000E+00  1.100000E+00  1.303387E-02
-3.300000E+00  1.150000E+00  1.312945E-02
-3.300000E+00  1.200000E+00  1.319992E-02
-3.300000E+00  1.250000E+00  1.324566E-02
-3.300000E+00  1.300000E+00  1.326782E-02
-3.300000E+00  1.350000E+00  1.326803E-02
-3.300000E+00  1.400000E+00  1.324816E-02
-3.300000E+00  1.450000E+00  1.321015E-02
-3.300000E+00  1.500000E+00  1.315591E-02
-3.300000E+00  1.550000E+00  1.308719E-02
-3.300000E+00  1.600000E+00  1.300558E-02
-3.300000E+00  1.650000E+00  1.291249E-02
-3.300000E+00  1.700000E+00  1.280911E-02
-3.300000E+00  1.750000E+00  1.269649E-02
-3.300000E+00  1.800000E+00  1.257547E-02
-3.300000E+00  1.850000E+00  1.244676E-02
-3.300000E+00  1.900000E+00  1.231095E-02
-3.300000E+00  1.950000E+00  1.216849E-02
-3.300000E+00  2.000000E+00  1.201977E-02
-3.300000E+00  2.050000E+00  1.186506E-02
-3.300000E+00  2.100000E+00  1.170460E-02
-3.300000E+00  2.150000E+00  1.153855E-02
-3.300000E+00  2.200000E+00  1.136703E-02
-3.300000E+00  2.250000E+00  1.119012E-02
-3.300000E+00  2.300000E+00  1.100788E-02
-3.300000E+00  2.350000E+00  1.082033E-02
-3.300000E+00  2.400000E+00  1.062746E-02
-3.300000E+00  2.450000E+00  1.042928E-02
-3.300000E+00  2.500000E+00  1.022575E-02
-3.300000E+00  2.550000E+00  1.001684E-02
-3.300000E+00  2.600000E+00  9.802519E-03
-3.300000E+00  2.650000E+00  9.582750E-03
-3.300000E+00  2.700000E+00  9.357507E-03
-3.300000E+00  2.750000E+00  9.126769E-03
-3.300000E+00  2.800000E+00  8.890535E-03
-3.300000E+00  2.850000E+00  8.648820E-03
-3.300000E+00  2.900000E+00  8.401668E-03
-3.300000E+00  2.950000E+00  8.149154E-03
-3.300000E+00  3.000000E+00  7.891392E-03
-3.300000E+00  3.050000E+00  7.628540E-03
-3.300000E+00  3.100000E+00  7.360810E-03
-3.300000E+00  3.150000E+00  7.088470E-03
-3.300000E+00  3.200000E+00  6.811854E-03
-3.300000E+00  3.250000E+00  6.531368E-03
-3.300000E+00  3.300000E+00  6.247493E-03
-3.300000E+00  3.350000E+00  5.960792E-03
-3.300000E+00  3.400000E+00  5.671910E-03
-3.300000E+00  3.450000E+00  5.381579E-03
-3.300000E+00  3.500000E+00  5.090616E-03
-3.300000E+00  3.550000E+00  4.799917E-03
-3.300000E+00  3.600000E+00  4.510455E-03
-3.300000E+00  3.650000E+00  4.223271E-03
-3.300000E+00  3.700000E+00  3.939457E-03
-3.300000E+00  3.750000E+00  3.660150E-03
-3.300000E+00  3.800000E+00  3.386505E-03
-3.300000E+00  3.850000E+00  3.119681E-03
-3.300000E+00  3.900000E+00  2.860816E-03
-3.300000E+00  3.950000E+00  2.611005E-03
-3.300000E+00  4.000000E+00  2.371271E-03
-3.300000E+00  4.050000E+00  2.142550E-03
-3.300000E+00  4.100000E+00  1.925658E-03
-3.300000E+00  4.150000E+00  1.721281E-03
-3.300000E+00  4.200000E+00  1.529951E-03
-3.300000E+00  4.250000E+00  1.352041E-03
-3.300000E+00  4.300000E+00  1.187752E-03
-3.300000E+00  4.350000E+00  1.037116E-03
-3.300000E+00  4.400000E+00  8.999971E-04
-3.300000E+00  4.450000E+00  7.761014E-04
-3.300000E+00  4.500000E+00  6.649915E-04
-3.300000E+00  4.550000E+00  5.661032E-04
-3.300000E+00  4.600000E+00  4.787662E-04
-3.300000E+00  4.650000E+00  4.022269E-04
-3.300000E+00  4.700000E+00  3.356715E-04
-3.300000E+00  4.750000E+00  2.782494E-04
-3.300000E+00  4.800000E+00  2.290946E-04
-3.300000E+00  4.850000E+00  1.873464E-04
-3.300000E+00  4.900000E+00  1.521659E-04
-3.300000E+00  4.950000E+00  1.227515E-04
-3.300000E+00  5.000000E+00  9.834946E-05
-3.300000E+00  5.050000E+00  7.826257E-05
-3.300000E+00  5.100000E+00  6.185524E-05
-3.300000E+00  5.150000E+00  4.855616E-05
-3.300000E+00  5.200000E+00  3.785859E-05
-3.300000E+00  5.250000E+00  2.931866E-05
-3.300000E+00  5.300000E+00  2.255231E-05
-3.300000E+00  5.350000E+00  1.723108E-05
-3.300000E+00  5.400000E+00  1.307713E-05
-3.300000E+00  5.450000E+00  9.858071E-06
-3.300000E+00  5.500000E+00  7.381491E-06
-3.300000E+00  5.550000E+00  5.489731E-06
-3.300000E+00  5.600000E+00  4.054873E-06
-3.300000E+00  5.650000E+00  2.974130E-06
-3.300000E+00  5.700000E+00  2.165687E-06
-3.300000E+00  5.750000E+00  1.565020E-06
-3.300000E+00  5.800000E+00  1.121695E-06
-3.300000E+00  5.850000E+00  7.966466E-07
-3.300000E+00  5.900000E+00  5.598713E-07
-3.300000E+00  5.950000E+00  3.885258E-07
-3.300000E+00  6.000000E+00  2.653655E-07
-3.300000E+00  6.050000E+00  1.774835E-07
-3.300000E+00  6.100000E+00  1.153056E-07
-3.300000E+00  6.150000E+00  7.179786E-08
-3.300000E+00  6.200000E+00  4.185288E-08
-3.300000E+00  6.250000E+00  2.182134E-08
-3.300000E+00  6.300000E+00  9.165011E-09
-3.300000E+00  6.350000E+00  2.211646E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.743658E-09
-3.250000E+00 -6.300000E+00  7.253444E-09
-3.250000E+00 -6.250000E+00  1.737709E-08
-3.250000E+00 -6.200000E+00  3.360644E-08
-3.250000E+00 -6.150000E+00  5.823823E-08
-3.250000E+00 -6.100000E+00  9.462746E-08
-3.250000E+00 -6.050000E+00  1.475492E-07
-3.250000E+00 -6.000000E+00  2.236932E-07
-3.250000E+00 -5.950000E+00  3.323235E-07
-3.250000E+00 -5.900000E+00  4.861428E-07
-3.250000E+00 -5.850000E+00  7.024086E-07
-3.250000E+00 -5.800000E+00  1.004357E-06
-3.250000E+00 -5.750000E+00  1.422994E-06
-3.250000E+00 -5.700000E+00  1.999317E-06
-3.250000E+00 -5.650000E+00  2.787040E-06
-3.250000E+00 -5.600000E+00  3.855874E-06
-3.250000E+00 -5.550000E+00  5.295427E-06
-3.250000E+00 -5.500000E+00  7.219750E-06
-3.250000E+00 -5.450000E+00  9.772545E-06
-3.250000E+00 -5.400000E+00  1.313300E-05
-3.250000E+00 -5.350000E+00  1.752219E-05
-3.250000E+00 -5.300000E+00  2.320985E-05
-3.250000E+00 -5.250000E+00  3.052138E-05
-3.250000E+00 -5.200000E+00  3.984469E-05
-3.250000E+00 -5.150000E+00  5.163663E-05
-3.250000E+00 -5.100000E+00  6.642835E-05
-3.250000E+00 -5.050000E+00  8.482921E-05
-3.250000E+00 -5.000000E+00  1.075285E-04
-3.250000E+00 -4.950000E+00  1.352947E-04
-3.250000E+00 -4.900000E+00  1.689707E-04
-3.250000E+00 -4.850000E+00  2.094662E-04
-3.250000E+00 -4.800000E+00  2.577452E-04
-3.250000E+00 -4.750000E+00  3.148091E-04
-3.250000E+00 -4.700000E+00  3.816758E-04
-3.250000E+00 -4.650000E+00  4.593549E-04
-3.250000E+00 -4.600000E+00  5.488196E-04
-3.250000E+00 -4.550000E+00  6.509765E-04
-3.250000E+00 -4.500000E+00  7.666345E-04
-3.250000E+00 -4.450000E+00  8.964749E-04
-3.250000E+00 -4.400000E+00  1.041023E-03
-3.250000E+00 -4.350000E+00  1.200625E-03
-3.250000E+00 -4.300000E+00  1.375427E-03
-3.250000E+00 -4.250000E+00  1.565367E-03
-3.250000E+00 -4.200000E+00  1.770168E-03
-3.250000E+00 -4.150000E+00  1.989337E-03
-3.250000E+00 -4.100000E+00  2.222186E-03
-3.250000E+00 -4.050000E+00  2.467836E-03
-3.250000E+00 -4.000000E+00  2.725253E-03
-3.250000E+00 -3.950000E+00  2.993266E-03
-3.250000E+00 -3.900000E+00  3.270604E-03
-3.250000E+00 -3.850000E+00  3.555925E-03
-3.250000E+00 -3.800000E+00  3.847850E-03
-3.250000E+00 -3.750000E+00  4.144993E-03
-3.250000E+00 -3.700000E+00  4.445988E-03
-3.250000E+00 -3.650000E+00  4.749514E-03
-3.250000E+00 -3.600000E+00  5.054316E-03
-3.250000E+00 -3.550000E+00  5.359220E-03
-3.250000E+00 -3.500000E+00  5.663146E-03
-3.250000E+00 -3.450000E+00  5.965112E-03
-3.250000E+00 -3.400000E+00  6.264243E-03
-3.250000E+00 -3.350000E+00  6.559765E-03
-3.250000E+00 -3.300000E+00  6.851007E-03
-3.250000E+00 -3.250000E+00  7.137395E-03
-3.250000E+00 -3.200000E+00  7.418446E-03
-3.250000E+00 -3.150000E+00  7.693762E-03
-3.250000E+00 -3.100000E+00  7.963018E-03
-3.250000E+00 -3.050000E+00  8.225959E-03
-3.250000E+00 -3.000000E+00  8.482392E-03
-3.250000E+00 -2.950000E+00  8.732176E-03
-3.250000E+00 -2.900000E+00  8.975215E-03
-3.250000E+00 -2.850000E+00  9.211457E-03
-3.250000E+00 -2.800000E+00  9.440884E-03
-3.250000E+00 -2.750000E+00  9.663510E-03
-3.250000E+00 -2.700000E+00  9.879377E-03
-3.250000E+00 -2.650000E+00  1.008855E-02
-3.250000E+00 -2.600000E+00  1.029113E-02
-3.250000E+00 -2.550000E+00  1.048721E-02
-3.250000E+00 -2.500000E+00  1.067694E-02
-3.250000E+00 -2.450000E+00  1.086046E-02
-3.250000E+00 -2.400000E+00  1.103795E-02
-3.250000E+00 -2.350000E+00  1.120957E-02
-3.250000E+00 -2.300000E+00  1.137554E-02
-3.250000E+00 -2.250000E+00  1.153606E-02
-3.250000E+00 -2.200000E+00  1.169134E-02
-3.250000E+00 -2.150000E+00  1.184161E-02
-3.250000E+00 -2.100000E+00  1.198709E-02
-3.250000E+00 -2.050000E+00  1.212800E-02
-3.250000E+00 -2.000000E+00  1.226456E-02
-3.250000E+00 -1.950000E+00  1.239697E-02
-3.250000E+00 -1.900000E+00  1.252543E-02
-3.250000E+00 -1.850000E+00  1.265011E-02
-3.250000E+00 -1.800000E+00  1.277118E-02
-3.250000E+00 -1.750000E+00  1.288877E-02
-3.250000E+00 -1.700000E+00  1.300301E-02
-3.250000E+00 -1.650000E+00  1.311399E-02
-3.250000E+00 -1.600000E+00  1.322177E-02
-3.250000E+00 -1.550000E+00  1.332643E-02
-3.250000E+00 -1.500000E+00  1.342798E-02
-3.250000E+00 -1.450000E+00  1.352644E-02
-3.250000E+00 -1.400000E+00  1.362180E-02
-3.250000E+00 -1.350000E+00  1.371404E-02
-3.250000E+00 -1.300000E+00  1.380311E-02
-3.250000E+00 -1.250000E+00  1.388894E-02
-3.250000E+00 -1.200000E+00  1.397145E-02
-3.250000E+00 -1.150000E+00  1.405053E-02
-3.250000E+00 -1.100000E+00  1.412607E-02
-3.250000E+00 -1.050000E+00  1.419790E-02
-3.250000E+00 -1.000000E+00  1.426583E-02
-3.250000E+00 -9.500000E-01  1.432964E-02
-3.250000E+00 -9.000000E-01  1.438907E-02
-3.250000E+00 -8.500000E-01  1.444378E-02
-3.250000E+00 -8.000000E-01  1.449339E-02
-3.250000E+00 -7.500000E-01  1.453741E-02
-3.250000E+00 -7.000000E-01  1.457526E-02
-3.250000E+00 -6.500000E-01  1.460626E-02
-3.250000E+00 -6.000000E-01  1.462956E-02
-3.250000E+00 -5.500000E-01  1.464413E-02
-3.250000E+00 -5.000000E-01  1.464876E-02
-3.250000E+00 -4.500000E-01  1.464203E-02
-3.250000E+00 -4.000000E-01  1.462223E-02
-3.250000E+00 -3.500000E-01  1.458744E-02
-3.250000E+00 -3.000000E-01  1.453548E-02
-3.250000E+00 -2.500000E-01  1.446393E-02
-3.250000E+00 -2.000000E-01  1.437028E-02
-3.250000E+00 -1.500000E-01  1.425196E-02
-3.250000E+00 -1.000000E-01  1.410662E-02
-3.250000E+00 -5.000000E-02  1.393236E-02
-3.250000E+00  0.000000E+00  1.372812E-02
-3.250000E+00  5.000000E-02  1.349409E-02
-3.250000E+00  1.000000E-01  1.323226E-02
-3.250000E+00  1.500000E-01  1.294683E-02
-3.250000E+00  2.000000E-01  1.264463E-02
-3.250000E+00  2.500000E-01  1.233527E-02
-3.250000E+00  3.000000E-01  1.203096E-02
-3.250000E+00  3.500000E-01  1.174587E-02
-3.250000E+00  4.000000E-01  1.149505E-02
-3.250000E+00  4.500000E-01  1.129294E-02
-3.250000E+00  5.000000E-01  1.115167E-02
-3.250000E+00  5.500000E-01  1.107947E-02
-3.250000E+00  6.000000E-01  1.107954E-02
-3.250000E+00  6.500000E-01  1.114952E-02
-3.250000E+00  7.000000E-01  1.128186E-02
-3.250000E+00  7.500000E-01  1.146484E-02
-3.250000E+00  8.000000E-01  1.168412E-02
-3.250000E+00  8.500000E-01  1.192444E-02
-3.250000E+00  9.000000E-01  1.217117E-02
-3.250000E+00  9.500000E-01  1.241152E-02
-3.250000E+00  1.000000E+00  1.263523E-02
-3.250000E+00  1.050000E+00  1.283488E-02
-3.250000E+00  1.100000E+00  1.300574E-02
-3.250000E+00  1.150000E+00  1.314544E-02
-3.250000E+00  1.200000E+00  1.325350E-02
-3.250000E+00  1.250000E+00  1.333082E-02
-3.250000E+00  1.300000E+00  1.337924E-02
-3.250000E+00  1.350000E+00  1.340109E-02
-3.250000E+00  1.400000E+00  1.339899E-02
-3.250000E+00  1.450000E+00  1.337553E-02
-3.250000E+00  1.500000E+00  1.333320E-02
-3.250000E+00  1.550000E+00  1.327427E-02
-3.250000E+00  1.600000E+00  1.320077E-02
-3.250000E+00  1.650000E+00  1.311445E-02
-3.250000E+00  1.700000E+00  1.301681E-02
-3.250000E+00  1.750000E+00  1.290911E-02
-3.250000E+00  1.800000E+00  1.279240E-02
-3.250000E+00  1.850000E+00  1.266754E-02
-3.250000E+00  1.900000E+00  1.253521E-02
-3.250000E+00  1.950000E+00  1.239599E-02
-3.250000E+00  2.000000E+00  1.225032E-02
-3.250000E+00  2.050000E+00  1.209855E-02
-3.250000E+00  2.100000E+00  1.194094E-02
-3.250000E+00  2.150000E+00  1.177770E-02
-3.250000E+00  2.200000E+00  1.160898E-02
-3.250000E+00  2.250000E+00  1.143488E-02
-3.250000E+00  2.300000E+00  1.125547E-02
-3.250000E+00  2.350000E+00  1.107078E-02
-3.250000E+00  2.400000E+00  1.088081E-02
-3.250000E+00  2.450000E+00  1.068557E-02
-3.250000E+00  2.500000E+00  1.048502E-02
-3.250000E+00  2.550000E+00  1.027913E-02
-3.250000E+00  2.600000E+00  1.006786E-02
-3.250000E+00  2.650000E+00  9.851153E-03
-3.250000E+00  2.700000E+00  9.628970E-03
-3.250000E+00  2.750000E+00  9.401273E-03
-3.250000E+00  2.800000E+00  9.168033E-03
-3.250000E+00  2.850000E+00  8.929238E-03
-3.250000E+00  2.900000E+00  8.684898E-03
-3.250000E+00  2.950000E+00  8.435049E-03
-3.250000E+00  3.000000E+00  8.179761E-03
-3.250000E+00  3.050000E+00  7.919144E-03
-3.250000E+00  3.100000E+00  7.653356E-03
-3.250000E+00  3.150000E+00  7.382607E-03
-3.250000E+00  3.200000E+00  7.107171E-03
-3.250000E+00  3.250000E+00  6.827387E-03
-3.250000E+00  3.300000E+00  6.543669E-03
-3.250000E+00  3.350000E+00  6.256511E-03
-3.250000E+00  3.400000E+00  5.966491E-03
-3.250000E+00  3.450000E+00  5.674275E-03
-3.250000E+00  3.500000E+00  5.380618E-03
-3.250000E+00  3.550000E+00  5.086362E-03
-3.250000E+00  3.600000E+00  4.792434E-03
-3.250000E+00  3.650000E+00  4.499840E-03
-3.250000E+00  3.700000E+00  4.209653E-03
-3.250000E+00  3.750000E+00  3.923004E-03
-3.250000E+00  3.800000E+00  3.641063E-03
-3.250000E+00  3.850000E+00  3.365022E-03
-3.250000E+00  3.900000E+00  3.096073E-03
-3.250000E+00  3.950000E+00  2.835382E-03
-3.250000E+00  4.000000E+00  2.584069E-03
-3.250000E+00  4.050000E+00  2.343178E-03
-3.250000E+00  4.100000E+00  2.113653E-03
-3.250000E+00  4.150000E+00  1.896316E-03
-3.250000E+00  4.200000E+00  1.691847E-03
-3.250000E+00  4.250000E+00  1.500768E-03
-3.250000E+00  4.300000E+00  1.323428E-03
-3.250000E+00  4.350000E+00  1.160003E-03
-3.250000E+00  4.400000E+00  1.010489E-03
-3.250000E+00  4.450000E+00  8.747119E-04
-3.250000E+00  4.500000E+00  7.523356E-04
-3.250000E+00  4.550000E+00  6.428782E-04
-3.250000E+00  4.600000E+00  5.457316E-04
-3.250000E+00  4.650000E+00  4.601831E-04
-3.250000E+00  4.700000E+00  3.854394E-04
-3.250000E+00  4.750000E+00  3.206515E-04
-3.250000E+00  4.800000E+00  2.649379E-04
-3.250000E+00  4.850000E+00  2.174078E-04
-3.250000E+00  4.900000E+00  1.771808E-04
-3.250000E+00  4.950000E+00  1.434045E-04
-3.250000E+00  5.000000E+00  1.152685E-04
-3.250000E+00  5.050000E+00  9.201540E-05
-3.250000E+00  5.100000E+00  7.294825E-05
-3.250000E+00  5.150000E+00  5.743523E-05
-3.250000E+00  5.200000E+00  4.491147E-05
-3.250000E+00  5.250000E+00  3.487856E-05
-3.250000E+00  5.300000E+00  2.690232E-05
-3.250000E+00  5.350000E+00  2.060901E-05
-3.250000E+00  5.400000E+00  1.568068E-05
-3.250000E+00  5.450000E+00  1.184985E-05
-3.250000E+00  5.500000E+00  8.893925E-06
-3.250000E+00  5.550000E+00  6.629604E-06
-3.250000E+00  5.600000E+00  4.907475E-06
-3.250000E+00  5.650000E+00  3.606951E-06
-3.250000E+00  5.700000E+00  2.631652E-06
-3.250000E+00  5.750000E+00  1.905262E-06
-3.250000E+00  5.800000E+00  1.367914E-06
-3.250000E+00  5.850000E+00  9.730662E-07
-3.250000E+00  5.900000E+00  6.848533E-07
-3.250000E+00  5.950000E+00  4.758814E-07
-3.250000E+00  6.000000E+00  3.254071E-07
-3.250000E+00  6.050000E+00  2.178598E-07
-3.250000E+00  6.100000E+00  1.416571E-07
-3.250000E+00  6.150000E+00  8.826776E-08
-3.250000E+00  6.200000E+00  5.148191E-08
-3.250000E+00  6.250000E+00  2.685279E-08
-3.250000E+00  6.300000E+00  1.128144E-08
-3.250000E+00  6.350000E+00  2.722823E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.100784E-09
-3.200000E+00 -6.300000E+00  8.737474E-09
-3.200000E+00 -6.250000E+00  2.092596E-08
-3.200000E+00 -6.200000E+00  4.045195E-08
-3.200000E+00 -6.150000E+00  7.006049E-08
-3.200000E+00 -6.100000E+00  1.137542E-07
-3.200000E+00 -6.050000E+00  1.772185E-07
-3.200000E+00 -6.000000E+00  2.684012E-07
-3.200000E+00 -5.950000E+00  3.982829E-07
-3.200000E+00 -5.900000E+00  5.818830E-07
-3.200000E+00 -5.850000E+00  8.395537E-07
-3.200000E+00 -5.800000E+00  1.198624E-06
-3.200000E+00 -5.750000E+00  1.695456E-06
-3.200000E+00 -5.700000E+00  2.377990E-06
-3.200000E+00 -5.650000E+00  3.308835E-06
-3.200000E+00 -5.600000E+00  4.568978E-06
-3.200000E+00 -5.550000E+00  6.262161E-06
-3.200000E+00 -5.500000E+00  8.519940E-06
-3.200000E+00 -5.450000E+00  1.150743E-05
-3.200000E+00 -5.400000E+00  1.542966E-05
-3.200000E+00 -5.350000E+00  2.053850E-05
-3.200000E+00 -5.300000E+00  2.713982E-05
-3.200000E+00 -5.250000E+00  3.560076E-05
-3.200000E+00 -5.200000E+00  4.635671E-05
-3.200000E+00 -5.150000E+00  5.991746E-05
-3.200000E+00 -5.100000E+00  7.687213E-05
-3.200000E+00 -5.050000E+00  9.789208E-05
-3.200000E+00 -5.000000E+00  1.237313E-04
-3.200000E+00 -4.950000E+00  1.552238E-04
-3.200000E+00 -4.900000E+00  1.932766E-04
-3.200000E+00 -4.850000E+00  2.388591E-04
-3.200000E+00 -4.800000E+00  2.929878E-04
-3.200000E+00 -4.750000E+00  3.567060E-04
-3.200000E+00 -4.700000E+00  4.310594E-04
-3.200000E+00 -4.650000E+00  5.170686E-04
-3.200000E+00 -4.600000E+00  6.156976E-04
-3.200000E+00 -4.550000E+00  7.278223E-04
-3.200000E+00 -4.500000E+00  8.541979E-04
-3.200000E+00 -4.450000E+00  9.954289E-04
-3.200000E+00 -4.400000E+00  1.151942E-03
-3.200000E+00 -4.350000E+00  1.323964E-03
-3.200000E+00 -4.300000E+00  1.511508E-03
-3.200000E+00 -4.250000E+00  1.714365E-03
-3.200000E+00 -4.200000E+00  1.932102E-03
-3.200000E+00 -4.150000E+00  2.164074E-03
-3.200000E+00 -4.100000E+00  2.409438E-03
-3.200000E+00 -4.050000E+00  2.667175E-03
-3.200000E+00 -4.000000E+00  2.936120E-03
-3.200000E+00 -3.950000E+00  3.214991E-03
-3.200000E+00 -3.900000E+00  3.502423E-03
-3.200000E+00 -3.850000E+00  3.797005E-03
-3.200000E+00 -3.800000E+00  4.097306E-03
-3.200000E+00 -3.750000E+00  4.401914E-03
-3.200000E+00 -3.700000E+00  4.709455E-03
-3.200000E+00 -3.650000E+00  5.018619E-03
-3.200000E+00 -3.600000E+00  5.328177E-03
-3.200000E+00 -3.550000E+00  5.636995E-03
-3.200000E+00 -3.500000E+00  5.944041E-03
-3.200000E+00 -3.450000E+00  6.248391E-03
-3.200000E+00 -3.400000E+00  6.549229E-03
-3.200000E+00 -3.350000E+00  6.845847E-03
-3.200000E+00 -3.300000E+00  7.137636E-03
-3.200000E+00 -3.250000E+00  7.424083E-03
-3.200000E+00 -3.200000E+00  7.704764E-03
-3.200000E+00 -3.150000E+00  7.979334E-03
-3.200000E+00 -3.100000E+00  8.247519E-03
-3.200000E+00 -3.050000E+00  8.509108E-03
-3.200000E+00 -3.000000E+00  8.763945E-03
-3.200000E+00 -2.950000E+00  9.011924E-03
-3.200000E+00 -2.900000E+00  9.252979E-03
-3.200000E+00 -2.850000E+00  9.487081E-03
-3.200000E+00 -2.800000E+00  9.714233E-03
-3.200000E+00 -2.750000E+00  9.934467E-03
-3.200000E+00 -2.700000E+00  1.014784E-02
-3.200000E+00 -2.650000E+00  1.035443E-02
-3.200000E+00 -2.600000E+00  1.055435E-02
-3.200000E+00 -2.550000E+00  1.074772E-02
-3.200000E+00 -2.500000E+00  1.093469E-02
-3.200000E+00 -2.450000E+00  1.111541E-02
-3.200000E+00 -2.400000E+00  1.129009E-02
-3.200000E+00 -2.350000E+00  1.145891E-02
-3.200000E+00 -2.300000E+00  1.162210E-02
-3.200000E+00 -2.250000E+00  1.177989E-02
-3.200000E+00 -2.200000E+00  1.193251E-02
-3.200000E+00 -2.150000E+00  1.208021E-02
-3.200000E+00 -2.100000E+00  1.222324E-02
-3.200000E+00 -2.050000E+00  1.236184E-02
-3.200000E+00 -2.000000E+00  1.249624E-02
-3.200000E+00 -1.950000E+00  1.262666E-02
-3.200000E+00 -1.900000E+00  1.275332E-02
-3.200000E+00 -1.850000E+00  1.287639E-02
-3.200000E+00 -1.800000E+00  1.299602E-02
-3.200000E+00 -1.750000E+00  1.311237E-02
-3.200000E+00 -1.700000E+00  1.322553E-02
-3.200000E+00 -1.650000E+00  1.333560E-02
-3.200000E+00 -1.600000E+00  1.344262E-02
-3.200000E+00 -1.550000E+00  1.354663E-02
-3.200000E+00 -1.500000E+00  1.364765E-02
-3.200000E+00 -1.450000E+00  1.374566E-02
-3.200000E+00 -1.400000E+00  1.384063E-02
-3.200000E+00 -1.350000E+00  1.393251E-02
-3.200000E+00 -1.300000E+00  1.402123E-02
-3.200000E+00 -1.250000E+00  1.410671E-02
-3.200000E+00 -1.200000E+00  1.418884E-02
-3.200000E+00 -1.150000E+00  1.426749E-02
-3.200000E+00 -1.100000E+00  1.434250E-02
-3.200000E+00 -1.050000E+00  1.441371E-02
-3.200000E+00 -1.000000E+00  1.448088E-02
-3.200000E+00 -9.500000E-01  1.454377E-02
-3.200000E+00 -9.000000E-01  1.460207E-02
-3.200000E+00 -8.500000E-01  1.465540E-02
-3.200000E+00 -8.000000E-01  1.470332E-02
-3.200000E+00 -7.500000E-01  1.474526E-02
-3.200000E+00 -7.000000E-01  1.478057E-02
-3.200000E+00 -6.500000E-01  1.480843E-02
-3.200000E+00 -6.000000E-01  1.482783E-02
-3.200000E+00 -5.500000E-01  1.483758E-02
-3.200000E+00 -5.000000E-01  1.483620E-02
-3.200000E+00 -4.500000E-01  1.482196E-02
-3.200000E+00 -4.000000E-01  1.479278E-02
-3.200000E+00 -3.500000E-01  1.474625E-02
-3.200000E+00 -3.000000E-01  1.467961E-02
-3.200000E+00 -2.500000E-01  1.458977E-02
-3.200000E+00 -2.000000E-01  1.447341E-02
-3.200000E+00 -1.500000E-01  1.432709E-02
-3.200000E+00 -1.000000E-01  1.414750E-02
-3.200000E+00 -5.000000E-02  1.393181E-02
-3.200000E+00  0.000000E+00  1.367814E-02
-3.200000E+00  5.000000E-02  1.338615E-02
-3.200000E+00  1.000000E-01  1.305770E-02
-3.200000E+00  1.500000E-01  1.269759E-02
-3.200000E+00  2.000000E-01  1.231413E-02
-3.200000E+00  2.500000E-01  1.191947E-02
-3.200000E+00  3.000000E-01  1.152945E-02
-3.200000E+00  3.500000E-01  1.116289E-02
-3.200000E+00  4.000000E-01  1.084010E-02
-3.200000E+00  4.500000E-01  1.058080E-02
-3.200000E+00  5.000000E-01  1.040177E-02
-3.200000E+00  5.500000E-01  1.031453E-02
-3.200000E+00  6.000000E-01  1.032359E-02
-3.200000E+00  6.500000E-01  1.042578E-02
-3.200000E+00  7.000000E-01  1.061074E-02
-3.200000E+00  7.500000E-01  1.086237E-02
-3.200000E+00  8.000000E-01  1.116114E-02
-3.200000E+00  8.500000E-01  1.148645E-02
-3.200000E+00  9.000000E-01  1.181886E-02
-3.200000E+00  9.500000E-01  1.214167E-02
-3.200000E+00  1.000000E+00  1.244181E-02
-3.200000E+00  1.050000E+00  1.271014E-02
-3.200000E+00  1.100000E+00  1.294115E-02
-3.200000E+00  1.150000E+00  1.313243E-02
-3.200000E+00  1.200000E+00  1.328396E-02
-3.200000E+00  1.250000E+00  1.339741E-02
-3.200000E+00  1.300000E+00  1.347553E-02
-3.200000E+00  1.350000E+00  1.352162E-02
-3.200000E+00  1.400000E+00  1.353919E-02
-3.200000E+00  1.450000E+00  1.353168E-02
-3.200000E+00  1.500000E+00  1.350227E-02
-3.200000E+00  1.550000E+00  1.345386E-02
-3.200000E+00  1.600000E+00  1.338897E-02
-3.200000E+00  1.650000E+00  1.330978E-02
-3.200000E+00  1.700000E+00  1.321811E-02
-3.200000E+00  1.750000E+00  1.311550E-02
-3.200000E+00  1.800000E+00  1.300319E-02
-3.200000E+00  1.850000E+00  1.288222E-02
-3.200000E+00  1.900000E+00  1.275340E-02
-3.200000E+00  1.950000E+00  1.261741E-02
-3.200000E+00  2.000000E+00  1.247477E-02
-3.200000E+00  2.050000E+00  1.232589E-02
-3.200000E+00  2.100000E+00  1.217110E-02
-3.200000E+00  2.150000E+00  1.201062E-02
-3.200000E+00  2.200000E+00  1.184465E-02
-3.200000E+00  2.250000E+00  1.167330E-02
-3.200000E+00  2.300000E+00  1.149666E-02
-3.200000E+00  2.350000E+00  1.131477E-02
-3.200000E+00  2.400000E+00  1.112766E-02
-3.200000E+00  2.450000E+00  1.093531E-02
-3.200000E+00  2.500000E+00  1.073771E-02
-3.200000E+00  2.550000E+00  1.053482E-02
-3.200000E+00  2.600000E+00  1.032657E-02
-3.200000E+00  2.650000E+00  1.011293E-02
-3.200000E+00  2.700000E+00  9.893831E-03
-3.200000E+00  2.750000E+00  9.669216E-03
-3.200000E+00  2.800000E+00  9.439038E-03
-3.200000E+00  2.850000E+00  9.203260E-03
-3.200000E+00  2.900000E+00  8.961860E-03
-3.200000E+00  2.950000E+00  8.714842E-03
-3.200000E+00  3.000000E+00  8.462236E-03
-3.200000E+00  3.050000E+00  8.204108E-03
-3.200000E+00  3.100000E+00  7.940566E-03
-3.200000E+00  3.150000E+00  7.671766E-03
-3.200000E+00  3.200000E+00  7.397923E-03
-3.200000E+00  3.250000E+00  7.119314E-03
-3.200000E+00  3.300000E+00  6.836287E-03
-3.200000E+00  3.350000E+00  6.549267E-03
-3.200000E+00  3.400000E+00  6.258764E-03
-3.200000E+00  3.450000E+00  5.965374E-03
-3.200000E+00  3.500000E+00  5.669786E-03
-3.200000E+00  3.550000E+00  5.372781E-03
-3.200000E+00  3.600000E+00  5.075231E-03
-3.200000E+00  3.650000E+00  4.778096E-03
-3.200000E+00  3.700000E+00  4.482417E-03
-3.200000E+00  3.750000E+00  4.189305E-03
-3.200000E+00  3.800000E+00  3.899928E-03
-3.200000E+00  3.850000E+00  3.615494E-03
-3.200000E+00  3.900000E+00  3.337232E-03
-3.200000E+00  3.950000E+00  3.066367E-03
-3.200000E+00  4.000000E+00  2.804093E-03
-3.200000E+00  4.050000E+00  2.551554E-03
-3.200000E+00  4.100000E+00  2.309808E-03
-3.200000E+00  4.150000E+00  2.079808E-03
-3.200000E+00  4.200000E+00  1.862377E-03
-3.200000E+00  4.250000E+00  1.658184E-03
-3.200000E+00  4.300000E+00  1.467732E-03
-3.200000E+00  4.350000E+00  1.291344E-03
-3.200000E+00  4.400000E+00  1.129162E-03
-3.200000E+00  4.450000E+00  9.811413E-04
-3.200000E+00  4.500000E+00  8.470632E-04
-3.200000E+00  4.550000E+00  7.265444E-04
-3.200000E+00  4.600000E+00  6.190550E-04
-3.200000E+00  4.650000E+00  5.239395E-04
-3.200000E+00  4.700000E+00  4.404404E-04
-3.200000E+00  4.750000E+00  3.677239E-04
-3.200000E+00  4.800000E+00  3.049050E-04
-3.200000E+00  4.850000E+00  2.510725E-04
-3.200000E+00  4.900000E+00  2.053119E-04
-3.200000E+00  4.950000E+00  1.667253E-04
-3.200000E+00  5.000000E+00  1.344489E-04
-3.200000E+00  5.050000E+00  1.076664E-04
-3.200000E+00  5.100000E+00  8.561943E-05
-3.200000E+00  5.150000E+00  6.761408E-05
-3.200000E+00  5.200000E+00  5.302497E-05
-3.200000E+00  5.250000E+00  4.129607E-05
-3.200000E+00  5.300000E+00  3.193956E-05
-3.200000E+00  5.350000E+00  2.453280E-05
-3.200000E+00  5.400000E+00  1.871400E-05
-3.200000E+00  5.450000E+00  1.417708E-05
-3.200000E+00  5.500000E+00  1.066594E-05
-3.200000E+00  5.550000E+00  7.968623E-06
-3.200000E+00  5.600000E+00  5.911538E-06
-3.200000E+00  5.650000E+00  4.353958E-06
-3.200000E+00  5.700000E+00  3.182925E-06
-3.200000E+00  5.750000E+00  2.308642E-06
-3.200000E+00  5.800000E+00  1.660395E-06
-3.200000E+00  5.850000E+00  1.183012E-06
-3.200000E+00  5.900000E+00  8.338322E-07
-3.200000E+00  5.950000E+00  5.801649E-07
-3.200000E+00  6.000000E+00  3.971787E-07
-3.200000E+00  6.050000E+00  2.661800E-07
-3.200000E+00  6.100000E+00  1.732242E-07
-3.200000E+00  6.150000E+00  1.080135E-07
-3.200000E+00  6.200000E+00  6.303365E-08
-3.200000E+00  6.250000E+00  3.289190E-08
-3.200000E+00  6.300000E+00  1.382260E-08
-3.200000E+00  6.350000E+00  3.336710E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.520630E-09
-3.150000E+00 -6.300000E+00  1.048176E-08
-3.150000E+00 -6.250000E+00  2.509568E-08
-3.150000E+00 -6.200000E+00  4.849090E-08
-3.150000E+00 -6.150000E+00  8.393441E-08
-3.150000E+00 -6.100000E+00  1.361814E-07
-3.150000E+00 -6.050000E+00  2.119726E-07
-3.150000E+00 -6.000000E+00  3.207106E-07
-3.150000E+00 -5.950000E+00  4.753550E-07
-3.150000E+00 -5.900000E+00  6.935887E-07
-3.150000E+00 -5.850000E+00  9.993108E-07
-3.150000E+00 -5.800000E+00  1.424525E-06
-3.150000E+00 -5.750000E+00  2.011690E-06
-3.150000E+00 -5.700000E+00  2.816617E-06
-3.150000E+00 -5.650000E+00  3.911958E-06
-3.150000E+00 -5.600000E+00  5.391384E-06
-3.150000E+00 -5.550000E+00  7.374453E-06
-3.150000E+00 -5.500000E+00  1.001221E-05
-3.150000E+00 -5.450000E+00  1.349349E-05
-3.150000E+00 -5.400000E+00  1.805180E-05
-3.150000E+00 -5.350000E+00  2.397266E-05
-3.150000E+00 -5.300000E+00  3.160121E-05
-3.150000E+00 -5.250000E+00  4.134961E-05
-3.150000E+00 -5.200000E+00  5.370395E-05
-3.150000E+00 -5.150000E+00  6.923009E-05
-3.150000E+00 -5.100000E+00  8.857775E-05
-3.150000E+00 -5.050000E+00  1.124823E-04
-3.150000E+00 -5.000000E+00  1.417637E-04
-3.150000E+00 -4.950000E+00  1.773209E-04
-3.150000E+00 -4.900000E+00  2.201235E-04
-3.150000E+00 -4.850000E+00  2.711971E-04
-3.150000E+00 -4.800000E+00  3.316049E-04
-3.150000E+00 -4.750000E+00  4.024243E-04
-3.150000E+00 -4.700000E+00  4.847191E-04
-3.150000E+00 -4.650000E+00  5.795084E-04
-3.150000E+00 -4.600000E+00  6.877338E-04
-3.150000E+00 -4.550000E+00  8.102256E-04
-3.150000E+00 -4.500000E+00  9.476699E-04
-3.150000E+00 -4.450000E+00  1.100579E-03
-3.150000E+00 -4.400000E+00  1.269267E-03
-3.150000E+00 -4.350000E+00  1.453829E-03
-3.150000E+00 -4.300000E+00  1.654135E-03
-3.150000E+00 -4.250000E+00  1.869820E-03
-3.150000E+00 -4.200000E+00  2.100297E-03
-3.150000E+00 -4.150000E+00  2.344764E-03
-3.150000E+00 -4.100000E+00  2.602231E-03
-3.150000E+00 -4.050000E+00  2.871545E-03
-3.150000E+00 -4.000000E+00  3.151421E-03
-3.150000E+00 -3.950000E+00  3.440478E-03
-3.150000E+00 -3.900000E+00  3.737274E-03
-3.150000E+00 -3.850000E+00  4.040342E-03
-3.150000E+00 -3.800000E+00  4.348220E-03
-3.150000E+00 -3.750000E+00  4.659482E-03
-3.150000E+00 -3.700000E+00  4.972761E-03
-3.150000E+00 -3.650000E+00  5.286773E-03
-3.150000E+00 -3.600000E+00  5.600324E-03
-3.150000E+00 -3.550000E+00  5.912331E-03
-3.150000E+00 -3.500000E+00  6.221818E-03
-3.150000E+00 -3.450000E+00  6.527922E-03
-3.150000E+00 -3.400000E+00  6.829893E-03
-3.150000E+00 -3.350000E+00  7.127084E-03
-3.150000E+00 -3.300000E+00  7.418951E-03
-3.150000E+00 -3.250000E+00  7.705040E-03
-3.150000E+00 -3.200000E+00  7.984983E-03
-3.150000E+00 -3.150000E+00  8.258485E-03
-3.150000E+00 -3.100000E+00  8.525317E-03
-3.150000E+00 -3.050000E+00  8.785306E-03
-3.150000E+00 -3.000000E+00  9.038331E-03
-3.150000E+00 -2.950000E+00  9.284313E-03
-3.150000E+00 -2.900000E+00  9.523209E-03
-3.150000E+00 -2.850000E+00  9.755011E-03
-3.150000E+00 -2.800000E+00  9.979736E-03
-3.150000E+00 -2.750000E+00  1.019743E-02
-3.150000E+00 -2.700000E+00  1.040816E-02
-3.150000E+00 -2.650000E+00  1.061202E-02
-3.150000E+00 -2.600000E+00  1.080913E-02
-3.150000E+00 -2.550000E+00  1.099962E-02
-3.150000E+00 -2.500000E+00  1.118365E-02
-3.150000E+00 -2.450000E+00  1.136141E-02
-3.150000E+00 -2.400000E+00  1.153310E-02
-3.150000E+00 -2.350000E+00  1.169894E-02
-3.150000E+00 -2.300000E+00  1.185919E-02
-3.150000E+00 -2.250000E+00  1.201408E-02
-3.150000E+00 -2.200000E+00  1.216390E-02
-3.150000E+00 -2.150000E+00  1.230892E-02
-3.150000E+00 -2.100000E+00  1.244942E-02
-3.150000E+00 -2.050000E+00  1.258565E-02
-3.150000E+00 -2.000000E+00  1.271789E-02
-3.150000E+00 -1.950000E+00  1.284636E-02
-3.150000E+00 -1.900000E+00  1.297129E-02
-3.150000E+00 -1.850000E+00  1.309286E-02
-3.150000E+00 -1.800000E+00  1.321124E-02
-3.150000E+00 -1.750000E+00  1.332655E-02
-3.150000E+00 -1.700000E+00  1.343889E-02
-3.150000E+00 -1.650000E+00  1.354832E-02
-3.150000E+00 -1.600000E+00  1.365487E-02
-3.150000E+00 -1.550000E+00  1.375856E-02
-3.150000E+00 -1.500000E+00  1.385937E-02
-3.150000E+00 -1.450000E+00  1.395726E-02
-3.150000E+00 -1.400000E+00  1.405217E-02
-3.150000E+00 -1.350000E+00  1.414402E-02
-3.150000E+00 -1.300000E+00  1.423271E-02
-3.150000E+00 -1.250000E+00  1.431814E-02
-3.150000E+00 -1.200000E+00  1.440017E-02
-3.150000E+00 -1.150000E+00  1.447864E-02
-3.150000E+00 -1.100000E+00  1.455339E-02
-3.150000E+00 -1.050000E+00  1.462419E-02
-3.150000E+00 -1.000000E+00  1.469082E-02
-3.150000E+00 -9.500000E-01  1.475298E-02
-3.150000E+00 -9.000000E-01  1.481032E-02
-3.150000E+00 -8.500000E-01  1.486242E-02
-3.150000E+00 -8.000000E-01  1.490877E-02
-3.150000E+00 -7.500000E-01  1.494875E-02
-3.150000E+00 -7.000000E-01  1.498159E-02
-3.150000E+00 -6.500000E-01  1.500634E-02
-3.150000E+00 -6.000000E-01  1.502185E-02
-3.150000E+00 -5.500000E-01  1.502669E-02
-3.150000E+00 -5.000000E-01  1.501915E-02
-3.150000E+00 -4.500000E-01  1.499712E-02
-3.150000E+00 -4.000000E-01  1.495811E-02
-3.150000E+00 -3.500000E-01  1.489917E-02
-3.150000E+00 -3.000000E-01  1.481685E-02
-3.150000E+00 -2.500000E-01  1.470728E-02
-3.150000E+00 -2.000000E-01  1.456616E-02
-3.150000E+00 -1.500000E-01  1.438898E-02
-3.150000E+00 -1.000000E-01  1.417124E-02
-3.150000E+00 -5.000000E-02  1.390890E-02
-3.150000E+00  0.000000E+00  1.359895E-02
-3.150000E+00  5.000000E-02  1.324019E-02
-3.150000E+00  1.000000E-01  1.283415E-02
-3.150000E+00  1.500000E-01  1.238609E-02
-3.150000E+00  2.000000E-01  1.190588E-02
-3.150000E+00  2.500000E-01  1.140859E-02
-3.150000E+00  3.000000E-01  1.091446E-02
-3.150000E+00  3.500000E-01  1.044807E-02
-3.150000E+00  4.000000E-01  1.003637E-02
-3.150000E+00  4.500000E-01  9.705968E-03
-3.150000E+00  5.000000E-01  9.479697E-03
-3.150000E+00  5.500000E-01  9.373382E-03
-3.150000E+00  6.000000E-01  9.393341E-03
-3.150000E+00  6.500000E-01  9.535354E-03
-3.150000E+00  7.000000E-01  9.785326E-03
-3.150000E+00  7.500000E-01  1.012148E-02
-3.150000E+00  8.000000E-01  1.051753E-02
-3.150000E+00  8.500000E-01  1.094612E-02
-3.150000E+00  9.000000E-01  1.138175E-02
-3.150000E+00  9.500000E-01  1.180296E-02
-3.150000E+00  1.000000E+00  1.219341E-02
-3.150000E+00  1.050000E+00  1.254203E-02
-3.150000E+00  1.100000E+00  1.284260E-02
-3.150000E+00  1.150000E+00  1.309289E-02
-3.150000E+00  1.200000E+00  1.329362E-02
-3.150000E+00  1.250000E+00  1.344752E-02
-3.150000E+00  1.300000E+00  1.355856E-02
-3.150000E+00  1.350000E+00  1.363123E-02
-3.150000E+00  1.400000E+00  1.367017E-02
-3.150000E+00  1.450000E+00  1.367979E-02
-3.150000E+00  1.500000E+00  1.366414E-02
-3.150000E+00  1.550000E+00  1.362682E-02
-3.150000E+00  1.600000E+00  1.357094E-02
-3.150000E+00  1.650000E+00  1.349913E-02
-3.150000E+00  1.700000E+00  1.341359E-02
-3.150000E+00  1.750000E+00  1.331614E-02
-3.150000E+00  1.800000E+00  1.320827E-02
-3.150000E+00  1.850000E+00  1.309120E-02
-3.150000E+00  1.900000E+00  1.296587E-02
-3.150000E+00  1.950000E+00  1.283308E-02
-3.150000E+00  2.000000E+00  1.269342E-02
-3.150000E+00  2.050000E+00  1.254738E-02
-3.150000E+00  2.100000E+00  1.239533E-02
-3.150000E+00  2.150000E+00  1.223755E-02
-3.150000E+00  2.200000E+00  1.207425E-02
-3.150000E+00  2.250000E+00  1.190558E-02
-3.150000E+00  2.300000E+00  1.173164E-02
-3.150000E+00  2.350000E+00  1.155249E-02
-3.150000E+00  2.400000E+00  1.136817E-02
-3.150000E+00  2.450000E+00  1.117866E-02
-3.150000E+00  2.500000E+00  1.098396E-02
-3.150000E+00  2.550000E+00  1.078401E-02
-3.150000E+00  2.600000E+00  1.057877E-02
-3.150000E+00  2.650000E+00  1.036817E-02
-3.150000E+00  2.700000E+00  1.015214E-02
-3.150000E+00  2.750000E+00  9.930622E-03
-3.150000E+00  2.800000E+00  9.703540E-03
-3.150000E+00  2.850000E+00  9.470836E-03
-3.150000E+00  2.900000E+00  9.232466E-03
-3.150000E+00  2.950000E+00  8.988399E-03
-3.150000E+00  3.000000E+00  8.738633E-03
-3.150000E+00  3.050000E+00  8.483192E-03
-3.150000E+00  3.100000E+00  8.222140E-03
-3.150000E+00  3.150000E+00  7.955583E-03
-3.150000E+00  3.200000E+00  7.683681E-03
-3.150000E+00  3.250000E+00  7.406650E-03
-3.150000E+00  3.300000E+00  7.124777E-03
-3.150000E+00  3.350000E+00  6.838419E-03
-3.150000E+00  3.400000E+00  6.548016E-03
-3.150000E+00  3.450000E+00  6.254096E-03
-3.150000E+00  3.500000E+00  5.957278E-03
-3.150000E+00  3.550000E+00  5.658275E-03
-3.150000E+00  3.600000E+00  5.357900E-03
-3.150000E+00  3.650000E+00  5.057056E-03
-3.150000E+00  3.700000E+00  4.756740E-03
-3.150000E+00  3.750000E+00  4.458032E-03
-3.150000E+00  3.800000E+00  4.162083E-03
-3.150000E+00  3.850000E+00  3.870101E-03
-3.150000E+00  3.900000E+00  3.583334E-03
-3.150000E+00  3.950000E+00  3.303048E-03
-3.150000E+00  4.000000E+00  3.030498E-03
-3.150000E+00  4.050000E+00  2.766910E-03
-3.150000E+00  4.100000E+00  2.513445E-03
-3.150000E+00  4.150000E+00  2.271175E-03
-3.150000E+00  4.200000E+00  2.041058E-03
-3.150000E+00  4.250000E+00  1.823909E-03
-3.150000E+00  4.300000E+00  1.620382E-03
-3.150000E+00  4.350000E+00  1.430955E-03
-3.150000E+00  4.400000E+00  1.255919E-03
-3.150000E+00  4.450000E+00  1.095373E-03
-3.150000E+00  4.500000E+00  9.492272E-04
-3.150000E+00  4.550000E+00  8.172123E-04
-3.150000E+00  4.600000E+00  6.988926E-04
-3.150000E+00  4.650000E+00  5.936861E-04
-3.150000E+00  4.700000E+00  5.008871E-04
-3.150000E+00  4.750000E+00  4.196917E-04
-3.150000E+00  4.800000E+00  3.492246E-04
-3.150000E+00  4.850000E+00  2.885656E-04
-3.150000E+00  4.900000E+00  2.367747E-04
-3.150000E+00  4.950000E+00  1.929157E-04
-3.150000E+00  5.000000E+00  1.560757E-04
-3.150000E+00  5.050000E+00  1.253823E-04
-3.150000E+00  5.100000E+00  1.000162E-04
-3.150000E+00  5.150000E+00  7.922121E-05
-3.150000E+00  5.200000E+00  6.230945E-05
-3.150000E+00  5.250000E+00  4.866469E-05
-3.150000E+00  5.300000E+00  3.774224E-05
-3.150000E+00  5.350000E+00  2.906703E-05
-3.150000E+00  5.400000E+00  2.222982E-05
-3.150000E+00  5.450000E+00  1.688230E-05
-3.150000E+00  5.500000E+00  1.273147E-05
-3.150000E+00  5.550000E+00  9.533562E-06
-3.150000E+00  5.600000E+00  7.087959E-06
-3.150000E+00  5.650000E+00  5.231284E-06
-3.150000E+00  5.700000E+00  3.831828E-06
-3.150000E+00  5.750000E+00  2.784463E-06
-3.150000E+00  5.800000E+00  2.006080E-06
-3.150000E+00  5.850000E+00  1.431599E-06
-3.150000E+00  5.900000E+00  1.010525E-06
-3.150000E+00  5.950000E+00  7.040331E-07
-3.150000E+00  6.000000E+00  4.825430E-07
-3.150000E+00  6.050000E+00  3.237183E-07
-3.150000E+00  6.100000E+00  2.108508E-07
-3.150000E+00  6.150000E+00  1.315689E-07
-3.150000E+00  6.200000E+00  7.682327E-08
-3.150000E+00  6.250000E+00  4.010457E-08
-3.150000E+00  6.300000E+00  1.685865E-08
-3.150000E+00  6.350000E+00  4.070302E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.012051E-09
-3.100000E+00 -6.300000E+00  1.252298E-08
-3.100000E+00 -6.250000E+00  2.997341E-08
-3.100000E+00 -6.200000E+00  5.788991E-08
-3.100000E+00 -6.150000E+00  1.001445E-07
-3.100000E+00 -6.100000E+00  1.623629E-07
-3.100000E+00 -6.050000E+00  2.525037E-07
-3.100000E+00 -6.000000E+00  3.816436E-07
-3.100000E+00 -5.950000E+00  5.650141E-07
-3.100000E+00 -5.900000E+00  8.233459E-07
-3.100000E+00 -5.850000E+00  1.184584E-06
-3.100000E+00 -5.800000E+00  1.686045E-06
-3.100000E+00 -5.750000E+00  2.377096E-06
-3.100000E+00 -5.700000E+00  3.322425E-06
-3.100000E+00 -5.650000E+00  4.605974E-06
-3.100000E+00 -5.600000E+00  6.335599E-06
-3.100000E+00 -5.550000E+00  8.648470E-06
-3.100000E+00 -5.500000E+00  1.171723E-05
-3.100000E+00 -5.450000E+00  1.575682E-05
-3.100000E+00 -5.400000E+00  2.103192E-05
-3.100000E+00 -5.350000E+00  2.786469E-05
-3.100000E+00 -5.300000E+00  3.664265E-05
-3.100000E+00 -5.250000E+00  4.782616E-05
-3.100000E+00 -5.200000E+00  6.195512E-05
-3.100000E+00 -5.150000E+00  7.965423E-05
-3.100000E+00 -5.100000E+00  1.016361E-04
-3.100000E+00 -5.050000E+00  1.287017E-04
-3.100000E+00 -5.000000E+00  1.617367E-04
-3.100000E+00 -4.950000E+00  2.017048E-04
-3.100000E+00 -4.900000E+00  2.496347E-04
-3.100000E+00 -4.850000E+00  3.066036E-04
-3.100000E+00 -4.800000E+00  3.737146E-04
-3.100000E+00 -4.750000E+00  4.520700E-04
-3.100000E+00 -4.700000E+00  5.427405E-04
-3.100000E+00 -4.650000E+00  6.467312E-04
-3.100000E+00 -4.600000E+00  7.649469E-04
-3.100000E+00 -4.550000E+00  8.981570E-04
-3.100000E+00 -4.500000E+00  1.046963E-03
-3.100000E+00 -4.450000E+00  1.211772E-03
-3.100000E+00 -4.400000E+00  1.392771E-03
-3.100000E+00 -4.350000E+00  1.589915E-03
-3.100000E+00 -4.300000E+00  1.802919E-03
-3.100000E+00 -4.250000E+00  2.031263E-03
-3.100000E+00 -4.200000E+00  2.274200E-03
-3.100000E+00 -4.150000E+00  2.530778E-03
-3.100000E+00 -4.100000E+00  2.799866E-03
-3.100000E+00 -4.050000E+00  3.080185E-03
-3.100000E+00 -4.000000E+00  3.370345E-03
-3.100000E+00 -3.950000E+00  3.668880E-03
-3.100000E+00 -3.900000E+00  3.974287E-03
-3.100000E+00 -3.850000E+00  4.285058E-03
-3.100000E+00 -3.800000E+00  4.599716E-03
-3.100000E+00 -3.750000E+00  4.916837E-03
-3.100000E+00 -3.700000E+00  5.235075E-03
-3.100000E+00 -3.650000E+00  5.553181E-03
-3.100000E+00 -3.600000E+00  5.870010E-03
-3.100000E+00 -3.550000E+00  6.184534E-03
-3.100000E+00 -3.500000E+00  6.495838E-03
-3.100000E+00 -3.450000E+00  6.803126E-03
-3.100000E+00 -3.400000E+00  7.105711E-03
-3.100000E+00 -3.350000E+00  7.403013E-03
-3.100000E+00 -3.300000E+00  7.694547E-03
-3.100000E+00 -3.250000E+00  7.979917E-03
-3.100000E+00 -3.200000E+00  8.258804E-03
-3.100000E+00 -3.150000E+00  8.530960E-03
-3.100000E+00 -3.100000E+00  8.796196E-03
-3.100000E+00 -3.050000E+00  9.054371E-03
-3.100000E+00 -3.000000E+00  9.305393E-03
-3.100000E+00 -2.950000E+00  9.549205E-03
-3.100000E+00 -2.900000E+00  9.785781E-03
-3.100000E+00 -2.850000E+00  1.001512E-02
-3.100000E+00 -2.800000E+00  1.023727E-02
-3.100000E+00 -2.750000E+00  1.045226E-02
-3.100000E+00 -2.700000E+00  1.066018E-02
-3.100000E+00 -2.650000E+00  1.086113E-02
-3.100000E+00 -2.600000E+00  1.105523E-02
-3.100000E+00 -2.550000E+00  1.124264E-02
-3.100000E+00 -2.500000E+00  1.142352E-02
-3.100000E+00 -2.450000E+00  1.159807E-02
-3.100000E+00 -2.400000E+00  1.176654E-02
-3.100000E+00 -2.350000E+00  1.192916E-02
-3.100000E+00 -2.300000E+00  1.208622E-02
-3.100000E+00 -2.250000E+00  1.223800E-02
-3.100000E+00 -2.200000E+00  1.238482E-02
-3.100000E+00 -2.150000E+00  1.252699E-02
-3.100000E+00 -2.100000E+00  1.266482E-02
-3.100000E+00 -2.050000E+00  1.279861E-02
-3.100000E+00 -2.000000E+00  1.292865E-02
-3.100000E+00 -1.950000E+00  1.305520E-02
-3.100000E+00 -1.900000E+00  1.317849E-02
-3.100000E+00 -1.850000E+00  1.329872E-02
-3.100000E+00 -1.800000E+00  1.341604E-02
-3.100000E+00 -1.750000E+00  1.353058E-02
-3.100000E+00 -1.700000E+00  1.364239E-02
-3.100000E+00 -1.650000E+00  1.375153E-02
-3.100000E+00 -1.600000E+00  1.385799E-02
-3.100000E+00 -1.550000E+00  1.396175E-02
-3.100000E+00 -1.500000E+00  1.406275E-02
-3.100000E+00 -1.450000E+00  1.416093E-02
-3.100000E+00 -1.400000E+00  1.425617E-02
-3.100000E+00 -1.350000E+00  1.434838E-02
-3.100000E+00 -1.300000E+00  1.443742E-02
-3.100000E+00 -1.250000E+00  1.452315E-02
-3.100000E+00 -1.200000E+00  1.460541E-02
-3.100000E+00 -1.150000E+00  1.468402E-02
-3.100000E+00 -1.100000E+00  1.475878E-02
-3.100000E+00 -1.050000E+00  1.482945E-02
-3.100000E+00 -1.000000E+00  1.489578E-02
-3.100000E+00 -9.500000E-01  1.495742E-02
-3.100000E+00 -9.000000E-01  1.501400E-02
-3.100000E+00 -8.500000E-01  1.506506E-02
-3.100000E+00 -8.000000E-01  1.511002E-02
-3.100000E+00 -7.500000E-01  1.514818E-02
-3.100000E+00 -7.000000E-01  1.517867E-02
-3.100000E+00 -6.500000E-01  1.520043E-02
-3.100000E+00 -6.000000E-01  1.521212E-02
-3.100000E+00 -5.500000E-01  1.521210E-02
-3.100000E+00 -5.000000E-01  1.519836E-02
-3.100000E+00 -4.500000E-01  1.516845E-02
-3.100000E+00 -4.000000E-01  1.511937E-02
-3.100000E+00 -3.500000E-01  1.504759E-02
-3.100000E+00 -3.000000E-01  1.494893E-02
-3.100000E+00 -2.500000E-01  1.481856E-02
-3.100000E+00 -2.000000E-01  1.465111E-02
-3.100000E+00 -1.500000E-01  1.444078E-02
-3.100000E+00 -1.000000E-01  1.418163E-02
-3.100000E+00 -5.000000E-02  1.386811E-02
-3.100000E+00  0.000000E+00  1.349573E-02
-3.100000E+00  5.000000E-02  1.306210E-02
-3.100000E+00  1.000000E-01  1.256808E-02
-3.100000E+00  1.500000E-01  1.201917E-02
-3.100000E+00  2.000000E-01  1.142682E-02
-3.100000E+00  2.500000E-01  1.080933E-02
-3.100000E+00  3.000000E-01  1.019210E-02
-3.100000E+00  3.500000E-01  9.606600E-03
-3.100000E+00  4.000000E-01  9.088014E-03
-3.100000E+00  4.500000E-01  8.671527E-03
-3.100000E+00  5.000000E-01  8.387702E-03
-3.100000E+00  5.500000E-01  8.257900E-03
-3.100000E+00  6.000000E-01  8.290769E-03
-3.100000E+00  6.500000E-01  8.480754E-03
-3.100000E+00  7.000000E-01  8.809025E-03
-3.100000E+00  7.500000E-01  9.246573E-03
-3.100000E+00  8.000000E-01  9.758650E-03
-3.100000E+00  8.500000E-01  1.030947E-02
-3.100000E+00  9.000000E-01  1.086624E-02
-3.100000E+00  9.500000E-01  1.140185E-02
-3.100000E+00  1.000000E+00  1.189620E-02
-3.100000E+00  1.050000E+00  1.233626E-02
-3.100000E+00  1.100000E+00  1.271524E-02
-3.100000E+00  1.150000E+00  1.303132E-02
-3.100000E+00  1.200000E+00  1.328632E-02
-3.100000E+00  1.250000E+00  1.348440E-02
-3.100000E+00  1.300000E+00  1.363101E-02
-3.100000E+00  1.350000E+00  1.373215E-02
-3.100000E+00  1.400000E+00  1.379374E-02
-3.100000E+00  1.450000E+00  1.382137E-02
-3.100000E+00  1.500000E+00  1.382006E-02
-3.100000E+00  1.550000E+00  1.379420E-02
-3.100000E+00  1.600000E+00  1.374753E-02
-3.100000E+00  1.650000E+00  1.368321E-02
-3.100000E+00  1.700000E+00  1.360385E-02
-3.100000E+00  1.750000E+00  1.351157E-02
-3.100000E+00  1.800000E+00  1.340812E-02
-3.100000E+00  1.850000E+00  1.329489E-02
-3.100000E+00  1.900000E+00  1.317300E-02
-3.100000E+00  1.950000E+00  1.304333E-02
-3.100000E+00  2.000000E+00  1.290657E-02
-3.100000E+00  2.050000E+00  1.276329E-02
-3.100000E+00  2.100000E+00  1.261391E-02
-3.100000E+00  2.150000E+00  1.245873E-02
-3.100000E+00  2.200000E+00  1.229802E-02
-3.100000E+00  2.250000E+00  1.213195E-02
-3.100000E+00  2.300000E+00  1.196063E-02
-3.100000E+00  2.350000E+00  1.178414E-02
-3.100000E+00  2.400000E+00  1.160252E-02
-3.100000E+00  2.450000E+00  1.141579E-02
-3.100000E+00  2.500000E+00  1.122391E-02
-3.100000E+00  2.550000E+00  1.102685E-02
-3.100000E+00  2.600000E+00  1.082455E-02
-3.100000E+00  2.650000E+00  1.061695E-02
-3.100000E+00  2.700000E+00  1.040398E-02
-3.100000E+00  2.750000E+00  1.018554E-02
-3.100000E+00  2.800000E+00  9.961559E-03
-3.100000E+00  2.850000E+00  9.731959E-03
-3.100000E+00  2.900000E+00  9.496669E-03
-3.100000E+00  2.950000E+00  9.255635E-03
-3.100000E+00  3.000000E+00  9.008821E-03
-3.100000E+00  3.050000E+00  8.756218E-03
-3.100000E+00  3.100000E+00  8.497846E-03
-3.100000E+00  3.150000E+00  8.233769E-03
-3.100000E+00  3.200000E+00  7.964092E-03
-3.100000E+00  3.250000E+00  7.688979E-03
-3.100000E+00  3.300000E+00  7.408654E-03
-3.100000E+00  3.350000E+00  7.123412E-03
-3.100000E+00  3.400000E+00  6.833624E-03
-3.100000E+00  3.450000E+00  6.539749E-03
-3.100000E+00  3.500000E+00  6.242334E-03
-3.100000E+00  3.550000E+00  5.942025E-03
-3.100000E+00  3.600000E+00  5.639564E-03
-3.100000E+00  3.650000E+00  5.335797E-03
-3.100000E+00  3.700000E+00  5.031665E-03
-3.100000E+00  3.750000E+00  4.728205E-03
-3.100000E+00  3.800000E+00  4.426537E-03
-3.100000E+00  3.850000E+00  4.127855E-03
-3.100000E+00  3.900000E+00  3.833411E-03
-3.100000E+00  3.950000E+00  3.544493E-03
-3.100000E+00  4.000000E+00  3.262402E-03
-3.100000E+00  4.050000E+00  2.988428E-03
-3.100000E+00  4.100000E+00  2.723821E-03
-3.100000E+00  4.150000E+00  2.469760E-03
-3.100000E+00  4.200000E+00  2.227327E-03
-3.100000E+00  4.250000E+00  1.997477E-03
-3.100000E+00  4.300000E+00  1.781012E-03
-3.100000E+00  4.350000E+00  1.578565E-03
-3.100000E+00  4.400000E+00  1.390583E-03
-3.100000E+00  4.450000E+00  1.217314E-03
-3.100000E+00  4.500000E+00  1.058811E-03
-3.100000E+00  4.550000E+00  9.149301E-04
-3.100000E+00  4.600000E+00  7.853464E-04
-3.100000E+00  4.650000E+00  6.695673E-04
-3.100000E+00  4.700000E+00  5.669547E-04
-3.100000E+00  4.750000E+00  4.767505E-04
-3.100000E+00  4.800000E+00  3.981031E-04
-3.100000E+00  4.850000E+00  3.300958E-04
-3.100000E+00  4.900000E+00  2.717739E-04
-3.100000E+00  4.950000E+00  2.221707E-04
-3.100000E+00  5.000000E+00  1.803305E-04
-3.100000E+00  5.050000E+00  1.453286E-04
-3.100000E+00  5.100000E+00  1.162872E-04
-3.100000E+00  5.150000E+00  9.238746E-05
-3.100000E+00  5.200000E+00  7.287841E-05
-3.100000E+00  5.250000E+00  5.708139E-05
-3.100000E+00  5.300000E+00  4.439210E-05
-3.100000E+00  5.350000E+00  3.427972E-05
-3.100000E+00  5.400000E+00  2.628399E-05
-3.100000E+00  5.450000E+00  2.001085E-05
-3.100000E+00  5.500000E+00  1.512689E-05
-3.100000E+00  5.550000E+00  1.135326E-05
-3.100000E+00  5.600000E+00  8.459357E-06
-3.100000E+00  5.650000E+00  6.256468E-06
-3.100000E+00  5.700000E+00  4.591809E-06
-3.100000E+00  5.750000E+00  3.342917E-06
-3.100000E+00  5.800000E+00  2.412601E-06
-3.100000E+00  5.850000E+00  1.724469E-06
-3.100000E+00  5.900000E+00  1.219040E-06
-3.100000E+00  5.950000E+00  8.504310E-07
-3.100000E+00  6.000000E+00  5.835692E-07
-3.100000E+00  6.050000E+00  3.918932E-07
-3.100000E+00  6.100000E+00  2.554778E-07
-3.100000E+00  6.150000E+00  1.595302E-07
-3.100000E+00  6.200000E+00  9.320304E-08
-3.100000E+00  6.250000E+00  4.867638E-08
-3.100000E+00  6.300000E+00  2.046809E-08
-3.100000E+00  6.350000E+00  4.942626E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  3.584756E-09
-3.050000E+00 -6.300000E+00  1.490129E-08
-3.050000E+00 -6.250000E+00  3.565458E-08
-3.050000E+00 -6.200000E+00  6.883130E-08
-3.050000E+00 -6.150000E+00  1.190017E-07
-3.050000E+00 -6.100000E+00  1.927940E-07
-3.050000E+00 -6.050000E+00  2.995657E-07
-3.050000E+00 -6.000000E+00  4.523119E-07
-3.050000E+00 -5.950000E+00  6.688597E-07
-3.050000E+00 -5.900000E+00  9.734112E-07
-3.050000E+00 -5.850000E+00  1.398505E-06
-3.050000E+00 -5.800000E+00  1.987470E-06
-3.050000E+00 -5.750000E+00  2.797460E-06
-3.050000E+00 -5.700000E+00  3.903132E-06
-3.050000E+00 -5.650000E+00  5.401051E-06
-3.050000E+00 -5.600000E+00  7.414862E-06
-3.050000E+00 -5.550000E+00  1.010124E-05
-3.050000E+00 -5.500000E+00  1.365663E-05
-3.050000E+00 -5.450000E+00  1.832458E-05
-3.050000E+00 -5.400000E+00  2.440370E-05
-3.050000E+00 -5.350000E+00  3.225576E-05
-3.050000E+00 -5.300000E+00  4.231375E-05
-3.050000E+00 -5.250000E+00  5.508929E-05
-3.050000E+00 -5.200000E+00  7.117899E-05
-3.050000E+00 -5.150000E+00  9.126883E-05
-3.050000E+00 -5.100000E+00  1.161361E-04
-3.050000E+00 -5.050000E+00  1.466480E-04
-3.050000E+00 -5.000000E+00  1.837560E-04
-3.050000E+00 -4.950000E+00  2.284856E-04
-3.050000E+00 -4.900000E+00  2.819214E-04
-3.050000E+00 -4.850000E+00  3.451858E-04
-3.050000E+00 -4.800000E+00  4.194140E-04
-3.050000E+00 -4.750000E+00  5.057230E-04
-3.050000E+00 -4.700000E+00  6.051783E-04
-3.050000E+00 -4.650000E+00  7.187574E-04
-3.050000E+00 -4.600000E+00  8.473135E-04
-3.050000E+00 -4.550000E+00  9.915406E-04
-3.050000E+00 -4.500000E+00  1.151942E-03
-3.050000E+00 -4.450000E+00  1.328803E-03
-3.050000E+00 -4.400000E+00  1.522174E-03
-3.050000E+00 -4.350000E+00  1.731862E-03
-3.050000E+00 -4.300000E+00  1.957422E-03
-3.050000E+00 -4.250000E+00  2.198175E-03
-3.050000E+00 -4.200000E+00  2.453219E-03
-3.050000E+00 -4.150000E+00  2.721455E-03
-3.050000E+00 -4.100000E+00  3.001621E-03
-3.050000E+00 -4.050000E+00  3.292326E-03
-3.050000E+00 -4.000000E+00  3.592086E-03
-3.050000E+00 -3.950000E+00  3.899367E-03
-3.050000E+00 -3.900000E+00  4.212620E-03
-3.050000E+00 -3.850000E+00  4.530315E-03
-3.050000E+00 -3.800000E+00  4.850971E-03
-3.050000E+00 -3.750000E+00  5.173182E-03
-3.050000E+00 -3.700000E+00  5.495636E-03
-3.050000E+00 -3.650000E+00  5.817127E-03
-3.050000E+00 -3.600000E+00  6.136567E-03
-3.050000E+00 -3.550000E+00  6.452989E-03
-3.050000E+00 -3.500000E+00  6.765545E-03
-3.050000E+00 -3.450000E+00  7.073504E-03
-3.050000E+00 -3.400000E+00  7.376245E-03
-3.050000E+00 -3.350000E+00  7.673250E-03
-3.050000E+00 -3.300000E+00  7.964093E-03
-3.050000E+00 -3.250000E+00  8.248430E-03
-3.050000E+00 -3.200000E+00  8.525989E-03
-3.050000E+00 -3.150000E+00  8.796560E-03
-3.050000E+00 -3.100000E+00  9.059989E-03
-3.050000E+00 -3.050000E+00  9.316163E-03
-3.050000E+00 -3.000000E+00  9.565009E-03
-3.050000E+00 -2.950000E+00  9.806487E-03
-3.050000E+00 -2.900000E+00  1.004058E-02
-3.050000E+00 -2.850000E+00  1.026731E-02
-3.050000E+00 -2.800000E+00  1.048669E-02
-3.050000E+00 -2.750000E+00  1.069880E-02
-3.050000E+00 -2.700000E+00  1.090371E-02
-3.050000E+00 -2.650000E+00  1.110152E-02
-3.050000E+00 -2.600000E+00  1.129237E-02
-3.050000E+00 -2.550000E+00  1.147642E-02
-3.050000E+00 -2.500000E+00  1.165385E-02
-3.050000E+00 -2.450000E+00  1.182490E-02
-3.050000E+00 -2.400000E+00  1.198981E-02
-3.050000E+00 -2.350000E+00  1.214889E-02
-3.050000E+00 -2.300000E+00  1.230243E-02
-3.050000E+00 -2.250000E+00  1.245079E-02
-3.050000E+00 -2.200000E+00  1.259433E-02
-3.050000E+00 -2.150000E+00  1.273340E-02
-3.050000E+00 -2.100000E+00  1.286837E-02
-3.050000E+00 -2.050000E+00  1.299958E-02
-3.050000E+00 -2.000000E+00  1.312737E-02
-3.050000E+00 -1.950000E+00  1.325202E-02
-3.050000E+00 -1.900000E+00  1.337378E-02
-3.050000E+00 -1.850000E+00  1.349285E-02
-3.050000E+00 -1.800000E+00  1.360938E-02
-3.050000E+00 -1.750000E+00  1.372346E-02
-3.050000E+00 -1.700000E+00  1.383513E-02
-3.050000E+00 -1.650000E+00  1.394441E-02
-3.050000E+00 -1.600000E+00  1.405124E-02
-3.050000E+00 -1.550000E+00  1.415556E-02
-3.050000E+00 -1.500000E+00  1.425726E-02
-3.050000E+00 -1.450000E+00  1.435621E-02
-3.050000E+00 -1.400000E+00  1.445228E-02
-3.050000E+00 -1.350000E+00  1.454532E-02
-3.050000E+00 -1.300000E+00  1.463515E-02
-3.050000E+00 -1.250000E+00  1.472160E-02
-3.050000E+00 -1.200000E+00  1.480448E-02
-3.050000E+00 -1.150000E+00  1.488359E-02
-3.050000E+00 -1.100000E+00  1.495870E-02
-3.050000E+00 -1.050000E+00  1.502955E-02
-3.050000E+00 -1.000000E+00  1.509585E-02
-3.050000E+00 -9.500000E-01  1.515724E-02
-3.050000E+00 -9.000000E-01  1.521330E-02
-3.050000E+00 -8.500000E-01  1.526354E-02
-3.050000E+00 -8.000000E-01  1.530731E-02
-3.050000E+00 -7.500000E-01  1.534384E-02
-3.050000E+00 -7.000000E-01  1.537218E-02
-3.050000E+00 -6.500000E-01  1.539112E-02
-3.050000E+00 -6.000000E-01  1.539915E-02
-3.050000E+00 -5.500000E-01  1.539443E-02
-3.050000E+00 -5.000000E-01  1.537463E-02
-3.050000E+00 -4.500000E-01  1.533692E-02
-3.050000E+00 -4.000000E-01  1.527782E-02
-3.050000E+00 -3.500000E-01  1.519313E-02
-3.050000E+00 -3.000000E-01  1.507788E-02
-3.050000E+00 -2.500000E-01  1.492623E-02
-3.050000E+00 -2.000000E-01  1.473159E-02
-3.050000E+00 -1.500000E-01  1.448668E-02
-3.050000E+00 -1.000000E-01  1.418392E-02
-3.050000E+00 -5.000000E-02  1.381595E-02
-3.050000E+00  0.000000E+00  1.337646E-02
-3.050000E+00  5.000000E-02  1.286148E-02
-3.050000E+00  1.000000E-01  1.227081E-02
-3.050000E+00  1.500000E-01  1.160994E-02
-3.050000E+00  2.000000E-01  1.089175E-02
-3.050000E+00  2.500000E-01  1.013802E-02
-3.050000E+00  3.000000E-01  9.379897E-03
-3.050000E+00  3.500000E-01  8.656875E-03
-3.050000E+00  4.000000E-01  8.013919E-03
-3.050000E+00  4.500000E-01  7.496601E-03
-3.050000E+00  5.000000E-01  7.144950E-03
-3.050000E+00  5.500000E-01  6.987185E-03
-3.050000E+00  6.000000E-01  7.034872E-03
-3.050000E+00  6.500000E-01  7.280832E-03
-3.050000E+00  7.000000E-01  7.700406E-03
-3.050000E+00  7.500000E-01  8.255723E-03
-3.050000E+00  8.000000E-01  8.901764E-03
-3.050000E+00  8.500000E-01  9.592689E-03
-3.050000E+00  9.000000E-01  1.028711E-02
-3.050000E+00  9.500000E-01  1.095151E-02
-3.050000E+00  1.000000E+00  1.156171E-02
-3.050000E+00  1.050000E+00  1.210268E-02
-3.050000E+00  1.100000E+00  1.256728E-02
-3.050000E+00  1.150000E+00  1.295450E-02
-3.050000E+00  1.200000E+00  1.326760E-02
-3.050000E+00  1.250000E+00  1.351250E-02
-3.050000E+00  1.300000E+00  1.369649E-02
-3.050000E+00  1.350000E+00  1.382723E-02
-3.050000E+00  1.400000E+00  1.391220E-02
-3.050000E+00  1.450000E+00  1.395825E-02
-3.050000E+00  1.500000E+00  1.397149E-02
-3.050000E+00  1.550000E+00  1.395716E-02
-3.050000E+00  1.600000E+00  1.391972E-02
-3.050000E+00  1.650000E+00  1.386284E-02
-3.050000E+00  1.700000E+00  1.378958E-02
-3.050000E+00  1.750000E+00  1.370238E-02
-3.050000E+00  1.800000E+00  1.360324E-02
-3.050000E+00  1.850000E+00  1.349374E-02
-3.050000E+00  1.900000E+00  1.337517E-02
-3.050000E+00  1.950000E+00  1.324850E-02
-3.050000E+00  2.000000E+00  1.311455E-02
-3.050000E+00  2.050000E+00  1.297392E-02
-3.050000E+00  2.100000E+00  1.282709E-02
-3.050000E+00  2.150000E+00  1.267442E-02
-3.050000E+00  2.200000E+00  1.251620E-02
-3.050000E+00  2.250000E+00  1.235262E-02
-3.050000E+00  2.300000E+00  1.218382E-02
-3.050000E+00  2.350000E+00  1.200990E-02
-3.050000E+00  2.400000E+00  1.183090E-02
-3.050000E+00  2.450000E+00  1.164684E-02
-3.050000E+00  2.500000E+00  1.145771E-02
-3.050000E+00  2.550000E+00  1.126346E-02
-3.050000E+00  2.600000E+00  1.106405E-02
-3.050000E+00  2.650000E+00  1.085940E-02
-3.050000E+00  2.700000E+00  1.064943E-02
-3.050000E+00  2.750000E+00  1.043404E-02
-3.050000E+00  2.800000E+00  1.021314E-02
-3.050000E+00  2.850000E+00  9.986647E-03
-3.050000E+00  2.900000E+00  9.754461E-03
-3.050000E+00  2.950000E+00  9.516506E-03
-3.050000E+00  3.000000E+00  9.272721E-03
-3.050000E+00  3.050000E+00  9.023062E-03
-3.050000E+00  3.100000E+00  8.767515E-03
-3.050000E+00  3.150000E+00  8.506100E-03
-3.050000E+00  3.200000E+00  8.238879E-03
-3.050000E+00  3.250000E+00  7.965963E-03
-3.050000E+00  3.300000E+00  7.687518E-03
-3.050000E+00  3.350000E+00  7.403778E-03
-3.050000E+00  3.400000E+00  7.115052E-03
-3.050000E+00  3.450000E+00  6.821728E-03
-3.050000E+00  3.500000E+00  6.524283E-03
-3.050000E+00  3.550000E+00  6.223292E-03
-3.050000E+00  3.600000E+00  5.919428E-03
-3.050000E+00  3.650000E+00  5.613469E-03
-3.050000E+00  3.700000E+00  5.306296E-03
-3.050000E+00  3.750000E+00  4.998891E-03
-3.050000E+00  3.800000E+00  4.692335E-03
-3.050000E+00  3.850000E+00  4.387793E-03
-3.050000E+00  3.900000E+00  4.086504E-03
-3.050000E+00  3.950000E+00  3.789764E-03
-3.050000E+00  4.000000E+00  3.498901E-03
-3.050000E+00  4.050000E+00  3.215255E-03
-3.050000E+00  4.100000E+00  2.940147E-03
-3.050000E+00  4.150000E+00  2.674849E-03
-3.050000E+00  4.200000E+00  2.420555E-03
-3.050000E+00  4.250000E+00  2.178348E-03
-3.050000E+00  4.300000E+00  1.949177E-03
-3.050000E+00  4.350000E+00  1.733825E-03
-3.050000E+00  4.400000E+00  1.532896E-03
-3.050000E+00  4.450000E+00  1.346796E-03
-3.050000E+00  4.500000E+00  1.175725E-03
-3.050000E+00  4.550000E+00  1.019681E-03
-3.050000E+00  4.600000E+00  8.784608E-04
-3.050000E+00  4.650000E+00  7.516772E-04
-3.050000E+00  4.700000E+00  6.387763E-04
-3.050000E+00  4.750000E+00  5.390613E-04
-3.050000E+00  4.800000E+00  4.517195E-04
-3.050000E+00  4.850000E+00  3.758512E-04
-3.050000E+00  4.900000E+00  3.104988E-04
-3.050000E+00  4.950000E+00  2.546750E-04
-3.050000E+00  5.000000E+00  2.073887E-04
-3.050000E+00  5.050000E+00  1.676681E-04
-3.050000E+00  5.100000E+00  1.345799E-04
-3.050000E+00  5.150000E+00  1.072444E-04
-3.050000E+00  5.200000E+00  8.484714E-05
-3.050000E+00  5.250000E+00  6.664565E-05
-3.050000E+00  5.300000E+00  5.197370E-05
-3.050000E+00  5.350000E+00  4.024172E-05
-3.050000E+00  5.400000E+00  3.093514E-05
-3.050000E+00  5.450000E+00  2.361061E-05
-3.050000E+00  5.500000E+00  1.789083E-05
-3.050000E+00  5.550000E+00  1.345854E-05
-3.050000E+00  5.600000E+00  1.005001E-05
-3.050000E+00  5.650000E+00  7.448427E-06
-3.050000E+00  5.700000E+00  5.477431E-06
-3.050000E+00  5.750000E+00  3.995083E-06
-3.050000E+00  5.800000E+00  2.888281E-06
-3.050000E+00  5.850000E+00  2.067792E-06
-3.050000E+00  5.900000E+00  1.463888E-06
-3.050000E+00  5.950000E+00  1.022599E-06
-3.050000E+00  6.000000E+00  7.025393E-07
-3.050000E+00  6.050000E+00  4.722720E-07
-3.050000E+00  6.100000E+00  3.081466E-07
-3.050000E+00  6.150000E+00  1.925579E-07
-3.050000E+00  6.200000E+00  1.125639E-07
-3.050000E+00  6.250000E+00  5.881346E-08
-3.050000E+00  6.300000E+00  2.473819E-08
-3.050000E+00  6.350000E+00  5.974839E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.249321E-09
-3.000000E+00 -6.300000E+00  1.766047E-08
-3.000000E+00 -6.250000E+00  4.224306E-08
-3.000000E+00 -6.200000E+00  8.151336E-08
-3.000000E+00 -6.150000E+00  1.408438E-07
-3.000000E+00 -6.100000E+00  2.280118E-07
-3.000000E+00 -6.050000E+00  3.539748E-07
-3.000000E+00 -6.000000E+00  5.339163E-07
-3.000000E+00 -5.950000E+00  7.886154E-07
-3.000000E+00 -5.900000E+00  1.146211E-06
-3.000000E+00 -5.850000E+00  1.644432E-06
-3.000000E+00 -5.800000E+00  2.333380E-06
-3.000000E+00 -5.750000E+00  3.278944E-06
-3.000000E+00 -5.700000E+00  4.566922E-06
-3.000000E+00 -5.650000E+00  6.307925E-06
-3.000000E+00 -5.600000E+00  8.643084E-06
-3.000000E+00 -5.550000E+00  1.175058E-05
-3.000000E+00 -5.500000E+00  1.585291E-05
-3.000000E+00 -5.450000E+00  2.122483E-05
-3.000000E+00 -5.400000E+00  2.820167E-05
-3.000000E+00 -5.350000E+00  3.718777E-05
-3.000000E+00 -5.300000E+00  4.866458E-05
-3.000000E+00 -5.250000E+00  6.319792E-05
-3.000000E+00 -5.200000E+00  8.144365E-05
-3.000000E+00 -5.150000E+00  1.041511E-04
-3.000000E+00 -5.100000E+00  1.321635E-04
-3.000000E+00 -5.050000E+00  1.664142E-04
-3.000000E+00 -5.000000E+00  2.079191E-04
-3.000000E+00 -4.950000E+00  2.577629E-04
-3.000000E+00 -4.900000E+00  3.170804E-04
-3.000000E+00 -4.850000E+00  3.870328E-04
-3.000000E+00 -4.800000E+00  4.687776E-04
-3.000000E+00 -4.750000E+00  5.634358E-04
-3.000000E+00 -4.700000E+00  6.720545E-04
-3.000000E+00 -4.650000E+00  7.955698E-04
-3.000000E+00 -4.600000E+00  9.347686E-04
-3.000000E+00 -4.550000E+00  1.090255E-03
-3.000000E+00 -4.500000E+00  1.262419E-03
-3.000000E+00 -4.450000E+00  1.451415E-03
-3.000000E+00 -4.400000E+00  1.657147E-03
-3.000000E+00 -4.350000E+00  1.879264E-03
-3.000000E+00 -4.300000E+00  2.117162E-03
-3.000000E+00 -4.250000E+00  2.370002E-03
-3.000000E+00 -4.200000E+00  2.636732E-03
-3.000000E+00 -4.150000E+00  2.916116E-03
-3.000000E+00 -4.100000E+00  3.206769E-03
-3.000000E+00 -4.050000E+00  3.507202E-03
-3.000000E+00 -4.000000E+00  3.815853E-03
-3.000000E+00 -3.950000E+00  4.131136E-03
-3.000000E+00 -3.900000E+00  4.451472E-03
-3.000000E+00 -3.850000E+00  4.775323E-03
-3.000000E+00 -3.800000E+00  5.101220E-03
-3.000000E+00 -3.750000E+00  5.427786E-03
-3.000000E+00 -3.700000E+00  5.753752E-03
-3.000000E+00 -3.650000E+00  6.077968E-03
-3.000000E+00 -3.600000E+00  6.399405E-03
-3.000000E+00 -3.550000E+00  6.717164E-03
-3.000000E+00 -3.500000E+00  7.030462E-03
-3.000000E+00 -3.450000E+00  7.338637E-03
-3.000000E+00 -3.400000E+00  7.641130E-03
-3.000000E+00 -3.350000E+00  7.937484E-03
-3.000000E+00 -3.300000E+00  8.227325E-03
-3.000000E+00 -3.250000E+00  8.510358E-03
-3.000000E+00 -3.200000E+00  8.786352E-03
-3.000000E+00 -3.150000E+00  9.055131E-03
-3.000000E+00 -3.100000E+00  9.316567E-03
-3.000000E+00 -3.050000E+00  9.570569E-03
-3.000000E+00 -3.000000E+00  9.817077E-03
-3.000000E+00 -2.950000E+00  1.005606E-02
-3.000000E+00 -2.900000E+00  1.028751E-02
-3.000000E+00 -2.850000E+00  1.051143E-02
-3.000000E+00 -2.800000E+00  1.072786E-02
-3.000000E+00 -2.750000E+00  1.093686E-02
-3.000000E+00 -2.700000E+00  1.113851E-02
-3.000000E+00 -2.650000E+00  1.133290E-02
-3.000000E+00 -2.600000E+00  1.152017E-02
-3.000000E+00 -2.550000E+00  1.170050E-02
-3.000000E+00 -2.500000E+00  1.187410E-02
-3.000000E+00 -2.450000E+00  1.204122E-02
-3.000000E+00 -2.400000E+00  1.220214E-02
-3.000000E+00 -2.350000E+00  1.235721E-02
-3.000000E+00 -2.300000E+00  1.250680E-02
-3.000000E+00 -2.250000E+00  1.265131E-02
-3.000000E+00 -2.200000E+00  1.279117E-02
-3.000000E+00 -2.150000E+00  1.292680E-02
-3.000000E+00 -2.100000E+00  1.305864E-02
-3.000000E+00 -2.050000E+00  1.318710E-02
-3.000000E+00 -2.000000E+00  1.331254E-02
-3.000000E+00 -1.950000E+00  1.343530E-02
-3.000000E+00 -1.900000E+00  1.355565E-02
-3.000000E+00 -1.850000E+00  1.367378E-02
-3.000000E+00 -1.800000E+00  1.378984E-02
-3.000000E+00 -1.750000E+00  1.390388E-02
-3.000000E+00 -1.700000E+00  1.401591E-02
-3.000000E+00 -1.650000E+00  1.412587E-02
-3.000000E+00 -1.600000E+00  1.423367E-02
-3.000000E+00 -1.550000E+00  1.433916E-02
-3.000000E+00 -1.500000E+00  1.444217E-02
-3.000000E+00 -1.450000E+00  1.454252E-02
-3.000000E+00 -1.400000E+00  1.464002E-02
-3.000000E+00 -1.350000E+00  1.473445E-02
-3.000000E+00 -1.300000E+00  1.482561E-02
-3.000000E+00 -1.250000E+00  1.491329E-02
-3.000000E+00 -1.200000E+00  1.499725E-02
-3.000000E+00 -1.150000E+00  1.507729E-02
-3.000000E+00 -1.100000E+00  1.515313E-02
-3.000000E+00 -1.050000E+00  1.522450E-02
-3.000000E+00 -1.000000E+00  1.529110E-02
-3.000000E+00 -9.500000E-01  1.535253E-02
-3.000000E+00 -9.000000E-01  1.540835E-02
-3.000000E+00 -8.500000E-01  1.545801E-02
-3.000000E+00 -8.000000E-01  1.550084E-02
-3.000000E+00 -7.500000E-01  1.553600E-02
-3.000000E+00 -7.000000E-01  1.556243E-02
-3.000000E+00 -6.500000E-01  1.557880E-02
-3.000000E+00 -6.000000E-01  1.558346E-02
-3.000000E+00 -5.500000E-01  1.557431E-02
-3.000000E+00 -5.000000E-01  1.554877E-02
-3.000000E+00 -4.500000E-01  1.550359E-02
-3.000000E+00 -4.000000E-01  1.543480E-02
-3.000000E+00 -3.500000E-01  1.533755E-02
-3.000000E+00 -3.000000E-01  1.520601E-02
-3.000000E+00 -2.500000E-01  1.503331E-02
-3.000000E+00 -2.000000E-01  1.481152E-02
-3.000000E+00 -1.500000E-01  1.453181E-02
-3.000000E+00 -1.000000E-01  1.418475E-02
-3.000000E+00 -5.000000E-02  1.376093E-02
-3.000000E+00  0.000000E+00  1.325194E-02
-3.000000E+00  5.000000E-02  1.265184E-02
-3.000000E+00  1.000000E-01  1.195903E-02
-3.000000E+00  1.500000E-01  1.117859E-02
-3.000000E+00  2.000000E-01  1.032466E-02
-3.000000E+00  2.500000E-01  9.422508E-03
-3.000000E+00  3.000000E-01  8.509456E-03
-3.000000E+00  3.500000E-01  7.633933E-03
-3.000000E+00  4.000000E-01  6.852009E-03
-3.000000E+00  4.500000E-01  6.221286E-03
-3.000000E+00  5.000000E-01  5.792894E-03
-3.000000E+00  5.500000E-01  5.603180E-03
-3.000000E+00  6.000000E-01  5.667202E-03
-3.000000E+00  6.500000E-01  5.975887E-03
-3.000000E+00  7.000000E-01  6.497716E-03
-3.000000E+00  7.500000E-01  7.184428E-03
-3.000000E+00  8.000000E-01  7.979077E-03
-3.000000E+00  8.500000E-01  8.824315E-03
-3.000000E+00  9.000000E-01  9.669114E-03
-3.000000E+00  9.500000E-01  1.047296E-02
-3.000000E+00  1.000000E+00  1.120741E-02
-3.000000E+00  1.050000E+00  1.185558E-02
-3.000000E+00  1.100000E+00  1.241026E-02
-3.000000E+00  1.150000E+00  1.287160E-02
-3.000000E+00  1.200000E+00  1.324468E-02
-3.000000E+00  1.250000E+00  1.353749E-02
-3.000000E+00  1.300000E+00  1.375938E-02
-3.000000E+00  1.350000E+00  1.391991E-02
-3.000000E+00  1.400000E+00  1.402821E-02
-3.000000E+00  1.450000E+00  1.409252E-02
-3.000000E+00  1.500000E+00  1.412008E-02
-3.000000E+00  1.550000E+00  1.411703E-02
-3.000000E+00  1.600000E+00  1.408855E-02
-3.000000E+00  1.650000E+00  1.403888E-02
-3.000000E+00  1.700000E+00  1.397148E-02
-3.000000E+00  1.750000E+00  1.388914E-02
-3.000000E+00  1.800000E+00  1.379412E-02
-3.000000E+00  1.850000E+00  1.368818E-02
-3.000000E+00  1.900000E+00  1.357276E-02
-3.000000E+00  1.950000E+00  1.344895E-02
-3.000000E+00  2.000000E+00  1.331765E-02
-3.000000E+00  2.050000E+00  1.317953E-02
-3.000000E+00  2.100000E+00  1.303512E-02
-3.000000E+00  2.150000E+00  1.288484E-02
-3.000000E+00  2.200000E+00  1.272899E-02
-3.000000E+00  2.250000E+00  1.256779E-02
-3.000000E+00  2.300000E+00  1.240140E-02
-3.000000E+00  2.350000E+00  1.222994E-02
-3.000000E+00  2.400000E+00  1.205346E-02
-3.000000E+00  2.450000E+00  1.187199E-02
-3.000000E+00  2.500000E+00  1.168551E-02
-3.000000E+00  2.550000E+00  1.149400E-02
-3.000000E+00  2.600000E+00  1.129739E-02
-3.000000E+00  2.650000E+00  1.109562E-02
-3.000000E+00  2.700000E+00  1.088859E-02
-3.000000E+00  2.750000E+00  1.067620E-02
-3.000000E+00  2.800000E+00  1.045835E-02
-3.000000E+00  2.850000E+00  1.023494E-02
-3.000000E+00  2.900000E+00  1.000586E-02
-3.000000E+00  2.950000E+00  9.771001E-03
-3.000000E+00  3.000000E+00  9.530286E-03
-3.000000E+00  3.050000E+00  9.283643E-03
-3.000000E+00  3.100000E+00  9.031025E-03
-3.000000E+00  3.150000E+00  8.772413E-03
-3.000000E+00  3.200000E+00  8.507826E-03
-3.000000E+00  3.250000E+00  8.237330E-03
-3.000000E+00  3.300000E+00  7.961038E-03
-3.000000E+00  3.350000E+00  7.679128E-03
-3.000000E+00  3.400000E+00  7.391844E-03
-3.000000E+00  3.450000E+00  7.099510E-03
-3.000000E+00  3.500000E+00  6.802536E-03
-3.000000E+00  3.550000E+00  6.501423E-03
-3.000000E+00  3.600000E+00  6.196774E-03
-3.000000E+00  3.650000E+00  5.889296E-03
-3.000000E+00  3.700000E+00  5.579804E-03
-3.000000E+00  3.750000E+00  5.269220E-03
-3.000000E+00  3.800000E+00  4.958573E-03
-3.000000E+00  3.850000E+00  4.648987E-03
-3.000000E+00  3.900000E+00  4.341678E-03
-3.000000E+00  3.950000E+00  4.037931E-03
-3.000000E+00  4.000000E+00  3.739088E-03
-3.000000E+00  4.050000E+00  3.446519E-03
-3.000000E+00  4.100000E+00  3.161600E-03
-3.000000E+00  4.150000E+00  2.885681E-03
-3.000000E+00  4.200000E+00  2.620053E-03
-3.000000E+00  4.250000E+00  2.365919E-03
-3.000000E+00  4.300000E+00  2.124361E-03
-3.000000E+00  4.350000E+00  1.896311E-03
-3.000000E+00  4.400000E+00  1.682527E-03
-3.000000E+00  4.450000E+00  1.483575E-03
-3.000000E+00  4.500000E+00  1.299812E-03
-3.000000E+00  4.550000E+00  1.131382E-03
-3.000000E+00  4.600000E+00  9.782195E-04
-3.000000E+00  4.650000E+00  8.400567E-04
-3.000000E+00  4.700000E+00  7.164387E-04
-3.000000E+00  4.750000E+00  6.067462E-04
-3.000000E+00  4.800000E+00  5.102209E-04
-3.000000E+00  4.850000E+00  4.259947E-04
-3.000000E+00  4.900000E+00  3.531199E-04
-3.000000E+00  4.950000E+00  2.905997E-04
-3.000000E+00  5.000000E+00  2.374162E-04
-3.000000E+00  5.050000E+00  1.925574E-04
-3.000000E+00  5.100000E+00  1.550388E-04
-3.000000E+00  5.150000E+00  1.239226E-04
-3.000000E+00  5.200000E+00  9.833132E-05
-3.000000E+00  5.250000E+00  7.745829E-05
-3.000000E+00  5.300000E+00  6.057350E-05
-3.000000E+00  5.350000E+00  4.702615E-05
-3.000000E+00  5.400000E+00  3.624422E-05
-3.000000E+00  5.450000E+00  2.773170E-05
-3.000000E+00  5.500000E+00  2.106399E-05
-3.000000E+00  5.550000E+00  1.588202E-05
-3.000000E+00  5.600000E+00  1.188577E-05
-3.000000E+00  5.650000E+00  8.827384E-06
-3.000000E+00  5.700000E+00  6.504333E-06
-3.000000E+00  5.750000E+00  4.752907E-06
-3.000000E+00  5.800000E+00  3.442130E-06
-3.000000E+00  5.850000E+00  2.468271E-06
-3.000000E+00  5.900000E+00  1.749979E-06
-3.000000E+00  5.950000E+00  1.224074E-06
-3.000000E+00  6.000000E+00  8.419507E-07
-3.000000E+00  6.050000E+00  5.665735E-07
-3.000000E+00  6.100000E+00  3.700015E-07
-3.000000E+00  6.150000E+00  2.313790E-07
-3.000000E+00  6.200000E+00  1.353364E-07
-3.000000E+00  6.250000E+00  7.074309E-08
-3.000000E+00  6.300000E+00  2.976523E-08
-3.000000E+00  6.350000E+00  7.190293E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.017203E-09
-2.950000E+00 -6.300000E+00  2.084789E-08
-2.950000E+00 -6.250000E+00  4.985124E-08
-2.950000E+00 -6.200000E+00  9.615037E-08
-2.950000E+00 -6.150000E+00  1.660353E-07
-2.950000E+00 -6.100000E+00  2.685950E-07
-2.950000E+00 -6.050000E+00  4.166092E-07
-2.950000E+00 -6.000000E+00  6.277460E-07
-2.950000E+00 -5.950000E+00  9.261273E-07
-2.950000E+00 -5.900000E+00  1.344335E-06
-2.950000E+00 -5.850000E+00  1.925940E-06
-2.950000E+00 -5.800000E+00  2.728633E-06
-2.950000E+00 -5.750000E+00  3.828059E-06
-2.950000E+00 -5.700000E+00  5.322410E-06
-2.950000E+00 -5.650000E+00  7.337846E-06
-2.950000E+00 -5.600000E+00  1.003477E-05
-2.950000E+00 -5.550000E+00  1.361494E-05
-2.950000E+00 -5.500000E+00  1.832928E-05
-2.950000E+00 -5.450000E+00  2.448634E-05
-2.950000E+00 -5.400000E+00  3.246098E-05
-2.950000E+00 -5.350000E+00  4.270300E-05
-2.950000E+00 -5.300000E+00  5.574524E-05
-2.950000E+00 -5.250000E+00  7.221033E-05
-2.950000E+00 -5.200000E+00  9.281568E-05
-2.950000E+00 -5.150000E+00  1.183755E-04
-2.950000E+00 -5.100000E+00  1.497995E-04
-2.950000E+00 -5.050000E+00  1.880867E-04
-2.950000E+00 -5.000000E+00  2.343149E-04
-2.950000E+00 -4.950000E+00  2.896239E-04
-2.950000E+00 -4.900000E+00  3.551929E-04
-2.950000E+00 -4.850000E+00  4.322134E-04
-2.950000E+00 -4.800000E+00  5.218553E-04
-2.950000E+00 -4.750000E+00  6.252313E-04
-2.950000E+00 -4.700000E+00  7.433573E-04
-2.950000E+00 -4.650000E+00  8.771131E-04
-2.950000E+00 -4.600000E+00  1.027205E-03
-2.950000E+00 -4.550000E+00  1.194134E-03
-2.950000E+00 -4.500000E+00  1.378163E-03
-2.950000E+00 -4.450000E+00  1.579307E-03
-2.950000E+00 -4.400000E+00  1.797315E-03
-2.950000E+00 -4.350000E+00  2.031675E-03
-2.950000E+00 -4.300000E+00  2.281623E-03
-2.950000E+00 -4.250000E+00  2.546163E-03
-2.950000E+00 -4.200000E+00  2.824101E-03
-2.950000E+00 -4.150000E+00  3.114071E-03
-2.950000E+00 -4.100000E+00  3.414583E-03
-2.950000E+00 -4.050000E+00  3.724059E-03
-2.950000E+00 -4.000000E+00  4.040880E-03
-2.950000E+00 -3.950000E+00  4.363420E-03
-2.950000E+00 -3.900000E+00  4.690086E-03
-2.950000E+00 -3.850000E+00  5.019347E-03
-2.950000E+00 -3.800000E+00  5.349759E-03
-2.950000E+00 -3.750000E+00  5.679985E-03
-2.950000E+00 -3.700000E+00  6.008808E-03
-2.950000E+00 -3.650000E+00  6.335138E-03
-2.950000E+00 -3.600000E+00  6.658014E-03
-2.950000E+00 -3.550000E+00  6.976601E-03
-2.950000E+00 -3.500000E+00  7.290188E-03
-2.950000E+00 -3.450000E+00  7.598176E-03
-2.950000E+00 -3.400000E+00  7.900068E-03
-2.950000E+00 -3.350000E+00  8.195462E-03
-2.950000E+00 -3.300000E+00  8.484033E-03
-2.950000E+00 -3.250000E+00  8.765530E-03
-2.950000E+00 -3.200000E+00  9.039754E-03
-2.950000E+00 -3.150000E+00  9.306559E-03
-2.950000E+00 -3.100000E+00  9.565834E-03
-2.950000E+00 -3.050000E+00  9.817502E-03
-2.950000E+00 -3.000000E+00  1.006151E-02
-2.950000E+00 -2.950000E+00  1.029783E-02
-2.950000E+00 -2.900000E+00  1.052644E-02
-2.950000E+00 -2.850000E+00  1.074736E-02
-2.950000E+00 -2.800000E+00  1.096060E-02
-2.950000E+00 -2.750000E+00  1.116621E-02
-2.950000E+00 -2.700000E+00  1.136427E-02
-2.950000E+00 -2.650000E+00  1.155487E-02
-2.950000E+00 -2.600000E+00  1.173815E-02
-2.950000E+00 -2.550000E+00  1.191430E-02
-2.950000E+00 -2.500000E+00  1.208355E-02
-2.950000E+00 -2.450000E+00  1.224617E-02
-2.950000E+00 -2.400000E+00  1.240252E-02
-2.950000E+00 -2.350000E+00  1.255298E-02
-2.950000E+00 -2.300000E+00  1.269801E-02
-2.950000E+00 -2.250000E+00  1.283808E-02
-2.950000E+00 -2.200000E+00  1.297372E-02
-2.950000E+00 -2.150000E+00  1.310544E-02
-2.950000E+00 -2.100000E+00  1.323377E-02
-2.950000E+00 -2.050000E+00  1.335920E-02
-2.950000E+00 -2.000000E+00  1.348216E-02
-2.950000E+00 -1.950000E+00  1.360303E-02
-2.950000E+00 -1.900000E+00  1.372211E-02
-2.950000E+00 -1.850000E+00  1.383960E-02
-2.950000E+00 -1.800000E+00  1.395560E-02
-2.950000E+00 -1.750000E+00  1.407014E-02
-2.950000E+00 -1.700000E+00  1.418315E-02
-2.950000E+00 -1.650000E+00  1.429451E-02
-2.950000E+00 -1.600000E+00  1.440402E-02
-2.950000E+00 -1.550000E+00  1.451146E-02
-2.950000E+00 -1.500000E+00  1.461657E-02
-2.950000E+00 -1.450000E+00  1.471909E-02
-2.950000E+00 -1.400000E+00  1.481875E-02
-2.950000E+00 -1.350000E+00  1.491528E-02
-2.950000E+00 -1.300000E+00  1.500842E-02
-2.950000E+00 -1.250000E+00  1.509792E-02
-2.950000E+00 -1.200000E+00  1.518352E-02
-2.950000E+00 -1.150000E+00  1.526496E-02
-2.950000E+00 -1.100000E+00  1.534198E-02
-2.950000E+00 -1.050000E+00  1.541429E-02
-2.950000E+00 -1.000000E+00  1.548153E-02
-2.950000E+00 -9.500000E-01  1.554334E-02
-2.950000E+00 -9.000000E-01  1.559922E-02
-2.950000E+00 -8.500000E-01  1.564862E-02
-2.950000E+00 -8.000000E-01  1.569080E-02
-2.950000E+00 -7.500000E-01  1.572487E-02
-2.950000E+00 -7.000000E-01  1.574969E-02
-2.950000E+00 -6.500000E-01  1.576383E-02
-2.950000E+00 -6.000000E-01  1.576548E-02
-2.950000E+00 -5.500000E-01  1.575234E-02
-2.950000E+00 -5.000000E-01  1.572154E-02
-2.950000E+00 -4.500000E-01  1.566947E-02
-2.950000E+00 -4.000000E-01  1.559167E-02
-2.950000E+00 -3.500000E-01  1.548266E-02
-2.950000E+00 -3.000000E-01  1.533577E-02
-2.950000E+00 -2.500000E-01  1.514308E-02
-2.950000E+00 -2.000000E-01  1.489532E-02
-2.950000E+00 -1.500000E-01  1.458206E-02
-2.950000E+00 -1.000000E-01  1.419192E-02
-2.950000E+00 -5.000000E-02  1.371332E-02
-2.950000E+00  0.000000E+00  1.313555E-02
-2.950000E+00  5.000000E-02  1.245042E-02
-2.950000E+00  1.000000E-01  1.165461E-02
-2.950000E+00  1.500000E-01  1.075243E-02
-2.950000E+00  2.000000E-01  9.758990E-03
-2.950000E+00  2.500000E-01  8.702878E-03
-2.950000E+00  3.000000E-01  7.627710E-03
-2.950000E+00  3.500000E-01  6.591313E-03
-2.950000E+00  4.000000E-01  5.661731E-03
-2.950000E+00  4.500000E-01  4.909750E-03
-2.950000E+00  5.000000E-01  4.398822E-03
-2.950000E+00  5.500000E-01  4.174403E-03
-2.950000E+00  6.000000E-01  4.255510E-03
-2.950000E+00  6.500000E-01  4.630986E-03
-2.950000E+00  7.000000E-01  5.261669E-03
-2.950000E+00  7.500000E-01  6.087774E-03
-2.950000E+00  8.000000E-01  7.039241E-03
-2.950000E+00  8.500000E-01  8.046235E-03
-2.950000E+00  9.000000E-01  9.047472E-03
-2.950000E+00  9.500000E-01  9.995185E-03
-2.950000E+00  1.000000E+00  1.085672E-02
-2.950000E+00  1.050000E+00  1.161356E-02
-2.950000E+00  1.100000E+00  1.225877E-02
-2.950000E+00  1.150000E+00  1.279395E-02
-2.950000E+00  1.200000E+00  1.322627E-02
-2.950000E+00  1.250000E+00  1.356603E-02
-2.950000E+00  1.300000E+00  1.382477E-02
-2.950000E+00  1.350000E+00  1.401406E-02
-2.950000E+00  1.400000E+00  1.414473E-02
-2.950000E+00  1.450000E+00  1.422645E-02
-2.950000E+00  1.500000E+00  1.426758E-02
-2.950000E+00  1.550000E+00  1.427518E-02
-2.950000E+00  1.600000E+00  1.425512E-02
-2.950000E+00  1.650000E+00  1.421219E-02
-2.950000E+00  1.700000E+00  1.415026E-02
-2.950000E+00  1.750000E+00  1.407246E-02
-2.950000E+00  1.800000E+00  1.398126E-02
-2.950000E+00  1.850000E+00  1.387863E-02
-2.950000E+00  1.900000E+00  1.376614E-02
-2.950000E+00  1.950000E+00  1.364500E-02
-2.950000E+00  2.000000E+00  1.351617E-02
-2.950000E+00  2.050000E+00  1.338040E-02
-2.950000E+00  2.100000E+00  1.323827E-02
-2.950000E+00  2.150000E+00  1.309022E-02
-2.950000E+00  2.200000E+00  1.293660E-02
-2.950000E+00  2.250000E+00  1.277765E-02
-2.950000E+00  2.300000E+00  1.261356E-02
-2.950000E+00  2.350000E+00  1.244444E-02
-2.950000E+00  2.400000E+00  1.227037E-02
-2.950000E+00  2.450000E+00  1.209137E-02
-2.950000E+00  2.500000E+00  1.190745E-02
-2.950000E+00  2.550000E+00  1.171858E-02
-2.950000E+00  2.600000E+00  1.152469E-02
-2.950000E+00  2.650000E+00  1.132571E-02
-2.950000E+00  2.700000E+00  1.112155E-02
-2.950000E+00  2.750000E+00  1.091211E-02
-2.950000E+00  2.800000E+00  1.069726E-02
-2.950000E+00  2.850000E+00  1.047690E-02
-2.950000E+00  2.900000E+00  1.025089E-02
-2.950000E+00  2.950000E+00  1.001913E-02
-2.950000E+00  3.000000E+00  9.781504E-03
-2.950000E+00  3.050000E+00  9.537918E-03
-2.950000E+00  3.100000E+00  9.288296E-03
-2.950000E+00  3.150000E+00  9.032586E-03
-2.950000E+00  3.200000E+00  8.770771E-03
-2.950000E+00  3.250000E+00  8.502870E-03
-2.950000E+00  3.300000E+00  8.228952E-03
-2.950000E+00  3.350000E+00  7.949139E-03
-2.950000E+00  3.400000E+00  7.663620E-03
-2.950000E+00  3.450000E+00  7.372654E-03
-2.950000E+00  3.500000E+00  7.076584E-03
-2.950000E+00  3.550000E+00  6.775844E-03
-2.950000E+00  3.600000E+00  6.470963E-03
-2.950000E+00  3.650000E+00  6.162578E-03
-2.950000E+00  3.700000E+00  5.851432E-03
-2.950000E+00  3.750000E+00  5.538384E-03
-2.950000E+00  3.800000E+00  5.224400E-03
-2.950000E+00  3.850000E+00  4.910557E-03
-2.950000E+00  3.900000E+00  4.598032E-03
-2.950000E+00  3.950000E+00  4.288088E-03
-2.950000E+00  4.000000E+00  3.982062E-03
-2.950000E+00  4.050000E+00  3.681341E-03
-2.950000E+00  4.100000E+00  3.387338E-03
-2.950000E+00  4.150000E+00  3.101464E-03
-2.950000E+00  4.200000E+00  2.825093E-03
-2.950000E+00  4.250000E+00  2.559532E-03
-2.950000E+00  4.300000E+00  2.305987E-03
-2.950000E+00  4.350000E+00  2.065531E-03
-2.950000E+00  4.400000E+00  1.839074E-03
-2.950000E+00  4.450000E+00  1.627337E-03
-2.950000E+00  4.500000E+00  1.430840E-03
-2.950000E+00  4.550000E+00  1.249882E-03
-2.950000E+00  4.600000E+00  1.084544E-03
-2.950000E+00  4.650000E+00  9.346903E-04
-2.950000E+00  4.700000E+00  7.999793E-04
-2.950000E+00  4.750000E+00  6.798849E-04
-2.950000E+00  4.800000E+00  5.737191E-04
-2.950000E+00  4.850000E+00  4.806604E-04
-2.950000E+00  4.900000E+00  3.997849E-04
-2.950000E+00  4.950000E+00  3.300982E-04
-2.950000E+00  5.000000E+00  2.705662E-04
-2.950000E+00  5.050000E+00  2.201443E-04
-2.950000E+00  5.100000E+00  1.778029E-04
-2.950000E+00  5.150000E+00  1.425493E-04
-2.950000E+00  5.200000E+00  1.134454E-04
-2.950000E+00  5.250000E+00  8.962019E-05
-2.950000E+00  5.300000E+00  7.027895E-05
-2.950000E+00  5.350000E+00  5.470756E-05
-2.950000E+00  5.400000E+00  4.227385E-05
-2.950000E+00  5.450000E+00  3.242602E-05
-2.950000E+00  5.500000E+00  2.468877E-05
-2.950000E+00  5.550000E+00  1.865792E-05
-2.950000E+00  5.600000E+00  1.399389E-05
-2.950000E+00  5.650000E+00  1.041478E-05
-2.950000E+00  5.700000E+00  7.689170E-06
-2.950000E+00  5.750000E+00  5.629163E-06
-2.950000E+00  5.800000E+00  4.083817E-06
-2.950000E+00  5.850000E+00  2.933123E-06
-2.950000E+00  5.900000E+00  2.082620E-06
-2.950000E+00  5.950000E+00  1.458691E-06
-2.950000E+00  6.000000E+00  1.004516E-06
-2.950000E+00  6.050000E+00  6.766683E-07
-2.950000E+00  6.100000E+00  4.422899E-07
-2.950000E+00  6.150000E+00  2.767873E-07
-2.950000E+00  6.200000E+00  1.619913E-07
-2.950000E+00  6.250000E+00  8.471401E-08
-2.950000E+00  6.300000E+00  3.565464E-08
-2.950000E+00  6.350000E+00  8.614570E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  5.900731E-09
-2.900000E+00 -6.300000E+00  2.451451E-08
-2.900000E+00 -6.250000E+00  5.859991E-08
-2.900000E+00 -6.200000E+00  1.129724E-07
-2.900000E+00 -6.150000E+00  1.949671E-07
-2.900000E+00 -6.100000E+00  3.151637E-07
-2.900000E+00 -6.050000E+00  4.884074E-07
-2.900000E+00 -6.000000E+00  7.351756E-07
-2.900000E+00 -5.950000E+00  1.083359E-06
-2.900000E+00 -5.900000E+00  1.570532E-06
-2.900000E+00 -5.850000E+00  2.246808E-06
-2.900000E+00 -5.800000E+00  3.178348E-06
-2.900000E+00 -5.750000E+00  4.451641E-06
-2.900000E+00 -5.700000E+00  6.178597E-06
-2.900000E+00 -5.650000E+00  8.502514E-06
-2.900000E+00 -5.600000E+00  1.160494E-05
-2.900000E+00 -5.550000E+00  1.571332E-05
-2.900000E+00 -5.500000E+00  2.110945E-05
-2.900000E+00 -5.450000E+00  2.813828E-05
-2.900000E+00 -5.400000E+00  3.721699E-05
-2.900000E+00 -5.350000E+00  4.884366E-05
-2.900000E+00 -5.300000E+00  6.360519E-05
-2.900000E+00 -5.250000E+00  8.218347E-05
-2.900000E+00 -5.200000E+00  1.053592E-04
-2.900000E+00 -5.150000E+00  1.340127E-04
-2.900000E+00 -5.100000E+00  1.691198E-04
-2.900000E+00 -5.050000E+00  2.117438E-04
-2.900000E+00 -5.000000E+00  2.630213E-04
-2.900000E+00 -4.950000E+00  3.241419E-04
-2.900000E+00 -4.900000E+00  3.963222E-04
-2.900000E+00 -4.850000E+00  4.807748E-04
-2.900000E+00 -4.800000E+00  5.786711E-04
-2.900000E+00 -4.750000E+00  6.911028E-04
-2.900000E+00 -4.700000E+00  8.190407E-04
-2.900000E+00 -4.650000E+00  9.632946E-04
-2.900000E+00 -4.600000E+00  1.124476E-03
-2.900000E+00 -4.550000E+00  1.302969E-03
-2.900000E+00 -4.500000E+00  1.498903E-03
-2.900000E+00 -4.450000E+00  1.712139E-03
-2.900000E+00 -4.400000E+00  1.942268E-03
-2.900000E+00 -4.350000E+00  2.188617E-03
-2.900000E+00 -4.300000E+00  2.450261E-03
-2.900000E+00 -4.250000E+00  2.726058E-03
-2.900000E+00 -4.200000E+00  3.014675E-03
-2.900000E+00 -4.150000E+00  3.314633E-03
-2.900000E+00 -4.100000E+00  3.624347E-03
-2.900000E+00 -4.050000E+00  3.942169E-03
-2.900000E+00 -4.000000E+00  4.266434E-03
-2.900000E+00 -3.950000E+00  4.595494E-03
-2.900000E+00 -3.900000E+00  4.927757E-03
-2.900000E+00 -3.850000E+00  5.261711E-03
-2.900000E+00 -3.800000E+00  5.595950E-03
-2.900000E+00 -3.750000E+00  5.929185E-03
-2.900000E+00 -3.700000E+00  6.260258E-03
-2.900000E+00 -3.650000E+00  6.588145E-03
-2.900000E+00 -3.600000E+00  6.911952E-03
-2.900000E+00 -3.550000E+00  7.230916E-03
-2.900000E+00 -3.500000E+00  7.544389E-03
-2.900000E+00 -3.450000E+00  7.851837E-03
-2.900000E+00 -3.400000E+00  8.152821E-03
-2.900000E+00 -3.350000E+00  8.446989E-03
-2.900000E+00 -3.300000E+00  8.734061E-03
-2.900000E+00 -3.250000E+00  9.013818E-03
-2.900000E+00 -3.200000E+00  9.286093E-03
-2.900000E+00 -3.150000E+00  9.550758E-03
-2.900000E+00 -3.100000E+00  9.807714E-03
-2.900000E+00 -3.050000E+00  1.005689E-02
-2.900000E+00 -3.000000E+00  1.029823E-02
-2.900000E+00 -2.950000E+00  1.053170E-02
-2.900000E+00 -2.900000E+00  1.075727E-02
-2.900000E+00 -2.850000E+00  1.097493E-02
-2.900000E+00 -2.800000E+00  1.118468E-02
-2.900000E+00 -2.750000E+00  1.138656E-02
-2.900000E+00 -2.700000E+00  1.158063E-02
-2.900000E+00 -2.650000E+00  1.176696E-02
-2.900000E+00 -2.600000E+00  1.194571E-02
-2.900000E+00 -2.550000E+00  1.211706E-02
-2.900000E+00 -2.500000E+00  1.228128E-02
-2.900000E+00 -2.450000E+00  1.243867E-02
-2.900000E+00 -2.400000E+00  1.258966E-02
-2.900000E+00 -2.350000E+00  1.273470E-02
-2.900000E+00 -2.300000E+00  1.287434E-02
-2.900000E+00 -2.250000E+00  1.300918E-02
-2.900000E+00 -2.200000E+00  1.313986E-02
-2.900000E+00 -2.150000E+00  1.326703E-02
-2.900000E+00 -2.100000E+00  1.339132E-02
-2.900000E+00 -2.050000E+00  1.351334E-02
-2.900000E+00 -2.000000E+00  1.363362E-02
-2.900000E+00 -1.950000E+00  1.375260E-02
-2.900000E+00 -1.900000E+00  1.387059E-02
-2.900000E+00 -1.850000E+00  1.398780E-02
-2.900000E+00 -1.800000E+00  1.410429E-02
-2.900000E+00 -1.750000E+00  1.422002E-02
-2.900000E+00 -1.700000E+00  1.433484E-02
-2.900000E+00 -1.650000E+00  1.444850E-02
-2.900000E+00 -1.600000E+00  1.456069E-02
-2.900000E+00 -1.550000E+00  1.467107E-02
-2.900000E+00 -1.500000E+00  1.477928E-02
-2.900000E+00 -1.450000E+00  1.488493E-02
-2.900000E+00 -1.400000E+00  1.498767E-02
-2.900000E+00 -1.350000E+00  1.508716E-02
-2.900000E+00 -1.300000E+00  1.518307E-02
-2.900000E+00 -1.250000E+00  1.527510E-02
-2.900000E+00 -1.200000E+00  1.536298E-02
-2.900000E+00 -1.150000E+00  1.544642E-02
-2.900000E+00 -1.100000E+00  1.552513E-02
-2.900000E+00 -1.050000E+00  1.559881E-02
-2.900000E+00 -1.000000E+00  1.566713E-02
-2.900000E+00 -9.500000E-01  1.572968E-02
-2.900000E+00 -9.000000E-01  1.578598E-02
-2.900000E+00 -8.500000E-01  1.583543E-02
-2.900000E+00 -8.000000E-01  1.587728E-02
-2.900000E+00 -7.500000E-01  1.591060E-02
-2.900000E+00 -7.000000E-01  1.593418E-02
-2.900000E+00 -6.500000E-01  1.594650E-02
-2.900000E+00 -6.000000E-01  1.594560E-02
-2.900000E+00 -5.500000E-01  1.592903E-02
-2.900000E+00 -5.000000E-01  1.589365E-02
-2.900000E+00 -4.500000E-01  1.583553E-02
-2.900000E+00 -4.000000E-01  1.574977E-02
-2.900000E+00 -3.500000E-01  1.563028E-02
-2.900000E+00 -3.000000E-01  1.546964E-02
-2.900000E+00 -2.500000E-01  1.525891E-02
-2.900000E+00 -2.000000E-01  1.498760E-02
-2.900000E+00 -1.500000E-01  1.464367E-02
-2.900000E+00 -1.000000E-01  1.421389E-02
-2.900000E+00 -5.000000E-02  1.368450E-02
-2.900000E+00  0.000000E+00  1.304244E-02
-2.900000E+00  5.000000E-02  1.227720E-02
-2.900000E+00  1.000000E-01  1.138350E-02
-2.900000E+00  1.500000E-01  1.036463E-02
-2.900000E+00  2.000000E-01  9.236309E-03
-2.900000E+00  2.500000E-01  8.030091E-03
-2.900000E+00  3.000000E-01  6.795595E-03
-2.900000E+00  3.500000E-01  5.599911E-03
-2.900000E+00  4.000000E-01  4.523141E-03
-2.900000E+00  4.500000E-01  3.649563E-03
-2.900000E+00  5.000000E-01  3.055386E-03
-2.900000E+00  5.500000E-01  2.795589E-03
-2.900000E+00  6.000000E-01  2.893369E-03
-2.900000E+00  6.500000E-01  3.335440E-03
-2.900000E+00  7.000000E-01  4.074709E-03
-2.900000E+00  7.500000E-01  5.039472E-03
-2.900000E+00  8.000000E-01  6.146210E-03
-2.900000E+00  8.500000E-01  7.312429E-03
-2.900000E+00  9.000000E-01  8.466619E-03
-2.900000E+00  9.500000E-01  9.553967E-03
-2.900000E+00  1.000000E+00  1.053791E-02
-2.900000E+00  1.050000E+00  1.139861E-02
-2.900000E+00  1.100000E+00  1.212966E-02
-2.900000E+00  1.150000E+00  1.273434E-02
-2.900000E+00  1.200000E+00  1.322203E-02
-2.900000E+00  1.250000E+00  1.360536E-02
-2.900000E+00  1.300000E+00  1.389809E-02
-2.900000E+00  1.350000E+00  1.411376E-02
-2.900000E+00  1.400000E+00  1.426485E-02
-2.900000E+00  1.450000E+00  1.436238E-02
-2.900000E+00  1.500000E+00  1.441579E-02
-2.900000E+00  1.550000E+00  1.443299E-02
-2.900000E+00  1.600000E+00  1.442051E-02
-2.900000E+00  1.650000E+00  1.438363E-02
-2.900000E+00  1.700000E+00  1.432663E-02
-2.900000E+00  1.750000E+00  1.425290E-02
-2.900000E+00  1.800000E+00  1.416515E-02
-2.900000E+00  1.850000E+00  1.406551E-02
-2.900000E+00  1.900000E+00  1.395567E-02
-2.900000E+00  1.950000E+00  1.383695E-02
-2.900000E+00  2.000000E+00  1.371038E-02
-2.900000E+00  2.050000E+00  1.357676E-02
-2.900000E+00  2.100000E+00  1.343673E-02
-2.900000E+00  2.150000E+00  1.329076E-02
-2.900000E+00  2.200000E+00  1.313922E-02
-2.900000E+00  2.250000E+00  1.298239E-02
-2.900000E+00  2.300000E+00  1.282045E-02
-2.900000E+00  2.350000E+00  1.265355E-02
-2.900000E+00  2.400000E+00  1.248176E-02
-2.900000E+00  2.450000E+00  1.230513E-02
-2.900000E+00  2.500000E+00  1.212366E-02
-2.900000E+00  2.550000E+00  1.193732E-02
-2.900000E+00  2.600000E+00  1.174605E-02
-2.900000E+00  2.650000E+00  1.154978E-02
-2.900000E+00  2.700000E+00  1.134842E-02
-2.900000E+00  2.750000E+00  1.114184E-02
-2.900000E+00  2.800000E+00  1.092994E-02
-2.900000E+00  2.850000E+00  1.071257E-02
-2.900000E+00  2.900000E+00  1.048961E-02
-2.900000E+00  2.950000E+00  1.026092E-02
-2.900000E+00  3.000000E+00  1.002638E-02
-2.900000E+00  3.050000E+00  9.785867E-03
-2.900000E+00  3.100000E+00  9.539281E-03
-2.900000E+00  3.150000E+00  9.286542E-03
-2.900000E+00  3.200000E+00  9.027596E-03
-2.900000E+00  3.250000E+00  8.762425E-03
-2.900000E+00  3.300000E+00  8.491054E-03
-2.900000E+00  3.350000E+00  8.213556E-03
-2.900000E+00  3.400000E+00  7.930067E-03
-2.900000E+00  3.450000E+00  7.640787E-03
-2.900000E+00  3.500000E+00  7.345995E-03
-2.900000E+00  3.550000E+00  7.046058E-03
-2.900000E+00  3.600000E+00  6.741436E-03
-2.900000E+00  3.650000E+00  6.432693E-03
-2.900000E+00  3.700000E+00  6.120500E-03
-2.900000E+00  3.750000E+00  5.805646E-03
-2.900000E+00  3.800000E+00  5.489032E-03
-2.900000E+00  3.850000E+00  5.171677E-03
-2.900000E+00  3.900000E+00  4.854710E-03
-2.900000E+00  3.950000E+00  4.539359E-03
-2.900000E+00  4.000000E+00  4.226943E-03
-2.900000E+00  4.050000E+00  3.918850E-03
-2.900000E+00  4.100000E+00  3.616513E-03
-2.900000E+00  4.150000E+00  3.321386E-03
-2.900000E+00  4.200000E+00  3.034912E-03
-2.900000E+00  4.250000E+00  2.758487E-03
-2.900000E+00  4.300000E+00  2.493428E-03
-2.900000E+00  4.350000E+00  2.240937E-03
-2.900000E+00  4.400000E+00  2.002069E-03
-2.900000E+00  4.450000E+00  1.777702E-03
-2.900000E+00  4.500000E+00  1.568515E-03
-2.900000E+00  4.550000E+00  1.374968E-03
-2.900000E+00  4.600000E+00  1.197295E-03
-2.900000E+00  4.650000E+00  1.035505E-03
-2.900000E+00  4.700000E+00  8.893835E-04
-2.900000E+00  4.750000E+00  7.585116E-04
-2.900000E+00  4.800000E+00  6.422868E-04
-2.900000E+00  4.850000E+00  5.399497E-04
-2.900000E+00  4.900000E+00  4.506148E-04
-2.900000E+00  4.950000E+00  3.733033E-04
-2.900000E+00  5.000000E+00  3.069760E-04
-2.900000E+00  5.050000E+00  2.505652E-04
-2.900000E+00  5.100000E+00  2.030029E-04
-2.900000E+00  5.150000E+00  1.632468E-04
-2.900000E+00  5.200000E+00  1.303008E-04
-2.900000E+00  5.250000E+00  1.032309E-04
-2.900000E+00  5.300000E+00  8.117726E-05
-2.900000E+00  5.350000E+00  6.336109E-05
-2.900000E+00  5.400000E+00  4.908774E-05
-2.900000E+00  5.450000E+00  3.774674E-05
-2.900000E+00  5.500000E+00  2.880897E-05
-2.900000E+00  5.550000E+00  2.182177E-05
-2.900000E+00  5.600000E+00  1.640284E-05
-2.900000E+00  5.650000E+00  1.223314E-05
-2.900000E+00  5.700000E+00  9.049520E-06
-2.900000E+00  5.750000E+00  6.637392E-06
-2.900000E+00  5.800000E+00  4.823633E-06
-2.900000E+00  5.850000E+00  3.470057E-06
-2.900000E+00  5.900000E+00  2.467495E-06
-2.900000E+00  5.950000E+00  1.730566E-06
-2.900000E+00  6.000000E+00  1.193156E-06
-2.900000E+00  6.050000E+00  8.045764E-07
-2.900000E+00  6.100000E+00  5.263614E-07
-2.900000E+00  6.150000E+00  3.296429E-07
-2.900000E+00  6.200000E+00  1.930396E-07
-2.900000E+00  6.250000E+00  1.009963E-07
-2.900000E+00  6.300000E+00  4.252102E-08
-2.900000E+00  6.350000E+00  1.027549E-08
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  6.913089E-09
-2.850000E+00 -6.300000E+00  2.871482E-08
-2.850000E+00 -6.250000E+00  6.861813E-08
-2.850000E+00 -6.200000E+00  1.322251E-07
-2.850000E+00 -6.150000E+00  2.280560E-07
-2.850000E+00 -6.100000E+00  3.683774E-07
-2.850000E+00 -6.050000E+00  5.703658E-07
-2.850000E+00 -6.000000E+00  8.576616E-07
-2.850000E+00 -5.950000E+00  1.262385E-06
-2.850000E+00 -5.900000E+00  1.827698E-06
-2.850000E+00 -5.850000E+00  2.611004E-06
-2.850000E+00 -5.800000E+00  3.687879E-06
-2.850000E+00 -5.750000E+00  5.156810E-06
-2.850000E+00 -5.700000E+00  7.144821E-06
-2.850000E+00 -5.650000E+00  9.814008E-06
-2.850000E+00 -5.600000E+00  1.336898E-05
-2.850000E+00 -5.550000E+00  1.806511E-05
-2.850000E+00 -5.500000E+00  2.421746E-05
-2.850000E+00 -5.450000E+00  3.221001E-05
-2.850000E+00 -5.400000E+00  4.250498E-05
-2.850000E+00 -5.350000E+00  5.565143E-05
-2.850000E+00 -5.300000E+00  7.229279E-05
-2.850000E+00 -5.250000E+00  9.317224E-05
-2.850000E+00 -5.200000E+00  1.191353E-04
-2.850000E+00 -5.150000E+00  1.511284E-04
-2.850000E+00 -5.100000E+00  1.901932E-04
-2.850000E+00 -5.050000E+00  2.374547E-04
-2.850000E+00 -5.000000E+00  2.941041E-04
-2.850000E+00 -4.950000E+00  3.613747E-04
-2.850000E+00 -4.900000E+00  4.405127E-04
-2.850000E+00 -4.850000E+00  5.327414E-04
-2.850000E+00 -4.800000E+00  6.392221E-04
-2.850000E+00 -4.750000E+00  7.610127E-04
-2.850000E+00 -4.700000E+00  8.990249E-04
-2.850000E+00 -4.650000E+00  1.053985E-03
-2.850000E+00 -4.600000E+00  1.226397E-03
-2.850000E+00 -4.550000E+00  1.416515E-03
-2.850000E+00 -4.500000E+00  1.624325E-03
-2.850000E+00 -4.450000E+00  1.849532E-03
-2.850000E+00 -4.400000E+00  2.091563E-03
-2.850000E+00 -4.350000E+00  2.349584E-03
-2.850000E+00 -4.300000E+00  2.622518E-03
-2.850000E+00 -4.250000E+00  2.909077E-03
-2.850000E+00 -4.200000E+00  3.207808E-03
-2.850000E+00 -4.150000E+00  3.517125E-03
-2.850000E+00 -4.100000E+00  3.835367E-03
-2.850000E+00 -4.050000E+00  4.160830E-03
-2.850000E+00 -4.000000E+00  4.491820E-03
-2.850000E+00 -3.950000E+00  4.826681E-03
-2.850000E+00 -3.900000E+00  5.163835E-03
-2.850000E+00 -3.850000E+00  5.501801E-03
-2.850000E+00 -3.800000E+00  5.839219E-03
-2.850000E+00 -3.750000E+00  6.174859E-03
-2.850000E+00 -3.700000E+00  6.507626E-03
-2.850000E+00 -3.650000E+00  6.836564E-03
-2.850000E+00 -3.600000E+00  7.160850E-03
-2.850000E+00 -3.550000E+00  7.479787E-03
-2.850000E+00 -3.500000E+00  7.792795E-03
-2.850000E+00 -3.450000E+00  8.099397E-03
-2.850000E+00 -3.400000E+00  8.399207E-03
-2.850000E+00 -3.350000E+00  8.691919E-03
-2.850000E+00 -3.300000E+00  8.977291E-03
-2.850000E+00 -3.250000E+00  9.255133E-03
-2.850000E+00 -3.200000E+00  9.525298E-03
-2.850000E+00 -3.150000E+00  9.787669E-03
-2.850000E+00 -3.100000E+00  1.004215E-02
-2.850000E+00 -3.050000E+00  1.028867E-02
-2.850000E+00 -3.000000E+00  1.052717E-02
-2.850000E+00 -2.950000E+00  1.075757E-02
-2.850000E+00 -2.900000E+00  1.097985E-02
-2.850000E+00 -2.850000E+00  1.119395E-02
-2.850000E+00 -2.800000E+00  1.139986E-02
-2.850000E+00 -2.750000E+00  1.159757E-02
-2.850000E+00 -2.700000E+00  1.178713E-02
-2.850000E+00 -2.650000E+00  1.196860E-02
-2.850000E+00 -2.600000E+00  1.214211E-02
-2.850000E+00 -2.550000E+00  1.230787E-02
-2.850000E+00 -2.500000E+00  1.246616E-02
-2.850000E+00 -2.450000E+00  1.261735E-02
-2.850000E+00 -2.400000E+00  1.276193E-02
-2.850000E+00 -2.350000E+00  1.290047E-02
-2.850000E+00 -2.300000E+00  1.303363E-02
-2.850000E+00 -2.250000E+00  1.316217E-02
-2.850000E+00 -2.200000E+00  1.328689E-02
-2.850000E+00 -2.150000E+00  1.340862E-02
-2.850000E+00 -2.100000E+00  1.352816E-02
-2.850000E+00 -2.050000E+00  1.364626E-02
-2.850000E+00 -2.000000E+00  1.376357E-02
-2.850000E+00 -1.950000E+00  1.388061E-02
-2.850000E+00 -1.900000E+00  1.399775E-02
-2.850000E+00 -1.850000E+00  1.411516E-02
-2.850000E+00 -1.800000E+00  1.423286E-02
-2.850000E+00 -1.750000E+00  1.435069E-02
-2.850000E+00 -1.700000E+00  1.446838E-02
-2.850000E+00 -1.650000E+00  1.458553E-02
-2.850000E+00 -1.600000E+00  1.470166E-02
-2.850000E+00 -1.550000E+00  1.481626E-02
-2.850000E+00 -1.500000E+00  1.492882E-02
-2.850000E+00 -1.450000E+00  1.503882E-02
-2.850000E+00 -1.400000E+00  1.514578E-02
-2.850000E+00 -1.350000E+00  1.524928E-02
-2.850000E+00 -1.300000E+00  1.534892E-02
-2.850000E+00 -1.250000E+00  1.544436E-02
-2.850000E+00 -1.200000E+00  1.553528E-02
-2.850000E+00 -1.150000E+00  1.562138E-02
-2.850000E+00 -1.100000E+00  1.570237E-02
-2.850000E+00 -1.050000E+00  1.577796E-02
-2.850000E+00 -1.000000E+00  1.584780E-02
-2.850000E+00 -9.500000E-01  1.591151E-02
-2.850000E+00 -9.000000E-01  1.596859E-02
-2.850000E+00 -8.500000E-01  1.601847E-02
-2.850000E+00 -8.000000E-01  1.606036E-02
-2.850000E+00 -7.500000E-01  1.609330E-02
-2.850000E+00 -7.000000E-01  1.611606E-02
-2.850000E+00 -6.500000E-01  1.612702E-02
-2.850000E+00 -6.000000E-01  1.612414E-02
-2.850000E+00 -5.500000E-01  1.610481E-02
-2.850000E+00 -5.000000E-01  1.606571E-02
-2.850000E+00 -4.500000E-01  1.600262E-02
-2.850000E+00 -4.000000E-01  1.591026E-02
-2.850000E+00 -3.500000E-01  1.578205E-02
-2.850000E+00 -3.000000E-01  1.560990E-02
-2.850000E+00 -2.500000E-01  1.538402E-02
-2.850000E+00 -2.000000E-01  1.509280E-02
-2.850000E+00 -1.500000E-01  1.472282E-02
-2.850000E+00 -1.000000E-01  1.425916E-02
-2.850000E+00 -5.000000E-02  1.368610E-02
-2.850000E+00  0.000000E+00  1.298838E-02
-2.850000E+00  5.000000E-02  1.215329E-02
-2.850000E+00  1.000000E-01  1.117361E-02
-2.850000E+00  1.500000E-01  1.005151E-02
-2.850000E+00  2.000000E-01  8.802941E-03
-2.850000E+00  2.500000E-01  7.461930E-03
-2.850000E+00  3.000000E-01  6.083343E-03
-2.850000E+00  3.500000E-01  4.742645E-03
-2.850000E+00  4.000000E-01  3.531051E-03
-2.850000E+00  4.500000E-01  2.545456E-03
-2.850000E+00  5.000000E-01  1.874130E-03
-2.850000E+00  5.500000E-01  1.581129E-03
-2.850000E+00  6.000000E-01  1.693689E-03
-2.850000E+00  6.500000E-01  2.196548E-03
-2.850000E+00  7.000000E-01  3.035126E-03
-2.850000E+00  7.500000E-01  4.126472E-03
-2.850000E+00  8.000000E-01  5.374454E-03
-2.850000E+00  8.500000E-01  6.684827E-03
-2.850000E+00  9.000000E-01  7.976731E-03
-2.850000E+00  9.500000E-01  9.189047E-03
-2.850000E+00  1.000000E+00  1.028185E-02
-2.850000E+00  1.050000E+00  1.123433E-02
-2.850000E+00  1.100000E+00  1.204077E-02
-2.850000E+00  1.150000E+00  1.270613E-02
-2.850000E+00  1.200000E+00  1.324188E-02
-2.850000E+00  1.250000E+00  1.366283E-02
-2.850000E+00  1.300000E+00  1.398478E-02
-2.850000E+00  1.350000E+00  1.422303E-02
-2.850000E+00  1.400000E+00  1.439154E-02
-2.850000E+00  1.450000E+00  1.450253E-02
-2.850000E+00  1.500000E+00  1.456638E-02
-2.850000E+00  1.550000E+00  1.459175E-02
-2.850000E+00  1.600000E+00  1.458572E-02
-2.850000E+00  1.650000E+00  1.455401E-02
-2.850000E+00  1.700000E+00  1.450121E-02
-2.850000E+00  1.750000E+00  1.443099E-02
-2.850000E+00  1.800000E+00  1.434621E-02
-2.850000E+00  1.850000E+00  1.424918E-02
-2.850000E+00  1.900000E+00  1.414167E-02
-2.850000E+00  1.950000E+00  1.402508E-02
-2.850000E+00  2.000000E+00  1.390053E-02
-2.850000E+00  2.050000E+00  1.376885E-02
-2.850000E+00  2.100000E+00  1.363072E-02
-2.850000E+00  2.150000E+00  1.348665E-02
-2.850000E+00  2.200000E+00  1.333702E-02
-2.850000E+00  2.250000E+00  1.318214E-02
-2.850000E+00  2.300000E+00  1.302221E-02
-2.850000E+00  2.350000E+00  1.285739E-02
-2.850000E+00  2.400000E+00  1.268776E-02
-2.850000E+00  2.450000E+00  1.251337E-02
-2.850000E+00  2.500000E+00  1.233423E-02
-2.850000E+00  2.550000E+00  1.215032E-02
-2.850000E+00  2.600000E+00  1.196157E-02
-2.850000E+00  2.650000E+00  1.176792E-02
-2.850000E+00  2.700000E+00  1.156927E-02
-2.850000E+00  2.750000E+00  1.136548E-02
-2.850000E+00  2.800000E+00  1.115645E-02
-2.850000E+00  2.850000E+00  1.094202E-02
-2.850000E+00  2.900000E+00  1.072206E-02
-2.850000E+00  2.950000E+00  1.049641E-02
-2.850000E+00  3.000000E+00  1.026493E-02
-2.850000E+00  3.050000E+00  1.002749E-02
-2.850000E+00  3.100000E+00  9.783957E-03
-2.850000E+00  3.150000E+00  9.534228E-03
-2.850000E+00  3.200000E+00  9.278219E-03
-2.850000E+00  3.250000E+00  9.015877E-03
-2.850000E+00  3.300000E+00  8.747185E-03
-2.850000E+00  3.350000E+00  8.472176E-03
-2.850000E+00  3.400000E+00  8.190933E-03
-2.850000E+00  3.450000E+00  7.903603E-03
-2.850000E+00  3.500000E+00  7.610406E-03
-2.850000E+00  3.550000E+00  7.311644E-03
-2.850000E+00  3.600000E+00  7.007709E-03
-2.850000E+00  3.650000E+00  6.699094E-03
-2.850000E+00  3.700000E+00  6.386399E-03
-2.850000E+00  3.750000E+00  6.070340E-03
-2.850000E+00  3.800000E+00  5.751749E-03
-2.850000E+00  3.850000E+00  5.431581E-03
-2.850000E+00  3.900000E+00  5.110908E-03
-2.850000E+00  3.950000E+00  4.790913E-03
-2.850000E+00  4.000000E+00  4.472884E-03
-2.850000E+00  4.050000E+00  4.158195E-03
-2.850000E+00  4.100000E+00  3.848283E-03
-2.850000E+00  4.150000E+00  3.544632E-03
-2.850000E+00  4.200000E+00  3.248732E-03
-2.850000E+00  4.250000E+00  2.962055E-03
-2.850000E+00  4.300000E+00  2.686015E-03
-2.850000E+00  4.350000E+00  2.421931E-03
-2.850000E+00  4.400000E+00  2.170993E-03
-2.850000E+00  4.450000E+00  1.934230E-03
-2.850000E+00  4.500000E+00  1.712478E-03
-2.850000E+00  4.550000E+00  1.506361E-03
-2.850000E+00  4.600000E+00  1.316272E-03
-2.850000E+00  4.650000E+00  1.142371E-03
-2.850000E+00  4.700000E+00  9.845841E-04
-2.850000E+00  4.750000E+00  8.426128E-04
-2.850000E+00  4.800000E+00  7.159550E-04
-2.850000E+00  4.850000E+00  6.039285E-04
-2.850000E+00  4.900000E+00  5.057012E-04
-2.850000E+00  4.950000E+00  4.203238E-04
-2.850000E+00  5.000000E+00  3.467643E-04
-2.850000E+00  5.050000E+00  2.839420E-04
-2.850000E+00  5.100000E+00  2.307593E-04
-2.850000E+00  5.150000E+00  1.861300E-04
-2.850000E+00  5.200000E+00  1.490041E-04
-2.850000E+00  5.250000E+00  1.183870E-04
-2.850000E+00  5.300000E+00  9.335424E-05
-2.850000E+00  5.350000E+00  7.306146E-05
-2.850000E+00  5.400000E+00  5.674984E-05
-2.850000E+00  5.450000E+00  4.374775E-05
-2.850000E+00  5.500000E+00  3.346926E-05
-2.850000E+00  5.550000E+00  2.541012E-05
-2.850000E+00  5.600000E+00  1.914208E-05
-2.850000E+00  5.650000E+00  1.430587E-05
-2.850000E+00  5.700000E+00  1.060376E-05
-2.850000E+00  5.750000E+00  7.791818E-06
-2.850000E+00  5.800000E+00  5.672432E-06
-2.850000E+00  5.850000E+00  4.087236E-06
-2.850000E+00  5.900000E+00  2.910643E-06
-2.850000E+00  5.950000E+00  2.044089E-06
-2.850000E+00  6.000000E+00  1.410994E-06
-2.850000E+00  6.050000E+00  9.524608E-07
-2.850000E+00  6.100000E+00  6.236641E-07
-2.850000E+00  6.150000E+00  3.908704E-07
-2.850000E+00  6.200000E+00  2.290310E-07
-2.850000E+00  6.250000E+00  1.198812E-07
-2.850000E+00  6.300000E+00  5.048793E-08
-2.850000E+00  6.350000E+00  1.220305E-08
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  8.068292E-09
-2.800000E+00 -6.300000E+00  3.350670E-08
-2.800000E+00 -6.250000E+00  8.004289E-08
-2.800000E+00 -6.200000E+00  1.541689E-07
-2.800000E+00 -6.150000E+00  2.657431E-07
-2.800000E+00 -6.100000E+00  4.289330E-07
-2.800000E+00 -6.050000E+00  6.635357E-07
-2.800000E+00 -6.000000E+00  9.967365E-07
-2.800000E+00 -5.950000E+00  1.465383E-06
-2.800000E+00 -5.900000E+00  2.118859E-06
-2.800000E+00 -5.850000E+00  3.022668E-06
-2.800000E+00 -5.800000E+00  4.262789E-06
-2.800000E+00 -5.750000E+00  5.950931E-06
-2.800000E+00 -5.700000E+00  8.230692E-06
-2.800000E+00 -5.650000E+00  1.128469E-05
-2.800000E+00 -5.600000E+00  1.534259E-05
-2.800000E+00 -5.550000E+00  2.068991E-05
-2.800000E+00 -5.500000E+00  2.767742E-05
-2.800000E+00 -5.450000E+00  3.673075E-05
-2.800000E+00 -5.400000E+00  4.835975E-05
-2.800000E+00 -5.350000E+00  6.316697E-05
-2.800000E+00 -5.300000E+00  8.185459E-05
-2.800000E+00 -5.250000E+00  1.052288E-04
-2.800000E+00 -5.200000E+00  1.342006E-04
-2.800000E+00 -5.150000E+00  1.697828E-04
-2.800000E+00 -5.100000E+00  2.130808E-04
-2.800000E+00 -5.050000E+00  2.652782E-04
-2.800000E+00 -5.000000E+00  3.276158E-04
-2.800000E+00 -4.950000E+00  4.013639E-04
-2.800000E+00 -4.900000E+00  4.877887E-04
-2.800000E+00 -4.850000E+00  5.881139E-04
-2.800000E+00 -4.800000E+00  7.034786E-04
-2.800000E+00 -4.750000E+00  8.348932E-04
-2.800000E+00 -4.700000E+00  9.831972E-04
-2.800000E+00 -4.650000E+00  1.149020E-03
-2.800000E+00 -4.600000E+00  1.332745E-03
-2.800000E+00 -4.550000E+00  1.534490E-03
-2.800000E+00 -4.500000E+00  1.754086E-03
-2.800000E+00 -4.450000E+00  1.991079E-03
-2.800000E+00 -4.400000E+00  2.244734E-03
-2.800000E+00 -4.350000E+00  2.514056E-03
-2.800000E+00 -4.300000E+00  2.797820E-03
-2.800000E+00 -4.250000E+00  3.094610E-03
-2.800000E+00 -4.200000E+00  3.402856E-03
-2.800000E+00 -4.150000E+00  3.720888E-03
-2.800000E+00 -4.100000E+00  4.046976E-03
-2.800000E+00 -4.050000E+00  4.379380E-03
-2.800000E+00 -4.000000E+00  4.716389E-03
-2.800000E+00 -3.950000E+00  5.056355E-03
-2.800000E+00 -3.900000E+00  5.397726E-03
-2.800000E+00 -3.850000E+00  5.739063E-03
-2.800000E+00 -3.800000E+00  6.079060E-03
-2.800000E+00 -3.750000E+00  6.416548E-03
-2.800000E+00 -3.700000E+00  6.750503E-03
-2.800000E+00 -3.650000E+00  7.080037E-03
-2.800000E+00 -3.600000E+00  7.404398E-03
-2.800000E+00 -3.550000E+00  7.722955E-03
-2.800000E+00 -3.500000E+00  8.035189E-03
-2.800000E+00 -3.450000E+00  8.340679E-03
-2.800000E+00 -3.400000E+00  8.639087E-03
-2.800000E+00 -3.350000E+00  8.930146E-03
-2.800000E+00 -3.300000E+00  9.213644E-03
-2.800000E+00 -3.250000E+00  9.489414E-03
-2.800000E+00 -3.200000E+00  9.757321E-03
-2.800000E+00 -3.150000E+00  1.001725E-02
-2.800000E+00 -3.100000E+00  1.026911E-02
-2.800000E+00 -3.050000E+00  1.051280E-02
-2.800000E+00 -3.000000E+00  1.074824E-02
-2.800000E+00 -2.950000E+00  1.097534E-02
-2.800000E+00 -2.900000E+00  1.119402E-02
-2.800000E+00 -2.850000E+00  1.140420E-02
-2.800000E+00 -2.800000E+00  1.160582E-02
-2.800000E+00 -2.750000E+00  1.179883E-02
-2.800000E+00 -2.700000E+00  1.198323E-02
-2.800000E+00 -2.650000E+00  1.215907E-02
-2.800000E+00 -2.600000E+00  1.232645E-02
-2.800000E+00 -2.550000E+00  1.248559E-02
-2.800000E+00 -2.500000E+00  1.263680E-02
-2.800000E+00 -2.450000E+00  1.278052E-02
-2.800000E+00 -2.400000E+00  1.291732E-02
-2.800000E+00 -2.350000E+00  1.304791E-02
-2.800000E+00 -2.300000E+00  1.317313E-02
-2.800000E+00 -2.250000E+00  1.329394E-02
-2.800000E+00 -2.200000E+00  1.341136E-02
-2.800000E+00 -2.150000E+00  1.352646E-02
-2.800000E+00 -2.100000E+00  1.364026E-02
-2.800000E+00 -2.050000E+00  1.375373E-02
-2.800000E+00 -2.000000E+00  1.386768E-02
-2.800000E+00 -1.950000E+00  1.398274E-02
-2.800000E+00 -1.900000E+00  1.409931E-02
-2.800000E+00 -1.850000E+00  1.421756E-02
-2.800000E+00 -1.800000E+00  1.433740E-02
-2.800000E+00 -1.750000E+00  1.445855E-02
-2.800000E+00 -1.700000E+00  1.458052E-02
-2.800000E+00 -1.650000E+00  1.470270E-02
-2.800000E+00 -1.600000E+00  1.482439E-02
-2.800000E+00 -1.550000E+00  1.494486E-02
-2.800000E+00 -1.500000E+00  1.506337E-02
-2.800000E+00 -1.450000E+00  1.517925E-02
-2.800000E+00 -1.400000E+00  1.529186E-02
-2.800000E+00 -1.350000E+00  1.540068E-02
-2.800000E+00 -1.300000E+00  1.550522E-02
-2.800000E+00 -1.250000E+00  1.560509E-02
-2.800000E+00 -1.200000E+00  1.569995E-02
-2.800000E+00 -1.150000E+00  1.578950E-02
-2.800000E+00 -1.100000E+00  1.587346E-02
-2.800000E+00 -1.050000E+00  1.595153E-02
-2.800000E+00 -1.000000E+00  1.602342E-02
-2.800000E+00 -9.500000E-01  1.608873E-02
-2.800000E+00 -9.000000E-01  1.614703E-02
-2.800000E+00 -8.500000E-01  1.619771E-02
-2.800000E+00 -8.000000E-01  1.624003E-02
-2.800000E+00 -7.500000E-01  1.627301E-02
-2.800000E+00 -7.000000E-01  1.629538E-02
-2.800000E+00 -6.500000E-01  1.630551E-02
-2.800000E+00 -6.000000E-01  1.630128E-02
-2.800000E+00 -5.500000E-01  1.627999E-02
-2.800000E+00 -5.000000E-01  1.623816E-02
-2.800000E+00 -4.500000E-01  1.617138E-02
-2.800000E+00 -4.000000E-01  1.607408E-02
-2.800000E+00 -3.500000E-01  1.593932E-02
-2.800000E+00 -3.000000E-01  1.575850E-02
-2.800000E+00 -2.500000E-01  1.552116E-02
-2.800000E+00 -2.000000E-01  1.521483E-02
-2.800000E+00 -1.500000E-01  1.482500E-02
-2.800000E+00 -1.000000E-01  1.433543E-02
-2.800000E+00 -5.000000E-02  1.372879E-02
-2.800000E+00  0.000000E+00  1.298806E-02
-2.800000E+00  5.000000E-02  1.209867E-02
-2.800000E+00  1.000000E-01  1.105177E-02
-2.800000E+00  1.500000E-01  9.848451E-03
-2.800000E+00  2.000000E-01  8.504709E-03
-2.800000E+00  2.500000E-01  7.056335E-03
-2.800000E+00  3.000000E-01  5.562280E-03
-2.800000E+00  3.500000E-01  4.104690E-03
-2.800000E+00  4.000000E-01  2.783806E-03
-2.800000E+00  4.500000E-01  1.706895E-03
-2.800000E+00  5.000000E-01  9.722362E-04
-2.800000E+00  5.500000E-01  6.514935E-04
-2.800000E+00  6.000000E-01  7.753356E-04
-2.800000E+00  6.500000E-01  1.326923E-03
-2.800000E+00  7.000000E-01  2.245491E-03
-2.800000E+00  7.500000E-01  3.438799E-03
-2.800000E+00  8.000000E-01  4.800328E-03
-2.800000E+00  8.500000E-01  6.226229E-03
-2.800000E+00  9.000000E-01  7.628075E-03
-2.800000E+00  9.500000E-01  8.939733E-03
-2.800000E+00  1.000000E+00  1.011869E-02
-2.800000E+00  1.050000E+00  1.114348E-02
-2.800000E+00  1.100000E+00  1.200907E-02
-2.800000E+00  1.150000E+00  1.272184E-02
-2.800000E+00  1.200000E+00  1.329501E-02
-2.800000E+00  1.250000E+00  1.374518E-02
-2.800000E+00  1.300000E+00  1.408977E-02
-2.800000E+00  1.350000E+00  1.434550E-02
-2.800000E+00  1.400000E+00  1.452750E-02
-2.800000E+00  1.450000E+00  1.464891E-02
-2.800000E+00  1.500000E+00  1.472088E-02
-2.800000E+00  1.550000E+00  1.475261E-02
-2.800000E+00  1.600000E+00  1.475164E-02
-2.800000E+00  1.650000E+00  1.472401E-02
-2.800000E+00  1.700000E+00  1.467458E-02
-2.800000E+00  1.750000E+00  1.460718E-02
-2.800000E+00  1.800000E+00  1.452484E-02
-2.800000E+00  1.850000E+00  1.442996E-02
-2.800000E+00  1.900000E+00  1.432441E-02
-2.800000E+00  1.950000E+00  1.420964E-02
-2.800000E+00  2.000000E+00  1.408683E-02
-2.800000E+00  2.050000E+00  1.395684E-02
-2.800000E+00  2.100000E+00  1.382040E-02
-2.800000E+00  2.150000E+00  1.367802E-02
-2.800000E+00  2.200000E+00  1.353013E-02
-2.800000E+00  2.250000E+00  1.337703E-02
-2.800000E+00  2.300000E+00  1.321895E-02
-2.800000E+00  2.350000E+00  1.305606E-02
-2.800000E+00  2.400000E+00  1.288845E-02
-2.800000E+00  2.450000E+00  1.271617E-02
-2.800000E+00  2.500000E+00  1.253925E-02
-2.800000E+00  2.550000E+00  1.235765E-02
-2.800000E+00  2.600000E+00  1.217133E-02
-2.800000E+00  2.650000E+00  1.198019E-02
-2.800000E+00  2.700000E+00  1.178415E-02
-2.800000E+00  2.750000E+00  1.158308E-02
-2.800000E+00  2.800000E+00  1.137685E-02
-2.800000E+00  2.850000E+00  1.116530E-02
-2.800000E+00  2.900000E+00  1.094827E-02
-2.800000E+00  2.950000E+00  1.072562E-02
-2.800000E+00  3.000000E+00  1.049718E-02
-2.800000E+00  3.050000E+00  1.026279E-02
-2.800000E+00  3.100000E+00  1.002231E-02
-2.800000E+00  3.150000E+00  9.775617E-03
-2.800000E+00  3.200000E+00  9.522587E-03
-2.800000E+00  3.250000E+00  9.263141E-03
-2.800000E+00  3.300000E+00  8.997230E-03
-2.800000E+00  3.350000E+00  8.724842E-03
-2.800000E+00  3.400000E+00  8.446018E-03
-2.800000E+00  3.450000E+00  8.160854E-03
-2.800000E+00  3.500000E+00  7.869516E-03
-2.800000E+00  3.550000E+00  7.572245E-03
-2.800000E+00  3.600000E+00  7.269367E-03
-2.800000E+00  3.650000E+00  6.961307E-03
-2.800000E+00  3.700000E+00  6.648595E-03
-2.800000E+00  3.750000E+00  6.331873E-03
-2.800000E+00  3.800000E+00  6.011903E-03
-2.800000E+00  3.850000E+00  5.689569E-03
-2.800000E+00  3.900000E+00  5.365881E-03
-2.800000E+00  3.950000E+00  5.041969E-03
-2.800000E+00  4.000000E+00  4.719078E-03
-2.800000E+00  4.050000E+00  4.398554E-03
-2.800000E+00  4.100000E+00  4.081827E-03
-2.800000E+00  4.150000E+00  3.770389E-03
-2.800000E+00  4.200000E+00  3.465767E-03
-2.800000E+00  4.250000E+00  3.169490E-03
-2.800000E+00  4.300000E+00  2.883052E-03
-2.800000E+00  4.350000E+00  2.607876E-03
-2.800000E+00  4.400000E+00  2.345278E-03
-2.800000E+00  4.450000E+00  2.096428E-03
-2.800000E+00  4.500000E+00  1.862315E-03
-2.800000E+00  4.550000E+00  1.643725E-03
-2.800000E+00  4.600000E+00  1.441215E-03
-2.800000E+00  4.650000E+00  1.255102E-03
-2.800000E+00  4.700000E+00  1.085461E-03
-2.800000E+00  4.750000E+00  9.321262E-04
-2.800000E+00  4.800000E+00  7.947110E-04
-2.800000E+00  4.850000E+00  6.726247E-04
-2.800000E+00  4.900000E+00  5.651034E-04
-2.800000E+00  4.950000E+00  4.712417E-04
-2.800000E+00  5.000000E+00  3.900278E-04
-2.800000E+00  5.050000E+00  3.203798E-04
-2.800000E+00  5.100000E+00  2.611793E-04
-2.800000E+00  5.150000E+00  2.113041E-04
-2.800000E+00  5.200000E+00  1.696553E-04
-2.800000E+00  5.250000E+00  1.351807E-04
-2.800000E+00  5.300000E+00  1.068929E-04
-2.800000E+00  5.350000E+00  8.388193E-05
-2.800000E+00  5.400000E+00  6.532355E-05
-2.800000E+00  5.450000E+00  5.048294E-05
-2.800000E+00  5.500000E+00  3.871473E-05
-2.800000E+00  5.550000E+00  2.946012E-05
-2.800000E+00  5.600000E+00  2.224176E-05
-2.800000E+00  5.650000E+00  1.665711E-05
-2.800000E+00  5.700000E+00  1.237092E-05
-2.800000E+00  5.750000E+00  9.107241E-06
-2.800000E+00  5.800000E+00  6.641561E-06
-2.800000E+00  5.850000E+00  4.793224E-06
-2.800000E+00  5.900000E+00  3.418427E-06
-2.800000E+00  5.950000E+00  2.403898E-06
-2.800000E+00  6.000000E+00  1.661337E-06
-2.800000E+00  6.050000E+00  1.122619E-06
-2.800000E+00  6.100000E+00  7.357392E-07
-2.800000E+00  6.150000E+00  4.614551E-07
-2.800000E+00  6.200000E+00  2.705523E-07
-2.800000E+00  6.250000E+00  1.416795E-07
-2.800000E+00  6.300000E+00  5.968750E-08
-2.800000E+00  6.350000E+00  1.442937E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  9.381137E-09
-2.750000E+00 -6.300000E+00  3.895122E-08
-2.750000E+00 -6.250000E+00  9.301863E-08
-2.750000E+00 -6.200000E+00  1.790779E-07
-2.750000E+00 -6.150000E+00  3.084925E-07
-2.750000E+00 -6.100000E+00  4.975626E-07
-2.750000E+00 -6.050000E+00  7.690184E-07
-2.750000E+00 -6.000000E+00  1.154002E-06
-2.750000E+00 -5.950000E+00  1.694621E-06
-2.750000E+00 -5.900000E+00  2.447164E-06
-2.750000E+00 -5.850000E+00  3.486080E-06
-2.750000E+00 -5.800000E+00  4.908811E-06
-2.750000E+00 -5.750000E+00  6.841558E-06
-2.750000E+00 -5.700000E+00  9.446021E-06
-2.750000E+00 -5.650000E+00  1.292711E-05
-2.750000E+00 -5.600000E+00  1.754158E-05
-2.750000E+00 -5.550000E+00  2.360734E-05
-2.750000E+00 -5.500000E+00  3.151331E-05
-2.750000E+00 -5.450000E+00  4.172927E-05
-2.750000E+00 -5.400000E+00  5.481520E-05
-2.750000E+00 -5.350000E+00  7.142945E-05
-2.750000E+00 -5.300000E+00  9.233482E-05
-2.750000E+00 -5.250000E+00  1.184017E-04
-2.750000E+00 -5.200000E+00  1.506071E-04
-2.750000E+00 -5.150000E+00  1.900290E-04
-2.750000E+00 -5.100000E+00  2.378344E-04
-2.750000E+00 -5.050000E+00  2.952615E-04
-2.750000E+00 -5.000000E+00  3.635946E-04
-2.750000E+00 -4.950000E+00  4.441331E-04
-2.750000E+00 -4.900000E+00  5.381537E-04
-2.750000E+00 -4.850000E+00  6.468691E-04
-2.750000E+00 -4.800000E+00  7.713834E-04
-2.750000E+00 -4.750000E+00  9.126468E-04
-2.750000E+00 -4.700000E+00  1.071413E-03
-2.750000E+00 -4.650000E+00  1.248202E-03
-2.750000E+00 -4.600000E+00  1.443268E-03
-2.750000E+00 -4.550000E+00  1.656581E-03
-2.750000E+00 -4.500000E+00  1.887815E-03
-2.750000E+00 -4.450000E+00  2.136351E-03
-2.750000E+00 -4.400000E+00  2.401295E-03
-2.750000E+00 -4.350000E+00  2.681498E-03
-2.750000E+00 -4.300000E+00  2.975597E-03
-2.750000E+00 -4.250000E+00  3.282052E-03
-2.750000E+00 -4.200000E+00  3.599197E-03
-2.750000E+00 -4.150000E+00  3.925285E-03
-2.750000E+00 -4.100000E+00  4.258540E-03
-2.750000E+00 -4.050000E+00  4.597196E-03
-2.750000E+00 -4.000000E+00  4.939541E-03
-2.750000E+00 -3.950000E+00  5.283947E-03
-2.750000E+00 -3.900000E+00  5.628898E-03
-2.750000E+00 -3.850000E+00  5.973006E-03
-2.750000E+00 -3.800000E+00  6.315026E-03
-2.750000E+00 -3.750000E+00  6.653856E-03
-2.750000E+00 -3.700000E+00  6.988542E-03
-2.750000E+00 -3.650000E+00  7.318267E-03
-2.750000E+00 -3.600000E+00  7.642346E-03
-2.750000E+00 -3.550000E+00  7.960214E-03
-2.750000E+00 -3.500000E+00  8.271407E-03
-2.750000E+00 -3.450000E+00  8.575556E-03
-2.750000E+00 -3.400000E+00  8.872365E-03
-2.750000E+00 -3.350000E+00  9.161600E-03
-2.750000E+00 -3.300000E+00  9.443072E-03
-2.750000E+00 -3.250000E+00  9.716629E-03
-2.750000E+00 -3.200000E+00  9.982140E-03
-2.750000E+00 -3.150000E+00  1.023949E-02
-2.750000E+00 -3.100000E+00  1.048855E-02
-2.750000E+00 -3.050000E+00  1.072923E-02
-2.750000E+00 -3.000000E+00  1.096138E-02
-2.750000E+00 -2.950000E+00  1.118490E-02
-2.750000E+00 -2.900000E+00  1.139963E-02
-2.750000E+00 -2.850000E+00  1.160545E-02
-2.750000E+00 -2.800000E+00  1.180223E-02
-2.750000E+00 -2.750000E+00  1.198987E-02
-2.750000E+00 -2.700000E+00  1.216831E-02
-2.750000E+00 -2.650000E+00  1.233754E-02
-2.750000E+00 -2.600000E+00  1.249767E-02
-2.750000E+00 -2.550000E+00  1.264888E-02
-2.750000E+00 -2.500000E+00  1.279152E-02
-2.750000E+00 -2.450000E+00  1.292611E-02
-2.750000E+00 -2.400000E+00  1.305334E-02
-2.750000E+00 -2.350000E+00  1.317410E-02
-2.750000E+00 -2.300000E+00  1.328945E-02
-2.750000E+00 -2.250000E+00  1.340062E-02
-2.750000E+00 -2.200000E+00  1.350894E-02
-2.750000E+00 -2.150000E+00  1.361579E-02
-2.750000E+00 -2.100000E+00  1.372253E-02
-2.750000E+00 -2.050000E+00  1.383040E-02
-2.750000E+00 -2.000000E+00  1.394044E-02
-2.750000E+00 -1.950000E+00  1.405343E-02
-2.750000E+00 -1.900000E+00  1.416983E-02
-2.750000E+00 -1.850000E+00  1.428975E-02
-2.750000E+00 -1.800000E+00  1.441300E-02
-2.750000E+00 -1.750000E+00  1.453905E-02
-2.750000E+00 -1.700000E+00  1.466716E-02
-2.750000E+00 -1.650000E+00  1.479640E-02
-2.750000E+00 -1.600000E+00  1.492575E-02
-2.750000E+00 -1.550000E+00  1.505419E-02
-2.750000E+00 -1.500000E+00  1.518071E-02
-2.750000E+00 -1.450000E+00  1.530440E-02
-2.750000E+00 -1.400000E+00  1.542445E-02
-2.750000E+00 -1.350000E+00  1.554019E-02
-2.750000E+00 -1.300000E+00  1.565105E-02
-2.750000E+00 -1.250000E+00  1.575660E-02
-2.750000E+00 -1.200000E+00  1.585647E-02
-2.750000E+00 -1.150000E+00  1.595039E-02
-2.750000E+00 -1.100000E+00  1.603808E-02
-2.750000E+00 -1.050000E+00  1.611931E-02
-2.750000E+00 -1.000000E+00  1.619380E-02
-2.750000E+00 -9.500000E-01  1.626122E-02
-2.750000E+00 -9.000000E-01  1.632117E-02
-2.750000E+00 -8.500000E-01  1.637308E-02
-2.750000E+00 -8.000000E-01  1.641624E-02
-2.750000E+00 -7.500000E-01  1.644968E-02
-2.750000E+00 -7.000000E-01  1.647215E-02
-2.750000E+00 -6.500000E-01  1.648201E-02
-2.750000E+00 -6.000000E-01  1.647712E-02
-2.750000E+00 -5.500000E-01  1.645472E-02
-2.750000E+00 -5.000000E-01  1.641127E-02
-2.750000E+00 -4.500000E-01  1.634223E-02
-2.750000E+00 -4.000000E-01  1.624190E-02
-2.750000E+00 -3.500000E-01  1.610307E-02
-2.750000E+00 -3.000000E-01  1.591687E-02
-2.750000E+00 -2.500000E-01  1.567240E-02
-2.750000E+00 -2.000000E-01  1.535667E-02
-2.750000E+00 -1.500000E-01  1.495449E-02
-2.750000E+00 -1.000000E-01  1.444874E-02
-2.750000E+00 -5.000000E-02  1.382110E-02
-2.750000E+00  0.000000E+00  1.305335E-02
-2.750000E+00  5.000000E-02  1.212972E-02
-2.750000E+00  1.000000E-01  1.104023E-02
-2.750000E+00  1.500000E-01  9.785188E-03
-2.750000E+00  2.000000E-01  8.380510E-03
-2.750000E+00  2.500000E-01  6.863023E-03
-2.750000E+00  3.000000E-01  5.294224E-03
-2.750000E+00  3.500000E-01  3.760535E-03
-2.750000E+00  4.000000E-01  2.368070E-03
-2.750000E+00  4.500000E-01  1.230920E-03
-2.750000E+00  5.000000E-01  4.540235E-04
-2.750000E+00  5.500000E-01  1.141568E-04
-2.750000E+00  6.000000E-01  2.443593E-04
-2.750000E+00  6.500000E-01  8.268321E-04
-2.750000E+00  7.000000E-01  1.796782E-03
-2.750000E+00  7.500000E-01  3.055860E-03
-2.750000E+00  8.000000E-01  4.490720E-03
-2.750000E+00  8.500000E-01  5.991206E-03
-2.750000E+00  9.000000E-01  7.463955E-03
-2.750000E+00  9.500000E-01  8.839582E-03
-2.750000E+00  1.000000E+00  1.007393E-02
-2.750000E+00  1.050000E+00  1.114513E-02
-2.750000E+00  1.100000E+00  1.204865E-02
-2.750000E+00  1.150000E+00  1.279179E-02
-2.750000E+00  1.200000E+00  1.338896E-02
-2.750000E+00  1.250000E+00  1.385788E-02
-2.750000E+00  1.300000E+00  1.421704E-02
-2.750000E+00  1.350000E+00  1.448407E-02
-2.750000E+00  1.400000E+00  1.467483E-02
-2.750000E+00  1.450000E+00  1.480309E-02
-2.750000E+00  1.500000E+00  1.488044E-02
-2.750000E+00  1.550000E+00  1.491647E-02
-2.750000E+00  1.600000E+00  1.491896E-02
-2.750000E+00  1.650000E+00  1.489420E-02
-2.750000E+00  1.700000E+00  1.484717E-02
-2.750000E+00  1.750000E+00  1.478184E-02
-2.750000E+00  1.800000E+00  1.470134E-02
-2.750000E+00  1.850000E+00  1.460812E-02
-2.750000E+00  1.900000E+00  1.450411E-02
-2.750000E+00  1.950000E+00  1.439082E-02
-2.750000E+00  2.000000E+00  1.426944E-02
-2.750000E+00  2.050000E+00  1.414089E-02
-2.750000E+00  2.100000E+00  1.400589E-02
-2.750000E+00  2.150000E+00  1.386500E-02
-2.750000E+00  2.200000E+00  1.371864E-02
-2.750000E+00  2.250000E+00  1.356715E-02
-2.750000E+00  2.300000E+00  1.341076E-02
-2.750000E+00  2.350000E+00  1.324964E-02
-2.750000E+00  2.400000E+00  1.308390E-02
-2.750000E+00  2.450000E+00  1.291360E-02
-2.750000E+00  2.500000E+00  1.273876E-02
-2.750000E+00  2.550000E+00  1.255936E-02
-2.750000E+00  2.600000E+00  1.237535E-02
-2.750000E+00  2.650000E+00  1.218664E-02
-2.750000E+00  2.700000E+00  1.199312E-02
-2.750000E+00  2.750000E+00  1.179468E-02
-2.750000E+00  2.800000E+00  1.159117E-02
-2.750000E+00  2.850000E+00  1.138243E-02
-2.750000E+00  2.900000E+00  1.116829E-02
-2.750000E+00  2.950000E+00  1.094859E-02
-2.750000E+00  3.000000E+00  1.072314E-02
-2.750000E+00  3.050000E+00  1.049179E-02
-2.750000E+00  3.100000E+00  1.025435E-02
-2.750000E+00  3.150000E+00  1.001069E-02
-2.750000E+00  3.200000E+00  9.760664E-03
-2.750000E+00  3.250000E+00  9.504161E-03
-2.750000E+00  3.300000E+00  9.241100E-03
-2.750000E+00  3.350000E+00  8.971435E-03
-2.750000E+00  3.400000E+00  8.695166E-03
-2.750000E+00  3.450000E+00  8.412343E-03
-2.750000E+00  3.500000E+00  8.123080E-03
-2.750000E+00  3.550000E+00  7.827564E-03
-2.750000E+00  3.600000E+00  7.526059E-03
-2.750000E+00  3.650000E+00  7.218925E-03
-2.750000E+00  3.700000E+00  6.906623E-03
-2.750000E+00  3.750000E+00  6.589721E-03
-2.750000E+00  3.800000E+00  6.268911E-03
-2.750000E+00  3.850000E+00  5.945005E-03
-2.750000E+00  3.900000E+00  5.618945E-03
-2.750000E+00  3.950000E+00  5.291800E-03
-2.750000E+00  4.000000E+00  4.964764E-03
-2.750000E+00  4.050000E+00  4.639144E-03
-2.750000E+00  4.100000E+00  4.316347E-03
-2.750000E+00  4.150000E+00  3.997863E-03
-2.750000E+00  4.200000E+00  3.685236E-03
-2.750000E+00  4.250000E+00  3.380036E-03
-2.750000E+00  4.300000E+00  3.083822E-03
-2.750000E+00  4.350000E+00  2.798109E-03
-2.750000E+00  4.400000E+00  2.524321E-03
-2.750000E+00  4.450000E+00  2.263760E-03
-2.750000E+00  4.500000E+00  2.017563E-03
-2.750000E+00  4.550000E+00  1.786674E-03
-2.750000E+00  4.600000E+00  1.571812E-03
-2.750000E+00  4.650000E+00  1.373457E-03
-2.750000E+00  4.700000E+00  1.191841E-03
-2.750000E+00  4.750000E+00  1.026941E-03
-2.750000E+00  4.800000E+00  8.784976E-04
-2.750000E+00  4.850000E+00  7.460263E-04
-2.750000E+00  4.900000E+00  6.288460E-04
-2.750000E+00  4.950000E+00  5.261095E-04
-2.750000E+00  5.000000E+00  4.368392E-04
-2.750000E+00  5.050000E+00  3.599638E-04
-2.750000E+00  5.100000E+00  2.943551E-04
-2.750000E+00  5.150000E+00  2.388628E-04
-2.750000E+00  5.200000E+00  1.923457E-04
-2.750000E+00  5.250000E+00  1.536982E-04
-2.750000E+00  5.300000E+00  1.218722E-04
-2.750000E+00  5.350000E+00  9.589310E-05
-2.750000E+00  5.400000E+00  7.487074E-05
-2.750000E+00  5.450000E+00  5.800550E-05
-2.750000E+00  5.500000E+00  4.459031E-05
-2.750000E+00  5.550000E+00  3.400906E-05
-2.750000E+00  5.600000E+00  2.573238E-05
-2.750000E+00  5.650000E+00  1.931143E-05
-2.750000E+00  5.700000E+00  1.437050E-05
-2.750000E+00  5.750000E+00  1.059891E-05
-2.750000E+00  5.800000E+00  7.742759E-06
-2.750000E+00  5.850000E+00  5.596924E-06
-2.750000E+00  5.900000E+00  3.997480E-06
-2.750000E+00  5.950000E+00  2.814845E-06
-2.750000E+00  6.000000E+00  1.947657E-06
-2.750000E+00  6.050000E+00  1.317467E-06
-2.750000E+00  6.100000E+00  8.642120E-07
-2.750000E+00  6.150000E+00  5.424386E-07
-2.750000E+00  6.200000E+00  3.182247E-07
-2.750000E+00  6.250000E+00  1.667208E-07
-2.750000E+00  6.300000E+00  7.025985E-08
-2.750000E+00  6.350000E+00  1.698850E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.086715E-08
-2.700000E+00 -6.300000E+00  4.511245E-08
-2.700000E+00 -6.250000E+00  1.076967E-07
-2.700000E+00 -6.200000E+00  2.072393E-07
-2.700000E+00 -6.150000E+00  3.567891E-07
-2.700000E+00 -6.100000E+00  5.750294E-07
-2.700000E+00 -6.050000E+00  8.879600E-07
-2.700000E+00 -6.000000E+00  1.331121E-06
-2.700000E+00 -5.950000E+00  1.952449E-06
-2.700000E+00 -5.900000E+00  2.815856E-06
-2.700000E+00 -5.850000E+00  4.005640E-06
-2.700000E+00 -5.800000E+00  5.631807E-06
-2.700000E+00 -5.750000E+00  7.836383E-06
-2.700000E+00 -5.700000E+00  1.080074E-05
-2.700000E+00 -5.650000E+00  1.475391E-05
-2.700000E+00 -5.600000E+00  1.998176E-05
-2.700000E+00 -5.550000E+00  2.683687E-05
-2.700000E+00 -5.500000E+00  3.574870E-05
-2.700000E+00 -5.450000E+00  4.723359E-05
-2.700000E+00 -5.400000E+00  6.190398E-05
-2.700000E+00 -5.350000E+00  8.047603E-05
-2.700000E+00 -5.300000E+00  1.037747E-04
-2.700000E+00 -5.250000E+00  1.327354E-04
-2.700000E+00 -5.200000E+00  1.684008E-04
-2.700000E+00 -5.150000E+00  2.119126E-04
-2.700000E+00 -5.100000E+00  2.644962E-04
-2.700000E+00 -5.050000E+00  3.274395E-04
-2.700000E+00 -5.000000E+00  4.020636E-04
-2.700000E+00 -4.950000E+00  4.896881E-04
-2.700000E+00 -4.900000E+00  5.915901E-04
-2.700000E+00 -4.850000E+00  7.089596E-04
-2.700000E+00 -4.800000E+00  8.428530E-04
-2.700000E+00 -4.750000E+00  9.941474E-04
-2.700000E+00 -4.700000E+00  1.163499E-03
-2.700000E+00 -4.650000E+00  1.351306E-03
-2.700000E+00 -4.600000E+00  1.557684E-03
-2.700000E+00 -4.550000E+00  1.782450E-03
-2.700000E+00 -4.500000E+00  2.025115E-03
-2.700000E+00 -4.450000E+00  2.284901E-03
-2.700000E+00 -4.400000E+00  2.560752E-03
-2.700000E+00 -4.350000E+00  2.851376E-03
-2.700000E+00 -4.300000E+00  3.155279E-03
-2.700000E+00 -4.250000E+00  3.470813E-03
-2.700000E+00 -4.200000E+00  3.796226E-03
-2.700000E+00 -4.150000E+00  4.129713E-03
-2.700000E+00 -4.100000E+00  4.469463E-03
-2.700000E+00 -4.050000E+00  4.813701E-03
-2.700000E+00 -4.000000E+00  5.160726E-03
-2.700000E+00 -3.950000E+00  5.508940E-03
-2.700000E+00 -3.900000E+00  5.856875E-03
-2.700000E+00 -3.850000E+00  6.203199E-03
-2.700000E+00 -3.800000E+00  6.546733E-03
-2.700000E+00 -3.750000E+00  6.886446E-03
-2.700000E+00 -3.700000E+00  7.221454E-03
-2.700000E+00 -3.650000E+00  7.551010E-03
-2.700000E+00 -3.600000E+00  7.874496E-03
-2.700000E+00 -3.550000E+00  8.191405E-03
-2.700000E+00 -3.500000E+00  8.501328E-03
-2.700000E+00 -3.450000E+00  8.803940E-03
-2.700000E+00 -3.400000E+00  9.098981E-03
-2.700000E+00 -3.350000E+00  9.386243E-03
-2.700000E+00 -3.300000E+00  9.665554E-03
-2.700000E+00 -3.250000E+00  9.936767E-03
-2.700000E+00 -3.200000E+00  1.019975E-02
-2.700000E+00 -3.150000E+00  1.045436E-02
-2.700000E+00 -3.100000E+00  1.070047E-02
-2.700000E+00 -3.050000E+00  1.093791E-02
-2.700000E+00 -3.000000E+00  1.116652E-02
-2.700000E+00 -2.950000E+00  1.138611E-02
-2.700000E+00 -2.900000E+00  1.159648E-02
-2.700000E+00 -2.850000E+00  1.179741E-02
-2.700000E+00 -2.800000E+00  1.198870E-02
-2.700000E+00 -2.750000E+00  1.217015E-02
-2.700000E+00 -2.700000E+00  1.234163E-02
-2.700000E+00 -2.650000E+00  1.250307E-02
-2.700000E+00 -2.600000E+00  1.265451E-02
-2.700000E+00 -2.550000E+00  1.279614E-02
-2.700000E+00 -2.500000E+00  1.292833E-02
-2.700000E+00 -2.450000E+00  1.305167E-02
-2.700000E+00 -2.400000E+00  1.316701E-02
-2.700000E+00 -2.350000E+00  1.327546E-02
-2.700000E+00 -2.300000E+00  1.337839E-02
-2.700000E+00 -2.250000E+00  1.347739E-02
-2.700000E+00 -2.200000E+00  1.357420E-02
-2.700000E+00 -2.150000E+00  1.367066E-02
-2.700000E+00 -2.100000E+00  1.376855E-02
-2.700000E+00 -2.050000E+00  1.386952E-02
-2.700000E+00 -2.000000E+00  1.397491E-02
-2.700000E+00 -1.950000E+00  1.408571E-02
-2.700000E+00 -1.900000E+00  1.420244E-02
-2.700000E+00 -1.850000E+00  1.432517E-02
-2.700000E+00 -1.800000E+00  1.445348E-02
-2.700000E+00 -1.750000E+00  1.458654E-02
-2.700000E+00 -1.700000E+00  1.472322E-02
-2.700000E+00 -1.650000E+00  1.486217E-02
-2.700000E+00 -1.600000E+00  1.500193E-02
-2.700000E+00 -1.550000E+00  1.514106E-02
-2.700000E+00 -1.500000E+00  1.527820E-02
-2.700000E+00 -1.450000E+00  1.541213E-02
-2.700000E+00 -1.400000E+00  1.554183E-02
-2.700000E+00 -1.350000E+00  1.566646E-02
-2.700000E+00 -1.300000E+00  1.578537E-02
-2.700000E+00 -1.250000E+00  1.589808E-02
-2.700000E+00 -1.200000E+00  1.600423E-02
-2.700000E+00 -1.150000E+00  1.610357E-02
-2.700000E+00 -1.100000E+00  1.619589E-02
-2.700000E+00 -1.050000E+00  1.628101E-02
-2.700000E+00 -1.000000E+00  1.635873E-02
-2.700000E+00 -9.500000E-01  1.642881E-02
-2.700000E+00 -9.000000E-01  1.649087E-02
-2.700000E+00 -8.500000E-01  1.654445E-02
-2.700000E+00 -8.000000E-01  1.658887E-02
-2.700000E+00 -7.500000E-01  1.662322E-02
-2.700000E+00 -7.000000E-01  1.664629E-02
-2.700000E+00 -6.500000E-01  1.665646E-02
-2.700000E+00 -6.000000E-01  1.665162E-02
-2.700000E+00 -5.500000E-01  1.662901E-02
-2.700000E+00 -5.000000E-01  1.658510E-02
-2.700000E+00 -4.500000E-01  1.651535E-02
-2.700000E+00 -4.000000E-01  1.641398E-02
-2.700000E+00 -3.500000E-01  1.627378E-02
-2.700000E+00 -3.000000E-01  1.608575E-02
-2.700000E+00 -2.500000E-01  1.583890E-02
-2.700000E+00 -2.000000E-01  1.552007E-02
-2.700000E+00 -1.500000E-01  1.511383E-02
-2.700000E+00 -1.000000E-01  1.460281E-02
-2.700000E+00 -5.000000E-02  1.396832E-02
-2.700000E+00  0.000000E+00  1.319176E-02
-2.700000E+00  5.000000E-02  1.225691E-02
-2.700000E+00  1.000000E-01  1.115339E-02
-2.700000E+00  1.500000E-01  9.881160E-03
-2.700000E+00  2.000000E-01  8.456060E-03
-2.700000E+00  2.500000E-01  6.915176E-03
-2.700000E+00  3.000000E-01  5.320786E-03
-2.700000E+00  3.500000E-01  3.760701E-03
-2.700000E+00  4.000000E-01  2.343000E-03
-2.700000E+00  4.500000E-01  1.184120E-03
-2.700000E+00  5.000000E-01  3.913452E-04
-2.700000E+00  5.500000E-01  4.332170E-05
-2.700000E+00  6.000000E-01  1.740446E-04
-2.700000E+00  6.500000E-01  7.655284E-04
-2.700000E+00  7.000000E-01  1.751713E-03
-2.700000E+00  7.500000E-01  3.032227E-03
-2.700000E+00  8.000000E-01  4.491408E-03
-2.700000E+00  8.500000E-01  6.016931E-03
-2.700000E+00  9.000000E-01  7.513708E-03
-2.700000E+00  9.500000E-01  8.911197E-03
-2.700000E+00  1.000000E+00  1.016463E-02
-2.700000E+00  1.050000E+00  1.125198E-02
-2.700000E+00  1.100000E+00  1.216883E-02
-2.700000E+00  1.150000E+00  1.292280E-02
-2.700000E+00  1.200000E+00  1.352864E-02
-2.700000E+00  1.250000E+00  1.400449E-02
-2.700000E+00  1.300000E+00  1.436917E-02
-2.700000E+00  1.350000E+00  1.464062E-02
-2.700000E+00  1.400000E+00  1.483494E-02
-2.700000E+00  1.450000E+00  1.496611E-02
-2.700000E+00  1.500000E+00  1.504587E-02
-2.700000E+00  1.550000E+00  1.508393E-02
-2.700000E+00  1.600000E+00  1.508817E-02
-2.700000E+00  1.650000E+00  1.506494E-02
-2.700000E+00  1.700000E+00  1.501929E-02
-2.700000E+00  1.750000E+00  1.495523E-02
-2.700000E+00  1.800000E+00  1.487591E-02
-2.700000E+00  1.850000E+00  1.478383E-02
-2.700000E+00  1.900000E+00  1.468094E-02
-2.700000E+00  1.950000E+00  1.456876E-02
-2.700000E+00  2.000000E+00  1.444850E-02
-2.700000E+00  2.050000E+00  1.432110E-02
-2.700000E+00  2.100000E+00  1.418729E-02
-2.700000E+00  2.150000E+00  1.404766E-02
-2.700000E+00  2.200000E+00  1.390263E-02
-2.700000E+00  2.250000E+00  1.375255E-02
-2.700000E+00  2.300000E+00  1.359766E-02
-2.700000E+00  2.350000E+00  1.343815E-02
-2.700000E+00  2.400000E+00  1.327413E-02
-2.700000E+00  2.450000E+00  1.310567E-02
-2.700000E+00  2.500000E+00  1.293278E-02
-2.700000E+00  2.550000E+00  1.275546E-02
-2.700000E+00  2.600000E+00  1.257365E-02
-2.700000E+00  2.650000E+00  1.238726E-02
-2.700000E+00  2.700000E+00  1.219618E-02
-2.700000E+00  2.750000E+00  1.200029E-02
-2.700000E+00  2.800000E+00  1.179942E-02
-2.700000E+00  2.850000E+00  1.159343E-02
-2.700000E+00  2.900000E+00  1.138212E-02
-2.700000E+00  2.950000E+00  1.116532E-02
-2.700000E+00  3.000000E+00  1.094283E-02
-2.700000E+00  3.050000E+00  1.071448E-02
-2.700000E+00  3.100000E+00  1.048007E-02
-2.700000E+00  3.150000E+00  1.023944E-02
-2.700000E+00  3.200000E+00  9.992425E-03
-2.700000E+00  3.250000E+00  9.738893E-03
-2.700000E+00  3.300000E+00  9.478733E-03
-2.700000E+00  3.350000E+00  9.211867E-03
-2.700000E+00  3.400000E+00  8.938256E-03
-2.700000E+00  3.450000E+00  8.657912E-03
-2.700000E+00  3.500000E+00  8.370901E-03
-2.700000E+00  3.550000E+00  8.077359E-03
-2.700000E+00  3.600000E+00  7.777494E-03
-2.700000E+00  3.650000E+00  7.471603E-03
-2.700000E+00  3.700000E+00  7.160081E-03
-2.700000E+00  3.750000E+00  6.843427E-03
-2.700000E+00  3.800000E+00  6.522260E-03
-2.700000E+00  3.850000E+00  6.197321E-03
-2.700000E+00  3.900000E+00  5.869480E-03
-2.700000E+00  3.950000E+00  5.539740E-03
-2.700000E+00  4.000000E+00  5.209236E-03
-2.700000E+00  4.050000E+00  4.879227E-03
-2.700000E+00  4.100000E+00  4.551086E-03
-2.700000E+00  4.150000E+00  4.226286E-03
-2.700000E+00  4.200000E+00  3.906374E-03
-2.700000E+00  4.250000E+00  3.592944E-03
-2.700000E+00  4.300000E+00  3.287605E-03
-2.700000E+00  4.350000E+00  2.991946E-03
-2.700000E+00  4.400000E+00  2.707489E-03
-2.700000E+00  4.450000E+00  2.435654E-03
-2.700000E+00  4.500000E+00  2.177716E-03
-2.700000E+00  4.550000E+00  1.934771E-03
-2.700000E+00  4.600000E+00  1.707699E-03
-2.700000E+00  4.650000E+00  1.497146E-03
-2.700000E+00  4.700000E+00  1.303501E-03
-2.700000E+00  4.750000E+00  1.126898E-03
-2.700000E+00  4.800000E+00  9.672127E-04
-2.700000E+00  4.850000E+00  8.240807E-04
-2.700000E+00  4.900000E+00  6.969175E-04
-2.700000E+00  4.950000E+00  5.849487E-04
-2.700000E+00  5.000000E+00  4.872448E-04
-2.700000E+00  5.050000E+00  4.027579E-04
-2.700000E+00  5.100000E+00  3.303613E-04
-2.700000E+00  5.150000E+00  2.688861E-04
-2.700000E+00  5.200000E+00  2.171560E-04
-2.700000E+00  5.250000E+00  1.740176E-04
-2.700000E+00  5.300000E+00  1.383654E-04
-2.700000E+00  5.350000E+00  1.091618E-04
-2.700000E+00  5.400000E+00  8.545080E-05
-2.700000E+00  5.450000E+00  6.636711E-05
-2.700000E+00  5.500000E+00  5.114011E-05
-2.700000E+00  5.550000E+00  3.909394E-05
-2.700000E+00  5.600000E+00  2.964444E-05
-2.700000E+00  5.650000E+00  2.229355E-05
-2.700000E+00  5.700000E+00  1.662225E-05
-2.700000E+00  5.750000E+00  1.228234E-05
-2.700000E+00  5.800000E+00  8.988052E-06
-2.700000E+00  5.850000E+00  6.507493E-06
-2.700000E+00  5.900000E+00  4.654657E-06
-2.700000E+00  5.950000E+00  3.281960E-06
-2.700000E+00  6.000000E+00  2.273564E-06
-2.700000E+00  6.050000E+00  1.539528E-06
-2.700000E+00  6.100000E+00  1.010781E-06
-2.700000E+00  6.150000E+00  6.349110E-07
-2.700000E+00  6.200000E+00  3.726995E-07
-2.700000E+00  6.250000E+00  1.953511E-07
-2.700000E+00  6.300000E+00  8.235222E-08
-2.700000E+00  6.350000E+00  1.991624E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.254249E-08
-2.650000E+00 -6.300000E+00  5.205707E-08
-2.650000E+00 -6.250000E+00  1.242346E-07
-2.650000E+00 -6.200000E+00  2.389514E-07
-2.650000E+00 -6.150000E+00  4.111359E-07
-2.650000E+00 -6.100000E+00  6.621240E-07
-2.650000E+00 -6.050000E+00  1.021544E-06
-2.650000E+00 -6.000000E+00  1.529806E-06
-2.650000E+00 -5.950000E+00  2.241277E-06
-2.650000E+00 -5.900000E+00  3.228255E-06
-2.650000E+00 -5.850000E+00  4.585831E-06
-2.650000E+00 -5.800000E+00  6.437727E-06
-2.650000E+00 -5.750000E+00  8.943171E-06
-2.650000E+00 -5.700000E+00  1.230482E-05
-2.650000E+00 -5.650000E+00  1.677766E-05
-2.650000E+00 -5.600000E+00  2.267878E-05
-2.650000E+00 -5.550000E+00  3.039762E-05
-2.650000E+00 -5.500000E+00  4.040650E-05
-2.650000E+00 -5.450000E+00  5.327063E-05
-2.650000E+00 -5.400000E+00  6.965701E-05
-2.650000E+00 -5.350000E+00  9.034138E-05
-2.650000E+00 -5.300000E+00  1.162120E-04
-2.650000E+00 -5.250000E+00  1.482695E-04
-2.650000E+00 -5.200000E+00  1.876215E-04
-2.650000E+00 -5.150000E+00  2.354709E-04
-2.650000E+00 -5.100000E+00  2.930978E-04
-2.650000E+00 -5.050000E+00  3.618339E-04
-2.650000E+00 -5.000000E+00  4.430297E-04
-2.650000E+00 -4.950000E+00  5.380160E-04
-2.650000E+00 -4.900000E+00  6.480591E-04
-2.650000E+00 -4.850000E+00  7.743145E-04
-2.650000E+00 -4.800000E+00  9.177784E-04
-2.650000E+00 -4.750000E+00  1.079242E-03
-2.650000E+00 -4.700000E+00  1.259253E-03
-2.650000E+00 -4.650000E+00  1.458078E-03
-2.650000E+00 -4.600000E+00  1.675687E-03
-2.650000E+00 -4.550000E+00  1.911736E-03
-2.650000E+00 -4.500000E+00  2.165578E-03
-2.650000E+00 -4.450000E+00  2.436269E-03
-2.650000E+00 -4.400000E+00  2.722607E-03
-2.650000E+00 -4.350000E+00  3.023158E-03
-2.650000E+00 -4.300000E+00  3.336310E-03
-2.650000E+00 -4.250000E+00  3.660321E-03
-2.650000E+00 -4.200000E+00  3.993369E-03
-2.650000E+00 -4.150000E+00  4.333603E-03
-2.650000E+00 -4.100000E+00  4.679193E-03
-2.650000E+00 -4.050000E+00  5.028366E-03
-2.650000E+00 -4.000000E+00  5.379445E-03
-2.650000E+00 -3.950000E+00  5.730875E-03
-2.650000E+00 -3.900000E+00  6.081238E-03
-2.650000E+00 -3.850000E+00  6.429269E-03
-2.650000E+00 -3.800000E+00  6.773855E-03
-2.650000E+00 -3.750000E+00  7.114038E-03
-2.650000E+00 -3.700000E+00  7.449004E-03
-2.650000E+00 -3.650000E+00  7.778076E-03
-2.650000E+00 -3.600000E+00  8.100696E-03
-2.650000E+00 -3.550000E+00  8.416414E-03
-2.650000E+00 -3.500000E+00  8.724870E-03
-2.650000E+00 -3.450000E+00  9.025777E-03
-2.650000E+00 -3.400000E+00  9.318905E-03
-2.650000E+00 -3.350000E+00  9.604064E-03
-2.650000E+00 -3.300000E+00  9.881093E-03
-2.650000E+00 -3.250000E+00  1.014984E-02
-2.650000E+00 -3.200000E+00  1.041016E-02
-2.650000E+00 -3.150000E+00  1.066188E-02
-2.650000E+00 -3.100000E+00  1.090484E-02
-2.650000E+00 -3.050000E+00  1.113882E-02
-2.650000E+00 -3.000000E+00  1.136359E-02
-2.650000E+00 -2.950000E+00  1.157888E-02
-2.650000E+00 -2.900000E+00  1.178439E-02
-2.650000E+00 -2.850000E+00  1.197980E-02
-2.650000E+00 -2.800000E+00  1.216481E-02
-2.650000E+00 -2.750000E+00  1.233910E-02
-2.650000E+00 -2.700000E+00  1.250241E-02
-2.650000E+00 -2.650000E+00  1.265459E-02
-2.650000E+00 -2.600000E+00  1.279559E-02
-2.650000E+00 -2.550000E+00  1.292556E-02
-2.650000E+00 -2.500000E+00  1.304489E-02
-2.650000E+00 -2.450000E+00  1.315428E-02
-2.650000E+00 -2.400000E+00  1.325476E-02
-2.650000E+00 -2.350000E+00  1.334771E-02
-2.650000E+00 -2.300000E+00  1.343489E-02
-2.650000E+00 -2.250000E+00  1.351839E-02
-2.650000E+00 -2.200000E+00  1.360052E-02
-2.650000E+00 -2.150000E+00  1.368371E-02
-2.650000E+00 -2.100000E+00  1.377036E-02
-2.650000E+00 -2.050000E+00  1.386266E-02
-2.650000E+00 -2.000000E+00  1.396241E-02
-2.650000E+00 -1.950000E+00  1.407084E-02
-2.650000E+00 -1.900000E+00  1.418860E-02
-2.650000E+00 -1.850000E+00  1.431563E-02
-2.650000E+00 -1.800000E+00  1.445120E-02
-2.650000E+00 -1.750000E+00  1.459407E-02
-2.650000E+00 -1.700000E+00  1.474253E-02
-2.650000E+00 -1.650000E+00  1.489464E-02
-2.650000E+00 -1.600000E+00  1.504835E-02
-2.650000E+00 -1.550000E+00  1.520165E-02
-2.650000E+00 -1.500000E+00  1.535271E-02
-2.650000E+00 -1.450000E+00  1.549993E-02
-2.650000E+00 -1.400000E+00  1.564202E-02
-2.650000E+00 -1.350000E+00  1.577796E-02
-2.650000E+00 -1.300000E+00  1.590700E-02
-2.650000E+00 -1.250000E+00  1.602864E-02
-2.650000E+00 -1.200000E+00  1.614255E-02
-2.650000E+00 -1.150000E+00  1.624854E-02
-2.650000E+00 -1.100000E+00  1.634649E-02
-2.650000E+00 -1.050000E+00  1.643634E-02
-2.650000E+00 -1.000000E+00  1.651799E-02
-2.650000E+00 -9.500000E-01  1.659128E-02
-2.650000E+00 -9.000000E-01  1.665597E-02
-2.650000E+00 -8.500000E-01  1.671167E-02
-2.650000E+00 -8.000000E-01  1.675778E-02
-2.650000E+00 -7.500000E-01  1.679349E-02
-2.650000E+00 -7.000000E-01  1.681765E-02
-2.650000E+00 -6.500000E-01  1.682871E-02
-2.650000E+00 -6.000000E-01  1.682463E-02
-2.650000E+00 -5.500000E-01  1.680272E-02
-2.650000E+00 -5.000000E-01  1.675953E-02
-2.650000E+00 -4.500000E-01  1.669059E-02
-2.650000E+00 -4.000000E-01  1.659025E-02
-2.650000E+00 -3.500000E-01  1.645139E-02
-2.650000E+00 -3.000000E-01  1.626517E-02
-2.650000E+00 -2.500000E-01  1.602079E-02
-2.650000E+00 -2.000000E-01  1.570530E-02
-2.650000E+00 -1.500000E-01  1.530355E-02
-2.650000E+00 -1.000000E-01  1.479849E-02
-2.650000E+00 -5.000000E-02  1.417181E-02
-2.650000E+00  0.000000E+00  1.340533E-02
-2.650000E+00  5.000000E-02  1.248324E-02
-2.650000E+00  1.000000E-01  1.139551E-02
-2.650000E+00  1.500000E-01  1.014231E-02
-2.650000E+00  2.000000E-01  8.739411E-03
-2.650000E+00  2.500000E-01  7.223392E-03
-2.650000E+00  3.000000E-01  5.655483E-03
-2.650000E+00  3.500000E-01  4.121832E-03
-2.650000E+00  4.000000E-01  2.728325E-03
-2.650000E+00  4.500000E-01  1.588931E-03
-2.650000E+00  5.000000E-01  8.086243E-04
-2.650000E+00  5.500000E-01  4.643887E-04
-2.650000E+00  6.000000E-01  5.896192E-04
-2.650000E+00  6.500000E-01  1.166954E-03
-2.650000E+00  7.000000E-01  2.132035E-03
-2.650000E+00  7.500000E-01  3.386865E-03
-2.650000E+00  8.000000E-01  4.818323E-03
-2.650000E+00  8.500000E-01  6.316346E-03
-2.650000E+00  9.000000E-01  7.787547E-03
-2.650000E+00  9.500000E-01  9.162444E-03
-2.650000E+00  1.000000E+00  1.039674E-02
-2.650000E+00  1.050000E+00  1.146844E-02
-2.650000E+00  1.100000E+00  1.237286E-02
-2.650000E+00  1.150000E+00  1.311721E-02
-2.650000E+00  1.200000E+00  1.371579E-02
-2.650000E+00  1.250000E+00  1.418627E-02
-2.650000E+00  1.300000E+00  1.454709E-02
-2.650000E+00  1.350000E+00  1.481584E-02
-2.650000E+00  1.400000E+00  1.500835E-02
-2.650000E+00  1.450000E+00  1.513836E-02
-2.650000E+00  1.500000E+00  1.521747E-02
-2.650000E+00  1.550000E+00  1.525523E-02
-2.650000E+00  1.600000E+00  1.525946E-02
-2.650000E+00  1.650000E+00  1.523641E-02
-2.650000E+00  1.700000E+00  1.519109E-02
-2.650000E+00  1.750000E+00  1.512747E-02
-2.650000E+00  1.800000E+00  1.504868E-02
-2.650000E+00  1.850000E+00  1.495720E-02
-2.650000E+00  1.900000E+00  1.485497E-02
-2.650000E+00  1.950000E+00  1.474352E-02
-2.650000E+00  2.000000E+00  1.462406E-02
-2.650000E+00  2.050000E+00  1.449751E-02
-2.650000E+00  2.100000E+00  1.436464E-02
-2.650000E+00  2.150000E+00  1.422602E-02
-2.650000E+00  2.200000E+00  1.408210E-02
-2.650000E+00  2.250000E+00  1.393323E-02
-2.650000E+00  2.300000E+00  1.377966E-02
-2.650000E+00  2.350000E+00  1.362158E-02
-2.650000E+00  2.400000E+00  1.345912E-02
-2.650000E+00  2.450000E+00  1.329234E-02
-2.650000E+00  2.500000E+00  1.312128E-02
-2.650000E+00  2.550000E+00  1.294591E-02
-2.650000E+00  2.600000E+00  1.276619E-02
-2.650000E+00  2.650000E+00  1.258202E-02
-2.650000E+00  2.700000E+00  1.239329E-02
-2.650000E+00  2.750000E+00  1.219986E-02
-2.650000E+00  2.800000E+00  1.200158E-02
-2.650000E+00  2.850000E+00  1.179827E-02
-2.650000E+00  2.900000E+00  1.158974E-02
-2.650000E+00  2.950000E+00  1.137580E-02
-2.650000E+00  3.000000E+00  1.115624E-02
-2.650000E+00  3.050000E+00  1.093085E-02
-2.650000E+00  3.100000E+00  1.069945E-02
-2.650000E+00  3.150000E+00  1.046184E-02
-2.650000E+00  3.200000E+00  1.021785E-02
-2.650000E+00  3.250000E+00  9.967306E-03
-2.650000E+00  3.300000E+00  9.710082E-03
-2.650000E+00  3.350000E+00  9.446068E-03
-2.650000E+00  3.400000E+00  9.175196E-03
-2.650000E+00  3.450000E+00  8.897439E-03
-2.650000E+00  3.500000E+00  8.612823E-03
-2.650000E+00  3.550000E+00  8.321434E-03
-2.650000E+00  3.600000E+00  8.023431E-03
-2.650000E+00  3.650000E+00  7.719052E-03
-2.650000E+00  3.700000E+00  7.408630E-03
-2.650000E+00  3.750000E+00  7.092597E-03
-2.650000E+00  3.800000E+00  6.771502E-03
-2.650000E+00  3.850000E+00  6.446012E-03
-2.650000E+00  3.900000E+00  6.116927E-03
-2.650000E+00  3.950000E+00  5.785180E-03
-2.650000E+00  4.000000E+00  5.451841E-03
-2.650000E+00  4.050000E+00  5.118114E-03
-2.650000E+00  4.100000E+00  4.785326E-03
-2.650000E+00  4.150000E+00  4.454922E-03
-2.650000E+00  4.200000E+00  4.128436E-03
-2.650000E+00  4.250000E+00  3.807475E-03
-2.650000E+00  4.300000E+00  3.493681E-03
-2.650000E+00  4.350000E+00  3.188698E-03
-2.650000E+00  4.400000E+00  2.894133E-03
-2.650000E+00  4.450000E+00  2.611511E-03
-2.650000E+00  4.500000E+00  2.342234E-03
-2.650000E+00  4.550000E+00  2.087541E-03
-2.650000E+00  4.600000E+00  1.848470E-03
-2.650000E+00  4.650000E+00  1.625829E-03
-2.650000E+00  4.700000E+00  1.420172E-03
-2.650000E+00  4.750000E+00  1.231791E-03
-2.650000E+00  4.800000E+00  1.060710E-03
-2.650000E+00  4.850000E+00  9.066940E-04
-2.650000E+00  4.900000E+00  7.692692E-04
-2.650000E+00  4.950000E+00  6.477479E-04
-2.650000E+00  5.000000E+00  5.412623E-04
-2.650000E+00  5.050000E+00  4.488018E-04
-2.650000E+00  5.100000E+00  3.692527E-04
-2.650000E+00  5.150000E+00  3.014380E-04
-2.650000E+00  5.200000E+00  2.441548E-04
-2.650000E+00  5.250000E+00  1.962078E-04
-2.650000E+00  5.300000E+00  1.564389E-04
-2.650000E+00  5.350000E+00  1.237498E-04
-2.650000E+00  5.400000E+00  9.711962E-05
-2.650000E+00  5.450000E+00  7.561713E-05
-2.650000E+00  5.500000E+00  5.840677E-05
-2.650000E+00  5.550000E+00  4.475089E-05
-2.650000E+00  5.600000E+00  3.400799E-05
-2.650000E+00  5.650000E+00  2.562806E-05
-2.650000E+00  5.700000E+00  1.914593E-05
-2.650000E+00  5.750000E+00  1.417320E-05
-2.650000E+00  5.800000E+00  1.038961E-05
-2.650000E+00  5.850000E+00  7.534249E-06
-2.650000E+00  5.900000E+00  5.396962E-06
-2.650000E+00  5.950000E+00  3.810404E-06
-2.650000E+00  6.000000E+00  2.642774E-06
-2.650000E+00  6.050000E+00  1.791402E-06
-2.650000E+00  6.100000E+00  1.177204E-06
-2.650000E+00  6.150000E+00  7.400032E-07
-2.650000E+00  6.200000E+00  4.346532E-07
-2.650000E+00  6.250000E+00  2.279303E-07
-2.650000E+00  6.300000E+00  9.611786E-08
-2.650000E+00  6.350000E+00  2.324990E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.442393E-08
-2.600000E+00 -6.300000E+00  5.985411E-08
-2.600000E+00 -6.250000E+00  1.427951E-07
-2.600000E+00 -6.200000E+00  2.745219E-07
-2.600000E+00 -6.150000E+00  4.720514E-07
-2.600000E+00 -6.100000E+00  7.596591E-07
-2.600000E+00 -6.050000E+00  1.170986E-06
-2.600000E+00 -6.000000E+00  1.751808E-06
-2.600000E+00 -5.950000E+00  2.563563E-06
-2.600000E+00 -5.900000E+00  3.687733E-06
-2.600000E+00 -5.850000E+00  5.231187E-06
-2.600000E+00 -5.800000E+00  7.332556E-06
-2.600000E+00 -5.750000E+00  1.016969E-05
-2.600000E+00 -5.700000E+00  1.396817E-05
-2.600000E+00 -5.650000E+00  1.901082E-05
-2.600000E+00 -5.600000E+00  2.564796E-05
-2.600000E+00 -5.550000E+00  3.430812E-05
-2.600000E+00 -5.500000E+00  4.550869E-05
-2.600000E+00 -5.450000E+00  5.986587E-05
-2.600000E+00 -5.400000E+00  7.810314E-05
-2.600000E+00 -5.350000E+00  1.010572E-04
-2.600000E+00 -5.300000E+00  1.296803E-04
-2.600000E+00 -5.250000E+00  1.650381E-04
-2.600000E+00 -5.200000E+00  2.083015E-04
-2.600000E+00 -5.150000E+00  2.607319E-04
-2.600000E+00 -5.100000E+00  3.236593E-04
-2.600000E+00 -5.050000E+00  3.984528E-04
-2.600000E+00 -5.000000E+00  4.864842E-04
-2.600000E+00 -4.950000E+00  5.890853E-04
-2.600000E+00 -4.900000E+00  7.075009E-04
-2.600000E+00 -4.850000E+00  8.428399E-04
-2.600000E+00 -4.800000E+00  9.960261E-04
-2.600000E+00 -4.750000E+00  1.167754E-03
-2.600000E+00 -4.700000E+00  1.358450E-03
-2.600000E+00 -4.650000E+00  1.568243E-03
-2.600000E+00 -4.600000E+00  1.796948E-03
-2.600000E+00 -4.550000E+00  2.044064E-03
-2.600000E+00 -4.500000E+00  2.308779E-03
-2.600000E+00 -4.450000E+00  2.589994E-03
-2.600000E+00 -4.400000E+00  2.886360E-03
-2.600000E+00 -4.350000E+00  3.196318E-03
-2.600000E+00 -4.300000E+00  3.518150E-03
-2.600000E+00 -4.250000E+00  3.850031E-03
-2.600000E+00 -4.200000E+00  4.190082E-03
-2.600000E+00 -4.150000E+00  4.536424E-03
-2.600000E+00 -4.100000E+00  4.887219E-03
-2.600000E+00 -4.050000E+00  5.240710E-03
-2.600000E+00 -4.000000E+00  5.595254E-03
-2.600000E+00 -3.950000E+00  5.949345E-03
-2.600000E+00 -3.900000E+00  6.301625E-03
-2.600000E+00 -3.850000E+00  6.650896E-03
-2.600000E+00 -3.800000E+00  6.996117E-03
-2.600000E+00 -3.750000E+00  7.336402E-03
-2.600000E+00 -3.700000E+00  7.671006E-03
-2.600000E+00 -3.650000E+00  7.999317E-03
-2.600000E+00 -3.600000E+00  8.320836E-03
-2.600000E+00 -3.550000E+00  8.635165E-03
-2.600000E+00 -3.500000E+00  8.941986E-03
-2.600000E+00 -3.450000E+00  9.241045E-03
-2.600000E+00 -3.400000E+00  9.532134E-03
-2.600000E+00 -3.350000E+00  9.815077E-03
-2.600000E+00 -3.300000E+00  1.008971E-02
-2.600000E+00 -3.250000E+00  1.035588E-02
-2.600000E+00 -3.200000E+00  1.061340E-02
-2.600000E+00 -3.150000E+00  1.086208E-02
-2.600000E+00 -3.100000E+00  1.110169E-02
-2.600000E+00 -3.050000E+00  1.133194E-02
-2.600000E+00 -3.000000E+00  1.155253E-02
-2.600000E+00 -2.950000E+00  1.176308E-02
-2.600000E+00 -2.900000E+00  1.196317E-02
-2.600000E+00 -2.850000E+00  1.215234E-02
-2.600000E+00 -2.800000E+00  1.233015E-02
-2.600000E+00 -2.750000E+00  1.249610E-02
-2.600000E+00 -2.700000E+00  1.264981E-02
-2.600000E+00 -2.650000E+00  1.279094E-02
-2.600000E+00 -2.600000E+00  1.291935E-02
-2.600000E+00 -2.550000E+00  1.303511E-02
-2.600000E+00 -2.500000E+00  1.313861E-02
-2.600000E+00 -2.450000E+00  1.323064E-02
-2.600000E+00 -2.400000E+00  1.331245E-02
-2.600000E+00 -2.350000E+00  1.338579E-02
-2.600000E+00 -2.300000E+00  1.345292E-02
-2.600000E+00 -2.250000E+00  1.351657E-02
-2.600000E+00 -2.200000E+00  1.357983E-02
-2.600000E+00 -2.150000E+00  1.364596E-02
-2.600000E+00 -2.100000E+00  1.371820E-02
-2.600000E+00 -2.050000E+00  1.379949E-02
-2.600000E+00 -2.000000E+00  1.389224E-02
-2.600000E+00 -1.950000E+00  1.399809E-02
-2.600000E+00 -1.900000E+00  1.411778E-02
-2.600000E+00 -1.850000E+00  1.425108E-02
-2.600000E+00 -1.800000E+00  1.439685E-02
-2.600000E+00 -1.750000E+00  1.455320E-02
-2.600000E+00 -1.700000E+00  1.471765E-02
-2.600000E+00 -1.650000E+00  1.488741E-02
-2.600000E+00 -1.600000E+00  1.505961E-02
-2.600000E+00 -1.550000E+00  1.523152E-02
-2.600000E+00 -1.500000E+00  1.540067E-02
-2.600000E+00 -1.450000E+00  1.556499E-02
-2.600000E+00 -1.400000E+00  1.572285E-02
-2.600000E+00 -1.350000E+00  1.587302E-02
-2.600000E+00 -1.300000E+00  1.601469E-02
-2.600000E+00 -1.250000E+00  1.614735E-02
-2.600000E+00 -1.200000E+00  1.627073E-02
-2.600000E+00 -1.150000E+00  1.638478E-02
-2.600000E+00 -1.100000E+00  1.648951E-02
-2.600000E+00 -1.050000E+00  1.658500E-02
-2.600000E+00 -1.000000E+00  1.667131E-02
-2.600000E+00 -9.500000E-01  1.674843E-02
-2.600000E+00 -9.000000E-01  1.681626E-02
-2.600000E+00 -8.500000E-01  1.687454E-02
-2.600000E+00 -8.000000E-01  1.692278E-02
-2.600000E+00 -7.500000E-01  1.696029E-02
-2.600000E+00 -7.000000E-01  1.698601E-02
-2.600000E+00 -6.500000E-01  1.699852E-02
-2.600000E+00 -6.000000E-01  1.699589E-02
-2.600000E+00 -5.500000E-01  1.697556E-02
-2.600000E+00 -5.000000E-01  1.693421E-02
-2.600000E+00 -4.500000E-01  1.686758E-02
-2.600000E+00 -4.000000E-01  1.677024E-02
-2.600000E+00 -3.500000E-01  1.663534E-02
-2.600000E+00 -3.000000E-01  1.645443E-02
-2.600000E+00 -2.500000E-01  1.621716E-02
-2.600000E+00 -2.000000E-01  1.591118E-02
-2.600000E+00 -1.500000E-01  1.552209E-02
-2.600000E+00 -1.000000E-01  1.503372E-02
-2.600000E+00 -5.000000E-02  1.442882E-02
-2.600000E+00  0.000000E+00  1.369037E-02
-2.600000E+00  5.000000E-02  1.280378E-02
-2.600000E+00  1.000000E-01  1.176005E-02
-2.600000E+00  1.500000E-01  1.056007E-02
-2.600000E+00  2.000000E-01  9.219487E-03
-2.600000E+00  2.500000E-01  7.773669E-03
-2.600000E+00  3.000000E-01  6.281056E-03
-2.600000E+00  3.500000E-01  4.823287E-03
-2.600000E+00  4.000000E-01  3.500187E-03
-2.600000E+00  4.500000E-01  2.418812E-03
-2.600000E+00  5.000000E-01  1.677524E-03
-2.600000E+00  5.500000E-01  1.348387E-03
-2.600000E+00  6.000000E-01  1.462743E-03
-2.600000E+00  6.500000E-01  2.004576E-03
-2.600000E+00  7.000000E-01  2.913934E-03
-2.600000E+00  7.500000E-01  4.099234E-03
-2.600000E+00  8.000000E-01  5.454381E-03
-2.600000E+00  8.500000E-01  6.875693E-03
-2.600000E+00  9.000000E-01  8.274704E-03
-2.600000E+00  9.500000E-01  9.585095E-03
-2.600000E+00  1.000000E+00  1.076410E-02
-2.600000E+00  1.050000E+00  1.178997E-02
-2.600000E+00  1.100000E+00  1.265745E-02
-2.600000E+00  1.150000E+00  1.337267E-02
-2.600000E+00  1.200000E+00  1.394872E-02
-2.600000E+00  1.250000E+00  1.440204E-02
-2.600000E+00  1.300000E+00  1.474997E-02
-2.600000E+00  1.350000E+00  1.500915E-02
-2.600000E+00  1.400000E+00  1.519464E-02
-2.600000E+00  1.450000E+00  1.531958E-02
-2.600000E+00  1.500000E+00  1.539506E-02
-2.600000E+00  1.550000E+00  1.543028E-02
-2.600000E+00  1.600000E+00  1.543277E-02
-2.600000E+00  1.650000E+00  1.540858E-02
-2.600000E+00  1.700000E+00  1.536256E-02
-2.600000E+00  1.750000E+00  1.529857E-02
-2.600000E+00  1.800000E+00  1.521966E-02
-2.600000E+00  1.850000E+00  1.512824E-02
-2.600000E+00  1.900000E+00  1.502623E-02
-2.600000E+00  1.950000E+00  1.491512E-02
-2.600000E+00  2.000000E+00  1.479611E-02
-2.600000E+00  2.050000E+00  1.467013E-02
-2.600000E+00  2.100000E+00  1.453792E-02
-2.600000E+00  2.150000E+00  1.440007E-02
-2.600000E+00  2.200000E+00  1.425702E-02
-2.600000E+00  2.250000E+00  1.410914E-02
-2.600000E+00  2.300000E+00  1.395669E-02
-2.600000E+00  2.350000E+00  1.379987E-02
-2.600000E+00  2.400000E+00  1.363879E-02
-2.600000E+00  2.450000E+00  1.347355E-02
-2.600000E+00  2.500000E+00  1.330417E-02
-2.600000E+00  2.550000E+00  1.313063E-02
-2.600000E+00  2.600000E+00  1.295288E-02
-2.600000E+00  2.650000E+00  1.277083E-02
-2.600000E+00  2.700000E+00  1.258436E-02
-2.600000E+00  2.750000E+00  1.239333E-02
-2.600000E+00  2.800000E+00  1.219757E-02
-2.600000E+00  2.850000E+00  1.199690E-02
-2.600000E+00  2.900000E+00  1.179110E-02
-2.600000E+00  2.950000E+00  1.157998E-02
-2.600000E+00  3.000000E+00  1.136331E-02
-2.600000E+00  3.050000E+00  1.114088E-02
-2.600000E+00  3.100000E+00  1.091248E-02
-2.600000E+00  3.150000E+00  1.067788E-02
-2.600000E+00  3.200000E+00  1.043691E-02
-2.600000E+00  3.250000E+00  1.018937E-02
-2.600000E+00  3.300000E+00  9.935104E-03
-2.600000E+00  3.350000E+00  9.673986E-03
-2.600000E+00  3.400000E+00  9.405914E-03
-2.600000E+00  3.450000E+00  9.130829E-03
-2.600000E+00  3.500000E+00  8.848720E-03
-2.600000E+00  3.550000E+00  8.559631E-03
-2.600000E+00  3.600000E+00  8.263673E-03
-2.600000E+00  3.650000E+00  7.961033E-03
-2.600000E+00  3.700000E+00  7.651983E-03
-2.600000E+00  3.750000E+00  7.336894E-03
-2.600000E+00  3.800000E+00  7.016246E-03
-2.600000E+00  3.850000E+00  6.690636E-03
-2.600000E+00  3.900000E+00  6.360792E-03
-2.600000E+00  3.950000E+00  6.027575E-03
-2.600000E+00  4.000000E+00  5.691987E-03
-2.600000E+00  4.050000E+00  5.355169E-03
-2.600000E+00  4.100000E+00  5.018397E-03
-2.600000E+00  4.150000E+00  4.683074E-03
-2.600000E+00  4.200000E+00  4.350713E-03
-2.600000E+00  4.250000E+00  4.022914E-03
-2.600000E+00  4.300000E+00  3.701340E-03
-2.600000E+00  4.350000E+00  3.387676E-03
-2.600000E+00  4.400000E+00  3.083595E-03
-2.600000E+00  4.450000E+00  2.790714E-03
-2.600000E+00  4.500000E+00  2.510550E-03
-2.600000E+00  4.550000E+00  2.244476E-03
-2.600000E+00  4.600000E+00  1.993679E-03
-2.600000E+00  4.650000E+00  1.759127E-03
-2.600000E+00  4.700000E+00  1.541541E-03
-2.600000E+00  4.750000E+00  1.341372E-03
-2.600000E+00  4.800000E+00  1.158800E-03
-2.600000E+00  4.850000E+00  9.937321E-04
-2.600000E+00  4.900000E+00  8.458152E-04
-2.600000E+00  4.950000E+00  7.144621E-04
-2.600000E+00  5.000000E+00  5.988805E-04
-2.600000E+00  5.050000E+00  4.981102E-04
-2.600000E+00  5.100000E+00  4.110633E-04
-2.600000E+00  5.150000E+00  3.365655E-04
-2.600000E+00  5.200000E+00  2.733966E-04
-2.600000E+00  5.250000E+00  2.203270E-04
-2.600000E+00  5.300000E+00  1.761507E-04
-2.600000E+00  5.350000E+00  1.397125E-04
-2.600000E+00  5.400000E+00  1.099285E-04
-2.600000E+00  5.450000E+00  8.580168E-05
-2.600000E+00  5.500000E+00  6.643073E-05
-2.600000E+00  5.550000E+00  5.101459E-05
-2.600000E+00  5.600000E+00  3.885219E-05
-2.600000E+00  5.650000E+00  2.933903E-05
-2.600000E+00  5.700000E+00  2.196107E-05
-2.600000E+00  5.750000E+00  1.628702E-05
-2.600000E+00  5.800000E+00  1.195962E-05
-2.600000E+00  5.850000E+00  8.686562E-06
-2.600000E+00  5.900000E+00  6.231470E-06
-2.600000E+00  5.950000E+00  4.405414E-06
-2.600000E+00  6.000000E+00  3.059071E-06
-2.600000E+00  6.050000E+00  2.075747E-06
-2.600000E+00  6.100000E+00  1.365282E-06
-2.600000E+00  6.150000E+00  8.588754E-07
-2.600000E+00  6.200000E+00  5.047813E-07
-2.600000E+00  6.250000E+00  2.648288E-07
-2.600000E+00  6.300000E+00  1.117147E-07
-2.600000E+00  6.350000E+00  2.702792E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.652864E-08
-2.550000E+00 -6.300000E+00  6.857443E-08
-2.550000E+00 -6.250000E+00  1.635451E-07
-2.550000E+00 -6.200000E+00  3.142666E-07
-2.550000E+00 -6.150000E+00  5.400660E-07
-2.550000E+00 -6.100000E+00  8.684645E-07
-2.550000E+00 -6.050000E+00  1.337521E-06
-2.550000E+00 -6.000000E+00  1.998906E-06
-2.550000E+00 -5.950000E+00  2.921793E-06
-2.550000E+00 -5.900000E+00  4.197685E-06
-2.550000E+00 -5.850000E+00  5.946252E-06
-2.550000E+00 -5.800000E+00  8.322261E-06
-2.550000E+00 -5.750000E+00  1.152363E-05
-2.550000E+00 -5.700000E+00  1.580054E-05
-2.550000E+00 -5.650000E+00  2.146551E-05
-2.550000E+00 -5.600000E+00  2.890413E-05
-2.550000E+00 -5.550000E+00  3.858612E-05
-2.550000E+00 -5.500000E+00  5.107604E-05
-2.550000E+00 -5.450000E+00  6.704306E-05
-2.550000E+00 -5.400000E+00  8.726872E-05
-2.550000E+00 -5.350000E+00  1.126517E-04
-2.550000E+00 -5.300000E+00  1.442087E-04
-2.550000E+00 -5.250000E+00  1.830693E-04
-2.550000E+00 -5.200000E+00  2.304658E-04
-2.550000E+00 -5.150000E+00  2.877142E-04
-2.550000E+00 -5.100000E+00  3.561892E-04
-2.550000E+00 -5.050000E+00  4.372903E-04
-2.550000E+00 -5.000000E+00  5.324017E-04
-2.550000E+00 -4.950000E+00  6.428461E-04
-2.550000E+00 -4.900000E+00  7.698356E-04
-2.550000E+00 -4.850000E+00  9.144203E-04
-2.550000E+00 -4.800000E+00  1.077440E-03
-2.550000E+00 -4.750000E+00  1.259482E-03
-2.550000E+00 -4.700000E+00  1.460842E-03
-2.550000E+00 -4.650000E+00  1.681505E-03
-2.550000E+00 -4.600000E+00  1.921128E-03
-2.550000E+00 -4.550000E+00  2.179046E-03
-2.550000E+00 -4.500000E+00  2.454291E-03
-2.550000E+00 -4.450000E+00  2.745612E-03
-2.550000E+00 -4.400000E+00  3.051523E-03
-2.550000E+00 -4.350000E+00  3.370350E-03
-2.550000E+00 -4.300000E+00  3.700281E-03
-2.550000E+00 -4.250000E+00  4.039424E-03
-2.550000E+00 -4.200000E+00  4.385858E-03
-2.550000E+00 -4.150000E+00  4.737686E-03
-2.550000E+00 -4.100000E+00  5.093077E-03
-2.550000E+00 -4.050000E+00  5.450301E-03
-2.550000E+00 -4.000000E+00  5.807757E-03
-2.550000E+00 -3.950000E+00  6.163996E-03
-2.550000E+00 -3.900000E+00  6.517724E-03
-2.550000E+00 -3.850000E+00  6.867814E-03
-2.550000E+00 -3.800000E+00  7.213297E-03
-2.550000E+00 -3.750000E+00  7.553357E-03
-2.550000E+00 -3.700000E+00  7.887318E-03
-2.550000E+00 -3.650000E+00  8.214628E-03
-2.550000E+00 -3.600000E+00  8.534845E-03
-2.550000E+00 -3.550000E+00  8.847615E-03
-2.550000E+00 -3.500000E+00  9.152659E-03
-2.550000E+00 -3.450000E+00  9.449748E-03
-2.550000E+00 -3.400000E+00  9.738691E-03
-2.550000E+00 -3.350000E+00  1.001932E-02
-2.550000E+00 -3.300000E+00  1.029146E-02
-2.550000E+00 -3.250000E+00  1.055493E-02
-2.550000E+00 -3.200000E+00  1.080952E-02
-2.550000E+00 -3.150000E+00  1.105499E-02
-2.550000E+00 -3.100000E+00  1.129103E-02
-2.550000E+00 -3.050000E+00  1.151728E-02
-2.550000E+00 -3.000000E+00  1.173332E-02
-2.550000E+00 -2.950000E+00  1.193863E-02
-2.550000E+00 -2.900000E+00  1.213266E-02
-2.550000E+00 -2.850000E+00  1.231477E-02
-2.550000E+00 -2.800000E+00  1.248430E-02
-2.550000E+00 -2.750000E+00  1.264058E-02
-2.550000E+00 -2.700000E+00  1.278296E-02
-2.550000E+00 -2.650000E+00  1.291094E-02
-2.550000E+00 -2.600000E+00  1.302416E-02
-2.550000E+00 -2.550000E+00  1.312259E-02
-2.550000E+00 -2.500000E+00  1.320659E-02
-2.550000E+00 -2.450000E+00  1.327703E-02
-2.550000E+00 -2.400000E+00  1.333540E-02
-2.550000E+00 -2.350000E+00  1.338391E-02
-2.550000E+00 -2.300000E+00  1.342547E-02
-2.550000E+00 -2.250000E+00  1.346365E-02
-2.550000E+00 -2.200000E+00  1.350258E-02
-2.550000E+00 -2.150000E+00  1.354667E-02
-2.550000E+00 -2.100000E+00  1.360030E-02
-2.550000E+00 -2.050000E+00  1.366749E-02
-2.550000E+00 -2.000000E+00  1.375147E-02
-2.550000E+00 -1.950000E+00  1.385443E-02
-2.550000E+00 -1.900000E+00  1.397725E-02
-2.550000E+00 -1.850000E+00  1.411945E-02
-2.550000E+00 -1.800000E+00  1.427928E-02
-2.550000E+00 -1.750000E+00  1.445393E-02
-2.550000E+00 -1.700000E+00  1.463982E-02
-2.550000E+00 -1.650000E+00  1.483303E-02
-2.550000E+00 -1.600000E+00  1.502955E-02
-2.550000E+00 -1.550000E+00  1.522567E-02
-2.550000E+00 -1.500000E+00  1.541811E-02
-2.550000E+00 -1.450000E+00  1.560422E-02
-2.550000E+00 -1.400000E+00  1.578196E-02
-2.550000E+00 -1.350000E+00  1.594990E-02
-2.550000E+00 -1.300000E+00  1.610715E-02
-2.550000E+00 -1.250000E+00  1.625325E-02
-2.550000E+00 -1.200000E+00  1.638810E-02
-2.550000E+00 -1.150000E+00  1.651179E-02
-2.550000E+00 -1.100000E+00  1.662456E-02
-2.550000E+00 -1.050000E+00  1.672669E-02
-2.550000E+00 -1.000000E+00  1.681846E-02
-2.550000E+00 -9.500000E-01  1.690006E-02
-2.550000E+00 -9.000000E-01  1.697156E-02
-2.550000E+00 -8.500000E-01  1.703287E-02
-2.550000E+00 -8.000000E-01  1.708367E-02
-2.550000E+00 -7.500000E-01  1.712339E-02
-2.550000E+00 -7.000000E-01  1.715113E-02
-2.550000E+00 -6.500000E-01  1.716562E-02
-2.550000E+00 -6.000000E-01  1.716507E-02
-2.550000E+00 -5.500000E-01  1.714712E-02
-2.550000E+00 -5.000000E-01  1.710866E-02
-2.550000E+00 -4.500000E-01  1.704570E-02
-2.550000E+00 -4.000000E-01  1.695314E-02
-2.550000E+00 -3.500000E-01  1.682459E-02
-2.550000E+00 -3.000000E-01  1.665213E-02
-2.550000E+00 -2.500000E-01  1.642616E-02
-2.550000E+00 -2.000000E-01  1.613520E-02
-2.550000E+00 -1.500000E-01  1.576601E-02
-2.550000E+00 -1.000000E-01  1.530377E-02
-2.550000E+00 -5.000000E-02  1.473283E-02
-2.550000E+00  0.000000E+00  1.403797E-02
-2.550000E+00  5.000000E-02  1.320639E-02
-2.550000E+00  1.000000E-01  1.223071E-02
-2.550000E+00  1.500000E-01  1.111278E-02
-2.550000E+00  2.000000E-01  9.868083E-03
-2.550000E+00  2.500000E-01  8.530055E-03
-2.550000E+00  3.000000E-01  7.152882E-03
-2.550000E+00  3.500000E-01  5.811359E-03
-2.550000E+00  4.000000E-01  4.596171E-03
-2.550000E+00  4.500000E-01  3.603963E-03
-2.550000E+00  5.000000E-01  2.923148E-03
-2.550000E+00  5.500000E-01  2.618352E-03
-2.550000E+00  6.000000E-01  2.717737E-03
-2.550000E+00  6.500000E-01  3.207155E-03
-2.550000E+00  7.000000E-01  4.033119E-03
-2.550000E+00  7.500000E-01  5.113565E-03
-2.550000E+00  8.000000E-01  6.352929E-03
-2.550000E+00  8.500000E-01  7.657193E-03
-2.550000E+00  9.000000E-01  8.945437E-03
-2.550000E+00  9.500000E-01  1.015629E-02
-2.550000E+00  1.000000E+00  1.124948E-02
-2.550000E+00  1.050000E+00  1.220381E-02
-2.550000E+00  1.100000E+00  1.301324E-02
-2.550000E+00  1.150000E+00  1.368240E-02
-2.550000E+00  1.200000E+00  1.422255E-02
-2.550000E+00  1.250000E+00  1.464830E-02
-2.550000E+00  1.300000E+00  1.497531E-02
-2.550000E+00  1.350000E+00  1.521877E-02
-2.550000E+00  1.400000E+00  1.539257E-02
-2.550000E+00  1.450000E+00  1.550886E-02
-2.550000E+00  1.500000E+00  1.557800E-02
-2.550000E+00  1.550000E+00  1.560862E-02
-2.550000E+00  1.600000E+00  1.560778E-02
-2.550000E+00  1.650000E+00  1.558121E-02
-2.550000E+00  1.700000E+00  1.553353E-02
-2.550000E+00  1.750000E+00  1.546840E-02
-2.550000E+00  1.800000E+00  1.538874E-02
-2.550000E+00  1.850000E+00  1.529687E-02
-2.550000E+00  1.900000E+00  1.519464E-02
-2.550000E+00  1.950000E+00  1.508350E-02
-2.550000E+00  2.000000E+00  1.496460E-02
-2.550000E+00  2.050000E+00  1.483887E-02
-2.550000E+00  2.100000E+00  1.470705E-02
-2.550000E+00  2.150000E+00  1.456970E-02
-2.550000E+00  2.200000E+00  1.442730E-02
-2.550000E+00  2.250000E+00  1.428019E-02
-2.550000E+00  2.300000E+00  1.412865E-02
-2.550000E+00  2.350000E+00  1.397288E-02
-2.550000E+00  2.400000E+00  1.381301E-02
-2.550000E+00  2.450000E+00  1.364914E-02
-2.550000E+00  2.500000E+00  1.348129E-02
-2.550000E+00  2.550000E+00  1.330945E-02
-2.550000E+00  2.600000E+00  1.313357E-02
-2.550000E+00  2.650000E+00  1.295355E-02
-2.550000E+00  2.700000E+00  1.276926E-02
-2.550000E+00  2.750000E+00  1.258056E-02
-2.550000E+00  2.800000E+00  1.238727E-02
-2.550000E+00  2.850000E+00  1.218919E-02
-2.550000E+00  2.900000E+00  1.198610E-02
-2.550000E+00  2.950000E+00  1.177778E-02
-2.550000E+00  3.000000E+00  1.156399E-02
-2.550000E+00  3.050000E+00  1.134451E-02
-2.550000E+00  3.100000E+00  1.111909E-02
-2.550000E+00  3.150000E+00  1.088751E-02
-2.550000E+00  3.200000E+00  1.064956E-02
-2.550000E+00  3.250000E+00  1.040504E-02
-2.550000E+00  3.300000E+00  1.015376E-02
-2.550000E+00  3.350000E+00  9.895573E-03
-2.550000E+00  3.400000E+00  9.630350E-03
-2.550000E+00  3.450000E+00  9.358006E-03
-2.550000E+00  3.500000E+00  9.078495E-03
-2.550000E+00  3.550000E+00  8.791824E-03
-2.550000E+00  3.600000E+00  8.498063E-03
-2.550000E+00  3.650000E+00  8.197349E-03
-2.550000E+00  3.700000E+00  7.889902E-03
-2.550000E+00  3.750000E+00  7.576034E-03
-2.550000E+00  3.800000E+00  7.256160E-03
-2.550000E+00  3.850000E+00  6.930809E-03
-2.550000E+00  3.900000E+00  6.600639E-03
-2.550000E+00  3.950000E+00  6.266438E-03
-2.550000E+00  4.000000E+00  5.929138E-03
-2.550000E+00  4.050000E+00  5.589812E-03
-2.550000E+00  4.100000E+00  5.249678E-03
-2.550000E+00  4.150000E+00  4.910091E-03
-2.550000E+00  4.200000E+00  4.572528E-03
-2.550000E+00  4.250000E+00  4.238574E-03
-2.550000E+00  4.300000E+00  3.909893E-03
-2.550000E+00  4.350000E+00  3.588199E-03
-2.550000E+00  4.400000E+00  3.275216E-03
-2.550000E+00  4.450000E+00  2.972638E-03
-2.550000E+00  4.500000E+00  2.682081E-03
-2.550000E+00  4.550000E+00  2.405042E-03
-2.550000E+00  4.600000E+00  2.142850E-03
-2.550000E+00  4.650000E+00  1.896626E-03
-2.550000E+00  4.700000E+00  1.667253E-03
-2.550000E+00  4.750000E+00  1.455350E-03
-2.550000E+00  4.800000E+00  1.261254E-03
-2.550000E+00  4.850000E+00  1.085022E-03
-2.550000E+00  4.900000E+00  9.264326E-04
-2.550000E+00  4.950000E+00  7.850124E-04
-2.550000E+00  5.000000E+00  6.600574E-04
-2.550000E+00  5.050000E+00  5.506710E-04
-2.550000E+00  5.100000E+00  4.558040E-04
-2.550000E+00  5.150000E+00  3.742964E-04
-2.550000E+00  5.200000E+00  3.049205E-04
-2.550000E+00  5.250000E+00  2.464205E-04
-2.550000E+00  5.300000E+00  1.975491E-04
-2.550000E+00  5.350000E+00  1.570981E-04
-2.550000E+00  5.400000E+00  1.239233E-04
-2.550000E+00  5.450000E+00  9.696283E-05
-2.550000E+00  5.500000E+00  7.524955E-05
-2.550000E+00  5.550000E+00  5.791772E-05
-2.550000E+00  5.600000E+00  4.420488E-05
-2.550000E+00  5.650000E+00  3.344965E-05
-2.550000E+00  5.700000E+00  2.508663E-05
-2.550000E+00  5.750000E+00  1.863903E-05
-2.550000E+00  5.800000E+00  1.371009E-05
-2.550000E+00  5.850000E+00  9.973732E-06
-2.550000E+00  5.900000E+00  7.165242E-06
-2.550000E+00  5.950000E+00  5.072235E-06
-2.550000E+00  6.000000E+00  3.526262E-06
-2.550000E+00  6.050000E+00  2.395246E-06
-2.550000E+00  6.100000E+00  1.576836E-06
-2.550000E+00  6.150000E+00  9.927052E-07
-2.550000E+00  6.200000E+00  5.837910E-07
-2.550000E+00  6.250000E+00  3.064238E-07
-2.550000E+00  6.300000E+00  1.293038E-07
-2.550000E+00  6.350000E+00  3.128953E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  1.887421E-08
-2.500000E+00 -6.300000E+00  7.829032E-08
-2.500000E+00 -6.250000E+00  1.866549E-07
-2.500000E+00 -6.200000E+00  3.585062E-07
-2.500000E+00 -6.150000E+00  6.157180E-07
-2.500000E+00 -6.100000E+00  9.893805E-07
-2.500000E+00 -6.050000E+00  1.522399E-06
-2.500000E+00 -6.000000E+00  2.272888E-06
-2.500000E+00 -5.950000E+00  3.318460E-06
-2.500000E+00 -5.900000E+00  4.761502E-06
-2.500000E+00 -5.850000E+00  6.735540E-06
-2.500000E+00 -5.800000E+00  9.412738E-06
-2.500000E+00 -5.750000E+00  1.301255E-05
-2.500000E+00 -5.700000E+00  1.781143E-05
-2.500000E+00 -5.650000E+00  2.415345E-05
-2.500000E+00 -5.600000E+00  3.246145E-05
-2.500000E+00 -5.550000E+00  4.324837E-05
-2.500000E+00 -5.500000E+00  5.712790E-05
-2.500000E+00 -5.450000E+00  7.482389E-05
-2.500000E+00 -5.400000E+00  9.717727E-05
-2.500000E+00 -5.350000E+00  1.251494E-04
-2.500000E+00 -5.300000E+00  1.598210E-04
-2.500000E+00 -5.250000E+00  2.023847E-04
-2.500000E+00 -5.200000E+00  2.541309E-04
-2.500000E+00 -5.150000E+00  3.164263E-04
-2.500000E+00 -5.100000E+00  3.906841E-04
-2.500000E+00 -5.050000E+00  4.783265E-04
-2.500000E+00 -5.000000E+00  5.807409E-04
-2.500000E+00 -4.950000E+00  6.992308E-04
-2.500000E+00 -4.900000E+00  8.349637E-04
-2.500000E+00 -4.850000E+00  9.889202E-04
-2.500000E+00 -4.800000E+00  1.161845E-03
-2.500000E+00 -4.750000E+00  1.354207E-03
-2.500000E+00 -4.700000E+00  1.566166E-03
-2.500000E+00 -4.650000E+00  1.797554E-03
-2.500000E+00 -4.600000E+00  2.047870E-03
-2.500000E+00 -4.550000E+00  2.316289E-03
-2.500000E+00 -4.500000E+00  2.601684E-03
-2.500000E+00 -4.450000E+00  2.902665E-03
-2.500000E+00 -4.400000E+00  3.217618E-03
-2.500000E+00 -4.350000E+00  3.544764E-03
-2.500000E+00 -4.300000E+00  3.882212E-03
-2.500000E+00 -4.250000E+00  4.228015E-03
-2.500000E+00 -4.200000E+00  4.580226E-03
-2.500000E+00 -4.150000E+00  4.936941E-03
-2.500000E+00 -4.100000E+00  5.296349E-03
-2.500000E+00 -4.050000E+00  5.656755E-03
-2.500000E+00 -4.000000E+00  6.016609E-03
-2.500000E+00 -3.950000E+00  6.374524E-03
-2.500000E+00 -3.900000E+00  6.729274E-03
-2.500000E+00 -3.850000E+00  7.079804E-03
-2.500000E+00 -3.800000E+00  7.425216E-03
-2.500000E+00 -3.750000E+00  7.764765E-03
-2.500000E+00 -3.700000E+00  8.097837E-03
-2.500000E+00 -3.650000E+00  8.423941E-03
-2.500000E+00 -3.600000E+00  8.742683E-03
-2.500000E+00 -3.550000E+00  9.053752E-03
-2.500000E+00 -3.500000E+00  9.356898E-03
-2.500000E+00 -3.450000E+00  9.651914E-03
-2.500000E+00 -3.400000E+00  9.938620E-03
-2.500000E+00 -3.350000E+00  1.021684E-02
-2.500000E+00 -3.300000E+00  1.048639E-02
-2.500000E+00 -3.250000E+00  1.074706E-02
-2.500000E+00 -3.200000E+00  1.099859E-02
-2.500000E+00 -3.150000E+00  1.124067E-02
-2.500000E+00 -3.100000E+00  1.147292E-02
-2.500000E+00 -3.050000E+00  1.169487E-02
-2.500000E+00 -3.000000E+00  1.190595E-02
-2.500000E+00 -2.950000E+00  1.210550E-02
-2.500000E+00 -2.900000E+00  1.229276E-02
-2.500000E+00 -2.850000E+00  1.246688E-02
-2.500000E+00 -2.800000E+00  1.262693E-02
-2.500000E+00 -2.750000E+00  1.277197E-02
-2.500000E+00 -2.700000E+00  1.290107E-02
-2.500000E+00 -2.650000E+00  1.301341E-02
-2.500000E+00 -2.600000E+00  1.310840E-02
-2.500000E+00 -2.550000E+00  1.318578E-02
-2.500000E+00 -2.500000E+00  1.324583E-02
-2.500000E+00 -2.450000E+00  1.328948E-02
-2.500000E+00 -2.400000E+00  1.331851E-02
-2.500000E+00 -2.350000E+00  1.333565E-02
-2.500000E+00 -2.300000E+00  1.334463E-02
-2.500000E+00 -2.250000E+00  1.335017E-02
-2.500000E+00 -2.200000E+00  1.335774E-02
-2.500000E+00 -2.150000E+00  1.337332E-02
-2.500000E+00 -2.100000E+00  1.340288E-02
-2.500000E+00 -2.050000E+00  1.345189E-02
-2.500000E+00 -2.000000E+00  1.352478E-02
-2.500000E+00 -1.950000E+00  1.362446E-02
-2.500000E+00 -1.900000E+00  1.375200E-02
-2.500000E+00 -1.850000E+00  1.390655E-02
-2.500000E+00 -1.800000E+00  1.408548E-02
-2.500000E+00 -1.750000E+00  1.428468E-02
-2.500000E+00 -1.700000E+00  1.449906E-02
-2.500000E+00 -1.650000E+00  1.472310E-02
-2.500000E+00 -1.600000E+00  1.495130E-02
-2.500000E+00 -1.550000E+00  1.517863E-02
-2.500000E+00 -1.500000E+00  1.540080E-02
-2.500000E+00 -1.450000E+00  1.561440E-02
-2.500000E+00 -1.400000E+00  1.581696E-02
-2.500000E+00 -1.350000E+00  1.600683E-02
-2.500000E+00 -1.300000E+00  1.618311E-02
-2.500000E+00 -1.250000E+00  1.634548E-02
-2.500000E+00 -1.200000E+00  1.649402E-02
-2.500000E+00 -1.150000E+00  1.662913E-02
-2.500000E+00 -1.100000E+00  1.675132E-02
-2.500000E+00 -1.050000E+00  1.686118E-02
-2.500000E+00 -1.000000E+00  1.695925E-02
-2.500000E+00 -9.500000E-01  1.704599E-02
-2.500000E+00 -9.000000E-01  1.712170E-02
-2.500000E+00 -8.500000E-01  1.718648E-02
-2.500000E+00 -8.000000E-01  1.724024E-02
-2.500000E+00 -7.500000E-01  1.728256E-02
-2.500000E+00 -7.000000E-01  1.731275E-02
-2.500000E+00 -6.500000E-01  1.732968E-02
-2.500000E+00 -6.000000E-01  1.733178E-02
-2.500000E+00 -5.500000E-01  1.731692E-02
-2.500000E+00 -5.000000E-01  1.728226E-02
-2.500000E+00 -4.500000E-01  1.722414E-02
-2.500000E+00 -4.000000E-01  1.713791E-02
-2.500000E+00 -3.500000E-01  1.701773E-02
-2.500000E+00 -3.000000E-01  1.685638E-02
-2.500000E+00 -2.500000E-01  1.664517E-02
-2.500000E+00 -2.000000E-01  1.637378E-02
-2.500000E+00 -1.500000E-01  1.603035E-02
-2.500000E+00 -1.000000E-01  1.560180E-02
-2.500000E+00 -5.000000E-02  1.507446E-02
-2.500000E+00  0.000000E+00  1.443526E-02
-2.500000E+00  5.000000E-02  1.367360E-02
-2.500000E+00  1.000000E-01  1.278398E-02
-2.500000E+00  1.500000E-01  1.176932E-02
-2.500000E+00  2.000000E-01  1.064475E-02
-2.500000E+00  2.500000E-01  9.441156E-03
-2.500000E+00  3.000000E-01  8.207375E-03
-2.500000E+00  3.500000E-01  7.009750E-03
-2.500000E+00  4.000000E-01  5.927814E-03
-2.500000E+00  4.500000E-01  5.045615E-03
-2.500000E+00  5.000000E-01  4.439581E-03
-2.500000E+00  5.500000E-01  4.165394E-03
-2.500000E+00  6.000000E-01  4.247343E-03
-2.500000E+00  6.500000E-01  4.673438E-03
-2.500000E+00  7.000000E-01  5.397848E-03
-2.500000E+00  7.500000E-01  6.349888E-03
-2.500000E+00  8.000000E-01  7.446690E-03
-2.500000E+00  8.500000E-01  8.606020E-03
-2.500000E+00  9.000000E-01  9.756299E-03
-2.500000E+00  9.500000E-01  1.084242E-02
-2.500000E+00  1.000000E+00  1.182739E-02
-2.500000E+00  1.050000E+00  1.269093E-02
-2.500000E+00  1.100000E+00  1.342623E-02
-2.500000E+00  1.150000E+00  1.403618E-02
-2.500000E+00  1.200000E+00  1.452987E-02
-2.500000E+00  1.250000E+00  1.491971E-02
-2.500000E+00  1.300000E+00  1.521927E-02
-2.500000E+00  1.350000E+00  1.544195E-02
-2.500000E+00  1.400000E+00  1.560014E-02
-2.500000E+00  1.450000E+00  1.570477E-02
-2.500000E+00  1.500000E+00  1.576526E-02
-2.500000E+00  1.550000E+00  1.578947E-02
-2.500000E+00  1.600000E+00  1.578392E-02
-2.500000E+00  1.650000E+00  1.575389E-02
-2.500000E+00  1.700000E+00  1.570368E-02
-2.500000E+00  1.750000E+00  1.563671E-02
-2.500000E+00  1.800000E+00  1.555573E-02
-2.500000E+00  1.850000E+00  1.546293E-02
-2.500000E+00  1.900000E+00  1.536005E-02
-2.500000E+00  1.950000E+00  1.524850E-02
-2.500000E+00  2.000000E+00  1.512939E-02
-2.500000E+00  2.050000E+00  1.500361E-02
-2.500000E+00  2.100000E+00  1.487188E-02
-2.500000E+00  2.150000E+00  1.473478E-02
-2.500000E+00  2.200000E+00  1.459275E-02
-2.500000E+00  2.250000E+00  1.444617E-02
-2.500000E+00  2.300000E+00  1.429532E-02
-2.500000E+00  2.350000E+00  1.414040E-02
-2.500000E+00  2.400000E+00  1.398156E-02
-2.500000E+00  2.450000E+00  1.381889E-02
-2.500000E+00  2.500000E+00  1.365242E-02
-2.500000E+00  2.550000E+00  1.348215E-02
-2.500000E+00  2.600000E+00  1.330802E-02
-2.500000E+00  2.650000E+00  1.312993E-02
-2.500000E+00  2.700000E+00  1.294776E-02
-2.500000E+00  2.750000E+00  1.276134E-02
-2.500000E+00  2.800000E+00  1.257048E-02
-2.500000E+00  2.850000E+00  1.237496E-02
-2.500000E+00  2.900000E+00  1.217457E-02
-2.500000E+00  2.950000E+00  1.196904E-02
-2.500000E+00  3.000000E+00  1.175814E-02
-2.500000E+00  3.050000E+00  1.154161E-02
-2.500000E+00  3.100000E+00  1.131919E-02
-2.500000E+00  3.150000E+00  1.109065E-02
-2.500000E+00  3.200000E+00  1.085575E-02
-2.500000E+00  3.250000E+00  1.061427E-02
-2.500000E+00  3.300000E+00  1.036600E-02
-2.500000E+00  3.350000E+00  1.011078E-02
-2.500000E+00  3.400000E+00  9.848450E-03
-2.500000E+00  3.450000E+00  9.578904E-03
-2.500000E+00  3.500000E+00  9.302067E-03
-2.500000E+00  3.550000E+00  9.017913E-03
-2.500000E+00  3.600000E+00  8.726472E-03
-2.500000E+00  3.650000E+00  8.427842E-03
-2.500000E+00  3.700000E+00  8.122192E-03
-2.500000E+00  3.750000E+00  7.809780E-03
-2.500000E+00  3.800000E+00  7.490961E-03
-2.500000E+00  3.850000E+00  7.166201E-03
-2.500000E+00  3.900000E+00  6.836088E-03
-2.500000E+00  3.950000E+00  6.501338E-03
-2.500000E+00  4.000000E+00  6.162813E-03
-2.500000E+00  4.050000E+00  5.821517E-03
-2.500000E+00  4.100000E+00  5.478603E-03
-2.500000E+00  4.150000E+00  5.135368E-03
-2.500000E+00  4.200000E+00  4.793249E-03
-2.500000E+00  4.250000E+00  4.453800E-03
-2.500000E+00  4.300000E+00  4.118677E-03
-2.500000E+00  4.350000E+00  3.789606E-03
-2.500000E+00  4.400000E+00  3.468346E-03
-2.500000E+00  4.450000E+00  3.156655E-03
-2.500000E+00  4.500000E+00  2.856234E-03
-2.500000E+00  4.550000E+00  2.568689E-03
-2.500000E+00  4.600000E+00  2.295481E-03
-2.500000E+00  4.650000E+00  2.037879E-03
-2.500000E+00  4.700000E+00  1.796925E-03
-2.500000E+00  4.750000E+00  1.573399E-03
-2.500000E+00  4.800000E+00  1.367805E-03
-2.500000E+00  4.850000E+00  1.180352E-03
-2.500000E+00  4.900000E+00  1.010963E-03
-2.500000E+00  4.950000E+00  8.592864E-04
-2.500000E+00  5.000000E+00  7.247205E-04
-2.500000E+00  5.050000E+00  6.064452E-04
-2.500000E+00  5.100000E+00  5.034623E-04
-2.500000E+00  5.150000E+00  4.146384E-04
-2.500000E+00  5.200000E+00  3.387487E-04
-2.500000E+00  5.250000E+00  2.745202E-04
-2.500000E+00  5.300000E+00  2.206713E-04
-2.500000E+00  5.350000E+00  1.759460E-04
-2.500000E+00  5.400000E+00  1.391431E-04
-2.500000E+00  5.450000E+00  1.091377E-04
-2.500000E+00  5.500000E+00  8.489710E-05
-2.500000E+00  5.550000E+00  6.549034E-05
-2.500000E+00  5.600000E+00  5.009199E-05
-2.500000E+00  5.650000E+00  3.798184E-05
-2.500000E+00  5.700000E+00  2.854073E-05
-2.500000E+00  5.750000E+00  2.124394E-05
-2.500000E+00  5.800000E+00  1.565269E-05
-2.500000E+00  5.850000E+00  1.140485E-05
-2.500000E+00  5.900000E+00  8.205222E-06
-2.500000E+00  5.950000E+00  5.816055E-06
-2.500000E+00  6.000000E+00  4.048125E-06
-2.500000E+00  6.050000E+00  2.752573E-06
-2.500000E+00  6.100000E+00  1.813688E-06
-2.500000E+00  6.150000E+00  1.142673E-06
-2.500000E+00  6.200000E+00  6.723925E-07
-2.500000E+00  6.250000E+00  3.530947E-07
-2.500000E+00  6.300000E+00  1.490472E-07
-2.500000E+00  6.350000E+00  3.607427E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.147841E-08
-2.450000E+00 -6.300000E+00  8.907494E-08
-2.450000E+00 -6.250000E+00  2.122965E-07
-2.450000E+00 -6.200000E+00  4.075648E-07
-2.450000E+00 -6.150000E+00  6.995499E-07
-2.450000E+00 -6.100000E+00  1.123252E-06
-2.450000E+00 -6.050000E+00  1.726870E-06
-2.450000E+00 -6.000000E+00  2.575543E-06
-2.450000E+00 -5.950000E+00  3.756042E-06
-2.450000E+00 -5.900000E+00  5.382537E-06
-2.450000E+00 -5.850000E+00  7.603491E-06
-2.450000E+00 -5.800000E+00  1.060975E-05
-2.450000E+00 -5.750000E+00  1.464379E-05
-2.450000E+00 -5.700000E+00  2.001000E-05
-2.450000E+00 -5.650000E+00  2.708581E-05
-2.450000E+00 -5.600000E+00  3.633327E-05
-2.450000E+00 -5.550000E+00  4.831041E-05
-2.450000E+00 -5.500000E+00  6.368188E-05
-2.450000E+00 -5.450000E+00  8.322768E-05
-2.450000E+00 -5.400000E+00  1.078491E-04
-2.450000E+00 -5.350000E+00  1.385706E-04
-2.450000E+00 -5.300000E+00  1.765360E-04
-2.450000E+00 -5.250000E+00  2.229990E-04
-2.450000E+00 -5.200000E+00  2.793050E-04
-2.450000E+00 -5.150000E+00  3.468664E-04
-2.450000E+00 -5.100000E+00  4.271283E-04
-2.450000E+00 -5.050000E+00  5.215275E-04
-2.450000E+00 -5.000000E+00  6.314450E-04
-2.450000E+00 -4.950000E+00  7.581544E-04
-2.450000E+00 -4.900000E+00  9.027679E-04
-2.450000E+00 -4.850000E+00  1.066185E-03
-2.450000E+00 -4.800000E+00  1.249046E-03
-2.450000E+00 -4.750000E+00  1.451693E-03
-2.450000E+00 -4.700000E+00  1.674142E-03
-2.450000E+00 -4.650000E+00  1.916069E-03
-2.450000E+00 -4.600000E+00  2.176815E-03
-2.450000E+00 -4.550000E+00  2.455395E-03
-2.450000E+00 -4.500000E+00  2.750534E-03
-2.450000E+00 -4.450000E+00  3.060706E-03
-2.450000E+00 -4.400000E+00  3.384183E-03
-2.450000E+00 -4.350000E+00  3.719093E-03
-2.450000E+00 -4.300000E+00  4.063479E-03
-2.450000E+00 -4.250000E+00  4.415354E-03
-2.450000E+00 -4.200000E+00  4.772754E-03
-2.450000E+00 -4.150000E+00  5.133785E-03
-2.450000E+00 -4.100000E+00  5.496662E-03
-2.450000E+00 -4.050000E+00  5.859735E-03
-2.450000E+00 -4.000000E+00  6.221514E-03
-2.450000E+00 -3.950000E+00  6.580672E-03
-2.450000E+00 -3.900000E+00  6.936059E-03
-2.450000E+00 -3.850000E+00  7.286689E-03
-2.450000E+00 -3.800000E+00  7.631737E-03
-2.450000E+00 -3.750000E+00  7.970523E-03
-2.450000E+00 -3.700000E+00  8.302497E-03
-2.450000E+00 -3.650000E+00  8.627219E-03
-2.450000E+00 -3.600000E+00  8.944342E-03
-2.450000E+00 -3.550000E+00  9.253589E-03
-2.450000E+00 -3.500000E+00  9.554738E-03
-2.450000E+00 -3.450000E+00  9.847596E-03
-2.450000E+00 -3.400000E+00  1.013199E-02
-2.450000E+00 -3.350000E+00  1.040772E-02
-2.450000E+00 -3.300000E+00  1.067460E-02
-2.450000E+00 -3.250000E+00  1.093236E-02
-2.450000E+00 -3.200000E+00  1.118070E-02
-2.450000E+00 -3.150000E+00  1.141923E-02
-2.450000E+00 -3.100000E+00  1.164745E-02
-2.450000E+00 -3.050000E+00  1.186478E-02
-2.450000E+00 -3.000000E+00  1.207048E-02
-2.450000E+00 -2.950000E+00  1.226370E-02
-2.450000E+00 -2.900000E+00  1.244343E-02
-2.450000E+00 -2.850000E+00  1.260854E-02
-2.450000E+00 -2.800000E+00  1.275780E-02
-2.450000E+00 -2.750000E+00  1.288987E-02
-2.450000E+00 -2.700000E+00  1.300346E-02
-2.450000E+00 -2.650000E+00  1.309734E-02
-2.450000E+00 -2.600000E+00  1.317055E-02
-2.450000E+00 -2.550000E+00  1.322252E-02
-2.450000E+00 -2.500000E+00  1.325334E-02
-2.450000E+00 -2.450000E+00  1.326396E-02
-2.450000E+00 -2.400000E+00  1.325645E-02
-2.450000E+00 -2.350000E+00  1.323416E-02
-2.450000E+00 -2.300000E+00  1.320186E-02
-2.450000E+00 -2.250000E+00  1.316570E-02
-2.450000E+00 -2.200000E+00  1.313301E-02
-2.450000E+00 -2.150000E+00  1.311180E-02
-2.450000E+00 -2.100000E+00  1.311025E-02
-2.450000E+00 -2.050000E+00  1.313583E-02
-2.450000E+00 -2.000000E+00  1.319461E-02
-2.450000E+00 -1.950000E+00  1.329051E-02
-2.450000E+00 -1.900000E+00  1.342485E-02
-2.450000E+00 -1.850000E+00  1.359624E-02
-2.450000E+00 -1.800000E+00  1.380077E-02
-2.450000E+00 -1.750000E+00  1.403254E-02
-2.450000E+00 -1.700000E+00  1.428437E-02
-2.450000E+00 -1.650000E+00  1.454854E-02
-2.450000E+00 -1.600000E+00  1.481757E-02
-2.450000E+00 -1.550000E+00  1.508473E-02
-2.450000E+00 -1.500000E+00  1.534442E-02
-2.450000E+00 -1.450000E+00  1.559237E-02
-2.450000E+00 -1.400000E+00  1.582559E-02
-2.450000E+00 -1.350000E+00  1.604225E-02
-2.450000E+00 -1.300000E+00  1.624151E-02
-2.450000E+00 -1.250000E+00  1.642330E-02
-2.450000E+00 -1.200000E+00  1.658803E-02
-2.450000E+00 -1.150000E+00  1.673648E-02
-2.450000E+00 -1.100000E+00  1.686959E-02
-2.450000E+00 -1.050000E+00  1.698830E-02
-2.450000E+00 -1.000000E+00  1.709355E-02
-2.450000E+00 -9.500000E-01  1.718609E-02
-2.450000E+00 -9.000000E-01  1.726653E-02
-2.450000E+00 -8.500000E-01  1.733523E-02
-2.450000E+00 -8.000000E-01  1.739231E-02
-2.450000E+00 -7.500000E-01  1.743760E-02
-2.450000E+00 -7.000000E-01  1.747058E-02
-2.450000E+00 -6.500000E-01  1.749036E-02
-2.450000E+00 -6.000000E-01  1.749560E-02
-2.450000E+00 -5.500000E-01  1.748442E-02
-2.450000E+00 -5.000000E-01  1.745430E-02
-2.450000E+00 -4.500000E-01  1.740200E-02
-2.450000E+00 -4.000000E-01  1.732333E-02
-2.450000E+00 -3.500000E-01  1.721310E-02
-2.450000E+00 -3.000000E-01  1.706493E-02
-2.450000E+00 -2.500000E-01  1.687112E-02
-2.450000E+00 -2.000000E-01  1.662265E-02
-2.450000E+00 -1.500000E-01  1.630925E-02
-2.450000E+00 -1.000000E-01  1.591973E-02
-2.450000E+00 -5.000000E-02  1.544258E-02
-2.450000E+00  0.000000E+00  1.486708E-02
-2.450000E+00  5.000000E-02  1.418493E-02
-2.450000E+00  1.000000E-01  1.339254E-02
-2.450000E+00  1.500000E-01  1.249379E-02
-2.450000E+00  2.000000E-01  1.150320E-02
-2.450000E+00  2.500000E-01  1.044861E-02
-2.450000E+00  3.000000E-01  9.372853E-03
-2.450000E+00  3.500000E-01  8.333009E-03
-2.450000E+00  4.000000E-01  7.396588E-03
-2.450000E+00  4.500000E-01  6.634210E-03
-2.450000E+00  5.000000E-01  6.109626E-03
-2.450000E+00  5.500000E-01  5.869085E-03
-2.450000E+00  6.000000E-01  5.932780E-03
-2.450000E+00  6.500000E-01  6.290924E-03
-2.450000E+00  7.000000E-01  6.905675E-03
-2.450000E+00  7.500000E-01  7.718311E-03
-2.450000E+00  8.000000E-01  8.659448E-03
-2.450000E+00  8.500000E-01  9.659524E-03
-2.450000E+00  9.000000E-01  1.065718E-02
-2.450000E+00  9.500000E-01  1.160432E-02
-2.450000E+00  1.000000E+00  1.246784E-02
-2.450000E+00  1.050000E+00  1.322873E-02
-2.450000E+00  1.100000E+00  1.387959E-02
-2.450000E+00  1.150000E+00  1.442162E-02
-2.450000E+00  1.200000E+00  1.486164E-02
-2.450000E+00  1.250000E+00  1.520967E-02
-2.450000E+00  1.300000E+00  1.547705E-02
-2.450000E+00  1.350000E+00  1.567520E-02
-2.450000E+00  1.400000E+00  1.581482E-02
-2.450000E+00  1.450000E+00  1.590547E-02
-2.450000E+00  1.500000E+00  1.595547E-02
-2.450000E+00  1.550000E+00  1.597185E-02
-2.450000E+00  1.600000E+00  1.596044E-02
-2.450000E+00  1.650000E+00  1.592605E-02
-2.450000E+00  1.700000E+00  1.587257E-02
-2.450000E+00  1.750000E+00  1.580315E-02
-2.450000E+00  1.800000E+00  1.572033E-02
-2.450000E+00  1.850000E+00  1.562615E-02
-2.450000E+00  1.900000E+00  1.552225E-02
-2.450000E+00  1.950000E+00  1.540993E-02
-2.450000E+00  2.000000E+00  1.529027E-02
-2.450000E+00  2.050000E+00  1.516413E-02
-2.450000E+00  2.100000E+00  1.503221E-02
-2.450000E+00  2.150000E+00  1.489506E-02
-2.450000E+00  2.200000E+00  1.475315E-02
-2.450000E+00  2.250000E+00  1.460685E-02
-2.450000E+00  2.300000E+00  1.445644E-02
-2.450000E+00  2.350000E+00  1.430215E-02
-2.450000E+00  2.400000E+00  1.414412E-02
-2.450000E+00  2.450000E+00  1.398247E-02
-2.450000E+00  2.500000E+00  1.381722E-02
-2.450000E+00  2.550000E+00  1.364838E-02
-2.450000E+00  2.600000E+00  1.347590E-02
-2.450000E+00  2.650000E+00  1.329966E-02
-2.450000E+00  2.700000E+00  1.311954E-02
-2.450000E+00  2.750000E+00  1.293536E-02
-2.450000E+00  2.800000E+00  1.274691E-02
-2.450000E+00  2.850000E+00  1.255396E-02
-2.450000E+00  2.900000E+00  1.235627E-02
-2.450000E+00  2.950000E+00  1.215357E-02
-2.450000E+00  3.000000E+00  1.194558E-02
-2.450000E+00  3.050000E+00  1.173204E-02
-2.450000E+00  3.100000E+00  1.151266E-02
-2.450000E+00  3.150000E+00  1.128720E-02
-2.450000E+00  3.200000E+00  1.105538E-02
-2.450000E+00  3.250000E+00  1.081697E-02
-2.450000E+00  3.300000E+00  1.057176E-02
-2.450000E+00  3.350000E+00  1.031954E-02
-2.450000E+00  3.400000E+00  1.006016E-02
-2.450000E+00  3.450000E+00  9.793464E-03
-2.450000E+00  3.500000E+00  9.519367E-03
-2.450000E+00  3.550000E+00  9.237812E-03
-2.450000E+00  3.600000E+00  8.948798E-03
-2.450000E+00  3.650000E+00  8.652381E-03
-2.450000E+00  3.700000E+00  8.348691E-03
-2.450000E+00  3.750000E+00  8.037935E-03
-2.450000E+00  3.800000E+00  7.720413E-03
-2.450000E+00  3.850000E+00  7.396531E-03
-2.450000E+00  3.900000E+00  7.066811E-03
-2.450000E+00  3.950000E+00  6.731901E-03
-2.450000E+00  4.000000E+00  6.392590E-03
-2.450000E+00  4.050000E+00  6.049812E-03
-2.450000E+00  4.100000E+00  5.704654E-03
-2.450000E+00  4.150000E+00  5.358351E-03
-2.450000E+00  4.200000E+00  5.012286E-03
-2.450000E+00  4.250000E+00  4.667978E-03
-2.450000E+00  4.300000E+00  4.327060E-03
-2.450000E+00  4.350000E+00  3.991256E-03
-2.450000E+00  4.400000E+00  3.662350E-03
-2.450000E+00  4.450000E+00  3.342143E-03
-2.450000E+00  4.500000E+00  3.032411E-03
-2.450000E+00  4.550000E+00  2.734855E-03
-2.450000E+00  4.600000E+00  2.451054E-03
-2.450000E+00  4.650000E+00  2.182417E-03
-2.450000E+00  4.700000E+00  1.930138E-03
-2.450000E+00  4.750000E+00  1.695161E-03
-2.450000E+00  4.800000E+00  1.478150E-03
-2.450000E+00  4.850000E+00  1.279477E-03
-2.450000E+00  4.900000E+00  1.099212E-03
-2.450000E+00  4.950000E+00  9.371390E-04
-2.450000E+00  5.000000E+00  7.927672E-04
-2.450000E+00  5.050000E+00  6.653660E-04
-2.450000E+00  5.100000E+00  5.540014E-04
-2.450000E+00  5.150000E+00  4.575782E-04
-2.450000E+00  5.200000E+00  3.748857E-04
-2.450000E+00  5.250000E+00  3.046433E-04
-2.450000E+00  5.300000E+00  2.455426E-04
-2.450000E+00  5.350000E+00  1.962861E-04
-2.450000E+00  5.400000E+00  1.556195E-04
-2.450000E+00  5.450000E+00  1.223575E-04
-2.450000E+00  5.500000E+00  9.540289E-05
-2.450000E+00  5.550000E+00  7.375923E-05
-2.450000E+00  5.600000E+00  5.653715E-05
-2.450000E+00  5.650000E+00  4.295584E-05
-2.450000E+00  5.700000E+00  3.234034E-05
-2.450000E+00  5.750000E+00  2.411561E-05
-2.450000E+00  5.800000E+00  1.779855E-05
-2.450000E+00  5.850000E+00  1.298867E-05
-2.450000E+00  5.900000E+00  9.358131E-06
-2.450000E+00  5.950000E+00  6.641925E-06
-2.450000E+00  6.000000E+00  4.628359E-06
-2.450000E+00  6.050000E+00  3.150353E-06
-2.450000E+00  6.100000E+00  2.077635E-06
-2.450000E+00  6.150000E+00  1.309946E-06
-2.450000E+00  6.200000E+00  7.712900E-07
-2.450000E+00  6.250000E+00  4.052184E-07
-2.450000E+00  6.300000E+00  1.711062E-07
-2.450000E+00  6.350000E+00  4.142144E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.435910E-08
-2.400000E+00 -6.300000E+00  1.010018E-07
-2.400000E+00 -6.250000E+00  2.406424E-07
-2.400000E+00 -6.200000E+00  4.617669E-07
-2.400000E+00 -6.150000E+00  7.921036E-07
-2.400000E+00 -6.100000E+00  1.270919E-06
-2.400000E+00 -6.050000E+00  1.952178E-06
-2.400000E+00 -6.000000E+00  2.908637E-06
-2.400000E+00 -5.950000E+00  4.236981E-06
-2.400000E+00 -5.900000E+00  6.064077E-06
-2.400000E+00 -5.850000E+00  8.554433E-06
-2.400000E+00 -5.800000E+00  1.191887E-05
-2.400000E+00 -5.750000E+00  1.642436E-05
-2.400000E+00 -5.700000E+00  2.240490E-05
-2.400000E+00 -5.650000E+00  3.027308E-05
-2.400000E+00 -5.600000E+00  4.053193E-05
-2.400000E+00 -5.550000E+00  5.378640E-05
-2.400000E+00 -5.500000E+00  7.075366E-05
-2.400000E+00 -5.450000E+00  9.227113E-05
-2.400000E+00 -5.400000E+00  1.193011E-04
-2.400000E+00 -5.350000E+00  1.529309E-04
-2.400000E+00 -5.300000E+00  1.943664E-04
-2.400000E+00 -5.250000E+00  2.449197E-04
-2.400000E+00 -5.200000E+00  3.059877E-04
-2.400000E+00 -5.150000E+00  3.790224E-04
-2.400000E+00 -5.100000E+00  4.654941E-04
-2.400000E+00 -5.050000E+00  5.668456E-04
-2.400000E+00 -5.000000E+00  6.844419E-04
-2.400000E+00 -4.950000E+00  8.195159E-04
-2.400000E+00 -4.900000E+00  9.731141E-04
-2.400000E+00 -4.850000E+00  1.146045E-03
-2.400000E+00 -4.800000E+00  1.338834E-03
-2.400000E+00 -4.750000E+00  1.551689E-03
-2.400000E+00 -4.700000E+00  1.784478E-03
-2.400000E+00 -4.650000E+00  2.036721E-03
-2.400000E+00 -4.600000E+00  2.307598E-03
-2.400000E+00 -4.550000E+00  2.595972E-03
-2.400000E+00 -4.500000E+00  2.900424E-03
-2.400000E+00 -4.450000E+00  3.219303E-03
-2.400000E+00 -4.400000E+00  3.550778E-03
-2.400000E+00 -4.350000E+00  3.892898E-03
-2.400000E+00 -4.300000E+00  4.243652E-03
-2.400000E+00 -4.250000E+00  4.601025E-03
-2.400000E+00 -4.200000E+00  4.963051E-03
-2.400000E+00 -4.150000E+00  5.327855E-03
-2.400000E+00 -4.100000E+00  5.693688E-03
-2.400000E+00 -4.050000E+00  6.058952E-03
-2.400000E+00 -4.000000E+00  6.422217E-03
-2.400000E+00 -3.950000E+00  6.782229E-03
-2.400000E+00 -3.900000E+00  7.137906E-03
-2.400000E+00 -3.850000E+00  7.488336E-03
-2.400000E+00 -3.800000E+00  7.832762E-03
-2.400000E+00 -3.750000E+00  8.170568E-03
-2.400000E+00 -3.700000E+00  8.501262E-03
-2.400000E+00 -3.650000E+00  8.824454E-03
-2.400000E+00 -3.600000E+00  9.139836E-03
-2.400000E+00 -3.550000E+00  9.447164E-03
-2.400000E+00 -3.500000E+00  9.746234E-03
-2.400000E+00 -3.450000E+00  1.003686E-02
-2.400000E+00 -3.400000E+00  1.031887E-02
-2.400000E+00 -3.350000E+00  1.059206E-02
-2.400000E+00 -3.300000E+00  1.085618E-02
-2.400000E+00 -3.250000E+00  1.111095E-02
-2.400000E+00 -3.200000E+00  1.135597E-02
-2.400000E+00 -3.150000E+00  1.159077E-02
-2.400000E+00 -3.100000E+00  1.181474E-02
-2.400000E+00 -3.050000E+00  1.202713E-02
-2.400000E+00 -3.000000E+00  1.222702E-02
-2.400000E+00 -2.950000E+00  1.241332E-02
-2.400000E+00 -2.900000E+00  1.258473E-02
-2.400000E+00 -2.850000E+00  1.273978E-02
-2.400000E+00 -2.800000E+00  1.287681E-02
-2.400000E+00 -2.750000E+00  1.299406E-02
-2.400000E+00 -2.700000E+00  1.308970E-02
-2.400000E+00 -2.650000E+00  1.316198E-02
-2.400000E+00 -2.600000E+00  1.320941E-02
-2.400000E+00 -2.550000E+00  1.323098E-02
-2.400000E+00 -2.500000E+00  1.322645E-02
-2.400000E+00 -2.450000E+00  1.319671E-02
-2.400000E+00 -2.400000E+00  1.314408E-02
-2.400000E+00 -2.350000E+00  1.307264E-02
-2.400000E+00 -2.300000E+00  1.298843E-02
-2.400000E+00 -2.250000E+00  1.289942E-02
-2.400000E+00 -2.200000E+00  1.281532E-02
-2.400000E+00 -2.150000E+00  1.274694E-02
-2.400000E+00 -2.100000E+00  1.270536E-02
-2.400000E+00 -2.050000E+00  1.270085E-02
-2.400000E+00 -2.000000E+00  1.274169E-02
-2.400000E+00 -1.950000E+00  1.283318E-02
-2.400000E+00 -1.900000E+00  1.297700E-02
-2.400000E+00 -1.850000E+00  1.317096E-02
-2.400000E+00 -1.800000E+00  1.340937E-02
-2.400000E+00 -1.750000E+00  1.368385E-02
-2.400000E+00 -1.700000E+00  1.398430E-02
-2.400000E+00 -1.650000E+00  1.430012E-02
-2.400000E+00 -1.600000E+00  1.462116E-02
-2.400000E+00 -1.550000E+00  1.493854E-02
-2.400000E+00 -1.500000E+00  1.524504E-02
-2.400000E+00 -1.450000E+00  1.553535E-02
-2.400000E+00 -1.400000E+00  1.580595E-02
-2.400000E+00 -1.350000E+00  1.605492E-02
-2.400000E+00 -1.300000E+00  1.628159E-02
-2.400000E+00 -1.250000E+00  1.648627E-02
-2.400000E+00 -1.200000E+00  1.666988E-02
-2.400000E+00 -1.150000E+00  1.683374E-02
-2.400000E+00 -1.100000E+00  1.697930E-02
-2.400000E+00 -1.050000E+00  1.710804E-02
-2.400000E+00 -1.000000E+00  1.722132E-02
-2.400000E+00 -9.500000E-01  1.732032E-02
-2.400000E+00 -9.000000E-01  1.740599E-02
-2.400000E+00 -8.500000E-01  1.747901E-02
-2.400000E+00 -8.000000E-01  1.753976E-02
-2.400000E+00 -7.500000E-01  1.758831E-02
-2.400000E+00 -7.000000E-01  1.762440E-02
-2.400000E+00 -6.500000E-01  1.764736E-02
-2.400000E+00 -6.000000E-01  1.765612E-02
-2.400000E+00 -5.500000E-01  1.764908E-02
-2.400000E+00 -5.000000E-01  1.762409E-02
-2.400000E+00 -4.500000E-01  1.757831E-02
-2.400000E+00 -4.000000E-01  1.750810E-02
-2.400000E+00 -3.500000E-01  1.740896E-02
-2.400000E+00 -3.000000E-01  1.727536E-02
-2.400000E+00 -2.500000E-01  1.710069E-02
-2.400000E+00 -2.000000E-01  1.687727E-02
-2.400000E+00 -1.500000E-01  1.659648E-02
-2.400000E+00 -1.000000E-01  1.624903E-02
-2.400000E+00 -5.000000E-02  1.582560E-02
-2.400000E+00  0.000000E+00  1.531777E-02
-2.400000E+00  5.000000E-02  1.471944E-02
-2.400000E+00  1.000000E-01  1.402874E-02
-2.400000E+00  1.500000E-01  1.325029E-02
-2.400000E+00  2.000000E-01  1.239765E-02
-2.400000E+00  2.500000E-01  1.149536E-02
-2.400000E+00  3.000000E-01  1.057999E-02
-2.400000E+00  3.500000E-01  9.699285E-03
-2.400000E+00  4.000000E-01  8.908880E-03
-2.400000E+00  4.500000E-01  8.266296E-03
-2.400000E+00  5.000000E-01  7.823036E-03
-2.400000E+00  5.500000E-01  7.616286E-03
-2.400000E+00  6.000000E-01  7.662291E-03
-2.400000E+00  6.500000E-01  7.953333E-03
-2.400000E+00  7.000000E-01  8.459183E-03
-2.400000E+00  7.500000E-01  9.132615E-03
-2.400000E+00  8.000000E-01  9.917343E-03
-2.400000E+00  8.500000E-01  1.075628E-02
-2.400000E+00  9.000000E-01  1.159832E-02
-2.400000E+00  9.500000E-01  1.240262E-02
-2.400000E+00  1.000000E+00  1.314027E-02
-2.400000E+00  1.050000E+00  1.379388E-02
-2.400000E+00  1.100000E+00  1.435577E-02
-2.400000E+00  1.150000E+00  1.482561E-02
-2.400000E+00  1.200000E+00  1.520814E-02
-2.400000E+00  1.250000E+00  1.551105E-02
-2.400000E+00  1.300000E+00  1.574343E-02
-2.400000E+00  1.350000E+00  1.591468E-02
-2.400000E+00  1.400000E+00  1.603377E-02
-2.400000E+00  1.450000E+00  1.610886E-02
-2.400000E+00  1.500000E+00  1.614709E-02
-2.400000E+00  1.550000E+00  1.615458E-02
-2.400000E+00  1.600000E+00  1.613646E-02
-2.400000E+00  1.650000E+00  1.609699E-02
-2.400000E+00  1.700000E+00  1.603965E-02
-2.400000E+00  1.750000E+00  1.596728E-02
-2.400000E+00  1.800000E+00  1.588218E-02
-2.400000E+00  1.850000E+00  1.578622E-02
-2.400000E+00  1.900000E+00  1.568092E-02
-2.400000E+00  1.950000E+00  1.556750E-02
-2.400000E+00  2.000000E+00  1.544697E-02
-2.400000E+00  2.050000E+00  1.532015E-02
-2.400000E+00  2.100000E+00  1.518772E-02
-2.400000E+00  2.150000E+00  1.505023E-02
-2.400000E+00  2.200000E+00  1.490815E-02
-2.400000E+00  2.250000E+00  1.476185E-02
-2.400000E+00  2.300000E+00  1.461162E-02
-2.400000E+00  2.350000E+00  1.445771E-02
-2.400000E+00  2.400000E+00  1.430028E-02
-2.400000E+00  2.450000E+00  1.413944E-02
-2.400000E+00  2.500000E+00  1.397524E-02
-2.400000E+00  2.550000E+00  1.380770E-02
-2.400000E+00  2.600000E+00  1.363674E-02
-2.400000E+00  2.650000E+00  1.346228E-02
-2.400000E+00  2.700000E+00  1.328416E-02
-2.400000E+00  2.750000E+00  1.310219E-02
-2.400000E+00  2.800000E+00  1.291616E-02
-2.400000E+00  2.850000E+00  1.272581E-02
-2.400000E+00  2.900000E+00  1.253087E-02
-2.400000E+00  2.950000E+00  1.233105E-02
-2.400000E+00  3.000000E+00  1.212604E-02
-2.400000E+00  3.050000E+00  1.191556E-02
-2.400000E+00  3.100000E+00  1.169930E-02
-2.400000E+00  3.150000E+00  1.147698E-02
-2.400000E+00  3.200000E+00  1.124831E-02
-2.400000E+00  3.250000E+00  1.101305E-02
-2.400000E+00  3.300000E+00  1.077095E-02
-2.400000E+00  3.350000E+00  1.052179E-02
-2.400000E+00  3.400000E+00  1.026540E-02
-2.400000E+00  3.450000E+00  1.000162E-02
-2.400000E+00  3.500000E+00  9.730331E-03
-2.400000E+00  3.550000E+00  9.451451E-03
-2.400000E+00  3.600000E+00  9.164952E-03
-2.400000E+00  3.650000E+00  8.870861E-03
-2.400000E+00  3.700000E+00  8.569268E-03
-2.400000E+00  3.750000E+00  8.260336E-03
-2.400000E+00  3.800000E+00  7.944318E-03
-2.400000E+00  3.850000E+00  7.621562E-03
-2.400000E+00  3.900000E+00  7.292528E-03
-2.400000E+00  3.950000E+00  6.957799E-03
-2.400000E+00  4.000000E+00  6.618095E-03
-2.400000E+00  4.050000E+00  6.274279E-03
-2.400000E+00  4.100000E+00  5.927367E-03
-2.400000E+00  4.150000E+00  5.578531E-03
-2.400000E+00  4.200000E+00  5.229096E-03
-2.400000E+00  4.250000E+00  4.880533E-03
-2.400000E+00  4.300000E+00  4.534444E-03
-2.400000E+00  4.350000E+00  4.192541E-03
-2.400000E+00  4.400000E+00  3.856613E-03
-2.400000E+00  4.450000E+00  3.528496E-03
-2.400000E+00  4.500000E+00  3.210021E-03
-2.400000E+00  4.550000E+00  2.902974E-03
-2.400000E+00  4.600000E+00  2.609039E-03
-2.400000E+00  4.650000E+00  2.329754E-03
-2.400000E+00  4.700000E+00  2.066457E-03
-2.400000E+00  4.750000E+00  1.820250E-03
-2.400000E+00  4.800000E+00  1.591960E-03
-2.400000E+00  4.850000E+00  1.382120E-03
-2.400000E+00  4.900000E+00  1.190957E-03
-2.400000E+00  4.950000E+00  1.018394E-03
-2.400000E+00  5.000000E+00  8.640649E-04
-2.400000E+00  5.050000E+00  7.273396E-04
-2.400000E+00  5.100000E+00  6.073597E-04
-2.400000E+00  5.150000E+00  5.030806E-04
-2.400000E+00  5.200000E+00  4.133172E-04
-2.400000E+00  5.250000E+00  3.367909E-04
-2.400000E+00  5.300000E+00  2.721752E-04
-2.400000E+00  5.350000E+00  2.181377E-04
-2.400000E+00  5.400000E+00  1.733758E-04
-2.400000E+00  5.450000E+00  1.366470E-04
-2.400000E+00  5.500000E+00  1.067914E-04
-2.400000E+00  5.550000E+00  8.274736E-05
-2.400000E+00  5.600000E+00  6.356108E-05
-2.400000E+00  5.650000E+00  4.838981E-05
-2.400000E+00  5.700000E+00  3.650088E-05
-2.400000E+00  5.750000E+00  2.726687E-05
-2.400000E+00  5.800000E+00  2.015807E-05
-2.400000E+00  5.850000E+00  1.473342E-05
-2.400000E+00  5.900000E+00  1.063035E-05
-2.400000E+00  5.950000E+00  7.554673E-06
-2.400000E+00  6.000000E+00  5.270520E-06
-2.400000E+00  6.050000E+00  3.591127E-06
-2.400000E+00  6.100000E+00  2.370420E-06
-2.400000E+00  6.150000E+00  1.495659E-06
-2.400000E+00  6.200000E+00  8.811703E-07
-2.400000E+00  6.250000E+00  4.631632E-07
-2.400000E+00  6.300000E+00  1.956386E-07
-2.400000E+00  6.350000E+00  4.736961E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  2.753412E-08
-2.350000E+00 -6.300000E+00  1.141440E-07
-2.350000E+00 -6.250000E+00  2.718642E-07
-2.350000E+00 -6.200000E+00  5.214345E-07
-2.350000E+00 -6.150000E+00  8.939160E-07
-2.350000E+00 -6.100000E+00  1.433215E-06
-2.350000E+00 -6.050000E+00  2.199544E-06
-2.350000E+00 -6.000000E+00  3.273902E-06
-2.350000E+00 -5.950000E+00  4.763654E-06
-2.350000E+00 -5.900000E+00  6.809307E-06
-2.350000E+00 -5.850000E+00  9.592528E-06
-2.350000E+00 -5.800000E+00  1.334542E-05
-2.350000E+00 -5.750000E+00  1.836093E-05
-2.350000E+00 -5.700000E+00  2.500428E-05
-2.350000E+00 -5.650000E+00  3.372493E-05
-2.350000E+00 -5.600000E+00  4.506863E-05
-2.350000E+00 -5.550000E+00  5.968890E-05
-2.350000E+00 -5.500000E+00  7.835679E-05
-2.350000E+00 -5.450000E+00  1.019681E-04
-2.350000E+00 -5.400000E+00  1.315464E-04
-2.350000E+00 -5.350000E+00  1.682412E-04
-2.350000E+00 -5.300000E+00  2.133190E-04
-2.350000E+00 -5.250000E+00  2.681472E-04
-2.350000E+00 -5.200000E+00  3.341694E-04
-2.350000E+00 -5.150000E+00  4.128718E-04
-2.350000E+00 -5.100000E+00  5.057420E-04
-2.350000E+00 -5.050000E+00  6.142201E-04
-2.350000E+00 -5.000000E+00  7.396452E-04
-2.350000E+00 -4.950000E+00  8.831996E-04
-2.350000E+00 -4.900000E+00  1.045853E-03
-2.350000E+00 -4.850000E+00  1.228314E-03
-2.350000E+00 -4.800000E+00  1.430986E-03
-2.350000E+00 -4.750000E+00  1.653935E-03
-2.350000E+00 -4.700000E+00  1.896879E-03
-2.350000E+00 -4.650000E+00  2.159178E-03
-2.350000E+00 -4.600000E+00  2.439858E-03
-2.350000E+00 -4.550000E+00  2.737633E-03
-2.350000E+00 -4.500000E+00  3.050949E-03
-2.350000E+00 -4.450000E+00  3.378041E-03
-2.350000E+00 -4.400000E+00  3.716985E-03
-2.350000E+00 -4.350000E+00  4.065766E-03
-2.350000E+00 -4.300000E+00  4.422331E-03
-2.350000E+00 -4.250000E+00  4.784650E-03
-2.350000E+00 -4.200000E+00  5.150766E-03
-2.350000E+00 -4.150000E+00  5.518831E-03
-2.350000E+00 -4.100000E+00  5.887141E-03
-2.350000E+00 -4.050000E+00  6.254156E-03
-2.350000E+00 -4.000000E+00  6.618511E-03
-2.350000E+00 -3.950000E+00  6.979022E-03
-2.350000E+00 -3.900000E+00  7.334681E-03
-2.350000E+00 -3.850000E+00  7.684645E-03
-2.350000E+00 -3.800000E+00  8.028225E-03
-2.350000E+00 -3.750000E+00  8.364865E-03
-2.350000E+00 -3.700000E+00  8.694126E-03
-2.350000E+00 -3.650000E+00  9.015664E-03
-2.350000E+00 -3.600000E+00  9.329207E-03
-2.350000E+00 -3.550000E+00  9.634535E-03
-2.350000E+00 -3.500000E+00  9.931462E-03
-2.350000E+00 -3.450000E+00  1.021981E-02
-2.350000E+00 -3.400000E+00  1.049938E-02
-2.350000E+00 -3.350000E+00  1.076996E-02
-2.350000E+00 -3.300000E+00  1.103127E-02
-2.350000E+00 -3.250000E+00  1.128295E-02
-2.350000E+00 -3.200000E+00  1.152455E-02
-2.350000E+00 -3.150000E+00  1.175546E-02
-2.350000E+00 -3.100000E+00  1.197496E-02
-2.350000E+00 -3.050000E+00  1.218211E-02
-2.350000E+00 -3.000000E+00  1.237578E-02
-2.350000E+00 -2.950000E+00  1.255457E-02
-2.350000E+00 -2.900000E+00  1.271687E-02
-2.350000E+00 -2.850000E+00  1.286077E-02
-2.350000E+00 -2.800000E+00  1.298413E-02
-2.350000E+00 -2.750000E+00  1.308460E-02
-2.350000E+00 -2.700000E+00  1.315971E-02
-2.350000E+00 -2.650000E+00  1.320701E-02
-2.350000E+00 -2.600000E+00  1.322431E-02
-2.350000E+00 -2.550000E+00  1.320995E-02
-2.350000E+00 -2.500000E+00  1.316320E-02
-2.350000E+00 -2.450000E+00  1.308472E-02
-2.350000E+00 -2.400000E+00  1.297704E-02
-2.350000E+00 -2.350000E+00  1.284503E-02
-2.350000E+00 -2.300000E+00  1.269624E-02
-2.350000E+00 -2.250000E+00  1.254094E-02
-2.350000E+00 -2.200000E+00  1.239189E-02
-2.350000E+00 -2.150000E+00  1.226355E-02
-2.350000E+00 -2.100000E+00  1.217094E-02
-2.350000E+00 -2.050000E+00  1.212804E-02
-2.350000E+00 -2.000000E+00  1.214617E-02
-2.350000E+00 -1.950000E+00  1.223254E-02
-2.350000E+00 -1.900000E+00  1.238922E-02
-2.350000E+00 -1.850000E+00  1.261293E-02
-2.350000E+00 -1.800000E+00  1.289553E-02
-2.350000E+00 -1.750000E+00  1.322518E-02
-2.350000E+00 -1.700000E+00  1.358792E-02
-2.350000E+00 -1.650000E+00  1.396928E-02
-2.350000E+00 -1.600000E+00  1.435568E-02
-2.350000E+00 -1.550000E+00  1.473548E-02
-2.350000E+00 -1.500000E+00  1.509954E-02
-2.350000E+00 -1.450000E+00  1.544134E-02
-2.350000E+00 -1.400000E+00  1.575688E-02
-2.350000E+00 -1.350000E+00  1.604423E-02
-2.350000E+00 -1.300000E+00  1.630310E-02
-2.350000E+00 -1.250000E+00  1.653437E-02
-2.350000E+00 -1.200000E+00  1.673967E-02
-2.350000E+00 -1.150000E+00  1.692104E-02
-2.350000E+00 -1.100000E+00  1.708062E-02
-2.350000E+00 -1.050000E+00  1.722052E-02
-2.350000E+00 -1.000000E+00  1.734268E-02
-2.350000E+00 -9.500000E-01  1.744876E-02
-2.350000E+00 -9.000000E-01  1.754011E-02
-2.350000E+00 -8.500000E-01  1.761779E-02
-2.350000E+00 -8.000000E-01  1.768249E-02
-2.350000E+00 -7.500000E-01  1.773457E-02
-2.350000E+00 -7.000000E-01  1.777400E-02
-2.350000E+00 -6.500000E-01  1.780040E-02
-2.350000E+00 -6.000000E-01  1.781296E-02
-2.350000E+00 -5.500000E-01  1.781040E-02
-2.350000E+00 -5.000000E-01  1.779093E-02
-2.350000E+00 -4.500000E-01  1.775214E-02
-2.350000E+00 -4.000000E-01  1.769097E-02
-2.350000E+00 -3.500000E-01  1.760358E-02
-2.350000E+00 -3.000000E-01  1.748532E-02
-2.350000E+00 -2.500000E-01  1.733066E-02
-2.350000E+00 -2.000000E-01  1.713325E-02
-2.350000E+00 -1.500000E-01  1.688603E-02
-2.350000E+00 -1.000000E-01  1.658157E-02
-2.350000E+00 -5.000000E-02  1.621256E-02
-2.350000E+00  0.000000E+00  1.577271E-02
-2.350000E+00  5.000000E-02  1.525784E-02
-2.350000E+00  1.000000E-01  1.466751E-02
-2.350000E+00  1.500000E-01  1.400674E-02
-2.350000E+00  2.000000E-01  1.328787E-02
-2.350000E+00  2.500000E-01  1.253201E-02
-2.350000E+00  3.000000E-01  1.176962E-02
-2.350000E+00  3.500000E-01  1.103966E-02
-2.350000E+00  4.000000E-01  1.038674E-02
-2.350000E+00  4.500000E-01  9.856462E-03
-2.350000E+00  5.000000E-01  9.489284E-03
-2.350000E+00  5.500000E-01  9.314267E-03
-2.350000E+00  6.000000E-01  9.344121E-03
-2.350000E+00  6.500000E-01  9.572942E-03
-2.350000E+00  7.000000E-01  9.977275E-03
-2.350000E+00  7.500000E-01  1.052021E-02
-2.350000E+00  8.000000E-01  1.115734E-02
-2.350000E+00  8.500000E-01  1.184306E-02
-2.350000E+00  9.000000E-01  1.253591E-02
-2.350000E+00  9.500000E-01  1.320206E-02
-2.350000E+00  1.000000E+00  1.381686E-02
-2.350000E+00  1.050000E+00  1.436479E-02
-2.350000E+00  1.100000E+00  1.483821E-02
-2.350000E+00  1.150000E+00  1.523564E-02
-2.350000E+00  1.200000E+00  1.555998E-02
-2.350000E+00  1.250000E+00  1.581681E-02
-2.350000E+00  1.300000E+00  1.601316E-02
-2.350000E+00  1.350000E+00  1.615649E-02
-2.350000E+00  1.400000E+00  1.625411E-02
-2.350000E+00  1.450000E+00  1.631276E-02
-2.350000E+00  1.500000E+00  1.633846E-02
-2.350000E+00  1.550000E+00  1.633640E-02
-2.350000E+00  1.600000E+00  1.631100E-02
-2.350000E+00  1.650000E+00  1.626595E-02
-2.350000E+00  1.700000E+00  1.620430E-02
-2.350000E+00  1.750000E+00  1.612858E-02
-2.350000E+00  1.800000E+00  1.604083E-02
-2.350000E+00  1.850000E+00  1.594275E-02
-2.350000E+00  1.900000E+00  1.583571E-02
-2.350000E+00  1.950000E+00  1.572086E-02
-2.350000E+00  2.000000E+00  1.559913E-02
-2.350000E+00  2.050000E+00  1.547130E-02
-2.350000E+00  2.100000E+00  1.533804E-02
-2.350000E+00  2.150000E+00  1.519989E-02
-2.350000E+00  2.200000E+00  1.505732E-02
-2.350000E+00  2.250000E+00  1.491070E-02
-2.350000E+00  2.300000E+00  1.476036E-02
-2.350000E+00  2.350000E+00  1.460655E-02
-2.350000E+00  2.400000E+00  1.444946E-02
-2.350000E+00  2.450000E+00  1.428921E-02
-2.350000E+00  2.500000E+00  1.412588E-02
-2.350000E+00  2.550000E+00  1.395948E-02
-2.350000E+00  2.600000E+00  1.378994E-02
-2.350000E+00  2.650000E+00  1.361718E-02
-2.350000E+00  2.700000E+00  1.344103E-02
-2.350000E+00  2.750000E+00  1.326129E-02
-2.350000E+00  2.800000E+00  1.307771E-02
-2.350000E+00  2.850000E+00  1.289002E-02
-2.350000E+00  2.900000E+00  1.269792E-02
-2.350000E+00  2.950000E+00  1.250108E-02
-2.350000E+00  3.000000E+00  1.229917E-02
-2.350000E+00  3.050000E+00  1.209186E-02
-2.350000E+00  3.100000E+00  1.187884E-02
-2.350000E+00  3.150000E+00  1.165977E-02
-2.350000E+00  3.200000E+00  1.143436E-02
-2.350000E+00  3.250000E+00  1.120234E-02
-2.350000E+00  3.300000E+00  1.096344E-02
-2.350000E+00  3.350000E+00  1.071743E-02
-2.350000E+00  3.400000E+00  1.046411E-02
-2.350000E+00  3.450000E+00  1.020331E-02
-2.350000E+00  3.500000E+00  9.934894E-03
-2.350000E+00  3.550000E+00  9.658762E-03
-2.350000E+00  3.600000E+00  9.374863E-03
-2.350000E+00  3.650000E+00  9.083194E-03
-2.350000E+00  3.700000E+00  8.783816E-03
-2.350000E+00  3.750000E+00  8.476853E-03
-2.350000E+00  3.800000E+00  8.162514E-03
-2.350000E+00  3.850000E+00  7.841095E-03
-2.350000E+00  3.900000E+00  7.513002E-03
-2.350000E+00  3.950000E+00  7.178755E-03
-2.350000E+00  4.000000E+00  6.839005E-03
-2.350000E+00  4.050000E+00  6.494548E-03
-2.350000E+00  4.100000E+00  6.146330E-03
-2.350000E+00  4.150000E+00  5.795454E-03
-2.350000E+00  4.200000E+00  5.443183E-03
-2.350000E+00  4.250000E+00  5.090936E-03
-2.350000E+00  4.300000E+00  4.740272E-03
-2.350000E+00  4.350000E+00  4.392880E-03
-2.350000E+00  4.400000E+00  4.050546E-03
-2.350000E+00  4.450000E+00  3.715122E-03
-2.350000E+00  4.500000E+00  3.388483E-03
-2.350000E+00  4.550000E+00  3.072483E-03
-2.350000E+00  4.600000E+00  2.768901E-03
-2.350000E+00  4.650000E+00  2.479390E-03
-2.350000E+00  4.700000E+00  2.205425E-03
-2.350000E+00  4.750000E+00  1.948257E-03
-2.350000E+00  4.800000E+00  1.708876E-03
-2.350000E+00  4.850000E+00  1.487975E-03
-2.350000E+00  4.900000E+00  1.285942E-03
-2.350000E+00  4.950000E+00  1.102846E-03
-2.350000E+00  5.000000E+00  9.384530E-04
-2.350000E+00  5.050000E+00  7.922450E-04
-2.350000E+00  5.100000E+00  6.634512E-04
-2.350000E+00  5.150000E+00  5.510889E-04
-2.350000E+00  5.200000E+00  4.540098E-04
-2.350000E+00  5.250000E+00  3.709479E-04
-2.350000E+00  5.300000E+00  3.005676E-04
-2.350000E+00  5.350000E+00  2.415085E-04
-2.350000E+00  5.400000E+00  1.924258E-04
-2.350000E+00  5.450000E+00  1.520235E-04
-2.350000E+00  5.500000E+00  1.190812E-04
-2.350000E+00  5.550000E+00  9.247327E-05
-2.350000E+00  5.600000E+00  7.118120E-05
-2.350000E+00  5.650000E+00  5.429939E-05
-2.350000E+00  5.700000E+00  4.103599E-05
-2.350000E+00  5.750000E+00  3.070921E-05
-2.350000E+00  5.800000E+00  2.274071E-05
-2.350000E+00  5.850000E+00  1.664668E-05
-2.350000E+00  5.900000E+00  1.202782E-05
-2.350000E+00  5.950000E+00  8.558821E-06
-2.350000E+00  6.000000E+00  5.977961E-06
-2.350000E+00  6.050000E+00  4.077300E-06
-2.350000E+00  6.100000E+00  2.693701E-06
-2.350000E+00  6.150000E+00  1.700900E-06
-2.350000E+00  6.200000E+00  1.002692E-06
-2.350000E+00  6.250000E+00  5.272834E-07
-2.350000E+00  6.300000E+00  2.227963E-07
-2.350000E+00  6.350000E+00  5.395591E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.102106E-08
-2.300000E+00 -6.300000E+00  1.285738E-07
-2.300000E+00 -6.250000E+00  3.061313E-07
-2.300000E+00 -6.200000E+00  5.868848E-07
-2.300000E+00 -6.150000E+00  1.005514E-06
-2.300000E+00 -6.100000E+00  1.610950E-06
-2.300000E+00 -6.050000E+00  2.470160E-06
-2.300000E+00 -6.000000E+00  3.673018E-06
-2.300000E+00 -5.950000E+00  5.338359E-06
-2.300000E+00 -5.900000E+00  7.621279E-06
-2.300000E+00 -5.850000E+00  1.072174E-05
-2.300000E+00 -5.800000E+00  1.489440E-05
-2.300000E+00 -5.750000E+00  2.045969E-05
-2.300000E+00 -5.700000E+00  2.781559E-05
-2.300000E+00 -5.650000E+00  3.745009E-05
-2.300000E+00 -5.600000E+00  4.995328E-05
-2.300000E+00 -5.550000E+00  6.602869E-05
-2.300000E+00 -5.500000E+00  8.650242E-05
-2.300000E+00 -5.450000E+00  1.123292E-04
-2.300000E+00 -5.400000E+00  1.445940E-04
-2.300000E+00 -5.350000E+00  1.845075E-04
-2.300000E+00 -5.300000E+00  2.333944E-04
-2.300000E+00 -5.250000E+00  2.926742E-04
-2.300000E+00 -5.200000E+00  3.638320E-04
-2.300000E+00 -5.150000E+00  4.483819E-04
-2.300000E+00 -5.100000E+00  5.478210E-04
-2.300000E+00 -5.050000E+00  6.635777E-04
-2.300000E+00 -5.000000E+00  7.969556E-04
-2.300000E+00 -4.950000E+00  9.490760E-04
-2.300000E+00 -4.900000E+00  1.120823E-03
-2.300000E+00 -4.850000E+00  1.312796E-03
-2.300000E+00 -4.800000E+00  1.525268E-03
-2.300000E+00 -4.750000E+00  1.758162E-03
-2.300000E+00 -4.700000E+00  2.011040E-03
-2.300000E+00 -4.650000E+00  2.283108E-03
-2.300000E+00 -4.600000E+00  2.573237E-03
-2.300000E+00 -4.550000E+00  2.879999E-03
-2.300000E+00 -4.500000E+00  3.201719E-03
-2.300000E+00 -4.450000E+00  3.536524E-03
-2.300000E+00 -4.400000E+00  3.882413E-03
-2.300000E+00 -4.350000E+00  4.237315E-03
-2.300000E+00 -4.300000E+00  4.599152E-03
-2.300000E+00 -4.250000E+00  4.965889E-03
-2.300000E+00 -4.200000E+00  5.335586E-03
-2.300000E+00 -4.150000E+00  5.706433E-03
-2.300000E+00 -4.100000E+00  6.076777E-03
-2.300000E+00 -4.050000E+00  6.445139E-03
-2.300000E+00 -4.000000E+00  6.810223E-03
-2.300000E+00 -3.950000E+00  7.170918E-03
-2.300000E+00 -3.900000E+00  7.526285E-03
-2.300000E+00 -3.850000E+00  7.875551E-03
-2.300000E+00 -3.800000E+00  8.218091E-03
-2.300000E+00 -3.750000E+00  8.553406E-03
-2.300000E+00 -3.700000E+00  8.881106E-03
-2.300000E+00 -3.650000E+00  9.200889E-03
-2.300000E+00 -3.600000E+00  9.512512E-03
-2.300000E+00 -3.550000E+00  9.815780E-03
-2.300000E+00 -3.500000E+00  1.011051E-02
-2.300000E+00 -3.450000E+00  1.039653E-02
-2.300000E+00 -3.400000E+00  1.067364E-02
-2.300000E+00 -3.350000E+00  1.094157E-02
-2.300000E+00 -3.300000E+00  1.120001E-02
-2.300000E+00 -3.250000E+00  1.144854E-02
-2.300000E+00 -3.200000E+00  1.168661E-02
-2.300000E+00 -3.150000E+00  1.191351E-02
-2.300000E+00 -3.100000E+00  1.212835E-02
-2.300000E+00 -3.050000E+00  1.232999E-02
-2.300000E+00 -3.000000E+00  1.251704E-02
-2.300000E+00 -2.950000E+00  1.268780E-02
-2.300000E+00 -2.900000E+00  1.284023E-02
-2.300000E+00 -2.850000E+00  1.297195E-02
-2.300000E+00 -2.800000E+00  1.308021E-02
-2.300000E+00 -2.750000E+00  1.316196E-02
-2.300000E+00 -2.700000E+00  1.321392E-02
-2.300000E+00 -2.650000E+00  1.323277E-02
-2.300000E+00 -2.600000E+00  1.321538E-02
-2.300000E+00 -2.550000E+00  1.315920E-02
-2.300000E+00 -2.500000E+00  1.306278E-02
-2.300000E+00 -2.450000E+00  1.292634E-02
-2.300000E+00 -2.400000E+00  1.275251E-02
-2.300000E+00 -2.350000E+00  1.254698E-02
-2.300000E+00 -2.300000E+00  1.231903E-02
-2.300000E+00 -2.250000E+00  1.208176E-02
-2.300000E+00 -2.200000E+00  1.185177E-02
-2.300000E+00 -2.150000E+00  1.164826E-02
-2.300000E+00 -2.100000E+00  1.149138E-02
-2.300000E+00 -2.050000E+00  1.140009E-02
-2.300000E+00 -2.000000E+00  1.138978E-02
-2.300000E+00 -1.950000E+00  1.147018E-02
-2.300000E+00 -1.900000E+00  1.164390E-02
-2.300000E+00 -1.850000E+00  1.190612E-02
-2.300000E+00 -1.800000E+00  1.224534E-02
-2.300000E+00 -1.750000E+00  1.264513E-02
-2.300000E+00 -1.700000E+00  1.308636E-02
-2.300000E+00 -1.650000E+00  1.354952E-02
-2.300000E+00 -1.600000E+00  1.401666E-02
-2.300000E+00 -1.550000E+00  1.447276E-02
-2.300000E+00 -1.500000E+00  1.490637E-02
-2.300000E+00 -1.450000E+00  1.530972E-02
-2.300000E+00 -1.400000E+00  1.567834E-02
-2.300000E+00 -1.350000E+00  1.601050E-02
-2.300000E+00 -1.300000E+00  1.630653E-02
-2.300000E+00 -1.250000E+00  1.656817E-02
-2.300000E+00 -1.200000E+00  1.679796E-02
-2.300000E+00 -1.150000E+00  1.699888E-02
-2.300000E+00 -1.100000E+00  1.717397E-02
-2.300000E+00 -1.050000E+00  1.732611E-02
-2.300000E+00 -1.000000E+00  1.745789E-02
-2.300000E+00 -9.500000E-01  1.757158E-02
-2.300000E+00 -9.000000E-01  1.766902E-02
-2.300000E+00 -8.500000E-01  1.775165E-02
-2.300000E+00 -8.000000E-01  1.782052E-02
-2.300000E+00 -7.500000E-01  1.787630E-02
-2.300000E+00 -7.000000E-01  1.791926E-02
-2.300000E+00 -6.500000E-01  1.794928E-02
-2.300000E+00 -6.000000E-01  1.796582E-02
-2.300000E+00 -5.500000E-01  1.796794E-02
-2.300000E+00 -5.000000E-01  1.795420E-02
-2.300000E+00 -4.500000E-01  1.792265E-02
-2.300000E+00 -4.000000E-01  1.787076E-02
-2.300000E+00 -3.500000E-01  1.779536E-02
-2.300000E+00 -3.000000E-01  1.769264E-02
-2.300000E+00 -2.500000E-01  1.755808E-02
-2.300000E+00 -2.000000E-01  1.738658E-02
-2.300000E+00 -1.500000E-01  1.717253E-02
-2.300000E+00 -1.000000E-01  1.691015E-02
-2.300000E+00 -5.000000E-02  1.659395E-02
-2.300000E+00  0.000000E+00  1.621942E-02
-2.300000E+00  5.000000E-02  1.578400E-02
-2.300000E+00  1.000000E-01  1.528828E-02
-2.300000E+00  1.500000E-01  1.473737E-02
-2.300000E+00  2.000000E-01  1.414218E-02
-2.300000E+00  2.500000E-01  1.352047E-02
-2.300000E+00  3.000000E-01  1.289706E-02
-2.300000E+00  3.500000E-01  1.230298E-02
-2.300000E+00  4.000000E-01  1.177322E-02
-2.300000E+00  4.500000E-01  1.134305E-02
-2.300000E+00  5.000000E-01  1.104351E-02
-2.300000E+00  5.500000E-01  1.089678E-02
-2.300000E+00  6.000000E-01  1.091257E-02
-2.300000E+00  6.500000E-01  1.108648E-02
-2.300000E+00  7.000000E-01  1.140077E-02
-2.300000E+00  7.500000E-01  1.182729E-02
-2.300000E+00  8.000000E-01  1.233184E-02
-2.300000E+00  8.500000E-01  1.287886E-02
-2.300000E+00  9.000000E-01  1.343546E-02
-2.300000E+00  9.500000E-01  1.397426E-02
-2.300000E+00  1.000000E+00  1.447471E-02
-2.300000E+00  1.050000E+00  1.492330E-02
-2.300000E+00  1.100000E+00  1.531273E-02
-2.300000E+00  1.150000E+00  1.564074E-02
-2.300000E+00  1.200000E+00  1.590875E-02
-2.300000E+00  1.250000E+00  1.612058E-02
-2.300000E+00  1.300000E+00  1.628140E-02
-2.300000E+00  1.350000E+00  1.639697E-02
-2.300000E+00  1.400000E+00  1.647305E-02
-2.300000E+00  1.450000E+00  1.651508E-02
-2.300000E+00  1.500000E+00  1.652798E-02
-2.300000E+00  1.550000E+00  1.651608E-02
-2.300000E+00  1.600000E+00  1.648308E-02
-2.300000E+00  1.650000E+00  1.643214E-02
-2.300000E+00  1.700000E+00  1.636588E-02
-2.300000E+00  1.750000E+00  1.628650E-02
-2.300000E+00  1.800000E+00  1.619579E-02
-2.300000E+00  1.850000E+00  1.609527E-02
-2.300000E+00  1.900000E+00  1.598619E-02
-2.300000E+00  1.950000E+00  1.586957E-02
-2.300000E+00  2.000000E+00  1.574630E-02
-2.300000E+00  2.050000E+00  1.561712E-02
-2.300000E+00  2.100000E+00  1.548268E-02
-2.300000E+00  2.150000E+00  1.534350E-02
-2.300000E+00  2.200000E+00  1.520008E-02
-2.300000E+00  2.250000E+00  1.505280E-02
-2.300000E+00  2.300000E+00  1.490200E-02
-2.300000E+00  2.350000E+00  1.474798E-02
-2.300000E+00  2.400000E+00  1.459093E-02
-2.300000E+00  2.450000E+00  1.443103E-02
-2.300000E+00  2.500000E+00  1.426835E-02
-2.300000E+00  2.550000E+00  1.410291E-02
-2.300000E+00  2.600000E+00  1.393469E-02
-2.300000E+00  2.650000E+00  1.376357E-02
-2.300000E+00  2.700000E+00  1.358937E-02
-2.300000E+00  2.750000E+00  1.341189E-02
-2.300000E+00  2.800000E+00  1.323085E-02
-2.300000E+00  2.850000E+00  1.304594E-02
-2.300000E+00  2.900000E+00  1.285681E-02
-2.300000E+00  2.950000E+00  1.266311E-02
-2.300000E+00  3.000000E+00  1.246448E-02
-2.300000E+00  3.050000E+00  1.226053E-02
-2.300000E+00  3.100000E+00  1.205091E-02
-2.300000E+00  3.150000E+00  1.183527E-02
-2.300000E+00  3.200000E+00  1.161328E-02
-2.300000E+00  3.250000E+00  1.138464E-02
-2.300000E+00  3.300000E+00  1.114907E-02
-2.300000E+00  3.350000E+00  1.090632E-02
-2.300000E+00  3.400000E+00  1.065617E-02
-2.300000E+00  3.450000E+00  1.039844E-02
-2.300000E+00  3.500000E+00  1.013298E-02
-2.300000E+00  3.550000E+00  9.859679E-03
-2.300000E+00  3.600000E+00  9.578460E-03
-2.300000E+00  3.650000E+00  9.289305E-03
-2.300000E+00  3.700000E+00  8.992245E-03
-2.300000E+00  3.750000E+00  8.687376E-03
-2.300000E+00  3.800000E+00  8.374865E-03
-2.300000E+00  3.850000E+00  8.054968E-03
-2.300000E+00  3.900000E+00  7.728035E-03
-2.300000E+00  3.950000E+00  7.394530E-03
-2.300000E+00  4.000000E+00  7.055042E-03
-2.300000E+00  4.050000E+00  6.710298E-03
-2.300000E+00  4.100000E+00  6.361176E-03
-2.300000E+00  4.150000E+00  6.008710E-03
-2.300000E+00  4.200000E+00  5.654098E-03
-2.300000E+00  4.250000E+00  5.298699E-03
-2.300000E+00  4.300000E+00  4.944026E-03
-2.300000E+00  4.350000E+00  4.591732E-03
-2.300000E+00  4.400000E+00  4.243589E-03
-2.300000E+00  4.450000E+00  3.901454E-03
-2.300000E+00  4.500000E+00  3.567232E-03
-2.300000E+00  4.550000E+00  3.242830E-03
-2.300000E+00  4.600000E+00  2.930108E-03
-2.300000E+00  4.650000E+00  2.630822E-03
-2.300000E+00  4.700000E+00  2.346575E-03
-2.300000E+00  4.750000E+00  2.078760E-03
-2.300000E+00  4.800000E+00  1.828521E-03
-2.300000E+00  4.850000E+00  1.596714E-03
-2.300000E+00  4.900000E+00  1.383887E-03
-2.300000E+00  4.950000E+00  1.190261E-03
-2.300000E+00  5.000000E+00  1.015744E-03
-2.300000E+00  5.050000E+00  8.599361E-04
-2.300000E+00  5.100000E+00  7.221659E-04
-2.300000E+00  5.150000E+00  6.015242E-04
-2.300000E+00  5.200000E+00  4.969106E-04
-2.300000E+00  5.250000E+00  4.070823E-04
-2.300000E+00  5.300000E+00  3.307037E-04
-2.300000E+00  5.350000E+00  2.663945E-04
-2.300000E+00  5.400000E+00  2.127737E-04
-2.300000E+00  5.450000E+00  1.684964E-04
-2.300000E+00  5.500000E+00  1.322847E-04
-2.300000E+00  5.550000E+00  1.029505E-04
-2.300000E+00  5.600000E+00  7.941107E-05
-2.300000E+00  5.650000E+00  6.069736E-05
-2.300000E+00  5.700000E+00  4.595710E-05
-2.300000E+00  5.750000E+00  3.445255E-05
-2.300000E+00  5.800000E+00  2.555476E-05
-2.300000E+00  5.850000E+00  1.873522E-05
-2.300000E+00  5.900000E+00  1.355589E-05
-2.300000E+00  5.950000E+00  9.658493E-06
-2.300000E+00  6.000000E+00  6.753764E-06
-2.300000E+00  6.050000E+00  4.611099E-06
-2.300000E+00  6.100000E+00  3.049025E-06
-2.300000E+00  6.150000E+00  1.926684E-06
-2.300000E+00  6.200000E+00  1.136475E-06
-2.300000E+00  6.250000E+00  5.979123E-07
-2.300000E+00  6.300000E+00  2.527227E-07
-2.300000E+00  6.350000E+00  6.121541E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  3.483715E-08
-2.250000E+00 -6.300000E+00  1.443620E-07
-2.250000E+00 -6.250000E+00  3.436088E-07
-2.250000E+00 -6.200000E+00  6.584264E-07
-2.250000E+00 -6.150000E+00  1.127410E-06
-2.250000E+00 -6.100000E+00  1.804914E-06
-2.250000E+00 -6.050000E+00  2.765176E-06
-2.250000E+00 -6.000000E+00  4.107596E-06
-2.250000E+00 -5.950000E+00  5.963280E-06
-2.250000E+00 -5.900000E+00  8.502877E-06
-2.250000E+00 -5.850000E+00  1.194576E-05
-2.250000E+00 -5.800000E+00  1.657048E-05
-2.250000E+00 -5.750000E+00  2.272630E-05
-2.250000E+00 -5.700000E+00  3.084555E-05
-2.250000E+00 -5.650000E+00  4.145626E-05
-2.250000E+00 -5.600000E+00  5.519437E-05
-2.250000E+00 -5.550000E+00  7.281467E-05
-2.250000E+00 -5.500000E+00  9.519921E-05
-2.250000E+00 -5.450000E+00  1.233621E-04
-2.250000E+00 -5.400000E+00  1.584490E-04
-2.250000E+00 -5.350000E+00  2.017305E-04
-2.250000E+00 -5.300000E+00  2.545870E-04
-2.250000E+00 -5.250000E+00  3.184858E-04
-2.250000E+00 -5.200000E+00  3.949487E-04
-2.250000E+00 -5.150000E+00  4.855102E-04
-2.250000E+00 -5.100000E+00  5.916692E-04
-2.250000E+00 -5.050000E+00  7.148335E-04
-2.250000E+00 -5.000000E+00  8.562613E-04
-2.250000E+00 -4.950000E+00  1.017004E-03
-2.250000E+00 -4.900000E+00  1.197851E-03
-2.250000E+00 -4.850000E+00  1.399283E-03
-2.250000E+00 -4.800000E+00  1.621440E-03
-2.250000E+00 -4.750000E+00  1.864096E-03
-2.250000E+00 -4.700000E+00  2.126659E-03
-2.250000E+00 -4.650000E+00  2.408180E-03
-2.250000E+00 -4.600000E+00  2.707384E-03
-2.250000E+00 -4.550000E+00  3.022708E-03
-2.250000E+00 -4.500000E+00  3.352361E-03
-2.250000E+00 -4.450000E+00  3.694381E-03
-2.250000E+00 -4.400000E+00  4.046696E-03
-2.250000E+00 -4.350000E+00  4.407196E-03
-2.250000E+00 -4.300000E+00  4.773785E-03
-2.250000E+00 -4.250000E+00  5.144436E-03
-2.250000E+00 -4.200000E+00  5.517237E-03
-2.250000E+00 -4.150000E+00  5.890420E-03
-2.250000E+00 -4.100000E+00  6.262389E-03
-2.250000E+00 -4.050000E+00  6.631731E-03
-2.250000E+00 -4.000000E+00  6.997221E-03
-2.250000E+00 -3.950000E+00  7.357816E-03
-2.250000E+00 -3.900000E+00  7.712651E-03
-2.250000E+00 -3.850000E+00  8.061018E-03
-2.250000E+00 -3.800000E+00  8.402352E-03
-2.250000E+00 -3.750000E+00  8.736208E-03
-2.250000E+00 -3.700000E+00  9.062243E-03
-2.250000E+00 -3.650000E+00  9.380188E-03
-2.250000E+00 -3.600000E+00  9.689832E-03
-2.250000E+00 -3.550000E+00  9.990992E-03
-2.250000E+00 -3.500000E+00  1.028350E-02
-2.250000E+00 -3.450000E+00  1.056716E-02
-2.250000E+00 -3.400000E+00  1.084177E-02
-2.250000E+00 -3.350000E+00  1.110703E-02
-2.250000E+00 -3.300000E+00  1.136257E-02
-2.250000E+00 -3.250000E+00  1.160790E-02
-2.250000E+00 -3.200000E+00  1.184238E-02
-2.250000E+00 -3.150000E+00  1.206516E-02
-2.250000E+00 -3.100000E+00  1.227518E-02
-2.250000E+00 -3.050000E+00  1.247109E-02
-2.250000E+00 -3.000000E+00  1.265121E-02
-2.250000E+00 -2.950000E+00  1.281347E-02
-2.250000E+00 -2.900000E+00  1.295538E-02
-2.250000E+00 -2.850000E+00  1.307399E-02
-2.250000E+00 -2.800000E+00  1.316585E-02
-2.250000E+00 -2.750000E+00  1.322708E-02
-2.250000E+00 -2.700000E+00  1.325342E-02
-2.250000E+00 -2.650000E+00  1.324044E-02
-2.250000E+00 -2.600000E+00  1.318385E-02
-2.250000E+00 -2.550000E+00  1.307992E-02
-2.250000E+00 -2.500000E+00  1.292616E-02
-2.250000E+00 -2.450000E+00  1.272211E-02
-2.250000E+00 -2.400000E+00  1.247028E-02
-2.250000E+00 -2.350000E+00  1.217716E-02
-2.250000E+00 -2.300000E+00  1.185399E-02
-2.250000E+00 -2.250000E+00  1.151720E-02
-2.250000E+00 -2.200000E+00  1.118818E-02
-2.250000E+00 -2.150000E+00  1.089208E-02
-2.250000E+00 -2.100000E+00  1.065567E-02
-2.250000E+00 -2.050000E+00  1.050439E-02
-2.250000E+00 -2.000000E+00  1.045898E-02
-2.250000E+00 -1.950000E+00  1.053249E-02
-2.250000E+00 -1.900000E+00  1.072822E-02
-2.250000E+00 -1.850000E+00  1.103924E-02
-2.250000E+00 -1.800000E+00  1.144959E-02
-2.250000E+00 -1.750000E+00  1.193675E-02
-2.250000E+00 -1.700000E+00  1.247490E-02
-2.250000E+00 -1.650000E+00  1.303810E-02
-2.250000E+00 -1.600000E+00  1.360299E-02
-2.250000E+00 -1.550000E+00  1.415046E-02
-2.250000E+00 -1.500000E+00  1.466644E-02
-2.250000E+00 -1.450000E+00  1.514182E-02
-2.250000E+00 -1.400000E+00  1.557186E-02
-2.250000E+00 -1.350000E+00  1.595529E-02
-2.250000E+00 -1.300000E+00  1.629337E-02
-2.250000E+00 -1.250000E+00  1.658896E-02
-2.250000E+00 -1.200000E+00  1.684586E-02
-2.250000E+00 -1.150000E+00  1.706821E-02
-2.250000E+00 -1.100000E+00  1.726011E-02
-2.250000E+00 -1.050000E+00  1.742538E-02
-2.250000E+00 -1.000000E+00  1.756743E-02
-2.250000E+00 -9.500000E-01  1.768915E-02
-2.250000E+00 -9.000000E-01  1.779295E-02
-2.250000E+00 -8.500000E-01  1.788074E-02
-2.250000E+00 -8.000000E-01  1.795394E-02
-2.250000E+00 -7.500000E-01  1.801355E-02
-2.250000E+00 -7.000000E-01  1.806013E-02
-2.250000E+00 -6.500000E-01  1.809385E-02
-2.250000E+00 -6.000000E-01  1.811447E-02
-2.250000E+00 -5.500000E-01  1.812135E-02
-2.250000E+00 -5.000000E-01  1.811341E-02
-2.250000E+00 -4.500000E-01  1.808913E-02
-2.250000E+00 -4.000000E-01  1.804648E-02
-2.250000E+00 -3.500000E-01  1.798295E-02
-2.250000E+00 -3.000000E-01  1.789546E-02
-2.250000E+00 -2.500000E-01  1.778046E-02
-2.250000E+00 -2.000000E-01  1.763392E-02
-2.250000E+00 -1.500000E-01  1.745153E-02
-2.250000E+00 -1.000000E-01  1.722896E-02
-2.250000E+00 -5.000000E-02  1.696220E-02
-2.250000E+00  0.000000E+00  1.664822E-02
-2.250000E+00  5.000000E-02  1.628569E-02
-2.250000E+00  1.000000E-01  1.587587E-02
-2.250000E+00  1.500000E-01  1.542367E-02
-2.250000E+00  2.000000E-01  1.493852E-02
-2.250000E+00  2.500000E-01  1.443501E-02
-2.250000E+00  3.000000E-01  1.393297E-02
-2.250000E+00  3.500000E-01  1.345663E-02
-2.250000E+00  4.000000E-01  1.303285E-02
-2.250000E+00  4.500000E-01  1.268840E-02
-2.250000E+00  5.000000E-01  1.244660E-02
-2.250000E+00  5.500000E-01  1.232406E-02
-2.250000E+00  6.000000E-01  1.232804E-02
-2.250000E+00  6.500000E-01  1.245537E-02
-2.250000E+00  7.000000E-01  1.269289E-02
-2.250000E+00  7.500000E-01  1.301960E-02
-2.250000E+00  8.000000E-01  1.340970E-02
-2.250000E+00  8.500000E-01  1.383600E-02
-2.250000E+00  9.000000E-01  1.427297E-02
-2.250000E+00  9.500000E-01  1.469884E-02
-2.250000E+00  1.000000E+00  1.509689E-02
-2.250000E+00  1.050000E+00  1.545557E-02
-2.250000E+00  1.100000E+00  1.576821E-02
-2.250000E+00  1.150000E+00  1.603209E-02
-2.250000E+00  1.200000E+00  1.624755E-02
-2.250000E+00  1.250000E+00  1.641697E-02
-2.250000E+00  1.300000E+00  1.654399E-02
-2.250000E+00  1.350000E+00  1.663290E-02
-2.250000E+00  1.400000E+00  1.668810E-02
-2.250000E+00  1.450000E+00  1.671386E-02
-2.250000E+00  1.500000E+00  1.671413E-02
-2.250000E+00  1.550000E+00  1.669240E-02
-2.250000E+00  1.600000E+00  1.665174E-02
-2.250000E+00  1.650000E+00  1.659477E-02
-2.250000E+00  1.700000E+00  1.652371E-02
-2.250000E+00  1.750000E+00  1.644045E-02
-2.250000E+00  1.800000E+00  1.634653E-02
-2.250000E+00  1.850000E+00  1.624330E-02
-2.250000E+00  1.900000E+00  1.613185E-02
-2.250000E+00  1.950000E+00  1.601313E-02
-2.250000E+00  2.000000E+00  1.588797E-02
-2.250000E+00  2.050000E+00  1.575706E-02
-2.250000E+00  2.100000E+00  1.562103E-02
-2.250000E+00  2.150000E+00  1.548042E-02
-2.250000E+00  2.200000E+00  1.533572E-02
-2.250000E+00  2.250000E+00  1.518736E-02
-2.250000E+00  2.300000E+00  1.503571E-02
-2.250000E+00  2.350000E+00  1.488109E-02
-2.250000E+00  2.400000E+00  1.472375E-02
-2.250000E+00  2.450000E+00  1.456388E-02
-2.250000E+00  2.500000E+00  1.440160E-02
-2.250000E+00  2.550000E+00  1.423696E-02
-2.250000E+00  2.600000E+00  1.406992E-02
-2.250000E+00  2.650000E+00  1.390038E-02
-2.250000E+00  2.700000E+00  1.372817E-02
-2.250000E+00  2.750000E+00  1.355302E-02
-2.250000E+00  2.800000E+00  1.337464E-02
-2.250000E+00  2.850000E+00  1.319268E-02
-2.250000E+00  2.900000E+00  1.300675E-02
-2.250000E+00  2.950000E+00  1.281645E-02
-2.250000E+00  3.000000E+00  1.262134E-02
-2.250000E+00  3.050000E+00  1.242101E-02
-2.250000E+00  3.100000E+00  1.221505E-02
-2.250000E+00  3.150000E+00  1.200309E-02
-2.250000E+00  3.200000E+00  1.178474E-02
-2.250000E+00  3.250000E+00  1.155969E-02
-2.250000E+00  3.300000E+00  1.132763E-02
-2.250000E+00  3.350000E+00  1.108829E-02
-2.250000E+00  3.400000E+00  1.084145E-02
-2.250000E+00  3.450000E+00  1.058691E-02
-2.250000E+00  3.500000E+00  1.032451E-02
-2.250000E+00  3.550000E+00  1.005413E-02
-2.250000E+00  3.600000E+00  9.775679E-03
-2.250000E+00  3.650000E+00  9.489126E-03
-2.250000E+00  3.700000E+00  9.194481E-03
-2.250000E+00  3.750000E+00  8.891815E-03
-2.250000E+00  3.800000E+00  8.581264E-03
-2.250000E+00  3.850000E+00  8.263044E-03
-2.250000E+00  3.900000E+00  7.937460E-03
-2.250000E+00  3.950000E+00  7.604924E-03
-2.250000E+00  4.000000E+00  7.265966E-03
-2.250000E+00  4.050000E+00  6.921250E-03
-2.250000E+00  4.100000E+00  6.571585E-03
-2.250000E+00  4.150000E+00  6.217937E-03
-2.250000E+00  4.200000E+00  5.861437E-03
-2.250000E+00  4.250000E+00  5.503381E-03
-2.250000E+00  4.300000E+00  5.145229E-03
-2.250000E+00  4.350000E+00  4.788593E-03
-2.250000E+00  4.400000E+00  4.435217E-03
-2.250000E+00  4.450000E+00  4.086954E-03
-2.250000E+00  4.500000E+00  3.745723E-03
-2.250000E+00  4.550000E+00  3.413474E-03
-2.250000E+00  4.600000E+00  3.092133E-03
-2.250000E+00  4.650000E+00  2.783547E-03
-2.250000E+00  4.700000E+00  2.489433E-03
-2.250000E+00  4.750000E+00  2.211320E-03
-2.250000E+00  4.800000E+00  1.950499E-03
-2.250000E+00  4.850000E+00  1.707987E-03
-2.250000E+00  4.900000E+00  1.484489E-03
-2.250000E+00  4.950000E+00  1.280385E-03
-2.250000E+00  5.000000E+00  1.095726E-03
-2.250000E+00  5.050000E+00  9.302422E-04
-2.250000E+00  5.100000E+00  7.833707E-04
-2.250000E+00  5.150000E+00  6.542863E-04
-2.250000E+00  5.200000E+00  5.419475E-04
-2.250000E+00  5.250000E+00  4.451448E-04
-2.250000E+00  5.300000E+00  3.625526E-04
-2.250000E+00  5.350000E+00  2.927789E-04
-2.250000E+00  5.400000E+00  2.344130E-04
-2.250000E+00  5.450000E+00  1.860664E-04
-2.250000E+00  5.500000E+00  1.464073E-04
-2.250000E+00  5.550000E+00  1.141872E-04
-2.250000E+00  5.600000E+00  8.826002E-05
-2.250000E+00  5.650000E+00  6.759320E-05
-2.250000E+00  5.700000E+00  5.127320E-05
-2.250000E+00  5.750000E+00  3.850494E-05
-2.250000E+00  5.800000E+00  2.860717E-05
-2.250000E+00  5.850000E+00  2.100482E-05
-2.250000E+00  5.900000E+00  1.521921E-05
-2.250000E+00  5.950000E+00  1.085732E-05
-2.250000E+00  6.000000E+00  7.600674E-06
-2.250000E+00  6.050000E+00  5.194528E-06
-2.250000E+00  6.100000E+00  3.437791E-06
-2.250000E+00  6.150000E+00  2.173936E-06
-2.250000E+00  6.200000E+00  1.283083E-06
-2.250000E+00  6.250000E+00  6.753558E-07
-2.250000E+00  6.300000E+00  2.855497E-07
-2.250000E+00  6.350000E+00  6.918041E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  3.899911E-08
-2.200000E+00 -6.300000E+00  1.615769E-07
-2.200000E+00 -6.250000E+00  3.844566E-07
-2.200000E+00 -6.200000E+00  7.363573E-07
-2.200000E+00 -6.150000E+00  1.260094E-06
-2.200000E+00 -6.100000E+00  2.015858E-06
-2.200000E+00 -6.050000E+00  3.085683E-06
-2.200000E+00 -6.000000E+00  4.579160E-06
-2.200000E+00 -5.950000E+00  6.640472E-06
-2.200000E+00 -5.900000E+00  9.456788E-06
-2.200000E+00 -5.850000E+00  1.326802E-05
-2.200000E+00 -5.800000E+00  1.837786E-05
-2.200000E+00 -5.750000E+00  2.516583E-05
-2.200000E+00 -5.700000E+00  3.410003E-05
-2.200000E+00 -5.650000E+00  4.575000E-05
-2.200000E+00 -5.600000E+00  6.079884E-05
-2.200000E+00 -5.550000E+00  8.005368E-05
-2.200000E+00 -5.500000E+00  1.044532E-04
-2.200000E+00 -5.450000E+00  1.350708E-04
-2.200000E+00 -5.400000E+00  1.731122E-04
-2.200000E+00 -5.350000E+00  2.199058E-04
-2.200000E+00 -5.300000E+00  2.768849E-04
-2.200000E+00 -5.250000E+00  3.455601E-04
-2.200000E+00 -5.200000E+00  4.274839E-04
-2.200000E+00 -5.150000E+00  5.242047E-04
-2.200000E+00 -5.100000E+00  6.372146E-04
-2.200000E+00 -5.050000E+00  7.678917E-04
-2.200000E+00 -5.000000E+00  9.174402E-04
-2.200000E+00 -4.950000E+00  1.086832E-03
-2.200000E+00 -4.900000E+00  1.276753E-03
-2.200000E+00 -4.850000E+00  1.487561E-03
-2.200000E+00 -4.800000E+00  1.719256E-03
-2.200000E+00 -4.750000E+00  1.971463E-03
-2.200000E+00 -4.700000E+00  2.243435E-03
-2.200000E+00 -4.650000E+00  2.534073E-03
-2.200000E+00 -4.600000E+00  2.841960E-03
-2.200000E+00 -4.550000E+00  3.165409E-03
-2.200000E+00 -4.500000E+00  3.502525E-03
-2.200000E+00 -4.450000E+00  3.851263E-03
-2.200000E+00 -4.400000E+00  4.209499E-03
-2.200000E+00 -4.350000E+00  4.575089E-03
-2.200000E+00 -4.300000E+00  4.945935E-03
-2.200000E+00 -4.250000E+00  5.320025E-03
-2.200000E+00 -4.200000E+00  5.695482E-03
-2.200000E+00 -4.150000E+00  6.070588E-03
-2.200000E+00 -4.100000E+00  6.443809E-03
-2.200000E+00 -4.050000E+00  6.813799E-03
-2.200000E+00 -4.000000E+00  7.179402E-03
-2.200000E+00 -3.950000E+00  7.539649E-03
-2.200000E+00 -3.900000E+00  7.893742E-03
-2.200000E+00 -3.850000E+00  8.241036E-03
-2.200000E+00 -3.800000E+00  8.581024E-03
-2.200000E+00 -3.750000E+00  8.913311E-03
-2.200000E+00 -3.700000E+00  9.237595E-03
-2.200000E+00 -3.650000E+00  9.553641E-03
-2.200000E+00 -3.600000E+00  9.861258E-03
-2.200000E+00 -3.550000E+00  1.016028E-02
-2.200000E+00 -3.500000E+00  1.045054E-02
-2.200000E+00 -3.450000E+00  1.073184E-02
-2.200000E+00 -3.400000E+00  1.100394E-02
-2.200000E+00 -3.350000E+00  1.126652E-02
-2.200000E+00 -3.300000E+00  1.151915E-02
-2.200000E+00 -3.250000E+00  1.176126E-02
-2.200000E+00 -3.200000E+00  1.199210E-02
-2.200000E+00 -3.150000E+00  1.221071E-02
-2.200000E+00 -3.100000E+00  1.241582E-02
-2.200000E+00 -3.050000E+00  1.260585E-02
-2.200000E+00 -3.000000E+00  1.277881E-02
-2.200000E+00 -2.950000E+00  1.293224E-02
-2.200000E+00 -2.900000E+00  1.306313E-02
-2.200000E+00 -2.850000E+00  1.316790E-02
-2.200000E+00 -2.800000E+00  1.324230E-02
-2.200000E+00 -2.750000E+00  1.328148E-02
-2.200000E+00 -2.700000E+00  1.328005E-02
-2.200000E+00 -2.650000E+00  1.323226E-02
-2.200000E+00 -2.600000E+00  1.313235E-02
-2.200000E+00 -2.550000E+00  1.297511E-02
-2.200000E+00 -2.500000E+00  1.275668E-02
-2.200000E+00 -2.450000E+00  1.247556E-02
-2.200000E+00 -2.400000E+00  1.213390E-02
-2.200000E+00 -2.350000E+00  1.173886E-02
-2.200000E+00 -2.300000E+00  1.130378E-02
-2.200000E+00 -2.250000E+00  1.084898E-02
-2.200000E+00 -2.200000E+00  1.040154E-02
-2.200000E+00 -2.150000E+00  9.993962E-03
-2.200000E+00 -2.100000E+00  9.661336E-03
-2.200000E+00 -2.050000E+00  9.437324E-03
-2.200000E+00 -2.000000E+00  9.349529E-03
-2.200000E+00 -1.950000E+00  9.415242E-03
-2.200000E+00 -1.900000E+00  9.638597E-03
-2.200000E+00 -1.850000E+00  1.000992E-02
-2.200000E+00 -1.800000E+00  1.050742E-02
-2.200000E+00 -1.750000E+00  1.110079E-02
-2.200000E+00 -1.700000E+00  1.175571E-02
-2.200000E+00 -1.650000E+00  1.243831E-02
-2.200000E+00 -1.600000E+00  1.311865E-02
-2.200000E+00 -1.550000E+00  1.377288E-02
-2.200000E+00 -1.500000E+00  1.438401E-02
-2.200000E+00 -1.450000E+00  1.494167E-02
-2.200000E+00 -1.400000E+00  1.544107E-02
-2.200000E+00 -1.350000E+00  1.588174E-02
-2.200000E+00 -1.300000E+00  1.626624E-02
-2.200000E+00 -1.250000E+00  1.659893E-02
-2.200000E+00 -1.200000E+00  1.688513E-02
-2.200000E+00 -1.150000E+00  1.713041E-02
-2.200000E+00 -1.100000E+00  1.734014E-02
-2.200000E+00 -1.050000E+00  1.751921E-02
-2.200000E+00 -1.000000E+00  1.767194E-02
-2.200000E+00 -9.500000E-01  1.780197E-02
-2.200000E+00 -9.000000E-01  1.791231E-02
-2.200000E+00 -8.500000E-01  1.800535E-02
-2.200000E+00 -8.000000E-01  1.808294E-02
-2.200000E+00 -7.500000E-01  1.814641E-02
-2.200000E+00 -7.000000E-01  1.819664E-02
-2.200000E+00 -6.500000E-01  1.823407E-02
-2.200000E+00 -6.000000E-01  1.825877E-02
-2.200000E+00 -5.500000E-01  1.827037E-02
-2.200000E+00 -5.000000E-01  1.826816E-02
-2.200000E+00 -4.500000E-01  1.825101E-02
-2.200000E+00 -4.000000E-01  1.821735E-02
-2.200000E+00 -3.500000E-01  1.816525E-02
-2.200000E+00 -3.000000E-01  1.809232E-02
-2.200000E+00 -2.500000E-01  1.799582E-02
-2.200000E+00 -2.000000E-01  1.787268E-02
-2.200000E+00 -1.500000E-01  1.771968E-02
-2.200000E+00 -1.000000E-01  1.753366E-02
-2.200000E+00 -5.000000E-02  1.731185E-02
-2.200000E+00  0.000000E+00  1.705234E-02
-2.200000E+00  5.000000E-02  1.675465E-02
-2.200000E+00  1.000000E-01  1.642045E-02
-2.200000E+00  1.500000E-01  1.605423E-02
-2.200000E+00  2.000000E-01  1.566392E-02
-2.200000E+00  2.500000E-01  1.526131E-02
-2.200000E+00  3.000000E-01  1.486192E-02
-2.200000E+00  3.500000E-01  1.448435E-02
-2.200000E+00  4.000000E-01  1.414888E-02
-2.200000E+00  4.500000E-01  1.387547E-02
-2.200000E+00  5.000000E-01  1.368139E-02
-2.200000E+00  5.500000E-01  1.357884E-02
-2.200000E+00  6.000000E-01  1.357321E-02
-2.200000E+00  6.500000E-01  1.366223E-02
-2.200000E+00  7.000000E-01  1.383637E-02
-2.200000E+00  7.500000E-01  1.408020E-02
-2.200000E+00  8.000000E-01  1.437459E-02
-2.200000E+00  8.500000E-01  1.469914E-02
-2.200000E+00  9.000000E-01  1.503434E-02
-2.200000E+00  9.500000E-01  1.536323E-02
-2.200000E+00  1.000000E+00  1.567241E-02
-2.200000E+00  1.050000E+00  1.595226E-02
-2.200000E+00  1.100000E+00  1.619684E-02
-2.200000E+00  1.150000E+00  1.640328E-02
-2.200000E+00  1.200000E+00  1.657117E-02
-2.200000E+00  1.250000E+00  1.670180E-02
-2.200000E+00  1.300000E+00  1.679762E-02
-2.200000E+00  1.350000E+00  1.686165E-02
-2.200000E+00  1.400000E+00  1.689718E-02
-2.200000E+00  1.450000E+00  1.690746E-02
-2.200000E+00  1.500000E+00  1.689557E-02
-2.200000E+00  1.550000E+00  1.686428E-02
-2.200000E+00  1.600000E+00  1.681607E-02
-2.200000E+00  1.650000E+00  1.675307E-02
-2.200000E+00  1.700000E+00  1.667713E-02
-2.200000E+00  1.750000E+00  1.658983E-02
-2.200000E+00  1.800000E+00  1.649249E-02
-2.200000E+00  1.850000E+00  1.638627E-02
-2.200000E+00  1.900000E+00  1.627215E-02
-2.200000E+00  1.950000E+00  1.615098E-02
-2.200000E+00  2.000000E+00  1.602353E-02
-2.200000E+00  2.050000E+00  1.589045E-02
-2.200000E+00  2.100000E+00  1.575237E-02
-2.200000E+00  2.150000E+00  1.560984E-02
-2.200000E+00  2.200000E+00  1.546337E-02
-2.200000E+00  2.250000E+00  1.531342E-02
-2.200000E+00  2.300000E+00  1.516042E-02
-2.200000E+00  2.350000E+00  1.500474E-02
-2.200000E+00  2.400000E+00  1.484668E-02
-2.200000E+00  2.450000E+00  1.468649E-02
-2.200000E+00  2.500000E+00  1.452431E-02
-2.200000E+00  2.550000E+00  1.436025E-02
-2.200000E+00  2.600000E+00  1.419427E-02
-2.200000E+00  2.650000E+00  1.402628E-02
-2.200000E+00  2.700000E+00  1.385608E-02
-2.200000E+00  2.750000E+00  1.368340E-02
-2.200000E+00  2.800000E+00  1.350789E-02
-2.200000E+00  2.850000E+00  1.332915E-02
-2.200000E+00  2.900000E+00  1.314673E-02
-2.200000E+00  2.950000E+00  1.296015E-02
-2.200000E+00  3.000000E+00  1.276893E-02
-2.200000E+00  3.050000E+00  1.257258E-02
-2.200000E+00  3.100000E+00  1.237065E-02
-2.200000E+00  3.150000E+00  1.216269E-02
-2.200000E+00  3.200000E+00  1.194831E-02
-2.200000E+00  3.250000E+00  1.172713E-02
-2.200000E+00  3.300000E+00  1.149883E-02
-2.200000E+00  3.350000E+00  1.126313E-02
-2.200000E+00  3.400000E+00  1.101978E-02
-2.200000E+00  3.450000E+00  1.076859E-02
-2.200000E+00  3.500000E+00  1.050938E-02
-2.200000E+00  3.550000E+00  1.024203E-02
-2.200000E+00  3.600000E+00  9.966449E-03
-2.200000E+00  3.650000E+00  9.682592E-03
-2.200000E+00  3.700000E+00  9.390457E-03
-2.200000E+00  3.750000E+00  9.090096E-03
-2.200000E+00  3.800000E+00  8.781620E-03
-2.200000E+00  3.850000E+00  8.465213E-03
-2.200000E+00  3.900000E+00  8.141142E-03
-2.200000E+00  3.950000E+00  7.809772E-03
-2.200000E+00  4.000000E+00  7.471578E-03
-2.200000E+00  4.050000E+00  7.127165E-03
-2.200000E+00  4.100000E+00  6.777278E-03
-2.200000E+00  4.150000E+00  6.422815E-03
-2.200000E+00  4.200000E+00  6.064840E-03
-2.200000E+00  4.250000E+00  5.704584E-03
-2.200000E+00  4.300000E+00  5.343448E-03
-2.200000E+00  4.350000E+00  4.982996E-03
-2.200000E+00  4.400000E+00  4.624939E-03
-2.200000E+00  4.450000E+00  4.271111E-03
-2.200000E+00  4.500000E+00  3.923437E-03
-2.200000E+00  4.550000E+00  3.583894E-03
-2.200000E+00  4.600000E+00  3.254461E-03
-2.200000E+00  4.650000E+00  2.937066E-03
-2.200000E+00  4.700000E+00  2.633525E-03
-2.200000E+00  4.750000E+00  2.345494E-03
-2.200000E+00  4.800000E+00  2.074406E-03
-2.200000E+00  4.850000E+00  1.821428E-03
-2.200000E+00  4.900000E+00  1.587426E-03
-2.200000E+00  4.950000E+00  1.372938E-03
-2.200000E+00  5.000000E+00  1.178164E-03
-2.200000E+00  5.050000E+00  1.002970E-03
-2.200000E+00  5.100000E+00  8.469109E-04
-2.200000E+00  5.150000E+00  7.092546E-04
-2.200000E+00  5.200000E+00  5.890292E-04
-2.200000E+00  5.250000E+00  4.850694E-04
-2.200000E+00  5.300000E+00  3.960686E-04
-2.200000E+00  5.350000E+00  3.206320E-04
-2.200000E+00  5.400000E+00  2.573265E-04
-2.200000E+00  5.450000E+00  2.047254E-04
-2.200000E+00  5.500000E+00  1.614471E-04
-2.200000E+00  5.550000E+00  1.261857E-04
-2.200000E+00  5.600000E+00  9.773273E-05
-2.200000E+00  5.650000E+00  7.499279E-05
-2.200000E+00  5.700000E+00  5.699051E-05
-2.200000E+00  5.750000E+00  4.287236E-05
-2.200000E+00  5.800000E+00  3.190334E-05
-2.200000E+00  5.850000E+00  2.346010E-05
-2.200000E+00  5.900000E+00  1.702160E-05
-2.200000E+00  5.950000E+00  1.215835E-05
-2.200000E+00  6.000000E+00  8.521031E-06
-2.200000E+00  6.050000E+00  5.829313E-06
-2.200000E+00  6.100000E+00  3.861217E-06
-2.200000E+00  6.150000E+00  2.443468E-06
-2.200000E+00  6.200000E+00  1.443017E-06
-2.200000E+00  6.250000E+00  7.598854E-07
-2.200000E+00  6.300000E+00  3.213945E-07
-2.200000E+00  6.350000E+00  7.787973E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  4.352293E-08
-2.150000E+00 -6.300000E+00  1.802840E-07
-2.150000E+00 -6.250000E+00  4.288271E-07
-2.150000E+00 -6.200000E+00  8.209610E-07
-2.150000E+00 -6.150000E+00  1.404036E-06
-2.150000E+00 -6.100000E+00  2.244495E-06
-2.150000E+00 -6.050000E+00  3.432708E-06
-2.150000E+00 -6.000000E+00  5.089128E-06
-2.150000E+00 -5.950000E+00  7.371830E-06
-2.150000E+00 -5.900000E+00  1.048547E-05
-2.150000E+00 -5.850000E+00  1.469160E-05
-2.150000E+00 -5.800000E+00  2.032030E-05
-2.150000E+00 -5.750000E+00  2.778267E-05
-2.150000E+00 -5.700000E+00  3.758399E-05
-2.150000E+00 -5.650000E+00  5.033661E-05
-2.150000E+00 -5.600000E+00  6.677197E-05
-2.150000E+00 -5.550000E+00  8.775039E-05
-2.150000E+00 -5.500000E+00  1.142675E-04
-2.150000E+00 -5.450000E+00  1.474558E-04
-2.150000E+00 -5.400000E+00  1.885799E-04
-2.150000E+00 -5.350000E+00  2.390238E-04
-2.150000E+00 -5.300000E+00  3.002699E-04
-2.150000E+00 -5.250000E+00  3.738678E-04
-2.150000E+00 -5.200000E+00  4.613943E-04
-2.150000E+00 -5.150000E+00  5.644044E-04
-2.150000E+00 -5.100000E+00  6.843755E-04
-2.150000E+00 -5.050000E+00  8.226472E-04
-2.150000E+00 -5.000000E+00  9.803603E-04
-2.150000E+00 -4.950000E+00  1.158399E-03
-2.150000E+00 -4.900000E+00  1.357339E-03
-2.150000E+00 -4.850000E+00  1.577411E-03
-2.150000E+00 -4.800000E+00  1.818469E-03
-2.150000E+00 -4.750000E+00  2.079988E-03
-2.150000E+00 -4.700000E+00  2.361071E-03
-2.150000E+00 -4.650000E+00  2.660471E-03
-2.150000E+00 -4.600000E+00  2.976639E-03
-2.150000E+00 -4.550000E+00  3.307772E-03
-2.150000E+00 -4.500000E+00  3.651881E-03
-2.150000E+00 -4.450000E+00  4.006850E-03
-2.150000E+00 -4.400000E+00  4.370512E-03
-2.150000E+00 -4.350000E+00  4.740707E-03
-2.150000E+00 -4.300000E+00  5.115338E-03
-2.150000E+00 -4.250000E+00  5.492420E-03
-2.150000E+00 -4.200000E+00  5.870117E-03
-2.150000E+00 -4.150000E+00  6.246768E-03
-2.150000E+00 -4.100000E+00  6.620900E-03
-2.150000E+00 -4.050000E+00  6.991238E-03
-2.150000E+00 -4.000000E+00  7.356697E-03
-2.150000E+00 -3.950000E+00  7.716376E-03
-2.150000E+00 -3.900000E+00  8.069544E-03
-2.150000E+00 -3.850000E+00  8.415618E-03
-2.150000E+00 -3.800000E+00  8.754143E-03
-2.150000E+00 -3.750000E+00  9.084772E-03
-2.150000E+00 -3.700000E+00  9.407239E-03
-2.150000E+00 -3.650000E+00  9.721339E-03
-2.150000E+00 -3.600000E+00  1.002690E-02
-2.150000E+00 -3.550000E+00  1.032377E-02
-2.150000E+00 -3.500000E+00  1.061177E-02
-2.150000E+00 -3.450000E+00  1.089071E-02
-2.150000E+00 -3.400000E+00  1.116031E-02
-2.150000E+00 -3.350000E+00  1.142021E-02
-2.150000E+00 -3.300000E+00  1.166994E-02
-2.150000E+00 -3.250000E+00  1.190885E-02
-2.150000E+00 -3.200000E+00  1.213607E-02
-2.150000E+00 -3.150000E+00  1.235049E-02
-2.150000E+00 -3.100000E+00  1.255067E-02
-2.150000E+00 -3.050000E+00  1.273477E-02
-2.150000E+00 -3.000000E+00  1.290048E-02
-2.150000E+00 -2.950000E+00  1.304491E-02
-2.150000E+00 -2.900000E+00  1.316450E-02
-2.150000E+00 -2.850000E+00  1.325498E-02
-2.150000E+00 -2.800000E+00  1.331123E-02
-2.150000E+00 -2.750000E+00  1.332732E-02
-2.150000E+00 -2.700000E+00  1.329655E-02
-2.150000E+00 -2.650000E+00  1.321164E-02
-2.150000E+00 -2.600000E+00  1.306513E-02
-2.150000E+00 -2.550000E+00  1.285000E-02
-2.150000E+00 -2.500000E+00  1.256062E-02
-2.150000E+00 -2.450000E+00  1.219410E-02
-2.150000E+00 -2.400000E+00  1.175189E-02
-2.150000E+00 -2.350000E+00  1.124160E-02
-2.150000E+00 -2.300000E+00  1.067877E-02
-2.150000E+00 -2.250000E+00  1.008799E-02
-2.150000E+00 -2.200000E+00  9.503011E-03
-2.150000E+00 -2.150000E+00  8.965065E-03
-2.150000E+00 -2.100000E+00  8.519346E-03
-2.150000E+00 -2.050000E+00  8.209644E-03
-2.150000E+00 -2.000000E+00  8.072071E-03
-2.150000E+00 -1.950000E+00  8.129202E-03
-2.150000E+00 -1.900000E+00  8.386163E-03
-2.150000E+00 -1.850000E+00  8.829752E-03
-2.150000E+00 -1.800000E+00  9.430862E-03
-2.150000E+00 -1.750000E+00  1.014949E-02
-2.150000E+00 -1.700000E+00  1.094095E-02
-2.150000E+00 -1.650000E+00  1.176183E-02
-2.150000E+00 -1.600000E+00  1.257451E-02
-2.150000E+00 -1.550000E+00  1.334980E-02
-2.150000E+00 -1.500000E+00  1.406766E-02
-2.150000E+00 -1.450000E+00  1.471657E-02
-2.150000E+00 -1.400000E+00  1.529204E-02
-2.150000E+00 -1.350000E+00  1.579481E-02
-2.150000E+00 -1.300000E+00  1.622912E-02
-2.150000E+00 -1.250000E+00  1.660122E-02
-2.150000E+00 -1.200000E+00  1.691824E-02
-2.150000E+00 -1.150000E+00  1.718741E-02
-2.150000E+00 -1.100000E+00  1.741553E-02
-2.150000E+00 -1.050000E+00  1.760873E-02
-2.150000E+00 -1.000000E+00  1.777230E-02
-2.150000E+00 -9.500000E-01  1.791070E-02
-2.150000E+00 -9.000000E-01  1.802758E-02
-2.150000E+00 -8.500000E-01  1.812586E-02
-2.150000E+00 -8.000000E-01  1.820780E-02
-2.150000E+00 -7.500000E-01  1.827509E-02
-2.150000E+00 -7.000000E-01  1.832891E-02
-2.150000E+00 -6.500000E-01  1.837000E-02
-2.150000E+00 -6.000000E-01  1.839868E-02
-2.150000E+00 -5.500000E-01  1.841489E-02
-2.150000E+00 -5.000000E-01  1.841822E-02
-2.150000E+00 -4.500000E-01  1.840790E-02
-2.150000E+00 -4.000000E-01  1.838280E-02
-2.150000E+00 -3.500000E-01  1.834148E-02
-2.150000E+00 -3.000000E-01  1.828215E-02
-2.150000E+00 -2.500000E-01  1.820276E-02
-2.150000E+00 -2.000000E-01  1.810104E-02
-2.150000E+00 -1.500000E-01  1.797467E-02
-2.150000E+00 -1.000000E-01  1.782142E-02
-2.150000E+00 -5.000000E-02  1.763947E-02
-2.150000E+00  0.000000E+00  1.742772E-02
-2.150000E+00  5.000000E-02  1.718629E-02
-2.150000E+00  1.000000E-01  1.691696E-02
-2.150000E+00  1.500000E-01  1.662370E-02
-2.150000E+00  2.000000E-01  1.631305E-02
-2.150000E+00  2.500000E-01  1.599433E-02
-2.150000E+00  3.000000E-01  1.567952E-02
-2.150000E+00  3.500000E-01  1.538268E-02
-2.150000E+00  4.000000E-01  1.511889E-02
-2.150000E+00  4.500000E-01  1.490286E-02
-2.150000E+00  5.000000E-01  1.474716E-02
-2.150000E+00  5.500000E-01  1.466069E-02
-2.150000E+00  6.000000E-01  1.464740E-02
-2.150000E+00  6.500000E-01  1.470571E-02
-2.150000E+00  7.000000E-01  1.482881E-02
-2.150000E+00  7.500000E-01  1.500555E-02
-2.150000E+00  8.000000E-01  1.522195E-02
-2.150000E+00  8.500000E-01  1.546293E-02
-2.150000E+00  9.000000E-01  1.571379E-02
-2.150000E+00  9.500000E-01  1.596153E-02
-2.150000E+00  1.000000E+00  1.619557E-02
-2.150000E+00  1.050000E+00  1.640807E-02
-2.150000E+00  1.100000E+00  1.659387E-02
-2.150000E+00  1.150000E+00  1.675017E-02
-2.150000E+00  1.200000E+00  1.687608E-02
-2.150000E+00  1.250000E+00  1.697213E-02
-2.150000E+00  1.300000E+00  1.703981E-02
-2.150000E+00  1.350000E+00  1.708120E-02
-2.150000E+00  1.400000E+00  1.709863E-02
-2.150000E+00  1.450000E+00  1.709452E-02
-2.150000E+00  1.500000E+00  1.707119E-02
-2.150000E+00  1.550000E+00  1.703080E-02
-2.150000E+00  1.600000E+00  1.697528E-02
-2.150000E+00  1.650000E+00  1.690635E-02
-2.150000E+00  1.700000E+00  1.682551E-02
-2.150000E+00  1.750000E+00  1.673405E-02
-2.150000E+00  1.800000E+00  1.663309E-02
-2.150000E+00  1.850000E+00  1.652361E-02
-2.150000E+00  1.900000E+00  1.640648E-02
-2.150000E+00  1.950000E+00  1.628246E-02
-2.150000E+00  2.000000E+00  1.615225E-02
-2.150000E+00  2.050000E+00  1.601650E-02
-2.150000E+00  2.100000E+00  1.587581E-02
-2.150000E+00  2.150000E+00  1.573077E-02
-2.150000E+00  2.200000E+00  1.558191E-02
-2.150000E+00  2.250000E+00  1.542976E-02
-2.150000E+00  2.300000E+00  1.527481E-02
-2.150000E+00  2.350000E+00  1.511749E-02
-2.150000E+00  2.400000E+00  1.495818E-02
-2.150000E+00  2.450000E+00  1.479720E-02
-2.150000E+00  2.500000E+00  1.463478E-02
-2.150000E+00  2.550000E+00  1.447102E-02
-2.150000E+00  2.600000E+00  1.430596E-02
-2.150000E+00  2.650000E+00  1.413949E-02
-2.150000E+00  2.700000E+00  1.397140E-02
-2.150000E+00  2.750000E+00  1.380139E-02
-2.150000E+00  2.800000E+00  1.362904E-02
-2.150000E+00  2.850000E+00  1.345390E-02
-2.150000E+00  2.900000E+00  1.327542E-02
-2.150000E+00  2.950000E+00  1.309305E-02
-2.150000E+00  3.000000E+00  1.290621E-02
-2.150000E+00  3.050000E+00  1.271435E-02
-2.150000E+00  3.100000E+00  1.251693E-02
-2.150000E+00  3.150000E+00  1.231344E-02
-2.150000E+00  3.200000E+00  1.210344E-02
-2.150000E+00  3.250000E+00  1.188651E-02
-2.150000E+00  3.300000E+00  1.166232E-02
-2.150000E+00  3.350000E+00  1.143054E-02
-2.150000E+00  3.400000E+00  1.119094E-02
-2.150000E+00  3.450000E+00  1.094330E-02
-2.150000E+00  3.500000E+00  1.068745E-02
-2.150000E+00  3.550000E+00  1.042328E-02
-2.150000E+00  3.600000E+00  1.015069E-02
-2.150000E+00  3.650000E+00  9.869638E-03
-2.150000E+00  3.700000E+00  9.580112E-03
-2.150000E+00  3.750000E+00  9.282154E-03
-2.150000E+00  3.800000E+00  8.975859E-03
-2.150000E+00  3.850000E+00  8.661386E-03
-2.150000E+00  3.900000E+00  8.338970E-03
-2.150000E+00  3.950000E+00  8.008935E-03
-2.150000E+00  4.000000E+00  7.671709E-03
-2.150000E+00  4.050000E+00  7.327841E-03
-2.150000E+00  4.100000E+00  6.978016E-03
-2.150000E+00  4.150000E+00  6.623066E-03
-2.150000E+00  4.200000E+00  6.263989E-03
-2.150000E+00  4.250000E+00  5.901950E-03
-2.150000E+00  4.300000E+00  5.538290E-03
-2.150000E+00  4.350000E+00  5.174516E-03
-2.150000E+00  4.400000E+00  4.812300E-03
-2.150000E+00  4.450000E+00  4.453448E-03
-2.150000E+00  4.500000E+00  4.099881E-03
-2.150000E+00  4.550000E+00  3.753591E-03
-2.150000E+00  4.600000E+00  3.416596E-03
-2.150000E+00  4.650000E+00  3.090890E-03
-2.150000E+00  4.700000E+00  2.778381E-03
-2.150000E+00  4.750000E+00  2.480838E-03
-2.150000E+00  4.800000E+00  2.199825E-03
-2.150000E+00  4.850000E+00  1.936659E-03
-2.150000E+00  4.900000E+00  1.692361E-03
-2.150000E+00  4.950000E+00  1.467625E-03
-2.150000E+00  5.000000E+00  1.262804E-03
-2.150000E+00  5.050000E+00  1.077907E-03
-2.150000E+00  5.100000E+00  9.126113E-04
-2.150000E+00  5.150000E+00  7.662886E-04
-2.150000E+00  5.200000E+00  6.380464E-04
-2.150000E+00  5.250000E+00  5.267730E-04
-2.150000E+00  5.300000E+00  4.311910E-04
-2.150000E+00  5.350000E+00  3.499112E-04
-2.150000E+00  5.400000E+00  2.814856E-04
-2.150000E+00  5.450000E+00  2.244557E-04
-2.150000E+00  5.500000E+00  1.773946E-04
-2.150000E+00  5.550000E+00  1.389417E-04
-2.150000E+00  5.600000E+00  1.078289E-04
-2.150000E+00  5.650000E+00  8.289808E-05
-2.150000E+00  5.700000E+00  6.311219E-05
-2.150000E+00  5.750000E+00  4.755845E-05
-2.150000E+00  5.800000E+00  3.544689E-05
-2.150000E+00  5.850000E+00  2.610441E-05
-2.150000E+00  5.900000E+00  1.896597E-05
-2.150000E+00  5.950000E+00  1.356396E-05
-2.150000E+00  6.000000E+00  9.516708E-06
-2.150000E+00  6.050000E+00  6.516862E-06
-2.150000E+00  6.100000E+00  4.320311E-06
-2.150000E+00  6.150000E+00  2.735959E-06
-2.150000E+00  6.200000E+00  1.616698E-06
-2.150000E+00  6.250000E+00  8.517313E-07
-2.150000E+00  6.300000E+00  3.603572E-07
-2.150000E+00  6.350000E+00  8.733796E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  4.842378E-08
-2.100000E+00 -6.300000E+00  2.005453E-07
-2.100000E+00 -6.250000E+00  4.768643E-07
-2.100000E+00 -6.200000E+00  9.125041E-07
-2.100000E+00 -6.150000E+00  1.559669E-06
-2.100000E+00 -6.100000E+00  2.491485E-06
-2.100000E+00 -6.050000E+00  3.807200E-06
-2.100000E+00 -6.000000E+00  5.638804E-06
-2.100000E+00 -5.950000E+00  8.159076E-06
-2.100000E+00 -5.900000E+00  1.159111E-05
-2.100000E+00 -5.850000E+00  1.621921E-05
-2.100000E+00 -5.800000E+00  2.240101E-05
-2.100000E+00 -5.750000E+00  3.058051E-05
-2.100000E+00 -5.700000E+00  4.130140E-05
-2.100000E+00 -5.650000E+00  5.522009E-05
-2.100000E+00 -5.600000E+00  7.311731E-05
-2.100000E+00 -5.550000E+00  9.590724E-05
-2.100000E+00 -5.500000E+00  1.246426E-04
-2.100000E+00 -5.450000E+00  1.605143E-04
-2.100000E+00 -5.400000E+00  2.048442E-04
-2.100000E+00 -5.350000E+00  2.590695E-04
-2.100000E+00 -5.300000E+00  3.247178E-04
-2.100000E+00 -5.250000E+00  4.033726E-04
-2.100000E+00 -5.200000E+00  4.966287E-04
-2.100000E+00 -5.150000E+00  6.060403E-04
-2.100000E+00 -5.100000E+00  7.330619E-04
-2.100000E+00 -5.050000E+00  8.789859E-04
-2.100000E+00 -5.000000E+00  1.044882E-03
-2.100000E+00 -4.950000E+00  1.231538E-03
-2.100000E+00 -4.900000E+00  1.439415E-03
-2.100000E+00 -4.850000E+00  1.668608E-03
-2.100000E+00 -4.800000E+00  1.918828E-03
-2.100000E+00 -4.750000E+00  2.189400E-03
-2.100000E+00 -4.700000E+00  2.479276E-03
-2.100000E+00 -4.650000E+00  2.787071E-03
-2.100000E+00 -4.600000E+00  3.111110E-03
-2.100000E+00 -4.550000E+00  3.449484E-03
-2.100000E+00 -4.500000E+00  3.800120E-03
-2.100000E+00 -4.450000E+00  4.160845E-03
-2.100000E+00 -4.400000E+00  4.529459E-03
-2.100000E+00 -4.350000E+00  4.903793E-03
-2.100000E+00 -4.300000E+00  5.281764E-03
-2.100000E+00 -4.250000E+00  5.661421E-03
-2.100000E+00 -4.200000E+00  6.040974E-03
-2.100000E+00 -4.150000E+00  6.418821E-03
-2.100000E+00 -4.100000E+00  6.793557E-03
-2.100000E+00 -4.050000E+00  7.163974E-03
-2.100000E+00 -4.000000E+00  7.529060E-03
-2.100000E+00 -3.950000E+00  7.887981E-03
-2.100000E+00 -3.900000E+00  8.240069E-03
-2.100000E+00 -3.850000E+00  8.584798E-03
-2.100000E+00 -3.800000E+00  8.921765E-03
-2.100000E+00 -3.750000E+00  9.250665E-03
-2.100000E+00 -3.700000E+00  9.571266E-03
-2.100000E+00 -3.650000E+00  9.883388E-03
-2.100000E+00 -3.600000E+00  1.018688E-02
-2.100000E+00 -3.550000E+00  1.048159E-02
-2.100000E+00 -3.500000E+00  1.076734E-02
-2.100000E+00 -3.450000E+00  1.104393E-02
-2.100000E+00 -3.400000E+00  1.131106E-02
-2.100000E+00 -3.350000E+00  1.156833E-02
-2.100000E+00 -3.300000E+00  1.181519E-02
-2.100000E+00 -3.250000E+00  1.205094E-02
-2.100000E+00 -3.200000E+00  1.227459E-02
-2.100000E+00 -3.150000E+00  1.248489E-02
-2.100000E+00 -3.100000E+00  1.268021E-02
-2.100000E+00 -3.050000E+00  1.285845E-02
-2.100000E+00 -3.000000E+00  1.301696E-02
-2.100000E+00 -2.950000E+00  1.315243E-02
-2.100000E+00 -2.900000E+00  1.326074E-02
-2.100000E+00 -2.850000E+00  1.333686E-02
-2.100000E+00 -2.800000E+00  1.337477E-02
-2.100000E+00 -2.750000E+00  1.336736E-02
-2.100000E+00 -2.700000E+00  1.330652E-02
-2.100000E+00 -2.650000E+00  1.318327E-02
-2.100000E+00 -2.600000E+00  1.298822E-02
-2.100000E+00 -2.550000E+00  1.271223E-02
-2.100000E+00 -2.500000E+00  1.234760E-02
-2.100000E+00 -2.450000E+00  1.188962E-02
-2.100000E+00 -2.400000E+00  1.133867E-02
-2.100000E+00 -2.350000E+00  1.070258E-02
-2.100000E+00 -2.300000E+00  9.998978E-03
-2.100000E+00 -2.250000E+00  9.257073E-03
-2.100000E+00 -2.200000E+00  8.517997E-03
-2.100000E+00 -2.150000E+00  7.833024E-03
-2.100000E+00 -2.100000E+00  7.259132E-03
-2.100000E+00 -2.050000E+00  6.852094E-03
-2.100000E+00 -2.000000E+00  6.658162E-03
-2.100000E+00 -1.950000E+00  6.706223E-03
-2.100000E+00 -1.900000E+00  7.002525E-03
-2.100000E+00 -1.850000E+00  7.529546E-03
-2.100000E+00 -1.800000E+00  8.249335E-03
-2.100000E+00 -1.750000E+00  9.110324E-03
-2.100000E+00 -1.700000E+00  1.005564E-02
-2.100000E+00 -1.650000E+00  1.103089E-02
-2.100000E+00 -1.600000E+00  1.198985E-02
-2.100000E+00 -1.550000E+00  1.289756E-02
-2.100000E+00 -1.500000E+00  1.373090E-02
-2.100000E+00 -1.450000E+00  1.447749E-02
-2.100000E+00 -1.400000E+00  1.513352E-02
-2.100000E+00 -1.350000E+00  1.570137E-02
-2.100000E+00 -1.300000E+00  1.618736E-02
-2.100000E+00 -1.250000E+00  1.659994E-02
-2.100000E+00 -1.200000E+00  1.694832E-02
-2.100000E+00 -1.150000E+00  1.724158E-02
-2.100000E+00 -1.100000E+00  1.748810E-02
-2.100000E+00 -1.050000E+00  1.769532E-02
-2.100000E+00 -1.000000E+00  1.786957E-02
-2.100000E+00 -9.500000E-01  1.801616E-02
-2.100000E+00 -9.000000E-01  1.813941E-02
-2.100000E+00 -8.500000E-01  1.824275E-02
-2.100000E+00 -8.000000E-01  1.832889E-02
-2.100000E+00 -7.500000E-01  1.839987E-02
-2.100000E+00 -7.000000E-01  1.845715E-02
-2.100000E+00 -6.500000E-01  1.850176E-02
-2.100000E+00 -6.000000E-01  1.853426E-02
-2.100000E+00 -5.500000E-01  1.855487E-02
-2.100000E+00 -5.000000E-01  1.856346E-02
-2.100000E+00 -4.500000E-01  1.855958E-02
-2.100000E+00 -4.000000E-01  1.854247E-02
-2.100000E+00 -3.500000E-01  1.851112E-02
-2.100000E+00 -3.000000E-01  1.846425E-02
-2.100000E+00 -2.500000E-01  1.840038E-02
-2.100000E+00 -2.000000E-01  1.831789E-02
-2.100000E+00 -1.500000E-01  1.821516E-02
-2.100000E+00 -1.000000E-01  1.809069E-02
-2.100000E+00 -5.000000E-02  1.794335E-02
-2.100000E+00  0.000000E+00  1.777263E-02
-2.100000E+00  5.000000E-02  1.757897E-02
-2.100000E+00  1.000000E-01  1.736412E-02
-2.100000E+00  1.500000E-01  1.713147E-02
-2.100000E+00  2.000000E-01  1.688630E-02
-2.100000E+00  2.500000E-01  1.663587E-02
-2.100000E+00  3.000000E-01  1.638928E-02
-2.100000E+00  3.500000E-01  1.615703E-02
-2.100000E+00  4.000000E-01  1.595022E-02
-2.100000E+00  4.500000E-01  1.577953E-02
-2.100000E+00  5.000000E-01  1.565408E-02
-2.100000E+00  5.500000E-01  1.558026E-02
-2.100000E+00  6.000000E-01  1.556095E-02
-2.100000E+00  6.500000E-01  1.559512E-02
-2.100000E+00  7.000000E-01  1.567793E-02
-2.100000E+00  7.500000E-01  1.580145E-02
-2.100000E+00  8.000000E-01  1.595560E-02
-2.100000E+00  8.500000E-01  1.612934E-02
-2.100000E+00  9.000000E-01  1.631177E-02
-2.100000E+00  9.500000E-01  1.649303E-02
-2.100000E+00  1.000000E+00  1.666490E-02
-2.100000E+00  1.050000E+00  1.682107E-02
-2.100000E+00  1.100000E+00  1.695718E-02
-2.100000E+00  1.150000E+00  1.707063E-02
-2.100000E+00  1.200000E+00  1.716028E-02
-2.100000E+00  1.250000E+00  1.722613E-02
-2.100000E+00  1.300000E+00  1.726898E-02
-2.100000E+00  1.350000E+00  1.729016E-02
-2.100000E+00  1.400000E+00  1.729126E-02
-2.100000E+00  1.450000E+00  1.727401E-02
-2.100000E+00  1.500000E+00  1.724010E-02
-2.100000E+00  1.550000E+00  1.719117E-02
-2.100000E+00  1.600000E+00  1.712868E-02
-2.100000E+00  1.650000E+00  1.705398E-02
-2.100000E+00  1.700000E+00  1.696825E-02
-2.100000E+00  1.750000E+00  1.687253E-02
-2.100000E+00  1.800000E+00  1.676774E-02
-2.100000E+00  1.850000E+00  1.665471E-02
-2.100000E+00  1.900000E+00  1.653418E-02
-2.100000E+00  1.950000E+00  1.640684E-02
-2.100000E+00  2.000000E+00  1.627333E-02
-2.100000E+00  2.050000E+00  1.613429E-02
-2.100000E+00  2.100000E+00  1.599031E-02
-2.100000E+00  2.150000E+00  1.584202E-02
-2.100000E+00  2.200000E+00  1.569000E-02
-2.100000E+00  2.250000E+00  1.553487E-02
-2.100000E+00  2.300000E+00  1.537719E-02
-2.100000E+00  2.350000E+00  1.521749E-02
-2.100000E+00  2.400000E+00  1.505628E-02
-2.100000E+00  2.450000E+00  1.489394E-02
-2.100000E+00  2.500000E+00  1.473080E-02
-2.100000E+00  2.550000E+00  1.456704E-02
-2.100000E+00  2.600000E+00  1.440272E-02
-2.100000E+00  2.650000E+00  1.423775E-02
-2.100000E+00  2.700000E+00  1.407192E-02
-2.100000E+00  2.750000E+00  1.390486E-02
-2.100000E+00  2.800000E+00  1.373610E-02
-2.100000E+00  2.850000E+00  1.356507E-02
-2.100000E+00  2.900000E+00  1.339114E-02
-2.100000E+00  2.950000E+00  1.321363E-02
-2.100000E+00  3.000000E+00  1.303186E-02
-2.100000E+00  3.050000E+00  1.284516E-02
-2.100000E+00  3.100000E+00  1.265291E-02
-2.100000E+00  3.150000E+00  1.245451E-02
-2.100000E+00  3.200000E+00  1.224946E-02
-2.100000E+00  3.250000E+00  1.203730E-02
-2.100000E+00  3.300000E+00  1.181765E-02
-2.100000E+00  3.350000E+00  1.159019E-02
-2.100000E+00  3.400000E+00  1.135466E-02
-2.100000E+00  3.450000E+00  1.111084E-02
-2.100000E+00  3.500000E+00  1.085859E-02
-2.100000E+00  3.550000E+00  1.059777E-02
-2.100000E+00  3.600000E+00  1.032832E-02
-2.100000E+00  3.650000E+00  1.005020E-02
-2.100000E+00  3.700000E+00  9.763387E-03
-2.100000E+00  3.750000E+00  9.467932E-03
-2.100000E+00  3.800000E+00  9.163919E-03
-2.100000E+00  3.850000E+00  8.851490E-03
-2.100000E+00  3.900000E+00  8.530854E-03
-2.100000E+00  3.950000E+00  8.202301E-03
-2.100000E+00  4.000000E+00  7.866220E-03
-2.100000E+00  4.050000E+00  7.523108E-03
-2.100000E+00  4.100000E+00  7.173594E-03
-2.100000E+00  4.150000E+00  6.818450E-03
-2.100000E+00  4.200000E+00  6.458607E-03
-2.100000E+00  4.250000E+00  6.095165E-03
-2.100000E+00  4.300000E+00  5.729400E-03
-2.100000E+00  4.350000E+00  5.362765E-03
-2.100000E+00  4.400000E+00  4.996881E-03
-2.100000E+00  4.450000E+00  4.633523E-03
-2.100000E+00  4.500000E+00  4.274593E-03
-2.100000E+00  4.550000E+00  3.922089E-03
-2.100000E+00  4.600000E+00  3.578057E-03
-2.100000E+00  4.650000E+00  3.244544E-03
-2.100000E+00  4.700000E+00  2.923538E-03
-2.100000E+00  4.750000E+00  2.616907E-03
-2.100000E+00  4.800000E+00  2.326341E-03
-2.100000E+00  4.850000E+00  2.053296E-03
-2.100000E+00  4.900000E+00  1.798944E-03
-2.100000E+00  4.950000E+00  1.564135E-03
-2.100000E+00  5.000000E+00  1.349376E-03
-2.100000E+00  5.050000E+00  1.154822E-03
-2.100000E+00  5.100000E+00  9.802782E-04
-2.100000E+00  5.150000E+00  8.252299E-04
-2.100000E+00  5.200000E+00  6.888721E-04
-2.100000E+00  5.250000E+00  5.701566E-04
-2.100000E+00  5.300000E+00  4.678445E-04
-2.100000E+00  5.350000E+00  3.805610E-04
-2.100000E+00  5.400000E+00  3.068509E-04
-2.100000E+00  5.450000E+00  2.452302E-04
-2.100000E+00  5.500000E+00  1.942320E-04
-2.100000E+00  5.550000E+00  1.524449E-04
-2.100000E+00  5.600000E+00  1.185428E-04
-2.100000E+00  5.650000E+00  9.130684E-05
-2.100000E+00  5.700000E+00  6.963813E-05
-2.100000E+00  5.750000E+00  5.256435E-05
-2.100000E+00  5.800000E+00  3.923958E-05
-2.100000E+00  5.850000E+00  2.893967E-05
-2.100000E+00  5.900000E+00  2.105415E-05
-2.100000E+00  5.950000E+00  1.507578E-05
-2.100000E+00  6.000000E+00  1.058904E-05
-2.100000E+00  6.050000E+00  7.258215E-06
-2.100000E+00  6.100000E+00  4.815837E-06
-2.100000E+00  6.150000E+00  3.051933E-06
-2.100000E+00  6.200000E+00  1.804456E-06
-2.100000E+00  6.250000E+00  9.510755E-07
-2.100000E+00  6.300000E+00  4.025172E-07
-2.100000E+00  6.350000E+00  9.757475E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  5.371577E-08
-2.050000E+00 -6.300000E+00  2.224183E-07
-2.050000E+00 -6.250000E+00  5.287017E-07
-2.050000E+00 -6.200000E+00  1.011233E-06
-2.050000E+00 -6.150000E+00  1.727398E-06
-2.050000E+00 -6.100000E+00  2.757433E-06
-2.050000E+00 -6.050000E+00  4.210018E-06
-2.050000E+00 -6.000000E+00  6.229351E-06
-2.050000E+00 -5.950000E+00  9.003728E-06
-2.050000E+00 -5.900000E+00  1.277562E-05
-2.050000E+00 -5.850000E+00  1.785313E-05
-2.050000E+00 -5.800000E+00  2.462265E-05
-2.050000E+00 -5.750000E+00  3.356223E-05
-2.050000E+00 -5.700000E+00  4.525519E-05
-2.050000E+00 -5.650000E+00  6.040303E-05
-2.050000E+00 -5.600000E+00  7.983661E-05
-2.050000E+00 -5.550000E+00  1.045244E-04
-2.050000E+00 -5.500000E+00  1.355759E-04
-2.050000E+00 -5.450000E+00  1.742396E-04
-2.050000E+00 -5.400000E+00  2.218929E-04
-2.050000E+00 -5.350000E+00  2.800230E-04
-2.050000E+00 -5.300000E+00  3.501987E-04
-2.050000E+00 -5.250000E+00  4.340317E-04
-2.050000E+00 -5.200000E+00  5.331287E-04
-2.050000E+00 -5.150000E+00  6.490356E-04
-2.050000E+00 -5.100000E+00  7.831757E-04
-2.050000E+00 -5.050000E+00  9.367867E-04
-2.050000E+00 -5.000000E+00  1.110858E-03
-2.050000E+00 -4.950000E+00  1.306077E-03
-2.050000E+00 -4.900000E+00  1.522782E-03
-2.050000E+00 -4.850000E+00  1.760930E-03
-2.050000E+00 -4.800000E+00  2.020089E-03
-2.050000E+00 -4.750000E+00  2.299432E-03
-2.050000E+00 -4.700000E+00  2.597770E-03
-2.050000E+00 -4.650000E+00  2.913584E-03
-2.050000E+00 -4.600000E+00  3.245079E-03
-2.050000E+00 -4.550000E+00  3.590254E-03
-2.050000E+00 -4.500000E+00  3.946960E-03
-2.050000E+00 -4.450000E+00  4.312979E-03
-2.050000E+00 -4.400000E+00  4.686089E-03
-2.050000E+00 -4.350000E+00  5.064121E-03
-2.050000E+00 -4.300000E+00  5.445014E-03
-2.050000E+00 -4.250000E+00  5.826857E-03
-2.050000E+00 -4.200000E+00  6.207912E-03
-2.050000E+00 -4.150000E+00  6.586640E-03
-2.050000E+00 -4.100000E+00  6.961702E-03
-2.050000E+00 -4.050000E+00  7.331962E-03
-2.050000E+00 -4.000000E+00  7.696474E-03
-2.050000E+00 -3.950000E+00  8.054471E-03
-2.050000E+00 -3.900000E+00  8.405346E-03
-2.050000E+00 -3.850000E+00  8.748628E-03
-2.050000E+00 -3.800000E+00  9.083961E-03
-2.050000E+00 -3.750000E+00  9.411077E-03
-2.050000E+00 -3.700000E+00  9.729778E-03
-2.050000E+00 -3.650000E+00  1.003991E-02
-2.050000E+00 -3.600000E+00  1.034132E-02
-2.050000E+00 -3.550000E+00  1.063388E-02
-2.050000E+00 -3.500000E+00  1.091742E-02
-2.050000E+00 -3.450000E+00  1.119169E-02
-2.050000E+00 -3.400000E+00  1.145639E-02
-2.050000E+00 -3.350000E+00  1.171107E-02
-2.050000E+00 -3.300000E+00  1.195515E-02
-2.050000E+00 -3.250000E+00  1.218781E-02
-2.050000E+00 -3.200000E+00  1.240800E-02
-2.050000E+00 -3.150000E+00  1.261432E-02
-2.050000E+00 -3.100000E+00  1.280494E-02
-2.050000E+00 -3.050000E+00  1.297752E-02
-2.050000E+00 -3.000000E+00  1.312909E-02
-2.050000E+00 -2.950000E+00  1.325590E-02
-2.050000E+00 -2.900000E+00  1.335326E-02
-2.050000E+00 -2.850000E+00  1.341542E-02
-2.050000E+00 -2.800000E+00  1.343540E-02
-2.050000E+00 -2.750000E+00  1.340492E-02
-2.050000E+00 -2.700000E+00  1.331436E-02
-2.050000E+00 -2.650000E+00  1.315298E-02
-2.050000E+00 -2.600000E+00  1.290929E-02
-2.050000E+00 -2.550000E+00  1.257185E-02
-2.050000E+00 -2.500000E+00  1.213058E-02
-2.050000E+00 -2.450000E+00  1.157867E-02
-2.050000E+00 -2.400000E+00  1.091504E-02
-2.050000E+00 -2.350000E+00  1.014742E-02
-2.050000E+00 -2.300000E+00  9.295374E-03
-2.050000E+00 -2.250000E+00  8.392797E-03
-2.050000E+00 -2.200000E+00  7.488692E-03
-2.050000E+00 -2.150000E+00  6.645282E-03
-2.050000E+00 -2.100000E+00  5.932647E-03
-2.050000E+00 -2.050000E+00  5.420043E-03
-2.050000E+00 -2.000000E+00  5.165220E-03
-2.050000E+00 -1.950000E+00  5.204224E-03
-2.050000E+00 -1.900000E+00  5.544508E-03
-2.050000E+00 -1.850000E+00  6.163509E-03
-2.050000E+00 -1.800000E+00  7.013123E-03
-2.050000E+00 -1.750000E+00  8.028661E-03
-2.050000E+00 -1.700000E+00  9.139631E-03
-2.050000E+00 -1.650000E+00  1.027959E-02
-2.050000E+00 -1.600000E+00  1.139313E-02
-2.050000E+00 -1.550000E+00  1.243937E-02
-2.050000E+00 -1.500000E+00  1.339232E-02
-2.050000E+00 -1.450000E+00  1.423905E-02
-2.050000E+00 -1.400000E+00  1.497684E-02
-2.050000E+00 -1.350000E+00  1.561009E-02
-2.050000E+00 -1.300000E+00  1.614754E-02
-2.050000E+00 -1.250000E+00  1.660005E-02
-2.050000E+00 -1.200000E+00  1.697909E-02
-2.050000E+00 -1.150000E+00  1.729572E-02
-2.050000E+00 -1.100000E+00  1.755995E-02
-2.050000E+00 -1.050000E+00  1.778055E-02
-2.050000E+00 -1.000000E+00  1.796495E-02
-2.050000E+00 -9.500000E-01  1.811927E-02
-2.050000E+00 -9.000000E-01  1.824850E-02
-2.050000E+00 -8.500000E-01  1.835660E-02
-2.050000E+00 -8.000000E-01  1.844668E-02
-2.050000E+00 -7.500000E-01  1.852111E-02
-2.050000E+00 -7.000000E-01  1.858165E-02
-2.050000E+00 -6.500000E-01  1.862956E-02
-2.050000E+00 -6.000000E-01  1.866565E-02
-2.050000E+00 -5.500000E-01  1.869039E-02
-2.050000E+00 -5.000000E-01  1.870388E-02
-2.050000E+00 -4.500000E-01  1.870597E-02
-2.050000E+00 -4.000000E-01  1.869620E-02
-2.050000E+00 -3.500000E-01  1.867393E-02
-2.050000E+00 -3.000000E-01  1.863829E-02
-2.050000E+00 -2.500000E-01  1.858826E-02
-2.050000E+00 -2.000000E-01  1.852274E-02
-2.050000E+00 -1.500000E-01  1.844064E-02
-2.050000E+00 -1.000000E-01  1.834101E-02
-2.050000E+00 -5.000000E-02  1.822321E-02
-2.050000E+00  0.000000E+00  1.808710E-02
-2.050000E+00  5.000000E-02  1.793329E-02
-2.050000E+00  1.000000E-01  1.776338E-02
-2.050000E+00  1.500000E-01  1.758020E-02
-2.050000E+00  2.000000E-01  1.738792E-02
-2.050000E+00  2.500000E-01  1.719211E-02
-2.050000E+00  3.000000E-01  1.699962E-02
-2.050000E+00  3.500000E-01  1.681818E-02
-2.050000E+00  4.000000E-01  1.665589E-02
-2.050000E+00  4.500000E-01  1.652045E-02
-2.050000E+00  5.000000E-01  1.641841E-02
-2.050000E+00  5.500000E-01  1.635435E-02
-2.050000E+00  6.000000E-01  1.633038E-02
-2.050000E+00  6.500000E-01  1.634582E-02
-2.050000E+00  7.000000E-01  1.639733E-02
-2.050000E+00  7.500000E-01  1.647931E-02
-2.050000E+00  8.000000E-01  1.658456E-02
-2.050000E+00  8.500000E-01  1.670511E-02
-2.050000E+00  9.000000E-01  1.683293E-02
-2.050000E+00  9.500000E-01  1.696065E-02
-2.050000E+00  1.000000E+00  1.708195E-02
-2.050000E+00  1.050000E+00  1.719183E-02
-2.050000E+00  1.100000E+00  1.728668E-02
-2.050000E+00  1.150000E+00  1.736415E-02
-2.050000E+00  1.200000E+00  1.742302E-02
-2.050000E+00  1.250000E+00  1.746295E-02
-2.050000E+00  1.300000E+00  1.748425E-02
-2.050000E+00  1.350000E+00  1.748768E-02
-2.050000E+00  1.400000E+00  1.747428E-02
-2.050000E+00  1.450000E+00  1.744520E-02
-2.050000E+00  1.500000E+00  1.740164E-02
-2.050000E+00  1.550000E+00  1.734478E-02
-2.050000E+00  1.600000E+00  1.727570E-02
-2.050000E+00  1.650000E+00  1.719541E-02
-2.050000E+00  1.700000E+00  1.710481E-02
-2.050000E+00  1.750000E+00  1.700471E-02
-2.050000E+00  1.800000E+00  1.689586E-02
-2.050000E+00  1.850000E+00  1.677892E-02
-2.050000E+00  1.900000E+00  1.665453E-02
-2.050000E+00  1.950000E+00  1.652330E-02
-2.050000E+00  2.000000E+00  1.638583E-02
-2.050000E+00  2.050000E+00  1.624272E-02
-2.050000E+00  2.100000E+00  1.609460E-02
-2.050000E+00  2.150000E+00  1.594214E-02
-2.050000E+00  2.200000E+00  1.578600E-02
-2.050000E+00  2.250000E+00  1.562688E-02
-2.050000E+00  2.300000E+00  1.546548E-02
-2.050000E+00  2.350000E+00  1.530247E-02
-2.050000E+00  2.400000E+00  1.513848E-02
-2.050000E+00  2.450000E+00  1.497404E-02
-2.050000E+00  2.500000E+00  1.480959E-02
-2.050000E+00  2.550000E+00  1.464542E-02
-2.050000E+00  2.600000E+00  1.448164E-02
-2.050000E+00  2.650000E+00  1.431819E-02
-2.050000E+00  2.700000E+00  1.415482E-02
-2.050000E+00  2.750000E+00  1.399113E-02
-2.050000E+00  2.800000E+00  1.382653E-02
-2.050000E+00  2.850000E+00  1.366034E-02
-2.050000E+00  2.900000E+00  1.349177E-02
-2.050000E+00  2.950000E+00  1.332001E-02
-2.050000E+00  3.000000E+00  1.314422E-02
-2.050000E+00  3.050000E+00  1.296359E-02
-2.050000E+00  3.100000E+00  1.277738E-02
-2.050000E+00  3.150000E+00  1.258489E-02
-2.050000E+00  3.200000E+00  1.238554E-02
-2.050000E+00  3.250000E+00  1.217882E-02
-2.050000E+00  3.300000E+00  1.196430E-02
-2.050000E+00  3.350000E+00  1.174166E-02
-2.050000E+00  3.400000E+00  1.151061E-02
-2.050000E+00  3.450000E+00  1.127097E-02
-2.050000E+00  3.500000E+00  1.102259E-02
-2.050000E+00  3.550000E+00  1.076537E-02
-2.050000E+00  3.600000E+00  1.049925E-02
-2.050000E+00  3.650000E+00  1.022419E-02
-2.050000E+00  3.700000E+00  9.940223E-03
-2.050000E+00  3.750000E+00  9.647380E-03
-2.050000E+00  3.800000E+00  9.345749E-03
-2.050000E+00  3.850000E+00  9.035465E-03
-2.050000E+00  3.900000E+00  8.716721E-03
-2.050000E+00  3.950000E+00  8.389780E-03
-2.050000E+00  4.000000E+00  8.054997E-03
-2.050000E+00  4.050000E+00  7.712825E-03
-2.050000E+00  4.100000E+00  7.363841E-03
-2.050000E+00  4.150000E+00  7.008761E-03
-2.050000E+00  4.200000E+00  6.648452E-03
-2.050000E+00  4.250000E+00  6.283949E-03
-2.050000E+00  4.300000E+00  5.916466E-03
-2.050000E+00  4.350000E+00  5.547394E-03
-2.050000E+00  4.400000E+00  5.178303E-03
-2.050000E+00  4.450000E+00  4.810926E-03
-2.050000E+00  4.500000E+00  4.447141E-03
-2.050000E+00  4.550000E+00  4.088941E-03
-2.050000E+00  4.600000E+00  3.738388E-03
-2.050000E+00  4.650000E+00  3.397571E-03
-2.050000E+00  4.700000E+00  3.068543E-03
-2.050000E+00  4.750000E+00  2.753264E-03
-2.050000E+00  4.800000E+00  2.453538E-03
-2.050000E+00  4.850000E+00  2.170950E-03
-2.050000E+00  4.900000E+00  1.906819E-03
-2.050000E+00  4.950000E+00  1.662147E-03
-2.050000E+00  5.000000E+00  1.437596E-03
-2.050000E+00  5.050000E+00  1.233466E-03
-2.050000E+00  5.100000E+00  1.049702E-03
-2.050000E+00  5.150000E+00  8.859032E-04
-2.050000E+00  5.200000E+00  7.413632E-04
-2.050000E+00  5.250000E+00  6.151058E-04
-2.050000E+00  5.300000E+00  5.059396E-04
-2.050000E+00  5.350000E+00  4.125130E-04
-2.050000E+00  5.400000E+00  3.333715E-04
-2.050000E+00  5.450000E+00  2.670123E-04
-2.050000E+00  5.500000E+00  2.119338E-04
-2.050000E+00  5.550000E+00  1.666779E-04
-2.050000E+00  5.600000E+00  1.298636E-04
-2.050000E+00  5.650000E+00  1.002124E-04
-2.050000E+00  5.700000E+00  7.656476E-05
-2.050000E+00  5.750000E+00  5.788847E-05
-2.050000E+00  5.800000E+00  4.328104E-05
-2.050000E+00  5.850000E+00  3.196624E-05
-2.050000E+00  5.900000E+00  2.328682E-05
-2.050000E+00  5.950000E+00  1.669458E-05
-2.050000E+00  6.000000E+00  1.173876E-05
-2.050000E+00  6.050000E+00  8.054000E-06
-2.050000E+00  6.100000E+00  5.348281E-06
-2.050000E+00  6.150000E+00  3.391739E-06
-2.050000E+00  6.200000E+00  2.006516E-06
-2.050000E+00  6.250000E+00  1.058045E-06
-2.050000E+00  6.300000E+00  4.479309E-07
-2.050000E+00  6.350000E+00  1.086041E-07
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  5.941183E-08
-2.000000E+00 -6.300000E+00  2.459558E-07
-2.000000E+00 -6.250000E+00  5.844610E-07
-2.000000E+00 -6.200000E+00  1.117371E-06
-2.000000E+00 -6.150000E+00  1.907582E-06
-2.000000E+00 -6.100000E+00  3.042879E-06
-2.000000E+00 -6.050000E+00  4.641919E-06
-2.000000E+00 -6.000000E+00  6.861784E-06
-2.000000E+00 -5.950000E+00  9.907086E-06
-2.000000E+00 -5.900000E+00  1.404059E-05
-2.000000E+00 -5.850000E+00  1.959525E-05
-2.000000E+00 -5.800000E+00  2.698727E-05
-2.000000E+00 -5.750000E+00  3.672992E-05
-2.000000E+00 -5.700000E+00  4.944719E-05
-2.000000E+00 -5.650000E+00  6.588659E-05
-2.000000E+00 -5.600000E+00  8.692975E-05
-2.000000E+00 -5.550000E+00  1.135995E-04
-2.000000E+00 -5.500000E+00  1.470619E-04
-2.000000E+00 -5.450000E+00  1.886218E-04
-2.000000E+00 -5.400000E+00  2.397095E-04
-2.000000E+00 -5.350000E+00  3.018593E-04
-2.000000E+00 -5.300000E+00  3.766766E-04
-2.000000E+00 -5.250000E+00  4.657960E-04
-2.000000E+00 -5.200000E+00  5.708294E-04
-2.000000E+00 -5.150000E+00  6.933067E-04
-2.000000E+00 -5.100000E+00  8.346127E-04
-2.000000E+00 -5.050000E+00  9.959221E-04
-2.000000E+00 -5.000000E+00  1.178138E-03
-2.000000E+00 -4.950000E+00  1.381840E-03
-2.000000E+00 -4.900000E+00  1.607238E-03
-2.000000E+00 -4.850000E+00  1.854154E-03
-2.000000E+00 -4.800000E+00  2.122007E-03
-2.000000E+00 -4.750000E+00  2.409827E-03
-2.000000E+00 -4.700000E+00  2.716283E-03
-2.000000E+00 -4.650000E+00  3.039731E-03
-2.000000E+00 -4.600000E+00  3.378270E-03
-2.000000E+00 -4.550000E+00  3.729809E-03
-2.000000E+00 -4.500000E+00  4.092141E-03
-2.000000E+00 -4.450000E+00  4.463009E-03
-2.000000E+00 -4.400000E+00  4.840179E-03
-2.000000E+00 -4.350000E+00  5.221493E-03
-2.000000E+00 -4.300000E+00  5.604919E-03
-2.000000E+00 -4.250000E+00  5.988588E-03
-2.000000E+00 -4.200000E+00  6.370823E-03
-2.000000E+00 -4.150000E+00  6.750145E-03
-2.000000E+00 -4.100000E+00  7.125285E-03
-2.000000E+00 -4.050000E+00  7.495175E-03
-2.000000E+00 -4.000000E+00  7.858939E-03
-2.000000E+00 -3.950000E+00  8.215872E-03
-2.000000E+00 -3.900000E+00  8.565424E-03
-2.000000E+00 -3.850000E+00  8.907176E-03
-2.000000E+00 -3.800000E+00  9.240814E-03
-2.000000E+00 -3.750000E+00  9.566110E-03
-2.000000E+00 -3.700000E+00  9.882891E-03
-2.000000E+00 -3.650000E+00  1.019102E-02
-2.000000E+00 -3.600000E+00  1.049037E-02
-2.000000E+00 -3.550000E+00  1.078081E-02
-2.000000E+00 -3.500000E+00  1.106215E-02
-2.000000E+00 -3.450000E+00  1.133416E-02
-2.000000E+00 -3.400000E+00  1.159649E-02
-2.000000E+00 -3.350000E+00  1.184867E-02
-2.000000E+00 -3.300000E+00  1.209006E-02
-2.000000E+00 -3.250000E+00  1.231978E-02
-2.000000E+00 -3.200000E+00  1.253668E-02
-2.000000E+00 -3.150000E+00  1.273921E-02
-2.000000E+00 -3.100000E+00  1.292540E-02
-2.000000E+00 -3.050000E+00  1.309268E-02
-2.000000E+00 -3.000000E+00  1.323775E-02
-2.000000E+00 -2.950000E+00  1.335647E-02
-2.000000E+00 -2.900000E+00  1.344361E-02
-2.000000E+00 -2.850000E+00  1.349271E-02
-2.000000E+00 -2.800000E+00  1.349590E-02
-2.000000E+00 -2.750000E+00  1.344371E-02
-2.000000E+00 -2.700000E+00  1.332510E-02
-2.000000E+00 -2.650000E+00  1.312752E-02
-2.000000E+00 -2.600000E+00  1.283739E-02
-2.000000E+00 -2.550000E+00  1.244088E-02
-2.000000E+00 -2.500000E+00  1.192544E-02
-2.000000E+00 -2.450000E+00  1.128193E-02
-2.000000E+00 -2.400000E+00  1.050758E-02
-2.000000E+00 -2.350000E+00  9.609702E-03
-2.000000E+00 -2.300000E+00  8.609535E-03
-2.000000E+00 -2.250000E+00  7.545469E-03
-2.000000E+00 -2.200000E+00  6.474416E-03
-2.000000E+00 -2.150000E+00  5.469857E-03
-2.000000E+00 -2.100000E+00  4.615571E-03
-2.000000E+00 -2.050000E+00  3.995067E-03
-2.000000E+00 -2.000000E+00  3.678324E-03
-2.000000E+00 -1.950000E+00  3.708994E-03
-2.000000E+00 -1.900000E+00  4.095730E-03
-2.000000E+00 -1.850000E+00  4.810450E-03
-2.000000E+00 -1.800000E+00  5.794099E-03
-2.000000E+00 -1.750000E+00  6.968012E-03
-2.000000E+00 -1.700000E+00  8.247391E-03
-2.000000E+00 -1.650000E+00  9.553379E-03
-2.000000E+00 -1.600000E+00  1.082135E-02
-2.000000E+00 -1.550000E+00  1.200472E-02
-2.000000E+00 -1.500000E+00  1.307493E-02
-2.000000E+00 -1.450000E+00  1.401893E-02
-2.000000E+00 -1.400000E+00  1.483541E-02
-2.000000E+00 -1.350000E+00  1.553104E-02
-2.000000E+00 -1.300000E+00  1.611713E-02
-2.000000E+00 -1.250000E+00  1.660709E-02
-2.000000E+00 -1.200000E+00  1.701466E-02
-2.000000E+00 -1.150000E+00  1.735286E-02
-2.000000E+00 -1.100000E+00  1.763333E-02
-2.000000E+00 -1.050000E+00  1.786614E-02
-2.000000E+00 -1.000000E+00  1.805972E-02
-2.000000E+00 -9.500000E-01  1.822102E-02
-2.000000E+00 -9.000000E-01  1.835564E-02
-2.000000E+00 -8.500000E-01  1.846802E-02
-2.000000E+00 -8.000000E-01  1.856164E-02
-2.000000E+00 -7.500000E-01  1.863920E-02
-2.000000E+00 -7.000000E-01  1.870272E-02
-2.000000E+00 -6.500000E-01  1.875366E-02
-2.000000E+00 -6.000000E-01  1.879307E-02
-2.000000E+00 -5.500000E-01  1.882160E-02
-2.000000E+00 -5.000000E-01  1.883960E-02
-2.000000E+00 -4.500000E-01  1.884712E-02
-2.000000E+00 -4.000000E-01  1.884400E-02
-2.000000E+00 -3.500000E-01  1.882987E-02
-2.000000E+00 -3.000000E-01  1.880420E-02
-2.000000E+00 -2.500000E-01  1.876634E-02
-2.000000E+00 -2.000000E-01  1.871557E-02
-2.000000E+00 -1.500000E-01  1.865122E-02
-2.000000E+00 -1.000000E-01  1.857272E-02
-2.000000E+00 -5.000000E-02  1.847975E-02
-2.000000E+00  0.000000E+00  1.837241E-02
-2.000000E+00  5.000000E-02  1.825136E-02
-2.000000E+00  1.000000E-01  1.811800E-02
-2.000000E+00  1.500000E-01  1.797461E-02
-2.000000E+00  2.000000E-01  1.782445E-02
-2.000000E+00  2.500000E-01  1.767173E-02
-2.000000E+00  3.000000E-01  1.752154E-02
-2.000000E+00  3.500000E-01  1.737953E-02
-2.000000E+00  4.000000E-01  1.725155E-02
-2.000000E+00  4.500000E-01  1.714314E-02
-2.000000E+00  5.000000E-01  1.705897E-02
-2.000000E+00  5.500000E-01  1.700233E-02
-2.000000E+00  6.000000E-01  1.697475E-02
-2.000000E+00  6.500000E-01  1.697584E-02
-2.000000E+00  7.000000E-01  1.700330E-02
-2.000000E+00  7.500000E-01  1.705323E-02
-2.000000E+00  8.000000E-01  1.712055E-02
-2.000000E+00  8.500000E-01  1.719954E-02
-2.000000E+00  9.000000E-01  1.728437E-02
-2.000000E+00  9.500000E-01  1.736955E-02
-2.000000E+00  1.000000E+00  1.745029E-02
-2.000000E+00  1.050000E+00  1.752266E-02
-2.000000E+00  1.100000E+00  1.758371E-02
-2.000000E+00  1.150000E+00  1.763140E-02
-2.000000E+00  1.200000E+00  1.766451E-02
-2.000000E+00  1.250000E+00  1.768251E-02
-2.000000E+00  1.300000E+00  1.768536E-02
-2.000000E+00  1.350000E+00  1.767342E-02
-2.000000E+00  1.400000E+00  1.764728E-02
-2.000000E+00  1.450000E+00  1.760767E-02
-2.000000E+00  1.500000E+00  1.755537E-02
-2.000000E+00  1.550000E+00  1.749120E-02
-2.000000E+00  1.600000E+00  1.741589E-02
-2.000000E+00  1.650000E+00  1.733017E-02
-2.000000E+00  1.700000E+00  1.723470E-02
-2.000000E+00  1.750000E+00  1.713008E-02
-2.000000E+00  1.800000E+00  1.701686E-02
-2.000000E+00  1.850000E+00  1.689558E-02
-2.000000E+00  1.900000E+00  1.676676E-02
-2.000000E+00  1.950000E+00  1.663094E-02
-2.000000E+00  2.000000E+00  1.648866E-02
-2.000000E+00  2.050000E+00  1.634054E-02
-2.000000E+00  2.100000E+00  1.618721E-02
-2.000000E+00  2.150000E+00  1.602940E-02
-2.000000E+00  2.200000E+00  1.586789E-02
-2.000000E+00  2.250000E+00  1.570351E-02
-2.000000E+00  2.300000E+00  1.553711E-02
-2.000000E+00  2.350000E+00  1.536955E-02
-2.000000E+00  2.400000E+00  1.520165E-02
-2.000000E+00  2.450000E+00  1.503414E-02
-2.000000E+00  2.500000E+00  1.486762E-02
-2.000000E+00  2.550000E+00  1.470251E-02
-2.000000E+00  2.600000E+00  1.453901E-02
-2.000000E+00  2.650000E+00  1.437710E-02
-2.000000E+00  2.700000E+00  1.421652E-02
-2.000000E+00  2.750000E+00  1.405676E-02
-2.000000E+00  2.800000E+00  1.389711E-02
-2.000000E+00  2.850000E+00  1.373673E-02
-2.000000E+00  2.900000E+00  1.357464E-02
-2.000000E+00  2.950000E+00  1.340981E-02
-2.000000E+00  3.000000E+00  1.324121E-02
-2.000000E+00  3.050000E+00  1.306786E-02
-2.000000E+00  3.100000E+00  1.288884E-02
-2.000000E+00  3.150000E+00  1.270334E-02
-2.000000E+00  3.200000E+00  1.251067E-02
-2.000000E+00  3.250000E+00  1.231025E-02
-2.000000E+00  3.300000E+00  1.210163E-02
-2.000000E+00  3.350000E+00  1.188444E-02
-2.000000E+00  3.400000E+00  1.165843E-02
-2.000000E+00  3.450000E+00  1.142341E-02
-2.000000E+00  3.500000E+00  1.117926E-02
-2.000000E+00  3.550000E+00  1.092592E-02
-2.000000E+00  3.600000E+00  1.066334E-02
-2.000000E+00  3.650000E+00  1.039155E-02
-2.000000E+00  3.700000E+00  1.011056E-02
-2.000000E+00  3.750000E+00  9.820449E-03
-2.000000E+00  3.800000E+00  9.521305E-03
-2.000000E+00  3.850000E+00  9.213265E-03
-2.000000E+00  3.900000E+00  8.896515E-03
-2.000000E+00  3.950000E+00  8.571301E-03
-2.000000E+00  4.000000E+00  8.237949E-03
-2.000000E+00  4.050000E+00  7.896876E-03
-2.000000E+00  4.100000E+00  7.548614E-03
-2.000000E+00  4.150000E+00  7.193824E-03
-2.000000E+00  4.200000E+00  6.833315E-03
-2.000000E+00  4.250000E+00  6.468061E-03
-2.000000E+00  4.300000E+00  6.099209E-03
-2.000000E+00  4.350000E+00  5.728091E-03
-2.000000E+00  4.400000E+00  5.356219E-03
-2.000000E+00  4.450000E+00  4.985282E-03
-2.000000E+00  4.500000E+00  4.617126E-03
-2.000000E+00  4.550000E+00  4.253728E-03
-2.000000E+00  4.600000E+00  3.897158E-03
-2.000000E+00  4.650000E+00  3.549533E-03
-2.000000E+00  4.700000E+00  3.212962E-03
-2.000000E+00  4.750000E+00  2.889484E-03
-2.000000E+00  4.800000E+00  2.581004E-03
-2.000000E+00  4.850000E+00  2.289232E-03
-2.000000E+00  4.900000E+00  2.015624E-03
-2.000000E+00  4.950000E+00  1.761332E-03
-2.000000E+00  5.000000E+00  1.527168E-03
-2.000000E+00  5.050000E+00  1.313582E-03
-2.000000E+00  5.100000E+00  1.120657E-03
-2.000000E+00  5.150000E+00  9.481185E-04
-2.000000E+00  5.200000E+00  7.953617E-04
-2.000000E+00  5.250000E+00  6.614918E-04
-2.000000E+00  5.300000E+00  5.453734E-04
-2.000000E+00  5.350000E+00  4.456866E-04
-2.000000E+00  5.400000E+00  3.609856E-04
-2.000000E+00  5.450000E+00  2.897556E-04
-2.000000E+00  5.500000E+00  2.304661E-04
-2.000000E+00  5.550000E+00  1.816165E-04
-2.000000E+00  5.600000E+00  1.417743E-04
-2.000000E+00  5.650000E+00  1.096036E-04
-2.000000E+00  5.700000E+00  8.388483E-05
-2.000000E+00  5.750000E+00  6.352638E-05
-2.000000E+00  5.800000E+00  4.756876E-05
-2.000000E+00  5.850000E+00  3.518280E-05
-2.000000E+00  5.900000E+00  2.566344E-05
-2.000000E+00  5.950000E+00  1.842024E-05
-2.000000E+00  6.000000E+00  1.296598E-05
-2.000000E+00  6.050000E+00  8.904394E-06
-2.000000E+00  6.100000E+00  5.917832E-06
-2.000000E+00  6.150000E+00  3.755532E-06
-2.000000E+00  6.200000E+00  2.222988E-06
-2.000000E+00  6.250000E+00  1.172707E-06
-2.000000E+00  6.300000E+00  4.966287E-07
-2.000000E+00  6.350000E+00  1.204338E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  6.552357E-08
-1.950000E+00 -6.300000E+00  2.712047E-07
-1.950000E+00 -6.250000E+00  6.442503E-07
-1.950000E+00 -6.200000E+00  1.231116E-06
-1.950000E+00 -6.150000E+00  2.100540E-06
-1.950000E+00 -6.100000E+00  3.348290E-06
-1.950000E+00 -6.050000E+00  5.103553E-06
-1.950000E+00 -6.000000E+00  7.536956E-06
-1.950000E+00 -5.950000E+00  1.087021E-05
-1.950000E+00 -5.900000E+00  1.538728E-05
-1.950000E+00 -5.850000E+00  2.144693E-05
-1.950000E+00 -5.800000E+00  2.949626E-05
-1.950000E+00 -5.750000E+00  4.008476E-05
-1.950000E+00 -5.700000E+00  5.387806E-05
-1.950000E+00 -5.650000E+00  7.167045E-05
-1.950000E+00 -5.600000E+00  9.439470E-05
-1.950000E+00 -5.550000E+00  1.231280E-04
-1.950000E+00 -5.500000E+00  1.590923E-04
-1.950000E+00 -5.450000E+00  2.036470E-04
-1.950000E+00 -5.400000E+00  2.582733E-04
-1.950000E+00 -5.350000E+00  3.245487E-04
-1.950000E+00 -5.300000E+00  4.041107E-04
-1.950000E+00 -5.250000E+00  4.986109E-04
-1.950000E+00 -5.200000E+00  6.096596E-04
-1.950000E+00 -5.150000E+00  7.387639E-04
-1.950000E+00 -5.100000E+00  8.872624E-04
-1.950000E+00 -5.050000E+00  1.056260E-03
-1.950000E+00 -5.000000E+00  1.246566E-03
-1.950000E+00 -4.950000E+00  1.458647E-03
-1.950000E+00 -4.900000E+00  1.692585E-03
-1.950000E+00 -4.850000E+00  1.948060E-03
-1.950000E+00 -4.800000E+00  2.224347E-03
-1.950000E+00 -4.750000E+00  2.520334E-03
-1.950000E+00 -4.700000E+00  2.834557E-03
-1.950000E+00 -4.650000E+00  3.165254E-03
-1.950000E+00 -4.600000E+00  3.510424E-03
-1.950000E+00 -4.550000E+00  3.867902E-03
-1.950000E+00 -4.500000E+00  4.235427E-03
-1.950000E+00 -4.450000E+00  4.610718E-03
-1.950000E+00 -4.400000E+00  4.991536E-03
-1.950000E+00 -4.350000E+00  5.375740E-03
-1.950000E+00 -4.300000E+00  5.761334E-03
-1.950000E+00 -4.250000E+00  6.146501E-03
-1.950000E+00 -4.200000E+00  6.529619E-03
-1.950000E+00 -4.150000E+00  6.909278E-03
-1.950000E+00 -4.100000E+00  7.284276E-03
-1.950000E+00 -4.050000E+00  7.653613E-03
-1.950000E+00 -4.000000E+00  8.016478E-03
-1.950000E+00 -3.950000E+00  8.372227E-03
-1.950000E+00 -3.900000E+00  8.720365E-03
-1.950000E+00 -3.850000E+00  9.060521E-03
-1.950000E+00 -3.800000E+00  9.392422E-03
-1.950000E+00 -3.750000E+00  9.715872E-03
-1.950000E+00 -3.700000E+00  1.003073E-02
-1.950000E+00 -3.650000E+00  1.033686E-02
-1.950000E+00 -3.600000E+00  1.063418E-02
-1.950000E+00 -3.550000E+00  1.092252E-02
-1.950000E+00 -3.500000E+00  1.120172E-02
-1.950000E+00 -3.450000E+00  1.147153E-02
-1.950000E+00 -3.400000E+00  1.173158E-02
-1.950000E+00 -3.350000E+00  1.198136E-02
-1.950000E+00 -3.300000E+00  1.222019E-02
-1.950000E+00 -3.250000E+00  1.244714E-02
-1.950000E+00 -3.200000E+00  1.266097E-02
-1.950000E+00 -3.150000E+00  1.286002E-02
-1.950000E+00 -3.100000E+00  1.304216E-02
-1.950000E+00 -3.050000E+00  1.320462E-02
-1.950000E+00 -3.000000E+00  1.334385E-02
-1.950000E+00 -2.950000E+00  1.345533E-02
-1.950000E+00 -2.900000E+00  1.353336E-02
-1.950000E+00 -2.850000E+00  1.357086E-02
-1.950000E+00 -2.800000E+00  1.355913E-02
-1.950000E+00 -2.750000E+00  1.348765E-02
-1.950000E+00 -2.700000E+00  1.334405E-02
-1.950000E+00 -2.650000E+00  1.311413E-02
-1.950000E+00 -2.600000E+00  1.278233E-02
-1.950000E+00 -2.550000E+00  1.233259E-02
-1.950000E+00 -2.500000E+00  1.174994E-02
-1.950000E+00 -2.450000E+00  1.102292E-02
-1.950000E+00 -2.400000E+00  1.014703E-02
-1.950000E+00 -2.350000E+00  9.128945E-03
-1.950000E+00 -2.300000E+00  7.991224E-03
-1.950000E+00 -2.250000E+00  6.776314E-03
-1.950000E+00 -2.200000E+00  5.548502E-03
-1.950000E+00 -2.150000E+00  4.391994E-03
-1.950000E+00 -2.100000E+00  3.403803E-03
-1.950000E+00 -2.050000E+00  2.681324E-03
-1.950000E+00 -2.000000E+00  2.306511E-03
-1.950000E+00 -1.950000E+00  2.330435E-03
-1.950000E+00 -1.900000E+00  2.762816E-03
-1.950000E+00 -1.850000E+00  3.569997E-03
-1.950000E+00 -1.800000E+00  4.682038E-03
-1.950000E+00 -1.750000E+00  6.006542E-03
-1.950000E+00 -1.700000E+00  7.444852E-03
-1.950000E+00 -1.650000E+00  8.906293E-03
-1.950000E+00 -1.600000E+00  1.031766E-02
-1.950000E+00 -1.550000E+00  1.162729E-02
-1.950000E+00 -1.500000E+00  1.280458E-02
-1.950000E+00 -1.450000E+00  1.383663E-02
-1.950000E+00 -1.400000E+00  1.472376E-02
-1.950000E+00 -1.350000E+00  1.547495E-02
-1.950000E+00 -1.300000E+00  1.610402E-02
-1.950000E+00 -1.250000E+00  1.662682E-02
-1.950000E+00 -1.200000E+00  1.705925E-02
-1.950000E+00 -1.150000E+00  1.741611E-02
-1.950000E+00 -1.100000E+00  1.771055E-02
-1.950000E+00 -1.050000E+00  1.795379E-02
-1.950000E+00 -1.000000E+00  1.815520E-02
-1.950000E+00 -9.500000E-01  1.832242E-02
-1.950000E+00 -9.000000E-01  1.846161E-02
-1.950000E+00 -8.500000E-01  1.857763E-02
-1.950000E+00 -8.000000E-01  1.867431E-02
-1.950000E+00 -7.500000E-01  1.875460E-02
-1.950000E+00 -7.000000E-01  1.882073E-02
-1.950000E+00 -6.500000E-01  1.887438E-02
-1.950000E+00 -6.000000E-01  1.891677E-02
-1.950000E+00 -5.500000E-01  1.894873E-02
-1.950000E+00 -5.000000E-01  1.897078E-02
-1.950000E+00 -4.500000E-01  1.898318E-02
-1.950000E+00 -4.000000E-01  1.898599E-02
-1.950000E+00 -3.500000E-01  1.897907E-02
-1.950000E+00 -3.000000E-01  1.896214E-02
-1.950000E+00 -2.500000E-01  1.893484E-02
-1.950000E+00 -2.000000E-01  1.889674E-02
-1.950000E+00 -1.500000E-01  1.884747E-02
-1.950000E+00 -1.000000E-01  1.878671E-02
-1.950000E+00 -5.000000E-02  1.871437E-02
-1.950000E+00  0.000000E+00  1.863066E-02
-1.950000E+00  5.000000E-02  1.853622E-02
-1.950000E+00  1.000000E-01  1.843222E-02
-1.950000E+00  1.500000E-01  1.832046E-02
-1.950000E+00  2.000000E-01  1.820345E-02
-1.950000E+00  2.500000E-01  1.808434E-02
-1.950000E+00  3.000000E-01  1.796686E-02
-1.950000E+00  3.500000E-01  1.785511E-02
-1.950000E+00  4.000000E-01  1.775331E-02
-1.950000E+00  4.500000E-01  1.766540E-02
-1.950000E+00  5.000000E-01  1.759472E-02
-1.950000E+00  5.500000E-01  1.754363E-02
-1.950000E+00  6.000000E-01  1.751326E-02
-1.950000E+00  6.500000E-01  1.750342E-02
-1.950000E+00  7.000000E-01  1.751255E-02
-1.950000E+00  7.500000E-01  1.753797E-02
-1.950000E+00  8.000000E-01  1.757614E-02
-1.950000E+00  8.500000E-01  1.762299E-02
-1.950000E+00  9.000000E-01  1.767430E-02
-1.950000E+00  9.500000E-01  1.772604E-02
-1.950000E+00  1.000000E+00  1.777458E-02
-1.950000E+00  1.050000E+00  1.781689E-02
-1.950000E+00  1.100000E+00  1.785058E-02
-1.950000E+00  1.150000E+00  1.787389E-02
-1.950000E+00  1.200000E+00  1.788568E-02
-1.950000E+00  1.250000E+00  1.788530E-02
-1.950000E+00  1.300000E+00  1.787252E-02
-1.950000E+00  1.350000E+00  1.784738E-02
-1.950000E+00  1.400000E+00  1.781015E-02
-1.950000E+00  1.450000E+00  1.776122E-02
-1.950000E+00  1.500000E+00  1.770105E-02
-1.950000E+00  1.550000E+00  1.763012E-02
-1.950000E+00  1.600000E+00  1.754892E-02
-1.950000E+00  1.650000E+00  1.745791E-02
-1.950000E+00  1.700000E+00  1.735751E-02
-1.950000E+00  1.750000E+00  1.724813E-02
-1.950000E+00  1.800000E+00  1.713016E-02
-1.950000E+00  1.850000E+00  1.700400E-02
-1.950000E+00  1.900000E+00  1.687005E-02
-1.950000E+00  1.950000E+00  1.672876E-02
-1.950000E+00  2.000000E+00  1.658064E-02
-1.950000E+00  2.050000E+00  1.642629E-02
-1.950000E+00  2.100000E+00  1.626639E-02
-1.950000E+00  2.150000E+00  1.610175E-02
-1.950000E+00  2.200000E+00  1.593327E-02
-1.950000E+00  2.250000E+00  1.576196E-02
-1.950000E+00  2.300000E+00  1.558889E-02
-1.950000E+00  2.350000E+00  1.541518E-02
-1.950000E+00  2.400000E+00  1.524189E-02
-1.950000E+00  2.450000E+00  1.507003E-02
-1.950000E+00  2.500000E+00  1.490042E-02
-1.950000E+00  2.550000E+00  1.473368E-02
-1.950000E+00  2.600000E+00  1.457014E-02
-1.950000E+00  2.650000E+00  1.440984E-02
-1.950000E+00  2.700000E+00  1.425246E-02
-1.950000E+00  2.750000E+00  1.409740E-02
-1.950000E+00  2.800000E+00  1.394379E-02
-1.950000E+00  2.850000E+00  1.379054E-02
-1.950000E+00  2.900000E+00  1.363640E-02
-1.950000E+00  2.950000E+00  1.348009E-02
-1.950000E+00  3.000000E+00  1.332030E-02
-1.950000E+00  3.050000E+00  1.315580E-02
-1.950000E+00  3.100000E+00  1.298549E-02
-1.950000E+00  3.150000E+00  1.280837E-02
-1.950000E+00  3.200000E+00  1.262364E-02
-1.950000E+00  3.250000E+00  1.243064E-02
-1.950000E+00  3.300000E+00  1.222886E-02
-1.950000E+00  3.350000E+00  1.201795E-02
-1.950000E+00  3.400000E+00  1.179765E-02
-1.950000E+00  3.450000E+00  1.156781E-02
-1.950000E+00  3.500000E+00  1.132835E-02
-1.950000E+00  3.550000E+00  1.107924E-02
-1.950000E+00  3.600000E+00  1.082050E-02
-1.950000E+00  3.650000E+00  1.055217E-02
-1.950000E+00  3.700000E+00  1.027434E-02
-1.950000E+00  3.750000E+00  9.987094E-03
-1.950000E+00  3.800000E+00  9.690548E-03
-1.950000E+00  3.850000E+00  9.384852E-03
-1.950000E+00  3.900000E+00  9.070192E-03
-1.950000E+00  3.950000E+00  8.746808E-03
-1.950000E+00  4.000000E+00  8.415005E-03
-1.950000E+00  4.050000E+00  8.075170E-03
-1.950000E+00  4.100000E+00  7.727795E-03
-1.950000E+00  4.150000E+00  7.373494E-03
-1.950000E+00  4.200000E+00  7.013022E-03
-1.950000E+00  4.250000E+00  6.647290E-03
-1.950000E+00  4.300000E+00  6.277386E-03
-1.950000E+00  4.350000E+00  5.904577E-03
-1.950000E+00  4.400000E+00  5.530319E-03
-1.950000E+00  4.450000E+00  5.156251E-03
-1.950000E+00  4.500000E+00  4.784180E-03
-1.950000E+00  4.550000E+00  4.416061E-03
-1.950000E+00  4.600000E+00  4.053961E-03
-1.950000E+00  4.650000E+00  3.700015E-03
-1.950000E+00  4.700000E+00  3.356376E-03
-1.950000E+00  4.750000E+00  3.025151E-03
-1.950000E+00  4.800000E+00  2.708337E-03
-1.950000E+00  4.850000E+00  2.407757E-03
-1.950000E+00  4.900000E+00  2.124997E-03
-1.950000E+00  4.950000E+00  1.861354E-03
-1.950000E+00  5.000000E+00  1.617788E-03
-1.950000E+00  5.050000E+00  1.394899E-03
-1.950000E+00  5.100000E+00  1.192909E-03
-1.950000E+00  5.150000E+00  1.011673E-03
-1.950000E+00  5.200000E+00  8.506962E-04
-1.950000E+00  5.250000E+00  7.091724E-04
-1.950000E+00  5.300000E+00  5.860303E-04
-1.950000E+00  5.350000E+00  4.799896E-04
-1.950000E+00  5.400000E+00  3.896209E-04
-1.950000E+00  5.450000E+00  3.134045E-04
-1.950000E+00  5.500000E+00  2.497868E-04
-1.950000E+00  5.550000E+00  1.972298E-04
-1.950000E+00  5.600000E+00  1.542527E-04
-1.950000E+00  5.650000E+00  1.194645E-04
-1.950000E+00  5.700000E+00  9.158739E-05
-1.950000E+00  5.750000E+00  6.947070E-05
-1.950000E+00  5.800000E+00  5.209787E-05
-1.950000E+00  5.850000E+00  3.858628E-05
-1.950000E+00  5.900000E+00  2.818211E-05
-1.950000E+00  5.950000E+00  2.025166E-05
-1.950000E+00  6.000000E+00  1.427007E-05
-1.950000E+00  6.050000E+00  9.809088E-06
-1.950000E+00  6.100000E+00  6.524345E-06
-1.950000E+00  6.150000E+00  4.143257E-06
-1.950000E+00  6.200000E+00  2.453859E-06
-1.950000E+00  6.250000E+00  1.295059E-06
-1.950000E+00  6.300000E+00  5.486124E-07
-1.950000E+00  6.350000E+00  1.330645E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  7.206109E-08
-1.900000E+00 -6.300000E+00  2.982060E-07
-1.900000E+00 -6.250000E+00  7.081633E-07
-1.900000E+00 -6.200000E+00  1.352637E-06
-1.900000E+00 -6.150000E+00  2.306540E-06
-1.900000E+00 -6.100000E+00  3.674058E-06
-1.900000E+00 -6.050000E+00  5.595447E-06
-1.900000E+00 -6.000000E+00  8.255539E-06
-1.900000E+00 -5.950000E+00  1.189391E-05
-1.900000E+00 -5.900000E+00  1.681658E-05
-1.900000E+00 -5.850000E+00  2.340908E-05
-1.900000E+00 -5.800000E+00  3.215035E-05
-1.900000E+00 -5.750000E+00  4.362706E-05
-1.900000E+00 -5.700000E+00  5.854731E-05
-1.900000E+00 -5.650000E+00  7.775273E-05
-1.900000E+00 -5.600000E+00  1.022275E-04
-1.900000E+00 -5.550000E+00  1.331030E-04
-1.900000E+00 -5.500000E+00  1.716558E-04
-1.900000E+00 -5.450000E+00  2.192983E-04
-1.900000E+00 -5.400000E+00  2.775597E-04
-1.900000E+00 -5.350000E+00  3.480570E-04
-1.900000E+00 -5.300000E+00  4.324549E-04
-1.900000E+00 -5.250000E+00  5.324161E-04
-1.900000E+00 -5.200000E+00  6.495429E-04
-1.900000E+00 -5.150000E+00  7.853125E-04
-1.900000E+00 -5.100000E+00  9.410100E-04
-1.900000E+00 -5.050000E+00  1.117663E-03
-1.900000E+00 -5.000000E+00  1.315984E-03
-1.900000E+00 -4.950000E+00  1.536320E-03
-1.900000E+00 -4.900000E+00  1.778622E-03
-1.900000E+00 -4.850000E+00  2.042431E-03
-1.900000E+00 -4.800000E+00  2.326877E-03
-1.900000E+00 -4.750000E+00  2.630713E-03
-1.900000E+00 -4.700000E+00  2.952347E-03
-1.900000E+00 -4.650000E+00  3.289908E-03
-1.900000E+00 -4.600000E+00  3.641304E-03
-1.900000E+00 -4.550000E+00  4.004304E-03
-1.900000E+00 -4.500000E+00  4.376606E-03
-1.900000E+00 -4.450000E+00  4.755912E-03
-1.900000E+00 -4.400000E+00  5.139988E-03
-1.900000E+00 -4.350000E+00  5.526717E-03
-1.900000E+00 -4.300000E+00  5.914145E-03
-1.900000E+00 -4.250000E+00  6.300506E-03
-1.900000E+00 -4.200000E+00  6.684241E-03
-1.900000E+00 -4.150000E+00  7.064006E-03
-1.900000E+00 -4.100000E+00  7.438667E-03
-1.900000E+00 -4.050000E+00  7.807290E-03
-1.900000E+00 -4.000000E+00  8.169127E-03
-1.900000E+00 -3.950000E+00  8.523593E-03
-1.900000E+00 -3.900000E+00  8.870245E-03
-1.900000E+00 -3.850000E+00  9.208755E-03
-1.900000E+00 -3.800000E+00  9.538890E-03
-1.900000E+00 -3.750000E+00  9.860483E-03
-1.900000E+00 -3.700000E+00  1.017341E-02
-1.900000E+00 -3.650000E+00  1.047758E-02
-1.900000E+00 -3.600000E+00  1.077288E-02
-1.900000E+00 -3.550000E+00  1.105919E-02
-1.900000E+00 -3.500000E+00  1.133631E-02
-1.900000E+00 -3.450000E+00  1.160399E-02
-1.900000E+00 -3.400000E+00  1.186185E-02
-1.900000E+00 -3.350000E+00  1.210937E-02
-1.900000E+00 -3.300000E+00  1.234581E-02
-1.900000E+00 -3.250000E+00  1.257021E-02
-1.900000E+00 -3.200000E+00  1.278123E-02
-1.900000E+00 -3.150000E+00  1.297717E-02
-1.900000E+00 -3.100000E+00  1.315575E-02
-1.900000E+00 -3.050000E+00  1.331404E-02
-1.900000E+00 -3.000000E+00  1.344827E-02
-1.900000E+00 -2.950000E+00  1.355363E-02
-1.900000E+00 -2.900000E+00  1.362405E-02
-1.900000E+00 -2.850000E+00  1.365192E-02
-1.900000E+00 -2.800000E+00  1.362787E-02
-1.900000E+00 -2.750000E+00  1.354053E-02
-1.900000E+00 -2.700000E+00  1.337640E-02
-1.900000E+00 -2.650000E+00  1.311992E-02
-1.900000E+00 -2.600000E+00  1.275387E-02
-1.900000E+00 -2.550000E+00  1.226026E-02
-1.900000E+00 -2.500000E+00  1.162206E-02
-1.900000E+00 -2.450000E+00  1.082580E-02
-1.900000E+00 -2.400000E+00  9.865350E-03
-1.900000E+00 -2.350000E+00  8.746753E-03
-1.900000E+00 -2.300000E+00  7.493531E-03
-1.900000E+00 -2.250000E+00  6.151461E-03
-1.900000E+00 -2.200000E+00  4.791062E-03
-1.900000E+00 -2.150000E+00  3.505742E-03
-1.900000E+00 -2.100000E+00  2.403972E-03
-1.900000E+00 -2.050000E+00  1.595247E-03
-1.900000E+00 -2.000000E+00  1.171965E-03
-1.900000E+00 -1.950000E+00  1.191621E-03
-1.900000E+00 -1.900000E+00  1.664732E-03
-1.900000E+00 -1.850000E+00  2.552574E-03
-1.900000E+00 -1.800000E+00  3.775521E-03
-1.900000E+00 -1.750000E+00  5.229109E-03
-1.900000E+00 -1.700000E+00  6.802658E-03
-1.900000E+00 -1.650000E+00  8.395403E-03
-1.900000E+00 -1.600000E+00  9.926991E-03
-1.900000E+00 -1.550000E+00  1.134167E-02
-1.900000E+00 -1.500000E+00  1.260736E-02
-1.900000E+00 -1.450000E+00  1.371157E-02
-1.900000E+00 -1.400000E+00  1.465617E-02
-1.900000E+00 -1.350000E+00  1.545222E-02
-1.900000E+00 -1.300000E+00  1.611577E-02
-1.900000E+00 -1.250000E+00  1.666473E-02
-1.900000E+00 -1.200000E+00  1.711682E-02
-1.900000E+00 -1.150000E+00  1.748837E-02
-1.900000E+00 -1.100000E+00  1.779374E-02
-1.900000E+00 -1.050000E+00  1.804510E-02
-1.900000E+00 -1.000000E+00  1.825259E-02
-1.900000E+00 -9.500000E-01  1.842442E-02
-1.900000E+00 -9.000000E-01  1.856717E-02
-1.900000E+00 -8.500000E-01  1.868607E-02
-1.900000E+00 -8.000000E-01  1.878520E-02
-1.900000E+00 -7.500000E-01  1.886771E-02
-1.900000E+00 -7.000000E-01  1.893605E-02
-1.900000E+00 -6.500000E-01  1.899203E-02
-1.900000E+00 -6.000000E-01  1.903702E-02
-1.900000E+00 -5.500000E-01  1.907200E-02
-1.900000E+00 -5.000000E-01  1.909764E-02
-1.900000E+00 -4.500000E-01  1.911437E-02
-1.900000E+00 -4.000000E-01  1.912239E-02
-1.900000E+00 -3.500000E-01  1.912176E-02
-1.900000E+00 -3.000000E-01  1.911240E-02
-1.900000E+00 -2.500000E-01  1.909416E-02
-1.900000E+00 -2.000000E-01  1.906682E-02
-1.900000E+00 -1.500000E-01  1.903021E-02
-1.900000E+00 -1.000000E-01  1.898420E-02
-1.900000E+00 -5.000000E-02  1.892881E-02
-1.900000E+00  0.000000E+00  1.886432E-02
-1.900000E+00  5.000000E-02  1.879127E-02
-1.900000E+00  1.000000E-01  1.871063E-02
-1.900000E+00  1.500000E-01  1.862380E-02
-1.900000E+00  2.000000E-01  1.853265E-02
-1.900000E+00  2.500000E-01  1.843951E-02
-1.900000E+00  3.000000E-01  1.834711E-02
-1.900000E+00  3.500000E-01  1.825840E-02
-1.900000E+00  4.000000E-01  1.817639E-02
-1.900000E+00  4.500000E-01  1.810389E-02
-1.900000E+00  5.000000E-01  1.804330E-02
-1.900000E+00  5.500000E-01  1.799631E-02
-1.900000E+00  6.000000E-01  1.796378E-02
-1.900000E+00  6.500000E-01  1.794564E-02
-1.900000E+00  7.000000E-01  1.794088E-02
-1.900000E+00  7.500000E-01  1.794768E-02
-1.900000E+00  8.000000E-01  1.796358E-02
-1.900000E+00  8.500000E-01  1.798573E-02
-1.900000E+00  9.000000E-01  1.801110E-02
-1.900000E+00  9.500000E-01  1.803675E-02
-1.900000E+00  1.000000E+00  1.805995E-02
-1.900000E+00  1.050000E+00  1.807836E-02
-1.900000E+00  1.100000E+00  1.809006E-02
-1.900000E+00  1.150000E+00  1.809358E-02
-1.900000E+00  1.200000E+00  1.808786E-02
-1.900000E+00  1.250000E+00  1.807222E-02
-1.900000E+00  1.300000E+00  1.804628E-02
-1.900000E+00  1.350000E+00  1.800987E-02
-1.900000E+00  1.400000E+00  1.796302E-02
-1.900000E+00  1.450000E+00  1.790586E-02
-1.900000E+00  1.500000E+00  1.783857E-02
-1.900000E+00  1.550000E+00  1.776140E-02
-1.900000E+00  1.600000E+00  1.767457E-02
-1.900000E+00  1.650000E+00  1.757832E-02
-1.900000E+00  1.700000E+00  1.747286E-02
-1.900000E+00  1.750000E+00  1.735842E-02
-1.900000E+00  1.800000E+00  1.723521E-02
-1.900000E+00  1.850000E+00  1.710347E-02
-1.900000E+00  1.900000E+00  1.696351E-02
-1.900000E+00  1.950000E+00  1.681567E-02
-1.900000E+00  2.000000E+00  1.666041E-02
-1.900000E+00  2.050000E+00  1.649832E-02
-1.900000E+00  2.100000E+00  1.633013E-02
-1.900000E+00  2.150000E+00  1.615674E-02
-1.900000E+00  2.200000E+00  1.597924E-02
-1.900000E+00  2.250000E+00  1.579885E-02
-1.900000E+00  2.300000E+00  1.561695E-02
-1.900000E+00  2.350000E+00  1.543497E-02
-1.900000E+00  2.400000E+00  1.525435E-02
-1.900000E+00  2.450000E+00  1.507644E-02
-1.900000E+00  2.500000E+00  1.490241E-02
-1.900000E+00  2.550000E+00  1.473313E-02
-1.900000E+00  2.600000E+00  1.456913E-02
-1.900000E+00  2.650000E+00  1.441051E-02
-1.900000E+00  2.700000E+00  1.425693E-02
-1.900000E+00  2.750000E+00  1.410763E-02
-1.900000E+00  2.800000E+00  1.396151E-02
-1.900000E+00  2.850000E+00  1.381714E-02
-1.900000E+00  2.900000E+00  1.367293E-02
-1.900000E+00  2.950000E+00  1.352723E-02
-1.900000E+00  3.000000E+00  1.337837E-02
-1.900000E+00  3.050000E+00  1.322481E-02
-1.900000E+00  3.100000E+00  1.306515E-02
-1.900000E+00  3.150000E+00  1.289821E-02
-1.900000E+00  3.200000E+00  1.272303E-02
-1.900000E+00  3.250000E+00  1.253886E-02
-1.900000E+00  3.300000E+00  1.234515E-02
-1.900000E+00  3.350000E+00  1.214153E-02
-1.900000E+00  3.400000E+00  1.192779E-02
-1.900000E+00  3.450000E+00  1.170382E-02
-1.900000E+00  3.500000E+00  1.146958E-02
-1.900000E+00  3.550000E+00  1.122514E-02
-1.900000E+00  3.600000E+00  1.097057E-02
-1.900000E+00  3.650000E+00  1.070598E-02
-1.900000E+00  3.700000E+00  1.043150E-02
-1.900000E+00  3.750000E+00  1.014727E-02
-1.900000E+00  3.800000E+00  9.853448E-03
-1.900000E+00  3.850000E+00  9.550198E-03
-1.900000E+00  3.900000E+00  9.237723E-03
-1.900000E+00  3.950000E+00  8.916262E-03
-1.900000E+00  4.000000E+00  8.586110E-03
-1.900000E+00  4.050000E+00  8.247633E-03
-1.900000E+00  4.100000E+00  7.901290E-03
-1.900000E+00  4.150000E+00  7.547652E-03
-1.900000E+00  4.200000E+00  7.187422E-03
-1.900000E+00  4.250000E+00  6.821458E-03
-1.900000E+00  4.300000E+00  6.450784E-03
-1.900000E+00  4.350000E+00  6.076609E-03
-1.900000E+00  4.400000E+00  5.700328E-03
-1.900000E+00  4.450000E+00  5.323526E-03
-1.900000E+00  4.500000E+00  4.947969E-03
-1.900000E+00  4.550000E+00  4.575581E-03
-1.900000E+00  4.600000E+00  4.208418E-03
-1.900000E+00  4.650000E+00  3.848625E-03
-1.900000E+00  4.700000E+00  3.498387E-03
-1.900000E+00  4.750000E+00  3.159867E-03
-1.900000E+00  4.800000E+00  2.835145E-03
-1.900000E+00  4.850000E+00  2.526146E-03
-1.900000E+00  4.900000E+00  2.234580E-03
-1.900000E+00  4.950000E+00  1.961879E-03
-1.900000E+00  5.000000E+00  1.709150E-03
-1.900000E+00  5.050000E+00  1.477138E-03
-1.900000E+00  5.100000E+00  1.266210E-03
-1.900000E+00  5.150000E+00  1.076352E-03
-1.900000E+00  5.200000E+00  9.071838E-04
-1.900000E+00  5.250000E+00  7.579940E-04
-1.900000E+00  5.300000E+00  6.277832E-04
-1.900000E+00  5.350000E+00  5.153187E-04
-1.900000E+00  5.400000E+00  4.191950E-04
-1.900000E+00  5.450000E+00  3.378944E-04
-1.900000E+00  5.500000E+00  2.698463E-04
-1.900000E+00  5.550000E+00  2.134800E-04
-1.900000E+00  5.600000E+00  1.672705E-04
-1.900000E+00  5.650000E+00  1.297746E-04
-1.900000E+00  5.700000E+00  9.965764E-05
-1.900000E+00  5.750000E+00  7.571098E-05
-1.900000E+00  5.800000E+00  5.686117E-05
-1.900000E+00  5.850000E+00  4.217178E-05
-1.900000E+00  5.900000E+00  3.083960E-05
-1.900000E+00  5.950000E+00  2.218673E-05
-1.900000E+00  6.000000E+00  1.564971E-05
-1.900000E+00  6.050000E+00  1.076726E-05
-1.900000E+00  6.100000E+00  7.167328E-06
-1.900000E+00  6.150000E+00  4.554634E-06
-1.900000E+00  6.200000E+00  2.698976E-06
-1.900000E+00  6.250000E+00  1.425029E-06
-1.900000E+00  6.300000E+00  6.038533E-07
-1.900000E+00  6.350000E+00  1.464896E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  7.903284E-08
-1.850000E+00 -6.300000E+00  3.269937E-07
-1.850000E+00 -6.250000E+00  7.762772E-07
-1.850000E+00 -6.200000E+00  1.482072E-06
-1.850000E+00 -6.150000E+00  2.525797E-06
-1.850000E+00 -6.100000E+00  4.020486E-06
-1.850000E+00 -6.050000E+00  6.118000E-06
-1.850000E+00 -6.000000E+00  9.018016E-06
-1.850000E+00 -5.950000E+00  1.297871E-05
-1.850000E+00 -5.900000E+00  1.832901E-05
-1.850000E+00 -5.850000E+00  2.548205E-05
-1.850000E+00 -5.800000E+00  3.494955E-05
-1.850000E+00 -5.750000E+00  4.735619E-05
-1.850000E+00 -5.700000E+00  6.345322E-05
-1.850000E+00 -5.650000E+00  8.413007E-05
-1.850000E+00 -5.600000E+00  1.104224E-04
-1.850000E+00 -5.550000E+00  1.435150E-04
-1.850000E+00 -5.500000E+00  1.847382E-04
-1.850000E+00 -5.450000E+00  2.355552E-04
-1.850000E+00 -5.400000E+00  2.975403E-04
-1.850000E+00 -5.350000E+00  3.723457E-04
-1.850000E+00 -5.300000E+00  4.616585E-04
-1.850000E+00 -5.250000E+00  5.671468E-04
-1.850000E+00 -5.200000E+00  6.903982E-04
-1.850000E+00 -5.150000E+00  8.328531E-04
-1.850000E+00 -5.100000E+00  9.957367E-04
-1.850000E+00 -5.050000E+00  1.179994E-03
-1.850000E+00 -5.000000E+00  1.386233E-03
-1.850000E+00 -4.950000E+00  1.614681E-03
-1.850000E+00 -4.900000E+00  1.865155E-03
-1.850000E+00 -4.850000E+00  2.137056E-03
-1.850000E+00 -4.800000E+00  2.429377E-03
-1.850000E+00 -4.750000E+00  2.740736E-03
-1.850000E+00 -4.700000E+00  3.069424E-03
-1.850000E+00 -4.650000E+00  3.413464E-03
-1.850000E+00 -4.600000E+00  3.770689E-03
-1.850000E+00 -4.550000E+00  4.138808E-03
-1.850000E+00 -4.500000E+00  4.515489E-03
-1.850000E+00 -4.450000E+00  4.898424E-03
-1.850000E+00 -4.400000E+00  5.285391E-03
-1.850000E+00 -4.350000E+00  5.674305E-03
-1.850000E+00 -4.300000E+00  6.063257E-03
-1.850000E+00 -4.250000E+00  6.450537E-03
-1.850000E+00 -4.200000E+00  6.834649E-03
-1.850000E+00 -4.150000E+00  7.214314E-03
-1.850000E+00 -4.100000E+00  7.588467E-03
-1.850000E+00 -4.050000E+00  7.956239E-03
-1.850000E+00 -4.000000E+00  8.316940E-03
-1.850000E+00 -3.950000E+00  8.670042E-03
-1.850000E+00 -3.900000E+00  9.015150E-03
-1.850000E+00 -3.850000E+00  9.351979E-03
-1.850000E+00 -3.800000E+00  9.680330E-03
-1.850000E+00 -3.750000E+00  1.000007E-02
-1.850000E+00 -3.700000E+00  1.031109E-02
-1.850000E+00 -3.650000E+00  1.061332E-02
-1.850000E+00 -3.600000E+00  1.090665E-02
-1.850000E+00 -3.550000E+00  1.119097E-02
-1.850000E+00 -3.500000E+00  1.146608E-02
-1.850000E+00 -3.450000E+00  1.173173E-02
-1.850000E+00 -3.400000E+00  1.198753E-02
-1.850000E+00 -3.350000E+00  1.223293E-02
-1.850000E+00 -3.300000E+00  1.246718E-02
-1.850000E+00 -3.250000E+00  1.268926E-02
-1.850000E+00 -3.200000E+00  1.289782E-02
-1.850000E+00 -3.150000E+00  1.309107E-02
-1.850000E+00 -3.100000E+00  1.326666E-02
-1.850000E+00 -3.050000E+00  1.342154E-02
-1.850000E+00 -3.000000E+00  1.355179E-02
-1.850000E+00 -2.950000E+00  1.365240E-02
-1.850000E+00 -2.900000E+00  1.371702E-02
-1.850000E+00 -2.850000E+00  1.373769E-02
-1.850000E+00 -2.800000E+00  1.370458E-02
-1.850000E+00 -2.750000E+00  1.360569E-02
-1.850000E+00 -2.700000E+00  1.342675E-02
-1.850000E+00 -2.650000E+00  1.315122E-02
-1.850000E+00 -2.600000E+00  1.276069E-02
-1.850000E+00 -2.550000E+00  1.223583E-02
-1.850000E+00 -2.500000E+00  1.155809E-02
-1.850000E+00 -2.450000E+00  1.071253E-02
-1.850000E+00 -2.400000E+00  9.691874E-03
-1.850000E+00 -2.350000E+00  8.501638E-03
-1.850000E+00 -2.300000E+00  7.166016E-03
-1.850000E+00 -2.250000E+00  5.733163E-03
-1.850000E+00 -2.200000E+00  4.278097E-03
-1.850000E+00 -2.150000E+00  2.900914E-03
-1.850000E+00 -2.100000E+00  1.718435E-03
-1.850000E+00 -2.050000E+00  8.489769E-04
-1.850000E+00 -2.000000E+00  3.925116E-04
-1.850000E+00 -1.950000E+00  4.111137E-04
-1.850000E+00 -1.900000E+00  9.156990E-04
-1.850000E+00 -1.850000E+00  1.863622E-03
-1.850000E+00 -1.800000E+00  3.167992E-03
-1.850000E+00 -1.750000E+00  4.715429E-03
-1.850000E+00 -1.700000E+00  6.386495E-03
-1.850000E+00 -1.650000E+00  8.073195E-03
-1.850000E+00 -1.600000E+00  9.690165E-03
-1.850000E+00 -1.550000E+00  1.117891E-02
-1.850000E+00 -1.500000E+00  1.250646E-02
-1.850000E+00 -1.450000E+00  1.366082E-02
-1.850000E+00 -1.400000E+00  1.464506E-02
-1.850000E+00 -1.350000E+00  1.547184E-02
-1.850000E+00 -1.300000E+00  1.615884E-02
-1.850000E+00 -1.250000E+00  1.672548E-02
-1.850000E+00 -1.200000E+00  1.719077E-02
-1.850000E+00 -1.150000E+00  1.757211E-02
-1.850000E+00 -1.100000E+00  1.788472E-02
-1.850000E+00 -1.050000E+00  1.814146E-02
-1.850000E+00 -1.000000E+00  1.835296E-02
-1.850000E+00 -9.500000E-01  1.852784E-02
-1.850000E+00 -9.000000E-01  1.867300E-02
-1.850000E+00 -8.500000E-01  1.879388E-02
-1.850000E+00 -8.000000E-01  1.889476E-02
-1.850000E+00 -7.500000E-01  1.897896E-02
-1.850000E+00 -7.000000E-01  1.904903E-02
-1.850000E+00 -6.500000E-01  1.910692E-02
-1.850000E+00 -6.000000E-01  1.915411E-02
-1.850000E+00 -5.500000E-01  1.919169E-02
-1.850000E+00 -5.000000E-01  1.922045E-02
-1.850000E+00 -4.500000E-01  1.924092E-02
-1.850000E+00 -4.000000E-01  1.925345E-02
-1.850000E+00 -3.500000E-01  1.925825E-02
-1.850000E+00 -3.000000E-01  1.925537E-02
-1.850000E+00 -2.500000E-01  1.924481E-02
-1.850000E+00 -2.000000E-01  1.922652E-02
-1.850000E+00 -1.500000E-01  1.920044E-02
-1.850000E+00 -1.000000E-01  1.916657E-02
-1.850000E+00 -5.000000E-02  1.912500E-02
-1.850000E+00  0.000000E+00  1.907599E-02
-1.850000E+00  5.000000E-02  1.902001E-02
-1.850000E+00  1.000000E-01  1.895781E-02
-1.850000E+00  1.500000E-01  1.889045E-02
-1.850000E+00  2.000000E-01  1.881933E-02
-1.850000E+00  2.500000E-01  1.874613E-02
-1.850000E+00  3.000000E-01  1.867283E-02
-1.850000E+00  3.500000E-01  1.860154E-02
-1.850000E+00  4.000000E-01  1.853440E-02
-1.850000E+00  4.500000E-01  1.847342E-02
-1.850000E+00  5.000000E-01  1.842032E-02
-1.850000E+00  5.500000E-01  1.837633E-02
-1.850000E+00  6.000000E-01  1.834211E-02
-1.850000E+00  6.500000E-01  1.831768E-02
-1.850000E+00  7.000000E-01  1.830242E-02
-1.850000E+00  7.500000E-01  1.829511E-02
-1.850000E+00  8.000000E-01  1.829408E-02
-1.850000E+00  8.500000E-01  1.829734E-02
-1.850000E+00  9.000000E-01  1.830273E-02
-1.850000E+00  9.500000E-01  1.830812E-02
-1.850000E+00  1.000000E+00  1.831147E-02
-1.850000E+00  1.050000E+00  1.831099E-02
-1.850000E+00  1.100000E+00  1.830513E-02
-1.850000E+00  1.150000E+00  1.829267E-02
-1.850000E+00  1.200000E+00  1.827266E-02
-1.850000E+00  1.250000E+00  1.824439E-02
-1.850000E+00  1.300000E+00  1.820740E-02
-1.850000E+00  1.350000E+00  1.816140E-02
-1.850000E+00  1.400000E+00  1.810621E-02
-1.850000E+00  1.450000E+00  1.804176E-02
-1.850000E+00  1.500000E+00  1.796802E-02
-1.850000E+00  1.550000E+00  1.788500E-02
-1.850000E+00  1.600000E+00  1.779272E-02
-1.850000E+00  1.650000E+00  1.769120E-02
-1.850000E+00  1.700000E+00  1.758047E-02
-1.850000E+00  1.750000E+00  1.746054E-02
-1.850000E+00  1.800000E+00  1.733146E-02
-1.850000E+00  1.850000E+00  1.719331E-02
-1.850000E+00  1.900000E+00  1.704624E-02
-1.850000E+00  1.950000E+00  1.689050E-02
-1.850000E+00  2.000000E+00  1.672648E-02
-1.850000E+00  2.050000E+00  1.655475E-02
-1.850000E+00  2.100000E+00  1.637610E-02
-1.850000E+00  2.150000E+00  1.619154E-02
-1.850000E+00  2.200000E+00  1.600238E-02
-1.850000E+00  2.250000E+00  1.581015E-02
-1.850000E+00  2.300000E+00  1.561658E-02
-1.850000E+00  2.350000E+00  1.542358E-02
-1.850000E+00  2.400000E+00  1.523306E-02
-1.850000E+00  2.450000E+00  1.504687E-02
-1.850000E+00  2.500000E+00  1.486664E-02
-1.850000E+00  2.550000E+00  1.469363E-02
-1.850000E+00  2.600000E+00  1.452861E-02
-1.850000E+00  2.650000E+00  1.437179E-02
-1.850000E+00  2.700000E+00  1.422281E-02
-1.850000E+00  2.750000E+00  1.408069E-02
-1.850000E+00  2.800000E+00  1.394398E-02
-1.850000E+00  2.850000E+00  1.381085E-02
-1.850000E+00  2.900000E+00  1.367920E-02
-1.850000E+00  2.950000E+00  1.354686E-02
-1.850000E+00  3.000000E+00  1.341171E-02
-1.850000E+00  3.050000E+00  1.327176E-02
-1.850000E+00  3.100000E+00  1.312527E-02
-1.850000E+00  3.150000E+00  1.297081E-02
-1.850000E+00  3.200000E+00  1.280721E-02
-1.850000E+00  3.250000E+00  1.263364E-02
-1.850000E+00  3.300000E+00  1.244950E-02
-1.850000E+00  3.350000E+00  1.225444E-02
-1.850000E+00  3.400000E+00  1.204829E-02
-1.850000E+00  3.450000E+00  1.183102E-02
-1.850000E+00  3.500000E+00  1.160268E-02
-1.850000E+00  3.550000E+00  1.136343E-02
-1.850000E+00  3.600000E+00  1.111343E-02
-1.850000E+00  3.650000E+00  1.085288E-02
-1.850000E+00  3.700000E+00  1.058199E-02
-1.850000E+00  3.750000E+00  1.030095E-02
-1.850000E+00  3.800000E+00  1.000998E-02
-1.850000E+00  3.850000E+00  9.709283E-03
-1.850000E+00  3.900000E+00  9.399085E-03
-1.850000E+00  3.950000E+00  9.079636E-03
-1.850000E+00  4.000000E+00  8.751228E-03
-1.850000E+00  4.050000E+00  8.414214E-03
-1.850000E+00  4.100000E+00  8.069026E-03
-1.850000E+00  4.150000E+00  7.716200E-03
-1.850000E+00  4.200000E+00  7.356394E-03
-1.850000E+00  4.250000E+00  6.990412E-03
-1.850000E+00  4.300000E+00  6.619223E-03
-1.850000E+00  4.350000E+00  6.243973E-03
-1.850000E+00  4.400000E+00  5.866000E-03
-1.850000E+00  4.450000E+00  5.486832E-03
-1.850000E+00  4.500000E+00  5.108188E-03
-1.850000E+00  4.550000E+00  4.731958E-03
-1.850000E+00  4.600000E+00  4.360179E-03
-1.850000E+00  4.650000E+00  3.994996E-03
-1.850000E+00  4.700000E+00  3.638617E-03
-1.850000E+00  4.750000E+00  3.293251E-03
-1.850000E+00  4.800000E+00  2.961049E-03
-1.850000E+00  4.850000E+00  2.644030E-03
-1.850000E+00  4.900000E+00  2.344018E-03
-1.850000E+00  4.950000E+00  2.062573E-03
-1.850000E+00  5.000000E+00  1.800943E-03
-1.850000E+00  5.050000E+00  1.560019E-03
-1.850000E+00  5.100000E+00  1.340309E-03
-1.850000E+00  5.150000E+00  1.141933E-03
-1.850000E+00  5.200000E+00  9.646314E-04
-1.850000E+00  5.250000E+00  8.077921E-04
-1.850000E+00  5.300000E+00  6.704945E-04
-1.850000E+00  5.350000E+00  5.515606E-04
-1.850000E+00  5.400000E+00  4.496161E-04
-1.850000E+00  5.450000E+00  3.631521E-04
-1.850000E+00  5.500000E+00  2.905870E-04
-1.850000E+00  5.550000E+00  2.303228E-04
-1.850000E+00  5.600000E+00  1.807941E-04
-1.850000E+00  5.650000E+00  1.405086E-04
-1.850000E+00  5.700000E+00  1.080770E-04
-1.850000E+00  5.750000E+00  8.223374E-05
-1.850000E+00  5.800000E+00  6.184902E-05
-1.850000E+00  5.850000E+00  4.593252E-05
-1.850000E+00  5.900000E+00  3.363121E-05
-1.850000E+00  5.950000E+00  2.422227E-05
-1.850000E+00  6.000000E+00  1.710278E-05
-1.850000E+00  6.050000E+00  1.177753E-05
-1.850000E+00  6.100000E+00  7.845922E-06
-1.850000E+00  6.150000E+00  4.989142E-06
-1.850000E+00  6.200000E+00  2.958047E-06
-1.850000E+00  6.250000E+00  1.562468E-06
-1.850000E+00  6.300000E+00  6.622900E-07
-1.850000E+00  6.350000E+00  1.606945E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  8.644549E-08
-1.800000E+00 -6.300000E+00  3.575946E-07
-1.800000E+00 -6.250000E+00  8.486517E-07
-1.800000E+00 -6.200000E+00  1.619525E-06
-1.800000E+00 -6.150000E+00  2.758469E-06
-1.800000E+00 -6.100000E+00  4.387789E-06
-1.800000E+00 -6.050000E+00  6.671475E-06
-1.800000E+00 -6.000000E+00  9.824670E-06
-1.800000E+00 -5.950000E+00  1.412487E-05
-1.800000E+00 -5.900000E+00  1.992466E-05
-1.800000E+00 -5.850000E+00  2.766567E-05
-1.800000E+00 -5.800000E+00  3.789317E-05
-1.800000E+00 -5.750000E+00  5.127057E-05
-1.800000E+00 -5.700000E+00  6.859286E-05
-1.800000E+00 -5.650000E+00  9.079750E-05
-1.800000E+00 -5.600000E+00  1.189714E-04
-1.800000E+00 -5.550000E+00  1.543524E-04
-1.800000E+00 -5.500000E+00  1.983227E-04
-1.800000E+00 -5.450000E+00  2.523942E-04
-1.800000E+00 -5.400000E+00  3.181829E-04
-1.800000E+00 -5.350000E+00  3.973724E-04
-1.800000E+00 -5.300000E+00  4.916668E-04
-1.800000E+00 -5.250000E+00  6.027338E-04
-1.800000E+00 -5.200000E+00  7.321401E-04
-1.800000E+00 -5.150000E+00  8.812828E-04
-1.800000E+00 -5.100000E+00  1.051321E-03
-1.800000E+00 -5.050000E+00  1.243111E-03
-1.800000E+00 -5.000000E+00  1.457154E-03
-1.800000E+00 -4.950000E+00  1.693553E-03
-1.800000E+00 -4.900000E+00  1.951992E-03
-1.800000E+00 -4.850000E+00  2.231733E-03
-1.800000E+00 -4.800000E+00  2.531634E-03
-1.800000E+00 -4.750000E+00  2.850187E-03
-1.800000E+00 -4.700000E+00  3.185570E-03
-1.800000E+00 -4.650000E+00  3.535714E-03
-1.800000E+00 -4.600000E+00  3.898379E-03
-1.800000E+00 -4.550000E+00  4.271229E-03
-1.800000E+00 -4.500000E+00  4.651908E-03
-1.800000E+00 -4.450000E+00  5.038106E-03
-1.800000E+00 -4.400000E+00  5.427622E-03
-1.800000E+00 -4.350000E+00  5.818407E-03
-1.800000E+00 -4.300000E+00  6.208599E-03
-1.800000E+00 -4.250000E+00  6.596547E-03
-1.800000E+00 -4.200000E+00  6.980821E-03
-1.800000E+00 -4.150000E+00  7.360206E-03
-1.800000E+00 -4.100000E+00  7.733703E-03
-1.800000E+00 -4.050000E+00  8.100504E-03
-1.800000E+00 -4.000000E+00  8.459980E-03
-1.800000E+00 -3.950000E+00  8.811653E-03
-1.800000E+00 -3.900000E+00  9.155174E-03
-1.800000E+00 -3.850000E+00  9.490300E-03
-1.800000E+00 -3.800000E+00  9.816864E-03
-1.800000E+00 -3.750000E+00  1.013475E-02
-1.800000E+00 -3.700000E+00  1.044389E-02
-1.800000E+00 -3.650000E+00  1.074421E-02
-1.800000E+00 -3.600000E+00  1.103563E-02
-1.800000E+00 -3.550000E+00  1.131803E-02
-1.800000E+00 -3.500000E+00  1.159122E-02
-1.800000E+00 -3.450000E+00  1.185495E-02
-1.800000E+00 -3.400000E+00  1.210881E-02
-1.800000E+00 -3.350000E+00  1.235226E-02
-1.800000E+00 -3.300000E+00  1.258453E-02
-1.800000E+00 -3.250000E+00  1.280459E-02
-1.800000E+00 -3.200000E+00  1.301105E-02
-1.800000E+00 -3.150000E+00  1.320210E-02
-1.800000E+00 -3.100000E+00  1.337534E-02
-1.800000E+00 -3.050000E+00  1.352767E-02
-1.800000E+00 -3.000000E+00  1.365509E-02
-1.800000E+00 -2.950000E+00  1.375249E-02
-1.800000E+00 -2.900000E+00  1.381339E-02
-1.800000E+00 -2.850000E+00  1.382965E-02
-1.800000E+00 -2.800000E+00  1.379120E-02
-1.800000E+00 -2.750000E+00  1.368575E-02
-1.800000E+00 -2.700000E+00  1.349865E-02
-1.800000E+00 -2.650000E+00  1.321289E-02
-1.800000E+00 -2.600000E+00  1.280948E-02
-1.800000E+00 -2.550000E+00  1.226842E-02
-1.800000E+00 -2.500000E+00  1.157047E-02
-1.800000E+00 -2.450000E+00  1.069999E-02
-1.800000E+00 -2.400000E+00  9.649167E-03
-1.800000E+00 -2.350000E+00  8.423333E-03
-1.800000E+00 -2.300000E+00  7.047088E-03
-1.800000E+00 -2.250000E+00  5.569848E-03
-1.800000E+00 -2.200000E+00  4.068941E-03
-1.800000E+00 -2.150000E+00  2.647836E-03
-1.800000E+00 -2.100000E+00  1.427505E-03
-1.800000E+00 -2.050000E+00  5.305784E-04
-1.800000E+00 -2.000000E+00  6.063603E-05
-1.800000E+00 -1.950000E+00  8.179258E-05
-1.800000E+00 -1.900000E+00  6.048825E-04
-1.800000E+00 -1.850000E+00  1.585045E-03
-1.800000E+00 -1.800000E+00  2.931578E-03
-1.800000E+00 -1.750000E+00  4.526582E-03
-1.800000E+00 -1.700000E+00  6.246284E-03
-1.800000E+00 -1.650000E+00  7.979213E-03
-1.800000E+00 -1.600000E+00  9.637677E-03
-1.800000E+00 -1.550000E+00  1.116199E-02
-1.800000E+00 -1.500000E+00  1.251892E-02
-1.800000E+00 -1.450000E+00  1.369680E-02
-1.800000E+00 -1.400000E+00  1.469942E-02
-1.800000E+00 -1.350000E+00  1.554028E-02
-1.800000E+00 -1.300000E+00  1.623788E-02
-1.800000E+00 -1.250000E+00  1.681241E-02
-1.800000E+00 -1.200000E+00  1.728351E-02
-1.800000E+00 -1.150000E+00  1.766911E-02
-1.800000E+00 -1.100000E+00  1.798484E-02
-1.800000E+00 -1.050000E+00  1.824388E-02
-1.800000E+00 -1.000000E+00  1.845711E-02
-1.800000E+00 -9.500000E-01  1.863334E-02
-1.800000E+00 -9.000000E-01  1.877962E-02
-1.800000E+00 -8.500000E-01  1.890152E-02
-1.800000E+00 -8.000000E-01  1.900340E-02
-1.800000E+00 -7.500000E-01  1.908868E-02
-1.800000E+00 -7.000000E-01  1.915998E-02
-1.800000E+00 -6.500000E-01  1.921934E-02
-1.800000E+00 -6.000000E-01  1.926831E-02
-1.800000E+00 -5.500000E-01  1.930804E-02
-1.800000E+00 -5.000000E-01  1.933943E-02
-1.800000E+00 -4.500000E-01  1.936308E-02
-1.800000E+00 -4.000000E-01  1.937947E-02
-1.800000E+00 -3.500000E-01  1.938886E-02
-1.800000E+00 -3.000000E-01  1.939146E-02
-1.800000E+00 -2.500000E-01  1.938735E-02
-1.800000E+00 -2.000000E-01  1.937658E-02
-1.800000E+00 -1.500000E-01  1.935919E-02
-1.800000E+00 -1.000000E-01  1.933523E-02
-1.800000E+00 -5.000000E-02  1.930482E-02
-1.800000E+00  0.000000E+00  1.926819E-02
-1.800000E+00  5.000000E-02  1.922573E-02
-1.800000E+00  1.000000E-01  1.917800E-02
-1.800000E+00  1.500000E-01  1.912577E-02
-1.800000E+00  2.000000E-01  1.907007E-02
-1.800000E+00  2.500000E-01  1.901210E-02
-1.800000E+00  3.000000E-01  1.895327E-02
-1.800000E+00  3.500000E-01  1.889509E-02
-1.800000E+00  4.000000E-01  1.883907E-02
-1.800000E+00  4.500000E-01  1.878666E-02
-1.800000E+00  5.000000E-01  1.873908E-02
-1.800000E+00  5.500000E-01  1.869726E-02
-1.800000E+00  6.000000E-01  1.866171E-02
-1.800000E+00  6.500000E-01  1.863252E-02
-1.800000E+00  7.000000E-01  1.860933E-02
-1.800000E+00  7.500000E-01  1.859136E-02
-1.800000E+00  8.000000E-01  1.857748E-02
-1.800000E+00  8.500000E-01  1.856632E-02
-1.800000E+00  9.000000E-01  1.855638E-02
-1.800000E+00  9.500000E-01  1.854609E-02
-1.800000E+00  1.000000E+00  1.853395E-02
-1.800000E+00  1.050000E+00  1.851858E-02
-1.800000E+00  1.100000E+00  1.849875E-02
-1.800000E+00  1.150000E+00  1.847342E-02
-1.800000E+00  1.200000E+00  1.844175E-02
-1.800000E+00  1.250000E+00  1.840305E-02
-1.800000E+00  1.300000E+00  1.835681E-02
-1.800000E+00  1.350000E+00  1.830262E-02
-1.800000E+00  1.400000E+00  1.824017E-02
-1.800000E+00  1.450000E+00  1.816921E-02
-1.800000E+00  1.500000E+00  1.808955E-02
-1.800000E+00  1.550000E+00  1.800098E-02
-1.800000E+00  1.600000E+00  1.790334E-02
-1.800000E+00  1.650000E+00  1.779645E-02
-1.800000E+00  1.700000E+00  1.768011E-02
-1.800000E+00  1.750000E+00  1.755415E-02
-1.800000E+00  1.800000E+00  1.741842E-02
-1.800000E+00  1.850000E+00  1.727281E-02
-1.800000E+00  1.900000E+00  1.711731E-02
-1.800000E+00  1.950000E+00  1.695202E-02
-1.800000E+00  2.000000E+00  1.677725E-02
-1.800000E+00  2.050000E+00  1.659353E-02
-1.800000E+00  2.100000E+00  1.640169E-02
-1.800000E+00  2.150000E+00  1.620291E-02
-1.800000E+00  2.200000E+00  1.599874E-02
-1.800000E+00  2.250000E+00  1.579108E-02
-1.800000E+00  2.300000E+00  1.558220E-02
-1.800000E+00  2.350000E+00  1.537457E-02
-1.800000E+00  2.400000E+00  1.517078E-02
-1.800000E+00  2.450000E+00  1.497337E-02
-1.800000E+00  2.500000E+00  1.478459E-02
-1.800000E+00  2.550000E+00  1.460624E-02
-1.800000E+00  2.600000E+00  1.443946E-02
-1.800000E+00  2.650000E+00  1.428464E-02
-1.800000E+00  2.700000E+00  1.414132E-02
-1.800000E+00  2.750000E+00  1.400827E-02
-1.800000E+00  2.800000E+00  1.388357E-02
-1.800000E+00  2.850000E+00  1.376477E-02
-1.800000E+00  2.900000E+00  1.364912E-02
-1.800000E+00  2.950000E+00  1.353375E-02
-1.800000E+00  3.000000E+00  1.341589E-02
-1.800000E+00  3.050000E+00  1.329300E-02
-1.800000E+00  3.100000E+00  1.316290E-02
-1.800000E+00  3.150000E+00  1.302380E-02
-1.800000E+00  3.200000E+00  1.287434E-02
-1.800000E+00  3.250000E+00  1.271356E-02
-1.800000E+00  3.300000E+00  1.254085E-02
-1.800000E+00  3.350000E+00  1.235588E-02
-1.800000E+00  3.400000E+00  1.215857E-02
-1.800000E+00  3.450000E+00  1.194899E-02
-1.800000E+00  3.500000E+00  1.172735E-02
-1.800000E+00  3.550000E+00  1.149389E-02
-1.800000E+00  3.600000E+00  1.124894E-02
-1.800000E+00  3.650000E+00  1.099278E-02
-1.800000E+00  3.700000E+00  1.072574E-02
-1.800000E+00  3.750000E+00  1.044810E-02
-1.800000E+00  3.800000E+00  1.016013E-02
-1.800000E+00  3.850000E+00  9.862099E-03
-1.800000E+00  3.900000E+00  9.554270E-03
-1.800000E+00  3.950000E+00  9.236915E-03
-1.800000E+00  4.000000E+00  8.910334E-03
-1.800000E+00  4.050000E+00  8.574873E-03
-1.800000E+00  4.100000E+00  8.230947E-03
-1.800000E+00  4.150000E+00  7.879063E-03
-1.800000E+00  4.200000E+00  7.519838E-03
-1.800000E+00  4.250000E+00  7.154029E-03
-1.800000E+00  4.300000E+00  6.782548E-03
-1.800000E+00  4.350000E+00  6.406486E-03
-1.800000E+00  4.400000E+00  6.027120E-03
-1.800000E+00  4.450000E+00  5.645924E-03
-1.800000E+00  4.500000E+00  5.264564E-03
-1.800000E+00  4.550000E+00  4.884893E-03
-1.800000E+00  4.600000E+00  4.508921E-03
-1.800000E+00  4.650000E+00  4.138787E-03
-1.800000E+00  4.700000E+00  3.776712E-03
-1.800000E+00  4.750000E+00  3.424942E-03
-1.800000E+00  4.800000E+00  3.085688E-03
-1.800000E+00  4.850000E+00  2.761052E-03
-1.800000E+00  4.900000E+00  2.452963E-03
-1.800000E+00  4.950000E+00  2.163105E-03
-1.800000E+00  5.000000E+00  1.892858E-03
-1.800000E+00  5.050000E+00  1.643256E-03
-1.800000E+00  5.100000E+00  1.414947E-03
-1.800000E+00  5.150000E+00  1.208187E-03
-1.800000E+00  5.200000E+00  1.022838E-03
-1.800000E+00  5.250000E+00  8.583937E-04
-1.800000E+00  5.300000E+00  7.140175E-04
-1.800000E+00  5.350000E+00  5.885931E-04
-1.800000E+00  5.400000E+00  4.807838E-04
-1.800000E+00  5.450000E+00  3.890963E-04
-1.800000E+00  5.500000E+00  3.119443E-04
-1.800000E+00  5.550000E+00  2.477074E-04
-1.800000E+00  5.600000E+00  1.947843E-04
-1.800000E+00  5.650000E+00  1.516367E-04
-1.800000E+00  5.700000E+00  1.168230E-04
-1.800000E+00  5.750000E+00  8.902240E-05
-1.800000E+00  5.800000E+00  6.704933E-05
-1.800000E+00  5.850000E+00  4.985984E-05
-1.800000E+00  5.900000E+00  3.655082E-05
-1.800000E+00  5.950000E+00  2.635402E-05
-1.800000E+00  6.000000E+00  1.862639E-05
-1.800000E+00  6.050000E+00  1.283798E-05
-1.800000E+00  6.100000E+00  8.558883E-06
-1.800000E+00  6.150000E+00  5.446017E-06
-1.800000E+00  6.200000E+00  3.230630E-06
-1.800000E+00  6.250000E+00  1.707147E-06
-1.800000E+00  6.300000E+00  7.238272E-07
-1.800000E+00  6.350000E+00  1.756563E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  9.430379E-08
-1.750000E+00 -6.300000E+00  3.900272E-07
-1.750000E+00 -6.250000E+00  9.253276E-07
-1.750000E+00 -6.200000E+00  1.765066E-06
-1.750000E+00 -6.150000E+00  3.004654E-06
-1.750000E+00 -6.100000E+00  4.776085E-06
-1.750000E+00 -6.050000E+00  7.255988E-06
-1.750000E+00 -6.000000E+00  1.067557E-05
-1.750000E+00 -5.950000E+00  1.533233E-05
-1.750000E+00 -5.900000E+00  2.160326E-05
-1.750000E+00 -5.850000E+00  2.995921E-05
-1.750000E+00 -5.800000E+00  4.097975E-05
-1.750000E+00 -5.750000E+00  5.536766E-05
-1.750000E+00 -5.700000E+00  7.396205E-05
-1.750000E+00 -5.650000E+00  9.774855E-05
-1.750000E+00 -5.600000E+00  1.278650E-04
-1.750000E+00 -5.550000E+00  1.656011E-04
-1.750000E+00 -5.500000E+00  2.123896E-04
-1.750000E+00 -5.450000E+00  2.697884E-04
-1.750000E+00 -5.400000E+00  3.394520E-04
-1.750000E+00 -5.350000E+00  4.230908E-04
-1.750000E+00 -5.300000E+00  5.224211E-04
-1.750000E+00 -5.250000E+00  6.391042E-04
-1.750000E+00 -5.200000E+00  7.746799E-04
-1.750000E+00 -5.150000E+00  9.304958E-04
-1.750000E+00 -5.100000E+00  1.107639E-03
-1.750000E+00 -5.050000E+00  1.306874E-03
-1.750000E+00 -5.000000E+00  1.528589E-03
-1.750000E+00 -4.950000E+00  1.772762E-03
-1.750000E+00 -4.900000E+00  2.038945E-03
-1.750000E+00 -4.850000E+00  2.326263E-03
-1.750000E+00 -4.800000E+00  2.633445E-03
-1.750000E+00 -4.750000E+00  2.958861E-03
-1.750000E+00 -4.700000E+00  3.300584E-03
-1.750000E+00 -4.650000E+00  3.656462E-03
-1.750000E+00 -4.600000E+00  4.024192E-03
-1.750000E+00 -4.550000E+00  4.401400E-03
-1.750000E+00 -4.500000E+00  4.785715E-03
-1.750000E+00 -4.450000E+00  5.174834E-03
-1.750000E+00 -4.400000E+00  5.566580E-03
-1.750000E+00 -4.350000E+00  5.958944E-03
-1.750000E+00 -4.300000E+00  6.350118E-03
-1.750000E+00 -4.250000E+00  6.738511E-03
-1.750000E+00 -4.200000E+00  7.122753E-03
-1.750000E+00 -4.150000E+00  7.501699E-03
-1.750000E+00 -4.100000E+00  7.874411E-03
-1.750000E+00 -4.050000E+00  8.240143E-03
-1.750000E+00 -4.000000E+00  8.598320E-03
-1.750000E+00 -3.950000E+00  8.948515E-03
-1.750000E+00 -3.900000E+00  9.290422E-03
-1.750000E+00 -3.850000E+00  9.623833E-03
-1.750000E+00 -3.800000E+00  9.948613E-03
-1.750000E+00 -3.750000E+00  1.026468E-02
-1.750000E+00 -3.700000E+00  1.057197E-02
-1.750000E+00 -3.650000E+00  1.087043E-02
-1.750000E+00 -3.600000E+00  1.115999E-02
-1.750000E+00 -3.550000E+00  1.144054E-02
-1.750000E+00 -3.500000E+00  1.171190E-02
-1.750000E+00 -3.450000E+00  1.197382E-02
-1.750000E+00 -3.400000E+00  1.222589E-02
-1.750000E+00 -3.350000E+00  1.246757E-02
-1.750000E+00 -3.300000E+00  1.269810E-02
-1.750000E+00 -3.250000E+00  1.291643E-02
-1.750000E+00 -3.200000E+00  1.312119E-02
-1.750000E+00 -3.150000E+00  1.331056E-02
-1.750000E+00 -3.100000E+00  1.348214E-02
-1.750000E+00 -3.050000E+00  1.363284E-02
-1.750000E+00 -3.000000E+00  1.375867E-02
-1.750000E+00 -2.950000E+00  1.385452E-02
-1.750000E+00 -2.900000E+00  1.391391E-02
-1.750000E+00 -2.850000E+00  1.392875E-02
-1.750000E+00 -2.800000E+00  1.388897E-02
-1.750000E+00 -2.750000E+00  1.378234E-02
-1.750000E+00 -2.700000E+00  1.359426E-02
-1.750000E+00 -2.650000E+00  1.330779E-02
-1.750000E+00 -2.600000E+00  1.290406E-02
-1.750000E+00 -2.550000E+00  1.236321E-02
-1.750000E+00 -2.500000E+00  1.166615E-02
-1.750000E+00 -2.450000E+00  1.079746E-02
-1.750000E+00 -2.400000E+00  9.749539E-03
-1.750000E+00 -2.350000E+00  8.527937E-03
-1.750000E+00 -2.300000E+00  7.157415E-03
-1.750000E+00 -2.250000E+00  5.687439E-03
-1.750000E+00 -2.200000E+00  4.195206E-03
-1.750000E+00 -2.150000E+00  2.783810E-03
-1.750000E+00 -2.100000E+00  1.573593E-03
-1.750000E+00 -2.050000E+00  6.863369E-04
-1.750000E+00 -2.000000E+00  2.246912E-04
-1.750000E+00 -1.950000E+00  2.519301E-04
-1.750000E+00 -1.900000E+00  7.783197E-04
-1.750000E+00 -1.850000E+00  1.758820E-03
-1.750000E+00 -1.800000E+00  3.102955E-03
-1.750000E+00 -1.750000E+00  4.693361E-03
-1.750000E+00 -1.700000E+00  6.406974E-03
-1.750000E+00 -1.650000E+00  8.133041E-03
-1.750000E+00 -1.600000E+00  9.784494E-03
-1.750000E+00 -1.550000E+00  1.130211E-02
-1.750000E+00 -1.500000E+00  1.265294E-02
-1.750000E+00 -1.450000E+00  1.382548E-02
-1.750000E+00 -1.400000E+00  1.482356E-02
-1.750000E+00 -1.350000E+00  1.566063E-02
-1.750000E+00 -1.300000E+00  1.635513E-02
-1.750000E+00 -1.250000E+00  1.692715E-02
-1.750000E+00 -1.200000E+00  1.739626E-02
-1.750000E+00 -1.150000E+00  1.778029E-02
-1.750000E+00 -1.100000E+00  1.809480E-02
-1.750000E+00 -1.050000E+00  1.835293E-02
-1.750000E+00 -1.000000E+00  1.856551E-02
-1.750000E+00 -9.500000E-01  1.874132E-02
-1.750000E+00 -9.000000E-01  1.888740E-02
-1.750000E+00 -8.500000E-01  1.900930E-02
-1.750000E+00 -8.000000E-01  1.911141E-02
-1.750000E+00 -7.500000E-01  1.919715E-02
-1.750000E+00 -7.000000E-01  1.926916E-02
-1.750000E+00 -6.500000E-01  1.932952E-02
-1.750000E+00 -6.000000E-01  1.937982E-02
-1.750000E+00 -5.500000E-01  1.942127E-02
-1.750000E+00 -5.000000E-01  1.945479E-02
-1.750000E+00 -4.500000E-01  1.948109E-02
-1.750000E+00 -4.000000E-01  1.950068E-02
-1.750000E+00 -3.500000E-01  1.951392E-02
-1.750000E+00 -3.000000E-01  1.952107E-02
-1.750000E+00 -2.500000E-01  1.952230E-02
-1.750000E+00 -2.000000E-01  1.951772E-02
-1.750000E+00 -1.500000E-01  1.950742E-02
-1.750000E+00 -1.000000E-01  1.949147E-02
-1.750000E+00 -5.000000E-02  1.947002E-02
-1.750000E+00  0.000000E+00  1.944324E-02
-1.750000E+00  5.000000E-02  1.941142E-02
-1.750000E+00  1.000000E-01  1.937496E-02
-1.750000E+00  1.500000E-01  1.933444E-02
-1.750000E+00  2.000000E-01  1.929056E-02
-1.750000E+00  2.500000E-01  1.924418E-02
-1.750000E+00  3.000000E-01  1.919628E-02
-1.750000E+00  3.500000E-01  1.914793E-02
-1.750000E+00  4.000000E-01  1.910021E-02
-1.750000E+00  4.500000E-01  1.905415E-02
-1.750000E+00  5.000000E-01  1.901064E-02
-1.750000E+00  5.500000E-01  1.897037E-02
-1.750000E+00  6.000000E-01  1.893378E-02
-1.750000E+00  6.500000E-01  1.890099E-02
-1.750000E+00  7.000000E-01  1.887181E-02
-1.750000E+00  7.500000E-01  1.884578E-02
-1.750000E+00  8.000000E-01  1.882216E-02
-1.750000E+00  8.500000E-01  1.880003E-02
-1.750000E+00  9.000000E-01  1.877832E-02
-1.750000E+00  9.500000E-01  1.875591E-02
-1.750000E+00  1.000000E+00  1.873170E-02
-1.750000E+00  1.050000E+00  1.870461E-02
-1.750000E+00  1.100000E+00  1.867367E-02
-1.750000E+00  1.150000E+00  1.863799E-02
-1.750000E+00  1.200000E+00  1.859682E-02
-1.750000E+00  1.250000E+00  1.854950E-02
-1.750000E+00  1.300000E+00  1.849547E-02
-1.750000E+00  1.350000E+00  1.843426E-02
-1.750000E+00  1.400000E+00  1.836543E-02
-1.750000E+00  1.450000E+00  1.828862E-02
-1.750000E+00  1.500000E+00  1.820343E-02
-1.750000E+00  1.550000E+00  1.810953E-02
-1.750000E+00  1.600000E+00  1.800652E-02
-1.750000E+00  1.650000E+00  1.789402E-02
-1.750000E+00  1.700000E+00  1.777165E-02
-1.750000E+00  1.750000E+00  1.763899E-02
-1.750000E+00  1.800000E+00  1.749567E-02
-1.750000E+00  1.850000E+00  1.734135E-02
-1.750000E+00  1.900000E+00  1.717582E-02
-1.750000E+00  1.950000E+00  1.699900E-02
-1.750000E+00  2.000000E+00  1.681104E-02
-1.750000E+00  2.050000E+00  1.661244E-02
-1.750000E+00  2.100000E+00  1.640404E-02
-1.750000E+00  2.150000E+00  1.618720E-02
-1.750000E+00  2.200000E+00  1.596377E-02
-1.750000E+00  2.250000E+00  1.573616E-02
-1.750000E+00  2.300000E+00  1.550725E-02
-1.750000E+00  2.350000E+00  1.528032E-02
-1.750000E+00  2.400000E+00  1.505887E-02
-1.750000E+00  2.450000E+00  1.484636E-02
-1.750000E+00  2.500000E+00  1.464594E-02
-1.750000E+00  2.550000E+00  1.446014E-02
-1.750000E+00  2.600000E+00  1.429063E-02
-1.750000E+00  2.650000E+00  1.413803E-02
-1.750000E+00  2.700000E+00  1.400181E-02
-1.750000E+00  2.750000E+00  1.388034E-02
-1.750000E+00  2.800000E+00  1.377105E-02
-1.750000E+00  2.850000E+00  1.367067E-02
-1.750000E+00  2.900000E+00  1.357550E-02
-1.750000E+00  2.950000E+00  1.348176E-02
-1.750000E+00  3.000000E+00  1.338581E-02
-1.750000E+00  3.050000E+00  1.328438E-02
-1.750000E+00  3.100000E+00  1.317469E-02
-1.750000E+00  3.150000E+00  1.305458E-02
-1.750000E+00  3.200000E+00  1.292241E-02
-1.750000E+00  3.250000E+00  1.277711E-02
-1.750000E+00  3.300000E+00  1.261806E-02
-1.750000E+00  3.350000E+00  1.244502E-02
-1.750000E+00  3.400000E+00  1.225803E-02
-1.750000E+00  3.450000E+00  1.205733E-02
-1.750000E+00  3.500000E+00  1.184329E-02
-1.750000E+00  3.550000E+00  1.161635E-02
-1.750000E+00  3.600000E+00  1.137697E-02
-1.750000E+00  3.650000E+00  1.112562E-02
-1.750000E+00  3.700000E+00  1.086272E-02
-1.750000E+00  3.750000E+00  1.058869E-02
-1.750000E+00  3.800000E+00  1.030389E-02
-1.750000E+00  3.850000E+00  1.000865E-02
-1.750000E+00  3.900000E+00  9.703280E-03
-1.750000E+00  3.950000E+00  9.388097E-03
-1.750000E+00  4.000000E+00  9.063416E-03
-1.750000E+00  4.050000E+00  8.729588E-03
-1.750000E+00  4.100000E+00  8.387016E-03
-1.750000E+00  4.150000E+00  8.036184E-03
-1.750000E+00  4.200000E+00  7.677675E-03
-1.750000E+00  4.250000E+00  7.312203E-03
-1.750000E+00  4.300000E+00  6.940631E-03
-1.750000E+00  4.350000E+00  6.563990E-03
-1.750000E+00  4.400000E+00  6.183503E-03
-1.750000E+00  4.450000E+00  5.800586E-03
-1.750000E+00  4.500000E+00  5.416854E-03
-1.750000E+00  4.550000E+00  5.034115E-03
-1.750000E+00  4.600000E+00  4.654351E-03
-1.750000E+00  4.650000E+00  4.279685E-03
-1.750000E+00  4.700000E+00  3.912343E-03
-1.750000E+00  4.750000E+00  3.554600E-03
-1.750000E+00  4.800000E+00  3.208716E-03
-1.750000E+00  4.850000E+00  2.876869E-03
-1.750000E+00  4.900000E+00  2.561081E-03
-1.750000E+00  4.950000E+00  2.263151E-03
-1.750000E+00  5.000000E+00  1.984589E-03
-1.750000E+00  5.050000E+00  1.726564E-03
-1.750000E+00  5.100000E+00  1.489865E-03
-1.750000E+00  5.150000E+00  1.274880E-03
-1.750000E+00  5.200000E+00  1.081597E-03
-1.750000E+00  5.250000E+00  9.096184E-04
-1.750000E+00  5.300000E+00  7.581977E-04
-1.750000E+00  5.350000E+00  6.262856E-04
-1.750000E+00  5.400000E+00  5.125898E-04
-1.750000E+00  5.450000E+00  4.156387E-04
-1.750000E+00  5.500000E+00  3.338469E-04
-1.750000E+00  5.550000E+00  2.655772E-04
-1.750000E+00  5.600000E+00  2.091968E-04
-1.750000E+00  5.650000E+00  1.631247E-04
-1.750000E+00  5.700000E+00  1.258697E-04
-1.750000E+00  5.750000E+00  9.605741E-05
-1.750000E+00  5.800000E+00  7.244762E-05
-1.750000E+00  5.850000E+00  5.394317E-05
-1.750000E+00  5.900000E+00  3.959084E-05
-1.750000E+00  5.950000E+00  2.857664E-05
-1.750000E+00  6.000000E+00  2.021682E-05
-1.750000E+00  6.050000E+00  1.394610E-05
-1.750000E+00  6.100000E+00  9.304580E-06
-1.750000E+00  6.150000E+00  5.924239E-06
-1.750000E+00  6.200000E+00  3.516129E-06
-1.750000E+00  6.250000E+00  1.858757E-06
-1.750000E+00  6.300000E+00  7.883346E-07
-1.750000E+00  6.350000E+00  1.913435E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.026104E-07
-1.700000E+00 -6.300000E+00  4.243019E-07
-1.700000E+00 -6.250000E+00  1.006326E-06
-1.700000E+00 -6.200000E+00  1.918724E-06
-1.700000E+00 -6.150000E+00  3.264383E-06
-1.700000E+00 -6.100000E+00  5.185390E-06
-1.700000E+00 -6.050000E+00  7.871502E-06
-1.700000E+00 -6.000000E+00  1.157057E-05
-1.700000E+00 -5.950000E+00  1.660073E-05
-1.700000E+00 -5.900000E+00  2.336407E-05
-1.700000E+00 -5.850000E+00  3.236136E-05
-1.700000E+00 -5.800000E+00  4.420709E-05
-1.700000E+00 -5.750000E+00  5.964392E-05
-1.700000E+00 -5.700000E+00  7.955539E-05
-1.700000E+00 -5.650000E+00  1.049752E-04
-1.700000E+00 -5.600000E+00  1.370916E-04
-1.700000E+00 -5.550000E+00  1.772450E-04
-1.700000E+00 -5.500000E+00  2.269168E-04
-1.700000E+00 -5.450000E+00  2.877084E-04
-1.700000E+00 -5.400000E+00  3.613088E-04
-1.700000E+00 -5.350000E+00  4.494515E-04
-1.700000E+00 -5.300000E+00  5.538593E-04
-1.700000E+00 -5.250000E+00  6.761818E-04
-1.700000E+00 -5.200000E+00  8.179258E-04
-1.700000E+00 -5.150000E+00  9.803841E-04
-1.700000E+00 -5.100000E+00  1.164567E-03
-1.700000E+00 -5.050000E+00  1.371140E-03
-1.700000E+00 -5.000000E+00  1.600380E-03
-1.700000E+00 -4.950000E+00  1.852139E-03
-1.700000E+00 -4.900000E+00  2.125834E-03
-1.700000E+00 -4.850000E+00  2.420460E-03
-1.700000E+00 -4.800000E+00  2.734619E-03
-1.700000E+00 -4.750000E+00  3.066567E-03
-1.700000E+00 -4.700000E+00  3.414281E-03
-1.700000E+00 -4.650000E+00  3.775532E-03
-1.700000E+00 -4.600000E+00  4.147965E-03
-1.700000E+00 -4.550000E+00  4.529175E-03
-1.700000E+00 -4.500000E+00  4.916784E-03
-1.700000E+00 -4.450000E+00  5.308502E-03
-1.700000E+00 -4.400000E+00  5.702182E-03
-1.700000E+00 -4.350000E+00  6.095859E-03
-1.700000E+00 -4.300000E+00  6.487781E-03
-1.700000E+00 -4.250000E+00  6.876414E-03
-1.700000E+00 -4.200000E+00  7.260457E-03
-1.700000E+00 -4.150000E+00  7.638825E-03
-1.700000E+00 -4.100000E+00  8.010643E-03
-1.700000E+00 -4.050000E+00  8.375224E-03
-1.700000E+00 -4.000000E+00  8.732044E-03
-1.700000E+00 -3.950000E+00  9.080724E-03
-1.700000E+00 -3.900000E+00  9.420999E-03
-1.700000E+00 -3.850000E+00  9.752695E-03
-1.700000E+00 -3.800000E+00  1.007571E-02
-1.700000E+00 -3.750000E+00  1.038997E-02
-1.700000E+00 -3.700000E+00  1.069545E-02
-1.700000E+00 -3.650000E+00  1.099210E-02
-1.700000E+00 -3.600000E+00  1.127987E-02
-1.700000E+00 -3.550000E+00  1.155866E-02
-1.700000E+00 -3.500000E+00  1.182829E-02
-1.700000E+00 -3.450000E+00  1.208852E-02
-1.700000E+00 -3.400000E+00  1.233896E-02
-1.700000E+00 -3.350000E+00  1.257906E-02
-1.700000E+00 -3.300000E+00  1.280808E-02
-1.700000E+00 -3.250000E+00  1.302501E-02
-1.700000E+00 -3.200000E+00  1.322848E-02
-1.700000E+00 -3.150000E+00  1.341671E-02
-1.700000E+00 -3.100000E+00  1.358735E-02
-1.700000E+00 -3.050000E+00  1.373736E-02
-1.700000E+00 -3.000000E+00  1.386285E-02
-1.700000E+00 -2.950000E+00  1.395882E-02
-1.700000E+00 -2.900000E+00  1.401897E-02
-1.700000E+00 -2.850000E+00  1.403539E-02
-1.700000E+00 -2.800000E+00  1.399833E-02
-1.700000E+00 -2.750000E+00  1.389593E-02
-1.700000E+00 -2.700000E+00  1.371407E-02
-1.700000E+00 -2.650000E+00  1.343646E-02
-1.700000E+00 -2.600000E+00  1.304498E-02
-1.700000E+00 -2.550000E+00  1.252070E-02
-1.700000E+00 -2.500000E+00  1.184557E-02
-1.700000E+00 -2.450000E+00  1.100524E-02
-1.700000E+00 -2.400000E+00  9.993054E-03
-1.700000E+00 -2.350000E+00  8.815149E-03
-1.700000E+00 -2.300000E+00  7.496175E-03
-1.700000E+00 -2.250000E+00  6.084420E-03
-1.700000E+00 -2.200000E+00  4.654507E-03
-1.700000E+00 -2.150000E+00  3.305449E-03
-1.700000E+00 -2.100000E+00  2.152242E-03
-1.700000E+00 -2.050000E+00  1.310774E-03
-1.700000E+00 -2.000000E+00  8.783468E-04
-1.700000E+00 -1.950000E+00  9.146275E-04
-1.700000E+00 -1.900000E+00  1.428899E-03
-1.700000E+00 -1.850000E+00  2.377993E-03
-1.700000E+00 -1.800000E+00  3.675642E-03
-1.700000E+00 -1.750000E+00  5.209995E-03
-1.700000E+00 -1.700000E+00  6.863627E-03
-1.700000E+00 -1.650000E+00  8.530609E-03
-1.700000E+00 -1.600000E+00  1.012737E-02
-1.700000E+00 -1.550000E+00  1.159674E-02
-1.700000E+00 -1.500000E+00  1.290664E-02
-1.700000E+00 -1.450000E+00  1.404549E-02
-1.700000E+00 -1.400000E+00  1.501649E-02
-1.700000E+00 -1.350000E+00  1.583222E-02
-1.700000E+00 -1.300000E+00  1.651015E-02
-1.700000E+00 -1.250000E+00  1.706945E-02
-1.700000E+00 -1.200000E+00  1.752889E-02
-1.700000E+00 -1.150000E+00  1.790562E-02
-1.700000E+00 -1.100000E+00  1.821467E-02
-1.700000E+00 -1.050000E+00  1.846872E-02
-1.700000E+00 -1.000000E+00  1.867830E-02
-1.700000E+00 -9.500000E-01  1.885195E-02
-1.700000E+00 -9.000000E-01  1.899650E-02
-1.700000E+00 -8.500000E-01  1.911741E-02
-1.700000E+00 -8.000000E-01  1.921897E-02
-1.700000E+00 -7.500000E-01  1.930453E-02
-1.700000E+00 -7.000000E-01  1.937673E-02
-1.700000E+00 -6.500000E-01  1.943763E-02
-1.700000E+00 -6.000000E-01  1.948881E-02
-1.700000E+00 -5.500000E-01  1.953152E-02
-1.700000E+00 -5.000000E-01  1.956671E-02
-1.700000E+00 -4.500000E-01  1.959513E-02
-1.700000E+00 -4.000000E-01  1.961731E-02
-1.700000E+00 -3.500000E-01  1.963369E-02
-1.700000E+00 -3.000000E-01  1.964456E-02
-1.700000E+00 -2.500000E-01  1.965014E-02
-1.700000E+00 -2.000000E-01  1.965058E-02
-1.700000E+00 -1.500000E-01  1.964600E-02
-1.700000E+00 -1.000000E-01  1.963648E-02
-1.700000E+00 -5.000000E-02  1.962215E-02
-1.700000E+00  0.000000E+00  1.960313E-02
-1.700000E+00  5.000000E-02  1.957964E-02
-1.700000E+00  1.000000E-01  1.955195E-02
-1.700000E+00  1.500000E-01  1.952043E-02
-1.700000E+00  2.000000E-01  1.948559E-02
-1.700000E+00  2.500000E-01  1.944800E-02
-1.700000E+00  3.000000E-01  1.940834E-02
-1.700000E+00  3.500000E-01  1.936736E-02
-1.700000E+00  4.000000E-01  1.932583E-02
-1.700000E+00  4.500000E-01  1.928447E-02
-1.700000E+00  5.000000E-01  1.924396E-02
-1.700000E+00  5.500000E-01  1.920482E-02
-1.700000E+00  6.000000E-01  1.916741E-02
-1.700000E+00  6.500000E-01  1.913190E-02
-1.700000E+00  7.000000E-01  1.909822E-02
-1.700000E+00  7.500000E-01  1.906611E-02
-1.700000E+00  8.000000E-01  1.903511E-02
-1.700000E+00  8.500000E-01  1.900462E-02
-1.700000E+00  9.000000E-01  1.897389E-02
-1.700000E+00  9.500000E-01  1.894213E-02
-1.700000E+00  1.000000E+00  1.890851E-02
-1.700000E+00  1.050000E+00  1.887220E-02
-1.700000E+00  1.100000E+00  1.883241E-02
-1.700000E+00  1.150000E+00  1.878839E-02
-1.700000E+00  1.200000E+00  1.873946E-02
-1.700000E+00  1.250000E+00  1.868498E-02
-1.700000E+00  1.300000E+00  1.862436E-02
-1.700000E+00  1.350000E+00  1.855708E-02
-1.700000E+00  1.400000E+00  1.848260E-02
-1.700000E+00  1.450000E+00  1.840043E-02
-1.700000E+00  1.500000E+00  1.831003E-02
-1.700000E+00  1.550000E+00  1.821088E-02
-1.700000E+00  1.600000E+00  1.810240E-02
-1.700000E+00  1.650000E+00  1.798401E-02
-1.700000E+00  1.700000E+00  1.785506E-02
-1.700000E+00  1.750000E+00  1.771489E-02
-1.700000E+00  1.800000E+00  1.756287E-02
-1.700000E+00  1.850000E+00  1.739839E-02
-1.700000E+00  1.900000E+00  1.722094E-02
-1.700000E+00  1.950000E+00  1.703021E-02
-1.700000E+00  2.000000E+00  1.682617E-02
-1.700000E+00  2.050000E+00  1.660918E-02
-1.700000E+00  2.100000E+00  1.638010E-02
-1.700000E+00  2.150000E+00  1.614046E-02
-1.700000E+00  2.200000E+00  1.589249E-02
-1.700000E+00  2.250000E+00  1.563917E-02
-1.700000E+00  2.300000E+00  1.538424E-02
-1.700000E+00  2.350000E+00  1.513202E-02
-1.700000E+00  2.400000E+00  1.488722E-02
-1.700000E+00  2.450000E+00  1.465457E-02
-1.700000E+00  2.500000E+00  1.443844E-02
-1.700000E+00  2.550000E+00  1.424242E-02
-1.700000E+00  2.600000E+00  1.406890E-02
-1.700000E+00  2.650000E+00  1.391884E-02
-1.700000E+00  2.700000E+00  1.379159E-02
-1.700000E+00  2.750000E+00  1.368500E-02
-1.700000E+00  2.800000E+00  1.359558E-02
-1.700000E+00  2.850000E+00  1.351891E-02
-1.700000E+00  2.900000E+00  1.345003E-02
-1.700000E+00  2.950000E+00  1.338390E-02
-1.700000E+00  3.000000E+00  1.331571E-02
-1.700000E+00  3.050000E+00  1.324125E-02
-1.700000E+00  3.100000E+00  1.315703E-02
-1.700000E+00  3.150000E+00  1.306034E-02
-1.700000E+00  3.200000E+00  1.294930E-02
-1.700000E+00  3.250000E+00  1.282271E-02
-1.700000E+00  3.300000E+00  1.268000E-02
-1.700000E+00  3.350000E+00  1.252105E-02
-1.700000E+00  3.400000E+00  1.234611E-02
-1.700000E+00  3.450000E+00  1.215565E-02
-1.700000E+00  3.500000E+00  1.195026E-02
-1.700000E+00  3.550000E+00  1.173063E-02
-1.700000E+00  3.600000E+00  1.149744E-02
-1.700000E+00  3.650000E+00  1.125133E-02
-1.700000E+00  3.700000E+00  1.099292E-02
-1.700000E+00  3.750000E+00  1.072274E-02
-1.700000E+00  3.800000E+00  1.044127E-02
-1.700000E+00  3.850000E+00  1.014894E-02
-1.700000E+00  3.900000E+00  9.846127E-03
-1.700000E+00  3.950000E+00  9.533191E-03
-1.700000E+00  4.000000E+00  9.210478E-03
-1.700000E+00  4.050000E+00  8.878351E-03
-1.700000E+00  4.100000E+00  8.537211E-03
-1.700000E+00  4.150000E+00  8.187524E-03
-1.700000E+00  4.200000E+00  7.829847E-03
-1.700000E+00  4.250000E+00  7.464855E-03
-1.700000E+00  4.300000E+00  7.093364E-03
-1.700000E+00  4.350000E+00  6.716353E-03
-1.700000E+00  4.400000E+00  6.334988E-03
-1.700000E+00  4.450000E+00  5.950629E-03
-1.700000E+00  4.500000E+00  5.564840E-03
-1.700000E+00  4.550000E+00  5.179381E-03
-1.700000E+00  4.600000E+00  4.796200E-03
-1.700000E+00  4.650000E+00  4.417399E-03
-1.700000E+00  4.700000E+00  4.045203E-03
-1.700000E+00  4.750000E+00  3.681905E-03
-1.700000E+00  4.800000E+00  3.329807E-03
-1.700000E+00  4.850000E+00  2.991151E-03
-1.700000E+00  4.900000E+00  2.668046E-03
-1.700000E+00  4.950000E+00  2.362398E-03
-1.700000E+00  5.000000E+00  2.075836E-03
-1.700000E+00  5.050000E+00  1.809662E-03
-1.700000E+00  5.100000E+00  1.564800E-03
-1.700000E+00  5.150000E+00  1.341774E-03
-1.700000E+00  5.200000E+00  1.140695E-03
-1.700000E+00  5.250000E+00  9.612802E-04
-1.700000E+00  5.300000E+00  8.028742E-04
-1.700000E+00  5.350000E+00  6.645012E-04
-1.700000E+00  5.400000E+00  5.449191E-04
-1.700000E+00  5.450000E+00  4.426841E-04
-1.700000E+00  5.500000E+00  3.562174E-04
-1.700000E+00  5.550000E+00  2.838701E-04
-1.700000E+00  5.600000E+00  2.239822E-04
-1.700000E+00  5.650000E+00  1.749341E-04
-1.700000E+00  5.700000E+00  1.351875E-04
-1.700000E+00  5.750000E+00  1.033163E-04
-1.700000E+00  5.800000E+00  7.802708E-05
-1.700000E+00  5.850000E+00  5.817010E-05
-1.700000E+00  5.900000E+00  4.274226E-05
-1.700000E+00  5.950000E+00  3.088369E-05
-1.700000E+00  6.000000E+00  2.186959E-05
-1.700000E+00  6.050000E+00  1.509885E-05
-1.700000E+00  6.100000E+00  1.008099E-05
-1.700000E+00  6.150000E+00  6.422533E-06
-1.700000E+00  6.200000E+00  3.813794E-06
-1.700000E+00  6.250000E+00  2.016903E-06
-1.700000E+00  6.300000E+00  8.556460E-07
-1.700000E+00  6.350000E+00  2.077159E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.113659E-07
-1.650000E+00 -6.300000E+00  4.604198E-07
-1.650000E+00 -6.250000E+00  1.091645E-06
-1.650000E+00 -6.200000E+00  2.080490E-06
-1.650000E+00 -6.150000E+00  3.537621E-06
-1.650000E+00 -6.100000E+00  5.615612E-06
-1.650000E+00 -6.050000E+00  8.517822E-06
-1.650000E+00 -6.000000E+00  1.250929E-05
-1.650000E+00 -5.950000E+00  1.792938E-05
-1.650000E+00 -5.900000E+00  2.520592E-05
-1.650000E+00 -5.850000E+00  3.487021E-05
-1.650000E+00 -5.800000E+00  4.757221E-05
-1.650000E+00 -5.750000E+00  6.409486E-05
-1.650000E+00 -5.700000E+00  8.536622E-05
-1.650000E+00 -5.650000E+00  1.124679E-04
-1.650000E+00 -5.600000E+00  1.466377E-04
-1.650000E+00 -5.550000E+00  1.892657E-04
-1.650000E+00 -5.500000E+00  2.418796E-04
-1.650000E+00 -5.450000E+00  3.061215E-04
-1.650000E+00 -5.400000E+00  3.837118E-04
-1.650000E+00 -5.350000E+00  4.764017E-04
-1.650000E+00 -5.300000E+00  5.859162E-04
-1.650000E+00 -5.250000E+00  7.138875E-04
-1.650000E+00 -5.200000E+00  8.617840E-04
-1.650000E+00 -5.150000E+00  1.030838E-03
-1.650000E+00 -5.100000E+00  1.221978E-03
-1.650000E+00 -5.050000E+00  1.435771E-03
-1.650000E+00 -5.000000E+00  1.672375E-03
-1.650000E+00 -4.950000E+00  1.931517E-03
-1.650000E+00 -4.900000E+00  2.212485E-03
-1.650000E+00 -4.850000E+00  2.514144E-03
-1.650000E+00 -4.800000E+00  2.834974E-03
-1.650000E+00 -4.750000E+00  3.173127E-03
-1.650000E+00 -4.700000E+00  3.526488E-03
-1.650000E+00 -4.650000E+00  3.892763E-03
-1.650000E+00 -4.600000E+00  4.269551E-03
-1.650000E+00 -4.550000E+00  4.654425E-03
-1.650000E+00 -4.500000E+00  5.045005E-03
-1.650000E+00 -4.450000E+00  5.439022E-03
-1.650000E+00 -4.400000E+00  5.834363E-03
-1.650000E+00 -4.350000E+00  6.229110E-03
-1.650000E+00 -4.300000E+00  6.621567E-03
-1.650000E+00 -4.250000E+00  7.010261E-03
-1.650000E+00 -4.200000E+00  7.393955E-03
-1.650000E+00 -4.150000E+00  7.771626E-03
-1.650000E+00 -4.100000E+00  8.142458E-03
-1.650000E+00 -4.050000E+00  8.505820E-03
-1.650000E+00 -4.000000E+00  8.861240E-03
-1.650000E+00 -3.950000E+00  9.208381E-03
-1.650000E+00 -3.900000E+00  9.547017E-03
-1.650000E+00 -3.850000E+00  9.877006E-03
-1.650000E+00 -3.800000E+00  1.019827E-02
-1.650000E+00 -3.750000E+00  1.051077E-02
-1.650000E+00 -3.700000E+00  1.081448E-02
-1.650000E+00 -3.650000E+00  1.110939E-02
-1.650000E+00 -3.600000E+00  1.139544E-02
-1.650000E+00 -3.550000E+00  1.167255E-02
-1.650000E+00 -3.500000E+00  1.194055E-02
-1.650000E+00 -3.450000E+00  1.219922E-02
-1.650000E+00 -3.400000E+00  1.244818E-02
-1.650000E+00 -3.350000E+00  1.268690E-02
-1.650000E+00 -3.300000E+00  1.291468E-02
-1.650000E+00 -3.250000E+00  1.313051E-02
-1.650000E+00 -3.200000E+00  1.333310E-02
-1.650000E+00 -3.150000E+00  1.352072E-02
-1.650000E+00 -3.100000E+00  1.369112E-02
-1.650000E+00 -3.050000E+00  1.384137E-02
-1.650000E+00 -3.000000E+00  1.396774E-02
-1.650000E+00 -2.950000E+00  1.406546E-02
-1.650000E+00 -2.900000E+00  1.412852E-02
-1.650000E+00 -2.850000E+00  1.414942E-02
-1.650000E+00 -2.800000E+00  1.411891E-02
-1.650000E+00 -2.750000E+00  1.402583E-02
-1.650000E+00 -2.700000E+00  1.385694E-02
-1.650000E+00 -2.650000E+00  1.359705E-02
-1.650000E+00 -2.600000E+00  1.322943E-02
-1.650000E+00 -2.550000E+00  1.273672E-02
-1.650000E+00 -2.500000E+00  1.210265E-02
-1.650000E+00 -2.450000E+00  1.131465E-02
-1.650000E+00 -2.400000E+00  1.036757E-02
-1.650000E+00 -2.350000E+00  9.268382E-03
-1.650000E+00 -2.300000E+00  8.041273E-03
-1.650000E+00 -2.250000E+00  6.732189E-03
-1.650000E+00 -2.200000E+00  5.411003E-03
-1.650000E+00 -2.150000E+00  4.169429E-03
-1.650000E+00 -2.100000E+00  3.113123E-03
-1.650000E+00 -2.050000E+00  2.347872E-03
-1.650000E+00 -2.000000E+00  1.962003E-03
-1.650000E+00 -1.950000E+00  2.009345E-03
-1.650000E+00 -1.900000E+00  2.497918E-03
-1.650000E+00 -1.850000E+00  3.388162E-03
-1.650000E+00 -1.800000E+00  4.601354E-03
-1.650000E+00 -1.750000E+00  6.035307E-03
-1.650000E+00 -1.700000E+00  7.582375E-03
-1.650000E+00 -1.650000E+00  9.144938E-03
-1.650000E+00 -1.600000E+00  1.064540E-02
-1.650000E+00 -1.550000E+00  1.203009E-02
-1.650000E+00 -1.500000E+00  1.326829E-02
-1.650000E+00 -1.450000E+00  1.434825E-02
-1.650000E+00 -1.400000E+00  1.527206E-02
-1.650000E+00 -1.350000E+00  1.605068E-02
-1.650000E+00 -1.300000E+00  1.669988E-02
-1.650000E+00 -1.250000E+00  1.723719E-02
-1.650000E+00 -1.200000E+00  1.767995E-02
-1.650000E+00 -1.150000E+00  1.804414E-02
-1.650000E+00 -1.100000E+00  1.834379E-02
-1.650000E+00 -1.050000E+00  1.859085E-02
-1.650000E+00 -1.000000E+00  1.879524E-02
-1.650000E+00 -9.500000E-01  1.896508E-02
-1.650000E+00 -9.000000E-01  1.910688E-02
-1.650000E+00 -8.500000E-01  1.922585E-02
-1.650000E+00 -8.000000E-01  1.932610E-02
-1.650000E+00 -7.500000E-01  1.941089E-02
-1.650000E+00 -7.000000E-01  1.948276E-02
-1.650000E+00 -6.500000E-01  1.954373E-02
-1.650000E+00 -6.000000E-01  1.959536E-02
-1.650000E+00 -5.500000E-01  1.963889E-02
-1.650000E+00 -5.000000E-01  1.967529E-02
-1.650000E+00 -4.500000E-01  1.970531E-02
-1.650000E+00 -4.000000E-01  1.972952E-02
-1.650000E+00 -3.500000E-01  1.974838E-02
-1.650000E+00 -3.000000E-01  1.976221E-02
-1.650000E+00 -2.500000E-01  1.977126E-02
-1.650000E+00 -2.000000E-01  1.977570E-02
-1.650000E+00 -1.500000E-01  1.977566E-02
-1.650000E+00 -1.000000E-01  1.977124E-02
-1.650000E+00 -5.000000E-02  1.976251E-02
-1.650000E+00  0.000000E+00  1.974957E-02
-1.650000E+00  5.000000E-02  1.973255E-02
-1.650000E+00  1.000000E-01  1.971162E-02
-1.650000E+00  1.500000E-01  1.968702E-02
-1.650000E+00  2.000000E-01  1.965906E-02
-1.650000E+00  2.500000E-01  1.962813E-02
-1.650000E+00  3.000000E-01  1.959469E-02
-1.650000E+00  3.500000E-01  1.955925E-02
-1.650000E+00  4.000000E-01  1.952234E-02
-1.650000E+00  4.500000E-01  1.948449E-02
-1.650000E+00  5.000000E-01  1.944621E-02
-1.650000E+00  5.500000E-01  1.940790E-02
-1.650000E+00  6.000000E-01  1.936989E-02
-1.650000E+00  6.500000E-01  1.933234E-02
-1.650000E+00  7.000000E-01  1.929529E-02
-1.650000E+00  7.500000E-01  1.925861E-02
-1.650000E+00  8.000000E-01  1.922204E-02
-1.650000E+00  8.500000E-01  1.918518E-02
-1.650000E+00  9.000000E-01  1.914755E-02
-1.650000E+00  9.500000E-01  1.910857E-02
-1.650000E+00  1.000000E+00  1.906762E-02
-1.650000E+00  1.050000E+00  1.902405E-02
-1.650000E+00  1.100000E+00  1.897721E-02
-1.650000E+00  1.150000E+00  1.892645E-02
-1.650000E+00  1.200000E+00  1.887115E-02
-1.650000E+00  1.250000E+00  1.881069E-02
-1.650000E+00  1.300000E+00  1.874446E-02
-1.650000E+00  1.350000E+00  1.867187E-02
-1.650000E+00  1.400000E+00  1.859231E-02
-1.650000E+00  1.450000E+00  1.850516E-02
-1.650000E+00  1.500000E+00  1.840975E-02
-1.650000E+00  1.550000E+00  1.830538E-02
-1.650000E+00  1.600000E+00  1.819126E-02
-1.650000E+00  1.650000E+00  1.806658E-02
-1.650000E+00  1.700000E+00  1.793041E-02
-1.650000E+00  1.750000E+00  1.778183E-02
-1.650000E+00  1.800000E+00  1.761984E-02
-1.650000E+00  1.850000E+00  1.744350E-02
-1.650000E+00  1.900000E+00  1.725197E-02
-1.650000E+00  1.950000E+00  1.704459E-02
-1.650000E+00  2.000000E+00  1.682104E-02
-1.650000E+00  2.050000E+00  1.658150E-02
-1.650000E+00  2.100000E+00  1.632679E-02
-1.650000E+00  2.150000E+00  1.605859E-02
-1.650000E+00  2.200000E+00  1.577955E-02
-1.650000E+00  2.250000E+00  1.549339E-02
-1.650000E+00  2.300000E+00  1.520490E-02
-1.650000E+00  2.350000E+00  1.491978E-02
-1.650000E+00  2.400000E+00  1.464434E-02
-1.650000E+00  2.450000E+00  1.438504E-02
-1.650000E+00  2.500000E+00  1.414794E-02
-1.650000E+00  2.550000E+00  1.393808E-02
-1.650000E+00  2.600000E+00  1.375887E-02
-1.650000E+00  2.650000E+00  1.361175E-02
-1.650000E+00  2.700000E+00  1.349593E-02
-1.650000E+00  2.750000E+00  1.340848E-02
-1.650000E+00  2.800000E+00  1.334470E-02
-1.650000E+00  2.850000E+00  1.329856E-02
-1.650000E+00  2.900000E+00  1.326338E-02
-1.650000E+00  2.950000E+00  1.323240E-02
-1.650000E+00  3.000000E+00  1.319933E-02
-1.650000E+00  3.050000E+00  1.315869E-02
-1.650000E+00  3.100000E+00  1.310609E-02
-1.650000E+00  3.150000E+00  1.303822E-02
-1.650000E+00  3.200000E+00  1.295290E-02
-1.650000E+00  3.250000E+00  1.284885E-02
-1.650000E+00  3.300000E+00  1.272559E-02
-1.650000E+00  3.350000E+00  1.258324E-02
-1.650000E+00  3.400000E+00  1.242232E-02
-1.650000E+00  3.450000E+00  1.224362E-02
-1.650000E+00  3.500000E+00  1.204806E-02
-1.650000E+00  3.550000E+00  1.183663E-02
-1.650000E+00  3.600000E+00  1.161028E-02
-1.650000E+00  3.650000E+00  1.136991E-02
-1.650000E+00  3.700000E+00  1.111633E-02
-1.650000E+00  3.750000E+00  1.085025E-02
-1.650000E+00  3.800000E+00  1.057229E-02
-1.650000E+00  3.850000E+00  1.028300E-02
-1.650000E+00  3.900000E+00  9.982839E-03
-1.650000E+00  3.950000E+00  9.672220E-03
-1.650000E+00  4.000000E+00  9.351534E-03
-1.650000E+00  4.050000E+00  9.021165E-03
-1.650000E+00  4.100000E+00  8.681521E-03
-1.650000E+00  4.150000E+00  8.333058E-03
-1.650000E+00  4.200000E+00  7.976312E-03
-1.650000E+00  4.250000E+00  7.611922E-03
-1.650000E+00  4.300000E+00  7.240662E-03
-1.650000E+00  4.350000E+00  6.863464E-03
-1.650000E+00  4.400000E+00  6.481439E-03
-1.650000E+00  4.450000E+00  6.095892E-03
-1.650000E+00  4.500000E+00  5.708333E-03
-1.650000E+00  4.550000E+00  5.320476E-03
-1.650000E+00  4.600000E+00  4.934227E-03
-1.650000E+00  4.650000E+00  4.551667E-03
-1.650000E+00  4.700000E+00  4.175010E-03
-1.650000E+00  4.750000E+00  3.806561E-03
-1.650000E+00  4.800000E+00  3.448655E-03
-1.650000E+00  4.850000E+00  3.103589E-03
-1.650000E+00  4.900000E+00  2.773549E-03
-1.650000E+00  4.950000E+00  2.460540E-03
-1.650000E+00  5.000000E+00  2.166305E-03
-1.650000E+00  5.050000E+00  1.892271E-03
-1.650000E+00  5.100000E+00  1.639495E-03
-1.650000E+00  5.150000E+00  1.408632E-03
-1.650000E+00  5.200000E+00  1.199921E-03
-1.650000E+00  5.250000E+00  1.013189E-03
-1.650000E+00  5.300000E+00  8.478811E-04
-1.650000E+00  5.350000E+00  7.030973E-04
-1.650000E+00  5.400000E+00  5.776510E-04
-1.650000E+00  5.450000E+00  4.701317E-04
-1.650000E+00  5.500000E+00  3.789729E-04
-1.650000E+00  5.550000E+00  3.025188E-04
-1.650000E+00  5.600000E+00  2.390870E-04
-1.650000E+00  5.650000E+00  1.870226E-04
-1.650000E+00  5.700000E+00  1.447434E-04
-1.650000E+00  5.750000E+00  1.107738E-04
-1.650000E+00  5.800000E+00  8.376860E-05
-1.650000E+00  5.850000E+00  6.252641E-05
-1.650000E+00  5.900000E+00  4.599466E-05
-1.650000E+00  5.950000E+00  3.326767E-05
-1.650000E+00  6.000000E+00  2.357940E-05
-1.650000E+00  6.050000E+00  1.629257E-05
-1.650000E+00  6.100000E+00  1.088570E-05
-1.650000E+00  6.150000E+00  6.939369E-06
-1.650000E+00  6.200000E+00  4.122721E-06
-1.650000E+00  6.250000E+00  2.181108E-06
-1.650000E+00  6.300000E+00  9.255597E-07
-1.650000E+00  6.350000E+00  2.247247E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.205684E-07
-1.600000E+00 -6.300000E+00  4.983725E-07
-1.600000E+00 -6.250000E+00  1.181263E-06
-1.600000E+00 -6.200000E+00  2.250310E-06
-1.600000E+00 -6.150000E+00  3.824261E-06
-1.600000E+00 -6.100000E+00  6.066549E-06
-1.600000E+00 -6.050000E+00  9.194584E-06
-1.600000E+00 -6.000000E+00  1.349110E-05
-1.600000E+00 -5.950000E+00  1.931726E-05
-1.600000E+00 -5.900000E+00  2.712720E-05
-1.600000E+00 -5.850000E+00  3.748328E-05
-1.600000E+00 -5.800000E+00  5.107138E-05
-1.600000E+00 -5.750000E+00  6.871496E-05
-1.600000E+00 -5.700000E+00  9.138666E-05
-1.600000E+00 -5.650000E+00  1.202155E-04
-1.600000E+00 -5.600000E+00  1.564883E-04
-1.600000E+00 -5.550000E+00  2.016427E-04
-1.600000E+00 -5.500000E+00  2.572510E-04
-1.600000E+00 -5.450000E+00  3.249930E-04
-1.600000E+00 -5.400000E+00  4.066162E-04
-1.600000E+00 -5.350000E+00  5.038860E-04
-1.600000E+00 -5.300000E+00  6.185240E-04
-1.600000E+00 -5.250000E+00  7.521400E-04
-1.600000E+00 -5.200000E+00  9.061587E-04
-1.600000E+00 -5.150000E+00  1.081747E-03
-1.600000E+00 -5.100000E+00  1.279749E-03
-1.600000E+00 -5.050000E+00  1.500627E-03
-1.600000E+00 -5.000000E+00  1.744422E-03
-1.600000E+00 -4.950000E+00  2.010737E-03
-1.600000E+00 -4.900000E+00  2.298730E-03
-1.600000E+00 -4.850000E+00  2.607143E-03
-1.600000E+00 -4.800000E+00  2.934340E-03
-1.600000E+00 -4.750000E+00  3.278374E-03
-1.600000E+00 -4.700000E+00  3.637049E-03
-1.600000E+00 -4.650000E+00  4.008010E-03
-1.600000E+00 -4.600000E+00  4.388819E-03
-1.600000E+00 -4.550000E+00  4.777036E-03
-1.600000E+00 -4.500000E+00  5.170286E-03
-1.600000E+00 -4.450000E+00  5.566323E-03
-1.600000E+00 -4.400000E+00  5.963073E-03
-1.600000E+00 -4.350000E+00  6.358669E-03
-1.600000E+00 -4.300000E+00  6.751470E-03
-1.600000E+00 -4.250000E+00  7.140066E-03
-1.600000E+00 -4.200000E+00  7.523280E-03
-1.600000E+00 -4.150000E+00  7.900152E-03
-1.600000E+00 -4.100000E+00  8.269923E-03
-1.600000E+00 -4.050000E+00  8.632014E-03
-1.600000E+00 -4.000000E+00  8.986002E-03
-1.600000E+00 -3.950000E+00  9.331590E-03
-1.600000E+00 -3.900000E+00  9.668589E-03
-1.600000E+00 -3.850000E+00  9.996889E-03
-1.600000E+00 -3.800000E+00  1.031644E-02
-1.600000E+00 -3.750000E+00  1.062721E-02
-1.600000E+00 -3.700000E+00  1.092921E-02
-1.600000E+00 -3.650000E+00  1.122243E-02
-1.600000E+00 -3.600000E+00  1.150683E-02
-1.600000E+00 -3.550000E+00  1.178235E-02
-1.600000E+00 -3.500000E+00  1.204884E-02
-1.600000E+00 -3.450000E+00  1.230608E-02
-1.600000E+00 -3.400000E+00  1.255371E-02
-1.600000E+00 -3.350000E+00  1.279126E-02
-1.600000E+00 -3.300000E+00  1.301802E-02
-1.600000E+00 -3.250000E+00  1.323308E-02
-1.600000E+00 -3.200000E+00  1.343518E-02
-1.600000E+00 -3.150000E+00  1.362271E-02
-1.600000E+00 -3.100000E+00  1.379352E-02
-1.600000E+00 -3.050000E+00  1.394488E-02
-1.600000E+00 -3.000000E+00  1.407327E-02
-1.600000E+00 -2.950000E+00  1.417423E-02
-1.600000E+00 -2.900000E+00  1.424217E-02
-1.600000E+00 -2.850000E+00  1.427012E-02
-1.600000E+00 -2.800000E+00  1.424957E-02
-1.600000E+00 -2.750000E+00  1.417028E-02
-1.600000E+00 -2.700000E+00  1.402021E-02
-1.600000E+00 -2.650000E+00  1.378566E-02
-1.600000E+00 -2.600000E+00  1.345169E-02
-1.600000E+00 -2.550000E+00  1.300305E-02
-1.600000E+00 -2.500000E+00  1.242573E-02
-1.600000E+00 -2.450000E+00  1.170943E-02
-1.600000E+00 -2.400000E+00  1.085082E-02
-1.600000E+00 -2.350000E+00  9.857705E-03
-1.600000E+00 -2.300000E+00  8.753431E-03
-1.600000E+00 -2.250000E+00  7.580575E-03
-1.600000E+00 -2.200000E+00  6.402551E-03
-1.600000E+00 -2.150000E+00  5.301405E-03
-1.600000E+00 -2.100000E+00  4.370639E-03
-1.600000E+00 -2.050000E+00  3.703070E-03
-1.600000E+00 -2.000000E+00  3.375659E-03
-1.600000E+00 -1.950000E+00  3.434977E-03
-1.600000E+00 -1.900000E+00  3.887657E-03
-1.600000E+00 -1.850000E+00  4.698954E-03
-1.600000E+00 -1.800000E+00  5.799944E-03
-1.600000E+00 -1.750000E+00  7.100935E-03
-1.600000E+00 -1.700000E+00  8.506936E-03
-1.600000E+00 -1.650000E+00  9.931119E-03
-1.600000E+00 -1.600000E+00  1.130371E-02
-1.600000E+00 -1.550000E+00  1.257568E-02
-1.600000E+00 -1.500000E+00  1.371820E-02
-1.600000E+00 -1.450000E+00  1.471936E-02
-1.600000E+00 -1.400000E+00  1.557983E-02
-1.600000E+00 -1.350000E+00  1.630854E-02
-1.600000E+00 -1.300000E+00  1.691901E-02
-1.600000E+00 -1.250000E+00  1.742663E-02
-1.600000E+00 -1.200000E+00  1.784684E-02
-1.600000E+00 -1.150000E+00  1.819402E-02
-1.600000E+00 -1.100000E+00  1.848091E-02
-1.600000E+00 -1.050000E+00  1.871844E-02
-1.600000E+00 -1.000000E+00  1.891576E-02
-1.600000E+00 -9.500000E-01  1.908035E-02
-1.600000E+00 -9.000000E-01  1.921830E-02
-1.600000E+00 -8.500000E-01  1.933446E-02
-1.600000E+00 -8.000000E-01  1.943273E-02
-1.600000E+00 -7.500000E-01  1.951617E-02
-1.600000E+00 -7.000000E-01  1.958723E-02
-1.600000E+00 -6.500000E-01  1.964783E-02
-1.600000E+00 -6.000000E-01  1.969948E-02
-1.600000E+00 -5.500000E-01  1.974341E-02
-1.600000E+00 -5.000000E-01  1.978055E-02
-1.600000E+00 -4.500000E-01  1.981168E-02
-1.600000E+00 -4.000000E-01  1.983737E-02
-1.600000E+00 -3.500000E-01  1.985810E-02
-1.600000E+00 -3.000000E-01  1.987419E-02
-1.600000E+00 -2.500000E-01  1.988593E-02
-1.600000E+00 -2.000000E-01  1.989348E-02
-1.600000E+00 -1.500000E-01  1.989697E-02
-1.600000E+00 -1.000000E-01  1.989650E-02
-1.600000E+00 -5.000000E-02  1.989212E-02
-1.600000E+00  0.000000E+00  1.988389E-02
-1.600000E+00  5.000000E-02  1.987186E-02
-1.600000E+00  1.000000E-01  1.985612E-02
-1.600000E+00  1.500000E-01  1.983680E-02
-1.600000E+00  2.000000E-01  1.981409E-02
-1.600000E+00  2.500000E-01  1.978822E-02
-1.600000E+00  3.000000E-01  1.975948E-02
-1.600000E+00  3.500000E-01  1.972821E-02
-1.600000E+00  4.000000E-01  1.969479E-02
-1.600000E+00  4.500000E-01  1.965959E-02
-1.600000E+00  5.000000E-01  1.962301E-02
-1.600000E+00  5.500000E-01  1.958536E-02
-1.600000E+00  6.000000E-01  1.954693E-02
-1.600000E+00  6.500000E-01  1.950790E-02
-1.600000E+00  7.000000E-01  1.946836E-02
-1.600000E+00  7.500000E-01  1.942828E-02
-1.600000E+00  8.000000E-01  1.938752E-02
-1.600000E+00  8.500000E-01  1.934586E-02
-1.600000E+00  9.000000E-01  1.930296E-02
-1.600000E+00  9.500000E-01  1.925842E-02
-1.600000E+00  1.000000E+00  1.921176E-02
-1.600000E+00  1.050000E+00  1.916247E-02
-1.600000E+00  1.100000E+00  1.911000E-02
-1.600000E+00  1.150000E+00  1.905378E-02
-1.600000E+00  1.200000E+00  1.899323E-02
-1.600000E+00  1.250000E+00  1.892774E-02
-1.600000E+00  1.300000E+00  1.885668E-02
-1.600000E+00  1.350000E+00  1.877940E-02
-1.600000E+00  1.400000E+00  1.869522E-02
-1.600000E+00  1.450000E+00  1.860339E-02
-1.600000E+00  1.500000E+00  1.850309E-02
-1.600000E+00  1.550000E+00  1.839345E-02
-1.600000E+00  1.600000E+00  1.827346E-02
-1.600000E+00  1.650000E+00  1.814203E-02
-1.600000E+00  1.700000E+00  1.799795E-02
-1.600000E+00  1.750000E+00  1.783992E-02
-1.600000E+00  1.800000E+00  1.766657E-02
-1.600000E+00  1.850000E+00  1.747652E-02
-1.600000E+00  1.900000E+00  1.726846E-02
-1.600000E+00  1.950000E+00  1.704131E-02
-1.600000E+00  2.000000E+00  1.679433E-02
-1.600000E+00  2.050000E+00  1.652740E-02
-1.600000E+00  2.100000E+00  1.624122E-02
-1.600000E+00  2.150000E+00  1.593757E-02
-1.600000E+00  2.200000E+00  1.561959E-02
-1.600000E+00  2.250000E+00  1.529186E-02
-1.600000E+00  2.300000E+00  1.496049E-02
-1.600000E+00  2.350000E+00  1.463295E-02
-1.600000E+00  2.400000E+00  1.431768E-02
-1.600000E+00  2.450000E+00  1.402347E-02
-1.600000E+00  2.500000E+00  1.375867E-02
-1.600000E+00  2.550000E+00  1.353031E-02
-1.600000E+00  2.600000E+00  1.334325E-02
-1.600000E+00  2.650000E+00  1.319958E-02
-1.600000E+00  2.700000E+00  1.309832E-02
-1.600000E+00  2.750000E+00  1.303550E-02
-1.600000E+00  2.800000E+00  1.300470E-02
-1.600000E+00  2.850000E+00  1.299771E-02
-1.600000E+00  2.900000E+00  1.300553E-02
-1.600000E+00  2.950000E+00  1.301911E-02
-1.600000E+00  3.000000E+00  1.303019E-02
-1.600000E+00  3.050000E+00  1.303171E-02
-1.600000E+00  3.100000E+00  1.301815E-02
-1.600000E+00  3.150000E+00  1.298551E-02
-1.600000E+00  3.200000E+00  1.293128E-02
-1.600000E+00  3.250000E+00  1.285419E-02
-1.600000E+00  3.300000E+00  1.275396E-02
-1.600000E+00  3.350000E+00  1.263102E-02
-1.600000E+00  3.400000E+00  1.248631E-02
-1.600000E+00  3.450000E+00  1.232105E-02
-1.600000E+00  3.500000E+00  1.213660E-02
-1.600000E+00  3.550000E+00  1.193431E-02
-1.600000E+00  3.600000E+00  1.171551E-02
-1.600000E+00  3.650000E+00  1.148138E-02
-1.600000E+00  3.700000E+00  1.123299E-02
-1.600000E+00  3.750000E+00  1.097128E-02
-1.600000E+00  3.800000E+00  1.069702E-02
-1.600000E+00  3.850000E+00  1.041089E-02
-1.600000E+00  3.900000E+00  1.011346E-02
-1.600000E+00  3.950000E+00  9.805219E-03
-1.600000E+00  4.000000E+00  9.486611E-03
-1.600000E+00  4.050000E+00  9.158048E-03
-1.600000E+00  4.100000E+00  8.819953E-03
-1.600000E+00  4.150000E+00  8.472777E-03
-1.600000E+00  4.200000E+00  8.117041E-03
-1.600000E+00  4.250000E+00  7.753357E-03
-1.600000E+00  4.300000E+00  7.382460E-03
-1.600000E+00  4.350000E+00  7.005235E-03
-1.600000E+00  4.400000E+00  6.622743E-03
-1.600000E+00  4.450000E+00  6.236235E-03
-1.600000E+00  4.500000E+00  5.847168E-03
-1.600000E+00  4.550000E+00  5.457207E-03
-1.600000E+00  4.600000E+00  5.068218E-03
-1.600000E+00  4.650000E+00  4.682251E-03
-1.600000E+00  4.700000E+00  4.301507E-03
-1.600000E+00  4.750000E+00  3.928294E-03
-1.600000E+00  4.800000E+00  3.564973E-03
-1.600000E+00  4.850000E+00  3.213888E-03
-1.600000E+00  4.900000E+00  2.877295E-03
-1.600000E+00  4.950000E+00  2.557285E-03
-1.600000E+00  5.000000E+00  2.255711E-03
-1.600000E+00  5.050000E+00  1.974119E-03
-1.600000E+00  5.100000E+00  1.713694E-03
-1.600000E+00  5.150000E+00  1.475219E-03
-1.600000E+00  5.200000E+00  1.259057E-03
-1.600000E+00  5.250000E+00  1.065153E-03
-1.600000E+00  5.300000E+00  8.930489E-04
-1.600000E+00  5.350000E+00  7.419268E-04
-1.600000E+00  5.400000E+00  6.106598E-04
-1.600000E+00  5.450000E+00  4.978758E-04
-1.600000E+00  5.500000E+00  4.020256E-04
-1.600000E+00  5.550000E+00  3.214517E-04
-1.600000E+00  5.600000E+00  2.544533E-04
-1.600000E+00  5.650000E+00  1.993442E-04
-1.600000E+00  5.700000E+00  1.545013E-04
-1.600000E+00  5.750000E+00  1.184020E-04
-1.600000E+00  5.800000E+00  8.965097E-05
-1.600000E+00  5.850000E+00  6.699617E-05
-1.600000E+00  5.900000E+00  4.933627E-05
-1.600000E+00  5.950000E+00  3.572005E-05
-1.600000E+00  6.000000E+00  2.534021E-05
-1.600000E+00  6.050000E+00  1.752309E-05
-1.600000E+00  6.100000E+00  1.171592E-05
-1.600000E+00  6.150000E+00  7.472967E-06
-1.600000E+00  6.200000E+00  4.441853E-06
-1.600000E+00  6.250000E+00  2.350815E-06
-1.600000E+00  6.300000E+00  9.978389E-07
-1.600000E+00  6.350000E+00  2.423123E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.302137E-07
-1.550000E+00 -6.300000E+00  5.381417E-07
-1.550000E+00 -6.250000E+00  1.275132E-06
-1.550000E+00 -6.200000E+00  2.428089E-06
-1.550000E+00 -6.150000E+00  4.124122E-06
-1.550000E+00 -6.100000E+00  6.537883E-06
-1.550000E+00 -6.050000E+00  9.901255E-06
-1.550000E+00 -6.000000E+00  1.451514E-05
-1.550000E+00 -5.950000E+00  2.076303E-05
-1.550000E+00 -5.900000E+00  2.912583E-05
-1.550000E+00 -5.850000E+00  4.019746E-05
-1.550000E+00 -5.800000E+00  5.470004E-05
-1.550000E+00 -5.750000E+00  7.349775E-05
-1.550000E+00 -5.700000E+00  9.760760E-05
-1.550000E+00 -5.650000E+00  1.282056E-04
-1.550000E+00 -5.600000E+00  1.666262E-04
-1.550000E+00 -5.550000E+00  2.143535E-04
-1.550000E+00 -5.500000E+00  2.730018E-04
-1.550000E+00 -5.450000E+00  3.442852E-04
-1.550000E+00 -5.400000E+00  4.299752E-04
-1.550000E+00 -5.350000E+00  5.318464E-04
-1.550000E+00 -5.300000E+00  6.516126E-04
-1.550000E+00 -5.250000E+00  7.908560E-04
-1.550000E+00 -5.200000E+00  9.509528E-04
-1.550000E+00 -5.150000E+00  1.133001E-03
-1.550000E+00 -5.100000E+00  1.337754E-03
-1.550000E+00 -5.050000E+00  1.565571E-03
-1.550000E+00 -5.000000E+00  1.816375E-03
-1.550000E+00 -4.950000E+00  2.089643E-03
-1.550000E+00 -4.900000E+00  2.384409E-03
-1.550000E+00 -4.850000E+00  2.699295E-03
-1.550000E+00 -4.800000E+00  3.032558E-03
-1.550000E+00 -4.750000E+00  3.382154E-03
-1.550000E+00 -4.700000E+00  3.745818E-03
-1.550000E+00 -4.650000E+00  4.121140E-03
-1.550000E+00 -4.600000E+00  4.505654E-03
-1.550000E+00 -4.550000E+00  4.896911E-03
-1.550000E+00 -4.500000E+00  5.292549E-03
-1.550000E+00 -4.450000E+00  5.690348E-03
-1.550000E+00 -4.400000E+00  6.088278E-03
-1.550000E+00 -4.350000E+00  6.484522E-03
-1.550000E+00 -4.300000E+00  6.877497E-03
-1.550000E+00 -4.250000E+00  7.265853E-03
-1.550000E+00 -4.200000E+00  7.648475E-03
-1.550000E+00 -4.150000E+00  8.024462E-03
-1.550000E+00 -4.100000E+00  8.393110E-03
-1.550000E+00 -4.050000E+00  8.753891E-03
-1.550000E+00 -4.000000E+00  9.106425E-03
-1.550000E+00 -3.950000E+00  9.450457E-03
-1.550000E+00 -3.900000E+00  9.785831E-03
-1.550000E+00 -3.850000E+00  1.011246E-02
-1.550000E+00 -3.800000E+00  1.043033E-02
-1.550000E+00 -3.750000E+00  1.073942E-02
-1.550000E+00 -3.700000E+00  1.103977E-02
-1.550000E+00 -3.650000E+00  1.133136E-02
-1.550000E+00 -3.600000E+00  1.161420E-02
-1.550000E+00 -3.550000E+00  1.188822E-02
-1.550000E+00 -3.500000E+00  1.215330E-02
-1.550000E+00 -3.450000E+00  1.240923E-02
-1.550000E+00 -3.400000E+00  1.265570E-02
-1.550000E+00 -3.350000E+00  1.289225E-02
-1.550000E+00 -3.300000E+00  1.311824E-02
-1.550000E+00 -3.250000E+00  1.333281E-02
-1.550000E+00 -3.200000E+00  1.353481E-02
-1.550000E+00 -3.150000E+00  1.372270E-02
-1.550000E+00 -3.100000E+00  1.389454E-02
-1.550000E+00 -3.050000E+00  1.404777E-02
-1.550000E+00 -3.000000E+00  1.417918E-02
-1.550000E+00 -2.950000E+00  1.428468E-02
-1.550000E+00 -2.900000E+00  1.435916E-02
-1.550000E+00 -2.850000E+00  1.439634E-02
-1.550000E+00 -2.800000E+00  1.438856E-02
-1.550000E+00 -2.750000E+00  1.432667E-02
-1.550000E+00 -2.700000E+00  1.420006E-02
-1.550000E+00 -2.650000E+00  1.399675E-02
-1.550000E+00 -2.600000E+00  1.370386E-02
-1.550000E+00 -2.550000E+00  1.330853E-02
-1.550000E+00 -2.500000E+00  1.279927E-02
-1.550000E+00 -2.450000E+00  1.216820E-02
-1.550000E+00 -2.400000E+00  1.141388E-02
-1.550000E+00 -2.350000E+00  1.054479E-02
-1.550000E+00 -2.300000E+00  9.582953E-03
-1.550000E+00 -2.250000E+00  8.566806E-03
-1.550000E+00 -2.200000E+00  7.552194E-03
-1.550000E+00 -2.150000E+00  6.610142E-03
-1.550000E+00 -2.100000E+00  5.820543E-03
-1.550000E+00 -2.050000E+00  5.261899E-03
-1.550000E+00 -2.000000E+00  4.998772E-03
-1.550000E+00 -1.950000E+00  5.069933E-03
-1.550000E+00 -1.900000E+00  5.480649E-03
-1.550000E+00 -1.850000E+00  6.201578E-03
-1.550000E+00 -1.800000E+00  7.174638E-03
-1.550000E+00 -1.750000E+00  8.323969E-03
-1.550000E+00 -1.700000E+00  9.568664E-03
-1.550000E+00 -1.650000E+00  1.083402E-02
-1.550000E+00 -1.600000E+00  1.205919E-02
-1.550000E+00 -1.550000E+00  1.320056E-02
-1.550000E+00 -1.500000E+00  1.423163E-02
-1.550000E+00 -1.450000E+00  1.514054E-02
-1.550000E+00 -1.400000E+00  1.592650E-02
-1.550000E+00 -1.350000E+00  1.659620E-02
-1.550000E+00 -1.300000E+00  1.716066E-02
-1.550000E+00 -1.250000E+00  1.763286E-02
-1.550000E+00 -1.200000E+00  1.802606E-02
-1.550000E+00 -1.150000E+00  1.835279E-02
-1.550000E+00 -1.100000E+00  1.862429E-02
-1.550000E+00 -1.050000E+00  1.885029E-02
-1.550000E+00 -1.000000E+00  1.903898E-02
-1.550000E+00 -9.500000E-01  1.919714E-02
-1.550000E+00 -9.000000E-01  1.933030E-02
-1.550000E+00 -8.500000E-01  1.944293E-02
-1.550000E+00 -8.000000E-01  1.953862E-02
-1.550000E+00 -7.500000E-01  1.962022E-02
-1.550000E+00 -7.000000E-01  1.969001E-02
-1.550000E+00 -6.500000E-01  1.974981E-02
-1.550000E+00 -6.000000E-01  1.980108E-02
-1.550000E+00 -5.500000E-01  1.984498E-02
-1.550000E+00 -5.000000E-01  1.988244E-02
-1.550000E+00 -4.500000E-01  1.991420E-02
-1.550000E+00 -4.000000E-01  1.994085E-02
-1.550000E+00 -3.500000E-01  1.996286E-02
-1.550000E+00 -3.000000E-01  1.998058E-02
-1.550000E+00 -2.500000E-01  1.999428E-02
-1.550000E+00 -2.000000E-01  2.000415E-02
-1.550000E+00 -1.500000E-01  2.001030E-02
-1.550000E+00 -1.000000E-01  2.001282E-02
-1.550000E+00 -5.000000E-02  2.001174E-02
-1.550000E+00  0.000000E+00  2.000708E-02
-1.550000E+00  5.000000E-02  1.999885E-02
-1.550000E+00  1.000000E-01  1.998707E-02
-1.550000E+00  1.500000E-01  1.997178E-02
-1.550000E+00  2.000000E-01  1.995307E-02
-1.550000E+00  2.500000E-01  1.993104E-02
-1.550000E+00  3.000000E-01  1.990588E-02
-1.550000E+00  3.500000E-01  1.987781E-02
-1.550000E+00  4.000000E-01  1.984706E-02
-1.550000E+00  4.500000E-01  1.981393E-02
-1.550000E+00  5.000000E-01  1.977870E-02
-1.550000E+00  5.500000E-01  1.974164E-02
-1.550000E+00  6.000000E-01  1.970300E-02
-1.550000E+00  6.500000E-01  1.966295E-02
-1.550000E+00  7.000000E-01  1.962163E-02
-1.550000E+00  7.500000E-01  1.957907E-02
-1.550000E+00  8.000000E-01  1.953523E-02
-1.550000E+00  8.500000E-01  1.948997E-02
-1.550000E+00  9.000000E-01  1.944309E-02
-1.550000E+00  9.500000E-01  1.939429E-02
-1.550000E+00  1.000000E+00  1.934320E-02
-1.550000E+00  1.050000E+00  1.928941E-02
-1.550000E+00  1.100000E+00  1.923245E-02
-1.550000E+00  1.150000E+00  1.917180E-02
-1.550000E+00  1.200000E+00  1.910690E-02
-1.550000E+00  1.250000E+00  1.903715E-02
-1.550000E+00  1.300000E+00  1.896189E-02
-1.550000E+00  1.350000E+00  1.888043E-02
-1.550000E+00  1.400000E+00  1.879198E-02
-1.550000E+00  1.450000E+00  1.869569E-02
-1.550000E+00  1.500000E+00  1.859058E-02
-1.550000E+00  1.550000E+00  1.847558E-02
-1.550000E+00  1.600000E+00  1.834945E-02
-1.550000E+00  1.650000E+00  1.821079E-02
-1.550000E+00  1.700000E+00  1.805804E-02
-1.550000E+00  1.750000E+00  1.788950E-02
-1.550000E+00  1.800000E+00  1.770330E-02
-1.550000E+00  1.850000E+00  1.749753E-02
-1.550000E+00  1.900000E+00  1.727031E-02
-1.550000E+00  1.950000E+00  1.701995E-02
-1.550000E+00  2.000000E+00  1.674516E-02
-1.550000E+00  2.050000E+00  1.644536E-02
-1.550000E+00  2.100000E+00  1.612100E-02
-1.550000E+00  2.150000E+00  1.577391E-02
-1.550000E+00  2.200000E+00  1.540769E-02
-1.550000E+00  2.250000E+00  1.502794E-02
-1.550000E+00  2.300000E+00  1.464241E-02
-1.550000E+00  2.350000E+00  1.426081E-02
-1.550000E+00  2.400000E+00  1.389435E-02
-1.550000E+00  2.450000E+00  1.355491E-02
-1.550000E+00  2.500000E+00  1.325394E-02
-1.550000E+00  2.550000E+00  1.300121E-02
-1.550000E+00  2.600000E+00  1.280354E-02
-1.550000E+00  2.650000E+00  1.266395E-02
-1.550000E+00  2.700000E+00  1.258119E-02
-1.550000E+00  2.750000E+00  1.254989E-02
-1.550000E+00  2.800000E+00  1.256124E-02
-1.550000E+00  2.850000E+00  1.260413E-02
-1.550000E+00  2.900000E+00  1.266639E-02
-1.550000E+00  2.950000E+00  1.273600E-02
-1.550000E+00  3.000000E+00  1.280212E-02
-1.550000E+00  3.050000E+00  1.285572E-02
-1.550000E+00  3.100000E+00  1.288990E-02
-1.550000E+00  3.150000E+00  1.289991E-02
-1.550000E+00  3.200000E+00  1.288293E-02
-1.550000E+00  3.250000E+00  1.283778E-02
-1.550000E+00  3.300000E+00  1.276452E-02
-1.550000E+00  3.350000E+00  1.266408E-02
-1.550000E+00  3.400000E+00  1.253795E-02
-1.550000E+00  3.450000E+00  1.238792E-02
-1.550000E+00  3.500000E+00  1.221590E-02
-1.550000E+00  3.550000E+00  1.202375E-02
-1.550000E+00  3.600000E+00  1.181321E-02
-1.550000E+00  3.650000E+00  1.158583E-02
-1.550000E+00  3.700000E+00  1.134301E-02
-1.550000E+00  3.750000E+00  1.108590E-02
-1.550000E+00  3.800000E+00  1.081551E-02
-1.550000E+00  3.850000E+00  1.053266E-02
-1.550000E+00  3.900000E+00  1.023804E-02
-1.550000E+00  3.950000E+00  9.932238E-03
-1.550000E+00  4.000000E+00  9.615748E-03
-1.550000E+00  4.050000E+00  9.289029E-03
-1.550000E+00  4.100000E+00  8.952521E-03
-1.550000E+00  4.150000E+00  8.606684E-03
-1.550000E+00  4.200000E+00  8.252024E-03
-1.550000E+00  4.250000E+00  7.889132E-03
-1.550000E+00  4.300000E+00  7.518707E-03
-1.550000E+00  4.350000E+00  7.141595E-03
-1.550000E+00  4.400000E+00  6.758806E-03
-1.550000E+00  4.450000E+00  6.371541E-03
-1.550000E+00  4.500000E+00  5.981203E-03
-1.550000E+00  4.550000E+00  5.589408E-03
-1.550000E+00  4.600000E+00  5.197980E-03
-1.550000E+00  4.650000E+00  4.808936E-03
-1.550000E+00  4.700000E+00  4.424458E-03
-1.550000E+00  4.750000E+00  4.046852E-03
-1.550000E+00  4.800000E+00  3.678496E-03
-1.550000E+00  4.850000E+00  3.321775E-03
-1.550000E+00  4.900000E+00  2.979004E-03
-1.550000E+00  4.950000E+00  2.652356E-03
-1.550000E+00  5.000000E+00  2.343783E-03
-1.550000E+00  5.050000E+00  2.054944E-03
-1.550000E+00  5.100000E+00  1.787147E-03
-1.550000E+00  5.150000E+00  1.541300E-03
-1.550000E+00  5.200000E+00  1.317892E-03
-1.550000E+00  5.250000E+00  1.116979E-03
-1.550000E+00  5.300000E+00  9.382063E-04
-1.550000E+00  5.350000E+00  7.808397E-04
-1.550000E+00  5.400000E+00  6.438164E-04
-1.550000E+00  5.450000E+00  5.258069E-04
-1.550000E+00  5.500000E+00  4.252840E-04
-1.550000E+00  5.550000E+00  3.405932E-04
-1.550000E+00  5.600000E+00  2.700197E-04
-1.550000E+00  5.650000E+00  2.118497E-04
-1.550000E+00  5.700000E+00  1.644225E-04
-1.550000E+00  5.750000E+00  1.261708E-04
-1.550000E+00  5.800000E+00  9.565100E-05
-1.550000E+00  5.850000E+00  7.156186E-05
-1.550000E+00  5.900000E+00  5.275408E-05
-1.550000E+00  5.950000E+00  3.823133E-05
-1.550000E+00  6.000000E+00  2.714523E-05
-1.550000E+00  6.050000E+00  1.878570E-05
-1.550000E+00  6.100000E+00  1.256848E-05
-1.550000E+00  6.150000E+00  8.021305E-06
-1.550000E+00  6.200000E+00  4.769986E-06
-1.550000E+00  6.250000E+00  2.525384E-06
-1.550000E+00  6.300000E+00  1.072212E-06
-1.550000E+00  6.350000E+00  2.604129E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.402950E-07
-1.500000E+00 -6.300000E+00  5.796986E-07
-1.500000E+00 -6.250000E+00  1.373182E-06
-1.500000E+00 -6.200000E+00  2.613682E-06
-1.500000E+00 -6.150000E+00  4.436944E-06
-1.500000E+00 -6.100000E+00  7.029173E-06
-1.500000E+00 -6.050000E+00  1.063712E-05
-1.500000E+00 -6.000000E+00  1.558031E-05
-1.500000E+00 -5.950000E+00  2.226497E-05
-1.500000E+00 -5.900000E+00  3.119927E-05
-1.500000E+00 -5.850000E+00  4.300904E-05
-1.500000E+00 -5.800000E+00  5.845290E-05
-1.500000E+00 -5.750000E+00  7.843574E-05
-1.500000E+00 -5.700000E+00  1.040187E-04
-1.500000E+00 -5.650000E+00  1.364241E-04
-1.500000E+00 -5.600000E+00  1.770329E-04
-1.500000E+00 -5.550000E+00  2.273737E-04
-1.500000E+00 -5.500000E+00  2.891004E-04
-1.500000E+00 -5.450000E+00  3.639585E-04
-1.500000E+00 -5.400000E+00  4.537394E-04
-1.500000E+00 -5.350000E+00  5.602227E-04
-1.500000E+00 -5.300000E+00  6.851097E-04
-1.500000E+00 -5.250000E+00  8.299505E-04
-1.500000E+00 -5.200000E+00  9.960682E-04
-1.500000E+00 -5.150000E+00  1.184488E-03
-1.500000E+00 -5.100000E+00  1.395871E-03
-1.500000E+00 -5.050000E+00  1.630469E-03
-1.500000E+00 -5.000000E+00  1.888090E-03
-1.500000E+00 -4.950000E+00  2.168086E-03
-1.500000E+00 -4.900000E+00  2.469370E-03
-1.500000E+00 -4.850000E+00  2.790449E-03
-1.500000E+00 -4.800000E+00  3.129478E-03
-1.500000E+00 -4.750000E+00  3.484327E-03
-1.500000E+00 -4.700000E+00  3.852664E-03
-1.500000E+00 -4.650000E+00  4.232037E-03
-1.500000E+00 -4.600000E+00  4.619955E-03
-1.500000E+00 -4.550000E+00  5.013968E-03
-1.500000E+00 -4.500000E+00  5.411730E-03
-1.500000E+00 -4.450000E+00  5.811054E-03
-1.500000E+00 -4.400000E+00  6.209954E-03
-1.500000E+00 -4.350000E+00  6.606665E-03
-1.500000E+00 -4.300000E+00  6.999662E-03
-1.500000E+00 -4.250000E+00  7.387656E-03
-1.500000E+00 -4.200000E+00  7.769591E-03
-1.500000E+00 -4.150000E+00  8.144621E-03
-1.500000E+00 -4.100000E+00  8.512098E-03
-1.500000E+00 -4.050000E+00  8.871540E-03
-1.500000E+00 -4.000000E+00  9.222610E-03
-1.500000E+00 -3.950000E+00  9.565090E-03
-1.500000E+00 -3.900000E+00  9.898855E-03
-1.500000E+00 -3.850000E+00  1.022385E-02
-1.500000E+00 -3.800000E+00  1.054007E-02
-1.500000E+00 -3.750000E+00  1.084753E-02
-1.500000E+00 -3.700000E+00  1.114628E-02
-1.500000E+00 -3.650000E+00  1.143632E-02
-1.500000E+00 -3.600000E+00  1.171767E-02
-1.500000E+00 -3.550000E+00  1.199028E-02
-1.500000E+00 -3.500000E+00  1.225406E-02
-1.500000E+00 -3.450000E+00  1.250881E-02
-1.500000E+00 -3.400000E+00  1.275427E-02
-1.500000E+00 -3.350000E+00  1.299000E-02
-1.500000E+00 -3.300000E+00  1.321544E-02
-1.500000E+00 -3.250000E+00  1.342979E-02
-1.500000E+00 -3.200000E+00  1.363200E-02
-1.500000E+00 -3.150000E+00  1.382069E-02
-1.500000E+00 -3.100000E+00  1.399406E-02
-1.500000E+00 -3.050000E+00  1.414983E-02
-1.500000E+00 -3.000000E+00  1.428508E-02
-1.500000E+00 -2.950000E+00  1.439616E-02
-1.500000E+00 -2.900000E+00  1.447852E-02
-1.500000E+00 -2.850000E+00  1.452660E-02
-1.500000E+00 -2.800000E+00  1.453368E-02
-1.500000E+00 -2.750000E+00  1.449183E-02
-1.500000E+00 -2.700000E+00  1.439193E-02
-1.500000E+00 -2.650000E+00  1.422383E-02
-1.500000E+00 -2.600000E+00  1.397684E-02
-1.500000E+00 -2.550000E+00  1.364050E-02
-1.500000E+00 -2.500000E+00  1.320587E-02
-1.500000E+00 -2.450000E+00  1.266741E-02
-1.500000E+00 -2.400000E+00  1.202536E-02
-1.500000E+00 -2.350000E+00  1.128857E-02
-1.500000E+00 -2.300000E+00  1.047732E-02
-1.500000E+00 -2.250000E+00  9.625405E-03
-1.500000E+00 -2.200000E+00  8.780626E-03
-1.500000E+00 -2.150000E+00  8.002619E-03
-1.500000E+00 -2.100000E+00  7.357494E-03
-1.500000E+00 -2.050000E+00  6.909470E-03
-1.500000E+00 -2.000000E+00  6.710891E-03
-1.500000E+00 -1.950000E+00  6.792936E-03
-1.500000E+00 -1.900000E+00  7.159643E-03
-1.500000E+00 -1.850000E+00  7.787089E-03
-1.500000E+00 -1.800000E+00  8.627993E-03
-1.500000E+00 -1.750000E+00  9.620307E-03
-1.500000E+00 -1.700000E+00  1.069731E-02
-1.500000E+00 -1.650000E+00  1.179667E-02
-1.500000E+00 -1.600000E+00  1.286679E-02
-1.500000E+00 -1.550000E+00  1.386989E-02
-1.500000E+00 -1.500000E+00  1.478217E-02
-1.500000E+00 -1.450000E+00  1.559206E-02
-1.500000E+00 -1.400000E+00  1.629750E-02
-1.500000E+00 -1.350000E+00  1.690300E-02
-1.500000E+00 -1.300000E+00  1.741711E-02
-1.500000E+00 -1.250000E+00  1.785031E-02
-1.500000E+00 -1.200000E+00  1.821361E-02
-1.500000E+00 -1.150000E+00  1.851759E-02
-1.500000E+00 -1.100000E+00  1.877187E-02
-1.500000E+00 -1.050000E+00  1.898489E-02
-1.500000E+00 -1.000000E+00  1.916381E-02
-1.500000E+00 -9.500000E-01  1.931465E-02
-1.500000E+00 -9.000000E-01  1.944231E-02
-1.500000E+00 -8.500000E-01  1.955082E-02
-1.500000E+00 -8.000000E-01  1.964343E-02
-1.500000E+00 -7.500000E-01  1.972274E-02
-1.500000E+00 -7.000000E-01  1.979087E-02
-1.500000E+00 -6.500000E-01  1.984949E-02
-1.500000E+00 -6.000000E-01  1.989999E-02
-1.500000E+00 -5.500000E-01  1.994346E-02
-1.500000E+00 -5.000000E-01  1.998080E-02
-1.500000E+00 -4.500000E-01  2.001273E-02
-1.500000E+00 -4.000000E-01  2.003984E-02
-1.500000E+00 -3.500000E-01  2.006258E-02
-1.500000E+00 -3.000000E-01  2.008132E-02
-1.500000E+00 -2.500000E-01  2.009632E-02
-1.500000E+00 -2.000000E-01  2.010778E-02
-1.500000E+00 -1.500000E-01  2.011581E-02
-1.500000E+00 -1.000000E-01  2.012049E-02
-1.500000E+00 -5.000000E-02  2.012183E-02
-1.500000E+00  0.000000E+00  2.011982E-02
-1.500000E+00  5.000000E-02  2.011443E-02
-1.500000E+00  1.000000E-01  2.010563E-02
-1.500000E+00  1.500000E-01  2.009339E-02
-1.500000E+00  2.000000E-01  2.007772E-02
-1.500000E+00  2.500000E-01  2.005865E-02
-1.500000E+00  3.000000E-01  2.003627E-02
-1.500000E+00  3.500000E-01  2.001069E-02
-1.500000E+00  4.000000E-01  1.998208E-02
-1.500000E+00  4.500000E-01  1.995064E-02
-1.500000E+00  5.000000E-01  1.991657E-02
-1.500000E+00  5.500000E-01  1.988012E-02
-1.500000E+00  6.000000E-01  1.984148E-02
-1.500000E+00  6.500000E-01  1.980084E-02
-1.500000E+00  7.000000E-01  1.975835E-02
-1.500000E+00  7.500000E-01  1.971407E-02
-1.500000E+00  8.000000E-01  1.966802E-02
-1.500000E+00  8.500000E-01  1.962015E-02
-1.500000E+00  9.000000E-01  1.957031E-02
-1.500000E+00  9.500000E-01  1.951829E-02
-1.500000E+00  1.000000E+00  1.946381E-02
-1.500000E+00  1.050000E+00  1.940651E-02
-1.500000E+00  1.100000E+00  1.934598E-02
-1.500000E+00  1.150000E+00  1.928173E-02
-1.500000E+00  1.200000E+00  1.921322E-02
-1.500000E+00  1.250000E+00  1.913984E-02
-1.500000E+00  1.300000E+00  1.906092E-02
-1.500000E+00  1.350000E+00  1.897568E-02
-1.500000E+00  1.400000E+00  1.888326E-02
-1.500000E+00  1.450000E+00  1.878268E-02
-1.500000E+00  1.500000E+00  1.867281E-02
-1.500000E+00  1.550000E+00  1.855235E-02
-1.500000E+00  1.600000E+00  1.841980E-02
-1.500000E+00  1.650000E+00  1.827343E-02
-1.500000E+00  1.700000E+00  1.811128E-02
-1.500000E+00  1.750000E+00  1.793114E-02
-1.500000E+00  1.800000E+00  1.773059E-02
-1.500000E+00  1.850000E+00  1.750705E-02
-1.500000E+00  1.900000E+00  1.725790E-02
-1.500000E+00  1.950000E+00  1.698069E-02
-1.500000E+00  2.000000E+00  1.667338E-02
-1.500000E+00  2.050000E+00  1.633472E-02
-1.500000E+00  2.100000E+00  1.596473E-02
-1.500000E+00  2.150000E+00  1.556516E-02
-1.500000E+00  2.200000E+00  1.514006E-02
-1.500000E+00  2.250000E+00  1.469616E-02
-1.500000E+00  2.300000E+00  1.424318E-02
-1.500000E+00  2.350000E+00  1.379362E-02
-1.500000E+00  2.400000E+00  1.336226E-02
-1.500000E+00  2.450000E+00  1.296503E-02
-1.500000E+00  2.500000E+00  1.261751E-02
-1.500000E+00  2.550000E+00  1.233314E-02
-1.500000E+00  2.600000E+00  1.212144E-02
-1.500000E+00  2.650000E+00  1.198669E-02
-1.500000E+00  2.700000E+00  1.192728E-02
-1.500000E+00  2.750000E+00  1.193592E-02
-1.500000E+00  2.800000E+00  1.200063E-02
-1.500000E+00  2.850000E+00  1.210637E-02
-1.500000E+00  2.900000E+00  1.223680E-02
-1.500000E+00  2.950000E+00  1.237603E-02
-1.500000E+00  3.000000E+00  1.250996E-02
-1.500000E+00  3.050000E+00  1.262711E-02
-1.500000E+00  3.100000E+00  1.271897E-02
-1.500000E+00  3.150000E+00  1.277995E-02
-1.500000E+00  3.200000E+00  1.280703E-02
-1.500000E+00  3.250000E+00  1.279925E-02
-1.500000E+00  3.300000E+00  1.275719E-02
-1.500000E+00  3.350000E+00  1.268250E-02
-1.500000E+00  3.400000E+00  1.257740E-02
-1.500000E+00  3.450000E+00  1.244444E-02
-1.500000E+00  3.500000E+00  1.228620E-02
-1.500000E+00  3.550000E+00  1.210515E-02
-1.500000E+00  3.600000E+00  1.190356E-02
-1.500000E+00  3.650000E+00  1.168344E-02
-1.500000E+00  3.700000E+00  1.144651E-02
-1.500000E+00  3.750000E+00  1.119425E-02
-1.500000E+00  3.800000E+00  1.092788E-02
-1.500000E+00  3.850000E+00  1.064841E-02
-1.500000E+00  3.900000E+00  1.035667E-02
-1.500000E+00  3.950000E+00  1.005334E-02
-1.500000E+00  4.000000E+00  9.738997E-03
-1.500000E+00  4.050000E+00  9.414147E-03
-1.500000E+00  4.100000E+00  9.079256E-03
-1.500000E+00  4.150000E+00  8.734794E-03
-1.500000E+00  4.200000E+00  8.381261E-03
-1.500000E+00  4.250000E+00  8.019230E-03
-1.500000E+00  4.300000E+00  7.649372E-03
-1.500000E+00  4.350000E+00  7.272492E-03
-1.500000E+00  4.400000E+00  6.889555E-03
-1.500000E+00  4.450000E+00  6.501712E-03
-1.500000E+00  4.500000E+00  6.110317E-03
-1.500000E+00  4.550000E+00  5.716935E-03
-1.500000E+00  4.600000E+00  5.323347E-03
-1.500000E+00  4.650000E+00  4.931532E-03
-1.500000E+00  4.700000E+00  4.543652E-03
-1.500000E+00  4.750000E+00  4.162005E-03
-1.500000E+00  4.800000E+00  3.788980E-03
-1.500000E+00  4.850000E+00  3.426993E-03
-1.500000E+00  4.900000E+00  3.078414E-03
-1.500000E+00  4.950000E+00  2.745488E-03
-1.500000E+00  5.000000E+00  2.430258E-03
-1.500000E+00  5.050000E+00  2.134491E-03
-1.500000E+00  5.100000E+00  1.859611E-03
-1.500000E+00  5.150000E+00  1.606649E-03
-1.500000E+00  5.200000E+00  1.376213E-03
-1.500000E+00  5.250000E+00  1.168475E-03
-1.500000E+00  5.300000E+00  9.831812E-04
-1.500000E+00  5.350000E+00  8.196845E-04
-1.500000E+00  5.400000E+00  6.769891E-04
-1.500000E+00  5.450000E+00  5.538122E-04
-1.500000E+00  5.500000E+00  4.486532E-04
-1.500000E+00  5.550000E+00  3.598646E-04
-1.500000E+00  5.600000E+00  2.857218E-04
-1.500000E+00  5.650000E+00  2.244873E-04
-1.500000E+00  5.700000E+00  1.744657E-04
-1.500000E+00  5.750000E+00  1.340478E-04
-1.500000E+00  5.800000E+00  1.017437E-04
-1.500000E+00  5.850000E+00  7.620448E-05
-1.500000E+00  5.900000E+00  5.623389E-05
-1.500000E+00  5.950000E+00  4.079111E-05
-1.500000E+00  6.000000E+00  2.898702E-05
-1.500000E+00  6.050000E+00  2.007520E-05
-1.500000E+00  6.100000E+00  1.343988E-05
-1.500000E+00  6.150000E+00  8.582136E-06
-1.500000E+00  6.200000E+00  5.105777E-06
-1.500000E+00  6.250000E+00  2.704103E-06
-1.500000E+00  6.300000E+00  1.148376E-06
-1.500000E+00  6.350000E+00  2.789526E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.508028E-07
-1.450000E+00 -6.300000E+00  6.230032E-07
-1.450000E+00 -6.250000E+00  1.475315E-06
-1.450000E+00 -6.200000E+00  2.806898E-06
-1.450000E+00 -6.150000E+00  4.762387E-06
-1.450000E+00 -6.100000E+00  7.539857E-06
-1.450000E+00 -6.050000E+00  1.140129E-05
-1.450000E+00 -6.000000E+00  1.668521E-05
-1.450000E+00 -5.950000E+00  2.382101E-05
-1.450000E+00 -5.900000E+00  3.334450E-05
-1.450000E+00 -5.850000E+00  4.591367E-05
-1.450000E+00 -5.800000E+00  6.232382E-05
-1.450000E+00 -5.750000E+00  8.352046E-05
-1.450000E+00 -5.700000E+00  1.106085E-04
-1.450000E+00 -5.650000E+00  1.448556E-04
-1.450000E+00 -5.600000E+00  1.876881E-04
-1.450000E+00 -5.550000E+00  2.406771E-04
-1.450000E+00 -5.500000E+00  3.055134E-04
-1.450000E+00 -5.450000E+00  3.839710E-04
-1.450000E+00 -5.400000E+00  4.778572E-04
-1.450000E+00 -5.350000E+00  5.889526E-04
-1.450000E+00 -5.300000E+00  7.189416E-04
-1.450000E+00 -5.250000E+00  8.693375E-04
-1.450000E+00 -5.200000E+00  1.041407E-03
-1.450000E+00 -5.150000E+00  1.236097E-03
-1.450000E+00 -5.100000E+00  1.453978E-03
-1.450000E+00 -5.050000E+00  1.695191E-03
-1.450000E+00 -5.000000E+00  1.959428E-03
-1.450000E+00 -4.950000E+00  2.245921E-03
-1.450000E+00 -4.900000E+00  2.553466E-03
-1.450000E+00 -4.850000E+00  2.880460E-03
-1.450000E+00 -4.800000E+00  3.224961E-03
-1.450000E+00 -4.750000E+00  3.584761E-03
-1.450000E+00 -4.700000E+00  3.957469E-03
-1.450000E+00 -4.650000E+00  4.340594E-03
-1.450000E+00 -4.600000E+00  4.731632E-03
-1.450000E+00 -4.550000E+00  5.128134E-03
-1.450000E+00 -4.500000E+00  5.527777E-03
-1.450000E+00 -4.450000E+00  5.928408E-03
-1.450000E+00 -4.400000E+00  6.328087E-03
-1.450000E+00 -4.350000E+00  6.725103E-03
-1.450000E+00 -4.300000E+00  7.117989E-03
-1.450000E+00 -4.250000E+00  7.505514E-03
-1.450000E+00 -4.200000E+00  7.886680E-03
-1.450000E+00 -4.150000E+00  8.260697E-03
-1.450000E+00 -4.100000E+00  8.626965E-03
-1.450000E+00 -4.050000E+00  8.985050E-03
-1.450000E+00 -4.000000E+00  9.334654E-03
-1.450000E+00 -3.950000E+00  9.675594E-03
-1.450000E+00 -3.900000E+00  1.000777E-02
-1.450000E+00 -3.850000E+00  1.033117E-02
-1.450000E+00 -3.800000E+00  1.064579E-02
-1.450000E+00 -3.750000E+00  1.095167E-02
-1.450000E+00 -3.700000E+00  1.124888E-02
-1.450000E+00 -3.650000E+00  1.153744E-02
-1.450000E+00 -3.600000E+00  1.181738E-02
-1.450000E+00 -3.550000E+00  1.208867E-02
-1.450000E+00 -3.500000E+00  1.235124E-02
-1.450000E+00 -3.450000E+00  1.260494E-02
-1.450000E+00 -3.400000E+00  1.284952E-02
-1.450000E+00 -3.350000E+00  1.308460E-02
-1.450000E+00 -3.300000E+00  1.330968E-02
-1.450000E+00 -3.250000E+00  1.352405E-02
-1.450000E+00 -3.200000E+00  1.372677E-02
-1.450000E+00 -3.150000E+00  1.391659E-02
-1.450000E+00 -3.100000E+00  1.409193E-02
-1.450000E+00 -3.050000E+00  1.425075E-02
-1.450000E+00 -3.000000E+00  1.439048E-02
-1.450000E+00 -2.950000E+00  1.450792E-02
-1.450000E+00 -2.900000E+00  1.459910E-02
-1.450000E+00 -2.850000E+00  1.465922E-02
-1.450000E+00 -2.800000E+00  1.468253E-02
-1.450000E+00 -2.750000E+00  1.466232E-02
-1.450000E+00 -2.700000E+00  1.459097E-02
-1.450000E+00 -2.650000E+00  1.446015E-02
-1.450000E+00 -2.600000E+00  1.426126E-02
-1.450000E+00 -2.550000E+00  1.398615E-02
-1.450000E+00 -2.500000E+00  1.362824E-02
-1.450000E+00 -2.450000E+00  1.318403E-02
-1.450000E+00 -2.400000E+00  1.265511E-02
-1.450000E+00 -2.350000E+00  1.205032E-02
-1.450000E+00 -2.300000E+00  1.138784E-02
-1.450000E+00 -2.250000E+00  1.069665E-02
-1.450000E+00 -2.200000E+00  1.001659E-02
-1.450000E+00 -2.150000E+00  9.396370E-03
-1.450000E+00 -2.100000E+00  8.889136E-03
-1.450000E+00 -2.050000E+00  8.545900E-03
-1.450000E+00 -2.000000E+00  8.407843E-03
-1.450000E+00 -1.950000E+00  8.499291E-03
-1.450000E+00 -1.900000E+00  8.823252E-03
-1.450000E+00 -1.850000E+00  9.360822E-03
-1.450000E+00 -1.800000E+00  1.007467E-02
-1.450000E+00 -1.750000E+00  1.091552E-02
-1.450000E+00 -1.700000E+00  1.182993E-02
-1.450000E+00 -1.650000E+00  1.276728E-02
-1.450000E+00 -1.600000E+00  1.368499E-02
-1.450000E+00 -1.550000E+00  1.455109E-02
-1.450000E+00 -1.500000E+00  1.534470E-02
-1.450000E+00 -1.450000E+00  1.605487E-02
-1.450000E+00 -1.400000E+00  1.667855E-02
-1.450000E+00 -1.350000E+00  1.721837E-02
-1.450000E+00 -1.300000E+00  1.768057E-02
-1.450000E+00 -1.250000E+00  1.807327E-02
-1.450000E+00 -1.200000E+00  1.840531E-02
-1.450000E+00 -1.150000E+00  1.868535E-02
-1.450000E+00 -1.100000E+00  1.892140E-02
-1.450000E+00 -1.050000E+00  1.912059E-02
-1.450000E+00 -1.000000E+00  1.928905E-02
-1.450000E+00 -9.500000E-01  1.943196E-02
-1.450000E+00 -9.000000E-01  1.955362E-02
-1.450000E+00 -8.500000E-01  1.965758E-02
-1.450000E+00 -8.000000E-01  1.974672E-02
-1.450000E+00 -7.500000E-01  1.982338E-02
-1.450000E+00 -7.000000E-01  1.988948E-02
-1.450000E+00 -6.500000E-01  1.994658E-02
-1.450000E+00 -6.000000E-01  1.999593E-02
-1.450000E+00 -5.500000E-01  2.003858E-02
-1.450000E+00 -5.000000E-01  2.007538E-02
-1.450000E+00 -4.500000E-01  2.010703E-02
-1.450000E+00 -4.000000E-01  2.013409E-02
-1.450000E+00 -3.500000E-01  2.015702E-02
-1.450000E+00 -3.000000E-01  2.017619E-02
-1.450000E+00 -2.500000E-01  2.019187E-02
-1.450000E+00 -2.000000E-01  2.020425E-02
-1.450000E+00 -1.500000E-01  2.021346E-02
-1.450000E+00 -1.000000E-01  2.021956E-02
-1.450000E+00 -5.000000E-02  2.022255E-02
-1.450000E+00  0.000000E+00  2.022241E-02
-1.450000E+00  5.000000E-02  2.021908E-02
-1.450000E+00  1.000000E-01  2.021248E-02
-1.450000E+00  1.500000E-01  2.020254E-02
-1.450000E+00  2.000000E-01  2.018921E-02
-1.450000E+00  2.500000E-01  2.017246E-02
-1.450000E+00  3.000000E-01  2.015229E-02
-1.450000E+00  3.500000E-01  2.012875E-02
-1.450000E+00  4.000000E-01  2.010194E-02
-1.450000E+00  4.500000E-01  2.007198E-02
-1.450000E+00  5.000000E-01  2.003904E-02
-1.450000E+00  5.500000E-01  2.000329E-02
-1.450000E+00  6.000000E-01  1.996492E-02
-1.450000E+00  6.500000E-01  1.992409E-02
-1.450000E+00  7.000000E-01  1.988096E-02
-1.450000E+00  7.500000E-01  1.983562E-02
-1.450000E+00  8.000000E-01  1.978812E-02
-1.450000E+00  8.500000E-01  1.973844E-02
-1.450000E+00  9.000000E-01  1.968650E-02
-1.450000E+00  9.500000E-01  1.963213E-02
-1.450000E+00  1.000000E+00  1.957510E-02
-1.450000E+00  1.050000E+00  1.951511E-02
-1.450000E+00  1.100000E+00  1.945176E-02
-1.450000E+00  1.150000E+00  1.938461E-02
-1.450000E+00  1.200000E+00  1.931311E-02
-1.450000E+00  1.250000E+00  1.923664E-02
-1.450000E+00  1.300000E+00  1.915449E-02
-1.450000E+00  1.350000E+00  1.906583E-02
-1.450000E+00  1.400000E+00  1.896970E-02
-1.450000E+00  1.450000E+00  1.886500E-02
-1.450000E+00  1.500000E+00  1.875041E-02
-1.450000E+00  1.550000E+00  1.862441E-02
-1.450000E+00  1.600000E+00  1.848520E-02
-1.450000E+00  1.650000E+00  1.833069E-02
-1.450000E+00  1.700000E+00  1.815845E-02
-1.450000E+00  1.750000E+00  1.796571E-02
-1.450000E+00  1.800000E+00  1.774936E-02
-1.450000E+00  1.850000E+00  1.750604E-02
-1.450000E+00  1.900000E+00  1.723223E-02
-1.450000E+00  1.950000E+00  1.692450E-02
-1.450000E+00  2.000000E+00  1.657982E-02
-1.450000E+00  2.050000E+00  1.619605E-02
-1.450000E+00  2.100000E+00  1.577250E-02
-1.450000E+00  2.150000E+00  1.531065E-02
-1.450000E+00  2.200000E+00  1.481492E-02
-1.450000E+00  2.250000E+00  1.429330E-02
-1.450000E+00  2.300000E+00  1.375775E-02
-1.450000E+00  2.350000E+00  1.322422E-02
-1.450000E+00  2.400000E+00  1.271197E-02
-1.450000E+00  2.450000E+00  1.224215E-02
-1.450000E+00  2.500000E+00  1.183574E-02
-1.450000E+00  2.550000E+00  1.151103E-02
-1.450000E+00  2.600000E+00  1.128115E-02
-1.450000E+00  2.650000E+00  1.115210E-02
-1.450000E+00  2.700000E+00  1.112180E-02
-1.450000E+00  2.750000E+00  1.118040E-02
-1.450000E+00  2.800000E+00  1.131171E-02
-1.450000E+00  2.850000E+00  1.149550E-02
-1.450000E+00  2.900000E+00  1.171004E-02
-1.450000E+00  2.950000E+00  1.193448E-02
-1.450000E+00  3.000000E+00  1.215065E-02
-1.450000E+00  3.050000E+00  1.234412E-02
-1.450000E+00  3.100000E+00  1.250455E-02
-1.450000E+00  3.150000E+00  1.262549E-02
-1.450000E+00  3.200000E+00  1.270383E-02
-1.450000E+00  3.250000E+00  1.273907E-02
-1.450000E+00  3.300000E+00  1.273256E-02
-1.450000E+00  3.350000E+00  1.268687E-02
-1.450000E+00  3.400000E+00  1.260523E-02
-1.450000E+00  3.450000E+00  1.249111E-02
-1.450000E+00  3.500000E+00  1.234792E-02
-1.450000E+00  3.550000E+00  1.217888E-02
-1.450000E+00  3.600000E+00  1.198689E-02
-1.450000E+00  3.650000E+00  1.177445E-02
-1.450000E+00  3.700000E+00  1.154371E-02
-1.450000E+00  3.750000E+00  1.129650E-02
-1.450000E+00  3.800000E+00  1.103427E-02
-1.450000E+00  3.850000E+00  1.075826E-02
-1.450000E+00  3.900000E+00  1.046944E-02
-1.450000E+00  3.950000E+00  1.016861E-02
-1.450000E+00  4.000000E+00  9.856425E-03
-1.450000E+00  4.050000E+00  9.533455E-03
-1.450000E+00  4.100000E+00  9.200196E-03
-1.450000E+00  4.150000E+00  8.857132E-03
-1.450000E+00  4.200000E+00  8.504765E-03
-1.450000E+00  4.250000E+00  8.143650E-03
-1.450000E+00  4.300000E+00  7.774435E-03
-1.450000E+00  4.350000E+00  7.397887E-03
-1.450000E+00  4.400000E+00  7.014932E-03
-1.450000E+00  4.450000E+00  6.626672E-03
-1.450000E+00  4.500000E+00  6.234410E-03
-1.450000E+00  4.550000E+00  5.839665E-03
-1.450000E+00  4.600000E+00  5.444170E-03
-1.450000E+00  4.650000E+00  5.049871E-03
-1.450000E+00  4.700000E+00  4.658900E-03
-1.450000E+00  4.750000E+00  4.273545E-03
-1.450000E+00  4.800000E+00  3.896200E-03
-1.450000E+00  4.850000E+00  3.529308E-03
-1.450000E+00  4.900000E+00  3.175281E-03
-1.450000E+00  4.950000E+00  2.836433E-03
-1.450000E+00  5.000000E+00  2.514889E-03
-1.450000E+00  5.050000E+00  2.212517E-03
-1.450000E+00  5.100000E+00  1.930852E-03
-1.450000E+00  5.150000E+00  1.671042E-03
-1.450000E+00  5.200000E+00  1.433813E-03
-1.450000E+00  5.250000E+00  1.219450E-03
-1.450000E+00  5.300000E+00  1.027802E-03
-1.450000E+00  5.350000E+00  8.583089E-04
-1.450000E+00  5.400000E+00  7.100448E-04
-1.450000E+00  5.450000E+00  5.817774E-04
-1.450000E+00  5.500000E+00  4.720361E-04
-1.450000E+00  5.550000E+00  3.791847E-04
-1.450000E+00  5.600000E+00  3.014927E-04
-1.450000E+00  5.650000E+00  2.372026E-04
-1.450000E+00  5.700000E+00  1.845874E-04
-1.450000E+00  5.750000E+00  1.419987E-04
-1.450000E+00  5.800000E+00  1.079024E-04
-1.450000E+00  5.850000E+00  8.090373E-05
-1.450000E+00  5.900000E+00  5.976045E-05
-1.450000E+00  5.950000E+00  4.338817E-05
-1.450000E+00  6.000000E+00  3.085748E-05
-1.450000E+00  6.050000E+00  2.138592E-05
-1.450000E+00  6.100000E+00  1.432630E-05
-1.450000E+00  6.150000E+00  9.152997E-06
-1.450000E+00  6.200000E+00  5.447751E-06
-1.450000E+00  6.250000E+00  2.886186E-06
-1.450000E+00  6.300000E+00  1.225997E-06
-1.450000E+00  6.350000E+00  2.978500E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.617248E-07
-1.400000E+00 -6.300000E+00  6.680043E-07
-1.400000E+00 -6.250000E+00  1.581407E-06
-1.400000E+00 -6.200000E+00  3.007494E-06
-1.400000E+00 -6.150000E+00  5.100029E-06
-1.400000E+00 -6.100000E+00  8.069241E-06
-1.400000E+00 -6.050000E+00  1.219267E-05
-1.400000E+00 -6.000000E+00  1.782820E-05
-1.400000E+00 -5.950000E+00  2.542875E-05
-1.400000E+00 -5.900000E+00  3.555801E-05
-1.400000E+00 -5.850000E+00  4.890640E-05
-1.400000E+00 -5.800000E+00  6.630590E-05
-1.400000E+00 -5.750000E+00  8.874247E-05
-1.400000E+00 -5.700000E+00  1.173642E-04
-1.400000E+00 -5.650000E+00  1.534833E-04
-1.400000E+00 -5.600000E+00  1.985698E-04
-1.400000E+00 -5.550000E+00  2.542354E-04
-1.400000E+00 -5.500000E+00  3.222054E-04
-1.400000E+00 -5.450000E+00  4.042787E-04
-1.400000E+00 -5.400000E+00  5.022751E-04
-1.400000E+00 -5.350000E+00  6.179720E-04
-1.400000E+00 -5.300000E+00  7.530327E-04
-1.400000E+00 -5.250000E+00  9.089298E-04
-1.400000E+00 -5.200000E+00  1.086869E-03
-1.400000E+00 -5.150000E+00  1.287720E-03
-1.400000E+00 -5.100000E+00  1.511954E-03
-1.400000E+00 -5.050000E+00  1.759608E-03
-1.400000E+00 -5.000000E+00  2.030255E-03
-1.400000E+00 -4.950000E+00  2.323012E-03
-1.400000E+00 -4.900000E+00  2.636561E-03
-1.400000E+00 -4.850000E+00  2.969193E-03
-1.400000E+00 -4.800000E+00  3.318878E-03
-1.400000E+00 -4.750000E+00  3.683336E-03
-1.400000E+00 -4.700000E+00  4.060123E-03
-1.400000E+00 -4.650000E+00  4.446719E-03
-1.400000E+00 -4.600000E+00  4.840608E-03
-1.400000E+00 -4.550000E+00  5.239352E-03
-1.400000E+00 -4.500000E+00  5.640649E-03
-1.400000E+00 -4.450000E+00  6.042388E-03
-1.400000E+00 -4.400000E+00  6.442674E-03
-1.400000E+00 -4.350000E+00  6.839851E-03
-1.400000E+00 -4.300000E+00  7.232507E-03
-1.400000E+00 -4.250000E+00  7.619473E-03
-1.400000E+00 -4.200000E+00  7.999803E-03
-1.400000E+00 -4.150000E+00  8.372760E-03
-1.400000E+00 -4.100000E+00  8.737795E-03
-1.400000E+00 -4.050000E+00  9.094513E-03
-1.400000E+00 -4.000000E+00  9.442657E-03
-1.400000E+00 -3.950000E+00  9.782075E-03
-1.400000E+00 -3.900000E+00  1.011270E-02
-1.400000E+00 -3.850000E+00  1.043453E-02
-1.400000E+00 -3.800000E+00  1.074759E-02
-1.400000E+00 -3.750000E+00  1.105196E-02
-1.400000E+00 -3.700000E+00  1.134768E-02
-1.400000E+00 -3.650000E+00  1.163483E-02
-1.400000E+00 -3.600000E+00  1.191344E-02
-1.400000E+00 -3.550000E+00  1.218350E-02
-1.400000E+00 -3.500000E+00  1.244497E-02
-1.400000E+00 -3.450000E+00  1.269772E-02
-1.400000E+00 -3.400000E+00  1.294154E-02
-1.400000E+00 -3.350000E+00  1.317613E-02
-1.400000E+00 -3.300000E+00  1.340102E-02
-1.400000E+00 -3.250000E+00  1.361561E-02
-1.400000E+00 -3.200000E+00  1.381906E-02
-1.400000E+00 -3.150000E+00  1.401029E-02
-1.400000E+00 -3.100000E+00  1.418792E-02
-1.400000E+00 -3.050000E+00  1.435018E-02
-1.400000E+00 -3.000000E+00  1.449483E-02
-1.400000E+00 -2.950000E+00  1.461913E-02
-1.400000E+00 -2.900000E+00  1.471970E-02
-1.400000E+00 -2.850000E+00  1.479247E-02
-1.400000E+00 -2.800000E+00  1.483266E-02
-1.400000E+00 -2.750000E+00  1.483472E-02
-1.400000E+00 -2.700000E+00  1.479245E-02
-1.400000E+00 -2.650000E+00  1.469922E-02
-1.400000E+00 -2.600000E+00  1.454835E-02
-1.400000E+00 -2.550000E+00  1.433374E-02
-1.400000E+00 -2.500000E+00  1.405082E-02
-1.400000E+00 -2.450000E+00  1.369778E-02
-1.400000E+00 -2.400000E+00  1.327713E-02
-1.400000E+00 -2.350000E+00  1.279732E-02
-1.400000E+00 -2.300000E+00  1.227425E-02
-1.400000E+00 -2.250000E+00  1.173217E-02
-1.400000E+00 -2.200000E+00  1.120349E-02
-1.400000E+00 -2.150000E+00  1.072701E-02
-1.400000E+00 -2.100000E+00  1.034441E-02
-1.400000E+00 -2.050000E+00  1.009517E-02
-1.400000E+00 -2.000000E+00  1.001088E-02
-1.400000E+00 -1.950000E+00  1.011003E-02
-1.400000E+00 -1.900000E+00  1.039481E-02
-1.400000E+00 -1.850000E+00  1.085068E-02
-1.400000E+00 -1.800000E+00  1.144895E-02
-1.400000E+00 -1.750000E+00  1.215149E-02
-1.400000E+00 -1.700000E+00  1.291653E-02
-1.400000E+00 -1.650000E+00  1.370400E-02
-1.400000E+00 -1.600000E+00  1.447954E-02
-1.400000E+00 -1.550000E+00  1.521673E-02
-1.400000E+00 -1.500000E+00  1.589768E-02
-1.400000E+00 -1.450000E+00  1.651229E-02
-1.400000E+00 -1.400000E+00  1.705693E-02
-1.400000E+00 -1.350000E+00  1.753269E-02
-1.400000E+00 -1.300000E+00  1.794382E-02
-1.400000E+00 -1.250000E+00  1.829637E-02
-1.400000E+00 -1.200000E+00  1.859717E-02
-1.400000E+00 -1.150000E+00  1.885310E-02
-1.400000E+00 -1.100000E+00  1.907067E-02
-1.400000E+00 -1.050000E+00  1.925573E-02
-1.400000E+00 -1.000000E+00  1.941341E-02
-1.400000E+00 -9.500000E-01  1.954810E-02
-1.400000E+00 -9.000000E-01  1.966347E-02
-1.400000E+00 -8.500000E-01  1.976258E-02
-1.400000E+00 -8.000000E-01  1.984796E-02
-1.400000E+00 -7.500000E-01  1.992169E-02
-1.400000E+00 -7.000000E-01  1.998546E-02
-1.400000E+00 -6.500000E-01  2.004070E-02
-1.400000E+00 -6.000000E-01  2.008855E-02
-1.400000E+00 -5.500000E-01  2.013000E-02
-1.400000E+00 -5.000000E-01  2.016583E-02
-1.400000E+00 -4.500000E-01  2.019673E-02
-1.400000E+00 -4.000000E-01  2.022324E-02
-1.400000E+00 -3.500000E-01  2.024582E-02
-1.400000E+00 -3.000000E-01  2.026484E-02
-1.400000E+00 -2.500000E-01  2.028058E-02
-1.400000E+00 -2.000000E-01  2.029324E-02
-1.400000E+00 -1.500000E-01  2.030295E-02
-1.400000E+00 -1.000000E-01  2.030979E-02
-1.400000E+00 -5.000000E-02  2.031375E-02
-1.400000E+00  0.000000E+00  2.031481E-02
-1.400000E+00  5.000000E-02  2.031288E-02
-1.400000E+00  1.000000E-01  2.030786E-02
-1.400000E+00  1.500000E-01  2.029966E-02
-1.400000E+00  2.000000E-01  2.028815E-02
-1.400000E+00  2.500000E-01  2.027327E-02
-1.400000E+00  3.000000E-01  2.025496E-02
-1.400000E+00  3.500000E-01  2.023320E-02
-1.400000E+00  4.000000E-01  2.020803E-02
-1.400000E+00  4.500000E-01  2.017952E-02
-1.400000E+00  5.000000E-01  2.014777E-02
-1.400000E+00  5.500000E-01  2.011293E-02
-1.400000E+00  6.000000E-01  2.007514E-02
-1.400000E+00  6.500000E-01  2.003455E-02
-1.400000E+00  7.000000E-01  1.999131E-02
-1.400000E+00  7.500000E-01  1.994551E-02
-1.400000E+00  8.000000E-01  1.989722E-02
-1.400000E+00  8.500000E-01  1.984644E-02
-1.400000E+00  9.000000E-01  1.979312E-02
-1.400000E+00  9.500000E-01  1.973714E-02
-1.400000E+00  1.000000E+00  1.967829E-02
-1.400000E+00  1.050000E+00  1.961629E-02
-1.400000E+00  1.100000E+00  1.955078E-02
-1.400000E+00  1.150000E+00  1.948131E-02
-1.400000E+00  1.200000E+00  1.940736E-02
-1.400000E+00  1.250000E+00  1.932827E-02
-1.400000E+00  1.300000E+00  1.924329E-02
-1.400000E+00  1.350000E+00  1.915153E-02
-1.400000E+00  1.400000E+00  1.905194E-02
-1.400000E+00  1.450000E+00  1.894327E-02
-1.400000E+00  1.500000E+00  1.882403E-02
-1.400000E+00  1.550000E+00  1.869245E-02
-1.400000E+00  1.600000E+00  1.854642E-02
-1.400000E+00  1.650000E+00  1.838343E-02
-1.400000E+00  1.700000E+00  1.820054E-02
-1.400000E+00  1.750000E+00  1.799434E-02
-1.400000E+00  1.800000E+00  1.776095E-02
-1.400000E+00  1.850000E+00  1.749605E-02
-1.400000E+00  1.900000E+00  1.719507E-02
-1.400000E+00  1.950000E+00  1.685336E-02
-1.400000E+00  2.000000E+00  1.646665E-02
-1.400000E+00  2.050000E+00  1.603159E-02
-1.400000E+00  2.100000E+00  1.554649E-02
-1.400000E+00  2.150000E+00  1.501232E-02
-1.400000E+00  2.200000E+00  1.443369E-02
-1.400000E+00  2.250000E+00  1.381984E-02
-1.400000E+00  2.300000E+00  1.318535E-02
-1.400000E+00  2.350000E+00  1.255024E-02
-1.400000E+00  2.400000E+00  1.193926E-02
-1.400000E+00  2.450000E+00  1.138012E-02
-1.400000E+00  2.500000E+00  1.090072E-02
-1.400000E+00  2.550000E+00  1.052567E-02
-1.400000E+00  2.600000E+00  1.027281E-02
-1.400000E+00  2.650000E+00  1.015039E-02
-1.400000E+00  2.700000E+00  1.015577E-02
-1.400000E+00  2.750000E+00  1.027572E-02
-1.400000E+00  2.800000E+00  1.048860E-02
-1.400000E+00  2.850000E+00  1.076748E-02
-1.400000E+00  2.900000E+00  1.108379E-02
-1.400000E+00  2.950000E+00  1.141049E-02
-1.400000E+00  3.000000E+00  1.172446E-02
-1.400000E+00  3.050000E+00  1.200780E-02
-1.400000E+00  3.100000E+00  1.224814E-02
-1.400000E+00  3.150000E+00  1.243823E-02
-1.400000E+00  3.200000E+00  1.257506E-02
-1.400000E+00  3.250000E+00  1.265885E-02
-1.400000E+00  3.300000E+00  1.269205E-02
-1.400000E+00  3.350000E+00  1.267845E-02
-1.400000E+00  3.400000E+00  1.262249E-02
-1.400000E+00  3.450000E+00  1.252878E-02
-1.400000E+00  3.500000E+00  1.240176E-02
-1.400000E+00  3.550000E+00  1.224550E-02
-1.400000E+00  3.600000E+00  1.206361E-02
-1.400000E+00  3.650000E+00  1.185920E-02
-1.400000E+00  3.700000E+00  1.163489E-02
-1.400000E+00  3.750000E+00  1.139285E-02
-1.400000E+00  3.800000E+00  1.113485E-02
-1.400000E+00  3.850000E+00  1.086234E-02
-1.400000E+00  3.900000E+00  1.057646E-02
-1.400000E+00  3.950000E+00  1.027813E-02
-1.400000E+00  4.000000E+00  9.968108E-03
-1.400000E+00  4.050000E+00  9.647015E-03
-1.400000E+00  4.100000E+00  9.315391E-03
-1.400000E+00  4.150000E+00  8.973737E-03
-1.400000E+00  4.200000E+00  8.622559E-03
-1.400000E+00  4.250000E+00  8.262401E-03
-1.400000E+00  4.300000E+00  7.893889E-03
-1.400000E+00  4.350000E+00  7.517759E-03
-1.400000E+00  4.400000E+00  7.134896E-03
-1.400000E+00  4.450000E+00  6.746358E-03
-1.400000E+00  4.500000E+00  6.353400E-03
-1.400000E+00  4.550000E+00  5.957493E-03
-1.400000E+00  4.600000E+00  5.560326E-03
-1.400000E+00  4.650000E+00  5.163804E-03
-1.400000E+00  4.700000E+00  4.770033E-03
-1.400000E+00  4.750000E+00  4.381285E-03
-1.400000E+00  4.800000E+00  3.999954E-03
-1.400000E+00  4.850000E+00  3.628501E-03
-1.400000E+00  4.900000E+00  3.269379E-03
-1.400000E+00  4.950000E+00  2.924957E-03
-1.400000E+00  5.000000E+00  2.597442E-03
-1.400000E+00  5.050000E+00  2.288791E-03
-1.400000E+00  5.100000E+00  2.000644E-03
-1.400000E+00  5.150000E+00  1.734264E-03
-1.400000E+00  5.200000E+00  1.490491E-03
-1.400000E+00  5.250000E+00  1.269719E-03
-1.400000E+00  5.300000E+00  1.071900E-03
-1.400000E+00  5.350000E+00  8.965614E-04
-1.400000E+00  5.400000E+00  7.428502E-04
-1.400000E+00  5.450000E+00  6.095867E-04
-1.400000E+00  5.500000E+00  4.953339E-04
-1.400000E+00  5.550000E+00  3.984704E-04
-1.400000E+00  5.600000E+00  3.172638E-04
-1.400000E+00  5.650000E+00  2.499395E-04
-1.400000E+00  5.700000E+00  1.947424E-04
-1.400000E+00  5.750000E+00  1.499877E-04
-1.400000E+00  5.800000E+00  1.140993E-04
-1.400000E+00  5.850000E+00  8.563817E-05
-1.400000E+00  5.900000E+00  6.331761E-05
-1.400000E+00  5.950000E+00  4.601055E-05
-1.400000E+00  6.000000E+00  3.274798E-05
-1.400000E+00  6.050000E+00  2.271180E-05
-1.400000E+00  6.100000E+00  1.522363E-05
-1.400000E+00  6.150000E+00  9.731234E-06
-1.400000E+00  6.200000E+00  5.794318E-06
-1.400000E+00  6.250000E+00  3.070786E-06
-1.400000E+00  6.300000E+00  1.304711E-06
-1.400000E+00  6.350000E+00  3.170168E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.730459E-07
-1.350000E+00 -6.300000E+00  7.146387E-07
-1.350000E+00 -6.250000E+00  1.691307E-06
-1.350000E+00 -6.200000E+00  3.215177E-06
-1.350000E+00 -6.150000E+00  5.449358E-06
-1.350000E+00 -6.100000E+00  8.616499E-06
-1.350000E+00 -6.050000E+00  1.300999E-05
-1.350000E+00 -6.000000E+00  1.900738E-05
-1.350000E+00 -5.950000E+00  2.708537E-05
-1.350000E+00 -5.900000E+00  3.783581E-05
-1.350000E+00 -5.850000E+00  5.198163E-05
-1.350000E+00 -5.800000E+00  7.039144E-05
-1.350000E+00 -5.750000E+00  9.409133E-05
-1.350000E+00 -5.700000E+00  1.242719E-04
-1.350000E+00 -5.650000E+00  1.622889E-04
-1.350000E+00 -5.600000E+00  2.096546E-04
-1.350000E+00 -5.550000E+00  2.680189E-04
-1.350000E+00 -5.500000E+00  3.391391E-04
-1.350000E+00 -5.450000E+00  4.248358E-04
-1.350000E+00 -5.400000E+00  5.269377E-04
-1.350000E+00 -5.350000E+00  6.472152E-04
-1.350000E+00 -5.300000E+00  7.873065E-04
-1.350000E+00 -5.250000E+00  9.486396E-04
-1.350000E+00 -5.200000E+00  1.132357E-03
-1.350000E+00 -5.150000E+00  1.339246E-03
-1.350000E+00 -5.100000E+00  1.569682E-03
-1.350000E+00 -5.050000E+00  1.823594E-03
-1.350000E+00 -5.000000E+00  2.100441E-03
-1.350000E+00 -4.950000E+00  2.399226E-03
-1.350000E+00 -4.900000E+00  2.718521E-03
-1.350000E+00 -4.850000E+00  3.056520E-03
-1.350000E+00 -4.800000E+00  3.411108E-03
-1.350000E+00 -4.750000E+00  3.779940E-03
-1.350000E+00 -4.700000E+00  4.160529E-03
-1.350000E+00 -4.650000E+00  4.550328E-03
-1.350000E+00 -4.600000E+00  4.946816E-03
-1.350000E+00 -4.550000E+00  5.347569E-03
-1.350000E+00 -4.500000E+00  5.750314E-03
-1.350000E+00 -4.450000E+00  6.152979E-03
-1.350000E+00 -4.400000E+00  6.553717E-03
-1.350000E+00 -4.350000E+00  6.950926E-03
-1.350000E+00 -4.300000E+00  7.343253E-03
-1.350000E+00 -4.250000E+00  7.729581E-03
-1.350000E+00 -4.200000E+00  8.109020E-03
-1.350000E+00 -4.150000E+00  8.480884E-03
-1.350000E+00 -4.100000E+00  8.844667E-03
-1.350000E+00 -4.050000E+00  9.200019E-03
-1.350000E+00 -4.000000E+00  9.546715E-03
-1.350000E+00 -3.950000E+00  9.884634E-03
-1.350000E+00 -3.900000E+00  1.021374E-02
-1.350000E+00 -3.850000E+00  1.053404E-02
-1.350000E+00 -3.800000E+00  1.084560E-02
-1.350000E+00 -3.750000E+00  1.114850E-02
-1.350000E+00 -3.700000E+00  1.144281E-02
-1.350000E+00 -3.650000E+00  1.172861E-02
-1.350000E+00 -3.600000E+00  1.200596E-02
-1.350000E+00 -3.550000E+00  1.227487E-02
-1.350000E+00 -3.500000E+00  1.253533E-02
-1.350000E+00 -3.450000E+00  1.278723E-02
-1.350000E+00 -3.400000E+00  1.303042E-02
-1.350000E+00 -3.350000E+00  1.326463E-02
-1.350000E+00 -3.300000E+00  1.348948E-02
-1.350000E+00 -3.250000E+00  1.370444E-02
-1.350000E+00 -3.200000E+00  1.390881E-02
-1.350000E+00 -3.150000E+00  1.410167E-02
-1.350000E+00 -3.100000E+00  1.428181E-02
-1.350000E+00 -3.050000E+00  1.444773E-02
-1.350000E+00 -3.000000E+00  1.459756E-02
-1.350000E+00 -2.950000E+00  1.472896E-02
-1.350000E+00 -2.900000E+00  1.483913E-02
-1.350000E+00 -2.850000E+00  1.492471E-02
-1.350000E+00 -2.800000E+00  1.498178E-02
-1.350000E+00 -2.750000E+00  1.500588E-02
-1.350000E+00 -2.700000E+00  1.499212E-02
-1.350000E+00 -2.650000E+00  1.493535E-02
-1.350000E+00 -2.600000E+00  1.483054E-02
-1.350000E+00 -2.550000E+00  1.467335E-02
-1.350000E+00 -2.500000E+00  1.446081E-02
-1.350000E+00 -2.450000E+00  1.419240E-02
-1.350000E+00 -2.400000E+00  1.387113E-02
-1.350000E+00 -2.350000E+00  1.350479E-02
-1.350000E+00 -2.300000E+00  1.310691E-02
-1.350000E+00 -2.250000E+00  1.269734E-02
-1.350000E+00 -2.200000E+00  1.230189E-02
-1.350000E+00 -2.150000E+00  1.195079E-02
-1.350000E+00 -2.100000E+00  1.167603E-02
-1.350000E+00 -2.050000E+00  1.150752E-02
-1.350000E+00 -2.000000E+00  1.146895E-02
-1.350000E+00 -1.950000E+00  1.157410E-02
-1.350000E+00 -1.900000E+00  1.182455E-02
-1.350000E+00 -1.850000E+00  1.220938E-02
-1.350000E+00 -1.800000E+00  1.270701E-02
-1.350000E+00 -1.750000E+00  1.328861E-02
-1.350000E+00 -1.700000E+00  1.392224E-02
-1.350000E+00 -1.650000E+00  1.457682E-02
-1.350000E+00 -1.600000E+00  1.522523E-02
-1.350000E+00 -1.550000E+00  1.584609E-02
-1.350000E+00 -1.500000E+00  1.642436E-02
-1.350000E+00 -1.450000E+00  1.695105E-02
-1.350000E+00 -1.400000E+00  1.742225E-02
-1.350000E+00 -1.350000E+00  1.783791E-02
-1.350000E+00 -1.300000E+00  1.820070E-02
-1.350000E+00 -1.250000E+00  1.851489E-02
-1.350000E+00 -1.200000E+00  1.878560E-02
-1.350000E+00 -1.150000E+00  1.901812E-02
-1.350000E+00 -1.100000E+00  1.921758E-02
-1.350000E+00 -1.050000E+00  1.938869E-02
-1.350000E+00 -1.000000E+00  1.953565E-02
-1.350000E+00 -9.500000E-01  1.966207E-02
-1.350000E+00 -9.000000E-01  1.977104E-02
-1.350000E+00 -8.500000E-01  1.986515E-02
-1.350000E+00 -8.000000E-01  1.994659E-02
-1.350000E+00 -7.500000E-01  2.001714E-02
-1.350000E+00 -7.000000E-01  2.007833E-02
-1.350000E+00 -6.500000E-01  2.013140E-02
-1.350000E+00 -6.000000E-01  2.017741E-02
-1.350000E+00 -5.500000E-01  2.021726E-02
-1.350000E+00 -5.000000E-01  2.025169E-02
-1.350000E+00 -4.500000E-01  2.028134E-02
-1.350000E+00 -4.000000E-01  2.030678E-02
-1.350000E+00 -3.500000E-01  2.032843E-02
-1.350000E+00 -3.000000E-01  2.034669E-02
-1.350000E+00 -2.500000E-01  2.036185E-02
-1.350000E+00 -2.000000E-01  2.037414E-02
-1.350000E+00 -1.500000E-01  2.038370E-02
-1.350000E+00 -1.000000E-01  2.039062E-02
-1.350000E+00 -5.000000E-02  2.039492E-02
-1.350000E+00  0.000000E+00  2.039657E-02
-1.350000E+00  5.000000E-02  2.039549E-02
-1.350000E+00  1.000000E-01  2.039155E-02
-1.350000E+00  1.500000E-01  2.038464E-02
-1.350000E+00  2.000000E-01  2.037461E-02
-1.350000E+00  2.500000E-01  2.036132E-02
-1.350000E+00  3.000000E-01  2.034469E-02
-1.350000E+00  3.500000E-01  2.032463E-02
-1.350000E+00  4.000000E-01  2.030112E-02
-1.350000E+00  4.500000E-01  2.027417E-02
-1.350000E+00  5.000000E-01  2.024384E-02
-1.350000E+00  5.500000E-01  2.021020E-02
-1.350000E+00  6.000000E-01  2.017339E-02
-1.350000E+00  6.500000E-01  2.013351E-02
-1.350000E+00  7.000000E-01  2.009068E-02
-1.350000E+00  7.500000E-01  2.004501E-02
-1.350000E+00  8.000000E-01  1.999656E-02
-1.350000E+00  8.500000E-01  1.994533E-02
-1.350000E+00  9.000000E-01  1.989131E-02
-1.350000E+00  9.500000E-01  1.983436E-02
-1.350000E+00  1.000000E+00  1.977433E-02
-1.350000E+00  1.050000E+00  1.971093E-02
-1.350000E+00  1.100000E+00  1.964383E-02
-1.350000E+00  1.150000E+00  1.957259E-02
-1.350000E+00  1.200000E+00  1.949665E-02
-1.350000E+00  1.250000E+00  1.941536E-02
-1.350000E+00  1.300000E+00  1.932793E-02
-1.350000E+00  1.350000E+00  1.923338E-02
-1.350000E+00  1.400000E+00  1.913058E-02
-1.350000E+00  1.450000E+00  1.901813E-02
-1.350000E+00  1.500000E+00  1.889436E-02
-1.350000E+00  1.550000E+00  1.875724E-02
-1.350000E+00  1.600000E+00  1.860432E-02
-1.350000E+00  1.650000E+00  1.843266E-02
-1.350000E+00  1.700000E+00  1.823876E-02
-1.350000E+00  1.750000E+00  1.801850E-02
-1.350000E+00  1.800000E+00  1.776712E-02
-1.350000E+00  1.850000E+00  1.747925E-02
-1.350000E+00  1.900000E+00  1.714904E-02
-1.350000E+00  1.950000E+00  1.677043E-02
-1.350000E+00  2.000000E+00  1.633761E-02
-1.350000E+00  2.050000E+00  1.584568E-02
-1.350000E+00  2.100000E+00  1.529165E-02
-1.350000E+00  2.150000E+00  1.467561E-02
-1.350000E+00  2.200000E+00  1.400213E-02
-1.350000E+00  2.250000E+00  1.328166E-02
-1.350000E+00  2.300000E+00  1.253160E-02
-1.350000E+00  2.350000E+00  1.177669E-02
-1.350000E+00  2.400000E+00  1.104825E-02
-1.350000E+00  2.450000E+00  1.038201E-02
-1.350000E+00  2.500000E+00  9.814454E-03
-1.350000E+00  2.550000E+00  9.378182E-03
-1.350000E+00  2.600000E+00  9.097032E-03
-1.350000E+00  2.650000E+00  8.982195E-03
-1.350000E+00  2.700000E+00  9.030265E-03
-1.350000E+00  2.750000E+00  9.223793E-03
-1.350000E+00  2.800000E+00  9.534184E-03
-1.350000E+00  2.850000E+00  9.926151E-03
-1.350000E+00  2.900000E+00  1.036263E-02
-1.350000E+00  2.950000E+00  1.080908E-02
-1.350000E+00  3.000000E+00  1.123653E-02
-1.350000E+00  3.050000E+00  1.162313E-02
-1.350000E+00  3.100000E+00  1.195436E-02
-1.350000E+00  3.150000E+00  1.222227E-02
-1.350000E+00  3.200000E+00  1.242425E-02
-1.350000E+00  3.250000E+00  1.256159E-02
-1.350000E+00  3.300000E+00  1.263814E-02
-1.350000E+00  3.350000E+00  1.265921E-02
-1.350000E+00  3.400000E+00  1.263075E-02
-1.350000E+00  3.450000E+00  1.255870E-02
-1.350000E+00  3.500000E+00  1.244868E-02
-1.350000E+00  3.550000E+00  1.230575E-02
-1.350000E+00  3.600000E+00  1.213432E-02
-1.350000E+00  3.650000E+00  1.193816E-02
-1.350000E+00  3.700000E+00  1.172039E-02
-1.350000E+00  3.750000E+00  1.148358E-02
-1.350000E+00  3.800000E+00  1.122984E-02
-1.350000E+00  3.850000E+00  1.096082E-02
-1.350000E+00  3.900000E+00  1.067786E-02
-1.350000E+00  3.950000E+00  1.038202E-02
-1.350000E+00  4.000000E+00  1.007414E-02
-1.350000E+00  4.050000E+00  9.754902E-03
-1.350000E+00  4.100000E+00  9.424900E-03
-1.350000E+00  4.150000E+00  9.084654E-03
-1.350000E+00  4.200000E+00  8.734676E-03
-1.350000E+00  4.250000E+00  8.375503E-03
-1.350000E+00  4.300000E+00  8.007740E-03
-1.350000E+00  4.350000E+00  7.632097E-03
-1.350000E+00  4.400000E+00  7.249420E-03
-1.350000E+00  4.450000E+00  6.860725E-03
-1.350000E+00  4.500000E+00  6.467223E-03
-1.350000E+00  4.550000E+00  6.070335E-03
-1.350000E+00  4.600000E+00  5.671707E-03
-1.350000E+00  4.650000E+00  5.273206E-03
-1.350000E+00  4.700000E+00  4.876905E-03
-1.350000E+00  4.750000E+00  4.485058E-03
-1.350000E+00  4.800000E+00  4.100057E-03
-1.350000E+00  4.850000E+00  3.724375E-03
-1.350000E+00  4.900000E+00  3.360497E-03
-1.350000E+00  4.950000E+00  3.010846E-03
-1.350000E+00  5.000000E+00  2.677696E-03
-1.350000E+00  5.050000E+00  2.363092E-03
-1.350000E+00  5.100000E+00  2.068774E-03
-1.350000E+00  5.150000E+00  1.796110E-03
-1.350000E+00  5.200000E+00  1.546050E-03
-1.350000E+00  5.250000E+00  1.319099E-03
-1.350000E+00  5.300000E+00  1.115307E-03
-1.350000E+00  5.350000E+00  9.342923E-04
-1.350000E+00  5.400000E+00  7.752726E-04
-1.350000E+00  5.450000E+00  6.371244E-04
-1.350000E+00  5.500000E+00  5.184473E-04
-1.350000E+00  5.550000E+00  4.176378E-04
-1.350000E+00  5.600000E+00  3.329648E-04
-1.350000E+00  5.650000E+00  2.626404E-04
-1.350000E+00  5.700000E+00  2.048843E-04
-1.350000E+00  5.750000E+00  1.579778E-04
-1.350000E+00  5.800000E+00  1.203054E-04
-1.350000E+00  5.850000E+00  9.038541E-05
-1.350000E+00  5.900000E+00  6.688841E-05
-1.350000E+00  5.950000E+00  4.864568E-05
-1.350000E+00  6.000000E+00  3.464940E-05
-1.350000E+00  6.050000E+00  2.404642E-05
-1.350000E+00  6.100000E+00  1.612749E-05
-1.350000E+00  6.150000E+00  1.031402E-05
-1.350000E+00  6.200000E+00  6.143779E-06
-1.350000E+00  6.250000E+00  3.256996E-06
-1.350000E+00  6.300000E+00  1.384133E-06
-1.350000E+00  6.350000E+00  3.363589E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  1.847480E-07
-1.300000E+00 -6.300000E+00  7.628308E-07
-1.300000E+00 -6.250000E+00  1.804834E-06
-1.300000E+00 -6.200000E+00  3.429599E-06
-1.300000E+00 -6.150000E+00  5.809778E-06
-1.300000E+00 -6.100000E+00  9.180670E-06
-1.300000E+00 -6.050000E+00  1.385178E-05
-1.300000E+00 -6.000000E+00  2.022054E-05
-1.300000E+00 -5.950000E+00  2.878771E-05
-1.300000E+00 -5.900000E+00  4.017341E-05
-1.300000E+00 -5.850000E+00  5.513313E-05
-1.300000E+00 -5.800000E+00  7.457194E-05
-1.300000E+00 -5.750000E+00  9.955564E-05
-1.300000E+00 -5.700000E+00  1.313167E-04
-1.300000E+00 -5.650000E+00  1.712529E-04
-1.300000E+00 -5.600000E+00  2.209173E-04
-1.300000E+00 -5.550000E+00  2.819961E-04
-1.300000E+00 -5.500000E+00  3.562755E-04
-1.300000E+00 -5.450000E+00  4.455949E-04
-1.300000E+00 -5.400000E+00  5.517882E-04
-1.300000E+00 -5.350000E+00  6.766152E-04
-1.300000E+00 -5.300000E+00  8.216851E-04
-1.300000E+00 -5.250000E+00  9.883786E-04
-1.300000E+00 -5.200000E+00  1.177771E-03
-1.300000E+00 -5.150000E+00  1.390568E-03
-1.300000E+00 -5.100000E+00  1.627046E-03
-1.300000E+00 -5.050000E+00  1.887027E-03
-1.300000E+00 -5.000000E+00  2.169860E-03
-1.300000E+00 -4.950000E+00  2.474435E-03
-1.300000E+00 -4.900000E+00  2.799222E-03
-1.300000E+00 -4.850000E+00  3.142320E-03
-1.300000E+00 -4.800000E+00  3.501539E-03
-1.300000E+00 -4.750000E+00  3.874474E-03
-1.300000E+00 -4.700000E+00  4.258597E-03
-1.300000E+00 -4.650000E+00  4.651346E-03
-1.300000E+00 -4.600000E+00  5.050198E-03
-1.300000E+00 -4.550000E+00  5.452746E-03
-1.300000E+00 -4.500000E+00  5.856748E-03
-1.300000E+00 -4.450000E+00  6.260173E-03
-1.300000E+00 -4.400000E+00  6.661224E-03
-1.300000E+00 -4.350000E+00  7.058354E-03
-1.300000E+00 -4.300000E+00  7.450262E-03
-1.300000E+00 -4.250000E+00  7.835888E-03
-1.300000E+00 -4.200000E+00  8.214394E-03
-1.300000E+00 -4.150000E+00  8.585140E-03
-1.300000E+00 -4.100000E+00  8.947665E-03
-1.300000E+00 -4.050000E+00  9.301655E-03
-1.300000E+00 -4.000000E+00  9.646921E-03
-1.300000E+00 -3.950000E+00  9.983371E-03
-1.300000E+00 -3.900000E+00  1.031099E-02
-1.300000E+00 -3.850000E+00  1.062981E-02
-1.300000E+00 -3.800000E+00  1.093992E-02
-1.300000E+00 -3.750000E+00  1.124140E-02
-1.300000E+00 -3.700000E+00  1.153436E-02
-1.300000E+00 -3.650000E+00  1.181888E-02
-1.300000E+00 -3.600000E+00  1.209504E-02
-1.300000E+00 -3.550000E+00  1.236288E-02
-1.300000E+00 -3.500000E+00  1.262241E-02
-1.300000E+00 -3.450000E+00  1.287356E-02
-1.300000E+00 -3.400000E+00  1.311620E-02
-1.300000E+00 -3.350000E+00  1.335015E-02
-1.300000E+00 -3.300000E+00  1.357507E-02
-1.300000E+00 -3.250000E+00  1.379054E-02
-1.300000E+00 -3.200000E+00  1.399596E-02
-1.300000E+00 -3.150000E+00  1.419055E-02
-1.300000E+00 -3.100000E+00  1.437334E-02
-1.300000E+00 -3.050000E+00  1.454304E-02
-1.300000E+00 -3.000000E+00  1.469811E-02
-1.300000E+00 -2.950000E+00  1.483664E-02
-1.300000E+00 -2.900000E+00  1.495632E-02
-1.300000E+00 -2.850000E+00  1.505443E-02
-1.300000E+00 -2.800000E+00  1.512787E-02
-1.300000E+00 -2.750000E+00  1.517311E-02
-1.300000E+00 -2.700000E+00  1.518639E-02
-1.300000E+00 -2.650000E+00  1.516383E-02
-1.300000E+00 -2.600000E+00  1.510180E-02
-1.300000E+00 -2.550000E+00  1.499732E-02
-1.300000E+00 -2.500000E+00  1.484867E-02
-1.300000E+00 -2.450000E+00  1.465619E-02
-1.300000E+00 -2.400000E+00  1.442307E-02
-1.300000E+00 -2.350000E+00  1.415621E-02
-1.300000E+00 -2.300000E+00  1.386690E-02
-1.300000E+00 -2.250000E+00  1.357105E-02
-1.300000E+00 -2.200000E+00  1.328879E-02
-1.300000E+00 -2.150000E+00  1.304328E-02
-1.300000E+00 -2.100000E+00  1.285860E-02
-1.300000E+00 -2.050000E+00  1.275700E-02
-1.300000E+00 -2.000000E+00  1.275597E-02
-1.300000E+00 -1.950000E+00  1.286559E-02
-1.300000E+00 -1.900000E+00  1.308700E-02
-1.300000E+00 -1.850000E+00  1.341218E-02
-1.300000E+00 -1.800000E+00  1.382522E-02
-1.300000E+00 -1.750000E+00  1.430469E-02
-1.300000E+00 -1.700000E+00  1.482664E-02
-1.300000E+00 -1.650000E+00  1.536742E-02
-1.300000E+00 -1.600000E+00  1.590598E-02
-1.300000E+00 -1.550000E+00  1.642535E-02
-1.300000E+00 -1.500000E+00  1.691317E-02
-1.300000E+00 -1.450000E+00  1.736161E-02
-1.300000E+00 -1.400000E+00  1.776677E-02
-1.300000E+00 -1.350000E+00  1.812787E-02
-1.300000E+00 -1.300000E+00  1.844632E-02
-1.300000E+00 -1.250000E+00  1.872501E-02
-1.300000E+00 -1.200000E+00  1.896760E-02
-1.300000E+00 -1.150000E+00  1.917805E-02
-1.300000E+00 -1.100000E+00  1.936029E-02
-1.300000E+00 -1.050000E+00  1.951803E-02
-1.300000E+00 -1.000000E+00  1.965459E-02
-1.300000E+00 -9.500000E-01  1.977291E-02
-1.300000E+00 -9.000000E-01  1.987553E-02
-1.300000E+00 -8.500000E-01  1.996461E-02
-1.300000E+00 -8.000000E-01  2.004199E-02
-1.300000E+00 -7.500000E-01  2.010920E-02
-1.300000E+00 -7.000000E-01  2.016755E-02
-1.300000E+00 -6.500000E-01  2.021817E-02
-1.300000E+00 -6.000000E-01  2.026198E-02
-1.300000E+00 -5.500000E-01  2.029981E-02
-1.300000E+00 -5.000000E-01  2.033237E-02
-1.300000E+00 -4.500000E-01  2.036026E-02
-1.300000E+00 -4.000000E-01  2.038403E-02
-1.300000E+00 -3.500000E-01  2.040414E-02
-1.300000E+00 -3.000000E-01  2.042098E-02
-1.300000E+00 -2.500000E-01  2.043488E-02
-1.300000E+00 -2.000000E-01  2.044609E-02
-1.300000E+00 -1.500000E-01  2.045481E-02
-1.300000E+00 -1.000000E-01  2.046114E-02
-1.300000E+00 -5.000000E-02  2.046515E-02
-1.300000E+00  0.000000E+00  2.046682E-02
-1.300000E+00  5.000000E-02  2.046608E-02
-1.300000E+00  1.000000E-01  2.046282E-02
-1.300000E+00  1.500000E-01  2.045688E-02
-1.300000E+00  2.000000E-01  2.044810E-02
-1.300000E+00  2.500000E-01  2.043630E-02
-1.300000E+00  3.000000E-01  2.042134E-02
-1.300000E+00  3.500000E-01  2.040307E-02
-1.300000E+00  4.000000E-01  2.038141E-02
-1.300000E+00  4.500000E-01  2.035630E-02
-1.300000E+00  5.000000E-01  2.032773E-02
-1.300000E+00  5.500000E-01  2.029574E-02
-1.300000E+00  6.000000E-01  2.026039E-02
-1.300000E+00  6.500000E-01  2.022176E-02
-1.300000E+00  7.000000E-01  2.017994E-02
-1.300000E+00  7.500000E-01  2.013500E-02
-1.300000E+00  8.000000E-01  2.008701E-02
-1.300000E+00  8.500000E-01  2.003598E-02
-1.300000E+00  9.000000E-01  1.998187E-02
-1.300000E+00  9.500000E-01  1.992459E-02
-1.300000E+00  1.000000E+00  1.986396E-02
-1.300000E+00  1.050000E+00  1.979973E-02
-1.300000E+00  1.100000E+00  1.973157E-02
-1.300000E+00  1.150000E+00  1.965903E-02
-1.300000E+00  1.200000E+00  1.958156E-02
-1.300000E+00  1.250000E+00  1.949847E-02
-1.300000E+00  1.300000E+00  1.940893E-02
-1.300000E+00  1.350000E+00  1.931192E-02
-1.300000E+00  1.400000E+00  1.920617E-02
-1.300000E+00  1.450000E+00  1.909018E-02
-1.300000E+00  1.500000E+00  1.896207E-02
-1.300000E+00  1.550000E+00  1.881955E-02
-1.300000E+00  1.600000E+00  1.865983E-02
-1.300000E+00  1.650000E+00  1.847952E-02
-1.300000E+00  1.700000E+00  1.827452E-02
-1.300000E+00  1.750000E+00  1.803995E-02
-1.300000E+00  1.800000E+00  1.777009E-02
-1.300000E+00  1.850000E+00  1.745841E-02
-1.300000E+00  1.900000E+00  1.709765E-02
-1.300000E+00  1.950000E+00  1.668011E-02
-1.300000E+00  2.000000E+00  1.619817E-02
-1.300000E+00  2.050000E+00  1.564509E-02
-1.300000E+00  2.100000E+00  1.501616E-02
-1.300000E+00  2.150000E+00  1.431024E-02
-1.300000E+00  2.200000E+00  1.353154E-02
-1.300000E+00  2.250000E+00  1.269156E-02
-1.300000E+00  2.300000E+00  1.181068E-02
-1.300000E+00  2.350000E+00  1.091886E-02
-1.300000E+00  2.400000E+00  1.005499E-02
-1.300000E+00  2.450000E+00  9.264266E-03
-1.300000E+00  2.500000E+00  8.593542E-03
-1.300000E+00  2.550000E+00  8.085135E-03
-1.300000E+00  2.600000E+00  7.770295E-03
-1.300000E+00  2.650000E+00  7.663851E-03
-1.300000E+00  2.700000E+00  7.761513E-03
-1.300000E+00  2.750000E+00  8.040617E-03
-1.300000E+00  2.800000E+00  8.464085E-03
-1.300000E+00  2.850000E+00  8.986484E-03
-1.300000E+00  2.900000E+00  9.560601E-03
-1.300000E+00  2.950000E+00  1.014309E-02
-1.300000E+00  3.000000E+00  1.069831E-02
-1.300000E+00  3.050000E+00  1.120006E-02
-1.300000E+00  3.100000E+00  1.163163E-02
-1.300000E+00  3.150000E+00  1.198462E-02
-1.300000E+00  3.200000E+00  1.225711E-02
-1.300000E+00  3.250000E+00  1.245182E-02
-1.300000E+00  3.300000E+00  1.257439E-02
-1.300000E+00  3.350000E+00  1.263194E-02
-1.300000E+00  3.400000E+00  1.263215E-02
-1.300000E+00  3.450000E+00  1.258250E-02
-1.300000E+00  3.500000E+00  1.248993E-02
-1.300000E+00  3.550000E+00  1.236057E-02
-1.300000E+00  3.600000E+00  1.219973E-02
-1.300000E+00  3.650000E+00  1.201185E-02
-1.300000E+00  3.700000E+00  1.180061E-02
-1.300000E+00  3.750000E+00  1.156901E-02
-1.300000E+00  3.800000E+00  1.131947E-02
-1.300000E+00  3.850000E+00  1.105390E-02
-1.300000E+00  3.900000E+00  1.077381E-02
-1.300000E+00  3.950000E+00  1.048040E-02
-1.300000E+00  4.000000E+00  1.017461E-02
-1.300000E+00  4.050000E+00  9.857198E-03
-1.300000E+00  4.100000E+00  9.528791E-03
-1.300000E+00  4.150000E+00  9.189938E-03
-1.300000E+00  4.200000E+00  8.841158E-03
-1.300000E+00  4.250000E+00  8.482985E-03
-1.300000E+00  4.300000E+00  8.116005E-03
-1.300000E+00  4.350000E+00  7.740903E-03
-1.300000E+00  4.400000E+00  7.358491E-03
-1.300000E+00  4.450000E+00  6.969743E-03
-1.300000E+00  4.500000E+00  6.575828E-03
-1.300000E+00  4.550000E+00  6.178121E-03
-1.300000E+00  4.600000E+00  5.778225E-03
-1.300000E+00  4.650000E+00  5.377966E-03
-1.300000E+00  4.700000E+00  4.979386E-03
-1.300000E+00  4.750000E+00  4.584718E-03
-1.300000E+00  4.800000E+00  4.196345E-03
-1.300000E+00  4.850000E+00  3.816751E-03
-1.300000E+00  4.900000E+00  3.448446E-03
-1.300000E+00  4.950000E+00  3.093900E-03
-1.300000E+00  5.000000E+00  2.755448E-03
-1.300000E+00  5.050000E+00  2.435217E-03
-1.300000E+00  5.100000E+00  2.135038E-03
-1.300000E+00  5.150000E+00  1.856382E-03
-1.300000E+00  5.200000E+00  1.600305E-03
-1.300000E+00  5.250000E+00  1.367415E-03
-1.300000E+00  5.300000E+00  1.157864E-03
-1.300000E+00  5.350000E+00  9.713548E-04
-1.300000E+00  5.400000E+00  8.071812E-04
-1.300000E+00  5.450000E+00  6.642758E-04
-1.300000E+00  5.500000E+00  5.412770E-04
-1.300000E+00  5.550000E+00  4.366024E-04
-1.300000E+00  5.600000E+00  3.485251E-04
-1.300000E+00  5.650000E+00  2.752470E-04
-1.300000E+00  5.700000E+00  2.149657E-04
-1.300000E+00  5.750000E+00  1.659311E-04
-1.300000E+00  5.800000E+00  1.264907E-04
-1.300000E+00  5.850000E+00  9.512236E-05
-1.300000E+00  5.900000E+00  7.045529E-05
-1.300000E+00  5.950000E+00  5.128047E-05
-1.300000E+00  6.000000E+00  3.655223E-05
-1.300000E+00  6.050000E+00  2.538304E-05
-1.300000E+00  6.100000E+00  1.703331E-05
-1.300000E+00  6.150000E+00  1.089840E-05
-1.300000E+00  6.200000E+00  6.494348E-06
-1.300000E+00  6.250000E+00  3.443861E-06
-1.300000E+00  6.300000E+00  1.463853E-06
-1.300000E+00  6.350000E+00  3.557766E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  1.968097E-07
-1.250000E+00 -6.300000E+00  8.124925E-07
-1.250000E+00 -6.250000E+00  1.921777E-06
-1.250000E+00 -6.200000E+00  3.650357E-06
-1.250000E+00 -6.150000E+00  6.180598E-06
-1.250000E+00 -6.100000E+00  9.760652E-06
-1.250000E+00 -6.050000E+00  1.471634E-05
-1.250000E+00 -6.000000E+00  2.146522E-05
-1.250000E+00 -5.950000E+00  3.053221E-05
-1.250000E+00 -5.900000E+00  4.256583E-05
-1.250000E+00 -5.850000E+00  5.835403E-05
-1.250000E+00 -5.800000E+00  7.883811E-05
-1.250000E+00 -5.750000E+00  1.051230E-04
-1.250000E+00 -5.700000E+00  1.384822E-04
-1.250000E+00 -5.650000E+00  1.803545E-04
-1.250000E+00 -5.600000E+00  2.323315E-04
-1.250000E+00 -5.550000E+00  2.961338E-04
-1.250000E+00 -5.500000E+00  3.735738E-04
-1.250000E+00 -5.450000E+00  4.665065E-04
-1.250000E+00 -5.400000E+00  5.767679E-04
-1.250000E+00 -5.350000E+00  7.061033E-04
-1.250000E+00 -5.300000E+00  8.560900E-04
-1.250000E+00 -5.250000E+00  1.028058E-03
-1.250000E+00 -5.200000E+00  1.223014E-03
-1.250000E+00 -5.150000E+00  1.441578E-03
-1.250000E+00 -5.100000E+00  1.683932E-03
-1.250000E+00 -5.050000E+00  1.949789E-03
-1.250000E+00 -5.000000E+00  2.238390E-03
-1.250000E+00 -4.950000E+00  2.548519E-03
-1.250000E+00 -4.900000E+00  2.878545E-03
-1.250000E+00 -4.850000E+00  3.226481E-03
-1.250000E+00 -4.800000E+00  3.590066E-03
-1.250000E+00 -4.750000E+00  3.966841E-03
-1.250000E+00 -4.700000E+00  4.354247E-03
-1.250000E+00 -4.650000E+00  4.749706E-03
-1.250000E+00 -4.600000E+00  5.150702E-03
-1.250000E+00 -4.550000E+00  5.554846E-03
-1.250000E+00 -4.500000E+00  5.959931E-03
-1.250000E+00 -4.450000E+00  6.363968E-03
-1.250000E+00 -4.400000E+00  6.765210E-03
-1.250000E+00 -4.350000E+00  7.162161E-03
-1.250000E+00 -4.300000E+00  7.553577E-03
-1.250000E+00 -4.250000E+00  7.938449E-03
-1.250000E+00 -4.200000E+00  8.315987E-03
-1.250000E+00 -4.150000E+00  8.685600E-03
-1.250000E+00 -4.100000E+00  9.046866E-03
-1.250000E+00 -4.050000E+00  9.399508E-03
-1.250000E+00 -4.000000E+00  9.743368E-03
-1.250000E+00 -3.950000E+00  1.007838E-02
-1.250000E+00 -3.900000E+00  1.040455E-02
-1.250000E+00 -3.850000E+00  1.072194E-02
-1.250000E+00 -3.800000E+00  1.103065E-02
-1.250000E+00 -3.750000E+00  1.133077E-02
-1.250000E+00 -3.700000E+00  1.162243E-02
-1.250000E+00 -3.650000E+00  1.190574E-02
-1.250000E+00 -3.600000E+00  1.218078E-02
-1.250000E+00 -3.550000E+00  1.244762E-02
-1.250000E+00 -3.500000E+00  1.270629E-02
-1.250000E+00 -3.450000E+00  1.295676E-02
-1.250000E+00 -3.400000E+00  1.319895E-02
-1.250000E+00 -3.350000E+00  1.343271E-02
-1.250000E+00 -3.300000E+00  1.365779E-02
-1.250000E+00 -3.250000E+00  1.387384E-02
-1.250000E+00 -3.200000E+00  1.408039E-02
-1.250000E+00 -3.150000E+00  1.427680E-02
-1.250000E+00 -3.100000E+00  1.446226E-02
-1.250000E+00 -3.050000E+00  1.463574E-02
-1.250000E+00 -3.000000E+00  1.479598E-02
-1.250000E+00 -2.950000E+00  1.494144E-02
-1.250000E+00 -2.900000E+00  1.507029E-02
-1.250000E+00 -2.850000E+00  1.518036E-02
-1.250000E+00 -2.800000E+00  1.526924E-02
-1.250000E+00 -2.750000E+00  1.533422E-02
-1.250000E+00 -2.700000E+00  1.537247E-02
-1.250000E+00 -2.650000E+00  1.538116E-02
-1.250000E+00 -2.600000E+00  1.535775E-02
-1.250000E+00 -2.550000E+00  1.530032E-02
-1.250000E+00 -2.500000E+00  1.520805E-02
-1.250000E+00 -2.450000E+00  1.508178E-02
-1.250000E+00 -2.400000E+00  1.492464E-02
-1.250000E+00 -2.350000E+00  1.474256E-02
-1.250000E+00 -2.300000E+00  1.454473E-02
-1.250000E+00 -2.250000E+00  1.434369E-02
-1.250000E+00 -2.200000E+00  1.415489E-02
-1.250000E+00 -2.150000E+00  1.399578E-02
-1.250000E+00 -2.100000E+00  1.388421E-02
-1.250000E+00 -2.050000E+00  1.383652E-02
-1.250000E+00 -2.000000E+00  1.386542E-02
-1.250000E+00 -1.950000E+00  1.397822E-02
-1.250000E+00 -1.900000E+00  1.417576E-02
-1.250000E+00 -1.850000E+00  1.445223E-02
-1.250000E+00 -1.800000E+00  1.479611E-02
-1.250000E+00 -1.750000E+00  1.519173E-02
-1.250000E+00 -1.700000E+00  1.562141E-02
-1.250000E+00 -1.650000E+00  1.606743E-02
-1.250000E+00 -1.600000E+00  1.651371E-02
-1.250000E+00 -1.550000E+00  1.694700E-02
-1.250000E+00 -1.500000E+00  1.735731E-02
-1.250000E+00 -1.450000E+00  1.773801E-02
-1.250000E+00 -1.400000E+00  1.808542E-02
-1.250000E+00 -1.350000E+00  1.839829E-02
-1.250000E+00 -1.300000E+00  1.867717E-02
-1.250000E+00 -1.250000E+00  1.892385E-02
-1.250000E+00 -1.200000E+00  1.914084E-02
-1.250000E+00 -1.150000E+00  1.933100E-02
-1.250000E+00 -1.100000E+00  1.949727E-02
-1.250000E+00 -1.050000E+00  1.964247E-02
-1.250000E+00 -1.000000E+00  1.976918E-02
-1.250000E+00 -9.500000E-01  1.987975E-02
-1.250000E+00 -9.000000E-01  1.997619E-02
-1.250000E+00 -8.500000E-01  2.006028E-02
-1.250000E+00 -8.000000E-01  2.013354E-02
-1.250000E+00 -7.500000E-01  2.019726E-02
-1.250000E+00 -7.000000E-01  2.025256E-02
-1.250000E+00 -6.500000E-01  2.030041E-02
-1.250000E+00 -6.000000E-01  2.034164E-02
-1.250000E+00 -5.500000E-01  2.037701E-02
-1.250000E+00 -5.000000E-01  2.040716E-02
-1.250000E+00 -4.500000E-01  2.043270E-02
-1.250000E+00 -4.000000E-01  2.045415E-02
-1.250000E+00 -3.500000E-01  2.047200E-02
-1.250000E+00 -3.000000E-01  2.048666E-02
-1.250000E+00 -2.500000E-01  2.049852E-02
-1.250000E+00 -2.000000E-01  2.050787E-02
-1.250000E+00 -1.500000E-01  2.051496E-02
-1.250000E+00 -1.000000E-01  2.051999E-02
-1.250000E+00 -5.000000E-02  2.052304E-02
-1.250000E+00  0.000000E+00  2.052415E-02
-1.250000E+00  5.000000E-02  2.052328E-02
-1.250000E+00  1.000000E-01  2.052033E-02
-1.250000E+00  1.500000E-01  2.051514E-02
-1.250000E+00  2.000000E-01  2.050752E-02
-1.250000E+00  2.500000E-01  2.049726E-02
-1.250000E+00  3.000000E-01  2.048413E-02
-1.250000E+00  3.500000E-01  2.046793E-02
-1.250000E+00  4.000000E-01  2.044850E-02
-1.250000E+00  4.500000E-01  2.042569E-02
-1.250000E+00  5.000000E-01  2.039943E-02
-1.250000E+00  5.500000E-01  2.036967E-02
-1.250000E+00  6.000000E-01  2.033642E-02
-1.250000E+00  6.500000E-01  2.029969E-02
-1.250000E+00  7.000000E-01  2.025954E-02
-1.250000E+00  7.500000E-01  2.021602E-02
-1.250000E+00  8.000000E-01  2.016916E-02
-1.250000E+00  8.500000E-01  2.011897E-02
-1.250000E+00  9.000000E-01  2.006541E-02
-1.250000E+00  9.500000E-01  2.000838E-02
-1.250000E+00  1.000000E+00  1.994773E-02
-1.250000E+00  1.050000E+00  1.988321E-02
-1.250000E+00  1.100000E+00  1.981448E-02
-1.250000E+00  1.150000E+00  1.974111E-02
-1.250000E+00  1.200000E+00  1.966253E-02
-1.250000E+00  1.250000E+00  1.957804E-02
-1.250000E+00  1.300000E+00  1.948675E-02
-1.250000E+00  1.350000E+00  1.938760E-02
-1.250000E+00  1.400000E+00  1.927923E-02
-1.250000E+00  1.450000E+00  1.915998E-02
-1.250000E+00  1.500000E+00  1.902781E-02
-1.250000E+00  1.550000E+00  1.888017E-02
-1.250000E+00  1.600000E+00  1.871392E-02
-1.250000E+00  1.650000E+00  1.852521E-02
-1.250000E+00  1.700000E+00  1.830934E-02
-1.250000E+00  1.750000E+00  1.806065E-02
-1.250000E+00  1.800000E+00  1.777243E-02
-1.250000E+00  1.850000E+00  1.743689E-02
-1.250000E+00  1.900000E+00  1.704526E-02
-1.250000E+00  1.950000E+00  1.658805E-02
-1.250000E+00  2.000000E+00  1.605562E-02
-1.250000E+00  2.050000E+00  1.543909E-02
-1.250000E+00  2.100000E+00  1.473169E-02
-1.250000E+00  2.150000E+00  1.393066E-02
-1.250000E+00  2.200000E+00  1.303952E-02
-1.250000E+00  2.250000E+00  1.207058E-02
-1.250000E+00  2.300000E+00  1.104713E-02
-1.250000E+00  2.350000E+00  1.000472E-02
-1.250000E+00  2.400000E+00  8.990602E-03
-1.250000E+00  2.450000E+00  8.060710E-03
-1.250000E+00  2.500000E+00  7.273834E-03
-1.250000E+00  2.550000E+00  6.683679E-03
-1.250000E+00  2.600000E+00  6.330253E-03
-1.250000E+00  2.650000E+00  6.232731E-03
-1.250000E+00  2.700000E+00  6.385812E-03
-1.250000E+00  2.750000E+00  6.760698E-03
-1.250000E+00  2.800000E+00  7.310363E-03
-1.250000E+00  2.850000E+00  7.977578E-03
-1.250000E+00  2.900000E+00  8.703496E-03
-1.250000E+00  2.950000E+00  9.434854E-03
-1.250000E+00  3.000000E+00  1.012867E-02
-1.250000E+00  3.050000E+00  1.075420E-02
-1.250000E+00  3.100000E+00  1.129264E-02
-1.250000E+00  3.150000E+00  1.173536E-02
-1.250000E+00  3.200000E+00  1.208155E-02
-1.250000E+00  3.250000E+00  1.233569E-02
-1.250000E+00  3.300000E+00  1.250550E-02
-1.250000E+00  3.350000E+00  1.260020E-02
-1.250000E+00  3.400000E+00  1.262937E-02
-1.250000E+00  3.450000E+00  1.260220E-02
-1.250000E+00  3.500000E+00  1.252700E-02
-1.250000E+00  3.550000E+00  1.241109E-02
-1.250000E+00  3.600000E+00  1.226066E-02
-1.250000E+00  3.650000E+00  1.208089E-02
-1.250000E+00  3.700000E+00  1.187602E-02
-1.250000E+00  3.750000E+00  1.164949E-02
-1.250000E+00  3.800000E+00  1.140402E-02
-1.250000E+00  3.850000E+00  1.114178E-02
-1.250000E+00  3.900000E+00  1.086446E-02
-1.250000E+00  3.950000E+00  1.057340E-02
-1.250000E+00  4.000000E+00  1.026964E-02
-1.250000E+00  4.050000E+00  9.953994E-03
-1.250000E+00  4.100000E+00  9.627140E-03
-1.250000E+00  4.150000E+00  9.289652E-03
-1.250000E+00  4.200000E+00  8.942057E-03
-1.250000E+00  4.250000E+00  8.584885E-03
-1.250000E+00  4.300000E+00  8.218710E-03
-1.250000E+00  4.350000E+00  7.844190E-03
-1.250000E+00  4.400000E+00  7.462105E-03
-1.250000E+00  4.450000E+00  7.073394E-03
-1.250000E+00  4.500000E+00  6.679181E-03
-1.250000E+00  4.550000E+00  6.280800E-03
-1.250000E+00  4.600000E+00  5.879809E-03
-1.250000E+00  4.650000E+00  5.477994E-03
-1.250000E+00  4.700000E+00  5.077367E-03
-1.250000E+00  4.750000E+00  4.680135E-03
-1.250000E+00  4.800000E+00  4.288673E-03
-1.250000E+00  4.850000E+00  3.905468E-03
-1.250000E+00  4.900000E+00  3.533053E-03
-1.250000E+00  4.950000E+00  3.173935E-03
-1.250000E+00  5.000000E+00  2.830509E-03
-1.250000E+00  5.050000E+00  2.504973E-03
-1.250000E+00  5.100000E+00  2.199245E-03
-1.250000E+00  5.150000E+00  1.914894E-03
-1.250000E+00  5.200000E+00  1.653075E-03
-1.250000E+00  5.250000E+00  1.414499E-03
-1.250000E+00  5.300000E+00  1.199412E-03
-1.250000E+00  5.350000E+00  1.007606E-03
-1.250000E+00  5.400000E+00  8.384478E-04
-1.250000E+00  5.450000E+00  6.909276E-04
-1.250000E+00  5.500000E+00  5.637247E-04
-1.250000E+00  5.550000E+00  4.552801E-04
-1.250000E+00  5.600000E+00  3.638739E-04
-1.250000E+00  5.650000E+00  2.877006E-04
-1.250000E+00  5.700000E+00  2.249385E-04
-1.250000E+00  5.750000E+00  1.738090E-04
-1.250000E+00  5.800000E+00  1.326248E-04
-1.250000E+00  5.850000E+00  9.982537E-05
-1.250000E+00  5.900000E+00  7.400023E-05
-1.250000E+00  5.950000E+00  5.390146E-05
-1.250000E+00  6.000000E+00  3.844665E-05
-1.250000E+00  6.050000E+00  2.671471E-05
-1.250000E+00  6.100000E+00  1.793633E-05
-1.250000E+00  6.150000E+00  1.148127E-05
-1.250000E+00  6.200000E+00  6.844167E-06
-1.250000E+00  6.250000E+00  3.630387E-06
-1.250000E+00  6.300000E+00  1.543447E-06
-1.250000E+00  6.350000E+00  3.751661E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.092066E-07
-1.200000E+00 -6.300000E+00  8.635223E-07
-1.200000E+00 -6.250000E+00  2.041896E-06
-1.200000E+00 -6.200000E+00  3.876990E-06
-1.200000E+00 -6.150000E+00  6.561035E-06
-1.200000E+00 -6.100000E+00  1.035520E-05
-1.200000E+00 -6.050000E+00  1.560180E-05
-1.200000E+00 -6.000000E+00  2.273865E-05
-1.200000E+00 -5.950000E+00  3.231494E-05
-1.200000E+00 -5.900000E+00  4.500757E-05
-1.200000E+00 -5.850000E+00  6.163682E-05
-1.200000E+00 -5.800000E+00  8.317986E-05
-1.200000E+00 -5.750000E+00  1.107802E-04
-1.200000E+00 -5.700000E+00  1.457512E-04
-1.200000E+00 -5.650000E+00  1.895713E-04
-1.200000E+00 -5.600000E+00  2.438693E-04
-1.200000E+00 -5.550000E+00  3.103973E-04
-1.200000E+00 -5.500000E+00  3.909917E-04
-1.200000E+00 -5.450000E+00  4.875200E-04
-1.200000E+00 -5.400000E+00  6.018167E-04
-1.200000E+00 -5.350000E+00  7.356099E-04
-1.200000E+00 -5.300000E+00  8.904416E-04
-1.200000E+00 -5.250000E+00  1.067588E-03
-1.200000E+00 -5.200000E+00  1.267987E-03
-1.200000E+00 -5.150000E+00  1.492172E-03
-1.200000E+00 -5.100000E+00  1.740228E-03
-1.200000E+00 -5.050000E+00  2.011764E-03
-1.200000E+00 -5.000000E+00  2.305914E-03
-1.200000E+00 -4.950000E+00  2.621360E-03
-1.200000E+00 -4.900000E+00  2.956377E-03
-1.200000E+00 -4.850000E+00  3.308896E-03
-1.200000E+00 -4.800000E+00  3.676590E-03
-1.200000E+00 -4.750000E+00  4.056955E-03
-1.200000E+00 -4.700000E+00  4.447403E-03
-1.200000E+00 -4.650000E+00  4.845349E-03
-1.200000E+00 -4.600000E+00  5.248283E-03
-1.200000E+00 -4.550000E+00  5.653841E-03
-1.200000E+00 -4.500000E+00  6.059850E-03
-1.200000E+00 -4.450000E+00  6.464365E-03
-1.200000E+00 -4.400000E+00  6.865688E-03
-1.200000E+00 -4.350000E+00  7.262377E-03
-1.200000E+00 -4.300000E+00  7.653238E-03
-1.200000E+00 -4.250000E+00  8.037313E-03
-1.200000E+00 -4.200000E+00  8.413861E-03
-1.200000E+00 -4.150000E+00  8.782334E-03
-1.200000E+00 -4.100000E+00  9.142347E-03
-1.200000E+00 -4.050000E+00  9.493659E-03
-1.200000E+00 -4.000000E+00  9.836140E-03
-1.200000E+00 -3.950000E+00  1.016975E-02
-1.200000E+00 -3.900000E+00  1.049452E-02
-1.200000E+00 -3.850000E+00  1.081052E-02
-1.200000E+00 -3.800000E+00  1.111787E-02
-1.200000E+00 -3.750000E+00  1.141669E-02
-1.200000E+00 -3.700000E+00  1.170712E-02
-1.200000E+00 -3.650000E+00  1.198926E-02
-1.200000E+00 -3.600000E+00  1.226325E-02
-1.200000E+00 -3.550000E+00  1.252915E-02
-1.200000E+00 -3.500000E+00  1.278703E-02
-1.200000E+00 -3.450000E+00  1.303689E-02
-1.200000E+00 -3.400000E+00  1.327869E-02
-1.200000E+00 -3.350000E+00  1.351233E-02
-1.200000E+00 -3.300000E+00  1.373763E-02
-1.200000E+00 -3.250000E+00  1.395432E-02
-1.200000E+00 -3.200000E+00  1.416202E-02
-1.200000E+00 -3.150000E+00  1.436025E-02
-1.200000E+00 -3.100000E+00  1.454835E-02
-1.200000E+00 -3.050000E+00  1.472551E-02
-1.200000E+00 -3.000000E+00  1.489072E-02
-1.200000E+00 -2.950000E+00  1.504278E-02
-1.200000E+00 -2.900000E+00  1.518025E-02
-1.200000E+00 -2.850000E+00  1.530147E-02
-1.200000E+00 -2.800000E+00  1.540457E-02
-1.200000E+00 -2.750000E+00  1.548756E-02
-1.200000E+00 -2.700000E+00  1.554833E-02
-1.200000E+00 -2.650000E+00  1.558491E-02
-1.200000E+00 -2.600000E+00  1.559556E-02
-1.200000E+00 -2.550000E+00  1.557915E-02
-1.200000E+00 -2.500000E+00  1.553545E-02
-1.200000E+00 -2.450000E+00  1.546557E-02
-1.200000E+00 -2.400000E+00  1.537237E-02
-1.200000E+00 -2.350000E+00  1.526083E-02
-1.200000E+00 -2.300000E+00  1.513829E-02
-1.200000E+00 -2.250000E+00  1.501446E-02
-1.200000E+00 -2.200000E+00  1.490103E-02
-1.200000E+00 -2.150000E+00  1.481098E-02
-1.200000E+00 -2.100000E+00  1.475740E-02
-1.200000E+00 -2.050000E+00  1.475214E-02
-1.200000E+00 -2.000000E+00  1.480435E-02
-1.200000E+00 -1.950000E+00  1.491931E-02
-1.200000E+00 -1.900000E+00  1.509762E-02
-1.200000E+00 -1.850000E+00  1.533520E-02
-1.200000E+00 -1.800000E+00  1.562378E-02
-1.200000E+00 -1.750000E+00  1.595210E-02
-1.200000E+00 -1.700000E+00  1.630725E-02
-1.200000E+00 -1.650000E+00  1.667613E-02
-1.200000E+00 -1.600000E+00  1.704665E-02
-1.200000E+00 -1.550000E+00  1.740859E-02
-1.200000E+00 -1.500000E+00  1.775402E-02
-1.200000E+00 -1.450000E+00  1.807742E-02
-1.200000E+00 -1.400000E+00  1.837546E-02
-1.200000E+00 -1.350000E+00  1.864667E-02
-1.200000E+00 -1.300000E+00  1.889101E-02
-1.200000E+00 -1.250000E+00  1.910946E-02
-1.200000E+00 -1.200000E+00  1.930365E-02
-1.200000E+00 -1.150000E+00  1.947557E-02
-1.200000E+00 -1.100000E+00  1.962732E-02
-1.200000E+00 -1.050000E+00  1.976099E-02
-1.200000E+00 -1.000000E+00  1.987855E-02
-1.200000E+00 -9.500000E-01  1.998179E-02
-1.200000E+00 -9.000000E-01  2.007231E-02
-1.200000E+00 -8.500000E-01  2.015151E-02
-1.200000E+00 -8.000000E-01  2.022062E-02
-1.200000E+00 -7.500000E-01  2.028072E-02
-1.200000E+00 -7.000000E-01  2.033273E-02
-1.200000E+00 -6.500000E-01  2.037748E-02
-1.200000E+00 -6.000000E-01  2.041571E-02
-1.200000E+00 -5.500000E-01  2.044809E-02
-1.200000E+00 -5.000000E-01  2.047523E-02
-1.200000E+00 -4.500000E-01  2.049771E-02
-1.200000E+00 -4.000000E-01  2.051606E-02
-1.200000E+00 -3.500000E-01  2.053079E-02
-1.200000E+00 -3.000000E-01  2.054237E-02
-1.200000E+00 -2.500000E-01  2.055125E-02
-1.200000E+00 -2.000000E-01  2.055780E-02
-1.200000E+00 -1.500000E-01  2.056238E-02
-1.200000E+00 -1.000000E-01  2.056524E-02
-1.200000E+00 -5.000000E-02  2.056657E-02
-1.200000E+00  0.000000E+00  2.056649E-02
-1.200000E+00  5.000000E-02  2.056502E-02
-1.200000E+00  1.000000E-01  2.056207E-02
-1.200000E+00  1.500000E-01  2.055749E-02
-1.200000E+00  2.000000E-01  2.055108E-02
-1.200000E+00  2.500000E-01  2.054255E-02
-1.200000E+00  3.000000E-01  2.053162E-02
-1.200000E+00  3.500000E-01  2.051800E-02
-1.200000E+00  4.000000E-01  2.050140E-02
-1.200000E+00  4.500000E-01  2.048160E-02
-1.200000E+00  5.000000E-01  2.045840E-02
-1.200000E+00  5.500000E-01  2.043166E-02
-1.200000E+00  6.000000E-01  2.040131E-02
-1.200000E+00  6.500000E-01  2.036730E-02
-1.200000E+00  7.000000E-01  2.032961E-02
-1.200000E+00  7.500000E-01  2.028827E-02
-1.200000E+00  8.000000E-01  2.024328E-02
-1.200000E+00  8.500000E-01  2.019463E-02
-1.200000E+00  9.000000E-01  2.014228E-02
-1.200000E+00  9.500000E-01  2.008613E-02
-1.200000E+00  1.000000E+00  2.002603E-02
-1.200000E+00  1.050000E+00  1.996175E-02
-1.200000E+00  1.100000E+00  1.989295E-02
-1.200000E+00  1.150000E+00  1.981920E-02
-1.200000E+00  1.200000E+00  1.973993E-02
-1.200000E+00  1.250000E+00  1.965442E-02
-1.200000E+00  1.300000E+00  1.956176E-02
-1.200000E+00  1.350000E+00  1.946082E-02
-1.200000E+00  1.400000E+00  1.935018E-02
-1.200000E+00  1.450000E+00  1.922804E-02
-1.200000E+00  1.500000E+00  1.909219E-02
-1.200000E+00  1.550000E+00  1.893984E-02
-1.200000E+00  1.600000E+00  1.876753E-02
-1.200000E+00  1.650000E+00  1.857096E-02
-1.200000E+00  1.700000E+00  1.834484E-02
-1.200000E+00  1.750000E+00  1.808275E-02
-1.200000E+00  1.800000E+00  1.777698E-02
-1.200000E+00  1.850000E+00  1.741848E-02
-1.200000E+00  1.900000E+00  1.699692E-02
-1.200000E+00  1.950000E+00  1.650096E-02
-1.200000E+00  2.000000E+00  1.591880E-02
-1.200000E+00  2.050000E+00  1.523924E-02
-1.200000E+00  2.100000E+00  1.445320E-02
-1.200000E+00  2.150000E+00  1.355599E-02
-1.200000E+00  2.200000E+00  1.255008E-02
-1.200000E+00  2.250000E+00  1.144826E-02
-1.200000E+00  2.300000E+00  1.027657E-02
-1.200000E+00  2.350000E+00  9.076189E-03
-1.200000E+00  2.400000E+00  7.903170E-03
-1.200000E+00  2.450000E+00  6.824977E-03
-1.200000E+00  2.500000E+00  5.913490E-03
-1.200000E+00  2.550000E+00  5.235057E-03
-1.200000E+00  2.600000E+00  4.839509E-03
-1.200000E+00  2.650000E+00  4.750948E-03
-1.200000E+00  2.700000E+00  4.962989E-03
-1.200000E+00  2.750000E+00  5.439992E-03
-1.200000E+00  2.800000E+00  6.123871E-03
-1.200000E+00  2.850000E+00  6.944381E-03
-1.200000E+00  2.900000E+00  7.829993E-03
-1.200000E+00  2.950000E+00  8.716828E-03
-1.200000E+00  3.000000E+00  9.554254E-03
-1.200000E+00  3.050000E+00  1.030696E-02
-1.200000E+00  3.100000E+00  1.095426E-02
-1.200000E+00  3.150000E+00  1.148762E-02
-1.200000E+00  3.200000E+00  1.190761E-02
-1.200000E+00  3.250000E+00  1.222079E-02
-1.200000E+00  3.300000E+00  1.243717E-02
-1.200000E+00  3.350000E+00  1.256822E-02
-1.200000E+00  3.400000E+00  1.262556E-02
-1.200000E+00  3.450000E+00  1.262009E-02
-1.200000E+00  3.500000E+00  1.256160E-02
-1.200000E+00  3.550000E+00  1.245854E-02
-1.200000E+00  3.600000E+00  1.231803E-02
-1.200000E+00  3.650000E+00  1.214597E-02
-1.200000E+00  3.700000E+00  1.194714E-02
-1.200000E+00  3.750000E+00  1.172539E-02
-1.200000E+00  3.800000E+00  1.148377E-02
-1.200000E+00  3.850000E+00  1.122468E-02
-1.200000E+00  3.900000E+00  1.095000E-02
-1.200000E+00  3.950000E+00  1.066117E-02
-1.200000E+00  4.000000E+00  1.035934E-02
-1.200000E+00  4.050000E+00  1.004539E-02
-1.200000E+00  4.100000E+00  9.720029E-03
-1.200000E+00  4.150000E+00  9.383864E-03
-1.200000E+00  4.200000E+00  9.037429E-03
-1.200000E+00  4.250000E+00  8.681250E-03
-1.200000E+00  4.300000E+00  8.315888E-03
-1.200000E+00  4.350000E+00  7.941979E-03
-1.200000E+00  4.400000E+00  7.560273E-03
-1.200000E+00  4.450000E+00  7.171672E-03
-1.200000E+00  4.500000E+00  6.777261E-03
-1.200000E+00  4.550000E+00  6.378332E-03
-1.200000E+00  4.600000E+00  5.976401E-03
-1.200000E+00  4.650000E+00  5.573216E-03
-1.200000E+00  4.700000E+00  5.170754E-03
-1.200000E+00  4.750000E+00  4.771200E-03
-1.200000E+00  4.800000E+00  4.376914E-03
-1.200000E+00  4.850000E+00  3.990383E-03
-1.200000E+00  4.900000E+00  3.614160E-03
-1.200000E+00  4.950000E+00  3.250785E-03
-1.200000E+00  5.000000E+00  2.902704E-03
-1.200000E+00  5.050000E+00  2.572182E-03
-1.200000E+00  5.100000E+00  2.261218E-03
-1.200000E+00  5.150000E+00  1.971470E-03
-1.200000E+00  5.200000E+00  1.704191E-03
-1.200000E+00  5.250000E+00  1.460188E-03
-1.200000E+00  5.300000E+00  1.239801E-03
-1.200000E+00  5.350000E+00  1.042908E-03
-1.200000E+00  5.400000E+00  8.689480E-04
-1.200000E+00  5.450000E+00  7.169695E-04
-1.200000E+00  5.500000E+00  5.856940E-04
-1.200000E+00  5.550000E+00  4.735880E-04
-1.200000E+00  5.600000E+00  3.789410E-04
-1.200000E+00  5.650000E+00  2.999428E-04
-1.200000E+00  5.700000E+00  2.347549E-04
-1.200000E+00  5.750000E+00  1.815730E-04
-1.200000E+00  5.800000E+00  1.386771E-04
-1.200000E+00  5.850000E+00  1.044705E-04
-1.200000E+00  5.900000E+00  7.750492E-05
-1.200000E+00  5.950000E+00  5.649494E-05
-1.200000E+00  6.000000E+00  4.032264E-05
-1.200000E+00  6.050000E+00  2.803432E-05
-1.200000E+00  6.100000E+00  1.883169E-05
-1.200000E+00  6.150000E+00  1.205949E-05
-1.200000E+00  6.200000E+00  7.191323E-06
-1.200000E+00  6.250000E+00  3.815548E-06
-1.200000E+00  6.300000E+00  1.622476E-06
-1.200000E+00  6.350000E+00  3.944203E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.219109E-07
-1.150000E+00 -6.300000E+00  9.158056E-07
-1.150000E+00 -6.250000E+00  2.164919E-06
-1.150000E+00 -6.200000E+00  4.108982E-06
-1.150000E+00 -6.150000E+00  6.950209E-06
-1.150000E+00 -6.100000E+00  1.096293E-05
-1.150000E+00 -6.050000E+00  1.650605E-05
-1.150000E+00 -6.000000E+00  2.403777E-05
-1.150000E+00 -5.950000E+00  3.413157E-05
-1.150000E+00 -5.900000E+00  4.749264E-05
-1.150000E+00 -5.850000E+00  6.497336E-05
-1.150000E+00 -5.800000E+00  8.758631E-05
-1.150000E+00 -5.750000E+00  1.165128E-04
-1.150000E+00 -5.700000E+00  1.531051E-04
-1.150000E+00 -5.650000E+00  1.988800E-04
-1.150000E+00 -5.600000E+00  2.555012E-04
-1.150000E+00 -5.550000E+00  3.247506E-04
-1.150000E+00 -5.500000E+00  4.084854E-04
-1.150000E+00 -5.450000E+00  5.085830E-04
-1.150000E+00 -5.400000E+00  6.268734E-04
-1.150000E+00 -5.350000E+00  7.650642E-04
-1.150000E+00 -5.300000E+00  9.246597E-04
-1.150000E+00 -5.250000E+00  1.106881E-03
-1.150000E+00 -5.200000E+00  1.312593E-03
-1.150000E+00 -5.150000E+00  1.542245E-03
-1.150000E+00 -5.100000E+00  1.795824E-03
-1.150000E+00 -5.050000E+00  2.072837E-03
-1.150000E+00 -5.000000E+00  2.372317E-03
-1.150000E+00 -4.950000E+00  2.692846E-03
-1.150000E+00 -4.900000E+00  3.032609E-03
-1.150000E+00 -4.850000E+00  3.389463E-03
-1.150000E+00 -4.800000E+00  3.761020E-03
-1.150000E+00 -4.750000E+00  4.144736E-03
-1.150000E+00 -4.700000E+00  4.537999E-03
-1.150000E+00 -4.650000E+00  4.938220E-03
-1.150000E+00 -4.600000E+00  5.342902E-03
-1.150000E+00 -4.550000E+00  5.749706E-03
-1.150000E+00 -4.500000E+00  6.156495E-03
-1.150000E+00 -4.450000E+00  6.561369E-03
-1.150000E+00 -4.400000E+00  6.962679E-03
-1.150000E+00 -4.350000E+00  7.359032E-03
-1.150000E+00 -4.300000E+00  7.749287E-03
-1.150000E+00 -4.250000E+00  8.132534E-03
-1.150000E+00 -4.200000E+00  8.508076E-03
-1.150000E+00 -4.150000E+00  8.875408E-03
-1.150000E+00 -4.100000E+00  9.234181E-03
-1.150000E+00 -4.050000E+00  9.584186E-03
-1.150000E+00 -4.000000E+00  9.925320E-03
-1.150000E+00 -3.950000E+00  1.025757E-02
-1.150000E+00 -3.900000E+00  1.058098E-02
-1.150000E+00 -3.850000E+00  1.089564E-02
-1.150000E+00 -3.800000E+00  1.120169E-02
-1.150000E+00 -3.750000E+00  1.149926E-02
-1.150000E+00 -3.700000E+00  1.178850E-02
-1.150000E+00 -3.650000E+00  1.206954E-02
-1.150000E+00 -3.600000E+00  1.234253E-02
-1.150000E+00 -3.550000E+00  1.260755E-02
-1.150000E+00 -3.500000E+00  1.286469E-02
-1.150000E+00 -3.450000E+00  1.311400E-02
-1.150000E+00 -3.400000E+00  1.335546E-02
-1.150000E+00 -3.350000E+00  1.358902E-02
-1.150000E+00 -3.300000E+00  1.381457E-02
-1.150000E+00 -3.250000E+00  1.403191E-02
-1.150000E+00 -3.200000E+00  1.424076E-02
-1.150000E+00 -3.150000E+00  1.444076E-02
-1.150000E+00 -3.100000E+00  1.463139E-02
-1.150000E+00 -3.050000E+00  1.481205E-02
-1.150000E+00 -3.000000E+00  1.498194E-02
-1.150000E+00 -2.950000E+00  1.514015E-02
-1.150000E+00 -2.900000E+00  1.528558E-02
-1.150000E+00 -2.850000E+00  1.541697E-02
-1.150000E+00 -2.800000E+00  1.553294E-02
-1.150000E+00 -2.750000E+00  1.563201E-02
-1.150000E+00 -2.700000E+00  1.571271E-02
-1.150000E+00 -2.650000E+00  1.577366E-02
-1.150000E+00 -2.600000E+00  1.581375E-02
-1.150000E+00 -2.550000E+00  1.583239E-02
-1.150000E+00 -2.500000E+00  1.582971E-02
-1.150000E+00 -2.450000E+00  1.580689E-02
-1.150000E+00 -2.400000E+00  1.576644E-02
-1.150000E+00 -2.350000E+00  1.571244E-02
-1.150000E+00 -2.300000E+00  1.565066E-02
-1.150000E+00 -2.250000E+00  1.558850E-02
-1.150000E+00 -2.200000E+00  1.553471E-02
-1.150000E+00 -2.150000E+00  1.549884E-02
-1.150000E+00 -2.100000E+00  1.549039E-02
-1.150000E+00 -2.050000E+00  1.551790E-02
-1.150000E+00 -2.000000E+00  1.558793E-02
-1.150000E+00 -1.950000E+00  1.570424E-02
-1.150000E+00 -1.900000E+00  1.586735E-02
-1.150000E+00 -1.850000E+00  1.607438E-02
-1.150000E+00 -1.800000E+00  1.631953E-02
-1.150000E+00 -1.750000E+00  1.659478E-02
-1.150000E+00 -1.700000E+00  1.689081E-02
-1.150000E+00 -1.650000E+00  1.719806E-02
-1.150000E+00 -1.600000E+00  1.750753E-02
-1.150000E+00 -1.550000E+00  1.781143E-02
-1.150000E+00 -1.500000E+00  1.810356E-02
-1.150000E+00 -1.450000E+00  1.837940E-02
-1.150000E+00 -1.400000E+00  1.863604E-02
-1.150000E+00 -1.350000E+00  1.887194E-02
-1.150000E+00 -1.300000E+00  1.908671E-02
-1.150000E+00 -1.250000E+00  1.928073E-02
-1.150000E+00 -1.200000E+00  1.945500E-02
-1.150000E+00 -1.150000E+00  1.961079E-02
-1.150000E+00 -1.100000E+00  1.974956E-02
-1.150000E+00 -1.050000E+00  1.987281E-02
-1.150000E+00 -1.000000E+00  1.998198E-02
-1.150000E+00 -9.500000E-01  2.007839E-02
-1.150000E+00 -9.000000E-01  2.016327E-02
-1.150000E+00 -8.500000E-01  2.023770E-02
-1.150000E+00 -8.000000E-01  2.030265E-02
-1.150000E+00 -7.500000E-01  2.035896E-02
-1.150000E+00 -7.000000E-01  2.040741E-02
-1.150000E+00 -6.500000E-01  2.044868E-02
-1.150000E+00 -6.000000E-01  2.048340E-02
-1.150000E+00 -5.500000E-01  2.051217E-02
-1.150000E+00 -5.000000E-01  2.053556E-02
-1.150000E+00 -4.500000E-01  2.055413E-02
-1.150000E+00 -4.000000E-01  2.056842E-02
-1.150000E+00 -3.500000E-01  2.057898E-02
-1.150000E+00 -3.000000E-01  2.058637E-02
-1.150000E+00 -2.500000E-01  2.059110E-02
-1.150000E+00 -2.000000E-01  2.059370E-02
-1.150000E+00 -1.500000E-01  2.059463E-02
-1.150000E+00 -1.000000E-01  2.059428E-02
-1.150000E+00 -5.000000E-02  2.059300E-02
-1.150000E+00  0.000000E+00  2.059099E-02
-1.150000E+00  5.000000E-02  2.058837E-02
-1.150000E+00  1.000000E-01  2.058512E-02
-1.150000E+00  1.500000E-01  2.058111E-02
-1.150000E+00  2.000000E-01  2.057607E-02
-1.150000E+00  2.500000E-01  2.056970E-02
-1.150000E+00  3.000000E-01  2.056158E-02
-1.150000E+00  3.500000E-01  2.055130E-02
-1.150000E+00  4.000000E-01  2.053845E-02
-1.150000E+00  4.500000E-01  2.052264E-02
-1.150000E+00  5.000000E-01  2.050354E-02
-1.150000E+00  5.500000E-01  2.048089E-02
-1.150000E+00  6.000000E-01  2.045449E-02
-1.150000E+00  6.500000E-01  2.042420E-02
-1.150000E+00  7.000000E-01  2.038995E-02
-1.150000E+00  7.500000E-01  2.035170E-02
-1.150000E+00  8.000000E-01  2.030942E-02
-1.150000E+00  8.500000E-01  2.026309E-02
-1.150000E+00  9.000000E-01  2.021267E-02
-1.150000E+00  9.500000E-01  2.015805E-02
-1.150000E+00  1.000000E+00  2.009910E-02
-1.150000E+00  1.050000E+00  2.003559E-02
-1.150000E+00  1.100000E+00  1.996722E-02
-1.150000E+00  1.150000E+00  1.989354E-02
-1.150000E+00  1.200000E+00  1.981401E-02
-1.150000E+00  1.250000E+00  1.972788E-02
-1.150000E+00  1.300000E+00  1.963424E-02
-1.150000E+00  1.350000E+00  1.953190E-02
-1.150000E+00  1.400000E+00  1.941937E-02
-1.150000E+00  1.450000E+00  1.929478E-02
-1.150000E+00  1.500000E+00  1.915573E-02
-1.150000E+00  1.550000E+00  1.899924E-02
-1.150000E+00  1.600000E+00  1.882154E-02
-1.150000E+00  1.650000E+00  1.861794E-02
-1.150000E+00  1.700000E+00  1.838261E-02
-1.150000E+00  1.750000E+00  1.810839E-02
-1.150000E+00  1.800000E+00  1.778666E-02
-1.150000E+00  1.850000E+00  1.740715E-02
-1.150000E+00  1.900000E+00  1.695805E-02
-1.150000E+00  1.950000E+00  1.642618E-02
-1.150000E+00  2.000000E+00  1.579762E-02
-1.150000E+00  2.050000E+00  1.505879E-02
-1.150000E+00  2.100000E+00  1.419823E-02
-1.150000E+00  2.150000E+00  1.320912E-02
-1.150000E+00  2.200000E+00  1.209261E-02
-1.150000E+00  2.250000E+00  1.086164E-02
-1.150000E+00  2.300000E+00  9.544653E-03
-1.150000E+00  2.350000E+00  8.188192E-03
-1.150000E+00  2.400000E+00  6.856952E-03
-1.150000E+00  2.450000E+00  5.630045E-03
-1.150000E+00  2.500000E+00  4.592781E-03
-1.150000E+00  2.550000E+00  3.824644E-03
-1.150000E+00  2.600000E+00  3.385787E-03
-1.150000E+00  2.650000E+00  3.305540E-03
-1.150000E+00  2.700000E+00  3.576441E-03
-1.150000E+00  2.750000E+00  4.155732E-03
-1.150000E+00  2.800000E+00  4.973823E-03
-1.150000E+00  2.850000E+00  5.947027E-03
-1.150000E+00  2.900000E+00  6.990855E-03
-1.150000E+00  2.950000E+00  8.030754E-03
-1.150000E+00  3.000000E+00  9.008577E-03
-1.150000E+00  3.050000E+00  9.884709E-03
-1.150000E+00  3.100000E+00  1.063686E-02
-1.150000E+00  3.150000E+00  1.125688E-02
-1.150000E+00  3.200000E+00  1.174693E-02
-1.150000E+00  3.250000E+00  1.211578E-02
-1.150000E+00  3.300000E+00  1.237578E-02
-1.150000E+00  3.350000E+00  1.254069E-02
-1.150000E+00  3.400000E+00  1.262412E-02
-1.150000E+00  3.450000E+00  1.263868E-02
-1.150000E+00  3.500000E+00  1.259553E-02
-1.150000E+00  3.550000E+00  1.250425E-02
-1.150000E+00  3.600000E+00  1.237281E-02
-1.150000E+00  3.650000E+00  1.220779E-02
-1.150000E+00  3.700000E+00  1.201448E-02
-1.150000E+00  3.750000E+00  1.179712E-02
-1.150000E+00  3.800000E+00  1.155903E-02
-1.150000E+00  3.850000E+00  1.130285E-02
-1.150000E+00  3.900000E+00  1.103060E-02
-1.150000E+00  3.950000E+00  1.074386E-02
-1.150000E+00  4.000000E+00  1.044383E-02
-1.150000E+00  4.050000E+00  1.013148E-02
-1.150000E+00  4.100000E+00  9.807546E-03
-1.150000E+00  4.150000E+00  9.472650E-03
-1.150000E+00  4.200000E+00  9.127338E-03
-1.150000E+00  4.250000E+00  8.772133E-03
-1.150000E+00  4.300000E+00  8.407583E-03
-1.150000E+00  4.350000E+00  8.034301E-03
-1.150000E+00  4.400000E+00  7.653012E-03
-1.150000E+00  4.450000E+00  7.264582E-03
-1.150000E+00  4.500000E+00  6.870058E-03
-1.150000E+00  4.550000E+00  6.470693E-03
-1.150000E+00  4.600000E+00  6.067961E-03
-1.150000E+00  4.650000E+00  5.663573E-03
-1.150000E+00  4.700000E+00  5.259472E-03
-1.150000E+00  4.750000E+00  4.857818E-03
-1.150000E+00  4.800000E+00  4.460956E-03
-1.150000E+00  4.850000E+00  4.071372E-03
-1.150000E+00  4.900000E+00  3.691631E-03
-1.150000E+00  4.950000E+00  3.324302E-03
-1.150000E+00  5.000000E+00  2.971877E-03
-1.150000E+00  5.050000E+00  2.636682E-03
-1.150000E+00  5.100000E+00  2.320791E-03
-1.150000E+00  5.150000E+00  2.025947E-03
-1.150000E+00  5.200000E+00  1.753493E-03
-1.150000E+00  5.250000E+00  1.504330E-03
-1.150000E+00  5.300000E+00  1.278889E-03
-1.150000E+00  5.350000E+00  1.077129E-03
-1.150000E+00  5.400000E+00  8.985616E-04
-1.150000E+00  5.450000E+00  7.422941E-04
-1.150000E+00  5.500000E+00  6.070907E-04
-1.150000E+00  5.550000E+00  4.914446E-04
-1.150000E+00  5.600000E+00  3.936572E-04
-1.150000E+00  5.650000E+00  3.119156E-04
-1.150000E+00  5.700000E+00  2.443673E-04
-1.150000E+00  5.750000E+00  1.891844E-04
-1.150000E+00  5.800000E+00  1.446169E-04
-1.150000E+00  5.850000E+00  1.090338E-04
-1.150000E+00  5.900000E+00  8.095095E-05
-1.150000E+00  5.950000E+00  5.904708E-05
-1.150000E+00  6.000000E+00  4.217005E-05
-1.150000E+00  6.050000E+00  2.933464E-05
-1.150000E+00  6.100000E+00  1.971445E-05
-1.150000E+00  6.150000E+00  1.262981E-05
-1.150000E+00  6.200000E+00  7.533869E-06
-1.150000E+00  6.250000E+00  3.998302E-06
-1.150000E+00  6.300000E+00  1.700492E-06
-1.150000E+00  6.350000E+00  4.134298E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.348916E-07
-1.100000E+00 -6.300000E+00  9.692137E-07
-1.100000E+00 -6.250000E+00  2.290542E-06
-1.100000E+00 -6.200000E+00  4.345754E-06
-1.100000E+00 -6.150000E+00  7.347147E-06
-1.100000E+00 -6.100000E+00  1.158229E-05
-1.100000E+00 -6.050000E+00  1.742680E-05
-1.100000E+00 -6.000000E+00  2.535926E-05
-1.100000E+00 -5.950000E+00  3.597739E-05
-1.100000E+00 -5.900000E+00  5.001454E-05
-1.100000E+00 -5.850000E+00  6.835486E-05
-1.100000E+00 -5.800000E+00  9.204580E-05
-1.100000E+00 -5.750000E+00  1.223057E-04
-1.100000E+00 -5.700000E+00  1.605246E-04
-1.100000E+00 -5.650000E+00  2.082558E-04
-1.100000E+00 -5.600000E+00  2.671965E-04
-1.100000E+00 -5.550000E+00  3.391558E-04
-1.100000E+00 -5.500000E+00  4.260095E-04
-1.100000E+00 -5.450000E+00  5.296417E-04
-1.100000E+00 -5.400000E+00  6.518752E-04
-1.100000E+00 -5.350000E+00  7.943945E-04
-1.100000E+00 -5.300000E+00  9.586634E-04
-1.100000E+00 -5.250000E+00  1.145846E-03
-1.100000E+00 -5.200000E+00  1.356735E-03
-1.100000E+00 -5.150000E+00  1.591693E-03
-1.100000E+00 -5.100000E+00  1.850611E-03
-1.100000E+00 -5.050000E+00  2.132900E-03
-1.100000E+00 -5.000000E+00  2.437490E-03
-1.100000E+00 -4.950000E+00  2.762869E-03
-1.100000E+00 -4.900000E+00  3.107139E-03
-1.100000E+00 -4.850000E+00  3.468087E-03
-1.100000E+00 -4.800000E+00  3.843269E-03
-1.100000E+00 -4.750000E+00  4.230106E-03
-1.100000E+00 -4.700000E+00  4.625971E-03
-1.100000E+00 -4.650000E+00  5.028270E-03
-1.100000E+00 -4.600000E+00  5.434524E-03
-1.100000E+00 -4.550000E+00  5.842420E-03
-1.100000E+00 -4.500000E+00  6.249860E-03
-1.100000E+00 -4.450000E+00  6.654986E-03
-1.100000E+00 -4.400000E+00  7.056199E-03
-1.100000E+00 -4.350000E+00  7.452156E-03
-1.100000E+00 -4.300000E+00  7.841763E-03
-1.100000E+00 -4.250000E+00  8.224158E-03
-1.100000E+00 -4.200000E+00  8.598689E-03
-1.100000E+00 -4.150000E+00  8.964886E-03
-1.100000E+00 -4.100000E+00  9.322437E-03
-1.100000E+00 -4.050000E+00  9.671161E-03
-1.100000E+00 -4.000000E+00  1.001098E-02
-1.100000E+00 -3.950000E+00  1.034191E-02
-1.100000E+00 -3.900000E+00  1.066400E-02
-1.100000E+00 -3.850000E+00  1.097737E-02
-1.100000E+00 -3.800000E+00  1.128217E-02
-1.100000E+00 -3.750000E+00  1.157854E-02
-1.100000E+00 -3.700000E+00  1.186665E-02
-1.100000E+00 -3.650000E+00  1.214664E-02
-1.100000E+00 -3.600000E+00  1.241867E-02
-1.100000E+00 -3.550000E+00  1.268287E-02
-1.100000E+00 -3.500000E+00  1.293932E-02
-1.100000E+00 -3.450000E+00  1.318811E-02
-1.100000E+00 -3.400000E+00  1.342926E-02
-1.100000E+00 -3.350000E+00  1.366277E-02
-1.100000E+00 -3.300000E+00  1.388857E-02
-1.100000E+00 -3.250000E+00  1.410655E-02
-1.100000E+00 -3.200000E+00  1.431651E-02
-1.100000E+00 -3.150000E+00  1.451819E-02
-1.100000E+00 -3.100000E+00  1.471121E-02
-1.100000E+00 -3.050000E+00  1.489512E-02
-1.100000E+00 -3.000000E+00  1.506934E-02
-1.100000E+00 -2.950000E+00  1.523317E-02
-1.100000E+00 -2.900000E+00  1.538581E-02
-1.100000E+00 -2.850000E+00  1.552632E-02
-1.100000E+00 -2.800000E+00  1.565371E-02
-1.100000E+00 -2.750000E+00  1.576692E-02
-1.100000E+00 -2.700000E+00  1.586493E-02
-1.100000E+00 -2.650000E+00  1.594682E-02
-1.100000E+00 -2.600000E+00  1.601193E-02
-1.100000E+00 -2.550000E+00  1.606000E-02
-1.100000E+00 -2.500000E+00  1.609137E-02
-1.100000E+00 -2.450000E+00  1.610717E-02
-1.100000E+00 -2.400000E+00  1.610953E-02
-1.100000E+00 -2.350000E+00  1.610171E-02
-1.100000E+00 -2.300000E+00  1.608818E-02
-1.100000E+00 -2.250000E+00  1.607451E-02
-1.100000E+00 -2.200000E+00  1.606718E-02
-1.100000E+00 -2.150000E+00  1.607317E-02
-1.100000E+00 -2.100000E+00  1.609932E-02
-1.100000E+00 -2.050000E+00  1.615176E-02
-1.100000E+00 -2.000000E+00  1.623518E-02
-1.100000E+00 -1.950000E+00  1.635228E-02
-1.100000E+00 -1.900000E+00  1.650349E-02
-1.100000E+00 -1.850000E+00  1.668687E-02
-1.100000E+00 -1.800000E+00  1.689837E-02
-1.100000E+00 -1.750000E+00  1.713234E-02
-1.100000E+00 -1.700000E+00  1.738214E-02
-1.100000E+00 -1.650000E+00  1.764086E-02
-1.100000E+00 -1.600000E+00  1.790186E-02
-1.100000E+00 -1.550000E+00  1.815927E-02
-1.100000E+00 -1.500000E+00  1.840830E-02
-1.100000E+00 -1.450000E+00  1.864529E-02
-1.100000E+00 -1.400000E+00  1.886775E-02
-1.100000E+00 -1.350000E+00  1.907421E-02
-1.100000E+00 -1.300000E+00  1.926404E-02
-1.100000E+00 -1.250000E+00  1.943726E-02
-1.100000E+00 -1.200000E+00  1.959435E-02
-1.100000E+00 -1.150000E+00  1.973609E-02
-1.100000E+00 -1.100000E+00  1.986343E-02
-1.100000E+00 -1.050000E+00  1.997737E-02
-1.100000E+00 -1.000000E+00  2.007890E-02
-1.100000E+00 -9.500000E-01  2.016900E-02
-1.100000E+00 -9.000000E-01  2.024853E-02
-1.100000E+00 -8.500000E-01  2.031831E-02
-1.100000E+00 -8.000000E-01  2.037904E-02
-1.100000E+00 -7.500000E-01  2.043139E-02
-1.100000E+00 -7.000000E-01  2.047595E-02
-1.100000E+00 -6.500000E-01  2.051326E-02
-1.100000E+00 -6.000000E-01  2.054386E-02
-1.100000E+00 -5.500000E-01  2.056826E-02
-1.100000E+00 -5.000000E-01  2.058698E-02
-1.100000E+00 -4.500000E-01  2.060056E-02
-1.100000E+00 -4.000000E-01  2.060959E-02
-1.100000E+00 -3.500000E-01  2.061466E-02
-1.100000E+00 -3.000000E-01  2.061642E-02
-1.100000E+00 -2.500000E-01  2.061554E-02
-1.100000E+00 -2.000000E-01  2.061268E-02
-1.100000E+00 -1.500000E-01  2.060851E-02
-1.100000E+00 -1.000000E-01  2.060364E-02
-1.100000E+00 -5.000000E-02  2.059858E-02
-1.100000E+00  0.000000E+00  2.059374E-02
-1.100000E+00  5.000000E-02  2.058935E-02
-1.100000E+00  1.000000E-01  2.058549E-02
-1.100000E+00  1.500000E-01  2.058206E-02
-1.100000E+00  2.000000E-01  2.057876E-02
-1.100000E+00  2.500000E-01  2.057519E-02
-1.100000E+00  3.000000E-01  2.057080E-02
-1.100000E+00  3.500000E-01  2.056500E-02
-1.100000E+00  4.000000E-01  2.055718E-02
-1.100000E+00  4.500000E-01  2.054674E-02
-1.100000E+00  5.000000E-01  2.053316E-02
-1.100000E+00  5.500000E-01  2.051600E-02
-1.100000E+00  6.000000E-01  2.049491E-02
-1.100000E+00  6.500000E-01  2.046965E-02
-1.100000E+00  7.000000E-01  2.044003E-02
-1.100000E+00  7.500000E-01  2.040597E-02
-1.100000E+00  8.000000E-01  2.036740E-02
-1.100000E+00  8.500000E-01  2.032429E-02
-1.100000E+00  9.000000E-01  2.027658E-02
-1.100000E+00  9.500000E-01  2.022420E-02
-1.100000E+00  1.000000E+00  2.016703E-02
-1.100000E+00  1.050000E+00  2.010487E-02
-1.100000E+00  1.100000E+00  2.003743E-02
-1.100000E+00  1.150000E+00  1.996429E-02
-1.100000E+00  1.200000E+00  1.988492E-02
-1.100000E+00  1.250000E+00  1.979859E-02
-1.100000E+00  1.300000E+00  1.970436E-02
-1.100000E+00  1.350000E+00  1.960104E-02
-1.100000E+00  1.400000E+00  1.948708E-02
-1.100000E+00  1.450000E+00  1.936052E-02
-1.100000E+00  1.500000E+00  1.921886E-02
-1.100000E+00  1.550000E+00  1.905894E-02
-1.100000E+00  1.600000E+00  1.887674E-02
-1.100000E+00  1.650000E+00  1.866723E-02
-1.100000E+00  1.700000E+00  1.842411E-02
-1.100000E+00  1.750000E+00  1.813961E-02
-1.100000E+00  1.800000E+00  1.780429E-02
-1.100000E+00  1.850000E+00  1.740683E-02
-1.100000E+00  1.900000E+00  1.693407E-02
-1.100000E+00  1.950000E+00  1.637119E-02
-1.100000E+00  2.000000E+00  1.570232E-02
-1.100000E+00  2.050000E+00  1.491168E-02
-1.100000E+00  2.100000E+00  1.398551E-02
-1.100000E+00  2.150000E+00  1.291492E-02
-1.100000E+00  2.200000E+00  1.169963E-02
-1.100000E+00  2.250000E+00  1.035244E-02
-1.100000E+00  2.300000E+00  8.903729E-03
-1.100000E+00  2.350000E+00  7.404721E-03
-1.100000E+00  2.400000E+00  5.927967E-03
-1.100000E+00  2.450000E+00  4.563381E-03
-1.100000E+00  2.500000E+00  3.408926E-03
-1.100000E+00  2.550000E+00  2.556614E-03
-1.100000E+00  2.600000E+00  2.076536E-03
-1.100000E+00  2.650000E+00  2.003127E-03
-1.100000E+00  2.700000E+00  2.327970E-03
-1.100000E+00  2.750000E+00  3.001537E-03
-1.100000E+00  2.800000E+00  3.943289E-03
-1.100000E+00  2.850000E+00  5.056798E-03
-1.100000E+00  2.900000E+00  6.245409E-03
-1.100000E+00  2.950000E+00  7.424673E-03
-1.100000E+00  3.000000E+00  8.529611E-03
-1.100000E+00  3.050000E+00  9.516835E-03
-1.100000E+00  3.100000E+00  1.036280E-02
-1.100000E+00  3.150000E+00  1.105991E-02
-1.100000E+00  3.200000E+00  1.161193E-02
-1.100000E+00  3.250000E+00  1.202975E-02
-1.100000E+00  3.300000E+00  1.232798E-02
-1.100000E+00  3.350000E+00  1.252242E-02
-1.100000E+00  3.400000E+00  1.262853E-02
-1.100000E+00  3.450000E+00  1.266046E-02
-1.100000E+00  3.500000E+00  1.263061E-02
-1.100000E+00  3.550000E+00  1.254952E-02
-1.100000E+00  3.600000E+00  1.242596E-02
-1.100000E+00  3.650000E+00  1.226706E-02
-1.100000E+00  3.700000E+00  1.207857E-02
-1.100000E+00  3.750000E+00  1.186505E-02
-1.100000E+00  3.800000E+00  1.163010E-02
-1.100000E+00  3.850000E+00  1.137651E-02
-1.100000E+00  3.900000E+00  1.110645E-02
-1.100000E+00  3.950000E+00  1.082161E-02
-1.100000E+00  4.000000E+00  1.052325E-02
-1.100000E+00  4.050000E+00  1.021238E-02
-1.100000E+00  4.100000E+00  9.889782E-03
-1.100000E+00  4.150000E+00  9.556089E-03
-1.100000E+00  4.200000E+00  9.211853E-03
-1.100000E+00  4.250000E+00  8.857593E-03
-1.100000E+00  4.300000E+00  8.493843E-03
-1.100000E+00  4.350000E+00  8.121196E-03
-1.100000E+00  4.400000E+00  7.740349E-03
-1.100000E+00  4.450000E+00  7.352139E-03
-1.100000E+00  4.500000E+00  6.957574E-03
-1.100000E+00  4.550000E+00  6.557868E-03
-1.100000E+00  4.600000E+00  6.154459E-03
-1.100000E+00  4.650000E+00  5.749019E-03
-1.100000E+00  4.700000E+00  5.343458E-03
-1.100000E+00  4.750000E+00  4.939911E-03
-1.100000E+00  4.800000E+00  4.540705E-03
-1.100000E+00  4.850000E+00  4.148324E-03
-1.100000E+00  4.900000E+00  3.765341E-03
-1.100000E+00  4.950000E+00  3.394350E-03
-1.100000E+00  5.000000E+00  3.037884E-03
-1.100000E+00  5.050000E+00  2.698324E-03
-1.100000E+00  5.100000E+00  2.377813E-03
-1.100000E+00  5.150000E+00  2.078173E-03
-1.100000E+00  5.200000E+00  1.800833E-03
-1.100000E+00  5.250000E+00  1.546783E-03
-1.100000E+00  5.300000E+00  1.316540E-03
-1.100000E+00  5.350000E+00  1.110143E-03
-1.100000E+00  5.400000E+00  9.271738E-04
-1.100000E+00  5.450000E+00  7.667984E-04
-1.100000E+00  5.500000E+00  6.278238E-04
-1.100000E+00  5.550000E+00  5.087712E-04
-1.100000E+00  5.600000E+00  4.079551E-04
-1.100000E+00  5.650000E+00  3.235625E-04
-1.100000E+00  5.700000E+00  2.537289E-04
-1.100000E+00  5.750000E+00  1.966052E-04
-1.100000E+00  5.800000E+00  1.504137E-04
-1.100000E+00  5.850000E+00  1.134914E-04
-1.100000E+00  5.900000E+00  8.431997E-05
-1.100000E+00  5.950000E+00  6.154406E-05
-1.100000E+00  6.000000E+00  4.397873E-05
-1.100000E+00  6.050000E+00  3.060845E-05
-1.100000E+00  6.100000E+00  2.057963E-05
-1.100000E+00  6.150000E+00  1.318902E-05
-1.100000E+00  6.200000E+00  7.869844E-06
-1.100000E+00  6.250000E+00  4.177594E-06
-1.100000E+00  6.300000E+00  1.777044E-06
-1.100000E+00  6.350000E+00  4.320846E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.481139E-07
-1.050000E+00 -6.300000E+00  1.023604E-06
-1.050000E+00 -6.250000E+00  2.418429E-06
-1.050000E+00 -6.200000E+00  4.586670E-06
-1.050000E+00 -6.150000E+00  7.750773E-06
-1.050000E+00 -6.100000E+00  1.221161E-05
-1.050000E+00 -6.050000E+00  1.836153E-05
-1.050000E+00 -6.000000E+00  2.669945E-05
-1.050000E+00 -5.950000E+00  3.784729E-05
-1.050000E+00 -5.900000E+00  5.256626E-05
-1.050000E+00 -5.850000E+00  7.177191E-05
-1.050000E+00 -5.800000E+00  9.654589E-05
-1.050000E+00 -5.750000E+00  1.281427E-04
-1.050000E+00 -5.700000E+00  1.679888E-04
-1.050000E+00 -5.650000E+00  2.176728E-04
-1.050000E+00 -5.600000E+00  2.789232E-04
-1.050000E+00 -5.550000E+00  3.535742E-04
-1.050000E+00 -5.500000E+00  4.435173E-04
-1.050000E+00 -5.450000E+00  5.506410E-04
-1.050000E+00 -5.400000E+00  6.767584E-04
-1.050000E+00 -5.350000E+00  8.235279E-04
-1.050000E+00 -5.300000E+00  9.923715E-04
-1.050000E+00 -5.250000E+00  1.184395E-03
-1.050000E+00 -5.200000E+00  1.400316E-03
-1.050000E+00 -5.150000E+00  1.640413E-03
-1.050000E+00 -5.100000E+00  1.904485E-03
-1.050000E+00 -5.050000E+00  2.191843E-03
-1.050000E+00 -5.000000E+00  2.501323E-03
-1.050000E+00 -4.950000E+00  2.831324E-03
-1.050000E+00 -4.900000E+00  3.179867E-03
-1.050000E+00 -4.850000E+00  3.544674E-03
-1.050000E+00 -4.800000E+00  3.923254E-03
-1.050000E+00 -4.750000E+00  4.312996E-03
-1.050000E+00 -4.700000E+00  4.711258E-03
-1.050000E+00 -4.650000E+00  5.115453E-03
-1.050000E+00 -4.600000E+00  5.523116E-03
-1.050000E+00 -4.550000E+00  5.931965E-03
-1.050000E+00 -4.500000E+00  6.339937E-03
-1.050000E+00 -4.450000E+00  6.745223E-03
-1.050000E+00 -4.400000E+00  7.146267E-03
-1.050000E+00 -4.350000E+00  7.541777E-03
-1.050000E+00 -4.300000E+00  7.930705E-03
-1.050000E+00 -4.250000E+00  8.312234E-03
-1.050000E+00 -4.200000E+00  8.685752E-03
-1.050000E+00 -4.150000E+00  9.050827E-03
-1.050000E+00 -4.100000E+00  9.407178E-03
-1.050000E+00 -4.050000E+00  9.754652E-03
-1.050000E+00 -4.000000E+00  1.009320E-02
-1.050000E+00 -3.950000E+00  1.042284E-02
-1.050000E+00 -3.900000E+00  1.074366E-02
-1.050000E+00 -3.850000E+00  1.105579E-02
-1.050000E+00 -3.800000E+00  1.135938E-02
-1.050000E+00 -3.750000E+00  1.165460E-02
-1.050000E+00 -3.700000E+00  1.194162E-02
-1.050000E+00 -3.650000E+00  1.222062E-02
-1.050000E+00 -3.600000E+00  1.249174E-02
-1.050000E+00 -3.550000E+00  1.275514E-02
-1.050000E+00 -3.500000E+00  1.301094E-02
-1.050000E+00 -3.450000E+00  1.325924E-02
-1.050000E+00 -3.400000E+00  1.350010E-02
-1.050000E+00 -3.350000E+00  1.373356E-02
-1.050000E+00 -3.300000E+00  1.395961E-02
-1.050000E+00 -3.250000E+00  1.417819E-02
-1.050000E+00 -3.200000E+00  1.438918E-02
-1.050000E+00 -3.150000E+00  1.459242E-02
-1.050000E+00 -3.100000E+00  1.478764E-02
-1.050000E+00 -3.050000E+00  1.497452E-02
-1.050000E+00 -3.000000E+00  1.515266E-02
-1.050000E+00 -2.950000E+00  1.532155E-02
-1.050000E+00 -2.900000E+00  1.548061E-02
-1.050000E+00 -2.850000E+00  1.562917E-02
-1.050000E+00 -2.800000E+00  1.576654E-02
-1.050000E+00 -2.750000E+00  1.589198E-02
-1.050000E+00 -2.700000E+00  1.600480E-02
-1.050000E+00 -2.650000E+00  1.610442E-02
-1.050000E+00 -2.600000E+00  1.619047E-02
-1.050000E+00 -2.550000E+00  1.626290E-02
-1.050000E+00 -2.500000E+00  1.632214E-02
-1.050000E+00 -2.450000E+00  1.636919E-02
-1.050000E+00 -2.400000E+00  1.640581E-02
-1.050000E+00 -2.350000E+00  1.643456E-02
-1.050000E+00 -2.300000E+00  1.645883E-02
-1.050000E+00 -2.250000E+00  1.648280E-02
-1.050000E+00 -2.200000E+00  1.651123E-02
-1.050000E+00 -2.150000E+00  1.654916E-02
-1.050000E+00 -2.100000E+00  1.660153E-02
-1.050000E+00 -2.050000E+00  1.667271E-02
-1.050000E+00 -2.000000E+00  1.676606E-02
-1.050000E+00 -1.950000E+00  1.688356E-02
-1.050000E+00 -1.900000E+00  1.702555E-02
-1.050000E+00 -1.850000E+00  1.719078E-02
-1.050000E+00 -1.800000E+00  1.737647E-02
-1.050000E+00 -1.750000E+00  1.757869E-02
-1.050000E+00 -1.700000E+00  1.779275E-02
-1.050000E+00 -1.650000E+00  1.801368E-02
-1.050000E+00 -1.600000E+00  1.823666E-02
-1.050000E+00 -1.550000E+00  1.845728E-02
-1.050000E+00 -1.500000E+00  1.867188E-02
-1.050000E+00 -1.450000E+00  1.887753E-02
-1.050000E+00 -1.400000E+00  1.907214E-02
-1.050000E+00 -1.350000E+00  1.925435E-02
-1.050000E+00 -1.300000E+00  1.942343E-02
-1.050000E+00 -1.250000E+00  1.957914E-02
-1.050000E+00 -1.200000E+00  1.972162E-02
-1.050000E+00 -1.150000E+00  1.985127E-02
-1.050000E+00 -1.100000E+00  1.996861E-02
-1.050000E+00 -1.050000E+00  2.007429E-02
-1.050000E+00 -1.000000E+00  2.016894E-02
-1.050000E+00 -9.500000E-01  2.025320E-02
-1.050000E+00 -9.000000E-01  2.032765E-02
-1.050000E+00 -8.500000E-01  2.039285E-02
-1.050000E+00 -8.000000E-01  2.044928E-02
-1.050000E+00 -7.500000E-01  2.049741E-02
-1.050000E+00 -7.000000E-01  2.053766E-02
-1.050000E+00 -6.500000E-01  2.057043E-02
-1.050000E+00 -6.000000E-01  2.059614E-02
-1.050000E+00 -5.500000E-01  2.061521E-02
-1.050000E+00 -5.000000E-01  2.062811E-02
-1.050000E+00 -4.500000E-01  2.063537E-02
-1.050000E+00 -4.000000E-01  2.063759E-02
-1.050000E+00 -3.500000E-01  2.063545E-02
-1.050000E+00 -3.000000E-01  2.062973E-02
-1.050000E+00 -2.500000E-01  2.062129E-02
-1.050000E+00 -2.000000E-01  2.061102E-02
-1.050000E+00 -1.500000E-01  2.059986E-02
-1.050000E+00 -1.000000E-01  2.058871E-02
-1.050000E+00 -5.000000E-02  2.057837E-02
-1.050000E+00  0.000000E+00  2.056950E-02
-1.050000E+00  5.000000E-02  2.056255E-02
-1.050000E+00  1.000000E-01  2.055774E-02
-1.050000E+00  1.500000E-01  2.055501E-02
-1.050000E+00  2.000000E-01  2.055403E-02
-1.050000E+00  2.500000E-01  2.055425E-02
-1.050000E+00  3.000000E-01  2.055492E-02
-1.050000E+00  3.500000E-01  2.055521E-02
-1.050000E+00  4.000000E-01  2.055420E-02
-1.050000E+00  4.500000E-01  2.055103E-02
-1.050000E+00  5.000000E-01  2.054488E-02
-1.050000E+00  5.500000E-01  2.053508E-02
-1.050000E+00  6.000000E-01  2.052109E-02
-1.050000E+00  6.500000E-01  2.050249E-02
-1.050000E+00  7.000000E-01  2.047902E-02
-1.050000E+00  7.500000E-01  2.045049E-02
-1.050000E+00  8.000000E-01  2.041682E-02
-1.050000E+00  8.500000E-01  2.037796E-02
-1.050000E+00  9.000000E-01  2.033388E-02
-1.050000E+00  9.500000E-01  2.028454E-02
-1.050000E+00  1.000000E+00  2.022983E-02
-1.050000E+00  1.050000E+00  2.016961E-02
-1.050000E+00  1.100000E+00  2.010363E-02
-1.050000E+00  1.150000E+00  2.003151E-02
-1.050000E+00  1.200000E+00  1.995274E-02
-1.050000E+00  1.250000E+00  1.986663E-02
-1.050000E+00  1.300000E+00  1.977224E-02
-1.050000E+00  1.350000E+00  1.966836E-02
-1.050000E+00  1.400000E+00  1.955345E-02
-1.050000E+00  1.450000E+00  1.942548E-02
-1.050000E+00  1.500000E+00  1.928188E-02
-1.050000E+00  1.550000E+00  1.911936E-02
-1.050000E+00  1.600000E+00  1.893372E-02
-1.050000E+00  1.650000E+00  1.871967E-02
-1.050000E+00  1.700000E+00  1.847056E-02
-1.050000E+00  1.750000E+00  1.817815E-02
-1.050000E+00  1.800000E+00  1.783235E-02
-1.050000E+00  1.850000E+00  1.742101E-02
-1.050000E+00  1.900000E+00  1.692990E-02
-1.050000E+00  1.950000E+00  1.634287E-02
-1.050000E+00  2.000000E+00  1.564247E-02
-1.050000E+00  2.050000E+00  1.481110E-02
-1.050000E+00  2.100000E+00  1.383308E-02
-1.050000E+00  2.150000E+00  1.269769E-02
-1.050000E+00  2.200000E+00  1.140335E-02
-1.050000E+00  2.250000E+00  9.962571E-03
-1.050000E+00  2.300000E+00  8.407089E-03
-1.050000E+00  2.350000E+00  6.791786E-03
-1.050000E+00  2.400000E+00  5.195554E-03
-1.050000E+00  2.450000E+00  3.717203E-03
-1.050000E+00  2.500000E+00  2.465264E-03
-1.050000E+00  2.550000E+00  1.542336E-03
-1.050000E+00  2.600000E+00  1.026991E-03
-1.050000E+00  2.650000E+00  9.580979E-04
-1.050000E+00  2.700000E+00  1.326531E-03
-1.050000E+00  2.750000E+00  2.077110E-03
-1.050000E+00  2.800000E+00  3.120098E-03
-1.050000E+00  2.850000E+00  4.348387E-03
-1.050000E+00  2.900000E+00  5.655175E-03
-1.050000E+00  2.950000E+00  6.947838E-03
-1.050000E+00  3.000000E+00  8.155832E-03
-1.050000E+00  3.050000E+00  9.232770E-03
-1.050000E+00  3.100000E+00  1.015421E-02
-1.050000E+00  3.150000E+00  1.091310E-02
-1.050000E+00  3.200000E+00  1.151462E-02
-1.050000E+00  3.250000E+00  1.197146E-02
-1.050000E+00  3.300000E+00  1.230005E-02
-1.050000E+00  3.350000E+00  1.251794E-02
-1.050000E+00  3.400000E+00  1.264205E-02
-1.050000E+00  3.450000E+00  1.268778E-02
-1.050000E+00  3.500000E+00  1.266852E-02
-1.050000E+00  3.550000E+00  1.259559E-02
-1.050000E+00  3.600000E+00  1.247835E-02
-1.050000E+00  3.650000E+00  1.232442E-02
-1.050000E+00  3.700000E+00  1.213988E-02
-1.050000E+00  3.750000E+00  1.192956E-02
-1.050000E+00  3.800000E+00  1.169725E-02
-1.050000E+00  3.850000E+00  1.144588E-02
-1.050000E+00  3.900000E+00  1.117773E-02
-1.050000E+00  3.950000E+00  1.089456E-02
-1.050000E+00  4.000000E+00  1.059771E-02
-1.050000E+00  4.050000E+00  1.028819E-02
-1.050000E+00  4.100000E+00  9.966830E-03
-1.050000E+00  4.150000E+00  9.634263E-03
-1.050000E+00  4.200000E+00  9.291047E-03
-1.050000E+00  4.250000E+00  8.937694E-03
-1.050000E+00  4.300000E+00  8.574723E-03
-1.050000E+00  4.350000E+00  8.202709E-03
-1.050000E+00  4.400000E+00  7.822322E-03
-1.050000E+00  4.450000E+00  7.434367E-03
-1.050000E+00  4.500000E+00  7.039820E-03
-1.050000E+00  4.550000E+00  6.639858E-03
-1.050000E+00  4.600000E+00  6.235880E-03
-1.050000E+00  4.650000E+00  5.829523E-03
-1.050000E+00  4.700000E+00  5.422666E-03
-1.050000E+00  4.750000E+00  5.017416E-03
-1.050000E+00  4.800000E+00  4.616084E-03
-1.050000E+00  4.850000E+00  4.221147E-03
-1.050000E+00  4.900000E+00  3.835184E-03
-1.050000E+00  4.950000E+00  3.460811E-03
-1.050000E+00  5.000000E+00  3.100597E-03
-1.050000E+00  5.050000E+00  2.756973E-03
-1.050000E+00  5.100000E+00  2.432145E-03
-1.050000E+00  5.150000E+00  2.128008E-03
-1.050000E+00  5.200000E+00  1.846073E-03
-1.050000E+00  5.250000E+00  1.587413E-03
-1.050000E+00  5.300000E+00  1.352626E-03
-1.050000E+00  5.350000E+00  1.141830E-03
-1.050000E+00  5.400000E+00  9.546756E-04
-1.050000E+00  5.450000E+00  7.903842E-04
-1.050000E+00  5.500000E+00  6.478062E-04
-1.050000E+00  5.550000E+00  5.254917E-04
-1.050000E+00  5.600000E+00  4.217696E-04
-1.050000E+00  5.650000E+00  3.348286E-04
-1.050000E+00  5.700000E+00  2.627941E-04
-1.050000E+00  5.750000E+00  2.037983E-04
-1.050000E+00  5.800000E+00  1.560379E-04
-1.050000E+00  5.850000E+00  1.178199E-04
-1.050000E+00  5.900000E+00  8.759391E-05
-1.050000E+00  5.950000E+00  6.397223E-05
-1.050000E+00  6.000000E+00  4.573864E-05
-1.050000E+00  6.050000E+00  3.184855E-05
-1.050000E+00  6.100000E+00  2.142229E-05
-1.050000E+00  6.150000E+00  1.373387E-05
-1.050000E+00  6.200000E+00  8.197293E-06
-1.050000E+00  6.250000E+00  4.352376E-06
-1.050000E+00  6.300000E+00  1.851681E-06
-1.050000E+00  6.350000E+00  4.502743E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.615400E-07
-1.000000E+00 -6.300000E+00  1.078821E-06
-1.000000E+00 -6.250000E+00  2.548210E-06
-1.000000E+00 -6.200000E+00  4.831033E-06
-1.000000E+00 -6.150000E+00  8.159915E-06
-1.000000E+00 -6.100000E+00  1.284906E-05
-1.000000E+00 -6.050000E+00  1.930749E-05
-1.000000E+00 -6.000000E+00  2.805444E-05
-1.000000E+00 -5.950000E+00  3.973577E-05
-1.000000E+00 -5.900000E+00  5.514031E-05
-1.000000E+00 -5.850000E+00  7.521445E-05
-1.000000E+00 -5.800000E+00  1.010734E-04
-1.000000E+00 -5.750000E+00  1.340067E-04
-1.000000E+00 -5.700000E+00  1.754763E-04
-1.000000E+00 -5.650000E+00  2.271040E-04
-1.000000E+00 -5.600000E+00  2.906480E-04
-1.000000E+00 -5.550000E+00  3.679651E-04
-1.000000E+00 -5.500000E+00  4.609607E-04
-1.000000E+00 -5.450000E+00  5.715247E-04
-1.000000E+00 -5.400000E+00  7.014579E-04
-1.000000E+00 -5.350000E+00  8.523910E-04
-1.000000E+00 -5.300000E+00  1.025702E-03
-1.000000E+00 -5.250000E+00  1.222436E-03
-1.000000E+00 -5.200000E+00  1.443240E-03
-1.000000E+00 -5.150000E+00  1.688305E-03
-1.000000E+00 -5.100000E+00  1.957340E-03
-1.000000E+00 -5.050000E+00  2.249561E-03
-1.000000E+00 -5.000000E+00  2.563713E-03
-1.000000E+00 -4.950000E+00  2.898109E-03
-1.000000E+00 -4.900000E+00  3.250696E-03
-1.000000E+00 -4.850000E+00  3.619136E-03
-1.000000E+00 -4.800000E+00  4.000896E-03
-1.000000E+00 -4.750000E+00  4.393336E-03
-1.000000E+00 -4.700000E+00  4.793807E-03
-1.000000E+00 -4.650000E+00  5.199726E-03
-1.000000E+00 -4.600000E+00  5.608648E-03
-1.000000E+00 -4.550000E+00  6.018321E-03
-1.000000E+00 -4.500000E+00  6.426723E-03
-1.000000E+00 -4.450000E+00  6.832085E-03
-1.000000E+00 -4.400000E+00  7.232901E-03
-1.000000E+00 -4.350000E+00  7.627923E-03
-1.000000E+00 -4.300000E+00  8.016149E-03
-1.000000E+00 -4.250000E+00  8.396804E-03
-1.000000E+00 -4.200000E+00  8.769315E-03
-1.000000E+00 -4.150000E+00  9.133284E-03
-1.000000E+00 -4.100000E+00  9.488462E-03
-1.000000E+00 -4.050000E+00  9.834720E-03
-1.000000E+00 -4.000000E+00  1.017203E-02
-1.000000E+00 -3.950000E+00  1.050043E-02
-1.000000E+00 -3.900000E+00  1.082003E-02
-1.000000E+00 -3.850000E+00  1.113096E-02
-1.000000E+00 -3.800000E+00  1.143339E-02
-1.000000E+00 -3.750000E+00  1.172751E-02
-1.000000E+00 -3.700000E+00  1.201349E-02
-1.000000E+00 -3.650000E+00  1.229152E-02
-1.000000E+00 -3.600000E+00  1.256178E-02
-1.000000E+00 -3.550000E+00  1.282442E-02
-1.000000E+00 -3.500000E+00  1.307959E-02
-1.000000E+00 -3.450000E+00  1.332741E-02
-1.000000E+00 -3.400000E+00  1.356799E-02
-1.000000E+00 -3.350000E+00  1.380139E-02
-1.000000E+00 -3.300000E+00  1.402765E-02
-1.000000E+00 -3.250000E+00  1.424677E-02
-1.000000E+00 -3.200000E+00  1.445870E-02
-1.000000E+00 -3.150000E+00  1.466334E-02
-1.000000E+00 -3.100000E+00  1.486054E-02
-1.000000E+00 -3.050000E+00  1.505009E-02
-1.000000E+00 -3.000000E+00  1.523171E-02
-1.000000E+00 -2.950000E+00  1.540507E-02
-1.000000E+00 -2.900000E+00  1.556976E-02
-1.000000E+00 -2.850000E+00  1.572534E-02
-1.000000E+00 -2.800000E+00  1.587130E-02
-1.000000E+00 -2.750000E+00  1.600717E-02
-1.000000E+00 -2.700000E+00  1.613250E-02
-1.000000E+00 -2.650000E+00  1.624693E-02
-1.000000E+00 -2.600000E+00  1.635028E-02
-1.000000E+00 -2.550000E+00  1.644262E-02
-1.000000E+00 -2.500000E+00  1.652438E-02
-1.000000E+00 -2.450000E+00  1.659643E-02
-1.000000E+00 -2.400000E+00  1.666015E-02
-1.000000E+00 -2.350000E+00  1.671753E-02
-1.000000E+00 -2.300000E+00  1.677113E-02
-1.000000E+00 -2.250000E+00  1.682403E-02
-1.000000E+00 -2.200000E+00  1.687970E-02
-1.000000E+00 -2.150000E+00  1.694178E-02
-1.000000E+00 -2.100000E+00  1.701382E-02
-1.000000E+00 -2.050000E+00  1.709896E-02
-1.000000E+00 -2.000000E+00  1.719960E-02
-1.000000E+00 -1.950000E+00  1.731721E-02
-1.000000E+00 -1.900000E+00  1.745212E-02
-1.000000E+00 -1.850000E+00  1.760353E-02
-1.000000E+00 -1.800000E+00  1.776958E-02
-1.000000E+00 -1.750000E+00  1.794757E-02
-1.000000E+00 -1.700000E+00  1.813422E-02
-1.000000E+00 -1.650000E+00  1.832601E-02
-1.000000E+00 -1.600000E+00  1.851942E-02
-1.000000E+00 -1.550000E+00  1.871122E-02
-1.000000E+00 -1.500000E+00  1.889857E-02
-1.000000E+00 -1.450000E+00  1.907920E-02
-1.000000E+00 -1.400000E+00  1.925134E-02
-1.000000E+00 -1.350000E+00  1.941379E-02
-1.000000E+00 -1.300000E+00  1.956577E-02
-1.000000E+00 -1.250000E+00  1.970689E-02
-1.000000E+00 -1.200000E+00  1.983705E-02
-1.000000E+00 -1.150000E+00  1.995635E-02
-1.000000E+00 -1.100000E+00  2.006504E-02
-1.000000E+00 -1.050000E+00  2.016342E-02
-1.000000E+00 -1.000000E+00  2.025185E-02
-1.000000E+00 -9.500000E-01  2.033069E-02
-1.000000E+00 -9.000000E-01  2.040027E-02
-1.000000E+00 -8.500000E-01  2.046090E-02
-1.000000E+00 -8.000000E-01  2.051287E-02
-1.000000E+00 -7.500000E-01  2.055644E-02
-1.000000E+00 -7.000000E-01  2.059184E-02
-1.000000E+00 -6.500000E-01  2.061934E-02
-1.000000E+00 -6.000000E-01  2.063920E-02
-1.000000E+00 -5.500000E-01  2.065174E-02
-1.000000E+00 -5.000000E-01  2.065737E-02
-1.000000E+00 -4.500000E-01  2.065658E-02
-1.000000E+00 -4.000000E-01  2.065000E-02
-1.000000E+00 -3.500000E-01  2.063843E-02
-1.000000E+00 -3.000000E-01  2.062281E-02
-1.000000E+00 -2.500000E-01  2.060425E-02
-1.000000E+00 -2.000000E-01  2.058396E-02
-1.000000E+00 -1.500000E-01  2.056327E-02
-1.000000E+00 -1.000000E-01  2.054349E-02
-1.000000E+00 -5.000000E-02  2.052584E-02
-1.000000E+00  0.000000E+00  2.051136E-02
-1.000000E+00  5.000000E-02  2.050083E-02
-1.000000E+00  1.000000E-01  2.049465E-02
-1.000000E+00  1.500000E-01  2.049285E-02
-1.000000E+00  2.000000E-01  2.049504E-02
-1.000000E+00  2.500000E-01  2.050047E-02
-1.000000E+00  3.000000E-01  2.050810E-02
-1.000000E+00  3.500000E-01  2.051672E-02
-1.000000E+00  4.000000E-01  2.052501E-02
-1.000000E+00  4.500000E-01  2.053167E-02
-1.000000E+00  5.000000E-01  2.053554E-02
-1.000000E+00  5.500000E-01  2.053558E-02
-1.000000E+00  6.000000E-01  2.053100E-02
-1.000000E+00  6.500000E-01  2.052119E-02
-1.000000E+00  7.000000E-01  2.050574E-02
-1.000000E+00  7.500000E-01  2.048441E-02
-1.000000E+00  8.000000E-01  2.045707E-02
-1.000000E+00  8.500000E-01  2.042370E-02
-1.000000E+00  9.000000E-01  2.038430E-02
-1.000000E+00  9.500000E-01  2.033886E-02
-1.000000E+00  1.000000E+00  2.028738E-02
-1.000000E+00  1.050000E+00  2.022975E-02
-1.000000E+00  1.100000E+00  2.016578E-02
-1.000000E+00  1.150000E+00  2.009517E-02
-1.000000E+00  1.200000E+00  2.001746E-02
-1.000000E+00  1.250000E+00  1.993198E-02
-1.000000E+00  1.300000E+00  1.983785E-02
-1.000000E+00  1.350000E+00  1.973388E-02
-1.000000E+00  1.400000E+00  1.961853E-02
-1.000000E+00  1.450000E+00  1.948975E-02
-1.000000E+00  1.500000E+00  1.934495E-02
-1.000000E+00  1.550000E+00  1.918075E-02
-1.000000E+00  1.600000E+00  1.899288E-02
-1.000000E+00  1.650000E+00  1.877587E-02
-1.000000E+00  1.700000E+00  1.852287E-02
-1.000000E+00  1.750000E+00  1.822533E-02
-1.000000E+00  1.800000E+00  1.787274E-02
-1.000000E+00  1.850000E+00  1.745242E-02
-1.000000E+00  1.900000E+00  1.694945E-02
-1.000000E+00  1.950000E+00  1.634680E-02
-1.000000E+00  2.000000E+00  1.562594E-02
-1.000000E+00  2.050000E+00  1.476804E-02
-1.000000E+00  2.100000E+00  1.375609E-02
-1.000000E+00  2.150000E+00  1.257810E-02
-1.000000E+00  2.200000E+00  1.123152E-02
-1.000000E+00  2.250000E+00  9.728513E-03
-1.000000E+00  2.300000E+00  8.101617E-03
-1.000000E+00  2.350000E+00  6.408040E-03
-1.000000E+00  2.400000E+00  4.730859E-03
-1.000000E+00  2.450000E+00  3.174869E-03
-1.000000E+00  2.500000E+00  1.855817E-03
-1.000000E+00  2.550000E+00  8.836172E-04
-1.000000E+00  2.600000E+00  3.427879E-04
-1.000000E+00  2.650000E+00  2.753926E-04
-1.000000E+00  2.700000E+00  6.719575E-04
-1.000000E+00  2.750000E+00  1.473523E-03
-1.000000E+00  2.800000E+00  2.584100E-03
-1.000000E+00  2.850000E+00  3.889287E-03
-1.000000E+00  2.900000E+00  5.275356E-03
-1.000000E+00  2.950000E+00  6.644108E-03
-1.000000E+00  3.000000E+00  7.921226E-03
-1.000000E+00  3.050000E+00  9.058307E-03
-1.000000E+00  3.100000E+00  1.003031E-02
-1.000000E+00  3.150000E+00  1.083060E-02
-1.000000E+00  3.200000E+00  1.146531E-02
-1.000000E+00  3.250000E+00  1.194833E-02
-1.000000E+00  3.300000E+00  1.229737E-02
-1.000000E+00  3.350000E+00  1.253109E-02
-1.000000E+00  3.400000E+00  1.266744E-02
-1.000000E+00  3.450000E+00  1.272262E-02
-1.000000E+00  3.500000E+00  1.271068E-02
-1.000000E+00  3.550000E+00  1.264347E-02
-1.000000E+00  3.600000E+00  1.253075E-02
-1.000000E+00  3.650000E+00  1.238044E-02
-1.000000E+00  3.700000E+00  1.219884E-02
-1.000000E+00  3.750000E+00  1.199097E-02
-1.000000E+00  3.800000E+00  1.176073E-02
-1.000000E+00  3.850000E+00  1.151116E-02
-1.000000E+00  3.900000E+00  1.124461E-02
-1.000000E+00  3.950000E+00  1.096288E-02
-1.000000E+00  4.000000E+00  1.066733E-02
-1.000000E+00  4.050000E+00  1.035903E-02
-1.000000E+00  4.100000E+00  1.003879E-02
-1.000000E+00  4.150000E+00  9.707259E-03
-1.000000E+00  4.200000E+00  9.364998E-03
-1.000000E+00  4.250000E+00  9.012504E-03
-1.000000E+00  4.300000E+00  8.650284E-03
-1.000000E+00  4.350000E+00  8.278891E-03
-1.000000E+00  4.400000E+00  7.898970E-03
-1.000000E+00  4.450000E+00  7.511298E-03
-1.000000E+00  4.500000E+00  7.116817E-03
-1.000000E+00  4.550000E+00  6.716669E-03
-1.000000E+00  4.600000E+00  6.312218E-03
-1.000000E+00  4.650000E+00  5.905066E-03
-1.000000E+00  4.700000E+00  5.497061E-03
-1.000000E+00  4.750000E+00  5.090283E-03
-1.000000E+00  4.800000E+00  4.687028E-03
-1.000000E+00  4.850000E+00  4.289761E-03
-1.000000E+00  4.900000E+00  3.901068E-03
-1.000000E+00  4.950000E+00  3.523583E-03
-1.000000E+00  5.000000E+00  3.159904E-03
-1.000000E+00  5.050000E+00  2.812510E-03
-1.000000E+00  5.100000E+00  2.483663E-03
-1.000000E+00  5.150000E+00  2.175326E-03
-1.000000E+00  5.200000E+00  1.889087E-03
-1.000000E+00  5.250000E+00  1.626095E-03
-1.000000E+00  5.300000E+00  1.387030E-03
-1.000000E+00  5.350000E+00  1.172081E-03
-1.000000E+00  5.400000E+00  9.809645E-04
-1.000000E+00  5.450000E+00  8.129584E-04
-1.000000E+00  5.500000E+00  6.669550E-04
-1.000000E+00  5.550000E+00  5.415335E-04
-1.000000E+00  5.600000E+00  4.350383E-04
-1.000000E+00  5.650000E+00  3.456608E-04
-1.000000E+00  5.700000E+00  2.715189E-04
-1.000000E+00  5.750000E+00  2.107276E-04
-1.000000E+00  5.800000E+00  1.614604E-04
-1.000000E+00  5.850000E+00  1.219963E-04
-1.000000E+00  5.900000E+00  9.075508E-05
-1.000000E+00  5.950000E+00  6.631823E-05
-1.000000E+00  6.000000E+00  4.743991E-05
-1.000000E+00  6.050000E+00  3.304790E-05
-1.000000E+00  6.100000E+00  2.223759E-05
-1.000000E+00  6.150000E+00  1.426119E-05
-1.000000E+00  6.200000E+00  8.514289E-06
-1.000000E+00  6.250000E+00  4.521610E-06
-1.000000E+00  6.300000E+00  1.923959E-06
-1.000000E+00  6.350000E+00  4.678904E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.751284E-07
-9.500000E-01 -6.300000E+00  1.134692E-06
-9.500000E-01 -6.250000E+00  2.679483E-06
-9.500000E-01 -6.200000E+00  5.078084E-06
-9.500000E-01 -6.150000E+00  8.573302E-06
-9.500000E-01 -6.100000E+00  1.349264E-05
-9.500000E-01 -6.050000E+00  2.026174E-05
-9.500000E-01 -6.000000E+00  2.941999E-05
-9.500000E-01 -5.950000E+00  4.163697E-05
-9.500000E-01 -5.900000E+00  5.772867E-05
-9.500000E-01 -5.850000E+00  7.867183E-05
-9.500000E-01 -5.800000E+00  1.056144E-04
-9.500000E-01 -5.750000E+00  1.398799E-04
-9.500000E-01 -5.700000E+00  1.829643E-04
-9.500000E-01 -5.650000E+00  2.365212E-04
-9.500000E-01 -5.600000E+00  3.023363E-04
-9.500000E-01 -5.550000E+00  3.822872E-04
-9.500000E-01 -5.500000E+00  4.782903E-04
-9.500000E-01 -5.450000E+00  5.922351E-04
-9.500000E-01 -5.400000E+00  7.259078E-04
-9.500000E-01 -5.350000E+00  8.809092E-04
-9.500000E-01 -5.300000E+00  1.058572E-03
-9.500000E-01 -5.250000E+00  1.259882E-03
-9.500000E-01 -5.200000E+00  1.485411E-03
-9.500000E-01 -5.150000E+00  1.735268E-03
-9.500000E-01 -5.100000E+00  2.009073E-03
-9.500000E-01 -5.050000E+00  2.305950E-03
-9.500000E-01 -5.000000E+00  2.624557E-03
-9.500000E-01 -4.950000E+00  2.963125E-03
-9.500000E-01 -4.900000E+00  3.319533E-03
-9.500000E-01 -4.850000E+00  3.691389E-03
-9.500000E-01 -4.800000E+00  4.076118E-03
-9.500000E-01 -4.750000E+00  4.471062E-03
-9.500000E-01 -4.700000E+00  4.873562E-03
-9.500000E-01 -4.650000E+00  5.281046E-03
-9.500000E-01 -4.600000E+00  5.691090E-03
-9.500000E-01 -4.550000E+00  6.101473E-03
-9.500000E-01 -4.500000E+00  6.510211E-03
-9.500000E-01 -4.450000E+00  6.915579E-03
-9.500000E-01 -4.400000E+00  7.316115E-03
-9.500000E-01 -4.350000E+00  7.710617E-03
-9.500000E-01 -4.300000E+00  8.098125E-03
-9.500000E-01 -4.250000E+00  8.477906E-03
-9.500000E-01 -4.200000E+00  8.849422E-03
-9.500000E-01 -4.150000E+00  9.212308E-03
-9.500000E-01 -4.100000E+00  9.566342E-03
-9.500000E-01 -4.050000E+00  9.911419E-03
-9.500000E-01 -4.000000E+00  1.024753E-02
-9.500000E-01 -3.950000E+00  1.057474E-02
-9.500000E-01 -3.900000E+00  1.089316E-02
-9.500000E-01 -3.850000E+00  1.120294E-02
-9.500000E-01 -3.800000E+00  1.150426E-02
-9.500000E-01 -3.750000E+00  1.179731E-02
-9.500000E-01 -3.700000E+00  1.208229E-02
-9.500000E-01 -3.650000E+00  1.235939E-02
-9.500000E-01 -3.600000E+00  1.262881E-02
-9.500000E-01 -3.550000E+00  1.289071E-02
-9.500000E-01 -3.500000E+00  1.314527E-02
-9.500000E-01 -3.450000E+00  1.339263E-02
-9.500000E-01 -3.400000E+00  1.363291E-02
-9.500000E-01 -3.350000E+00  1.386623E-02
-9.500000E-01 -3.300000E+00  1.409265E-02
-9.500000E-01 -3.250000E+00  1.431223E-02
-9.500000E-01 -3.200000E+00  1.452497E-02
-9.500000E-01 -3.150000E+00  1.473084E-02
-9.500000E-01 -3.100000E+00  1.492979E-02
-9.500000E-01 -3.050000E+00  1.512168E-02
-9.500000E-01 -3.000000E+00  1.530636E-02
-9.500000E-01 -2.950000E+00  1.548360E-02
-9.500000E-01 -2.900000E+00  1.565316E-02
-9.500000E-01 -2.850000E+00  1.581473E-02
-9.500000E-01 -2.800000E+00  1.596800E-02
-9.500000E-01 -2.750000E+00  1.611266E-02
-9.500000E-01 -2.700000E+00  1.624841E-02
-9.500000E-01 -2.650000E+00  1.637507E-02
-9.500000E-01 -2.600000E+00  1.649256E-02
-9.500000E-01 -2.550000E+00  1.660100E-02
-9.500000E-01 -2.500000E+00  1.670078E-02
-9.500000E-01 -2.450000E+00  1.679262E-02
-9.500000E-01 -2.400000E+00  1.687759E-02
-9.500000E-01 -2.350000E+00  1.695719E-02
-9.500000E-01 -2.300000E+00  1.703334E-02
-9.500000E-01 -2.250000E+00  1.710828E-02
-9.500000E-01 -2.200000E+00  1.718454E-02
-9.500000E-01 -2.150000E+00  1.726476E-02
-9.500000E-01 -2.100000E+00  1.735146E-02
-9.500000E-01 -2.050000E+00  1.744691E-02
-9.500000E-01 -2.000000E+00  1.755287E-02
-9.500000E-01 -1.950000E+00  1.767043E-02
-9.500000E-01 -1.900000E+00  1.779992E-02
-9.500000E-01 -1.850000E+00  1.794087E-02
-9.500000E-01 -1.800000E+00  1.809206E-02
-9.500000E-01 -1.750000E+00  1.825167E-02
-9.500000E-01 -1.700000E+00  1.841744E-02
-9.500000E-01 -1.650000E+00  1.858689E-02
-9.500000E-01 -1.600000E+00  1.875749E-02
-9.500000E-01 -1.550000E+00  1.892684E-02
-9.500000E-01 -1.500000E+00  1.909282E-02
-9.500000E-01 -1.450000E+00  1.925361E-02
-9.500000E-01 -1.400000E+00  1.940778E-02
-9.500000E-01 -1.350000E+00  1.955425E-02
-9.500000E-01 -1.300000E+00  1.969224E-02
-9.500000E-01 -1.250000E+00  1.982129E-02
-9.500000E-01 -1.200000E+00  1.994111E-02
-9.500000E-01 -1.150000E+00  2.005162E-02
-9.500000E-01 -1.100000E+00  2.015280E-02
-9.500000E-01 -1.050000E+00  2.024473E-02
-9.500000E-01 -1.000000E+00  2.032752E-02
-9.500000E-01 -9.500000E-01  2.040129E-02
-9.500000E-01 -9.000000E-01  2.046613E-02
-9.500000E-01 -8.500000E-01  2.052215E-02
-9.500000E-01 -8.000000E-01  2.056940E-02
-9.500000E-01 -7.500000E-01  2.060795E-02
-9.500000E-01 -7.000000E-01  2.063783E-02
-9.500000E-01 -6.500000E-01  2.065913E-02
-9.500000E-01 -6.000000E-01  2.067194E-02
-9.500000E-01 -5.500000E-01  2.067645E-02
-9.500000E-01 -5.000000E-01  2.067295E-02
-9.500000E-01 -4.500000E-01  2.066191E-02
-9.500000E-01 -4.000000E-01  2.064398E-02
-9.500000E-01 -3.500000E-01  2.062008E-02
-9.500000E-01 -3.000000E-01  2.059136E-02
-9.500000E-01 -2.500000E-01  2.055928E-02
-9.500000E-01 -2.000000E-01  2.052549E-02
-9.500000E-01 -1.500000E-01  2.049184E-02
-9.500000E-01 -1.000000E-01  2.046024E-02
-9.500000E-01 -5.000000E-02  2.043253E-02
-9.500000E-01  0.000000E+00  2.041030E-02
-9.500000E-01  5.000000E-02  2.039480E-02
-9.500000E-01  1.000000E-01  2.038673E-02
-9.500000E-01  1.500000E-01  2.038622E-02
-9.500000E-01  2.000000E-01  2.039281E-02
-9.500000E-01  2.500000E-01  2.040547E-02
-9.500000E-01  3.000000E-01  2.042272E-02
-9.500000E-01  3.500000E-01  2.044278E-02
-9.500000E-01  4.000000E-01  2.046375E-02
-9.500000E-01  4.500000E-01  2.048375E-02
-9.500000E-01  5.000000E-01  2.050107E-02
-9.500000E-01  5.500000E-01  2.051423E-02
-9.500000E-01  6.000000E-01  2.052208E-02
-9.500000E-01  6.500000E-01  2.052377E-02
-9.500000E-01  7.000000E-01  2.051872E-02
-9.500000E-01  7.500000E-01  2.050663E-02
-9.500000E-01  8.000000E-01  2.048737E-02
-9.500000E-01  8.500000E-01  2.046094E-02
-9.500000E-01  9.000000E-01  2.042742E-02
-9.500000E-01  9.500000E-01  2.038691E-02
-9.500000E-01  1.000000E+00  2.033948E-02
-9.500000E-01  1.050000E+00  2.028512E-02
-9.500000E-01  1.100000E+00  2.022376E-02
-9.500000E-01  1.150000E+00  2.015517E-02
-9.500000E-01  1.200000E+00  2.007897E-02
-9.500000E-01  1.250000E+00  1.999456E-02
-9.500000E-01  1.300000E+00  1.990113E-02
-9.500000E-01  1.350000E+00  1.979753E-02
-9.500000E-01  1.400000E+00  1.968224E-02
-9.500000E-01  1.450000E+00  1.955328E-02
-9.500000E-01  1.500000E+00  1.940805E-02
-9.500000E-01  1.550000E+00  1.924317E-02
-9.500000E-01  1.600000E+00  1.905436E-02
-9.500000E-01  1.650000E+00  1.883611E-02
-9.500000E-01  1.700000E+00  1.858150E-02
-9.500000E-01  1.750000E+00  1.828188E-02
-9.500000E-01  1.800000E+00  1.792661E-02
-9.500000E-01  1.850000E+00  1.750280E-02
-9.500000E-01  1.900000E+00  1.699525E-02
-9.500000E-01  1.950000E+00  1.638661E-02
-9.500000E-01  2.000000E+00  1.565791E-02
-9.500000E-01  2.050000E+00  1.478983E-02
-9.500000E-01  2.100000E+00  1.376481E-02
-9.500000E-01  2.150000E+00  1.257029E-02
-9.500000E-01  2.200000E+00  1.120325E-02
-9.500000E-01  2.250000E+00  9.675665E-03
-9.500000E-01  2.300000E+00  8.020243E-03
-9.500000E-01  2.350000E+00  6.295017E-03
-9.500000E-01  2.400000E+00  4.584636E-03
-9.500000E-01  2.450000E+00  2.996238E-03
-9.500000E-01  2.500000E+00  1.648474E-03
-9.500000E-01  2.550000E+00  6.542941E-04
-9.500000E-01  2.600000E+00  1.007758E-04
-9.500000E-01  2.650000E+00  3.148653E-05
-9.500000E-01  2.700000E+00  4.370351E-04
-9.500000E-01  2.750000E+00  1.257124E-03
-9.500000E-01  2.800000E+00  2.393364E-03
-9.500000E-01  2.850000E+00  3.728459E-03
-9.500000E-01  2.900000E+00  5.145870E-03
-9.500000E-01  2.950000E+00  6.545092E-03
-9.500000E-01  3.000000E+00  7.850207E-03
-9.500000E-01  3.050000E+00  9.011914E-03
-9.500000E-01  3.100000E+00  1.000487E-02
-9.500000E-01  3.150000E+00  1.082251E-02
-9.500000E-01  3.200000E+00  1.147133E-02
-9.500000E-01  3.250000E+00  1.196569E-02
-9.500000E-01  3.300000E+00  1.232374E-02
-9.500000E-01  3.350000E+00  1.256463E-02
-9.500000E-01  3.400000E+00  1.270667E-02
-9.500000E-01  3.450000E+00  1.276640E-02
-9.500000E-01  3.500000E+00  1.275814E-02
-9.500000E-01  3.550000E+00  1.269395E-02
-9.500000E-01  3.600000E+00  1.258374E-02
-9.500000E-01  3.650000E+00  1.243555E-02
-9.500000E-01  3.700000E+00  1.225579E-02
-9.500000E-01  3.750000E+00  1.204954E-02
-9.500000E-01  3.800000E+00  1.182077E-02
-9.500000E-01  3.850000E+00  1.157254E-02
-9.500000E-01  3.900000E+00  1.130723E-02
-9.500000E-01  3.950000E+00  1.102667E-02
-9.500000E-01  4.000000E+00  1.073223E-02
-9.500000E-01  4.050000E+00  1.042498E-02
-9.500000E-01  4.100000E+00  1.010574E-02
-9.500000E-01  4.150000E+00  9.775163E-03
-9.500000E-01  4.200000E+00  9.433784E-03
-9.500000E-01  4.250000E+00  9.082097E-03
-9.500000E-01  4.300000E+00  8.720591E-03
-9.500000E-01  4.350000E+00  8.349801E-03
-9.500000E-01  4.400000E+00  7.970345E-03
-9.500000E-01  4.450000E+00  7.582973E-03
-9.500000E-01  4.500000E+00  7.188595E-03
-9.500000E-01  4.550000E+00  6.788320E-03
-9.500000E-01  4.600000E+00  6.383479E-03
-9.500000E-01  4.650000E+00  5.975640E-03
-9.500000E-01  4.700000E+00  5.566621E-03
-9.500000E-01  4.750000E+00  5.158478E-03
-9.500000E-01  4.800000E+00  4.753486E-03
-9.500000E-01  4.850000E+00  4.354104E-03
-9.500000E-01  4.900000E+00  3.962918E-03
-9.500000E-01  4.950000E+00  3.582577E-03
-9.500000E-01  5.000000E+00  3.215708E-03
-9.500000E-01  5.050000E+00  2.864828E-03
-9.500000E-01  5.100000E+00  2.532254E-03
-9.500000E-01  5.150000E+00  2.220012E-03
-9.500000E-01  5.200000E+00  1.929759E-03
-9.500000E-01  5.250000E+00  1.662718E-03
-9.500000E-01  5.300000E+00  1.419642E-03
-9.500000E-01  5.350000E+00  1.200791E-03
-9.500000E-01  5.400000E+00  1.005945E-03
-9.500000E-01  5.450000E+00  8.344341E-04
-9.500000E-01  5.500000E+00  6.851924E-04
-9.500000E-01  5.550000E+00  5.568282E-04
-9.500000E-01  5.600000E+00  4.477017E-04
-9.500000E-01  5.650000E+00  3.560089E-04
-9.500000E-01  5.700000E+00  2.798611E-04
-9.500000E-01  5.750000E+00  2.173586E-04
-9.500000E-01  5.800000E+00  1.666534E-04
-9.500000E-01  5.850000E+00  1.259988E-04
-9.500000E-01  5.900000E+00  9.378643E-05
-9.500000E-01  5.950000E+00  6.856910E-05
-9.500000E-01  6.000000E+00  4.907298E-05
-9.500000E-01  6.050000E+00  3.419964E-05
-9.500000E-01  6.100000E+00  2.302078E-05
-9.500000E-01  6.150000E+00  1.476790E-05
-9.500000E-01  6.200000E+00  8.818953E-06
-9.500000E-01  6.250000E+00  4.684286E-06
-9.500000E-01  6.300000E+00  1.993443E-06
-9.500000E-01  6.350000E+00  4.848264E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  2.888343E-07
-9.000000E-01 -6.300000E+00  1.191034E-06
-9.000000E-01 -6.250000E+00  2.811815E-06
-9.000000E-01 -6.200000E+00  5.327007E-06
-9.000000E-01 -6.150000E+00  8.989568E-06
-9.000000E-01 -6.100000E+00  1.414022E-05
-9.000000E-01 -6.050000E+00  2.122114E-05
-9.000000E-01 -6.000000E+00  3.079161E-05
-9.000000E-01 -5.950000E+00  4.354462E-05
-9.000000E-01 -5.900000E+00  6.032289E-05
-9.000000E-01 -5.850000E+00  8.213281E-05
-9.000000E-01 -5.800000E+00  1.101541E-04
-9.000000E-01 -5.750000E+00  1.457435E-04
-9.000000E-01 -5.700000E+00  1.904291E-04
-9.000000E-01 -5.650000E+00  2.458950E-04
-9.000000E-01 -5.600000E+00  3.139524E-04
-9.000000E-01 -5.550000E+00  3.964975E-04
-9.000000E-01 -5.500000E+00  4.954557E-04
-9.000000E-01 -5.450000E+00  6.127137E-04
-9.000000E-01 -5.400000E+00  7.500411E-04
-9.000000E-01 -5.350000E+00  9.090075E-04
-9.000000E-01 -5.300000E+00  1.090899E-03
-9.000000E-01 -5.250000E+00  1.296641E-03
-9.000000E-01 -5.200000E+00  1.526733E-03
-9.000000E-01 -5.150000E+00  1.781203E-03
-9.000000E-01 -5.100000E+00  2.059581E-03
-9.000000E-01 -5.050000E+00  2.360908E-03
-9.000000E-01 -5.000000E+00  2.683753E-03
-9.000000E-01 -4.950000E+00  3.026275E-03
-9.000000E-01 -4.900000E+00  3.386288E-03
-9.000000E-01 -4.850000E+00  3.761348E-03
-9.000000E-01 -4.800000E+00  4.148848E-03
-9.000000E-01 -4.750000E+00  4.546109E-03
-9.000000E-01 -4.700000E+00  4.950472E-03
-9.000000E-01 -4.650000E+00  5.359373E-03
-9.000000E-01 -4.600000E+00  5.770413E-03
-9.000000E-01 -4.550000E+00  6.181402E-03
-9.000000E-01 -4.500000E+00  6.590395E-03
-9.000000E-01 -4.450000E+00  6.995707E-03
-9.000000E-01 -4.400000E+00  7.395922E-03
-9.000000E-01 -4.350000E+00  7.789880E-03
-9.000000E-01 -4.300000E+00  8.176663E-03
-9.000000E-01 -4.250000E+00  8.555575E-03
-9.000000E-01 -4.200000E+00  8.926113E-03
-9.000000E-01 -4.150000E+00  9.287941E-03
-9.000000E-01 -4.100000E+00  9.640864E-03
-9.000000E-01 -4.050000E+00  9.984800E-03
-9.000000E-01 -4.000000E+00  1.031976E-02
-9.000000E-01 -3.950000E+00  1.064581E-02
-9.000000E-01 -3.900000E+00  1.096309E-02
-9.000000E-01 -3.850000E+00  1.127177E-02
-9.000000E-01 -3.800000E+00  1.157202E-02
-9.000000E-01 -3.750000E+00  1.186405E-02
-9.000000E-01 -3.700000E+00  1.214806E-02
-9.000000E-01 -3.650000E+00  1.242427E-02
-9.000000E-01 -3.600000E+00  1.269287E-02
-9.000000E-01 -3.550000E+00  1.295405E-02
-9.000000E-01 -3.500000E+00  1.320800E-02
-9.000000E-01 -3.450000E+00  1.345489E-02
-9.000000E-01 -3.400000E+00  1.369486E-02
-9.000000E-01 -3.350000E+00  1.392804E-02
-9.000000E-01 -3.300000E+00  1.415456E-02
-9.000000E-01 -3.250000E+00  1.437450E-02
-9.000000E-01 -3.200000E+00  1.458792E-02
-9.000000E-01 -3.150000E+00  1.479484E-02
-9.000000E-01 -3.100000E+00  1.499528E-02
-9.000000E-01 -3.050000E+00  1.518918E-02
-9.000000E-01 -3.000000E+00  1.537647E-02
-9.000000E-01 -2.950000E+00  1.555704E-02
-9.000000E-01 -2.900000E+00  1.573073E-02
-9.000000E-01 -2.850000E+00  1.589737E-02
-9.000000E-01 -2.800000E+00  1.605676E-02
-9.000000E-01 -2.750000E+00  1.620872E-02
-9.000000E-01 -2.700000E+00  1.635307E-02
-9.000000E-01 -2.650000E+00  1.648971E-02
-9.000000E-01 -2.600000E+00  1.661864E-02
-9.000000E-01 -2.550000E+00  1.673997E-02
-9.000000E-01 -2.500000E+00  1.685405E-02
-9.000000E-01 -2.450000E+00  1.696142E-02
-9.000000E-01 -2.400000E+00  1.706291E-02
-9.000000E-01 -2.350000E+00  1.715964E-02
-9.000000E-01 -2.300000E+00  1.725301E-02
-9.000000E-01 -2.250000E+00  1.734465E-02
-9.000000E-01 -2.200000E+00  1.743641E-02
-9.000000E-01 -2.150000E+00  1.753015E-02
-9.000000E-01 -2.100000E+00  1.762773E-02
-9.000000E-01 -2.050000E+00  1.773078E-02
-9.000000E-01 -2.000000E+00  1.784059E-02
-9.000000E-01 -1.950000E+00  1.795802E-02
-9.000000E-01 -1.900000E+00  1.808339E-02
-9.000000E-01 -1.850000E+00  1.821645E-02
-9.000000E-01 -1.800000E+00  1.835645E-02
-9.000000E-01 -1.750000E+00  1.850219E-02
-9.000000E-01 -1.700000E+00  1.865213E-02
-9.000000E-01 -1.650000E+00  1.880455E-02
-9.000000E-01 -1.600000E+00  1.895762E-02
-9.000000E-01 -1.550000E+00  1.910962E-02
-9.000000E-01 -1.500000E+00  1.925890E-02
-9.000000E-01 -1.450000E+00  1.940407E-02
-9.000000E-01 -1.400000E+00  1.954393E-02
-9.000000E-01 -1.350000E+00  1.967753E-02
-9.000000E-01 -1.300000E+00  1.980415E-02
-9.000000E-01 -1.250000E+00  1.992325E-02
-9.000000E-01 -1.200000E+00  2.003443E-02
-9.000000E-01 -1.150000E+00  2.013745E-02
-9.000000E-01 -1.100000E+00  2.023213E-02
-9.000000E-01 -1.050000E+00  2.031833E-02
-9.000000E-01 -1.000000E+00  2.039595E-02
-9.000000E-01 -9.500000E-01  2.046491E-02
-9.000000E-01 -9.000000E-01  2.052507E-02
-9.000000E-01 -8.500000E-01  2.057632E-02
-9.000000E-01 -8.000000E-01  2.061850E-02
-9.000000E-01 -7.500000E-01  2.065144E-02
-9.000000E-01 -7.000000E-01  2.067497E-02
-9.000000E-01 -6.500000E-01  2.068892E-02
-9.000000E-01 -6.000000E-01  2.069319E-02
-9.000000E-01 -5.500000E-01  2.068777E-02
-9.000000E-01 -5.000000E-01  2.067283E-02
-9.000000E-01 -4.500000E-01  2.064874E-02
-9.000000E-01 -4.000000E-01  2.061618E-02
-9.000000E-01 -3.500000E-01  2.057617E-02
-9.000000E-01 -3.000000E-01  2.053017E-02
-9.000000E-01 -2.500000E-01  2.048005E-02
-9.000000E-01 -2.000000E-01  2.042808E-02
-9.000000E-01 -1.500000E-01  2.037686E-02
-9.000000E-01 -1.000000E-01  2.032912E-02
-9.000000E-01 -5.000000E-02  2.028758E-02
-9.000000E-01  0.000000E+00  2.025468E-02
-9.000000E-01  5.000000E-02  2.023231E-02
-9.000000E-01  1.000000E-01  2.022164E-02
-9.000000E-01  1.500000E-01  2.022299E-02
-9.000000E-01  2.000000E-01  2.023574E-02
-9.000000E-01  2.500000E-01  2.025844E-02
-9.000000E-01  3.000000E-01  2.028897E-02
-9.000000E-01  3.500000E-01  2.032475E-02
-9.000000E-01  4.000000E-01  2.036303E-02
-9.000000E-01  4.500000E-01  2.040107E-02
-9.000000E-01  5.000000E-01  2.043643E-02
-9.000000E-01  5.500000E-01  2.046701E-02
-9.000000E-01  6.000000E-01  2.049120E-02
-9.000000E-01  6.500000E-01  2.050783E-02
-9.000000E-01  7.000000E-01  2.051616E-02
-9.000000E-01  7.500000E-01  2.051584E-02
-9.000000E-01  8.000000E-01  2.050676E-02
-9.000000E-01  8.500000E-01  2.048900E-02
-9.000000E-01  9.000000E-01  2.046278E-02
-9.000000E-01  9.500000E-01  2.042833E-02
-9.000000E-01  1.000000E+00  2.038586E-02
-9.000000E-01  1.050000E+00  2.033554E-02
-9.000000E-01  1.100000E+00  2.027740E-02
-9.000000E-01  1.150000E+00  2.021135E-02
-9.000000E-01  1.200000E+00  2.013712E-02
-9.000000E-01  1.250000E+00  2.005422E-02
-9.000000E-01  1.300000E+00  1.996190E-02
-9.000000E-01  1.350000E+00  1.985912E-02
-9.000000E-01  1.400000E+00  1.974444E-02
-9.000000E-01  1.450000E+00  1.961592E-02
-9.000000E-01  1.500000E+00  1.947103E-02
-9.000000E-01  1.550000E+00  1.930649E-02
-9.000000E-01  1.600000E+00  1.911806E-02
-9.000000E-01  1.650000E+00  1.890033E-02
-9.000000E-01  1.700000E+00  1.864647E-02
-9.000000E-01  1.750000E+00  1.834794E-02
-9.000000E-01  1.800000E+00  1.799422E-02
-9.000000E-01  1.850000E+00  1.757260E-02
-9.000000E-01  1.900000E+00  1.706808E-02
-9.000000E-01  1.950000E+00  1.646352E-02
-9.000000E-01  2.000000E+00  1.574023E-02
-9.000000E-01  2.050000E+00  1.487918E-02
-9.000000E-01  2.100000E+00  1.386309E-02
-9.000000E-01  2.150000E+00  1.267967E-02
-9.000000E-01  2.200000E+00  1.132602E-02
-9.000000E-01  2.250000E+00  9.814055E-03
-9.000000E-01  2.300000E+00  8.176129E-03
-9.000000E-01  2.350000E+00  6.469500E-03
-9.000000E-01  2.400000E+00  4.777603E-03
-9.000000E-01  2.450000E+00  3.205973E-03
-9.000000E-01  2.500000E+00  1.871453E-03
-9.000000E-01  2.550000E+00  8.853011E-04
-9.000000E-01  2.600000E+00  3.333902E-04
-9.000000E-01  2.650000E+00  2.588794E-04
-9.000000E-01  2.700000E+00  6.528933E-04
-9.000000E-01  2.750000E+00  1.456462E-03
-9.000000E-01  2.800000E+00  2.573025E-03
-9.000000E-01  2.850000E+00  3.887221E-03
-9.000000E-01  2.900000E+00  5.284210E-03
-9.000000E-01  2.950000E+00  6.664739E-03
-9.000000E-01  3.000000E+00  7.953632E-03
-9.000000E-01  3.050000E+00  9.101883E-03
-9.000000E-01  3.100000E+00  1.008410E-02
-9.000000E-01  3.150000E+00  1.089346E-02
-9.000000E-01  3.200000E+00  1.153612E-02
-9.000000E-01  3.250000E+00  1.202605E-02
-9.000000E-01  3.300000E+00  1.238104E-02
-9.000000E-01  3.350000E+00  1.261992E-02
-9.000000E-01  3.400000E+00  1.276077E-02
-9.000000E-01  3.450000E+00  1.281990E-02
-9.000000E-01  3.500000E+00  1.281149E-02
-9.000000E-01  3.550000E+00  1.274746E-02
-9.000000E-01  3.600000E+00  1.263765E-02
-9.000000E-01  3.650000E+00  1.249003E-02
-9.000000E-01  3.700000E+00  1.231096E-02
-9.000000E-01  3.750000E+00  1.210547E-02
-9.000000E-01  3.800000E+00  1.187752E-02
-9.000000E-01  3.850000E+00  1.163015E-02
-9.000000E-01  3.900000E+00  1.136573E-02
-9.000000E-01  3.950000E+00  1.108606E-02
-9.000000E-01  4.000000E+00  1.079252E-02
-9.000000E-01  4.050000E+00  1.048616E-02
-9.000000E-01  4.100000E+00  1.016780E-02
-9.000000E-01  4.150000E+00  9.838062E-03
-9.000000E-01  4.200000E+00  9.497487E-03
-9.000000E-01  4.250000E+00  9.146547E-03
-9.000000E-01  4.300000E+00  8.785714E-03
-9.000000E-01  4.350000E+00  8.415500E-03
-9.000000E-01  4.400000E+00  8.036501E-03
-9.000000E-01  4.450000E+00  7.649437E-03
-9.000000E-01  4.500000E+00  7.255190E-03
-9.000000E-01  4.550000E+00  6.854838E-03
-9.000000E-01  4.600000E+00  6.449677E-03
-9.000000E-01  4.650000E+00  6.041248E-03
-9.000000E-01  4.700000E+00  5.631337E-03
-9.000000E-01  4.750000E+00  5.221975E-03
-9.000000E-01  4.800000E+00  4.815422E-03
-9.000000E-01  4.850000E+00  4.414124E-03
-9.000000E-01  4.900000E+00  4.020670E-03
-9.000000E-01  4.950000E+00  3.637719E-03
-9.000000E-01  5.000000E+00  3.267922E-03
-9.000000E-01  5.050000E+00  2.913835E-03
-9.000000E-01  5.100000E+00  2.577822E-03
-9.000000E-01  5.150000E+00  2.261965E-03
-9.000000E-01  5.200000E+00  1.967987E-03
-9.000000E-01  5.250000E+00  1.697179E-03
-9.000000E-01  5.300000E+00  1.450364E-03
-9.000000E-01  5.350000E+00  1.227868E-03
-9.000000E-01  5.400000E+00  1.029529E-03
-9.000000E-01  5.450000E+00  8.547306E-04
-9.000000E-01  5.500000E+00  7.024458E-04
-9.000000E-01  5.550000E+00  5.713115E-04
-9.000000E-01  5.600000E+00  4.597044E-04
-9.000000E-01  5.650000E+00  3.658254E-04
-9.000000E-01  5.700000E+00  2.877811E-04
-9.000000E-01  5.750000E+00  2.236586E-04
-9.000000E-01  5.800000E+00  1.715904E-04
-9.000000E-01  5.850000E+00  1.298063E-04
-9.000000E-01  5.900000E+00  9.667162E-05
-9.000000E-01  5.950000E+00  7.071245E-05
-9.000000E-01  6.000000E+00  5.062867E-05
-9.000000E-01  6.050000E+00  3.529717E-05
-9.000000E-01  6.100000E+00  2.376732E-05
-9.000000E-01  6.150000E+00  1.525099E-05
-9.000000E-01  6.200000E+00  9.109471E-06
-9.000000E-01  6.250000E+00  4.839427E-06
-9.000000E-01  6.300000E+00  2.059713E-06
-9.000000E-01  6.350000E+00  5.009800E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.026092E-07
-8.500000E-01 -6.300000E+00  1.247648E-06
-8.500000E-01 -6.250000E+00  2.944740E-06
-8.500000E-01 -6.200000E+00  5.576925E-06
-8.500000E-01 -6.150000E+00  9.407248E-06
-8.500000E-01 -6.100000E+00  1.478955E-05
-8.500000E-01 -6.050000E+00  2.218232E-05
-8.500000E-01 -6.000000E+00  3.216451E-05
-8.500000E-01 -5.950000E+00  4.545211E-05
-8.500000E-01 -5.900000E+00  6.291403E-05
-8.500000E-01 -5.850000E+00  8.558556E-05
-8.500000E-01 -5.800000E+00  1.146774E-04
-8.500000E-01 -5.750000E+00  1.515778E-04
-8.500000E-01 -5.700000E+00  1.978463E-04
-8.500000E-01 -5.650000E+00  2.551952E-04
-8.500000E-01 -5.600000E+00  3.254596E-04
-8.500000E-01 -5.550000E+00  4.105521E-04
-8.500000E-01 -5.500000E+00  5.124052E-04
-8.500000E-01 -5.450000E+00  6.329006E-04
-8.500000E-01 -5.400000E+00  7.737900E-04
-8.500000E-01 -5.350000E+00  9.366101E-04
-8.500000E-01 -5.300000E+00  1.122600E-03
-8.500000E-01 -5.250000E+00  1.332625E-03
-8.500000E-01 -5.200000E+00  1.567112E-03
-8.500000E-01 -5.150000E+00  1.826010E-03
-8.500000E-01 -5.100000E+00  2.108765E-03
-8.500000E-01 -5.050000E+00  2.414333E-03
-8.500000E-01 -5.000000E+00  2.741204E-03
-8.500000E-01 -4.950000E+00  3.087466E-03
-8.500000E-01 -4.900000E+00  3.450872E-03
-8.500000E-01 -4.850000E+00  3.828934E-03
-8.500000E-01 -4.800000E+00  4.219013E-03
-8.500000E-01 -4.750000E+00  4.618416E-03
-8.500000E-01 -4.700000E+00  5.024485E-03
-8.500000E-01 -4.650000E+00  5.434668E-03
-8.500000E-01 -4.600000E+00  5.846589E-03
-8.500000E-01 -4.550000E+00  6.258090E-03
-8.500000E-01 -4.500000E+00  6.667265E-03
-8.500000E-01 -4.450000E+00  7.072471E-03
-8.500000E-01 -4.400000E+00  7.472332E-03
-8.500000E-01 -4.350000E+00  7.865730E-03
-8.500000E-01 -4.300000E+00  8.251786E-03
-8.500000E-01 -4.250000E+00  8.629840E-03
-8.500000E-01 -4.200000E+00  8.999420E-03
-8.500000E-01 -4.150000E+00  9.360220E-03
-8.500000E-01 -4.100000E+00  9.712068E-03
-8.500000E-01 -4.050000E+00  1.005490E-02
-8.500000E-01 -4.000000E+00  1.038875E-02
-8.500000E-01 -3.950000E+00  1.071369E-02
-8.500000E-01 -3.900000E+00  1.102988E-02
-8.500000E-01 -3.850000E+00  1.133749E-02
-8.500000E-01 -3.800000E+00  1.163671E-02
-8.500000E-01 -3.750000E+00  1.192775E-02
-8.500000E-01 -3.700000E+00  1.221083E-02
-8.500000E-01 -3.650000E+00  1.248617E-02
-8.500000E-01 -3.600000E+00  1.275397E-02
-8.500000E-01 -3.550000E+00  1.301444E-02
-8.500000E-01 -3.500000E+00  1.326778E-02
-8.500000E-01 -3.450000E+00  1.351417E-02
-8.500000E-01 -3.400000E+00  1.375379E-02
-8.500000E-01 -3.350000E+00  1.398680E-02
-8.500000E-01 -3.300000E+00  1.421333E-02
-8.500000E-01 -3.250000E+00  1.443352E-02
-8.500000E-01 -3.200000E+00  1.464746E-02
-8.500000E-01 -3.150000E+00  1.485524E-02
-8.500000E-01 -3.100000E+00  1.505690E-02
-8.500000E-01 -3.050000E+00  1.525248E-02
-8.500000E-01 -3.000000E+00  1.544196E-02
-8.500000E-01 -2.950000E+00  1.562530E-02
-8.500000E-01 -2.900000E+00  1.580244E-02
-8.500000E-01 -2.850000E+00  1.597329E-02
-8.500000E-01 -2.800000E+00  1.613775E-02
-8.500000E-01 -2.750000E+00  1.629569E-02
-8.500000E-01 -2.700000E+00  1.644705E-02
-8.500000E-01 -2.650000E+00  1.659175E-02
-8.500000E-01 -2.600000E+00  1.672983E-02
-8.500000E-01 -2.550000E+00  1.686140E-02
-8.500000E-01 -2.500000E+00  1.698672E-02
-8.500000E-01 -2.450000E+00  1.710620E-02
-8.500000E-01 -2.400000E+00  1.722046E-02
-8.500000E-01 -2.350000E+00  1.733031E-02
-8.500000E-01 -2.300000E+00  1.743677E-02
-8.500000E-01 -2.250000E+00  1.754102E-02
-8.500000E-01 -2.200000E+00  1.764437E-02
-8.500000E-01 -2.150000E+00  1.774820E-02
-8.500000E-01 -2.100000E+00  1.785383E-02
-8.500000E-01 -2.050000E+00  1.796246E-02
-8.500000E-01 -2.000000E+00  1.807508E-02
-8.500000E-01 -1.950000E+00  1.819236E-02
-8.500000E-01 -1.900000E+00  1.831460E-02
-8.500000E-01 -1.850000E+00  1.844176E-02
-8.500000E-01 -1.800000E+00  1.857337E-02
-8.500000E-01 -1.750000E+00  1.870868E-02
-8.500000E-01 -1.700000E+00  1.884667E-02
-8.500000E-01 -1.650000E+00  1.898615E-02
-8.500000E-01 -1.600000E+00  1.912584E-02
-8.500000E-01 -1.550000E+00  1.926445E-02
-8.500000E-01 -1.500000E+00  1.940076E-02
-8.500000E-01 -1.450000E+00  1.953367E-02
-8.500000E-01 -1.400000E+00  1.966219E-02
-8.500000E-01 -1.350000E+00  1.978548E-02
-8.500000E-01 -1.300000E+00  1.990286E-02
-8.500000E-01 -1.250000E+00  2.001377E-02
-8.500000E-01 -1.200000E+00  2.011773E-02
-8.500000E-01 -1.150000E+00  2.021438E-02
-8.500000E-01 -1.100000E+00  2.030338E-02
-8.500000E-01 -1.050000E+00  2.038444E-02
-8.500000E-01 -1.000000E+00  2.045726E-02
-8.500000E-01 -9.500000E-01  2.052157E-02
-8.500000E-01 -9.000000E-01  2.057702E-02
-8.500000E-01 -8.500000E-01  2.062327E-02
-8.500000E-01 -8.000000E-01  2.065991E-02
-8.500000E-01 -7.500000E-01  2.068651E-02
-8.500000E-01 -7.000000E-01  2.070264E-02
-8.500000E-01 -6.500000E-01  2.070785E-02
-8.500000E-01 -6.000000E-01  2.070175E-02
-8.500000E-01 -5.500000E-01  2.068410E-02
-8.500000E-01 -5.000000E-01  2.065482E-02
-8.500000E-01 -4.500000E-01  2.061415E-02
-8.500000E-01 -4.000000E-01  2.056275E-02
-8.500000E-01 -3.500000E-01  2.050178E-02
-8.500000E-01 -3.000000E-01  2.043303E-02
-8.500000E-01 -2.500000E-01  2.035892E-02
-8.500000E-01 -2.000000E-01  2.028255E-02
-8.500000E-01 -1.500000E-01  2.020752E-02
-8.500000E-01 -1.000000E-01  2.013778E-02
-8.500000E-01 -5.000000E-02  2.007730E-02
-8.500000E-01  0.000000E+00  2.002969E-02
-8.500000E-01  5.000000E-02  1.999787E-02
-8.500000E-01  1.000000E-01  1.998367E-02
-8.500000E-01  1.500000E-01  1.998765E-02
-8.500000E-01  2.000000E-01  2.000900E-02
-8.500000E-01  2.500000E-01  2.004565E-02
-8.500000E-01  3.000000E-01  2.009452E-02
-8.500000E-01  3.500000E-01  2.015187E-02
-8.500000E-01  4.000000E-01  2.021368E-02
-8.500000E-01  4.500000E-01  2.027606E-02
-8.500000E-01  5.000000E-01  2.033551E-02
-8.500000E-01  5.500000E-01  2.038911E-02
-8.500000E-01  6.000000E-01  2.043464E-02
-8.500000E-01  6.500000E-01  2.047058E-02
-8.500000E-01  7.000000E-01  2.049602E-02
-8.500000E-01  7.500000E-01  2.051055E-02
-8.500000E-01  8.000000E-01  2.051417E-02
-8.500000E-01  8.500000E-01  2.050712E-02
-8.500000E-01  9.000000E-01  2.048982E-02
-8.500000E-01  9.500000E-01  2.046271E-02
-8.500000E-01  1.000000E+00  2.042624E-02
-8.500000E-01  1.050000E+00  2.038075E-02
-8.500000E-01  1.100000E+00  2.032649E-02
-8.500000E-01  1.150000E+00  2.026351E-02
-8.500000E-01  1.200000E+00  2.019171E-02
-8.500000E-01  1.250000E+00  2.011074E-02
-8.500000E-01  1.300000E+00  2.001996E-02
-8.500000E-01  1.350000E+00  1.991844E-02
-8.500000E-01  1.400000E+00  1.980485E-02
-8.500000E-01  1.450000E+00  1.967738E-02
-8.500000E-01  1.500000E+00  1.953361E-02
-8.500000E-01  1.550000E+00  1.937038E-02
-8.500000E-01  1.600000E+00  1.918363E-02
-8.500000E-01  1.650000E+00  1.896814E-02
-8.500000E-01  1.700000E+00  1.871733E-02
-8.500000E-01  1.750000E+00  1.842296E-02
-8.500000E-01  1.800000E+00  1.807494E-02
-8.500000E-01  1.850000E+00  1.766105E-02
-8.500000E-01  1.900000E+00  1.716693E-02
-8.500000E-01  1.950000E+00  1.657621E-02
-8.500000E-01  2.000000E+00  1.587115E-02
-8.500000E-01  2.050000E+00  1.503374E-02
-8.500000E-01  2.100000E+00  1.404781E-02
-8.500000E-01  2.150000E+00  1.290207E-02
-8.500000E-01  2.200000E+00  1.159432E-02
-8.500000E-01  2.250000E+00  1.013657E-02
-8.500000E-01  2.300000E+00  8.560226E-03
-8.500000E-01  2.350000E+00  6.920278E-03
-8.500000E-01  2.400000E+00  5.296292E-03
-8.500000E-01  2.450000E+00  3.788456E-03
-8.500000E-01  2.500000E+00  2.507347E-03
-8.500000E-01  2.550000E+00  1.558057E-03
-8.500000E-01  2.600000E+00  1.021679E-03
-8.500000E-01  2.650000E+00  9.391267E-04
-8.500000E-01  2.700000E+00  1.302407E-03
-8.500000E-01  2.750000E+00  2.056353E-03
-8.500000E-01  2.800000E+00  3.110200E-03
-8.500000E-01  2.850000E+00  4.355089E-03
-8.500000E-01  2.900000E+00  5.682167E-03
-8.500000E-01  2.950000E+00  6.996846E-03
-8.500000E-01  3.000000E+00  8.226968E-03
-8.500000E-01  3.050000E+00  9.324999E-03
-8.500000E-01  3.100000E+00  1.026580E-02
-8.500000E-01  3.150000E+00  1.104200E-02
-8.500000E-01  3.200000E+00  1.165875E-02
-8.500000E-01  3.250000E+00  1.212884E-02
-8.500000E-01  3.300000E+00  1.246893E-02
-8.500000E-01  3.350000E+00  1.269683E-02
-8.500000E-01  3.400000E+00  1.282970E-02
-8.500000E-01  3.450000E+00  1.288315E-02
-8.500000E-01  3.500000E+00  1.287079E-02
-8.500000E-01  3.550000E+00  1.280411E-02
-8.500000E-01  3.600000E+00  1.269261E-02
-8.500000E-01  3.650000E+00  1.254400E-02
-8.500000E-01  3.700000E+00  1.236446E-02
-8.500000E-01  3.750000E+00  1.215888E-02
-8.500000E-01  3.800000E+00  1.193110E-02
-8.500000E-01  3.850000E+00  1.168411E-02
-8.500000E-01  3.900000E+00  1.142021E-02
-8.500000E-01  3.950000E+00  1.114115E-02
-8.500000E-01  4.000000E+00  1.084830E-02
-8.500000E-01  4.050000E+00  1.054266E-02
-8.500000E-01  4.100000E+00  1.022504E-02
-8.500000E-01  4.150000E+00  9.896044E-03
-8.500000E-01  4.200000E+00  9.556190E-03
-8.500000E-01  4.250000E+00  9.205934E-03
-8.500000E-01  4.300000E+00  8.845726E-03
-8.500000E-01  4.350000E+00  8.476057E-03
-8.500000E-01  4.400000E+00  8.097498E-03
-8.500000E-01  4.450000E+00  7.710743E-03
-8.500000E-01  4.500000E+00  7.316647E-03
-8.500000E-01  4.550000E+00  6.916256E-03
-8.500000E-01  4.600000E+00  6.510838E-03
-8.500000E-01  4.650000E+00  6.101902E-03
-8.500000E-01  4.700000E+00  5.691208E-03
-8.500000E-01  4.750000E+00  5.280764E-03
-8.500000E-01  4.800000E+00  4.872810E-03
-8.500000E-01  4.850000E+00  4.469785E-03
-8.500000E-01  4.900000E+00  4.074274E-03
-8.500000E-01  4.950000E+00  3.688948E-03
-8.500000E-01  5.000000E+00  3.316479E-03
-8.500000E-01  5.050000E+00  2.959454E-03
-8.500000E-01  5.100000E+00  2.620281E-03
-8.500000E-01  5.150000E+00  2.301096E-03
-8.500000E-01  5.200000E+00  2.003679E-03
-8.500000E-01  5.250000E+00  1.729388E-03
-8.500000E-01  5.300000E+00  1.479106E-03
-8.500000E-01  5.350000E+00  1.253224E-03
-8.500000E-01  5.400000E+00  1.051637E-03
-8.500000E-01  5.450000E+00  8.737739E-04
-8.500000E-01  5.500000E+00  7.186484E-04
-8.500000E-01  5.550000E+00  5.849242E-04
-8.500000E-01  5.600000E+00  4.709945E-04
-8.500000E-01  5.650000E+00  3.750661E-04
-8.500000E-01  5.700000E+00  2.952416E-04
-8.500000E-01  5.750000E+00  2.295968E-04
-8.500000E-01  5.800000E+00  1.762465E-04
-8.500000E-01  5.850000E+00  1.333989E-04
-8.500000E-01  5.900000E+00  9.939525E-05
-8.500000E-01  5.950000E+00  7.273655E-05
-8.500000E-01  6.000000E+00  5.209826E-05
-8.500000E-01  6.050000E+00  3.633424E-05
-8.500000E-01  6.100000E+00  2.447288E-05
-8.500000E-01  6.150000E+00  1.570764E-05
-8.500000E-01  6.200000E+00  9.384117E-06
-8.500000E-01  6.250000E+00  4.986103E-06
-8.500000E-01  6.300000E+00  2.122371E-06
-8.500000E-01  6.350000E+00  5.162531E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.164017E-07
-8.000000E-01 -6.300000E+00  1.304323E-06
-8.000000E-01 -6.250000E+00  3.077761E-06
-8.000000E-01 -6.200000E+00  5.826906E-06
-8.000000E-01 -6.150000E+00  9.824787E-06
-8.000000E-01 -6.100000E+00  1.543820E-05
-8.000000E-01 -6.050000E+00  2.314173E-05
-8.000000E-01 -6.000000E+00  3.353365E-05
-8.000000E-01 -5.950000E+00  4.735249E-05
-8.000000E-01 -5.900000E+00  6.549271E-05
-8.000000E-01 -5.850000E+00  8.901773E-05
-8.000000E-01 -5.800000E+00  1.191681E-04
-8.000000E-01 -5.750000E+00  1.573627E-04
-8.000000E-01 -5.700000E+00  2.051904E-04
-8.000000E-01 -5.650000E+00  2.643906E-04
-8.000000E-01 -5.600000E+00  3.368200E-04
-8.000000E-01 -5.550000E+00  4.244060E-04
-8.000000E-01 -5.500000E+00  5.290861E-04
-8.000000E-01 -5.450000E+00  6.527355E-04
-8.000000E-01 -5.400000E+00  7.970859E-04
-8.000000E-01 -5.350000E+00  9.636407E-04
-8.000000E-01 -5.300000E+00  1.153592E-03
-8.000000E-01 -5.250000E+00  1.367743E-03
-8.000000E-01 -5.200000E+00  1.606453E-03
-8.000000E-01 -5.150000E+00  1.869591E-03
-8.000000E-01 -5.100000E+00  2.156524E-03
-8.000000E-01 -5.050000E+00  2.466126E-03
-8.000000E-01 -5.000000E+00  2.796813E-03
-8.000000E-01 -4.950000E+00  3.146603E-03
-8.000000E-01 -4.900000E+00  3.513198E-03
-8.000000E-01 -4.850000E+00  3.894066E-03
-8.000000E-01 -4.800000E+00  4.286542E-03
-8.000000E-01 -4.750000E+00  4.687923E-03
-8.000000E-01 -4.700000E+00  5.095550E-03
-8.000000E-01 -4.650000E+00  5.506888E-03
-8.000000E-01 -4.600000E+00  5.919586E-03
-8.000000E-01 -4.550000E+00  6.331518E-03
-8.000000E-01 -4.500000E+00  6.740813E-03
-8.000000E-01 -4.450000E+00  7.145869E-03
-8.000000E-01 -4.400000E+00  7.545351E-03
-8.000000E-01 -4.350000E+00  7.938179E-03
-8.000000E-01 -4.300000E+00  8.323512E-03
-8.000000E-01 -4.250000E+00  8.700724E-03
-8.000000E-01 -4.200000E+00  9.069373E-03
-8.000000E-01 -4.150000E+00  9.429177E-03
-8.000000E-01 -4.100000E+00  9.779988E-03
-8.000000E-01 -4.050000E+00  1.012176E-02
-8.000000E-01 -4.000000E+00  1.045454E-02
-8.000000E-01 -3.950000E+00  1.077842E-02
-8.000000E-01 -3.900000E+00  1.109356E-02
-8.000000E-01 -3.850000E+00  1.140014E-02
-8.000000E-01 -3.800000E+00  1.169837E-02
-8.000000E-01 -3.750000E+00  1.198846E-02
-8.000000E-01 -3.700000E+00  1.227063E-02
-8.000000E-01 -3.650000E+00  1.254511E-02
-8.000000E-01 -3.600000E+00  1.281213E-02
-8.000000E-01 -3.550000E+00  1.307188E-02
-8.000000E-01 -3.500000E+00  1.332460E-02
-8.000000E-01 -3.450000E+00  1.357047E-02
-8.000000E-01 -3.400000E+00  1.380969E-02
-8.000000E-01 -3.350000E+00  1.404245E-02
-8.000000E-01 -3.300000E+00  1.426890E-02
-8.000000E-01 -3.250000E+00  1.448921E-02
-8.000000E-01 -3.200000E+00  1.470352E-02
-8.000000E-01 -3.150000E+00  1.491194E-02
-8.000000E-01 -3.100000E+00  1.511456E-02
-8.000000E-01 -3.050000E+00  1.531148E-02
-8.000000E-01 -3.000000E+00  1.550272E-02
-8.000000E-01 -2.950000E+00  1.568832E-02
-8.000000E-01 -2.900000E+00  1.586828E-02
-8.000000E-01 -2.850000E+00  1.604255E-02
-8.000000E-01 -2.800000E+00  1.621111E-02
-8.000000E-01 -2.750000E+00  1.637390E-02
-8.000000E-01 -2.700000E+00  1.653088E-02
-8.000000E-01 -2.650000E+00  1.668202E-02
-8.000000E-01 -2.600000E+00  1.682736E-02
-8.000000E-01 -2.550000E+00  1.696698E-02
-8.000000E-01 -2.500000E+00  1.710108E-02
-8.000000E-01 -2.450000E+00  1.722994E-02
-8.000000E-01 -2.400000E+00  1.735402E-02
-8.000000E-01 -2.350000E+00  1.747388E-02
-8.000000E-01 -2.300000E+00  1.759026E-02
-8.000000E-01 -2.250000E+00  1.770399E-02
-8.000000E-01 -2.200000E+00  1.781603E-02
-8.000000E-01 -2.150000E+00  1.792735E-02
-8.000000E-01 -2.100000E+00  1.803895E-02
-8.000000E-01 -2.050000E+00  1.815171E-02
-8.000000E-01 -2.000000E+00  1.826639E-02
-8.000000E-01 -1.950000E+00  1.838354E-02
-8.000000E-01 -1.900000E+00  1.850347E-02
-8.000000E-01 -1.850000E+00  1.862623E-02
-8.000000E-01 -1.800000E+00  1.875159E-02
-8.000000E-01 -1.750000E+00  1.887911E-02
-8.000000E-01 -1.700000E+00  1.900812E-02
-8.000000E-01 -1.650000E+00  1.913781E-02
-8.000000E-01 -1.600000E+00  1.926730E-02
-8.000000E-01 -1.550000E+00  1.939564E-02
-8.000000E-01 -1.500000E+00  1.952190E-02
-8.000000E-01 -1.450000E+00  1.964522E-02
-8.000000E-01 -1.400000E+00  1.976477E-02
-8.000000E-01 -1.350000E+00  1.987982E-02
-8.000000E-01 -1.300000E+00  1.998971E-02
-8.000000E-01 -1.250000E+00  2.009387E-02
-8.000000E-01 -1.200000E+00  2.019178E-02
-8.000000E-01 -1.150000E+00  2.028296E-02
-8.000000E-01 -1.100000E+00  2.036697E-02
-8.000000E-01 -1.050000E+00  2.044335E-02
-8.000000E-01 -1.000000E+00  2.051165E-02
-8.000000E-01 -9.500000E-01  2.057139E-02
-8.000000E-01 -9.000000E-01  2.062201E-02
-8.000000E-01 -8.500000E-01  2.066291E-02
-8.000000E-01 -8.000000E-01  2.069343E-02
-8.000000E-01 -7.500000E-01  2.071283E-02
-8.000000E-01 -7.000000E-01  2.072033E-02
-8.000000E-01 -6.500000E-01  2.071513E-02
-8.000000E-01 -6.000000E-01  2.069648E-02
-8.000000E-01 -5.500000E-01  2.066377E-02
-8.000000E-01 -5.000000E-01  2.061660E-02
-8.000000E-01 -4.500000E-01  2.055498E-02
-8.000000E-01 -4.000000E-01  2.047946E-02
-8.000000E-01 -3.500000E-01  2.039133E-02
-8.000000E-01 -3.000000E-01  2.029276E-02
-8.000000E-01 -2.500000E-01  2.018689E-02
-8.000000E-01 -2.000000E-01  2.007788E-02
-8.000000E-01 -1.500000E-01  1.997074E-02
-8.000000E-01 -1.000000E-01  1.987109E-02
-8.000000E-01 -5.000000E-02  1.978469E-02
-8.000000E-01  0.000000E+00  1.971691E-02
-8.000000E-01  5.000000E-02  1.967209E-02
-8.000000E-01  1.000000E-01  1.965308E-02
-8.000000E-01  1.500000E-01  1.966079E-02
-8.000000E-01  2.000000E-01  1.969412E-02
-8.000000E-01  2.500000E-01  1.975008E-02
-8.000000E-01  3.000000E-01  1.982418E-02
-8.000000E-01  3.500000E-01  1.991097E-02
-8.000000E-01  4.000000E-01  2.000467E-02
-8.000000E-01  4.500000E-01  2.009970E-02
-8.000000E-01  5.000000E-01  2.019113E-02
-8.000000E-01  5.500000E-01  2.027496E-02
-8.000000E-01  6.000000E-01  2.034822E-02
-8.000000E-01  6.500000E-01  2.040893E-02
-8.000000E-01  7.000000E-01  2.045603E-02
-8.000000E-01  7.500000E-01  2.048915E-02
-8.000000E-01  8.000000E-01  2.050848E-02
-8.000000E-01  8.500000E-01  2.051452E-02
-8.000000E-01  9.000000E-01  2.050799E-02
-8.000000E-01  9.500000E-01  2.048967E-02
-8.000000E-01  1.000000E+00  2.046030E-02
-8.000000E-01  1.050000E+00  2.042051E-02
-8.000000E-01  1.100000E+00  2.037079E-02
-8.000000E-01  1.150000E+00  2.031144E-02
-8.000000E-01  1.200000E+00  2.024252E-02
-8.000000E-01  1.250000E+00  2.016388E-02
-8.000000E-01  1.300000E+00  2.007503E-02
-8.000000E-01  1.350000E+00  1.997519E-02
-8.000000E-01  1.400000E+00  1.986317E-02
-8.000000E-01  1.450000E+00  1.973731E-02
-8.000000E-01  1.500000E+00  1.959535E-02
-8.000000E-01  1.550000E+00  1.943436E-02
-8.000000E-01  1.600000E+00  1.925049E-02
-8.000000E-01  1.650000E+00  1.903883E-02
-8.000000E-01  1.700000E+00  1.879319E-02
-8.000000E-01  1.750000E+00  1.850583E-02
-8.000000E-01  1.800000E+00  1.816728E-02
-8.000000E-01  1.850000E+00  1.776614E-02
-8.000000E-01  1.900000E+00  1.728907E-02
-8.000000E-01  1.950000E+00  1.672097E-02
-8.000000E-01  2.000000E+00  1.604554E-02
-8.000000E-01  2.050000E+00  1.524646E-02
-8.000000E-01  2.100000E+00  1.430932E-02
-8.000000E-01  2.150000E+00  1.322441E-02
-8.000000E-01  2.200000E+00  1.199066E-02
-8.000000E-01  2.250000E+00  1.062018E-02
-8.000000E-01  2.300000E+00  9.142938E-03
-8.000000E-01  2.350000E+00  7.610299E-03
-8.000000E-01  2.400000E+00  6.095734E-03
-8.000000E-01  2.450000E+00  4.691004E-03
-8.000000E-01  2.500000E+00  3.496801E-03
-8.000000E-01  2.550000E+00  2.608454E-03
-8.000000E-01  2.600000E+00  2.099406E-03
-8.000000E-01  2.650000E+00  2.006833E-03
-8.000000E-01  2.700000E+00  2.323874E-03
-8.000000E-01  2.750000E+00  3.001092E-03
-8.000000E-01  2.800000E+00  3.956662E-03
-8.000000E-01  2.850000E+00  5.091892E-03
-8.000000E-01  2.900000E+00  6.307436E-03
-8.000000E-01  2.950000E+00  7.516229E-03
-8.000000E-01  3.000000E+00  8.651112E-03
-8.000000E-01  3.050000E+00  9.667110E-03
-8.000000E-01  3.100000E+00  1.053970E-02
-8.000000E-01  3.150000E+00  1.126079E-02
-8.000000E-01  3.200000E+00  1.183405E-02
-8.000000E-01  3.250000E+00  1.227050E-02
-8.000000E-01  3.300000E+00  1.258500E-02
-8.000000E-01  3.350000E+00  1.279370E-02
-8.000000E-01  3.400000E+00  1.291237E-02
-8.000000E-01  3.450000E+00  1.295545E-02
-8.000000E-01  3.500000E+00  1.293562E-02
-8.000000E-01  3.550000E+00  1.286365E-02
-8.000000E-01  3.600000E+00  1.274848E-02
-8.000000E-01  3.650000E+00  1.259741E-02
-8.000000E-01  3.700000E+00  1.241629E-02
-8.000000E-01  3.750000E+00  1.220980E-02
-8.000000E-01  3.800000E+00  1.198158E-02
-8.000000E-01  3.850000E+00  1.173449E-02
-8.000000E-01  3.900000E+00  1.147075E-02
-8.000000E-01  3.950000E+00  1.119204E-02
-8.000000E-01  4.000000E+00  1.089965E-02
-8.000000E-01  4.050000E+00  1.059457E-02
-8.000000E-01  4.100000E+00  1.027755E-02
-8.000000E-01  4.150000E+00  9.949194E-03
-8.000000E-01  4.200000E+00  9.609977E-03
-8.000000E-01  4.250000E+00  9.260337E-03
-8.000000E-01  4.300000E+00  8.900703E-03
-8.000000E-01  4.350000E+00  8.531541E-03
-8.000000E-01  4.400000E+00  8.153401E-03
-8.000000E-01  4.450000E+00  7.766950E-03
-8.000000E-01  4.500000E+00  7.373015E-03
-8.000000E-01  4.550000E+00  6.972616E-03
-8.000000E-01  4.600000E+00  6.566991E-03
-8.000000E-01  4.650000E+00  6.157623E-03
-8.000000E-01  4.700000E+00  5.746244E-03
-8.000000E-01  4.750000E+00  5.334841E-03
-8.000000E-01  4.800000E+00  4.925637E-03
-8.000000E-01  4.850000E+00  4.521060E-03
-8.000000E-01  4.900000E+00  4.123693E-03
-8.000000E-01  4.950000E+00  3.736216E-03
-8.000000E-01  5.000000E+00  3.361318E-03
-8.000000E-01  5.050000E+00  3.001617E-03
-8.000000E-01  5.100000E+00  2.659559E-03
-8.000000E-01  5.150000E+00  2.337327E-03
-8.000000E-01  5.200000E+00  2.036756E-03
-8.000000E-01  5.250000E+00  1.759262E-03
-8.000000E-01  5.300000E+00  1.505790E-03
-8.000000E-01  5.350000E+00  1.276785E-03
-8.000000E-01  5.400000E+00  1.072195E-03
-8.000000E-01  5.450000E+00  8.914973E-04
-8.000000E-01  5.500000E+00  7.337395E-04
-8.000000E-01  5.550000E+00  5.976122E-04
-8.000000E-01  5.600000E+00  4.815248E-04
-8.000000E-01  5.650000E+00  3.836901E-04
-8.000000E-01  5.700000E+00  3.022082E-04
-8.000000E-01  5.750000E+00  2.351447E-04
-8.000000E-01  5.800000E+00  1.805987E-04
-8.000000E-01  5.850000E+00  1.367584E-04
-8.000000E-01  5.900000E+00  1.019429E-04
-8.000000E-01  5.950000E+00  7.463044E-05
-8.000000E-01  6.000000E+00  5.347363E-05
-8.000000E-01  6.050000E+00  3.730499E-05
-8.000000E-01  6.100000E+00  2.513341E-05
-8.000000E-01  6.150000E+00  1.613518E-05
-8.000000E-01  6.200000E+00  9.641270E-06
-8.000000E-01  6.250000E+00  5.123441E-06
-8.000000E-01  6.300000E+00  2.181039E-06
-8.000000E-01  6.350000E+00  5.305539E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.301571E-07
-7.500000E-01 -6.300000E+00  1.360833E-06
-7.500000E-01 -6.250000E+00  3.210351E-06
-7.500000E-01 -6.200000E+00  6.075963E-06
-7.500000E-01 -6.150000E+00  1.024054E-05
-7.500000E-01 -6.100000E+00  1.608364E-05
-7.500000E-01 -6.050000E+00  2.409564E-05
-7.500000E-01 -6.000000E+00  3.489373E-05
-7.500000E-01 -5.950000E+00  4.923846E-05
-7.500000E-01 -5.900000E+00  6.804915E-05
-7.500000E-01 -5.850000E+00  9.241644E-05
-7.500000E-01 -5.800000E+00  1.236097E-04
-7.500000E-01 -5.750000E+00  1.630769E-04
-7.500000E-01 -5.700000E+00  2.124352E-04
-7.500000E-01 -5.650000E+00  2.734490E-04
-7.500000E-01 -5.600000E+00  3.479950E-04
-7.500000E-01 -5.550000E+00  4.380135E-04
-7.500000E-01 -5.500000E+00  5.454451E-04
-7.500000E-01 -5.450000E+00  6.721569E-04
-7.500000E-01 -5.400000E+00  8.198597E-04
-7.500000E-01 -5.350000E+00  9.900226E-04
-7.500000E-01 -5.300000E+00  1.183790E-03
-7.500000E-01 -5.250000E+00  1.401907E-03
-7.500000E-01 -5.200000E+00  1.644662E-03
-7.500000E-01 -5.150000E+00  1.911850E-03
-7.500000E-01 -5.100000E+00  2.202760E-03
-7.500000E-01 -5.050000E+00  2.516189E-03
-7.500000E-01 -5.000000E+00  2.850482E-03
-7.500000E-01 -4.950000E+00  3.203596E-03
-7.500000E-01 -4.900000E+00  3.573179E-03
-7.500000E-01 -4.850000E+00  3.956665E-03
-7.500000E-01 -4.800000E+00  4.351365E-03
-7.500000E-01 -4.750000E+00  4.754566E-03
-7.500000E-01 -4.700000E+00  5.163616E-03
-7.500000E-01 -4.650000E+00  5.575994E-03
-7.500000E-01 -4.600000E+00  5.989373E-03
-7.500000E-01 -4.550000E+00  6.401661E-03
-7.500000E-01 -4.500000E+00  6.811023E-03
-7.500000E-01 -4.450000E+00  7.215895E-03
-7.500000E-01 -4.400000E+00  7.614979E-03
-7.500000E-01 -4.350000E+00  8.007235E-03
-7.500000E-01 -4.300000E+00  8.391855E-03
-7.500000E-01 -4.250000E+00  8.768245E-03
-7.500000E-01 -4.200000E+00  9.135991E-03
-7.500000E-01 -4.150000E+00  9.494836E-03
-7.500000E-01 -4.100000E+00  9.844649E-03
-7.500000E-01 -4.050000E+00  1.018541E-02
-7.500000E-01 -4.000000E+00  1.051716E-02
-7.500000E-01 -3.950000E+00  1.084002E-02
-7.500000E-01 -3.900000E+00  1.115416E-02
-7.500000E-01 -3.850000E+00  1.145975E-02
-7.500000E-01 -3.800000E+00  1.175702E-02
-7.500000E-01 -3.750000E+00  1.204618E-02
-7.500000E-01 -3.700000E+00  1.232747E-02
-7.500000E-01 -3.650000E+00  1.260111E-02
-7.500000E-01 -3.600000E+00  1.286734E-02
-7.500000E-01 -3.550000E+00  1.312637E-02
-7.500000E-01 -3.500000E+00  1.337844E-02
-7.500000E-01 -3.450000E+00  1.362375E-02
-7.500000E-01 -3.400000E+00  1.386252E-02
-7.500000E-01 -3.350000E+00  1.409494E-02
-7.500000E-01 -3.300000E+00  1.432121E-02
-7.500000E-01 -3.250000E+00  1.454151E-02
-7.500000E-01 -3.200000E+00  1.475600E-02
-7.500000E-01 -3.150000E+00  1.496483E-02
-7.500000E-01 -3.100000E+00  1.516815E-02
-7.500000E-01 -3.050000E+00  1.536607E-02
-7.500000E-01 -3.000000E+00  1.555867E-02
-7.500000E-01 -2.950000E+00  1.574603E-02
-7.500000E-01 -2.900000E+00  1.592820E-02
-7.500000E-01 -2.850000E+00  1.610518E-02
-7.500000E-01 -2.800000E+00  1.627699E-02
-7.500000E-01 -2.750000E+00  1.644362E-02
-7.500000E-01 -2.700000E+00  1.660504E-02
-7.500000E-01 -2.650000E+00  1.676125E-02
-7.500000E-01 -2.600000E+00  1.691227E-02
-7.500000E-01 -2.550000E+00  1.705817E-02
-7.500000E-01 -2.500000E+00  1.719906E-02
-7.500000E-01 -2.450000E+00  1.733515E-02
-7.500000E-01 -2.400000E+00  1.746674E-02
-7.500000E-01 -2.350000E+00  1.759422E-02
-7.500000E-01 -2.300000E+00  1.771809E-02
-7.500000E-01 -2.250000E+00  1.783897E-02
-7.500000E-01 -2.200000E+00  1.795752E-02
-7.500000E-01 -2.150000E+00  1.807446E-02
-7.500000E-01 -2.100000E+00  1.819051E-02
-7.500000E-01 -2.050000E+00  1.830635E-02
-7.500000E-01 -2.000000E+00  1.842259E-02
-7.500000E-01 -1.950000E+00  1.853969E-02
-7.500000E-01 -1.900000E+00  1.865795E-02
-7.500000E-01 -1.850000E+00  1.877749E-02
-7.500000E-01 -1.800000E+00  1.889825E-02
-7.500000E-01 -1.750000E+00  1.901998E-02
-7.500000E-01 -1.700000E+00  1.914228E-02
-7.500000E-01 -1.650000E+00  1.926462E-02
-7.500000E-01 -1.600000E+00  1.938637E-02
-7.500000E-01 -1.550000E+00  1.950686E-02
-7.500000E-01 -1.500000E+00  1.962537E-02
-7.500000E-01 -1.450000E+00  1.974121E-02
-7.500000E-01 -1.400000E+00  1.985368E-02
-7.500000E-01 -1.350000E+00  1.996214E-02
-7.500000E-01 -1.300000E+00  2.006596E-02
-7.500000E-01 -1.250000E+00  2.016455E-02
-7.500000E-01 -1.200000E+00  2.025735E-02
-7.500000E-01 -1.150000E+00  2.034381E-02
-7.500000E-01 -1.100000E+00  2.042337E-02
-7.500000E-01 -1.050000E+00  2.049545E-02
-7.500000E-01 -1.000000E+00  2.055941E-02
-7.500000E-01 -9.500000E-01  2.061458E-02
-7.500000E-01 -9.000000E-01  2.066017E-02
-7.500000E-01 -8.500000E-01  2.069531E-02
-7.500000E-01 -8.000000E-01  2.071902E-02
-7.500000E-01 -7.500000E-01  2.073020E-02
-7.500000E-01 -7.000000E-01  2.072765E-02
-7.500000E-01 -6.500000E-01  2.071011E-02
-7.500000E-01 -6.000000E-01  2.067635E-02
-7.500000E-01 -5.500000E-01  2.062522E-02
-7.500000E-01 -5.000000E-01  2.055589E-02
-7.500000E-01 -4.500000E-01  2.046797E-02
-7.500000E-01 -4.000000E-01  2.036180E-02
-7.500000E-01 -3.500000E-01  2.023873E-02
-7.500000E-01 -3.000000E-01  2.010135E-02
-7.500000E-01 -2.500000E-01  1.995368E-02
-7.500000E-01 -2.000000E-01  1.980128E-02
-7.500000E-01 -1.500000E-01  1.965107E-02
-7.500000E-01 -1.000000E-01  1.951097E-02
-7.500000E-01 -5.000000E-02  1.938930E-02
-7.500000E-01  0.000000E+00  1.929391E-02
-7.500000E-01  5.000000E-02  1.923130E-02
-7.500000E-01  1.000000E-01  1.920573E-02
-7.500000E-01  1.500000E-01  1.921868E-02
-7.500000E-01  2.000000E-01  1.926860E-02
-7.500000E-01  2.500000E-01  1.935113E-02
-7.500000E-01  3.000000E-01  1.945973E-02
-7.500000E-01  3.500000E-01  1.958649E-02
-7.500000E-01  4.000000E-01  1.972310E-02
-7.500000E-01  4.500000E-01  1.986163E-02
-7.500000E-01  5.000000E-01  1.999524E-02
-7.500000E-01  5.500000E-01  2.011847E-02
-7.500000E-01  6.000000E-01  2.022741E-02
-7.500000E-01  6.500000E-01  2.031961E-02
-7.500000E-01  7.000000E-01  2.039390E-02
-7.500000E-01  7.500000E-01  2.045006E-02
-7.500000E-01  8.000000E-01  2.048859E-02
-7.500000E-01  8.500000E-01  2.051045E-02
-7.500000E-01  9.000000E-01  2.051679E-02
-7.500000E-01  9.500000E-01  2.050884E-02
-7.500000E-01  1.000000E+00  2.048776E-02
-7.500000E-01  1.050000E+00  2.045457E-02
-7.500000E-01  1.100000E+00  2.041009E-02
-7.500000E-01  1.150000E+00  2.035490E-02
-7.500000E-01  1.200000E+00  2.028931E-02
-7.500000E-01  1.250000E+00  2.021338E-02
-7.500000E-01  1.300000E+00  2.012683E-02
-7.500000E-01  1.350000E+00  2.002904E-02
-7.500000E-01  1.400000E+00  1.991901E-02
-7.500000E-01  1.450000E+00  1.979527E-02
-7.500000E-01  1.500000E+00  1.965578E-02
-7.500000E-01  1.550000E+00  1.949783E-02
-7.500000E-01  1.600000E+00  1.931790E-02
-7.500000E-01  1.650000E+00  1.911147E-02
-7.500000E-01  1.700000E+00  1.887284E-02
-7.500000E-01  1.750000E+00  1.859492E-02
-7.500000E-01  1.800000E+00  1.826905E-02
-7.500000E-01  1.850000E+00  1.788490E-02
-7.500000E-01  1.900000E+00  1.743042E-02
-7.500000E-01  1.950000E+00  1.689211E-02
-7.500000E-01  2.000000E+00  1.625557E-02
-7.500000E-01  2.050000E+00  1.550656E-02
-7.500000E-01  2.100000E+00  1.463285E-02
-7.500000E-01  2.150000E+00  1.362670E-02
-7.500000E-01  2.200000E+00  1.248833E-02
-7.500000E-01  2.250000E+00  1.122990E-02
-7.500000E-01  2.300000E+00  9.879400E-03
-7.500000E-01  2.350000E+00  8.483551E-03
-7.500000E-01  2.400000E+00  7.108116E-03
-7.500000E-01  2.450000E+00  5.834314E-03
-7.500000E-01  2.500000E+00  4.750549E-03
-7.500000E-01  2.550000E+00  3.940056E-03
-7.500000E-01  2.600000E+00  3.466787E-03
-7.500000E-01  2.650000E+00  3.363210E-03
-7.500000E-01  2.700000E+00  3.623701E-03
-7.500000E-01  2.750000E+00  4.205720E-03
-7.500000E-01  2.800000E+00  5.038355E-03
-7.500000E-01  2.850000E+00  6.035466E-03
-7.500000E-01  2.900000E+00  7.109581E-03
-7.500000E-01  2.950000E+00  8.183194E-03
-7.500000E-01  3.000000E+00  9.195638E-03
-7.500000E-01  3.050000E+00  1.010542E-02
-7.500000E-01  3.100000E+00  1.088904E-02
-7.500000E-01  3.150000E+00  1.153772E-02
-7.500000E-01  3.200000E+00  1.205341E-02
-7.500000E-01  3.250000E+00  1.244497E-02
-7.500000E-01  3.300000E+00  1.272502E-02
-7.500000E-01  3.350000E+00  1.290764E-02
-7.500000E-01  3.400000E+00  1.300681E-02
-7.500000E-01  3.450000E+00  1.303547E-02
-7.500000E-01  3.500000E+00  1.300510E-02
-7.500000E-01  3.550000E+00  1.292551E-02
-7.500000E-01  3.600000E+00  1.280492E-02
-7.500000E-01  3.650000E+00  1.265006E-02
-7.500000E-01  3.700000E+00  1.246637E-02
-7.500000E-01  3.750000E+00  1.225819E-02
-7.500000E-01  3.800000E+00  1.202895E-02
-7.500000E-01  3.850000E+00  1.178134E-02
-7.500000E-01  3.900000E+00  1.151741E-02
-7.500000E-01  3.950000E+00  1.123878E-02
-7.500000E-01  4.000000E+00  1.094666E-02
-7.500000E-01  4.050000E+00  1.064197E-02
-7.500000E-01  4.100000E+00  1.032543E-02
-7.500000E-01  4.150000E+00  9.997600E-03
-7.500000E-01  4.200000E+00  9.658933E-03
-7.500000E-01  4.250000E+00  9.309838E-03
-7.500000E-01  4.300000E+00  8.950722E-03
-7.500000E-01  4.350000E+00  8.582028E-03
-7.500000E-01  4.400000E+00  8.204279E-03
-7.500000E-01  4.450000E+00  7.818119E-03
-7.500000E-01  4.500000E+00  7.424351E-03
-7.500000E-01  4.550000E+00  7.023966E-03
-7.500000E-01  4.600000E+00  6.618177E-03
-7.500000E-01  4.650000E+00  6.208440E-03
-7.500000E-01  4.700000E+00  5.796465E-03
-7.500000E-01  4.750000E+00  5.384216E-03
-7.500000E-01  4.800000E+00  4.973900E-03
-7.500000E-01  4.850000E+00  4.567935E-03
-7.500000E-01  4.900000E+00  4.168903E-03
-7.500000E-01  4.950000E+00  3.779488E-03
-7.500000E-01  5.000000E+00  3.402397E-03
-7.500000E-01  5.050000E+00  3.040272E-03
-7.500000E-01  5.100000E+00  2.695596E-03
-7.500000E-01  5.150000E+00  2.370593E-03
-7.500000E-01  5.200000E+00  2.067150E-03
-7.500000E-01  5.250000E+00  1.786734E-03
-7.500000E-01  5.300000E+00  1.530345E-03
-7.500000E-01  5.350000E+00  1.298482E-03
-7.500000E-01  5.400000E+00  1.091141E-03
-7.500000E-01  5.450000E+00  9.078411E-04
-7.500000E-01  5.500000E+00  7.476645E-04
-7.500000E-01  5.550000E+00  6.093267E-04
-7.500000E-01  5.600000E+00  4.912525E-04
-7.500000E-01  5.650000E+00  3.916608E-04
-7.500000E-01  5.700000E+00  3.086499E-04
-7.500000E-01  5.750000E+00  2.402765E-04
-7.500000E-01  5.800000E+00  1.846257E-04
-7.500000E-01  5.850000E+00  1.398677E-04
-7.500000E-01  5.900000E+00  1.043015E-04
-7.500000E-01  5.950000E+00  7.638401E-05
-7.500000E-01  6.000000E+00  5.474727E-05
-7.500000E-01  6.050000E+00  3.820400E-05
-7.500000E-01  6.100000E+00  2.574515E-05
-7.500000E-01  6.150000E+00  1.653115E-05
-7.500000E-01  6.200000E+00  9.879428E-06
-7.500000E-01  6.250000E+00  5.250630E-06
-7.500000E-01  6.300000E+00  2.235371E-06
-7.500000E-01  6.350000E+00  5.437970E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.438177E-07
-7.000000E-01 -6.300000E+00  1.416942E-06
-7.000000E-01 -6.250000E+00  3.341957E-06
-7.000000E-01 -6.200000E+00  6.323059E-06
-7.000000E-01 -6.150000E+00  1.065279E-05
-7.000000E-01 -6.100000E+00  1.672321E-05
-7.000000E-01 -6.050000E+00  2.504013E-05
-7.000000E-01 -6.000000E+00  3.623923E-05
-7.000000E-01 -5.950000E+00  5.110244E-05
-7.000000E-01 -5.900000E+00  7.057318E-05
-7.000000E-01 -5.850000E+00  9.576837E-05
-7.000000E-01 -5.800000E+00  1.279850E-04
-7.000000E-01 -5.750000E+00  1.686989E-04
-7.000000E-01 -5.700000E+00  2.195538E-04
-7.000000E-01 -5.650000E+00  2.823375E-04
-7.000000E-01 -5.600000E+00  3.589452E-04
-7.000000E-01 -5.550000E+00  4.513279E-04
-7.000000E-01 -5.500000E+00  5.614279E-04
-7.000000E-01 -5.450000E+00  6.911028E-04
-7.000000E-01 -5.400000E+00  8.420416E-04
-7.000000E-01 -5.350000E+00  1.015679E-03
-7.000000E-01 -5.300000E+00  1.213111E-03
-7.000000E-01 -5.250000E+00  1.435025E-03
-7.000000E-01 -5.200000E+00  1.681644E-03
-7.000000E-01 -5.150000E+00  1.952689E-03
-7.000000E-01 -5.100000E+00  2.247375E-03
-7.000000E-01 -5.050000E+00  2.564425E-03
-7.000000E-01 -5.000000E+00  2.902118E-03
-7.000000E-01 -4.950000E+00  3.258353E-03
-7.000000E-01 -4.900000E+00  3.630732E-03
-7.000000E-01 -4.850000E+00  4.016654E-03
-7.000000E-01 -4.800000E+00  4.413412E-03
-7.000000E-01 -4.750000E+00  4.818287E-03
-7.000000E-01 -4.700000E+00  5.228631E-03
-7.000000E-01 -4.650000E+00  5.641942E-03
-7.000000E-01 -4.600000E+00  6.055918E-03
-7.000000E-01 -4.550000E+00  6.468497E-03
-7.000000E-01 -4.500000E+00  6.877879E-03
-7.000000E-01 -4.450000E+00  7.282539E-03
-7.000000E-01 -4.400000E+00  7.681215E-03
-7.000000E-01 -4.350000E+00  8.072901E-03
-7.000000E-01 -4.300000E+00  8.456824E-03
-7.000000E-01 -4.250000E+00  8.832416E-03
-7.000000E-01 -4.200000E+00  9.199292E-03
-7.000000E-01 -4.150000E+00  9.557214E-03
-7.000000E-01 -4.100000E+00  9.906073E-03
-7.000000E-01 -4.050000E+00  1.024586E-02
-7.000000E-01 -4.000000E+00  1.057663E-02
-7.000000E-01 -3.950000E+00  1.089852E-02
-7.000000E-01 -3.900000E+00  1.121169E-02
-7.000000E-01 -3.850000E+00  1.151633E-02
-7.000000E-01 -3.800000E+00  1.181267E-02
-7.000000E-01 -3.750000E+00  1.210094E-02
-7.000000E-01 -3.700000E+00  1.238136E-02
-7.000000E-01 -3.650000E+00  1.265417E-02
-7.000000E-01 -3.600000E+00  1.291960E-02
-7.000000E-01 -3.550000E+00  1.317790E-02
-7.000000E-01 -3.500000E+00  1.342929E-02
-7.000000E-01 -3.450000E+00  1.367399E-02
-7.000000E-01 -3.400000E+00  1.391223E-02
-7.000000E-01 -3.350000E+00  1.414422E-02
-7.000000E-01 -3.300000E+00  1.437018E-02
-7.000000E-01 -3.250000E+00  1.459031E-02
-7.000000E-01 -3.200000E+00  1.480479E-02
-7.000000E-01 -3.150000E+00  1.501381E-02
-7.000000E-01 -3.100000E+00  1.521754E-02
-7.000000E-01 -3.050000E+00  1.541612E-02
-7.000000E-01 -3.000000E+00  1.560968E-02
-7.000000E-01 -2.950000E+00  1.579833E-02
-7.000000E-01 -2.900000E+00  1.598214E-02
-7.000000E-01 -2.850000E+00  1.616118E-02
-7.000000E-01 -2.800000E+00  1.633548E-02
-7.000000E-01 -2.750000E+00  1.650505E-02
-7.000000E-01 -2.700000E+00  1.666989E-02
-7.000000E-01 -2.650000E+00  1.683001E-02
-7.000000E-01 -2.600000E+00  1.698542E-02
-7.000000E-01 -2.550000E+00  1.713614E-02
-7.000000E-01 -2.500000E+00  1.728225E-02
-7.000000E-01 -2.450000E+00  1.742387E-02
-7.000000E-01 -2.400000E+00  1.756118E-02
-7.000000E-01 -2.350000E+00  1.769444E-02
-7.000000E-01 -2.300000E+00  1.782400E-02
-7.000000E-01 -2.250000E+00  1.795027E-02
-7.000000E-01 -2.200000E+00  1.807374E-02
-7.000000E-01 -2.150000E+00  1.819491E-02
-7.000000E-01 -2.100000E+00  1.831435E-02
-7.000000E-01 -2.050000E+00  1.843257E-02
-7.000000E-01 -2.000000E+00  1.855005E-02
-7.000000E-01 -1.950000E+00  1.866721E-02
-7.000000E-01 -1.900000E+00  1.878433E-02
-7.000000E-01 -1.850000E+00  1.890158E-02
-7.000000E-01 -1.800000E+00  1.901901E-02
-7.000000E-01 -1.750000E+00  1.913651E-02
-7.000000E-01 -1.700000E+00  1.925386E-02
-7.000000E-01 -1.650000E+00  1.937072E-02
-7.000000E-01 -1.600000E+00  1.948667E-02
-7.000000E-01 -1.550000E+00  1.960119E-02
-7.000000E-01 -1.500000E+00  1.971376E-02
-7.000000E-01 -1.450000E+00  1.982379E-02
-7.000000E-01 -1.400000E+00  1.993070E-02
-7.000000E-01 -1.350000E+00  2.003389E-02
-7.000000E-01 -1.300000E+00  2.013277E-02
-7.000000E-01 -1.250000E+00  2.022675E-02
-7.000000E-01 -1.200000E+00  2.031523E-02
-7.000000E-01 -1.150000E+00  2.039757E-02
-7.000000E-01 -1.100000E+00  2.047312E-02
-7.000000E-01 -1.050000E+00  2.054116E-02
-7.000000E-01 -1.000000E+00  2.060090E-02
-7.000000E-01 -9.500000E-01  2.065143E-02
-7.000000E-01 -9.000000E-01  2.069174E-02
-7.000000E-01 -8.500000E-01  2.072064E-02
-7.000000E-01 -8.000000E-01  2.073678E-02
-7.000000E-01 -7.500000E-01  2.073861E-02
-7.000000E-01 -7.000000E-01  2.072442E-02
-7.000000E-01 -6.500000E-01  2.069236E-02
-7.000000E-01 -6.000000E-01  2.064054E-02
-7.000000E-01 -5.500000E-01  2.056714E-02
-7.000000E-01 -5.000000E-01  2.047063E-02
-7.000000E-01 -4.500000E-01  2.035003E-02
-7.000000E-01 -4.000000E-01  2.020531E-02
-7.000000E-01 -3.500000E-01  2.003774E-02
-7.000000E-01 -3.000000E-01  1.985033E-02
-7.000000E-01 -2.500000E-01  1.964816E-02
-7.000000E-01 -2.000000E-01  1.943857E-02
-7.000000E-01 -1.500000E-01  1.923102E-02
-7.000000E-01 -1.000000E-01  1.903663E-02
-7.000000E-01 -5.000000E-02  1.886728E-02
-7.000000E-01  0.000000E+00  1.873439E-02
-7.000000E-01  5.000000E-02  1.864753E-02
-7.000000E-01  1.000000E-01  1.861308E-02
-7.000000E-01  1.500000E-01  1.863330E-02
-7.000000E-01  2.000000E-01  1.870599E-02
-7.000000E-01  2.500000E-01  1.882480E-02
-7.000000E-01  3.000000E-01  1.898020E-02
-7.000000E-01  3.500000E-01  1.916076E-02
-7.000000E-01  4.000000E-01  1.935459E-02
-7.000000E-01  4.500000E-01  1.955057E-02
-7.000000E-01  5.000000E-01  1.973923E-02
-7.000000E-01  5.500000E-01  1.991327E-02
-7.000000E-01  6.000000E-01  2.006765E-02
-7.000000E-01  6.500000E-01  2.019945E-02
-7.000000E-01  7.000000E-01  2.030747E-02
-7.000000E-01  7.500000E-01  2.039185E-02
-7.000000E-01  8.000000E-01  2.045360E-02
-7.000000E-01  8.500000E-01  2.049432E-02
-7.000000E-01  9.000000E-01  2.051582E-02
-7.000000E-01  9.500000E-01  2.051995E-02
-7.000000E-01  1.000000E+00  2.050843E-02
-7.000000E-01  1.050000E+00  2.048277E-02
-7.000000E-01  1.100000E+00  2.044422E-02
-7.000000E-01  1.150000E+00  2.039371E-02
-7.000000E-01  1.200000E+00  2.033188E-02
-7.000000E-01  1.250000E+00  2.025901E-02
-7.000000E-01  1.300000E+00  2.017507E-02
-7.000000E-01  1.350000E+00  2.007967E-02
-7.000000E-01  1.400000E+00  1.997200E-02
-7.000000E-01  1.450000E+00  1.985081E-02
-7.000000E-01  1.500000E+00  1.971431E-02
-7.000000E-01  1.550000E+00  1.956009E-02
-7.000000E-01  1.600000E+00  1.938499E-02
-7.000000E-01  1.650000E+00  1.918493E-02
-7.000000E-01  1.700000E+00  1.895480E-02
-7.000000E-01  1.750000E+00  1.868826E-02
-7.000000E-01  1.800000E+00  1.837760E-02
-7.000000E-01  1.850000E+00  1.801368E-02
-7.000000E-01  1.900000E+00  1.758595E-02
-7.000000E-01  1.950000E+00  1.708271E-02
-7.000000E-01  2.000000E+00  1.649166E-02
-7.000000E-01  2.050000E+00  1.580090E-02
-7.000000E-01  2.100000E+00  1.500053E-02
-7.000000E-01  2.150000E+00  1.408488E-02
-7.000000E-01  2.200000E+00  1.305547E-02
-7.000000E-01  2.250000E+00  1.192426E-02
-7.000000E-01  2.300000E+00  1.071685E-02
-7.000000E-01  2.350000E+00  9.474622E-03
-7.000000E-01  2.400000E+00  8.254734E-03
-7.000000E-01  2.450000E+00  7.126815E-03
-7.000000E-01  2.500000E+00  6.165902E-03
-7.000000E-01  2.550000E+00  5.442159E-03
-7.000000E-01  2.600000E+00  5.009306E-03
-7.000000E-01  2.650000E+00  4.894686E-03
-7.000000E-01  2.700000E+00  5.093896E-03
-7.000000E-01  2.750000E+00  5.571674E-03
-7.000000E-01  2.800000E+00  6.268761E-03
-7.000000E-01  2.850000E+00  7.112569E-03
-7.000000E-01  2.900000E+00  8.028619E-03
-7.000000E-01  2.950000E+00  8.950040E-03
-7.000000E-01  3.000000E+00  9.823583E-03
-7.000000E-01  3.050000E+00  1.061193E-02
-7.000000E-01  3.100000E+00  1.129302E-02
-7.000000E-01  3.150000E+00  1.185758E-02
-7.000000E-01  3.200000E+00  1.230584E-02
-7.000000E-01  3.250000E+00  1.264440E-02
-7.000000E-01  3.300000E+00  1.288345E-02
-7.000000E-01  3.350000E+00  1.303478E-02
-7.000000E-01  3.400000E+00  1.311034E-02
-7.000000E-01  3.450000E+00  1.312139E-02
-7.000000E-01  3.500000E+00  1.307799E-02
-7.000000E-01  3.550000E+00  1.298887E-02
-7.000000E-01  3.600000E+00  1.286138E-02
-7.000000E-01  3.650000E+00  1.270161E-02
-7.000000E-01  3.700000E+00  1.251448E-02
-7.000000E-01  3.750000E+00  1.230396E-02
-7.000000E-01  3.800000E+00  1.207320E-02
-7.000000E-01  3.850000E+00  1.182465E-02
-7.000000E-01  3.900000E+00  1.156025E-02
-7.000000E-01  3.950000E+00  1.128145E-02
-7.000000E-01  4.000000E+00  1.098940E-02
-7.000000E-01  4.050000E+00  1.068494E-02
-7.000000E-01  4.100000E+00  1.036875E-02
-7.000000E-01  4.150000E+00  1.004135E-02
-7.000000E-01  4.200000E+00  9.703141E-03
-7.000000E-01  4.250000E+00  9.354521E-03
-7.000000E-01  4.300000E+00  8.995865E-03
-7.000000E-01  4.350000E+00  8.627593E-03
-7.000000E-01  4.400000E+00  8.250204E-03
-7.000000E-01  4.450000E+00  7.864319E-03
-7.000000E-01  4.500000E+00  7.470715E-03
-7.000000E-01  4.550000E+00  7.070359E-03
-7.000000E-01  4.600000E+00  6.664441E-03
-7.000000E-01  4.650000E+00  6.254391E-03
-7.000000E-01  4.700000E+00  5.841898E-03
-7.000000E-01  4.750000E+00  5.428905E-03
-7.000000E-01  4.800000E+00  5.017606E-03
-7.000000E-01  4.850000E+00  4.610407E-03
-7.000000E-01  4.900000E+00  4.209889E-03
-7.000000E-01  4.950000E+00  3.818740E-03
-7.000000E-01  5.000000E+00  3.439682E-03
-7.000000E-01  5.050000E+00  3.075379E-03
-7.000000E-01  5.100000E+00  2.728344E-03
-7.000000E-01  5.150000E+00  2.400843E-03
-7.000000E-01  5.200000E+00  2.094804E-03
-7.000000E-01  5.250000E+00  1.811745E-03
-7.000000E-01  5.300000E+00  1.552714E-03
-7.000000E-01  5.350000E+00  1.318258E-03
-7.000000E-01  5.400000E+00  1.108419E-03
-7.000000E-01  5.450000E+00  9.227534E-04
-7.000000E-01  5.500000E+00  7.603759E-04
-7.000000E-01  5.550000E+00  6.200248E-04
-7.000000E-01  5.600000E+00  5.001394E-04
-7.000000E-01  5.650000E+00  3.989450E-04
-7.000000E-01  5.700000E+00  3.145385E-04
-7.000000E-01  5.750000E+00  2.449689E-04
-7.000000E-01  5.800000E+00  1.883086E-04
-7.000000E-01  5.850000E+00  1.427117E-04
-7.000000E-01  5.900000E+00  1.064589E-04
-7.000000E-01  5.950000E+00  7.798815E-05
-7.000000E-01  6.000000E+00  5.591237E-05
-7.000000E-01  6.050000E+00  3.902637E-05
-7.000000E-01  6.100000E+00  2.630470E-05
-7.000000E-01  6.150000E+00  1.689330E-05
-7.000000E-01  6.200000E+00  1.009723E-05
-7.000000E-01  6.250000E+00  5.366934E-06
-7.000000E-01  6.300000E+00  2.285048E-06
-7.000000E-01  6.350000E+00  5.559048E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.573230E-07
-6.500000E-01 -6.300000E+00  1.472402E-06
-6.500000E-01 -6.250000E+00  3.471998E-06
-6.500000E-01 -6.200000E+00  6.567108E-06
-6.500000E-01 -6.150000E+00  1.105973E-05
-6.500000E-01 -6.100000E+00  1.735412E-05
-6.500000E-01 -6.050000E+00  2.597115E-05
-6.500000E-01 -6.000000E+00  3.756441E-05
-6.500000E-01 -5.950000E+00  5.293657E-05
-6.500000E-01 -5.900000E+00  7.305431E-05
-6.500000E-01 -5.850000E+00  9.905977E-05
-6.500000E-01 -5.800000E+00  1.322764E-04
-6.500000E-01 -5.750000E+00  1.742065E-04
-6.500000E-01 -5.700000E+00  2.265188E-04
-6.500000E-01 -5.650000E+00  2.910229E-04
-6.500000E-01 -5.600000E+00  3.696304E-04
-6.500000E-01 -5.550000E+00  4.643019E-04
-6.500000E-01 -5.500000E+00  5.769798E-04
-6.500000E-01 -5.450000E+00  7.095109E-04
-6.500000E-01 -5.400000E+00  8.635618E-04
-6.500000E-01 -5.350000E+00  1.040532E-03
-6.500000E-01 -5.300000E+00  1.241471E-03
-6.500000E-01 -5.250000E+00  1.467011E-03
-6.500000E-01 -5.200000E+00  1.717307E-03
-6.500000E-01 -5.150000E+00  1.992013E-03
-6.500000E-01 -5.100000E+00  2.290271E-03
-6.500000E-01 -5.050000E+00  2.610737E-03
-6.500000E-01 -5.000000E+00  2.951626E-03
-6.500000E-01 -4.950000E+00  3.310784E-03
-6.500000E-01 -4.900000E+00  3.685771E-03
-6.500000E-01 -4.850000E+00  4.073955E-03
-6.500000E-01 -4.800000E+00  4.472613E-03
-6.500000E-01 -4.750000E+00  4.879022E-03
-6.500000E-01 -4.700000E+00  5.290541E-03
-6.500000E-01 -4.650000E+00  5.704687E-03
-6.500000E-01 -4.600000E+00  6.119183E-03
-6.500000E-01 -4.550000E+00  6.531996E-03
-6.500000E-01 -4.500000E+00  6.941362E-03
-6.500000E-01 -4.450000E+00  7.345788E-03
-6.500000E-01 -4.400000E+00  7.744050E-03
-6.500000E-01 -4.350000E+00  8.135175E-03
-6.500000E-01 -4.300000E+00  8.518419E-03
-6.500000E-01 -4.250000E+00  8.893243E-03
-6.500000E-01 -4.200000E+00  9.259283E-03
-6.500000E-01 -4.150000E+00  9.616324E-03
-6.500000E-01 -4.100000E+00  9.964271E-03
-6.500000E-01 -4.050000E+00  1.030313E-02
-6.500000E-01 -4.000000E+00  1.063296E-02
-6.500000E-01 -3.950000E+00  1.095392E-02
-6.500000E-01 -3.900000E+00  1.126616E-02
-6.500000E-01 -3.850000E+00  1.156990E-02
-6.500000E-01 -3.800000E+00  1.186534E-02
-6.500000E-01 -3.750000E+00  1.215273E-02
-6.500000E-01 -3.700000E+00  1.243229E-02
-6.500000E-01 -3.650000E+00  1.270427E-02
-6.500000E-01 -3.600000E+00  1.296891E-02
-6.500000E-01 -3.550000E+00  1.322644E-02
-6.500000E-01 -3.500000E+00  1.347710E-02
-6.500000E-01 -3.450000E+00  1.372113E-02
-6.500000E-01 -3.400000E+00  1.395876E-02
-6.500000E-01 -3.350000E+00  1.419022E-02
-6.500000E-01 -3.300000E+00  1.441573E-02
-6.500000E-01 -3.250000E+00  1.463551E-02
-6.500000E-01 -3.200000E+00  1.484978E-02
-6.500000E-01 -3.150000E+00  1.505874E-02
-6.500000E-01 -3.100000E+00  1.526259E-02
-6.500000E-01 -3.050000E+00  1.546149E-02
-6.500000E-01 -3.000000E+00  1.565560E-02
-6.500000E-01 -2.950000E+00  1.584507E-02
-6.500000E-01 -2.900000E+00  1.602999E-02
-6.500000E-01 -2.850000E+00  1.621047E-02
-6.500000E-01 -2.800000E+00  1.638655E-02
-6.500000E-01 -2.750000E+00  1.655828E-02
-6.500000E-01 -2.700000E+00  1.672566E-02
-6.500000E-01 -2.650000E+00  1.688871E-02
-6.500000E-01 -2.600000E+00  1.704742E-02
-6.500000E-01 -2.550000E+00  1.720179E-02
-6.500000E-01 -2.500000E+00  1.735185E-02
-6.500000E-01 -2.450000E+00  1.749765E-02
-6.500000E-01 -2.400000E+00  1.763931E-02
-6.500000E-01 -2.350000E+00  1.777697E-02
-6.500000E-01 -2.300000E+00  1.791086E-02
-6.500000E-01 -2.250000E+00  1.804124E-02
-6.500000E-01 -2.200000E+00  1.816847E-02
-6.500000E-01 -2.150000E+00  1.829292E-02
-6.500000E-01 -2.100000E+00  1.841500E-02
-6.500000E-01 -2.050000E+00  1.853513E-02
-6.500000E-01 -2.000000E+00  1.865370E-02
-6.500000E-01 -1.950000E+00  1.877107E-02
-6.500000E-01 -1.900000E+00  1.888752E-02
-6.500000E-01 -1.850000E+00  1.900325E-02
-6.500000E-01 -1.800000E+00  1.911837E-02
-6.500000E-01 -1.750000E+00  1.923287E-02
-6.500000E-01 -1.700000E+00  1.934665E-02
-6.500000E-01 -1.650000E+00  1.945950E-02
-6.500000E-01 -1.600000E+00  1.957114E-02
-6.500000E-01 -1.550000E+00  1.968119E-02
-6.500000E-01 -1.500000E+00  1.978923E-02
-6.500000E-01 -1.450000E+00  1.989478E-02
-6.500000E-01 -1.400000E+00  1.999733E-02
-6.500000E-01 -1.350000E+00  2.009634E-02
-6.500000E-01 -1.300000E+00  2.019121E-02
-6.500000E-01 -1.250000E+00  2.028136E-02
-6.500000E-01 -1.200000E+00  2.036614E-02
-6.500000E-01 -1.150000E+00  2.044485E-02
-6.500000E-01 -1.100000E+00  2.051675E-02
-6.500000E-01 -1.050000E+00  2.058097E-02
-6.500000E-01 -1.000000E+00  2.063654E-02
-6.500000E-01 -9.500000E-01  2.068236E-02
-6.500000E-01 -9.000000E-01  2.071710E-02
-6.500000E-01 -8.500000E-01  2.073924E-02
-6.500000E-01 -8.000000E-01  2.074699E-02
-6.500000E-01 -7.500000E-01  2.073827E-02
-6.500000E-01 -7.000000E-01  2.071073E-02
-6.500000E-01 -6.500000E-01  2.066179E-02
-6.500000E-01 -6.000000E-01  2.058868E-02
-6.500000E-01 -5.500000E-01  2.048866E-02
-6.500000E-01 -5.000000E-01  2.035925E-02
-6.500000E-01 -4.500000E-01  2.019860E-02
-6.500000E-01 -4.000000E-01  2.000601E-02
-6.500000E-01 -3.500000E-01  1.978249E-02
-6.500000E-01 -3.000000E-01  1.953140E-02
-6.500000E-01 -2.500000E-01  1.925904E-02
-6.500000E-01 -2.000000E-01  1.897495E-02
-6.500000E-01 -1.500000E-01  1.869194E-02
-6.500000E-01 -1.000000E-01  1.842543E-02
-6.500000E-01 -5.000000E-02  1.819226E-02
-6.500000E-01  0.000000E+00  1.800891E-02
-6.500000E-01  5.000000E-02  1.788931E-02
-6.500000E-01  1.000000E-01  1.784290E-02
-6.500000E-01  1.500000E-01  1.787308E-02
-6.500000E-01  2.000000E-01  1.797668E-02
-6.500000E-01  2.500000E-01  1.814449E-02
-6.500000E-01  3.000000E-01  1.836268E-02
-6.500000E-01  3.500000E-01  1.861485E-02
-6.500000E-01  4.000000E-01  1.888412E-02
-6.500000E-01  4.500000E-01  1.915500E-02
-6.500000E-01  5.000000E-01  1.941462E-02
-6.500000E-01  5.500000E-01  1.965335E-02
-6.500000E-01  6.000000E-01  1.986486E-02
-6.500000E-01  6.500000E-01  2.004576E-02
-6.500000E-01  7.000000E-01  2.019506E-02
-6.500000E-01  7.500000E-01  2.031349E-02
-6.500000E-01  8.000000E-01  2.040292E-02
-6.500000E-01  8.500000E-01  2.046583E-02
-6.500000E-01  9.000000E-01  2.050493E-02
-6.500000E-01  9.500000E-01  2.052292E-02
-6.500000E-01  1.000000E+00  2.052224E-02
-6.500000E-01  1.050000E+00  2.050504E-02
-6.500000E-01  1.100000E+00  2.047309E-02
-6.500000E-01  1.150000E+00  2.042776E-02
-6.500000E-01  1.200000E+00  2.037004E-02
-6.500000E-01  1.250000E+00  2.030054E-02
-6.500000E-01  1.300000E+00  2.021950E-02
-6.500000E-01  1.350000E+00  2.012676E-02
-6.500000E-01  1.400000E+00  2.002175E-02
-6.500000E-01  1.450000E+00  1.990346E-02
-6.500000E-01  1.500000E+00  1.977039E-02
-6.500000E-01  1.550000E+00  1.962044E-02
-6.500000E-01  1.600000E+00  1.945084E-02
-6.500000E-01  1.650000E+00  1.925803E-02
-6.500000E-01  1.700000E+00  1.903750E-02
-6.500000E-01  1.750000E+00  1.878372E-02
-6.500000E-01  1.800000E+00  1.849001E-02
-6.500000E-01  1.850000E+00  1.814849E-02
-6.500000E-01  1.900000E+00  1.775019E-02
-6.500000E-01  1.950000E+00  1.728527E-02
-6.500000E-01  2.000000E+00  1.674357E-02
-6.500000E-01  2.050000E+00  1.611554E-02
-6.500000E-01  2.100000E+00  1.539357E-02
-6.500000E-01  2.150000E+00  1.457396E-02
-6.500000E-01  2.200000E+00  1.365930E-02
-6.500000E-01  2.250000E+00  1.266108E-02
-6.500000E-01  2.300000E+00  1.160218E-02
-6.500000E-01  2.350000E+00  1.051836E-02
-6.500000E-01  2.400000E+00  9.457921E-03
-6.500000E-01  2.450000E+00  8.478849E-03
-6.500000E-01  2.500000E+00  7.642910E-03
-6.500000E-01  2.550000E+00  7.007408E-03
-6.500000E-01  2.600000E+00  6.616034E-03
-6.500000E-01  2.650000E+00  6.491088E-03
-6.500000E-01  2.700000E+00  6.629270E-03
-6.500000E-01  2.750000E+00  7.002321E-03
-6.500000E-01  2.800000E+00  7.562321E-03
-6.500000E-01  2.850000E+00  8.250015E-03
-6.500000E-01  2.900000E+00  9.003896E-03
-6.500000E-01  2.950000E+00  9.767917E-03
-6.500000E-01  3.000000E+00  1.049659E-02
-6.500000E-01  3.050000E+00  1.115716E-02
-6.500000E-01  3.100000E+00  1.172942E-02
-6.500000E-01  3.150000E+00  1.220389E-02
-6.500000E-01  3.200000E+00  1.257931E-02
-6.500000E-01  3.250000E+00  1.286011E-02
-6.500000E-01  3.300000E+00  1.305409E-02
-6.500000E-01  3.350000E+00  1.317073E-02
-6.500000E-01  3.400000E+00  1.321989E-02
-6.500000E-01  3.450000E+00  1.321105E-02
-6.500000E-01  3.500000E+00  1.315282E-02
-6.500000E-01  3.550000E+00  1.305273E-02
-6.500000E-01  3.600000E+00  1.291722E-02
-6.500000E-01  3.650000E+00  1.275164E-02
-6.500000E-01  3.700000E+00  1.256037E-02
-6.500000E-01  3.750000E+00  1.234697E-02
-6.500000E-01  3.800000E+00  1.211424E-02
-6.500000E-01  3.850000E+00  1.186443E-02
-6.500000E-01  3.900000E+00  1.159926E-02
-6.500000E-01  3.950000E+00  1.132009E-02
-6.500000E-01  4.000000E+00  1.102792E-02
-6.500000E-01  4.050000E+00  1.072356E-02
-6.500000E-01  4.100000E+00  1.040760E-02
-6.500000E-01  4.150000E+00  1.008051E-02
-6.500000E-01  4.200000E+00  9.742688E-03
-6.500000E-01  4.250000E+00  9.394470E-03
-6.500000E-01  4.300000E+00  9.036215E-03
-6.500000E-01  4.350000E+00  8.668317E-03
-6.500000E-01  4.400000E+00  8.291253E-03
-6.500000E-01  4.450000E+00  7.905620E-03
-6.500000E-01  4.500000E+00  7.512172E-03
-6.500000E-01  4.550000E+00  7.111855E-03
-6.500000E-01  4.600000E+00  6.705835E-03
-6.500000E-01  4.650000E+00  6.295519E-03
-6.500000E-01  4.700000E+00  5.882577E-03
-6.500000E-01  4.750000E+00  5.468934E-03
-6.500000E-01  4.800000E+00  5.056770E-03
-6.500000E-01  4.850000E+00  4.648482E-03
-6.500000E-01  4.900000E+00  4.246647E-03
-6.500000E-01  4.950000E+00  3.853959E-03
-6.500000E-01  5.000000E+00  3.473151E-03
-6.500000E-01  5.050000E+00  3.106907E-03
-6.500000E-01  5.100000E+00  2.757768E-03
-6.500000E-01  5.150000E+00  2.428034E-03
-6.500000E-01  5.200000E+00  2.119674E-03
-6.500000E-01  5.250000E+00  1.834247E-03
-6.500000E-01  5.300000E+00  1.572847E-03
-6.500000E-01  5.350000E+00  1.336064E-03
-6.500000E-01  5.400000E+00  1.123981E-03
-6.500000E-01  5.450000E+00  9.361896E-04
-6.500000E-01  5.500000E+00  7.718324E-04
-6.500000E-01  5.550000E+00  6.296692E-04
-6.500000E-01  5.600000E+00  5.081528E-04
-6.500000E-01  5.650000E+00  4.055142E-04
-6.500000E-01  5.700000E+00  3.198496E-04
-6.500000E-01  5.750000E+00  2.492014E-04
-6.500000E-01  5.800000E+00  1.916306E-04
-6.500000E-01  5.850000E+00  1.452769E-04
-6.500000E-01  5.900000E+00  1.084048E-04
-6.500000E-01  5.950000E+00  7.943476E-05
-6.500000E-01  6.000000E+00  5.696289E-05
-6.500000E-01  6.050000E+00  3.976773E-05
-6.500000E-01  6.100000E+00  2.680903E-05
-6.500000E-01  6.150000E+00  1.721964E-05
-6.500000E-01  6.200000E+00  1.029345E-05
-6.500000E-01  6.250000E+00  5.471695E-06
-6.500000E-01  6.300000E+00  2.329788E-06
-6.500000E-01  6.350000E+00  5.668081E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  3.706103E-07
-6.000000E-01 -6.300000E+00  1.526956E-06
-6.000000E-01 -6.250000E+00  3.599872E-06
-6.000000E-01 -6.200000E+00  6.806986E-06
-6.000000E-01 -6.150000E+00  1.145949E-05
-6.000000E-01 -6.100000E+00  1.797351E-05
-6.000000E-01 -6.050000E+00  2.688448E-05
-6.000000E-01 -6.000000E+00  3.886335E-05
-6.000000E-01 -5.950000E+00  5.473277E-05
-6.000000E-01 -5.900000E+00  7.548174E-05
-6.000000E-01 -5.850000E+00  1.022766E-04
-6.000000E-01 -5.800000E+00  1.364659E-04
-6.000000E-01 -5.750000E+00  1.795770E-04
-6.000000E-01 -5.700000E+00  2.333021E-04
-6.000000E-01 -5.650000E+00  2.994709E-04
-6.000000E-01 -5.600000E+00  3.800101E-04
-6.000000E-01 -5.550000E+00  4.768879E-04
-6.000000E-01 -5.500000E+00  5.920456E-04
-6.000000E-01 -5.450000E+00  7.273185E-04
-6.000000E-01 -5.400000E+00  8.843499E-04
-6.000000E-01 -5.350000E+00  1.064505E-03
-6.000000E-01 -5.300000E+00  1.268788E-03
-6.000000E-01 -5.250000E+00  1.497774E-03
-6.000000E-01 -5.200000E+00  1.751558E-03
-6.000000E-01 -5.150000E+00  2.029725E-03
-6.000000E-01 -5.100000E+00  2.331352E-03
-6.000000E-01 -5.050000E+00  2.655029E-03
-6.000000E-01 -5.000000E+00  2.998914E-03
-6.000000E-01 -4.950000E+00  3.360801E-03
-6.000000E-01 -4.900000E+00  3.738213E-03
-6.000000E-01 -4.850000E+00  4.128491E-03
-6.000000E-01 -4.800000E+00  4.528898E-03
-6.000000E-01 -4.750000E+00  4.936709E-03
-6.000000E-01 -4.700000E+00  5.349294E-03
-6.000000E-01 -4.650000E+00  5.764185E-03
-6.000000E-01 -4.600000E+00  6.179130E-03
-6.000000E-01 -4.550000E+00  6.592128E-03
-6.000000E-01 -4.500000E+00  7.001446E-03
-6.000000E-01 -4.450000E+00  7.405625E-03
-6.000000E-01 -4.400000E+00  7.803474E-03
-6.000000E-01 -4.350000E+00  8.194050E-03
-6.000000E-01 -4.300000E+00  8.576638E-03
-6.000000E-01 -4.250000E+00  8.950725E-03
-6.000000E-01 -4.200000E+00  9.315968E-03
-6.000000E-01 -4.150000E+00  9.672170E-03
-6.000000E-01 -4.100000E+00  1.001925E-02
-6.000000E-01 -4.050000E+00  1.035722E-02
-6.000000E-01 -4.000000E+00  1.068617E-02
-6.000000E-01 -3.950000E+00  1.100624E-02
-6.000000E-01 -3.900000E+00  1.131759E-02
-6.000000E-01 -3.850000E+00  1.162045E-02
-6.000000E-01 -3.800000E+00  1.191502E-02
-6.000000E-01 -3.750000E+00  1.220155E-02
-6.000000E-01 -3.700000E+00  1.248026E-02
-6.000000E-01 -3.650000E+00  1.275141E-02
-6.000000E-01 -3.600000E+00  1.301523E-02
-6.000000E-01 -3.550000E+00  1.327196E-02
-6.000000E-01 -3.500000E+00  1.352185E-02
-6.000000E-01 -3.450000E+00  1.376513E-02
-6.000000E-01 -3.400000E+00  1.400206E-02
-6.000000E-01 -3.350000E+00  1.423285E-02
-6.000000E-01 -3.300000E+00  1.445776E-02
-6.000000E-01 -3.250000E+00  1.467701E-02
-6.000000E-01 -3.200000E+00  1.489084E-02
-6.000000E-01 -3.150000E+00  1.509947E-02
-6.000000E-01 -3.100000E+00  1.530312E-02
-6.000000E-01 -3.050000E+00  1.550198E-02
-6.000000E-01 -3.000000E+00  1.569624E-02
-6.000000E-01 -2.950000E+00  1.588605E-02
-6.000000E-01 -2.900000E+00  1.607157E-02
-6.000000E-01 -2.850000E+00  1.625289E-02
-6.000000E-01 -2.800000E+00  1.643011E-02
-6.000000E-01 -2.750000E+00  1.660327E-02
-6.000000E-01 -2.700000E+00  1.677241E-02
-6.000000E-01 -2.650000E+00  1.693753E-02
-6.000000E-01 -2.600000E+00  1.709862E-02
-6.000000E-01 -2.550000E+00  1.725566E-02
-6.000000E-01 -2.500000E+00  1.740866E-02
-6.000000E-01 -2.450000E+00  1.755761E-02
-6.000000E-01 -2.400000E+00  1.770256E-02
-6.000000E-01 -2.350000E+00  1.784357E-02
-6.000000E-01 -2.300000E+00  1.798078E-02
-6.000000E-01 -2.250000E+00  1.811437E-02
-6.000000E-01 -2.200000E+00  1.824456E-02
-6.000000E-01 -2.150000E+00  1.837163E-02
-6.000000E-01 -2.100000E+00  1.849589E-02
-6.000000E-01 -2.050000E+00  1.861766E-02
-6.000000E-01 -2.000000E+00  1.873729E-02
-6.000000E-01 -1.950000E+00  1.885507E-02
-6.000000E-01 -1.900000E+00  1.897129E-02
-6.000000E-01 -1.850000E+00  1.908615E-02
-6.000000E-01 -1.800000E+00  1.919979E-02
-6.000000E-01 -1.750000E+00  1.931229E-02
-6.000000E-01 -1.700000E+00  1.942360E-02
-6.000000E-01 -1.650000E+00  1.953362E-02
-6.000000E-01 -1.600000E+00  1.964216E-02
-6.000000E-01 -1.550000E+00  1.974893E-02
-6.000000E-01 -1.500000E+00  1.985359E-02
-6.000000E-01 -1.450000E+00  1.995574E-02
-6.000000E-01 -1.400000E+00  2.005491E-02
-6.000000E-01 -1.350000E+00  2.015060E-02
-6.000000E-01 -1.300000E+00  2.024223E-02
-6.000000E-01 -1.250000E+00  2.032919E-02
-6.000000E-01 -1.200000E+00  2.041080E-02
-6.000000E-01 -1.150000E+00  2.048630E-02
-6.000000E-01 -1.100000E+00  2.055482E-02
-6.000000E-01 -1.050000E+00  2.061539E-02
-6.000000E-01 -1.000000E+00  2.066685E-02
-6.000000E-01 -9.500000E-01  2.070783E-02
-6.000000E-01 -9.000000E-01  2.073672E-02
-6.000000E-01 -8.500000E-01  2.075159E-02
-6.000000E-01 -8.000000E-01  2.075014E-02
-6.000000E-01 -7.500000E-01  2.072966E-02
-6.000000E-01 -7.000000E-01  2.068704E-02
-6.000000E-01 -6.500000E-01  2.061875E-02
-6.000000E-01 -6.000000E-01  2.052094E-02
-6.000000E-01 -5.500000E-01  2.038964E-02
-6.000000E-01 -5.000000E-01  2.022108E-02
-6.000000E-01 -4.500000E-01  2.001215E-02
-6.000000E-01 -4.000000E-01  1.976112E-02
-6.000000E-01 -3.500000E-01  1.946840E-02
-6.000000E-01 -3.000000E-01  1.913756E-02
-6.000000E-01 -2.500000E-01  1.877617E-02
-6.000000E-01 -2.000000E-01  1.839651E-02
-6.000000E-01 -1.500000E-01  1.801563E-02
-6.000000E-01 -1.000000E-01  1.765469E-02
-6.000000E-01 -5.000000E-02  1.733730E-02
-6.000000E-01  0.000000E+00  1.708692E-02
-6.000000E-01  5.000000E-02  1.692368E-02
-6.000000E-01  1.000000E-01  1.686133E-02
-6.000000E-01  1.500000E-01  1.690492E-02
-6.000000E-01  2.000000E-01  1.704990E-02
-6.000000E-01  2.500000E-01  1.728295E-02
-6.000000E-01  3.000000E-01  1.758418E-02
-6.000000E-01  3.500000E-01  1.793025E-02
-6.000000E-01  4.000000E-01  1.829747E-02
-6.000000E-01  4.500000E-01  1.866454E-02
-6.000000E-01  5.000000E-01  1.901419E-02
-6.000000E-01  5.500000E-01  1.933394E-02
-6.000000E-01  6.000000E-01  1.961604E-02
-6.000000E-01  6.500000E-01  1.985683E-02
-6.000000E-01  7.000000E-01  2.005580E-02
-6.000000E-01  7.500000E-01  2.021467E-02
-6.000000E-01  8.000000E-01  2.033650E-02
-6.000000E-01  8.500000E-01  2.042506E-02
-6.000000E-01  9.000000E-01  2.048428E-02
-6.000000E-01  9.500000E-01  2.051789E-02
-6.000000E-01  1.000000E+00  2.052931E-02
-6.000000E-01  1.050000E+00  2.052144E-02
-6.000000E-01  1.100000E+00  2.049670E-02
-6.000000E-01  1.150000E+00  2.045698E-02
-6.000000E-01  1.200000E+00  2.040370E-02
-6.000000E-01  1.250000E+00  2.033783E-02
-6.000000E-01  1.300000E+00  2.025991E-02
-6.000000E-01  1.350000E+00  2.017004E-02
-6.000000E-01  1.400000E+00  2.006791E-02
-6.000000E-01  1.450000E+00  1.995280E-02
-6.000000E-01  1.500000E+00  1.982347E-02
-6.000000E-01  1.550000E+00  1.967818E-02
-6.000000E-01  1.600000E+00  1.951455E-02
-6.000000E-01  1.650000E+00  1.932955E-02
-6.000000E-01  1.700000E+00  1.911932E-02
-6.000000E-01  1.750000E+00  1.887915E-02
-6.000000E-01  1.800000E+00  1.860336E-02
-6.000000E-01  1.850000E+00  1.828537E-02
-6.000000E-01  1.900000E+00  1.791773E-02
-6.000000E-01  1.950000E+00  1.749243E-02
-6.000000E-01  2.000000E+00  1.700135E-02
-6.000000E-01  2.050000E+00  1.643711E-02
-6.000000E-01  2.100000E+00  1.579422E-02
-6.000000E-01  2.150000E+00  1.507064E-02
-6.000000E-01  2.200000E+00  1.426972E-02
-6.000000E-01  2.250000E+00  1.340222E-02
-6.000000E-01  2.300000E+00  1.248811E-02
-6.000000E-01  2.350000E+00  1.155753E-02
-6.000000E-01  2.400000E+00  1.065032E-02
-6.000000E-01  2.450000E+00  9.813489E-03
-6.000000E-01  2.500000E+00  9.096519E-03
-6.000000E-01  2.550000E+00  8.544925E-03
-6.000000E-01  2.600000E+00  8.193254E-03
-6.000000E-01  2.650000E+00  8.059191E-03
-6.000000E-01  2.700000E+00  8.140367E-03
-6.000000E-01  2.750000E+00  8.414805E-03
-6.000000E-01  2.800000E+00  8.844859E-03
-6.000000E-01  2.850000E+00  9.383509E-03
-6.000000E-01  2.900000E+00  9.981329E-03
-6.000000E-01  2.950000E+00  1.059256E-02
-6.000000E-01  3.000000E+00  1.117931E-02
-6.000000E-01  3.050000E+00  1.171352E-02
-6.000000E-01  3.100000E+00  1.217709E-02
-6.000000E-01  3.150000E+00  1.256071E-02
-6.000000E-01  3.200000E+00  1.286198E-02
-6.000000E-01  3.250000E+00  1.308341E-02
-6.000000E-01  3.300000E+00  1.323064E-02
-6.000000E-01  3.350000E+00  1.331096E-02
-6.000000E-01  3.400000E+00  1.333224E-02
-6.000000E-01  3.450000E+00  1.330220E-02
-6.000000E-01  3.500000E+00  1.322801E-02
-6.000000E-01  3.550000E+00  1.311602E-02
-6.000000E-01  3.600000E+00  1.297170E-02
-6.000000E-01  3.650000E+00  1.279967E-02
-6.000000E-01  3.700000E+00  1.260375E-02
-6.000000E-01  3.750000E+00  1.238703E-02
-6.000000E-01  3.800000E+00  1.215200E-02
-6.000000E-01  3.850000E+00  1.190063E-02
-6.000000E-01  3.900000E+00  1.163448E-02
-6.000000E-01  3.950000E+00  1.135473E-02
-6.000000E-01  4.000000E+00  1.106230E-02
-6.000000E-01  4.050000E+00  1.075790E-02
-6.000000E-01  4.100000E+00  1.044205E-02
-6.000000E-01  4.150000E+00  1.011519E-02
-6.000000E-01  4.200000E+00  9.777657E-03
-6.000000E-01  4.250000E+00  9.429771E-03
-6.000000E-01  4.300000E+00  9.071855E-03
-6.000000E-01  4.350000E+00  8.704281E-03
-6.000000E-01  4.400000E+00  8.327503E-03
-6.000000E-01  4.450000E+00  7.942096E-03
-6.000000E-01  4.500000E+00  7.548793E-03
-6.000000E-01  4.550000E+00  7.148517E-03
-6.000000E-01  4.600000E+00  6.742415E-03
-6.000000E-01  4.650000E+00  6.331874E-03
-6.000000E-01  4.700000E+00  5.918544E-03
-6.000000E-01  4.750000E+00  5.504337E-03
-6.000000E-01  4.800000E+00  5.091417E-03
-6.000000E-01  4.850000E+00  4.682175E-03
-6.000000E-01  4.900000E+00  4.279185E-03
-6.000000E-01  4.950000E+00  3.885143E-03
-6.000000E-01  5.000000E+00  3.502794E-03
-6.000000E-01  5.050000E+00  3.134839E-03
-6.000000E-01  5.100000E+00  2.783843E-03
-6.000000E-01  5.150000E+00  2.452137E-03
-6.000000E-01  5.200000E+00  2.141724E-03
-6.000000E-01  5.250000E+00  1.854202E-03
-6.000000E-01  5.300000E+00  1.590705E-03
-6.000000E-01  5.350000E+00  1.351862E-03
-6.000000E-01  5.400000E+00  1.137790E-03
-6.000000E-01  5.450000E+00  9.481132E-04
-6.000000E-01  5.500000E+00  7.819999E-04
-6.000000E-01  5.550000E+00  6.382287E-04
-6.000000E-01  5.600000E+00  5.152646E-04
-6.000000E-01  5.650000E+00  4.113440E-04
-6.000000E-01  5.700000E+00  3.245625E-04
-6.000000E-01  5.750000E+00  2.529565E-04
-6.000000E-01  5.800000E+00  1.945773E-04
-6.000000E-01  5.850000E+00  1.475518E-04
-6.000000E-01  5.900000E+00  1.101298E-04
-6.000000E-01  5.950000E+00  8.071684E-05
-6.000000E-01  6.000000E+00  5.789359E-05
-6.000000E-01  6.050000E+00  4.042429E-05
-6.000000E-01  6.100000E+00  2.725551E-05
-6.000000E-01  6.150000E+00  1.750844E-05
-6.000000E-01  6.200000E+00  1.046703E-05
-6.000000E-01  6.250000E+00  5.564343E-06
-6.000000E-01  6.300000E+00  2.369344E-06
-6.000000E-01  6.350000E+00  5.764467E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  3.836144E-07
-5.500000E-01 -6.300000E+00  1.580337E-06
-5.500000E-01 -6.250000E+00  3.724958E-06
-5.500000E-01 -6.200000E+00  7.041531E-06
-5.500000E-01 -6.150000E+00  1.185016E-05
-5.500000E-01 -6.100000E+00  1.857842E-05
-5.500000E-01 -6.050000E+00  2.777582E-05
-5.500000E-01 -6.000000E+00  4.012999E-05
-5.500000E-01 -5.950000E+00  5.648274E-05
-5.500000E-01 -5.900000E+00  7.784444E-05
-5.500000E-01 -5.850000E+00  1.054044E-04
-5.500000E-01 -5.800000E+00  1.405351E-04
-5.500000E-01 -5.750000E+00  1.847875E-04
-5.500000E-01 -5.700000E+00  2.398754E-04
-5.500000E-01 -5.650000E+00  3.076474E-04
-5.500000E-01 -5.600000E+00  3.900433E-04
-5.500000E-01 -5.550000E+00  4.890379E-04
-5.500000E-01 -5.500000E+00  6.065700E-04
-5.500000E-01 -5.450000E+00  7.444627E-04
-5.500000E-01 -5.400000E+00  9.043360E-04
-5.500000E-01 -5.350000E+00  1.087521E-03
-5.500000E-01 -5.300000E+00  1.294977E-03
-5.500000E-01 -5.250000E+00  1.527226E-03
-5.500000E-01 -5.200000E+00  1.784304E-03
-5.500000E-01 -5.150000E+00  2.065732E-03
-5.500000E-01 -5.100000E+00  2.370524E-03
-5.500000E-01 -5.050000E+00  2.697208E-03
-5.500000E-01 -5.000000E+00  3.043889E-03
-5.500000E-01 -4.950000E+00  3.408315E-03
-5.500000E-01 -4.900000E+00  3.787974E-03
-5.500000E-01 -4.850000E+00  4.180184E-03
-5.500000E-01 -4.800000E+00  4.582197E-03
-5.500000E-01 -4.750000E+00  4.991286E-03
-5.500000E-01 -4.700000E+00  5.404832E-03
-5.500000E-01 -4.650000E+00  5.820386E-03
-5.500000E-01 -4.600000E+00  6.235719E-03
-5.500000E-01 -4.550000E+00  6.648859E-03
-5.500000E-01 -4.500000E+00  7.058104E-03
-5.500000E-01 -4.450000E+00  7.462027E-03
-5.500000E-01 -4.400000E+00  7.859468E-03
-5.500000E-01 -4.350000E+00  8.249513E-03
-5.500000E-01 -4.300000E+00  8.631473E-03
-5.500000E-01 -4.250000E+00  9.004857E-03
-5.500000E-01 -4.200000E+00  9.369344E-03
-5.500000E-01 -4.150000E+00  9.724751E-03
-5.500000E-01 -4.100000E+00  1.007101E-02
-5.500000E-01 -4.050000E+00  1.040815E-02
-5.500000E-01 -4.000000E+00  1.073625E-02
-5.500000E-01 -3.950000E+00  1.105547E-02
-5.500000E-01 -3.900000E+00  1.136598E-02
-5.500000E-01 -3.850000E+00  1.166798E-02
-5.500000E-01 -3.800000E+00  1.196171E-02
-5.500000E-01 -3.750000E+00  1.224739E-02
-5.500000E-01 -3.700000E+00  1.252527E-02
-5.500000E-01 -3.650000E+00  1.279557E-02
-5.500000E-01 -3.600000E+00  1.305854E-02
-5.500000E-01 -3.550000E+00  1.331444E-02
-5.500000E-01 -3.500000E+00  1.356349E-02
-5.500000E-01 -3.450000E+00  1.380594E-02
-5.500000E-01 -3.400000E+00  1.404204E-02
-5.500000E-01 -3.350000E+00  1.427203E-02
-5.500000E-01 -3.300000E+00  1.449616E-02
-5.500000E-01 -3.250000E+00  1.471467E-02
-5.500000E-01 -3.200000E+00  1.492781E-02
-5.500000E-01 -3.150000E+00  1.513582E-02
-5.500000E-01 -3.100000E+00  1.533893E-02
-5.500000E-01 -3.050000E+00  1.553737E-02
-5.500000E-01 -3.000000E+00  1.573133E-02
-5.500000E-01 -2.950000E+00  1.592102E-02
-5.500000E-01 -2.900000E+00  1.610659E-02
-5.500000E-01 -2.850000E+00  1.628818E-02
-5.500000E-01 -2.800000E+00  1.646590E-02
-5.500000E-01 -2.750000E+00  1.663983E-02
-5.500000E-01 -2.700000E+00  1.681000E-02
-5.500000E-01 -2.650000E+00  1.697643E-02
-5.500000E-01 -2.600000E+00  1.713911E-02
-5.500000E-01 -2.550000E+00  1.729802E-02
-5.500000E-01 -2.500000E+00  1.745312E-02
-5.500000E-01 -2.450000E+00  1.760439E-02
-5.500000E-01 -2.400000E+00  1.775181E-02
-5.500000E-01 -2.350000E+00  1.789541E-02
-5.500000E-01 -2.300000E+00  1.803524E-02
-5.500000E-01 -2.250000E+00  1.817139E-02
-5.500000E-01 -2.200000E+00  1.830402E-02
-5.500000E-01 -2.150000E+00  1.843331E-02
-5.500000E-01 -2.100000E+00  1.855949E-02
-5.500000E-01 -2.050000E+00  1.868282E-02
-5.500000E-01 -2.000000E+00  1.880359E-02
-5.500000E-01 -1.950000E+00  1.892205E-02
-5.500000E-01 -1.900000E+00  1.903846E-02
-5.500000E-01 -1.850000E+00  1.915304E-02
-5.500000E-01 -1.800000E+00  1.926594E-02
-5.500000E-01 -1.750000E+00  1.937727E-02
-5.500000E-01 -1.700000E+00  1.948704E-02
-5.500000E-01 -1.650000E+00  1.959520E-02
-5.500000E-01 -1.600000E+00  1.970162E-02
-5.500000E-01 -1.550000E+00  1.980608E-02
-5.500000E-01 -1.500000E+00  1.990830E-02
-5.500000E-01 -1.450000E+00  2.000793E-02
-5.500000E-01 -1.400000E+00  2.010454E-02
-5.500000E-01 -1.350000E+00  2.019763E-02
-5.500000E-01 -1.300000E+00  2.028666E-02
-5.500000E-01 -1.250000E+00  2.037097E-02
-5.500000E-01 -1.200000E+00  2.044986E-02
-5.500000E-01 -1.150000E+00  2.052250E-02
-5.500000E-01 -1.100000E+00  2.058791E-02
-5.500000E-01 -1.050000E+00  2.064499E-02
-5.500000E-01 -1.000000E+00  2.069237E-02
-5.500000E-01 -9.500000E-01  2.072843E-02
-5.500000E-01 -9.000000E-01  2.075122E-02
-5.500000E-01 -8.500000E-01  2.075835E-02
-5.500000E-01 -8.000000E-01  2.074696E-02
-5.500000E-01 -7.500000E-01  2.071361E-02
-5.500000E-01 -7.000000E-01  2.065424E-02
-5.500000E-01 -6.500000E-01  2.056420E-02
-5.500000E-01 -6.000000E-01  2.043828E-02
-5.500000E-01 -5.500000E-01  2.027097E-02
-5.500000E-01 -5.000000E-01  2.005676E-02
-5.500000E-01 -4.500000E-01  1.979083E-02
-5.500000E-01 -4.000000E-01  1.946989E-02
-5.500000E-01 -3.500000E-01  1.909333E-02
-5.500000E-01 -3.000000E-01  1.866458E-02
-5.500000E-01 -2.500000E-01  1.819254E-02
-5.500000E-01 -2.000000E-01  1.769262E-02
-5.500000E-01 -1.500000E-01  1.718721E-02
-5.500000E-01 -1.000000E-01  1.670491E-02
-5.500000E-01 -5.000000E-02  1.627835E-02
-5.500000E-01  0.000000E+00  1.594050E-02
-5.500000E-01  5.000000E-02  1.572008E-02
-5.500000E-01  1.000000E-01  1.563685E-02
-5.500000E-01  1.500000E-01  1.569814E-02
-5.500000E-01  2.000000E-01  1.589749E-02
-5.500000E-01  2.500000E-01  1.621581E-02
-5.500000E-01  3.000000E-01  1.662484E-02
-5.500000E-01  3.500000E-01  1.709173E-02
-5.500000E-01  4.000000E-01  1.758371E-02
-5.500000E-01  4.500000E-01  1.807188E-02
-5.500000E-01  5.000000E-01  1.853347E-02
-5.500000E-01  5.500000E-01  1.895267E-02
-5.500000E-01  6.000000E-01  1.932029E-02
-5.500000E-01  6.500000E-01  1.963263E-02
-5.500000E-01  7.000000E-01  1.989014E-02
-5.500000E-01  7.500000E-01  2.009603E-02
-5.500000E-01  8.000000E-01  2.025507E-02
-5.500000E-01  8.500000E-01  2.037271E-02
-5.500000E-01  9.000000E-01  2.045443E-02
-5.500000E-01  9.500000E-01  2.050534E-02
-5.500000E-01  1.000000E+00  2.052998E-02
-5.500000E-01  1.050000E+00  2.053221E-02
-5.500000E-01  1.100000E+00  2.051519E-02
-5.500000E-01  1.150000E+00  2.048143E-02
-5.500000E-01  1.200000E+00  2.043285E-02
-5.500000E-01  1.250000E+00  2.037080E-02
-5.500000E-01  1.300000E+00  2.029614E-02
-5.500000E-01  1.350000E+00  2.020929E-02
-5.500000E-01  1.400000E+00  2.011021E-02
-5.500000E-01  1.450000E+00  1.999844E-02
-5.500000E-01  1.500000E+00  1.987306E-02
-5.500000E-01  1.550000E+00  1.973265E-02
-5.500000E-01  1.600000E+00  1.957528E-02
-5.500000E-01  1.650000E+00  1.939839E-02
-5.500000E-01  1.700000E+00  1.919879E-02
-5.500000E-01  1.750000E+00  1.897253E-02
-5.500000E-01  1.800000E+00  1.871495E-02
-5.500000E-01  1.850000E+00  1.842065E-02
-5.500000E-01  1.900000E+00  1.808363E-02
-5.500000E-01  1.950000E+00  1.769755E-02
-5.500000E-01  2.000000E+00  1.725614E-02
-5.500000E-01  2.050000E+00  1.675394E-02
-5.500000E-01  2.100000E+00  1.618721E-02
-5.500000E-01  2.150000E+00  1.555525E-02
-5.500000E-01  2.200000E+00  1.486182E-02
-5.500000E-01  2.250000E+00  1.411672E-02
-5.500000E-01  2.300000E+00  1.333698E-02
-5.500000E-01  2.350000E+00  1.254744E-02
-5.500000E-01  2.400000E+00  1.178021E-02
-5.500000E-01  2.450000E+00  1.107252E-02
-5.500000E-01  2.500000E+00  1.046310E-02
-5.500000E-01  2.550000E+00  9.987231E-03
-5.500000E-01  2.600000E+00  9.671577E-03
-5.500000E-01  2.650000E+00  9.529836E-03
-5.500000E-01  2.700000E+00  9.560386E-03
-5.500000E-01  2.750000E+00  9.746572E-03
-5.500000E-01  2.800000E+00  1.005956E-02
-5.500000E-01  2.850000E+00  1.046294E-02
-5.500000E-01  2.900000E+00  1.091793E-02
-5.500000E-01  2.950000E+00  1.138806E-02
-5.500000E-01  3.000000E+00  1.184245E-02
-5.500000E-01  3.050000E+00  1.225761E-02
-5.500000E-01  3.100000E+00  1.261774E-02
-5.500000E-01  3.150000E+00  1.291399E-02
-5.500000E-01  3.200000E+00  1.314319E-02
-5.500000E-01  3.250000E+00  1.330634E-02
-5.500000E-01  3.300000E+00  1.340722E-02
-5.500000E-01  3.350000E+00  1.345119E-02
-5.500000E-01  3.400000E+00  1.344429E-02
-5.500000E-01  3.450000E+00  1.339263E-02
-5.500000E-01  3.500000E+00  1.330201E-02
-5.500000E-01  3.550000E+00  1.317764E-02
-5.500000E-01  3.600000E+00  1.302407E-02
-5.500000E-01  3.650000E+00  1.284521E-02
-5.500000E-01  3.700000E+00  1.264428E-02
-5.500000E-01  3.750000E+00  1.242395E-02
-5.500000E-01  3.800000E+00  1.218636E-02
-5.500000E-01  3.850000E+00  1.193323E-02
-5.500000E-01  3.900000E+00  1.166590E-02
-5.500000E-01  3.950000E+00  1.138541E-02
-5.500000E-01  4.000000E+00  1.109258E-02
-5.500000E-01  4.050000E+00  1.078802E-02
-5.500000E-01  4.100000E+00  1.047218E-02
-5.500000E-01  4.150000E+00  1.014545E-02
-5.500000E-01  4.200000E+00  9.808134E-03
-5.500000E-01  4.250000E+00  9.460508E-03
-5.500000E-01  4.300000E+00  9.102871E-03
-5.500000E-01  4.350000E+00  8.735570E-03
-5.500000E-01  4.400000E+00  8.359036E-03
-5.500000E-01  4.450000E+00  7.973825E-03
-5.500000E-01  4.500000E+00  7.580649E-03
-5.500000E-01  4.550000E+00  7.180413E-03
-5.500000E-01  4.600000E+00  6.774243E-03
-5.500000E-01  4.650000E+00  6.363510E-03
-5.500000E-01  4.700000E+00  5.949848E-03
-5.500000E-01  4.750000E+00  5.535153E-03
-5.500000E-01  4.800000E+00  5.121580E-03
-5.500000E-01  4.850000E+00  4.711510E-03
-5.500000E-01  4.900000E+00  4.307517E-03
-5.500000E-01  4.950000E+00  3.912299E-03
-5.500000E-01  5.000000E+00  3.528610E-03
-5.500000E-01  5.050000E+00  3.159166E-03
-5.500000E-01  5.100000E+00  2.806554E-03
-5.500000E-01  5.150000E+00  2.473131E-03
-5.500000E-01  5.200000E+00  2.160930E-03
-5.500000E-01  5.250000E+00  1.871584E-03
-5.500000E-01  5.300000E+00  1.606259E-03
-5.500000E-01  5.350000E+00  1.365620E-03
-5.500000E-01  5.400000E+00  1.149815E-03
-5.500000E-01  5.450000E+00  9.584948E-04
-5.500000E-01  5.500000E+00  7.908507E-04
-5.500000E-01  5.550000E+00  6.456780E-04
-5.500000E-01  5.600000E+00  5.214521E-04
-5.500000E-01  5.650000E+00  4.164144E-04
-5.500000E-01  5.700000E+00  3.286598E-04
-5.500000E-01  5.750000E+00  2.562197E-04
-5.500000E-01  5.800000E+00  1.971367E-04
-5.500000E-01  5.850000E+00  1.495266E-04
-5.500000E-01  5.900000E+00  1.116265E-04
-5.500000E-01  5.950000E+00  8.182853E-05
-5.500000E-01  6.000000E+00  5.870011E-05
-5.500000E-01  6.050000E+00  4.099289E-05
-5.500000E-01  6.100000E+00  2.764192E-05
-5.500000E-01  6.150000E+00  1.775823E-05
-5.500000E-01  6.200000E+00  1.061709E-05
-5.500000E-01  6.250000E+00  5.644398E-06
-5.500000E-01  6.300000E+00  2.403511E-06
-5.500000E-01  6.350000E+00  5.847699E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  3.962688E-07
-5.000000E-01 -6.300000E+00  1.632272E-06
-5.000000E-01 -6.250000E+00  3.846617E-06
-5.000000E-01 -6.200000E+00  7.269554E-06
-5.000000E-01 -6.150000E+00  1.222977E-05
-5.000000E-01 -6.100000E+00  1.916583E-05
-5.000000E-01 -6.050000E+00  2.864076E-05
-5.000000E-01 -6.000000E+00  4.135813E-05
-5.000000E-01 -5.950000E+00  5.817806E-05
-5.000000E-01 -5.900000E+00  8.013123E-05
-5.000000E-01 -5.850000E+00  1.084288E-04
-5.000000E-01 -5.800000E+00  1.444655E-04
-5.000000E-01 -5.750000E+00  1.898146E-04
-5.000000E-01 -5.700000E+00  2.462102E-04
-5.000000E-01 -5.650000E+00  3.155177E-04
-5.000000E-01 -5.600000E+00  3.996890E-04
-5.000000E-01 -5.550000E+00  5.007038E-04
-5.000000E-01 -5.500000E+00  6.204977E-04
-5.000000E-01 -5.450000E+00  7.608810E-04
-5.000000E-01 -5.400000E+00  9.234505E-04
-5.000000E-01 -5.350000E+00  1.109503E-03
-5.000000E-01 -5.300000E+00  1.319957E-03
-5.000000E-01 -5.250000E+00  1.555281E-03
-5.000000E-01 -5.200000E+00  1.815455E-03
-5.000000E-01 -5.150000E+00  2.099941E-03
-5.000000E-01 -5.100000E+00  2.407691E-03
-5.000000E-01 -5.050000E+00  2.737180E-03
-5.000000E-01 -5.000000E+00  3.086459E-03
-5.000000E-01 -4.950000E+00  3.453238E-03
-5.000000E-01 -4.900000E+00  3.834971E-03
-5.000000E-01 -4.850000E+00  4.228957E-03
-5.000000E-01 -4.800000E+00  4.632437E-03
-5.000000E-01 -4.750000E+00  5.042688E-03
-5.000000E-01 -4.700000E+00  5.457099E-03
-5.000000E-01 -4.650000E+00  5.873239E-03
-5.000000E-01 -4.600000E+00  6.288905E-03
-5.000000E-01 -4.550000E+00  6.702150E-03
-5.000000E-01 -4.500000E+00  7.111304E-03
-5.000000E-01 -4.450000E+00  7.514968E-03
-5.000000E-01 -4.400000E+00  7.912010E-03
-5.000000E-01 -4.350000E+00  8.301545E-03
-5.000000E-01 -4.300000E+00  8.682907E-03
-5.000000E-01 -4.250000E+00  9.055627E-03
-5.000000E-01 -4.200000E+00  9.419400E-03
-5.000000E-01 -4.150000E+00  9.774058E-03
-5.000000E-01 -4.100000E+00  1.011955E-02
-5.000000E-01 -4.050000E+00  1.045589E-02
-5.000000E-01 -4.000000E+00  1.078320E-02
-5.000000E-01 -3.950000E+00  1.110161E-02
-5.000000E-01 -3.900000E+00  1.141131E-02
-5.000000E-01 -3.850000E+00  1.171250E-02
-5.000000E-01 -3.800000E+00  1.200540E-02
-5.000000E-01 -3.750000E+00  1.229025E-02
-5.000000E-01 -3.700000E+00  1.256728E-02
-5.000000E-01 -3.650000E+00  1.283672E-02
-5.000000E-01 -3.600000E+00  1.309882E-02
-5.000000E-01 -3.550000E+00  1.335382E-02
-5.000000E-01 -3.500000E+00  1.360196E-02
-5.000000E-01 -3.450000E+00  1.384347E-02
-5.000000E-01 -3.400000E+00  1.407862E-02
-5.000000E-01 -3.350000E+00  1.430764E-02
-5.000000E-01 -3.300000E+00  1.453079E-02
-5.000000E-01 -3.250000E+00  1.474833E-02
-5.000000E-01 -3.200000E+00  1.496050E-02
-5.000000E-01 -3.150000E+00  1.516756E-02
-5.000000E-01 -3.100000E+00  1.536977E-02
-5.000000E-01 -3.050000E+00  1.556736E-02
-5.000000E-01 -3.000000E+00  1.576057E-02
-5.000000E-01 -2.950000E+00  1.594962E-02
-5.000000E-01 -2.900000E+00  1.613469E-02
-5.000000E-01 -2.850000E+00  1.631595E-02
-5.000000E-01 -2.800000E+00  1.649353E-02
-5.000000E-01 -2.750000E+00  1.666755E-02
-5.000000E-01 -2.700000E+00  1.683806E-02
-5.000000E-01 -2.650000E+00  1.700510E-02
-5.000000E-01 -2.600000E+00  1.716866E-02
-5.000000E-01 -2.550000E+00  1.732873E-02
-5.000000E-01 -2.500000E+00  1.748525E-02
-5.000000E-01 -2.450000E+00  1.763818E-02
-5.000000E-01 -2.400000E+00  1.778748E-02
-5.000000E-01 -2.350000E+00  1.793310E-02
-5.000000E-01 -2.300000E+00  1.807506E-02
-5.000000E-01 -2.250000E+00  1.821337E-02
-5.000000E-01 -2.200000E+00  1.834813E-02
-5.000000E-01 -2.150000E+00  1.847945E-02
-5.000000E-01 -2.100000E+00  1.860750E-02
-5.000000E-01 -2.050000E+00  1.873246E-02
-5.000000E-01 -2.000000E+00  1.885456E-02
-5.000000E-01 -1.950000E+00  1.897404E-02
-5.000000E-01 -1.900000E+00  1.909111E-02
-5.000000E-01 -1.850000E+00  1.920597E-02
-5.000000E-01 -1.800000E+00  1.931880E-02
-5.000000E-01 -1.750000E+00  1.942970E-02
-5.000000E-01 -1.700000E+00  1.953872E-02
-5.000000E-01 -1.650000E+00  1.964585E-02
-5.000000E-01 -1.600000E+00  1.975099E-02
-5.000000E-01 -1.550000E+00  1.985398E-02
-5.000000E-01 -1.500000E+00  1.995456E-02
-5.000000E-01 -1.450000E+00  2.005241E-02
-5.000000E-01 -1.400000E+00  2.014714E-02
-5.000000E-01 -1.350000E+00  2.023826E-02
-5.000000E-01 -1.300000E+00  2.032522E-02
-5.000000E-01 -1.250000E+00  2.040737E-02
-5.000000E-01 -1.200000E+00  2.048394E-02
-5.000000E-01 -1.150000E+00  2.055403E-02
-5.000000E-01 -1.100000E+00  2.061658E-02
-5.000000E-01 -1.050000E+00  2.067032E-02
-5.000000E-01 -1.000000E+00  2.071369E-02
-5.000000E-01 -9.500000E-01  2.074480E-02
-5.000000E-01 -9.000000E-01  2.076132E-02
-5.000000E-01 -8.500000E-01  2.076037E-02
-5.000000E-01 -8.000000E-01  2.073845E-02
-5.000000E-01 -7.500000E-01  2.069127E-02
-5.000000E-01 -7.000000E-01  2.061372E-02
-5.000000E-01 -6.500000E-01  2.049980E-02
-5.000000E-01 -6.000000E-01  2.034267E-02
-5.000000E-01 -5.500000E-01  2.013487E-02
-5.000000E-01 -5.000000E-01  1.986874E-02
-5.000000E-01 -4.500000E-01  1.953716E-02
-5.000000E-01 -4.000000E-01  1.913466E-02
-5.000000E-01 -3.500000E-01  1.865900E-02
-5.000000E-01 -3.000000E-01  1.811304E-02
-5.000000E-01 -2.500000E-01  1.750680E-02
-5.000000E-01 -2.000000E-01  1.685923E-02
-5.000000E-01 -1.500000E-01  1.619916E-02
-5.000000E-01 -1.000000E-01  1.556456E-02
-5.000000E-01 -5.000000E-02  1.499977E-02
-5.000000E-01  0.000000E+00  1.455042E-02
-5.000000E-01  5.000000E-02  1.425676E-02
-5.000000E-01  1.000000E-01  1.414677E-02
-5.000000E-01  1.500000E-01  1.423088E-02
-5.000000E-01  2.000000E-01  1.449998E-02
-5.000000E-01  2.500000E-01  1.492716E-02
-5.000000E-01  3.000000E-01  1.547281E-02
-5.000000E-01  3.500000E-01  1.609146E-02
-5.000000E-01  4.000000E-01  1.673851E-02
-5.000000E-01  4.500000E-01  1.737546E-02
-5.000000E-01  5.000000E-01  1.797285E-02
-5.000000E-01  5.500000E-01  1.851113E-02
-5.000000E-01  6.000000E-01  1.897976E-02
-5.000000E-01  6.500000E-01  1.937549E-02
-5.000000E-01  7.000000E-01  1.970034E-02
-5.000000E-01  7.500000E-01  1.995961E-02
-5.000000E-01  8.000000E-01  2.016034E-02
-5.000000E-01  8.500000E-01  2.031016E-02
-5.000000E-01  9.000000E-01  2.041649E-02
-5.000000E-01  9.500000E-01  2.048610E-02
-5.000000E-01  1.000000E+00  2.052488E-02
-5.000000E-01  1.050000E+00  2.053779E-02
-5.000000E-01  1.100000E+00  2.052887E-02
-5.000000E-01  1.150000E+00  2.050131E-02
-5.000000E-01  1.200000E+00  2.045757E-02
-5.000000E-01  1.250000E+00  2.039944E-02
-5.000000E-01  1.300000E+00  2.032813E-02
-5.000000E-01  1.350000E+00  2.024438E-02
-5.000000E-01  1.400000E+00  2.014843E-02
-5.000000E-01  1.450000E+00  2.004009E-02
-5.000000E-01  1.500000E+00  1.991874E-02
-5.000000E-01  1.550000E+00  1.978332E-02
-5.000000E-01  1.600000E+00  1.963228E-02
-5.000000E-01  1.650000E+00  1.946357E-02
-5.000000E-01  1.700000E+00  1.927457E-02
-5.000000E-01  1.750000E+00  1.906210E-02
-5.000000E-01  1.800000E+00  1.882240E-02
-5.000000E-01  1.850000E+00  1.855117E-02
-5.000000E-01  1.900000E+00  1.824369E-02
-5.000000E-01  1.950000E+00  1.789509E-02
-5.000000E-01  2.000000E+00  1.750070E-02
-5.000000E-01  2.050000E+00  1.705663E-02
-5.000000E-01  2.100000E+00  1.656057E-02
-5.000000E-01  2.150000E+00  1.601275E-02
-5.000000E-01  2.200000E+00  1.541707E-02
-5.000000E-01  2.250000E+00  1.478217E-02
-5.000000E-01  2.300000E+00  1.412225E-02
-5.000000E-01  2.350000E+00  1.345741E-02
-5.000000E-01  2.400000E+00  1.281297E-02
-5.000000E-01  2.450000E+00  1.221785E-02
-5.000000E-01  2.500000E+00  1.170173E-02
-5.000000E-01  2.550000E+00  1.129141E-02
-5.000000E-01  2.600000E+00  1.100708E-02
-5.000000E-01  2.650000E+00  1.085912E-02
-5.000000E-01  2.700000E+00  1.084649E-02
-5.000000E-01  2.750000E+00  1.095685E-02
-5.000000E-01  2.800000E+00  1.116857E-02
-5.000000E-01  2.850000E+00  1.145406E-02
-5.000000E-01  2.900000E+00  1.178352E-02
-5.000000E-01  2.950000E+00  1.212846E-02
-5.000000E-01  3.000000E+00  1.246423E-02
-5.000000E-01  3.050000E+00  1.277157E-02
-5.000000E-01  3.100000E+00  1.303698E-02
-5.000000E-01  3.150000E+00  1.325236E-02
-5.000000E-01  3.200000E+00  1.341413E-02
-5.000000E-01  3.250000E+00  1.352218E-02
-5.000000E-01  3.300000E+00  1.357877E-02
-5.000000E-01  3.350000E+00  1.358764E-02
-5.000000E-01  3.400000E+00  1.355326E-02
-5.000000E-01  3.450000E+00  1.348033E-02
-5.000000E-01  3.500000E+00  1.337337E-02
-5.000000E-01  3.550000E+00  1.323657E-02
-5.000000E-01  3.600000E+00  1.307364E-02
-5.000000E-01  3.650000E+00  1.288777E-02
-5.000000E-01  3.700000E+00  1.268166E-02
-5.000000E-01  3.750000E+00  1.245753E-02
-5.000000E-01  3.800000E+00  1.221721E-02
-5.000000E-01  3.850000E+00  1.196216E-02
-5.000000E-01  3.900000E+00  1.169351E-02
-5.000000E-01  3.950000E+00  1.141217E-02
-5.000000E-01  4.000000E+00  1.111882E-02
-5.000000E-01  4.050000E+00  1.081399E-02
-5.000000E-01  4.100000E+00  1.049807E-02
-5.000000E-01  4.150000E+00  1.017139E-02
-5.000000E-01  4.200000E+00  9.834204E-03
-5.000000E-01  4.250000E+00  9.486768E-03
-5.000000E-01  4.300000E+00  9.129349E-03
-5.000000E-01  4.350000E+00  8.762267E-03
-5.000000E-01  4.400000E+00  8.385935E-03
-5.000000E-01  4.450000E+00  8.000886E-03
-5.000000E-01  4.500000E+00  7.607817E-03
-5.000000E-01  4.550000E+00  7.207613E-03
-5.000000E-01  4.600000E+00  6.801385E-03
-5.000000E-01  4.650000E+00  6.390488E-03
-5.000000E-01  4.700000E+00  5.976541E-03
-5.000000E-01  4.750000E+00  5.561430E-03
-5.000000E-01  4.800000E+00  5.147297E-03
-5.000000E-01  4.850000E+00  4.736520E-03
-5.000000E-01  4.900000E+00  4.331668E-03
-5.000000E-01  4.950000E+00  3.935445E-03
-5.000000E-01  5.000000E+00  3.550609E-03
-5.000000E-01  5.050000E+00  3.179893E-03
-5.000000E-01  5.100000E+00  2.825899E-03
-5.000000E-01  5.150000E+00  2.491008E-03
-5.000000E-01  5.200000E+00  2.177280E-03
-5.000000E-01  5.250000E+00  1.886375E-03
-5.000000E-01  5.300000E+00  1.619490E-03
-5.000000E-01  5.350000E+00  1.377318E-03
-5.000000E-01  5.400000E+00  1.160035E-03
-5.000000E-01  5.450000E+00  9.673131E-04
-5.000000E-01  5.500000E+00  7.983644E-04
-5.000000E-01  5.550000E+00  6.519978E-04
-5.000000E-01  5.600000E+00  5.266979E-04
-5.000000E-01  5.650000E+00  4.207099E-04
-5.000000E-01  5.700000E+00  3.321281E-04
-5.000000E-01  5.750000E+00  2.589796E-04
-5.000000E-01  5.800000E+00  1.992995E-04
-5.000000E-01  5.850000E+00  1.511938E-04
-5.000000E-01  5.900000E+00  1.128888E-04
-5.000000E-01  5.950000E+00  8.276515E-05
-5.000000E-01  6.000000E+00  5.937892E-05
-5.000000E-01  6.050000E+00  4.147097E-05
-5.000000E-01  6.100000E+00  2.796650E-05
-5.000000E-01  6.150000E+00  1.796786E-05
-5.000000E-01  6.200000E+00  1.074292E-05
-5.000000E-01  6.250000E+00  5.711473E-06
-5.000000E-01  6.300000E+00  2.432122E-06
-5.000000E-01  6.350000E+00  5.917370E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.085055E-07
-4.500000E-01 -6.300000E+00  1.682483E-06
-4.500000E-01 -6.250000E+00  3.964201E-06
-4.500000E-01 -6.200000E+00  7.489845E-06
-4.500000E-01 -6.150000E+00  1.259630E-05
-4.500000E-01 -6.100000E+00  1.973267E-05
-4.500000E-01 -6.050000E+00  2.947483E-05
-4.500000E-01 -6.000000E+00  4.254152E-05
-4.500000E-01 -5.950000E+00  5.981021E-05
-4.500000E-01 -5.900000E+00  8.233079E-05
-4.500000E-01 -5.850000E+00  1.113349E-04
-4.500000E-01 -5.800000E+00  1.482385E-04
-4.500000E-01 -5.750000E+00  1.946352E-04
-4.500000E-01 -5.700000E+00  2.522779E-04
-4.500000E-01 -5.650000E+00  3.230474E-04
-4.500000E-01 -5.600000E+00  4.089062E-04
-4.500000E-01 -5.550000E+00  5.118377E-04
-4.500000E-01 -5.500000E+00  6.337738E-04
-4.500000E-01 -5.450000E+00  7.765112E-04
-4.500000E-01 -5.400000E+00  9.416240E-04
-4.500000E-01 -5.350000E+00  1.130377E-03
-4.500000E-01 -5.300000E+00  1.343646E-03
-4.500000E-01 -5.250000E+00  1.581853E-03
-4.500000E-01 -5.200000E+00  1.844921E-03
-4.500000E-01 -5.150000E+00  2.132259E-03
-4.500000E-01 -5.100000E+00  2.442762E-03
-4.500000E-01 -5.050000E+00  2.774852E-03
-4.500000E-01 -5.000000E+00  3.126536E-03
-4.500000E-01 -4.950000E+00  3.495483E-03
-4.500000E-01 -4.900000E+00  3.879121E-03
-4.500000E-01 -4.850000E+00  4.274731E-03
-4.500000E-01 -4.800000E+00  4.679548E-03
-4.500000E-01 -4.750000E+00  5.090848E-03
-4.500000E-01 -4.700000E+00  5.506034E-03
-4.500000E-01 -4.650000E+00  5.922692E-03
-4.500000E-01 -4.600000E+00  6.338641E-03
-4.500000E-01 -4.550000E+00  6.751962E-03
-4.500000E-01 -4.500000E+00  7.161010E-03
-4.500000E-01 -4.450000E+00  7.564416E-03
-4.500000E-01 -4.400000E+00  7.961074E-03
-4.500000E-01 -4.350000E+00  8.350124E-03
-4.500000E-01 -4.300000E+00  8.730922E-03
-4.500000E-01 -4.250000E+00  9.103017E-03
-4.500000E-01 -4.200000E+00  9.466120E-03
-4.500000E-01 -4.150000E+00  9.820077E-03
-4.500000E-01 -4.100000E+00  1.016484E-02
-4.500000E-01 -4.050000E+00  1.050045E-02
-4.500000E-01 -4.000000E+00  1.082700E-02
-4.500000E-01 -3.950000E+00  1.114465E-02
-4.500000E-01 -3.900000E+00  1.145357E-02
-4.500000E-01 -3.850000E+00  1.175397E-02
-4.500000E-01 -3.800000E+00  1.204607E-02
-4.500000E-01 -3.750000E+00  1.233010E-02
-4.500000E-01 -3.700000E+00  1.260627E-02
-4.500000E-01 -3.650000E+00  1.287484E-02
-4.500000E-01 -3.600000E+00  1.313602E-02
-4.500000E-01 -3.550000E+00  1.339006E-02
-4.500000E-01 -3.500000E+00  1.363720E-02
-4.500000E-01 -3.450000E+00  1.387766E-02
-4.500000E-01 -3.400000E+00  1.411171E-02
-4.500000E-01 -3.350000E+00  1.433957E-02
-4.500000E-01 -3.300000E+00  1.456152E-02
-4.500000E-01 -3.250000E+00  1.477780E-02
-4.500000E-01 -3.200000E+00  1.498869E-02
-4.500000E-01 -3.150000E+00  1.519444E-02
-4.500000E-01 -3.100000E+00  1.539533E-02
-4.500000E-01 -3.050000E+00  1.559161E-02
-4.500000E-01 -3.000000E+00  1.578354E-02
-4.500000E-01 -2.950000E+00  1.597138E-02
-4.500000E-01 -2.900000E+00  1.615533E-02
-4.500000E-01 -2.850000E+00  1.633562E-02
-4.500000E-01 -2.800000E+00  1.651240E-02
-4.500000E-01 -2.750000E+00  1.668582E-02
-4.500000E-01 -2.700000E+00  1.685598E-02
-4.500000E-01 -2.650000E+00  1.702294E-02
-4.500000E-01 -2.600000E+00  1.718672E-02
-4.500000E-01 -2.550000E+00  1.734730E-02
-4.500000E-01 -2.500000E+00  1.750466E-02
-4.500000E-01 -2.450000E+00  1.765872E-02
-4.500000E-01 -2.400000E+00  1.780941E-02
-4.500000E-01 -2.350000E+00  1.795668E-02
-4.500000E-01 -2.300000E+00  1.810046E-02
-4.500000E-01 -2.250000E+00  1.824074E-02
-4.500000E-01 -2.200000E+00  1.837754E-02
-4.500000E-01 -2.150000E+00  1.851089E-02
-4.500000E-01 -2.100000E+00  1.864091E-02
-4.500000E-01 -2.050000E+00  1.876772E-02
-4.500000E-01 -2.000000E+00  1.889149E-02
-4.500000E-01 -1.950000E+00  1.901240E-02
-4.500000E-01 -1.900000E+00  1.913064E-02
-4.500000E-01 -1.850000E+00  1.924639E-02
-4.500000E-01 -1.800000E+00  1.935979E-02
-4.500000E-01 -1.750000E+00  1.947097E-02
-4.500000E-01 -1.700000E+00  1.957998E-02
-4.500000E-01 -1.650000E+00  1.968682E-02
-4.500000E-01 -1.600000E+00  1.979143E-02
-4.500000E-01 -1.550000E+00  1.989366E-02
-4.500000E-01 -1.500000E+00  1.999329E-02
-4.500000E-01 -1.450000E+00  2.009002E-02
-4.500000E-01 -1.400000E+00  2.018347E-02
-4.500000E-01 -1.350000E+00  2.027318E-02
-4.500000E-01 -1.300000E+00  2.035856E-02
-4.500000E-01 -1.250000E+00  2.043896E-02
-4.500000E-01 -1.200000E+00  2.051357E-02
-4.500000E-01 -1.150000E+00  2.058143E-02
-4.500000E-01 -1.100000E+00  2.064136E-02
-4.500000E-01 -1.050000E+00  2.069195E-02
-4.500000E-01 -1.000000E+00  2.073144E-02
-4.500000E-01 -9.500000E-01  2.075765E-02
-4.500000E-01 -9.000000E-01  2.076785E-02
-4.500000E-01 -8.500000E-01  2.075865E-02
-4.500000E-01 -8.000000E-01  2.072583E-02
-4.500000E-01 -7.500000E-01  2.066420E-02
-4.500000E-01 -7.000000E-01  2.056743E-02
-4.500000E-01 -6.500000E-01  2.042801E-02
-4.500000E-01 -6.000000E-01  2.023718E-02
-4.500000E-01 -5.500000E-01  1.998519E-02
-4.500000E-01 -5.000000E-01  1.966171E-02
-4.500000E-01 -4.500000E-01  1.925673E-02
-4.500000E-01 -4.000000E-01  1.876192E-02
-4.500000E-01 -3.500000E-01  1.817265E-02
-4.500000E-01 -3.000000E-01  1.749056E-02
-4.500000E-01 -2.500000E-01  1.672647E-02
-4.500000E-01 -2.000000E-01  1.590307E-02
-4.500000E-01 -1.500000E-01  1.505666E-02
-4.500000E-01 -1.000000E-01  1.423662E-02
-4.500000E-01 -5.000000E-02  1.350201E-02
-4.500000E-01  0.000000E+00  1.291469E-02
-4.500000E-01  5.000000E-02  1.252997E-02
-4.500000E-01  1.000000E-01  1.238663E-02
-4.500000E-01  1.500000E-01  1.249927E-02
-4.500000E-01  2.000000E-01  1.285521E-02
-4.500000E-01  2.500000E-01  1.341722E-02
-4.500000E-01  3.000000E-01  1.413087E-02
-4.500000E-01  3.500000E-01  1.493445E-02
-4.500000E-01  4.000000E-01  1.576846E-02
-4.500000E-01  4.500000E-01  1.658268E-02
-4.500000E-01  5.000000E-01  1.733988E-02
-4.500000E-01  5.500000E-01  1.801645E-02
-4.500000E-01  6.000000E-01  1.860085E-02
-4.500000E-01  6.500000E-01  1.909091E-02
-4.500000E-01  7.000000E-01  1.949093E-02
-4.500000E-01  7.500000E-01  1.980904E-02
-4.500000E-01  8.000000E-01  2.005517E-02
-4.500000E-01  8.500000E-01  2.023962E-02
-4.500000E-01  9.000000E-01  2.037213E-02
-4.500000E-01  9.500000E-01  2.046141E-02
-4.500000E-01  1.000000E+00  2.051492E-02
-4.500000E-01  1.050000E+00  2.053884E-02
-4.500000E-01  1.100000E+00  2.053820E-02
-4.500000E-01  1.150000E+00  2.051693E-02
-4.500000E-01  1.200000E+00  2.047806E-02
-4.500000E-01  1.250000E+00  2.042386E-02
-4.500000E-01  1.300000E+00  2.035591E-02
-4.500000E-01  1.350000E+00  2.027526E-02
-4.500000E-01  1.400000E+00  2.018243E-02
-4.500000E-01  1.450000E+00  2.007753E-02
-4.500000E-01  1.500000E+00  1.996022E-02
-4.500000E-01  1.550000E+00  1.982975E-02
-4.500000E-01  1.600000E+00  1.968497E-02
-4.500000E-01  1.650000E+00  1.952426E-02
-4.500000E-01  1.700000E+00  1.934558E-02
-4.500000E-01  1.750000E+00  1.914641E-02
-4.500000E-01  1.800000E+00  1.892379E-02
-4.500000E-01  1.850000E+00  1.867439E-02
-4.500000E-01  1.900000E+00  1.839460E-02
-4.500000E-01  1.950000E+00  1.808079E-02
-4.500000E-01  2.000000E+00  1.772958E-02
-4.500000E-01  2.050000E+00  1.733836E-02
-4.500000E-01  2.100000E+00  1.690586E-02
-4.500000E-01  2.150000E+00  1.643294E-02
-4.500000E-01  2.200000E+00  1.592335E-02
-4.500000E-01  2.250000E+00  1.538451E-02
-4.500000E-01  2.300000E+00  1.482806E-02
-4.500000E-01  2.350000E+00  1.426990E-02
-4.500000E-01  2.400000E+00  1.372971E-02
-4.500000E-01  2.450000E+00  1.322952E-02
-4.500000E-01  2.500000E+00  1.279170E-02
-4.500000E-01  2.550000E+00  1.243627E-02
-4.500000E-01  2.600000E+00  1.217826E-02
-4.500000E-01  2.650000E+00  1.202543E-02
-4.500000E-01  2.700000E+00  1.197715E-02
-4.500000E-01  2.750000E+00  1.202445E-02
-4.500000E-01  2.800000E+00  1.215141E-02
-4.500000E-01  2.850000E+00  1.233747E-02
-4.500000E-01  2.900000E+00  1.256016E-02
-4.500000E-01  2.950000E+00  1.279759E-02
-4.500000E-01  3.000000E+00  1.303046E-02
-4.500000E-01  3.050000E+00  1.324324E-02
-4.500000E-01  3.100000E+00  1.342467E-02
-4.500000E-01  3.150000E+00  1.356754E-02
-4.500000E-01  3.200000E+00  1.366817E-02
-4.500000E-01  3.250000E+00  1.372569E-02
-4.500000E-01  3.300000E+00  1.374123E-02
-4.500000E-01  3.350000E+00  1.371722E-02
-4.500000E-01  3.400000E+00  1.365684E-02
-4.500000E-01  3.450000E+00  1.356356E-02
-4.500000E-01  3.500000E+00  1.344083E-02
-4.500000E-01  3.550000E+00  1.329192E-02
-4.500000E-01  3.600000E+00  1.311976E-02
-4.500000E-01  3.650000E+00  1.292692E-02
-4.500000E-01  3.700000E+00  1.271559E-02
-4.500000E-01  3.750000E+00  1.248761E-02
-4.500000E-01  3.800000E+00  1.224447E-02
-4.500000E-01  3.850000E+00  1.198739E-02
-4.500000E-01  3.900000E+00  1.171733E-02
-4.500000E-01  3.950000E+00  1.143503E-02
-4.500000E-01  4.000000E+00  1.114106E-02
-4.500000E-01  4.050000E+00  1.083587E-02
-4.500000E-01  4.100000E+00  1.051979E-02
-4.500000E-01  4.150000E+00  1.019307E-02
-4.500000E-01  4.200000E+00  9.855952E-03
-4.500000E-01  4.250000E+00  9.508639E-03
-4.500000E-01  4.300000E+00  9.151375E-03
-4.500000E-01  4.350000E+00  8.784459E-03
-4.500000E-01  4.400000E+00  8.408282E-03
-4.500000E-01  4.450000E+00  8.023361E-03
-4.500000E-01  4.500000E+00  7.630374E-03
-4.500000E-01  4.550000E+00  7.230192E-03
-4.500000E-01  4.600000E+00  6.823910E-03
-4.500000E-01  4.650000E+00  6.412872E-03
-4.500000E-01  4.700000E+00  5.998683E-03
-4.500000E-01  4.750000E+00  5.583219E-03
-4.500000E-01  4.800000E+00  5.168614E-03
-4.500000E-01  4.850000E+00  4.757242E-03
-4.500000E-01  4.900000E+00  4.351670E-03
-4.500000E-01  4.950000E+00  3.954604E-03
-4.500000E-01  5.000000E+00  3.568810E-03
-4.500000E-01  5.050000E+00  3.197029E-03
-4.500000E-01  5.100000E+00  2.841883E-03
-4.500000E-01  5.150000E+00  2.505768E-03
-4.500000E-01  5.200000E+00  2.190769E-03
-4.500000E-01  5.250000E+00  1.898568E-03
-4.500000E-01  5.300000E+00  1.630388E-03
-4.500000E-01  5.350000E+00  1.386944E-03
-4.500000E-01  5.400000E+00  1.168435E-03
-4.500000E-01  5.450000E+00  9.745540E-04
-4.500000E-01  5.500000E+00  8.045270E-04
-4.500000E-01  5.550000E+00  6.571749E-04
-4.500000E-01  5.600000E+00  5.309896E-04
-4.500000E-01  5.650000E+00  4.242194E-04
-4.500000E-01  5.700000E+00  3.349578E-04
-4.500000E-01  5.750000E+00  2.612280E-04
-4.500000E-01  5.800000E+00  2.010586E-04
-4.500000E-01  5.850000E+00  1.525477E-04
-4.500000E-01  5.900000E+00  1.139122E-04
-4.500000E-01  5.950000E+00  8.352324E-05
-4.500000E-01  6.000000E+00  5.992742E-05
-4.500000E-01  6.050000E+00  4.185663E-05
-4.500000E-01  6.100000E+00  2.822791E-05
-4.500000E-01  6.150000E+00  1.813644E-05
-4.500000E-01  6.200000E+00  1.084397E-05
-4.500000E-01  6.250000E+00  5.765279E-06
-4.500000E-01  6.300000E+00  2.455053E-06
-4.500000E-01  6.350000E+00  5.973176E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.202558E-07
-4.000000E-01 -6.300000E+00  1.730689E-06
-4.000000E-01 -6.250000E+00  4.077053E-06
-4.000000E-01 -6.200000E+00  7.701183E-06
-4.000000E-01 -6.150000E+00  1.294776E-05
-4.000000E-01 -6.100000E+00  2.027586E-05
-4.000000E-01 -6.050000E+00  3.027352E-05
-4.000000E-01 -6.000000E+00  4.367385E-05
-4.000000E-01 -5.950000E+00  6.137064E-05
-4.000000E-01 -5.900000E+00  8.443180E-05
-4.000000E-01 -5.850000E+00  1.141082E-04
-4.000000E-01 -5.800000E+00  1.518353E-04
-4.000000E-01 -5.750000E+00  1.992258E-04
-4.000000E-01 -5.700000E+00  2.580499E-04
-4.000000E-01 -5.650000E+00  3.302021E-04
-4.000000E-01 -5.600000E+00  4.176541E-04
-4.000000E-01 -5.550000E+00  5.223923E-04
-4.000000E-01 -5.500000E+00  6.463437E-04
-4.000000E-01 -5.450000E+00  7.912919E-04
-4.000000E-01 -5.400000E+00  9.587885E-04
-4.000000E-01 -5.350000E+00  1.150067E-03
-4.000000E-01 -5.300000E+00  1.365964E-03
-4.000000E-01 -5.250000E+00  1.606855E-03
-4.000000E-01 -5.200000E+00  1.872614E-03
-4.000000E-01 -5.150000E+00  2.162595E-03
-4.000000E-01 -5.100000E+00  2.475644E-03
-4.000000E-01 -5.050000E+00  2.810133E-03
-4.000000E-01 -5.000000E+00  3.164028E-03
-4.000000E-01 -4.950000E+00  3.534964E-03
-4.000000E-01 -4.900000E+00  3.920343E-03
-4.000000E-01 -4.850000E+00  4.317430E-03
-4.000000E-01 -4.800000E+00  4.723456E-03
-4.000000E-01 -4.750000E+00  5.135701E-03
-4.000000E-01 -4.700000E+00  5.551578E-03
-4.000000E-01 -4.650000E+00  5.968690E-03
-4.000000E-01 -4.600000E+00  6.384878E-03
-4.000000E-01 -4.550000E+00  6.798248E-03
-4.000000E-01 -4.500000E+00  7.207182E-03
-4.000000E-01 -4.450000E+00  7.610336E-03
-4.000000E-01 -4.400000E+00  8.006628E-03
-4.000000E-01 -4.350000E+00  8.395221E-03
-4.000000E-01 -4.300000E+00  8.775491E-03
-4.000000E-01 -4.250000E+00  9.147003E-03
-4.000000E-01 -4.200000E+00  9.509484E-03
-4.000000E-01 -4.150000E+00  9.862788E-03
-4.000000E-01 -4.100000E+00  1.020688E-02
-4.000000E-01 -4.050000E+00  1.054179E-02
-4.000000E-01 -4.000000E+00  1.086764E-02
-4.000000E-01 -3.950000E+00  1.118456E-02
-4.000000E-01 -3.900000E+00  1.149275E-02
-4.000000E-01 -3.850000E+00  1.179239E-02
-4.000000E-01 -3.800000E+00  1.208370E-02
-4.000000E-01 -3.750000E+00  1.236691E-02
-4.000000E-01 -3.700000E+00  1.264223E-02
-4.000000E-01 -3.650000E+00  1.290988E-02
-4.000000E-01 -3.600000E+00  1.317010E-02
-4.000000E-01 -3.550000E+00  1.342311E-02
-4.000000E-01 -3.500000E+00  1.366914E-02
-4.000000E-01 -3.450000E+00  1.390842E-02
-4.000000E-01 -3.400000E+00  1.414119E-02
-4.000000E-01 -3.350000E+00  1.436769E-02
-4.000000E-01 -3.300000E+00  1.458817E-02
-4.000000E-01 -3.250000E+00  1.480289E-02
-4.000000E-01 -3.200000E+00  1.501213E-02
-4.000000E-01 -3.150000E+00  1.521614E-02
-4.000000E-01 -3.100000E+00  1.541522E-02
-4.000000E-01 -3.050000E+00  1.560965E-02
-4.000000E-01 -3.000000E+00  1.579972E-02
-4.000000E-01 -2.950000E+00  1.598570E-02
-4.000000E-01 -2.900000E+00  1.616786E-02
-4.000000E-01 -2.850000E+00  1.634644E-02
-4.000000E-01 -2.800000E+00  1.652168E-02
-4.000000E-01 -2.750000E+00  1.669375E-02
-4.000000E-01 -2.700000E+00  1.686281E-02
-4.000000E-01 -2.650000E+00  1.702898E-02
-4.000000E-01 -2.600000E+00  1.719230E-02
-4.000000E-01 -2.550000E+00  1.735280E-02
-4.000000E-01 -2.500000E+00  1.751045E-02
-4.000000E-01 -2.450000E+00  1.766519E-02
-4.000000E-01 -2.400000E+00  1.781695E-02
-4.000000E-01 -2.350000E+00  1.796561E-02
-4.000000E-01 -2.300000E+00  1.811110E-02
-4.000000E-01 -2.250000E+00  1.825333E-02
-4.000000E-01 -2.200000E+00  1.839224E-02
-4.000000E-01 -2.150000E+00  1.852783E-02
-4.000000E-01 -2.100000E+00  1.866012E-02
-4.000000E-01 -2.050000E+00  1.878916E-02
-4.000000E-01 -2.000000E+00  1.891506E-02
-4.000000E-01 -1.950000E+00  1.903794E-02
-4.000000E-01 -1.900000E+00  1.915794E-02
-4.000000E-01 -1.850000E+00  1.927521E-02
-4.000000E-01 -1.800000E+00  1.938988E-02
-4.000000E-01 -1.750000E+00  1.950203E-02
-4.000000E-01 -1.700000E+00  1.961174E-02
-4.000000E-01 -1.650000E+00  1.971901E-02
-4.000000E-01 -1.600000E+00  1.982378E-02
-4.000000E-01 -1.550000E+00  1.992592E-02
-4.000000E-01 -1.500000E+00  2.002524E-02
-4.000000E-01 -1.450000E+00  2.012144E-02
-4.000000E-01 -1.400000E+00  2.021416E-02
-4.000000E-01 -1.350000E+00  2.030293E-02
-4.000000E-01 -1.300000E+00  2.038720E-02
-4.000000E-01 -1.250000E+00  2.046625E-02
-4.000000E-01 -1.200000E+00  2.053926E-02
-4.000000E-01 -1.150000E+00  2.060519E-02
-4.000000E-01 -1.100000E+00  2.066277E-02
-4.000000E-01 -1.050000E+00  2.071045E-02
-4.000000E-01 -1.000000E+00  2.074626E-02
-4.000000E-01 -9.500000E-01  2.076772E-02
-4.000000E-01 -9.000000E-01  2.077172E-02
-4.000000E-01 -8.500000E-01  2.075432E-02
-4.000000E-01 -8.000000E-01  2.071057E-02
-4.000000E-01 -7.500000E-01  2.063429E-02
-4.000000E-01 -7.000000E-01  2.051786E-02
-4.000000E-01 -6.500000E-01  2.035208E-02
-4.000000E-01 -6.000000E-01  2.012609E-02
-4.000000E-01 -5.500000E-01  1.982750E-02
-4.000000E-01 -5.000000E-01  1.944289E-02
-4.000000E-01 -4.500000E-01  1.895876E-02
-4.000000E-01 -4.000000E-01  1.836320E-02
-4.000000E-01 -3.500000E-01  1.764841E-02
-4.000000E-01 -3.000000E-01  1.681402E-02
-4.000000E-01 -2.500000E-01  1.587111E-02
-4.000000E-01 -2.000000E-01  1.484609E-02
-4.000000E-01 -1.500000E-01  1.378353E-02
-4.000000E-01 -1.000000E-01  1.274614E-02
-4.000000E-01 -5.000000E-02  1.181068E-02
-4.000000E-01  0.000000E+00  1.105902E-02
-4.000000E-01  5.000000E-02  1.056529E-02
-4.000000E-01  1.000000E-01  1.038196E-02
-4.000000E-01  1.500000E-01  1.052887E-02
-4.000000E-01  2.000000E-01  1.098888E-02
-4.000000E-01  2.500000E-01  1.171162E-02
-4.000000E-01  3.000000E-01  1.262411E-02
-4.000000E-01  3.500000E-01  1.364460E-02
-4.000000E-01  4.000000E-01  1.469561E-02
-4.000000E-01  4.500000E-01  1.571322E-02
-4.000000E-01  5.000000E-01  1.665151E-02
-4.000000E-01  5.500000E-01  1.748283E-02
-4.000000E-01  6.000000E-01  1.819513E-02
-4.000000E-01  6.500000E-01  1.878807E-02
-4.000000E-01  7.000000E-01  1.926907E-02
-4.000000E-01  7.500000E-01  1.964980E-02
-4.000000E-01  8.000000E-01  1.994369E-02
-4.000000E-01  8.500000E-01  2.016416E-02
-4.000000E-01  9.000000E-01  2.032362E-02
-4.000000E-01  9.500000E-01  2.043294E-02
-4.000000E-01  1.000000E+00  2.050130E-02
-4.000000E-01  1.050000E+00  2.053625E-02
-4.000000E-01  1.100000E+00  2.054381E-02
-4.000000E-01  1.150000E+00  2.052872E-02
-4.000000E-01  1.200000E+00  2.049463E-02
-4.000000E-01  1.250000E+00  2.044426E-02
-4.000000E-01  1.300000E+00  2.037959E-02
-4.000000E-01  1.350000E+00  2.030196E-02
-4.000000E-01  1.400000E+00  2.021219E-02
-4.000000E-01  1.450000E+00  2.011065E-02
-4.000000E-01  1.500000E+00  1.999728E-02
-4.000000E-01  1.550000E+00  1.987163E-02
-4.000000E-01  1.600000E+00  1.973289E-02
-4.000000E-01  1.650000E+00  1.957986E-02
-4.000000E-01  1.700000E+00  1.941099E-02
-4.000000E-01  1.750000E+00  1.922434E-02
-4.000000E-01  1.800000E+00  1.901767E-02
-4.000000E-01  1.850000E+00  1.878844E-02
-4.000000E-01  1.900000E+00  1.853399E-02
-4.000000E-01  1.950000E+00  1.825167E-02
-4.000000E-01  2.000000E+00  1.793915E-02
-4.000000E-01  2.050000E+00  1.759475E-02
-4.000000E-01  2.100000E+00  1.721797E-02
-4.000000E-01  2.150000E+00  1.680998E-02
-4.000000E-01  2.200000E+00  1.637424E-02
-4.000000E-01  2.250000E+00  1.591697E-02
-4.000000E-01  2.300000E+00  1.544750E-02
-4.000000E-01  2.350000E+00  1.497824E-02
-4.000000E-01  2.400000E+00  1.452420E-02
-4.000000E-01  2.450000E+00  1.410196E-02
-4.000000E-01  2.500000E+00  1.372813E-02
-4.000000E-01  2.550000E+00  1.341746E-02
-4.000000E-01  2.600000E+00  1.318097E-02
-4.000000E-01  2.650000E+00  1.302443E-02
-4.000000E-01  2.700000E+00  1.294747E-02
-4.000000E-01  2.750000E+00  1.294369E-02
-4.000000E-01  2.800000E+00  1.300154E-02
-4.000000E-01  2.850000E+00  1.310594E-02
-4.000000E-01  2.900000E+00  1.324019E-02
-4.000000E-01  2.950000E+00  1.338773E-02
-4.000000E-01  3.000000E+00  1.353367E-02
-4.000000E-01  3.050000E+00  1.366572E-02
-4.000000E-01  3.100000E+00  1.377463E-02
-4.000000E-01  3.150000E+00  1.385417E-02
-4.000000E-01  3.200000E+00  1.390080E-02
-4.000000E-01  3.250000E+00  1.391318E-02
-4.000000E-01  3.300000E+00  1.389163E-02
-4.000000E-01  3.350000E+00  1.383760E-02
-4.000000E-01  3.400000E+00  1.375322E-02
-4.000000E-01  3.450000E+00  1.364096E-02
-4.000000E-01  3.500000E+00  1.350338E-02
-4.000000E-01  3.550000E+00  1.334294E-02
-4.000000E-01  3.600000E+00  1.316190E-02
-4.000000E-01  3.650000E+00  1.296229E-02
-4.000000E-01  3.700000E+00  1.274584E-02
-4.000000E-01  3.750000E+00  1.251402E-02
-4.000000E-01  3.800000E+00  1.226805E-02
-4.000000E-01  3.850000E+00  1.200890E-02
-4.000000E-01  3.900000E+00  1.173735E-02
-4.000000E-01  3.950000E+00  1.145402E-02
-4.000000E-01  4.000000E+00  1.115937E-02
-4.000000E-01  4.050000E+00  1.085374E-02
-4.000000E-01  4.100000E+00  1.053741E-02
-4.000000E-01  4.150000E+00  1.021059E-02
-4.000000E-01  4.200000E+00  9.873462E-03
-4.000000E-01  4.250000E+00  9.526205E-03
-4.000000E-01  4.300000E+00  9.169036E-03
-4.000000E-01  4.350000E+00  8.802232E-03
-4.000000E-01  4.400000E+00  8.426163E-03
-4.000000E-01  4.450000E+00  8.041332E-03
-4.000000E-01  4.500000E+00  7.648400E-03
-4.000000E-01  4.550000E+00  7.248225E-03
-4.000000E-01  4.600000E+00  6.841892E-03
-4.000000E-01  4.650000E+00  6.430730E-03
-4.000000E-01  4.700000E+00  6.016336E-03
-4.000000E-01  4.750000E+00  5.600578E-03
-4.000000E-01  4.800000E+00  5.185584E-03
-4.000000E-01  4.850000E+00  4.773723E-03
-4.000000E-01  4.900000E+00  4.367563E-03
-4.000000E-01  4.950000E+00  3.969810E-03
-4.000000E-01  5.000000E+00  3.583238E-03
-4.000000E-01  5.050000E+00  3.210597E-03
-4.000000E-01  5.100000E+00  2.854521E-03
-4.000000E-01  5.150000E+00  2.517423E-03
-4.000000E-01  5.200000E+00  2.201403E-03
-4.000000E-01  5.250000E+00  1.908165E-03
-4.000000E-01  5.300000E+00  1.638950E-03
-4.000000E-01  5.350000E+00  1.394494E-03
-4.000000E-01  5.400000E+00  1.175011E-03
-4.000000E-01  5.450000E+00  9.802108E-04
-4.000000E-01  5.500000E+00  8.093312E-04
-4.000000E-01  5.550000E+00  6.612019E-04
-4.000000E-01  5.600000E+00  5.343201E-04
-4.000000E-01  5.650000E+00  4.269363E-04
-4.000000E-01  5.700000E+00  3.371428E-04
-4.000000E-01  5.750000E+00  2.629595E-04
-4.000000E-01  5.800000E+00  2.024097E-04
-4.000000E-01  5.850000E+00  1.535846E-04
-4.000000E-01  5.900000E+00  1.146938E-04
-4.000000E-01  5.950000E+00  8.410051E-05
-4.000000E-01  6.000000E+00  6.034389E-05
-4.000000E-01  6.050000E+00  4.214863E-05
-4.000000E-01  6.100000E+00  2.842530E-05
-4.000000E-01  6.150000E+00  1.826341E-05
-4.000000E-01  6.200000E+00  1.091989E-05
-4.000000E-01  6.250000E+00  5.805626E-06
-4.000000E-01  6.300000E+00  2.472221E-06
-4.000000E-01  6.350000E+00  6.014914E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.314507E-07
-3.500000E-01 -6.300000E+00  1.776607E-06
-3.500000E-01 -6.250000E+00  4.184516E-06
-3.500000E-01 -6.200000E+00  7.902342E-06
-3.500000E-01 -6.150000E+00  1.328212E-05
-3.500000E-01 -6.100000E+00  2.079229E-05
-3.500000E-01 -6.050000E+00  3.103236E-05
-3.500000E-01 -6.000000E+00  4.474885E-05
-3.500000E-01 -5.950000E+00  6.285082E-05
-3.500000E-01 -5.900000E+00  8.642298E-05
-3.500000E-01 -5.850000E+00  1.167340E-04
-3.500000E-01 -5.800000E+00  1.552375E-04
-3.500000E-01 -5.750000E+00  2.035636E-04
-3.500000E-01 -5.700000E+00  2.634980E-04
-3.500000E-01 -5.650000E+00  3.369479E-04
-3.500000E-01 -5.600000E+00  4.258926E-04
-3.500000E-01 -5.550000E+00  5.323207E-04
-3.500000E-01 -5.500000E+00  6.581540E-04
-3.500000E-01 -5.450000E+00  8.051626E-04
-3.500000E-01 -5.400000E+00  9.748769E-04
-3.500000E-01 -5.350000E+00  1.168500E-03
-3.500000E-01 -5.300000E+00  1.386832E-03
-3.500000E-01 -5.250000E+00  1.630205E-03
-3.500000E-01 -5.200000E+00  1.898447E-03
-3.500000E-01 -5.150000E+00  2.190861E-03
-3.500000E-01 -5.100000E+00  2.506247E-03
-3.500000E-01 -5.050000E+00  2.842934E-03
-3.500000E-01 -5.000000E+00  3.198848E-03
-3.500000E-01 -4.950000E+00  3.571594E-03
-3.500000E-01 -4.900000E+00  3.958552E-03
-3.500000E-01 -4.850000E+00  4.356976E-03
-3.500000E-01 -4.800000E+00  4.764089E-03
-3.500000E-01 -4.750000E+00  5.177178E-03
-3.500000E-01 -4.700000E+00  5.593667E-03
-3.500000E-01 -4.650000E+00  6.011175E-03
-3.500000E-01 -4.600000E+00  6.427564E-03
-3.500000E-01 -4.550000E+00  6.840962E-03
-3.500000E-01 -4.500000E+00  7.249777E-03
-3.500000E-01 -4.450000E+00  7.652687E-03
-3.500000E-01 -4.400000E+00  8.048635E-03
-3.500000E-01 -4.350000E+00  8.436801E-03
-3.500000E-01 -4.300000E+00  8.816582E-03
-3.500000E-01 -4.250000E+00  9.187557E-03
-3.500000E-01 -4.200000E+00  9.549463E-03
-3.500000E-01 -4.150000E+00  9.902165E-03
-3.500000E-01 -4.100000E+00  1.024563E-02
-3.500000E-01 -4.050000E+00  1.057990E-02
-3.500000E-01 -4.000000E+00  1.090509E-02
-3.500000E-01 -3.950000E+00  1.122133E-02
-3.500000E-01 -3.900000E+00  1.152881E-02
-3.500000E-01 -3.850000E+00  1.182772E-02
-3.500000E-01 -3.800000E+00  1.211826E-02
-3.500000E-01 -3.750000E+00  1.240065E-02
-3.500000E-01 -3.700000E+00  1.267510E-02
-3.500000E-01 -3.650000E+00  1.294181E-02
-3.500000E-01 -3.600000E+00  1.320101E-02
-3.500000E-01 -3.550000E+00  1.345291E-02
-3.500000E-01 -3.500000E+00  1.369771E-02
-3.500000E-01 -3.450000E+00  1.393565E-02
-3.500000E-01 -3.400000E+00  1.416695E-02
-3.500000E-01 -3.350000E+00  1.439183E-02
-3.500000E-01 -3.300000E+00  1.461055E-02
-3.500000E-01 -3.250000E+00  1.482335E-02
-3.500000E-01 -3.200000E+00  1.503050E-02
-3.500000E-01 -3.150000E+00  1.523229E-02
-3.500000E-01 -3.100000E+00  1.542901E-02
-3.500000E-01 -3.050000E+00  1.562096E-02
-3.500000E-01 -3.000000E+00  1.580846E-02
-3.500000E-01 -2.950000E+00  1.599183E-02
-3.500000E-01 -2.900000E+00  1.617138E-02
-3.500000E-01 -2.850000E+00  1.634742E-02
-3.500000E-01 -2.800000E+00  1.652025E-02
-3.500000E-01 -2.750000E+00  1.669012E-02
-3.500000E-01 -2.700000E+00  1.685725E-02
-3.500000E-01 -2.650000E+00  1.702183E-02
-3.500000E-01 -2.600000E+00  1.718398E-02
-3.500000E-01 -2.550000E+00  1.734377E-02
-3.500000E-01 -2.500000E+00  1.750120E-02
-3.500000E-01 -2.450000E+00  1.765624E-02
-3.500000E-01 -2.400000E+00  1.780880E-02
-3.500000E-01 -2.350000E+00  1.795876E-02
-3.500000E-01 -2.300000E+00  1.810597E-02
-3.500000E-01 -2.250000E+00  1.825031E-02
-3.500000E-01 -2.200000E+00  1.839163E-02
-3.500000E-01 -2.150000E+00  1.852985E-02
-3.500000E-01 -2.100000E+00  1.866489E-02
-3.500000E-01 -2.050000E+00  1.879674E-02
-3.500000E-01 -2.000000E+00  1.892540E-02
-3.500000E-01 -1.950000E+00  1.905094E-02
-3.500000E-01 -1.900000E+00  1.917343E-02
-3.500000E-01 -1.850000E+00  1.929296E-02
-3.500000E-01 -1.800000E+00  1.940963E-02
-3.500000E-01 -1.750000E+00  1.952351E-02
-3.500000E-01 -1.700000E+00  1.963465E-02
-3.500000E-01 -1.650000E+00  1.974304E-02
-3.500000E-01 -1.600000E+00  1.984865E-02
-3.500000E-01 -1.550000E+00  1.995134E-02
-3.500000E-01 -1.500000E+00  2.005094E-02
-3.500000E-01 -1.450000E+00  2.014717E-02
-3.500000E-01 -1.400000E+00  2.023967E-02
-3.500000E-01 -1.350000E+00  2.032799E-02
-3.500000E-01 -1.300000E+00  2.041155E-02
-3.500000E-01 -1.250000E+00  2.048965E-02
-3.500000E-01 -1.200000E+00  2.056140E-02
-3.500000E-01 -1.150000E+00  2.062573E-02
-3.500000E-01 -1.100000E+00  2.068127E-02
-3.500000E-01 -1.050000E+00  2.072633E-02
-3.500000E-01 -1.000000E+00  2.075875E-02
-3.500000E-01 -9.500000E-01  2.077577E-02
-3.500000E-01 -9.000000E-01  2.077389E-02
-3.500000E-01 -8.500000E-01  2.074862E-02
-3.500000E-01 -8.000000E-01  2.069429E-02
-3.500000E-01 -7.500000E-01  2.060370E-02
-3.500000E-01 -7.000000E-01  2.046793E-02
-3.500000E-01 -6.500000E-01  2.027600E-02
-3.500000E-01 -6.000000E-01  2.001479E-02
-3.500000E-01 -5.500000E-01  1.966909E-02
-3.500000E-01 -5.000000E-01  1.922205E-02
-3.500000E-01 -4.500000E-01  1.865621E-02
-3.500000E-01 -4.000000E-01  1.795549E-02
-3.500000E-01 -3.500000E-01  1.710816E-02
-3.500000E-01 -3.000000E-01  1.611104E-02
-3.500000E-01 -2.500000E-01  1.497477E-02
-3.500000E-01 -2.000000E-01  1.372920E-02
-3.500000E-01 -1.500000E-01  1.242757E-02
-3.500000E-01 -1.000000E-01  1.114733E-02
-3.500000E-01 -5.000000E-02  9.985497E-03
-3.500000E-01  0.000000E+00  9.047304E-03
-3.500000E-01  5.000000E-02  8.429248E-03
-3.500000E-01  1.000000E-01  8.200207E-03
-3.500000E-01  1.500000E-01  8.386356E-03
-3.500000E-01  2.000000E-01  8.965120E-03
-3.500000E-01  2.500000E-01  9.870398E-03
-3.500000E-01  3.000000E-01  1.100714E-02
-3.500000E-01  3.500000E-01  1.227015E-02
-3.500000E-01  4.000000E-01  1.356132E-02
-3.500000E-01  4.500000E-01  1.480153E-02
-3.500000E-01  5.000000E-01  1.593572E-02
-3.500000E-01  5.500000E-01  1.693241E-02
-3.500000E-01  6.000000E-01  1.777975E-02
-3.500000E-01  6.500000E-01  1.848004E-02
-3.500000E-01  7.000000E-01  1.904454E-02
-3.500000E-01  7.500000E-01  1.948914E-02
-3.500000E-01  8.000000E-01  1.983121E-02
-3.500000E-01  8.500000E-01  2.008765E-02
-3.500000E-01  9.000000E-01  2.027375E-02
-3.500000E-01  9.500000E-01  2.040270E-02
-3.500000E-01  1.000000E+00  2.048549E-02
-3.500000E-01  1.050000E+00  2.053105E-02
-3.500000E-01  1.100000E+00  2.054646E-02
-3.500000E-01  1.150000E+00  2.053725E-02
-3.500000E-01  1.200000E+00  2.050768E-02
-3.500000E-01  1.250000E+00  2.046093E-02
-3.500000E-01  1.300000E+00  2.039935E-02
-3.500000E-01  1.350000E+00  2.032460E-02
-3.500000E-01  1.400000E+00  2.023776E-02
-3.500000E-01  1.450000E+00  2.013943E-02
-3.500000E-01  1.500000E+00  2.002982E-02
-3.500000E-01  1.550000E+00  1.990877E-02
-3.500000E-01  1.600000E+00  1.977575E-02
-3.500000E-01  1.650000E+00  1.962995E-02
-3.500000E-01  1.700000E+00  1.947022E-02
-3.500000E-01  1.750000E+00  1.929515E-02
-3.500000E-01  1.800000E+00  1.910307E-02
-3.500000E-01  1.850000E+00  1.889211E-02
-3.500000E-01  1.900000E+00  1.866036E-02
-3.500000E-01  1.950000E+00  1.840596E-02
-3.500000E-01  2.000000E+00  1.812736E-02
-3.500000E-01  2.050000E+00  1.782357E-02
-3.500000E-01  2.100000E+00  1.749458E-02
-3.500000E-01  2.150000E+00  1.714168E-02
-3.500000E-01  2.200000E+00  1.676792E-02
-3.500000E-01  2.250000E+00  1.637841E-02
-3.500000E-01  2.300000E+00  1.598049E-02
-3.500000E-01  2.350000E+00  1.558371E-02
-3.500000E-01  2.400000E+00  1.519937E-02
-3.500000E-01  2.450000E+00  1.483978E-02
-3.500000E-01  2.500000E+00  1.451712E-02
-3.500000E-01  2.550000E+00  1.424216E-02
-3.500000E-01  2.600000E+00  1.402291E-02
-3.500000E-01  2.650000E+00  1.386359E-02
-3.500000E-01  2.700000E+00  1.376403E-02
-3.500000E-01  2.750000E+00  1.371973E-02
-3.500000E-01  2.800000E+00  1.372241E-02
-3.500000E-01  2.850000E+00  1.376117E-02
-3.500000E-01  2.900000E+00  1.382371E-02
-3.500000E-01  2.950000E+00  1.389770E-02
-3.500000E-01  3.000000E+00  1.397180E-02
-3.500000E-01  3.050000E+00  1.403641E-02
-3.500000E-01  3.100000E+00  1.408406E-02
-3.500000E-01  3.150000E+00  1.410950E-02
-3.500000E-01  3.200000E+00  1.410946E-02
-3.500000E-01  3.250000E+00  1.408239E-02
-3.500000E-01  3.300000E+00  1.402806E-02
-3.500000E-01  3.350000E+00  1.394719E-02
-3.500000E-01  3.400000E+00  1.384112E-02
-3.500000E-01  3.450000E+00  1.371153E-02
-3.500000E-01  3.500000E+00  1.356023E-02
-3.500000E-01  3.550000E+00  1.338904E-02
-3.500000E-01  3.600000E+00  1.319964E-02
-3.500000E-01  3.650000E+00  1.299358E-02
-3.500000E-01  3.700000E+00  1.277220E-02
-3.500000E-01  3.750000E+00  1.253665E-02
-3.500000E-01  3.800000E+00  1.228788E-02
-3.500000E-01  3.850000E+00  1.202665E-02
-3.500000E-01  3.900000E+00  1.175360E-02
-3.500000E-01  3.950000E+00  1.146919E-02
-3.500000E-01  4.000000E+00  1.117378E-02
-3.500000E-01  4.050000E+00  1.086766E-02
-3.500000E-01  4.100000E+00  1.055102E-02
-3.500000E-01  4.150000E+00  1.022402E-02
-3.500000E-01  4.200000E+00  9.886818E-03
-3.500000E-01  4.250000E+00  9.539554E-03
-3.500000E-01  4.300000E+00  9.182420E-03
-3.500000E-01  4.350000E+00  8.815672E-03
-3.500000E-01  4.400000E+00  8.439664E-03
-3.500000E-01  4.450000E+00  8.054882E-03
-3.500000E-01  4.500000E+00  7.661976E-03
-3.500000E-01  4.550000E+00  7.261792E-03
-3.500000E-01  4.600000E+00  6.855404E-03
-3.500000E-01  4.650000E+00  6.444132E-03
-3.500000E-01  4.700000E+00  6.029567E-03
-3.500000E-01  4.750000E+00  5.613569E-03
-3.500000E-01  4.800000E+00  5.198262E-03
-3.500000E-01  4.850000E+00  4.786014E-03
-3.500000E-01  4.900000E+00  4.379391E-03
-3.500000E-01  4.950000E+00  3.981103E-03
-3.500000E-01  5.000000E+00  3.593929E-03
-3.500000E-01  5.050000E+00  3.220626E-03
-3.500000E-01  5.100000E+00  2.863837E-03
-3.500000E-01  5.150000E+00  2.525989E-03
-3.500000E-01  5.200000E+00  2.209196E-03
-3.500000E-01  5.250000E+00  1.915176E-03
-3.500000E-01  5.300000E+00  1.645184E-03
-3.500000E-01  5.350000E+00  1.399971E-03
-3.500000E-01  5.400000E+00  1.179765E-03
-3.500000E-01  5.450000E+00  9.842838E-04
-3.500000E-01  5.500000E+00  8.127761E-04
-3.500000E-01  5.550000E+00  6.640771E-04
-3.500000E-01  5.600000E+00  5.366873E-04
-3.500000E-01  5.650000E+00  4.288582E-04
-3.500000E-01  5.700000E+00  3.386809E-04
-3.500000E-01  5.750000E+00  2.641721E-04
-3.500000E-01  5.800000E+00  2.033508E-04
-3.500000E-01  5.850000E+00  1.543029E-04
-3.500000E-01  5.900000E+00  1.152322E-04
-3.500000E-01  5.950000E+00  8.449591E-05
-3.500000E-01  6.000000E+00  6.062751E-05
-3.500000E-01  6.050000E+00  4.234635E-05
-3.500000E-01  6.100000E+00  2.855822E-05
-3.500000E-01  6.150000E+00  1.834846E-05
-3.500000E-01  6.200000E+00  1.097052E-05
-3.500000E-01  6.250000E+00  5.832419E-06
-3.500000E-01  6.300000E+00  2.483585E-06
-3.500000E-01  6.350000E+00  6.042487E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.420218E-07
-3.000000E-01 -6.300000E+00  1.819958E-06
-3.000000E-01 -6.250000E+00  4.285937E-06
-3.000000E-01 -6.200000E+00  8.092109E-06
-3.000000E-01 -6.150000E+00  1.359737E-05
-3.000000E-01 -6.100000E+00  2.127892E-05
-3.000000E-01 -6.050000E+00  3.174689E-05
-3.000000E-01 -6.000000E+00  4.576029E-05
-3.000000E-01 -5.950000E+00  6.424231E-05
-3.000000E-01 -5.900000E+00  8.829319E-05
-3.000000E-01 -5.850000E+00  1.191979E-04
-3.000000E-01 -5.800000E+00  1.584268E-04
-3.000000E-01 -5.750000E+00  2.076257E-04
-3.000000E-01 -5.700000E+00  2.685945E-04
-3.000000E-01 -5.650000E+00  3.432513E-04
-3.000000E-01 -5.600000E+00  4.335824E-04
-3.000000E-01 -5.550000E+00  5.415772E-04
-3.000000E-01 -5.500000E+00  6.691520E-04
-3.000000E-01 -5.450000E+00  8.180644E-04
-3.000000E-01 -5.400000E+00  9.898237E-04
-3.000000E-01 -5.350000E+00  1.185606E-03
-3.000000E-01 -5.300000E+00  1.406174E-03
-3.000000E-01 -5.250000E+00  1.651823E-03
-3.000000E-01 -5.200000E+00  1.922334E-03
-3.000000E-01 -5.150000E+00  2.216970E-03
-3.000000E-01 -5.100000E+00  2.534483E-03
-3.000000E-01 -5.050000E+00  2.873166E-03
-3.000000E-01 -5.000000E+00  3.230908E-03
-3.000000E-01 -4.950000E+00  3.605289E-03
-3.000000E-01 -4.900000E+00  3.993669E-03
-3.000000E-01 -4.850000E+00  4.393290E-03
-3.000000E-01 -4.800000E+00  4.801373E-03
-3.000000E-01 -4.750000E+00  5.215211E-03
-3.000000E-01 -4.700000E+00  5.632236E-03
-3.000000E-01 -4.650000E+00  6.050086E-03
-3.000000E-01 -4.600000E+00  6.466642E-03
-3.000000E-01 -4.550000E+00  6.880053E-03
-3.000000E-01 -4.500000E+00  7.288747E-03
-3.000000E-01 -4.450000E+00  7.691426E-03
-3.000000E-01 -4.400000E+00  8.087053E-03
-3.000000E-01 -4.350000E+00  8.474827E-03
-3.000000E-01 -4.300000E+00  8.854159E-03
-3.000000E-01 -4.250000E+00  9.224643E-03
-3.000000E-01 -4.200000E+00  9.586024E-03
-3.000000E-01 -4.150000E+00  9.938175E-03
-3.000000E-01 -4.100000E+00  1.028107E-02
-3.000000E-01 -4.050000E+00  1.061475E-02
-3.000000E-01 -4.000000E+00  1.093932E-02
-3.000000E-01 -3.950000E+00  1.125492E-02
-3.000000E-01 -3.900000E+00  1.156173E-02
-3.000000E-01 -3.850000E+00  1.185993E-02
-3.000000E-01 -3.800000E+00  1.214972E-02
-3.000000E-01 -3.750000E+00  1.243129E-02
-3.000000E-01 -3.700000E+00  1.270484E-02
-3.000000E-01 -3.650000E+00  1.297058E-02
-3.000000E-01 -3.600000E+00  1.322869E-02
-3.000000E-01 -3.550000E+00  1.347937E-02
-3.000000E-01 -3.500000E+00  1.372283E-02
-3.000000E-01 -3.450000E+00  1.395925E-02
-3.000000E-01 -3.400000E+00  1.418885E-02
-3.000000E-01 -3.350000E+00  1.441183E-02
-3.000000E-01 -3.300000E+00  1.462843E-02
-3.000000E-01 -3.250000E+00  1.483890E-02
-3.000000E-01 -3.200000E+00  1.504348E-02
-3.000000E-01 -3.150000E+00  1.524246E-02
-3.000000E-01 -3.100000E+00  1.543614E-02
-3.000000E-01 -3.050000E+00  1.562486E-02
-3.000000E-01 -3.000000E+00  1.580897E-02
-3.000000E-01 -2.950000E+00  1.598881E-02
-3.000000E-01 -2.900000E+00  1.616479E-02
-3.000000E-01 -2.850000E+00  1.633728E-02
-3.000000E-01 -2.800000E+00  1.650666E-02
-3.000000E-01 -2.750000E+00  1.667330E-02
-3.000000E-01 -2.700000E+00  1.683751E-02
-3.000000E-01 -2.650000E+00  1.699959E-02
-3.000000E-01 -2.600000E+00  1.715975E-02
-3.000000E-01 -2.550000E+00  1.731813E-02
-3.000000E-01 -2.500000E+00  1.747482E-02
-3.000000E-01 -2.450000E+00  1.762980E-02
-3.000000E-01 -2.400000E+00  1.778299E-02
-3.000000E-01 -2.350000E+00  1.793426E-02
-3.000000E-01 -2.300000E+00  1.808339E-02
-3.000000E-01 -2.250000E+00  1.823019E-02
-3.000000E-01 -2.200000E+00  1.837444E-02
-3.000000E-01 -2.150000E+00  1.851591E-02
-3.000000E-01 -2.100000E+00  1.865444E-02
-3.000000E-01 -2.050000E+00  1.878988E-02
-3.000000E-01 -2.000000E+00  1.892216E-02
-3.000000E-01 -1.950000E+00  1.905122E-02
-3.000000E-01 -1.900000E+00  1.917708E-02
-3.000000E-01 -1.850000E+00  1.929974E-02
-3.000000E-01 -1.800000E+00  1.941927E-02
-3.000000E-01 -1.750000E+00  1.953569E-02
-3.000000E-01 -1.700000E+00  1.964904E-02
-3.000000E-01 -1.650000E+00  1.975930E-02
-3.000000E-01 -1.600000E+00  1.986644E-02
-3.000000E-01 -1.550000E+00  1.997033E-02
-3.000000E-01 -1.500000E+00  2.007080E-02
-3.000000E-01 -1.450000E+00  2.016760E-02
-3.000000E-01 -1.400000E+00  2.026038E-02
-3.000000E-01 -1.350000E+00  2.034869E-02
-3.000000E-01 -1.300000E+00  2.043196E-02
-3.000000E-01 -1.250000E+00  2.050948E-02
-3.000000E-01 -1.200000E+00  2.058034E-02
-3.000000E-01 -1.150000E+00  2.064341E-02
-3.000000E-01 -1.100000E+00  2.069726E-02
-3.000000E-01 -1.050000E+00  2.074006E-02
-3.000000E-01 -1.000000E+00  2.076948E-02
-3.000000E-01 -9.500000E-01  2.078251E-02
-3.000000E-01 -9.000000E-01  2.077528E-02
-3.000000E-01 -8.500000E-01  2.074280E-02
-3.000000E-01 -8.000000E-01  2.067868E-02
-3.000000E-01 -7.500000E-01  2.057479E-02
-3.000000E-01 -7.000000E-01  2.042087E-02
-3.000000E-01 -6.500000E-01  2.020425E-02
-3.000000E-01 -6.000000E-01  1.990953E-02
-3.000000E-01 -5.500000E-01  1.951862E-02
-3.000000E-01 -5.000000E-01  1.901111E-02
-3.000000E-01 -4.500000E-01  1.836540E-02
-3.000000E-01 -4.000000E-01  1.756084E-02
-3.000000E-01 -3.500000E-01  1.658123E-02
-3.000000E-01 -3.000000E-01  1.541995E-02
-3.000000E-01 -2.500000E-01  1.408650E-02
-3.000000E-01 -2.000000E-01  1.261359E-02
-3.000000E-01 -1.500000E-01  1.106300E-02
-3.000000E-01 -1.000000E-01  9.527466E-03
-3.000000E-01 -5.000000E-02  8.125695E-03
-3.000000E-01  0.000000E+00  6.988497E-03
-3.000000E-01  5.000000E-02  6.237192E-03
-3.000000E-01  1.000000E-01  5.959053E-03
-3.000000E-01  1.500000E-01  6.187386E-03
-3.000000E-01  2.000000E-01  6.893493E-03
-3.000000E-01  2.500000E-01  7.993616E-03
-3.000000E-01  3.000000E-01  9.368175E-03
-3.000000E-01  3.500000E-01  1.088626E-02
-3.000000E-01  4.000000E-01  1.242768E-02
-3.000000E-01  4.500000E-01  1.389746E-02
-3.000000E-01  5.000000E-01  1.523149E-02
-3.000000E-01  5.500000E-01  1.639504E-02
-3.000000E-01  6.000000E-01  1.737712E-02
-3.000000E-01  6.500000E-01  1.818337E-02
-3.000000E-01  7.000000E-01  1.882944E-02
-3.000000E-01  7.500000E-01  1.933579E-02
-3.000000E-01  8.000000E-01  1.972400E-02
-3.000000E-01  8.500000E-01  2.001457E-02
-3.000000E-01  9.000000E-01  2.022573E-02
-3.000000E-01  9.500000E-01  2.037300E-02
-3.000000E-01  1.000000E+00  2.046914E-02
-3.000000E-01  1.050000E+00  2.052444E-02
-3.000000E-01  1.100000E+00  2.054702E-02
-3.000000E-01  1.150000E+00  2.054315E-02
-3.000000E-01  1.200000E+00  2.051768E-02
-3.000000E-01  1.250000E+00  2.047422E-02
-3.000000E-01  1.300000E+00  2.041548E-02
-3.000000E-01  1.350000E+00  2.034337E-02
-3.000000E-01  1.400000E+00  2.025924E-02
-3.000000E-01  1.450000E+00  2.016393E-02
-3.000000E-01  1.500000E+00  2.005785E-02
-3.000000E-01  1.550000E+00  1.994109E-02
-3.000000E-01  1.600000E+00  1.981340E-02
-3.000000E-01  1.650000E+00  1.967428E-02
-3.000000E-01  1.700000E+00  1.952294E-02
-3.000000E-01  1.750000E+00  1.935838E-02
-3.000000E-01  1.800000E+00  1.917941E-02
-3.000000E-01  1.850000E+00  1.898472E-02
-3.000000E-01  1.900000E+00  1.877296E-02
-3.000000E-01  1.950000E+00  1.854288E-02
-3.000000E-01  2.000000E+00  1.829350E-02
-3.000000E-01  2.050000E+00  1.802431E-02
-3.000000E-01  2.100000E+00  1.773557E-02
-3.000000E-01  2.150000E+00  1.742858E-02
-3.000000E-01  2.200000E+00  1.710591E-02
-3.000000E-01  2.250000E+00  1.677168E-02
-3.000000E-01  2.300000E+00  1.643159E-02
-3.000000E-01  2.350000E+00  1.609287E-02
-3.000000E-01  2.400000E+00  1.576395E-02
-3.000000E-01  2.450000E+00  1.545384E-02
-3.000000E-01  2.500000E+00  1.517143E-02
-3.000000E-01  2.550000E+00  1.492448E-02
-3.000000E-01  2.600000E+00  1.471878E-02
-3.000000E-01  2.650000E+00  1.455741E-02
-3.000000E-01  2.700000E+00  1.444033E-02
-3.000000E-01  2.750000E+00  1.436441E-02
-3.000000E-01  2.800000E+00  1.432379E-02
-3.000000E-01  2.850000E+00  1.431065E-02
-3.000000E-01  2.900000E+00  1.431606E-02
-3.000000E-01  2.950000E+00  1.433092E-02
-3.000000E-01  3.000000E+00  1.434668E-02
-3.000000E-01  3.050000E+00  1.435595E-02
-3.000000E-01  3.100000E+00  1.435279E-02
-3.000000E-01  3.150000E+00  1.433284E-02
-3.000000E-01  3.200000E+00  1.429320E-02
-3.000000E-01  3.250000E+00  1.423227E-02
-3.000000E-01  3.300000E+00  1.414949E-02
-3.000000E-01  3.350000E+00  1.404507E-02
-3.000000E-01  3.400000E+00  1.391975E-02
-3.000000E-01  3.450000E+00  1.377461E-02
-3.000000E-01  3.500000E+00  1.361087E-02
-3.000000E-01  3.550000E+00  1.342982E-02
-3.000000E-01  3.600000E+00  1.323268E-02
-3.000000E-01  3.650000E+00  1.302059E-02
-3.000000E-01  3.700000E+00  1.279454E-02
-3.000000E-01  3.750000E+00  1.255541E-02
-3.000000E-01  3.800000E+00  1.230392E-02
-3.000000E-01  3.850000E+00  1.204065E-02
-3.000000E-01  3.900000E+00  1.176608E-02
-3.000000E-01  3.950000E+00  1.148056E-02
-3.000000E-01  4.000000E+00  1.118436E-02
-3.000000E-01  4.050000E+00  1.087769E-02
-3.000000E-01  4.100000E+00  1.056068E-02
-3.000000E-01  4.150000E+00  1.023345E-02
-3.000000E-01  4.200000E+00  9.896103E-03
-3.000000E-01  4.250000E+00  9.548770E-03
-3.000000E-01  4.300000E+00  9.191612E-03
-3.000000E-01  4.350000E+00  8.824866E-03
-3.000000E-01  4.400000E+00  8.448870E-03
-3.000000E-01  4.450000E+00  8.064097E-03
-3.000000E-01  4.500000E+00  7.671185E-03
-3.000000E-01  4.550000E+00  7.270973E-03
-3.000000E-01  4.600000E+00  6.864523E-03
-3.000000E-01  4.650000E+00  6.453153E-03
-3.000000E-01  4.700000E+00  6.038446E-03
-3.000000E-01  4.750000E+00  5.622258E-03
-3.000000E-01  4.800000E+00  5.206711E-03
-3.000000E-01  4.850000E+00  4.794172E-03
-3.000000E-01  4.900000E+00  4.387208E-03
-3.000000E-01  4.950000E+00  3.988531E-03
-3.000000E-01  5.000000E+00  3.600924E-03
-3.000000E-01  5.050000E+00  3.227152E-03
-3.000000E-01  5.100000E+00  2.869864E-03
-3.000000E-01  5.150000E+00  2.531496E-03
-3.000000E-01  5.200000E+00  2.214172E-03
-3.000000E-01  5.250000E+00  1.919620E-03
-3.000000E-01  5.300000E+00  1.649106E-03
-3.000000E-01  5.350000E+00  1.403389E-03
-3.000000E-01  5.400000E+00  1.182705E-03
-3.000000E-01  5.450000E+00  9.867803E-04
-3.000000E-01  5.500000E+00  8.148671E-04
-3.000000E-01  5.550000E+00  6.658044E-04
-3.000000E-01  5.600000E+00  5.380940E-04
-3.000000E-01  5.650000E+00  4.299870E-04
-3.000000E-01  5.700000E+00  3.395733E-04
-3.000000E-01  5.750000E+00  2.648666E-04
-3.000000E-01  5.800000E+00  2.038825E-04
-3.000000E-01  5.850000E+00  1.547030E-04
-3.000000E-01  5.900000E+00  1.155276E-04
-3.000000E-01  5.950000E+00  8.470953E-05
-3.000000E-01  6.000000E+00  6.077834E-05
-3.000000E-01  6.050000E+00  4.244984E-05
-3.000000E-01  6.100000E+00  2.862670E-05
-3.000000E-01  6.150000E+00  1.839162E-05
-3.000000E-01  6.200000E+00  1.099585E-05
-3.000000E-01  6.250000E+00  5.845663E-06
-3.000000E-01  6.300000E+00  2.489149E-06
-3.000000E-01  6.350000E+00  6.055899E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.519013E-07
-2.500000E-01 -6.300000E+00  1.860464E-06
-2.500000E-01 -6.250000E+00  4.380671E-06
-2.500000E-01 -6.200000E+00  8.269285E-06
-2.500000E-01 -6.150000E+00  1.389154E-05
-2.500000E-01 -6.100000E+00  2.173271E-05
-2.500000E-01 -6.050000E+00  3.241274E-05
-2.500000E-01 -6.000000E+00  4.670207E-05
-2.500000E-01 -5.950000E+00  6.553687E-05
-2.500000E-01 -5.900000E+00  9.003152E-05
-2.500000E-01 -5.850000E+00  1.214859E-04
-2.500000E-01 -5.800000E+00  1.613854E-04
-2.500000E-01 -5.750000E+00  2.113901E-04
-2.500000E-01 -5.700000E+00  2.733124E-04
-2.500000E-01 -5.650000E+00  3.490801E-04
-2.500000E-01 -5.600000E+00  4.406849E-04
-2.500000E-01 -5.550000E+00  5.501171E-04
-2.500000E-01 -5.500000E+00  6.792870E-04
-2.500000E-01 -5.450000E+00  8.299397E-04
-2.500000E-01 -5.400000E+00  1.003565E-03
-2.500000E-01 -5.350000E+00  1.201313E-03
-2.500000E-01 -5.300000E+00  1.423915E-03
-2.500000E-01 -5.250000E+00  1.671628E-03
-2.500000E-01 -5.200000E+00  1.944194E-03
-2.500000E-01 -5.150000E+00  2.240836E-03
-2.500000E-01 -5.100000E+00  2.560267E-03
-2.500000E-01 -5.050000E+00  2.900743E-03
-2.500000E-01 -5.000000E+00  3.260125E-03
-2.500000E-01 -4.950000E+00  3.635967E-03
-2.500000E-01 -4.900000E+00  4.025612E-03
-2.500000E-01 -4.850000E+00  4.426295E-03
-2.500000E-01 -4.800000E+00  4.835235E-03
-2.500000E-01 -4.750000E+00  5.249729E-03
-2.500000E-01 -4.700000E+00  5.667221E-03
-2.500000E-01 -4.650000E+00  6.085364E-03
-2.500000E-01 -4.600000E+00  6.502055E-03
-2.500000E-01 -4.550000E+00  6.915464E-03
-2.500000E-01 -4.500000E+00  7.324041E-03
-2.500000E-01 -4.450000E+00  7.726505E-03
-2.500000E-01 -4.400000E+00  8.121838E-03
-2.500000E-01 -4.350000E+00  8.509255E-03
-2.500000E-01 -4.300000E+00  8.888181E-03
-2.500000E-01 -4.250000E+00  9.258221E-03
-2.500000E-01 -4.200000E+00  9.619128E-03
-2.500000E-01 -4.150000E+00  9.970782E-03
-2.500000E-01 -4.100000E+00  1.031315E-02
-2.500000E-01 -4.050000E+00  1.064629E-02
-2.500000E-01 -4.000000E+00  1.097030E-02
-2.500000E-01 -3.950000E+00  1.128530E-02
-2.500000E-01 -3.900000E+00  1.159148E-02
-2.500000E-01 -3.850000E+00  1.188899E-02
-2.500000E-01 -3.800000E+00  1.217804E-02
-2.500000E-01 -3.750000E+00  1.245878E-02
-2.500000E-01 -3.700000E+00  1.273142E-02
-2.500000E-01 -3.650000E+00  1.299613E-02
-2.500000E-01 -3.600000E+00  1.325308E-02
-2.500000E-01 -3.550000E+00  1.350244E-02
-2.500000E-01 -3.500000E+00  1.374439E-02
-2.500000E-01 -3.450000E+00  1.397909E-02
-2.500000E-01 -3.400000E+00  1.420673E-02
-2.500000E-01 -3.350000E+00  1.442749E-02
-2.500000E-01 -3.300000E+00  1.464158E-02
-2.500000E-01 -3.250000E+00  1.484921E-02
-2.500000E-01 -3.200000E+00  1.505063E-02
-2.500000E-01 -3.150000E+00  1.524612E-02
-2.500000E-01 -3.100000E+00  1.543598E-02
-2.500000E-01 -3.050000E+00  1.562057E-02
-2.500000E-01 -3.000000E+00  1.580026E-02
-2.500000E-01 -2.950000E+00  1.597548E-02
-2.500000E-01 -2.900000E+00  1.614670E-02
-2.500000E-01 -2.850000E+00  1.631439E-02
-2.500000E-01 -2.800000E+00  1.647906E-02
-2.500000E-01 -2.750000E+00  1.664119E-02
-2.500000E-01 -2.700000E+00  1.680127E-02
-2.500000E-01 -2.650000E+00  1.695973E-02
-2.500000E-01 -2.600000E+00  1.711691E-02
-2.500000E-01 -2.550000E+00  1.727309E-02
-2.500000E-01 -2.500000E+00  1.742844E-02
-2.500000E-01 -2.450000E+00  1.758301E-02
-2.500000E-01 -2.400000E+00  1.773672E-02
-2.500000E-01 -2.350000E+00  1.788943E-02
-2.500000E-01 -2.300000E+00  1.804087E-02
-2.500000E-01 -2.250000E+00  1.819072E-02
-2.500000E-01 -2.200000E+00  1.833864E-02
-2.500000E-01 -2.150000E+00  1.848428E-02
-2.500000E-01 -2.100000E+00  1.862731E-02
-2.500000E-01 -2.050000E+00  1.876744E-02
-2.500000E-01 -2.000000E+00  1.890445E-02
-2.500000E-01 -1.950000E+00  1.903816E-02
-2.500000E-01 -1.900000E+00  1.916848E-02
-2.500000E-01 -1.850000E+00  1.929533E-02
-2.500000E-01 -1.800000E+00  1.941871E-02
-2.500000E-01 -1.750000E+00  1.953862E-02
-2.500000E-01 -1.700000E+00  1.965504E-02
-2.500000E-01 -1.650000E+00  1.976797E-02
-2.500000E-01 -1.600000E+00  1.987736E-02
-2.500000E-01 -1.550000E+00  1.998311E-02
-2.500000E-01 -1.500000E+00  2.008506E-02
-2.500000E-01 -1.450000E+00  2.018297E-02
-2.500000E-01 -1.400000E+00  2.027652E-02
-2.500000E-01 -1.350000E+00  2.036527E-02
-2.500000E-01 -1.300000E+00  2.044867E-02
-2.500000E-01 -1.250000E+00  2.052600E-02
-2.500000E-01 -1.200000E+00  2.059634E-02
-2.500000E-01 -1.150000E+00  2.065852E-02
-2.500000E-01 -1.100000E+00  2.071106E-02
-2.500000E-01 -1.050000E+00  2.075203E-02
-2.500000E-01 -1.000000E+00  2.077895E-02
-2.500000E-01 -9.500000E-01  2.078859E-02
-2.500000E-01 -9.000000E-01  2.077676E-02
-2.500000E-01 -8.500000E-01  2.073804E-02
-2.500000E-01 -8.000000E-01  2.066541E-02
-2.500000E-01 -7.500000E-01  2.054987E-02
-2.500000E-01 -7.000000E-01  2.038000E-02
-2.500000E-01 -6.500000E-01  2.014151E-02
-2.500000E-01 -6.000000E-01  1.981694E-02
-2.500000E-01 -5.500000E-01  1.938547E-02
-2.500000E-01 -5.000000E-01  1.882333E-02
-2.500000E-01 -4.500000E-01  1.810485E-02
-2.500000E-01 -4.000000E-01  1.720486E-02
-2.500000E-01 -3.500000E-01  1.610257E-02
-2.500000E-01 -3.000000E-01  1.478762E-02
-2.500000E-01 -2.500000E-01  1.326783E-02
-2.500000E-01 -2.000000E-01  1.157802E-02
-2.500000E-01 -1.500000E-01  9.787743E-03
-2.500000E-01 -1.000000E-01  8.004379E-03
-2.500000E-01 -5.000000E-02  6.367983E-03
-2.500000E-01  0.000000E+00  5.035035E-03
-2.500000E-01  5.000000E-02  4.152122E-03
-2.500000E-01  1.000000E-01  3.825390E-03
-2.500000E-01  1.500000E-01  4.095496E-03
-2.500000E-01  2.000000E-01  4.927427E-03
-2.500000E-01  2.500000E-01  6.219285E-03
-2.500000E-01  3.000000E-01  7.826505E-03
-2.500000E-01  3.500000E-01  9.592342E-03
-2.500000E-01  4.000000E-01  1.137479E-02
-2.500000E-01  4.500000E-01  1.306368E-02
-2.500000E-01  5.000000E-01  1.458663E-02
-2.500000E-01  5.500000E-01  1.590639E-02
-2.500000E-01  6.000000E-01  1.701342E-02
-2.500000E-01  6.500000E-01  1.791699E-02
-2.500000E-01  7.000000E-01  1.863730E-02
-2.500000E-01  7.500000E-01  1.919936E-02
-2.500000E-01  8.000000E-01  1.962885E-02
-2.500000E-01  8.500000E-01  1.994971E-02
-2.500000E-01  9.000000E-01  2.018295E-02
-2.500000E-01  9.500000E-01  2.034622E-02
-2.500000E-01  1.000000E+00  2.045396E-02
-2.500000E-01  1.050000E+00  2.051768E-02
-2.500000E-01  1.100000E+00  2.054640E-02
-2.500000E-01  1.150000E+00  2.054712E-02
-2.500000E-01  1.200000E+00  2.052516E-02
-2.500000E-01  1.250000E+00  2.048455E-02
-2.500000E-01  1.300000E+00  2.042827E-02
-2.500000E-01  1.350000E+00  2.035852E-02
-2.500000E-01  1.400000E+00  2.027684E-02
-2.500000E-01  1.450000E+00  2.018427E-02
-2.500000E-01  1.500000E+00  2.008143E-02
-2.500000E-01  1.550000E+00  1.996861E-02
-2.500000E-01  1.600000E+00  1.984581E-02
-2.500000E-01  1.650000E+00  1.971276E-02
-2.500000E-01  1.700000E+00  1.956899E-02
-2.500000E-01  1.750000E+00  1.941384E-02
-2.500000E-01  1.800000E+00  1.924650E-02
-2.500000E-01  1.850000E+00  1.906607E-02
-2.500000E-01  1.900000E+00  1.887165E-02
-2.500000E-01  1.950000E+00  1.866244E-02
-2.500000E-01  2.000000E+00  1.843784E-02
-2.500000E-01  2.050000E+00  1.819769E-02
-2.500000E-01  2.100000E+00  1.794236E-02
-2.500000E-01  2.150000E+00  1.767305E-02
-2.500000E-01  2.200000E+00  1.739188E-02
-2.500000E-01  2.250000E+00  1.710211E-02
-2.500000E-01  2.300000E+00  1.680809E-02
-2.500000E-01  2.350000E+00  1.651523E-02
-2.500000E-01  2.400000E+00  1.622975E-02
-2.500000E-01  2.450000E+00  1.595821E-02
-2.500000E-01  2.500000E+00  1.570701E-02
-2.500000E-01  2.550000E+00  1.548174E-02
-2.500000E-01  2.600000E+00  1.528656E-02
-2.500000E-01  2.650000E+00  1.512369E-02
-2.500000E-01  2.700000E+00  1.499319E-02
-2.500000E-01  2.750000E+00  1.489290E-02
-2.500000E-01  2.800000E+00  1.481873E-02
-2.500000E-01  2.850000E+00  1.476511E-02
-2.500000E-01  2.900000E+00  1.472562E-02
-2.500000E-01  2.950000E+00  1.469359E-02
-2.500000E-01  3.000000E+00  1.466266E-02
-2.500000E-01  3.050000E+00  1.462718E-02
-2.500000E-01  3.100000E+00  1.458249E-02
-2.500000E-01  3.150000E+00  1.452503E-02
-2.500000E-01  3.200000E+00  1.445230E-02
-2.500000E-01  3.250000E+00  1.436275E-02
-2.500000E-01  3.300000E+00  1.425565E-02
-2.500000E-01  3.350000E+00  1.413086E-02
-2.500000E-01  3.400000E+00  1.398872E-02
-2.500000E-01  3.450000E+00  1.382983E-02
-2.500000E-01  3.500000E+00  1.365499E-02
-2.500000E-01  3.550000E+00  1.346504E-02
-2.500000E-01  3.600000E+00  1.326083E-02
-2.500000E-01  3.650000E+00  1.304317E-02
-2.500000E-01  3.700000E+00  1.281276E-02
-2.500000E-01  3.750000E+00  1.257025E-02
-2.500000E-01  3.800000E+00  1.231616E-02
-2.500000E-01  3.850000E+00  1.205091E-02
-2.500000E-01  3.900000E+00  1.177484E-02
-2.500000E-01  3.950000E+00  1.148820E-02
-2.500000E-01  4.000000E+00  1.119118E-02
-2.500000E-01  4.050000E+00  1.088390E-02
-2.500000E-01  4.100000E+00  1.056647E-02
-2.500000E-01  4.150000E+00  1.023894E-02
-2.500000E-01  4.200000E+00  9.901402E-03
-2.500000E-01  4.250000E+00  9.553939E-03
-2.500000E-01  4.300000E+00  9.196699E-03
-2.500000E-01  4.350000E+00  8.829900E-03
-2.500000E-01  4.400000E+00  8.453866E-03
-2.500000E-01  4.450000E+00  8.069060E-03
-2.500000E-01  4.500000E+00  7.676110E-03
-2.500000E-01  4.550000E+00  7.275847E-03
-2.500000E-01  4.600000E+00  6.869329E-03
-2.500000E-01  4.650000E+00  6.457868E-03
-2.500000E-01  4.700000E+00  6.043045E-03
-2.500000E-01  4.750000E+00  5.626714E-03
-2.500000E-01  4.800000E+00  5.210996E-03
-2.500000E-01  4.850000E+00  4.798259E-03
-2.500000E-01  4.900000E+00  4.391071E-03
-2.500000E-01  4.950000E+00  3.992146E-03
-2.500000E-01  5.000000E+00  3.604273E-03
-2.500000E-01  5.050000E+00  3.230219E-03
-2.500000E-01  5.100000E+00  2.872640E-03
-2.500000E-01  5.150000E+00  2.533977E-03
-2.500000E-01  5.200000E+00  2.216361E-03
-2.500000E-01  5.250000E+00  1.921524E-03
-2.500000E-01  5.300000E+00  1.650738E-03
-2.500000E-01  5.350000E+00  1.404766E-03
-2.500000E-01  5.400000E+00  1.183849E-03
-2.500000E-01  5.450000E+00  9.877140E-04
-2.500000E-01  5.500000E+00  8.156157E-04
-2.500000E-01  5.550000E+00  6.663930E-04
-2.500000E-01  5.600000E+00  5.385475E-04
-2.500000E-01  5.650000E+00  4.303288E-04
-2.500000E-01  5.700000E+00  3.398247E-04
-2.500000E-01  5.750000E+00  2.650467E-04
-2.500000E-01  5.800000E+00  2.040077E-04
-2.500000E-01  5.850000E+00  1.547870E-04
-2.500000E-01  5.900000E+00  1.155816E-04
-2.500000E-01  5.950000E+00  8.474263E-05
-2.500000E-01  6.000000E+00  6.079729E-05
-2.500000E-01  6.050000E+00  4.245974E-05
-2.500000E-01  6.100000E+00  2.863119E-05
-2.500000E-01  6.150000E+00  1.839318E-05
-2.500000E-01  6.200000E+00  1.099607E-05
-2.500000E-01  6.250000E+00  5.845455E-06
-2.500000E-01  6.300000E+00  2.488953E-06
-2.500000E-01  6.350000E+00  6.055252E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  4.610235E-07
-2.000000E-01 -6.300000E+00  1.897857E-06
-2.000000E-01 -6.250000E+00  4.468092E-06
-2.000000E-01 -6.200000E+00  8.432706E-06
-2.000000E-01 -6.150000E+00  1.416271E-05
-2.000000E-01 -6.100000E+00  2.215075E-05
-2.000000E-01 -6.050000E+00  3.302566E-05
-2.000000E-01 -6.000000E+00  4.756826E-05
-2.000000E-01 -5.950000E+00  6.672646E-05
-2.000000E-01 -5.900000E+00  9.162739E-05
-2.000000E-01 -5.850000E+00  1.235844E-04
-2.000000E-01 -5.800000E+00  1.640960E-04
-2.000000E-01 -5.750000E+00  2.148353E-04
-2.000000E-01 -5.700000E+00  2.776254E-04
-2.000000E-01 -5.650000E+00  3.544027E-04
-2.000000E-01 -5.600000E+00  4.471633E-04
-2.000000E-01 -5.550000E+00  5.578974E-04
-2.000000E-01 -5.500000E+00  6.885097E-04
-2.000000E-01 -5.450000E+00  8.407333E-04
-2.000000E-01 -5.400000E+00  1.016040E-03
-2.000000E-01 -5.350000E+00  1.215556E-03
-2.000000E-01 -5.300000E+00  1.439983E-03
-2.000000E-01 -5.250000E+00  1.689544E-03
-2.000000E-01 -5.200000E+00  1.963947E-03
-2.000000E-01 -5.150000E+00  2.262378E-03
-2.000000E-01 -5.100000E+00  2.583515E-03
-2.000000E-01 -5.050000E+00  2.925582E-03
-2.000000E-01 -5.000000E+00  3.286414E-03
-2.000000E-01 -4.950000E+00  3.663544E-03
-2.000000E-01 -4.900000E+00  4.054302E-03
-2.000000E-01 -4.850000E+00  4.455914E-03
-2.000000E-01 -4.800000E+00  4.865601E-03
-2.000000E-01 -4.750000E+00  5.280663E-03
-2.000000E-01 -4.700000E+00  5.698555E-03
-2.000000E-01 -4.650000E+00  6.116943E-03
-2.000000E-01 -4.600000E+00  6.533742E-03
-2.000000E-01 -4.550000E+00  6.947141E-03
-2.000000E-01 -4.500000E+00  7.355604E-03
-2.000000E-01 -4.450000E+00  7.757872E-03
-2.000000E-01 -4.400000E+00  8.152939E-03
-2.000000E-01 -4.350000E+00  8.540037E-03
-2.000000E-01 -4.300000E+00  8.918602E-03
-2.000000E-01 -4.250000E+00  9.288246E-03
-2.000000E-01 -4.200000E+00  9.648733E-03
-2.000000E-01 -4.150000E+00  9.999941E-03
-2.000000E-01 -4.100000E+00  1.034185E-02
-2.000000E-01 -4.050000E+00  1.067449E-02
-2.000000E-01 -4.000000E+00  1.099798E-02
-2.000000E-01 -3.950000E+00  1.131243E-02
-2.000000E-01 -3.900000E+00  1.161800E-02
-2.000000E-01 -3.850000E+00  1.191486E-02
-2.000000E-01 -3.800000E+00  1.220317E-02
-2.000000E-01 -3.750000E+00  1.248309E-02
-2.000000E-01 -3.700000E+00  1.275479E-02
-2.000000E-01 -3.650000E+00  1.301842E-02
-2.000000E-01 -3.600000E+00  1.327412E-02
-2.000000E-01 -3.550000E+00  1.352204E-02
-2.000000E-01 -3.500000E+00  1.376231E-02
-2.000000E-01 -3.450000E+00  1.399506E-02
-2.000000E-01 -3.400000E+00  1.422045E-02
-2.000000E-01 -3.350000E+00  1.443861E-02
-2.000000E-01 -3.300000E+00  1.464971E-02
-2.000000E-01 -3.250000E+00  1.485394E-02
-2.000000E-01 -3.200000E+00  1.505151E-02
-2.000000E-01 -3.150000E+00  1.524268E-02
-2.000000E-01 -3.100000E+00  1.542776E-02
-2.000000E-01 -3.050000E+00  1.560712E-02
-2.000000E-01 -3.000000E+00  1.578117E-02
-2.000000E-01 -2.950000E+00  1.595040E-02
-2.000000E-01 -2.900000E+00  1.611538E-02
-2.000000E-01 -2.850000E+00  1.627672E-02
-2.000000E-01 -2.800000E+00  1.643507E-02
-2.000000E-01 -2.750000E+00  1.659111E-02
-2.000000E-01 -2.700000E+00  1.674552E-02
-2.000000E-01 -2.650000E+00  1.689894E-02
-2.000000E-01 -2.600000E+00  1.705192E-02
-2.000000E-01 -2.550000E+00  1.720492E-02
-2.000000E-01 -2.500000E+00  1.735822E-02
-2.000000E-01 -2.450000E+00  1.751199E-02
-2.000000E-01 -2.400000E+00  1.766619E-02
-2.000000E-01 -2.350000E+00  1.782062E-02
-2.000000E-01 -2.300000E+00  1.797495E-02
-2.000000E-01 -2.250000E+00  1.812872E-02
-2.000000E-01 -2.200000E+00  1.828142E-02
-2.000000E-01 -2.150000E+00  1.843250E-02
-2.000000E-01 -2.100000E+00  1.858141E-02
-2.000000E-01 -2.050000E+00  1.872768E-02
-2.000000E-01 -2.000000E+00  1.887087E-02
-2.000000E-01 -1.950000E+00  1.901067E-02
-2.000000E-01 -1.900000E+00  1.914682E-02
-2.000000E-01 -1.850000E+00  1.927916E-02
-2.000000E-01 -1.800000E+00  1.940759E-02
-2.000000E-01 -1.750000E+00  1.953207E-02
-2.000000E-01 -1.700000E+00  1.965256E-02
-2.000000E-01 -1.650000E+00  1.976905E-02
-2.000000E-01 -1.600000E+00  1.988149E-02
-2.000000E-01 -1.550000E+00  1.998980E-02
-2.000000E-01 -1.500000E+00  2.009385E-02
-2.000000E-01 -1.450000E+00  2.019343E-02
-2.000000E-01 -1.400000E+00  2.028825E-02
-2.000000E-01 -1.350000E+00  2.037789E-02
-2.000000E-01 -1.300000E+00  2.046183E-02
-2.000000E-01 -1.250000E+00  2.053936E-02
-2.000000E-01 -1.200000E+00  2.060956E-02
-2.000000E-01 -1.150000E+00  2.067125E-02
-2.000000E-01 -1.100000E+00  2.072290E-02
-2.000000E-01 -1.050000E+00  2.076253E-02
-2.000000E-01 -1.000000E+00  2.078754E-02
-2.000000E-01 -9.500000E-01  2.079454E-02
-2.000000E-01 -9.000000E-01  2.077908E-02
-2.000000E-01 -8.500000E-01  2.073540E-02
-2.000000E-01 -8.000000E-01  2.065598E-02
-2.000000E-01 -7.500000E-01  2.053110E-02
-2.000000E-01 -7.000000E-01  2.034839E-02
-2.000000E-01 -6.500000E-01  2.009226E-02
-2.000000E-01 -6.000000E-01  1.974347E-02
-2.000000E-01 -5.500000E-01  1.927894E-02
-2.000000E-01 -5.000000E-01  1.867198E-02
-2.000000E-01 -4.500000E-01  1.789345E-02
-2.000000E-01 -4.000000E-01  1.691414E-02
-2.000000E-01 -3.500000E-01  1.570918E-02
-2.000000E-01 -3.000000E-01  1.426461E-02
-2.000000E-01 -2.500000E-01  1.258640E-02
-2.000000E-01 -2.000000E-01  1.071080E-02
-2.000000E-01 -1.500000E-01  8.713656E-03
-2.000000E-01 -1.000000E-01  6.714916E-03
-2.000000E-01 -5.000000E-02  4.873383E-03
-2.000000E-01  0.000000E+00  3.368452E-03
-2.000000E-01  5.000000E-02  2.369511E-03
-2.000000E-01  1.000000E-01  1.999866E-03
-2.000000E-01  1.500000E-01  2.306879E-03
-2.000000E-01  2.000000E-01  3.249769E-03
-2.000000E-01  2.500000E-01  4.710138E-03
-2.000000E-01  3.000000E-01  6.520850E-03
-2.000000E-01  3.500000E-01  8.502073E-03
-2.000000E-01  4.000000E-01  1.049262E-02
-2.000000E-01  4.500000E-01  1.236925E-02
-2.000000E-01  5.000000E-01  1.405281E-02
-2.000000E-01  5.500000E-01  1.550433E-02
-2.000000E-01  6.000000E-01  1.671590E-02
-2.000000E-01  6.500000E-01  1.770027E-02
-2.000000E-01  7.000000E-01  1.848176E-02
-2.000000E-01  7.500000E-01  1.908940E-02
-2.000000E-01  8.000000E-01  1.955242E-02
-2.000000E-01  8.500000E-01  1.989773E-02
-2.000000E-01  9.000000E-01  2.014866E-02
-2.000000E-01  9.500000E-01  2.032469E-02
-2.000000E-01  1.000000E+00  2.044162E-02
-2.000000E-01  1.050000E+00  2.051196E-02
-2.000000E-01  1.100000E+00  2.054552E-02
-2.000000E-01  1.150000E+00  2.054983E-02
-2.000000E-01  1.200000E+00  2.053065E-02
-2.000000E-01  1.250000E+00  2.049232E-02
-2.000000E-01  1.300000E+00  2.043808E-02
-2.000000E-01  1.350000E+00  2.037033E-02
-2.000000E-01  1.400000E+00  2.029078E-02
-2.000000E-01  1.450000E+00  2.020064E-02
-2.000000E-01  1.500000E+00  2.010071E-02
-2.000000E-01  1.550000E+00  1.999145E-02
-2.000000E-01  1.600000E+00  1.987304E-02
-2.000000E-01  1.650000E+00  1.974544E-02
-2.000000E-01  1.700000E+00  1.960841E-02
-2.000000E-01  1.750000E+00  1.946156E-02
-2.000000E-01  1.800000E+00  1.930438E-02
-2.000000E-01  1.850000E+00  1.913629E-02
-2.000000E-01  1.900000E+00  1.895673E-02
-2.000000E-01  1.950000E+00  1.876519E-02
-2.000000E-01  2.000000E+00  1.856137E-02
-2.000000E-01  2.050000E+00  1.834527E-02
-2.000000E-01  2.100000E+00  1.811733E-02
-2.000000E-01  2.150000E+00  1.787857E-02
-2.000000E-01  2.200000E+00  1.763072E-02
-2.000000E-01  2.250000E+00  1.737628E-02
-2.000000E-01  2.300000E+00  1.711854E-02
-2.000000E-01  2.350000E+00  1.686151E-02
-2.000000E-01  2.400000E+00  1.660972E-02
-2.000000E-01  2.450000E+00  1.636791E-02
-2.000000E-01  2.500000E+00  1.614068E-02
-2.000000E-01  2.550000E+00  1.593201E-02
-2.000000E-01  2.600000E+00  1.574489E-02
-2.000000E-01  2.650000E+00  1.558093E-02
-2.000000E-01  2.700000E+00  1.544024E-02
-2.000000E-01  2.750000E+00  1.532136E-02
-2.000000E-01  2.800000E+00  1.522144E-02
-2.000000E-01  2.850000E+00  1.513657E-02
-2.000000E-01  2.900000E+00  1.506217E-02
-2.000000E-01  2.950000E+00  1.499337E-02
-2.000000E-01  3.000000E+00  1.492549E-02
-2.000000E-01  3.050000E+00  1.485424E-02
-2.000000E-01  3.100000E+00  1.477602E-02
-2.000000E-01  3.150000E+00  1.468794E-02
-2.000000E-01  3.200000E+00  1.458789E-02
-2.000000E-01  3.250000E+00  1.447446E-02
-2.000000E-01  3.300000E+00  1.434682E-02
-2.000000E-01  3.350000E+00  1.420466E-02
-2.000000E-01  3.400000E+00  1.404799E-02
-2.000000E-01  3.450000E+00  1.387712E-02
-2.000000E-01  3.500000E+00  1.369247E-02
-2.000000E-01  3.550000E+00  1.349458E-02
-2.000000E-01  3.600000E+00  1.328400E-02
-2.000000E-01  3.650000E+00  1.306125E-02
-2.000000E-01  3.700000E+00  1.282683E-02
-2.000000E-01  3.750000E+00  1.258116E-02
-2.000000E-01  3.800000E+00  1.232460E-02
-2.000000E-01  3.850000E+00  1.205744E-02
-2.000000E-01  3.900000E+00  1.177990E-02
-2.000000E-01  3.950000E+00  1.149215E-02
-2.000000E-01  4.000000E+00  1.119428E-02
-2.000000E-01  4.050000E+00  1.088637E-02
-2.000000E-01  4.100000E+00  1.056846E-02
-2.000000E-01  4.150000E+00  1.024059E-02
-2.000000E-01  4.200000E+00  9.902795E-03
-2.000000E-01  4.250000E+00  9.555144E-03
-2.000000E-01  4.300000E+00  9.197764E-03
-2.000000E-01  4.350000E+00  8.830857E-03
-2.000000E-01  4.400000E+00  8.454737E-03
-2.000000E-01  4.450000E+00  8.069854E-03
-2.000000E-01  4.500000E+00  7.676832E-03
-2.000000E-01  4.550000E+00  7.276495E-03
-2.000000E-01  4.600000E+00  6.869899E-03
-2.000000E-01  4.650000E+00  6.458354E-03
-2.000000E-01  4.700000E+00  6.043439E-03
-2.000000E-01  4.750000E+00  5.627009E-03
-2.000000E-01  4.800000E+00  5.211187E-03
-2.000000E-01  4.850000E+00  4.798340E-03
-2.000000E-01  4.900000E+00  4.391041E-03
-2.000000E-01  4.950000E+00  3.992007E-03
-2.000000E-01  5.000000E+00  3.604029E-03
-2.000000E-01  5.050000E+00  3.229878E-03
-2.000000E-01  5.100000E+00  2.872213E-03
-2.000000E-01  5.150000E+00  2.533476E-03
-2.000000E-01  5.200000E+00  2.215801E-03
-2.000000E-01  5.250000E+00  1.920923E-03
-2.000000E-01  5.300000E+00  1.650111E-03
-2.000000E-01  5.350000E+00  1.404130E-03
-2.000000E-01  5.400000E+00  1.183219E-03
-2.000000E-01  5.450000E+00  9.871048E-04
-2.000000E-01  5.500000E+00  8.150386E-04
-2.000000E-01  5.550000E+00  6.658574E-04
-2.000000E-01  5.600000E+00  5.380599E-04
-2.000000E-01  5.650000E+00  4.298934E-04
-2.000000E-01  5.700000E+00  3.394432E-04
-2.000000E-01  5.750000E+00  2.647189E-04
-2.000000E-01  5.800000E+00  2.037314E-04
-2.000000E-01  5.850000E+00  1.545590E-04
-2.000000E-01  5.900000E+00  1.153976E-04
-2.000000E-01  5.950000E+00  8.459756E-05
-2.000000E-01  6.000000E+00  6.068612E-05
-2.000000E-01  6.050000E+00  4.237731E-05
-2.000000E-01  6.100000E+00  2.857256E-05
-2.000000E-01  6.150000E+00  1.835372E-05
-2.000000E-01  6.200000E+00  1.097152E-05
-2.000000E-01  6.250000E+00  5.831983E-06
-2.000000E-01  6.300000E+00  2.483079E-06
-2.000000E-01  6.350000E+00  6.040747E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  4.693246E-07
-1.500000E-01 -6.300000E+00  1.931875E-06
-1.500000E-01 -6.250000E+00  4.547595E-06
-1.500000E-01 -6.200000E+00  8.581247E-06
-1.500000E-01 -6.150000E+00  1.440904E-05
-1.500000E-01 -6.100000E+00  2.253021E-05
-1.500000E-01 -6.050000E+00  3.358155E-05
-1.500000E-01 -6.000000E+00  4.835317E-05
-1.500000E-01 -5.950000E+00  6.780338E-05
-1.500000E-01 -5.900000E+00  9.307064E-05
-1.500000E-01 -5.850000E+00  1.254801E-04
-1.500000E-01 -5.800000E+00  1.665421E-04
-1.500000E-01 -5.750000E+00  2.179407E-04
-1.500000E-01 -5.700000E+00  2.815086E-04
-1.500000E-01 -5.650000E+00  3.591891E-04
-1.500000E-01 -5.600000E+00  4.529821E-04
-1.500000E-01 -5.550000E+00  5.648770E-04
-1.500000E-01 -5.500000E+00  6.967731E-04
-1.500000E-01 -5.450000E+00  8.503923E-04
-1.500000E-01 -5.400000E+00  1.027190E-03
-1.500000E-01 -5.350000E+00  1.228270E-03
-1.500000E-01 -5.300000E+00  1.454309E-03
-1.500000E-01 -5.250000E+00  1.705499E-03
-1.500000E-01 -5.200000E+00  1.981517E-03
-1.500000E-01 -5.150000E+00  2.281516E-03
-1.500000E-01 -5.100000E+00  2.604145E-03
-1.500000E-01 -5.050000E+00  2.947601E-03
-1.500000E-01 -5.000000E+00  3.309694E-03
-1.500000E-01 -4.950000E+00  3.687941E-03
-1.500000E-01 -4.900000E+00  4.079660E-03
-1.500000E-01 -4.850000E+00  4.482072E-03
-1.500000E-01 -4.800000E+00  4.892396E-03
-1.500000E-01 -4.750000E+00  5.307941E-03
-1.500000E-01 -4.700000E+00  5.726169E-03
-1.500000E-01 -4.650000E+00  6.144759E-03
-1.500000E-01 -4.600000E+00  6.561642E-03
-1.500000E-01 -4.550000E+00  6.975022E-03
-1.500000E-01 -4.500000E+00  7.383380E-03
-1.500000E-01 -4.450000E+00  7.785470E-03
-1.500000E-01 -4.400000E+00  8.180304E-03
-1.500000E-01 -4.350000E+00  8.567121E-03
-1.500000E-01 -4.300000E+00  8.945370E-03
-1.500000E-01 -4.250000E+00  9.314670E-03
-1.500000E-01 -4.200000E+00  9.674788E-03
-1.500000E-01 -4.150000E+00  1.002561E-02
-1.500000E-01 -4.100000E+00  1.036710E-02
-1.500000E-01 -4.050000E+00  1.069931E-02
-1.500000E-01 -4.000000E+00  1.102232E-02
-1.500000E-01 -3.950000E+00  1.133626E-02
-1.500000E-01 -3.900000E+00  1.164127E-02
-1.500000E-01 -3.850000E+00  1.193749E-02
-1.500000E-01 -3.800000E+00  1.222507E-02
-1.500000E-01 -3.750000E+00  1.250416E-02
-1.500000E-01 -3.700000E+00  1.277489E-02
-1.500000E-01 -3.650000E+00  1.303738E-02
-1.500000E-01 -3.600000E+00  1.329174E-02
-1.500000E-01 -3.550000E+00  1.353808E-02
-1.500000E-01 -3.500000E+00  1.377648E-02
-1.500000E-01 -3.450000E+00  1.400703E-02
-1.500000E-01 -3.400000E+00  1.422983E-02
-1.500000E-01 -3.350000E+00  1.444495E-02
-1.500000E-01 -3.300000E+00  1.465253E-02
-1.500000E-01 -3.250000E+00  1.485268E-02
-1.500000E-01 -3.200000E+00  1.504559E-02
-1.500000E-01 -3.150000E+00  1.523147E-02
-1.500000E-01 -3.100000E+00  1.541062E-02
-1.500000E-01 -3.050000E+00  1.558340E-02
-1.500000E-01 -3.000000E+00  1.575029E-02
-1.500000E-01 -2.950000E+00  1.591184E-02
-1.500000E-01 -2.900000E+00  1.606874E-02
-1.500000E-01 -2.850000E+00  1.622175E-02
-1.500000E-01 -2.800000E+00  1.637175E-02
-1.500000E-01 -2.750000E+00  1.651966E-02
-1.500000E-01 -2.700000E+00  1.666644E-02
-1.500000E-01 -2.650000E+00  1.681301E-02
-1.500000E-01 -2.600000E+00  1.696022E-02
-1.500000E-01 -2.550000E+00  1.710877E-02
-1.500000E-01 -2.500000E+00  1.725916E-02
-1.500000E-01 -2.450000E+00  1.741169E-02
-1.500000E-01 -2.400000E+00  1.756637E-02
-1.500000E-01 -2.350000E+00  1.772298E-02
-1.500000E-01 -2.300000E+00  1.788107E-02
-1.500000E-01 -2.250000E+00  1.803999E-02
-1.500000E-01 -2.200000E+00  1.819898E-02
-1.500000E-01 -2.150000E+00  1.835722E-02
-1.500000E-01 -2.100000E+00  1.851388E-02
-1.500000E-01 -2.050000E+00  1.866819E-02
-1.500000E-01 -2.000000E+00  1.881947E-02
-1.500000E-01 -1.950000E+00  1.896718E-02
-1.500000E-01 -1.900000E+00  1.911090E-02
-1.500000E-01 -1.850000E+00  1.925032E-02
-1.500000E-01 -1.800000E+00  1.938526E-02
-1.500000E-01 -1.750000E+00  1.951561E-02
-1.500000E-01 -1.700000E+00  1.964132E-02
-1.500000E-01 -1.650000E+00  1.976237E-02
-1.500000E-01 -1.600000E+00  1.987874E-02
-1.500000E-01 -1.550000E+00  1.999038E-02
-1.500000E-01 -1.500000E+00  2.009720E-02
-1.500000E-01 -1.450000E+00  2.019903E-02
-1.500000E-01 -1.400000E+00  2.029562E-02
-1.500000E-01 -1.350000E+00  2.038661E-02
-1.500000E-01 -1.300000E+00  2.047151E-02
-1.500000E-01 -1.250000E+00  2.054962E-02
-1.500000E-01 -1.200000E+00  2.062008E-02
-1.500000E-01 -1.150000E+00  2.068169E-02
-1.500000E-01 -1.100000E+00  2.073292E-02
-1.500000E-01 -1.050000E+00  2.077175E-02
-1.500000E-01 -1.000000E+00  2.079552E-02
-1.500000E-01 -9.500000E-01  2.080073E-02
-1.500000E-01 -9.000000E-01  2.078280E-02
-1.500000E-01 -8.500000E-01  2.073570E-02
-1.500000E-01 -8.000000E-01  2.065157E-02
-1.500000E-01 -7.500000E-01  2.052023E-02
-1.500000E-01 -7.000000E-01  2.032863E-02
-1.500000E-01 -6.500000E-01  2.006026E-02
-1.500000E-01 -6.000000E-01  1.969465E-02
-1.500000E-01 -5.500000E-01  1.920708E-02
-1.500000E-01 -5.000000E-01  1.856880E-02
-1.500000E-01 -4.500000E-01  1.774810E-02
-1.500000E-01 -4.000000E-01  1.671286E-02
-1.500000E-01 -3.500000E-01  1.543511E-02
-1.500000E-01 -3.000000E-01  1.389814E-02
-1.500000E-01 -2.500000E-01  1.210639E-02
-1.500000E-01 -2.000000E-01  1.009685E-02
-1.500000E-01 -1.500000E-01  7.949767E-03
-1.500000E-01 -1.000000E-01  5.794121E-03
-1.500000E-01 -5.000000E-02  3.802469E-03
-1.500000E-01  0.000000E+00  2.171223E-03
-1.500000E-01  5.000000E-02  1.086846E-03
-1.500000E-01  1.000000E-01  6.855637E-04
-1.500000E-01  1.500000E-01  1.019797E-03
-1.500000E-01  2.000000E-01  2.044409E-03
-1.500000E-01  2.500000E-01  3.628573E-03
-1.500000E-01  3.000000E-01  5.588237E-03
-1.500000E-01  3.500000E-01  7.726411E-03
-1.500000E-01  4.000000E-01  9.867812E-03
-1.500000E-01  4.500000E-01  1.187979E-02
-1.500000E-01  5.000000E-01  1.367845E-02
-1.500000E-01  5.500000E-01  1.522383E-02
-1.500000E-01  6.000000E-01  1.650943E-02
-1.500000E-01  6.500000E-01  1.755069E-02
-1.500000E-01  7.000000E-01  1.837500E-02
-1.500000E-01  7.500000E-01  1.901435E-02
-1.500000E-01  8.000000E-01  1.950058E-02
-1.500000E-01  8.500000E-01  1.986270E-02
-1.500000E-01  9.000000E-01  2.012573E-02
-1.500000E-01  9.500000E-01  2.031043E-02
-1.500000E-01  1.000000E+00  2.043355E-02
-1.500000E-01  1.050000E+00  2.050836E-02
-1.500000E-01  1.100000E+00  2.054517E-02
-1.500000E-01  1.150000E+00  2.055192E-02
-1.500000E-01  1.200000E+00  2.053466E-02
-1.500000E-01  1.250000E+00  2.049796E-02
-1.500000E-01  1.300000E+00  2.044525E-02
-1.500000E-01  1.350000E+00  2.037907E-02
-1.500000E-01  1.400000E+00  2.030129E-02
-1.500000E-01  1.450000E+00  2.021324E-02
-1.500000E-01  1.500000E+00  2.011585E-02
-1.500000E-01  1.550000E+00  2.000973E-02
-1.500000E-01  1.600000E+00  1.989521E-02
-1.500000E-01  1.650000E+00  1.977242E-02
-1.500000E-01  1.700000E+00  1.964131E-02
-1.500000E-01  1.750000E+00  1.950170E-02
-1.500000E-01  1.800000E+00  1.935330E-02
-1.500000E-01  1.850000E+00  1.919577E-02
-1.500000E-01  1.900000E+00  1.902879E-02
-1.500000E-01  1.950000E+00  1.885206E-02
-1.500000E-01  2.000000E+00  1.866546E-02
-1.500000E-01  2.050000E+00  1.846909E-02
-1.500000E-01  2.100000E+00  1.826337E-02
-1.500000E-01  2.150000E+00  1.804914E-02
-1.500000E-01  2.200000E+00  1.782777E-02
-1.500000E-01  2.250000E+00  1.760115E-02
-1.500000E-01  2.300000E+00  1.737173E-02
-1.500000E-01  2.350000E+00  1.714245E-02
-1.500000E-01  2.400000E+00  1.691657E-02
-1.500000E-01  2.450000E+00  1.669750E-02
-1.500000E-01  2.500000E+00  1.648852E-02
-1.500000E-01  2.550000E+00  1.629247E-02
-1.500000E-01  2.600000E+00  1.611147E-02
-1.500000E-01  2.650000E+00  1.594672E-02
-1.500000E-01  2.700000E+00  1.579834E-02
-1.500000E-01  2.750000E+00  1.566537E-02
-1.500000E-01  2.800000E+00  1.554585E-02
-1.500000E-01  2.850000E+00  1.543704E-02
-1.500000E-01  2.900000E+00  1.533570E-02
-1.500000E-01  2.950000E+00  1.523832E-02
-1.500000E-01  3.000000E+00  1.514145E-02
-1.500000E-01  3.050000E+00  1.504188E-02
-1.500000E-01  3.100000E+00  1.493683E-02
-1.500000E-01  3.150000E+00  1.482401E-02
-1.500000E-01  3.200000E+00  1.470164E-02
-1.500000E-01  3.250000E+00  1.456848E-02
-1.500000E-01  3.300000E+00  1.442370E-02
-1.500000E-01  3.350000E+00  1.426685E-02
-1.500000E-01  3.400000E+00  1.409779E-02
-1.500000E-01  3.450000E+00  1.391655E-02
-1.500000E-01  3.500000E+00  1.372335E-02
-1.500000E-01  3.550000E+00  1.351845E-02
-1.500000E-01  3.600000E+00  1.330217E-02
-1.500000E-01  3.650000E+00  1.307483E-02
-1.500000E-01  3.700000E+00  1.283673E-02
-1.500000E-01  3.750000E+00  1.258814E-02
-1.500000E-01  3.800000E+00  1.232926E-02
-1.500000E-01  3.850000E+00  1.206029E-02
-1.500000E-01  3.900000E+00  1.178132E-02
-1.500000E-01  3.950000E+00  1.149246E-02
-1.500000E-01  4.000000E+00  1.119373E-02
-1.500000E-01  4.050000E+00  1.088516E-02
-1.500000E-01  4.100000E+00  1.056674E-02
-1.500000E-01  4.150000E+00  1.023847E-02
-1.500000E-01  4.200000E+00  9.900362E-03
-1.500000E-01  4.250000E+00  9.552467E-03
-1.500000E-01  4.300000E+00  9.194890E-03
-1.500000E-01  4.350000E+00  8.827822E-03
-1.500000E-01  4.400000E+00  8.451564E-03
-1.500000E-01  4.450000E+00  8.066562E-03
-1.500000E-01  4.500000E+00  7.673433E-03
-1.500000E-01  4.550000E+00  7.272999E-03
-1.500000E-01  4.600000E+00  6.866315E-03
-1.500000E-01  4.650000E+00  6.454690E-03
-1.500000E-01  4.700000E+00  6.039705E-03
-1.500000E-01  4.750000E+00  5.623217E-03
-1.500000E-01  4.800000E+00  5.207354E-03
-1.500000E-01  4.850000E+00  4.794485E-03
-1.500000E-01  4.900000E+00  4.387186E-03
-1.500000E-01  4.950000E+00  3.988178E-03
-1.500000E-01  5.000000E+00  3.600253E-03
-1.500000E-01  5.050000E+00  3.226186E-03
-1.500000E-01  5.100000E+00  2.868634E-03
-1.500000E-01  5.150000E+00  2.530042E-03
-1.500000E-01  5.200000E+00  2.212539E-03
-1.500000E-01  5.250000E+00  1.917856E-03
-1.500000E-01  5.300000E+00  1.647262E-03
-1.500000E-01  5.350000E+00  1.401514E-03
-1.500000E-01  5.400000E+00  1.180846E-03
-1.500000E-01  5.450000E+00  9.849787E-04
-1.500000E-01  5.500000E+00  8.131584E-04
-1.500000E-01  5.550000E+00  6.642166E-04
-1.500000E-01  5.600000E+00  5.366473E-04
-1.500000E-01  5.650000E+00  4.286943E-04
-1.500000E-01  5.700000E+00  3.384401E-04
-1.500000E-01  5.750000E+00  2.638922E-04
-1.500000E-01  5.800000E+00  2.030611E-04
-1.500000E-01  5.850000E+00  1.540247E-04
-1.500000E-01  5.900000E+00  1.149798E-04
-1.500000E-01  5.950000E+00  8.427774E-05
-1.500000E-01  6.000000E+00  6.044733E-05
-1.500000E-01  6.050000E+00  4.220436E-05
-1.500000E-01  6.100000E+00  2.845207E-05
-1.500000E-01  6.150000E+00  1.827405E-05
-1.500000E-01  6.200000E+00  1.092272E-05
-1.500000E-01  6.250000E+00  5.805522E-06
-1.500000E-01  6.300000E+00  2.471645E-06
-1.500000E-01  6.350000E+00  6.012673E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  4.767443E-07
-1.000000E-01 -6.300000E+00  1.962273E-06
-1.000000E-01 -6.250000E+00  4.618603E-06
-1.000000E-01 -6.200000E+00  8.713839E-06
-1.000000E-01 -6.150000E+00  1.462876E-05
-1.000000E-01 -6.100000E+00  2.286840E-05
-1.000000E-01 -6.050000E+00  3.407653E-05
-1.000000E-01 -6.000000E+00  4.905137E-05
-1.000000E-01 -5.950000E+00  6.876031E-05
-1.000000E-01 -5.900000E+00  9.435164E-05
-1.000000E-01 -5.850000E+00  1.271607E-04
-1.000000E-01 -5.800000E+00  1.687080E-04
-1.000000E-01 -5.750000E+00  2.206869E-04
-1.000000E-01 -5.700000E+00  2.849383E-04
-1.000000E-01 -5.650000E+00  3.634110E-04
-1.000000E-01 -5.600000E+00  4.581078E-04
-1.000000E-01 -5.550000E+00  5.710171E-04
-1.000000E-01 -5.500000E+00  7.040326E-04
-1.000000E-01 -5.450000E+00  8.588665E-04
-1.000000E-01 -5.400000E+00  1.036959E-03
-1.000000E-01 -5.350000E+00  1.239395E-03
-1.000000E-01 -5.300000E+00  1.466827E-03
-1.000000E-01 -5.250000E+00  1.719422E-03
-1.000000E-01 -5.200000E+00  1.996830E-03
-1.000000E-01 -5.150000E+00  2.298175E-03
-1.000000E-01 -5.100000E+00  2.622081E-03
-1.000000E-01 -5.050000E+00  2.966721E-03
-1.000000E-01 -5.000000E+00  3.329887E-03
-1.000000E-01 -4.950000E+00  3.709080E-03
-1.000000E-01 -4.900000E+00  4.101610E-03
-1.000000E-01 -4.850000E+00  4.504692E-03
-1.000000E-01 -4.800000E+00  4.915549E-03
-1.000000E-01 -4.750000E+00  5.331492E-03
-1.000000E-01 -4.700000E+00  5.749994E-03
-1.000000E-01 -4.650000E+00  6.168746E-03
-1.000000E-01 -4.600000E+00  6.585691E-03
-1.000000E-01 -4.550000E+00  6.999046E-03
-1.000000E-01 -4.500000E+00  7.407307E-03
-1.000000E-01 -4.450000E+00  7.809243E-03
-1.000000E-01 -4.400000E+00  8.203874E-03
-1.000000E-01 -4.350000E+00  8.590452E-03
-1.000000E-01 -4.300000E+00  8.968431E-03
-1.000000E-01 -4.250000E+00  9.337438E-03
-1.000000E-01 -4.200000E+00  9.697242E-03
-1.000000E-01 -4.150000E+00  1.004773E-02
-1.000000E-01 -4.100000E+00  1.038886E-02
-1.000000E-01 -4.050000E+00  1.072068E-02
-1.000000E-01 -4.000000E+00  1.104327E-02
-1.000000E-01 -3.950000E+00  1.135674E-02
-1.000000E-01 -3.900000E+00  1.166122E-02
-1.000000E-01 -3.850000E+00  1.195683E-02
-1.000000E-01 -3.800000E+00  1.224370E-02
-1.000000E-01 -3.750000E+00  1.252195E-02
-1.000000E-01 -3.700000E+00  1.279167E-02
-1.000000E-01 -3.650000E+00  1.305296E-02
-1.000000E-01 -3.600000E+00  1.330588E-02
-1.000000E-01 -3.550000E+00  1.355048E-02
-1.000000E-01 -3.500000E+00  1.378680E-02
-1.000000E-01 -3.450000E+00  1.401487E-02
-1.000000E-01 -3.400000E+00  1.423469E-02
-1.000000E-01 -3.350000E+00  1.444630E-02
-1.000000E-01 -3.300000E+00  1.464972E-02
-1.000000E-01 -3.250000E+00  1.484502E-02
-1.000000E-01 -3.200000E+00  1.503230E-02
-1.000000E-01 -3.150000E+00  1.521172E-02
-1.000000E-01 -3.100000E+00  1.538355E-02
-1.000000E-01 -3.050000E+00  1.554814E-02
-1.000000E-01 -3.000000E+00  1.570599E-02
-1.000000E-01 -2.950000E+00  1.585776E-02
-1.000000E-01 -2.900000E+00  1.600425E-02
-1.000000E-01 -2.850000E+00  1.614644E-02
-1.000000E-01 -2.800000E+00  1.628549E-02
-1.000000E-01 -2.750000E+00  1.642265E-02
-1.000000E-01 -2.700000E+00  1.655924E-02
-1.000000E-01 -2.650000E+00  1.669661E-02
-1.000000E-01 -2.600000E+00  1.683599E-02
-1.000000E-01 -2.550000E+00  1.697846E-02
-1.000000E-01 -2.500000E+00  1.712483E-02
-1.000000E-01 -2.450000E+00  1.727557E-02
-1.000000E-01 -2.400000E+00  1.743080E-02
-1.000000E-01 -2.350000E+00  1.759025E-02
-1.000000E-01 -2.300000E+00  1.775331E-02
-1.000000E-01 -2.250000E+00  1.791906E-02
-1.000000E-01 -2.200000E+00  1.808641E-02
-1.000000E-01 -2.150000E+00  1.825413E-02
-1.000000E-01 -2.100000E+00  1.842099E-02
-1.000000E-01 -2.050000E+00  1.858586E-02
-1.000000E-01 -2.000000E+00  1.874770E-02
-1.000000E-01 -1.950000E+00  1.890568E-02
-1.000000E-01 -1.900000E+00  1.905914E-02
-1.000000E-01 -1.850000E+00  1.920762E-02
-1.000000E-01 -1.800000E+00  1.935083E-02
-1.000000E-01 -1.750000E+00  1.948861E-02
-1.000000E-01 -1.700000E+00  1.962088E-02
-1.000000E-01 -1.650000E+00  1.974765E-02
-1.000000E-01 -1.600000E+00  1.986894E-02
-1.000000E-01 -1.550000E+00  1.998474E-02
-1.000000E-01 -1.500000E+00  2.009504E-02
-1.000000E-01 -1.450000E+00  2.019973E-02
-1.000000E-01 -1.400000E+00  2.029862E-02
-1.000000E-01 -1.350000E+00  2.039143E-02
-1.000000E-01 -1.300000E+00  2.047769E-02
-1.000000E-01 -1.250000E+00  2.055680E-02
-1.000000E-01 -1.200000E+00  2.062790E-02
-1.000000E-01 -1.150000E+00  2.068985E-02
-1.000000E-01 -1.100000E+00  2.074114E-02
-1.000000E-01 -1.050000E+00  2.077974E-02
-1.000000E-01 -1.000000E+00  2.080299E-02
-1.000000E-01 -9.500000E-01  2.080737E-02
-1.000000E-01 -9.000000E-01  2.078822E-02
-1.000000E-01 -8.500000E-01  2.073942E-02
-1.000000E-01 -8.000000E-01  2.065297E-02
-1.000000E-01 -7.500000E-01  2.051845E-02
-1.000000E-01 -7.000000E-01  2.032251E-02
-1.000000E-01 -6.500000E-01  2.004819E-02
-1.000000E-01 -6.000000E-01  1.967444E-02
-1.000000E-01 -5.500000E-01  1.917575E-02
-1.000000E-01 -5.000000E-01  1.852237E-02
-1.000000E-01 -4.500000E-01  1.768134E-02
-1.000000E-01 -4.000000E-01  1.661908E-02
-1.000000E-01 -3.500000E-01  1.530609E-02
-1.000000E-01 -3.000000E-01  1.372429E-02
-1.000000E-01 -2.500000E-01  1.187726E-02
-1.000000E-01 -2.000000E-01  9.802321E-03
-1.000000E-01 -1.500000E-01  7.581801E-03
-1.000000E-01 -1.000000E-01  5.349072E-03
-1.000000E-01 -5.000000E-02  3.283479E-03
-1.000000E-01  0.000000E+00  1.589884E-03
-1.000000E-01  5.000000E-02  4.632716E-04
-1.000000E-01  1.000000E-01  4.634101E-05
-1.000000E-01  1.500000E-01  3.940491E-04
-1.000000E-01  2.000000E-01  1.459073E-03
-1.000000E-01  2.500000E-01  3.104356E-03
-1.000000E-01  3.000000E-01  5.137397E-03
-1.000000E-01  3.500000E-01  7.352673E-03
-1.000000E-01  4.000000E-01  9.567947E-03
-1.000000E-01  4.500000E-01  1.164597E-02
-1.000000E-01  5.000000E-01  1.350059E-02
-1.000000E-01  5.500000E-01  1.509141E-02
-1.000000E-01  6.000000E-01  1.641271E-02
-1.000000E-01  6.500000E-01  1.748127E-02
-1.000000E-01  7.000000E-01  1.832603E-02
-1.000000E-01  7.500000E-01  1.898045E-02
-1.000000E-01  8.000000E-01  1.947762E-02
-1.000000E-01  8.500000E-01  1.984761E-02
-1.000000E-01  9.000000E-01  2.011625E-02
-1.000000E-01  9.500000E-01  2.030493E-02
-1.000000E-01  1.000000E+00  2.043088E-02
-1.000000E-01  1.050000E+00  2.050771E-02
-1.000000E-01  1.100000E+00  2.054600E-02
-1.000000E-01  1.150000E+00  2.055389E-02
-1.000000E-01  1.200000E+00  2.053760E-02
-1.000000E-01  1.250000E+00  2.050181E-02
-1.000000E-01  1.300000E+00  2.045007E-02
-1.000000E-01  1.350000E+00  2.038502E-02
-1.000000E-01  1.400000E+00  2.030861E-02
-1.000000E-01  1.450000E+00  2.022228E-02
-1.000000E-01  1.500000E+00  2.012706E-02
-1.000000E-01  1.550000E+00  2.002364E-02
-1.000000E-01  1.600000E+00  1.991250E-02
-1.000000E-01  1.650000E+00  1.979388E-02
-1.000000E-01  1.700000E+00  1.966790E-02
-1.000000E-01  1.750000E+00  1.953451E-02
-1.000000E-01  1.800000E+00  1.939361E-02
-1.000000E-01  1.850000E+00  1.924503E-02
-1.000000E-01  1.900000E+00  1.908860E-02
-1.000000E-01  1.950000E+00  1.892417E-02
-1.000000E-01  2.000000E+00  1.875172E-02
-1.000000E-01  2.050000E+00  1.857138E-02
-1.000000E-01  2.100000E+00  1.838353E-02
-1.000000E-01  2.150000E+00  1.818885E-02
-1.000000E-01  2.200000E+00  1.798837E-02
-1.000000E-01  2.250000E+00  1.778350E-02
-1.000000E-01  2.300000E+00  1.757603E-02
-1.000000E-01  2.350000E+00  1.736809E-02
-1.000000E-01  2.400000E+00  1.716201E-02
-1.000000E-01  2.450000E+00  1.696023E-02
-1.000000E-01  2.500000E+00  1.676507E-02
-1.000000E-01  2.550000E+00  1.657855E-02
-1.000000E-01  2.600000E+00  1.640219E-02
-1.000000E-01  2.650000E+00  1.623687E-02
-1.000000E-01  2.700000E+00  1.608272E-02
-1.000000E-01  2.750000E+00  1.593912E-02
-1.000000E-01  2.800000E+00  1.580475E-02
-1.000000E-01  2.850000E+00  1.567771E-02
-1.000000E-01  2.900000E+00  1.555571E-02
-1.000000E-01  2.950000E+00  1.543625E-02
-1.000000E-01  3.000000E+00  1.531679E-02
-1.000000E-01  3.050000E+00  1.519496E-02
-1.000000E-01  3.100000E+00  1.506862E-02
-1.000000E-01  3.150000E+00  1.493594E-02
-1.000000E-01  3.200000E+00  1.479550E-02
-1.000000E-01  3.250000E+00  1.464617E-02
-1.000000E-01  3.300000E+00  1.448719E-02
-1.000000E-01  3.350000E+00  1.431805E-02
-1.000000E-01  3.400000E+00  1.413849E-02
-1.000000E-01  3.450000E+00  1.394839E-02
-1.000000E-01  3.500000E+00  1.374777E-02
-1.000000E-01  3.550000E+00  1.353673E-02
-1.000000E-01  3.600000E+00  1.331540E-02
-1.000000E-01  3.650000E+00  1.308395E-02
-1.000000E-01  3.700000E+00  1.284251E-02
-1.000000E-01  3.750000E+00  1.259123E-02
-1.000000E-01  3.800000E+00  1.233020E-02
-1.000000E-01  3.850000E+00  1.205949E-02
-1.000000E-01  3.900000E+00  1.177916E-02
-1.000000E-01  3.950000E+00  1.148920E-02
-1.000000E-01  4.000000E+00  1.118960E-02
-1.000000E-01  4.050000E+00  1.088034E-02
-1.000000E-01  4.100000E+00  1.056137E-02
-1.000000E-01  4.150000E+00  1.023265E-02
-1.000000E-01  4.200000E+00  9.894180E-03
-1.000000E-01  4.250000E+00  9.545986E-03
-1.000000E-01  4.300000E+00  9.188158E-03
-1.000000E-01  4.350000E+00  8.820874E-03
-1.000000E-01  4.400000E+00  8.444431E-03
-1.000000E-01  4.450000E+00  8.059266E-03
-1.000000E-01  4.500000E+00  7.665994E-03
-1.000000E-01  4.550000E+00  7.265439E-03
-1.000000E-01  4.600000E+00  6.858654E-03
-1.000000E-01  4.650000E+00  6.446952E-03
-1.000000E-01  4.700000E+00  6.031919E-03
-1.000000E-01  4.750000E+00  5.615415E-03
-1.000000E-01  4.800000E+00  5.199572E-03
-1.000000E-01  4.850000E+00  4.786766E-03
-1.000000E-01  4.900000E+00  4.379575E-03
-1.000000E-01  4.950000E+00  3.980726E-03
-1.000000E-01  5.000000E+00  3.593011E-03
-1.000000E-01  5.050000E+00  3.219205E-03
-1.000000E-01  5.100000E+00  2.861965E-03
-1.000000E-01  5.150000E+00  2.523730E-03
-1.000000E-01  5.200000E+00  2.206624E-03
-1.000000E-01  5.250000E+00  1.912373E-03
-1.000000E-01  5.300000E+00  1.642234E-03
-1.000000E-01  5.350000E+00  1.396957E-03
-1.000000E-01  5.400000E+00  1.176764E-03
-1.000000E-01  5.450000E+00  9.813669E-04
-1.000000E-01  5.500000E+00  8.100025E-04
-1.000000E-01  5.550000E+00  6.614943E-04
-1.000000E-01  5.600000E+00  5.343301E-04
-1.000000E-01  5.650000E+00  4.267487E-04
-1.000000E-01  5.700000E+00  3.368294E-04
-1.000000E-01  5.750000E+00  2.625784E-04
-1.000000E-01  5.800000E+00  2.020061E-04
-1.000000E-01  5.850000E+00  1.531917E-04
-1.000000E-01  5.900000E+00  1.143340E-04
-1.000000E-01  5.950000E+00  8.378754E-05
-1.000000E-01  6.000000E+00  6.008420E-05
-1.000000E-01  6.050000E+00  4.194326E-05
-1.000000E-01  6.100000E+00  2.827134E-05
-1.000000E-01  6.150000E+00  1.815527E-05
-1.000000E-01  6.200000E+00  1.085031E-05
-1.000000E-01  6.250000E+00  5.766426E-06
-1.000000E-01  6.300000E+00  2.454804E-06
-1.000000E-01  6.350000E+00  5.971407E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  4.832256E-07
-5.000000E-02 -6.300000E+00  1.988817E-06
-5.000000E-02 -6.250000E+00  4.680577E-06
-5.000000E-02 -6.200000E+00  8.829479E-06
-5.000000E-02 -6.150000E+00  1.482023E-05
-5.000000E-02 -6.100000E+00  2.316281E-05
-5.000000E-02 -6.050000E+00  3.450696E-05
-5.000000E-02 -6.000000E+00  4.965780E-05
-5.000000E-02 -5.950000E+00  6.959041E-05
-5.000000E-02 -5.900000E+00  9.546137E-05
-5.000000E-02 -5.850000E+00  1.286146E-04
-5.000000E-02 -5.800000E+00  1.705791E-04
-5.000000E-02 -5.750000E+00  2.230558E-04
-5.000000E-02 -5.700000E+00  2.878922E-04
-5.000000E-02 -5.650000E+00  3.670417E-04
-5.000000E-02 -5.600000E+00  4.625090E-04
-5.000000E-02 -5.550000E+00  5.762810E-04
-5.000000E-02 -5.500000E+00  7.102467E-04
-5.000000E-02 -5.450000E+00  8.661090E-04
-5.000000E-02 -5.400000E+00  1.045295E-03
-5.000000E-02 -5.350000E+00  1.248873E-03
-5.000000E-02 -5.300000E+00  1.477476E-03
-5.000000E-02 -5.250000E+00  1.731248E-03
-5.000000E-02 -5.200000E+00  2.009817E-03
-5.000000E-02 -5.150000E+00  2.312283E-03
-5.000000E-02 -5.100000E+00  2.637249E-03
-5.000000E-02 -5.050000E+00  2.982868E-03
-5.000000E-02 -5.000000E+00  3.346917E-03
-5.000000E-02 -4.950000E+00  3.726886E-03
-5.000000E-02 -4.900000E+00  4.120076E-03
-5.000000E-02 -4.850000E+00  4.523702E-03
-5.000000E-02 -4.800000E+00  4.934986E-03
-5.000000E-02 -4.750000E+00  5.351246E-03
-5.000000E-02 -4.700000E+00  5.769962E-03
-5.000000E-02 -4.650000E+00  6.188836E-03
-5.000000E-02 -4.600000E+00  6.605822E-03
-5.000000E-02 -4.550000E+00  7.019148E-03
-5.000000E-02 -4.500000E+00  7.427324E-03
-5.000000E-02 -4.450000E+00  7.829127E-03
-5.000000E-02 -4.400000E+00  8.223589E-03
-5.000000E-02 -4.350000E+00  8.609968E-03
-5.000000E-02 -4.300000E+00  8.987726E-03
-5.000000E-02 -4.250000E+00  9.356492E-03
-5.000000E-02 -4.200000E+00  9.716036E-03
-5.000000E-02 -4.150000E+00  1.006624E-02
-5.000000E-02 -4.100000E+00  1.040707E-02
-5.000000E-02 -4.050000E+00  1.073856E-02
-5.000000E-02 -4.000000E+00  1.106078E-02
-5.000000E-02 -3.950000E+00  1.137383E-02
-5.000000E-02 -3.900000E+00  1.167781E-02
-5.000000E-02 -3.850000E+00  1.197283E-02
-5.000000E-02 -3.800000E+00  1.225900E-02
-5.000000E-02 -3.750000E+00  1.253639E-02
-5.000000E-02 -3.700000E+00  1.280508E-02
-5.000000E-02 -3.650000E+00  1.306510E-02
-5.000000E-02 -3.600000E+00  1.331647E-02
-5.000000E-02 -3.550000E+00  1.355918E-02
-5.000000E-02 -3.500000E+00  1.379319E-02
-5.000000E-02 -3.450000E+00  1.401844E-02
-5.000000E-02 -3.400000E+00  1.423487E-02
-5.000000E-02 -3.350000E+00  1.444240E-02
-5.000000E-02 -3.300000E+00  1.464096E-02
-5.000000E-02 -3.250000E+00  1.483050E-02
-5.000000E-02 -3.200000E+00  1.501103E-02
-5.000000E-02 -3.150000E+00  1.518262E-02
-5.000000E-02 -3.100000E+00  1.534546E-02
-5.000000E-02 -3.050000E+00  1.549989E-02
-5.000000E-02 -3.000000E+00  1.564641E-02
-5.000000E-02 -2.950000E+00  1.578577E-02
-5.000000E-02 -2.900000E+00  1.591893E-02
-5.000000E-02 -2.850000E+00  1.604716E-02
-5.000000E-02 -2.800000E+00  1.617192E-02
-5.000000E-02 -2.750000E+00  1.629493E-02
-5.000000E-02 -2.700000E+00  1.641802E-02
-5.000000E-02 -2.650000E+00  1.654310E-02
-5.000000E-02 -2.600000E+00  1.667196E-02
-5.000000E-02 -2.550000E+00  1.680621E-02
-5.000000E-02 -2.500000E+00  1.694708E-02
-5.000000E-02 -2.450000E+00  1.709535E-02
-5.000000E-02 -2.400000E+00  1.725125E-02
-5.000000E-02 -2.350000E+00  1.741447E-02
-5.000000E-02 -2.300000E+00  1.758415E-02
-5.000000E-02 -2.250000E+00  1.775902E-02
-5.000000E-02 -2.200000E+00  1.793749E-02
-5.000000E-02 -2.150000E+00  1.811778E-02
-5.000000E-02 -2.100000E+00  1.829811E-02
-5.000000E-02 -2.050000E+00  1.847681E-02
-5.000000E-02 -2.000000E+00  1.865238E-02
-5.000000E-02 -1.950000E+00  1.882361E-02
-5.000000E-02 -1.900000E+00  1.898955E-02
-5.000000E-02 -1.850000E+00  1.914955E-02
-5.000000E-02 -1.800000E+00  1.930318E-02
-5.000000E-02 -1.750000E+00  1.945024E-02
-5.000000E-02 -1.700000E+00  1.959066E-02
-5.000000E-02 -1.650000E+00  1.972448E-02
-5.000000E-02 -1.600000E+00  1.985180E-02
-5.000000E-02 -1.550000E+00  1.997269E-02
-5.000000E-02 -1.500000E+00  2.008724E-02
-5.000000E-02 -1.450000E+00  2.019543E-02
-5.000000E-02 -1.400000E+00  2.029717E-02
-5.000000E-02 -1.350000E+00  2.039226E-02
-5.000000E-02 -1.300000E+00  2.048032E-02
-5.000000E-02 -1.250000E+00  2.056081E-02
-5.000000E-02 -1.200000E+00  2.063296E-02
-5.000000E-02 -1.150000E+00  2.069567E-02
-5.000000E-02 -1.100000E+00  2.074749E-02
-5.000000E-02 -1.050000E+00  2.078645E-02
-5.000000E-02 -1.000000E+00  2.080993E-02
-5.000000E-02 -9.500000E-01  2.081445E-02
-5.000000E-02 -9.000000E-01  2.079541E-02
-5.000000E-02 -8.500000E-01  2.074673E-02
-5.000000E-02 -8.000000E-01  2.066045E-02
-5.000000E-02 -7.500000E-01  2.052624E-02
-5.000000E-02 -7.000000E-01  2.033079E-02
-5.000000E-02 -6.500000E-01  2.005726E-02
-5.000000E-02 -6.000000E-01  1.968470E-02
-5.000000E-02 -5.500000E-01  1.918776E-02
-5.000000E-02 -5.000000E-01  1.853687E-02
-5.000000E-02 -4.500000E-01  1.769931E-02
-5.000000E-02 -4.000000E-01  1.664176E-02
-5.000000E-02 -3.500000E-01  1.533499E-02
-5.000000E-02 -3.000000E-01  1.376120E-02
-5.000000E-02 -2.500000E-01  1.192409E-02
-5.000000E-02 -2.000000E-01  9.860937E-03
-5.000000E-02 -1.500000E-01  7.653689E-03
-5.000000E-02 -1.000000E-01  5.434916E-03
-5.000000E-02 -5.000000E-02  3.382728E-03
-5.000000E-02  0.000000E+00  1.700448E-03
-5.000000E-02  5.000000E-02  5.815084E-04
-5.000000E-02  1.000000E-01  1.674291E-04
-5.000000E-02  1.500000E-01  5.127043E-04
-5.000000E-02  2.000000E-01  1.570408E-03
-5.000000E-02  2.500000E-01  3.204614E-03
-5.000000E-02  3.000000E-01  5.224353E-03
-5.000000E-02  3.500000E-01  7.425647E-03
-5.000000E-02  4.000000E-01  9.627511E-03
-5.000000E-02  4.500000E-01  1.169352E-02
-5.000000E-02  5.000000E-01  1.353793E-02
-5.000000E-02  5.500000E-01  1.512042E-02
-5.000000E-02  6.000000E-01  1.643511E-02
-5.000000E-02  6.500000E-01  1.749855E-02
-5.000000E-02  7.000000E-01  1.833939E-02
-5.000000E-02  7.500000E-01  1.899084E-02
-5.000000E-02  8.000000E-01  1.948576E-02
-5.000000E-02  8.500000E-01  1.985404E-02
-5.000000E-02  9.000000E-01  2.012139E-02
-5.000000E-02  9.500000E-01  2.030907E-02
-5.000000E-02  1.000000E+00  2.043427E-02
-5.000000E-02  1.050000E+00  2.051054E-02
-5.000000E-02  1.100000E+00  2.054845E-02
-5.000000E-02  1.150000E+00  2.055613E-02
-5.000000E-02  1.200000E+00  2.053980E-02
-5.000000E-02  1.250000E+00  2.050418E-02
-5.000000E-02  1.300000E+00  2.045282E-02
-5.000000E-02  1.350000E+00  2.038842E-02
-5.000000E-02  1.400000E+00  2.031297E-02
-5.000000E-02  1.450000E+00  2.022796E-02
-5.000000E-02  1.500000E+00  2.013449E-02
-5.000000E-02  1.550000E+00  2.003334E-02
-5.000000E-02  1.600000E+00  1.992507E-02
-5.000000E-02  1.650000E+00  1.981002E-02
-5.000000E-02  1.700000E+00  1.968840E-02
-5.000000E-02  1.750000E+00  1.956031E-02
-5.000000E-02  1.800000E+00  1.942574E-02
-5.000000E-02  1.850000E+00  1.928466E-02
-5.000000E-02  1.900000E+00  1.913698E-02
-5.000000E-02  1.950000E+00  1.898267E-02
-5.000000E-02  2.000000E+00  1.882175E-02
-5.000000E-02  2.050000E+00  1.865435E-02
-5.000000E-02  2.100000E+00  1.848079E-02
-5.000000E-02  2.150000E+00  1.830158E-02
-5.000000E-02  2.200000E+00  1.811748E-02
-5.000000E-02  2.250000E+00  1.792952E-02
-5.000000E-02  2.300000E+00  1.773898E-02
-5.000000E-02  2.350000E+00  1.754738E-02
-5.000000E-02  2.400000E+00  1.735638E-02
-5.000000E-02  2.450000E+00  1.716769E-02
-5.000000E-02  2.500000E+00  1.698296E-02
-5.000000E-02  2.550000E+00  1.680361E-02
-5.000000E-02  2.600000E+00  1.663074E-02
-5.000000E-02  2.650000E+00  1.646501E-02
-5.000000E-02  2.700000E+00  1.630655E-02
-5.000000E-02  2.750000E+00  1.615497E-02
-5.000000E-02  2.800000E+00  1.600940E-02
-5.000000E-02  2.850000E+00  1.586853E-02
-5.000000E-02  2.900000E+00  1.573077E-02
-5.000000E-02  2.950000E+00  1.559433E-02
-5.000000E-02  3.000000E+00  1.545738E-02
-5.000000E-02  3.050000E+00  1.531814E-02
-5.000000E-02  3.100000E+00  1.517499E-02
-5.000000E-02  3.150000E+00  1.502650E-02
-5.000000E-02  3.200000E+00  1.487148E-02
-5.000000E-02  3.250000E+00  1.470901E-02
-5.000000E-02  3.300000E+00  1.453834E-02
-5.000000E-02  3.350000E+00  1.435899E-02
-5.000000E-02  3.400000E+00  1.417059E-02
-5.000000E-02  3.450000E+00  1.397295E-02
-5.000000E-02  3.500000E+00  1.376596E-02
-5.000000E-02  3.550000E+00  1.354958E-02
-5.000000E-02  3.600000E+00  1.332381E-02
-5.000000E-02  3.650000E+00  1.308869E-02
-5.000000E-02  3.700000E+00  1.284424E-02
-5.000000E-02  3.750000E+00  1.259049E-02
-5.000000E-02  3.800000E+00  1.232745E-02
-5.000000E-02  3.850000E+00  1.205512E-02
-5.000000E-02  3.900000E+00  1.177346E-02
-5.000000E-02  3.950000E+00  1.148243E-02
-5.000000E-02  4.000000E+00  1.118196E-02
-5.000000E-02  4.050000E+00  1.087198E-02
-5.000000E-02  4.100000E+00  1.055242E-02
-5.000000E-02  4.150000E+00  1.022321E-02
-5.000000E-02  4.200000E+00  9.884327E-03
-5.000000E-02  4.250000E+00  9.535779E-03
-5.000000E-02  4.300000E+00  9.177644E-03
-5.000000E-02  4.350000E+00  8.810093E-03
-5.000000E-02  4.400000E+00  8.433414E-03
-5.000000E-02  4.450000E+00  8.048043E-03
-5.000000E-02  4.500000E+00  7.654595E-03
-5.000000E-02  4.550000E+00  7.253893E-03
-5.000000E-02  4.600000E+00  6.846996E-03
-5.000000E-02  4.650000E+00  6.435221E-03
-5.000000E-02  4.700000E+00  6.020159E-03
-5.000000E-02  4.750000E+00  5.603679E-03
-5.000000E-02  4.800000E+00  5.187918E-03
-5.000000E-02  4.850000E+00  4.775258E-03
-5.000000E-02  4.900000E+00  4.368283E-03
-5.000000E-02  4.950000E+00  3.969723E-03
-5.000000E-02  5.000000E+00  3.582371E-03
-5.000000E-02  5.050000E+00  3.209002E-03
-5.000000E-02  5.100000E+00  2.852267E-03
-5.000000E-02  5.150000E+00  2.514600E-03
-5.000000E-02  5.200000E+00  2.198116E-03
-5.000000E-02  5.250000E+00  1.904527E-03
-5.000000E-02  5.300000E+00  1.635078E-03
-5.000000E-02  5.350000E+00  1.390504E-03
-5.000000E-02  5.400000E+00  1.171014E-03
-5.000000E-02  5.450000E+00  9.763057E-04
-5.000000E-02  5.500000E+00  8.056027E-04
-5.000000E-02  5.550000E+00  6.577185E-04
-5.000000E-02  5.600000E+00  5.311321E-04
-5.000000E-02  5.650000E+00  4.240766E-04
-5.000000E-02  5.700000E+00  3.346280E-04
-5.000000E-02  5.750000E+00  2.607913E-04
-5.000000E-02  5.800000E+00  2.005776E-04
-5.000000E-02  5.850000E+00  1.520687E-04
-5.000000E-02  5.900000E+00  1.134672E-04
-5.000000E-02  5.950000E+00  8.313226E-05
-5.000000E-02  6.000000E+00  5.960066E-05
-5.000000E-02  6.050000E+00  4.159683E-05
-5.000000E-02  6.100000E+00  2.803236E-05
-5.000000E-02  6.150000E+00  1.799866E-05
-5.000000E-02  6.200000E+00  1.075510E-05
-5.000000E-02  6.250000E+00  5.715127E-06
-5.000000E-02  6.300000E+00  2.432743E-06
-5.000000E-02  6.350000E+00  5.917402E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  4.887160E-07
 0.000000E+00 -6.300000E+00  2.011294E-06
 0.000000E+00 -6.250000E+00  4.733018E-06
 0.000000E+00 -6.200000E+00  8.927243E-06
 0.000000E+00 -6.150000E+00  1.498192E-05
 0.000000E+00 -6.100000E+00  2.341113E-05
 0.000000E+00 -6.050000E+00  3.486950E-05
 0.000000E+00 -6.000000E+00  5.016779E-05
 0.000000E+00 -5.950000E+00  7.028738E-05
 0.000000E+00 -5.900000E+00  9.639155E-05
 0.000000E+00 -5.850000E+00  1.298311E-04
 0.000000E+00 -5.800000E+00  1.721417E-04
 0.000000E+00 -5.750000E+00  2.250306E-04
 0.000000E+00 -5.700000E+00  2.903501E-04
 0.000000E+00 -5.650000E+00  3.700569E-04
 0.000000E+00 -5.600000E+00  4.661569E-04
 0.000000E+00 -5.550000E+00  5.806354E-04
 0.000000E+00 -5.500000E+00  7.153768E-04
 0.000000E+00 -5.450000E+00  8.720762E-04
 0.000000E+00 -5.400000E+00  1.052150E-03
 0.000000E+00 -5.350000E+00  1.256652E-03
 0.000000E+00 -5.300000E+00  1.486198E-03
 0.000000E+00 -5.250000E+00  1.740916E-03
 0.000000E+00 -5.200000E+00  2.020413E-03
 0.000000E+00 -5.150000E+00  2.323772E-03
 0.000000E+00 -5.100000E+00  2.649578E-03
 0.000000E+00 -5.050000E+00  2.995970E-03
 0.000000E+00 -5.000000E+00  3.360712E-03
 0.000000E+00 -4.950000E+00  3.741285E-03
 0.000000E+00 -4.900000E+00  4.134986E-03
 0.000000E+00 -4.850000E+00  4.539029E-03
 0.000000E+00 -4.800000E+00  4.950637E-03
 0.000000E+00 -4.750000E+00  5.367132E-03
 0.000000E+00 -4.700000E+00  5.786004E-03
 0.000000E+00 -4.650000E+00  6.204961E-03
 0.000000E+00 -4.600000E+00  6.621968E-03
 0.000000E+00 -4.550000E+00  7.035263E-03
 0.000000E+00 -4.500000E+00  7.443365E-03
 0.000000E+00 -4.450000E+00  7.845059E-03
 0.000000E+00 -4.400000E+00  8.239386E-03
 0.000000E+00 -4.350000E+00  8.625609E-03
 0.000000E+00 -4.300000E+00  9.003193E-03
 0.000000E+00 -4.250000E+00  9.371770E-03
 0.000000E+00 -4.200000E+00  9.731110E-03
 0.000000E+00 -4.150000E+00  1.008109E-02
 0.000000E+00 -4.100000E+00  1.042168E-02
 0.000000E+00 -4.050000E+00  1.075289E-02
 0.000000E+00 -4.000000E+00  1.107479E-02
 0.000000E+00 -3.950000E+00  1.138745E-02
 0.000000E+00 -3.900000E+00  1.169098E-02
 0.000000E+00 -3.850000E+00  1.198544E-02
 0.000000E+00 -3.800000E+00  1.227092E-02
 0.000000E+00 -3.750000E+00  1.254745E-02
 0.000000E+00 -3.700000E+00  1.281507E-02
 0.000000E+00 -3.650000E+00  1.307375E-02
 0.000000E+00 -3.600000E+00  1.332346E-02
 0.000000E+00 -3.550000E+00  1.356409E-02
 0.000000E+00 -3.500000E+00  1.379554E-02
 0.000000E+00 -3.450000E+00  1.401764E-02
 0.000000E+00 -3.400000E+00  1.423021E-02
 0.000000E+00 -3.350000E+00  1.443304E-02
 0.000000E+00 -3.300000E+00  1.462593E-02
 0.000000E+00 -3.250000E+00  1.480868E-02
 0.000000E+00 -3.200000E+00  1.498116E-02
 0.000000E+00 -3.150000E+00  1.514330E-02
 0.000000E+00 -3.100000E+00  1.529517E-02
 0.000000E+00 -3.050000E+00  1.543705E-02
 0.000000E+00 -3.000000E+00  1.556945E-02
 0.000000E+00 -2.950000E+00  1.569317E-02
 0.000000E+00 -2.900000E+00  1.580938E-02
 0.000000E+00 -2.850000E+00  1.591963E-02
 0.000000E+00 -2.800000E+00  1.602586E-02
 0.000000E+00 -2.750000E+00  1.613034E-02
 0.000000E+00 -2.700000E+00  1.623563E-02
 0.000000E+00 -2.650000E+00  1.634437E-02
 0.000000E+00 -2.600000E+00  1.645917E-02
 0.000000E+00 -2.550000E+00  1.658236E-02
 0.000000E+00 -2.500000E+00  1.671580E-02
 0.000000E+00 -2.450000E+00  1.686069E-02
 0.000000E+00 -2.400000E+00  1.701745E-02
 0.000000E+00 -2.350000E+00  1.718570E-02
 0.000000E+00 -2.300000E+00  1.736426E-02
 0.000000E+00 -2.250000E+00  1.755130E-02
 0.000000E+00 -2.200000E+00  1.774456E-02
 0.000000E+00 -2.150000E+00  1.794150E-02
 0.000000E+00 -2.100000E+00  1.813956E-02
 0.000000E+00 -2.050000E+00  1.833633E-02
 0.000000E+00 -2.000000E+00  1.852971E-02
 0.000000E+00 -1.950000E+00  1.871798E-02
 0.000000E+00 -1.900000E+00  1.889982E-02
 0.000000E+00 -1.850000E+00  1.907434E-02
 0.000000E+00 -1.800000E+00  1.924100E-02
 0.000000E+00 -1.750000E+00  1.939955E-02
 0.000000E+00 -1.700000E+00  1.954997E-02
 0.000000E+00 -1.650000E+00  1.969238E-02
 0.000000E+00 -1.600000E+00  1.982698E-02
 0.000000E+00 -1.550000E+00  1.995399E-02
 0.000000E+00 -1.500000E+00  2.007362E-02
 0.000000E+00 -1.450000E+00  2.018599E-02
 0.000000E+00 -1.400000E+00  2.029114E-02
 0.000000E+00 -1.350000E+00  2.038898E-02
 0.000000E+00 -1.300000E+00  2.047926E-02
 0.000000E+00 -1.250000E+00  2.056153E-02
 0.000000E+00 -1.200000E+00  2.063510E-02
 0.000000E+00 -1.150000E+00  2.069898E-02
 0.000000E+00 -1.100000E+00  2.075180E-02
 0.000000E+00 -1.050000E+00  2.079169E-02
 0.000000E+00 -1.000000E+00  2.081614E-02
 0.000000E+00 -9.500000E-01  2.082178E-02
 0.000000E+00 -9.000000E-01  2.080416E-02
 0.000000E+00 -8.500000E-01  2.075740E-02
 0.000000E+00 -8.000000E-01  2.067379E-02
 0.000000E+00 -7.500000E-01  2.054333E-02
 0.000000E+00 -7.000000E-01  2.035318E-02
 0.000000E+00 -6.500000E-01  2.008709E-02
 0.000000E+00 -6.000000E-01  1.972495E-02
 0.000000E+00 -5.500000E-01  1.924247E-02
 0.000000E+00 -5.000000E-01  1.861144E-02
 0.000000E+00 -4.500000E-01  1.780080E-02
 0.000000E+00 -4.000000E-01  1.677919E-02
 0.000000E+00 -3.500000E-01  1.551943E-02
 0.000000E+00 -3.000000E-01  1.400551E-02
 0.000000E+00 -2.500000E-01  1.224227E-02
 0.000000E+00 -2.000000E-01  1.026651E-02
 0.000000E+00 -1.500000E-01  8.157381E-03
 0.000000E+00 -1.000000E-01  6.041542E-03
 0.000000E+00 -5.000000E-02  4.088048E-03
 0.000000E+00  0.000000E+00  2.488956E-03
 0.000000E+00  5.000000E-02  1.426355E-03
 0.000000E+00  1.000000E-01  1.033161E-03
 0.000000E+00  1.500000E-01  1.360494E-03
 0.000000E+00  2.000000E-01  2.364335E-03
 0.000000E+00  2.500000E-01  3.917032E-03
 0.000000E+00  3.000000E-01  5.838850E-03
 0.000000E+00  3.500000E-01  7.937160E-03
 0.000000E+00  4.000000E-01  1.004025E-02
 0.000000E+00  4.500000E-01  1.201782E-02
 0.000000E+00  5.000000E-01  1.378717E-02
 0.000000E+00  5.500000E-01  1.530854E-02
 0.000000E+00  6.000000E-01  1.657507E-02
 0.000000E+00  6.500000E-01  1.760150E-02
 0.000000E+00  7.000000E-01  1.841444E-02
 0.000000E+00  7.500000E-01  1.904515E-02
 0.000000E+00  8.000000E-01  1.952482E-02
 0.000000E+00  8.500000E-01  1.988194E-02
 0.000000E+00  9.000000E-01  2.014116E-02
 0.000000E+00  9.500000E-01  2.032294E-02
 0.000000E+00  1.000000E+00  2.044385E-02
 0.000000E+00  1.050000E+00  2.051701E-02
 0.000000E+00  1.100000E+00  2.055270E-02
 0.000000E+00  1.150000E+00  2.055882E-02
 0.000000E+00  1.200000E+00  2.054146E-02
 0.000000E+00  1.250000E+00  2.050524E-02
 0.000000E+00  1.300000E+00  2.045368E-02
 0.000000E+00  1.350000E+00  2.038943E-02
 0.000000E+00  1.400000E+00  2.031451E-02
 0.000000E+00  1.450000E+00  2.023042E-02
 0.000000E+00  1.500000E+00  2.013830E-02
 0.000000E+00  1.550000E+00  2.003899E-02
 0.000000E+00  1.600000E+00  1.993308E-02
 0.000000E+00  1.650000E+00  1.982100E-02
 0.000000E+00  1.700000E+00  1.970305E-02
 0.000000E+00  1.750000E+00  1.957938E-02
 0.000000E+00  1.800000E+00  1.945010E-02
 0.000000E+00  1.850000E+00  1.931522E-02
 0.000000E+00  1.900000E+00  1.917475E-02
 0.000000E+00  1.950000E+00  1.902869E-02
 0.000000E+00  2.000000E+00  1.887710E-02
 0.000000E+00  2.050000E+00  1.872008E-02
 0.000000E+00  2.100000E+00  1.855787E-02
 0.000000E+00  2.150000E+00  1.839084E-02
 0.000000E+00  2.200000E+00  1.821953E-02
 0.000000E+00  2.250000E+00  1.804467E-02
 0.000000E+00  2.300000E+00  1.786714E-02
 0.000000E+00  2.350000E+00  1.768802E-02
 0.000000E+00  2.400000E+00  1.750847E-02
 0.000000E+00  2.450000E+00  1.732967E-02
 0.000000E+00  2.500000E+00  1.715280E-02
 0.000000E+00  2.550000E+00  1.697885E-02
 0.000000E+00  2.600000E+00  1.680863E-02
 0.000000E+00  2.650000E+00  1.664261E-02
 0.000000E+00  2.700000E+00  1.648094E-02
 0.000000E+00  2.750000E+00  1.632340E-02
 0.000000E+00  2.800000E+00  1.616941E-02
 0.000000E+00  2.850000E+00  1.601810E-02
 0.000000E+00  2.900000E+00  1.586835E-02
 0.000000E+00  2.950000E+00  1.571891E-02
 0.000000E+00  3.000000E+00  1.556845E-02
 0.000000E+00  3.050000E+00  1.541566E-02
 0.000000E+00  3.100000E+00  1.525931E-02
 0.000000E+00  3.150000E+00  1.509827E-02
 0.000000E+00  3.200000E+00  1.493159E-02
 0.000000E+00  3.250000E+00  1.475847E-02
 0.000000E+00  3.300000E+00  1.457825E-02
 0.000000E+00  3.350000E+00  1.439044E-02
 0.000000E+00  3.400000E+00  1.419466E-02
 0.000000E+00  3.450000E+00  1.399064E-02
 0.000000E+00  3.500000E+00  1.377820E-02
 0.000000E+00  3.550000E+00  1.355719E-02
 0.000000E+00  3.600000E+00  1.332753E-02
 0.000000E+00  3.650000E+00  1.308915E-02
 0.000000E+00  3.700000E+00  1.284199E-02
 0.000000E+00  3.750000E+00  1.258599E-02
 0.000000E+00  3.800000E+00  1.232110E-02
 0.000000E+00  3.850000E+00  1.204723E-02
 0.000000E+00  3.900000E+00  1.176430E-02
 0.000000E+00  3.950000E+00  1.147221E-02
 0.000000E+00  4.000000E+00  1.117086E-02
 0.000000E+00  4.050000E+00  1.086015E-02
 0.000000E+00  4.100000E+00  1.053996E-02
 0.000000E+00  4.150000E+00  1.021022E-02
 0.000000E+00  4.200000E+00  9.870873E-03
 0.000000E+00  4.250000E+00  9.521919E-03
 0.000000E+00  4.300000E+00  9.163425E-03
 0.000000E+00  4.350000E+00  8.795554E-03
 0.000000E+00  4.400000E+00  8.418592E-03
 0.000000E+00  4.450000E+00  8.032972E-03
 0.000000E+00  4.500000E+00  7.639313E-03
 0.000000E+00  4.550000E+00  7.238440E-03
 0.000000E+00  4.600000E+00  6.831419E-03
 0.000000E+00  4.650000E+00  6.419574E-03
 0.000000E+00  4.700000E+00  6.004504E-03
 0.000000E+00  4.750000E+00  5.588087E-03
 0.000000E+00  4.800000E+00  5.172468E-03
 0.000000E+00  4.850000E+00  4.760038E-03
 0.000000E+00  4.900000E+00  4.353386E-03
 0.000000E+00  4.950000E+00  3.955244E-03
 0.000000E+00  5.000000E+00  3.568408E-03
 0.000000E+00  5.050000E+00  3.195648E-03
 0.000000E+00  5.100000E+00  2.839611E-03
 0.000000E+00  5.150000E+00  2.502719E-03
 0.000000E+00  5.200000E+00  2.187075E-03
 0.000000E+00  5.250000E+00  1.894376E-03
 0.000000E+00  5.300000E+00  1.625847E-03
 0.000000E+00  5.350000E+00  1.382206E-03
 0.000000E+00  5.400000E+00  1.163642E-03
 0.000000E+00  5.450000E+00  9.698361E-04
 0.000000E+00  5.500000E+00  7.999956E-04
 0.000000E+00  5.550000E+00  6.529207E-04
 0.000000E+00  5.600000E+00  5.270807E-04
 0.000000E+00  5.650000E+00  4.207015E-04
 0.000000E+00  5.700000E+00  3.318554E-04
 0.000000E+00  5.750000E+00  2.585467E-04
 0.000000E+00  5.800000E+00  1.987884E-04
 0.000000E+00  5.850000E+00  1.506660E-04
 0.000000E+00  5.900000E+00  1.123875E-04
 0.000000E+00  5.950000E+00  8.231804E-05
 0.000000E+00  6.000000E+00  5.900129E-05
 0.000000E+00  6.050000E+00  4.116838E-05
 0.000000E+00  6.100000E+00  2.773741E-05
 0.000000E+00  6.150000E+00  1.780574E-05
 0.000000E+00  6.200000E+00  1.063801E-05
 0.000000E+00  6.250000E+00  5.652120E-06
 0.000000E+00  6.300000E+00  2.405675E-06
 0.000000E+00  6.350000E+00  5.851186E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  4.931683E-07
 5.000000E-02 -6.300000E+00  2.029510E-06
 5.000000E-02 -6.250000E+00  4.775476E-06
 5.000000E-02 -6.200000E+00  9.006297E-06
 5.000000E-02 -6.150000E+00  1.511247E-05
 5.000000E-02 -6.100000E+00  2.361126E-05
 5.000000E-02 -6.050000E+00  3.516111E-05
 5.000000E-02 -6.000000E+00  5.057714E-05
 5.000000E-02 -5.950000E+00  7.084553E-05
 5.000000E-02 -5.900000E+00  9.713468E-05
 5.000000E-02 -5.850000E+00  1.308006E-04
 5.000000E-02 -5.800000E+00  1.733839E-04
 5.000000E-02 -5.750000E+00  2.265962E-04
 5.000000E-02 -5.700000E+00  2.922934E-04
 5.000000E-02 -5.650000E+00  3.724343E-04
 5.000000E-02 -5.600000E+00  4.690252E-04
 5.000000E-02 -5.550000E+00  5.840497E-04
 5.000000E-02 -5.500000E+00  7.193881E-04
 5.000000E-02 -5.450000E+00  8.767288E-04
 5.000000E-02 -5.400000E+00  1.057479E-03
 5.000000E-02 -5.350000E+00  1.262682E-03
 5.000000E-02 -5.300000E+00  1.492941E-03
 5.000000E-02 -5.250000E+00  1.748369E-03
 5.000000E-02 -5.200000E+00  2.028559E-03
 5.000000E-02 -5.150000E+00  2.332580E-03
 5.000000E-02 -5.100000E+00  2.659005E-03
 5.000000E-02 -5.050000E+00  3.005960E-03
 5.000000E-02 -5.000000E+00  3.371203E-03
 5.000000E-02 -4.950000E+00  3.752209E-03
 5.000000E-02 -4.900000E+00  4.146271E-03
 5.000000E-02 -4.850000E+00  4.550602E-03
 5.000000E-02 -4.800000E+00  4.962431E-03
 5.000000E-02 -4.750000E+00  5.379082E-03
 5.000000E-02 -4.700000E+00  5.798050E-03
 5.000000E-02 -4.650000E+00  6.217053E-03
 5.000000E-02 -4.600000E+00  6.634062E-03
 5.000000E-02 -4.550000E+00  7.047324E-03
 5.000000E-02 -4.500000E+00  7.455363E-03
 5.000000E-02 -4.450000E+00  7.856973E-03
 5.000000E-02 -4.400000E+00  8.251198E-03
 5.000000E-02 -4.350000E+00  8.637307E-03
 5.000000E-02 -4.300000E+00  9.014766E-03
 5.000000E-02 -4.250000E+00  9.383208E-03
 5.000000E-02 -4.200000E+00  9.742400E-03
 5.000000E-02 -4.150000E+00  1.009222E-02
 5.000000E-02 -4.100000E+00  1.043261E-02
 5.000000E-02 -4.050000E+00  1.076360E-02
 5.000000E-02 -4.000000E+00  1.108523E-02
 5.000000E-02 -3.950000E+00  1.139756E-02
 5.000000E-02 -3.900000E+00  1.170067E-02
 5.000000E-02 -3.850000E+00  1.199460E-02
 5.000000E-02 -3.800000E+00  1.227940E-02
 5.000000E-02 -3.750000E+00  1.255507E-02
 5.000000E-02 -3.700000E+00  1.282159E-02
 5.000000E-02 -3.650000E+00  1.307886E-02
 5.000000E-02 -3.600000E+00  1.332678E-02
 5.000000E-02 -3.550000E+00  1.356517E-02
 5.000000E-02 -3.500000E+00  1.379380E-02
 5.000000E-02 -3.450000E+00  1.401237E-02
 5.000000E-02 -3.400000E+00  1.422058E-02
 5.000000E-02 -3.350000E+00  1.441803E-02
 5.000000E-02 -3.300000E+00  1.460435E-02
 5.000000E-02 -3.250000E+00  1.477915E-02
 5.000000E-02 -3.200000E+00  1.494207E-02
 5.000000E-02 -3.150000E+00  1.509288E-02
 5.000000E-02 -3.100000E+00  1.523147E-02
 5.000000E-02 -3.050000E+00  1.535797E-02
 5.000000E-02 -3.000000E+00  1.547285E-02
 5.000000E-02 -2.950000E+00  1.557698E-02
 5.000000E-02 -2.900000E+00  1.567172E-02
 5.000000E-02 -2.850000E+00  1.575900E-02
 5.000000E-02 -2.800000E+00  1.584130E-02
 5.000000E-02 -2.750000E+00  1.592166E-02
 5.000000E-02 -2.700000E+00  1.600356E-02
 5.000000E-02 -2.650000E+00  1.609070E-02
 5.000000E-02 -2.600000E+00  1.618678E-02
 5.000000E-02 -2.550000E+00  1.629518E-02
 5.000000E-02 -2.500000E+00  1.641862E-02
 5.000000E-02 -2.450000E+00  1.655894E-02
 5.000000E-02 -2.400000E+00  1.671683E-02
 5.000000E-02 -2.350000E+00  1.689180E-02
 5.000000E-02 -2.300000E+00  1.708221E-02
 5.000000E-02 -2.250000E+00  1.728550E-02
 5.000000E-02 -2.200000E+00  1.749841E-02
 5.000000E-02 -2.150000E+00  1.771733E-02
 5.000000E-02 -2.100000E+00  1.793863E-02
 5.000000E-02 -2.050000E+00  1.815892E-02
 5.000000E-02 -2.000000E+00  1.837527E-02
 5.000000E-02 -1.950000E+00  1.858531E-02
 5.000000E-02 -1.900000E+00  1.878728E-02
 5.000000E-02 -1.850000E+00  1.898001E-02
 5.000000E-02 -1.800000E+00  1.916283E-02
 5.000000E-02 -1.750000E+00  1.933550E-02
 5.000000E-02 -1.700000E+00  1.949807E-02
 5.000000E-02 -1.650000E+00  1.965082E-02
 5.000000E-02 -1.600000E+00  1.979411E-02
 5.000000E-02 -1.550000E+00  1.992837E-02
 5.000000E-02 -1.500000E+00  2.005397E-02
 5.000000E-02 -1.450000E+00  2.017124E-02
 5.000000E-02 -1.400000E+00  2.028038E-02
 5.000000E-02 -1.350000E+00  2.038146E-02
 5.000000E-02 -1.300000E+00  2.047436E-02
 5.000000E-02 -1.250000E+00  2.055877E-02
 5.000000E-02 -1.200000E+00  2.063413E-02
 5.000000E-02 -1.150000E+00  2.069957E-02
 5.000000E-02 -1.100000E+00  2.075384E-02
 5.000000E-02 -1.050000E+00  2.079520E-02
 5.000000E-02 -1.000000E+00  2.082131E-02
 5.000000E-02 -9.500000E-01  2.082898E-02
 5.000000E-02 -9.000000E-01  2.081402E-02
 5.000000E-02 -8.500000E-01  2.077086E-02
 5.000000E-02 -8.000000E-01  2.069223E-02
 5.000000E-02 -7.500000E-01  2.056872E-02
 5.000000E-02 -7.000000E-01  2.038829E-02
 5.000000E-02 -6.500000E-01  2.013575E-02
 5.000000E-02 -6.000000E-01  1.979243E-02
 5.000000E-02 -5.500000E-01  1.933588E-02
 5.000000E-02 -5.000000E-01  1.874028E-02
 5.000000E-02 -4.500000E-01  1.797744E-02
 5.000000E-02 -4.000000E-01  1.701931E-02
 5.000000E-02 -3.500000E-01  1.584217E-02
 5.000000E-02 -3.000000E-01  1.443307E-02
 5.000000E-02 -2.500000E-01  1.279851E-02
 5.000000E-02 -2.000000E-01  1.097437E-02
 5.000000E-02 -1.500000E-01  9.034752E-03
 5.000000E-02 -1.000000E-01  7.096080E-03
 5.000000E-02 -5.000000E-02  5.311892E-03
 5.000000E-02  0.000000E+00  3.855124E-03
 5.000000E-02  5.000000E-02  2.888726E-03
 5.000000E-02  1.000000E-01  2.531151E-03
 5.000000E-02  1.500000E-01  2.827868E-03
 5.000000E-02  2.000000E-01  3.739729E-03
 5.000000E-02  2.500000E-01  5.152995E-03
 5.000000E-02  3.000000E-01  6.906879E-03
 5.000000E-02  3.500000E-01  8.828018E-03
 5.000000E-02  4.000000E-01  1.076056E-02
 5.000000E-02  4.500000E-01  1.258486E-02
 5.000000E-02  5.000000E-01  1.422360E-02
 5.000000E-02  5.500000E-01  1.563824E-02
 5.000000E-02  6.000000E-01  1.682035E-02
 5.000000E-02  6.500000E-01  1.778170E-02
 5.000000E-02  7.000000E-01  1.854546E-02
 5.000000E-02  7.500000E-01  1.913955E-02
 5.000000E-02  8.000000E-01  1.959223E-02
 5.000000E-02  8.500000E-01  1.992963E-02
 5.000000E-02  9.000000E-01  2.017450E-02
 5.000000E-02  9.500000E-01  2.034586E-02
 5.000000E-02  1.000000E+00  2.045922E-02
 5.000000E-02  1.050000E+00  2.052692E-02
 5.000000E-02  1.100000E+00  2.055865E-02
 5.000000E-02  1.150000E+00  2.056195E-02
 5.000000E-02  1.200000E+00  2.054261E-02
 5.000000E-02  1.250000E+00  2.050507E-02
 5.000000E-02  1.300000E+00  2.045273E-02
 5.000000E-02  1.350000E+00  2.038816E-02
 5.000000E-02  1.400000E+00  2.031334E-02
 5.000000E-02  1.450000E+00  2.022977E-02
 5.000000E-02  1.500000E+00  2.013860E-02
 5.000000E-02  1.550000E+00  2.004067E-02
 5.000000E-02  1.600000E+00  1.993664E-02
 5.000000E-02  1.650000E+00  1.982698E-02
 5.000000E-02  1.700000E+00  1.971202E-02
 5.000000E-02  1.750000E+00  1.959200E-02
 5.000000E-02  1.800000E+00  1.946704E-02
 5.000000E-02  1.850000E+00  1.933724E-02
 5.000000E-02  1.900000E+00  1.920263E-02
 5.000000E-02  1.950000E+00  1.906326E-02
 5.000000E-02  2.000000E+00  1.891915E-02
 5.000000E-02  2.050000E+00  1.877040E-02
 5.000000E-02  2.100000E+00  1.861717E-02
 5.000000E-02  2.150000E+00  1.845969E-02
 5.000000E-02  2.200000E+00  1.829833E-02
 5.000000E-02  2.250000E+00  1.813358E-02
 5.000000E-02  2.300000E+00  1.796604E-02
 5.000000E-02  2.350000E+00  1.779644E-02
 5.000000E-02  2.400000E+00  1.762558E-02
 5.000000E-02  2.450000E+00  1.745427E-02
 5.000000E-02  2.500000E+00  1.728333E-02
 5.000000E-02  2.550000E+00  1.711346E-02
 5.000000E-02  2.600000E+00  1.694526E-02
 5.000000E-02  2.650000E+00  1.677907E-02
 5.000000E-02  2.700000E+00  1.661505E-02
 5.000000E-02  2.750000E+00  1.645307E-02
 5.000000E-02  2.800000E+00  1.629279E-02
 5.000000E-02  2.850000E+00  1.613361E-02
 5.000000E-02  2.900000E+00  1.597478E-02
 5.000000E-02  2.950000E+00  1.581542E-02
 5.000000E-02  3.000000E+00  1.565457E-02
 5.000000E-02  3.050000E+00  1.549128E-02
 5.000000E-02  3.100000E+00  1.532459E-02
 5.000000E-02  3.150000E+00  1.515365E-02
 5.000000E-02  3.200000E+00  1.497767E-02
 5.000000E-02  3.250000E+00  1.479596E-02
 5.000000E-02  3.300000E+00  1.460796E-02
 5.000000E-02  3.350000E+00  1.441318E-02
 5.000000E-02  3.400000E+00  1.421126E-02
 5.000000E-02  3.450000E+00  1.400187E-02
 5.000000E-02  3.500000E+00  1.378478E-02
 5.000000E-02  3.550000E+00  1.355978E-02
 5.000000E-02  3.600000E+00  1.332672E-02
 5.000000E-02  3.650000E+00  1.308545E-02
 5.000000E-02  3.700000E+00  1.283586E-02
 5.000000E-02  3.750000E+00  1.257781E-02
 5.000000E-02  3.800000E+00  1.231120E-02
 5.000000E-02  3.850000E+00  1.203588E-02
 5.000000E-02  3.900000E+00  1.175173E-02
 5.000000E-02  3.950000E+00  1.145861E-02
 5.000000E-02  4.000000E+00  1.115638E-02
 5.000000E-02  4.050000E+00  1.084491E-02
 5.000000E-02  4.100000E+00  1.052406E-02
 5.000000E-02  4.150000E+00  1.019375E-02
 5.000000E-02  4.200000E+00  9.853888E-03
 5.000000E-02  4.250000E+00  9.504476E-03
 5.000000E-02  4.300000E+00  9.145571E-03
 5.000000E-02  4.350000E+00  8.777329E-03
 5.000000E-02  4.400000E+00  8.400036E-03
 5.000000E-02  4.450000E+00  8.014126E-03
 5.000000E-02  4.500000E+00  7.620221E-03
 5.000000E-02  4.550000E+00  7.219155E-03
 5.000000E-02  4.600000E+00  6.811999E-03
 5.000000E-02  4.650000E+00  6.400087E-03
 5.000000E-02  4.700000E+00  5.985031E-03
 5.000000E-02  4.750000E+00  5.568717E-03
 5.000000E-02  4.800000E+00  5.153302E-03
 5.000000E-02  4.850000E+00  4.741184E-03
 5.000000E-02  4.900000E+00  4.334961E-03
 5.000000E-02  4.950000E+00  3.937366E-03
 5.000000E-02  5.000000E+00  3.551197E-03
 5.000000E-02  5.050000E+00  3.179218E-03
 5.000000E-02  5.100000E+00  2.824069E-03
 5.000000E-02  5.150000E+00  2.488158E-03
 5.000000E-02  5.200000E+00  2.173571E-03
 5.000000E-02  5.250000E+00  1.881983E-03
 5.000000E-02  5.300000E+00  1.614602E-03
 5.000000E-02  5.350000E+00  1.372117E-03
 5.000000E-02  5.400000E+00  1.154699E-03
 5.000000E-02  5.450000E+00  9.620033E-04
 5.000000E-02  5.500000E+00  7.932211E-04
 5.000000E-02  5.550000E+00  6.471362E-04
 5.000000E-02  5.600000E+00  5.222061E-04
 5.000000E-02  5.650000E+00  4.166490E-04
 5.000000E-02  5.700000E+00  3.285332E-04
 5.000000E-02  5.750000E+00  2.558627E-04
 5.000000E-02  5.800000E+00  1.966532E-04
 5.000000E-02  5.850000E+00  1.489953E-04
 5.000000E-02  5.900000E+00  1.111038E-04
 5.000000E-02  5.950000E+00  8.135175E-05
 5.000000E-02  6.000000E+00  5.829119E-05
 5.000000E-02  6.050000E+00  4.066161E-05
 5.000000E-02  6.100000E+00  2.738906E-05
 5.000000E-02  6.150000E+00  1.757820E-05
 5.000000E-02  6.200000E+00  1.050006E-05
 5.000000E-02  6.250000E+00  5.577966E-06
 5.000000E-02  6.300000E+00  2.373841E-06
 5.000000E-02  6.350000E+00  5.773347E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  4.965408E-07
 1.000000E-01 -6.300000E+00  2.043294E-06
 1.000000E-01 -6.250000E+00  4.807557E-06
 1.000000E-01 -6.200000E+00  9.065907E-06
 1.000000E-01 -6.150000E+00  1.521067E-05
 1.000000E-01 -6.100000E+00  2.376137E-05
 1.000000E-01 -6.050000E+00  3.537914E-05
 1.000000E-01 -6.000000E+00  5.088215E-05
 1.000000E-01 -5.950000E+00  7.125989E-05
 1.000000E-01 -5.900000E+00  9.768422E-05
 1.000000E-01 -5.850000E+00  1.315146E-04
 1.000000E-01 -5.800000E+00  1.742949E-04
 1.000000E-01 -5.750000E+00  2.277394E-04
 1.000000E-01 -5.700000E+00  2.937060E-04
 1.000000E-01 -5.650000E+00  3.741546E-04
 1.000000E-01 -5.600000E+00  4.710910E-04
 1.000000E-01 -5.550000E+00  5.864971E-04
 1.000000E-01 -5.500000E+00  7.222494E-04
 1.000000E-01 -5.450000E+00  8.800315E-04
 1.000000E-01 -5.400000E+00  1.061244E-03
 1.000000E-01 -5.350000E+00  1.266921E-03
 1.000000E-01 -5.300000E+00  1.497656E-03
 1.000000E-01 -5.250000E+00  1.753555E-03
 1.000000E-01 -5.200000E+00  2.034199E-03
 1.000000E-01 -5.150000E+00  2.338648E-03
 1.000000E-01 -5.100000E+00  2.665467E-03
 1.000000E-01 -5.050000E+00  3.012776E-03
 1.000000E-01 -5.000000E+00  3.378326E-03
 1.000000E-01 -4.950000E+00  3.759591E-03
 1.000000E-01 -4.900000E+00  4.153863E-03
 1.000000E-01 -4.850000E+00  4.558356E-03
 1.000000E-01 -4.800000E+00  4.970300E-03
 1.000000E-01 -4.750000E+00  5.387026E-03
 1.000000E-01 -4.700000E+00  5.806033E-03
 1.000000E-01 -4.650000E+00  6.225043E-03
 1.000000E-01 -4.600000E+00  6.642035E-03
 1.000000E-01 -4.550000E+00  7.055261E-03
 1.000000E-01 -4.500000E+00  7.463250E-03
 1.000000E-01 -4.450000E+00  7.864800E-03
 1.000000E-01 -4.400000E+00  8.258958E-03
 1.000000E-01 -4.350000E+00  8.644996E-03
 1.000000E-01 -4.300000E+00  9.022378E-03
 1.000000E-01 -4.250000E+00  9.390737E-03
 1.000000E-01 -4.200000E+00  9.749836E-03
 1.000000E-01 -4.150000E+00  1.009955E-02
 1.000000E-01 -4.100000E+00  1.043981E-02
 1.000000E-01 -4.050000E+00  1.077064E-02
 1.000000E-01 -4.000000E+00  1.109205E-02
 1.000000E-01 -3.950000E+00  1.140410E-02
 1.000000E-01 -3.900000E+00  1.170683E-02
 1.000000E-01 -3.850000E+00  1.200026E-02
 1.000000E-01 -3.800000E+00  1.228440E-02
 1.000000E-01 -3.750000E+00  1.255921E-02
 1.000000E-01 -3.700000E+00  1.282458E-02
 1.000000E-01 -3.650000E+00  1.308039E-02
 1.000000E-01 -3.600000E+00  1.332641E-02
 1.000000E-01 -3.550000E+00  1.356237E-02
 1.000000E-01 -3.500000E+00  1.378790E-02
 1.000000E-01 -3.450000E+00  1.400257E-02
 1.000000E-01 -3.400000E+00  1.420587E-02
 1.000000E-01 -3.350000E+00  1.439722E-02
 1.000000E-01 -3.300000E+00  1.457599E-02
 1.000000E-01 -3.250000E+00  1.474153E-02
 1.000000E-01 -3.200000E+00  1.489323E-02
 1.000000E-01 -3.150000E+00  1.503056E-02
 1.000000E-01 -3.100000E+00  1.515316E-02
 1.000000E-01 -3.050000E+00  1.526096E-02
 1.000000E-01 -3.000000E+00  1.535431E-02
 1.000000E-01 -2.950000E+00  1.543407E-02
 1.000000E-01 -2.900000E+00  1.550183E-02
 1.000000E-01 -2.850000E+00  1.555991E-02
 1.000000E-01 -2.800000E+00  1.561152E-02
 1.000000E-01 -2.750000E+00  1.566065E-02
 1.000000E-01 -2.700000E+00  1.571201E-02
 1.000000E-01 -2.650000E+00  1.577073E-02
 1.000000E-01 -2.600000E+00  1.584202E-02
 1.000000E-01 -2.550000E+00  1.593071E-02
 1.000000E-01 -2.500000E+00  1.604079E-02
 1.000000E-01 -2.450000E+00  1.617496E-02
 1.000000E-01 -2.400000E+00  1.633432E-02
 1.000000E-01 -2.350000E+00  1.651825E-02
 1.000000E-01 -2.300000E+00  1.672447E-02
 1.000000E-01 -2.250000E+00  1.694932E-02
 1.000000E-01 -2.200000E+00  1.718820E-02
 1.000000E-01 -2.150000E+00  1.743601E-02
 1.000000E-01 -2.100000E+00  1.768763E-02
 1.000000E-01 -2.050000E+00  1.793835E-02
 1.000000E-01 -2.000000E+00  1.818415E-02
 1.000000E-01 -1.950000E+00  1.842184E-02
 1.000000E-01 -1.900000E+00  1.864910E-02
 1.000000E-01 -1.850000E+00  1.886447E-02
 1.000000E-01 -1.800000E+00  1.906718E-02
 1.000000E-01 -1.750000E+00  1.925702E-02
 1.000000E-01 -1.700000E+00  1.943423E-02
 1.000000E-01 -1.650000E+00  1.959930E-02
 1.000000E-01 -1.600000E+00  1.975285E-02
 1.000000E-01 -1.550000E+00  1.989557E-02
 1.000000E-01 -1.500000E+00  2.002810E-02
 1.000000E-01 -1.450000E+00  2.015102E-02
 1.000000E-01 -1.400000E+00  2.026473E-02
 1.000000E-01 -1.350000E+00  2.036952E-02
 1.000000E-01 -1.300000E+00  2.046544E-02
 1.000000E-01 -1.250000E+00  2.055234E-02
 1.000000E-01 -1.200000E+00  2.062983E-02
 1.000000E-01 -1.150000E+00  2.069718E-02
 1.000000E-01 -1.100000E+00  2.075330E-02
 1.000000E-01 -1.050000E+00  2.079663E-02
 1.000000E-01 -1.000000E+00  2.082501E-02
 1.000000E-01 -9.500000E-01  2.083554E-02
 1.000000E-01 -9.000000E-01  2.082433E-02
 1.000000E-01 -8.500000E-01  2.078625E-02
 1.000000E-01 -8.000000E-01  2.071462E-02
 1.000000E-01 -7.500000E-01  2.060082E-02
 1.000000E-01 -7.000000E-01  2.043386E-02
 1.000000E-01 -6.500000E-01  2.020001E-02
 1.000000E-01 -6.000000E-01  1.988246E-02
 1.000000E-01 -5.500000E-01  1.946123E-02
 1.000000E-01 -5.000000E-01  1.891357E-02
 1.000000E-01 -4.500000E-01  1.821504E-02
 1.000000E-01 -4.000000E-01  1.734177E-02
 1.000000E-01 -3.500000E-01  1.627437E-02
 1.000000E-01 -3.000000E-01  1.500358E-02
 1.000000E-01 -2.500000E-01  1.353774E-02
 1.000000E-01 -2.000000E-01  1.191108E-02
 1.000000E-01 -1.500000E-01  1.019088E-02
 1.000000E-01 -1.000000E-01  8.480218E-03
 1.000000E-01 -5.000000E-02  6.912826E-03
 1.000000E-01  0.000000E+00  5.637562E-03
 1.000000E-01  5.000000E-02  4.793491E-03
 1.000000E-01  1.000000E-01  4.481136E-03
 1.000000E-01  1.500000E-01  4.738974E-03
 1.000000E-01  2.000000E-01  5.533885E-03
 1.000000E-01  2.500000E-01  6.769382E-03
 1.000000E-01  3.000000E-01  8.308314E-03
 1.000000E-01  3.500000E-01  1.000156E-02
 1.000000E-01  4.000000E-01  1.171349E-02
 1.000000E-01  4.500000E-01  1.333832E-02
 1.000000E-01  5.000000E-01  1.480602E-02
 1.000000E-01  5.500000E-01  1.607998E-02
 1.000000E-01  6.000000E-01  1.715016E-02
 1.000000E-01  6.500000E-01  1.802472E-02
 1.000000E-01  7.000000E-01  1.872253E-02
 1.000000E-01  7.500000E-01  1.926726E-02
 1.000000E-01  8.000000E-01  1.968344E-02
 1.000000E-01  8.500000E-01  1.999405E-02
 1.000000E-01  9.000000E-01  2.021936E-02
 1.000000E-01  9.500000E-01  2.037649E-02
 1.000000E-01  1.000000E+00  2.047950E-02
 1.000000E-01  1.050000E+00  2.053969E-02
 1.000000E-01  1.100000E+00  2.056597E-02
 1.000000E-01  1.150000E+00  2.056532E-02
 1.000000E-01  1.200000E+00  2.054315E-02
 1.000000E-01  1.250000E+00  2.050362E-02
 1.000000E-01  1.300000E+00  2.044995E-02
 1.000000E-01  1.350000E+00  2.038461E-02
 1.000000E-01  1.400000E+00  2.030948E-02
 1.000000E-01  1.450000E+00  2.022604E-02
 1.000000E-01  1.500000E+00  2.013541E-02
 1.000000E-01  1.550000E+00  2.003845E-02
 1.000000E-01  1.600000E+00  1.993583E-02
 1.000000E-01  1.650000E+00  1.982804E-02
 1.000000E-01  1.700000E+00  1.971545E-02
 1.000000E-01  1.750000E+00  1.959834E-02
 1.000000E-01  1.800000E+00  1.947686E-02
 1.000000E-01  1.850000E+00  1.935115E-02
 1.000000E-01  1.900000E+00  1.922125E-02
 1.000000E-01  1.950000E+00  1.908722E-02
 1.000000E-01  2.000000E+00  1.894907E-02
 1.000000E-01  2.050000E+00  1.880687E-02
 1.000000E-01  2.100000E+00  1.866068E-02
 1.000000E-01  2.150000E+00  1.851067E-02
 1.000000E-01  2.200000E+00  1.835704E-02
 1.000000E-01  2.250000E+00  1.820009E-02
 1.000000E-01  2.300000E+00  1.804022E-02
 1.000000E-01  2.350000E+00  1.787790E-02
 1.000000E-01  2.400000E+00  1.771365E-02
 1.000000E-01  2.450000E+00  1.754803E-02
 1.000000E-01  2.500000E+00  1.738160E-02
 1.000000E-01  2.550000E+00  1.721486E-02
 1.000000E-01  2.600000E+00  1.704822E-02
 1.000000E-01  2.650000E+00  1.688198E-02
 1.000000E-01  2.700000E+00  1.671626E-02
 1.000000E-01  2.750000E+00  1.655103E-02
 1.000000E-01  2.800000E+00  1.638607E-02
 1.000000E-01  2.850000E+00  1.622100E-02
 1.000000E-01  2.900000E+00  1.605533E-02
 1.000000E-01  2.950000E+00  1.588843E-02
 1.000000E-01  3.000000E+00  1.571964E-02
 1.000000E-01  3.050000E+00  1.554823E-02
 1.000000E-01  3.100000E+00  1.537349E-02
 1.000000E-01  3.150000E+00  1.519475E-02
 1.000000E-01  3.200000E+00  1.501137E-02
 1.000000E-01  3.250000E+00  1.482278E-02
 1.000000E-01  3.300000E+00  1.462846E-02
 1.000000E-01  3.350000E+00  1.442798E-02
 1.000000E-01  3.400000E+00  1.422095E-02
 1.000000E-01  3.450000E+00  1.400705E-02
 1.000000E-01  3.500000E+00  1.378600E-02
 1.000000E-01  3.550000E+00  1.355757E-02
 1.000000E-01  3.600000E+00  1.332155E-02
 1.000000E-01  3.650000E+00  1.307773E-02
 1.000000E-01  3.700000E+00  1.282595E-02
 1.000000E-01  3.750000E+00  1.256604E-02
 1.000000E-01  3.800000E+00  1.229783E-02
 1.000000E-01  3.850000E+00  1.202114E-02
 1.000000E-01  3.900000E+00  1.173581E-02
 1.000000E-01  3.950000E+00  1.144168E-02
 1.000000E-01  4.000000E+00  1.113857E-02
 1.000000E-01  4.050000E+00  1.082632E-02
 1.000000E-01  4.100000E+00  1.050479E-02
 1.000000E-01  4.150000E+00  1.017385E-02
 1.000000E-01  4.200000E+00  9.833437E-03
 1.000000E-01  4.250000E+00  9.483517E-03
 1.000000E-01  4.300000E+00  9.124149E-03
 1.000000E-01  4.350000E+00  8.755487E-03
 1.000000E-01  4.400000E+00  8.377816E-03
 1.000000E-01  4.450000E+00  7.991576E-03
 1.000000E-01  4.500000E+00  7.597393E-03
 1.000000E-01  4.550000E+00  7.196110E-03
 1.000000E-01  4.600000E+00  6.788809E-03
 1.000000E-01  4.650000E+00  6.376837E-03
 1.000000E-01  4.700000E+00  5.961816E-03
 1.000000E-01  4.750000E+00  5.545647E-03
 1.000000E-01  4.800000E+00  5.130497E-03
 1.000000E-01  4.850000E+00  4.718776E-03
 1.000000E-01  4.900000E+00  4.313088E-03
 1.000000E-01  4.950000E+00  3.916170E-03
 1.000000E-01  5.000000E+00  3.530818E-03
 1.000000E-01  5.050000E+00  3.159791E-03
 1.000000E-01  5.100000E+00  2.805718E-03
 1.000000E-01  5.150000E+00  2.470990E-03
 1.000000E-01  5.200000E+00  2.157673E-03
 1.000000E-01  5.250000E+00  1.867418E-03
 1.000000E-01  5.300000E+00  1.601405E-03
 1.000000E-01  5.350000E+00  1.360298E-03
 1.000000E-01  5.400000E+00  1.144237E-03
 1.000000E-01  5.450000E+00  9.528562E-04
 1.000000E-01  5.500000E+00  7.853228E-04
 1.000000E-01  5.550000E+00  6.404033E-04
 1.000000E-01  5.600000E+00  5.165416E-04
 1.000000E-01  5.650000E+00  4.119473E-04
 1.000000E-01  5.700000E+00  3.246850E-04
 1.000000E-01  5.750000E+00  2.527587E-04
 1.000000E-01  5.800000E+00  1.941877E-04
 1.000000E-01  5.850000E+00  1.470691E-04
 1.000000E-01  5.900000E+00  1.096260E-04
 1.000000E-01  5.950000E+00  8.024093E-05
 1.000000E-01  6.000000E+00  5.747598E-05
 1.000000E-01  6.050000E+00  4.008056E-05
 1.000000E-01  6.100000E+00  2.699012E-05
 1.000000E-01  6.150000E+00  1.731789E-05
 1.000000E-01  6.200000E+00  1.034240E-05
 1.000000E-01  6.250000E+00  5.493275E-06
 1.000000E-01  6.300000E+00  2.337505E-06
 1.000000E-01  6.350000E+00  5.684532E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  4.987981E-07
 1.500000E-01 -6.300000E+00  2.052502E-06
 1.500000E-01 -6.250000E+00  4.828924E-06
 1.500000E-01 -6.200000E+00  9.105451E-06
 1.500000E-01 -6.150000E+00  1.527549E-05
 1.500000E-01 -6.100000E+00  2.385990E-05
 1.500000E-01 -6.050000E+00  3.552135E-05
 1.500000E-01 -6.000000E+00  5.107970E-05
 1.500000E-01 -5.950000E+00  7.152622E-05
 1.500000E-01 -5.900000E+00  9.803458E-05
 1.500000E-01 -5.850000E+00  1.319659E-04
 1.500000E-01 -5.800000E+00  1.748655E-04
 1.500000E-01 -5.750000E+00  2.284488E-04
 1.500000E-01 -5.700000E+00  2.945740E-04
 1.500000E-01 -5.650000E+00  3.752009E-04
 1.500000E-01 -5.600000E+00  4.723344E-04
 1.500000E-01 -5.550000E+00  5.879542E-04
 1.500000E-01 -5.500000E+00  7.239341E-04
 1.500000E-01 -5.450000E+00  8.819538E-04
 1.500000E-01 -5.400000E+00  1.063409E-03
 1.500000E-01 -5.350000E+00  1.269329E-03
 1.500000E-01 -5.300000E+00  1.500303E-03
 1.500000E-01 -5.250000E+00  1.756429E-03
 1.500000E-01 -5.200000E+00  2.037284E-03
 1.500000E-01 -5.150000E+00  2.341924E-03
 1.500000E-01 -5.100000E+00  2.668910E-03
 1.500000E-01 -5.050000E+00  3.016359E-03
 1.500000E-01 -5.000000E+00  3.382021E-03
 1.500000E-01 -4.950000E+00  3.763370E-03
 1.500000E-01 -4.900000E+00  4.157699E-03
 1.500000E-01 -4.850000E+00  4.562224E-03
 1.500000E-01 -4.800000E+00  4.974179E-03
 1.500000E-01 -4.750000E+00  5.390898E-03
 1.500000E-01 -4.700000E+00  5.809884E-03
 1.500000E-01 -4.650000E+00  6.228864E-03
 1.500000E-01 -4.600000E+00  6.645819E-03
 1.500000E-01 -4.550000E+00  7.059006E-03
 1.500000E-01 -4.500000E+00  7.466957E-03
 1.500000E-01 -4.450000E+00  7.868470E-03
 1.500000E-01 -4.400000E+00  8.262595E-03
 1.500000E-01 -4.350000E+00  8.648603E-03
 1.500000E-01 -4.300000E+00  9.025957E-03
 1.500000E-01 -4.250000E+00  9.394286E-03
 1.500000E-01 -4.200000E+00  9.753349E-03
 1.500000E-01 -4.150000E+00  1.010301E-02
 1.500000E-01 -4.100000E+00  1.044320E-02
 1.500000E-01 -4.050000E+00  1.077392E-02
 1.500000E-01 -4.000000E+00  1.109517E-02
 1.500000E-01 -3.950000E+00  1.140699E-02
 1.500000E-01 -3.900000E+00  1.170939E-02
 1.500000E-01 -3.850000E+00  1.200236E-02
 1.500000E-01 -3.800000E+00  1.228586E-02
 1.500000E-01 -3.750000E+00  1.255980E-02
 1.500000E-01 -3.700000E+00  1.282402E-02
 1.500000E-01 -3.650000E+00  1.307830E-02
 1.500000E-01 -3.600000E+00  1.332232E-02
 1.500000E-01 -3.550000E+00  1.355567E-02
 1.500000E-01 -3.500000E+00  1.377784E-02
 1.500000E-01 -3.450000E+00  1.398821E-02
 1.500000E-01 -3.400000E+00  1.418605E-02
 1.500000E-01 -3.350000E+00  1.437052E-02
 1.500000E-01 -3.300000E+00  1.454069E-02
 1.500000E-01 -3.250000E+00  1.469558E-02
 1.500000E-01 -3.200000E+00  1.483421E-02
 1.500000E-01 -3.150000E+00  1.495566E-02
 1.500000E-01 -3.100000E+00  1.505922E-02
 1.500000E-01 -3.050000E+00  1.514448E-02
 1.500000E-01 -3.000000E+00  1.521157E-02
 1.500000E-01 -2.950000E+00  1.526131E-02
 1.500000E-01 -2.900000E+00  1.529543E-02
 1.500000E-01 -2.850000E+00  1.531675E-02
 1.500000E-01 -2.800000E+00  1.532929E-02
 1.500000E-01 -2.750000E+00  1.533828E-02
 1.500000E-01 -2.700000E+00  1.535005E-02
 1.500000E-01 -2.650000E+00  1.537162E-02
 1.500000E-01 -2.600000E+00  1.541029E-02
 1.500000E-01 -2.550000E+00  1.547291E-02
 1.500000E-01 -2.500000E+00  1.556522E-02
 1.500000E-01 -2.450000E+00  1.569117E-02
 1.500000E-01 -2.400000E+00  1.585245E-02
 1.500000E-01 -2.350000E+00  1.604825E-02
 1.500000E-01 -2.300000E+00  1.627539E-02
 1.500000E-01 -2.250000E+00  1.652871E-02
 1.500000E-01 -2.200000E+00  1.680170E-02
 1.500000E-01 -2.150000E+00  1.708719E-02
 1.500000E-01 -2.100000E+00  1.737807E-02
 1.500000E-01 -2.050000E+00  1.766787E-02
 1.500000E-01 -2.000000E+00  1.795113E-02
 1.500000E-01 -1.950000E+00  1.822363E-02
 1.500000E-01 -1.900000E+00  1.848241E-02
 1.500000E-01 -1.850000E+00  1.872567E-02
 1.500000E-01 -1.800000E+00  1.895261E-02
 1.500000E-01 -1.750000E+00  1.916316E-02
 1.500000E-01 -1.700000E+00  1.935781E-02
 1.500000E-01 -1.650000E+00  1.953739E-02
 1.500000E-01 -1.600000E+00  1.970290E-02
 1.500000E-01 -1.550000E+00  1.985540E-02
 1.500000E-01 -1.500000E+00  1.999587E-02
 1.500000E-01 -1.450000E+00  2.012519E-02
 1.500000E-01 -1.400000E+00  2.024406E-02
 1.500000E-01 -1.350000E+00  2.035301E-02
 1.500000E-01 -1.300000E+00  2.045233E-02
 1.500000E-01 -1.250000E+00  2.054205E-02
 1.500000E-01 -1.200000E+00  2.062197E-02
 1.500000E-01 -1.150000E+00  2.069154E-02
 1.500000E-01 -1.100000E+00  2.074986E-02
 1.500000E-01 -1.050000E+00  2.079557E-02
 1.500000E-01 -1.000000E+00  2.082676E-02
 1.500000E-01 -9.500000E-01  2.084083E-02
 1.500000E-01 -9.000000E-01  2.083427E-02
 1.500000E-01 -8.500000E-01  2.080248E-02
 1.500000E-01 -8.000000E-01  2.073947E-02
 1.500000E-01 -7.500000E-01  2.063755E-02
 1.500000E-01 -7.000000E-01  2.048698E-02
 1.500000E-01 -6.500000E-01  2.027569E-02
 1.500000E-01 -6.000000E-01  1.998905E-02
 1.500000E-01 -5.500000E-01  1.960989E-02
 1.500000E-01 -5.000000E-01  1.911891E-02
 1.500000E-01 -4.500000E-01  1.849579E-02
 1.500000E-01 -4.000000E-01  1.772127E-02
 1.500000E-01 -3.500000E-01  1.678053E-02
 1.500000E-01 -3.000000E-01  1.566802E-02
 1.500000E-01 -2.500000E-01  1.439360E-02
 1.500000E-01 -2.000000E-01  1.298914E-02
 1.500000E-01 -1.500000E-01  1.151383E-02
 1.500000E-01 -1.000000E-01  1.005577E-02
 1.500000E-01 -5.000000E-02  8.726986E-03
 1.500000E-01  0.000000E+00  7.650440E-03
 1.500000E-01  5.000000E-02  6.939798E-03
 1.500000E-01  1.000000E-01  6.676664E-03
 1.500000E-01  1.500000E-01  6.892167E-03
 1.500000E-01  2.000000E-01  7.559528E-03
 1.500000E-01  2.500000E-01  8.600458E-03
 1.500000E-01  3.000000E-01  9.902923E-03
 1.500000E-01  3.500000E-01  1.134386E-02
 1.500000E-01  4.000000E-01  1.280976E-02
 1.500000E-01  4.500000E-01  1.421037E-02
 1.500000E-01  5.000000E-01  1.548419E-02
 1.500000E-01  5.500000E-01  1.659738E-02
 1.500000E-01  6.000000E-01  1.753857E-02
 1.500000E-01  6.500000E-01  1.831234E-02
 1.500000E-01  7.000000E-01  1.893298E-02
 1.500000E-01  7.500000E-01  1.941956E-02
 1.500000E-01  8.000000E-01  1.979244E-02
 1.500000E-01  8.500000E-01  2.007109E-02
 1.500000E-01  9.000000E-01  2.027295E-02
 1.500000E-01  9.500000E-01  2.041293E-02
 1.500000E-01  1.000000E+00  2.050342E-02
 1.500000E-01  1.050000E+00  2.055446E-02
 1.500000E-01  1.100000E+00  2.057406E-02
 1.500000E-01  1.150000E+00  2.056853E-02
 1.500000E-01  1.200000E+00  2.054280E-02
 1.500000E-01  1.250000E+00  2.050072E-02
 1.500000E-01  1.300000E+00  2.044524E-02
 1.500000E-01  1.350000E+00  2.037870E-02
 1.500000E-01  1.400000E+00  2.030288E-02
 1.500000E-01  1.450000E+00  2.021918E-02
 1.500000E-01  1.500000E+00  2.012870E-02
 1.500000E-01  1.550000E+00  2.003228E-02
 1.500000E-01  1.600000E+00  1.993061E-02
 1.500000E-01  1.650000E+00  1.982418E-02
 1.500000E-01  1.700000E+00  1.971338E-02
 1.500000E-01  1.750000E+00  1.959851E-02
 1.500000E-01  1.800000E+00  1.947975E-02
 1.500000E-01  1.850000E+00  1.935725E-02
 1.500000E-01  1.900000E+00  1.923107E-02
 1.500000E-01  1.950000E+00  1.910124E-02
 1.500000E-01  2.000000E+00  1.896779E-02
 1.500000E-01  2.050000E+00  1.883072E-02
 1.500000E-01  2.100000E+00  1.869005E-02
 1.500000E-01  2.150000E+00  1.854585E-02
 1.500000E-01  2.200000E+00  1.839821E-02
 1.500000E-01  2.250000E+00  1.824730E-02
 1.500000E-01  2.300000E+00  1.809333E-02
 1.500000E-01  2.350000E+00  1.793659E-02
 1.500000E-01  2.400000E+00  1.777741E-02
 1.500000E-01  2.450000E+00  1.761616E-02
 1.500000E-01  2.500000E+00  1.745321E-02
 1.500000E-01  2.550000E+00  1.728890E-02
 1.500000E-01  2.600000E+00  1.712354E-02
 1.500000E-01  2.650000E+00  1.695736E-02
 1.500000E-01  2.700000E+00  1.679048E-02
 1.500000E-01  2.750000E+00  1.662290E-02
 1.500000E-01  2.800000E+00  1.645451E-02
 1.500000E-01  2.850000E+00  1.628509E-02
 1.500000E-01  2.900000E+00  1.611430E-02
 1.500000E-01  2.950000E+00  1.594173E-02
 1.500000E-01  3.000000E+00  1.576688E-02
 1.500000E-01  3.050000E+00  1.558924E-02
 1.500000E-01  3.100000E+00  1.540826E-02
 1.500000E-01  3.150000E+00  1.522342E-02
 1.500000E-01  3.200000E+00  1.503418E-02
 1.500000E-01  3.250000E+00  1.484008E-02
 1.500000E-01  3.300000E+00  1.464066E-02
 1.500000E-01  3.350000E+00  1.443550E-02
 1.500000E-01  3.400000E+00  1.422425E-02
 1.500000E-01  3.450000E+00  1.400657E-02
 1.500000E-01  3.500000E+00  1.378218E-02
 1.500000E-01  3.550000E+00  1.355080E-02
 1.500000E-01  3.600000E+00  1.331219E-02
 1.500000E-01  3.650000E+00  1.306612E-02
 1.500000E-01  3.700000E+00  1.281238E-02
 1.500000E-01  3.750000E+00  1.255076E-02
 1.500000E-01  3.800000E+00  1.228106E-02
 1.500000E-01  3.850000E+00  1.200308E-02
 1.500000E-01  3.900000E+00  1.171662E-02
 1.500000E-01  3.950000E+00  1.142149E-02
 1.500000E-01  4.000000E+00  1.111749E-02
 1.500000E-01  4.050000E+00  1.080444E-02
 1.500000E-01  4.100000E+00  1.048219E-02
 1.500000E-01  4.150000E+00  1.015060E-02
 1.500000E-01  4.200000E+00  9.809579E-03
 1.500000E-01  4.250000E+00  9.459103E-03
 1.500000E-01  4.300000E+00  9.099222E-03
 1.500000E-01  4.350000E+00  8.730091E-03
 1.500000E-01  4.400000E+00  8.351998E-03
 1.500000E-01  4.450000E+00  7.965388E-03
 1.500000E-01  4.500000E+00  7.570897E-03
 1.500000E-01  4.550000E+00  7.169376E-03
 1.500000E-01  4.600000E+00  6.761923E-03
 1.500000E-01  4.650000E+00  6.349897E-03
 1.500000E-01  4.700000E+00  5.934935E-03
 1.500000E-01  4.750000E+00  5.518953E-03
 1.500000E-01  4.800000E+00  5.104133E-03
 1.500000E-01  4.850000E+00  4.692894E-03
 1.500000E-01  4.900000E+00  4.287848E-03
 1.500000E-01  4.950000E+00  3.891736E-03
 1.500000E-01  5.000000E+00  3.507352E-03
 1.500000E-01  5.050000E+00  3.137449E-03
 1.500000E-01  5.100000E+00  2.784638E-03
 1.500000E-01  5.150000E+00  2.451294E-03
 1.500000E-01  5.200000E+00  2.139458E-03
 1.500000E-01  5.250000E+00  1.850752E-03
 1.500000E-01  5.300000E+00  1.586325E-03
 1.500000E-01  5.350000E+00  1.346809E-03
 1.500000E-01  5.400000E+00  1.132315E-03
 1.500000E-01  5.450000E+00  9.424471E-04
 1.500000E-01  5.500000E+00  7.763475E-04
 1.500000E-01  5.550000E+00  6.327629E-04
 1.500000E-01  5.600000E+00  5.101226E-04
 1.500000E-01  5.650000E+00  4.066269E-04
 1.500000E-01  5.700000E+00  3.203364E-04
 1.500000E-01  5.750000E+00  2.492557E-04
 1.500000E-01  5.800000E+00  1.914090E-04
 1.500000E-01  5.850000E+00  1.449010E-04
 1.500000E-01  5.900000E+00  1.079647E-04
 1.500000E-01  5.950000E+00  7.899368E-05
 1.500000E-01  6.000000E+00  5.656170E-05
 1.500000E-01  6.050000E+00  3.942960E-05
 1.500000E-01  6.100000E+00  2.654362E-05
 1.500000E-01  6.150000E+00  1.702680E-05
 1.500000E-01  6.200000E+00  1.016622E-05
 1.500000E-01  6.250000E+00  5.398704E-06
 1.500000E-01  6.300000E+00  2.296949E-06
 1.500000E-01  6.350000E+00  5.585434E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  4.999118E-07
 2.000000E-01 -6.300000E+00  2.057019E-06
 2.000000E-01 -6.250000E+00  4.839307E-06
 2.000000E-01 -6.200000E+00  9.124429E-06
 2.000000E-01 -6.150000E+00  1.530612E-05
 2.000000E-01 -6.100000E+00  2.390560E-05
 2.000000E-01 -6.050000E+00  3.558592E-05
 2.000000E-01 -6.000000E+00  5.116725E-05
 2.000000E-01 -5.950000E+00  7.164111E-05
 2.000000E-01 -5.900000E+00  9.818127E-05
 2.000000E-01 -5.850000E+00  1.321487E-04
 2.000000E-01 -5.800000E+00  1.750885E-04
 2.000000E-01 -5.750000E+00  2.287152E-04
 2.000000E-01 -5.700000E+00  2.948862E-04
 2.000000E-01 -5.650000E+00  3.755598E-04
 2.000000E-01 -5.600000E+00  4.727391E-04
 2.000000E-01 -5.550000E+00  5.884019E-04
 2.000000E-01 -5.500000E+00  7.244198E-04
 2.000000E-01 -5.450000E+00  8.824701E-04
 2.000000E-01 -5.400000E+00  1.063946E-03
 2.000000E-01 -5.350000E+00  1.269875E-03
 2.000000E-01 -5.300000E+00  1.500845E-03
 2.000000E-01 -5.250000E+00  1.756951E-03
 2.000000E-01 -5.200000E+00  2.037772E-03
 2.000000E-01 -5.150000E+00  2.342363E-03
 2.000000E-01 -5.100000E+00  2.669285E-03
 2.000000E-01 -5.050000E+00  3.016657E-03
 2.000000E-01 -5.000000E+00  3.382234E-03
 2.000000E-01 -4.950000E+00  3.763489E-03
 2.000000E-01 -4.900000E+00  4.157720E-03
 2.000000E-01 -4.850000E+00  4.562147E-03
 2.000000E-01 -4.800000E+00  4.974006E-03
 2.000000E-01 -4.750000E+00  5.390634E-03
 2.000000E-01 -4.700000E+00  5.809539E-03
 2.000000E-01 -4.650000E+00  6.228448E-03
 2.000000E-01 -4.600000E+00  6.645346E-03
 2.000000E-01 -4.550000E+00  7.058490E-03
 2.000000E-01 -4.500000E+00  7.466412E-03
 2.000000E-01 -4.450000E+00  7.867913E-03
 2.000000E-01 -4.400000E+00  8.262038E-03
 2.000000E-01 -4.350000E+00  8.648057E-03
 2.000000E-01 -4.300000E+00  9.025430E-03
 2.000000E-01 -4.250000E+00  9.393782E-03
 2.000000E-01 -4.200000E+00  9.752864E-03
 2.000000E-01 -4.150000E+00  1.010253E-02
 2.000000E-01 -4.100000E+00  1.044271E-02
 2.000000E-01 -4.050000E+00  1.077338E-02
 2.000000E-01 -4.000000E+00  1.109453E-02
 2.000000E-01 -3.950000E+00  1.140617E-02
 2.000000E-01 -3.900000E+00  1.170829E-02
 2.000000E-01 -3.850000E+00  1.200084E-02
 2.000000E-01 -3.800000E+00  1.228373E-02
 2.000000E-01 -3.750000E+00  1.255682E-02
 2.000000E-01 -3.700000E+00  1.281988E-02
 2.000000E-01 -3.650000E+00  1.307258E-02
 2.000000E-01 -3.600000E+00  1.331450E-02
 2.000000E-01 -3.550000E+00  1.354508E-02
 2.000000E-01 -3.500000E+00  1.376363E-02
 2.000000E-01 -3.450000E+00  1.396932E-02
 2.000000E-01 -3.400000E+00  1.416115E-02
 2.000000E-01 -3.350000E+00  1.433796E-02
 2.000000E-01 -3.300000E+00  1.449845E-02
 2.000000E-01 -3.250000E+00  1.464122E-02
 2.000000E-01 -3.200000E+00  1.476479E-02
 2.000000E-01 -3.150000E+00  1.486776E-02
 2.000000E-01 -3.100000E+00  1.494888E-02
 2.000000E-01 -3.050000E+00  1.500729E-02
 2.000000E-01 -3.000000E+00  1.504274E-02
 2.000000E-01 -2.950000E+00  1.505587E-02
 2.000000E-01 -2.900000E+00  1.504851E-02
 2.000000E-01 -2.850000E+00  1.502399E-02
 2.000000E-01 -2.800000E+00  1.498730E-02
 2.000000E-01 -2.750000E+00  1.494521E-02
 2.000000E-01 -2.700000E+00  1.490611E-02
 2.000000E-01 -2.650000E+00  1.487957E-02
 2.000000E-01 -2.600000E+00  1.487566E-02
 2.000000E-01 -2.550000E+00  1.490406E-02
 2.000000E-01 -2.500000E+00  1.497292E-02
 2.000000E-01 -2.450000E+00  1.508797E-02
 2.000000E-01 -2.400000E+00  1.525171E-02
 2.000000E-01 -2.350000E+00  1.546311E-02
 2.000000E-01 -2.300000E+00  1.571772E-02
 2.000000E-01 -2.250000E+00  1.600830E-02
 2.000000E-01 -2.200000E+00  1.632569E-02
 2.000000E-01 -2.150000E+00  1.665991E-02
 2.000000E-01 -2.100000E+00  1.700117E-02
 2.000000E-01 -2.050000E+00  1.734064E-02
 2.000000E-01 -2.000000E+00  1.767106E-02
 2.000000E-01 -1.950000E+00  1.798693E-02
 2.000000E-01 -1.900000E+00  1.828456E-02
 2.000000E-01 -1.850000E+00  1.856182E-02
 2.000000E-01 -1.800000E+00  1.881795E-02
 2.000000E-01 -1.750000E+00  1.905316E-02
 2.000000E-01 -1.700000E+00  1.926835E-02
 2.000000E-01 -1.650000E+00  1.946484E-02
 2.000000E-01 -1.600000E+00  1.964413E-02
 2.000000E-01 -1.550000E+00  1.980777E-02
 2.000000E-01 -1.500000E+00  1.995719E-02
 2.000000E-01 -1.450000E+00  2.009368E-02
 2.000000E-01 -1.400000E+00  2.021829E-02
 2.000000E-01 -1.350000E+00  2.033184E-02
 2.000000E-01 -1.300000E+00  2.043489E-02
 2.000000E-01 -1.250000E+00  2.052772E-02
 2.000000E-01 -1.200000E+00  2.061032E-02
 2.000000E-01 -1.150000E+00  2.068238E-02
 2.000000E-01 -1.100000E+00  2.074318E-02
 2.000000E-01 -1.050000E+00  2.079161E-02
 2.000000E-01 -1.000000E+00  2.082603E-02
 2.000000E-01 -9.500000E-01  2.084417E-02
 2.000000E-01 -9.000000E-01  2.084296E-02
 2.000000E-01 -8.500000E-01  2.081836E-02
 2.000000E-01 -8.000000E-01  2.076514E-02
 2.000000E-01 -7.500000E-01  2.067662E-02
 2.000000E-01 -7.000000E-01  2.054440E-02
 2.000000E-01 -6.500000E-01  2.035818E-02
 2.000000E-01 -6.000000E-01  2.010562E-02
 2.000000E-01 -5.500000E-01  1.977242E-02
 2.000000E-01 -5.000000E-01  1.934285E-02
 2.000000E-01 -4.500000E-01  1.880071E-02
 2.000000E-01 -4.000000E-01  1.813121E-02
 2.000000E-01 -3.500000E-01  1.732384E-02
 2.000000E-01 -3.000000E-01  1.637633E-02
 2.000000E-01 -2.500000E-01  1.529946E-02
 2.000000E-01 -2.000000E-01  1.412202E-02
 2.000000E-01 -1.500000E-01  1.289454E-02
 2.000000E-01 -1.000000E-01  1.168986E-02
 2.000000E-01 -5.000000E-02  1.059861E-02
 2.000000E-01  0.000000E+00  9.718668E-03
 2.000000E-01  5.000000E-02  9.139454E-03
 2.000000E-01  1.000000E-01  8.924681E-03
 2.000000E-01  1.500000E-01  9.098565E-03
 2.000000E-01  2.000000E-01  9.640297E-03
 2.000000E-01  2.500000E-01  1.048880E-02
 2.000000E-01  3.000000E-01  1.155599E-02
 2.000000E-01  3.500000E-01  1.274402E-02
 2.000000E-01  4.000000E-01  1.396116E-02
 2.000000E-01  4.500000E-01  1.513291E-02
 2.000000E-01  5.000000E-01  1.620690E-02
 2.000000E-01  5.500000E-01  1.715272E-02
 2.000000E-01  6.000000E-01  1.795830E-02
 2.000000E-01  6.500000E-01  1.862508E-02
 2.000000E-01  7.000000E-01  1.916305E-02
 2.000000E-01  7.500000E-01  1.958680E-02
 2.000000E-01  8.000000E-01  1.991252E-02
 2.000000E-01  8.500000E-01  2.015610E-02
 2.000000E-01  9.000000E-01  2.033204E-02
 2.000000E-01  9.500000E-01  2.045295E-02
 2.000000E-01  1.000000E+00  2.052942E-02
 2.000000E-01  1.050000E+00  2.057016E-02
 2.000000E-01  1.100000E+00  2.058218E-02
 2.000000E-01  1.150000E+00  2.057106E-02
 2.000000E-01  1.200000E+00  2.054120E-02
 2.000000E-01  1.250000E+00  2.049607E-02
 2.000000E-01  1.300000E+00  2.043838E-02
 2.000000E-01  1.350000E+00  2.037026E-02
 2.000000E-01  1.400000E+00  2.029337E-02
 2.000000E-01  1.450000E+00  2.020905E-02
 2.000000E-01  1.500000E+00  2.011834E-02
 2.000000E-01  1.550000E+00  2.002206E-02
 2.000000E-01  1.600000E+00  1.992088E-02
 2.000000E-01  1.650000E+00  1.981532E-02
 2.000000E-01  1.700000E+00  1.970576E-02
 2.000000E-01  1.750000E+00  1.959251E-02
 2.000000E-01  1.800000E+00  1.947578E-02
 2.000000E-01  1.850000E+00  1.935570E-02
 2.000000E-01  1.900000E+00  1.923236E-02
 2.000000E-01  1.950000E+00  1.910579E-02
 2.000000E-01  2.000000E+00  1.897597E-02
 2.000000E-01  2.050000E+00  1.884288E-02
 2.000000E-01  2.100000E+00  1.870650E-02
 2.000000E-01  2.150000E+00  1.856681E-02
 2.000000E-01  2.200000E+00  1.842382E-02
 2.000000E-01  2.250000E+00  1.827758E-02
 2.000000E-01  2.300000E+00  1.812819E-02
 2.000000E-01  2.350000E+00  1.797578E-02
 2.000000E-01  2.400000E+00  1.782054E-02
 2.000000E-01  2.450000E+00  1.766270E-02
 2.000000E-01  2.500000E+00  1.750250E-02
 2.000000E-01  2.550000E+00  1.734016E-02
 2.000000E-01  2.600000E+00  1.717592E-02
 2.000000E-01  2.650000E+00  1.700993E-02
 2.000000E-01  2.700000E+00  1.684233E-02
 2.000000E-01  2.750000E+00  1.667314E-02
 2.000000E-01  2.800000E+00  1.650231E-02
 2.000000E-01  2.850000E+00  1.632973E-02
 2.000000E-01  2.900000E+00  1.615517E-02
 2.000000E-01  2.950000E+00  1.597836E-02
 2.000000E-01  3.000000E+00  1.579896E-02
 2.000000E-01  3.050000E+00  1.561657E-02
 2.000000E-01  3.100000E+00  1.543079E-02
 2.000000E-01  3.150000E+00  1.524120E-02
 2.000000E-01  3.200000E+00  1.504736E-02
 2.000000E-01  3.250000E+00  1.484888E-02
 2.000000E-01  3.300000E+00  1.464534E-02
 2.000000E-01  3.350000E+00  1.443638E-02
 2.000000E-01  3.400000E+00  1.422165E-02
 2.000000E-01  3.450000E+00  1.400082E-02
 2.000000E-01  3.500000E+00  1.377358E-02
 2.000000E-01  3.550000E+00  1.353967E-02
 2.000000E-01  3.600000E+00  1.329880E-02
 2.000000E-01  3.650000E+00  1.305074E-02
 2.000000E-01  3.700000E+00  1.279523E-02
 2.000000E-01  3.750000E+00  1.253205E-02
 2.000000E-01  3.800000E+00  1.226097E-02
 2.000000E-01  3.850000E+00  1.198177E-02
 2.000000E-01  3.900000E+00  1.169421E-02
 2.000000E-01  3.950000E+00  1.139809E-02
 2.000000E-01  4.000000E+00  1.109320E-02
 2.000000E-01  4.050000E+00  1.077933E-02
 2.000000E-01  4.100000E+00  1.045633E-02
 2.000000E-01  4.150000E+00  1.012404E-02
 2.000000E-01  4.200000E+00  9.782372E-03
 2.000000E-01  4.250000E+00  9.431292E-03
 2.000000E-01  4.300000E+00  9.070849E-03
 2.000000E-01  4.350000E+00  8.701202E-03
 2.000000E-01  4.400000E+00  8.322643E-03
 2.000000E-01  4.450000E+00  7.935626E-03
 2.000000E-01  4.500000E+00  7.540797E-03
 2.000000E-01  4.550000E+00  7.139020E-03
 2.000000E-01  4.600000E+00  6.731408E-03
 2.000000E-01  4.650000E+00  6.319337E-03
 2.000000E-01  4.700000E+00  5.904461E-03
 2.000000E-01  4.750000E+00  5.488712E-03
 2.000000E-01  4.800000E+00  5.074287E-03
 2.000000E-01  4.850000E+00  4.663617E-03
 2.000000E-01  4.900000E+00  4.259323E-03
 2.000000E-01  4.950000E+00  3.864148E-03
 2.000000E-01  5.000000E+00  3.480884E-03
 2.000000E-01  5.050000E+00  3.112273E-03
 2.000000E-01  5.100000E+00  2.760911E-03
 2.000000E-01  5.150000E+00  2.429151E-03
 2.000000E-01  5.200000E+00  2.119003E-03
 2.000000E-01  5.250000E+00  1.832059E-03
 2.000000E-01  5.300000E+00  1.569432E-03
 2.000000E-01  5.350000E+00  1.331719E-03
 2.000000E-01  5.400000E+00  1.118994E-03
 2.000000E-01  5.450000E+00  9.308311E-04
 2.000000E-01  5.500000E+00  7.663444E-04
 2.000000E-01  5.550000E+00  6.242584E-04
 2.000000E-01  5.600000E+00  5.029867E-04
 2.000000E-01  5.650000E+00  4.007198E-04
 2.000000E-01  5.700000E+00  3.155142E-04
 2.000000E-01  5.750000E+00  2.453761E-04
 2.000000E-01  5.800000E+00  1.883352E-04
 2.000000E-01  5.850000E+00  1.425054E-04
 2.000000E-01  5.900000E+00  1.061311E-04
 2.000000E-01  5.950000E+00  7.761858E-05
 2.000000E-01  6.000000E+00  5.555473E-05
 2.000000E-01  6.050000E+00  3.871332E-05
 2.000000E-01  6.100000E+00  2.605276E-05
 2.000000E-01  6.150000E+00  1.670704E-05
 2.000000E-01  6.200000E+00  9.972827E-06
 2.000000E-01  6.250000E+00  5.294946E-06
 2.000000E-01  6.300000E+00  2.252473E-06
 2.000000E-01  6.350000E+00  5.476784E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  4.998607E-07
 2.500000E-01 -6.300000E+00  2.056758E-06
 2.500000E-01 -6.250000E+00  4.838506E-06
 2.500000E-01 -6.200000E+00  9.122468E-06
 2.500000E-01 -6.150000E+00  1.530194E-05
 2.500000E-01 -6.100000E+00  2.389754E-05
 2.500000E-01 -6.050000E+00  3.557150E-05
 2.500000E-01 -6.000000E+00  5.114293E-05
 2.500000E-01 -5.950000E+00  7.160203E-05
 2.500000E-01 -5.900000E+00  9.812093E-05
 2.500000E-01 -5.850000E+00  1.320587E-04
 2.500000E-01 -5.800000E+00  1.749582E-04
 2.500000E-01 -5.750000E+00  2.285317E-04
 2.500000E-01 -5.700000E+00  2.946339E-04
 2.500000E-01 -5.650000E+00  3.752206E-04
 2.500000E-01 -5.600000E+00  4.722926E-04
 2.500000E-01 -5.550000E+00  5.878254E-04
 2.500000E-01 -5.500000E+00  7.236891E-04
 2.500000E-01 -5.450000E+00  8.815601E-04
 2.500000E-01 -5.400000E+00  1.062832E-03
 2.500000E-01 -5.350000E+00  1.268533E-03
 2.500000E-01 -5.300000E+00  1.499252E-03
 2.500000E-01 -5.250000E+00  1.755089E-03
 2.500000E-01 -5.200000E+00  2.035626E-03
 2.500000E-01 -5.150000E+00  2.339924E-03
 2.500000E-01 -5.100000E+00  2.666548E-03
 2.500000E-01 -5.050000E+00  3.013625E-03
 2.500000E-01 -5.000000E+00  3.378914E-03
 2.500000E-01 -4.950000E+00  3.759895E-03
 2.500000E-01 -4.900000E+00  4.153870E-03
 2.500000E-01 -4.850000E+00  4.558065E-03
 2.500000E-01 -4.800000E+00  4.969719E-03
 2.500000E-01 -4.750000E+00  5.386171E-03
 2.500000E-01 -4.700000E+00  5.804932E-03
 2.500000E-01 -4.650000E+00  6.223730E-03
 2.500000E-01 -4.600000E+00  6.640548E-03
 2.500000E-01 -4.550000E+00  7.053644E-03
 2.500000E-01 -4.500000E+00  7.461547E-03
 2.500000E-01 -4.450000E+00  7.863056E-03
 2.500000E-01 -4.400000E+00  8.257214E-03
 2.500000E-01 -4.350000E+00  8.643284E-03
 2.500000E-01 -4.300000E+00  9.020724E-03
 2.500000E-01 -4.250000E+00  9.389150E-03
 2.500000E-01 -4.200000E+00  9.748308E-03
 2.500000E-01 -4.150000E+00  1.009804E-02
 2.500000E-01 -4.100000E+00  1.043827E-02
 2.500000E-01 -4.050000E+00  1.076895E-02
 2.500000E-01 -4.000000E+00  1.109005E-02
 2.500000E-01 -3.950000E+00  1.140157E-02
 2.500000E-01 -3.900000E+00  1.170346E-02
 2.500000E-01 -3.850000E+00  1.199564E-02
 2.500000E-01 -3.800000E+00  1.227797E-02
 2.500000E-01 -3.750000E+00  1.255023E-02
 2.500000E-01 -3.700000E+00  1.281212E-02
 2.500000E-01 -3.650000E+00  1.306322E-02
 2.500000E-01 -3.600000E+00  1.330296E-02
 2.500000E-01 -3.550000E+00  1.353064E-02
 2.500000E-01 -3.500000E+00  1.374535E-02
 2.500000E-01 -3.450000E+00  1.394601E-02
 2.500000E-01 -3.400000E+00  1.413130E-02
 2.500000E-01 -3.350000E+00  1.429970E-02
 2.500000E-01 -3.300000E+00  1.444943E-02
 2.500000E-01 -3.250000E+00  1.457857E-02
 2.500000E-01 -3.200000E+00  1.468505E-02
 2.500000E-01 -3.150000E+00  1.476678E-02
 2.500000E-01 -3.100000E+00  1.482184E-02
 2.500000E-01 -3.050000E+00  1.484869E-02
 2.500000E-01 -3.000000E+00  1.484651E-02
 2.500000E-01 -2.950000E+00  1.481560E-02
 2.500000E-01 -2.900000E+00  1.475777E-02
 2.500000E-01 -2.850000E+00  1.467681E-02
 2.500000E-01 -2.800000E+00  1.457886E-02
 2.500000E-01 -2.750000E+00  1.447254E-02
 2.500000E-01 -2.700000E+00  1.436886E-02
 2.500000E-01 -2.650000E+00  1.428070E-02
 2.500000E-01 -2.600000E+00  1.422187E-02
 2.500000E-01 -2.550000E+00  1.420581E-02
 2.500000E-01 -2.500000E+00  1.424405E-02
 2.500000E-01 -2.450000E+00  1.434478E-02
 2.500000E-01 -2.400000E+00  1.451165E-02
 2.500000E-01 -2.350000E+00  1.474332E-02
 2.500000E-01 -2.300000E+00  1.503361E-02
 2.500000E-01 -2.250000E+00  1.537239E-02
 2.500000E-01 -2.200000E+00  1.574692E-02
 2.500000E-01 -2.150000E+00  1.614342E-02
 2.500000E-01 -2.100000E+00  1.654851E-02
 2.500000E-01 -2.050000E+00  1.695037E-02
 2.500000E-01 -2.000000E+00  1.733942E-02
 2.500000E-01 -1.950000E+00  1.770864E-02
 2.500000E-01 -1.900000E+00  1.805350E-02
 2.500000E-01 -1.850000E+00  1.837165E-02
 2.500000E-01 -1.800000E+00  1.866249E-02
 2.500000E-01 -1.750000E+00  1.892667E-02
 2.500000E-01 -1.700000E+00  1.916572E-02
 2.500000E-01 -1.650000E+00  1.938163E-02
 2.500000E-01 -1.600000E+00  1.957659E-02
 2.500000E-01 -1.550000E+00  1.975275E-02
 2.500000E-01 -1.500000E+00  1.991214E-02
 2.500000E-01 -1.450000E+00  2.005653E-02
 2.500000E-01 -1.400000E+00  2.018740E-02
 2.500000E-01 -1.350000E+00  2.030594E-02
 2.500000E-01 -1.300000E+00  2.041302E-02
 2.500000E-01 -1.250000E+00  2.050920E-02
 2.500000E-01 -1.200000E+00  2.059471E-02
 2.500000E-01 -1.150000E+00  2.066945E-02
 2.500000E-01 -1.100000E+00  2.073295E-02
 2.500000E-01 -1.050000E+00  2.078436E-02
 2.500000E-01 -1.000000E+00  2.082231E-02
 2.500000E-01 -9.500000E-01  2.084489E-02
 2.500000E-01 -9.000000E-01  2.084950E-02
 2.500000E-01 -8.500000E-01  2.083267E-02
 2.500000E-01 -8.000000E-01  2.078996E-02
 2.500000E-01 -7.500000E-01  2.071569E-02
 2.500000E-01 -7.000000E-01  2.060285E-02
 2.500000E-01 -6.500000E-01  2.044286E-02
 2.500000E-01 -6.000000E-01  2.022563E-02
 2.500000E-01 -5.500000E-01  1.993965E-02
 2.500000E-01 -5.000000E-01  1.957253E-02
 2.500000E-01 -4.500000E-01  1.911187E-02
 2.500000E-01 -4.000000E-01  1.854691E-02
 2.500000E-01 -3.500000E-01  1.787084E-02
 2.500000E-01 -3.000000E-01  1.708393E-02
 2.500000E-01 -2.500000E-01  1.619715E-02
 2.500000E-01 -2.000000E-01  1.523574E-02
 2.500000E-01 -1.500000E-01  1.424160E-02
 2.500000E-01 -1.000000E-01  1.327317E-02
 2.500000E-01 -5.000000E-02  1.240153E-02
 2.500000E-01  0.000000E+00  1.170211E-02
 2.500000E-01  5.000000E-02  1.124299E-02
 2.500000E-01  1.000000E-01  1.107229E-02
 2.500000E-01  1.500000E-01  1.120821E-02
 2.500000E-01  2.000000E-01  1.163514E-02
 2.500000E-01  2.500000E-01  1.230700E-02
 2.500000E-01  3.000000E-01  1.315681E-02
 2.500000E-01  3.500000E-01  1.410920E-02
 2.500000E-01  4.000000E-01  1.509235E-02
 2.500000E-01  4.500000E-01  1.604657E-02
 2.500000E-01  5.000000E-01  1.692852E-02
 2.500000E-01  5.500000E-01  1.771168E-02
 2.500000E-01  6.000000E-01  1.838400E-02
 2.500000E-01  6.500000E-01  1.894448E-02
 2.500000E-01  7.000000E-01  1.939946E-02
 2.500000E-01  7.500000E-01  1.975950E-02
 2.500000E-01  8.000000E-01  2.003695E-02
 2.500000E-01  8.500000E-01  2.024432E-02
 2.500000E-01  9.000000E-01  2.039328E-02
 2.500000E-01  9.500000E-01  2.049417E-02
 2.500000E-01  1.000000E+00  2.055582E-02
 2.500000E-01  1.050000E+00  2.058558E-02
 2.500000E-01  1.100000E+00  2.058945E-02
 2.500000E-01  1.150000E+00  2.057225E-02
 2.500000E-01  1.200000E+00  2.053785E-02
 2.500000E-01  1.250000E+00  2.048931E-02
 2.500000E-01  1.300000E+00  2.042905E-02
 2.500000E-01  1.350000E+00  2.035902E-02
 2.500000E-01  1.400000E+00  2.028073E-02
 2.500000E-01  1.450000E+00  2.019544E-02
 2.500000E-01  1.500000E+00  2.010412E-02
 2.500000E-01  1.550000E+00  2.000758E-02
 2.500000E-01  1.600000E+00  1.990646E-02
 2.500000E-01  1.650000E+00  1.980127E-02
 2.500000E-01  1.700000E+00  1.969241E-02
 2.500000E-01  1.750000E+00  1.958020E-02
 2.500000E-01  1.800000E+00  1.946485E-02
 2.500000E-01  1.850000E+00  1.934650E-02
 2.500000E-01  1.900000E+00  1.922524E-02
 2.500000E-01  1.950000E+00  1.910108E-02
 2.500000E-01  2.000000E+00  1.897401E-02
 2.500000E-01  2.050000E+00  1.884396E-02
 2.500000E-01  2.100000E+00  1.871088E-02
 2.500000E-01  2.150000E+00  1.857468E-02
 2.500000E-01  2.200000E+00  1.843531E-02
 2.500000E-01  2.250000E+00  1.829272E-02
 2.500000E-01  2.300000E+00  1.814691E-02
 2.500000E-01  2.350000E+00  1.799792E-02
 2.500000E-01  2.400000E+00  1.784583E-02
 2.500000E-01  2.450000E+00  1.769074E-02
 2.500000E-01  2.500000E+00  1.753280E-02
 2.500000E-01  2.550000E+00  1.737215E-02
 2.500000E-01  2.600000E+00  1.720895E-02
 2.500000E-01  2.650000E+00  1.704334E-02
 2.500000E-01  2.700000E+00  1.687540E-02
 2.500000E-01  2.750000E+00  1.670521E-02
 2.500000E-01  2.800000E+00  1.653275E-02
 2.500000E-01  2.850000E+00  1.635796E-02
 2.500000E-01  2.900000E+00  1.618070E-02
 2.500000E-01  2.950000E+00  1.600081E-02
 2.500000E-01  3.000000E+00  1.581803E-02
 2.500000E-01  3.050000E+00  1.563208E-02
 2.500000E-01  3.100000E+00  1.544265E-02
 2.500000E-01  3.150000E+00  1.524940E-02
 2.500000E-01  3.200000E+00  1.505198E-02
 2.500000E-01  3.250000E+00  1.485003E-02
 2.500000E-01  3.300000E+00  1.464321E-02
 2.500000E-01  3.350000E+00  1.443117E-02
 2.500000E-01  3.400000E+00  1.421357E-02
 2.500000E-01  3.450000E+00  1.399011E-02
 2.500000E-01  3.500000E+00  1.376047E-02
 2.500000E-01  3.550000E+00  1.352438E-02
 2.500000E-01  3.600000E+00  1.328155E-02
 2.500000E-01  3.650000E+00  1.303171E-02
 2.500000E-01  3.700000E+00  1.277462E-02
 2.500000E-01  3.750000E+00  1.251001E-02
 2.500000E-01  3.800000E+00  1.223763E-02
 2.500000E-01  3.850000E+00  1.195725E-02
 2.500000E-01  3.900000E+00  1.166863E-02
 2.500000E-01  3.950000E+00  1.137153E-02
 2.500000E-01  4.000000E+00  1.106574E-02
 2.500000E-01  4.050000E+00  1.075104E-02
 2.500000E-01  4.100000E+00  1.042725E-02
 2.500000E-01  4.150000E+00  1.009423E-02
 2.500000E-01  4.200000E+00  9.751865E-03
 2.500000E-01  4.250000E+00  9.400133E-03
 2.500000E-01  4.300000E+00  9.039082E-03
 2.500000E-01  4.350000E+00  8.668874E-03
 2.500000E-01  4.400000E+00  8.289808E-03
 2.500000E-01  4.450000E+00  7.902348E-03
 2.500000E-01  4.500000E+00  7.507153E-03
 2.500000E-01  4.550000E+00  7.105105E-03
 2.500000E-01  4.600000E+00  6.697331E-03
 2.500000E-01  4.650000E+00  6.285226E-03
 2.500000E-01  4.700000E+00  5.870465E-03
 2.500000E-01  4.750000E+00  5.454998E-03
 2.500000E-01  4.800000E+00  5.041036E-03
 2.500000E-01  4.850000E+00  4.631025E-03
 2.500000E-01  4.900000E+00  4.227594E-03
 2.500000E-01  4.950000E+00  3.833489E-03
 2.500000E-01  5.000000E+00  3.451497E-03
 2.500000E-01  5.050000E+00  3.084349E-03
 2.500000E-01  5.100000E+00  2.734622E-03
 2.500000E-01  5.150000E+00  2.404643E-03
 2.500000E-01  5.200000E+00  2.096390E-03
 2.500000E-01  5.250000E+00  1.811418E-03
 2.500000E-01  5.300000E+00  1.550801E-03
 2.500000E-01  5.350000E+00  1.315095E-03
 2.500000E-01  5.400000E+00  1.104338E-03
 2.500000E-01  5.450000E+00  9.180657E-04
 2.500000E-01  5.500000E+00  7.553648E-04
 2.500000E-01  5.550000E+00  6.149352E-04
 2.500000E-01  5.600000E+00  4.951733E-04
 2.500000E-01  5.650000E+00  3.942595E-04
 2.500000E-01  5.700000E+00  3.102466E-04
 2.500000E-01  5.750000E+00  2.411430E-04
 2.500000E-01  5.800000E+00  1.849851E-04
 2.500000E-01  5.850000E+00  1.398974E-04
 2.500000E-01  5.900000E+00  1.041370E-04
 2.500000E-01  5.950000E+00  7.612461E-05
 2.500000E-01  6.000000E+00  5.446174E-05
 2.500000E-01  6.050000E+00  3.793654E-05
 2.500000E-01  6.100000E+00  2.552086E-05
 2.500000E-01  6.150000E+00  1.636079E-05
 2.500000E-01  6.200000E+00  9.763548E-06
 2.500000E-01  6.250000E+00  5.182723E-06
 2.500000E-01  6.300000E+00  2.204387E-06
 2.500000E-01  6.350000E+00  5.359345E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  4.986314E-07
 3.000000E-01 -6.300000E+00  2.051663E-06
 3.000000E-01 -6.250000E+00  4.826395E-06
 3.000000E-01 -6.200000E+00  9.099335E-06
 3.000000E-01 -6.150000E+00  1.526258E-05
 3.000000E-01 -6.100000E+00  2.383514E-05
 3.000000E-01 -6.050000E+00  3.547725E-05
 3.000000E-01 -6.000000E+00  5.100555E-05
 3.000000E-01 -5.950000E+00  7.140735E-05
 3.000000E-01 -5.900000E+00  9.785141E-05
 3.000000E-01 -5.850000E+00  1.316931E-04
 3.000000E-01 -5.800000E+00  1.744712E-04
 3.000000E-01 -5.750000E+00  2.278938E-04
 3.000000E-01 -5.700000E+00  2.938116E-04
 3.000000E-01 -5.650000E+00  3.741766E-04
 3.000000E-01 -5.600000E+00  4.709863E-04
 3.000000E-01 -5.550000E+00  5.862143E-04
 3.000000E-01 -5.500000E+00  7.217297E-04
 3.000000E-01 -5.450000E+00  8.792093E-04
 3.000000E-01 -5.400000E+00  1.060049E-03
 3.000000E-01 -5.350000E+00  1.265281E-03
 3.000000E-01 -5.300000E+00  1.495501E-03
 3.000000E-01 -5.250000E+00  1.750817E-03
 3.000000E-01 -5.200000E+00  2.030817E-03
 3.000000E-01 -5.150000E+00  2.334574E-03
 3.000000E-01 -5.100000E+00  2.660664E-03
 3.000000E-01 -5.050000E+00  3.007223E-03
 3.000000E-01 -5.000000E+00  3.372019E-03
 3.000000E-01 -4.950000E+00  3.752541E-03
 3.000000E-01 -4.900000E+00  4.146100E-03
 3.000000E-01 -4.850000E+00  4.549926E-03
 3.000000E-01 -4.800000E+00  4.961262E-03
 3.000000E-01 -4.750000E+00  5.377451E-03
 3.000000E-01 -4.700000E+00  5.796002E-03
 3.000000E-01 -4.650000E+00  6.214644E-03
 3.000000E-01 -4.600000E+00  6.631358E-03
 3.000000E-01 -4.550000E+00  7.044398E-03
 3.000000E-01 -4.500000E+00  7.452291E-03
 3.000000E-01 -4.450000E+00  7.853828E-03
 3.000000E-01 -4.400000E+00  8.248048E-03
 3.000000E-01 -4.350000E+00  8.634209E-03
 3.000000E-01 -4.300000E+00  9.011761E-03
 3.000000E-01 -4.250000E+00  9.380313E-03
 3.000000E-01 -4.200000E+00  9.739601E-03
 3.000000E-01 -4.150000E+00  1.008946E-02
 3.000000E-01 -4.100000E+00  1.042979E-02
 3.000000E-01 -4.050000E+00  1.076054E-02
 3.000000E-01 -4.000000E+00  1.108167E-02
 3.000000E-01 -3.950000E+00  1.139313E-02
 3.000000E-01 -3.900000E+00  1.169485E-02
 3.000000E-01 -3.850000E+00  1.198671E-02
 3.000000E-01 -3.800000E+00  1.226852E-02
 3.000000E-01 -3.750000E+00  1.253999E-02
 3.000000E-01 -3.700000E+00  1.280074E-02
 3.000000E-01 -3.650000E+00  1.305023E-02
 3.000000E-01 -3.600000E+00  1.328776E-02
 3.000000E-01 -3.550000E+00  1.351243E-02
 3.000000E-01 -3.500000E+00  1.372312E-02
 3.000000E-01 -3.450000E+00  1.391845E-02
 3.000000E-01 -3.400000E+00  1.409675E-02
 3.000000E-01 -3.350000E+00  1.425604E-02
 3.000000E-01 -3.300000E+00  1.439401E-02
 3.000000E-01 -3.250000E+00  1.450809E-02
 3.000000E-01 -3.200000E+00  1.459545E-02
 3.000000E-01 -3.150000E+00  1.465318E-02
 3.000000E-01 -3.100000E+00  1.467845E-02
 3.000000E-01 -3.050000E+00  1.466881E-02
 3.000000E-01 -3.000000E+00  1.462262E-02
 3.000000E-01 -2.950000E+00  1.453957E-02
 3.000000E-01 -2.900000E+00  1.442129E-02
 3.000000E-01 -2.850000E+00  1.427197E-02
 3.000000E-01 -2.800000E+00  1.409896E-02
 3.000000E-01 -2.750000E+00  1.391309E-02
 3.000000E-01 -2.700000E+00  1.372864E-02
 3.000000E-01 -2.650000E+00  1.356270E-02
 3.000000E-01 -2.600000E+00  1.343400E-02
 3.000000E-01 -2.550000E+00  1.336101E-02
 3.000000E-01 -2.500000E+00  1.335982E-02
 3.000000E-01 -2.450000E+00  1.344196E-02
 3.000000E-01 -2.400000E+00  1.361273E-02
 3.000000E-01 -2.350000E+00  1.387036E-02
 3.000000E-01 -2.300000E+00  1.420633E-02
 3.000000E-01 -2.250000E+00  1.460659E-02
 3.000000E-01 -2.200000E+00  1.505358E-02
 3.000000E-01 -2.150000E+00  1.552849E-02
 3.000000E-01 -2.100000E+00  1.601328E-02
 3.000000E-01 -2.050000E+00  1.649227E-02
 3.000000E-01 -2.000000E+00  1.695307E-02
 3.000000E-01 -1.950000E+00  1.738687E-02
 3.000000E-01 -1.900000E+00  1.778829E-02
 3.000000E-01 -1.850000E+00  1.815482E-02
 3.000000E-01 -1.800000E+00  1.848625E-02
 3.000000E-01 -1.750000E+00  1.878395E-02
 3.000000E-01 -1.700000E+00  1.905028E-02
 3.000000E-01 -1.650000E+00  1.928815E-02
 3.000000E-01 -1.600000E+00  1.950061E-02
 3.000000E-01 -1.550000E+00  1.969063E-02
 3.000000E-01 -1.500000E+00  1.986093E-02
 3.000000E-01 -1.450000E+00  2.001389E-02
 3.000000E-01 -1.400000E+00  2.015149E-02
 3.000000E-01 -1.350000E+00  2.027536E-02
 3.000000E-01 -1.300000E+00  2.038671E-02
 3.000000E-01 -1.250000E+00  2.048642E-02
 3.000000E-01 -1.200000E+00  2.057498E-02
 3.000000E-01 -1.150000E+00  2.065255E-02
 3.000000E-01 -1.100000E+00  2.071891E-02
 3.000000E-01 -1.050000E+00  2.077345E-02
 3.000000E-01 -1.000000E+00  2.081513E-02
 3.000000E-01 -9.500000E-01  2.084237E-02
 3.000000E-01 -9.000000E-01  2.085304E-02
 3.000000E-01 -8.500000E-01  2.084426E-02
 3.000000E-01 -8.000000E-01  2.081233E-02
 3.000000E-01 -7.500000E-01  2.075258E-02
 3.000000E-01 -7.000000E-01  2.065927E-02
 3.000000E-01 -6.500000E-01  2.052548E-02
 3.000000E-01 -6.000000E-01  2.034318E-02
 3.000000E-01 -5.500000E-01  2.010341E-02
 3.000000E-01 -5.000000E-01  1.979671E-02
 3.000000E-01 -4.500000E-01  1.941401E-02
 3.000000E-01 -4.000000E-01  1.894789E-02
 3.000000E-01 -3.500000E-01  1.839445E-02
 3.000000E-01 -3.000000E-01  1.775570E-02
 3.000000E-01 -2.500000E-01  1.704214E-02
 3.000000E-01 -2.000000E-01  1.627525E-02
 3.000000E-01 -1.500000E-01  1.548883E-02
 3.000000E-01 -1.000000E-01  1.472856E-02
 3.000000E-01 -5.000000E-02  1.404868E-02
 3.000000E-01  0.000000E+00  1.350577E-02
 3.000000E-01  5.000000E-02  1.315023E-02
 3.000000E-01  1.000000E-01  1.301742E-02
 3.000000E-01  1.500000E-01  1.312065E-02
 3.000000E-01  2.000000E-01  1.344853E-02
 3.000000E-01  2.500000E-01  1.396729E-02
 3.000000E-01  3.000000E-01  1.462737E-02
 3.000000E-01  3.500000E-01  1.537232E-02
 3.000000E-01  4.000000E-01  1.614737E-02
 3.000000E-01  4.500000E-01  1.690595E-02
 3.000000E-01  5.000000E-01  1.761316E-02
 3.000000E-01  5.500000E-01  1.824650E-02
 3.000000E-01  6.000000E-01  1.879459E-02
 3.000000E-01  6.500000E-01  1.925480E-02
 3.000000E-01  7.000000E-01  1.963059E-02
 3.000000E-01  7.500000E-01  1.992918E-02
 3.000000E-01  8.000000E-01  2.015958E-02
 3.000000E-01  8.500000E-01  2.033129E-02
 3.000000E-01  9.000000E-01  2.045343E-02
 3.000000E-01  9.500000E-01  2.053424E-02
 3.000000E-01  1.000000E+00  2.058090E-02
 3.000000E-01  1.050000E+00  2.059945E-02
 3.000000E-01  1.100000E+00  2.059492E-02
 3.000000E-01  1.150000E+00  2.057139E-02
 3.000000E-01  1.200000E+00  2.053219E-02
 3.000000E-01  1.250000E+00  2.047996E-02
 3.000000E-01  1.300000E+00  2.041687E-02
 3.000000E-01  1.350000E+00  2.034462E-02
 3.000000E-01  1.400000E+00  2.026463E-02
 3.000000E-01  1.450000E+00  2.017803E-02
 3.000000E-01  1.500000E+00  2.008574E-02
 3.000000E-01  1.550000E+00  1.998853E-02
 3.000000E-01  1.600000E+00  1.988702E-02
 3.000000E-01  1.650000E+00  1.978172E-02
 3.000000E-01  1.700000E+00  1.967304E-02
 3.000000E-01  1.750000E+00  1.956130E-02
 3.000000E-01  1.800000E+00  1.944671E-02
 3.000000E-01  1.850000E+00  1.932944E-02
 3.000000E-01  1.900000E+00  1.920956E-02
 3.000000E-01  1.950000E+00  1.908710E-02
 3.000000E-01  2.000000E+00  1.896202E-02
 3.000000E-01  2.050000E+00  1.883424E-02
 3.000000E-01  2.100000E+00  1.870365E-02
 3.000000E-01  2.150000E+00  1.857015E-02
 3.000000E-01  2.200000E+00  1.843360E-02
 3.000000E-01  2.250000E+00  1.829391E-02
 3.000000E-01  2.300000E+00  1.815098E-02
 3.000000E-01  2.350000E+00  1.800478E-02
 3.000000E-01  2.400000E+00  1.785528E-02
 3.000000E-01  2.450000E+00  1.770252E-02
 3.000000E-01  2.500000E+00  1.754655E-02
 3.000000E-01  2.550000E+00  1.738747E-02
 3.000000E-01  2.600000E+00  1.722536E-02
 3.000000E-01  2.650000E+00  1.706032E-02
 3.000000E-01  2.700000E+00  1.689244E-02
 3.000000E-01  2.750000E+00  1.672178E-02
 3.000000E-01  2.800000E+00  1.654835E-02
 3.000000E-01  2.850000E+00  1.637214E-02
 3.000000E-01  2.900000E+00  1.619307E-02
 3.000000E-01  2.950000E+00  1.601102E-02
 3.000000E-01  3.000000E+00  1.582583E-02
 3.000000E-01  3.050000E+00  1.563728E-02
 3.000000E-01  3.100000E+00  1.544514E-02
 3.000000E-01  3.150000E+00  1.524912E-02
 3.000000E-01  3.200000E+00  1.504894E-02
 3.000000E-01  3.250000E+00  1.484429E-02
 3.000000E-01  3.300000E+00  1.463486E-02
 3.000000E-01  3.350000E+00  1.442033E-02
 3.000000E-01  3.400000E+00  1.420040E-02
 3.000000E-01  3.450000E+00  1.397475E-02
 3.000000E-01  3.500000E+00  1.374309E-02
 3.000000E-01  3.550000E+00  1.350512E-02
 3.000000E-01  3.600000E+00  1.326057E-02
 3.000000E-01  3.650000E+00  1.300917E-02
 3.000000E-01  3.700000E+00  1.275063E-02
 3.000000E-01  3.750000E+00  1.248469E-02
 3.000000E-01  3.800000E+00  1.221110E-02
 3.000000E-01  3.850000E+00  1.192960E-02
 3.000000E-01  3.900000E+00  1.163994E-02
 3.000000E-01  3.950000E+00  1.134187E-02
 3.000000E-01  4.000000E+00  1.103516E-02
 3.000000E-01  4.050000E+00  1.071960E-02
 3.000000E-01  4.100000E+00  1.039500E-02
 3.000000E-01  4.150000E+00  1.006120E-02
 3.000000E-01  4.200000E+00  9.718104E-03
 3.000000E-01  4.250000E+00  9.365675E-03
 3.000000E-01  4.300000E+00  9.003970E-03
 3.000000E-01  4.350000E+00  8.633156E-03
 3.000000E-01  4.400000E+00  8.253544E-03
 3.000000E-01  4.450000E+00  7.865608E-03
 3.000000E-01  4.500000E+00  7.470024E-03
 3.000000E-01  4.550000E+00  7.067689E-03
 3.000000E-01  4.600000E+00  6.659753E-03
 3.000000E-01  4.650000E+00  6.247631E-03
 3.000000E-01  4.700000E+00  5.833017E-03
 3.000000E-01  4.750000E+00  5.417882E-03
 3.000000E-01  4.800000E+00  5.004456E-03
 3.000000E-01  4.850000E+00  4.595197E-03
 3.000000E-01  4.900000E+00  4.192743E-03
 3.000000E-01  4.950000E+00  3.799843E-03
 3.000000E-01  5.000000E+00  3.419278E-03
 3.000000E-01  5.050000E+00  3.053764E-03
 3.000000E-01  5.100000E+00  2.705858E-03
 3.000000E-01  5.150000E+00  2.377856E-03
 3.000000E-01  5.200000E+00  2.071701E-03
 3.000000E-01  5.250000E+00  1.788908E-03
 3.000000E-01  5.300000E+00  1.530506E-03
 3.000000E-01  5.350000E+00  1.297009E-03
 3.000000E-01  5.400000E+00  1.088410E-03
 3.000000E-01  5.450000E+00  9.042105E-04
 3.000000E-01  5.500000E+00  7.434621E-04
 3.000000E-01  5.550000E+00  6.048402E-04
 3.000000E-01  5.600000E+00  4.867231E-04
 3.000000E-01  5.650000E+00  3.872808E-04
 3.000000E-01  5.700000E+00  3.045629E-04
 3.000000E-01  5.750000E+00  2.365806E-04
 3.000000E-01  5.800000E+00  1.813784E-04
 3.000000E-01  5.850000E+00  1.370925E-04
 3.000000E-01  5.900000E+00  1.019945E-04
 3.000000E-01  5.950000E+00  7.452101E-05
 3.000000E-01  6.000000E+00  5.328960E-05
 3.000000E-01  6.050000E+00  3.710422E-05
 3.000000E-01  6.100000E+00  2.495136E-05
 3.000000E-01  6.150000E+00  1.599034E-05
 3.000000E-01  6.200000E+00  9.539762E-06
 3.000000E-01  6.250000E+00  5.062780E-06
 3.000000E-01  6.300000E+00  2.153011E-06
 3.000000E-01  6.350000E+00  5.233900E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  4.962185E-07
 3.500000E-01 -6.300000E+00  2.041715E-06
 3.500000E-01 -6.250000E+00  4.802922E-06
 3.500000E-01 -6.200000E+00  9.054936E-06
 3.500000E-01 -6.150000E+00  1.518787E-05
 3.500000E-01 -6.100000E+00  2.371816E-05
 3.500000E-01 -6.050000E+00  3.530282E-05
 3.500000E-01 -6.000000E+00  5.075465E-05
 3.500000E-01 -5.950000E+00  7.105643E-05
 3.500000E-01 -5.900000E+00  9.737184E-05
 3.500000E-01 -5.850000E+00  1.310507E-04
 3.500000E-01 -5.800000E+00  1.736258E-04
 3.500000E-01 -5.750000E+00  2.267994E-04
 3.500000E-01 -5.700000E+00  2.924165E-04
 3.500000E-01 -5.650000E+00  3.724241E-04
 3.500000E-01 -5.600000E+00  4.688159E-04
 3.500000E-01 -5.550000E+00  5.835632E-04
 3.500000E-01 -5.500000E+00  7.185345E-04
 3.500000E-01 -5.450000E+00  8.754089E-04
 3.500000E-01 -5.400000E+00  1.055587E-03
 3.500000E-01 -5.350000E+00  1.260108E-03
 3.500000E-01 -5.300000E+00  1.489578E-03
 3.500000E-01 -5.250000E+00  1.744115E-03
 3.500000E-01 -5.200000E+00  2.023323E-03
 3.500000E-01 -5.150000E+00  2.326289E-03
 3.500000E-01 -5.100000E+00  2.651603E-03
 3.500000E-01 -5.050000E+00  2.997417E-03
 3.500000E-01 -5.000000E+00  3.361511E-03
 3.500000E-01 -4.950000E+00  3.741387E-03
 3.500000E-01 -4.900000E+00  4.134365E-03
 3.500000E-01 -4.850000E+00  4.537681E-03
 3.500000E-01 -4.800000E+00  4.948584E-03
 3.500000E-01 -4.750000E+00  5.364417E-03
 3.500000E-01 -4.700000E+00  5.782690E-03
 3.500000E-01 -4.650000E+00  6.201130E-03
 3.500000E-01 -4.600000E+00  6.617712E-03
 3.500000E-01 -4.550000E+00  7.030686E-03
 3.500000E-01 -4.500000E+00  7.438573E-03
 3.500000E-01 -4.450000E+00  7.840156E-03
 3.500000E-01 -4.400000E+00  8.234468E-03
 3.500000E-01 -4.350000E+00  8.620757E-03
 3.500000E-01 -4.300000E+00  8.998466E-03
 3.500000E-01 -4.250000E+00  9.367194E-03
 3.500000E-01 -4.200000E+00  9.726667E-03
 3.500000E-01 -4.150000E+00  1.007671E-02
 3.500000E-01 -4.100000E+00  1.041721E-02
 3.500000E-01 -4.050000E+00  1.074809E-02
 3.500000E-01 -4.000000E+00  1.106931E-02
 3.500000E-01 -3.950000E+00  1.138077E-02
 3.500000E-01 -3.900000E+00  1.168239E-02
 3.500000E-01 -3.850000E+00  1.197399E-02
 3.500000E-01 -3.800000E+00  1.225534E-02
 3.500000E-01 -3.750000E+00  1.252608E-02
 3.500000E-01 -3.700000E+00  1.278573E-02
 3.500000E-01 -3.650000E+00  1.303364E-02
 3.500000E-01 -3.600000E+00  1.326895E-02
 3.500000E-01 -3.550000E+00  1.349057E-02
 3.500000E-01 -3.500000E+00  1.369713E-02
 3.500000E-01 -3.450000E+00  1.388692E-02
 3.500000E-01 -3.400000E+00  1.405786E-02
 3.500000E-01 -3.350000E+00  1.420747E-02
 3.500000E-01 -3.300000E+00  1.433281E-02
 3.500000E-01 -3.250000E+00  1.443055E-02
 3.500000E-01 -3.200000E+00  1.449695E-02
 3.500000E-01 -3.150000E+00  1.452808E-02
 3.500000E-01 -3.100000E+00  1.451994E-02
 3.500000E-01 -3.050000E+00  1.446891E-02
 3.500000E-01 -3.000000E+00  1.437222E-02
 3.500000E-01 -2.950000E+00  1.422865E-02
 3.500000E-01 -2.900000E+00  1.403936E-02
 3.500000E-01 -2.850000E+00  1.380879E-02
 3.500000E-01 -2.800000E+00  1.354557E-02
 3.500000E-01 -2.750000E+00  1.326304E-02
 3.500000E-01 -2.700000E+00  1.297942E-02
 3.500000E-01 -2.650000E+00  1.271712E-02
 3.500000E-01 -2.600000E+00  1.250113E-02
 3.500000E-01 -2.550000E+00  1.235652E-02
 3.500000E-01 -2.500000E+00  1.230543E-02
 3.500000E-01 -2.450000E+00  1.236390E-02
 3.500000E-01 -2.400000E+00  1.253942E-02
 3.500000E-01 -2.350000E+00  1.282971E-02
 3.500000E-01 -2.300000E+00  1.322309E-02
 3.500000E-01 -2.250000E+00  1.370034E-02
 3.500000E-01 -2.200000E+00  1.423756E-02
 3.500000E-01 -2.150000E+00  1.480937E-02
 3.500000E-01 -2.100000E+00  1.539179E-02
 3.500000E-01 -2.050000E+00  1.596436E-02
 3.500000E-01 -2.000000E+00  1.651129E-02
 3.500000E-01 -1.950000E+00  1.702179E-02
 3.500000E-01 -1.900000E+00  1.748960E-02
 3.500000E-01 -1.850000E+00  1.791230E-02
 3.500000E-01 -1.800000E+00  1.829032E-02
 3.500000E-01 -1.750000E+00  1.862603E-02
 3.500000E-01 -1.700000E+00  1.892297E-02
 3.500000E-01 -1.650000E+00  1.918520E-02
 3.500000E-01 -1.600000E+00  1.941688E-02
 3.500000E-01 -1.550000E+00  1.962196E-02
 3.500000E-01 -1.500000E+00  1.980399E-02
 3.500000E-01 -1.450000E+00  1.996607E-02
 3.500000E-01 -1.400000E+00  2.011078E-02
 3.500000E-01 -1.350000E+00  2.024022E-02
 3.500000E-01 -1.300000E+00  2.035602E-02
 3.500000E-01 -1.250000E+00  2.045938E-02
 3.500000E-01 -1.200000E+00  2.055109E-02
 3.500000E-01 -1.150000E+00  2.063157E-02
 3.500000E-01 -1.100000E+00  2.070086E-02
 3.500000E-01 -1.050000E+00  2.075861E-02
 3.500000E-01 -1.000000E+00  2.080408E-02
 3.500000E-01 -9.500000E-01  2.083606E-02
 3.500000E-01 -9.000000E-01  2.085284E-02
 3.500000E-01 -8.500000E-01  2.085210E-02
 3.500000E-01 -8.000000E-01  2.083087E-02
 3.500000E-01 -7.500000E-01  2.078537E-02
 3.500000E-01 -7.000000E-01  2.071105E-02
 3.500000E-01 -6.500000E-01  2.060246E-02
 3.500000E-01 -6.000000E-01  2.045341E-02
 3.500000E-01 -5.500000E-01  2.025709E-02
 3.500000E-01 -5.000000E-01  2.000657E-02
 3.500000E-01 -4.500000E-01  1.969545E-02
 3.500000E-01 -4.000000E-01  1.931895E-02
 3.500000E-01 -3.500000E-01  1.887529E-02
 3.500000E-01 -3.000000E-01  1.836746E-02
 3.500000E-01 -2.500000E-01  1.780502E-02
 3.500000E-01 -2.000000E-01  1.720572E-02
 3.500000E-01 -1.500000E-01  1.659620E-02
 3.500000E-01 -1.000000E-01  1.601130E-02
 3.500000E-01 -5.000000E-02  1.549150E-02
 3.500000E-01  0.000000E+00  1.507828E-02
 3.500000E-01  5.000000E-02  1.480814E-02
 3.500000E-01  1.000000E-01  1.470644E-02
 3.500000E-01  1.500000E-01  1.478274E-02
 3.500000E-01  2.000000E-01  1.502894E-02
 3.500000E-01  2.500000E-01  1.542083E-02
 3.500000E-01  3.000000E-01  1.592258E-02
 3.500000E-01  3.500000E-01  1.649288E-02
 3.500000E-01  4.000000E-01  1.709090E-02
 3.500000E-01  4.500000E-01  1.768113E-02
 3.500000E-01  5.000000E-01  1.823611E-02
 3.500000E-01  5.500000E-01  1.873731E-02
 3.500000E-01  6.000000E-01  1.917443E-02
 3.500000E-01  6.500000E-01  1.954394E-02
 3.500000E-01  7.000000E-01  1.984723E-02
 3.500000E-01  7.500000E-01  2.008888E-02
 3.500000E-01  8.000000E-01  2.027519E-02
 3.500000E-01  8.500000E-01  2.041315E-02
 3.500000E-01  9.000000E-01  2.050963E-02
 3.500000E-01  9.500000E-01  2.057105E-02
 3.500000E-01  1.000000E+00  2.060306E-02
 3.500000E-01  1.050000E+00  2.061056E-02
 3.500000E-01  1.100000E+00  2.059765E-02
 3.500000E-01  1.150000E+00  2.056773E-02
 3.500000E-01  1.200000E+00  2.052359E-02
 3.500000E-01  1.250000E+00  2.046751E-02
 3.500000E-01  1.300000E+00  2.040136E-02
 3.500000E-01  1.350000E+00  2.032665E-02
 3.500000E-01  1.400000E+00  2.024466E-02
 3.500000E-01  1.450000E+00  2.015641E-02
 3.500000E-01  1.500000E+00  2.006277E-02
 3.500000E-01  1.550000E+00  1.996448E-02
 3.500000E-01  1.600000E+00  1.986213E-02
 3.500000E-01  1.650000E+00  1.975623E-02
 3.500000E-01  1.700000E+00  1.964720E-02
 3.500000E-01  1.750000E+00  1.953535E-02
 3.500000E-01  1.800000E+00  1.942094E-02
 3.500000E-01  1.850000E+00  1.930412E-02
 3.500000E-01  1.900000E+00  1.918498E-02
 3.500000E-01  1.950000E+00  1.906356E-02
 3.500000E-01  2.000000E+00  1.893981E-02
 3.500000E-01  2.050000E+00  1.881363E-02
 3.500000E-01  2.100000E+00  1.868491E-02
 3.500000E-01  2.150000E+00  1.855347E-02
 3.500000E-01  2.200000E+00  1.841917E-02
 3.500000E-01  2.250000E+00  1.828183E-02
 3.500000E-01  2.300000E+00  1.814130E-02
 3.500000E-01  2.350000E+00  1.799747E-02
 3.500000E-01  2.400000E+00  1.785025E-02
 3.500000E-01  2.450000E+00  1.769960E-02
 3.500000E-01  2.500000E+00  1.754551E-02
 3.500000E-01  2.550000E+00  1.738799E-02
 3.500000E-01  2.600000E+00  1.722711E-02
 3.500000E-01  2.650000E+00  1.706292E-02
 3.500000E-01  2.700000E+00  1.689548E-02
 3.500000E-01  2.750000E+00  1.672485E-02
 3.500000E-01  2.800000E+00  1.655105E-02
 3.500000E-01  2.850000E+00  1.637410E-02
 3.500000E-01  2.900000E+00  1.619395E-02
 3.500000E-01  2.950000E+00  1.601053E-02
 3.500000E-01  3.000000E+00  1.582372E-02
 3.500000E-01  3.050000E+00  1.563337E-02
 3.500000E-01  3.100000E+00  1.543928E-02
 3.500000E-01  3.150000E+00  1.524124E-02
 3.500000E-01  3.200000E+00  1.503899E-02
 3.500000E-01  3.250000E+00  1.483227E-02
 3.500000E-01  3.300000E+00  1.462080E-02
 3.500000E-01  3.350000E+00  1.440429E-02
 3.500000E-01  3.400000E+00  1.418246E-02
 3.500000E-01  3.450000E+00  1.395500E-02
 3.500000E-01  3.500000E+00  1.372163E-02
 3.500000E-01  3.550000E+00  1.348206E-02
 3.500000E-01  3.600000E+00  1.323601E-02
 3.500000E-01  3.650000E+00  1.298319E-02
 3.500000E-01  3.700000E+00  1.272334E-02
 3.500000E-01  3.750000E+00  1.245618E-02
 3.500000E-01  3.800000E+00  1.218144E-02
 3.500000E-01  3.850000E+00  1.189886E-02
 3.500000E-01  3.900000E+00  1.160817E-02
 3.500000E-01  3.950000E+00  1.130914E-02
 3.500000E-01  4.000000E+00  1.100151E-02
 3.500000E-01  4.050000E+00  1.068506E-02
 3.500000E-01  4.100000E+00  1.035961E-02
 3.500000E-01  4.150000E+00  1.002500E-02
 3.500000E-01  4.200000E+00  9.681127E-03
 3.500000E-01  4.250000E+00  9.327957E-03
 3.500000E-01  4.300000E+00  8.965553E-03
 3.500000E-01  4.350000E+00  8.594093E-03
 3.500000E-01  4.400000E+00  8.213896E-03
 3.500000E-01  4.450000E+00  7.825454E-03
 3.500000E-01  4.500000E+00  7.429459E-03
 3.500000E-01  4.550000E+00  7.026828E-03
 3.500000E-01  4.600000E+00  6.618733E-03
 3.500000E-01  4.650000E+00  6.206612E-03
 3.500000E-01  4.700000E+00  5.792182E-03
 3.500000E-01  4.750000E+00  5.377436E-03
 3.500000E-01  4.800000E+00  4.964621E-03
 3.500000E-01  4.850000E+00  4.556211E-03
 3.500000E-01  4.900000E+00  4.154852E-03
 3.500000E-01  4.950000E+00  3.763295E-03
 3.500000E-01  5.000000E+00  3.384311E-03
 3.500000E-01  5.050000E+00  3.020604E-03
 3.500000E-01  5.100000E+00  2.674705E-03
 3.500000E-01  5.150000E+00  2.348876E-03
 3.500000E-01  5.200000E+00  2.045022E-03
 3.500000E-01  5.250000E+00  1.764611E-03
 3.500000E-01  5.300000E+00  1.508626E-03
 3.500000E-01  5.350000E+00  1.277533E-03
 3.500000E-01  5.400000E+00  1.071280E-03
 3.500000E-01  5.450000E+00  8.893266E-04
 3.500000E-01  5.500000E+00  7.306911E-04
 3.500000E-01  5.550000E+00  5.940217E-04
 3.500000E-01  5.600000E+00  4.776779E-04
 3.500000E-01  5.650000E+00  3.798194E-04
 3.500000E-01  5.700000E+00  2.984929E-04
 3.500000E-01  5.750000E+00  2.317135E-04
 3.500000E-01  5.800000E+00  1.775349E-04
 3.500000E-01  5.850000E+00  1.341066E-04
 3.500000E-01  5.900000E+00  9.971608E-05
 3.500000E-01  5.950000E+00  7.281724E-05
 3.500000E-01  6.000000E+00  5.204536E-05
 3.500000E-01  6.050000E+00  3.622142E-05
 3.500000E-01  6.100000E+00  2.434778E-05
 3.500000E-01  6.150000E+00  1.559796E-05
 3.500000E-01  6.200000E+00  9.302874E-06
 3.500000E-01  6.250000E+00  4.935873E-06
 3.500000E-01  6.300000E+00  2.098671E-06
 3.500000E-01  6.350000E+00  5.101247E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  4.926252E-07
 4.000000E-01 -6.300000E+00  2.026924E-06
 4.000000E-01 -6.250000E+00  4.768118E-06
 4.000000E-01 -6.200000E+00  8.989326E-06
 4.000000E-01 -6.150000E+00  1.507791E-05
 4.000000E-01 -6.100000E+00  2.354674E-05
 4.000000E-01 -6.050000E+00  3.504841E-05
 4.000000E-01 -6.000000E+00  5.039047E-05
 4.000000E-01 -5.950000E+00  7.054959E-05
 4.000000E-01 -5.900000E+00  9.668262E-05
 4.000000E-01 -5.850000E+00  1.301319E-04
 4.000000E-01 -5.800000E+00  1.724226E-04
 4.000000E-01 -5.750000E+00  2.252491E-04
 4.000000E-01 -5.700000E+00  2.904491E-04
 4.000000E-01 -5.650000E+00  3.699636E-04
 4.000000E-01 -5.600000E+00  4.657813E-04
 4.000000E-01 -5.550000E+00  5.798712E-04
 4.000000E-01 -5.500000E+00  7.141021E-04
 4.000000E-01 -5.450000E+00  8.701565E-04
 4.000000E-01 -5.400000E+00  1.049442E-03
 4.000000E-01 -5.350000E+00  1.253008E-03
 4.000000E-01 -5.300000E+00  1.481473E-03
 4.000000E-01 -5.250000E+00  1.734973E-03
 4.000000E-01 -5.200000E+00  2.013131E-03
 4.000000E-01 -5.150000E+00  2.315050E-03
 4.000000E-01 -5.100000E+00  2.639344E-03
 4.000000E-01 -5.050000E+00  2.984182E-03
 4.000000E-01 -5.000000E+00  3.347361E-03
 4.000000E-01 -4.950000E+00  3.726399E-03
 4.000000E-01 -4.900000E+00  4.118626E-03
 4.000000E-01 -4.850000E+00  4.521287E-03
 4.000000E-01 -4.800000E+00  4.931636E-03
 4.000000E-01 -4.750000E+00  5.347018E-03
 4.000000E-01 -4.700000E+00  5.764940E-03
 4.000000E-01 -4.650000E+00  6.183126E-03
 4.000000E-01 -4.600000E+00  6.599546E-03
 4.000000E-01 -4.550000E+00  7.012442E-03
 4.000000E-01 -4.500000E+00  7.420324E-03
 4.000000E-01 -4.450000E+00  7.821970E-03
 4.000000E-01 -4.400000E+00  8.216399E-03
 4.000000E-01 -4.350000E+00  8.602852E-03
 4.000000E-01 -4.300000E+00  8.980761E-03
 4.000000E-01 -4.250000E+00  9.349713E-03
 4.000000E-01 -4.200000E+00  9.709426E-03
 4.000000E-01 -4.150000E+00  1.005971E-02
 4.000000E-01 -4.100000E+00  1.040044E-02
 4.000000E-01 -4.050000E+00  1.073152E-02
 4.000000E-01 -4.000000E+00  1.105288E-02
 4.000000E-01 -3.950000E+00  1.136442E-02
 4.000000E-01 -3.900000E+00  1.166601E-02
 4.000000E-01 -3.850000E+00  1.195743E-02
 4.000000E-01 -3.800000E+00  1.223840E-02
 4.000000E-01 -3.750000E+00  1.250848E-02
 4.000000E-01 -3.700000E+00  1.276710E-02
 4.000000E-01 -3.650000E+00  1.301348E-02
 4.000000E-01 -3.600000E+00  1.324662E-02
 4.000000E-01 -3.550000E+00  1.346521E-02
 4.000000E-01 -3.500000E+00  1.366761E-02
 4.000000E-01 -3.450000E+00  1.385175E-02
 4.000000E-01 -3.400000E+00  1.401513E-02
 4.000000E-01 -3.350000E+00  1.415467E-02
 4.000000E-01 -3.300000E+00  1.426674E-02
 4.000000E-01 -3.250000E+00  1.434713E-02
 4.000000E-01 -3.200000E+00  1.439107E-02
 4.000000E-01 -3.150000E+00  1.439335E-02
 4.000000E-01 -3.100000E+00  1.434860E-02
 4.000000E-01 -3.050000E+00  1.425171E-02
 4.000000E-01 -3.000000E+00  1.409841E-02
 4.000000E-01 -2.950000E+00  1.388620E-02
 4.000000E-01 -2.900000E+00  1.361543E-02
 4.000000E-01 -2.850000E+00  1.329055E-02
 4.000000E-01 -2.800000E+00  1.292138E-02
 4.000000E-01 -2.750000E+00  1.252409E-02
 4.000000E-01 -2.700000E+00  1.212153E-02
 4.000000E-01 -2.650000E+00  1.174254E-02
 4.000000E-01 -2.600000E+00  1.141995E-02
 4.000000E-01 -2.550000E+00  1.118727E-02
 4.000000E-01 -2.500000E+00  1.107444E-02
 4.000000E-01 -2.450000E+00  1.110341E-02
 4.000000E-01 -2.400000E+00  1.128457E-02
 4.000000E-01 -2.350000E+00  1.161499E-02
 4.000000E-01 -2.300000E+00  1.207892E-02
 4.000000E-01 -2.250000E+00  1.265042E-02
 4.000000E-01 -2.200000E+00  1.329742E-02
 4.000000E-01 -2.150000E+00  1.398624E-02
 4.000000E-01 -2.100000E+00  1.468551E-02
 4.000000E-01 -2.050000E+00  1.536899E-02
 4.000000E-01 -2.000000E+00  1.601696E-02
 4.000000E-01 -1.950000E+00  1.661642E-02
 4.000000E-01 -1.900000E+00  1.716040E-02
 4.000000E-01 -1.850000E+00  1.764681E-02
 4.000000E-01 -1.800000E+00  1.807708E-02
 4.000000E-01 -1.750000E+00  1.845496E-02
 4.000000E-01 -1.700000E+00  1.878548E-02
 4.000000E-01 -1.650000E+00  1.907416E-02
 4.000000E-01 -1.600000E+00  1.932649E-02
 4.000000E-01 -1.550000E+00  1.954758E-02
 4.000000E-01 -1.500000E+00  1.974197E-02
 4.000000E-01 -1.450000E+00  1.991357E-02
 4.000000E-01 -1.400000E+00  2.006562E-02
 4.000000E-01 -1.350000E+00  2.020078E-02
 4.000000E-01 -1.300000E+00  2.032110E-02
 4.000000E-01 -1.250000E+00  2.042815E-02
 4.000000E-01 -1.200000E+00  2.052303E-02
 4.000000E-01 -1.150000E+00  2.060643E-02
 4.000000E-01 -1.100000E+00  2.067865E-02
 4.000000E-01 -1.050000E+00  2.073962E-02
 4.000000E-01 -1.000000E+00  2.078887E-02
 4.000000E-01 -9.500000E-01  2.082553E-02
 4.000000E-01 -9.000000E-01  2.084830E-02
 4.000000E-01 -8.500000E-01  2.085539E-02
 4.000000E-01 -8.000000E-01  2.084444E-02
 4.000000E-01 -7.500000E-01  2.081253E-02
 4.000000E-01 -7.000000E-01  2.075611E-02
 4.000000E-01 -6.500000E-01  2.067102E-02
 4.000000E-01 -6.000000E-01  2.055259E-02
 4.000000E-01 -5.500000E-01  2.039584E-02
 4.000000E-01 -5.000000E-01  2.019583E-02
 4.000000E-01 -4.500000E-01  1.994827E-02
 4.000000E-01 -4.000000E-01  1.965030E-02
 4.000000E-01 -3.500000E-01  1.930156E-02
 4.000000E-01 -3.000000E-01  1.890543E-02
 4.000000E-01 -2.500000E-01  1.847025E-02
 4.000000E-01 -2.000000E-01  1.801031E-02
 4.000000E-01 -1.500000E-01  1.754615E-02
 4.000000E-01 -1.000000E-01  1.710384E-02
 4.000000E-01 -5.000000E-02  1.671300E-02
 4.000000E-01  0.000000E+00  1.640350E-02
 4.000000E-01  5.000000E-02  1.620127E-02
 4.000000E-01  1.000000E-01  1.612422E-02
 4.000000E-01  1.500000E-01  1.617911E-02
 4.000000E-01  2.000000E-01  1.636026E-02
 4.000000E-01  2.500000E-01  1.665066E-02
 4.000000E-01  3.000000E-01  1.702490E-02
 4.000000E-01  3.500000E-01  1.745328E-02
 4.000000E-01  4.000000E-01  1.790595E-02
 4.000000E-01  4.500000E-01  1.835637E-02
 4.000000E-01  5.000000E-01  1.878336E-02
 4.000000E-01  5.500000E-01  1.917202E-02
 4.000000E-01  6.000000E-01  1.951340E-02
 4.000000E-01  6.500000E-01  1.980366E-02
 4.000000E-01  7.000000E-01  2.004280E-02
 4.000000E-01  7.500000E-01  2.023344E-02
 4.000000E-01  8.000000E-01  2.037980E-02
 4.000000E-01  8.500000E-01  2.048680E-02
 4.000000E-01  9.000000E-01  2.055950E-02
 4.000000E-01  9.500000E-01  2.060273E-02
 4.000000E-01  1.000000E+00  2.062088E-02
 4.000000E-01  1.050000E+00  2.061778E-02
 4.000000E-01  1.100000E+00  2.059674E-02
 4.000000E-01  1.150000E+00  2.056051E-02
 4.000000E-01  1.200000E+00  2.051142E-02
 4.000000E-01  1.250000E+00  2.045138E-02
 4.000000E-01  1.300000E+00  2.038200E-02
 4.000000E-01  1.350000E+00  2.030461E-02
 4.000000E-01  1.400000E+00  2.022033E-02
 4.000000E-01  1.450000E+00  2.013009E-02
 4.000000E-01  1.500000E+00  2.003472E-02
 4.000000E-01  1.550000E+00  1.993490E-02
 4.000000E-01  1.600000E+00  1.983122E-02
 4.000000E-01  1.650000E+00  1.972420E-02
 4.000000E-01  1.700000E+00  1.961424E-02
 4.000000E-01  1.750000E+00  1.950171E-02
 4.000000E-01  1.800000E+00  1.938685E-02
 4.000000E-01  1.850000E+00  1.926986E-02
 4.000000E-01  1.900000E+00  1.915085E-02
 4.000000E-01  1.950000E+00  1.902985E-02
 4.000000E-01  2.000000E+00  1.890684E-02
 4.000000E-01  2.050000E+00  1.878170E-02
 4.000000E-01  2.100000E+00  1.865431E-02
 4.000000E-01  2.150000E+00  1.852448E-02
 4.000000E-01  2.200000E+00  1.839199E-02
 4.000000E-01  2.250000E+00  1.825664E-02
 4.000000E-01  2.300000E+00  1.811823E-02
 4.000000E-01  2.350000E+00  1.797657E-02
 4.000000E-01  2.400000E+00  1.783151E-02
 4.000000E-01  2.450000E+00  1.768293E-02
 4.000000E-01  2.500000E+00  1.753076E-02
 4.000000E-01  2.550000E+00  1.737498E-02
 4.000000E-01  2.600000E+00  1.721557E-02
 4.000000E-01  2.650000E+00  1.705255E-02
 4.000000E-01  2.700000E+00  1.688598E-02
 4.000000E-01  2.750000E+00  1.671588E-02
 4.000000E-01  2.800000E+00  1.654228E-02
 4.000000E-01  2.850000E+00  1.636521E-02
 4.000000E-01  2.900000E+00  1.618463E-02
 4.000000E-01  2.950000E+00  1.600052E-02
 4.000000E-01  3.000000E+00  1.581278E-02
 4.000000E-01  3.050000E+00  1.562130E-02
 4.000000E-01  3.100000E+00  1.542592E-02
 4.000000E-01  3.150000E+00  1.522647E-02
 4.000000E-01  3.200000E+00  1.502274E-02
 4.000000E-01  3.250000E+00  1.481448E-02
 4.000000E-01  3.300000E+00  1.460146E-02
 4.000000E-01  3.350000E+00  1.438340E-02
 4.000000E-01  3.400000E+00  1.416004E-02
 4.000000E-01  3.450000E+00  1.393109E-02
 4.000000E-01  3.500000E+00  1.369628E-02
 4.000000E-01  3.550000E+00  1.345534E-02
 4.000000E-01  3.600000E+00  1.320796E-02
 4.000000E-01  3.650000E+00  1.295389E-02
 4.000000E-01  3.700000E+00  1.269284E-02
 4.000000E-01  3.750000E+00  1.242453E-02
 4.000000E-01  3.800000E+00  1.214870E-02
 4.000000E-01  3.850000E+00  1.186507E-02
 4.000000E-01  3.900000E+00  1.157338E-02
 4.000000E-01  3.950000E+00  1.127337E-02
 4.000000E-01  4.000000E+00  1.096480E-02
 4.000000E-01  4.050000E+00  1.064745E-02
 4.000000E-01  4.100000E+00  1.032112E-02
 4.000000E-01  4.150000E+00  9.985661E-03
 4.000000E-01  4.200000E+00  9.640966E-03
 4.000000E-01  4.250000E+00  9.287012E-03
 4.000000E-01  4.300000E+00  8.923867E-03
 4.000000E-01  4.350000E+00  8.551720E-03
 4.000000E-01  4.400000E+00  8.170905E-03
 4.000000E-01  4.450000E+00  7.781930E-03
 4.000000E-01  4.500000E+00  7.385505E-03
 4.000000E-01  4.550000E+00  6.982573E-03
 4.000000E-01  4.600000E+00  6.574326E-03
 4.000000E-01  4.650000E+00  6.162229E-03
 4.000000E-01  4.700000E+00  5.748024E-03
 4.000000E-01  4.750000E+00  5.333726E-03
 4.000000E-01  4.800000E+00  4.921603E-03
 4.000000E-01  4.850000E+00  4.514143E-03
 4.000000E-01  4.900000E+00  4.114001E-03
 4.000000E-01  4.950000E+00  3.723927E-03
 4.000000E-01  5.000000E+00  3.346685E-03
 4.000000E-01  5.050000E+00  2.984959E-03
 4.000000E-01  5.100000E+00  2.641253E-03
 4.000000E-01  5.150000E+00  2.317793E-03
 4.000000E-01  5.200000E+00  2.016438E-03
 4.000000E-01  5.250000E+00  1.738610E-03
 4.000000E-01  5.300000E+00  1.485240E-03
 4.000000E-01  5.350000E+00  1.256741E-03
 4.000000E-01  5.400000E+00  1.053015E-03
 4.000000E-01  5.450000E+00  8.734763E-04
 4.000000E-01  5.500000E+00  7.171075E-04
 4.000000E-01  5.550000E+00  5.825287E-04
 4.000000E-01  5.600000E+00  4.680803E-04
 4.000000E-01  5.650000E+00  3.719116E-04
 4.000000E-01  5.700000E+00  2.920672E-04
 4.000000E-01  5.750000E+00  2.265669E-04
 4.000000E-01  5.800000E+00  1.734751E-04
 4.000000E-01  5.850000E+00  1.309559E-04
 4.000000E-01  5.900000E+00  9.731426E-05
 4.000000E-01  5.950000E+00  7.102290E-05
 4.000000E-01  6.000000E+00  5.073613E-05
 4.000000E-01  6.050000E+00  3.529326E-05
 4.000000E-01  6.100000E+00  2.371365E-05
 4.000000E-01  6.150000E+00  1.518600E-05
 4.000000E-01  6.200000E+00  9.054298E-06
 4.000000E-01  6.250000E+00  4.802765E-06
 4.000000E-01  6.300000E+00  2.041695E-06
 4.000000E-01  6.350000E+00  4.962190E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  4.878627E-07
 4.500000E-01 -6.300000E+00  2.007337E-06
 4.500000E-01 -6.250000E+00  4.722091E-06
 4.500000E-01 -6.200000E+00  8.902708E-06
 4.500000E-01 -6.150000E+00  1.493303E-05
 4.500000E-01 -6.100000E+00  2.332138E-05
 4.500000E-01 -6.050000E+00  3.471476E-05
 4.500000E-01 -6.000000E+00  4.991403E-05
 4.500000E-01 -5.950000E+00  6.988820E-05
 4.500000E-01 -5.900000E+00  9.578549E-05
 4.500000E-01 -5.850000E+00  1.289390E-04
 4.500000E-01 -5.800000E+00  1.708642E-04
 4.500000E-01 -5.750000E+00  2.232459E-04
 4.500000E-01 -5.700000E+00  2.879131E-04
 4.500000E-01 -5.650000E+00  3.667989E-04
 4.500000E-01 -5.600000E+00  4.618868E-04
 4.500000E-01 -5.550000E+00  5.751429E-04
 4.500000E-01 -5.500000E+00  7.084369E-04
 4.500000E-01 -5.450000E+00  8.634558E-04
 4.500000E-01 -5.400000E+00  1.041616E-03
 4.500000E-01 -5.350000E+00  1.243981E-03
 4.500000E-01 -5.300000E+00  1.471186E-03
 4.500000E-01 -5.250000E+00  1.723389E-03
 4.500000E-01 -5.200000E+00  2.000233E-03
 4.500000E-01 -5.150000E+00  2.300849E-03
 4.500000E-01 -5.100000E+00  2.623874E-03
 4.500000E-01 -5.050000E+00  2.967500E-03
 4.500000E-01 -5.000000E+00  3.329547E-03
 4.500000E-01 -4.950000E+00  3.707548E-03
 4.500000E-01 -4.900000E+00  4.098850E-03
 4.500000E-01 -4.850000E+00  4.500706E-03
 4.500000E-01 -4.800000E+00  4.910375E-03
 4.500000E-01 -4.750000E+00  5.325205E-03
 4.500000E-01 -4.700000E+00  5.742700E-03
 4.500000E-01 -4.650000E+00  6.160577E-03
 4.500000E-01 -4.600000E+00  6.576800E-03
 4.500000E-01 -4.550000E+00  6.989600E-03
 4.500000E-01 -4.500000E+00  7.397478E-03
 4.500000E-01 -4.450000E+00  7.799198E-03
 4.500000E-01 -4.400000E+00  8.193768E-03
 4.500000E-01 -4.350000E+00  8.580419E-03
 4.500000E-01 -4.300000E+00  8.958568E-03
 4.500000E-01 -4.250000E+00  9.327793E-03
 4.500000E-01 -4.200000E+00  9.687797E-03
 4.500000E-01 -4.150000E+00  1.003838E-02
 4.500000E-01 -4.100000E+00  1.037939E-02
 4.500000E-01 -4.050000E+00  1.071074E-02
 4.500000E-01 -4.000000E+00  1.103232E-02
 4.500000E-01 -3.950000E+00  1.134401E-02
 4.500000E-01 -3.900000E+00  1.164565E-02
 4.500000E-01 -3.850000E+00  1.193697E-02
 4.500000E-01 -3.800000E+00  1.221764E-02
 4.500000E-01 -3.750000E+00  1.248716E-02
 4.500000E-01 -3.700000E+00  1.274485E-02
 4.500000E-01 -3.650000E+00  1.298981E-02
 4.500000E-01 -3.600000E+00  1.322089E-02
 4.500000E-01 -3.550000E+00  1.343654E-02
 4.500000E-01 -3.500000E+00  1.363485E-02
 4.500000E-01 -3.450000E+00  1.381340E-02
 4.500000E-01 -3.400000E+00  1.396918E-02
 4.500000E-01 -3.350000E+00  1.409851E-02
 4.500000E-01 -3.300000E+00  1.419700E-02
 4.500000E-01 -3.250000E+00  1.425946E-02
 4.500000E-01 -3.200000E+00  1.427991E-02
 4.500000E-01 -3.150000E+00  1.425175E-02
 4.500000E-01 -3.100000E+00  1.416795E-02
 4.500000E-01 -3.050000E+00  1.402160E-02
 4.500000E-01 -3.000000E+00  1.380657E-02
 4.500000E-01 -2.950000E+00  1.351866E-02
 4.500000E-01 -2.900000E+00  1.315699E-02
 4.500000E-01 -2.850000E+00  1.272567E-02
 4.500000E-01 -2.800000E+00  1.223559E-02
 4.500000E-01 -2.750000E+00  1.170588E-02
 4.500000E-01 -2.700000E+00  1.116466E-02
 4.500000E-01 -2.650000E+00  1.064833E-02
 4.500000E-01 -2.600000E+00  1.019924E-02
 4.500000E-01 -2.550000E+00  9.861276E-03
 4.500000E-01 -2.500000E+00  9.674179E-03
 4.500000E-01 -2.450000E+00  9.667385E-03
 4.500000E-01 -2.400000E+00  9.855028E-03
 4.500000E-01 -2.350000E+00  1.023339E-02
 4.500000E-01 -2.300000E+00  1.078157E-02
 4.500000E-01 -2.250000E+00  1.146518E-02
 4.500000E-01 -2.200000E+00  1.224200E-02
 4.500000E-01 -2.150000E+00  1.306814E-02
 4.500000E-01 -2.100000E+00  1.390334E-02
 4.500000E-01 -2.050000E+00  1.471459E-02
 4.500000E-01 -2.000000E+00  1.547775E-02
 4.500000E-01 -1.950000E+00  1.617755E-02
 4.500000E-01 -1.900000E+00  1.680652E-02
 4.500000E-01 -1.850000E+00  1.736323E-02
 4.500000E-01 -1.800000E+00  1.785053E-02
 4.500000E-01 -1.750000E+00  1.827395E-02
 4.500000E-01 -1.700000E+00  1.864036E-02
 4.500000E-01 -1.650000E+00  1.895701E-02
 4.500000E-01 -1.600000E+00  1.923097E-02
 4.500000E-01 -1.550000E+00  1.946866E-02
 4.500000E-01 -1.500000E+00  1.967575E-02
 4.500000E-01 -1.450000E+00  1.985704E-02
 4.500000E-01 -1.400000E+00  2.001652E-02
 4.500000E-01 -1.350000E+00  2.015740E-02
 4.500000E-01 -1.300000E+00  2.028222E-02
 4.500000E-01 -1.250000E+00  2.039291E-02
 4.500000E-01 -1.200000E+00  2.049091E-02
 4.500000E-01 -1.150000E+00  2.057718E-02
 4.500000E-01 -1.100000E+00  2.065227E-02
 4.500000E-01 -1.050000E+00  2.071637E-02
 4.500000E-01 -1.000000E+00  2.076929E-02
 4.500000E-01 -9.500000E-01  2.081047E-02
 4.500000E-01 -9.000000E-01  2.083898E-02
 4.500000E-01 -8.500000E-01  2.085348E-02
 4.500000E-01 -8.000000E-01  2.085219E-02
 4.500000E-01 -7.500000E-01  2.083291E-02
 4.500000E-01 -7.000000E-01  2.079293E-02
 4.500000E-01 -6.500000E-01  2.072918E-02
 4.500000E-01 -6.000000E-01  2.063824E-02
 4.500000E-01 -5.500000E-01  2.051654E-02
 4.500000E-01 -5.000000E-01  2.036072E-02
 4.500000E-01 -4.500000E-01  2.016802E-02
 4.500000E-01 -4.000000E-01  1.993693E-02
 4.500000E-01 -3.500000E-01  1.966795E-02
 4.500000E-01 -3.000000E-01  1.936444E-02
 4.500000E-01 -2.500000E-01  1.903340E-02
 4.500000E-01 -2.000000E-01  1.868607E-02
 4.500000E-01 -1.500000E-01  1.833800E-02
 4.500000E-01 -1.000000E-01  1.800837E-02
 4.500000E-01 -5.000000E-02  1.771853E-02
 4.500000E-01  0.000000E+00  1.748966E-02
 4.500000E-01  5.000000E-02  1.733995E-02
 4.500000E-01  1.000000E-01  1.728189E-02
 4.500000E-01  1.500000E-01  1.732017E-02
 4.500000E-01  2.000000E-01  1.745092E-02
 4.500000E-01  2.500000E-01  1.766236E-02
 4.500000E-01  3.000000E-01  1.793673E-02
 4.500000E-01  3.500000E-01  1.825300E-02
 4.500000E-01  4.000000E-01  1.858968E-02
 4.500000E-01  4.500000E-01  1.892724E-02
 4.500000E-01  5.000000E-01  1.924967E-02
 4.500000E-01  5.500000E-01  1.954520E-02
 4.500000E-01  6.000000E-01  1.980634E-02
 4.500000E-01  6.500000E-01  2.002929E-02
 4.500000E-01  7.000000E-01  2.021324E-02
 4.500000E-01  7.500000E-01  2.035947E-02
 4.500000E-01  8.000000E-01  2.047060E-02
 4.500000E-01  8.500000E-01  2.054997E-02
 4.500000E-01  9.000000E-01  2.060120E-02
 4.500000E-01  9.500000E-01  2.062782E-02
 4.500000E-01  1.000000E+00  2.063315E-02
 4.500000E-01  1.050000E+00  2.062012E-02
 4.500000E-01  1.100000E+00  2.059134E-02
 4.500000E-01  1.150000E+00  2.054902E-02
 4.500000E-01  1.200000E+00  2.049504E-02
 4.500000E-01  1.250000E+00  2.043100E-02
 4.500000E-01  1.300000E+00  2.035824E-02
 4.500000E-01  1.350000E+00  2.027794E-02
 4.500000E-01  1.400000E+00  2.019106E-02
 4.500000E-01  1.450000E+00  2.009848E-02
 4.500000E-01  1.500000E+00  2.000095E-02
 4.500000E-01  1.550000E+00  1.989912E-02
 4.500000E-01  1.600000E+00  1.979358E-02
 4.500000E-01  1.650000E+00  1.968484E-02
 4.500000E-01  1.700000E+00  1.957336E-02
 4.500000E-01  1.750000E+00  1.945949E-02
 4.500000E-01  1.800000E+00  1.934354E-02
 4.500000E-01  1.850000E+00  1.922573E-02
 4.500000E-01  1.900000E+00  1.910620E-02
 4.500000E-01  1.950000E+00  1.898503E-02
 4.500000E-01  2.000000E+00  1.886219E-02
 4.500000E-01  2.050000E+00  1.873760E-02
 4.500000E-01  2.100000E+00  1.861111E-02
 4.500000E-01  2.150000E+00  1.848251E-02
 4.500000E-01  2.200000E+00  1.835157E-02
 4.500000E-01  2.250000E+00  1.821802E-02
 4.500000E-01  2.300000E+00  1.808162E-02
 4.500000E-01  2.350000E+00  1.794210E-02
 4.500000E-01  2.400000E+00  1.779926E-02
 4.500000E-01  2.450000E+00  1.765290E-02
 4.500000E-01  2.500000E+00  1.750289E-02
 4.500000E-01  2.550000E+00  1.734912E-02
 4.500000E-01  2.600000E+00  1.719155E-02
 4.500000E-01  2.650000E+00  1.703015E-02
 4.500000E-01  2.700000E+00  1.686492E-02
 4.500000E-01  2.750000E+00  1.669589E-02
 4.500000E-01  2.800000E+00  1.652306E-02
 4.500000E-01  2.850000E+00  1.634646E-02
 4.500000E-01  2.900000E+00  1.616608E-02
 4.500000E-01  2.950000E+00  1.598188E-02
 4.500000E-01  3.000000E+00  1.579383E-02
 4.500000E-01  3.050000E+00  1.560181E-02
 4.500000E-01  3.100000E+00  1.540572E-02
 4.500000E-01  3.150000E+00  1.520541E-02
 4.500000E-01  3.200000E+00  1.500068E-02
 4.500000E-01  3.250000E+00  1.479135E-02
 4.500000E-01  3.300000E+00  1.457718E-02
 4.500000E-01  3.350000E+00  1.435794E-02
 4.500000E-01  3.400000E+00  1.413338E-02
 4.500000E-01  3.450000E+00  1.390322E-02
 4.500000E-01  3.500000E+00  1.366722E-02
 4.500000E-01  3.550000E+00  1.342508E-02
 4.500000E-01  3.600000E+00  1.317655E-02
 4.500000E-01  3.650000E+00  1.292134E-02
 4.500000E-01  3.700000E+00  1.265918E-02
 4.500000E-01  3.750000E+00  1.238980E-02
 4.500000E-01  3.800000E+00  1.211292E-02
 4.500000E-01  3.850000E+00  1.182827E-02
 4.500000E-01  3.900000E+00  1.153558E-02
 4.500000E-01  3.950000E+00  1.123460E-02
 4.500000E-01  4.000000E+00  1.092508E-02
 4.500000E-01  4.050000E+00  1.060680E-02
 4.500000E-01  4.100000E+00  1.027956E-02
 4.500000E-01  4.150000E+00  9.943204E-03
 4.500000E-01  4.200000E+00  9.597648E-03
 4.500000E-01  4.250000E+00  9.242868E-03
 4.500000E-01  4.300000E+00  8.878942E-03
 4.500000E-01  4.350000E+00  8.506072E-03
 4.500000E-01  4.400000E+00  8.124606E-03
 4.500000E-01  4.450000E+00  7.735073E-03
 4.500000E-01  4.500000E+00  7.338205E-03
 4.500000E-01  4.550000E+00  6.934967E-03
 4.500000E-01  4.600000E+00  6.526581E-03
 4.500000E-01  4.650000E+00  6.114536E-03
 4.500000E-01  4.700000E+00  5.700602E-03
 4.500000E-01  4.750000E+00  5.286818E-03
 4.500000E-01  4.800000E+00  4.875472E-03
 4.500000E-01  4.850000E+00  4.469068E-03
 4.500000E-01  4.900000E+00  4.070269E-03
 4.500000E-01  4.950000E+00  3.681823E-03
 4.500000E-01  5.000000E+00  3.306484E-03
 4.500000E-01  5.050000E+00  2.946916E-03
 4.500000E-01  5.100000E+00  2.605590E-03
 4.500000E-01  5.150000E+00  2.284693E-03
 4.500000E-01  5.200000E+00  1.986037E-03
 4.500000E-01  5.250000E+00  1.710990E-03
 4.500000E-01  5.300000E+00  1.460428E-03
 4.500000E-01  5.350000E+00  1.234710E-03
 4.500000E-01  5.400000E+00  1.033685E-03
 4.500000E-01  5.450000E+00  8.567229E-04
 4.500000E-01  5.500000E+00  7.027679E-04
 4.500000E-01  5.550000E+00  5.704110E-04
 4.500000E-01  5.600000E+00  4.579733E-04
 4.500000E-01  5.650000E+00  3.635941E-04
 4.500000E-01  5.700000E+00  2.853164E-04
 4.500000E-01  5.750000E+00  2.211661E-04
 4.500000E-01  5.800000E+00  1.692194E-04
 4.500000E-01  5.850000E+00  1.276566E-04
 4.500000E-01  5.900000E+00  9.480171E-05
 4.500000E-01  5.950000E+00  6.914761E-05
 4.500000E-01  6.000000E+00  4.936903E-05
 4.500000E-01  6.050000E+00  3.432486E-05
 4.500000E-01  6.100000E+00  2.305252E-05
 4.500000E-01  6.150000E+00  1.475678E-05
 4.500000E-01  6.200000E+00  8.795451E-06
 4.500000E-01  6.250000E+00  4.664220E-06
 4.500000E-01  6.300000E+00  1.982412E-06
 4.500000E-01  6.350000E+00  4.817531E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  4.819513E-07
 5.000000E-01 -6.300000E+00  1.983038E-06
 5.000000E-01 -6.250000E+00  4.665031E-06
 5.000000E-01 -6.200000E+00  8.795435E-06
 5.000000E-01 -6.150000E+00  1.475381E-05
 5.000000E-01 -6.100000E+00  2.304297E-05
 5.000000E-01 -6.050000E+00  3.430313E-05
 5.000000E-01 -6.000000E+00  4.932710E-05
 5.000000E-01 -5.950000E+00  6.907460E-05
 5.000000E-01 -5.900000E+00  9.468353E-05
 5.000000E-01 -5.850000E+00  1.274758E-04
 5.000000E-01 -5.800000E+00  1.689554E-04
 5.000000E-01 -5.750000E+00  2.207958E-04
 5.000000E-01 -5.700000E+00  2.848152E-04
 5.000000E-01 -5.650000E+00  3.629381E-04
 5.000000E-01 -5.600000E+00  4.571413E-04
 5.000000E-01 -5.550000E+00  5.693880E-04
 5.000000E-01 -5.500000E+00  7.015490E-04
 5.000000E-01 -5.450000E+00  8.553173E-04
 5.000000E-01 -5.400000E+00  1.032121E-03
 5.000000E-01 -5.350000E+00  1.233038E-03
 5.000000E-01 -5.300000E+00  1.458726E-03
 5.000000E-01 -5.250000E+00  1.709367E-03
 5.000000E-01 -5.200000E+00  1.984634E-03
 5.000000E-01 -5.150000E+00  2.283685E-03
 5.000000E-01 -5.100000E+00  2.605188E-03
 5.000000E-01 -5.050000E+00  2.947362E-03
 5.000000E-01 -5.000000E+00  3.308053E-03
 5.000000E-01 -4.950000E+00  3.684815E-03
 5.000000E-01 -4.900000E+00  4.075011E-03
 5.000000E-01 -4.850000E+00  4.475905E-03
 5.000000E-01 -4.800000E+00  4.884764E-03
 5.000000E-01 -4.750000E+00  5.298935E-03
 5.000000E-01 -4.700000E+00  5.715921E-03
 5.000000E-01 -4.650000E+00  6.133429E-03
 5.000000E-01 -4.600000E+00  6.549416E-03
 5.000000E-01 -4.550000E+00  6.962099E-03
 5.000000E-01 -4.500000E+00  7.369967E-03
 5.000000E-01 -4.450000E+00  7.771771E-03
 5.000000E-01 -4.400000E+00  8.166504E-03
 5.000000E-01 -4.350000E+00  8.553382E-03
 5.000000E-01 -4.300000E+00  8.931810E-03
 5.000000E-01 -4.250000E+00  9.301353E-03
 5.000000E-01 -4.200000E+00  9.661700E-03
 5.000000E-01 -4.150000E+00  1.001263E-02
 5.000000E-01 -4.100000E+00  1.035400E-02
 5.000000E-01 -4.050000E+00  1.068568E-02
 5.000000E-01 -4.000000E+00  1.100755E-02
 5.000000E-01 -3.950000E+00  1.131947E-02
 5.000000E-01 -3.900000E+00  1.162123E-02
 5.000000E-01 -3.850000E+00  1.191256E-02
 5.000000E-01 -3.800000E+00  1.219303E-02
 5.000000E-01 -3.750000E+00  1.246210E-02
 5.000000E-01 -3.700000E+00  1.271900E-02
 5.000000E-01 -3.650000E+00  1.296270E-02
 5.000000E-01 -3.600000E+00  1.319187E-02
 5.000000E-01 -3.550000E+00  1.340478E-02
 5.000000E-01 -3.500000E+00  1.359921E-02
 5.000000E-01 -3.450000E+00  1.377236E-02
 5.000000E-01 -3.400000E+00  1.392074E-02
 5.000000E-01 -3.350000E+00  1.404004E-02
 5.000000E-01 -3.300000E+00  1.412504E-02
 5.000000E-01 -3.250000E+00  1.416951E-02
 5.000000E-01 -3.200000E+00  1.416619E-02
 5.000000E-01 -3.150000E+00  1.410689E-02
 5.000000E-01 -3.100000E+00  1.398277E-02
 5.000000E-01 -3.050000E+00  1.378479E-02
 5.000000E-01 -3.000000E+00  1.350463E-02
 5.000000E-01 -2.950000E+00  1.313598E-02
 5.000000E-01 -2.900000E+00  1.267628E-02
 5.000000E-01 -2.850000E+00  1.212890E-02
 5.000000E-01 -2.800000E+00  1.150551E-02
 5.000000E-01 -2.750000E+00  1.082826E-02
 5.000000E-01 -2.700000E+00  1.013094E-02
 5.000000E-01 -2.650000E+00  9.458572E-03
 5.000000E-01 -2.600000E+00  8.864535E-03
 5.000000E-01 -2.550000E+00  8.405079E-03
 5.000000E-01 -2.500000E+00  8.131743E-03
 5.000000E-01 -2.450000E+00  8.083105E-03
 5.000000E-01 -2.400000E+00  8.277907E-03
 5.000000E-01 -2.350000E+00  8.711513E-03
 5.000000E-01 -2.300000E+00  9.356785E-03
 5.000000E-01 -2.250000E+00  1.016912E-02
 5.000000E-01 -2.200000E+00  1.109411E-02
 5.000000E-01 -2.150000E+00  1.207583E-02
 5.000000E-01 -2.100000E+00  1.306372E-02
 5.000000E-01 -2.050000E+00  1.401715E-02
 5.000000E-01 -2.000000E+00  1.490719E-02
 5.000000E-01 -1.950000E+00  1.571639E-02
 5.000000E-01 -1.900000E+00  1.643704E-02
 5.000000E-01 -1.850000E+00  1.706880E-02
 5.000000E-01 -1.800000E+00  1.761637E-02
 5.000000E-01 -1.750000E+00  1.808743E-02
 5.000000E-01 -1.700000E+00  1.849100E-02
 5.000000E-01 -1.650000E+00  1.883635E-02
 5.000000E-01 -1.600000E+00  1.913228E-02
 5.000000E-01 -1.550000E+00  1.938670E-02
 5.000000E-01 -1.500000E+00  1.960646E-02
 5.000000E-01 -1.450000E+00  1.979735E-02
 5.000000E-01 -1.400000E+00  1.996410E-02
 5.000000E-01 -1.350000E+00  2.011055E-02
 5.000000E-01 -1.300000E+00  2.023972E-02
 5.000000E-01 -1.250000E+00  2.035392E-02
 5.000000E-01 -1.200000E+00  2.045491E-02
 5.000000E-01 -1.150000E+00  2.054392E-02
 5.000000E-01 -1.100000E+00  2.062175E-02
 5.000000E-01 -1.050000E+00  2.068884E-02
 5.000000E-01 -1.000000E+00  2.074524E-02
 5.000000E-01 -9.500000E-01  2.079068E-02
 5.000000E-01 -9.000000E-01  2.082457E-02
 5.000000E-01 -8.500000E-01  2.084596E-02
 5.000000E-01 -8.000000E-01  2.085357E-02
 5.000000E-01 -7.500000E-01  2.084576E-02
 5.000000E-01 -7.000000E-01  2.082058E-02
 5.000000E-01 -6.500000E-01  2.077578E-02
 5.000000E-01 -6.000000E-01  2.070894E-02
 5.000000E-01 -5.500000E-01  2.061761E-02
 5.000000E-01 -5.000000E-01  2.049955E-02
 5.000000E-01 -4.500000E-01  2.035312E-02
 5.000000E-01 -4.000000E-01  2.017767E-02
 5.000000E-01 -3.500000E-01  1.997416E-02
 5.000000E-01 -3.000000E-01  1.974565E-02
 5.000000E-01 -2.500000E-01  1.949786E-02
 5.000000E-01 -2.000000E-01  1.923946E-02
 5.000000E-01 -1.500000E-01  1.898202E-02
 5.000000E-01 -1.000000E-01  1.873946E-02
 5.000000E-01 -5.000000E-02  1.852697E-02
 5.000000E-01  0.000000E+00  1.835942E-02
 5.000000E-01  5.000000E-02  1.824945E-02
 5.000000E-01  1.000000E-01  1.820566E-02
 5.000000E-01  1.500000E-01  1.823132E-02
 5.000000E-01  2.000000E-01  1.832383E-02
 5.000000E-01  2.500000E-01  1.847514E-02
 5.000000E-01  3.000000E-01  1.867296E-02
 5.000000E-01  3.500000E-01  1.890260E-02
 5.000000E-01  4.000000E-01  1.914878E-02
 5.000000E-01  4.500000E-01  1.939732E-02
 5.000000E-01  5.000000E-01  1.963627E-02
 5.000000E-01  5.500000E-01  1.985653E-02
 5.000000E-01  6.000000E-01  2.005196E-02
 5.000000E-01  6.500000E-01  2.021910E-02
 5.000000E-01  7.000000E-01  2.035669E-02
 5.000000E-01  7.500000E-01  2.046512E-02
 5.000000E-01  8.000000E-01  2.054589E-02
 5.000000E-01  8.500000E-01  2.060117E-02
 5.000000E-01  9.000000E-01  2.063344E-02
 5.000000E-01  9.500000E-01  2.064521E-02
 5.000000E-01  1.000000E+00  2.063890E-02
 5.000000E-01  1.050000E+00  2.061675E-02
 5.000000E-01  1.100000E+00  2.058073E-02
 5.000000E-01  1.150000E+00  2.053259E-02
 5.000000E-01  1.200000E+00  2.047382E-02
 5.000000E-01  1.250000E+00  2.040575E-02
 5.000000E-01  1.300000E+00  2.032948E-02
 5.000000E-01  1.350000E+00  2.024602E-02
 5.000000E-01  1.400000E+00  2.015623E-02
 5.000000E-01  1.450000E+00  2.006090E-02
 5.000000E-01  1.500000E+00  1.996071E-02
 5.000000E-01  1.550000E+00  1.985632E-02
 5.000000E-01  1.600000E+00  1.974830E-02
 5.000000E-01  1.650000E+00  1.963719E-02
 5.000000E-01  1.700000E+00  1.952346E-02
 5.000000E-01  1.750000E+00  1.940753E-02
 5.000000E-01  1.800000E+00  1.928975E-02
 5.000000E-01  1.850000E+00  1.917040E-02
 5.000000E-01  1.900000E+00  1.904969E-02
 5.000000E-01  1.950000E+00  1.892771E-02
 5.000000E-01  2.000000E+00  1.880449E-02
 5.000000E-01  2.050000E+00  1.867998E-02
 5.000000E-01  2.100000E+00  1.855402E-02
 5.000000E-01  2.150000E+00  1.842640E-02
 5.000000E-01  2.200000E+00  1.829686E-02
 5.000000E-01  2.250000E+00  1.816508E-02
 5.000000E-01  2.300000E+00  1.803076E-02
 5.000000E-01  2.350000E+00  1.789356E-02
 5.000000E-01  2.400000E+00  1.775319E-02
 5.000000E-01  2.450000E+00  1.760939E-02
 5.000000E-01  2.500000E+00  1.746194E-02
 5.000000E-01  2.550000E+00  1.731067E-02
 5.000000E-01  2.600000E+00  1.715545E-02
 5.000000E-01  2.650000E+00  1.699621E-02
 5.000000E-01  2.700000E+00  1.683290E-02
 5.000000E-01  2.750000E+00  1.666553E-02
 5.000000E-01  2.800000E+00  1.649408E-02
 5.000000E-01  2.850000E+00  1.631856E-02
 5.000000E-01  2.900000E+00  1.613897E-02
 5.000000E-01  2.950000E+00  1.595529E-02
 5.000000E-01  3.000000E+00  1.576749E-02
 5.000000E-01  3.050000E+00  1.557549E-02
 5.000000E-01  3.100000E+00  1.537920E-02
 5.000000E-01  3.150000E+00  1.517850E-02
 5.000000E-01  3.200000E+00  1.497324E-02
 5.000000E-01  3.250000E+00  1.476323E-02
 5.000000E-01  3.300000E+00  1.454828E-02
 5.000000E-01  3.350000E+00  1.432818E-02
 5.000000E-01  3.400000E+00  1.410269E-02
 5.000000E-01  3.450000E+00  1.387157E-02
 5.000000E-01  3.500000E+00  1.363456E-02
 5.000000E-01  3.550000E+00  1.339141E-02
 5.000000E-01  3.600000E+00  1.314185E-02
 5.000000E-01  3.650000E+00  1.288562E-02
 5.000000E-01  3.700000E+00  1.262244E-02
 5.000000E-01  3.750000E+00  1.235204E-02
 5.000000E-01  3.800000E+00  1.207415E-02
 5.000000E-01  3.850000E+00  1.178849E-02
 5.000000E-01  3.900000E+00  1.149481E-02
 5.000000E-01  3.950000E+00  1.119285E-02
 5.000000E-01  4.000000E+00  1.088236E-02
 5.000000E-01  4.050000E+00  1.056311E-02
 5.000000E-01  4.100000E+00  1.023493E-02
 5.000000E-01  4.150000E+00  9.897649E-03
 5.000000E-01  4.200000E+00  9.551192E-03
 5.000000E-01  4.250000E+00  9.195546E-03
 5.000000E-01  4.300000E+00  8.830800E-03
 5.000000E-01  4.350000E+00  8.457172E-03
 5.000000E-01  4.400000E+00  8.075027E-03
 5.000000E-01  4.450000E+00  7.684915E-03
 5.000000E-01  4.500000E+00  7.287593E-03
 5.000000E-01  4.550000E+00  6.884053E-03
 5.000000E-01  4.600000E+00  6.475543E-03
 5.000000E-01  4.650000E+00  6.063585E-03
 5.000000E-01  4.700000E+00  5.649973E-03
 5.000000E-01  4.750000E+00  5.236773E-03
 5.000000E-01  4.800000E+00  4.826296E-03
 5.000000E-01  4.850000E+00  4.421060E-03
 5.000000E-01  4.900000E+00  4.023734E-03
 5.000000E-01  4.950000E+00  3.637065E-03
 5.000000E-01  5.000000E+00  3.263795E-03
 5.000000E-01  5.050000E+00  2.906563E-03
 5.000000E-01  5.100000E+00  2.567806E-03
 5.000000E-01  5.150000E+00  2.249667E-03
 5.000000E-01  5.200000E+00  1.953906E-03
 5.000000E-01  5.250000E+00  1.681836E-03
 5.000000E-01  5.300000E+00  1.434271E-03
 5.000000E-01  5.350000E+00  1.211514E-03
 5.000000E-01  5.400000E+00  1.013360E-03
 5.000000E-01  5.450000E+00  8.391301E-04
 5.000000E-01  5.500000E+00  6.877292E-04
 5.000000E-01  5.550000E+00  5.577187E-04
 5.000000E-01  5.600000E+00  4.474004E-04
 5.000000E-01  5.650000E+00  3.549038E-04
 5.000000E-01  5.700000E+00  2.782714E-04
 5.000000E-01  5.750000E+00  2.155364E-04
 5.000000E-01  5.800000E+00  1.647883E-04
 5.000000E-01  5.850000E+00  1.242250E-04
 5.000000E-01  5.900000E+00  9.219106E-05
 5.000000E-01  5.950000E+00  6.720095E-05
 5.000000E-01  6.000000E+00  4.795117E-05
 5.000000E-01  6.050000E+00  3.332133E-05
 5.000000E-01  6.100000E+00  2.236792E-05
 5.000000E-01  6.150000E+00  1.431260E-05
 5.000000E-01  6.200000E+00  8.527737E-06
 5.000000E-01  6.250000E+00  4.520993E-06
 5.000000E-01  6.300000E+00  1.921146E-06
 5.000000E-01  6.350000E+00  4.668065E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  4.749192E-07
 5.500000E-01 -6.300000E+00  1.954141E-06
 5.500000E-01 -6.250000E+00  4.597211E-06
 5.500000E-01 -6.200000E+00  8.668011E-06
 5.500000E-01 -6.150000E+00  1.454108E-05
 5.500000E-01 -6.100000E+00  2.271277E-05
 5.500000E-01 -6.050000E+00  3.381535E-05
 5.500000E-01 -6.000000E+00  4.863220E-05
 5.500000E-01 -5.950000E+00  6.811220E-05
 5.500000E-01 -5.900000E+00  9.338117E-05
 5.500000E-01 -5.850000E+00  1.257480E-04
 5.500000E-01 -5.800000E+00  1.667033E-04
 5.500000E-01 -5.750000E+00  2.179072E-04
 5.500000E-01 -5.700000E+00  2.811658E-04
 5.500000E-01 -5.650000E+00  3.583929E-04
 5.500000E-01 -5.600000E+00  4.515582E-04
 5.500000E-01 -5.550000E+00  5.626214E-04
 5.500000E-01 -5.500000E+00  6.934546E-04
 5.500000E-01 -5.450000E+00  8.457580E-04
 5.500000E-01 -5.400000E+00  1.020972E-03
 5.500000E-01 -5.350000E+00  1.220195E-03
 5.500000E-01 -5.300000E+00  1.444108E-03
 5.500000E-01 -5.250000E+00  1.692923E-03
 5.500000E-01 -5.200000E+00  1.966345E-03
 5.500000E-01 -5.150000E+00  2.263567E-03
 5.500000E-01 -5.100000E+00  2.583290E-03
 5.500000E-01 -5.050000E+00  2.923767E-03
 5.500000E-01 -5.000000E+00  3.282873E-03
 5.500000E-01 -4.950000E+00  3.658187E-03
 5.500000E-01 -4.900000E+00  4.047090E-03
 5.500000E-01 -4.850000E+00  4.446862E-03
 5.500000E-01 -4.800000E+00  4.854772E-03
 5.500000E-01 -4.750000E+00  5.268172E-03
 5.500000E-01 -4.700000E+00  5.684559E-03
 5.500000E-01 -4.650000E+00  6.101634E-03
 5.500000E-01 -4.600000E+00  6.517339E-03
 5.500000E-01 -4.550000E+00  6.929880E-03
 5.500000E-01 -4.500000E+00  7.337729E-03
 5.500000E-01 -4.450000E+00  7.739621E-03
 5.500000E-01 -4.400000E+00  8.134534E-03
 5.500000E-01 -4.350000E+00  8.521668E-03
 5.500000E-01 -4.300000E+00  8.900412E-03
 5.500000E-01 -4.250000E+00  9.270316E-03
 5.500000E-01 -4.200000E+00  9.631055E-03
 5.500000E-01 -4.150000E+00  9.982400E-03
 5.500000E-01 -4.100000E+00  1.032418E-02
 5.500000E-01 -4.050000E+00  1.065626E-02
 5.500000E-01 -4.000000E+00  1.097849E-02
 5.500000E-01 -3.950000E+00  1.129072E-02
 5.500000E-01 -3.900000E+00  1.159270E-02
 5.500000E-01 -3.850000E+00  1.188413E-02
 5.500000E-01 -3.800000E+00  1.216453E-02
 5.500000E-01 -3.750000E+00  1.243330E-02
 5.500000E-01 -3.700000E+00  1.268956E-02
 5.500000E-01 -3.650000E+00  1.293219E-02
 5.500000E-01 -3.600000E+00  1.315970E-02
 5.500000E-01 -3.550000E+00  1.337014E-02
 5.500000E-01 -3.500000E+00  1.356102E-02
 5.500000E-01 -3.450000E+00  1.372918E-02
 5.500000E-01 -3.400000E+00  1.387063E-02
 5.500000E-01 -3.350000E+00  1.398043E-02
 5.500000E-01 -3.300000E+00  1.405252E-02
 5.500000E-01 -3.250000E+00  1.407961E-02
 5.500000E-01 -3.200000E+00  1.405311E-02
 5.500000E-01 -3.150000E+00  1.396318E-02
 5.500000E-01 -3.100000E+00  1.379898E-02
 5.500000E-01 -3.050000E+00  1.354919E-02
 5.500000E-01 -3.000000E+00  1.320303E-02
 5.500000E-01 -2.950000E+00  1.275171E-02
 5.500000E-01 -2.900000E+00  1.219057E-02
 5.500000E-01 -2.850000E+00  1.152181E-02
 5.500000E-01 -2.800000E+00  1.075755E-02
 5.500000E-01 -2.750000E+00  9.922772E-03
 5.500000E-01 -2.700000E+00  9.057181E-03
 5.500000E-01 -2.650000E+00  8.215074E-03
 5.500000E-01 -2.600000E+00  7.462096E-03
 5.500000E-01 -2.550000E+00  6.868470E-03
 5.500000E-01 -2.500000E+00  6.499304E-03
 5.500000E-01 -2.450000E+00  6.403797E-03
 5.500000E-01 -2.400000E+00  6.606104E-03
 5.500000E-01 -2.350000E+00  7.100573E-03
 5.500000E-01 -2.300000E+00  7.852859E-03
 5.500000E-01 -2.250000E+00  8.806582E-03
 5.500000E-01 -2.200000E+00  9.893440E-03
 5.500000E-01 -2.150000E+00  1.104392E-02
 5.500000E-01 -2.100000E+00  1.219610E-02
 5.500000E-01 -2.050000E+00  1.330112E-02
 5.500000E-01 -2.000000E+00  1.432519E-02
 5.500000E-01 -1.950000E+00  1.524882E-02
 5.500000E-01 -1.900000E+00  1.606443E-02
 5.500000E-01 -1.850000E+00  1.677316E-02
 5.500000E-01 -1.800000E+00  1.738196E-02
 5.500000E-01 -1.750000E+00  1.790096E-02
 5.500000E-01 -1.700000E+00  1.834159E-02
 5.500000E-01 -1.650000E+00  1.871531E-02
 5.500000E-01 -1.600000E+00  1.903277E-02
 5.500000E-01 -1.550000E+00  1.930344E-02
 5.500000E-01 -1.500000E+00  1.953541E-02
 5.500000E-01 -1.450000E+00  1.973547E-02
 5.500000E-01 -1.400000E+00  1.990912E-02
 5.500000E-01 -1.350000E+00  2.006082E-02
 5.500000E-01 -1.300000E+00  2.019405E-02
 5.500000E-01 -1.250000E+00  2.031152E-02
 5.500000E-01 -1.200000E+00  2.041528E-02
 5.500000E-01 -1.150000E+00  2.050683E-02
 5.500000E-01 -1.100000E+00  2.058722E-02
 5.500000E-01 -1.050000E+00  2.065708E-02
 5.500000E-01 -1.000000E+00  2.071672E-02
 5.500000E-01 -9.500000E-01  2.076612E-02
 5.500000E-01 -9.000000E-01  2.080495E-02
 5.500000E-01 -8.500000E-01  2.083262E-02
 5.500000E-01 -8.000000E-01  2.084825E-02
 5.500000E-01 -7.500000E-01  2.085069E-02
 5.500000E-01 -7.000000E-01  2.083856E-02
 5.500000E-01 -6.500000E-01  2.081028E-02
 5.500000E-01 -6.000000E-01  2.076419E-02
 5.500000E-01 -5.500000E-01  2.069865E-02
 5.500000E-01 -5.000000E-01  2.061226E-02
 5.500000E-01 -4.500000E-01  2.050409E-02
 5.500000E-01 -4.000000E-01  2.037405E-02
 5.500000E-01 -3.500000E-01  2.022325E-02
 5.500000E-01 -3.000000E-01  2.005435E-02
 5.500000E-01 -2.500000E-01  1.987188E-02
 5.500000E-01 -2.000000E-01  1.968242E-02
 5.500000E-01 -1.500000E-01  1.949446E-02
 5.500000E-01 -1.000000E-01  1.931799E-02
 5.500000E-01 -5.000000E-02  1.916373E-02
 5.500000E-01  0.000000E+00  1.904203E-02
 5.500000E-01  5.000000E-02  1.896158E-02
 5.500000E-01  1.000000E-01  1.892833E-02
 5.500000E-01  1.500000E-01  1.894454E-02
 5.500000E-01  2.000000E-01  1.900848E-02
 5.500000E-01  2.500000E-01  1.911472E-02
 5.500000E-01  3.000000E-01  1.925486E-02
 5.500000E-01  3.500000E-01  1.941870E-02
 5.500000E-01  4.000000E-01  1.959550E-02
 5.500000E-01  4.500000E-01  1.977507E-02
 5.500000E-01  5.000000E-01  1.994860E-02
 5.500000E-01  5.500000E-01  2.010915E-02
 5.500000E-01  6.000000E-01  2.025181E-02
 5.500000E-01  6.500000E-01  2.037355E-02
 5.500000E-01  7.000000E-01  2.047294E-02
 5.500000E-01  7.500000E-01  2.054983E-02
 5.500000E-01  8.000000E-01  2.060494E-02
 5.500000E-01  8.500000E-01  2.063960E-02
 5.500000E-01  9.000000E-01  2.065541E-02
 5.500000E-01  9.500000E-01  2.065412E-02
 5.500000E-01  1.000000E+00  2.063744E-02
 5.500000E-01  1.050000E+00  2.060700E-02
 5.500000E-01  1.100000E+00  2.056428E-02
 5.500000E-01  1.150000E+00  2.051061E-02
 5.500000E-01  1.200000E+00  2.044718E-02
 5.500000E-01  1.250000E+00  2.037503E-02
 5.500000E-01  1.300000E+00  2.029509E-02
 5.500000E-01  1.350000E+00  2.020820E-02
 5.500000E-01  1.400000E+00  2.011511E-02
 5.500000E-01  1.450000E+00  2.001654E-02
 5.500000E-01  1.500000E+00  1.991313E-02
 5.500000E-01  1.550000E+00  1.980551E-02
 5.500000E-01  1.600000E+00  1.969428E-02
 5.500000E-01  1.650000E+00  1.958000E-02
 5.500000E-01  1.700000E+00  1.946319E-02
 5.500000E-01  1.750000E+00  1.934434E-02
 5.500000E-01  1.800000E+00  1.922388E-02
 5.500000E-01  1.850000E+00  1.910216E-02
 5.500000E-01  1.900000E+00  1.897947E-02
 5.500000E-01  1.950000E+00  1.885600E-02
 5.500000E-01  2.000000E+00  1.873182E-02
 5.500000E-01  2.050000E+00  1.860693E-02
 5.500000E-01  2.100000E+00  1.848119E-02
 5.500000E-01  2.150000E+00  1.835439E-02
 5.500000E-01  2.200000E+00  1.822623E-02
 5.500000E-01  2.250000E+00  1.809635E-02
 5.500000E-01  2.300000E+00  1.796437E-02
 5.500000E-01  2.350000E+00  1.782987E-02
 5.500000E-01  2.400000E+00  1.769246E-02
 5.500000E-01  2.450000E+00  1.755178E-02
 5.500000E-01  2.500000E+00  1.740750E-02
 5.500000E-01  2.550000E+00  1.725938E-02
 5.500000E-01  2.600000E+00  1.710720E-02
 5.500000E-01  2.650000E+00  1.695082E-02
 5.500000E-01  2.700000E+00  1.679015E-02
 5.500000E-01  2.750000E+00  1.662513E-02
 5.500000E-01  2.800000E+00  1.645573E-02
 5.500000E-01  2.850000E+00  1.628195E-02
 5.500000E-01  2.900000E+00  1.610378E-02
 5.500000E-01  2.950000E+00  1.592122E-02
 5.500000E-01  3.000000E+00  1.573423E-02
 5.500000E-01  3.050000E+00  1.554277E-02
 5.500000E-01  3.100000E+00  1.534677E-02
 5.500000E-01  3.150000E+00  1.514612E-02
 5.500000E-01  3.200000E+00  1.494072E-02
 5.500000E-01  3.250000E+00  1.473040E-02
 5.500000E-01  3.300000E+00  1.451500E-02
 5.500000E-01  3.350000E+00  1.429432E-02
 5.500000E-01  3.400000E+00  1.406815E-02
 5.500000E-01  3.450000E+00  1.383627E-02
 5.500000E-01  3.500000E+00  1.359844E-02
 5.500000E-01  3.550000E+00  1.335442E-02
 5.500000E-01  3.600000E+00  1.310395E-02
 5.500000E-01  3.650000E+00  1.284678E-02
 5.500000E-01  3.700000E+00  1.258264E-02
 5.500000E-01  3.750000E+00  1.231127E-02
 5.500000E-01  3.800000E+00  1.203240E-02
 5.500000E-01  3.850000E+00  1.174576E-02
 5.500000E-01  3.900000E+00  1.145109E-02
 5.500000E-01  3.950000E+00  1.114813E-02
 5.500000E-01  4.000000E+00  1.083664E-02
 5.500000E-01  4.050000E+00  1.051641E-02
 5.500000E-01  4.100000E+00  1.018725E-02
 5.500000E-01  4.150000E+00  9.849006E-03
 5.500000E-01  4.200000E+00  9.501610E-03
 5.500000E-01  4.250000E+00  9.145059E-03
 5.500000E-01  4.300000E+00  8.779458E-03
 5.500000E-01  4.350000E+00  8.405039E-03
 5.500000E-01  4.400000E+00  8.022189E-03
 5.500000E-01  4.450000E+00  7.631482E-03
 5.500000E-01  4.500000E+00  7.233700E-03
 5.500000E-01  4.550000E+00  6.829864E-03
 5.500000E-01  4.600000E+00  6.421255E-03
 5.500000E-01  4.650000E+00  6.009421E-03
 5.500000E-01  4.700000E+00  5.596190E-03
 5.500000E-01  4.750000E+00  5.183652E-03
 5.500000E-01  4.800000E+00  4.774141E-03
 5.500000E-01  4.850000E+00  4.370189E-03
 5.500000E-01  4.900000E+00  3.974473E-03
 5.500000E-01  4.950000E+00  3.589736E-03
 5.500000E-01  5.000000E+00  3.218703E-03
 5.500000E-01  5.050000E+00  2.863988E-03
 5.500000E-01  5.100000E+00  2.527990E-03
 5.500000E-01  5.150000E+00  2.212803E-03
 5.500000E-01  5.200000E+00  1.920134E-03
 5.500000E-01  5.250000E+00  1.651232E-03
 5.500000E-01  5.300000E+00  1.406851E-03
 5.500000E-01  5.350000E+00  1.187231E-03
 5.500000E-01  5.400000E+00  9.921108E-04
 5.500000E-01  5.450000E+00  8.207618E-04
 5.500000E-01  5.500000E+00  6.720485E-04
 5.500000E-01  5.550000E+00  5.445021E-04
 5.500000E-01  5.600000E+00  4.364048E-04
 5.500000E-01  5.650000E+00  3.458774E-04
 5.500000E-01  5.700000E+00  2.709630E-04
 5.500000E-01  5.750000E+00  2.097032E-04
 5.500000E-01  5.800000E+00  1.602022E-04
 5.500000E-01  5.850000E+00  1.206773E-04
 5.500000E-01  5.900000E+00  8.949482E-05
 5.500000E-01  5.950000E+00  6.519244E-05
 5.500000E-01  6.000000E+00  4.648958E-05
 5.500000E-01  6.050000E+00  3.228771E-05
 5.500000E-01  6.100000E+00  2.166331E-05
 5.500000E-01  6.150000E+00  1.385575E-05
 5.500000E-01  6.200000E+00  8.252536E-06
 5.500000E-01  6.250000E+00  4.373828E-06
 5.500000E-01  6.300000E+00  1.858217E-06
 5.500000E-01  6.350000E+00  4.514572E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  4.668032E-07
 6.000000E-01 -6.300000E+00  1.920797E-06
 6.000000E-01 -6.250000E+00  4.518978E-06
 6.000000E-01 -6.200000E+00  8.521085E-06
 6.000000E-01 -6.150000E+00  1.429591E-05
 6.000000E-01 -6.100000E+00  2.233241E-05
 6.000000E-01 -6.050000E+00  3.325377E-05
 6.000000E-01 -6.000000E+00  4.783259E-05
 6.000000E-01 -5.950000E+00  6.700537E-05
 6.000000E-01 -5.900000E+00  9.188414E-05
 6.000000E-01 -5.850000E+00  1.237630E-04
 6.000000E-01 -5.800000E+00  1.641170E-04
 6.000000E-01 -5.750000E+00  2.145914E-04
 6.000000E-01 -5.700000E+00  2.769780E-04
 6.000000E-01 -5.650000E+00  3.531790E-04
 6.000000E-01 -5.600000E+00  4.451556E-04
 6.000000E-01 -5.550000E+00  5.548633E-04
 6.000000E-01 -5.500000E+00  6.841760E-04
 6.000000E-01 -5.450000E+00  8.348018E-04
 6.000000E-01 -5.400000E+00  1.008196E-03
 6.000000E-01 -5.350000E+00  1.205478E-03
 6.000000E-01 -5.300000E+00  1.427358E-03
 6.000000E-01 -5.250000E+00  1.674080E-03
 6.000000E-01 -5.200000E+00  1.945387E-03
 6.000000E-01 -5.150000E+00  2.240512E-03
 6.000000E-01 -5.100000E+00  2.558194E-03
 6.000000E-01 -5.050000E+00  2.896724E-03
 6.000000E-01 -5.000000E+00  3.254011E-03
 6.000000E-01 -4.950000E+00  3.627661E-03
 6.000000E-01 -4.900000E+00  4.015078E-03
 6.000000E-01 -4.850000E+00  4.413556E-03
 6.000000E-01 -4.800000E+00  4.820374E-03
 6.000000E-01 -4.750000E+00  5.232883E-03
 6.000000E-01 -4.700000E+00  5.648576E-03
 6.000000E-01 -4.650000E+00  6.065145E-03
 6.000000E-01 -4.600000E+00  6.480519E-03
 6.000000E-01 -4.550000E+00  6.892886E-03
 6.000000E-01 -4.500000E+00  7.300703E-03
 6.000000E-01 -4.450000E+00  7.702684E-03
 6.000000E-01 -4.400000E+00  8.097791E-03
 6.000000E-01 -4.350000E+00  8.485204E-03
 6.000000E-01 -4.300000E+00  8.864297E-03
 6.000000E-01 -4.250000E+00  9.234603E-03
 6.000000E-01 -4.200000E+00  9.595783E-03
 6.000000E-01 -4.150000E+00  9.947591E-03
 6.000000E-01 -4.100000E+00  1.028984E-02
 6.000000E-01 -4.050000E+00  1.062238E-02
 6.000000E-01 -4.000000E+00  1.094506E-02
 6.000000E-01 -3.950000E+00  1.125768E-02
 6.000000E-01 -3.900000E+00  1.155998E-02
 6.000000E-01 -3.850000E+00  1.185162E-02
 6.000000E-01 -3.800000E+00  1.213209E-02
 6.000000E-01 -3.750000E+00  1.240071E-02
 6.000000E-01 -3.700000E+00  1.265655E-02
 6.000000E-01 -3.650000E+00  1.289836E-02
 6.000000E-01 -3.600000E+00  1.312450E-02
 6.000000E-01 -3.550000E+00  1.333286E-02
 6.000000E-01 -3.500000E+00  1.352067E-02
 6.000000E-01 -3.450000E+00  1.368442E-02
 6.000000E-01 -3.400000E+00  1.381968E-02
 6.000000E-01 -3.350000E+00  1.392089E-02
 6.000000E-01 -3.300000E+00  1.398120E-02
 6.000000E-01 -3.250000E+00  1.399228E-02
 6.000000E-01 -3.200000E+00  1.394423E-02
 6.000000E-01 -3.150000E+00  1.382555E-02
 6.000000E-01 -3.100000E+00  1.362340E-02
 6.000000E-01 -3.050000E+00  1.332412E-02
 6.000000E-01 -3.000000E+00  1.291430E-02
 6.000000E-01 -2.950000E+00  1.238248E-02
 6.000000E-01 -2.900000E+00  1.172160E-02
 6.000000E-01 -2.850000E+00  1.093234E-02
 6.000000E-01 -2.800000E+00  1.002687E-02
 6.000000E-01 -2.750000E+00  9.032672E-03
 6.000000E-01 -2.700000E+00  7.995229E-03
 6.000000E-01 -2.650000E+00  6.978299E-03
 6.000000E-01 -2.600000E+00  6.060358E-03
 6.000000E-01 -2.550000E+00  5.326536E-03
 6.000000E-01 -2.500000E+00  4.856618E-03
 6.000000E-01 -2.450000E+00  4.711415E-03
 6.000000E-01 -2.400000E+00  4.921071E-03
 6.000000E-01 -2.350000E+00  5.478877E-03
 6.000000E-01 -2.300000E+00  6.342659E-03
 6.000000E-01 -2.250000E+00  7.443275E-03
 6.000000E-01 -2.200000E+00  8.697460E-03
 6.000000E-01 -2.150000E+00  1.002128E-02
 6.000000E-01 -2.100000E+00  1.134094E-02
 6.000000E-01 -2.050000E+00  1.259925E-02
 6.000000E-01 -2.000000E+00  1.375767E-02
 6.000000E-01 -1.950000E+00  1.479501E-02
 6.000000E-01 -1.900000E+00  1.570412E-02
 6.000000E-01 -1.850000E+00  1.648800E-02
 6.000000E-01 -1.800000E+00  1.715605E-02
 6.000000E-01 -1.750000E+00  1.772104E-02
 6.000000E-01 -1.700000E+00  1.819695E-02
 6.000000E-01 -1.650000E+00  1.859744E-02
 6.000000E-01 -1.600000E+00  1.893507E-02
 6.000000E-01 -1.550000E+00  1.922083E-02
 6.000000E-01 -1.500000E+00  1.946406E-02
 6.000000E-01 -1.450000E+00  1.967249E-02
 6.000000E-01 -1.400000E+00  1.985241E-02
 6.000000E-01 -1.350000E+00  2.000883E-02
 6.000000E-01 -1.300000E+00  2.014571E-02
 6.000000E-01 -1.250000E+00  2.026609E-02
 6.000000E-01 -1.200000E+00  2.037233E-02
 6.000000E-01 -1.150000E+00  2.046617E-02
 6.000000E-01 -1.100000E+00  2.054886E-02
 6.000000E-01 -1.050000E+00  2.062124E-02
 6.000000E-01 -1.000000E+00  2.068383E-02
 6.000000E-01 -9.500000E-01  2.073680E-02
 6.000000E-01 -9.000000E-01  2.078010E-02
 6.000000E-01 -8.500000E-01  2.081340E-02
 6.000000E-01 -8.000000E-01  2.083615E-02
 6.000000E-01 -7.500000E-01  2.084759E-02
 6.000000E-01 -7.000000E-01  2.084679E-02
 6.000000E-01 -6.500000E-01  2.083269E-02
 6.000000E-01 -6.000000E-01  2.080417E-02
 6.000000E-01 -5.500000E-01  2.076020E-02
 6.000000E-01 -5.000000E-01  2.069992E-02
 6.000000E-01 -4.500000E-01  2.062290E-02
 6.000000E-01 -4.000000E-01  2.052934E-02
 6.000000E-01 -3.500000E-01  2.042032E-02
 6.000000E-01 -3.000000E-01  2.029807E-02
 6.000000E-01 -2.500000E-01  2.016609E-02
 6.000000E-01 -2.000000E-01  2.002930E-02
 6.000000E-01 -1.500000E-01  1.989386E-02
 6.000000E-01 -1.000000E-01  1.976688E-02
 6.000000E-01 -5.000000E-02  1.965586E-02
 6.000000E-01  0.000000E+00  1.956797E-02
 6.000000E-01  5.000000E-02  1.950919E-02
 6.000000E-01  1.000000E-01  1.948360E-02
 6.000000E-01  1.500000E-01  1.949278E-02
 6.000000E-01  2.000000E-01  1.953562E-02
 6.000000E-01  2.500000E-01  1.960849E-02
 6.000000E-01  3.000000E-01  1.970568E-02
 6.000000E-01  3.500000E-01  1.982019E-02
 6.000000E-01  4.000000E-01  1.994452E-02
 6.000000E-01  4.500000E-01  2.007139E-02
 6.000000E-01  5.000000E-01  2.019440E-02
 6.000000E-01  5.500000E-01  2.030830E-02
 6.000000E-01  6.000000E-01  2.040922E-02
 6.000000E-01  6.500000E-01  2.049459E-02
 6.000000E-01  7.000000E-01  2.056300E-02
 6.000000E-01  7.500000E-01  2.061398E-02
 6.000000E-01  8.000000E-01  2.064774E-02
 6.000000E-01  8.500000E-01  2.066500E-02
 6.000000E-01  9.000000E-01  2.066674E-02
 6.000000E-01  9.500000E-01  2.065411E-02
 6.000000E-01  1.000000E+00  2.062827E-02
 6.000000E-01  1.050000E+00  2.059036E-02
 6.000000E-01  1.100000E+00  2.054146E-02
 6.000000E-01  1.150000E+00  2.048256E-02
 6.000000E-01  1.200000E+00  2.041456E-02
 6.000000E-01  1.250000E+00  2.033826E-02
 6.000000E-01  1.300000E+00  2.025444E-02
 6.000000E-01  1.350000E+00  2.016377E-02
 6.000000E-01  1.400000E+00  2.006691E-02
 6.000000E-01  1.450000E+00  1.996451E-02
 6.000000E-01  1.500000E+00  1.985718E-02
 6.000000E-01  1.550000E+00  1.974554E-02
 6.000000E-01  1.600000E+00  1.963019E-02
 6.000000E-01  1.650000E+00  1.951177E-02
 6.000000E-01  1.700000E+00  1.939085E-02
 6.000000E-01  1.750000E+00  1.926803E-02
 6.000000E-01  1.800000E+00  1.914383E-02
 6.000000E-01  1.850000E+00  1.901875E-02
 6.000000E-01  1.900000E+00  1.889316E-02
 6.000000E-01  1.950000E+00  1.876739E-02
 6.000000E-01  2.000000E+00  1.864160E-02
 6.000000E-01  2.050000E+00  1.851585E-02
 6.000000E-01  2.100000E+00  1.839004E-02
 6.000000E-01  2.150000E+00  1.826398E-02
 6.000000E-01  2.200000E+00  1.813733E-02
 6.000000E-01  2.250000E+00  1.800966E-02
 6.000000E-01  2.300000E+00  1.788050E-02
 6.000000E-01  2.350000E+00  1.774933E-02
 6.000000E-01  2.400000E+00  1.761562E-02
 6.000000E-01  2.450000E+00  1.747888E-02
 6.000000E-01  2.500000E+00  1.733867E-02
 6.000000E-01  2.550000E+00  1.719460E-02
 6.000000E-01  2.600000E+00  1.704637E-02
 6.000000E-01  2.650000E+00  1.689375E-02
 6.000000E-01  2.700000E+00  1.673657E-02
 6.000000E-01  2.750000E+00  1.657473E-02
 6.000000E-01  2.800000E+00  1.640817E-02
 6.000000E-01  2.850000E+00  1.623686E-02
 6.000000E-01  2.900000E+00  1.606080E-02
 6.000000E-01  2.950000E+00  1.587997E-02
 6.000000E-01  3.000000E+00  1.569437E-02
 6.000000E-01  3.050000E+00  1.550396E-02
 6.000000E-01  3.100000E+00  1.530872E-02
 6.000000E-01  3.150000E+00  1.510856E-02
 6.000000E-01  3.200000E+00  1.490340E-02
 6.000000E-01  3.250000E+00  1.469310E-02
 6.000000E-01  3.300000E+00  1.447754E-02
 6.000000E-01  3.350000E+00  1.425653E-02
 6.000000E-01  3.400000E+00  1.402990E-02
 6.000000E-01  3.450000E+00  1.379745E-02
 6.000000E-01  3.500000E+00  1.355895E-02
 6.000000E-01  3.550000E+00  1.331419E-02
 6.000000E-01  3.600000E+00  1.306291E-02
 6.000000E-01  3.650000E+00  1.280488E-02
 6.000000E-01  3.700000E+00  1.253985E-02
 6.000000E-01  3.750000E+00  1.226754E-02
 6.000000E-01  3.800000E+00  1.198771E-02
 6.000000E-01  3.850000E+00  1.170009E-02
 6.000000E-01  3.900000E+00  1.140442E-02
 6.000000E-01  3.950000E+00  1.110045E-02
 6.000000E-01  4.000000E+00  1.078795E-02
 6.000000E-01  4.050000E+00  1.046670E-02
 6.000000E-01  4.100000E+00  1.013652E-02
 6.000000E-01  4.150000E+00  9.797281E-03
 6.000000E-01  4.200000E+00  9.448907E-03
 6.000000E-01  4.250000E+00  9.091415E-03
 6.000000E-01  4.300000E+00  8.724924E-03
 6.000000E-01  4.350000E+00  8.349685E-03
 6.000000E-01  4.400000E+00  7.966109E-03
 6.000000E-01  4.450000E+00  7.574794E-03
 6.000000E-01  4.500000E+00  7.176551E-03
 6.000000E-01  4.550000E+00  6.772433E-03
 6.000000E-01  4.600000E+00  6.363751E-03
 6.000000E-01  4.650000E+00  5.952088E-03
 6.000000E-01  4.700000E+00  5.539301E-03
 6.000000E-01  4.750000E+00  5.127510E-03
 6.000000E-01  4.800000E+00  4.719068E-03
 6.000000E-01  4.850000E+00  4.316526E-03
 6.000000E-01  4.900000E+00  3.922562E-03
 6.000000E-01  4.950000E+00  3.539915E-03
 6.000000E-01  5.000000E+00  3.171293E-03
 6.000000E-01  5.050000E+00  2.819279E-03
 6.000000E-01  5.100000E+00  2.486232E-03
 6.000000E-01  5.150000E+00  2.174193E-03
 6.000000E-01  5.200000E+00  1.884808E-03
 6.000000E-01  5.250000E+00  1.619264E-03
 6.000000E-01  5.300000E+00  1.378248E-03
 6.000000E-01  5.350000E+00  1.161937E-03
 6.000000E-01  5.400000E+00  9.700075E-04
 6.000000E-01  5.450000E+00  8.016819E-04
 6.000000E-01  5.500000E+00  6.557828E-04
 6.000000E-01  5.550000E+00  5.308109E-04
 6.000000E-01  5.600000E+00  4.250297E-04
 6.000000E-01  5.650000E+00  3.365517E-04
 6.000000E-01  5.700000E+00  2.634217E-04
 6.000000E-01  5.750000E+00  2.036914E-04
 6.000000E-01  5.800000E+00  1.554813E-04
 6.000000E-01  5.850000E+00  1.170293E-04
 6.000000E-01  5.900000E+00  8.672532E-05
 6.000000E-01  5.950000E+00  6.313140E-05
 6.000000E-01  6.000000E+00  4.499115E-05
 6.000000E-01  6.050000E+00  3.122893E-05
 6.000000E-01  6.100000E+00  2.094210E-05
 6.000000E-01  6.150000E+00  1.338845E-05
 6.000000E-01  6.200000E+00  7.971200E-06
 6.000000E-01  6.250000E+00  4.223451E-06
 6.000000E-01  6.300000E+00  1.793936E-06
 6.000000E-01  6.350000E+00  4.357816E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  4.576481E-07
 6.500000E-01 -6.300000E+00  1.883190E-06
 6.500000E-01 -6.250000E+00  4.430760E-06
 6.500000E-01 -6.200000E+00  8.355449E-06
 6.500000E-01 -6.150000E+00  1.401960E-05
 6.500000E-01 -6.100000E+00  2.190388E-05
 6.500000E-01 -6.050000E+00  3.262127E-05
 6.500000E-01 -6.000000E+00  4.693228E-05
 6.500000E-01 -5.950000E+00  6.575951E-05
 6.500000E-01 -5.900000E+00  9.019950E-05
 6.500000E-01 -5.850000E+00  1.215297E-04
 6.500000E-01 -5.800000E+00  1.612079E-04
 6.500000E-01 -5.750000E+00  2.108621E-04
 6.500000E-01 -5.700000E+00  2.722687E-04
 6.500000E-01 -5.650000E+00  3.473161E-04
 6.500000E-01 -5.600000E+00  4.379561E-04
 6.500000E-01 -5.550000E+00  5.461394E-04
 6.500000E-01 -5.500000E+00  6.737416E-04
 6.500000E-01 -5.450000E+00  8.224794E-04
 6.500000E-01 -5.400000E+00  9.938245E-04
 6.500000E-01 -5.350000E+00  1.188921E-03
 6.500000E-01 -5.300000E+00  1.408509E-03
 6.500000E-01 -5.250000E+00  1.652871E-03
 6.500000E-01 -5.200000E+00  1.921792E-03
 6.500000E-01 -5.150000E+00  2.214548E-03
 6.500000E-01 -5.100000E+00  2.529923E-03
 6.500000E-01 -5.050000E+00  2.866251E-03
 6.500000E-01 -5.000000E+00  3.221477E-03
 6.500000E-01 -4.950000E+00  3.593242E-03
 6.500000E-01 -4.900000E+00  3.978973E-03
 6.500000E-01 -4.850000E+00  4.375980E-03
 6.500000E-01 -4.800000E+00  4.781553E-03
 6.500000E-01 -4.750000E+00  5.193043E-03
 6.500000E-01 -4.700000E+00  5.607940E-03
 6.500000E-01 -4.650000E+00  6.023923E-03
 6.500000E-01 -4.600000E+00  6.438908E-03
 6.500000E-01 -4.550000E+00  6.851065E-03
 6.500000E-01 -4.500000E+00  7.258829E-03
 6.500000E-01 -4.450000E+00  7.660896E-03
 6.500000E-01 -4.400000E+00  8.056206E-03
 6.500000E-01 -4.350000E+00  8.443919E-03
 6.500000E-01 -4.300000E+00  8.823392E-03
 6.500000E-01 -4.250000E+00  9.194139E-03
 6.500000E-01 -4.200000E+00  9.555804E-03
 6.500000E-01 -4.150000E+00  9.908128E-03
 6.500000E-01 -4.100000E+00  1.025091E-02
 6.500000E-01 -4.050000E+00  1.058398E-02
 6.500000E-01 -4.000000E+00  1.090717E-02
 6.500000E-01 -3.950000E+00  1.122027E-02
 6.500000E-01 -3.900000E+00  1.152300E-02
 6.500000E-01 -3.850000E+00  1.181498E-02
 6.500000E-01 -3.800000E+00  1.209566E-02
 6.500000E-01 -3.750000E+00  1.236432E-02
 6.500000E-01 -3.700000E+00  1.261995E-02
 6.500000E-01 -3.650000E+00  1.286123E-02
 6.500000E-01 -3.600000E+00  1.308638E-02
 6.500000E-01 -3.550000E+00  1.329312E-02
 6.500000E-01 -3.500000E+00  1.347847E-02
 6.500000E-01 -3.450000E+00  1.363861E-02
 6.500000E-01 -3.400000E+00  1.376870E-02
 6.500000E-01 -3.350000E+00  1.386263E-02
 6.500000E-01 -3.300000E+00  1.391284E-02
 6.500000E-01 -3.250000E+00  1.391006E-02
 6.500000E-01 -3.200000E+00  1.384318E-02
 6.500000E-01 -3.150000E+00  1.369916E-02
 6.500000E-01 -3.100000E+00  1.346327E-02
 6.500000E-01 -3.050000E+00  1.311960E-02
 6.500000E-01 -3.000000E+00  1.265220E-02
 6.500000E-01 -2.950000E+00  1.204693E-02
 6.500000E-01 -2.900000E+00  1.129426E-02
 6.500000E-01 -2.850000E+00  1.039312E-02
 6.500000E-01 -2.800000E+00  9.355375E-03
 6.500000E-01 -2.750000E+00  8.210565E-03
 6.500000E-01 -2.700000E+00  7.009424E-03
 6.500000E-01 -2.650000E+00  5.824666E-03
 6.500000E-01 -2.600000E+00  4.747241E-03
 6.500000E-01 -2.550000E+00  3.877007E-03
 6.500000E-01 -2.500000E+00  3.308450E-03
 6.500000E-01 -2.450000E+00  3.114133E-03
 6.500000E-01 -2.400000E+00  3.330325E-03
 6.500000E-01 -2.350000E+00  3.949317E-03
 6.500000E-01 -2.300000E+00  4.921080E-03
 6.500000E-01 -2.250000E+00  6.163667E-03
 6.500000E-01 -2.200000E+00  7.578911E-03
 6.500000E-01 -2.150000E+00  9.068663E-03
 6.500000E-01 -2.100000E+00  1.054761E-02
 6.500000E-01 -2.050000E+00  1.195068E-02
 6.500000E-01 -2.000000E+00  1.323504E-02
 6.500000E-01 -1.950000E+00  1.437814E-02
 6.500000E-01 -1.900000E+00  1.537357E-02
 6.500000E-01 -1.850000E+00  1.622627E-02
 6.500000E-01 -1.800000E+00  1.694817E-02
 6.500000E-01 -1.750000E+00  1.755467E-02
 6.500000E-01 -1.700000E+00  1.806216E-02
 6.500000E-01 -1.650000E+00  1.848646E-02
 6.500000E-01 -1.600000E+00  1.884188E-02
 6.500000E-01 -1.550000E+00  1.914087E-02
 6.500000E-01 -1.500000E+00  1.939388E-02
 6.500000E-01 -1.450000E+00  1.960955E-02
 6.500000E-01 -1.400000E+00  1.979483E-02
 6.500000E-01 -1.350000E+00  1.995527E-02
 6.500000E-01 -1.300000E+00  2.009523E-02
 6.500000E-01 -1.250000E+00  2.021808E-02
 6.500000E-01 -1.200000E+00  2.032642E-02
 6.500000E-01 -1.150000E+00  2.042222E-02
 6.500000E-01 -1.100000E+00  2.050691E-02
 6.500000E-01 -1.050000E+00  2.058151E-02
 6.500000E-01 -1.000000E+00  2.064670E-02
 6.500000E-01 -9.500000E-01  2.070286E-02
 6.500000E-01 -9.000000E-01  2.075011E-02
 6.500000E-01 -8.500000E-01  2.078837E-02
 6.500000E-01 -8.000000E-01  2.081734E-02
 6.500000E-01 -7.500000E-01  2.083658E-02
 6.500000E-01 -7.000000E-01  2.084548E-02
 6.500000E-01 -6.500000E-01  2.084336E-02
 6.500000E-01 -6.000000E-01  2.082953E-02
 6.500000E-01 -5.500000E-01  2.080334E-02
 6.500000E-01 -5.000000E-01  2.076433E-02
 6.500000E-01 -4.500000E-01  2.071233E-02
 6.500000E-01 -4.000000E-01  2.064770E-02
 6.500000E-01 -3.500000E-01  2.057139E-02
 6.500000E-01 -3.000000E-01  2.048520E-02
 6.500000E-01 -2.500000E-01  2.039179E-02
 6.500000E-01 -2.000000E-01  2.029479E-02
 6.500000E-01 -1.500000E-01  2.019862E-02
 6.500000E-01 -1.000000E-01  2.010830E-02
 6.500000E-01 -5.000000E-02  2.002908E-02
 6.500000E-01  0.000000E+00  1.996588E-02
 6.500000E-01  5.000000E-02  1.992283E-02
 6.500000E-01  1.000000E-01  1.990273E-02
 6.500000E-01  1.500000E-01  1.990670E-02
 6.500000E-01  2.000000E-01  1.993408E-02
 6.500000E-01  2.500000E-01  1.998243E-02
 6.500000E-01  3.000000E-01  2.004794E-02
 6.500000E-01  3.500000E-01  2.012581E-02
 6.500000E-01  4.000000E-01  2.021084E-02
 6.500000E-01  4.500000E-01  2.029789E-02
 6.500000E-01  5.000000E-01  2.038230E-02
 6.500000E-01  5.500000E-01  2.046017E-02
 6.500000E-01  6.000000E-01  2.052846E-02
 6.500000E-01  6.500000E-01  2.058507E-02
 6.500000E-01  7.000000E-01  2.062865E-02
 6.500000E-01  7.500000E-01  2.065860E-02
 6.500000E-01  8.000000E-01  2.067480E-02
 6.500000E-01  8.500000E-01  2.067755E-02
 6.500000E-01  9.000000E-01  2.066738E-02
 6.500000E-01  9.500000E-01  2.064498E-02
 6.500000E-01  1.000000E+00  2.061109E-02
 6.500000E-01  1.050000E+00  2.056647E-02
 6.500000E-01  1.100000E+00  2.051186E-02
 6.500000E-01  1.150000E+00  2.044796E-02
 6.500000E-01  1.200000E+00  2.037543E-02
 6.500000E-01  1.250000E+00  2.029486E-02
 6.500000E-01  1.300000E+00  2.020685E-02
 6.500000E-01  1.350000E+00  2.011196E-02
 6.500000E-01  1.400000E+00  2.001076E-02
 6.500000E-01  1.450000E+00  1.990380E-02
 6.500000E-01  1.500000E+00  1.979167E-02
 6.500000E-01  1.550000E+00  1.967500E-02
 6.500000E-01  1.600000E+00  1.955444E-02
 6.500000E-01  1.650000E+00  1.943065E-02
 6.500000E-01  1.700000E+00  1.930434E-02
 6.500000E-01  1.750000E+00  1.917622E-02
 6.500000E-01  1.800000E+00  1.904698E-02
 6.500000E-01  1.850000E+00  1.891727E-02
 6.500000E-01  1.900000E+00  1.878765E-02
 6.500000E-01  1.950000E+00  1.865860E-02
 6.500000E-01  2.000000E+00  1.853042E-02
 6.500000E-01  2.050000E+00  1.840328E-02
 6.500000E-01  2.100000E+00  1.827715E-02
 6.500000E-01  2.150000E+00  1.815183E-02
 6.500000E-01  2.200000E+00  1.802697E-02
 6.500000E-01  2.250000E+00  1.790205E-02
 6.500000E-01  2.300000E+00  1.777646E-02
 6.500000E-01  2.350000E+00  1.764955E-02
 6.500000E-01  2.400000E+00  1.752060E-02
 6.500000E-01  2.450000E+00  1.738896E-02
 6.500000E-01  2.500000E+00  1.725401E-02
 6.500000E-01  2.550000E+00  1.711522E-02
 6.500000E-01  2.600000E+00  1.697213E-02
 6.500000E-01  2.650000E+00  1.682442E-02
 6.500000E-01  2.700000E+00  1.667181E-02
 6.500000E-01  2.750000E+00  1.651416E-02
 6.500000E-01  2.800000E+00  1.635136E-02
 6.500000E-01  2.850000E+00  1.618335E-02
 6.500000E-01  2.900000E+00  1.601014E-02
 6.500000E-01  2.950000E+00  1.583173E-02
 6.500000E-01  3.000000E+00  1.564812E-02
 6.500000E-01  3.050000E+00  1.545931E-02
 6.500000E-01  3.100000E+00  1.526530E-02
 6.500000E-01  3.150000E+00  1.506604E-02
 6.500000E-01  3.200000E+00  1.486148E-02
 6.500000E-01  3.250000E+00  1.465152E-02
 6.500000E-01  3.300000E+00  1.443607E-02
 6.500000E-01  3.350000E+00  1.421497E-02
 6.500000E-01  3.400000E+00  1.398808E-02
 6.500000E-01  3.450000E+00  1.375522E-02
 6.500000E-01  3.500000E+00  1.351619E-02
 6.500000E-01  3.550000E+00  1.327079E-02
 6.500000E-01  3.600000E+00  1.301879E-02
 6.500000E-01  3.650000E+00  1.275996E-02
 6.500000E-01  3.700000E+00  1.249407E-02
 6.500000E-01  3.750000E+00  1.222086E-02
 6.500000E-01  3.800000E+00  1.194008E-02
 6.500000E-01  3.850000E+00  1.165148E-02
 6.500000E-01  3.900000E+00  1.135481E-02
 6.500000E-01  3.950000E+00  1.104981E-02
 6.500000E-01  4.000000E+00  1.073627E-02
 6.500000E-01  4.050000E+00  1.041397E-02
 6.500000E-01  4.100000E+00  1.008275E-02
 6.500000E-01  4.150000E+00  9.742469E-03
 6.500000E-01  4.200000E+00  9.393081E-03
 6.500000E-01  4.250000E+00  9.034612E-03
 6.500000E-01  4.300000E+00  8.667200E-03
 6.500000E-01  4.350000E+00  8.291116E-03
 6.500000E-01  4.400000E+00  7.906796E-03
 6.500000E-01  4.450000E+00  7.514865E-03
 6.500000E-01  4.500000E+00  7.116165E-03
 6.500000E-01  4.550000E+00  6.711783E-03
 6.500000E-01  4.600000E+00  6.303063E-03
 6.500000E-01  4.650000E+00  5.891624E-03
 6.500000E-01  4.700000E+00  5.479353E-03
 6.500000E-01  4.750000E+00  5.068400E-03
 6.500000E-01  4.800000E+00  4.661140E-03
 6.500000E-01  4.850000E+00  4.260137E-03
 6.500000E-01  4.900000E+00  3.868074E-03
 6.500000E-01  4.950000E+00  3.487683E-03
 6.500000E-01  5.000000E+00  3.121650E-03
 6.500000E-01  5.050000E+00  2.772524E-03
 6.500000E-01  5.100000E+00  2.442620E-03
 6.500000E-01  5.150000E+00  2.133924E-03
 6.500000E-01  5.200000E+00  1.848018E-03
 6.500000E-01  5.250000E+00  1.586019E-03
 6.500000E-01  5.300000E+00  1.348546E-03
 6.500000E-01  5.350000E+00  1.135707E-03
 6.500000E-01  5.400000E+00  9.471204E-04
 6.500000E-01  5.450000E+00  7.819540E-04
 6.500000E-01  5.500000E+00  6.389886E-04
 6.500000E-01  5.550000E+00  5.166949E-04
 6.500000E-01  5.600000E+00  4.133177E-04
 6.500000E-01  5.650000E+00  3.269626E-04
 6.500000E-01  5.700000E+00  2.556776E-04
 6.500000E-01  5.750000E+00  1.975257E-04
 6.500000E-01  5.800000E+00  1.506453E-04
 6.500000E-01  5.850000E+00  1.132967E-04
 6.500000E-01  5.900000E+00  8.389462E-05
 6.500000E-01  5.950000E+00  6.102695E-05
 6.500000E-01  6.000000E+00  4.346261E-05
 6.500000E-01  6.050000E+00  3.014981E-05
 6.500000E-01  6.100000E+00  2.020760E-05
 6.500000E-01  6.150000E+00  1.291286E-05
 6.500000E-01  6.200000E+00  7.685039E-06
 6.500000E-01  6.250000E+00  4.070565E-06
 6.500000E-01  6.300000E+00  1.728605E-06
 6.500000E-01  6.350000E+00  4.198533E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  4.475063E-07
 7.000000E-01 -6.300000E+00  1.841533E-06
 7.000000E-01 -6.250000E+00  4.333056E-06
 7.000000E-01 -6.200000E+00  8.172030E-06
 7.000000E-01 -6.150000E+00  1.371368E-05
 7.000000E-01 -6.100000E+00  2.142950E-05
 7.000000E-01 -6.050000E+00  3.192120E-05
 7.000000E-01 -6.000000E+00  4.593594E-05
 7.000000E-01 -5.950000E+00  6.438092E-05
 7.000000E-01 -5.900000E+00  8.833554E-05
 7.000000E-01 -5.850000E+00  1.190587E-04
 7.000000E-01 -5.800000E+00  1.579892E-04
 7.000000E-01 -5.750000E+00  2.067359E-04
 7.000000E-01 -5.700000E+00  2.670575E-04
 7.000000E-01 -5.650000E+00  3.408276E-04
 7.000000E-01 -5.600000E+00  4.299868E-04
 7.000000E-01 -5.550000E+00  5.364806E-04
 7.000000E-01 -5.500000E+00  6.621858E-04
 7.000000E-01 -5.450000E+00  8.088284E-04
 7.000000E-01 -5.400000E+00  9.778981E-04
 7.000000E-01 -5.350000E+00  1.170565E-03
 7.000000E-01 -5.300000E+00  1.387604E-03
 7.000000E-01 -5.250000E+00  1.629339E-03
 7.000000E-01 -5.200000E+00  1.895600E-03
 7.000000E-01 -5.150000E+00  2.185713E-03
 7.000000E-01 -5.100000E+00  2.498512E-03
 7.000000E-01 -5.050000E+00  2.832377E-03
 7.000000E-01 -5.000000E+00  3.185296E-03
 7.000000E-01 -4.950000E+00  3.554945E-03
 7.000000E-01 -4.900000E+00  3.938780E-03
 7.000000E-01 -4.850000E+00  4.334131E-03
 7.000000E-01 -4.800000E+00  4.738298E-03
 7.000000E-01 -4.750000E+00  5.148634E-03
 7.000000E-01 -4.700000E+00  5.562623E-03
 7.000000E-01 -4.650000E+00  5.977935E-03
 7.000000E-01 -4.600000E+00  6.392466E-03
 7.000000E-01 -4.550000E+00  6.804369E-03
 7.000000E-01 -4.500000E+00  7.212055E-03
 7.000000E-01 -4.450000E+00  7.614198E-03
 7.000000E-01 -4.400000E+00  8.009715E-03
 7.000000E-01 -4.350000E+00  8.397746E-03
 7.000000E-01 -4.300000E+00  8.777624E-03
 7.000000E-01 -4.250000E+00  9.148847E-03
 7.000000E-01 -4.200000E+00  9.511042E-03
 7.000000E-01 -4.150000E+00  9.863932E-03
 7.000000E-01 -4.100000E+00  1.020730E-02
 7.000000E-01 -4.050000E+00  1.054097E-02
 7.000000E-01 -4.000000E+00  1.086476E-02
 7.000000E-01 -3.950000E+00  1.117842E-02
 7.000000E-01 -3.900000E+00  1.148168E-02
 7.000000E-01 -3.850000E+00  1.177412E-02
 7.000000E-01 -3.800000E+00  1.205518E-02
 7.000000E-01 -3.750000E+00  1.232408E-02
 7.000000E-01 -3.700000E+00  1.257976E-02
 7.000000E-01 -3.650000E+00  1.282083E-02
 7.000000E-01 -3.600000E+00  1.304542E-02
 7.000000E-01 -3.550000E+00  1.325111E-02
 7.000000E-01 -3.500000E+00  1.343473E-02
 7.000000E-01 -3.450000E+00  1.359222E-02
 7.000000E-01 -3.400000E+00  1.371841E-02
 7.000000E-01 -3.350000E+00  1.380674E-02
 7.000000E-01 -3.300000E+00  1.384907E-02
 7.000000E-01 -3.250000E+00  1.383533E-02
 7.000000E-01 -3.200000E+00  1.375338E-02
 7.000000E-01 -3.150000E+00  1.358891E-02
 7.000000E-01 -3.100000E+00  1.332556E-02
 7.000000E-01 -3.050000E+00  1.294548E-02
 7.000000E-01 -3.000000E+00  1.243045E-02
 7.000000E-01 -2.950000E+00  1.176396E-02
 7.000000E-01 -2.900000E+00  1.093418E-02
 7.000000E-01 -2.850000E+00  9.938301E-03
 7.000000E-01 -2.800000E+00  8.787698E-03
 7.000000E-01 -2.750000E+00  7.513407E-03
 7.000000E-01 -2.700000E+00  6.170501E-03
 7.000000E-01 -2.650000E+00  4.839397E-03
 7.000000E-01 -2.600000E+00  3.621995E-03
 7.000000E-01 -2.550000E+00  2.631301E-03
 7.000000E-01 -2.500000E+00  1.975074E-03
 7.000000E-01 -2.450000E+00  1.736593E-03
 7.000000E-01 -2.400000E+00  1.957777E-03
 7.000000E-01 -2.350000E+00  2.630091E-03
 7.000000E-01 -2.300000E+00  3.696425E-03
 7.000000E-01 -2.250000E+00  5.063283E-03
 7.000000E-01 -2.200000E+00  6.619109E-03
 7.000000E-01 -2.150000E+00  8.253097E-03
 7.000000E-01 -2.100000E+00  9.869815E-03
 7.000000E-01 -2.050000E+00  1.139738E-02
 7.000000E-01 -2.000000E+00  1.278939E-02
 7.000000E-01 -1.950000E+00  1.402234E-02
 7.000000E-01 -1.900000E+00  1.509063E-02
 7.000000E-01 -1.850000E+00  1.600107E-02
 7.000000E-01 -1.800000E+00  1.676786E-02
 7.000000E-01 -1.750000E+00  1.740874E-02
 7.000000E-01 -1.700000E+00  1.794223E-02
 7.000000E-01 -1.650000E+00  1.838599E-02
 7.000000E-01 -1.600000E+00  1.875587E-02
 7.000000E-01 -1.550000E+00  1.906551E-02
 7.000000E-01 -1.500000E+00  1.932634E-02
 7.000000E-01 -1.450000E+00  1.954774E-02
 7.000000E-01 -1.400000E+00  1.973723E-02
 7.000000E-01 -1.350000E+00  1.990080E-02
 7.000000E-01 -1.300000E+00  2.004314E-02
 7.000000E-01 -1.250000E+00  2.016791E-02
 7.000000E-01 -1.200000E+00  2.027792E-02
 7.000000E-01 -1.150000E+00  2.037529E-02
 7.000000E-01 -1.100000E+00  2.046163E-02
 7.000000E-01 -1.050000E+00  2.053810E-02
 7.000000E-01 -1.000000E+00  2.060553E-02
 7.000000E-01 -9.500000E-01  2.066445E-02
 7.000000E-01 -9.000000E-01  2.071514E-02
 7.000000E-01 -8.500000E-01  2.075769E-02
 7.000000E-01 -8.000000E-01  2.079202E-02
 7.000000E-01 -7.500000E-01  2.081791E-02
 7.000000E-01 -7.000000E-01  2.083500E-02
 7.000000E-01 -6.500000E-01  2.084291E-02
 7.000000E-01 -6.000000E-01  2.084120E-02
 7.000000E-01 -5.500000E-01  2.082952E-02
 7.000000E-01 -5.000000E-01  2.080762E-02
 7.000000E-01 -4.500000E-01  2.077553E-02
 7.000000E-01 -4.000000E-01  2.073359E-02
 7.000000E-01 -3.500000E-01  2.068264E-02
 7.000000E-01 -3.000000E-01  2.062406E-02
 7.000000E-01 -2.500000E-01  2.055985E-02
 7.000000E-01 -2.000000E-01  2.049265E-02
 7.000000E-01 -1.500000E-01  2.042560E-02
 7.000000E-01 -1.000000E-01  2.036224E-02
 7.000000E-01 -5.000000E-02  2.030621E-02
 7.000000E-01  0.000000E+00  2.026091E-02
 7.000000E-01  5.000000E-02  2.022918E-02
 7.000000E-01  1.000000E-01  2.021297E-02
 7.000000E-01  1.500000E-01  2.021310E-02
 7.000000E-01  2.000000E-01  2.022918E-02
 7.000000E-01  2.500000E-01  2.025962E-02
 7.000000E-01  3.000000E-01  2.030188E-02
 7.000000E-01  3.500000E-01  2.035272E-02
 7.000000E-01  4.000000E-01  2.040853E-02
 7.000000E-01  4.500000E-01  2.046570E-02
 7.000000E-01  5.000000E-01  2.052087E-02
 7.000000E-01  5.500000E-01  2.057113E-02
 7.000000E-01  6.000000E-01  2.061416E-02
 7.000000E-01  6.500000E-01  2.064820E-02
 7.000000E-01  7.000000E-01  2.067208E-02
 7.000000E-01  7.500000E-01  2.068511E-02
 7.000000E-01  8.000000E-01  2.068699E-02
 7.000000E-01  8.500000E-01  2.067772E-02
 7.000000E-01  9.000000E-01  2.065752E-02
 7.000000E-01  9.500000E-01  2.062674E-02
 7.000000E-01  1.000000E+00  2.058578E-02
 7.000000E-01  1.050000E+00  2.053511E-02
 7.000000E-01  1.100000E+00  2.047518E-02
 7.000000E-01  1.150000E+00  2.040644E-02
 7.000000E-01  1.200000E+00  2.032932E-02
 7.000000E-01  1.250000E+00  2.024426E-02
 7.000000E-01  1.300000E+00  2.015167E-02
 7.000000E-01  1.350000E+00  2.005200E-02
 7.000000E-01  1.400000E+00  1.994570E-02
 7.000000E-01  1.450000E+00  1.983326E-02
 7.000000E-01  1.500000E+00  1.971526E-02
 7.000000E-01  1.550000E+00  1.959230E-02
 7.000000E-01  1.600000E+00  1.946509E-02
 7.000000E-01  1.650000E+00  1.933440E-02
 7.000000E-01  1.700000E+00  1.920106E-02
 7.000000E-01  1.750000E+00  1.906596E-02
 7.000000E-01  1.800000E+00  1.893000E-02
 7.000000E-01  1.850000E+00  1.879407E-02
 7.000000E-01  1.900000E+00  1.865897E-02
 7.000000E-01  1.950000E+00  1.852540E-02
 7.000000E-01  2.000000E+00  1.839388E-02
 7.000000E-01  2.050000E+00  1.826472E-02
 7.000000E-01  2.100000E+00  1.813801E-02
 7.000000E-01  2.150000E+00  1.801355E-02
 7.000000E-01  2.200000E+00  1.789095E-02
 7.000000E-01  2.250000E+00  1.776958E-02
 7.000000E-01  2.300000E+00  1.764866E-02
 7.000000E-01  2.350000E+00  1.752732E-02
 7.000000E-01  2.400000E+00  1.740462E-02
 7.000000E-01  2.450000E+00  1.727966E-02
 7.000000E-01  2.500000E+00  1.715159E-02
 7.000000E-01  2.550000E+00  1.701967E-02
 7.000000E-01  2.600000E+00  1.688327E-02
 7.000000E-01  2.650000E+00  1.674191E-02
 7.000000E-01  2.700000E+00  1.659522E-02
 7.000000E-01  2.750000E+00  1.644298E-02
 7.000000E-01  2.800000E+00  1.628504E-02
 7.000000E-01  2.850000E+00  1.612132E-02
 7.000000E-01  2.900000E+00  1.595183E-02
 7.000000E-01  2.950000E+00  1.577658E-02
 7.000000E-01  3.000000E+00  1.559562E-02
 7.000000E-01  3.050000E+00  1.540898E-02
 7.000000E-01  3.100000E+00  1.521668E-02
 7.000000E-01  3.150000E+00  1.501874E-02
 7.000000E-01  3.200000E+00  1.481514E-02
 7.000000E-01  3.250000E+00  1.460582E-02
 7.000000E-01  3.300000E+00  1.439073E-02
 7.000000E-01  3.350000E+00  1.416976E-02
 7.000000E-01  3.400000E+00  1.394278E-02
 7.000000E-01  3.450000E+00  1.370966E-02
 7.000000E-01  3.500000E+00  1.347022E-02
 7.000000E-01  3.550000E+00  1.322427E-02
 7.000000E-01  3.600000E+00  1.297162E-02
 7.000000E-01  3.650000E+00  1.271205E-02
 7.000000E-01  3.700000E+00  1.244534E-02
 7.000000E-01  3.750000E+00  1.217124E-02
 7.000000E-01  3.800000E+00  1.188953E-02
 7.000000E-01  3.850000E+00  1.159994E-02
 7.000000E-01  3.900000E+00  1.130225E-02
 7.000000E-01  3.950000E+00  1.099621E-02
 7.000000E-01  4.000000E+00  1.068160E-02
 7.000000E-01  4.050000E+00  1.035822E-02
 7.000000E-01  4.100000E+00  1.002591E-02
 7.000000E-01  4.150000E+00  9.684559E-03
 7.000000E-01  4.200000E+00  9.334122E-03
 7.000000E-01  4.250000E+00  8.974644E-03
 7.000000E-01  4.300000E+00  8.606282E-03
 7.000000E-01  4.350000E+00  8.229331E-03
 7.000000E-01  4.400000E+00  7.844252E-03
 7.000000E-01  4.450000E+00  7.451702E-03
 7.000000E-01  4.500000E+00  7.052557E-03
 7.000000E-01  4.550000E+00  6.647935E-03
 7.000000E-01  4.600000E+00  6.239220E-03
 7.000000E-01  4.650000E+00  5.828064E-03
 7.000000E-01  4.700000E+00  5.416390E-03
 7.000000E-01  4.750000E+00  5.006373E-03
 7.000000E-01  4.800000E+00  4.600415E-03
 7.000000E-01  4.850000E+00  4.201089E-03
 7.000000E-01  4.900000E+00  3.811083E-03
 7.000000E-01  4.950000E+00  3.433117E-03
 7.000000E-01  5.000000E+00  3.069856E-03
 7.000000E-01  5.050000E+00  2.723810E-03
 7.000000E-01  5.100000E+00  2.397245E-03
 7.000000E-01  5.150000E+00  2.092087E-03
 7.000000E-01  5.200000E+00  1.809850E-03
 7.000000E-01  5.250000E+00  1.551580E-03
 7.000000E-01  5.300000E+00  1.317823E-03
 7.000000E-01  5.350000E+00  1.108618E-03
 7.000000E-01  5.400000E+00  9.235192E-04
 7.000000E-01  5.450000E+00  7.616411E-04
 7.000000E-01  5.500000E+00  6.217221E-04
 7.000000E-01  5.550000E+00  5.022029E-04
 7.000000E-01  5.600000E+00  4.013109E-04
 7.000000E-01  5.650000E+00  3.171458E-04
 7.000000E-01  5.700000E+00  2.477601E-04
 7.000000E-01  5.750000E+00  1.912301E-04
 7.000000E-01  5.800000E+00  1.457135E-04
 7.000000E-01  5.850000E+00  1.094946E-04
 7.000000E-01  5.900000E+00  8.101448E-05
 7.000000E-01  5.950000E+00  5.888798E-05
 7.000000E-01  6.000000E+00  4.191048E-05
 7.000000E-01  6.050000E+00  2.905499E-05
 7.000000E-01  6.100000E+00  1.946301E-05
 7.000000E-01  6.150000E+00  1.243107E-05
 7.000000E-01  6.200000E+00  7.395316E-06
 7.000000E-01  6.250000E+00  3.915850E-06
 7.000000E-01  6.300000E+00  1.662515E-06
 7.000000E-01  6.350000E+00  4.037434E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.364374E-07
 7.500000E-01 -6.300000E+00  1.796070E-06
 7.500000E-01 -6.250000E+00  4.226433E-06
 7.500000E-01 -6.200000E+00  7.971884E-06
 7.500000E-01 -6.150000E+00  1.337988E-05
 7.500000E-01 -6.100000E+00  2.091192E-05
 7.500000E-01 -6.050000E+00  3.115743E-05
 7.500000E-01 -6.000000E+00  4.484893E-05
 7.500000E-01 -5.950000E+00  6.287684E-05
 7.500000E-01 -5.900000E+00  8.630177E-05
 7.500000E-01 -5.850000E+00  1.163624E-04
 7.500000E-01 -5.800000E+00  1.544763E-04
 7.500000E-01 -5.750000E+00  2.022316E-04
 7.500000E-01 -5.700000E+00  2.613674E-04
 7.500000E-01 -5.650000E+00  3.337406E-04
 7.500000E-01 -5.600000E+00  4.212794E-04
 7.500000E-01 -5.550000E+00  5.259229E-04
 7.500000E-01 -5.500000E+00  6.495490E-04
 7.500000E-01 -5.450000E+00  7.938934E-04
 7.500000E-01 -5.400000E+00  9.604645E-04
 7.500000E-01 -5.350000E+00  1.150461E-03
 7.500000E-01 -5.300000E+00  1.364695E-03
 7.500000E-01 -5.250000E+00  1.603535E-03
 7.500000E-01 -5.200000E+00  1.866862E-03
 7.500000E-01 -5.150000E+00  2.154056E-03
 7.500000E-01 -5.100000E+00  2.464005E-03
 7.500000E-01 -5.050000E+00  2.795140E-03
 7.500000E-01 -5.000000E+00  3.145498E-03
 7.500000E-01 -4.950000E+00  3.512794E-03
 7.500000E-01 -4.900000E+00  3.894517E-03
 7.500000E-01 -4.850000E+00  4.288017E-03
 7.500000E-01 -4.800000E+00  4.690607E-03
 7.500000E-01 -4.750000E+00  5.099645E-03
 7.500000E-01 -4.700000E+00  5.512607E-03
 7.500000E-01 -4.650000E+00  5.927151E-03
 7.500000E-01 -4.600000E+00  6.341157E-03
 7.500000E-01 -4.550000E+00  6.752753E-03
 7.500000E-01 -4.500000E+00  7.160330E-03
 7.500000E-01 -4.450000E+00  7.562534E-03
 7.500000E-01 -4.400000E+00  7.958258E-03
 7.500000E-01 -4.350000E+00  8.346617E-03
 7.500000E-01 -4.300000E+00  8.726924E-03
 7.500000E-01 -4.250000E+00  9.098655E-03
 7.500000E-01 -4.200000E+00  9.461419E-03
 7.500000E-01 -4.150000E+00  9.814923E-03
 7.500000E-01 -4.100000E+00  1.015894E-02
 7.500000E-01 -4.050000E+00  1.049327E-02
 7.500000E-01 -4.000000E+00  1.081772E-02
 7.500000E-01 -3.950000E+00  1.113205E-02
 7.500000E-01 -3.900000E+00  1.143595E-02
 7.500000E-01 -3.850000E+00  1.172899E-02
 7.500000E-01 -3.800000E+00  1.201058E-02
 7.500000E-01 -3.750000E+00  1.227993E-02
 7.500000E-01 -3.700000E+00  1.253593E-02
 7.500000E-01 -3.650000E+00  1.277715E-02
 7.500000E-01 -3.600000E+00  1.300165E-02
 7.500000E-01 -3.550000E+00  1.320690E-02
 7.500000E-01 -3.500000E+00  1.338963E-02
 7.500000E-01 -3.450000E+00  1.354559E-02
 7.500000E-01 -3.400000E+00  1.366936E-02
 7.500000E-01 -3.350000E+00  1.375409E-02
 7.500000E-01 -3.300000E+00  1.379118E-02
 7.500000E-01 -3.250000E+00  1.377002E-02
 7.500000E-01 -3.200000E+00  1.367772E-02
 7.500000E-01 -3.150000E+00  1.349901E-02
 7.500000E-01 -3.100000E+00  1.321634E-02
 7.500000E-01 -3.050000E+00  1.281038E-02
 7.500000E-01 -3.000000E+00  1.226124E-02
 7.500000E-01 -2.950000E+00  1.155055E-02
 7.500000E-01 -2.900000E+00  1.066470E-02
 7.500000E-01 -2.850000E+00  9.599435E-03
 7.500000E-01 -2.800000E+00  8.365596E-03
 7.500000E-01 -2.750000E+00  6.995166E-03
 7.500000E-01 -2.700000E+00  5.546311E-03
 7.500000E-01 -2.650000E+00  4.105137E-03
 7.500000E-01 -2.600000E+00  2.781802E-03
 7.500000E-01 -2.550000E+00  1.699361E-03
 7.500000E-01 -2.500000E+00  9.758236E-04
 7.500000E-01 -2.450000E+00  7.028325E-04
 7.500000E-01 -2.400000E+00  9.267892E-04
 7.500000E-01 -2.350000E+00  1.638615E-03
 7.500000E-01 -2.300000E+00  2.775791E-03
 7.500000E-01 -2.250000E+00  4.235947E-03
 7.500000E-01 -2.200000E+00  5.897250E-03
 7.500000E-01 -2.150000E+00  7.639225E-03
 7.500000E-01 -2.100000E+00  9.358769E-03
 7.500000E-01 -2.050000E+00  1.097891E-02
 7.500000E-01 -2.000000E+00  1.245065E-02
 7.500000E-01 -1.950000E+00  1.374985E-02
 7.500000E-01 -1.900000E+00  1.487162E-02
 7.500000E-01 -1.850000E+00  1.582424E-02
 7.500000E-01 -1.800000E+00  1.662366E-02
 7.500000E-01 -1.750000E+00  1.728939E-02
 7.500000E-01 -1.700000E+00  1.784157E-02
 7.500000E-01 -1.650000E+00  1.829923E-02
 7.500000E-01 -1.600000E+00  1.867933E-02
 7.500000E-01 -1.550000E+00  1.899644E-02
 7.500000E-01 -1.500000E+00  1.926271E-02
 7.500000E-01 -1.450000E+00  1.948803E-02
 7.500000E-01 -1.400000E+00  1.968037E-02
 7.500000E-01 -1.350000E+00  1.984603E-02
 7.500000E-01 -1.300000E+00  1.998996E-02
 7.500000E-01 -1.250000E+00  2.011602E-02
 7.500000E-01 -1.200000E+00  2.022717E-02
 7.500000E-01 -1.150000E+00  2.032569E-02
 7.500000E-01 -1.100000E+00  2.041329E-02
 7.500000E-01 -1.050000E+00  2.049127E-02
 7.500000E-01 -1.000000E+00  2.056055E-02
 7.500000E-01 -9.500000E-01  2.062178E-02
 7.500000E-01 -9.000000E-01  2.067538E-02
 7.500000E-01 -8.500000E-01  2.072158E-02
 7.500000E-01 -8.000000E-01  2.076045E-02
 7.500000E-01 -7.500000E-01  2.079193E-02
 7.500000E-01 -7.000000E-01  2.081587E-02
 7.500000E-01 -6.500000E-01  2.083205E-02
 7.500000E-01 -6.000000E-01  2.084025E-02
 7.500000E-01 -5.500000E-01  2.084028E-02
 7.500000E-01 -5.000000E-01  2.083204E-02
 7.500000E-01 -4.500000E-01  2.081563E-02
 7.500000E-01 -4.000000E-01  2.079136E-02
 7.500000E-01 -3.500000E-01  2.075991E-02
 7.500000E-01 -3.000000E-01  2.072232E-02
 7.500000E-01 -2.500000E-01  2.068007E-02
 7.500000E-01 -2.000000E-01  2.063504E-02
 7.500000E-01 -1.500000E-01  2.058947E-02
 7.500000E-01 -1.000000E-01  2.054582E-02
 7.500000E-01 -5.000000E-02  2.050662E-02
 7.500000E-01  0.000000E+00  2.047422E-02
 7.500000E-01  5.000000E-02  2.045060E-02
 7.500000E-01  1.000000E-01  2.043713E-02
 7.500000E-01  1.500000E-01  2.043441E-02
 7.500000E-01  2.000000E-01  2.044225E-02
 7.500000E-01  2.500000E-01  2.045964E-02
 7.500000E-01  3.000000E-01  2.048491E-02
 7.500000E-01  3.500000E-01  2.051587E-02
 7.500000E-01  4.000000E-01  2.055004E-02
 7.500000E-01  4.500000E-01  2.058491E-02
 7.500000E-01  5.000000E-01  2.061804E-02
 7.500000E-01  5.500000E-01  2.064729E-02
 7.500000E-01  6.000000E-01  2.067085E-02
 7.500000E-01  6.500000E-01  2.068731E-02
 7.500000E-01  7.000000E-01  2.069564E-02
 7.500000E-01  7.500000E-01  2.069513E-02
 7.500000E-01  8.000000E-01  2.068537E-02
 7.500000E-01  8.500000E-01  2.066619E-02
 7.500000E-01  9.000000E-01  2.063755E-02
 7.500000E-01  9.500000E-01  2.059955E-02
 7.500000E-01  1.000000E+00  2.055235E-02
 7.500000E-01  1.050000E+00  2.049615E-02
 7.500000E-01  1.100000E+00  2.043117E-02
 7.500000E-01  1.150000E+00  2.035765E-02
 7.500000E-01  1.200000E+00  2.027582E-02
 7.500000E-01  1.250000E+00  2.018593E-02
 7.500000E-01  1.300000E+00  2.008823E-02
 7.500000E-01  1.350000E+00  1.998304E-02
 7.500000E-01  1.400000E+00  1.987070E-02
 7.500000E-01  1.450000E+00  1.975164E-02
 7.500000E-01  1.500000E+00  1.962638E-02
 7.500000E-01  1.550000E+00  1.949554E-02
 7.500000E-01  1.600000E+00  1.935990E-02
 7.500000E-01  1.650000E+00  1.922033E-02
 7.500000E-01  1.700000E+00  1.907786E-02
 7.500000E-01  1.750000E+00  1.893360E-02
 7.500000E-01  1.800000E+00  1.878876E-02
 7.500000E-01  1.850000E+00  1.864454E-02
 7.500000E-01  1.900000E+00  1.850208E-02
 7.500000E-01  1.950000E+00  1.836241E-02
 7.500000E-01  2.000000E+00  1.822633E-02
 7.500000E-01  2.050000E+00  1.809440E-02
 7.500000E-01  2.100000E+00  1.796682E-02
 7.500000E-01  2.150000E+00  1.784346E-02
 7.500000E-01  2.200000E+00  1.772383E-02
 7.500000E-01  2.250000E+00  1.760717E-02
 7.500000E-01  2.300000E+00  1.749246E-02
 7.500000E-01  2.350000E+00  1.737850E-02
 7.500000E-01  2.400000E+00  1.726407E-02
 7.500000E-01  2.450000E+00  1.714790E-02
 7.500000E-01  2.500000E+00  1.702885E-02
 7.500000E-01  2.550000E+00  1.690588E-02
 7.500000E-01  2.600000E+00  1.677815E-02
 7.500000E-01  2.650000E+00  1.664499E-02
 7.500000E-01  2.700000E+00  1.650591E-02
 7.500000E-01  2.750000E+00  1.636058E-02
 7.500000E-01  2.800000E+00  1.620881E-02
 7.500000E-01  2.850000E+00  1.605054E-02
 7.500000E-01  2.900000E+00  1.588576E-02
 7.500000E-01  2.950000E+00  1.571453E-02
 7.500000E-01  3.000000E+00  1.553693E-02
 7.500000E-01  3.050000E+00  1.535306E-02
 7.500000E-01  3.100000E+00  1.516299E-02
 7.500000E-01  3.150000E+00  1.496680E-02
 7.500000E-01  3.200000E+00  1.476451E-02
 7.500000E-01  3.250000E+00  1.455614E-02
 7.500000E-01  3.300000E+00  1.434165E-02
 7.500000E-01  3.350000E+00  1.412100E-02
 7.500000E-01  3.400000E+00  1.389411E-02
 7.500000E-01  3.450000E+00  1.366085E-02
 7.500000E-01  3.500000E+00  1.342110E-02
 7.500000E-01  3.550000E+00  1.317469E-02
 7.500000E-01  3.600000E+00  1.292144E-02
 7.500000E-01  3.650000E+00  1.266117E-02
 7.500000E-01  3.700000E+00  1.239366E-02
 7.500000E-01  3.750000E+00  1.211869E-02
 7.500000E-01  3.800000E+00  1.183604E-02
 7.500000E-01  3.850000E+00  1.154546E-02
 7.500000E-01  3.900000E+00  1.124673E-02
 7.500000E-01  3.950000E+00  1.093962E-02
 7.500000E-01  4.000000E+00  1.062391E-02
 7.500000E-01  4.050000E+00  1.029942E-02
 7.500000E-01  4.100000E+00  9.965992E-03
 7.500000E-01  4.150000E+00  9.623533E-03
 7.500000E-01  4.200000E+00  9.272014E-03
 7.500000E-01  4.250000E+00  8.911495E-03
 7.500000E-01  4.300000E+00  8.542157E-03
 7.500000E-01  4.350000E+00  8.164321E-03
 7.500000E-01  4.400000E+00  7.778475E-03
 7.500000E-01  4.450000E+00  7.385309E-03
 7.500000E-01  4.500000E+00  6.985733E-03
 7.500000E-01  4.550000E+00  6.580905E-03
 7.500000E-01  4.600000E+00  6.172243E-03
 7.500000E-01  4.650000E+00  5.761439E-03
 7.500000E-01  4.700000E+00  5.350449E-03
 7.500000E-01  4.750000E+00  4.941478E-03
 7.500000E-01  4.800000E+00  4.536948E-03
 7.500000E-01  4.850000E+00  4.139447E-03
 7.500000E-01  4.900000E+00  3.751661E-03
 7.500000E-01  4.950000E+00  3.376298E-03
 7.500000E-01  5.000000E+00  3.015995E-03
 7.500000E-01  5.050000E+00  2.673223E-03
 7.500000E-01  5.100000E+00  2.350194E-03
 7.500000E-01  5.150000E+00  2.048769E-03
 7.500000E-01  5.200000E+00  1.770393E-03
 7.500000E-01  5.250000E+00  1.516034E-03
 7.500000E-01  5.300000E+00  1.286162E-03
 7.500000E-01  5.350000E+00  1.080745E-03
 7.500000E-01  5.400000E+00  8.992733E-04
 7.500000E-01  5.450000E+00  7.408056E-04
 7.500000E-01  5.500000E+00  6.040386E-04
 7.500000E-01  5.550000E+00  4.873832E-04
 7.500000E-01  5.600000E+00  3.890506E-04
 7.500000E-01  5.650000E+00  3.071360E-04
 7.500000E-01  5.700000E+00  2.396982E-04
 7.500000E-01  5.750000E+00  1.848281E-04
 7.500000E-01  5.800000E+00  1.407048E-04
 7.500000E-01  5.850000E+00  1.056379E-04
 7.500000E-01  5.900000E+00  7.809627E-05
 7.500000E-01  5.950000E+00  5.672303E-05
 7.500000E-01  6.000000E+00  4.034105E-05
 7.500000E-01  6.050000E+00  2.794897E-05
 7.500000E-01  6.100000E+00  1.871140E-05
 7.500000E-01  6.150000E+00  1.194508E-05
 7.500000E-01  6.200000E+00  7.103244E-06
 7.500000E-01  6.250000E+00  3.759953E-06
 7.500000E-01  6.300000E+00  1.595944E-06
 7.500000E-01  6.350000E+00  3.875198E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.245076E-07
 8.000000E-01 -6.300000E+00  1.747072E-06
 8.000000E-01 -6.250000E+00  4.111522E-06
 8.000000E-01 -6.200000E+00  7.756183E-06
 8.000000E-01 -6.150000E+00  1.302014E-05
 8.000000E-01 -6.100000E+00  2.035410E-05
 8.000000E-01 -6.050000E+00  3.033422E-05
 8.000000E-01 -6.000000E+00  4.367722E-05
 8.000000E-01 -5.950000E+00  6.125533E-05
 8.000000E-01 -5.900000E+00  8.410879E-05
 8.000000E-01 -5.850000E+00  1.134543E-04
 8.000000E-01 -5.800000E+00  1.506864E-04
 8.000000E-01 -5.750000E+00  1.973705E-04
 8.000000E-01 -5.700000E+00  2.552242E-04
 8.000000E-01 -5.650000E+00  3.260858E-04
 8.000000E-01 -5.600000E+00  4.118697E-04
 8.000000E-01 -5.550000E+00  5.145075E-04
 8.000000E-01 -5.500000E+00  6.358776E-04
 8.000000E-01 -5.450000E+00  7.777253E-04
 8.000000E-01 -5.400000E+00  9.415790E-04
 8.000000E-01 -5.350000E+00  1.128667E-03
 8.000000E-01 -5.300000E+00  1.339843E-03
 8.000000E-01 -5.250000E+00  1.575522E-03
 8.000000E-01 -5.200000E+00  1.835640E-03
 8.000000E-01 -5.150000E+00  2.119636E-03
 8.000000E-01 -5.100000E+00  2.426457E-03
 8.000000E-01 -5.050000E+00  2.754591E-03
 8.000000E-01 -5.000000E+00  3.102128E-03
 8.000000E-01 -4.950000E+00  3.466826E-03
 8.000000E-01 -4.900000E+00  3.846210E-03
 8.000000E-01 -4.850000E+00  4.237655E-03
 8.000000E-01 -4.800000E+00  4.638489E-03
 8.000000E-01 -4.750000E+00  5.046073E-03
 8.000000E-01 -4.700000E+00  5.457878E-03
 8.000000E-01 -4.650000E+00  5.871550E-03
 8.000000E-01 -4.600000E+00  6.284949E-03
 8.000000E-01 -4.550000E+00  6.696181E-03
 8.000000E-01 -4.500000E+00  7.103608E-03
 8.000000E-01 -4.450000E+00  7.505851E-03
 8.000000E-01 -4.400000E+00  7.901776E-03
 8.000000E-01 -4.350000E+00  8.290470E-03
 8.000000E-01 -4.300000E+00  8.671224E-03
 8.000000E-01 -4.250000E+00  9.043491E-03
 8.000000E-01 -4.200000E+00  9.406861E-03
 8.000000E-01 -4.150000E+00  9.761026E-03
 8.000000E-01 -4.100000E+00  1.010574E-02
 8.000000E-01 -4.050000E+00  1.044080E-02
 8.000000E-01 -4.000000E+00  1.076599E-02
 8.000000E-01 -3.950000E+00  1.108107E-02
 8.000000E-01 -3.900000E+00  1.138571E-02
 8.000000E-01 -3.850000E+00  1.167948E-02
 8.000000E-01 -3.800000E+00  1.196178E-02
 8.000000E-01 -3.750000E+00  1.223180E-02
 8.000000E-01 -3.700000E+00  1.248841E-02
 8.000000E-01 -3.650000E+00  1.273016E-02
 8.000000E-01 -3.600000E+00  1.295506E-02
 8.000000E-01 -3.550000E+00  1.316055E-02
 8.000000E-01 -3.500000E+00  1.334327E-02
 8.000000E-01 -3.450000E+00  1.349890E-02
 8.000000E-01 -3.400000E+00  1.362190E-02
 8.000000E-01 -3.350000E+00  1.370522E-02
 8.000000E-01 -3.300000E+00  1.374006E-02
 8.000000E-01 -3.250000E+00  1.371548E-02
 8.000000E-01 -3.200000E+00  1.361821E-02
 8.000000E-01 -3.150000E+00  1.343245E-02
 8.000000E-01 -3.100000E+00  1.313997E-02
 8.000000E-01 -3.050000E+00  1.272066E-02
 8.000000E-01 -3.000000E+00  1.215366E-02
 8.000000E-01 -2.950000E+00  1.141954E-02
 8.000000E-01 -2.900000E+00  1.050365E-02
 8.000000E-01 -2.850000E+00  9.400888E-03
 8.000000E-01 -2.800000E+00  8.121682E-03
 8.000000E-01 -2.750000E+00  6.698435E-03
 8.000000E-01 -2.700000E+00  5.190922E-03
 8.000000E-01 -2.650000E+00  3.688333E-03
 8.000000E-01 -2.600000E+00  2.305396E-03
 8.000000E-01 -2.550000E+00  1.170810E-03
 8.000000E-01 -2.500000E+00  4.084228E-04
 8.000000E-01 -2.450000E+00  1.147098E-04
 8.000000E-01 -2.400000E+00  3.387460E-04
 8.000000E-01 -2.350000E+00  1.071283E-03
 8.000000E-01 -2.300000E+00  2.246852E-03
 8.000000E-01 -2.250000E+00  3.758132E-03
 8.000000E-01 -2.200000E+00  5.477520E-03
 8.000000E-01 -2.150000E+00  7.279094E-03
 8.000000E-01 -2.100000E+00  9.055427E-03
 8.000000E-01 -2.050000E+00  1.072668E-02
 8.000000E-01 -2.000000E+00  1.224239E-02
 8.000000E-01 -1.950000E+00  1.357806E-02
 8.000000E-01 -1.900000E+00  1.472921E-02
 8.000000E-01 -1.850000E+00  1.570492E-02
 8.000000E-01 -1.800000E+00  1.652213E-02
 8.000000E-01 -1.750000E+00  1.720133E-02
 8.000000E-01 -1.700000E+00  1.776355E-02
 8.000000E-01 -1.650000E+00  1.822860E-02
 8.000000E-01 -1.600000E+00  1.861406E-02
 8.000000E-01 -1.550000E+00  1.893501E-02
 8.000000E-01 -1.500000E+00  1.920399E-02
 8.000000E-01 -1.450000E+00  1.943121E-02
 8.000000E-01 -1.400000E+00  1.962487E-02
 8.000000E-01 -1.350000E+00  1.979147E-02
 8.000000E-01 -1.300000E+00  1.993611E-02
 8.000000E-01 -1.250000E+00  2.006276E-02
 8.000000E-01 -1.200000E+00  2.017450E-02
 8.000000E-01 -1.150000E+00  2.027369E-02
 8.000000E-01 -1.100000E+00  2.036214E-02
 8.000000E-01 -1.050000E+00  2.044122E-02
 8.000000E-01 -1.000000E+00  2.051194E-02
 8.000000E-01 -9.500000E-01  2.057505E-02
 8.000000E-01 -9.000000E-01  2.063105E-02
 8.000000E-01 -8.500000E-01  2.068028E-02
 8.000000E-01 -8.000000E-01  2.072292E-02
 8.000000E-01 -7.500000E-01  2.075903E-02
 8.000000E-01 -7.000000E-01  2.078861E-02
 8.000000E-01 -6.500000E-01  2.081155E-02
 8.000000E-01 -6.000000E-01  2.082777E-02
 8.000000E-01 -5.500000E-01  2.083717E-02
 8.000000E-01 -5.000000E-01  2.083974E-02
 8.000000E-01 -4.500000E-01  2.083559E-02
 8.000000E-01 -4.000000E-01  2.082499E-02
 8.000000E-01 -3.500000E-01  2.080844E-02
 8.000000E-01 -3.000000E-01  2.078673E-02
 8.000000E-01 -2.500000E-01  2.076091E-02
 8.000000E-01 -2.000000E-01  2.073232E-02
 8.000000E-01 -1.500000E-01  2.070251E-02
 8.000000E-01 -1.000000E-01  2.067323E-02
 8.000000E-01 -5.000000E-02  2.064620E-02
 8.000000E-01  0.000000E+00  2.062308E-02
 8.000000E-01  5.000000E-02  2.060524E-02
 8.000000E-01  1.000000E-01  2.059367E-02
 8.000000E-01  1.500000E-01  2.058884E-02
 8.000000E-01  2.000000E-01  2.059068E-02
 8.000000E-01  2.500000E-01  2.059857E-02
 8.000000E-01  3.000000E-01  2.061143E-02
 8.000000E-01  3.500000E-01  2.062780E-02
 8.000000E-01  4.000000E-01  2.064600E-02
 8.000000E-01  4.500000E-01  2.066426E-02
 8.000000E-01  5.000000E-01  2.068082E-02
 8.000000E-01  5.500000E-01  2.069412E-02
 8.000000E-01  6.000000E-01  2.070274E-02
 8.000000E-01  6.500000E-01  2.070554E-02
 8.000000E-01  7.000000E-01  2.070162E-02
 8.000000E-01  7.500000E-01  2.069030E-02
 8.000000E-01  8.000000E-01  2.067111E-02
 8.000000E-01  8.500000E-01  2.064372E-02
 8.000000E-01  9.000000E-01  2.060796E-02
 8.000000E-01  9.500000E-01  2.056370E-02
 8.000000E-01  1.000000E+00  2.051091E-02
 8.000000E-01  1.050000E+00  2.044958E-02
 8.000000E-01  1.100000E+00  2.037972E-02
 8.000000E-01  1.150000E+00  2.030137E-02
 8.000000E-01  1.200000E+00  2.021456E-02
 8.000000E-01  1.250000E+00  2.011936E-02
 8.000000E-01  1.300000E+00  2.001587E-02
 8.000000E-01  1.350000E+00  1.990423E-02
 8.000000E-01  1.400000E+00  1.978467E-02
 8.000000E-01  1.450000E+00  1.965754E-02
 8.000000E-01  1.500000E+00  1.952329E-02
 8.000000E-01  1.550000E+00  1.938257E-02
 8.000000E-01  1.600000E+00  1.923621E-02
 8.000000E-01  1.650000E+00  1.908525E-02
 8.000000E-01  1.700000E+00  1.893094E-02
 8.000000E-01  1.750000E+00  1.877473E-02
 8.000000E-01  1.800000E+00  1.861819E-02
 8.000000E-01  1.850000E+00  1.846297E-02
 8.000000E-01  1.900000E+00  1.831070E-02
 8.000000E-01  1.950000E+00  1.816286E-02
 8.000000E-01  2.000000E+00  1.802067E-02
 8.000000E-01  2.050000E+00  1.788500E-02
 8.000000E-01  2.100000E+00  1.775625E-02
 8.000000E-01  2.150000E+00  1.763435E-02
 8.000000E-01  2.200000E+00  1.751874E-02
 8.000000E-01  2.250000E+00  1.740840E-02
 8.000000E-01  2.300000E+00  1.730198E-02
 8.000000E-01  2.350000E+00  1.719789E-02
 8.000000E-01  2.400000E+00  1.709441E-02
 8.000000E-01  2.450000E+00  1.698984E-02
 8.000000E-01  2.500000E+00  1.688261E-02
 8.000000E-01  2.550000E+00  1.677131E-02
 8.000000E-01  2.600000E+00  1.665479E-02
 8.000000E-01  2.650000E+00  1.653215E-02
 8.000000E-01  2.700000E+00  1.640274E-02
 8.000000E-01  2.750000E+00  1.626615E-02
 8.000000E-01  2.800000E+00  1.612216E-02
 8.000000E-01  2.850000E+00  1.597068E-02
 8.000000E-01  2.900000E+00  1.581176E-02
 8.000000E-01  2.950000E+00  1.564550E-02
 8.000000E-01  3.000000E+00  1.547207E-02
 8.000000E-01  3.050000E+00  1.529163E-02
 8.000000E-01  3.100000E+00  1.510434E-02
 8.000000E-01  3.150000E+00  1.491033E-02
 8.000000E-01  3.200000E+00  1.470972E-02
 8.000000E-01  3.250000E+00  1.450257E-02
 8.000000E-01  3.300000E+00  1.428893E-02
 8.000000E-01  3.350000E+00  1.406880E-02
 8.000000E-01  3.400000E+00  1.384213E-02
 8.000000E-01  3.450000E+00  1.360885E-02
 8.000000E-01  3.500000E+00  1.336888E-02
 8.000000E-01  3.550000E+00  1.312207E-02
 8.000000E-01  3.600000E+00  1.286828E-02
 8.000000E-01  3.650000E+00  1.260733E-02
 8.000000E-01  3.700000E+00  1.233904E-02
 8.000000E-01  3.750000E+00  1.206321E-02
 8.000000E-01  3.800000E+00  1.177961E-02
 8.000000E-01  3.850000E+00  1.148802E-02
 8.000000E-01  3.900000E+00  1.118823E-02
 8.000000E-01  3.950000E+00  1.088002E-02
 8.000000E-01  4.000000E+00  1.056318E-02
 8.000000E-01  4.050000E+00  1.023754E-02
 8.000000E-01  4.100000E+00  9.902967E-03
 8.000000E-01  4.150000E+00  9.559366E-03
 8.000000E-01  4.200000E+00  9.206731E-03
 8.000000E-01  4.250000E+00  8.845144E-03
 8.000000E-01  4.300000E+00  8.474808E-03
 8.000000E-01  4.350000E+00  8.096072E-03
 8.000000E-01  4.400000E+00  7.709456E-03
 8.000000E-01  4.450000E+00  7.315682E-03
 8.000000E-01  4.500000E+00  6.915699E-03
 8.000000E-01  4.550000E+00  6.510703E-03
 8.000000E-01  4.600000E+00  6.102153E-03
 8.000000E-01  4.650000E+00  5.691777E-03
 8.000000E-01  4.700000E+00  5.281568E-03
 8.000000E-01  4.750000E+00  4.873760E-03
 8.000000E-01  4.800000E+00  4.470796E-03
 8.000000E-01  4.850000E+00  4.075273E-03
 8.000000E-01  4.900000E+00  3.689878E-03
 8.000000E-01  4.950000E+00  3.317301E-03
 8.000000E-01  5.000000E+00  2.960149E-03
 8.000000E-01  5.050000E+00  2.620850E-03
 8.000000E-01  5.100000E+00  2.301556E-03
 8.000000E-01  5.150000E+00  2.004061E-03
 8.000000E-01  5.200000E+00  1.729734E-03
 8.000000E-01  5.250000E+00  1.479464E-03
 8.000000E-01  5.300000E+00  1.253643E-03
 8.000000E-01  5.350000E+00  1.052164E-03
 8.000000E-01  5.400000E+00  8.744510E-04
 8.000000E-01  5.450000E+00  7.195093E-04
 8.000000E-01  5.500000E+00  5.859925E-04
 8.000000E-01  5.550000E+00  4.722833E-04
 8.000000E-01  5.600000E+00  3.765774E-04
 8.000000E-01  5.650000E+00  2.969674E-04
 8.000000E-01  5.700000E+00  2.315200E-04
 8.000000E-01  5.750000E+00  1.783427E-04
 8.000000E-01  5.800000E+00  1.356374E-04
 8.000000E-01  5.850000E+00  1.017409E-04
 8.000000E-01  5.900000E+00  7.515096E-05
 8.000000E-01  5.950000E+00  5.454037E-05
 8.000000E-01  6.000000E+00  3.876037E-05
 8.000000E-01  6.050000E+00  2.683604E-05
 8.000000E-01  6.100000E+00  1.795572E-05
 8.000000E-01  6.150000E+00  1.145680E-05
 8.000000E-01  6.200000E+00  6.809975E-06
 8.000000E-01  6.250000E+00  3.603495E-06
 8.000000E-01  6.300000E+00  1.529156E-06
 8.000000E-01  6.350000E+00  3.712470E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.117892E-07
 8.500000E-01 -6.300000E+00  1.694835E-06
 8.500000E-01 -6.250000E+00  3.989012E-06
 8.500000E-01 -6.200000E+00  7.526208E-06
 8.500000E-01 -6.150000E+00  1.263657E-05
 8.500000E-01 -6.100000E+00  1.975927E-05
 8.500000E-01 -6.050000E+00  2.945625E-05
 8.500000E-01 -6.000000E+00  4.242735E-05
 8.500000E-01 -5.950000E+00  5.952522E-05
 8.500000E-01 -5.900000E+00  8.176828E-05
 8.500000E-01 -5.850000E+00  1.103494E-04
 8.500000E-01 -5.800000E+00  1.466385E-04
 8.500000E-01 -5.750000E+00  1.921761E-04
 8.500000E-01 -5.700000E+00  2.486563E-04
 8.500000E-01 -5.650000E+00  3.178972E-04
 8.500000E-01 -5.600000E+00  4.017977E-04
 8.500000E-01 -5.550000E+00  5.022804E-04
 8.500000E-01 -5.500000E+00  6.212235E-04
 8.500000E-01 -5.450000E+00  7.603819E-04
 8.500000E-01 -5.400000E+00  9.213045E-04
 8.500000E-01 -5.350000E+00  1.105251E-03
 8.500000E-01 -5.300000E+00  1.313118E-03
 8.500000E-01 -5.250000E+00  1.545371E-03
 8.500000E-01 -5.200000E+00  1.802006E-03
 8.500000E-01 -5.150000E+00  2.082523E-03
 8.500000E-01 -5.100000E+00  2.385935E-03
 8.500000E-01 -5.050000E+00  2.710792E-03
 8.500000E-01 -5.000000E+00  3.055239E-03
 8.500000E-01 -4.950000E+00  3.417087E-03
 8.500000E-01 -4.900000E+00  3.793896E-03
 8.500000E-01 -4.850000E+00  4.183073E-03
 8.500000E-01 -4.800000E+00  4.581960E-03
 8.500000E-01 -4.750000E+00  4.987924E-03
 8.500000E-01 -4.700000E+00  5.398434E-03
 8.500000E-01 -4.650000E+00  5.811118E-03
 8.500000E-01 -4.600000E+00  6.223820E-03
 8.500000E-01 -4.550000E+00  6.634618E-03
 8.500000E-01 -4.500000E+00  7.041849E-03
 8.500000E-01 -4.450000E+00  7.444103E-03
 8.500000E-01 -4.400000E+00  7.840214E-03
 8.500000E-01 -4.350000E+00  8.229246E-03
 8.500000E-01 -4.300000E+00  8.610460E-03
 8.500000E-01 -4.250000E+00  8.983287E-03
 8.500000E-01 -4.200000E+00  9.347297E-03
 8.500000E-01 -4.150000E+00  9.702164E-03
 8.500000E-01 -4.100000E+00  1.004763E-02
 8.500000E-01 -4.050000E+00  1.038348E-02
 8.500000E-01 -4.000000E+00  1.070948E-02
 8.500000E-01 -3.950000E+00  1.102539E-02
 8.500000E-01 -3.900000E+00  1.133088E-02
 8.500000E-01 -3.850000E+00  1.162552E-02
 8.500000E-01 -3.800000E+00  1.190870E-02
 8.500000E-01 -3.750000E+00  1.217960E-02
 8.500000E-01 -3.700000E+00  1.243711E-02
 8.500000E-01 -3.650000E+00  1.267976E-02
 8.500000E-01 -3.600000E+00  1.290557E-02
 8.500000E-01 -3.550000E+00  1.311198E-02
 8.500000E-01 -3.500000E+00  1.329563E-02
 8.500000E-01 -3.450000E+00  1.345219E-02
 8.500000E-01 -3.400000E+00  1.357610E-02
 8.500000E-01 -3.350000E+00  1.366034E-02
 8.500000E-01 -3.300000E+00  1.369605E-02
 8.500000E-01 -3.250000E+00  1.367231E-02
 8.500000E-01 -3.200000E+00  1.357579E-02
 8.500000E-01 -3.150000E+00  1.339066E-02
 8.500000E-01 -3.100000E+00  1.309865E-02
 8.500000E-01 -3.050000E+00  1.267954E-02
 8.500000E-01 -3.000000E+00  1.211241E-02
 8.500000E-01 -2.950000E+00  1.137770E-02
 8.500000E-01 -2.900000E+00  1.046062E-02
 8.500000E-01 -2.850000E+00  9.355939E-03
 8.500000E-01 -2.800000E+00  8.073945E-03
 8.500000E-01 -2.750000E+00  6.646963E-03
 8.500000E-01 -2.700000E+00  5.134779E-03
 8.500000E-01 -2.650000E+00  3.626726E-03
 8.500000E-01 -2.600000E+00  2.237833E-03
 8.500000E-01 -2.550000E+00  1.097263E-03
 8.500000E-01 -2.500000E+00  3.294325E-04
 8.500000E-01 -2.450000E+00  3.139127E-05
 8.500000E-01 -2.400000E+00  2.526734E-04
 8.500000E-01 -2.350000E+00  9.842696E-04
 8.500000E-01 -2.300000E+00  2.160686E-03
 8.500000E-01 -2.250000E+00  3.674333E-03
 8.500000E-01 -2.200000E+00  5.397184E-03
 8.500000E-01 -2.150000E+00  7.202834E-03
 8.500000E-01 -2.100000E+00  8.983416E-03
 8.500000E-01 -2.050000E+00  1.065875E-02
 8.500000E-01 -2.000000E+00  1.217812E-02
 8.500000E-01 -1.950000E+00  1.351692E-02
 8.500000E-01 -1.900000E+00  1.467062E-02
 8.500000E-01 -1.850000E+00  1.564832E-02
 8.500000E-01 -1.800000E+00  1.646701E-02
 8.500000E-01 -1.750000E+00  1.714724E-02
 8.500000E-01 -1.700000E+00  1.771013E-02
 8.500000E-01 -1.650000E+00  1.817553E-02
 8.500000E-01 -1.600000E+00  1.856112E-02
 8.500000E-01 -1.550000E+00  1.888203E-02
 8.500000E-01 -1.500000E+00  1.915083E-02
 8.500000E-01 -1.450000E+00  1.937779E-02
 8.500000E-01 -1.400000E+00  1.957117E-02
 8.500000E-01 -1.350000E+00  1.973749E-02
 8.500000E-01 -1.300000E+00  1.988191E-02
 8.500000E-01 -1.250000E+00  2.000843E-02
 8.500000E-01 -1.200000E+00  2.012017E-02
 8.500000E-01 -1.150000E+00  2.021954E-02
 8.500000E-01 -1.100000E+00  2.030840E-02
 8.500000E-01 -1.050000E+00  2.038817E-02
 8.500000E-01 -1.000000E+00  2.045992E-02
 8.500000E-01 -9.500000E-01  2.052444E-02
 8.500000E-01 -9.000000E-01  2.058234E-02
 8.500000E-01 -8.500000E-01  2.063400E-02
 8.500000E-01 -8.000000E-01  2.067970E-02
 8.500000E-01 -7.500000E-01  2.071958E-02
 8.500000E-01 -7.000000E-01  2.075372E-02
 8.500000E-01 -6.500000E-01  2.078212E-02
 8.500000E-01 -6.000000E-01  2.080475E-02
 8.500000E-01 -5.500000E-01  2.082158E-02
 8.500000E-01 -5.000000E-01  2.083265E-02
 8.500000E-01 -4.500000E-01  2.083802E-02
 8.500000E-01 -4.000000E-01  2.083794E-02
 8.500000E-01 -3.500000E-01  2.083274E-02
 8.500000E-01 -3.000000E-01  2.082299E-02
 8.500000E-01 -2.500000E-01  2.080943E-02
 8.500000E-01 -2.000000E-01  2.079298E-02
 8.500000E-01 -1.500000E-01  2.077474E-02
 8.500000E-01 -1.000000E-01  2.075590E-02
 8.500000E-01 -5.000000E-02  2.073768E-02
 8.500000E-01  0.000000E+00  2.072122E-02
 8.500000E-01  5.000000E-02  2.070751E-02
 8.500000E-01  1.000000E-01  2.069727E-02
 8.500000E-01  1.500000E-01  2.069087E-02
 8.500000E-01  2.000000E-01  2.068834E-02
 8.500000E-01  2.500000E-01  2.068932E-02
 8.500000E-01  3.000000E-01  2.069312E-02
 8.500000E-01  3.500000E-01  2.069880E-02
 8.500000E-01  4.000000E-01  2.070520E-02
 8.500000E-01  4.500000E-01  2.071110E-02
 8.500000E-01  5.000000E-01  2.071523E-02
 8.500000E-01  5.500000E-01  2.071642E-02
 8.500000E-01  6.000000E-01  2.071358E-02
 8.500000E-01  6.500000E-01  2.070578E-02
 8.500000E-01  7.000000E-01  2.069222E-02
 8.500000E-01  7.500000E-01  2.067225E-02
 8.500000E-01  8.000000E-01  2.064537E-02
 8.500000E-01  8.500000E-01  2.061117E-02
 8.500000E-01  9.000000E-01  2.056931E-02
 8.500000E-01  9.500000E-01  2.051956E-02
 8.500000E-01  1.000000E+00  2.046167E-02
 8.500000E-01  1.050000E+00  2.039547E-02
 8.500000E-01  1.100000E+00  2.032077E-02
 8.500000E-01  1.150000E+00  2.023741E-02
 8.500000E-01  1.200000E+00  2.014523E-02
 8.500000E-01  1.250000E+00  2.004410E-02
 8.500000E-01  1.300000E+00  1.993393E-02
 8.500000E-01  1.350000E+00  1.981469E-02
 8.500000E-01  1.400000E+00  1.968647E-02
 8.500000E-01  1.450000E+00  1.954946E-02
 8.500000E-01  1.500000E+00  1.940407E-02
 8.500000E-01  1.550000E+00  1.925094E-02
 8.500000E-01  1.600000E+00  1.909099E-02
 8.500000E-01  1.650000E+00  1.892543E-02
 8.500000E-01  1.700000E+00  1.875582E-02
 8.500000E-01  1.750000E+00  1.858402E-02
 8.500000E-01  1.800000E+00  1.841212E-02
 8.500000E-01  1.850000E+00  1.824238E-02
 8.500000E-01  1.900000E+00  1.807709E-02
 8.500000E-01  1.950000E+00  1.791836E-02
 8.500000E-01  2.000000E+00  1.776801E-02
 8.500000E-01  2.050000E+00  1.762736E-02
 8.500000E-01  2.100000E+00  1.749709E-02
 8.500000E-01  2.150000E+00  1.737723E-02
 8.500000E-01  2.200000E+00  1.726706E-02
 8.500000E-01  2.250000E+00  1.716526E-02
 8.500000E-01  2.300000E+00  1.706998E-02
 8.500000E-01  2.350000E+00  1.697904E-02
 8.500000E-01  2.400000E+00  1.689010E-02
 8.500000E-01  2.450000E+00  1.680082E-02
 8.500000E-01  2.500000E+00  1.670904E-02
 8.500000E-01  2.550000E+00  1.661287E-02
 8.500000E-01  2.600000E+00  1.651077E-02
 8.500000E-01  2.650000E+00  1.640155E-02
 8.500000E-01  2.700000E+00  1.628439E-02
 8.500000E-01  2.750000E+00  1.615877E-02
 8.500000E-01  2.800000E+00  1.602443E-02
 8.500000E-01  2.850000E+00  1.588134E-02
 8.500000E-01  2.900000E+00  1.572960E-02
 8.500000E-01  2.950000E+00  1.556942E-02
 8.500000E-01  3.000000E+00  1.540104E-02
 8.500000E-01  3.050000E+00  1.522474E-02
 8.500000E-01  3.100000E+00  1.504080E-02
 8.500000E-01  3.150000E+00  1.484943E-02
 8.500000E-01  3.200000E+00  1.465086E-02
 8.500000E-01  3.250000E+00  1.444524E-02
 8.500000E-01  3.300000E+00  1.423267E-02
 8.500000E-01  3.350000E+00  1.401322E-02
 8.500000E-01  3.400000E+00  1.378691E-02
 8.500000E-01  3.450000E+00  1.355372E-02
 8.500000E-01  3.500000E+00  1.331360E-02
 8.500000E-01  3.550000E+00  1.306644E-02
 8.500000E-01  3.600000E+00  1.281214E-02
 8.500000E-01  3.650000E+00  1.255054E-02
 8.500000E-01  3.700000E+00  1.228148E-02
 8.500000E-01  3.750000E+00  1.200477E-02
 8.500000E-01  3.800000E+00  1.172021E-02
 8.500000E-01  3.850000E+00  1.142760E-02
 8.500000E-01  3.900000E+00  1.112673E-02
 8.500000E-01  3.950000E+00  1.081738E-02
 8.500000E-01  4.000000E+00  1.049938E-02
 8.500000E-01  4.050000E+00  1.017256E-02
 8.500000E-01  4.100000E+00  9.836800E-03
 8.500000E-01  4.150000E+00  9.492023E-03
 8.500000E-01  4.200000E+00  9.138241E-03
 8.500000E-01  4.250000E+00  8.775561E-03
 8.500000E-01  4.300000E+00  8.404209E-03
 8.500000E-01  4.350000E+00  8.024563E-03
 8.500000E-01  4.400000E+00  7.637178E-03
 8.500000E-01  4.450000E+00  7.242812E-03
 8.500000E-01  4.500000E+00  6.842452E-03
 8.500000E-01  4.550000E+00  6.437336E-03
 8.500000E-01  4.600000E+00  6.028964E-03
 8.500000E-01  4.650000E+00  5.619103E-03
 8.500000E-01  4.700000E+00  5.209782E-03
 8.500000E-01  4.750000E+00  4.803263E-03
 8.500000E-01  4.800000E+00  4.402010E-03
 8.500000E-01  4.850000E+00  4.008630E-03
 8.500000E-01  4.900000E+00  3.625804E-03
 8.500000E-01  4.950000E+00  3.256203E-03
 8.500000E-01  5.000000E+00  2.902402E-03
 8.500000E-01  5.050000E+00  2.566777E-03
 8.500000E-01  5.100000E+00  2.251419E-03
 8.500000E-01  5.150000E+00  1.958051E-03
 8.500000E-01  5.200000E+00  1.687960E-03
 8.500000E-01  5.250000E+00  1.441955E-03
 8.500000E-01  5.300000E+00  1.220345E-03
 8.500000E-01  5.350000E+00  1.022947E-03
 8.500000E-01  5.400000E+00  8.491201E-04
 8.500000E-01  5.450000E+00  6.978127E-04
 8.500000E-01  5.500000E+00  5.676374E-04
 8.500000E-01  5.550000E+00  4.569494E-04
 8.500000E-01  5.600000E+00  3.639307E-04
 8.500000E-01  5.650000E+00  2.866730E-04
 8.500000E-01  5.700000E+00  2.232528E-04
 8.500000E-01  5.750000E+00  1.717958E-04
 8.500000E-01  5.800000E+00  1.305289E-04
 8.500000E-01  5.850000E+00  9.781719E-05
 8.500000E-01  5.900000E+00  7.218907E-05
 8.500000E-01  5.950000E+00  5.234786E-05
 8.500000E-01  6.000000E+00  3.717419E-05
 8.500000E-01  6.050000E+00  2.572029E-05
 8.500000E-01  6.100000E+00  1.719875E-05
 8.500000E-01  6.150000E+00  1.096806E-05
 8.500000E-01  6.200000E+00  6.516603E-06
 8.500000E-01  6.250000E+00  3.447058E-06
 8.500000E-01  6.300000E+00  1.462402E-06
 8.500000E-01  6.350000E+00  3.549860E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  3.983594E-07
 9.000000E-01 -6.300000E+00  1.639676E-06
 9.000000E-01 -6.250000E+00  3.859640E-06
 9.000000E-01 -6.200000E+00  7.283334E-06
 9.000000E-01 -6.150000E+00  1.223143E-05
 9.000000E-01 -6.100000E+00  1.913089E-05
 9.000000E-01 -6.050000E+00  2.852858E-05
 9.000000E-01 -6.000000E+00  4.110634E-05
 9.000000E-01 -5.950000E+00  5.769607E-05
 9.000000E-01 -5.900000E+00  7.929283E-05
 9.000000E-01 -5.850000E+00  1.070641E-04
 9.000000E-01 -5.800000E+00  1.423532E-04
 9.000000E-01 -5.750000E+00  1.866739E-04
 9.000000E-01 -5.700000E+00  2.416950E-04
 9.000000E-01 -5.650000E+00  3.092123E-04
 9.000000E-01 -5.600000E+00  3.911072E-04
 9.000000E-01 -5.550000E+00  4.892923E-04
 9.000000E-01 -5.500000E+00  6.056443E-04
 9.000000E-01 -5.450000E+00  7.419274E-04
 9.000000E-01 -5.400000E+00  8.997111E-04
 9.000000E-01 -5.350000E+00  1.080288E-03
 9.000000E-01 -5.300000E+00  1.284599E-03
 9.000000E-01 -5.250000E+00  1.513164E-03
 9.000000E-01 -5.200000E+00  1.766041E-03
 9.000000E-01 -5.150000E+00  2.042798E-03
 9.000000E-01 -5.100000E+00  2.342517E-03
 9.000000E-01 -5.050000E+00  2.663815E-03
 9.000000E-01 -5.000000E+00  3.004900E-03
 9.000000E-01 -4.950000E+00  3.363635E-03
 9.000000E-01 -4.900000E+00  3.737626E-03
 9.000000E-01 -4.850000E+00  4.124310E-03
 9.000000E-01 -4.800000E+00  4.521048E-03
 9.000000E-01 -4.750000E+00  4.925216E-03
 9.000000E-01 -4.700000E+00  5.334277E-03
 9.000000E-01 -4.650000E+00  5.745849E-03
 9.000000E-01 -4.600000E+00  6.157752E-03
 9.000000E-01 -4.550000E+00  6.568040E-03
 9.000000E-01 -4.500000E+00  6.975018E-03
 9.000000E-01 -4.450000E+00  7.377245E-03
 9.000000E-01 -4.400000E+00  7.773525E-03
 9.000000E-01 -4.350000E+00  8.162889E-03
 9.000000E-01 -4.300000E+00  8.544572E-03
 9.000000E-01 -4.250000E+00  8.917979E-03
 9.000000E-01 -4.200000E+00  9.282658E-03
 9.000000E-01 -4.150000E+00  9.638265E-03
 9.000000E-01 -4.100000E+00  9.984528E-03
 9.000000E-01 -4.050000E+00  1.032122E-02
 9.000000E-01 -4.000000E+00  1.064811E-02
 9.000000E-01 -3.950000E+00  1.096494E-02
 9.000000E-01 -3.900000E+00  1.127138E-02
 9.000000E-01 -3.850000E+00  1.156701E-02
 9.000000E-01 -3.800000E+00  1.185123E-02
 9.000000E-01 -3.750000E+00  1.212323E-02
 9.000000E-01 -3.700000E+00  1.238192E-02
 9.000000E-01 -3.650000E+00  1.262584E-02
 9.000000E-01 -3.600000E+00  1.285307E-02
 9.000000E-01 -3.550000E+00  1.306107E-02
 9.000000E-01 -3.500000E+00  1.324656E-02
 9.000000E-01 -3.450000E+00  1.340528E-02
 9.000000E-01 -3.400000E+00  1.353180E-02
 9.000000E-01 -3.350000E+00  1.361923E-02
 9.000000E-01 -3.300000E+00  1.365894E-02
 9.000000E-01 -3.250000E+00  1.364025E-02
 9.000000E-01 -3.200000E+00  1.355018E-02
 9.000000E-01 -3.150000E+00  1.337336E-02
 9.000000E-01 -3.100000E+00  1.309204E-02
 9.000000E-01 -3.050000E+00  1.268671E-02
 9.000000E-01 -3.000000E+00  1.213718E-02
 9.000000E-01 -2.950000E+00  1.142474E-02
 9.000000E-01 -2.900000E+00  1.053540E-02
 9.000000E-01 -2.850000E+00  9.464501E-03
 9.000000E-01 -2.800000E+00  8.222511E-03
 9.000000E-01 -2.750000E+00  6.841191E-03
 9.000000E-01 -2.700000E+00  5.378743E-03
 9.000000E-01 -2.650000E+00  3.921690E-03
 9.000000E-01 -2.600000E+00  2.581075E-03
 9.000000E-01 -2.550000E+00  1.481288E-03
 9.000000E-01 -2.500000E+00  7.419758E-04
 9.000000E-01 -2.450000E+00  4.564288E-04
 9.000000E-01 -2.400000E+00  6.723667E-04
 9.000000E-01 -2.350000E+00  1.381402E-03
 9.000000E-01 -2.300000E+00  2.520946E-03
 9.000000E-01 -2.250000E+00  3.987870E-03
 9.000000E-01 -2.200000E+00  5.659125E-03
 9.000000E-01 -2.150000E+00  7.412858E-03
 9.000000E-01 -2.100000E+00  9.144690E-03
 9.000000E-01 -2.050000E+00  1.077664E-02
 9.000000E-01 -2.000000E+00  1.225903E-02
 9.000000E-01 -1.950000E+00  1.356733E-02
 9.000000E-01 -1.900000E+00  1.469655E-02
 9.000000E-01 -1.850000E+00  1.565498E-02
 9.000000E-01 -1.800000E+00  1.645873E-02
 9.000000E-01 -1.750000E+00  1.712749E-02
 9.000000E-01 -1.700000E+00  1.768161E-02
 9.000000E-01 -1.650000E+00  1.814031E-02
 9.000000E-01 -1.600000E+00  1.852077E-02
 9.000000E-01 -1.550000E+00  1.883772E-02
 9.000000E-01 -1.500000E+00  1.910344E-02
 9.000000E-01 -1.450000E+00  1.932800E-02
 9.000000E-01 -1.400000E+00  1.951948E-02
 9.000000E-01 -1.350000E+00  1.968430E-02
 9.000000E-01 -1.300000E+00  1.982756E-02
 9.000000E-01 -1.250000E+00  1.995320E-02
 9.000000E-01 -1.200000E+00  2.006435E-02
 9.000000E-01 -1.150000E+00  2.016340E-02
 9.000000E-01 -1.100000E+00  2.025222E-02
 9.000000E-01 -1.050000E+00  2.033226E-02
 9.000000E-01 -1.000000E+00  2.040460E-02
 9.000000E-01 -9.500000E-01  2.047011E-02
 9.000000E-01 -9.000000E-01  2.052940E-02
 9.000000E-01 -8.500000E-01  2.058293E-02
 9.000000E-01 -8.000000E-01  2.063103E-02
 9.000000E-01 -7.500000E-01  2.067390E-02
 9.000000E-01 -7.000000E-01  2.071167E-02
 9.000000E-01 -6.500000E-01  2.074439E-02
 9.000000E-01 -6.000000E-01  2.077209E-02
 9.000000E-01 -5.500000E-01  2.079476E-02
 9.000000E-01 -5.000000E-01  2.081243E-02
 9.000000E-01 -4.500000E-01  2.082518E-02
 9.000000E-01 -4.000000E-01  2.083313E-02
 9.000000E-01 -3.500000E-01  2.083654E-02
 9.000000E-01 -3.000000E-01  2.083578E-02
 9.000000E-01 -2.500000E-01  2.083134E-02
 9.000000E-01 -2.000000E-01  2.082387E-02
 9.000000E-01 -1.500000E-01  2.081411E-02
 9.000000E-01 -1.000000E-01  2.080289E-02
 9.000000E-01 -5.000000E-02  2.079105E-02
 9.000000E-01  0.000000E+00  2.077940E-02
 9.000000E-01  5.000000E-02  2.076865E-02
 9.000000E-01  1.000000E-01  2.075934E-02
 9.000000E-01  1.500000E-01  2.075180E-02
 9.000000E-01  2.000000E-01  2.074609E-02
 9.000000E-01  2.500000E-01  2.074205E-02
 9.000000E-01  3.000000E-01  2.073925E-02
 9.000000E-01  3.500000E-01  2.073708E-02
 9.000000E-01  4.000000E-01  2.073478E-02
 9.000000E-01  4.500000E-01  2.073148E-02
 9.000000E-01  5.000000E-01  2.072628E-02
 9.000000E-01  5.500000E-01  2.071828E-02
 9.000000E-01  6.000000E-01  2.070664E-02
 9.000000E-01  6.500000E-01  2.069058E-02
 9.000000E-01  7.000000E-01  2.066940E-02
 9.000000E-01  7.500000E-01  2.064249E-02
 9.000000E-01  8.000000E-01  2.060930E-02
 9.000000E-01  8.500000E-01  2.056936E-02
 9.000000E-01  9.000000E-01  2.052224E-02
 9.000000E-01  9.500000E-01  2.046755E-02
 9.000000E-01  1.000000E+00  2.040492E-02
 9.000000E-01  1.050000E+00  2.033397E-02
 9.000000E-01  1.100000E+00  2.025435E-02
 9.000000E-01  1.150000E+00  2.016568E-02
 9.000000E-01  1.200000E+00  2.006760E-02
 9.000000E-01  1.250000E+00  1.995976E-02
 9.000000E-01  1.300000E+00  1.984184E-02
 9.000000E-01  1.350000E+00  1.971360E-02
 9.000000E-01  1.400000E+00  1.957491E-02
 9.000000E-01  1.450000E+00  1.942583E-02
 9.000000E-01  1.500000E+00  1.926665E-02
 9.000000E-01  1.550000E+00  1.909799E-02
 9.000000E-01  1.600000E+00  1.892082E-02
 9.000000E-01  1.650000E+00  1.873661E-02
 9.000000E-01  1.700000E+00  1.854728E-02
 9.000000E-01  1.750000E+00  1.835521E-02
 9.000000E-01  1.800000E+00  1.816322E-02
 9.000000E-01  1.850000E+00  1.797437E-02
 9.000000E-01  1.900000E+00  1.779184E-02
 9.000000E-01  1.950000E+00  1.761868E-02
 9.000000E-01  2.000000E+00  1.745749E-02
 9.000000E-01  2.050000E+00  1.731024E-02
 9.000000E-01  2.100000E+00  1.717805E-02
 9.000000E-01  2.150000E+00  1.706101E-02
 9.000000E-01  2.200000E+00  1.695826E-02
 9.000000E-01  2.250000E+00  1.686798E-02
 9.000000E-01  2.300000E+00  1.678765E-02
 9.000000E-01  2.350000E+00  1.671424E-02
 9.000000E-01  2.400000E+00  1.664453E-02
 9.000000E-01  2.450000E+00  1.657532E-02
 9.000000E-01  2.500000E+00  1.650366E-02
 9.000000E-01  2.550000E+00  1.642703E-02
 9.000000E-01  2.600000E+00  1.634337E-02
 9.000000E-01  2.650000E+00  1.625117E-02
 9.000000E-01  2.700000E+00  1.614937E-02
 9.000000E-01  2.750000E+00  1.603738E-02
 9.000000E-01  2.800000E+00  1.591495E-02
 9.000000E-01  2.850000E+00  1.578211E-02
 9.000000E-01  2.900000E+00  1.563906E-02
 9.000000E-01  2.950000E+00  1.548617E-02
 9.000000E-01  3.000000E+00  1.532382E-02
 9.000000E-01  3.050000E+00  1.515244E-02
 9.000000E-01  3.100000E+00  1.497245E-02
 9.000000E-01  3.150000E+00  1.478421E-02
 9.000000E-01  3.200000E+00  1.458805E-02
 9.000000E-01  3.250000E+00  1.438422E-02
 9.000000E-01  3.300000E+00  1.417294E-02
 9.000000E-01  3.350000E+00  1.395434E-02
 9.000000E-01  3.400000E+00  1.372851E-02
 9.000000E-01  3.450000E+00  1.349550E-02
 9.000000E-01  3.500000E+00  1.325529E-02
 9.000000E-01  3.550000E+00  1.300783E-02
 9.000000E-01  3.600000E+00  1.275304E-02
 9.000000E-01  3.650000E+00  1.249079E-02
 9.000000E-01  3.700000E+00  1.222096E-02
 9.000000E-01  3.750000E+00  1.194336E-02
 9.000000E-01  3.800000E+00  1.165783E-02
 9.000000E-01  3.850000E+00  1.136416E-02
 9.000000E-01  3.900000E+00  1.106217E-02
 9.000000E-01  3.950000E+00  1.075167E-02
 9.000000E-01  4.000000E+00  1.043247E-02
 9.000000E-01  4.050000E+00  1.010443E-02
 9.000000E-01  4.100000E+00  9.767448E-03
 9.000000E-01  4.150000E+00  9.421463E-03
 9.000000E-01  4.200000E+00  9.066508E-03
 9.000000E-01  4.250000E+00  8.702711E-03
 9.000000E-01  4.300000E+00  8.330328E-03
 9.000000E-01  4.350000E+00  7.949769E-03
 9.000000E-01  4.400000E+00  7.561623E-03
 9.000000E-01  4.450000E+00  7.166686E-03
 9.000000E-01  4.500000E+00  6.765987E-03
 9.000000E-01  4.550000E+00  6.360807E-03
 9.000000E-01  4.600000E+00  5.952688E-03
 9.000000E-01  4.650000E+00  5.543439E-03
 9.000000E-01  4.700000E+00  5.135122E-03
 9.000000E-01  4.750000E+00  4.730030E-03
 9.000000E-01  4.800000E+00  4.330645E-03
 9.000000E-01  4.850000E+00  3.939580E-03
 9.000000E-01  4.900000E+00  3.559510E-03
 9.000000E-01  4.950000E+00  3.193084E-03
 9.000000E-01  5.000000E+00  2.842836E-03
 9.000000E-01  5.050000E+00  2.511091E-03
 9.000000E-01  5.100000E+00  2.199873E-03
 9.000000E-01  5.150000E+00  1.910828E-03
 9.000000E-01  5.200000E+00  1.645160E-03
 9.000000E-01  5.250000E+00  1.403591E-03
 9.000000E-01  5.300000E+00  1.186347E-03
 9.000000E-01  5.350000E+00  9.931696E-04
 9.000000E-01  5.400000E+00  8.233475E-04
 9.000000E-01  5.450000E+00  6.757757E-04
 9.000000E-01  5.500000E+00  5.490259E-04
 9.000000E-01  5.550000E+00  4.414270E-04
 9.000000E-01  5.600000E+00  3.511492E-04
 9.000000E-01  5.650000E+00  2.762851E-04
 9.000000E-01  5.700000E+00  2.149230E-04
 9.000000E-01  5.750000E+00  1.652090E-04
 9.000000E-01  5.800000E+00  1.253962E-04
 9.000000E-01  5.850000E+00  9.388005E-05
 9.000000E-01  5.900000E+00  6.922066E-05
 9.000000E-01  5.950000E+00  5.015303E-05
 9.000000E-01  6.000000E+00  3.558801E-05
 9.000000E-01  6.050000E+00  2.460559E-05
 9.000000E-01  6.100000E+00  1.644315E-05
 9.000000E-01  6.150000E+00  1.048055E-05
 9.000000E-01  6.200000E+00  6.224160E-06
 9.000000E-01  6.250000E+00  3.291195E-06
 9.000000E-01  6.300000E+00  1.395917E-06
 9.000000E-01  6.350000E+00  3.387941E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  3.843003E-07
 9.500000E-01 -6.300000E+00  1.581928E-06
 9.500000E-01 -6.250000E+00  3.724189E-06
 9.500000E-01 -6.200000E+00  7.029014E-06
 9.500000E-01 -6.150000E+00  1.180713E-05
 9.500000E-01 -6.100000E+00  1.847264E-05
 9.500000E-01 -6.050000E+00  2.755653E-05
 9.500000E-01 -6.000000E+00  3.972169E-05
 9.500000E-01 -5.950000E+00  5.577802E-05
 9.500000E-01 -5.900000E+00  7.669586E-05
 9.500000E-01 -5.850000E+00  1.036158E-04
 9.500000E-01 -5.800000E+00  1.378526E-04
 9.500000E-01 -5.750000E+00  1.808915E-04
 9.500000E-01 -5.700000E+00  2.343738E-04
 9.500000E-01 -5.650000E+00  3.000711E-04
 9.500000E-01 -5.600000E+00  3.798457E-04
 9.500000E-01 -5.550000E+00  4.755982E-04
 9.500000E-01 -5.500000E+00  5.892026E-04
 9.500000E-01 -5.450000E+00  7.224318E-04
 9.500000E-01 -5.400000E+00  8.768760E-04
 9.500000E-01 -5.350000E+00  1.053862E-03
 9.500000E-01 -5.300000E+00  1.254374E-03
 9.500000E-01 -5.250000E+00  1.478992E-03
 9.500000E-01 -5.200000E+00  1.727839E-03
 9.500000E-01 -5.150000E+00  2.000555E-03
 9.500000E-01 -5.100000E+00  2.296293E-03
 9.500000E-01 -5.050000E+00  2.613747E-03
 9.500000E-01 -5.000000E+00  2.951188E-03
 9.500000E-01 -4.950000E+00  3.306541E-03
 9.500000E-01 -4.900000E+00  3.677459E-03
 9.500000E-01 -4.850000E+00  4.061414E-03
 9.500000E-01 -4.800000E+00  4.455791E-03
 9.500000E-01 -4.750000E+00  4.857973E-03
 9.500000E-01 -4.700000E+00  5.265423E-03
 9.500000E-01 -4.650000E+00  5.675745E-03
 9.500000E-01 -4.600000E+00  6.086737E-03
 9.500000E-01 -4.550000E+00  6.496427E-03
 9.500000E-01 -4.500000E+00  6.903086E-03
 9.500000E-01 -4.450000E+00  7.305241E-03
 9.500000E-01 -4.400000E+00  7.701662E-03
 9.500000E-01 -4.350000E+00  8.091348E-03
 9.500000E-01 -4.300000E+00  8.473502E-03
 9.500000E-01 -4.250000E+00  8.847503E-03
 9.500000E-01 -4.200000E+00  9.212876E-03
 9.500000E-01 -4.150000E+00  9.569258E-03
 9.500000E-01 -4.100000E+00  9.916363E-03
 9.500000E-01 -4.050000E+00  1.025395E-02
 9.500000E-01 -4.000000E+00  1.058179E-02
 9.500000E-01 -3.950000E+00  1.089961E-02
 9.500000E-01 -3.900000E+00  1.120711E-02
 9.500000E-01 -3.850000E+00  1.150386E-02
 9.500000E-01 -3.800000E+00  1.178927E-02
 9.500000E-01 -3.750000E+00  1.206256E-02
 9.500000E-01 -3.700000E+00  1.232269E-02
 9.500000E-01 -3.650000E+00  1.256824E-02
 9.500000E-01 -3.600000E+00  1.279735E-02
 9.500000E-01 -3.550000E+00  1.300758E-02
 9.500000E-01 -3.500000E+00  1.319576E-02
 9.500000E-01 -3.450000E+00  1.335781E-02
 9.500000E-01 -3.400000E+00  1.348852E-02
 9.500000E-01 -3.350000E+00  1.358130E-02
 9.500000E-01 -3.300000E+00  1.362791E-02
 9.500000E-01 -3.250000E+00  1.361820E-02
 9.500000E-01 -3.200000E+00  1.353990E-02
 9.500000E-01 -3.150000E+00  1.337849E-02
 9.500000E-01 -3.100000E+00  1.311734E-02
 9.500000E-01 -3.050000E+00  1.273825E-02
 9.500000E-01 -3.000000E+00  1.222260E-02
 9.500000E-01 -2.950000E+00  1.155330E-02
 9.500000E-01 -2.900000E+00  1.071795E-02
 9.500000E-01 -2.850000E+00  9.713102E-03
 9.500000E-01 -2.800000E+00  8.549594E-03
 9.500000E-01 -2.750000E+00  7.258135E-03
 9.500000E-01 -2.700000E+00  5.893881E-03
 9.500000E-01 -2.650000E+00  4.537925E-03
 9.500000E-01 -2.600000E+00  3.293552E-03
 9.500000E-01 -2.550000E+00  2.275833E-03
 9.500000E-01 -2.500000E+00  1.595036E-03
 9.500000E-01 -2.450000E+00  1.336962E-03
 9.500000E-01 -2.400000E+00  1.545546E-03
 9.500000E-01 -2.350000E+00  2.213317E-03
 9.500000E-01 -2.300000E+00  3.283077E-03
 9.500000E-01 -2.250000E+00  4.660194E-03
 9.500000E-01 -2.200000E+00  6.231269E-03
 9.500000E-01 -2.150000E+00  7.883393E-03
 9.500000E-01 -2.100000E+00  9.519165E-03
 9.500000E-01 -2.050000E+00  1.106513E-02
 9.500000E-01 -2.000000E+00  1.247380E-02
 9.500000E-01 -1.950000E+00  1.372106E-02
 9.500000E-01 -1.900000E+00  1.480109E-02
 9.500000E-01 -1.850000E+00  1.572072E-02
 9.500000E-01 -1.800000E+00  1.649437E-02
 9.500000E-01 -1.750000E+00  1.714004E-02
 9.500000E-01 -1.700000E+00  1.767660E-02
 9.500000E-01 -1.650000E+00  1.812201E-02
 9.500000E-01 -1.600000E+00  1.849240E-02
 9.500000E-01 -1.550000E+00  1.880171E-02
 9.500000E-01 -1.500000E+00  1.906162E-02
 9.500000E-01 -1.450000E+00  1.928172E-02
 9.500000E-01 -1.400000E+00  1.946976E-02
 9.500000E-01 -1.350000E+00  1.963192E-02
 9.500000E-01 -1.300000E+00  1.977310E-02
 9.500000E-01 -1.250000E+00  1.989716E-02
 9.500000E-01 -1.200000E+00  2.000713E-02
 9.500000E-01 -1.150000E+00  2.010535E-02
 9.500000E-01 -1.100000E+00  2.019369E-02
 9.500000E-01 -1.050000E+00  2.027356E-02
 9.500000E-01 -1.000000E+00  2.034609E-02
 9.500000E-01 -9.500000E-01  2.041213E-02
 9.500000E-01 -9.000000E-01  2.047234E-02
 9.500000E-01 -8.500000E-01  2.052721E-02
 9.500000E-01 -8.000000E-01  2.057709E-02
 9.500000E-01 -7.500000E-01  2.062224E-02
 9.500000E-01 -7.000000E-01  2.066281E-02
 9.500000E-01 -6.500000E-01  2.069888E-02
 9.500000E-01 -6.000000E-01  2.073051E-02
 9.500000E-01 -5.500000E-01  2.075770E-02
 9.500000E-01 -5.000000E-01  2.078048E-02
 9.500000E-01 -4.500000E-01  2.079887E-02
 9.500000E-01 -4.000000E-01  2.081295E-02
 9.500000E-01 -3.500000E-01  2.082286E-02
 9.500000E-01 -3.000000E-01  2.082884E-02
 9.500000E-01 -2.500000E-01  2.083121E-02
 9.500000E-01 -2.000000E-01  2.083039E-02
 9.500000E-01 -1.500000E-01  2.082687E-02
 9.500000E-01 -1.000000E-01  2.082122E-02
 9.500000E-01 -5.000000E-02  2.081404E-02
 9.500000E-01  0.000000E+00  2.080589E-02
 9.500000E-01  5.000000E-02  2.079731E-02
 9.500000E-01  1.000000E-01  2.078870E-02
 9.500000E-01  1.500000E-01  2.078034E-02
 9.500000E-01  2.000000E-01  2.077236E-02
 9.500000E-01  2.500000E-01  2.076468E-02
 9.500000E-01  3.000000E-01  2.075708E-02
 9.500000E-01  3.500000E-01  2.074917E-02
 9.500000E-01  4.000000E-01  2.074044E-02
 9.500000E-01  4.500000E-01  2.073030E-02
 9.500000E-01  5.000000E-01  2.071808E-02
 9.500000E-01  5.500000E-01  2.070310E-02
 9.500000E-01  6.000000E-01  2.068469E-02
 9.500000E-01  6.500000E-01  2.066218E-02
 9.500000E-01  7.000000E-01  2.063495E-02
 9.500000E-01  7.500000E-01  2.060240E-02
 9.500000E-01  8.000000E-01  2.056397E-02
 9.500000E-01  8.500000E-01  2.051914E-02
 9.500000E-01  9.000000E-01  2.046737E-02
 9.500000E-01  9.500000E-01  2.040817E-02
 9.500000E-01  1.000000E+00  2.034099E-02
 9.500000E-01  1.050000E+00  2.026532E-02
 9.500000E-01  1.100000E+00  2.018058E-02
 9.500000E-01  1.150000E+00  2.008619E-02
 9.500000E-01  1.200000E+00  1.998154E-02
 9.500000E-01  1.250000E+00  1.986603E-02
 9.500000E-01  1.300000E+00  1.973907E-02
 9.500000E-01  1.350000E+00  1.960015E-02
 9.500000E-01  1.400000E+00  1.944888E-02
 9.500000E-01  1.450000E+00  1.928508E-02
 9.500000E-01  1.500000E+00  1.910888E-02
 9.500000E-01  1.550000E+00  1.892083E-02
 9.500000E-01  1.600000E+00  1.872199E-02
 9.500000E-01  1.650000E+00  1.851405E-02
 9.500000E-01  1.700000E+00  1.829940E-02
 9.500000E-01  1.750000E+00  1.808113E-02
 9.500000E-01  1.800000E+00  1.786294E-02
 9.500000E-01  1.850000E+00  1.764903E-02
 9.500000E-01  1.900000E+00  1.744381E-02
 9.500000E-01  1.950000E+00  1.725156E-02
 9.500000E-01  2.000000E+00  1.707603E-02
 9.500000E-01  2.050000E+00  1.692012E-02
 9.500000E-01  2.100000E+00  1.678548E-02
 9.500000E-01  2.150000E+00  1.667240E-02
 9.500000E-01  2.200000E+00  1.657971E-02
 9.500000E-01  2.250000E+00  1.650493E-02
 9.500000E-01  2.300000E+00  1.644457E-02
 9.500000E-01  2.350000E+00  1.639442E-02
 9.500000E-01  2.400000E+00  1.635004E-02
 9.500000E-01  2.450000E+00  1.630703E-02
 9.500000E-01  2.500000E+00  1.626143E-02
 9.500000E-01  2.550000E+00  1.620985E-02
 9.500000E-01  2.600000E+00  1.614962E-02
 9.500000E-01  2.650000E+00  1.607880E-02
 9.500000E-01  2.700000E+00  1.599613E-02
 9.500000E-01  2.750000E+00  1.590094E-02
 9.500000E-01  2.800000E+00  1.579304E-02
 9.500000E-01  2.850000E+00  1.567257E-02
 9.500000E-01  2.900000E+00  1.553993E-02
 9.500000E-01  2.950000E+00  1.539568E-02
 9.500000E-01  3.000000E+00  1.524042E-02
 9.500000E-01  3.050000E+00  1.507480E-02
 9.500000E-01  3.100000E+00  1.489940E-02
 9.500000E-01  3.150000E+00  1.471476E-02
 9.500000E-01  3.200000E+00  1.452138E-02
 9.500000E-01  3.250000E+00  1.431963E-02
 9.500000E-01  3.300000E+00  1.410983E-02
 9.500000E-01  3.350000E+00  1.389223E-02
 9.500000E-01  3.400000E+00  1.366699E-02
 9.500000E-01  3.450000E+00  1.343422E-02
 9.500000E-01  3.500000E+00  1.319397E-02
 9.500000E-01  3.550000E+00  1.294623E-02
 9.500000E-01  3.600000E+00  1.269096E-02
 9.500000E-01  3.650000E+00  1.242807E-02
 9.500000E-01  3.700000E+00  1.215745E-02
 9.500000E-01  3.750000E+00  1.187895E-02
 9.500000E-01  3.800000E+00  1.159241E-02
 9.500000E-01  3.850000E+00  1.129767E-02
 9.500000E-01  3.900000E+00  1.099453E-02
 9.500000E-01  3.950000E+00  1.068283E-02
 9.500000E-01  4.000000E+00  1.036240E-02
 9.500000E-01  4.050000E+00  1.003311E-02
 9.500000E-01  4.100000E+00  9.694864E-03
 9.500000E-01  4.150000E+00  9.347639E-03
 9.500000E-01  4.200000E+00  8.991484E-03
 9.500000E-01  4.250000E+00  8.626551E-03
 9.500000E-01  4.300000E+00  8.253128E-03
 9.500000E-01  4.350000E+00  7.871656E-03
 9.500000E-01  4.400000E+00  7.482763E-03
 9.500000E-01  4.450000E+00  7.087285E-03
 9.500000E-01  4.500000E+00  6.686295E-03
 9.500000E-01  4.550000E+00  6.281116E-03
 9.500000E-01  4.600000E+00  5.873337E-03
 9.500000E-01  4.650000E+00  5.464805E-03
 9.500000E-01  4.700000E+00  5.057620E-03
 9.500000E-01  4.750000E+00  4.654103E-03
 9.500000E-01  4.800000E+00  4.256752E-03
 9.500000E-01  4.850000E+00  3.868185E-03
 9.500000E-01  4.900000E+00  3.491066E-03
 9.500000E-01  4.950000E+00  3.128019E-03
 9.500000E-01  5.000000E+00  2.781535E-03
 9.500000E-01  5.050000E+00  2.453879E-03
 9.500000E-01  5.100000E+00  2.147007E-03
 9.500000E-01  5.150000E+00  1.862481E-03
 9.500000E-01  5.200000E+00  1.601419E-03
 9.500000E-01  5.250000E+00  1.364455E-03
 9.500000E-01  5.300000E+00  1.151729E-03
 9.500000E-01  5.350000E+00  9.629031E-04
 9.500000E-01  5.400000E+00  7.971990E-04
 9.500000E-01  5.450000E+00  6.534571E-04
 9.500000E-01  5.500000E+00  5.302094E-04
 9.500000E-01  5.550000E+00  4.257603E-04
 9.500000E-01  5.600000E+00  3.382703E-04
 9.500000E-01  5.650000E+00  2.658348E-04
 9.500000E-01  5.700000E+00  2.065561E-04
 9.500000E-01  5.750000E+00  1.586025E-04
 9.500000E-01  5.800000E+00  1.202554E-04
 9.500000E-01  5.850000E+00  8.994202E-05
 9.500000E-01  5.900000E+00  6.625530E-05
 9.500000E-01  5.950000E+00  4.796301E-05
 9.500000E-01  6.000000E+00  3.400699E-05
 9.500000E-01  6.050000E+00  2.349561E-05
 9.500000E-01  6.100000E+00  1.569140E-05
 9.500000E-01  6.150000E+00  9.995900E-06
 9.500000E-01  6.200000E+00  5.933610E-06
 9.500000E-01  6.250000E+00  3.136419E-06
 9.500000E-01  6.300000E+00  1.329921E-06
 9.500000E-01  6.350000E+00  3.227248E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  3.696973E-07
 1.000000E+00 -6.300000E+00  1.521943E-06
 1.000000E+00 -6.250000E+00  3.583474E-06
 1.000000E+00 -6.200000E+00  6.764768E-06
 1.000000E+00 -6.150000E+00  1.136618E-05
 1.000000E+00 -6.100000E+00  1.778837E-05
 1.000000E+00 -6.050000E+00  2.654572E-05
 1.000000E+00 -6.000000E+00  3.828124E-05
 1.000000E+00 -5.950000E+00  5.378175E-05
 1.000000E+00 -5.900000E+00  7.399152E-05
 1.000000E+00 -5.850000E+00  1.000226E-04
 1.000000E+00 -5.800000E+00  1.331598E-04
 1.000000E+00 -5.750000E+00  1.748577E-04
 1.000000E+00 -5.700000E+00  2.267282E-04
 1.000000E+00 -5.650000E+00  2.905166E-04
 1.000000E+00 -5.600000E+00  3.680639E-04
 1.000000E+00 -5.550000E+00  4.612571E-04
 1.000000E+00 -5.500000E+00  5.719661E-04
 1.000000E+00 -5.450000E+00  7.019711E-04
 1.000000E+00 -5.400000E+00  8.528829E-04
 1.000000E+00 -5.350000E+00  1.026062E-03
 1.000000E+00 -5.300000E+00  1.222541E-03
 1.000000E+00 -5.250000E+00  1.442957E-03
 1.000000E+00 -5.200000E+00  1.687504E-03
 1.000000E+00 -5.150000E+00  1.955896E-03
 1.000000E+00 -5.100000E+00  2.247367E-03
 1.000000E+00 -5.050000E+00  2.560684E-03
 1.000000E+00 -5.000000E+00  2.894196E-03
 1.000000E+00 -4.950000E+00  3.245889E-03
 1.000000E+00 -4.900000E+00  3.613469E-03
 1.000000E+00 -4.850000E+00  3.994448E-03
 1.000000E+00 -4.800000E+00  4.386238E-03
 1.000000E+00 -4.750000E+00  4.786234E-03
 1.000000E+00 -4.700000E+00  5.191897E-03
 1.000000E+00 -4.650000E+00  5.600818E-03
 1.000000E+00 -4.600000E+00  6.010775E-03
 1.000000E+00 -4.550000E+00  6.419767E-03
 1.000000E+00 -4.500000E+00  6.826032E-03
 1.000000E+00 -4.450000E+00  7.228061E-03
 1.000000E+00 -4.400000E+00  7.624588E-03
 1.000000E+00 -4.350000E+00  8.014576E-03
 1.000000E+00 -4.300000E+00  8.397197E-03
 1.000000E+00 -4.250000E+00  8.771802E-03
 1.000000E+00 -4.200000E+00  9.137890E-03
 1.000000E+00 -4.150000E+00  9.495077E-03
 1.000000E+00 -4.100000E+00  9.843063E-03
 1.000000E+00 -4.050000E+00  1.018160E-02
 1.000000E+00 -4.000000E+00  1.051044E-02
 1.000000E+00 -3.950000E+00  1.082934E-02
 1.000000E+00 -3.900000E+00  1.113798E-02
 1.000000E+00 -3.850000E+00  1.143595E-02
 1.000000E+00 -3.800000E+00  1.172270E-02
 1.000000E+00 -3.750000E+00  1.199748E-02
 1.000000E+00 -3.700000E+00  1.225929E-02
 1.000000E+00 -3.650000E+00  1.250678E-02
 1.000000E+00 -3.600000E+00  1.273820E-02
 1.000000E+00 -3.550000E+00  1.295123E-02
 1.000000E+00 -3.500000E+00  1.314287E-02
 1.000000E+00 -3.450000E+00  1.330929E-02
 1.000000E+00 -3.400000E+00  1.344559E-02
 1.000000E+00 -3.350000E+00  1.354561E-02
 1.000000E+00 -3.300000E+00  1.360167E-02
 1.000000E+00 -3.250000E+00  1.360438E-02
 1.000000E+00 -3.200000E+00  1.354243E-02
 1.000000E+00 -3.150000E+00  1.340252E-02
 1.000000E+00 -3.100000E+00  1.316958E-02
 1.000000E+00 -3.050000E+00  1.282724E-02
 1.000000E+00 -3.000000E+00  1.235899E-02
 1.000000E+00 -2.950000E+00  1.175000E-02
 1.000000E+00 -2.900000E+00  1.099000E-02
 1.000000E+00 -2.850000E+00  1.007714E-02
 1.000000E+00 -2.800000E+00  9.022629E-03
 1.000000E+00 -2.750000E+00  7.855653E-03
 1.000000E+00 -2.700000E+00  6.627103E-03
 1.000000E+00 -2.650000E+00  5.410596E-03
 1.000000E+00 -2.600000E+00  4.298847E-03
 1.000000E+00 -2.550000E+00  3.394309E-03
 1.000000E+00 -2.500000E+00  2.794580E-03
 1.000000E+00 -2.450000E+00  2.575340E-03
 1.000000E+00 -2.400000E+00  2.775343E-03
 1.000000E+00 -2.350000E+00  3.388213E-03
 1.000000E+00 -2.300000E+00  4.363844E-03
 1.000000E+00 -2.250000E+00  5.618930E-03
 1.000000E+00 -2.200000E+00  7.053059E-03
 1.000000E+00 -2.150000E+00  8.565489E-03
 1.000000E+00 -2.100000E+00  1.006845E-02
 1.000000E+00 -2.050000E+00  1.149487E-02
 1.000000E+00 -2.000000E+00  1.280051E-02
 1.000000E+00 -1.950000E+00  1.396200E-02
 1.000000E+00 -1.900000E+00  1.497258E-02
 1.000000E+00 -1.850000E+00  1.583720E-02
 1.000000E+00 -1.800000E+00  1.656801E-02
 1.000000E+00 -1.750000E+00  1.718075E-02
 1.000000E+00 -1.700000E+00  1.769221E-02
 1.000000E+00 -1.650000E+00  1.811860E-02
 1.000000E+00 -1.600000E+00  1.847462E-02
 1.000000E+00 -1.550000E+00  1.877306E-02
 1.000000E+00 -1.500000E+00  1.902472E-02
 1.000000E+00 -1.450000E+00  1.923853E-02
 1.000000E+00 -1.400000E+00  1.942174E-02
 1.000000E+00 -1.350000E+00  1.958016E-02
 1.000000E+00 -1.300000E+00  1.971844E-02
 1.000000E+00 -1.250000E+00  1.984025E-02
 1.000000E+00 -1.200000E+00  1.994847E-02
 1.000000E+00 -1.150000E+00  2.004539E-02
 1.000000E+00 -1.100000E+00  2.013279E-02
 1.000000E+00 -1.050000E+00  2.021208E-02
 1.000000E+00 -1.000000E+00  2.028436E-02
 1.000000E+00 -9.500000E-01  2.035050E-02
 1.000000E+00 -9.000000E-01  2.041117E-02
 1.000000E+00 -8.500000E-01  2.046686E-02
 1.000000E+00 -8.000000E-01  2.051795E-02
 1.000000E+00 -7.500000E-01  2.056473E-02
 1.000000E+00 -7.000000E-01  2.060736E-02
 1.000000E+00 -6.500000E-01  2.064595E-02
 1.000000E+00 -6.000000E-01  2.068055E-02
 1.000000E+00 -5.500000E-01  2.071118E-02
 1.000000E+00 -5.000000E-01  2.073784E-02
 1.000000E+00 -4.500000E-01  2.076051E-02
 1.000000E+00 -4.000000E-01  2.077923E-02
 1.000000E+00 -3.500000E-01  2.079405E-02
 1.000000E+00 -3.000000E-01  2.080510E-02
 1.000000E+00 -2.500000E-01  2.081255E-02
 1.000000E+00 -2.000000E-01  2.081668E-02
 1.000000E+00 -1.500000E-01  2.081779E-02
 1.000000E+00 -1.000000E-01  2.081627E-02
 1.000000E+00 -5.000000E-02  2.081254E-02
 1.000000E+00  0.000000E+00  2.080700E-02
 1.000000E+00  5.000000E-02  2.080004E-02
 1.000000E+00  1.000000E-01  2.079201E-02
 1.000000E+00  1.500000E-01  2.078313E-02
 1.000000E+00  2.000000E-01  2.077355E-02
 1.000000E+00  2.500000E-01  2.076329E-02
 1.000000E+00  3.000000E-01  2.075223E-02
 1.000000E+00  3.500000E-01  2.074015E-02
 1.000000E+00  4.000000E-01  2.072670E-02
 1.000000E+00  4.500000E-01  2.071148E-02
 1.000000E+00  5.000000E-01  2.069399E-02
 1.000000E+00  5.500000E-01  2.067370E-02
 1.000000E+00  6.000000E-01  2.065005E-02
 1.000000E+00  6.500000E-01  2.062248E-02
 1.000000E+00  7.000000E-01  2.059040E-02
 1.000000E+00  7.500000E-01  2.055323E-02
 1.000000E+00  8.000000E-01  2.051040E-02
 1.000000E+00  8.500000E-01  2.046132E-02
 1.000000E+00  9.000000E-01  2.040536E-02
 1.000000E+00  9.500000E-01  2.034192E-02
 1.000000E+00  1.000000E+00  2.027031E-02
 1.000000E+00  1.050000E+00  2.018981E-02
 1.000000E+00  1.100000E+00  2.009967E-02
 1.000000E+00  1.150000E+00  1.999903E-02
 1.000000E+00  1.200000E+00  1.988703E-02
 1.000000E+00  1.250000E+00  1.976275E-02
 1.000000E+00  1.300000E+00  1.962526E-02
 1.000000E+00  1.350000E+00  1.947370E-02
 1.000000E+00  1.400000E+00  1.930735E-02
 1.000000E+00  1.450000E+00  1.912570E-02
 1.000000E+00  1.500000E+00  1.892863E-02
 1.000000E+00  1.550000E+00  1.871655E-02
 1.000000E+00  1.600000E+00  1.849058E-02
 1.000000E+00  1.650000E+00  1.825266E-02
 1.000000E+00  1.700000E+00  1.800574E-02
 1.000000E+00  1.750000E+00  1.775376E-02
 1.000000E+00  1.800000E+00  1.750165E-02
 1.000000E+00  1.850000E+00  1.725508E-02
 1.000000E+00  1.900000E+00  1.702011E-02
 1.000000E+00  1.950000E+00  1.680275E-02
 1.000000E+00  2.000000E+00  1.660836E-02
 1.000000E+00  2.050000E+00  1.644109E-02
 1.000000E+00  2.100000E+00  1.630340E-02
 1.000000E+00  2.150000E+00  1.619579E-02
 1.000000E+00  2.200000E+00  1.611667E-02
 1.000000E+00  2.250000E+00  1.606264E-02
 1.000000E+00  2.300000E+00  1.602879E-02
 1.000000E+00  2.350000E+00  1.600931E-02
 1.000000E+00  2.400000E+00  1.599804E-02
 1.000000E+00  2.450000E+00  1.598902E-02
 1.000000E+00  2.500000E+00  1.597689E-02
 1.000000E+00  2.550000E+00  1.595718E-02
 1.000000E+00  2.600000E+00  1.592644E-02
 1.000000E+00  2.650000E+00  1.588227E-02
 1.000000E+00  2.700000E+00  1.582318E-02
 1.000000E+00  2.750000E+00  1.574848E-02
 1.000000E+00  2.800000E+00  1.565810E-02
 1.000000E+00  2.850000E+00  1.555241E-02
 1.000000E+00  2.900000E+00  1.543208E-02
 1.000000E+00  2.950000E+00  1.529795E-02
 1.000000E+00  3.000000E+00  1.515093E-02
 1.000000E+00  3.050000E+00  1.499191E-02
 1.000000E+00  3.100000E+00  1.482176E-02
 1.000000E+00  3.150000E+00  1.464122E-02
 1.000000E+00  3.200000E+00  1.445097E-02
 1.000000E+00  3.250000E+00  1.425155E-02
 1.000000E+00  3.300000E+00  1.404343E-02
 1.000000E+00  3.350000E+00  1.382696E-02
 1.000000E+00  3.400000E+00  1.360239E-02
 1.000000E+00  3.450000E+00  1.336992E-02
 1.000000E+00  3.500000E+00  1.312966E-02
 1.000000E+00  3.550000E+00  1.288165E-02
 1.000000E+00  3.600000E+00  1.262590E-02
 1.000000E+00  3.650000E+00  1.236235E-02
 1.000000E+00  3.700000E+00  1.209092E-02
 1.000000E+00  3.750000E+00  1.181149E-02
 1.000000E+00  3.800000E+00  1.152392E-02
 1.000000E+00  3.850000E+00  1.122806E-02
 1.000000E+00  3.900000E+00  1.092374E-02
 1.000000E+00  3.950000E+00  1.061080E-02
 1.000000E+00  4.000000E+00  1.028910E-02
 1.000000E+00  4.050000E+00  9.958520E-03
 1.000000E+00  4.100000E+00  9.618988E-03
 1.000000E+00  4.150000E+00  9.270496E-03
 1.000000E+00  4.200000E+00  8.913117E-03
 1.000000E+00  4.250000E+00  8.547035E-03
 1.000000E+00  4.300000E+00  8.172566E-03
 1.000000E+00  4.350000E+00  7.790189E-03
 1.000000E+00  4.400000E+00  7.400569E-03
 1.000000E+00  4.450000E+00  7.004588E-03
 1.000000E+00  4.500000E+00  6.603362E-03
 1.000000E+00  4.550000E+00  6.198261E-03
 1.000000E+00  4.600000E+00  5.790917E-03
 1.000000E+00  4.650000E+00  5.383221E-03
 1.000000E+00  4.700000E+00  4.977307E-03
 1.000000E+00  4.750000E+00  4.575523E-03
 1.000000E+00  4.800000E+00  4.180383E-03
 1.000000E+00  4.850000E+00  3.794507E-03
 1.000000E+00  4.900000E+00  3.420545E-03
 1.000000E+00  4.950000E+00  3.061088E-03
 1.000000E+00  5.000000E+00  2.718582E-03
 1.000000E+00  5.050000E+00  2.395230E-03
 1.000000E+00  5.100000E+00  2.092910E-03
 1.000000E+00  5.150000E+00  1.813099E-03
 1.000000E+00  5.200000E+00  1.556826E-03
 1.000000E+00  5.250000E+00  1.324631E-03
 1.000000E+00  5.300000E+00  1.116569E-03
 1.000000E+00  5.350000E+00  9.322200E-04
 1.000000E+00  5.400000E+00  7.707397E-04
 1.000000E+00  5.450000E+00  6.309145E-04
 1.000000E+00  5.500000E+00  5.112381E-04
 1.000000E+00  5.550000E+00  4.099925E-04
 1.000000E+00  5.600000E+00  3.253303E-04
 1.000000E+00  5.650000E+00  2.553522E-04
 1.000000E+00  5.700000E+00  1.981766E-04
 1.000000E+00  5.750000E+00  1.519962E-04
 1.000000E+00  5.800000E+00  1.151222E-04
 1.000000E+00  5.850000E+00  8.601506E-05
 1.000000E+00  5.900000E+00  6.330205E-05
 1.000000E+00  5.950000E+00  4.578453E-05
 1.000000E+00  6.000000E+00  3.243602E-05
 1.000000E+00  6.050000E+00  2.239378E-05
 1.000000E+00  6.100000E+00  1.494582E-05
 1.000000E+00  6.150000E+00  9.515597E-06
 1.000000E+00  6.200000E+00  5.645855E-06
 1.000000E+00  6.250000E+00  2.983210E-06
 1.000000E+00  6.300000E+00  1.264617E-06
 1.000000E+00  6.350000E+00  3.068279E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  3.546383E-07
 1.050000E+00 -6.300000E+00  1.460081E-06
 1.050000E+00 -6.250000E+00  3.438336E-06
 1.050000E+00 -6.200000E+00  6.492167E-06
 1.050000E+00 -6.150000E+00  1.091116E-05
 1.050000E+00 -6.100000E+00  1.708206E-05
 1.050000E+00 -6.050000E+00  2.550194E-05
 1.050000E+00 -6.000000E+00  3.679312E-05
 1.050000E+00 -5.950000E+00  5.171832E-05
 1.050000E+00 -5.900000E+00  7.119453E-05
 1.050000E+00 -5.850000E+00  9.630388E-05
 1.050000E+00 -5.800000E+00  1.282993E-04
 1.050000E+00 -5.750000E+00  1.686031E-04
 1.050000E+00 -5.700000E+00  2.187957E-04
 1.050000E+00 -5.650000E+00  2.805939E-04
 1.050000E+00 -5.600000E+00  3.558155E-04
 1.050000E+00 -5.550000E+00  4.463317E-04
 1.050000E+00 -5.500000E+00  5.540067E-04
 1.050000E+00 -5.450000E+00  6.806267E-04
 1.050000E+00 -5.400000E+00  8.278223E-04
 1.050000E+00 -5.350000E+00  9.969878E-04
 1.050000E+00 -5.300000E+00  1.189204E-03
 1.050000E+00 -5.250000E+00  1.405170E-03
 1.050000E+00 -5.200000E+00  1.645149E-03
 1.050000E+00 -5.150000E+00  1.908938E-03
 1.050000E+00 -5.100000E+00  2.195850E-03
 1.050000E+00 -5.050000E+00  2.504739E-03
 1.050000E+00 -5.000000E+00  2.834028E-03
 1.050000E+00 -4.950000E+00  3.181775E-03
 1.050000E+00 -4.900000E+00  3.545742E-03
 1.050000E+00 -4.850000E+00  3.923488E-03
 1.050000E+00 -4.800000E+00  4.312453E-03
 1.050000E+00 -4.750000E+00  4.710047E-03
 1.050000E+00 -4.700000E+00  5.113733E-03
 1.050000E+00 -4.650000E+00  5.521090E-03
 1.050000E+00 -4.600000E+00  5.929875E-03
 1.050000E+00 -4.550000E+00  6.338057E-03
 1.050000E+00 -4.500000E+00  6.743841E-03
 1.050000E+00 -4.450000E+00  7.145679E-03
 1.050000E+00 -4.400000E+00  7.542267E-03
 1.050000E+00 -4.350000E+00  7.932532E-03
 1.050000E+00 -4.300000E+00  8.315610E-03
 1.050000E+00 -4.250000E+00  8.690822E-03
 1.050000E+00 -4.200000E+00  9.057639E-03
 1.050000E+00 -4.150000E+00  9.415657E-03
 1.050000E+00 -4.100000E+00  9.764559E-03
 1.050000E+00 -4.050000E+00  1.010408E-02
 1.050000E+00 -4.000000E+00  1.043399E-02
 1.050000E+00 -3.950000E+00  1.075403E-02
 1.050000E+00 -3.900000E+00  1.106389E-02
 1.050000E+00 -3.850000E+00  1.136319E-02
 1.050000E+00 -3.800000E+00  1.165140E-02
 1.050000E+00 -3.750000E+00  1.192782E-02
 1.050000E+00 -3.700000E+00  1.219152E-02
 1.050000E+00 -3.650000E+00  1.244124E-02
 1.050000E+00 -3.600000E+00  1.267533E-02
 1.050000E+00 -3.550000E+00  1.289165E-02
 1.050000E+00 -3.500000E+00  1.308741E-02
 1.050000E+00 -3.450000E+00  1.325907E-02
 1.050000E+00 -3.400000E+00  1.340212E-02
 1.050000E+00 -3.350000E+00  1.351094E-02
 1.050000E+00 -3.300000E+00  1.357853E-02
 1.050000E+00 -3.250000E+00  1.359642E-02
 1.050000E+00 -3.200000E+00  1.355445E-02
 1.050000E+00 -3.150000E+00  1.344081E-02
 1.050000E+00 -3.100000E+00  1.324224E-02
 1.050000E+00 -3.050000E+00  1.294456E-02
 1.050000E+00 -3.000000E+00  1.253370E-02
 1.050000E+00 -2.950000E+00  1.199742E-02
 1.050000E+00 -2.900000E+00  1.132783E-02
 1.050000E+00 -2.850000E+00  1.052477E-02
 1.050000E+00 -2.800000E+00  9.599717E-03
 1.050000E+00 -2.750000E+00  8.579824E-03
 1.050000E+00 -2.700000E+00  7.510838E-03
 1.050000E+00 -2.650000E+00  6.457592E-03
 1.050000E+00 -2.600000E+00  5.500587E-03
 1.050000E+00 -2.550000E+00  4.727845E-03
 1.050000E+00 -2.500000E+00  4.222586E-03
 1.050000E+00 -2.450000E+00  4.049033E-03
 1.050000E+00 -2.400000E+00  4.240051E-03
 1.050000E+00 -2.350000E+00  4.790409E-03
 1.050000E+00 -2.300000E+00  5.657900E-03
 1.050000E+00 -2.250000E+00  6.771947E-03
 1.050000E+00 -2.200000E+00  8.046878E-03
 1.050000E+00 -2.150000E+00  9.395925E-03
 1.050000E+00 -2.100000E+00  1.074256E-02
 1.050000E+00 -2.050000E+00  1.202734E-02
 1.050000E+00 -2.000000E+00  1.321008E-02
 1.050000E+00 -1.950000E+00  1.426860E-02
 1.050000E+00 -1.900000E+00  1.519528E-02
 1.050000E+00 -1.850000E+00  1.599305E-02
 1.050000E+00 -1.800000E+00  1.667152E-02
 1.050000E+00 -1.750000E+00  1.724382E-02
 1.050000E+00 -1.700000E+00  1.772434E-02
 1.050000E+00 -1.650000E+00  1.812720E-02
 1.050000E+00 -1.600000E+00  1.846539E-02
 1.050000E+00 -1.550000E+00  1.875033E-02
 1.050000E+00 -1.500000E+00  1.899174E-02
 1.050000E+00 -1.450000E+00  1.919773E-02
 1.050000E+00 -1.400000E+00  1.937492E-02
 1.050000E+00 -1.350000E+00  1.952869E-02
 1.050000E+00 -1.300000E+00  1.966333E-02
 1.050000E+00 -1.250000E+00  1.978227E-02
 1.050000E+00 -1.200000E+00  1.988824E-02
 1.050000E+00 -1.150000E+00  1.998339E-02
 1.050000E+00 -1.100000E+00  2.006943E-02
 1.050000E+00 -1.050000E+00  2.014773E-02
 1.050000E+00 -1.000000E+00  2.021936E-02
 1.050000E+00 -9.500000E-01  2.028516E-02
 1.050000E+00 -9.000000E-01  2.034582E-02
 1.050000E+00 -8.500000E-01  2.040183E-02
 1.050000E+00 -8.000000E-01  2.045360E-02
 1.050000E+00 -7.500000E-01  2.050140E-02
 1.050000E+00 -7.000000E-01  2.054543E-02
 1.050000E+00 -6.500000E-01  2.058580E-02
 1.050000E+00 -6.000000E-01  2.062256E-02
 1.050000E+00 -5.500000E-01  2.065572E-02
 1.050000E+00 -5.000000E-01  2.068526E-02
 1.050000E+00 -4.500000E-01  2.071115E-02
 1.050000E+00 -4.000000E-01  2.073335E-02
 1.050000E+00 -3.500000E-01  2.075186E-02
 1.050000E+00 -3.000000E-01  2.076672E-02
 1.050000E+00 -2.500000E-01  2.077800E-02
 1.050000E+00 -2.000000E-01  2.078585E-02
 1.050000E+00 -1.500000E-01  2.079045E-02
 1.050000E+00 -1.000000E-01  2.079206E-02
 1.050000E+00 -5.000000E-02  2.079095E-02
 1.050000E+00  0.000000E+00  2.078743E-02
 1.050000E+00  5.000000E-02  2.078179E-02
 1.050000E+00  1.000000E-01  2.077430E-02
 1.050000E+00  1.500000E-01  2.076517E-02
 1.050000E+00  2.000000E-01  2.075456E-02
 1.050000E+00  2.500000E-01  2.074253E-02
 1.050000E+00  3.000000E-01  2.072903E-02
 1.050000E+00  3.500000E-01  2.071396E-02
 1.050000E+00  4.000000E-01  2.069708E-02
 1.050000E+00  4.500000E-01  2.067811E-02
 1.050000E+00  5.000000E-01  2.065668E-02
 1.050000E+00  5.500000E-01  2.063235E-02
 1.050000E+00  6.000000E-01  2.060466E-02
 1.050000E+00  6.500000E-01  2.057309E-02
 1.050000E+00  7.000000E-01  2.053710E-02
 1.050000E+00  7.500000E-01  2.049611E-02
 1.050000E+00  8.000000E-01  2.044952E-02
 1.050000E+00  8.500000E-01  2.039667E-02
 1.050000E+00  9.000000E-01  2.033687E-02
 1.050000E+00  9.500000E-01  2.026937E-02
 1.050000E+00  1.000000E+00  2.019333E-02
 1.050000E+00  1.050000E+00  2.010786E-02
 1.050000E+00  1.100000E+00  2.001193E-02
 1.050000E+00  1.150000E+00  1.990445E-02
 1.050000E+00  1.200000E+00  1.978421E-02
 1.050000E+00  1.250000E+00  1.964990E-02
 1.050000E+00  1.300000E+00  1.950021E-02
 1.050000E+00  1.350000E+00  1.933381E-02
 1.050000E+00  1.400000E+00  1.914952E-02
 1.050000E+00  1.450000E+00  1.894640E-02
 1.050000E+00  1.500000E+00  1.872397E-02
 1.050000E+00  1.550000E+00  1.848240E-02
 1.050000E+00  1.600000E+00  1.822276E-02
 1.050000E+00  1.650000E+00  1.794729E-02
 1.050000E+00  1.700000E+00  1.765957E-02
 1.050000E+00  1.750000E+00  1.736463E-02
 1.050000E+00  1.800000E+00  1.706893E-02
 1.050000E+00  1.850000E+00  1.678008E-02
 1.050000E+00  1.900000E+00  1.650641E-02
 1.050000E+00  1.950000E+00  1.625627E-02
 1.050000E+00  2.000000E+00  1.603721E-02
 1.050000E+00  2.050000E+00  1.585516E-02
 1.050000E+00  2.100000E+00  1.571368E-02
 1.050000E+00  2.150000E+00  1.561355E-02
 1.050000E+00  2.200000E+00  1.555261E-02
 1.050000E+00  2.250000E+00  1.552609E-02
 1.050000E+00  2.300000E+00  1.552716E-02
 1.050000E+00  2.350000E+00  1.554777E-02
 1.050000E+00  2.400000E+00  1.557943E-02
 1.050000E+00  2.450000E+00  1.561406E-02
 1.050000E+00  2.500000E+00  1.564450E-02
 1.050000E+00  2.550000E+00  1.566491E-02
 1.050000E+00  2.600000E+00  1.567093E-02
 1.050000E+00  2.650000E+00  1.565959E-02
 1.050000E+00  2.700000E+00  1.562924E-02
 1.050000E+00  2.750000E+00  1.557923E-02
 1.050000E+00  2.800000E+00  1.550974E-02
 1.050000E+00  2.850000E+00  1.542148E-02
 1.050000E+00  2.900000E+00  1.531551E-02
 1.050000E+00  2.950000E+00  1.519308E-02
 1.050000E+00  3.000000E+00  1.505547E-02
 1.050000E+00  3.050000E+00  1.490396E-02
 1.050000E+00  3.100000E+00  1.473970E-02
 1.050000E+00  3.150000E+00  1.456373E-02
 1.050000E+00  3.200000E+00  1.437695E-02
 1.050000E+00  3.250000E+00  1.418010E-02
 1.050000E+00  3.300000E+00  1.397382E-02
 1.050000E+00  3.350000E+00  1.375858E-02
 1.050000E+00  3.400000E+00  1.353475E-02
 1.050000E+00  3.450000E+00  1.330262E-02
 1.050000E+00  3.500000E+00  1.306236E-02
 1.050000E+00  3.550000E+00  1.281408E-02
 1.050000E+00  3.600000E+00  1.255783E-02
 1.050000E+00  3.650000E+00  1.229360E-02
 1.050000E+00  3.700000E+00  1.202134E-02
 1.050000E+00  3.750000E+00  1.174094E-02
 1.050000E+00  3.800000E+00  1.145230E-02
 1.050000E+00  3.850000E+00  1.115529E-02
 1.050000E+00  3.900000E+00  1.084974E-02
 1.050000E+00  3.950000E+00  1.053553E-02
 1.050000E+00  4.000000E+00  1.021252E-02
 1.050000E+00  4.050000E+00  9.880612E-03
 1.050000E+00  4.100000E+00  9.539759E-03
 1.050000E+00  4.150000E+00  9.189971E-03
 1.050000E+00  4.200000E+00  8.831349E-03
 1.050000E+00  4.250000E+00  8.464106E-03
 1.050000E+00  4.300000E+00  8.088592E-03
 1.050000E+00  4.350000E+00  7.705323E-03
 1.050000E+00  4.400000E+00  7.315007E-03
 1.050000E+00  4.450000E+00  6.918569E-03
 1.050000E+00  4.500000E+00  6.517173E-03
 1.050000E+00  4.550000E+00  6.112236E-03
 1.050000E+00  4.600000E+00  5.705436E-03
 1.050000E+00  4.650000E+00  5.298706E-03
 1.050000E+00  4.700000E+00  4.894214E-03
 1.050000E+00  4.750000E+00  4.494334E-03
 1.050000E+00  4.800000E+00  4.101594E-03
 1.050000E+00  4.850000E+00  3.718611E-03
 1.050000E+00  4.900000E+00  3.348018E-03
 1.050000E+00  4.950000E+00  2.992372E-03
 1.050000E+00  5.000000E+00  2.654065E-03
 1.050000E+00  5.050000E+00  2.335233E-03
 1.050000E+00  5.100000E+00  2.037672E-03
 1.050000E+00  5.150000E+00  1.762773E-03
 1.050000E+00  5.200000E+00  1.511467E-03
 1.050000E+00  5.250000E+00  1.284203E-03
 1.050000E+00  5.300000E+00  1.080943E-03
 1.050000E+00  5.350000E+00  9.011915E-04
 1.050000E+00  5.400000E+00  7.440338E-04
 1.050000E+00  5.450000E+00  6.082047E-04
 1.050000E+00  5.500000E+00  4.921614E-04
 1.050000E+00  5.550000E+00  3.941656E-04
 1.050000E+00  5.600000E+00  3.123644E-04
 1.050000E+00  5.650000E+00  2.448663E-04
 1.050000E+00  5.700000E+00  1.898081E-04
 1.050000E+00  5.750000E+00  1.454087E-04
 1.050000E+00  5.800000E+00  1.100112E-04
 1.050000E+00  5.850000E+00  8.211053E-05
 1.050000E+00  5.900000E+00  6.036949E-05
 1.050000E+00  5.950000E+00  4.362392E-05
 1.050000E+00  6.000000E+00  3.087968E-05
 1.050000E+00  6.050000E+00  2.130330E-05
 1.050000E+00  6.100000E+00  1.420859E-05
 1.050000E+00  6.150000E+00  9.041041E-06
 1.050000E+00  6.200000E+00  5.361729E-06
 1.050000E+00  6.250000E+00  2.832012E-06
 1.050000E+00  6.300000E+00  1.200195E-06
 1.050000E+00  6.350000E+00  2.911493E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.392133E-07
 1.100000E+00 -6.300000E+00  1.396709E-06
 1.100000E+00 -6.250000E+00  3.289635E-06
 1.100000E+00 -6.200000E+00  6.212812E-06
 1.100000E+00 -6.150000E+00  1.044474E-05
 1.100000E+00 -6.100000E+00  1.635778E-05
 1.100000E+00 -6.050000E+00  2.443114E-05
 1.100000E+00 -6.000000E+00  3.526571E-05
 1.100000E+00 -5.950000E+00  4.959915E-05
 1.100000E+00 -5.900000E+00  6.832005E-05
 1.100000E+00 -5.850000E+00  9.247924E-05
 1.100000E+00 -5.800000E+00  1.232963E-04
 1.100000E+00 -5.750000E+00  1.621593E-04
 1.100000E+00 -5.700000E+00  2.106153E-04
 1.100000E+00 -5.650000E+00  2.703504E-04
 1.100000E+00 -5.600000E+00  3.431569E-04
 1.100000E+00 -5.550000E+00  4.308882E-04
 1.100000E+00 -5.500000E+00  5.354005E-04
 1.100000E+00 -5.450000E+00  6.584848E-04
 1.100000E+00 -5.400000E+00  8.017901E-04
 1.100000E+00 -5.350000E+00  9.667445E-04
 1.100000E+00 -5.300000E+00  1.154477E-03
 1.100000E+00 -5.250000E+00  1.365750E-03
 1.100000E+00 -5.200000E+00  1.600900E-03
 1.100000E+00 -5.150000E+00  1.859806E-03
 1.100000E+00 -5.100000E+00  2.141871E-03
 1.100000E+00 -5.050000E+00  2.446034E-03
 1.100000E+00 -5.000000E+00  2.770803E-03
 1.100000E+00 -4.950000E+00  3.114309E-03
 1.100000E+00 -4.900000E+00  3.474379E-03
 1.100000E+00 -4.850000E+00  3.848622E-03
 1.100000E+00 -4.800000E+00  4.234510E-03
 1.100000E+00 -4.750000E+00  4.629474E-03
 1.100000E+00 -4.700000E+00  5.030978E-03
 1.100000E+00 -4.650000E+00  5.436594E-03
 1.100000E+00 -4.600000E+00  5.844056E-03
 1.100000E+00 -4.550000E+00  6.251304E-03
 1.100000E+00 -4.500000E+00  6.656507E-03
 1.100000E+00 -4.450000E+00  7.058078E-03
 1.100000E+00 -4.400000E+00  7.454674E-03
 1.100000E+00 -4.350000E+00  7.845180E-03
 1.100000E+00 -4.300000E+00  8.228698E-03
 1.100000E+00 -4.250000E+00  8.604512E-03
 1.100000E+00 -4.200000E+00  8.972068E-03
 1.100000E+00 -4.150000E+00  9.330937E-03
 1.100000E+00 -4.100000E+00  9.680786E-03
 1.100000E+00 -4.050000E+00  1.002134E-02
 1.100000E+00 -4.000000E+00  1.035236E-02
 1.100000E+00 -3.950000E+00  1.067359E-02
 1.100000E+00 -3.900000E+00  1.098475E-02
 1.100000E+00 -3.850000E+00  1.128546E-02
 1.100000E+00 -3.800000E+00  1.157525E-02
 1.100000E+00 -3.750000E+00  1.185346E-02
 1.100000E+00 -3.700000E+00  1.211922E-02
 1.100000E+00 -3.650000E+00  1.237139E-02
 1.100000E+00 -3.600000E+00  1.260846E-02
 1.100000E+00 -3.550000E+00  1.282845E-02
 1.100000E+00 -3.500000E+00  1.302884E-02
 1.100000E+00 -3.450000E+00  1.320642E-02
 1.100000E+00 -3.400000E+00  1.335713E-02
 1.100000E+00 -3.350000E+00  1.347591E-02
 1.100000E+00 -3.300000E+00  1.355658E-02
 1.100000E+00 -3.250000E+00  1.359162E-02
 1.100000E+00 -3.200000E+00  1.357218E-02
 1.100000E+00 -3.150000E+00  1.348807E-02
 1.100000E+00 -3.100000E+00  1.332796E-02
 1.100000E+00 -3.050000E+00  1.307998E-02
 1.100000E+00 -3.000000E+00  1.273262E-02
 1.100000E+00 -2.950000E+00  1.227629E-02
 1.100000E+00 -2.900000E+00  1.170546E-02
 1.100000E+00 -2.850000E+00  1.102150E-02
 1.100000E+00 -2.800000E+00  1.023590E-02
 1.100000E+00 -2.750000E+00  9.373359E-03
 1.100000E+00 -2.700000E+00  8.473964E-03
 1.100000E+00 -2.650000E+00  7.593221E-03
 1.100000E+00 -2.600000E+00  6.798918E-03
 1.100000E+00 -2.550000E+00  6.164274E-03
 1.100000E+00 -2.500000E+00  5.757892E-03
 1.100000E+00 -2.450000E+00  5.632418E-03
 1.100000E+00 -2.400000E+00  5.814758E-03
 1.100000E+00 -2.350000E+00  6.300775E-03
 1.100000E+00 -2.300000E+00  7.056145E-03
 1.100000E+00 -2.250000E+00  8.023114E-03
 1.100000E+00 -2.200000E+00  9.131000E-03
 1.100000E+00 -2.150000E+00  1.030744E-02
 1.100000E+00 -2.100000E+00  1.148772E-02
 1.100000E+00 -2.050000E+00  1.262060E-02
 1.100000E+00 -2.000000E+00  1.367052E-02
 1.100000E+00 -1.950000E+00  1.461687E-02
 1.100000E+00 -1.900000E+00  1.545145E-02
 1.100000E+00 -1.850000E+00  1.617531E-02
 1.100000E+00 -1.800000E+00  1.679549E-02
 1.100000E+00 -1.750000E+00  1.732247E-02
 1.100000E+00 -1.700000E+00  1.776811E-02
 1.100000E+00 -1.650000E+00  1.814432E-02
 1.100000E+00 -1.600000E+00  1.846222E-02
 1.100000E+00 -1.550000E+00  1.873173E-02
 1.100000E+00 -1.500000E+00  1.896138E-02
 1.100000E+00 -1.450000E+00  1.915837E-02
 1.100000E+00 -1.400000E+00  1.932862E-02
 1.100000E+00 -1.350000E+00  1.947698E-02
 1.100000E+00 -1.300000E+00  1.960737E-02
 1.100000E+00 -1.250000E+00  1.972293E-02
 1.100000E+00 -1.200000E+00  1.982618E-02
 1.100000E+00 -1.150000E+00  1.991914E-02
 1.100000E+00 -1.100000E+00  2.000342E-02
 1.100000E+00 -1.050000E+00  2.008032E-02
 1.100000E+00 -1.000000E+00  2.015088E-02
 1.100000E+00 -9.500000E-01  2.021592E-02
 1.100000E+00 -9.000000E-01  2.027611E-02
 1.100000E+00 -8.500000E-01  2.033197E-02
 1.100000E+00 -8.000000E-01  2.038388E-02
 1.100000E+00 -7.500000E-01  2.043215E-02
 1.100000E+00 -7.000000E-01  2.047696E-02
 1.100000E+00 -6.500000E-01  2.051845E-02
 1.100000E+00 -6.000000E-01  2.055665E-02
 1.100000E+00 -5.500000E-01  2.059159E-02
 1.100000E+00 -5.000000E-01  2.062320E-02
 1.100000E+00 -4.500000E-01  2.065144E-02
 1.100000E+00 -4.000000E-01  2.067624E-02
 1.100000E+00 -3.500000E-01  2.069752E-02
 1.100000E+00 -3.000000E-01  2.071526E-02
 1.100000E+00 -2.500000E-01  2.072946E-02
 1.100000E+00 -2.000000E-01  2.074017E-02
 1.100000E+00 -1.500000E-01  2.074748E-02
 1.100000E+00 -1.000000E-01  2.075154E-02
 1.100000E+00 -5.000000E-02  2.075254E-02
 1.100000E+00  0.000000E+00  2.075068E-02
 1.100000E+00  5.000000E-02  2.074620E-02
 1.100000E+00  1.000000E-01  2.073931E-02
 1.100000E+00  1.500000E-01  2.073021E-02
 1.100000E+00  2.000000E-01  2.071903E-02
 1.100000E+00  2.500000E-01  2.070588E-02
 1.100000E+00  3.000000E-01  2.069076E-02
 1.100000E+00  3.500000E-01  2.067362E-02
 1.100000E+00  4.000000E-01  2.065432E-02
 1.100000E+00  4.500000E-01  2.063264E-02
 1.100000E+00  5.000000E-01  2.060830E-02
 1.100000E+00  5.500000E-01  2.058093E-02
 1.100000E+00  6.000000E-01  2.055012E-02
 1.100000E+00  6.500000E-01  2.051539E-02
 1.100000E+00  7.000000E-01  2.047623E-02
 1.100000E+00  7.500000E-01  2.043204E-02
 1.100000E+00  8.000000E-01  2.038218E-02
 1.100000E+00  8.500000E-01  2.032595E-02
 1.100000E+00  9.000000E-01  2.026254E-02
 1.100000E+00  9.500000E-01  2.019109E-02
 1.100000E+00  1.000000E+00  2.011059E-02
 1.100000E+00  1.050000E+00  2.001992E-02
 1.100000E+00  1.100000E+00  1.991781E-02
 1.100000E+00  1.150000E+00  1.980283E-02
 1.100000E+00  1.200000E+00  1.967337E-02
 1.100000E+00  1.250000E+00  1.952771E-02
 1.100000E+00  1.300000E+00  1.936399E-02
 1.100000E+00  1.350000E+00  1.918034E-02
 1.100000E+00  1.400000E+00  1.897496E-02
 1.100000E+00  1.450000E+00  1.874633E-02
 1.100000E+00  1.500000E+00  1.849343E-02
 1.100000E+00  1.550000E+00  1.821606E-02
 1.100000E+00  1.600000E+00  1.791516E-02
 1.100000E+00  1.650000E+00  1.759319E-02
 1.100000E+00  1.700000E+00  1.725446E-02
 1.100000E+00  1.750000E+00  1.690533E-02
 1.100000E+00  1.800000E+00  1.655418E-02
 1.100000E+00  1.850000E+00  1.621119E-02
 1.100000E+00  1.900000E+00  1.588766E-02
 1.100000E+00  1.950000E+00  1.559510E-02
 1.100000E+00  2.000000E+00  1.534408E-02
 1.100000E+00  2.050000E+00  1.514295E-02
 1.100000E+00  2.100000E+00  1.499680E-02
 1.100000E+00  2.150000E+00  1.490676E-02
 1.100000E+00  2.200000E+00  1.486988E-02
 1.100000E+00  2.250000E+00  1.487948E-02
 1.100000E+00  2.300000E+00  1.492606E-02
 1.100000E+00  2.350000E+00  1.499848E-02
 1.100000E+00  2.400000E+00  1.508517E-02
 1.100000E+00  2.450000E+00  1.517521E-02
 1.100000E+00  2.500000E+00  1.525916E-02
 1.100000E+00  2.550000E+00  1.532947E-02
 1.100000E+00  2.600000E+00  1.538067E-02
 1.100000E+00  2.650000E+00  1.540927E-02
 1.100000E+00  2.700000E+00  1.541347E-02
 1.100000E+00  2.750000E+00  1.539283E-02
 1.100000E+00  2.800000E+00  1.534789E-02
 1.100000E+00  2.850000E+00  1.527989E-02
 1.100000E+00  2.900000E+00  1.519044E-02
 1.100000E+00  2.950000E+00  1.508132E-02
 1.100000E+00  3.000000E+00  1.495433E-02
 1.100000E+00  3.050000E+00  1.481119E-02
 1.100000E+00  3.100000E+00  1.465345E-02
 1.100000E+00  3.150000E+00  1.448248E-02
 1.100000E+00  3.200000E+00  1.429948E-02
 1.100000E+00  3.250000E+00  1.410541E-02
 1.100000E+00  3.300000E+00  1.390109E-02
 1.100000E+00  3.350000E+00  1.368716E-02
 1.100000E+00  3.400000E+00  1.346411E-02
 1.100000E+00  3.450000E+00  1.323233E-02
 1.100000E+00  3.500000E+00  1.299206E-02
 1.100000E+00  3.550000E+00  1.274350E-02
 1.100000E+00  3.600000E+00  1.248673E-02
 1.100000E+00  3.650000E+00  1.222178E-02
 1.100000E+00  3.700000E+00  1.194864E-02
 1.100000E+00  3.750000E+00  1.166724E-02
 1.100000E+00  3.800000E+00  1.137749E-02
 1.100000E+00  3.850000E+00  1.107927E-02
 1.100000E+00  3.900000E+00  1.077246E-02
 1.100000E+00  3.950000E+00  1.045693E-02
 1.100000E+00  4.000000E+00  1.013258E-02
 1.100000E+00  4.050000E+00  9.799309E-03
 1.100000E+00  4.100000E+00  9.457104E-03
 1.100000E+00  4.150000E+00  9.105997E-03
 1.100000E+00  4.200000E+00  8.746117E-03
 1.100000E+00  4.250000E+00  8.377708E-03
 1.100000E+00  4.300000E+00  8.001155E-03
 1.100000E+00  4.350000E+00  7.617016E-03
 1.100000E+00  4.400000E+00  7.226041E-03
 1.100000E+00  4.450000E+00  6.829202E-03
 1.100000E+00  4.500000E+00  6.427712E-03
 1.100000E+00  4.550000E+00  6.023037E-03
 1.100000E+00  4.600000E+00  5.616901E-03
 1.100000E+00  4.650000E+00  5.211278E-03
 1.100000E+00  4.700000E+00  4.808371E-03
 1.100000E+00  4.750000E+00  4.410579E-03
 1.100000E+00  4.800000E+00  4.020439E-03
 1.100000E+00  4.850000E+00  3.640563E-03
 1.100000E+00  4.900000E+00  3.273562E-03
 1.100000E+00  4.950000E+00  2.921953E-03
 1.100000E+00  5.000000E+00  2.588071E-03
 1.100000E+00  5.050000E+00  2.273978E-03
 1.100000E+00  5.100000E+00  1.981387E-03
 1.100000E+00  5.150000E+00  1.711594E-03
 1.100000E+00  5.200000E+00  1.465431E-03
 1.100000E+00  5.250000E+00  1.243253E-03
 1.100000E+00  5.300000E+00  1.044931E-03
 1.100000E+00  5.350000E+00  8.698883E-04
 1.100000E+00  5.400000E+00  7.171446E-04
 1.100000E+00  5.450000E+00  5.853832E-04
 1.100000E+00  5.500000E+00  4.730271E-04
 1.100000E+00  5.550000E+00  3.783202E-04
 1.100000E+00  5.600000E+00  2.994066E-04
 1.100000E+00  5.650000E+00  2.344052E-04
 1.100000E+00  5.700000E+00  1.814731E-04
 1.100000E+00  5.750000E+00  1.388580E-04
 1.100000E+00  5.800000E+00  1.049363E-04
 1.100000E+00  5.850000E+00  7.823914E-05
 1.100000E+00  5.900000E+00  5.746569E-05
 1.100000E+00  5.950000E+00  4.148714E-05
 1.100000E+00  6.000000E+00  2.934224E-05
 1.100000E+00  6.050000E+00  2.022717E-05
 1.100000E+00  6.100000E+00  1.348172E-05
 1.100000E+00  6.150000E+00  8.573524E-06
 1.100000E+00  6.200000E+00  5.082002E-06
 1.100000E+00  6.250000E+00  2.683234E-06
 1.100000E+00  6.300000E+00  1.136828E-06
 1.100000E+00  6.350000E+00  2.757311E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.235130E-07
 1.150000E+00 -6.300000E+00  1.332200E-06
 1.150000E+00 -6.250000E+00  3.138239E-06
 1.150000E+00 -6.200000E+00  5.928323E-06
 1.150000E+00 -6.150000E+00  9.969600E-06
 1.150000E+00 -6.100000E+00  1.561965E-05
 1.150000E+00 -6.050000E+00  2.333936E-05
 1.150000E+00 -6.000000E+00  3.370748E-05
 1.150000E+00 -5.950000E+00  4.743582E-05
 1.150000E+00 -5.900000E+00  6.538355E-05
 1.150000E+00 -5.850000E+00  8.856890E-05
 1.150000E+00 -5.800000E+00  1.181766E-04
 1.150000E+00 -5.750000E+00  1.555588E-04
 1.150000E+00 -5.700000E+00  2.022271E-04
 1.150000E+00 -5.650000E+00  2.598348E-04
 1.150000E+00 -5.600000E+00  3.301464E-04
 1.150000E+00 -5.550000E+00  4.149951E-04
 1.150000E+00 -5.500000E+00  5.162272E-04
 1.150000E+00 -5.450000E+00  6.356361E-04
 1.150000E+00 -5.400000E+00  7.748881E-04
 1.150000E+00 -5.350000E+00  9.354439E-04
 1.150000E+00 -5.300000E+00  1.118481E-03
 1.150000E+00 -5.250000E+00  1.324826E-03
 1.150000E+00 -5.200000E+00  1.554890E-03
 1.150000E+00 -5.150000E+00  1.808640E-03
 1.150000E+00 -5.100000E+00  2.085568E-03
 1.150000E+00 -5.050000E+00  2.384707E-03
 1.150000E+00 -5.000000E+00  2.704651E-03
 1.150000E+00 -4.950000E+00  3.043615E-03
 1.150000E+00 -4.900000E+00  3.399495E-03
 1.150000E+00 -4.850000E+00  3.769953E-03
 1.150000E+00 -4.800000E+00  4.152500E-03
 1.150000E+00 -4.750000E+00  4.544590E-03
 1.150000E+00 -4.700000E+00  4.943694E-03
 1.150000E+00 -4.650000E+00  5.347375E-03
 1.150000E+00 -4.600000E+00  5.753349E-03
 1.150000E+00 -4.550000E+00  6.159523E-03
 1.150000E+00 -4.500000E+00  6.564033E-03
 1.150000E+00 -4.450000E+00  6.965250E-03
 1.150000E+00 -4.400000E+00  7.361788E-03
 1.150000E+00 -4.350000E+00  7.752492E-03
 1.150000E+00 -4.300000E+00  8.136422E-03
 1.150000E+00 -4.250000E+00  8.512829E-03
 1.150000E+00 -4.200000E+00  8.881127E-03
 1.150000E+00 -4.150000E+00  9.240862E-03
 1.150000E+00 -4.100000E+00  9.591681E-03
 1.150000E+00 -4.050000E+00  9.933301E-03
 1.150000E+00 -4.000000E+00  1.026547E-02
 1.150000E+00 -3.950000E+00  1.058795E-02
 1.150000E+00 -3.900000E+00  1.090047E-02
 1.150000E+00 -3.850000E+00  1.120267E-02
 1.150000E+00 -3.800000E+00  1.149412E-02
 1.150000E+00 -3.750000E+00  1.177423E-02
 1.150000E+00 -3.700000E+00  1.204220E-02
 1.150000E+00 -3.650000E+00  1.229700E-02
 1.150000E+00 -3.600000E+00  1.253726E-02
 1.150000E+00 -3.550000E+00  1.276122E-02
 1.150000E+00 -3.500000E+00  1.296662E-02
 1.150000E+00 -3.450000E+00  1.315059E-02
 1.150000E+00 -3.400000E+00  1.330956E-02
 1.150000E+00 -3.350000E+00  1.343909E-02
 1.150000E+00 -3.300000E+00  1.353378E-02
 1.150000E+00 -3.250000E+00  1.358718E-02
 1.150000E+00 -3.200000E+00  1.359174E-02
 1.150000E+00 -3.150000E+00  1.353888E-02
 1.150000E+00 -3.100000E+00  1.341924E-02
 1.150000E+00 -3.050000E+00  1.322321E-02
 1.150000E+00 -3.000000E+00  1.294174E-02
 1.150000E+00 -2.950000E+00  1.256772E-02
 1.150000E+00 -2.900000E+00  1.209774E-02
 1.150000E+00 -2.850000E+00  1.153441E-02
 1.150000E+00 -2.800000E+00  1.088885E-02
 1.150000E+00 -2.750000E+00  1.018305E-02
 1.150000E+00 -2.700000E+00  9.451285E-03
 1.150000E+00 -2.650000E+00  8.739864E-03
 1.150000E+00 -2.600000E+00  8.104320E-03
 1.150000E+00 -2.550000E+00  7.603832E-03
 1.150000E+00 -2.500000E+00  7.293304E-03
 1.150000E+00 -2.450000E+00  7.214601E-03
 1.150000E+00 -2.400000E+00  7.389086E-03
 1.150000E+00 -2.350000E+00  7.813594E-03
 1.150000E+00 -2.300000E+00  8.461067E-03
 1.150000E+00 -2.250000E+00  9.285661E-03
 1.150000E+00 -2.200000E+00  1.023077E-02
 1.150000E+00 -2.150000E+00  1.123777E-02
 1.150000E+00 -2.100000E+00  1.225341E-02
 1.150000E+00 -2.050000E+00  1.323466E-02
 1.150000E+00 -2.000000E+00  1.415081E-02
 1.150000E+00 -1.950000E+00  1.498318E-02
 1.150000E+00 -1.900000E+00  1.572337E-02
 1.150000E+00 -1.850000E+00  1.637081E-02
 1.150000E+00 -1.800000E+00  1.693025E-02
 1.150000E+00 -1.750000E+00  1.740964E-02
 1.150000E+00 -1.700000E+00  1.781839E-02
 1.150000E+00 -1.650000E+00  1.816622E-02
 1.150000E+00 -1.600000E+00  1.846238E-02
 1.150000E+00 -1.550000E+00  1.871526E-02
 1.150000E+00 -1.500000E+00  1.893218E-02
 1.150000E+00 -1.450000E+00  1.911936E-02
 1.150000E+00 -1.400000E+00  1.928201E-02
 1.150000E+00 -1.350000E+00  1.942441E-02
 1.150000E+00 -1.300000E+00  1.955006E-02
 1.150000E+00 -1.250000E+00  1.966181E-02
 1.150000E+00 -1.200000E+00  1.976194E-02
 1.150000E+00 -1.150000E+00  1.985232E-02
 1.150000E+00 -1.100000E+00  1.993446E-02
 1.150000E+00 -1.050000E+00  2.000957E-02
 1.150000E+00 -1.000000E+00  2.007865E-02
 1.150000E+00 -9.500000E-01  2.014250E-02
 1.150000E+00 -9.000000E-01  2.020176E-02
 1.150000E+00 -8.500000E-01  2.025697E-02
 1.150000E+00 -8.000000E-01  2.030851E-02
 1.150000E+00 -7.500000E-01  2.035669E-02
 1.150000E+00 -7.000000E-01  2.040171E-02
 1.150000E+00 -6.500000E-01  2.044371E-02
 1.150000E+00 -6.000000E-01  2.048273E-02
 1.150000E+00 -5.500000E-01  2.051878E-02
 1.150000E+00 -5.000000E-01  2.055180E-02
 1.150000E+00 -4.500000E-01  2.058170E-02
 1.150000E+00 -4.000000E-01  2.060839E-02
 1.150000E+00 -3.500000E-01  2.063176E-02
 1.150000E+00 -3.000000E-01  2.065172E-02
 1.150000E+00 -2.500000E-01  2.066820E-02
 1.150000E+00 -2.000000E-01  2.068118E-02
 1.150000E+00 -1.500000E-01  2.069069E-02
 1.150000E+00 -1.000000E-01  2.069679E-02
 1.150000E+00 -5.000000E-02  2.069960E-02
 1.150000E+00  0.000000E+00  2.069924E-02
 1.150000E+00  5.000000E-02  2.069591E-02
 1.150000E+00  1.000000E-01  2.068976E-02
 1.150000E+00  1.500000E-01  2.068097E-02
 1.150000E+00  2.000000E-01  2.066968E-02
 1.150000E+00  2.500000E-01  2.065598E-02
 1.150000E+00  3.000000E-01  2.063991E-02
 1.150000E+00  3.500000E-01  2.062146E-02
 1.150000E+00  4.000000E-01  2.060054E-02
 1.150000E+00  4.500000E-01  2.057698E-02
 1.150000E+00  5.000000E-01  2.055055E-02
 1.150000E+00  5.500000E-01  2.052093E-02
 1.150000E+00  6.000000E-01  2.048774E-02
 1.150000E+00  6.500000E-01  2.045054E-02
 1.150000E+00  7.000000E-01  2.040879E-02
 1.150000E+00  7.500000E-01  2.036190E-02
 1.150000E+00  8.000000E-01  2.030918E-02
 1.150000E+00  8.500000E-01  2.024986E-02
 1.150000E+00  9.000000E-01  2.018305E-02
 1.150000E+00  9.500000E-01  2.010771E-02
 1.150000E+00  1.000000E+00  2.002268E-02
 1.150000E+00  1.050000E+00  1.992658E-02
 1.150000E+00  1.100000E+00  1.981785E-02
 1.150000E+00  1.150000E+00  1.969470E-02
 1.150000E+00  1.200000E+00  1.955506E-02
 1.150000E+00  1.250000E+00  1.939666E-02
 1.150000E+00  1.300000E+00  1.921704E-02
 1.150000E+00  1.350000E+00  1.901359E-02
 1.150000E+00  1.400000E+00  1.878376E-02
 1.150000E+00  1.450000E+00  1.852524E-02
 1.150000E+00  1.500000E+00  1.823628E-02
 1.150000E+00  1.550000E+00  1.791608E-02
 1.150000E+00  1.600000E+00  1.756531E-02
 1.150000E+00  1.650000E+00  1.718659E-02
 1.150000E+00  1.700000E+00  1.678499E-02
 1.150000E+00  1.750000E+00  1.636844E-02
 1.150000E+00  1.800000E+00  1.594772E-02
 1.150000E+00  1.850000E+00  1.553628E-02
 1.150000E+00  1.900000E+00  1.514931E-02
 1.150000E+00  1.950000E+00  1.480255E-02
 1.150000E+00  2.000000E+00  1.451060E-02
 1.150000E+00  2.050000E+00  1.428512E-02
 1.150000E+00  2.100000E+00  1.413327E-02
 1.150000E+00  2.150000E+00  1.405667E-02
 1.150000E+00  2.200000E+00  1.405120E-02
 1.150000E+00  2.250000E+00  1.410756E-02
 1.150000E+00  2.300000E+00  1.421263E-02
 1.150000E+00  2.350000E+00  1.435111E-02
 1.150000E+00  2.400000E+00  1.450732E-02
 1.150000E+00  2.450000E+00  1.466671E-02
 1.150000E+00  2.500000E+00  1.481691E-02
 1.150000E+00  2.550000E+00  1.494833E-02
 1.150000E+00  2.600000E+00  1.505427E-02
 1.150000E+00  2.650000E+00  1.513068E-02
 1.150000E+00  2.700000E+00  1.517577E-02
 1.150000E+00  2.750000E+00  1.518947E-02
 1.150000E+00  2.800000E+00  1.517295E-02
 1.150000E+00  2.850000E+00  1.512813E-02
 1.150000E+00  2.900000E+00  1.505737E-02
 1.150000E+00  2.950000E+00  1.496315E-02
 1.150000E+00  3.000000E+00  1.484792E-02
 1.150000E+00  3.050000E+00  1.471396E-02
 1.150000E+00  3.100000E+00  1.456330E-02
 1.150000E+00  3.150000E+00  1.439772E-02
 1.150000E+00  3.200000E+00  1.421874E-02
 1.150000E+00  3.250000E+00  1.402761E-02
 1.150000E+00  3.300000E+00  1.382534E-02
 1.150000E+00  3.350000E+00  1.361276E-02
 1.150000E+00  3.400000E+00  1.339051E-02
 1.150000E+00  3.450000E+00  1.315906E-02
 1.150000E+00  3.500000E+00  1.291877E-02
 1.150000E+00  3.550000E+00  1.266988E-02
 1.150000E+00  3.600000E+00  1.241254E-02
 1.150000E+00  3.650000E+00  1.214684E-02
 1.150000E+00  3.700000E+00  1.187277E-02
 1.150000E+00  3.750000E+00  1.159032E-02
 1.150000E+00  3.800000E+00  1.129941E-02
 1.150000E+00  3.850000E+00  1.099995E-02
 1.150000E+00  3.900000E+00  1.069183E-02
 1.150000E+00  3.950000E+00  1.037494E-02
 1.150000E+00  4.000000E+00  1.004919E-02
 1.150000E+00  4.050000E+00  9.714533E-03
 1.150000E+00  4.100000E+00  9.370947E-03
 1.150000E+00  4.150000E+00  9.018501E-03
 1.150000E+00  4.200000E+00  8.657351E-03
 1.150000E+00  4.250000E+00  8.287775E-03
 1.150000E+00  4.300000E+00  7.910198E-03
 1.150000E+00  4.350000E+00  7.525217E-03
 1.150000E+00  4.400000E+00  7.133630E-03
 1.150000E+00  4.450000E+00  6.736457E-03
 1.150000E+00  4.500000E+00  6.334961E-03
 1.150000E+00  4.550000E+00  5.930658E-03
 1.150000E+00  4.600000E+00  5.525318E-03
 1.150000E+00  4.650000E+00  5.120958E-03
 1.150000E+00  4.700000E+00  4.719814E-03
 1.150000E+00  4.750000E+00  4.324305E-03
 1.150000E+00  4.800000E+00  3.936977E-03
 1.150000E+00  4.850000E+00  3.560433E-03
 1.150000E+00  4.900000E+00  3.197255E-03
 1.150000E+00  4.950000E+00  2.849917E-03
 1.150000E+00  5.000000E+00  2.520690E-03
 1.150000E+00  5.050000E+00  2.211560E-03
 1.150000E+00  5.100000E+00  1.924148E-03
 1.150000E+00  5.150000E+00  1.659653E-03
 1.150000E+00  5.200000E+00  1.418807E-03
 1.150000E+00  5.250000E+00  1.201866E-03
 1.150000E+00  5.300000E+00  1.008609E-03
 1.150000E+00  5.350000E+00  8.383807E-04
 1.150000E+00  5.400000E+00  6.901344E-04
 1.150000E+00  5.450000E+00  5.625046E-04
 1.150000E+00  5.500000E+00  4.538823E-04
 1.150000E+00  5.550000E+00  3.624961E-04
 1.150000E+00  5.600000E+00  2.864899E-04
 1.150000E+00  5.650000E+00  2.239955E-04
 1.150000E+00  5.700000E+00  1.731932E-04
 1.150000E+00  5.750000E+00  1.323611E-04
 1.150000E+00  5.800000E+00  9.991087E-05
 1.150000E+00  5.850000E+00  7.441097E-05
 1.150000E+00  5.900000E+00  5.459819E-05
 1.150000E+00  5.950000E+00  3.937972E-05
 1.150000E+00  6.000000E+00  2.782767E-05
 1.150000E+00  6.050000E+00  1.916815E-05
 1.150000E+00  6.100000E+00  1.276707E-05
 1.150000E+00  6.150000E+00  8.114233E-06
 1.150000E+00  6.200000E+00  4.807381E-06
 1.150000E+00  6.250000E+00  2.537250E-06
 1.150000E+00  6.300000E+00  1.074675E-06
 1.150000E+00  6.350000E+00  2.606118E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.076276E-07
 1.200000E+00 -6.300000E+00  1.266923E-06
 1.200000E+00 -6.250000E+00  2.985013E-06
 1.200000E+00 -6.200000E+00  5.640320E-06
 1.200000E+00 -6.150000E+00  9.488417E-06
 1.200000E+00 -6.100000E+00  1.487182E-05
 1.200000E+00 -6.050000E+00  2.223264E-05
 1.200000E+00 -6.000000E+00  3.212696E-05
 1.200000E+00 -5.950000E+00  4.524003E-05
 1.200000E+00 -5.900000E+00  6.240063E-05
 1.200000E+00 -5.850000E+00  8.459329E-05
 1.200000E+00 -5.800000E+00  1.129665E-04
 1.200000E+00 -5.750000E+00  1.488346E-04
 1.200000E+00 -5.700000E+00  1.936721E-04
 1.200000E+00 -5.650000E+00  2.490972E-04
 1.200000E+00 -5.600000E+00  3.168442E-04
 1.200000E+00 -5.550000E+00  3.987236E-04
 1.200000E+00 -5.500000E+00  4.965694E-04
 1.200000E+00 -5.450000E+00  6.121752E-04
 1.200000E+00 -5.400000E+00  7.472227E-04
 1.200000E+00 -5.350000E+00  9.032039E-04
 1.200000E+00 -5.300000E+00  1.081345E-03
 1.200000E+00 -5.250000E+00  1.282535E-03
 1.200000E+00 -5.200000E+00  1.507265E-03
 1.200000E+00 -5.150000E+00  1.755587E-03
 1.200000E+00 -5.100000E+00  2.027091E-03
 1.200000E+00 -5.050000E+00  2.320905E-03
 1.200000E+00 -5.000000E+00  2.635720E-03
 1.200000E+00 -4.950000E+00  2.969834E-03
 1.200000E+00 -4.900000E+00  3.321219E-03
 1.200000E+00 -4.850000E+00  3.687598E-03
 1.200000E+00 -4.800000E+00  4.066527E-03
 1.200000E+00 -4.750000E+00  4.455485E-03
 1.200000E+00 -4.700000E+00  4.851954E-03
 1.200000E+00 -4.650000E+00  5.253491E-03
 1.200000E+00 -4.600000E+00  5.657794E-03
 1.200000E+00 -4.550000E+00  6.062742E-03
 1.200000E+00 -4.500000E+00  6.466432E-03
 1.200000E+00 -4.450000E+00  6.867194E-03
 1.200000E+00 -4.400000E+00  7.263598E-03
 1.200000E+00 -4.350000E+00  7.654444E-03
 1.200000E+00 -4.300000E+00  8.038752E-03
 1.200000E+00 -4.250000E+00  8.415734E-03
 1.200000E+00 -4.200000E+00  8.784769E-03
 1.200000E+00 -4.150000E+00  9.145379E-03
 1.200000E+00 -4.100000E+00  9.497188E-03
 1.200000E+00 -4.050000E+00  9.839901E-03
 1.200000E+00 -4.000000E+00  1.017326E-02
 1.200000E+00 -3.950000E+00  1.049704E-02
 1.200000E+00 -3.900000E+00  1.081096E-02
 1.200000E+00 -3.850000E+00  1.111472E-02
 1.200000E+00 -3.800000E+00  1.140791E-02
 1.200000E+00 -3.750000E+00  1.169000E-02
 1.200000E+00 -3.700000E+00  1.196028E-02
 1.200000E+00 -3.650000E+00  1.221783E-02
 1.200000E+00 -3.600000E+00  1.246144E-02
 1.200000E+00 -3.550000E+00  1.268955E-02
 1.200000E+00 -3.500000E+00  1.290018E-02
 1.200000E+00 -3.450000E+00  1.309083E-02
 1.200000E+00 -3.400000E+00  1.325838E-02
 1.200000E+00 -3.350000E+00  1.339903E-02
 1.200000E+00 -3.300000E+00  1.350819E-02
 1.200000E+00 -3.250000E+00  1.358040E-02
 1.200000E+00 -3.200000E+00  1.360939E-02
 1.200000E+00 -3.150000E+00  1.358814E-02
 1.200000E+00 -3.100000E+00  1.350913E-02
 1.200000E+00 -3.050000E+00  1.336482E-02
 1.200000E+00 -3.000000E+00  1.314840E-02
 1.200000E+00 -2.950000E+00  1.285492E-02
 1.200000E+00 -2.900000E+00  1.248271E-02
 1.200000E+00 -2.850000E+00  1.203523E-02
 1.200000E+00 -2.800000E+00  1.152293E-02
 1.200000E+00 -2.750000E+00  1.096492E-02
 1.200000E+00 -2.700000E+00  1.038987E-02
 1.200000E+00 -2.650000E+00  9.835518E-03
 1.200000E+00 -2.600000E+00  9.346276E-03
 1.200000E+00 -2.550000E+00  8.968800E-03
 1.200000E+00 -2.500000E+00  8.745925E-03
 1.200000E+00 -2.450000E+00  8.710098E-03
 1.200000E+00 -2.400000E+00  8.877847E-03
 1.200000E+00 -2.350000E+00  9.246826E-03
 1.200000E+00 -2.300000E+00  9.796264E-03
 1.200000E+00 -2.250000E+00  1.049072E-02
 1.200000E+00 -2.200000E+00  1.128601E-02
 1.200000E+00 -2.150000E+00  1.213581E-02
 1.200000E+00 -2.100000E+00  1.299736E-02
 1.200000E+00 -2.050000E+00  1.383540E-02
 1.200000E+00 -2.000000E+00  1.462398E-02
 1.200000E+00 -1.950000E+00  1.534660E-02
 1.200000E+00 -1.900000E+00  1.599500E-02
 1.200000E+00 -1.850000E+00  1.656743E-02
 1.200000E+00 -1.800000E+00  1.706672E-02
 1.200000E+00 -1.750000E+00  1.749856E-02
 1.200000E+00 -1.700000E+00  1.787015E-02
 1.200000E+00 -1.650000E+00  1.818917E-02
 1.200000E+00 -1.600000E+00  1.846311E-02
 1.200000E+00 -1.550000E+00  1.869887E-02
 1.200000E+00 -1.500000E+00  1.890258E-02
 1.200000E+00 -1.450000E+00  1.907952E-02
 1.200000E+00 -1.400000E+00  1.923417E-02
 1.200000E+00 -1.350000E+00  1.937023E-02
 1.200000E+00 -1.300000E+00  1.949080E-02
 1.200000E+00 -1.250000E+00  1.959839E-02
 1.200000E+00 -1.200000E+00  1.969507E-02
 1.200000E+00 -1.150000E+00  1.978252E-02
 1.200000E+00 -1.100000E+00  1.986214E-02
 1.200000E+00 -1.050000E+00  1.993507E-02
 1.200000E+00 -1.000000E+00  2.000225E-02
 1.200000E+00 -9.500000E-01  2.006446E-02
 1.200000E+00 -9.000000E-01  2.012233E-02
 1.200000E+00 -8.500000E-01  2.017639E-02
 1.200000E+00 -8.000000E-01  2.022703E-02
 1.200000E+00 -7.500000E-01  2.027458E-02
 1.200000E+00 -7.000000E-01  2.031925E-02
 1.200000E+00 -6.500000E-01  2.036118E-02
 1.200000E+00 -6.000000E-01  2.040044E-02
 1.200000E+00 -5.500000E-01  2.043702E-02
 1.200000E+00 -5.000000E-01  2.047086E-02
 1.200000E+00 -4.500000E-01  2.050187E-02
 1.200000E+00 -4.000000E-01  2.052992E-02
 1.200000E+00 -3.500000E-01  2.055486E-02
 1.200000E+00 -3.000000E-01  2.057656E-02
 1.200000E+00 -2.500000E-01  2.059491E-02
 1.200000E+00 -2.000000E-01  2.060982E-02
 1.200000E+00 -1.500000E-01  2.062124E-02
 1.200000E+00 -1.000000E-01  2.062918E-02
 1.200000E+00 -5.000000E-02  2.063369E-02
 1.200000E+00  0.000000E+00  2.063484E-02
 1.200000E+00  5.000000E-02  2.063277E-02
 1.200000E+00  1.000000E-01  2.062759E-02
 1.200000E+00  1.500000E-01  2.061945E-02
 1.200000E+00  2.000000E-01  2.060846E-02
 1.200000E+00  2.500000E-01  2.059474E-02
 1.200000E+00  3.000000E-01  2.057833E-02
 1.200000E+00  3.500000E-01  2.055922E-02
 1.200000E+00  4.000000E-01  2.053736E-02
 1.200000E+00  4.500000E-01  2.051262E-02
 1.200000E+00  5.000000E-01  2.048478E-02
 1.200000E+00  5.500000E-01  2.045357E-02
 1.200000E+00  6.000000E-01  2.041862E-02
 1.200000E+00  6.500000E-01  2.037949E-02
 1.200000E+00  7.000000E-01  2.033566E-02
 1.200000E+00  7.500000E-01  2.028649E-02
 1.200000E+00  8.000000E-01  2.023125E-02
 1.200000E+00  8.500000E-01  2.016910E-02
 1.200000E+00  9.000000E-01  2.009903E-02
 1.200000E+00  9.500000E-01  2.001986E-02
 1.200000E+00  1.000000E+00  1.993022E-02
 1.200000E+00  1.050000E+00  1.982849E-02
 1.200000E+00  1.100000E+00  1.971275E-02
 1.200000E+00  1.150000E+00  1.958079E-02
 1.200000E+00  1.200000E+00  1.943004E-02
 1.200000E+00  1.250000E+00  1.925758E-02
 1.200000E+00  1.300000E+00  1.906020E-02
 1.200000E+00  1.350000E+00  1.883442E-02
 1.200000E+00  1.400000E+00  1.857673E-02
 1.200000E+00  1.450000E+00  1.828380E-02
 1.200000E+00  1.500000E+00  1.795290E-02
 1.200000E+00  1.550000E+00  1.758239E-02
 1.200000E+00  1.600000E+00  1.717241E-02
 1.200000E+00  1.650000E+00  1.672561E-02
 1.200000E+00  1.700000E+00  1.624786E-02
 1.200000E+00  1.750000E+00  1.574884E-02
 1.200000E+00  1.800000E+00  1.524230E-02
 1.200000E+00  1.850000E+00  1.474573E-02
 1.200000E+00  1.900000E+00  1.427935E-02
 1.200000E+00  1.950000E+00  1.386443E-02
 1.200000E+00  2.000000E+00  1.352089E-02
 1.200000E+00  2.050000E+00  1.326481E-02
 1.200000E+00  2.100000E+00  1.310610E-02
 1.200000E+00  2.150000E+00  1.304702E-02
 1.200000E+00  2.200000E+00  1.308186E-02
 1.200000E+00  2.250000E+00  1.319778E-02
 1.200000E+00  2.300000E+00  1.337675E-02
 1.200000E+00  2.350000E+00  1.359801E-02
 1.200000E+00  2.400000E+00  1.384053E-02
 1.200000E+00  2.450000E+00  1.408515E-02
 1.200000E+00  2.500000E+00  1.431593E-02
 1.200000E+00  2.550000E+00  1.452085E-02
 1.200000E+00  2.600000E+00  1.469187E-02
 1.200000E+00  2.650000E+00  1.482447E-02
 1.200000E+00  2.700000E+00  1.491706E-02
 1.200000E+00  2.750000E+00  1.497020E-02
 1.200000E+00  2.800000E+00  1.498593E-02
 1.200000E+00  2.850000E+00  1.496713E-02
 1.200000E+00  2.900000E+00  1.491711E-02
 1.200000E+00  2.950000E+00  1.483927E-02
 1.200000E+00  3.000000E+00  1.473683E-02
 1.200000E+00  3.050000E+00  1.461274E-02
 1.200000E+00  3.100000E+00  1.446963E-02
 1.200000E+00  3.150000E+00  1.430974E-02
 1.200000E+00  3.200000E+00  1.413496E-02
 1.200000E+00  3.250000E+00  1.394685E-02
 1.200000E+00  3.300000E+00  1.374668E-02
 1.200000E+00  3.350000E+00  1.353545E-02
 1.200000E+00  3.400000E+00  1.331396E-02
 1.200000E+00  3.450000E+00  1.308281E-02
 1.200000E+00  3.500000E+00  1.284245E-02
 1.200000E+00  3.550000E+00  1.259318E-02
 1.200000E+00  3.600000E+00  1.233523E-02
 1.200000E+00  3.650000E+00  1.206871E-02
 1.200000E+00  3.700000E+00  1.179367E-02
 1.200000E+00  3.750000E+00  1.151011E-02
 1.200000E+00  3.800000E+00  1.121799E-02
 1.200000E+00  3.850000E+00  1.091723E-02
 1.200000E+00  3.900000E+00  1.060775E-02
 1.200000E+00  3.950000E+00  1.028946E-02
 1.200000E+00  4.000000E+00  9.962288E-03
 1.200000E+00  4.050000E+00  9.626198E-03
 1.200000E+00  4.100000E+00  9.281207E-03
 1.200000E+00  4.150000E+00  8.927403E-03
 1.200000E+00  4.200000E+00  8.564977E-03
 1.200000E+00  4.250000E+00  8.194241E-03
 1.200000E+00  4.300000E+00  7.815660E-03
 1.200000E+00  4.350000E+00  7.429876E-03
 1.200000E+00  4.400000E+00  7.037733E-03
 1.200000E+00  4.450000E+00  6.640304E-03
 1.200000E+00  4.500000E+00  6.238902E-03
 1.200000E+00  4.550000E+00  5.835094E-03
 1.200000E+00  4.600000E+00  5.430698E-03
 1.200000E+00  4.650000E+00  5.027770E-03
 1.200000E+00  4.700000E+00  4.628579E-03
 1.200000E+00  4.750000E+00  4.235563E-03
 1.200000E+00  4.800000E+00  3.851270E-03
 1.200000E+00  4.850000E+00  3.478292E-03
 1.200000E+00  4.900000E+00  3.119179E-03
 1.200000E+00  4.950000E+00  2.776352E-03
 1.200000E+00  5.000000E+00  2.452017E-03
 1.200000E+00  5.050000E+00  2.148074E-03
 1.200000E+00  5.100000E+00  1.866051E-03
 1.200000E+00  5.150000E+00  1.607045E-03
 1.200000E+00  5.200000E+00  1.371685E-03
 1.200000E+00  5.250000E+00  1.160125E-03
 1.200000E+00  5.300000E+00  9.720550E-04
 1.200000E+00  5.350000E+00  8.067383E-04
 1.200000E+00  5.400000E+00  6.630650E-04
 1.200000E+00  5.450000E+00  5.396225E-04
 1.200000E+00  5.500000E+00  4.347727E-04
 1.200000E+00  5.550000E+00  3.467316E-04
 1.200000E+00  5.600000E+00  2.736460E-04
 1.200000E+00  5.650000E+00  2.136632E-04
 1.200000E+00  5.700000E+00  1.649890E-04
 1.200000E+00  5.750000E+00  1.259342E-04
 1.200000E+00  5.800000E+00  9.494732E-05
 1.200000E+00  5.850000E+00  7.063552E-05
 1.200000E+00  5.900000E+00  5.177406E-05
 1.200000E+00  5.950000E+00  3.730681E-05
 1.200000E+00  6.000000E+00  2.633964E-05
 1.200000E+00  6.050000E+00  1.812879E-05
 1.200000E+00  6.100000E+00  1.206634E-05
 1.200000E+00  6.150000E+00  7.664253E-06
 1.200000E+00  6.200000E+00  4.538509E-06
 1.200000E+00  6.250000E+00  2.394398E-06
 1.200000E+00  6.300000E+00  1.013879E-06
 1.200000E+00  6.350000E+00  2.458263E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  2.916467E-07
 1.250000E+00 -6.300000E+00  1.201246E-06
 1.250000E+00 -6.250000E+00  2.830815E-06
 1.250000E+00 -6.200000E+00  5.350405E-06
 1.250000E+00 -6.150000E+00  9.003856E-06
 1.250000E+00 -6.100000E+00  1.411839E-05
 1.250000E+00 -6.050000E+00  2.111699E-05
 1.250000E+00 -6.000000E+00  3.053266E-05
 1.250000E+00 -5.950000E+00  4.302343E-05
 1.250000E+00 -5.900000E+00  5.938691E-05
 1.250000E+00 -5.850000E+00  8.057290E-05
 1.250000E+00 -5.800000E+00  1.076923E-04
 1.250000E+00 -5.750000E+00  1.420203E-04
 1.250000E+00 -5.700000E+00  1.849920E-04
 1.250000E+00 -5.650000E+00  2.381885E-04
 1.250000E+00 -5.600000E+00  3.033117E-04
 1.250000E+00 -5.550000E+00  3.821466E-04
 1.250000E+00 -5.500000E+00  4.765121E-04
 1.250000E+00 -5.450000E+00  5.881999E-04
 1.250000E+00 -5.400000E+00  7.189044E-04
 1.250000E+00 -5.350000E+00  8.701475E-04
 1.250000E+00 -5.300000E+00  1.043202E-03
 1.250000E+00 -5.250000E+00  1.239022E-03
 1.250000E+00 -5.200000E+00  1.458176E-03
 1.250000E+00 -5.150000E+00  1.700807E-03
 1.250000E+00 -5.100000E+00  1.966603E-03
 1.250000E+00 -5.050000E+00  2.254794E-03
 1.250000E+00 -5.000000E+00  2.564168E-03
 1.250000E+00 -4.950000E+00  2.893118E-03
 1.250000E+00 -4.900000E+00  3.239696E-03
 1.250000E+00 -4.850000E+00  3.601691E-03
 1.250000E+00 -4.800000E+00  3.976710E-03
 1.250000E+00 -4.750000E+00  4.362262E-03
 1.250000E+00 -4.700000E+00  4.755845E-03
 1.250000E+00 -4.650000E+00  5.155014E-03
 1.250000E+00 -4.600000E+00  5.557448E-03
 1.250000E+00 -4.550000E+00  5.960999E-03
 1.250000E+00 -4.500000E+00  6.363727E-03
 1.250000E+00 -4.450000E+00  6.763919E-03
 1.250000E+00 -4.400000E+00  7.160099E-03
 1.250000E+00 -4.350000E+00  7.551023E-03
 1.250000E+00 -4.300000E+00  7.935663E-03
 1.250000E+00 -4.250000E+00  8.313192E-03
 1.250000E+00 -4.200000E+00  8.682955E-03
 1.250000E+00 -4.150000E+00  9.044440E-03
 1.250000E+00 -4.100000E+00  9.397253E-03
 1.250000E+00 -4.050000E+00  9.741082E-03
 1.250000E+00 -4.000000E+00  1.007567E-02
 1.250000E+00 -3.950000E+00  1.040077E-02
 1.250000E+00 -3.900000E+00  1.071614E-02
 1.250000E+00 -3.850000E+00  1.102150E-02
 1.250000E+00 -3.800000E+00  1.131648E-02
 1.250000E+00 -3.750000E+00  1.160062E-02
 1.250000E+00 -3.700000E+00  1.187328E-02
 1.250000E+00 -3.650000E+00  1.213366E-02
 1.250000E+00 -3.600000E+00  1.238071E-02
 1.250000E+00 -3.550000E+00  1.261307E-02
 1.250000E+00 -3.500000E+00  1.282902E-02
 1.250000E+00 -3.450000E+00  1.302643E-02
 1.250000E+00 -3.400000E+00  1.320264E-02
 1.250000E+00 -3.350000E+00  1.335445E-02
 1.250000E+00 -3.300000E+00  1.347801E-02
 1.250000E+00 -3.250000E+00  1.356884E-02
 1.250000E+00 -3.200000E+00  1.362184E-02
 1.250000E+00 -3.150000E+00  1.363139E-02
 1.250000E+00 -3.100000E+00  1.359163E-02
 1.250000E+00 -3.050000E+00  1.349685E-02
 1.250000E+00 -3.000000E+00  1.334213E-02
 1.250000E+00 -2.950000E+00  1.312430E-02
 1.250000E+00 -2.900000E+00  1.284301E-02
 1.250000E+00 -2.850000E+00  1.250218E-02
 1.250000E+00 -2.800000E+00  1.211133E-02
 1.250000E+00 -2.750000E+00  1.168672E-02
 1.250000E+00 -2.700000E+00  1.125183E-02
 1.250000E+00 -2.650000E+00  1.083681E-02
 1.250000E+00 -2.600000E+00  1.047644E-02
 1.250000E+00 -2.550000E+00  1.020675E-02
 1.250000E+00 -2.500000E+00  1.006045E-02
 1.250000E+00 -2.450000E+00  1.006215E-02
 1.250000E+00 -2.400000E+00  1.022439E-02
 1.250000E+00 -2.350000E+00  1.054547E-02
 1.250000E+00 -2.300000E+00  1.100980E-02
 1.250000E+00 -2.250000E+00  1.159058E-02
 1.250000E+00 -2.200000E+00  1.225408E-02
 1.250000E+00 -2.150000E+00  1.296446E-02
 1.250000E+00 -2.100000E+00  1.368811E-02
 1.250000E+00 -2.050000E+00  1.439672E-02
 1.250000E+00 -2.000000E+00  1.506884E-02
 1.250000E+00 -1.950000E+00  1.569023E-02
 1.250000E+00 -1.900000E+00  1.625311E-02
 1.250000E+00 -1.850000E+00  1.675494E-02
 1.250000E+00 -1.800000E+00  1.719704E-02
 1.250000E+00 -1.750000E+00  1.758326E-02
 1.250000E+00 -1.700000E+00  1.791887E-02
 1.250000E+00 -1.650000E+00  1.820975E-02
 1.250000E+00 -1.600000E+00  1.846179E-02
 1.250000E+00 -1.550000E+00  1.868056E-02
 1.250000E+00 -1.500000E+00  1.887104E-02
 1.250000E+00 -1.450000E+00  1.903765E-02
 1.250000E+00 -1.400000E+00  1.918413E-02
 1.250000E+00 -1.350000E+00  1.931367E-02
 1.250000E+00 -1.300000E+00  1.942893E-02
 1.250000E+00 -1.250000E+00  1.953210E-02
 1.250000E+00 -1.200000E+00  1.962503E-02
 1.250000E+00 -1.150000E+00  1.970923E-02
 1.250000E+00 -1.100000E+00  1.978597E-02
 1.250000E+00 -1.050000E+00  1.985632E-02
 1.250000E+00 -1.000000E+00  1.992117E-02
 1.250000E+00 -9.500000E-01  1.998127E-02
 1.250000E+00 -9.000000E-01  2.003724E-02
 1.250000E+00 -8.500000E-01  2.008962E-02
 1.250000E+00 -8.000000E-01  2.013881E-02
 1.250000E+00 -7.500000E-01  2.018515E-02
 1.250000E+00 -7.000000E-01  2.022889E-02
 1.250000E+00 -6.500000E-01  2.027019E-02
 1.250000E+00 -6.000000E-01  2.030912E-02
 1.250000E+00 -5.500000E-01  2.034570E-02
 1.250000E+00 -5.000000E-01  2.037987E-02
 1.250000E+00 -4.500000E-01  2.041152E-02
 1.250000E+00 -4.000000E-01  2.044050E-02
 1.250000E+00 -3.500000E-01  2.046666E-02
 1.250000E+00 -3.000000E-01  2.048981E-02
 1.250000E+00 -2.500000E-01  2.050978E-02
 1.250000E+00 -2.000000E-01  2.052645E-02
 1.250000E+00 -1.500000E-01  2.053970E-02
 1.250000E+00 -1.000000E-01  2.054947E-02
 1.250000E+00 -5.000000E-02  2.055575E-02
 1.250000E+00  0.000000E+00  2.055857E-02
 1.250000E+00  5.000000E-02  2.055799E-02
 1.250000E+00  1.000000E-01  2.055409E-02
 1.250000E+00  1.500000E-01  2.054700E-02
 1.250000E+00  2.000000E-01  2.053679E-02
 1.250000E+00  2.500000E-01  2.052356E-02
 1.250000E+00  3.000000E-01  2.050736E-02
 1.250000E+00  3.500000E-01  2.048820E-02
 1.250000E+00  4.000000E-01  2.046601E-02
 1.250000E+00  4.500000E-01  2.044069E-02
 1.250000E+00  5.000000E-01  2.041205E-02
 1.250000E+00  5.500000E-01  2.037981E-02
 1.250000E+00  6.000000E-01  2.034363E-02
 1.250000E+00  6.500000E-01  2.030307E-02
 1.250000E+00  7.000000E-01  2.025758E-02
 1.250000E+00  7.500000E-01  2.020650E-02
 1.250000E+00  8.000000E-01  2.014905E-02
 1.250000E+00  8.500000E-01  2.008430E-02
 1.250000E+00  9.000000E-01  2.001112E-02
 1.250000E+00  9.500000E-01  1.992820E-02
 1.250000E+00  1.000000E+00  1.983392E-02
 1.250000E+00  1.050000E+00  1.972639E-02
 1.250000E+00  1.100000E+00  1.960332E-02
 1.250000E+00  1.150000E+00  1.946203E-02
 1.250000E+00  1.200000E+00  1.929936E-02
 1.250000E+00  1.250000E+00  1.911166E-02
 1.250000E+00  1.300000E+00  1.889483E-02
 1.250000E+00  1.350000E+00  1.864437E-02
 1.250000E+00  1.400000E+00  1.835558E-02
 1.250000E+00  1.450000E+00  1.802387E-02
 1.250000E+00  1.500000E+00  1.764521E-02
 1.250000E+00  1.550000E+00  1.721682E-02
 1.250000E+00  1.600000E+00  1.673804E-02
 1.250000E+00  1.650000E+00  1.621132E-02
 1.250000E+00  1.700000E+00  1.564324E-02
 1.250000E+00  1.750000E+00  1.504549E-02
 1.250000E+00  1.800000E+00  1.443524E-02
 1.250000E+00  1.850000E+00  1.383498E-02
 1.250000E+00  1.900000E+00  1.327123E-02
 1.250000E+00  1.950000E+00  1.277229E-02
 1.250000E+00  2.000000E+00  1.236501E-02
 1.250000E+00  2.050000E+00  1.207121E-02
 1.250000E+00  2.100000E+00  1.190442E-02
 1.250000E+00  2.150000E+00  1.186771E-02
 1.250000E+00  2.200000E+00  1.195320E-02
 1.250000E+00  2.250000E+00  1.214336E-02
 1.250000E+00  2.300000E+00  1.241376E-02
 1.250000E+00  2.350000E+00  1.273655E-02
 1.250000E+00  2.400000E+00  1.308396E-02
 1.250000E+00  2.450000E+00  1.343110E-02
 1.250000E+00  2.500000E+00  1.375776E-02
 1.250000E+00  2.550000E+00  1.404916E-02
 1.250000E+00  2.600000E+00  1.429586E-02
 1.250000E+00  2.650000E+00  1.449306E-02
 1.250000E+00  2.700000E+00  1.463963E-02
 1.250000E+00  2.750000E+00  1.473707E-02
 1.250000E+00  2.800000E+00  1.478861E-02
 1.250000E+00  2.850000E+00  1.479839E-02
 1.250000E+00  2.900000E+00  1.477092E-02
 1.250000E+00  2.950000E+00  1.471068E-02
 1.250000E+00  3.000000E+00  1.462184E-02
 1.250000E+00  3.050000E+00  1.450816E-02
 1.250000E+00  3.100000E+00  1.437291E-02
 1.250000E+00  3.150000E+00  1.421888E-02
 1.250000E+00  3.200000E+00  1.404838E-02
 1.250000E+00  3.250000E+00  1.386331E-02
 1.250000E+00  3.300000E+00  1.366521E-02
 1.250000E+00  3.350000E+00  1.345529E-02
 1.250000E+00  3.400000E+00  1.323451E-02
 1.250000E+00  3.450000E+00  1.300359E-02
 1.250000E+00  3.500000E+00  1.276307E-02
 1.250000E+00  3.550000E+00  1.251336E-02
 1.250000E+00  3.600000E+00  1.225472E-02
 1.250000E+00  3.650000E+00  1.198732E-02
 1.250000E+00  3.700000E+00  1.171124E-02
 1.250000E+00  3.750000E+00  1.142652E-02
 1.250000E+00  3.800000E+00  1.113313E-02
 1.250000E+00  3.850000E+00  1.083102E-02
 1.250000E+00  3.900000E+00  1.052014E-02
 1.250000E+00  3.950000E+00  1.020040E-02
 1.250000E+00  4.000000E+00  9.871763E-03
 1.250000E+00  4.050000E+00  9.534215E-03
 1.250000E+00  4.100000E+00  9.187794E-03
 1.250000E+00  4.150000E+00  8.832622E-03
 1.250000E+00  4.200000E+00  8.468919E-03
 1.250000E+00  4.250000E+00  8.097036E-03
 1.250000E+00  4.300000E+00  7.717481E-03
 1.250000E+00  4.350000E+00  7.330941E-03
 1.250000E+00  4.400000E+00  6.938311E-03
 1.250000E+00  4.450000E+00  6.540715E-03
 1.250000E+00  4.500000E+00  6.139520E-03
 1.250000E+00  4.550000E+00  5.736345E-03
 1.250000E+00  4.600000E+00  5.333053E-03
 1.250000E+00  4.650000E+00  4.931741E-03
 1.250000E+00  4.700000E+00  4.534708E-03
 1.250000E+00  4.750000E+00  4.144406E-03
 1.250000E+00  4.800000E+00  3.763385E-03
 1.250000E+00  4.850000E+00  3.394219E-03
 1.250000E+00  4.900000E+00  3.039419E-03
 1.250000E+00  4.950000E+00  2.701352E-03
 1.250000E+00  5.000000E+00  2.382148E-03
 1.250000E+00  5.050000E+00  2.083619E-03
 1.250000E+00  5.100000E+00  1.807195E-03
 1.250000E+00  5.150000E+00  1.553865E-03
 1.250000E+00  5.200000E+00  1.324154E-03
 1.250000E+00  5.250000E+00  1.118115E-03
 1.250000E+00  5.300000E+00  9.353455E-04
 1.250000E+00  5.350000E+00  7.750301E-04
 1.250000E+00  5.400000E+00  6.359971E-04
 1.250000E+00  5.450000E+00  5.167895E-04
 1.250000E+00  5.500000E+00  4.157429E-04
 1.250000E+00  5.550000E+00  3.310639E-04
 1.250000E+00  5.600000E+00  2.609054E-04
 1.250000E+00  5.650000E+00  2.034328E-04
 1.250000E+00  5.700000E+00  1.568801E-04
 1.250000E+00  5.750000E+00  1.195926E-04
 1.250000E+00  5.800000E+00  9.005741E-05
 1.250000E+00  5.850000E+00  6.692163E-05
 1.250000E+00  5.900000E+00  4.899986E-05
 1.250000E+00  5.950000E+00  3.527319E-05
 1.250000E+00  6.000000E+00  2.488154E-05
 1.250000E+00  6.050000E+00  1.711142E-05
 1.250000E+00  6.100000E+00  1.138109E-05
 1.250000E+00  6.150000E+00  7.224571E-06
 1.250000E+00  6.200000E+00  4.275971E-06
 1.250000E+00  6.250000E+00  2.254987E-06
 1.250000E+00  6.300000E+00  9.545716E-07
 1.250000E+00  6.350000E+00  2.314061E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  2.756576E-07
 1.300000E+00 -6.300000E+00  1.135526E-06
 1.300000E+00 -6.250000E+00  2.676483E-06
 1.300000E+00 -6.200000E+00  5.060147E-06
 1.300000E+00 -6.150000E+00  8.518524E-06
 1.300000E+00 -6.100000E+00  1.336337E-05
 1.300000E+00 -6.050000E+00  1.999834E-05
 1.300000E+00 -6.000000E+00  2.893295E-05
 1.300000E+00 -5.950000E+00  4.079755E-05
 1.300000E+00 -5.900000E+00  5.635788E-05
 1.300000E+00 -5.850000E+00  7.652809E-05
 1.300000E+00 -5.800000E+00  1.023803E-04
 1.300000E+00 -5.750000E+00  1.351490E-04
 1.300000E+00 -5.700000E+00  1.762284E-04
 1.300000E+00 -5.650000E+00  2.271600E-04
 1.300000E+00 -5.600000E+00  2.896108E-04
 1.300000E+00 -5.550000E+00  3.653379E-04
 1.300000E+00 -5.500000E+00  4.561422E-04
 1.300000E+00 -5.450000E+00  5.638104E-04
 1.300000E+00 -5.400000E+00  6.900474E-04
 1.300000E+00 -5.350000E+00  8.364026E-04
 1.300000E+00 -5.300000E+00  1.004195E-03
 1.300000E+00 -5.250000E+00  1.194439E-03
 1.300000E+00 -5.200000E+00  1.407786E-03
 1.300000E+00 -5.150000E+00  1.644469E-03
 1.300000E+00 -5.100000E+00  1.904278E-03
 1.300000E+00 -5.050000E+00  2.186546E-03
 1.300000E+00 -5.000000E+00  2.490169E-03
 1.300000E+00 -4.950000E+00  2.813635E-03
 1.300000E+00 -4.900000E+00  3.155085E-03
 1.300000E+00 -4.850000E+00  3.512381E-03
 1.300000E+00 -4.800000E+00  3.883184E-03
 1.300000E+00 -4.750000E+00  4.265043E-03
 1.300000E+00 -4.700000E+00  4.655472E-03
 1.300000E+00 -4.650000E+00  5.052029E-03
 1.300000E+00 -4.600000E+00  5.452379E-03
 1.300000E+00 -4.550000E+00  5.854346E-03
 1.300000E+00 -4.500000E+00  6.255953E-03
 1.300000E+00 -4.450000E+00  6.655446E-03
 1.300000E+00 -4.400000E+00  7.051299E-03
 1.300000E+00 -4.350000E+00  7.442221E-03
 1.300000E+00 -4.300000E+00  7.827138E-03
 1.300000E+00 -4.250000E+00  8.205178E-03
 1.300000E+00 -4.200000E+00  8.575648E-03
 1.300000E+00 -4.150000E+00  8.938005E-03
 1.300000E+00 -4.100000E+00  9.291828E-03
 1.300000E+00 -4.050000E+00  9.636788E-03
 1.300000E+00 -4.000000E+00  9.972618E-03
 1.300000E+00 -3.950000E+00  1.029908E-02
 1.300000E+00 -3.900000E+00  1.061594E-02
 1.300000E+00 -3.850000E+00  1.092294E-02
 1.300000E+00 -3.800000E+00  1.121975E-02
 1.300000E+00 -3.750000E+00  1.150597E-02
 1.300000E+00 -3.700000E+00  1.178105E-02
 1.300000E+00 -3.650000E+00  1.204430E-02
 1.300000E+00 -3.600000E+00  1.229480E-02
 1.300000E+00 -3.550000E+00  1.253141E-02
 1.300000E+00 -3.500000E+00  1.275267E-02
 1.300000E+00 -3.450000E+00  1.295677E-02
 1.300000E+00 -3.400000E+00  1.314150E-02
 1.300000E+00 -3.350000E+00  1.330420E-02
 1.300000E+00 -3.300000E+00  1.344172E-02
 1.300000E+00 -3.250000E+00  1.355045E-02
 1.300000E+00 -3.200000E+00  1.362633E-02
 1.300000E+00 -3.150000E+00  1.366500E-02
 1.300000E+00 -3.100000E+00  1.366198E-02
 1.300000E+00 -3.050000E+00  1.361312E-02
 1.300000E+00 -3.000000E+00  1.351504E-02
 1.300000E+00 -2.950000E+00  1.336592E-02
 1.300000E+00 -2.900000E+00  1.316635E-02
 1.300000E+00 -2.850000E+00  1.292037E-02
 1.300000E+00 -2.800000E+00  1.263640E-02
 1.300000E+00 -2.750000E+00  1.232802E-02
 1.300000E+00 -2.700000E+00  1.201411E-02
 1.300000E+00 -2.650000E+00  1.171833E-02
 1.300000E+00 -2.600000E+00  1.146747E-02
 1.300000E+00 -2.550000E+00  1.128887E-02
 1.300000E+00 -2.500000E+00  1.120708E-02
 1.300000E+00 -2.450000E+00  1.124048E-02
 1.300000E+00 -2.400000E+00  1.139839E-02
 1.300000E+00 -2.350000E+00  1.167965E-02
 1.300000E+00 -2.300000E+00  1.207276E-02
 1.300000E+00 -2.250000E+00  1.255781E-02
 1.300000E+00 -2.200000E+00  1.310952E-02
 1.300000E+00 -2.150000E+00  1.370066E-02
 1.300000E+00 -2.100000E+00  1.430528E-02
 1.300000E+00 -2.050000E+00  1.490104E-02
 1.300000E+00 -2.000000E+00  1.547058E-02
 1.300000E+00 -1.950000E+00  1.600185E-02
 1.300000E+00 -1.900000E+00  1.648777E-02
 1.300000E+00 -1.850000E+00  1.692539E-02
 1.300000E+00 -1.800000E+00  1.731495E-02
 1.300000E+00 -1.750000E+00  1.765883E-02
 1.300000E+00 -1.700000E+00  1.796072E-02
 1.300000E+00 -1.650000E+00  1.822498E-02
 1.300000E+00 -1.600000E+00  1.845613E-02
 1.300000E+00 -1.550000E+00  1.865851E-02
 1.300000E+00 -1.500000E+00  1.883614E-02
 1.300000E+00 -1.450000E+00  1.899258E-02
 1.300000E+00 -1.400000E+00  1.913095E-02
 1.300000E+00 -1.350000E+00  1.925391E-02
 1.300000E+00 -1.300000E+00  1.936372E-02
 1.300000E+00 -1.250000E+00  1.946228E-02
 1.300000E+00 -1.200000E+00  1.955120E-02
 1.300000E+00 -1.150000E+00  1.963184E-02
 1.300000E+00 -1.100000E+00  1.970534E-02
 1.300000E+00 -1.050000E+00  1.977270E-02
 1.300000E+00 -1.000000E+00  1.983475E-02
 1.300000E+00 -9.500000E-01  1.989222E-02
 1.300000E+00 -9.000000E-01  1.994574E-02
 1.300000E+00 -8.500000E-01  1.999584E-02
 1.300000E+00 -8.000000E-01  2.004297E-02
 1.300000E+00 -7.500000E-01  2.008750E-02
 1.300000E+00 -7.000000E-01  2.012969E-02
 1.300000E+00 -6.500000E-01  2.016976E-02
 1.300000E+00 -6.000000E-01  2.020780E-02
 1.300000E+00 -5.500000E-01  2.024386E-02
 1.300000E+00 -5.000000E-01  2.027789E-02
 1.300000E+00 -4.500000E-01  2.030979E-02
 1.300000E+00 -4.000000E-01  2.033940E-02
 1.300000E+00 -3.500000E-01  2.036653E-02
 1.300000E+00 -3.000000E-01  2.039096E-02
 1.300000E+00 -2.500000E-01  2.041250E-02
 1.300000E+00 -2.000000E-01  2.043094E-02
 1.300000E+00 -1.500000E-01  2.044611E-02
 1.300000E+00 -1.000000E-01  2.045788E-02
 1.300000E+00 -5.000000E-02  2.046618E-02
 1.300000E+00  0.000000E+00  2.047097E-02
 1.300000E+00  5.000000E-02  2.047226E-02
 1.300000E+00  1.000000E-01  2.047008E-02
 1.300000E+00  1.500000E-01  2.046450E-02
 1.300000E+00  2.000000E-01  2.045558E-02
 1.300000E+00  2.500000E-01  2.044340E-02
 1.300000E+00  3.000000E-01  2.042798E-02
 1.300000E+00  3.500000E-01  2.040933E-02
 1.300000E+00  4.000000E-01  2.038740E-02
 1.300000E+00  4.500000E-01  2.036207E-02
 1.300000E+00  5.000000E-01  2.033317E-02
 1.300000E+00  5.500000E-01  2.030043E-02
 1.300000E+00  6.000000E-01  2.026350E-02
 1.300000E+00  6.500000E-01  2.022194E-02
 1.300000E+00  7.000000E-01  2.017519E-02
 1.300000E+00  7.500000E-01  2.012254E-02
 1.300000E+00  8.000000E-01  2.006317E-02
 1.300000E+00  8.500000E-01  1.999606E-02
 1.300000E+00  9.000000E-01  1.991996E-02
 1.300000E+00  9.500000E-01  1.983338E-02
 1.300000E+00  1.000000E+00  1.973450E-02
 1.300000E+00  1.050000E+00  1.962109E-02
 1.300000E+00  1.100000E+00  1.949051E-02
 1.300000E+00  1.150000E+00  1.933952E-02
 1.300000E+00  1.200000E+00  1.916434E-02
 1.300000E+00  1.250000E+00  1.896049E-02
 1.300000E+00  1.300000E+00  1.872286E-02
 1.300000E+00  1.350000E+00  1.844576E-02
 1.300000E+00  1.400000E+00  1.812310E-02
 1.300000E+00  1.450000E+00  1.774873E-02
 1.300000E+00  1.500000E+00  1.731705E-02
 1.300000E+00  1.550000E+00  1.682376E-02
 1.300000E+00  1.600000E+00  1.626705E-02
 1.300000E+00  1.650000E+00  1.564886E-02
 1.300000E+00  1.700000E+00  1.497639E-02
 1.300000E+00  1.750000E+00  1.426341E-02
 1.300000E+00  1.800000E+00  1.353103E-02
 1.300000E+00  1.850000E+00  1.280767E-02
 1.300000E+00  1.900000E+00  1.212752E-02
 1.300000E+00  1.950000E+00  1.152763E-02
 1.300000E+00  2.000000E+00  1.104356E-02
 1.300000E+00  2.050000E+00  1.070444E-02
 1.300000E+00  2.100000E+00  1.052839E-02
 1.300000E+00  2.150000E+00  1.051946E-02
 1.300000E+00  2.200000E+00  1.066696E-02
 1.300000E+00  2.250000E+00  1.094729E-02
 1.300000E+00  2.300000E+00  1.132787E-02
 1.300000E+00  2.350000E+00  1.177200E-02
 1.300000E+00  2.400000E+00  1.224357E-02
 1.300000E+00  2.450000E+00  1.271082E-02
 1.300000E+00  2.500000E+00  1.314860E-02
 1.300000E+00  2.550000E+00  1.353910E-02
 1.300000E+00  2.600000E+00  1.387154E-02
 1.300000E+00  2.650000E+00  1.414108E-02
 1.300000E+00  2.700000E+00  1.434740E-02
 1.300000E+00  2.750000E+00  1.449334E-02
 1.300000E+00  2.800000E+00  1.458365E-02
 1.300000E+00  2.850000E+00  1.462403E-02
 1.300000E+00  2.900000E+00  1.462045E-02
 1.300000E+00  2.950000E+00  1.457866E-02
 1.300000E+00  3.000000E+00  1.450393E-02
 1.300000E+00  3.050000E+00  1.440093E-02
 1.300000E+00  3.100000E+00  1.427367E-02
 1.300000E+00  3.150000E+00  1.412552E-02
 1.300000E+00  3.200000E+00  1.395926E-02
 1.300000E+00  3.250000E+00  1.377716E-02
 1.300000E+00  3.300000E+00  1.358104E-02
 1.300000E+00  3.350000E+00  1.337233E-02
 1.300000E+00  3.400000E+00  1.315215E-02
 1.300000E+00  3.450000E+00  1.292136E-02
 1.300000E+00  3.500000E+00  1.268061E-02
 1.300000E+00  3.550000E+00  1.243037E-02
 1.300000E+00  3.600000E+00  1.217095E-02
 1.300000E+00  3.650000E+00  1.190259E-02
 1.300000E+00  3.700000E+00  1.162540E-02
 1.300000E+00  3.750000E+00  1.133945E-02
 1.300000E+00  3.800000E+00  1.104473E-02
 1.300000E+00  3.850000E+00  1.074123E-02
 1.300000E+00  3.900000E+00  1.042888E-02
 1.300000E+00  3.950000E+00  1.010766E-02
 1.300000E+00  4.000000E+00  9.777522E-03
 1.300000E+00  4.050000E+00  9.438486E-03
 1.300000E+00  4.100000E+00  9.090619E-03
 1.300000E+00  4.150000E+00  8.734070E-03
 1.300000E+00  4.200000E+00  8.369096E-03
 1.300000E+00  4.250000E+00  7.996088E-03
 1.300000E+00  4.300000E+00  7.615597E-03
 1.300000E+00  4.350000E+00  7.228359E-03
 1.300000E+00  4.400000E+00  6.835321E-03
 1.300000E+00  4.450000E+00  6.437662E-03
 1.300000E+00  4.500000E+00  6.036802E-03
 1.300000E+00  4.550000E+00  5.634410E-03
 1.300000E+00  4.600000E+00  5.232398E-03
 1.300000E+00  4.650000E+00  4.832902E-03
 1.300000E+00  4.700000E+00  4.438245E-03
 1.300000E+00  4.750000E+00  4.050895E-03
 1.300000E+00  4.800000E+00  3.673396E-03
 1.300000E+00  4.850000E+00  3.308297E-03
 1.300000E+00  4.900000E+00  2.958069E-03
 1.300000E+00  4.950000E+00  2.625014E-03
 1.300000E+00  5.000000E+00  2.311184E-03
 1.300000E+00  5.050000E+00  2.018298E-03
 1.300000E+00  5.100000E+00  1.747679E-03
 1.300000E+00  5.150000E+00  1.500210E-03
 1.300000E+00  5.200000E+00  1.276308E-03
 1.300000E+00  5.250000E+00  1.075921E-03
 1.300000E+00  5.300000E+00  8.985580E-04
 1.300000E+00  5.350000E+00  7.433250E-04
 1.300000E+00  5.400000E+00  6.089908E-04
 1.300000E+00  5.450000E+00  4.940571E-04
 1.300000E+00  5.500000E+00  3.968363E-04
 1.300000E+00  5.550000E+00  3.155292E-04
 1.300000E+00  5.600000E+00  2.482974E-04
 1.300000E+00  5.650000E+00  1.933279E-04
 1.300000E+00  5.700000E+00  1.488850E-04
 1.300000E+00  5.750000E+00  1.133507E-04
 1.300000E+00  5.800000E+00  8.525214E-05
 1.300000E+00  5.850000E+00  6.327758E-05
 1.300000E+00  5.900000E+00  4.628168E-05
 1.300000E+00  5.950000E+00  3.328324E-05
 1.300000E+00  6.000000E+00  2.345646E-05
 1.300000E+00  6.050000E+00  1.611816E-05
 1.300000E+00  6.100000E+00  1.071271E-05
 1.300000E+00  6.150000E+00  6.796077E-06
 1.300000E+00  6.200000E+00  4.020289E-06
 1.300000E+00  6.250000E+00  2.119290E-06
 1.300000E+00  6.300000E+00  8.968672E-07
 1.300000E+00  6.350000E+00  2.173791E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.597446E-07
 1.350000E+00 -6.300000E+00  1.070110E-06
 1.350000E+00 -6.250000E+00  2.522829E-06
 1.350000E+00 -6.200000E+00  4.771067E-06
 1.350000E+00 -6.150000E+00  8.034953E-06
 1.350000E+00 -6.100000E+00  1.261070E-05
 1.350000E+00 -6.050000E+00  1.888244E-05
 1.350000E+00 -6.000000E+00  2.733601E-05
 1.350000E+00 -5.950000E+00  3.857366E-05
 1.350000E+00 -5.900000E+00  5.332872E-05
 1.350000E+00 -5.850000E+00  7.247891E-05
 1.350000E+00 -5.800000E+00  9.705654E-05
 1.350000E+00 -5.750000E+00  1.282540E-04
 1.350000E+00 -5.700000E+00  1.674227E-04
 1.350000E+00 -5.650000E+00  2.160630E-04
 1.350000E+00 -5.600000E+00  2.758040E-04
 1.350000E+00 -5.550000E+00  3.483723E-04
 1.350000E+00 -5.500000E+00  4.355478E-04
 1.350000E+00 -5.450000E+00  5.391091E-04
 1.350000E+00 -5.400000E+00  6.607685E-04
 1.350000E+00 -5.350000E+00  8.021004E-04
 1.350000E+00 -5.300000E+00  9.644669E-04
 1.350000E+00 -5.250000E+00  1.148945E-03
 1.350000E+00 -5.200000E+00  1.356265E-03
 1.350000E+00 -5.150000E+00  1.586752E-03
 1.350000E+00 -5.100000E+00  1.840300E-03
 1.350000E+00 -5.050000E+00  2.116352E-03
 1.350000E+00 -5.000000E+00  2.413911E-03
 1.350000E+00 -4.950000E+00  2.731570E-03
 1.350000E+00 -4.900000E+00  3.067564E-03
 1.350000E+00 -4.850000E+00  3.419834E-03
 1.350000E+00 -4.800000E+00  3.786103E-03
 1.350000E+00 -4.750000E+00  4.163964E-03
 1.350000E+00 -4.700000E+00  4.550955E-03
 1.350000E+00 -4.650000E+00  4.944639E-03
 1.350000E+00 -4.600000E+00  5.342670E-03
 1.350000E+00 -4.550000E+00  5.742848E-03
 1.350000E+00 -4.500000E+00  6.143159E-03
 1.350000E+00 -4.450000E+00  6.541805E-03
 1.350000E+00 -4.400000E+00  6.937214E-03
 1.350000E+00 -4.350000E+00  7.328041E-03
 1.350000E+00 -4.300000E+00  7.713166E-03
 1.350000E+00 -4.250000E+00  8.091671E-03
 1.350000E+00 -4.200000E+00  8.462820E-03
 1.350000E+00 -4.150000E+00  8.826036E-03
 1.350000E+00 -4.100000E+00  9.180870E-03
 1.350000E+00 -4.050000E+00  9.526972E-03
 1.350000E+00 -4.000000E+00  9.864064E-03
 1.350000E+00 -3.950000E+00  1.019191E-02
 1.350000E+00 -3.900000E+00  1.051028E-02
 1.350000E+00 -3.850000E+00  1.081895E-02
 1.350000E+00 -3.800000E+00  1.111762E-02
 1.350000E+00 -3.750000E+00  1.140593E-02
 1.350000E+00 -3.700000E+00  1.168344E-02
 1.350000E+00 -3.650000E+00  1.194955E-02
 1.350000E+00 -3.600000E+00  1.220349E-02
 1.350000E+00 -3.550000E+00  1.244429E-02
 1.350000E+00 -3.500000E+00  1.267073E-02
 1.350000E+00 -3.450000E+00  1.288133E-02
 1.350000E+00 -3.400000E+00  1.307426E-02
 1.350000E+00 -3.350000E+00  1.324736E-02
 1.350000E+00 -3.300000E+00  1.339810E-02
 1.350000E+00 -3.250000E+00  1.352363E-02
 1.350000E+00 -3.200000E+00  1.362079E-02
 1.350000E+00 -3.150000E+00  1.368626E-02
 1.350000E+00 -3.100000E+00  1.371676E-02
 1.350000E+00 -3.050000E+00  1.370935E-02
 1.350000E+00 -3.000000E+00  1.366185E-02
 1.350000E+00 -2.950000E+00  1.357343E-02
 1.350000E+00 -2.900000E+00  1.344528E-02
 1.350000E+00 -2.850000E+00  1.328129E-02
 1.350000E+00 -2.800000E+00  1.308874E-02
 1.350000E+00 -2.750000E+00  1.287875E-02
 1.350000E+00 -2.700000E+00  1.266631E-02
 1.350000E+00 -2.650000E+00  1.246969E-02
 1.350000E+00 -2.600000E+00  1.230925E-02
 1.350000E+00 -2.550000E+00  1.220545E-02
 1.350000E+00 -2.500000E+00  1.217650E-02
 1.350000E+00 -2.450000E+00  1.223591E-02
 1.350000E+00 -2.400000E+00  1.239058E-02
 1.350000E+00 -2.350000E+00  1.263969E-02
 1.350000E+00 -2.300000E+00  1.297492E-02
 1.350000E+00 -2.250000E+00  1.338171E-02
 1.350000E+00 -2.200000E+00  1.384135E-02
 1.350000E+00 -2.150000E+00  1.433347E-02
 1.350000E+00 -2.100000E+00  1.483833E-02
 1.350000E+00 -2.050000E+00  1.533858E-02
 1.350000E+00 -2.000000E+00  1.582037E-02
 1.350000E+00 -1.950000E+00  1.627371E-02
 1.350000E+00 -1.900000E+00  1.669236E-02
 1.350000E+00 -1.850000E+00  1.707326E-02
 1.350000E+00 -1.800000E+00  1.741589E-02
 1.350000E+00 -1.750000E+00  1.772156E-02
 1.350000E+00 -1.700000E+00  1.799271E-02
 1.350000E+00 -1.650000E+00  1.823246E-02
 1.350000E+00 -1.600000E+00  1.844417E-02
 1.350000E+00 -1.550000E+00  1.863116E-02
 1.350000E+00 -1.500000E+00  1.879656E-02
 1.350000E+00 -1.450000E+00  1.894324E-02
 1.350000E+00 -1.400000E+00  1.907369E-02
 1.350000E+00 -1.350000E+00  1.919013E-02
 1.350000E+00 -1.300000E+00  1.929444E-02
 1.350000E+00 -1.250000E+00  1.938823E-02
 1.350000E+00 -1.200000E+00  1.947291E-02
 1.350000E+00 -1.150000E+00  1.954967E-02
 1.350000E+00 -1.100000E+00  1.961954E-02
 1.350000E+00 -1.050000E+00  1.968344E-02
 1.350000E+00 -1.000000E+00  1.974216E-02
 1.350000E+00 -9.500000E-01  1.979642E-02
 1.350000E+00 -9.000000E-01  1.984685E-02
 1.350000E+00 -8.500000E-01  1.989401E-02
 1.350000E+00 -8.000000E-01  1.993839E-02
 1.350000E+00 -7.500000E-01  1.998039E-02
 1.350000E+00 -7.000000E-01  2.002036E-02
 1.350000E+00 -6.500000E-01  2.005854E-02
 1.350000E+00 -6.000000E-01  2.009509E-02
 1.350000E+00 -5.500000E-01  2.013010E-02
 1.350000E+00 -5.000000E-01  2.016354E-02
 1.350000E+00 -4.500000E-01  2.019535E-02
 1.350000E+00 -4.000000E-01  2.022534E-02
 1.350000E+00 -3.500000E-01  2.025332E-02
 1.350000E+00 -3.000000E-01  2.027904E-02
 1.350000E+00 -2.500000E-01  2.030222E-02
 1.350000E+00 -2.000000E-01  2.032262E-02
 1.350000E+00 -1.500000E-01  2.033999E-02
 1.350000E+00 -1.000000E-01  2.035413E-02
 1.350000E+00 -5.000000E-02  2.036487E-02
 1.350000E+00  0.000000E+00  2.037212E-02
 1.350000E+00  5.000000E-02  2.037580E-02
 1.350000E+00  1.000000E-01  2.037589E-02
 1.350000E+00  1.500000E-01  2.037242E-02
 1.350000E+00  2.000000E-01  2.036539E-02
 1.350000E+00  2.500000E-01  2.035486E-02
 1.350000E+00  3.000000E-01  2.034082E-02
 1.350000E+00  3.500000E-01  2.032328E-02
 1.350000E+00  4.000000E-01  2.030218E-02
 1.350000E+00  4.500000E-01  2.027740E-02
 1.350000E+00  5.000000E-01  2.024876E-02
 1.350000E+00  5.500000E-01  2.021602E-02
 1.350000E+00  6.000000E-01  2.017880E-02
 1.350000E+00  6.500000E-01  2.013667E-02
 1.350000E+00  7.000000E-01  2.008902E-02
 1.350000E+00  7.500000E-01  2.003516E-02
 1.350000E+00  8.000000E-01  1.997416E-02
 1.350000E+00  8.500000E-01  1.990494E-02
 1.350000E+00  9.000000E-01  1.982613E-02
 1.350000E+00  9.500000E-01  1.973607E-02
 1.350000E+00  1.000000E+00  1.963269E-02
 1.350000E+00  1.050000E+00  1.951348E-02
 1.350000E+00  1.100000E+00  1.937534E-02
 1.350000E+00  1.150000E+00  1.921454E-02
 1.350000E+00  1.200000E+00  1.902655E-02
 1.350000E+00  1.250000E+00  1.880603E-02
 1.350000E+00  1.300000E+00  1.854677E-02
 1.350000E+00  1.350000E+00  1.824172E-02
 1.350000E+00  1.400000E+00  1.788321E-02
 1.350000E+00  1.450000E+00  1.746330E-02
 1.350000E+00  1.500000E+00  1.697447E-02
 1.350000E+00  1.550000E+00  1.641057E-02
 1.350000E+00  1.600000E+00  1.576823E-02
 1.350000E+00  1.650000E+00  1.504857E-02
 1.350000E+00  1.700000E+00  1.425915E-02
 1.350000E+00  1.750000E+00  1.341584E-02
 1.350000E+00  1.800000E+00  1.254412E-02
 1.350000E+00  1.850000E+00  1.167916E-02
 1.350000E+00  1.900000E+00  1.086421E-02
 1.350000E+00  1.950000E+00  1.014681E-02
 1.350000E+00  2.000000E+00  9.573132E-03
 1.350000E+00  2.050000E+00  9.181261E-03
 1.350000E+00  2.100000E+00  8.994954E-03
 1.350000E+00  2.150000E+00  9.019426E-03
 1.350000E+00  2.200000E+00  9.240425E-03
 1.350000E+00  2.250000E+00  9.626830E-03
 1.350000E+00  2.300000E+00  1.013603E-02
 1.350000E+00  2.350000E+00  1.072056E-02
 1.350000E+00  2.400000E+00  1.133445E-02
 1.350000E+00  2.450000E+00  1.193801E-02
 1.350000E+00  2.500000E+00  1.250053E-02
 1.350000E+00  2.550000E+00  1.300105E-02
 1.350000E+00  2.600000E+00  1.342763E-02
 1.350000E+00  2.650000E+00  1.377569E-02
 1.350000E+00  2.700000E+00  1.404615E-02
 1.350000E+00  2.750000E+00  1.424358E-02
 1.350000E+00  2.800000E+00  1.437462E-02
 1.350000E+00  2.850000E+00  1.444681E-02
 1.350000E+00  2.900000E+00  1.446779E-02
 1.350000E+00  2.950000E+00  1.444478E-02
 1.350000E+00  3.000000E+00  1.438427E-02
 1.350000E+00  3.050000E+00  1.429192E-02
 1.350000E+00  3.100000E+00  1.417252E-02
 1.350000E+00  3.150000E+00  1.403010E-02
 1.350000E+00  3.200000E+00  1.386791E-02
 1.350000E+00  3.250000E+00  1.368860E-02
 1.350000E+00  3.300000E+00  1.349428E-02
 1.350000E+00  3.350000E+00  1.328662E-02
 1.350000E+00  3.400000E+00  1.306690E-02
 1.350000E+00  3.450000E+00  1.283612E-02
 1.350000E+00  3.500000E+00  1.259501E-02
 1.350000E+00  3.550000E+00  1.234412E-02
 1.350000E+00  3.600000E+00  1.208384E-02
 1.350000E+00  3.650000E+00  1.181443E-02
 1.350000E+00  3.700000E+00  1.153606E-02
 1.350000E+00  3.750000E+00  1.124880E-02
 1.350000E+00  3.800000E+00  1.095270E-02
 1.350000E+00  3.850000E+00  1.064773E-02
 1.350000E+00  3.900000E+00  1.033388E-02
 1.350000E+00  3.950000E+00  1.001113E-02
 1.350000E+00  4.000000E+00  9.679459E-03
 1.350000E+00  4.050000E+00  9.338913E-03
 1.350000E+00  4.100000E+00  8.989586E-03
 1.350000E+00  4.150000E+00  8.631659E-03
 1.350000E+00  4.200000E+00  8.265428E-03
 1.350000E+00  4.250000E+00  7.891324E-03
 1.350000E+00  4.300000E+00  7.509946E-03
 1.350000E+00  4.350000E+00  7.122079E-03
 1.350000E+00  4.400000E+00  6.728727E-03
 1.350000E+00  4.450000E+00  6.331121E-03
 1.350000E+00  4.500000E+00  5.930737E-03
 1.350000E+00  4.550000E+00  5.529296E-03
 1.350000E+00  4.600000E+00  5.128757E-03
 1.350000E+00  4.650000E+00  4.731290E-03
 1.350000E+00  4.700000E+00  4.339245E-03
 1.350000E+00  4.750000E+00  3.955096E-03
 1.350000E+00  4.800000E+00  3.581380E-03
 1.350000E+00  4.850000E+00  3.220616E-03
 1.350000E+00  4.900000E+00  2.875225E-03
 1.350000E+00  4.950000E+00  2.547442E-03
 1.350000E+00  5.000000E+00  2.239232E-03
 1.350000E+00  5.050000E+00  1.952216E-03
 1.350000E+00  5.100000E+00  1.687609E-03
 1.350000E+00  5.150000E+00  1.446181E-03
 1.350000E+00  5.200000E+00  1.228239E-03
 1.350000E+00  5.250000E+00  1.033630E-03
 1.350000E+00  5.300000E+00  8.617698E-04
 1.350000E+00  5.350000E+00  7.116911E-04
 1.350000E+00  5.400000E+00  5.821053E-04
 1.350000E+00  5.450000E+00  4.714757E-04
 1.350000E+00  5.500000E+00  3.780952E-04
 1.350000E+00  5.550000E+00  3.001621E-04
 1.350000E+00  5.600000E+00  2.358504E-04
 1.350000E+00  5.650000E+00  1.833710E-04
 1.350000E+00  5.700000E+00  1.410213E-04
 1.350000E+00  5.750000E+00  1.072220E-04
 1.350000E+00  5.800000E+00  8.054180E-05
 1.350000E+00  5.850000E+00  5.971101E-05
 1.350000E+00  5.900000E+00  4.362512E-05
 1.350000E+00  5.950000E+00  3.134099E-05
 1.350000E+00  6.000000E+00  2.206722E-05
 1.350000E+00  6.050000E+00  1.515094E-05
 1.350000E+00  6.100000E+00  1.006249E-05
 1.350000E+00  6.150000E+00  6.379565E-06
 1.350000E+00  6.200000E+00  3.771930E-06
 1.350000E+00  6.250000E+00  1.987553E-06
 1.350000E+00  6.300000E+00  8.408686E-07
 1.350000E+00  6.350000E+00  2.037701E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.439886E-07
 1.400000E+00 -6.300000E+00  1.005330E-06
 1.400000E+00 -6.250000E+00  2.370630E-06
 1.400000E+00 -6.200000E+00  4.484624E-06
 1.400000E+00 -6.150000E+00  7.555573E-06
 1.400000E+00 -6.100000E+00  1.186412E-05
 1.400000E+00 -6.050000E+00  1.777486E-05
 1.400000E+00 -6.000000E+00  2.574973E-05
 1.400000E+00 -5.950000E+00  3.636267E-05
 1.400000E+00 -5.900000E+00  5.031418E-05
 1.400000E+00 -5.850000E+00  6.844488E-05
 1.400000E+00 -5.800000E+00  9.174639E-05
 1.400000E+00 -5.750000E+00  1.213678E-04
 1.400000E+00 -5.700000E+00  1.586161E-04
 1.400000E+00 -5.650000E+00  2.049481E-04
 1.400000E+00 -5.600000E+00  2.619532E-04
 1.400000E+00 -5.550000E+00  3.313243E-04
 1.400000E+00 -5.500000E+00  4.148172E-04
 1.400000E+00 -5.450000E+00  5.141992E-04
 1.400000E+00 -5.400000E+00  6.311866E-04
 1.400000E+00 -5.350000E+00  7.673756E-04
 1.400000E+00 -5.300000E+00  9.241691E-04
 1.400000E+00 -5.250000E+00  1.102705E-03
 1.400000E+00 -5.200000E+00  1.303789E-03
 1.400000E+00 -5.150000E+00  1.527844E-03
 1.400000E+00 -5.100000E+00  1.774866E-03
 1.400000E+00 -5.050000E+00  2.044410E-03
 1.400000E+00 -5.000000E+00  2.335595E-03
 1.400000E+00 -4.950000E+00  2.647121E-03
 1.400000E+00 -4.900000E+00  2.977325E-03
 1.400000E+00 -4.850000E+00  3.324232E-03
 1.400000E+00 -4.800000E+00  3.685637E-03
 1.400000E+00 -4.750000E+00  4.059181E-03
 1.400000E+00 -4.700000E+00  4.442432E-03
 1.400000E+00 -4.650000E+00  4.832963E-03
 1.400000E+00 -4.600000E+00  5.228422E-03
 1.400000E+00 -4.550000E+00  5.626585E-03
 1.400000E+00 -4.500000E+00  6.025406E-03
 1.400000E+00 -4.450000E+00  6.423041E-03
 1.400000E+00 -4.400000E+00  6.817870E-03
 1.400000E+00 -4.350000E+00  7.208497E-03
 1.400000E+00 -4.300000E+00  7.593749E-03
 1.400000E+00 -4.250000E+00  7.972659E-03
 1.400000E+00 -4.200000E+00  8.344450E-03
 1.400000E+00 -4.150000E+00  8.708503E-03
 1.400000E+00 -4.100000E+00  9.064340E-03
 1.400000E+00 -4.050000E+00  9.411588E-03
 1.400000E+00 -4.000000E+00  9.749955E-03
 1.400000E+00 -3.950000E+00  1.007920E-02
 1.400000E+00 -3.900000E+00  1.039910E-02
 1.400000E+00 -3.850000E+00  1.070945E-02
 1.400000E+00 -3.800000E+00  1.100999E-02
 1.400000E+00 -3.750000E+00  1.130041E-02
 1.400000E+00 -3.700000E+00  1.158034E-02
 1.400000E+00 -3.650000E+00  1.184927E-02
 1.400000E+00 -3.600000E+00  1.210657E-02
 1.400000E+00 -3.550000E+00  1.235144E-02
 1.400000E+00 -3.500000E+00  1.258289E-02
 1.400000E+00 -3.450000E+00  1.279968E-02
 1.400000E+00 -3.400000E+00  1.300037E-02
 1.400000E+00 -3.350000E+00  1.318321E-02
 1.400000E+00 -3.300000E+00  1.334623E-02
 1.400000E+00 -3.250000E+00  1.348721E-02
 1.400000E+00 -3.200000E+00  1.360375E-02
 1.400000E+00 -3.150000E+00  1.369339E-02
 1.400000E+00 -3.100000E+00  1.375379E-02
 1.400000E+00 -3.050000E+00  1.378295E-02
 1.400000E+00 -3.000000E+00  1.377960E-02
 1.400000E+00 -2.950000E+00  1.374361E-02
 1.400000E+00 -2.900000E+00  1.367643E-02
 1.400000E+00 -2.850000E+00  1.358169E-02
 1.400000E+00 -2.800000E+00  1.346554E-02
 1.400000E+00 -2.750000E+00  1.333696E-02
 1.400000E+00 -2.700000E+00  1.320766E-02
 1.400000E+00 -2.650000E+00  1.309164E-02
 1.400000E+00 -2.600000E+00  1.300418E-02
 1.400000E+00 -2.550000E+00  1.296045E-02
 1.400000E+00 -2.500000E+00  1.297382E-02
 1.400000E+00 -2.450000E+00  1.305414E-02
 1.400000E+00 -2.400000E+00  1.320646E-02
 1.400000E+00 -2.350000E+00  1.343026E-02
 1.400000E+00 -2.300000E+00  1.371957E-02
 1.400000E+00 -2.250000E+00  1.406387E-02
 1.400000E+00 -2.200000E+00  1.444947E-02
 1.400000E+00 -2.150000E+00  1.486132E-02
 1.400000E+00 -2.100000E+00  1.528455E-02
 1.400000E+00 -2.050000E+00  1.570589E-02
 1.400000E+00 -2.000000E+00  1.611441E-02
 1.400000E+00 -1.950000E+00  1.650199E-02
 1.400000E+00 -1.900000E+00  1.686324E-02
 1.400000E+00 -1.850000E+00  1.719521E-02
 1.400000E+00 -1.800000E+00  1.749693E-02
 1.400000E+00 -1.750000E+00  1.776892E-02
 1.400000E+00 -1.700000E+00  1.801269E-02
 1.400000E+00 -1.650000E+00  1.823037E-02
 1.400000E+00 -1.600000E+00  1.842438E-02
 1.400000E+00 -1.550000E+00  1.859720E-02
 1.400000E+00 -1.500000E+00  1.875121E-02
 1.400000E+00 -1.450000E+00  1.888865E-02
 1.400000E+00 -1.400000E+00  1.901150E-02
 1.400000E+00 -1.350000E+00  1.912155E-02
 1.400000E+00 -1.300000E+00  1.922034E-02
 1.400000E+00 -1.250000E+00  1.930924E-02
 1.400000E+00 -1.200000E+00  1.938943E-02
 1.400000E+00 -1.150000E+00  1.946196E-02
 1.400000E+00 -1.100000E+00  1.952776E-02
 1.400000E+00 -1.050000E+00  1.958766E-02
 1.400000E+00 -1.000000E+00  1.964245E-02
 1.400000E+00 -9.500000E-01  1.969281E-02
 1.400000E+00 -9.000000E-01  1.973940E-02
 1.400000E+00 -8.500000E-01  1.978282E-02
 1.400000E+00 -8.000000E-01  1.982361E-02
 1.400000E+00 -7.500000E-01  1.986226E-02
 1.400000E+00 -7.000000E-01  1.989919E-02
 1.400000E+00 -6.500000E-01  1.993472E-02
 1.400000E+00 -6.000000E-01  1.996910E-02
 1.400000E+00 -5.500000E-01  2.000248E-02
 1.400000E+00 -5.000000E-01  2.003489E-02
 1.400000E+00 -4.500000E-01  2.006628E-02
 1.400000E+00 -4.000000E-01  2.009649E-02
 1.400000E+00 -3.500000E-01  2.012531E-02
 1.400000E+00 -3.000000E-01  2.015243E-02
 1.400000E+00 -2.500000E-01  2.017754E-02
 1.400000E+00 -2.000000E-01  2.020029E-02
 1.400000E+00 -1.500000E-01  2.022035E-02
 1.400000E+00 -1.000000E-01  2.023742E-02
 1.400000E+00 -5.000000E-02  2.025125E-02
 1.400000E+00  0.000000E+00  2.026164E-02
 1.400000E+00  5.000000E-02  2.026842E-02
 1.400000E+00  1.000000E-01  2.027151E-02
 1.400000E+00  1.500000E-01  2.027086E-02
 1.400000E+00  2.000000E-01  2.026644E-02
 1.400000E+00  2.500000E-01  2.025824E-02
 1.400000E+00  3.000000E-01  2.024626E-02
 1.400000E+00  3.500000E-01  2.023046E-02
 1.400000E+00  4.000000E-01  2.021079E-02
 1.400000E+00  4.500000E-01  2.018713E-02
 1.400000E+00  5.000000E-01  2.015929E-02
 1.400000E+00  5.500000E-01  2.012702E-02
 1.400000E+00  6.000000E-01  2.008997E-02
 1.400000E+00  6.500000E-01  2.004767E-02
 1.400000E+00  7.000000E-01  1.999953E-02
 1.400000E+00  7.500000E-01  1.994478E-02
 1.400000E+00  8.000000E-01  1.988247E-02
 1.400000E+00  8.500000E-01  1.981143E-02
 1.400000E+00  9.000000E-01  1.973018E-02
 1.400000E+00  9.500000E-01  1.963688E-02
 1.400000E+00  1.000000E+00  1.952924E-02
 1.400000E+00  1.050000E+00  1.940443E-02
 1.400000E+00  1.100000E+00  1.925894E-02
 1.400000E+00  1.150000E+00  1.908847E-02
 1.400000E+00  1.200000E+00  1.888779E-02
 1.400000E+00  1.250000E+00  1.865062E-02
 1.400000E+00  1.300000E+00  1.836957E-02
 1.400000E+00  1.350000E+00  1.803616E-02
 1.400000E+00  1.400000E+00  1.764098E-02
 1.400000E+00  1.450000E+00  1.717412E-02
 1.400000E+00  1.500000E+00  1.662586E-02
 1.400000E+00  1.550000E+00  1.598787E-02
 1.400000E+00  1.600000E+00  1.525486E-02
 1.400000E+00  1.650000E+00  1.442674E-02
 1.400000E+00  1.700000E+00  1.351116E-02
 1.400000E+00  1.750000E+00  1.252601E-02
 1.400000E+00  1.800000E+00  1.150131E-02
 1.400000E+00  1.850000E+00  1.047972E-02
 1.400000E+00  1.900000E+00  9.514678E-03
 1.400000E+00  1.950000E+00  8.665808E-03
 1.400000E+00  2.000000E+00  7.991633E-03
 1.400000E+00  2.050000E+00  7.540776E-03
 1.400000E+00  2.100000E+00  7.343626E-03
 1.400000E+00  2.150000E+00  7.406707E-03
 1.400000E+00  2.200000E+00  7.711461E-03
 1.400000E+00  2.250000E+00  8.217793E-03
 1.400000E+00  2.300000E+00  8.871284E-03
 1.400000E+00  2.350000E+00  9.612020E-03
 1.400000E+00  2.400000E+00  1.038279E-02
 1.400000E+00  2.450000E+00  1.113510E-02
 1.400000E+00  2.500000E+00  1.183234E-02
 1.400000E+00  2.550000E+00  1.245043E-02
 1.400000E+00  2.600000E+00  1.297650E-02
 1.400000E+00  2.650000E+00  1.340667E-02
 1.400000E+00  2.700000E+00  1.374350E-02
 1.400000E+00  2.750000E+00  1.399364E-02
 1.400000E+00  2.800000E+00  1.416593E-02
 1.400000E+00  2.850000E+00  1.427002E-02
 1.400000E+00  2.900000E+00  1.431539E-02
 1.400000E+00  2.950000E+00  1.431083E-02
 1.400000E+00  3.000000E+00  1.426415E-02
 1.400000E+00  3.050000E+00  1.418203E-02
 1.400000E+00  3.100000E+00  1.407012E-02
 1.400000E+00  3.150000E+00  1.393305E-02
 1.400000E+00  3.200000E+00  1.377460E-02
 1.400000E+00  3.250000E+00  1.359779E-02
 1.400000E+00  3.300000E+00  1.340503E-02
 1.400000E+00  3.350000E+00  1.319820E-02
 1.400000E+00  3.400000E+00  1.297875E-02
 1.400000E+00  3.450000E+00  1.274780E-02
 1.400000E+00  3.500000E+00  1.250619E-02
 1.400000E+00  3.550000E+00  1.225454E-02
 1.400000E+00  3.600000E+00  1.199329E-02
 1.400000E+00  3.650000E+00  1.172274E-02
 1.400000E+00  3.700000E+00  1.144310E-02
 1.400000E+00  3.750000E+00  1.115447E-02
 1.400000E+00  3.800000E+00  1.085691E-02
 1.400000E+00  3.850000E+00  1.055043E-02
 1.400000E+00  3.900000E+00  1.023503E-02
 1.400000E+00  3.950000E+00  9.910701E-03
 1.400000E+00  4.000000E+00  9.577469E-03
 1.400000E+00  4.050000E+00  9.235392E-03
 1.400000E+00  4.100000E+00  8.884596E-03
 1.400000E+00  4.150000E+00  8.525298E-03
 1.400000E+00  4.200000E+00  8.157830E-03
 1.400000E+00  4.250000E+00  7.782671E-03
 1.400000E+00  4.300000E+00  7.400465E-03
 1.400000E+00  4.350000E+00  7.012053E-03
 1.400000E+00  4.400000E+00  6.618492E-03
 1.400000E+00  4.450000E+00  6.221071E-03
 1.400000E+00  4.500000E+00  5.821321E-03
 1.400000E+00  4.550000E+00  5.421016E-03
 1.400000E+00  4.600000E+00  5.022157E-03
 1.400000E+00  4.650000E+00  4.626951E-03
 1.400000E+00  4.700000E+00  4.237768E-03
 1.400000E+00  4.750000E+00  3.857085E-03
 1.400000E+00  4.800000E+00  3.487425E-03
 1.400000E+00  4.850000E+00  3.131273E-03
 1.400000E+00  4.900000E+00  2.790993E-03
 1.400000E+00  4.950000E+00  2.468745E-03
 1.400000E+00  5.000000E+00  2.166404E-03
 1.400000E+00  5.050000E+00  1.885485E-03
 1.400000E+00  5.100000E+00  1.627091E-03
 1.400000E+00  5.150000E+00  1.391879E-03
 1.400000E+00  5.200000E+00  1.180042E-03
 1.400000E+00  5.250000E+00  9.913264E-04
 1.400000E+00  5.300000E+00  8.250580E-04
 1.400000E+00  5.350000E+00  6.801964E-04
 1.400000E+00  5.400000E+00  5.553990E-04
 1.400000E+00  5.450000E+00  4.490948E-04
 1.400000E+00  5.500000E+00  3.595608E-04
 1.400000E+00  5.550000E+00  2.849963E-04
 1.400000E+00  5.600000E+00  2.235912E-04
 1.400000E+00  5.650000E+00  1.735834E-04
 1.400000E+00  5.700000E+00  1.333057E-04
 1.400000E+00  5.750000E+00  1.012193E-04
 1.400000E+00  5.800000E+00  7.593592E-05
 1.400000E+00  5.850000E+00  5.622898E-05
 1.400000E+00  5.900000E+00  4.103530E-05
 1.400000E+00  5.950000E+00  2.945007E-05
 1.400000E+00  6.000000E+00  2.071636E-05
 1.400000E+00  6.050000E+00  1.421148E-05
 1.400000E+00  6.100000E+00  9.431547E-06
 1.400000E+00  6.150000E+00  5.975742E-06
 1.400000E+00  6.200000E+00  3.531305E-06
 1.400000E+00  6.250000E+00  1.859989E-06
 1.400000E+00  6.300000E+00  7.866658E-07
 1.400000E+00  6.350000E+00  1.906007E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.284658E-07
 1.450000E+00 -6.300000E+00  9.414993E-07
 1.450000E+00 -6.250000E+00  2.220621E-06
 1.450000E+00 -6.200000E+00  4.202199E-06
 1.450000E+00 -6.150000E+00  7.082690E-06
 1.450000E+00 -6.100000E+00  1.112724E-05
 1.450000E+00 -6.050000E+00  1.668087E-05
 1.450000E+00 -6.000000E+00  2.418167E-05
 1.450000E+00 -5.950000E+00  3.417506E-05
 1.450000E+00 -5.900000E+00  4.732844E-05
 1.450000E+00 -5.850000E+00  6.444486E-05
 1.450000E+00 -5.800000E+00  8.647446E-05
 1.450000E+00 -5.750000E+00  1.145219E-04
 1.450000E+00 -5.700000E+00  1.498484E-04
 1.450000E+00 -5.650000E+00  1.938653E-04
 1.450000E+00 -5.600000E+00  2.481196E-04
 1.450000E+00 -5.550000E+00  3.142679E-04
 1.450000E+00 -5.500000E+00  3.940387E-04
 1.450000E+00 -5.450000E+00  4.891842E-04
 1.450000E+00 -5.400000E+00  6.014213E-04
 1.450000E+00 -5.350000E+00  7.323644E-04
 1.450000E+00 -5.300000E+00  8.834542E-04
 1.450000E+00 -5.250000E+00  1.055886E-03
 1.450000E+00 -5.200000E+00  1.250543E-03
 1.450000E+00 -5.150000E+00  1.467939E-03
 1.450000E+00 -5.100000E+00  1.708179E-03
 1.450000E+00 -5.050000E+00  1.970933E-03
 1.450000E+00 -5.000000E+00  2.255435E-03
 1.450000E+00 -4.950000E+00  2.560502E-03
 1.450000E+00 -4.900000E+00  2.884576E-03
 1.450000E+00 -4.850000E+00  3.225776E-03
 1.450000E+00 -4.800000E+00  3.581974E-03
 1.450000E+00 -4.750000E+00  3.950866E-03
 1.450000E+00 -4.700000E+00  4.330057E-03
 1.450000E+00 -4.650000E+00  4.717137E-03
 1.450000E+00 -4.600000E+00  5.109751E-03
 1.450000E+00 -4.550000E+00  5.505655E-03
 1.450000E+00 -4.500000E+00  5.902771E-03
 1.450000E+00 -4.450000E+00  6.299212E-03
 1.450000E+00 -4.400000E+00  6.693308E-03
 1.450000E+00 -4.350000E+00  7.083610E-03
 1.450000E+00 -4.300000E+00  7.468894E-03
 1.450000E+00 -4.250000E+00  7.848140E-03
 1.450000E+00 -4.200000E+00  8.220522E-03
 1.450000E+00 -4.150000E+00  8.585383E-03
 1.450000E+00 -4.100000E+00  8.942207E-03
 1.450000E+00 -4.050000E+00  9.290598E-03
 1.450000E+00 -4.000000E+00  9.630245E-03
 1.450000E+00 -3.950000E+00  9.960899E-03
 1.450000E+00 -3.900000E+00  1.028235E-02
 1.450000E+00 -3.850000E+00  1.059439E-02
 1.450000E+00 -3.800000E+00  1.089680E-02
 1.450000E+00 -3.750000E+00  1.118932E-02
 1.450000E+00 -3.700000E+00  1.147164E-02
 1.450000E+00 -3.650000E+00  1.174334E-02
 1.450000E+00 -3.600000E+00  1.200390E-02
 1.450000E+00 -3.550000E+00  1.225268E-02
 1.450000E+00 -3.500000E+00  1.248888E-02
 1.450000E+00 -3.450000E+00  1.271152E-02
 1.450000E+00 -3.400000E+00  1.291944E-02
 1.450000E+00 -3.350000E+00  1.311128E-02
 1.450000E+00 -3.300000E+00  1.328552E-02
 1.450000E+00 -3.250000E+00  1.344047E-02
 1.450000E+00 -3.200000E+00  1.357435E-02
 1.450000E+00 -3.150000E+00  1.368539E-02
 1.450000E+00 -3.100000E+00  1.377196E-02
 1.450000E+00 -3.050000E+00  1.383282E-02
 1.450000E+00 -3.000000E+00  1.386730E-02
 1.450000E+00 -2.950000E+00  1.387572E-02
 1.450000E+00 -2.900000E+00  1.385964E-02
 1.450000E+00 -2.850000E+00  1.382230E-02
 1.450000E+00 -2.800000E+00  1.376882E-02
 1.450000E+00 -2.750000E+00  1.370634E-02
 1.450000E+00 -2.700000E+00  1.364395E-02
 1.450000E+00 -2.650000E+00  1.359227E-02
 1.450000E+00 -2.600000E+00  1.356268E-02
 1.450000E+00 -2.550000E+00  1.356636E-02
 1.450000E+00 -2.500000E+00  1.361305E-02
 1.450000E+00 -2.450000E+00  1.370992E-02
 1.450000E+00 -2.400000E+00  1.386064E-02
 1.450000E+00 -2.350000E+00  1.406490E-02
 1.450000E+00 -2.300000E+00  1.431848E-02
 1.450000E+00 -2.250000E+00  1.461382E-02
 1.450000E+00 -2.200000E+00  1.494102E-02
 1.450000E+00 -2.150000E+00  1.528903E-02
 1.450000E+00 -2.100000E+00  1.564678E-02
 1.450000E+00 -2.050000E+00  1.600418E-02
 1.450000E+00 -2.000000E+00  1.635274E-02
 1.450000E+00 -1.950000E+00  1.668593E-02
 1.450000E+00 -1.900000E+00  1.699919E-02
 1.450000E+00 -1.850000E+00  1.728979E-02
 1.450000E+00 -1.800000E+00  1.755654E-02
 1.450000E+00 -1.750000E+00  1.779942E-02
 1.450000E+00 -1.700000E+00  1.801927E-02
 1.450000E+00 -1.650000E+00  1.821746E-02
 1.450000E+00 -1.600000E+00  1.839564E-02
 1.450000E+00 -1.550000E+00  1.855563E-02
 1.450000E+00 -1.500000E+00  1.869918E-02
 1.450000E+00 -1.450000E+00  1.882799E-02
 1.450000E+00 -1.400000E+00  1.894360E-02
 1.450000E+00 -1.350000E+00  1.904742E-02
 1.450000E+00 -1.300000E+00  1.914070E-02
 1.450000E+00 -1.250000E+00  1.922455E-02
 1.450000E+00 -1.200000E+00  1.929997E-02
 1.450000E+00 -1.150000E+00  1.936787E-02
 1.450000E+00 -1.100000E+00  1.942907E-02
 1.450000E+00 -1.050000E+00  1.948435E-02
 1.450000E+00 -1.000000E+00  1.953445E-02
 1.450000E+00 -9.500000E-01  1.958007E-02
 1.450000E+00 -9.000000E-01  1.962190E-02
 1.450000E+00 -8.500000E-01  1.966060E-02
 1.450000E+00 -8.000000E-01  1.969679E-02
 1.450000E+00 -7.500000E-01  1.973108E-02
 1.450000E+00 -7.000000E-01  1.976398E-02
 1.450000E+00 -6.500000E-01  1.979595E-02
 1.450000E+00 -6.000000E-01  1.982735E-02
 1.450000E+00 -5.500000E-01  1.985843E-02
 1.450000E+00 -5.000000E-01  1.988930E-02
 1.450000E+00 -4.500000E-01  1.991997E-02
 1.450000E+00 -4.000000E-01  1.995030E-02
 1.450000E+00 -3.500000E-01  1.998005E-02
 1.450000E+00 -3.000000E-01  2.000887E-02
 1.450000E+00 -2.500000E-01  2.003637E-02
 1.450000E+00 -2.000000E-01  2.006209E-02
 1.450000E+00 -1.500000E-01  2.008559E-02
 1.450000E+00 -1.000000E-01  2.010644E-02
 1.450000E+00 -5.000000E-02  2.012425E-02
 1.450000E+00  0.000000E+00  2.013870E-02
 1.450000E+00  5.000000E-02  2.014953E-02
 1.450000E+00  1.000000E-01  2.015654E-02
 1.450000E+00  1.500000E-01  2.015961E-02
 1.450000E+00  2.000000E-01  2.015865E-02
 1.450000E+00  2.500000E-01  2.015360E-02
 1.450000E+00  3.000000E-01  2.014443E-02
 1.450000E+00  3.500000E-01  2.013109E-02
 1.450000E+00  4.000000E-01  2.011350E-02
 1.450000E+00  4.500000E-01  2.009154E-02
 1.450000E+00  5.000000E-01  2.006505E-02
 1.450000E+00  5.500000E-01  2.003377E-02
 1.450000E+00  6.000000E-01  1.999734E-02
 1.450000E+00  6.500000E-01  1.995530E-02
 1.450000E+00  7.000000E-01  1.990703E-02
 1.450000E+00  7.500000E-01  1.985176E-02
 1.450000E+00  8.000000E-01  1.978849E-02
 1.450000E+00  8.500000E-01  1.971596E-02
 1.450000E+00  9.000000E-01  1.963259E-02
 1.450000E+00  9.500000E-01  1.953638E-02
 1.450000E+00  1.000000E+00  1.942484E-02
 1.450000E+00  1.050000E+00  1.929483E-02
 1.450000E+00  1.100000E+00  1.914243E-02
 1.450000E+00  1.150000E+00  1.896280E-02
 1.450000E+00  1.200000E+00  1.874999E-02
 1.450000E+00  1.250000E+00  1.849680E-02
 1.450000E+00  1.300000E+00  1.819466E-02
 1.450000E+00  1.350000E+00  1.783362E-02
 1.450000E+00  1.400000E+00  1.740247E-02
 1.450000E+00  1.450000E+00  1.688920E-02
 1.450000E+00  1.500000E+00  1.628175E-02
 1.450000E+00  1.550000E+00  1.556937E-02
 1.450000E+00  1.600000E+00  1.474456E-02
 1.450000E+00  1.650000E+00  1.380571E-02
 1.450000E+00  1.700000E+00  1.276022E-02
 1.450000E+00  1.750000E+00  1.162779E-02
 1.450000E+00  1.800000E+00  1.044303E-02
 1.450000E+00  1.850000E+00  9.256368E-03
 1.450000E+00  1.900000E+00  8.132208E-03
 1.450000E+00  1.950000E+00  7.143359E-03
 1.450000E+00  2.000000E+00  6.361997E-03
 1.450000E+00  2.050000E+00  5.848468E-03
 1.450000E+00  2.100000E+00  5.640545E-03
 1.450000E+00  2.150000E+00  5.746142E-03
 1.450000E+00  2.200000E+00  6.141765E-03
 1.450000E+00  2.250000E+00  6.777181E-03
 1.450000E+00  2.300000E+00  7.584812E-03
 1.450000E+00  2.350000E+00  8.491045E-03
 1.450000E+00  2.400000E+00  9.426551E-03
 1.450000E+00  2.450000E+00  1.033358E-02
 1.450000E+00  2.500000E+00  1.116959E-02
 1.450000E+00  2.550000E+00  1.190754E-02
 1.450000E+00  2.600000E+00  1.253402E-02
 1.450000E+00  2.650000E+00  1.304621E-02
 1.450000E+00  2.700000E+00  1.344866E-02
 1.450000E+00  2.750000E+00  1.375040E-02
 1.450000E+00  2.800000E+00  1.396269E-02
 1.450000E+00  2.850000E+00  1.409740E-02
 1.450000E+00  2.900000E+00  1.416595E-02
 1.450000E+00  2.950000E+00  1.417876E-02
 1.450000E+00  3.000000E+00  1.414494E-02
 1.450000E+00  3.050000E+00  1.407224E-02
 1.450000E+00  3.100000E+00  1.396710E-02
 1.450000E+00  3.150000E+00  1.383481E-02
 1.450000E+00  3.200000E+00  1.367961E-02
 1.450000E+00  3.250000E+00  1.350490E-02
 1.450000E+00  3.300000E+00  1.331336E-02
 1.450000E+00  3.350000E+00  1.310708E-02
 1.450000E+00  3.400000E+00  1.288767E-02
 1.450000E+00  3.450000E+00  1.265636E-02
 1.450000E+00  3.500000E+00  1.241409E-02
 1.450000E+00  3.550000E+00  1.216153E-02
 1.450000E+00  3.600000E+00  1.189919E-02
 1.450000E+00  3.650000E+00  1.162741E-02
 1.450000E+00  3.700000E+00  1.134641E-02
 1.450000E+00  3.750000E+00  1.105633E-02
 1.450000E+00  3.800000E+00  1.075724E-02
 1.450000E+00  3.850000E+00  1.044919E-02
 1.450000E+00  3.900000E+00  1.013219E-02
 1.450000E+00  3.950000E+00  9.806261E-03
 1.450000E+00  4.000000E+00  9.471440E-03
 1.450000E+00  4.050000E+00  9.127817E-03
 1.450000E+00  4.100000E+00  8.775551E-03
 1.450000E+00  4.150000E+00  8.414895E-03
 1.450000E+00  4.200000E+00  8.046223E-03
 1.450000E+00  4.250000E+00  7.670058E-03
 1.450000E+00  4.300000E+00  7.287097E-03
 1.450000E+00  4.350000E+00  6.898236E-03
 1.450000E+00  4.400000E+00  6.504587E-03
 1.450000E+00  4.450000E+00  6.107499E-03
 1.450000E+00  4.500000E+00  5.708558E-03
 1.450000E+00  4.550000E+00  5.309589E-03
 1.450000E+00  4.600000E+00  4.912637E-03
 1.450000E+00  4.650000E+00  4.519939E-03
 1.450000E+00  4.700000E+00  4.133883E-03
 1.450000E+00  4.750000E+00  3.756945E-03
 1.450000E+00  4.800000E+00  3.391627E-03
 1.450000E+00  4.850000E+00  3.040372E-03
 1.450000E+00  4.900000E+00  2.705484E-03
 1.450000E+00  4.950000E+00  2.389039E-03
 1.450000E+00  5.000000E+00  2.092816E-03
 1.450000E+00  5.050000E+00  1.818219E-03
 1.450000E+00  5.100000E+00  1.566237E-03
 1.450000E+00  5.150000E+00  1.337408E-03
 1.450000E+00  5.200000E+00  1.131814E-03
 1.450000E+00  5.250000E+00  9.490985E-04
 1.450000E+00  5.300000E+00  7.884999E-04
 1.450000E+00  5.350000E+00  6.489079E-04
 1.450000E+00  5.400000E+00  5.289294E-04
 1.450000E+00  5.450000E+00  4.269627E-04
 1.450000E+00  5.500000E+00  3.412727E-04
 1.450000E+00  5.550000E+00  2.700641E-04
 1.450000E+00  5.600000E+00  2.115456E-04
 1.450000E+00  5.650000E+00  1.639853E-04
 1.450000E+00  5.700000E+00  1.257536E-04
 1.450000E+00  5.750000E+00  9.535431E-05
 1.450000E+00  5.800000E+00  7.144334E-05
 1.450000E+00  5.850000E+00  5.283797E-05
 1.450000E+00  5.900000E+00  3.851689E-05
 1.450000E+00  5.950000E+00  2.761378E-05
 1.450000E+00  6.000000E+00  1.940616E-05
 1.450000E+00  6.050000E+00  1.330131E-05
 1.450000E+00  6.100000E+00  8.820872E-06
 1.450000E+00  6.150000E+00  5.585223E-06
 1.450000E+00  6.200000E+00  3.298772E-06
 1.450000E+00  6.250000E+00  1.736784E-06
 1.450000E+00  6.300000E+00  7.343360E-07
 1.450000E+00  6.350000E+00  1.778894E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.132475E-07
 1.500000E+00 -6.300000E+00  8.789100E-07
 1.500000E+00 -6.250000E+00  2.073490E-06
 1.500000E+00 -6.200000E+00  3.925084E-06
 1.500000E+00 -6.150000E+00  6.618466E-06
 1.500000E+00 -6.100000E+00  1.040340E-05
 1.500000E+00 -6.050000E+00  1.560547E-05
 1.500000E+00 -6.000000E+00  2.263895E-05
 1.500000E+00 -5.950000E+00  3.202075E-05
 1.500000E+00 -5.900000E+00  4.438500E-05
 1.500000E+00 -5.850000E+00  6.049685E-05
 1.500000E+00 -5.800000E+00  8.126435E-05
 1.500000E+00 -5.750000E+00  1.077469E-04
 1.500000E+00 -5.700000E+00  1.411583E-04
 1.500000E+00 -5.650000E+00  1.828629E-04
 1.500000E+00 -5.600000E+00  2.343631E-04
 1.500000E+00 -5.550000E+00  2.972759E-04
 1.500000E+00 -5.500000E+00  3.732994E-04
 1.500000E+00 -5.450000E+00  4.641672E-04
 1.500000E+00 -5.400000E+00  5.715926E-04
 1.500000E+00 -5.350000E+00  6.972043E-04
 1.500000E+00 -5.300000E+00  8.424771E-04
 1.500000E+00 -5.250000E+00  1.008661E-03
 1.500000E+00 -5.200000E+00  1.196713E-03
 1.500000E+00 -5.150000E+00  1.407241E-03
 1.500000E+00 -5.100000E+00  1.640455E-03
 1.500000E+00 -5.050000E+00  1.896142E-03
 1.500000E+00 -5.000000E+00  2.173658E-03
 1.500000E+00 -4.950000E+00  2.471940E-03
 1.500000E+00 -4.900000E+00  2.789542E-03
 1.500000E+00 -4.850000E+00  3.124683E-03
 1.500000E+00 -4.800000E+00  3.475319E-03
 1.500000E+00 -4.750000E+00  3.839211E-03
 1.500000E+00 -4.700000E+00  4.214007E-03
 1.500000E+00 -4.650000E+00  4.597318E-03
 1.500000E+00 -4.600000E+00  4.986793E-03
 1.500000E+00 -4.550000E+00  5.380172E-03
 1.500000E+00 -4.500000E+00  5.775347E-03
 1.500000E+00 -4.450000E+00  6.170390E-03
 1.500000E+00 -4.400000E+00  6.563581E-03
 1.500000E+00 -4.350000E+00  6.953419E-03
 1.500000E+00 -4.300000E+00  7.338622E-03
 1.500000E+00 -4.250000E+00  7.718118E-03
 1.500000E+00 -4.200000E+00  8.091031E-03
 1.500000E+00 -4.150000E+00  8.456658E-03
 1.500000E+00 -4.100000E+00  8.814447E-03
 1.500000E+00 -4.050000E+00  9.163969E-03
 1.500000E+00 -4.000000E+00  9.504895E-03
 1.500000E+00 -3.950000E+00  9.836964E-03
 1.500000E+00 -3.900000E+00  1.015996E-02
 1.500000E+00 -3.850000E+00  1.047370E-02
 1.500000E+00 -3.800000E+00  1.077798E-02
 1.500000E+00 -3.750000E+00  1.107258E-02
 1.500000E+00 -3.700000E+00  1.135725E-02
 1.500000E+00 -3.650000E+00  1.163164E-02
 1.500000E+00 -3.600000E+00  1.189536E-02
 1.500000E+00 -3.550000E+00  1.214787E-02
 1.500000E+00 -3.500000E+00  1.238855E-02
 1.500000E+00 -3.450000E+00  1.261663E-02
 1.500000E+00 -3.400000E+00  1.283122E-02
 1.500000E+00 -3.350000E+00  1.303127E-02
 1.500000E+00 -3.300000E+00  1.321562E-02
 1.500000E+00 -3.250000E+00  1.338303E-02
 1.500000E+00 -3.200000E+00  1.353221E-02
 1.500000E+00 -3.150000E+00  1.366192E-02
 1.500000E+00 -3.100000E+00  1.377109E-02
 1.500000E+00 -3.050000E+00  1.385898E-02
 1.500000E+00 -3.000000E+00  1.392539E-02
 1.500000E+00 -2.950000E+00  1.397086E-02
 1.500000E+00 -2.900000E+00  1.399697E-02
 1.500000E+00 -2.850000E+00  1.400649E-02
 1.500000E+00 -2.800000E+00  1.400365E-02
 1.500000E+00 -2.750000E+00  1.399409E-02
 1.500000E+00 -2.700000E+00  1.398480E-02
 1.500000E+00 -2.650000E+00  1.398377E-02
 1.500000E+00 -2.600000E+00  1.399947E-02
 1.500000E+00 -2.550000E+00  1.404009E-02
 1.500000E+00 -2.500000E+00  1.411271E-02
 1.500000E+00 -2.450000E+00  1.422254E-02
 1.500000E+00 -2.400000E+00  1.437225E-02
 1.500000E+00 -2.350000E+00  1.456170E-02
 1.500000E+00 -2.300000E+00  1.478789E-02
 1.500000E+00 -2.250000E+00  1.504547E-02
 1.500000E+00 -2.200000E+00  1.532729E-02
 1.500000E+00 -2.150000E+00  1.562532E-02
 1.500000E+00 -2.100000E+00  1.593135E-02
 1.500000E+00 -2.050000E+00  1.623778E-02
 1.500000E+00 -2.000000E+00  1.653806E-02
 1.500000E+00 -1.950000E+00  1.682698E-02
 1.500000E+00 -1.900000E+00  1.710077E-02
 1.500000E+00 -1.850000E+00  1.735698E-02
 1.500000E+00 -1.800000E+00  1.759434E-02
 1.500000E+00 -1.750000E+00  1.781248E-02
 1.500000E+00 -1.700000E+00  1.801175E-02
 1.500000E+00 -1.650000E+00  1.819296E-02
 1.500000E+00 -1.600000E+00  1.835720E-02
 1.500000E+00 -1.550000E+00  1.850571E-02
 1.500000E+00 -1.500000E+00  1.863975E-02
 1.500000E+00 -1.450000E+00  1.876056E-02
 1.500000E+00 -1.400000E+00  1.886930E-02
 1.500000E+00 -1.350000E+00  1.896705E-02
 1.500000E+00 -1.300000E+00  1.905479E-02
 1.500000E+00 -1.250000E+00  1.913340E-02
 1.500000E+00 -1.200000E+00  1.920370E-02
 1.500000E+00 -1.150000E+00  1.926647E-02
 1.500000E+00 -1.100000E+00  1.932243E-02
 1.500000E+00 -1.050000E+00  1.937230E-02
 1.500000E+00 -1.000000E+00  1.941679E-02
 1.500000E+00 -9.500000E-01  1.945663E-02
 1.500000E+00 -9.000000E-01  1.949256E-02
 1.500000E+00 -8.500000E-01  1.952531E-02
 1.500000E+00 -8.000000E-01  1.955563E-02
 1.500000E+00 -7.500000E-01  1.958427E-02
 1.500000E+00 -7.000000E-01  1.961190E-02
 1.500000E+00 -6.500000E-01  1.963917E-02
 1.500000E+00 -6.000000E-01  1.966658E-02
 1.500000E+00 -5.500000E-01  1.969455E-02
 1.500000E+00 -5.000000E-01  1.972331E-02
 1.500000E+00 -4.500000E-01  1.975294E-02
 1.500000E+00 -4.000000E-01  1.978334E-02
 1.500000E+00 -3.500000E-01  1.981424E-02
 1.500000E+00 -3.000000E-01  1.984526E-02
 1.500000E+00 -2.500000E-01  1.987586E-02
 1.500000E+00 -2.000000E-01  1.990546E-02
 1.500000E+00 -1.500000E-01  1.993346E-02
 1.500000E+00 -1.000000E-01  1.995924E-02
 1.500000E+00 -5.000000E-02  1.998225E-02
 1.500000E+00  0.000000E+00  2.000201E-02
 1.500000E+00  5.000000E-02  2.001811E-02
 1.500000E+00  1.000000E-01  2.003023E-02
 1.500000E+00  1.500000E-01  2.003814E-02
 1.500000E+00  2.000000E-01  2.004169E-02
 1.500000E+00  2.500000E-01  2.004076E-02
 1.500000E+00  3.000000E-01  2.003528E-02
 1.500000E+00  3.500000E-01  2.002518E-02
 1.500000E+00  4.000000E-01  2.001040E-02
 1.500000E+00  4.500000E-01  1.999080E-02
 1.500000E+00  5.000000E-01  1.996624E-02
 1.500000E+00  5.500000E-01  1.993646E-02
 1.500000E+00  6.000000E-01  1.990113E-02
 1.500000E+00  6.500000E-01  1.985977E-02
 1.500000E+00  7.000000E-01  1.981179E-02
 1.500000E+00  7.500000E-01  1.975637E-02
 1.500000E+00  8.000000E-01  1.969250E-02
 1.500000E+00  8.500000E-01  1.961885E-02
 1.500000E+00  9.000000E-01  1.953376E-02
 1.500000E+00  9.500000E-01  1.943508E-02
 1.500000E+00  1.000000E+00  1.932013E-02
 1.500000E+00  1.050000E+00  1.918549E-02
 1.500000E+00  1.100000E+00  1.902688E-02
 1.500000E+00  1.150000E+00  1.883896E-02
 1.500000E+00  1.200000E+00  1.861510E-02
 1.500000E+00  1.250000E+00  1.834724E-02
 1.500000E+00  1.300000E+00  1.802567E-02
 1.500000E+00  1.350000E+00  1.763903E-02
 1.500000E+00  1.400000E+00  1.717436E-02
 1.500000E+00  1.450000E+00  1.661758E-02
 1.500000E+00  1.500000E+00  1.595427E-02
 1.500000E+00  1.550000E+00  1.517120E-02
 1.500000E+00  1.600000E+00  1.425854E-02
 1.500000E+00  1.650000E+00  1.321294E-02
 1.500000E+00  1.700000E+00  1.204129E-02
 1.500000E+00  1.750000E+00  1.076480E-02
 1.500000E+00  1.800000E+00  9.422382E-03
 1.500000E+00  1.850000E+00  8.072154E-03
 1.500000E+00  1.900000E+00  6.789521E-03
 1.500000E+00  1.950000E+00  5.660780E-03
 1.500000E+00  2.000000E+00  4.772213E-03
 1.500000E+00  2.050000E+00  4.196347E-03
 1.500000E+00  2.100000E+00  3.978618E-03
 1.500000E+00  2.150000E+00  4.128296E-03
 1.500000E+00  2.200000E+00  4.616593E-03
 1.500000E+00  2.250000E+00  5.382583E-03
 1.500000E+00  2.300000E+00  6.344968E-03
 1.500000E+00  2.350000E+00  7.416057E-03
 1.500000E+00  2.400000E+00  8.514286E-03
 1.500000E+00  2.450000E+00  9.572803E-03
 1.500000E+00  2.500000E+00  1.054342E-02
 1.500000E+00  2.550000E+00  1.139655E-02
 1.500000E+00  2.600000E+00  1.211861E-02
 1.500000E+00  2.650000E+00  1.270815E-02
 1.500000E+00  2.700000E+00  1.317190E-02
 1.500000E+00  2.750000E+00  1.352140E-02
 1.500000E+00  2.800000E+00  1.377036E-02
 1.500000E+00  2.850000E+00  1.393287E-02
 1.500000E+00  2.900000E+00  1.402227E-02
 1.500000E+00  2.950000E+00  1.405052E-02
 1.500000E+00  3.000000E+00  1.402801E-02
 1.500000E+00  3.050000E+00  1.396346E-02
 1.500000E+00  3.100000E+00  1.386409E-02
 1.500000E+00  3.150000E+00  1.373576E-02
 1.500000E+00  3.200000E+00  1.358317E-02
 1.500000E+00  3.250000E+00  1.341005E-02
 1.500000E+00  3.300000E+00  1.321931E-02
 1.500000E+00  3.350000E+00  1.301324E-02
 1.500000E+00  3.400000E+00  1.279360E-02
 1.500000E+00  3.450000E+00  1.256172E-02
 1.500000E+00  3.500000E+00  1.231860E-02
 1.500000E+00  3.550000E+00  1.206499E-02
 1.500000E+00  3.600000E+00  1.180144E-02
 1.500000E+00  3.650000E+00  1.152830E-02
 1.500000E+00  3.700000E+00  1.124585E-02
 1.500000E+00  3.750000E+00  1.095425E-02
 1.500000E+00  3.800000E+00  1.065358E-02
 1.500000E+00  3.850000E+00  1.034390E-02
 1.500000E+00  3.900000E+00  1.002526E-02
 1.500000E+00  3.950000E+00  9.697691E-03
 1.500000E+00  4.000000E+00  9.361258E-03
 1.500000E+00  4.050000E+00  9.016082E-03
 1.500000E+00  4.100000E+00  8.662352E-03
 1.500000E+00  4.150000E+00  8.300360E-03
 1.500000E+00  4.200000E+00  7.930524E-03
 1.500000E+00  4.250000E+00  7.553416E-03
 1.500000E+00  4.300000E+00  7.169786E-03
 1.500000E+00  4.350000E+00  6.780586E-03
 1.500000E+00  4.400000E+00  6.386987E-03
 1.500000E+00  4.450000E+00  5.990397E-03
 1.500000E+00  4.500000E+00  5.592458E-03
 1.500000E+00  4.550000E+00  5.195044E-03
 1.500000E+00  4.600000E+00  4.800242E-03
 1.500000E+00  4.650000E+00  4.410318E-03
 1.500000E+00  4.700000E+00  4.027670E-03
 1.500000E+00  4.750000E+00  3.654770E-03
 1.500000E+00  4.800000E+00  3.294091E-03
 1.500000E+00  4.850000E+00  2.948029E-03
 1.500000E+00  4.900000E+00  2.618818E-03
 1.500000E+00  4.950000E+00  2.308447E-03
 1.500000E+00  5.000000E+00  2.018590E-03
 1.500000E+00  5.050000E+00  1.750539E-03
 1.500000E+00  5.100000E+00  1.505160E-03
 1.500000E+00  5.150000E+00  1.282875E-03
 1.500000E+00  5.200000E+00  1.083652E-03
 1.500000E+00  5.250000E+00  9.070335E-04
 1.500000E+00  5.300000E+00  7.521726E-04
 1.500000E+00  5.350000E+00  6.178923E-04
 1.500000E+00  5.400000E+00  5.027529E-04
 1.500000E+00  5.450000E+00  4.051262E-04
 1.500000E+00  5.500000E+00  3.232696E-04
 1.500000E+00  5.550000E+00  2.553964E-04
 1.500000E+00  5.600000E+00  1.997381E-04
 1.500000E+00  5.650000E+00  1.545957E-04
 1.500000E+00  5.700000E+00  1.183798E-04
 1.500000E+00  5.750000E+00  8.963808E-05
 1.500000E+00  5.800000E+00  6.707215E-05
 1.500000E+00  5.850000E+00  4.954386E-05
 1.500000E+00  5.900000E+00  3.607409E-05
 1.500000E+00  5.950000E+00  2.583507E-05
 1.500000E+00  6.000000E+00  1.813861E-05
 1.500000E+00  6.050000E+00  1.242176E-05
 1.500000E+00  6.100000E+00  8.231330E-06
 1.500000E+00  6.150000E+00  5.208540E-06
 1.500000E+00  6.200000E+00  3.074636E-06
 1.500000E+00  6.250000E+00  1.618094E-06
 1.500000E+00  6.300000E+00  6.839445E-07
 1.500000E+00  6.350000E+00  1.656520E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  1.983991E-07
 1.550000E+00 -6.300000E+00  8.178315E-07
 1.550000E+00 -6.250000E+00  1.929869E-06
 1.550000E+00 -6.200000E+00  3.654472E-06
 1.550000E+00 -6.150000E+00  6.164900E-06
 1.550000E+00 -6.100000E+00  9.695722E-06
 1.550000E+00 -6.050000E+00  1.455330E-05
 1.550000E+00 -6.000000E+00  2.112821E-05
 1.550000E+00 -5.950000E+00  2.990901E-05
 1.550000E+00 -5.900000E+00  4.149653E-05
 1.550000E+00 -5.850000E+00  5.661782E-05
 1.550000E+00 -5.800000E+00  7.613844E-05
 1.550000E+00 -5.750000E+00  1.010716E-04
 1.550000E+00 -5.700000E+00  1.325829E-04
 1.550000E+00 -5.650000E+00  1.719877E-04
 1.550000E+00 -5.600000E+00  2.207414E-04
 1.550000E+00 -5.550000E+00  2.804191E-04
 1.550000E+00 -5.500000E+00  3.526849E-04
 1.550000E+00 -5.450000E+00  4.392499E-04
 1.550000E+00 -5.400000E+00  5.418195E-04
 1.550000E+00 -5.350000E+00  6.620327E-04
 1.550000E+00 -5.300000E+00  8.013942E-04
 1.550000E+00 -5.250000E+00  9.612045E-04
 1.550000E+00 -5.200000E+00  1.142493E-03
 1.550000E+00 -5.150000E+00  1.345958E-03
 1.550000E+00 -5.100000E+00  1.571915E-03
 1.550000E+00 -5.050000E+00  1.820271E-03
 1.550000E+00 -5.000000E+00  2.090505E-03
 1.550000E+00 -4.950000E+00  2.381679E-03
 1.550000E+00 -4.900000E+00  2.692464E-03
 1.550000E+00 -4.850000E+00  3.021189E-03
 1.550000E+00 -4.800000E+00  3.365899E-03
 1.550000E+00 -4.750000E+00  3.724428E-03
 1.550000E+00 -4.700000E+00  4.094475E-03
 1.550000E+00 -4.650000E+00  4.473682E-03
 1.550000E+00 -4.600000E+00  4.859702E-03
 1.550000E+00 -4.550000E+00  5.250269E-03
 1.550000E+00 -4.500000E+00  5.643246E-03
 1.550000E+00 -4.450000E+00  6.036665E-03
 1.550000E+00 -4.400000E+00  6.428759E-03
 1.550000E+00 -4.350000E+00  6.817971E-03
 1.550000E+00 -4.300000E+00  7.202964E-03
 1.550000E+00 -4.250000E+00  7.582610E-03
 1.550000E+00 -4.200000E+00  7.955979E-03
 1.550000E+00 -4.150000E+00  8.322319E-03
 1.550000E+00 -4.100000E+00  8.681039E-03
 1.550000E+00 -4.050000E+00  9.031675E-03
 1.550000E+00 -4.000000E+00  9.373872E-03
 1.550000E+00 -3.950000E+00  9.707355E-03
 1.550000E+00 -3.900000E+00  1.003191E-02
 1.550000E+00 -3.850000E+00  1.034734E-02
 1.550000E+00 -3.800000E+00  1.065348E-02
 1.550000E+00 -3.750000E+00  1.095014E-02
 1.550000E+00 -3.700000E+00  1.123711E-02
 1.550000E+00 -3.650000E+00  1.151412E-02
 1.550000E+00 -3.600000E+00  1.178085E-02
 1.550000E+00 -3.550000E+00  1.203691E-02
 1.550000E+00 -3.500000E+00  1.228179E-02
 1.550000E+00 -3.450000E+00  1.251491E-02
 1.550000E+00 -3.400000E+00  1.273559E-02
 1.550000E+00 -3.350000E+00  1.294305E-02
 1.550000E+00 -3.300000E+00  1.313643E-02
 1.550000E+00 -3.250000E+00  1.331483E-02
 1.550000E+00 -3.200000E+00  1.347736E-02
 1.550000E+00 -3.150000E+00  1.362317E-02
 1.550000E+00 -3.100000E+00  1.375160E-02
 1.550000E+00 -3.050000E+00  1.386230E-02
 1.550000E+00 -3.000000E+00  1.395532E-02
 1.550000E+00 -2.950000E+00  1.403135E-02
 1.550000E+00 -2.900000E+00  1.409185E-02
 1.550000E+00 -2.850000E+00  1.413922E-02
 1.550000E+00 -2.800000E+00  1.417685E-02
 1.550000E+00 -2.750000E+00  1.420918E-02
 1.550000E+00 -2.700000E+00  1.424158E-02
 1.550000E+00 -2.650000E+00  1.428004E-02
 1.550000E+00 -2.600000E+00  1.433085E-02
 1.550000E+00 -2.550000E+00  1.439999E-02
 1.550000E+00 -2.500000E+00  1.449264E-02
 1.550000E+00 -2.450000E+00  1.461256E-02
 1.550000E+00 -2.400000E+00  1.476173E-02
 1.550000E+00 -2.350000E+00  1.494009E-02
 1.550000E+00 -2.300000E+00  1.514558E-02
 1.550000E+00 -2.250000E+00  1.537438E-02
 1.550000E+00 -2.200000E+00  1.562138E-02
 1.550000E+00 -2.150000E+00  1.588075E-02
 1.550000E+00 -2.100000E+00  1.614644E-02
 1.550000E+00 -2.050000E+00  1.641275E-02
 1.550000E+00 -2.000000E+00  1.667466E-02
 1.550000E+00 -1.950000E+00  1.692805E-02
 1.550000E+00 -1.900000E+00  1.716981E-02
 1.550000E+00 -1.850000E+00  1.739781E-02
 1.550000E+00 -1.800000E+00  1.761078E-02
 1.550000E+00 -1.750000E+00  1.780816E-02
 1.550000E+00 -1.700000E+00  1.798996E-02
 1.550000E+00 -1.650000E+00  1.815657E-02
 1.550000E+00 -1.600000E+00  1.830864E-02
 1.550000E+00 -1.550000E+00  1.844696E-02
 1.550000E+00 -1.500000E+00  1.857240E-02
 1.550000E+00 -1.450000E+00  1.868581E-02
 1.550000E+00 -1.400000E+00  1.878802E-02
 1.550000E+00 -1.350000E+00  1.887981E-02
 1.550000E+00 -1.300000E+00  1.896192E-02
 1.550000E+00 -1.250000E+00  1.903501E-02
 1.550000E+00 -1.200000E+00  1.909975E-02
 1.550000E+00 -1.150000E+00  1.915677E-02
 1.550000E+00 -1.100000E+00  1.920668E-02
 1.550000E+00 -1.050000E+00  1.925016E-02
 1.550000E+00 -1.000000E+00  1.928790E-02
 1.550000E+00 -9.500000E-01  1.932064E-02
 1.550000E+00 -9.000000E-01  1.934920E-02
 1.550000E+00 -8.500000E-01  1.937444E-02
 1.550000E+00 -8.000000E-01  1.939726E-02
 1.550000E+00 -7.500000E-01  1.941860E-02
 1.550000E+00 -7.000000E-01  1.943938E-02
 1.550000E+00 -6.500000E-01  1.946046E-02
 1.550000E+00 -6.000000E-01  1.948261E-02
 1.550000E+00 -5.500000E-01  1.950645E-02
 1.550000E+00 -5.000000E-01  1.953239E-02
 1.550000E+00 -4.500000E-01  1.956062E-02
 1.550000E+00 -4.000000E-01  1.959110E-02
 1.550000E+00 -3.500000E-01  1.962355E-02
 1.550000E+00 -3.000000E-01  1.965748E-02
 1.550000E+00 -2.500000E-01  1.969221E-02
 1.550000E+00 -2.000000E-01  1.972698E-02
 1.550000E+00 -1.500000E-01  1.976093E-02
 1.550000E+00 -1.000000E-01  1.979323E-02
 1.550000E+00 -5.000000E-02  1.982308E-02
 1.550000E+00  0.000000E+00  1.984978E-02
 1.550000E+00  5.000000E-02  1.987273E-02
 1.550000E+00  1.000000E-01  1.989146E-02
 1.550000E+00  1.500000E-01  1.990562E-02
 1.550000E+00  2.000000E-01  1.991496E-02
 1.550000E+00  2.500000E-01  1.991930E-02
 1.550000E+00  3.000000E-01  1.991855E-02
 1.550000E+00  3.500000E-01  1.991262E-02
 1.550000E+00  4.000000E-01  1.990144E-02
 1.550000E+00  4.500000E-01  1.988492E-02
 1.550000E+00  5.000000E-01  1.986291E-02
 1.550000E+00  5.500000E-01  1.983520E-02
 1.550000E+00  6.000000E-01  1.980145E-02
 1.550000E+00  6.500000E-01  1.976124E-02
 1.550000E+00  7.000000E-01  1.971395E-02
 1.550000E+00  7.500000E-01  1.965879E-02
 1.550000E+00  8.000000E-01  1.959471E-02
 1.550000E+00  8.500000E-01  1.952036E-02
 1.550000E+00  9.000000E-01  1.943399E-02
 1.550000E+00  9.500000E-01  1.933337E-02
 1.550000E+00  1.000000E+00  1.921562E-02
 1.550000E+00  1.050000E+00  1.907712E-02
 1.550000E+00  1.100000E+00  1.891327E-02
 1.550000E+00  1.150000E+00  1.871829E-02
 1.550000E+00  1.200000E+00  1.848498E-02
 1.550000E+00  1.250000E+00  1.820450E-02
 1.550000E+00  1.300000E+00  1.786617E-02
 1.550000E+00  1.350000E+00  1.745733E-02
 1.550000E+00  1.400000E+00  1.696349E-02
 1.550000E+00  1.450000E+00  1.636864E-02
 1.550000E+00  1.500000E+00  1.565623E-02
 1.550000E+00  1.550000E+00  1.481070E-02
 1.550000E+00  1.600000E+00  1.381997E-02
 1.550000E+00  1.650000E+00  1.267895E-02
 1.550000E+00  1.700000E+00  1.139388E-02
 1.550000E+00  1.750000E+00  9.987129E-03
 1.550000E+00  1.800000E+00  8.501396E-03
 1.550000E+00  1.850000E+00  7.001769E-03
 1.550000E+00  1.900000E+00  5.573860E-03
 1.550000E+00  1.950000E+00  4.316615E-03
 1.550000E+00  2.000000E+00  3.329657E-03
 1.550000E+00  2.050000E+00  2.697079E-03
 1.550000E+00  2.100000E+00  2.471562E-03
 1.550000E+00  2.150000E+00  2.663548E-03
 1.550000E+00  2.200000E+00  3.239037E-03
 1.550000E+00  2.250000E+00  4.126777E-03
 1.550000E+00  2.300000E+00  5.232371E-03
 1.550000E+00  2.350000E+00  6.454870E-03
 1.550000E+00  2.400000E+00  7.701381E-03
 1.550000E+00  2.450000E+00  8.896814E-03
 1.550000E+00  2.500000E+00  9.988068E-03
 1.550000E+00  2.550000E+00  1.094356E-02
 1.550000E+00  2.600000E+00  1.174982E-02
 1.550000E+00  2.650000E+00  1.240690E-02
 1.550000E+00  2.700000E+00  1.292372E-02
 1.550000E+00  2.750000E+00  1.331419E-02
 1.550000E+00  2.800000E+00  1.359432E-02
 1.550000E+00  2.850000E+00  1.378024E-02
 1.550000E+00  2.900000E+00  1.388699E-02
 1.550000E+00  2.950000E+00  1.392794E-02
 1.550000E+00  3.000000E+00  1.391459E-02
 1.550000E+00  3.050000E+00  1.385653E-02
 1.550000E+00  3.100000E+00  1.376163E-02
 1.550000E+00  3.150000E+00  1.363625E-02
 1.550000E+00  3.200000E+00  1.348547E-02
 1.550000E+00  3.250000E+00  1.331331E-02
 1.550000E+00  3.300000E+00  1.312289E-02
 1.550000E+00  3.350000E+00  1.291666E-02
 1.550000E+00  3.400000E+00  1.269648E-02
 1.550000E+00  3.450000E+00  1.246377E-02
 1.550000E+00  3.500000E+00  1.221961E-02
 1.550000E+00  3.550000E+00  1.196479E-02
 1.550000E+00  3.600000E+00  1.169989E-02
 1.550000E+00  3.650000E+00  1.142530E-02
 1.550000E+00  3.700000E+00  1.114131E-02
 1.550000E+00  3.750000E+00  1.084810E-02
 1.550000E+00  3.800000E+00  1.054578E-02
 1.550000E+00  3.850000E+00  1.023443E-02
 1.550000E+00  3.900000E+00  9.914107E-03
 1.550000E+00  3.950000E+00  9.584869E-03
 1.550000E+00  4.000000E+00  9.246810E-03
 1.550000E+00  4.050000E+00  8.900078E-03
 1.550000E+00  4.100000E+00  8.544898E-03
 1.550000E+00  4.150000E+00  8.181604E-03
 1.550000E+00  4.200000E+00  7.810658E-03
 1.550000E+00  4.250000E+00  7.432682E-03
 1.550000E+00  4.300000E+00  7.048483E-03
 1.550000E+00  4.350000E+00  6.659070E-03
 1.550000E+00  4.400000E+00  6.265677E-03
 1.550000E+00  4.450000E+00  5.869768E-03
 1.550000E+00  4.500000E+00  5.473042E-03
 1.550000E+00  4.550000E+00  5.077421E-03
 1.550000E+00  4.600000E+00  4.685032E-03
 1.550000E+00  4.650000E+00  4.298163E-03
 1.550000E+00  4.700000E+00  3.919220E-03
 1.550000E+00  4.750000E+00  3.550664E-03
 1.550000E+00  4.800000E+00  3.194933E-03
 1.550000E+00  4.850000E+00  2.854367E-03
 1.550000E+00  4.900000E+00  2.531124E-03
 1.550000E+00  4.950000E+00  2.227100E-03
 1.550000E+00  5.000000E+00  1.943857E-03
 1.550000E+00  5.050000E+00  1.682568E-03
 1.550000E+00  5.100000E+00  1.443979E-03
 1.550000E+00  5.150000E+00  1.228389E-03
 1.550000E+00  5.200000E+00  1.035656E-03
 1.550000E+00  5.250000E+00  8.652197E-04
 1.550000E+00  5.300000E+00  7.161529E-04
 1.550000E+00  5.350000E+00  5.872154E-04
 1.550000E+00  5.400000E+00  4.769249E-04
 1.550000E+00  5.450000E+00  3.836312E-04
 1.550000E+00  5.500000E+00  3.055884E-04
 1.550000E+00  5.550000E+00  2.410228E-04
 1.550000E+00  5.600000E+00  1.881918E-04
 1.550000E+00  5.650000E+00  1.454325E-04
 1.550000E+00  5.700000E+00  1.111976E-04
 1.550000E+00  5.750000E+00  8.408064E-05
 1.550000E+00  5.800000E+00  6.282972E-05
 1.550000E+00  5.850000E+00  4.635196E-05
 1.550000E+00  5.900000E+00  3.371063E-05
 1.550000E+00  5.950000E+00  2.411651E-05
 1.550000E+00  6.000000E+00  1.691549E-05
 1.550000E+00  6.050000E+00  1.157400E-05
 1.550000E+00  6.100000E+00  7.663656E-06
 1.550000E+00  6.150000E+00  4.846140E-06
 1.550000E+00  6.200000E+00  2.859153E-06
 1.550000E+00  6.250000E+00  1.504050E-06
 1.550000E+00  6.300000E+00  6.355451E-07
 1.550000E+00  6.350000E+00  1.539013E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  1.839800E-07
 1.600000E+00 -6.300000E+00  7.585081E-07
 1.600000E+00 -6.250000E+00  1.790334E-06
 1.600000E+00 -6.200000E+00  3.391447E-06
 1.600000E+00 -6.150000E+00  5.723813E-06
 1.600000E+00 -6.100000E+00  9.007063E-06
 1.600000E+00 -6.050000E+00  1.352859E-05
 1.600000E+00 -6.000000E+00  1.965559E-05
 1.600000E+00 -5.950000E+00  2.784843E-05
 1.600000E+00 -5.900000E+00  3.867479E-05
 1.600000E+00 -5.850000E+00  5.282362E-05
 1.600000E+00 -5.800000E+00  7.111768E-05
 1.600000E+00 -5.750000E+00  9.452356E-05
 1.600000E+00 -5.700000E+00  1.241573E-04
 1.600000E+00 -5.650000E+00  1.612840E-04
 1.600000E+00 -5.600000E+00  2.073102E-04
 1.600000E+00 -5.550000E+00  2.637660E-04
 1.600000E+00 -5.500000E+00  3.322783E-04
 1.600000E+00 -5.450000E+00  4.145315E-04
 1.600000E+00 -5.400000E+00  5.122193E-04
 1.600000E+00 -5.350000E+00  6.269859E-04
 1.600000E+00 -5.300000E+00  7.603612E-04
 1.600000E+00 -5.250000E+00  9.136926E-04
 1.600000E+00 -5.200000E+00  1.088077E-03
 1.600000E+00 -5.150000E+00  1.284302E-03
 1.600000E+00 -5.100000E+00  1.502788E-03
 1.600000E+00 -5.050000E+00  1.743560E-03
 1.600000E+00 -5.000000E+00  2.006225E-03
 1.600000E+00 -4.950000E+00  2.289972E-03
 1.600000E+00 -4.900000E+00  2.593598E-03
 1.600000E+00 -4.850000E+00  2.915545E-03
 1.600000E+00 -4.800000E+00  3.253957E-03
 1.600000E+00 -4.750000E+00  3.606748E-03
 1.600000E+00 -4.700000E+00  3.971678E-03
 1.600000E+00 -4.650000E+00  4.346424E-03
 1.600000E+00 -4.600000E+00  4.728655E-03
 1.600000E+00 -4.550000E+00  5.116099E-03
 1.600000E+00 -4.500000E+00  5.506596E-03
 1.600000E+00 -4.450000E+00  5.898144E-03
 1.600000E+00 -4.400000E+00  6.288926E-03
 1.600000E+00 -4.350000E+00  6.677332E-03
 1.600000E+00 -4.300000E+00  7.061967E-03
 1.600000E+00 -4.250000E+00  7.441644E-03
 1.600000E+00 -4.200000E+00  7.815379E-03
 1.600000E+00 -4.150000E+00  8.182368E-03
 1.600000E+00 -4.100000E+00  8.541973E-03
 1.600000E+00 -4.050000E+00  8.893695E-03
 1.600000E+00 -4.000000E+00  9.237149E-03
 1.600000E+00 -3.950000E+00  9.572040E-03
 1.600000E+00 -3.900000E+00  9.898141E-03
 1.600000E+00 -3.850000E+00  1.021527E-02
 1.600000E+00 -3.800000E+00  1.052326E-02
 1.600000E+00 -3.750000E+00  1.082195E-02
 1.600000E+00 -3.700000E+00  1.111117E-02
 1.600000E+00 -3.650000E+00  1.139072E-02
 1.600000E+00 -3.600000E+00  1.166034E-02
 1.600000E+00 -3.550000E+00  1.191974E-02
 1.600000E+00 -3.500000E+00  1.216853E-02
 1.600000E+00 -3.450000E+00  1.240630E-02
 1.600000E+00 -3.400000E+00  1.263251E-02
 1.600000E+00 -3.350000E+00  1.284662E-02
 1.600000E+00 -3.300000E+00  1.304801E-02
 1.600000E+00 -3.250000E+00  1.323604E-02
 1.600000E+00 -3.200000E+00  1.341011E-02
 1.600000E+00 -3.150000E+00  1.356969E-02
 1.600000E+00 -3.100000E+00  1.371441E-02
 1.600000E+00 -3.050000E+00  1.384415E-02
 1.600000E+00 -3.000000E+00  1.395916E-02
 1.600000E+00 -2.950000E+00  1.406017E-02
 1.600000E+00 -2.900000E+00  1.414849E-02
 1.600000E+00 -2.850000E+00  1.422613E-02
 1.600000E+00 -2.800000E+00  1.429585E-02
 1.600000E+00 -2.750000E+00  1.436111E-02
 1.600000E+00 -2.700000E+00  1.442600E-02
 1.600000E+00 -2.650000E+00  1.449505E-02
 1.600000E+00 -2.600000E+00  1.457291E-02
 1.600000E+00 -2.550000E+00  1.466397E-02
 1.600000E+00 -2.500000E+00  1.477202E-02
 1.600000E+00 -2.450000E+00  1.489980E-02
 1.600000E+00 -2.400000E+00  1.504878E-02
 1.600000E+00 -2.350000E+00  1.521898E-02
 1.600000E+00 -2.300000E+00  1.540896E-02
 1.600000E+00 -2.250000E+00  1.561604E-02
 1.600000E+00 -2.200000E+00  1.583658E-02
 1.600000E+00 -2.150000E+00  1.606634E-02
 1.600000E+00 -2.100000E+00  1.630088E-02
 1.600000E+00 -2.050000E+00  1.653593E-02
 1.600000E+00 -2.000000E+00  1.676765E-02
 1.600000E+00 -1.950000E+00  1.699281E-02
 1.600000E+00 -1.900000E+00  1.720885E-02
 1.600000E+00 -1.850000E+00  1.741396E-02
 1.600000E+00 -1.800000E+00  1.760691E-02
 1.600000E+00 -1.750000E+00  1.778704E-02
 1.600000E+00 -1.700000E+00  1.795414E-02
 1.600000E+00 -1.650000E+00  1.810828E-02
 1.600000E+00 -1.600000E+00  1.824980E-02
 1.600000E+00 -1.550000E+00  1.837912E-02
 1.600000E+00 -1.500000E+00  1.849677E-02
 1.600000E+00 -1.450000E+00  1.860330E-02
 1.600000E+00 -1.400000E+00  1.869925E-02
 1.600000E+00 -1.350000E+00  1.878513E-02
 1.600000E+00 -1.300000E+00  1.886143E-02
 1.600000E+00 -1.250000E+00  1.892864E-02
 1.600000E+00 -1.200000E+00  1.898723E-02
 1.600000E+00 -1.150000E+00  1.903769E-02
 1.600000E+00 -1.100000E+00  1.908055E-02
 1.600000E+00 -1.050000E+00  1.911640E-02
 1.600000E+00 -1.000000E+00  1.914592E-02
 1.600000E+00 -9.500000E-01  1.916990E-02
 1.600000E+00 -9.000000E-01  1.918923E-02
 1.600000E+00 -8.500000E-01  1.920494E-02
 1.600000E+00 -8.000000E-01  1.921815E-02
 1.600000E+00 -7.500000E-01  1.923006E-02
 1.600000E+00 -7.000000E-01  1.924190E-02
 1.600000E+00 -6.500000E-01  1.925489E-02
 1.600000E+00 -6.000000E-01  1.927011E-02
 1.600000E+00 -5.500000E-01  1.928849E-02
 1.600000E+00 -5.000000E-01  1.931070E-02
 1.600000E+00 -4.500000E-01  1.933712E-02
 1.600000E+00 -4.000000E-01  1.936776E-02
 1.600000E+00 -3.500000E-01  1.940233E-02
 1.600000E+00 -3.000000E-01  1.944021E-02
 1.600000E+00 -2.500000E-01  1.948052E-02
 1.600000E+00 -2.000000E-01  1.952220E-02
 1.600000E+00 -1.500000E-01  1.956409E-02
 1.600000E+00 -1.000000E-01  1.960502E-02
 1.600000E+00 -5.000000E-02  1.964387E-02
 1.600000E+00  0.000000E+00  1.967965E-02
 1.600000E+00  5.000000E-02  1.971150E-02
 1.600000E+00  1.000000E-01  1.973876E-02
 1.600000E+00  1.500000E-01  1.976091E-02
 1.600000E+00  2.000000E-01  1.977761E-02
 1.600000E+00  2.500000E-01  1.978862E-02
 1.600000E+00  3.000000E-01  1.979382E-02
 1.600000E+00  3.500000E-01  1.979312E-02
 1.600000E+00  4.000000E-01  1.978647E-02
 1.600000E+00  4.500000E-01  1.977382E-02
 1.600000E+00  5.000000E-01  1.975504E-02
 1.600000E+00  5.500000E-01  1.972998E-02
 1.600000E+00  6.000000E-01  1.969834E-02
 1.600000E+00  6.500000E-01  1.965973E-02
 1.600000E+00  7.000000E-01  1.961358E-02
 1.600000E+00  7.500000E-01  1.955909E-02
 1.600000E+00  8.000000E-01  1.949523E-02
 1.600000E+00  8.500000E-01  1.942063E-02
 1.600000E+00  9.000000E-01  1.933349E-02
 1.600000E+00  9.500000E-01  1.923151E-02
 1.600000E+00  1.000000E+00  1.911171E-02
 1.600000E+00  1.050000E+00  1.897029E-02
 1.600000E+00  1.100000E+00  1.880240E-02
 1.600000E+00  1.150000E+00  1.860193E-02
 1.600000E+00  1.200000E+00  1.836123E-02
 1.600000E+00  1.250000E+00  1.807087E-02
 1.600000E+00  1.300000E+00  1.771936E-02
 1.600000E+00  1.350000E+00  1.729307E-02
 1.600000E+00  1.400000E+00  1.677620E-02
 1.600000E+00  1.450000E+00  1.615126E-02
 1.600000E+00  1.500000E+00  1.539990E-02
 1.600000E+00  1.550000E+00  1.450467E-02
 1.600000E+00  1.600000E+00  1.345161E-02
 1.600000E+00  1.650000E+00  1.223413E-02
 1.600000E+00  1.700000E+00  1.085782E-02
 1.600000E+00  1.750000E+00  9.345917E-03
 1.600000E+00  1.800000E+00  7.744120E-03
 1.600000E+00  1.850000E+00  6.123186E-03
 1.600000E+00  1.900000E+00  4.577142E-03
 1.600000E+00  1.950000E+00  3.215443E-03
 1.600000E+00  2.000000E+00  2.148845E-03
 1.600000E+00  2.050000E+00  1.471086E-03
 1.600000E+00  2.100000E+00  1.240837E-03
 1.600000E+00  2.150000E+00  1.469369E-03
 1.600000E+00  2.200000E+00  2.118123E-03
 1.600000E+00  2.250000E+00  3.107017E-03
 1.600000E+00  2.300000E+00  4.330610E-03
 1.600000E+00  2.350000E+00  5.676919E-03
 1.600000E+00  2.400000E+00  7.043766E-03
 1.600000E+00  2.450000E+00  8.349463E-03
 1.600000E+00  2.500000E+00  9.537114E-03
 1.600000E+00  2.550000E+00  1.057374E-02
 1.600000E+00  2.600000E+00  1.144621E-02
 1.600000E+00  2.650000E+00  1.215595E-02
 1.600000E+00  2.700000E+00  1.271378E-02
 1.600000E+00  2.750000E+00  1.313563E-02
 1.600000E+00  2.800000E+00  1.343938E-02
 1.600000E+00  2.850000E+00  1.364282E-02
 1.600000E+00  2.900000E+00  1.376239E-02
 1.600000E+00  2.950000E+00  1.381257E-02
 1.600000E+00  3.000000E+00  1.380571E-02
 1.600000E+00  3.050000E+00  1.375209E-02
 1.600000E+00  3.100000E+00  1.366009E-02
 1.600000E+00  3.150000E+00  1.353648E-02
 1.600000E+00  3.200000E+00  1.338661E-02
 1.600000E+00  3.250000E+00  1.321471E-02
 1.600000E+00  3.300000E+00  1.302407E-02
 1.600000E+00  3.350000E+00  1.281725E-02
 1.600000E+00  3.400000E+00  1.259620E-02
 1.600000E+00  3.450000E+00  1.236241E-02
 1.600000E+00  3.500000E+00  1.211700E-02
 1.600000E+00  3.550000E+00  1.186080E-02
 1.600000E+00  3.600000E+00  1.159441E-02
 1.600000E+00  3.650000E+00  1.131826E-02
 1.600000E+00  3.700000E+00  1.103264E-02
 1.600000E+00  3.750000E+00  1.073775E-02
 1.600000E+00  3.800000E+00  1.043372E-02
 1.600000E+00  3.850000E+00  1.012065E-02
 1.600000E+00  3.900000E+00  9.798603E-03
 1.600000E+00  3.950000E+00  9.467674E-03
 1.600000E+00  4.000000E+00  9.127980E-03
 1.600000E+00  4.050000E+00  8.779699E-03
 1.600000E+00  4.100000E+00  8.423095E-03
 1.600000E+00  4.150000E+00  8.058541E-03
 1.600000E+00  4.200000E+00  7.686550E-03
 1.600000E+00  4.250000E+00  7.307797E-03
 1.600000E+00  4.300000E+00  6.923145E-03
 1.600000E+00  4.350000E+00  6.533664E-03
 1.600000E+00  4.400000E+00  6.140649E-03
 1.600000E+00  4.450000E+00  5.745624E-03
 1.600000E+00  4.500000E+00  5.350342E-03
 1.600000E+00  4.550000E+00  4.956773E-03
 1.600000E+00  4.600000E+00  4.567076E-03
 1.600000E+00  4.650000E+00  4.183562E-03
 1.600000E+00  4.700000E+00  3.808638E-03
 1.600000E+00  4.750000E+00  3.444744E-03
 1.600000E+00  4.800000E+00  3.094280E-03
 1.600000E+00  4.850000E+00  2.759521E-03
 1.600000E+00  4.900000E+00  2.442541E-03
 1.600000E+00  4.950000E+00  2.145135E-03
 1.600000E+00  5.000000E+00  1.868750E-03
 1.600000E+00  5.050000E+00  1.614437E-03
 1.600000E+00  5.100000E+00  1.382815E-03
 1.600000E+00  5.150000E+00  1.174062E-03
 1.600000E+00  5.200000E+00  9.879241E-04
 1.600000E+00  5.250000E+00  8.237451E-04
 1.600000E+00  5.300000E+00  6.805173E-04
 1.600000E+00  5.350000E+00  5.569419E-04
 1.600000E+00  5.400000E+00  4.514993E-04
 1.600000E+00  5.450000E+00  3.625218E-04
 1.600000E+00  5.500000E+00  2.882647E-04
 1.600000E+00  5.550000E+00  2.269713E-04
 1.600000E+00  5.600000E+00  1.769286E-04
 1.600000E+00  5.650000E+00  1.365122E-04
 1.600000E+00  5.700000E+00  1.042195E-04
 1.600000E+00  5.750000E+00  7.869116E-05
 1.600000E+00  5.800000E+00  5.872269E-05
 1.600000E+00  5.850000E+00  4.326698E-05
 1.600000E+00  5.900000E+00  3.142981E-05
 1.600000E+00  5.950000E+00  2.246036E-05
 1.600000E+00  6.000000E+00  1.573827E-05
 1.600000E+00  6.050000E+00  1.075898E-05
 1.600000E+00  6.100000E+00  7.118460E-06
 1.600000E+00  6.150000E+00  4.498390E-06
 1.600000E+00  6.200000E+00  2.652529E-06
 1.600000E+00  6.250000E+00  1.394755E-06
 1.600000E+00  6.300000E+00  5.891803E-07
 1.600000E+00  6.350000E+00  1.426473E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.700427E-07
 1.650000E+00 -6.300000E+00  7.011570E-07
 1.650000E+00 -6.250000E+00  1.655397E-06
 1.650000E+00 -6.200000E+00  3.136979E-06
 1.650000E+00 -6.150000E+00  5.296837E-06
 1.650000E+00 -6.100000E+00  8.339980E-06
 1.650000E+00 -6.050000E+00  1.253519E-05
 1.650000E+00 -6.000000E+00  1.822661E-05
 1.650000E+00 -5.950000E+00  2.584680E-05
 1.650000E+00 -5.900000E+00  3.593055E-05
 1.650000E+00 -5.850000E+00  4.912881E-05
 1.650000E+00 -5.800000E+00  6.622148E-05
 1.650000E+00 -5.750000E+00  8.812806E-05
 1.650000E+00 -5.700000E+00  1.159144E-04
 1.650000E+00 -5.650000E+00  1.507939E-04
 1.650000E+00 -5.600000E+00  1.941222E-04
 1.650000E+00 -5.550000E+00  2.473820E-04
 1.650000E+00 -5.500000E+00  3.121594E-04
 1.650000E+00 -5.450000E+00  3.901087E-04
 1.650000E+00 -5.400000E+00  4.829066E-04
 1.650000E+00 -5.350000E+00  5.921979E-04
 1.650000E+00 -5.300000E+00  7.195329E-04
 1.650000E+00 -5.250000E+00  8.663006E-04
 1.650000E+00 -5.200000E+00  1.033662E-03
 1.650000E+00 -5.150000E+00  1.222489E-03
 1.650000E+00 -5.100000E+00  1.433307E-03
 1.650000E+00 -5.050000E+00  1.666259E-03
 1.650000E+00 -5.000000E+00  1.921079E-03
 1.650000E+00 -4.950000E+00  2.197089E-03
 1.650000E+00 -4.900000E+00  2.493215E-03
 1.650000E+00 -4.850000E+00  2.808020E-03
 1.650000E+00 -4.800000E+00  3.139756E-03
 1.650000E+00 -4.750000E+00  3.486425E-03
 1.650000E+00 -4.700000E+00  3.845853E-03
 1.650000E+00 -4.650000E+00  4.215764E-03
 1.650000E+00 -4.600000E+00  4.593849E-03
 1.650000E+00 -4.550000E+00  4.977837E-03
 1.650000E+00 -4.500000E+00  5.365551E-03
 1.650000E+00 -4.450000E+00  5.754954E-03
 1.650000E+00 -4.400000E+00  6.144185E-03
 1.650000E+00 -4.350000E+00  6.531582E-03
 1.650000E+00 -4.300000E+00  6.915690E-03
 1.650000E+00 -4.250000E+00  7.295262E-03
 1.650000E+00 -4.200000E+00  7.669255E-03
 1.650000E+00 -4.150000E+00  8.036813E-03
 1.650000E+00 -4.100000E+00  8.397247E-03
 1.650000E+00 -4.050000E+00  8.750017E-03
 1.650000E+00 -4.000000E+00  9.094704E-03
 1.650000E+00 -3.950000E+00  9.430991E-03
 1.650000E+00 -3.900000E+00  9.758634E-03
 1.650000E+00 -3.850000E+00  1.007744E-02
 1.650000E+00 -3.800000E+00  1.038727E-02
 1.650000E+00 -3.750000E+00  1.068797E-02
 1.650000E+00 -3.700000E+00  1.097940E-02
 1.650000E+00 -3.650000E+00  1.126140E-02
 1.650000E+00 -3.600000E+00  1.153379E-02
 1.650000E+00 -3.550000E+00  1.179634E-02
 1.650000E+00 -3.500000E+00  1.204879E-02
 1.650000E+00 -3.450000E+00  1.229081E-02
 1.650000E+00 -3.400000E+00  1.252205E-02
 1.650000E+00 -3.350000E+00  1.274211E-02
 1.650000E+00 -3.300000E+00  1.295056E-02
 1.650000E+00 -3.250000E+00  1.314697E-02
 1.650000E+00 -3.200000E+00  1.333098E-02
 1.650000E+00 -3.150000E+00  1.350226E-02
 1.650000E+00 -3.100000E+00  1.366065E-02
 1.650000E+00 -3.050000E+00  1.380622E-02
 1.650000E+00 -3.000000E+00  1.393929E-02
 1.650000E+00 -2.950000E+00  1.406059E-02
 1.650000E+00 -2.900000E+00  1.417127E-02
 1.650000E+00 -2.850000E+00  1.427303E-02
 1.650000E+00 -2.800000E+00  1.436805E-02
 1.650000E+00 -2.750000E+00  1.445906E-02
 1.650000E+00 -2.700000E+00  1.454920E-02
 1.650000E+00 -2.650000E+00  1.464186E-02
 1.650000E+00 -2.600000E+00  1.474050E-02
 1.650000E+00 -2.550000E+00  1.484837E-02
 1.650000E+00 -2.500000E+00  1.496826E-02
 1.650000E+00 -2.450000E+00  1.510218E-02
 1.650000E+00 -2.400000E+00  1.525124E-02
 1.650000E+00 -2.350000E+00  1.541551E-02
 1.650000E+00 -2.300000E+00  1.559400E-02
 1.650000E+00 -2.250000E+00  1.578483E-02
 1.650000E+00 -2.200000E+00  1.598541E-02
 1.650000E+00 -2.150000E+00  1.619265E-02
 1.650000E+00 -2.100000E+00  1.640332E-02
 1.650000E+00 -2.050000E+00  1.661420E-02
 1.650000E+00 -2.000000E+00  1.682236E-02
 1.650000E+00 -1.950000E+00  1.702525E-02
 1.650000E+00 -1.900000E+00  1.722082E-02
 1.650000E+00 -1.850000E+00  1.740748E-02
 1.650000E+00 -1.800000E+00  1.758411E-02
 1.650000E+00 -1.750000E+00  1.775002E-02
 1.650000E+00 -1.700000E+00  1.790481E-02
 1.650000E+00 -1.650000E+00  1.804836E-02
 1.650000E+00 -1.600000E+00  1.818073E-02
 1.650000E+00 -1.550000E+00  1.830209E-02
 1.650000E+00 -1.500000E+00  1.841267E-02
 1.650000E+00 -1.450000E+00  1.851274E-02
 1.650000E+00 -1.400000E+00  1.860260E-02
 1.650000E+00 -1.350000E+00  1.868250E-02
 1.650000E+00 -1.300000E+00  1.875272E-02
 1.650000E+00 -1.250000E+00  1.881352E-02
 1.650000E+00 -1.200000E+00  1.886521E-02
 1.650000E+00 -1.150000E+00  1.890811E-02
 1.650000E+00 -1.100000E+00  1.894264E-02
 1.650000E+00 -1.050000E+00  1.896930E-02
 1.650000E+00 -1.000000E+00  1.898877E-02
 1.650000E+00 -9.500000E-01  1.900185E-02
 1.650000E+00 -9.000000E-01  1.900957E-02
 1.650000E+00 -8.500000E-01  1.901316E-02
 1.650000E+00 -8.000000E-01  1.901402E-02
 1.650000E+00 -7.500000E-01  1.901371E-02
 1.650000E+00 -7.000000E-01  1.901391E-02
 1.650000E+00 -6.500000E-01  1.901627E-02
 1.650000E+00 -6.000000E-01  1.902236E-02
 1.650000E+00 -5.500000E-01  1.903355E-02
 1.650000E+00 -5.000000E-01  1.905087E-02
 1.650000E+00 -4.500000E-01  1.907493E-02
 1.650000E+00 -4.000000E-01  1.910589E-02
 1.650000E+00 -3.500000E-01  1.914340E-02
 1.650000E+00 -3.000000E-01  1.918667E-02
 1.650000E+00 -2.500000E-01  1.923452E-02
 1.650000E+00 -2.000000E-01  1.928549E-02
 1.650000E+00 -1.500000E-01  1.933798E-02
 1.650000E+00 -1.000000E-01  1.939035E-02
 1.650000E+00 -5.000000E-02  1.944104E-02
 1.650000E+00  0.000000E+00  1.948867E-02
 1.650000E+00  5.000000E-02  1.953204E-02
 1.650000E+00  1.000000E-01  1.957024E-02
 1.650000E+00  1.500000E-01  1.960257E-02
 1.650000E+00  2.000000E-01  1.962856E-02
 1.650000E+00  2.500000E-01  1.964793E-02
 1.650000E+00  3.000000E-01  1.966052E-02
 1.650000E+00  3.500000E-01  1.966629E-02
 1.650000E+00  4.000000E-01  1.966521E-02
 1.650000E+00  4.500000E-01  1.965730E-02
 1.650000E+00  5.000000E-01  1.964250E-02
 1.650000E+00  5.500000E-01  1.962072E-02
 1.650000E+00  6.000000E-01  1.959175E-02
 1.650000E+00  6.500000E-01  1.955523E-02
 1.650000E+00  7.000000E-01  1.951065E-02
 1.650000E+00  7.500000E-01  1.945727E-02
 1.650000E+00  8.000000E-01  1.939407E-02
 1.650000E+00  8.500000E-01  1.931968E-02
 1.650000E+00  9.000000E-01  1.923233E-02
 1.650000E+00  9.500000E-01  1.912965E-02
 1.650000E+00  1.000000E+00  1.900863E-02
 1.650000E+00  1.050000E+00  1.886534E-02
 1.650000E+00  1.100000E+00  1.869480E-02
 1.650000E+00  1.150000E+00  1.849069E-02
 1.650000E+00  1.200000E+00  1.824508E-02
 1.650000E+00  1.250000E+00  1.794812E-02
 1.650000E+00  1.300000E+00  1.758783E-02
 1.650000E+00  1.350000E+00  1.714990E-02
 1.650000E+00  1.400000E+00  1.661773E-02
 1.650000E+00  1.450000E+00  1.597279E-02
 1.650000E+00  1.500000E+00  1.519559E-02
 1.650000E+00  1.550000E+00  1.426738E-02
 1.650000E+00  1.600000E+00  1.317297E-02
 1.650000E+00  1.650000E+00  1.190476E-02
 1.650000E+00  1.700000E+00  1.046793E-02
 1.650000E+00  1.750000E+00  8.886271E-03
 1.650000E+00  1.800000E+00  7.207518E-03
 1.650000E+00  1.850000E+00  5.506268E-03
 1.650000E+00  1.900000E+00  3.882239E-03
 1.650000E+00  1.950000E+00  2.452000E-03
 1.650000E+00  2.000000E+00  1.333814E-03
 1.650000E+00  2.050000E+00  6.278769E-04
 1.650000E+00  2.100000E+00  3.967631E-04
 1.650000E+00  2.150000E+00  6.520976E-04
 1.650000E+00  2.200000E+00  1.351999E-03
 1.650000E+00  2.250000E+00  2.410215E-03
 1.650000E+00  2.300000E+00  3.713719E-03
 1.650000E+00  2.350000E+00  5.143066E-03
 1.650000E+00  2.400000E+00  6.589913E-03
 1.650000E+00  2.450000E+00  7.968285E-03
 1.650000E+00  2.500000E+00  9.218927E-03
 1.650000E+00  2.550000E+00  1.030810E-02
 1.650000E+00  2.600000E+00  1.122305E-02
 1.650000E+00  2.650000E+00  1.196623E-02
 1.650000E+00  2.700000E+00  1.254981E-02
 1.650000E+00  2.750000E+00  1.299109E-02
 1.650000E+00  2.800000E+00  1.330924E-02
 1.650000E+00  2.850000E+00  1.352315E-02
 1.650000E+00  2.900000E+00  1.365016E-02
 1.650000E+00  2.950000E+00  1.370549E-02
 1.650000E+00  3.000000E+00  1.370205E-02
 1.650000E+00  3.050000E+00  1.365055E-02
 1.650000E+00  3.100000E+00  1.355972E-02
 1.650000E+00  3.150000E+00  1.343655E-02
 1.650000E+00  3.200000E+00  1.328658E-02
 1.650000E+00  3.250000E+00  1.311418E-02
 1.650000E+00  3.300000E+00  1.292274E-02
 1.650000E+00  3.350000E+00  1.271488E-02
 1.650000E+00  3.400000E+00  1.249262E-02
 1.650000E+00  3.450000E+00  1.225748E-02
 1.650000E+00  3.500000E+00  1.201062E-02
 1.650000E+00  3.550000E+00  1.175287E-02
 1.650000E+00  3.600000E+00  1.148486E-02
 1.650000E+00  3.650000E+00  1.120703E-02
 1.650000E+00  3.700000E+00  1.091969E-02
 1.650000E+00  3.750000E+00  1.062305E-02
 1.650000E+00  3.800000E+00  1.031725E-02
 1.650000E+00  3.850000E+00  1.000241E-02
 1.650000E+00  3.900000E+00  9.678620E-03
 1.650000E+00  3.950000E+00  9.345985E-03
 1.650000E+00  4.000000E+00  9.004655E-03
 1.650000E+00  4.050000E+00  8.654842E-03
 1.650000E+00  4.100000E+00  8.296848E-03
 1.650000E+00  4.150000E+00  7.931091E-03
 1.650000E+00  4.200000E+00  7.558135E-03
 1.650000E+00  4.250000E+00  7.178710E-03
 1.650000E+00  4.300000E+00  6.793739E-03
 1.650000E+00  4.350000E+00  6.404353E-03
 1.650000E+00  4.400000E+00  6.011909E-03
 1.650000E+00  4.450000E+00  5.617990E-03
 1.650000E+00  4.500000E+00  5.224403E-03
 1.650000E+00  4.550000E+00  4.833163E-03
 1.650000E+00  4.600000E+00  4.446460E-03
 1.650000E+00  4.650000E+00  4.066618E-03
 1.650000E+00  4.700000E+00  3.696040E-03
 1.650000E+00  4.750000E+00  3.337141E-03
 1.650000E+00  4.800000E+00  2.992271E-03
 1.650000E+00  4.850000E+00  2.663635E-03
 1.650000E+00  4.900000E+00  2.353215E-03
 1.650000E+00  4.950000E+00  2.062698E-03
 1.650000E+00  5.000000E+00  1.793412E-03
 1.650000E+00  5.050000E+00  1.546279E-03
 1.650000E+00  5.100000E+00  1.321792E-03
 1.650000E+00  5.150000E+00  1.120007E-03
 1.650000E+00  5.200000E+00  9.405587E-04
 1.650000E+00  5.250000E+00  7.826979E-04
 1.650000E+00  5.300000E+00  6.453412E-04
 1.650000E+00  5.350000E+00  5.271356E-04
 1.650000E+00  5.400000E+00  4.265287E-04
 1.650000E+00  5.450000E+00  3.418406E-04
 1.650000E+00  5.500000E+00  2.713323E-04
 1.650000E+00  5.550000E+00  2.132684E-04
 1.650000E+00  5.600000E+00  1.659687E-04
 1.650000E+00  5.650000E+00  1.278503E-04
 1.650000E+00  5.700000E+00  9.745694E-05
 1.650000E+00  5.750000E+00  7.347790E-05
 1.650000E+00  5.800000E+00  5.475695E-05
 1.650000E+00  5.850000E+00  4.029304E-05
 1.650000E+00  5.900000E+00  2.923445E-05
 1.650000E+00  5.950000E+00  2.086850E-05
 1.650000E+00  6.000000E+00  1.460820E-05
 1.650000E+00  6.050000E+00  9.977506E-06
 1.650000E+00  6.100000E+00  6.596230E-06
 1.650000E+00  6.150000E+00  4.165577E-06
 1.650000E+00  6.200000E+00  2.454922E-06
 1.650000E+00  6.250000E+00  1.290290E-06
 1.650000E+00  6.300000E+00  5.448821E-07
 1.650000E+00  6.350000E+00  1.318975E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.566333E-07
 1.700000E+00 -6.300000E+00  6.459673E-07
 1.700000E+00 -6.250000E+00  1.525503E-06
 1.700000E+00 -6.200000E+00  2.891915E-06
 1.700000E+00 -6.150000E+00  4.885404E-06
 1.700000E+00 -6.100000E+00  7.696727E-06
 1.700000E+00 -6.050000E+00  1.157647E-05
 1.700000E+00 -6.000000E+00  1.684621E-05
 1.700000E+00 -5.950000E+00  2.391111E-05
 1.700000E+00 -5.900000E+00  3.327348E-05
 1.700000E+00 -5.850000E+00  4.554656E-05
 1.700000E+00 -5.800000E+00  6.146749E-05
 1.700000E+00 -5.750000E+00  8.190848E-05
 1.700000E+00 -5.700000E+00  1.078845E-04
 1.700000E+00 -5.650000E+00  1.405563E-04
 1.700000E+00 -5.600000E+00  1.812267E-04
 1.700000E+00 -5.550000E+00  2.313287E-04
 1.700000E+00 -5.500000E+00  2.924044E-04
 1.700000E+00 -5.450000E+00  3.660737E-04
 1.700000E+00 -5.400000E+00  4.539920E-04
 1.700000E+00 -5.350000E+00  5.577995E-04
 1.700000E+00 -5.300000E+00  6.790612E-04
 1.700000E+00 -5.250000E+00  8.192027E-04
 1.700000E+00 -5.200000E+00  9.794442E-04
 1.700000E+00 -5.150000E+00  1.160737E-03
 1.700000E+00 -5.100000E+00  1.363710E-03
 1.700000E+00 -5.050000E+00  1.588622E-03
 1.700000E+00 -5.000000E+00  1.835335E-03
 1.700000E+00 -4.950000E+00  2.103308E-03
 1.700000E+00 -4.900000E+00  2.391600E-03
 1.700000E+00 -4.850000E+00  2.698901E-03
 1.700000E+00 -4.800000E+00  3.023577E-03
 1.700000E+00 -4.750000E+00  3.363729E-03
 1.700000E+00 -4.700000E+00  3.717259E-03
 1.700000E+00 -4.650000E+00  4.081943E-03
 1.700000E+00 -4.600000E+00  4.455504E-03
 1.700000E+00 -4.550000E+00  4.835680E-03
 1.700000E+00 -4.500000E+00  5.220281E-03
 1.700000E+00 -4.450000E+00  5.607243E-03
 1.700000E+00 -4.400000E+00  5.994661E-03
 1.700000E+00 -4.350000E+00  6.380820E-03
 1.700000E+00 -4.300000E+00  6.764208E-03
 1.700000E+00 -4.250000E+00  7.143517E-03
 1.700000E+00 -4.200000E+00  7.517644E-03
 1.700000E+00 -4.150000E+00  7.885674E-03
 1.700000E+00 -4.100000E+00  8.246867E-03
 1.700000E+00 -4.050000E+00  8.600636E-03
 1.700000E+00 -4.000000E+00  8.946525E-03
 1.700000E+00 -3.950000E+00  9.284187E-03
 1.700000E+00 -3.900000E+00  9.613359E-03
 1.700000E+00 -3.850000E+00  9.933845E-03
 1.700000E+00 -3.800000E+00  1.024549E-02
 1.700000E+00 -3.750000E+00  1.054817E-02
 1.700000E+00 -3.700000E+00  1.084176E-02
 1.700000E+00 -3.650000E+00  1.112614E-02
 1.700000E+00 -3.600000E+00  1.140118E-02
 1.700000E+00 -3.550000E+00  1.166672E-02
 1.700000E+00 -3.500000E+00  1.192258E-02
 1.700000E+00 -3.450000E+00  1.216852E-02
 1.700000E+00 -3.400000E+00  1.240431E-02
 1.700000E+00 -3.350000E+00  1.262967E-02
 1.700000E+00 -3.300000E+00  1.284434E-02
 1.700000E+00 -3.250000E+00  1.304805E-02
 1.700000E+00 -3.200000E+00  1.324058E-02
 1.700000E+00 -3.150000E+00  1.342178E-02
 1.700000E+00 -3.100000E+00  1.359164E-02
 1.700000E+00 -3.050000E+00  1.375030E-02
 1.700000E+00 -3.000000E+00  1.389816E-02
 1.700000E+00 -2.950000E+00  1.403589E-02
 1.700000E+00 -2.900000E+00  1.416451E-02
 1.700000E+00 -2.850000E+00  1.428541E-02
 1.700000E+00 -2.800000E+00  1.440036E-02
 1.700000E+00 -2.750000E+00  1.451148E-02
 1.700000E+00 -2.700000E+00  1.462119E-02
 1.700000E+00 -2.650000E+00  1.473206E-02
 1.700000E+00 -2.600000E+00  1.484669E-02
 1.700000E+00 -2.550000E+00  1.496748E-02
 1.700000E+00 -2.500000E+00  1.509650E-02
 1.700000E+00 -2.450000E+00  1.523527E-02
 1.700000E+00 -2.400000E+00  1.538461E-02
 1.700000E+00 -2.350000E+00  1.554464E-02
 1.700000E+00 -2.300000E+00  1.571469E-02
 1.700000E+00 -2.250000E+00  1.589344E-02
 1.700000E+00 -2.200000E+00  1.607905E-02
 1.700000E+00 -2.150000E+00  1.626928E-02
 1.700000E+00 -2.100000E+00  1.646174E-02
 1.700000E+00 -2.050000E+00  1.665404E-02
 1.700000E+00 -2.000000E+00  1.684391E-02
 1.700000E+00 -1.950000E+00  1.702936E-02
 1.700000E+00 -1.900000E+00  1.720869E-02
 1.700000E+00 -1.850000E+00  1.738058E-02
 1.700000E+00 -1.800000E+00  1.754398E-02
 1.700000E+00 -1.750000E+00  1.769818E-02
 1.700000E+00 -1.700000E+00  1.784270E-02
 1.700000E+00 -1.650000E+00  1.797725E-02
 1.700000E+00 -1.600000E+00  1.810167E-02
 1.700000E+00 -1.550000E+00  1.821592E-02
 1.700000E+00 -1.500000E+00  1.832000E-02
 1.700000E+00 -1.450000E+00  1.841393E-02
 1.700000E+00 -1.400000E+00  1.849776E-02
 1.700000E+00 -1.350000E+00  1.857150E-02
 1.700000E+00 -1.300000E+00  1.863522E-02
 1.700000E+00 -1.250000E+00  1.868894E-02
 1.700000E+00 -1.200000E+00  1.873277E-02
 1.700000E+00 -1.150000E+00  1.876685E-02
 1.700000E+00 -1.100000E+00  1.879145E-02
 1.700000E+00 -1.050000E+00  1.880698E-02
 1.700000E+00 -1.000000E+00  1.881407E-02
 1.700000E+00 -9.500000E-01  1.881357E-02
 1.700000E+00 -9.000000E-01  1.880665E-02
 1.700000E+00 -8.500000E-01  1.879478E-02
 1.700000E+00 -8.000000E-01  1.877975E-02
 1.700000E+00 -7.500000E-01  1.876359E-02
 1.700000E+00 -7.000000E-01  1.874856E-02
 1.700000E+00 -6.500000E-01  1.873696E-02
 1.700000E+00 -6.000000E-01  1.873101E-02
 1.700000E+00 -5.500000E-01  1.873271E-02
 1.700000E+00 -5.000000E-01  1.874358E-02
 1.700000E+00 -4.500000E-01  1.876462E-02
 1.700000E+00 -4.000000E-01  1.879613E-02
 1.700000E+00 -3.500000E-01  1.883773E-02
 1.700000E+00 -3.000000E-01  1.888835E-02
 1.700000E+00 -2.500000E-01  1.894640E-02
 1.700000E+00 -2.000000E-01  1.900985E-02
 1.700000E+00 -1.500000E-01  1.907647E-02
 1.700000E+00 -1.000000E-01  1.914398E-02
 1.700000E+00 -5.000000E-02  1.921022E-02
 1.700000E+00  0.000000E+00  1.927326E-02
 1.700000E+00  5.000000E-02  1.933150E-02
 1.700000E+00  1.000000E-01  1.938368E-02
 1.700000E+00  1.500000E-01  1.942888E-02
 1.700000E+00  2.000000E-01  1.946653E-02
 1.700000E+00  2.500000E-01  1.949626E-02
 1.700000E+00  3.000000E-01  1.951796E-02
 1.700000E+00  3.500000E-01  1.953161E-02
 1.700000E+00  4.000000E-01  1.953730E-02
 1.700000E+00  4.500000E-01  1.953510E-02
 1.700000E+00  5.000000E-01  1.952510E-02
 1.700000E+00  5.500000E-01  1.950728E-02
 1.700000E+00  6.000000E-01  1.948154E-02
 1.700000E+00  6.500000E-01  1.944762E-02
 1.700000E+00  7.000000E-01  1.940507E-02
 1.700000E+00  7.500000E-01  1.935323E-02
 1.700000E+00  8.000000E-01  1.929113E-02
 1.700000E+00  8.500000E-01  1.921746E-02
 1.700000E+00  9.000000E-01  1.913045E-02
 1.700000E+00  9.500000E-01  1.902778E-02
 1.700000E+00  1.000000E+00  1.890641E-02
 1.700000E+00  1.050000E+00  1.876241E-02
 1.700000E+00  1.100000E+00  1.859075E-02
 1.700000E+00  1.150000E+00  1.838504E-02
 1.700000E+00  1.200000E+00  1.813723E-02
 1.700000E+00  1.250000E+00  1.783735E-02
 1.700000E+00  1.300000E+00  1.747322E-02
 1.700000E+00  1.350000E+00  1.703026E-02
 1.700000E+00  1.400000E+00  1.649156E-02
 1.700000E+00  1.450000E+00  1.583823E-02
 1.700000E+00  1.500000E+00  1.505034E-02
 1.700000E+00  1.550000E+00  1.410867E-02
 1.700000E+00  1.600000E+00  1.299761E-02
 1.700000E+00  1.650000E+00  1.170924E-02
 1.700000E+00  1.700000E+00  1.024867E-02
 1.700000E+00  1.750000E+00  8.640032E-03
 1.700000E+00  1.800000E+00  6.931983E-03
 1.700000E+00  1.850000E+00  5.200726E-03
 1.700000E+00  1.900000E+00  3.548280E-03
 1.700000E+00  1.950000E+00  2.093987E-03
 1.700000E+00  2.000000E+00  9.589432E-04
 1.700000E+00  2.050000E+00  2.456517E-04
 1.700000E+00  2.100000E+00  1.791403E-05
 1.700000E+00  2.150000E+00  2.871548E-04
 1.700000E+00  2.200000E+00  1.009887E-03
 1.700000E+00  2.250000E+00  2.097228E-03
 1.700000E+00  2.300000E+00  3.433095E-03
 1.700000E+00  2.350000E+00  4.895158E-03
 1.700000E+00  2.400000E+00  6.372788E-03
 1.700000E+00  2.450000E+00  7.778509E-03
 1.700000E+00  2.500000E+00  9.052329E-03
 1.700000E+00  2.550000E+00  1.016037E-02
 1.700000E+00  2.600000E+00  1.109016E-02
 1.700000E+00  2.650000E+00  1.184466E-02
 1.700000E+00  2.700000E+00  1.243659E-02
 1.700000E+00  2.750000E+00  1.288383E-02
 1.700000E+00  2.800000E+00  1.320607E-02
 1.700000E+00  2.850000E+00  1.342263E-02
 1.700000E+00  2.900000E+00  1.355118E-02
 1.700000E+00  2.950000E+00  1.360722E-02
 1.700000E+00  3.000000E+00  1.360389E-02
 1.700000E+00  3.050000E+00  1.355204E-02
 1.700000E+00  3.100000E+00  1.346051E-02
 1.700000E+00  3.150000E+00  1.333639E-02
 1.700000E+00  3.200000E+00  1.318528E-02
 1.700000E+00  3.250000E+00  1.301159E-02
 1.700000E+00  3.300000E+00  1.281875E-02
 1.700000E+00  3.350000E+00  1.260941E-02
 1.700000E+00  3.400000E+00  1.238559E-02
 1.700000E+00  3.450000E+00  1.214883E-02
 1.700000E+00  3.500000E+00  1.190029E-02
 1.700000E+00  3.550000E+00  1.164083E-02
 1.700000E+00  3.600000E+00  1.137106E-02
 1.700000E+00  3.650000E+00  1.109145E-02
 1.700000E+00  3.700000E+00  1.080231E-02
 1.700000E+00  3.750000E+00  1.050385E-02
 1.700000E+00  3.800000E+00  1.019624E-02
 1.700000E+00  3.850000E+00  9.879593E-03
 1.700000E+00  3.900000E+00  9.554030E-03
 1.700000E+00  3.950000E+00  9.219681E-03
 1.700000E+00  4.000000E+00  8.876725E-03
 1.700000E+00  4.050000E+00  8.525406E-03
 1.700000E+00  4.100000E+00  8.166069E-03
 1.700000E+00  4.150000E+00  7.799181E-03
 1.700000E+00  4.200000E+00  7.425355E-03
 1.700000E+00  4.250000E+00  7.045380E-03
 1.700000E+00  4.300000E+00  6.660241E-03
 1.700000E+00  4.350000E+00  6.271133E-03
 1.700000E+00  4.400000E+00  5.879474E-03
 1.700000E+00  4.450000E+00  5.486906E-03
 1.700000E+00  4.500000E+00  5.095288E-03
 1.700000E+00  4.550000E+00  4.706674E-03
 1.700000E+00  4.600000E+00  4.323283E-03
 1.700000E+00  4.650000E+00  3.947448E-03
 1.700000E+00  4.700000E+00  3.581560E-03
 1.700000E+00  4.750000E+00  3.227999E-03
 1.700000E+00  4.800000E+00  2.889059E-03
 1.700000E+00  4.850000E+00  2.566866E-03
 1.700000E+00  4.900000E+00  2.263303E-03
 1.700000E+00  4.950000E+00  1.979944E-03
 1.700000E+00  5.000000E+00  1.717989E-03
 1.700000E+00  5.050000E+00  1.478232E-03
 1.700000E+00  5.100000E+00  1.261037E-03
 1.700000E+00  5.150000E+00  1.066337E-03
 1.700000E+00  5.200000E+00  8.936607E-04
 1.700000E+00  5.250000E+00  7.421659E-04
 1.700000E+00  5.300000E+00  6.106992E-04
 1.700000E+00  5.350000E+00  4.978584E-04
 1.700000E+00  5.400000E+00  4.020639E-04
 1.700000E+00  5.450000E+00  3.216283E-04
 1.700000E+00  5.500000E+00  2.548234E-04
 1.700000E+00  5.550000E+00  1.999389E-04
 1.700000E+00  5.600000E+00  1.553310E-04
 1.700000E+00  5.650000E+00  1.194607E-04
 1.700000E+00  5.700000E+00  9.092010E-05
 1.700000E+00  5.750000E+00  6.844818E-05
 1.700000E+00  5.800000E+00  5.093766E-05
 1.700000E+00  5.850000E+00  3.743368E-05
 1.700000E+00  5.900000E+00  2.712694E-05
 1.700000E+00  5.950000E+00  1.934251E-05
 1.700000E+00  6.000000E+00  1.352629E-05
 1.700000E+00  6.050000E+00  9.230194E-06
 1.700000E+00  6.100000E+00  6.097335E-06
 1.700000E+00  6.150000E+00  3.847912E-06
 1.700000E+00  6.200000E+00  2.266444E-06
 1.700000E+00  6.250000E+00  1.190708E-06
 1.700000E+00  6.300000E+00  5.026717E-07
 1.700000E+00  6.350000E+00  1.216569E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.437905E-07
 1.750000E+00 -6.300000E+00  5.930995E-07
 1.750000E+00 -6.250000E+00  1.401034E-06
 1.750000E+00 -6.200000E+00  2.656977E-06
 1.750000E+00 -6.150000E+00  4.490739E-06
 1.750000E+00 -6.100000E+00  7.079245E-06
 1.750000E+00 -6.050000E+00  1.065538E-05
 1.750000E+00 -6.000000E+00  1.551867E-05
 1.750000E+00 -5.950000E+00  2.204746E-05
 1.750000E+00 -5.900000E+00  3.071211E-05
 1.750000E+00 -5.850000E+00  4.208859E-05
 1.750000E+00 -5.800000E+00  5.687154E-05
 1.750000E+00 -5.750000E+00  7.588586E-05
 1.750000E+00 -5.700000E+00  1.000954E-04
 1.750000E+00 -5.650000E+00  1.306071E-04
 1.750000E+00 -5.600000E+00  1.686696E-04
 1.750000E+00 -5.550000E+00  2.156639E-04
 1.750000E+00 -5.500000E+00  2.730850E-04
 1.750000E+00 -5.450000E+00  3.425144E-04
 1.750000E+00 -5.400000E+00  4.255818E-04
 1.750000E+00 -5.350000E+00  5.239171E-04
 1.750000E+00 -5.300000E+00  6.390944E-04
 1.750000E+00 -5.250000E+00  7.725699E-04
 1.750000E+00 -5.200000E+00  9.256173E-04
 1.750000E+00 -5.150000E+00  1.099265E-03
 1.750000E+00 -5.100000E+00  1.294237E-03
 1.750000E+00 -5.050000E+00  1.510908E-03
 1.750000E+00 -5.000000E+00  1.749272E-03
 1.750000E+00 -4.950000E+00  2.008920E-03
 1.750000E+00 -4.900000E+00  2.289051E-03
 1.750000E+00 -4.850000E+00  2.588489E-03
 1.750000E+00 -4.800000E+00  2.905721E-03
 1.750000E+00 -4.750000E+00  3.238954E-03
 1.750000E+00 -4.700000E+00  3.586176E-03
 1.750000E+00 -4.650000E+00  3.945225E-03
 1.750000E+00 -4.600000E+00  4.313866E-03
 1.750000E+00 -4.550000E+00  4.689850E-03
 1.750000E+00 -4.500000E+00  5.070985E-03
 1.750000E+00 -4.450000E+00  5.455181E-03
 1.750000E+00 -4.400000E+00  5.840496E-03
 1.750000E+00 -4.350000E+00  6.225165E-03
 1.750000E+00 -4.300000E+00  6.607616E-03
 1.750000E+00 -4.250000E+00  6.986482E-03
 1.750000E+00 -4.200000E+00  7.360597E-03
 1.750000E+00 -4.150000E+00  7.728984E-03
 1.750000E+00 -4.100000E+00  8.090850E-03
 1.750000E+00 -4.050000E+00  8.445555E-03
 1.750000E+00 -4.000000E+00  8.792604E-03
 1.750000E+00 -3.950000E+00  9.131613E-03
 1.750000E+00 -3.900000E+00  9.462298E-03
 1.750000E+00 -3.850000E+00  9.784445E-03
 1.750000E+00 -3.800000E+00  1.009789E-02
 1.750000E+00 -3.750000E+00  1.040253E-02
 1.750000E+00 -3.700000E+00  1.069824E-02
 1.750000E+00 -3.650000E+00  1.098494E-02
 1.750000E+00 -3.600000E+00  1.126253E-02
 1.750000E+00 -3.550000E+00  1.153090E-02
 1.750000E+00 -3.500000E+00  1.178994E-02
 1.750000E+00 -3.450000E+00  1.203949E-02
 1.750000E+00 -3.400000E+00  1.227942E-02
 1.750000E+00 -3.350000E+00  1.250954E-02
 1.750000E+00 -3.300000E+00  1.272970E-02
 1.750000E+00 -3.250000E+00  1.293975E-02
 1.750000E+00 -3.200000E+00  1.313960E-02
 1.750000E+00 -3.150000E+00  1.332922E-02
 1.750000E+00 -3.100000E+00  1.350867E-02
 1.750000E+00 -3.050000E+00  1.367817E-02
 1.750000E+00 -3.000000E+00  1.383813E-02
 1.750000E+00 -2.950000E+00  1.398917E-02
 1.750000E+00 -2.900000E+00  1.413217E-02
 1.750000E+00 -2.850000E+00  1.426828E-02
 1.750000E+00 -2.800000E+00  1.439893E-02
 1.750000E+00 -2.750000E+00  1.452578E-02
 1.750000E+00 -2.700000E+00  1.465071E-02
 1.750000E+00 -2.650000E+00  1.477567E-02
 1.750000E+00 -2.600000E+00  1.490263E-02
 1.750000E+00 -2.550000E+00  1.503340E-02
 1.750000E+00 -2.500000E+00  1.516953E-02
 1.750000E+00 -2.450000E+00  1.531216E-02
 1.750000E+00 -2.400000E+00  1.546194E-02
 1.750000E+00 -2.350000E+00  1.561901E-02
 1.750000E+00 -2.300000E+00  1.578292E-02
 1.750000E+00 -2.250000E+00  1.595275E-02
 1.750000E+00 -2.200000E+00  1.612719E-02
 1.750000E+00 -2.150000E+00  1.630462E-02
 1.750000E+00 -2.100000E+00  1.648327E-02
 1.750000E+00 -2.050000E+00  1.666132E-02
 1.750000E+00 -2.000000E+00  1.683705E-02
 1.750000E+00 -1.950000E+00  1.700886E-02
 1.750000E+00 -1.900000E+00  1.717538E-02
 1.750000E+00 -1.850000E+00  1.733545E-02
 1.750000E+00 -1.800000E+00  1.748813E-02
 1.750000E+00 -1.750000E+00  1.763271E-02
 1.750000E+00 -1.700000E+00  1.776864E-02
 1.750000E+00 -1.650000E+00  1.789549E-02
 1.750000E+00 -1.600000E+00  1.801296E-02
 1.750000E+00 -1.550000E+00  1.812081E-02
 1.750000E+00 -1.500000E+00  1.821881E-02
 1.750000E+00 -1.450000E+00  1.830678E-02
 1.750000E+00 -1.400000E+00  1.838452E-02
 1.750000E+00 -1.350000E+00  1.845180E-02
 1.750000E+00 -1.300000E+00  1.850844E-02
 1.750000E+00 -1.250000E+00  1.855423E-02
 1.750000E+00 -1.200000E+00  1.858901E-02
 1.750000E+00 -1.150000E+00  1.861272E-02
 1.750000E+00 -1.100000E+00  1.862544E-02
 1.750000E+00 -1.050000E+00  1.862743E-02
 1.750000E+00 -1.000000E+00  1.861925E-02
 1.750000E+00 -9.500000E-01  1.860179E-02
 1.750000E+00 -9.000000E-01  1.857638E-02
 1.750000E+00 -8.500000E-01  1.854481E-02
 1.750000E+00 -8.000000E-01  1.850931E-02
 1.750000E+00 -7.500000E-01  1.847258E-02
 1.750000E+00 -7.000000E-01  1.843765E-02
 1.750000E+00 -6.500000E-01  1.840769E-02
 1.750000E+00 -6.000000E-01  1.838586E-02
 1.750000E+00 -5.500000E-01  1.837500E-02
 1.750000E+00 -5.000000E-01  1.837739E-02
 1.750000E+00 -4.500000E-01  1.839451E-02
 1.750000E+00 -4.000000E-01  1.842692E-02
 1.750000E+00 -3.500000E-01  1.847414E-02
 1.750000E+00 -3.000000E-01  1.853477E-02
 1.750000E+00 -2.500000E-01  1.860657E-02
 1.750000E+00 -2.000000E-01  1.868673E-02
 1.750000E+00 -1.500000E-01  1.877214E-02
 1.750000E+00 -1.000000E-01  1.885962E-02
 1.750000E+00 -5.000000E-02  1.894619E-02
 1.750000E+00  0.000000E+00  1.902921E-02
 1.750000E+00  5.000000E-02  1.910653E-02
 1.750000E+00  1.000000E-01  1.917647E-02
 1.750000E+00  1.500000E-01  1.923787E-02
 1.750000E+00  2.000000E-01  1.929002E-02
 1.750000E+00  2.500000E-01  1.933253E-02
 1.750000E+00  3.000000E-01  1.936534E-02
 1.750000E+00  3.500000E-01  1.938853E-02
 1.750000E+00  4.000000E-01  1.940231E-02
 1.750000E+00  4.500000E-01  1.940692E-02
 1.750000E+00  5.000000E-01  1.940259E-02
 1.750000E+00  5.500000E-01  1.938946E-02
 1.750000E+00  6.000000E-01  1.936754E-02
 1.750000E+00  6.500000E-01  1.933672E-02
 1.750000E+00  7.000000E-01  1.929666E-02
 1.750000E+00  7.500000E-01  1.924679E-02
 1.750000E+00  8.000000E-01  1.918624E-02
 1.750000E+00  8.500000E-01  1.911377E-02
 1.750000E+00  9.000000E-01  1.902769E-02
 1.750000E+00  9.500000E-01  1.892573E-02
 1.750000E+00  1.000000E+00  1.880493E-02
 1.750000E+00  1.050000E+00  1.866140E-02
 1.750000E+00  1.100000E+00  1.849020E-02
 1.750000E+00  1.150000E+00  1.828500E-02
 1.750000E+00  1.200000E+00  1.803785E-02
 1.750000E+00  1.250000E+00  1.773889E-02
 1.750000E+00  1.300000E+00  1.737607E-02
 1.750000E+00  1.350000E+00  1.693502E-02
 1.750000E+00  1.400000E+00  1.639905E-02
 1.750000E+00  1.450000E+00  1.574956E-02
 1.750000E+00  1.500000E+00  1.496699E-02
 1.750000E+00  1.550000E+00  1.403255E-02
 1.750000E+00  1.600000E+00  1.293107E-02
 1.750000E+00  1.650000E+00  1.165509E-02
 1.750000E+00  1.700000E+00  1.021004E-02
 1.750000E+00  1.750000E+00  8.620191E-03
 1.750000E+00  1.800000E+00  6.933923E-03
 1.750000E+00  1.850000E+00  5.226657E-03
 1.750000E+00  1.900000E+00  3.599021E-03
 1.750000E+00  1.950000E+00  2.168412E-03
 1.750000E+00  2.000000E+00  1.053657E-03
 1.750000E+00  2.050000E+00  3.550556E-04
 1.750000E+00  2.100000E+00  1.347456E-04
 1.750000E+00  2.150000E+00  4.034100E-04
 1.750000E+00  2.200000E+00  1.117904E-03
 1.750000E+00  2.250000E+00  2.190646E-03
 1.750000E+00  2.300000E+00  3.507464E-03
 1.750000E+00  2.350000E+00  4.948117E-03
 1.750000E+00  2.400000E+00  6.403856E-03
 1.750000E+00  2.450000E+00  7.788655E-03
 1.750000E+00  2.500000E+00  9.043453E-03
 1.750000E+00  2.550000E+00  1.013484E-02
 1.750000E+00  2.600000E+00  1.105045E-02
 1.750000E+00  2.650000E+00  1.179311E-02
 1.750000E+00  2.700000E+00  1.237528E-02
 1.750000E+00  2.750000E+00  1.281453E-02
 1.750000E+00  2.800000E+00  1.313021E-02
 1.750000E+00  2.850000E+00  1.334137E-02
 1.750000E+00  2.900000E+00  1.346542E-02
 1.750000E+00  2.950000E+00  1.351767E-02
 1.750000E+00  3.000000E+00  1.351107E-02
 1.750000E+00  3.050000E+00  1.345635E-02
 1.750000E+00  3.100000E+00  1.336226E-02
 1.750000E+00  3.150000E+00  1.323579E-02
 1.750000E+00  3.200000E+00  1.308249E-02
 1.750000E+00  3.250000E+00  1.290674E-02
 1.750000E+00  3.300000E+00  1.271190E-02
 1.750000E+00  3.350000E+00  1.250062E-02
 1.750000E+00  3.400000E+00  1.227490E-02
 1.750000E+00  3.450000E+00  1.203626E-02
 1.750000E+00  3.500000E+00  1.178584E-02
 1.750000E+00  3.550000E+00  1.152451E-02
 1.750000E+00  3.600000E+00  1.125287E-02
 1.750000E+00  3.650000E+00  1.097137E-02
 1.750000E+00  3.700000E+00  1.068035E-02
 1.750000E+00  3.750000E+00  1.038001E-02
 1.750000E+00  3.800000E+00  1.007054E-02
 1.750000E+00  3.850000E+00  9.752056E-03
 1.750000E+00  3.900000E+00  9.424707E-03
 1.750000E+00  3.950000E+00  9.088646E-03
 1.750000E+00  4.000000E+00  8.744082E-03
 1.750000E+00  4.050000E+00  8.391297E-03
 1.750000E+00  4.100000E+00  8.030679E-03
 1.750000E+00  4.150000E+00  7.662742E-03
 1.750000E+00  4.200000E+00  7.288159E-03
 1.750000E+00  4.250000E+00  6.907777E-03
 1.750000E+00  4.300000E+00  6.522642E-03
 1.750000E+00  4.350000E+00  6.134015E-03
 1.750000E+00  4.400000E+00  5.743377E-03
 1.750000E+00  4.450000E+00  5.352426E-03
 1.750000E+00  4.500000E+00  4.963071E-03
 1.750000E+00  4.550000E+00  4.577404E-03
 1.750000E+00  4.600000E+00  4.197664E-03
 1.750000E+00  4.650000E+00  3.826187E-03
 1.750000E+00  4.700000E+00  3.465345E-03
 1.750000E+00  4.750000E+00  3.117476E-03
 1.750000E+00  4.800000E+00  2.784808E-03
 1.750000E+00  4.850000E+00  2.469381E-03
 1.750000E+00  4.900000E+00  2.172972E-03
 1.750000E+00  4.950000E+00  1.897033E-03
 1.750000E+00  5.000000E+00  1.642636E-03
 1.750000E+00  5.050000E+00  1.410440E-03
 1.750000E+00  5.100000E+00  1.200680E-03
 1.750000E+00  5.150000E+00  1.013170E-03
 1.750000E+00  5.200000E+00  8.473315E-04
 1.750000E+00  5.250000E+00  7.022361E-04
 1.750000E+00  5.300000E+00  5.766643E-04
 1.750000E+00  5.350000E+00  4.691707E-04
 1.750000E+00  5.400000E+00  3.781535E-04
 1.750000E+00  5.450000E+00  3.019236E-04
 1.750000E+00  5.500000E+00  2.387681E-04
 1.750000E+00  5.550000E+00  1.870058E-04
 1.750000E+00  5.600000E+00  1.450327E-04
 1.750000E+00  5.650000E+00  1.113561E-04
 1.750000E+00  5.700000E+00  8.461806E-05
 1.750000E+00  5.750000E+00  6.360841E-05
 1.750000E+00  5.800000E+00  4.726919E-05
 1.750000E+00  5.850000E+00  3.469186E-05
 1.750000E+00  5.900000E+00  2.510919E-05
 1.750000E+00  5.950000E+00  1.788360E-05
 1.750000E+00  6.000000E+00  1.249328E-05
 1.750000E+00  6.050000E+00  8.517489E-06
 1.750000E+00  6.100000E+00  5.622028E-06
 1.750000E+00  6.150000E+00  3.545531E-06
 1.750000E+00  6.200000E+00  2.087164E-06
 1.750000E+00  6.250000E+00  1.096038E-06
 1.750000E+00  6.300000E+00  4.625602E-07
 1.750000E+00  6.350000E+00  1.119280E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.315461E-07
 1.800000E+00 -6.300000E+00  5.426849E-07
 1.800000E+00 -6.250000E+00  1.282302E-06
 1.800000E+00 -6.200000E+00  2.432762E-06
 1.800000E+00 -6.150000E+00  4.113859E-06
 1.800000E+00 -6.100000E+00  6.489152E-06
 1.800000E+00 -6.050000E+00  9.774371E-06
 1.800000E+00 -6.000000E+00  1.424762E-05
 1.800000E+00 -5.950000E+00  2.026107E-05
 1.800000E+00 -5.900000E+00  2.825379E-05
 1.800000E+00 -5.850000E+00  3.876506E-05
 1.800000E+00 -5.800000E+00  5.244748E-05
 1.800000E+00 -5.750000E+00  7.007886E-05
 1.800000E+00 -5.700000E+00  9.257166E-05
 1.800000E+00 -5.650000E+00  1.209785E-04
 1.800000E+00 -5.600000E+00  1.564926E-04
 1.800000E+00 -5.550000E+00  2.004405E-04
 1.800000E+00 -5.500000E+00  2.542676E-04
 1.800000E+00 -5.450000E+00  3.195132E-04
 1.800000E+00 -5.400000E+00  3.977763E-04
 1.800000E+00 -5.350000E+00  4.906713E-04
 1.800000E+00 -5.300000E+00  5.997754E-04
 1.800000E+00 -5.250000E+00  7.265690E-04
 1.800000E+00 -5.200000E+00  8.723732E-04
 1.800000E+00 -5.150000E+00  1.038286E-03
 1.800000E+00 -5.100000E+00  1.225127E-03
 1.800000E+00 -5.050000E+00  1.433381E-03
 1.800000E+00 -5.000000E+00  1.663169E-03
 1.800000E+00 -4.950000E+00  1.914222E-03
 1.800000E+00 -4.900000E+00  2.185878E-03
 1.800000E+00 -4.850000E+00  2.477100E-03
 1.800000E+00 -4.800000E+00  2.786504E-03
 1.800000E+00 -4.750000E+00  3.112412E-03
 1.800000E+00 -4.700000E+00  3.452907E-03
 1.800000E+00 -4.650000E+00  3.805900E-03
 1.800000E+00 -4.600000E+00  4.169203E-03
 1.800000E+00 -4.550000E+00  4.540595E-03
 1.800000E+00 -4.500000E+00  4.917884E-03
 1.800000E+00 -4.450000E+00  5.298964E-03
 1.800000E+00 -4.400000E+00  5.681859E-03
 1.800000E+00 -4.350000E+00  6.064756E-03
 1.800000E+00 -4.300000E+00  6.446029E-03
 1.800000E+00 -4.250000E+00  6.824247E-03
 1.800000E+00 -4.200000E+00  7.198180E-03
 1.800000E+00 -4.150000E+00  7.566791E-03
 1.800000E+00 -4.100000E+00  7.929224E-03
 1.800000E+00 -4.050000E+00  8.284790E-03
 1.800000E+00 -4.000000E+00  8.632943E-03
 1.800000E+00 -3.950000E+00  8.973263E-03
 1.800000E+00 -3.900000E+00  9.305435E-03
 1.800000E+00 -3.850000E+00  9.629225E-03
 1.800000E+00 -3.800000E+00  9.944463E-03
 1.800000E+00 -3.750000E+00  1.025103E-02
 1.800000E+00 -3.700000E+00  1.054883E-02
 1.800000E+00 -3.650000E+00  1.083778E-02
 1.800000E+00 -3.600000E+00  1.111783E-02
 1.800000E+00 -3.550000E+00  1.138891E-02
 1.800000E+00 -3.500000E+00  1.165094E-02
 1.800000E+00 -3.450000E+00  1.190384E-02
 1.800000E+00 -3.400000E+00  1.214754E-02
 1.800000E+00 -3.350000E+00  1.238194E-02
 1.800000E+00 -3.300000E+00  1.260696E-02
 1.800000E+00 -3.250000E+00  1.282257E-02
 1.800000E+00 -3.200000E+00  1.302873E-02
 1.800000E+00 -3.150000E+00  1.322549E-02
 1.800000E+00 -3.100000E+00  1.341300E-02
 1.800000E+00 -3.050000E+00  1.359151E-02
 1.800000E+00 -3.000000E+00  1.376140E-02
 1.800000E+00 -2.950000E+00  1.392325E-02
 1.800000E+00 -2.900000E+00  1.407782E-02
 1.800000E+00 -2.850000E+00  1.422605E-02
 1.800000E+00 -2.800000E+00  1.436912E-02
 1.800000E+00 -2.750000E+00  1.450833E-02
 1.800000E+00 -2.700000E+00  1.464514E-02
 1.800000E+00 -2.650000E+00  1.478107E-02
 1.800000E+00 -2.600000E+00  1.491762E-02
 1.800000E+00 -2.550000E+00  1.505616E-02
 1.800000E+00 -2.500000E+00  1.519788E-02
 1.800000E+00 -2.450000E+00  1.534365E-02
 1.800000E+00 -2.400000E+00  1.549400E-02
 1.800000E+00 -2.350000E+00  1.564906E-02
 1.800000E+00 -2.300000E+00  1.580856E-02
 1.800000E+00 -2.250000E+00  1.597185E-02
 1.800000E+00 -2.200000E+00  1.613800E-02
 1.800000E+00 -2.150000E+00  1.630583E-02
 1.800000E+00 -2.100000E+00  1.647401E-02
 1.800000E+00 -2.050000E+00  1.664118E-02
 1.800000E+00 -2.000000E+00  1.680599E-02
 1.800000E+00 -1.950000E+00  1.696716E-02
 1.800000E+00 -1.900000E+00  1.712356E-02
 1.800000E+00 -1.850000E+00  1.727418E-02
 1.800000E+00 -1.800000E+00  1.741817E-02
 1.800000E+00 -1.750000E+00  1.755481E-02
 1.800000E+00 -1.700000E+00  1.768350E-02
 1.800000E+00 -1.650000E+00  1.780373E-02
 1.800000E+00 -1.600000E+00  1.791504E-02
 1.800000E+00 -1.550000E+00  1.801701E-02
 1.800000E+00 -1.500000E+00  1.810924E-02
 1.800000E+00 -1.450000E+00  1.819131E-02
 1.800000E+00 -1.400000E+00  1.826277E-02
 1.800000E+00 -1.350000E+00  1.832317E-02
 1.800000E+00 -1.300000E+00  1.837200E-02
 1.800000E+00 -1.250000E+00  1.840880E-02
 1.800000E+00 -1.200000E+00  1.843311E-02
 1.800000E+00 -1.150000E+00  1.844459E-02
 1.800000E+00 -1.100000E+00  1.844305E-02
 1.800000E+00 -1.050000E+00  1.842857E-02
 1.800000E+00 -1.000000E+00  1.840157E-02
 1.800000E+00 -9.500000E-01  1.836298E-02
 1.800000E+00 -9.000000E-01  1.831427E-02
 1.800000E+00 -8.500000E-01  1.825760E-02
 1.800000E+00 -8.000000E-01  1.819581E-02
 1.800000E+00 -7.500000E-01  1.813243E-02
 1.800000E+00 -7.000000E-01  1.807152E-02
 1.800000E+00 -6.500000E-01  1.801747E-02
 1.800000E+00 -6.000000E-01  1.797468E-02
 1.800000E+00 -5.500000E-01  1.794723E-02
 1.800000E+00 -5.000000E-01  1.793840E-02
 1.800000E+00 -4.500000E-01  1.795044E-02
 1.800000E+00 -4.000000E-01  1.798421E-02
 1.800000E+00 -3.500000E-01  1.803914E-02
 1.800000E+00 -3.000000E-01  1.811329E-02
 1.800000E+00 -2.500000E-01  1.820354E-02
 1.800000E+00 -2.000000E-01  1.830599E-02
 1.800000E+00 -1.500000E-01  1.841625E-02
 1.800000E+00 -1.000000E-01  1.852995E-02
 1.800000E+00 -5.000000E-02  1.864296E-02
 1.800000E+00  0.000000E+00  1.875174E-02
 1.800000E+00  5.000000E-02  1.885339E-02
 1.800000E+00  1.000000E-01  1.894576E-02
 1.800000E+00  1.500000E-01  1.902740E-02
 1.800000E+00  2.000000E-01  1.909746E-02
 1.800000E+00  2.500000E-01  1.915559E-02
 1.800000E+00  3.000000E-01  1.920182E-02
 1.800000E+00  3.500000E-01  1.923642E-02
 1.800000E+00  4.000000E-01  1.925980E-02
 1.800000E+00  4.500000E-01  1.927242E-02
 1.800000E+00  5.000000E-01  1.927471E-02
 1.800000E+00  5.500000E-01  1.926701E-02
 1.800000E+00  6.000000E-01  1.924954E-02
 1.800000E+00  6.500000E-01  1.922233E-02
 1.800000E+00  7.000000E-01  1.918521E-02
 1.800000E+00  7.500000E-01  1.913774E-02
 1.800000E+00  8.000000E-01  1.907917E-02
 1.800000E+00  8.500000E-01  1.900837E-02
 1.800000E+00  9.000000E-01  1.892377E-02
 1.800000E+00  9.500000E-01  1.882321E-02
 1.800000E+00  1.000000E+00  1.870386E-02
 1.800000E+00  1.050000E+00  1.856198E-02
 1.800000E+00  1.100000E+00  1.839278E-02
 1.800000E+00  1.150000E+00  1.819017E-02
 1.800000E+00  1.200000E+00  1.794648E-02
 1.800000E+00  1.250000E+00  1.765221E-02
 1.800000E+00  1.300000E+00  1.729577E-02
 1.800000E+00  1.350000E+00  1.686341E-02
 1.800000E+00  1.400000E+00  1.633919E-02
 1.800000E+00  1.450000E+00  1.570546E-02
 1.800000E+00  1.500000E+00  1.494377E-02
 1.800000E+00  1.550000E+00  1.403658E-02
 1.800000E+00  1.600000E+00  1.297002E-02
 1.800000E+00  1.650000E+00  1.173773E-02
 1.800000E+00  1.700000E+00  1.034586E-02
 1.800000E+00  1.750000E+00  8.818509E-03
 1.800000E+00  1.800000E+00  7.202629E-03
 1.800000E+00  1.850000E+00  5.570534E-03
 1.800000E+00  1.900000E+00  4.017947E-03
 1.800000E+00  1.950000E+00  2.655864E-03
 1.800000E+00  2.000000E+00  1.596066E-03
 1.800000E+00  2.050000E+00  9.324699E-04
 1.800000E+00  2.100000E+00  7.229035E-04
 1.800000E+00  2.150000E+00  9.768653E-04
 1.800000E+00  2.200000E+00  1.653424E-03
 1.800000E+00  2.250000E+00  2.670006E-03
 1.800000E+00  2.300000E+00  3.919015E-03
 1.800000E+00  2.350000E+00  5.286952E-03
 1.800000E+00  2.400000E+00  6.670864E-03
 1.800000E+00  2.450000E+00  7.988940E-03
 1.800000E+00  2.500000E+00  9.184637E-03
 1.800000E+00  2.550000E+00  1.022559E-02
 1.800000E+00  2.600000E+00  1.109939E-02
 1.800000E+00  2.650000E+00  1.180814E-02
 1.800000E+00  2.700000E+00  1.236325E-02
 1.800000E+00  2.750000E+00  1.278116E-02
 1.800000E+00  2.800000E+00  1.308011E-02
 1.800000E+00  2.850000E+00  1.327816E-02
 1.800000E+00  2.900000E+00  1.339193E-02
 1.800000E+00  2.950000E+00  1.343605E-02
 1.800000E+00  3.000000E+00  1.342295E-02
 1.800000E+00  3.050000E+00  1.336296E-02
 1.800000E+00  3.100000E+00  1.326451E-02
 1.800000E+00  3.150000E+00  1.313436E-02
 1.800000E+00  3.200000E+00  1.297789E-02
 1.800000E+00  3.250000E+00  1.279931E-02
 1.800000E+00  3.300000E+00  1.260193E-02
 1.800000E+00  3.350000E+00  1.238829E-02
 1.800000E+00  3.400000E+00  1.216034E-02
 1.800000E+00  3.450000E+00  1.191957E-02
 1.800000E+00  3.500000E+00  1.166709E-02
 1.800000E+00  3.550000E+00  1.140372E-02
 1.800000E+00  3.600000E+00  1.113009E-02
 1.800000E+00  3.650000E+00  1.084663E-02
 1.800000E+00  3.700000E+00  1.055365E-02
 1.800000E+00  3.750000E+00  1.025138E-02
 1.800000E+00  3.800000E+00  9.940003E-03
 1.800000E+00  3.850000E+00  9.619668E-03
 1.800000E+00  3.900000E+00  9.290528E-03
 1.800000E+00  3.950000E+00  8.952767E-03
 1.800000E+00  4.000000E+00  8.606626E-03
 1.800000E+00  4.050000E+00  8.252427E-03
 1.800000E+00  4.100000E+00  7.890602E-03
 1.800000E+00  4.150000E+00  7.521721E-03
 1.800000E+00  4.200000E+00  7.146510E-03
 1.800000E+00  4.250000E+00  6.765882E-03
 1.800000E+00  4.300000E+00  6.380946E-03
 1.800000E+00  4.350000E+00  5.993027E-03
 1.800000E+00  4.400000E+00  5.603668E-03
 1.800000E+00  4.450000E+00  5.214624E-03
 1.800000E+00  4.500000E+00  4.827850E-03
 1.800000E+00  4.550000E+00  4.445469E-03
 1.800000E+00  4.600000E+00  4.069738E-03
 1.800000E+00  4.650000E+00  3.702986E-03
 1.800000E+00  4.700000E+00  3.347559E-03
 1.800000E+00  4.750000E+00  3.005745E-03
 1.800000E+00  4.800000E+00  2.679697E-03
 1.800000E+00  4.850000E+00  2.371360E-03
 1.800000E+00  4.900000E+00  2.082397E-03
 1.800000E+00  4.950000E+00  1.814135E-03
 1.800000E+00  5.000000E+00  1.567510E-03
 1.800000E+00  5.050000E+00  1.343048E-03
 1.800000E+00  5.100000E+00  1.140853E-03
 1.800000E+00  5.150000E+00  9.606215E-04
 1.800000E+00  5.200000E+00  8.016717E-04
 1.800000E+00  5.250000E+00  6.629938E-04
 1.800000E+00  5.300000E+00  5.433078E-04
 1.800000E+00  5.350000E+00  4.411305E-04
 1.800000E+00  5.400000E+00  3.548441E-04
 1.800000E+00  5.450000E+00  2.827630E-04
 1.800000E+00  5.500000E+00  2.231944E-04
 1.800000E+00  5.550000E+00  1.744903E-04
 1.800000E+00  5.600000E+00  1.350893E-04
 1.800000E+00  5.650000E+00  1.035477E-04
 1.800000E+00  5.700000E+00  7.855871E-05
 1.800000E+00  5.750000E+00  5.896399E-05
 1.800000E+00  5.800000E+00  4.375518E-05
 1.800000E+00  5.850000E+00  3.206991E-05
 1.800000E+00  5.900000E+00  2.318269E-05
 1.800000E+00  5.950000E+00  1.649267E-05
 1.800000E+00  6.000000E+00  1.150968E-05
 1.800000E+00  6.050000E+00  7.839667E-06
 1.800000E+00  6.100000E+00  5.170448E-06
 1.800000E+00  6.150000E+00  3.258496E-06
 1.800000E+00  6.200000E+00  1.917107E-06
 1.800000E+00  6.250000E+00  1.006290E-06
 1.800000E+00  6.300000E+00  4.245492E-07
 1.800000E+00  6.350000E+00  1.027107E-07
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.199247E-07
 1.850000E+00 -6.300000E+00  4.948261E-07
 1.850000E+00 -6.250000E+00  1.169550E-06
 1.850000E+00 -6.200000E+00  2.219738E-06
 1.850000E+00 -6.150000E+00  3.755570E-06
 1.850000E+00 -6.100000E+00  5.927745E-06
 1.850000E+00 -6.050000E+00  8.935440E-06
 1.850000E+00 -6.000000E+00  1.303602E-05
 1.850000E+00 -5.950000E+00  1.855625E-05
 1.850000E+00 -5.900000E+00  2.590466E-05
 1.850000E+00 -5.850000E+00  3.558459E-05
 1.850000E+00 -5.800000E+00  4.820720E-05
 1.850000E+00 -5.750000E+00  6.450361E-05
 1.850000E+00 -5.700000E+00  8.533499E-05
 1.850000E+00 -5.650000E+00  1.116992E-04
 1.850000E+00 -5.600000E+00  1.447329E-04
 1.850000E+00 -5.550000E+00  1.857067E-04
 1.850000E+00 -5.500000E+00  2.360134E-04
 1.850000E+00 -5.450000E+00  2.971465E-04
 1.850000E+00 -5.400000E+00  3.706697E-04
 1.850000E+00 -5.350000E+00  4.581764E-04
 1.850000E+00 -5.300000E+00  5.612407E-04
 1.850000E+00 -5.250000E+00  6.813607E-04
 1.850000E+00 -5.200000E+00  8.198980E-04
 1.850000E+00 -5.150000E+00  9.780155E-04
 1.850000E+00 -5.100000E+00  1.156618E-03
 1.850000E+00 -5.050000E+00  1.356302E-03
 1.850000E+00 -5.000000E+00  1.577313E-03
 1.850000E+00 -4.950000E+00  1.819517E-03
 1.850000E+00 -4.900000E+00  2.082399E-03
 1.850000E+00 -4.850000E+00  2.365062E-03
 1.850000E+00 -4.800000E+00  2.666260E-03
 1.850000E+00 -4.750000E+00  2.984436E-03
 1.850000E+00 -4.700000E+00  3.317777E-03
 1.850000E+00 -4.650000E+00  3.664278E-03
 1.850000E+00 -4.600000E+00  4.021810E-03
 1.850000E+00 -4.550000E+00  4.388186E-03
 1.850000E+00 -4.500000E+00  4.761225E-03
 1.850000E+00 -4.450000E+00  5.138812E-03
 1.850000E+00 -4.400000E+00  5.518942E-03
 1.850000E+00 -4.350000E+00  5.899759E-03
 1.850000E+00 -4.300000E+00  6.279582E-03
 1.850000E+00 -4.250000E+00  6.656920E-03
 1.850000E+00 -4.200000E+00  7.030478E-03
 1.850000E+00 -4.150000E+00  7.399155E-03
 1.850000E+00 -4.100000E+00  7.762033E-03
 1.850000E+00 -4.050000E+00  8.118364E-03
 1.850000E+00 -4.000000E+00  8.467552E-03
 1.850000E+00 -3.950000E+00  8.809135E-03
 1.850000E+00 -3.900000E+00  9.142762E-03
 1.850000E+00 -3.850000E+00  9.468172E-03
 1.850000E+00 -3.800000E+00  9.785180E-03
 1.850000E+00 -3.750000E+00  1.009366E-02
 1.850000E+00 -3.700000E+00  1.039351E-02
 1.850000E+00 -3.650000E+00  1.068468E-02
 1.850000E+00 -3.600000E+00  1.096711E-02
 1.850000E+00 -3.550000E+00  1.124078E-02
 1.850000E+00 -3.500000E+00  1.150565E-02
 1.850000E+00 -3.450000E+00  1.176168E-02
 1.850000E+00 -3.400000E+00  1.200884E-02
 1.850000E+00 -3.350000E+00  1.224711E-02
 1.850000E+00 -3.300000E+00  1.247648E-02
 1.850000E+00 -3.250000E+00  1.269696E-02
 1.850000E+00 -3.200000E+00  1.290859E-02
 1.850000E+00 -3.150000E+00  1.311148E-02
 1.850000E+00 -3.100000E+00  1.330580E-02
 1.850000E+00 -3.050000E+00  1.349182E-02
 1.850000E+00 -3.000000E+00  1.366992E-02
 1.850000E+00 -2.950000E+00  1.384061E-02
 1.850000E+00 -2.900000E+00  1.400453E-02
 1.850000E+00 -2.850000E+00  1.416250E-02
 1.850000E+00 -2.800000E+00  1.431545E-02
 1.850000E+00 -2.750000E+00  1.446445E-02
 1.850000E+00 -2.700000E+00  1.461063E-02
 1.850000E+00 -2.650000E+00  1.475518E-02
 1.850000E+00 -2.600000E+00  1.489925E-02
 1.850000E+00 -2.550000E+00  1.504393E-02
 1.850000E+00 -2.500000E+00  1.519012E-02
 1.850000E+00 -2.450000E+00  1.533850E-02
 1.850000E+00 -2.400000E+00  1.548951E-02
 1.850000E+00 -2.350000E+00  1.564329E-02
 1.850000E+00 -2.300000E+00  1.579967E-02
 1.850000E+00 -2.250000E+00  1.595820E-02
 1.850000E+00 -2.200000E+00  1.611823E-02
 1.850000E+00 -2.150000E+00  1.627887E-02
 1.850000E+00 -2.100000E+00  1.643915E-02
 1.850000E+00 -2.050000E+00  1.659801E-02
 1.850000E+00 -2.000000E+00  1.675438E-02
 1.850000E+00 -1.950000E+00  1.690725E-02
 1.850000E+00 -1.900000E+00  1.705565E-02
 1.850000E+00 -1.850000E+00  1.719869E-02
 1.850000E+00 -1.800000E+00  1.733560E-02
 1.850000E+00 -1.750000E+00  1.746565E-02
 1.850000E+00 -1.700000E+00  1.758819E-02
 1.850000E+00 -1.650000E+00  1.770264E-02
 1.850000E+00 -1.600000E+00  1.780840E-02
 1.850000E+00 -1.550000E+00  1.790489E-02
 1.850000E+00 -1.500000E+00  1.799152E-02
 1.850000E+00 -1.450000E+00  1.806764E-02
 1.850000E+00 -1.400000E+00  1.813254E-02
 1.850000E+00 -1.350000E+00  1.818548E-02
 1.850000E+00 -1.300000E+00  1.822564E-02
 1.850000E+00 -1.250000E+00  1.825221E-02
 1.850000E+00 -1.200000E+00  1.826437E-02
 1.850000E+00 -1.150000E+00  1.826142E-02
 1.850000E+00 -1.100000E+00  1.824283E-02
 1.850000E+00 -1.050000E+00  1.820837E-02
 1.850000E+00 -1.000000E+00  1.815830E-02
 1.850000E+00 -9.500000E-01  1.809346E-02
 1.850000E+00 -9.000000E-01  1.801552E-02
 1.850000E+00 -8.500000E-01  1.792704E-02
 1.850000E+00 -8.000000E-01  1.783162E-02
 1.850000E+00 -7.500000E-01  1.773384E-02
 1.850000E+00 -7.000000E-01  1.763915E-02
 1.850000E+00 -6.500000E-01  1.755356E-02
 1.850000E+00 -6.000000E-01  1.748322E-02
 1.850000E+00 -5.500000E-01  1.743386E-02
 1.850000E+00 -5.000000E-01  1.741027E-02
 1.850000E+00 -4.500000E-01  1.741567E-02
 1.850000E+00 -4.000000E-01  1.745142E-02
 1.850000E+00 -3.500000E-01  1.751679E-02
 1.850000E+00 -3.000000E-01  1.760909E-02
 1.850000E+00 -2.500000E-01  1.772396E-02
 1.850000E+00 -2.000000E-01  1.785591E-02
 1.850000E+00 -1.500000E-01  1.799886E-02
 1.850000E+00 -1.000000E-01  1.814672E-02
 1.850000E+00 -5.000000E-02  1.829390E-02
 1.850000E+00  0.000000E+00  1.843562E-02
 1.850000E+00  5.000000E-02  1.856808E-02
 1.850000E+00  1.000000E-01  1.868855E-02
 1.850000E+00  1.500000E-01  1.879525E-02
 1.850000E+00  2.000000E-01  1.888725E-02
 1.850000E+00  2.500000E-01  1.896430E-02
 1.850000E+00  3.000000E-01  1.902661E-02
 1.850000E+00  3.500000E-01  1.907473E-02
 1.850000E+00  4.000000E-01  1.910936E-02
 1.850000E+00  4.500000E-01  1.913127E-02
 1.850000E+00  5.000000E-01  1.914118E-02
 1.850000E+00  5.500000E-01  1.913970E-02
 1.850000E+00  6.000000E-01  1.912730E-02
 1.850000E+00  6.500000E-01  1.910422E-02
 1.850000E+00  7.000000E-01  1.907047E-02
 1.850000E+00  7.500000E-01  1.902579E-02
 1.850000E+00  8.000000E-01  1.896960E-02
 1.850000E+00  8.500000E-01  1.890092E-02
 1.850000E+00  9.000000E-01  1.881832E-02
 1.850000E+00  9.500000E-01  1.871981E-02
 1.850000E+00  1.000000E+00  1.860273E-02
 1.850000E+00  1.050000E+00  1.846358E-02
 1.850000E+00  1.100000E+00  1.829785E-02
 1.850000E+00  1.150000E+00  1.809977E-02
 1.850000E+00  1.200000E+00  1.786213E-02
 1.850000E+00  1.250000E+00  1.757601E-02
 1.850000E+00  1.300000E+00  1.723061E-02
 1.850000E+00  1.350000E+00  1.681310E-02
 1.850000E+00  1.400000E+00  1.630880E-02
 1.850000E+00  1.450000E+00  1.570153E-02
 1.850000E+00  1.500000E+00  1.497457E-02
 1.850000E+00  1.550000E+00  1.411230E-02
 1.850000E+00  1.600000E+00  1.310277E-02
 1.850000E+00  1.650000E+00  1.194128E-02
 1.850000E+00  1.700000E+00  1.063485E-02
 1.850000E+00  1.750000E+00  9.207070E-03
 1.850000E+00  1.800000E+00  7.702376E-03
 1.850000E+00  1.850000E+00  6.187970E-03
 1.850000E+00  1.900000E+00  4.751745E-03
 1.850000E+00  1.950000E+00  3.494690E-03
 1.850000E+00  2.000000E+00  2.517756E-03
 1.850000E+00  2.050000E+00  1.905221E-03
 1.850000E+00  2.100000E+00  1.708590E-03
 1.850000E+00  2.150000E+00  1.935895E-03
 1.850000E+00  2.200000E+00  2.549929E-03
 1.850000E+00  2.250000E+00  3.476070E-03
 1.850000E+00  2.300000E+00  4.616990E-03
 1.850000E+00  2.350000E+00  5.869663E-03
 1.850000E+00  2.400000E+00  7.140095E-03
 1.850000E+00  2.450000E+00  8.352990E-03
 1.850000E+00  2.500000E+00  9.455681E-03
 1.850000E+00  2.550000E+00  1.041740E-02
 1.850000E+00  2.600000E+00  1.122564E-02
 1.850000E+00  2.650000E+00  1.188139E-02
 1.850000E+00  2.700000E+00  1.239439E-02
 1.850000E+00  2.750000E+00  1.277923E-02
 1.850000E+00  2.800000E+00  1.305245E-02
 1.850000E+00  2.850000E+00  1.323056E-02
 1.850000E+00  2.900000E+00  1.332889E-02
 1.850000E+00  2.950000E+00  1.336100E-02
 1.850000E+00  3.000000E+00  1.333850E-02
 1.850000E+00  3.050000E+00  1.327107E-02
 1.850000E+00  3.100000E+00  1.316664E-02
 1.850000E+00  3.150000E+00  1.303160E-02
 1.850000E+00  3.200000E+00  1.287104E-02
 1.850000E+00  3.250000E+00  1.268897E-02
 1.850000E+00  3.300000E+00  1.248852E-02
 1.850000E+00  3.350000E+00  1.227213E-02
 1.850000E+00  3.400000E+00  1.204167E-02
 1.850000E+00  3.450000E+00  1.179854E-02
 1.850000E+00  3.500000E+00  1.154381E-02
 1.850000E+00  3.550000E+00  1.127829E-02
 1.850000E+00  3.600000E+00  1.100256E-02
 1.850000E+00  3.650000E+00  1.071704E-02
 1.850000E+00  3.700000E+00  1.042205E-02
 1.850000E+00  3.750000E+00  1.011781E-02
 1.850000E+00  3.800000E+00  9.804503E-03
 1.850000E+00  3.850000E+00  9.482300E-03
 1.850000E+00  3.900000E+00  9.151375E-03
 1.850000E+00  3.950000E+00  8.811937E-03
 1.850000E+00  4.000000E+00  8.464263E-03
 1.850000E+00  4.050000E+00  8.108716E-03
 1.850000E+00  4.100000E+00  7.745778E-03
 1.850000E+00  4.150000E+00  7.376072E-03
 1.850000E+00  4.200000E+00  7.000385E-03
 1.850000E+00  4.250000E+00  6.619693E-03
 1.850000E+00  4.300000E+00  6.235172E-03
 1.850000E+00  4.350000E+00  5.848212E-03
 1.850000E+00  4.400000E+00  5.460415E-03
 1.850000E+00  4.450000E+00  5.073592E-03
 1.850000E+00  4.500000E+00  4.689738E-03
 1.850000E+00  4.550000E+00  4.311006E-03
 1.850000E+00  4.600000E+00  3.939659E-03
 1.850000E+00  4.650000E+00  3.578015E-03
 1.850000E+00  4.700000E+00  3.228385E-03
 1.850000E+00  4.750000E+00  2.892995E-03
 1.850000E+00  4.800000E+00  2.573917E-03
 1.850000E+00  4.850000E+00  2.272992E-03
 1.850000E+00  4.900000E+00  1.991763E-03
 1.850000E+00  4.950000E+00  1.731424E-03
 1.850000E+00  5.000000E+00  1.492775E-03
 1.850000E+00  5.050000E+00  1.276205E-03
 1.850000E+00  5.100000E+00  1.081689E-03
 1.850000E+00  5.150000E+00  9.088074E-04
 1.850000E+00  5.200000E+00  7.567810E-04
 1.850000E+00  5.250000E+00  6.245228E-04
 1.850000E+00  5.300000E+00  5.106986E-04
 1.850000E+00  5.350000E+00  4.137935E-04
 1.850000E+00  5.400000E+00  3.321797E-04
 1.850000E+00  5.450000E+00  2.641805E-04
 1.850000E+00  5.500000E+00  2.081280E-04
 1.850000E+00  5.550000E+00  1.624112E-04
 1.850000E+00  5.600000E+00  1.255147E-04
 1.850000E+00  5.650000E+00  9.604506E-05
 1.850000E+00  5.700000E+00  7.274870E-05
 1.850000E+00  5.750000E+00  5.451935E-05
 1.850000E+00  5.800000E+00  4.039846E-05
 1.850000E+00  5.850000E+00  2.956959E-05
 1.850000E+00  5.900000E+00  2.134845E-05
 1.850000E+00  5.950000E+00  1.517027E-05
 1.850000E+00  6.000000E+00  1.057578E-05
 1.850000E+00  6.050000E+00  7.196842E-06
 1.850000E+00  6.100000E+00  4.742623E-06
 1.850000E+00  6.150000E+00  2.986799E-06
 1.850000E+00  6.200000E+00  1.756253E-06
 1.850000E+00  6.250000E+00  9.214469E-07
 1.850000E+00  6.300000E+00  3.886305E-07
 1.850000E+00  6.350000E+00  9.400301E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.089443E-07
 1.900000E+00 -6.300000E+00  4.495971E-07
 1.900000E+00 -6.250000E+00  1.062956E-06
 1.900000E+00 -6.200000E+00  2.018252E-06
 1.900000E+00 -6.150000E+00  3.416473E-06
 1.900000E+00 -6.100000E+00  5.395998E-06
 1.900000E+00 -6.050000E+00  8.140108E-06
 1.900000E+00 -6.000000E+00  1.188618E-05
 1.900000E+00 -5.950000E+00  1.693640E-05
 1.900000E+00 -5.900000E+00  2.366964E-05
 1.900000E+00 -5.850000E+00  3.255417E-05
 1.900000E+00 -5.800000E+00  4.416049E-05
 1.900000E+00 -5.750000E+00  5.917366E-05
 1.900000E+00 -5.700000E+00  7.840381E-05
 1.900000E+00 -5.650000E+00  1.027939E-04
 1.900000E+00 -5.600000E+00  1.334233E-04
 1.900000E+00 -5.550000E+00  1.715051E-04
 1.900000E+00 -5.500000E+00  2.183771E-04
 1.900000E+00 -5.450000E+00  2.754836E-04
 1.900000E+00 -5.400000E+00  3.443486E-04
 1.900000E+00 -5.350000E+00  4.265390E-04
 1.900000E+00 -5.300000E+00  5.236194E-04
 1.900000E+00 -5.250000E+00  6.370986E-04
 1.900000E+00 -5.200000E+00  7.683717E-04
 1.900000E+00 -5.150000E+00  9.186591E-04
 1.900000E+00 -5.100000E+00  1.088947E-03
 1.900000E+00 -5.050000E+00  1.279935E-03
 1.900000E+00 -5.000000E+00  1.491990E-03
 1.900000E+00 -4.950000E+00  1.725116E-03
 1.900000E+00 -4.900000E+00  1.978942E-03
 1.900000E+00 -4.850000E+00  2.252717E-03
 1.900000E+00 -4.800000E+00  2.545337E-03
 1.900000E+00 -4.750000E+00  2.855374E-03
 1.900000E+00 -4.700000E+00  3.181131E-03
 1.900000E+00 -4.650000E+00  3.520695E-03
 1.900000E+00 -4.600000E+00  3.872007E-03
 1.900000E+00 -4.550000E+00  4.232923E-03
 1.900000E+00 -4.500000E+00  4.601285E-03
 1.900000E+00 -4.450000E+00  4.974975E-03
 1.900000E+00 -4.400000E+00  5.351966E-03
 1.900000E+00 -4.350000E+00  5.730363E-03
 1.900000E+00 -4.300000E+00  6.108436E-03
 1.900000E+00 -4.250000E+00  6.484633E-03
 1.900000E+00 -4.200000E+00  6.857596E-03
 1.900000E+00 -4.150000E+00  7.226157E-03
 1.900000E+00 -4.100000E+00  7.589333E-03
 1.900000E+00 -4.050000E+00  7.946316E-03
 1.900000E+00 -4.000000E+00  8.296455E-03
 1.900000E+00 -3.950000E+00  8.639239E-03
 1.900000E+00 -3.900000E+00  8.974277E-03
 1.900000E+00 -3.850000E+00  9.301278E-03
 1.900000E+00 -3.800000E+00  9.620034E-03
 1.900000E+00 -3.750000E+00  9.930400E-03
 1.900000E+00 -3.700000E+00  1.023228E-02
 1.900000E+00 -3.650000E+00  1.052562E-02
 1.900000E+00 -3.600000E+00  1.081038E-02
 1.900000E+00 -3.550000E+00  1.108655E-02
 1.900000E+00 -3.500000E+00  1.135412E-02
 1.900000E+00 -3.450000E+00  1.161309E-02
 1.900000E+00 -3.400000E+00  1.186347E-02
 1.900000E+00 -3.350000E+00  1.210529E-02
 1.900000E+00 -3.300000E+00  1.233857E-02
 1.900000E+00 -3.250000E+00  1.256338E-02
 1.900000E+00 -3.200000E+00  1.277981E-02
 1.900000E+00 -3.150000E+00  1.298799E-02
 1.900000E+00 -3.100000E+00  1.318812E-02
 1.900000E+00 -3.050000E+00  1.338047E-02
 1.900000E+00 -3.000000E+00  1.356540E-02
 1.900000E+00 -2.950000E+00  1.374337E-02
 1.900000E+00 -2.900000E+00  1.391495E-02
 1.900000E+00 -2.850000E+00  1.408080E-02
 1.900000E+00 -2.800000E+00  1.424171E-02
 1.900000E+00 -2.750000E+00  1.439853E-02
 1.900000E+00 -2.700000E+00  1.455218E-02
 1.900000E+00 -2.650000E+00  1.470359E-02
 1.900000E+00 -2.600000E+00  1.485367E-02
 1.900000E+00 -2.550000E+00  1.500327E-02
 1.900000E+00 -2.500000E+00  1.515310E-02
 1.900000E+00 -2.450000E+00  1.530371E-02
 1.900000E+00 -2.400000E+00  1.545547E-02
 1.900000E+00 -2.350000E+00  1.560850E-02
 1.900000E+00 -2.300000E+00  1.576273E-02
 1.900000E+00 -2.250000E+00  1.591785E-02
 1.900000E+00 -2.200000E+00  1.607338E-02
 1.900000E+00 -2.150000E+00  1.622867E-02
 1.900000E+00 -2.100000E+00  1.638299E-02
 1.900000E+00 -2.050000E+00  1.653550E-02
 1.900000E+00 -2.000000E+00  1.668536E-02
 1.900000E+00 -1.950000E+00  1.683173E-02
 1.900000E+00 -1.900000E+00  1.697378E-02
 1.900000E+00 -1.850000E+00  1.711072E-02
 1.900000E+00 -1.800000E+00  1.724181E-02
 1.900000E+00 -1.750000E+00  1.736633E-02
 1.900000E+00 -1.700000E+00  1.748359E-02
 1.900000E+00 -1.650000E+00  1.759292E-02
 1.900000E+00 -1.600000E+00  1.769360E-02
 1.900000E+00 -1.550000E+00  1.778489E-02
 1.900000E+00 -1.500000E+00  1.786599E-02
 1.900000E+00 -1.450000E+00  1.793601E-02
 1.900000E+00 -1.400000E+00  1.799397E-02
 1.900000E+00 -1.350000E+00  1.803878E-02
 1.900000E+00 -1.300000E+00  1.806927E-02
 1.900000E+00 -1.250000E+00  1.808420E-02
 1.900000E+00 -1.200000E+00  1.808232E-02
 1.900000E+00 -1.150000E+00  1.806243E-02
 1.900000E+00 -1.100000E+00  1.802355E-02
 1.900000E+00 -1.050000E+00  1.796505E-02
 1.900000E+00 -1.000000E+00  1.788685E-02
 1.900000E+00 -9.500000E-01  1.778968E-02
 1.900000E+00 -9.000000E-01  1.767533E-02
 1.900000E+00 -8.500000E-01  1.754684E-02
 1.900000E+00 -8.000000E-01  1.740869E-02
 1.900000E+00 -7.500000E-01  1.726682E-02
 1.900000E+00 -7.000000E-01  1.712849E-02
 1.900000E+00 -6.500000E-01  1.700186E-02
 1.900000E+00 -6.000000E-01  1.689545E-02
 1.900000E+00 -5.500000E-01  1.681735E-02
 1.900000E+00 -5.000000E-01  1.677433E-02
 1.900000E+00 -4.500000E-01  1.677109E-02
 1.900000E+00 -4.000000E-01  1.680962E-02
 1.900000E+00 -3.500000E-01  1.688899E-02
 1.900000E+00 -3.000000E-01  1.700543E-02
 1.900000E+00 -2.500000E-01  1.715285E-02
 1.900000E+00 -2.000000E-01  1.732354E-02
 1.900000E+00 -1.500000E-01  1.750908E-02
 1.900000E+00 -1.000000E-01  1.770110E-02
 1.900000E+00 -5.000000E-02  1.789203E-02
 1.900000E+00  0.000000E+00  1.807550E-02
 1.900000E+00  5.000000E-02  1.824660E-02
 1.900000E+00  1.000000E-01  1.840191E-02
 1.900000E+00  1.500000E-01  1.853934E-02
 1.900000E+00  2.000000E-01  1.865794E-02
 1.900000E+00  2.500000E-01  1.875765E-02
 1.900000E+00  3.000000E-01  1.883902E-02
 1.900000E+00  3.500000E-01  1.890297E-02
 1.900000E+00  4.000000E-01  1.895065E-02
 1.900000E+00  4.500000E-01  1.898322E-02
 1.900000E+00  5.000000E-01  1.900179E-02
 1.900000E+00  5.500000E-01  1.900733E-02
 1.900000E+00  6.000000E-01  1.900060E-02
 1.900000E+00  6.500000E-01  1.898213E-02
 1.900000E+00  7.000000E-01  1.895217E-02
 1.900000E+00  7.500000E-01  1.891066E-02
 1.900000E+00  8.000000E-01  1.885721E-02
 1.900000E+00  8.500000E-01  1.879104E-02
 1.900000E+00  9.000000E-01  1.871091E-02
 1.900000E+00  9.500000E-01  1.861502E-02
 1.900000E+00  1.000000E+00  1.850097E-02
 1.900000E+00  1.050000E+00  1.836552E-02
 1.900000E+00  1.100000E+00  1.820451E-02
 1.900000E+00  1.150000E+00  1.801266E-02
 1.900000E+00  1.200000E+00  1.778332E-02
 1.900000E+00  1.250000E+00  1.750836E-02
 1.900000E+00  1.300000E+00  1.717793E-02
 1.900000E+00  1.350000E+00  1.678049E-02
 1.900000E+00  1.400000E+00  1.630288E-02
 1.900000E+00  1.450000E+00  1.573081E-02
 1.900000E+00  1.500000E+00  1.504972E-02
 1.900000E+00  1.550000E+00  1.424637E-02
 1.900000E+00  1.600000E+00  1.331111E-02
 1.900000E+00  1.650000E+00  1.224113E-02
 1.900000E+00  1.700000E+00  1.104428E-02
 1.900000E+00  1.750000E+00  9.743282E-03
 1.900000E+00  1.800000E+00  8.379098E-03
 1.900000E+00  1.850000E+00  7.012317E-03
 1.900000E+00  1.900000E+00  5.720961E-03
 1.900000E+00  1.950000E+00  4.593623E-03
 1.900000E+00  2.000000E+00  3.718032E-03
 1.900000E+00  2.050000E+00  3.166842E-03
 1.900000E+00  2.100000E+00  2.984073E-03
 1.900000E+00  2.150000E+00  3.176178E-03
 1.900000E+00  2.200000E+00  3.710659E-03
 1.900000E+00  2.250000E+00  4.522688E-03
 1.900000E+00  2.300000E+00  5.527550E-03
 1.900000E+00  2.350000E+00  6.635093E-03
 1.900000E+00  2.400000E+00  7.762410E-03
 1.900000E+00  2.450000E+00  8.842332E-03
 1.900000E+00  2.500000E+00  9.827111E-03
 1.900000E+00  2.550000E+00  1.068808E-02
 1.900000E+00  2.600000E+00  1.141275E-02
 1.900000E+00  2.650000E+00  1.200076E-02
 1.900000E+00  2.700000E+00  1.245983E-02
 1.900000E+00  2.750000E+00  1.280231E-02
 1.900000E+00  2.800000E+00  1.304257E-02
 1.900000E+00  2.850000E+00  1.319517E-02
 1.900000E+00  2.900000E+00  1.327379E-02
 1.900000E+00  2.950000E+00  1.329067E-02
 1.900000E+00  3.000000E+00  1.325633E-02
 1.900000E+00  3.050000E+00  1.317962E-02
 1.900000E+00  3.100000E+00  1.306783E-02
 1.900000E+00  3.150000E+00  1.292686E-02
 1.900000E+00  3.200000E+00  1.276143E-02
 1.900000E+00  3.250000E+00  1.257528E-02
 1.900000E+00  3.300000E+00  1.237133E-02
 1.900000E+00  3.350000E+00  1.215186E-02
 1.900000E+00  3.400000E+00  1.191862E-02
 1.900000E+00  3.450000E+00  1.167293E-02
 1.900000E+00  3.500000E+00  1.141582E-02
 1.900000E+00  3.550000E+00  1.114802E-02
 1.900000E+00  3.600000E+00  1.087010E-02
 1.900000E+00  3.650000E+00  1.058246E-02
 1.900000E+00  3.700000E+00  1.028540E-02
 1.900000E+00  3.750000E+00  9.979150E-03
 1.900000E+00  3.800000E+00  9.663900E-03
 1.900000E+00  3.850000E+00  9.339829E-03
 1.900000E+00  3.900000E+00  9.007135E-03
 1.900000E+00  3.950000E+00  8.666057E-03
 1.900000E+00  4.000000E+00  8.316908E-03
 1.900000E+00  4.050000E+00  7.960097E-03
 1.900000E+00  4.100000E+00  7.596156E-03
 1.900000E+00  4.150000E+00  7.225765E-03
 1.900000E+00  4.200000E+00  6.849775E-03
 1.900000E+00  4.250000E+00  6.469226E-03
 1.900000E+00  4.300000E+00  6.085361E-03
 1.900000E+00  4.350000E+00  5.699634E-03
 1.900000E+00  4.400000E+00  5.313708E-03
 1.900000E+00  4.450000E+00  4.929443E-03
 1.900000E+00  4.500000E+00  4.548873E-03
 1.900000E+00  4.550000E+00  4.174171E-03
 1.900000E+00  4.600000E+00  3.807602E-03
 1.900000E+00  4.650000E+00  3.451464E-03
 1.900000E+00  4.700000E+00  3.108020E-03
 1.900000E+00  4.750000E+00  2.779431E-03
 1.900000E+00  4.800000E+00  2.467674E-03
 1.900000E+00  4.850000E+00  2.174479E-03
 1.900000E+00  4.900000E+00  1.901263E-03
 1.900000E+00  4.950000E+00  1.649082E-03
 1.900000E+00  5.000000E+00  1.418598E-03
 1.900000E+00  5.050000E+00  1.210061E-03
 1.900000E+00  5.100000E+00  1.023321E-03
 1.900000E+00  5.150000E+00  8.578431E-04
 1.900000E+00  5.200000E+00  7.127571E-04
 1.900000E+00  5.250000E+00  5.869044E-04
 1.900000E+00  5.300000E+00  4.789027E-04
 1.900000E+00  5.350000E+00  3.872122E-04
 1.900000E+00  5.400000E+00  3.102011E-04
 1.900000E+00  5.450000E+00  2.462073E-04
 1.900000E+00  5.500000E+00  1.935921E-04
 1.900000E+00  5.550000E+00  1.507856E-04
 1.900000E+00  5.600000E+00  1.163206E-04
 1.900000E+00  5.650000E+00  8.885651E-05
 1.900000E+00  5.700000E+00  6.719347E-05
 1.900000E+00  5.750000E+00  5.027794E-05
 1.900000E+00  5.800000E+00  3.720113E-05
 1.900000E+00  5.850000E+00  2.719208E-05
 1.900000E+00  5.900000E+00  1.960707E-05
 1.900000E+00  5.950000E+00  1.391664E-05
 1.900000E+00  6.000000E+00  9.691604E-06
 1.900000E+00  6.050000E+00  6.588964E-06
 1.900000E+00  6.100000E+00  4.338473E-06
 1.900000E+00  6.150000E+00  2.730363E-06
 1.900000E+00  6.200000E+00  1.604544E-06
 1.900000E+00  6.250000E+00  8.414734E-07
 1.900000E+00  6.300000E+00  3.547872E-07
 1.900000E+00  6.350000E+00  8.580042E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  9.861578E-08
 1.950000E+00 -6.300000E+00  4.070444E-07
 1.950000E+00 -6.250000E+00  9.626346E-07
 1.950000E+00 -6.200000E+00  1.828527E-06
 1.950000E+00 -6.150000E+00  3.096964E-06
 1.950000E+00 -6.100000E+00  4.894577E-06
 1.950000E+00 -6.050000E+00  7.389438E-06
 1.950000E+00 -6.000000E+00  1.079975E-05
 1.950000E+00 -5.950000E+00  1.540402E-05
 1.950000E+00 -5.900000E+00  2.155244E-05
 1.950000E+00 -5.850000E+00  2.967920E-05
 1.950000E+00 -5.800000E+00  4.031512E-05
 1.950000E+00 -5.750000E+00  5.409994E-05
 1.950000E+00 -5.700000E+00  7.179333E-05
 1.950000E+00 -5.650000E+00  9.428346E-05
 1.950000E+00 -5.600000E+00  1.225918E-04
 1.950000E+00 -5.550000E+00  1.578729E-04
 1.950000E+00 -5.500000E+00  2.014073E-04
 1.950000E+00 -5.450000E+00  2.545870E-04
 1.950000E+00 -5.400000E+00  3.188919E-04
 1.950000E+00 -5.350000E+00  3.958572E-04
 1.950000E+00 -5.300000E+00  4.870316E-04
 1.950000E+00 -5.250000E+00  5.939275E-04
 1.950000E+00 -5.200000E+00  7.179659E-04
 1.950000E+00 -5.150000E+00  8.604171E-04
 1.950000E+00 -5.100000E+00  1.022342E-03
 1.950000E+00 -5.050000E+00  1.204536E-03
 1.950000E+00 -5.000000E+00  1.407486E-03
 1.950000E+00 -4.950000E+00  1.631329E-03
 1.950000E+00 -4.900000E+00  1.875838E-03
 1.950000E+00 -4.850000E+00  2.140413E-03
 1.950000E+00 -4.800000E+00  2.424095E-03
 1.950000E+00 -4.750000E+00  2.725595E-03
 1.950000E+00 -4.700000E+00  3.043336E-03
 1.950000E+00 -4.650000E+00  3.375511E-03
 1.950000E+00 -4.600000E+00  3.720139E-03
 1.950000E+00 -4.550000E+00  4.075135E-03
 1.950000E+00 -4.500000E+00  4.438368E-03
 1.950000E+00 -4.450000E+00  4.807730E-03
 1.950000E+00 -4.400000E+00  5.181178E-03
 1.950000E+00 -4.350000E+00  5.556787E-03
 1.950000E+00 -4.300000E+00  5.932778E-03
 1.950000E+00 -4.250000E+00  6.307544E-03
 1.950000E+00 -4.200000E+00  6.679661E-03
 1.950000E+00 -4.150000E+00  7.047896E-03
 1.950000E+00 -4.100000E+00  7.411199E-03
 1.950000E+00 -4.050000E+00  7.768699E-03
 1.950000E+00 -4.000000E+00  8.119685E-03
 1.950000E+00 -3.950000E+00  8.463593E-03
 1.950000E+00 -3.900000E+00  8.799988E-03
 1.950000E+00 -3.850000E+00  9.128542E-03
 1.950000E+00 -3.800000E+00  9.449018E-03
 1.950000E+00 -3.750000E+00  9.761253E-03
 1.950000E+00 -3.700000E+00  1.006514E-02
 1.950000E+00 -3.650000E+00  1.036062E-02
 1.950000E+00 -3.600000E+00  1.064766E-02
 1.950000E+00 -3.550000E+00  1.092625E-02
 1.950000E+00 -3.500000E+00  1.119642E-02
 1.950000E+00 -3.450000E+00  1.145819E-02
 1.950000E+00 -3.400000E+00  1.171159E-02
 1.950000E+00 -3.350000E+00  1.195668E-02
 1.950000E+00 -3.300000E+00  1.219353E-02
 1.950000E+00 -3.250000E+00  1.242223E-02
 1.950000E+00 -3.200000E+00  1.264290E-02
 1.950000E+00 -3.150000E+00  1.285570E-02
 1.950000E+00 -3.100000E+00  1.306084E-02
 1.950000E+00 -3.050000E+00  1.325859E-02
 1.950000E+00 -3.000000E+00  1.344929E-02
 1.950000E+00 -2.950000E+00  1.363335E-02
 1.950000E+00 -2.900000E+00  1.381125E-02
 1.950000E+00 -2.850000E+00  1.398359E-02
 1.950000E+00 -2.800000E+00  1.415099E-02
 1.950000E+00 -2.750000E+00  1.431416E-02
 1.950000E+00 -2.700000E+00  1.447386E-02
 1.950000E+00 -2.650000E+00  1.463082E-02
 1.950000E+00 -2.600000E+00  1.478577E-02
 1.950000E+00 -2.550000E+00  1.493940E-02
 1.950000E+00 -2.500000E+00  1.509227E-02
 1.950000E+00 -2.450000E+00  1.524484E-02
 1.950000E+00 -2.400000E+00  1.539741E-02
 1.950000E+00 -2.350000E+00  1.555012E-02
 1.950000E+00 -2.300000E+00  1.570293E-02
 1.950000E+00 -2.250000E+00  1.585564E-02
 1.950000E+00 -2.200000E+00  1.600790E-02
 1.950000E+00 -2.150000E+00  1.615923E-02
 1.950000E+00 -2.100000E+00  1.630905E-02
 1.950000E+00 -2.050000E+00  1.645672E-02
 1.950000E+00 -2.000000E+00  1.660155E-02
 1.950000E+00 -1.950000E+00  1.674281E-02
 1.950000E+00 -1.900000E+00  1.687980E-02
 1.950000E+00 -1.850000E+00  1.701179E-02
 1.950000E+00 -1.800000E+00  1.713806E-02
 1.950000E+00 -1.750000E+00  1.725790E-02
 1.950000E+00 -1.700000E+00  1.737056E-02
 1.950000E+00 -1.650000E+00  1.747528E-02
 1.950000E+00 -1.600000E+00  1.757123E-02
 1.950000E+00 -1.550000E+00  1.765750E-02
 1.950000E+00 -1.500000E+00  1.773306E-02
 1.950000E+00 -1.450000E+00  1.779678E-02
 1.950000E+00 -1.400000E+00  1.784735E-02
 1.950000E+00 -1.350000E+00  1.788330E-02
 1.950000E+00 -1.300000E+00  1.790304E-02
 1.950000E+00 -1.250000E+00  1.790480E-02
 1.950000E+00 -1.200000E+00  1.788678E-02
 1.950000E+00 -1.150000E+00  1.784718E-02
 1.950000E+00 -1.100000E+00  1.778440E-02
 1.950000E+00 -1.050000E+00  1.769723E-02
 1.950000E+00 -1.000000E+00  1.758513E-02
 1.950000E+00 -9.500000E-01  1.744855E-02
 1.950000E+00 -9.000000E-01  1.728933E-02
 1.950000E+00 -8.500000E-01  1.711101E-02
 1.950000E+00 -8.000000E-01  1.691912E-02
 1.950000E+00 -7.500000E-01  1.672129E-02
 1.950000E+00 -7.000000E-01  1.652708E-02
 1.950000E+00 -6.500000E-01  1.634753E-02
 1.950000E+00 -6.000000E-01  1.619434E-02
 1.950000E+00 -5.500000E-01  1.607878E-02
 1.950000E+00 -5.000000E-01  1.601041E-02
 1.950000E+00 -4.500000E-01  1.599592E-02
 1.950000E+00 -4.000000E-01  1.603825E-02
 1.950000E+00 -3.500000E-01  1.613614E-02
 1.950000E+00 -3.000000E-01  1.628434E-02
 1.950000E+00 -2.500000E-01  1.647432E-02
 1.950000E+00 -2.000000E-01  1.669535E-02
 1.950000E+00 -1.500000E-01  1.693578E-02
 1.950000E+00 -1.000000E-01  1.718424E-02
 1.950000E+00 -5.000000E-02  1.743053E-02
 1.950000E+00  0.000000E+00  1.766631E-02
 1.950000E+00  5.000000E-02  1.788530E-02
 1.950000E+00  1.000000E-01  1.808330E-02
 1.950000E+00  1.500000E-01  1.825795E-02
 1.950000E+00  2.000000E-01  1.840841E-02
 1.950000E+00  2.500000E-01  1.853495E-02
 1.950000E+00  3.000000E-01  1.863860E-02
 1.950000E+00  3.500000E-01  1.872087E-02
 1.950000E+00  4.000000E-01  1.878347E-02
 1.950000E+00  4.500000E-01  1.882810E-02
 1.950000E+00  5.000000E-01  1.885638E-02
 1.950000E+00  5.500000E-01  1.886972E-02
 1.950000E+00  6.000000E-01  1.886926E-02
 1.950000E+00  6.500000E-01  1.885586E-02
 1.950000E+00  7.000000E-01  1.883005E-02
 1.950000E+00  7.500000E-01  1.879204E-02
 1.950000E+00  8.000000E-01  1.874166E-02
 1.950000E+00  8.500000E-01  1.867834E-02
 1.950000E+00  9.000000E-01  1.860107E-02
 1.950000E+00  9.500000E-01  1.850830E-02
 1.950000E+00  1.000000E+00  1.839788E-02
 1.950000E+00  1.050000E+00  1.826694E-02
 1.950000E+00  1.100000E+00  1.811172E-02
 1.950000E+00  1.150000E+00  1.792748E-02
 1.950000E+00  1.200000E+00  1.770827E-02
 1.950000E+00  1.250000E+00  1.744683E-02
 1.950000E+00  1.300000E+00  1.713446E-02
 1.950000E+00  1.350000E+00  1.676104E-02
 1.950000E+00  1.400000E+00  1.631517E-02
 1.950000E+00  1.450000E+00  1.578465E-02
 1.950000E+00  1.500000E+00  1.515733E-02
 1.950000E+00  1.550000E+00  1.442248E-02
 1.950000E+00  1.600000E+00  1.357290E-02
 1.950000E+00  1.650000E+00  1.260761E-02
 1.950000E+00  1.700000E+00  1.153515E-02
 1.950000E+00  1.750000E+00  1.037689E-02
 1.950000E+00  1.800000E+00  9.169636E-03
 1.950000E+00  1.850000E+00  7.966453E-03
 1.950000E+00  1.900000E+00  6.834434E-03
 1.950000E+00  1.950000E+00  5.848714E-03
 1.950000E+00  2.000000E+00  5.082866E-03
 1.950000E+00  2.050000E+00  4.597260E-03
 1.950000E+00  2.100000E+00  4.428106E-03
 1.950000E+00  2.150000E+00  4.580337E-03
 1.950000E+00  2.200000E+00  5.026565E-03
 1.950000E+00  2.250000E+00  5.712457E-03
 1.950000E+00  2.300000E+00  6.566819E-03
 1.950000E+00  2.350000E+00  7.513387E-03
 1.950000E+00  2.400000E+00  8.481325E-03
 1.950000E+00  2.450000E+00  9.412452E-03
 1.950000E+00  2.500000E+00  1.026460E-02
 1.950000E+00  2.550000E+00  1.101164E-02
 1.950000E+00  2.600000E+00  1.164129E-02
 1.950000E+00  2.650000E+00  1.215189E-02
 1.950000E+00  2.700000E+00  1.254906E-02
 1.950000E+00  2.750000E+00  1.284273E-02
 1.950000E+00  2.800000E+00  1.304487E-02
 1.950000E+00  2.850000E+00  1.316790E-02
 1.950000E+00  2.900000E+00  1.322367E-02
 1.950000E+00  2.950000E+00  1.322286E-02
 1.950000E+00  3.000000E+00  1.317481E-02
 1.950000E+00  3.050000E+00  1.308740E-02
 1.950000E+00  3.100000E+00  1.296716E-02
 1.950000E+00  3.150000E+00  1.281944E-02
 1.950000E+00  3.200000E+00  1.264852E-02
 1.950000E+00  3.250000E+00  1.245780E-02
 1.950000E+00  3.300000E+00  1.224998E-02
 1.950000E+00  3.350000E+00  1.202715E-02
 1.950000E+00  3.400000E+00  1.179092E-02
 1.950000E+00  3.450000E+00  1.154252E-02
 1.950000E+00  3.500000E+00  1.128289E-02
 1.950000E+00  3.550000E+00  1.101272E-02
 1.950000E+00  3.600000E+00  1.073253E-02
 1.950000E+00  3.650000E+00  1.044271E-02
 1.950000E+00  3.700000E+00  1.014355E-02
 1.950000E+00  3.750000E+00  9.835268E-03
 1.950000E+00  3.800000E+00  9.518066E-03
 1.950000E+00  3.850000E+00  9.192138E-03
 1.950000E+00  3.900000E+00  8.857704E-03
 1.950000E+00  3.950000E+00  8.515037E-03
 1.950000E+00  4.000000E+00  8.164488E-03
 1.950000E+00  4.050000E+00  7.806513E-03
 1.950000E+00  4.100000E+00  7.441699E-03
 1.950000E+00  4.150000E+00  7.070786E-03
 1.950000E+00  4.200000E+00  6.694688E-03
 1.950000E+00  4.250000E+00  6.314514E-03
 1.950000E+00  4.300000E+00  5.931572E-03
 1.950000E+00  4.350000E+00  5.547380E-03
 1.950000E+00  4.400000E+00  5.163659E-03
 1.950000E+00  4.450000E+00  4.782315E-03
 1.950000E+00  4.500000E+00  4.405414E-03
 1.950000E+00  4.550000E+00  4.035145E-03
 1.950000E+00  4.600000E+00  3.673764E-03
 1.950000E+00  4.650000E+00  3.323540E-03
 1.950000E+00  4.700000E+00  2.986682E-03
 1.950000E+00  4.750000E+00  2.665271E-03
 1.950000E+00  4.800000E+00  2.361184E-03
 1.950000E+00  4.850000E+00  2.076031E-03
 1.950000E+00  4.900000E+00  1.811097E-03
 1.950000E+00  4.950000E+00  1.567297E-03
 1.950000E+00  5.000000E+00  1.345149E-03
 1.950000E+00  5.050000E+00  1.144769E-03
 1.950000E+00  5.100000E+00  9.658804E-04
 1.950000E+00  5.150000E+00  8.078423E-04
 1.950000E+00  5.200000E+00  6.696953E-04
 1.950000E+00  5.250000E+00  5.502166E-04
 1.950000E+00  5.300000E+00  4.479829E-04
 1.950000E+00  5.350000E+00  3.614359E-04
 1.950000E+00  5.400000E+00  2.889463E-04
 1.950000E+00  5.450000E+00  2.288716E-04
 1.950000E+00  5.500000E+00  1.796074E-04
 1.950000E+00  5.550000E+00  1.396280E-04
 1.950000E+00  5.600000E+00  1.075172E-04
 1.950000E+00  5.650000E+00  8.198859E-05
 1.950000E+00  5.700000E+00  6.189712E-05
 1.950000E+00  5.750000E+00  4.624218E-05
 1.950000E+00  5.800000E+00  3.416445E-05
 1.950000E+00  5.850000E+00  2.493793E-05
 1.950000E+00  5.900000E+00  1.795868E-05
 1.950000E+00  5.950000E+00  1.273169E-05
 1.950000E+00  6.000000E+00  8.856974E-06
 1.950000E+00  6.050000E+00  6.015826E-06
 1.950000E+00  6.100000E+00  3.957814E-06
 1.950000E+00  6.150000E+00  2.489046E-06
 1.950000E+00  6.200000E+00  1.461884E-06
 1.950000E+00  6.250000E+00  7.663124E-07
 1.950000E+00  6.300000E+00  3.229934E-07
 1.950000E+00  6.350000E+00  7.809647E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  8.894388E-08
 2.000000E+00 -6.300000E+00  3.671884E-07
 2.000000E+00 -6.250000E+00  8.686369E-07
 2.000000E+00 -6.200000E+00  1.650671E-06
 2.000000E+00 -6.150000E+00  2.797251E-06
 2.000000E+00 -6.100000E+00  4.423845E-06
 2.000000E+00 -6.050000E+00  6.684047E-06
 2.000000E+00 -6.000000E+00  9.777739E-06
 2.000000E+00 -5.950000E+00  1.396072E-05
 2.000000E+00 -5.900000E+00  1.955558E-05
 2.000000E+00 -5.850000E+00  2.696353E-05
 2.000000E+00 -5.800000E+00  3.667679E-05
 2.000000E+00 -5.750000E+00  4.929078E-05
 2.000000E+00 -5.700000E+00  6.551545E-05
 2.000000E+00 -5.650000E+00  8.618452E-05
 2.000000E+00 -5.600000E+00  1.122615E-04
 2.000000E+00 -5.550000E+00  1.448413E-04
 2.000000E+00 -5.500000E+00  1.851456E-04
 2.000000E+00 -5.450000E+00  2.345112E-04
 2.000000E+00 -5.400000E+00  2.943699E-04
 2.000000E+00 -5.350000E+00  3.662198E-04
 2.000000E+00 -5.300000E+00  4.515876E-04
 2.000000E+00 -5.250000E+00  5.519822E-04
 2.000000E+00 -5.200000E+00  6.688425E-04
 2.000000E+00 -5.150000E+00  8.034805E-04
 2.000000E+00 -5.100000E+00  9.570235E-04
 2.000000E+00 -5.050000E+00  1.130359E-03
 2.000000E+00 -5.000000E+00  1.324083E-03
 2.000000E+00 -4.950000E+00  1.538467E-03
 2.000000E+00 -4.900000E+00  1.773425E-03
 2.000000E+00 -4.850000E+00  2.028508E-03
 2.000000E+00 -4.800000E+00  2.302908E-03
 2.000000E+00 -4.750000E+00  2.595479E-03
 2.000000E+00 -4.700000E+00  2.904777E-03
 2.000000E+00 -4.650000E+00  3.229107E-03
 2.000000E+00 -4.600000E+00  3.566579E-03
 2.000000E+00 -4.550000E+00  3.915175E-03
 2.000000E+00 -4.500000E+00  4.272808E-03
 2.000000E+00 -4.450000E+00  4.637384E-03
 2.000000E+00 -4.400000E+00  5.006858E-03
 2.000000E+00 -4.350000E+00  5.379277E-03
 2.000000E+00 -4.300000E+00  5.752823E-03
 2.000000E+00 -4.250000E+00  6.125834E-03
 2.000000E+00 -4.200000E+00  6.496825E-03
 2.000000E+00 -4.150000E+00  6.864495E-03
 2.000000E+00 -4.100000E+00  7.227727E-03
 2.000000E+00 -4.050000E+00  7.585583E-03
 2.000000E+00 -4.000000E+00  7.937290E-03
 2.000000E+00 -3.950000E+00  8.282228E-03
 2.000000E+00 -3.900000E+00  8.619911E-03
 2.000000E+00 -3.850000E+00  8.949969E-03
 2.000000E+00 -3.800000E+00  9.272131E-03
 2.000000E+00 -3.750000E+00  9.586208E-03
 2.000000E+00 -3.700000E+00  9.892078E-03
 2.000000E+00 -3.650000E+00  1.018967E-02
 2.000000E+00 -3.600000E+00  1.047895E-02
 2.000000E+00 -3.550000E+00  1.075992E-02
 2.000000E+00 -3.500000E+00  1.103261E-02
 2.000000E+00 -3.450000E+00  1.129705E-02
 2.000000E+00 -3.400000E+00  1.155331E-02
 2.000000E+00 -3.350000E+00  1.180147E-02
 2.000000E+00 -3.300000E+00  1.204161E-02
 2.000000E+00 -3.250000E+00  1.227385E-02
 2.000000E+00 -3.200000E+00  1.249833E-02
 2.000000E+00 -3.150000E+00  1.271523E-02
 2.000000E+00 -3.100000E+00  1.292477E-02
 2.000000E+00 -3.050000E+00  1.312719E-02
 2.000000E+00 -3.000000E+00  1.332282E-02
 2.000000E+00 -2.950000E+00  1.351203E-02
 2.000000E+00 -2.900000E+00  1.369526E-02
 2.000000E+00 -2.850000E+00  1.387300E-02
 2.000000E+00 -2.800000E+00  1.404579E-02
 2.000000E+00 -2.750000E+00  1.421422E-02
 2.000000E+00 -2.700000E+00  1.437890E-02
 2.000000E+00 -2.650000E+00  1.454044E-02
 2.000000E+00 -2.600000E+00  1.469943E-02
 2.000000E+00 -2.550000E+00  1.485644E-02
 2.000000E+00 -2.500000E+00  1.501192E-02
 2.000000E+00 -2.450000E+00  1.516626E-02
 2.000000E+00 -2.400000E+00  1.531971E-02
 2.000000E+00 -2.350000E+00  1.547242E-02
 2.000000E+00 -2.300000E+00  1.562437E-02
 2.000000E+00 -2.250000E+00  1.577543E-02
 2.000000E+00 -2.200000E+00  1.592535E-02
 2.000000E+00 -2.150000E+00  1.607377E-02
 2.000000E+00 -2.100000E+00  1.622023E-02
 2.000000E+00 -2.050000E+00  1.636421E-02
 2.000000E+00 -2.000000E+00  1.650513E-02
 2.000000E+00 -1.950000E+00  1.664238E-02
 2.000000E+00 -1.900000E+00  1.677531E-02
 2.000000E+00 -1.850000E+00  1.690325E-02
 2.000000E+00 -1.800000E+00  1.702550E-02
 2.000000E+00 -1.750000E+00  1.714132E-02
 2.000000E+00 -1.700000E+00  1.724992E-02
 2.000000E+00 -1.650000E+00  1.735045E-02
 2.000000E+00 -1.600000E+00  1.744193E-02
 2.000000E+00 -1.550000E+00  1.752329E-02
 2.000000E+00 -1.500000E+00  1.759327E-02
 2.000000E+00 -1.450000E+00  1.765044E-02
 2.000000E+00 -1.400000E+00  1.769315E-02
 2.000000E+00 -1.350000E+00  1.771950E-02
 2.000000E+00 -1.300000E+00  1.772735E-02
 2.000000E+00 -1.250000E+00  1.771437E-02
 2.000000E+00 -1.200000E+00  1.767802E-02
 2.000000E+00 -1.150000E+00  1.761577E-02
 2.000000E+00 -1.100000E+00  1.752520E-02
 2.000000E+00 -1.050000E+00  1.740432E-02
 2.000000E+00 -1.000000E+00  1.725190E-02
 2.000000E+00 -9.500000E-01  1.706794E-02
 2.000000E+00 -9.000000E-01  1.685418E-02
 2.000000E+00 -8.500000E-01  1.661466E-02
 2.000000E+00 -8.000000E-01  1.635609E-02
 2.000000E+00 -7.500000E-01  1.608814E-02
 2.000000E+00 -7.000000E-01  1.582330E-02
 2.000000E+00 -6.500000E-01  1.557633E-02
 2.000000E+00 -6.000000E-01  1.536315E-02
 2.000000E+00 -5.500000E-01  1.519931E-02
 2.000000E+00 -5.000000E-01  1.509818E-02
 2.000000E+00 -4.500000E-01  1.506921E-02
 2.000000E+00 -4.000000E-01  1.511659E-02
 2.000000E+00 -3.500000E-01  1.523863E-02
 2.000000E+00 -3.000000E-01  1.542803E-02
 2.000000E+00 -2.500000E-01  1.567291E-02
 2.000000E+00 -2.000000E-01  1.595844E-02
 2.000000E+00 -1.500000E-01  1.626867E-02
 2.000000E+00 -1.000000E-01  1.658824E-02
 2.000000E+00 -5.000000E-02  1.690362E-02
 2.000000E+00  0.000000E+00  1.720398E-02
 2.000000E+00  5.000000E-02  1.748145E-02
 2.000000E+00  1.000000E-01  1.773100E-02
 2.000000E+00  1.500000E-01  1.795009E-02
 2.000000E+00  2.000000E-01  1.813813E-02
 2.000000E+00  2.500000E-01  1.829594E-02
 2.000000E+00  3.000000E-01  1.842529E-02
 2.000000E+00  3.500000E-01  1.852844E-02
 2.000000E+00  4.000000E-01  1.860785E-02
 2.000000E+00  4.500000E-01  1.866595E-02
 2.000000E+00  5.000000E-01  1.870496E-02
 2.000000E+00  5.500000E-01  1.872683E-02
 2.000000E+00  6.000000E-01  1.873318E-02
 2.000000E+00  6.500000E-01  1.872525E-02
 2.000000E+00  7.000000E-01  1.870391E-02
 2.000000E+00  7.500000E-01  1.866967E-02
 2.000000E+00  8.000000E-01  1.862261E-02
 2.000000E+00  8.500000E-01  1.856242E-02
 2.000000E+00  9.000000E-01  1.848833E-02
 2.000000E+00  9.500000E-01  1.839906E-02
 2.000000E+00  1.000000E+00  1.829278E-02
 2.000000E+00  1.050000E+00  1.816696E-02
 2.000000E+00  1.100000E+00  1.801835E-02
 2.000000E+00  1.150000E+00  1.784275E-02
 2.000000E+00  1.200000E+00  1.763499E-02
 2.000000E+00  1.250000E+00  1.738875E-02
 2.000000E+00  1.300000E+00  1.709655E-02
 2.000000E+00  1.350000E+00  1.674976E-02
 2.000000E+00  1.400000E+00  1.633883E-02
 2.000000E+00  1.450000E+00  1.585369E-02
 2.000000E+00  1.500000E+00  1.528458E-02
 2.000000E+00  1.550000E+00  1.462328E-02
 2.000000E+00  1.600000E+00  1.386488E-02
 2.000000E+00  1.650000E+00  1.301004E-02
 2.000000E+00  1.700000E+00  1.206760E-02
 2.000000E+00  1.750000E+00  1.105719E-02
 2.000000E+00  1.800000E+00  1.001107E-02
 2.000000E+00  1.850000E+00  8.974465E-03
 2.000000E+00  1.900000E+00  8.003399E-03
 2.000000E+00  1.950000E+00  7.159657E-03
 2.000000E+00  2.000000E+00  6.502995E-03
 2.000000E+00  2.050000E+00  6.081933E-03
 2.000000E+00  2.100000E+00  5.925250E-03
 2.000000E+00  2.150000E+00  6.036521E-03
 2.000000E+00  2.200000E+00  6.393378E-03
 2.000000E+00  2.250000E+00  6.951709E-03
 2.000000E+00  2.300000E+00  7.653524E-03
 2.000000E+00  2.350000E+00  8.436230E-03
 2.000000E+00  2.400000E+00  9.241035E-03
 2.000000E+00  2.450000E+00  1.001890E-02
 2.000000E+00  2.500000E+00  1.073349E-02
 2.000000E+00  2.550000E+00  1.136153E-02
 2.000000E+00  2.600000E+00  1.189124E-02
 2.000000E+00  2.650000E+00  1.231987E-02
 2.000000E+00  2.700000E+00  1.265105E-02
 2.000000E+00  2.750000E+00  1.289237E-02
 2.000000E+00  2.800000E+00  1.305341E-02
 2.000000E+00  2.850000E+00  1.314442E-02
 2.000000E+00  2.900000E+00  1.317532E-02
 2.000000E+00  2.950000E+00  1.315525E-02
 2.000000E+00  3.000000E+00  1.309222E-02
 2.000000E+00  3.050000E+00  1.299311E-02
 2.000000E+00  3.100000E+00  1.286365E-02
 2.000000E+00  3.150000E+00  1.270857E-02
 2.000000E+00  3.200000E+00  1.253169E-02
 2.000000E+00  3.250000E+00  1.233606E-02
 2.000000E+00  3.300000E+00  1.212410E-02
 2.000000E+00  3.350000E+00  1.189769E-02
 2.000000E+00  3.400000E+00  1.165830E-02
 2.000000E+00  3.450000E+00  1.140706E-02
 2.000000E+00  3.500000E+00  1.114481E-02
 2.000000E+00  3.550000E+00  1.087219E-02
 2.000000E+00  3.600000E+00  1.058968E-02
 2.000000E+00  3.650000E+00  1.029764E-02
 2.000000E+00  3.700000E+00  9.996349E-03
 2.000000E+00  3.750000E+00  9.686026E-03
 2.000000E+00  3.800000E+00  9.366879E-03
 2.000000E+00  3.850000E+00  9.039117E-03
 2.000000E+00  3.900000E+00  8.702988E-03
 2.000000E+00  3.950000E+00  8.358799E-03
 2.000000E+00  4.000000E+00  8.006942E-03
 2.000000E+00  4.050000E+00  7.647924E-03
 2.000000E+00  4.100000E+00  7.282390E-03
 2.000000E+00  4.150000E+00  6.911139E-03
 2.000000E+00  4.200000E+00  6.535156E-03
 2.000000E+00  4.250000E+00  6.155613E-03
 2.000000E+00  4.300000E+00  5.773888E-03
 2.000000E+00  4.350000E+00  5.391560E-03
 2.000000E+00  4.400000E+00  5.010404E-03
 2.000000E+00  4.450000E+00  4.632368E-03
 2.000000E+00  4.500000E+00  4.259545E-03
 2.000000E+00  4.550000E+00  3.894129E-03
 2.000000E+00  4.600000E+00  3.538362E-03
 2.000000E+00  4.650000E+00  3.194472E-03
 2.000000E+00  4.700000E+00  2.864604E-03
 2.000000E+00  4.750000E+00  2.550749E-03
 2.000000E+00  4.800000E+00  2.254677E-03
 2.000000E+00  4.850000E+00  1.977869E-03
 2.000000E+00  4.900000E+00  1.721472E-03
 2.000000E+00  4.950000E+00  1.486257E-03
 2.000000E+00  5.000000E+00  1.272599E-03
 2.000000E+00  5.050000E+00  1.080480E-03
 2.000000E+00  5.100000E+00  9.094997E-04
 2.000000E+00  5.150000E+00  7.589159E-04
 2.000000E+00  5.200000E+00  6.276874E-04
 2.000000E+00  5.250000E+00  5.145338E-04
 2.000000E+00  5.300000E+00  4.179980E-04
 2.000000E+00  5.350000E+00  3.365102E-04
 2.000000E+00  5.400000E+00  2.684494E-04
 2.000000E+00  5.450000E+00  2.121986E-04
 2.000000E+00  5.500000E+00  1.661917E-04
 2.000000E+00  5.550000E+00  1.289507E-04
 2.000000E+00  5.600000E+00  9.911242E-05
 2.000000E+00  5.650000E+00  7.544628E-05
 2.000000E+00  5.700000E+00  5.686252E-05
 2.000000E+00  5.750000E+00  4.241350E-05
 2.000000E+00  5.800000E+00  3.128896E-05
 2.000000E+00  5.850000E+00  2.280713E-05
 2.000000E+00  5.900000E+00  1.640299E-05
 2.000000E+00  5.950000E+00  1.161502E-05
 2.000000E+00  6.000000E+00  8.071485E-06
 2.000000E+00  6.050000E+00  5.477071E-06
 2.000000E+00  6.100000E+00  3.600363E-06
 2.000000E+00  6.150000E+00  2.262641E-06
 2.000000E+00  6.200000E+00  1.328137E-06
 2.000000E+00  6.250000E+00  6.958877E-07
 2.000000E+00  6.300000E+00  2.932152E-07
 2.000000E+00  6.350000E+00  7.088270E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  7.992728E-08
 2.050000E+00 -6.300000E+00  3.300247E-07
 2.050000E+00 -6.250000E+00  7.809568E-07
 2.050000E+00 -6.200000E+00  1.484685E-06
 2.050000E+00 -6.150000E+00  2.517353E-06
 2.050000E+00 -6.100000E+00  3.983882E-06
 2.050000E+00 -6.050000E+00  6.024131E-06
 2.050000E+00 -6.000000E+00  8.820557E-06
 2.050000E+00 -5.950000E+00  1.260728E-05
 2.050000E+00 -5.900000E+00  1.768042E-05
 2.050000E+00 -5.850000E+00  2.440945E-05
 2.050000E+00 -5.800000E+00  3.324919E-05
 2.050000E+00 -5.750000E+00  4.475193E-05
 2.050000E+00 -5.700000E+00  5.957884E-05
 2.050000E+00 -5.650000E+00  7.850981E-05
 2.050000E+00 -5.600000E+00  1.024506E-04
 2.050000E+00 -5.550000E+00  1.324358E-04
 2.050000E+00 -5.500000E+00  1.696268E-04
 2.050000E+00 -5.450000E+00  2.153026E-04
 2.050000E+00 -5.400000E+00  2.708435E-04
 2.050000E+00 -5.350000E+00  3.377056E-04
 2.050000E+00 -5.300000E+00  4.173871E-04
 2.050000E+00 -5.250000E+00  5.113862E-04
 2.050000E+00 -5.200000E+00  6.211518E-04
 2.050000E+00 -5.150000E+00  7.480294E-04
 2.050000E+00 -5.100000E+00  8.932042E-04
 2.050000E+00 -5.050000E+00  1.057646E-03
 2.050000E+00 -5.000000E+00  1.242059E-03
 2.050000E+00 -4.950000E+00  1.446837E-03
 2.050000E+00 -4.900000E+00  1.672039E-03
 2.050000E+00 -4.850000E+00  1.917363E-03
 2.050000E+00 -4.800000E+00  2.182156E-03
 2.050000E+00 -4.750000E+00  2.465422E-03
 2.050000E+00 -4.700000E+00  2.765855E-03
 2.050000E+00 -4.650000E+00  3.081884E-03
 2.050000E+00 -4.600000E+00  3.411722E-03
 2.050000E+00 -4.550000E+00  3.753427E-03
 2.050000E+00 -4.500000E+00  4.104968E-03
 2.050000E+00 -4.450000E+00  4.464278E-03
 2.050000E+00 -4.400000E+00  4.829316E-03
 2.050000E+00 -4.350000E+00  5.198114E-03
 2.050000E+00 -4.300000E+00  5.568818E-03
 2.050000E+00 -4.250000E+00  5.939717E-03
 2.050000E+00 -4.200000E+00  6.309266E-03
 2.050000E+00 -4.150000E+00  6.676100E-03
 2.050000E+00 -4.100000E+00  7.039034E-03
 2.050000E+00 -4.050000E+00  7.397059E-03
 2.050000E+00 -4.000000E+00  7.749338E-03
 2.050000E+00 -3.950000E+00  8.095189E-03
 2.050000E+00 -3.900000E+00  8.434073E-03
 2.050000E+00 -3.850000E+00  8.765572E-03
 2.050000E+00 -3.800000E+00  9.089376E-03
 2.050000E+00 -3.750000E+00  9.405266E-03
 2.050000E+00 -3.700000E+00  9.713094E-03
 2.050000E+00 -3.650000E+00  1.001277E-02
 2.050000E+00 -3.600000E+00  1.030427E-02
 2.050000E+00 -3.550000E+00  1.058757E-02
 2.050000E+00 -3.500000E+00  1.086272E-02
 2.050000E+00 -3.450000E+00  1.112976E-02
 2.050000E+00 -3.400000E+00  1.138876E-02
 2.050000E+00 -3.350000E+00  1.163981E-02
 2.050000E+00 -3.300000E+00  1.188303E-02
 2.050000E+00 -3.250000E+00  1.211854E-02
 2.050000E+00 -3.200000E+00  1.234651E-02
 2.050000E+00 -3.150000E+00  1.256710E-02
 2.050000E+00 -3.100000E+00  1.278054E-02
 2.050000E+00 -3.050000E+00  1.298707E-02
 2.050000E+00 -3.000000E+00  1.318700E-02
 2.050000E+00 -2.950000E+00  1.338067E-02
 2.050000E+00 -2.900000E+00  1.356845E-02
 2.050000E+00 -2.850000E+00  1.375079E-02
 2.050000E+00 -2.800000E+00  1.392813E-02
 2.050000E+00 -2.750000E+00  1.410099E-02
 2.050000E+00 -2.700000E+00  1.426987E-02
 2.050000E+00 -2.650000E+00  1.443528E-02
 2.050000E+00 -2.600000E+00  1.459771E-02
 2.050000E+00 -2.550000E+00  1.475762E-02
 2.050000E+00 -2.500000E+00  1.491541E-02
 2.050000E+00 -2.450000E+00  1.507139E-02
 2.050000E+00 -2.400000E+00  1.522579E-02
 2.050000E+00 -2.350000E+00  1.537874E-02
 2.050000E+00 -2.300000E+00  1.553026E-02
 2.050000E+00 -2.250000E+00  1.568026E-02
 2.050000E+00 -2.200000E+00  1.582856E-02
 2.050000E+00 -2.150000E+00  1.597487E-02
 2.050000E+00 -2.100000E+00  1.611883E-02
 2.050000E+00 -2.050000E+00  1.626001E-02
 2.050000E+00 -2.000000E+00  1.639791E-02
 2.050000E+00 -1.950000E+00  1.653199E-02
 2.050000E+00 -1.900000E+00  1.666166E-02
 2.050000E+00 -1.850000E+00  1.678627E-02
 2.050000E+00 -1.800000E+00  1.690513E-02
 2.050000E+00 -1.750000E+00  1.701747E-02
 2.050000E+00 -1.700000E+00  1.712245E-02
 2.050000E+00 -1.650000E+00  1.721911E-02
 2.050000E+00 -1.600000E+00  1.730635E-02
 2.050000E+00 -1.550000E+00  1.738289E-02
 2.050000E+00 -1.500000E+00  1.744723E-02
 2.050000E+00 -1.450000E+00  1.749764E-02
 2.050000E+00 -1.400000E+00  1.753204E-02
 2.050000E+00 -1.350000E+00  1.754806E-02
 2.050000E+00 -1.300000E+00  1.754297E-02
 2.050000E+00 -1.250000E+00  1.751368E-02
 2.050000E+00 -1.200000E+00  1.745685E-02
 2.050000E+00 -1.150000E+00  1.736899E-02
 2.050000E+00 -1.100000E+00  1.724665E-02
 2.050000E+00 -1.050000E+00  1.708681E-02
 2.050000E+00 -1.000000E+00  1.688727E-02
 2.050000E+00 -9.500000E-01  1.664733E-02
 2.050000E+00 -9.000000E-01  1.636845E-02
 2.050000E+00 -8.500000E-01  1.605503E-02
 2.050000E+00 -8.000000E-01  1.571510E-02
 2.050000E+00 -7.500000E-01  1.536075E-02
 2.050000E+00 -7.000000E-01  1.500809E-02
 2.050000E+00 -6.500000E-01  1.467661E-02
 2.050000E+00 -6.000000E-01  1.438770E-02
 2.050000E+00 -5.500000E-01  1.416260E-02
 2.050000E+00 -5.000000E-01  1.401977E-02
 2.050000E+00 -4.500000E-01  1.397235E-02
 2.050000E+00 -4.000000E-01  1.402627E-02
 2.050000E+00 -3.500000E-01  1.417924E-02
 2.050000E+00 -3.000000E-01  1.442117E-02
 2.050000E+00 -2.500000E-01  1.473567E-02
 2.050000E+00 -2.000000E-01  1.510245E-02
 2.050000E+00 -1.500000E-01  1.549992E-02
 2.050000E+00 -1.000000E-01  1.590754E-02
 2.050000E+00 -5.000000E-02  1.630762E-02
 2.050000E+00  0.000000E+00  1.668634E-02
 2.050000E+00  5.000000E-02  1.703397E-02
 2.050000E+00  1.000000E-01  1.734467E-02
 2.050000E+00  1.500000E-01  1.761586E-02
 2.050000E+00  2.000000E-01  1.784744E-02
 2.050000E+00  2.500000E-01  1.804109E-02
 2.050000E+00  3.000000E-01  1.819955E-02
 2.050000E+00  3.500000E-01  1.832609E-02
 2.050000E+00  4.000000E-01  1.842414E-02
 2.050000E+00  4.500000E-01  1.849700E-02
 2.050000E+00  5.000000E-01  1.854766E-02
 2.050000E+00  5.500000E-01  1.857871E-02
 2.050000E+00  6.000000E-01  1.859232E-02
 2.050000E+00  6.500000E-01  1.859020E-02
 2.050000E+00  7.000000E-01  1.857359E-02
 2.050000E+00  7.500000E-01  1.854332E-02
 2.050000E+00  8.000000E-01  1.849978E-02
 2.050000E+00  8.500000E-01  1.844292E-02
 2.050000E+00  9.000000E-01  1.837224E-02
 2.050000E+00  9.500000E-01  1.828675E-02
 2.050000E+00  1.000000E+00  1.818495E-02
 2.050000E+00  1.050000E+00  1.806471E-02
 2.050000E+00  1.100000E+00  1.792323E-02
 2.050000E+00  1.150000E+00  1.775696E-02
 2.050000E+00  1.200000E+00  1.756146E-02
 2.050000E+00  1.250000E+00  1.733141E-02
 2.050000E+00  1.300000E+00  1.706053E-02
 2.050000E+00  1.350000E+00  1.674168E-02
 2.050000E+00  1.400000E+00  1.636707E-02
 2.050000E+00  1.450000E+00  1.592872E-02
 2.050000E+00  1.500000E+00  1.541909E-02
 2.050000E+00  1.550000E+00  1.483224E-02
 2.050000E+00  1.600000E+00  1.416525E-02
 2.050000E+00  1.650000E+00  1.342002E-02
 2.050000E+00  1.700000E+00  1.260538E-02
 2.050000E+00  1.750000E+00  1.173888E-02
 2.050000E+00  1.800000E+00  1.084813E-02
 2.050000E+00  1.850000E+00  9.970680E-03
 2.050000E+00  1.900000E+00  9.152112E-03
 2.050000E+00  1.950000E+00  8.441850E-03
 2.050000E+00  2.000000E+00  7.887062E-03
 2.050000E+00  2.050000E+00  7.525619E-03
 2.050000E+00  2.100000E+00  7.379699E-03
 2.050000E+00  2.150000E+00  7.451748E-03
 2.050000E+00  2.200000E+00  7.723975E-03
 2.050000E+00  2.250000E+00  8.161531E-03
 2.050000E+00  2.300000E+00  8.718445E-03
 2.050000E+00  2.350000E+00  9.344694E-03
 2.050000E+00  2.400000E+00  9.992719E-03
 2.050000E+00  2.450000E+00  1.062219E-02
 2.050000E+00  2.500000E+00  1.120253E-02
 2.050000E+00  2.550000E+00  1.171347E-02
 2.050000E+00  2.600000E+00  1.214400E-02
 2.050000E+00  2.650000E+00  1.249063E-02
 2.050000E+00  2.700000E+00  1.275527E-02
 2.050000E+00  2.750000E+00  1.294340E-02
 2.050000E+00  2.800000E+00  1.306240E-02
 2.050000E+00  2.850000E+00  1.312043E-02
 2.050000E+00  2.900000E+00  1.312560E-02
 2.050000E+00  2.950000E+00  1.308548E-02
 2.050000E+00  3.000000E+00  1.300681E-02
 2.050000E+00  3.050000E+00  1.289544E-02
 2.050000E+00  3.100000E+00  1.275631E-02
 2.050000E+00  3.150000E+00  1.259350E-02
 2.050000E+00  3.200000E+00  1.241037E-02
 2.050000E+00  3.250000E+00  1.220958E-02
 2.050000E+00  3.300000E+00  1.199329E-02
 2.050000E+00  3.350000E+00  1.176316E-02
 2.050000E+00  3.400000E+00  1.152050E-02
 2.050000E+00  3.450000E+00  1.126631E-02
 2.050000E+00  3.500000E+00  1.100137E-02
 2.050000E+00  3.550000E+00  1.072624E-02
 2.050000E+00  3.600000E+00  1.044137E-02
 2.050000E+00  3.650000E+00  1.014709E-02
 2.050000E+00  3.700000E+00  9.843658E-03
 2.050000E+00  3.750000E+00  9.531298E-03
 2.050000E+00  3.800000E+00  9.210224E-03
 2.050000E+00  3.850000E+00  8.880669E-03
 2.050000E+00  3.900000E+00  8.542905E-03
 2.050000E+00  3.950000E+00  8.197277E-03
 2.050000E+00  4.000000E+00  7.844224E-03
 2.050000E+00  4.050000E+00  7.484307E-03
 2.050000E+00  4.100000E+00  7.118226E-03
 2.050000E+00  4.150000E+00  6.746850E-03
 2.050000E+00  4.200000E+00  6.371228E-03
 2.050000E+00  4.250000E+00  5.992602E-03
 2.050000E+00  4.300000E+00  5.612416E-03
 2.050000E+00  4.350000E+00  5.232309E-03
 2.050000E+00  4.400000E+00  4.854105E-03
 2.050000E+00  4.450000E+00  4.479790E-03
 2.050000E+00  4.500000E+00  4.111474E-03
 2.050000E+00  4.550000E+00  3.751351E-03
 2.050000E+00  4.600000E+00  3.401636E-03
 2.050000E+00  4.650000E+00  3.064508E-03
 2.050000E+00  4.700000E+00  2.742036E-03
 2.050000E+00  4.750000E+00  2.436115E-03
 2.050000E+00  4.800000E+00  2.148393E-03
 2.050000E+00  4.850000E+00  1.880221E-03
 2.050000E+00  4.900000E+00  1.632600E-03
 2.050000E+00  4.950000E+00  1.406156E-03
 2.050000E+00  5.000000E+00  1.201121E-03
 2.050000E+00  5.050000E+00  1.017343E-03
 2.050000E+00  5.100000E+00  8.543068E-04
 2.050000E+00  5.150000E+00  7.111711E-04
 2.050000E+00  5.200000E+00  5.868211E-04
 2.050000E+00  5.250000E+00  4.799261E-04
 2.050000E+00  5.300000E+00  3.890026E-04
 2.050000E+00  5.350000E+00  3.124763E-04
 2.050000E+00  5.400000E+00  2.487409E-04
 2.050000E+00  5.450000E+00  1.962100E-04
 2.050000E+00  5.500000E+00  1.533600E-04
 2.050000E+00  5.550000E+00  1.187633E-04
 2.050000E+00  5.600000E+00  9.111226E-05
 2.050000E+00  5.650000E+00  6.923290E-05
 2.050000E+00  5.700000E+00  5.209121E-05
 2.050000E+00  5.750000E+00  3.879230E-05
 2.050000E+00  5.800000E+00  2.857439E-05
 2.050000E+00  5.850000E+00  2.079909E-05
 2.050000E+00  5.900000E+00  1.493929E-05
 2.050000E+00  5.950000E+00  1.056593E-05
 2.050000E+00  6.000000E+00  7.334518E-06
 2.050000E+00  6.050000E+00  4.972198E-06
 2.050000E+00  6.100000E+00  3.265740E-06
 2.050000E+00  6.150000E+00  2.050883E-06
 2.050000E+00  6.200000E+00  1.203134E-06
 2.050000E+00  6.250000E+00  6.301044E-07
 2.050000E+00  6.300000E+00  2.654109E-07
 2.050000E+00  6.350000E+00  6.414875E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  7.155911E-08
 2.100000E+00 -6.300000E+00  2.955259E-07
 2.100000E+00 -6.250000E+00  6.995344E-07
 2.100000E+00 -6.200000E+00  1.330465E-06
 2.100000E+00 -6.150000E+00  2.257123E-06
 2.100000E+00 -6.100000E+00  3.574498E-06
 2.100000E+00 -6.050000E+00  5.409488E-06
 2.100000E+00 -6.000000E+00  7.928043E-06
 2.100000E+00 -5.950000E+00  1.134368E-05
 2.100000E+00 -5.900000E+00  1.592726E-05
 2.100000E+00 -5.850000E+00  2.201780E-05
 2.100000E+00 -5.800000E+00  3.003412E-05
 2.100000E+00 -5.750000E+00  4.048664E-05
 2.100000E+00 -5.700000E+00  5.398895E-05
 2.100000E+00 -5.650000E+00  7.126802E-05
 2.100000E+00 -5.600000E+00  9.317218E-05
 2.100000E+00 -5.550000E+00  1.206757E-04
 2.100000E+00 -5.500000E+00  1.548784E-04
 2.100000E+00 -5.450000E+00  1.969996E-04
 2.100000E+00 -5.400000E+00  2.483644E-04
 2.100000E+00 -5.350000E+00  3.103825E-04
 2.100000E+00 -5.300000E+00  3.845179E-04
 2.100000E+00 -5.250000E+00  4.722508E-04
 2.100000E+00 -5.200000E+00  5.750319E-04
 2.100000E+00 -5.150000E+00  6.942313E-04
 2.100000E+00 -5.100000E+00  8.310834E-04
 2.100000E+00 -5.050000E+00  9.866322E-04
 2.100000E+00 -5.000000E+00  1.161680E-03
 2.100000E+00 -4.950000E+00  1.356742E-03
 2.100000E+00 -4.900000E+00  1.572011E-03
 2.100000E+00 -4.850000E+00  1.807339E-03
 2.100000E+00 -4.800000E+00  2.062225E-03
 2.100000E+00 -4.750000E+00  2.335828E-03
 2.100000E+00 -4.700000E+00  2.626988E-03
 2.100000E+00 -4.650000E+00  2.934265E-03
 2.100000E+00 -4.600000E+00  3.255986E-03
 2.100000E+00 -4.550000E+00  3.590300E-03
 2.100000E+00 -4.500000E+00  3.935241E-03
 2.100000E+00 -4.450000E+00  4.288782E-03
 2.100000E+00 -4.400000E+00  4.648897E-03
 2.100000E+00 -4.350000E+00  5.013611E-03
 2.100000E+00 -4.300000E+00  5.381042E-03
 2.100000E+00 -4.250000E+00  5.749437E-03
 2.100000E+00 -4.200000E+00  6.117196E-03
 2.100000E+00 -4.150000E+00  6.482889E-03
 2.100000E+00 -4.100000E+00  6.845262E-03
 2.100000E+00 -4.050000E+00  7.203238E-03
 2.100000E+00 -4.000000E+00  7.555912E-03
 2.100000E+00 -3.950000E+00  7.902537E-03
 2.100000E+00 -3.900000E+00  8.242515E-03
 2.100000E+00 -3.850000E+00  8.575376E-03
 2.100000E+00 -3.800000E+00  8.900766E-03
 2.100000E+00 -3.750000E+00  9.218428E-03
 2.100000E+00 -3.700000E+00  9.528187E-03
 2.100000E+00 -3.650000E+00  9.829934E-03
 2.100000E+00 -3.600000E+00  1.012362E-02
 2.100000E+00 -3.550000E+00  1.040922E-02
 2.100000E+00 -3.500000E+00  1.068679E-02
 2.100000E+00 -3.450000E+00  1.095635E-02
 2.100000E+00 -3.400000E+00  1.121800E-02
 2.100000E+00 -3.350000E+00  1.147184E-02
 2.100000E+00 -3.300000E+00  1.171798E-02
 2.100000E+00 -3.250000E+00  1.195656E-02
 2.100000E+00 -3.200000E+00  1.218774E-02
 2.100000E+00 -3.150000E+00  1.241172E-02
 2.100000E+00 -3.100000E+00  1.262869E-02
 2.100000E+00 -3.050000E+00  1.283892E-02
 2.100000E+00 -3.000000E+00  1.304266E-02
 2.100000E+00 -2.950000E+00  1.324025E-02
 2.100000E+00 -2.900000E+00  1.343201E-02
 2.100000E+00 -2.850000E+00  1.361834E-02
 2.100000E+00 -2.800000E+00  1.379962E-02
 2.100000E+00 -2.750000E+00  1.397630E-02
 2.100000E+00 -2.700000E+00  1.414880E-02
 2.100000E+00 -2.650000E+00  1.431756E-02
 2.100000E+00 -2.600000E+00  1.448299E-02
 2.100000E+00 -2.550000E+00  1.464547E-02
 2.100000E+00 -2.500000E+00  1.480535E-02
 2.100000E+00 -2.450000E+00  1.496290E-02
 2.100000E+00 -2.400000E+00  1.511831E-02
 2.100000E+00 -2.350000E+00  1.527171E-02
 2.100000E+00 -2.300000E+00  1.542314E-02
 2.100000E+00 -2.250000E+00  1.557253E-02
 2.100000E+00 -2.200000E+00  1.571976E-02
 2.100000E+00 -2.150000E+00  1.586459E-02
 2.100000E+00 -2.100000E+00  1.600673E-02
 2.100000E+00 -2.050000E+00  1.614581E-02
 2.100000E+00 -2.000000E+00  1.628139E-02
 2.100000E+00 -1.950000E+00  1.641297E-02
 2.100000E+00 -1.900000E+00  1.654001E-02
 2.100000E+00 -1.850000E+00  1.666188E-02
 2.100000E+00 -1.800000E+00  1.677786E-02
 2.100000E+00 -1.750000E+00  1.688717E-02
 2.100000E+00 -1.700000E+00  1.698890E-02
 2.100000E+00 -1.650000E+00  1.708198E-02
 2.100000E+00 -1.600000E+00  1.716517E-02
 2.100000E+00 -1.550000E+00  1.723699E-02
 2.100000E+00 -1.500000E+00  1.729568E-02
 2.100000E+00 -1.450000E+00  1.733914E-02
 2.100000E+00 -1.400000E+00  1.736489E-02
 2.100000E+00 -1.350000E+00  1.736998E-02
 2.100000E+00 -1.300000E+00  1.735099E-02
 2.100000E+00 -1.250000E+00  1.730403E-02
 2.100000E+00 -1.200000E+00  1.722475E-02
 2.100000E+00 -1.150000E+00  1.710851E-02
 2.100000E+00 -1.100000E+00  1.695060E-02
 2.100000E+00 -1.050000E+00  1.674665E-02
 2.100000E+00 -1.000000E+00  1.649322E-02
 2.100000E+00 -9.500000E-01  1.618854E-02
 2.100000E+00 -9.000000E-01  1.583352E-02
 2.100000E+00 -8.500000E-01  1.543278E-02
 2.100000E+00 -8.000000E-01  1.499570E-02
 2.100000E+00 -7.500000E-01  1.453712E-02
 2.100000E+00 -7.000000E-01  1.407751E-02
 2.100000E+00 -6.500000E-01  1.364223E-02
 2.100000E+00 -6.000000E-01  1.325966E-02
 2.100000E+00 -5.500000E-01  1.295836E-02
 2.100000E+00 -5.000000E-01  1.276343E-02
 2.100000E+00 -4.500000E-01  1.269295E-02
 2.100000E+00 -4.000000E-01  1.275511E-02
 2.100000E+00 -3.500000E-01  1.294683E-02
 2.100000E+00 -3.000000E-01  1.325431E-02
 2.100000E+00 -2.500000E-01  1.365526E-02
 2.100000E+00 -2.000000E-01  1.412224E-02
 2.100000E+00 -1.500000E-01  1.462640E-02
 2.100000E+00 -1.000000E-01  1.514076E-02
 2.100000E+00 -5.000000E-02  1.564249E-02
 2.100000E+00  0.000000E+00  1.611422E-02
 2.100000E+00  5.000000E-02  1.654423E-02
 2.100000E+00  1.000000E-01  1.692591E-02
 2.100000E+00  1.500000E-01  1.725689E-02
 2.100000E+00  2.000000E-01  1.753790E-02
 2.100000E+00  2.500000E-01  1.777176E-02
 2.100000E+00  3.000000E-01  1.796251E-02
 2.100000E+00  3.500000E-01  1.811473E-02
 2.100000E+00  4.000000E-01  1.823303E-02
 2.100000E+00  4.500000E-01  1.832177E-02
 2.100000E+00  5.000000E-01  1.838484E-02
 2.100000E+00  5.500000E-01  1.842559E-02
 2.100000E+00  6.000000E-01  1.844681E-02
 2.100000E+00  6.500000E-01  1.845072E-02
 2.100000E+00  7.000000E-01  1.843901E-02
 2.100000E+00  7.500000E-01  1.841285E-02
 2.100000E+00  8.000000E-01  1.837294E-02
 2.100000E+00  8.500000E-01  1.831953E-02
 2.100000E+00  9.000000E-01  1.825240E-02
 2.100000E+00  9.500000E-01  1.817087E-02
 2.100000E+00  1.000000E+00  1.807375E-02
 2.100000E+00  1.050000E+00  1.795933E-02
 2.100000E+00  1.100000E+00  1.782529E-02
 2.100000E+00  1.150000E+00  1.766866E-02
 2.100000E+00  1.200000E+00  1.748579E-02
 2.100000E+00  1.250000E+00  1.727226E-02
 2.100000E+00  1.300000E+00  1.702296E-02
 2.100000E+00  1.350000E+00  1.673216E-02
 2.100000E+00  1.400000E+00  1.639371E-02
 2.100000E+00  1.450000E+00  1.600146E-02
 2.100000E+00  1.500000E+00  1.554990E-02
 2.100000E+00  1.550000E+00  1.503498E-02
 2.100000E+00  1.600000E+00  1.445539E-02
 2.100000E+00  1.650000E+00  1.381391E-02
 2.100000E+00  1.700000E+00  1.311892E-02
 2.100000E+00  1.750000E+00  1.238579E-02
 2.100000E+00  1.800000E+00  1.163758E-02
 2.100000E+00  1.850000E+00  1.090479E-02
 2.100000E+00  1.900000E+00  1.022361E-02
 2.100000E+00  1.950000E+00  9.632643E-03
 2.100000E+00  2.000000E+00  9.168213E-03
 2.100000E+00  2.050000E+00  8.859128E-03
 2.100000E+00  2.100000E+00  8.722024E-03
 2.100000E+00  2.150000E+00  8.758457E-03
 2.100000E+00  2.200000E+00  8.954578E-03
 2.100000E+00  2.250000E+00  9.283476E-03
 2.100000E+00  2.300000E+00  9.709534E-03
 2.100000E+00  2.350000E+00  1.019367E-02
 2.100000E+00  2.400000E+00  1.069827E-02
 2.100000E+00  2.450000E+00  1.119088E-02
 2.100000E+00  2.500000E+00  1.164632E-02
 2.100000E+00  2.550000E+00  1.204731E-02
 2.100000E+00  2.600000E+00  1.238386E-02
 2.100000E+00  2.650000E+00  1.265205E-02
 2.100000E+00  2.700000E+00  1.285249E-02
 2.100000E+00  2.750000E+00  1.298885E-02
 2.100000E+00  2.800000E+00  1.306660E-02
 2.100000E+00  2.850000E+00  1.309203E-02
 2.100000E+00  2.900000E+00  1.307158E-02
 2.100000E+00  2.950000E+00  1.301136E-02
 2.100000E+00  3.000000E+00  1.291693E-02
 2.100000E+00  3.050000E+00  1.279315E-02
 2.100000E+00  3.100000E+00  1.264418E-02
 2.100000E+00  3.150000E+00  1.247350E-02
 2.100000E+00  3.200000E+00  1.228397E-02
 2.100000E+00  3.250000E+00  1.207791E-02
 2.100000E+00  3.300000E+00  1.185718E-02
 2.100000E+00  3.350000E+00  1.162324E-02
 2.100000E+00  3.400000E+00  1.137724E-02
 2.100000E+00  3.450000E+00  1.112006E-02
 2.100000E+00  3.500000E+00  1.085238E-02
 2.100000E+00  3.550000E+00  1.057471E-02
 2.100000E+00  3.600000E+00  1.028746E-02
 2.100000E+00  3.650000E+00  9.990919E-03
 2.100000E+00  3.700000E+00  9.685347E-03
 2.100000E+00  3.750000E+00  9.370966E-03
 2.100000E+00  3.800000E+00  9.048002E-03
 2.100000E+00  3.850000E+00  8.716706E-03
 2.100000E+00  3.900000E+00  8.377385E-03
 2.100000E+00  3.950000E+00  8.030423E-03
 2.100000E+00  4.000000E+00  7.676308E-03
 2.100000E+00  4.050000E+00  7.315655E-03
 2.100000E+00  4.100000E+00  6.949230E-03
 2.100000E+00  4.150000E+00  6.577966E-03
 2.100000E+00  4.200000E+00  6.202982E-03
 2.100000E+00  4.250000E+00  5.825588E-03
 2.100000E+00  4.300000E+00  5.447292E-03
 2.100000E+00  4.350000E+00  5.069791E-03
 2.100000E+00  4.400000E+00  4.694953E-03
 2.100000E+00  4.450000E+00  4.324794E-03
 2.100000E+00  4.500000E+00  3.961436E-03
 2.100000E+00  4.550000E+00  3.607061E-03
 2.100000E+00  4.600000E+00  3.263848E-03
 2.100000E+00  4.650000E+00  2.933915E-03
 2.100000E+00  4.700000E+00  2.619246E-03
 2.100000E+00  4.750000E+00  2.321627E-03
 2.100000E+00  4.800000E+00  2.042583E-03
 2.100000E+00  4.850000E+00  1.783321E-03
 2.100000E+00  4.900000E+00  1.544697E-03
 2.100000E+00  4.950000E+00  1.327189E-03
 2.100000E+00  5.000000E+00  1.130886E-03
 2.100000E+00  5.050000E+00  9.555078E-04
 2.100000E+00  5.100000E+00  8.004264E-04
 2.100000E+00  5.150000E+00  6.647106E-04
 2.100000E+00  5.200000E+00  5.471790E-04
 2.100000E+00  5.250000E+00  4.464583E-04
 2.100000E+00  5.300000E+00  3.610462E-04
 2.100000E+00  5.350000E+00  2.893710E-04
 2.100000E+00  5.400000E+00  2.298472E-04
 2.100000E+00  5.450000E+00  1.809240E-04
 2.100000E+00  5.500000E+00  1.411240E-04
 2.100000E+00  5.550000E+00  1.090731E-04
 2.100000E+00  5.600000E+00  8.352064E-05
 2.100000E+00  5.650000E+00  6.335013E-05
 2.100000E+00  5.700000E+00  4.758343E-05
 2.100000E+00  5.750000E+00  3.537799E-05
 2.100000E+00  5.800000E+00  2.601975E-05
 2.100000E+00  5.850000E+00  1.891267E-05
 2.100000E+00  5.900000E+00  1.356647E-05
 2.100000E+00  5.950000E+00  9.583427E-06
 2.100000E+00  6.000000E+00  6.645253E-06
 2.100000E+00  6.050000E+00  4.500567E-06
 2.100000E+00  6.100000E+00  2.953474E-06
 2.100000E+00  6.150000E+00  1.853449E-06
 2.100000E+00  6.200000E+00  1.086672E-06
 2.100000E+00  6.250000E+00  5.688505E-07
 2.100000E+00  6.300000E+00  2.395316E-07
 2.100000E+00  6.350000E+00  5.788255E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  6.382745E-08
 2.150000E+00 -6.300000E+00  2.636442E-07
 2.150000E+00 -6.250000E+00  6.242603E-07
 2.150000E+00 -6.200000E+00  1.187815E-06
 2.150000E+00 -6.150000E+00  2.016256E-06
 2.150000E+00 -6.100000E+00  3.195262E-06
 2.150000E+00 -6.050000E+00  4.839548E-06
 2.150000E+00 -6.000000E+00  7.099505E-06
 2.150000E+00 -5.950000E+00  1.016915E-05
 2.150000E+00 -5.900000E+00  1.429534E-05
 2.150000E+00 -5.850000E+00  1.978804E-05
 2.150000E+00 -5.800000E+00  2.703149E-05
 2.150000E+00 -5.750000E+00  3.649576E-05
 2.150000E+00 -5.700000E+00  4.874819E-05
 2.150000E+00 -5.650000E+00  6.446395E-05
 2.150000E+00 -5.600000E+00  8.443472E-05
 2.150000E+00 -5.550000E+00  1.095744E-04
 2.150000E+00 -5.500000E+00  1.409209E-04
 2.150000E+00 -5.450000E+00  1.796318E-04
 2.150000E+00 -5.400000E+00  2.269745E-04
 2.150000E+00 -5.350000E+00  2.843077E-04
 2.150000E+00 -5.300000E+00  3.530557E-04
 2.150000E+00 -5.250000E+00  4.346739E-04
 2.150000E+00 -5.200000E+00  5.306066E-04
 2.150000E+00 -5.150000E+00  6.422394E-04
 2.150000E+00 -5.100000E+00  7.708466E-04
 2.150000E+00 -5.050000E+00  9.175373E-04
 2.150000E+00 -5.000000E+00  1.083203E-03
 2.150000E+00 -4.950000E+00  1.268473E-03
 2.150000E+00 -4.900000E+00  1.473672E-03
 2.150000E+00 -4.850000E+00  1.698797E-03
 2.150000E+00 -4.800000E+00  1.943505E-03
 2.150000E+00 -4.750000E+00  2.207109E-03
 2.150000E+00 -4.700000E+00  2.488603E-03
 2.150000E+00 -4.650000E+00  2.786688E-03
 2.150000E+00 -4.600000E+00  3.099812E-03
 2.150000E+00 -4.550000E+00  3.426229E-03
 2.150000E+00 -4.500000E+00  3.764049E-03
 2.150000E+00 -4.450000E+00  4.111298E-03
 2.150000E+00 -4.400000E+00  4.465977E-03
 2.150000E+00 -4.350000E+00  4.826114E-03
 2.150000E+00 -4.300000E+00  5.189810E-03
 2.150000E+00 -4.250000E+00  5.555273E-03
 2.150000E+00 -4.200000E+00  5.920856E-03
 2.150000E+00 -4.150000E+00  6.285066E-03
 2.150000E+00 -4.100000E+00  6.646583E-03
 2.150000E+00 -4.050000E+00  7.004260E-03
 2.150000E+00 -4.000000E+00  7.357120E-03
 2.150000E+00 -3.950000E+00  7.704352E-03
 2.150000E+00 -3.900000E+00  8.045293E-03
 2.150000E+00 -3.850000E+00  8.379418E-03
 2.150000E+00 -3.800000E+00  8.706322E-03
 2.150000E+00 -3.750000E+00  9.025705E-03
 2.150000E+00 -3.700000E+00  9.337359E-03
 2.150000E+00 -3.650000E+00  9.641148E-03
 2.150000E+00 -3.600000E+00  9.936998E-03
 2.150000E+00 -3.550000E+00  1.022489E-02
 2.150000E+00 -3.500000E+00  1.050483E-02
 2.150000E+00 -3.450000E+00  1.077689E-02
 2.150000E+00 -3.400000E+00  1.104113E-02
 2.150000E+00 -3.350000E+00  1.129765E-02
 2.150000E+00 -3.300000E+00  1.154659E-02
 2.150000E+00 -3.250000E+00  1.178809E-02
 2.150000E+00 -3.200000E+00  1.202231E-02
 2.150000E+00 -3.150000E+00  1.224943E-02
 2.150000E+00 -3.100000E+00  1.246967E-02
 2.150000E+00 -3.050000E+00  1.268326E-02
 2.150000E+00 -3.000000E+00  1.289047E-02
 2.150000E+00 -2.950000E+00  1.309157E-02
 2.150000E+00 -2.900000E+00  1.328689E-02
 2.150000E+00 -2.850000E+00  1.347675E-02
 2.150000E+00 -2.800000E+00  1.366153E-02
 2.150000E+00 -2.750000E+00  1.384158E-02
 2.150000E+00 -2.700000E+00  1.401728E-02
 2.150000E+00 -2.650000E+00  1.418902E-02
 2.150000E+00 -2.600000E+00  1.435713E-02
 2.150000E+00 -2.550000E+00  1.452195E-02
 2.150000E+00 -2.500000E+00  1.468378E-02
 2.150000E+00 -2.450000E+00  1.484285E-02
 2.150000E+00 -2.400000E+00  1.499934E-02
 2.150000E+00 -2.350000E+00  1.515337E-02
 2.150000E+00 -2.300000E+00  1.530498E-02
 2.150000E+00 -2.250000E+00  1.545413E-02
 2.150000E+00 -2.200000E+00  1.560073E-02
 2.150000E+00 -2.150000E+00  1.574457E-02
 2.150000E+00 -2.100000E+00  1.588542E-02
 2.150000E+00 -2.050000E+00  1.602295E-02
 2.150000E+00 -2.000000E+00  1.615677E-02
 2.150000E+00 -1.950000E+00  1.628641E-02
 2.150000E+00 -1.900000E+00  1.641133E-02
 2.150000E+00 -1.850000E+00  1.653093E-02
 2.150000E+00 -1.800000E+00  1.664449E-02
 2.150000E+00 -1.750000E+00  1.675116E-02
 2.150000E+00 -1.700000E+00  1.684997E-02
 2.150000E+00 -1.650000E+00  1.693975E-02
 2.150000E+00 -1.600000E+00  1.701910E-02
 2.150000E+00 -1.550000E+00  1.708633E-02
 2.150000E+00 -1.500000E+00  1.713941E-02
 2.150000E+00 -1.450000E+00  1.717587E-02
 2.150000E+00 -1.400000E+00  1.719276E-02
 2.150000E+00 -1.350000E+00  1.718651E-02
 2.150000E+00 -1.300000E+00  1.715296E-02
 2.150000E+00 -1.250000E+00  1.708726E-02
 2.150000E+00 -1.200000E+00  1.698394E-02
 2.150000E+00 -1.150000E+00  1.683701E-02
 2.150000E+00 -1.100000E+00  1.664025E-02
 2.150000E+00 -1.050000E+00  1.638765E-02
 2.150000E+00 -1.000000E+00  1.607413E-02
 2.150000E+00 -9.500000E-01  1.569651E-02
 2.150000E+00 -9.000000E-01  1.525476E-02
 2.150000E+00 -8.500000E-01  1.475349E-02
 2.150000E+00 -8.000000E-01  1.420336E-02
 2.150000E+00 -7.500000E-01  1.362228E-02
 2.150000E+00 -7.000000E-01  1.303579E-02
 2.150000E+00 -6.500000E-01  1.247630E-02
 2.150000E+00 -6.000000E-01  1.198082E-02
 2.150000E+00 -5.500000E-01  1.158708E-02
 2.150000E+00 -5.000000E-01  1.132871E-02
 2.150000E+00 -4.500000E-01  1.123007E-02
 2.150000E+00 -4.000000E-01  1.130228E-02
 2.150000E+00 -3.500000E-01  1.154126E-02
 2.150000E+00 -3.000000E-01  1.192843E-02
 2.150000E+00 -2.500000E-01  1.243391E-02
 2.150000E+00 -2.000000E-01  1.302124E-02
 2.150000E+00 -1.500000E-01  1.365254E-02
 2.150000E+00 -1.000000E-01  1.429289E-02
 2.150000E+00 -5.000000E-02  1.491343E-02
 2.150000E+00  0.000000E+00  1.549274E-02
 2.150000E+00  5.000000E-02  1.601698E-02
 2.150000E+00  1.000000E-01  1.647896E-02
 2.150000E+00  1.500000E-01  1.687683E-02
 2.150000E+00  2.000000E-01  1.721251E-02
 2.150000E+00  2.500000E-01  1.749038E-02
 2.150000E+00  3.000000E-01  1.771612E-02
 2.150000E+00  3.500000E-01  1.789586E-02
 2.150000E+00  4.000000E-01  1.803566E-02
 2.150000E+00  4.500000E-01  1.814109E-02
 2.150000E+00  5.000000E-01  1.821708E-02
 2.150000E+00  5.500000E-01  1.826785E-02
 2.150000E+00  6.000000E-01  1.829687E-02
 2.150000E+00  6.500000E-01  1.830693E-02
 2.150000E+00  7.000000E-01  1.830017E-02
 2.150000E+00  7.500000E-01  1.827816E-02
 2.150000E+00  8.000000E-01  1.824193E-02
 2.150000E+00  8.500000E-01  1.819201E-02
 2.150000E+00  9.000000E-01  1.812849E-02
 2.150000E+00  9.500000E-01  1.805097E-02
 2.150000E+00  1.000000E+00  1.795862E-02
 2.150000E+00  1.050000E+00  1.785009E-02
 2.150000E+00  1.100000E+00  1.772355E-02
 2.150000E+00  1.150000E+00  1.757659E-02
 2.150000E+00  1.200000E+00  1.740626E-02
 2.150000E+00  1.250000E+00  1.720903E-02
 2.150000E+00  1.300000E+00  1.698084E-02
 2.150000E+00  1.350000E+00  1.671722E-02
 2.150000E+00  1.400000E+00  1.641346E-02
 2.150000E+00  1.450000E+00  1.606504E-02
 2.150000E+00  1.500000E+00  1.566807E-02
 2.150000E+00  1.550000E+00  1.522009E-02
 2.150000E+00  1.600000E+00  1.472094E-02
 2.150000E+00  1.650000E+00  1.417388E-02
 2.150000E+00  1.700000E+00  1.358663E-02
 2.150000E+00  1.750000E+00  1.297229E-02
 2.150000E+00  1.800000E+00  1.234973E-02
 2.150000E+00  1.850000E+00  1.174320E-02
 2.150000E+00  1.900000E+00  1.118089E-02
 2.150000E+00  1.950000E+00  1.069230E-02
 2.150000E+00  2.000000E+00  1.030480E-02
 2.150000E+00  2.050000E+00  1.003985E-02
 2.150000E+00  2.100000E+00  9.909626E-03
 2.150000E+00  2.150000E+00  9.915011E-03
 2.150000E+00  2.200000E+00  1.004541E-02
 2.150000E+00  2.250000E+00  1.028041E-02
 2.150000E+00  2.300000E+00  1.059294E-02
 2.150000E+00  2.350000E+00  1.095304E-02
 2.150000E+00  2.400000E+00  1.133151E-02
 2.150000E+00  2.450000E+00  1.170272E-02
 2.150000E+00  2.500000E+00  1.204634E-02
 2.150000E+00  2.550000E+00  1.234795E-02
 2.150000E+00  2.600000E+00  1.259871E-02
 2.150000E+00  2.650000E+00  1.279459E-02
 2.150000E+00  2.700000E+00  1.293526E-02
 2.150000E+00  2.750000E+00  1.302298E-02
 2.150000E+00  2.800000E+00  1.306161E-02
 2.150000E+00  2.850000E+00  1.305586E-02
 2.150000E+00  2.900000E+00  1.301071E-02
 2.150000E+00  2.950000E+00  1.293097E-02
 2.150000E+00  3.000000E+00  1.282112E-02
 2.150000E+00  3.050000E+00  1.268512E-02
 2.150000E+00  3.100000E+00  1.252641E-02
 2.150000E+00  3.150000E+00  1.234789E-02
 2.150000E+00  3.200000E+00  1.215198E-02
 2.150000E+00  3.250000E+00  1.194063E-02
 2.150000E+00  3.300000E+00  1.171543E-02
 2.150000E+00  3.350000E+00  1.147765E-02
 2.150000E+00  3.400000E+00  1.122828E-02
 2.150000E+00  3.450000E+00  1.096808E-02
 2.150000E+00  3.500000E+00  1.069764E-02
 2.150000E+00  3.550000E+00  1.041742E-02
 2.150000E+00  3.600000E+00  1.012778E-02
 2.150000E+00  3.650000E+00  9.828987E-03
 2.150000E+00  3.700000E+00  9.521294E-03
 2.150000E+00  3.750000E+00  9.204925E-03
 2.150000E+00  3.800000E+00  8.880121E-03
 2.150000E+00  3.850000E+00  8.547157E-03
 2.150000E+00  3.900000E+00  8.206375E-03
 2.150000E+00  3.950000E+00  7.858204E-03
 2.150000E+00  4.000000E+00  7.503183E-03
 2.150000E+00  4.050000E+00  7.141987E-03
 2.150000E+00  4.100000E+00  6.775446E-03
 2.150000E+00  4.150000E+00  6.404561E-03
 2.150000E+00  4.200000E+00  6.030522E-03
 2.150000E+00  4.250000E+00  5.654705E-03
 2.150000E+00  4.300000E+00  5.278681E-03
 2.150000E+00  4.350000E+00  4.904198E-03
 2.150000E+00  4.400000E+00  4.533167E-03
 2.150000E+00  4.450000E+00  4.167623E-03
 2.150000E+00  4.500000E+00  3.809692E-03
 2.150000E+00  4.550000E+00  3.461533E-03
 2.150000E+00  4.600000E+00  3.125280E-03
 2.150000E+00  4.650000E+00  2.802978E-03
 2.150000E+00  4.700000E+00  2.496515E-03
 2.150000E+00  4.750000E+00  2.207561E-03
 2.150000E+00  4.800000E+00  1.937504E-03
 2.150000E+00  4.850000E+00  1.687409E-03
 2.150000E+00  4.900000E+00  1.457982E-03
 2.150000E+00  4.950000E+00  1.249549E-03
 2.150000E+00  5.000000E+00  1.062063E-03
 2.150000E+00  5.050000E+00  8.951168E-04
 2.150000E+00  5.100000E+00  7.479778E-04
 2.150000E+00  5.150000E+00  6.196317E-04
 2.150000E+00  5.200000E+00  5.088380E-04
 2.150000E+00  5.250000E+00  4.141897E-04
 2.150000E+00  5.300000E+00  3.341731E-04
 2.150000E+00  5.350000E+00  2.672261E-04
 2.150000E+00  5.400000E+00  2.117902E-04
 2.150000E+00  5.450000E+00  1.663548E-04
 2.150000E+00  5.500000E+00  1.294924E-04
 2.150000E+00  5.550000E+00  9.988475E-05
 2.150000E+00  5.600000E+00  7.633936E-05
 2.150000E+00  5.650000E+00  5.779798E-05
 2.150000E+00  5.700000E+00  4.333813E-05
 2.150000E+00  5.750000E+00  3.216901E-05
 2.150000E+00  5.800000E+00  2.362328E-05
 2.150000E+00  5.850000E+00  1.714616E-05
 2.150000E+00  5.900000E+00  1.228300E-05
 2.150000E+00  5.950000E+00  8.666246E-06
 2.150000E+00  6.000000E+00  6.002676E-06
 2.150000E+00  6.050000E+00  4.061408E-06
 2.150000E+00  6.100000E+00  2.663012E-06
 2.150000E+00  6.150000E+00  1.669964E-06
 2.150000E+00  6.200000E+00  9.785159E-07
 2.150000E+00  6.250000E+00  5.119981E-07
 2.150000E+00  6.300000E+00  2.155217E-07
 2.150000E+00  6.350000E+00  5.207040E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  5.671585E-08
 2.200000E+00 -6.300000E+00  2.343127E-07
 2.200000E+00 -6.250000E+00  5.549816E-07
 2.200000E+00 -6.200000E+00  1.056459E-06
 2.200000E+00 -6.150000E+00  1.794304E-06
 2.200000E+00 -6.100000E+00  2.845516E-06
 2.200000E+00 -6.050000E+00  4.313408E-06
 2.200000E+00 -6.000000E+00  6.333766E-06
 2.200000E+00 -5.950000E+00  9.082239E-06
 2.200000E+00 -5.900000E+00  1.278297E-05
 2.200000E+00 -5.850000E+00  1.771832E-05
 2.200000E+00 -5.800000E+00  2.423952E-05
 2.200000E+00 -5.750000E+00  3.277786E-05
 2.200000E+00 -5.700000E+00  4.385600E-05
 2.200000E+00 -5.650000E+00  5.809867E-05
 2.200000E+00 -5.600000E+00  7.624187E-05
 2.200000E+00 -5.550000E+00  9.913974E-05
 2.200000E+00 -5.500000E+00  1.277677E-04
 2.200000E+00 -5.450000E+00  1.632206E-04
 2.200000E+00 -5.400000E+00  2.067055E-04
 2.200000E+00 -5.350000E+00  2.595268E-04
 2.200000E+00 -5.300000E+00  3.230634E-04
 2.200000E+00 -5.250000E+00  3.987392E-04
 2.200000E+00 -5.200000E+00  4.879845E-04
 2.200000E+00 -5.150000E+00  5.921913E-04
 2.200000E+00 -5.100000E+00  7.126638E-04
 2.200000E+00 -5.050000E+00  8.505663E-04
 2.200000E+00 -5.000000E+00  1.006871E-03
 2.200000E+00 -4.950000E+00  1.182312E-03
 2.200000E+00 -4.900000E+00  1.377339E-03
 2.200000E+00 -4.850000E+00  1.592093E-03
 2.200000E+00 -4.800000E+00  1.826382E-03
 2.200000E+00 -4.750000E+00  2.079682E-03
 2.200000E+00 -4.700000E+00  2.351140E-03
 2.200000E+00 -4.650000E+00  2.639605E-03
 2.200000E+00 -4.600000E+00  2.943661E-03
 2.200000E+00 -4.550000E+00  3.261673E-03
 2.200000E+00 -4.500000E+00  3.591843E-03
 2.200000E+00 -4.450000E+00  3.932261E-03
 2.200000E+00 -4.400000E+00  4.280969E-03
 2.200000E+00 -4.350000E+00  4.636009E-03
 2.200000E+00 -4.300000E+00  4.995472E-03
 2.200000E+00 -4.250000E+00  5.357542E-03
 2.200000E+00 -4.200000E+00  5.720525E-03
 2.200000E+00 -4.150000E+00  6.082872E-03
 2.200000E+00 -4.100000E+00  6.443199E-03
 2.200000E+00 -4.050000E+00  6.800290E-03
 2.200000E+00 -4.000000E+00  7.153097E-03
 2.200000E+00 -3.950000E+00  7.500738E-03
 2.200000E+00 -3.900000E+00  7.842485E-03
 2.200000E+00 -3.850000E+00  8.177751E-03
 2.200000E+00 -3.800000E+00  8.506077E-03
 2.200000E+00 -3.750000E+00  8.827116E-03
 2.200000E+00 -3.700000E+00  9.140619E-03
 2.200000E+00 -3.650000E+00  9.446418E-03
 2.200000E+00 -3.600000E+00  9.744413E-03
 2.200000E+00 -3.550000E+00  1.003456E-02
 2.200000E+00 -3.500000E+00  1.031687E-02
 2.200000E+00 -3.450000E+00  1.059138E-02
 2.200000E+00 -3.400000E+00  1.085817E-02
 2.200000E+00 -3.350000E+00  1.111733E-02
 2.200000E+00 -3.300000E+00  1.136899E-02
 2.200000E+00 -3.250000E+00  1.161330E-02
 2.200000E+00 -3.200000E+00  1.185041E-02
 2.200000E+00 -3.150000E+00  1.208052E-02
 2.200000E+00 -3.100000E+00  1.230382E-02
 2.200000E+00 -3.050000E+00  1.252054E-02
 2.200000E+00 -3.000000E+00  1.273094E-02
 2.200000E+00 -2.950000E+00  1.293527E-02
 2.200000E+00 -2.900000E+00  1.313382E-02
 2.200000E+00 -2.850000E+00  1.332691E-02
 2.200000E+00 -2.800000E+00  1.351484E-02
 2.200000E+00 -2.750000E+00  1.369794E-02
 2.200000E+00 -2.700000E+00  1.387655E-02
 2.200000E+00 -2.650000E+00  1.405099E-02
 2.200000E+00 -2.600000E+00  1.422157E-02
 2.200000E+00 -2.550000E+00  1.438858E-02
 2.200000E+00 -2.500000E+00  1.455226E-02
 2.200000E+00 -2.450000E+00  1.471285E-02
 2.200000E+00 -2.400000E+00  1.487049E-02
 2.200000E+00 -2.350000E+00  1.502530E-02
 2.200000E+00 -2.300000E+00  1.517732E-02
 2.200000E+00 -2.250000E+00  1.532653E-02
 2.200000E+00 -2.200000E+00  1.547284E-02
 2.200000E+00 -2.150000E+00  1.561610E-02
 2.200000E+00 -2.100000E+00  1.575610E-02
 2.200000E+00 -2.050000E+00  1.589253E-02
 2.200000E+00 -2.000000E+00  1.602504E-02
 2.200000E+00 -1.950000E+00  1.615319E-02
 2.200000E+00 -1.900000E+00  1.627645E-02
 2.200000E+00 -1.850000E+00  1.639420E-02
 2.200000E+00 -1.800000E+00  1.650571E-02
 2.200000E+00 -1.750000E+00  1.661011E-02
 2.200000E+00 -1.700000E+00  1.670632E-02
 2.200000E+00 -1.650000E+00  1.679309E-02
 2.200000E+00 -1.600000E+00  1.686884E-02
 2.200000E+00 -1.550000E+00  1.693170E-02
 2.200000E+00 -1.500000E+00  1.697933E-02
 2.200000E+00 -1.450000E+00  1.700888E-02
 2.200000E+00 -1.400000E+00  1.701690E-02
 2.200000E+00 -1.350000E+00  1.699919E-02
 2.200000E+00 -1.300000E+00  1.695077E-02
 2.200000E+00 -1.250000E+00  1.686576E-02
 2.200000E+00 -1.200000E+00  1.673743E-02
 2.200000E+00 -1.150000E+00  1.655828E-02
 2.200000E+00 -1.100000E+00  1.632034E-02
 2.200000E+00 -1.050000E+00  1.601567E-02
 2.200000E+00 -1.000000E+00  1.563719E-02
 2.200000E+00 -9.500000E-01  1.517989E-02
 2.200000E+00 -9.000000E-01  1.464243E-02
 2.200000E+00 -8.500000E-01  1.402904E-02
 2.200000E+00 -8.000000E-01  1.335154E-02
 2.200000E+00 -7.500000E-01  1.263104E-02
 2.200000E+00 -7.000000E-01  1.189876E-02
 2.200000E+00 -6.500000E-01  1.119535E-02
 2.200000E+00 -6.000000E-01  1.056803E-02
 2.200000E+00 -5.500000E-01  1.006574E-02
 2.200000E+00 -5.000000E-01  9.732512E-03
 2.200000E+00 -4.500000E-01  9.600532E-03
 2.200000E+00 -4.000000E-01  9.684581E-03
 2.200000E+00 -3.500000E-01  9.979302E-03
 2.200000E+00 -3.000000E-01  1.046020E-02
 2.200000E+00 -2.500000E-01  1.108801E-02
 2.200000E+00 -2.000000E-01  1.181527E-02
 2.200000E+00 -1.500000E-01  1.259320E-02
 2.200000E+00 -1.000000E-01  1.337759E-02
 2.200000E+00 -5.000000E-02  1.413261E-02
 2.200000E+00  0.000000E+00  1.483244E-02
 2.200000E+00  5.000000E-02  1.546113E-02
 2.200000E+00  1.000000E-01  1.601117E-02
 2.200000E+00  1.500000E-01  1.648162E-02
 2.200000E+00  2.000000E-01  1.687601E-02
 2.200000E+00  2.500000E-01  1.720065E-02
 2.200000E+00  3.000000E-01  1.746319E-02
 2.200000E+00  3.500000E-01  1.767162E-02
 2.200000E+00  4.000000E-01  1.783360E-02
 2.200000E+00  4.500000E-01  1.795611E-02
 2.200000E+00  5.000000E-01  1.804522E-02
 2.200000E+00  5.500000E-01  1.810607E-02
 2.200000E+00  6.000000E-01  1.814289E-02
 2.200000E+00  6.500000E-01  1.815905E-02
 2.200000E+00  7.000000E-01  1.815720E-02
 2.200000E+00  7.500000E-01  1.813928E-02
 2.200000E+00  8.000000E-01  1.810667E-02
 2.200000E+00  8.500000E-01  1.806020E-02
 2.200000E+00  9.000000E-01  1.800026E-02
 2.200000E+00  9.500000E-01  1.792673E-02
 2.200000E+00  1.000000E+00  1.783909E-02
 2.200000E+00  1.050000E+00  1.773638E-02
 2.200000E+00  1.100000E+00  1.761719E-02
 2.200000E+00  1.150000E+00  1.747965E-02
 2.200000E+00  1.200000E+00  1.732146E-02
 2.200000E+00  1.250000E+00  1.713986E-02
 2.200000E+00  1.300000E+00  1.693173E-02
 2.200000E+00  1.350000E+00  1.669367E-02
 2.200000E+00  1.400000E+00  1.642223E-02
 2.200000E+00  1.450000E+00  1.611420E-02
 2.200000E+00  1.500000E+00  1.576701E-02
 2.200000E+00  1.550000E+00  1.537938E-02
 2.200000E+00  1.600000E+00  1.495195E-02
 2.200000E+00  1.650000E+00  1.448813E-02
 2.200000E+00  1.700000E+00  1.399479E-02
 2.200000E+00  1.750000E+00  1.348286E-02
 2.200000E+00  1.800000E+00  1.296750E-02
 2.200000E+00  1.850000E+00  1.246765E-02
 2.200000E+00  1.900000E+00  1.200484E-02
 2.200000E+00  1.950000E+00  1.160124E-02
 2.200000E+00  2.000000E+00  1.127712E-02
 2.200000E+00  2.050000E+00  1.104814E-02
 2.200000E+00  2.100000E+00  1.092302E-02
 2.200000E+00  2.150000E+00  1.090218E-02
 2.200000E+00  2.200000E+00  1.097759E-02
 2.200000E+00  2.250000E+00  1.113401E-02
 2.200000E+00  2.300000E+00  1.135114E-02
 2.200000E+00  2.350000E+00  1.160637E-02
 2.200000E+00  2.400000E+00  1.187739E-02
 2.200000E+00  2.450000E+00  1.214428E-02
 2.200000E+00  2.500000E+00  1.239090E-02
 2.200000E+00  2.550000E+00  1.260542E-02
 2.200000E+00  2.600000E+00  1.278023E-02
 2.200000E+00  2.650000E+00  1.291144E-02
 2.200000E+00  2.700000E+00  1.299811E-02
 2.200000E+00  2.750000E+00  1.304143E-02
 2.200000E+00  2.800000E+00  1.304401E-02
 2.200000E+00  2.850000E+00  1.300926E-02
 2.200000E+00  2.900000E+00  1.294092E-02
 2.200000E+00  2.950000E+00  1.284271E-02
 2.200000E+00  3.000000E+00  1.271814E-02
 2.200000E+00  3.050000E+00  1.257039E-02
 2.200000E+00  3.100000E+00  1.240225E-02
 2.200000E+00  3.150000E+00  1.221609E-02
 2.200000E+00  3.200000E+00  1.201390E-02
 2.200000E+00  3.250000E+00  1.179734E-02
 2.200000E+00  3.300000E+00  1.156773E-02
 2.200000E+00  3.350000E+00  1.132613E-02
 2.200000E+00  3.400000E+00  1.107340E-02
 2.200000E+00  3.450000E+00  1.081018E-02
 2.200000E+00  3.500000E+00  1.053698E-02
 2.200000E+00  3.550000E+00  1.025422E-02
 2.200000E+00  3.600000E+00  9.962193E-03
 2.200000E+00  3.650000E+00  9.661173E-03
 2.200000E+00  3.700000E+00  9.351392E-03
 2.200000E+00  3.750000E+00  9.033084E-03
 2.200000E+00  3.800000E+00  8.706507E-03
 2.200000E+00  3.850000E+00  8.371967E-03
 2.200000E+00  3.900000E+00  8.029842E-03
 2.200000E+00  3.950000E+00  7.680610E-03
 2.200000E+00  4.000000E+00  7.324865E-03
 2.200000E+00  4.050000E+00  6.963344E-03
 2.200000E+00  4.100000E+00  6.596944E-03
 2.200000E+00  4.150000E+00  6.226737E-03
 2.200000E+00  4.200000E+00  5.853980E-03
 2.200000E+00  4.250000E+00  5.480117E-03
 2.200000E+00  4.300000E+00  5.106777E-03
 2.200000E+00  4.350000E+00  4.735756E-03
 2.200000E+00  4.400000E+00  4.368996E-03
 2.200000E+00  4.450000E+00  4.008549E-03
 2.200000E+00  4.500000E+00  3.656530E-03
 2.200000E+00  4.550000E+00  3.315067E-03
 2.200000E+00  4.600000E+00  2.986236E-03
 2.200000E+00  4.650000E+00  2.671999E-03
 2.200000E+00  4.700000E+00  2.374139E-03
 2.200000E+00  4.750000E+00  2.094196E-03
 2.200000E+00  4.800000E+00  1.833422E-03
 2.200000E+00  4.850000E+00  1.592729E-03
 2.200000E+00  4.900000E+00  1.372670E-03
 2.200000E+00  4.950000E+00  1.173427E-03
 2.200000E+00  5.000000E+00  9.948156E-04
 2.200000E+00  5.050000E+00  8.363085E-04
 2.200000E+00  5.100000E+00  6.970745E-04
 2.200000E+00  5.150000E+00  5.760246E-04
 2.200000E+00  5.200000E+00  4.718684E-04
 2.200000E+00  5.250000E+00  3.831730E-04
 2.200000E+00  5.300000E+00  3.084215E-04
 2.200000E+00  5.350000E+00  2.460683E-04
 2.200000E+00  5.400000E+00  1.945875E-04
 2.200000E+00  5.450000E+00  1.525130E-04
 2.200000E+00  5.500000E+00  1.184707E-04
 2.200000E+00  5.550000E+00  9.120016E-05
 2.200000E+00  5.600000E+00  6.956817E-05
 2.200000E+00  5.650000E+00  5.257485E-05
 2.200000E+00  5.700000E+00  3.935304E-05
 2.200000E+00  5.750000E+00  2.916284E-05
 2.200000E+00  5.800000E+00  2.138253E-05
 2.200000E+00  5.850000E+00  1.549737E-05
 2.200000E+00  5.900000E+00  1.108702E-05
 2.200000E+00  5.950000E+00  7.812856E-06
 2.200000E+00  6.000000E+00  5.405596E-06
 2.200000E+00  6.050000E+00  3.653832E-06
 2.200000E+00  6.100000E+00  2.393720E-06
 2.200000E+00  6.150000E+00  1.500003E-06
 2.200000E+00  6.200000E+00  8.784058E-07
 2.200000E+00  6.250000E+00  4.594048E-07
 2.200000E+00  6.300000E+00  1.933196E-07
 2.200000E+00  6.350000E+00  4.669717E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  5.020395E-08
 2.250000E+00 -6.300000E+00  2.074486E-07
 2.250000E+00 -6.250000E+00  4.915065E-07
 2.250000E+00 -6.200000E+00  9.360417E-07
 2.250000E+00 -6.150000E+00  1.590699E-06
 2.250000E+00 -6.100000E+00  2.524408E-06
 2.250000E+00 -6.050000E+00  3.829868E-06
 2.250000E+00 -6.000000E+00  5.629213E-06
 2.250000E+00 -5.950000E+00  8.080867E-06
 2.250000E+00 -5.900000E+00  1.138759E-05
 2.250000E+00 -5.850000E+00  1.580563E-05
 2.250000E+00 -5.800000E+00  2.165483E-05
 2.250000E+00 -5.750000E+00  2.932943E-05
 2.250000E+00 -5.700000E+00  3.930909E-05
 2.250000E+00 -5.650000E+00  5.216967E-05
 2.250000E+00 -5.600000E+00  6.859281E-05
 2.250000E+00 -5.550000E+00  8.937362E-05
 2.250000E+00 -5.500000E+00  1.154252E-04
 2.250000E+00 -5.450000E+00  1.477790E-04
 2.250000E+00 -5.400000E+00  1.875797E-04
 2.250000E+00 -5.350000E+00  2.360738E-04
 2.250000E+00 -5.300000E+00  2.945906E-04
 2.250000E+00 -5.250000E+00  3.645161E-04
 2.250000E+00 -5.200000E+00  4.472585E-04
 2.250000E+00 -5.150000E+00  5.442074E-04
 2.250000E+00 -5.100000E+00  6.566872E-04
 2.250000E+00 -5.050000E+00  7.859072E-04
 2.250000E+00 -5.000000E+00  9.329101E-04
 2.250000E+00 -4.950000E+00  1.098524E-03
 2.250000E+00 -4.900000E+00  1.283319E-03
 2.250000E+00 -4.850000E+00  1.487571E-03
 2.250000E+00 -4.800000E+00  1.711241E-03
 2.250000E+00 -4.750000E+00  1.953961E-03
 2.250000E+00 -4.700000E+00  2.215040E-03
 2.250000E+00 -4.650000E+00  2.493481E-03
 2.250000E+00 -4.600000E+00  2.788008E-03
 2.250000E+00 -4.550000E+00  3.097114E-03
 2.250000E+00 -4.500000E+00  3.419099E-03
 2.250000E+00 -4.450000E+00  3.752137E-03
 2.250000E+00 -4.400000E+00  4.094319E-03
 2.250000E+00 -4.350000E+00  4.443714E-03
 2.250000E+00 -4.300000E+00  4.798419E-03
 2.250000E+00 -4.250000E+00  5.156597E-03
 2.250000E+00 -4.200000E+00  5.516518E-03
 2.250000E+00 -4.150000E+00  5.876585E-03
 2.250000E+00 -4.100000E+00  6.235350E-03
 2.250000E+00 -4.050000E+00  6.591529E-03
 2.250000E+00 -4.000000E+00  6.944006E-03
 2.250000E+00 -3.950000E+00  7.291824E-03
 2.250000E+00 -3.900000E+00  7.634188E-03
 2.250000E+00 -3.850000E+00  7.970446E-03
 2.250000E+00 -3.800000E+00  8.300080E-03
 2.250000E+00 -3.750000E+00  8.622691E-03
 2.250000E+00 -3.700000E+00  8.937983E-03
 2.250000E+00 -3.650000E+00  9.245751E-03
 2.250000E+00 -3.600000E+00  9.545865E-03
 2.250000E+00 -3.550000E+00  9.838256E-03
 2.250000E+00 -3.500000E+00  1.012291E-02
 2.250000E+00 -3.450000E+00  1.039986E-02
 2.250000E+00 -3.400000E+00  1.066917E-02
 2.250000E+00 -3.350000E+00  1.093092E-02
 2.250000E+00 -3.300000E+00  1.118525E-02
 2.250000E+00 -3.250000E+00  1.143230E-02
 2.250000E+00 -3.200000E+00  1.167221E-02
 2.250000E+00 -3.150000E+00  1.190518E-02
 2.250000E+00 -3.100000E+00  1.213141E-02
 2.250000E+00 -3.050000E+00  1.235110E-02
 2.250000E+00 -3.000000E+00  1.256449E-02
 2.250000E+00 -2.950000E+00  1.277184E-02
 2.250000E+00 -2.900000E+00  1.297341E-02
 2.250000E+00 -2.850000E+00  1.316948E-02
 2.250000E+00 -2.800000E+00  1.336033E-02
 2.250000E+00 -2.750000E+00  1.354625E-02
 2.250000E+00 -2.700000E+00  1.372756E-02
 2.250000E+00 -2.650000E+00  1.390452E-02
 2.250000E+00 -2.600000E+00  1.407742E-02
 2.250000E+00 -2.550000E+00  1.424651E-02
 2.250000E+00 -2.500000E+00  1.441202E-02
 2.250000E+00 -2.450000E+00  1.457413E-02
 2.250000E+00 -2.400000E+00  1.473300E-02
 2.250000E+00 -2.350000E+00  1.488872E-02
 2.250000E+00 -2.300000E+00  1.504134E-02
 2.250000E+00 -2.250000E+00  1.519086E-02
 2.250000E+00 -2.200000E+00  1.533719E-02
 2.250000E+00 -2.150000E+00  1.548020E-02
 2.250000E+00 -2.100000E+00  1.561970E-02
 2.250000E+00 -2.050000E+00  1.575542E-02
 2.250000E+00 -2.000000E+00  1.588702E-02
 2.250000E+00 -1.950000E+00  1.601406E-02
 2.250000E+00 -1.900000E+00  1.613604E-02
 2.250000E+00 -1.850000E+00  1.625232E-02
 2.250000E+00 -1.800000E+00  1.636215E-02
 2.250000E+00 -1.750000E+00  1.646461E-02
 2.250000E+00 -1.700000E+00  1.655856E-02
 2.250000E+00 -1.650000E+00  1.664263E-02
 2.250000E+00 -1.600000E+00  1.671511E-02
 2.250000E+00 -1.550000E+00  1.677389E-02
 2.250000E+00 -1.500000E+00  1.681636E-02
 2.250000E+00 -1.450000E+00  1.683929E-02
 2.250000E+00 -1.400000E+00  1.683872E-02
 2.250000E+00 -1.350000E+00  1.680980E-02
 2.250000E+00 -1.300000E+00  1.674669E-02
 2.250000E+00 -1.250000E+00  1.664244E-02
 2.250000E+00 -1.200000E+00  1.648898E-02
 2.250000E+00 -1.150000E+00  1.627718E-02
 2.250000E+00 -1.100000E+00  1.599714E-02
 2.250000E+00 -1.050000E+00  1.563874E-02
 2.250000E+00 -1.000000E+00  1.519260E-02
 2.250000E+00 -9.500000E-01  1.465150E-02
 2.250000E+00 -9.000000E-01  1.401237E-02
 2.250000E+00 -8.500000E-01  1.327869E-02
 2.250000E+00 -8.000000E-01  1.246316E-02
 2.250000E+00 -7.500000E-01  1.159012E-02
 2.250000E+00 -7.000000E-01  1.069688E-02
 2.250000E+00 -6.500000E-01  9.833208E-03
 2.250000E+00 -6.000000E-01  9.058042E-03
 2.250000E+00 -5.500000E-01  8.433268E-03
 2.250000E+00 -5.000000E-01  8.015172E-03
 2.250000E+00 -4.500000E-01  7.845239E-03
 2.250000E+00 -4.000000E-01  7.942613E-03
 2.250000E+00 -3.500000E-01  8.300432E-03
 2.250000E+00 -3.000000E-01  8.887151E-03
 2.250000E+00 -2.500000E-01  9.652455E-03
 2.250000E+00 -2.000000E-01  1.053597E-02
 2.250000E+00 -1.500000E-01  1.147641E-02
 2.250000E+00 -1.000000E-01  1.241904E-02
 2.250000E+00 -5.000000E-02  1.332043E-02
 2.250000E+00  0.000000E+00  1.415015E-02
 2.250000E+00  5.000000E-02  1.489028E-02
 2.250000E+00  1.000000E-01  1.553334E-02
 2.250000E+00  1.500000E-01  1.607968E-02
 2.250000E+00  2.000000E-01  1.653486E-02
 2.250000E+00  2.500000E-01  1.690747E-02
 2.250000E+00  3.000000E-01  1.720741E-02
 2.250000E+00  3.500000E-01  1.744473E-02
 2.250000E+00  4.000000E-01  1.762888E-02
 2.250000E+00  4.500000E-01  1.776830E-02
 2.250000E+00  5.000000E-01  1.787030E-02
 2.250000E+00  5.500000E-01  1.794099E-02
 2.250000E+00  6.000000E-01  1.798536E-02
 2.250000E+00  6.500000E-01  1.800742E-02
 2.250000E+00  7.000000E-01  1.801028E-02
 2.250000E+00  7.500000E-01  1.799629E-02
 2.250000E+00  8.000000E-01  1.796717E-02
 2.250000E+00  8.500000E-01  1.792404E-02
 2.250000E+00  9.000000E-01  1.786755E-02
 2.250000E+00  9.500000E-01  1.779789E-02
 2.250000E+00  1.000000E+00  1.771482E-02
 2.250000E+00  1.050000E+00  1.761772E-02
 2.250000E+00  1.100000E+00  1.750558E-02
 2.250000E+00  1.150000E+00  1.737702E-02
 2.250000E+00  1.200000E+00  1.723028E-02
 2.250000E+00  1.250000E+00  1.706331E-02
 2.250000E+00  1.300000E+00  1.687376E-02
 2.250000E+00  1.350000E+00  1.665917E-02
 2.250000E+00  1.400000E+00  1.641708E-02
 2.250000E+00  1.450000E+00  1.614532E-02
 2.250000E+00  1.500000E+00  1.584235E-02
 2.250000E+00  1.550000E+00  1.550773E-02
 2.250000E+00  1.600000E+00  1.514258E-02
 2.250000E+00  1.650000E+00  1.475021E-02
 2.250000E+00  1.700000E+00  1.433657E-02
 2.250000E+00  1.750000E+00  1.391061E-02
 2.250000E+00  1.800000E+00  1.348429E-02
 2.250000E+00  1.850000E+00  1.307216E-02
 2.250000E+00  1.900000E+00  1.269045E-02
 2.250000E+00  1.950000E+00  1.235554E-02
 2.250000E+00  2.000000E+00  1.208222E-02
 2.250000E+00  2.050000E+00  1.188172E-02
 2.250000E+00  2.100000E+00  1.176019E-02
 2.250000E+00  2.150000E+00  1.171771E-02
 2.250000E+00  2.200000E+00  1.174825E-02
 2.250000E+00  2.250000E+00  1.184052E-02
 2.250000E+00  2.300000E+00  1.197950E-02
 2.250000E+00  2.350000E+00  1.214830E-02
 2.250000E+00  2.400000E+00  1.233009E-02
 2.250000E+00  2.450000E+00  1.250960E-02
 2.250000E+00  2.500000E+00  1.267419E-02
 2.250000E+00  2.550000E+00  1.281433E-02
 2.250000E+00  2.600000E+00  1.292359E-02
 2.250000E+00  2.650000E+00  1.299839E-02
 2.250000E+00  2.700000E+00  1.303745E-02
 2.250000E+00  2.750000E+00  1.304123E-02
 2.250000E+00  2.800000E+00  1.301138E-02
 2.250000E+00  2.850000E+00  1.295028E-02
 2.250000E+00  2.900000E+00  1.286066E-02
 2.250000E+00  2.950000E+00  1.274533E-02
 2.250000E+00  3.000000E+00  1.260701E-02
 2.250000E+00  3.050000E+00  1.244819E-02
 2.250000E+00  3.100000E+00  1.227107E-02
 2.250000E+00  3.150000E+00  1.207759E-02
 2.250000E+00  3.200000E+00  1.186935E-02
 2.250000E+00  3.250000E+00  1.164772E-02
 2.250000E+00  3.300000E+00  1.141378E-02
 2.250000E+00  3.350000E+00  1.116843E-02
 2.250000E+00  3.400000E+00  1.091238E-02
 2.250000E+00  3.450000E+00  1.064617E-02
 2.250000E+00  3.500000E+00  1.037025E-02
 2.250000E+00  3.550000E+00  1.008496E-02
 2.250000E+00  3.600000E+00  9.790581E-03
 2.250000E+00  3.650000E+00  9.487367E-03
 2.250000E+00  3.700000E+00  9.175547E-03
 2.250000E+00  3.750000E+00  8.855366E-03
 2.250000E+00  3.800000E+00  8.527103E-03
 2.250000E+00  3.850000E+00  8.191098E-03
 2.250000E+00  3.900000E+00  7.847771E-03
 2.250000E+00  3.950000E+00  7.497651E-03
 2.250000E+00  4.000000E+00  7.141392E-03
 2.250000E+00  4.050000E+00  6.779795E-03
 2.250000E+00  4.100000E+00  6.413826E-03
 2.250000E+00  4.150000E+00  6.044627E-03
 2.250000E+00  4.200000E+00  5.673523E-03
 2.250000E+00  4.250000E+00  5.302023E-03
 2.250000E+00  4.300000E+00  4.931809E-03
 2.250000E+00  4.350000E+00  4.564719E-03
 2.250000E+00  4.400000E+00  4.202721E-03
 2.250000E+00  4.450000E+00  3.847870E-03
 2.250000E+00  4.500000E+00  3.502264E-03
 2.250000E+00  4.550000E+00  3.167985E-03
 2.250000E+00  4.600000E+00  2.847041E-03
 2.250000E+00  4.650000E+00  2.541298E-03
 2.250000E+00  4.700000E+00  2.252424E-03
 2.250000E+00  4.750000E+00  1.981825E-03
 2.250000E+00  4.800000E+00  1.730605E-03
 2.250000E+00  4.850000E+00  1.499523E-03
 2.250000E+00  4.900000E+00  1.288980E-03
 2.250000E+00  4.950000E+00  1.099012E-03
 2.250000E+00  5.000000E+00  9.293036E-04
 2.250000E+00  5.050000E+00  7.792144E-04
 2.250000E+00  5.100000E+00  6.478223E-04
 2.250000E+00  5.150000E+00  5.339724E-04
 2.250000E+00  5.200000E+00  4.363331E-04
 2.250000E+00  5.250000E+00  3.534542E-04
 2.250000E+00  5.300000E+00  2.838236E-04
 2.250000E+00  5.350000E+00  2.259188E-04
 2.250000E+00  5.400000E+00  1.782516E-04
 2.250000E+00  5.450000E+00  1.394052E-04
 2.250000E+00  5.500000E+00  1.080613E-04
 2.250000E+00  5.550000E+00  8.301877E-05
 2.250000E+00  5.600000E+00  6.320473E-05
 2.250000E+00  5.650000E+00  4.767753E-05
 2.250000E+00  5.700000E+00  3.562464E-05
 2.250000E+00  5.750000E+00  2.635604E-05
 2.250000E+00  5.800000E+00  1.929440E-05
 2.250000E+00  5.850000E+00  1.396360E-05
 2.250000E+00  5.900000E+00  9.976295E-06
 2.250000E+00  5.950000E+00  7.021486E-06
 2.250000E+00  6.000000E+00  4.852657E-06
 2.250000E+00  6.050000E+00  3.276840E-06
 2.250000E+00  6.100000E+00  2.144897E-06
 2.250000E+00  6.150000E+00  1.343101E-06
 2.250000E+00  6.200000E+00  7.860546E-07
 2.250000E+00  6.250000E+00  4.109152E-07
 2.250000E+00  6.300000E+00  1.728581E-07
 2.250000E+00  6.350000E+00  4.174643E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  4.426798E-08
 2.300000E+00 -6.300000E+00  1.829548E-07
 2.300000E+00 -6.250000E+00  4.336102E-07
 2.300000E+00 -6.200000E+00  8.261496E-07
 2.300000E+00 -6.150000E+00  1.404760E-06
 2.300000E+00 -6.100000E+00  2.230914E-06
 2.300000E+00 -6.050000E+00  3.387466E-06
 2.300000E+00 -6.000000E+00  4.983852E-06
 2.300000E+00 -5.950000E+00  7.162413E-06
 2.300000E+00 -5.900000E+00  1.010587E-05
 2.300000E+00 -5.850000E+00  1.404588E-05
 2.300000E+00 -5.800000E+00  1.927260E-05
 2.300000E+00 -5.750000E+00  2.614500E-05
 2.300000E+00 -5.700000E+00  3.510162E-05
 2.300000E+00 -5.650000E+00  4.667116E-05
 2.300000E+00 -5.600000E+00  6.148247E-05
 2.300000E+00 -5.550000E+00  8.027276E-05
 2.300000E+00 -5.500000E+00  1.038934E-04
 2.300000E+00 -5.450000E+00  1.333119E-04
 2.300000E+00 -5.400000E+00  1.696093E-04
 2.300000E+00 -5.350000E+00  2.139714E-04
 2.300000E+00 -5.300000E+00  2.676737E-04
 2.300000E+00 -5.250000E+00  3.320584E-04
 2.300000E+00 -5.200000E+00  4.085044E-04
 2.300000E+00 -5.150000E+00  4.983902E-04
 2.300000E+00 -5.100000E+00  6.030503E-04
 2.300000E+00 -5.050000E+00  7.237281E-04
 2.300000E+00 -5.000000E+00  8.615263E-04
 2.300000E+00 -4.950000E+00  1.017358E-03
 2.300000E+00 -4.900000E+00  1.191902E-03
 2.300000E+00 -4.850000E+00  1.385565E-03
 2.300000E+00 -4.800000E+00  1.598454E-03
 2.300000E+00 -4.750000E+00  1.830358E-03
 2.300000E+00 -4.700000E+00  2.080748E-03
 2.300000E+00 -4.650000E+00  2.348785E-03
 2.300000E+00 -4.600000E+00  2.633343E-03
 2.300000E+00 -4.550000E+00  2.933049E-03
 2.300000E+00 -4.500000E+00  3.246320E-03
 2.300000E+00 -4.450000E+00  3.571419E-03
 2.300000E+00 -4.400000E+00  3.906505E-03
 2.300000E+00 -4.350000E+00  4.249687E-03
 2.300000E+00 -4.300000E+00  4.599077E-03
 2.300000E+00 -4.250000E+00  4.952832E-03
 2.300000E+00 -4.200000E+00  5.309193E-03
 2.300000E+00 -4.150000E+00  5.666520E-03
 2.300000E+00 -4.100000E+00  6.023310E-03
 2.300000E+00 -4.050000E+00  6.378213E-03
 2.300000E+00 -4.000000E+00  6.730041E-03
 2.300000E+00 -3.950000E+00  7.077769E-03
 2.300000E+00 -3.900000E+00  7.420528E-03
 2.300000E+00 -3.850000E+00  7.757598E-03
 2.300000E+00 -3.800000E+00  8.088400E-03
 2.300000E+00 -3.750000E+00  8.412475E-03
 2.300000E+00 -3.700000E+00  8.729479E-03
 2.300000E+00 -3.650000E+00  9.039161E-03
 2.300000E+00 -3.600000E+00  9.341356E-03
 2.300000E+00 -3.550000E+00  9.635965E-03
 2.300000E+00 -3.500000E+00  9.922952E-03
 2.300000E+00 -3.450000E+00  1.020233E-02
 2.300000E+00 -3.400000E+00  1.047414E-02
 2.300000E+00 -3.350000E+00  1.073847E-02
 2.300000E+00 -3.300000E+00  1.099543E-02
 2.300000E+00 -3.250000E+00  1.124517E-02
 2.300000E+00 -3.200000E+00  1.148783E-02
 2.300000E+00 -3.150000E+00  1.172359E-02
 2.300000E+00 -3.100000E+00  1.195263E-02
 2.300000E+00 -3.050000E+00  1.217518E-02
 2.300000E+00 -3.000000E+00  1.239145E-02
 2.300000E+00 -2.950000E+00  1.260167E-02
 2.300000E+00 -2.900000E+00  1.280609E-02
 2.300000E+00 -2.850000E+00  1.300498E-02
 2.300000E+00 -2.800000E+00  1.319859E-02
 2.300000E+00 -2.750000E+00  1.338718E-02
 2.300000E+00 -2.700000E+00  1.357104E-02
 2.300000E+00 -2.650000E+00  1.375041E-02
 2.300000E+00 -2.600000E+00  1.392553E-02
 2.300000E+00 -2.550000E+00  1.409665E-02
 2.300000E+00 -2.500000E+00  1.426396E-02
 2.300000E+00 -2.450000E+00  1.442764E-02
 2.300000E+00 -2.400000E+00  1.458781E-02
 2.300000E+00 -2.350000E+00  1.474457E-02
 2.300000E+00 -2.300000E+00  1.489797E-02
 2.300000E+00 -2.250000E+00  1.504801E-02
 2.300000E+00 -2.200000E+00  1.519461E-02
 2.300000E+00 -2.150000E+00  1.533766E-02
 2.300000E+00 -2.100000E+00  1.547698E-02
 2.300000E+00 -2.050000E+00  1.561231E-02
 2.300000E+00 -2.000000E+00  1.574333E-02
 2.300000E+00 -1.950000E+00  1.586962E-02
 2.300000E+00 -1.900000E+00  1.599066E-02
 2.300000E+00 -1.850000E+00  1.610582E-02
 2.300000E+00 -1.800000E+00  1.621432E-02
 2.300000E+00 -1.750000E+00  1.631519E-02
 2.300000E+00 -1.700000E+00  1.640724E-02
 2.300000E+00 -1.650000E+00  1.648899E-02
 2.300000E+00 -1.600000E+00  1.655857E-02
 2.300000E+00 -1.550000E+00  1.661369E-02
 2.300000E+00 -1.500000E+00  1.665146E-02
 2.300000E+00 -1.450000E+00  1.666828E-02
 2.300000E+00 -1.400000E+00  1.665971E-02
 2.300000E+00 -1.350000E+00  1.662025E-02
 2.300000E+00 -1.300000E+00  1.654322E-02
 2.300000E+00 -1.250000E+00  1.642059E-02
 2.300000E+00 -1.200000E+00  1.624294E-02
 2.300000E+00 -1.150000E+00  1.599945E-02
 2.300000E+00 -1.100000E+00  1.567822E-02
 2.300000E+00 -1.050000E+00  1.526681E-02
 2.300000E+00 -1.000000E+00  1.475334E-02
 2.300000E+00 -9.500000E-01  1.412810E-02
 2.300000E+00 -9.000000E-01  1.338594E-02
 2.300000E+00 -8.500000E-01  1.252921E-02
 2.300000E+00 -8.000000E-01  1.157118E-02
 2.300000E+00 -7.500000E-01  1.053921E-02
 2.300000E+00 -7.000000E-01  9.476827E-03
 2.300000E+00 -6.500000E-01  8.443417E-03
 2.300000E+00 -6.000000E-01  7.510550E-03
 2.300000E+00 -5.500000E-01  6.754362E-03
 2.300000E+00 -5.000000E-01  6.244790E-03
 2.300000E+00 -4.500000E-01  6.033745E-03
 2.300000E+00 -4.000000E-01  6.145317E-03
 2.300000E+00 -3.500000E-01  6.570956E-03
 2.300000E+00 -3.000000E-01  7.271198E-03
 2.300000E+00 -2.500000E-01  8.183363E-03
 2.300000E+00 -2.000000E-01  9.232815E-03
 2.300000E+00 -1.500000E-01  1.034460E-02
 2.300000E+00 -1.000000E-01  1.145275E-02
 2.300000E+00 -5.000000E-02  1.250589E-02
 2.300000E+00  0.000000E+00  1.346908E-02
 2.300000E+00  5.000000E-02  1.432267E-02
 2.300000E+00  1.000000E-01  1.505955E-02
 2.300000E+00  1.500000E-01  1.568173E-02
 2.300000E+00  2.000000E-01  1.619713E-02
 2.300000E+00  2.500000E-01  1.661685E-02
 2.300000E+00  3.000000E-01  1.695322E-02
 2.300000E+00  3.500000E-01  1.721845E-02
 2.300000E+00  4.000000E-01  1.742384E-02
 2.300000E+00  4.500000E-01  1.757937E-02
 2.300000E+00  5.000000E-01  1.769356E-02
 2.300000E+00  5.500000E-01  1.777349E-02
 2.300000E+00  6.000000E-01  1.782493E-02
 2.300000E+00  6.500000E-01  1.785248E-02
 2.300000E+00  7.000000E-01  1.785972E-02
 2.300000E+00  7.500000E-01  1.784940E-02
 2.300000E+00  8.000000E-01  1.782353E-02
 2.300000E+00  8.500000E-01  1.778354E-02
 2.300000E+00  9.000000E-01  1.773032E-02
 2.300000E+00  9.500000E-01  1.766432E-02
 2.300000E+00  1.000000E+00  1.758558E-02
 2.300000E+00  1.050000E+00  1.749379E-02
 2.300000E+00  1.100000E+00  1.738827E-02
 2.300000E+00  1.150000E+00  1.726808E-02
 2.300000E+00  1.200000E+00  1.713194E-02
 2.300000E+00  1.250000E+00  1.697837E-02
 2.300000E+00  1.300000E+00  1.680569E-02
 2.300000E+00  1.350000E+00  1.661218E-02
 2.300000E+00  1.400000E+00  1.639616E-02
 2.300000E+00  1.450000E+00  1.615629E-02
 2.300000E+00  1.500000E+00  1.589176E-02
 2.300000E+00  1.550000E+00  1.560267E-02
 2.300000E+00  1.600000E+00  1.529041E-02
 2.300000E+00  1.650000E+00  1.495802E-02
 2.300000E+00  1.700000E+00  1.461054E-02
 2.300000E+00  1.750000E+00  1.425515E-02
 2.300000E+00  1.800000E+00  1.390116E-02
 2.300000E+00  1.850000E+00  1.355962E-02
 2.300000E+00  1.900000E+00  1.324256E-02
 2.300000E+00  1.950000E+00  1.296196E-02
 2.300000E+00  2.000000E+00  1.272844E-02
 2.300000E+00  2.050000E+00  1.254997E-02
 2.300000E+00  2.100000E+00  1.243078E-02
 2.300000E+00  2.150000E+00  1.237073E-02
 2.300000E+00  2.200000E+00  1.236532E-02
 2.300000E+00  2.250000E+00  1.240624E-02
 2.300000E+00  2.300000E+00  1.248243E-02
 2.300000E+00  2.350000E+00  1.258142E-02
 2.300000E+00  2.400000E+00  1.269061E-02
 2.300000E+00  2.450000E+00  1.279843E-02
 2.300000E+00  2.500000E+00  1.289508E-02
 2.300000E+00  2.550000E+00  1.297299E-02
 2.300000E+00  2.600000E+00  1.302684E-02
 2.300000E+00  2.650000E+00  1.305345E-02
 2.300000E+00  2.700000E+00  1.305140E-02
 2.300000E+00  2.750000E+00  1.302067E-02
 2.300000E+00  2.800000E+00  1.296221E-02
 2.300000E+00  2.850000E+00  1.287761E-02
 2.300000E+00  2.900000E+00  1.276884E-02
 2.300000E+00  2.950000E+00  1.263795E-02
 2.300000E+00  3.000000E+00  1.248700E-02
 2.300000E+00  3.050000E+00  1.231790E-02
 2.300000E+00  3.100000E+00  1.213239E-02
 2.300000E+00  3.150000E+00  1.193199E-02
 2.300000E+00  3.200000E+00  1.171799E-02
 2.300000E+00  3.250000E+00  1.149148E-02
 2.300000E+00  3.300000E+00  1.125336E-02
 2.300000E+00  3.350000E+00  1.100435E-02
 2.300000E+00  3.400000E+00  1.074504E-02
 2.300000E+00  3.450000E+00  1.047590E-02
 2.300000E+00  3.500000E+00  1.019729E-02
 2.300000E+00  3.550000E+00  9.909513E-03
 2.300000E+00  3.600000E+00  9.612830E-03
 2.300000E+00  3.650000E+00  9.307474E-03
 2.300000E+00  3.700000E+00  8.993682E-03
 2.300000E+00  3.750000E+00  8.671712E-03
 2.300000E+00  3.800000E+00  8.341870E-03
 2.300000E+00  3.850000E+00  8.004535E-03
 2.300000E+00  3.900000E+00  7.660172E-03
 2.300000E+00  3.950000E+00  7.309366E-03
 2.300000E+00  4.000000E+00  6.952833E-03
 2.300000E+00  4.050000E+00  6.591440E-03
 2.300000E+00  4.100000E+00  6.226224E-03
 2.300000E+00  4.150000E+00  5.858397E-03
 2.300000E+00  4.200000E+00  5.489351E-03
 2.300000E+00  4.250000E+00  5.120655E-03
 2.300000E+00  4.300000E+00  4.754039E-03
 2.300000E+00  4.350000E+00  4.391378E-03
 2.300000E+00  4.400000E+00  4.034654E-03
 2.300000E+00  4.450000E+00  3.685918E-03
 2.300000E+00  4.500000E+00  3.347234E-03
 2.300000E+00  4.550000E+00  3.020632E-03
 2.300000E+00  4.600000E+00  2.708035E-03
 2.300000E+00  4.650000E+00  2.411207E-03
 2.300000E+00  4.700000E+00  2.131688E-03
 2.300000E+00  4.750000E+00  1.870743E-03
 2.300000E+00  4.800000E+00  1.629323E-03
 2.300000E+00  4.850000E+00  1.408034E-03
 2.300000E+00  4.900000E+00  1.207123E-03
 2.300000E+00  4.950000E+00  1.026485E-03
 2.300000E+00  5.000000E+00  8.656782E-04
 2.300000E+00  5.050000E+00  7.239574E-04
 2.300000E+00  5.100000E+00  6.003185E-04
 2.300000E+00  5.150000E+00  4.935494E-04
 2.300000E+00  5.200000E+00  4.022868E-04
 2.300000E+00  5.250000E+00  3.250720E-04
 2.300000E+00  5.300000E+00  2.604050E-04
 2.300000E+00  5.350000E+00  2.067929E-04
 2.300000E+00  5.400000E+00  1.627906E-04
 2.300000E+00  5.450000E+00  1.270340E-04
 2.300000E+00  5.500000E+00  9.826295E-05
 2.300000E+00  5.550000E+00  7.533738E-05
 2.300000E+00  5.600000E+00  5.724472E-05
 2.300000E+00  5.650000E+00  4.310126E-05
 2.300000E+00  5.700000E+00  3.214826E-05
 2.300000E+00  5.750000E+00  2.374433E-05
 2.300000E+00  5.800000E+00  1.735513E-05
 2.300000E+00  5.850000E+00  1.254171E-05
 2.300000E+00  5.900000E+00  8.948281E-06
 2.300000E+00  5.950000E+00  6.290146E-06
 2.300000E+00  6.000000E+00  4.342352E-06
 2.300000E+00  6.050000E+00  2.929335E-06
 2.300000E+00  6.100000E+00  1.915776E-06
 2.300000E+00  6.150000E+00  1.198751E-06
 2.300000E+00  6.200000E+00  7.011537E-07
 2.300000E+00  6.250000E+00  3.663629E-07
 2.300000E+00  6.300000E+00  1.540657E-07
 2.300000E+00  6.350000E+00  3.720060E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  3.888142E-08
 2.350000E+00 -6.300000E+00  1.607230E-07
 2.350000E+00 -6.250000E+00  3.810406E-07
 2.350000E+00 -6.200000E+00  7.263142E-07
 2.350000E+00 -6.150000E+00  1.235720E-06
 2.350000E+00 -6.100000E+00  1.963867E-06
 2.350000E+00 -6.050000E+00  2.984522E-06
 2.350000E+00 -6.000000E+00  4.395362E-06
 2.350000E+00 -5.950000E+00  6.323784E-06
 2.350000E+00 -5.900000E+00  8.933808E-06
 2.350000E+00 -5.850000E+00  1.243405E-05
 2.350000E+00 -5.800000E+00  1.708672E-05
 2.350000E+00 -5.750000E+00  2.321740E-05
 2.350000E+00 -5.700000E+00  3.122541E-05
 2.350000E+00 -5.650000E+00  4.159431E-05
 2.350000E+00 -5.600000E+00  5.490187E-05
 2.350000E+00 -5.550000E+00  7.182886E-05
 2.350000E+00 -5.500000E+00  9.316578E-05
 2.350000E+00 -5.450000E+00  1.198164E-04
 2.350000E+00 -5.400000E+00  1.527971E-04
 2.350000E+00 -5.350000E+00  1.932310E-04
 2.350000E+00 -5.300000E+00  2.423359E-04
 2.350000E+00 -5.250000E+00  3.014050E-04
 2.350000E+00 -5.200000E+00  3.717813E-04
 2.350000E+00 -5.150000E+00  4.548232E-04
 2.350000E+00 -5.100000E+00  5.518660E-04
 2.350000E+00 -5.050000E+00  6.641764E-04
 2.350000E+00 -5.000000E+00  7.929057E-04
 2.350000E+00 -4.950000E+00  9.390410E-04
 2.350000E+00 -4.900000E+00  1.103360E-03
 2.350000E+00 -4.850000E+00  1.286392E-03
 2.350000E+00 -4.800000E+00  1.488383E-03
 2.350000E+00 -4.750000E+00  1.709277E-03
 2.350000E+00 -4.700000E+00  1.948705E-03
 2.350000E+00 -4.650000E+00  2.205990E-03
 2.350000E+00 -4.600000E+00  2.480164E-03
 2.350000E+00 -4.550000E+00  2.769995E-03
 2.350000E+00 -4.500000E+00  3.074028E-03
 2.350000E+00 -4.450000E+00  3.390630E-03
 2.350000E+00 -4.400000E+00  3.718040E-03
 2.350000E+00 -4.350000E+00  4.054422E-03
 2.350000E+00 -4.300000E+00  4.397915E-03
 2.350000E+00 -4.250000E+00  4.746683E-03
 2.350000E+00 -4.200000E+00  5.098949E-03
 2.350000E+00 -4.150000E+00  5.453038E-03
 2.350000E+00 -4.100000E+00  5.807397E-03
 2.350000E+00 -4.050000E+00  6.160615E-03
 2.350000E+00 -4.000000E+00  6.511437E-03
 2.350000E+00 -3.950000E+00  6.858766E-03
 2.350000E+00 -3.900000E+00  7.201659E-03
 2.350000E+00 -3.850000E+00  7.539328E-03
 2.350000E+00 -3.800000E+00  7.871125E-03
 2.350000E+00 -3.750000E+00  8.196532E-03
 2.350000E+00 -3.700000E+00  8.515147E-03
 2.350000E+00 -3.650000E+00  8.826672E-03
 2.350000E+00 -3.600000E+00  9.130898E-03
 2.350000E+00 -3.550000E+00  9.427693E-03
 2.350000E+00 -3.500000E+00  9.716991E-03
 2.350000E+00 -3.450000E+00  9.998777E-03
 2.350000E+00 -3.400000E+00  1.027308E-02
 2.350000E+00 -3.350000E+00  1.053998E-02
 2.350000E+00 -3.300000E+00  1.079957E-02
 2.350000E+00 -3.250000E+00  1.105197E-02
 2.350000E+00 -3.200000E+00  1.129734E-02
 2.350000E+00 -3.150000E+00  1.153584E-02
 2.350000E+00 -3.100000E+00  1.176765E-02
 2.350000E+00 -3.050000E+00  1.199298E-02
 2.350000E+00 -3.000000E+00  1.221203E-02
 2.350000E+00 -2.950000E+00  1.242503E-02
 2.350000E+00 -2.900000E+00  1.263221E-02
 2.350000E+00 -2.850000E+00  1.283381E-02
 2.350000E+00 -2.800000E+00  1.303007E-02
 2.350000E+00 -2.750000E+00  1.322123E-02
 2.350000E+00 -2.700000E+00  1.340755E-02
 2.350000E+00 -2.650000E+00  1.358925E-02
 2.350000E+00 -2.600000E+00  1.376656E-02
 2.350000E+00 -2.550000E+00  1.393968E-02
 2.350000E+00 -2.500000E+00  1.410881E-02
 2.350000E+00 -2.450000E+00  1.427409E-02
 2.350000E+00 -2.400000E+00  1.443565E-02
 2.350000E+00 -2.350000E+00  1.459358E-02
 2.350000E+00 -2.300000E+00  1.474791E-02
 2.350000E+00 -2.250000E+00  1.489866E-02
 2.350000E+00 -2.200000E+00  1.504576E-02
 2.350000E+00 -2.150000E+00  1.518910E-02
 2.350000E+00 -2.100000E+00  1.532851E-02
 2.350000E+00 -2.050000E+00  1.546375E-02
 2.350000E+00 -2.000000E+00  1.559449E-02
 2.350000E+00 -1.950000E+00  1.572034E-02
 2.350000E+00 -1.900000E+00  1.584078E-02
 2.350000E+00 -1.850000E+00  1.595516E-02
 2.350000E+00 -1.800000E+00  1.606268E-02
 2.350000E+00 -1.750000E+00  1.616233E-02
 2.350000E+00 -1.700000E+00  1.625286E-02
 2.350000E+00 -1.650000E+00  1.633269E-02
 2.350000E+00 -1.600000E+00  1.639985E-02
 2.350000E+00 -1.550000E+00  1.645185E-02
 2.350000E+00 -1.500000E+00  1.648556E-02
 2.350000E+00 -1.450000E+00  1.649704E-02
 2.350000E+00 -1.400000E+00  1.648139E-02
 2.350000E+00 -1.350000E+00  1.643253E-02
 2.350000E+00 -1.300000E+00  1.634299E-02
 2.350000E+00 -1.250000E+00  1.620373E-02
 2.350000E+00 -1.200000E+00  1.600401E-02
 2.350000E+00 -1.150000E+00  1.573142E-02
 2.350000E+00 -1.100000E+00  1.537208E-02
 2.350000E+00 -1.050000E+00  1.491126E-02
 2.350000E+00 -1.000000E+00  1.433453E-02
 2.350000E+00 -9.500000E-01  1.362961E-02
 2.350000E+00 -9.000000E-01  1.278907E-02
 2.350000E+00 -8.500000E-01  1.181385E-02
 2.350000E+00 -8.000000E-01  1.071744E-02
 2.350000E+00 -7.500000E-01  9.529873E-03
 2.350000E+00 -7.000000E-01  8.300573E-03
 2.350000E+00 -6.500000E-01  7.098445E-03
 2.350000E+00 -6.000000E-01  6.007807E-03
 2.350000E+00 -5.500000E-01  5.119419E-03
 2.350000E+00 -5.000000E-01  4.517395E-03
 2.350000E+00 -4.500000E-01  4.264566E-03
 2.350000E+00 -4.000000E-01  4.390233E-03
 2.350000E+00 -3.500000E-01  4.884095E-03
 2.350000E+00 -3.000000E-01  5.698402E-03
 2.350000E+00 -2.500000E-01  6.757599E-03
 2.350000E+00 -2.000000E-01  7.972322E-03
 2.350000E+00 -1.500000E-01  9.253686E-03
 2.350000E+00 -1.000000E-01  1.052448E-02
 2.350000E+00 -5.000000E-02  1.172561E-02
 2.350000E+00  0.000000E+00  1.281790E-02
 2.350000E+00  5.000000E-02  1.378033E-02
 2.350000E+00  1.000000E-01  1.460648E-02
 2.350000E+00  1.500000E-01  1.530026E-02
 2.350000E+00  2.000000E-01  1.587206E-02
 2.350000E+00  2.500000E-01  1.633558E-02
 2.350000E+00  3.000000E-01  1.670556E-02
 2.350000E+00  3.500000E-01  1.699637E-02
 2.350000E+00  4.000000E-01  1.722110E-02
 2.350000E+00  4.500000E-01  1.739120E-02
 2.350000E+00  5.000000E-01  1.751635E-02
 2.350000E+00  5.500000E-01  1.760456E-02
 2.350000E+00  6.000000E-01  1.766230E-02
 2.350000E+00  6.500000E-01  1.769473E-02
 2.350000E+00  7.000000E-01  1.770588E-02
 2.350000E+00  7.500000E-01  1.769884E-02
 2.350000E+00  8.000000E-01  1.767592E-02
 2.350000E+00  8.500000E-01  1.763879E-02
 2.350000E+00  9.000000E-01  1.758859E-02
 2.350000E+00  9.500000E-01  1.752598E-02
 2.350000E+00  1.000000E+00  1.745126E-02
 2.350000E+00  1.050000E+00  1.736438E-02
 2.350000E+00  1.100000E+00  1.726498E-02
 2.350000E+00  1.150000E+00  1.715245E-02
 2.350000E+00  1.200000E+00  1.702594E-02
 2.350000E+00  1.250000E+00  1.688443E-02
 2.350000E+00  1.300000E+00  1.672679E-02
 2.350000E+00  1.350000E+00  1.655186E-02
 2.350000E+00  1.400000E+00  1.635860E-02
 2.350000E+00  1.450000E+00  1.614623E-02
 2.350000E+00  1.500000E+00  1.591448E-02
 2.350000E+00  1.550000E+00  1.566378E-02
 2.350000E+00  1.600000E+00  1.539561E-02
 2.350000E+00  1.650000E+00  1.511265E-02
 2.350000E+00  1.700000E+00  1.481907E-02
 2.350000E+00  1.750000E+00  1.452057E-02
 2.350000E+00  1.800000E+00  1.422430E-02
 2.350000E+00  1.850000E+00  1.393851E-02
 2.350000E+00  1.900000E+00  1.367207E-02
 2.350000E+00  1.950000E+00  1.343362E-02
 2.350000E+00  2.000000E+00  1.323072E-02
 2.350000E+00  2.050000E+00  1.306891E-02
 2.350000E+00  2.100000E+00  1.295107E-02
 2.350000E+00  2.150000E+00  1.287692E-02
 2.350000E+00  2.200000E+00  1.284309E-02
 2.350000E+00  2.250000E+00  1.284348E-02
 2.350000E+00  2.300000E+00  1.286999E-02
 2.350000E+00  2.350000E+00  1.291345E-02
 2.350000E+00  2.400000E+00  1.296451E-02
 2.350000E+00  2.450000E+00  1.301444E-02
 2.350000E+00  2.500000E+00  1.305574E-02
 2.350000E+00  2.550000E+00  1.308245E-02
 2.350000E+00  2.600000E+00  1.309025E-02
 2.350000E+00  2.650000E+00  1.307638E-02
 2.350000E+00  2.700000E+00  1.303942E-02
 2.350000E+00  2.750000E+00  1.297907E-02
 2.350000E+00  2.800000E+00  1.289578E-02
 2.350000E+00  2.850000E+00  1.279058E-02
 2.350000E+00  2.900000E+00  1.266482E-02
 2.350000E+00  2.950000E+00  1.251999E-02
 2.350000E+00  3.000000E+00  1.235761E-02
 2.350000E+00  3.050000E+00  1.217911E-02
 2.350000E+00  3.100000E+00  1.198584E-02
 2.350000E+00  3.150000E+00  1.177898E-02
 2.350000E+00  3.200000E+00  1.155954E-02
 2.350000E+00  3.250000E+00  1.132839E-02
 2.350000E+00  3.300000E+00  1.108625E-02
 2.350000E+00  3.350000E+00  1.083371E-02
 2.350000E+00  3.400000E+00  1.057124E-02
 2.350000E+00  3.450000E+00  1.029922E-02
 2.350000E+00  3.500000E+00  1.001798E-02
 2.350000E+00  3.550000E+00  9.727778E-03
 2.350000E+00  3.600000E+00  9.428847E-03
 2.350000E+00  3.650000E+00  9.121418E-03
 2.350000E+00  3.700000E+00  8.805737E-03
 2.350000E+00  3.750000E+00  8.482082E-03
 2.350000E+00  3.800000E+00  8.150793E-03
 2.350000E+00  3.850000E+00  7.812286E-03
 2.350000E+00  3.900000E+00  7.467082E-03
 2.350000E+00  3.950000E+00  7.115821E-03
 2.350000E+00  4.000000E+00  6.759284E-03
 2.350000E+00  4.050000E+00  6.398410E-03
 2.350000E+00  4.100000E+00  6.034305E-03
 2.350000E+00  4.150000E+00  5.668249E-03
 2.350000E+00  4.200000E+00  5.301700E-03
 2.350000E+00  4.250000E+00  4.936281E-03
 2.350000E+00  4.300000E+00  4.573767E-03
 2.350000E+00  4.350000E+00  4.216057E-03
 2.350000E+00  4.400000E+00  3.865140E-03
 2.350000E+00  4.450000E+00  3.523048E-03
 2.350000E+00  4.500000E+00  3.191806E-03
 2.350000E+00  4.550000E+00  2.873372E-03
 2.350000E+00  4.600000E+00  2.569578E-03
 2.350000E+00  4.650000E+00  2.282070E-03
 2.350000E+00  4.700000E+00  2.012255E-03
 2.350000E+00  4.750000E+00  1.761249E-03
 2.350000E+00  4.800000E+00  1.529847E-03
 2.350000E+00  4.850000E+00  1.318500E-03
 2.350000E+00  4.900000E+00  1.127304E-03
 2.350000E+00  4.950000E+00  9.560185E-04
 2.350000E+00  5.000000E+00  8.040814E-04
 2.350000E+00  5.050000E+00  6.706510E-04
 2.350000E+00  5.100000E+00  5.546505E-04
 2.350000E+00  5.150000E+00  4.548208E-04
 2.350000E+00  5.200000E+00  3.697758E-04
 2.350000E+00  5.250000E+00  2.980571E-04
 2.350000E+00  5.300000E+00  2.381843E-04
 2.350000E+00  5.350000E+00  1.887002E-04
 2.350000E+00  5.400000E+00  1.482076E-04
 2.350000E+00  5.450000E+00  1.153979E-04
 2.350000E+00  5.500000E+00  8.907163E-05
 2.350000E+00  5.550000E+00  6.815032E-05
 2.350000E+00  5.600000E+00  5.168186E-05
 2.350000E+00  5.650000E+00  3.883981E-05
 2.350000E+00  5.700000E+00  2.891811E-05
 2.350000E+00  5.750000E+00  2.132260E-05
 2.350000E+00  5.800000E+00  1.556038E-05
 2.350000E+00  5.850000E+00  1.122814E-05
 2.350000E+00  5.900000E+00  8.000147E-06
 2.350000E+00  5.950000E+00  5.616647E-06
 2.350000E+00  6.000000E+00  3.873045E-06
 2.350000E+00  6.050000E+00  2.610133E-06
 2.350000E+00  6.100000E+00  1.705537E-06
 2.350000E+00  6.150000E+00  1.066414E-06
 2.350000E+00  6.200000E+00  6.233756E-07
 2.350000E+00  6.250000E+00  3.255714E-07
 2.350000E+00  6.300000E+00  1.368665E-07
 2.350000E+00  6.350000E+00  3.304121E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  3.401555E-08
 2.400000E+00 -6.300000E+00  1.406357E-07
 2.400000E+00 -6.250000E+00  3.335235E-07
 2.400000E+00 -6.200000E+00  6.360258E-07
 2.400000E+00 -6.150000E+00  1.082739E-06
 2.400000E+00 -6.100000E+00  1.721981E-06
 2.400000E+00 -6.050000E+00  2.619172E-06
 2.400000E+00 -6.000000E+00  3.861150E-06
 2.400000E+00 -5.950000E+00  5.561487E-06
 2.400000E+00 -5.900000E+00  7.866839E-06
 2.400000E+00 -5.850000E+00  1.096433E-05
 2.400000E+00 -5.800000E+00  1.508997E-05
 2.400000E+00 -5.750000E+00  2.053789E-05
 2.400000E+00 -5.700000E+00  2.767027E-05
 2.400000E+00 -5.650000E+00  3.692756E-05
 2.400000E+00 -5.600000E+00  4.883844E-05
 2.400000E+00 -5.550000E+00  6.402898E-05
 2.400000E+00 -5.500000E+00  8.323005E-05
 2.400000E+00 -5.450000E+00  1.072822E-04
 2.400000E+00 -5.400000E+00  1.371368E-04
 2.400000E+00 -5.350000E+00  1.738528E-04
 2.400000E+00 -5.300000E+00  2.185870E-04
 2.400000E+00 -5.250000E+00  2.725795E-04
 2.400000E+00 -5.200000E+00  3.371304E-04
 2.400000E+00 -5.150000E+00  4.135706E-04
 2.400000E+00 -5.100000E+00  5.032262E-04
 2.400000E+00 -5.050000E+00  6.073769E-04
 2.400000E+00 -5.000000E+00  7.272106E-04
 2.400000E+00 -4.950000E+00  8.637775E-04
 2.400000E+00 -4.900000E+00  1.017943E-03
 2.400000E+00 -4.850000E+00  1.190349E-03
 2.400000E+00 -4.800000E+00  1.381372E-03
 2.400000E+00 -4.750000E+00  1.591107E-03
 2.400000E+00 -4.700000E+00  1.819343E-03
 2.400000E+00 -4.650000E+00  2.065567E-03
 2.400000E+00 -4.600000E+00  2.328972E-03
 2.400000E+00 -4.550000E+00  2.608476E-03
 2.400000E+00 -4.500000E+00  2.902762E-03
 2.400000E+00 -4.450000E+00  3.210314E-03
 2.400000E+00 -4.400000E+00  3.529464E-03
 2.400000E+00 -4.350000E+00  3.858445E-03
 2.400000E+00 -4.300000E+00  4.195439E-03
 2.400000E+00 -4.250000E+00  4.538627E-03
 2.400000E+00 -4.200000E+00  4.886228E-03
 2.400000E+00 -4.150000E+00  5.236542E-03
 2.400000E+00 -4.100000E+00  5.587972E-03
 2.400000E+00 -4.050000E+00  5.939054E-03
 2.400000E+00 -4.000000E+00  6.288467E-03
 2.400000E+00 -3.950000E+00  6.635044E-03
 2.400000E+00 -3.900000E+00  6.977772E-03
 2.400000E+00 -3.850000E+00  7.315788E-03
 2.400000E+00 -3.800000E+00  7.648374E-03
 2.400000E+00 -3.750000E+00  7.974948E-03
 2.400000E+00 -3.700000E+00  8.295047E-03
 2.400000E+00 -3.650000E+00  8.608320E-03
 2.400000E+00 -3.600000E+00  8.914511E-03
 2.400000E+00 -3.550000E+00  9.213448E-03
 2.400000E+00 -3.500000E+00  9.505029E-03
 2.400000E+00 -3.450000E+00  9.789212E-03
 2.400000E+00 -3.400000E+00  1.006601E-02
 2.400000E+00 -3.350000E+00  1.033546E-02
 2.400000E+00 -3.300000E+00  1.059767E-02
 2.400000E+00 -3.250000E+00  1.085273E-02
 2.400000E+00 -3.200000E+00  1.110079E-02
 2.400000E+00 -3.150000E+00  1.134201E-02
 2.400000E+00 -3.100000E+00  1.157656E-02
 2.400000E+00 -3.050000E+00  1.180463E-02
 2.400000E+00 -3.000000E+00  1.202642E-02
 2.400000E+00 -2.950000E+00  1.224215E-02
 2.400000E+00 -2.900000E+00  1.245202E-02
 2.400000E+00 -2.850000E+00  1.265626E-02
 2.400000E+00 -2.800000E+00  1.285511E-02
 2.400000E+00 -2.750000E+00  1.304878E-02
 2.400000E+00 -2.700000E+00  1.323751E-02
 2.400000E+00 -2.650000E+00  1.342151E-02
 2.400000E+00 -2.600000E+00  1.360098E-02
 2.400000E+00 -2.550000E+00  1.377611E-02
 2.400000E+00 -2.500000E+00  1.394708E-02
 2.400000E+00 -2.450000E+00  1.411402E-02
 2.400000E+00 -2.400000E+00  1.427706E-02
 2.400000E+00 -2.350000E+00  1.443627E-02
 2.400000E+00 -2.300000E+00  1.459169E-02
 2.400000E+00 -2.250000E+00  1.474333E-02
 2.400000E+00 -2.200000E+00  1.489113E-02
 2.400000E+00 -2.150000E+00  1.503498E-02
 2.400000E+00 -2.100000E+00  1.517473E-02
 2.400000E+00 -2.050000E+00  1.531014E-02
 2.400000E+00 -2.000000E+00  1.544090E-02
 2.400000E+00 -1.950000E+00  1.556661E-02
 2.400000E+00 -1.900000E+00  1.568676E-02
 2.400000E+00 -1.850000E+00  1.580068E-02
 2.400000E+00 -1.800000E+00  1.590757E-02
 2.400000E+00 -1.750000E+00  1.600638E-02
 2.400000E+00 -1.700000E+00  1.609581E-02
 2.400000E+00 -1.650000E+00  1.617422E-02
 2.400000E+00 -1.600000E+00  1.623951E-02
 2.400000E+00 -1.550000E+00  1.628906E-02
 2.400000E+00 -1.500000E+00  1.631950E-02
 2.400000E+00 -1.450000E+00  1.632665E-02
 2.400000E+00 -1.400000E+00  1.630519E-02
 2.400000E+00 -1.350000E+00  1.624855E-02
 2.400000E+00 -1.300000E+00  1.614856E-02
 2.400000E+00 -1.250000E+00  1.599530E-02
 2.400000E+00 -1.200000E+00  1.577690E-02
 2.400000E+00 -1.150000E+00  1.547950E-02
 2.400000E+00 -1.100000E+00  1.508746E-02
 2.400000E+00 -1.050000E+00  1.458395E-02
 2.400000E+00 -1.000000E+00  1.395221E-02
 2.400000E+00 -9.500000E-01  1.317750E-02
 2.400000E+00 -9.000000E-01  1.225016E-02
 2.400000E+00 -8.500000E-01  1.116966E-02
 2.400000E+00 -8.000000E-01  9.949399E-03
 2.400000E+00 -7.500000E-01  8.621569E-03
 2.400000E+00 -7.000000E-01  7.240768E-03
 2.400000E+00 -6.500000E-01  5.884518E-03
 2.400000E+00 -6.000000E-01  4.648922E-03
 2.400000E+00 -5.500000E-01  3.638453E-03
 2.400000E+00 -5.000000E-01  2.950655E-03
 2.400000E+00 -4.500000E-01  2.658788E-03
 2.400000E+00 -4.000000E-01  2.797167E-03
 2.400000E+00 -3.500000E-01  3.353846E-03
 2.400000E+00 -3.000000E-01  4.273186E-03
 2.400000E+00 -2.500000E-01  5.467413E-03
 2.400000E+00 -2.000000E-01  6.833287E-03
 2.400000E+00 -1.500000E-01  8.268939E-03
 2.400000E+00 -1.000000E-01  9.686829E-03
 2.400000E+00 -5.000000E-02  1.102094E-02
 2.400000E+00  0.000000E+00  1.222845E-02
 2.400000E+00  5.000000E-02  1.328738E-02
 2.400000E+00  1.000000E-01  1.419214E-02
 2.400000E+00  1.500000E-01  1.494855E-02
 2.400000E+00  2.000000E-01  1.556936E-02
 2.400000E+00  2.500000E-01  1.607069E-02
 2.400000E+00  3.000000E-01  1.646953E-02
 2.400000E+00  3.500000E-01  1.678217E-02
 2.400000E+00  4.000000E-01  1.702331E-02
 2.400000E+00  4.500000E-01  1.720571E-02
 2.400000E+00  5.000000E-01  1.734007E-02
 2.400000E+00  5.500000E-01  1.743520E-02
 2.400000E+00  6.000000E-01  1.749821E-02
 2.400000E+00  6.500000E-01  1.753472E-02
 2.400000E+00  7.000000E-01  1.754916E-02
 2.400000E+00  7.500000E-01  1.754491E-02
 2.400000E+00  8.000000E-01  1.752454E-02
 2.400000E+00  8.500000E-01  1.748994E-02
 2.400000E+00  9.000000E-01  1.744244E-02
 2.400000E+00  9.500000E-01  1.738291E-02
 2.400000E+00  1.000000E+00  1.731185E-02
 2.400000E+00  1.050000E+00  1.722944E-02
 2.400000E+00  1.100000E+00  1.713559E-02
 2.400000E+00  1.150000E+00  1.702996E-02
 2.400000E+00  1.200000E+00  1.691206E-02
 2.400000E+00  1.250000E+00  1.678124E-02
 2.400000E+00  1.300000E+00  1.663678E-02
 2.400000E+00  1.350000E+00  1.647798E-02
 2.400000E+00  1.400000E+00  1.630425E-02
 2.400000E+00  1.450000E+00  1.611523E-02
 2.400000E+00  1.500000E+00  1.591099E-02
 2.400000E+00  1.550000E+00  1.569217E-02
 2.400000E+00  1.600000E+00  1.546016E-02
 2.400000E+00  1.650000E+00  1.521731E-02
 2.400000E+00  1.700000E+00  1.496698E-02
 2.400000E+00  1.750000E+00  1.471365E-02
 2.400000E+00  1.800000E+00  1.446272E-02
 2.400000E+00  1.850000E+00  1.422034E-02
 2.400000E+00  1.900000E+00  1.399294E-02
 2.400000E+00  1.950000E+00  1.378671E-02
 2.400000E+00  2.000000E+00  1.360694E-02
 2.400000E+00  2.050000E+00  1.345749E-02
 2.400000E+00  2.100000E+00  1.334023E-02
 2.400000E+00  2.150000E+00  1.325481E-02
 2.400000E+00  2.200000E+00  1.319870E-02
 2.400000E+00  2.250000E+00  1.316742E-02
 2.400000E+00  2.300000E+00  1.315505E-02
 2.400000E+00  2.350000E+00  1.315484E-02
 2.400000E+00  2.400000E+00  1.315989E-02
 2.400000E+00  2.450000E+00  1.316367E-02
 2.400000E+00  2.500000E+00  1.316044E-02
 2.400000E+00  2.550000E+00  1.314558E-02
 2.400000E+00  2.600000E+00  1.311561E-02
 2.400000E+00  2.650000E+00  1.306818E-02
 2.400000E+00  2.700000E+00  1.300199E-02
 2.400000E+00  2.750000E+00  1.291655E-02
 2.400000E+00  2.800000E+00  1.281201E-02
 2.400000E+00  2.850000E+00  1.268898E-02
 2.400000E+00  2.900000E+00  1.254835E-02
 2.400000E+00  2.950000E+00  1.239118E-02
 2.400000E+00  3.000000E+00  1.221855E-02
 2.400000E+00  3.050000E+00  1.203155E-02
 2.400000E+00  3.100000E+00  1.183118E-02
 2.400000E+00  3.150000E+00  1.161833E-02
 2.400000E+00  3.200000E+00  1.139380E-02
 2.400000E+00  3.250000E+00  1.115827E-02
 2.400000E+00  3.300000E+00  1.091229E-02
 2.400000E+00  3.350000E+00  1.065635E-02
 2.400000E+00  3.400000E+00  1.039082E-02
 2.400000E+00  3.450000E+00  1.011602E-02
 2.400000E+00  3.500000E+00  9.832222E-03
 2.400000E+00  3.550000E+00  9.539659E-03
 2.400000E+00  3.600000E+00  9.238555E-03
 2.400000E+00  3.650000E+00  8.929140E-03
 2.400000E+00  3.700000E+00  8.611674E-03
 2.400000E+00  3.750000E+00  8.286461E-03
 2.400000E+00  3.800000E+00  7.953878E-03
 2.400000E+00  3.850000E+00  7.614387E-03
 2.400000E+00  3.900000E+00  7.268564E-03
 2.400000E+00  3.950000E+00  6.917112E-03
 2.400000E+00  4.000000E+00  6.560879E-03
 2.400000E+00  4.050000E+00  6.200874E-03
 2.400000E+00  4.100000E+00  5.838273E-03
 2.400000E+00  4.150000E+00  5.474425E-03
 2.400000E+00  4.200000E+00  5.110846E-03
 2.400000E+00  4.250000E+00  4.749210E-03
 2.400000E+00  4.300000E+00  4.391328E-03
 2.400000E+00  4.350000E+00  4.039114E-03
 2.400000E+00  4.400000E+00  3.694553E-03
 2.400000E+00  4.450000E+00  3.359648E-03
 2.400000E+00  4.500000E+00  3.036367E-03
 2.400000E+00  4.550000E+00  2.726588E-03
 2.400000E+00  4.600000E+00  2.432039E-03
 2.400000E+00  4.650000E+00  2.154240E-03
 2.400000E+00  4.700000E+00  1.894452E-03
 2.400000E+00  4.750000E+00  1.653641E-03
 2.400000E+00  4.800000E+00  1.432443E-03
 2.400000E+00  4.850000E+00  1.231153E-03
 2.400000E+00  4.900000E+00  1.049721E-03
 2.400000E+00  4.950000E+00  8.877761E-04
 2.400000E+00  5.000000E+00  7.446446E-04
 2.400000E+00  5.050000E+00  6.193974E-04
 2.400000E+00  5.100000E+00  5.108950E-04
 2.400000E+00  5.150000E+00  4.178413E-04
 2.400000E+00  5.200000E+00  3.388370E-04
 2.400000E+00  5.250000E+00  2.724322E-04
 2.400000E+00  5.300000E+00  2.171733E-04
 2.400000E+00  5.350000E+00  1.716446E-04
 2.400000E+00  5.400000E+00  1.345006E-04
 2.400000E+00  5.450000E+00  1.044917E-04
 2.400000E+00  5.500000E+00  8.048001E-05
 2.400000E+00  5.550000E+00  6.144946E-05
 2.400000E+00  5.600000E+00  4.650803E-05
 2.400000E+00  5.650000E+00  3.488559E-05
 2.400000E+00  5.700000E+00  2.592741E-05
 2.400000E+00  5.750000E+00  1.908501E-05
 2.400000E+00  5.800000E+00  1.390531E-05
 2.400000E+00  5.850000E+00  1.001897E-05
 2.400000E+00  5.900000E+00  7.128804E-06
 2.400000E+00  5.950000E+00  4.998629E-06
 2.400000E+00  6.000000E+00  3.442983E-06
 2.400000E+00  6.050000E+00  2.317976E-06
 2.400000E+00  6.100000E+00  1.513313E-06
 2.400000E+00  6.150000E+00  9.455257E-07
 2.400000E+00  6.200000E+00  5.523773E-07
 2.400000E+00  6.250000E+00  2.883567E-07
 2.400000E+00  6.300000E+00  1.211819E-07
 2.400000E+00  6.350000E+00  2.924898E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  2.964003E-08
 2.450000E+00 -6.300000E+00  1.225685E-07
 2.450000E+00 -6.250000E+00  2.907687E-07
 2.450000E+00 -6.200000E+00  5.547422E-07
 2.450000E+00 -6.150000E+00  9.449185E-07
 2.450000E+00 -6.100000E+00  1.503881E-06
 2.450000E+00 -6.050000E+00  2.289411E-06
 2.450000E+00 -6.000000E+00  3.378406E-06
 2.450000E+00 -5.950000E+00  4.871708E-06
 2.450000E+00 -5.900000E+00  6.899923E-06
 2.450000E+00 -5.850000E+00  9.630233E-06
 2.450000E+00 -5.800000E+00  1.327420E-05
 2.450000E+00 -5.750000E+00  1.809647E-05
 2.450000E+00 -5.700000E+00  2.442420E-05
 2.450000E+00 -5.650000E+00  3.265693E-05
 2.450000E+00 -5.600000E+00  4.327643E-05
 2.450000E+00 -5.550000E+00  5.685599E-05
 2.450000E+00 -5.500000E+00  7.406849E-05
 2.450000E+00 -5.450000E+00  9.569224E-05
 2.450000E+00 -5.400000E+00  1.226138E-04
 2.450000E+00 -5.350000E+00  1.558266E-04
 2.450000E+00 -5.300000E+00  1.964247E-04
 2.450000E+00 -5.250000E+00  2.455906E-04
 2.450000E+00 -5.200000E+00  3.045760E-04
 2.450000E+00 -5.150000E+00  3.746769E-04
 2.450000E+00 -5.100000E+00  4.572011E-04
 2.450000E+00 -5.050000E+00  5.534305E-04
 2.450000E+00 -5.000000E+00  6.645786E-04
 2.450000E+00 -4.950000E+00  7.917461E-04
 2.450000E+00 -4.900000E+00  9.358750E-04
 2.450000E+00 -4.850000E+00  1.097707E-03
 2.450000E+00 -4.800000E+00  1.277744E-03
 2.450000E+00 -4.750000E+00  1.476220E-03
 2.450000E+00 -4.700000E+00  1.693083E-03
 2.450000E+00 -4.650000E+00  1.927980E-03
 2.450000E+00 -4.600000E+00  2.180268E-03
 2.450000E+00 -4.550000E+00  2.449024E-03
 2.450000E+00 -4.500000E+00  2.733076E-03
 2.450000E+00 -4.450000E+00  3.031036E-03
 2.450000E+00 -4.400000E+00  3.341344E-03
 2.450000E+00 -4.350000E+00  3.662316E-03
 2.450000E+00 -4.300000E+00  3.992192E-03
 2.450000E+00 -4.250000E+00  4.329183E-03
 2.450000E+00 -4.200000E+00  4.671518E-03
 2.450000E+00 -4.150000E+00  5.017480E-03
 2.450000E+00 -4.100000E+00  5.365443E-03
 2.450000E+00 -4.050000E+00  5.713892E-03
 2.450000E+00 -4.000000E+00  6.061449E-03
 2.450000E+00 -3.950000E+00  6.406878E-03
 2.450000E+00 -3.900000E+00  6.749095E-03
 2.450000E+00 -3.850000E+00  7.087163E-03
 2.450000E+00 -3.800000E+00  7.420294E-03
 2.450000E+00 -3.750000E+00  7.747836E-03
 2.450000E+00 -3.700000E+00  8.069262E-03
 2.450000E+00 -3.650000E+00  8.384163E-03
 2.450000E+00 -3.600000E+00  8.692231E-03
 2.450000E+00 -3.550000E+00  8.993247E-03
 2.450000E+00 -3.500000E+00  9.287070E-03
 2.450000E+00 -3.450000E+00  9.573627E-03
 2.450000E+00 -3.400000E+00  9.852898E-03
 2.450000E+00 -3.350000E+00  1.012491E-02
 2.450000E+00 -3.300000E+00  1.038973E-02
 2.450000E+00 -3.250000E+00  1.064746E-02
 2.450000E+00 -3.200000E+00  1.089822E-02
 2.450000E+00 -3.150000E+00  1.114215E-02
 2.450000E+00 -3.100000E+00  1.137943E-02
 2.450000E+00 -3.050000E+00  1.161022E-02
 2.450000E+00 -3.000000E+00  1.183473E-02
 2.450000E+00 -2.950000E+00  1.205315E-02
 2.450000E+00 -2.900000E+00  1.226568E-02
 2.450000E+00 -2.850000E+00  1.247255E-02
 2.450000E+00 -2.800000E+00  1.267395E-02
 2.450000E+00 -2.750000E+00  1.287011E-02
 2.450000E+00 -2.700000E+00  1.306123E-02
 2.450000E+00 -2.650000E+00  1.324751E-02
 2.450000E+00 -2.600000E+00  1.342915E-02
 2.450000E+00 -2.550000E+00  1.360632E-02
 2.450000E+00 -2.500000E+00  1.377917E-02
 2.450000E+00 -2.450000E+00  1.394785E-02
 2.450000E+00 -2.400000E+00  1.411245E-02
 2.450000E+00 -2.350000E+00  1.427306E-02
 2.450000E+00 -2.300000E+00  1.442971E-02
 2.450000E+00 -2.250000E+00  1.458240E-02
 2.450000E+00 -2.200000E+00  1.473108E-02
 2.450000E+00 -2.150000E+00  1.487566E-02
 2.450000E+00 -2.100000E+00  1.501598E-02
 2.450000E+00 -2.050000E+00  1.515181E-02
 2.450000E+00 -2.000000E+00  1.528285E-02
 2.450000E+00 -1.950000E+00  1.540871E-02
 2.450000E+00 -1.900000E+00  1.552886E-02
 2.450000E+00 -1.850000E+00  1.564266E-02
 2.450000E+00 -1.800000E+00  1.574928E-02
 2.450000E+00 -1.750000E+00  1.584765E-02
 2.450000E+00 -1.700000E+00  1.593644E-02
 2.450000E+00 -1.650000E+00  1.601395E-02
 2.450000E+00 -1.600000E+00  1.607801E-02
 2.450000E+00 -1.550000E+00  1.612587E-02
 2.450000E+00 -1.500000E+00  1.615402E-02
 2.450000E+00 -1.450000E+00  1.615805E-02
 2.450000E+00 -1.400000E+00  1.613237E-02
 2.450000E+00 -1.350000E+00  1.606998E-02
 2.450000E+00 -1.300000E+00  1.596221E-02
 2.450000E+00 -1.250000E+00  1.579845E-02
 2.450000E+00 -1.200000E+00  1.556592E-02
 2.450000E+00 -1.150000E+00  1.524963E-02
 2.450000E+00 -1.100000E+00  1.483252E-02
 2.450000E+00 -1.050000E+00  1.429611E-02
 2.450000E+00 -1.000000E+00  1.362170E-02
 2.450000E+00 -9.500000E-01  1.279254E-02
 2.450000E+00 -9.000000E-01  1.179708E-02
 2.450000E+00 -8.500000E-01  1.063345E-02
 2.450000E+00 -8.000000E-01  9.314804E-03
 2.450000E+00 -7.500000E-01  7.874894E-03
 2.450000E+00 -7.000000E-01  6.372339E-03
 2.450000E+00 -6.500000E-01  4.891553E-03
 2.450000E+00 -6.000000E-01  3.538234E-03
 2.450000E+00 -5.500000E-01  2.428152E-03
 2.450000E+00 -5.000000E-01  1.670013E-03
 2.450000E+00 -4.500000E-01  1.345815E-03
 2.450000E+00 -4.000000E-01  1.494106E-03
 2.450000E+00 -3.500000E-01  2.101606E-03
 2.450000E+00 -3.000000E-01  3.106120E-03
 2.450000E+00 -2.500000E-01  4.409719E-03
 2.450000E+00 -2.000000E-01  5.897691E-03
 2.450000E+00 -1.500000E-01  7.457515E-03
 2.450000E+00 -1.000000E-01  8.993277E-03
 2.450000E+00 -5.000000E-02  1.043344E-02
 2.450000E+00  0.000000E+00  1.173239E-02
 2.450000E+00  5.000000E-02  1.286750E-02
 2.450000E+00  1.000000E-01  1.383399E-02
 2.450000E+00  1.500000E-01  1.463935E-02
 2.450000E+00  2.000000E-01  1.529828E-02
 2.450000E+00  2.500000E-01  1.582887E-02
 2.450000E+00  3.000000E-01  1.624993E-02
 2.450000E+00  3.500000E-01  1.657929E-02
 2.450000E+00  4.000000E-01  1.683296E-02
 2.450000E+00  4.500000E-01  1.702470E-02
 2.450000E+00  5.000000E-01  1.716603E-02
 2.450000E+00  5.500000E-01  1.726640E-02
 2.450000E+00  6.000000E-01  1.733338E-02
 2.450000E+00  6.500000E-01  1.737301E-02
 2.450000E+00  7.000000E-01  1.738999E-02
 2.450000E+00  7.500000E-01  1.738795E-02
 2.450000E+00  8.000000E-01  1.736966E-02
 2.450000E+00  8.500000E-01  1.733719E-02
 2.450000E+00  9.000000E-01  1.729202E-02
 2.450000E+00  9.500000E-01  1.723520E-02
 2.450000E+00  1.000000E+00  1.716741E-02
 2.450000E+00  1.050000E+00  1.708899E-02
 2.450000E+00  1.100000E+00  1.700008E-02
 2.450000E+00  1.150000E+00  1.690058E-02
 2.450000E+00  1.200000E+00  1.679026E-02
 2.450000E+00  1.250000E+00  1.666877E-02
 2.450000E+00  1.300000E+00  1.653571E-02
 2.450000E+00  1.350000E+00  1.639072E-02
 2.450000E+00  1.400000E+00  1.623352E-02
 2.450000E+00  1.450000E+00  1.606407E-02
 2.450000E+00  1.500000E+00  1.588261E-02
 2.450000E+00  1.550000E+00  1.568988E-02
 2.450000E+00  1.600000E+00  1.548716E-02
 2.450000E+00  1.650000E+00  1.527641E-02
 2.450000E+00  1.700000E+00  1.506035E-02
 2.450000E+00  1.750000E+00  1.484241E-02
 2.450000E+00  1.800000E+00  1.462667E-02
 2.450000E+00  1.850000E+00  1.441765E-02
 2.450000E+00  1.900000E+00  1.421997E-02
 2.450000E+00  1.950000E+00  1.403803E-02
 2.450000E+00  2.000000E+00  1.387550E-02
 2.450000E+00  2.050000E+00  1.373501E-02
 2.450000E+00  2.100000E+00  1.361774E-02
 2.450000E+00  2.150000E+00  1.352332E-02
 2.450000E+00  2.200000E+00  1.344982E-02
 2.450000E+00  2.250000E+00  1.339393E-02
 2.450000E+00  2.300000E+00  1.335132E-02
 2.450000E+00  2.350000E+00  1.331705E-02
 2.450000E+00  2.400000E+00  1.328600E-02
 2.450000E+00  2.450000E+00  1.325330E-02
 2.450000E+00  2.500000E+00  1.321460E-02
 2.450000E+00  2.550000E+00  1.316631E-02
 2.450000E+00  2.600000E+00  1.310566E-02
 2.450000E+00  2.650000E+00  1.303071E-02
 2.450000E+00  2.700000E+00  1.294028E-02
 2.450000E+00  2.750000E+00  1.283381E-02
 2.450000E+00  2.800000E+00  1.271126E-02
 2.450000E+00  2.850000E+00  1.257294E-02
 2.450000E+00  2.900000E+00  1.241943E-02
 2.450000E+00  2.950000E+00  1.225143E-02
 2.450000E+00  3.000000E+00  1.206972E-02
 2.450000E+00  3.050000E+00  1.187508E-02
 2.450000E+00  3.100000E+00  1.166824E-02
 2.450000E+00  3.150000E+00  1.144990E-02
 2.450000E+00  3.200000E+00  1.122063E-02
 2.450000E+00  3.250000E+00  1.098097E-02
 2.450000E+00  3.300000E+00  1.073136E-02
 2.450000E+00  3.350000E+00  1.047216E-02
 2.450000E+00  3.400000E+00  1.020368E-02
 2.450000E+00  3.450000E+00  9.926195E-03
 2.450000E+00  3.500000E+00  9.639923E-03
 2.450000E+00  3.550000E+00  9.345085E-03
 2.450000E+00  3.600000E+00  9.041899E-03
 2.450000E+00  3.650000E+00  8.730603E-03
 2.450000E+00  3.700000E+00  8.411477E-03
 2.450000E+00  3.750000E+00  8.084857E-03
 2.450000E+00  3.800000E+00  7.751161E-03
 2.450000E+00  3.850000E+00  7.410904E-03
 2.450000E+00  3.900000E+00  7.064718E-03
 2.450000E+00  3.950000E+00  6.713374E-03
 2.450000E+00  4.000000E+00  6.357788E-03
 2.450000E+00  4.050000E+00  5.999039E-03
 2.450000E+00  4.100000E+00  5.638373E-03
 2.450000E+00  4.150000E+00  5.277204E-03
 2.450000E+00  4.200000E+00  4.917103E-03
 2.450000E+00  4.250000E+00  4.559787E-03
 2.450000E+00  4.300000E+00  4.207093E-03
 2.450000E+00  4.350000E+00  3.860941E-03
 2.450000E+00  4.400000E+00  3.523299E-03
 2.450000E+00  4.450000E+00  3.196127E-03
 2.450000E+00  4.500000E+00  2.881327E-03
 2.450000E+00  4.550000E+00  2.580681E-03
 2.450000E+00  4.600000E+00  2.295802E-03
 2.450000E+00  4.650000E+00  2.028074E-03
 2.450000E+00  4.700000E+00  1.778610E-03
 2.450000E+00  4.750000E+00  1.548216E-03
 2.450000E+00  4.800000E+00  1.337371E-03
 2.450000E+00  4.850000E+00  1.146215E-03
 2.450000E+00  4.900000E+00  9.745604E-04
 2.450000E+00  4.950000E+00  8.219088E-04
 2.450000E+00  5.000000E+00  6.874867E-04
 2.450000E+00  5.050000E+00  5.702866E-04
 2.450000E+00  5.100000E+00  4.691173E-04
 2.450000E+00  5.150000E+00  3.826554E-04
 2.450000E+00  5.200000E+00  3.094979E-04
 2.450000E+00  5.250000E+00  2.482117E-04
 2.450000E+00  5.300000E+00  1.973767E-04
 2.450000E+00  5.350000E+00  1.556238E-04
 2.450000E+00  5.400000E+00  1.216632E-04
 2.450000E+00  5.450000E+00  9.430613E-05
 2.450000E+00  5.500000E+00  7.247784E-05
 2.450000E+00  5.550000E+00  5.522443E-05
 2.450000E+00  5.600000E+00  4.171339E-05
 2.450000E+00  5.650000E+00  3.122970E-05
 2.450000E+00  5.700000E+00  2.316843E-05
 2.450000E+00  5.750000E+00  1.702506E-05
 2.450000E+00  5.800000E+00  1.238456E-05
 2.450000E+00  5.850000E+00  8.909928E-06
 2.450000E+00  5.900000E+00  6.330945E-06
 2.450000E+00  5.950000E+00  4.433584E-06
 2.450000E+00  6.000000E+00  3.050318E-06
 2.450000E+00  6.050000E+00  2.051547E-06
 2.450000E+00  6.100000E+00  1.338200E-06
 2.450000E+00  6.150000E+00  8.354961E-07
 2.450000E+00  6.200000E+00  4.878038E-07
 2.450000E+00  6.250000E+00  2.545288E-07
 2.450000E+00  6.300000E+00  1.069303E-07
 2.450000E+00  6.350000E+00  2.580408E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  2.572337E-08
 2.500000E+00 -6.300000E+00  1.063923E-07
 2.500000E+00 -6.250000E+00  2.524742E-07
 2.500000E+00 -6.200000E+00  4.818992E-07
 2.500000E+00 -6.150000E+00  8.213233E-07
 2.500000E+00 -6.100000E+00  1.308123E-06
 2.500000E+00 -6.050000E+00  1.993129E-06
 2.500000E+00 -6.000000E+00  2.944157E-06
 2.500000E+00 -5.950000E+00  4.250388E-06
 2.500000E+00 -5.900000E+00  6.027660E-06
 2.500000E+00 -5.850000E+00  8.424726E-06
 2.500000E+00 -5.800000E+00  1.163047E-05
 2.500000E+00 -5.750000E+00  1.588203E-05
 2.500000E+00 -5.700000E+00  2.147370E-05
 2.500000E+00 -5.650000E+00  2.876640E-05
 2.500000E+00 -5.600000E+00  3.819727E-05
 2.500000E+00 -5.550000E+00  5.028907E-05
 2.500000E+00 -5.500000E+00  6.565855E-05
 2.500000E+00 -5.450000E+00  8.502317E-05
 2.500000E+00 -5.400000E+00  1.092052E-04
 2.500000E+00 -5.350000E+00  1.391325E-04
 2.500000E+00 -5.300000E+00  1.758343E-04
 2.500000E+00 -5.250000E+00  2.204322E-04
 2.500000E+00 -5.200000E+00  2.741251E-04
 2.500000E+00 -5.150000E+00  3.381668E-04
 2.500000E+00 -5.100000E+00  4.138384E-04
 2.500000E+00 -5.050000E+00  5.024139E-04
 2.500000E+00 -5.000000E+00  6.051209E-04
 2.500000E+00 -4.950000E+00  7.230981E-04
 2.500000E+00 -4.900000E+00  8.573517E-04
 2.500000E+00 -4.850000E+00  1.008712E-03
 2.500000E+00 -4.800000E+00  1.177794E-03
 2.500000E+00 -4.750000E+00  1.364967E-03
 2.500000E+00 -4.700000E+00  1.570325E-03
 2.500000E+00 -4.650000E+00  1.793678E-03
 2.500000E+00 -4.600000E+00  2.034546E-03
 2.500000E+00 -4.550000E+00  2.292170E-03
 2.500000E+00 -4.500000E+00  2.565529E-03
 2.500000E+00 -4.450000E+00  2.853376E-03
 2.500000E+00 -4.400000E+00  3.154271E-03
 2.500000E+00 -4.350000E+00  3.466625E-03
 2.500000E+00 -4.300000E+00  3.788752E-03
 2.500000E+00 -4.250000E+00  4.118910E-03
 2.500000E+00 -4.200000E+00  4.455349E-03
 2.500000E+00 -4.150000E+00  4.796350E-03
 2.500000E+00 -4.100000E+00  5.140266E-03
 2.500000E+00 -4.050000E+00  5.485543E-03
 2.500000E+00 -4.000000E+00  5.830749E-03
 2.500000E+00 -3.950000E+00  6.174586E-03
 2.500000E+00 -3.900000E+00  6.515899E-03
 2.500000E+00 -3.850000E+00  6.853682E-03
 2.500000E+00 -3.800000E+00  7.187070E-03
 2.500000E+00 -3.750000E+00  7.515342E-03
 2.500000E+00 -3.700000E+00  7.837902E-03
 2.500000E+00 -3.650000E+00  8.154280E-03
 2.500000E+00 -3.600000E+00  8.464108E-03
 2.500000E+00 -3.550000E+00  8.767120E-03
 2.500000E+00 -3.500000E+00  9.063129E-03
 2.500000E+00 -3.450000E+00  9.352023E-03
 2.500000E+00 -3.400000E+00  9.633751E-03
 2.500000E+00 -3.350000E+00  9.908313E-03
 2.500000E+00 -3.300000E+00  1.017575E-02
 2.500000E+00 -3.250000E+00  1.043615E-02
 2.500000E+00 -3.200000E+00  1.068961E-02
 2.500000E+00 -3.150000E+00  1.093627E-02
 2.500000E+00 -3.100000E+00  1.117628E-02
 2.500000E+00 -3.050000E+00  1.140980E-02
 2.500000E+00 -3.000000E+00  1.163703E-02
 2.500000E+00 -2.950000E+00  1.185814E-02
 2.500000E+00 -2.900000E+00  1.207333E-02
 2.500000E+00 -2.850000E+00  1.228280E-02
 2.500000E+00 -2.800000E+00  1.248676E-02
 2.500000E+00 -2.750000E+00  1.268540E-02
 2.500000E+00 -2.700000E+00  1.287892E-02
 2.500000E+00 -2.650000E+00  1.306750E-02
 2.500000E+00 -2.600000E+00  1.325133E-02
 2.500000E+00 -2.550000E+00  1.343058E-02
 2.500000E+00 -2.500000E+00  1.360537E-02
 2.500000E+00 -2.450000E+00  1.377585E-02
 2.500000E+00 -2.400000E+00  1.394212E-02
 2.500000E+00 -2.350000E+00  1.410423E-02
 2.500000E+00 -2.300000E+00  1.426224E-02
 2.500000E+00 -2.250000E+00  1.441614E-02
 2.500000E+00 -2.200000E+00  1.456588E-02
 2.500000E+00 -2.150000E+00  1.471138E-02
 2.500000E+00 -2.100000E+00  1.485248E-02
 2.500000E+00 -2.050000E+00  1.498897E-02
 2.500000E+00 -2.000000E+00  1.512054E-02
 2.500000E+00 -1.950000E+00  1.524682E-02
 2.500000E+00 -1.900000E+00  1.536728E-02
 2.500000E+00 -1.850000E+00  1.548129E-02
 2.500000E+00 -1.800000E+00  1.558799E-02
 2.500000E+00 -1.750000E+00  1.568634E-02
 2.500000E+00 -1.700000E+00  1.577497E-02
 2.500000E+00 -1.650000E+00  1.585215E-02
 2.500000E+00 -1.600000E+00  1.591567E-02
 2.500000E+00 -1.550000E+00  1.596270E-02
 2.500000E+00 -1.500000E+00  1.598966E-02
 2.500000E+00 -1.450000E+00  1.599198E-02
 2.500000E+00 -1.400000E+00  1.596390E-02
 2.500000E+00 -1.350000E+00  1.589816E-02
 2.500000E+00 -1.300000E+00  1.578578E-02
 2.500000E+00 -1.250000E+00  1.561568E-02
 2.500000E+00 -1.200000E+00  1.537453E-02
 2.500000E+00 -1.150000E+00  1.504662E-02
 2.500000E+00 -1.100000E+00  1.461397E-02
 2.500000E+00 -1.050000E+00  1.405700E-02
 2.500000E+00 -1.000000E+00  1.335578E-02
 2.500000E+00 -9.500000E-01  1.249220E-02
 2.500000E+00 -9.000000E-01  1.145347E-02
 2.500000E+00 -8.500000E-01  1.023675E-02
 2.500000E+00 -8.000000E-01  8.854958E-03
 2.500000E+00 -7.500000E-01  7.342755E-03
 2.500000E+00 -7.000000E-01  5.761288E-03
 2.500000E+00 -6.500000E-01  4.199404E-03
 2.500000E+00 -6.000000E-01  2.769055E-03
 2.500000E+00 -5.500000E-01  1.593452E-03
 2.500000E+00 -5.000000E-01  7.887165E-04
 2.500000E+00 -4.500000E-01  4.426922E-04
 2.500000E+00 -4.000000E-01  5.968063E-04
 2.500000E+00 -3.500000E-01  1.236951E-03
 2.500000E+00 -3.000000E-01  2.296621E-03
 2.500000E+00 -2.500000E-01  3.671187E-03
 2.500000E+00 -2.000000E-01  5.238366E-03
 2.500000E+00 -1.500000E-01  6.878636E-03
 2.500000E+00 -1.000000E-01  8.490608E-03
 2.500000E+00 -5.000000E-02  9.999177E-03
 2.500000E+00  0.000000E+00  1.135694E-02
 2.500000E+00  5.000000E-02  1.254091E-02
 2.500000E+00  1.000000E-01  1.354689E-02
 2.500000E+00  1.500000E-01  1.438344E-02
 2.500000E+00  2.000000E-01  1.506658E-02
 2.500000E+00  2.500000E-01  1.561570E-02
 2.500000E+00  3.000000E-01  1.605077E-02
 2.500000E+00  3.500000E-01  1.639065E-02
 2.500000E+00  4.000000E-01  1.665215E-02
 2.500000E+00  4.500000E-01  1.684970E-02
 2.500000E+00  5.000000E-01  1.699537E-02
 2.500000E+00  5.500000E-01  1.709899E-02
 2.500000E+00  6.000000E-01  1.716848E-02
 2.500000E+00  6.500000E-01  1.721011E-02
 2.500000E+00  7.000000E-01  1.722877E-02
 2.500000E+00  7.500000E-01  1.722828E-02
 2.500000E+00  8.000000E-01  1.721154E-02
 2.500000E+00  8.500000E-01  1.718074E-02
 2.500000E+00  9.000000E-01  1.713751E-02
 2.500000E+00  9.500000E-01  1.708301E-02
 2.500000E+00  1.000000E+00  1.701805E-02
 2.500000E+00  1.050000E+00  1.694314E-02
 2.500000E+00  1.100000E+00  1.685857E-02
 2.500000E+00  1.150000E+00  1.676443E-02
 2.500000E+00  1.200000E+00  1.666069E-02
 2.500000E+00  1.250000E+00  1.654723E-02
 2.500000E+00  1.300000E+00  1.642391E-02
 2.500000E+00  1.350000E+00  1.629059E-02
 2.500000E+00  1.400000E+00  1.614722E-02
 2.500000E+00  1.450000E+00  1.599395E-02
 2.500000E+00  1.500000E+00  1.583114E-02
 2.500000E+00  1.550000E+00  1.565952E-02
 2.500000E+00  1.600000E+00  1.548024E-02
 2.500000E+00  1.650000E+00  1.529491E-02
 2.500000E+00  1.700000E+00  1.510569E-02
 2.500000E+00  1.750000E+00  1.491519E-02
 2.500000E+00  1.800000E+00  1.472646E-02
 2.500000E+00  1.850000E+00  1.454279E-02
 2.500000E+00  1.900000E+00  1.436748E-02
 2.500000E+00  1.950000E+00  1.420362E-02
 2.500000E+00  2.000000E+00  1.405374E-02
 2.500000E+00  2.050000E+00  1.391958E-02
 2.500000E+00  2.100000E+00  1.380187E-02
 2.500000E+00  2.150000E+00  1.370021E-02
 2.500000E+00  2.200000E+00  1.361313E-02
 2.500000E+00  2.250000E+00  1.353817E-02
 2.500000E+00  2.300000E+00  1.347213E-02
 2.500000E+00  2.350000E+00  1.341139E-02
 2.500000E+00  2.400000E+00  1.335216E-02
 2.500000E+00  2.450000E+00  1.329079E-02
 2.500000E+00  2.500000E+00  1.322400E-02
 2.500000E+00  2.550000E+00  1.314901E-02
 2.500000E+00  2.600000E+00  1.306363E-02
 2.500000E+00  2.650000E+00  1.296627E-02
 2.500000E+00  2.700000E+00  1.285589E-02
 2.500000E+00  2.750000E+00  1.273193E-02
 2.500000E+00  2.800000E+00  1.259423E-02
 2.500000E+00  2.850000E+00  1.244290E-02
 2.500000E+00  2.900000E+00  1.227829E-02
 2.500000E+00  2.950000E+00  1.210085E-02
 2.500000E+00  3.000000E+00  1.191112E-02
 2.500000E+00  3.050000E+00  1.170965E-02
 2.500000E+00  3.100000E+00  1.149697E-02
 2.500000E+00  3.150000E+00  1.127358E-02
 2.500000E+00  3.200000E+00  1.103993E-02
 2.500000E+00  3.250000E+00  1.079641E-02
 2.500000E+00  3.300000E+00  1.054335E-02
 2.500000E+00  3.350000E+00  1.028104E-02
 2.500000E+00  3.400000E+00  1.000974E-02
 2.500000E+00  3.450000E+00  9.729665E-03
 2.500000E+00  3.500000E+00  9.441018E-03
 2.500000E+00  3.550000E+00  9.144004E-03
 2.500000E+00  3.600000E+00  8.838845E-03
 2.500000E+00  3.650000E+00  8.525794E-03
 2.500000E+00  3.700000E+00  8.205156E-03
 2.500000E+00  3.750000E+00  7.877306E-03
 2.500000E+00  3.800000E+00  7.542709E-03
 2.500000E+00  3.850000E+00  7.201934E-03
 2.500000E+00  3.900000E+00  6.855678E-03
 2.500000E+00  3.950000E+00  6.504777E-03
 2.500000E+00  4.000000E+00  6.150219E-03
 2.500000E+00  4.050000E+00  5.793154E-03
 2.500000E+00  4.100000E+00  5.434893E-03
 2.500000E+00  4.150000E+00  5.076911E-03
 2.500000E+00  4.200000E+00  4.720829E-03
 2.500000E+00  4.250000E+00  4.368399E-03
 2.500000E+00  4.300000E+00  4.021471E-03
 2.500000E+00  4.350000E+00  3.681964E-03
 2.500000E+00  4.400000E+00  3.351812E-03
 2.500000E+00  4.450000E+00  3.032922E-03
 2.500000E+00  4.500000E+00  2.727112E-03
 2.500000E+00  4.550000E+00  2.436062E-03
 2.500000E+00  4.600000E+00  2.161255E-03
 2.500000E+00  4.650000E+00  1.903933E-03
 2.500000E+00  4.700000E+00  1.665053E-03
 2.500000E+00  4.750000E+00  1.445262E-03
 2.500000E+00  4.800000E+00  1.244880E-03
 2.500000E+00  4.850000E+00  1.063898E-03
 2.500000E+00  4.900000E+00  9.019940E-04
 2.500000E+00  4.950000E+00  7.585540E-04
 2.500000E+00  5.000000E+00  6.327125E-04
 2.500000E+00  5.050000E+00  5.233954E-04
 2.500000E+00  5.100000E+00  4.293699E-04
 2.500000E+00  5.150000E+00  3.492960E-04
 2.500000E+00  5.200000E+00  2.817761E-04
 2.500000E+00  5.250000E+00  2.254015E-04
 2.500000E+00  5.300000E+00  1.787921E-04
 2.500000E+00  5.350000E+00  1.406300E-04
 2.500000E+00  5.400000E+00  1.096842E-04
 2.500000E+00  5.450000E+00  8.482853E-05
 2.500000E+00  5.500000E+00  6.505202E-05
 2.500000E+00  5.550000E+00  4.946269E-05
 2.500000E+00  5.600000E+00  3.728650E-05
 2.500000E+00  5.650000E+00  2.786209E-05
 2.500000E+00  5.700000E+00  2.063260E-05
 2.500000E+00  5.750000E+00  1.513565E-05
 2.500000E+00  5.800000E+00  1.099242E-05
 2.500000E+00  5.850000E+00  7.896501E-06
 2.500000E+00  5.900000E+00  5.603077E-06
 2.500000E+00  5.950000E+00  3.918886E-06
 2.500000E+00  6.000000E+00  2.693127E-06
 2.500000E+00  6.050000E+00  1.809480E-06
 2.500000E+00  6.100000E+00  1.179267E-06
 2.500000E+00  6.150000E+00  7.357215E-07
 2.500000E+00  6.200000E+00  4.292911E-07
 2.500000E+00  6.250000E+00  2.238933E-07
 2.500000E+00  6.300000E+00  9.402893E-08
 2.500000E+00  6.350000E+00  2.268629E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.223354E-08
 2.550000E+00 -6.300000E+00  9.197564E-08
 2.550000E+00 -6.250000E+00  2.183321E-07
 2.550000E+00 -6.200000E+00  4.169195E-07
 2.550000E+00 -6.150000E+00  7.109929E-07
 2.550000E+00 -6.100000E+00  1.133223E-06
 2.550000E+00 -6.050000E+00  1.728145E-06
 2.550000E+00 -6.000000E+00  2.555321E-06
 2.550000E+00 -5.950000E+00  3.693291E-06
 2.550000E+00 -5.900000E+00  5.244377E-06
 2.550000E+00 -5.850000E+00  7.340390E-06
 2.550000E+00 -5.800000E+00  1.014927E-05
 2.550000E+00 -5.750000E+00  1.388261E-05
 2.550000E+00 -5.700000E+00  1.880404E-05
 2.550000E+00 -5.650000E+00  2.523820E-05
 2.550000E+00 -5.600000E+00  3.358006E-05
 2.550000E+00 -5.550000E+00  4.430420E-05
 2.550000E+00 -5.500000E+00  5.797340E-05
 2.550000E+00 -5.450000E+00  7.524605E-05
 2.550000E+00 -5.400000E+00  9.688130E-05
 2.550000E+00 -5.350000E+00  1.237414E-04
 2.550000E+00 -5.300000E+00  1.567898E-04
 2.550000E+00 -5.250000E+00  1.970850E-04
 2.550000E+00 -5.200000E+00  2.457684E-04
 2.550000E+00 -5.150000E+00  3.040459E-04
 2.550000E+00 -5.100000E+00  3.731640E-04
 2.550000E+00 -5.050000E+00  4.543790E-04
 2.550000E+00 -5.000000E+00  5.489214E-04
 2.550000E+00 -4.950000E+00  6.579560E-04
 2.550000E+00 -4.900000E+00  7.825398E-04
 2.550000E+00 -4.850000E+00  9.235797E-04
 2.550000E+00 -4.800000E+00  1.081792E-03
 2.550000E+00 -4.750000E+00  1.257669E-03
 2.550000E+00 -4.700000E+00  1.451448E-03
 2.550000E+00 -4.650000E+00  1.663093E-03
 2.550000E+00 -4.600000E+00  1.892289E-03
 2.550000E+00 -4.550000E+00  2.138439E-03
 2.550000E+00 -4.500000E+00  2.400684E-03
 2.550000E+00 -4.450000E+00  2.677924E-03
 2.550000E+00 -4.400000E+00  2.968851E-03
 2.550000E+00 -4.350000E+00  3.271987E-03
 2.550000E+00 -4.300000E+00  3.585732E-03
 2.550000E+00 -4.250000E+00  3.908406E-03
 2.550000E+00 -4.200000E+00  4.238295E-03
 2.550000E+00 -4.150000E+00  4.573695E-03
 2.550000E+00 -4.100000E+00  4.912947E-03
 2.550000E+00 -4.050000E+00  5.254468E-03
 2.550000E+00 -4.000000E+00  5.596783E-03
 2.550000E+00 -3.950000E+00  5.938535E-03
 2.550000E+00 -3.900000E+00  6.278506E-03
 2.550000E+00 -3.850000E+00  6.615615E-03
 2.550000E+00 -3.800000E+00  6.948928E-03
 2.550000E+00 -3.750000E+00  7.277647E-03
 2.550000E+00 -3.700000E+00  7.601110E-03
 2.550000E+00 -3.650000E+00  7.918776E-03
 2.550000E+00 -3.600000E+00  8.230220E-03
 2.550000E+00 -3.550000E+00  8.535117E-03
 2.550000E+00 -3.500000E+00  8.833233E-03
 2.550000E+00 -3.450000E+00  9.124411E-03
 2.550000E+00 -3.400000E+00  9.408563E-03
 2.550000E+00 -3.350000E+00  9.685658E-03
 2.550000E+00 -3.300000E+00  9.955713E-03
 2.550000E+00 -3.250000E+00  1.021878E-02
 2.550000E+00 -3.200000E+00  1.047496E-02
 2.550000E+00 -3.150000E+00  1.072436E-02
 2.550000E+00 -3.100000E+00  1.096711E-02
 2.550000E+00 -3.050000E+00  1.120339E-02
 2.550000E+00 -3.000000E+00  1.143334E-02
 2.550000E+00 -2.950000E+00  1.165716E-02
 2.550000E+00 -2.900000E+00  1.187502E-02
 2.550000E+00 -2.850000E+00  1.208712E-02
 2.550000E+00 -2.800000E+00  1.229364E-02
 2.550000E+00 -2.750000E+00  1.249478E-02
 2.550000E+00 -2.700000E+00  1.269072E-02
 2.550000E+00 -2.650000E+00  1.288164E-02
 2.550000E+00 -2.600000E+00  1.306771E-02
 2.550000E+00 -2.550000E+00  1.324907E-02
 2.550000E+00 -2.500000E+00  1.342588E-02
 2.550000E+00 -2.450000E+00  1.359824E-02
 2.550000E+00 -2.400000E+00  1.376626E-02
 2.550000E+00 -2.350000E+00  1.393000E-02
 2.550000E+00 -2.300000E+00  1.408949E-02
 2.550000E+00 -2.250000E+00  1.424475E-02
 2.550000E+00 -2.200000E+00  1.439572E-02
 2.550000E+00 -2.150000E+00  1.454232E-02
 2.550000E+00 -2.100000E+00  1.468441E-02
 2.550000E+00 -2.050000E+00  1.482177E-02
 2.550000E+00 -2.000000E+00  1.495412E-02
 2.550000E+00 -1.950000E+00  1.508108E-02
 2.550000E+00 -1.900000E+00  1.520214E-02
 2.550000E+00 -1.850000E+00  1.531667E-02
 2.550000E+00 -1.800000E+00  1.542383E-02
 2.550000E+00 -1.750000E+00  1.552258E-02
 2.550000E+00 -1.700000E+00  1.561154E-02
 2.550000E+00 -1.650000E+00  1.568899E-02
 2.550000E+00 -1.600000E+00  1.575270E-02
 2.550000E+00 -1.550000E+00  1.579983E-02
 2.550000E+00 -1.500000E+00  1.582676E-02
 2.550000E+00 -1.450000E+00  1.582889E-02
 2.550000E+00 -1.400000E+00  1.580040E-02
 2.550000E+00 -1.350000E+00  1.573394E-02
 2.550000E+00 -1.300000E+00  1.562042E-02
 2.550000E+00 -1.250000E+00  1.544862E-02
 2.550000E+00 -1.200000E+00  1.520502E-02
 2.550000E+00 -1.150000E+00  1.487364E-02
 2.550000E+00 -1.100000E+00  1.443621E-02
 2.550000E+00 -1.050000E+00  1.387278E-02
 2.550000E+00 -1.000000E+00  1.316296E-02
 2.550000E+00 -9.500000E-01  1.228821E-02
 2.550000E+00 -9.000000E-01  1.123526E-02
 2.550000E+00 -8.500000E-01  1.000093E-02
 2.550000E+00 -8.000000E-01  8.598014E-03
 2.550000E+00 -7.500000E-01  7.061429E-03
 2.550000E+00 -7.000000E-01  5.453130E-03
 2.550000E+00 -6.500000E-01  3.863425E-03
 2.550000E+00 -6.000000E-01  2.406373E-03
 2.550000E+00 -5.500000E-01  1.207723E-03
 2.550000E+00 -5.000000E-01  3.861700E-04
 2.550000E+00 -4.500000E-01  3.163088E-05
 2.550000E+00 -4.000000E-01  1.866156E-04
 2.550000E+00 -3.500000E-01  8.368346E-04
 2.550000E+00 -3.000000E-01  1.914395E-03
 2.550000E+00 -2.500000E-01  3.312426E-03
 2.550000E+00 -2.000000E-01  4.906082E-03
 2.550000E+00 -1.500000E-01  6.573437E-03
 2.550000E+00 -1.000000E-01  8.211204E-03
 2.550000E+00 -5.000000E-02  9.743019E-03
 2.550000E+00  0.000000E+00  1.112083E-02
 2.550000E+00  5.000000E-02  1.232150E-02
 2.550000E+00  1.000000E-01  1.334099E-02
 2.550000E+00  1.500000E-01  1.418822E-02
 2.550000E+00  2.000000E-01  1.487964E-02
 2.550000E+00  2.500000E-01  1.543506E-02
 2.550000E+00  3.000000E-01  1.587488E-02
 2.550000E+00  3.500000E-01  1.621828E-02
 2.550000E+00  4.000000E-01  1.648238E-02
 2.550000E+00  4.500000E-01  1.668185E-02
 2.550000E+00  5.000000E-01  1.682895E-02
 2.550000E+00  5.500000E-01  1.693366E-02
 2.550000E+00  6.000000E-01  1.700402E-02
 2.550000E+00  6.500000E-01  1.704642E-02
 2.550000E+00  7.000000E-01  1.706585E-02
 2.550000E+00  7.500000E-01  1.706619E-02
 2.550000E+00  8.000000E-01  1.705042E-02
 2.550000E+00  8.500000E-01  1.702083E-02
 2.550000E+00  9.000000E-01  1.697911E-02
 2.550000E+00  9.500000E-01  1.692651E-02
 2.550000E+00  1.000000E+00  1.686395E-02
 2.550000E+00  1.050000E+00  1.679205E-02
 2.550000E+00  1.100000E+00  1.671121E-02
 2.550000E+00  1.150000E+00  1.662168E-02
 2.550000E+00  1.200000E+00  1.652358E-02
 2.550000E+00  1.250000E+00  1.641696E-02
 2.550000E+00  1.300000E+00  1.630185E-02
 2.550000E+00  1.350000E+00  1.617828E-02
 2.550000E+00  1.400000E+00  1.604635E-02
 2.550000E+00  1.450000E+00  1.590632E-02
 2.550000E+00  1.500000E+00  1.575861E-02
 2.550000E+00  1.550000E+00  1.560390E-02
 2.550000E+00  1.600000E+00  1.544319E-02
 2.550000E+00  1.650000E+00  1.527779E-02
 2.550000E+00  1.700000E+00  1.510938E-02
 2.550000E+00  1.750000E+00  1.493995E-02
 2.550000E+00  1.800000E+00  1.477175E-02
 2.550000E+00  1.850000E+00  1.460715E-02
 2.550000E+00  1.900000E+00  1.444849E-02
 2.550000E+00  1.950000E+00  1.429793E-02
 2.550000E+00  2.000000E+00  1.415716E-02
 2.550000E+00  2.050000E+00  1.402734E-02
 2.550000E+00  2.100000E+00  1.390885E-02
 2.550000E+00  2.150000E+00  1.380132E-02
 2.550000E+00  2.200000E+00  1.370358E-02
 2.550000E+00  2.250000E+00  1.361381E-02
 2.550000E+00  2.300000E+00  1.352962E-02
 2.550000E+00  2.350000E+00  1.344833E-02
 2.550000E+00  2.400000E+00  1.336714E-02
 2.550000E+00  2.450000E+00  1.328330E-02
 2.550000E+00  2.500000E+00  1.319434E-02
 2.550000E+00  2.550000E+00  1.309810E-02
 2.550000E+00  2.600000E+00  1.299287E-02
 2.550000E+00  2.650000E+00  1.287734E-02
 2.550000E+00  2.700000E+00  1.275061E-02
 2.550000E+00  2.750000E+00  1.261217E-02
 2.550000E+00  2.800000E+00  1.246177E-02
 2.550000E+00  2.850000E+00  1.229942E-02
 2.550000E+00  2.900000E+00  1.212529E-02
 2.550000E+00  2.950000E+00  1.193965E-02
 2.550000E+00  3.000000E+00  1.174287E-02
 2.550000E+00  3.050000E+00  1.153531E-02
 2.550000E+00  3.100000E+00  1.131736E-02
 2.550000E+00  3.150000E+00  1.108936E-02
 2.550000E+00  3.200000E+00  1.085164E-02
 2.550000E+00  3.250000E+00  1.060450E-02
 2.550000E+00  3.300000E+00  1.034819E-02
 2.550000E+00  3.350000E+00  1.008293E-02
 2.550000E+00  3.400000E+00  9.808928E-03
 2.550000E+00  3.450000E+00  9.526376E-03
 2.550000E+00  3.500000E+00  9.235462E-03
 2.550000E+00  3.550000E+00  8.936387E-03
 2.550000E+00  3.600000E+00  8.629382E-03
 2.550000E+00  3.650000E+00  8.314724E-03
 2.550000E+00  3.700000E+00  7.992749E-03
 2.550000E+00  3.750000E+00  7.663876E-03
 2.550000E+00  3.800000E+00  7.328621E-03
 2.550000E+00  3.850000E+00  6.987615E-03
 2.550000E+00  3.900000E+00  6.641618E-03
 2.550000E+00  3.950000E+00  6.291536E-03
 2.550000E+00  4.000000E+00  5.938428E-03
 2.550000E+00  4.050000E+00  5.583512E-03
 2.550000E+00  4.100000E+00  5.228165E-03
 2.550000E+00  4.150000E+00  4.873915E-03
 2.550000E+00  4.200000E+00  4.522424E-03
 2.550000E+00  4.250000E+00  4.175470E-03
 2.550000E+00  4.300000E+00  3.834909E-03
 2.550000E+00  4.350000E+00  3.502639E-03
 2.550000E+00  4.400000E+00  3.180553E-03
 2.550000E+00  4.450000E+00  2.870487E-03
 2.550000E+00  4.500000E+00  2.574166E-03
 2.550000E+00  4.550000E+00  2.293152E-03
 2.550000E+00  4.600000E+00  2.028792E-03
 2.550000E+00  4.650000E+00  1.782176E-03
 2.550000E+00  4.700000E+00  1.554103E-03
 2.550000E+00  4.750000E+00  1.345059E-03
 2.550000E+00  4.800000E+00  1.155208E-03
 2.550000E+00  4.850000E+00  9.843987E-04
 2.550000E+00  4.900000E+00  8.321798E-04
 2.550000E+00  4.950000E+00  6.978332E-04
 2.550000E+00  5.000000E+00  5.804119E-04
 2.550000E+00  5.050000E+00  4.787861E-04
 2.550000E+00  5.100000E+00  3.916927E-04
 2.550000E+00  5.150000E+00  3.177848E-04
 2.550000E+00  5.200000E+00  2.556793E-04
 2.550000E+00  5.250000E+00  2.039992E-04
 2.550000E+00  5.300000E+00  1.614102E-04
 2.550000E+00  5.350000E+00  1.266496E-04
 2.550000E+00  5.400000E+00  9.854781E-05
 2.550000E+00  5.450000E+00  7.604266E-05
 2.550000E+00  5.500000E+00  5.818686E-05
 2.550000E+00  5.550000E+00  4.414976E-05
 2.550000E+00  5.600000E+00  3.321450E-05
 2.550000E+00  5.650000E+00  2.477169E-05
 2.550000E+00  5.700000E+00  1.831065E-05
 2.550000E+00  5.750000E+00  1.340918E-05
 2.550000E+00  5.800000E+00  9.722804E-06
 2.550000E+00  5.850000E+00  6.973930E-06
 2.550000E+00  5.900000E+00  4.941563E-06
 2.550000E+00  5.950000E+00  3.451818E-06
 2.550000E+00  6.000000E+00  2.369432E-06
 2.550000E+00  6.050000E+00  1.590378E-06
 2.550000E+00  6.100000E+00  1.035562E-06
 2.550000E+00  6.150000E+00  6.455872E-07
 2.550000E+00  6.200000E+00  3.764704E-07
 2.550000E+00  6.250000E+00  1.962535E-07
 2.550000E+00  6.300000E+00  8.239374E-08
 2.550000E+00  6.350000E+00  1.987517E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  1.913831E-08
 2.600000E+00 -6.300000E+00  7.918622E-08
 2.600000E+00 -6.250000E+00  1.880321E-07
 2.600000E+00 -6.200000E+00  3.592212E-07
 2.600000E+00 -6.150000E+00  6.129571E-07
 2.600000E+00 -6.100000E+00  9.776803E-07
 2.600000E+00 -6.050000E+00  1.492245E-06
 2.600000E+00 -6.000000E+00  2.208749E-06
 2.600000E+00 -5.950000E+00  3.196077E-06
 2.600000E+00 -5.900000E+00  4.544232E-06
 2.600000E+00 -5.850000E+00  6.369524E-06
 2.600000E+00 -5.800000E+00  8.820639E-06
 2.600000E+00 -5.750000E+00  1.208560E-05
 2.600000E+00 -5.700000E+00  1.639954E-05
 2.600000E+00 -5.650000E+00  2.205323E-05
 2.600000E+00 -5.600000E+00  2.940195E-05
 2.600000E+00 -5.550000E+00  3.887465E-05
 2.600000E+00 -5.500000E+00  5.098257E-05
 2.600000E+00 -5.450000E+00  6.632708E-05
 2.600000E+00 -5.400000E+00  8.560572E-05
 2.600000E+00 -5.350000E+00  1.096159E-04
 2.600000E+00 -5.300000E+00  1.392549E-04
 2.600000E+00 -5.250000E+00  1.755164E-04
 2.600000E+00 -5.200000E+00  2.194808E-04
 2.600000E+00 -5.150000E+00  2.723011E-04
 2.600000E+00 -5.100000E+00  3.351819E-04
 2.600000E+00 -5.050000E+00  4.093529E-04
 2.600000E+00 -5.000000E+00  4.960366E-04
 2.600000E+00 -4.950000E+00  5.964119E-04
 2.600000E+00 -4.900000E+00  7.115739E-04
 2.600000E+00 -4.850000E+00  8.424926E-04
 2.600000E+00 -4.800000E+00  9.899734E-04
 2.600000E+00 -4.750000E+00  1.154620E-03
 2.600000E+00 -4.700000E+00  1.336801E-03
 2.600000E+00 -4.650000E+00  1.536633E-03
 2.600000E+00 -4.600000E+00  1.753958E-03
 2.600000E+00 -4.550000E+00  1.988345E-03
 2.600000E+00 -4.500000E+00  2.239099E-03
 2.600000E+00 -4.450000E+00  2.505274E-03
 2.600000E+00 -4.400000E+00  2.785704E-03
 2.600000E+00 -4.350000E+00  3.079035E-03
 2.600000E+00 -4.300000E+00  3.383769E-03
 2.600000E+00 -4.250000E+00  3.698302E-03
 2.600000E+00 -4.200000E+00  4.020974E-03
 2.600000E+00 -4.150000E+00  4.350105E-03
 2.600000E+00 -4.100000E+00  4.684042E-03
 2.600000E+00 -4.050000E+00  5.021185E-03
 2.600000E+00 -4.000000E+00  5.360022E-03
 2.600000E+00 -3.950000E+00  5.699149E-03
 2.600000E+00 -3.900000E+00  6.037285E-03
 2.600000E+00 -3.850000E+00  6.373284E-03
 2.600000E+00 -3.800000E+00  6.706139E-03
 2.600000E+00 -3.750000E+00  7.034978E-03
 2.600000E+00 -3.700000E+00  7.359066E-03
 2.600000E+00 -3.650000E+00  7.677794E-03
 2.600000E+00 -3.600000E+00  7.990670E-03
 2.600000E+00 -3.550000E+00  8.297310E-03
 2.600000E+00 -3.500000E+00  8.597426E-03
 2.600000E+00 -3.450000E+00  8.890813E-03
 2.600000E+00 -3.400000E+00  9.177341E-03
 2.600000E+00 -3.350000E+00  9.456941E-03
 2.600000E+00 -3.300000E+00  9.729599E-03
 2.600000E+00 -3.250000E+00  9.995345E-03
 2.600000E+00 -3.200000E+00  1.025425E-02
 2.600000E+00 -3.150000E+00  1.050640E-02
 2.600000E+00 -3.100000E+00  1.075193E-02
 2.600000E+00 -3.050000E+00  1.099097E-02
 2.600000E+00 -3.000000E+00  1.122368E-02
 2.600000E+00 -2.950000E+00  1.145023E-02
 2.600000E+00 -2.900000E+00  1.167079E-02
 2.600000E+00 -2.850000E+00  1.188554E-02
 2.600000E+00 -2.800000E+00  1.209466E-02
 2.600000E+00 -2.750000E+00  1.229834E-02
 2.600000E+00 -2.700000E+00  1.249673E-02
 2.600000E+00 -2.650000E+00  1.269003E-02
 2.600000E+00 -2.600000E+00  1.287838E-02
 2.600000E+00 -2.550000E+00  1.306193E-02
 2.600000E+00 -2.500000E+00  1.324081E-02
 2.600000E+00 -2.450000E+00  1.341514E-02
 2.600000E+00 -2.400000E+00  1.358501E-02
 2.600000E+00 -2.350000E+00  1.375048E-02
 2.600000E+00 -2.300000E+00  1.391159E-02
 2.600000E+00 -2.250000E+00  1.406834E-02
 2.600000E+00 -2.200000E+00  1.422070E-02
 2.600000E+00 -2.150000E+00  1.436857E-02
 2.600000E+00 -2.100000E+00  1.451184E-02
 2.600000E+00 -2.050000E+00  1.465028E-02
 2.600000E+00 -2.000000E+00  1.478364E-02
 2.600000E+00 -1.950000E+00  1.491153E-02
 2.600000E+00 -1.900000E+00  1.503348E-02
 2.600000E+00 -1.850000E+00  1.514885E-02
 2.600000E+00 -1.800000E+00  1.525683E-02
 2.600000E+00 -1.750000E+00  1.535639E-02
 2.600000E+00 -1.700000E+00  1.544618E-02
 2.600000E+00 -1.650000E+00  1.552449E-02
 2.600000E+00 -1.600000E+00  1.558914E-02
 2.600000E+00 -1.550000E+00  1.563731E-02
 2.600000E+00 -1.500000E+00  1.566542E-02
 2.600000E+00 -1.450000E+00  1.566893E-02
 2.600000E+00 -1.400000E+00  1.564207E-02
 2.600000E+00 -1.350000E+00  1.557761E-02
 2.600000E+00 -1.300000E+00  1.546656E-02
 2.600000E+00 -1.250000E+00  1.529786E-02
 2.600000E+00 -1.200000E+00  1.505819E-02
 2.600000E+00 -1.150000E+00  1.473183E-02
 2.600000E+00 -1.100000E+00  1.430084E-02
 2.600000E+00 -1.050000E+00  1.374564E-02
 2.600000E+00 -1.000000E+00  1.304630E-02
 2.600000E+00 -9.500000E-01  1.218473E-02
 2.600000E+00 -9.000000E-01  1.114812E-02
 2.600000E+00 -8.500000E-01  9.933593E-03
 2.600000E+00 -8.000000E-01  8.553981E-03
 2.600000E+00 -7.500000E-01  7.043828E-03
 2.600000E+00 -7.000000E-01  5.464094E-03
 2.600000E+00 -6.500000E-01  3.903406E-03
 2.600000E+00 -6.000000E-01  2.473486E-03
 2.600000E+00 -5.500000E-01  1.297349E-03
 2.600000E+00 -5.000000E-01  4.910228E-04
 2.600000E+00 -4.500000E-01  1.423938E-04
 2.600000E+00 -4.000000E-01  2.930881E-04
 2.600000E+00 -3.500000E-01  9.293184E-04
 2.600000E+00 -3.000000E-01  1.984957E-03
 2.600000E+00 -2.500000E-01  3.355725E-03
 2.600000E+00 -2.000000E-01  4.919605E-03
 2.600000E+00 -1.500000E-01  6.557218E-03
 2.600000E+00 -1.000000E-01  8.167201E-03
 2.600000E+00 -5.000000E-02  9.674385E-03
 2.600000E+00  0.000000E+00  1.103125E-02
 2.600000E+00  5.000000E-02  1.221467E-02
 2.600000E+00  1.000000E-01  1.322033E-02
 2.600000E+00  1.500000E-01  1.405669E-02
 2.600000E+00  2.000000E-01  1.473967E-02
 2.600000E+00  2.500000E-01  1.528862E-02
 2.600000E+00  3.000000E-01  1.572350E-02
 2.600000E+00  3.500000E-01  1.606316E-02
 2.600000E+00  4.000000E-01  1.632442E-02
 2.600000E+00  4.500000E-01  1.652175E-02
 2.600000E+00  5.000000E-01  1.666725E-02
 2.600000E+00  5.500000E-01  1.677080E-02
 2.600000E+00  6.000000E-01  1.684036E-02
 2.600000E+00  6.500000E-01  1.688227E-02
 2.600000E+00  7.000000E-01  1.690149E-02
 2.600000E+00  7.500000E-01  1.690192E-02
 2.600000E+00  8.000000E-01  1.688654E-02
 2.600000E+00  8.500000E-01  1.685764E-02
 2.600000E+00  9.000000E-01  1.681699E-02
 2.600000E+00  9.500000E-01  1.676587E-02
 2.600000E+00  1.000000E+00  1.670527E-02
 2.600000E+00  1.050000E+00  1.663588E-02
 2.600000E+00  1.100000E+00  1.655820E-02
 2.600000E+00  1.150000E+00  1.647257E-02
 2.600000E+00  1.200000E+00  1.637924E-02
 2.600000E+00  1.250000E+00  1.627837E-02
 2.600000E+00  1.300000E+00  1.617010E-02
 2.600000E+00  1.350000E+00  1.605458E-02
 2.600000E+00  1.400000E+00  1.593202E-02
 2.600000E+00  1.450000E+00  1.580272E-02
 2.600000E+00  1.500000E+00  1.566711E-02
 2.600000E+00  1.550000E+00  1.552583E-02
 2.600000E+00  1.600000E+00  1.537969E-02
 2.600000E+00  1.650000E+00  1.522977E-02
 2.600000E+00  1.700000E+00  1.507736E-02
 2.600000E+00  1.750000E+00  1.492395E-02
 2.600000E+00  1.800000E+00  1.477120E-02
 2.600000E+00  1.850000E+00  1.462080E-02
 2.600000E+00  1.900000E+00  1.447440E-02
 2.600000E+00  1.950000E+00  1.433346E-02
 2.600000E+00  2.000000E+00  1.419913E-02
 2.600000E+00  2.050000E+00  1.407212E-02
 2.600000E+00  2.100000E+00  1.395261E-02
 2.600000E+00  2.150000E+00  1.384023E-02
 2.600000E+00  2.200000E+00  1.373407E-02
 2.600000E+00  2.250000E+00  1.363273E-02
 2.600000E+00  2.300000E+00  1.353442E-02
 2.600000E+00  2.350000E+00  1.343716E-02
 2.600000E+00  2.400000E+00  1.333882E-02
 2.600000E+00  2.450000E+00  1.323737E-02
 2.600000E+00  2.500000E+00  1.313091E-02
 2.600000E+00  2.550000E+00  1.301778E-02
 2.600000E+00  2.600000E+00  1.289662E-02
 2.600000E+00  2.650000E+00  1.276637E-02
 2.600000E+00  2.700000E+00  1.262628E-02
 2.600000E+00  2.750000E+00  1.247586E-02
 2.600000E+00  2.800000E+00  1.231485E-02
 2.600000E+00  2.850000E+00  1.214317E-02
 2.600000E+00  2.900000E+00  1.196087E-02
 2.600000E+00  2.950000E+00  1.176813E-02
 2.600000E+00  3.000000E+00  1.156514E-02
 2.600000E+00  3.050000E+00  1.135216E-02
 2.600000E+00  3.100000E+00  1.112943E-02
 2.600000E+00  3.150000E+00  1.089721E-02
 2.600000E+00  3.200000E+00  1.065574E-02
 2.600000E+00  3.250000E+00  1.040521E-02
 2.600000E+00  3.300000E+00  1.014582E-02
 2.600000E+00  3.350000E+00  9.877764E-03
 2.600000E+00  3.400000E+00  9.601196E-03
 2.600000E+00  3.450000E+00  9.316291E-03
 2.600000E+00  3.500000E+00  9.023233E-03
 2.600000E+00  3.550000E+00  8.722229E-03
 2.600000E+00  3.600000E+00  8.413528E-03
 2.600000E+00  3.650000E+00  8.097435E-03
 2.600000E+00  3.700000E+00  7.774327E-03
 2.600000E+00  3.750000E+00  7.444671E-03
 2.600000E+00  3.800000E+00  7.109038E-03
 2.600000E+00  3.850000E+00  6.768123E-03
 2.600000E+00  3.900000E+00  6.422755E-03
 2.600000E+00  3.950000E+00  6.073909E-03
 2.600000E+00  4.000000E+00  5.722714E-03
 2.600000E+00  4.050000E+00  5.370456E-03
 2.600000E+00  4.100000E+00  5.018568E-03
 2.600000E+00  4.150000E+00  4.668627E-03
 2.600000E+00  4.200000E+00  4.322329E-03
 2.600000E+00  4.250000E+00  3.981465E-03
 2.600000E+00  4.300000E+00  3.647884E-03
 2.600000E+00  4.350000E+00  3.323452E-03
 2.600000E+00  4.400000E+00  3.010005E-03
 2.600000E+00  4.450000E+00  2.709295E-03
 2.600000E+00  4.500000E+00  2.422941E-03
 2.600000E+00  4.550000E+00  2.152377E-03
 2.600000E+00  4.600000E+00  1.898804E-03
 2.600000E+00  4.650000E+00  1.663156E-03
 2.600000E+00  4.700000E+00  1.446070E-03
 2.600000E+00  4.750000E+00  1.247873E-03
 2.600000E+00  4.800000E+00  1.068578E-03
 2.600000E+00  4.850000E+00  9.078958E-04
 2.600000E+00  4.900000E+00  7.652578E-04
 2.600000E+00  4.950000E+00  6.398509E-04
 2.600000E+00  5.000000E+00  5.306584E-04
 2.600000E+00  5.050000E+00  4.365062E-04
 2.600000E+00  5.100000E+00  3.561118E-04
 2.600000E+00  5.150000E+00  2.881316E-04
 2.600000E+00  5.200000E+00  2.312051E-04
 2.600000E+00  5.250000E+00  1.839941E-04
 2.600000E+00  5.300000E+00  1.452150E-04
 2.600000E+00  5.350000E+00  1.136638E-04
 2.600000E+00  5.400000E+00  8.823435E-05
 2.600000E+00  5.450000E+00  6.792911E-05
 2.600000E+00  5.500000E+00  5.186427E-05
 2.600000E+00  5.550000E+00  3.926940E-05
 2.600000E+00  5.600000E+00  2.948326E-05
 2.600000E+00  5.650000E+00  2.194653E-05
 2.600000E+00  5.700000E+00  1.619266E-05
 2.600000E+00  5.750000E+00  1.183764E-05
 2.600000E+00  5.800000E+00  8.569362E-06
 2.600000E+00  5.850000E+00  6.137290E-06
 2.600000E+00  5.900000E+00  4.342661E-06
 2.600000E+00  5.950000E+00  3.029596E-06
 2.600000E+00  6.000000E+00  2.077216E-06
 2.600000E+00  6.050000E+00  1.392821E-06
 2.600000E+00  6.100000E+00  9.061254E-07
 2.600000E+00  6.150000E+00  5.644738E-07
 2.600000E+00  6.200000E+00  3.289706E-07
 2.600000E+00  6.250000E+00  1.714119E-07
 2.600000E+00  6.300000E+00  7.194067E-08
 2.600000E+00  6.350000E+00  1.735025E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.640577E-08
 2.650000E+00 -6.300000E+00  6.789283E-08
 2.650000E+00 -6.250000E+00  1.612662E-07
 2.650000E+00 -6.200000E+00  3.082253E-07
 2.650000E+00 -6.150000E+00  5.262491E-07
 2.650000E+00 -6.100000E+00  8.399911E-07
 2.650000E+00 -6.050000E+00  1.283209E-06
 2.650000E+00 -6.000000E+00  1.901279E-06
 2.650000E+00 -5.950000E+00  2.754361E-06
 2.650000E+00 -5.900000E+00  3.921293E-06
 2.650000E+00 -5.850000E+00  5.504271E-06
 2.650000E+00 -5.800000E+00  7.634377E-06
 2.650000E+00 -5.750000E+00  1.047796E-05
 2.650000E+00 -5.700000E+00  1.424385E-05
 2.650000E+00 -5.650000E+00  1.919133E-05
 2.650000E+00 -5.600000E+00  2.563859E-05
 2.650000E+00 -5.550000E+00  3.397156E-05
 2.650000E+00 -5.500000E+00  4.465256E-05
 2.650000E+00 -5.450000E+00  5.822830E-05
 2.650000E+00 -5.400000E+00  7.533666E-05
 2.650000E+00 -5.350000E+00  9.671139E-05
 2.650000E+00 -5.300000E+00  1.231840E-04
 2.650000E+00 -5.250000E+00  1.556821E-04
 2.650000E+00 -5.200000E+00  1.952228E-04
 2.650000E+00 -5.150000E+00  2.429015E-04
 2.650000E+00 -5.100000E+00  2.998750E-04
 2.650000E+00 -5.050000E+00  3.673380E-04
 2.650000E+00 -5.000000E+00  4.464952E-04
 2.650000E+00 -4.950000E+00  5.385276E-04
 2.650000E+00 -4.900000E+00  6.445553E-04
 2.650000E+00 -4.850000E+00  7.655983E-04
 2.650000E+00 -4.800000E+00  9.025370E-04
 2.650000E+00 -4.750000E+00  1.056074E-03
 2.650000E+00 -4.700000E+00  1.226702E-03
 2.650000E+00 -4.650000E+00  1.414675E-03
 2.650000E+00 -4.600000E+00  1.619991E-03
 2.650000E+00 -4.550000E+00  1.842383E-03
 2.650000E+00 -4.500000E+00  2.081319E-03
 2.650000E+00 -4.450000E+00  2.336014E-03
 2.650000E+00 -4.400000E+00  2.605454E-03
 2.650000E+00 -4.350000E+00  2.888419E-03
 2.650000E+00 -4.300000E+00  3.183525E-03
 2.650000E+00 -4.250000E+00  3.489263E-03
 2.650000E+00 -4.200000E+00  3.804037E-03
 2.650000E+00 -4.150000E+00  4.126214E-03
 2.650000E+00 -4.100000E+00  4.454155E-03
 2.650000E+00 -4.050000E+00  4.786259E-03
 2.650000E+00 -4.000000E+00  5.120990E-03
 2.650000E+00 -3.950000E+00  5.456903E-03
 2.650000E+00 -3.900000E+00  5.792664E-03
 2.650000E+00 -3.850000E+00  6.127064E-03
 2.650000E+00 -3.800000E+00  6.459025E-03
 2.650000E+00 -3.750000E+00  6.787605E-03
 2.650000E+00 -3.700000E+00  7.111994E-03
 2.650000E+00 -3.650000E+00  7.431512E-03
 2.650000E+00 -3.600000E+00  7.745597E-03
 2.650000E+00 -3.550000E+00  8.053803E-03
 2.650000E+00 -3.500000E+00  8.355780E-03
 2.650000E+00 -3.450000E+00  8.651273E-03
 2.650000E+00 -3.400000E+00  8.940104E-03
 2.650000E+00 -3.350000E+00  9.222162E-03
 2.650000E+00 -3.300000E+00  9.497398E-03
 2.650000E+00 -3.250000E+00  9.765812E-03
 2.650000E+00 -3.200000E+00  1.002744E-02
 2.650000E+00 -3.150000E+00  1.028237E-02
 2.650000E+00 -3.100000E+00  1.053069E-02
 2.650000E+00 -3.050000E+00  1.077253E-02
 2.650000E+00 -3.000000E+00  1.100803E-02
 2.650000E+00 -2.950000E+00  1.123734E-02
 2.650000E+00 -2.900000E+00  1.146064E-02
 2.650000E+00 -2.850000E+00  1.167808E-02
 2.650000E+00 -2.800000E+00  1.188984E-02
 2.650000E+00 -2.750000E+00  1.209609E-02
 2.650000E+00 -2.700000E+00  1.229699E-02
 2.650000E+00 -2.650000E+00  1.249271E-02
 2.650000E+00 -2.600000E+00  1.268340E-02
 2.650000E+00 -2.550000E+00  1.286920E-02
 2.650000E+00 -2.500000E+00  1.305024E-02
 2.650000E+00 -2.450000E+00  1.322662E-02
 2.650000E+00 -2.400000E+00  1.339843E-02
 2.650000E+00 -2.350000E+00  1.356575E-02
 2.650000E+00 -2.300000E+00  1.372859E-02
 2.650000E+00 -2.250000E+00  1.388698E-02
 2.650000E+00 -2.200000E+00  1.404087E-02
 2.650000E+00 -2.150000E+00  1.419018E-02
 2.650000E+00 -2.100000E+00  1.433480E-02
 2.650000E+00 -2.050000E+00  1.447453E-02
 2.650000E+00 -2.000000E+00  1.460911E-02
 2.650000E+00 -1.950000E+00  1.473817E-02
 2.650000E+00 -1.900000E+00  1.486127E-02
 2.650000E+00 -1.850000E+00  1.497778E-02
 2.650000E+00 -1.800000E+00  1.508693E-02
 2.650000E+00 -1.750000E+00  1.518771E-02
 2.650000E+00 -1.700000E+00  1.527881E-02
 2.650000E+00 -1.650000E+00  1.535859E-02
 2.650000E+00 -1.600000E+00  1.542490E-02
 2.650000E+00 -1.550000E+00  1.547502E-02
 2.650000E+00 -1.500000E+00  1.550549E-02
 2.650000E+00 -1.450000E+00  1.551190E-02
 2.650000E+00 -1.400000E+00  1.548869E-02
 2.650000E+00 -1.350000E+00  1.542887E-02
 2.650000E+00 -1.300000E+00  1.532379E-02
 2.650000E+00 -1.250000E+00  1.516285E-02
 2.650000E+00 -1.200000E+00  1.493330E-02
 2.650000E+00 -1.150000E+00  1.462015E-02
 2.650000E+00 -1.100000E+00  1.420638E-02
 2.650000E+00 -1.050000E+00  1.367352E-02
 2.650000E+00 -1.000000E+00  1.300288E-02
 2.650000E+00 -9.500000E-01  1.217773E-02
 2.650000E+00 -9.000000E-01  1.118650E-02
 2.650000E+00 -8.500000E-01  1.002721E-02
 2.650000E+00 -8.000000E-01  8.712871E-03
 2.650000E+00 -7.500000E-01  7.276992E-03
 2.650000E+00 -7.000000E-01  5.777840E-03
 2.650000E+00 -6.500000E-01  4.299409E-03
 2.650000E+00 -6.000000E-01  2.946956E-03
 2.650000E+00 -5.500000E-01  1.835888E-03
 2.650000E+00 -5.000000E-01  1.074733E-03
 2.650000E+00 -4.500000E-01  7.455703E-04
 2.650000E+00 -4.000000E-01  8.873244E-04
 2.650000E+00 -3.500000E-01  1.487318E-03
 2.650000E+00 -3.000000E-01  2.484068E-03
 2.650000E+00 -2.500000E-01  3.780313E-03
 2.650000E+00 -2.000000E-01  5.261847E-03
 2.650000E+00 -1.500000E-01  6.816431E-03
 2.650000E+00 -1.000000E-01  8.348210E-03
 2.650000E+00 -5.000000E-02  9.785541E-03
 2.650000E+00  0.000000E+00  1.108259E-02
 2.650000E+00  5.000000E-02  1.221647E-02
 2.650000E+00  1.000000E-01  1.318219E-02
 2.650000E+00  1.500000E-01  1.398701E-02
 2.650000E+00  2.000000E-01  1.464550E-02
 2.650000E+00  2.500000E-01  1.517565E-02
 2.650000E+00  3.000000E-01  1.559623E-02
 2.650000E+00  3.500000E-01  1.592508E-02
 2.650000E+00  4.000000E-01  1.617820E-02
 2.650000E+00  4.500000E-01  1.636943E-02
 2.650000E+00  5.000000E-01  1.651037E-02
 2.650000E+00  5.500000E-01  1.661054E-02
 2.650000E+00  6.000000E-01  1.667764E-02
 2.650000E+00  6.500000E-01  1.671780E-02
 2.650000E+00  7.000000E-01  1.673587E-02
 2.650000E+00  7.500000E-01  1.673564E-02
 2.650000E+00  8.000000E-01  1.672004E-02
 2.650000E+00  8.500000E-01  1.669135E-02
 2.650000E+00  9.000000E-01  1.665132E-02
 2.650000E+00  9.500000E-01  1.660126E-02
 2.650000E+00  1.000000E+00  1.654218E-02
 2.650000E+00  1.050000E+00  1.647482E-02
 2.650000E+00  1.100000E+00  1.639975E-02
 2.650000E+00  1.150000E+00  1.631737E-02
 2.650000E+00  1.200000E+00  1.622800E-02
 2.650000E+00  1.250000E+00  1.613190E-02
 2.650000E+00  1.300000E+00  1.602926E-02
 2.650000E+00  1.350000E+00  1.592033E-02
 2.650000E+00  1.400000E+00  1.580535E-02
 2.650000E+00  1.450000E+00  1.568465E-02
 2.650000E+00  1.500000E+00  1.555866E-02
 2.650000E+00  1.550000E+00  1.542791E-02
 2.650000E+00  1.600000E+00  1.529311E-02
 2.650000E+00  1.650000E+00  1.515510E-02
 2.650000E+00  1.700000E+00  1.501487E-02
 2.650000E+00  1.750000E+00  1.487354E-02
 2.650000E+00  1.800000E+00  1.473230E-02
 2.650000E+00  1.850000E+00  1.459235E-02
 2.650000E+00  1.900000E+00  1.445484E-02
 2.650000E+00  1.950000E+00  1.432076E-02
 2.650000E+00  2.000000E+00  1.419083E-02
 2.650000E+00  2.050000E+00  1.406549E-02
 2.650000E+00  2.100000E+00  1.394478E-02
 2.650000E+00  2.150000E+00  1.382834E-02
 2.650000E+00  2.200000E+00  1.371542E-02
 2.650000E+00  2.250000E+00  1.360496E-02
 2.650000E+00  2.300000E+00  1.349560E-02
 2.650000E+00  2.350000E+00  1.338583E-02
 2.650000E+00  2.400000E+00  1.327407E-02
 2.650000E+00  2.450000E+00  1.315875E-02
 2.650000E+00  2.500000E+00  1.303844E-02
 2.650000E+00  2.550000E+00  1.291184E-02
 2.650000E+00  2.600000E+00  1.277789E-02
 2.650000E+00  2.650000E+00  1.263571E-02
 2.650000E+00  2.700000E+00  1.248467E-02
 2.650000E+00  2.750000E+00  1.232433E-02
 2.650000E+00  2.800000E+00  1.215442E-02
 2.650000E+00  2.850000E+00  1.197483E-02
 2.650000E+00  2.900000E+00  1.178553E-02
 2.650000E+00  2.950000E+00  1.158659E-02
 2.650000E+00  3.000000E+00  1.137813E-02
 2.650000E+00  3.050000E+00  1.116030E-02
 2.650000E+00  3.100000E+00  1.093326E-02
 2.650000E+00  3.150000E+00  1.069718E-02
 2.650000E+00  3.200000E+00  1.045221E-02
 2.650000E+00  3.250000E+00  1.019851E-02
 2.650000E+00  3.300000E+00  9.936237E-03
 2.650000E+00  3.350000E+00  9.665524E-03
 2.650000E+00  3.400000E+00  9.386524E-03
 2.650000E+00  3.450000E+00  9.099398E-03
 2.650000E+00  3.500000E+00  8.804333E-03
 2.650000E+00  3.550000E+00  8.501551E-03
 2.650000E+00  3.600000E+00  8.191328E-03
 2.650000E+00  3.650000E+00  7.874002E-03
 2.650000E+00  3.700000E+00  7.549997E-03
 2.650000E+00  3.750000E+00  7.219831E-03
 2.650000E+00  3.800000E+00  6.884139E-03
 2.650000E+00  3.850000E+00  6.543680E-03
 2.650000E+00  3.900000E+00  6.199353E-03
 2.650000E+00  3.950000E+00  5.852203E-03
 2.650000E+00  4.000000E+00  5.503428E-03
 2.650000E+00  4.050000E+00  5.154373E-03
 2.650000E+00  4.100000E+00  4.806528E-03
 2.650000E+00  4.150000E+00  4.461506E-03
 2.650000E+00  4.200000E+00  4.121029E-03
 2.650000E+00  4.250000E+00  3.786887E-03
 2.650000E+00  4.300000E+00  3.460909E-03
 2.650000E+00  4.350000E+00  3.144917E-03
 2.650000E+00  4.400000E+00  2.840672E-03
 2.650000E+00  4.450000E+00  2.549833E-03
 2.650000E+00  4.500000E+00  2.273898E-03
 2.650000E+00  4.550000E+00  2.014162E-03
 2.650000E+00  4.600000E+00  1.771677E-03
 2.650000E+00  4.650000E+00  1.547214E-03
 2.650000E+00  4.700000E+00  1.341250E-03
 2.650000E+00  4.750000E+00  1.153954E-03
 2.650000E+00  4.800000E+00  9.851930E-04
 2.650000E+00  4.850000E+00  8.345499E-04
 2.650000E+00  4.900000E+00  7.013488E-04
 2.650000E+00  4.950000E+00  5.846932E-04
 2.650000E+00  5.000000E+00  4.835082E-04
 2.650000E+00  5.050000E+00  3.965876E-04
 2.650000E+00  5.100000E+00  3.226400E-04
 2.650000E+00  5.150000E+00  2.603346E-04
 2.650000E+00  5.200000E+00  2.083416E-04
 2.650000E+00  5.250000E+00  1.653676E-04
 2.650000E+00  5.300000E+00  1.301841E-04
 2.650000E+00  5.350000E+00  1.016488E-04
 2.650000E+00  5.400000E+00  7.872013E-05
 2.650000E+00  5.450000E+00  6.046559E-05
 2.650000E+00  5.500000E+00  4.606402E-05
 2.650000E+00  5.550000E+00  3.480385E-05
 2.650000E+00  5.600000E+00  2.607757E-05
 2.650000E+00  5.650000E+00  1.937389E-05
 2.650000E+00  5.700000E+00  1.426826E-05
 2.650000E+00  5.750000E+00  1.041270E-05
 2.650000E+00  5.800000E+00  7.525548E-06
 2.650000E+00  5.850000E+00  5.381533E-06
 2.650000E+00  5.900000E+00  3.802556E-06
 2.650000E+00  5.950000E+00  2.649403E-06
 2.650000E+00  6.000000E+00  1.814446E-06
 2.650000E+00  6.050000E+00  1.215387E-06
 2.650000E+00  6.100000E+00  7.899937E-07
 2.650000E+00  6.150000E+00  4.917628E-07
 2.650000E+00  6.200000E+00  2.864219E-07
 2.650000E+00  6.250000E+00  1.491721E-07
 2.650000E+00  6.300000E+00  6.258613E-08
 2.650000E+00  6.350000E+00  1.509122E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.400461E-08
 2.700000E+00 -6.300000E+00  5.796680E-08
 2.700000E+00 -6.250000E+00  1.377321E-07
 2.700000E+00 -6.200000E+00  2.633628E-07
 2.700000E+00 -6.150000E+00  4.499165E-07
 2.700000E+00 -6.100000E+00  7.186737E-07
 2.700000E+00 -6.050000E+00  1.098839E-06
 2.700000E+00 -6.000000E+00  1.629767E-06
 2.700000E+00 -5.950000E+00  2.363775E-06
 2.700000E+00 -5.900000E+00  3.369625E-06
 2.700000E+00 -5.850000E+00  4.736728E-06
 2.700000E+00 -5.800000E+00  6.580148E-06
 2.700000E+00 -5.750000E+00  9.046422E-06
 2.700000E+00 -5.700000E+00  1.232021E-05
 2.700000E+00 -5.650000E+00  1.663167E-05
 2.700000E+00 -5.600000E+00  2.226452E-05
 2.700000E+00 -5.550000E+00  2.956443E-05
 2.700000E+00 -5.500000E+00  3.894749E-05
 2.700000E+00 -5.450000E+00  5.090841E-05
 2.700000E+00 -5.400000E+00  6.602765E-05
 2.700000E+00 -5.350000E+00  8.497705E-05
 2.700000E+00 -5.300000E+00  1.085231E-04
 2.700000E+00 -5.250000E+00  1.375271E-04
 2.700000E+00 -5.200000E+00  1.729411E-04
 2.700000E+00 -5.150000E+00  2.157998E-04
 2.700000E+00 -5.100000E+00  2.672063E-04
 2.700000E+00 -5.050000E+00  3.283135E-04
 2.700000E+00 -5.000000E+00  4.002986E-04
 2.700000E+00 -4.950000E+00  4.843337E-04
 2.700000E+00 -4.900000E+00  5.815515E-04
 2.700000E+00 -4.850000E+00  6.930083E-04
 2.700000E+00 -4.800000E+00  8.196454E-04
 2.700000E+00 -4.750000E+00  9.622516E-04
 2.700000E+00 -4.700000E+00  1.121429E-03
 2.700000E+00 -4.650000E+00  1.297561E-03
 2.700000E+00 -4.600000E+00  1.490795E-03
 2.700000E+00 -4.550000E+00  1.701020E-03
 2.700000E+00 -4.500000E+00  1.927870E-03
 2.700000E+00 -4.450000E+00  2.170723E-03
 2.700000E+00 -4.400000E+00  2.428722E-03
 2.700000E+00 -4.350000E+00  2.700792E-03
 2.700000E+00 -4.300000E+00  2.985678E-03
 2.700000E+00 -4.250000E+00  3.281975E-03
 2.700000E+00 -4.200000E+00  3.588173E-03
 2.700000E+00 -4.150000E+00  3.902696E-03
 2.700000E+00 -4.100000E+00  4.223939E-03
 2.700000E+00 -4.050000E+00  4.550312E-03
 2.700000E+00 -4.000000E+00  4.880268E-03
 2.700000E+00 -3.950000E+00  5.212333E-03
 2.700000E+00 -3.900000E+00  5.545128E-03
 2.700000E+00 -3.850000E+00  5.877387E-03
 2.700000E+00 -3.800000E+00  6.207967E-03
 2.700000E+00 -3.750000E+00  6.535855E-03
 2.700000E+00 -3.700000E+00  6.860169E-03
 2.700000E+00 -3.650000E+00  7.180155E-03
 2.700000E+00 -3.600000E+00  7.495181E-03
 2.700000E+00 -3.550000E+00  7.804731E-03
 2.700000E+00 -3.500000E+00  8.108396E-03
 2.700000E+00 -3.450000E+00  8.405859E-03
 2.700000E+00 -3.400000E+00  8.696892E-03
 2.700000E+00 -3.350000E+00  8.981339E-03
 2.700000E+00 -3.300000E+00  9.259109E-03
 2.700000E+00 -3.250000E+00  9.530167E-03
 2.700000E+00 -3.200000E+00  9.794524E-03
 2.700000E+00 -3.150000E+00  1.005223E-02
 2.700000E+00 -3.100000E+00  1.030336E-02
 2.700000E+00 -3.050000E+00  1.054802E-02
 2.700000E+00 -3.000000E+00  1.078635E-02
 2.700000E+00 -2.950000E+00  1.101847E-02
 2.700000E+00 -2.900000E+00  1.124454E-02
 2.700000E+00 -2.850000E+00  1.146471E-02
 2.700000E+00 -2.800000E+00  1.167916E-02
 2.700000E+00 -2.750000E+00  1.188803E-02
 2.700000E+00 -2.700000E+00  1.209150E-02
 2.700000E+00 -2.650000E+00  1.228970E-02
 2.700000E+00 -2.600000E+00  1.248280E-02
 2.700000E+00 -2.550000E+00  1.267092E-02
 2.700000E+00 -2.500000E+00  1.285419E-02
 2.700000E+00 -2.450000E+00  1.303271E-02
 2.700000E+00 -2.400000E+00  1.320656E-02
 2.700000E+00 -2.350000E+00  1.337582E-02
 2.700000E+00 -2.300000E+00  1.354052E-02
 2.700000E+00 -2.250000E+00  1.370067E-02
 2.700000E+00 -2.200000E+00  1.385623E-02
 2.700000E+00 -2.150000E+00  1.400714E-02
 2.700000E+00 -2.100000E+00  1.415329E-02
 2.700000E+00 -2.050000E+00  1.429448E-02
 2.700000E+00 -2.000000E+00  1.443048E-02
 2.700000E+00 -1.950000E+00  1.456095E-02
 2.700000E+00 -1.900000E+00  1.468545E-02
 2.700000E+00 -1.850000E+00  1.480339E-02
 2.700000E+00 -1.800000E+00  1.491403E-02
 2.700000E+00 -1.750000E+00  1.501641E-02
 2.700000E+00 -1.700000E+00  1.510928E-02
 2.700000E+00 -1.650000E+00  1.519107E-02
 2.700000E+00 -1.600000E+00  1.525972E-02
 2.700000E+00 -1.550000E+00  1.531267E-02
 2.700000E+00 -1.500000E+00  1.534659E-02
 2.700000E+00 -1.450000E+00  1.535733E-02
 2.700000E+00 -1.400000E+00  1.533961E-02
 2.700000E+00 -1.350000E+00  1.528686E-02
 2.700000E+00 -1.300000E+00  1.519095E-02
 2.700000E+00 -1.250000E+00  1.504199E-02
 2.700000E+00 -1.200000E+00  1.482811E-02
 2.700000E+00 -1.150000E+00  1.453548E-02
 2.700000E+00 -1.100000E+00  1.414850E-02
 2.700000E+00 -1.050000E+00  1.365036E-02
 2.700000E+00 -1.000000E+00  1.302430E-02
 2.700000E+00 -9.500000E-01  1.225560E-02
 2.700000E+00 -9.000000E-01  1.133453E-02
 2.700000E+00 -8.500000E-01  1.026045E-02
 2.700000E+00 -8.000000E-01  9.046518E-03
 2.700000E+00 -7.500000E-01  7.724576E-03
 2.700000E+00 -7.000000E-01  6.348732E-03
 2.700000E+00 -6.500000E-01  4.995921E-03
 2.700000E+00 -6.000000E-01  3.761644E-03
 2.700000E+00 -5.500000E-01  2.749883E-03
 2.700000E+00 -5.000000E-01  2.057936E-03
 2.700000E+00 -4.500000E-01  1.759186E-03
 2.700000E+00 -4.000000E-01  1.888455E-03
 2.700000E+00 -3.500000E-01  2.434618E-03
 2.700000E+00 -3.000000E-01  3.343009E-03
 2.700000E+00 -2.500000E-01  4.526770E-03
 2.700000E+00 -2.000000E-01  5.883371E-03
 2.700000E+00 -1.500000E-01  7.311349E-03
 2.700000E+00 -1.000000E-01  8.723273E-03
 2.700000E+00 -5.000000E-02  1.005300E-02
 2.700000E+00  0.000000E+00  1.125742E-02
 2.700000E+00  5.000000E-02  1.231423E-02
 2.700000E+00  1.000000E-01  1.321751E-02
 2.700000E+00  1.500000E-01  1.397282E-02
 2.700000E+00  2.000000E-01  1.459269E-02
 2.700000E+00  2.500000E-01  1.509311E-02
 2.700000E+00  3.000000E-01  1.549100E-02
 2.700000E+00  3.500000E-01  1.580266E-02
 2.700000E+00  4.000000E-01  1.604283E-02
 2.700000E+00  4.500000E-01  1.622433E-02
 2.700000E+00  5.000000E-01  1.635798E-02
 2.700000E+00  5.500000E-01  1.645272E-02
 2.700000E+00  6.000000E-01  1.651580E-02
 2.700000E+00  6.500000E-01  1.655304E-02
 2.700000E+00  7.000000E-01  1.656904E-02
 2.700000E+00  7.500000E-01  1.656743E-02
 2.700000E+00  8.000000E-01  1.655104E-02
 2.700000E+00  8.500000E-01  1.652207E-02
 2.700000E+00  9.000000E-01  1.648223E-02
 2.700000E+00  9.500000E-01  1.643281E-02
 2.700000E+00  1.000000E+00  1.637483E-02
 2.700000E+00  1.050000E+00  1.630906E-02
 2.700000E+00  1.100000E+00  1.623607E-02
 2.700000E+00  1.150000E+00  1.615633E-02
 2.700000E+00  1.200000E+00  1.607020E-02
 2.700000E+00  1.250000E+00  1.597798E-02
 2.700000E+00  1.300000E+00  1.587993E-02
 2.700000E+00  1.350000E+00  1.577631E-02
 2.700000E+00  1.400000E+00  1.566740E-02
 2.700000E+00  1.450000E+00  1.555353E-02
 2.700000E+00  1.500000E+00  1.543509E-02
 2.700000E+00  1.550000E+00  1.531255E-02
 2.700000E+00  1.600000E+00  1.518648E-02
 2.700000E+00  1.650000E+00  1.505754E-02
 2.700000E+00  1.700000E+00  1.492649E-02
 2.700000E+00  1.750000E+00  1.479415E-02
 2.700000E+00  1.800000E+00  1.466138E-02
 2.700000E+00  1.850000E+00  1.452902E-02
 2.700000E+00  1.900000E+00  1.439785E-02
 2.700000E+00  1.950000E+00  1.426852E-02
 2.700000E+00  2.000000E+00  1.414147E-02
 2.700000E+00  2.050000E+00  1.401695E-02
 2.700000E+00  2.100000E+00  1.389489E-02
 2.700000E+00  2.150000E+00  1.377495E-02
 2.700000E+00  2.200000E+00  1.365653E-02
 2.700000E+00  2.250000E+00  1.353878E-02
 2.700000E+00  2.300000E+00  1.342067E-02
 2.700000E+00  2.350000E+00  1.330103E-02
 2.700000E+00  2.400000E+00  1.317866E-02
 2.700000E+00  2.450000E+00  1.305237E-02
 2.700000E+00  2.500000E+00  1.292103E-02
 2.700000E+00  2.550000E+00  1.278364E-02
 2.700000E+00  2.600000E+00  1.263934E-02
 2.700000E+00  2.650000E+00  1.248744E-02
 2.700000E+00  2.700000E+00  1.232739E-02
 2.700000E+00  2.750000E+00  1.215880E-02
 2.700000E+00  2.800000E+00  1.198141E-02
 2.700000E+00  2.850000E+00  1.179508E-02
 2.700000E+00  2.900000E+00  1.159974E-02
 2.700000E+00  2.950000E+00  1.139539E-02
 2.700000E+00  3.000000E+00  1.118208E-02
 2.700000E+00  3.050000E+00  1.095990E-02
 2.700000E+00  3.100000E+00  1.072893E-02
 2.700000E+00  3.150000E+00  1.048929E-02
 2.700000E+00  3.200000E+00  1.024108E-02
 2.700000E+00  3.250000E+00  9.984415E-03
 2.700000E+00  3.300000E+00  9.719414E-03
 2.700000E+00  3.350000E+00  9.446199E-03
 2.700000E+00  3.400000E+00  9.164909E-03
 2.700000E+00  3.450000E+00  8.875706E-03
 2.700000E+00  3.500000E+00  8.578790E-03
 2.700000E+00  3.550000E+00  8.274406E-03
 2.700000E+00  3.600000E+00  7.962861E-03
 2.700000E+00  3.650000E+00  7.644536E-03
 2.700000E+00  3.700000E+00  7.319904E-03
 2.700000E+00  3.750000E+00  6.989544E-03
 2.700000E+00  3.800000E+00  6.654152E-03
 2.700000E+00  3.850000E+00  6.314557E-03
 2.700000E+00  3.900000E+00  5.971727E-03
 2.700000E+00  3.950000E+00  5.626777E-03
 2.700000E+00  4.000000E+00  5.280969E-03
 2.700000E+00  4.050000E+00  4.935705E-03
 2.700000E+00  4.100000E+00  4.592520E-03
 2.700000E+00  4.150000E+00  4.253057E-03
 2.700000E+00  4.200000E+00  3.919047E-03
 2.700000E+00  4.250000E+00  3.592273E-03
 2.700000E+00  4.300000E+00  3.274526E-03
 2.700000E+00  4.350000E+00  2.967567E-03
 2.700000E+00  4.400000E+00  2.673073E-03
 2.700000E+00  4.450000E+00  2.392593E-03
 2.700000E+00  4.500000E+00  2.127496E-03
 2.700000E+00  4.550000E+00  1.878930E-03
 2.700000E+00  4.600000E+00  1.647787E-03
 2.700000E+00  4.650000E+00  1.434679E-03
 2.700000E+00  4.700000E+00  1.239921E-03
 2.700000E+00  4.750000E+00  1.063529E-03
 2.700000E+00  4.800000E+00  9.052347E-04
 2.700000E+00  4.850000E+00  7.644997E-04
 2.700000E+00  4.900000E+00  6.405528E-04
 2.700000E+00  4.950000E+00  5.324264E-04
 2.700000E+00  5.000000E+00  4.390000E-04
 2.700000E+00  5.050000E+00  3.590465E-04
 2.700000E+00  5.100000E+00  2.912764E-04
 2.700000E+00  5.150000E+00  2.343805E-04
 2.700000E+00  5.200000E+00  1.870672E-04
 2.700000E+00  5.250000E+00  1.480933E-04
 2.700000E+00  5.300000E+00  1.162890E-04
 2.700000E+00  5.350000E+00  9.057591E-05
 2.700000E+00  5.400000E+00  6.997799E-05
 2.700000E+00  5.450000E+00  5.362721E-05
 2.700000E+00  5.500000E+00  4.076404E-05
 2.700000E+00  5.550000E+00  3.073402E-05
 2.700000E+00  5.600000E+00  2.298134E-05
 2.700000E+00  5.650000E+00  1.704049E-05
 2.700000E+00  5.700000E+00  1.252666E-05
 2.700000E+00  5.750000E+00  9.125794E-06
 2.700000E+00  5.800000E+00  6.584683E-06
 2.700000E+00  5.850000E+00  4.701543E-06
 2.700000E+00  5.900000E+00  3.317406E-06
 2.700000E+00  5.950000E+00  2.308410E-06
 2.700000E+00  6.000000E+00  1.579090E-06
 2.700000E+00  6.050000E+00  1.056655E-06
 2.700000E+00  6.100000E+00  6.862115E-07
 2.700000E+00  6.150000E+00  4.268414E-07
 2.700000E+00  6.200000E+00  2.484589E-07
 2.700000E+00  6.250000E+00  1.293403E-07
 2.700000E+00  6.300000E+00  5.424773E-08
 2.700000E+00  6.350000E+00  1.307805E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.190449E-08
 2.750000E+00 -6.300000E+00  4.928328E-08
 2.750000E+00 -6.250000E+00  1.171362E-07
 2.750000E+00 -6.200000E+00  2.240804E-07
 2.750000E+00 -6.150000E+00  3.830321E-07
 2.750000E+00 -6.100000E+00  6.122812E-07
 2.750000E+00 -6.050000E+00  9.369854E-07
 2.750000E+00 -6.000000E+00  1.391130E-06
 2.750000E+00 -5.950000E+00  2.020017E-06
 2.750000E+00 -5.900000E+00  2.883361E-06
 2.750000E+00 -5.850000E+00  4.059047E-06
 2.750000E+00 -5.800000E+00  5.647639E-06
 2.750000E+00 -5.750000E+00  7.777655E-06
 2.750000E+00 -5.700000E+00  1.061165E-05
 2.750000E+00 -5.650000E+00  1.435304E-05
 2.750000E+00 -5.600000E+00  1.925364E-05
 2.750000E+00 -5.550000E+00  2.562160E-05
 2.750000E+00 -5.500000E+00  3.382971E-05
 2.750000E+00 -5.450000E+00  4.432345E-05
 2.750000E+00 -5.400000E+00  5.762843E-05
 2.750000E+00 -5.350000E+00  7.435673E-05
 2.750000E+00 -5.300000E+00  9.521118E-05
 2.750000E+00 -5.250000E+00  1.209872E-04
 2.750000E+00 -5.200000E+00  1.525708E-04
 2.750000E+00 -5.150000E+00  1.909334E-04
 2.750000E+00 -5.100000E+00  2.371204E-04
 2.750000E+00 -5.050000E+00  2.922360E-04
 2.750000E+00 -5.000000E+00  3.574219E-04
 2.750000E+00 -4.950000E+00  4.338309E-04
 2.750000E+00 -4.900000E+00  5.225962E-04
 2.750000E+00 -4.850000E+00  6.247967E-04
 2.750000E+00 -4.800000E+00  7.414207E-04
 2.750000E+00 -4.750000E+00  8.733290E-04
 2.750000E+00 -4.700000E+00  1.021219E-03
 2.750000E+00 -4.650000E+00  1.185595E-03
 2.750000E+00 -4.600000E+00  1.366739E-03
 2.750000E+00 -4.550000E+00  1.564693E-03
 2.750000E+00 -4.500000E+00  1.779252E-03
 2.750000E+00 -4.450000E+00  2.009960E-03
 2.750000E+00 -4.400000E+00  2.256119E-03
 2.750000E+00 -4.350000E+00  2.516810E-03
 2.750000E+00 -4.300000E+00  2.790913E-03
 2.750000E+00 -4.250000E+00  3.077146E-03
 2.750000E+00 -4.200000E+00  3.374097E-03
 2.750000E+00 -4.150000E+00  3.680262E-03
 2.750000E+00 -4.100000E+00  3.994090E-03
 2.750000E+00 -4.050000E+00  4.314015E-03
 2.750000E+00 -4.000000E+00  4.638493E-03
 2.750000E+00 -3.950000E+00  4.966032E-03
 2.750000E+00 -3.900000E+00  5.295222E-03
 2.750000E+00 -3.850000E+00  5.624745E-03
 2.750000E+00 -3.800000E+00  5.953402E-03
 2.750000E+00 -3.750000E+00  6.280111E-03
 2.750000E+00 -3.700000E+00  6.603920E-03
 2.750000E+00 -3.650000E+00  6.923999E-03
 2.750000E+00 -3.600000E+00  7.239647E-03
 2.750000E+00 -3.550000E+00  7.550276E-03
 2.750000E+00 -3.500000E+00  7.855409E-03
 2.750000E+00 -3.450000E+00  8.154669E-03
 2.750000E+00 -3.400000E+00  8.447771E-03
 2.750000E+00 -3.350000E+00  8.734508E-03
 2.750000E+00 -3.300000E+00  9.014745E-03
 2.750000E+00 -3.250000E+00  9.288405E-03
 2.750000E+00 -3.200000E+00  9.555466E-03
 2.750000E+00 -3.150000E+00  9.815946E-03
 2.750000E+00 -3.100000E+00  1.006990E-02
 2.750000E+00 -3.050000E+00  1.031741E-02
 2.750000E+00 -3.000000E+00  1.055859E-02
 2.750000E+00 -2.950000E+00  1.079355E-02
 2.750000E+00 -2.900000E+00  1.102244E-02
 2.750000E+00 -2.850000E+00  1.124540E-02
 2.750000E+00 -2.800000E+00  1.146258E-02
 2.750000E+00 -2.750000E+00  1.167414E-02
 2.750000E+00 -2.700000E+00  1.188022E-02
 2.750000E+00 -2.650000E+00  1.208098E-02
 2.750000E+00 -2.600000E+00  1.227655E-02
 2.750000E+00 -2.550000E+00  1.246706E-02
 2.750000E+00 -2.500000E+00  1.265264E-02
 2.750000E+00 -2.450000E+00  1.283338E-02
 2.750000E+00 -2.400000E+00  1.300938E-02
 2.750000E+00 -2.350000E+00  1.318069E-02
 2.750000E+00 -2.300000E+00  1.334735E-02
 2.750000E+00 -2.250000E+00  1.350938E-02
 2.750000E+00 -2.200000E+00  1.366675E-02
 2.750000E+00 -2.150000E+00  1.381940E-02
 2.750000E+00 -2.100000E+00  1.396722E-02
 2.750000E+00 -2.050000E+00  1.411006E-02
 2.750000E+00 -2.000000E+00  1.424767E-02
 2.750000E+00 -1.950000E+00  1.437975E-02
 2.750000E+00 -1.900000E+00  1.450588E-02
 2.750000E+00 -1.850000E+00  1.462551E-02
 2.750000E+00 -1.800000E+00  1.473795E-02
 2.750000E+00 -1.750000E+00  1.484228E-02
 2.750000E+00 -1.700000E+00  1.493733E-02
 2.750000E+00 -1.650000E+00  1.502163E-02
 2.750000E+00 -1.600000E+00  1.509325E-02
 2.750000E+00 -1.550000E+00  1.514978E-02
 2.750000E+00 -1.500000E+00  1.518813E-02
 2.750000E+00 -1.450000E+00  1.520444E-02
 2.750000E+00 -1.400000E+00  1.519381E-02
 2.750000E+00 -1.350000E+00  1.515022E-02
 2.750000E+00 -1.300000E+00  1.506620E-02
 2.750000E+00 -1.250000E+00  1.493275E-02
 2.750000E+00 -1.200000E+00  1.473916E-02
 2.750000E+00 -1.150000E+00  1.447304E-02
 2.750000E+00 -1.100000E+00  1.412052E-02
 2.750000E+00 -1.050000E+00  1.366692E-02
 2.750000E+00 -1.000000E+00  1.309780E-02
 2.750000E+00 -9.500000E-01  1.240086E-02
 2.750000E+00 -9.000000E-01  1.156858E-02
 2.750000E+00 -8.500000E-01  1.060175E-02
 2.750000E+00 -8.000000E-01  9.513546E-03
 2.750000E+00 -7.500000E-01  8.333557E-03
 2.750000E+00 -7.000000E-01  7.110611E-03
 2.750000E+00 -6.500000E-01  5.912910E-03
 2.750000E+00 -6.000000E-01  4.824062E-03
 2.750000E+00 -5.500000E-01  3.934253E-03
 2.750000E+00 -5.000000E-01  3.327319E-03
 2.750000E+00 -4.500000E-01  3.066237E-03
 2.750000E+00 -4.000000E-01  3.180905E-03
 2.750000E+00 -3.500000E-01  3.661982E-03
 2.750000E+00 -3.000000E-01  4.462855E-03
 2.750000E+00 -2.500000E-01  5.509061E-03
 2.750000E+00 -2.000000E-01  6.712091E-03
 2.750000E+00 -1.500000E-01  7.983576E-03
 2.750000E+00 -1.000000E-01  9.246470E-03
 2.750000E+00 -5.000000E-02  1.044157E-02
 2.750000E+00  0.000000E+00  1.152939E-02
 2.750000E+00  5.000000E-02  1.248854E-02
 2.750000E+00  1.000000E-01  1.331223E-02
 2.750000E+00  1.500000E-01  1.400405E-02
 2.750000E+00  2.000000E-01  1.457412E-02
 2.750000E+00  2.500000E-01  1.503600E-02
 2.750000E+00  3.000000E-01  1.540436E-02
 2.750000E+00  3.500000E-01  1.569354E-02
 2.750000E+00  4.000000E-01  1.591670E-02
 2.750000E+00  4.500000E-01  1.608537E-02
 2.750000E+00  5.000000E-01  1.620937E-02
 2.750000E+00  5.500000E-01  1.629688E-02
 2.750000E+00  6.000000E-01  1.635456E-02
 2.750000E+00  6.500000E-01  1.638781E-02
 2.750000E+00  7.000000E-01  1.640091E-02
 2.750000E+00  7.500000E-01  1.639727E-02
 2.750000E+00  8.000000E-01  1.637955E-02
 2.750000E+00  8.500000E-01  1.634985E-02
 2.750000E+00  9.000000E-01  1.630978E-02
 2.750000E+00  9.500000E-01  1.626062E-02
 2.750000E+00  1.000000E+00  1.620334E-02
 2.750000E+00  1.050000E+00  1.613872E-02
 2.750000E+00  1.100000E+00  1.606734E-02
 2.750000E+00  1.150000E+00  1.598969E-02
 2.750000E+00  1.200000E+00  1.590614E-02
 2.750000E+00  1.250000E+00  1.581703E-02
 2.750000E+00  1.300000E+00  1.572264E-02
 2.750000E+00  1.350000E+00  1.562324E-02
 2.750000E+00  1.400000E+00  1.551913E-02
 2.750000E+00  1.450000E+00  1.541061E-02
 2.750000E+00  1.500000E+00  1.529803E-02
 2.750000E+00  1.550000E+00  1.518180E-02
 2.750000E+00  1.600000E+00  1.506238E-02
 2.750000E+00  1.650000E+00  1.494027E-02
 2.750000E+00  1.700000E+00  1.481605E-02
 2.750000E+00  1.750000E+00  1.469033E-02
 2.750000E+00  1.800000E+00  1.456369E-02
 2.750000E+00  1.850000E+00  1.443673E-02
 2.750000E+00  1.900000E+00  1.430996E-02
 2.750000E+00  1.950000E+00  1.418379E-02
 2.750000E+00  2.000000E+00  1.405849E-02
 2.750000E+00  2.050000E+00  1.393413E-02
 2.750000E+00  2.100000E+00  1.381060E-02
 2.750000E+00  2.150000E+00  1.368760E-02
 2.750000E+00  2.200000E+00  1.356461E-02
 2.750000E+00  2.250000E+00  1.344095E-02
 2.750000E+00  2.300000E+00  1.331580E-02
 2.750000E+00  2.350000E+00  1.318827E-02
 2.750000E+00  2.400000E+00  1.305743E-02
 2.750000E+00  2.450000E+00  1.292234E-02
 2.750000E+00  2.500000E+00  1.278214E-02
 2.750000E+00  2.550000E+00  1.263602E-02
 2.750000E+00  2.600000E+00  1.248331E-02
 2.750000E+00  2.650000E+00  1.232341E-02
 2.750000E+00  2.700000E+00  1.215589E-02
 2.750000E+00  2.750000E+00  1.198039E-02
 2.750000E+00  2.800000E+00  1.179666E-02
 2.750000E+00  2.850000E+00  1.160454E-02
 2.750000E+00  2.900000E+00  1.140394E-02
 2.750000E+00  2.950000E+00  1.119483E-02
 2.750000E+00  3.000000E+00  1.097720E-02
 2.750000E+00  3.050000E+00  1.075108E-02
 2.750000E+00  3.100000E+00  1.051652E-02
 2.750000E+00  3.150000E+00  1.027360E-02
 2.750000E+00  3.200000E+00  1.002237E-02
 2.750000E+00  3.250000E+00  9.762927E-03
 2.750000E+00  3.300000E+00  9.495366E-03
 2.750000E+00  3.350000E+00  9.219802E-03
 2.750000E+00  3.400000E+00  8.936373E-03
 2.750000E+00  3.450000E+00  8.645255E-03
 2.750000E+00  3.500000E+00  8.346665E-03
 2.750000E+00  3.550000E+00  8.040880E-03
 2.750000E+00  3.600000E+00  7.728244E-03
 2.750000E+00  3.650000E+00  7.409188E-03
 2.750000E+00  3.700000E+00  7.084240E-03
 2.750000E+00  3.750000E+00  6.754041E-03
 2.750000E+00  3.800000E+00  6.419354E-03
 2.750000E+00  3.850000E+00  6.081077E-03
 2.750000E+00  3.900000E+00  5.740247E-03
 2.750000E+00  3.950000E+00  5.398045E-03
 2.750000E+00  4.000000E+00  5.055793E-03
 2.750000E+00  4.050000E+00  4.714944E-03
 2.750000E+00  4.100000E+00  4.377067E-03
 2.750000E+00  4.150000E+00  4.043826E-03
 2.750000E+00  4.200000E+00  3.716949E-03
 2.750000E+00  4.250000E+00  3.398192E-03
 2.750000E+00  4.300000E+00  3.089299E-03
 2.750000E+00  4.350000E+00  2.791954E-03
 2.750000E+00  4.400000E+00  2.507738E-03
 2.750000E+00  4.450000E+00  2.238074E-03
 2.750000E+00  4.500000E+00  1.984193E-03
 2.750000E+00  4.550000E+00  1.747090E-03
 2.750000E+00  4.600000E+00  1.527496E-03
 2.750000E+00  4.650000E+00  1.325860E-03
 2.750000E+00  4.700000E+00  1.142339E-03
 2.750000E+00  4.750000E+00  9.768065E-04
 2.750000E+00  4.800000E+00  8.288618E-04
 2.750000E+00  4.850000E+00  6.978607E-04
 2.750000E+00  4.900000E+00  5.829479E-04
 2.750000E+00  4.950000E+00  4.830969E-04
 2.750000E+00  5.000000E+00  3.971543E-04
 2.750000E+00  5.050000E+00  3.238833E-04
 2.750000E+00  5.100000E+00  2.620066E-04
 2.750000E+00  5.150000E+00  2.102452E-04
 2.750000E+00  5.200000E+00  1.673515E-04
 2.750000E+00  5.250000E+00  1.321377E-04
 2.750000E+00  5.300000E+00  1.034958E-04
 2.750000E+00  5.350000E+00  8.041259E-05
 2.750000E+00  5.400000E+00  6.197769E-05
 2.750000E+00  5.450000E+00  4.738688E-05
 2.750000E+00  5.500000E+00  3.594070E-05
 2.750000E+00  5.550000E+00  2.703979E-05
 2.750000E+00  5.600000E+00  2.017779E-05
 2.750000E+00  5.650000E+00  1.493258E-05
 2.750000E+00  5.700000E+00  1.095684E-05
 2.750000E+00  5.750000E+00  7.968231E-06
 2.750000E+00  5.800000E+00  5.740021E-06
 2.750000E+00  5.850000E+00  4.092182E-06
 2.750000E+00  5.900000E+00  2.883369E-06
 2.750000E+00  5.950000E+00  2.003804E-06
 2.750000E+00  6.000000E+00  1.369134E-06
 2.750000E+00  6.050000E+00  9.152248E-07
 2.750000E+00  6.100000E+00  5.938379E-07
 2.750000E+00  6.150000E+00  3.691076E-07
 2.750000E+00  6.200000E+00  2.147230E-07
 2.750000E+00  6.250000E+00  1.117266E-07
 2.750000E+00  6.300000E+00  4.684483E-08
 2.750000E+00  6.350000E+00  1.129116E-08
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.007629E-08
 2.800000E+00 -6.300000E+00  4.172235E-08
 2.800000E+00 -6.250000E+00  9.919623E-08
 2.800000E+00 -6.200000E+00  1.898455E-07
 2.800000E+00 -6.150000E+00  3.247015E-07
 2.800000E+00 -6.100000E+00  5.194161E-07
 2.800000E+00 -6.050000E+00  7.955667E-07
 2.800000E+00 -6.000000E+00  1.182374E-06
 2.800000E+00 -5.950000E+00  1.718897E-06
 2.800000E+00 -5.900000E+00  2.456763E-06
 2.800000E+00 -5.850000E+00  3.463524E-06
 2.800000E+00 -5.800000E+00  4.826680E-06
 2.800000E+00 -5.750000E+00  6.658448E-06
 2.800000E+00 -5.700000E+00  9.101280E-06
 2.800000E+00 -5.650000E+00  1.233415E-05
 2.800000E+00 -5.600000E+00  1.657950E-05
 2.800000E+00 -5.550000E+00  2.211081E-05
 2.800000E+00 -5.500000E+00  2.926044E-05
 2.800000E+00 -5.450000E+00  3.842760E-05
 2.800000E+00 -5.400000E+00  5.008592E-05
 2.800000E+00 -5.350000E+00  6.479013E-05
 2.800000E+00 -5.300000E+00  8.318134E-05
 2.800000E+00 -5.250000E+00  1.059900E-04
 2.800000E+00 -5.200000E+00  1.340363E-04
 2.800000E+00 -5.150000E+00  1.682262E-04
 2.800000E+00 -5.100000E+00  2.095444E-04
 2.800000E+00 -5.050000E+00  2.590413E-04
 2.800000E+00 -5.000000E+00  3.178152E-04
 2.800000E+00 -4.950000E+00  3.869905E-04
 2.800000E+00 -4.900000E+00  4.676892E-04
 2.800000E+00 -4.850000E+00  5.610001E-04
 2.800000E+00 -4.800000E+00  6.679446E-04
 2.800000E+00 -4.750000E+00  7.894405E-04
 2.800000E+00 -4.700000E+00  9.262676E-04
 2.800000E+00 -4.650000E+00  1.079034E-03
 2.800000E+00 -4.600000E+00  1.248149E-03
 2.800000E+00 -4.550000E+00  1.433798E-03
 2.800000E+00 -4.500000E+00  1.635932E-03
 2.800000E+00 -4.450000E+00  1.854256E-03
 2.800000E+00 -4.400000E+00  2.088238E-03
 2.800000E+00 -4.350000E+00  2.337115E-03
 2.800000E+00 -4.300000E+00  2.599917E-03
 2.800000E+00 -4.250000E+00  2.875493E-03
 2.800000E+00 -4.200000E+00  3.162543E-03
 2.800000E+00 -4.150000E+00  3.459656E-03
 2.800000E+00 -4.100000E+00  3.765344E-03
 2.800000E+00 -4.050000E+00  4.078084E-03
 2.800000E+00 -4.000000E+00  4.396352E-03
 2.800000E+00 -3.950000E+00  4.718653E-03
 2.800000E+00 -3.900000E+00  5.043552E-03
 2.800000E+00 -3.850000E+00  5.369697E-03
 2.800000E+00 -3.800000E+00  5.695833E-03
 2.800000E+00 -3.750000E+00  6.020819E-03
 2.800000E+00 -3.700000E+00  6.343634E-03
 2.800000E+00 -3.650000E+00  6.663378E-03
 2.800000E+00 -3.600000E+00  6.979274E-03
 2.800000E+00 -3.550000E+00  7.290663E-03
 2.800000E+00 -3.500000E+00  7.597000E-03
 2.800000E+00 -3.450000E+00  7.897841E-03
 2.800000E+00 -3.400000E+00  8.192840E-03
 2.800000E+00 -3.350000E+00  8.481735E-03
 2.800000E+00 -3.300000E+00  8.764341E-03
 2.800000E+00 -3.250000E+00  9.040537E-03
 2.800000E+00 -3.200000E+00  9.310260E-03
 2.800000E+00 -3.150000E+00  9.573497E-03
 2.800000E+00 -3.100000E+00  9.830271E-03
 2.800000E+00 -3.050000E+00  1.008064E-02
 2.800000E+00 -3.000000E+00  1.032470E-02
 2.800000E+00 -2.950000E+00  1.056254E-02
 2.800000E+00 -2.900000E+00  1.079429E-02
 2.800000E+00 -2.850000E+00  1.102008E-02
 2.800000E+00 -2.800000E+00  1.124005E-02
 2.800000E+00 -2.750000E+00  1.145435E-02
 2.800000E+00 -2.700000E+00  1.166311E-02
 2.800000E+00 -2.650000E+00  1.186649E-02
 2.800000E+00 -2.600000E+00  1.206460E-02
 2.800000E+00 -2.550000E+00  1.225759E-02
 2.800000E+00 -2.500000E+00  1.244555E-02
 2.800000E+00 -2.450000E+00  1.262861E-02
 2.800000E+00 -2.400000E+00  1.280683E-02
 2.800000E+00 -2.350000E+00  1.298028E-02
 2.800000E+00 -2.300000E+00  1.314902E-02
 2.800000E+00 -2.250000E+00  1.331304E-02
 2.800000E+00 -2.200000E+00  1.347234E-02
 2.800000E+00 -2.150000E+00  1.362687E-02
 2.800000E+00 -2.100000E+00  1.377652E-02
 2.800000E+00 -2.050000E+00  1.392115E-02
 2.800000E+00 -2.000000E+00  1.406055E-02
 2.800000E+00 -1.950000E+00  1.419442E-02
 2.800000E+00 -1.900000E+00  1.432239E-02
 2.800000E+00 -1.850000E+00  1.444395E-02
 2.800000E+00 -1.800000E+00  1.455845E-02
 2.800000E+00 -1.750000E+00  1.466504E-02
 2.800000E+00 -1.700000E+00  1.476264E-02
 2.800000E+00 -1.650000E+00  1.484988E-02
 2.800000E+00 -1.600000E+00  1.492499E-02
 2.800000E+00 -1.550000E+00  1.498575E-02
 2.800000E+00 -1.500000E+00  1.502935E-02
 2.800000E+00 -1.450000E+00  1.505224E-02
 2.800000E+00 -1.400000E+00  1.505002E-02
 2.800000E+00 -1.350000E+00  1.501723E-02
 2.800000E+00 -1.300000E+00  1.494722E-02
 2.800000E+00 -1.250000E+00  1.483199E-02
 2.800000E+00 -1.200000E+00  1.466213E-02
 2.800000E+00 -1.150000E+00  1.442685E-02
 2.800000E+00 -1.100000E+00  1.411426E-02
 2.800000E+00 -1.050000E+00  1.371195E-02
 2.800000E+00 -1.000000E+00  1.320800E-02
 2.800000E+00 -9.500000E-01  1.259268E-02
 2.800000E+00 -9.000000E-01  1.186070E-02
 2.800000E+00 -8.500000E-01  1.101419E-02
 2.800000E+00 -8.000000E-01  1.006606E-02
 2.800000E+00 -7.500000E-01  9.043169E-03
 2.800000E+00 -7.000000E-01  7.988356E-03
 2.800000E+00 -6.500000E-01  6.960252E-03
 2.800000E+00 -6.000000E-01  6.029655E-03
 2.800000E+00 -5.500000E-01  5.272098E-03
 2.800000E+00 -5.000000E-01  4.757234E-03
 2.800000E+00 -4.500000E-01  4.537138E-03
 2.800000E+00 -4.000000E-01  4.636535E-03
 2.800000E+00 -3.500000E-01  5.047898E-03
 2.800000E+00 -3.000000E-01  5.732979E-03
 2.800000E+00 -2.500000E-01  6.630277E-03
 2.800000E+00 -2.000000E-01  7.666102E-03
 2.800000E+00 -1.500000E-01  8.766095E-03
 2.800000E+00 -1.000000E-01  9.864526E-03
 2.800000E+00 -5.000000E-02  1.090995E-02
 2.800000E+00  0.000000E+00  1.186713E-02
 2.800000E+00  5.000000E-02  1.271605E-02
 2.800000E+00  1.000000E-01  1.344920E-02
 2.800000E+00  1.500000E-01  1.406827E-02
 2.800000E+00  2.000000E-01  1.458089E-02
 2.800000E+00  2.500000E-01  1.499799E-02
 2.800000E+00  3.000000E-01  1.533182E-02
 2.800000E+00  3.500000E-01  1.559458E-02
 2.800000E+00  4.000000E-01  1.579762E-02
 2.800000E+00  4.500000E-01  1.595103E-02
 2.800000E+00  5.000000E-01  1.606350E-02
 2.800000E+00  5.500000E-01  1.614231E-02
 2.800000E+00  6.000000E-01  1.619346E-02
 2.800000E+00  6.500000E-01  1.622182E-02
 2.800000E+00  7.000000E-01  1.623132E-02
 2.800000E+00  7.500000E-01  1.622506E-02
 2.800000E+00  8.000000E-01  1.620553E-02
 2.800000E+00  8.500000E-01  1.617467E-02
 2.800000E+00  9.000000E-01  1.613400E-02
 2.800000E+00  9.500000E-01  1.608472E-02
 2.800000E+00  1.000000E+00  1.602778E-02
 2.800000E+00  1.050000E+00  1.596391E-02
 2.800000E+00  1.100000E+00  1.589370E-02
 2.800000E+00  1.150000E+00  1.581763E-02
 2.800000E+00  1.200000E+00  1.573609E-02
 2.800000E+00  1.250000E+00  1.564941E-02
 2.800000E+00  1.300000E+00  1.555788E-02
 2.800000E+00  1.350000E+00  1.546179E-02
 2.800000E+00  1.400000E+00  1.536140E-02
 2.800000E+00  1.450000E+00  1.525701E-02
 2.800000E+00  1.500000E+00  1.514892E-02
 2.800000E+00  1.550000E+00  1.503747E-02
 2.800000E+00  1.600000E+00  1.492302E-02
 2.800000E+00  1.650000E+00  1.480598E-02
 2.800000E+00  1.700000E+00  1.468676E-02
 2.800000E+00  1.750000E+00  1.456579E-02
 2.800000E+00  1.800000E+00  1.444350E-02
 2.800000E+00  1.850000E+00  1.432028E-02
 2.800000E+00  1.900000E+00  1.419644E-02
 2.800000E+00  1.950000E+00  1.407224E-02
 2.800000E+00  2.000000E+00  1.394781E-02
 2.800000E+00  2.050000E+00  1.382313E-02
 2.800000E+00  2.100000E+00  1.369806E-02
 2.800000E+00  2.150000E+00  1.357230E-02
 2.800000E+00  2.200000E+00  1.344541E-02
 2.800000E+00  2.250000E+00  1.331684E-02
 2.800000E+00  2.300000E+00  1.318595E-02
 2.800000E+00  2.350000E+00  1.305201E-02
 2.800000E+00  2.400000E+00  1.291430E-02
 2.800000E+00  2.450000E+00  1.277208E-02
 2.800000E+00  2.500000E+00  1.262466E-02
 2.800000E+00  2.550000E+00  1.247140E-02
 2.800000E+00  2.600000E+00  1.231175E-02
 2.800000E+00  2.650000E+00  1.214522E-02
 2.800000E+00  2.700000E+00  1.197143E-02
 2.800000E+00  2.750000E+00  1.179007E-02
 2.800000E+00  2.800000E+00  1.160090E-02
 2.800000E+00  2.850000E+00  1.140377E-02
 2.800000E+00  2.900000E+00  1.119857E-02
 2.800000E+00  2.950000E+00  1.098522E-02
 2.800000E+00  3.000000E+00  1.076369E-02
 2.800000E+00  3.050000E+00  1.053400E-02
 2.800000E+00  3.100000E+00  1.029614E-02
 2.800000E+00  3.150000E+00  1.005017E-02
 2.800000E+00  3.200000E+00  9.796125E-03
 2.800000E+00  3.250000E+00  9.534078E-03
 2.800000E+00  3.300000E+00  9.264120E-03
 2.800000E+00  3.350000E+00  8.986366E-03
 2.800000E+00  3.400000E+00  8.700966E-03
 2.800000E+00  3.450000E+00  8.408112E-03
 2.800000E+00  3.500000E+00  8.108050E-03
 2.800000E+00  3.550000E+00  7.801094E-03
 2.800000E+00  3.600000E+00  7.487635E-03
 2.800000E+00  3.650000E+00  7.168156E-03
 2.800000E+00  3.700000E+00  6.843246E-03
 2.800000E+00  3.750000E+00  6.513609E-03
 2.800000E+00  3.800000E+00  6.180078E-03
 2.800000E+00  3.850000E+00  5.843619E-03
 2.800000E+00  3.900000E+00  5.505337E-03
 2.800000E+00  3.950000E+00  5.166476E-03
 2.800000E+00  4.000000E+00  4.828410E-03
 2.800000E+00  4.050000E+00  4.492633E-03
 2.800000E+00  4.100000E+00  4.160741E-03
 2.800000E+00  4.150000E+00  3.834402E-03
 2.800000E+00  4.200000E+00  3.515330E-03
 2.800000E+00  4.250000E+00  3.205242E-03
 2.800000E+00  4.300000E+00  2.905815E-03
 2.800000E+00  4.350000E+00  2.618645E-03
 2.800000E+00  4.400000E+00  2.345198E-03
 2.800000E+00  4.450000E+00  2.086768E-03
 2.800000E+00  4.500000E+00  1.844436E-03
 2.800000E+00  4.550000E+00  1.619038E-03
 2.800000E+00  4.600000E+00  1.411144E-03
 2.800000E+00  4.650000E+00  1.221041E-03
 2.800000E+00  4.700000E+00  1.048737E-03
 2.800000E+00  4.750000E+00  8.939646E-04
 2.800000E+00  4.800000E+00  7.562070E-04
 2.800000E+00  4.850000E+00  6.347239E-04
 2.800000E+00  4.900000E+00  5.285889E-04
 2.800000E+00  4.950000E+00  4.367302E-04
 2.800000E+00  5.000000E+00  3.579733E-04
 2.800000E+00  5.050000E+00  2.910831E-04
 2.800000E+00  5.100000E+00  2.348036E-04
 2.800000E+00  5.150000E+00  1.878935E-04
 2.800000E+00  5.200000E+00  1.491556E-04
 2.800000E+00  5.250000E+00  1.174609E-04
 2.800000E+00  5.300000E+00  9.176563E-05
 2.800000E+00  5.350000E+00  7.112242E-05
 2.800000E+00  5.400000E+00  5.468634E-05
 2.800000E+00  5.450000E+00  4.171565E-05
 2.800000E+00  5.500000E+00  3.156911E-05
 2.800000E+00  5.550000E+00  2.370022E-05
 2.800000E+00  5.600000E+00  1.764961E-05
 2.800000E+00  5.650000E+00  1.303616E-05
 2.800000E+00  5.700000E+00  9.547632E-06
 2.800000E+00  5.750000E+00  6.931257E-06
 2.800000E+00  5.800000E+00  4.984820E-06
 2.800000E+00  5.850000E+00  3.548341E-06
 2.800000E+00  5.900000E+00  2.496642E-06
 2.800000E+00  5.950000E+00  1.732810E-06
 2.800000E+00  6.000000E+00  1.182600E-06
 2.800000E+00  6.050000E+00  7.897228E-07
 2.800000E+00  6.100000E+00  5.119531E-07
 2.800000E+00  6.150000E+00  3.179743E-07
 2.800000E+00  6.200000E+00  1.848655E-07
 2.800000E+00  6.250000E+00  9.614628E-08
 2.800000E+00  6.300000E+00  4.029915E-08
 2.800000E+00  6.350000E+00  9.711553E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  8.492274E-09
 2.850000E+00 -6.300000E+00  3.516991E-08
 2.850000E+00 -6.250000E+00  8.364335E-08
 2.850000E+00 -6.200000E+00  1.601503E-07
 2.850000E+00 -6.150000E+00  2.740711E-07
 2.850000E+00 -6.100000E+00  4.387415E-07
 2.850000E+00 -6.050000E+00  6.725872E-07
 2.850000E+00 -6.000000E+00  1.000623E-06
 2.850000E+00 -5.950000E+00  1.456374E-06
 2.850000E+00 -5.900000E+00  2.084284E-06
 2.850000E+00 -5.850000E+00  2.942678E-06
 2.850000E+00 -5.800000E+00  4.107353E-06
 2.850000E+00 -5.750000E+00  5.675849E-06
 2.850000E+00 -5.700000E+00  7.772440E-06
 2.850000E+00 -5.650000E+00  1.055386E-05
 2.850000E+00 -5.600000E+00  1.421572E-05
 2.850000E+00 -5.550000E+00  1.899955E-05
 2.850000E+00 -5.500000E+00  2.520028E-05
 2.850000E+00 -5.450000E+00  3.317390E-05
 2.850000E+00 -5.400000E+00  4.334503E-05
 2.850000E+00 -5.350000E+00  5.621389E-05
 2.850000E+00 -5.300000E+00  7.236213E-05
 2.850000E+00 -5.250000E+00  9.245700E-05
 2.850000E+00 -5.200000E+00  1.172530E-04
 2.850000E+00 -5.150000E+00  1.475906E-04
 2.850000E+00 -5.100000E+00  1.843908E-04
 2.850000E+00 -5.050000E+00  2.286459E-04
 2.850000E+00 -5.000000E+00  2.814053E-04
 2.850000E+00 -4.950000E+00  3.437557E-04
 2.850000E+00 -4.900000E+00  4.167980E-04
 2.850000E+00 -4.850000E+00  5.016184E-04
 2.850000E+00 -4.800000E+00  5.992575E-04
 2.850000E+00 -4.750000E+00  7.106757E-04
 2.850000E+00 -4.700000E+00  8.367197E-04
 2.850000E+00 -4.650000E+00  9.780887E-04
 2.850000E+00 -4.600000E+00  1.135305E-03
 2.850000E+00 -4.550000E+00  1.308687E-03
 2.850000E+00 -4.500000E+00  1.498333E-03
 2.850000E+00 -4.450000E+00  1.704109E-03
 2.850000E+00 -4.400000E+00  1.925642E-03
 2.850000E+00 -4.350000E+00  2.162333E-03
 2.850000E+00 -4.300000E+00  2.413366E-03
 2.850000E+00 -4.250000E+00  2.677734E-03
 2.850000E+00 -4.200000E+00  2.954260E-03
 2.850000E+00 -4.150000E+00  3.241640E-03
 2.850000E+00 -4.100000E+00  3.538467E-03
 2.850000E+00 -4.050000E+00  3.843279E-03
 2.850000E+00 -4.000000E+00  4.154584E-03
 2.850000E+00 -3.950000E+00  4.470902E-03
 2.850000E+00 -3.900000E+00  4.790787E-03
 2.850000E+00 -3.850000E+00  5.112861E-03
 2.850000E+00 -3.800000E+00  5.435828E-03
 2.850000E+00 -3.750000E+00  5.758491E-03
 2.850000E+00 -3.700000E+00  6.079766E-03
 2.850000E+00 -3.650000E+00  6.398685E-03
 2.850000E+00 -3.600000E+00  6.714399E-03
 2.850000E+00 -3.550000E+00  7.026177E-03
 2.850000E+00 -3.500000E+00  7.333400E-03
 2.850000E+00 -3.450000E+00  7.635557E-03
 2.850000E+00 -3.400000E+00  7.932237E-03
 2.850000E+00 -3.350000E+00  8.223118E-03
 2.850000E+00 -3.300000E+00  8.507961E-03
 2.850000E+00 -3.250000E+00  8.786595E-03
 2.850000E+00 -3.200000E+00  9.058915E-03
 2.850000E+00 -3.150000E+00  9.324867E-03
 2.850000E+00 -3.100000E+00  9.584444E-03
 2.850000E+00 -3.050000E+00  9.837676E-03
 2.850000E+00 -3.000000E+00  1.008462E-02
 2.850000E+00 -2.950000E+00  1.032537E-02
 2.850000E+00 -2.900000E+00  1.056001E-02
 2.850000E+00 -2.850000E+00  1.078868E-02
 2.850000E+00 -2.800000E+00  1.101150E-02
 2.850000E+00 -2.750000E+00  1.122859E-02
 2.850000E+00 -2.700000E+00  1.144010E-02
 2.850000E+00 -2.650000E+00  1.164615E-02
 2.850000E+00 -2.600000E+00  1.184688E-02
 2.850000E+00 -2.550000E+00  1.204241E-02
 2.850000E+00 -2.500000E+00  1.223285E-02
 2.850000E+00 -2.450000E+00  1.241830E-02
 2.850000E+00 -2.400000E+00  1.259884E-02
 2.850000E+00 -2.350000E+00  1.277454E-02
 2.850000E+00 -2.300000E+00  1.294544E-02
 2.850000E+00 -2.250000E+00  1.311157E-02
 2.850000E+00 -2.200000E+00  1.327292E-02
 2.850000E+00 -2.150000E+00  1.342944E-02
 2.850000E+00 -2.100000E+00  1.358105E-02
 2.850000E+00 -2.050000E+00  1.372761E-02
 2.850000E+00 -2.000000E+00  1.386895E-02
 2.850000E+00 -1.950000E+00  1.400479E-02
 2.850000E+00 -1.900000E+00  1.413479E-02
 2.850000E+00 -1.850000E+00  1.425847E-02
 2.850000E+00 -1.800000E+00  1.437526E-02
 2.850000E+00 -1.750000E+00  1.448437E-02
 2.850000E+00 -1.700000E+00  1.458482E-02
 2.850000E+00 -1.650000E+00  1.467536E-02
 2.850000E+00 -1.600000E+00  1.475439E-02
 2.850000E+00 -1.550000E+00  1.481990E-02
 2.850000E+00 -1.500000E+00  1.486936E-02
 2.850000E+00 -1.450000E+00  1.489961E-02
 2.850000E+00 -1.400000E+00  1.490673E-02
 2.850000E+00 -1.350000E+00  1.488592E-02
 2.850000E+00 -1.300000E+00  1.483137E-02
 2.850000E+00 -1.250000E+00  1.473615E-02
 2.850000E+00 -1.200000E+00  1.459220E-02
 2.850000E+00 -1.150000E+00  1.439040E-02
 2.850000E+00 -1.100000E+00  1.412085E-02
 2.850000E+00 -1.050000E+00  1.377344E-02
 2.850000E+00 -1.000000E+00  1.333873E-02
 2.850000E+00 -9.500000E-01  1.280942E-02
 2.850000E+00 -9.000000E-01  1.218227E-02
 2.850000E+00 -8.500000E-01  1.146049E-02
 2.850000E+00 -8.000000E-01  1.065637E-02
 2.850000E+00 -7.500000E-01  9.793698E-03
 2.850000E+00 -7.000000E-01  8.909072E-03
 2.850000E+00 -6.500000E-01  8.051468E-03
 2.850000E+00 -6.000000E-01  7.279053E-03
 2.850000E+00 -5.500000E-01  6.653121E-03
 2.850000E+00 -5.000000E-01  6.229690E-03
 2.850000E+00 -4.500000E-01  6.050417E-03
 2.850000E+00 -4.000000E-01  6.135090E-03
 2.850000E+00 -3.500000E-01  6.477864E-03
 2.850000E+00 -3.000000E-01  7.048411E-03
 2.850000E+00 -2.500000E-01  7.797612E-03
 2.850000E+00 -2.000000E-01  8.666078E-03
 2.850000E+00 -1.500000E-01  9.593165E-03
 2.850000E+00 -1.000000E-01  1.052445E-02
 2.850000E+00 -5.000000E-02  1.141645E-02
 2.850000E+00  0.000000E+00  1.223855E-02
 2.850000E+00  5.000000E-02  1.297247E-02
 2.850000E+00  1.000000E-01  1.361034E-02
 2.850000E+00  1.500000E-01  1.415218E-02
 2.850000E+00  2.000000E-01  1.460329E-02
 2.850000E+00  2.500000E-01  1.497208E-02
 2.850000E+00  3.000000E-01  1.526837E-02
 2.850000E+00  3.500000E-01  1.550218E-02
 2.850000E+00  4.000000E-01  1.568304E-02
 2.850000E+00  4.500000E-01  1.581952E-02
 2.850000E+00  5.000000E-01  1.591911E-02
 2.850000E+00  5.500000E-01  1.598813E-02
 2.850000E+00  6.000000E-01  1.603187E-02
 2.850000E+00  6.500000E-01  1.605464E-02
 2.850000E+00  7.000000E-01  1.605995E-02
 2.850000E+00  7.500000E-01  1.605061E-02
 2.850000E+00  8.000000E-01  1.602885E-02
 2.850000E+00  8.500000E-01  1.599646E-02
 2.850000E+00  9.000000E-01  1.595485E-02
 2.850000E+00  9.500000E-01  1.590512E-02
 2.850000E+00  1.000000E+00  1.584817E-02
 2.850000E+00  1.050000E+00  1.578469E-02
 2.850000E+00  1.100000E+00  1.571525E-02
 2.850000E+00  1.150000E+00  1.564032E-02
 2.850000E+00  1.200000E+00  1.556027E-02
 2.850000E+00  1.250000E+00  1.547542E-02
 2.850000E+00  1.300000E+00  1.538608E-02
 2.850000E+00  1.350000E+00  1.529250E-02
 2.850000E+00  1.400000E+00  1.519495E-02
 2.850000E+00  1.450000E+00  1.509367E-02
 2.850000E+00  1.500000E+00  1.498894E-02
 2.850000E+00  1.550000E+00  1.488103E-02
 2.850000E+00  1.600000E+00  1.477024E-02
 2.850000E+00  1.650000E+00  1.465686E-02
 2.850000E+00  1.700000E+00  1.454121E-02
 2.850000E+00  1.750000E+00  1.442358E-02
 2.850000E+00  1.800000E+00  1.430426E-02
 2.850000E+00  1.850000E+00  1.418349E-02
 2.850000E+00  1.900000E+00  1.406148E-02
 2.850000E+00  1.950000E+00  1.393835E-02
 2.850000E+00  2.000000E+00  1.381413E-02
 2.850000E+00  2.050000E+00  1.368876E-02
 2.850000E+00  2.100000E+00  1.356207E-02
 2.850000E+00  2.150000E+00  1.343377E-02
 2.850000E+00  2.200000E+00  1.330350E-02
 2.850000E+00  2.250000E+00  1.317077E-02
 2.850000E+00  2.300000E+00  1.303508E-02
 2.850000E+00  2.350000E+00  1.289583E-02
 2.850000E+00  2.400000E+00  1.275245E-02
 2.850000E+00  2.450000E+00  1.260435E-02
 2.850000E+00  2.500000E+00  1.245096E-02
 2.850000E+00  2.550000E+00  1.229177E-02
 2.850000E+00  2.600000E+00  1.212631E-02
 2.850000E+00  2.650000E+00  1.195419E-02
 2.850000E+00  2.700000E+00  1.177508E-02
 2.850000E+00  2.750000E+00  1.158868E-02
 2.850000E+00  2.800000E+00  1.139480E-02
 2.850000E+00  2.850000E+00  1.119327E-02
 2.850000E+00  2.900000E+00  1.098397E-02
 2.850000E+00  2.950000E+00  1.076682E-02
 2.850000E+00  3.000000E+00  1.054176E-02
 2.850000E+00  3.050000E+00  1.030878E-02
 2.850000E+00  3.100000E+00  1.006788E-02
 2.850000E+00  3.150000E+00  9.819070E-03
 2.850000E+00  3.200000E+00  9.562394E-03
 2.850000E+00  3.250000E+00  9.297915E-03
 2.850000E+00  3.300000E+00  9.025726E-03
 2.850000E+00  3.350000E+00  8.745953E-03
 2.850000E+00  3.400000E+00  8.458764E-03
 2.850000E+00  3.450000E+00  8.164377E-03
 2.850000E+00  3.500000E+00  7.863076E-03
 2.850000E+00  3.550000E+00  7.555216E-03
 2.850000E+00  3.600000E+00  7.241240E-03
 2.850000E+00  3.650000E+00  6.921689E-03
 2.850000E+00  3.700000E+00  6.597215E-03
 2.850000E+00  3.750000E+00  6.268590E-03
 2.850000E+00  3.800000E+00  5.936714E-03
 2.850000E+00  3.850000E+00  5.602623E-03
 2.850000E+00  3.900000E+00  5.267484E-03
 2.850000E+00  3.950000E+00  4.932597E-03
 2.850000E+00  4.000000E+00  4.599383E-03
 2.850000E+00  4.050000E+00  4.269366E-03
 2.850000E+00  4.100000E+00  3.944156E-03
 2.850000E+00  4.150000E+00  3.625414E-03
 2.850000E+00  4.200000E+00  3.314822E-03
 2.850000E+00  4.250000E+00  3.014042E-03
 2.850000E+00  4.300000E+00  2.724673E-03
 2.850000E+00  4.350000E+00  2.448207E-03
 2.850000E+00  4.400000E+00  2.185986E-03
 2.850000E+00  4.450000E+00  1.939159E-03
 2.850000E+00  4.500000E+00  1.708656E-03
 2.850000E+00  4.550000E+00  1.495149E-03
 2.850000E+00  4.600000E+00  1.299047E-03
 2.850000E+00  4.650000E+00  1.120482E-03
 2.850000E+00  4.700000E+00  9.593159E-04
 2.850000E+00  4.750000E+00  8.151549E-04
 2.850000E+00  4.800000E+00  6.873752E-04
 2.850000E+00  4.850000E+00  5.751541E-04
 2.850000E+00  4.900000E+00  4.775076E-04
 2.850000E+00  4.950000E+00  3.933313E-04
 2.850000E+00  5.000000E+00  3.214416E-04
 2.850000E+00  5.050000E+00  2.606156E-04
 2.850000E+00  5.100000E+00  2.096276E-04
 2.850000E+00  5.150000E+00  1.672807E-04
 2.850000E+00  5.200000E+00  1.324329E-04
 2.850000E+00  5.250000E+00  1.040171E-04
 2.850000E+00  5.300000E+00  8.105513E-05
 2.850000E+00  5.350000E+00  6.266589E-05
 2.850000E+00  5.400000E+00  4.806884E-05
 2.850000E+00  5.450000E+00  3.658310E-05
 2.850000E+00  5.500000E+00  2.762344E-05
 2.850000E+00  5.550000E+00  2.069379E-05
 2.850000E+00  5.600000E+00  1.537923E-05
 2.850000E+00  5.650000E+00  1.133709E-05
 2.850000E+00  5.700000E+00  8.287846E-06
 2.850000E+00  5.750000E+00  6.006154E-06
 2.850000E+00  5.800000E+00  4.312396E-06
 2.850000E+00  5.850000E+00  3.064982E-06
 2.850000E+00  5.900000E+00  2.153494E-06
 2.850000E+00  5.950000E+00  1.492716E-06
 2.850000E+00  6.000000E+00  1.017560E-06
 2.850000E+00  6.050000E+00  6.788149E-07
 2.850000E+00  6.100000E+00  4.396655E-07
 2.850000E+00  6.150000E+00  2.728734E-07
 2.850000E+00  6.200000E+00  1.585492E-07
 2.850000E+00  6.250000E+00  8.242143E-08
 2.850000E+00  6.300000E+00  3.453523E-08
 2.850000E+00  6.350000E+00  8.320921E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  7.126334E-09
 2.900000E+00 -6.300000E+00  2.951832E-08
 2.900000E+00 -6.250000E+00  7.022379E-08
 2.900000E+00 -6.200000E+00  1.345149E-07
 2.900000E+00 -6.150000E+00  2.303329E-07
 2.900000E+00 -6.100000E+00  3.689900E-07
 2.900000E+00 -6.050000E+00  5.661510E-07
 2.900000E+00 -6.000000E+00  8.431353E-07
 2.900000E+00 -5.950000E+00  1.228591E-06
 2.900000E+00 -5.900000E+00  1.760606E-06
 2.900000E+00 -5.850000E+00  2.489315E-06
 2.900000E+00 -5.800000E+00  3.480081E-06
 2.900000E+00 -5.750000E+00  4.817301E-06
 2.900000E+00 -5.700000E+00  6.608893E-06
 2.900000E+00 -5.650000E+00  8.991481E-06
 2.900000E+00 -5.600000E+00  1.213627E-05
 2.900000E+00 -5.550000E+00  1.625558E-05
 2.900000E+00 -5.500000E+00  2.160981E-05
 2.900000E+00 -5.450000E+00  2.851488E-05
 2.900000E+00 -5.400000E+00  3.734956E-05
 2.900000E+00 -5.350000E+00  4.856253E-05
 2.900000E+00 -5.300000E+00  6.267874E-05
 2.900000E+00 -5.250000E+00  8.030425E-05
 2.900000E+00 -5.200000E+00  1.021293E-04
 2.900000E+00 -5.150000E+00  1.289286E-04
 2.900000E+00 -5.100000E+00  1.615584E-04
 2.900000E+00 -5.050000E+00  2.009498E-04
 2.900000E+00 -5.000000E+00  2.480975E-04
 2.900000E+00 -4.950000E+00  3.040439E-04
 2.900000E+00 -4.900000E+00  3.698591E-04
 2.900000E+00 -4.850000E+00  4.466154E-04
 2.900000E+00 -4.800000E+00  5.353591E-04
 2.900000E+00 -4.750000E+00  6.370791E-04
 2.900000E+00 -4.700000E+00  7.526739E-04
 2.900000E+00 -4.650000E+00  8.829187E-04
 2.900000E+00 -4.600000E+00  1.028435E-03
 2.900000E+00 -4.550000E+00  1.189661E-03
 2.900000E+00 -4.500000E+00  1.366834E-03
 2.900000E+00 -4.450000E+00  1.559970E-03
 2.900000E+00 -4.400000E+00  1.768858E-03
 2.900000E+00 -4.350000E+00  1.993059E-03
 2.900000E+00 -4.300000E+00  2.231919E-03
 2.900000E+00 -4.250000E+00  2.484577E-03
 2.900000E+00 -4.200000E+00  2.749998E-03
 2.900000E+00 -4.150000E+00  3.026992E-03
 2.900000E+00 -4.100000E+00  3.314255E-03
 2.900000E+00 -4.050000E+00  3.610395E-03
 2.900000E+00 -4.000000E+00  3.913975E-03
 2.900000E+00 -3.950000E+00  4.223540E-03
 2.900000E+00 -3.900000E+00  4.537655E-03
 2.900000E+00 -3.850000E+00  4.854924E-03
 2.900000E+00 -3.800000E+00  5.174022E-03
 2.900000E+00 -3.750000E+00  5.493707E-03
 2.900000E+00 -3.700000E+00  5.812839E-03
 2.900000E+00 -3.650000E+00  6.130385E-03
 2.900000E+00 -3.600000E+00  6.445426E-03
 2.900000E+00 -3.550000E+00  6.757160E-03
 2.900000E+00 -3.500000E+00  7.064895E-03
 2.900000E+00 -3.450000E+00  7.368050E-03
 2.900000E+00 -3.400000E+00  7.666146E-03
 2.900000E+00 -3.350000E+00  7.958796E-03
 2.900000E+00 -3.300000E+00  8.245703E-03
 2.900000E+00 -3.250000E+00  8.526643E-03
 2.900000E+00 -3.200000E+00  8.801462E-03
 2.900000E+00 -3.150000E+00  9.070063E-03
 2.900000E+00 -3.100000E+00  9.332401E-03
 2.900000E+00 -3.050000E+00  9.588474E-03
 2.900000E+00 -3.000000E+00  9.838312E-03
 2.900000E+00 -2.950000E+00  1.008198E-02
 2.900000E+00 -2.900000E+00  1.031955E-02
 2.900000E+00 -2.850000E+00  1.055113E-02
 2.900000E+00 -2.800000E+00  1.077684E-02
 2.900000E+00 -2.750000E+00  1.099678E-02
 2.900000E+00 -2.700000E+00  1.121109E-02
 2.900000E+00 -2.650000E+00  1.141989E-02
 2.900000E+00 -2.600000E+00  1.162331E-02
 2.900000E+00 -2.550000E+00  1.182145E-02
 2.900000E+00 -2.500000E+00  1.201444E-02
 2.900000E+00 -2.450000E+00  1.220236E-02
 2.900000E+00 -2.400000E+00  1.238530E-02
 2.900000E+00 -2.350000E+00  1.256333E-02
 2.900000E+00 -2.300000E+00  1.273650E-02
 2.900000E+00 -2.250000E+00  1.290484E-02
 2.900000E+00 -2.200000E+00  1.306834E-02
 2.900000E+00 -2.150000E+00  1.322696E-02
 2.900000E+00 -2.100000E+00  1.338065E-02
 2.900000E+00 -2.050000E+00  1.352928E-02
 2.900000E+00 -2.000000E+00  1.367269E-02
 2.900000E+00 -1.950000E+00  1.381064E-02
 2.900000E+00 -1.900000E+00  1.394282E-02
 2.900000E+00 -1.850000E+00  1.406881E-02
 2.900000E+00 -1.800000E+00  1.418808E-02
 2.900000E+00 -1.750000E+00  1.429992E-02
 2.900000E+00 -1.700000E+00  1.440346E-02
 2.900000E+00 -1.650000E+00  1.449757E-02
 2.900000E+00 -1.600000E+00  1.458083E-02
 2.900000E+00 -1.550000E+00  1.465146E-02
 2.900000E+00 -1.500000E+00  1.470721E-02
 2.900000E+00 -1.450000E+00  1.474532E-02
 2.900000E+00 -1.400000E+00  1.476239E-02
 2.900000E+00 -1.350000E+00  1.475425E-02
 2.900000E+00 -1.300000E+00  1.471595E-02
 2.900000E+00 -1.250000E+00  1.464163E-02
 2.900000E+00 -1.200000E+00  1.452455E-02
 2.900000E+00 -1.150000E+00  1.435722E-02
 2.900000E+00 -1.100000E+00  1.413163E-02
 2.900000E+00 -1.050000E+00  1.383982E-02
 2.900000E+00 -1.000000E+00  1.347461E-02
 2.900000E+00 -9.500000E-01  1.303088E-02
 2.900000E+00 -9.000000E-01  1.250708E-02
 2.900000E+00 -8.500000E-01  1.190710E-02
 2.900000E+00 -8.000000E-01  1.124234E-02
 2.900000E+00 -7.500000E-01  1.053330E-02
 2.900000E+00 -7.000000E-01  9.810498E-03
 2.900000E+00 -6.500000E-01  9.113791E-03
 2.900000E+00 -6.000000E-01  8.489693E-03
 2.900000E+00 -5.500000E-01  7.986573E-03
 2.900000E+00 -5.000000E-01  7.648225E-03
 2.900000E+00 -4.500000E-01  7.507029E-03
 2.900000E+00 -4.000000E-01  7.578376E-03
 2.900000E+00 -3.500000E-01  7.857881E-03
 2.900000E+00 -3.000000E-01  8.322208E-03
 2.900000E+00 -2.500000E-01  8.933261E-03
 2.900000E+00 -2.000000E-01  9.644531E-03
 2.900000E+00 -1.500000E-01  1.040793E-02
 2.900000E+00 -1.000000E-01  1.117957E-02
 2.900000E+00 -5.000000E-02  1.192369E-02
 2.900000E+00  0.000000E+00  1.261431E-02
 2.900000E+00  5.000000E-02  1.323517E-02
 2.900000E+00  1.000000E-01  1.377845E-02
 2.900000E+00  1.500000E-01  1.424288E-02
 2.900000E+00  2.000000E-01  1.463176E-02
 2.900000E+00  2.500000E-01  1.495123E-02
 2.900000E+00  3.000000E-01  1.520885E-02
 2.900000E+00  3.500000E-01  1.541261E-02
 2.900000E+00  4.000000E-01  1.557025E-02
 2.900000E+00  4.500000E-01  1.568888E-02
 2.900000E+00  5.000000E-01  1.577477E-02
 2.900000E+00  5.500000E-01  1.583332E-02
 2.900000E+00  6.000000E-01  1.586906E-02
 2.900000E+00  6.500000E-01  1.588574E-02
 2.900000E+00  7.000000E-01  1.588644E-02
 2.900000E+00  7.500000E-01  1.587363E-02
 2.900000E+00  8.000000E-01  1.584931E-02
 2.900000E+00  8.500000E-01  1.581509E-02
 2.900000E+00  9.000000E-01  1.577223E-02
 2.900000E+00  9.500000E-01  1.572177E-02
 2.900000E+00  1.000000E+00  1.566450E-02
 2.900000E+00  1.050000E+00  1.560109E-02
 2.900000E+00  1.100000E+00  1.553206E-02
 2.900000E+00  1.150000E+00  1.545785E-02
 2.900000E+00  1.200000E+00  1.537884E-02
 2.900000E+00  1.250000E+00  1.529532E-02
 2.900000E+00  1.300000E+00  1.520757E-02
 2.900000E+00  1.350000E+00  1.511584E-02
 2.900000E+00  1.400000E+00  1.502036E-02
 2.900000E+00  1.450000E+00  1.492137E-02
 2.900000E+00  1.500000E+00  1.481908E-02
 2.900000E+00  1.550000E+00  1.471373E-02
 2.900000E+00  1.600000E+00  1.460553E-02
 2.900000E+00  1.650000E+00  1.449472E-02
 2.900000E+00  1.700000E+00  1.438151E-02
 2.900000E+00  1.750000E+00  1.426611E-02
 2.900000E+00  1.800000E+00  1.414870E-02
 2.900000E+00  1.850000E+00  1.402943E-02
 2.900000E+00  1.900000E+00  1.390840E-02
 2.900000E+00  1.950000E+00  1.378565E-02
 2.900000E+00  2.000000E+00  1.366115E-02
 2.900000E+00  2.050000E+00  1.353480E-02
 2.900000E+00  2.100000E+00  1.340642E-02
 2.900000E+00  2.150000E+00  1.327574E-02
 2.900000E+00  2.200000E+00  1.314244E-02
 2.900000E+00  2.250000E+00  1.300611E-02
 2.900000E+00  2.300000E+00  1.286631E-02
 2.900000E+00  2.350000E+00  1.272258E-02
 2.900000E+00  2.400000E+00  1.257442E-02
 2.900000E+00  2.450000E+00  1.242136E-02
 2.900000E+00  2.500000E+00  1.226294E-02
 2.900000E+00  2.550000E+00  1.209873E-02
 2.900000E+00  2.600000E+00  1.192834E-02
 2.900000E+00  2.650000E+00  1.175143E-02
 2.900000E+00  2.700000E+00  1.156771E-02
 2.900000E+00  2.750000E+00  1.137693E-02
 2.900000E+00  2.800000E+00  1.117890E-02
 2.900000E+00  2.850000E+00  1.097345E-02
 2.900000E+00  2.900000E+00  1.076047E-02
 2.900000E+00  2.950000E+00  1.053986E-02
 2.900000E+00  3.000000E+00  1.031157E-02
 2.900000E+00  3.050000E+00  1.007556E-02
 2.900000E+00  3.100000E+00  9.831826E-03
 2.900000E+00  3.150000E+00  9.580372E-03
 2.900000E+00  3.200000E+00  9.321241E-03
 2.900000E+00  3.250000E+00  9.054501E-03
 2.900000E+00  3.300000E+00  8.780257E-03
 2.900000E+00  3.350000E+00  8.498651E-03
 2.900000E+00  3.400000E+00  8.209879E-03
 2.900000E+00  3.450000E+00  7.914193E-03
 2.900000E+00  3.500000E+00  7.611919E-03
 2.900000E+00  3.550000E+00  7.303460E-03
 2.900000E+00  3.600000E+00  6.989317E-03
 2.900000E+00  3.650000E+00  6.670092E-03
 2.900000E+00  3.700000E+00  6.346502E-03
 2.900000E+00  3.750000E+00  6.019388E-03
 2.900000E+00  3.800000E+00  5.689717E-03
 2.900000E+00  3.850000E+00  5.358590E-03
 2.900000E+00  3.900000E+00  5.027232E-03
 2.900000E+00  3.950000E+00  4.696993E-03
 2.900000E+00  4.000000E+00  4.369329E-03
 2.900000E+00  4.050000E+00  4.045785E-03
 2.900000E+00  4.100000E+00  3.727969E-03
 2.900000E+00  4.150000E+00  3.417522E-03
 2.900000E+00  4.200000E+00  3.116078E-03
 2.900000E+00  4.250000E+00  2.825231E-03
 2.900000E+00  4.300000E+00  2.546483E-03
 2.900000E+00  4.350000E+00  2.281211E-03
 2.900000E+00  4.400000E+00  2.030622E-03
 2.900000E+00  4.450000E+00  1.795716E-03
 2.900000E+00  4.500000E+00  1.577261E-03
 2.900000E+00  4.550000E+00  1.375771E-03
 2.900000E+00  4.600000E+00  1.191493E-03
 2.900000E+00  4.650000E+00  1.024409E-03
 2.900000E+00  4.700000E+00  8.742475E-04
 2.900000E+00  4.750000E+00  7.404977E-04
 2.900000E+00  4.800000E+00  6.224424E-04
 2.900000E+00  4.850000E+00  5.191897E-04
 2.900000E+00  4.900000E+00  4.297118E-04
 2.900000E+00  4.950000E+00  3.528844E-04
 2.900000E+00  5.000000E+00  2.875263E-04
 2.900000E+00  5.050000E+00  2.324366E-04
 2.900000E+00  5.100000E+00  1.864276E-04
 2.900000E+00  5.150000E+00  1.483530E-04
 2.900000E+00  5.200000E+00  1.171297E-04
 2.900000E+00  5.250000E+00  9.175517E-05
 2.900000E+00  5.300000E+00  7.131734E-05
 2.900000E+00  5.350000E+00  5.500091E-05
 2.900000E+00  5.400000E+00  4.208837E-05
 2.900000E+00  5.450000E+00  3.195770E-05
 2.900000E+00  5.500000E+00  2.407724E-05
 2.900000E+00  5.550000E+00  1.799869E-05
 2.900000E+00  5.600000E+00  1.334893E-05
 2.900000E+00  5.650000E+00  9.821212E-06
 2.900000E+00  5.700000E+00  7.166366E-06
 2.900000E+00  5.750000E+00  5.184316E-06
 2.900000E+00  5.800000E+00  3.716186E-06
 2.900000E+00  5.850000E+00  2.637178E-06
 2.900000E+00  5.900000E+00  1.850287E-06
 2.900000E+00  5.950000E+00  1.280888E-06
 2.900000E+00  6.000000E+00  8.721461E-07
 2.900000E+00  6.050000E+00  5.812133E-07
 2.900000E+00  6.100000E+00  3.761165E-07
 2.900000E+00  6.150000E+00  2.332593E-07
 2.900000E+00  6.200000E+00  1.354507E-07
 2.900000E+00  6.250000E+00  7.038138E-08
 2.900000E+00  6.300000E+00  2.948081E-08
 2.900000E+00  6.350000E+00  7.101749E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  5.954044E-09
 2.950000E+00 -6.300000E+00  2.466691E-08
 2.950000E+00 -6.250000E+00  5.870005E-08
 2.950000E+00 -6.200000E+00  1.124897E-07
 2.950000E+00 -6.150000E+00  1.927289E-07
 2.950000E+00 -6.100000E+00  3.089706E-07
 2.950000E+00 -6.050000E+00  4.744731E-07
 2.950000E+00 -6.000000E+00  7.073249E-07
 2.950000E+00 -5.950000E+00  1.031898E-06
 2.950000E+00 -5.900000E+00  1.480684E-06
 2.950000E+00 -5.850000E+00  2.096585E-06
 2.950000E+00 -5.800000E+00  2.935707E-06
 2.950000E+00 -5.750000E+00  4.070743E-06
 2.950000E+00 -5.700000E+00  5.594974E-06
 2.950000E+00 -5.650000E+00  7.626937E-06
 2.950000E+00 -5.600000E+00  1.031577E-05
 2.950000E+00 -5.550000E+00  1.384719E-05
 2.950000E+00 -5.500000E+00  1.845004E-05
 2.950000E+00 -5.450000E+00  2.440324E-05
 2.950000E+00 -5.400000E+00  3.204294E-05
 2.950000E+00 -5.350000E+00  4.176953E-05
 2.950000E+00 -5.300000E+00  5.405419E-05
 2.950000E+00 -5.250000E+00  6.944438E-05
 2.950000E+00 -5.200000E+00  8.856786E-05
 2.950000E+00 -5.150000E+00  1.121345E-04
 2.950000E+00 -5.100000E+00  1.409352E-04
 2.950000E+00 -5.050000E+00  1.758378E-04
 2.950000E+00 -5.000000E+00  2.177784E-04
 2.950000E+00 -4.950000E+00  2.677490E-04
 2.950000E+00 -4.900000E+00  3.267804E-04
 2.950000E+00 -4.850000E+00  3.959207E-04
 2.950000E+00 -4.800000E+00  4.762099E-04
 2.950000E+00 -4.750000E+00  5.686511E-04
 2.950000E+00 -4.700000E+00  6.741796E-04
 2.950000E+00 -4.650000E+00  7.936314E-04
 2.950000E+00 -4.600000E+00  9.277116E-04
 2.950000E+00 -4.550000E+00  1.076966E-03
 2.950000E+00 -4.500000E+00  1.241757E-03
 2.950000E+00 -4.450000E+00  1.422243E-03
 2.950000E+00 -4.400000E+00  1.618368E-03
 2.950000E+00 -4.350000E+00  1.829852E-03
 2.950000E+00 -4.300000E+00  2.056202E-03
 2.950000E+00 -4.250000E+00  2.296715E-03
 2.950000E+00 -4.200000E+00  2.550499E-03
 2.950000E+00 -4.150000E+00  2.816497E-03
 2.950000E+00 -4.100000E+00  3.093514E-03
 2.950000E+00 -4.050000E+00  3.380254E-03
 2.950000E+00 -4.000000E+00  3.675344E-03
 2.950000E+00 -3.950000E+00  3.977377E-03
 2.950000E+00 -3.900000E+00  4.284937E-03
 2.950000E+00 -3.850000E+00  4.596632E-03
 2.950000E+00 -3.800000E+00  4.911117E-03
 2.950000E+00 -3.750000E+00  5.227118E-03
 2.950000E+00 -3.700000E+00  5.543446E-03
 2.950000E+00 -3.650000E+00  5.859010E-03
 2.950000E+00 -3.600000E+00  6.172827E-03
 2.950000E+00 -3.550000E+00  6.484023E-03
 2.950000E+00 -3.500000E+00  6.791837E-03
 2.950000E+00 -3.450000E+00  7.095614E-03
 2.950000E+00 -3.400000E+00  7.394805E-03
 2.950000E+00 -3.350000E+00  7.688958E-03
 2.950000E+00 -3.300000E+00  7.977710E-03
 2.950000E+00 -3.250000E+00  8.260782E-03
 2.950000E+00 -3.200000E+00  8.537964E-03
 2.950000E+00 -3.150000E+00  8.809115E-03
 2.950000E+00 -3.100000E+00  9.074147E-03
 2.950000E+00 -3.050000E+00  9.333018E-03
 2.950000E+00 -3.000000E+00  9.585728E-03
 2.950000E+00 -2.950000E+00  9.832311E-03
 2.950000E+00 -2.900000E+00  1.007282E-02
 2.950000E+00 -2.850000E+00  1.030735E-02
 2.950000E+00 -2.800000E+00  1.053598E-02
 2.950000E+00 -2.750000E+00  1.075882E-02
 2.950000E+00 -2.700000E+00  1.097599E-02
 2.950000E+00 -2.650000E+00  1.118760E-02
 2.950000E+00 -2.600000E+00  1.139376E-02
 2.950000E+00 -2.550000E+00  1.159459E-02
 2.950000E+00 -2.500000E+00  1.179020E-02
 2.950000E+00 -2.450000E+00  1.198067E-02
 2.950000E+00 -2.400000E+00  1.216610E-02
 2.950000E+00 -2.350000E+00  1.234655E-02
 2.950000E+00 -2.300000E+00  1.252208E-02
 2.950000E+00 -2.250000E+00  1.269271E-02
 2.950000E+00 -2.200000E+00  1.285846E-02
 2.950000E+00 -2.150000E+00  1.301929E-02
 2.950000E+00 -2.100000E+00  1.317516E-02
 2.950000E+00 -2.050000E+00  1.332597E-02
 2.950000E+00 -2.000000E+00  1.347157E-02
 2.950000E+00 -1.950000E+00  1.361176E-02
 2.950000E+00 -1.900000E+00  1.374625E-02
 2.950000E+00 -1.850000E+00  1.387468E-02
 2.950000E+00 -1.800000E+00  1.399657E-02
 2.950000E+00 -1.750000E+00  1.411131E-02
 2.950000E+00 -1.700000E+00  1.421811E-02
 2.950000E+00 -1.650000E+00  1.431598E-02
 2.950000E+00 -1.600000E+00  1.440368E-02
 2.950000E+00 -1.550000E+00  1.447965E-02
 2.950000E+00 -1.500000E+00  1.454194E-02
 2.950000E+00 -1.450000E+00  1.458816E-02
 2.950000E+00 -1.400000E+00  1.461542E-02
 2.950000E+00 -1.350000E+00  1.462020E-02
 2.950000E+00 -1.300000E+00  1.459833E-02
 2.950000E+00 -1.250000E+00  1.454498E-02
 2.950000E+00 -1.200000E+00  1.445466E-02
 2.950000E+00 -1.150000E+00  1.432135E-02
 2.950000E+00 -1.100000E+00  1.413877E-02
 2.950000E+00 -1.050000E+00  1.390084E-02
 2.950000E+00 -1.000000E+00  1.360236E-02
 2.950000E+00 -9.500000E-01  1.323998E-02
 2.950000E+00 -9.000000E-01  1.281341E-02
 2.950000E+00 -8.500000E-01  1.232690E-02
 2.950000E+00 -8.000000E-01  1.179063E-02
 2.950000E+00 -7.500000E-01  1.122192E-02
 2.950000E+00 -7.000000E-01  1.064560E-02
 2.950000E+00 -6.500000E-01  1.009335E-02
 2.950000E+00 -6.000000E-01  9.601513E-03
 2.950000E+00 -5.500000E-01  9.207341E-03
 2.950000E+00 -5.000000E-01  8.944250E-03
 2.950000E+00 -4.500000E-01  8.836805E-03
 2.950000E+00 -4.000000E-01  8.896697E-03
 2.950000E+00 -3.500000E-01  9.120733E-03
 2.950000E+00 -3.000000E-01  9.491418E-03
 2.950000E+00 -2.500000E-01  9.979944E-03
 2.950000E+00 -2.000000E-01  1.055079E-02
 2.950000E+00 -1.500000E-01  1.116672E-02
 2.950000E+00 -1.000000E-01  1.179324E-02
 2.950000E+00 -5.000000E-02  1.240156E-02
 2.950000E+00  0.000000E+00  1.297018E-02
 2.950000E+00  5.000000E-02  1.348505E-02
 2.950000E+00  1.000000E-01  1.393870E-02
 2.950000E+00  1.500000E-01  1.432900E-02
 2.950000E+00  2.000000E-01  1.465768E-02
 2.950000E+00  2.500000E-01  1.492896E-02
 2.950000E+00  3.000000E-01  1.514844E-02
 2.950000E+00  3.500000E-01  1.532228E-02
 2.950000E+00  4.000000E-01  1.545661E-02
 2.950000E+00  4.500000E-01  1.555715E-02
 2.950000E+00  5.000000E-01  1.562905E-02
 2.950000E+00  5.500000E-01  1.567681E-02
 2.950000E+00  6.000000E-01  1.570424E-02
 2.950000E+00  6.500000E-01  1.571453E-02
 2.950000E+00  7.000000E-01  1.571033E-02
 2.950000E+00  7.500000E-01  1.569379E-02
 2.950000E+00  8.000000E-01  1.566666E-02
 2.950000E+00  8.500000E-01  1.563036E-02
 2.950000E+00  9.000000E-01  1.558602E-02
 2.950000E+00  9.500000E-01  1.553455E-02
 2.950000E+00  1.000000E+00  1.547670E-02
 2.950000E+00  1.050000E+00  1.541306E-02
 2.950000E+00  1.100000E+00  1.534413E-02
 2.950000E+00  1.150000E+00  1.527030E-02
 2.950000E+00  1.200000E+00  1.519191E-02
 2.950000E+00  1.250000E+00  1.510927E-02
 2.950000E+00  1.300000E+00  1.502261E-02
 2.950000E+00  1.350000E+00  1.493216E-02
 2.950000E+00  1.400000E+00  1.483814E-02
 2.950000E+00  1.450000E+00  1.474074E-02
 2.950000E+00  1.500000E+00  1.464015E-02
 2.950000E+00  1.550000E+00  1.453655E-02
 2.950000E+00  1.600000E+00  1.443011E-02
 2.950000E+00  1.650000E+00  1.432099E-02
 2.950000E+00  1.700000E+00  1.420935E-02
 2.950000E+00  1.750000E+00  1.409531E-02
 2.950000E+00  1.800000E+00  1.397900E-02
 2.950000E+00  1.850000E+00  1.386047E-02
 2.950000E+00  1.900000E+00  1.373977E-02
 2.950000E+00  1.950000E+00  1.361687E-02
 2.950000E+00  2.000000E+00  1.349172E-02
 2.950000E+00  2.050000E+00  1.336417E-02
 2.950000E+00  2.100000E+00  1.323405E-02
 2.950000E+00  2.150000E+00  1.310110E-02
 2.950000E+00  2.200000E+00  1.296502E-02
 2.950000E+00  2.250000E+00  1.282548E-02
 2.950000E+00  2.300000E+00  1.268209E-02
 2.950000E+00  2.350000E+00  1.253447E-02
 2.950000E+00  2.400000E+00  1.238219E-02
 2.950000E+00  2.450000E+00  1.222488E-02
 2.950000E+00  2.500000E+00  1.206213E-02
 2.950000E+00  2.550000E+00  1.189358E-02
 2.950000E+00  2.600000E+00  1.171891E-02
 2.950000E+00  2.650000E+00  1.153782E-02
 2.950000E+00  2.700000E+00  1.135006E-02
 2.950000E+00  2.750000E+00  1.115539E-02
 2.950000E+00  2.800000E+00  1.095365E-02
 2.950000E+00  2.850000E+00  1.074467E-02
 2.950000E+00  2.900000E+00  1.052833E-02
 2.950000E+00  2.950000E+00  1.030456E-02
 2.950000E+00  3.000000E+00  1.007328E-02
 2.950000E+00  3.050000E+00  9.834453E-03
 2.950000E+00  3.100000E+00  9.588074E-03
 2.950000E+00  3.150000E+00  9.334156E-03
 2.950000E+00  3.200000E+00  9.072745E-03
 2.950000E+00  3.250000E+00  8.803923E-03
 2.950000E+00  3.300000E+00  8.527812E-03
 2.950000E+00  3.350000E+00  8.244582E-03
 2.950000E+00  3.400000E+00  7.954461E-03
 2.950000E+00  3.450000E+00  7.657744E-03
 2.950000E+00  3.500000E+00  7.354802E-03
 2.950000E+00  3.550000E+00  7.046095E-03
 2.950000E+00  3.600000E+00  6.732182E-03
 2.950000E+00  3.650000E+00  6.413731E-03
 2.950000E+00  3.700000E+00  6.091525E-03
 2.950000E+00  3.750000E+00  5.766472E-03
 2.950000E+00  3.800000E+00  5.439605E-03
 2.950000E+00  3.850000E+00  5.112085E-03
 2.950000E+00  3.900000E+00  4.785189E-03
 2.950000E+00  3.950000E+00  4.460307E-03
 2.950000E+00  4.000000E+00  4.138919E-03
 2.950000E+00  4.050000E+00  3.822577E-03
 2.950000E+00  4.100000E+00  3.512874E-03
 2.950000E+00  4.150000E+00  3.211415E-03
 2.950000E+00  4.200000E+00  2.919772E-03
 2.950000E+00  4.250000E+00  2.639452E-03
 2.950000E+00  4.300000E+00  2.371851E-03
 2.950000E+00  4.350000E+00  2.118217E-03
 2.950000E+00  4.400000E+00  1.879612E-03
 2.950000E+00  4.450000E+00  1.656882E-03
 2.950000E+00  4.500000E+00  1.450633E-03
 2.950000E+00  4.550000E+00  1.261219E-03
 2.950000E+00  4.600000E+00  1.088732E-03
 2.950000E+00  4.650000E+00  9.330150E-04
 2.950000E+00  4.700000E+00  7.936689E-04
 2.950000E+00  4.750000E+00  6.700813E-04
 2.950000E+00  4.800000E+00  5.614549E-04
 2.950000E+00  4.850000E+00  4.668427E-04
 2.950000E+00  4.900000E+00  3.851863E-04
 2.950000E+00  4.950000E+00  3.153540E-04
 2.950000E+00  5.000000E+00  2.561779E-04
 2.950000E+00  5.050000E+00  2.064881E-04
 2.950000E+00  5.100000E+00  1.651419E-04
 2.950000E+00  5.150000E+00  1.310483E-04
 2.950000E+00  5.200000E+00  1.031866E-04
 2.950000E+00  5.250000E+00  8.061974E-05
 2.950000E+00  5.300000E+00  6.250220E-05
 2.950000E+00  5.350000E+00  4.808334E-05
 2.950000E+00  5.400000E+00  3.670688E-05
 2.950000E+00  5.450000E+00  2.780724E-05
 2.950000E+00  5.500000E+00  2.090370E-05
 2.950000E+00  5.550000E+00  1.559300E-05
 2.950000E+00  5.600000E+00  1.154108E-05
 2.950000E+00  5.650000E+00  8.474548E-06
 2.950000E+00  5.700000E+00  6.172255E-06
 2.950000E+00  5.750000E+00  4.457317E-06
 2.950000E+00  5.800000E+00  3.189796E-06
 2.950000E+00  5.850000E+00  2.260149E-06
 2.950000E+00  5.900000E+00  1.583509E-06
 2.950000E+00  5.950000E+00  1.094790E-06
 2.950000E+00  6.000000E+00  7.445677E-07
 2.950000E+00  6.050000E+00  4.956847E-07
 2.950000E+00  6.100000E+00  3.204858E-07
 2.950000E+00  6.150000E+00  1.986113E-07
 2.950000E+00  6.200000E+00  1.152621E-07
 2.950000E+00  6.250000E+00  5.986383E-08
 2.950000E+00  6.300000E+00  2.506724E-08
 2.950000E+00  6.350000E+00  6.037397E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  4.952754E-09
 3.000000E+00 -6.300000E+00  2.052229E-08
 3.000000E+00 -6.250000E+00  4.885164E-08
 3.000000E+00 -6.200000E+00  9.365689E-08
 3.000000E+00 -6.150000E+00  1.605538E-07
 3.000000E+00 -6.100000E+00  2.575733E-07
 3.000000E+00 -6.050000E+00  3.958865E-07
 3.000000E+00 -6.000000E+00  5.907713E-07
 3.000000E+00 -5.950000E+00  8.628674E-07
 3.000000E+00 -5.900000E+00  1.239769E-06
 3.000000E+00 -5.850000E+00  1.758018E-06
 3.000000E+00 -5.800000E+00  2.465557E-06
 3.000000E+00 -5.750000E+00  3.424705E-06
 3.000000E+00 -5.700000E+00  4.715714E-06
 3.000000E+00 -5.650000E+00  6.440946E-06
 3.000000E+00 -5.600000E+00  8.729689E-06
 3.000000E+00 -5.550000E+00  1.174362E-05
 3.000000E+00 -5.500000E+00  1.568284E-05
 3.000000E+00 -5.450000E+00  2.079237E-05
 3.000000E+00 -5.400000E+00  2.736901E-05
 3.000000E+00 -5.350000E+00  3.576817E-05
 3.000000E+00 -5.300000E+00  4.641048E-05
 3.000000E+00 -5.250000E+00  5.978773E-05
 3.000000E+00 -5.200000E+00  7.646756E-05
 3.000000E+00 -5.150000E+00  9.709646E-05
 3.000000E+00 -5.100000E+00  1.224004E-04
 3.000000E+00 -5.050000E+00  1.531828E-04
 3.000000E+00 -5.000000E+00  1.903182E-04
 3.000000E+00 -4.950000E+00  2.347435E-04
 3.000000E+00 -4.900000E+00  2.874433E-04
 3.000000E+00 -4.850000E+00  3.494322E-04
 3.000000E+00 -4.800000E+00  4.217325E-04
 3.000000E+00 -4.750000E+00  5.053484E-04
 3.000000E+00 -4.700000E+00  6.012376E-04
 3.000000E+00 -4.650000E+00  7.102811E-04
 3.000000E+00 -4.600000E+00  8.332527E-04
 3.000000E+00 -4.550000E+00  9.707897E-04
 3.000000E+00 -4.500000E+00  1.123367E-03
 3.000000E+00 -4.450000E+00  1.291274E-03
 3.000000E+00 -4.400000E+00  1.474600E-03
 3.000000E+00 -4.350000E+00  1.673223E-03
 3.000000E+00 -4.300000E+00  1.886806E-03
 3.000000E+00 -4.250000E+00  2.114807E-03
 3.000000E+00 -4.200000E+00  2.356486E-03
 3.000000E+00 -4.150000E+00  2.610927E-03
 3.000000E+00 -4.100000E+00  2.877061E-03
 3.000000E+00 -4.050000E+00  3.153695E-03
 3.000000E+00 -4.000000E+00  3.439543E-03
 3.000000E+00 -3.950000E+00  3.733259E-03
 3.000000E+00 -3.900000E+00  4.033467E-03
 3.000000E+00 -3.850000E+00  4.338790E-03
 3.000000E+00 -3.800000E+00  4.647882E-03
 3.000000E+00 -3.750000E+00  4.959445E-03
 3.000000E+00 -3.700000E+00  5.272254E-03
 3.000000E+00 -3.650000E+00  5.585170E-03
 3.000000E+00 -3.600000E+00  5.897148E-03
 3.000000E+00 -3.550000E+00  6.207251E-03
 3.000000E+00 -3.500000E+00  6.514646E-03
 3.000000E+00 -3.450000E+00  6.818608E-03
 3.000000E+00 -3.400000E+00  7.118515E-03
 3.000000E+00 -3.350000E+00  7.413847E-03
 3.000000E+00 -3.300000E+00  7.704174E-03
 3.000000E+00 -3.250000E+00  7.989156E-03
 3.000000E+00 -3.200000E+00  8.268526E-03
 3.000000E+00 -3.150000E+00  8.542089E-03
 3.000000E+00 -3.100000E+00  8.809711E-03
 3.000000E+00 -3.050000E+00  9.071310E-03
 3.000000E+00 -3.000000E+00  9.326849E-03
 3.000000E+00 -2.950000E+00  9.576329E-03
 3.000000E+00 -2.900000E+00  9.819780E-03
 3.000000E+00 -2.850000E+00  1.005726E-02
 3.000000E+00 -2.800000E+00  1.028885E-02
 3.000000E+00 -2.750000E+00  1.051462E-02
 3.000000E+00 -2.700000E+00  1.073469E-02
 3.000000E+00 -2.650000E+00  1.094916E-02
 3.000000E+00 -2.600000E+00  1.115814E-02
 3.000000E+00 -2.550000E+00  1.136172E-02
 3.000000E+00 -2.500000E+00  1.156002E-02
 3.000000E+00 -2.450000E+00  1.175312E-02
 3.000000E+00 -2.400000E+00  1.194111E-02
 3.000000E+00 -2.350000E+00  1.212405E-02
 3.000000E+00 -2.300000E+00  1.230202E-02
 3.000000E+00 -2.250000E+00  1.247503E-02
 3.000000E+00 -2.200000E+00  1.264311E-02
 3.000000E+00 -2.150000E+00  1.280625E-02
 3.000000E+00 -2.100000E+00  1.296440E-02
 3.000000E+00 -2.050000E+00  1.311748E-02
 3.000000E+00 -2.000000E+00  1.326536E-02
 3.000000E+00 -1.950000E+00  1.340788E-02
 3.000000E+00 -1.900000E+00  1.354479E-02
 3.000000E+00 -1.850000E+00  1.367577E-02
 3.000000E+00 -1.800000E+00  1.380040E-02
 3.000000E+00 -1.750000E+00  1.391814E-02
 3.000000E+00 -1.700000E+00  1.402832E-02
 3.000000E+00 -1.650000E+00  1.413007E-02
 3.000000E+00 -1.600000E+00  1.422231E-02
 3.000000E+00 -1.550000E+00  1.430370E-02
 3.000000E+00 -1.500000E+00  1.437260E-02
 3.000000E+00 -1.450000E+00  1.442697E-02
 3.000000E+00 -1.400000E+00  1.446437E-02
 3.000000E+00 -1.350000E+00  1.448190E-02
 3.000000E+00 -1.300000E+00  1.447613E-02
 3.000000E+00 -1.250000E+00  1.444314E-02
 3.000000E+00 -1.200000E+00  1.437857E-02
 3.000000E+00 -1.150000E+00  1.427769E-02
 3.000000E+00 -1.100000E+00  1.413572E-02
 3.000000E+00 -1.050000E+00  1.394818E-02
 3.000000E+00 -1.000000E+00  1.371144E-02
 3.000000E+00 -9.500000E-01  1.342353E-02
 3.000000E+00 -9.000000E-01  1.308504E-02
 3.000000E+00 -8.500000E-01  1.270021E-02
 3.000000E+00 -8.000000E-01  1.227793E-02
 3.000000E+00 -7.500000E-01  1.183243E-02
 3.000000E+00 -7.000000E-01  1.138354E-02
 3.000000E+00 -6.500000E-01  1.095593E-02
 3.000000E+00 -6.000000E-01  1.057739E-02
 3.000000E+00 -5.500000E-01  1.027606E-02
 3.000000E+00 -5.000000E-01  1.007691E-02
 3.000000E+00 -4.500000E-01  9.998205E-03
 3.000000E+00 -4.000000E-01  1.004866E-02
 3.000000E+00 -3.500000E-01  1.022601E-02
 3.000000E+00 -3.000000E-01  1.051744E-02
 3.000000E+00 -2.500000E-01  1.090160E-02
 3.000000E+00 -2.000000E-01  1.135195E-02
 3.000000E+00 -1.500000E-01  1.184028E-02
 3.000000E+00 -1.000000E-01  1.233999E-02
 3.000000E+00 -5.000000E-02  1.282844E-02
 3.000000E+00  0.000000E+00  1.328822E-02
 3.000000E+00  5.000000E-02  1.370745E-02
 3.000000E+00  1.000000E-01  1.407934E-02
 3.000000E+00  1.500000E-01  1.440128E-02
 3.000000E+00  2.000000E-01  1.467383E-02
 3.000000E+00  2.500000E-01  1.489969E-02
 3.000000E+00  3.000000E-01  1.508287E-02
 3.000000E+00  3.500000E-01  1.522794E-02
 3.000000E+00  4.000000E-01  1.533963E-02
 3.000000E+00  4.500000E-01  1.542245E-02
 3.000000E+00  5.000000E-01  1.548054E-02
 3.000000E+00  5.500000E-01  1.551753E-02
 3.000000E+00  6.000000E-01  1.553659E-02
 3.000000E+00  6.500000E-01  1.554039E-02
 3.000000E+00  7.000000E-01  1.553115E-02
 3.000000E+00  7.500000E-01  1.551072E-02
 3.000000E+00  8.000000E-01  1.548061E-02
 3.000000E+00  8.500000E-01  1.544203E-02
 3.000000E+00  9.000000E-01  1.539601E-02
 3.000000E+00  9.500000E-01  1.534333E-02
 3.000000E+00  1.000000E+00  1.528466E-02
 3.000000E+00  1.050000E+00  1.522055E-02
 3.000000E+00  1.100000E+00  1.515142E-02
 3.000000E+00  1.150000E+00  1.507766E-02
 3.000000E+00  1.200000E+00  1.499956E-02
 3.000000E+00  1.250000E+00  1.491740E-02
 3.000000E+00  1.300000E+00  1.483139E-02
 3.000000E+00  1.350000E+00  1.474176E-02
 3.000000E+00  1.400000E+00  1.464867E-02
 3.000000E+00  1.450000E+00  1.455229E-02
 3.000000E+00  1.500000E+00  1.445278E-02
 3.000000E+00  1.550000E+00  1.435028E-02
 3.000000E+00  1.600000E+00  1.424491E-02
 3.000000E+00  1.650000E+00  1.413680E-02
 3.000000E+00  1.700000E+00  1.402603E-02
 3.000000E+00  1.750000E+00  1.391270E-02
 3.000000E+00  1.800000E+00  1.379684E-02
 3.000000E+00  1.850000E+00  1.367848E-02
 3.000000E+00  1.900000E+00  1.355760E-02
 3.000000E+00  1.950000E+00  1.343416E-02
 3.000000E+00  2.000000E+00  1.330805E-02
 3.000000E+00  2.050000E+00  1.317913E-02
 3.000000E+00  2.100000E+00  1.304721E-02
 3.000000E+00  2.150000E+00  1.291206E-02
 3.000000E+00  2.200000E+00  1.277340E-02
 3.000000E+00  2.250000E+00  1.263093E-02
 3.000000E+00  2.300000E+00  1.248432E-02
 3.000000E+00  2.350000E+00  1.233324E-02
 3.000000E+00  2.400000E+00  1.217734E-02
 3.000000E+00  2.450000E+00  1.201628E-02
 3.000000E+00  2.500000E+00  1.184972E-02
 3.000000E+00  2.550000E+00  1.167735E-02
 3.000000E+00  2.600000E+00  1.149890E-02
 3.000000E+00  2.650000E+00  1.131409E-02
 3.000000E+00  2.700000E+00  1.112270E-02
 3.000000E+00  2.750000E+00  1.092453E-02
 3.000000E+00  2.800000E+00  1.071941E-02
 3.000000E+00  2.850000E+00  1.050720E-02
 3.000000E+00  2.900000E+00  1.028778E-02
 3.000000E+00  2.950000E+00  1.006107E-02
 3.000000E+00  3.000000E+00  9.827012E-03
 3.000000E+00  3.050000E+00  9.585563E-03
 3.000000E+00  3.100000E+00  9.336722E-03
 3.000000E+00  3.150000E+00  9.080516E-03
 3.000000E+00  3.200000E+00  8.817006E-03
 3.000000E+00  3.250000E+00  8.546293E-03
 3.000000E+00  3.300000E+00  8.268526E-03
 3.000000E+00  3.350000E+00  7.983909E-03
 3.000000E+00  3.400000E+00  7.692708E-03
 3.000000E+00  3.450000E+00  7.395266E-03
 3.000000E+00  3.500000E+00  7.092007E-03
 3.000000E+00  3.550000E+00  6.783450E-03
 3.000000E+00  3.600000E+00  6.470216E-03
 3.000000E+00  3.650000E+00  6.153038E-03
 3.000000E+00  3.700000E+00  5.832768E-03
 3.000000E+00  3.750000E+00  5.510378E-03
 3.000000E+00  3.800000E+00  5.186964E-03
 3.000000E+00  3.850000E+00  4.863738E-03
 3.000000E+00  3.900000E+00  4.542022E-03
 3.000000E+00  3.950000E+00  4.223234E-03
 3.000000E+00  4.000000E+00  3.908868E-03
 3.000000E+00  4.050000E+00  3.600467E-03
 3.000000E+00  4.100000E+00  3.299596E-03
 3.000000E+00  4.150000E+00  3.007803E-03
 3.000000E+00  4.200000E+00  2.726586E-03
 3.000000E+00  4.250000E+00  2.457352E-03
 3.000000E+00  4.300000E+00  2.201376E-03
 3.000000E+00  4.350000E+00  1.959767E-03
 3.000000E+00  4.400000E+00  1.733437E-03
 3.000000E+00  4.450000E+00  1.523072E-03
 3.000000E+00  4.500000E+00  1.329118E-03
 3.000000E+00  4.550000E+00  1.151772E-03
 3.000000E+00  4.600000E+00  9.909812E-04
 3.000000E+00  4.650000E+00  8.464542E-04
 3.000000E+00  4.700000E+00  7.176814E-04
 3.000000E+00  4.750000E+00  6.039607E-04
 3.000000E+00  4.800000E+00  5.044289E-04
 3.000000E+00  4.850000E+00  4.180984E-04
 3.000000E+00  4.900000E+00  3.438930E-04
 3.000000E+00  4.950000E+00  2.806857E-04
 3.000000E+00  5.000000E+00  2.273318E-04
 3.000000E+00  5.050000E+00  1.827003E-04
 3.000000E+00  5.100000E+00  1.456995E-04
 3.000000E+00  5.150000E+00  1.152977E-04
 3.000000E+00  5.200000E+00  9.053876E-05
 3.000000E+00  5.250000E+00  7.055188E-05
 3.000000E+00  5.300000E+00  5.455734E-05
 3.000000E+00  5.350000E+00  4.186766E-05
 3.000000E+00  5.400000E+00  3.188551E-05
 3.000000E+00  5.450000E+00  2.409916E-05
 3.000000E+00  5.500000E+00  1.807601E-05
 3.000000E+00  5.550000E+00  1.345494E-05
 3.000000E+00  5.600000E+00  9.938262E-06
 3.000000E+00  5.650000E+00  7.283369E-06
 3.000000E+00  5.700000E+00  5.294844E-06
 3.000000E+00  5.750000E+00  3.816981E-06
 3.000000E+00  5.800000E+00  2.727047E-06
 3.000000E+00  5.850000E+00  1.929295E-06
 3.000000E+00  5.900000E+00  1.349789E-06
 3.000000E+00  5.950000E+00  9.319964E-07
 3.000000E+00  6.000000E+00  6.331162E-07
 3.000000E+00  6.050000E+00  4.210564E-07
 3.000000E+00  6.100000E+00  2.719948E-07
 3.000000E+00  6.150000E+00  1.684361E-07
 3.000000E+00  6.200000E+00  9.769212E-08
 3.000000E+00  6.250000E+00  5.071539E-08
 3.000000E+00  6.300000E+00  2.122966E-08
 3.000000E+00  6.350000E+00  5.112158E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  4.101625E-09
 3.050000E+00 -6.300000E+00  1.699848E-08
 3.050000E+00 -6.250000E+00  4.047543E-08
 3.050000E+00 -6.200000E+00  7.763123E-08
 3.050000E+00 -6.150000E+00  1.331564E-07
 3.050000E+00 -6.100000E+00  2.137718E-07
 3.050000E+00 -6.050000E+00  3.288470E-07
 3.050000E+00 -6.000000E+00  4.912277E-07
 3.050000E+00 -5.950000E+00  7.183129E-07
 3.050000E+00 -5.900000E+00  1.033430E-06
 3.050000E+00 -5.850000E+00  1.467560E-06
 3.050000E+00 -5.800000E+00  2.061480E-06
 3.050000E+00 -5.750000E+00  2.868368E-06
 3.050000E+00 -5.700000E+00  3.956939E-06
 3.050000E+00 -5.650000E+00  5.415166E-06
 3.050000E+00 -5.600000E+00  7.354592E-06
 3.050000E+00 -5.550000E+00  9.915272E-06
 3.050000E+00 -5.500000E+00  1.327130E-05
 3.050000E+00 -5.450000E+00  1.763685E-05
 3.050000E+00 -5.400000E+00  2.327261E-05
 3.050000E+00 -5.350000E+00  3.049240E-05
 3.050000E+00 -5.300000E+00  3.966969E-05
 3.050000E+00 -5.250000E+00  5.124377E-05
 3.050000E+00 -5.200000E+00  6.572493E-05
 3.050000E+00 -5.150000E+00  8.369843E-05
 3.050000E+00 -5.100000E+00  1.058264E-04
 3.050000E+00 -5.050000E+00  1.328477E-04
 3.050000E+00 -5.000000E+00  1.655737E-04
 3.050000E+00 -4.950000E+00  2.048823E-04
 3.050000E+00 -4.900000E+00  2.517064E-04
 3.050000E+00 -4.850000E+00  3.070191E-04
 3.050000E+00 -4.800000E+00  3.718149E-04
 3.050000E+00 -4.750000E+00  4.470870E-04
 3.050000E+00 -4.700000E+00  5.338016E-04
 3.050000E+00 -4.650000E+00  6.328695E-04
 3.050000E+00 -4.600000E+00  7.451174E-04
 3.050000E+00 -4.550000E+00  8.712584E-04
 3.050000E+00 -4.500000E+00  1.011865E-03
 3.050000E+00 -4.450000E+00  1.167346E-03
 3.050000E+00 -4.400000E+00  1.337924E-03
 3.050000E+00 -4.350000E+00  1.523625E-03
 3.050000E+00 -4.300000E+00  1.724269E-03
 3.050000E+00 -4.250000E+00  1.939473E-03
 3.050000E+00 -4.200000E+00  2.168652E-03
 3.050000E+00 -4.150000E+00  2.411039E-03
 3.050000E+00 -4.100000E+00  2.665700E-03
 3.050000E+00 -4.050000E+00  2.931563E-03
 3.050000E+00 -4.000000E+00  3.207442E-03
 3.050000E+00 -3.950000E+00  3.492067E-03
 3.050000E+00 -3.900000E+00  3.784120E-03
 3.050000E+00 -3.850000E+00  4.082257E-03
 3.050000E+00 -3.800000E+00  4.385144E-03
 3.050000E+00 -3.750000E+00  4.691477E-03
 3.050000E+00 -3.700000E+00  5.000004E-03
 3.050000E+00 -3.650000E+00  5.309548E-03
 3.050000E+00 -3.600000E+00  5.619015E-03
 3.050000E+00 -3.550000E+00  5.927404E-03
 3.050000E+00 -3.500000E+00  6.233819E-03
 3.050000E+00 -3.450000E+00  6.537463E-03
 3.050000E+00 -3.400000E+00  6.837644E-03
 3.050000E+00 -3.350000E+00  7.133771E-03
 3.050000E+00 -3.300000E+00  7.425347E-03
 3.050000E+00 -3.250000E+00  7.711963E-03
 3.050000E+00 -3.200000E+00  7.993295E-03
 3.050000E+00 -3.150000E+00  8.269090E-03
 3.050000E+00 -3.100000E+00  8.539161E-03
 3.050000E+00 -3.050000E+00  8.803383E-03
 3.050000E+00 -3.000000E+00  9.061676E-03
 3.050000E+00 -2.950000E+00  9.314004E-03
 3.050000E+00 -2.900000E+00  9.560370E-03
 3.050000E+00 -2.850000E+00  9.800801E-03
 3.050000E+00 -2.800000E+00  1.003535E-02
 3.050000E+00 -2.750000E+00  1.026409E-02
 3.050000E+00 -2.700000E+00  1.048710E-02
 3.050000E+00 -2.650000E+00  1.070448E-02
 3.050000E+00 -2.600000E+00  1.091631E-02
 3.050000E+00 -2.550000E+00  1.112271E-02
 3.050000E+00 -2.500000E+00  1.132375E-02
 3.050000E+00 -2.450000E+00  1.151955E-02
 3.050000E+00 -2.400000E+00  1.171017E-02
 3.050000E+00 -2.350000E+00  1.189569E-02
 3.050000E+00 -2.300000E+00  1.207616E-02
 3.050000E+00 -2.250000E+00  1.225164E-02
 3.050000E+00 -2.200000E+00  1.242213E-02
 3.050000E+00 -2.150000E+00  1.258765E-02
 3.050000E+00 -2.100000E+00  1.274815E-02
 3.050000E+00 -2.050000E+00  1.290358E-02
 3.050000E+00 -2.000000E+00  1.305384E-02
 3.050000E+00 -1.950000E+00  1.319878E-02
 3.050000E+00 -1.900000E+00  1.333818E-02
 3.050000E+00 -1.850000E+00  1.347179E-02
 3.050000E+00 -1.800000E+00  1.359923E-02
 3.050000E+00 -1.750000E+00  1.372004E-02
 3.050000E+00 -1.700000E+00  1.383365E-02
 3.050000E+00 -1.650000E+00  1.393931E-02
 3.050000E+00 -1.600000E+00  1.403611E-02
 3.050000E+00 -1.550000E+00  1.412290E-02
 3.050000E+00 -1.500000E+00  1.419831E-02
 3.050000E+00 -1.450000E+00  1.426066E-02
 3.050000E+00 -1.400000E+00  1.430791E-02
 3.050000E+00 -1.350000E+00  1.433770E-02
 3.050000E+00 -1.300000E+00  1.434728E-02
 3.050000E+00 -1.250000E+00  1.433353E-02
 3.050000E+00 -1.200000E+00  1.429304E-02
 3.050000E+00 -1.150000E+00  1.422220E-02
 3.050000E+00 -1.100000E+00  1.411746E-02
 3.050000E+00 -1.050000E+00  1.397561E-02
 3.050000E+00 -1.000000E+00  1.379427E-02
 3.050000E+00 -9.500000E-01  1.357245E-02
 3.050000E+00 -9.000000E-01  1.331128E-02
 3.050000E+00 -8.500000E-01  1.301475E-02
 3.050000E+00 -8.000000E-01  1.269037E-02
 3.050000E+00 -7.500000E-01  1.234965E-02
 3.050000E+00 -7.000000E-01  1.200811E-02
 3.050000E+00 -6.500000E-01  1.168461E-02
 3.050000E+00 -6.000000E-01  1.140006E-02
 3.050000E+00 -5.500000E-01  1.117533E-02
 3.050000E+00 -5.000000E-01  1.102879E-02
 3.050000E+00 -4.500000E-01  1.097380E-02
 3.050000E+00 -4.000000E-01  1.101676E-02
 3.050000E+00 -3.500000E-01  1.115611E-02
 3.050000E+00 -3.000000E-01  1.138261E-02
 3.050000E+00 -2.500000E-01  1.168075E-02
 3.050000E+00 -2.000000E-01  1.203104E-02
 3.050000E+00 -1.500000E-01  1.241248E-02
 3.050000E+00 -1.000000E-01  1.280495E-02
 3.050000E+00 -5.000000E-02  1.319096E-02
 3.050000E+00  0.000000E+00  1.355670E-02
 3.050000E+00  5.000000E-02  1.389238E-02
 3.050000E+00  1.000000E-01  1.419201E-02
 3.050000E+00  1.500000E-01  1.445283E-02
 3.050000E+00  2.000000E-01  1.467464E-02
 3.050000E+00  2.500000E-01  1.485900E-02
 3.050000E+00  3.000000E-01  1.500863E-02
 3.050000E+00  3.500000E-01  1.512684E-02
 3.050000E+00  4.000000E-01  1.521719E-02
 3.050000E+00  4.500000E-01  1.528313E-02
 3.050000E+00  5.000000E-01  1.532792E-02
 3.050000E+00  5.500000E-01  1.535446E-02
 3.050000E+00  6.000000E-01  1.536531E-02
 3.050000E+00  6.500000E-01  1.536267E-02
 3.050000E+00  7.000000E-01  1.534838E-02
 3.050000E+00  7.500000E-01  1.532400E-02
 3.050000E+00  8.000000E-01  1.529080E-02
 3.050000E+00  8.500000E-01  1.524984E-02
 3.050000E+00  9.000000E-01  1.520198E-02
 3.050000E+00  9.500000E-01  1.514792E-02
 3.050000E+00  1.000000E+00  1.508824E-02
 3.050000E+00  1.050000E+00  1.502343E-02
 3.050000E+00  1.100000E+00  1.495387E-02
 3.050000E+00  1.150000E+00  1.487990E-02
 3.050000E+00  1.200000E+00  1.480179E-02
 3.050000E+00  1.250000E+00  1.471977E-02
 3.050000E+00  1.300000E+00  1.463406E-02
 3.050000E+00  1.350000E+00  1.454482E-02
 3.050000E+00  1.400000E+00  1.445222E-02
 3.050000E+00  1.450000E+00  1.435639E-02
 3.050000E+00  1.500000E+00  1.425746E-02
 3.050000E+00  1.550000E+00  1.415553E-02
 3.050000E+00  1.600000E+00  1.405070E-02
 3.050000E+00  1.650000E+00  1.394304E-02
 3.050000E+00  1.700000E+00  1.383260E-02
 3.050000E+00  1.750000E+00  1.371943E-02
 3.050000E+00  1.800000E+00  1.360353E-02
 3.050000E+00  1.850000E+00  1.348489E-02
 3.050000E+00  1.900000E+00  1.336345E-02
 3.050000E+00  1.950000E+00  1.323915E-02
 3.050000E+00  2.000000E+00  1.311185E-02
 3.050000E+00  2.050000E+00  1.298142E-02
 3.050000E+00  2.100000E+00  1.284765E-02
 3.050000E+00  2.150000E+00  1.271033E-02
 3.050000E+00  2.200000E+00  1.256921E-02
 3.050000E+00  2.250000E+00  1.242401E-02
 3.050000E+00  2.300000E+00  1.227446E-02
 3.050000E+00  2.350000E+00  1.212024E-02
 3.050000E+00  2.400000E+00  1.196107E-02
 3.050000E+00  2.450000E+00  1.179663E-02
 3.050000E+00  2.500000E+00  1.162665E-02
 3.050000E+00  2.550000E+00  1.145085E-02
 3.050000E+00  2.600000E+00  1.126897E-02
 3.050000E+00  2.650000E+00  1.108079E-02
 3.050000E+00  2.700000E+00  1.088610E-02
 3.050000E+00  2.750000E+00  1.068473E-02
 3.050000E+00  2.800000E+00  1.047650E-02
 3.050000E+00  2.850000E+00  1.026130E-02
 3.050000E+00  2.900000E+00  1.003901E-02
 3.050000E+00  2.950000E+00  9.809564E-03
 3.050000E+00  3.000000E+00  9.572903E-03
 3.050000E+00  3.050000E+00  9.329006E-03
 3.050000E+00  3.100000E+00  9.077879E-03
 3.050000E+00  3.150000E+00  8.819566E-03
 3.050000E+00  3.200000E+00  8.554150E-03
 3.050000E+00  3.250000E+00  8.281759E-03
 3.050000E+00  3.300000E+00  8.002574E-03
 3.050000E+00  3.350000E+00  7.716840E-03
 3.050000E+00  3.400000E+00  7.424869E-03
 3.050000E+00  3.450000E+00  7.127054E-03
 3.050000E+00  3.500000E+00  6.823878E-03
 3.050000E+00  3.550000E+00  6.515920E-03
 3.050000E+00  3.600000E+00  6.203867E-03
 3.050000E+00  3.650000E+00  5.888518E-03
 3.050000E+00  3.700000E+00  5.570789E-03
 3.050000E+00  3.750000E+00  5.251716E-03
 3.050000E+00  3.800000E+00  4.932448E-03
 3.050000E+00  3.850000E+00  4.614243E-03
 3.050000E+00  3.900000E+00  4.298457E-03
 3.050000E+00  3.950000E+00  3.986525E-03
 3.050000E+00  4.000000E+00  3.679938E-03
 3.050000E+00  4.050000E+00  3.380217E-03
 3.050000E+00  4.100000E+00  3.088881E-03
 3.050000E+00  4.150000E+00  2.807409E-03
 3.050000E+00  4.200000E+00  2.537209E-03
 3.050000E+00  4.250000E+00  2.279571E-03
 3.050000E+00  4.300000E+00  2.035640E-03
 3.050000E+00  4.350000E+00  1.806380E-03
 3.050000E+00  4.400000E+00  1.592546E-03
 3.050000E+00  4.450000E+00  1.394665E-03
 3.050000E+00  4.500000E+00  1.213024E-03
 3.050000E+00  4.550000E+00  1.047670E-03
 3.050000E+00  4.600000E+00  8.984132E-04
 3.050000E+00  4.650000E+00  7.648424E-04
 3.050000E+00  4.700000E+00  6.463496E-04
 3.050000E+00  4.750000E+00  5.421571E-04
 3.050000E+00  4.800000E+00  4.513511E-04
 3.050000E+00  4.850000E+00  3.729164E-04
 3.050000E+00  4.900000E+00  3.057725E-04
 3.050000E+00  4.950000E+00  2.488074E-04
 3.050000E+00  5.000000E+00  2.009090E-04
 3.050000E+00  5.050000E+00  1.609922E-04
 3.050000E+00  5.100000E+00  1.280210E-04
 3.050000E+00  5.150000E+00  1.010263E-04
 3.050000E+00  5.200000E+00  7.911740E-05
 3.050000E+00  5.250000E+00  6.148996E-05
 3.050000E+00  5.300000E+00  4.742876E-05
 3.050000E+00  5.350000E+00  3.630742E-05
 3.050000E+00  5.400000E+00  2.758506E-05
 3.050000E+00  5.450000E+00  2.080093E-05
 3.050000E+00  5.500000E+00  1.556754E-05
 3.050000E+00  5.550000E+00  1.156308E-05
 3.050000E+00  5.600000E+00  8.523441E-06
 3.050000E+00  5.650000E+00  6.234325E-06
 3.050000E+00  5.700000E+00  4.523809E-06
 3.050000E+00  5.750000E+00  3.255432E-06
 3.050000E+00  5.800000E+00  2.322013E-06
 3.050000E+00  5.850000E+00  1.640223E-06
 3.050000E+00  5.900000E+00  1.145918E-06
 3.050000E+00  5.950000E+00  7.902066E-07
 3.050000E+00  6.000000E+00  5.361743E-07
 3.050000E+00  6.050000E+00  3.562207E-07
 3.050000E+00  6.100000E+00  2.299098E-07
 3.050000E+00  6.150000E+00  1.422698E-07
 3.050000E+00  6.200000E+00  8.246696E-08
 3.050000E+00  6.250000E+00  4.279212E-08
 3.050000E+00  6.300000E+00  1.790727E-08
 3.050000E+00  6.350000E+00  4.311309E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  3.381623E-09
 3.100000E+00 -6.300000E+00  1.401695E-08
 3.100000E+00 -6.250000E+00  3.338574E-08
 3.100000E+00 -6.200000E+00  6.406021E-08
 3.100000E+00 -6.150000E+00  1.099401E-07
 3.100000E+00 -6.100000E+00  1.766244E-07
 3.100000E+00 -6.050000E+00  2.719356E-07
 3.100000E+00 -6.000000E+00  4.066247E-07
 3.100000E+00 -5.950000E+00  5.952917E-07
 3.100000E+00 -5.900000E+00  8.575650E-07
 3.100000E+00 -5.850000E+00  1.219591E-06
 3.100000E+00 -5.800000E+00  1.715888E-06
 3.100000E+00 -5.750000E+00  2.391619E-06
 3.100000E+00 -5.700000E+00  3.305345E-06
 3.100000E+00 -5.650000E+00  4.532306E-06
 3.100000E+00 -5.600000E+00  6.168267E-06
 3.100000E+00 -5.550000E+00  8.333960E-06
 3.100000E+00 -5.500000E+00  1.118009E-05
 3.100000E+00 -5.450000E+00  1.489292E-05
 3.100000E+00 -5.400000E+00  1.970022E-05
 3.100000E+00 -5.350000E+00  2.587760E-05
 3.100000E+00 -5.300000E+00  3.375488E-05
 3.100000E+00 -5.250000E+00  4.372223E-05
 3.100000E+00 -5.200000E+00  5.623574E-05
 3.100000E+00 -5.150000E+00  7.182202E-05
 3.100000E+00 -5.100000E+00  9.108124E-05
 3.100000E+00 -5.050000E+00  1.146882E-04
 3.100000E+00 -5.000000E+00  1.433907E-04
 3.100000E+00 -4.950000E+00  1.780050E-04
 3.100000E+00 -4.900000E+00  2.194079E-04
 3.100000E+00 -4.850000E+00  2.685246E-04
 3.100000E+00 -4.800000E+00  3.263130E-04
 3.100000E+00 -4.750000E+00  3.937443E-04
 3.100000E+00 -4.700000E+00  4.717802E-04
 3.100000E+00 -4.650000E+00  5.613469E-04
 3.100000E+00 -4.600000E+00  6.633082E-04
 3.100000E+00 -4.550000E+00  7.784371E-04
 3.100000E+00 -4.500000E+00  9.073884E-04
 3.100000E+00 -4.450000E+00  1.050674E-03
 3.100000E+00 -4.400000E+00  1.208639E-03
 3.100000E+00 -4.350000E+00  1.381448E-03
 3.100000E+00 -4.300000E+00  1.569071E-03
 3.100000E+00 -4.250000E+00  1.771279E-03
 3.100000E+00 -4.200000E+00  1.987645E-03
 3.100000E+00 -4.150000E+00  2.217555E-03
 3.100000E+00 -4.100000E+00  2.460221E-03
 3.100000E+00 -4.050000E+00  2.714699E-03
 3.100000E+00 -4.000000E+00  2.979917E-03
 3.100000E+00 -3.950000E+00  3.254702E-03
 3.100000E+00 -3.900000E+00  3.537805E-03
 3.100000E+00 -3.850000E+00  3.827936E-03
 3.100000E+00 -3.800000E+00  4.123788E-03
 3.100000E+00 -3.750000E+00  4.424066E-03
 3.100000E+00 -3.700000E+00  4.727507E-03
 3.100000E+00 -3.650000E+00  5.032907E-03
 3.100000E+00 -3.600000E+00  5.339130E-03
 3.100000E+00 -3.550000E+00  5.645124E-03
 3.100000E+00 -3.500000E+00  5.949931E-03
 3.100000E+00 -3.450000E+00  6.252689E-03
 3.100000E+00 -3.400000E+00  6.552636E-03
 3.100000E+00 -3.350000E+00  6.849111E-03
 3.100000E+00 -3.300000E+00  7.141545E-03
 3.100000E+00 -3.250000E+00  7.429464E-03
 3.100000E+00 -3.200000E+00  7.712477E-03
 3.100000E+00 -3.150000E+00  7.990272E-03
 3.100000E+00 -3.100000E+00  8.262608E-03
 3.100000E+00 -3.050000E+00  8.529305E-03
 3.100000E+00 -3.000000E+00  8.790242E-03
 3.100000E+00 -2.950000E+00  9.045341E-03
 3.100000E+00 -2.900000E+00  9.294568E-03
 3.100000E+00 -2.850000E+00  9.537922E-03
 3.100000E+00 -2.800000E+00  9.775429E-03
 3.100000E+00 -2.750000E+00  1.000714E-02
 3.100000E+00 -2.700000E+00  1.023311E-02
 3.100000E+00 -2.650000E+00  1.045342E-02
 3.100000E+00 -2.600000E+00  1.066816E-02
 3.100000E+00 -2.550000E+00  1.087742E-02
 3.100000E+00 -2.500000E+00  1.108127E-02
 3.100000E+00 -2.450000E+00  1.127982E-02
 3.100000E+00 -2.400000E+00  1.147314E-02
 3.100000E+00 -2.350000E+00  1.166129E-02
 3.100000E+00 -2.300000E+00  1.184435E-02
 3.100000E+00 -2.250000E+00  1.202235E-02
 3.100000E+00 -2.200000E+00  1.219533E-02
 3.100000E+00 -2.150000E+00  1.236329E-02
 3.100000E+00 -2.100000E+00  1.252623E-02
 3.100000E+00 -2.050000E+00  1.268408E-02
 3.100000E+00 -2.000000E+00  1.283677E-02
 3.100000E+00 -1.950000E+00  1.298419E-02
 3.100000E+00 -1.900000E+00  1.312615E-02
 3.100000E+00 -1.850000E+00  1.326242E-02
 3.100000E+00 -1.800000E+00  1.339272E-02
 3.100000E+00 -1.750000E+00  1.351663E-02
 3.100000E+00 -1.700000E+00  1.363367E-02
 3.100000E+00 -1.650000E+00  1.374322E-02
 3.100000E+00 -1.600000E+00  1.384451E-02
 3.100000E+00 -1.550000E+00  1.393659E-02
 3.100000E+00 -1.500000E+00  1.401831E-02
 3.100000E+00 -1.450000E+00  1.408829E-02
 3.100000E+00 -1.400000E+00  1.414491E-02
 3.100000E+00 -1.350000E+00  1.418625E-02
 3.100000E+00 -1.300000E+00  1.421012E-02
 3.100000E+00 -1.250000E+00  1.421412E-02
 3.100000E+00 -1.200000E+00  1.419561E-02
 3.100000E+00 -1.150000E+00  1.415191E-02
 3.100000E+00 -1.100000E+00  1.408044E-02
 3.100000E+00 -1.050000E+00  1.397900E-02
 3.100000E+00 -1.000000E+00  1.384610E-02
 3.100000E+00 -9.500000E-01  1.368143E-02
 3.100000E+00 -9.000000E-01  1.348638E-02
 3.100000E+00 -8.500000E-01  1.326451E-02
 3.100000E+00 -8.000000E-01  1.302206E-02
 3.100000E+00 -7.500000E-01  1.276813E-02
 3.100000E+00 -7.000000E-01  1.251468E-02
 3.100000E+00 -6.500000E-01  1.227591E-02
 3.100000E+00 -6.000000E-01  1.206732E-02
 3.100000E+00 -5.500000E-01  1.190421E-02
 3.100000E+00 -5.000000E-01  1.179988E-02
 3.100000E+00 -4.500000E-01  1.176399E-02
 3.100000E+00 -4.000000E-01  1.180118E-02
 3.100000E+00 -3.500000E-01  1.191040E-02
 3.100000E+00 -3.000000E-01  1.208512E-02
 3.100000E+00 -2.500000E-01  1.231423E-02
 3.100000E+00 -2.000000E-01  1.258360E-02
 3.100000E+00 -1.500000E-01  1.287787E-02
 3.100000E+00 -1.000000E-01  1.318203E-02
 3.100000E+00 -5.000000E-02  1.348282E-02
 3.100000E+00  0.000000E+00  1.376946E-02
 3.100000E+00  5.000000E-02  1.403406E-02
 3.100000E+00  1.000000E-01  1.427150E-02
 3.100000E+00  1.500000E-01  1.447911E-02
 3.100000E+00  2.000000E-01  1.465623E-02
 3.100000E+00  2.500000E-01  1.480362E-02
 3.100000E+00  3.000000E-01  1.492303E-02
 3.100000E+00  3.500000E-01  1.501680E-02
 3.100000E+00  4.000000E-01  1.508750E-02
 3.100000E+00  4.500000E-01  1.513775E-02
 3.100000E+00  5.000000E-01  1.517004E-02
 3.100000E+00  5.500000E-01  1.518666E-02
 3.100000E+00  6.000000E-01  1.518965E-02
 3.100000E+00  6.500000E-01  1.518076E-02
 3.100000E+00  7.000000E-01  1.516153E-02
 3.100000E+00  7.500000E-01  1.513322E-02
 3.100000E+00  8.000000E-01  1.509691E-02
 3.100000E+00  8.500000E-01  1.505348E-02
 3.100000E+00  9.000000E-01  1.500368E-02
 3.100000E+00  9.500000E-01  1.494811E-02
 3.100000E+00  1.000000E+00  1.488726E-02
 3.100000E+00  1.050000E+00  1.482157E-02
 3.100000E+00  1.100000E+00  1.475137E-02
 3.100000E+00  1.150000E+00  1.467695E-02
 3.100000E+00  1.200000E+00  1.459856E-02
 3.100000E+00  1.250000E+00  1.451641E-02
 3.100000E+00  1.300000E+00  1.443066E-02
 3.100000E+00  1.350000E+00  1.434149E-02
 3.100000E+00  1.400000E+00  1.424901E-02
 3.100000E+00  1.450000E+00  1.415333E-02
 3.100000E+00  1.500000E+00  1.405456E-02
 3.100000E+00  1.550000E+00  1.395277E-02
 3.100000E+00  1.600000E+00  1.384803E-02
 3.100000E+00  1.650000E+00  1.374037E-02
 3.100000E+00  1.700000E+00  1.362983E-02
 3.100000E+00  1.750000E+00  1.351640E-02
 3.100000E+00  1.800000E+00  1.340007E-02
 3.100000E+00  1.850000E+00  1.328079E-02
 3.100000E+00  1.900000E+00  1.315849E-02
 3.100000E+00  1.950000E+00  1.303307E-02
 3.100000E+00  2.000000E+00  1.290441E-02
 3.100000E+00  2.050000E+00  1.277233E-02
 3.100000E+00  2.100000E+00  1.263667E-02
 3.100000E+00  2.150000E+00  1.249720E-02
 3.100000E+00  2.200000E+00  1.235370E-02
 3.100000E+00  2.250000E+00  1.220593E-02
 3.100000E+00  2.300000E+00  1.205361E-02
 3.100000E+00  2.350000E+00  1.189649E-02
 3.100000E+00  2.400000E+00  1.173429E-02
 3.100000E+00  2.450000E+00  1.156676E-02
 3.100000E+00  2.500000E+00  1.139363E-02
 3.100000E+00  2.550000E+00  1.121467E-02
 3.100000E+00  2.600000E+00  1.102965E-02
 3.100000E+00  2.650000E+00  1.083836E-02
 3.100000E+00  2.700000E+00  1.064062E-02
 3.100000E+00  2.750000E+00  1.043626E-02
 3.100000E+00  2.800000E+00  1.022514E-02
 3.100000E+00  2.850000E+00  1.000714E-02
 3.100000E+00  2.900000E+00  9.782173E-03
 3.100000E+00  2.950000E+00  9.550163E-03
 3.100000E+00  3.000000E+00  9.311076E-03
 3.100000E+00  3.050000E+00  9.064902E-03
 3.100000E+00  3.100000E+00  8.811670E-03
 3.100000E+00  3.150000E+00  8.551444E-03
 3.100000E+00  3.200000E+00  8.284336E-03
 3.100000E+00  3.250000E+00  8.010508E-03
 3.100000E+00  3.300000E+00  7.730179E-03
 3.100000E+00  3.350000E+00  7.443640E-03
 3.100000E+00  3.400000E+00  7.151253E-03
 3.100000E+00  3.450000E+00  6.853467E-03
 3.100000E+00  3.500000E+00  6.550826E-03
 3.100000E+00  3.550000E+00  6.243973E-03
 3.100000E+00  3.600000E+00  5.933659E-03
 3.100000E+00  3.650000E+00  5.620749E-03
 3.100000E+00  3.700000E+00  5.306221E-03
 3.100000E+00  3.750000E+00  4.991164E-03
 3.100000E+00  3.800000E+00  4.676778E-03
 3.100000E+00  3.850000E+00  4.364356E-03
 3.100000E+00  3.900000E+00  4.055275E-03
 3.100000E+00  3.950000E+00  3.750973E-03
 3.100000E+00  4.000000E+00  3.452925E-03
 3.100000E+00  4.050000E+00  3.162612E-03
 3.100000E+00  4.100000E+00  2.881491E-03
 3.100000E+00  4.150000E+00  2.610960E-03
 3.100000E+00  4.200000E+00  2.352316E-03
 3.100000E+00  4.250000E+00  2.106729E-03
 3.100000E+00  4.300000E+00  1.875200E-03
 3.100000E+00  4.350000E+00  1.658542E-03
 3.100000E+00  4.400000E+00  1.457351E-03
 3.100000E+00  4.450000E+00  1.271996E-03
 3.100000E+00  4.500000E+00  1.102613E-03
 3.100000E+00  4.550000E+00  9.491062E-04
 3.100000E+00  4.600000E+00  8.111589E-04
 3.100000E+00  4.650000E+00  6.882546E-04
 3.100000E+00  4.700000E+00  5.797006E-04
 3.100000E+00  4.750000E+00  4.846588E-04
 3.100000E+00  4.800000E+00  4.021789E-04
 3.100000E+00  4.850000E+00  3.312320E-04
 3.100000E+00  4.900000E+00  2.707448E-04
 3.100000E+00  4.950000E+00  2.196307E-04
 3.100000E+00  5.000000E+00  1.768180E-04
 3.100000E+00  5.050000E+00  1.412733E-04
 3.100000E+00  5.100000E+00  1.120203E-04
 3.100000E+00  5.150000E+00  8.815418E-05
 3.100000E+00  5.200000E+00  6.885056E-05
 3.100000E+00  5.250000E+00  5.337046E-05
 3.100000E+00  5.300000E+00  4.106148E-05
 3.100000E+00  5.350000E+00  3.135590E-05
 3.100000E+00  5.400000E+00  2.376646E-05
 3.100000E+00  5.450000E+00  1.788033E-05
 3.100000E+00  5.500000E+00  1.335217E-05
 3.100000E+00  5.550000E+00  9.896501E-06
 3.100000E+00  5.600000E+00  7.280097E-06
 3.100000E+00  5.650000E+00  5.314536E-06
 3.100000E+00  5.700000E+00  3.849241E-06
 3.100000E+00  5.750000E+00  2.765144E-06
 3.100000E+00  5.800000E+00  1.969054E-06
 3.100000E+00  5.850000E+00  1.388764E-06
 3.100000E+00  5.900000E+00  9.688656E-07
 3.100000E+00  5.950000E+00  6.672515E-07
 3.100000E+00  6.000000E+00  4.522221E-07
 3.100000E+00  6.050000E+00  3.001388E-07
 3.100000E+00  6.100000E+00  1.935440E-07
 3.100000E+00  6.150000E+00  1.196787E-07
 3.100000E+00  6.200000E+00  6.933115E-08
 3.100000E+00  6.250000E+00  3.595980E-08
 3.100000E+00  6.300000E+00  1.504341E-08
 3.100000E+00  6.350000E+00  3.621141E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  2.775497E-09
 3.150000E+00 -6.300000E+00  1.150646E-08
 3.150000E+00 -6.250000E+00  2.741409E-08
 3.150000E+00 -6.200000E+00  5.262367E-08
 3.150000E+00 -6.150000E+00  9.036264E-08
 3.150000E+00 -6.100000E+00  1.452737E-07
 3.150000E+00 -6.050000E+00  2.238578E-07
 3.150000E+00 -6.000000E+00  3.350713E-07
 3.150000E+00 -5.950000E+00  4.911081E-07
 3.150000E+00 -5.900000E+00  7.084080E-07
 3.150000E+00 -5.850000E+00  1.008933E-06
 3.150000E+00 -5.800000E+00  1.421766E-06
 3.150000E+00 -5.750000E+00  1.985081E-06
 3.150000E+00 -5.700000E+00  2.748546E-06
 3.150000E+00 -5.650000E+00  3.776200E-06
 3.150000E+00 -5.600000E+00  5.149860E-06
 3.150000E+00 -5.550000E+00  6.973080E-06
 3.150000E+00 -5.500000E+00  9.375672E-06
 3.150000E+00 -5.450000E+00  1.251877E-05
 3.150000E+00 -5.400000E+00  1.660036E-05
 3.150000E+00 -5.350000E+00  2.186122E-05
 3.150000E+00 -5.300000E+00  2.859099E-05
 3.150000E+00 -5.250000E+00  3.713427E-05
 3.150000E+00 -5.200000E+00  4.789635E-05
 3.150000E+00 -5.150000E+00  6.134820E-05
 3.150000E+00 -5.100000E+00  7.803039E-05
 3.150000E+00 -5.050000E+00  9.855527E-05
 3.150000E+00 -5.000000E+00  1.236071E-04
 3.150000E+00 -4.950000E+00  1.539395E-04
 3.150000E+00 -4.900000E+00  1.903699E-04
 3.150000E+00 -4.850000E+00  2.337704E-04
 3.150000E+00 -4.800000E+00  2.850548E-04
 3.150000E+00 -4.750000E+00  3.451630E-04
 3.150000E+00 -4.700000E+00  4.150403E-04
 3.150000E+00 -4.650000E+00  4.956147E-04
 3.150000E+00 -4.600000E+00  5.877721E-04
 3.150000E+00 -4.550000E+00  6.923292E-04
 3.150000E+00 -4.500000E+00  8.100069E-04
 3.150000E+00 -4.450000E+00  9.414048E-04
 3.150000E+00 -4.400000E+00  1.086977E-03
 3.150000E+00 -4.350000E+00  1.247014E-03
 3.150000E+00 -4.300000E+00  1.421624E-03
 3.150000E+00 -4.250000E+00  1.610730E-03
 3.150000E+00 -4.200000E+00  1.814060E-03
 3.150000E+00 -4.150000E+00  2.031155E-03
 3.150000E+00 -4.100000E+00  2.261375E-03
 3.150000E+00 -4.050000E+00  2.503919E-03
 3.150000E+00 -4.000000E+00  2.757838E-03
 3.150000E+00 -3.950000E+00  3.022069E-03
 3.150000E+00 -3.900000E+00  3.295453E-03
 3.150000E+00 -3.850000E+00  3.576765E-03
 3.150000E+00 -3.800000E+00  3.864745E-03
 3.150000E+00 -3.750000E+00  4.158122E-03
 3.150000E+00 -3.700000E+00  4.455640E-03
 3.150000E+00 -3.650000E+00  4.756079E-03
 3.150000E+00 -3.600000E+00  5.058275E-03
 3.150000E+00 -3.550000E+00  5.361133E-03
 3.150000E+00 -3.500000E+00  5.663642E-03
 3.150000E+00 -3.450000E+00  5.964880E-03
 3.150000E+00 -3.400000E+00  6.264017E-03
 3.150000E+00 -3.350000E+00  6.560324E-03
 3.150000E+00 -3.300000E+00  6.853162E-03
 3.150000E+00 -3.250000E+00  7.141987E-03
 3.150000E+00 -3.200000E+00  7.426342E-03
 3.150000E+00 -3.150000E+00  7.705850E-03
 3.150000E+00 -3.100000E+00  7.980212E-03
 3.150000E+00 -3.050000E+00  8.249194E-03
 3.150000E+00 -3.000000E+00  8.512622E-03
 3.150000E+00 -2.950000E+00  8.770375E-03
 3.150000E+00 -2.900000E+00  9.022380E-03
 3.150000E+00 -2.850000E+00  9.268599E-03
 3.150000E+00 -2.800000E+00  9.509029E-03
 3.150000E+00 -2.750000E+00  9.743691E-03
 3.150000E+00 -2.700000E+00  9.972628E-03
 3.150000E+00 -2.650000E+00  1.019590E-02
 3.150000E+00 -2.600000E+00  1.041357E-02
 3.150000E+00 -2.550000E+00  1.062572E-02
 3.150000E+00 -2.500000E+00  1.083244E-02
 3.150000E+00 -2.450000E+00  1.103379E-02
 3.150000E+00 -2.400000E+00  1.122985E-02
 3.150000E+00 -2.350000E+00  1.142070E-02
 3.150000E+00 -2.300000E+00  1.160640E-02
 3.150000E+00 -2.250000E+00  1.178699E-02
 3.150000E+00 -2.200000E+00  1.196252E-02
 3.150000E+00 -2.150000E+00  1.213299E-02
 3.150000E+00 -2.100000E+00  1.229841E-02
 3.150000E+00 -2.050000E+00  1.245873E-02
 3.150000E+00 -2.000000E+00  1.261391E-02
 3.150000E+00 -1.950000E+00  1.276385E-02
 3.150000E+00 -1.900000E+00  1.290841E-02
 3.150000E+00 -1.850000E+00  1.304739E-02
 3.150000E+00 -1.800000E+00  1.318054E-02
 3.150000E+00 -1.750000E+00  1.330754E-02
 3.150000E+00 -1.700000E+00  1.342798E-02
 3.150000E+00 -1.650000E+00  1.354135E-02
 3.150000E+00 -1.600000E+00  1.364700E-02
 3.150000E+00 -1.550000E+00  1.374416E-02
 3.150000E+00 -1.500000E+00  1.383190E-02
 3.150000E+00 -1.450000E+00  1.390909E-02
 3.150000E+00 -1.400000E+00  1.397444E-02
 3.150000E+00 -1.350000E+00  1.402643E-02
 3.150000E+00 -1.300000E+00  1.406338E-02
 3.150000E+00 -1.250000E+00  1.408341E-02
 3.150000E+00 -1.200000E+00  1.408457E-02
 3.150000E+00 -1.150000E+00  1.406488E-02
 3.150000E+00 -1.100000E+00  1.402253E-02
 3.150000E+00 -1.050000E+00  1.395605E-02
 3.150000E+00 -1.000000E+00  1.386459E-02
 3.150000E+00 -9.500000E-01  1.374828E-02
 3.150000E+00 -9.000000E-01  1.360854E-02
 3.150000E+00 -8.500000E-01  1.344846E-02
 3.150000E+00 -8.000000E-01  1.327309E-02
 3.150000E+00 -7.500000E-01  1.308953E-02
 3.150000E+00 -7.000000E-01  1.290684E-02
 3.150000E+00 -6.500000E-01  1.273561E-02
 3.150000E+00 -6.000000E-01  1.258718E-02
 3.150000E+00 -5.500000E-01  1.247261E-02
 3.150000E+00 -5.000000E-01  1.240148E-02
 3.150000E+00 -4.500000E-01  1.238068E-02
 3.150000E+00 -4.000000E-01  1.241356E-02
 3.150000E+00 -3.500000E-01  1.249944E-02
 3.150000E+00 -3.000000E-01  1.263374E-02
 3.150000E+00 -2.500000E-01  1.280862E-02
 3.150000E+00 -2.000000E-01  1.301397E-02
 3.150000E+00 -1.500000E-01  1.323867E-02
 3.150000E+00 -1.000000E-01  1.347171E-02
 3.150000E+00 -5.000000E-02  1.370315E-02
 3.150000E+00  0.000000E+00  1.392473E-02
 3.150000E+00  5.000000E-02  1.413019E-02
 3.150000E+00  1.000000E-01  1.431529E-02
 3.150000E+00  1.500000E-01  1.447761E-02
 3.150000E+00  2.000000E-01  1.461624E-02
 3.150000E+00  2.500000E-01  1.473141E-02
 3.150000E+00  3.000000E-01  1.482421E-02
 3.150000E+00  3.500000E-01  1.489618E-02
 3.150000E+00  4.000000E-01  1.494919E-02
 3.150000E+00  4.500000E-01  1.498515E-02
 3.150000E+00  5.000000E-01  1.500594E-02
 3.150000E+00  5.500000E-01  1.501333E-02
 3.150000E+00  6.000000E-01  1.500891E-02
 3.150000E+00  6.500000E-01  1.499409E-02
 3.150000E+00  7.000000E-01  1.497009E-02
 3.150000E+00  7.500000E-01  1.493795E-02
 3.150000E+00  8.000000E-01  1.489856E-02
 3.150000E+00  8.500000E-01  1.485265E-02
 3.150000E+00  9.000000E-01  1.480084E-02
 3.150000E+00  9.500000E-01  1.474366E-02
 3.150000E+00  1.000000E+00  1.468152E-02
 3.150000E+00  1.050000E+00  1.461479E-02
 3.150000E+00  1.100000E+00  1.454377E-02
 3.150000E+00  1.150000E+00  1.446871E-02
 3.150000E+00  1.200000E+00  1.438982E-02
 3.150000E+00  1.250000E+00  1.430728E-02
 3.150000E+00  1.300000E+00  1.422124E-02
 3.150000E+00  1.350000E+00  1.413182E-02
 3.150000E+00  1.400000E+00  1.403915E-02
 3.150000E+00  1.450000E+00  1.394330E-02
 3.150000E+00  1.500000E+00  1.384435E-02
 3.150000E+00  1.550000E+00  1.374234E-02
 3.150000E+00  1.600000E+00  1.363733E-02
 3.150000E+00  1.650000E+00  1.352932E-02
 3.150000E+00  1.700000E+00  1.341831E-02
 3.150000E+00  1.750000E+00  1.330429E-02
 3.150000E+00  1.800000E+00  1.318722E-02
 3.150000E+00  1.850000E+00  1.306702E-02
 3.150000E+00  1.900000E+00  1.294361E-02
 3.150000E+00  1.950000E+00  1.281687E-02
 3.150000E+00  2.000000E+00  1.268668E-02
 3.150000E+00  2.050000E+00  1.255287E-02
 3.150000E+00  2.100000E+00  1.241526E-02
 3.150000E+00  2.150000E+00  1.227365E-02
 3.150000E+00  2.200000E+00  1.212783E-02
 3.150000E+00  2.250000E+00  1.197756E-02
 3.150000E+00  2.300000E+00  1.182261E-02
 3.150000E+00  2.350000E+00  1.166274E-02
 3.150000E+00  2.400000E+00  1.149771E-02
 3.150000E+00  2.450000E+00  1.132727E-02
 3.150000E+00  2.500000E+00  1.115121E-02
 3.150000E+00  2.550000E+00  1.096930E-02
 3.150000E+00  2.600000E+00  1.078134E-02
 3.150000E+00  2.650000E+00  1.058714E-02
 3.150000E+00  2.700000E+00  1.038654E-02
 3.150000E+00  2.750000E+00  1.017938E-02
 3.150000E+00  2.800000E+00  9.965537E-03
 3.150000E+00  2.850000E+00  9.744908E-03
 3.150000E+00  2.900000E+00  9.517415E-03
 3.150000E+00  2.950000E+00  9.283006E-03
 3.150000E+00  3.000000E+00  9.041660E-03
 3.150000E+00  3.050000E+00  8.793390E-03
 3.150000E+00  3.100000E+00  8.538246E-03
 3.150000E+00  3.150000E+00  8.276324E-03
 3.150000E+00  3.200000E+00  8.007767E-03
 3.150000E+00  3.250000E+00  7.732777E-03
 3.150000E+00  3.300000E+00  7.451620E-03
 3.150000E+00  3.350000E+00  7.164634E-03
 3.150000E+00  3.400000E+00  6.872236E-03
 3.150000E+00  3.450000E+00  6.574937E-03
 3.150000E+00  3.500000E+00  6.273341E-03
 3.150000E+00  3.550000E+00  5.968155E-03
 3.150000E+00  3.600000E+00  5.660196E-03
 3.150000E+00  3.650000E+00  5.350389E-03
 3.150000E+00  3.700000E+00  5.039768E-03
 3.150000E+00  3.750000E+00  4.729474E-03
 3.150000E+00  3.800000E+00  4.420742E-03
 3.150000E+00  3.850000E+00  4.114892E-03
 3.150000E+00  3.900000E+00  3.813306E-03
 3.150000E+00  3.950000E+00  3.517412E-03
 3.150000E+00  4.000000E+00  3.228651E-03
 3.150000E+00  4.050000E+00  2.948452E-03
 3.150000E+00  4.100000E+00  2.678194E-03
 3.150000E+00  4.150000E+00  2.419173E-03
 3.150000E+00  4.200000E+00  2.172571E-03
 3.150000E+00  4.250000E+00  1.939420E-03
 3.150000E+00  4.300000E+00  1.720576E-03
 3.150000E+00  4.350000E+00  1.516695E-03
 3.150000E+00  4.400000E+00  1.328216E-03
 3.150000E+00  4.450000E+00  1.155354E-03
 3.150000E+00  4.500000E+00  9.981003E-04
 3.150000E+00  4.550000E+00  8.562266E-04
 3.150000E+00  4.600000E+00  7.293042E-04
 3.150000E+00  4.650000E+00  6.167240E-04
 3.150000E+00  4.700000E+00  5.177242E-04
 3.150000E+00  4.750000E+00  4.314213E-04
 3.150000E+00  4.800000E+00  3.568422E-04
 3.150000E+00  4.850000E+00  2.929575E-04
 3.150000E+00  4.900000E+00  2.387118E-04
 3.150000E+00  4.950000E+00  1.930531E-04
 3.150000E+00  5.000000E+00  1.549566E-04
 3.150000E+00  5.050000E+00  1.234454E-04
 3.150000E+00  5.100000E+00  9.760568E-05
 3.150000E+00  5.150000E+00  7.659815E-05
 3.150000E+00  5.200000E+00  5.966419E-05
 3.150000E+00  5.250000E+00  4.612882E-05
 3.150000E+00  5.300000E+00  3.540021E-05
 3.150000E+00  5.350000E+00  2.696654E-05
 3.150000E+00  5.400000E+00  2.039109E-05
 3.150000E+00  5.450000E+00  1.530584E-05
 3.150000E+00  5.500000E+00  1.140447E-05
 3.150000E+00  5.550000E+00  8.434962E-06
 3.150000E+00  5.600000E+00  6.192341E-06
 3.150000E+00  5.650000E+00  4.511681E-06
 3.150000E+00  5.700000E+00  3.261702E-06
 3.150000E+00  5.750000E+00  2.338978E-06
 3.150000E+00  5.800000E+00  1.662842E-06
 3.150000E+00  5.850000E+00  1.170995E-06
 3.150000E+00  5.900000E+00  8.157838E-07
 3.150000E+00  5.950000E+00  5.611009E-07
 3.150000E+00  6.000000E+00  3.798403E-07
 3.150000E+00  6.050000E+00  2.518429E-07
 3.150000E+00  6.100000E+00  1.622587E-07
 3.150000E+00  6.150000E+00  1.002602E-07
 3.150000E+00  6.200000E+00  5.804782E-08
 3.150000E+00  6.250000E+00  3.009409E-08
 3.150000E+00  6.300000E+00  1.258563E-08
 3.150000E+00  6.350000E+00  3.028965E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.267718E-09
 3.200000E+00 -6.300000E+00  9.402893E-09
 3.200000E+00 -6.250000E+00  2.240866E-08
 3.200000E+00 -6.200000E+00  4.303291E-08
 3.200000E+00 -6.150000E+00  7.393428E-08
 3.200000E+00 -6.100000E+00  1.189447E-07
 3.200000E+00 -6.050000E+00  1.834417E-07
 3.200000E+00 -6.000000E+00  2.748515E-07
 3.200000E+00 -5.950000E+00  4.033115E-07
 3.200000E+00 -5.900000E+00  5.825256E-07
 3.200000E+00 -5.850000E+00  8.308542E-07
 3.200000E+00 -5.800000E+00  1.172684E-06
 3.200000E+00 -5.750000E+00  1.640129E-06
 3.200000E+00 -5.700000E+00  2.275107E-06
 3.200000E+00 -5.650000E+00  3.131862E-06
 3.200000E+00 -5.600000E+00  4.279947E-06
 3.200000E+00 -5.550000E+00  5.807741E-06
 3.200000E+00 -5.500000E+00  7.826486E-06
 3.200000E+00 -5.450000E+00  1.047487E-05
 3.200000E+00 -5.400000E+00  1.392408E-05
 3.200000E+00 -5.350000E+00  1.838332E-05
 3.200000E+00 -5.300000E+00  2.410557E-05
 3.200000E+00 -5.250000E+00  3.139345E-05
 3.200000E+00 -5.200000E+00  4.060499E-05
 3.200000E+00 -5.150000E+00  5.215891E-05
 3.200000E+00 -5.100000E+00  6.653902E-05
 3.200000E+00 -5.050000E+00  8.429740E-05
 3.200000E+00 -5.000000E+00  1.060559E-04
 3.200000E+00 -4.950000E+00  1.325051E-04
 3.200000E+00 -4.900000E+00  1.644013E-04
 3.200000E+00 -4.850000E+00  2.025597E-04
 3.200000E+00 -4.800000E+00  2.478443E-04
 3.200000E+00 -4.750000E+00  3.011552E-04
 3.200000E+00 -4.700000E+00  3.634109E-04
 3.200000E+00 -4.650000E+00  4.355290E-04
 3.200000E+00 -4.600000E+00  5.184029E-04
 3.200000E+00 -4.550000E+00  6.128779E-04
 3.200000E+00 -4.500000E+00  7.197245E-04
 3.200000E+00 -4.450000E+00  8.396138E-04
 3.200000E+00 -4.400000E+00  9.730932E-04
 3.200000E+00 -4.350000E+00  1.120564E-03
 3.200000E+00 -4.300000E+00  1.282266E-03
 3.200000E+00 -4.250000E+00  1.458261E-03
 3.200000E+00 -4.200000E+00  1.648427E-03
 3.200000E+00 -4.150000E+00  1.852460E-03
 3.200000E+00 -4.100000E+00  2.069872E-03
 3.200000E+00 -4.050000E+00  2.300007E-03
 3.200000E+00 -4.000000E+00  2.542055E-03
 3.200000E+00 -3.950000E+00  2.795071E-03
 3.200000E+00 -3.900000E+00  3.058001E-03
 3.200000E+00 -3.850000E+00  3.329703E-03
 3.200000E+00 -3.800000E+00  3.608981E-03
 3.200000E+00 -3.750000E+00  3.894605E-03
 3.200000E+00 -3.700000E+00  4.185340E-03
 3.200000E+00 -3.650000E+00  4.479968E-03
 3.200000E+00 -3.600000E+00  4.777308E-03
 3.200000E+00 -3.550000E+00  5.076237E-03
 3.200000E+00 -3.500000E+00  5.375697E-03
 3.200000E+00 -3.450000E+00  5.674714E-03
 3.200000E+00 -3.400000E+00  5.972398E-03
 3.200000E+00 -3.350000E+00  6.267952E-03
 3.200000E+00 -3.300000E+00  6.560670E-03
 3.200000E+00 -3.250000E+00  6.849937E-03
 3.200000E+00 -3.200000E+00  7.135230E-03
 3.200000E+00 -3.150000E+00  7.416105E-03
 3.200000E+00 -3.100000E+00  7.692198E-03
 3.200000E+00 -3.050000E+00  7.963218E-03
 3.200000E+00 -3.000000E+00  8.228937E-03
 3.200000E+00 -2.950000E+00  8.489186E-03
 3.200000E+00 -2.900000E+00  8.743845E-03
 3.200000E+00 -2.850000E+00  8.992839E-03
 3.200000E+00 -2.800000E+00  9.236128E-03
 3.200000E+00 -2.750000E+00  9.473705E-03
 3.200000E+00 -2.700000E+00  9.705588E-03
 3.200000E+00 -2.650000E+00  9.931813E-03
 3.200000E+00 -2.600000E+00  1.015243E-02
 3.200000E+00 -2.550000E+00  1.036750E-02
 3.200000E+00 -2.500000E+00  1.057710E-02
 3.200000E+00 -2.450000E+00  1.078130E-02
 3.200000E+00 -2.400000E+00  1.098016E-02
 3.200000E+00 -2.350000E+00  1.117375E-02
 3.200000E+00 -2.300000E+00  1.136214E-02
 3.200000E+00 -2.250000E+00  1.154538E-02
 3.200000E+00 -2.200000E+00  1.172350E-02
 3.200000E+00 -2.150000E+00  1.189653E-02
 3.200000E+00 -2.100000E+00  1.206448E-02
 3.200000E+00 -2.050000E+00  1.222733E-02
 3.200000E+00 -2.000000E+00  1.238503E-02
 3.200000E+00 -1.950000E+00  1.253753E-02
 3.200000E+00 -1.900000E+00  1.268469E-02
 3.200000E+00 -1.850000E+00  1.282638E-02
 3.200000E+00 -1.800000E+00  1.296239E-02
 3.200000E+00 -1.750000E+00  1.309245E-02
 3.200000E+00 -1.700000E+00  1.321622E-02
 3.200000E+00 -1.650000E+00  1.333328E-02
 3.200000E+00 -1.600000E+00  1.344313E-02
 3.200000E+00 -1.550000E+00  1.354512E-02
 3.200000E+00 -1.500000E+00  1.363850E-02
 3.200000E+00 -1.450000E+00  1.372240E-02
 3.200000E+00 -1.400000E+00  1.379577E-02
 3.200000E+00 -1.350000E+00  1.385746E-02
 3.200000E+00 -1.300000E+00  1.390614E-02
 3.200000E+00 -1.250000E+00  1.394043E-02
 3.200000E+00 -1.200000E+00  1.395887E-02
 3.200000E+00 -1.150000E+00  1.396005E-02
 3.200000E+00 -1.100000E+00  1.394272E-02
 3.200000E+00 -1.050000E+00  1.390594E-02
 3.200000E+00 -1.000000E+00  1.384931E-02
 3.200000E+00 -9.500000E-01  1.377316E-02
 3.200000E+00 -9.000000E-01  1.367886E-02
 3.200000E+00 -8.500000E-01  1.356901E-02
 3.200000E+00 -8.000000E-01  1.344761E-02
 3.200000E+00 -7.500000E-01  1.332012E-02
 3.200000E+00 -7.000000E-01  1.319333E-02
 3.200000E+00 -6.500000E-01  1.307503E-02
 3.200000E+00 -6.000000E-01  1.297346E-02
 3.200000E+00 -5.500000E-01  1.289656E-02
 3.200000E+00 -5.000000E-01  1.285114E-02
 3.200000E+00 -4.500000E-01  1.284211E-02
 3.200000E+00 -4.000000E-01  1.287187E-02
 3.200000E+00 -3.500000E-01  1.293999E-02
 3.200000E+00 -3.000000E-01  1.304330E-02
 3.200000E+00 -2.500000E-01  1.317631E-02
 3.200000E+00 -2.000000E-01  1.333189E-02
 3.200000E+00 -1.500000E-01  1.350207E-02
 3.200000E+00 -1.000000E-01  1.367885E-02
 3.200000E+00 -5.000000E-02  1.385487E-02
 3.200000E+00  0.000000E+00  1.402391E-02
 3.200000E+00  5.000000E-02  1.418110E-02
 3.200000E+00  1.000000E-01  1.432299E-02
 3.200000E+00  1.500000E-01  1.444747E-02
 3.200000E+00  2.000000E-01  1.455356E-02
 3.200000E+00  2.500000E-01  1.464120E-02
 3.200000E+00  3.000000E-01  1.471097E-02
 3.200000E+00  3.500000E-01  1.476390E-02
 3.200000E+00  4.000000E-01  1.480125E-02
 3.200000E+00  4.500000E-01  1.482443E-02
 3.200000E+00  5.000000E-01  1.483482E-02
 3.200000E+00  5.500000E-01  1.483377E-02
 3.200000E+00  6.000000E-01  1.482251E-02
 3.200000E+00  6.500000E-01  1.480213E-02
 3.200000E+00  7.000000E-01  1.477361E-02
 3.200000E+00  7.500000E-01  1.473779E-02
 3.200000E+00  8.000000E-01  1.469539E-02
 3.200000E+00  8.500000E-01  1.464701E-02
 3.200000E+00  9.000000E-01  1.459318E-02
 3.200000E+00  9.500000E-01  1.453432E-02
 3.200000E+00  1.000000E+00  1.447079E-02
 3.200000E+00  1.050000E+00  1.440290E-02
 3.200000E+00  1.100000E+00  1.433092E-02
 3.200000E+00  1.150000E+00  1.425504E-02
 3.200000E+00  1.200000E+00  1.417545E-02
 3.200000E+00  1.250000E+00  1.409231E-02
 3.200000E+00  1.300000E+00  1.400574E-02
 3.200000E+00  1.350000E+00  1.391585E-02
 3.200000E+00  1.400000E+00  1.382272E-02
 3.200000E+00  1.450000E+00  1.372641E-02
 3.200000E+00  1.500000E+00  1.362699E-02
 3.200000E+00  1.550000E+00  1.352448E-02
 3.200000E+00  1.600000E+00  1.341890E-02
 3.200000E+00  1.650000E+00  1.331024E-02
 3.200000E+00  1.700000E+00  1.319849E-02
 3.200000E+00  1.750000E+00  1.308360E-02
 3.200000E+00  1.800000E+00  1.296552E-02
 3.200000E+00  1.850000E+00  1.284417E-02
 3.200000E+00  1.900000E+00  1.271945E-02
 3.200000E+00  1.950000E+00  1.259124E-02
 3.200000E+00  2.000000E+00  1.245939E-02
 3.200000E+00  2.050000E+00  1.232376E-02
 3.200000E+00  2.100000E+00  1.218415E-02
 3.200000E+00  2.150000E+00  1.204039E-02
 3.200000E+00  2.200000E+00  1.189227E-02
 3.200000E+00  2.250000E+00  1.173957E-02
 3.200000E+00  2.300000E+00  1.158208E-02
 3.200000E+00  2.350000E+00  1.141957E-02
 3.200000E+00  2.400000E+00  1.125183E-02
 3.200000E+00  2.450000E+00  1.107864E-02
 3.200000E+00  2.500000E+00  1.089979E-02
 3.200000E+00  2.550000E+00  1.071509E-02
 3.200000E+00  2.600000E+00  1.052434E-02
 3.200000E+00  2.650000E+00  1.032738E-02
 3.200000E+00  2.700000E+00  1.012407E-02
 3.200000E+00  2.750000E+00  9.914258E-03
 3.200000E+00  2.800000E+00  9.697843E-03
 3.200000E+00  2.850000E+00  9.474735E-03
 3.200000E+00  2.900000E+00  9.244875E-03
 3.200000E+00  2.950000E+00  9.008231E-03
 3.200000E+00  3.000000E+00  8.764803E-03
 3.200000E+00  3.050000E+00  8.514630E-03
 3.200000E+00  3.100000E+00  8.257793E-03
 3.200000E+00  3.150000E+00  7.994421E-03
 3.200000E+00  3.200000E+00  7.724696E-03
 3.200000E+00  3.250000E+00  7.448865E-03
 3.200000E+00  3.300000E+00  7.167241E-03
 3.200000E+00  3.350000E+00  6.880219E-03
 3.200000E+00  3.400000E+00  6.588273E-03
 3.200000E+00  3.450000E+00  6.291975E-03
 3.200000E+00  3.500000E+00  5.991991E-03
 3.200000E+00  3.550000E+00  5.689094E-03
 3.200000E+00  3.600000E+00  5.384160E-03
 3.200000E+00  3.650000E+00  5.078172E-03
 3.200000E+00  3.700000E+00  4.772214E-03
 3.200000E+00  3.750000E+00  4.467465E-03
 3.200000E+00  3.800000E+00  4.165188E-03
 3.200000E+00  3.850000E+00  3.866714E-03
 3.200000E+00  3.900000E+00  3.573419E-03
 3.200000E+00  3.950000E+00  3.286703E-03
 3.200000E+00  4.000000E+00  3.007960E-03
 3.200000E+00  4.050000E+00  2.738545E-03
 3.200000E+00  4.100000E+00  2.479746E-03
 3.200000E+00  4.150000E+00  2.232749E-03
 3.200000E+00  4.200000E+00  1.998605E-03
 3.200000E+00  4.250000E+00  1.778203E-03
 3.200000E+00  4.300000E+00  1.572246E-03
 3.200000E+00  4.350000E+00  1.381235E-03
 3.200000E+00  4.400000E+00  1.205455E-03
 3.200000E+00  4.450000E+00  1.044974E-03
 3.200000E+00  4.500000E+00  8.996476E-04
 3.200000E+00  4.550000E+00  7.691285E-04
 3.200000E+00  4.600000E+00  6.528889E-04
 3.200000E+00  4.650000E+00  5.502427E-04
 3.200000E+00  4.700000E+00  4.603743E-04
 3.200000E+00  4.750000E+00  3.823691E-04
 3.200000E+00  4.800000E+00  3.152453E-04
 3.200000E+00  4.850000E+00  2.579843E-04
 3.200000E+00  4.900000E+00  2.095590E-04
 3.200000E+00  4.950000E+00  1.689593E-04
 3.200000E+00  5.000000E+00  1.352132E-04
 3.200000E+00  5.050000E+00  1.074037E-04
 3.200000E+00  5.100000E+00  8.468139E-05
 3.200000E+00  5.150000E+00  6.627244E-05
 3.200000E+00  5.200000E+00  5.148304E-05
 3.200000E+00  5.250000E+00  3.970020E-05
 3.200000E+00  5.300000E+00  3.038999E-05
 3.200000E+00  5.350000E+00  2.309347E-05
 3.200000E+00  5.400000E+00  1.742120E-05
 3.200000E+00  5.450000E+00  1.304680E-05
 3.200000E+00  5.500000E+00  9.699885E-06
 3.200000E+00  5.550000E+00  7.159060E-06
 3.200000E+00  5.600000E+00  5.245009E-06
 3.200000E+00  5.650000E+00  3.814057E-06
 3.200000E+00  5.700000E+00  2.752269E-06
 3.200000E+00  5.750000E+00  1.970214E-06
 3.200000E+00  5.800000E+00  1.398376E-06
 3.200000E+00  5.850000E+00  9.832466E-07
 3.200000E+00  5.900000E+00  6.840196E-07
 3.200000E+00  5.950000E+00  4.698675E-07
 3.200000E+00  6.000000E+00  3.177127E-07
 3.200000E+00  6.050000E+00  2.104374E-07
 3.200000E+00  6.100000E+00  1.354638E-07
 3.200000E+00  6.150000E+00  8.364294E-08
 3.200000E+00  6.200000E+00  4.839874E-08
 3.200000E+00  6.250000E+00  2.508057E-08
 3.200000E+00  6.300000E+00  1.048569E-08
 3.200000E+00  6.350000E+00  2.523118E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  1.844405E-09
 3.250000E+00 -6.300000E+00  7.648900E-09
 3.250000E+00 -6.250000E+00  1.823365E-08
 3.250000E+00 -6.200000E+00  3.502945E-08
 3.250000E+00 -6.150000E+00  6.021618E-08
 3.250000E+00 -6.100000E+00  9.694175E-08
 3.250000E+00 -6.050000E+00  1.496336E-07
 3.250000E+00 -6.000000E+00  2.244204E-07
 3.250000E+00 -5.950000E+00  3.296899E-07
 3.250000E+00 -5.900000E+00  4.768116E-07
 3.250000E+00 -5.850000E+00  6.810619E-07
 3.250000E+00 -5.800000E+00  9.627923E-07
 3.250000E+00 -5.750000E+00  1.348886E-06
 3.250000E+00 -5.700000E+00  1.874553E-06
 3.250000E+00 -5.650000E+00  2.585509E-06
 3.250000E+00 -5.600000E+00  3.540592E-06
 3.250000E+00 -5.550000E+00  4.814848E-06
 3.250000E+00 -5.500000E+00  6.503121E-06
 3.250000E+00 -5.450000E+00  8.724155E-06
 3.250000E+00 -5.400000E+00  1.162519E-05
 3.250000E+00 -5.350000E+00  1.538702E-05
 3.250000E+00 -5.300000E+00  2.022936E-05
 3.250000E+00 -5.250000E+00  2.641650E-05
 3.250000E+00 -5.200000E+00  3.426287E-05
 3.250000E+00 -5.150000E+00  4.413846E-05
 3.250000E+00 -5.100000E+00  5.647361E-05
 3.250000E+00 -5.050000E+00  7.176282E-05
 3.250000E+00 -5.000000E+00  9.056729E-05
 3.250000E+00 -4.950000E+00  1.135156E-04
 3.250000E+00 -4.900000E+00  1.413019E-04
 3.250000E+00 -4.850000E+00  1.746820E-04
 3.250000E+00 -4.800000E+00  2.144657E-04
 3.250000E+00 -4.750000E+00  2.615065E-04
 3.250000E+00 -4.700000E+00  3.166875E-04
 3.250000E+00 -4.650000E+00  3.809044E-04
 3.250000E+00 -4.600000E+00  4.550455E-04
 3.250000E+00 -4.550000E+00  5.399693E-04
 3.250000E+00 -4.500000E+00  6.364804E-04
 3.250000E+00 -4.450000E+00  7.453050E-04
 3.250000E+00 -4.400000E+00  8.670670E-04
 3.250000E+00 -4.350000E+00  1.002265E-03
 3.250000E+00 -4.300000E+00  1.151253E-03
 3.250000E+00 -4.250000E+00  1.314224E-03
 3.250000E+00 -4.200000E+00  1.491199E-03
 3.250000E+00 -4.150000E+00  1.682022E-03
 3.250000E+00 -4.100000E+00  1.886358E-03
 3.250000E+00 -4.050000E+00  2.103700E-03
 3.250000E+00 -4.000000E+00  2.333381E-03
 3.250000E+00 -3.950000E+00  2.574587E-03
 3.250000E+00 -3.900000E+00  2.826380E-03
 3.250000E+00 -3.850000E+00  3.087719E-03
 3.250000E+00 -3.800000E+00  3.357486E-03
 3.250000E+00 -3.750000E+00  3.634510E-03
 3.250000E+00 -3.700000E+00  3.917593E-03
 3.250000E+00 -3.650000E+00  4.205537E-03
 3.250000E+00 -3.600000E+00  4.497159E-03
 3.250000E+00 -3.550000E+00  4.791317E-03
 3.250000E+00 -3.500000E+00  5.086924E-03
 3.250000E+00 -3.450000E+00  5.382959E-03
 3.250000E+00 -3.400000E+00  5.678479E-03
 3.250000E+00 -3.350000E+00  5.972627E-03
 3.250000E+00 -3.300000E+00  6.264630E-03
 3.250000E+00 -3.250000E+00  6.553807E-03
 3.250000E+00 -3.200000E+00  6.839564E-03
 3.250000E+00 -3.150000E+00  7.121390E-03
 3.250000E+00 -3.100000E+00  7.398858E-03
 3.250000E+00 -3.050000E+00  7.671613E-03
 3.250000E+00 -3.000000E+00  7.939370E-03
 3.250000E+00 -2.950000E+00  8.201904E-03
 3.250000E+00 -2.900000E+00  8.459050E-03
 3.250000E+00 -2.850000E+00  8.710686E-03
 3.250000E+00 -2.800000E+00  8.956736E-03
 3.250000E+00 -2.750000E+00  9.197158E-03
 3.250000E+00 -2.700000E+00  9.431940E-03
 3.250000E+00 -2.650000E+00  9.661092E-03
 3.250000E+00 -2.600000E+00  9.884646E-03
 3.250000E+00 -2.550000E+00  1.010265E-02
 3.250000E+00 -2.500000E+00  1.031515E-02
 3.250000E+00 -2.450000E+00  1.052221E-02
 3.250000E+00 -2.400000E+00  1.072390E-02
 3.250000E+00 -2.350000E+00  1.092028E-02
 3.250000E+00 -2.300000E+00  1.111140E-02
 3.250000E+00 -2.250000E+00  1.129732E-02
 3.250000E+00 -2.200000E+00  1.147808E-02
 3.250000E+00 -2.150000E+00  1.165372E-02
 3.250000E+00 -2.100000E+00  1.182424E-02
 3.250000E+00 -2.050000E+00  1.198964E-02
 3.250000E+00 -2.000000E+00  1.214990E-02
 3.250000E+00 -1.950000E+00  1.230497E-02
 3.250000E+00 -1.900000E+00  1.245475E-02
 3.250000E+00 -1.850000E+00  1.259914E-02
 3.250000E+00 -1.800000E+00  1.273797E-02
 3.250000E+00 -1.750000E+00  1.287102E-02
 3.250000E+00 -1.700000E+00  1.299804E-02
 3.250000E+00 -1.650000E+00  1.311867E-02
 3.250000E+00 -1.600000E+00  1.323250E-02
 3.250000E+00 -1.550000E+00  1.333903E-02
 3.250000E+00 -1.500000E+00  1.343767E-02
 3.250000E+00 -1.450000E+00  1.352772E-02
 3.250000E+00 -1.400000E+00  1.360838E-02
 3.250000E+00 -1.350000E+00  1.367875E-02
 3.250000E+00 -1.300000E+00  1.373784E-02
 3.250000E+00 -1.250000E+00  1.378461E-02
 3.250000E+00 -1.200000E+00  1.381802E-02
 3.250000E+00 -1.150000E+00  1.383707E-02
 3.250000E+00 -1.100000E+00  1.384091E-02
 3.250000E+00 -1.050000E+00  1.382899E-02
 3.250000E+00 -1.000000E+00  1.380117E-02
 3.250000E+00 -9.500000E-01  1.375789E-02
 3.250000E+00 -9.000000E-01  1.370039E-02
 3.250000E+00 -8.500000E-01  1.363077E-02
 3.250000E+00 -8.000000E-01  1.355217E-02
 3.250000E+00 -7.500000E-01  1.346873E-02
 3.250000E+00 -7.000000E-01  1.338550E-02
 3.250000E+00 -6.500000E-01  1.330816E-02
 3.250000E+00 -6.000000E-01  1.324265E-02
 3.250000E+00 -5.500000E-01  1.319462E-02
 3.250000E+00 -5.000000E-01  1.316890E-02
 3.250000E+00 -4.500000E-01  1.316896E-02
 3.250000E+00 -4.000000E-01  1.319652E-02
 3.250000E+00 -3.500000E-01  1.325134E-02
 3.250000E+00 -3.000000E-01  1.333123E-02
 3.250000E+00 -2.500000E-01  1.343240E-02
 3.250000E+00 -2.000000E-01  1.354983E-02
 3.250000E+00 -1.500000E-01  1.367789E-02
 3.250000E+00 -1.000000E-01  1.381082E-02
 3.250000E+00 -5.000000E-02  1.394324E-02
 3.250000E+00  0.000000E+00  1.407051E-02
 3.250000E+00  5.000000E-02  1.418890E-02
 3.250000E+00  1.000000E-01  1.429566E-02
 3.250000E+00  1.500000E-01  1.438904E-02
 3.250000E+00  2.000000E-01  1.446810E-02
 3.250000E+00  2.500000E-01  1.453258E-02
 3.250000E+00  3.000000E-01  1.458276E-02
 3.250000E+00  3.500000E-01  1.461928E-02
 3.250000E+00  4.000000E-01  1.464301E-02
 3.250000E+00  4.500000E-01  1.465493E-02
 3.250000E+00  5.000000E-01  1.465607E-02
 3.250000E+00  5.500000E-01  1.464741E-02
 3.250000E+00  6.000000E-01  1.462991E-02
 3.250000E+00  6.500000E-01  1.460440E-02
 3.250000E+00  7.000000E-01  1.457166E-02
 3.250000E+00  7.500000E-01  1.453235E-02
 3.250000E+00  8.000000E-01  1.448705E-02
 3.250000E+00  8.500000E-01  1.443626E-02
 3.250000E+00  9.000000E-01  1.438040E-02
 3.250000E+00  9.500000E-01  1.431982E-02
 3.250000E+00  1.000000E+00  1.425483E-02
 3.250000E+00  1.050000E+00  1.418569E-02
 3.250000E+00  1.100000E+00  1.411262E-02
 3.250000E+00  1.150000E+00  1.403578E-02
 3.250000E+00  1.200000E+00  1.395534E-02
 3.250000E+00  1.250000E+00  1.387142E-02
 3.250000E+00  1.300000E+00  1.378412E-02
 3.250000E+00  1.350000E+00  1.369353E-02
 3.250000E+00  1.400000E+00  1.359972E-02
 3.250000E+00  1.450000E+00  1.350273E-02
 3.250000E+00  1.500000E+00  1.340259E-02
 3.250000E+00  1.550000E+00  1.329933E-02
 3.250000E+00  1.600000E+00  1.319293E-02
 3.250000E+00  1.650000E+00  1.308338E-02
 3.250000E+00  1.700000E+00  1.297065E-02
 3.250000E+00  1.750000E+00  1.285467E-02
 3.250000E+00  1.800000E+00  1.273539E-02
 3.250000E+00  1.850000E+00  1.261270E-02
 3.250000E+00  1.900000E+00  1.248650E-02
 3.250000E+00  1.950000E+00  1.235667E-02
 3.250000E+00  2.000000E+00  1.222307E-02
 3.250000E+00  2.050000E+00  1.208553E-02
 3.250000E+00  2.100000E+00  1.194388E-02
 3.250000E+00  2.150000E+00  1.179795E-02
 3.250000E+00  2.200000E+00  1.164753E-02
 3.250000E+00  2.250000E+00  1.149244E-02
 3.250000E+00  2.300000E+00  1.133246E-02
 3.250000E+00  2.350000E+00  1.116739E-02
 3.250000E+00  2.400000E+00  1.099704E-02
 3.250000E+00  2.450000E+00  1.082119E-02
 3.250000E+00  2.500000E+00  1.063967E-02
 3.250000E+00  2.550000E+00  1.045228E-02
 3.250000E+00  2.600000E+00  1.025887E-02
 3.250000E+00  2.650000E+00  1.005929E-02
 3.250000E+00  2.700000E+00  9.853385E-03
 3.250000E+00  2.750000E+00  9.641057E-03
 3.250000E+00  2.800000E+00  9.422207E-03
 3.250000E+00  2.850000E+00  9.196768E-03
 3.250000E+00  2.900000E+00  8.964700E-03
 3.250000E+00  2.950000E+00  8.725995E-03
 3.250000E+00  3.000000E+00  8.480681E-03
 3.250000E+00  3.050000E+00  8.228825E-03
 3.250000E+00  3.100000E+00  7.970544E-03
 3.250000E+00  3.150000E+00  7.706006E-03
 3.250000E+00  3.200000E+00  7.435438E-03
 3.250000E+00  3.250000E+00  7.159134E-03
 3.250000E+00  3.300000E+00  6.877462E-03
 3.250000E+00  3.350000E+00  6.590871E-03
 3.250000E+00  3.400000E+00  6.299898E-03
 3.250000E+00  3.450000E+00  6.005176E-03
 3.250000E+00  3.500000E+00  5.707434E-03
 3.250000E+00  3.550000E+00  5.407504E-03
 3.250000E+00  3.600000E+00  5.106320E-03
 3.250000E+00  3.650000E+00  4.804913E-03
 3.250000E+00  3.700000E+00  4.504411E-03
 3.250000E+00  3.750000E+00  4.206021E-03
 3.250000E+00  3.800000E+00  3.911019E-03
 3.250000E+00  3.850000E+00  3.620733E-03
 3.250000E+00  3.900000E+00  3.336518E-03
 3.250000E+00  3.950000E+00  3.059730E-03
 3.250000E+00  4.000000E+00  2.791697E-03
 3.250000E+00  4.050000E+00  2.533690E-03
 3.250000E+00  4.100000E+00  2.286891E-03
 3.250000E+00  4.150000E+00  2.052360E-03
 3.250000E+00  4.200000E+00  1.831011E-03
 3.250000E+00  4.250000E+00  1.623586E-03
 3.250000E+00  4.300000E+00  1.430634E-03
 3.250000E+00  4.350000E+00  1.252501E-03
 3.250000E+00  4.400000E+00  1.089325E-03
 3.250000E+00  4.450000E+00  9.410359E-04
 3.250000E+00  4.500000E+00  8.073640E-04
 3.250000E+00  4.550000E+00  6.878587E-04
 3.250000E+00  4.600000E+00  5.819074E-04
 3.250000E+00  4.650000E+00  4.887625E-04
 3.250000E+00  4.700000E+00  4.075697E-04
 3.250000E+00  4.750000E+00  3.373977E-04
 3.250000E+00  4.800000E+00  2.772686E-04
 3.250000E+00  4.850000E+00  2.261853E-04
 3.250000E+00  4.900000E+00  1.831575E-04
 3.250000E+00  4.950000E+00  1.472238E-04
 3.250000E+00  5.000000E+00  1.174691E-04
 3.250000E+00  5.050000E+00  9.303900E-05
 3.250000E+00  5.100000E+00  7.314890E-05
 3.250000E+00  5.150000E+00  5.709005E-05
 3.250000E+00  5.200000E+00  4.423164E-05
 3.250000E+00  5.250000E+00  3.402022E-05
 3.250000E+00  5.300000E+00  2.597674E-05
 3.250000E+00  5.350000E+00  1.969188E-05
 3.250000E+00  5.400000E+00  1.482022E-05
 3.250000E+00  5.450000E+00  1.107373E-05
 3.250000E+00  5.500000E+00  8.214950E-06
 3.250000E+00  5.550000E+00  6.050325E-06
 3.250000E+00  5.600000E+00  4.423748E-06
 3.250000E+00  5.650000E+00  3.210636E-06
 3.250000E+00  5.700000E+00  2.312569E-06
 3.250000E+00  5.750000E+00  1.652568E-06
 3.250000E+00  5.800000E+00  1.171002E-06
 3.250000E+00  5.850000E+00  8.221131E-07
 3.250000E+00  5.900000E+00  5.711168E-07
 3.250000E+00  5.950000E+00  3.918086E-07
 3.250000E+00  6.000000E+00  2.646267E-07
 3.250000E+00  6.050000E+00  1.750989E-07
 3.250000E+00  6.100000E+00  1.126180E-07
 3.250000E+00  6.150000E+00  6.948655E-08
 3.250000E+00  6.200000E+00  4.018417E-08
 3.250000E+00  6.250000E+00  2.081461E-08
 3.250000E+00  6.300000E+00  8.699522E-09
 3.250000E+00  6.350000E+00  2.092946E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.493241E-09
 3.300000E+00 -6.300000E+00  6.193570E-09
 3.300000E+00 -6.250000E+00  1.476841E-08
 3.300000E+00 -6.200000E+00  2.838349E-08
 3.300000E+00 -6.150000E+00  4.881769E-08
 3.300000E+00 -6.100000E+00  7.864489E-08
 3.300000E+00 -6.050000E+00  1.214930E-07
 3.300000E+00 -6.000000E+00  1.823961E-07
 3.300000E+00 -5.950000E+00  2.682612E-07
 3.300000E+00 -5.900000E+00  3.884762E-07
 3.300000E+00 -5.850000E+00  5.556905E-07
 3.300000E+00 -5.800000E+00  7.868062E-07
 3.300000E+00 -5.750000E+00  1.104219E-06
 3.300000E+00 -5.700000E+00  1.537359E-06
 3.300000E+00 -5.650000E+00  2.124565E-06
 3.300000E+00 -5.600000E+00  2.915360E-06
 3.300000E+00 -5.550000E+00  3.973148E-06
 3.300000E+00 -5.500000E+00  5.378375E-06
 3.300000E+00 -5.450000E+00  7.232183E-06
 3.300000E+00 -5.400000E+00  9.660541E-06
 3.300000E+00 -5.350000E+00  1.281884E-05
 3.300000E+00 -5.300000E+00  1.689686E-05
 3.300000E+00 -5.250000E+00  2.212408E-05
 3.300000E+00 -5.200000E+00  2.877506E-05
 3.300000E+00 -5.150000E+00  3.717476E-05
 3.300000E+00 -5.100000E+00  4.770357E-05
 3.300000E+00 -5.050000E+00  6.080155E-05
 3.300000E+00 -5.000000E+00  7.697181E-05
 3.300000E+00 -4.950000E+00  9.678221E-05
 3.300000E+00 -4.900000E+00  1.208654E-04
 3.300000E+00 -4.850000E+00  1.499164E-04
 3.300000E+00 -4.800000E+00  1.846877E-04
 3.300000E+00 -4.750000E+00  2.259812E-04
 3.300000E+00 -4.700000E+00  2.746370E-04
 3.300000E+00 -4.650000E+00  3.315195E-04
 3.300000E+00 -4.600000E+00  3.975000E-04
 3.300000E+00 -4.550000E+00  4.734365E-04
 3.300000E+00 -4.500000E+00  5.601525E-04
 3.300000E+00 -4.450000E+00  6.584132E-04
 3.300000E+00 -4.400000E+00  7.689024E-04
 3.300000E+00 -4.350000E+00  8.921994E-04
 3.300000E+00 -4.300000E+00  1.028758E-03
 3.300000E+00 -4.250000E+00  1.178890E-03
 3.300000E+00 -4.200000E+00  1.342747E-03
 3.300000E+00 -4.150000E+00  1.520315E-03
 3.300000E+00 -4.100000E+00  1.711408E-03
 3.300000E+00 -4.050000E+00  1.915669E-03
 3.300000E+00 -4.000000E+00  2.132576E-03
 3.300000E+00 -3.950000E+00  2.361457E-03
 3.300000E+00 -3.900000E+00  2.601499E-03
 3.300000E+00 -3.850000E+00  2.851774E-03
 3.300000E+00 -3.800000E+00  3.111258E-03
 3.300000E+00 -3.750000E+00  3.378856E-03
 3.300000E+00 -3.700000E+00  3.653426E-03
 3.300000E+00 -3.650000E+00  3.933802E-03
 3.300000E+00 -3.600000E+00  4.218819E-03
 3.300000E+00 -3.550000E+00  4.507331E-03
 3.300000E+00 -3.500000E+00  4.798232E-03
 3.300000E+00 -3.450000E+00  5.090468E-03
 3.300000E+00 -3.400000E+00  5.383053E-03
 3.300000E+00 -3.350000E+00  5.675072E-03
 3.300000E+00 -3.300000E+00  5.965696E-03
 3.300000E+00 -3.250000E+00  6.254177E-03
 3.300000E+00 -3.200000E+00  6.539853E-03
 3.300000E+00 -3.150000E+00  6.822148E-03
 3.300000E+00 -3.100000E+00  7.100566E-03
 3.300000E+00 -3.050000E+00  7.374687E-03
 3.300000E+00 -3.000000E+00  7.644166E-03
 3.300000E+00 -2.950000E+00  7.908723E-03
 3.300000E+00 -2.900000E+00  8.168135E-03
 3.300000E+00 -2.850000E+00  8.422237E-03
 3.300000E+00 -2.800000E+00  8.670907E-03
 3.300000E+00 -2.750000E+00  8.914066E-03
 3.300000E+00 -2.700000E+00  9.151666E-03
 3.300000E+00 -2.650000E+00  9.383692E-03
 3.300000E+00 -2.600000E+00  9.610148E-03
 3.300000E+00 -2.550000E+00  9.831058E-03
 3.300000E+00 -2.500000E+00  1.004646E-02
 3.300000E+00 -2.450000E+00  1.025640E-02
 3.300000E+00 -2.400000E+00  1.046094E-02
 3.300000E+00 -2.350000E+00  1.066012E-02
 3.300000E+00 -2.300000E+00  1.085401E-02
 3.300000E+00 -2.250000E+00  1.104265E-02
 3.300000E+00 -2.200000E+00  1.122608E-02
 3.300000E+00 -2.150000E+00  1.140435E-02
 3.300000E+00 -2.100000E+00  1.157747E-02
 3.300000E+00 -2.050000E+00  1.174545E-02
 3.300000E+00 -2.000000E+00  1.190829E-02
 3.300000E+00 -1.950000E+00  1.206593E-02
 3.300000E+00 -1.900000E+00  1.221834E-02
 3.300000E+00 -1.850000E+00  1.236540E-02
 3.300000E+00 -1.800000E+00  1.250701E-02
 3.300000E+00 -1.750000E+00  1.264299E-02
 3.300000E+00 -1.700000E+00  1.277314E-02
 3.300000E+00 -1.650000E+00  1.289717E-02
 3.300000E+00 -1.600000E+00  1.301477E-02
 3.300000E+00 -1.550000E+00  1.312555E-02
 3.300000E+00 -1.500000E+00  1.322903E-02
 3.300000E+00 -1.450000E+00  1.332468E-02
 3.300000E+00 -1.400000E+00  1.341188E-02
 3.300000E+00 -1.350000E+00  1.348995E-02
 3.300000E+00 -1.300000E+00  1.355817E-02
 3.300000E+00 -1.250000E+00  1.361575E-02
 3.300000E+00 -1.200000E+00  1.366197E-02
 3.300000E+00 -1.150000E+00  1.369612E-02
 3.300000E+00 -1.100000E+00  1.371766E-02
 3.300000E+00 -1.050000E+00  1.372628E-02
 3.300000E+00 -1.000000E+00  1.372200E-02
 3.300000E+00 -9.500000E-01  1.370530E-02
 3.300000E+00 -9.000000E-01  1.367721E-02
 3.300000E+00 -8.500000E-01  1.363945E-02
 3.300000E+00 -8.000000E-01  1.359441E-02
 3.300000E+00 -7.500000E-01  1.354522E-02
 3.300000E+00 -7.000000E-01  1.349559E-02
 3.300000E+00 -6.500000E-01  1.344963E-02
 3.300000E+00 -6.000000E-01  1.341159E-02
 3.300000E+00 -5.500000E-01  1.338550E-02
 3.300000E+00 -5.000000E-01  1.337475E-02
 3.300000E+00 -4.500000E-01  1.338181E-02
 3.300000E+00 -4.000000E-01  1.340789E-02
 3.300000E+00 -3.500000E-01  1.345287E-02
 3.300000E+00 -3.000000E-01  1.351528E-02
 3.300000E+00 -2.500000E-01  1.359250E-02
 3.300000E+00 -2.000000E-01  1.368106E-02
 3.300000E+00 -1.500000E-01  1.377697E-02
 3.300000E+00 -1.000000E-01  1.387614E-02
 3.300000E+00 -5.000000E-02  1.397468E-02
 3.300000E+00  0.000000E+00  1.406917E-02
 3.300000E+00  5.000000E-02  1.415678E-02
 3.300000E+00  1.000000E-01  1.423539E-02
 3.300000E+00  1.500000E-01  1.430355E-02
 3.300000E+00  2.000000E-01  1.436043E-02
 3.300000E+00  2.500000E-01  1.440570E-02
 3.300000E+00  3.000000E-01  1.443945E-02
 3.300000E+00  3.500000E-01  1.446205E-02
 3.300000E+00  4.000000E-01  1.447408E-02
 3.300000E+00  4.500000E-01  1.447623E-02
 3.300000E+00  5.000000E-01  1.446922E-02
 3.300000E+00  5.500000E-01  1.445380E-02
 3.300000E+00  6.000000E-01  1.443067E-02
 3.300000E+00  6.500000E-01  1.440049E-02
 3.300000E+00  7.000000E-01  1.436385E-02
 3.300000E+00  7.500000E-01  1.432126E-02
 3.300000E+00  8.000000E-01  1.427320E-02
 3.300000E+00  8.500000E-01  1.422007E-02
 3.300000E+00  9.000000E-01  1.416220E-02
 3.300000E+00  9.500000E-01  1.409990E-02
 3.300000E+00  1.000000E+00  1.403341E-02
 3.300000E+00  1.050000E+00  1.396294E-02
 3.300000E+00  1.100000E+00  1.388867E-02
 3.300000E+00  1.150000E+00  1.381076E-02
 3.300000E+00  1.200000E+00  1.372932E-02
 3.300000E+00  1.250000E+00  1.364446E-02
 3.300000E+00  1.300000E+00  1.355627E-02
 3.300000E+00  1.350000E+00  1.346481E-02
 3.300000E+00  1.400000E+00  1.337013E-02
 3.300000E+00  1.450000E+00  1.327225E-02
 3.300000E+00  1.500000E+00  1.317120E-02
 3.300000E+00  1.550000E+00  1.306697E-02
 3.300000E+00  1.600000E+00  1.295956E-02
 3.300000E+00  1.650000E+00  1.284891E-02
 3.300000E+00  1.700000E+00  1.273500E-02
 3.300000E+00  1.750000E+00  1.261775E-02
 3.300000E+00  1.800000E+00  1.249708E-02
 3.300000E+00  1.850000E+00  1.237290E-02
 3.300000E+00  1.900000E+00  1.224509E-02
 3.300000E+00  1.950000E+00  1.211352E-02
 3.300000E+00  2.000000E+00  1.197806E-02
 3.300000E+00  2.050000E+00  1.183855E-02
 3.300000E+00  2.100000E+00  1.169481E-02
 3.300000E+00  2.150000E+00  1.154668E-02
 3.300000E+00  2.200000E+00  1.139398E-02
 3.300000E+00  2.250000E+00  1.123650E-02
 3.300000E+00  2.300000E+00  1.107408E-02
 3.300000E+00  2.350000E+00  1.090650E-02
 3.300000E+00  2.400000E+00  1.073359E-02
 3.300000E+00  2.450000E+00  1.055517E-02
 3.300000E+00  2.500000E+00  1.037105E-02
 3.300000E+00  2.550000E+00  1.018108E-02
 3.300000E+00  2.600000E+00  9.985113E-03
 3.300000E+00  2.650000E+00  9.783003E-03
 3.300000E+00  2.700000E+00  9.574637E-03
 3.300000E+00  2.750000E+00  9.359918E-03
 3.300000E+00  2.800000E+00  9.138774E-03
 3.300000E+00  2.850000E+00  8.911158E-03
 3.300000E+00  2.900000E+00  8.677056E-03
 3.300000E+00  2.950000E+00  8.436486E-03
 3.300000E+00  3.000000E+00  8.189507E-03
 3.300000E+00  3.050000E+00  7.936224E-03
 3.300000E+00  3.100000E+00  7.676790E-03
 3.300000E+00  3.150000E+00  7.411417E-03
 3.300000E+00  3.200000E+00  7.140381E-03
 3.300000E+00  3.250000E+00  6.864028E-03
 3.300000E+00  3.300000E+00  6.582783E-03
 3.300000E+00  3.350000E+00  6.297153E-03
 3.300000E+00  3.400000E+00  6.007736E-03
 3.300000E+00  3.450000E+00  5.715227E-03
 3.300000E+00  3.500000E+00  5.420413E-03
 3.300000E+00  3.550000E+00  5.124184E-03
 3.300000E+00  3.600000E+00  4.827522E-03
 3.300000E+00  3.650000E+00  4.531503E-03
 3.300000E+00  3.700000E+00  4.237282E-03
 3.300000E+00  3.750000E+00  3.946083E-03
 3.300000E+00  3.800000E+00  3.659184E-03
 3.300000E+00  3.850000E+00  3.377892E-03
 3.300000E+00  3.900000E+00  3.103525E-03
 3.300000E+00  3.950000E+00  2.837380E-03
 3.300000E+00  4.000000E+00  2.580703E-03
 3.300000E+00  4.050000E+00  2.334667E-03
 3.300000E+00  4.100000E+00  2.100335E-03
 3.300000E+00  4.150000E+00  1.878633E-03
 3.300000E+00  4.200000E+00  1.670333E-03
 3.300000E+00  4.250000E+00  1.476024E-03
 3.300000E+00  4.300000E+00  1.296104E-03
 3.300000E+00  4.350000E+00  1.130771E-03
 3.300000E+00  4.400000E+00  9.800220E-04
 3.300000E+00  4.450000E+00  8.436588E-04
 3.300000E+00  4.500000E+00  7.213031E-04
 3.300000E+00  4.550000E+00  6.124136E-04
 3.300000E+00  4.600000E+00  5.163094E-04
 3.300000E+00  4.650000E+00  4.321967E-04
 3.300000E+00  4.700000E+00  3.591971E-04
 3.300000E+00  4.750000E+00  2.963764E-04
 3.300000E+00  4.800000E+00  2.427716E-04
 3.300000E+00  4.850000E+00  1.974172E-04
 3.300000E+00  4.900000E+00  1.593669E-04
 3.300000E+00  4.950000E+00  1.277129E-04
 3.300000E+00  5.000000E+00  1.016004E-04
 3.300000E+00  5.050000E+00  8.023879E-05
 3.300000E+00  5.100000E+00  6.290830E-05
 3.300000E+00  5.150000E+00  4.896377E-05
 3.300000E+00  5.200000E+00  3.783514E-05
 3.300000E+00  5.250000E+00  2.902560E-05
 3.300000E+00  5.300000E+00  2.210774E-05
 3.300000E+00  5.350000E+00  1.671847E-05
 3.300000E+00  5.400000E+00  1.255301E-05
 3.300000E+00  5.450000E+00  9.358467E-06
 3.300000E+00  5.500000E+00  6.927372E-06
 3.300000E+00  5.550000E+00  5.091321E-06
 3.300000E+00  5.600000E+00  3.715068E-06
 3.300000E+00  5.650000E+00  2.691100E-06
 3.300000E+00  5.700000E+00  1.934799E-06
 3.300000E+00  5.750000E+00  1.380209E-06
 3.300000E+00  5.800000E+00  9.764098E-07
 3.300000E+00  5.850000E+00  6.844526E-07
 3.300000E+00  5.900000E+00  4.748162E-07
 3.300000E+00  5.950000E+00  3.253257E-07
 3.300000E+00  6.000000E+00  2.194725E-07
 3.300000E+00  6.050000E+00  1.450751E-07
 3.300000E+00  6.100000E+00  9.322732E-08
 3.300000E+00  6.150000E+00  5.748115E-08
 3.300000E+00  6.200000E+00  3.322242E-08
 3.300000E+00  6.250000E+00  1.720110E-08
 3.300000E+00  6.300000E+00  7.187079E-09
 3.300000E+00  6.350000E+00  1.728773E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.203363E-09
 3.350000E+00 -6.300000E+00  4.992003E-09
 3.350000E+00 -6.250000E+00  1.190647E-08
 3.350000E+00 -6.200000E+00  2.289205E-08
 3.350000E+00 -6.150000E+00  3.939352E-08
 3.350000E+00 -6.100000E+00  6.350538E-08
 3.350000E+00 -6.050000E+00  9.818632E-08
 3.350000E+00 -6.000000E+00  1.475516E-07
 3.350000E+00 -5.950000E+00  2.172618E-07
 3.350000E+00 -5.900000E+00  3.150312E-07
 3.350000E+00 -5.850000E+00  4.512838E-07
 3.350000E+00 -5.800000E+00  6.399884E-07
 3.350000E+00 -5.750000E+00  8.997121E-07
 3.350000E+00 -5.700000E+00  1.254930E-06
 3.350000E+00 -5.650000E+00  1.737638E-06
 3.350000E+00 -5.600000E+00  2.389308E-06
 3.350000E+00 -5.550000E+00  3.263233E-06
 3.350000E+00 -5.500000E+00  4.427297E-06
 3.350000E+00 -5.450000E+00  5.967198E-06
 3.350000E+00 -5.400000E+00  7.990131E-06
 3.350000E+00 -5.350000E+00  1.062893E-05
 3.350000E+00 -5.300000E+00  1.404661E-05
 3.350000E+00 -5.250000E+00  1.844130E-05
 3.350000E+00 -5.200000E+00  2.405132E-05
 3.350000E+00 -5.150000E+00  3.116039E-05
 3.350000E+00 -5.100000E+00  4.010265E-05
 3.350000E+00 -5.050000E+00  5.126722E-05
 3.350000E+00 -5.000000E+00  6.510206E-05
 3.350000E+00 -4.950000E+00  8.211667E-05
 3.350000E+00 -4.900000E+00  1.028833E-04
 3.350000E+00 -4.850000E+00  1.280361E-04
 3.350000E+00 -4.800000E+00  1.582685E-04
 3.350000E+00 -4.750000E+00  1.943270E-04
 3.350000E+00 -4.700000E+00  2.370032E-04
 3.350000E+00 -4.650000E+00  2.871220E-04
 3.350000E+00 -4.600000E+00  3.455272E-04
 3.350000E+00 -4.550000E+00  4.130645E-04
 3.350000E+00 -4.500000E+00  4.905616E-04
 3.350000E+00 -4.450000E+00  5.788073E-04
 3.350000E+00 -4.400000E+00  6.785289E-04
 3.350000E+00 -4.350000E+00  7.903697E-04
 3.350000E+00 -4.300000E+00  9.148681E-04
 3.350000E+00 -4.250000E+00  1.052437E-03
 3.350000E+00 -4.200000E+00  1.203350E-03
 3.350000E+00 -4.150000E+00  1.367723E-03
 3.350000E+00 -4.100000E+00  1.545512E-03
 3.350000E+00 -4.050000E+00  1.736509E-03
 3.350000E+00 -4.000000E+00  1.940337E-03
 3.350000E+00 -3.950000E+00  2.156468E-03
 3.350000E+00 -3.900000E+00  2.384225E-03
 3.350000E+00 -3.850000E+00  2.622803E-03
 3.350000E+00 -3.800000E+00  2.871287E-03
 3.350000E+00 -3.750000E+00  3.128671E-03
 3.350000E+00 -3.700000E+00  3.393886E-03
 3.350000E+00 -3.650000E+00  3.665818E-03
 3.350000E+00 -3.600000E+00  3.943334E-03
 3.350000E+00 -3.550000E+00  4.225300E-03
 3.350000E+00 -3.500000E+00  4.510606E-03
 3.350000E+00 -3.450000E+00  4.798179E-03
 3.350000E+00 -3.400000E+00  5.086998E-03
 3.350000E+00 -3.350000E+00  5.376105E-03
 3.350000E+00 -3.300000E+00  5.664616E-03
 3.350000E+00 -3.250000E+00  5.951724E-03
 3.350000E+00 -3.200000E+00  6.236702E-03
 3.350000E+00 -3.150000E+00  6.518909E-03
 3.350000E+00 -3.100000E+00  6.797779E-03
 3.350000E+00 -3.050000E+00  7.072831E-03
 3.350000E+00 -3.000000E+00  7.343653E-03
 3.350000E+00 -2.950000E+00  7.609904E-03
 3.350000E+00 -2.900000E+00  7.871308E-03
 3.350000E+00 -2.850000E+00  8.127644E-03
 3.350000E+00 -2.800000E+00  8.378746E-03
 3.350000E+00 -2.750000E+00  8.624489E-03
 3.350000E+00 -2.700000E+00  8.864791E-03
 3.350000E+00 -2.650000E+00  9.099599E-03
 3.350000E+00 -2.600000E+00  9.328893E-03
 3.350000E+00 -2.550000E+00  9.552670E-03
 3.350000E+00 -2.500000E+00  9.770948E-03
 3.350000E+00 -2.450000E+00  9.983758E-03
 3.350000E+00 -2.400000E+00  1.019114E-02
 3.350000E+00 -2.350000E+00  1.039314E-02
 3.350000E+00 -2.300000E+00  1.058980E-02
 3.350000E+00 -2.250000E+00  1.078118E-02
 3.350000E+00 -2.200000E+00  1.096731E-02
 3.350000E+00 -2.150000E+00  1.114824E-02
 3.350000E+00 -2.100000E+00  1.132398E-02
 3.350000E+00 -2.050000E+00  1.149456E-02
 3.350000E+00 -2.000000E+00  1.165997E-02
 3.350000E+00 -1.950000E+00  1.182020E-02
 3.350000E+00 -1.900000E+00  1.197521E-02
 3.350000E+00 -1.850000E+00  1.212493E-02
 3.350000E+00 -1.800000E+00  1.226926E-02
 3.350000E+00 -1.750000E+00  1.240809E-02
 3.350000E+00 -1.700000E+00  1.254125E-02
 3.350000E+00 -1.650000E+00  1.266853E-02
 3.350000E+00 -1.600000E+00  1.278968E-02
 3.350000E+00 -1.550000E+00  1.290439E-02
 3.350000E+00 -1.500000E+00  1.301230E-02
 3.350000E+00 -1.450000E+00  1.311301E-02
 3.350000E+00 -1.400000E+00  1.320604E-02
 3.350000E+00 -1.350000E+00  1.329090E-02
 3.350000E+00 -1.300000E+00  1.336703E-02
 3.350000E+00 -1.250000E+00  1.343389E-02
 3.350000E+00 -1.200000E+00  1.349095E-02
 3.350000E+00 -1.150000E+00  1.353775E-02
 3.350000E+00 -1.100000E+00  1.357394E-02
 3.350000E+00 -1.050000E+00  1.359936E-02
 3.350000E+00 -1.000000E+00  1.361413E-02
 3.350000E+00 -9.500000E-01  1.361869E-02
 3.350000E+00 -9.000000E-01  1.361392E-02
 3.350000E+00 -8.500000E-01  1.360114E-02
 3.350000E+00 -8.000000E-01  1.358220E-02
 3.350000E+00 -7.500000E-01  1.355941E-02
 3.350000E+00 -7.000000E-01  1.353548E-02
 3.350000E+00 -6.500000E-01  1.351339E-02
 3.350000E+00 -6.000000E-01  1.349616E-02
 3.350000E+00 -5.500000E-01  1.348664E-02
 3.350000E+00 -5.000000E-01  1.348722E-02
 3.350000E+00 -4.500000E-01  1.349965E-02
 3.350000E+00 -4.000000E-01  1.352479E-02
 3.350000E+00 -3.500000E-01  1.356260E-02
 3.350000E+00 -3.000000E-01  1.361210E-02
 3.350000E+00 -2.500000E-01  1.367149E-02
 3.350000E+00 -2.000000E-01  1.373839E-02
 3.350000E+00 -1.500000E-01  1.381001E-02
 3.350000E+00 -1.000000E-01  1.388345E-02
 3.350000E+00 -5.000000E-02  1.395595E-02
 3.350000E+00  0.000000E+00  1.402498E-02
 3.350000E+00  5.000000E-02  1.408845E-02
 3.350000E+00  1.000000E-01  1.414474E-02
 3.350000E+00  1.500000E-01  1.419270E-02
 3.350000E+00  2.000000E-01  1.423160E-02
 3.350000E+00  2.500000E-01  1.426113E-02
 3.350000E+00  3.000000E-01  1.428126E-02
 3.350000E+00  3.500000E-01  1.429219E-02
 3.350000E+00  4.000000E-01  1.429429E-02
 3.350000E+00  4.500000E-01  1.428804E-02
 3.350000E+00  5.000000E-01  1.427396E-02
 3.350000E+00  5.500000E-01  1.425258E-02
 3.350000E+00  6.000000E-01  1.422445E-02
 3.350000E+00  6.500000E-01  1.419004E-02
 3.350000E+00  7.000000E-01  1.414981E-02
 3.350000E+00  7.500000E-01  1.410419E-02
 3.350000E+00  8.000000E-01  1.405353E-02
 3.350000E+00  8.500000E-01  1.399814E-02
 3.350000E+00  9.000000E-01  1.393832E-02
 3.350000E+00  9.500000E-01  1.387429E-02
 3.350000E+00  1.000000E+00  1.380626E-02
 3.350000E+00  1.050000E+00  1.373440E-02
 3.350000E+00  1.100000E+00  1.365887E-02
 3.350000E+00  1.150000E+00  1.357977E-02
 3.350000E+00  1.200000E+00  1.349723E-02
 3.350000E+00  1.250000E+00  1.341131E-02
 3.350000E+00  1.300000E+00  1.332208E-02
 3.350000E+00  1.350000E+00  1.322959E-02
 3.350000E+00  1.400000E+00  1.313387E-02
 3.350000E+00  1.450000E+00  1.303494E-02
 3.350000E+00  1.500000E+00  1.293280E-02
 3.350000E+00  1.550000E+00  1.282744E-02
 3.350000E+00  1.600000E+00  1.271882E-02
 3.350000E+00  1.650000E+00  1.260692E-02
 3.350000E+00  1.700000E+00  1.249166E-02
 3.350000E+00  1.750000E+00  1.237297E-02
 3.350000E+00  1.800000E+00  1.225078E-02
 3.350000E+00  1.850000E+00  1.212497E-02
 3.350000E+00  1.900000E+00  1.199542E-02
 3.350000E+00  1.950000E+00  1.186202E-02
 3.350000E+00  2.000000E+00  1.172462E-02
 3.350000E+00  2.050000E+00  1.158307E-02
 3.350000E+00  2.100000E+00  1.143720E-02
 3.350000E+00  2.150000E+00  1.128685E-02
 3.350000E+00  2.200000E+00  1.113184E-02
 3.350000E+00  2.250000E+00  1.097200E-02
 3.350000E+00  2.300000E+00  1.080714E-02
 3.350000E+00  2.350000E+00  1.063710E-02
 3.350000E+00  2.400000E+00  1.046168E-02
 3.350000E+00  2.450000E+00  1.028074E-02
 3.350000E+00  2.500000E+00  1.009411E-02
 3.350000E+00  2.550000E+00  9.901643E-03
 3.350000E+00  2.600000E+00  9.703203E-03
 3.350000E+00  2.650000E+00  9.498676E-03
 3.350000E+00  2.700000E+00  9.287963E-03
 3.350000E+00  2.750000E+00  9.070988E-03
 3.350000E+00  2.800000E+00  8.847701E-03
 3.350000E+00  2.850000E+00  8.618081E-03
 3.350000E+00  2.900000E+00  8.382142E-03
 3.350000E+00  2.950000E+00  8.139934E-03
 3.350000E+00  3.000000E+00  7.891551E-03
 3.350000E+00  3.050000E+00  7.637137E-03
 3.350000E+00  3.100000E+00  7.376888E-03
 3.350000E+00  3.150000E+00  7.111065E-03
 3.350000E+00  3.200000E+00  6.839994E-03
 3.350000E+00  3.250000E+00  6.564078E-03
 3.350000E+00  3.300000E+00  6.283798E-03
 3.350000E+00  3.350000E+00  5.999721E-03
 3.350000E+00  3.400000E+00  5.712507E-03
 3.350000E+00  3.450000E+00  5.422907E-03
 3.350000E+00  3.500000E+00  5.131765E-03
 3.350000E+00  3.550000E+00  4.840020E-03
 3.350000E+00  3.600000E+00  4.548696E-03
 3.350000E+00  3.650000E+00  4.258901E-03
 3.350000E+00  3.700000E+00  3.971806E-03
 3.350000E+00  3.750000E+00  3.688641E-03
 3.350000E+00  3.800000E+00  3.410665E-03
 3.350000E+00  3.850000E+00  3.139155E-03
 3.350000E+00  3.900000E+00  2.875370E-03
 3.350000E+00  3.950000E+00  2.620533E-03
 3.350000E+00  4.000000E+00  2.375799E-03
 3.350000E+00  4.050000E+00  2.142223E-03
 3.350000E+00  4.100000E+00  1.920743E-03
 3.350000E+00  4.150000E+00  1.712146E-03
 3.350000E+00  4.200000E+00  1.517055E-03
 3.350000E+00  4.250000E+00  1.335909E-03
 3.350000E+00  4.300000E+00  1.168957E-03
 3.350000E+00  4.350000E+00  1.016258E-03
 3.350000E+00  4.400000E+00  8.776770E-04
 3.350000E+00  4.450000E+00  7.529036E-04
 3.350000E+00  4.500000E+00  6.414635E-04
 3.350000E+00  4.550000E+00  5.427408E-04
 3.350000E+00  4.600000E+00  4.560020E-04
 3.350000E+00  4.650000E+00  3.804224E-04
 3.350000E+00  4.700000E+00  3.151137E-04
 3.350000E+00  4.750000E+00  2.591506E-04
 3.350000E+00  4.800000E+00  2.115959E-04
 3.350000E+00  4.850000E+00  1.715235E-04
 3.350000E+00  4.900000E+00  1.380372E-04
 3.350000E+00  4.950000E+00  1.102867E-04
 3.350000E+00  5.000000E+00  8.747953E-05
 3.350000E+00  5.050000E+00  6.888912E-05
 3.350000E+00  5.100000E+00  5.385954E-05
 3.350000E+00  5.150000E+00  4.180722E-05
 3.350000E+00  5.200000E+00  3.222012E-05
 3.350000E+00  5.250000E+00  2.465482E-05
 3.350000E+00  5.300000E+00  1.873213E-05
 3.350000E+00  5.350000E+00  1.413172E-05
 3.350000E+00  5.400000E+00  1.058609E-05
 3.350000E+00  5.450000E+00  7.874367E-06
 3.350000E+00  5.500000E+00  5.816165E-06
 3.350000E+00  5.550000E+00  4.265706E-06
 3.350000E+00  5.600000E+00  3.106386E-06
 3.350000E+00  5.650000E+00  2.245867E-06
 3.350000E+00  5.700000E+00  1.611740E-06
 3.350000E+00  5.750000E+00  1.147759E-06
 3.350000E+00  5.800000E+00  8.106422E-07
 3.350000E+00  5.850000E+00  5.673873E-07
 3.350000E+00  5.900000E+00  3.930540E-07
 3.350000E+00  5.950000E+00  2.689619E-07
 3.350000E+00  6.000000E+00  1.812410E-07
 3.350000E+00  6.050000E+00  1.196835E-07
 3.350000E+00  6.100000E+00  7.684449E-08
 3.350000E+00  6.150000E+00  4.734634E-08
 3.350000E+00  6.200000E+00  2.734929E-08
 3.350000E+00  6.250000E+00  1.415419E-08
 3.350000E+00  6.300000E+00  5.912235E-09
 3.350000E+00  6.350000E+00  1.421875E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  9.652592E-10
 3.400000E+00 -6.300000E+00  4.004864E-09
 3.400000E+00 -6.250000E+00  9.554529E-09
 3.400000E+00 -6.200000E+00  1.837711E-08
 3.400000E+00 -6.150000E+00  3.164045E-08
 3.400000E+00 -6.100000E+00  5.104083E-08
 3.400000E+00 -6.050000E+00  7.897962E-08
 3.400000E+00 -6.000000E+00  1.188048E-07
 3.400000E+00 -5.950000E+00  1.751331E-07
 3.400000E+00 -5.900000E+00  2.542732E-07
 3.400000E+00 -5.850000E+00  3.647731E-07
 3.400000E+00 -5.800000E+00  5.181214E-07
 3.400000E+00 -5.750000E+00  7.296348E-07
 3.400000E+00 -5.700000E+00  1.019568E-06
 3.400000E+00 -5.650000E+00  1.414488E-06
 3.400000E+00 -5.600000E+00  1.948949E-06
 3.400000E+00 -5.550000E+00  2.667519E-06
 3.400000E+00 -5.500000E+00  3.627183E-06
 3.400000E+00 -5.450000E+00  4.900170E-06
 3.400000E+00 -5.400000E+00  6.577209E-06
 3.400000E+00 -5.350000E+00  8.771234E-06
 3.400000E+00 -5.300000E+00  1.162150E-05
 3.400000E+00 -5.250000E+00  1.529808E-05
 3.400000E+00 -5.200000E+00  2.000665E-05
 3.400000E+00 -5.150000E+00  2.599342E-05
 3.400000E+00 -5.100000E+00  3.355010E-05
 3.400000E+00 -5.050000E+00  4.301855E-05
 3.400000E+00 -5.000000E+00  5.479500E-05
 3.400000E+00 -4.950000E+00  6.933338E-05
 3.400000E+00 -4.900000E+00  8.714752E-05
 3.400000E+00 -4.850000E+00  1.088117E-04
 3.400000E+00 -4.800000E+00  1.349596E-04
 3.400000E+00 -4.750000E+00  1.662801E-04
 3.400000E+00 -4.700000E+00  2.035119E-04
 3.400000E+00 -4.650000E+00  2.474342E-04
 3.400000E+00 -4.600000E+00  2.988548E-04
 3.400000E+00 -4.550000E+00  3.585959E-04
 3.400000E+00 -4.500000E+00  4.274769E-04
 3.400000E+00 -4.450000E+00  5.062953E-04
 3.400000E+00 -4.400000E+00  5.958060E-04
 3.400000E+00 -4.350000E+00  6.967000E-04
 3.400000E+00 -4.300000E+00  8.095830E-04
 3.400000E+00 -4.250000E+00  9.349553E-04
 3.400000E+00 -4.200000E+00  1.073194E-03
 3.400000E+00 -4.150000E+00  1.224536E-03
 3.400000E+00 -4.100000E+00  1.389071E-03
 3.400000E+00 -4.050000E+00  1.566728E-03
 3.400000E+00 -4.000000E+00  1.757279E-03
 3.400000E+00 -3.950000E+00  1.960338E-03
 3.400000E+00 -3.900000E+00  2.175370E-03
 3.400000E+00 -3.850000E+00  2.401702E-03
 3.400000E+00 -3.800000E+00  2.638536E-03
 3.400000E+00 -3.750000E+00  2.884974E-03
 3.400000E+00 -3.700000E+00  3.140032E-03
 3.400000E+00 -3.650000E+00  3.402664E-03
 3.400000E+00 -3.600000E+00  3.671787E-03
 3.400000E+00 -3.550000E+00  3.946298E-03
 3.400000E+00 -3.500000E+00  4.225097E-03
 3.400000E+00 -3.450000E+00  4.507106E-03
 3.400000E+00 -3.400000E+00  4.791282E-03
 3.400000E+00 -3.350000E+00  5.076635E-03
 3.400000E+00 -3.300000E+00  5.362236E-03
 3.400000E+00 -3.250000E+00  5.647224E-03
 3.400000E+00 -3.200000E+00  5.930815E-03
 3.400000E+00 -3.150000E+00  6.212301E-03
 3.400000E+00 -3.100000E+00  6.491055E-03
 3.400000E+00 -3.050000E+00  6.766526E-03
 3.400000E+00 -3.000000E+00  7.038240E-03
 3.400000E+00 -2.950000E+00  7.305793E-03
 3.400000E+00 -2.900000E+00  7.568848E-03
 3.400000E+00 -2.850000E+00  7.827131E-03
 3.400000E+00 -2.800000E+00  8.080420E-03
 3.400000E+00 -2.750000E+00  8.328548E-03
 3.400000E+00 -2.700000E+00  8.571387E-03
 3.400000E+00 -2.650000E+00  8.808849E-03
 3.400000E+00 -2.600000E+00  9.040879E-03
 3.400000E+00 -2.550000E+00  9.267447E-03
 3.400000E+00 -2.500000E+00  9.488547E-03
 3.400000E+00 -2.450000E+00  9.704189E-03
 3.400000E+00 -2.400000E+00  9.914397E-03
 3.400000E+00 -2.350000E+00  1.011920E-02
 3.400000E+00 -2.300000E+00  1.031865E-02
 3.400000E+00 -2.250000E+00  1.051277E-02
 3.400000E+00 -2.200000E+00  1.070161E-02
 3.400000E+00 -2.150000E+00  1.088520E-02
 3.400000E+00 -2.100000E+00  1.106358E-02
 3.400000E+00 -2.050000E+00  1.123676E-02
 3.400000E+00 -2.000000E+00  1.140475E-02
 3.400000E+00 -1.950000E+00  1.156756E-02
 3.400000E+00 -1.900000E+00  1.172515E-02
 3.400000E+00 -1.850000E+00  1.187748E-02
 3.400000E+00 -1.800000E+00  1.202449E-02
 3.400000E+00 -1.750000E+00  1.216608E-02
 3.400000E+00 -1.700000E+00  1.230214E-02
 3.400000E+00 -1.650000E+00  1.243249E-02
 3.400000E+00 -1.600000E+00  1.255696E-02
 3.400000E+00 -1.550000E+00  1.267531E-02
 3.400000E+00 -1.500000E+00  1.278727E-02
 3.400000E+00 -1.450000E+00  1.289253E-02
 3.400000E+00 -1.400000E+00  1.299074E-02
 3.400000E+00 -1.350000E+00  1.308153E-02
 3.400000E+00 -1.300000E+00  1.316449E-02
 3.400000E+00 -1.250000E+00  1.323925E-02
 3.400000E+00 -1.200000E+00  1.330544E-02
 3.400000E+00 -1.150000E+00  1.336274E-02
 3.400000E+00 -1.100000E+00  1.341095E-02
 3.400000E+00 -1.050000E+00  1.345002E-02
 3.400000E+00 -1.000000E+00  1.348008E-02
 3.400000E+00 -9.500000E-01  1.350154E-02
 3.400000E+00 -9.000000E-01  1.351510E-02
 3.400000E+00 -8.500000E-01  1.352179E-02
 3.400000E+00 -8.000000E-01  1.352300E-02
 3.400000E+00 -7.500000E-01  1.352044E-02
 3.400000E+00 -7.000000E-01  1.351608E-02
 3.400000E+00 -6.500000E-01  1.351206E-02
 3.400000E+00 -6.000000E-01  1.351052E-02
 3.400000E+00 -5.500000E-01  1.351347E-02
 3.400000E+00 -5.000000E-01  1.352262E-02
 3.400000E+00 -4.500000E-01  1.353918E-02
 3.400000E+00 -4.000000E-01  1.356379E-02
 3.400000E+00 -3.500000E-01  1.359644E-02
 3.400000E+00 -3.000000E-01  1.363648E-02
 3.400000E+00 -2.500000E-01  1.368272E-02
 3.400000E+00 -2.000000E-01  1.373351E-02
 3.400000E+00 -1.500000E-01  1.378693E-02
 3.400000E+00 -1.000000E-01  1.384094E-02
 3.400000E+00 -5.000000E-02  1.389357E-02
 3.400000E+00  0.000000E+00  1.394302E-02
 3.400000E+00  5.000000E-02  1.398774E-02
 3.400000E+00  1.000000E-01  1.402651E-02
 3.400000E+00  1.500000E-01  1.405843E-02
 3.400000E+00  2.000000E-01  1.408293E-02
 3.400000E+00  2.500000E-01  1.409968E-02
 3.400000E+00  3.000000E-01  1.410863E-02
 3.400000E+00  3.500000E-01  1.410986E-02
 3.400000E+00  4.000000E-01  1.410362E-02
 3.400000E+00  4.500000E-01  1.409023E-02
 3.400000E+00  5.000000E-01  1.407006E-02
 3.400000E+00  5.500000E-01  1.404349E-02
 3.400000E+00  6.000000E-01  1.401093E-02
 3.400000E+00  6.500000E-01  1.397273E-02
 3.400000E+00  7.000000E-01  1.392925E-02
 3.400000E+00  7.500000E-01  1.388082E-02
 3.400000E+00  8.000000E-01  1.382771E-02
 3.400000E+00  8.500000E-01  1.377018E-02
 3.400000E+00  9.000000E-01  1.370845E-02
 3.400000E+00  9.500000E-01  1.364271E-02
 3.400000E+00  1.000000E+00  1.357313E-02
 3.400000E+00  1.050000E+00  1.349985E-02
 3.400000E+00  1.100000E+00  1.342298E-02
 3.400000E+00  1.150000E+00  1.334263E-02
 3.400000E+00  1.200000E+00  1.325887E-02
 3.400000E+00  1.250000E+00  1.317178E-02
 3.400000E+00  1.300000E+00  1.308139E-02
 3.400000E+00  1.350000E+00  1.298774E-02
 3.400000E+00  1.400000E+00  1.289085E-02
 3.400000E+00  1.450000E+00  1.279072E-02
 3.400000E+00  1.500000E+00  1.268734E-02
 3.400000E+00  1.550000E+00  1.258069E-02
 3.400000E+00  1.600000E+00  1.247073E-02
 3.400000E+00  1.650000E+00  1.235741E-02
 3.400000E+00  1.700000E+00  1.224067E-02
 3.400000E+00  1.750000E+00  1.212042E-02
 3.400000E+00  1.800000E+00  1.199657E-02
 3.400000E+00  1.850000E+00  1.186901E-02
 3.400000E+00  1.900000E+00  1.173764E-02
 3.400000E+00  1.950000E+00  1.160232E-02
 3.400000E+00  2.000000E+00  1.146291E-02
 3.400000E+00  2.050000E+00  1.131925E-02
 3.400000E+00  2.100000E+00  1.117121E-02
 3.400000E+00  2.150000E+00  1.101861E-02
 3.400000E+00  2.200000E+00  1.086129E-02
 3.400000E+00  2.250000E+00  1.069908E-02
 3.400000E+00  2.300000E+00  1.053181E-02
 3.400000E+00  2.350000E+00  1.035932E-02
 3.400000E+00  2.400000E+00  1.018145E-02
 3.400000E+00  2.450000E+00  9.998048E-03
 3.400000E+00  2.500000E+00  9.808968E-03
 3.400000E+00  2.550000E+00  9.614080E-03
 3.400000E+00  2.600000E+00  9.413270E-03
 3.400000E+00  2.650000E+00  9.206438E-03
 3.400000E+00  2.700000E+00  8.993508E-03
 3.400000E+00  2.750000E+00  8.774428E-03
 3.400000E+00  2.800000E+00  8.549173E-03
 3.400000E+00  2.850000E+00  8.317752E-03
 3.400000E+00  2.900000E+00  8.080208E-03
 3.400000E+00  2.950000E+00  7.836628E-03
 3.400000E+00  3.000000E+00  7.587147E-03
 3.400000E+00  3.050000E+00  7.331949E-03
 3.400000E+00  3.100000E+00  7.071279E-03
 3.400000E+00  3.150000E+00  6.805450E-03
 3.400000E+00  3.200000E+00  6.534840E-03
 3.400000E+00  3.250000E+00  6.259909E-03
 3.400000E+00  3.300000E+00  5.981198E-03
 3.400000E+00  3.350000E+00  5.699332E-03
 3.400000E+00  3.400000E+00  5.415027E-03
 3.400000E+00  3.450000E+00  5.129090E-03
 3.400000E+00  3.500000E+00  4.842414E-03
 3.400000E+00  3.550000E+00  4.555979E-03
 3.400000E+00  3.600000E+00  4.270843E-03
 3.400000E+00  3.650000E+00  3.988129E-03
 3.400000E+00  3.700000E+00  3.709017E-03
 3.400000E+00  3.750000E+00  3.434720E-03
 3.400000E+00  3.800000E+00  3.166470E-03
 3.400000E+00  3.850000E+00  2.905491E-03
 3.400000E+00  3.900000E+00  2.652973E-03
 3.400000E+00  3.950000E+00  2.410049E-03
 3.400000E+00  4.000000E+00  2.177766E-03
 3.400000E+00  4.050000E+00  1.957058E-03
 3.400000E+00  4.100000E+00  1.748724E-03
 3.400000E+00  4.150000E+00  1.553411E-03
 3.400000E+00  4.200000E+00  1.371591E-03
 3.400000E+00  4.250000E+00  1.203558E-03
 3.400000E+00  4.300000E+00  1.049420E-03
 3.400000E+00  4.350000E+00  9.091033E-04
 3.400000E+00  4.400000E+00  7.823570E-04
 3.400000E+00  4.450000E+00  6.687705E-04
 3.400000E+00  4.500000E+00  5.677900E-04
 3.400000E+00  4.550000E+00  4.787409E-04
 3.400000E+00  4.600000E+00  4.008526E-04
 3.400000E+00  4.650000E+00  3.332842E-04
 3.400000E+00  4.700000E+00  2.751502E-04
 3.400000E+00  4.750000E+00  2.255456E-04
 3.400000E+00  4.800000E+00  1.835680E-04
 3.400000E+00  4.850000E+00  1.483371E-04
 3.400000E+00  4.900000E+00  1.190117E-04
 3.400000E+00  4.950000E+00  9.480156E-05
 3.400000E+00  5.000000E+00  7.497734E-05
 3.400000E+00  5.050000E+00  5.887598E-05
 3.400000E+00  5.100000E+00  4.590363E-05
 3.400000E+00  5.150000E+00  3.553578E-05
 3.400000E+00  5.200000E+00  2.731524E-05
 3.400000E+00  5.250000E+00  2.084856E-05
 3.400000E+00  5.300000E+00  1.580123E-05
 3.400000E+00  5.350000E+00  1.189217E-05
 3.400000E+00  5.400000E+00  8.887859E-06
 3.400000E+00  5.450000E+00  6.596384E-06
 3.400000E+00  5.500000E+00  4.861714E-06
 3.400000E+00  5.550000E+00  3.558281E-06
 3.400000E+00  5.600000E+00  2.586050E-06
 3.400000E+00  5.650000E+00  1.866099E-06
 3.400000E+00  5.700000E+00  1.336760E-06
 3.400000E+00  5.750000E+00  9.502952E-07
 3.400000E+00  5.800000E+00  6.700863E-07
 3.400000E+00  5.850000E+00  4.682980E-07
 3.400000E+00  5.900000E+00  3.239571E-07
 3.400000E+00  5.950000E+00  2.213979E-07
 3.400000E+00  6.000000E+00  1.490203E-07
 3.400000E+00  6.050000E+00  9.830842E-08
 3.400000E+00  6.100000E+00  6.306661E-08
 3.400000E+00  6.150000E+00  3.882997E-08
 3.400000E+00  6.200000E+00  2.241728E-08
 3.400000E+00  6.250000E+00  1.159679E-08
 3.400000E+00  6.300000E+00  4.842582E-09
 3.400000E+00  6.350000E+00  1.164426E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  7.706545E-10
 3.450000E+00 -6.300000E+00  3.197919E-09
 3.450000E+00 -6.250000E+00  7.631320E-09
 3.450000E+00 -6.200000E+00  1.468354E-08
 3.450000E+00 -6.150000E+00  2.529404E-08
 3.450000E+00 -6.100000E+00  4.082999E-08
 3.450000E+00 -6.050000E+00  6.323104E-08
 3.450000E+00 -6.000000E+00  9.520779E-08
 3.450000E+00 -5.950000E+00  1.405075E-07
 3.450000E+00 -5.900000E+00  2.042641E-07
 3.450000E+00 -5.850000E+00  2.934531E-07
 3.450000E+00 -5.800000E+00  4.174768E-07
 3.450000E+00 -5.750000E+00  5.889080E-07
 3.450000E+00 -5.700000E+00  8.244255E-07
 3.450000E+00 -5.650000E+00  1.145977E-06
 3.450000E+00 -5.600000E+00  1.582207E-06
 3.450000E+00 -5.550000E+00  2.170194E-06
 3.450000E+00 -5.500000E+00  2.957526E-06
 3.450000E+00 -5.450000E+00  4.004758E-06
 3.450000E+00 -5.400000E+00  5.388273E-06
 3.450000E+00 -5.350000E+00  7.203558E-06
 3.450000E+00 -5.300000E+00  9.568904E-06
 3.450000E+00 -5.250000E+00  1.262948E-05
 3.450000E+00 -5.200000E+00  1.656174E-05
 3.450000E+00 -5.150000E+00  2.157809E-05
 3.450000E+00 -5.100000E+00  2.793159E-05
 3.450000E+00 -5.050000E+00  3.592070E-05
 3.450000E+00 -5.000000E+00  4.589355E-05
 3.450000E+00 -4.950000E+00  5.825180E-05
 3.450000E+00 -4.900000E+00  7.345352E-05
 3.450000E+00 -4.850000E+00  9.201482E-05
 3.450000E+00 -4.800000E+00  1.145100E-04
 3.450000E+00 -4.750000E+00  1.415697E-04
 3.450000E+00 -4.700000E+00  1.738767E-04
 3.450000E+00 -4.650000E+00  2.121597E-04
 3.450000E+00 -4.600000E+00  2.571836E-04
 3.450000E+00 -4.550000E+00  3.097379E-04
 3.450000E+00 -4.500000E+00  3.706224E-04
 3.450000E+00 -4.450000E+00  4.406299E-04
 3.450000E+00 -4.400000E+00  5.205281E-04
 3.450000E+00 -4.350000E+00  6.110393E-04
 3.450000E+00 -4.300000E+00  7.128200E-04
 3.450000E+00 -4.250000E+00  8.264409E-04
 3.450000E+00 -4.200000E+00  9.523677E-04
 3.450000E+00 -4.150000E+00  1.090945E-03
 3.450000E+00 -4.100000E+00  1.242380E-03
 3.450000E+00 -4.050000E+00  1.406736E-03
 3.450000E+00 -4.000000E+00  1.583924E-03
 3.450000E+00 -3.950000E+00  1.773700E-03
 3.450000E+00 -3.900000E+00  1.975671E-03
 3.450000E+00 -3.850000E+00  2.189302E-03
 3.450000E+00 -3.800000E+00  2.413924E-03
 3.450000E+00 -3.750000E+00  2.648753E-03
 3.450000E+00 -3.700000E+00  2.892907E-03
 3.450000E+00 -3.650000E+00  3.145425E-03
 3.450000E+00 -3.600000E+00  3.405288E-03
 3.450000E+00 -3.550000E+00  3.671440E-03
 3.450000E+00 -3.500000E+00  3.942810E-03
 3.450000E+00 -3.450000E+00  4.218329E-03
 3.450000E+00 -3.400000E+00  4.496949E-03
 3.450000E+00 -3.350000E+00  4.777659E-03
 3.450000E+00 -3.300000E+00  5.059494E-03
 3.450000E+00 -3.250000E+00  5.341552E-03
 3.450000E+00 -3.200000E+00  5.622994E-03
 3.450000E+00 -3.150000E+00  5.903057E-03
 3.450000E+00 -3.100000E+00  6.181048E-03
 3.450000E+00 -3.050000E+00  6.456355E-03
 3.450000E+00 -3.000000E+00  6.728436E-03
 3.450000E+00 -2.950000E+00  6.996825E-03
 3.450000E+00 -2.900000E+00  7.261123E-03
 3.450000E+00 -2.850000E+00  7.520997E-03
 3.450000E+00 -2.800000E+00  7.776171E-03
 3.450000E+00 -2.750000E+00  8.026426E-03
 3.450000E+00 -2.700000E+00  8.271587E-03
 3.450000E+00 -2.650000E+00  8.511527E-03
 3.450000E+00 -2.600000E+00  8.746151E-03
 3.450000E+00 -2.550000E+00  8.975398E-03
 3.450000E+00 -2.500000E+00  9.199232E-03
 3.450000E+00 -2.450000E+00  9.417642E-03
 3.450000E+00 -2.400000E+00  9.630629E-03
 3.450000E+00 -2.350000E+00  9.838211E-03
 3.450000E+00 -2.300000E+00  1.004041E-02
 3.450000E+00 -2.250000E+00  1.023727E-02
 3.450000E+00 -2.200000E+00  1.042881E-02
 3.450000E+00 -2.150000E+00  1.061507E-02
 3.450000E+00 -2.100000E+00  1.079608E-02
 3.450000E+00 -2.050000E+00  1.097186E-02
 3.450000E+00 -2.000000E+00  1.114243E-02
 3.450000E+00 -1.950000E+00  1.130779E-02
 3.450000E+00 -1.900000E+00  1.146794E-02
 3.450000E+00 -1.850000E+00  1.162285E-02
 3.450000E+00 -1.800000E+00  1.177247E-02
 3.450000E+00 -1.750000E+00  1.191675E-02
 3.450000E+00 -1.700000E+00  1.205558E-02
 3.450000E+00 -1.650000E+00  1.218886E-02
 3.450000E+00 -1.600000E+00  1.231644E-02
 3.450000E+00 -1.550000E+00  1.243816E-02
 3.450000E+00 -1.500000E+00  1.255380E-02
 3.450000E+00 -1.450000E+00  1.266314E-02
 3.450000E+00 -1.400000E+00  1.276592E-02
 3.450000E+00 -1.350000E+00  1.286188E-02
 3.450000E+00 -1.300000E+00  1.295072E-02
 3.450000E+00 -1.250000E+00  1.303218E-02
 3.450000E+00 -1.200000E+00  1.310600E-02
 3.450000E+00 -1.150000E+00  1.317199E-02
 3.450000E+00 -1.100000E+00  1.323002E-02
 3.450000E+00 -1.050000E+00  1.328010E-02
 3.450000E+00 -1.000000E+00  1.332238E-02
 3.450000E+00 -9.500000E-01  1.335719E-02
 3.450000E+00 -9.000000E-01  1.338509E-02
 3.450000E+00 -8.500000E-01  1.340688E-02
 3.450000E+00 -8.000000E-01  1.342359E-02
 3.450000E+00 -7.500000E-01  1.343647E-02
 3.450000E+00 -7.000000E-01  1.344696E-02
 3.450000E+00 -6.500000E-01  1.345658E-02
 3.450000E+00 -6.000000E-01  1.346685E-02
 3.450000E+00 -5.500000E-01  1.347920E-02
 3.450000E+00 -5.000000E-01  1.349482E-02
 3.450000E+00 -4.500000E-01  1.351458E-02
 3.450000E+00 -4.000000E-01  1.353894E-02
 3.450000E+00 -3.500000E-01  1.356793E-02
 3.450000E+00 -3.000000E-01  1.360114E-02
 3.450000E+00 -2.500000E-01  1.363774E-02
 3.450000E+00 -2.000000E-01  1.367664E-02
 3.450000E+00 -1.500000E-01  1.371652E-02
 3.450000E+00 -1.000000E-01  1.375596E-02
 3.450000E+00 -5.000000E-02  1.379357E-02
 3.450000E+00  0.000000E+00  1.382807E-02
 3.450000E+00  5.000000E-02  1.385833E-02
 3.450000E+00  1.000000E-01  1.388346E-02
 3.450000E+00  1.500000E-01  1.390277E-02
 3.450000E+00  2.000000E-01  1.391579E-02
 3.450000E+00  2.500000E-01  1.392227E-02
 3.450000E+00  3.000000E-01  1.392212E-02
 3.450000E+00  3.500000E-01  1.391538E-02
 3.450000E+00  4.000000E-01  1.390219E-02
 3.450000E+00  4.500000E-01  1.388277E-02
 3.450000E+00  5.000000E-01  1.385739E-02
 3.450000E+00  5.500000E-01  1.382633E-02
 3.450000E+00  6.000000E-01  1.378987E-02
 3.450000E+00  6.500000E-01  1.374830E-02
 3.450000E+00  7.000000E-01  1.370188E-02
 3.450000E+00  7.500000E-01  1.365087E-02
 3.450000E+00  8.000000E-01  1.359547E-02
 3.450000E+00  8.500000E-01  1.353590E-02
 3.450000E+00  9.000000E-01  1.347233E-02
 3.450000E+00  9.500000E-01  1.340491E-02
 3.450000E+00  1.000000E+00  1.333377E-02
 3.450000E+00  1.050000E+00  1.325903E-02
 3.450000E+00  1.100000E+00  1.318079E-02
 3.450000E+00  1.150000E+00  1.309911E-02
 3.450000E+00  1.200000E+00  1.301406E-02
 3.450000E+00  1.250000E+00  1.292570E-02
 3.450000E+00  1.300000E+00  1.283404E-02
 3.450000E+00  1.350000E+00  1.273912E-02
 3.450000E+00  1.400000E+00  1.264093E-02
 3.450000E+00  1.450000E+00  1.253948E-02
 3.450000E+00  1.500000E+00  1.243473E-02
 3.450000E+00  1.550000E+00  1.232667E-02
 3.450000E+00  1.600000E+00  1.221524E-02
 3.450000E+00  1.650000E+00  1.210038E-02
 3.450000E+00  1.700000E+00  1.198203E-02
 3.450000E+00  1.750000E+00  1.186009E-02
 3.450000E+00  1.800000E+00  1.173449E-02
 3.450000E+00  1.850000E+00  1.160509E-02
 3.450000E+00  1.900000E+00  1.147180E-02
 3.450000E+00  1.950000E+00  1.133448E-02
 3.450000E+00  2.000000E+00  1.119299E-02
 3.450000E+00  2.050000E+00  1.104719E-02
 3.450000E+00  2.100000E+00  1.089693E-02
 3.450000E+00  2.150000E+00  1.074206E-02
 3.450000E+00  2.200000E+00  1.058241E-02
 3.450000E+00  2.250000E+00  1.041783E-02
 3.450000E+00  2.300000E+00  1.024817E-02
 3.450000E+00  2.350000E+00  1.007327E-02
 3.450000E+00  2.400000E+00  9.892991E-03
 3.450000E+00  2.450000E+00  9.707186E-03
 3.450000E+00  2.500000E+00  9.515733E-03
 3.450000E+00  2.550000E+00  9.318518E-03
 3.450000E+00  2.600000E+00  9.115445E-03
 3.450000E+00  2.650000E+00  8.906438E-03
 3.450000E+00  2.700000E+00  8.691445E-03
 3.450000E+00  2.750000E+00  8.470437E-03
 3.450000E+00  2.800000E+00  8.243422E-03
 3.450000E+00  2.850000E+00  8.010437E-03
 3.450000E+00  2.900000E+00  7.771564E-03
 3.450000E+00  2.950000E+00  7.526929E-03
 3.450000E+00  3.000000E+00  7.276706E-03
 3.450000E+00  3.050000E+00  7.021131E-03
 3.450000E+00  3.100000E+00  6.760497E-03
 3.450000E+00  3.150000E+00  6.495168E-03
 3.450000E+00  3.200000E+00  6.225581E-03
 3.450000E+00  3.250000E+00  5.952252E-03
 3.450000E+00  3.300000E+00  5.675778E-03
 3.450000E+00  3.350000E+00  5.396841E-03
 3.450000E+00  3.400000E+00  5.116212E-03
 3.450000E+00  3.450000E+00  4.834743E-03
 3.450000E+00  3.500000E+00  4.553371E-03
 3.450000E+00  3.550000E+00  4.273107E-03
 3.450000E+00  3.600000E+00  3.995027E-03
 3.450000E+00  3.650000E+00  3.720263E-03
 3.450000E+00  3.700000E+00  3.449981E-03
 3.450000E+00  3.750000E+00  3.185368E-03
 3.450000E+00  3.800000E+00  2.927609E-03
 3.450000E+00  3.850000E+00  2.677862E-03
 3.450000E+00  3.900000E+00  2.437231E-03
 3.450000E+00  3.950000E+00  2.206748E-03
 3.450000E+00  4.000000E+00  1.987339E-03
 3.450000E+00  4.050000E+00  1.779809E-03
 3.450000E+00  4.100000E+00  1.584818E-03
 3.450000E+00  4.150000E+00  1.402866E-03
 3.450000E+00  4.200000E+00  1.234281E-03
 3.450000E+00  4.250000E+00  1.079215E-03
 3.450000E+00  4.300000E+00  9.376465E-04
 3.450000E+00  4.350000E+00  8.093800E-04
 3.450000E+00  4.400000E+00  6.940632E-04
 3.450000E+00  4.450000E+00  5.912011E-04
 3.450000E+00  4.500000E+00  5.001760E-04
 3.450000E+00  4.550000E+00  4.202707E-04
 3.450000E+00  4.600000E+00  3.506924E-04
 3.450000E+00  4.650000E+00  2.905973E-04
 3.450000E+00  4.700000E+00  2.391150E-04
 3.450000E+00  4.750000E+00  1.953702E-04
 3.450000E+00  4.800000E+00  1.585026E-04
 3.450000E+00  4.850000E+00  1.276835E-04
 3.450000E+00  4.900000E+00  1.021295E-04
 3.450000E+00  4.950000E+00  8.111203E-05
 3.450000E+00  5.000000E+00  6.396472E-05
 3.450000E+00  5.050000E+00  5.008666E-05
 3.450000E+00  5.100000E+00  3.894371E-05
 3.450000E+00  5.150000E+00  3.006736E-05
 3.450000E+00  5.200000E+00  2.305189E-05
 3.450000E+00  5.250000E+00  1.755021E-05
 3.450000E+00  5.300000E+00  1.326888E-05
 3.450000E+00  5.350000E+00  9.962634E-06
 3.450000E+00  5.400000E+00  7.428689E-06
 3.450000E+00  5.450000E+00  5.501178E-06
 3.450000E+00  5.500000E+00  4.045824E-06
 3.450000E+00  5.550000E+00  2.955014E-06
 3.450000E+00  5.600000E+00  2.143348E-06
 3.450000E+00  5.650000E+00  1.543702E-06
 3.450000E+00  5.700000E+00  1.103808E-06
 3.450000E+00  5.750000E+00  7.833407E-07
 3.450000E+00  5.800000E+00  5.514664E-07
 3.450000E+00  5.850000E+00  3.848170E-07
 3.450000E+00  5.900000E+00  2.658363E-07
 3.450000E+00  5.950000E+00  1.814471E-07
 3.450000E+00  6.000000E+00  1.219917E-07
 3.450000E+00  6.050000E+00  8.039803E-08
 3.450000E+00  6.100000E+00  5.153321E-08
 3.450000E+00  6.150000E+00  3.170672E-08
 3.450000E+00  6.200000E+00  1.829472E-08
 3.450000E+00  6.250000E+00  9.460173E-09
 3.450000E+00  6.300000E+00  3.949231E-09
 3.450000E+00  6.350000E+00  9.494543E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  6.123953E-10
 3.500000E+00 -6.300000E+00  2.541567E-09
 3.500000E+00 -6.250000E+00  6.066552E-09
 3.500000E+00 -6.200000E+00  1.167705E-08
 3.500000E+00 -6.150000E+00  2.012514E-08
 3.500000E+00 -6.100000E+00  3.250742E-08
 3.500000E+00 -6.050000E+00  5.038300E-08
 3.500000E+00 -6.000000E+00  7.593582E-08
 3.500000E+00 -5.950000E+00  1.121926E-07
 3.500000E+00 -5.900000E+00  1.633107E-07
 3.500000E+00 -5.850000E+00  2.349547E-07
 3.500000E+00 -5.800000E+00  3.347813E-07
 3.500000E+00 -5.750000E+00  4.730596E-07
 3.500000E+00 -5.700000E+00  6.634548E-07
 3.500000E+00 -5.650000E+00  9.240068E-07
 3.500000E+00 -5.600000E+00  1.278341E-06
 3.500000E+00 -5.550000E+00  1.757144E-06
 3.500000E+00 -5.500000E+00  2.399949E-06
 3.500000E+00 -5.450000E+00  3.257254E-06
 3.500000E+00 -5.400000E+00  4.393017E-06
 3.500000E+00 -5.350000E+00  5.887536E-06
 3.500000E+00 -5.300000E+00  7.840729E-06
 3.500000E+00 -5.250000E+00  1.037580E-05
 3.500000E+00 -5.200000E+00  1.364326E-05
 3.500000E+00 -5.150000E+00  1.782523E-05
 3.500000E+00 -5.100000E+00  2.313994E-05
 3.500000E+00 -5.050000E+00  2.984625E-05
 3.500000E+00 -5.000000E+00  3.824806E-05
 3.500000E+00 -4.950000E+00  4.869835E-05
 3.500000E+00 -4.900000E+00  6.160255E-05
 3.500000E+00 -4.850000E+00  7.742105E-05
 3.500000E+00 -4.800000E+00  9.667037E-05
 3.500000E+00 -4.750000E+00  1.199228E-04
 3.500000E+00 -4.700000E+00  1.478040E-04
 3.500000E+00 -4.650000E+00  1.809888E-04
 3.500000E+00 -4.600000E+00  2.201940E-04
 3.500000E+00 -4.550000E+00  2.661689E-04
 3.500000E+00 -4.500000E+00  3.196840E-04
 3.500000E+00 -4.450000E+00  3.815157E-04
 3.500000E+00 -4.400000E+00  4.524307E-04
 3.500000E+00 -4.350000E+00  5.331673E-04
 3.500000E+00 -4.300000E+00  6.244167E-04
 3.500000E+00 -4.250000E+00  7.268031E-04
 3.500000E+00 -4.200000E+00  8.408648E-04
 3.500000E+00 -4.150000E+00  9.670362E-04
 3.500000E+00 -4.100000E+00  1.105633E-03
 3.500000E+00 -4.050000E+00  1.256837E-03
 3.500000E+00 -4.000000E+00  1.420690E-03
 3.500000E+00 -3.950000E+00  1.597088E-03
 3.500000E+00 -3.900000E+00  1.785777E-03
 3.500000E+00 -3.850000E+00  1.986360E-03
 3.500000E+00 -3.800000E+00  2.198304E-03
 3.500000E+00 -3.750000E+00  2.420949E-03
 3.500000E+00 -3.700000E+00  2.653526E-03
 3.500000E+00 -3.650000E+00  2.895171E-03
 3.500000E+00 -3.600000E+00  3.144947E-03
 3.500000E+00 -3.550000E+00  3.401862E-03
 3.500000E+00 -3.500000E+00  3.664889E-03
 3.500000E+00 -3.450000E+00  3.932985E-03
 3.500000E+00 -3.400000E+00  4.205112E-03
 3.500000E+00 -3.350000E+00  4.480252E-03
 3.500000E+00 -3.300000E+00  4.757420E-03
 3.500000E+00 -3.250000E+00  5.035679E-03
 3.500000E+00 -3.200000E+00  5.314148E-03
 3.500000E+00 -3.150000E+00  5.592012E-03
 3.500000E+00 -3.100000E+00  5.868521E-03
 3.500000E+00 -3.050000E+00  6.143002E-03
 3.500000E+00 -3.000000E+00  6.414850E-03
 3.500000E+00 -2.950000E+00  6.683534E-03
 3.500000E+00 -2.900000E+00  6.948594E-03
 3.500000E+00 -2.850000E+00  7.209635E-03
 3.500000E+00 -2.800000E+00  7.466324E-03
 3.500000E+00 -2.750000E+00  7.718386E-03
 3.500000E+00 -2.700000E+00  7.965598E-03
 3.500000E+00 -2.650000E+00  8.207785E-03
 3.500000E+00 -2.600000E+00  8.444812E-03
 3.500000E+00 -2.550000E+00  8.676581E-03
 3.500000E+00 -2.500000E+00  8.903025E-03
 3.500000E+00 -2.450000E+00  9.124102E-03
 3.500000E+00 -2.400000E+00  9.339791E-03
 3.500000E+00 -2.350000E+00  9.550090E-03
 3.500000E+00 -2.300000E+00  9.755008E-03
 3.500000E+00 -2.250000E+00  9.954565E-03
 3.500000E+00 -2.200000E+00  1.014878E-02
 3.500000E+00 -2.150000E+00  1.033769E-02
 3.500000E+00 -2.100000E+00  1.052132E-02
 3.500000E+00 -2.050000E+00  1.069969E-02
 3.500000E+00 -2.000000E+00  1.087282E-02
 3.500000E+00 -1.950000E+00  1.104073E-02
 3.500000E+00 -1.900000E+00  1.120340E-02
 3.500000E+00 -1.850000E+00  1.136084E-02
 3.500000E+00 -1.800000E+00  1.151302E-02
 3.500000E+00 -1.750000E+00  1.165989E-02
 3.500000E+00 -1.700000E+00  1.180139E-02
 3.500000E+00 -1.650000E+00  1.193744E-02
 3.500000E+00 -1.600000E+00  1.206794E-02
 3.500000E+00 -1.550000E+00  1.219277E-02
 3.500000E+00 -1.500000E+00  1.231176E-02
 3.500000E+00 -1.450000E+00  1.242477E-02
 3.500000E+00 -1.400000E+00  1.253160E-02
 3.500000E+00 -1.350000E+00  1.263206E-02
 3.500000E+00 -1.300000E+00  1.272595E-02
 3.500000E+00 -1.250000E+00  1.281307E-02
 3.500000E+00 -1.200000E+00  1.289327E-02
 3.500000E+00 -1.150000E+00  1.296641E-02
 3.500000E+00 -1.100000E+00  1.303244E-02
 3.500000E+00 -1.050000E+00  1.309138E-02
 3.500000E+00 -1.000000E+00  1.314338E-02
 3.500000E+00 -9.500000E-01  1.318871E-02
 3.500000E+00 -9.000000E-01  1.322781E-02
 3.500000E+00 -8.500000E-01  1.326127E-02
 3.500000E+00 -8.000000E-01  1.328988E-02
 3.500000E+00 -7.500000E-01  1.331454E-02
 3.500000E+00 -7.000000E-01  1.333628E-02
 3.500000E+00 -6.500000E-01  1.335619E-02
 3.500000E+00 -6.000000E-01  1.337536E-02
 3.500000E+00 -5.500000E-01  1.339479E-02
 3.500000E+00 -5.000000E-01  1.341533E-02
 3.500000E+00 -4.500000E-01  1.343759E-02
 3.500000E+00 -4.000000E-01  1.346193E-02
 3.500000E+00 -3.500000E-01  1.348837E-02
 3.500000E+00 -3.000000E-01  1.351666E-02
 3.500000E+00 -2.500000E-01  1.354627E-02
 3.500000E+00 -2.000000E-01  1.357646E-02
 3.500000E+00 -1.500000E-01  1.360633E-02
 3.500000E+00 -1.000000E-01  1.363491E-02
 3.500000E+00 -5.000000E-02  1.366123E-02
 3.500000E+00  0.000000E+00  1.368439E-02
 3.500000E+00  5.000000E-02  1.370359E-02
 3.500000E+00  1.000000E-01  1.371817E-02
 3.500000E+00  1.500000E-01  1.372762E-02
 3.500000E+00  2.000000E-01  1.373159E-02
 3.500000E+00  2.500000E-01  1.372987E-02
 3.500000E+00  3.000000E-01  1.372237E-02
 3.500000E+00  3.500000E-01  1.370910E-02
 3.500000E+00  4.000000E-01  1.369016E-02
 3.500000E+00  4.500000E-01  1.366569E-02
 3.500000E+00  5.000000E-01  1.363588E-02
 3.500000E+00  5.500000E-01  1.360094E-02
 3.500000E+00  6.000000E-01  1.356108E-02
 3.500000E+00  6.500000E-01  1.351652E-02
 3.500000E+00  7.000000E-01  1.346745E-02
 3.500000E+00  7.500000E-01  1.341406E-02
 3.500000E+00  8.000000E-01  1.335654E-02
 3.500000E+00  8.500000E-01  1.329504E-02
 3.500000E+00  9.000000E-01  1.322969E-02
 3.500000E+00  9.500000E-01  1.316062E-02
 3.500000E+00  1.000000E+00  1.308793E-02
 3.500000E+00  1.050000E+00  1.301172E-02
 3.500000E+00  1.100000E+00  1.293205E-02
 3.500000E+00  1.150000E+00  1.284899E-02
 3.500000E+00  1.200000E+00  1.276258E-02
 3.500000E+00  1.250000E+00  1.267286E-02
 3.500000E+00  1.300000E+00  1.257985E-02
 3.500000E+00  1.350000E+00  1.248356E-02
 3.500000E+00  1.400000E+00  1.238397E-02
 3.500000E+00  1.450000E+00  1.228108E-02
 3.500000E+00  1.500000E+00  1.217486E-02
 3.500000E+00  1.550000E+00  1.206527E-02
 3.500000E+00  1.600000E+00  1.195226E-02
 3.500000E+00  1.650000E+00  1.183576E-02
 3.500000E+00  1.700000E+00  1.171569E-02
 3.500000E+00  1.750000E+00  1.159198E-02
 3.500000E+00  1.800000E+00  1.146451E-02
 3.500000E+00  1.850000E+00  1.133320E-02
 3.500000E+00  1.900000E+00  1.119791E-02
 3.500000E+00  1.950000E+00  1.105852E-02
 3.500000E+00  2.000000E+00  1.091490E-02
 3.500000E+00  2.050000E+00  1.076691E-02
 3.500000E+00  2.100000E+00  1.061441E-02
 3.500000E+00  2.150000E+00  1.045724E-02
 3.500000E+00  2.200000E+00  1.029527E-02
 3.500000E+00  2.250000E+00  1.012834E-02
 3.500000E+00  2.300000E+00  9.956308E-03
 3.500000E+00  2.350000E+00  9.779037E-03
 3.500000E+00  2.400000E+00  9.596394E-03
 3.500000E+00  2.450000E+00  9.408258E-03
 3.500000E+00  2.500000E+00  9.214520E-03
 3.500000E+00  2.550000E+00  9.015087E-03
 3.500000E+00  2.600000E+00  8.809884E-03
 3.500000E+00  2.650000E+00  8.598859E-03
 3.500000E+00  2.700000E+00  8.381986E-03
 3.500000E+00  2.750000E+00  8.159266E-03
 3.500000E+00  2.800000E+00  7.930737E-03
 3.500000E+00  2.850000E+00  7.696476E-03
 3.500000E+00  2.900000E+00  7.456601E-03
 3.500000E+00  2.950000E+00  7.211280E-03
 3.500000E+00  3.000000E+00  6.960737E-03
 3.500000E+00  3.050000E+00  6.705253E-03
 3.500000E+00  3.100000E+00  6.445176E-03
 3.500000E+00  3.150000E+00  6.180924E-03
 3.500000E+00  3.200000E+00  5.912989E-03
 3.500000E+00  3.250000E+00  5.641943E-03
 3.500000E+00  3.300000E+00  5.368438E-03
 3.500000E+00  3.350000E+00  5.093209E-03
 3.500000E+00  3.400000E+00  4.817073E-03
 3.500000E+00  3.450000E+00  4.540922E-03
 3.500000E+00  3.500000E+00  4.265725E-03
 3.500000E+00  3.550000E+00  3.992512E-03
 3.500000E+00  3.600000E+00  3.722367E-03
 3.500000E+00  3.650000E+00  3.456412E-03
 3.500000E+00  3.700000E+00  3.195788E-03
 3.500000E+00  3.750000E+00  2.941638E-03
 3.500000E+00  3.800000E+00  2.695084E-03
 3.500000E+00  3.850000E+00  2.457202E-03
 3.500000E+00  3.900000E+00  2.229000E-03
 3.500000E+00  3.950000E+00  2.011395E-03
 3.500000E+00  4.000000E+00  1.805187E-03
 3.500000E+00  4.050000E+00  1.611044E-03
 3.500000E+00  4.100000E+00  1.429486E-03
 3.500000E+00  4.150000E+00  1.260868E-03
 3.500000E+00  4.200000E+00  1.105380E-03
 3.500000E+00  4.250000E+00  9.630428E-04
 3.500000E+00  4.300000E+00  8.337122E-04
 3.500000E+00  4.350000E+00  7.170890E-04
 3.500000E+00  4.400000E+00  6.127328E-04
 3.500000E+00  4.450000E+00  5.200806E-04
 3.500000E+00  4.500000E+00  4.384669E-04
 3.500000E+00  4.550000E+00  3.671471E-04
 3.500000E+00  4.600000E+00  3.053202E-04
 3.500000E+00  4.650000E+00  2.521523E-04
 3.500000E+00  4.700000E+00  2.067979E-04
 3.500000E+00  4.750000E+00  1.684199E-04
 3.500000E+00  4.800000E+00  1.362061E-04
 3.500000E+00  4.850000E+00  1.093832E-04
 3.500000E+00  4.900000E+00  8.722757E-05
 3.500000E+00  4.950000E+00  6.907277E-05
 3.500000E+00  5.000000E+00  5.431420E-05
 3.500000E+00  5.050000E+00  4.241103E-05
 3.500000E+00  5.100000E+00  3.288596E-05
 3.500000E+00  5.150000E+00  2.532313E-05
 3.500000E+00  5.200000E+00  1.936466E-05
 3.500000E+00  5.250000E+00  1.470615E-05
 3.500000E+00  5.300000E+00  1.109166E-05
 3.500000E+00  5.350000E+00  8.308331E-06
 3.500000E+00  5.400000E+00  6.181032E-06
 3.500000E+00  5.450000E+00  4.567155E-06
 3.500000E+00  5.500000E+00  3.351743E-06
 3.500000E+00  5.550000E+00  2.443037E-06
 3.500000E+00  5.600000E+00  1.768497E-06
 3.500000E+00  5.650000E+00  1.271312E-06
 3.500000E+00  5.700000E+00  9.073966E-07
 3.500000E+00  5.750000E+00  6.428502E-07
 3.500000E+00  5.800000E+00  4.518322E-07
 3.500000E+00  5.850000E+00  3.148173E-07
 3.500000E+00  5.900000E+00  2.171780E-07
 3.500000E+00  5.950000E+00  1.480485E-07
 3.500000E+00  6.000000E+00  9.942486E-08
 3.500000E+00  6.050000E+00  6.546100E-08
 3.500000E+00  6.100000E+00  4.192375E-08
 3.500000E+00  6.150000E+00  2.577647E-08
 3.500000E+00  6.200000E+00  1.486482E-08
 3.500000E+00  6.250000E+00  7.683402E-09
 3.500000E+00  6.300000E+00  3.206588E-09
 3.500000E+00  6.350000E+00  7.707836E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  4.843379E-10
 3.550000E+00 -6.300000E+00  2.010382E-09
 3.550000E+00 -6.250000E+00  4.799812E-09
 3.550000E+00 -6.200000E+00  9.242132E-09
 3.550000E+00 -6.150000E+00  1.593649E-08
 3.550000E+00 -6.100000E+00  2.575817E-08
 3.550000E+00 -6.050000E+00  3.995432E-08
 3.550000E+00 -6.000000E+00  6.027593E-08
 3.550000E+00 -5.950000E+00  8.915569E-08
 3.550000E+00 -5.900000E+00  1.299439E-07
 3.550000E+00 -5.850000E+00  1.872174E-07
 3.550000E+00 -5.800000E+00  2.671806E-07
 3.550000E+00 -5.750000E+00  3.781792E-07
 3.550000E+00 -5.700000E+00  5.313526E-07
 3.550000E+00 -5.650000E+00  7.414537E-07
 3.550000E+00 -5.600000E+00  1.027867E-06
 3.550000E+00 -5.550000E+00  1.415859E-06
 3.550000E+00 -5.500000E+00  1.938098E-06
 3.550000E+00 -5.450000E+00  2.636472E-06
 3.550000E+00 -5.400000E+00  3.564246E-06
 3.550000E+00 -5.350000E+00  4.788572E-06
 3.550000E+00 -5.300000E+00  6.393379E-06
 3.550000E+00 -5.250000E+00  8.482634E-06
 3.550000E+00 -5.200000E+00  1.118397E-05
 3.550000E+00 -5.150000E+00  1.465261E-05
 3.550000E+00 -5.100000E+00  1.907558E-05
 3.550000E+00 -5.050000E+00  2.467600E-05
 3.550000E+00 -5.000000E+00  3.171742E-05
 3.550000E+00 -4.950000E+00  4.050793E-05
 3.550000E+00 -4.900000E+00  5.140387E-05
 3.550000E+00 -4.850000E+00  6.481288E-05
 3.550000E+00 -4.800000E+00  8.119594E-05
 3.550000E+00 -4.750000E+00  1.010682E-04
 3.550000E+00 -4.700000E+00  1.249980E-04
 3.550000E+00 -4.650000E+00  1.536045E-04
 3.550000E+00 -4.600000E+00  1.875525E-04
 3.550000E+00 -4.550000E+00  2.275459E-04
 3.550000E+00 -4.500000E+00  2.743173E-04
 3.550000E+00 -4.450000E+00  3.286170E-04
 3.550000E+00 -4.400000E+00  3.911983E-04
 3.550000E+00 -4.350000E+00  4.628017E-04
 3.550000E+00 -4.300000E+00  5.441374E-04
 3.550000E+00 -4.250000E+00  6.358669E-04
 3.550000E+00 -4.200000E+00  7.385843E-04
 3.550000E+00 -4.150000E+00  8.527981E-04
 3.550000E+00 -4.100000E+00  9.789149E-04
 3.550000E+00 -4.050000E+00  1.117225E-03
 3.550000E+00 -4.000000E+00  1.267888E-03
 3.550000E+00 -3.950000E+00  1.430930E-03
 3.550000E+00 -3.900000E+00  1.606233E-03
 3.550000E+00 -3.850000E+00  1.793538E-03
 3.550000E+00 -3.800000E+00  1.992448E-03
 3.550000E+00 -3.750000E+00  2.202435E-03
 3.550000E+00 -3.700000E+00  2.422850E-03
 3.550000E+00 -3.650000E+00  2.652940E-03
 3.550000E+00 -3.600000E+00  2.891863E-03
 3.550000E+00 -3.550000E+00  3.138704E-03
 3.550000E+00 -3.500000E+00  3.392499E-03
 3.550000E+00 -3.450000E+00  3.652247E-03
 3.550000E+00 -3.400000E+00  3.916937E-03
 3.550000E+00 -3.350000E+00  4.185559E-03
 3.550000E+00 -3.300000E+00  4.457121E-03
 3.550000E+00 -3.250000E+00  4.730666E-03
 3.550000E+00 -3.200000E+00  5.005281E-03
 3.550000E+00 -3.150000E+00  5.280106E-03
 3.550000E+00 -3.100000E+00  5.554344E-03
 3.550000E+00 -3.050000E+00  5.827263E-03
 3.550000E+00 -3.000000E+00  6.098200E-03
 3.550000E+00 -2.950000E+00  6.366563E-03
 3.550000E+00 -2.900000E+00  6.631826E-03
 3.550000E+00 -2.850000E+00  6.893535E-03
 3.550000E+00 -2.800000E+00  7.151297E-03
 3.550000E+00 -2.750000E+00  7.404779E-03
 3.550000E+00 -2.700000E+00  7.653706E-03
 3.550000E+00 -2.650000E+00  7.897851E-03
 3.550000E+00 -2.600000E+00  8.137036E-03
 3.550000E+00 -2.550000E+00  8.371121E-03
 3.550000E+00 -2.500000E+00  8.600002E-03
 3.550000E+00 -2.450000E+00  8.823606E-03
 3.550000E+00 -2.400000E+00  9.041883E-03
 3.550000E+00 -2.350000E+00  9.254808E-03
 3.550000E+00 -2.300000E+00  9.462371E-03
 3.550000E+00 -2.250000E+00  9.664573E-03
 3.550000E+00 -2.200000E+00  9.861428E-03
 3.550000E+00 -2.150000E+00  1.005295E-02
 3.550000E+00 -2.100000E+00  1.023917E-02
 3.550000E+00 -2.050000E+00  1.042010E-02
 3.550000E+00 -2.000000E+00  1.059577E-02
 3.550000E+00 -1.950000E+00  1.076619E-02
 3.550000E+00 -1.900000E+00  1.093136E-02
 3.550000E+00 -1.850000E+00  1.109128E-02
 3.550000E+00 -1.800000E+00  1.124595E-02
 3.550000E+00 -1.750000E+00  1.139534E-02
 3.550000E+00 -1.700000E+00  1.153940E-02
 3.550000E+00 -1.650000E+00  1.167809E-02
 3.550000E+00 -1.600000E+00  1.181133E-02
 3.550000E+00 -1.550000E+00  1.193903E-02
 3.550000E+00 -1.500000E+00  1.206109E-02
 3.550000E+00 -1.450000E+00  1.217740E-02
 3.550000E+00 -1.400000E+00  1.228781E-02
 3.550000E+00 -1.350000E+00  1.239220E-02
 3.550000E+00 -1.300000E+00  1.249042E-02
 3.550000E+00 -1.250000E+00  1.258235E-02
 3.550000E+00 -1.200000E+00  1.266787E-02
 3.550000E+00 -1.150000E+00  1.274691E-02
 3.550000E+00 -1.100000E+00  1.281945E-02
 3.550000E+00 -1.050000E+00  1.288552E-02
 3.550000E+00 -1.000000E+00  1.294524E-02
 3.550000E+00 -9.500000E-01  1.299885E-02
 3.550000E+00 -9.000000E-01  1.304668E-02
 3.550000E+00 -8.500000E-01  1.308918E-02
 3.550000E+00 -8.000000E-01  1.312692E-02
 3.550000E+00 -7.500000E-01  1.316055E-02
 3.550000E+00 -7.000000E-01  1.319083E-02
 3.550000E+00 -6.500000E-01  1.321853E-02
 3.550000E+00 -6.000000E-01  1.324442E-02
 3.550000E+00 -5.500000E-01  1.326922E-02
 3.550000E+00 -5.000000E-01  1.329351E-02
 3.550000E+00 -4.500000E-01  1.331776E-02
 3.550000E+00 -4.000000E-01  1.334221E-02
 3.550000E+00 -3.500000E-01  1.336692E-02
 3.550000E+00 -3.000000E-01  1.339173E-02
 3.550000E+00 -2.500000E-01  1.341631E-02
 3.550000E+00 -2.000000E-01  1.344016E-02
 3.550000E+00 -1.500000E-01  1.346268E-02
 3.550000E+00 -1.000000E-01  1.348322E-02
 3.550000E+00 -5.000000E-02  1.350111E-02
 3.550000E+00  0.000000E+00  1.351572E-02
 3.550000E+00  5.000000E-02  1.352650E-02
 3.550000E+00  1.000000E-01  1.353297E-02
 3.550000E+00  1.500000E-01  1.353477E-02
 3.550000E+00  2.000000E-01  1.353163E-02
 3.550000E+00  2.500000E-01  1.352339E-02
 3.550000E+00  3.000000E-01  1.350998E-02
 3.550000E+00  3.500000E-01  1.349141E-02
 3.550000E+00  4.000000E-01  1.346773E-02
 3.550000E+00  4.500000E-01  1.343905E-02
 3.550000E+00  5.000000E-01  1.340549E-02
 3.550000E+00  5.500000E-01  1.336723E-02
 3.550000E+00  6.000000E-01  1.332440E-02
 3.550000E+00  6.500000E-01  1.327718E-02
 3.550000E+00  7.000000E-01  1.322572E-02
 3.550000E+00  7.500000E-01  1.317017E-02
 3.550000E+00  8.000000E-01  1.311067E-02
 3.550000E+00  8.500000E-01  1.304733E-02
 3.550000E+00  9.000000E-01  1.298027E-02
 3.550000E+00  9.500000E-01  1.290958E-02
 3.550000E+00  1.000000E+00  1.283535E-02
 3.550000E+00  1.050000E+00  1.275765E-02
 3.550000E+00  1.100000E+00  1.267653E-02
 3.550000E+00  1.150000E+00  1.259205E-02
 3.550000E+00  1.200000E+00  1.250422E-02
 3.550000E+00  1.250000E+00  1.241308E-02
 3.550000E+00  1.300000E+00  1.231863E-02
 3.550000E+00  1.350000E+00  1.222088E-02
 3.550000E+00  1.400000E+00  1.211980E-02
 3.550000E+00  1.450000E+00  1.201539E-02
 3.550000E+00  1.500000E+00  1.190760E-02
 3.550000E+00  1.550000E+00  1.179638E-02
 3.550000E+00  1.600000E+00  1.168169E-02
 3.550000E+00  1.650000E+00  1.156344E-02
 3.550000E+00  1.700000E+00  1.144158E-02
 3.550000E+00  1.750000E+00  1.131600E-02
 3.550000E+00  1.800000E+00  1.118660E-02
 3.550000E+00  1.850000E+00  1.105329E-02
 3.550000E+00  1.900000E+00  1.091594E-02
 3.550000E+00  1.950000E+00  1.077444E-02
 3.550000E+00  2.000000E+00  1.062864E-02
 3.550000E+00  2.050000E+00  1.047843E-02
 3.550000E+00  2.100000E+00  1.032366E-02
 3.550000E+00  2.150000E+00  1.016420E-02
 3.550000E+00  2.200000E+00  9.999904E-03
 3.550000E+00  2.250000E+00  9.830639E-03
 3.550000E+00  2.300000E+00  9.656274E-03
 3.550000E+00  2.350000E+00  9.476684E-03
 3.550000E+00  2.400000E+00  9.291753E-03
 3.550000E+00  2.450000E+00  9.101377E-03
 3.550000E+00  2.500000E+00  8.905468E-03
 3.550000E+00  2.550000E+00  8.703954E-03
 3.550000E+00  2.600000E+00  8.496784E-03
 3.550000E+00  2.650000E+00  8.283933E-03
 3.550000E+00  2.700000E+00  8.065403E-03
 3.550000E+00  2.750000E+00  7.841231E-03
 3.550000E+00  2.800000E+00  7.611488E-03
 3.550000E+00  2.850000E+00  7.376291E-03
 3.550000E+00  2.900000E+00  7.135799E-03
 3.550000E+00  2.950000E+00  6.890228E-03
 3.550000E+00  3.000000E+00  6.639849E-03
 3.550000E+00  3.050000E+00  6.384994E-03
 3.550000E+00  3.100000E+00  6.126065E-03
 3.550000E+00  3.150000E+00  5.863534E-03
 3.550000E+00  3.200000E+00  5.597948E-03
 3.550000E+00  3.250000E+00  5.329931E-03
 3.550000E+00  3.300000E+00  5.060187E-03
 3.550000E+00  3.350000E+00  4.789495E-03
 3.550000E+00  3.400000E+00  4.518712E-03
 3.550000E+00  3.450000E+00  4.248762E-03
 3.550000E+00  3.500000E+00  3.980631E-03
 3.550000E+00  3.550000E+00  3.715358E-03
 3.550000E+00  3.600000E+00  3.454019E-03
 3.550000E+00  3.650000E+00  3.197709E-03
 3.550000E+00  3.700000E+00  2.947531E-03
 3.550000E+00  3.750000E+00  2.704568E-03
 3.550000E+00  3.800000E+00  2.469863E-03
 3.550000E+00  3.850000E+00  2.244400E-03
 3.550000E+00  3.900000E+00  2.029077E-03
 3.550000E+00  3.950000E+00  1.824686E-03
 3.550000E+00  4.000000E+00  1.631899E-03
 3.550000E+00  4.050000E+00  1.451244E-03
 3.550000E+00  4.100000E+00  1.283100E-03
 3.550000E+00  4.150000E+00  1.127685E-03
 3.550000E+00  4.200000E+00  9.850589E-04
 3.550000E+00  4.250000E+00  8.551200E-04
 3.550000E+00  4.300000E+00  7.376177E-04
 3.550000E+00  4.350000E+00  6.321624E-04
 3.550000E+00  4.400000E+00  5.382423E-04
 3.550000E+00  4.450000E+00  4.552421E-04
 3.550000E+00  4.500000E+00  3.824645E-04
 3.550000E+00  4.550000E+00  3.191516E-04
 3.550000E+00  4.600000E+00  2.645075E-04
 3.550000E+00  4.650000E+00  2.177189E-04
 3.550000E+00  4.700000E+00  1.779742E-04
 3.550000E+00  4.750000E+00  1.444810E-04
 3.550000E+00  4.800000E+00  1.164796E-04
 3.550000E+00  4.850000E+00  9.325470E-05
 3.550000E+00  4.900000E+00  7.414337E-05
 3.550000E+00  4.950000E+00  5.854042E-05
 3.550000E+00  5.000000E+00  4.590131E-05
 3.550000E+00  5.050000E+00  3.574254E-05
 3.550000E+00  5.100000E+00  2.764040E-05
 3.550000E+00  5.150000E+00  2.122808E-05
 3.550000E+00  5.200000E+00  1.619177E-05
 3.550000E+00  5.250000E+00  1.226609E-05
 3.550000E+00  5.300000E+00  9.229070E-06
 3.550000E+00  5.350000E+00  6.897006E-06
 3.550000E+00  5.400000E+00  5.119464E-06
 3.550000E+00  5.450000E+00  3.774482E-06
 3.550000E+00  5.500000E+00  2.764153E-06
 3.550000E+00  5.550000E+00  2.010639E-06
 3.550000E+00  5.600000E+00  1.452628E-06
 3.550000E+00  5.650000E+00  1.042278E-06
 3.550000E+00  5.700000E+00  7.425871E-07
 3.550000E+00  5.750000E+00  5.251930E-07
 3.550000E+00  5.800000E+00  3.685432E-07
 3.550000E+00  5.850000E+00  2.564005E-07
 3.550000E+00  5.900000E+00  1.766348E-07
 3.550000E+00  5.950000E+00  1.202595E-07
 3.550000E+00  6.000000E+00  8.067219E-08
 3.550000E+00  6.050000E+00  5.306238E-08
 3.550000E+00  6.100000E+00  3.395493E-08
 3.550000E+00  6.150000E+00  2.086260E-08
 3.550000E+00  6.200000E+00  1.202455E-08
 3.550000E+00  6.250000E+00  6.212784E-09
 3.550000E+00  6.300000E+00  2.592115E-09
 3.550000E+00  6.350000E+00  6.229778E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  3.812397E-10
 3.600000E+00 -6.300000E+00  1.582657E-09
 3.600000E+00 -6.250000E+00  3.779505E-09
 3.600000E+00 -6.200000E+00  7.280077E-09
 3.600000E+00 -6.150000E+00  1.255936E-08
 3.600000E+00 -6.100000E+00  2.031257E-08
 3.600000E+00 -6.050000E+00  3.153241E-08
 3.600000E+00 -6.000000E+00  4.761588E-08
 3.600000E+00 -5.950000E+00  7.050861E-08
 3.600000E+00 -5.900000E+00  1.028970E-07
 3.600000E+00 -5.850000E+00  1.484610E-07
 3.600000E+00 -5.800000E+00  2.122028E-07
 3.600000E+00 -5.750000E+00  3.008708E-07
 3.600000E+00 -5.700000E+00  4.234996E-07
 3.600000E+00 -5.650000E+00  5.920923E-07
 3.600000E+00 -5.600000E+00  8.224718E-07
 3.600000E+00 -5.550000E+00  1.135334E-06
 3.600000E+00 -5.500000E+00  1.557530E-06
 3.600000E+00 -5.450000E+00  2.123623E-06
 3.600000E+00 -5.400000E+00  2.877731E-06
 3.600000E+00 -5.350000E+00  3.875704E-06
 3.600000E+00 -5.300000E+00  5.187645E-06
 3.600000E+00 -5.250000E+00  6.900788E-06
 3.600000E+00 -5.200000E+00  9.122731E-06
 3.600000E+00 -5.150000E+00  1.198500E-05
 3.600000E+00 -5.100000E+00  1.564688E-05
 3.600000E+00 -5.050000E+00  2.029948E-05
 3.600000E+00 -5.000000E+00  2.616987E-05
 3.600000E+00 -4.950000E+00  3.352516E-05
 3.600000E+00 -4.900000E+00  4.267638E-05
 3.600000E+00 -4.850000E+00  5.398184E-05
 3.600000E+00 -4.800000E+00  6.784982E-05
 3.600000E+00 -4.750000E+00  8.474028E-05
 3.600000E+00 -4.700000E+00  1.051652E-04
 3.600000E+00 -4.650000E+00  1.296876E-04
 3.600000E+00 -4.600000E+00  1.589183E-04
 3.600000E+00 -4.550000E+00  1.935110E-04
 3.600000E+00 -4.500000E+00  2.341550E-04
 3.600000E+00 -4.450000E+00  2.815657E-04
 3.600000E+00 -4.400000E+00  3.364727E-04
 3.600000E+00 -4.350000E+00  3.996061E-04
 3.600000E+00 -4.300000E+00  4.716810E-04
 3.600000E+00 -4.250000E+00  5.533803E-04
 3.600000E+00 -4.200000E+00  6.453375E-04
 3.600000E+00 -4.150000E+00  7.481187E-04
 3.600000E+00 -4.100000E+00  8.622057E-04
 3.600000E+00 -4.050000E+00  9.879798E-04
 3.600000E+00 -4.000000E+00  1.125709E-03
 3.600000E+00 -3.950000E+00  1.275536E-03
 3.600000E+00 -3.900000E+00  1.437472E-03
 3.600000E+00 -3.850000E+00  1.611391E-03
 3.600000E+00 -3.800000E+00  1.797031E-03
 3.600000E+00 -3.750000E+00  1.993997E-03
 3.600000E+00 -3.700000E+00  2.201770E-03
 3.600000E+00 -3.650000E+00  2.419714E-03
 3.600000E+00 -3.600000E+00  2.647093E-03
 3.600000E+00 -3.550000E+00  2.883087E-03
 3.600000E+00 -3.500000E+00  3.126806E-03
 3.600000E+00 -3.450000E+00  3.377310E-03
 3.600000E+00 -3.400000E+00  3.633630E-03
 3.600000E+00 -3.350000E+00  3.894779E-03
 3.600000E+00 -3.300000E+00  4.159777E-03
 3.600000E+00 -3.250000E+00  4.427658E-03
 3.600000E+00 -3.200000E+00  4.697490E-03
 3.600000E+00 -3.150000E+00  4.968381E-03
 3.600000E+00 -3.100000E+00  5.239493E-03
 3.600000E+00 -3.050000E+00  5.510045E-03
 3.600000E+00 -3.000000E+00  5.779319E-03
 3.600000E+00 -2.950000E+00  6.046664E-03
 3.600000E+00 -2.900000E+00  6.311496E-03
 3.600000E+00 -2.850000E+00  6.573297E-03
 3.600000E+00 -2.800000E+00  6.831613E-03
 3.600000E+00 -2.750000E+00  7.086056E-03
 3.600000E+00 -2.700000E+00  7.336291E-03
 3.600000E+00 -2.650000E+00  7.582041E-03
 3.600000E+00 -2.600000E+00  7.823077E-03
 3.600000E+00 -2.550000E+00  8.059215E-03
 3.600000E+00 -2.500000E+00  8.290311E-03
 3.600000E+00 -2.450000E+00  8.516253E-03
 3.600000E+00 -2.400000E+00  8.736963E-03
 3.600000E+00 -2.350000E+00  8.952385E-03
 3.600000E+00 -2.300000E+00  9.162486E-03
 3.600000E+00 -2.250000E+00  9.367249E-03
 3.600000E+00 -2.200000E+00  9.566670E-03
 3.600000E+00 -2.150000E+00  9.760755E-03
 3.600000E+00 -2.100000E+00  9.949517E-03
 3.600000E+00 -2.050000E+00  1.013297E-02
 3.600000E+00 -2.000000E+00  1.031113E-02
 3.600000E+00 -1.950000E+00  1.048402E-02
 3.600000E+00 -1.900000E+00  1.065164E-02
 3.600000E+00 -1.850000E+00  1.081400E-02
 3.600000E+00 -1.800000E+00  1.097110E-02
 3.600000E+00 -1.750000E+00  1.112293E-02
 3.600000E+00 -1.700000E+00  1.126946E-02
 3.600000E+00 -1.650000E+00  1.141065E-02
 3.600000E+00 -1.600000E+00  1.154647E-02
 3.600000E+00 -1.550000E+00  1.167686E-02
 3.600000E+00 -1.500000E+00  1.180173E-02
 3.600000E+00 -1.450000E+00  1.192102E-02
 3.600000E+00 -1.400000E+00  1.203462E-02
 3.600000E+00 -1.350000E+00  1.214245E-02
 3.600000E+00 -1.300000E+00  1.224441E-02
 3.600000E+00 -1.250000E+00  1.234041E-02
 3.600000E+00 -1.200000E+00  1.243039E-02
 3.600000E+00 -1.150000E+00  1.251431E-02
 3.600000E+00 -1.100000E+00  1.259215E-02
 3.600000E+00 -1.050000E+00  1.266396E-02
 3.600000E+00 -1.000000E+00  1.272985E-02
 3.600000E+00 -9.500000E-01  1.278999E-02
 3.600000E+00 -9.000000E-01  1.284464E-02
 3.600000E+00 -8.500000E-01  1.289413E-02
 3.600000E+00 -8.000000E-01  1.293889E-02
 3.600000E+00 -7.500000E-01  1.297940E-02
 3.600000E+00 -7.000000E-01  1.301618E-02
 3.600000E+00 -6.500000E-01  1.304979E-02
 3.600000E+00 -6.000000E-01  1.308078E-02
 3.600000E+00 -5.500000E-01  1.310966E-02
 3.600000E+00 -5.000000E-01  1.313686E-02
 3.600000E+00 -4.500000E-01  1.316271E-02
 3.600000E+00 -4.000000E-01  1.318739E-02
 3.600000E+00 -3.500000E-01  1.321096E-02
 3.600000E+00 -3.000000E-01  1.323335E-02
 3.600000E+00 -2.500000E-01  1.325434E-02
 3.600000E+00 -2.000000E-01  1.327361E-02
 3.600000E+00 -1.500000E-01  1.329077E-02
 3.600000E+00 -1.000000E-01  1.330539E-02
 3.600000E+00 -5.000000E-02  1.331702E-02
 3.600000E+00  0.000000E+00  1.332522E-02
 3.600000E+00  5.000000E-02  1.332963E-02
 3.600000E+00  1.000000E-01  1.332989E-02
 3.600000E+00  1.500000E-01  1.332578E-02
 3.600000E+00  2.000000E-01  1.331708E-02
 3.600000E+00  2.500000E-01  1.330370E-02
 3.600000E+00  3.000000E-01  1.328557E-02
 3.600000E+00  3.500000E-01  1.326270E-02
 3.600000E+00  4.000000E-01  1.323512E-02
 3.600000E+00  4.500000E-01  1.320293E-02
 3.600000E+00  5.000000E-01  1.316621E-02
 3.600000E+00  5.500000E-01  1.312509E-02
 3.600000E+00  6.000000E-01  1.307968E-02
 3.600000E+00  6.500000E-01  1.303011E-02
 3.600000E+00  7.000000E-01  1.297649E-02
 3.600000E+00  7.500000E-01  1.291896E-02
 3.600000E+00  8.000000E-01  1.285760E-02
 3.600000E+00  8.500000E-01  1.279253E-02
 3.600000E+00  9.000000E-01  1.272382E-02
 3.600000E+00  9.500000E-01  1.265155E-02
 3.600000E+00  1.000000E+00  1.257579E-02
 3.600000E+00  1.050000E+00  1.249660E-02
 3.600000E+00  1.100000E+00  1.241400E-02
 3.600000E+00  1.150000E+00  1.232805E-02
 3.600000E+00  1.200000E+00  1.223875E-02
 3.600000E+00  1.250000E+00  1.214613E-02
 3.600000E+00  1.300000E+00  1.205018E-02
 3.600000E+00  1.350000E+00  1.195089E-02
 3.600000E+00  1.400000E+00  1.184825E-02
 3.600000E+00  1.450000E+00  1.174223E-02
 3.600000E+00  1.500000E+00  1.163278E-02
 3.600000E+00  1.550000E+00  1.151985E-02
 3.600000E+00  1.600000E+00  1.140340E-02
 3.600000E+00  1.650000E+00  1.128333E-02
 3.600000E+00  1.700000E+00  1.115959E-02
 3.600000E+00  1.750000E+00  1.103207E-02
 3.600000E+00  1.800000E+00  1.090067E-02
 3.600000E+00  1.850000E+00  1.076531E-02
 3.600000E+00  1.900000E+00  1.062585E-02
 3.600000E+00  1.950000E+00  1.048218E-02
 3.600000E+00  2.000000E+00  1.033419E-02
 3.600000E+00  2.050000E+00  1.018174E-02
 3.600000E+00  2.100000E+00  1.002470E-02
 3.600000E+00  2.150000E+00  9.862943E-03
 3.600000E+00  2.200000E+00  9.696347E-03
 3.600000E+00  2.250000E+00  9.524787E-03
 3.600000E+00  2.300000E+00  9.348144E-03
 3.600000E+00  2.350000E+00  9.166310E-03
 3.600000E+00  2.400000E+00  8.979187E-03
 3.600000E+00  2.450000E+00  8.786691E-03
 3.600000E+00  2.500000E+00  8.588756E-03
 3.600000E+00  2.550000E+00  8.385333E-03
 3.600000E+00  2.600000E+00  8.176399E-03
 3.600000E+00  2.650000E+00  7.961959E-03
 3.600000E+00  2.700000E+00  7.742047E-03
 3.600000E+00  2.750000E+00  7.516736E-03
 3.600000E+00  2.800000E+00  7.286136E-03
 3.600000E+00  2.850000E+00  7.050404E-03
 3.600000E+00  2.900000E+00  6.809748E-03
 3.600000E+00  2.950000E+00  6.564429E-03
 3.600000E+00  3.000000E+00  6.314768E-03
 3.600000E+00  3.050000E+00  6.061150E-03
 3.600000E+00  3.100000E+00  5.804030E-03
 3.600000E+00  3.150000E+00  5.543933E-03
 3.600000E+00  3.200000E+00  5.281456E-03
 3.600000E+00  3.250000E+00  5.017274E-03
 3.600000E+00  3.300000E+00  4.752133E-03
 3.600000E+00  3.350000E+00  4.486851E-03
 3.600000E+00  3.400000E+00  4.222314E-03
 3.600000E+00  3.450000E+00  3.959466E-03
 3.600000E+00  3.500000E+00  3.699299E-03
 3.600000E+00  3.550000E+00  3.442844E-03
 3.600000E+00  3.600000E+00  3.191155E-03
 3.600000E+00  3.650000E+00  2.945288E-03
 3.600000E+00  3.700000E+00  2.706288E-03
 3.600000E+00  3.750000E+00  2.475164E-03
 3.600000E+00  3.800000E+00  2.252870E-03
 3.600000E+00  3.850000E+00  2.040283E-03
 3.600000E+00  3.900000E+00  1.838183E-03
 3.600000E+00  3.950000E+00  1.647236E-03
 3.600000E+00  4.000000E+00  1.467976E-03
 3.600000E+00  4.050000E+00  1.300796E-03
 3.600000E+00  4.100000E+00  1.145939E-03
 3.600000E+00  4.150000E+00  1.003494E-03
 3.600000E+00  4.200000E+00  8.733986E-04
 3.600000E+00  4.250000E+00  7.554444E-04
 3.600000E+00  4.300000E+00  6.492883E-04
 3.600000E+00  4.350000E+00  5.544663E-04
 3.600000E+00  4.400000E+00  4.704111E-04
 3.600000E+00  4.450000E+00  3.964713E-04
 3.600000E+00  4.500000E+00  3.319321E-04
 3.600000E+00  4.550000E+00  2.760360E-04
 3.600000E+00  4.600000E+00  2.280035E-04
 3.600000E+00  4.650000E+00  1.870512E-04
 3.600000E+00  4.700000E+00  1.524089E-04
 3.600000E+00  4.750000E+00  1.233338E-04
 3.600000E+00  4.800000E+00  9.912189E-05
 3.600000E+00  4.850000E+00  7.911702E-05
 3.600000E+00  4.900000E+00  6.271659E-05
 3.600000E+00  4.950000E+00  4.937520E-05
 3.600000E+00  5.000000E+00  3.860583E-05
 3.600000E+00  5.050000E+00  2.997920E-05
 3.600000E+00  5.100000E+00  2.312159E-05
 3.600000E+00  5.150000E+00  1.771146E-05
 3.600000E+00  5.200000E+00  1.347533E-05
 3.600000E+00  5.250000E+00  1.018319E-05
 3.600000E+00  5.300000E+00  7.643621E-06
 3.600000E+00  5.350000E+00  5.698962E-06
 3.600000E+00  5.400000E+00  4.220697E-06
 3.600000E+00  5.450000E+00  3.105077E-06
 3.600000E+00  5.500000E+00  2.269152E-06
 3.600000E+00  5.550000E+00  1.647228E-06
 3.600000E+00  5.600000E+00  1.187752E-06
 3.600000E+00  5.650000E+00  8.506304E-07
 3.600000E+00  5.700000E+00  6.049615E-07
 3.600000E+00  5.750000E+00  4.271317E-07
 3.600000E+00  5.800000E+00  2.992519E-07
 3.600000E+00  5.850000E+00  2.078833E-07
 3.600000E+00  5.900000E+00  1.430144E-07
 3.600000E+00  5.950000E+00  9.724797E-08
 3.600000E+00  6.000000E+00  6.516309E-08
 3.600000E+00  6.050000E+00  4.281962E-08
 3.600000E+00  6.100000E+00  2.737793E-08
 3.600000E+00  6.150000E+00  1.681015E-08
 3.600000E+00  6.200000E+00  9.683657E-09
 3.600000E+00  6.250000E+00  5.001299E-09
 3.600000E+00  6.300000E+00  2.086081E-09
 3.600000E+00  6.350000E+00  5.012797E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  2.986547E-10
 3.650000E+00 -6.300000E+00  1.239980E-09
 3.650000E+00 -6.250000E+00  2.961845E-09
 3.650000E+00 -6.200000E+00  5.707068E-09
 3.650000E+00 -6.150000E+00  9.850350E-09
 3.650000E+00 -6.100000E+00  1.594117E-08
 3.650000E+00 -6.050000E+00  2.476582E-08
 3.650000E+00 -6.000000E+00  3.743334E-08
 3.650000E+00 -5.950000E+00  5.549213E-08
 3.650000E+00 -5.900000E+00  8.108558E-08
 3.650000E+00 -5.850000E+00  1.171576E-07
 3.650000E+00 -5.800000E+00  1.677210E-07
 3.650000E+00 -5.750000E+00  2.382049E-07
 3.650000E+00 -5.700000E+00  3.358997E-07
 3.650000E+00 -5.650000E+00  4.705209E-07
 3.650000E+00 -5.600000E+00  6.549175E-07
 3.650000E+00 -5.550000E+00  9.059519E-07
 3.650000E+00 -5.500000E+00  1.245580E-06
 3.650000E+00 -5.450000E+00  1.702165E-06
 3.650000E+00 -5.400000E+00  2.312051E-06
 3.650000E+00 -5.350000E+00  3.121434E-06
 3.650000E+00 -5.300000E+00  4.188539E-06
 3.650000E+00 -5.250000E+00  5.586144E-06
 3.650000E+00 -5.200000E+00  7.404428E-06
 3.650000E+00 -5.150000E+00  9.754164E-06
 3.650000E+00 -5.100000E+00  1.277020E-05
 3.650000E+00 -5.050000E+00  1.661520E-05
 3.650000E+00 -5.000000E+00  2.148354E-05
 3.650000E+00 -4.950000E+00  2.760526E-05
 3.650000E+00 -4.900000E+00  3.524997E-05
 3.650000E+00 -4.850000E+00  4.473035E-05
 3.650000E+00 -4.800000E+00  5.640533E-05
 3.650000E+00 -4.750000E+00  7.068239E-05
 3.650000E+00 -4.700000E+00  8.801896E-05
 3.650000E+00 -4.650000E+00  1.089224E-04
 3.650000E+00 -4.600000E+00  1.339488E-04
 3.650000E+00 -4.550000E+00  1.636992E-04
 3.650000E+00 -4.500000E+00  1.988150E-04
 3.650000E+00 -4.450000E+00  2.399702E-04
 3.650000E+00 -4.400000E+00  2.878620E-04
 3.650000E+00 -4.350000E+00  3.431994E-04
 3.650000E+00 -4.300000E+00  4.066894E-04
 3.650000E+00 -4.250000E+00  4.790221E-04
 3.650000E+00 -4.200000E+00  5.608547E-04
 3.650000E+00 -4.150000E+00  6.527943E-04
 3.650000E+00 -4.100000E+00  7.553810E-04
 3.650000E+00 -4.050000E+00  8.690722E-04
 3.650000E+00 -4.000000E+00  9.942272E-04
 3.650000E+00 -3.950000E+00  1.131095E-03
 3.650000E+00 -3.900000E+00  1.279803E-03
 3.650000E+00 -3.850000E+00  1.440352E-03
 3.650000E+00 -3.800000E+00  1.612612E-03
 3.650000E+00 -3.750000E+00  1.796319E-03
 3.650000E+00 -3.700000E+00  1.991084E-03
 3.650000E+00 -3.650000E+00  2.196397E-03
 3.650000E+00 -3.600000E+00  2.411637E-03
 3.650000E+00 -3.550000E+00  2.636089E-03
 3.650000E+00 -3.500000E+00  2.868953E-03
 3.650000E+00 -3.450000E+00  3.109364E-03
 3.650000E+00 -3.400000E+00  3.356410E-03
 3.650000E+00 -3.350000E+00  3.609147E-03
 3.650000E+00 -3.300000E+00  3.866618E-03
 3.650000E+00 -3.250000E+00  4.127866E-03
 3.650000E+00 -3.200000E+00  4.391954E-03
 3.650000E+00 -3.150000E+00  4.657971E-03
 3.650000E+00 -3.100000E+00  4.925047E-03
 3.650000E+00 -3.050000E+00  5.192362E-03
 3.650000E+00 -3.000000E+00  5.459151E-03
 3.650000E+00 -2.950000E+00  5.724710E-03
 3.650000E+00 -2.900000E+00  5.988396E-03
 3.650000E+00 -2.850000E+00  6.249634E-03
 3.650000E+00 -2.800000E+00  6.507911E-03
 3.650000E+00 -2.750000E+00  6.762776E-03
 3.650000E+00 -2.700000E+00  7.013840E-03
 3.650000E+00 -2.650000E+00  7.260769E-03
 3.650000E+00 -2.600000E+00  7.503283E-03
 3.650000E+00 -2.550000E+00  7.741148E-03
 3.650000E+00 -2.500000E+00  7.974176E-03
 3.650000E+00 -2.450000E+00  8.202216E-03
 3.650000E+00 -2.400000E+00  8.425153E-03
 3.650000E+00 -2.350000E+00  8.642900E-03
 3.650000E+00 -2.300000E+00  8.855395E-03
 3.650000E+00 -2.250000E+00  9.062599E-03
 3.650000E+00 -2.200000E+00  9.264486E-03
 3.650000E+00 -2.150000E+00  9.461047E-03
 3.650000E+00 -2.100000E+00  9.652281E-03
 3.650000E+00 -2.050000E+00  9.838196E-03
 3.650000E+00 -2.000000E+00  1.001880E-02
 3.650000E+00 -1.950000E+00  1.019411E-02
 3.650000E+00 -1.900000E+00  1.036413E-02
 3.650000E+00 -1.850000E+00  1.052887E-02
 3.650000E+00 -1.800000E+00  1.068834E-02
 3.650000E+00 -1.750000E+00  1.084253E-02
 3.650000E+00 -1.700000E+00  1.099143E-02
 3.650000E+00 -1.650000E+00  1.113502E-02
 3.650000E+00 -1.600000E+00  1.127328E-02
 3.650000E+00 -1.550000E+00  1.140617E-02
 3.650000E+00 -1.500000E+00  1.153363E-02
 3.650000E+00 -1.450000E+00  1.165562E-02
 3.650000E+00 -1.400000E+00  1.177208E-02
 3.650000E+00 -1.350000E+00  1.188294E-02
 3.650000E+00 -1.300000E+00  1.198815E-02
 3.650000E+00 -1.250000E+00  1.208764E-02
 3.650000E+00 -1.200000E+00  1.218137E-02
 3.650000E+00 -1.150000E+00  1.226933E-02
 3.650000E+00 -1.100000E+00  1.235152E-02
 3.650000E+00 -1.050000E+00  1.242798E-02
 3.650000E+00 -1.000000E+00  1.249880E-02
 3.650000E+00 -9.500000E-01  1.256411E-02
 3.650000E+00 -9.000000E-01  1.262412E-02
 3.650000E+00 -8.500000E-01  1.267906E-02
 3.650000E+00 -8.000000E-01  1.272925E-02
 3.650000E+00 -7.500000E-01  1.277503E-02
 3.650000E+00 -7.000000E-01  1.281679E-02
 3.650000E+00 -6.500000E-01  1.285493E-02
 3.650000E+00 -6.000000E-01  1.288983E-02
 3.650000E+00 -5.500000E-01  1.292186E-02
 3.650000E+00 -5.000000E-01  1.295133E-02
 3.650000E+00 -4.500000E-01  1.297848E-02
 3.650000E+00 -4.000000E-01  1.300346E-02
 3.650000E+00 -3.500000E-01  1.302634E-02
 3.650000E+00 -3.000000E-01  1.304707E-02
 3.650000E+00 -2.500000E-01  1.306553E-02
 3.650000E+00 -2.000000E-01  1.308153E-02
 3.650000E+00 -1.500000E-01  1.309482E-02
 3.650000E+00 -1.000000E-01  1.310510E-02
 3.650000E+00 -5.000000E-02  1.311210E-02
 3.650000E+00  0.000000E+00  1.311553E-02
 3.650000E+00  5.000000E-02  1.311513E-02
 3.650000E+00  1.000000E-01  1.311068E-02
 3.650000E+00  1.500000E-01  1.310201E-02
 3.650000E+00  2.000000E-01  1.308899E-02
 3.650000E+00  2.500000E-01  1.307155E-02
 3.650000E+00  3.000000E-01  1.304965E-02
 3.650000E+00  3.500000E-01  1.302330E-02
 3.650000E+00  4.000000E-01  1.299254E-02
 3.650000E+00  4.500000E-01  1.295742E-02
 3.650000E+00  5.000000E-01  1.291803E-02
 3.650000E+00  5.500000E-01  1.287445E-02
 3.650000E+00  6.000000E-01  1.282678E-02
 3.650000E+00  6.500000E-01  1.277512E-02
 3.650000E+00  7.000000E-01  1.271957E-02
 3.650000E+00  7.500000E-01  1.266021E-02
 3.650000E+00  8.000000E-01  1.259712E-02
 3.650000E+00  8.500000E-01  1.253040E-02
 3.650000E+00  9.000000E-01  1.246010E-02
 3.650000E+00  9.500000E-01  1.238628E-02
 3.650000E+00  1.000000E+00  1.230901E-02
 3.650000E+00  1.050000E+00  1.222831E-02
 3.650000E+00  1.100000E+00  1.214422E-02
 3.650000E+00  1.150000E+00  1.205676E-02
 3.650000E+00  1.200000E+00  1.196596E-02
 3.650000E+00  1.250000E+00  1.187180E-02
 3.650000E+00  1.300000E+00  1.177429E-02
 3.650000E+00  1.350000E+00  1.167340E-02
 3.650000E+00  1.400000E+00  1.156913E-02
 3.650000E+00  1.450000E+00  1.146142E-02
 3.650000E+00  1.500000E+00  1.135024E-02
 3.650000E+00  1.550000E+00  1.123554E-02
 3.650000E+00  1.600000E+00  1.111725E-02
 3.650000E+00  1.650000E+00  1.099530E-02
 3.650000E+00  1.700000E+00  1.086960E-02
 3.650000E+00  1.750000E+00  1.074009E-02
 3.650000E+00  1.800000E+00  1.060664E-02
 3.650000E+00  1.850000E+00  1.046918E-02
 3.650000E+00  1.900000E+00  1.032758E-02
 3.650000E+00  1.950000E+00  1.018173E-02
 3.650000E+00  2.000000E+00  1.003151E-02
 3.650000E+00  2.050000E+00  9.876816E-03
 3.650000E+00  2.100000E+00  9.717519E-03
 3.650000E+00  2.150000E+00  9.553502E-03
 3.650000E+00  2.200000E+00  9.384651E-03
 3.650000E+00  2.250000E+00  9.210857E-03
 3.650000E+00  2.300000E+00  9.032019E-03
 3.650000E+00  2.350000E+00  8.848046E-03
 3.650000E+00  2.400000E+00  8.658861E-03
 3.650000E+00  2.450000E+00  8.464400E-03
 3.650000E+00  2.500000E+00  8.264623E-03
 3.650000E+00  2.550000E+00  8.059508E-03
 3.650000E+00  2.600000E+00  7.849063E-03
 3.650000E+00  2.650000E+00  7.633323E-03
 3.650000E+00  2.700000E+00  7.412360E-03
 3.650000E+00  2.750000E+00  7.186284E-03
 3.650000E+00  2.800000E+00  6.955249E-03
 3.650000E+00  2.850000E+00  6.719454E-03
 3.650000E+00  2.900000E+00  6.479155E-03
 3.650000E+00  2.950000E+00  6.234661E-03
 3.650000E+00  3.000000E+00  5.986345E-03
 3.650000E+00  3.050000E+00  5.734643E-03
 3.650000E+00  3.100000E+00  5.480062E-03
 3.650000E+00  3.150000E+00  5.223174E-03
 3.650000E+00  3.200000E+00  4.964626E-03
 3.650000E+00  3.250000E+00  4.705134E-03
 3.650000E+00  3.300000E+00  4.445481E-03
 3.650000E+00  3.350000E+00  4.186512E-03
 3.650000E+00  3.400000E+00  3.929132E-03
 3.650000E+00  3.450000E+00  3.674289E-03
 3.650000E+00  3.500000E+00  3.422971E-03
 3.650000E+00  3.550000E+00  3.176186E-03
 3.650000E+00  3.600000E+00  2.934949E-03
 3.650000E+00  3.650000E+00  2.700262E-03
 3.650000E+00  3.700000E+00  2.473098E-03
 3.650000E+00  3.750000E+00  2.254379E-03
 3.650000E+00  3.800000E+00  2.044958E-03
 3.650000E+00  3.850000E+00  1.845596E-03
 3.650000E+00  3.900000E+00  1.656952E-03
 3.650000E+00  3.950000E+00  1.479558E-03
 3.650000E+00  4.000000E+00  1.313816E-03
 3.650000E+00  4.050000E+00  1.159986E-03
 3.650000E+00  4.100000E+00  1.018182E-03
 3.650000E+00  4.150000E+00  8.883745E-04
 3.650000E+00  4.200000E+00  7.703918E-04
 3.650000E+00  4.250000E+00  6.639330E-04
 3.650000E+00  4.300000E+00  5.685783E-04
 3.650000E+00  4.350000E+00  4.838055E-04
 3.650000E+00  4.400000E+00  4.090075E-04
 3.650000E+00  4.450000E+00  3.435119E-04
 3.650000E+00  4.500000E+00  2.866002E-04
 3.650000E+00  4.550000E+00  2.375274E-04
 3.650000E+00  4.600000E+00  1.955399E-04
 3.650000E+00  4.650000E+00  1.598922E-04
 3.650000E+00  4.700000E+00  1.298610E-04
 3.650000E+00  4.750000E+00  1.047567E-04
 3.650000E+00  4.800000E+00  8.393264E-05
 3.650000E+00  4.850000E+00  6.679194E-05
 3.650000E+00  4.900000E+00  5.279113E-05
 3.650000E+00  4.950000E+00  4.144226E-05
 3.650000E+00  5.000000E+00  3.231285E-05
 3.650000E+00  5.050000E+00  2.502430E-05
 3.650000E+00  5.100000E+00  1.924909E-05
 3.650000E+00  5.150000E+00  1.470715E-05
 3.650000E+00  5.200000E+00  1.116159E-05
 3.650000E+00  5.250000E+00  8.414215E-06
 3.650000E+00  5.300000E+00  6.300886E-06
 3.650000E+00  5.350000E+00  4.687067E-06
 3.650000E+00  5.400000E+00  3.463557E-06
 3.650000E+00  5.450000E+00  2.542572E-06
 3.650000E+00  5.500000E+00  1.854206E-06
 3.650000E+00  5.550000E+00  1.343299E-06
 3.650000E+00  5.600000E+00  9.667217E-07
 3.650000E+00  5.650000E+00  6.910474E-07
 3.650000E+00  5.700000E+00  4.905939E-07
 3.650000E+00  5.750000E+00  3.457982E-07
 3.650000E+00  5.800000E+00  2.418838E-07
 3.650000E+00  5.850000E+00  1.677818E-07
 3.650000E+00  5.900000E+00  1.152686E-07
 3.650000E+00  5.950000E+00  7.828397E-08
 3.650000E+00  6.000000E+00  5.239786E-08
 3.650000E+00  6.050000E+00  3.439823E-08
 3.650000E+00  6.100000E+00  2.197551E-08
 3.650000E+00  6.150000E+00  1.348400E-08
 3.650000E+00  6.200000E+00  7.763489E-09
 3.650000E+00  6.250000E+00  4.008014E-09
 3.650000E+00  6.300000E+00  1.671323E-09
 3.650000E+00  6.350000E+00  4.015514E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  2.328366E-10
 3.700000E+00 -6.300000E+00  9.668322E-10
 3.700000E+00 -6.250000E+00  2.309912E-09
 3.700000E+00 -6.200000E+00  4.452379E-09
 3.700000E+00 -6.150000E+00  7.688361E-09
 3.700000E+00 -6.100000E+00  1.245001E-08
 3.700000E+00 -6.050000E+00  1.935701E-08
 3.700000E+00 -6.000000E+00  2.928547E-08
 3.700000E+00 -5.950000E+00  4.346151E-08
 3.700000E+00 -5.900000E+00  6.358671E-08
 3.700000E+00 -5.850000E+00  9.200434E-08
 3.700000E+00 -5.800000E+00  1.319173E-07
 3.700000E+00 -5.750000E+00  1.876713E-07
 3.700000E+00 -5.700000E+00  2.651188E-07
 3.700000E+00 -5.650000E+00  3.720835E-07
 3.700000E+00 -5.600000E+00  5.189451E-07
 3.700000E+00 -5.550000E+00  7.193706E-07
 3.700000E+00 -5.500000E+00  9.912172E-07
 3.700000E+00 -5.450000E+00  1.357636E-06
 3.700000E+00 -5.400000E+00  1.848405E-06
 3.700000E+00 -5.350000E+00  2.501521E-06
 3.700000E+00 -5.300000E+00  3.365076E-06
 3.700000E+00 -5.250000E+00  4.499437E-06
 3.700000E+00 -5.200000E+00  5.979748E-06
 3.700000E+00 -5.150000E+00  7.898750E-06
 3.700000E+00 -5.100000E+00  1.036991E-05
 3.700000E+00 -5.050000E+00  1.353080E-05
 3.700000E+00 -5.000000E+00  1.754677E-05
 3.700000E+00 -4.950000E+00  2.261462E-05
 3.700000E+00 -4.900000E+00  2.896644E-05
 3.700000E+00 -4.850000E+00  3.687319E-05
 3.700000E+00 -4.800000E+00  4.664807E-05
 3.700000E+00 -4.750000E+00  5.864931E-05
 3.700000E+00 -4.700000E+00  7.328223E-05
 3.700000E+00 -4.650000E+00  9.100031E-05
 3.700000E+00 -4.600000E+00  1.123050E-04
 3.700000E+00 -4.550000E+00  1.377438E-04
 3.700000E+00 -4.500000E+00  1.679073E-04
 3.700000E+00 -4.450000E+00  2.034232E-04
 3.700000E+00 -4.400000E+00  2.449496E-04
 3.700000E+00 -4.350000E+00  2.931651E-04
 3.700000E+00 -4.300000E+00  3.487578E-04
 3.700000E+00 -4.250000E+00  4.124120E-04
 3.700000E+00 -4.200000E+00  4.847940E-04
 3.700000E+00 -4.150000E+00  5.665360E-04
 3.700000E+00 -4.100000E+00  6.582204E-04
 3.700000E+00 -4.050000E+00  7.603638E-04
 3.700000E+00 -4.000000E+00  8.734011E-04
 3.700000E+00 -3.950000E+00  9.976723E-04
 3.700000E+00 -3.900000E+00  1.133410E-03
 3.700000E+00 -3.850000E+00  1.280730E-03
 3.700000E+00 -3.800000E+00  1.439625E-03
 3.700000E+00 -3.750000E+00  1.609962E-03
 3.700000E+00 -3.700000E+00  1.791479E-03
 3.700000E+00 -3.650000E+00  1.983796E-03
 3.700000E+00 -3.600000E+00  2.186412E-03
 3.700000E+00 -3.550000E+00  2.398726E-03
 3.700000E+00 -3.500000E+00  2.620039E-03
 3.700000E+00 -3.450000E+00  2.849575E-03
 3.700000E+00 -3.400000E+00  3.086494E-03
 3.700000E+00 -3.350000E+00  3.329911E-03
 3.700000E+00 -3.300000E+00  3.578908E-03
 3.700000E+00 -3.250000E+00  3.832554E-03
 3.700000E+00 -3.200000E+00  4.089920E-03
 3.700000E+00 -3.150000E+00  4.350091E-03
 3.700000E+00 -3.100000E+00  4.612179E-03
 3.700000E+00 -3.050000E+00  4.875334E-03
 3.700000E+00 -3.000000E+00  5.138753E-03
 3.700000E+00 -2.950000E+00  5.401686E-03
 3.700000E+00 -2.900000E+00  5.663440E-03
 3.700000E+00 -2.850000E+00  5.923383E-03
 3.700000E+00 -2.800000E+00  6.180945E-03
 3.700000E+00 -2.750000E+00  6.435618E-03
 3.700000E+00 -2.700000E+00  6.686953E-03
 3.700000E+00 -2.650000E+00  6.934560E-03
 3.700000E+00 -2.600000E+00  7.178104E-03
 3.700000E+00 -2.550000E+00  7.417303E-03
 3.700000E+00 -2.500000E+00  7.651917E-03
 3.700000E+00 -2.450000E+00  7.881755E-03
 3.700000E+00 -2.400000E+00  8.106659E-03
 3.700000E+00 -2.350000E+00  8.326507E-03
 3.700000E+00 -2.300000E+00  8.541206E-03
 3.700000E+00 -2.250000E+00  8.750688E-03
 3.700000E+00 -2.200000E+00  8.954904E-03
 3.700000E+00 -2.150000E+00  9.153826E-03
 3.700000E+00 -2.100000E+00  9.347435E-03
 3.700000E+00 -2.050000E+00  9.535726E-03
 3.700000E+00 -2.000000E+00  9.718698E-03
 3.700000E+00 -1.950000E+00  9.896359E-03
 3.700000E+00 -1.900000E+00  1.006871E-02
 3.700000E+00 -1.850000E+00  1.023577E-02
 3.700000E+00 -1.800000E+00  1.039754E-02
 3.700000E+00 -1.750000E+00  1.055402E-02
 3.700000E+00 -1.700000E+00  1.070520E-02
 3.700000E+00 -1.650000E+00  1.085109E-02
 3.700000E+00 -1.600000E+00  1.099166E-02
 3.700000E+00 -1.550000E+00  1.112689E-02
 3.700000E+00 -1.500000E+00  1.125676E-02
 3.700000E+00 -1.450000E+00  1.138123E-02
 3.700000E+00 -1.400000E+00  1.150026E-02
 3.700000E+00 -1.350000E+00  1.161382E-02
 3.700000E+00 -1.300000E+00  1.172186E-02
 3.700000E+00 -1.250000E+00  1.182436E-02
 3.700000E+00 -1.200000E+00  1.192128E-02
 3.700000E+00 -1.150000E+00  1.201263E-02
 3.700000E+00 -1.100000E+00  1.209841E-02
 3.700000E+00 -1.050000E+00  1.217866E-02
 3.700000E+00 -1.000000E+00  1.225345E-02
 3.700000E+00 -9.500000E-01  1.232289E-02
 3.700000E+00 -9.000000E-01  1.238713E-02
 3.700000E+00 -8.500000E-01  1.244634E-02
 3.700000E+00 -8.000000E-01  1.250076E-02
 3.700000E+00 -7.500000E-01  1.255064E-02
 3.700000E+00 -7.000000E-01  1.259624E-02
 3.700000E+00 -6.500000E-01  1.263787E-02
 3.700000E+00 -6.000000E-01  1.267579E-02
 3.700000E+00 -5.500000E-01  1.271028E-02
 3.700000E+00 -5.000000E-01  1.274156E-02
 3.700000E+00 -4.500000E-01  1.276980E-02
 3.700000E+00 -4.000000E-01  1.279514E-02
 3.700000E+00 -3.500000E-01  1.281764E-02
 3.700000E+00 -3.000000E-01  1.283727E-02
 3.700000E+00 -2.500000E-01  1.285399E-02
 3.700000E+00 -2.000000E-01  1.286768E-02
 3.700000E+00 -1.500000E-01  1.287818E-02
 3.700000E+00 -1.000000E-01  1.288532E-02
 3.700000E+00 -5.000000E-02  1.288892E-02
 3.700000E+00  0.000000E+00  1.288880E-02
 3.700000E+00  5.000000E-02  1.288480E-02
 3.700000E+00  1.000000E-01  1.287677E-02
 3.700000E+00  1.500000E-01  1.286460E-02
 3.700000E+00  2.000000E-01  1.284823E-02
 3.700000E+00  2.500000E-01  1.282759E-02
 3.700000E+00  3.000000E-01  1.280269E-02
 3.700000E+00  3.500000E-01  1.277353E-02
 3.700000E+00  4.000000E-01  1.274015E-02
 3.700000E+00  4.500000E-01  1.270260E-02
 3.700000E+00  5.000000E-01  1.266094E-02
 3.700000E+00  5.500000E-01  1.261525E-02
 3.700000E+00  6.000000E-01  1.256560E-02
 3.700000E+00  6.500000E-01  1.251208E-02
 3.700000E+00  7.000000E-01  1.245476E-02
 3.700000E+00  7.500000E-01  1.239371E-02
 3.700000E+00  8.000000E-01  1.232900E-02
 3.700000E+00  8.500000E-01  1.226070E-02
 3.700000E+00  9.000000E-01  1.218886E-02
 3.700000E+00  9.500000E-01  1.211353E-02
 3.700000E+00  1.000000E+00  1.203475E-02
 3.700000E+00  1.050000E+00  1.195255E-02
 3.700000E+00  1.100000E+00  1.186695E-02
 3.700000E+00  1.150000E+00  1.177796E-02
 3.700000E+00  1.200000E+00  1.168561E-02
 3.700000E+00  1.250000E+00  1.158987E-02
 3.700000E+00  1.300000E+00  1.149074E-02
 3.700000E+00  1.350000E+00  1.138821E-02
 3.700000E+00  1.400000E+00  1.128224E-02
 3.700000E+00  1.450000E+00  1.117279E-02
 3.700000E+00  1.500000E+00  1.105982E-02
 3.700000E+00  1.550000E+00  1.094328E-02
 3.700000E+00  1.600000E+00  1.082309E-02
 3.700000E+00  1.650000E+00  1.069920E-02
 3.700000E+00  1.700000E+00  1.057152E-02
 3.700000E+00  1.750000E+00  1.043996E-02
 3.700000E+00  1.800000E+00  1.030443E-02
 3.700000E+00  1.850000E+00  1.016483E-02
 3.700000E+00  1.900000E+00  1.002107E-02
 3.700000E+00  1.950000E+00  9.873027E-03
 3.700000E+00  2.000000E+00  9.720601E-03
 3.700000E+00  2.050000E+00  9.563682E-03
 3.700000E+00  2.100000E+00  9.402161E-03
 3.700000E+00  2.150000E+00  9.235934E-03
 3.700000E+00  2.200000E+00  9.064899E-03
 3.700000E+00  2.250000E+00  8.888965E-03
 3.700000E+00  2.300000E+00  8.708049E-03
 3.700000E+00  2.350000E+00  8.522079E-03
 3.700000E+00  2.400000E+00  8.331000E-03
 3.700000E+00  2.450000E+00  8.134775E-03
 3.700000E+00  2.500000E+00  7.933389E-03
 3.700000E+00  2.550000E+00  7.726853E-03
 3.700000E+00  2.600000E+00  7.515204E-03
 3.700000E+00  2.650000E+00  7.298515E-03
 3.700000E+00  2.700000E+00  7.076897E-03
 3.700000E+00  2.750000E+00  6.850498E-03
 3.700000E+00  2.800000E+00  6.619518E-03
 3.700000E+00  2.850000E+00  6.384203E-03
 3.700000E+00  2.900000E+00  6.144854E-03
 3.700000E+00  2.950000E+00  5.901833E-03
 3.700000E+00  3.000000E+00  5.655560E-03
 3.700000E+00  3.050000E+00  5.406522E-03
 3.700000E+00  3.100000E+00  5.155271E-03
 3.700000E+00  3.150000E+00  4.902428E-03
 3.700000E+00  3.200000E+00  4.648678E-03
 3.700000E+00  3.250000E+00  4.394771E-03
 3.700000E+00  3.300000E+00  4.141518E-03
 3.700000E+00  3.350000E+00  3.889780E-03
 3.700000E+00  3.400000E+00  3.640467E-03
 3.700000E+00  3.450000E+00  3.394521E-03
 3.700000E+00  3.500000E+00  3.152907E-03
 3.700000E+00  3.550000E+00  2.916595E-03
 3.700000E+00  3.600000E+00  2.686548E-03
 3.700000E+00  3.650000E+00  2.463700E-03
 3.700000E+00  3.700000E+00  2.248939E-03
 3.700000E+00  3.750000E+00  2.043089E-03
 3.700000E+00  3.800000E+00  1.846891E-03
 3.700000E+00  3.850000E+00  1.660988E-03
 3.700000E+00  3.900000E+00  1.485910E-03
 3.700000E+00  3.950000E+00  1.322060E-03
 3.700000E+00  4.000000E+00  1.169710E-03
 3.700000E+00  4.050000E+00  1.028994E-03
 3.700000E+00  4.100000E+00  8.999074E-04
 3.700000E+00  4.150000E+00  7.823125E-04
 3.700000E+00  4.200000E+00  6.759453E-04
 3.700000E+00  4.250000E+00  5.804265E-04
 3.700000E+00  4.300000E+00  4.952760E-04
 3.700000E+00  4.350000E+00  4.199292E-04
 3.700000E+00  4.400000E+00  3.537546E-04
 3.700000E+00  4.450000E+00  2.960725E-04
 3.700000E+00  4.500000E+00  2.461731E-04
 3.700000E+00  4.550000E+00  2.033340E-04
 3.700000E+00  4.600000E+00  1.668363E-04
 3.700000E+00  4.650000E+00  1.359781E-04
 3.700000E+00  4.700000E+00  1.100870E-04
 3.700000E+00  4.750000E+00  8.852878E-05
 3.700000E+00  4.800000E+00  7.071474E-05
 3.700000E+00  4.850000E+00  5.610615E-05
 3.700000E+00  4.900000E+00  4.421667E-05
 3.700000E+00  4.950000E+00  3.461294E-05
 3.700000E+00  5.000000E+00  2.691359E-05
 3.700000E+00  5.050000E+00  2.078695E-05
 3.700000E+00  5.100000E+00  1.594785E-05
 3.700000E+00  5.150000E+00  1.215386E-05
 3.700000E+00  5.200000E+00  9.201013E-06
 3.700000E+00  5.250000E+00  6.919529E-06
 3.700000E+00  5.300000E+00  5.169488E-06
 3.700000E+00  5.350000E+00  3.836712E-06
 3.700000E+00  5.400000E+00  2.828927E-06
 3.700000E+00  5.450000E+00  2.072256E-06
 3.700000E+00  5.500000E+00  1.508094E-06
 3.700000E+00  5.550000E+00  1.090371E-06
 3.700000E+00  5.600000E+00  7.831877E-07
 3.700000E+00  5.650000E+00  5.588156E-07
 3.700000E+00  5.700000E+00  3.960180E-07
 3.700000E+00  5.750000E+00  2.786675E-07
 3.700000E+00  5.800000E+00  1.946181E-07
 3.700000E+00  5.850000E+00  1.347970E-07
 3.700000E+00  5.900000E+00  9.248169E-08
 3.700000E+00  5.950000E+00  6.273091E-08
 3.700000E+00  6.000000E+00  4.194162E-08
 3.700000E+00  6.050000E+00  2.750759E-08
 3.700000E+00  6.100000E+00  1.755917E-08
 3.700000E+00  6.150000E+00  1.076702E-08
 3.700000E+00  6.200000E+00  6.195948E-09
 3.700000E+00  6.250000E+00  3.197510E-09
 3.700000E+00  6.300000E+00  1.332994E-09
 3.700000E+00  6.350000E+00  3.202155E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  1.806479E-10
 3.750000E+00 -6.300000E+00  7.502144E-10
 3.750000E+00 -6.250000E+00  1.792765E-09
 3.750000E+00 -6.200000E+00  3.456703E-09
 3.750000E+00 -6.150000E+00  5.971764E-09
 3.750000E+00 -6.100000E+00  9.676127E-09
 3.750000E+00 -6.050000E+00  1.505576E-08
 3.750000E+00 -6.000000E+00  2.279930E-08
 3.750000E+00 -5.950000E+00  3.387279E-08
 3.750000E+00 -5.900000E+00  4.962031E-08
 3.750000E+00 -5.850000E+00  7.189764E-08
 3.750000E+00 -5.800000E+00  1.032482E-07
 3.750000E+00 -5.750000E+00  1.471328E-07
 3.750000E+00 -5.700000E+00  2.082255E-07
 3.750000E+00 -5.650000E+00  2.927939E-07
 3.750000E+00 -5.600000E+00  4.091792E-07
 3.750000E+00 -5.550000E+00  5.684003E-07
 3.750000E+00 -5.500000E+00  7.849033E-07
 3.750000E+00 -5.450000E+00  1.077483E-06
 3.750000E+00 -5.400000E+00  1.470405E-06
 3.750000E+00 -5.350000E+00  1.994750E-06
 3.750000E+00 -5.300000E+00  2.690015E-06
 3.750000E+00 -5.250000E+00  3.605991E-06
 3.750000E+00 -5.200000E+00  4.804927E-06
 3.750000E+00 -5.150000E+00  6.364006E-06
 3.750000E+00 -5.100000E+00  8.378121E-06
 3.750000E+00 -5.050000E+00  1.096293E-05
 3.750000E+00 -5.000000E+00  1.425814E-05
 3.750000E+00 -4.950000E+00  1.843106E-05
 3.750000E+00 -4.900000E+00  2.368010E-05
 3.750000E+00 -4.850000E+00  3.023845E-05
 3.750000E+00 -4.800000E+00  3.837740E-05
 3.750000E+00 -4.750000E+00  4.840950E-05
 3.750000E+00 -4.700000E+00  6.069108E-05
 3.750000E+00 -4.650000E+00  7.562403E-05
 3.750000E+00 -4.600000E+00  9.365660E-05
 3.750000E+00 -4.550000E+00  1.152829E-04
 3.750000E+00 -4.500000E+00  1.410412E-04
 3.750000E+00 -4.450000E+00  1.715100E-04
 3.750000E+00 -4.400000E+00  2.073029E-04
 3.750000E+00 -4.350000E+00  2.490612E-04
 3.750000E+00 -4.300000E+00  2.974447E-04
 3.750000E+00 -4.250000E+00  3.531209E-04
 3.750000E+00 -4.200000E+00  4.167517E-04
 3.750000E+00 -4.150000E+00  4.889802E-04
 3.750000E+00 -4.100000E+00  5.704151E-04
 3.750000E+00 -4.050000E+00  6.616157E-04
 3.750000E+00 -4.000000E+00  7.630765E-04
 3.750000E+00 -3.950000E+00  8.752127E-04
 3.750000E+00 -3.900000E+00  9.983471E-04
 3.750000E+00 -3.850000E+00  1.132699E-03
 3.750000E+00 -3.800000E+00  1.278373E-03
 3.750000E+00 -3.750000E+00  1.435359E-03
 3.750000E+00 -3.700000E+00  1.603520E-03
 3.750000E+00 -3.650000E+00  1.782603E-03
 3.750000E+00 -3.600000E+00  1.972232E-03
 3.750000E+00 -3.550000E+00  2.171923E-03
 3.750000E+00 -3.500000E+00  2.381090E-03
 3.750000E+00 -3.450000E+00  2.599056E-03
 3.750000E+00 -3.400000E+00  2.825068E-03
 3.750000E+00 -3.350000E+00  3.058310E-03
 3.750000E+00 -3.300000E+00  3.297923E-03
 3.750000E+00 -3.250000E+00  3.543017E-03
 3.750000E+00 -3.200000E+00  3.792686E-03
 3.750000E+00 -3.150000E+00  4.046025E-03
 3.750000E+00 -3.100000E+00  4.302143E-03
 3.750000E+00 -3.050000E+00  4.560174E-03
 3.750000E+00 -3.000000E+00  4.819286E-03
 3.750000E+00 -2.950000E+00  5.078694E-03
 3.750000E+00 -2.900000E+00  5.337660E-03
 3.750000E+00 -2.850000E+00  5.595503E-03
 3.750000E+00 -2.800000E+00  5.851599E-03
 3.750000E+00 -2.750000E+00  6.105383E-03
 3.750000E+00 -2.700000E+00  6.356352E-03
 3.750000E+00 -2.650000E+00  6.604058E-03
 3.750000E+00 -2.600000E+00  6.848111E-03
 3.750000E+00 -2.550000E+00  7.088174E-03
 3.750000E+00 -2.500000E+00  7.323960E-03
 3.750000E+00 -2.450000E+00  7.555227E-03
 3.750000E+00 -2.400000E+00  7.781776E-03
 3.750000E+00 -2.350000E+00  8.003445E-03
 3.750000E+00 -2.300000E+00  8.220105E-03
 3.750000E+00 -2.250000E+00  8.431656E-03
 3.750000E+00 -2.200000E+00  8.638023E-03
 3.750000E+00 -2.150000E+00  8.839151E-03
 3.750000E+00 -2.100000E+00  9.035003E-03
 3.750000E+00 -2.050000E+00  9.225556E-03
 3.750000E+00 -2.000000E+00  9.410798E-03
 3.750000E+00 -1.950000E+00  9.590723E-03
 3.750000E+00 -1.900000E+00  9.765333E-03
 3.750000E+00 -1.850000E+00  9.934630E-03
 3.750000E+00 -1.800000E+00  1.009862E-02
 3.750000E+00 -1.750000E+00  1.025730E-02
 3.750000E+00 -1.700000E+00  1.041069E-02
 3.750000E+00 -1.650000E+00  1.055876E-02
 3.750000E+00 -1.600000E+00  1.070153E-02
 3.750000E+00 -1.550000E+00  1.083898E-02
 3.750000E+00 -1.500000E+00  1.097108E-02
 3.750000E+00 -1.450000E+00  1.109784E-02
 3.750000E+00 -1.400000E+00  1.121921E-02
 3.750000E+00 -1.350000E+00  1.133519E-02
 3.750000E+00 -1.300000E+00  1.144574E-02
 3.750000E+00 -1.250000E+00  1.155086E-02
 3.750000E+00 -1.200000E+00  1.165052E-02
 3.750000E+00 -1.150000E+00  1.174473E-02
 3.750000E+00 -1.100000E+00  1.183351E-02
 3.750000E+00 -1.050000E+00  1.191688E-02
 3.750000E+00 -1.000000E+00  1.199491E-02
 3.750000E+00 -9.500000E-01  1.206768E-02
 3.750000E+00 -9.000000E-01  1.213529E-02
 3.750000E+00 -8.500000E-01  1.219789E-02
 3.750000E+00 -8.000000E-01  1.225564E-02
 3.750000E+00 -7.500000E-01  1.230872E-02
 3.750000E+00 -7.000000E-01  1.235734E-02
 3.750000E+00 -6.500000E-01  1.240169E-02
 3.750000E+00 -6.000000E-01  1.244199E-02
 3.750000E+00 -5.500000E-01  1.247843E-02
 3.750000E+00 -5.000000E-01  1.251117E-02
 3.750000E+00 -4.500000E-01  1.254036E-02
 3.750000E+00 -4.000000E-01  1.256609E-02
 3.750000E+00 -3.500000E-01  1.258842E-02
 3.750000E+00 -3.000000E-01  1.260737E-02
 3.750000E+00 -2.500000E-01  1.262291E-02
 3.750000E+00 -2.000000E-01  1.263499E-02
 3.750000E+00 -1.500000E-01  1.264352E-02
 3.750000E+00 -1.000000E-01  1.264840E-02
 3.750000E+00 -5.000000E-02  1.264952E-02
 3.750000E+00  0.000000E+00  1.264678E-02
 3.750000E+00  5.000000E-02  1.264008E-02
 3.750000E+00  1.000000E-01  1.262934E-02
 3.750000E+00  1.500000E-01  1.261450E-02
 3.750000E+00  2.000000E-01  1.259552E-02
 3.750000E+00  2.500000E-01  1.257238E-02
 3.750000E+00  3.000000E-01  1.254508E-02
 3.750000E+00  3.500000E-01  1.251365E-02
 3.750000E+00  4.000000E-01  1.247811E-02
 3.750000E+00  4.500000E-01  1.243852E-02
 3.750000E+00  5.000000E-01  1.239493E-02
 3.750000E+00  5.500000E-01  1.234740E-02
 3.750000E+00  6.000000E-01  1.229601E-02
 3.750000E+00  6.500000E-01  1.224082E-02
 3.750000E+00  7.000000E-01  1.218188E-02
 3.750000E+00  7.500000E-01  1.211927E-02
 3.750000E+00  8.000000E-01  1.205303E-02
 3.750000E+00  8.500000E-01  1.198322E-02
 3.750000E+00  9.000000E-01  1.190989E-02
 3.750000E+00  9.500000E-01  1.183307E-02
 3.750000E+00  1.000000E+00  1.175279E-02
 3.750000E+00  1.050000E+00  1.166908E-02
 3.750000E+00  1.100000E+00  1.158195E-02
 3.750000E+00  1.150000E+00  1.149142E-02
 3.750000E+00  1.200000E+00  1.139748E-02
 3.750000E+00  1.250000E+00  1.130013E-02
 3.750000E+00  1.300000E+00  1.119935E-02
 3.750000E+00  1.350000E+00  1.109511E-02
 3.750000E+00  1.400000E+00  1.098740E-02
 3.750000E+00  1.450000E+00  1.087616E-02
 3.750000E+00  1.500000E+00  1.076135E-02
 3.750000E+00  1.550000E+00  1.064292E-02
 3.750000E+00  1.600000E+00  1.052080E-02
 3.750000E+00  1.650000E+00  1.039493E-02
 3.750000E+00  1.700000E+00  1.026521E-02
 3.750000E+00  1.750000E+00  1.013159E-02
 3.750000E+00  1.800000E+00  9.993952E-03
 3.750000E+00  1.850000E+00  9.852221E-03
 3.750000E+00  1.900000E+00  9.706295E-03
 3.750000E+00  1.950000E+00  9.556078E-03
 3.750000E+00  2.000000E+00  9.401471E-03
 3.750000E+00  2.050000E+00  9.242375E-03
 3.750000E+00  2.100000E+00  9.078695E-03
 3.750000E+00  2.150000E+00  8.910342E-03
 3.750000E+00  2.200000E+00  8.737230E-03
 3.750000E+00  2.250000E+00  8.559287E-03
 3.750000E+00  2.300000E+00  8.376449E-03
 3.750000E+00  2.350000E+00  8.188668E-03
 3.750000E+00  2.400000E+00  7.995914E-03
 3.750000E+00  2.450000E+00  7.798178E-03
 3.750000E+00  2.500000E+00  7.595474E-03
 3.750000E+00  2.550000E+00  7.387845E-03
 3.750000E+00  2.600000E+00  7.175365E-03
 3.750000E+00  2.650000E+00  6.958145E-03
 3.750000E+00  2.700000E+00  6.736335E-03
 3.750000E+00  2.750000E+00  6.510129E-03
 3.750000E+00  2.800000E+00  6.279770E-03
 3.750000E+00  2.850000E+00  6.045550E-03
 3.750000E+00  2.900000E+00  5.807820E-03
 3.750000E+00  2.950000E+00  5.566989E-03
 3.750000E+00  3.000000E+00  5.323525E-03
 3.750000E+00  3.050000E+00  5.077960E-03
 3.750000E+00  3.100000E+00  4.830890E-03
 3.750000E+00  3.150000E+00  4.582973E-03
 3.750000E+00  3.200000E+00  4.334927E-03
 3.750000E+00  3.250000E+00  4.087527E-03
 3.750000E+00  3.300000E+00  3.841597E-03
 3.750000E+00  3.350000E+00  3.598005E-03
 3.750000E+00  3.400000E+00  3.357652E-03
 3.750000E+00  3.450000E+00  3.121458E-03
 3.750000E+00  3.500000E+00  2.890351E-03
 3.750000E+00  3.550000E+00  2.665251E-03
 3.750000E+00  3.600000E+00  2.447052E-03
 3.750000E+00  3.650000E+00  2.236607E-03
 3.750000E+00  3.700000E+00  2.034710E-03
 3.750000E+00  3.750000E+00  1.842076E-03
 3.750000E+00  3.800000E+00  1.659332E-03
 3.750000E+00  3.850000E+00  1.486996E-03
 3.750000E+00  3.900000E+00  1.325472E-03
 3.750000E+00  3.950000E+00  1.175036E-03
 3.750000E+00  4.000000E+00  1.035837E-03
 3.750000E+00  4.050000E+00  9.078918E-04
 3.750000E+00  4.100000E+00  7.910908E-04
 3.750000E+00  4.150000E+00  6.852024E-04
 3.750000E+00  4.200000E+00  5.898842E-04
 3.750000E+00  4.250000E+00  5.046950E-04
 3.750000E+00  4.300000E+00  4.291104E-04
 3.750000E+00  4.350000E+00  3.625384E-04
 3.750000E+00  4.400000E+00  3.043373E-04
 3.750000E+00  4.450000E+00  2.538329E-04
 3.750000E+00  4.500000E+00  2.103347E-04
 3.750000E+00  4.550000E+00  1.731516E-04
 3.750000E+00  4.600000E+00  1.416055E-04
 3.750000E+00  4.650000E+00  1.150430E-04
 3.750000E+00  4.700000E+00  9.284485E-05
 3.750000E+00  4.750000E+00  7.443329E-05
 3.750000E+00  4.800000E+00  5.927674E-05
 3.750000E+00  4.850000E+00  4.689293E-05
 3.750000E+00  4.900000E+00  3.684992E-05
 3.750000E+00  4.950000E+00  2.876562E-05
 3.750000E+00  5.000000E+00  2.230603E-05
 3.750000E+00  5.050000E+00  1.718254E-05
 3.750000E+00  5.100000E+00  1.314847E-05
 3.750000E+00  5.150000E+00  9.995237E-06
 3.750000E+00  5.200000E+00  7.548315E-06
 3.750000E+00  5.250000E+00  5.663115E-06
 3.750000E+00  5.300000E+00  4.221041E-06
 3.750000E+00  5.350000E+00  3.125741E-06
 3.750000E+00  5.400000E+00  2.299671E-06
 3.750000E+00  5.450000E+00  1.680994E-06
 3.750000E+00  5.500000E+00  1.220841E-06
 3.750000E+00  5.550000E+00  8.809324E-07
 3.750000E+00  5.600000E+00  6.315434E-07
 3.750000E+00  5.650000E+00  4.497878E-07
 3.750000E+00  5.700000E+00  3.181933E-07
 3.750000E+00  5.750000E+00  2.235309E-07
 3.750000E+00  5.800000E+00  1.558660E-07
 3.750000E+00  5.850000E+00  1.077981E-07
 3.750000E+00  5.900000E+00  7.385831E-08
 3.750000E+00  5.950000E+00  5.003717E-08
 3.750000E+00  6.000000E+00  3.341817E-08
 3.750000E+00  6.050000E+00  2.189668E-08
 3.750000E+00  6.100000E+00  1.396631E-08
 3.750000E+00  6.150000E+00  8.558335E-09
 3.750000E+00  6.200000E+00  4.922420E-09
 3.750000E+00  6.250000E+00  2.539322E-09
 3.750000E+00  6.300000E+00  1.058331E-09
 3.750000E+00  6.350000E+00  2.541972E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  1.394773E-10
 3.800000E+00 -6.300000E+00  5.793043E-10
 3.800000E+00 -6.250000E+00  1.384634E-09
 3.800000E+00 -6.200000E+00  2.670619E-09
 3.800000E+00 -6.150000E+00  4.615804E-09
 3.800000E+00 -6.100000E+00  7.483507E-09
 3.800000E+00 -6.050000E+00  1.165293E-08
 3.800000E+00 -6.000000E+00  1.766262E-08
 3.800000E+00 -5.950000E+00  2.626991E-08
 3.800000E+00 -5.900000E+00  3.853112E-08
 3.800000E+00 -5.850000E+00  5.590851E-08
 3.800000E+00 -5.800000E+00  8.041160E-08
 3.800000E+00 -5.750000E+00  1.147821E-07
 3.800000E+00 -5.700000E+00  1.627341E-07
 3.800000E+00 -5.650000E+00  2.292622E-07
 3.800000E+00 -5.600000E+00  3.210345E-07
 3.800000E+00 -5.550000E+00  4.468879E-07
 3.800000E+00 -5.500000E+00  6.184465E-07
 3.800000E+00 -5.450000E+00  8.508869E-07
 3.800000E+00 -5.400000E+00  1.163873E-06
 3.800000E+00 -5.350000E+00  1.582689E-06
 3.800000E+00 -5.300000E+00  2.139592E-06
 3.800000E+00 -5.250000E+00  2.875411E-06
 3.800000E+00 -5.200000E+00  3.841417E-06
 3.800000E+00 -5.150000E+00  5.101466E-06
 3.800000E+00 -5.100000E+00  6.734438E-06
 3.800000E+00 -5.050000E+00  8.836950E-06
 3.800000E+00 -5.000000E+00  1.152634E-05
 3.800000E+00 -4.950000E+00  1.494386E-05
 3.800000E+00 -4.900000E+00  1.925805E-05
 3.800000E+00 -4.850000E+00  2.466814E-05
 3.800000E+00 -4.800000E+00  3.140748E-05
 3.800000E+00 -4.750000E+00  3.974673E-05
 3.800000E+00 -4.700000E+00  4.999670E-05
 3.800000E+00 -4.650000E+00  6.251067E-05
 3.800000E+00 -4.600000E+00  7.768594E-05
 3.800000E+00 -4.550000E+00  9.596438E-05
 3.800000E+00 -4.500000E+00  1.178318E-04
 3.800000E+00 -4.450000E+00  1.438158E-04
 3.800000E+00 -4.400000E+00  1.744822E-04
 3.800000E+00 -4.350000E+00  2.104298E-04
 3.800000E+00 -4.300000E+00  2.522827E-04
 3.800000E+00 -4.250000E+00  3.006819E-04
 3.800000E+00 -4.200000E+00  3.562739E-04
 3.800000E+00 -4.150000E+00  4.196991E-04
 3.800000E+00 -4.100000E+00  4.915782E-04
 3.800000E+00 -4.050000E+00  5.724974E-04
 3.800000E+00 -4.000000E+00  6.629945E-04
 3.800000E+00 -3.950000E+00  7.635439E-04
 3.800000E+00 -3.900000E+00  8.745427E-04
 3.800000E+00 -3.850000E+00  9.962986E-04
 3.800000E+00 -3.800000E+00  1.129019E-03
 3.800000E+00 -3.750000E+00  1.272802E-03
 3.800000E+00 -3.700000E+00  1.427633E-03
 3.800000E+00 -3.650000E+00  1.593378E-03
 3.800000E+00 -3.600000E+00  1.769788E-03
 3.800000E+00 -3.550000E+00  1.956499E-03
 3.800000E+00 -3.500000E+00  2.153042E-03
 3.800000E+00 -3.450000E+00  2.358847E-03
 3.800000E+00 -3.400000E+00  2.573258E-03
 3.800000E+00 -3.350000E+00  2.795548E-03
 3.800000E+00 -3.300000E+00  3.024925E-03
 3.800000E+00 -3.250000E+00  3.260555E-03
 3.800000E+00 -3.200000E+00  3.501574E-03
 3.800000E+00 -3.150000E+00  3.747102E-03
 3.800000E+00 -3.100000E+00  3.996259E-03
 3.800000E+00 -3.050000E+00  4.248176E-03
 3.800000E+00 -3.000000E+00  4.502007E-03
 3.800000E+00 -2.950000E+00  4.756939E-03
 3.800000E+00 -2.900000E+00  5.012203E-03
 3.800000E+00 -2.850000E+00  5.267073E-03
 3.800000E+00 -2.800000E+00  5.520879E-03
 3.800000E+00 -2.750000E+00  5.773005E-03
 3.800000E+00 -2.700000E+00  6.022891E-03
 3.800000E+00 -2.650000E+00  6.270037E-03
 3.800000E+00 -2.600000E+00  6.513997E-03
 3.800000E+00 -2.550000E+00  6.754379E-03
 3.800000E+00 -2.500000E+00  6.990845E-03
 3.800000E+00 -2.450000E+00  7.223103E-03
 3.800000E+00 -2.400000E+00  7.450908E-03
 3.800000E+00 -2.350000E+00  7.674054E-03
 3.800000E+00 -2.300000E+00  7.892373E-03
 3.800000E+00 -2.250000E+00  8.105730E-03
 3.800000E+00 -2.200000E+00  8.314017E-03
 3.800000E+00 -2.150000E+00  8.517153E-03
 3.800000E+00 -2.100000E+00  8.715077E-03
 3.800000E+00 -2.050000E+00  8.907744E-03
 3.800000E+00 -2.000000E+00  9.095124E-03
 3.800000E+00 -1.950000E+00  9.277201E-03
 3.800000E+00 -1.900000E+00  9.453962E-03
 3.800000E+00 -1.850000E+00  9.625404E-03
 3.800000E+00 -1.800000E+00  9.791527E-03
 3.800000E+00 -1.750000E+00  9.952332E-03
 3.800000E+00 -1.700000E+00  1.010782E-02
 3.800000E+00 -1.650000E+00  1.025799E-02
 3.800000E+00 -1.600000E+00  1.040285E-02
 3.800000E+00 -1.550000E+00  1.054238E-02
 3.800000E+00 -1.500000E+00  1.067659E-02
 3.800000E+00 -1.450000E+00  1.080546E-02
 3.800000E+00 -1.400000E+00  1.092898E-02
 3.800000E+00 -1.350000E+00  1.104715E-02
 3.800000E+00 -1.300000E+00  1.115995E-02
 3.800000E+00 -1.250000E+00  1.126737E-02
 3.800000E+00 -1.200000E+00  1.136941E-02
 3.800000E+00 -1.150000E+00  1.146608E-02
 3.800000E+00 -1.100000E+00  1.155739E-02
 3.800000E+00 -1.050000E+00  1.164337E-02
 3.800000E+00 -1.000000E+00  1.172408E-02
 3.800000E+00 -9.500000E-01  1.179956E-02
 3.800000E+00 -9.000000E-01  1.186991E-02
 3.800000E+00 -8.500000E-01  1.193523E-02
 3.800000E+00 -8.000000E-01  1.199564E-02
 3.800000E+00 -7.500000E-01  1.205127E-02
 3.800000E+00 -7.000000E-01  1.210227E-02
 3.800000E+00 -6.500000E-01  1.214879E-02
 3.800000E+00 -6.000000E-01  1.219099E-02
 3.800000E+00 -5.500000E-01  1.222900E-02
 3.800000E+00 -5.000000E-01  1.226296E-02
 3.800000E+00 -4.500000E-01  1.229297E-02
 3.800000E+00 -4.000000E-01  1.231911E-02
 3.800000E+00 -3.500000E-01  1.234145E-02
 3.800000E+00 -3.000000E-01  1.236001E-02
 3.800000E+00 -2.500000E-01  1.237479E-02
 3.800000E+00 -2.000000E-01  1.238577E-02
 3.800000E+00 -1.500000E-01  1.239292E-02
 3.800000E+00 -1.000000E-01  1.239619E-02
 3.800000E+00 -5.000000E-02  1.239551E-02
 3.800000E+00  0.000000E+00  1.239085E-02
 3.800000E+00  5.000000E-02  1.238215E-02
 3.800000E+00  1.000000E-01  1.236936E-02
 3.800000E+00  1.500000E-01  1.235248E-02
 3.800000E+00  2.000000E-01  1.233147E-02
 3.800000E+00  2.500000E-01  1.230635E-02
 3.800000E+00  3.000000E-01  1.227713E-02
 3.800000E+00  3.500000E-01  1.224384E-02
 3.800000E+00  4.000000E-01  1.220652E-02
 3.800000E+00  4.500000E-01  1.216521E-02
 3.800000E+00  5.000000E-01  1.211996E-02
 3.800000E+00  5.500000E-01  1.207084E-02
 3.800000E+00  6.000000E-01  1.201789E-02
 3.800000E+00  6.500000E-01  1.196118E-02
 3.800000E+00  7.000000E-01  1.190076E-02
 3.800000E+00  7.500000E-01  1.183668E-02
 3.800000E+00  8.000000E-01  1.176899E-02
 3.800000E+00  8.500000E-01  1.169773E-02
 3.800000E+00  9.000000E-01  1.162295E-02
 3.800000E+00  9.500000E-01  1.154466E-02
 3.800000E+00  1.000000E+00  1.146290E-02
 3.800000E+00  1.050000E+00  1.137768E-02
 3.800000E+00  1.100000E+00  1.128901E-02
 3.800000E+00  1.150000E+00  1.119691E-02
 3.800000E+00  1.200000E+00  1.110137E-02
 3.800000E+00  1.250000E+00  1.100237E-02
 3.800000E+00  1.300000E+00  1.089989E-02
 3.800000E+00  1.350000E+00  1.079393E-02
 3.800000E+00  1.400000E+00  1.068443E-02
 3.800000E+00  1.450000E+00  1.057136E-02
 3.800000E+00  1.500000E+00  1.045468E-02
 3.800000E+00  1.550000E+00  1.033433E-02
 3.800000E+00  1.600000E+00  1.021025E-02
 3.800000E+00  1.650000E+00  1.008236E-02
 3.800000E+00  1.700000E+00  9.950611E-03
 3.800000E+00  1.750000E+00  9.814907E-03
 3.800000E+00  1.800000E+00  9.675171E-03
 3.800000E+00  1.850000E+00  9.531319E-03
 3.800000E+00  1.900000E+00  9.383261E-03
 3.800000E+00  1.950000E+00  9.230912E-03
 3.800000E+00  2.000000E+00  9.074182E-03
 3.800000E+00  2.050000E+00  8.912988E-03
 3.800000E+00  2.100000E+00  8.747250E-03
 3.800000E+00  2.150000E+00  8.576893E-03
 3.800000E+00  2.200000E+00  8.401853E-03
 3.800000E+00  2.250000E+00  8.222077E-03
 3.800000E+00  2.300000E+00  8.037524E-03
 3.800000E+00  2.350000E+00  7.848171E-03
 3.800000E+00  2.400000E+00  7.654017E-03
 3.800000E+00  2.450000E+00  7.455081E-03
 3.800000E+00  2.500000E+00  7.251412E-03
 3.800000E+00  2.550000E+00  7.043087E-03
 3.800000E+00  2.600000E+00  6.830218E-03
 3.800000E+00  2.650000E+00  6.612957E-03
 3.800000E+00  2.700000E+00  6.391495E-03
 3.800000E+00  2.750000E+00  6.166070E-03
 3.800000E+00  2.800000E+00  5.936971E-03
 3.800000E+00  2.850000E+00  5.704537E-03
 3.800000E+00  2.900000E+00  5.469165E-03
 3.800000E+00  2.950000E+00  5.231309E-03
 3.800000E+00  3.000000E+00  4.991480E-03
 3.800000E+00  3.050000E+00  4.750253E-03
 3.800000E+00  3.100000E+00  4.508258E-03
 3.800000E+00  3.150000E+00  4.266183E-03
 3.800000E+00  3.200000E+00  4.024769E-03
 3.800000E+00  3.250000E+00  3.784804E-03
 3.800000E+00  3.300000E+00  3.547116E-03
 3.800000E+00  3.350000E+00  3.312563E-03
 3.800000E+00  3.400000E+00  3.082024E-03
 3.800000E+00  3.450000E+00  2.856382E-03
 3.800000E+00  3.500000E+00  2.636516E-03
 3.800000E+00  3.550000E+00  2.423278E-03
 3.800000E+00  3.600000E+00  2.217486E-03
 3.800000E+00  3.650000E+00  2.019898E-03
 3.800000E+00  3.700000E+00  1.831206E-03
 3.800000E+00  3.750000E+00  1.652012E-03
 3.800000E+00  3.800000E+00  1.482823E-03
 3.800000E+00  3.850000E+00  1.324034E-03
 3.800000E+00  3.900000E+00  1.175926E-03
 3.800000E+00  3.950000E+00  1.038656E-03
 3.800000E+00  4.000000E+00  9.122574E-04
 3.800000E+00  4.050000E+00  7.966434E-04
 3.800000E+00  4.100000E+00  6.916112E-04
 3.800000E+00  4.150000E+00  5.968513E-04
 3.800000E+00  4.200000E+00  5.119584E-04
 3.800000E+00  4.250000E+00  4.364455E-04
 3.800000E+00  4.300000E+00  3.697587E-04
 3.800000E+00  4.350000E+00  3.112935E-04
 3.800000E+00  4.400000E+00  2.604105E-04
 3.800000E+00  4.450000E+00  2.164519E-04
 3.800000E+00  4.500000E+00  1.787554E-04
 3.800000E+00  4.550000E+00  1.466682E-04
 3.800000E+00  4.600000E+00  1.195579E-04
 3.800000E+00  4.650000E+00  9.682243E-05
 3.800000E+00  4.700000E+00  7.789705E-05
 3.800000E+00  4.750000E+00  6.225981E-05
 3.800000E+00  4.800000E+00  4.943480E-05
 3.800000E+00  4.850000E+00  3.899369E-05
 3.800000E+00  4.900000E+00  3.055574E-05
 3.800000E+00  4.950000E+00  2.378645E-05
 3.800000E+00  5.000000E+00  1.839536E-05
 3.800000E+00  5.050000E+00  1.413297E-05
 3.800000E+00  5.100000E+00  1.078725E-05
 3.800000E+00  5.150000E+00  8.179893E-06
 3.800000E+00  5.200000E+00  6.162430E-06
 3.800000E+00  5.250000E+00  4.612466E-06
 3.800000E+00  5.300000E+00  3.430055E-06
 3.800000E+00  5.350000E+00  2.534347E-06
 3.800000E+00  5.400000E+00  1.860536E-06
 3.800000E+00  5.450000E+00  1.357143E-06
 3.800000E+00  5.500000E+00  9.836357E-07
 3.800000E+00  5.550000E+00  7.083740E-07
 3.800000E+00  5.600000E+00  5.068722E-07
 3.800000E+00  5.650000E+00  3.603383E-07
 3.800000E+00  5.700000E+00  2.544696E-07
 3.800000E+00  5.750000E+00  1.784687E-07
 3.800000E+00  5.800000E+00  1.242502E-07
 3.800000E+00  5.850000E+00  8.580709E-08
 3.800000E+00  5.900000E+00  5.871216E-08
 3.800000E+00  5.950000E+00  3.972763E-08
 3.800000E+00  6.000000E+00  2.650407E-08
 3.800000E+00  6.050000E+00  1.735003E-08
 3.800000E+00  6.100000E+00  1.105756E-08
 3.800000E+00  6.150000E+00  6.771525E-09
 3.800000E+00  6.200000E+00  3.892752E-09
 3.800000E+00  6.250000E+00  2.007400E-09
 3.800000E+00  6.300000E+00  8.364263E-10
 3.800000E+00  6.350000E+00  2.008694E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  1.071650E-10
 3.850000E+00 -6.300000E+00  4.451483E-10
 3.850000E+00 -6.250000E+00  1.064192E-09
 3.850000E+00 -6.200000E+00  2.053201E-09
 3.850000E+00 -6.150000E+00  3.550235E-09
 3.850000E+00 -6.100000E+00  5.759298E-09
 3.850000E+00 -6.050000E+00  8.974789E-09
 3.850000E+00 -6.000000E+00  1.361576E-08
 3.850000E+00 -5.950000E+00  2.027294E-08
 3.850000E+00 -5.900000E+00  2.977227E-08
 3.850000E+00 -5.850000E+00  4.326008E-08
 3.850000E+00 -5.800000E+00  6.231590E-08
 3.850000E+00 -5.750000E+00  8.910078E-08
 3.850000E+00 -5.700000E+00  1.265504E-07
 3.850000E+00 -5.650000E+00  1.786244E-07
 3.850000E+00 -5.600000E+00  2.506253E-07
 3.850000E+00 -5.550000E+00  3.496024E-07
 3.850000E+00 -5.500000E+00  4.848593E-07
 3.850000E+00 -5.450000E+00  6.685842E-07
 3.850000E+00 -5.400000E+00  9.166256E-07
 3.850000E+00 -5.350000E+00  1.249437E-06
 3.850000E+00 -5.300000E+00  1.693215E-06
 3.850000E+00 -5.250000E+00  2.281251E-06
 3.850000E+00 -5.200000E+00  3.055526E-06
 3.850000E+00 -5.150000E+00  4.068559E-06
 3.850000E+00 -5.100000E+00  5.385524E-06
 3.850000E+00 -5.050000E+00  7.086639E-06
 3.850000E+00 -5.000000E+00  9.269820E-06
 3.850000E+00 -4.950000E+00  1.205357E-05
 3.850000E+00 -4.900000E+00  1.558008E-05
 3.850000E+00 -4.850000E+00  2.001843E-05
 3.850000E+00 -4.800000E+00  2.556790E-05
 3.850000E+00 -4.750000E+00  3.246114E-05
 3.850000E+00 -4.700000E+00  4.096719E-05
 3.850000E+00 -4.650000E+00  5.139413E-05
 3.850000E+00 -4.600000E+00  6.409116E-05
 3.850000E+00 -4.550000E+00  7.944990E-05
 3.850000E+00 -4.500000E+00  9.790480E-05
 3.850000E+00 -4.450000E+00  1.199323E-04
 3.850000E+00 -4.400000E+00  1.460487E-04
 3.850000E+00 -4.350000E+00  1.768063E-04
 3.850000E+00 -4.300000E+00  2.127883E-04
 3.850000E+00 -4.250000E+00  2.546015E-04
 3.850000E+00 -4.200000E+00  3.028677E-04
 3.850000E+00 -4.150000E+00  3.582132E-04
 3.850000E+00 -4.100000E+00  4.212570E-04
 3.850000E+00 -4.050000E+00  4.925982E-04
 3.850000E+00 -4.000000E+00  5.728019E-04
 3.850000E+00 -3.950000E+00  6.623854E-04
 3.850000E+00 -3.900000E+00  7.618045E-04
 3.850000E+00 -3.850000E+00  8.714401E-04
 3.850000E+00 -3.800000E+00  9.915867E-04
 3.850000E+00 -3.750000E+00  1.122442E-03
 3.850000E+00 -3.700000E+00  1.264098E-03
 3.850000E+00 -3.650000E+00  1.416539E-03
 3.850000E+00 -3.600000E+00  1.579635E-03
 3.850000E+00 -3.550000E+00  1.753142E-03
 3.850000E+00 -3.500000E+00  1.936710E-03
 3.850000E+00 -3.450000E+00  2.129884E-03
 3.850000E+00 -3.400000E+00  2.332113E-03
 3.850000E+00 -3.350000E+00  2.542765E-03
 3.850000E+00 -3.300000E+00  2.761132E-03
 3.850000E+00 -3.250000E+00  2.986450E-03
 3.850000E+00 -3.200000E+00  3.217911E-03
 3.850000E+00 -3.150000E+00  3.454676E-03
 3.850000E+00 -3.100000E+00  3.695890E-03
 3.850000E+00 -3.050000E+00  3.940697E-03
 3.850000E+00 -3.000000E+00  4.188249E-03
 3.850000E+00 -2.950000E+00  4.437722E-03
 3.850000E+00 -2.900000E+00  4.688321E-03
 3.850000E+00 -2.850000E+00  4.939290E-03
 3.850000E+00 -2.800000E+00  5.189917E-03
 3.850000E+00 -2.750000E+00  5.439542E-03
 3.850000E+00 -2.700000E+00  5.687555E-03
 3.850000E+00 -2.650000E+00  5.933404E-03
 3.850000E+00 -2.600000E+00  6.176590E-03
 3.850000E+00 -2.550000E+00  6.416666E-03
 3.850000E+00 -2.500000E+00  6.653243E-03
 3.850000E+00 -2.450000E+00  6.885977E-03
 3.850000E+00 -2.400000E+00  7.114575E-03
 3.850000E+00 -2.350000E+00  7.338785E-03
 3.850000E+00 -2.300000E+00  7.558396E-03
 3.850000E+00 -2.250000E+00  7.773235E-03
 3.850000E+00 -2.200000E+00  7.983158E-03
 3.850000E+00 -2.150000E+00  8.188053E-03
 3.850000E+00 -2.100000E+00  8.387829E-03
 3.850000E+00 -2.050000E+00  8.582419E-03
 3.850000E+00 -2.000000E+00  8.771772E-03
 3.850000E+00 -1.950000E+00  8.955852E-03
 3.850000E+00 -1.900000E+00  9.134635E-03
 3.850000E+00 -1.850000E+00  9.308105E-03
 3.850000E+00 -1.800000E+00  9.476253E-03
 3.850000E+00 -1.750000E+00  9.639075E-03
 3.850000E+00 -1.700000E+00  9.796569E-03
 3.850000E+00 -1.650000E+00  9.948735E-03
 3.850000E+00 -1.600000E+00  1.009557E-02
 3.850000E+00 -1.550000E+00  1.023708E-02
 3.850000E+00 -1.500000E+00  1.037326E-02
 3.850000E+00 -1.450000E+00  1.050411E-02
 3.850000E+00 -1.400000E+00  1.062961E-02
 3.850000E+00 -1.350000E+00  1.074978E-02
 3.850000E+00 -1.300000E+00  1.086460E-02
 3.850000E+00 -1.250000E+00  1.097408E-02
 3.850000E+00 -1.200000E+00  1.107822E-02
 3.850000E+00 -1.150000E+00  1.117703E-02
 3.850000E+00 -1.100000E+00  1.127051E-02
 3.850000E+00 -1.050000E+00  1.135871E-02
 3.850000E+00 -1.000000E+00  1.144165E-02
 3.850000E+00 -9.500000E-01  1.151940E-02
 3.850000E+00 -9.000000E-01  1.159200E-02
 3.850000E+00 -8.500000E-01  1.165953E-02
 3.850000E+00 -8.000000E-01  1.172210E-02
 3.850000E+00 -7.500000E-01  1.177979E-02
 3.850000E+00 -7.000000E-01  1.183272E-02
 3.850000E+00 -6.500000E-01  1.188100E-02
 3.850000E+00 -6.000000E-01  1.192475E-02
 3.850000E+00 -5.500000E-01  1.196406E-02
 3.850000E+00 -5.000000E-01  1.199904E-02
 3.850000E+00 -4.500000E-01  1.202979E-02
 3.850000E+00 -4.000000E-01  1.205636E-02
 3.850000E+00 -3.500000E-01  1.207882E-02
 3.850000E+00 -3.000000E-01  1.209720E-02
 3.850000E+00 -2.500000E-01  1.211152E-02
 3.850000E+00 -2.000000E-01  1.212178E-02
 3.850000E+00 -1.500000E-01  1.212799E-02
 3.850000E+00 -1.000000E-01  1.213012E-02
 3.850000E+00 -5.000000E-02  1.212816E-02
 3.850000E+00  0.000000E+00  1.212209E-02
 3.850000E+00  5.000000E-02  1.211190E-02
 3.850000E+00  1.000000E-01  1.209757E-02
 3.850000E+00  1.500000E-01  1.207912E-02
 3.850000E+00  2.000000E-01  1.205654E-02
 3.850000E+00  2.500000E-01  1.202985E-02
 3.850000E+00  3.000000E-01  1.199908E-02
 3.850000E+00  3.500000E-01  1.196427E-02
 3.850000E+00  4.000000E-01  1.192546E-02
 3.850000E+00  4.500000E-01  1.188269E-02
 3.850000E+00  5.000000E-01  1.183601E-02
 3.850000E+00  5.500000E-01  1.178547E-02
 3.850000E+00  6.000000E-01  1.173113E-02
 3.850000E+00  6.500000E-01  1.167303E-02
 3.850000E+00  7.000000E-01  1.161123E-02
 3.850000E+00  7.500000E-01  1.154577E-02
 3.850000E+00  8.000000E-01  1.147669E-02
 3.850000E+00  8.500000E-01  1.140403E-02
 3.850000E+00  9.000000E-01  1.132782E-02
 3.850000E+00  9.500000E-01  1.124809E-02
 3.850000E+00  1.000000E+00  1.116485E-02
 3.850000E+00  1.050000E+00  1.107812E-02
 3.850000E+00  1.100000E+00  1.098792E-02
 3.850000E+00  1.150000E+00  1.089423E-02
 3.850000E+00  1.200000E+00  1.079706E-02
 3.850000E+00  1.250000E+00  1.069639E-02
 3.850000E+00  1.300000E+00  1.059220E-02
 3.850000E+00  1.350000E+00  1.048447E-02
 3.850000E+00  1.400000E+00  1.037317E-02
 3.850000E+00  1.450000E+00  1.025826E-02
 3.850000E+00  1.500000E+00  1.013968E-02
 3.850000E+00  1.550000E+00  1.001739E-02
 3.850000E+00  1.600000E+00  9.891334E-03
 3.850000E+00  1.650000E+00  9.761444E-03
 3.850000E+00  1.700000E+00  9.627653E-03
 3.850000E+00  1.750000E+00  9.489891E-03
 3.850000E+00  1.800000E+00  9.348083E-03
 3.850000E+00  1.850000E+00  9.202152E-03
 3.850000E+00  1.900000E+00  9.052022E-03
 3.850000E+00  1.950000E+00  8.897616E-03
 3.850000E+00  2.000000E+00  8.738861E-03
 3.850000E+00  2.050000E+00  8.575688E-03
 3.850000E+00  2.100000E+00  8.408033E-03
 3.850000E+00  2.150000E+00  8.235842E-03
 3.850000E+00  2.200000E+00  8.059071E-03
 3.850000E+00  2.250000E+00  7.877689E-03
 3.850000E+00  2.300000E+00  7.691683E-03
 3.850000E+00  2.350000E+00  7.501058E-03
 3.850000E+00  2.400000E+00  7.305841E-03
 3.850000E+00  2.450000E+00  7.106085E-03
 3.850000E+00  2.500000E+00  6.901873E-03
 3.850000E+00  2.550000E+00  6.693321E-03
 3.850000E+00  2.600000E+00  6.480580E-03
 3.850000E+00  2.650000E+00  6.263842E-03
 3.850000E+00  2.700000E+00  6.043342E-03
 3.850000E+00  2.750000E+00  5.819364E-03
 3.850000E+00  2.800000E+00  5.592238E-03
 3.850000E+00  2.850000E+00  5.362350E-03
 3.850000E+00  2.900000E+00  5.130140E-03
 3.850000E+00  2.950000E+00  4.896102E-03
 3.850000E+00  3.000000E+00  4.660788E-03
 3.850000E+00  3.050000E+00  4.424804E-03
 3.850000E+00  3.100000E+00  4.188808E-03
 3.850000E+00  3.150000E+00  3.953509E-03
 3.850000E+00  3.200000E+00  3.719659E-03
 3.850000E+00  3.250000E+00  3.488047E-03
 3.850000E+00  3.300000E+00  3.259491E-03
 3.850000E+00  3.350000E+00  3.034826E-03
 3.850000E+00  3.400000E+00  2.814894E-03
 3.850000E+00  3.450000E+00  2.600530E-03
 3.850000E+00  3.500000E+00  2.392546E-03
 3.850000E+00  3.550000E+00  2.191719E-03
 3.850000E+00  3.600000E+00  1.998776E-03
 3.850000E+00  3.650000E+00  1.814377E-03
 3.850000E+00  3.700000E+00  1.639101E-03
 3.850000E+00  3.750000E+00  1.473438E-03
 3.850000E+00  3.800000E+00  1.317774E-03
 3.850000E+00  3.850000E+00  1.172386E-03
 3.850000E+00  3.900000E+00  1.037436E-03
 3.850000E+00  3.950000E+00  9.129703E-04
 3.850000E+00  4.000000E+00  7.989210E-04
 3.850000E+00  4.050000E+00  6.951096E-04
 3.850000E+00  4.100000E+00  6.012557E-04
 3.850000E+00  4.150000E+00  5.169868E-04
 3.850000E+00  4.200000E+00  4.418509E-04
 3.850000E+00  4.250000E+00  3.753300E-04
 3.850000E+00  4.300000E+00  3.168555E-04
 3.850000E+00  4.350000E+00  2.658227E-04
 3.850000E+00  4.400000E+00  2.216062E-04
 3.850000E+00  4.450000E+00  1.835735E-04
 3.850000E+00  4.500000E+00  1.510980E-04
 3.850000E+00  4.550000E+00  1.235701E-04
 3.850000E+00  4.600000E+00  1.004065E-04
 3.850000E+00  4.650000E+00  8.105772E-05
 3.850000E+00  4.700000E+00  6.501356E-05
 3.850000E+00  4.750000E+00  5.180663E-05
 3.850000E+00  4.800000E+00  4.101429E-05
 3.850000E+00  4.850000E+00  3.225908E-05
 3.850000E+00  4.900000E+00  2.520785E-05
 3.850000E+00  4.950000E+00  1.956988E-05
 3.850000E+00  5.000000E+00  1.509427E-05
 3.850000E+00  5.050000E+00  1.156676E-05
 3.850000E+00  5.100000E+00  8.806276E-06
 3.850000E+00  5.150000E+00  6.661329E-06
 3.850000E+00  5.200000E+00  5.006395E-06
 3.850000E+00  5.250000E+00  3.738468E-06
 3.850000E+00  5.300000E+00  2.773807E-06
 3.850000E+00  5.350000E+00  2.044951E-06
 3.850000E+00  5.400000E+00  1.498041E-06
 3.850000E+00  5.450000E+00  1.090453E-06
 3.850000E+00  5.500000E+00  7.887495E-07
 3.850000E+00  5.550000E+00  5.669170E-07
 3.850000E+00  5.600000E+00  4.048900E-07
 3.850000E+00  5.650000E+00  2.873177E-07
 3.850000E+00  5.700000E+00  2.025514E-07
 3.850000E+00  5.750000E+00  1.418228E-07
 3.850000E+00  5.800000E+00  9.858399E-08
 3.850000E+00  5.850000E+00  6.798345E-08
 3.850000E+00  5.900000E+00  4.645458E-08
 3.850000E+00  5.950000E+00  3.139554E-08
 3.850000E+00  6.000000E+00  2.092289E-08
 3.850000E+00  6.050000E+00  1.368375E-08
 3.850000E+00  6.100000E+00  8.714133E-09
 3.850000E+00  6.150000E+00  5.333037E-09
 3.850000E+00  6.200000E+00  3.064287E-09
 3.850000E+00  6.250000E+00  1.579603E-09
 3.850000E+00  6.300000E+00  6.580130E-10
 3.850000E+00  6.350000E+00  1.580007E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  8.193533E-11
 3.900000E+00 -6.300000E+00  3.403839E-10
 3.900000E+00 -6.250000E+00  8.138950E-10
 3.900000E+00 -6.200000E+00  1.570760E-09
 3.900000E+00 -6.150000E+00  2.717199E-09
 3.900000E+00 -6.100000E+00  4.410463E-09
 3.900000E+00 -6.050000E+00  6.877959E-09
 3.900000E+00 -6.000000E+00  1.044412E-08
 3.900000E+00 -5.950000E+00  1.556735E-08
 3.900000E+00 -5.900000E+00  2.289020E-08
 3.900000E+00 -5.850000E+00  3.330673E-08
 3.900000E+00 -5.800000E+00  4.805212E-08
 3.900000E+00 -5.750000E+00  6.882089E-08
 3.900000E+00 -5.700000E+00  9.792149E-08
 3.900000E+00 -5.650000E+00  1.384766E-07
 3.900000E+00 -5.600000E+00  1.946805E-07
 3.900000E+00 -5.550000E+00  2.721268E-07
 3.900000E+00 -5.500000E+00  3.782216E-07
 3.900000E+00 -5.450000E+00  5.227003E-07
 3.900000E+00 -5.400000E+00  7.182663E-07
 3.900000E+00 -5.350000E+00  9.813739E-07
 3.900000E+00 -5.300000E+00  1.333177E-06
 3.900000E+00 -5.250000E+00  1.800667E-06
 3.900000E+00 -5.200000E+00  2.418019E-06
 3.900000E+00 -5.150000E+00  3.228174E-06
 3.900000E+00 -5.100000E+00  4.284657E-06
 3.900000E+00 -5.050000E+00  5.653663E-06
 3.900000E+00 -5.000000E+00  7.416388E-06
 3.900000E+00 -4.950000E+00  9.671614E-06
 3.900000E+00 -4.900000E+00  1.253851E-05
 3.900000E+00 -4.850000E+00  1.615959E-05
 3.900000E+00 -4.800000E+00  2.070384E-05
 3.900000E+00 -4.750000E+00  2.636981E-05
 3.900000E+00 -4.700000E+00  3.338863E-05
 3.900000E+00 -4.650000E+00  4.202685E-05
 3.900000E+00 -4.600000E+00  5.258888E-05
 3.900000E+00 -4.550000E+00  6.541886E-05
 3.900000E+00 -4.500000E+00  8.090178E-05
 3.900000E+00 -4.450000E+00  9.946373E-05
 3.900000E+00 -4.400000E+00  1.215709E-04
 3.900000E+00 -4.350000E+00  1.477275E-04
 3.900000E+00 -4.300000E+00  1.784717E-04
 3.900000E+00 -4.250000E+00  2.143708E-04
 3.900000E+00 -4.200000E+00  2.560138E-04
 3.900000E+00 -4.150000E+00  3.040035E-04
 3.900000E+00 -4.100000E+00  3.589460E-04
 3.900000E+00 -4.050000E+00  4.214396E-04
 3.900000E+00 -4.000000E+00  4.920625E-04
 3.900000E+00 -3.950000E+00  5.713595E-04
 3.900000E+00 -3.900000E+00  6.598288E-04
 3.900000E+00 -3.850000E+00  7.579089E-04
 3.900000E+00 -3.800000E+00  8.659660E-04
 3.900000E+00 -3.750000E+00  9.842829E-04
 3.900000E+00 -3.700000E+00  1.113049E-03
 3.900000E+00 -3.650000E+00  1.252353E-03
 3.900000E+00 -3.600000E+00  1.402178E-03
 3.900000E+00 -3.550000E+00  1.562398E-03
 3.900000E+00 -3.500000E+00  1.732780E-03
 3.900000E+00 -3.450000E+00  1.912984E-03
 3.900000E+00 -3.400000E+00  2.102571E-03
 3.900000E+00 -3.350000E+00  2.301013E-03
 3.900000E+00 -3.300000E+00  2.507695E-03
 3.900000E+00 -3.250000E+00  2.721937E-03
 3.900000E+00 -3.200000E+00  2.942998E-03
 3.900000E+00 -3.150000E+00  3.170096E-03
 3.900000E+00 -3.100000E+00  3.402417E-03
 3.900000E+00 -3.050000E+00  3.639132E-03
 3.900000E+00 -3.000000E+00  3.879408E-03
 3.900000E+00 -2.950000E+00  4.122420E-03
 3.900000E+00 -2.900000E+00  4.367361E-03
 3.900000E+00 -2.850000E+00  4.613456E-03
 3.900000E+00 -2.800000E+00  4.859962E-03
 3.900000E+00 -2.750000E+00  5.106181E-03
 3.900000E+00 -2.700000E+00  5.351462E-03
 3.900000E+00 -2.650000E+00  5.595203E-03
 3.900000E+00 -2.600000E+00  5.836855E-03
 3.900000E+00 -2.550000E+00  6.075923E-03
 3.900000E+00 -2.500000E+00  6.311962E-03
 3.900000E+00 -2.450000E+00  6.544579E-03
 3.900000E+00 -2.400000E+00  6.773430E-03
 3.900000E+00 -2.350000E+00  6.998217E-03
 3.900000E+00 -2.300000E+00  7.218683E-03
 3.900000E+00 -2.250000E+00  7.434612E-03
 3.900000E+00 -2.200000E+00  7.645824E-03
 3.900000E+00 -2.150000E+00  7.852169E-03
 3.900000E+00 -2.100000E+00  8.053527E-03
 3.900000E+00 -2.050000E+00  8.249800E-03
 3.900000E+00 -2.000000E+00  8.440915E-03
 3.900000E+00 -1.950000E+00  8.626814E-03
 3.900000E+00 -1.900000E+00  8.807455E-03
 3.900000E+00 -1.850000E+00  8.982806E-03
 3.900000E+00 -1.800000E+00  9.152847E-03
 3.900000E+00 -1.750000E+00  9.317565E-03
 3.900000E+00 -1.700000E+00  9.476951E-03
 3.900000E+00 -1.650000E+00  9.631000E-03
 3.900000E+00 -1.600000E+00  9.779710E-03
 3.900000E+00 -1.550000E+00  9.923080E-03
 3.900000E+00 -1.500000E+00  1.006111E-02
 3.900000E+00 -1.450000E+00  1.019380E-02
 3.900000E+00 -1.400000E+00  1.032115E-02
 3.900000E+00 -1.350000E+00  1.044316E-02
 3.900000E+00 -1.300000E+00  1.055983E-02
 3.900000E+00 -1.250000E+00  1.067117E-02
 3.900000E+00 -1.200000E+00  1.077717E-02
 3.900000E+00 -1.150000E+00  1.087786E-02
 3.900000E+00 -1.100000E+00  1.097325E-02
 3.900000E+00 -1.050000E+00  1.106335E-02
 3.900000E+00 -1.000000E+00  1.114821E-02
 3.900000E+00 -9.500000E-01  1.122785E-02
 3.900000E+00 -9.000000E-01  1.130234E-02
 3.900000E+00 -8.500000E-01  1.137173E-02
 3.900000E+00 -8.000000E-01  1.143608E-02
 3.900000E+00 -7.500000E-01  1.149548E-02
 3.900000E+00 -7.000000E-01  1.155000E-02
 3.900000E+00 -6.500000E-01  1.159973E-02
 3.900000E+00 -6.000000E-01  1.164476E-02
 3.900000E+00 -5.500000E-01  1.168517E-02
 3.900000E+00 -5.000000E-01  1.172105E-02
 3.900000E+00 -4.500000E-01  1.175246E-02
 3.900000E+00 -4.000000E-01  1.177947E-02
 3.900000E+00 -3.500000E-01  1.180213E-02
 3.900000E+00 -3.000000E-01  1.182048E-02
 3.900000E+00 -2.500000E-01  1.183455E-02
 3.900000E+00 -2.000000E-01  1.184437E-02
 3.900000E+00 -1.500000E-01  1.184995E-02
 3.900000E+00 -1.000000E-01  1.185130E-02
 3.900000E+00 -5.000000E-02  1.184843E-02
 3.900000E+00  0.000000E+00  1.184134E-02
 3.900000E+00  5.000000E-02  1.183004E-02
 3.900000E+00  1.000000E-01  1.181455E-02
 3.900000E+00  1.500000E-01  1.179489E-02
 3.900000E+00  2.000000E-01  1.177107E-02
 3.900000E+00  2.500000E-01  1.174314E-02
 3.900000E+00  3.000000E-01  1.171111E-02
 3.900000E+00  3.500000E-01  1.167504E-02
 3.900000E+00  4.000000E-01  1.163497E-02
 3.900000E+00  4.500000E-01  1.159094E-02
 3.900000E+00  5.000000E-01  1.154300E-02
 3.900000E+00  5.500000E-01  1.149120E-02
 3.900000E+00  6.000000E-01  1.143559E-02
 3.900000E+00  6.500000E-01  1.137621E-02
 3.900000E+00  7.000000E-01  1.131312E-02
 3.900000E+00  7.500000E-01  1.124635E-02
 3.900000E+00  8.000000E-01  1.117594E-02
 3.900000E+00  8.500000E-01  1.110191E-02
 3.900000E+00  9.000000E-01  1.102431E-02
 3.900000E+00  9.500000E-01  1.094315E-02
 3.900000E+00  1.000000E+00  1.085845E-02
 3.900000E+00  1.050000E+00  1.077022E-02
 3.900000E+00  1.100000E+00  1.067846E-02
 3.900000E+00  1.150000E+00  1.058318E-02
 3.900000E+00  1.200000E+00  1.048438E-02
 3.900000E+00  1.250000E+00  1.038203E-02
 3.900000E+00  1.300000E+00  1.027611E-02
 3.900000E+00  1.350000E+00  1.016661E-02
 3.900000E+00  1.400000E+00  1.005349E-02
 3.900000E+00  1.450000E+00  9.936720E-03
 3.900000E+00  1.500000E+00  9.816247E-03
 3.900000E+00  1.550000E+00  9.692027E-03
 3.900000E+00  1.600000E+00  9.564008E-03
 3.900000E+00  1.650000E+00  9.432133E-03
 3.900000E+00  1.700000E+00  9.296339E-03
 3.900000E+00  1.750000E+00  9.156565E-03
 3.900000E+00  1.800000E+00  9.012744E-03
 3.900000E+00  1.850000E+00  8.864813E-03
 3.900000E+00  1.900000E+00  8.712705E-03
 3.900000E+00  1.950000E+00  8.556360E-03
 3.900000E+00  2.000000E+00  8.395719E-03
 3.900000E+00  2.050000E+00  8.230730E-03
 3.900000E+00  2.100000E+00  8.061351E-03
 3.900000E+00  2.150000E+00  7.887546E-03
 3.900000E+00  2.200000E+00  7.709298E-03
 3.900000E+00  2.250000E+00  7.526600E-03
 3.900000E+00  2.300000E+00  7.339466E-03
 3.900000E+00  2.350000E+00  7.147933E-03
 3.900000E+00  2.400000E+00  6.952060E-03
 3.900000E+00  2.450000E+00  6.751935E-03
 3.900000E+00  2.500000E+00  6.547678E-03
 3.900000E+00  2.550000E+00  6.339443E-03
 3.900000E+00  2.600000E+00  6.127422E-03
 3.900000E+00  2.650000E+00  5.911848E-03
 3.900000E+00  2.700000E+00  5.693001E-03
 3.900000E+00  2.750000E+00  5.471204E-03
 3.900000E+00  2.800000E+00  5.246834E-03
 3.900000E+00  2.850000E+00  5.020315E-03
 3.900000E+00  2.900000E+00  4.792127E-03
 3.900000E+00  2.950000E+00  4.562800E-03
 3.900000E+00  3.000000E+00  4.332917E-03
 3.900000E+00  3.050000E+00  4.103107E-03
 3.900000E+00  3.100000E+00  3.874048E-03
 3.900000E+00  3.150000E+00  3.646457E-03
 3.900000E+00  3.200000E+00  3.421086E-03
 3.900000E+00  3.250000E+00  3.198712E-03
 3.900000E+00  3.300000E+00  2.980129E-03
 3.900000E+00  3.350000E+00  2.766135E-03
 3.900000E+00  3.400000E+00  2.557523E-03
 3.900000E+00  3.450000E+00  2.355064E-03
 3.900000E+00  3.500000E+00  2.159496E-03
 3.900000E+00  3.550000E+00  1.971508E-03
 3.900000E+00  3.600000E+00  1.791731E-03
 3.900000E+00  3.650000E+00  1.620717E-03
 3.900000E+00  3.700000E+00  1.458935E-03
 3.900000E+00  3.750000E+00  1.306758E-03
 3.900000E+00  3.800000E+00  1.164458E-03
 3.900000E+00  3.850000E+00  1.032198E-03
 3.900000E+00  3.900000E+00  9.100328E-04
 3.900000E+00  3.950000E+00  7.979081E-04
 3.900000E+00  4.000000E+00  6.956668E-04
 3.900000E+00  4.050000E+00  6.030540E-04
 3.900000E+00  4.100000E+00  5.197269E-04
 3.900000E+00  4.150000E+00  4.452658E-04
 3.900000E+00  4.200000E+00  3.791867E-04
 3.900000E+00  4.250000E+00  3.209554E-04
 3.900000E+00  4.300000E+00  2.700012E-04
 3.900000E+00  4.350000E+00  2.257307E-04
 3.900000E+00  4.400000E+00  1.875417E-04
 3.900000E+00  4.450000E+00  1.548346E-04
 3.900000E+00  4.500000E+00  1.270238E-04
 3.900000E+00  4.550000E+00  1.035465E-04
 3.900000E+00  4.600000E+00  8.387030E-05
 3.900000E+00  4.650000E+00  6.749849E-05
 3.900000E+00  4.700000E+00  5.397423E-05
 3.900000E+00  4.750000E+00  4.288253E-05
 3.900000E+00  4.800000E+00  3.385110E-05
 3.900000E+00  4.850000E+00  2.654984E-05
 3.900000E+00  4.900000E+00  2.068940E-05
 3.900000E+00  4.950000E+00  1.601886E-05
 3.900000E+00  5.000000E+00  1.232299E-05
 3.900000E+00  5.050000E+00  9.419002E-06
 3.900000E+00  5.100000E+00  7.153244E-06
 3.900000E+00  5.150000E+00  5.397800E-06
 3.900000E+00  5.200000E+00  4.047188E-06
 3.900000E+00  5.250000E+00  3.015235E-06
 3.900000E+00  5.300000E+00  2.232182E-06
 3.900000E+00  5.350000E+00  1.642057E-06
 3.900000E+00  5.400000E+00  1.200348E-06
 3.900000E+00  5.450000E+00  8.719576E-07
 3.900000E+00  5.500000E+00  6.294468E-07
 3.900000E+00  5.550000E+00  4.515427E-07
 3.900000E+00  5.600000E+00  3.218881E-07
 3.900000E+00  5.650000E+00  2.280078E-07
 3.900000E+00  5.700000E+00  1.604633E-07
 3.900000E+00  5.750000E+00  1.121698E-07
 3.900000E+00  5.800000E+00  7.785137E-08
 3.900000E+00  5.850000E+00  5.360902E-08
 3.900000E+00  5.900000E+00  3.658370E-08
 3.900000E+00  5.950000E+00  2.469483E-08
 3.900000E+00  6.000000E+00  1.643983E-08
 3.900000E+00  6.050000E+00  1.074189E-08
 3.900000E+00  6.100000E+00  6.835395E-09
 3.900000E+00  6.150000E+00  4.180627E-09
 3.900000E+00  6.200000E+00  2.400959E-09
 3.900000E+00  6.250000E+00  1.237223E-09
 3.900000E+00  6.300000E+00  5.152642E-10
 3.900000E+00  6.350000E+00  1.237071E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  6.233727E-11
 3.950000E+00 -6.300000E+00  2.589940E-10
 3.950000E+00 -6.250000E+00  6.193976E-10
 3.950000E+00 -6.200000E+00  1.195741E-09
 3.950000E+00 -6.150000E+00  2.069332E-09
 3.950000E+00 -6.100000E+00  3.360770E-09
 3.950000E+00 -6.050000E+00  5.244822E-09
 3.950000E+00 -6.000000E+00  7.971384E-09
 3.950000E+00 -5.950000E+00  1.189438E-08
 3.950000E+00 -5.900000E+00  1.751113E-08
 3.950000E+00 -5.850000E+00  2.551536E-08
 3.950000E+00 -5.800000E+00  3.686797E-08
 3.950000E+00 -5.750000E+00  5.289082E-08
 3.950000E+00 -5.700000E+00  7.538965E-08
 3.950000E+00 -5.650000E+00  1.068141E-07
 3.950000E+00 -5.600000E+00  1.504645E-07
 3.950000E+00 -5.550000E+00  2.107554E-07
 3.950000E+00 -5.500000E+00  2.935511E-07
 3.950000E+00 -5.450000E+00  4.065852E-07
 3.950000E+00 -5.400000E+00  5.599843E-07
 3.950000E+00 -5.350000E+00  7.669121E-07
 3.950000E+00 -5.300000E+00  1.044355E-06
 3.950000E+00 -5.250000E+00  1.414070E-06
 3.950000E+00 -5.200000E+00  1.903720E-06
 3.950000E+00 -5.150000E+00  2.548204E-06
 3.950000E+00 -5.100000E+00  3.391220E-06
 3.950000E+00 -5.050000E+00  4.487056E-06
 3.950000E+00 -5.000000E+00  5.902626E-06
 3.950000E+00 -4.950000E+00  7.719743E-06
 3.950000E+00 -4.900000E+00  1.003763E-05
 3.950000E+00 -4.850000E+00  1.297561E-05
 3.950000E+00 -4.800000E+00  1.667598E-05
 3.950000E+00 -4.750000E+00  2.130697E-05
 3.950000E+00 -4.700000E+00  2.706568E-05
 3.950000E+00 -4.650000E+00  3.418097E-05
 3.950000E+00 -4.600000E+00  4.291606E-05
 3.950000E+00 -4.550000E+00  5.357083E-05
 3.950000E+00 -4.500000E+00  6.648346E-05
 3.950000E+00 -4.450000E+00  8.203149E-05
 3.950000E+00 -4.400000E+00  1.006318E-04
 3.950000E+00 -4.350000E+00  1.227396E-04
 3.950000E+00 -4.300000E+00  1.488462E-04
 3.950000E+00 -4.250000E+00  1.794753E-04
 3.950000E+00 -4.200000E+00  2.151776E-04
 3.950000E+00 -4.150000E+00  2.565246E-04
 3.950000E+00 -4.100000E+00  3.040997E-04
 3.950000E+00 -4.050000E+00  3.584893E-04
 3.950000E+00 -4.000000E+00  4.202713E-04
 3.950000E+00 -3.950000E+00  4.900036E-04
 3.950000E+00 -3.900000E+00  5.682118E-04
 3.950000E+00 -3.850000E+00  6.553758E-04
 3.950000E+00 -3.800000E+00  7.519181E-04
 3.950000E+00 -3.750000E+00  8.581915E-04
 3.950000E+00 -3.700000E+00  9.744681E-04
 3.950000E+00 -3.650000E+00  1.100931E-03
 3.950000E+00 -3.600000E+00  1.237665E-03
 3.950000E+00 -3.550000E+00  1.384655E-03
 3.950000E+00 -3.500000E+00  1.541781E-03
 3.950000E+00 -3.450000E+00  1.708819E-03
 3.950000E+00 -3.400000E+00  1.885442E-03
 3.950000E+00 -3.350000E+00  2.071228E-03
 3.950000E+00 -3.300000E+00  2.265668E-03
 3.950000E+00 -3.250000E+00  2.468171E-03
 3.950000E+00 -3.200000E+00  2.678080E-03
 3.950000E+00 -3.150000E+00  2.894679E-03
 3.950000E+00 -3.100000E+00  3.117213E-03
 3.950000E+00 -3.050000E+00  3.344892E-03
 3.950000E+00 -3.000000E+00  3.576912E-03
 3.950000E+00 -2.950000E+00  3.812463E-03
 3.950000E+00 -2.900000E+00  4.050742E-03
 3.950000E+00 -2.850000E+00  4.290964E-03
 3.950000E+00 -2.800000E+00  4.532367E-03
 3.950000E+00 -2.750000E+00  4.774226E-03
 3.950000E+00 -2.700000E+00  5.015854E-03
 3.950000E+00 -2.650000E+00  5.256610E-03
 3.950000E+00 -2.600000E+00  5.495899E-03
 3.950000E+00 -2.550000E+00  5.733178E-03
 3.950000E+00 -2.500000E+00  5.967953E-03
 3.950000E+00 -2.450000E+00  6.199781E-03
 3.950000E+00 -2.400000E+00  6.428268E-03
 3.950000E+00 -2.350000E+00  6.653066E-03
 3.950000E+00 -2.300000E+00  6.873874E-03
 3.950000E+00 -2.250000E+00  7.090432E-03
 3.950000E+00 -2.200000E+00  7.302516E-03
 3.950000E+00 -2.150000E+00  7.509939E-03
 3.950000E+00 -2.100000E+00  7.712546E-03
 3.950000E+00 -2.050000E+00  7.910209E-03
 3.950000E+00 -2.000000E+00  8.102825E-03
 3.950000E+00 -1.950000E+00  8.290311E-03
 3.950000E+00 -1.900000E+00  8.472604E-03
 3.950000E+00 -1.850000E+00  8.649654E-03
 3.950000E+00 -1.800000E+00  8.821425E-03
 3.950000E+00 -1.750000E+00  8.987891E-03
 3.950000E+00 -1.700000E+00  9.149033E-03
 3.950000E+00 -1.650000E+00  9.304838E-03
 3.950000E+00 -1.600000E+00  9.455300E-03
 3.950000E+00 -1.550000E+00  9.600412E-03
 3.950000E+00 -1.500000E+00  9.740175E-03
 3.950000E+00 -1.450000E+00  9.874585E-03
 3.950000E+00 -1.400000E+00  1.000365E-02
 3.950000E+00 -1.350000E+00  1.012736E-02
 3.950000E+00 -1.300000E+00  1.024572E-02
 3.950000E+00 -1.250000E+00  1.035875E-02
 3.950000E+00 -1.200000E+00  1.046644E-02
 3.950000E+00 -1.150000E+00  1.056881E-02
 3.950000E+00 -1.100000E+00  1.066588E-02
 3.950000E+00 -1.050000E+00  1.075765E-02
 3.950000E+00 -1.000000E+00  1.084417E-02
 3.950000E+00 -9.500000E-01  1.092546E-02
 3.950000E+00 -9.000000E-01  1.100156E-02
 3.950000E+00 -8.500000E-01  1.107251E-02
 3.950000E+00 -8.000000E-01  1.113837E-02
 3.950000E+00 -7.500000E-01  1.119920E-02
 3.950000E+00 -7.000000E-01  1.125507E-02
 3.950000E+00 -6.500000E-01  1.130603E-02
 3.950000E+00 -6.000000E-01  1.135216E-02
 3.950000E+00 -5.500000E-01  1.139352E-02
 3.950000E+00 -5.000000E-01  1.143018E-02
 3.950000E+00 -4.500000E-01  1.146221E-02
 3.950000E+00 -4.000000E-01  1.148966E-02
 3.950000E+00 -3.500000E-01  1.151258E-02
 3.950000E+00 -3.000000E-01  1.153101E-02
 3.950000E+00 -2.500000E-01  1.154499E-02
 3.950000E+00 -2.000000E-01  1.155456E-02
 3.950000E+00 -1.500000E-01  1.155974E-02
 3.950000E+00 -1.000000E-01  1.156057E-02
 3.950000E+00 -5.000000E-02  1.155705E-02
 3.950000E+00  0.000000E+00  1.154923E-02
 3.950000E+00  5.000000E-02  1.153711E-02
 3.950000E+00  1.000000E-01  1.152074E-02
 3.950000E+00  1.500000E-01  1.150014E-02
 3.950000E+00  2.000000E-01  1.147535E-02
 3.950000E+00  2.500000E-01  1.144640E-02
 3.950000E+00  3.000000E-01  1.141334E-02
 3.950000E+00  3.500000E-01  1.137621E-02
 3.950000E+00  4.000000E-01  1.133506E-02
 3.950000E+00  4.500000E-01  1.128993E-02
 3.950000E+00  5.000000E-01  1.124087E-02
 3.950000E+00  5.500000E-01  1.118793E-02
 3.950000E+00  6.000000E-01  1.113115E-02
 3.950000E+00  6.500000E-01  1.107059E-02
 3.950000E+00  7.000000E-01  1.100627E-02
 3.950000E+00  7.500000E-01  1.093825E-02
 3.950000E+00  8.000000E-01  1.086655E-02
 3.950000E+00  8.500000E-01  1.079120E-02
 3.950000E+00  9.000000E-01  1.071223E-02
 3.950000E+00  9.500000E-01  1.062966E-02
 3.950000E+00  1.000000E+00  1.054351E-02
 3.950000E+00  1.050000E+00  1.045378E-02
 3.950000E+00  1.100000E+00  1.036048E-02
 3.950000E+00  1.150000E+00  1.026361E-02
 3.950000E+00  1.200000E+00  1.016317E-02
 3.950000E+00  1.250000E+00  1.005914E-02
 3.950000E+00  1.300000E+00  9.951498E-03
 3.950000E+00  1.350000E+00  9.840230E-03
 3.950000E+00  1.400000E+00  9.725304E-03
 3.950000E+00  1.450000E+00  9.606685E-03
 3.950000E+00  1.500000E+00  9.484337E-03
 3.950000E+00  1.550000E+00  9.358216E-03
 3.950000E+00  1.600000E+00  9.228275E-03
 3.950000E+00  1.650000E+00  9.094464E-03
 3.950000E+00  1.700000E+00  8.956733E-03
 3.950000E+00  1.750000E+00  8.815026E-03
 3.950000E+00  1.800000E+00  8.669292E-03
 3.950000E+00  1.850000E+00  8.519477E-03
 3.950000E+00  1.900000E+00  8.365531E-03
 3.950000E+00  1.950000E+00  8.207409E-03
 3.950000E+00  2.000000E+00  8.045071E-03
 3.950000E+00  2.050000E+00  7.878484E-03
 3.950000E+00  2.100000E+00  7.707627E-03
 3.950000E+00  2.150000E+00  7.532491E-03
 3.950000E+00  2.200000E+00  7.353081E-03
 3.950000E+00  2.250000E+00  7.169421E-03
 3.950000E+00  2.300000E+00  6.981555E-03
 3.950000E+00  2.350000E+00  6.789551E-03
 3.950000E+00  2.400000E+00  6.593504E-03
 3.950000E+00  2.450000E+00  6.393537E-03
 3.950000E+00  2.500000E+00  6.189808E-03
 3.950000E+00  2.550000E+00  5.982510E-03
 3.950000E+00  2.600000E+00  5.771877E-03
 3.950000E+00  2.650000E+00  5.558183E-03
 3.950000E+00  2.700000E+00  5.341748E-03
 3.950000E+00  2.750000E+00  5.122937E-03
 3.950000E+00  2.800000E+00  4.902163E-03
 3.950000E+00  2.850000E+00  4.679890E-03
 3.950000E+00  2.900000E+00  4.456628E-03
 3.950000E+00  2.950000E+00  4.232937E-03
 3.950000E+00  3.000000E+00  4.009420E-03
 3.950000E+00  3.050000E+00  3.786724E-03
 3.950000E+00  3.100000E+00  3.565531E-03
 3.950000E+00  3.150000E+00  3.346558E-03
 3.950000E+00  3.200000E+00  3.130542E-03
 3.950000E+00  3.250000E+00  2.918234E-03
 3.950000E+00  3.300000E+00  2.710393E-03
 3.950000E+00  3.350000E+00  2.507766E-03
 3.950000E+00  3.400000E+00  2.311084E-03
 3.950000E+00  3.450000E+00  2.121045E-03
 3.950000E+00  3.500000E+00  1.938302E-03
 3.950000E+00  3.550000E+00  1.763450E-03
 3.950000E+00  3.600000E+00  1.597015E-03
 3.950000E+00  3.650000E+00  1.439445E-03
 3.950000E+00  3.700000E+00  1.291095E-03
 3.950000E+00  3.750000E+00  1.152227E-03
 3.950000E+00  3.800000E+00  1.023004E-03
 3.950000E+00  3.850000E+00  9.034834E-04
 3.950000E+00  3.900000E+00  7.936236E-04
 3.950000E+00  3.950000E+00  6.932840E-04
 3.950000E+00  4.000000E+00  6.022323E-04
 3.950000E+00  4.050000E+00  5.201521E-04
 3.950000E+00  4.100000E+00  4.466535E-04
 3.950000E+00  4.150000E+00  3.812846E-04
 3.950000E+00  4.200000E+00  3.235438E-04
 3.950000E+00  4.250000E+00  2.728933E-04
 3.950000E+00  4.300000E+00  2.287718E-04
 3.950000E+00  4.350000E+00  1.906068E-04
 3.950000E+00  4.400000E+00  1.578267E-04
 3.950000E+00  4.450000E+00  1.298707E-04
 3.950000E+00  4.500000E+00  1.061978E-04
 3.950000E+00  4.550000E+00  8.629410E-05
 3.950000E+00  4.600000E+00  6.967823E-05
 3.950000E+00  4.650000E+00  5.590561E-05
 3.950000E+00  4.700000E+00  4.457070E-05
 3.950000E+00  4.750000E+00  3.530812E-05
 3.950000E+00  4.800000E+00  2.779250E-05
 3.950000E+00  4.850000E+00  2.173736E-05
 3.950000E+00  4.900000E+00  1.689320E-05
 3.950000E+00  4.950000E+00  1.304499E-05
 3.950000E+00  5.000000E+00  1.000932E-05
 3.950000E+00  5.050000E+00  7.631282E-06
 3.950000E+00  5.100000E+00  5.781325E-06
 3.950000E+00  5.150000E+00  4.352110E-06
 3.950000E+00  5.200000E+00  3.255529E-06
 3.950000E+00  5.250000E+00  2.419919E-06
 3.950000E+00  5.300000E+00  1.787500E-06
 3.950000E+00  5.350000E+00  1.312101E-06
 3.950000E+00  5.400000E+00  9.571377E-07
 3.950000E+00  5.450000E+00  6.938673E-07
 3.950000E+00  5.500000E+00  4.998964E-07
 3.950000E+00  5.550000E+00  3.579207E-07
 3.950000E+00  5.600000E+00  2.546762E-07
 3.950000E+00  5.650000E+00  1.800773E-07
 3.950000E+00  5.700000E+00  1.265155E-07
 3.950000E+00  5.750000E+00  8.829553E-08
 3.950000E+00  5.800000E+00  6.118763E-08
 3.950000E+00  5.850000E+00  4.207407E-08
 3.950000E+00  5.900000E+00  2.867430E-08
 3.950000E+00  5.950000E+00  1.933277E-08
 3.950000E+00  6.000000E+00  1.285663E-08
 3.950000E+00  6.050000E+00  8.392952E-09
 3.950000E+00  6.100000E+00  5.336612E-09
 3.950000E+00  6.150000E+00  3.261934E-09
 3.950000E+00  6.200000E+00  1.872453E-09
 3.950000E+00  6.250000E+00  9.645453E-10
 3.950000E+00  6.300000E+00  4.016083E-10
 3.950000E+00  6.350000E+00  9.640713E-11
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  4.719252E-11
 4.000000E+00 -6.300000E+00  1.960907E-10
 4.000000E+00 -6.250000E+00  4.690442E-10
 4.000000E+00 -6.200000E+00  9.057388E-10
 4.000000E+00 -6.150000E+00  1.568098E-09
 4.000000E+00 -6.100000E+00  2.548139E-09
 4.000000E+00 -6.050000E+00  3.979491E-09
 4.000000E+00 -6.000000E+00  6.053657E-09
 4.000000E+00 -5.950000E+00  9.042496E-09
 4.000000E+00 -5.900000E+00  1.332894E-08
 4.000000E+00 -5.850000E+00  1.944849E-08
 4.000000E+00 -5.800000E+00  2.814485E-08
 4.000000E+00 -5.750000E+00  4.044376E-08
 4.000000E+00 -5.700000E+00  5.775034E-08
 4.000000E+00 -5.650000E+00  8.197624E-08
 4.000000E+00 -5.600000E+00  1.157044E-07
 4.000000E+00 -5.550000E+00  1.624004E-07
 4.000000E+00 -5.500000E+00  2.266825E-07
 4.000000E+00 -5.450000E+00  3.146609E-07
 4.000000E+00 -5.400000E+00  4.343637E-07
 4.000000E+00 -5.350000E+00  5.962633E-07
 4.000000E+00 -5.300000E+00  8.139229E-07
 4.000000E+00 -5.250000E+00  1.104782E-06
 4.000000E+00 -5.200000E+00  1.491099E-06
 4.000000E+00 -5.150000E+00  2.001074E-06
 4.000000E+00 -5.100000E+00  2.670168E-06
 4.000000E+00 -5.050000E+00  3.542634E-06
 4.000000E+00 -5.000000E+00  4.673271E-06
 4.000000E+00 -4.950000E+00  6.129411E-06
 4.000000E+00 -4.900000E+00  7.993131E-06
 4.000000E+00 -4.850000E+00  1.036367E-05
 4.000000E+00 -4.800000E+00  1.336004E-05
 4.000000E+00 -4.750000E+00  1.712377E-05
 4.000000E+00 -4.700000E+00  2.182171E-05
 4.000000E+00 -4.650000E+00  2.764887E-05
 4.000000E+00 -4.600000E+00  3.483109E-05
 4.000000E+00 -4.550000E+00  4.362752E-05
 4.000000E+00 -4.500000E+00  5.433269E-05
 4.000000E+00 -4.450000E+00  6.727810E-05
 4.000000E+00 -4.400000E+00  8.283296E-05
 4.000000E+00 -4.350000E+00  1.014042E-04
 4.000000E+00 -4.300000E+00  1.234355E-04
 4.000000E+00 -4.250000E+00  1.494047E-04
 4.000000E+00 -4.200000E+00  1.798203E-04
 4.000000E+00 -4.150000E+00  2.152165E-04
 4.000000E+00 -4.100000E+00  2.561467E-04
 4.000000E+00 -4.050000E+00  3.031753E-04
 4.000000E+00 -4.000000E+00  3.568689E-04
 4.000000E+00 -3.950000E+00  4.177856E-04
 4.000000E+00 -3.900000E+00  4.864636E-04
 4.000000E+00 -3.850000E+00  5.634098E-04
 4.000000E+00 -3.800000E+00  6.490870E-04
 4.000000E+00 -3.750000E+00  7.439024E-04
 4.000000E+00 -3.700000E+00  8.481963E-04
 4.000000E+00 -3.650000E+00  9.622316E-04
 4.000000E+00 -3.600000E+00  1.086185E-03
 4.000000E+00 -3.550000E+00  1.220141E-03
 4.000000E+00 -3.500000E+00  1.364085E-03
 4.000000E+00 -3.450000E+00  1.517904E-03
 4.000000E+00 -3.400000E+00  1.681383E-03
 4.000000E+00 -3.350000E+00  1.854210E-03
 4.000000E+00 -3.300000E+00  2.035982E-03
 4.000000E+00 -3.250000E+00  2.226207E-03
 4.000000E+00 -3.200000E+00  2.424318E-03
 4.000000E+00 -3.150000E+00  2.629682E-03
 4.000000E+00 -3.100000E+00  2.841609E-03
 4.000000E+00 -3.050000E+00  3.059368E-03
 4.000000E+00 -3.000000E+00  3.282196E-03
 4.000000E+00 -2.950000E+00  3.509313E-03
 4.000000E+00 -2.900000E+00  3.739934E-03
 4.000000E+00 -2.850000E+00  3.973276E-03
 4.000000E+00 -2.800000E+00  4.208573E-03
 4.000000E+00 -2.750000E+00  4.445082E-03
 4.000000E+00 -2.700000E+00  4.682092E-03
 4.000000E+00 -2.650000E+00  4.918930E-03
 4.000000E+00 -2.600000E+00  5.154962E-03
 4.000000E+00 -2.550000E+00  5.389603E-03
 4.000000E+00 -2.500000E+00  5.622314E-03
 4.000000E+00 -2.450000E+00  5.852603E-03
 4.000000E+00 -2.400000E+00  6.080030E-03
 4.000000E+00 -2.350000E+00  6.304198E-03
 4.000000E+00 -2.300000E+00  6.524758E-03
 4.000000E+00 -2.250000E+00  6.741404E-03
 4.000000E+00 -2.200000E+00  6.953871E-03
 4.000000E+00 -2.150000E+00  7.161931E-03
 4.000000E+00 -2.100000E+00  7.365390E-03
 4.000000E+00 -2.050000E+00  7.564086E-03
 4.000000E+00 -2.000000E+00  7.757884E-03
 4.000000E+00 -1.950000E+00  7.946674E-03
 4.000000E+00 -1.900000E+00  8.130366E-03
 4.000000E+00 -1.850000E+00  8.308889E-03
 4.000000E+00 -1.800000E+00  8.482188E-03
 4.000000E+00 -1.750000E+00  8.650220E-03
 4.000000E+00 -1.700000E+00  8.812954E-03
 4.000000E+00 -1.650000E+00  8.970366E-03
 4.000000E+00 -1.600000E+00  9.122439E-03
 4.000000E+00 -1.550000E+00  9.269162E-03
 4.000000E+00 -1.500000E+00  9.410529E-03
 4.000000E+00 -1.450000E+00  9.546535E-03
 4.000000E+00 -1.400000E+00  9.677179E-03
 4.000000E+00 -1.350000E+00  9.802462E-03
 4.000000E+00 -1.300000E+00  9.922387E-03
 4.000000E+00 -1.250000E+00  1.003696E-02
 4.000000E+00 -1.200000E+00  1.014618E-02
 4.000000E+00 -1.150000E+00  1.025007E-02
 4.000000E+00 -1.100000E+00  1.034864E-02
 4.000000E+00 -1.050000E+00  1.044191E-02
 4.000000E+00 -1.000000E+00  1.052988E-02
 4.000000E+00 -9.500000E-01  1.061261E-02
 4.000000E+00 -9.000000E-01  1.069011E-02
 4.000000E+00 -8.500000E-01  1.076242E-02
 4.000000E+00 -8.000000E-01  1.082958E-02
 4.000000E+00 -7.500000E-01  1.089165E-02
 4.000000E+00 -7.000000E-01  1.094867E-02
 4.000000E+00 -6.500000E-01  1.100069E-02
 4.000000E+00 -6.000000E-01  1.104778E-02
 4.000000E+00 -5.500000E-01  1.108998E-02
 4.000000E+00 -5.000000E-01  1.112736E-02
 4.000000E+00 -4.500000E-01  1.115996E-02
 4.000000E+00 -4.000000E-01  1.118784E-02
 4.000000E+00 -3.500000E-01  1.121106E-02
 4.000000E+00 -3.000000E-01  1.122964E-02
 4.000000E+00 -2.500000E-01  1.124365E-02
 4.000000E+00 -2.000000E-01  1.125310E-02
 4.000000E+00 -1.500000E-01  1.125806E-02
 4.000000E+00 -1.000000E-01  1.125854E-02
 4.000000E+00 -5.000000E-02  1.125458E-02
 4.000000E+00  0.000000E+00  1.124623E-02
 4.000000E+00  5.000000E-02  1.123351E-02
 4.000000E+00  1.000000E-01  1.121646E-02
 4.000000E+00  1.500000E-01  1.119513E-02
 4.000000E+00  2.000000E-01  1.116956E-02
 4.000000E+00  2.500000E-01  1.113978E-02
 4.000000E+00  3.000000E-01  1.110585E-02
 4.000000E+00  3.500000E-01  1.106782E-02
 4.000000E+00  4.000000E-01  1.102572E-02
 4.000000E+00  4.500000E-01  1.097962E-02
 4.000000E+00  5.000000E-01  1.092955E-02
 4.000000E+00  5.500000E-01  1.087556E-02
 4.000000E+00  6.000000E-01  1.081771E-02
 4.000000E+00  6.500000E-01  1.075602E-02
 4.000000E+00  7.000000E-01  1.069054E-02
 4.000000E+00  7.500000E-01  1.062131E-02
 4.000000E+00  8.000000E-01  1.054836E-02
 4.000000E+00  8.500000E-01  1.047172E-02
 4.000000E+00  9.000000E-01  1.039142E-02
 4.000000E+00  9.500000E-01  1.030746E-02
 4.000000E+00  1.000000E+00  1.021987E-02
 4.000000E+00  1.050000E+00  1.012866E-02
 4.000000E+00  1.100000E+00  1.003384E-02
 4.000000E+00  1.150000E+00  9.935393E-03
 4.000000E+00  1.200000E+00  9.833327E-03
 4.000000E+00  1.250000E+00  9.727629E-03
 4.000000E+00  1.300000E+00  9.618284E-03
 4.000000E+00  1.350000E+00  9.505271E-03
 4.000000E+00  1.400000E+00  9.388568E-03
 4.000000E+00  1.450000E+00  9.268144E-03
 4.000000E+00  1.500000E+00  9.143967E-03
 4.000000E+00  1.550000E+00  9.016003E-03
 4.000000E+00  1.600000E+00  8.884211E-03
 4.000000E+00  1.650000E+00  8.748552E-03
 4.000000E+00  1.700000E+00  8.608985E-03
 4.000000E+00  1.750000E+00  8.465468E-03
 4.000000E+00  1.800000E+00  8.317961E-03
 4.000000E+00  1.850000E+00  8.166426E-03
 4.000000E+00  1.900000E+00  8.010831E-03
 4.000000E+00  1.950000E+00  7.851148E-03
 4.000000E+00  2.000000E+00  7.687358E-03
 4.000000E+00  2.050000E+00  7.519450E-03
 4.000000E+00  2.100000E+00  7.347427E-03
 4.000000E+00  2.150000E+00  7.171307E-03
 4.000000E+00  2.200000E+00  6.991122E-03
 4.000000E+00  2.250000E+00  6.806926E-03
 4.000000E+00  2.300000E+00  6.618797E-03
 4.000000E+00  2.350000E+00  6.426834E-03
 4.000000E+00  2.400000E+00  6.231169E-03
 4.000000E+00  2.450000E+00  6.031964E-03
 4.000000E+00  2.500000E+00  5.829413E-03
 4.000000E+00  2.550000E+00  5.623749E-03
 4.000000E+00  2.600000E+00  5.415245E-03
 4.000000E+00  2.650000E+00  5.204214E-03
 4.000000E+00  2.700000E+00  4.991014E-03
 4.000000E+00  2.750000E+00  4.776047E-03
 4.000000E+00  2.800000E+00  4.559761E-03
 4.000000E+00  2.850000E+00  4.342647E-03
 4.000000E+00  2.900000E+00  4.125242E-03
 4.000000E+00  2.950000E+00  3.908125E-03
 4.000000E+00  3.000000E+00  3.691912E-03
 4.000000E+00  3.050000E+00  3.477254E-03
 4.000000E+00  3.100000E+00  3.264829E-03
 4.000000E+00  3.150000E+00  3.055335E-03
 4.000000E+00  3.200000E+00  2.849486E-03
 4.000000E+00  3.250000E+00  2.647996E-03
 4.000000E+00  3.300000E+00  2.451571E-03
 4.000000E+00  3.350000E+00  2.260899E-03
 4.000000E+00  3.400000E+00  2.076639E-03
 4.000000E+00  3.450000E+00  1.899405E-03
 4.000000E+00  3.500000E+00  1.729759E-03
 4.000000E+00  3.550000E+00  1.568197E-03
 4.000000E+00  3.600000E+00  1.415141E-03
 4.000000E+00  3.650000E+00  1.270931E-03
 4.000000E+00  3.700000E+00  1.135815E-03
 4.000000E+00  3.750000E+00  1.009950E-03
 4.000000E+00  3.800000E+00  8.933961E-04
 4.000000E+00  3.850000E+00  7.861197E-04
 4.000000E+00  3.900000E+00  6.879940E-04
 4.000000E+00  3.950000E+00  5.988058E-04
 4.000000E+00  4.000000E+00  5.182626E-04
 4.000000E+00  4.050000E+00  4.460019E-04
 4.000000E+00  4.100000E+00  3.816013E-04
 4.000000E+00  4.150000E+00  3.245906E-04
 4.000000E+00  4.200000E+00  2.744636E-04
 4.000000E+00  4.250000E+00  2.306902E-04
 4.000000E+00  4.300000E+00  1.927280E-04
 4.000000E+00  4.350000E+00  1.600333E-04
 4.000000E+00  4.400000E+00  1.320708E-04
 4.000000E+00  4.450000E+00  1.083223E-04
 4.000000E+00  4.500000E+00  8.829364E-05
 4.000000E+00  4.550000E+00  7.152039E-05
 4.000000E+00  4.600000E+00  5.757174E-05
 4.000000E+00  4.650000E+00  4.605321E-05
 4.000000E+00  4.700000E+00  3.660794E-05
 4.000000E+00  4.750000E+00  2.891683E-05
 4.000000E+00  4.800000E+00  2.269776E-05
 4.000000E+00  4.850000E+00  1.770395E-05
 4.000000E+00  4.900000E+00  1.372183E-05
 4.000000E+00  4.950000E+00  1.056838E-05
 4.000000E+00  5.000000E+00  8.088379E-06
 4.000000E+00  5.050000E+00  6.151402E-06
 4.000000E+00  5.100000E+00  4.648901E-06
 4.000000E+00  5.150000E+00  3.491364E-06
 4.000000E+00  5.200000E+00  2.605645E-06
 4.000000E+00  5.250000E+00  1.932493E-06
 4.000000E+00  5.300000E+00  1.424334E-06
 4.000000E+00  5.350000E+00  1.043293E-06
 4.000000E+00  5.400000E+00  7.594714E-07
 4.000000E+00  5.450000E+00  5.494605E-07
 4.000000E+00  5.500000E+00  3.950832E-07
 4.000000E+00  5.550000E+00  2.823386E-07
 4.000000E+00  5.600000E+00  2.005277E-07
 4.000000E+00  5.650000E+00  1.415394E-07
 4.000000E+00  5.700000E+00  9.927189E-08
 4.000000E+00  5.750000E+00  6.917059E-08
 4.000000E+00  5.800000E+00  4.786147E-08
 4.000000E+00  5.850000E+00  3.286402E-08
 4.000000E+00  5.900000E+00  2.236825E-08
 4.000000E+00  5.950000E+00  1.506331E-08
 4.000000E+00  6.000000E+00  1.000690E-08
 4.000000E+00  6.050000E+00  6.526726E-09
 4.000000E+00  6.100000E+00  4.146853E-09
 4.000000E+00  6.150000E+00  2.533169E-09
 4.000000E+00  6.200000E+00  1.453438E-09
 4.000000E+00  6.250000E+00  7.484455E-10
 4.000000E+00  6.300000E+00  3.115597E-10
 4.000000E+00  6.350000E+00  7.478106E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  3.554984E-11
 4.050000E+00 -6.300000E+00  1.477274E-10
 4.050000E+00 -6.250000E+00  3.534202E-10
 4.050000E+00 -6.200000E+00  6.826499E-10
 4.050000E+00 -6.150000E+00  1.182335E-09
 4.050000E+00 -6.100000E+00  1.922326E-09
 4.050000E+00 -6.050000E+00  3.004277E-09
 4.050000E+00 -6.000000E+00  4.574187E-09
 4.050000E+00 -5.950000E+00  6.839806E-09
 4.050000E+00 -5.900000E+00  1.009447E-08
 4.050000E+00 -5.850000E+00  1.474942E-08
 4.050000E+00 -5.800000E+00  2.137724E-08
 4.050000E+00 -5.750000E+00  3.076976E-08
 4.050000E+00 -5.700000E+00  4.401461E-08
 4.050000E+00 -5.650000E+00  6.259570E-08
 4.050000E+00 -5.600000E+00  8.852378E-08
 4.050000E+00 -5.550000E+00  1.245050E-07
 4.050000E+00 -5.500000E+00  1.741565E-07
 4.050000E+00 -5.450000E+00  2.422797E-07
 4.050000E+00 -5.400000E+00  3.352039E-07
 4.050000E+00 -5.350000E+00  4.612143E-07
 4.050000E+00 -5.300000E+00  6.310798E-07
 4.050000E+00 -5.250000E+00  8.586987E-07
 4.050000E+00 -5.200000E+00  1.161879E-06
 4.050000E+00 -5.150000E+00  1.563274E-06
 4.050000E+00 -5.100000E+00  2.091488E-06
 4.050000E+00 -5.050000E+00  2.782375E-06
 4.050000E+00 -5.000000E+00  3.680537E-06
 4.050000E+00 -4.950000E+00  4.841040E-06
 4.050000E+00 -4.900000E+00  6.331339E-06
 4.050000E+00 -4.850000E+00  8.233424E-06
 4.050000E+00 -4.800000E+00  1.064616E-05
 4.050000E+00 -4.750000E+00  1.368777E-05
 4.050000E+00 -4.700000E+00  1.749850E-05
 4.050000E+00 -4.650000E+00  2.224327E-05
 4.050000E+00 -4.600000E+00  2.811435E-05
 4.050000E+00 -4.550000E+00  3.533391E-05
 4.050000E+00 -4.500000E+00  4.415633E-05
 4.050000E+00 -4.450000E+00  5.487010E-05
 4.050000E+00 -4.400000E+00  6.779924E-05
 4.050000E+00 -4.350000E+00  8.330404E-05
 4.050000E+00 -4.300000E+00  1.017809E-04
 4.050000E+00 -4.250000E+00  1.236610E-04
 4.050000E+00 -4.200000E+00  1.494084E-04
 4.050000E+00 -4.150000E+00  1.795163E-04
 4.050000E+00 -4.100000E+00  2.145017E-04
 4.050000E+00 -4.050000E+00  2.549000E-04
 4.050000E+00 -4.000000E+00  3.012566E-04
 4.050000E+00 -3.950000E+00  3.541185E-04
 4.050000E+00 -3.900000E+00  4.140241E-04
 4.050000E+00 -3.850000E+00  4.814926E-04
 4.050000E+00 -3.800000E+00  5.570127E-04
 4.050000E+00 -3.750000E+00  6.410307E-04
 4.050000E+00 -3.700000E+00  7.339395E-04
 4.050000E+00 -3.650000E+00  8.360676E-04
 4.050000E+00 -3.600000E+00  9.476694E-04
 4.050000E+00 -3.550000E+00  1.068917E-03
 4.050000E+00 -3.500000E+00  1.199893E-03
 4.050000E+00 -3.450000E+00  1.340586E-03
 4.050000E+00 -3.400000E+00  1.490890E-03
 4.050000E+00 -3.350000E+00  1.650601E-03
 4.050000E+00 -3.300000E+00  1.819421E-03
 4.050000E+00 -3.250000E+00  1.996964E-03
 4.050000E+00 -3.200000E+00  2.182760E-03
 4.050000E+00 -3.150000E+00  2.376264E-03
 4.050000E+00 -3.100000E+00  2.576866E-03
 4.050000E+00 -3.050000E+00  2.783904E-03
 4.050000E+00 -3.000000E+00  2.996671E-03
 4.050000E+00 -2.950000E+00  3.214431E-03
 4.050000E+00 -2.900000E+00  3.436427E-03
 4.050000E+00 -2.850000E+00  3.661899E-03
 4.050000E+00 -2.800000E+00  3.890085E-03
 4.050000E+00 -2.750000E+00  4.120239E-03
 4.050000E+00 -2.700000E+00  4.351637E-03
 4.050000E+00 -2.650000E+00  4.583582E-03
 4.050000E+00 -2.600000E+00  4.815413E-03
 4.050000E+00 -2.550000E+00  5.046507E-03
 4.050000E+00 -2.500000E+00  5.276287E-03
 4.050000E+00 -2.450000E+00  5.504218E-03
 4.050000E+00 -2.400000E+00  5.729812E-03
 4.050000E+00 -2.350000E+00  5.952630E-03
 4.050000E+00 -2.300000E+00  6.172274E-03
 4.050000E+00 -2.250000E+00  6.388394E-03
 4.050000E+00 -2.200000E+00  6.600679E-03
 4.050000E+00 -2.150000E+00  6.808859E-03
 4.050000E+00 -2.100000E+00  7.012702E-03
 4.050000E+00 -2.050000E+00  7.212007E-03
 4.050000E+00 -2.000000E+00  7.406605E-03
 4.050000E+00 -1.950000E+00  7.596354E-03
 4.050000E+00 -1.900000E+00  7.781137E-03
 4.050000E+00 -1.850000E+00  7.960857E-03
 4.050000E+00 -1.800000E+00  8.135437E-03
 4.050000E+00 -1.750000E+00  8.304814E-03
 4.050000E+00 -1.700000E+00  8.468940E-03
 4.050000E+00 -1.650000E+00  8.627776E-03
 4.050000E+00 -1.600000E+00  8.781296E-03
 4.050000E+00 -1.550000E+00  8.929477E-03
 4.050000E+00 -1.500000E+00  9.072305E-03
 4.050000E+00 -1.450000E+00  9.209770E-03
 4.050000E+00 -1.400000E+00  9.341866E-03
 4.050000E+00 -1.350000E+00  9.468590E-03
 4.050000E+00 -1.300000E+00  9.589943E-03
 4.050000E+00 -1.250000E+00  9.705928E-03
 4.050000E+00 -1.200000E+00  9.816550E-03
 4.050000E+00 -1.150000E+00  9.921817E-03
 4.050000E+00 -1.100000E+00  1.002174E-02
 4.050000E+00 -1.050000E+00  1.011634E-02
 4.050000E+00 -1.000000E+00  1.020563E-02
 4.050000E+00 -9.500000E-01  1.028962E-02
 4.050000E+00 -9.000000E-01  1.036836E-02
 4.050000E+00 -8.500000E-01  1.044187E-02
 4.050000E+00 -8.000000E-01  1.051018E-02
 4.050000E+00 -7.500000E-01  1.057333E-02
 4.050000E+00 -7.000000E-01  1.063136E-02
 4.050000E+00 -6.500000E-01  1.068432E-02
 4.050000E+00 -6.000000E-01  1.073225E-02
 4.050000E+00 -5.500000E-01  1.077521E-02
 4.050000E+00 -5.000000E-01  1.081324E-02
 4.050000E+00 -4.500000E-01  1.084638E-02
 4.050000E+00 -4.000000E-01  1.087470E-02
 4.050000E+00 -3.500000E-01  1.089823E-02
 4.050000E+00 -3.000000E-01  1.091702E-02
 4.050000E+00 -2.500000E-01  1.093112E-02
 4.050000E+00 -2.000000E-01  1.094056E-02
 4.050000E+00 -1.500000E-01  1.094540E-02
 4.050000E+00 -1.000000E-01  1.094567E-02
 4.050000E+00 -5.000000E-02  1.094142E-02
 4.050000E+00  0.000000E+00  1.093268E-02
 4.050000E+00  5.000000E-02  1.091951E-02
 4.050000E+00  1.000000E-01  1.090195E-02
 4.050000E+00  1.500000E-01  1.088004E-02
 4.050000E+00  2.000000E-01  1.085383E-02
 4.050000E+00  2.500000E-01  1.082336E-02
 4.050000E+00  3.000000E-01  1.078869E-02
 4.050000E+00  3.500000E-01  1.074987E-02
 4.050000E+00  4.000000E-01  1.070694E-02
 4.050000E+00  4.500000E-01  1.065996E-02
 4.050000E+00  5.000000E-01  1.060897E-02
 4.050000E+00  5.500000E-01  1.055402E-02
 4.050000E+00  6.000000E-01  1.049514E-02
 4.050000E+00  6.500000E-01  1.043240E-02
 4.050000E+00  7.000000E-01  1.036581E-02
 4.050000E+00  7.500000E-01  1.029542E-02
 4.050000E+00  8.000000E-01  1.022126E-02
 4.050000E+00  8.500000E-01  1.014337E-02
 4.050000E+00  9.000000E-01  1.006175E-02
 4.050000E+00  9.500000E-01  9.976436E-03
 4.050000E+00  1.000000E+00  9.887440E-03
 4.050000E+00  1.050000E+00  9.794774E-03
 4.050000E+00  1.100000E+00  9.698444E-03
 4.050000E+00  1.150000E+00  9.598451E-03
 4.050000E+00  1.200000E+00  9.494794E-03
 4.050000E+00  1.250000E+00  9.387466E-03
 4.050000E+00  1.300000E+00  9.276456E-03
 4.050000E+00  1.350000E+00  9.161748E-03
 4.050000E+00  1.400000E+00  9.043325E-03
 4.050000E+00  1.450000E+00  8.921163E-03
 4.050000E+00  1.500000E+00  8.795238E-03
 4.050000E+00  1.550000E+00  8.665524E-03
 4.050000E+00  1.600000E+00  8.531991E-03
 4.050000E+00  1.650000E+00  8.394611E-03
 4.050000E+00  1.700000E+00  8.253355E-03
 4.050000E+00  1.750000E+00  8.108195E-03
 4.050000E+00  1.800000E+00  7.959107E-03
 4.050000E+00  1.850000E+00  7.806070E-03
 4.050000E+00  1.900000E+00  7.649072E-03
 4.050000E+00  1.950000E+00  7.488104E-03
 4.050000E+00  2.000000E+00  7.323170E-03
 4.050000E+00  2.050000E+00  7.154284E-03
 4.050000E+00  2.100000E+00  6.981476E-03
 4.050000E+00  2.150000E+00  6.804789E-03
 4.050000E+00  2.200000E+00  6.624288E-03
 4.050000E+00  2.250000E+00  6.440059E-03
 4.050000E+00  2.300000E+00  6.252210E-03
 4.050000E+00  2.350000E+00  6.060879E-03
 4.050000E+00  2.400000E+00  5.866231E-03
 4.050000E+00  2.450000E+00  5.668466E-03
 4.050000E+00  2.500000E+00  5.467816E-03
 4.050000E+00  2.550000E+00  5.264552E-03
 4.050000E+00  2.600000E+00  5.058982E-03
 4.050000E+00  2.650000E+00  4.851457E-03
 4.050000E+00  2.700000E+00  4.642367E-03
 4.050000E+00  2.750000E+00  4.432146E-03
 4.050000E+00  2.800000E+00  4.221268E-03
 4.050000E+00  2.850000E+00  4.010249E-03
 4.050000E+00  2.900000E+00  3.799640E-03
 4.050000E+00  2.950000E+00  3.590029E-03
 4.050000E+00  3.000000E+00  3.382036E-03
 4.050000E+00  3.050000E+00  3.176302E-03
 4.050000E+00  3.100000E+00  2.973489E-03
 4.050000E+00  3.150000E+00  2.774268E-03
 4.050000E+00  3.200000E+00  2.579314E-03
 4.050000E+00  3.250000E+00  2.389289E-03
 4.050000E+00  3.300000E+00  2.204842E-03
 4.050000E+00  3.350000E+00  2.026589E-03
 4.050000E+00  3.400000E+00  1.855107E-03
 4.050000E+00  3.450000E+00  1.690922E-03
 4.050000E+00  3.500000E+00  1.534500E-03
 4.050000E+00  3.550000E+00  1.386237E-03
 4.050000E+00  3.600000E+00  1.246452E-03
 4.050000E+00  3.650000E+00  1.115380E-03
 4.050000E+00  3.700000E+00  9.931691E-04
 4.050000E+00  3.750000E+00  8.798796E-04
 4.050000E+00  3.800000E+00  7.754819E-04
 4.050000E+00  3.850000E+00  6.798606E-04
 4.050000E+00  3.900000E+00  5.928190E-04
 4.050000E+00  3.950000E+00  5.140858E-04
 4.050000E+00  4.000000E+00  4.433232E-04
 4.050000E+00  4.050000E+00  3.801366E-04
 4.050000E+00  4.100000E+00  3.240855E-04
 4.050000E+00  4.150000E+00  2.746939E-04
 4.050000E+00  4.200000E+00  2.314622E-04
 4.050000E+00  4.250000E+00  1.938775E-04
 4.050000E+00  4.300000E+00  1.614242E-04
 4.050000E+00  4.350000E+00  1.335930E-04
 4.050000E+00  4.400000E+00  1.098892E-04
 4.050000E+00  4.450000E+00  8.983945E-05
 4.050000E+00  4.500000E+00  7.299734E-05
 4.050000E+00  4.550000E+00  5.894726E-05
 4.050000E+00  4.600000E+00  4.730722E-05
 4.050000E+00  4.650000E+00  3.773034E-05
 4.050000E+00  4.700000E+00  2.990524E-05
 4.050000E+00  4.750000E+00  2.355552E-05
 4.050000E+00  4.800000E+00  1.843840E-05
 4.050000E+00  4.850000E+00  1.434290E-05
 4.050000E+00  4.900000E+00  1.108748E-05
 4.050000E+00  4.950000E+00  8.517475E-06
 4.050000E+00  5.000000E+00  6.502383E-06
 4.050000E+00  5.050000E+00  4.933103E-06
 4.050000E+00  5.100000E+00  3.719267E-06
 4.050000E+00  5.150000E+00  2.786690E-06
 4.050000E+00  5.200000E+00  2.075009E-06
 4.050000E+00  5.250000E+00  1.535531E-06
 4.050000E+00  5.300000E+00  1.129309E-06
 4.050000E+00  5.350000E+00  8.254514E-07
 4.050000E+00  5.400000E+00  5.996596E-07
 4.050000E+00  5.450000E+00  4.329744E-07
 4.050000E+00  5.500000E+00  3.107217E-07
 4.050000E+00  5.550000E+00  2.216338E-07
 4.050000E+00  5.600000E+00  1.571267E-07
 4.050000E+00  5.650000E+00  1.107113E-07
 4.050000E+00  5.700000E+00  7.751957E-08
 4.050000E+00  5.750000E+00  5.392773E-08
 4.050000E+00  5.800000E+00  3.725815E-08
 4.050000E+00  5.850000E+00  2.554726E-08
 4.050000E+00  5.900000E+00  1.736573E-08
 4.050000E+00  5.950000E+00  1.168082E-08
 4.050000E+00  6.000000E+00  7.751802E-09
 4.050000E+00  6.050000E+00  5.051394E-09
 4.050000E+00  6.100000E+00  3.207092E-09
 4.050000E+00  6.150000E+00  1.957931E-09
 4.050000E+00  6.200000E+00  1.122872E-09
 4.050000E+00  6.250000E+00  5.780293E-10
 4.050000E+00  6.300000E+00  2.405664E-10
 4.050000E+00  6.350000E+00  5.773392E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  2.664599E-11
 4.100000E+00 -6.300000E+00  1.107369E-10
 4.100000E+00 -6.250000E+00  2.649676E-10
 4.100000E+00 -6.200000E+00  5.119323E-10
 4.100000E+00 -6.150000E+00  8.869978E-10
 4.100000E+00 -6.100000E+00  1.442917E-09
 4.100000E+00 -6.050000E+00  2.256619E-09
 4.100000E+00 -6.000000E+00  3.438843E-09
 4.100000E+00 -5.950000E+00  5.147528E-09
 4.100000E+00 -5.900000E+00  7.606218E-09
 4.100000E+00 -5.850000E+00  1.112908E-08
 4.100000E+00 -5.800000E+00  1.615466E-08
 4.100000E+00 -5.750000E+00  2.329102E-08
 4.100000E+00 -5.700000E+00  3.337561E-08
 4.100000E+00 -5.650000E+00  4.755420E-08
 4.100000E+00 -5.600000E+00  6.738379E-08
 4.100000E+00 -5.550000E+00  9.496610E-08
 4.100000E+00 -5.500000E+00  1.331189E-07
 4.100000E+00 -5.450000E+00  1.855946E-07
 4.100000E+00 -5.400000E+00  2.573556E-07
 4.100000E+00 -5.350000E+00  3.549203E-07
 4.100000E+00 -5.300000E+00  4.867909E-07
 4.100000E+00 -5.250000E+00  6.639806E-07
 4.100000E+00 -5.200000E+00  9.006547E-07
 4.100000E+00 -5.150000E+00  1.214904E-06
 4.100000E+00 -5.100000E+00  1.629665E-06
 4.100000E+00 -5.050000E+00  2.173812E-06
 4.100000E+00 -5.000000E+00  2.883425E-06
 4.100000E+00 -4.950000E+00  3.803253E-06
 4.100000E+00 -4.900000E+00  4.988383E-06
 4.100000E+00 -4.850000E+00  6.506110E-06
 4.100000E+00 -4.800000E+00  8.438002E-06
 4.100000E+00 -4.750000E+00  1.088216E-05
 4.100000E+00 -4.700000E+00  1.395560E-05
 4.100000E+00 -4.650000E+00  1.779679E-05
 4.100000E+00 -4.600000E+00  2.256818E-05
 4.100000E+00 -4.550000E+00  2.845874E-05
 4.100000E+00 -4.500000E+00  3.568636E-05
 4.100000E+00 -4.450000E+00  4.449998E-05
 4.100000E+00 -4.400000E+00  5.518143E-05
 4.100000E+00 -4.350000E+00  6.804664E-05
 4.100000E+00 -4.300000E+00  8.344628E-05
 4.100000E+00 -4.250000E+00  1.017656E-04
 4.100000E+00 -4.200000E+00  1.234230E-04
 4.100000E+00 -4.150000E+00  1.488682E-04
 4.100000E+00 -4.100000E+00  1.785784E-04
 4.100000E+00 -4.050000E+00  2.130536E-04
 4.100000E+00 -4.000000E+00  2.528109E-04
 4.100000E+00 -3.950000E+00  2.983767E-04
 4.100000E+00 -3.900000E+00  3.502784E-04
 4.100000E+00 -3.850000E+00  4.090353E-04
 4.100000E+00 -3.800000E+00  4.751477E-04
 4.100000E+00 -3.750000E+00  5.490865E-04
 4.100000E+00 -3.700000E+00  6.312822E-04
 4.100000E+00 -3.650000E+00  7.221139E-04
 4.100000E+00 -3.600000E+00  8.218989E-04
 4.100000E+00 -3.550000E+00  9.308838E-04
 4.100000E+00 -3.500000E+00  1.049236E-03
 4.100000E+00 -3.450000E+00  1.177038E-03
 4.100000E+00 -3.400000E+00  1.314282E-03
 4.100000E+00 -3.350000E+00  1.460869E-03
 4.100000E+00 -3.300000E+00  1.616605E-03
 4.100000E+00 -3.250000E+00  1.781209E-03
 4.100000E+00 -3.200000E+00  1.954311E-03
 4.100000E+00 -3.150000E+00  2.135463E-03
 4.100000E+00 -3.100000E+00  2.324142E-03
 4.100000E+00 -3.050000E+00  2.519763E-03
 4.100000E+00 -3.000000E+00  2.721689E-03
 4.100000E+00 -2.950000E+00  2.929240E-03
 4.100000E+00 -2.900000E+00  3.141705E-03
 4.100000E+00 -2.850000E+00  3.358353E-03
 4.100000E+00 -2.800000E+00  3.578446E-03
 4.100000E+00 -2.750000E+00  3.801247E-03
 4.100000E+00 -2.700000E+00  4.026028E-03
 4.100000E+00 -2.650000E+00  4.252083E-03
 4.100000E+00 -2.600000E+00  4.478731E-03
 4.100000E+00 -2.550000E+00  4.705324E-03
 4.100000E+00 -2.500000E+00  4.931250E-03
 4.100000E+00 -2.450000E+00  5.155940E-03
 4.100000E+00 -2.400000E+00  5.378863E-03
 4.100000E+00 -2.350000E+00  5.599538E-03
 4.100000E+00 -2.300000E+00  5.817523E-03
 4.100000E+00 -2.250000E+00  6.032424E-03
 4.100000E+00 -2.200000E+00  6.243885E-03
 4.100000E+00 -2.150000E+00  6.451595E-03
 4.100000E+00 -2.100000E+00  6.655279E-03
 4.100000E+00 -2.050000E+00  6.854697E-03
 4.100000E+00 -2.000000E+00  7.049644E-03
 4.100000E+00 -1.950000E+00  7.239944E-03
 4.100000E+00 -1.900000E+00  7.425448E-03
 4.100000E+00 -1.850000E+00  7.606032E-03
 4.100000E+00 -1.800000E+00  7.781592E-03
 4.100000E+00 -1.750000E+00  7.952044E-03
 4.100000E+00 -1.700000E+00  8.117318E-03
 4.100000E+00 -1.650000E+00  8.277360E-03
 4.100000E+00 -1.600000E+00  8.432126E-03
 4.100000E+00 -1.550000E+00  8.581583E-03
 4.100000E+00 -1.500000E+00  8.725705E-03
 4.100000E+00 -1.450000E+00  8.864473E-03
 4.100000E+00 -1.400000E+00  8.997875E-03
 4.100000E+00 -1.350000E+00  9.125902E-03
 4.100000E+00 -1.300000E+00  9.248549E-03
 4.100000E+00 -1.250000E+00  9.365815E-03
 4.100000E+00 -1.200000E+00  9.477704E-03
 4.100000E+00 -1.150000E+00  9.584219E-03
 4.100000E+00 -1.100000E+00  9.685371E-03
 4.100000E+00 -1.050000E+00  9.781169E-03
 4.100000E+00 -1.000000E+00  9.871630E-03
 4.100000E+00 -9.500000E-01  9.956771E-03
 4.100000E+00 -9.000000E-01  1.003661E-02
 4.100000E+00 -8.500000E-01  1.011118E-02
 4.100000E+00 -8.000000E-01  1.018051E-02
 4.100000E+00 -7.500000E-01  1.024462E-02
 4.100000E+00 -7.000000E-01  1.030356E-02
 4.100000E+00 -6.500000E-01  1.035736E-02
 4.100000E+00 -6.000000E-01  1.040606E-02
 4.100000E+00 -5.500000E-01  1.044970E-02
 4.100000E+00 -5.000000E-01  1.048833E-02
 4.100000E+00 -4.500000E-01  1.052199E-02
 4.100000E+00 -4.000000E-01  1.055073E-02
 4.100000E+00 -3.500000E-01  1.057459E-02
 4.100000E+00 -3.000000E-01  1.059361E-02
 4.100000E+00 -2.500000E-01  1.060785E-02
 4.100000E+00 -2.000000E-01  1.061735E-02
 4.100000E+00 -1.500000E-01  1.062216E-02
 4.100000E+00 -1.000000E-01  1.062231E-02
 4.100000E+00 -5.000000E-02  1.061786E-02
 4.100000E+00  0.000000E+00  1.060886E-02
 4.100000E+00  5.000000E-02  1.059535E-02
 4.100000E+00  1.000000E-01  1.057737E-02
 4.100000E+00  1.500000E-01  1.055499E-02
 4.100000E+00  2.000000E-01  1.052825E-02
 4.100000E+00  2.500000E-01  1.049720E-02
 4.100000E+00  3.000000E-01  1.046189E-02
 4.100000E+00  3.500000E-01  1.042238E-02
 4.100000E+00  4.000000E-01  1.037870E-02
 4.100000E+00  4.500000E-01  1.033092E-02
 4.100000E+00  5.000000E-01  1.027908E-02
 4.100000E+00  5.500000E-01  1.022322E-02
 4.100000E+00  6.000000E-01  1.016339E-02
 4.100000E+00  6.500000E-01  1.009963E-02
 4.100000E+00  7.000000E-01  1.003198E-02
 4.100000E+00  7.500000E-01  9.960482E-03
 4.100000E+00  8.000000E-01  9.885158E-03
 4.100000E+00  8.500000E-01  9.806039E-03
 4.100000E+00  9.000000E-01  9.723152E-03
 4.100000E+00  9.500000E-01  9.636517E-03
 4.100000E+00  1.000000E+00  9.546152E-03
 4.100000E+00  1.050000E+00  9.452069E-03
 4.100000E+00  1.100000E+00  9.354278E-03
 4.100000E+00  1.150000E+00  9.252784E-03
 4.100000E+00  1.200000E+00  9.147590E-03
 4.100000E+00  1.250000E+00  9.038692E-03
 4.100000E+00  1.300000E+00  8.926085E-03
 4.100000E+00  1.350000E+00  8.809760E-03
 4.100000E+00  1.400000E+00  8.689706E-03
 4.100000E+00  1.450000E+00  8.565910E-03
 4.100000E+00  1.500000E+00  8.438356E-03
 4.100000E+00  1.550000E+00  8.307026E-03
 4.100000E+00  1.600000E+00  8.171906E-03
 4.100000E+00  1.650000E+00  8.032979E-03
 4.100000E+00  1.700000E+00  7.890230E-03
 4.100000E+00  1.750000E+00  7.743649E-03
 4.100000E+00  1.800000E+00  7.593228E-03
 4.100000E+00  1.850000E+00  7.438968E-03
 4.100000E+00  1.900000E+00  7.280874E-03
 4.100000E+00  1.950000E+00  7.118963E-03
 4.100000E+00  2.000000E+00  6.953263E-03
 4.100000E+00  2.050000E+00  6.783813E-03
 4.100000E+00  2.100000E+00  6.610672E-03
 4.100000E+00  2.150000E+00  6.433913E-03
 4.100000E+00  2.200000E+00  6.253632E-03
 4.100000E+00  2.250000E+00  6.069947E-03
 4.100000E+00  2.300000E+00  5.883001E-03
 4.100000E+00  2.350000E+00  5.692966E-03
 4.100000E+00  2.400000E+00  5.500043E-03
 4.100000E+00  2.450000E+00  5.304468E-03
 4.100000E+00  2.500000E+00  5.106508E-03
 4.100000E+00  2.550000E+00  4.906470E-03
 4.100000E+00  2.600000E+00  4.704694E-03
 4.100000E+00  2.650000E+00  4.501562E-03
 4.100000E+00  2.700000E+00  4.297494E-03
 4.100000E+00  2.750000E+00  4.092946E-03
 4.100000E+00  2.800000E+00  3.888412E-03
 4.100000E+00  2.850000E+00  3.684420E-03
 4.100000E+00  2.900000E+00  3.481530E-03
 4.100000E+00  2.950000E+00  3.280328E-03
 4.100000E+00  3.000000E+00  3.081422E-03
 4.100000E+00  3.050000E+00  2.885437E-03
 4.100000E+00  3.100000E+00  2.693003E-03
 4.100000E+00  3.150000E+00  2.504755E-03
 4.100000E+00  3.200000E+00  2.321314E-03
 4.100000E+00  3.250000E+00  2.143285E-03
 4.100000E+00  3.300000E+00  1.971246E-03
 4.100000E+00  3.350000E+00  1.805734E-03
 4.100000E+00  3.400000E+00  1.647241E-03
 4.100000E+00  3.450000E+00  1.496201E-03
 4.100000E+00  3.500000E+00  1.352981E-03
 4.100000E+00  3.550000E+00  1.217880E-03
 4.100000E+00  3.600000E+00  1.091117E-03
 4.100000E+00  3.650000E+00  9.728302E-04
 4.100000E+00  3.700000E+00  8.630759E-04
 4.100000E+00  3.750000E+00  7.618274E-04
 4.100000E+00  3.800000E+00  6.689780E-04
 4.100000E+00  3.850000E+00  5.843448E-04
 4.100000E+00  3.900000E+00  5.076752E-04
 4.100000E+00  3.950000E+00  4.386541E-04
 4.100000E+00  4.000000E+00  3.769127E-04
 4.100000E+00  4.050000E+00  3.220382E-04
 4.100000E+00  4.100000E+00  2.735839E-04
 4.100000E+00  4.150000E+00  2.310794E-04
 4.100000E+00  4.200000E+00  1.940411E-04
 4.100000E+00  4.250000E+00  1.619811E-04
 4.100000E+00  4.300000E+00  1.344163E-04
 4.100000E+00  4.350000E+00  1.108761E-04
 4.100000E+00  4.400000E+00  9.090874E-05
 4.100000E+00  4.450000E+00  7.408680E-05
 4.100000E+00  4.500000E+00  6.001102E-05
 4.100000E+00  4.550000E+00  4.831315E-05
 4.100000E+00  4.600000E+00  3.865759E-05
 4.100000E+00  4.650000E+00  3.074198E-05
 4.100000E+00  4.700000E+00  2.429687E-05
 4.100000E+00  4.750000E+00  1.908470E-05
 4.100000E+00  4.800000E+00  1.489819E-05
 4.100000E+00  4.850000E+00  1.155825E-05
 4.100000E+00  4.900000E+00  8.911691E-06
 4.100000E+00  4.950000E+00  6.828683E-06
 4.100000E+00  5.000000E+00  5.200242E-06
 4.100000E+00  5.050000E+00  3.935699E-06
 4.100000E+00  5.100000E+00  2.960294E-06
 4.100000E+00  5.150000E+00  2.212924E-06
 4.100000E+00  5.200000E+00  1.644079E-06
 4.100000E+00  5.250000E+00  1.213975E-06
 4.100000E+00  5.300000E+00  8.909140E-07
 4.100000E+00  5.350000E+00  6.498451E-07
 4.100000E+00  5.400000E+00  4.711310E-07
 4.100000E+00  5.450000E+00  3.395010E-07
 4.100000E+00  5.500000E+00  2.431736E-07
 4.100000E+00  5.550000E+00  1.731298E-07
 4.100000E+00  5.600000E+00  1.225189E-07
 4.100000E+00  5.650000E+00  8.617684E-08
 4.100000E+00  5.700000E+00  6.024026E-08
 4.100000E+00  5.750000E+00  4.184068E-08
 4.100000E+00  5.800000E+00  2.886408E-08
 4.100000E+00  5.850000E+00  1.976397E-08
 4.100000E+00  5.900000E+00  1.341729E-08
 4.100000E+00  5.950000E+00  9.014486E-09
 4.100000E+00  6.000000E+00  5.976203E-09
 4.100000E+00  6.050000E+00  3.890911E-09
 4.100000E+00  6.100000E+00  2.468499E-09
 4.100000E+00  6.150000E+00  1.506135E-09
 4.100000E+00  6.200000E+00  8.633800E-10
 4.100000E+00  6.250000E+00  4.443049E-10
 4.100000E+00  6.300000E+00  1.848729E-10
 4.100000E+00  6.350000E+00  4.436260E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  1.987222E-11
 4.150000E+00 -6.300000E+00  8.259273E-11
 4.150000E+00 -6.250000E+00  1.976553E-10
 4.150000E+00 -6.200000E+00  3.819768E-10
 4.150000E+00 -6.150000E+00  6.620790E-10
 4.150000E+00 -6.100000E+00  1.077596E-09
 4.150000E+00 -6.050000E+00  1.686448E-09
 4.150000E+00 -6.000000E+00  2.572192E-09
 4.150000E+00 -5.950000E+00  3.854282E-09
 4.150000E+00 -5.900000E+00  5.702188E-09
 4.150000E+00 -5.850000E+00  8.354673E-09
 4.150000E+00 -5.800000E+00  1.214586E-08
 4.150000E+00 -5.750000E+00  1.754024E-08
 4.150000E+00 -5.700000E+00  2.517923E-08
 4.150000E+00 -5.650000E+00  3.594281E-08
 4.150000E+00 -5.600000E+00  5.103019E-08
 4.150000E+00 -5.550000E+00  7.206487E-08
 4.150000E+00 -5.500000E+00  1.012301E-07
 4.150000E+00 -5.450000E+00  1.414422E-07
 4.150000E+00 -5.400000E+00  1.965707E-07
 4.150000E+00 -5.350000E+00  2.717152E-07
 4.150000E+00 -5.300000E+00  3.735507E-07
 4.150000E+00 -5.250000E+00  5.107547E-07
 4.150000E+00 -5.200000E+00  6.945296E-07
 4.150000E+00 -5.150000E+00  9.392382E-07
 4.150000E+00 -5.100000E+00  1.263165E-06
 4.150000E+00 -5.050000E+00  1.689422E-06
 4.150000E+00 -5.000000E+00  2.247016E-06
 4.150000E+00 -4.950000E+00  2.972089E-06
 4.150000E+00 -4.900000E+00  3.909339E-06
 4.150000E+00 -4.850000E+00  5.113640E-06
 4.150000E+00 -4.800000E+00  6.651849E-06
 4.150000E+00 -4.750000E+00  8.604799E-06
 4.150000E+00 -4.700000E+00  1.106946E-05
 4.150000E+00 -4.650000E+00  1.416124E-05
 4.150000E+00 -4.600000E+00  1.801637E-05
 4.150000E+00 -4.550000E+00  2.279434E-05
 4.150000E+00 -4.500000E+00  2.868030E-05
 4.150000E+00 -4.450000E+00  3.588728E-05
 4.150000E+00 -4.400000E+00  4.465826E-05
 4.150000E+00 -4.350000E+00  5.526777E-05
 4.150000E+00 -4.300000E+00  6.802308E-05
 4.150000E+00 -4.250000E+00  8.326471E-05
 4.150000E+00 -4.200000E+00  1.013662E-04
 4.150000E+00 -4.150000E+00  1.227327E-04
 4.150000E+00 -4.100000E+00  1.477992E-04
 4.150000E+00 -4.050000E+00  1.770267E-04
 4.150000E+00 -4.000000E+00  2.108979E-04
 4.150000E+00 -3.950000E+00  2.499113E-04
 4.150000E+00 -3.900000E+00  2.945743E-04
 4.150000E+00 -3.850000E+00  3.453951E-04
 4.150000E+00 -3.800000E+00  4.028736E-04
 4.150000E+00 -3.750000E+00  4.674918E-04
 4.150000E+00 -3.700000E+00  5.397031E-04
 4.150000E+00 -3.650000E+00  6.199225E-04
 4.150000E+00 -3.600000E+00  7.085155E-04
 4.150000E+00 -3.550000E+00  8.057890E-04
 4.150000E+00 -3.500000E+00  9.119821E-04
 4.150000E+00 -3.450000E+00  1.027258E-03
 4.150000E+00 -3.400000E+00  1.151700E-03
 4.150000E+00 -3.350000E+00  1.285303E-03
 4.150000E+00 -3.300000E+00  1.427975E-03
 4.150000E+00 -3.250000E+00  1.579535E-03
 4.150000E+00 -3.200000E+00  1.739716E-03
 4.150000E+00 -3.150000E+00  1.908167E-03
 4.150000E+00 -3.100000E+00  2.084459E-03
 4.150000E+00 -3.050000E+00  2.268093E-03
 4.150000E+00 -3.000000E+00  2.458511E-03
 4.150000E+00 -2.950000E+00  2.655099E-03
 4.150000E+00 -2.900000E+00  2.857204E-03
 4.150000E+00 -2.850000E+00  3.064141E-03
 4.150000E+00 -2.800000E+00  3.275204E-03
 4.150000E+00 -2.750000E+00  3.489681E-03
 4.150000E+00 -2.700000E+00  3.706855E-03
 4.150000E+00 -2.650000E+00  3.926020E-03
 4.150000E+00 -2.600000E+00  4.146489E-03
 4.150000E+00 -2.550000E+00  4.367596E-03
 4.150000E+00 -2.500000E+00  4.588707E-03
 4.150000E+00 -2.450000E+00  4.809221E-03
 4.150000E+00 -2.400000E+00  5.028577E-03
 4.150000E+00 -2.350000E+00  5.246252E-03
 4.150000E+00 -2.300000E+00  5.461766E-03
 4.150000E+00 -2.250000E+00  5.674682E-03
 4.150000E+00 -2.200000E+00  5.884604E-03
 4.150000E+00 -2.150000E+00  6.091175E-03
 4.150000E+00 -2.100000E+00  6.294081E-03
 4.150000E+00 -2.050000E+00  6.493043E-03
 4.150000E+00 -2.000000E+00  6.687816E-03
 4.150000E+00 -1.950000E+00  6.878188E-03
 4.150000E+00 -1.900000E+00  7.063978E-03
 4.150000E+00 -1.850000E+00  7.245029E-03
 4.150000E+00 -1.800000E+00  7.421210E-03
 4.150000E+00 -1.750000E+00  7.592411E-03
 4.150000E+00 -1.700000E+00  7.758540E-03
 4.150000E+00 -1.650000E+00  7.919521E-03
 4.150000E+00 -1.600000E+00  8.075293E-03
 4.150000E+00 -1.550000E+00  8.225807E-03
 4.150000E+00 -1.500000E+00  8.371024E-03
 4.150000E+00 -1.450000E+00  8.510913E-03
 4.150000E+00 -1.400000E+00  8.645453E-03
 4.150000E+00 -1.350000E+00  8.774625E-03
 4.150000E+00 -1.300000E+00  8.898418E-03
 4.150000E+00 -1.250000E+00  9.016827E-03
 4.150000E+00 -1.200000E+00  9.129848E-03
 4.150000E+00 -1.150000E+00  9.237482E-03
 4.150000E+00 -1.100000E+00  9.339734E-03
 4.150000E+00 -1.050000E+00  9.436611E-03
 4.150000E+00 -1.000000E+00  9.528126E-03
 4.150000E+00 -9.500000E-01  9.614291E-03
 4.150000E+00 -9.000000E-01  9.695125E-03
 4.150000E+00 -8.500000E-01  9.770649E-03
 4.150000E+00 -8.000000E-01  9.840887E-03
 4.150000E+00 -7.500000E-01  9.905865E-03
 4.150000E+00 -7.000000E-01  9.965615E-03
 4.150000E+00 -6.500000E-01  1.002017E-02
 4.150000E+00 -6.000000E-01  1.006956E-02
 4.150000E+00 -5.500000E-01  1.011383E-02
 4.150000E+00 -5.000000E-01  1.015302E-02
 4.150000E+00 -4.500000E-01  1.018717E-02
 4.150000E+00 -4.000000E-01  1.021631E-02
 4.150000E+00 -3.500000E-01  1.024050E-02
 4.150000E+00 -3.000000E-01  1.025978E-02
 4.150000E+00 -2.500000E-01  1.027420E-02
 4.150000E+00 -2.000000E-01  1.028379E-02
 4.150000E+00 -1.500000E-01  1.028862E-02
 4.150000E+00 -1.000000E-01  1.028872E-02
 4.150000E+00 -5.000000E-02  1.028415E-02
 4.150000E+00  0.000000E+00  1.027495E-02
 4.150000E+00  5.000000E-02  1.026118E-02
 4.150000E+00  1.000000E-01  1.024288E-02
 4.150000E+00  1.500000E-01  1.022011E-02
 4.150000E+00  2.000000E-01  1.019292E-02
 4.150000E+00  2.500000E-01  1.016136E-02
 4.150000E+00  3.000000E-01  1.012548E-02
 4.150000E+00  3.500000E-01  1.008534E-02
 4.150000E+00  4.000000E-01  1.004099E-02
 4.150000E+00  4.500000E-01  9.992472E-03
 4.150000E+00  5.000000E-01  9.939837E-03
 4.150000E+00  5.500000E-01  9.883132E-03
 4.150000E+00  6.000000E-01  9.822401E-03
 4.150000E+00  6.500000E-01  9.757685E-03
 4.150000E+00  7.000000E-01  9.689025E-03
 4.150000E+00  7.500000E-01  9.616456E-03
 4.150000E+00  8.000000E-01  9.540011E-03
 4.150000E+00  8.500000E-01  9.459721E-03
 4.150000E+00  9.000000E-01  9.375612E-03
 4.150000E+00  9.500000E-01  9.287707E-03
 4.150000E+00  1.000000E+00  9.196026E-03
 4.150000E+00  1.050000E+00  9.100585E-03
 4.150000E+00  1.100000E+00  9.001399E-03
 4.150000E+00  1.150000E+00  8.898476E-03
 4.150000E+00  1.200000E+00  8.791823E-03
 4.150000E+00  1.250000E+00  8.681445E-03
 4.150000E+00  1.300000E+00  8.567342E-03
 4.150000E+00  1.350000E+00  8.449514E-03
 4.150000E+00  1.400000E+00  8.327959E-03
 4.150000E+00  1.450000E+00  8.202672E-03
 4.150000E+00  1.500000E+00  8.073650E-03
 4.150000E+00  1.550000E+00  7.940889E-03
 4.150000E+00  1.600000E+00  7.804385E-03
 4.150000E+00  1.650000E+00  7.664138E-03
 4.150000E+00  1.700000E+00  7.520150E-03
 4.150000E+00  1.750000E+00  7.372429E-03
 4.150000E+00  1.800000E+00  7.220988E-03
 4.150000E+00  1.850000E+00  7.065847E-03
 4.150000E+00  1.900000E+00  6.907035E-03
 4.150000E+00  1.950000E+00  6.744593E-03
 4.150000E+00  2.000000E+00  6.578576E-03
 4.150000E+00  2.050000E+00  6.409052E-03
 4.150000E+00  2.100000E+00  6.236106E-03
 4.150000E+00  2.150000E+00  6.059845E-03
 4.150000E+00  2.200000E+00  5.880395E-03
 4.150000E+00  2.250000E+00  5.697907E-03
 4.150000E+00  2.300000E+00  5.512559E-03
 4.150000E+00  2.350000E+00  5.324555E-03
 4.150000E+00  2.400000E+00  5.134133E-03
 4.150000E+00  2.450000E+00  4.941559E-03
 4.150000E+00  2.500000E+00  4.747135E-03
 4.150000E+00  2.550000E+00  4.551196E-03
 4.150000E+00  2.600000E+00  4.354113E-03
 4.150000E+00  2.650000E+00  4.156292E-03
 4.150000E+00  2.700000E+00  3.958173E-03
 4.150000E+00  2.750000E+00  3.760229E-03
 4.150000E+00  2.800000E+00  3.562964E-03
 4.150000E+00  2.850000E+00  3.366909E-03
 4.150000E+00  2.900000E+00  3.172621E-03
 4.150000E+00  2.950000E+00  2.980673E-03
 4.150000E+00  3.000000E+00  2.791653E-03
 4.150000E+00  3.050000E+00  2.606153E-03
 4.150000E+00  3.100000E+00  2.424766E-03
 4.150000E+00  3.150000E+00  2.248073E-03
 4.150000E+00  3.200000E+00  2.076638E-03
 4.150000E+00  3.250000E+00  1.910998E-03
 4.150000E+00  3.300000E+00  1.751652E-03
 4.150000E+00  3.350000E+00  1.599056E-03
 4.150000E+00  3.400000E+00  1.453611E-03
 4.150000E+00  3.450000E+00  1.315659E-03
 4.150000E+00  3.500000E+00  1.185472E-03
 4.150000E+00  3.550000E+00  1.063255E-03
 4.150000E+00  3.600000E+00  9.491337E-04
 4.150000E+00  3.650000E+00  8.431585E-04
 4.150000E+00  3.700000E+00  7.453038E-04
 4.150000E+00  3.750000E+00  6.554690E-04
 4.150000E+00  3.800000E+00  5.734831E-04
 4.150000E+00  3.850000E+00  4.991099E-04
 4.150000E+00  3.900000E+00  4.320550E-04
 4.150000E+00  3.950000E+00  3.719733E-04
 4.150000E+00  4.000000E+00  3.184782E-04
 4.150000E+00  4.050000E+00  2.711509E-04
 4.150000E+00  4.100000E+00  2.295494E-04
 4.150000E+00  4.150000E+00  1.932183E-04
 4.150000E+00  4.200000E+00  1.616974E-04
 4.150000E+00  4.250000E+00  1.345298E-04
 4.150000E+00  4.300000E+00  1.112691E-04
 4.150000E+00  4.350000E+00  9.148590E-05
 4.150000E+00  4.400000E+00  7.477239E-05
 4.150000E+00  4.450000E+00  6.074664E-05
 4.150000E+00  4.500000E+00  4.905521E-05
 4.150000E+00  4.550000E+00  3.937490E-05
 4.150000E+00  4.600000E+00  3.141351E-05
 4.150000E+00  4.650000E+00  2.490971E-05
 4.150000E+00  4.700000E+00  1.963223E-05
 4.150000E+00  4.750000E+00  1.537853E-05
 4.150000E+00  4.800000E+00  1.197291E-05
 4.150000E+00  4.850000E+00  9.264508E-06
 4.150000E+00  4.900000E+00  7.124926E-06
 4.150000E+00  4.950000E+00  5.445945E-06
 4.150000E+00  5.000000E+00  4.137150E-06
 4.150000E+00  5.050000E+00  3.123675E-06
 4.150000E+00  5.100000E+00  2.344065E-06
 4.150000E+00  5.150000E+00  1.748300E-06
 4.150000E+00  5.200000E+00  1.296016E-06
 4.150000E+00  5.250000E+00  9.549012E-07
 4.150000E+00  5.300000E+00  6.993077E-07
 4.150000E+00  5.350000E+00  5.090363E-07
 4.150000E+00  5.400000E+00  3.683066E-07
 4.150000E+00  5.450000E+00  2.648870E-07
 4.150000E+00  5.500000E+00  1.893699E-07
 4.150000E+00  5.550000E+00  1.345754E-07
 4.150000E+00  5.600000E+00  9.506523E-08
 4.150000E+00  5.650000E+00  6.675160E-08
 4.150000E+00  5.700000E+00  4.658445E-08
 4.150000E+00  5.750000E+00  3.230501E-08
 4.150000E+00  5.800000E+00  2.225277E-08
 4.150000E+00  5.850000E+00  1.521593E-08
 4.150000E+00  5.900000E+00  1.031659E-08
 4.150000E+00  5.950000E+00  6.923296E-09
 4.150000E+00  6.000000E+00  4.585184E-09
 4.150000E+00  6.050000E+00  2.982667E-09
 4.150000E+00  6.100000E+00  1.890918E-09
 4.150000E+00  6.150000E+00  1.153064E-09
 4.150000E+00  6.200000E+00  6.606949E-10
 4.150000E+00  6.250000E+00  3.398941E-10
 4.150000E+00  6.300000E+00  1.413989E-10
 4.150000E+00  6.350000E+00  3.392653E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  1.474594E-11
 4.200000E+00 -6.300000E+00  6.129150E-11
 4.200000E+00 -6.250000E+00  1.466998E-10
 4.200000E+00 -6.200000E+00  2.835713E-10
 4.200000E+00 -6.150000E+00  4.916918E-10
 4.200000E+00 -6.100000E+00  8.006854E-10
 4.200000E+00 -6.050000E+00  1.253933E-09
 4.200000E+00 -6.000000E+00  1.914159E-09
 4.200000E+00 -5.950000E+00  2.871235E-09
 4.200000E+00 -5.900000E+00  4.252972E-09
 4.200000E+00 -5.850000E+00  6.239879E-09
 4.200000E+00 -5.800000E+00  9.085189E-09
 4.200000E+00 -5.750000E+00  1.314184E-08
 4.200000E+00 -5.700000E+00  1.889852E-08
 4.200000E+00 -5.650000E+00  2.702747E-08
 4.200000E+00 -5.600000E+00  3.844738E-08
 4.200000E+00 -5.550000E+00  5.440557E-08
 4.200000E+00 -5.500000E+00  7.658442E-08
 4.200000E+00 -5.450000E+00  1.072382E-07
 4.200000E+00 -5.400000E+00  1.493675E-07
 4.200000E+00 -5.350000E+00  2.069398E-07
 4.200000E+00 -5.300000E+00  2.851661E-07
 4.200000E+00 -5.250000E+00  3.908445E-07
 4.200000E+00 -5.200000E+00  5.327837E-07
 4.200000E+00 -5.150000E+00  7.223202E-07
 4.200000E+00 -5.100000E+00  9.739431E-07
 4.200000E+00 -5.050000E+00  1.306043E-06
 4.200000E+00 -5.000000E+00  1.741798E-06
 4.200000E+00 -4.950000E+00  2.310215E-06
 4.200000E+00 -4.900000E+00  3.047336E-06
 4.200000E+00 -4.850000E+00  3.997618E-06
 4.200000E+00 -4.800000E+00  5.215499E-06
 4.200000E+00 -4.750000E+00  6.767136E-06
 4.200000E+00 -4.700000E+00  8.732326E-06
 4.200000E+00 -4.650000E+00  1.120658E-05
 4.200000E+00 -4.600000E+00  1.430329E-05
 4.200000E+00 -4.550000E+00  1.815607E-05
 4.200000E+00 -4.500000E+00  2.292099E-05
 4.200000E+00 -4.450000E+00  2.877888E-05
 4.200000E+00 -4.400000E+00  3.593743E-05
 4.200000E+00 -4.350000E+00  4.463311E-05
 4.200000E+00 -4.300000E+00  5.513266E-05
 4.200000E+00 -4.250000E+00  6.773416E-05
 4.200000E+00 -4.200000E+00  8.276747E-05
 4.200000E+00 -4.150000E+00  1.005939E-04
 4.200000E+00 -4.100000E+00  1.216052E-04
 4.200000E+00 -4.050000E+00  1.462209E-04
 4.200000E+00 -4.000000E+00  1.748857E-04
 4.200000E+00 -3.950000E+00  2.080646E-04
 4.200000E+00 -3.900000E+00  2.462377E-04
 4.200000E+00 -3.850000E+00  2.898931E-04
 4.200000E+00 -3.800000E+00  3.395198E-04
 4.200000E+00 -3.750000E+00  3.955986E-04
 4.200000E+00 -3.700000E+00  4.585930E-04
 4.200000E+00 -3.650000E+00  5.289394E-04
 4.200000E+00 -3.600000E+00  6.070373E-04
 4.200000E+00 -3.550000E+00  6.932393E-04
 4.200000E+00 -3.500000E+00  7.878418E-04
 4.200000E+00 -3.450000E+00  8.910767E-04
 4.200000E+00 -3.400000E+00  1.003104E-03
 4.200000E+00 -3.350000E+00  1.124006E-03
 4.200000E+00 -3.300000E+00  1.253782E-03
 4.200000E+00 -3.250000E+00  1.392348E-03
 4.200000E+00 -3.200000E+00  1.539535E-03
 4.200000E+00 -3.150000E+00  1.695090E-03
 4.200000E+00 -3.100000E+00  1.858680E-03
 4.200000E+00 -3.050000E+00  2.029899E-03
 4.200000E+00 -3.000000E+00  2.208271E-03
 4.200000E+00 -2.950000E+00  2.393260E-03
 4.200000E+00 -2.900000E+00  2.584280E-03
 4.200000E+00 -2.850000E+00  2.780705E-03
 4.200000E+00 -2.800000E+00  2.981875E-03
 4.200000E+00 -2.750000E+00  3.187112E-03
 4.200000E+00 -2.700000E+00  3.395725E-03
 4.200000E+00 -2.650000E+00  3.607023E-03
 4.200000E+00 -2.600000E+00  3.820322E-03
 4.200000E+00 -2.550000E+00  4.034950E-03
 4.200000E+00 -2.500000E+00  4.250261E-03
 4.200000E+00 -2.450000E+00  4.465634E-03
 4.200000E+00 -2.400000E+00  4.680480E-03
 4.200000E+00 -2.350000E+00  4.894246E-03
 4.200000E+00 -2.300000E+00  5.106417E-03
 4.200000E+00 -2.250000E+00  5.316518E-03
 4.200000E+00 -2.200000E+00  5.524114E-03
 4.200000E+00 -2.150000E+00  5.728808E-03
 4.200000E+00 -2.100000E+00  5.930245E-03
 4.200000E+00 -2.050000E+00  6.128105E-03
 4.200000E+00 -2.000000E+00  6.322107E-03
 4.200000E+00 -1.950000E+00  6.512001E-03
 4.200000E+00 -1.900000E+00  6.697570E-03
 4.200000E+00 -1.850000E+00  6.878625E-03
 4.200000E+00 -1.800000E+00  7.055003E-03
 4.200000E+00 -1.750000E+00  7.226568E-03
 4.200000E+00 -1.700000E+00  7.393200E-03
 4.200000E+00 -1.650000E+00  7.554801E-03
 4.200000E+00 -1.600000E+00  7.711289E-03
 4.200000E+00 -1.550000E+00  7.862598E-03
 4.200000E+00 -1.500000E+00  8.008670E-03
 4.200000E+00 -1.450000E+00  8.149462E-03
 4.200000E+00 -1.400000E+00  8.284939E-03
 4.200000E+00 -1.350000E+00  8.415074E-03
 4.200000E+00 -1.300000E+00  8.539845E-03
 4.200000E+00 -1.250000E+00  8.659238E-03
 4.200000E+00 -1.200000E+00  8.773244E-03
 4.200000E+00 -1.150000E+00  8.881858E-03
 4.200000E+00 -1.100000E+00  8.985080E-03
 4.200000E+00 -1.050000E+00  9.082911E-03
 4.200000E+00 -1.000000E+00  9.175360E-03
 4.200000E+00 -9.500000E-01  9.262437E-03
 4.200000E+00 -9.000000E-01  9.344154E-03
 4.200000E+00 -8.500000E-01  9.420529E-03
 4.200000E+00 -8.000000E-01  9.491582E-03
 4.200000E+00 -7.500000E-01  9.557336E-03
 4.200000E+00 -7.000000E-01  9.617816E-03
 4.200000E+00 -6.500000E-01  9.673053E-03
 4.200000E+00 -6.000000E-01  9.723077E-03
 4.200000E+00 -5.500000E-01  9.767923E-03
 4.200000E+00 -5.000000E-01  9.807627E-03
 4.200000E+00 -4.500000E-01  9.842227E-03
 4.200000E+00 -4.000000E-01  9.871764E-03
 4.200000E+00 -3.500000E-01  9.896280E-03
 4.200000E+00 -3.000000E-01  9.915818E-03
 4.200000E+00 -2.500000E-01  9.930423E-03
 4.200000E+00 -2.000000E-01  9.940142E-03
 4.200000E+00 -1.500000E-01  9.945023E-03
 4.200000E+00 -1.000000E-01  9.945113E-03
 4.200000E+00 -5.000000E-02  9.940463E-03
 4.200000E+00  0.000000E+00  9.931124E-03
 4.200000E+00  5.000000E-02  9.917146E-03
 4.200000E+00  1.000000E-01  9.898583E-03
 4.200000E+00  1.500000E-01  9.875485E-03
 4.200000E+00  2.000000E-01  9.847908E-03
 4.200000E+00  2.500000E-01  9.815902E-03
 4.200000E+00  3.000000E-01  9.779521E-03
 4.200000E+00  3.500000E-01  9.738817E-03
 4.200000E+00  4.000000E-01  9.693841E-03
 4.200000E+00  4.500000E-01  9.644643E-03
 4.200000E+00  5.000000E-01  9.591272E-03
 4.200000E+00  5.500000E-01  9.533773E-03
 4.200000E+00  6.000000E-01  9.472193E-03
 4.200000E+00  6.500000E-01  9.406573E-03
 4.200000E+00  7.000000E-01  9.336954E-03
 4.200000E+00  7.500000E-01  9.263374E-03
 4.200000E+00  8.000000E-01  9.185867E-03
 4.200000E+00  8.500000E-01  9.104466E-03
 4.200000E+00  9.000000E-01  9.019199E-03
 4.200000E+00  9.500000E-01  8.930094E-03
 4.200000E+00  1.000000E+00  8.837173E-03
 4.200000E+00  1.050000E+00  8.740459E-03
 4.200000E+00  1.100000E+00  8.639968E-03
 4.200000E+00  1.150000E+00  8.535716E-03
 4.200000E+00  1.200000E+00  8.427718E-03
 4.200000E+00  1.250000E+00  8.315985E-03
 4.200000E+00  1.300000E+00  8.200525E-03
 4.200000E+00  1.350000E+00  8.081349E-03
 4.200000E+00  1.400000E+00  7.958465E-03
 4.200000E+00  1.450000E+00  7.831880E-03
 4.200000E+00  1.500000E+00  7.701603E-03
 4.200000E+00  1.550000E+00  7.567645E-03
 4.200000E+00  1.600000E+00  7.430019E-03
 4.200000E+00  1.650000E+00  7.288740E-03
 4.200000E+00  1.700000E+00  7.143830E-03
 4.200000E+00  1.750000E+00  6.995316E-03
 4.200000E+00  1.800000E+00  6.843233E-03
 4.200000E+00  1.850000E+00  6.687623E-03
 4.200000E+00  1.900000E+00  6.528542E-03
 4.200000E+00  1.950000E+00  6.366056E-03
 4.200000E+00  2.000000E+00  6.200247E-03
 4.200000E+00  2.050000E+00  6.031211E-03
 4.200000E+00  2.100000E+00  5.859066E-03
 4.200000E+00  2.150000E+00  5.683946E-03
 4.200000E+00  2.200000E+00  5.506011E-03
 4.200000E+00  2.250000E+00  5.325445E-03
 4.200000E+00  2.300000E+00  5.142456E-03
 4.200000E+00  2.350000E+00  4.957282E-03
 4.200000E+00  2.400000E+00  4.770191E-03
 4.200000E+00  2.450000E+00  4.581478E-03
 4.200000E+00  2.500000E+00  4.391475E-03
 4.200000E+00  2.550000E+00  4.200541E-03
 4.200000E+00  2.600000E+00  4.009070E-03
 4.200000E+00  2.650000E+00  3.817484E-03
 4.200000E+00  2.700000E+00  3.626236E-03
 4.200000E+00  2.750000E+00  3.435808E-03
 4.200000E+00  2.800000E+00  3.246703E-03
 4.200000E+00  2.850000E+00  3.059446E-03
 4.200000E+00  2.900000E+00  2.874578E-03
 4.200000E+00  2.950000E+00  2.692650E-03
 4.200000E+00  3.000000E+00  2.514217E-03
 4.200000E+00  3.050000E+00  2.339831E-03
 4.200000E+00  3.100000E+00  2.170033E-03
 4.200000E+00  3.150000E+00  2.005346E-03
 4.200000E+00  3.200000E+00  1.846267E-03
 4.200000E+00  3.250000E+00  1.693258E-03
 4.200000E+00  3.300000E+00  1.546738E-03
 4.200000E+00  3.350000E+00  1.407077E-03
 4.200000E+00  3.400000E+00  1.274586E-03
 4.200000E+00  3.450000E+00  1.149517E-03
 4.200000E+00  3.500000E+00  1.032054E-03
 4.200000E+00  3.550000E+00  9.223105E-04
 4.200000E+00  3.600000E+00  8.203305E-04
 4.200000E+00  3.650000E+00  7.260868E-04
 4.200000E+00  3.700000E+00  6.394836E-04
 4.200000E+00  3.750000E+00  5.603597E-04
 4.200000E+00  3.800000E+00  4.884933E-04
 4.200000E+00  3.850000E+00  4.236087E-04
 4.200000E+00  3.900000E+00  3.653829E-04
 4.200000E+00  3.950000E+00  3.134541E-04
 4.200000E+00  4.000000E+00  2.674296E-04
 4.200000E+00  4.050000E+00  2.268950E-04
 4.200000E+00  4.100000E+00  1.914224E-04
 4.200000E+00  4.150000E+00  1.605787E-04
 4.200000E+00  4.200000E+00  1.339330E-04
 4.200000E+00  4.250000E+00  1.110634E-04
 4.200000E+00  4.300000E+00  9.156285E-05
 4.200000E+00  4.350000E+00  7.504399E-05
 4.200000E+00  4.400000E+00  6.114288E-05
 4.200000E+00  4.450000E+00  4.952175E-05
 4.200000E+00  4.500000E+00  3.987078E-05
 4.200000E+00  4.550000E+00  3.190890E-05
 4.200000E+00  4.600000E+00  2.538391E-05
 4.200000E+00  4.650000E+00  2.007185E-05
 4.200000E+00  4.700000E+00  1.577583E-05
 4.200000E+00  4.750000E+00  1.232445E-05
 4.200000E+00  4.800000E+00  9.569942E-06
 4.200000E+00  4.850000E+00  7.386087E-06
 4.200000E+00  4.900000E+00  5.666053E-06
 4.200000E+00  4.950000E+00  4.320230E-06
 4.200000E+00  5.000000E+00  3.274108E-06
 4.200000E+00  5.050000E+00  2.466265E-06
 4.200000E+00  5.100000E+00  1.846499E-06
 4.200000E+00  5.150000E+00  1.374119E-06
 4.200000E+00  5.200000E+00  1.016413E-06
 4.200000E+00  5.250000E+00  7.472955E-07
 4.200000E+00  5.300000E+00  5.461326E-07
 4.200000E+00  5.350000E+00  3.967311E-07
 4.200000E+00  5.400000E+00  2.864814E-07
 4.200000E+00  5.450000E+00  2.056407E-07
 4.200000E+00  5.500000E+00  1.467383E-07
 4.200000E+00  5.550000E+00  1.040892E-07
 4.200000E+00  5.600000E+00  7.339971E-08
 4.200000E+00  5.650000E+00  5.145101E-08
 4.200000E+00  5.700000E+00  3.584781E-08
 4.200000E+00  5.750000E+00  2.482072E-08
 4.200000E+00  5.800000E+00  1.707218E-08
 4.200000E+00  5.850000E+00  1.165754E-08
 4.200000E+00  5.900000E+00  7.893982E-09
 4.200000E+00  5.950000E+00  5.291494E-09
 4.200000E+00  6.000000E+00  3.500955E-09
 4.200000E+00  6.050000E+00  2.275418E-09
 4.200000E+00  6.100000E+00  1.441519E-09
 4.200000E+00  6.150000E+00  8.785275E-10
 4.200000E+00  6.200000E+00  5.031729E-10
 4.200000E+00  6.250000E+00  2.587781E-10
 4.200000E+00  6.300000E+00  1.076325E-10
 4.200000E+00  6.350000E+00  2.582191E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  1.088682E-11
 4.250000E+00 -6.300000E+00  4.525417E-11
 4.250000E+00 -6.250000E+00  1.083295E-10
 4.250000E+00 -6.200000E+00  2.094494E-10
 4.250000E+00 -6.150000E+00  3.632979E-10
 4.250000E+00 -6.100000E+00  5.919019E-10
 4.250000E+00 -6.050000E+00  9.275849E-10
 4.250000E+00 -6.000000E+00  1.417185E-09
 4.250000E+00 -5.950000E+00  2.127969E-09
 4.250000E+00 -5.900000E+00  3.155825E-09
 4.250000E+00 -5.850000E+00  4.636503E-09
 4.250000E+00 -5.800000E+00  6.760921E-09
 4.250000E+00 -5.750000E+00  9.795846E-09
 4.250000E+00 -5.700000E+00  1.411161E-08
 4.250000E+00 -5.650000E+00  2.021903E-08
 4.250000E+00 -5.600000E+00  2.881811E-08
 4.250000E+00 -5.550000E+00  4.086200E-08
 4.250000E+00 -5.500000E+00  5.764008E-08
 4.250000E+00 -5.450000E+00  8.088527E-08
 4.250000E+00 -5.400000E+00  1.129115E-07
 4.250000E+00 -5.350000E+00  1.567884E-07
 4.250000E+00 -5.300000E+00  2.165609E-07
 4.250000E+00 -5.250000E+00  2.975248E-07
 4.250000E+00 -5.200000E+00  4.065667E-07
 4.250000E+00 -5.150000E+00  5.525826E-07
 4.250000E+00 -5.100000E+00  7.469864E-07
 4.250000E+00 -5.050000E+00  1.004324E-06
 4.250000E+00 -5.000000E+00  1.343004E-06
 4.250000E+00 -4.950000E+00  1.786164E-06
 4.250000E+00 -4.900000E+00  2.362684E-06
 4.250000E+00 -4.850000E+00  3.108352E-06
 4.250000E+00 -4.800000E+00  4.067200E-06
 4.250000E+00 -4.750000E+00  5.293018E-06
 4.250000E+00 -4.700000E+00  6.851019E-06
 4.250000E+00 -4.650000E+00  8.819685E-06
 4.250000E+00 -4.600000E+00  1.129274E-05
 4.250000E+00 -4.550000E+00  1.438126E-05
 4.250000E+00 -4.500000E+00  1.821580E-05
 4.250000E+00 -4.450000E+00  2.294863E-05
 4.250000E+00 -4.400000E+00  2.875582E-05
 4.250000E+00 -4.350000E+00  3.583928E-05
 4.250000E+00 -4.300000E+00  4.442849E-05
 4.250000E+00 -4.250000E+00  5.478192E-05
 4.250000E+00 -4.200000E+00  6.718802E-05
 4.250000E+00 -4.150000E+00  8.196555E-05
 4.250000E+00 -4.100000E+00  9.946326E-05
 4.250000E+00 -4.050000E+00  1.200587E-04
 4.250000E+00 -4.000000E+00  1.441562E-04
 4.250000E+00 -3.950000E+00  1.721835E-04
 4.250000E+00 -3.900000E+00  2.045879E-04
 4.250000E+00 -3.850000E+00  2.418307E-04
 4.250000E+00 -3.800000E+00  2.843809E-04
 4.250000E+00 -3.750000E+00  3.327080E-04
 4.250000E+00 -3.700000E+00  3.872737E-04
 4.250000E+00 -3.650000E+00  4.485234E-04
 4.250000E+00 -3.600000E+00  5.168765E-04
 4.250000E+00 -3.550000E+00  5.927170E-04
 4.250000E+00 -3.500000E+00  6.763846E-04
 4.250000E+00 -3.450000E+00  7.681656E-04
 4.250000E+00 -3.400000E+00  8.682848E-04
 4.250000E+00 -3.350000E+00  9.768985E-04
 4.250000E+00 -3.300000E+00  1.094089E-03
 4.250000E+00 -3.250000E+00  1.219860E-03
 4.250000E+00 -3.200000E+00  1.354136E-03
 4.250000E+00 -3.150000E+00  1.496758E-03
 4.250000E+00 -3.100000E+00  1.647489E-03
 4.250000E+00 -3.050000E+00  1.806014E-03
 4.250000E+00 -3.000000E+00  1.971948E-03
 4.250000E+00 -2.950000E+00  2.144838E-03
 4.250000E+00 -2.900000E+00  2.324174E-03
 4.250000E+00 -2.850000E+00  2.509397E-03
 4.250000E+00 -2.800000E+00  2.699905E-03
 4.250000E+00 -2.750000E+00  2.895067E-03
 4.250000E+00 -2.700000E+00  3.094230E-03
 4.250000E+00 -2.650000E+00  3.296729E-03
 4.250000E+00 -2.600000E+00  3.501895E-03
 4.250000E+00 -2.550000E+00  3.709067E-03
 4.250000E+00 -2.500000E+00  3.917593E-03
 4.250000E+00 -2.450000E+00  4.126844E-03
 4.250000E+00 -2.400000E+00  4.336212E-03
 4.250000E+00 -2.350000E+00  4.545123E-03
 4.250000E+00 -2.300000E+00  4.753034E-03
 4.250000E+00 -2.250000E+00  4.959435E-03
 4.250000E+00 -2.200000E+00  5.163858E-03
 4.250000E+00 -2.150000E+00  5.365871E-03
 4.250000E+00 -2.100000E+00  5.565077E-03
 4.250000E+00 -2.050000E+00  5.761122E-03
 4.250000E+00 -2.000000E+00  5.953683E-03
 4.250000E+00 -1.950000E+00  6.142476E-03
 4.250000E+00 -1.900000E+00  6.327245E-03
 4.250000E+00 -1.850000E+00  6.507770E-03
 4.250000E+00 -1.800000E+00  6.683855E-03
 4.250000E+00 -1.750000E+00  6.855330E-03
 4.250000E+00 -1.700000E+00  7.022052E-03
 4.250000E+00 -1.650000E+00  7.183896E-03
 4.250000E+00 -1.600000E+00  7.340757E-03
 4.250000E+00 -1.550000E+00  7.492544E-03
 4.250000E+00 -1.500000E+00  7.639186E-03
 4.250000E+00 -1.450000E+00  7.780620E-03
 4.250000E+00 -1.400000E+00  7.916797E-03
 4.250000E+00 -1.350000E+00  8.047675E-03
 4.250000E+00 -1.300000E+00  8.173224E-03
 4.250000E+00 -1.250000E+00  8.293419E-03
 4.250000E+00 -1.200000E+00  8.408241E-03
 4.250000E+00 -1.150000E+00  8.517678E-03
 4.250000E+00 -1.100000E+00  8.621723E-03
 4.250000E+00 -1.050000E+00  8.720373E-03
 4.250000E+00 -1.000000E+00  8.813630E-03
 4.250000E+00 -9.500000E-01  8.901498E-03
 4.250000E+00 -9.000000E-01  8.983988E-03
 4.250000E+00 -8.500000E-01  9.061111E-03
 4.250000E+00 -8.000000E-01  9.132883E-03
 4.250000E+00 -7.500000E-01  9.199323E-03
 4.250000E+00 -7.000000E-01  9.260455E-03
 4.250000E+00 -6.500000E-01  9.316303E-03
 4.250000E+00 -6.000000E-01  9.366895E-03
 4.250000E+00 -5.500000E-01  9.412262E-03
 4.250000E+00 -5.000000E-01  9.452438E-03
 4.250000E+00 -4.500000E-01  9.487458E-03
 4.250000E+00 -4.000000E-01  9.517361E-03
 4.250000E+00 -3.500000E-01  9.542187E-03
 4.250000E+00 -3.000000E-01  9.561978E-03
 4.250000E+00 -2.500000E-01  9.576778E-03
 4.250000E+00 -2.000000E-01  9.586632E-03
 4.250000E+00 -1.500000E-01  9.591587E-03
 4.250000E+00 -1.000000E-01  9.591693E-03
 4.250000E+00 -5.000000E-02  9.586999E-03
 4.250000E+00  0.000000E+00  9.577556E-03
 4.250000E+00  5.000000E-02  9.563415E-03
 4.250000E+00  1.000000E-01  9.544629E-03
 4.250000E+00  1.500000E-01  9.521252E-03
 4.250000E+00  2.000000E-01  9.493335E-03
 4.250000E+00  2.500000E-01  9.460932E-03
 4.250000E+00  3.000000E-01  9.424097E-03
 4.250000E+00  3.500000E-01  9.382881E-03
 4.250000E+00  4.000000E-01  9.337336E-03
 4.250000E+00  4.500000E-01  9.287512E-03
 4.250000E+00  5.000000E-01  9.233459E-03
 4.250000E+00  5.500000E-01  9.175225E-03
 4.250000E+00  6.000000E-01  9.112854E-03
 4.250000E+00  6.500000E-01  9.046392E-03
 4.250000E+00  7.000000E-01  8.975879E-03
 4.250000E+00  7.500000E-01  8.901356E-03
 4.250000E+00  8.000000E-01  8.822861E-03
 4.250000E+00  8.500000E-01  8.740428E-03
 4.250000E+00  9.000000E-01  8.654090E-03
 4.250000E+00  9.500000E-01  8.563878E-03
 4.250000E+00  1.000000E+00  8.469820E-03
 4.250000E+00  1.050000E+00  8.371943E-03
 4.250000E+00  1.100000E+00  8.270272E-03
 4.250000E+00  1.150000E+00  8.164829E-03
 4.250000E+00  1.200000E+00  8.055636E-03
 4.250000E+00  1.250000E+00  7.942713E-03
 4.250000E+00  1.300000E+00  7.826081E-03
 4.250000E+00  1.350000E+00  7.705760E-03
 4.250000E+00  1.400000E+00  7.581769E-03
 4.250000E+00  1.450000E+00  7.454131E-03
 4.250000E+00  1.500000E+00  7.322869E-03
 4.250000E+00  1.550000E+00  7.188009E-03
 4.250000E+00  1.600000E+00  7.049583E-03
 4.250000E+00  1.650000E+00  6.907624E-03
 4.250000E+00  1.700000E+00  6.762175E-03
 4.250000E+00  1.750000E+00  6.613284E-03
 4.250000E+00  1.800000E+00  6.461009E-03
 4.250000E+00  1.850000E+00  6.305417E-03
 4.250000E+00  1.900000E+00  6.146590E-03
 4.250000E+00  1.950000E+00  5.984620E-03
 4.250000E+00  2.000000E+00  5.819617E-03
 4.250000E+00  2.050000E+00  5.651707E-03
 4.250000E+00  2.100000E+00  5.481037E-03
 4.250000E+00  2.150000E+00  5.307773E-03
 4.250000E+00  2.200000E+00  5.132104E-03
 4.250000E+00  2.250000E+00  4.954244E-03
 4.250000E+00  2.300000E+00  4.774432E-03
 4.250000E+00  2.350000E+00  4.592935E-03
 4.250000E+00  2.400000E+00  4.410046E-03
 4.250000E+00  2.450000E+00  4.226088E-03
 4.250000E+00  2.500000E+00  4.041413E-03
 4.250000E+00  2.550000E+00  3.856400E-03
 4.250000E+00  2.600000E+00  3.671456E-03
 4.250000E+00  2.650000E+00  3.487015E-03
 4.250000E+00  2.700000E+00  3.303532E-03
 4.250000E+00  2.750000E+00  3.121486E-03
 4.250000E+00  2.800000E+00  2.941372E-03
 4.250000E+00  2.850000E+00  2.763697E-03
 4.250000E+00  2.900000E+00  2.588978E-03
 4.250000E+00  2.950000E+00  2.417730E-03
 4.250000E+00  3.000000E+00  2.250468E-03
 4.250000E+00  3.050000E+00  2.087693E-03
 4.250000E+00  3.100000E+00  1.929888E-03
 4.250000E+00  3.150000E+00  1.777510E-03
 4.250000E+00  3.200000E+00  1.630983E-03
 4.250000E+00  3.250000E+00  1.490693E-03
 4.250000E+00  3.300000E+00  1.356974E-03
 4.250000E+00  3.350000E+00  1.230112E-03
 4.250000E+00  3.400000E+00  1.110333E-03
 4.250000E+00  3.450000E+00  9.978020E-04
 4.250000E+00  3.500000E+00  8.926198E-04
 4.250000E+00  3.550000E+00  7.948218E-04
 4.250000E+00  3.600000E+00  7.043786E-04
 4.250000E+00  3.650000E+00  6.211970E-04
 4.250000E+00  3.700000E+00  5.451242E-04
 4.250000E+00  3.750000E+00  4.759513E-04
 4.250000E+00  3.800000E+00  4.134194E-04
 4.250000E+00  3.850000E+00  3.572261E-04
 4.250000E+00  3.900000E+00  3.070325E-04
 4.250000E+00  3.950000E+00  2.624713E-04
 4.250000E+00  4.000000E+00  2.231543E-04
 4.250000E+00  4.050000E+00  1.886803E-04
 4.250000E+00  4.100000E+00  1.586426E-04
 4.250000E+00  4.150000E+00  1.326360E-04
 4.250000E+00  4.200000E+00  1.102630E-04
 4.250000E+00  4.250000E+00  9.113922E-05
 4.250000E+00  4.300000E+00  7.489797E-05
 4.250000E+00  4.350000E+00  6.119389E-05
 4.250000E+00  4.400000E+00  4.970557E-05
 4.250000E+00  4.450000E+00  4.013731E-05
 4.250000E+00  4.500000E+00  3.222006E-05
 4.250000E+00  4.550000E+00  2.571161E-05
 4.250000E+00  4.600000E+00  2.039615E-05
 4.250000E+00  4.650000E+00  1.608332E-05
 4.250000E+00  4.700000E+00  1.260681E-05
 4.250000E+00  4.750000E+00  9.822711E-06
 4.250000E+00  4.800000E+00  7.607632E-06
 4.250000E+00  4.850000E+00  5.856744E-06
 4.250000E+00  4.900000E+00  4.481763E-06
 4.250000E+00  4.950000E+00  3.408991E-06
 4.250000E+00  5.000000E+00  2.577428E-06
 4.250000E+00  5.050000E+00  1.937007E-06
 4.250000E+00  5.100000E+00  1.446976E-06
 4.250000E+00  5.150000E+00  1.074435E-06
 4.250000E+00  5.200000E+00  7.930324E-07
 4.250000E+00  5.250000E+00  5.818349E-07
 4.250000E+00  5.300000E+00  4.243395E-07
 4.250000E+00  5.350000E+00  3.076384E-07
 4.250000E+00  5.400000E+00  2.217128E-07
 4.250000E+00  5.450000E+00  1.588455E-07
 4.250000E+00  5.500000E+00  1.131364E-07
 4.250000E+00  5.550000E+00  8.010889E-08
 4.250000E+00  5.600000E+00  5.639101E-08
 4.250000E+00  5.650000E+00  3.946174E-08
 4.250000E+00  5.700000E+00  2.744991E-08
 4.250000E+00  5.750000E+00  1.897674E-08
 4.250000E+00  5.800000E+00  1.303354E-08
 4.250000E+00  5.850000E+00  8.887688E-09
 4.250000E+00  5.900000E+00  6.010830E-09
 4.250000E+00  5.950000E+00  4.024639E-09
 4.250000E+00  6.000000E+00  2.660138E-09
 4.250000E+00  6.050000E+00  1.727471E-09
 4.250000E+00  6.100000E+00  1.093619E-09
 4.250000E+00  6.150000E+00  6.661321E-10
 4.250000E+00  6.200000E+00  3.813652E-10
 4.250000E+00  6.250000E+00  1.960754E-10
 4.250000E+00  6.300000E+00  8.153715E-11
 4.250000E+00  6.350000E+00  1.955935E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  7.996923E-12
 4.300000E+00 -6.300000E+00  3.324360E-11
 4.300000E+00 -6.250000E+00  7.958871E-11
 4.300000E+00 -6.200000E+00  1.539142E-10
 4.300000E+00 -6.150000E+00  2.670610E-10
 4.300000E+00 -6.100000E+00  4.353219E-10
 4.300000E+00 -6.050000E+00  6.826556E-10
 4.300000E+00 -6.000000E+00  1.043856E-09
 4.300000E+00 -5.950000E+00  1.569006E-09
 4.300000E+00 -5.900000E+00  2.329667E-09
 4.300000E+00 -5.850000E+00  3.427393E-09
 4.300000E+00 -5.800000E+00  5.005363E-09
 4.300000E+00 -5.750000E+00  7.264140E-09
 4.300000E+00 -5.700000E+00  1.048288E-08
 4.300000E+00 -5.650000E+00  1.504765E-08
 4.300000E+00 -5.600000E+00  2.148898E-08
 4.300000E+00 -5.550000E+00  3.053125E-08
 4.300000E+00 -5.500000E+00  4.315728E-08
 4.300000E+00 -5.450000E+00  6.069194E-08
 4.300000E+00 -5.400000E+00  8.490977E-08
 4.300000E+00 -5.350000E+00  1.181724E-07
 4.300000E+00 -5.300000E+00  1.636022E-07
 4.300000E+00 -5.250000E+00  2.253010E-07
 4.300000E+00 -5.200000E+00  3.086221E-07
 4.300000E+00 -5.150000E+00  4.205057E-07
 4.300000E+00 -5.100000E+00  5.698906E-07
 4.300000E+00 -5.050000E+00  7.682130E-07
 4.300000E+00 -5.000000E+00  1.030006E-06
 4.300000E+00 -4.950000E+00  1.373612E-06
 4.300000E+00 -4.900000E+00  1.822028E-06
 4.300000E+00 -4.850000E+00  2.403878E-06
 4.300000E+00 -4.800000E+00  3.154553E-06
 4.300000E+00 -4.750000E+00  4.117492E-06
 4.300000E+00 -4.700000E+00  5.345631E-06
 4.300000E+00 -4.650000E+00  6.903017E-06
 4.300000E+00 -4.600000E+00  8.866557E-06
 4.300000E+00 -4.550000E+00  1.132791E-05
 4.300000E+00 -4.500000E+00  1.439548E-05
 4.300000E+00 -4.450000E+00  1.819647E-05
 4.300000E+00 -4.400000E+00  2.287895E-05
 4.300000E+00 -4.350000E+00  2.861386E-05
 4.300000E+00 -4.300000E+00  3.559689E-05
 4.300000E+00 -4.250000E+00  4.405013E-05
 4.300000E+00 -4.200000E+00  5.422338E-05
 4.300000E+00 -4.150000E+00  6.639502E-05
 4.300000E+00 -4.100000E+00  8.087232E-05
 4.300000E+00 -4.050000E+00  9.799109E-05
 4.300000E+00 -4.000000E+00  1.181145E-04
 4.300000E+00 -3.950000E+00  1.416310E-04
 4.300000E+00 -3.900000E+00  1.689515E-04
 4.300000E+00 -3.850000E+00  2.005051E-04
 4.300000E+00 -3.800000E+00  2.367343E-04
 4.300000E+00 -3.750000E+00  2.780887E-04
 4.300000E+00 -3.700000E+00  3.250186E-04
 4.300000E+00 -3.650000E+00  3.779664E-04
 4.300000E+00 -3.600000E+00  4.373591E-04
 4.300000E+00 -3.550000E+00  5.035992E-04
 4.300000E+00 -3.500000E+00  5.770555E-04
 4.300000E+00 -3.450000E+00  6.580548E-04
 4.300000E+00 -3.400000E+00  7.468732E-04
 4.300000E+00 -3.350000E+00  8.437283E-04
 4.300000E+00 -3.300000E+00  9.487729E-04
 4.300000E+00 -3.250000E+00  1.062089E-03
 4.300000E+00 -3.200000E+00  1.183686E-03
 4.300000E+00 -3.150000E+00  1.313493E-03
 4.300000E+00 -3.100000E+00  1.451365E-03
 4.300000E+00 -3.050000E+00  1.597080E-03
 4.300000E+00 -3.000000E+00  1.750341E-03
 4.300000E+00 -2.950000E+00  1.910782E-03
 4.300000E+00 -2.900000E+00  2.077977E-03
 4.300000E+00 -2.850000E+00  2.251438E-03
 4.300000E+00 -2.800000E+00  2.430634E-03
 4.300000E+00 -2.750000E+00  2.614989E-03
 4.300000E+00 -2.700000E+00  2.803900E-03
 4.300000E+00 -2.650000E+00  2.996741E-03
 4.300000E+00 -2.600000E+00  3.192870E-03
 4.300000E+00 -2.550000E+00  3.391646E-03
 4.300000E+00 -2.500000E+00  3.592427E-03
 4.300000E+00 -2.450000E+00  3.794583E-03
 4.300000E+00 -2.400000E+00  3.997502E-03
 4.300000E+00 -2.350000E+00  4.200593E-03
 4.300000E+00 -2.300000E+00  4.403295E-03
 4.300000E+00 -2.250000E+00  4.605074E-03
 4.300000E+00 -2.200000E+00  4.805431E-03
 4.300000E+00 -2.150000E+00  5.003902E-03
 4.300000E+00 -2.100000E+00  5.200058E-03
 4.300000E+00 -2.050000E+00  5.393506E-03
 4.300000E+00 -2.000000E+00  5.583891E-03
 4.300000E+00 -1.950000E+00  5.770889E-03
 4.300000E+00 -1.900000E+00  5.954212E-03
 4.300000E+00 -1.850000E+00  6.133601E-03
 4.300000E+00 -1.800000E+00  6.308831E-03
 4.300000E+00 -1.750000E+00  6.479699E-03
 4.300000E+00 -1.700000E+00  6.646032E-03
 4.300000E+00 -1.650000E+00  6.807677E-03
 4.300000E+00 -1.600000E+00  6.964504E-03
 4.300000E+00 -1.550000E+00  7.116401E-03
 4.300000E+00 -1.500000E+00  7.263272E-03
 4.300000E+00 -1.450000E+00  7.405037E-03
 4.300000E+00 -1.400000E+00  7.541629E-03
 4.300000E+00 -1.350000E+00  7.672993E-03
 4.300000E+00 -1.300000E+00  7.799082E-03
 4.300000E+00 -1.250000E+00  7.919860E-03
 4.300000E+00 -1.200000E+00  8.035298E-03
 4.300000E+00 -1.150000E+00  8.145375E-03
 4.300000E+00 -1.100000E+00  8.250075E-03
 4.300000E+00 -1.050000E+00  8.349388E-03
 4.300000E+00 -1.000000E+00  8.443309E-03
 4.300000E+00 -9.500000E-01  8.531837E-03
 4.300000E+00 -9.000000E-01  8.614977E-03
 4.300000E+00 -8.500000E-01  8.692735E-03
 4.300000E+00 -8.000000E-01  8.765123E-03
 4.300000E+00 -7.500000E-01  8.832156E-03
 4.300000E+00 -7.000000E-01  8.893853E-03
 4.300000E+00 -6.500000E-01  8.950236E-03
 4.300000E+00 -6.000000E-01  9.001328E-03
 4.300000E+00 -5.500000E-01  9.047158E-03
 4.300000E+00 -5.000000E-01  9.087757E-03
 4.300000E+00 -4.500000E-01  9.123157E-03
 4.300000E+00 -4.000000E-01  9.153394E-03
 4.300000E+00 -3.500000E-01  9.178507E-03
 4.300000E+00 -3.000000E-01  9.198536E-03
 4.300000E+00 -2.500000E-01  9.213523E-03
 4.300000E+00 -2.000000E-01  9.223513E-03
 4.300000E+00 -1.500000E-01  9.228552E-03
 4.300000E+00 -1.000000E-01  9.228688E-03
 4.300000E+00 -5.000000E-02  9.223970E-03
 4.300000E+00  0.000000E+00  9.214449E-03
 4.300000E+00  5.000000E-02  9.200175E-03
 4.300000E+00  1.000000E-01  9.181202E-03
 4.300000E+00  1.500000E-01  9.157581E-03
 4.300000E+00  2.000000E-01  9.129367E-03
 4.300000E+00  2.500000E-01  9.096612E-03
 4.300000E+00  3.000000E-01  9.059370E-03
 4.300000E+00  3.500000E-01  9.017692E-03
 4.300000E+00  4.000000E-01  8.971632E-03
 4.300000E+00  4.500000E-01  8.921240E-03
 4.300000E+00  5.000000E-01  8.866567E-03
 4.300000E+00  5.500000E-01  8.807661E-03
 4.300000E+00  6.000000E-01  8.744570E-03
 4.300000E+00  6.500000E-01  8.677339E-03
 4.300000E+00  7.000000E-01  8.606013E-03
 4.300000E+00  7.500000E-01  8.530635E-03
 4.300000E+00  8.000000E-01  8.451245E-03
 4.300000E+00  8.500000E-01  8.367883E-03
 4.300000E+00  9.000000E-01  8.280586E-03
 4.300000E+00  9.500000E-01  8.189391E-03
 4.300000E+00  1.000000E+00  8.094330E-03
 4.300000E+00  1.050000E+00  7.995439E-03
 4.300000E+00  1.100000E+00  7.892749E-03
 4.300000E+00  1.150000E+00  7.786292E-03
 4.300000E+00  1.200000E+00  7.676098E-03
 4.300000E+00  1.250000E+00  7.562200E-03
 4.300000E+00  1.300000E+00  7.444629E-03
 4.300000E+00  1.350000E+00  7.323416E-03
 4.300000E+00  1.400000E+00  7.198598E-03
 4.300000E+00  1.450000E+00  7.070210E-03
 4.300000E+00  1.500000E+00  6.938294E-03
 4.300000E+00  1.550000E+00  6.802892E-03
 4.300000E+00  1.600000E+00  6.664054E-03
 4.300000E+00  1.650000E+00  6.521836E-03
 4.300000E+00  1.700000E+00  6.376301E-03
 4.300000E+00  1.750000E+00  6.227520E-03
 4.300000E+00  1.800000E+00  6.075575E-03
 4.300000E+00  1.850000E+00  5.920560E-03
 4.300000E+00  1.900000E+00  5.762580E-03
 4.300000E+00  1.950000E+00  5.601758E-03
 4.300000E+00  2.000000E+00  5.438230E-03
 4.300000E+00  2.050000E+00  5.272152E-03
 4.300000E+00  2.100000E+00  5.103698E-03
 4.300000E+00  2.150000E+00  4.933063E-03
 4.300000E+00  2.200000E+00  4.760465E-03
 4.300000E+00  2.250000E+00  4.586145E-03
 4.300000E+00  2.300000E+00  4.410370E-03
 4.300000E+00  2.350000E+00  4.233428E-03
 4.300000E+00  2.400000E+00  4.055637E-03
 4.300000E+00  2.450000E+00  3.877338E-03
 4.300000E+00  2.500000E+00  3.698899E-03
 4.300000E+00  2.550000E+00  3.520709E-03
 4.300000E+00  2.600000E+00  3.343182E-03
 4.300000E+00  2.650000E+00  3.166753E-03
 4.300000E+00  2.700000E+00  2.991872E-03
 4.300000E+00  2.750000E+00  2.819004E-03
 4.300000E+00  2.800000E+00  2.648626E-03
 4.300000E+00  2.850000E+00  2.481218E-03
 4.300000E+00  2.900000E+00  2.317260E-03
 4.300000E+00  2.950000E+00  2.157228E-03
 4.300000E+00  3.000000E+00  2.001584E-03
 4.300000E+00  3.050000E+00  1.850772E-03
 4.300000E+00  3.100000E+00  1.705210E-03
 4.300000E+00  3.150000E+00  1.565287E-03
 4.300000E+00  3.200000E+00  1.431351E-03
 4.300000E+00  3.250000E+00  1.303706E-03
 4.300000E+00  3.300000E+00  1.182610E-03
 4.300000E+00  3.350000E+00  1.068263E-03
 4.300000E+00  3.400000E+00  9.608130E-04
 4.300000E+00  3.450000E+00  8.603453E-04
 4.300000E+00  3.500000E+00  7.668868E-04
 4.300000E+00  3.550000E+00  6.804043E-04
 4.300000E+00  3.600000E+00  6.008068E-04
 4.300000E+00  3.650000E+00  5.279479E-04
 4.300000E+00  3.700000E+00  4.616304E-04
 4.300000E+00  3.750000E+00  4.016107E-04
 4.300000E+00  3.800000E+00  3.476054E-04
 4.300000E+00  3.850000E+00  2.992974E-04
 4.300000E+00  3.900000E+00  2.563432E-04
 4.300000E+00  3.950000E+00  2.183798E-04
 4.300000E+00  4.000000E+00  1.850317E-04
 4.300000E+00  4.050000E+00  1.559182E-04
 4.300000E+00  4.100000E+00  1.306590E-04
 4.300000E+00  4.150000E+00  1.088810E-04
 4.300000E+00  4.200000E+00  9.022233E-05
 4.300000E+00  4.250000E+00  7.433728E-05
 4.300000E+00  4.300000E+00  6.089938E-05
 4.300000E+00  4.350000E+00  4.960407E-05
 4.300000E+00  4.400000E+00  4.017039E-05
 4.300000E+00  4.450000E+00  3.234198E-05
 4.300000E+00  4.500000E+00  2.588737E-05
 4.300000E+00  4.550000E+00  2.059965E-05
 4.300000E+00  4.600000E+00  1.629573E-05
 4.300000E+00  4.650000E+00  1.281509E-05
 4.300000E+00  4.700000E+00  1.001838E-05
 4.300000E+00  4.750000E+00  7.785647E-06
 4.300000E+00  4.800000E+00  6.014631E-06
 4.300000E+00  4.850000E+00  4.618875E-06
 4.300000E+00  4.900000E+00  3.525928E-06
 4.300000E+00  4.950000E+00  2.675584E-06
 4.300000E+00  5.000000E+00  2.018229E-06
 4.300000E+00  5.050000E+00  1.513314E-06
 4.300000E+00  5.100000E+00  1.127964E-06
 4.300000E+00  5.150000E+00  8.357401E-07
 4.300000E+00  5.200000E+00  6.155465E-07
 4.300000E+00  5.250000E+00  4.506810E-07
 4.300000E+00  5.300000E+00  3.280220E-07
 4.300000E+00  5.350000E+00  2.373398E-07
 4.300000E+00  5.400000E+00  1.707189E-07
 4.300000E+00  5.450000E+00  1.220807E-07
 4.300000E+00  5.500000E+00  8.679148E-08
 4.300000E+00  5.550000E+00  6.134513E-08
 4.300000E+00  5.600000E+00  4.310797E-08
 4.300000E+00  5.650000E+00  3.011605E-08
 4.300000E+00  5.700000E+00  2.091537E-08
 4.300000E+00  5.750000E+00  1.443713E-08
 4.300000E+00  5.800000E+00  9.901331E-09
 4.300000E+00  5.850000E+00  6.742699E-09
 4.300000E+00  5.900000E+00  4.554504E-09
 4.300000E+00  5.950000E+00  3.046132E-09
 4.300000E+00  6.000000E+00  2.011408E-09
 4.300000E+00  6.050000E+00  1.305099E-09
 4.300000E+00  6.100000E+00  8.256572E-10
 4.300000E+00  6.150000E+00  5.026419E-10
 4.300000E+00  6.200000E+00  2.876490E-10
 4.300000E+00  6.250000E+00  1.478498E-10
 4.300000E+00  6.300000E+00  6.147144E-11
 4.300000E+00  6.350000E+00  1.474444E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  5.844265E-12
 4.350000E+00 -6.300000E+00  2.429629E-11
 4.350000E+00 -6.250000E+00  5.817477E-11
 4.350000E+00 -6.200000E+00  1.125258E-10
 4.350000E+00 -6.150000E+00  1.953111E-10
 4.350000E+00 -6.100000E+00  3.185191E-10
 4.350000E+00 -6.050000E+00  4.998152E-10
 4.350000E+00 -6.000000E+00  7.649108E-10
 4.350000E+00 -5.950000E+00  1.150900E-09
 4.350000E+00 -5.900000E+00  1.710907E-09
 4.350000E+00 -5.850000E+00  2.520506E-09
 4.350000E+00 -5.800000E+00  3.686503E-09
 4.350000E+00 -5.750000E+00  5.358890E-09
 4.350000E+00 -5.700000E+00  7.746969E-09
 4.350000E+00 -5.650000E+00  1.114096E-08
 4.350000E+00 -5.600000E+00  1.594078E-08
 4.350000E+00 -5.550000E+00  2.269398E-08
 4.350000E+00 -5.500000E+00  3.214561E-08
 4.350000E+00 -5.450000E+00  4.530301E-08
 4.350000E+00 -5.400000E+00  6.351954E-08
 4.350000E+00 -5.350000E+00  8.860200E-08
 4.350000E+00 -5.300000E+00  1.229471E-07
 4.350000E+00 -5.250000E+00  1.697141E-07
 4.350000E+00 -5.200000E+00  2.330400E-07
 4.350000E+00 -5.150000E+00  3.183084E-07
 4.350000E+00 -5.100000E+00  4.324786E-07
 4.350000E+00 -5.050000E+00  5.844887E-07
 4.350000E+00 -5.000000E+00  7.857426E-07
 4.350000E+00 -4.950000E+00  1.050694E-06
 4.350000E+00 -4.900000E+00  1.397540E-06
 4.350000E+00 -4.850000E+00  1.849033E-06
 4.350000E+00 -4.800000E+00  2.433434E-06
 4.350000E+00 -4.750000E+00  3.185593E-06
 4.350000E+00 -4.700000E+00  4.148195E-06
 4.350000E+00 -4.650000E+00  5.373146E-06
 4.350000E+00 -4.600000E+00  6.923109E-06
 4.350000E+00 -4.550000E+00  8.873183E-06
 4.350000E+00 -4.500000E+00  1.131270E-05
 4.350000E+00 -4.450000E+00  1.434711E-05
 4.350000E+00 -4.400000E+00  1.809995E-05
 4.350000E+00 -4.350000E+00  2.271475E-05
 4.350000E+00 -4.300000E+00  2.835698E-05
 4.350000E+00 -4.250000E+00  3.521574E-05
 4.350000E+00 -4.200000E+00  4.350537E-05
 4.350000E+00 -4.150000E+00  5.346662E-05
 4.350000E+00 -4.100000E+00  6.536745E-05
 4.350000E+00 -4.050000E+00  7.950327E-05
 4.350000E+00 -4.000000E+00  9.619661E-05
 4.350000E+00 -3.950000E+00  1.157959E-04
 4.350000E+00 -3.900000E+00  1.386737E-04
 4.350000E+00 -3.850000E+00  1.652235E-04
 4.350000E+00 -3.800000E+00  1.958561E-04
 4.350000E+00 -3.750000E+00  2.309952E-04
 4.350000E+00 -3.700000E+00  2.710708E-04
 4.350000E+00 -3.650000E+00  3.165135E-04
 4.350000E+00 -3.600000E+00  3.677467E-04
 4.350000E+00 -3.550000E+00  4.251791E-04
 4.350000E+00 -3.500000E+00  4.891959E-04
 4.350000E+00 -3.450000E+00  5.601508E-04
 4.350000E+00 -3.400000E+00  6.383576E-04
 4.350000E+00 -3.350000E+00  7.240819E-04
 4.350000E+00 -3.300000E+00  8.175344E-04
 4.350000E+00 -3.250000E+00  9.188641E-04
 4.350000E+00 -3.200000E+00  1.028153E-03
 4.350000E+00 -3.150000E+00  1.145414E-03
 4.350000E+00 -3.100000E+00  1.270585E-03
 4.350000E+00 -3.050000E+00  1.403531E-03
 4.350000E+00 -3.000000E+00  1.544044E-03
 4.350000E+00 -2.950000E+00  1.691848E-03
 4.350000E+00 -2.900000E+00  1.846597E-03
 4.350000E+00 -2.850000E+00  2.007886E-03
 4.350000E+00 -2.800000E+00  2.175256E-03
 4.350000E+00 -2.750000E+00  2.348198E-03
 4.350000E+00 -2.700000E+00  2.526168E-03
 4.350000E+00 -2.650000E+00  2.708588E-03
 4.350000E+00 -2.600000E+00  2.894857E-03
 4.350000E+00 -2.550000E+00  3.084364E-03
 4.350000E+00 -2.500000E+00  3.276488E-03
 4.350000E+00 -2.450000E+00  3.470612E-03
 4.350000E+00 -2.400000E+00  3.666127E-03
 4.350000E+00 -2.350000E+00  3.862440E-03
 4.350000E+00 -2.300000E+00  4.058977E-03
 4.350000E+00 -2.250000E+00  4.255189E-03
 4.350000E+00 -2.200000E+00  4.450555E-03
 4.350000E+00 -2.150000E+00  4.644586E-03
 4.350000E+00 -2.100000E+00  4.836822E-03
 4.350000E+00 -2.050000E+00  5.026841E-03
 4.350000E+00 -2.000000E+00  5.214253E-03
 4.350000E+00 -1.950000E+00  5.398701E-03
 4.350000E+00 -1.900000E+00  5.579863E-03
 4.350000E+00 -1.850000E+00  5.757447E-03
 4.350000E+00 -1.800000E+00  5.931192E-03
 4.350000E+00 -1.750000E+00  6.100866E-03
 4.350000E+00 -1.700000E+00  6.266263E-03
 4.350000E+00 -1.650000E+00  6.427204E-03
 4.350000E+00 -1.600000E+00  6.583530E-03
 4.350000E+00 -1.550000E+00  6.735103E-03
 4.350000E+00 -1.500000E+00  6.881806E-03
 4.350000E+00 -1.450000E+00  7.023537E-03
 4.350000E+00 -1.400000E+00  7.160209E-03
 4.350000E+00 -1.350000E+00  7.291749E-03
 4.350000E+00 -1.300000E+00  7.418096E-03
 4.350000E+00 -1.250000E+00  7.539199E-03
 4.350000E+00 -1.200000E+00  7.655017E-03
 4.350000E+00 -1.150000E+00  7.765516E-03
 4.350000E+00 -1.100000E+00  7.870672E-03
 4.350000E+00 -1.050000E+00  7.970466E-03
 4.350000E+00 -1.000000E+00  8.064883E-03
 4.350000E+00 -9.500000E-01  8.153918E-03
 4.350000E+00 -9.000000E-01  8.237566E-03
 4.350000E+00 -8.500000E-01  8.315830E-03
 4.350000E+00 -8.000000E-01  8.388717E-03
 4.350000E+00 -7.500000E-01  8.456237E-03
 4.350000E+00 -7.000000E-01  8.518403E-03
 4.350000E+00 -6.500000E-01  8.575233E-03
 4.350000E+00 -6.000000E-01  8.626749E-03
 4.350000E+00 -5.500000E-01  8.672974E-03
 4.350000E+00 -5.000000E-01  8.713937E-03
 4.350000E+00 -4.500000E-01  8.749668E-03
 4.350000E+00 -4.000000E-01  8.780199E-03
 4.350000E+00 -3.500000E-01  8.805568E-03
 4.350000E+00 -3.000000E-01  8.825811E-03
 4.350000E+00 -2.500000E-01  8.840970E-03
 4.350000E+00 -2.000000E-01  8.851088E-03
 4.350000E+00 -1.500000E-01  8.856210E-03
 4.350000E+00 -1.000000E-01  8.856382E-03
 4.350000E+00 -5.000000E-02  8.851652E-03
 4.350000E+00  0.000000E+00  8.842071E-03
 4.350000E+00  5.000000E-02  8.827688E-03
 4.350000E+00  1.000000E-01  8.808556E-03
 4.350000E+00  1.500000E-01  8.784728E-03
 4.350000E+00  2.000000E-01  8.756255E-03
 4.350000E+00  2.500000E-01  8.723192E-03
 4.350000E+00  3.000000E-01  8.685592E-03
 4.350000E+00  3.500000E-01  8.643508E-03
 4.350000E+00  4.000000E-01  8.596992E-03
 4.350000E+00  4.500000E-01  8.546097E-03
 4.350000E+00  5.000000E-01  8.490875E-03
 4.350000E+00  5.500000E-01  8.431375E-03
 4.350000E+00  6.000000E-01  8.367647E-03
 4.350000E+00  6.500000E-01  8.299741E-03
 4.350000E+00  7.000000E-01  8.227703E-03
 4.350000E+00  7.500000E-01  8.151580E-03
 4.350000E+00  8.000000E-01  8.071417E-03
 4.350000E+00  8.500000E-01  7.987258E-03
 4.350000E+00  9.000000E-01  7.899146E-03
 4.350000E+00  9.500000E-01  7.807124E-03
 4.350000E+00  1.000000E+00  7.711233E-03
 4.350000E+00  1.050000E+00  7.611515E-03
 4.350000E+00  1.100000E+00  7.508012E-03
 4.350000E+00  1.150000E+00  7.400764E-03
 4.350000E+00  1.200000E+00  7.289814E-03
 4.350000E+00  1.250000E+00  7.175205E-03
 4.350000E+00  1.300000E+00  7.056982E-03
 4.350000E+00  1.350000E+00  6.935192E-03
 4.350000E+00  1.400000E+00  6.809885E-03
 4.350000E+00  1.450000E+00  6.681114E-03
 4.350000E+00  1.500000E+00  6.548938E-03
 4.350000E+00  1.550000E+00  6.413419E-03
 4.350000E+00  1.600000E+00  6.274627E-03
 4.350000E+00  1.650000E+00  6.132639E-03
 4.350000E+00  1.700000E+00  5.987541E-03
 4.350000E+00  1.750000E+00  5.839427E-03
 4.350000E+00  1.800000E+00  5.688406E-03
 4.350000E+00  1.850000E+00  5.534595E-03
 4.350000E+00  1.900000E+00  5.378127E-03
 4.350000E+00  1.950000E+00  5.219151E-03
 4.350000E+00  2.000000E+00  5.057829E-03
 4.350000E+00  2.050000E+00  4.894346E-03
 4.350000E+00  2.100000E+00  4.728901E-03
 4.350000E+00  2.150000E+00  4.561716E-03
 4.350000E+00  2.200000E+00  4.393035E-03
 4.350000E+00  2.250000E+00  4.223122E-03
 4.350000E+00  2.300000E+00  4.052263E-03
 4.350000E+00  2.350000E+00  3.880769E-03
 4.350000E+00  2.400000E+00  3.708971E-03
 4.350000E+00  2.450000E+00  3.537223E-03
 4.350000E+00  2.500000E+00  3.365901E-03
 4.350000E+00  2.550000E+00  3.195398E-03
 4.350000E+00  2.600000E+00  3.026126E-03
 4.350000E+00  2.650000E+00  2.858508E-03
 4.350000E+00  2.700000E+00  2.692983E-03
 4.350000E+00  2.750000E+00  2.529993E-03
 4.350000E+00  2.800000E+00  2.369986E-03
 4.350000E+00  2.850000E+00  2.213406E-03
 4.350000E+00  2.900000E+00  2.060690E-03
 4.350000E+00  2.950000E+00  1.912264E-03
 4.350000E+00  3.000000E+00  1.768533E-03
 4.350000E+00  3.050000E+00  1.629879E-03
 4.350000E+00  3.100000E+00  1.496653E-03
 4.350000E+00  3.150000E+00  1.369168E-03
 4.350000E+00  3.200000E+00  1.247700E-03
 4.350000E+00  3.250000E+00  1.132476E-03
 4.350000E+00  3.300000E+00  1.023675E-03
 4.350000E+00  3.350000E+00  9.214230E-04
 4.350000E+00  3.400000E+00  8.257925E-04
 4.350000E+00  3.450000E+00  7.368006E-04
 4.350000E+00  3.500000E+00  6.544100E-04
 4.350000E+00  3.550000E+00  5.785304E-04
 4.350000E+00  3.600000E+00  5.090213E-04
 4.350000E+00  3.650000E+00  4.456954E-04
 4.350000E+00  3.700000E+00  3.883236E-04
 4.350000E+00  3.750000E+00  3.366400E-04
 4.350000E+00  3.800000E+00  2.903480E-04
 4.350000E+00  3.850000E+00  2.491267E-04
 4.350000E+00  3.900000E+00  2.126370E-04
 4.350000E+00  3.950000E+00  1.805284E-04
 4.350000E+00  4.000000E+00  1.524452E-04
 4.350000E+00  4.050000E+00  1.280319E-04
 4.350000E+00  4.100000E+00  1.069389E-04
 4.350000E+00  4.150000E+00  8.882700E-05
 4.350000E+00  4.200000E+00  7.337134E-05
 4.350000E+00  4.250000E+00  6.026458E-05
 4.350000E+00  4.300000E+00  4.921931E-05
 4.350000E+00  4.350000E+00  3.996979E-05
 4.350000E+00  4.400000E+00  3.227285E-05
 4.350000E+00  4.450000E+00  2.590836E-05
 4.350000E+00  4.500000E+00  2.067894E-05
 4.350000E+00  4.550000E+00  1.640940E-05
 4.350000E+00  4.600000E+00  1.294566E-05
 4.350000E+00  4.650000E+00  1.015348E-05
 4.350000E+00  4.700000E+00  7.916947E-06
 4.350000E+00  4.750000E+00  6.136868E-06
 4.350000E+00  4.800000E+00  4.729082E-06
 4.350000E+00  4.850000E+00  3.622794E-06
 4.350000E+00  4.900000E+00  2.758948E-06
 4.350000E+00  4.950000E+00  2.088691E-06
 4.350000E+00  5.000000E+00  1.571932E-06
 4.350000E+00  5.050000E+00  1.176040E-06
 4.350000E+00  5.100000E+00  8.746598E-07
 4.350000E+00  5.150000E+00  6.466766E-07
 4.350000E+00  5.200000E+00  4.753015E-07
 4.350000E+00  5.250000E+00  3.472882E-07
 4.350000E+00  5.300000E+00  2.522644E-07
 4.350000E+00  5.350000E+00  1.821694E-07
 4.350000E+00  5.400000E+00  1.307850E-07
 4.350000E+00  5.450000E+00  9.335012E-08
 4.350000E+00  5.500000E+00  6.624559E-08
 4.350000E+00  5.550000E+00  4.674050E-08
 4.350000E+00  5.600000E+00  3.278892E-08
 4.350000E+00  5.650000E+00  2.286910E-08
 4.350000E+00  5.700000E+00  1.585718E-08
 4.350000E+00  5.750000E+00  1.092905E-08
 4.350000E+00  5.800000E+00  7.484671E-09
 4.350000E+00  5.850000E+00  5.090168E-09
 4.350000E+00  5.900000E+00  3.434046E-09
 4.350000E+00  5.950000E+00  2.294215E-09
 4.350000E+00  6.000000E+00  1.513438E-09
 4.350000E+00  6.050000E+00  9.811825E-10
 4.350000E+00  6.100000E+00  6.203154E-10
 4.350000E+00  6.150000E+00  3.774340E-10
 4.350000E+00  6.200000E+00  2.159105E-10
 4.350000E+00  6.250000E+00  1.109461E-10
 4.350000E+00  6.300000E+00  4.611985E-11
 4.350000E+00  6.350000E+00  1.106117E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  4.249261E-12
 4.400000E+00 -6.300000E+00  1.766631E-11
 4.400000E+00 -6.250000E+00  4.230463E-11
 4.400000E+00 -6.200000E+00  8.184476E-11
 4.400000E+00 -6.150000E+00  1.421032E-10
 4.400000E+00 -6.100000E+00  2.318546E-10
 4.400000E+00 -6.050000E+00  3.640562E-10
 4.400000E+00 -6.000000E+00  5.576078E-10
 4.400000E+00 -5.950000E+00  8.398383E-10
 4.400000E+00 -5.900000E+00  1.249979E-09
 4.400000E+00 -5.850000E+00  1.843970E-09
 4.400000E+00 -5.800000E+00  2.701065E-09
 4.400000E+00 -5.750000E+00  3.932837E-09
 4.400000E+00 -5.700000E+00  5.695375E-09
 4.400000E+00 -5.650000E+00  8.205684E-09
 4.400000E+00 -5.600000E+00  1.176358E-08
 4.400000E+00 -5.550000E+00  1.678072E-08
 4.400000E+00 -5.500000E+00  2.381882E-08
 4.400000E+00 -5.450000E+00  3.363958E-08
 4.400000E+00 -5.400000E+00  4.726946E-08
 4.400000E+00 -5.350000E+00  6.608308E-08
 4.400000E+00 -5.300000E+00  9.190983E-08
 4.400000E+00 -5.250000E+00  1.271690E-07
 4.400000E+00 -5.200000E+00  1.750398E-07
 4.400000E+00 -5.150000E+00  2.396739E-07
 4.400000E+00 -5.100000E+00  3.264578E-07
 4.400000E+00 -5.050000E+00  4.423362E-07
 4.400000E+00 -5.000000E+00  5.962042E-07
 4.400000E+00 -4.950000E+00  7.993814E-07
 4.400000E+00 -4.900000E+00  1.066179E-06
 4.400000E+00 -4.850000E+00  1.414569E-06
 4.400000E+00 -4.800000E+00  1.866973E-06
 4.400000E+00 -4.750000E+00  2.451173E-06
 4.400000E+00 -4.700000E+00  3.201356E-06
 4.400000E+00 -4.650000E+00  4.159306E-06
 4.400000E+00 -4.600000E+00  5.375724E-06
 4.400000E+00 -4.550000E+00  6.911705E-06
 4.400000E+00 -4.500000E+00  8.840324E-06
 4.400000E+00 -4.450000E+00  1.124835E-05
 4.400000E+00 -4.400000E+00  1.423803E-05
 4.400000E+00 -4.350000E+00  1.792893E-05
 4.400000E+00 -4.300000E+00  2.245978E-05
 4.400000E+00 -4.250000E+00  2.799023E-05
 4.400000E+00 -4.200000E+00  3.470252E-05
 4.400000E+00 -4.150000E+00  4.280288E-05
 4.400000E+00 -4.100000E+00  5.252270E-05
 4.400000E+00 -4.050000E+00  6.411917E-05
 4.400000E+00 -4.000000E+00  7.787557E-05
 4.400000E+00 -3.950000E+00  9.410084E-05
 4.400000E+00 -3.900000E+00  1.131285E-04
 4.400000E+00 -3.850000E+00  1.353146E-04
 4.400000E+00 -3.800000E+00  1.610354E-04
 4.400000E+00 -3.750000E+00  1.906832E-04
 4.400000E+00 -3.700000E+00  2.246623E-04
 4.400000E+00 -3.650000E+00  2.633833E-04
 4.400000E+00 -3.600000E+00  3.072570E-04
 4.400000E+00 -3.550000E+00  3.566877E-04
 4.400000E+00 -3.500000E+00  4.120653E-04
 4.400000E+00 -3.450000E+00  4.737581E-04
 4.400000E+00 -3.400000E+00  5.421043E-04
 4.400000E+00 -3.350000E+00  6.174044E-04
 4.400000E+00 -3.300000E+00  6.999138E-04
 4.400000E+00 -3.250000E+00  7.898358E-04
 4.400000E+00 -3.200000E+00  8.873156E-04
 4.400000E+00 -3.150000E+00  9.924352E-04
 4.400000E+00 -3.100000E+00  1.105210E-03
 4.400000E+00 -3.050000E+00  1.225586E-03
 4.400000E+00 -3.000000E+00  1.353439E-03
 4.400000E+00 -2.950000E+00  1.488577E-03
 4.400000E+00 -2.900000E+00  1.630740E-03
 4.400000E+00 -2.850000E+00  1.779604E-03
 4.400000E+00 -2.800000E+00  1.934787E-03
 4.400000E+00 -2.750000E+00  2.095855E-03
 4.400000E+00 -2.700000E+00  2.262327E-03
 4.400000E+00 -2.650000E+00  2.433684E-03
 4.400000E+00 -2.600000E+00  2.609376E-03
 4.400000E+00 -2.550000E+00  2.788831E-03
 4.400000E+00 -2.500000E+00  2.971463E-03
 4.400000E+00 -2.450000E+00  3.156677E-03
 4.400000E+00 -2.400000E+00  3.343880E-03
 4.400000E+00 -2.350000E+00  3.532484E-03
 4.400000E+00 -2.300000E+00  3.721916E-03
 4.400000E+00 -2.250000E+00  3.911619E-03
 4.400000E+00 -2.200000E+00  4.101060E-03
 4.400000E+00 -2.150000E+00  4.289729E-03
 4.400000E+00 -2.100000E+00  4.477146E-03
 4.400000E+00 -2.050000E+00  4.662863E-03
 4.400000E+00 -2.000000E+00  4.846459E-03
 4.400000E+00 -1.950000E+00  5.027549E-03
 4.400000E+00 -1.900000E+00  5.205779E-03
 4.400000E+00 -1.850000E+00  5.380824E-03
 4.400000E+00 -1.800000E+00  5.552392E-03
 4.400000E+00 -1.750000E+00  5.720220E-03
 4.400000E+00 -1.700000E+00  5.884072E-03
 4.400000E+00 -1.650000E+00  6.043736E-03
 4.400000E+00 -1.600000E+00  6.199029E-03
 4.400000E+00 -1.550000E+00  6.349784E-03
 4.400000E+00 -1.500000E+00  6.495861E-03
 4.400000E+00 -1.450000E+00  6.637133E-03
 4.400000E+00 -1.400000E+00  6.773494E-03
 4.400000E+00 -1.350000E+00  6.904850E-03
 4.400000E+00 -1.300000E+00  7.031123E-03
 4.400000E+00 -1.250000E+00  7.152246E-03
 4.400000E+00 -1.200000E+00  7.268163E-03
 4.400000E+00 -1.150000E+00  7.378829E-03
 4.400000E+00 -1.100000E+00  7.484205E-03
 4.400000E+00 -1.050000E+00  7.584262E-03
 4.400000E+00 -1.000000E+00  7.678978E-03
 4.400000E+00 -9.500000E-01  7.768337E-03
 4.400000E+00 -9.000000E-01  7.852329E-03
 4.400000E+00 -8.500000E-01  7.930948E-03
 4.400000E+00 -8.000000E-01  8.004196E-03
 4.400000E+00 -7.500000E-01  8.072076E-03
 4.400000E+00 -7.000000E-01  8.134599E-03
 4.400000E+00 -6.500000E-01  8.191776E-03
 4.400000E+00 -6.000000E-01  8.243624E-03
 4.400000E+00 -5.500000E-01  8.290165E-03
 4.400000E+00 -5.000000E-01  8.331423E-03
 4.400000E+00 -4.500000E-01  8.367424E-03
 4.400000E+00 -4.000000E-01  8.398199E-03
 4.400000E+00 -3.500000E-01  8.423781E-03
 4.400000E+00 -3.000000E-01  8.444207E-03
 4.400000E+00 -2.500000E-01  8.459514E-03
 4.400000E+00 -2.000000E-01  8.469744E-03
 4.400000E+00 -1.500000E-01  8.474941E-03
 4.400000E+00 -1.000000E-01  8.475148E-03
 4.400000E+00 -5.000000E-02  8.470414E-03
 4.400000E+00  0.000000E+00  8.460787E-03
 4.400000E+00  5.000000E-02  8.446317E-03
 4.400000E+00  1.000000E-01  8.427054E-03
 4.400000E+00  1.500000E-01  8.403052E-03
 4.400000E+00  2.000000E-01  8.374363E-03
 4.400000E+00  2.500000E-01  8.341040E-03
 4.400000E+00  3.000000E-01  8.303137E-03
 4.400000E+00  3.500000E-01  8.260709E-03
 4.400000E+00  4.000000E-01  8.213807E-03
 4.400000E+00  4.500000E-01  8.162487E-03
 4.400000E+00  5.000000E-01  8.106802E-03
 4.400000E+00  5.500000E-01  8.046803E-03
 4.400000E+00  6.000000E-01  7.982545E-03
 4.400000E+00  6.500000E-01  7.914078E-03
 4.400000E+00  7.000000E-01  7.841455E-03
 4.400000E+00  7.500000E-01  7.764725E-03
 4.400000E+00  8.000000E-01  7.683940E-03
 4.400000E+00  8.500000E-01  7.599150E-03
 4.400000E+00  9.000000E-01  7.510404E-03
 4.400000E+00  9.500000E-01  7.417752E-03
 4.400000E+00  1.000000E+00  7.321246E-03
 4.400000E+00  1.050000E+00  7.220935E-03
 4.400000E+00  1.100000E+00  7.116871E-03
 4.400000E+00  1.150000E+00  7.009108E-03
 4.400000E+00  1.200000E+00  6.897698E-03
 4.400000E+00  1.250000E+00  6.782700E-03
 4.400000E+00  1.300000E+00  6.664173E-03
 4.400000E+00  1.350000E+00  6.542179E-03
 4.400000E+00  1.400000E+00  6.416784E-03
 4.400000E+00  1.450000E+00  6.288061E-03
 4.400000E+00  1.500000E+00  6.156086E-03
 4.400000E+00  1.550000E+00  6.020942E-03
 4.400000E+00  1.600000E+00  5.882721E-03
 4.400000E+00  1.650000E+00  5.741521E-03
 4.400000E+00  1.700000E+00  5.597451E-03
 4.400000E+00  1.750000E+00  5.450630E-03
 4.400000E+00  1.800000E+00  5.301190E-03
 4.400000E+00  1.850000E+00  5.149275E-03
 4.400000E+00  1.900000E+00  4.995041E-03
 4.400000E+00  1.950000E+00  4.838664E-03
 4.400000E+00  2.000000E+00  4.680331E-03
 4.400000E+00  2.050000E+00  4.520250E-03
 4.400000E+00  2.100000E+00  4.358646E-03
 4.400000E+00  2.150000E+00  4.195763E-03
 4.400000E+00  2.200000E+00  4.031865E-03
 4.400000E+00  2.250000E+00  3.867234E-03
 4.400000E+00  2.300000E+00  3.702174E-03
 4.400000E+00  2.350000E+00  3.537006E-03
 4.400000E+00  2.400000E+00  3.372073E-03
 4.400000E+00  2.450000E+00  3.207732E-03
 4.400000E+00  2.500000E+00  3.044358E-03
 4.400000E+00  2.550000E+00  2.882340E-03
 4.400000E+00  2.600000E+00  2.722077E-03
 4.400000E+00  2.650000E+00  2.563978E-03
 4.400000E+00  2.700000E+00  2.408455E-03
 4.400000E+00  2.750000E+00  2.255923E-03
 4.400000E+00  2.800000E+00  2.106790E-03
 4.400000E+00  2.850000E+00  1.961458E-03
 4.400000E+00  2.900000E+00  1.820315E-03
 4.400000E+00  2.950000E+00  1.683730E-03
 4.400000E+00  3.000000E+00  1.552048E-03
 4.400000E+00  3.050000E+00  1.425584E-03
 4.400000E+00  3.100000E+00  1.304621E-03
 4.400000E+00  3.150000E+00  1.189402E-03
 4.400000E+00  3.200000E+00  1.080127E-03
 4.400000E+00  3.250000E+00  9.769525E-04
 4.400000E+00  3.300000E+00  8.799856E-04
 4.400000E+00  3.350000E+00  7.892841E-04
 4.400000E+00  3.400000E+00  7.048557E-04
 4.400000E+00  3.450000E+00  6.266583E-04
 4.400000E+00  3.500000E+00  5.546019E-04
 4.400000E+00  3.550000E+00  4.885508E-04
 4.400000E+00  3.600000E+00  4.283270E-04
 4.400000E+00  3.650000E+00  3.737144E-04
 4.400000E+00  3.700000E+00  3.244636E-04
 4.400000E+00  3.750000E+00  2.802972E-04
 4.400000E+00  3.800000E+00  2.409158E-04
 4.400000E+00  3.850000E+00  2.060034E-04
 4.400000E+00  3.900000E+00  1.752332E-04
 4.400000E+00  3.950000E+00  1.482738E-04
 4.400000E+00  4.000000E+00  1.247936E-04
 4.400000E+00  4.050000E+00  1.044665E-04
 4.400000E+00  4.100000E+00  8.697521E-05
 4.400000E+00  4.150000E+00  7.201583E-05
 4.400000E+00  4.200000E+00  5.930010E-05
 4.400000E+00  4.250000E+00  4.855796E-05
 4.400000E+00  4.300000E+00  3.953914E-05
 4.400000E+00  4.350000E+00  3.201408E-05
 4.400000E+00  4.400000E+00  2.577440E-05
 4.400000E+00  4.450000E+00  2.063278E-05
 4.400000E+00  4.500000E+00  1.642243E-05
 4.400000E+00  4.550000E+00  1.299624E-05
 4.400000E+00  4.600000E+00  1.022562E-05
 4.400000E+00  4.650000E+00  7.999169E-06
 4.400000E+00  4.700000E+00  6.221230E-06
 4.400000E+00  4.750000E+00  4.810359E-06
 4.400000E+00  4.800000E+00  3.697797E-06
 4.400000E+00  4.850000E+00  2.825974E-06
 4.400000E+00  4.900000E+00  2.147083E-06
 4.400000E+00  4.950000E+00  1.621744E-06
 4.400000E+00  5.000000E+00  1.217773E-06
 4.400000E+00  5.050000E+00  9.090755E-07
 4.400000E+00  5.100000E+00  6.746572E-07
 4.400000E+00  5.150000E+00  4.977570E-07
 4.400000E+00  5.200000E+00  3.650946E-07
 4.400000E+00  5.250000E+00  2.662266E-07
 4.400000E+00  5.300000E+00  1.930021E-07
 4.400000E+00  5.350000E+00  1.391057E-07
 4.400000E+00  5.400000E+00  9.968042E-08
 4.400000E+00  5.450000E+00  7.101798E-08
 4.400000E+00  5.500000E+00  5.030739E-08
 4.400000E+00  5.550000E+00  3.543319E-08
 4.400000E+00  5.600000E+00  2.481467E-08
 4.400000E+00  5.650000E+00  1.727903E-08
 4.400000E+00  5.700000E+00  1.196224E-08
 4.400000E+00  5.750000E+00  8.232215E-09
 4.400000E+00  5.800000E+00  5.629764E-09
 4.400000E+00  5.850000E+00  3.823616E-09
 4.400000E+00  5.900000E+00  2.576442E-09
 4.400000E+00  5.950000E+00  1.719387E-09
 4.400000E+00  6.000000E+00  1.133153E-09
 4.400000E+00  6.050000E+00  7.340418E-10
 4.400000E+00  6.100000E+00  4.637621E-10
 4.400000E+00  6.150000E+00  2.820321E-10
 4.400000E+00  6.200000E+00  1.612741E-10
 4.400000E+00  6.250000E+00  8.284904E-11
 4.400000E+00  6.300000E+00  3.443422E-11
 4.400000E+00  6.350000E+00  8.257789E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  3.073725E-12
 4.450000E+00 -6.300000E+00  1.277960E-11
 4.450000E+00 -6.250000E+00  3.060572E-11
 4.450000E+00 -6.200000E+00  5.922245E-11
 4.450000E+00 -6.150000E+00  1.028566E-10
 4.450000E+00 -6.100000E+00  1.678970E-10
 4.450000E+00 -6.050000E+00  2.637971E-10
 4.450000E+00 -6.000000E+00  4.043767E-10
 4.450000E+00 -5.950000E+00  6.096642E-10
 4.450000E+00 -5.900000E+00  9.084772E-10
 4.450000E+00 -5.850000E+00  1.342005E-09
 4.450000E+00 -5.800000E+00  1.968742E-09
 4.450000E+00 -5.750000E+00  2.871241E-09
 4.450000E+00 -5.700000E+00  4.165285E-09
 4.450000E+00 -5.650000E+00  6.012256E-09
 4.450000E+00 -5.600000E+00  8.635720E-09
 4.450000E+00 -5.550000E+00  1.234348E-08
 4.450000E+00 -5.500000E+00  1.755671E-08
 4.450000E+00 -5.450000E+00  2.484822E-08
 4.450000E+00 -5.400000E+00  3.499220E-08
 4.450000E+00 -5.350000E+00  4.902868E-08
 4.450000E+00 -5.300000E+00  6.834612E-08
 4.450000E+00 -5.250000E+00  9.478678E-08
 4.450000E+00 -5.200000E+00  1.307798E-07
 4.450000E+00 -5.150000E+00  1.795084E-07
 4.450000E+00 -5.100000E+00  2.451176E-07
 4.450000E+00 -5.050000E+00  3.329714E-07
 4.450000E+00 -5.000000E+00  4.499665E-07
 4.450000E+00 -4.950000E+00  6.049148E-07
 4.450000E+00 -4.900000E+00  8.090023E-07
 4.450000E+00 -4.850000E+00  1.076337E-06
 4.450000E+00 -4.800000E+00  1.424596E-06
 4.450000E+00 -4.750000E+00  1.875781E-06
 4.450000E+00 -4.700000E+00  2.457098E-06
 4.450000E+00 -4.650000E+00  3.201953E-06
 4.450000E+00 -4.600000E+00  4.151092E-06
 4.450000E+00 -4.550000E+00  5.353864E-06
 4.450000E+00 -4.500000E+00  6.869618E-06
 4.450000E+00 -4.450000E+00  8.769216E-06
 4.450000E+00 -4.400000E+00  1.113665E-05
 4.450000E+00 -4.350000E+00  1.407073E-05
 4.450000E+00 -4.300000E+00  1.768683E-05
 4.450000E+00 -4.250000E+00  2.211860E-05
 4.450000E+00 -4.200000E+00  2.751961E-05
 4.450000E+00 -4.150000E+00  3.406494E-05
 4.450000E+00 -4.100000E+00  4.195246E-05
 4.450000E+00 -4.050000E+00  5.140387E-05
 4.450000E+00 -4.000000E+00  6.266537E-05
 4.450000E+00 -3.950000E+00  7.600779E-05
 4.450000E+00 -3.900000E+00  9.172625E-05
 4.450000E+00 -3.850000E+00  1.101390E-04
 4.450000E+00 -3.800000E+00  1.315857E-04
 4.450000E+00 -3.750000E+00  1.564248E-04
 4.450000E+00 -3.700000E+00  1.850301E-04
 4.450000E+00 -3.650000E+00  2.177864E-04
 4.450000E+00 -3.600000E+00  2.550846E-04
 4.450000E+00 -3.550000E+00  2.973157E-04
 4.450000E+00 -3.500000E+00  3.448645E-04
 4.450000E+00 -3.450000E+00  3.981025E-04
 4.450000E+00 -3.400000E+00  4.573803E-04
 4.450000E+00 -3.350000E+00  5.230208E-04
 4.450000E+00 -3.300000E+00  5.953112E-04
 4.450000E+00 -3.250000E+00  6.744962E-04
 4.450000E+00 -3.200000E+00  7.607715E-04
 4.450000E+00 -3.150000E+00  8.542781E-04
 4.450000E+00 -3.100000E+00  9.550975E-04
 4.450000E+00 -3.050000E+00  1.063248E-03
 4.450000E+00 -3.000000E+00  1.178683E-03
 4.450000E+00 -2.950000E+00  1.301290E-03
 4.450000E+00 -2.900000E+00  1.430890E-03
 4.450000E+00 -2.850000E+00  1.567241E-03
 4.450000E+00 -2.800000E+00  1.710039E-03
 4.450000E+00 -2.750000E+00  1.858926E-03
 4.450000E+00 -2.700000E+00  2.013493E-03
 4.450000E+00 -2.650000E+00  2.173285E-03
 4.450000E+00 -2.600000E+00  2.337811E-03
 4.450000E+00 -2.550000E+00  2.506549E-03
 4.450000E+00 -2.500000E+00  2.678954E-03
 4.450000E+00 -2.450000E+00  2.854467E-03
 4.450000E+00 -2.400000E+00  3.032519E-03
 4.450000E+00 -2.350000E+00  3.212540E-03
 4.450000E+00 -2.300000E+00  3.393968E-03
 4.450000E+00 -2.250000E+00  3.576247E-03
 4.450000E+00 -2.200000E+00  3.758839E-03
 4.450000E+00 -2.150000E+00  3.941226E-03
 4.450000E+00 -2.100000E+00  4.122914E-03
 4.450000E+00 -2.050000E+00  4.303432E-03
 4.450000E+00 -2.000000E+00  4.482340E-03
 4.450000E+00 -1.950000E+00  4.659226E-03
 4.450000E+00 -1.900000E+00  4.833707E-03
 4.450000E+00 -1.850000E+00  5.005432E-03
 4.450000E+00 -1.800000E+00  5.174077E-03
 4.450000E+00 -1.750000E+00  5.339350E-03
 4.450000E+00 -1.700000E+00  5.500984E-03
 4.450000E+00 -1.650000E+00  5.658740E-03
 4.450000E+00 -1.600000E+00  5.812405E-03
 4.450000E+00 -1.550000E+00  5.961787E-03
 4.450000E+00 -1.500000E+00  6.106718E-03
 4.450000E+00 -1.450000E+00  6.247049E-03
 4.450000E+00 -1.400000E+00  6.382650E-03
 4.450000E+00 -1.350000E+00  6.513406E-03
 4.450000E+00 -1.300000E+00  6.639220E-03
 4.450000E+00 -1.250000E+00  6.760007E-03
 4.450000E+00 -1.200000E+00  6.875696E-03
 4.450000E+00 -1.150000E+00  6.986224E-03
 4.450000E+00 -1.100000E+00  7.091543E-03
 4.450000E+00 -1.050000E+00  7.191609E-03
 4.450000E+00 -1.000000E+00  7.286389E-03
 4.450000E+00 -9.500000E-01  7.375859E-03
 4.450000E+00 -9.000000E-01  7.459998E-03
 4.450000E+00 -8.500000E-01  7.538793E-03
 4.450000E+00 -8.000000E-01  7.612239E-03
 4.450000E+00 -7.500000E-01  7.680332E-03
 4.450000E+00 -7.000000E-01  7.743077E-03
 4.450000E+00 -6.500000E-01  7.800480E-03
 4.450000E+00 -6.000000E-01  7.852554E-03
 4.450000E+00 -5.500000E-01  7.899315E-03
 4.450000E+00 -5.000000E-01  7.940783E-03
 4.450000E+00 -4.500000E-01  7.976982E-03
 4.450000E+00 -4.000000E-01  8.007938E-03
 4.450000E+00 -3.500000E-01  8.033683E-03
 4.450000E+00 -3.000000E-01  8.054249E-03
 4.450000E+00 -2.500000E-01  8.069672E-03
 4.450000E+00 -2.000000E-01  8.079992E-03
 4.450000E+00 -1.500000E-01  8.085249E-03
 4.450000E+00 -1.000000E-01  8.085488E-03
 4.450000E+00 -5.000000E-02  8.080754E-03
 4.450000E+00  0.000000E+00  8.071093E-03
 4.450000E+00  5.000000E-02  8.056556E-03
 4.450000E+00  1.000000E-01  8.037194E-03
 4.450000E+00  1.500000E-01  8.013056E-03
 4.450000E+00  2.000000E-01  7.984198E-03
 4.450000E+00  2.500000E-01  7.950671E-03
 4.450000E+00  3.000000E-01  7.912531E-03
 4.450000E+00  3.500000E-01  7.869832E-03
 4.450000E+00  4.000000E-01  7.822629E-03
 4.450000E+00  4.500000E-01  7.770979E-03
 4.450000E+00  5.000000E-01  7.714936E-03
 4.450000E+00  5.500000E-01  7.654557E-03
 4.450000E+00  6.000000E-01  7.589898E-03
 4.450000E+00  6.500000E-01  7.521014E-03
 4.450000E+00  7.000000E-01  7.447961E-03
 4.450000E+00  7.500000E-01  7.370797E-03
 4.450000E+00  8.000000E-01  7.289577E-03
 4.450000E+00  8.500000E-01  7.204359E-03
 4.450000E+00  9.000000E-01  7.115201E-03
 4.450000E+00  9.500000E-01  7.022162E-03
 4.450000E+00  1.000000E+00  6.925301E-03
 4.450000E+00  1.050000E+00  6.824679E-03
 4.450000E+00  1.100000E+00  6.720360E-03
 4.450000E+00  1.150000E+00  6.612409E-03
 4.450000E+00  1.200000E+00  6.500894E-03
 4.450000E+00  1.250000E+00  6.385887E-03
 4.450000E+00  1.300000E+00  6.267462E-03
 4.450000E+00  1.350000E+00  6.145699E-03
 4.450000E+00  1.400000E+00  6.020682E-03
 4.450000E+00  1.450000E+00  5.892502E-03
 4.450000E+00  1.500000E+00  5.761254E-03
 4.450000E+00  1.550000E+00  5.627043E-03
 4.450000E+00  1.600000E+00  5.489982E-03
 4.450000E+00  1.650000E+00  5.350191E-03
 4.450000E+00  1.700000E+00  5.207802E-03
 4.450000E+00  1.750000E+00  5.062959E-03
 4.450000E+00  1.800000E+00  4.915814E-03
 4.450000E+00  1.850000E+00  4.766537E-03
 4.450000E+00  1.900000E+00  4.615308E-03
 4.450000E+00  1.950000E+00  4.462324E-03
 4.450000E+00  2.000000E+00  4.307797E-03
 4.450000E+00  2.050000E+00  4.151955E-03
 4.450000E+00  2.100000E+00  3.995043E-03
 4.450000E+00  2.150000E+00  3.837321E-03
 4.450000E+00  2.200000E+00  3.679071E-03
 4.450000E+00  2.250000E+00  3.520586E-03
 4.450000E+00  2.300000E+00  3.362181E-03
 4.450000E+00  2.350000E+00  3.204182E-03
 4.450000E+00  2.400000E+00  3.046933E-03
 4.450000E+00  2.450000E+00  2.890788E-03
 4.450000E+00  2.500000E+00  2.736115E-03
 4.450000E+00  2.550000E+00  2.583288E-03
 4.450000E+00  2.600000E+00  2.432687E-03
 4.450000E+00  2.650000E+00  2.284695E-03
 4.450000E+00  2.700000E+00  2.139693E-03
 4.450000E+00  2.750000E+00  1.998058E-03
 4.450000E+00  2.800000E+00  1.860155E-03
 4.450000E+00  2.850000E+00  1.726337E-03
 4.450000E+00  2.900000E+00  1.596937E-03
 4.450000E+00  2.950000E+00  1.472264E-03
 4.450000E+00  3.000000E+00  1.352602E-03
 4.450000E+00  3.050000E+00  1.238200E-03
 4.450000E+00  3.100000E+00  1.129271E-03
 4.450000E+00  3.150000E+00  1.025992E-03
 4.450000E+00  3.200000E+00  9.284949E-04
 4.450000E+00  3.250000E+00  8.368686E-04
 4.450000E+00  3.300000E+00  7.511569E-04
 4.450000E+00  3.350000E+00  6.713581E-04
 4.450000E+00  3.400000E+00  5.974254E-04
 4.450000E+00  3.450000E+00  5.292686E-04
 4.450000E+00  3.500000E+00  4.667562E-04
 4.450000E+00  3.550000E+00  4.097186E-04
 4.450000E+00  3.600000E+00  3.579518E-04
 4.450000E+00  3.650000E+00  3.112218E-04
 4.450000E+00  3.700000E+00  2.692697E-04
 4.450000E+00  3.750000E+00  2.318160E-04
 4.450000E+00  3.800000E+00  1.985669E-04
 4.450000E+00  3.850000E+00  1.692186E-04
 4.450000E+00  3.900000E+00  1.434628E-04
 4.450000E+00  3.950000E+00  1.209914E-04
 4.450000E+00  4.000000E+00  1.015007E-04
 4.450000E+00  4.050000E+00  8.469556E-05
 4.450000E+00  4.100000E+00  7.029227E-05
 4.450000E+00  4.150000E+00  5.802169E-05
 4.450000E+00  4.200000E+00  4.763112E-05
 4.450000E+00  4.250000E+00  3.888589E-05
 4.450000E+00  4.300000E+00  3.157029E-05
 4.450000E+00  4.350000E+00  2.548800E-05
 4.450000E+00  4.400000E+00  2.046213E-05
 4.450000E+00  4.450000E+00  1.633471E-05
 4.450000E+00  4.500000E+00  1.296602E-05
 4.450000E+00  4.550000E+00  1.023355E-05
 4.450000E+00  4.600000E+00  8.030839E-06
 4.450000E+00  4.650000E+00  6.266176E-06
 4.450000E+00  4.700000E+00  4.861202E-06
 4.450000E+00  4.750000E+00  3.749535E-06
 4.450000E+00  4.800000E+00  2.875398E-06
 4.450000E+00  4.850000E+00  2.192301E-06
 4.450000E+00  4.900000E+00  1.661803E-06
 4.450000E+00  4.950000E+00  1.252371E-06
 4.450000E+00  5.000000E+00  9.383352E-07
 4.450000E+00  5.050000E+00  6.989608E-07
 4.450000E+00  5.100000E+00  5.176272E-07
 4.450000E+00  5.150000E+00  3.811113E-07
 4.450000E+00  5.200000E+00  2.789712E-07
 4.450000E+00  5.250000E+00  2.030223E-07
 4.450000E+00  5.300000E+00  1.468963E-07
 4.450000E+00  5.350000E+00  1.056742E-07
 4.450000E+00  5.400000E+00  7.558351E-08
 4.450000E+00  5.450000E+00  5.375233E-08
 4.450000E+00  5.500000E+00  3.800946E-08
 4.450000E+00  5.550000E+00  2.672522E-08
 4.450000E+00  5.600000E+00  1.868496E-08
 4.450000E+00  5.650000E+00  1.298971E-08
 4.450000E+00  5.700000E+00  8.978750E-09
 4.450000E+00  5.750000E+00  6.169840E-09
 4.450000E+00  5.800000E+00  4.213438E-09
 4.450000E+00  5.850000E+00  2.857926E-09
 4.450000E+00  5.900000E+00  1.923421E-09
 4.450000E+00  5.950000E+00  1.282208E-09
 4.450000E+00  6.000000E+00  8.442336E-10
 4.450000E+00  6.050000E+00  5.464462E-10
 4.450000E+00  6.100000E+00  3.450157E-10
 4.450000E+00  6.150000E+00  2.097116E-10
 4.450000E+00  6.200000E+00  1.198746E-10
 4.450000E+00  6.250000E+00  6.156572E-11
 4.450000E+00  6.300000E+00  2.558422E-11
 4.450000E+00  6.350000E+00  6.134913E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  2.211955E-12
 4.500000E+00 -6.300000E+00  9.196990E-12
 4.500000E+00 -6.250000E+00  2.202777E-11
 4.500000E+00 -6.200000E+00  4.263146E-11
 4.500000E+00 -6.150000E+00  7.406344E-11
 4.500000E+00 -6.100000E+00  1.209507E-10
 4.500000E+00 -6.050000E+00  1.901542E-10
 4.500000E+00 -6.000000E+00  2.917255E-10
 4.500000E+00 -5.950000E+00  4.402652E-10
 4.500000E+00 -5.900000E+00  6.568294E-10
 4.500000E+00 -5.850000E+00  9.715843E-10
 4.500000E+00 -5.800000E+00  1.427474E-09
 4.500000E+00 -5.750000E+00  2.085252E-09
 4.500000E+00 -5.700000E+00  3.030342E-09
 4.500000E+00 -5.650000E+00  4.382115E-09
 4.500000E+00 -5.600000E+00  6.306374E-09
 4.500000E+00 -5.550000E+00  9.032014E-09
 4.500000E+00 -5.500000E+00  1.287312E-08
 4.500000E+00 -5.450000E+00  1.825806E-08
 4.500000E+00 -5.400000E+00  2.576756E-08
 4.500000E+00 -5.350000E+00  3.618408E-08
 4.500000E+00 -5.300000E+00  5.055555E-08
 4.500000E+00 -5.250000E+00  7.027689E-08
 4.500000E+00 -5.200000E+00  9.719357E-08
 4.500000E+00 -5.150000E+00  1.337322E-07
 4.500000E+00 -5.100000E+00  1.830640E-07
 4.500000E+00 -5.050000E+00  2.493077E-07
 4.500000E+00 -5.000000E+00  3.377790E-07
 4.500000E+00 -4.950000E+00  4.552963E-07
 4.500000E+00 -4.900000E+00  6.105498E-07
 4.500000E+00 -4.850000E+00  8.145454E-07
 4.500000E+00 -4.800000E+00  1.081132E-06
 4.500000E+00 -4.750000E+00  1.427626E-06
 4.500000E+00 -4.700000E+00  1.875531E-06
 4.500000E+00 -4.650000E+00  2.451382E-06
 4.500000E+00 -4.600000E+00  3.187702E-06
 4.500000E+00 -4.550000E+00  4.124076E-06
 4.500000E+00 -4.500000E+00  5.308364E-06
 4.500000E+00 -4.450000E+00  6.798015E-06
 4.500000E+00 -4.400000E+00  8.661510E-06
 4.500000E+00 -4.350000E+00  1.097988E-05
 4.500000E+00 -4.300000E+00  1.384830E-05
 4.500000E+00 -4.250000E+00  1.737772E-05
 4.500000E+00 -4.200000E+00  2.169649E-05
 4.500000E+00 -4.150000E+00  2.695188E-05
 4.500000E+00 -4.100000E+00  3.331157E-05
 4.500000E+00 -4.050000E+00  4.096480E-05
 4.500000E+00 -4.000000E+00  5.012338E-05
 4.500000E+00 -3.950000E+00  6.102225E-05
 4.500000E+00 -3.900000E+00  7.391959E-05
 4.500000E+00 -3.850000E+00  8.909645E-05
 4.500000E+00 -3.800000E+00  1.068557E-04
 4.500000E+00 -3.750000E+00  1.275203E-04
 4.500000E+00 -3.700000E+00  1.514308E-04
 4.500000E+00 -3.650000E+00  1.789422E-04
 4.500000E+00 -3.600000E+00  2.104198E-04
 4.500000E+00 -3.550000E+00  2.462348E-04
 4.500000E+00 -3.500000E+00  2.867580E-04
 4.500000E+00 -3.450000E+00  3.323548E-04
 4.500000E+00 -3.400000E+00  3.833778E-04
 4.500000E+00 -3.350000E+00  4.401602E-04
 4.500000E+00 -3.300000E+00  5.030092E-04
 4.500000E+00 -3.250000E+00  5.721983E-04
 4.500000E+00 -3.200000E+00  6.479615E-04
 4.500000E+00 -3.150000E+00  7.304866E-04
 4.500000E+00 -3.100000E+00  8.199101E-04
 4.500000E+00 -3.050000E+00  9.163125E-04
 4.500000E+00 -3.000000E+00  1.019715E-03
 4.500000E+00 -2.950000E+00  1.130078E-03
 4.500000E+00 -2.900000E+00  1.247298E-03
 4.500000E+00 -2.850000E+00  1.371212E-03
 4.500000E+00 -2.800000E+00  1.501593E-03
 4.500000E+00 -2.750000E+00  1.638159E-03
 4.500000E+00 -2.700000E+00  1.780575E-03
 4.500000E+00 -2.650000E+00  1.928455E-03
 4.500000E+00 -2.600000E+00  2.081372E-03
 4.500000E+00 -2.550000E+00  2.238862E-03
 4.500000E+00 -2.500000E+00  2.400431E-03
 4.500000E+00 -2.450000E+00  2.565561E-03
 4.500000E+00 -2.400000E+00  2.733721E-03
 4.500000E+00 -2.350000E+00  2.904368E-03
 4.500000E+00 -2.300000E+00  3.076959E-03
 4.500000E+00 -2.250000E+00  3.250951E-03
 4.500000E+00 -2.200000E+00  3.425811E-03
 4.500000E+00 -2.150000E+00  3.601022E-03
 4.500000E+00 -2.100000E+00  3.776081E-03
 4.500000E+00 -2.050000E+00  3.950507E-03
 4.500000E+00 -2.000000E+00  4.123843E-03
 4.500000E+00 -1.950000E+00  4.295657E-03
 4.500000E+00 -1.900000E+00  4.465546E-03
 4.500000E+00 -1.850000E+00  4.633131E-03
 4.500000E+00 -1.800000E+00  4.798065E-03
 4.500000E+00 -1.750000E+00  4.960025E-03
 4.500000E+00 -1.700000E+00  5.118720E-03
 4.500000E+00 -1.650000E+00  5.273882E-03
 4.500000E+00 -1.600000E+00  5.425270E-03
 4.500000E+00 -1.550000E+00  5.572665E-03
 4.500000E+00 -1.500000E+00  5.715874E-03
 4.500000E+00 -1.450000E+00  5.854722E-03
 4.500000E+00 -1.400000E+00  5.989056E-03
 4.500000E+00 -1.350000E+00  6.118741E-03
 4.500000E+00 -1.300000E+00  6.243657E-03
 4.500000E+00 -1.250000E+00  6.363701E-03
 4.500000E+00 -1.200000E+00  6.478783E-03
 4.500000E+00 -1.150000E+00  6.588825E-03
 4.500000E+00 -1.100000E+00  6.693762E-03
 4.500000E+00 -1.050000E+00  6.793539E-03
 4.500000E+00 -1.000000E+00  6.888111E-03
 4.500000E+00 -9.500000E-01  6.977438E-03
 4.500000E+00 -9.000000E-01  7.061494E-03
 4.500000E+00 -8.500000E-01  7.140255E-03
 4.500000E+00 -8.000000E-01  7.213706E-03
 4.500000E+00 -7.500000E-01  7.281837E-03
 4.500000E+00 -7.000000E-01  7.344645E-03
 4.500000E+00 -6.500000E-01  7.402132E-03
 4.500000E+00 -6.000000E-01  7.454303E-03
 4.500000E+00 -5.500000E-01  7.501171E-03
 4.500000E+00 -5.000000E-01  7.542749E-03
 4.500000E+00 -4.500000E-01  7.579058E-03
 4.500000E+00 -4.000000E-01  7.610121E-03
 4.500000E+00 -3.500000E-01  7.635965E-03
 4.500000E+00 -3.000000E-01  7.656620E-03
 4.500000E+00 -2.500000E-01  7.672119E-03
 4.500000E+00 -2.000000E-01  7.682499E-03
 4.500000E+00 -1.500000E-01  7.687799E-03
 4.500000E+00 -1.000000E-01  7.688062E-03
 4.500000E+00 -5.000000E-02  7.683330E-03
 4.500000E+00  0.000000E+00  7.673650E-03
 4.500000E+00  5.000000E-02  7.659070E-03
 4.500000E+00  1.000000E-01  7.639641E-03
 4.500000E+00  1.500000E-01  7.615414E-03
 4.500000E+00  2.000000E-01  7.586441E-03
 4.500000E+00  2.500000E-01  7.552778E-03
 4.500000E+00  3.000000E-01  7.514479E-03
 4.500000E+00  3.500000E-01  7.471601E-03
 4.500000E+00  4.000000E-01  7.424200E-03
 4.500000E+00  4.500000E-01  7.372335E-03
 4.500000E+00  5.000000E-01  7.316065E-03
 4.500000E+00  5.500000E-01  7.255448E-03
 4.500000E+00  6.000000E-01  7.190546E-03
 4.500000E+00  6.500000E-01  7.121418E-03
 4.500000E+00  7.000000E-01  7.048128E-03
 4.500000E+00  7.500000E-01  6.970737E-03
 4.500000E+00  8.000000E-01  6.889309E-03
 4.500000E+00  8.500000E-01  6.803910E-03
 4.500000E+00  9.000000E-01  6.714606E-03
 4.500000E+00  9.500000E-01  6.621466E-03
 4.500000E+00  1.000000E+00  6.524561E-03
 4.500000E+00  1.050000E+00  6.423962E-03
 4.500000E+00  1.100000E+00  6.319747E-03
 4.500000E+00  1.150000E+00  6.211994E-03
 4.500000E+00  1.200000E+00  6.100785E-03
 4.500000E+00  1.250000E+00  5.986207E-03
 4.500000E+00  1.300000E+00  5.868352E-03
 4.500000E+00  1.350000E+00  5.747316E-03
 4.500000E+00  1.400000E+00  5.623203E-03
 4.500000E+00  1.450000E+00  5.496121E-03
 4.500000E+00  1.500000E+00  5.366187E-03
 4.500000E+00  1.550000E+00  5.233526E-03
 4.500000E+00  1.600000E+00  5.098272E-03
 4.500000E+00  1.650000E+00  4.960566E-03
 4.500000E+00  1.700000E+00  4.820564E-03
 4.500000E+00  1.750000E+00  4.678429E-03
 4.500000E+00  1.800000E+00  4.534337E-03
 4.500000E+00  1.850000E+00  4.388479E-03
 4.500000E+00  1.900000E+00  4.241056E-03
 4.500000E+00  1.950000E+00  4.092285E-03
 4.500000E+00  2.000000E+00  3.942396E-03
 4.500000E+00  2.050000E+00  3.791634E-03
 4.500000E+00  2.100000E+00  3.640259E-03
 4.500000E+00  2.150000E+00  3.488545E-03
 4.500000E+00  2.200000E+00  3.336780E-03
 4.500000E+00  2.250000E+00  3.185268E-03
 4.500000E+00  2.300000E+00  3.034322E-03
 4.500000E+00  2.350000E+00  2.884269E-03
 4.500000E+00  2.400000E+00  2.735446E-03
 4.500000E+00  2.450000E+00  2.588198E-03
 4.500000E+00  2.500000E+00  2.442874E-03
 4.500000E+00  2.550000E+00  2.299828E-03
 4.500000E+00  2.600000E+00  2.159413E-03
 4.500000E+00  2.650000E+00  2.021979E-03
 4.500000E+00  2.700000E+00  1.887871E-03
 4.500000E+00  2.750000E+00  1.757419E-03
 4.500000E+00  2.800000E+00  1.630942E-03
 4.500000E+00  2.850000E+00  1.508739E-03
 4.500000E+00  2.900000E+00  1.391087E-03
 4.500000E+00  2.950000E+00  1.278236E-03
 4.500000E+00  3.000000E+00  1.170404E-03
 4.500000E+00  3.050000E+00  1.067779E-03
 4.500000E+00  3.100000E+00  9.705105E-04
 4.500000E+00  3.150000E+00  8.787099E-04
 4.500000E+00  3.200000E+00  7.924484E-04
 4.500000E+00  3.250000E+00  7.117566E-04
 4.500000E+00  3.300000E+00  6.366233E-04
 4.500000E+00  3.350000E+00  5.669972E-04
 4.500000E+00  3.400000E+00  5.027876E-04
 4.500000E+00  3.450000E+00  4.438669E-04
 4.500000E+00  3.500000E+00  3.900732E-04
 4.500000E+00  3.550000E+00  3.412141E-04
 4.500000E+00  3.600000E+00  2.970701E-04
 4.500000E+00  3.650000E+00  2.573992E-04
 4.500000E+00  3.700000E+00  2.219417E-04
 4.500000E+00  3.750000E+00  1.904243E-04
 4.500000E+00  3.800000E+00  1.625654E-04
 4.500000E+00  3.850000E+00  1.380790E-04
 4.500000E+00  3.900000E+00  1.166796E-04
 4.500000E+00  3.950000E+00  9.808547E-05
 4.500000E+00  4.000000E+00  8.202260E-05
 4.500000E+00  4.050000E+00  6.822754E-05
 4.500000E+00  4.100000E+00  5.644983E-05
 4.500000E+00  4.150000E+00  4.645403E-05
 4.500000E+00  4.200000E+00  3.802106E-05
 4.500000E+00  4.250000E+00  3.094914E-05
 4.500000E+00  4.300000E+00  2.505424E-05
 4.500000E+00  4.350000E+00  2.017010E-05
 4.500000E+00  4.400000E+00  1.614789E-05
 4.500000E+00  4.450000E+00  1.285561E-05
 4.500000E+00  4.500000E+00  1.017717E-05
 4.500000E+00  4.550000E+00  8.011417E-06
 4.500000E+00  4.600000E+00  6.270896E-06
 4.500000E+00  4.650000E+00  4.880671E-06
 4.500000E+00  4.700000E+00  3.777036E-06
 4.500000E+00  4.750000E+00  2.906281E-06
 4.500000E+00  4.800000E+00  2.223476E-06
 4.500000E+00  4.850000E+00  1.691338E-06
 4.500000E+00  4.900000E+00  1.279165E-06
 4.500000E+00  4.950000E+00  9.618722E-07
 4.500000E+00  5.000000E+00  7.191169E-07
 4.500000E+00  5.050000E+00  5.345289E-07
 4.500000E+00  5.100000E+00  3.950313E-07
 4.500000E+00  5.150000E+00  2.902559E-07
 4.500000E+00  5.200000E+00  2.120419E-07
 4.500000E+00  5.250000E+00  1.540130E-07
 4.500000E+00  5.300000E+00  1.112227E-07
 4.500000E+00  5.350000E+00  7.986155E-08
 4.500000E+00  5.400000E+00  5.701645E-08
 4.500000E+00  5.450000E+00  4.047552E-08
 4.500000E+00  5.500000E+00  2.857112E-08
 4.500000E+00  5.550000E+00  2.005473E-08
 4.500000E+00  5.600000E+00  1.399809E-08
 4.500000E+00  5.650000E+00  9.715832E-09
 4.500000E+00  5.700000E+00  6.705430E-09
 4.500000E+00  5.750000E+00  4.600924E-09
 4.500000E+00  5.800000E+00  3.137640E-09
 4.500000E+00  5.850000E+00  2.125462E-09
 4.500000E+00  5.900000E+00  1.428760E-09
 4.500000E+00  5.950000E+00  9.514355E-10
 4.500000E+00  6.000000E+00  6.258618E-10
 4.500000E+00  6.050000E+00  4.047820E-10
 4.500000E+00  6.100000E+00  2.554084E-10
 4.500000E+00  6.150000E+00  1.551688E-10
 4.500000E+00  6.200000E+00  8.866506E-11
 4.500000E+00  6.250000E+00  4.552585E-11
 4.500000E+00  6.300000E+00  1.891583E-11
 4.500000E+00  6.350000E+00  4.535514E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  1.583578E-12
 4.550000E+00 -6.300000E+00  6.584506E-12
 4.550000E+00 -6.250000E+00  1.577188E-11
 4.550000E+00 -6.200000E+00  3.052910E-11
 4.550000E+00 -6.150000E+00  5.305306E-11
 4.550000E+00 -6.100000E+00  8.667703E-11
 4.550000E+00 -6.050000E+00  1.363539E-10
 4.550000E+00 -6.000000E+00  2.093560E-10
 4.550000E+00 -5.950000E+00  3.162705E-10
 4.550000E+00 -5.900000E+00  4.724005E-10
 4.550000E+00 -5.850000E+00  6.997220E-10
 4.550000E+00 -5.800000E+00  1.029594E-09
 4.550000E+00 -5.750000E+00  1.506487E-09
 4.550000E+00 -5.700000E+00  2.193088E-09
 4.550000E+00 -5.650000E+00  3.177216E-09
 4.550000E+00 -5.600000E+00  4.581170E-09
 4.550000E+00 -5.550000E+00  6.574240E-09
 4.550000E+00 -5.500000E+00  9.389363E-09
 4.550000E+00 -5.450000E+00  1.334514E-08
 4.550000E+00 -5.400000E+00  1.887475E-08
 4.550000E+00 -5.350000E+00  2.656361E-08
 4.550000E+00 -5.300000E+00  3.719820E-08
 4.550000E+00 -5.250000E+00  5.182876E-08
 4.550000E+00 -5.200000E+00  7.184936E-08
 4.550000E+00 -5.150000E+00  9.909929E-08
 4.550000E+00 -5.100000E+00  1.359906E-07
 4.550000E+00 -5.050000E+00  1.856674E-07
 4.550000E+00 -5.000000E+00  2.522027E-07
 4.550000E+00 -4.950000E+00  3.408407E-07
 4.550000E+00 -4.900000E+00  4.582920E-07
 4.550000E+00 -4.850000E+00  6.130897E-07
 4.550000E+00 -4.800000E+00  8.160167E-07
 4.550000E+00 -4.750000E+00  1.080612E-06
 4.550000E+00 -4.700000E+00  1.423768E-06
 4.550000E+00 -4.650000E+00  1.866421E-06
 4.550000E+00 -4.600000E+00  2.434356E-06
 4.550000E+00 -4.550000E+00  3.159111E-06
 4.550000E+00 -4.500000E+00  4.079007E-06
 4.550000E+00 -4.450000E+00  5.240290E-06
 4.550000E+00 -4.400000E+00  6.698378E-06
 4.550000E+00 -4.350000E+00  8.519218E-06
 4.550000E+00 -4.300000E+00  1.078072E-05
 4.550000E+00 -4.250000E+00  1.357424E-05
 4.550000E+00 -4.200000E+00  1.700615E-05
 4.550000E+00 -4.150000E+00  2.119928E-05
 4.550000E+00 -4.100000E+00  2.629442E-05
 4.550000E+00 -4.050000E+00  3.245162E-05
 4.550000E+00 -4.000000E+00  3.985132E-05
 4.550000E+00 -3.950000E+00  4.869522E-05
 4.550000E+00 -3.900000E+00  5.920681E-05
 4.550000E+00 -3.850000E+00  7.163144E-05
 4.550000E+00 -3.800000E+00  8.623593E-05
 4.550000E+00 -3.750000E+00  1.033076E-04
 4.550000E+00 -3.700000E+00  1.231524E-04
 4.550000E+00 -3.650000E+00  1.460932E-04
 4.550000E+00 -3.600000E+00  1.724659E-04
 4.550000E+00 -3.550000E+00  2.026163E-04
 4.550000E+00 -3.500000E+00  2.368953E-04
 4.550000E+00 -3.450000E+00  2.756541E-04
 4.550000E+00 -3.400000E+00  3.192381E-04
 4.550000E+00 -3.350000E+00  3.679810E-04
 4.550000E+00 -3.300000E+00  4.221986E-04
 4.550000E+00 -3.250000E+00  4.821819E-04
 4.550000E+00 -3.200000E+00  5.481909E-04
 4.550000E+00 -3.150000E+00  6.204482E-04
 4.550000E+00 -3.100000E+00  6.991335E-04
 4.550000E+00 -3.050000E+00  7.843784E-04
 4.550000E+00 -3.000000E+00  8.762622E-04
 4.550000E+00 -2.950000E+00  9.748086E-04
 4.550000E+00 -2.900000E+00  1.079984E-03
 4.550000E+00 -2.850000E+00  1.191694E-03
 4.550000E+00 -2.800000E+00  1.309790E-03
 4.550000E+00 -2.750000E+00  1.434062E-03
 4.550000E+00 -2.700000E+00  1.564247E-03
 4.550000E+00 -2.650000E+00  1.700033E-03
 4.550000E+00 -2.600000E+00  1.841058E-03
 4.550000E+00 -2.550000E+00  1.986922E-03
 4.550000E+00 -2.500000E+00  2.137187E-03
 4.550000E+00 -2.450000E+00  2.291387E-03
 4.550000E+00 -2.400000E+00  2.449035E-03
 4.550000E+00 -2.350000E+00  2.609623E-03
 4.550000E+00 -2.300000E+00  2.772638E-03
 4.550000E+00 -2.250000E+00  2.937559E-03
 4.550000E+00 -2.200000E+00  3.103870E-03
 4.550000E+00 -2.150000E+00  3.271060E-03
 4.550000E+00 -2.100000E+00  3.438628E-03
 4.550000E+00 -2.050000E+00  3.606092E-03
 4.550000E+00 -2.000000E+00  3.772985E-03
 4.550000E+00 -1.950000E+00  3.938863E-03
 4.550000E+00 -1.900000E+00  4.103305E-03
 4.550000E+00 -1.850000E+00  4.265915E-03
 4.550000E+00 -1.800000E+00  4.426323E-03
 4.550000E+00 -1.750000E+00  4.584183E-03
 4.550000E+00 -1.700000E+00  4.739179E-03
 4.550000E+00 -1.650000E+00  4.891017E-03
 4.550000E+00 -1.600000E+00  5.039431E-03
 4.550000E+00 -1.550000E+00  5.184176E-03
 4.550000E+00 -1.500000E+00  5.325034E-03
 4.550000E+00 -1.450000E+00  5.461807E-03
 4.550000E+00 -1.400000E+00  5.594316E-03
 4.550000E+00 -1.350000E+00  5.722404E-03
 4.550000E+00 -1.300000E+00  5.845931E-03
 4.550000E+00 -1.250000E+00  5.964771E-03
 4.550000E+00 -1.200000E+00  6.078818E-03
 4.550000E+00 -1.150000E+00  6.187976E-03
 4.550000E+00 -1.100000E+00  6.292163E-03
 4.550000E+00 -1.050000E+00  6.391309E-03
 4.550000E+00 -1.000000E+00  6.485355E-03
 4.550000E+00 -9.500000E-01  6.574250E-03
 4.550000E+00 -9.000000E-01  6.657954E-03
 4.550000E+00 -8.500000E-01  6.736434E-03
 4.550000E+00 -8.000000E-01  6.809666E-03
 4.550000E+00 -7.500000E-01  6.877631E-03
 4.550000E+00 -7.000000E-01  6.940317E-03
 4.550000E+00 -6.500000E-01  6.997719E-03
 4.550000E+00 -6.000000E-01  7.049837E-03
 4.550000E+00 -5.500000E-01  7.096676E-03
 4.550000E+00 -5.000000E-01  7.138246E-03
 4.550000E+00 -4.500000E-01  7.174562E-03
 4.550000E+00 -4.000000E-01  7.205642E-03
 4.550000E+00 -3.500000E-01  7.231510E-03
 4.550000E+00 -3.000000E-01  7.252193E-03
 4.550000E+00 -2.500000E-01  7.267720E-03
 4.550000E+00 -2.000000E-01  7.278126E-03
 4.550000E+00 -1.500000E-01  7.283447E-03
 4.550000E+00 -1.000000E-01  7.283723E-03
 4.550000E+00 -5.000000E-02  7.278996E-03
 4.550000E+00  0.000000E+00  7.269313E-03
 4.550000E+00  5.000000E-02  7.254719E-03
 4.550000E+00  1.000000E-01  7.235265E-03
 4.550000E+00  1.500000E-01  7.211002E-03
 4.550000E+00  2.000000E-01  7.181983E-03
 4.550000E+00  2.500000E-01  7.148264E-03
 4.550000E+00  3.000000E-01  7.109901E-03
 4.550000E+00  3.500000E-01  7.066952E-03
 4.550000E+00  4.000000E-01  7.019478E-03
 4.550000E+00  4.500000E-01  6.967538E-03
 4.550000E+00  5.000000E-01  6.911196E-03
 4.550000E+00  5.500000E-01  6.850514E-03
 4.550000E+00  6.000000E-01  6.785559E-03
 4.550000E+00  6.500000E-01  6.716396E-03
 4.550000E+00  7.000000E-01  6.643095E-03
 4.550000E+00  7.500000E-01  6.565724E-03
 4.550000E+00  8.000000E-01  6.484357E-03
 4.550000E+00  8.500000E-01  6.399067E-03
 4.550000E+00  9.000000E-01  6.309930E-03
 4.550000E+00  9.500000E-01  6.217026E-03
 4.550000E+00  1.000000E+00  6.120437E-03
 4.550000E+00  1.050000E+00  6.020248E-03
 4.550000E+00  1.100000E+00  5.916549E-03
 4.550000E+00  1.150000E+00  5.809432E-03
 4.550000E+00  1.200000E+00  5.698996E-03
 4.550000E+00  1.250000E+00  5.585342E-03
 4.550000E+00  1.300000E+00  5.468581E-03
 4.550000E+00  1.350000E+00  5.348826E-03
 4.550000E+00  1.400000E+00  5.226197E-03
 4.550000E+00  1.450000E+00  5.100825E-03
 4.550000E+00  1.500000E+00  4.972844E-03
 4.550000E+00  1.550000E+00  4.842400E-03
 4.550000E+00  1.600000E+00  4.709646E-03
 4.550000E+00  1.650000E+00  4.574745E-03
 4.550000E+00  1.700000E+00  4.437871E-03
 4.550000E+00  1.750000E+00  4.299209E-03
 4.550000E+00  1.800000E+00  4.158955E-03
 4.550000E+00  1.850000E+00  4.017316E-03
 4.550000E+00  1.900000E+00  3.874511E-03
 4.550000E+00  1.950000E+00  3.730773E-03
 4.550000E+00  2.000000E+00  3.586347E-03
 4.550000E+00  2.050000E+00  3.441489E-03
 4.550000E+00  2.100000E+00  3.296468E-03
 4.550000E+00  2.150000E+00  3.151565E-03
 4.550000E+00  2.200000E+00  3.007072E-03
 4.550000E+00  2.250000E+00  2.863290E-03
 4.550000E+00  2.300000E+00  2.720531E-03
 4.550000E+00  2.350000E+00  2.579111E-03
 4.550000E+00  2.400000E+00  2.439354E-03
 4.550000E+00  2.450000E+00  2.301586E-03
 4.550000E+00  2.500000E+00  2.166134E-03
 4.550000E+00  2.550000E+00  2.033323E-03
 4.550000E+00  2.600000E+00  1.903473E-03
 4.550000E+00  2.650000E+00  1.776897E-03
 4.550000E+00  2.700000E+00  1.653893E-03
 4.550000E+00  2.750000E+00  1.534749E-03
 4.550000E+00  2.800000E+00  1.419729E-03
 4.550000E+00  2.850000E+00  1.309079E-03
 4.550000E+00  2.900000E+00  1.203019E-03
 4.550000E+00  2.950000E+00  1.101738E-03
 4.550000E+00  3.000000E+00  1.005398E-03
 4.550000E+00  3.050000E+00  9.141246E-04
 4.550000E+00  3.100000E+00  8.280090E-04
 4.550000E+00  3.150000E+00  7.471060E-04
 4.550000E+00  3.200000E+00  6.714334E-04
 4.550000E+00  3.250000E+00  6.009715E-04
 4.550000E+00  3.300000E+00  5.356645E-04
 4.550000E+00  3.350000E+00  4.754215E-04
 4.550000E+00  3.400000E+00  4.201183E-04
 4.550000E+00  3.450000E+00  3.696006E-04
 4.550000E+00  3.500000E+00  3.236865E-04
 4.550000E+00  3.550000E+00  2.821704E-04
 4.550000E+00  3.600000E+00  2.448268E-04
 4.550000E+00  3.650000E+00  2.114140E-04
 4.550000E+00  3.700000E+00  1.816790E-04
 4.550000E+00  3.750000E+00  1.553609E-04
 4.550000E+00  3.800000E+00  1.321955E-04
 4.550000E+00  3.850000E+00  1.119186E-04
 4.550000E+00  3.900000E+00  9.426990E-05
 4.550000E+00  3.950000E+00  7.899607E-05
 4.550000E+00  4.000000E+00  6.585320E-05
 4.550000E+00  4.050000E+00  5.460924E-05
 4.550000E+00  4.100000E+00  4.504569E-05
 4.550000E+00  4.150000E+00  3.695897E-05
 4.550000E+00  4.200000E+00  3.016120E-05
 4.550000E+00  4.250000E+00  2.448066E-05
 4.550000E+00  4.300000E+00  1.976190E-05
 4.550000E+00  4.350000E+00  1.586539E-05
 4.550000E+00  4.400000E+00  1.266709E-05
 4.550000E+00  4.450000E+00  1.005760E-05
 4.550000E+00  4.500000E+00  7.941309E-06
 4.550000E+00  4.550000E+00  6.235336E-06
 4.550000E+00  4.600000E+00  4.868420E-06
 4.550000E+00  4.650000E+00  3.779790E-06
 4.550000E+00  4.700000E+00  2.918037E-06
 4.550000E+00  4.750000E+00  2.240010E-06
 4.550000E+00  4.800000E+00  1.709773E-06
 4.550000E+00  4.850000E+00  1.297629E-06
 4.550000E+00  4.900000E+00  9.792225E-07
 4.550000E+00  4.950000E+00  7.347273E-07
 4.550000E+00  5.000000E+00  5.481278E-07
 4.550000E+00  5.050000E+00  4.065799E-07
 4.550000E+00  5.100000E+00  2.998591E-07
 4.550000E+00  5.150000E+00  2.198850E-07
 4.550000E+00  5.200000E+00  1.603183E-07
 4.550000E+00  5.250000E+00  1.162205E-07
 4.550000E+00  5.300000E+00  8.377220E-08
 4.550000E+00  5.350000E+00  6.004023E-08
 4.550000E+00  5.400000E+00  4.278780E-08
 4.550000E+00  5.450000E+00  3.032107E-08
 4.550000E+00  5.500000E+00  2.136631E-08
 4.550000E+00  5.550000E+00  1.497228E-08
 4.550000E+00  5.600000E+00  1.043347E-08
 4.550000E+00  5.650000E+00  7.230229E-09
 4.550000E+00  5.700000E+00  4.982371E-09
 4.550000E+00  5.750000E+00  3.413669E-09
 4.550000E+00  5.800000E+00  2.324774E-09
 4.550000E+00  5.850000E+00  1.572796E-09
 4.550000E+00  5.900000E+00  1.056007E-09
 4.550000E+00  5.950000E+00  7.024706E-10
 4.550000E+00  6.000000E+00  4.616656E-10
 4.550000E+00  6.050000E+00  2.983551E-10
 4.550000E+00  6.100000E+00  1.881376E-10
 4.550000E+00  6.150000E+00  1.142446E-10
 4.550000E+00  6.200000E+00  6.525788E-11
 4.550000E+00  6.250000E+00  3.349938E-11
 4.550000E+00  6.300000E+00  1.391688E-11
 4.550000E+00  6.350000E+00  3.336647E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  1.127836E-12
 4.600000E+00 -6.300000E+00  4.689662E-12
 4.600000E+00 -6.250000E+00  1.123397E-11
 4.600000E+00 -6.200000E+00  2.174853E-11
 4.600000E+00 -6.150000E+00  3.780452E-11
 4.600000E+00 -6.100000E+00  6.179047E-11
 4.600000E+00 -6.050000E+00  9.726292E-11
 4.600000E+00 -6.000000E+00  1.494553E-10
 4.600000E+00 -5.950000E+00  2.260037E-10
 4.600000E+00 -5.900000E+00  3.379712E-10
 4.600000E+00 -5.850000E+00  5.012815E-10
 4.600000E+00 -5.800000E+00  7.387108E-10
 4.600000E+00 -5.750000E+00  1.082638E-09
 4.600000E+00 -5.700000E+00  1.578814E-09
 4.600000E+00 -5.650000E+00  2.291500E-09
 4.600000E+00 -5.600000E+00  3.310413E-09
 4.600000E+00 -5.550000E+00  4.760079E-09
 4.600000E+00 -5.500000E+00  6.812307E-09
 4.600000E+00 -5.450000E+00  9.702753E-09
 4.600000E+00 -5.400000E+00  1.375275E-08
 4.600000E+00 -5.350000E+00  1.939785E-08
 4.600000E+00 -5.300000E+00  2.722503E-08
 4.600000E+00 -5.250000E+00  3.802055E-08
 4.600000E+00 -5.200000E+00  5.283150E-08
 4.600000E+00 -5.150000E+00  7.304404E-08
 4.600000E+00 -5.100000E+00  1.004823E-07
 4.600000E+00 -5.050000E+00  1.375322E-07
 4.600000E+00 -5.000000E+00  1.872963E-07
 4.600000E+00 -4.950000E+00  2.537843E-07
 4.600000E+00 -4.900000E+00  3.421465E-07
 4.600000E+00 -4.850000E+00  4.589587E-07
 4.600000E+00 -4.800000E+00  6.125644E-07
 4.600000E+00 -4.750000E+00  8.134842E-07
 4.600000E+00 -4.700000E+00  1.074901E-06
 4.600000E+00 -4.650000E+00  1.413228E-06
 4.600000E+00 -4.600000E+00  1.848772E-06
 4.600000E+00 -4.550000E+00  2.406490E-06
 4.600000E+00 -4.500000E+00  3.116855E-06
 4.600000E+00 -4.450000E+00  4.016829E-06
 4.600000E+00 -4.400000E+00  5.150936E-06
 4.600000E+00 -4.350000E+00  6.572447E-06
 4.600000E+00 -4.300000E+00  8.344646E-06
 4.600000E+00 -4.250000E+00  1.054218E-05
 4.600000E+00 -4.200000E+00  1.325247E-05
 4.600000E+00 -4.150000E+00  1.657709E-05
 4.600000E+00 -4.100000E+00  2.063326E-05
 4.600000E+00 -4.050000E+00  2.555507E-05
 4.600000E+00 -4.000000E+00  3.149481E-05
 4.600000E+00 -3.950000E+00  3.862395E-05
 4.600000E+00 -3.900000E+00  4.713393E-05
 4.600000E+00 -3.850000E+00  5.723662E-05
 4.600000E+00 -3.800000E+00  6.916442E-05
 4.600000E+00 -3.750000E+00  8.316978E-05
 4.600000E+00 -3.700000E+00  9.952431E-05
 4.600000E+00 -3.650000E+00  1.185172E-04
 4.600000E+00 -3.600000E+00  1.404529E-04
 4.600000E+00 -3.550000E+00  1.656487E-04
 4.600000E+00 -3.500000E+00  1.944304E-04
 4.600000E+00 -3.450000E+00  2.271292E-04
 4.600000E+00 -3.400000E+00  2.640758E-04
 4.600000E+00 -3.350000E+00  3.055960E-04
 4.600000E+00 -3.300000E+00  3.520045E-04
 4.600000E+00 -3.250000E+00  4.035994E-04
 4.600000E+00 -3.200000E+00  4.606554E-04
 4.600000E+00 -3.150000E+00  5.234186E-04
 4.600000E+00 -3.100000E+00  5.921003E-04
 4.600000E+00 -3.050000E+00  6.668715E-04
 4.600000E+00 -3.000000E+00  7.478587E-04
 4.600000E+00 -2.950000E+00  8.351391E-04
 4.600000E+00 -2.900000E+00  9.287386E-04
 4.600000E+00 -2.850000E+00  1.028629E-03
 4.600000E+00 -2.800000E+00  1.134726E-03
 4.600000E+00 -2.750000E+00  1.246892E-03
 4.600000E+00 -2.700000E+00  1.364935E-03
 4.600000E+00 -2.650000E+00  1.488611E-03
 4.600000E+00 -2.600000E+00  1.617628E-03
 4.600000E+00 -2.550000E+00  1.751651E-03
 4.600000E+00 -2.500000E+00  1.890304E-03
 4.600000E+00 -2.450000E+00  2.033176E-03
 4.600000E+00 -2.400000E+00  2.179830E-03
 4.600000E+00 -2.350000E+00  2.329805E-03
 4.600000E+00 -2.300000E+00  2.482623E-03
 4.600000E+00 -2.250000E+00  2.637795E-03
 4.600000E+00 -2.200000E+00  2.794829E-03
 4.600000E+00 -2.150000E+00  2.953231E-03
 4.600000E+00 -2.100000E+00  3.112512E-03
 4.600000E+00 -2.050000E+00  3.272194E-03
 4.600000E+00 -2.000000E+00  3.431811E-03
 4.600000E+00 -1.950000E+00  3.590913E-03
 4.600000E+00 -1.900000E+00  3.749070E-03
 4.600000E+00 -1.850000E+00  3.905872E-03
 4.600000E+00 -1.800000E+00  4.060934E-03
 4.600000E+00 -1.750000E+00  4.213892E-03
 4.600000E+00 -1.700000E+00  4.364406E-03
 4.600000E+00 -1.650000E+00  4.512164E-03
 4.600000E+00 -1.600000E+00  4.656874E-03
 4.600000E+00 -1.550000E+00  4.798270E-03
 4.600000E+00 -1.500000E+00  4.936108E-03
 4.600000E+00 -1.450000E+00  5.070167E-03
 4.600000E+00 -1.400000E+00  5.200246E-03
 4.600000E+00 -1.350000E+00  5.326165E-03
 4.600000E+00 -1.300000E+00  5.447762E-03
 4.600000E+00 -1.250000E+00  5.564893E-03
 4.600000E+00 -1.200000E+00  5.677429E-03
 4.600000E+00 -1.150000E+00  5.785257E-03
 4.600000E+00 -1.100000E+00  5.888279E-03
 4.600000E+00 -1.050000E+00  5.986408E-03
 4.600000E+00 -1.000000E+00  6.079570E-03
 4.600000E+00 -9.500000E-01  6.167701E-03
 4.600000E+00 -9.000000E-01  6.250748E-03
 4.600000E+00 -8.500000E-01  6.328666E-03
 4.600000E+00 -8.000000E-01  6.401420E-03
 4.600000E+00 -7.500000E-01  6.468982E-03
 4.600000E+00 -7.000000E-01  6.531332E-03
 4.600000E+00 -6.500000E-01  6.588455E-03
 4.600000E+00 -6.000000E-01  6.640345E-03
 4.600000E+00 -5.500000E-01  6.687000E-03
 4.600000E+00 -5.000000E-01  6.728423E-03
 4.600000E+00 -4.500000E-01  6.764625E-03
 4.600000E+00 -4.000000E-01  6.795619E-03
 4.600000E+00 -3.500000E-01  6.821424E-03
 4.600000E+00 -3.000000E-01  6.842062E-03
 4.600000E+00 -2.500000E-01  6.857562E-03
 4.600000E+00 -2.000000E-01  6.867952E-03
 4.600000E+00 -1.500000E-01  6.873268E-03
 4.600000E+00 -1.000000E-01  6.873548E-03
 4.600000E+00 -5.000000E-02  6.868832E-03
 4.600000E+00  0.000000E+00  6.859164E-03
 4.600000E+00  5.000000E-02  6.844591E-03
 4.600000E+00  1.000000E-01  6.825161E-03
 4.600000E+00  1.500000E-01  6.800927E-03
 4.600000E+00  2.000000E-01  6.771943E-03
 4.600000E+00  2.500000E-01  6.738265E-03
 4.600000E+00  3.000000E-01  6.699952E-03
 4.600000E+00  3.500000E-01  6.657063E-03
 4.600000E+00  4.000000E-01  6.609662E-03
 4.600000E+00  4.500000E-01  6.557813E-03
 4.600000E+00  5.000000E-01  6.501583E-03
 4.600000E+00  5.500000E-01  6.441040E-03
 4.600000E+00  6.000000E-01  6.376255E-03
 4.600000E+00  6.500000E-01  6.307302E-03
 4.600000E+00  7.000000E-01  6.234255E-03
 4.600000E+00  7.500000E-01  6.157193E-03
 4.600000E+00  8.000000E-01  6.076196E-03
 4.600000E+00  8.500000E-01  5.991349E-03
 4.600000E+00  9.000000E-01  5.902739E-03
 4.600000E+00  9.500000E-01  5.810455E-03
 4.600000E+00  1.000000E+00  5.714592E-03
 4.600000E+00  1.050000E+00  5.615249E-03
 4.600000E+00  1.100000E+00  5.512529E-03
 4.600000E+00  1.150000E+00  5.406539E-03
 4.600000E+00  1.200000E+00  5.297394E-03
 4.600000E+00  1.250000E+00  5.185211E-03
 4.600000E+00  1.300000E+00  5.070117E-03
 4.600000E+00  1.350000E+00  4.952243E-03
 4.600000E+00  1.400000E+00  4.831728E-03
 4.600000E+00  1.450000E+00  4.708720E-03
 4.600000E+00  1.500000E+00  4.583372E-03
 4.600000E+00  1.550000E+00  4.455847E-03
 4.600000E+00  1.600000E+00  4.326319E-03
 4.600000E+00  1.650000E+00  4.194969E-03
 4.600000E+00  1.700000E+00  4.061987E-03
 4.600000E+00  1.750000E+00  3.927577E-03
 4.600000E+00  1.800000E+00  3.791948E-03
 4.600000E+00  1.850000E+00  3.655325E-03
 4.600000E+00  1.900000E+00  3.517938E-03
 4.600000E+00  1.950000E+00  3.380032E-03
 4.600000E+00  2.000000E+00  3.241860E-03
 4.600000E+00  2.050000E+00  3.103685E-03
 4.600000E+00  2.100000E+00  2.965779E-03
 4.600000E+00  2.150000E+00  2.828425E-03
 4.600000E+00  2.200000E+00  2.691909E-03
 4.600000E+00  2.250000E+00  2.556526E-03
 4.600000E+00  2.300000E+00  2.422576E-03
 4.600000E+00  2.350000E+00  2.290361E-03
 4.600000E+00  2.400000E+00  2.160183E-03
 4.600000E+00  2.450000E+00  2.032345E-03
 4.600000E+00  2.500000E+00  1.907143E-03
 4.600000E+00  2.550000E+00  1.784870E-03
 4.600000E+00  2.600000E+00  1.665807E-03
 4.600000E+00  2.650000E+00  1.550224E-03
 4.600000E+00  2.700000E+00  1.438375E-03
 4.600000E+00  2.750000E+00  1.330496E-03
 4.600000E+00  2.800000E+00  1.226802E-03
 4.600000E+00  2.850000E+00  1.127483E-03
 4.600000E+00  2.900000E+00  1.032704E-03
 4.600000E+00  2.950000E+00  9.425995E-04
 4.600000E+00  3.000000E+00  8.572749E-04
 4.600000E+00  3.050000E+00  7.768023E-04
 4.600000E+00  3.100000E+00  7.012211E-04
 4.600000E+00  3.150000E+00  6.305373E-04
 4.600000E+00  3.200000E+00  5.647235E-04
 4.600000E+00  3.250000E+00  5.037197E-04
 4.600000E+00  3.300000E+00  4.474349E-04
 4.600000E+00  3.350000E+00  3.957486E-04
 4.600000E+00  3.400000E+00  3.485134E-04
 4.600000E+00  3.450000E+00  3.055579E-04
 4.600000E+00  3.500000E+00  2.666893E-04
 4.600000E+00  3.550000E+00  2.316978E-04
 4.600000E+00  3.600000E+00  2.003592E-04
 4.600000E+00  3.650000E+00  1.724393E-04
 4.600000E+00  3.700000E+00  1.476975E-04
 4.600000E+00  3.750000E+00  1.258899E-04
 4.600000E+00  3.800000E+00  1.067733E-04
 4.600000E+00  3.850000E+00  9.010786E-05
 4.600000E+00  3.900000E+00  7.565997E-05
 4.600000E+00  3.950000E+00  6.320481E-05
 4.600000E+00  4.000000E+00  5.252824E-05
 4.600000E+00  4.050000E+00  4.342839E-05
 4.600000E+00  4.100000E+00  3.571687E-05
 4.600000E+00  4.150000E+00  2.921958E-05
 4.600000E+00  4.200000E+00  2.377705E-05
 4.600000E+00  4.250000E+00  1.924465E-05
 4.600000E+00  4.300000E+00  1.549225E-05
 4.600000E+00  4.350000E+00  1.240389E-05
 4.600000E+00  4.400000E+00  9.877047E-06
 4.600000E+00  4.450000E+00  7.821855E-06
 4.600000E+00  4.500000E+00  6.160197E-06
 4.600000E+00  4.550000E+00  4.824707E-06
 4.600000E+00  4.600000E+00  3.757760E-06
 4.600000E+00  4.650000E+00  2.910448E-06
 4.600000E+00  4.700000E+00  2.241584E-06
 4.600000E+00  4.750000E+00  1.716748E-06
 4.600000E+00  4.800000E+00  1.307398E-06
 4.600000E+00  4.850000E+00  9.900399E-07
 4.600000E+00  4.900000E+00  7.454789E-07
 4.600000E+00  4.950000E+00  5.581504E-07
 4.600000E+00  5.000000E+00  4.155244E-07
 4.600000E+00  5.050000E+00  3.075874E-07
 4.600000E+00  5.100000E+00  2.263943E-07
 4.600000E+00  5.150000E+00  1.656865E-07
 4.600000E+00  5.200000E+00  1.205687E-07
 4.600000E+00  5.250000E+00  8.723910E-08
 4.600000E+00  5.300000E+00  6.276561E-08
 4.600000E+00  5.350000E+00  4.490285E-08
 4.600000E+00  5.400000E+00  3.194313E-08
 4.600000E+00  5.450000E+00  2.259668E-08
 4.600000E+00  5.500000E+00  1.589606E-08
 4.600000E+00  5.550000E+00  1.112054E-08
 4.600000E+00  5.600000E+00  7.736853E-09
 4.600000E+00  5.650000E+00  5.353120E-09
 4.600000E+00  5.700000E+00  3.683287E-09
 4.600000E+00  5.750000E+00  2.519964E-09
 4.600000E+00  5.800000E+00  1.713804E-09
 4.600000E+00  5.850000E+00  1.157978E-09
 4.600000E+00  5.900000E+00  7.765839E-10
 4.600000E+00  5.950000E+00  5.160555E-10
 4.600000E+00  6.000000E+00  3.388453E-10
 4.600000E+00  6.050000E+00  2.188147E-10
 4.600000E+00  6.100000E+00  1.378962E-10
 4.600000E+00  6.150000E+00  8.369687E-11
 4.600000E+00  6.200000E+00  4.779258E-11
 4.600000E+00  6.250000E+00  2.452829E-11
 4.600000E+00  6.300000E+00  1.018858E-11
 4.600000E+00  6.350000E+00  2.442598E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  7.990759E-13
 4.650000E+00 -6.300000E+00  3.322713E-12
 4.650000E+00 -6.250000E+00  7.959973E-12
 4.650000E+00 -6.200000E+00  1.541237E-11
 4.650000E+00 -6.150000E+00  2.679758E-11
 4.650000E+00 -6.100000E+00  4.381802E-11
 4.650000E+00 -6.050000E+00  6.901391E-11
 4.650000E+00 -6.000000E+00  1.061314E-10
 4.650000E+00 -5.950000E+00  1.606488E-10
 4.650000E+00 -5.900000E+00  2.405210E-10
 4.650000E+00 -5.850000E+00  3.572246E-10
 4.650000E+00 -5.800000E+00  5.272138E-10
 4.650000E+00 -5.750000E+00  7.739357E-10
 4.650000E+00 -5.700000E+00  1.130603E-09
 4.650000E+00 -5.650000E+00  1.643980E-09
 4.650000E+00 -5.600000E+00  2.379529E-09
 4.650000E+00 -5.550000E+00  3.428346E-09
 4.650000E+00 -5.500000E+00  4.916459E-09
 4.650000E+00 -5.450000E+00  7.017216E-09
 4.650000E+00 -5.400000E+00  9.967658E-09
 4.650000E+00 -5.350000E+00  1.409006E-08
 4.650000E+00 -5.300000E+00  1.982001E-08
 4.650000E+00 -5.250000E+00  2.774286E-08
 4.650000E+00 -5.200000E+00  3.864063E-08
 4.650000E+00 -5.150000E+00  5.355200E-08
 4.650000E+00 -5.100000E+00  7.384847E-08
 4.650000E+00 -5.050000E+00  1.013304E-07
 4.650000E+00 -5.000000E+00  1.383469E-07
 4.650000E+00 -4.950000E+00  1.879457E-07
 4.650000E+00 -4.900000E+00  2.540562E-07
 4.650000E+00 -4.850000E+00  3.417150E-07
 4.650000E+00 -4.800000E+00  4.573382E-07
 4.650000E+00 -4.750000E+00  6.090500E-07
 4.650000E+00 -4.700000E+00  8.070735E-07
 4.650000E+00 -4.650000E+00  1.064193E-06
 4.650000E+00 -4.600000E+00  1.396297E-06
 4.650000E+00 -4.550000E+00  1.823001E-06
 4.650000E+00 -4.500000E+00  2.368375E-06
 4.650000E+00 -4.450000E+00  3.061751E-06
 4.650000E+00 -4.400000E+00  3.938649E-06
 4.650000E+00 -4.350000E+00  5.041783E-06
 4.650000E+00 -4.300000E+00  6.422174E-06
 4.650000E+00 -4.250000E+00  8.140338E-06
 4.650000E+00 -4.200000E+00  1.026755E-05
 4.650000E+00 -4.150000E+00  1.288714E-05
 4.650000E+00 -4.100000E+00  1.609582E-05
 4.650000E+00 -4.050000E+00  2.000500E-05
 4.650000E+00 -4.000000E+00  2.474201E-05
 4.650000E+00 -3.950000E+00  3.045121E-05
 4.650000E+00 -3.900000E+00  3.729499E-05
 4.650000E+00 -3.850000E+00  4.545440E-05
 4.650000E+00 -3.800000E+00  5.512964E-05
 4.650000E+00 -3.750000E+00  6.654001E-05
 4.650000E+00 -3.700000E+00  7.992356E-05
 4.650000E+00 -3.650000E+00  9.553613E-05
 4.650000E+00 -3.600000E+00  1.136499E-04
 4.650000E+00 -3.550000E+00  1.345514E-04
 4.650000E+00 -3.500000E+00  1.585386E-04
 4.650000E+00 -3.450000E+00  1.859180E-04
 4.650000E+00 -3.400000E+00  2.170003E-04
 4.650000E+00 -3.350000E+00  2.520963E-04
 4.650000E+00 -3.300000E+00  2.915120E-04
 4.650000E+00 -3.250000E+00  3.355430E-04
 4.650000E+00 -3.200000E+00  3.844695E-04
 4.650000E+00 -3.150000E+00  4.385499E-04
 4.650000E+00 -3.100000E+00  4.980162E-04
 4.650000E+00 -3.050000E+00  5.630679E-04
 4.650000E+00 -3.000000E+00  6.338672E-04
 4.650000E+00 -2.950000E+00  7.105348E-04
 4.650000E+00 -2.900000E+00  7.931459E-04
 4.650000E+00 -2.850000E+00  8.817275E-04
 4.650000E+00 -2.800000E+00  9.762561E-04
 4.650000E+00 -2.750000E+00  1.076657E-03
 4.650000E+00 -2.700000E+00  1.182804E-03
 4.650000E+00 -2.650000E+00  1.294521E-03
 4.650000E+00 -2.600000E+00  1.411582E-03
 4.650000E+00 -2.550000E+00  1.533718E-03
 4.650000E+00 -2.500000E+00  1.660615E-03
 4.650000E+00 -2.450000E+00  1.791923E-03
 4.650000E+00 -2.400000E+00  1.927260E-03
 4.650000E+00 -2.350000E+00  2.066214E-03
 4.650000E+00 -2.300000E+00  2.208352E-03
 4.650000E+00 -2.250000E+00  2.353224E-03
 4.650000E+00 -2.200000E+00  2.500368E-03
 4.650000E+00 -2.150000E+00  2.649318E-03
 4.650000E+00 -2.100000E+00  2.799605E-03
 4.650000E+00 -2.050000E+00  2.950762E-03
 4.650000E+00 -2.000000E+00  3.102334E-03
 4.650000E+00 -1.950000E+00  3.253871E-03
 4.650000E+00 -1.900000E+00  3.404944E-03
 4.650000E+00 -1.850000E+00  3.555135E-03
 4.650000E+00 -1.800000E+00  3.704048E-03
 4.650000E+00 -1.750000E+00  3.851308E-03
 4.650000E+00 -1.700000E+00  3.996559E-03
 4.650000E+00 -1.650000E+00  4.139469E-03
 4.650000E+00 -1.600000E+00  4.279729E-03
 4.650000E+00 -1.550000E+00  4.417053E-03
 4.650000E+00 -1.500000E+00  4.551174E-03
 4.650000E+00 -1.450000E+00  4.681850E-03
 4.650000E+00 -1.400000E+00  4.808859E-03
 4.650000E+00 -1.350000E+00  4.932000E-03
 4.650000E+00 -1.300000E+00  5.051088E-03
 4.650000E+00 -1.250000E+00  5.165960E-03
 4.650000E+00 -1.200000E+00  5.276469E-03
 4.650000E+00 -1.150000E+00  5.382482E-03
 4.650000E+00 -1.100000E+00  5.483882E-03
 4.650000E+00 -1.050000E+00  5.580567E-03
 4.650000E+00 -1.000000E+00  5.672447E-03
 4.650000E+00 -9.500000E-01  5.759444E-03
 4.650000E+00 -9.000000E-01  5.841490E-03
 4.650000E+00 -8.500000E-01  5.918530E-03
 4.650000E+00 -8.000000E-01  5.990515E-03
 4.650000E+00 -7.500000E-01  6.057407E-03
 4.650000E+00 -7.000000E-01  6.119177E-03
 4.650000E+00 -6.500000E-01  6.175800E-03
 4.650000E+00 -6.000000E-01  6.227263E-03
 4.650000E+00 -5.500000E-01  6.273555E-03
 4.650000E+00 -5.000000E-01  6.314675E-03
 4.650000E+00 -4.500000E-01  6.350625E-03
 4.650000E+00 -4.000000E-01  6.381414E-03
 4.650000E+00 -3.500000E-01  6.407055E-03
 4.650000E+00 -3.000000E-01  6.427568E-03
 4.650000E+00 -2.500000E-01  6.442976E-03
 4.650000E+00 -2.000000E-01  6.453306E-03
 4.650000E+00 -1.500000E-01  6.458589E-03
 4.650000E+00 -1.000000E-01  6.458861E-03
 4.650000E+00 -5.000000E-02  6.454162E-03
 4.650000E+00  0.000000E+00  6.444534E-03
 4.650000E+00  5.000000E-02  6.430023E-03
 4.650000E+00  1.000000E-01  6.410678E-03
 4.650000E+00  1.500000E-01  6.386551E-03
 4.650000E+00  2.000000E-01  6.357697E-03
 4.650000E+00  2.500000E-01  6.324174E-03
 4.650000E+00  3.000000E-01  6.286043E-03
 4.650000E+00  3.500000E-01  6.243367E-03
 4.650000E+00  4.000000E-01  6.196212E-03
 4.650000E+00  4.500000E-01  6.144646E-03
 4.650000E+00  5.000000E-01  6.088741E-03
 4.650000E+00  5.500000E-01  6.028572E-03
 4.650000E+00  6.000000E-01  5.964215E-03
 4.650000E+00  6.500000E-01  5.895750E-03
 4.650000E+00  7.000000E-01  5.823261E-03
 4.650000E+00  7.500000E-01  5.746835E-03
 4.650000E+00  8.000000E-01  5.666561E-03
 4.650000E+00  8.500000E-01  5.582534E-03
 4.650000E+00  9.000000E-01  5.494852E-03
 4.650000E+00  9.500000E-01  5.403617E-03
 4.650000E+00  1.000000E+00  5.308935E-03
 4.650000E+00  1.050000E+00  5.210920E-03
 4.650000E+00  1.100000E+00  5.109687E-03
 4.650000E+00  1.150000E+00  5.005360E-03
 4.650000E+00  1.200000E+00  4.898067E-03
 4.650000E+00  1.250000E+00  4.787943E-03
 4.650000E+00  1.300000E+00  4.675129E-03
 4.650000E+00  1.350000E+00  4.559775E-03
 4.650000E+00  1.400000E+00  4.442036E-03
 4.650000E+00  1.450000E+00  4.322075E-03
 4.650000E+00  1.500000E+00  4.200064E-03
 4.650000E+00  1.550000E+00  4.076183E-03
 4.650000E+00  1.600000E+00  3.950621E-03
 4.650000E+00  1.650000E+00  3.823573E-03
 4.650000E+00  1.700000E+00  3.695247E-03
 4.650000E+00  1.750000E+00  3.565856E-03
 4.650000E+00  1.800000E+00  3.435625E-03
 4.650000E+00  1.850000E+00  3.304786E-03
 4.650000E+00  1.900000E+00  3.173580E-03
 4.650000E+00  1.950000E+00  3.042256E-03
 4.650000E+00  2.000000E+00  2.911070E-03
 4.650000E+00  2.050000E+00  2.780288E-03
 4.650000E+00  2.100000E+00  2.650177E-03
 4.650000E+00  2.150000E+00  2.521014E-03
 4.650000E+00  2.200000E+00  2.393076E-03
 4.650000E+00  2.250000E+00  2.266646E-03
 4.650000E+00  2.300000E+00  2.142003E-03
 4.650000E+00  2.350000E+00  2.019429E-03
 4.650000E+00  2.400000E+00  1.899201E-03
 4.650000E+00  2.450000E+00  1.781591E-03
 4.650000E+00  2.500000E+00  1.666862E-03
 4.650000E+00  2.550000E+00  1.555267E-03
 4.650000E+00  2.600000E+00  1.447049E-03
 4.650000E+00  2.650000E+00  1.342431E-03
 4.650000E+00  2.700000E+00  1.241621E-03
 4.650000E+00  2.750000E+00  1.144807E-03
 4.650000E+00  2.800000E+00  1.052151E-03
 4.650000E+00  2.850000E+00  9.637930E-04
 4.650000E+00  2.900000E+00  8.798461E-04
 4.650000E+00  2.950000E+00  8.003943E-04
 4.650000E+00  3.000000E+00  7.254930E-04
 4.650000E+00  3.050000E+00  6.551675E-04
 4.650000E+00  3.100000E+00  5.894132E-04
 4.650000E+00  3.150000E+00  5.281956E-04
 4.650000E+00  3.200000E+00  4.714516E-04
 4.650000E+00  3.250000E+00  4.190902E-04
 4.650000E+00  3.300000E+00  3.709945E-04
 4.650000E+00  3.350000E+00  3.270242E-04
 4.650000E+00  3.400000E+00  2.870174E-04
 4.650000E+00  3.450000E+00  2.507942E-04
 4.650000E+00  3.500000E+00  2.181594E-04
 4.650000E+00  3.550000E+00  1.889055E-04
 4.650000E+00  3.600000E+00  1.628164E-04
 4.650000E+00  3.650000E+00  1.396705E-04
 4.650000E+00  3.700000E+00  1.192437E-04
 4.650000E+00  3.750000E+00  1.013124E-04
 4.650000E+00  3.800000E+00  8.565649E-05
 4.650000E+00  3.850000E+00  7.206154E-05
 4.650000E+00  3.900000E+00  6.032103E-05
 4.650000E+00  3.950000E+00  5.023813E-05
 4.650000E+00  4.000000E+00  4.162713E-05
 4.650000E+00  4.050000E+00  3.431451E-05
 4.650000E+00  4.100000E+00  2.813964E-05
 4.650000E+00  4.150000E+00  2.295519E-05
 4.650000E+00  4.200000E+00  1.862722E-05
 4.650000E+00  4.250000E+00  1.503502E-05
 4.650000E+00  4.300000E+00  1.207075E-05
 4.650000E+00  4.350000E+00  9.638832E-06
 4.650000E+00  4.400000E+00  7.655290E-06
 4.650000E+00  4.450000E+00  6.046911E-06
 4.650000E+00  4.500000E+00  4.750384E-06
 4.650000E+00  4.550000E+00  3.711388E-06
 4.650000E+00  4.600000E+00  2.883675E-06
 4.650000E+00  4.650000E+00  2.228175E-06
 4.650000E+00  4.700000E+00  1.712130E-06
 4.650000E+00  4.750000E+00  1.308279E-06
 4.650000E+00  4.800000E+00  9.941076E-07
 4.650000E+00  4.850000E+00  7.511537E-07
 4.650000E+00  4.900000E+00  5.643920E-07
 4.650000E+00  4.950000E+00  4.216814E-07
 4.650000E+00  5.000000E+00  3.132820E-07
 4.650000E+00  5.050000E+00  2.314359E-07
 4.650000E+00  5.100000E+00  1.700075E-07
 4.650000E+00  5.150000E+00  1.241786E-07
 4.650000E+00  5.200000E+00  9.019200E-08
 4.650000E+00  5.250000E+00  6.513797E-08
 4.650000E+00  5.300000E+00  4.677894E-08
 4.650000E+00  5.350000E+00  3.340594E-08
 4.650000E+00  5.400000E+00  2.372270E-08
 4.650000E+00  5.450000E+00  1.675268E-08
 4.650000E+00  5.500000E+00  1.176518E-08
 4.650000E+00  5.550000E+00  8.217161E-09
 4.650000E+00  5.600000E+00  5.707770E-09
 4.650000E+00  5.650000E+00  3.943087E-09
 4.650000E+00  5.700000E+00  2.709048E-09
 4.650000E+00  5.750000E+00  1.850783E-09
 4.650000E+00  5.800000E+00  1.257002E-09
 4.650000E+00  5.850000E+00  8.482589E-10
 4.650000E+00  5.900000E+00  5.682192E-10
 4.650000E+00  5.950000E+00  3.772039E-10
 4.650000E+00  6.000000E+00  2.474529E-10
 4.650000E+00  6.050000E+00  1.596769E-10
 4.650000E+00  6.100000E+00  1.005674E-10
 4.650000E+00  6.150000E+00  6.101219E-11
 4.650000E+00  6.200000E+00  3.482791E-11
 4.650000E+00  6.250000E+00  1.787072E-11
 4.650000E+00  6.300000E+00  7.422215E-12
 4.650000E+00  6.350000E+00  1.779279E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  5.631938E-13
 4.700000E+00 -6.300000E+00  2.341903E-12
 4.700000E+00 -6.250000E+00  5.610618E-12
 4.700000E+00 -6.200000E+00  1.086487E-11
 4.700000E+00 -6.150000E+00  1.889549E-11
 4.700000E+00 -6.100000E+00  3.090934E-11
 4.700000E+00 -6.050000E+00  4.871107E-11
 4.700000E+00 -6.000000E+00  7.496790E-11
 4.700000E+00 -5.950000E+00  1.135890E-10
 4.700000E+00 -5.900000E+00  1.702640E-10
 4.700000E+00 -5.850000E+00  2.532197E-10
 4.700000E+00 -5.800000E+00  3.742793E-10
 4.700000E+00 -5.750000E+00  5.503307E-10
 4.700000E+00 -5.700000E+00  8.053535E-10
 4.700000E+00 -5.650000E+00  1.173197E-09
 4.700000E+00 -5.600000E+00  1.701363E-09
 4.700000E+00 -5.550000E+00  2.456130E-09
 4.700000E+00 -5.500000E+00  3.529438E-09
 4.700000E+00 -5.450000E+00  5.048097E-09
 4.700000E+00 -5.400000E+00  7.186008E-09
 4.700000E+00 -5.350000E+00  1.018029E-08
 4.700000E+00 -5.300000E+00  1.435240E-08
 4.700000E+00 -5.250000E+00  2.013566E-08
 4.700000E+00 -5.200000E+00  2.811082E-08
 4.700000E+00 -5.150000E+00  3.905176E-08
 4.700000E+00 -5.100000E+00  5.398377E-08
 4.700000E+00 -5.050000E+00  7.425735E-08
 4.700000E+00 -5.000000E+00  1.016411E-07
 4.700000E+00 -4.950000E+00  1.384376E-07
 4.700000E+00 -4.900000E+00  1.876270E-07
 4.700000E+00 -4.850000E+00  2.530436E-07
 4.700000E+00 -4.800000E+00  3.395916E-07
 4.700000E+00 -4.750000E+00  4.535056E-07
 4.700000E+00 -4.700000E+00  6.026638E-07
 4.700000E+00 -4.650000E+00  7.969606E-07
 4.700000E+00 -4.600000E+00  1.048746E-06
 4.700000E+00 -4.550000E+00  1.373337E-06
 4.700000E+00 -4.500000E+00  1.789615E-06
 4.700000E+00 -4.450000E+00  2.320702E-06
 4.700000E+00 -4.400000E+00  2.994730E-06
 4.700000E+00 -4.350000E+00  3.845706E-06
 4.700000E+00 -4.300000E+00  4.914458E-06
 4.700000E+00 -4.250000E+00  6.249674E-06
 4.700000E+00 -4.200000E+00  7.909013E-06
 4.700000E+00 -4.150000E+00  9.960279E-06
 4.700000E+00 -4.100000E+00  1.248263E-05
 4.700000E+00 -4.050000E+00  1.556781E-05
 4.700000E+00 -4.000000E+00  1.932133E-05
 4.700000E+00 -3.950000E+00  2.386364E-05
 4.700000E+00 -3.900000E+00  2.933112E-05
 4.700000E+00 -3.850000E+00  3.587696E-05
 4.700000E+00 -3.800000E+00  4.367180E-05
 4.700000E+00 -3.750000E+00  5.290406E-05
 4.700000E+00 -3.700000E+00  6.377996E-05
 4.700000E+00 -3.650000E+00  7.652309E-05
 4.700000E+00 -3.600000E+00  9.137354E-05
 4.700000E+00 -3.550000E+00  1.085866E-04
 4.700000E+00 -3.500000E+00  1.284305E-04
 4.700000E+00 -3.450000E+00  1.511845E-04
 4.700000E+00 -3.400000E+00  1.771354E-04
 4.700000E+00 -3.350000E+00  2.065738E-04
 4.700000E+00 -3.300000E+00  2.397905E-04
 4.700000E+00 -3.250000E+00  2.770715E-04
 4.700000E+00 -3.200000E+00  3.186936E-04
 4.700000E+00 -3.150000E+00  3.649187E-04
 4.700000E+00 -3.100000E+00  4.159893E-04
 4.700000E+00 -3.050000E+00  4.721227E-04
 4.700000E+00 -3.000000E+00  5.335065E-04
 4.700000E+00 -2.950000E+00  6.002938E-04
 4.700000E+00 -2.900000E+00  6.725991E-04
 4.700000E+00 -2.850000E+00  7.504950E-04
 4.700000E+00 -2.800000E+00  8.340091E-04
 4.700000E+00 -2.750000E+00  9.231225E-04
 4.700000E+00 -2.700000E+00  1.017768E-03
 4.700000E+00 -2.650000E+00  1.117832E-03
 4.700000E+00 -2.600000E+00  1.223151E-03
 4.700000E+00 -2.550000E+00  1.333519E-03
 4.700000E+00 -2.500000E+00  1.448686E-03
 4.700000E+00 -2.450000E+00  1.568362E-03
 4.700000E+00 -2.400000E+00  1.692222E-03
 4.700000E+00 -2.350000E+00  1.819908E-03
 4.700000E+00 -2.300000E+00  1.951036E-03
 4.700000E+00 -2.250000E+00  2.085202E-03
 4.700000E+00 -2.200000E+00  2.221982E-03
 4.700000E+00 -2.150000E+00  2.360941E-03
 4.700000E+00 -2.100000E+00  2.501640E-03
 4.700000E+00 -2.050000E+00  2.643633E-03
 4.700000E+00 -2.000000E+00  2.786479E-03
 4.700000E+00 -1.950000E+00  2.929742E-03
 4.700000E+00 -1.900000E+00  3.072995E-03
 4.700000E+00 -1.850000E+00  3.215823E-03
 4.700000E+00 -1.800000E+00  3.357828E-03
 4.700000E+00 -1.750000E+00  3.498625E-03
 4.700000E+00 -1.700000E+00  3.637851E-03
 4.700000E+00 -1.650000E+00  3.775161E-03
 4.700000E+00 -1.600000E+00  3.910230E-03
 4.700000E+00 -1.550000E+00  4.042754E-03
 4.700000E+00 -1.500000E+00  4.172451E-03
 4.700000E+00 -1.450000E+00  4.299060E-03
 4.700000E+00 -1.400000E+00  4.422339E-03
 4.700000E+00 -1.350000E+00  4.542066E-03
 4.700000E+00 -1.300000E+00  4.658039E-03
 4.700000E+00 -1.250000E+00  4.770074E-03
 4.700000E+00 -1.200000E+00  4.878005E-03
 4.700000E+00 -1.150000E+00  4.981681E-03
 4.700000E+00 -1.100000E+00  5.080969E-03
 4.700000E+00 -1.050000E+00  5.175749E-03
 4.700000E+00 -1.000000E+00  5.265915E-03
 4.700000E+00 -9.500000E-01  5.351373E-03
 4.700000E+00 -9.000000E-01  5.432043E-03
 4.700000E+00 -8.500000E-01  5.507855E-03
 4.700000E+00 -8.000000E-01  5.578749E-03
 4.700000E+00 -7.500000E-01  5.644676E-03
 4.700000E+00 -7.000000E-01  5.705594E-03
 4.700000E+00 -6.500000E-01  5.761471E-03
 4.700000E+00 -6.000000E-01  5.812284E-03
 4.700000E+00 -5.500000E-01  5.858015E-03
 4.700000E+00 -5.000000E-01  5.898654E-03
 4.700000E+00 -4.500000E-01  5.934198E-03
 4.700000E+00 -4.000000E-01  5.964648E-03
 4.700000E+00 -3.500000E-01  5.990015E-03
 4.700000E+00 -3.000000E-01  6.010312E-03
 4.700000E+00 -2.500000E-01  6.025557E-03
 4.700000E+00 -2.000000E-01  6.035775E-03
 4.700000E+00 -1.500000E-01  6.040995E-03
 4.700000E+00 -1.000000E-01  6.041251E-03
 4.700000E+00 -5.000000E-02  6.036578E-03
 4.700000E+00  0.000000E+00  6.027019E-03
 4.700000E+00  5.000000E-02  6.012620E-03
 4.700000E+00  1.000000E-01  5.993429E-03
 4.700000E+00  1.500000E-01  5.969498E-03
 4.700000E+00  2.000000E-01  5.940885E-03
 4.700000E+00  2.500000E-01  5.907650E-03
 4.700000E+00  3.000000E-01  5.869854E-03
 4.700000E+00  3.500000E-01  5.827564E-03
 4.700000E+00  4.000000E-01  5.780852E-03
 4.700000E+00  4.500000E-01  5.729788E-03
 4.700000E+00  5.000000E-01  5.674451E-03
 4.700000E+00  5.500000E-01  5.614921E-03
 4.700000E+00  6.000000E-01  5.551281E-03
 4.700000E+00  6.500000E-01  5.483619E-03
 4.700000E+00  7.000000E-01  5.412027E-03
 4.700000E+00  7.500000E-01  5.336599E-03
 4.700000E+00  8.000000E-01  5.257437E-03
 4.700000E+00  8.500000E-01  5.174645E-03
 4.700000E+00  9.000000E-01  5.088332E-03
 4.700000E+00  9.500000E-01  4.998612E-03
 4.700000E+00  1.000000E+00  4.905605E-03
 4.700000E+00  1.050000E+00  4.809435E-03
 4.700000E+00  1.100000E+00  4.710234E-03
 4.700000E+00  1.150000E+00  4.608138E-03
 4.700000E+00  1.200000E+00  4.503292E-03
 4.700000E+00  1.250000E+00  4.395843E-03
 4.700000E+00  1.300000E+00  4.285950E-03
 4.700000E+00  1.350000E+00  4.173776E-03
 4.700000E+00  1.400000E+00  4.059491E-03
 4.700000E+00  1.450000E+00  3.943275E-03
 4.700000E+00  1.500000E+00  3.825312E-03
 4.700000E+00  1.550000E+00  3.705798E-03
 4.700000E+00  1.600000E+00  3.584932E-03
 4.700000E+00  1.650000E+00  3.462924E-03
 4.700000E+00  1.700000E+00  3.339991E-03
 4.700000E+00  1.750000E+00  3.216356E-03
 4.700000E+00  1.800000E+00  3.092251E-03
 4.700000E+00  1.850000E+00  2.967913E-03
 4.700000E+00  1.900000E+00  2.843586E-03
 4.700000E+00  1.950000E+00  2.719520E-03
 4.700000E+00  2.000000E+00  2.595969E-03
 4.700000E+00  2.050000E+00  2.473192E-03
 4.700000E+00  2.100000E+00  2.351450E-03
 4.700000E+00  2.150000E+00  2.231005E-03
 4.700000E+00  2.200000E+00  2.112121E-03
 4.700000E+00  2.250000E+00  1.995059E-03
 4.700000E+00  2.300000E+00  1.880079E-03
 4.700000E+00  2.350000E+00  1.767433E-03
 4.700000E+00  2.400000E+00  1.657369E-03
 4.700000E+00  2.450000E+00  1.550125E-03
 4.700000E+00  2.500000E+00  1.445927E-03
 4.700000E+00  2.550000E+00  1.344990E-03
 4.700000E+00  2.600000E+00  1.247511E-03
 4.700000E+00  2.650000E+00  1.153670E-03
 4.700000E+00  2.700000E+00  1.063630E-03
 4.700000E+00  2.750000E+00  9.775289E-04
 4.700000E+00  2.800000E+00  8.954836E-04
 4.700000E+00  2.850000E+00  8.175860E-04
 4.700000E+00  2.900000E+00  7.439021E-04
 4.700000E+00  2.950000E+00  6.744716E-04
 4.700000E+00  3.000000E+00  6.093075E-04
 4.700000E+00  3.050000E+00  5.483956E-04
 4.700000E+00  3.100000E+00  4.916958E-04
 4.700000E+00  3.150000E+00  4.391418E-04
 4.700000E+00  3.200000E+00  3.906436E-04
 4.700000E+00  3.250000E+00  3.460880E-04
 4.700000E+00  3.300000E+00  3.053415E-04
 4.700000E+00  3.350000E+00  2.682518E-04
 4.700000E+00  3.400000E+00  2.346511E-04
 4.700000E+00  3.450000E+00  2.043581E-04
 4.700000E+00  3.500000E+00  1.771814E-04
 4.700000E+00  3.550000E+00  1.529221E-04
 4.700000E+00  3.600000E+00  1.313765E-04
 4.700000E+00  3.650000E+00  1.123394E-04
 4.700000E+00  3.700000E+00  9.560608E-05
 4.700000E+00  3.750000E+00  8.097508E-05
 4.700000E+00  3.800000E+00  6.825029E-05
 4.700000E+00  3.850000E+00  5.724279E-05
 4.700000E+00  3.900000E+00  4.777242E-05
 4.700000E+00  3.950000E+00  3.966908E-05
 4.700000E+00  4.000000E+00  3.277364E-05
 4.700000E+00  4.050000E+00  2.693862E-05
 4.700000E+00  4.100000E+00  2.202853E-05
 4.700000E+00  4.150000E+00  1.791998E-05
 4.700000E+00  4.200000E+00  1.450156E-05
 4.700000E+00  4.250000E+00  1.167352E-05
 4.700000E+00  4.300000E+00  9.347238E-06
 4.700000E+00  4.350000E+00  7.444674E-06
 4.700000E+00  4.400000E+00  5.897604E-06
 4.700000E+00  4.450000E+00  4.646872E-06
 4.700000E+00  4.500000E+00  3.641575E-06
 4.700000E+00  4.550000E+00  2.838248E-06
 4.700000E+00  4.600000E+00  2.200056E-06
 4.700000E+00  4.650000E+00  1.696016E-06
 4.700000E+00  4.700000E+00  1.300258E-06
 4.700000E+00  4.750000E+00  9.913451E-07
 4.700000E+00  4.800000E+00  7.516367E-07
 4.700000E+00  4.850000E+00  5.667244E-07
 4.700000E+00  4.900000E+00  4.249233E-07
 4.700000E+00  4.950000E+00  3.168243E-07
 4.700000E+00  5.000000E+00  2.349043E-07
 4.700000E+00  5.050000E+00  1.731907E-07
 4.700000E+00  5.100000E+00  1.269746E-07
 4.700000E+00  5.150000E+00  9.256930E-08
 4.700000E+00  5.200000E+00  6.710812E-08
 4.700000E+00  5.250000E+00  4.837753E-08
 4.700000E+00  5.300000E+00  3.467987E-08
 4.700000E+00  5.350000E+00  2.472200E-08
 4.700000E+00  5.400000E+00  1.752556E-08
 4.700000E+00  5.450000E+00  1.235536E-08
 4.700000E+00  5.500000E+00  8.662609E-09
 4.700000E+00  5.550000E+00  6.040432E-09
 4.700000E+00  5.600000E+00  4.189162E-09
 4.700000E+00  5.650000E+00  2.889563E-09
 4.700000E+00  5.700000E+00  1.982309E-09
 4.700000E+00  5.750000E+00  1.352375E-09
 4.700000E+00  5.800000E+00  9.172709E-10
 4.700000E+00  5.850000E+00  6.182285E-10
 4.700000E+00  5.900000E+00  4.136581E-10
 4.700000E+00  5.950000E+00  2.743214E-10
 4.700000E+00  6.000000E+00  1.798013E-10
 4.700000E+00  6.050000E+00  1.159371E-10
 4.700000E+00  6.100000E+00  7.297649E-11
 4.700000E+00  6.150000E+00  4.425379E-11
 4.700000E+00  6.200000E+00  2.525378E-11
 4.700000E+00  6.250000E+00  1.295548E-11
 4.700000E+00  6.300000E+00  5.380146E-12
 4.700000E+00  6.350000E+00  1.289672E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  3.948639E-13
 4.750000E+00 -6.300000E+00  1.641958E-12
 4.750000E+00 -6.250000E+00  3.933894E-12
 4.750000E+00 -6.200000E+00  7.618819E-12
 4.750000E+00 -6.150000E+00  1.325327E-11
 4.750000E+00 -6.100000E+00  2.168824E-11
 4.750000E+00 -6.050000E+00  3.419894E-11
 4.750000E+00 -6.000000E+00  5.267420E-11
 4.750000E+00 -5.950000E+00  7.988864E-11
 4.750000E+00 -5.900000E+00  1.198896E-10
 4.750000E+00 -5.850000E+00  1.785431E-10
 4.750000E+00 -5.800000E+00  2.642986E-10
 4.750000E+00 -5.750000E+00  3.892542E-10
 4.750000E+00 -5.700000E+00  5.706297E-10
 4.750000E+00 -5.650000E+00  8.327923E-10
 4.750000E+00 -5.600000E+00  1.210025E-09
 4.750000E+00 -5.550000E+00  1.750285E-09
 4.750000E+00 -5.500000E+00  2.520278E-09
 4.750000E+00 -5.450000E+00  3.612259E-09
 4.750000E+00 -5.400000E+00  5.153101E-09
 4.750000E+00 -5.350000E+00  7.316298E-09
 4.750000E+00 -5.300000E+00  1.033776E-08
 4.750000E+00 -5.250000E+00  1.453647E-08
 4.750000E+00 -5.200000E+00  2.034127E-08
 4.750000E+00 -5.150000E+00  2.832547E-08
 4.750000E+00 -5.100000E+00  3.925117E-08
 4.750000E+00 -5.050000E+00  5.412561E-08
 4.750000E+00 -5.000000E+00  7.427248E-08
 4.750000E+00 -4.950000E+00  1.014213E-07
 4.750000E+00 -4.900000E+00  1.378189E-07
 4.750000E+00 -4.850000E+00  1.863668E-07
 4.750000E+00 -4.800000E+00  2.507907E-07
 4.750000E+00 -4.750000E+00  3.358460E-07
 4.750000E+00 -4.700000E+00  4.475658E-07
 4.750000E+00 -4.650000E+00  5.935594E-07
 4.750000E+00 -4.600000E+00  7.833647E-07
 4.750000E+00 -4.550000E+00  1.028865E-06
 4.750000E+00 -4.500000E+00  1.344772E-06
 4.750000E+00 -4.450000E+00  1.749188E-06
 4.750000E+00 -4.400000E+00  2.264242E-06
 4.750000E+00 -4.350000E+00  2.916814E-06
 4.750000E+00 -4.300000E+00  3.739338E-06
 4.750000E+00 -4.250000E+00  4.770696E-06
 4.750000E+00 -4.200000E+00  6.057177E-06
 4.750000E+00 -4.150000E+00  7.653514E-06
 4.750000E+00 -4.100000E+00  9.623971E-06
 4.750000E+00 -4.050000E+00  1.204346E-05
 4.750000E+00 -4.000000E+00  1.499868E-05
 4.750000E+00 -3.950000E+00  1.858919E-05
 4.750000E+00 -3.900000E+00  2.292850E-05
 4.750000E+00 -3.850000E+00  2.814495E-05
 4.750000E+00 -3.800000E+00  3.438252E-05
 4.750000E+00 -3.750000E+00  4.180139E-05
 4.750000E+00 -3.700000E+00  5.057822E-05
 4.750000E+00 -3.650000E+00  6.090614E-05
 4.750000E+00 -3.600000E+00  7.299435E-05
 4.750000E+00 -3.550000E+00  8.706724E-05
 4.750000E+00 -3.500000E+00  1.033632E-04
 4.750000E+00 -3.450000E+00  1.221326E-04
 4.750000E+00 -3.400000E+00  1.436357E-04
 4.750000E+00 -3.350000E+00  1.681398E-04
 4.750000E+00 -3.300000E+00  1.959156E-04
 4.750000E+00 -3.250000E+00  2.272340E-04
 4.750000E+00 -3.200000E+00  2.623613E-04
 4.750000E+00 -3.150000E+00  3.015552E-04
 4.750000E+00 -3.100000E+00  3.450597E-04
 4.750000E+00 -3.050000E+00  3.931007E-04
 4.750000E+00 -3.000000E+00  4.458813E-04
 4.750000E+00 -2.950000E+00  5.035768E-04
 4.750000E+00 -2.900000E+00  5.663308E-04
 4.750000E+00 -2.850000E+00  6.342515E-04
 4.750000E+00 -2.800000E+00  7.074080E-04
 4.750000E+00 -2.750000E+00  7.858282E-04
 4.750000E+00 -2.700000E+00  8.694968E-04
 4.750000E+00 -2.650000E+00  9.583542E-04
 4.750000E+00 -2.600000E+00  1.052296E-03
 4.750000E+00 -2.550000E+00  1.151175E-03
 4.750000E+00 -2.500000E+00  1.254801E-03
 4.750000E+00 -2.450000E+00  1.362943E-03
 4.750000E+00 -2.400000E+00  1.475334E-03
 4.750000E+00 -2.350000E+00  1.591672E-03
 4.750000E+00 -2.300000E+00  1.711626E-03
 4.750000E+00 -2.250000E+00  1.834837E-03
 4.750000E+00 -2.200000E+00  1.960928E-03
 4.750000E+00 -2.150000E+00  2.089503E-03
 4.750000E+00 -2.100000E+00  2.220154E-03
 4.750000E+00 -2.050000E+00  2.352466E-03
 4.750000E+00 -2.000000E+00  2.486021E-03
 4.750000E+00 -1.950000E+00  2.620400E-03
 4.750000E+00 -1.900000E+00  2.755190E-03
 4.750000E+00 -1.850000E+00  2.889985E-03
 4.750000E+00 -1.800000E+00  3.024387E-03
 4.750000E+00 -1.750000E+00  3.158015E-03
 4.750000E+00 -1.700000E+00  3.290500E-03
 4.750000E+00 -1.650000E+00  3.421491E-03
 4.750000E+00 -1.600000E+00  3.550653E-03
 4.750000E+00 -1.550000E+00  3.677670E-03
 4.750000E+00 -1.500000E+00  3.802247E-03
 4.750000E+00 -1.450000E+00  3.924107E-03
 4.750000E+00 -1.400000E+00  4.042991E-03
 4.750000E+00 -1.350000E+00  4.158662E-03
 4.750000E+00 -1.300000E+00  4.270899E-03
 4.750000E+00 -1.250000E+00  4.379502E-03
 4.750000E+00 -1.200000E+00  4.484285E-03
 4.750000E+00 -1.150000E+00  4.585083E-03
 4.750000E+00 -1.100000E+00  4.681743E-03
 4.750000E+00 -1.050000E+00  4.774130E-03
 4.750000E+00 -1.000000E+00  4.862121E-03
 4.750000E+00 -9.500000E-01  4.945610E-03
 4.750000E+00 -9.000000E-01  5.024501E-03
 4.750000E+00 -8.500000E-01  5.098709E-03
 4.750000E+00 -8.000000E-01  5.168164E-03
 4.750000E+00 -7.500000E-01  5.232804E-03
 4.750000E+00 -7.000000E-01  5.292576E-03
 4.750000E+00 -6.500000E-01  5.347439E-03
 4.750000E+00 -6.000000E-01  5.397359E-03
 4.750000E+00 -5.500000E-01  5.442310E-03
 4.750000E+00 -5.000000E-01  5.482275E-03
 4.750000E+00 -4.500000E-01  5.517242E-03
 4.750000E+00 -4.000000E-01  5.547209E-03
 4.750000E+00 -3.500000E-01  5.572179E-03
 4.750000E+00 -3.000000E-01  5.592159E-03
 4.750000E+00 -2.500000E-01  5.607166E-03
 4.750000E+00 -2.000000E-01  5.617219E-03
 4.750000E+00 -1.500000E-01  5.622344E-03
 4.750000E+00 -1.000000E-01  5.622572E-03
 4.750000E+00 -5.000000E-02  5.617939E-03
 4.750000E+00  0.000000E+00  5.608484E-03
 4.750000E+00  5.000000E-02  5.594254E-03
 4.750000E+00  1.000000E-01  5.575297E-03
 4.750000E+00  1.500000E-01  5.551666E-03
 4.750000E+00  2.000000E-01  5.523419E-03
 4.750000E+00  2.500000E-01  5.490618E-03
 4.750000E+00  3.000000E-01  5.453330E-03
 4.750000E+00  3.500000E-01  5.411622E-03
 4.750000E+00  4.000000E-01  5.365571E-03
 4.750000E+00  4.500000E-01  5.315254E-03
 4.750000E+00  5.000000E-01  5.260752E-03
 4.750000E+00  5.500000E-01  5.202154E-03
 4.750000E+00  6.000000E-01  5.139549E-03
 4.750000E+00  6.500000E-01  5.073032E-03
 4.750000E+00  7.000000E-01  5.002705E-03
 4.750000E+00  7.500000E-01  4.928671E-03
 4.750000E+00  8.000000E-01  4.851041E-03
 4.750000E+00  8.500000E-01  4.769929E-03
 4.750000E+00  9.000000E-01  4.685455E-03
 4.750000E+00  9.500000E-01  4.597747E-03
 4.750000E+00  1.000000E+00  4.506934E-03
 4.750000E+00  1.050000E+00  4.413155E-03
 4.750000E+00  1.100000E+00  4.316554E-03
 4.750000E+00  1.150000E+00  4.217280E-03
 4.750000E+00  1.200000E+00  4.115491E-03
 4.750000E+00  1.250000E+00  4.011348E-03
 4.750000E+00  1.300000E+00  3.905024E-03
 4.750000E+00  1.350000E+00  3.796693E-03
 4.750000E+00  1.400000E+00  3.686540E-03
 4.750000E+00  1.450000E+00  3.574756E-03
 4.750000E+00  1.500000E+00  3.461537E-03
 4.750000E+00  1.550000E+00  3.347088E-03
 4.750000E+00  1.600000E+00  3.231620E-03
 4.750000E+00  1.650000E+00  3.115349E-03
 4.750000E+00  1.700000E+00  2.998498E-03
 4.750000E+00  1.750000E+00  2.881296E-03
 4.750000E+00  1.800000E+00  2.763976E-03
 4.750000E+00  1.850000E+00  2.646777E-03
 4.750000E+00  1.900000E+00  2.529940E-03
 4.750000E+00  1.950000E+00  2.413709E-03
 4.750000E+00  2.000000E+00  2.298332E-03
 4.750000E+00  2.050000E+00  2.184056E-03
 4.750000E+00  2.100000E+00  2.071128E-03
 4.750000E+00  2.150000E+00  1.959794E-03
 4.750000E+00  2.200000E+00  1.850296E-03
 4.750000E+00  2.250000E+00  1.742872E-03
 4.750000E+00  2.300000E+00  1.637754E-03
 4.750000E+00  2.350000E+00  1.535164E-03
 4.750000E+00  2.400000E+00  1.435318E-03
 4.750000E+00  2.450000E+00  1.338416E-03
 4.750000E+00  2.500000E+00  1.244647E-03
 4.750000E+00  2.550000E+00  1.154185E-03
 4.750000E+00  2.600000E+00  1.067185E-03
 4.750000E+00  2.650000E+00  9.837847E-04
 4.750000E+00  2.700000E+00  9.041017E-04
 4.750000E+00  2.750000E+00  8.282313E-04
 4.750000E+00  2.800000E+00  7.562469E-04
 4.750000E+00  2.850000E+00  6.881980E-04
 4.750000E+00  2.900000E+00  6.241108E-04
 4.750000E+00  2.950000E+00  5.639869E-04
 4.750000E+00  3.000000E+00  5.078046E-04
 4.750000E+00  3.050000E+00  4.555183E-04
 4.750000E+00  3.100000E+00  4.070603E-04
 4.750000E+00  3.150000E+00  3.623413E-04
 4.750000E+00  3.200000E+00  3.212525E-04
 4.750000E+00  3.250000E+00  2.836671E-04
 4.750000E+00  3.300000E+00  2.494422E-04
 4.750000E+00  3.350000E+00  2.184215E-04
 4.750000E+00  3.400000E+00  1.904373E-04
 4.750000E+00  3.450000E+00  1.653133E-04
 4.750000E+00  3.500000E+00  1.428669E-04
 4.750000E+00  3.550000E+00  1.229116E-04
 4.750000E+00  3.600000E+00  1.052600E-04
 4.750000E+00  3.650000E+00  8.972528E-05
 4.750000E+00  3.700000E+00  7.612381E-05
 4.750000E+00  3.750000E+00  6.427689E-05
 4.750000E+00  3.800000E+00  5.401238E-05
 4.750000E+00  3.850000E+00  4.516609E-05
 4.750000E+00  3.900000E+00  3.758287E-05
 4.750000E+00  3.950000E+00  3.111748E-05
 4.750000E+00  4.000000E+00  2.563513E-05
 4.750000E+00  4.050000E+00  2.101185E-05
 4.750000E+00  4.100000E+00  1.713452E-05
 4.750000E+00  4.150000E+00  1.390085E-05
 4.750000E+00  4.200000E+00  1.121904E-05
 4.750000E+00  4.250000E+00  9.007409E-06
 4.750000E+00  4.300000E+00  7.193805E-06
 4.750000E+00  4.350000E+00  5.715025E-06
 4.750000E+00  4.400000E+00  4.516115E-06
 4.750000E+00  4.450000E+00  3.549659E-06
 4.750000E+00  4.500000E+00  2.775054E-06
 4.750000E+00  4.550000E+00  2.157785E-06
 4.750000E+00  4.600000E+00  1.668730E-06
 4.750000E+00  4.650000E+00  1.283500E-06
 4.750000E+00  4.700000E+00  9.818107E-07
 4.750000E+00  4.750000E+00  7.469190E-07
 4.750000E+00  4.800000E+00  5.650998E-07
 4.750000E+00  4.850000E+00  4.251825E-07
 4.750000E+00  4.900000E+00  3.181395E-07
 4.750000E+00  4.950000E+00  2.367260E-07
 4.750000E+00  5.000000E+00  1.751684E-07
 4.750000E+00  5.050000E+00  1.288971E-07
 4.750000E+00  5.100000E+00  9.432023E-08
 4.750000E+00  5.150000E+00  6.863408E-08
 4.750000E+00  5.200000E+00  4.966473E-08
 4.750000E+00  5.250000E+00  3.573812E-08
 4.750000E+00  5.300000E+00  2.557380E-08
 4.750000E+00  5.350000E+00  1.819892E-08
 4.750000E+00  5.400000E+00  1.287932E-08
 4.750000E+00  5.450000E+00  9.064624E-09
 4.750000E+00  5.500000E+00  6.345005E-09
 4.750000E+00  5.550000E+00  4.417295E-09
 4.750000E+00  5.600000E+00  3.058711E-09
 4.750000E+00  5.650000E+00  2.106622E-09
 4.750000E+00  5.700000E+00  1.443085E-09
 4.750000E+00  5.750000E+00  9.831310E-10
 4.750000E+00  5.800000E+00  6.659444E-10
 4.750000E+00  5.850000E+00  4.482852E-10
 4.750000E+00  5.900000E+00  2.996109E-10
 4.750000E+00  5.950000E+00  1.984902E-10
 4.750000E+00  6.000000E+00  1.299854E-10
 4.750000E+00  6.050000E+00  8.375494E-11
 4.750000E+00  6.100000E+00  5.268926E-11
 4.750000E+00  6.150000E+00  3.193769E-11
 4.750000E+00  6.200000E+00  1.822007E-11
 4.750000E+00  6.250000E+00  9.345332E-12
 4.750000E+00  6.300000E+00  3.880504E-12
 4.750000E+00  6.350000E+00  9.301443E-13
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  2.753905E-13
 4.800000E+00 -6.300000E+00  1.145155E-12
 4.800000E+00 -6.250000E+00  2.743718E-12
 4.800000E+00 -6.200000E+00  5.314353E-12
 4.800000E+00 -6.150000E+00  9.246609E-12
 4.800000E+00 -6.100000E+00  1.513731E-11
 4.800000E+00 -6.050000E+00  2.388271E-11
 4.800000E+00 -6.000000E+00  3.681323E-11
 4.800000E+00 -5.950000E+00  5.588763E-11
 4.800000E+00 -5.900000E+00  8.396961E-11
 4.800000E+00 -5.850000E+00  1.252192E-10
 4.800000E+00 -5.800000E+00  1.856424E-10
 4.800000E+00 -5.750000E+00  2.738590E-10
 4.800000E+00 -5.700000E+00  4.021677E-10
 4.800000E+00 -5.650000E+00  5.880148E-10
 4.800000E+00 -5.600000E+00  8.560075E-10
 4.800000E+00 -5.550000E+00  1.240658E-09
 4.800000E+00 -5.500000E+00  1.790096E-09
 4.800000E+00 -5.450000E+00  2.571070E-09
 4.800000E+00 -5.400000E+00  3.675631E-09
 4.800000E+00 -5.350000E+00  5.230019E-09
 4.800000E+00 -5.300000E+00  7.406397E-09
 4.800000E+00 -5.250000E+00  1.043825E-08
 4.800000E+00 -5.200000E+00  1.464049E-08
 4.800000E+00 -5.150000E+00  2.043542E-08
 4.800000E+00 -5.100000E+00  2.838628E-08
 4.800000E+00 -5.050000E+00  3.923998E-08
 4.800000E+00 -5.000000E+00  5.398150E-08
 4.800000E+00 -4.950000E+00  7.390235E-08
 4.800000E+00 -4.900000E+00  1.006864E-07
 4.800000E+00 -4.850000E+00  1.365164E-07
 4.800000E+00 -4.800000E+00  1.842057E-07
 4.800000E+00 -4.750000E+00  2.473590E-07
 4.800000E+00 -4.700000E+00  3.305684E-07
 4.800000E+00 -4.650000E+00  4.396489E-07
 4.800000E+00 -4.600000E+00  5.819202E-07
 4.800000E+00 -4.550000E+00  7.665408E-07
 4.800000E+00 -4.500000E+00  1.004900E-06
 4.800000E+00 -4.450000E+00  1.311073E-06
 4.800000E+00 -4.400000E+00  1.702349E-06
 4.800000E+00 -4.350000E+00  2.199826E-06
 4.800000E+00 -4.300000E+00  2.829087E-06
 4.800000E+00 -4.250000E+00  3.620953E-06
 4.800000E+00 -4.200000E+00  4.612306E-06
 4.800000E+00 -4.150000E+00  5.846990E-06
 4.800000E+00 -4.100000E+00  7.376761E-06
 4.800000E+00 -4.050000E+00  9.262292E-06
 4.800000E+00 -4.000000E+00  1.157421E-05
 4.800000E+00 -3.950000E+00  1.439410E-05
 4.800000E+00 -3.900000E+00  1.781558E-05
 4.800000E+00 -3.850000E+00  2.194517E-05
 4.800000E+00 -3.800000E+00  2.690316E-05
 4.800000E+00 -3.750000E+00  3.282434E-05
 4.800000E+00 -3.700000E+00  3.985845E-05
 4.800000E+00 -3.650000E+00  4.817044E-05
 4.800000E+00 -3.600000E+00  5.794044E-05
 4.800000E+00 -3.550000E+00  6.936334E-05
 4.800000E+00 -3.500000E+00  8.264798E-05
 4.800000E+00 -3.450000E+00  9.801597E-05
 4.800000E+00 -3.400000E+00  1.157000E-04
 4.800000E+00 -3.350000E+00  1.359416E-04
 4.800000E+00 -3.300000E+00  1.589887E-04
 4.800000E+00 -3.250000E+00  1.850924E-04
 4.800000E+00 -3.200000E+00  2.145037E-04
 4.800000E+00 -3.150000E+00  2.474695E-04
 4.800000E+00 -3.100000E+00  2.842284E-04
 4.800000E+00 -3.050000E+00  3.250067E-04
 4.800000E+00 -3.000000E+00  3.700140E-04
 4.800000E+00 -2.950000E+00  4.194386E-04
 4.800000E+00 -2.900000E+00  4.734437E-04
 4.800000E+00 -2.850000E+00  5.321630E-04
 4.800000E+00 -2.800000E+00  5.956979E-04
 4.800000E+00 -2.750000E+00  6.641138E-04
 4.800000E+00 -2.700000E+00  7.374383E-04
 4.800000E+00 -2.650000E+00  8.156589E-04
 4.800000E+00 -2.600000E+00  8.987225E-04
 4.800000E+00 -2.550000E+00  9.865350E-04
 4.800000E+00 -2.500000E+00  1.078961E-03
 4.800000E+00 -2.450000E+00  1.175828E-03
 4.800000E+00 -2.400000E+00  1.276922E-03
 4.800000E+00 -2.350000E+00  1.381998E-03
 4.800000E+00 -2.300000E+00  1.490777E-03
 4.800000E+00 -2.250000E+00  1.602952E-03
 4.800000E+00 -2.200000E+00  1.718192E-03
 4.800000E+00 -2.150000E+00  1.836143E-03
 4.800000E+00 -2.100000E+00  1.956439E-03
 4.800000E+00 -2.050000E+00  2.078696E-03
 4.800000E+00 -2.000000E+00  2.202527E-03
 4.800000E+00 -1.950000E+00  2.327538E-03
 4.800000E+00 -1.900000E+00  2.453334E-03
 4.800000E+00 -1.850000E+00  2.579525E-03
 4.800000E+00 -1.800000E+00  2.705725E-03
 4.800000E+00 -1.750000E+00  2.831557E-03
 4.800000E+00 -1.700000E+00  2.956656E-03
 4.800000E+00 -1.650000E+00  3.080670E-03
 4.800000E+00 -1.600000E+00  3.203259E-03
 4.800000E+00 -1.550000E+00  3.324103E-03
 4.800000E+00 -1.500000E+00  3.442895E-03
 4.800000E+00 -1.450000E+00  3.559348E-03
 4.800000E+00 -1.400000E+00  3.673192E-03
 4.800000E+00 -1.350000E+00  3.784174E-03
 4.800000E+00 -1.300000E+00  3.892061E-03
 4.800000E+00 -1.250000E+00  3.996634E-03
 4.800000E+00 -1.200000E+00  4.097696E-03
 4.800000E+00 -1.150000E+00  4.195063E-03
 4.800000E+00 -1.100000E+00  4.288569E-03
 4.800000E+00 -1.050000E+00  4.378061E-03
 4.800000E+00 -1.000000E+00  4.463404E-03
 4.800000E+00 -9.500000E-01  4.544474E-03
 4.800000E+00 -9.000000E-01  4.621164E-03
 4.800000E+00 -8.500000E-01  4.693375E-03
 4.800000E+00 -8.000000E-01  4.761024E-03
 4.800000E+00 -7.500000E-01  4.824036E-03
 4.800000E+00 -7.000000E-01  4.882350E-03
 4.800000E+00 -6.500000E-01  4.935912E-03
 4.800000E+00 -6.000000E-01  4.984679E-03
 4.800000E+00 -5.500000E-01  5.028617E-03
 4.800000E+00 -5.000000E-01  5.067700E-03
 4.800000E+00 -4.500000E-01  5.101910E-03
 4.800000E+00 -4.000000E-01  5.131237E-03
 4.800000E+00 -3.500000E-01  5.155678E-03
 4.800000E+00 -3.000000E-01  5.175236E-03
 4.800000E+00 -2.500000E-01  5.189922E-03
 4.800000E+00 -2.000000E-01  5.199752E-03
 4.800000E+00 -1.500000E-01  5.204750E-03
 4.800000E+00 -1.000000E-01  5.204943E-03
 4.800000E+00 -5.000000E-02  5.200365E-03
 4.800000E+00  0.000000E+00  5.191056E-03
 4.800000E+00  5.000000E-02  5.177059E-03
 4.800000E+00  1.000000E-01  5.158425E-03
 4.800000E+00  1.500000E-01  5.135207E-03
 4.800000E+00  2.000000E-01  5.107465E-03
 4.800000E+00  2.500000E-01  5.075263E-03
 4.800000E+00  3.000000E-01  5.038669E-03
 4.800000E+00  3.500000E-01  4.997757E-03
 4.800000E+00  4.000000E-01  4.952606E-03
 4.800000E+00  4.500000E-01  4.903298E-03
 4.800000E+00  5.000000E-01  4.849922E-03
 4.800000E+00  5.500000E-01  4.792569E-03
 4.800000E+00  6.000000E-01  4.731339E-03
 4.800000E+00  6.500000E-01  4.666335E-03
 4.800000E+00  7.000000E-01  4.597664E-03
 4.800000E+00  7.500000E-01  4.525440E-03
 4.800000E+00  8.000000E-01  4.449783E-03
 4.800000E+00  8.500000E-01  4.370817E-03
 4.800000E+00  9.000000E-01  4.288673E-03
 4.800000E+00  9.500000E-01  4.203489E-03
 4.800000E+00  1.000000E+00  4.115406E-03
 4.800000E+00  1.050000E+00  4.024574E-03
 4.800000E+00  1.100000E+00  3.931149E-03
 4.800000E+00  1.150000E+00  3.835291E-03
 4.800000E+00  1.200000E+00  3.737170E-03
 4.800000E+00  1.250000E+00  3.636959E-03
 4.800000E+00  1.300000E+00  3.534840E-03
 4.800000E+00  1.350000E+00  3.431000E-03
 4.800000E+00  1.400000E+00  3.325632E-03
 4.800000E+00  1.450000E+00  3.218936E-03
 4.800000E+00  1.500000E+00  3.111118E-03
 4.800000E+00  1.550000E+00  3.002387E-03
 4.800000E+00  1.600000E+00  2.892960E-03
 4.800000E+00  1.650000E+00  2.783058E-03
 4.800000E+00  1.700000E+00  2.672906E-03
 4.800000E+00  1.750000E+00  2.562730E-03
 4.800000E+00  1.800000E+00  2.452764E-03
 4.800000E+00  1.850000E+00  2.343239E-03
 4.800000E+00  1.900000E+00  2.234391E-03
 4.800000E+00  1.950000E+00  2.126454E-03
 4.800000E+00  2.000000E+00  2.019662E-03
 4.800000E+00  2.050000E+00  1.914246E-03
 4.800000E+00  2.100000E+00  1.810436E-03
 4.800000E+00  2.150000E+00  1.708455E-03
 4.800000E+00  2.200000E+00  1.608522E-03
 4.800000E+00  2.250000E+00  1.510847E-03
 4.800000E+00  2.300000E+00  1.415631E-03
 4.800000E+00  2.350000E+00  1.323065E-03
 4.800000E+00  2.400000E+00  1.233329E-03
 4.800000E+00  2.450000E+00  1.146588E-03
 4.800000E+00  2.500000E+00  1.062992E-03
 4.800000E+00  2.550000E+00  9.826755E-04
 4.800000E+00  2.600000E+00  9.057537E-04
 4.800000E+00  2.650000E+00  8.323242E-04
 4.800000E+00  2.700000E+00  7.624641E-04
 4.800000E+00  2.750000E+00  6.962300E-04
 4.800000E+00  2.800000E+00  6.336573E-04
 4.800000E+00  2.850000E+00  5.747600E-04
 4.800000E+00  2.900000E+00  5.195306E-04
 4.800000E+00  2.950000E+00  4.679405E-04
 4.800000E+00  3.000000E+00  4.199403E-04
 4.800000E+00  3.050000E+00  3.754612E-04
 4.800000E+00  3.100000E+00  3.344159E-04
 4.800000E+00  3.150000E+00  2.966997E-04
 4.800000E+00  3.200000E+00  2.621927E-04
 4.800000E+00  3.250000E+00  2.307612E-04
 4.800000E+00  3.300000E+00  2.022601E-04
 4.800000E+00  3.350000E+00  1.765347E-04
 4.800000E+00  3.400000E+00  1.534230E-04
 4.800000E+00  3.450000E+00  1.327580E-04
 4.800000E+00  3.500000E+00  1.143695E-04
 4.800000E+00  3.550000E+00  9.808673E-05
 4.800000E+00  3.600000E+00  8.374001E-05
 4.800000E+00  3.650000E+00  7.116253E-05
 4.800000E+00  3.700000E+00  6.019211E-05
 4.800000E+00  3.750000E+00  5.067252E-05
 4.800000E+00  3.800000E+00  4.245476E-05
 4.800000E+00  3.850000E+00  3.539797E-05
 4.800000E+00  3.900000E+00  2.937017E-05
 4.800000E+00  3.950000E+00  2.424878E-05
 4.800000E+00  4.000000E+00  1.992089E-05
 4.800000E+00  4.050000E+00  1.628335E-05
 4.800000E+00  4.100000E+00  1.324271E-05
 4.800000E+00  4.150000E+00  1.071497E-05
 4.800000E+00  4.200000E+00  8.625201E-06
 4.800000E+00  4.250000E+00  6.907111E-06
 4.800000E+00  4.300000E+00  5.502470E-06
 4.800000E+00  4.350000E+00  4.360525E-06
 4.800000E+00  4.400000E+00  3.437371E-06
 4.800000E+00  4.450000E+00  2.695305E-06
 4.800000E+00  4.500000E+00  2.102186E-06
 4.800000E+00  4.550000E+00  1.630816E-06
 4.800000E+00  4.600000E+00  1.258342E-06
 4.800000E+00  4.650000E+00  9.656995E-07
 4.800000E+00  4.700000E+00  7.370987E-07
 4.800000E+00  4.750000E+00  5.595523E-07
 4.800000E+00  4.800000E+00  4.224535E-07
 4.800000E+00  4.850000E+00  3.171997E-07
 4.800000E+00  4.900000E+00  2.368620E-07
 4.800000E+00  4.950000E+00  1.758979E-07
 4.800000E+00  5.000000E+00  1.299042E-07
 4.800000E+00  5.050000E+00  9.540669E-08
 4.800000E+00  5.100000E+00  6.968260E-08
 4.800000E+00  5.150000E+00  5.061253E-08
 4.800000E+00  5.200000E+00  3.655776E-08
 4.800000E+00  5.250000E+00  2.625978E-08
 4.800000E+00  5.300000E+00  1.875842E-08
 4.800000E+00  5.350000E+00  1.332608E-08
 4.800000E+00  5.400000E+00  9.414977E-09
 4.800000E+00  5.450000E+00  6.615459E-09
 4.800000E+00  5.500000E+00  4.623180E-09
 4.800000E+00  5.550000E+00  3.213508E-09
 4.800000E+00  5.600000E+00  2.221738E-09
 4.800000E+00  5.650000E+00  1.527890E-09
 4.800000E+00  5.700000E+00  1.045131E-09
 4.800000E+00  5.750000E+00  7.110345E-10
 4.800000E+00  5.800000E+00  4.810052E-10
 4.800000E+00  5.850000E+00  3.233979E-10
 4.800000E+00  5.900000E+00  2.159020E-10
 4.800000E+00  5.950000E+00  1.428918E-10
 4.800000E+00  6.000000E+00  9.349557E-11
 4.800000E+00  6.050000E+00  6.020030E-11
 4.800000E+00  6.100000E+00  3.785012E-11
 4.800000E+00  6.150000E+00  2.293341E-11
 4.800000E+00  6.200000E+00  1.307951E-11
 4.800000E+00  6.250000E+00  6.707465E-12
 4.800000E+00  6.300000E+00  2.784893E-12
 4.800000E+00  6.350000E+00  6.674988E-13
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  1.910532E-13
 4.850000E+00 -6.300000E+00  7.944518E-13
 4.850000E+00 -6.250000E+00  1.903501E-12
 4.850000E+00 -6.200000E+00  3.687270E-12
 4.850000E+00 -6.150000E+00  6.416948E-12
 4.850000E+00 -6.100000E+00  1.050885E-11
 4.850000E+00 -6.050000E+00  1.658947E-11
 4.850000E+00 -6.000000E+00  2.559091E-11
 4.850000E+00 -5.950000E+00  3.888848E-11
 4.850000E+00 -5.900000E+00  5.849750E-11
 4.850000E+00 -5.850000E+00  8.735220E-11
 4.850000E+00 -5.800000E+00  1.296988E-10
 4.850000E+00 -5.750000E+00  1.916455E-10
 4.850000E+00 -5.700000E+00  2.819287E-10
 4.850000E+00 -5.650000E+00  4.129712E-10
 4.850000E+00 -5.600000E+00  6.023395E-10
 4.850000E+00 -5.550000E+00  8.747336E-10
 4.850000E+00 -5.500000E+00  1.264691E-09
 4.850000E+00 -5.450000E+00  1.820239E-09
 4.850000E+00 -5.400000E+00  2.607797E-09
 4.850000E+00 -5.350000E+00  3.718709E-09
 4.850000E+00 -5.300000E+00  5.277919E-09
 4.850000E+00 -5.250000E+00  7.455386E-09
 4.850000E+00 -5.200000E+00  1.048103E-08
 4.850000E+00 -5.150000E+00  1.466420E-08
 4.850000E+00 -5.100000E+00  2.041878E-08
 4.850000E+00 -5.050000E+00  2.829548E-08
 4.850000E+00 -5.000000E+00  3.902299E-08
 4.850000E+00 -4.950000E+00  5.356017E-08
 4.850000E+00 -4.900000E+00  7.316158E-08
 4.850000E+00 -4.850000E+00  9.945952E-08
 4.850000E+00 -4.800000E+00  1.345656E-07
 4.850000E+00 -4.750000E+00  1.811960E-07
 4.850000E+00 -4.700000E+00  2.428243E-07
 4.850000E+00 -4.650000E+00  3.238668E-07
 4.850000E+00 -4.600000E+00  4.299055E-07
 4.850000E+00 -4.550000E+00  5.679538E-07
 4.850000E+00 -4.500000E+00  7.467711E-07
 4.850000E+00 -4.450000E+00  9.772304E-07
 4.850000E+00 -4.400000E+00  1.272746E-06
 4.850000E+00 -4.350000E+00  1.649765E-06
 4.850000E+00 -4.300000E+00  2.128324E-06
 4.850000E+00 -4.250000E+00  2.732679E-06
 4.850000E+00 -4.200000E+00  3.492000E-06
 4.850000E+00 -4.150000E+00  4.441141E-06
 4.850000E+00 -4.100000E+00  5.621461E-06
 4.850000E+00 -4.050000E+00  7.081709E-06
 4.850000E+00 -4.000000E+00  8.878940E-06
 4.850000E+00 -3.950000E+00  1.107946E-05
 4.850000E+00 -3.900000E+00  1.375978E-05
 4.850000E+00 -3.850000E+00  1.700750E-05
 4.850000E+00 -3.800000E+00  2.092220E-05
 4.850000E+00 -3.750000E+00  2.561617E-05
 4.850000E+00 -3.700000E+00  3.121504E-05
 4.850000E+00 -3.650000E+00  3.785818E-05
 4.850000E+00 -3.600000E+00  4.569897E-05
 4.850000E+00 -3.550000E+00  5.490465E-05
 4.850000E+00 -3.500000E+00  6.565598E-05
 4.850000E+00 -3.450000E+00  7.814643E-05
 4.850000E+00 -3.400000E+00  9.258111E-05
 4.850000E+00 -3.350000E+00  1.091752E-04
 4.850000E+00 -3.300000E+00  1.281518E-04
 4.850000E+00 -3.250000E+00  1.497399E-04
 4.850000E+00 -3.200000E+00  1.741711E-04
 4.850000E+00 -3.150000E+00  2.016768E-04
 4.850000E+00 -3.100000E+00  2.324848E-04
 4.850000E+00 -3.050000E+00  2.668149E-04
 4.850000E+00 -3.000000E+00  3.048759E-04
 4.850000E+00 -2.950000E+00  3.468608E-04
 4.850000E+00 -2.900000E+00  3.929436E-04
 4.850000E+00 -2.850000E+00  4.432750E-04
 4.850000E+00 -2.800000E+00  4.979787E-04
 4.850000E+00 -2.750000E+00  5.571491E-04
 4.850000E+00 -2.700000E+00  6.208473E-04
 4.850000E+00 -2.650000E+00  6.890998E-04
 4.850000E+00 -2.600000E+00  7.618968E-04
 4.850000E+00 -2.550000E+00  8.391906E-04
 4.850000E+00 -2.500000E+00  9.208959E-04
 4.850000E+00 -2.450000E+00  1.006890E-03
 4.850000E+00 -2.400000E+00  1.097014E-03
 4.850000E+00 -2.350000E+00  1.191073E-03
 4.850000E+00 -2.300000E+00  1.288842E-03
 4.850000E+00 -2.250000E+00  1.390063E-03
 4.850000E+00 -2.200000E+00  1.494454E-03
 4.850000E+00 -2.150000E+00  1.601708E-03
 4.850000E+00 -2.100000E+00  1.711497E-03
 4.850000E+00 -2.050000E+00  1.823481E-03
 4.850000E+00 -2.000000E+00  1.937303E-03
 4.850000E+00 -1.950000E+00  2.052601E-03
 4.850000E+00 -1.900000E+00  2.169005E-03
 4.850000E+00 -1.850000E+00  2.286147E-03
 4.850000E+00 -1.800000E+00  2.403657E-03
 4.850000E+00 -1.750000E+00  2.521171E-03
 4.850000E+00 -1.700000E+00  2.638333E-03
 4.850000E+00 -1.650000E+00  2.754796E-03
 4.850000E+00 -1.600000E+00  2.870222E-03
 4.850000E+00 -1.550000E+00  2.984290E-03
 4.850000E+00 -1.500000E+00  3.096689E-03
 4.850000E+00 -1.450000E+00  3.207125E-03
 4.850000E+00 -1.400000E+00  3.315321E-03
 4.850000E+00 -1.350000E+00  3.421014E-03
 4.850000E+00 -1.300000E+00  3.523959E-03
 4.850000E+00 -1.250000E+00  3.623927E-03
 4.850000E+00 -1.200000E+00  3.720705E-03
 4.850000E+00 -1.150000E+00  3.814099E-03
 4.850000E+00 -1.100000E+00  3.903926E-03
 4.850000E+00 -1.050000E+00  3.990023E-03
 4.850000E+00 -1.000000E+00  4.072238E-03
 4.850000E+00 -9.500000E-01  4.150437E-03
 4.850000E+00 -9.000000E-01  4.224496E-03
 4.850000E+00 -8.500000E-01  4.294307E-03
 4.850000E+00 -8.000000E-01  4.359772E-03
 4.850000E+00 -7.500000E-01  4.420807E-03
 4.850000E+00 -7.000000E-01  4.477339E-03
 4.850000E+00 -6.500000E-01  4.529303E-03
 4.850000E+00 -6.000000E-01  4.576647E-03
 4.850000E+00 -5.500000E-01  4.619329E-03
 4.850000E+00 -5.000000E-01  4.657314E-03
 4.850000E+00 -4.500000E-01  4.690576E-03
 4.850000E+00 -4.000000E-01  4.719100E-03
 4.850000E+00 -3.500000E-01  4.742875E-03
 4.850000E+00 -3.000000E-01  4.761900E-03
 4.850000E+00 -2.500000E-01  4.776181E-03
 4.850000E+00 -2.000000E-01  4.785730E-03
 4.850000E+00 -1.500000E-01  4.790568E-03
 4.850000E+00 -1.000000E-01  4.790719E-03
 4.850000E+00 -5.000000E-02  4.786216E-03
 4.850000E+00  0.000000E+00  4.777097E-03
 4.850000E+00  5.000000E-02  4.763405E-03
 4.850000E+00  1.000000E-01  4.745191E-03
 4.850000E+00  1.500000E-01  4.722508E-03
 4.850000E+00  2.000000E-01  4.695420E-03
 4.850000E+00  2.500000E-01  4.663990E-03
 4.850000E+00  3.000000E-01  4.628292E-03
 4.850000E+00  3.500000E-01  4.588403E-03
 4.850000E+00  4.000000E-01  4.544404E-03
 4.850000E+00  4.500000E-01  4.496384E-03
 4.850000E+00  5.000000E-01  4.444436E-03
 4.850000E+00  5.500000E-01  4.388660E-03
 4.850000E+00  6.000000E-01  4.329160E-03
 4.850000E+00  6.500000E-01  4.266047E-03
 4.850000E+00  7.000000E-01  4.199437E-03
 4.850000E+00  7.500000E-01  4.129451E-03
 4.850000E+00  8.000000E-01  4.056218E-03
 4.850000E+00  8.500000E-01  3.979872E-03
 4.850000E+00  9.000000E-01  3.900553E-03
 4.850000E+00  9.500000E-01  3.818408E-03
 4.850000E+00  1.000000E+00  3.733590E-03
 4.850000E+00  1.050000E+00  3.646256E-03
 4.850000E+00  1.100000E+00  3.556573E-03
 4.850000E+00  1.150000E+00  3.464711E-03
 4.850000E+00  1.200000E+00  3.370849E-03
 4.850000E+00  1.250000E+00  3.275168E-03
 4.850000E+00  1.300000E+00  3.177860E-03
 4.850000E+00  1.350000E+00  3.079117E-03
 4.850000E+00  1.400000E+00  2.979141E-03
 4.850000E+00  1.450000E+00  2.878136E-03
 4.850000E+00  1.500000E+00  2.776312E-03
 4.850000E+00  1.550000E+00  2.673881E-03
 4.850000E+00  1.600000E+00  2.571062E-03
 4.850000E+00  1.650000E+00  2.468073E-03
 4.850000E+00  1.700000E+00  2.365137E-03
 4.850000E+00  1.750000E+00  2.262477E-03
 4.850000E+00  1.800000E+00  2.160317E-03
 4.850000E+00  1.850000E+00  2.058881E-03
 4.850000E+00  1.900000E+00  1.958392E-03
 4.850000E+00  1.950000E+00  1.859070E-03
 4.850000E+00  2.000000E+00  1.761131E-03
 4.850000E+00  2.050000E+00  1.664788E-03
 4.850000E+00  2.100000E+00  1.570247E-03
 4.850000E+00  2.150000E+00  1.477707E-03
 4.850000E+00  2.200000E+00  1.387360E-03
 4.850000E+00  2.250000E+00  1.299385E-03
 4.850000E+00  2.300000E+00  1.213955E-03
 4.850000E+00  2.350000E+00  1.131226E-03
 4.850000E+00  2.400000E+00  1.051342E-03
 4.850000E+00  2.450000E+00  9.744342E-04
 4.850000E+00  2.500000E+00  9.006155E-04
 4.850000E+00  2.550000E+00  8.299831E-04
 4.850000E+00  2.600000E+00  7.626163E-04
 4.850000E+00  2.650000E+00  6.985762E-04
 4.850000E+00  2.700000E+00  6.379048E-04
 4.850000E+00  2.750000E+00  5.806253E-04
 4.850000E+00  2.800000E+00  5.267413E-04
 4.850000E+00  2.850000E+00  4.762376E-04
 4.850000E+00  2.900000E+00  4.290804E-04
 4.850000E+00  2.950000E+00  3.852176E-04
 4.850000E+00  3.000000E+00  3.445801E-04
 4.850000E+00  3.050000E+00  3.070829E-04
 4.850000E+00  3.100000E+00  2.726262E-04
 4.850000E+00  3.150000E+00  2.410968E-04
 4.850000E+00  3.200000E+00  2.123702E-04
 4.850000E+00  3.250000E+00  1.863121E-04
 4.850000E+00  3.300000E+00  1.627802E-04
 4.850000E+00  3.350000E+00  1.416261E-04
 4.850000E+00  3.400000E+00  1.226974E-04
 4.850000E+00  3.450000E+00  1.058397E-04
 4.850000E+00  3.500000E+00  9.089781E-05
 4.850000E+00  3.550000E+00  7.771808E-05
 4.850000E+00  3.600000E+00  6.614961E-05
 4.850000E+00  3.650000E+00  5.604579E-05
 4.850000E+00  3.700000E+00  4.726546E-05
 4.850000E+00  3.750000E+00  3.967397E-05
 4.850000E+00  3.800000E+00  3.314402E-05
 4.850000E+00  3.850000E+00  2.755623E-05
 4.850000E+00  3.900000E+00  2.279964E-05
 4.850000E+00  3.950000E+00  1.877196E-05
 4.850000E+00  4.000000E+00  1.537958E-05
 4.850000E+00  4.050000E+00  1.253759E-05
 4.850000E+00  4.100000E+00  1.016951E-05
 4.850000E+00  4.150000E+00  8.207020E-06
 4.850000E+00  4.200000E+00  6.589523E-06
 4.850000E+00  4.250000E+00  5.263686E-06
 4.850000E+00  4.300000E+00  4.182910E-06
 4.850000E+00  4.350000E+00  3.306780E-06
 4.850000E+00  4.400000E+00  2.600502E-06
 4.850000E+00  4.450000E+00  2.034328E-06
 4.850000E+00  4.500000E+00  1.583014E-06
 4.850000E+00  4.550000E+00  1.225285E-06
 4.850000E+00  4.600000E+00  9.433371E-07
 4.850000E+00  4.650000E+00  7.223769E-07
 4.850000E+00  4.700000E+00  5.501971E-07
 4.850000E+00  4.750000E+00  4.167937E-07
 4.850000E+00  4.800000E+00  3.140247E-07
 4.850000E+00  4.850000E+00  2.353090E-07
 4.850000E+00  4.900000E+00  1.753630E-07
 4.850000E+00  4.950000E+00  1.299738E-07
 4.850000E+00  5.000000E+00  9.580464E-08
 4.850000E+00  5.050000E+00  7.023043E-08
 4.850000E+00  5.100000E+00  5.119986E-08
 4.850000E+00  5.150000E+00  3.712058E-08
 4.850000E+00  5.200000E+00  2.676472E-08
 4.850000E+00  5.250000E+00  1.919174E-08
 4.850000E+00  5.300000E+00  1.368590E-08
 4.850000E+00  5.350000E+00  9.706140E-09
 4.850000E+00  5.400000E+00  6.846110E-09
 4.850000E+00  5.450000E+00  4.802626E-09
 4.850000E+00  5.500000E+00  3.350948E-09
 4.850000E+00  5.550000E+00  2.325572E-09
 4.850000E+00  5.600000E+00  1.605400E-09
 4.850000E+00  5.650000E+00  1.102404E-09
 4.850000E+00  5.700000E+00  7.530101E-10
 4.850000E+00  5.750000E+00  5.115967E-10
 4.850000E+00  5.800000E+00  3.456413E-10
 4.850000E+00  5.850000E+00  2.321079E-10
 4.850000E+00  5.900000E+00  1.547860E-10
 4.850000E+00  5.950000E+00  1.023427E-10
 4.850000E+00  6.000000E+00  6.690747E-11
 4.850000E+00  6.050000E+00  4.305067E-11
 4.850000E+00  6.100000E+00  2.705276E-11
 4.850000E+00  6.150000E+00  1.638471E-11
 4.850000E+00  6.200000E+00  9.342073E-12
 4.850000E+00  6.250000E+00  4.790026E-12
 4.850000E+00  6.300000E+00  1.988606E-12
 4.850000E+00  6.350000E+00  4.766207E-13
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  1.318427E-13
 4.900000E+00 -6.300000E+00  5.482317E-13
 4.900000E+00 -6.250000E+00  1.313578E-12
 4.900000E+00 -6.200000E+00  2.544739E-12
 4.900000E+00 -6.150000E+00  4.429483E-12
 4.900000E+00 -6.100000E+00  7.256634E-12
 4.900000E+00 -6.050000E+00  1.146177E-11
 4.900000E+00 -6.000000E+00  1.769438E-11
 4.900000E+00 -5.950000E+00  2.691493E-11
 4.900000E+00 -5.900000E+00  4.053402E-11
 4.900000E+00 -5.850000E+00  6.061014E-11
 4.900000E+00 -5.800000E+00  9.012899E-11
 4.900000E+00 -5.750000E+00  1.333957E-10
 4.900000E+00 -5.700000E+00  1.965823E-10
 4.900000E+00 -5.650000E+00  2.884867E-10
 4.900000E+00 -5.600000E+00  4.215805E-10
 4.900000E+00 -5.550000E+00  6.134447E-10
 4.900000E+00 -5.500000E+00  8.887273E-10
 4.900000E+00 -5.450000E+00  1.281795E-09
 4.900000E+00 -5.400000E+00  1.840307E-09
 4.900000E+00 -5.350000E+00  2.629996E-09
 4.900000E+00 -5.300000E+00  3.741030E-09
 4.900000E+00 -5.250000E+00  5.296435E-09
 4.900000E+00 -5.200000E+00  7.463150E-09
 4.900000E+00 -5.150000E+00  1.046648E-08
 4.900000E+00 -5.100000E+00  1.460886E-08
 4.900000E+00 -5.050000E+00  2.029400E-08
 4.900000E+00 -5.000000E+00  2.805793E-08
 4.900000E+00 -4.950000E+00  3.860837E-08
 4.900000E+00 -4.900000E+00  5.287463E-08
 4.900000E+00 -4.850000E+00  7.207014E-08
 4.900000E+00 -4.800000E+00  9.777048E-08
 4.900000E+00 -4.750000E+00  1.320099E-07
 4.900000E+00 -4.700000E+00  1.774000E-07
 4.900000E+00 -4.650000E+00  2.372741E-07
 4.900000E+00 -4.600000E+00  3.158625E-07
 4.900000E+00 -4.550000E+00  4.185020E-07
 4.900000E+00 -4.500000E+00  5.518858E-07
 4.900000E+00 -4.450000E+00  7.243580E-07
 4.900000E+00 -4.400000E+00  9.462580E-07
 4.900000E+00 -4.350000E+00  1.230319E-06
 4.900000E+00 -4.300000E+00  1.592125E-06
 4.900000E+00 -4.250000E+00  2.050631E-06
 4.900000E+00 -4.200000E+00  2.628740E-06
 4.900000E+00 -4.150000E+00  3.353952E-06
 4.900000E+00 -4.100000E+00  4.259068E-06
 4.900000E+00 -4.050000E+00  5.382946E-06
 4.900000E+00 -4.000000E+00  6.771314E-06
 4.900000E+00 -3.950000E+00  8.477602E-06
 4.900000E+00 -3.900000E+00  1.056381E-05
 4.900000E+00 -3.850000E+00  1.310135E-05
 4.900000E+00 -3.800000E+00  1.617189E-05
 4.900000E+00 -3.750000E+00  1.986809E-05
 4.900000E+00 -3.700000E+00  2.429430E-05
 4.900000E+00 -3.650000E+00  2.956710E-05
 4.900000E+00 -3.600000E+00  3.581566E-05
 4.900000E+00 -3.550000E+00  4.318189E-05
 4.900000E+00 -3.500000E+00  5.182037E-05
 4.900000E+00 -3.450000E+00  6.189796E-05
 4.900000E+00 -3.400000E+00  7.359305E-05
 4.900000E+00 -3.350000E+00  8.709454E-05
 4.900000E+00 -3.300000E+00  1.026004E-04
 4.900000E+00 -3.250000E+00  1.203157E-04
 4.900000E+00 -3.200000E+00  1.404508E-04
 4.900000E+00 -3.150000E+00  1.632184E-04
 4.900000E+00 -3.100000E+00  1.888306E-04
 4.900000E+00 -3.050000E+00  2.174961E-04
 4.900000E+00 -3.000000E+00  2.494167E-04
 4.900000E+00 -2.950000E+00  2.847835E-04
 4.900000E+00 -2.900000E+00  3.237736E-04
 4.900000E+00 -2.850000E+00  3.665463E-04
 4.900000E+00 -2.800000E+00  4.132400E-04
 4.900000E+00 -2.750000E+00  4.639684E-04
 4.900000E+00 -2.700000E+00  5.188183E-04
 4.900000E+00 -2.650000E+00  5.778463E-04
 4.900000E+00 -2.600000E+00  6.410776E-04
 4.900000E+00 -2.550000E+00  7.085036E-04
 4.900000E+00 -2.500000E+00  7.800818E-04
 4.900000E+00 -2.450000E+00  8.557349E-04
 4.900000E+00 -2.400000E+00  9.353512E-04
 4.900000E+00 -2.350000E+00  1.018786E-03
 4.900000E+00 -2.300000E+00  1.105861E-03
 4.900000E+00 -2.250000E+00  1.196369E-03
 4.900000E+00 -2.200000E+00  1.290075E-03
 4.900000E+00 -2.150000E+00  1.386718E-03
 4.900000E+00 -2.100000E+00  1.486016E-03
 4.900000E+00 -2.050000E+00  1.587667E-03
 4.900000E+00 -2.000000E+00  1.691353E-03
 4.900000E+00 -1.950000E+00  1.796746E-03
 4.900000E+00 -1.900000E+00  1.903507E-03
 4.900000E+00 -1.850000E+00  2.011293E-03
 4.900000E+00 -1.800000E+00  2.119757E-03
 4.900000E+00 -1.750000E+00  2.228555E-03
 4.900000E+00 -1.700000E+00  2.337343E-03
 4.900000E+00 -1.650000E+00  2.445786E-03
 4.900000E+00 -1.600000E+00  2.553555E-03
 4.900000E+00 -1.550000E+00  2.660331E-03
 4.900000E+00 -1.500000E+00  2.765806E-03
 4.900000E+00 -1.450000E+00  2.869685E-03
 4.900000E+00 -1.400000E+00  2.971686E-03
 4.900000E+00 -1.350000E+00  3.071542E-03
 4.900000E+00 -1.300000E+00  3.169000E-03
 4.900000E+00 -1.250000E+00  3.263824E-03
 4.900000E+00 -1.200000E+00  3.355790E-03
 4.900000E+00 -1.150000E+00  3.444693E-03
 4.900000E+00 -1.100000E+00  3.530341E-03
 4.900000E+00 -1.050000E+00  3.612557E-03
 4.900000E+00 -1.000000E+00  3.691180E-03
 4.900000E+00 -9.500000E-01  3.766061E-03
 4.900000E+00 -9.000000E-01  3.837068E-03
 4.900000E+00 -8.500000E-01  3.904078E-03
 4.900000E+00 -8.000000E-01  3.966985E-03
 4.900000E+00 -7.500000E-01  4.025692E-03
 4.900000E+00 -7.000000E-01  4.080115E-03
 4.900000E+00 -6.500000E-01  4.130182E-03
 4.900000E+00 -6.000000E-01  4.175831E-03
 4.900000E+00 -5.500000E-01  4.217010E-03
 4.900000E+00 -5.000000E-01  4.253676E-03
 4.900000E+00 -4.500000E-01  4.285798E-03
 4.900000E+00 -4.000000E-01  4.313351E-03
 4.900000E+00 -3.500000E-01  4.336321E-03
 4.900000E+00 -3.000000E-01  4.354701E-03
 4.900000E+00 -2.500000E-01  4.368492E-03
 4.900000E+00 -2.000000E-01  4.377702E-03
 4.900000E+00 -1.500000E-01  4.382348E-03
 4.900000E+00 -1.000000E-01  4.382452E-03
 4.900000E+00 -5.000000E-02  4.378046E-03
 4.900000E+00  0.000000E+00  4.369166E-03
 4.900000E+00  5.000000E-02  4.355854E-03
 4.900000E+00  1.000000E-01  4.338162E-03
 4.900000E+00  1.500000E-01  4.316144E-03
 4.900000E+00  2.000000E-01  4.289864E-03
 4.900000E+00  2.500000E-01  4.259390E-03
 4.900000E+00  3.000000E-01  4.224795E-03
 4.900000E+00  3.500000E-01  4.186161E-03
 4.900000E+00  4.000000E-01  4.143575E-03
 4.900000E+00  4.500000E-01  4.097128E-03
 4.900000E+00  5.000000E-01  4.046920E-03
 4.900000E+00  5.500000E-01  3.993055E-03
 4.900000E+00  6.000000E-01  3.935645E-03
 4.900000E+00  6.500000E-01  3.874805E-03
 4.900000E+00  7.000000E-01  3.810660E-03
 4.900000E+00  7.500000E-01  3.743340E-03
 4.900000E+00  8.000000E-01  3.672978E-03
 4.900000E+00  8.500000E-01  3.599719E-03
 4.900000E+00  9.000000E-01  3.523710E-03
 4.900000E+00  9.500000E-01  3.445105E-03
 4.900000E+00  1.000000E+00  3.364065E-03
 4.900000E+00  1.050000E+00  3.280757E-03
 4.900000E+00  1.100000E+00  3.195353E-03
 4.900000E+00  1.150000E+00  3.108033E-03
 4.900000E+00  1.200000E+00  3.018979E-03
 4.900000E+00  1.250000E+00  2.928381E-03
 4.900000E+00  1.300000E+00  2.836433E-03
 4.900000E+00  1.350000E+00  2.743334E-03
 4.900000E+00  1.400000E+00  2.649287E-03
 4.900000E+00  1.450000E+00  2.554498E-03
 4.900000E+00  1.500000E+00  2.459177E-03
 4.900000E+00  1.550000E+00  2.363535E-03
 4.900000E+00  1.600000E+00  2.267787E-03
 4.900000E+00  1.650000E+00  2.172147E-03
 4.900000E+00  1.700000E+00  2.076830E-03
 4.900000E+00  1.750000E+00  1.982050E-03
 4.900000E+00  1.800000E+00  1.888021E-03
 4.900000E+00  1.850000E+00  1.794952E-03
 4.900000E+00  1.900000E+00  1.703050E-03
 4.900000E+00  1.950000E+00  1.612517E-03
 4.900000E+00  2.000000E+00  1.523549E-03
 4.900000E+00  2.050000E+00  1.436337E-03
 4.900000E+00  2.100000E+00  1.351061E-03
 4.900000E+00  2.150000E+00  1.267894E-03
 4.900000E+00  2.200000E+00  1.186999E-03
 4.900000E+00  2.250000E+00  1.108527E-03
 4.900000E+00  2.300000E+00  1.032616E-03
 4.900000E+00  2.350000E+00  9.593918E-04
 4.900000E+00  2.400000E+00  8.889659E-04
 4.900000E+00  2.450000E+00  8.214340E-04
 4.900000E+00  2.500000E+00  7.568766E-04
 4.900000E+00  2.550000E+00  6.953573E-04
 4.900000E+00  2.600000E+00  6.369233E-04
 4.900000E+00  2.650000E+00  5.816042E-04
 4.900000E+00  2.700000E+00  5.294128E-04
 4.900000E+00  2.750000E+00  4.803444E-04
 4.900000E+00  2.800000E+00  4.343775E-04
 4.900000E+00  2.850000E+00  3.914743E-04
 4.900000E+00  2.900000E+00  3.515813E-04
 4.900000E+00  2.950000E+00  3.146299E-04
 4.900000E+00  3.000000E+00  2.805381E-04
 4.900000E+00  3.050000E+00  2.492110E-04
 4.900000E+00  3.100000E+00  2.205427E-04
 4.900000E+00  3.150000E+00  1.944173E-04
 4.900000E+00  3.200000E+00  1.707111E-04
 4.900000E+00  3.250000E+00  1.492936E-04
 4.900000E+00  3.300000E+00  1.300296E-04
 4.900000E+00  3.350000E+00  1.127806E-04
 4.900000E+00  3.400000E+00  9.740645E-05
 4.900000E+00  3.450000E+00  8.376711E-05
 4.900000E+00  3.500000E+00  7.172388E-05
 4.900000E+00  3.550000E+00  6.114080E-05
 4.900000E+00  3.600000E+00  5.188589E-05
 4.900000E+00  3.650000E+00  4.383214E-05
 4.900000E+00  3.700000E+00  3.685841E-05
 4.900000E+00  3.750000E+00  3.085017E-05
 4.900000E+00  3.800000E+00  2.569996E-05
 4.900000E+00  3.850000E+00  2.130784E-05
 4.900000E+00  3.900000E+00  1.758155E-05
 4.900000E+00  3.950000E+00  1.443661E-05
 4.900000E+00  4.000000E+00  1.179626E-05
 4.900000E+00  4.050000E+00  9.591270E-06
 4.900000E+00  4.100000E+00  7.759650E-06
 4.900000E+00  4.150000E+00  6.246339E-06
 4.900000E+00  4.200000E+00  5.002763E-06
 4.900000E+00  4.250000E+00  3.986389E-06
 4.900000E+00  4.300000E+00  3.160239E-06
 4.900000E+00  4.350000E+00  2.492391E-06
 4.900000E+00  4.400000E+00  1.955488E-06
 4.900000E+00  4.450000E+00  1.526243E-06
 4.900000E+00  4.500000E+00  1.184976E-06
 4.900000E+00  4.550000E+00  9.151687E-07
 4.900000E+00  4.600000E+00  7.030516E-07
 4.900000E+00  4.650000E+00  5.372263E-07
 4.900000E+00  4.700000E+00  4.083206E-07
 4.900000E+00  4.750000E+00  3.086811E-07
 4.900000E+00  4.800000E+00  2.320998E-07
 4.900000E+00  4.850000E+00  1.735750E-07
 4.900000E+00  4.900000E+00  1.291040E-07
 4.900000E+00  4.950000E+00  9.550499E-08
 4.900000E+00  5.000000E+00  7.026514E-08
 4.900000E+00  5.050000E+00  5.141342E-08
 4.900000E+00  5.100000E+00  3.741380E-08
 4.900000E+00  5.150000E+00  2.707719E-08
 4.900000E+00  5.200000E+00  1.948906E-08
 4.900000E+00  5.250000E+00  1.395067E-08
 4.900000E+00  5.300000E+00  9.931608E-09
 4.900000E+00  5.350000E+00  7.031876E-09
 4.900000E+00  5.400000E+00  4.951762E-09
 4.900000E+00  5.450000E+00  3.468159E-09
 4.900000E+00  5.500000E+00  2.416050E-09
 4.900000E+00  5.550000E+00  1.674173E-09
 4.900000E+00  5.600000E+00  1.153990E-09
 4.900000E+00  5.650000E+00  7.912735E-10
 4.900000E+00  5.700000E+00  5.397276E-10
 4.900000E+00  5.750000E+00  3.661976E-10
 4.900000E+00  5.800000E+00  2.470920E-10
 4.900000E+00  5.850000E+00  1.657318E-10
 4.900000E+00  5.900000E+00  1.104016E-10
 4.900000E+00  5.950000E+00  7.292581E-11
 4.900000E+00  6.000000E+00  4.763635E-11
 4.900000E+00  6.050000E+00  3.063002E-11
 4.900000E+00  6.100000E+00  1.923747E-11
 4.900000E+00  6.150000E+00  1.164681E-11
 4.900000E+00  6.200000E+00  6.638946E-12
 4.900000E+00  6.250000E+00  3.403504E-12
 4.900000E+00  6.300000E+00  1.412869E-12
 4.900000E+00  6.350000E+00  3.386186E-13
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  9.049939E-14
 4.950000E+00 -6.300000E+00  3.763101E-13
 4.950000E+00 -6.250000E+00  9.016523E-13
 4.950000E+00 -6.200000E+00  1.746856E-12
 4.950000E+00 -6.150000E+00  3.041220E-12
 4.950000E+00 -6.100000E+00  4.984034E-12
 4.950000E+00 -6.050000E+00  7.876500E-12
 4.950000E+00 -6.000000E+00  1.216872E-11
 4.950000E+00 -5.950000E+00  1.852785E-11
 4.950000E+00 -5.900000E+00  2.793587E-11
 4.950000E+00 -5.850000E+00  4.182906E-11
 4.950000E+00 -5.800000E+00  6.229548E-11
 4.950000E+00 -5.750000E+00  9.235291E-11
 4.950000E+00 -5.700000E+00  1.363380E-10
 4.950000E+00 -5.650000E+00  2.004476E-10
 4.950000E+00 -5.600000E+00  2.934877E-10
 4.950000E+00 -5.550000E+00  4.279039E-10
 4.950000E+00 -5.500000E+00  6.211897E-10
 4.950000E+00 -5.450000E+00  8.978023E-10
 4.950000E+00 -5.400000E+00  1.291751E-09
 4.950000E+00 -5.350000E+00  1.850074E-09
 4.950000E+00 -5.300000E+00  2.637486E-09
 4.950000E+00 -5.250000E+00  3.742541E-09
 4.950000E+00 -5.200000E+00  5.285773E-09
 4.950000E+00 -5.150000E+00  7.430360E-09
 4.950000E+00 -5.100000E+00  1.039604E-08
 4.950000E+00 -5.050000E+00  1.447709E-08
 4.950000E+00 -5.000000E+00  2.006556E-08
 4.950000E+00 -4.950000E+00  2.768082E-08
 4.950000E+00 -4.900000E+00  3.800724E-08
 4.950000E+00 -4.850000E+00  5.194159E-08
 4.950000E+00 -4.800000E+00  7.065254E-08
 4.950000E+00 -4.750000E+00  9.565458E-08
 4.950000E+00 -4.700000E+00  1.288993E-07
 4.950000E+00 -4.650000E+00  1.728874E-07
 4.950000E+00 -4.600000E+00  2.308048E-07
 4.950000E+00 -4.550000E+00  3.066871E-07
 4.950000E+00 -4.500000E+00  4.056161E-07
 4.950000E+00 -4.450000E+00  5.339537E-07
 4.950000E+00 -4.400000E+00  6.996167E-07
 4.950000E+00 -4.350000E+00  9.123973E-07
 4.950000E+00 -4.300000E+00  1.184334E-06
 4.950000E+00 -4.250000E+00  1.530133E-06
 4.950000E+00 -4.200000E+00  1.967651E-06
 4.950000E+00 -4.150000E+00  2.518428E-06
 4.950000E+00 -4.100000E+00  3.208280E-06
 4.950000E+00 -4.050000E+00  4.067947E-06
 4.950000E+00 -4.000000E+00  5.133786E-06
 4.950000E+00 -3.950000E+00  6.448504E-06
 4.950000E+00 -3.900000E+00  8.061925E-06
 4.950000E+00 -3.850000E+00  1.003176E-05
 4.950000E+00 -3.800000E+00  1.242438E-05
 4.950000E+00 -3.750000E+00  1.531557E-05
 4.950000E+00 -3.700000E+00  1.879116E-05
 4.950000E+00 -3.650000E+00  2.294769E-05
 4.950000E+00 -3.600000E+00  2.789283E-05
 4.950000E+00 -3.550000E+00  3.374569E-05
 4.950000E+00 -3.500000E+00  4.063699E-05
 4.950000E+00 -3.450000E+00  4.870890E-05
 4.950000E+00 -3.400000E+00  5.811464E-05
 4.950000E+00 -3.350000E+00  6.901790E-05
 4.950000E+00 -3.300000E+00  8.159175E-05
 4.950000E+00 -3.250000E+00  9.601736E-05
 4.950000E+00 -3.200000E+00  1.124823E-04
 4.950000E+00 -3.150000E+00  1.311787E-04
 4.950000E+00 -3.100000E+00  1.523006E-04
 4.950000E+00 -3.050000E+00  1.760415E-04
 4.950000E+00 -3.000000E+00  2.025918E-04
 4.950000E+00 -2.950000E+00  2.321350E-04
 4.950000E+00 -2.900000E+00  2.648454E-04
 4.950000E+00 -2.850000E+00  3.008842E-04
 4.950000E+00 -2.800000E+00  3.403963E-04
 4.950000E+00 -2.750000E+00  3.835078E-04
 4.950000E+00 -2.700000E+00  4.303224E-04
 4.950000E+00 -2.650000E+00  4.809190E-04
 4.950000E+00 -2.600000E+00  5.353495E-04
 4.950000E+00 -2.550000E+00  5.936369E-04
 4.950000E+00 -2.500000E+00  6.557739E-04
 4.950000E+00 -2.450000E+00  7.217220E-04
 4.950000E+00 -2.400000E+00  7.914109E-04
 4.950000E+00 -2.350000E+00  8.647391E-04
 4.950000E+00 -2.300000E+00  9.415744E-04
 4.950000E+00 -2.250000E+00  1.021755E-03
 4.950000E+00 -2.200000E+00  1.105091E-03
 4.950000E+00 -2.150000E+00  1.191367E-03
 4.950000E+00 -2.100000E+00  1.280345E-03
 4.950000E+00 -2.050000E+00  1.371763E-03
 4.950000E+00 -2.000000E+00  1.465346E-03
 4.950000E+00 -1.950000E+00  1.560799E-03
 4.950000E+00 -1.900000E+00  1.657819E-03
 4.950000E+00 -1.850000E+00  1.756093E-03
 4.950000E+00 -1.800000E+00  1.855300E-03
 4.950000E+00 -1.750000E+00  1.955120E-03
 4.950000E+00 -1.700000E+00  2.055229E-03
 4.950000E+00 -1.650000E+00  2.155308E-03
 4.950000E+00 -1.600000E+00  2.255040E-03
 4.950000E+00 -1.550000E+00  2.354116E-03
 4.950000E+00 -1.500000E+00  2.452235E-03
 4.950000E+00 -1.450000E+00  2.549105E-03
 4.950000E+00 -1.400000E+00  2.644447E-03
 4.950000E+00 -1.350000E+00  2.737992E-03
 4.950000E+00 -1.300000E+00  2.829485E-03
 4.950000E+00 -1.250000E+00  2.918684E-03
 4.950000E+00 -1.200000E+00  3.005360E-03
 4.950000E+00 -1.150000E+00  3.089302E-03
 4.950000E+00 -1.100000E+00  3.170307E-03
 4.950000E+00 -1.050000E+00  3.248192E-03
 4.950000E+00 -1.000000E+00  3.322786E-03
 4.950000E+00 -9.500000E-01  3.393930E-03
 4.950000E+00 -9.000000E-01  3.461481E-03
 4.950000E+00 -8.500000E-01  3.525308E-03
 4.950000E+00 -8.000000E-01  3.585294E-03
 4.950000E+00 -7.500000E-01  3.641334E-03
 4.950000E+00 -7.000000E-01  3.693333E-03
 4.950000E+00 -6.500000E-01  3.741211E-03
 4.950000E+00 -6.000000E-01  3.784896E-03
 4.950000E+00 -5.500000E-01  3.824330E-03
 4.950000E+00 -5.000000E-01  3.859461E-03
 4.950000E+00 -4.500000E-01  3.890252E-03
 4.950000E+00 -4.000000E-01  3.916672E-03
 4.950000E+00 -3.500000E-01  3.938699E-03
 4.950000E+00 -3.000000E-01  3.956323E-03
 4.950000E+00 -2.500000E-01  3.969540E-03
 4.950000E+00 -2.000000E-01  3.978354E-03
 4.950000E+00 -1.500000E-01  3.982778E-03
 4.950000E+00 -1.000000E-01  3.982833E-03
 4.950000E+00 -5.000000E-02  3.978548E-03
 4.950000E+00  0.000000E+00  3.969957E-03
 4.950000E+00  5.000000E-02  3.957104E-03
 4.950000E+00  1.000000E-01  3.940038E-03
 4.950000E+00  1.500000E-01  3.918817E-03
 4.950000E+00  2.000000E-01  3.893502E-03
 4.950000E+00  2.500000E-01  3.864166E-03
 4.950000E+00  3.000000E-01  3.830884E-03
 4.950000E+00  3.500000E-01  3.793741E-03
 4.950000E+00  4.000000E-01  3.752826E-03
 4.950000E+00  4.500000E-01  3.708236E-03
 4.950000E+00  5.000000E-01  3.660074E-03
 4.950000E+00  5.500000E-01  3.608450E-03
 4.950000E+00  6.000000E-01  3.553480E-03
 4.950000E+00  6.500000E-01  3.495287E-03
 4.950000E+00  7.000000E-01  3.434000E-03
 4.950000E+00  7.500000E-01  3.369755E-03
 4.950000E+00  8.000000E-01  3.302694E-03
 4.950000E+00  8.500000E-01  3.232964E-03
 4.950000E+00  9.000000E-01  3.160720E-03
 4.950000E+00  9.500000E-01  3.086124E-03
 4.950000E+00  1.000000E+00  3.009340E-03
 4.950000E+00  1.050000E+00  2.930542E-03
 4.950000E+00  1.100000E+00  2.849906E-03
 4.950000E+00  1.150000E+00  2.767616E-03
 4.950000E+00  1.200000E+00  2.683859E-03
 4.950000E+00  1.250000E+00  2.598827E-03
 4.950000E+00  1.300000E+00  2.512715E-03
 4.950000E+00  1.350000E+00  2.425723E-03
 4.950000E+00  1.400000E+00  2.338052E-03
 4.950000E+00  1.450000E+00  2.249907E-03
 4.950000E+00  1.500000E+00  2.161494E-03
 4.950000E+00  1.550000E+00  2.073018E-03
 4.950000E+00  1.600000E+00  1.984688E-03
 4.950000E+00  1.650000E+00  1.896707E-03
 4.950000E+00  1.700000E+00  1.809281E-03
 4.950000E+00  1.750000E+00  1.722611E-03
 4.950000E+00  1.800000E+00  1.636894E-03
 4.950000E+00  1.850000E+00  1.552324E-03
 4.950000E+00  1.900000E+00  1.469088E-03
 4.950000E+00  1.950000E+00  1.387368E-03
 4.950000E+00  2.000000E+00  1.307338E-03
 4.950000E+00  2.050000E+00  1.229163E-03
 4.950000E+00  2.100000E+00  1.152997E-03
 4.950000E+00  2.150000E+00  1.078988E-03
 4.950000E+00  2.200000E+00  1.007267E-03
 4.950000E+00  2.250000E+00  9.379574E-04
 4.950000E+00  2.300000E+00  8.711673E-04
 4.950000E+00  2.350000E+00  8.069915E-04
 4.950000E+00  2.400000E+00  7.455106E-04
 4.950000E+00  2.450000E+00  6.867902E-04
 4.950000E+00  2.500000E+00  6.308810E-04
 4.950000E+00  2.550000E+00  5.778179E-04
 4.950000E+00  2.600000E+00  5.276206E-04
 4.950000E+00  2.650000E+00  4.802929E-04
 4.950000E+00  2.700000E+00  4.358238E-04
 4.950000E+00  2.750000E+00  3.941871E-04
 4.950000E+00  2.800000E+00  3.553423E-04
 4.950000E+00  2.850000E+00  3.192352E-04
 4.950000E+00  2.900000E+00  2.857990E-04
 4.950000E+00  2.950000E+00  2.549549E-04
 4.950000E+00  3.000000E+00  2.266135E-04
 4.950000E+00  3.050000E+00  2.006759E-04
 4.950000E+00  3.100000E+00  1.770351E-04
 4.950000E+00  3.150000E+00  1.555774E-04
 4.950000E+00  3.200000E+00  1.361837E-04
 4.950000E+00  3.250000E+00  1.187312E-04
 4.950000E+00  3.300000E+00  1.030944E-04
 4.950000E+00  3.350000E+00  8.914705E-05
 4.950000E+00  3.400000E+00  7.676287E-05
 4.950000E+00  3.450000E+00  6.581728E-05
 4.950000E+00  3.500000E+00  5.618829E-05
 4.950000E+00  3.550000E+00  4.775759E-05
 4.950000E+00  3.600000E+00  4.041140E-05
 4.950000E+00  3.650000E+00  3.404124E-05
 4.950000E+00  3.700000E+00  2.854452E-05
 4.950000E+00  3.750000E+00  2.382499E-05
 4.950000E+00  3.800000E+00  1.979305E-05
 4.950000E+00  3.850000E+00  1.636594E-05
 4.950000E+00  3.900000E+00  1.346781E-05
 4.950000E+00  3.950000E+00  1.102961E-05
 4.950000E+00  4.000000E+00  8.989002E-06
 4.950000E+00  4.050000E+00  7.290081E-06
 4.950000E+00  4.100000E+00  5.883082E-06
 4.950000E+00  4.150000E+00  4.724024E-06
 4.950000E+00  4.200000E+00  3.774310E-06
 4.950000E+00  4.250000E+00  3.000307E-06
 4.950000E+00  4.300000E+00  2.372910E-06
 4.950000E+00  4.350000E+00  1.867112E-06
 4.950000E+00  4.400000E+00  1.461568E-06
 4.950000E+00  4.450000E+00  1.138188E-06
 4.950000E+00  4.500000E+00  8.817451E-07
 4.950000E+00  4.550000E+00  6.795076E-07
 4.950000E+00  4.600000E+00  5.209024E-07
 4.950000E+00  4.650000E+00  3.972086E-07
 4.950000E+00  4.700000E+00  3.012803E-07
 4.950000E+00  4.750000E+00  2.273020E-07
 4.950000E+00  4.800000E+00  1.705718E-07
 4.950000E+00  4.850000E+00  1.273133E-07
 4.950000E+00  4.900000E+00  9.451393E-08
 4.950000E+00  4.950000E+00  6.978561E-08
 4.950000E+00  5.000000E+00  5.124811E-08
 4.950000E+00  5.050000E+00  3.743057E-08
 4.950000E+00  5.100000E+00  2.718990E-08
 4.950000E+00  5.150000E+00  1.964348E-08
 4.950000E+00  5.200000E+00  1.411425E-08
 4.950000E+00  5.250000E+00  1.008618E-08
 4.950000E+00  5.300000E+00  7.168505E-09
 4.950000E+00  5.350000E+00  5.067221E-09
 4.950000E+00  5.400000E+00  3.562546E-09
 4.950000E+00  5.450000E+00  2.491232E-09
 4.950000E+00  5.500000E+00  1.732800E-09
 4.950000E+00  5.550000E+00  1.198904E-09
 4.950000E+00  5.600000E+00  8.251692E-10
 4.950000E+00  5.650000E+00  5.649918E-10
 4.950000E+00  5.700000E+00  3.848448E-10
 4.950000E+00  5.750000E+00  2.607638E-10
 4.950000E+00  5.800000E+00  1.757284E-10
 4.950000E+00  5.850000E+00  1.177275E-10
 4.950000E+00  5.900000E+00  7.833959E-11
 4.950000E+00  5.950000E+00  5.169794E-11
 4.950000E+00  6.000000E+00  3.374239E-11
 4.950000E+00  6.050000E+00  2.168174E-11
 4.950000E+00  6.100000E+00  1.361037E-11
 4.950000E+00  6.150000E+00  8.236957E-12
 4.950000E+00  6.200000E+00  4.694099E-12
 4.950000E+00  6.250000E+00  2.406119E-12
 4.950000E+00  6.300000E+00  9.987609E-13
 4.950000E+00  6.350000E+00  2.393634E-13
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  6.178957E-14
 5.000000E+00 -6.300000E+00  2.569239E-13
 5.000000E+00 -6.250000E+00  6.155948E-13
 5.000000E+00 -6.200000E+00  1.192720E-12
 5.000000E+00 -6.150000E+00  2.076848E-12
 5.000000E+00 -6.100000E+00  3.404742E-12
 5.000000E+00 -6.050000E+00  5.383550E-12
 5.000000E+00 -6.000000E+00  8.323519E-12
 5.000000E+00 -5.950000E+00  1.268553E-11
 5.000000E+00 -5.900000E+00  1.914949E-11
 5.000000E+00 -5.850000E+00  2.871213E-11
 5.000000E+00 -5.800000E+00  4.282577E-11
 5.000000E+00 -5.750000E+00  6.359433E-11
 5.000000E+00 -5.700000E+00  9.404830E-11
 5.000000E+00 -5.650000E+00  1.385286E-10
 5.000000E+00 -5.600000E+00  2.032192E-10
 5.000000E+00 -5.550000E+00  2.968819E-10
 5.000000E+00 -5.500000E+00  4.318647E-10
 5.000000E+00 -5.450000E+00  6.254766E-10
 5.000000E+00 -5.400000E+00  9.018530E-10
 5.000000E+00 -5.350000E+00  1.294470E-09
 5.000000E+00 -5.300000E+00  1.849515E-09
 5.000000E+00 -5.250000E+00  2.630377E-09
 5.000000E+00 -5.200000E+00  3.723596E-09
 5.000000E+00 -5.150000E+00  5.246696E-09
 5.000000E+00 -5.100000E+00  7.358431E-09
 5.000000E+00 -5.050000E+00  1.027211E-08
 5.000000E+00 -5.000000E+00  1.427282E-08
 5.000000E+00 -4.950000E+00  1.973954E-08
 5.000000E+00 -4.900000E+00  2.717335E-08
 5.000000E+00 -4.850000E+00  3.723316E-08
 5.000000E+00 -4.800000E+00  5.078072E-08
 5.000000E+00 -4.750000E+00  6.893687E-08
 5.000000E+00 -4.700000E+00  9.315132E-08
 5.000000E+00 -4.650000E+00  1.252887E-07
 5.000000E+00 -4.600000E+00  1.677337E-07
 5.000000E+00 -4.550000E+00  2.235190E-07
 5.000000E+00 -4.500000E+00  2.964787E-07
 5.000000E+00 -4.450000E+00  3.914322E-07
 5.000000E+00 -4.400000E+00  5.144021E-07
 5.000000E+00 -4.350000E+00  6.728688E-07
 5.000000E+00 -4.300000E+00  8.760684E-07
 5.000000E+00 -4.250000E+00  1.135335E-06
 5.000000E+00 -4.200000E+00  1.464490E-06
 5.000000E+00 -4.150000E+00  1.880284E-06
 5.000000E+00 -4.100000E+00  2.402890E-06
 5.000000E+00 -4.050000E+00  3.056438E-06
 5.000000E+00 -4.000000E+00  3.869614E-06
 5.000000E+00 -3.950000E+00  4.876282E-06
 5.000000E+00 -3.900000E+00  6.116155E-06
 5.000000E+00 -3.850000E+00  7.635481E-06
 5.000000E+00 -3.800000E+00  9.487739E-06
 5.000000E+00 -3.750000E+00  1.173433E-05
 5.000000E+00 -3.700000E+00  1.444523E-05
 5.000000E+00 -3.650000E+00  1.769960E-05
 5.000000E+00 -3.600000E+00  2.158629E-05
 5.000000E+00 -3.550000E+00  2.620425E-05
 5.000000E+00 -3.500000E+00  3.166281E-05
 5.000000E+00 -3.450000E+00  3.808173E-05
 5.000000E+00 -3.400000E+00  4.559107E-05
 5.000000E+00 -3.350000E+00  5.433087E-05
 5.000000E+00 -3.300000E+00  6.445045E-05
 5.000000E+00 -3.250000E+00  7.610755E-05
 5.000000E+00 -3.200000E+00  8.946706E-05
 5.000000E+00 -3.150000E+00  1.046995E-04
 5.000000E+00 -3.100000E+00  1.219794E-04
 5.000000E+00 -3.050000E+00  1.414827E-04
 5.000000E+00 -3.000000E+00  1.633850E-04
 5.000000E+00 -2.950000E+00  1.878585E-04
 5.000000E+00 -2.900000E+00  2.150696E-04
 5.000000E+00 -2.850000E+00  2.451757E-04
 5.000000E+00 -2.800000E+00  2.783224E-04
 5.000000E+00 -2.750000E+00  3.146410E-04
 5.000000E+00 -2.700000E+00  3.542451E-04
 5.000000E+00 -2.650000E+00  3.972283E-04
 5.000000E+00 -2.600000E+00  4.436618E-04
 5.000000E+00 -2.550000E+00  4.935924E-04
 5.000000E+00 -2.500000E+00  5.470406E-04
 5.000000E+00 -2.450000E+00  6.039996E-04
 5.000000E+00 -2.400000E+00  6.644341E-04
 5.000000E+00 -2.350000E+00  7.282803E-04
 5.000000E+00 -2.300000E+00  7.954459E-04
 5.000000E+00 -2.250000E+00  8.658103E-04
 5.000000E+00 -2.200000E+00  9.392262E-04
 5.000000E+00 -2.150000E+00  1.015521E-03
 5.000000E+00 -2.100000E+00  1.094497E-03
 5.000000E+00 -2.050000E+00  1.175936E-03
 5.000000E+00 -2.000000E+00  1.259601E-03
 5.000000E+00 -1.950000E+00  1.345236E-03
 5.000000E+00 -1.900000E+00  1.432573E-03
 5.000000E+00 -1.850000E+00  1.521331E-03
 5.000000E+00 -1.800000E+00  1.611221E-03
 5.000000E+00 -1.750000E+00  1.701949E-03
 5.000000E+00 -1.700000E+00  1.793214E-03
 5.000000E+00 -1.650000E+00  1.884719E-03
 5.000000E+00 -1.600000E+00  1.976164E-03
 5.000000E+00 -1.550000E+00  2.067254E-03
 5.000000E+00 -1.500000E+00  2.157700E-03
 5.000000E+00 -1.450000E+00  2.247219E-03
 5.000000E+00 -1.400000E+00  2.335538E-03
 5.000000E+00 -1.350000E+00  2.422390E-03
 5.000000E+00 -1.300000E+00  2.507523E-03
 5.000000E+00 -1.250000E+00  2.590695E-03
 5.000000E+00 -1.200000E+00  2.671675E-03
 5.000000E+00 -1.150000E+00  2.750247E-03
 5.000000E+00 -1.100000E+00  2.826206E-03
 5.000000E+00 -1.050000E+00  2.899360E-03
 5.000000E+00 -1.000000E+00  2.969533E-03
 5.000000E+00 -9.500000E-01  3.036560E-03
 5.000000E+00 -9.000000E-01  3.100289E-03
 5.000000E+00 -8.500000E-01  3.160582E-03
 5.000000E+00 -8.000000E-01  3.217313E-03
 5.000000E+00 -7.500000E-01  3.270369E-03
 5.000000E+00 -7.000000E-01  3.319648E-03
 5.000000E+00 -6.500000E-01  3.365062E-03
 5.000000E+00 -6.000000E-01  3.406532E-03
 5.000000E+00 -5.500000E-01  3.443991E-03
 5.000000E+00 -5.000000E-01  3.477383E-03
 5.000000E+00 -4.500000E-01  3.506661E-03
 5.000000E+00 -4.000000E-01  3.531791E-03
 5.000000E+00 -3.500000E-01  3.552745E-03
 5.000000E+00 -3.000000E-01  3.569508E-03
 5.000000E+00 -2.500000E-01  3.582071E-03
 5.000000E+00 -2.000000E-01  3.590436E-03
 5.000000E+00 -1.500000E-01  3.594612E-03
 5.000000E+00 -1.000000E-01  3.594617E-03
 5.000000E+00 -5.000000E-02  3.590478E-03
 5.000000E+00  0.000000E+00  3.582229E-03
 5.000000E+00  5.000000E-02  3.569911E-03
 5.000000E+00  1.000000E-01  3.553576E-03
 5.000000E+00  1.500000E-01  3.533278E-03
 5.000000E+00  2.000000E-01  3.509084E-03
 5.000000E+00  2.500000E-01  3.481064E-03
 5.000000E+00  3.000000E-01  3.449297E-03
 5.000000E+00  3.500000E-01  3.413871E-03
 5.000000E+00  4.000000E-01  3.374876E-03
 5.000000E+00  4.500000E-01  3.332414E-03
 5.000000E+00  5.000000E-01  3.286591E-03
 5.000000E+00  5.500000E-01  3.237520E-03
 5.000000E+00  6.000000E-01  3.185323E-03
 5.000000E+00  6.500000E-01  3.130125E-03
 5.000000E+00  7.000000E-01  3.072062E-03
 5.000000E+00  7.500000E-01  3.011272E-03
 5.000000E+00  8.000000E-01  2.947902E-03
 5.000000E+00  8.500000E-01  2.882105E-03
 5.000000E+00  9.000000E-01  2.814039E-03
 5.000000E+00  9.500000E-01  2.743868E-03
 5.000000E+00  1.000000E+00  2.671762E-03
 5.000000E+00  1.050000E+00  2.597896E-03
 5.000000E+00  1.100000E+00  2.522449E-03
 5.000000E+00  1.150000E+00  2.445605E-03
 5.000000E+00  1.200000E+00  2.367552E-03
 5.000000E+00  1.250000E+00  2.288481E-03
 5.000000E+00  1.300000E+00  2.208586E-03
 5.000000E+00  1.350000E+00  2.128063E-03
 5.000000E+00  1.400000E+00  2.047109E-03
 5.000000E+00  1.450000E+00  1.965923E-03
 5.000000E+00  1.500000E+00  1.884702E-03
 5.000000E+00  1.550000E+00  1.803645E-03
 5.000000E+00  1.600000E+00  1.722948E-03
 5.000000E+00  1.650000E+00  1.642802E-03
 5.000000E+00  1.700000E+00  1.563399E-03
 5.000000E+00  1.750000E+00  1.484923E-03
 5.000000E+00  1.800000E+00  1.407556E-03
 5.000000E+00  1.850000E+00  1.331470E-03
 5.000000E+00  1.900000E+00  1.256832E-03
 5.000000E+00  1.950000E+00  1.183802E-03
 5.000000E+00  2.000000E+00  1.112529E-03
 5.000000E+00  2.050000E+00  1.043153E-03
 5.000000E+00  2.100000E+00  9.758041E-04
 5.000000E+00  2.150000E+00  9.106004E-04
 5.000000E+00  2.200000E+00  8.476480E-04
 5.000000E+00  2.250000E+00  7.870408E-04
 5.000000E+00  2.300000E+00  7.288594E-04
 5.000000E+00  2.350000E+00  6.731709E-04
 5.000000E+00  2.400000E+00  6.200287E-04
 5.000000E+00  2.450000E+00  5.694720E-04
 5.000000E+00  2.500000E+00  5.215262E-04
 5.000000E+00  2.550000E+00  4.762023E-04
 5.000000E+00  2.600000E+00  4.334977E-04
 5.000000E+00  2.650000E+00  3.933961E-04
 5.000000E+00  2.700000E+00  3.558681E-04
 5.000000E+00  2.750000E+00  3.208719E-04
 5.000000E+00  2.800000E+00  2.883537E-04
 5.000000E+00  2.850000E+00  2.582488E-04
 5.000000E+00  2.900000E+00  2.304826E-04
 5.000000E+00  2.950000E+00  2.049711E-04
 5.000000E+00  3.000000E+00  1.816228E-04
 5.000000E+00  3.050000E+00  1.603392E-04
 5.000000E+00  3.100000E+00  1.410163E-04
 5.000000E+00  3.150000E+00  1.235460E-04
 5.000000E+00  3.200000E+00  1.078172E-04
 5.000000E+00  3.250000E+00  9.371662E-05
 5.000000E+00  3.300000E+00  8.113084E-05
 5.000000E+00  3.350000E+00  6.994670E-05
 5.000000E+00  3.400000E+00  6.005270E-05
 5.000000E+00  3.450000E+00  5.133984E-05
 5.000000E+00  3.500000E+00  4.370253E-05
 5.000000E+00  3.550000E+00  3.703930E-05
 5.000000E+00  3.600000E+00  3.125345E-05
 5.000000E+00  3.650000E+00  2.625353E-05
 5.000000E+00  3.700000E+00  2.195373E-05
 5.000000E+00  3.750000E+00  1.827414E-05
 5.000000E+00  3.800000E+00  1.514088E-05
 5.000000E+00  3.850000E+00  1.248619E-05
 5.000000E+00  3.900000E+00  1.024831E-05
 5.000000E+00  3.950000E+00  8.371403E-06
 5.000000E+00  4.000000E+00  6.805325E-06
 5.000000E+00  4.050000E+00  5.505358E-06
 5.000000E+00  4.100000E+00  4.431907E-06
 5.000000E+00  4.150000E+00  3.550152E-06
 5.000000E+00  4.200000E+00  2.829686E-06
 5.000000E+00  4.250000E+00  2.244133E-06
 5.000000E+00  4.300000E+00  1.770774E-06
 5.000000E+00  4.350000E+00  1.390168E-06
 5.000000E+00  4.400000E+00  1.085794E-06
 5.000000E+00  4.450000E+00  8.437047E-07
 5.000000E+00  4.500000E+00  6.522039E-07
 5.000000E+00  4.550000E+00  5.015502E-07
 5.000000E+00  4.600000E+00  3.836824E-07
 5.000000E+00  4.650000E+00  2.919746E-07
 5.000000E+00  4.700000E+00  2.210158E-07
 5.000000E+00  4.750000E+00  1.664168E-07
 5.000000E+00  4.800000E+00  1.246399E-07
 5.000000E+00  4.850000E+00  9.285269E-08
 5.000000E+00  4.900000E+00  6.880206E-08
 5.000000E+00  4.950000E+00  5.070731E-08
 5.000000E+00  5.000000E+00  3.717023E-08
 5.000000E+00  5.050000E+00  2.710005E-08
 5.000000E+00  5.100000E+00  1.965127E-08
 5.000000E+00  5.150000E+00  1.417273E-08
 5.000000E+00  5.200000E+00  1.016618E-08
 5.000000E+00  5.250000E+00  7.252766E-09
 5.000000E+00  5.300000E+00  5.146293E-09
 5.000000E+00  5.350000E+00  3.631922E-09
 5.000000E+00  5.400000E+00  2.549410E-09
 5.000000E+00  5.450000E+00  1.779992E-09
 5.000000E+00  5.500000E+00  1.236202E-09
 5.000000E+00  5.550000E+00  8.540348E-10
 5.000000E+00  5.600000E+00  5.869480E-10
 5.000000E+00  5.650000E+00  4.013111E-10
 5.000000E+00  5.700000E+00  2.729779E-10
 5.000000E+00  5.750000E+00  1.847212E-10
 5.000000E+00  5.800000E+00  1.243280E-10
 5.000000E+00  5.850000E+00  8.319552E-11
 5.000000E+00  5.900000E+00  5.530224E-11
 5.000000E+00  5.950000E+00  3.646082E-11
 5.000000E+00  6.000000E+00  2.377827E-11
 5.000000E+00  6.050000E+00  1.526912E-11
 5.000000E+00  6.100000E+00  9.580118E-12
 5.000000E+00  6.150000E+00  5.795778E-12
 5.000000E+00  6.200000E+00  3.302146E-12
 5.000000E+00  6.250000E+00  1.692403E-12
 5.000000E+00  6.300000E+00  7.024595E-13
 5.000000E+00  6.350000E+00  1.683479E-13
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  4.196200E-14
 5.050000E+00 -6.300000E+00  1.744744E-13
 5.050000E+00 -6.250000E+00  4.180371E-13
 5.050000E+00 -6.200000E+00  8.099877E-13
 5.050000E+00 -6.150000E+00  1.410637E-12
 5.050000E+00 -6.100000E+00  2.313324E-12
 5.050000E+00 -6.050000E+00  3.659738E-12
 5.050000E+00 -6.000000E+00  5.662561E-12
 5.050000E+00 -5.950000E+00  8.638451E-12
 5.050000E+00 -5.900000E+00  1.305562E-11
 5.050000E+00 -5.850000E+00  1.960198E-11
 5.050000E+00 -5.800000E+00  2.928221E-11
 5.050000E+00 -5.750000E+00  4.355511E-11
 5.050000E+00 -5.700000E+00  6.452689E-11
 5.050000E+00 -5.650000E+00  9.522181E-11
 5.050000E+00 -5.600000E+00  1.399588E-10
 5.050000E+00 -5.550000E+00  2.048725E-10
 5.050000E+00 -5.500000E+00  2.986311E-10
 5.050000E+00 -5.450000E+00  4.334176E-10
 5.050000E+00 -5.400000E+00  6.262660E-10
 5.050000E+00 -5.350000E+00  9.008689E-10
 5.050000E+00 -5.300000E+00  1.290009E-09
 5.050000E+00 -5.250000E+00  1.838810E-09
 5.050000E+00 -5.200000E+00  2.609062E-09
 5.050000E+00 -5.150000E+00  3.684933E-09
 5.050000E+00 -5.100000E+00  5.180479E-09
 5.050000E+00 -5.050000E+00  7.249440E-09
 5.050000E+00 -5.000000E+00  1.009797E-08
 5.050000E+00 -4.950000E+00  1.400101E-08
 5.050000E+00 -4.900000E+00  1.932334E-08
 5.050000E+00 -4.850000E+00  2.654632E-08
 5.050000E+00 -4.800000E+00  3.630167E-08
 5.050000E+00 -4.750000E+00  4.941403E-08
 5.050000E+00 -4.700000E+00  6.695389E-08
 5.050000E+00 -4.650000E+00  9.030325E-08
 5.050000E+00 -4.600000E+00  1.212363E-07
 5.050000E+00 -4.550000E+00  1.620179E-07
 5.050000E+00 -4.500000E+00  2.155228E-07
 5.050000E+00 -4.450000E+00  2.853790E-07
 5.050000E+00 -4.400000E+00  3.761381E-07
 5.050000E+00 -4.350000E+00  4.934777E-07
 5.050000E+00 -4.300000E+00  6.444367E-07
 5.050000E+00 -4.250000E+00  8.376900E-07
 5.050000E+00 -4.200000E+00  1.083863E-06
 5.050000E+00 -4.150000E+00  1.395890E-06
 5.050000E+00 -4.100000E+00  1.789418E-06
 5.050000E+00 -4.050000E+00  2.283252E-06
 5.050000E+00 -4.000000E+00  2.899851E-06
 5.050000E+00 -3.950000E+00  3.665861E-06
 5.050000E+00 -3.900000E+00  4.612682E-06
 5.050000E+00 -3.850000E+00  5.777070E-06
 5.050000E+00 -3.800000E+00  7.201753E-06
 5.050000E+00 -3.750000E+00  8.936052E-06
 5.050000E+00 -3.700000E+00  1.103649E-05
 5.050000E+00 -3.650000E+00  1.356738E-05
 5.050000E+00 -3.600000E+00  1.660134E-05
 5.050000E+00 -3.550000E+00  2.021974E-05
 5.050000E+00 -3.500000E+00  2.451308E-05
 5.050000E+00 -3.450000E+00  2.958112E-05
 5.050000E+00 -3.400000E+00  3.553304E-05
 5.050000E+00 -3.350000E+00  4.248718E-05
 5.050000E+00 -3.300000E+00  5.057079E-05
 5.050000E+00 -3.250000E+00  5.991935E-05
 5.050000E+00 -3.200000E+00  7.067578E-05
 5.050000E+00 -3.150000E+00  8.298928E-05
 5.050000E+00 -3.100000E+00  9.701400E-05
 5.050000E+00 -3.050000E+00  1.129073E-04
 5.050000E+00 -3.000000E+00  1.308281E-04
 5.050000E+00 -2.950000E+00  1.509342E-04
 5.050000E+00 -2.900000E+00  1.733808E-04
 5.050000E+00 -2.850000E+00  1.983172E-04
 5.050000E+00 -2.800000E+00  2.258849E-04
 5.050000E+00 -2.750000E+00  2.562145E-04
 5.050000E+00 -2.700000E+00  2.894235E-04
 5.050000E+00 -2.650000E+00  3.256137E-04
 5.050000E+00 -2.600000E+00  3.648686E-04
 5.050000E+00 -2.550000E+00  4.072517E-04
 5.050000E+00 -2.500000E+00  4.528043E-04
 5.050000E+00 -2.450000E+00  5.015444E-04
 5.050000E+00 -2.400000E+00  5.534649E-04
 5.050000E+00 -2.350000E+00  6.085334E-04
 5.050000E+00 -2.300000E+00  6.666916E-04
 5.050000E+00 -2.250000E+00  7.278551E-04
 5.050000E+00 -2.200000E+00  7.919145E-04
 5.050000E+00 -2.150000E+00  8.587357E-04
 5.050000E+00 -2.100000E+00  9.281611E-04
 5.050000E+00 -2.050000E+00  1.000011E-03
 5.050000E+00 -2.000000E+00  1.074088E-03
 5.050000E+00 -1.950000E+00  1.150172E-03
 5.050000E+00 -1.900000E+00  1.228033E-03
 5.050000E+00 -1.850000E+00  1.307423E-03
 5.050000E+00 -1.800000E+00  1.388086E-03
 5.050000E+00 -1.750000E+00  1.469755E-03
 5.050000E+00 -1.700000E+00  1.552159E-03
 5.050000E+00 -1.650000E+00  1.635022E-03
 5.050000E+00 -1.600000E+00  1.718068E-03
 5.050000E+00 -1.550000E+00  1.801020E-03
 5.050000E+00 -1.500000E+00  1.883603E-03
 5.050000E+00 -1.450000E+00  1.965549E-03
 5.050000E+00 -1.400000E+00  2.046594E-03
 5.050000E+00 -1.350000E+00  2.126480E-03
 5.050000E+00 -1.300000E+00  2.204961E-03
 5.050000E+00 -1.250000E+00  2.281797E-03
 5.050000E+00 -1.200000E+00  2.356761E-03
 5.050000E+00 -1.150000E+00  2.429636E-03
 5.050000E+00 -1.100000E+00  2.500216E-03
 5.050000E+00 -1.050000E+00  2.568308E-03
 5.050000E+00 -1.000000E+00  2.633731E-03
 5.050000E+00 -9.500000E-01  2.696316E-03
 5.050000E+00 -9.000000E-01  2.755906E-03
 5.050000E+00 -8.500000E-01  2.812358E-03
 5.050000E+00 -8.000000E-01  2.865541E-03
 5.050000E+00 -7.500000E-01  2.915333E-03
 5.050000E+00 -7.000000E-01  2.961629E-03
 5.050000E+00 -6.500000E-01  3.004333E-03
 5.050000E+00 -6.000000E-01  3.043360E-03
 5.050000E+00 -5.500000E-01  3.078636E-03
 5.050000E+00 -5.000000E-01  3.110101E-03
 5.050000E+00 -4.500000E-01  3.137703E-03
 5.050000E+00 -4.000000E-01  3.161401E-03
 5.050000E+00 -3.500000E-01  3.181163E-03
 5.050000E+00 -3.000000E-01  3.196969E-03
 5.050000E+00 -2.500000E-01  3.208807E-03
 5.050000E+00 -2.000000E-01  3.216674E-03
 5.050000E+00 -1.500000E-01  3.220579E-03
 5.050000E+00 -1.000000E-01  3.220535E-03
 5.050000E+00 -5.000000E-02  3.216568E-03
 5.050000E+00  0.000000E+00  3.208711E-03
 5.050000E+00  5.000000E-02  3.197003E-03
 5.050000E+00  1.000000E-01  3.181495E-03
 5.050000E+00  1.500000E-01  3.162244E-03
 5.050000E+00  2.000000E-01  3.139313E-03
 5.050000E+00  2.500000E-01  3.112777E-03
 5.050000E+00  3.000000E-01  3.082715E-03
 5.050000E+00  3.500000E-01  3.049214E-03
 5.050000E+00  4.000000E-01  3.012370E-03
 5.050000E+00  4.500000E-01  2.972284E-03
 5.050000E+00  5.000000E-01  2.929066E-03
 5.050000E+00  5.500000E-01  2.882832E-03
 5.050000E+00  6.000000E-01  2.833705E-03
 5.050000E+00  6.500000E-01  2.781816E-03
 5.050000E+00  7.000000E-01  2.727299E-03
 5.050000E+00  7.500000E-01  2.670298E-03
 5.050000E+00  8.000000E-01  2.610961E-03
 5.050000E+00  8.500000E-01  2.549443E-03
 5.050000E+00  9.000000E-01  2.485904E-03
 5.050000E+00  9.500000E-01  2.420510E-03
 5.050000E+00  1.000000E+00  2.353430E-03
 5.050000E+00  1.050000E+00  2.284840E-03
 5.050000E+00  1.100000E+00  2.214917E-03
 5.050000E+00  1.150000E+00  2.143844E-03
 5.050000E+00  1.200000E+00  2.071806E-03
 5.050000E+00  1.250000E+00  1.998989E-03
 5.050000E+00  1.300000E+00  1.925583E-03
 5.050000E+00  1.350000E+00  1.851777E-03
 5.050000E+00  1.400000E+00  1.777760E-03
 5.050000E+00  1.450000E+00  1.703722E-03
 5.050000E+00  1.500000E+00  1.629851E-03
 5.050000E+00  1.550000E+00  1.556331E-03
 5.050000E+00  1.600000E+00  1.483345E-03
 5.050000E+00  1.650000E+00  1.411070E-03
 5.050000E+00  1.700000E+00  1.339680E-03
 5.050000E+00  1.750000E+00  1.269343E-03
 5.050000E+00  1.800000E+00  1.200217E-03
 5.050000E+00  1.850000E+00  1.132458E-03
 5.050000E+00  1.900000E+00  1.066210E-03
 5.050000E+00  1.950000E+00  1.001608E-03
 5.050000E+00  2.000000E+00  9.387777E-04
 5.050000E+00  2.050000E+00  8.778357E-04
 5.050000E+00  2.100000E+00  8.188859E-04
 5.050000E+00  2.150000E+00  7.620212E-04
 5.050000E+00  2.200000E+00  7.073223E-04
 5.050000E+00  2.250000E+00  6.548578E-04
 5.050000E+00  2.300000E+00  6.046833E-04
 5.050000E+00  2.350000E+00  5.568418E-04
 5.050000E+00  2.400000E+00  5.113634E-04
 5.050000E+00  2.450000E+00  4.682653E-04
 5.050000E+00  2.500000E+00  4.275522E-04
 5.050000E+00  2.550000E+00  3.892163E-04
 5.050000E+00  2.600000E+00  3.532378E-04
 5.050000E+00  2.650000E+00  3.195853E-04
 5.050000E+00  2.700000E+00  2.882168E-04
 5.050000E+00  2.750000E+00  2.590799E-04
 5.050000E+00  2.800000E+00  2.321127E-04
 5.050000E+00  2.850000E+00  2.072449E-04
 5.050000E+00  2.900000E+00  1.843986E-04
 5.050000E+00  2.950000E+00  1.634893E-04
 5.050000E+00  3.000000E+00  1.444271E-04
 5.050000E+00  3.050000E+00  1.271174E-04
 5.050000E+00  3.100000E+00  1.114624E-04
 5.050000E+00  3.150000E+00  9.736184E-05
 5.050000E+00  3.200000E+00  8.471439E-05
 5.050000E+00  3.250000E+00  7.341836E-05
 5.050000E+00  3.300000E+00  6.337279E-05
 5.050000E+00  3.350000E+00  5.447835E-05
 5.050000E+00  3.400000E+00  4.663807E-05
 5.050000E+00  3.450000E+00  3.975815E-05
 5.050000E+00  3.500000E+00  3.374852E-05
 5.050000E+00  3.550000E+00  2.852337E-05
 5.050000E+00  3.600000E+00  2.400158E-05
 5.050000E+00  3.650000E+00  2.010702E-05
 5.050000E+00  3.700000E+00  1.676877E-05
 5.050000E+00  3.750000E+00  1.392123E-05
 5.050000E+00  3.800000E+00  1.150416E-05
 5.050000E+00  3.850000E+00  9.462634E-06
 5.050000E+00  3.900000E+00  7.746910E-06
 5.050000E+00  3.950000E+00  6.312256E-06
 5.050000E+00  4.000000E+00  5.118717E-06
 5.050000E+00  4.050000E+00  4.130852E-06
 5.050000E+00  4.100000E+00  3.317436E-06
 5.050000E+00  4.150000E+00  2.651141E-06
 5.050000E+00  4.200000E+00  2.108210E-06
 5.050000E+00  4.250000E+00  1.668131E-06
 5.050000E+00  4.300000E+00  1.313307E-06
 5.050000E+00  4.350000E+00  1.028746E-06
 5.050000E+00  4.400000E+00  8.017543E-07
 5.050000E+00  4.450000E+00  6.216598E-07
 5.050000E+00  4.500000E+00  4.795455E-07
 5.050000E+00  4.550000E+00  3.680104E-07
 5.050000E+00  4.600000E+00  2.809519E-07
 5.050000E+00  4.650000E+00  2.133705E-07
 5.050000E+00  4.700000E+00  1.611969E-07
 5.050000E+00  4.750000E+00  1.211403E-07
 5.050000E+00  4.800000E+00  9.055686E-08
 5.050000E+00  4.850000E+00  6.733572E-08
 5.050000E+00  4.900000E+00  4.980270E-08
 5.050000E+00  4.950000E+00  3.663836E-08
 5.050000E+00  5.000000E+00  2.680945E-08
 5.050000E+00  5.050000E+00  1.951205E-08
 5.050000E+00  5.100000E+00  1.412460E-08
 5.050000E+00  5.150000E+00  1.016961E-08
 5.050000E+00  5.200000E+00  7.282588E-09
 5.050000E+00  5.250000E+00  5.187051E-09
 5.050000E+00  5.300000E+00  3.674615E-09
 5.050000E+00  5.350000E+00  2.589200E-09
 5.050000E+00  5.400000E+00  1.814646E-09
 5.050000E+00  5.450000E+00  1.265041E-09
 5.050000E+00  5.500000E+00  8.772486E-10
 5.050000E+00  5.550000E+00  6.051573E-10
 5.050000E+00  5.600000E+00  4.153038E-10
 5.050000E+00  5.650000E+00  2.835553E-10
 5.050000E+00  5.700000E+00  1.926168E-10
 5.050000E+00  5.750000E+00  1.301720E-10
 5.050000E+00  5.800000E+00  8.750522E-11
 5.050000E+00  5.850000E+00  5.848784E-11
 5.050000E+00  5.900000E+00  3.883770E-11
 5.050000E+00  5.950000E+00  2.558201E-11
 5.050000E+00  6.000000E+00  1.667038E-11
 5.050000E+00  6.050000E+00  1.069795E-11
 5.050000E+00  6.100000E+00  6.708796E-12
 5.050000E+00  6.150000E+00  4.057285E-12
 5.050000E+00  6.200000E+00  2.311134E-12
 5.050000E+00  6.250000E+00  1.184352E-12
 5.050000E+00  6.300000E+00  4.915582E-13
 5.050000E+00  6.350000E+00  1.178023E-13
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  2.834392E-14
 5.100000E+00 -6.300000E+00  1.178470E-13
 5.100000E+00 -6.250000E+00  2.823515E-13
 5.100000E+00 -6.200000E+00  5.471021E-13
 5.100000E+00 -6.150000E+00  9.529503E-13
 5.100000E+00 -6.100000E+00  1.563252E-12
 5.100000E+00 -6.050000E+00  2.474391E-12
 5.100000E+00 -6.000000E+00  3.831374E-12
 5.100000E+00 -5.950000E+00  5.850583E-12
 5.100000E+00 -5.900000E+00  8.852685E-12
 5.100000E+00 -5.850000E+00  1.330989E-11
 5.100000E+00 -5.800000E+00  1.991342E-11
 5.100000E+00 -5.750000E+00  2.966925E-11
 5.100000E+00 -5.700000E+00  4.403324E-11
 5.100000E+00 -5.650000E+00  6.510083E-11
 5.100000E+00 -5.600000E+00  9.587190E-11
 5.100000E+00 -5.550000E+00  1.406183E-10
 5.100000E+00 -5.500000E+00  2.053917E-10
 5.100000E+00 -5.450000E+00  2.987200E-10
 5.100000E+00 -5.400000E+00  4.325595E-10
 5.100000E+00 -5.350000E+00  6.235864E-10
 5.100000E+00 -5.300000E+00  8.949406E-10
 5.100000E+00 -5.250000E+00  1.278567E-09
 5.100000E+00 -5.200000E+00  1.818339E-09
 5.100000E+00 -5.150000E+00  2.574202E-09
 5.100000E+00 -5.100000E+00  3.627641E-09
 5.100000E+00 -5.050000E+00  5.088844E-09
 5.100000E+00 -5.000000E+00  7.106037E-09
 5.100000E+00 -4.950000E+00  9.877576E-09
 5.100000E+00 -4.900000E+00  1.366750E-08
 5.100000E+00 -4.850000E+00  1.882542E-08
 5.100000E+00 -4.800000E+00  2.581178E-08
 5.100000E+00 -4.750000E+00  3.522974E-08
 5.100000E+00 -4.700000E+00  4.786513E-08
 5.100000E+00 -4.650000E+00  6.473615E-08
 5.100000E+00 -4.600000E+00  8.715481E-08
 5.100000E+00 -4.550000E+00  1.168023E-07
 5.100000E+00 -4.500000E+00  1.558207E-07
 5.100000E+00 -4.450000E+00  2.069240E-07
 5.100000E+00 -4.400000E+00  2.735305E-07
 5.100000E+00 -4.350000E+00  3.599212E-07
 5.100000E+00 -4.300000E+00  4.714256E-07
 5.100000E+00 -4.250000E+00  6.146390E-07
 5.100000E+00 -4.200000E+00  7.976739E-07
 5.100000E+00 -4.150000E+00  1.030448E-06
 5.100000E+00 -4.100000E+00  1.325012E-06
 5.100000E+00 -4.050000E+00  1.695915E-06
 5.100000E+00 -4.000000E+00  2.160610E-06
 5.100000E+00 -3.950000E+00  2.739902E-06
 5.100000E+00 -3.900000E+00  3.458426E-06
 5.100000E+00 -3.850000E+00  4.345161E-06
 5.100000E+00 -3.800000E+00  5.433960E-06
 5.100000E+00 -3.750000E+00  6.764107E-06
 5.100000E+00 -3.700000E+00  8.380859E-06
 5.100000E+00 -3.650000E+00  1.033599E-05
 5.100000E+00 -3.600000E+00  1.268830E-05
 5.100000E+00 -3.550000E+00  1.550405E-05
 5.100000E+00 -3.500000E+00  1.885739E-05
 5.100000E+00 -3.450000E+00  2.283059E-05
 5.100000E+00 -3.400000E+00  2.751424E-05
 5.100000E+00 -3.350000E+00  3.300727E-05
 5.100000E+00 -3.300000E+00  3.941677E-05
 5.100000E+00 -3.250000E+00  4.685767E-05
 5.100000E+00 -3.200000E+00  5.545218E-05
 5.100000E+00 -3.150000E+00  6.532900E-05
 5.100000E+00 -3.100000E+00  7.662230E-05
 5.100000E+00 -3.050000E+00  8.947050E-05
 5.100000E+00 -3.000000E+00  1.040147E-04
 5.100000E+00 -2.950000E+00  1.203972E-04
 5.100000E+00 -2.900000E+00  1.387592E-04
 5.100000E+00 -2.850000E+00  1.592392E-04
 5.100000E+00 -2.800000E+00  1.819705E-04
 5.100000E+00 -2.750000E+00  2.070790E-04
 5.100000E+00 -2.700000E+00  2.346810E-04
 5.100000E+00 -2.650000E+00  2.648807E-04
 5.100000E+00 -2.600000E+00  2.977683E-04
 5.100000E+00 -2.550000E+00  3.334176E-04
 5.100000E+00 -2.500000E+00  3.718844E-04
 5.100000E+00 -2.450000E+00  4.132047E-04
 5.100000E+00 -2.400000E+00  4.573931E-04
 5.100000E+00 -2.350000E+00  5.044423E-04
 5.100000E+00 -2.300000E+00  5.543220E-04
 5.100000E+00 -2.250000E+00  6.069786E-04
 5.100000E+00 -2.200000E+00  6.623353E-04
 5.100000E+00 -2.150000E+00  7.202923E-04
 5.100000E+00 -2.100000E+00  7.807276E-04
 5.100000E+00 -2.050000E+00  8.434983E-04
 5.100000E+00 -2.000000E+00  9.084415E-04
 5.100000E+00 -1.950000E+00  9.753759E-04
 5.100000E+00 -1.900000E+00  1.044104E-03
 5.100000E+00 -1.850000E+00  1.114414E-03
 5.100000E+00 -1.800000E+00  1.186081E-03
 5.100000E+00 -1.750000E+00  1.258869E-03
 5.100000E+00 -1.700000E+00  1.332537E-03
 5.100000E+00 -1.650000E+00  1.406835E-03
 5.100000E+00 -1.600000E+00  1.481510E-03
 5.100000E+00 -1.550000E+00  1.556307E-03
 5.100000E+00 -1.500000E+00  1.630972E-03
 5.100000E+00 -1.450000E+00  1.705251E-03
 5.100000E+00 -1.400000E+00  1.778895E-03
 5.100000E+00 -1.350000E+00  1.851660E-03
 5.100000E+00 -1.300000E+00  1.923307E-03
 5.100000E+00 -1.250000E+00  1.993605E-03
 5.100000E+00 -1.200000E+00  2.062333E-03
 5.100000E+00 -1.150000E+00  2.129278E-03
 5.100000E+00 -1.100000E+00  2.194236E-03
 5.100000E+00 -1.050000E+00  2.257014E-03
 5.100000E+00 -1.000000E+00  2.317432E-03
 5.100000E+00 -9.500000E-01  2.375320E-03
 5.100000E+00 -9.000000E-01  2.430519E-03
 5.100000E+00 -8.500000E-01  2.482882E-03
 5.100000E+00 -8.000000E-01  2.532274E-03
 5.100000E+00 -7.500000E-01  2.578572E-03
 5.100000E+00 -7.000000E-01  2.621663E-03
 5.100000E+00 -6.500000E-01  2.661449E-03
 5.100000E+00 -6.000000E-01  2.697839E-03
 5.100000E+00 -5.500000E-01  2.730756E-03
 5.100000E+00 -5.000000E-01  2.760134E-03
 5.100000E+00 -4.500000E-01  2.785917E-03
 5.100000E+00 -4.000000E-01  2.808060E-03
 5.100000E+00 -3.500000E-01  2.826527E-03
 5.100000E+00 -3.000000E-01  2.841293E-03
 5.100000E+00 -2.500000E-01  2.852345E-03
 5.100000E+00 -2.000000E-01  2.859675E-03
 5.100000E+00 -1.500000E-01  2.863289E-03
 5.100000E+00 -1.000000E-01  2.863200E-03
 5.100000E+00 -5.000000E-02  2.859430E-03
 5.100000E+00  0.000000E+00  2.852011E-03
 5.100000E+00  5.000000E-02  2.840981E-03
 5.100000E+00  1.000000E-01  2.826389E-03
 5.100000E+00  1.500000E-01  2.808293E-03
 5.100000E+00  2.000000E-01  2.786756E-03
 5.100000E+00  2.500000E-01  2.761852E-03
 5.100000E+00  3.000000E-01  2.733661E-03
 5.100000E+00  3.500000E-01  2.702270E-03
 5.100000E+00  4.000000E-01  2.667777E-03
 5.100000E+00  4.500000E-01  2.630284E-03
 5.100000E+00  5.000000E-01  2.589901E-03
 5.100000E+00  5.500000E-01  2.546746E-03
 5.100000E+00  6.000000E-01  2.500943E-03
 5.100000E+00  6.500000E-01  2.452622E-03
 5.100000E+00  7.000000E-01  2.401920E-03
 5.100000E+00  7.500000E-01  2.348981E-03
 5.100000E+00  8.000000E-01  2.293954E-03
 5.100000E+00  8.500000E-01  2.236992E-03
 5.100000E+00  9.000000E-01  2.178255E-03
 5.100000E+00  9.500000E-01  2.117906E-03
 5.100000E+00  1.000000E+00  2.056114E-03
 5.100000E+00  1.050000E+00  1.993051E-03
 5.100000E+00  1.100000E+00  1.928890E-03
 5.100000E+00  1.150000E+00  1.863809E-03
 5.100000E+00  1.200000E+00  1.797987E-03
 5.100000E+00  1.250000E+00  1.731604E-03
 5.100000E+00  1.300000E+00  1.664841E-03
 5.100000E+00  1.350000E+00  1.597877E-03
 5.100000E+00  1.400000E+00  1.530892E-03
 5.100000E+00  1.450000E+00  1.464062E-03
 5.100000E+00  1.500000E+00  1.397562E-03
 5.100000E+00  1.550000E+00  1.331563E-03
 5.100000E+00  1.600000E+00  1.266231E-03
 5.100000E+00  1.650000E+00  1.201725E-03
 5.100000E+00  1.700000E+00  1.138202E-03
 5.100000E+00  1.750000E+00  1.075810E-03
 5.100000E+00  1.800000E+00  1.014687E-03
 5.100000E+00  1.850000E+00  9.549667E-04
 5.100000E+00  1.900000E+00  8.967712E-04
 5.100000E+00  1.950000E+00  8.402135E-04
 5.100000E+00  2.000000E+00  7.853967E-04
 5.100000E+00  2.050000E+00  7.324129E-04
 5.100000E+00  2.100000E+00  6.813431E-04
 5.100000E+00  2.150000E+00  6.322572E-04
 5.100000E+00  2.200000E+00  5.852130E-04
 5.100000E+00  2.250000E+00  5.402568E-04
 5.100000E+00  2.300000E+00  4.974231E-04
 5.100000E+00  2.350000E+00  4.567347E-04
 5.100000E+00  2.400000E+00  4.182024E-04
 5.100000E+00  2.450000E+00  3.818260E-04
 5.100000E+00  2.500000E+00  3.475941E-04
 5.100000E+00  2.550000E+00  3.154848E-04
 5.100000E+00  2.600000E+00  2.854661E-04
 5.100000E+00  2.650000E+00  2.574964E-04
 5.100000E+00  2.700000E+00  2.315254E-04
 5.100000E+00  2.750000E+00  2.074950E-04
 5.100000E+00  2.800000E+00  1.853395E-04
 5.100000E+00  2.850000E+00  1.649871E-04
 5.100000E+00  2.900000E+00  1.463605E-04
 5.100000E+00  2.950000E+00  1.293778E-04
 5.100000E+00  3.000000E+00  1.139536E-04
 5.100000E+00  3.050000E+00  9.999992E-05
 5.100000E+00  3.100000E+00  8.742693E-05
 5.100000E+00  3.150000E+00  7.614405E-05
 5.100000E+00  3.200000E+00  6.606075E-05
 5.100000E+00  3.250000E+00  5.708732E-05
 5.100000E+00  3.300000E+00  4.913566E-05
 5.100000E+00  3.350000E+00  4.211995E-05
 5.100000E+00  3.400000E+00  3.595723E-05
 5.100000E+00  3.450000E+00  3.056791E-05
 5.100000E+00  3.500000E+00  2.587623E-05
 5.100000E+00  3.550000E+00  2.181057E-05
 5.100000E+00  3.600000E+00  1.830373E-05
 5.100000E+00  3.650000E+00  1.529308E-05
 5.100000E+00  3.700000E+00  1.272067E-05
 5.100000E+00  3.750000E+00  1.053326E-05
 5.100000E+00  3.800000E+00  8.682231E-06
 5.100000E+00  3.850000E+00  7.123521E-06
 5.100000E+00  3.900000E+00  5.817448E-06
 5.100000E+00  3.950000E+00  4.728519E-06
 5.100000E+00  4.000000E+00  3.825194E-06
 5.100000E+00  4.050000E+00  3.079636E-06
 5.100000E+00  4.100000E+00  2.467430E-06
 5.100000E+00  4.150000E+00  1.967311E-06
 5.100000E+00  4.200000E+00  1.560873E-06
 5.100000E+00  4.250000E+00  1.232289E-06
 5.100000E+00  4.300000E+00  9.680385E-07
 5.100000E+00  4.350000E+00  7.566471E-07
 5.100000E+00  4.400000E+00  5.884380E-07
 5.100000E+00  4.450000E+00  4.553038E-07
 5.100000E+00  4.500000E+00  3.504952E-07
 5.100000E+00  4.550000E+00  2.684298E-07
 5.100000E+00  4.600000E+00  2.045199E-07
 5.100000E+00  4.650000E+00  1.550190E-07
 5.100000E+00  4.700000E+00  1.168876E-07
 5.100000E+00  4.750000E+00  8.767505E-08
 5.100000E+00  4.800000E+00  6.541805E-08
 5.100000E+00  4.850000E+00  4.855390E-08
 5.100000E+00  4.900000E+00  3.584654E-08
 5.100000E+00  4.950000E+00  2.632443E-08
 5.100000E+00  5.000000E+00  1.922881E-08
 5.100000E+00  5.050000E+00  1.397080E-08
 5.100000E+00  5.100000E+00  1.009626E-08
 5.100000E+00  5.150000E+00  7.257158E-09
 5.100000E+00  5.200000E+00  5.188446E-09
 5.100000E+00  5.250000E+00  3.689546E-09
 5.100000E+00  5.300000E+00  2.609612E-09
 5.100000E+00  5.350000E+00  1.835915E-09
 5.100000E+00  5.400000E+00  1.284731E-09
 5.100000E+00  5.450000E+00  8.942718E-10
 5.100000E+00  5.500000E+00  6.192177E-10
 5.100000E+00  5.550000E+00  4.265374E-10
 5.100000E+00  5.600000E+00  2.923053E-10
 5.100000E+00  5.650000E+00  1.992996E-10
 5.100000E+00  5.700000E+00  1.352010E-10
 5.100000E+00  5.750000E+00  9.125240E-11
 5.100000E+00  5.800000E+00  6.126762E-11
 5.100000E+00  5.850000E+00  4.090433E-11
 5.100000E+00  5.900000E+00  2.713363E-11
 5.100000E+00  5.950000E+00  1.785633E-11
 5.100000E+00  6.000000E+00  1.162694E-11
 5.100000E+00  6.050000E+00  7.456719E-12
 5.100000E+00  6.100000E+00  4.673963E-12
 5.100000E+00  6.150000E+00  2.825740E-12
 5.100000E+00  6.200000E+00  1.609284E-12
 5.100000E+00  6.250000E+00  8.245963E-13
 5.100000E+00  6.300000E+00  3.422290E-13
 5.100000E+00  6.350000E+00  8.201458E-14
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  1.904221E-14
 5.150000E+00 -6.300000E+00  7.916919E-14
 5.150000E+00 -6.250000E+00  1.896756E-13
 5.150000E+00 -6.200000E+00  3.675355E-13
 5.150000E+00 -6.150000E+00  6.402669E-13
 5.150000E+00 -6.100000E+00  1.050637E-12
 5.150000E+00 -6.050000E+00  1.663853E-12
 5.150000E+00 -6.000000E+00  2.578240E-12
 5.150000E+00 -5.950000E+00  3.940852E-12
 5.150000E+00 -5.900000E+00  5.970112E-12
 5.150000E+00 -5.850000E+00  8.988394E-12
 5.150000E+00 -5.800000E+00  1.346867E-11
 5.150000E+00 -5.750000E+00  2.010086E-11
 5.150000E+00 -5.700000E+00  2.988581E-11
 5.150000E+00 -5.650000E+00  4.426749E-11
 5.150000E+00 -5.600000E+00  6.531821E-11
 5.150000E+00 -5.550000E+00  9.599641E-11
 5.150000E+00 -5.500000E+00  1.405039E-10
 5.150000E+00 -5.450000E+00  2.047775E-10
 5.150000E+00 -5.400000E+00  2.971635E-10
 5.150000E+00 -5.350000E+00  4.293351E-10
 5.150000E+00 -5.300000E+00  6.175363E-10
 5.150000E+00 -5.250000E+00  8.842575E-10
 5.150000E+00 -5.200000E+00  1.260479E-09
 5.150000E+00 -5.150000E+00  1.788659E-09
 5.150000E+00 -5.100000E+00  2.526690E-09
 5.150000E+00 -5.050000E+00  3.553104E-09
 5.150000E+00 -5.000000E+00  4.973887E-09
 5.150000E+00 -4.950000E+00  6.931329E-09
 5.150000E+00 -4.900000E+00  9.615470E-09
 5.150000E+00 -4.850000E+00  1.327880E-08
 5.150000E+00 -4.800000E+00  1.825498E-08
 5.150000E+00 -4.750000E+00  2.498265E-08
 5.150000E+00 -4.700000E+00  3.403528E-08
 5.150000E+00 -4.650000E+00  4.615863E-08
 5.150000E+00 -4.600000E+00  6.231715E-08
 5.150000E+00 -4.550000E+00  8.375125E-08
 5.150000E+00 -4.500000E+00  1.120474E-07
 5.150000E+00 -4.450000E+00  1.492231E-07
 5.150000E+00 -4.400000E+00  1.978296E-07
 5.150000E+00 -4.350000E+00  2.610742E-07
 5.150000E+00 -4.300000E+00  3.429659E-07
 5.150000E+00 -4.250000E+00  4.484859E-07
 5.150000E+00 -4.200000E+00  5.837865E-07
 5.150000E+00 -4.150000E+00  7.564206E-07
 5.150000E+00 -4.100000E+00  9.756040E-07
 5.150000E+00 -4.050000E+00  1.252512E-06
 5.150000E+00 -4.000000E+00  1.600609E-06
 5.150000E+00 -3.950000E+00  2.036019E-06
 5.150000E+00 -3.900000E+00  2.577921E-06
 5.150000E+00 -3.850000E+00  3.248982E-06
 5.150000E+00 -3.800000E+00  4.075809E-06
 5.150000E+00 -3.750000E+00  5.089429E-06
 5.150000E+00 -3.700000E+00  6.325772E-06
 5.150000E+00 -3.650000E+00  7.826152E-06
 5.150000E+00 -3.600000E+00  9.637739E-06
 5.150000E+00 -3.550000E+00  1.181400E-05
 5.150000E+00 -3.500000E+00  1.441508E-05
 5.150000E+00 -3.450000E+00  1.750814E-05
 5.150000E+00 -3.400000E+00  2.116758E-05
 5.150000E+00 -3.350000E+00  2.547517E-05
 5.150000E+00 -3.300000E+00  3.052002E-05
 5.150000E+00 -3.250000E+00  3.639845E-05
 5.150000E+00 -3.200000E+00  4.321365E-05
 5.150000E+00 -3.150000E+00  5.107516E-05
 5.150000E+00 -3.100000E+00  6.009812E-05
 5.150000E+00 -3.050000E+00  7.040240E-05
 5.150000E+00 -3.000000E+00  8.211146E-05
 5.150000E+00 -2.950000E+00  9.535097E-05
 5.150000E+00 -2.900000E+00  1.102474E-04
 5.150000E+00 -2.850000E+00  1.269261E-04
 5.150000E+00 -2.800000E+00  1.455098E-04
 5.150000E+00 -2.750000E+00  1.661166E-04
 5.150000E+00 -2.700000E+00  1.888575E-04
 5.150000E+00 -2.650000E+00  2.138350E-04
 5.150000E+00 -2.600000E+00  2.411409E-04
 5.150000E+00 -2.550000E+00  2.708541E-04
 5.150000E+00 -2.500000E+00  3.030389E-04
 5.150000E+00 -2.450000E+00  3.377437E-04
 5.150000E+00 -2.400000E+00  3.749988E-04
 5.150000E+00 -2.350000E+00  4.148159E-04
 5.150000E+00 -2.300000E+00  4.571869E-04
 5.150000E+00 -2.250000E+00  5.020831E-04
 5.150000E+00 -2.200000E+00  5.494550E-04
 5.150000E+00 -2.150000E+00  5.992324E-04
 5.150000E+00 -2.100000E+00  6.513244E-04
 5.150000E+00 -2.050000E+00  7.056204E-04
 5.150000E+00 -2.000000E+00  7.619905E-04
 5.150000E+00 -1.950000E+00  8.202871E-04
 5.150000E+00 -1.900000E+00  8.803460E-04
 5.150000E+00 -1.850000E+00  9.419880E-04
 5.150000E+00 -1.800000E+00  1.005020E-03
 5.150000E+00 -1.750000E+00  1.069240E-03
 5.150000E+00 -1.700000E+00  1.134432E-03
 5.150000E+00 -1.650000E+00  1.200375E-03
 5.150000E+00 -1.600000E+00  1.266843E-03
 5.150000E+00 -1.550000E+00  1.333605E-03
 5.150000E+00 -1.500000E+00  1.400427E-03
 5.150000E+00 -1.450000E+00  1.467077E-03
 5.150000E+00 -1.400000E+00  1.533321E-03
 5.150000E+00 -1.350000E+00  1.598932E-03
 5.150000E+00 -1.300000E+00  1.663683E-03
 5.150000E+00 -1.250000E+00  1.727355E-03
 5.150000E+00 -1.200000E+00  1.789735E-03
 5.150000E+00 -1.150000E+00  1.850618E-03
 5.150000E+00 -1.100000E+00  1.909807E-03
 5.150000E+00 -1.050000E+00  1.967112E-03
 5.150000E+00 -1.000000E+00  2.022357E-03
 5.150000E+00 -9.500000E-01  2.075372E-03
 5.150000E+00 -9.000000E-01  2.126000E-03
 5.150000E+00 -8.500000E-01  2.174094E-03
 5.150000E+00 -8.000000E-01  2.219517E-03
 5.150000E+00 -7.500000E-01  2.262145E-03
 5.150000E+00 -7.000000E-01  2.301864E-03
 5.150000E+00 -6.500000E-01  2.338570E-03
 5.150000E+00 -6.000000E-01  2.372173E-03
 5.150000E+00 -5.500000E-01  2.402592E-03
 5.150000E+00 -5.000000E-01  2.429756E-03
 5.150000E+00 -4.500000E-01  2.453607E-03
 5.150000E+00 -4.000000E-01  2.474096E-03
 5.150000E+00 -3.500000E-01  2.491185E-03
 5.150000E+00 -3.000000E-01  2.504847E-03
 5.150000E+00 -2.500000E-01  2.515063E-03
 5.150000E+00 -2.000000E-01  2.521826E-03
 5.150000E+00 -1.500000E-01  2.525136E-03
 5.150000E+00 -1.000000E-01  2.525006E-03
 5.150000E+00 -5.000000E-02  2.521456E-03
 5.150000E+00  0.000000E+00  2.514515E-03
 5.150000E+00  5.000000E-02  2.504221E-03
 5.150000E+00  1.000000E-01  2.490622E-03
 5.150000E+00  1.500000E-01  2.473773E-03
 5.150000E+00  2.000000E-01  2.453738E-03
 5.150000E+00  2.500000E-01  2.430590E-03
 5.150000E+00  3.000000E-01  2.404407E-03
 5.150000E+00  3.500000E-01  2.375279E-03
 5.150000E+00  4.000000E-01  2.343300E-03
 5.150000E+00  4.500000E-01  2.308574E-03
 5.150000E+00  5.000000E-01  2.271209E-03
 5.150000E+00  5.500000E-01  2.231324E-03
 5.150000E+00  6.000000E-01  2.189041E-03
 5.150000E+00  6.500000E-01  2.144490E-03
 5.150000E+00  7.000000E-01  2.097806E-03
 5.150000E+00  7.500000E-01  2.049132E-03
 5.150000E+00  8.000000E-01  1.998613E-03
 5.150000E+00  8.500000E-01  1.946402E-03
 5.150000E+00  9.000000E-01  1.892653E-03
 5.150000E+00  9.500000E-01  1.837528E-03
 5.150000E+00  1.000000E+00  1.781189E-03
 5.150000E+00  1.050000E+00  1.723801E-03
 5.150000E+00  1.100000E+00  1.665533E-03
 5.150000E+00  1.150000E+00  1.606555E-03
 5.150000E+00  1.200000E+00  1.547036E-03
 5.150000E+00  1.250000E+00  1.487148E-03
 5.150000E+00  1.300000E+00  1.427059E-03
 5.150000E+00  1.350000E+00  1.366938E-03
 5.150000E+00  1.400000E+00  1.306951E-03
 5.150000E+00  1.450000E+00  1.247260E-03
 5.150000E+00  1.500000E+00  1.188025E-03
 5.150000E+00  1.550000E+00  1.129400E-03
 5.150000E+00  1.600000E+00  1.071533E-03
 5.150000E+00  1.650000E+00  1.014568E-03
 5.150000E+00  1.700000E+00  9.586392E-04
 5.150000E+00  1.750000E+00  9.038755E-04
 5.150000E+00  1.800000E+00  8.503963E-04
 5.150000E+00  1.850000E+00  7.983125E-04
 5.150000E+00  1.900000E+00  7.477256E-04
 5.150000E+00  1.950000E+00  6.987271E-04
 5.150000E+00  2.000000E+00  6.513986E-04
 5.150000E+00  2.050000E+00  6.058109E-04
 5.150000E+00  2.100000E+00  5.620243E-04
 5.150000E+00  2.150000E+00  5.200881E-04
 5.150000E+00  2.200000E+00  4.800407E-04
 5.150000E+00  2.250000E+00  4.419097E-04
 5.150000E+00  2.300000E+00  4.057121E-04
 5.150000E+00  2.350000E+00  3.714543E-04
 5.150000E+00  2.400000E+00  3.391323E-04
 5.150000E+00  2.450000E+00  3.087327E-04
 5.150000E+00  2.500000E+00  2.802325E-04
 5.150000E+00  2.550000E+00  2.536000E-04
 5.150000E+00  2.600000E+00  2.287951E-04
 5.150000E+00  2.650000E+00  2.057704E-04
 5.150000E+00  2.700000E+00  1.844716E-04
 5.150000E+00  2.750000E+00  1.648381E-04
 5.150000E+00  2.800000E+00  1.468043E-04
 5.150000E+00  2.850000E+00  1.303000E-04
 5.150000E+00  2.900000E+00  1.152512E-04
 5.150000E+00  2.950000E+00  1.015812E-04
 5.150000E+00  3.000000E+00  8.921117E-05
 5.150000E+00  3.050000E+00  7.806116E-05
 5.150000E+00  3.100000E+00  6.805064E-05
 5.150000E+00  3.150000E+00  5.909938E-05
 5.150000E+00  3.200000E+00  5.112807E-05
 5.150000E+00  3.250000E+00  4.405897E-05
 5.150000E+00  3.300000E+00  3.781644E-05
 5.150000E+00  3.350000E+00  3.232749E-05
 5.150000E+00  3.400000E+00  2.752214E-05
 5.150000E+00  3.450000E+00  2.333381E-05
 5.150000E+00  3.500000E+00  1.969959E-05
 5.150000E+00  3.550000E+00  1.656047E-05
 5.150000E+00  3.600000E+00  1.386143E-05
 5.150000E+00  3.650000E+00  1.155153E-05
 5.150000E+00  3.700000E+00  9.583964E-06
 5.150000E+00  3.750000E+00  7.915936E-06
 5.150000E+00  3.800000E+00  6.508629E-06
 5.150000E+00  3.850000E+00  5.327042E-06
 5.150000E+00  3.900000E+00  4.339820E-06
 5.150000E+00  3.950000E+00  3.519061E-06
 5.150000E+00  4.000000E+00  2.840092E-06
 5.150000E+00  4.050000E+00  2.281236E-06
 5.150000E+00  4.100000E+00  1.823571E-06
 5.150000E+00  4.150000E+00  1.450683E-06
 5.150000E+00  4.200000E+00  1.148427E-06
 5.150000E+00  4.250000E+00  9.046887E-07
 5.150000E+00  4.300000E+00  7.091611E-07
 5.150000E+00  4.350000E+00  5.531282E-07
 5.150000E+00  4.400000E+00  4.292673E-07
 5.150000E+00  4.450000E+00  3.314646E-07
 5.150000E+00  4.500000E+00  2.546484E-07
 5.150000E+00  4.550000E+00  1.946376E-07
 5.150000E+00  4.600000E+00  1.480071E-07
 5.150000E+00  4.650000E+00  1.119688E-07
 5.150000E+00  4.700000E+00  8.426724E-08
 5.150000E+00  4.750000E+00  6.308962E-08
 5.150000E+00  4.800000E+00  4.698771E-08
 5.150000E+00  4.850000E+00  3.481197E-08
 5.150000E+00  4.900000E+00  2.565561E-08
 5.150000E+00  4.950000E+00  1.880776E-08
 5.150000E+00  5.000000E+00  1.371469E-08
 5.150000E+00  5.050000E+00  9.947685E-09
 5.150000E+00  5.100000E+00  7.176957E-09
 5.150000E+00  5.150000E+00  5.150351E-09
 5.150000E+00  5.200000E+00  3.676285E-09
 5.150000E+00  5.250000E+00  2.610100E-09
 5.150000E+00  5.300000E+00  1.843245E-09
 5.150000E+00  5.350000E+00  1.294771E-09
 5.150000E+00  5.400000E+00  9.046832E-10
 5.150000E+00  5.450000E+00  6.287935E-10
 5.150000E+00  5.500000E+00  4.347574E-10
 5.150000E+00  5.550000E+00  2.990457E-10
 5.150000E+00  5.600000E+00  2.046479E-10
 5.150000E+00  5.650000E+00  1.393422E-10
 5.150000E+00  5.700000E+00  9.440185E-11
 5.150000E+00  5.750000E+00  6.363444E-11
 5.150000E+00  5.800000E+00  4.267322E-11
 5.150000E+00  5.850000E+00  2.845810E-11
 5.150000E+00  5.900000E+00  1.885823E-11
 5.150000E+00  5.950000E+00  1.239920E-11
 5.150000E+00  6.000000E+00  8.067433E-12
 5.150000E+00  6.050000E+00  5.170716E-12
 5.150000E+00  6.100000E+00  3.239570E-12
 5.150000E+00  6.150000E+00  1.957928E-12
 5.150000E+00  6.200000E+00  1.114843E-12
 5.150000E+00  6.250000E+00  5.711902E-13
 5.150000E+00  6.300000E+00  2.370508E-13
 5.150000E+00  6.350000E+00  5.680854E-14
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  1.272388E-14
 5.200000E+00 -6.300000E+00  5.289751E-14
 5.200000E+00 -6.250000E+00  1.267271E-13
 5.200000E+00 -6.200000E+00  2.455623E-13
 5.200000E+00 -6.150000E+00  4.278367E-13
 5.200000E+00 -6.100000E+00  7.022605E-13
 5.200000E+00 -6.050000E+00  1.112707E-12
 5.200000E+00 -6.000000E+00  1.725482E-12
 5.200000E+00 -5.950000E+00  2.639979E-12
 5.200000E+00 -5.900000E+00  4.004164E-12
 5.200000E+00 -5.850000E+00  6.036918E-12
 5.200000E+00 -5.800000E+00  9.060106E-12
 5.200000E+00 -5.750000E+00  1.354432E-11
 5.200000E+00 -5.700000E+00  2.017385E-11
 5.200000E+00 -5.650000E+00  2.993829E-11
 5.200000E+00 -5.600000E+00  4.426140E-11
 5.200000E+00 -5.550000E+00  6.518083E-11
 5.200000E+00 -5.500000E+00  9.559806E-11
 5.200000E+00 -5.450000E+00  1.396237E-10
 5.200000E+00 -5.400000E+00  2.030519E-10
 5.200000E+00 -5.350000E+00  2.940095E-10
 5.200000E+00 -5.300000E+00  4.238372E-10
 5.200000E+00 -5.250000E+00  6.082823E-10
 5.200000E+00 -5.200000E+00  8.691009E-10
 5.200000E+00 -5.150000E+00  1.236200E-09
 5.200000E+00 -5.100000E+00  1.750484E-09
 5.200000E+00 -5.050000E+00  2.467614E-09
 5.200000E+00 -5.000000E+00  3.462951E-09
 5.200000E+00 -4.950000E+00  4.837998E-09
 5.200000E+00 -4.900000E+00  6.728770E-09
 5.200000E+00 -4.850000E+00  9.316577E-09
 5.200000E+00 -4.800000E+00  1.284185E-08
 5.200000E+00 -4.750000E+00  1.762174E-08
 5.200000E+00 -4.700000E+00  2.407233E-08
 5.200000E+00 -4.650000E+00  3.273665E-08
 5.200000E+00 -4.600000E+00  4.431949E-08
 5.200000E+00 -4.550000E+00  5.973059E-08
 5.200000E+00 -4.500000E+00  8.013777E-08
 5.200000E+00 -4.450000E+00  1.070317E-07
 5.200000E+00 -4.400000E+00  1.423046E-07
 5.200000E+00 -4.350000E+00  1.883444E-07
 5.200000E+00 -4.300000E+00  2.481474E-07
 5.200000E+00 -4.250000E+00  3.254512E-07
 5.200000E+00 -4.200000E+00  4.248907E-07
 5.200000E+00 -4.150000E+00  5.521789E-07
 5.200000E+00 -4.100000E+00  7.143155E-07
 5.200000E+00 -4.050000E+00  9.198236E-07
 5.200000E+00 -4.000000E+00  1.179017E-06
 5.200000E+00 -3.950000E+00  1.504299E-06
 5.200000E+00 -3.900000E+00  1.910490E-06
 5.200000E+00 -3.850000E+00  2.415181E-06
 5.200000E+00 -3.800000E+00  3.039122E-06
 5.200000E+00 -3.750000E+00  3.806619E-06
 5.200000E+00 -3.700000E+00  4.745957E-06
 5.200000E+00 -3.650000E+00  5.889822E-06
 5.200000E+00 -3.600000E+00  7.275723E-06
 5.200000E+00 -3.550000E+00  8.946398E-06
 5.200000E+00 -3.500000E+00  1.095019E-05
 5.200000E+00 -3.450000E+00  1.334138E-05
 5.200000E+00 -3.400000E+00  1.618044E-05
 5.200000E+00 -3.350000E+00  1.953425E-05
 5.200000E+00 -3.300000E+00  2.347616E-05
 5.200000E+00 -3.250000E+00  2.808597E-05
 5.200000E+00 -3.200000E+00  3.344974E-05
 5.200000E+00 -3.150000E+00  3.965953E-05
 5.200000E+00 -3.100000E+00  4.681284E-05
 5.200000E+00 -3.050000E+00  5.501204E-05
 5.200000E+00 -3.000000E+00  6.436344E-05
 5.200000E+00 -2.950000E+00  7.497637E-05
 5.200000E+00 -2.900000E+00  8.696193E-05
 5.200000E+00 -2.850000E+00  1.004317E-04
 5.200000E+00 -2.800000E+00  1.154961E-04
 5.200000E+00 -2.750000E+00  1.322630E-04
 5.200000E+00 -2.700000E+00  1.508358E-04
 5.200000E+00 -2.650000E+00  1.713120E-04
 5.200000E+00 -2.600000E+00  1.937808E-04
 5.200000E+00 -2.550000E+00  2.183220E-04
 5.200000E+00 -2.500000E+00  2.450040E-04
 5.200000E+00 -2.450000E+00  2.738821E-04
 5.200000E+00 -2.400000E+00  3.049972E-04
 5.200000E+00 -2.350000E+00  3.383746E-04
 5.200000E+00 -2.300000E+00  3.740227E-04
 5.200000E+00 -2.250000E+00  4.119322E-04
 5.200000E+00 -2.200000E+00  4.520758E-04
 5.200000E+00 -2.150000E+00  4.944076E-04
 5.200000E+00 -2.100000E+00  5.388633E-04
 5.200000E+00 -2.050000E+00  5.853601E-04
 5.200000E+00 -2.000000E+00  6.337976E-04
 5.200000E+00 -1.950000E+00  6.840583E-04
 5.200000E+00 -1.900000E+00  7.360086E-04
 5.200000E+00 -1.850000E+00  7.895002E-04
 5.200000E+00 -1.800000E+00  8.443710E-04
 5.200000E+00 -1.750000E+00  9.004471E-04
 5.200000E+00 -1.700000E+00  9.575438E-04
 5.200000E+00 -1.650000E+00  1.015468E-03
 5.200000E+00 -1.600000E+00  1.074019E-03
 5.200000E+00 -1.550000E+00  1.132991E-03
 5.200000E+00 -1.500000E+00  1.192174E-03
 5.200000E+00 -1.450000E+00  1.251357E-03
 5.200000E+00 -1.400000E+00  1.310327E-03
 5.200000E+00 -1.350000E+00  1.368872E-03
 5.200000E+00 -1.300000E+00  1.426784E-03
 5.200000E+00 -1.250000E+00  1.483856E-03
 5.200000E+00 -1.200000E+00  1.539889E-03
 5.200000E+00 -1.150000E+00  1.594686E-03
 5.200000E+00 -1.100000E+00  1.648061E-03
 5.200000E+00 -1.050000E+00  1.699831E-03
 5.200000E+00 -1.000000E+00  1.749825E-03
 5.200000E+00 -9.500000E-01  1.797879E-03
 5.200000E+00 -9.000000E-01  1.843838E-03
 5.200000E+00 -8.500000E-01  1.887558E-03
 5.200000E+00 -8.000000E-01  1.928904E-03
 5.200000E+00 -7.500000E-01  1.967752E-03
 5.200000E+00 -7.000000E-01  2.003988E-03
 5.200000E+00 -6.500000E-01  2.037510E-03
 5.200000E+00 -6.000000E-01  2.068223E-03
 5.200000E+00 -5.500000E-01  2.096046E-03
 5.200000E+00 -5.000000E-01  2.120908E-03
 5.200000E+00 -4.500000E-01  2.142748E-03
 5.200000E+00 -4.000000E-01  2.161514E-03
 5.200000E+00 -3.500000E-01  2.177168E-03
 5.200000E+00 -3.000000E-01  2.189678E-03
 5.200000E+00 -2.500000E-01  2.199025E-03
 5.200000E+00 -2.000000E-01  2.205199E-03
 5.200000E+00 -1.500000E-01  2.208199E-03
 5.200000E+00 -1.000000E-01  2.208034E-03
 5.200000E+00 -5.000000E-02  2.204723E-03
 5.200000E+00  0.000000E+00  2.198293E-03
 5.200000E+00  5.000000E-02  2.188782E-03
 5.200000E+00  1.000000E-01  2.176234E-03
 5.200000E+00  1.500000E-01  2.160704E-03
 5.200000E+00  2.000000E-01  2.142254E-03
 5.200000E+00  2.500000E-01  2.120954E-03
 5.200000E+00  3.000000E-01  2.096884E-03
 5.200000E+00  3.500000E-01  2.070130E-03
 5.200000E+00  4.000000E-01  2.040784E-03
 5.200000E+00  4.500000E-01  2.008949E-03
 5.200000E+00  5.000000E-01  1.974733E-03
 5.200000E+00  5.500000E-01  1.938249E-03
 5.200000E+00  6.000000E-01  1.899618E-03
 5.200000E+00  6.500000E-01  1.858969E-03
 5.200000E+00  7.000000E-01  1.816432E-03
 5.200000E+00  7.500000E-01  1.772145E-03
 5.200000E+00  8.000000E-01  1.726251E-03
 5.200000E+00  8.500000E-01  1.678897E-03
 5.200000E+00  9.000000E-01  1.630231E-03
 5.200000E+00  9.500000E-01  1.580408E-03
 5.200000E+00  1.000000E+00  1.529584E-03
 5.200000E+00  1.050000E+00  1.477915E-03
 5.200000E+00  1.100000E+00  1.425562E-03
 5.200000E+00  1.150000E+00  1.372684E-03
 5.200000E+00  1.200000E+00  1.319439E-03
 5.200000E+00  1.250000E+00  1.265987E-03
 5.200000E+00  1.300000E+00  1.212484E-03
 5.200000E+00  1.350000E+00  1.159085E-03
 5.200000E+00  1.400000E+00  1.105941E-03
 5.200000E+00  1.450000E+00  1.053198E-03
 5.200000E+00  1.500000E+00  1.001000E-03
 5.200000E+00  1.550000E+00  9.494826E-04
 5.200000E+00  1.600000E+00  8.987776E-04
 5.200000E+00  1.650000E+00  8.490086E-04
 5.200000E+00  1.700000E+00  8.002921E-04
 5.200000E+00  1.750000E+00  7.527366E-04
 5.200000E+00  1.800000E+00  7.064421E-04
 5.200000E+00  1.850000E+00  6.614996E-04
 5.200000E+00  1.900000E+00  6.179906E-04
 5.200000E+00  1.950000E+00  5.759874E-04
 5.200000E+00  2.000000E+00  5.355520E-04
 5.200000E+00  2.050000E+00  4.967367E-04
 5.200000E+00  2.100000E+00  4.595835E-04
 5.200000E+00  2.150000E+00  4.241248E-04
 5.200000E+00  2.200000E+00  3.903826E-04
 5.200000E+00  2.250000E+00  3.583696E-04
 5.200000E+00  2.300000E+00  3.280888E-04
 5.200000E+00  2.350000E+00  2.995342E-04
 5.200000E+00  2.400000E+00  2.726912E-04
 5.200000E+00  2.450000E+00  2.475368E-04
 5.200000E+00  2.500000E+00  2.240404E-04
 5.200000E+00  2.550000E+00  2.021642E-04
 5.200000E+00  2.600000E+00  1.818641E-04
 5.200000E+00  2.650000E+00  1.630901E-04
 5.200000E+00  2.700000E+00  1.457869E-04
 5.200000E+00  2.750000E+00  1.298949E-04
 5.200000E+00  2.800000E+00  1.153510E-04
 5.200000E+00  2.850000E+00  1.020888E-04
 5.200000E+00  2.900000E+00  9.003977E-05
 5.200000E+00  2.950000E+00  7.913394E-05
 5.200000E+00  3.000000E+00  6.930037E-05
 5.200000E+00  3.050000E+00  6.046791E-05
 5.200000E+00  3.100000E+00  5.256583E-05
 5.200000E+00  3.150000E+00  4.552439E-05
 5.200000E+00  3.200000E+00  3.927531E-05
 5.200000E+00  3.250000E+00  3.375230E-05
 5.200000E+00  3.300000E+00  2.889143E-05
 5.200000E+00  3.350000E+00  2.463148E-05
 5.200000E+00  3.400000E+00  2.091425E-05
 5.200000E+00  3.450000E+00  1.768476E-05
 5.200000E+00  3.500000E+00  1.489144E-05
 5.200000E+00  3.550000E+00  1.248621E-05
 5.200000E+00  3.600000E+00  1.042455E-05
 5.200000E+00  3.650000E+00  8.665504E-06
 5.200000E+00  3.700000E+00  7.171623E-06
 5.200000E+00  3.750000E+00  5.908896E-06
 5.200000E+00  3.800000E+00  4.846624E-06
 5.200000E+00  3.850000E+00  3.957268E-06
 5.200000E+00  3.900000E+00  3.216287E-06
 5.200000E+00  3.950000E+00  2.601942E-06
 5.200000E+00  4.000000E+00  2.095103E-06
 5.200000E+00  4.050000E+00  1.679033E-06
 5.200000E+00  4.100000E+00  1.339190E-06
 5.200000E+00  4.150000E+00  1.063008E-06
 5.200000E+00  4.200000E+00  8.397034E-07
 5.200000E+00  4.250000E+00  6.600771E-07
 5.200000E+00  4.300000E+00  5.163298E-07
 5.200000E+00  4.350000E+00  4.018915E-07
 5.200000E+00  4.400000E+00  3.112615E-07
 5.200000E+00  4.450000E+00  2.398629E-07
 5.200000E+00  4.500000E+00  1.839115E-07
 5.200000E+00  4.550000E+00  1.402975E-07
 5.200000E+00  4.600000E+00  1.064816E-07
 5.200000E+00  4.650000E+00  8.040272E-08
 5.200000E+00  4.700000E+00  6.039870E-08
 5.200000E+00  4.750000E+00  4.513718E-08
 5.200000E+00  4.800000E+00  3.355686E-08
 5.200000E+00  4.850000E+00  2.481753E-08
 5.200000E+00  4.900000E+00  1.825818E-08
 5.200000E+00  4.950000E+00  1.336194E-08
 5.200000E+00  5.000000E+00  9.727185E-09
 5.200000E+00  5.050000E+00  7.043749E-09
 5.200000E+00  5.100000E+00  5.073574E-09
 5.200000E+00  5.150000E+00  3.635074E-09
 5.200000E+00  5.200000E+00  2.590591E-09
 5.200000E+00  5.250000E+00  1.836414E-09
 5.200000E+00  5.300000E+00  1.294884E-09
 5.200000E+00  5.350000E+00  9.082063E-10
 5.200000E+00  5.400000E+00  6.336389E-10
 5.200000E+00  5.450000E+00  4.397615E-10
 5.200000E+00  5.500000E+00  3.036200E-10
 5.200000E+00  5.550000E+00  2.085482E-10
 5.200000E+00  5.600000E+00  1.425195E-10
 5.200000E+00  5.650000E+00  9.690871E-11
 5.200000E+00  5.700000E+00  6.556799E-11
 5.200000E+00  5.750000E+00  4.414256E-11
 5.200000E+00  5.800000E+00  2.956671E-11
 5.200000E+00  5.850000E+00  1.969571E-11
 5.200000E+00  5.900000E+00  1.303852E-11
 5.200000E+00  5.950000E+00  8.565155E-12
 5.200000E+00  6.000000E+00  5.568657E-12
 5.200000E+00  6.050000E+00  3.567012E-12
 5.200000E+00  6.100000E+00  2.233812E-12
 5.200000E+00  6.150000E+00  1.349659E-12
 5.200000E+00  6.200000E+00  7.683577E-13
 5.200000E+00  6.250000E+00  3.936353E-13
 5.200000E+00  6.300000E+00  1.633594E-13
 5.200000E+00  6.350000E+00  3.914865E-14
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  8.455833E-15
 5.250000E+00 -6.300000E+00  3.515169E-14
 5.250000E+00 -6.250000E+00  8.420833E-14
 5.250000E+00 -6.200000E+00  1.631721E-13
 5.250000E+00 -6.150000E+00  2.843229E-13
 5.250000E+00 -6.100000E+00  4.668276E-13
 5.250000E+00 -6.050000E+00  7.400429E-13
 5.250000E+00 -6.000000E+00  1.148437E-12
 5.250000E+00 -5.950000E+00  1.758823E-12
 5.250000E+00 -5.900000E+00  2.670888E-12
 5.250000E+00 -5.850000E+00  4.032434E-12
 5.250000E+00 -5.800000E+00  6.061301E-12
 5.250000E+00 -5.750000E+00  9.076730E-12
 5.250000E+00 -5.700000E+00  1.354401E-11
 5.250000E+00 -5.650000E+00  2.013767E-11
 5.250000E+00 -5.600000E+00  2.983054E-11
 5.250000E+00 -5.550000E+00  4.401844E-11
 5.250000E+00 -5.500000E+00  6.469407E-11
 5.250000E+00 -5.450000E+00  9.468798E-11
 5.250000E+00 -5.400000E+00  1.380009E-10
 5.250000E+00 -5.350000E+00  2.002598E-10
 5.250000E+00 -5.300000E+00  2.893390E-10
 5.250000E+00 -5.250000E+00  4.162047E-10
 5.250000E+00 -5.200000E+00  5.960518E-10
 5.250000E+00 -5.150000E+00  8.498313E-10
 5.250000E+00 -5.100000E+00  1.206286E-09
 5.250000E+00 -5.050000E+00  1.704652E-09
 5.250000E+00 -5.000000E+00  2.398218E-09
 5.250000E+00 -4.950000E+00  3.358991E-09
 5.250000E+00 -4.900000E+00  4.683776E-09
 5.250000E+00 -4.850000E+00  6.502049E-09
 5.250000E+00 -4.800000E+00  8.986077E-09
 5.250000E+00 -4.750000E+00  1.236387E-08
 5.250000E+00 -4.700000E+00  1.693560E-08
 5.250000E+00 -4.650000E+00  2.309440E-08
 5.250000E+00 -4.600000E+00  3.135229E-08
 5.250000E+00 -4.550000E+00  4.237256E-08
 5.250000E+00 -4.500000E+00  5.700975E-08
 5.250000E+00 -4.450000E+00  7.635865E-08
 5.250000E+00 -4.400000E+00  1.018140E-07
 5.250000E+00 -4.350000E+00  1.351427E-07
 5.250000E+00 -4.300000E+00  1.785699E-07
 5.250000E+00 -4.250000E+00  2.348823E-07
 5.250000E+00 -4.200000E+00  3.075487E-07
 5.250000E+00 -4.150000E+00  4.008619E-07
 5.250000E+00 -4.100000E+00  5.201021E-07
 5.250000E+00 -4.050000E+00  6.717252E-07
 5.250000E+00 -4.000000E+00  8.635755E-07
 5.250000E+00 -3.950000E+00  1.105126E-06
 5.250000E+00 -3.900000E+00  1.407742E-06
 5.250000E+00 -3.850000E+00  1.784977E-06
 5.250000E+00 -3.800000E+00  2.252883E-06
 5.250000E+00 -3.750000E+00  2.830353E-06
 5.250000E+00 -3.700000E+00  3.539472E-06
 5.250000E+00 -3.650000E+00  4.405882E-06
 5.250000E+00 -3.600000E+00  5.459153E-06
 5.250000E+00 -3.550000E+00  6.733143E-06
 5.250000E+00 -3.500000E+00  8.266350E-06
 5.250000E+00 -3.450000E+00  1.010223E-05
 5.250000E+00 -3.400000E+00  1.228946E-05
 5.250000E+00 -3.350000E+00  1.488218E-05
 5.250000E+00 -3.300000E+00  1.794012E-05
 5.250000E+00 -3.250000E+00  2.152865E-05
 5.250000E+00 -3.200000E+00  2.571876E-05
 5.250000E+00 -3.150000E+00  3.058686E-05
 5.250000E+00 -3.100000E+00  3.621449E-05
 5.250000E+00 -3.050000E+00  4.268786E-05
 5.250000E+00 -3.000000E+00  5.009728E-05
 5.250000E+00 -2.950000E+00  5.853640E-05
 5.250000E+00 -2.900000E+00  6.810128E-05
 5.250000E+00 -2.850000E+00  7.888937E-05
 5.250000E+00 -2.800000E+00  9.099827E-05
 5.250000E+00 -2.750000E+00  1.045245E-04
 5.250000E+00 -2.700000E+00  1.195620E-04
 5.250000E+00 -2.650000E+00  1.362006E-04
 5.250000E+00 -2.600000E+00  1.545247E-04
 5.250000E+00 -2.550000E+00  1.746114E-04
 5.250000E+00 -2.500000E+00  1.965293E-04
 5.250000E+00 -2.450000E+00  2.203367E-04
 5.250000E+00 -2.400000E+00  2.460804E-04
 5.250000E+00 -2.350000E+00  2.737945E-04
 5.250000E+00 -2.300000E+00  3.034991E-04
 5.250000E+00 -2.250000E+00  3.351994E-04
 5.250000E+00 -2.200000E+00  3.688851E-04
 5.250000E+00 -2.150000E+00  4.045298E-04
 5.250000E+00 -2.100000E+00  4.420908E-04
 5.250000E+00 -2.050000E+00  4.815091E-04
 5.250000E+00 -2.000000E+00  5.227092E-04
 5.250000E+00 -1.950000E+00  5.656002E-04
 5.250000E+00 -1.900000E+00  6.100759E-04
 5.250000E+00 -1.850000E+00  6.560159E-04
 5.250000E+00 -1.800000E+00  7.032864E-04
 5.250000E+00 -1.750000E+00  7.517416E-04
 5.250000E+00 -1.700000E+00  8.012249E-04
 5.250000E+00 -1.650000E+00  8.515702E-04
 5.250000E+00 -1.600000E+00  9.026033E-04
 5.250000E+00 -1.550000E+00  9.541436E-04
 5.250000E+00 -1.500000E+00  1.006005E-03
 5.250000E+00 -1.450000E+00  1.058000E-03
 5.250000E+00 -1.400000E+00  1.109935E-03
 5.250000E+00 -1.350000E+00  1.161620E-03
 5.250000E+00 -1.300000E+00  1.212863E-03
 5.250000E+00 -1.250000E+00  1.263474E-03
 5.250000E+00 -1.200000E+00  1.313268E-03
 5.250000E+00 -1.150000E+00  1.362062E-03
 5.250000E+00 -1.100000E+00  1.409680E-03
 5.250000E+00 -1.050000E+00  1.455951E-03
 5.250000E+00 -1.000000E+00  1.500711E-03
 5.250000E+00 -9.500000E-01  1.543803E-03
 5.250000E+00 -9.000000E-01  1.585080E-03
 5.250000E+00 -8.500000E-01  1.624401E-03
 5.250000E+00 -8.000000E-01  1.661636E-03
 5.250000E+00 -7.500000E-01  1.696663E-03
 5.250000E+00 -7.000000E-01  1.729371E-03
 5.250000E+00 -6.500000E-01  1.759658E-03
 5.250000E+00 -6.000000E-01  1.787433E-03
 5.250000E+00 -5.500000E-01  1.812612E-03
 5.250000E+00 -5.000000E-01  1.835126E-03
 5.250000E+00 -4.500000E-01  1.854911E-03
 5.250000E+00 -4.000000E-01  1.871918E-03
 5.250000E+00 -3.500000E-01  1.886103E-03
 5.250000E+00 -3.000000E-01  1.897437E-03
 5.250000E+00 -2.500000E-01  1.905897E-03
 5.250000E+00 -2.000000E-01  1.911472E-03
 5.250000E+00 -1.500000E-01  1.914159E-03
 5.250000E+00 -1.000000E-01  1.913967E-03
 5.250000E+00 -5.000000E-02  1.910911E-03
 5.250000E+00  0.000000E+00  1.905017E-03
 5.250000E+00  5.000000E-02  1.896320E-03
 5.250000E+00  1.000000E-01  1.884864E-03
 5.250000E+00  1.500000E-01  1.870700E-03
 5.250000E+00  2.000000E-01  1.853888E-03
 5.250000E+00  2.500000E-01  1.834497E-03
 5.250000E+00  3.000000E-01  1.812603E-03
 5.250000E+00  3.500000E-01  1.788290E-03
 5.250000E+00  4.000000E-01  1.761648E-03
 5.250000E+00  4.500000E-01  1.732775E-03
 5.250000E+00  5.000000E-01  1.701776E-03
 5.250000E+00  5.500000E-01  1.668761E-03
 5.250000E+00  6.000000E-01  1.633847E-03
 5.250000E+00  6.500000E-01  1.597156E-03
 5.250000E+00  7.000000E-01  1.558816E-03
 5.250000E+00  7.500000E-01  1.518957E-03
 5.250000E+00  8.000000E-01  1.477717E-03
 5.250000E+00  8.500000E-01  1.435233E-03
 5.250000E+00  9.000000E-01  1.391649E-03
 5.250000E+00  9.500000E-01  1.347109E-03
 5.250000E+00  1.000000E+00  1.301760E-03
 5.250000E+00  1.050000E+00  1.255748E-03
 5.250000E+00  1.100000E+00  1.209223E-03
 5.250000E+00  1.150000E+00  1.162332E-03
 5.250000E+00  1.200000E+00  1.115222E-03
 5.250000E+00  1.250000E+00  1.068037E-03
 5.250000E+00  1.300000E+00  1.020919E-03
 5.250000E+00  1.350000E+00  9.740092E-04
 5.250000E+00  1.400000E+00  9.274416E-04
 5.250000E+00  1.450000E+00  8.813471E-04
 5.250000E+00  1.500000E+00  8.358512E-04
 5.250000E+00  1.550000E+00  7.910731E-04
 5.250000E+00  1.600000E+00  7.471259E-04
 5.250000E+00  1.650000E+00  7.041151E-04
 5.250000E+00  1.700000E+00  6.621389E-04
 5.250000E+00  1.750000E+00  6.212873E-04
 5.250000E+00  1.800000E+00  5.816419E-04
 5.250000E+00  1.850000E+00  5.432754E-04
 5.250000E+00  1.900000E+00  5.062518E-04
 5.250000E+00  1.950000E+00  4.706257E-04
 5.250000E+00  2.000000E+00  4.364426E-04
 5.250000E+00  2.050000E+00  4.037389E-04
 5.250000E+00  2.100000E+00  3.725416E-04
 5.250000E+00  2.150000E+00  3.428689E-04
 5.250000E+00  2.200000E+00  3.147303E-04
 5.250000E+00  2.250000E+00  2.881266E-04
 5.250000E+00  2.300000E+00  2.630507E-04
 5.250000E+00  2.350000E+00  2.394878E-04
 5.250000E+00  2.400000E+00  2.174158E-04
 5.250000E+00  2.450000E+00  1.968058E-04
 5.250000E+00  2.500000E+00  1.776229E-04
 5.250000E+00  2.550000E+00  1.598266E-04
 5.250000E+00  2.600000E+00  1.433714E-04
 5.250000E+00  2.650000E+00  1.282075E-04
 5.250000E+00  2.700000E+00  1.142815E-04
 5.250000E+00  2.750000E+00  1.015366E-04
 5.250000E+00  2.800000E+00  8.991409E-05
 5.250000E+00  2.850000E+00  7.935314E-05
 5.250000E+00  2.900000E+00  6.979189E-05
 5.250000E+00  2.950000E+00  6.116787E-05
 5.250000E+00  3.000000E+00  5.341859E-05
 5.250000E+00  3.050000E+00  4.648205E-05
 5.250000E+00  3.100000E+00  4.029723E-05
 5.250000E+00  3.150000E+00  3.480452E-05
 5.250000E+00  3.200000E+00  2.994609E-05
 5.250000E+00  3.250000E+00  2.566627E-05
 5.250000E+00  3.300000E+00  2.191177E-05
 5.250000E+00  3.350000E+00  1.863197E-05
 5.250000E+00  3.400000E+00  1.577908E-05
 5.250000E+00  3.450000E+00  1.330827E-05
 5.250000E+00  3.500000E+00  1.117773E-05
 5.250000E+00  3.550000E+00  9.348775E-06
 5.250000E+00  3.600000E+00  7.785760E-06
 5.250000E+00  3.650000E+00  6.456094E-06
 5.250000E+00  3.700000E+00  5.330144E-06
 5.250000E+00  3.750000E+00  4.381134E-06
 5.250000E+00  3.800000E+00  3.585019E-06
 5.250000E+00  3.850000E+00  2.920337E-06
 5.250000E+00  3.900000E+00  2.368052E-06
 5.250000E+00  3.950000E+00  1.911379E-06
 5.250000E+00  4.000000E+00  1.535608E-06
 5.250000E+00  4.050000E+00  1.227932E-06
 5.250000E+00  4.100000E+00  9.772607E-07
 5.250000E+00  4.150000E+00  7.740550E-07
 5.250000E+00  4.200000E+00  6.101574E-07
 5.250000E+00  4.250000E+00  4.786352E-07
 5.250000E+00  4.300000E+00  3.736325E-07
 5.250000E+00  4.350000E+00  2.902333E-07
 5.250000E+00  4.400000E+00  2.243354E-07
 5.250000E+00  4.450000E+00  1.725372E-07
 5.250000E+00  4.500000E+00  1.320350E-07
 5.250000E+00  4.550000E+00  1.005318E-07
 5.250000E+00  4.600000E+00  7.615772E-08
 5.250000E+00  4.650000E+00  5.739960E-08
 5.250000E+00  4.700000E+00  4.304046E-08
 5.250000E+00  4.750000E+00  3.210757E-08
 5.250000E+00  4.800000E+00  2.382813E-08
 5.250000E+00  4.850000E+00  1.759199E-08
 5.250000E+00  4.900000E+00  1.292032E-08
 5.250000E+00  4.950000E+00  9.439662E-09
 5.250000E+00  5.000000E+00  6.860513E-09
 5.250000E+00  5.050000E+00  4.959830E-09
 5.250000E+00  5.100000E+00  3.566820E-09
 5.250000E+00  5.150000E+00  2.551498E-09
 5.250000E+00  5.200000E+00  1.815541E-09
 5.250000E+00  5.250000E+00  1.285029E-09
 5.250000E+00  5.300000E+00  9.047273E-10
 5.250000E+00  5.350000E+00  6.336155E-10
 5.250000E+00  5.400000E+00  4.414148E-10
 5.250000E+00  5.450000E+00  3.059113E-10
 5.250000E+00  5.500000E+00  2.109075E-10
 5.250000E+00  5.550000E+00  1.446645E-10
 5.250000E+00  5.600000E+00  9.872701E-11
 5.250000E+00  5.650000E+00  6.704166E-11
 5.250000E+00  5.700000E+00  4.530143E-11
 5.250000E+00  5.750000E+00  3.046054E-11
 5.250000E+00  5.800000E+00  2.037846E-11
 5.250000E+00  5.850000E+00  1.356012E-11
 5.250000E+00  5.900000E+00  8.967830E-12
 5.250000E+00  5.950000E+00  5.885907E-12
 5.250000E+00  6.000000E+00  3.823911E-12
 5.250000E+00  6.050000E+00  2.447971E-12
 5.250000E+00  6.100000E+00  1.532355E-12
 5.250000E+00  6.150000E+00  9.255738E-13
 5.250000E+00  6.200000E+00  5.268398E-13
 5.250000E+00  6.250000E+00  2.698844E-13
 5.250000E+00  6.300000E+00  1.120008E-13
 5.250000E+00  6.350000E+00  2.684090E-14
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  5.588802E-15
 5.300000E+00 -6.300000E+00  2.323161E-14
 5.300000E+00 -6.250000E+00  5.564910E-14
 5.300000E+00 -6.200000E+00  1.078307E-13
 5.300000E+00 -6.150000E+00  1.879113E-13
 5.300000E+00 -6.100000E+00  3.086158E-13
 5.300000E+00 -6.050000E+00  4.894792E-13
 5.300000E+00 -6.000000E+00  7.601608E-13
 5.300000E+00 -5.950000E+00  1.165325E-12
 5.300000E+00 -5.900000E+00  1.771768E-12
 5.300000E+00 -5.850000E+00  2.678748E-12
 5.300000E+00 -5.800000E+00  4.032896E-12
 5.300000E+00 -5.750000E+00  6.049597E-12
 5.300000E+00 -5.700000E+00  9.043512E-12
 5.300000E+00 -5.650000E+00  1.347191E-11
 5.300000E+00 -5.600000E+00  1.999590E-11
 5.300000E+00 -5.550000E+00  2.956646E-11
 5.300000E+00 -5.500000E+00  4.354471E-11
 5.300000E+00 -5.450000E+00  6.386925E-11
 5.300000E+00 -5.400000E+00  9.328754E-11
 5.300000E+00 -5.350000E+00  1.356745E-10
 5.300000E+00 -5.300000E+00  1.964683E-10
 5.300000E+00 -5.250000E+00  2.832639E-10
 5.300000E+00 -5.200000E+00  4.066169E-10
 5.300000E+00 -5.150000E+00  5.811245E-10
 5.300000E+00 -5.100000E+00  8.268748E-10
 5.300000E+00 -5.050000E+00  1.171374E-09
 5.300000E+00 -5.000000E+00  1.652098E-09
 5.300000E+00 -4.950000E+00  2.319850E-09
 5.300000E+00 -4.900000E+00  3.243151E-09
 5.300000E+00 -4.850000E+00  4.513947E-09
 5.300000E+00 -4.800000E+00  6.254980E-09
 5.300000E+00 -4.750000E+00  8.629254E-09
 5.300000E+00 -4.700000E+00  1.185211E-08
 5.300000E+00 -4.650000E+00  1.620651E-08
 5.300000E+00 -4.600000E+00  2.206231E-08
 5.300000E+00 -4.550000E+00  2.990029E-08
 5.300000E+00 -4.500000E+00  4.034207E-08
 5.300000E+00 -4.450000E+00  5.418688E-08
 5.300000E+00 -4.400000E+00  7.245663E-08
 5.300000E+00 -4.350000E+00  9.645054E-08
 5.300000E+00 -4.300000E+00  1.278110E-07
 5.300000E+00 -4.250000E+00  1.686025E-07
 5.300000E+00 -4.200000E+00  2.214044E-07
 5.300000E+00 -4.150000E+00  2.894211E-07
 5.300000E+00 -4.100000E+00  3.766094E-07
 5.300000E+00 -4.050000E+00  4.878259E-07
 5.300000E+00 -4.000000E+00  6.289954E-07
 5.300000E+00 -3.950000E+00  8.073009E-07
 5.300000E+00 -3.900000E+00  1.031397E-06
 5.300000E+00 -3.850000E+00  1.311647E-06
 5.300000E+00 -3.800000E+00  1.660376E-06
 5.300000E+00 -3.750000E+00  2.092153E-06
 5.300000E+00 -3.700000E+00  2.624086E-06
 5.300000E+00 -3.650000E+00  3.276125E-06
 5.300000E+00 -3.600000E+00  4.071385E-06
 5.300000E+00 -3.550000E+00  5.036458E-06
 5.300000E+00 -3.500000E+00  6.201726E-06
 5.300000E+00 -3.450000E+00  7.601655E-06
 5.300000E+00 -3.400000E+00  9.275060E-06
 5.300000E+00 -3.350000E+00  1.126533E-05
 5.300000E+00 -3.300000E+00  1.362061E-05
 5.300000E+00 -3.250000E+00  1.639389E-05
 5.300000E+00 -3.200000E+00  1.964306E-05
 5.300000E+00 -3.150000E+00  2.343082E-05
 5.300000E+00 -3.100000E+00  2.782452E-05
 5.300000E+00 -3.050000E+00  3.289588E-05
 5.300000E+00 -3.000000E+00  3.872057E-05
 5.300000E+00 -2.950000E+00  4.537767E-05
 5.300000E+00 -2.900000E+00  5.294899E-05
 5.300000E+00 -2.850000E+00  6.151828E-05
 5.300000E+00 -2.800000E+00  7.117029E-05
 5.300000E+00 -2.750000E+00  8.198971E-05
 5.300000E+00 -2.700000E+00  9.406004E-05
 5.300000E+00 -2.650000E+00  1.074623E-04
 5.300000E+00 -2.600000E+00  1.222739E-04
 5.300000E+00 -2.550000E+00  1.385671E-04
 5.300000E+00 -2.500000E+00  1.564076E-04
 5.300000E+00 -2.450000E+00  1.758537E-04
 5.300000E+00 -2.400000E+00  1.969543E-04
 5.300000E+00 -2.350000E+00  2.197484E-04
 5.300000E+00 -2.300000E+00  2.442635E-04
 5.300000E+00 -2.250000E+00  2.705150E-04
 5.300000E+00 -2.200000E+00  2.985050E-04
 5.300000E+00 -2.150000E+00  3.282222E-04
 5.300000E+00 -2.100000E+00  3.596409E-04
 5.300000E+00 -2.050000E+00  3.927214E-04
 5.300000E+00 -2.000000E+00  4.274091E-04
 5.300000E+00 -1.950000E+00  4.636358E-04
 5.300000E+00 -1.900000E+00  5.013189E-04
 5.300000E+00 -1.850000E+00  5.403627E-04
 5.300000E+00 -1.800000E+00  5.806590E-04
 5.300000E+00 -1.750000E+00  6.220877E-04
 5.300000E+00 -1.700000E+00  6.645181E-04
 5.300000E+00 -1.650000E+00  7.078099E-04
 5.300000E+00 -1.600000E+00  7.518142E-04
 5.300000E+00 -1.550000E+00  7.963753E-04
 5.300000E+00 -1.500000E+00  8.413312E-04
 5.300000E+00 -1.450000E+00  8.865158E-04
 5.300000E+00 -1.400000E+00  9.317594E-04
 5.300000E+00 -1.350000E+00  9.768909E-04
 5.300000E+00 -1.300000E+00  1.021738E-03
 5.300000E+00 -1.250000E+00  1.066129E-03
 5.300000E+00 -1.200000E+00  1.109894E-03
 5.300000E+00 -1.150000E+00  1.152867E-03
 5.300000E+00 -1.100000E+00  1.194883E-03
 5.300000E+00 -1.050000E+00  1.235785E-03
 5.300000E+00 -1.000000E+00  1.275418E-03
 5.300000E+00 -9.500000E-01  1.313637E-03
 5.300000E+00 -9.000000E-01  1.350300E-03
 5.300000E+00 -8.500000E-01  1.385276E-03
 5.300000E+00 -8.000000E-01  1.418440E-03
 5.300000E+00 -7.500000E-01  1.449675E-03
 5.300000E+00 -7.000000E-01  1.478874E-03
 5.300000E+00 -6.500000E-01  1.505938E-03
 5.300000E+00 -6.000000E-01  1.530778E-03
 5.300000E+00 -5.500000E-01  1.553314E-03
 5.300000E+00 -5.000000E-01  1.573476E-03
 5.300000E+00 -4.500000E-01  1.591203E-03
 5.300000E+00 -4.000000E-01  1.606444E-03
 5.300000E+00 -3.500000E-01  1.619157E-03
 5.300000E+00 -3.000000E-01  1.629311E-03
 5.300000E+00 -2.500000E-01  1.636883E-03
 5.300000E+00 -2.000000E-01  1.641861E-03
 5.300000E+00 -1.500000E-01  1.644240E-03
 5.300000E+00 -1.000000E-01  1.644028E-03
 5.300000E+00 -5.000000E-02  1.641237E-03
 5.300000E+00  0.000000E+00  1.635893E-03
 5.300000E+00  5.000000E-02  1.628028E-03
 5.300000E+00  1.000000E-01  1.617682E-03
 5.300000E+00  1.500000E-01  1.604905E-03
 5.300000E+00  2.000000E-01  1.589755E-03
 5.300000E+00  2.500000E-01  1.572296E-03
 5.300000E+00  3.000000E-01  1.552601E-03
 5.300000E+00  3.500000E-01  1.530749E-03
 5.300000E+00  4.000000E-01  1.506829E-03
 5.300000E+00  4.500000E-01  1.480932E-03
 5.300000E+00  5.000000E-01  1.453159E-03
 5.300000E+00  5.500000E-01  1.423616E-03
 5.300000E+00  6.000000E-01  1.392411E-03
 5.300000E+00  6.500000E-01  1.359663E-03
 5.300000E+00  7.000000E-01  1.325490E-03
 5.300000E+00  7.500000E-01  1.290017E-03
 5.300000E+00  8.000000E-01  1.253371E-03
 5.300000E+00  8.500000E-01  1.215684E-03
 5.300000E+00  9.000000E-01  1.177087E-03
 5.300000E+00  9.500000E-01  1.137715E-03
 5.300000E+00  1.000000E+00  1.097703E-03
 5.300000E+00  1.050000E+00  1.057189E-03
 5.300000E+00  1.100000E+00  1.016305E-03
 5.300000E+00  1.150000E+00  9.751887E-04
 5.300000E+00  1.200000E+00  9.339711E-04
 5.300000E+00  1.250000E+00  8.927830E-04
 5.300000E+00  1.300000E+00  8.517517E-04
 5.300000E+00  1.350000E+00  8.110007E-04
 5.300000E+00  1.400000E+00  7.706492E-04
 5.300000E+00  1.450000E+00  7.308112E-04
 5.300000E+00  1.500000E+00  6.915952E-04
 5.300000E+00  1.550000E+00  6.531034E-04
 5.300000E+00  1.600000E+00  6.154314E-04
 5.300000E+00  1.650000E+00  5.786677E-04
 5.300000E+00  1.700000E+00  5.428932E-04
 5.300000E+00  1.750000E+00  5.081809E-04
 5.300000E+00  1.800000E+00  4.745958E-04
 5.300000E+00  1.850000E+00  4.421946E-04
 5.300000E+00  1.900000E+00  4.110257E-04
 5.300000E+00  1.950000E+00  3.811289E-04
 5.300000E+00  2.000000E+00  3.525358E-04
 5.300000E+00  2.050000E+00  3.252695E-04
 5.300000E+00  2.100000E+00  2.993453E-04
 5.300000E+00  2.150000E+00  2.747703E-04
 5.300000E+00  2.200000E+00  2.515444E-04
 5.300000E+00  2.250000E+00  2.296601E-04
 5.300000E+00  2.300000E+00  2.091030E-04
 5.300000E+00  2.350000E+00  1.898526E-04
 5.300000E+00  2.400000E+00  1.718824E-04
 5.300000E+00  2.450000E+00  1.551606E-04
 5.300000E+00  2.500000E+00  1.396507E-04
 5.300000E+00  2.550000E+00  1.253118E-04
 5.300000E+00  2.600000E+00  1.120994E-04
 5.300000E+00  2.650000E+00  9.996604E-05
 5.300000E+00  2.700000E+00  8.886161E-05
 5.300000E+00  2.750000E+00  7.873410E-05
 5.300000E+00  2.800000E+00  6.953011E-05
 5.300000E+00  2.850000E+00  6.119534E-05
 5.300000E+00  2.900000E+00  5.367514E-05
 5.300000E+00  2.950000E+00  4.691495E-05
 5.300000E+00  3.000000E+00  4.086077E-05
 5.300000E+00  3.050000E+00  3.545952E-05
 5.300000E+00  3.100000E+00  3.065944E-05
 5.300000E+00  3.150000E+00  2.641037E-05
 5.300000E+00  3.200000E+00  2.266407E-05
 5.300000E+00  3.250000E+00  1.937444E-05
 5.300000E+00  3.300000E+00  1.649767E-05
 5.300000E+00  3.350000E+00  1.399243E-05
 5.300000E+00  3.400000E+00  1.181997E-05
 5.300000E+00  3.450000E+00  9.944149E-06
 5.300000E+00  3.500000E+00  8.331498E-06
 5.300000E+00  3.550000E+00  6.951190E-06
 5.300000E+00  3.600000E+00  5.775010E-06
 5.300000E+00  3.650000E+00  4.777286E-06
 5.300000E+00  3.700000E+00  3.934799E-06
 5.300000E+00  3.750000E+00  3.226674E-06
 5.300000E+00  3.800000E+00  2.634255E-06
 5.300000E+00  3.850000E+00  2.140967E-06
 5.300000E+00  3.900000E+00  1.732176E-06
 5.300000E+00  3.950000E+00  1.395032E-06
 5.300000E+00  4.000000E+00  1.118324E-06
 5.300000E+00  4.050000E+00  8.923275E-07
 5.300000E+00  4.100000E+00  7.086574E-07
 5.300000E+00  4.150000E+00  5.601272E-07
 5.300000E+00  4.200000E+00  4.406143E-07
 5.300000E+00  4.250000E+00  3.449342E-07
 5.300000E+00  4.300000E+00  2.687225E-07
 5.300000E+00  4.350000E+00  2.083278E-07
 5.300000E+00  4.400000E+00  1.607130E-07
 5.300000E+00  4.450000E+00  1.233678E-07
 5.300000E+00  4.500000E+00  9.422940E-08
 5.300000E+00  4.550000E+00  7.161297E-08
 5.300000E+00  4.600000E+00  5.415085E-08
 5.300000E+00  4.650000E+00  4.073948E-08
 5.300000E+00  4.700000E+00  3.049374E-08
 5.300000E+00  4.750000E+00  2.270807E-08
 5.300000E+00  4.800000E+00  1.682339E-08
 5.300000E+00  4.850000E+00  1.239941E-08
 5.300000E+00  4.900000E+00  9.091442E-09
 5.300000E+00  4.950000E+00  6.631329E-09
 5.300000E+00  5.000000E+00  4.811675E-09
 5.300000E+00  5.050000E+00  3.473064E-09
 5.300000E+00  5.100000E+00  2.493697E-09
 5.300000E+00  5.150000E+00  1.781085E-09
 5.300000E+00  5.200000E+00  1.265412E-09
 5.300000E+00  5.250000E+00  8.943035E-10
 5.300000E+00  5.300000E+00  6.287024E-10
 5.300000E+00  5.350000E+00  4.396608E-10
 5.300000E+00  5.400000E+00  3.058527E-10
 5.300000E+00  5.450000E+00  2.116623E-10
 5.300000E+00  5.500000E+00  1.457243E-10
 5.300000E+00  5.550000E+00  9.981694E-11
 5.300000E+00  5.600000E+00  6.802868E-11
 5.300000E+00  5.650000E+00  4.613478E-11
 5.300000E+00  5.700000E+00  3.113438E-11
 5.300000E+00  5.750000E+00  2.090896E-11
 5.300000E+00  5.800000E+00  1.397204E-11
 5.300000E+00  5.850000E+00  9.287115E-12
 5.300000E+00  5.900000E+00  6.135880E-12
 5.300000E+00  5.950000E+00  4.023715E-12
 5.300000E+00  6.000000E+00  2.612197E-12
 5.300000E+00  6.050000E+00  1.671300E-12
 5.300000E+00  6.100000E+00  1.045741E-12
 5.300000E+00  6.150000E+00  6.314746E-13
 5.300000E+00  6.200000E+00  3.593827E-13
 5.300000E+00  6.250000E+00  1.840899E-13
 5.300000E+00  6.300000E+00  7.639601E-14
 5.300000E+00  6.350000E+00  1.830849E-14
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  3.673647E-15
 5.350000E+00 -6.300000E+00  1.526953E-14
 5.350000E+00 -6.250000E+00  3.657379E-14
 5.350000E+00 -6.200000E+00  7.086678E-14
 5.350000E+00 -6.150000E+00  1.235073E-13
 5.350000E+00 -6.100000E+00  2.028966E-13
 5.350000E+00 -6.050000E+00  3.219621E-13
 5.350000E+00 -6.000000E+00  5.003772E-13
 5.350000E+00 -5.950000E+00  7.678369E-13
 5.350000E+00 -5.900000E+00  1.168852E-12
 5.350000E+00 -5.850000E+00  1.769719E-12
 5.350000E+00 -5.800000E+00  2.668599E-12
 5.350000E+00 -5.750000E+00  4.010017E-12
 5.350000E+00 -5.700000E+00  6.005613E-12
 5.350000E+00 -5.650000E+00  8.963696E-12
 5.350000E+00 -5.600000E+00  1.333111E-11
 5.350000E+00 -5.550000E+00  1.975225E-11
 5.350000E+00 -5.500000E+00  2.915185E-11
 5.350000E+00 -5.450000E+00  4.285045E-11
 5.350000E+00 -5.400000E+00  6.272473E-11
 5.350000E+00 -5.350000E+00  9.142879E-11
 5.350000E+00 -5.300000E+00  1.326982E-10
 5.350000E+00 -5.250000E+00  1.917650E-10
 5.350000E+00 -5.200000E+00  2.759225E-10
 5.350000E+00 -5.150000E+00  3.952866E-10
 5.350000E+00 -5.100000E+00  5.638212E-10
 5.350000E+00 -5.050000E+00  8.007058E-10
 5.350000E+00 -5.000000E+00  1.132154E-09
 5.350000E+00 -4.950000E+00  1.593816E-09
 5.350000E+00 -4.900000E+00  2.233926E-09
 5.350000E+00 -4.850000E+00  3.117425E-09
 5.350000E+00 -4.800000E+00  4.331286E-09
 5.350000E+00 -4.750000E+00  5.991398E-09
 5.350000E+00 -4.700000E+00  8.251373E-09
 5.350000E+00 -4.650000E+00  1.131375E-08
 5.350000E+00 -4.600000E+00  1.544415E-08
 5.350000E+00 -4.550000E+00  2.098909E-08
 5.350000E+00 -4.500000E+00  2.839811E-08
 5.350000E+00 -4.450000E+00  3.825125E-08
 5.350000E+00 -4.400000E+00  5.129276E-08
 5.350000E+00 -4.350000E+00  6.847227E-08
 5.350000E+00 -4.300000E+00  9.099455E-08
 5.350000E+00 -4.250000E+00  1.203794E-07
 5.350000E+00 -4.200000E+00  1.585328E-07
 5.350000E+00 -4.150000E+00  2.078313E-07
 5.350000E+00 -4.100000E+00  2.712204E-07
 5.350000E+00 -4.050000E+00  3.523292E-07
 5.350000E+00 -4.000000E+00  4.556019E-07
 5.350000E+00 -3.950000E+00  5.864478E-07
 5.350000E+00 -3.900000E+00  7.514098E-07
 5.350000E+00 -3.850000E+00  9.583531E-07
 5.350000E+00 -3.800000E+00  1.216672E-06
 5.350000E+00 -3.750000E+00  1.537516E-06
 5.350000E+00 -3.700000E+00  1.934032E-06
 5.350000E+00 -3.650000E+00  2.421619E-06
 5.350000E+00 -3.600000E+00  3.018195E-06
 5.350000E+00 -3.550000E+00  3.744469E-06
 5.350000E+00 -3.500000E+00  4.624208E-06
 5.350000E+00 -3.450000E+00  5.684504E-06
 5.350000E+00 -3.400000E+00  6.956015E-06
 5.350000E+00 -3.350000E+00  8.473186E-06
 5.350000E+00 -3.300000E+00  1.027443E-05
 5.350000E+00 -3.250000E+00  1.240227E-05
 5.350000E+00 -3.200000E+00  1.490341E-05
 5.350000E+00 -3.150000E+00  1.782871E-05
 5.350000E+00 -3.100000E+00  2.123319E-05
 5.350000E+00 -3.050000E+00  2.517576E-05
 5.350000E+00 -3.000000E+00  2.971901E-05
 5.350000E+00 -2.950000E+00  3.492885E-05
 5.350000E+00 -2.900000E+00  4.087396E-05
 5.350000E+00 -2.850000E+00  4.762523E-05
 5.350000E+00 -2.800000E+00  5.525504E-05
 5.350000E+00 -2.750000E+00  6.383644E-05
 5.350000E+00 -2.700000E+00  7.344225E-05
 5.350000E+00 -2.650000E+00  8.414399E-05
 5.350000E+00 -2.600000E+00  9.601092E-05
 5.350000E+00 -2.550000E+00  1.091088E-04
 5.350000E+00 -2.500000E+00  1.234989E-04
 5.350000E+00 -2.450000E+00  1.392365E-04
 5.350000E+00 -2.400000E+00  1.563704E-04
 5.350000E+00 -2.350000E+00  1.749409E-04
 5.350000E+00 -2.300000E+00  1.949798E-04
 5.350000E+00 -2.250000E+00  2.165087E-04
 5.350000E+00 -2.200000E+00  2.395384E-04
 5.350000E+00 -2.150000E+00  2.640685E-04
 5.350000E+00 -2.100000E+00  2.900864E-04
 5.350000E+00 -2.050000E+00  3.175674E-04
 5.350000E+00 -2.000000E+00  3.464741E-04
 5.350000E+00 -1.950000E+00  3.767566E-04
 5.350000E+00 -1.900000E+00  4.083526E-04
 5.350000E+00 -1.850000E+00  4.411877E-04
 5.350000E+00 -1.800000E+00  4.751759E-04
 5.350000E+00 -1.750000E+00  5.102202E-04
 5.350000E+00 -1.700000E+00  5.462134E-04
 5.350000E+00 -1.650000E+00  5.830387E-04
 5.350000E+00 -1.600000E+00  6.205710E-04
 5.350000E+00 -1.550000E+00  6.586780E-04
 5.350000E+00 -1.500000E+00  6.972208E-04
 5.350000E+00 -1.450000E+00  7.360556E-04
 5.350000E+00 -1.400000E+00  7.750344E-04
 5.350000E+00 -1.350000E+00  8.140066E-04
 5.350000E+00 -1.300000E+00  8.528197E-04
 5.350000E+00 -1.250000E+00  8.913207E-04
 5.350000E+00 -1.200000E+00  9.293573E-04
 5.350000E+00 -1.150000E+00  9.667784E-04
 5.350000E+00 -1.100000E+00  1.003436E-03
 5.350000E+00 -1.050000E+00  1.039184E-03
 5.350000E+00 -1.000000E+00  1.073883E-03
 5.350000E+00 -9.500000E-01  1.107396E-03
 5.350000E+00 -9.000000E-01  1.139594E-03
 5.350000E+00 -8.500000E-01  1.170353E-03
 5.350000E+00 -8.000000E-01  1.199555E-03
 5.350000E+00 -7.500000E-01  1.227093E-03
 5.350000E+00 -7.000000E-01  1.252863E-03
 5.350000E+00 -6.500000E-01  1.276772E-03
 5.350000E+00 -6.000000E-01  1.298736E-03
 5.350000E+00 -5.500000E-01  1.318676E-03
 5.350000E+00 -5.000000E-01  1.336527E-03
 5.350000E+00 -4.500000E-01  1.352229E-03
 5.350000E+00 -4.000000E-01  1.365732E-03
 5.350000E+00 -3.500000E-01  1.376995E-03
 5.350000E+00 -3.000000E-01  1.385988E-03
 5.350000E+00 -2.500000E-01  1.392687E-03
 5.350000E+00 -2.000000E-01  1.397080E-03
 5.350000E+00 -1.500000E-01  1.399161E-03
 5.350000E+00 -1.000000E-01  1.398936E-03
 5.350000E+00 -5.000000E-02  1.396417E-03
 5.350000E+00  0.000000E+00  1.391626E-03
 5.350000E+00  5.000000E-02  1.384593E-03
 5.350000E+00  1.000000E-01  1.375356E-03
 5.350000E+00  1.500000E-01  1.363961E-03
 5.350000E+00  2.000000E-01  1.350463E-03
 5.350000E+00  2.500000E-01  1.334922E-03
 5.350000E+00  3.000000E-01  1.317407E-03
 5.350000E+00  3.500000E-01  1.297992E-03
 5.350000E+00  4.000000E-01  1.276760E-03
 5.350000E+00  4.500000E-01  1.253799E-03
 5.350000E+00  5.000000E-01  1.229201E-03
 5.350000E+00  5.500000E-01  1.203065E-03
 5.350000E+00  6.000000E-01  1.175496E-03
 5.350000E+00  6.500000E-01  1.146601E-03
 5.350000E+00  7.000000E-01  1.116491E-03
 5.350000E+00  7.500000E-01  1.085283E-03
 5.350000E+00  8.000000E-01  1.053094E-03
 5.350000E+00  8.500000E-01  1.020043E-03
 5.350000E+00  9.000000E-01  9.862544E-04
 5.350000E+00  9.500000E-01  9.518493E-04
 5.350000E+00  1.000000E+00  9.169514E-04
 5.350000E+00  1.050000E+00  8.816836E-04
 5.350000E+00  1.100000E+00  8.461681E-04
 5.350000E+00  1.150000E+00  8.105253E-04
 5.350000E+00  1.200000E+00  7.748735E-04
 5.350000E+00  1.250000E+00  7.393281E-04
 5.350000E+00  1.300000E+00  7.040010E-04
 5.350000E+00  1.350000E+00  6.689999E-04
 5.350000E+00  1.400000E+00  6.344281E-04
 5.350000E+00  1.450000E+00  6.003834E-04
 5.350000E+00  1.500000E+00  5.669580E-04
 5.350000E+00  1.550000E+00  5.342380E-04
 5.350000E+00  1.600000E+00  5.023029E-04
 5.350000E+00  1.650000E+00  4.712251E-04
 5.350000E+00  1.700000E+00  4.410701E-04
 5.350000E+00  1.750000E+00  4.118960E-04
 5.350000E+00  1.800000E+00  3.837531E-04
 5.350000E+00  1.850000E+00  3.566843E-04
 5.350000E+00  1.900000E+00  3.307248E-04
 5.350000E+00  1.950000E+00  3.059023E-04
 5.350000E+00  2.000000E+00  2.822370E-04
 5.350000E+00  2.050000E+00  2.597418E-04
 5.350000E+00  2.100000E+00  2.384227E-04
 5.350000E+00  2.150000E+00  2.182790E-04
 5.350000E+00  2.200000E+00  1.993034E-04
 5.350000E+00  2.250000E+00  1.814830E-04
 5.350000E+00  2.300000E+00  1.647989E-04
 5.350000E+00  2.350000E+00  1.492274E-04
 5.350000E+00  2.400000E+00  1.347402E-04
 5.350000E+00  2.450000E+00  1.213047E-04
 5.350000E+00  2.500000E+00  1.088848E-04
 5.350000E+00  2.550000E+00  9.744117E-05
 5.350000E+00  2.600000E+00  8.693213E-05
 5.350000E+00  2.650000E+00  7.731372E-05
 5.350000E+00  2.700000E+00  6.854046E-05
 5.350000E+00  2.750000E+00  6.056574E-05
 5.350000E+00  2.800000E+00  5.334230E-05
 5.350000E+00  2.850000E+00  4.682267E-05
 5.350000E+00  2.900000E+00  4.095954E-05
 5.350000E+00  2.950000E+00  3.570616E-05
 5.350000E+00  3.000000E+00  3.101665E-05
 5.350000E+00  3.050000E+00  2.684632E-05
 5.350000E+00  3.100000E+00  2.315195E-05
 5.350000E+00  3.150000E+00  1.989196E-05
 5.350000E+00  3.200000E+00  1.702668E-05
 5.350000E+00  3.250000E+00  1.451842E-05
 5.350000E+00  3.300000E+00  1.233164E-05
 5.350000E+00  3.350000E+00  1.043302E-05
 5.350000E+00  3.400000E+00  8.791481E-06
 5.350000E+00  3.450000E+00  7.378249E-06
 5.350000E+00  3.500000E+00  6.166802E-06
 5.350000E+00  3.550000E+00  5.132853E-06
 5.350000E+00  3.600000E+00  4.254289E-06
 5.350000E+00  3.650000E+00  3.511090E-06
 5.350000E+00  3.700000E+00  2.885239E-06
 5.350000E+00  3.750000E+00  2.360614E-06
 5.350000E+00  3.800000E+00  1.922874E-06
 5.350000E+00  3.850000E+00  1.559331E-06
 5.350000E+00  3.900000E+00  1.258833E-06
 5.350000E+00  3.950000E+00  1.011628E-06
 5.350000E+00  4.000000E+00  8.092400E-07
 5.350000E+00  4.050000E+00  6.443465E-07
 5.350000E+00  4.100000E+00  5.106573E-07
 5.350000E+00  4.150000E+00  4.028008E-07
 5.350000E+00  4.200000E+00  3.162170E-07
 5.350000E+00  4.250000E+00  2.470576E-07
 5.350000E+00  4.300000E+00  1.920939E-07
 5.350000E+00  4.350000E+00  1.486335E-07
 5.350000E+00  4.400000E+00  1.144439E-07
 5.350000E+00  4.450000E+00  8.768548E-08
 5.350000E+00  4.500000E+00  6.685107E-08
 5.350000E+00  4.550000E+00  5.071327E-08
 5.350000E+00  4.600000E+00  3.827851E-08
 5.350000E+00  4.650000E+00  2.874727E-08
 5.350000E+00  4.700000E+00  2.148003E-08
 5.350000E+00  4.750000E+00  1.596830E-08
 5.350000E+00  4.800000E+00  1.181021E-08
 5.350000E+00  4.850000E+00  8.690035E-09
 5.350000E+00  4.900000E+00  6.361227E-09
 5.350000E+00  4.950000E+00  4.632408E-09
 5.350000E+00  5.000000E+00  3.355916E-09
 5.350000E+00  5.050000E+00  2.418501E-09
 5.350000E+00  5.100000E+00  1.733828E-09
 5.350000E+00  5.150000E+00  1.236475E-09
 5.350000E+00  5.200000E+00  8.771638E-10
 5.350000E+00  5.250000E+00  6.190000E-10
 5.350000E+00  5.300000E+00  4.345270E-10
 5.350000E+00  5.350000E+00  3.034338E-10
 5.350000E+00  5.400000E+00  2.107860E-10
 5.350000E+00  5.450000E+00  1.456681E-10
 5.350000E+00  5.500000E+00  1.001506E-10
 5.350000E+00  5.550000E+00  6.850722E-11
 5.350000E+00  5.600000E+00  4.662787E-11
 5.350000E+00  5.650000E+00  3.158033E-11
 5.350000E+00  5.700000E+00  2.128529E-11
 5.350000E+00  5.750000E+00  1.427723E-11
 5.350000E+00  5.800000E+00  9.529517E-12
 5.350000E+00  5.850000E+00  6.327406E-12
 5.350000E+00  5.900000E+00  4.176369E-12
 5.350000E+00  5.950000E+00  2.736392E-12
 5.350000E+00  6.000000E+00  1.775197E-12
 5.350000E+00  6.050000E+00  1.135141E-12
 5.350000E+00  6.100000E+00  7.099738E-13
 5.350000E+00  6.150000E+00  4.286073E-13
 5.350000E+00  6.200000E+00  2.438934E-13
 5.350000E+00  6.250000E+00  1.249256E-13
 5.350000E+00  6.300000E+00  5.184340E-14
 5.350000E+00  6.350000E+00  1.242463E-14
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  2.401512E-15
 5.400000E+00 -6.300000E+00  9.981083E-15
 5.400000E+00 -6.250000E+00  2.390467E-14
 5.400000E+00 -6.200000E+00  4.631682E-14
 5.400000E+00 -6.150000E+00  8.072789E-14
 5.400000E+00 -6.100000E+00  1.326538E-13
 5.400000E+00 -6.050000E+00  2.106020E-13
 5.400000E+00 -6.000000E+00  3.275504E-13
 5.400000E+00 -5.950000E+00  5.031336E-13
 5.400000E+00 -5.900000E+00  7.668508E-13
 5.400000E+00 -5.850000E+00  1.162741E-12
 5.400000E+00 -5.800000E+00  1.756160E-12
 5.400000E+00 -5.750000E+00  2.643562E-12
 5.400000E+00 -5.700000E+00  3.966527E-12
 5.400000E+00 -5.650000E+00  5.931806E-12
 5.400000E+00 -5.600000E+00  8.839799E-12
 5.400000E+00 -5.550000E+00  1.312482E-11
 5.400000E+00 -5.500000E+00  1.941177E-11
 5.400000E+00 -5.450000E+00  2.859539E-11
 5.400000E+00 -5.400000E+00  4.195073E-11
 5.400000E+00 -5.350000E+00  6.128607E-11
 5.400000E+00 -5.300000E+00  8.915378E-11
 5.400000E+00 -5.250000E+00  1.291392E-10
 5.400000E+00 -5.200000E+00  1.862547E-10
 5.400000E+00 -5.150000E+00  2.674739E-10
 5.400000E+00 -5.100000E+00  3.824518E-10
 5.400000E+00 -5.050000E+00  5.444912E-10
 5.400000E+00 -5.000000E+00  7.718308E-10
 5.400000E+00 -4.950000E+00  1.089352E-09
 5.400000E+00 -4.900000E+00  1.530831E-09
 5.400000E+00 -4.850000E+00  2.141884E-09
 5.400000E+00 -4.800000E+00  2.983808E-09
 5.400000E+00 -4.750000E+00  4.138545E-09
 5.400000E+00 -4.700000E+00  5.715071E-09
 5.400000E+00 -4.650000E+00  7.857552E-09
 5.400000E+00 -4.600000E+00  1.075570E-08
 5.400000E+00 -4.550000E+00  1.465782E-08
 5.400000E+00 -4.500000E+00  1.988718E-08
 5.400000E+00 -4.450000E+00  2.686227E-08
 5.400000E+00 -4.400000E+00  3.612198E-08
 5.400000E+00 -4.350000E+00  4.835624E-08
 5.400000E+00 -4.300000E+00  6.444346E-08
 5.400000E+00 -4.250000E+00  8.549564E-08
 5.400000E+00 -4.200000E+00  1.129123E-07
 5.400000E+00 -4.150000E+00  1.484449E-07
 5.400000E+00 -4.100000E+00  1.942718E-07
 5.400000E+00 -4.050000E+00  2.530871E-07
 5.400000E+00 -4.000000E+00  3.282019E-07
 5.400000E+00 -3.950000E+00  4.236615E-07
 5.400000E+00 -3.900000E+00  5.443779E-07
 5.400000E+00 -3.850000E+00  6.962781E-07
 5.400000E+00 -3.800000E+00  8.864693E-07
 5.400000E+00 -3.750000E+00  1.123420E-06
 5.400000E+00 -3.700000E+00  1.417155E-06
 5.400000E+00 -3.650000E+00  1.779468E-06
 5.400000E+00 -3.600000E+00  2.224135E-06
 5.400000E+00 -3.550000E+00  2.767148E-06
 5.400000E+00 -3.500000E+00  3.426943E-06
 5.400000E+00 -3.450000E+00  4.224626E-06
 5.400000E+00 -3.400000E+00  5.184194E-06
 5.400000E+00 -3.350000E+00  6.332734E-06
 5.400000E+00 -3.300000E+00  7.700605E-06
 5.400000E+00 -3.250000E+00  9.321577E-06
 5.400000E+00 -3.200000E+00  1.123293E-05
 5.400000E+00 -3.150000E+00  1.347553E-05
 5.400000E+00 -3.100000E+00  1.609374E-05
 5.400000E+00 -3.050000E+00  1.913544E-05
 5.400000E+00 -3.000000E+00  2.265177E-05
 5.400000E+00 -2.950000E+00  2.669694E-05
 5.400000E+00 -2.900000E+00  3.132783E-05
 5.400000E+00 -2.850000E+00  3.660360E-05
 5.400000E+00 -2.800000E+00  4.258515E-05
 5.400000E+00 -2.750000E+00  4.933445E-05
 5.400000E+00 -2.700000E+00  5.691388E-05
 5.400000E+00 -2.650000E+00  6.538538E-05
 5.400000E+00 -2.600000E+00  7.480965E-05
 5.400000E+00 -2.550000E+00  8.524515E-05
 5.400000E+00 -2.500000E+00  9.674718E-05
 5.400000E+00 -2.450000E+00  1.093669E-04
 5.400000E+00 -2.400000E+00  1.231504E-04
 5.400000E+00 -2.350000E+00  1.381374E-04
 5.400000E+00 -2.300000E+00  1.543611E-04
 5.400000E+00 -2.250000E+00  1.718462E-04
 5.400000E+00 -2.200000E+00  1.906092E-04
 5.400000E+00 -2.150000E+00  2.106569E-04
 5.400000E+00 -2.100000E+00  2.319865E-04
 5.400000E+00 -2.050000E+00  2.545845E-04
 5.400000E+00 -2.000000E+00  2.784268E-04
 5.400000E+00 -1.950000E+00  3.034786E-04
 5.400000E+00 -1.900000E+00  3.296941E-04
 5.400000E+00 -1.850000E+00  3.570167E-04
 5.400000E+00 -1.800000E+00  3.853795E-04
 5.400000E+00 -1.750000E+00  4.147055E-04
 5.400000E+00 -1.700000E+00  4.449081E-04
 5.400000E+00 -1.650000E+00  4.758919E-04
 5.400000E+00 -1.600000E+00  5.075534E-04
 5.400000E+00 -1.550000E+00  5.397817E-04
 5.400000E+00 -1.500000E+00  5.724598E-04
 5.400000E+00 -1.450000E+00  6.054648E-04
 5.400000E+00 -1.400000E+00  6.386698E-04
 5.400000E+00 -1.350000E+00  6.719443E-04
 5.400000E+00 -1.300000E+00  7.051554E-04
 5.400000E+00 -1.250000E+00  7.381687E-04
 5.400000E+00 -1.200000E+00  7.708495E-04
 5.400000E+00 -1.150000E+00  8.030637E-04
 5.400000E+00 -1.100000E+00  8.346785E-04
 5.400000E+00 -1.050000E+00  8.655636E-04
 5.400000E+00 -1.000000E+00  8.955916E-04
 5.400000E+00 -9.500000E-01  9.246394E-04
 5.400000E+00 -9.000000E-01  9.525881E-04
 5.400000E+00 -8.500000E-01  9.793244E-04
 5.400000E+00 -8.000000E-01  1.004741E-03
 5.400000E+00 -7.500000E-01  1.028735E-03
 5.400000E+00 -7.000000E-01  1.051214E-03
 5.400000E+00 -6.500000E-01  1.072090E-03
 5.400000E+00 -6.000000E-01  1.091283E-03
 5.400000E+00 -5.500000E-01  1.108721E-03
 5.400000E+00 -5.000000E-01  1.124340E-03
 5.400000E+00 -4.500000E-01  1.138084E-03
 5.400000E+00 -4.000000E-01  1.149907E-03
 5.400000E+00 -3.500000E-01  1.159768E-03
 5.400000E+00 -3.000000E-01  1.167638E-03
 5.400000E+00 -2.500000E-01  1.173495E-03
 5.400000E+00 -2.000000E-01  1.177325E-03
 5.400000E+00 -1.500000E-01  1.179123E-03
 5.400000E+00 -1.000000E-01  1.178893E-03
 5.400000E+00 -5.000000E-02  1.176645E-03
 5.400000E+00  0.000000E+00  1.172400E-03
 5.400000E+00  5.000000E-02  1.166184E-03
 5.400000E+00  1.000000E-01  1.158034E-03
 5.400000E+00  1.500000E-01  1.147991E-03
 5.400000E+00  2.000000E-01  1.136106E-03
 5.400000E+00  2.500000E-01  1.122434E-03
 5.400000E+00  3.000000E-01  1.107040E-03
 5.400000E+00  3.500000E-01  1.089994E-03
 5.400000E+00  4.000000E-01  1.071369E-03
 5.400000E+00  4.500000E-01  1.051249E-03
 5.400000E+00  5.000000E-01  1.029720E-03
 5.400000E+00  5.500000E-01  1.006871E-03
 5.400000E+00  6.000000E-01  9.827992E-04
 5.400000E+00  6.500000E-01  9.576031E-04
 5.400000E+00  7.000000E-01  9.313852E-04
 5.400000E+00  7.500000E-01  9.042507E-04
 5.400000E+00  8.000000E-01  8.763069E-04
 5.400000E+00  8.500000E-01  8.476629E-04
 5.400000E+00  9.000000E-01  8.184286E-04
 5.400000E+00  9.500000E-01  7.887145E-04
 5.400000E+00  1.000000E+00  7.586311E-04
 5.400000E+00  1.050000E+00  7.282879E-04
 5.400000E+00  1.100000E+00  6.977932E-04
 5.400000E+00  1.150000E+00  6.672531E-04
 5.400000E+00  1.200000E+00  6.367713E-04
 5.400000E+00  1.250000E+00  6.064483E-04
 5.400000E+00  1.300000E+00  5.763810E-04
 5.400000E+00  1.350000E+00  5.466618E-04
 5.400000E+00  1.400000E+00  5.173786E-04
 5.400000E+00  1.450000E+00  4.886141E-04
 5.400000E+00  1.500000E+00  4.604453E-04
 5.400000E+00  1.550000E+00  4.329434E-04
 5.400000E+00  1.600000E+00  4.061732E-04
 5.400000E+00  1.650000E+00  3.801931E-04
 5.400000E+00  1.700000E+00  3.550550E-04
 5.400000E+00  1.750000E+00  3.308037E-04
 5.400000E+00  1.800000E+00  3.074774E-04
 5.400000E+00  1.850000E+00  2.851073E-04
 5.400000E+00  1.900000E+00  2.637181E-04
 5.400000E+00  1.950000E+00  2.433275E-04
 5.400000E+00  2.000000E+00  2.239470E-04
 5.400000E+00  2.050000E+00  2.055819E-04
 5.400000E+00  2.100000E+00  1.882314E-04
 5.400000E+00  2.150000E+00  1.718891E-04
 5.400000E+00  2.200000E+00  1.565436E-04
 5.400000E+00  2.250000E+00  1.421782E-04
 5.400000E+00  2.300000E+00  1.287723E-04
 5.400000E+00  2.350000E+00  1.163007E-04
 5.400000E+00  2.400000E+00  1.047353E-04
 5.400000E+00  2.450000E+00  9.404424E-05
 5.400000E+00  2.500000E+00  8.419353E-05
 5.400000E+00  2.550000E+00  7.514676E-05
 5.400000E+00  2.600000E+00  6.686582E-05
 5.400000E+00  2.650000E+00  5.931131E-05
 5.400000E+00  2.700000E+00  5.244291E-05
 5.400000E+00  2.750000E+00  4.621984E-05
 5.400000E+00  2.800000E+00  4.060116E-05
 5.400000E+00  2.850000E+00  3.554613E-05
 5.400000E+00  2.900000E+00  3.101458E-05
 5.400000E+00  2.950000E+00  2.696711E-05
 5.400000E+00  3.000000E+00  2.336539E-05
 5.400000E+00  3.050000E+00  2.017237E-05
 5.400000E+00  3.100000E+00  1.735247E-05
 5.400000E+00  3.150000E+00  1.487172E-05
 5.400000E+00  3.200000E+00  1.269791E-05
 5.400000E+00  3.250000E+00  1.080063E-05
 5.400000E+00  3.300000E+00  9.151412E-06
 5.400000E+00  3.350000E+00  7.723682E-06
 5.400000E+00  3.400000E+00  6.492831E-06
 5.400000E+00  3.450000E+00  5.436177E-06
 5.400000E+00  3.500000E+00  4.532933E-06
 5.400000E+00  3.550000E+00  3.764161E-06
 5.400000E+00  3.600000E+00  3.112703E-06
 5.400000E+00  3.650000E+00  2.563100E-06
 5.400000E+00  3.700000E+00  2.101502E-06
 5.400000E+00  3.750000E+00  1.715573E-06
 5.400000E+00  3.800000E+00  1.394386E-06
 5.400000E+00  3.850000E+00  1.128316E-06
 5.400000E+00  3.900000E+00  9.089340E-07
 5.400000E+00  3.950000E+00  7.289014E-07
 5.400000E+00  4.000000E+00  5.818634E-07
 5.400000E+00  4.050000E+00  4.623502E-07
 5.400000E+00  4.100000E+00  3.656797E-07
 5.400000E+00  4.150000E+00  2.878680E-07
 5.400000E+00  4.200000E+00  2.255444E-07
 5.400000E+00  4.250000E+00  1.758735E-07
 5.400000E+00  4.300000E+00  1.364845E-07
 5.400000E+00  4.350000E+00  1.054060E-07
 5.400000E+00  4.400000E+00  8.100876E-08
 5.400000E+00  4.450000E+00  6.195400E-08
 5.400000E+00  4.500000E+00  4.714805E-08
 5.400000E+00  4.550000E+00  3.570279E-08
 5.400000E+00  4.600000E+00  2.690122E-08
 5.400000E+00  4.650000E+00  2.016792E-08
 5.400000E+00  4.700000E+00  1.504381E-08
 5.400000E+00  4.750000E+00  1.116481E-08
 5.400000E+00  4.800000E+00  8.243854E-09
 5.400000E+00  4.850000E+00  6.055987E-09
 5.400000E+00  4.900000E+00  4.425940E-09
 5.400000E+00  4.950000E+00  3.217977E-09
 5.400000E+00  5.000000E+00  2.327602E-09
 5.400000E+00  5.050000E+00  1.674847E-09
 5.400000E+00  5.100000E+00  1.198880E-09
 5.400000E+00  5.150000E+00  8.536998E-10
 5.400000E+00  5.200000E+00  6.047273E-10
 5.400000E+00  5.250000E+00  4.261254E-10
 5.400000E+00  5.300000E+00  2.987032E-10
 5.400000E+00  5.350000E+00  2.082915E-10
 5.400000E+00  5.400000E+00  1.444914E-10
 5.400000E+00  5.450000E+00  9.971617E-11
 5.400000E+00  5.500000E+00  6.846426E-11
 5.400000E+00  5.550000E+00  4.676974E-11
 5.400000E+00  5.600000E+00  3.179092E-11
 5.400000E+00  5.650000E+00  2.150383E-11
 5.400000E+00  5.700000E+00  1.447559E-11
 5.400000E+00  5.750000E+00  9.697923E-12
 5.400000E+00  5.800000E+00  6.465622E-12
 5.400000E+00  5.850000E+00  4.288486E-12
 5.400000E+00  5.900000E+00  2.827867E-12
 5.400000E+00  5.950000E+00  1.851281E-12
 5.400000E+00  6.000000E+00  1.200148E-12
 5.400000E+00  6.050000E+00  7.670053E-13
 5.400000E+00  6.100000E+00  4.795329E-13
 5.400000E+00  6.150000E+00  2.894188E-13
 5.400000E+00  6.200000E+00  1.646691E-13
 5.400000E+00  6.250000E+00  8.434257E-14
 5.400000E+00  6.300000E+00  3.500208E-14
 5.400000E+00  6.350000E+00  8.388701E-15
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.561262E-15
 5.450000E+00 -6.300000E+00  6.488293E-15
 5.450000E+00 -6.250000E+00  1.553789E-14
 5.450000E+00 -6.200000E+00  3.010416E-14
 5.450000E+00 -6.150000E+00  5.247374E-14
 5.450000E+00 -6.100000E+00  8.624801E-14
 5.450000E+00 -6.050000E+00  1.369950E-13
 5.450000E+00 -6.000000E+00  2.132288E-13
 5.450000E+00 -5.950000E+00  3.278612E-13
 5.450000E+00 -5.900000E+00  5.003362E-13
 5.450000E+00 -5.850000E+00  7.597494E-13
 5.450000E+00 -5.800000E+00  1.149381E-12
 5.450000E+00 -5.750000E+00  1.733256E-12
 5.450000E+00 -5.700000E+00  2.605580E-12
 5.450000E+00 -5.650000E+00  3.904259E-12
 5.450000E+00 -5.600000E+00  5.830170E-12
 5.450000E+00 -5.550000E+00  8.674488E-12
 5.450000E+00 -5.500000E+00  1.285725E-11
 5.450000E+00 -5.450000E+00  1.898153E-11
 5.450000E+00 -5.400000E+00  2.790905E-11
 5.450000E+00 -5.350000E+00  4.086541E-11
 5.450000E+00 -5.300000E+00  5.958542E-11
 5.450000E+00 -5.250000E+00  8.651317E-11
 5.450000E+00 -5.200000E+00  1.250756E-10
 5.450000E+00 -5.150000E+00  1.800549E-10
 5.450000E+00 -5.100000E+00  2.580923E-10
 5.450000E+00 -5.050000E+00  3.683665E-10
 5.450000E+00 -5.000000E+00  5.235008E-10
 5.450000E+00 -4.950000E+00  7.407709E-10
 5.450000E+00 -4.900000E+00  1.043702E-09
 5.450000E+00 -4.850000E+00  1.464169E-09
 5.450000E+00 -4.800000E+00  2.045142E-09
 5.450000E+00 -4.750000E+00  2.844250E-09
 5.450000E+00 -4.700000E+00  3.938386E-09
 5.450000E+00 -4.650000E+00  5.429607E-09
 5.450000E+00 -4.600000E+00  7.452659E-09
 5.450000E+00 -4.550000E+00  1.018449E-08
 5.450000E+00 -4.500000E+00  1.385624E-08
 5.450000E+00 -4.450000E+00  1.876815E-08
 5.450000E+00 -4.400000E+00  2.530811E-08
 5.450000E+00 -4.350000E+00  3.397447E-08
 5.450000E+00 -4.300000E+00  4.540386E-08
 5.450000E+00 -4.250000E+00  6.040497E-08
 5.450000E+00 -4.200000E+00  7.999916E-08
 5.450000E+00 -4.150000E+00  1.054689E-07
 5.450000E+00 -4.100000E+00  1.384152E-07
 5.450000E+00 -4.050000E+00  1.808248E-07
 5.450000E+00 -4.000000E+00  2.351484E-07
 5.450000E+00 -3.950000E+00  3.043908E-07
 5.450000E+00 -3.900000E+00  3.922138E-07
 5.450000E+00 -3.850000E+00  5.030525E-07
 5.450000E+00 -3.800000E+00  6.422446E-07
 5.450000E+00 -3.750000E+00  8.161747E-07
 5.450000E+00 -3.700000E+00  1.032430E-06
 5.450000E+00 -3.650000E+00  1.299970E-06
 5.450000E+00 -3.600000E+00  1.629305E-06
 5.450000E+00 -3.550000E+00  2.032682E-06
 5.450000E+00 -3.500000E+00  2.524282E-06
 5.450000E+00 -3.450000E+00  3.120404E-06
 5.450000E+00 -3.400000E+00  3.839666E-06
 5.450000E+00 -3.350000E+00  4.703172E-06
 5.450000E+00 -3.300000E+00  5.734688E-06
 5.450000E+00 -3.250000E+00  6.960773E-06
 5.450000E+00 -3.200000E+00  8.410897E-06
 5.450000E+00 -3.150000E+00  1.011750E-05
 5.450000E+00 -3.100000E+00  1.211605E-05
 5.450000E+00 -3.050000E+00  1.444495E-05
 5.450000E+00 -3.000000E+00  1.714553E-05
 5.450000E+00 -2.950000E+00  2.026180E-05
 5.450000E+00 -2.900000E+00  2.384030E-05
 5.450000E+00 -2.850000E+00  2.792972E-05
 5.450000E+00 -2.800000E+00  3.258054E-05
 5.450000E+00 -2.750000E+00  3.784457E-05
 5.450000E+00 -2.700000E+00  4.377436E-05
 5.450000E+00 -2.650000E+00  5.042263E-05
 5.450000E+00 -2.600000E+00  5.784153E-05
 5.450000E+00 -2.550000E+00  6.608194E-05
 5.450000E+00 -2.500000E+00  7.519266E-05
 5.450000E+00 -2.450000E+00  8.521957E-05
 5.450000E+00 -2.400000E+00  9.620484E-05
 5.450000E+00 -2.350000E+00  1.081861E-04
 5.450000E+00 -2.300000E+00  1.211954E-04
 5.450000E+00 -2.250000E+00  1.352590E-04
 5.450000E+00 -2.200000E+00  1.503959E-04
 5.450000E+00 -2.150000E+00  1.666179E-04
 5.450000E+00 -2.100000E+00  1.839283E-04
 5.450000E+00 -2.050000E+00  2.023221E-04
 5.450000E+00 -2.000000E+00  2.217853E-04
 5.450000E+00 -1.950000E+00  2.422946E-04
 5.450000E+00 -1.900000E+00  2.638174E-04
 5.450000E+00 -1.850000E+00  2.863120E-04
 5.450000E+00 -1.800000E+00  3.097272E-04
 5.450000E+00 -1.750000E+00  3.340029E-04
 5.450000E+00 -1.700000E+00  3.590705E-04
 5.450000E+00 -1.650000E+00  3.848532E-04
 5.450000E+00 -1.600000E+00  4.112666E-04
 5.450000E+00 -1.550000E+00  4.382194E-04
 5.450000E+00 -1.500000E+00  4.656142E-04
 5.450000E+00 -1.450000E+00  4.933479E-04
 5.450000E+00 -1.400000E+00  5.213130E-04
 5.450000E+00 -1.350000E+00  5.493982E-04
 5.450000E+00 -1.300000E+00  5.774895E-04
 5.450000E+00 -1.250000E+00  6.054706E-04
 5.450000E+00 -1.200000E+00  6.332243E-04
 5.450000E+00 -1.150000E+00  6.606333E-04
 5.450000E+00 -1.100000E+00  6.875807E-04
 5.450000E+00 -1.050000E+00  7.139511E-04
 5.450000E+00 -1.000000E+00  7.396315E-04
 5.450000E+00 -9.500000E-01  7.645116E-04
 5.450000E+00 -9.000000E-01  7.884848E-04
 5.450000E+00 -8.500000E-01  8.114489E-04
 5.450000E+00 -8.000000E-01  8.333064E-04
 5.450000E+00 -7.500000E-01  8.539652E-04
 5.450000E+00 -7.000000E-01  8.733390E-04
 5.450000E+00 -6.500000E-01  8.913480E-04
 5.450000E+00 -6.000000E-01  9.079186E-04
 5.450000E+00 -5.500000E-01  9.229846E-04
 5.450000E+00 -5.000000E-01  9.364866E-04
 5.450000E+00 -4.500000E-01  9.483729E-04
 5.450000E+00 -4.000000E-01  9.585991E-04
 5.450000E+00 -3.500000E-01  9.671287E-04
 5.450000E+00 -3.000000E-01  9.739330E-04
 5.450000E+00 -2.500000E-01  9.789910E-04
 5.450000E+00 -2.000000E-01  9.822895E-04
 5.450000E+00 -1.500000E-01  9.838232E-04
 5.450000E+00 -1.000000E-01  9.835943E-04
 5.450000E+00 -5.000000E-02  9.816129E-04
 5.450000E+00  0.000000E+00  9.778965E-04
 5.450000E+00  5.000000E-02  9.724697E-04
 5.450000E+00  1.000000E-01  9.653644E-04
 5.450000E+00  1.500000E-01  9.566194E-04
 5.450000E+00  2.000000E-01  9.462801E-04
 5.450000E+00  2.500000E-01  9.343983E-04
 5.450000E+00  3.000000E-01  9.210318E-04
 5.450000E+00  3.500000E-01  9.062442E-04
 5.450000E+00  4.000000E-01  8.901044E-04
 5.450000E+00  4.500000E-01  8.726864E-04
 5.450000E+00  5.000000E-01  8.540687E-04
 5.450000E+00  5.500000E-01  8.343339E-04
 5.450000E+00  6.000000E-01  8.135684E-04
 5.450000E+00  6.500000E-01  7.918617E-04
 5.450000E+00  7.000000E-01  7.693062E-04
 5.450000E+00  7.500000E-01  7.459962E-04
 5.450000E+00  8.000000E-01  7.220280E-04
 5.450000E+00  8.500000E-01  6.974987E-04
 5.450000E+00  9.000000E-01  6.725063E-04
 5.450000E+00  9.500000E-01  6.471485E-04
 5.450000E+00  1.000000E+00  6.215225E-04
 5.450000E+00  1.050000E+00  5.957246E-04
 5.450000E+00  1.100000E+00  5.698490E-04
 5.450000E+00  1.150000E+00  5.439881E-04
 5.450000E+00  1.200000E+00  5.182313E-04
 5.450000E+00  1.250000E+00  4.926646E-04
 5.450000E+00  1.300000E+00  4.673705E-04
 5.450000E+00  1.350000E+00  4.424273E-04
 5.450000E+00  1.400000E+00  4.179084E-04
 5.450000E+00  1.450000E+00  3.938827E-04
 5.450000E+00  1.500000E+00  3.704133E-04
 5.450000E+00  1.550000E+00  3.475582E-04
 5.450000E+00  1.600000E+00  3.253692E-04
 5.450000E+00  1.650000E+00  3.038927E-04
 5.450000E+00  1.700000E+00  2.831685E-04
 5.450000E+00  1.750000E+00  2.632307E-04
 5.450000E+00  1.800000E+00  2.441073E-04
 5.450000E+00  1.850000E+00  2.258202E-04
 5.450000E+00  1.900000E+00  2.083854E-04
 5.450000E+00  1.950000E+00  1.918135E-04
 5.450000E+00  2.000000E+00  1.761092E-04
 5.450000E+00  2.050000E+00  1.612723E-04
 5.450000E+00  2.100000E+00  1.472975E-04
 5.450000E+00  2.150000E+00  1.341749E-04
 5.450000E+00  2.200000E+00  1.218906E-04
 5.450000E+00  2.250000E+00  1.104266E-04
 5.450000E+00  2.300000E+00  9.976149E-05
 5.450000E+00  2.350000E+00  8.987076E-05
 5.450000E+00  2.400000E+00  8.072733E-05
 5.450000E+00  2.450000E+00  7.230179E-05
 5.450000E+00  2.500000E+00  6.456290E-05
 5.450000E+00  2.550000E+00  5.747796E-05
 5.450000E+00  2.600000E+00  5.101316E-05
 5.450000E+00  2.650000E+00  4.513398E-05
 5.450000E+00  2.700000E+00  3.980549E-05
 5.450000E+00  2.750000E+00  3.499270E-05
 5.450000E+00  2.800000E+00  3.066082E-05
 5.450000E+00  2.850000E+00  2.677555E-05
 5.450000E+00  2.900000E+00  2.330331E-05
 5.450000E+00  2.950000E+00  2.021145E-05
 5.450000E+00  3.000000E+00  1.746842E-05
 5.450000E+00  3.050000E+00  1.504396E-05
 5.450000E+00  3.100000E+00  1.290918E-05
 5.450000E+00  3.150000E+00  1.103669E-05
 5.450000E+00  3.200000E+00  9.400653E-06
 5.450000E+00  3.250000E+00  7.976868E-06
 5.450000E+00  3.300000E+00  6.742761E-06
 5.450000E+00  3.350000E+00  5.677409E-06
 5.450000E+00  3.400000E+00  4.761523E-06
 5.450000E+00  3.450000E+00  3.977421E-06
 5.450000E+00  3.500000E+00  3.308979E-06
 5.450000E+00  3.550000E+00  2.741575E-06
 5.450000E+00  3.600000E+00  2.262027E-06
 5.450000E+00  3.650000E+00  1.858510E-06
 5.450000E+00  3.700000E+00  1.520475E-06
 5.450000E+00  3.750000E+00  1.238569E-06
 5.450000E+00  3.800000E+00  1.004539E-06
 5.450000E+00  3.850000E+00  8.111455E-07
 5.450000E+00  3.900000E+00  6.520729E-07
 5.450000E+00  3.950000E+00  5.218427E-07
 5.450000E+00  4.000000E+00  4.157292E-07
 5.450000E+00  4.050000E+00  3.296784E-07
 5.450000E+00  4.100000E+00  2.602327E-07
 5.450000E+00  4.150000E+00  2.044595E-07
 5.450000E+00  4.200000E+00  1.598859E-07
 5.450000E+00  4.250000E+00  1.244384E-07
 5.450000E+00  4.300000E+00  9.638825E-08
 5.450000E+00  4.350000E+00  7.430264E-08
 5.450000E+00  4.400000E+00  5.700071E-08
 5.450000E+00  4.450000E+00  4.351489E-08
 5.450000E+00  4.500000E+00  3.305702E-08
 5.450000E+00  4.550000E+00  2.498873E-08
 5.450000E+00  4.600000E+00  1.879607E-08
 5.450000E+00  4.650000E+00  1.406759E-08
 5.450000E+00  4.700000E+00  1.047589E-08
 5.450000E+00  4.750000E+00  7.761912E-09
 5.450000E+00  4.800000E+00  5.721932E-09
 5.450000E+00  4.850000E+00  4.196647E-09
 5.450000E+00  4.900000E+00  3.062231E-09
 5.450000E+00  4.950000E+00  2.223004E-09
 5.450000E+00  5.000000E+00  1.605463E-09
 5.450000E+00  5.050000E+00  1.153481E-09
 5.450000E+00  5.100000E+00  8.244496E-10
 5.450000E+00  5.150000E+00  5.862128E-10
 5.450000E+00  5.200000E+00  4.146485E-10
 5.450000E+00  5.250000E+00  2.917673E-10
 5.450000E+00  5.300000E+00  2.042329E-10
 5.450000E+00  5.350000E+00  1.422172E-10
 5.450000E+00  5.400000E+00  9.852003E-11
 5.450000E+00  5.450000E+00  6.789817E-11
 5.450000E+00  5.500000E+00  4.655585E-11
 5.450000E+00  5.550000E+00  3.176155E-11
 5.450000E+00  5.600000E+00  2.156137E-11
 5.450000E+00  5.650000E+00  1.456591E-11
 5.450000E+00  5.700000E+00  9.793138E-12
 5.450000E+00  5.750000E+00  6.553119E-12
 5.450000E+00  5.800000E+00  4.364048E-12
 5.450000E+00  5.850000E+00  2.891525E-12
 5.450000E+00  5.900000E+00  1.904883E-12
 5.450000E+00  5.950000E+00  1.246006E-12
 5.450000E+00  6.000000E+00  8.072000E-13
 5.450000E+00  6.050000E+00  5.155966E-13
 5.450000E+00  6.100000E+00  3.222278E-13
 5.450000E+00  6.150000E+00  1.944321E-13
 5.450000E+00  6.200000E+00  1.106122E-13
 5.450000E+00  6.250000E+00  5.665339E-14
 5.450000E+00  6.300000E+00  2.351158E-14
 5.450000E+00  6.350000E+00  5.635026E-15
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  1.009418E-15
 5.500000E+00 -6.300000E+00  4.194542E-15
 5.500000E+00 -6.250000E+00  1.004381E-14
 5.500000E+00 -6.200000E+00  1.945839E-14
 5.500000E+00 -6.150000E+00  3.391950E-14
 5.500000E+00 -6.100000E+00  5.576554E-14
 5.500000E+00 -6.050000E+00  8.862069E-14
 5.500000E+00 -6.000000E+00  1.380402E-13
 5.500000E+00 -5.950000E+00  2.124690E-13
 5.500000E+00 -5.900000E+00  3.246544E-13
 5.500000E+00 -5.850000E+00  4.937159E-13
 5.500000E+00 -5.800000E+00  7.481621E-13
 5.500000E+00 -5.750000E+00  1.130265E-12
 5.500000E+00 -5.700000E+00  1.702377E-12
 5.500000E+00 -5.650000E+00  2.556000E-12
 5.500000E+00 -5.600000E+00  3.824756E-12
 5.500000E+00 -5.550000E+00  5.702834E-12
 5.500000E+00 -5.500000E+00  8.471114E-12
 5.500000E+00 -5.450000E+00  1.253395E-11
 5.500000E+00 -5.400000E+00  1.847077E-11
 5.500000E+00 -5.350000E+00  2.710794E-11
 5.500000E+00 -5.300000E+00  3.961858E-11
 5.500000E+00 -5.250000E+00  5.766028E-11
 5.500000E+00 -5.200000E+00  8.356409E-11
 5.500000E+00 -5.150000E+00  1.205927E-10
 5.500000E+00 -5.100000E+00  1.732911E-10
 5.500000E+00 -5.050000E+00  2.479600E-10
 5.500000E+00 -5.000000E+00  3.532916E-10
 5.500000E+00 -4.950000E+00  5.012192E-10
 5.500000E+00 -4.900000E+00  7.080441E-10
 5.500000E+00 -4.850000E+00  9.959236E-10
 5.500000E+00 -4.800000E+00  1.394823E-09
 5.500000E+00 -4.750000E+00  1.945060E-09
 5.500000E+00 -4.700000E+00  2.700601E-09
 5.500000E+00 -4.650000E+00  3.733310E-09
 5.500000E+00 -4.600000E+00  5.138373E-09
 5.500000E+00 -4.550000E+00  7.041200E-09
 5.500000E+00 -4.500000E+00  9.606136E-09
 5.500000E+00 -4.450000E+00  1.304737E-08
 5.500000E+00 -4.400000E+00  1.764255E-08
 5.500000E+00 -4.350000E+00  2.374951E-08
 5.500000E+00 -4.300000E+00  3.182697E-08
 5.500000E+00 -4.250000E+00  4.245951E-08
 5.500000E+00 -4.200000E+00  5.638796E-08
 5.500000E+00 -4.150000E+00  7.454569E-08
 5.500000E+00 -4.100000E+00  9.810179E-08
 5.500000E+00 -4.050000E+00  1.285120E-07
 5.500000E+00 -4.000000E+00  1.675783E-07
 5.500000E+00 -3.950000E+00  2.175175E-07
 5.500000E+00 -3.900000E+00  2.810411E-07
 5.500000E+00 -3.850000E+00  3.614441E-07
 5.500000E+00 -3.800000E+00  4.627071E-07
 5.500000E+00 -3.750000E+00  5.896080E-07
 5.500000E+00 -3.700000E+00  7.478461E-07
 5.500000E+00 -3.650000E+00  9.441761E-07
 5.500000E+00 -3.600000E+00  1.186552E-06
 5.500000E+00 -3.550000E+00  1.484280E-06
 5.500000E+00 -3.500000E+00  1.848173E-06
 5.500000E+00 -3.450000E+00  2.290716E-06
 5.500000E+00 -3.400000E+00  2.826223E-06
 5.500000E+00 -3.350000E+00  3.470991E-06
 5.500000E+00 -3.300000E+00  4.243450E-06
 5.500000E+00 -3.250000E+00  5.164290E-06
 5.500000E+00 -3.200000E+00  6.256570E-06
 5.500000E+00 -3.150000E+00  7.545802E-06
 5.500000E+00 -3.100000E+00  9.059995E-06
 5.500000E+00 -3.050000E+00  1.082966E-05
 5.500000E+00 -3.000000E+00  1.288779E-05
 5.500000E+00 -2.950000E+00  1.526972E-05
 5.500000E+00 -2.900000E+00  1.801301E-05
 5.500000E+00 -2.850000E+00  2.115725E-05
 5.500000E+00 -2.800000E+00  2.474371E-05
 5.500000E+00 -2.750000E+00  2.881506E-05
 5.500000E+00 -2.700000E+00  3.341492E-05
 5.500000E+00 -2.650000E+00  3.858740E-05
 5.500000E+00 -2.600000E+00  4.437656E-05
 5.500000E+00 -2.550000E+00  5.082580E-05
 5.500000E+00 -2.500000E+00  5.797724E-05
 5.500000E+00 -2.450000E+00  6.587108E-05
 5.500000E+00 -2.400000E+00  7.454486E-05
 5.500000E+00 -2.350000E+00  8.403276E-05
 5.500000E+00 -2.300000E+00  9.436495E-05
 5.500000E+00 -2.250000E+00  1.055668E-04
 5.500000E+00 -2.200000E+00  1.176585E-04
 5.500000E+00 -2.150000E+00  1.306541E-04
 5.500000E+00 -2.100000E+00  1.445610E-04
 5.500000E+00 -2.050000E+00  1.593801E-04
 5.500000E+00 -2.000000E+00  1.751043E-04
 5.500000E+00 -1.950000E+00  1.917195E-04
 5.500000E+00 -1.900000E+00  2.092031E-04
 5.500000E+00 -1.850000E+00  2.275252E-04
 5.500000E+00 -1.800000E+00  2.466474E-04
 5.500000E+00 -1.750000E+00  2.665238E-04
 5.500000E+00 -1.700000E+00  2.871009E-04
 5.500000E+00 -1.650000E+00  3.083178E-04
 5.500000E+00 -1.600000E+00  3.301068E-04
 5.500000E+00 -1.550000E+00  3.523937E-04
 5.500000E+00 -1.500000E+00  3.750987E-04
 5.500000E+00 -1.450000E+00  3.981365E-04
 5.500000E+00 -1.400000E+00  4.214175E-04
 5.500000E+00 -1.350000E+00  4.448482E-04
 5.500000E+00 -1.300000E+00  4.683321E-04
 5.500000E+00 -1.250000E+00  4.917701E-04
 5.500000E+00 -1.200000E+00  5.150620E-04
 5.500000E+00 -1.150000E+00  5.381065E-04
 5.500000E+00 -1.100000E+00  5.608024E-04
 5.500000E+00 -1.050000E+00  5.830493E-04
 5.500000E+00 -1.000000E+00  6.047482E-04
 5.500000E+00 -9.500000E-01  6.258021E-04
 5.500000E+00 -9.000000E-01  6.461171E-04
 5.500000E+00 -8.500000E-01  6.656023E-04
 5.500000E+00 -8.000000E-01  6.841710E-04
 5.500000E+00 -7.500000E-01  7.017410E-04
 5.500000E+00 -7.000000E-01  7.182348E-04
 5.500000E+00 -6.500000E-01  7.335804E-04
 5.500000E+00 -6.000000E-01  7.477117E-04
 5.500000E+00 -5.500000E-01  7.605684E-04
 5.500000E+00 -5.000000E-01  7.720965E-04
 5.500000E+00 -4.500000E-01  7.822490E-04
 5.500000E+00 -4.000000E-01  7.909851E-04
 5.500000E+00 -3.500000E-01  7.982713E-04
 5.500000E+00 -3.000000E-01  8.040810E-04
 5.500000E+00 -2.500000E-01  8.083946E-04
 5.500000E+00 -2.000000E-01  8.111996E-04
 5.500000E+00 -1.500000E-01  8.124907E-04
 5.500000E+00 -1.000000E-01  8.122695E-04
 5.500000E+00 -5.000000E-02  8.105444E-04
 5.500000E+00  0.000000E+00  8.073310E-04
 5.500000E+00  5.000000E-02  8.026511E-04
 5.500000E+00  1.000000E-01  7.965334E-04
 5.500000E+00  1.500000E-01  7.890126E-04
 5.500000E+00  2.000000E-01  7.801294E-04
 5.500000E+00  2.500000E-01  7.699304E-04
 5.500000E+00  3.000000E-01  7.584676E-04
 5.500000E+00  3.500000E-01  7.457981E-04
 5.500000E+00  4.000000E-01  7.319837E-04
 5.500000E+00  4.500000E-01  7.170906E-04
 5.500000E+00  5.000000E-01  7.011893E-04
 5.500000E+00  5.500000E-01  6.843534E-04
 5.500000E+00  6.000000E-01  6.666599E-04
 5.500000E+00  6.500000E-01  6.481885E-04
 5.500000E+00  7.000000E-01  6.290209E-04
 5.500000E+00  7.500000E-01  6.092408E-04
 5.500000E+00  8.000000E-01  5.889328E-04
 5.500000E+00  8.500000E-01  5.681823E-04
 5.500000E+00  9.000000E-01  5.470749E-04
 5.500000E+00  9.500000E-01  5.256959E-04
 5.500000E+00  1.000000E+00  5.041296E-04
 5.500000E+00  1.050000E+00  4.824589E-04
 5.500000E+00  1.100000E+00  4.607650E-04
 5.500000E+00  1.150000E+00  4.391267E-04
 5.500000E+00  1.200000E+00  4.176200E-04
 5.500000E+00  1.250000E+00  3.963174E-04
 5.500000E+00  1.300000E+00  3.752882E-04
 5.500000E+00  1.350000E+00  3.545974E-04
 5.500000E+00  1.400000E+00  3.343056E-04
 5.500000E+00  1.450000E+00  3.144690E-04
 5.500000E+00  1.500000E+00  2.951388E-04
 5.500000E+00  1.550000E+00  2.763612E-04
 5.500000E+00  1.600000E+00  2.581770E-04
 5.500000E+00  1.650000E+00  2.406221E-04
 5.500000E+00  1.700000E+00  2.237268E-04
 5.500000E+00  1.750000E+00  2.075160E-04
 5.500000E+00  1.800000E+00  1.920096E-04
 5.500000E+00  1.850000E+00  1.772223E-04
 5.500000E+00  1.900000E+00  1.631636E-04
 5.500000E+00  1.950000E+00  1.498384E-04
 5.500000E+00  2.000000E+00  1.372471E-04
 5.500000E+00  2.050000E+00  1.253857E-04
 5.500000E+00  2.100000E+00  1.142461E-04
 5.500000E+00  2.150000E+00  1.038167E-04
 5.500000E+00  2.200000E+00  9.408244E-05
 5.500000E+00  2.250000E+00  8.502530E-05
 5.500000E+00  2.300000E+00  7.662461E-05
 5.500000E+00  2.350000E+00  6.885737E-05
 5.500000E+00  2.400000E+00  6.169868E-05
 5.500000E+00  2.450000E+00  5.512203E-05
 5.500000E+00  2.500000E+00  4.909967E-05
 5.500000E+00  2.550000E+00  4.360293E-05
 5.500000E+00  2.600000E+00  3.860252E-05
 5.500000E+00  2.650000E+00  3.406884E-05
 5.500000E+00  2.700000E+00  2.997221E-05
 5.500000E+00  2.750000E+00  2.628319E-05
 5.500000E+00  2.800000E+00  2.297274E-05
 5.500000E+00  2.850000E+00  2.001243E-05
 5.500000E+00  2.900000E+00  1.737467E-05
 5.500000E+00  2.950000E+00  1.503278E-05
 5.500000E+00  3.000000E+00  1.296118E-05
 5.500000E+00  3.050000E+00  1.113547E-05
 5.500000E+00  3.100000E+00  9.532522E-06
 5.500000E+00  3.150000E+00  8.130520E-06
 5.500000E+00  3.200000E+00  6.909016E-06
 5.500000E+00  3.250000E+00  5.848946E-06
 5.500000E+00  3.300000E+00  4.932635E-06
 5.500000E+00  3.350000E+00  4.143778E-06
 5.500000E+00  3.400000E+00  3.467424E-06
 5.500000E+00  3.450000E+00  2.889928E-06
 5.500000E+00  3.500000E+00  2.398909E-06
 5.500000E+00  3.550000E+00  1.983192E-06
 5.500000E+00  3.600000E+00  1.632741E-06
 5.500000E+00  3.650000E+00  1.338597E-06
 5.500000E+00  3.700000E+00  1.092800E-06
 5.500000E+00  3.750000E+00  8.883180E-07
 5.500000E+00  3.800000E+00  7.189733E-07
 5.500000E+00  3.850000E+00  5.793663E-07
 5.500000E+00  3.900000E+00  4.648043E-07
 5.500000E+00  3.950000E+00  3.712309E-07
 5.500000E+00  4.000000E+00  2.951593E-07
 5.500000E+00  4.050000E+00  2.336087E-07
 5.500000E+00  4.100000E+00  1.840448E-07
 5.500000E+00  4.150000E+00  1.443256E-07
 5.500000E+00  4.200000E+00  1.126501E-07
 5.500000E+00  4.250000E+00  8.751278E-08
 5.500000E+00  4.300000E+00  6.766249E-08
 5.500000E+00  4.350000E+00  5.206496E-08
 5.500000E+00  4.400000E+00  3.987031E-08
 5.500000E+00  4.450000E+00  3.038407E-08
 5.500000E+00  4.500000E+00  2.304203E-08
 5.500000E+00  4.550000E+00  1.738845E-08
 5.500000E+00  4.600000E+00  1.305730E-08
 5.500000E+00  4.650000E+00  9.756323E-09
 5.500000E+00  4.700000E+00  7.253493E-09
 5.500000E+00  4.750000E+00  5.365684E-09
 5.500000E+00  4.800000E+00  3.949198E-09
 5.500000E+00  4.850000E+00  2.891932E-09
 5.500000E+00  4.900000E+00  2.106943E-09
 5.500000E+00  4.950000E+00  1.527191E-09
 5.500000E+00  5.000000E+00  1.101288E-09
 5.500000E+00  5.050000E+00  7.900742E-10
 5.500000E+00  5.100000E+00  5.638799E-10
 5.500000E+00  5.150000E+00  4.003608E-10
 5.500000E+00  5.200000E+00  2.827862E-10
 5.500000E+00  5.250000E+00  1.987030E-10
 5.500000E+00  5.300000E+00  1.388964E-10
 5.500000E+00  5.350000E+00  9.658774E-11
 5.500000E+00  5.400000E+00  6.682000E-11
 5.500000E+00  5.450000E+00  4.598955E-11
 5.500000E+00  5.500000E+00  3.149212E-11
 5.500000E+00  5.550000E+00  2.145676E-11
 5.500000E+00  5.600000E+00  1.454731E-11
 5.500000E+00  5.650000E+00  9.815207E-12
 5.500000E+00  5.700000E+00  6.591042E-12
 5.500000E+00  5.750000E+00  4.405243E-12
 5.500000E+00  5.800000E+00  2.930398E-12
 5.500000E+00  5.850000E+00  1.939601E-12
 5.500000E+00  5.900000E+00  1.276570E-12
 5.500000E+00  5.950000E+00  8.343328E-13
 5.500000E+00  6.000000E+00  5.401369E-13
 5.500000E+00  6.050000E+00  3.448281E-13
 5.500000E+00  6.100000E+00  2.154238E-13
 5.500000E+00  6.150000E+00  1.299572E-13
 5.500000E+00  6.200000E+00  7.392486E-14
 5.500000E+00  6.250000E+00  3.786224E-14
 5.500000E+00  6.300000E+00  1.571357E-14
 5.500000E+00  6.350000E+00  3.766210E-15
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  6.490524E-16
 5.550000E+00 -6.300000E+00  2.696803E-15
 5.550000E+00 -6.250000E+00  6.456717E-15
 5.550000E+00 -6.200000E+00  1.250807E-14
 5.550000E+00 -6.150000E+00  2.180504E-14
 5.550000E+00 -6.100000E+00  3.585766E-14
 5.550000E+00 -6.050000E+00  5.701209E-14
 5.550000E+00 -6.000000E+00  8.887353E-14
 5.550000E+00 -5.950000E+00  1.369358E-13
 5.550000E+00 -5.900000E+00  2.095116E-13
 5.550000E+00 -5.850000E+00  3.190986E-13
 5.550000E+00 -5.800000E+00  4.843764E-13
 5.550000E+00 -5.750000E+00  7.331102E-13
 5.550000E+00 -5.700000E+00  1.106354E-12
 5.550000E+00 -5.650000E+00  1.664507E-12
 5.550000E+00 -5.600000E+00  2.495996E-12
 5.550000E+00 -5.550000E+00  3.729671E-12
 5.550000E+00 -5.500000E+00  5.552401E-12
 5.550000E+00 -5.450000E+00  8.233944E-12
 5.550000E+00 -5.400000E+00  1.216192E-11
 5.550000E+00 -5.350000E+00  1.789076E-11
 5.550000E+00 -5.300000E+00  2.620979E-11
 5.550000E+00 -5.250000E+00  3.823758E-11
 5.550000E+00 -5.200000E+00  5.555189E-11
 5.550000E+00 -5.150000E+00  8.036771E-11
 5.550000E+00 -5.100000E+00  1.157799E-10
 5.550000E+00 -5.050000E+00  1.660921E-10
 5.550000E+00 -5.000000E+00  2.372600E-10
 5.550000E+00 -4.950000E+00  3.374850E-10
 5.550000E+00 -4.900000E+00  4.780062E-10
 5.550000E+00 -4.850000E+00  6.741479E-10
 5.550000E+00 -4.800000E+00  9.467001E-10
 5.550000E+00 -4.750000E+00  1.323724E-09
 5.550000E+00 -4.700000E+00  1.842900E-09
 5.550000E+00 -4.650000E+00  2.554564E-09
 5.550000E+00 -4.600000E+00  3.525600E-09
 5.550000E+00 -4.550000E+00  4.844412E-09
 5.550000E+00 -4.500000E+00  6.627221E-09
 5.550000E+00 -4.450000E+00  9.025984E-09
 5.550000E+00 -4.400000E+00  1.223830E-08
 5.550000E+00 -4.350000E+00  1.651967E-08
 5.550000E+00 -4.300000E+00  2.219868E-08
 5.550000E+00 -4.250000E+00  2.969543E-08
 5.550000E+00 -4.200000E+00  3.954403E-08
 5.550000E+00 -4.150000E+00  5.241959E-08
 5.550000E+00 -4.100000E+00  6.917048E-08
 5.550000E+00 -4.050000E+00  9.085659E-08
 5.550000E+00 -4.000000E+00  1.187942E-07
 5.550000E+00 -3.950000E+00  1.546081E-07
 5.550000E+00 -3.900000E+00  2.002920E-07
 5.550000E+00 -3.850000E+00  2.582774E-07
 5.550000E+00 -3.800000E+00  3.315114E-07
 5.550000E+00 -3.750000E+00  4.235438E-07
 5.550000E+00 -3.700000E+00  5.386235E-07
 5.550000E+00 -3.650000E+00  6.818046E-07
 5.550000E+00 -3.600000E+00  8.590597E-07
 5.550000E+00 -3.550000E+00  1.077402E-06
 5.550000E+00 -3.500000E+00  1.345011E-06
 5.550000E+00 -3.450000E+00  1.671368E-06
 5.550000E+00 -3.400000E+00  2.067382E-06
 5.550000E+00 -3.350000E+00  2.545526E-06
 5.550000E+00 -3.300000E+00  3.119963E-06
 5.550000E+00 -3.250000E+00  3.806655E-06
 5.550000E+00 -3.200000E+00  4.623472E-06
 5.550000E+00 -3.150000E+00  5.590270E-06
 5.550000E+00 -3.100000E+00  6.728951E-06
 5.550000E+00 -3.050000E+00  8.063485E-06
 5.550000E+00 -3.000000E+00  9.619909E-06
 5.550000E+00 -2.950000E+00  1.142627E-05
 5.550000E+00 -2.900000E+00  1.351255E-05
 5.550000E+00 -2.850000E+00  1.591047E-05
 5.550000E+00 -2.800000E+00  1.865338E-05
 5.550000E+00 -2.750000E+00  2.177591E-05
 5.550000E+00 -2.700000E+00  2.531376E-05
 5.550000E+00 -2.650000E+00  2.930325E-05
 5.550000E+00 -2.600000E+00  3.378099E-05
 5.550000E+00 -2.550000E+00  3.878334E-05
 5.550000E+00 -2.500000E+00  4.434599E-05
 5.550000E+00 -2.450000E+00  5.050336E-05
 5.550000E+00 -2.400000E+00  5.728806E-05
 5.550000E+00 -2.350000E+00  6.473031E-05
 5.550000E+00 -2.300000E+00  7.285736E-05
 5.550000E+00 -2.250000E+00  8.169290E-05
 5.550000E+00 -2.200000E+00  9.125649E-05
 5.550000E+00 -2.150000E+00  1.015631E-04
 5.550000E+00 -2.100000E+00  1.126224E-04
 5.550000E+00 -2.050000E+00  1.244387E-04
 5.550000E+00 -2.000000E+00  1.370102E-04
 5.550000E+00 -1.950000E+00  1.503288E-04
 5.550000E+00 -1.900000E+00  1.643802E-04
 5.550000E+00 -1.850000E+00  1.791430E-04
 5.550000E+00 -1.800000E+00  1.945894E-04
 5.550000E+00 -1.750000E+00  2.106849E-04
 5.550000E+00 -1.700000E+00  2.273884E-04
 5.550000E+00 -1.650000E+00  2.446524E-04
 5.550000E+00 -1.600000E+00  2.624234E-04
 5.550000E+00 -1.550000E+00  2.806420E-04
 5.550000E+00 -1.500000E+00  2.992437E-04
 5.550000E+00 -1.450000E+00  3.181590E-04
 5.550000E+00 -1.400000E+00  3.373143E-04
 5.550000E+00 -1.350000E+00  3.566321E-04
 5.550000E+00 -1.300000E+00  3.760319E-04
 5.550000E+00 -1.250000E+00  3.954308E-04
 5.550000E+00 -1.200000E+00  4.147441E-04
 5.550000E+00 -1.150000E+00  4.338858E-04
 5.550000E+00 -1.100000E+00  4.527696E-04
 5.550000E+00 -1.050000E+00  4.713095E-04
 5.550000E+00 -1.000000E+00  4.894202E-04
 5.550000E+00 -9.500000E-01  5.070178E-04
 5.550000E+00 -9.000000E-01  5.240207E-04
 5.550000E+00 -8.500000E-01  5.403497E-04
 5.550000E+00 -8.000000E-01  5.559288E-04
 5.550000E+00 -7.500000E-01  5.706858E-04
 5.550000E+00 -7.000000E-01  5.845524E-04
 5.550000E+00 -6.500000E-01  5.974650E-04
 5.550000E+00 -6.000000E-01  6.093648E-04
 5.550000E+00 -5.500000E-01  6.201981E-04
 5.550000E+00 -5.000000E-01  6.299169E-04
 5.550000E+00 -4.500000E-01  6.384789E-04
 5.550000E+00 -4.000000E-01  6.458476E-04
 5.550000E+00 -3.500000E-01  6.519927E-04
 5.550000E+00 -3.000000E-01  6.568901E-04
 5.550000E+00 -2.500000E-01  6.605219E-04
 5.550000E+00 -2.000000E-01  6.628766E-04
 5.550000E+00 -1.500000E-01  6.639490E-04
 5.550000E+00 -1.000000E-01  6.637402E-04
 5.550000E+00 -5.000000E-02  6.622574E-04
 5.550000E+00  0.000000E+00  6.595141E-04
 5.550000E+00  5.000000E-02  6.555294E-04
 5.550000E+00  1.000000E-01  6.503287E-04
 5.550000E+00  1.500000E-01  6.439425E-04
 5.550000E+00  2.000000E-01  6.364069E-04
 5.550000E+00  2.500000E-01  6.277631E-04
 5.550000E+00  3.000000E-01  6.180571E-04
 5.550000E+00  3.500000E-01  6.073393E-04
 5.550000E+00  4.000000E-01  5.956643E-04
 5.550000E+00  4.500000E-01  5.830906E-04
 5.550000E+00  5.000000E-01  5.696800E-04
 5.550000E+00  5.500000E-01  5.554975E-04
 5.550000E+00  6.000000E-01  5.406105E-04
 5.550000E+00  6.500000E-01  5.250886E-04
 5.550000E+00  7.000000E-01  5.090033E-04
 5.550000E+00  7.500000E-01  4.924272E-04
 5.550000E+00  8.000000E-01  4.754338E-04
 5.550000E+00  8.500000E-01  4.580970E-04
 5.550000E+00  9.000000E-01  4.404903E-04
 5.550000E+00  9.500000E-01  4.226869E-04
 5.550000E+00  1.000000E+00  4.047589E-04
 5.550000E+00  1.050000E+00  3.867768E-04
 5.550000E+00  1.100000E+00  3.688091E-04
 5.550000E+00  1.150000E+00  3.509222E-04
 5.550000E+00  1.200000E+00  3.331796E-04
 5.550000E+00  1.250000E+00  3.156417E-04
 5.550000E+00  1.300000E+00  2.983655E-04
 5.550000E+00  1.350000E+00  2.814044E-04
 5.550000E+00  1.400000E+00  2.648075E-04
 5.550000E+00  1.450000E+00  2.486202E-04
 5.550000E+00  1.500000E+00  2.328830E-04
 5.550000E+00  1.550000E+00  2.176322E-04
 5.550000E+00  1.600000E+00  2.028996E-04
 5.550000E+00  1.650000E+00  1.887121E-04
 5.550000E+00  1.700000E+00  1.750923E-04
 5.550000E+00  1.750000E+00  1.620581E-04
 5.550000E+00  1.800000E+00  1.496228E-04
 5.550000E+00  1.850000E+00  1.377957E-04
 5.550000E+00  1.900000E+00  1.265816E-04
 5.550000E+00  1.950000E+00  1.159817E-04
 5.550000E+00  2.000000E+00  1.059930E-04
 5.550000E+00  2.050000E+00  9.660961E-05
 5.550000E+00  2.100000E+00  8.782199E-05
 5.550000E+00  2.150000E+00  7.961792E-05
 5.550000E+00  2.200000E+00  7.198251E-05
 5.550000E+00  2.250000E+00  6.489863E-05
 5.550000E+00  2.300000E+00  5.834712E-05
 5.550000E+00  2.350000E+00  5.230718E-05
 5.550000E+00  2.400000E+00  4.675663E-05
 5.550000E+00  2.450000E+00  4.167224E-05
 5.550000E+00  2.500000E+00  3.702994E-05
 5.550000E+00  2.550000E+00  3.280517E-05
 5.550000E+00  2.600000E+00  2.897309E-05
 5.550000E+00  2.650000E+00  2.550879E-05
 5.550000E+00  2.700000E+00  2.238756E-05
 5.550000E+00  2.750000E+00  1.958502E-05
 5.550000E+00  2.800000E+00  1.707733E-05
 5.550000E+00  2.850000E+00  1.484132E-05
 5.550000E+00  2.900000E+00  1.285461E-05
 5.550000E+00  2.950000E+00  1.109575E-05
 5.550000E+00  3.000000E+00  9.544277E-06
 5.550000E+00  3.050000E+00  8.180777E-06
 5.550000E+00  3.100000E+00  6.986956E-06
 5.550000E+00  3.150000E+00  5.945659E-06
 5.550000E+00  3.200000E+00  5.040889E-06
 5.550000E+00  3.250000E+00  4.257807E-06
 5.550000E+00  3.300000E+00  3.582723E-06
 5.550000E+00  3.350000E+00  3.003070E-06
 5.550000E+00  3.400000E+00  2.507377E-06
 5.550000E+00  3.450000E+00  2.085224E-06
 5.550000E+00  3.500000E+00  1.727198E-06
 5.550000E+00  3.550000E+00  1.424838E-06
 5.550000E+00  3.600000E+00  1.170578E-06
 5.550000E+00  3.650000E+00  9.576906E-07
 5.550000E+00  3.700000E+00  7.802225E-07
 5.550000E+00  3.750000E+00  6.329350E-07
 5.550000E+00  3.800000E+00  5.112420E-07
 5.550000E+00  3.850000E+00  4.111502E-07
 5.550000E+00  3.900000E+00  3.292011E-07
 5.550000E+00  3.950000E+00  2.624156E-07
 5.550000E+00  4.000000E+00  2.082413E-07
 5.550000E+00  4.050000E+00  1.645032E-07
 5.550000E+00  4.100000E+00  1.293585E-07
 5.550000E+00  4.150000E+00  1.012536E-07
 5.550000E+00  4.200000E+00  7.888695E-08
 5.550000E+00  4.250000E+00  6.117332E-08
 5.550000E+00  4.300000E+00  4.721343E-08
 5.550000E+00  4.350000E+00  3.626606E-08
 5.550000E+00  4.400000E+00  2.772374E-08
 5.550000E+00  4.450000E+00  2.109141E-08
 5.550000E+00  4.500000E+00  1.596790E-08
 5.550000E+00  4.550000E+00  1.202999E-08
 5.550000E+00  4.600000E+00  9.018723E-09
 5.550000E+00  4.650000E+00  6.727825E-09
 5.550000E+00  4.700000E+00  4.993927E-09
 5.550000E+00  4.750000E+00  3.688384E-09
 5.550000E+00  4.800000E+00  2.710474E-09
 5.550000E+00  4.850000E+00  1.981796E-09
 5.550000E+00  4.900000E+00  1.441675E-09
 5.550000E+00  4.950000E+00  1.043423E-09
 5.550000E+00  5.000000E+00  7.513278E-10
 5.550000E+00  5.050000E+00  5.382278E-10
 5.550000E+00  5.100000E+00  3.835863E-10
 5.550000E+00  5.150000E+00  2.719657E-10
 5.550000E+00  5.200000E+00  1.918292E-10
 5.550000E+00  5.250000E+00  1.346054E-10
 5.550000E+00  5.300000E+00  9.396313E-11
 5.550000E+00  5.350000E+00  6.525352E-11
 5.550000E+00  5.400000E+00  4.508277E-11
 5.550000E+00  5.450000E+00  3.098791E-11
 5.550000E+00  5.500000E+00  2.119194E-11
 5.550000E+00  5.550000E+00  1.442037E-11
 5.550000E+00  5.600000E+00  9.764435E-12
 5.550000E+00  5.650000E+00  6.580015E-12
 5.550000E+00  5.700000E+00  4.413251E-12
 5.550000E+00  5.750000E+00  2.946254E-12
 5.550000E+00  5.800000E+00  1.957707E-12
 5.550000E+00  5.850000E+00  1.294456E-12
 5.550000E+00  5.900000E+00  8.511677E-13
 5.550000E+00  5.950000E+00  5.558495E-13
 5.550000E+00  6.000000E+00  3.596084E-13
 5.550000E+00  6.050000E+00  2.294582E-13
 5.550000E+00  6.100000E+00  1.432973E-13
 5.550000E+00  6.150000E+00  8.642746E-14
 5.550000E+00  6.200000E+00  4.915890E-14
 5.550000E+00  6.250000E+00  2.517766E-14
 5.550000E+00  6.300000E+00  1.044962E-14
 5.550000E+00  6.350000E+00  2.504656E-15
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  4.150724E-16
 5.600000E+00 -6.300000E+00  1.724435E-15
 5.600000E+00 -6.250000E+00  4.128143E-15
 5.600000E+00 -6.200000E+00  7.996500E-15
 5.600000E+00 -6.150000E+00  1.394084E-14
 5.600000E+00 -6.100000E+00  2.293101E-14
 5.600000E+00 -6.050000E+00  3.647776E-14
 5.600000E+00 -6.000000E+00  5.690841E-14
 5.600000E+00 -5.950000E+00  8.777824E-14
 5.600000E+00 -5.900000E+00  1.344799E-13
 5.600000E+00 -5.850000E+00  2.051405E-13
 5.600000E+00 -5.800000E+00  3.119368E-13
 5.600000E+00 -5.750000E+00  4.730125E-13
 5.600000E+00 -5.700000E+00  7.152621E-13
 5.600000E+00 -5.650000E+00  1.078354E-12
 5.600000E+00 -5.600000E+00  1.620516E-12
 5.600000E+00 -5.550000E+00  2.426818E-12
 5.600000E+00 -5.500000E+00  3.620972E-12
 5.600000E+00 -5.450000E+00  5.382063E-12
 5.600000E+00 -5.400000E+00  7.968145E-12
 5.600000E+00 -5.350000E+00  1.174938E-11
 5.600000E+00 -5.300000E+00  1.725430E-11
 5.600000E+00 -5.250000E+00  2.523412E-11
 5.600000E+00 -5.200000E+00  3.675160E-11
 5.600000E+00 -5.150000E+00  5.330321E-11
 5.600000E+00 -5.100000E+00  7.698626E-11
 5.600000E+00 -5.050000E+00  1.107262E-10
 5.600000E+00 -5.000000E+00  1.585837E-10
 5.600000E+00 -4.950000E+00  2.261683E-10
 5.600000E+00 -4.900000E+00  3.211907E-10
 5.600000E+00 -4.850000E+00  4.541974E-10
 5.600000E+00 -4.800000E+00  6.395405E-10
 5.600000E+00 -4.750000E+00  8.966528E-10
 5.600000E+00 -4.700000E+00  1.251710E-09
 5.600000E+00 -4.650000E+00  1.739786E-09
 5.600000E+00 -4.600000E+00  2.407635E-09
 5.600000E+00 -4.550000E+00  3.317245E-09
 5.600000E+00 -4.500000E+00  4.550362E-09
 5.600000E+00 -4.450000E+00  6.214201E-09
 5.600000E+00 -4.400000E+00  8.448615E-09
 5.600000E+00 -4.350000E+00  1.143501E-08
 5.600000E+00 -4.300000E+00  1.540740E-08
 5.600000E+00 -4.250000E+00  2.066590E-08
 5.600000E+00 -4.200000E+00  2.759328E-08
 5.600000E+00 -4.150000E+00  3.667488E-08
 5.600000E+00 -4.100000E+00  4.852251E-08
 5.600000E+00 -4.050000E+00  6.390293E-08
 5.600000E+00 -4.000000E+00  8.377136E-08
 5.600000E+00 -3.950000E+00  1.093108E-07
 5.600000E+00 -3.900000E+00  1.419773E-07
 5.600000E+00 -3.850000E+00  1.835527E-07
 5.600000E+00 -3.800000E+00  2.362033E-07
 5.600000E+00 -3.750000E+00  3.025473E-07
 5.600000E+00 -3.700000E+00  3.857289E-07
 5.600000E+00 -3.650000E+00  4.895008E-07
 5.600000E+00 -3.600000E+00  6.183128E-07
 5.600000E+00 -3.550000E+00  7.774077E-07
 5.600000E+00 -3.500000E+00  9.729230E-07
 5.600000E+00 -3.450000E+00  1.211996E-06
 5.600000E+00 -3.400000E+00  1.502871E-06
 5.600000E+00 -3.350000E+00  1.855010E-06
 5.600000E+00 -3.300000E+00  2.279194E-06
 5.600000E+00 -3.250000E+00  2.787626E-06
 5.600000E+00 -3.200000E+00  3.394018E-06
 5.600000E+00 -3.150000E+00  4.113671E-06
 5.600000E+00 -3.100000E+00  4.963533E-06
 5.600000E+00 -3.050000E+00  5.962237E-06
 5.600000E+00 -3.000000E+00  7.130111E-06
 5.600000E+00 -2.950000E+00  8.489159E-06
 5.600000E+00 -2.900000E+00  1.006301E-05
 5.600000E+00 -2.850000E+00  1.187681E-05
 5.600000E+00 -2.800000E+00  1.395713E-05
 5.600000E+00 -2.750000E+00  1.633173E-05
 5.600000E+00 -2.700000E+00  1.902938E-05
 5.600000E+00 -2.650000E+00  2.207958E-05
 5.600000E+00 -2.600000E+00  2.551225E-05
 5.600000E+00 -2.550000E+00  2.935736E-05
 5.600000E+00 -2.500000E+00  3.364458E-05
 5.600000E+00 -2.450000E+00  3.840282E-05
 5.600000E+00 -2.400000E+00  4.365980E-05
 5.600000E+00 -2.350000E+00  4.944156E-05
 5.600000E+00 -2.300000E+00  5.577199E-05
 5.600000E+00 -2.250000E+00  6.267238E-05
 5.600000E+00 -2.200000E+00  7.016089E-05
 5.600000E+00 -2.150000E+00  7.825210E-05
 5.600000E+00 -2.100000E+00  8.695663E-05
 5.600000E+00 -2.050000E+00  9.628069E-05
 5.600000E+00 -2.000000E+00  1.062257E-04
 5.600000E+00 -1.950000E+00  1.167882E-04
 5.600000E+00 -1.900000E+00  1.279593E-04
 5.600000E+00 -1.850000E+00  1.397245E-04
 5.600000E+00 -1.800000E+00  1.520642E-04
 5.600000E+00 -1.750000E+00  1.649528E-04
 5.600000E+00 -1.700000E+00  1.783593E-04
 5.600000E+00 -1.650000E+00  1.922472E-04
 5.600000E+00 -1.600000E+00  2.065748E-04
 5.600000E+00 -1.550000E+00  2.212953E-04
 5.600000E+00 -1.500000E+00  2.363573E-04
 5.600000E+00 -1.450000E+00  2.517049E-04
 5.600000E+00 -1.400000E+00  2.672786E-04
 5.600000E+00 -1.350000E+00  2.830150E-04
 5.600000E+00 -1.300000E+00  2.988481E-04
 5.600000E+00 -1.250000E+00  3.147093E-04
 5.600000E+00 -1.200000E+00  3.305281E-04
 5.600000E+00 -1.150000E+00  3.462329E-04
 5.600000E+00 -1.100000E+00  3.617510E-04
 5.600000E+00 -1.050000E+00  3.770099E-04
 5.600000E+00 -1.000000E+00  3.919372E-04
 5.600000E+00 -9.500000E-01  4.064616E-04
 5.600000E+00 -9.000000E-01  4.205133E-04
 5.600000E+00 -8.500000E-01  4.340244E-04
 5.600000E+00 -8.000000E-01  4.469295E-04
 5.600000E+00 -7.500000E-01  4.591661E-04
 5.600000E+00 -7.000000E-01  4.706751E-04
 5.600000E+00 -6.500000E-01  4.814012E-04
 5.600000E+00 -6.000000E-01  4.912931E-04
 5.600000E+00 -5.500000E-01  5.003040E-04
 5.600000E+00 -5.000000E-01  5.083917E-04
 5.600000E+00 -4.500000E-01  5.155189E-04
 5.600000E+00 -4.000000E-01  5.216536E-04
 5.600000E+00 -3.500000E-01  5.267689E-04
 5.600000E+00 -3.000000E-01  5.308435E-04
 5.600000E+00 -2.500000E-01  5.338613E-04
 5.600000E+00 -2.000000E-01  5.358119E-04
 5.600000E+00 -1.500000E-01  5.366906E-04
 5.600000E+00 -1.000000E-01  5.364979E-04
 5.600000E+00 -5.000000E-02  5.352400E-04
 5.600000E+00  0.000000E+00  5.329284E-04
 5.600000E+00  5.000000E-02  5.295798E-04
 5.600000E+00  1.000000E-01  5.252159E-04
 5.600000E+00  1.500000E-01  5.198636E-04
 5.600000E+00  2.000000E-01  5.135541E-04
 5.600000E+00  2.500000E-01  5.063233E-04
 5.600000E+00  3.000000E-01  4.982112E-04
 5.600000E+00  3.500000E-01  4.892617E-04
 5.600000E+00  4.000000E-01  4.795222E-04
 5.600000E+00  4.500000E-01  4.690435E-04
 5.600000E+00  5.000000E-01  4.578791E-04
 5.600000E+00  5.500000E-01  4.460851E-04
 5.600000E+00  6.000000E-01  4.337197E-04
 5.600000E+00  6.500000E-01  4.208430E-04
 5.600000E+00  7.000000E-01  4.075162E-04
 5.600000E+00  7.500000E-01  3.938015E-04
 5.600000E+00  8.000000E-01  3.797616E-04
 5.600000E+00  8.500000E-01  3.654594E-04
 5.600000E+00  9.000000E-01  3.509572E-04
 5.600000E+00  9.500000E-01  3.363167E-04
 5.600000E+00  1.000000E+00  3.215987E-04
 5.600000E+00  1.050000E+00  3.068620E-04
 5.600000E+00  1.100000E+00  2.921638E-04
 5.600000E+00  1.150000E+00  2.775591E-04
 5.600000E+00  1.200000E+00  2.631001E-04
 5.600000E+00  1.250000E+00  2.488363E-04
 5.600000E+00  1.300000E+00  2.348141E-04
 5.600000E+00  1.350000E+00  2.210765E-04
 5.600000E+00  1.400000E+00  2.076629E-04
 5.600000E+00  1.450000E+00  1.946090E-04
 5.600000E+00  1.500000E+00  1.819467E-04
 5.600000E+00  1.550000E+00  1.697041E-04
 5.600000E+00  1.600000E+00  1.579051E-04
 5.600000E+00  1.650000E+00  1.465700E-04
 5.600000E+00  1.700000E+00  1.357148E-04
 5.600000E+00  1.750000E+00  1.253520E-04
 5.600000E+00  1.800000E+00  1.154903E-04
 5.600000E+00  1.850000E+00  1.061348E-04
 5.600000E+00  1.900000E+00  9.728708E-05
 5.600000E+00  1.950000E+00  8.894574E-05
 5.600000E+00  2.000000E+00  8.110626E-05
 5.600000E+00  2.050000E+00  7.376142E-05
 5.600000E+00  2.100000E+00  6.690148E-05
 5.600000E+00  2.150000E+00  6.051447E-05
 5.600000E+00  2.200000E+00  5.458644E-05
 5.600000E+00  2.250000E+00  4.910173E-05
 5.600000E+00  2.300000E+00  4.404325E-05
 5.600000E+00  2.350000E+00  3.939272E-05
 5.600000E+00  2.400000E+00  3.513091E-05
 5.600000E+00  2.450000E+00  3.123793E-05
 5.600000E+00  2.500000E+00  2.769340E-05
 5.600000E+00  2.550000E+00  2.447669E-05
 5.600000E+00  2.600000E+00  2.156714E-05
 5.600000E+00  2.650000E+00  1.894419E-05
 5.600000E+00  2.700000E+00  1.658758E-05
 5.600000E+00  2.750000E+00  1.447747E-05
 5.600000E+00  2.800000E+00  1.259459E-05
 5.600000E+00  2.850000E+00  1.092033E-05
 5.600000E+00  2.900000E+00  9.436824E-06
 5.600000E+00  2.950000E+00  8.127038E-06
 5.600000E+00  3.000000E+00  6.974815E-06
 5.600000E+00  3.050000E+00  5.964915E-06
 5.600000E+00  3.100000E+00  5.083050E-06
 5.600000E+00  3.150000E+00  4.315886E-06
 5.600000E+00  3.200000E+00  3.651052E-06
 5.600000E+00  3.250000E+00  3.077127E-06
 5.600000E+00  3.300000E+00  2.583624E-06
 5.600000E+00  3.350000E+00  2.160960E-06
 5.600000E+00  3.400000E+00  1.800423E-06
 5.600000E+00  3.450000E+00  1.494137E-06
 5.600000E+00  3.500000E+00  1.235013E-06
 5.600000E+00  3.550000E+00  1.016707E-06
 5.600000E+00  3.600000E+00  8.335680E-07
 5.600000E+00  3.650000E+00  6.805904E-07
 5.600000E+00  3.700000E+00  5.533613E-07
 5.600000E+00  3.750000E+00  4.480112E-07
 5.600000E+00  3.800000E+00  3.611649E-07
 5.600000E+00  3.850000E+00  2.898937E-07
 5.600000E+00  3.900000E+00  2.316694E-07
 5.600000E+00  3.950000E+00  1.843215E-07
 5.600000E+00  4.000000E+00  1.459965E-07
 5.600000E+00  4.050000E+00  1.151195E-07
 5.600000E+00  4.100000E+00  9.036043E-08
 5.600000E+00  4.150000E+00  7.060134E-08
 5.600000E+00  4.200000E+00  5.490807E-08
 5.600000E+00  4.250000E+00  4.250417E-08
 5.600000E+00  4.300000E+00  3.274789E-08
 5.600000E+00  4.350000E+00  2.511171E-08
 5.600000E+00  4.400000E+00  1.916441E-08
 5.600000E+00  4.450000E+00  1.455548E-08
 5.600000E+00  4.500000E+00  1.100159E-08
 5.600000E+00  4.550000E+00  8.275022E-09
 5.600000E+00  4.600000E+00  6.193761E-09
 5.600000E+00  4.650000E+00  4.613163E-09
 5.600000E+00  4.700000E+00  3.418930E-09
 5.600000E+00  4.750000E+00  2.521257E-09
 5.600000E+00  4.800000E+00  1.849985E-09
 5.600000E+00  4.850000E+00  1.350618E-09
 5.600000E+00  4.900000E+00  9.810703E-10
 5.600000E+00  4.950000E+00  7.090242E-10
 5.600000E+00  5.000000E+00  5.098074E-10
 5.600000E+00  5.050000E+00  3.646926E-10
 5.600000E+00  5.100000E+00  2.595469E-10
 5.600000E+00  5.150000E+00  1.837666E-10
 5.600000E+00  5.200000E+00  1.294417E-10
 5.600000E+00  5.250000E+00  9.070597E-11
 5.600000E+00  5.300000E+00  6.323416E-11
 5.600000E+00  5.350000E+00  4.385564E-11
 5.600000E+00  5.400000E+00  3.025977E-11
 5.600000E+00  5.450000E+00  2.077241E-11
 5.600000E+00  5.500000E+00  1.418768E-11
 5.600000E+00  5.550000E+00  9.642062E-12
 5.600000E+00  5.600000E+00  6.520815E-12
 5.600000E+00  5.650000E+00  4.388872E-12
 5.600000E+00  5.700000E+00  2.940149E-12
 5.600000E+00  5.750000E+00  1.960576E-12
 5.600000E+00  5.800000E+00  1.301333E-12
 5.600000E+00  5.850000E+00  8.595819E-13
 5.600000E+00  5.900000E+00  5.646981E-13
 5.600000E+00  5.950000E+00  3.684776E-13
 5.600000E+00  6.000000E+00  2.382304E-13
 5.600000E+00  6.050000E+00  1.519327E-13
 5.600000E+00  6.100000E+00  9.484933E-14
 5.600000E+00  6.150000E+00  5.719538E-14
 5.600000E+00  6.200000E+00  3.252948E-14
 5.600000E+00  6.250000E+00  1.666069E-14
 5.600000E+00  6.300000E+00  6.915096E-15
 5.600000E+00  6.350000E+00  1.657550E-15
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  2.640250E-16
 5.650000E+00 -6.300000E+00  1.096780E-15
 5.650000E+00 -6.250000E+00  2.625244E-15
 5.650000E+00 -6.200000E+00  5.084865E-15
 5.650000E+00 -6.150000E+00  8.865231E-15
 5.650000E+00 -6.100000E+00  1.458599E-14
 5.650000E+00 -6.050000E+00  2.321491E-14
 5.650000E+00 -6.000000E+00  3.624668E-14
 5.650000E+00 -5.950000E+00  5.597042E-14
 5.650000E+00 -5.900000E+00  8.586687E-14
 5.650000E+00 -5.850000E+00  1.311947E-13
 5.650000E+00 -5.800000E+00  1.998523E-13
 5.650000E+00 -5.750000E+00  3.036378E-13
 5.650000E+00 -5.700000E+00  4.600842E-13
 5.650000E+00 -5.650000E+00  6.951186E-13
 5.650000E+00 -5.600000E+00  1.046899E-12
 5.650000E+00 -5.550000E+00  1.571325E-12
 5.650000E+00 -5.500000E+00  2.349909E-12
 5.650000E+00 -5.450000E+00  3.500980E-12
 5.650000E+00 -5.400000E+00  5.195535E-12
 5.650000E+00 -5.350000E+00  7.679561E-12
 5.650000E+00 -5.300000E+00  1.130533E-11
 5.650000E+00 -5.250000E+00  1.657499E-11
 5.650000E+00 -5.200000E+00  2.420109E-11
 5.650000E+00 -5.150000E+00  3.519000E-11
 5.650000E+00 -5.100000E+00  5.095642E-11
 5.650000E+00 -5.050000E+00  7.347959E-11
 5.650000E+00 -5.000000E+00  1.055154E-10
 5.650000E+00 -4.950000E+00  1.508822E-10
 5.650000E+00 -4.900000E+00  2.148451E-10
 5.650000E+00 -4.850000E+00  3.046273E-10
 5.650000E+00 -4.800000E+00  4.300887E-10
 5.650000E+00 -4.750000E+00  6.046203E-10
 5.650000E+00 -4.700000E+00  8.463145E-10
 5.650000E+00 -4.650000E+00  1.179489E-09
 5.650000E+00 -4.600000E+00  1.636657E-09
 5.650000E+00 -4.550000E+00  2.261055E-09
 5.650000E+00 -4.500000E+00  3.109877E-09
 5.650000E+00 -4.450000E+00  4.258360E-09
 5.650000E+00 -4.400000E+00  5.804939E-09
 5.650000E+00 -4.350000E+00  7.877686E-09
 5.650000E+00 -4.300000E+00  1.064230E-08
 5.650000E+00 -4.250000E+00  1.431193E-08
 5.650000E+00 -4.200000E+00  1.915925E-08
 5.650000E+00 -4.150000E+00  2.553104E-08
 5.650000E+00 -4.100000E+00  3.386574E-08
 5.650000E+00 -4.050000E+00  4.471450E-08
 5.650000E+00 -4.000000E+00  5.876605E-08
 5.650000E+00 -3.950000E+00  7.687585E-08
 5.650000E+00 -3.900000E+00  1.001002E-07
 5.650000E+00 -3.850000E+00  1.297355E-07
 5.650000E+00 -3.800000E+00  1.673628E-07
 5.650000E+00 -3.750000E+00  2.148992E-07
 5.650000E+00 -3.700000E+00  2.746539E-07
 5.650000E+00 -3.650000E+00  3.493917E-07
 5.650000E+00 -3.600000E+00  4.424017E-07
 5.650000E+00 -3.550000E+00  5.575721E-07
 5.650000E+00 -3.500000E+00  6.994692E-07
 5.650000E+00 -3.450000E+00  8.734213E-07
 5.650000E+00 -3.400000E+00  1.085605E-06
 5.650000E+00 -3.350000E+00  1.343131E-06
 5.650000E+00 -3.300000E+00  1.654134E-06
 5.650000E+00 -3.250000E+00  2.027852E-06
 5.650000E+00 -3.200000E+00  2.474708E-06
 5.650000E+00 -3.150000E+00  3.006373E-06
 5.650000E+00 -3.100000E+00  3.635829E-06
 5.650000E+00 -3.050000E+00  4.377402E-06
 5.650000E+00 -3.000000E+00  5.246793E-06
 5.650000E+00 -2.950000E+00  6.261069E-06
 5.650000E+00 -2.900000E+00  7.438637E-06
 5.650000E+00 -2.850000E+00  8.799193E-06
 5.650000E+00 -2.800000E+00  1.036363E-05
 5.650000E+00 -2.750000E+00  1.215390E-05
 5.650000E+00 -2.700000E+00  1.419290E-05
 5.650000E+00 -2.650000E+00  1.650423E-05
 5.650000E+00 -2.600000E+00  1.911197E-05
 5.650000E+00 -2.550000E+00  2.204044E-05
 5.650000E+00 -2.500000E+00  2.531387E-05
 5.650000E+00 -2.450000E+00  2.895612E-05
 5.650000E+00 -2.400000E+00  3.299024E-05
 5.650000E+00 -2.350000E+00  3.743820E-05
 5.650000E+00 -2.300000E+00  4.232042E-05
 5.650000E+00 -2.250000E+00  4.765543E-05
 5.650000E+00 -2.200000E+00  5.345943E-05
 5.650000E+00 -2.150000E+00  5.974596E-05
 5.650000E+00 -2.100000E+00  6.652549E-05
 5.650000E+00 -2.050000E+00  7.380507E-05
 5.650000E+00 -2.000000E+00  8.158805E-05
 5.650000E+00 -1.950000E+00  8.987379E-05
 5.650000E+00 -1.900000E+00  9.865740E-05
 5.650000E+00 -1.850000E+00  1.079296E-04
 5.650000E+00 -1.800000E+00  1.176766E-04
 5.650000E+00 -1.750000E+00  1.278800E-04
 5.650000E+00 -1.700000E+00  1.385167E-04
 5.650000E+00 -1.650000E+00  1.495592E-04
 5.650000E+00 -1.600000E+00  1.609754E-04
 5.650000E+00 -1.550000E+00  1.727289E-04
 5.650000E+00 -1.500000E+00  1.847793E-04
 5.650000E+00 -1.450000E+00  1.970825E-04
 5.650000E+00 -1.400000E+00  2.095906E-04
 5.650000E+00 -1.350000E+00  2.222530E-04
 5.650000E+00 -1.300000E+00  2.350160E-04
 5.650000E+00 -1.250000E+00  2.478239E-04
 5.650000E+00 -1.200000E+00  2.606189E-04
 5.650000E+00 -1.150000E+00  2.733419E-04
 5.650000E+00 -1.100000E+00  2.859331E-04
 5.650000E+00 -1.050000E+00  2.983320E-04
 5.650000E+00 -1.000000E+00  3.104783E-04
 5.650000E+00 -9.500000E-01  3.223123E-04
 5.650000E+00 -9.000000E-01  3.337752E-04
 5.650000E+00 -8.500000E-01  3.448098E-04
 5.650000E+00 -8.000000E-01  3.553608E-04
 5.650000E+00 -7.500000E-01  3.653749E-04
 5.650000E+00 -7.000000E-01  3.748020E-04
 5.650000E+00 -6.500000E-01  3.835947E-04
 5.650000E+00 -6.000000E-01  3.917091E-04
 5.650000E+00 -5.500000E-01  3.991050E-04
 5.650000E+00 -5.000000E-01  4.057460E-04
 5.650000E+00 -4.500000E-01  4.116000E-04
 5.650000E+00 -4.000000E-01  4.166393E-04
 5.650000E+00 -3.500000E-01  4.208406E-04
 5.650000E+00 -3.000000E-01  4.241851E-04
 5.650000E+00 -2.500000E-01  4.266590E-04
 5.650000E+00 -2.000000E-01  4.282531E-04
 5.650000E+00 -1.500000E-01  4.289630E-04
 5.650000E+00 -1.000000E-01  4.287890E-04
 5.650000E+00 -5.000000E-02  4.277363E-04
 5.650000E+00  0.000000E+00  4.258146E-04
 5.650000E+00  5.000000E-02  4.230380E-04
 5.650000E+00  1.000000E-01  4.194253E-04
 5.650000E+00  1.500000E-01  4.149992E-04
 5.650000E+00  2.000000E-01  4.097868E-04
 5.650000E+00  2.500000E-01  4.038186E-04
 5.650000E+00  3.000000E-01  3.971288E-04
 5.650000E+00  3.500000E-01  3.897551E-04
 5.650000E+00  4.000000E-01  3.817380E-04
 5.650000E+00  4.500000E-01  3.731208E-04
 5.650000E+00  5.000000E-01  3.639490E-04
 5.650000E+00  5.500000E-01  3.542705E-04
 5.650000E+00  6.000000E-01  3.441346E-04
 5.650000E+00  6.500000E-01  3.335921E-04
 5.650000E+00  7.000000E-01  3.226947E-04
 5.650000E+00  7.500000E-01  3.114950E-04
 5.650000E+00  8.000000E-01  3.000456E-04
 5.650000E+00  8.500000E-01  2.883989E-04
 5.650000E+00  9.000000E-01  2.766072E-04
 5.650000E+00  9.500000E-01  2.647216E-04
 5.650000E+00  1.000000E+00  2.527924E-04
 5.650000E+00  1.050000E+00  2.408682E-04
 5.650000E+00  1.100000E+00  2.289958E-04
 5.650000E+00  1.150000E+00  2.172201E-04
 5.650000E+00  1.200000E+00  2.055834E-04
 5.650000E+00  1.250000E+00  1.941258E-04
 5.650000E+00  1.300000E+00  1.828843E-04
 5.650000E+00  1.350000E+00  1.718930E-04
 5.650000E+00  1.400000E+00  1.611831E-04
 5.650000E+00  1.450000E+00  1.507824E-04
 5.650000E+00  1.500000E+00  1.407154E-04
 5.650000E+00  1.550000E+00  1.310035E-04
 5.650000E+00  1.600000E+00  1.216646E-04
 5.650000E+00  1.650000E+00  1.127133E-04
 5.650000E+00  1.700000E+00  1.041609E-04
 5.650000E+00  1.750000E+00  9.601585E-05
 5.650000E+00  1.800000E+00  8.828319E-05
 5.650000E+00  1.850000E+00  8.096528E-05
 5.650000E+00  1.900000E+00  7.406168E-05
 5.650000E+00  1.950000E+00  6.756942E-05
 5.650000E+00  2.000000E+00  6.148318E-05
 5.650000E+00  2.050000E+00  5.579549E-05
 5.650000E+00  2.100000E+00  5.049697E-05
 5.650000E+00  2.150000E+00  4.557654E-05
 5.650000E+00  2.200000E+00  4.102163E-05
 5.650000E+00  2.250000E+00  3.681844E-05
 5.650000E+00  2.300000E+00  3.295214E-05
 5.650000E+00  2.350000E+00  2.940708E-05
 5.650000E+00  2.400000E+00  2.616700E-05
 5.650000E+00  2.450000E+00  2.321523E-05
 5.650000E+00  2.500000E+00  2.053486E-05
 5.650000E+00  2.550000E+00  1.810891E-05
 5.650000E+00  2.600000E+00  1.592048E-05
 5.650000E+00  2.650000E+00  1.395290E-05
 5.650000E+00  2.700000E+00  1.218983E-05
 5.650000E+00  2.750000E+00  1.061539E-05
 5.650000E+00  2.800000E+00  9.214221E-06
 5.650000E+00  2.850000E+00  7.971593E-06
 5.650000E+00  2.900000E+00  6.873440E-06
 5.650000E+00  2.950000E+00  5.906417E-06
 5.650000E+00  3.000000E+00  5.057933E-06
 5.650000E+00  3.050000E+00  4.316175E-06
 5.650000E+00  3.100000E+00  3.670114E-06
 5.650000E+00  3.150000E+00  3.109511E-06
 5.650000E+00  3.200000E+00  2.624908E-06
 5.650000E+00  3.250000E+00  2.207613E-06
 5.650000E+00  3.300000E+00  1.849676E-06
 5.650000E+00  3.350000E+00  1.543867E-06
 5.650000E+00  3.400000E+00  1.283639E-06
 5.650000E+00  3.450000E+00  1.063095E-06
 5.650000E+00  3.500000E+00  8.769509E-07
 5.650000E+00  3.550000E+00  7.204941E-07
 5.650000E+00  3.600000E+00  5.895433E-07
 5.650000E+00  3.650000E+00  4.804072E-07
 5.650000E+00  3.700000E+00  3.898438E-07
 5.650000E+00  3.750000E+00  3.150201E-07
 5.650000E+00  3.800000E+00  2.534731E-07
 5.650000E+00  3.850000E+00  2.030726E-07
 5.650000E+00  3.900000E+00  1.619858E-07
 5.650000E+00  3.950000E+00  1.286441E-07
 5.650000E+00  4.000000E+00  1.017116E-07
 5.650000E+00  4.050000E+00  8.005741E-08
 5.650000E+00  4.100000E+00  6.272844E-08
 5.650000E+00  4.150000E+00  4.892629E-08
 5.650000E+00  4.200000E+00  3.798551E-08
 5.650000E+00  4.250000E+00  2.935453E-08
 5.650000E+00  4.300000E+00  2.257866E-08
 5.650000E+00  4.350000E+00  1.728508E-08
 5.650000E+00  4.400000E+00  1.316982E-08
 5.650000E+00  4.450000E+00  9.986416E-09
 5.650000E+00  4.500000E+00  7.536095E-09
 5.650000E+00  4.550000E+00  5.659482E-09
 5.650000E+00  4.600000E+00  4.229484E-09
 5.650000E+00  4.650000E+00  3.145329E-09
 5.650000E+00  4.700000E+00  2.327558E-09
 5.650000E+00  4.750000E+00  1.713874E-09
 5.650000E+00  4.800000E+00  1.255712E-09
 5.650000E+00  4.850000E+00  9.154249E-10
 5.650000E+00  4.900000E+00  6.639982E-10
 5.650000E+00  4.950000E+00  4.791951E-10
 5.650000E+00  5.000000E+00  3.440725E-10
 5.650000E+00  5.050000E+00  2.457938E-10
 5.650000E+00  5.100000E+00  1.746898E-10
 5.650000E+00  5.150000E+00  1.235188E-10
 5.650000E+00  5.200000E+00  8.688848E-11
 5.650000E+00  5.250000E+00  6.080680E-11
 5.650000E+00  5.300000E+00  4.233529E-11
 5.650000E+00  5.350000E+00  2.932357E-11
 5.650000E+00  5.400000E+00  2.020707E-11
 5.650000E+00  5.450000E+00  1.385404E-11
 5.650000E+00  5.500000E+00  9.450590E-12
 5.650000E+00  5.550000E+00  6.414779E-12
 5.650000E+00  5.600000E+00  4.332966E-12
 5.650000E+00  5.650000E+00  2.912847E-12
 5.650000E+00  5.700000E+00  1.949072E-12
 5.650000E+00  5.750000E+00  1.298236E-12
 5.650000E+00  5.800000E+00  8.607814E-13
 5.650000E+00  5.850000E+00  5.680131E-13
 5.650000E+00  5.900000E+00  3.728165E-13
 5.650000E+00  5.950000E+00  2.430799E-13
 5.650000E+00  6.000000E+00  1.570561E-13
 5.650000E+00  6.050000E+00  1.001141E-13
 5.650000E+00  6.100000E+00  6.247899E-14
 5.650000E+00  6.150000E+00  3.766865E-14
 5.650000E+00  6.200000E+00  2.142241E-14
 5.650000E+00  6.250000E+00  1.097216E-14
 5.650000E+00  6.300000E+00  4.554309E-15
 5.650000E+00  6.350000E+00  1.091728E-15
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  1.670744E-16
 5.700000E+00 -6.300000E+00  6.939592E-16
 5.700000E+00 -6.250000E+00  1.660827E-15
 5.700000E+00 -6.200000E+00  3.216600E-15
 5.700000E+00 -6.150000E+00  5.608287E-15
 5.700000E+00 -6.100000E+00  9.229793E-15
 5.700000E+00 -6.050000E+00  1.469797E-14
 5.700000E+00 -6.000000E+00  2.296808E-14
 5.700000E+00 -5.950000E+00  3.550683E-14
 5.700000E+00 -5.900000E+00  5.455012E-14
 5.700000E+00 -5.850000E+00  8.348439E-14
 5.700000E+00 -5.800000E+00  1.274087E-13
 5.700000E+00 -5.750000E+00  1.939592E-13
 5.700000E+00 -5.700000E+00  2.945127E-13
 5.700000E+00 -5.650000E+00  4.459374E-13
 5.700000E+00 -5.600000E+00  6.731253E-13
 5.700000E+00 -5.550000E+00  1.012641E-12
 5.700000E+00 -5.500000E+00  1.517951E-12
 5.700000E+00 -5.450000E+00  2.266893E-12
 5.700000E+00 -5.400000E+00  3.372268E-12
 5.700000E+00 -5.350000E+00  4.996822E-12
 5.700000E+00 -5.300000E+00  7.374297E-12
 5.700000E+00 -5.250000E+00  1.083889E-11
 5.700000E+00 -5.200000E+00  1.586620E-11
 5.700000E+00 -5.150000E+00  2.313000E-11
 5.700000E+00 -5.100000E+00  3.358026E-11
 5.700000E+00 -5.050000E+00  4.855007E-11
 5.700000E+00 -5.000000E+00  6.990116E-11
 5.700000E+00 -4.950000E+00  1.002209E-10
 5.700000E+00 -4.900000E+00  1.430876E-10
 5.700000E+00 -4.850000E+00  2.034251E-10
 5.700000E+00 -4.800000E+00  2.879747E-10
 5.700000E+00 -4.750000E+00  4.059194E-10
 5.700000E+00 -4.700000E+00  5.697029E-10
 5.700000E+00 -4.650000E+00  7.961001E-10
 5.700000E+00 -4.600000E+00  1.107605E-09
 5.700000E+00 -4.550000E+00  1.534219E-09
 5.700000E+00 -4.500000E+00  2.115743E-09
 5.700000E+00 -4.450000E+00  2.904688E-09
 5.700000E+00 -4.400000E+00  3.969952E-09
 5.700000E+00 -4.350000E+00  5.401438E-09
 5.700000E+00 -4.300000E+00  7.315793E-09
 5.700000E+00 -4.250000E+00  9.863510E-09
 5.700000E+00 -4.200000E+00  1.323764E-08
 5.700000E+00 -4.150000E+00  1.768442E-08
 5.700000E+00 -4.100000E+00  2.351607E-08
 5.700000E+00 -4.050000E+00  3.112618E-08
 5.700000E+00 -4.000000E+00  4.100800E-08
 5.700000E+00 -3.950000E+00  5.377598E-08
 5.700000E+00 -3.900000E+00  7.019100E-08
 5.700000E+00 -3.850000E+00  9.118954E-08
 5.700000E+00 -3.800000E+00  1.179173E-07
 5.700000E+00 -3.750000E+00  1.517671E-07
 5.700000E+00 -3.700000E+00  1.944220E-07
 5.700000E+00 -3.650000E+00  2.479033E-07
 5.700000E+00 -3.600000E+00  3.146224E-07
 5.700000E+00 -3.550000E+00  3.974390E-07
 5.700000E+00 -3.500000E+00  4.997219E-07
 5.700000E+00 -3.450000E+00  6.254143E-07
 5.700000E+00 -3.400000E+00  7.791019E-07
 5.700000E+00 -3.350000E+00  9.660819E-07
 5.700000E+00 -3.300000E+00  1.192433E-06
 5.700000E+00 -3.250000E+00  1.465083E-06
 5.700000E+00 -3.200000E+00  1.791874E-06
 5.700000E+00 -3.150000E+00  2.181622E-06
 5.700000E+00 -3.100000E+00  2.644163E-06
 5.700000E+00 -3.050000E+00  3.190399E-06
 5.700000E+00 -3.000000E+00  3.832320E-06
 5.700000E+00 -2.950000E+00  4.583012E-06
 5.700000E+00 -2.900000E+00  5.456652E-06
 5.700000E+00 -2.850000E+00  6.468469E-06
 5.700000E+00 -2.800000E+00  7.634693E-06
 5.700000E+00 -2.750000E+00  8.972470E-06
 5.700000E+00 -2.700000E+00  1.049975E-05
 5.700000E+00 -2.650000E+00  1.223515E-05
 5.700000E+00 -2.600000E+00  1.419779E-05
 5.700000E+00 -2.550000E+00  1.640706E-05
 5.700000E+00 -2.500000E+00  1.888247E-05
 5.700000E+00 -2.450000E+00  2.164331E-05
 5.700000E+00 -2.400000E+00  2.470843E-05
 5.700000E+00 -2.350000E+00  2.809597E-05
 5.700000E+00 -2.300000E+00  3.182297E-05
 5.700000E+00 -2.250000E+00  3.590514E-05
 5.700000E+00 -2.200000E+00  4.035650E-05
 5.700000E+00 -2.150000E+00  4.518907E-05
 5.700000E+00 -2.100000E+00  5.041256E-05
 5.700000E+00 -2.050000E+00  5.603408E-05
 5.700000E+00 -2.000000E+00  6.205789E-05
 5.700000E+00 -1.950000E+00  6.848510E-05
 5.700000E+00 -1.900000E+00  7.531353E-05
 5.700000E+00 -1.850000E+00  8.253747E-05
 5.700000E+00 -1.800000E+00  9.014760E-05
 5.700000E+00 -1.750000E+00  9.813087E-05
 5.700000E+00 -1.700000E+00  1.064704E-04
 5.700000E+00 -1.650000E+00  1.151458E-04
 5.700000E+00 -1.600000E+00  1.241326E-04
 5.700000E+00 -1.550000E+00  1.334031E-04
 5.700000E+00 -1.500000E+00  1.429258E-04
 5.700000E+00 -1.450000E+00  1.526664E-04
 5.700000E+00 -1.400000E+00  1.625871E-04
 5.700000E+00 -1.350000E+00  1.726478E-04
 5.700000E+00 -1.300000E+00  1.828057E-04
 5.700000E+00 -1.250000E+00  1.930159E-04
 5.700000E+00 -1.200000E+00  2.032320E-04
 5.700000E+00 -1.150000E+00  2.134061E-04
 5.700000E+00 -1.100000E+00  2.234894E-04
 5.700000E+00 -1.050000E+00  2.334324E-04
 5.700000E+00 -1.000000E+00  2.431856E-04
 5.700000E+00 -9.500000E-01  2.526999E-04
 5.700000E+00 -9.000000E-01  2.619266E-04
 5.700000E+00 -8.500000E-01  2.708181E-04
 5.700000E+00 -8.000000E-01  2.793285E-04
 5.700000E+00 -7.500000E-01  2.874134E-04
 5.700000E+00 -7.000000E-01  2.950307E-04
 5.700000E+00 -6.500000E-01  3.021407E-04
 5.700000E+00 -6.000000E-01  3.087063E-04
 5.700000E+00 -5.500000E-01  3.146937E-04
 5.700000E+00 -5.000000E-01  3.200722E-04
 5.700000E+00 -4.500000E-01  3.248145E-04
 5.700000E+00 -4.000000E-01  3.288970E-04
 5.700000E+00 -3.500000E-01  3.322999E-04
 5.700000E+00 -3.000000E-01  3.350074E-04
 5.700000E+00 -2.500000E-01  3.370073E-04
 5.700000E+00 -2.000000E-01  3.382918E-04
 5.700000E+00 -1.500000E-01  3.388571E-04
 5.700000E+00 -1.000000E-01  3.387033E-04
 5.700000E+00 -5.000000E-02  3.378345E-04
 5.700000E+00  0.000000E+00  3.362590E-04
 5.700000E+00  5.000000E-02  3.339886E-04
 5.700000E+00  1.000000E-01  3.310390E-04
 5.700000E+00  1.500000E-01  3.274295E-04
 5.700000E+00  2.000000E-01  3.231827E-04
 5.700000E+00  2.500000E-01  3.183244E-04
 5.700000E+00  3.000000E-01  3.128834E-04
 5.700000E+00  3.500000E-01  3.068914E-04
 5.700000E+00  4.000000E-01  3.003824E-04
 5.700000E+00  4.500000E-01  2.933928E-04
 5.700000E+00  5.000000E-01  2.859606E-04
 5.700000E+00  5.500000E-01  2.781260E-04
 5.700000E+00  6.000000E-01  2.699301E-04
 5.700000E+00  6.500000E-01  2.614152E-04
 5.700000E+00  7.000000E-01  2.526243E-04
 5.700000E+00  7.500000E-01  2.436009E-04
 5.700000E+00  8.000000E-01  2.343885E-04
 5.700000E+00  8.500000E-01  2.250303E-04
 5.700000E+00  9.000000E-01  2.155692E-04
 5.700000E+00  9.500000E-01  2.060470E-04
 5.700000E+00  1.000000E+00  1.965047E-04
 5.700000E+00  1.050000E+00  1.869817E-04
 5.700000E+00  1.100000E+00  1.775159E-04
 5.700000E+00  1.150000E+00  1.681432E-04
 5.700000E+00  1.200000E+00  1.588976E-04
 5.700000E+00  1.250000E+00  1.498107E-04
 5.700000E+00  1.300000E+00  1.409119E-04
 5.700000E+00  1.350000E+00  1.322279E-04
 5.700000E+00  1.400000E+00  1.237828E-04
 5.700000E+00  1.450000E+00  1.155979E-04
 5.700000E+00  1.500000E+00  1.076920E-04
 5.700000E+00  1.550000E+00  1.000809E-04
 5.700000E+00  1.600000E+00  9.277774E-05
 5.700000E+00  1.650000E+00  8.579291E-05
 5.700000E+00  1.700000E+00  7.913419E-05
 5.700000E+00  1.750000E+00  7.280681E-05
 5.700000E+00  1.800000E+00  6.681353E-05
 5.700000E+00  1.850000E+00  6.115485E-05
 5.700000E+00  1.900000E+00  5.582906E-05
 5.700000E+00  1.950000E+00  5.083250E-05
 5.700000E+00  2.000000E+00  4.615967E-05
 5.700000E+00  2.050000E+00  4.180343E-05
 5.700000E+00  2.100000E+00  3.775519E-05
 5.700000E+00  2.150000E+00  3.400510E-05
 5.700000E+00  2.200000E+00  3.054223E-05
 5.700000E+00  2.250000E+00  2.735476E-05
 5.700000E+00  2.300000E+00  2.443015E-05
 5.700000E+00  2.350000E+00  2.175531E-05
 5.700000E+00  2.400000E+00  1.931681E-05
 5.700000E+00  2.450000E+00  1.710094E-05
 5.700000E+00  2.500000E+00  1.509394E-05
 5.700000E+00  2.550000E+00  1.328208E-05
 5.700000E+00  2.600000E+00  1.165180E-05
 5.700000E+00  2.650000E+00  1.018978E-05
 5.700000E+00  2.700000E+00  8.883063E-06
 5.700000E+00  2.750000E+00  7.719116E-06
 5.700000E+00  2.800000E+00  6.685895E-06
 5.700000E+00  2.850000E+00  5.771896E-06
 5.700000E+00  2.900000E+00  4.966193E-06
 5.700000E+00  2.950000E+00  4.258474E-06
 5.700000E+00  3.000000E+00  3.639052E-06
 5.700000E+00  3.050000E+00  3.098880E-06
 5.700000E+00  3.100000E+00  2.629550E-06
 5.700000E+00  3.150000E+00  2.223292E-06
 5.700000E+00  3.200000E+00  1.872956E-06
 5.700000E+00  3.250000E+00  1.571998E-06
 5.700000E+00  3.300000E+00  1.314462E-06
 5.700000E+00  3.350000E+00  1.094946E-06
 5.700000E+00  3.400000E+00  9.085815E-07
 5.700000E+00  3.450000E+00  7.509991E-07
 5.700000E+00  3.500000E+00  6.182970E-07
 5.700000E+00  3.550000E+00  5.070084E-07
 5.700000E+00  3.600000E+00  4.140681E-07
 5.700000E+00  3.650000E+00  3.367795E-07
 5.700000E+00  3.700000E+00  2.727819E-07
 5.700000E+00  3.750000E+00  2.200193E-07
 5.700000E+00  3.800000E+00  1.767099E-07
 5.700000E+00  3.850000E+00  1.413175E-07
 5.700000E+00  3.900000E+00  1.125243E-07
 5.700000E+00  3.950000E+00  8.920564E-08
 5.700000E+00  4.000000E+00  7.040698E-08
 5.700000E+00  4.050000E+00  5.532203E-08
 5.700000E+00  4.100000E+00  4.327345E-08
 5.700000E+00  4.150000E+00  3.369526E-08
 5.700000E+00  4.200000E+00  2.611697E-08
 5.700000E+00  4.250000E+00  2.014964E-08
 5.700000E+00  4.300000E+00  1.547342E-08
 5.700000E+00  4.350000E+00  1.182673E-08
 5.700000E+00  4.400000E+00  8.996775E-09
 5.700000E+00  4.450000E+00  6.811438E-09
 5.700000E+00  4.500000E+00  5.132233E-09
 5.700000E+00  4.550000E+00  3.848363E-09
 5.700000E+00  4.600000E+00  2.871670E-09
 5.700000E+00  4.650000E+00  2.132404E-09
 5.700000E+00  4.700000E+00  1.575681E-09
 5.700000E+00  4.750000E+00  1.158561E-09
 5.700000E+00  4.800000E+00  8.476385E-10
 5.700000E+00  4.850000E+00  6.170665E-10
 5.700000E+00  4.900000E+00  4.469638E-10
 5.700000E+00  4.950000E+00  3.221230E-10
 5.700000E+00  5.000000E+00  2.309780E-10
 5.700000E+00  5.050000E+00  1.647821E-10
 5.700000E+00  5.100000E+00  1.169586E-10
 5.700000E+00  5.150000E+00  8.259050E-11
 5.700000E+00  5.200000E+00  5.802274E-11
 5.700000E+00  5.250000E+00  4.055396E-11
 5.700000E+00  5.300000E+00  2.819905E-11
 5.700000E+00  5.350000E+00  1.950766E-11
 5.700000E+00  5.400000E+00  1.342621E-11
 5.700000E+00  5.450000E+00  9.193768E-12
 5.700000E+00  5.500000E+00  6.263947E-12
 5.700000E+00  5.550000E+00  4.246673E-12
 5.700000E+00  5.600000E+00  2.865083E-12
 5.700000E+00  5.650000E+00  1.923814E-12
 5.700000E+00  5.700000E+00  1.285816E-12
 5.700000E+00  5.750000E+00  8.555126E-13
 5.700000E+00  5.800000E+00  5.666444E-13
 5.700000E+00  5.850000E+00  3.735529E-13
 5.700000E+00  5.900000E+00  2.449658E-13
 5.700000E+00  5.950000E+00  1.595978E-13
 5.700000E+00  6.000000E+00  1.030530E-13
 5.700000E+00  6.050000E+00  6.565930E-14
 5.700000E+00  6.100000E+00  4.096363E-14
 5.700000E+00  6.150000E+00  2.469290E-14
 5.700000E+00  6.200000E+00  1.404236E-14
 5.700000E+00  6.250000E+00  7.192485E-15
 5.700000E+00  6.300000E+00  2.985655E-15
 5.700000E+00  6.350000E+00  7.157463E-16
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  1.051997E-16
 5.750000E+00 -6.300000E+00  4.369043E-16
 5.750000E+00 -6.250000E+00  1.045478E-15
 5.750000E+00 -6.200000E+00  2.024652E-15
 5.750000E+00 -6.150000E+00  3.530270E-15
 5.750000E+00 -6.100000E+00  5.811544E-15
 5.750000E+00 -6.050000E+00  9.259814E-15
 5.750000E+00 -6.000000E+00  1.448274E-14
 5.750000E+00 -5.950000E+00  2.241582E-14
 5.750000E+00 -5.900000E+00  3.448879E-14
 5.750000E+00 -5.850000E+00  5.287266E-14
 5.750000E+00 -5.800000E+00  8.084469E-14
 5.750000E+00 -5.750000E+00  1.233254E-13
 5.750000E+00 -5.700000E+00  1.876650E-13
 5.750000E+00 -5.650000E+00  2.847902E-13
 5.750000E+00 -5.600000E+00  4.308691E-13
 5.750000E+00 -5.550000E+00  6.497169E-13
 5.750000E+00 -5.500000E+00  9.762561E-13
 5.750000E+00 -5.450000E+00  1.461469E-12
 5.750000E+00 -5.400000E+00  2.179454E-12
 5.750000E+00 -5.350000E+00  3.237428E-12
 5.750000E+00 -5.300000E+00  4.789831E-12
 5.750000E+00 -5.250000E+00  7.058123E-12
 5.750000E+00 -5.200000E+00  1.035842E-11
 5.750000E+00 -5.150000E+00  1.513984E-11
 5.750000E+00 -5.100000E+00  2.203753E-11
 5.750000E+00 -5.050000E+00  3.194541E-11
 5.750000E+00 -5.000000E+00  4.611557E-11
 5.750000E+00 -4.950000E+00  6.629330E-11
 5.750000E+00 -4.900000E+00  9.489929E-11
 5.750000E+00 -4.850000E+00  1.352743E-10
 5.750000E+00 -4.800000E+00  1.920055E-10
 5.750000E+00 -4.750000E+00  2.713594E-10
 5.750000E+00 -4.700000E+00  3.818522E-10
 5.750000E+00 -4.650000E+00  5.349966E-10
 5.750000E+00 -4.600000E+00  7.462744E-10
 5.750000E+00 -4.550000E+00  1.036393E-09
 5.750000E+00 -4.500000E+00  1.432898E-09
 5.750000E+00 -4.450000E+00  1.972235E-09
 5.750000E+00 -4.400000E+00  2.702354E-09
 5.750000E+00 -4.350000E+00  3.685995E-09
 5.750000E+00 -4.300000E+00  5.004785E-09
 5.750000E+00 -4.250000E+00  6.764323E-09
 5.750000E+00 -4.200000E+00  9.100438E-09
 5.750000E+00 -4.150000E+00  1.218684E-08
 5.750000E+00 -4.100000E+00  1.624441E-08
 5.750000E+00 -4.050000E+00  2.155231E-08
 5.750000E+00 -4.000000E+00  2.846136E-08
 5.750000E+00 -3.950000E+00  3.740977E-08
 5.750000E+00 -3.900000E+00  4.894164E-08
 5.750000E+00 -3.850000E+00  6.372848E-08
 5.750000E+00 -3.800000E+00  8.259403E-08
 5.750000E+00 -3.750000E+00  1.065426E-07
 5.750000E+00 -3.700000E+00  1.367910E-07
 5.750000E+00 -3.650000E+00  1.748047E-07
 5.750000E+00 -3.600000E+00  2.223370E-07
 5.750000E+00 -3.550000E+00  2.814732E-07
 5.750000E+00 -3.500000E+00  3.546766E-07
 5.750000E+00 -3.450000E+00  4.448395E-07
 5.750000E+00 -3.400000E+00  5.553349E-07
 5.750000E+00 -3.350000E+00  6.900716E-07
 5.750000E+00 -3.300000E+00  8.535483E-07
 5.750000E+00 -3.250000E+00  1.050909E-06
 5.750000E+00 -3.200000E+00  1.287994E-06
 5.750000E+00 -3.150000E+00  1.571392E-06
 5.750000E+00 -3.100000E+00  1.908478E-06
 5.750000E+00 -3.050000E+00  2.307455E-06
 5.750000E+00 -3.000000E+00  2.777376E-06
 5.750000E+00 -2.950000E+00  3.328160E-06
 5.750000E+00 -2.900000E+00  3.970592E-06
 5.750000E+00 -2.850000E+00  4.716305E-06
 5.750000E+00 -2.800000E+00  5.577747E-06
 5.750000E+00 -2.750000E+00  6.568125E-06
 5.750000E+00 -2.700000E+00  7.701333E-06
 5.750000E+00 -2.650000E+00  8.991845E-06
 5.750000E+00 -2.600000E+00  1.045460E-05
 5.750000E+00 -2.550000E+00  1.210486E-05
 5.750000E+00 -2.500000E+00  1.395803E-05
 5.750000E+00 -2.450000E+00  1.602948E-05
 5.750000E+00 -2.400000E+00  1.833433E-05
 5.750000E+00 -2.350000E+00  2.088725E-05
 5.750000E+00 -2.300000E+00  2.370218E-05
 5.750000E+00 -2.250000E+00  2.679211E-05
 5.750000E+00 -2.200000E+00  3.016883E-05
 5.750000E+00 -2.150000E+00  3.384265E-05
 5.750000E+00 -2.100000E+00  3.782219E-05
 5.750000E+00 -2.050000E+00  4.211409E-05
 5.750000E+00 -2.000000E+00  4.672282E-05
 5.750000E+00 -1.950000E+00  5.165047E-05
 5.750000E+00 -1.900000E+00  5.689652E-05
 5.750000E+00 -1.850000E+00  6.245775E-05
 5.750000E+00 -1.800000E+00  6.832804E-05
 5.750000E+00 -1.750000E+00  7.449836E-05
 5.750000E+00 -1.700000E+00  8.095661E-05
 5.750000E+00 -1.650000E+00  8.768771E-05
 5.750000E+00 -1.600000E+00  9.467355E-05
 5.750000E+00 -1.550000E+00  1.018931E-04
 5.750000E+00 -1.500000E+00  1.093224E-04
 5.750000E+00 -1.450000E+00  1.169348E-04
 5.750000E+00 -1.400000E+00  1.247013E-04
 5.750000E+00 -1.350000E+00  1.325902E-04
 5.750000E+00 -1.300000E+00  1.405681E-04
 5.750000E+00 -1.250000E+00  1.485995E-04
 5.750000E+00 -1.200000E+00  1.566475E-04
 5.750000E+00 -1.150000E+00  1.646737E-04
 5.750000E+00 -1.100000E+00  1.726392E-04
 5.750000E+00 -1.050000E+00  1.805041E-04
 5.750000E+00 -1.000000E+00  1.882284E-04
 5.750000E+00 -9.500000E-01  1.957722E-04
 5.750000E+00 -9.000000E-01  2.030961E-04
 5.750000E+00 -8.500000E-01  2.101612E-04
 5.750000E+00 -8.000000E-01  2.169298E-04
 5.750000E+00 -7.500000E-01  2.233655E-04
 5.750000E+00 -7.000000E-01  2.294337E-04
 5.750000E+00 -6.500000E-01  2.351017E-04
 5.750000E+00 -6.000000E-01  2.403389E-04
 5.750000E+00 -5.500000E-01  2.451171E-04
 5.750000E+00 -5.000000E-01  2.494109E-04
 5.750000E+00 -4.500000E-01  2.531977E-04
 5.750000E+00 -4.000000E-01  2.564577E-04
 5.750000E+00 -3.500000E-01  2.591745E-04
 5.750000E+00 -3.000000E-01  2.613346E-04
 5.750000E+00 -2.500000E-01  2.629280E-04
 5.750000E+00 -2.000000E-01  2.639481E-04
 5.750000E+00 -1.500000E-01  2.643915E-04
 5.750000E+00 -1.000000E-01  2.642583E-04
 5.750000E+00 -5.000000E-02  2.635518E-04
 5.750000E+00  0.000000E+00  2.622788E-04
 5.750000E+00  5.000000E-02  2.604491E-04
 5.750000E+00  1.000000E-01  2.580756E-04
 5.750000E+00  1.500000E-01  2.551743E-04
 5.750000E+00  2.000000E-01  2.517639E-04
 5.750000E+00  2.500000E-01  2.478658E-04
 5.750000E+00  3.000000E-01  2.435039E-04
 5.750000E+00  3.500000E-01  2.387043E-04
 5.750000E+00  4.000000E-01  2.334950E-04
 5.750000E+00  4.500000E-01  2.279062E-04
 5.750000E+00  5.000000E-01  2.219691E-04
 5.750000E+00  5.500000E-01  2.157168E-04
 5.750000E+00  6.000000E-01  2.091829E-04
 5.750000E+00  6.500000E-01  2.024023E-04
 5.750000E+00  7.000000E-01  1.954099E-04
 5.750000E+00  7.500000E-01  1.882412E-04
 5.750000E+00  8.000000E-01  1.809315E-04
 5.750000E+00  8.500000E-01  1.735159E-04
 5.750000E+00  9.000000E-01  1.660291E-04
 5.750000E+00  9.500000E-01  1.585046E-04
 5.750000E+00  1.000000E+00  1.509753E-04
 5.750000E+00  1.050000E+00  1.434728E-04
 5.750000E+00  1.100000E+00  1.360270E-04
 5.750000E+00  1.150000E+00  1.286665E-04
 5.750000E+00  1.200000E+00  1.214180E-04
 5.750000E+00  1.250000E+00  1.143062E-04
 5.750000E+00  1.300000E+00  1.073539E-04
 5.750000E+00  1.350000E+00  1.005818E-04
 5.750000E+00  1.400000E+00  9.400821E-05
 5.750000E+00  1.450000E+00  8.764935E-05
 5.750000E+00  1.500000E+00  8.151915E-05
 5.750000E+00  1.550000E+00  7.562925E-05
 5.750000E+00  1.600000E+00  6.998908E-05
 5.750000E+00  1.650000E+00  6.460588E-05
 5.750000E+00  1.700000E+00  5.948476E-05
 5.750000E+00  1.750000E+00  5.462884E-05
 5.750000E+00  1.800000E+00  5.003927E-05
 5.750000E+00  1.850000E+00  4.571542E-05
 5.750000E+00  1.900000E+00  4.165498E-05
 5.750000E+00  1.950000E+00  3.785411E-05
 5.750000E+00  2.000000E+00  3.430759E-05
 5.750000E+00  2.050000E+00  3.100894E-05
 5.750000E+00  2.100000E+00  2.795064E-05
 5.750000E+00  2.150000E+00  2.512420E-05
 5.750000E+00  2.200000E+00  2.252038E-05
 5.750000E+00  2.250000E+00  2.012934E-05
 5.750000E+00  2.300000E+00  1.794070E-05
 5.750000E+00  2.350000E+00  1.594380E-05
 5.750000E+00  2.400000E+00  1.412770E-05
 5.750000E+00  2.450000E+00  1.248141E-05
 5.750000E+00  2.500000E+00  1.099390E-05
 5.750000E+00  2.550000E+00  9.654285E-06
 5.750000E+00  2.600000E+00  8.451840E-06
 5.750000E+00  2.650000E+00  7.376117E-06
 5.750000E+00  2.700000E+00  6.416992E-06
 5.750000E+00  2.750000E+00  5.564726E-06
 5.750000E+00  2.800000E+00  4.810005E-06
 5.750000E+00  2.850000E+00  4.143973E-06
 5.750000E+00  2.900000E+00  3.558263E-06
 5.750000E+00  2.950000E+00  3.045008E-06
 5.750000E+00  3.000000E+00  2.596851E-06
 5.750000E+00  3.050000E+00  2.206951E-06
 5.750000E+00  3.100000E+00  1.868978E-06
 5.750000E+00  3.150000E+00  1.577101E-06
 5.750000E+00  3.200000E+00  1.325980E-06
 5.750000E+00  3.250000E+00  1.110746E-06
 5.750000E+00  3.300000E+00  9.269801E-07
 5.750000E+00  3.350000E+00  7.706940E-07
 5.750000E+00  3.400000E+00  6.383038E-07
 5.750000E+00  3.450000E+00  5.266047E-07
 5.750000E+00  3.500000E+00  4.327449E-07
 5.750000E+00  3.550000E+00  3.541991E-07
 5.750000E+00  3.600000E+00  2.887418E-07
 5.750000E+00  3.650000E+00  2.344214E-07
 5.750000E+00  3.700000E+00  1.895349E-07
 5.750000E+00  3.750000E+00  1.526037E-07
 5.750000E+00  3.800000E+00  1.223500E-07
 5.750000E+00  3.850000E+00  9.767568E-08
 5.750000E+00  3.900000E+00  7.764127E-08
 5.750000E+00  3.950000E+00  6.144738E-08
 5.750000E+00  4.000000E+00  4.841723E-08
 5.750000E+00  4.050000E+00  3.798079E-08
 5.750000E+00  4.100000E+00  2.966045E-08
 5.750000E+00  4.150000E+00  2.305811E-08
 5.750000E+00  4.200000E+00  1.784371E-08
 5.750000E+00  4.250000E+00  1.374502E-08
 5.750000E+00  4.300000E+00  1.053874E-08
 5.750000E+00  4.350000E+00  8.042652E-09
 5.750000E+00  4.400000E+00  6.108891E-09
 5.750000E+00  4.450000E+00  4.618101E-09
 5.750000E+00  4.500000E+00  3.474467E-09
 5.750000E+00  4.550000E+00  2.601496E-09
 5.750000E+00  4.600000E+00  1.938452E-09
 5.750000E+00  4.650000E+00  1.437378E-09
 5.750000E+00  4.700000E+00  1.060618E-09
 5.750000E+00  4.750000E+00  7.787653E-10
 5.750000E+00  4.800000E+00  5.689873E-10
 5.750000E+00  4.850000E+00  4.136527E-10
 5.750000E+00  4.900000E+00  2.992234E-10
 5.750000E+00  4.950000E+00  2.153632E-10
 5.750000E+00  5.000000E+00  1.542247E-10
 5.750000E+00  5.050000E+00  1.098839E-10
 5.750000E+00  5.100000E+00  7.789386E-11
 5.750000E+00  5.150000E+00  5.493569E-11
 5.750000E+00  5.200000E+00  3.854626E-11
 5.750000E+00  5.250000E+00  2.690808E-11
 5.750000E+00  5.300000E+00  1.868765E-11
 5.750000E+00  5.350000E+00  1.291223E-11
 5.750000E+00  5.400000E+00  8.876267E-12
 5.750000E+00  5.450000E+00  6.070940E-12
 5.750000E+00  5.500000E+00  4.131433E-12
 5.750000E+00  5.550000E+00  2.797672E-12
 5.750000E+00  5.600000E+00  1.885327E-12
 5.750000E+00  5.650000E+00  1.264510E-12
 5.750000E+00  5.700000E+00  8.442260E-13
 5.750000E+00  5.750000E+00  5.611032E-13
 5.750000E+00  5.800000E+00  3.712663E-13
 5.750000E+00  5.850000E+00  2.445208E-13
 5.750000E+00  5.900000E+00  1.602131E-13
 5.750000E+00  5.950000E+00  1.043035E-13
 5.750000E+00  6.000000E+00  6.730883E-14
 5.750000E+00  6.050000E+00  4.286611E-14
 5.750000E+00  6.100000E+00  2.673567E-14
 5.750000E+00  6.150000E+00  1.611399E-14
 5.750000E+00  6.200000E+00  9.163494E-15
 5.750000E+00  6.250000E+00  4.693793E-15
 5.750000E+00  6.300000E+00  1.948598E-15
 5.750000E+00  6.350000E+00  4.671687E-16
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  6.592956E-17
 5.800000E+00 -6.300000E+00  2.737776E-16
 5.800000E+00 -6.250000E+00  6.550330E-16
 5.800000E+00 -6.200000E+00  1.268413E-15
 5.800000E+00 -6.150000E+00  2.211800E-15
 5.800000E+00 -6.100000E+00  3.642157E-15
 5.800000E+00 -6.050000E+00  5.806666E-15
 5.800000E+00 -6.000000E+00  9.090212E-15
 5.800000E+00 -5.950000E+00  1.408691E-14
 5.800000E+00 -5.900000E+00  2.170716E-14
 5.800000E+00 -5.850000E+00  3.333690E-14
 5.800000E+00 -5.800000E+00  5.107377E-14
 5.800000E+00 -5.750000E+00  7.807532E-14
 5.800000E+00 -5.700000E+00  1.190707E-13
 5.800000E+00 -5.650000E+00  1.811092E-13
 5.800000E+00 -5.600000E+00  2.746498E-13
 5.800000E+00 -5.550000E+00  4.151410E-13
 5.800000E+00 -5.500000E+00  6.252996E-13
 5.800000E+00 -5.450000E+00  9.383842E-13
 5.800000E+00 -5.400000E+00  1.402871E-12
 5.800000E+00 -5.350000E+00  2.089105E-12
 5.800000E+00 -5.300000E+00  3.098709E-12
 5.800000E+00 -5.250000E+00  4.577828E-12
 5.800000E+00 -5.200000E+00  6.735676E-12
 5.800000E+00 -5.150000E+00  9.870369E-12
 5.800000E+00 -5.100000E+00  1.440471E-11
 5.800000E+00 -5.050000E+00  2.093547E-11
 5.800000E+00 -5.000000E+00  3.030098E-11
 5.800000E+00 -4.950000E+00  4.367306E-11
 5.800000E+00 -4.900000E+00  6.268165E-11
 5.800000E+00 -4.850000E+00  8.958250E-11
 5.800000E+00 -4.800000E+00  1.274816E-10
 5.800000E+00 -4.750000E+00  1.806338E-10
 5.800000E+00 -4.700000E+00  2.548372E-10
 5.800000E+00 -4.650000E+00  3.579514E-10
 5.800000E+00 -4.600000E+00  5.005739E-10
 5.800000E+00 -4.550000E+00  6.969168E-10
 5.800000E+00 -4.500000E+00  9.659365E-10
 5.800000E+00 -4.450000E+00  1.332778E-09
 5.800000E+00 -4.400000E+00  1.830613E-09
 5.800000E+00 -4.350000E+00  2.502953E-09
 5.800000E+00 -4.300000E+00  3.406557E-09
 5.800000E+00 -4.250000E+00  4.615037E-09
 5.800000E+00 -4.200000E+00  6.223325E-09
 5.800000E+00 -4.150000E+00  8.353132E-09
 5.800000E+00 -4.100000E+00  1.115960E-08
 5.800000E+00 -4.050000E+00  1.483934E-08
 5.800000E+00 -4.000000E+00  1.964001E-08
 5.800000E+00 -3.950000E+00  2.587177E-08
 5.800000E+00 -3.900000E+00  3.392069E-08
 5.800000E+00 -3.850000E+00  4.426446E-08
 5.800000E+00 -3.800000E+00  5.749056E-08
 5.800000E+00 -3.750000E+00  7.431708E-08
 5.800000E+00 -3.700000E+00  9.561633E-08
 5.800000E+00 -3.650000E+00  1.224415E-07
 5.800000E+00 -3.600000E+00  1.560562E-07
 5.800000E+00 -3.550000E+00  1.979668E-07
 5.800000E+00 -3.500000E+00  2.499582E-07
 5.800000E+00 -3.450000E+00  3.141312E-07
 5.800000E+00 -3.400000E+00  3.929430E-07
 5.800000E+00 -3.350000E+00  4.892487E-07
 5.800000E+00 -3.300000E+00  6.063439E-07
 5.800000E+00 -3.250000E+00  7.480078E-07
 5.800000E+00 -3.200000E+00  9.185442E-07
 5.800000E+00 -3.150000E+00  1.122822E-06
 5.800000E+00 -3.100000E+00  1.366310E-06
 5.800000E+00 -3.050000E+00  1.655108E-06
 5.800000E+00 -3.000000E+00  1.995972E-06
 5.800000E+00 -2.950000E+00  2.396328E-06
 5.800000E+00 -2.900000E+00  2.864280E-06
 5.800000E+00 -2.850000E+00  3.408598E-06
 5.800000E+00 -2.800000E+00  4.038705E-06
 5.800000E+00 -2.750000E+00  4.764638E-06
 5.800000E+00 -2.700000E+00  5.596995E-06
 5.800000E+00 -2.650000E+00  6.546872E-06
 5.800000E+00 -2.600000E+00  7.625770E-06
 5.800000E+00 -2.550000E+00  8.845495E-06
 5.800000E+00 -2.500000E+00  1.021804E-05
 5.800000E+00 -2.450000E+00  1.175542E-05
 5.800000E+00 -2.400000E+00  1.346956E-05
 5.800000E+00 -2.350000E+00  1.537209E-05
 5.800000E+00 -2.300000E+00  1.747418E-05
 5.800000E+00 -2.250000E+00  1.978632E-05
 5.800000E+00 -2.200000E+00  2.231819E-05
 5.800000E+00 -2.150000E+00  2.507837E-05
 5.800000E+00 -2.100000E+00  2.807421E-05
 5.800000E+00 -2.050000E+00  3.131160E-05
 5.800000E+00 -2.000000E+00  3.479481E-05
 5.800000E+00 -1.950000E+00  3.852630E-05
 5.800000E+00 -1.900000E+00  4.250653E-05
 5.800000E+00 -1.850000E+00  4.673390E-05
 5.800000E+00 -1.800000E+00  5.120456E-05
 5.800000E+00 -1.750000E+00  5.591237E-05
 5.800000E+00 -1.700000E+00  6.084882E-05
 5.800000E+00 -1.650000E+00  6.600297E-05
 5.800000E+00 -1.600000E+00  7.136153E-05
 5.800000E+00 -1.550000E+00  7.690880E-05
 5.800000E+00 -1.500000E+00  8.262678E-05
 5.800000E+00 -1.450000E+00  8.849528E-05
 5.800000E+00 -1.400000E+00  9.449197E-05
 5.800000E+00 -1.350000E+00  1.005926E-04
 5.800000E+00 -1.300000E+00  1.067713E-04
 5.800000E+00 -1.250000E+00  1.130003E-04
 5.800000E+00 -1.200000E+00  1.192508E-04
 5.800000E+00 -1.150000E+00  1.254928E-04
 5.800000E+00 -1.100000E+00  1.316953E-04
 5.800000E+00 -1.050000E+00  1.378271E-04
 5.800000E+00 -1.000000E+00  1.438561E-04
 5.800000E+00 -9.500000E-01  1.497507E-04
 5.800000E+00 -9.000000E-01  1.554793E-04
 5.800000E+00 -8.500000E-01  1.610107E-04
 5.800000E+00 -8.000000E-01  1.663147E-04
 5.800000E+00 -7.500000E-01  1.713619E-04
 5.800000E+00 -7.000000E-01  1.761243E-04
 5.800000E+00 -6.500000E-01  1.805754E-04
 5.800000E+00 -6.000000E-01  1.846905E-04
 5.800000E+00 -5.500000E-01  1.884466E-04
 5.800000E+00 -5.000000E-01  1.918230E-04
 5.800000E+00 -4.500000E-01  1.948012E-04
 5.800000E+00 -4.000000E-01  1.973651E-04
 5.800000E+00 -3.500000E-01  1.995012E-04
 5.800000E+00 -3.000000E-01  2.011986E-04
 5.800000E+00 -2.500000E-01  2.024489E-04
 5.800000E+00 -2.000000E-01  2.032466E-04
 5.800000E+00 -1.500000E-01  2.035890E-04
 5.800000E+00 -1.000000E-01  2.034760E-04
 5.800000E+00 -5.000000E-02  2.029103E-04
 5.800000E+00  0.000000E+00  2.018974E-04
 5.800000E+00  5.000000E-02  2.004453E-04
 5.800000E+00  1.000000E-01  1.985644E-04
 5.800000E+00  1.500000E-01  1.962677E-04
 5.800000E+00  2.000000E-01  1.935705E-04
 5.800000E+00  2.500000E-01  1.904902E-04
 5.800000E+00  3.000000E-01  1.870461E-04
 5.800000E+00  3.500000E-01  1.832595E-04
 5.800000E+00  4.000000E-01  1.791531E-04
 5.800000E+00  4.500000E-01  1.747513E-04
 5.800000E+00  5.000000E-01  1.700795E-04
 5.800000E+00  5.500000E-01  1.651642E-04
 5.800000E+00  6.000000E-01  1.600328E-04
 5.800000E+00  6.500000E-01  1.547130E-04
 5.800000E+00  7.000000E-01  1.492331E-04
 5.800000E+00  7.500000E-01  1.436214E-04
 5.800000E+00  8.000000E-01  1.379063E-04
 5.800000E+00  8.500000E-01  1.321155E-04
 5.800000E+00  9.000000E-01  1.262766E-04
 5.800000E+00  9.500000E-01  1.204163E-04
 5.800000E+00  1.000000E+00  1.145605E-04
 5.800000E+00  1.050000E+00  1.087338E-04
 5.800000E+00  1.100000E+00  1.029598E-04
 5.800000E+00  1.150000E+00  9.726069E-05
 5.800000E+00  1.200000E+00  9.165717E-05
 5.800000E+00  1.250000E+00  8.616832E-05
 5.800000E+00  1.300000E+00  8.081152E-05
 5.800000E+00  1.350000E+00  7.560246E-05
 5.800000E+00  1.400000E+00  7.055498E-05
 5.800000E+00  1.450000E+00  6.568113E-05
 5.800000E+00  1.500000E+00  6.099114E-05
 5.800000E+00  1.550000E+00  5.649343E-05
 5.800000E+00  1.600000E+00  5.219462E-05
 5.800000E+00  1.650000E+00  4.809962E-05
 5.800000E+00  1.700000E+00  4.421168E-05
 5.800000E+00  1.750000E+00  4.053247E-05
 5.800000E+00  1.800000E+00  3.706214E-05
 5.800000E+00  1.850000E+00  3.379947E-05
 5.800000E+00  1.900000E+00  3.074199E-05
 5.800000E+00  1.950000E+00  2.788601E-05
 5.800000E+00  2.000000E+00  2.522686E-05
 5.800000E+00  2.050000E+00  2.275892E-05
 5.800000E+00  2.100000E+00  2.047578E-05
 5.800000E+00  2.150000E+00  1.837040E-05
 5.800000E+00  2.200000E+00  1.643516E-05
 5.800000E+00  2.250000E+00  1.466202E-05
 5.800000E+00  2.300000E+00  1.304264E-05
 5.800000E+00  2.350000E+00  1.156847E-05
 5.800000E+00  2.400000E+00  1.023082E-05
 5.800000E+00  2.450000E+00  9.020997E-06
 5.800000E+00  2.500000E+00  7.930368E-06
 5.800000E+00  2.550000E+00  6.950418E-06
 5.800000E+00  2.600000E+00  6.072828E-06
 5.800000E+00  2.650000E+00  5.289524E-06
 5.800000E+00  2.700000E+00  4.592722E-06
 5.800000E+00  2.750000E+00  3.974969E-06
 5.800000E+00  2.800000E+00  3.429168E-06
 5.800000E+00  2.850000E+00  2.948601E-06
 5.800000E+00  2.900000E+00  2.526947E-06
 5.800000E+00  2.950000E+00  2.158286E-06
 5.800000E+00  3.000000E+00  1.837107E-06
 5.800000E+00  3.050000E+00  1.558301E-06
 5.800000E+00  3.100000E+00  1.317162E-06
 5.800000E+00  3.150000E+00  1.109369E-06
 5.800000E+00  3.200000E+00  9.309814E-07
 5.800000E+00  3.250000E+00  7.784166E-07
 5.800000E+00  3.300000E+00  6.484367E-07
 5.800000E+00  3.350000E+00  5.381282E-07
 5.800000E+00  3.400000E+00  4.448818E-07
 5.800000E+00  3.450000E+00  3.663722E-07
 5.800000E+00  3.500000E+00  3.005369E-07
 5.800000E+00  3.550000E+00  2.455549E-07
 5.800000E+00  3.600000E+00  1.998269E-07
 5.800000E+00  3.650000E+00  1.619543E-07
 5.800000E+00  3.700000E+00  1.307204E-07
 5.800000E+00  3.750000E+00  1.050717E-07
 5.800000E+00  3.800000E+00  8.410075E-08
 5.800000E+00  3.850000E+00  6.702939E-08
 5.800000E+00  3.900000E+00  5.319399E-08
 5.800000E+00  3.950000E+00  4.203128E-08
 5.800000E+00  4.000000E+00  3.306562E-08
 5.800000E+00  4.050000E+00  2.589742E-08
 5.800000E+00  4.100000E+00  2.019268E-08
 5.800000E+00  4.150000E+00  1.567372E-08
 5.800000E+00  4.200000E+00  1.211082E-08
 5.800000E+00  4.250000E+00  9.314977E-09
 5.800000E+00  4.300000E+00  7.131505E-09
 5.800000E+00  4.350000E+00  5.434455E-09
 5.800000E+00  4.400000E+00  4.121840E-09
 5.800000E+00  4.450000E+00  3.111516E-09
 5.800000E+00  4.500000E+00  2.337677E-09
 5.800000E+00  4.550000E+00  1.747893E-09
 5.800000E+00  4.600000E+00  1.300618E-09
 5.800000E+00  4.650000E+00  9.631110E-10
 5.800000E+00  4.700000E+00  7.097121E-10
 5.800000E+00  4.750000E+00  5.204217E-10
 5.800000E+00  4.800000E+00  3.797380E-10
 5.800000E+00  4.850000E+00  2.757129E-10
 5.800000E+00  4.900000E+00  1.991883E-10
 5.800000E+00  4.950000E+00  1.431837E-10
 5.800000E+00  5.000000E+00  1.024086E-10
 5.800000E+00  5.050000E+00  7.287583E-11
 5.800000E+00  5.100000E+00  5.159719E-11
 5.800000E+00  5.150000E+00  3.634601E-11
 5.800000E+00  5.200000E+00  2.547239E-11
 5.800000E+00  5.250000E+00  1.776072E-11
 5.800000E+00  5.300000E+00  1.232050E-11
 5.800000E+00  5.350000E+00  8.503063E-12
 5.800000E+00  5.400000E+00  5.838606E-12
 5.800000E+00  5.450000E+00  3.988814E-12
 5.800000E+00  5.500000E+00  2.711452E-12
 5.800000E+00  5.550000E+00  1.834070E-12
 5.800000E+00  5.600000E+00  1.234609E-12
 5.800000E+00  5.650000E+00  8.271718E-13
 5.800000E+00  5.700000E+00  5.516626E-13
 5.800000E+00  5.750000E+00  3.662805E-13
 5.800000E+00  5.800000E+00  2.421219E-13
 5.800000E+00  5.850000E+00  1.593203E-13
 5.800000E+00  5.900000E+00  1.043037E-13
 5.800000E+00  5.950000E+00  6.785731E-14
 5.800000E+00  6.000000E+00  4.376485E-14
 5.800000E+00  6.050000E+00  2.786055E-14
 5.800000E+00  6.100000E+00  1.737229E-14
 5.800000E+00  6.150000E+00  1.046941E-14
 5.800000E+00  6.200000E+00  5.953663E-15
 5.800000E+00  6.250000E+00  3.049883E-15
 5.800000E+00  6.300000E+00  1.266278E-15
 5.800000E+00  6.350000E+00  3.036121E-16
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  4.113697E-17
 5.850000E+00 -6.300000E+00  1.708021E-16
 5.850000E+00 -6.250000E+00  4.085947E-16
 5.850000E+00 -6.200000E+00  7.911376E-16
 5.850000E+00 -6.150000E+00  1.379645E-15
 5.850000E+00 -6.100000E+00  2.272568E-15
 5.850000E+00 -6.050000E+00  3.625393E-15
 5.850000E+00 -6.000000E+00  5.680914E-15
 5.850000E+00 -5.950000E+00  8.814932E-15
 5.850000E+00 -5.900000E+00  1.360482E-14
 5.850000E+00 -5.850000E+00  2.093188E-14
 5.850000E+00 -5.800000E+00  3.213335E-14
 5.850000E+00 -5.750000E+00  4.922752E-14
 5.850000E+00 -5.700000E+00  7.524519E-14
 5.850000E+00 -5.650000E+00  1.147161E-13
 5.850000E+00 -5.600000E+00  1.743794E-13
 5.850000E+00 -5.550000E+00  2.642163E-13
 5.850000E+00 -5.500000E+00  3.989453E-13
 5.850000E+00 -5.450000E+00  6.001749E-13
 5.850000E+00 -5.400000E+00  8.994899E-13
 5.850000E+00 -5.350000E+00  1.342853E-12
 5.850000E+00 -5.300000E+00  1.996853E-12
 5.850000E+00 -5.250000E+00  2.957522E-12
 5.850000E+00 -5.200000E+00  4.362724E-12
 5.850000E+00 -5.150000E+00  6.409457E-12
 5.850000E+00 -5.100000E+00  9.377893E-12
 5.850000E+00 -5.050000E+00  1.366459E-11
 5.850000E+00 -5.000000E+00  1.982815E-11
 5.850000E+00 -4.950000E+00  2.865150E-11
 5.850000E+00 -4.900000E+00  4.122661E-11
 5.850000E+00 -4.850000E+00  5.906874E-11
 5.850000E+00 -4.800000E+00  8.426979E-11
 5.850000E+00 -4.750000E+00  1.197028E-10
 5.850000E+00 -4.700000E+00  1.692932E-10
 5.850000E+00 -4.650000E+00  2.383754E-10
 5.850000E+00 -4.600000E+00  3.341604E-10
 5.850000E+00 -4.550000E+00  4.663427E-10
 5.850000E+00 -4.500000E+00  6.478851E-10
 5.850000E+00 -4.450000E+00  8.960245E-10
 5.850000E+00 -4.400000E+00  1.233554E-09
 5.850000E+00 -4.350000E+00  1.690446E-09
 5.850000E+00 -4.300000E+00  2.305889E-09
 5.850000E+00 -4.250000E+00  3.130829E-09
 5.850000E+00 -4.200000E+00  4.231122E-09
 5.850000E+00 -4.150000E+00  5.691399E-09
 5.850000E+00 -4.100000E+00  7.619794E-09
 5.850000E+00 -4.050000E+00  1.015365E-08
 5.850000E+00 -4.000000E+00  1.346640E-08
 5.850000E+00 -3.950000E+00  1.777572E-08
 5.850000E+00 -3.900000E+00  2.335322E-08
 5.850000E+00 -3.850000E+00  3.053574E-08
 5.850000E+00 -3.800000E+00  3.973852E-08
 5.850000E+00 -3.750000E+00  5.147030E-08
 5.850000E+00 -3.700000E+00  6.635057E-08
 5.850000E+00 -3.650000E+00  8.512905E-08
 5.850000E+00 -3.600000E+00  1.087074E-07
 5.850000E+00 -3.550000E+00  1.381632E-07
 5.850000E+00 -3.500000E+00  1.747762E-07
 5.850000E+00 -3.450000E+00  2.200569E-07
 5.850000E+00 -3.400000E+00  2.757758E-07
 5.850000E+00 -3.350000E+00  3.439961E-07
 5.850000E+00 -3.300000E+00  4.271050E-07
 5.850000E+00 -3.250000E+00  5.278476E-07
 5.850000E+00 -3.200000E+00  6.493585E-07
 5.850000E+00 -3.150000E+00  7.951934E-07
 5.850000E+00 -3.100000E+00  9.693578E-07
 5.850000E+00 -3.050000E+00  1.176333E-06
 5.850000E+00 -3.000000E+00  1.421095E-06
 5.850000E+00 -2.950000E+00  1.709132E-06
 5.850000E+00 -2.900000E+00  2.046452E-06
 5.850000E+00 -2.850000E+00  2.439578E-06
 5.850000E+00 -2.800000E+00  2.895543E-06
 5.850000E+00 -2.750000E+00  3.421863E-06
 5.850000E+00 -2.700000E+00  4.026508E-06
 5.850000E+00 -2.650000E+00  4.717849E-06
 5.850000E+00 -2.600000E+00  5.504606E-06
 5.850000E+00 -2.550000E+00  6.395764E-06
 5.850000E+00 -2.500000E+00  7.400493E-06
 5.850000E+00 -2.450000E+00  8.528041E-06
 5.850000E+00 -2.400000E+00  9.787623E-06
 5.850000E+00 -2.350000E+00  1.118829E-05
 5.850000E+00 -2.300000E+00  1.273880E-05
 5.850000E+00 -2.250000E+00  1.444746E-05
 5.850000E+00 -2.200000E+00  1.632200E-05
 5.850000E+00 -2.150000E+00  1.836937E-05
 5.850000E+00 -2.100000E+00  2.059566E-05
 5.850000E+00 -2.050000E+00  2.300586E-05
 5.850000E+00 -2.000000E+00  2.560377E-05
 5.850000E+00 -1.950000E+00  2.839186E-05
 5.850000E+00 -1.900000E+00  3.137109E-05
 5.850000E+00 -1.850000E+00  3.454087E-05
 5.850000E+00 -1.800000E+00  3.789887E-05
 5.850000E+00 -1.750000E+00  4.144104E-05
 5.850000E+00 -1.700000E+00  4.516147E-05
 5.850000E+00 -1.650000E+00  4.905238E-05
 5.850000E+00 -1.600000E+00  5.310414E-05
 5.850000E+00 -1.550000E+00  5.730522E-05
 5.850000E+00 -1.500000E+00  6.164229E-05
 5.850000E+00 -1.450000E+00  6.610023E-05
 5.850000E+00 -1.400000E+00  7.066225E-05
 5.850000E+00 -1.350000E+00  7.530998E-05
 5.850000E+00 -1.300000E+00  8.002361E-05
 5.850000E+00 -1.250000E+00  8.478202E-05
 5.850000E+00 -1.200000E+00  8.956297E-05
 5.850000E+00 -1.150000E+00  9.434330E-05
 5.850000E+00 -1.100000E+00  9.909906E-05
 5.850000E+00 -1.050000E+00  1.038058E-04
 5.850000E+00 -1.000000E+00  1.084387E-04
 5.850000E+00 -9.500000E-01  1.129728E-04
 5.850000E+00 -9.000000E-01  1.173834E-04
 5.850000E+00 -8.500000E-01  1.216459E-04
 5.850000E+00 -8.000000E-01  1.257365E-04
 5.850000E+00 -7.500000E-01  1.296319E-04
 5.850000E+00 -7.000000E-01  1.333100E-04
 5.850000E+00 -6.500000E-01  1.367497E-04
 5.850000E+00 -6.000000E-01  1.399313E-04
 5.850000E+00 -5.500000E-01  1.428364E-04
 5.850000E+00 -5.000000E-01  1.454487E-04
 5.850000E+00 -4.500000E-01  1.477531E-04
 5.850000E+00 -4.000000E-01  1.497370E-04
 5.850000E+00 -3.500000E-01  1.513894E-04
 5.850000E+00 -3.000000E-01  1.527014E-04
 5.850000E+00 -2.500000E-01  1.536665E-04
 5.850000E+00 -2.000000E-01  1.542802E-04
 5.850000E+00 -1.500000E-01  1.545402E-04
 5.850000E+00 -1.000000E-01  1.544464E-04
 5.850000E+00 -5.000000E-02  1.540010E-04
 5.850000E+00  0.000000E+00  1.532083E-04
 5.850000E+00  5.000000E-02  1.520746E-04
 5.850000E+00  1.000000E-01  1.506084E-04
 5.850000E+00  1.500000E-01  1.488199E-04
 5.850000E+00  2.000000E-01  1.467215E-04
 5.850000E+00  2.500000E-01  1.443268E-04
 5.850000E+00  3.000000E-01  1.416515E-04
 5.850000E+00  3.500000E-01  1.387123E-04
 5.850000E+00  4.000000E-01  1.355275E-04
 5.850000E+00  4.500000E-01  1.321163E-04
 5.850000E+00  5.000000E-01  1.284990E-04
 5.850000E+00  5.500000E-01  1.246966E-04
 5.850000E+00  6.000000E-01  1.207307E-04
 5.850000E+00  6.500000E-01  1.166233E-04
 5.850000E+00  7.000000E-01  1.123966E-04
 5.850000E+00  7.500000E-01  1.080729E-04
 5.850000E+00  8.000000E-01  1.036744E-04
 5.850000E+00  8.500000E-01  9.922295E-05
 5.850000E+00  9.000000E-01  9.473995E-05
 5.850000E+00  9.500000E-01  9.024619E-05
 5.850000E+00  1.000000E+00  8.576168E-05
 5.850000E+00  1.050000E+00  8.130554E-05
 5.850000E+00  1.100000E+00  7.689590E-05
 5.850000E+00  1.150000E+00  7.254971E-05
 5.850000E+00  1.200000E+00  6.828273E-05
 5.850000E+00  1.250000E+00  6.410944E-05
 5.850000E+00  1.300000E+00  6.004292E-05
 5.850000E+00  1.350000E+00  5.609488E-05
 5.850000E+00  1.400000E+00  5.227559E-05
 5.850000E+00  1.450000E+00  4.859388E-05
 5.850000E+00  1.500000E+00  4.505712E-05
 5.850000E+00  1.550000E+00  4.167128E-05
 5.850000E+00  1.600000E+00  3.844094E-05
 5.850000E+00  1.650000E+00  3.536935E-05
 5.850000E+00  1.700000E+00  3.245844E-05
 5.850000E+00  1.750000E+00  2.970897E-05
 5.850000E+00  1.800000E+00  2.712054E-05
 5.850000E+00  1.850000E+00  2.469170E-05
 5.850000E+00  1.900000E+00  2.242005E-05
 5.850000E+00  1.950000E+00  2.030233E-05
 5.850000E+00  2.000000E+00  1.833450E-05
 5.850000E+00  2.050000E+00  1.651187E-05
 5.850000E+00  2.100000E+00  1.482917E-05
 5.850000E+00  2.150000E+00  1.328068E-05
 5.850000E+00  2.200000E+00  1.186028E-05
 5.850000E+00  2.250000E+00  1.056159E-05
 5.850000E+00  2.300000E+00  9.378020E-06
 5.850000E+00  2.350000E+00  8.302856E-06
 5.850000E+00  2.400000E+00  7.329343E-06
 5.850000E+00  2.450000E+00  6.450745E-06
 5.850000E+00  2.500000E+00  5.660403E-06
 5.850000E+00  2.550000E+00  4.951793E-06
 5.850000E+00  2.600000E+00  4.318565E-06
 5.850000E+00  2.650000E+00  3.754585E-06
 5.850000E+00  2.700000E+00  3.253967E-06
 5.850000E+00  2.750000E+00  2.811095E-06
 5.850000E+00  2.800000E+00  2.420645E-06
 5.850000E+00  2.850000E+00  2.077597E-06
 5.850000E+00  2.900000E+00  1.777244E-06
 5.850000E+00  2.950000E+00  1.515197E-06
 5.850000E+00  3.000000E+00  1.287381E-06
 5.850000E+00  3.050000E+00  1.090037E-06
 5.850000E+00  3.100000E+00  9.197094E-07
 5.850000E+00  3.150000E+00  7.732402E-07
 5.850000E+00  3.200000E+00  6.477560E-07
 5.850000E+00  3.250000E+00  5.406552E-07
 5.850000E+00  3.300000E+00  4.495933E-07
 5.850000E+00  3.350000E+00  3.724673E-07
 5.850000E+00  3.400000E+00  3.073999E-07
 5.850000E+00  3.450000E+00  2.527233E-07
 5.850000E+00  3.500000E+00  2.069621E-07
 5.850000E+00  3.550000E+00  1.688183E-07
 5.850000E+00  3.600000E+00  1.371544E-07
 5.850000E+00  3.650000E+00  1.109790E-07
 5.850000E+00  3.700000E+00  8.943168E-08
 5.850000E+00  3.750000E+00  7.176975E-08
 5.850000E+00  3.800000E+00  5.735491E-08
 5.850000E+00  3.850000E+00  4.564140E-08
 5.850000E+00  3.900000E+00  3.616488E-08
 5.850000E+00  3.950000E+00  2.853222E-08
 5.850000E+00  4.000000E+00  2.241228E-08
 5.850000E+00  4.050000E+00  1.752750E-08
 5.850000E+00  4.100000E+00  1.364645E-08
 5.850000E+00  4.150000E+00  1.057712E-08
 5.850000E+00  4.200000E+00  8.161055E-09
 5.850000E+00  4.250000E+00  6.268159E-09
 5.850000E+00  4.300000E+00  4.792172E-09
 5.850000E+00  4.350000E+00  3.646766E-09
 5.850000E+00  4.400000E+00  2.762175E-09
 5.850000E+00  4.450000E+00  2.082322E-09
 5.850000E+00  4.500000E+00  1.562369E-09
 5.850000E+00  4.550000E+00  1.166661E-09
 5.850000E+00  4.600000E+00  8.669967E-10
 5.850000E+00  4.650000E+00  6.411938E-10
 5.850000E+00  4.700000E+00  4.718974E-10
 5.850000E+00  4.750000E+00  3.456052E-10
 5.850000E+00  4.800000E+00  2.518694E-10
 5.850000E+00  4.850000E+00  1.826509E-10
 5.850000E+00  4.900000E+00  1.317979E-10
 5.850000E+00  4.950000E+00  9.462916E-11
 5.850000E+00  5.000000E+00  6.760225E-11
 5.850000E+00  5.050000E+00  4.805157E-11
 5.850000E+00  5.100000E+00  3.398252E-11
 5.850000E+00  5.150000E+00  2.391099E-11
 5.850000E+00  5.200000E+00  1.673891E-11
 5.850000E+00  5.250000E+00  1.165843E-11
 5.850000E+00  5.300000E+00  8.078573E-12
 5.850000E+00  5.350000E+00  5.569458E-12
 5.850000E+00  5.400000E+00  3.820165E-12
 5.850000E+00  5.450000E+00  2.607090E-12
 5.850000E+00  5.500000E+00  1.770342E-12
 5.850000E+00  5.550000E+00  1.196240E-12
 5.850000E+00  5.600000E+00  8.044222E-13
 5.850000E+00  5.650000E+00  5.384055E-13
 5.850000E+00  5.700000E+00  3.587204E-13
 5.850000E+00  5.750000E+00  2.379464E-13
 5.850000E+00  5.800000E+00  1.571457E-13
 5.850000E+00  5.850000E+00  1.033170E-13
 5.850000E+00  5.900000E+00  6.758814E-14
 5.850000E+00  5.950000E+00  4.394272E-14
 5.850000E+00  6.000000E+00  2.832659E-14
 5.850000E+00  6.050000E+00  1.802615E-14
 5.850000E+00  6.100000E+00  1.123783E-14
 5.850000E+00  6.150000E+00  6.772072E-15
 5.850000E+00  6.200000E+00  3.851292E-15
 5.850000E+00  6.250000E+00  1.973142E-15
 5.850000E+00  6.300000E+00  8.193419E-16
 5.850000E+00  6.350000E+00  1.964732E-16
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  2.555899E-17
 5.900000E+00 -6.300000E+00  1.061069E-16
 5.900000E+00 -6.250000E+00  2.537892E-16
 5.900000E+00 -6.200000E+00  4.913507E-16
 5.900000E+00 -6.150000E+00  8.569160E-16
 5.900000E+00 -6.100000E+00  1.411983E-15
 5.900000E+00 -6.050000E+00  2.253970E-15
 5.900000E+00 -6.000000E+00  3.535425E-15
 5.900000E+00 -5.950000E+00  5.493111E-15
 5.900000E+00 -5.900000E+00  8.491753E-15
 5.900000E+00 -5.850000E+00  1.308949E-14
 5.900000E+00 -5.800000E+00  2.013545E-14
 5.900000E+00 -5.750000E+00  3.091446E-14
 5.900000E+00 -5.700000E+00  4.736101E-14
 5.900000E+00 -5.650000E+00  7.237391E-14
 5.900000E+00 -5.600000E+00  1.102774E-13
 5.900000E+00 -5.550000E+00  1.674933E-13
 5.900000E+00 -5.500000E+00  2.535169E-13
 5.900000E+00 -5.450000E+00  3.823266E-13
 5.900000E+00 -5.400000E+00  5.744102E-13
 5.900000E+00 -5.350000E+00  8.596635E-13
 5.900000E+00 -5.300000E+00  1.281516E-12
 5.900000E+00 -5.250000E+00  1.902769E-12
 5.900000E+00 -5.200000E+00  2.813827E-12
 5.900000E+00 -5.150000E+00  4.144213E-12
 5.900000E+00 -5.100000E+00  6.078625E-12
 5.900000E+00 -5.050000E+00  8.879175E-12
 5.900000E+00 -5.000000E+00  1.291602E-11
 5.900000E+00 -4.950000E+00  1.870932E-11
 5.900000E+00 -4.900000E+00  2.698637E-11
 5.900000E+00 -4.850000E+00  3.875888E-11
 5.900000E+00 -4.800000E+00  5.542705E-11
 5.900000E+00 -4.750000E+00  7.891858E-11
 5.900000E+00 -4.700000E+00  1.118734E-10
 5.900000E+00 -4.650000E+00  1.578878E-10
 5.900000E+00 -4.600000E+00  2.218342E-10
 5.900000E+00 -4.550000E+00  3.102782E-10
 5.900000E+00 -4.500000E+00  4.320189E-10
 5.900000E+00 -4.450000E+00  5.987828E-10
 5.900000E+00 -4.400000E+00  8.261109E-10
 5.900000E+00 -4.350000E+00  1.134483E-09
 5.900000E+00 -4.300000E+00  1.550737E-09
 5.900000E+00 -4.250000E+00  2.109836E-09
 5.900000E+00 -4.200000E+00  2.857075E-09
 5.900000E+00 -4.150000E+00  3.850784E-09
 5.900000E+00 -4.100000E+00  5.165651E-09
 5.900000E+00 -4.050000E+00  6.896745E-09
 5.900000E+00 -4.000000E+00  9.164362E-09
 5.900000E+00 -3.950000E+00  1.211982E-08
 5.900000E+00 -3.900000E+00  1.595231E-08
 5.900000E+00 -3.850000E+00  2.089698E-08
 5.900000E+00 -3.800000E+00  2.724432E-08
 5.900000E+00 -3.750000E+00  3.535098E-08
 5.900000E+00 -3.700000E+00  4.565222E-08
 5.900000E+00 -3.650000E+00  5.867590E-08
 5.900000E+00 -3.600000E+00  7.505828E-08
 5.900000E+00 -3.550000E+00  9.556147E-08
 5.900000E+00 -3.500000E+00  1.210926E-07
 5.900000E+00 -3.450000E+00  1.527245E-07
 5.900000E+00 -3.400000E+00  1.917182E-07
 5.900000E+00 -3.350000E+00  2.395458E-07
 5.900000E+00 -3.300000E+00  2.979155E-07
 5.900000E+00 -3.250000E+00  3.687955E-07
 5.900000E+00 -3.200000E+00  4.544394E-07
 5.900000E+00 -3.150000E+00  5.574096E-07
 5.900000E+00 -3.100000E+00  6.806003E-07
 5.900000E+00 -3.050000E+00  8.272577E-07
 5.900000E+00 -3.000000E+00  1.000997E-06
 5.900000E+00 -2.950000E+00  1.205816E-06
 5.900000E+00 -2.900000E+00  1.446102E-06
 5.900000E+00 -2.850000E+00  1.726635E-06
 5.900000E+00 -2.800000E+00  2.052585E-06
 5.900000E+00 -2.750000E+00  2.429492E-06
 5.900000E+00 -2.700000E+00  2.863252E-06
 5.900000E+00 -2.650000E+00  3.360079E-06
 5.900000E+00 -2.600000E+00  3.926470E-06
 5.900000E+00 -2.550000E+00  4.569148E-06
 5.900000E+00 -2.500000E+00  5.295000E-06
 5.900000E+00 -2.450000E+00  6.111007E-06
 5.900000E+00 -2.400000E+00  7.024156E-06
 5.900000E+00 -2.350000E+00  8.041352E-06
 5.900000E+00 -2.300000E+00  9.169318E-06
 5.900000E+00 -2.250000E+00  1.041448E-05
 5.900000E+00 -2.200000E+00  1.178286E-05
 5.900000E+00 -2.150000E+00  1.327996E-05
 5.900000E+00 -2.100000E+00  1.491064E-05
 5.900000E+00 -2.050000E+00  1.667900E-05
 5.900000E+00 -2.000000E+00  1.858825E-05
 5.900000E+00 -1.950000E+00  2.064065E-05
 5.900000E+00 -1.900000E+00  2.283733E-05
 5.900000E+00 -1.850000E+00  2.517827E-05
 5.900000E+00 -1.800000E+00  2.766216E-05
 5.900000E+00 -1.750000E+00  3.028638E-05
 5.900000E+00 -1.700000E+00  3.304691E-05
 5.900000E+00 -1.650000E+00  3.593831E-05
 5.900000E+00 -1.600000E+00  3.895370E-05
 5.900000E+00 -1.550000E+00  4.208478E-05
 5.900000E+00 -1.500000E+00  4.532179E-05
 5.900000E+00 -1.450000E+00  4.865362E-05
 5.900000E+00 -1.400000E+00  5.206785E-05
 5.900000E+00 -1.350000E+00  5.555077E-05
 5.900000E+00 -1.300000E+00  5.908756E-05
 5.900000E+00 -1.250000E+00  6.266233E-05
 5.900000E+00 -1.200000E+00  6.625828E-05
 5.900000E+00 -1.150000E+00  6.985783E-05
 5.900000E+00 -1.100000E+00  7.344277E-05
 5.900000E+00 -1.050000E+00  7.699442E-05
 5.900000E+00 -1.000000E+00  8.049378E-05
 5.900000E+00 -9.500000E-01  8.392172E-05
 5.900000E+00 -9.000000E-01  8.725914E-05
 5.900000E+00 -8.500000E-01  9.048714E-05
 5.900000E+00 -8.000000E-01  9.358723E-05
 5.900000E+00 -7.500000E-01  9.654142E-05
 5.900000E+00 -7.000000E-01  9.933247E-05
 5.900000E+00 -6.500000E-01  1.019440E-04
 5.900000E+00 -6.000000E-01  1.043606E-04
 5.900000E+00 -5.500000E-01  1.065680E-04
 5.900000E+00 -5.000000E-01  1.085534E-04
 5.900000E+00 -4.500000E-01  1.103050E-04
 5.900000E+00 -4.000000E-01  1.118128E-04
 5.900000E+00 -3.500000E-01  1.130683E-04
 5.900000E+00 -3.000000E-01  1.140646E-04
 5.900000E+00 -2.500000E-01  1.147963E-04
 5.900000E+00 -2.000000E-01  1.152600E-04
 5.900000E+00 -1.500000E-01  1.154538E-04
 5.900000E+00 -1.000000E-01  1.153777E-04
 5.900000E+00 -5.000000E-02  1.150334E-04
 5.900000E+00  0.000000E+00  1.144242E-04
 5.900000E+00  5.000000E-02  1.135550E-04
 5.900000E+00  1.000000E-01  1.124324E-04
 5.900000E+00  1.500000E-01  1.110646E-04
 5.900000E+00  2.000000E-01  1.094611E-04
 5.900000E+00  2.500000E-01  1.076326E-04
 5.900000E+00  3.000000E-01  1.055913E-04
 5.900000E+00  3.500000E-01  1.033503E-04
 5.900000E+00  4.000000E-01  1.009239E-04
 5.900000E+00  4.500000E-01  9.832697E-05
 5.900000E+00  5.000000E-01  9.557538E-05
 5.900000E+00  5.500000E-01  9.268541E-05
 5.900000E+00  6.000000E-01  8.967380E-05
 5.900000E+00  6.500000E-01  8.655761E-05
 5.900000E+00  7.000000E-01  8.335401E-05
 5.900000E+00  7.500000E-01  8.008020E-05
 5.900000E+00  8.000000E-01  7.675322E-05
 5.900000E+00  8.500000E-01  7.338986E-05
 5.900000E+00  9.000000E-01  7.000649E-05
 5.900000E+00  9.500000E-01  6.661899E-05
 5.900000E+00  1.000000E+00  6.324257E-05
 5.900000E+00  1.050000E+00  5.989175E-05
 5.900000E+00  1.100000E+00  5.658018E-05
 5.900000E+00  1.150000E+00  5.332063E-05
 5.900000E+00  1.200000E+00  5.012490E-05
 5.900000E+00  1.250000E+00  4.700375E-05
 5.900000E+00  1.300000E+00  4.396688E-05
 5.900000E+00  1.350000E+00  4.102288E-05
 5.900000E+00  1.400000E+00  3.817922E-05
 5.900000E+00  1.450000E+00  3.544226E-05
 5.900000E+00  1.500000E+00  3.281724E-05
 5.900000E+00  1.550000E+00  3.030832E-05
 5.900000E+00  1.600000E+00  2.791859E-05
 5.900000E+00  1.650000E+00  2.565011E-05
 5.900000E+00  1.700000E+00  2.350399E-05
 5.900000E+00  1.750000E+00  2.148042E-05
 5.900000E+00  1.800000E+00  1.957873E-05
 5.900000E+00  1.850000E+00  1.779750E-05
 5.900000E+00  1.900000E+00  1.613457E-05
 5.900000E+00  1.950000E+00  1.458716E-05
 5.900000E+00  2.000000E+00  1.315196E-05
 5.900000E+00  2.050000E+00  1.182515E-05
 5.900000E+00  2.100000E+00  1.060254E-05
 5.900000E+00  2.150000E+00  9.479596E-06
 5.900000E+00  2.200000E+00  8.451534E-06
 5.900000E+00  2.250000E+00  7.513392E-06
 5.900000E+00  2.300000E+00  6.660084E-06
 5.900000E+00  2.350000E+00  5.886460E-06
 5.900000E+00  2.400000E+00  5.187365E-06
 5.900000E+00  2.450000E+00  4.557685E-06
 5.900000E+00  2.500000E+00  3.992387E-06
 5.900000E+00  2.550000E+00  3.486561E-06
 5.900000E+00  2.600000E+00  3.035451E-06
 5.900000E+00  2.650000E+00  2.634478E-06
 5.900000E+00  2.700000E+00  2.279267E-06
 5.900000E+00  2.750000E+00  1.965658E-06
 5.900000E+00  2.800000E+00  1.689723E-06
 5.900000E+00  2.850000E+00  1.447771E-06
 5.900000E+00  2.900000E+00  1.236353E-06
 5.900000E+00  2.950000E+00  1.052262E-06
 5.900000E+00  3.000000E+00  8.925356E-07
 5.900000E+00  3.050000E+00  7.544438E-07
 5.900000E+00  3.100000E+00  6.354888E-07
 5.900000E+00  3.150000E+00  5.333939E-07
 5.900000E+00  3.200000E+00  4.460941E-07
 5.900000E+00  3.250000E+00  3.717254E-07
 5.900000E+00  3.300000E+00  3.086130E-07
 5.900000E+00  3.350000E+00  2.552590E-07
 5.900000E+00  3.400000E+00  2.103301E-07
 5.900000E+00  3.450000E+00  1.726450E-07
 5.900000E+00  3.500000E+00  1.411619E-07
 5.900000E+00  3.550000E+00  1.149664E-07
 5.900000E+00  3.600000E+00  9.325941E-08
 5.900000E+00  3.650000E+00  7.534636E-08
 5.900000E+00  3.700000E+00  6.062600E-08
 5.900000E+00  3.750000E+00  4.858052E-08
 5.900000E+00  3.800000E+00  3.876608E-08
 5.900000E+00  3.850000E+00  3.080408E-08
 5.900000E+00  3.900000E+00  2.437316E-08
 5.900000E+00  3.950000E+00  1.920187E-08
 5.900000E+00  4.000000E+00  1.506206E-08
 5.900000E+00  4.050000E+00  1.176295E-08
 5.900000E+00  4.100000E+00  9.145796E-09
 5.900000E+00  4.150000E+00  7.079171E-09
 5.900000E+00  4.200000E+00  5.454840E-09
 5.900000E+00  4.250000E+00  4.184116E-09
 5.900000E+00  4.300000E+00  3.194711E-09
 5.900000E+00  4.350000E+00  2.428007E-09
 5.900000E+00  4.400000E+00  1.836722E-09
 5.900000E+00  4.450000E+00  1.382922E-09
 5.900000E+00  4.500000E+00  1.036330E-09
 5.900000E+00  4.550000E+00  7.729138E-10
 5.900000E+00  4.600000E+00  5.736975E-10
 5.900000E+00  4.650000E+00  4.237804E-10
 5.900000E+00  4.700000E+00  3.115245E-10
 5.900000E+00  4.750000E+00  2.278897E-10
 5.900000E+00  4.800000E+00  1.658924E-10
 5.900000E+00  4.850000E+00  1.201673E-10
 5.900000E+00  4.900000E+00  8.661497E-11
 5.900000E+00  4.950000E+00  6.212062E-11
 5.900000E+00  5.000000E+00  4.433070E-11
 5.900000E+00  5.050000E+00  3.147674E-11
 5.900000E+00  5.100000E+00  2.223732E-11
 5.900000E+00  5.150000E+00  1.563057E-11
 5.900000E+00  5.200000E+00  1.093100E-11
 5.900000E+00  5.250000E+00  7.605603E-12
 5.900000E+00  5.300000E+00  5.264941E-12
 5.900000E+00  5.350000E+00  3.626114E-12
 5.900000E+00  5.400000E+00  2.484759E-12
 5.900000E+00  5.450000E+00  1.694086E-12
 5.900000E+00  5.500000E+00  1.149257E-12
 5.900000E+00  5.550000E+00  7.758241E-13
 5.900000E+00  5.600000E+00  5.212166E-13
 5.900000E+00  5.650000E+00  3.485293E-13
 5.900000E+00  5.700000E+00  2.320013E-13
 5.900000E+00  5.750000E+00  1.537558E-13
 5.900000E+00  5.800000E+00  1.014595E-13
 5.900000E+00  5.850000E+00  6.665412E-14
 5.900000E+00  5.900000E+00  4.357415E-14
 5.900000E+00  5.950000E+00  2.831371E-14
 5.900000E+00  6.000000E+00  1.824374E-14
 5.900000E+00  6.050000E+00  1.160639E-14
 5.900000E+00  6.100000E+00  7.234654E-15
 5.900000E+00  6.150000E+00  4.359723E-15
 5.900000E+00  6.200000E+00  2.479663E-15
 5.900000E+00  6.250000E+00  1.270634E-15
 5.900000E+00  6.300000E+00  5.277240E-16
 5.900000E+00  6.350000E+00  1.265626E-16
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.580934E-17
 5.950000E+00 -6.300000E+00  6.562147E-17
 5.950000E+00 -6.250000E+00  1.569269E-16
 5.950000E+00 -6.200000E+00  3.037865E-16
 5.950000E+00 -6.150000E+00  5.298376E-16
 5.950000E+00 -6.100000E+00  8.733262E-16
 5.950000E+00 -6.050000E+00  1.395017E-15
 5.950000E+00 -6.000000E+00  2.190335E-15
 5.950000E+00 -5.950000E+00  3.407781E-15
 5.950000E+00 -5.900000E+00  5.276709E-15
 5.950000E+00 -5.850000E+00  8.148995E-15
 5.950000E+00 -5.800000E+00  1.256130E-14
 5.950000E+00 -5.750000E+00  1.932771E-14
 5.950000E+00 -5.700000E+00  2.967704E-14
 5.950000E+00 -5.650000E+00  4.545533E-14
 5.950000E+00 -5.600000E+00  6.942344E-14
 5.950000E+00 -5.550000E+00  1.056921E-13
 5.950000E+00 -5.500000E+00  1.603551E-13
 5.950000E+00 -5.450000E+00  2.424066E-13
 5.950000E+00 -5.400000E+00  3.650633E-13
 5.950000E+00 -5.350000E+00  5.476609E-13
 5.950000E+00 -5.300000E+00  8.183599E-13
 5.950000E+00 -5.250000E+00  1.217987E-12
 5.950000E+00 -5.200000E+00  1.805457E-12
 5.950000E+00 -5.150000E+00  2.665393E-12
 5.950000E+00 -5.100000E+00  3.918758E-12
 5.950000E+00 -5.050000E+00  5.737633E-12
 5.950000E+00 -5.000000E+00  8.365607E-12
 5.950000E+00 -4.950000E+00  1.214579E-11
 5.950000E+00 -4.900000E+00  1.755901E-11
 5.950000E+00 -4.850000E+00  2.527569E-11
 5.950000E+00 -4.800000E+00  3.622570E-11
 5.950000E+00 -4.750000E+00  5.169206E-11
 5.950000E+00 -4.700000E+00  7.343567E-11
 5.950000E+00 -4.650000E+00  1.038603E-10
 5.950000E+00 -4.600000E+00  1.462297E-10
 5.950000E+00 -4.550000E+00  2.049508E-10
 5.950000E+00 -4.500000E+00  2.859416E-10
 5.950000E+00 -4.450000E+00  3.971051E-10
 5.950000E+00 -4.400000E+00  5.489355E-10
 5.950000E+00 -4.350000E+00  7.552901E-10
 5.950000E+00 -4.300000E+00  1.034362E-09
 5.950000E+00 -4.250000E+00  1.409901E-09
 5.950000E+00 -4.200000E+00  1.912730E-09
 5.950000E+00 -4.150000E+00  2.582623E-09
 5.950000E+00 -4.100000E+00  3.470603E-09
 5.950000E+00 -4.050000E+00  4.641739E-09
 5.950000E+00 -4.000000E+00  6.178523E-09
 5.950000E+00 -3.950000E+00  8.184916E-09
 5.950000E+00 -3.900000E+00  1.079115E-08
 5.950000E+00 -3.850000E+00  1.415940E-08
 5.950000E+00 -3.800000E+00  1.849038E-08
 5.950000E+00 -3.750000E+00  2.403101E-08
 5.950000E+00 -3.700000E+00  3.108320E-08
 5.950000E+00 -3.650000E+00  4.001381E-08
 5.950000E+00 -3.600000E+00  5.126591E-08
 5.950000E+00 -3.550000E+00  6.537126E-08
 5.950000E+00 -3.500000E+00  8.296405E-08
 5.950000E+00 -3.450000E+00  1.047959E-07
 5.950000E+00 -3.400000E+00  1.317521E-07
 5.950000E+00 -3.350000E+00  1.648682E-07
 5.950000E+00 -3.300000E+00  2.053483E-07
 5.950000E+00 -3.250000E+00  2.545832E-07
 5.950000E+00 -3.200000E+00  3.141684E-07
 5.950000E+00 -3.150000E+00  3.859225E-07
 5.950000E+00 -3.100000E+00  4.719039E-07
 5.950000E+00 -3.050000E+00  5.744272E-07
 5.950000E+00 -3.000000E+00  6.960762E-07
 5.950000E+00 -2.950000E+00  8.397149E-07
 5.950000E+00 -2.900000E+00  1.008495E-06
 5.950000E+00 -2.850000E+00  1.205861E-06
 5.950000E+00 -2.800000E+00  1.435543E-06
 5.950000E+00 -2.750000E+00  1.701556E-06
 5.950000E+00 -2.700000E+00  2.008181E-06
 5.950000E+00 -2.650000E+00  2.359950E-06
 5.950000E+00 -2.600000E+00  2.761609E-06
 5.950000E+00 -2.550000E+00  3.218091E-06
 5.950000E+00 -2.500000E+00  3.734469E-06
 5.950000E+00 -2.450000E+00  4.315903E-06
 5.950000E+00 -2.400000E+00  4.967583E-06
 5.950000E+00 -2.350000E+00  5.694661E-06
 5.950000E+00 -2.300000E+00  6.502181E-06
 5.950000E+00 -2.250000E+00  7.394997E-06
 5.950000E+00 -2.200000E+00  8.377690E-06
 5.950000E+00 -2.150000E+00  9.454485E-06
 5.950000E+00 -2.100000E+00  1.062916E-05
 5.950000E+00 -2.050000E+00  1.190495E-05
 5.950000E+00 -2.000000E+00  1.328448E-05
 5.950000E+00 -1.950000E+00  1.476965E-05
 5.950000E+00 -1.900000E+00  1.636159E-05
 5.950000E+00 -1.850000E+00  1.806055E-05
 5.950000E+00 -1.800000E+00  1.986587E-05
 5.950000E+00 -1.750000E+00  2.177589E-05
 5.950000E+00 -1.700000E+00  2.378794E-05
 5.950000E+00 -1.650000E+00  2.589827E-05
 5.950000E+00 -1.600000E+00  2.810208E-05
 5.950000E+00 -1.550000E+00  3.039345E-05
 5.950000E+00 -1.500000E+00  3.276542E-05
 5.950000E+00 -1.450000E+00  3.520994E-05
 5.950000E+00 -1.400000E+00  3.771799E-05
 5.950000E+00 -1.350000E+00  4.027955E-05
 5.950000E+00 -1.300000E+00  4.288373E-05
 5.950000E+00 -1.250000E+00  4.551882E-05
 5.950000E+00 -1.200000E+00  4.817236E-05
 5.950000E+00 -1.150000E+00  5.083131E-05
 5.950000E+00 -1.100000E+00  5.348208E-05
 5.950000E+00 -1.050000E+00  5.611069E-05
 5.950000E+00 -1.000000E+00  5.870292E-05
 5.950000E+00 -9.500000E-01  6.124438E-05
 5.950000E+00 -9.000000E-01  6.372067E-05
 5.950000E+00 -8.500000E-01  6.611753E-05
 5.950000E+00 -8.000000E-01  6.842096E-05
 5.950000E+00 -7.500000E-01  7.061733E-05
 5.950000E+00 -7.000000E-01  7.269353E-05
 5.950000E+00 -6.500000E-01  7.463710E-05
 5.950000E+00 -6.000000E-01  7.643631E-05
 5.950000E+00 -5.500000E-01  7.808030E-05
 5.950000E+00 -5.000000E-01  7.955918E-05
 5.950000E+00 -4.500000E-01  8.086407E-05
 5.950000E+00 -4.000000E-01  8.198723E-05
 5.950000E+00 -3.500000E-01  8.292213E-05
 5.950000E+00 -3.000000E-01  8.366343E-05
 5.950000E+00 -2.500000E-01  8.420712E-05
 5.950000E+00 -2.000000E-01  8.455047E-05
 5.950000E+00 -1.500000E-01  8.469208E-05
 5.950000E+00 -1.000000E-01  8.463190E-05
 5.950000E+00 -5.000000E-02  8.437117E-05
 5.950000E+00  0.000000E+00  8.391244E-05
 5.950000E+00  5.000000E-02  8.325953E-05
 5.950000E+00  1.000000E-01  8.241745E-05
 5.950000E+00  1.500000E-01  8.139239E-05
 5.950000E+00  2.000000E-01  8.019162E-05
 5.950000E+00  2.500000E-01  7.882344E-05
 5.950000E+00  3.000000E-01  7.729708E-05
 5.950000E+00  3.500000E-01  7.562258E-05
 5.950000E+00  4.000000E-01  7.381077E-05
 5.950000E+00  4.500000E-01  7.187309E-05
 5.950000E+00  5.000000E-01  6.982151E-05
 5.950000E+00  5.500000E-01  6.766843E-05
 5.950000E+00  6.000000E-01  6.542657E-05
 5.950000E+00  6.500000E-01  6.310883E-05
 5.950000E+00  7.000000E-01  6.072820E-05
 5.950000E+00  7.500000E-01  5.829765E-05
 5.950000E+00  8.000000E-01  5.583002E-05
 5.950000E+00  8.500000E-01  5.333792E-05
 5.950000E+00  9.000000E-01  5.083362E-05
 5.950000E+00  9.500000E-01  4.832896E-05
 5.950000E+00  1.000000E+00  4.583531E-05
 5.950000E+00  1.050000E+00  4.336343E-05
 5.950000E+00  1.100000E+00  4.092343E-05
 5.950000E+00  1.150000E+00  3.852472E-05
 5.950000E+00  1.200000E+00  3.617596E-05
 5.950000E+00  1.250000E+00  3.388500E-05
 5.950000E+00  1.300000E+00  3.165887E-05
 5.950000E+00  1.350000E+00  2.950378E-05
 5.950000E+00  1.400000E+00  2.742506E-05
 5.950000E+00  1.450000E+00  2.542721E-05
 5.950000E+00  1.500000E+00  2.351387E-05
 5.950000E+00  1.550000E+00  2.168788E-05
 5.950000E+00  1.600000E+00  1.995128E-05
 5.950000E+00  1.650000E+00  1.830535E-05
 5.950000E+00  1.700000E+00  1.675065E-05
 5.950000E+00  1.750000E+00  1.528707E-05
 5.950000E+00  1.800000E+00  1.391388E-05
 5.950000E+00  1.850000E+00  1.262979E-05
 5.950000E+00  1.900000E+00  1.143298E-05
 5.950000E+00  1.950000E+00  1.032120E-05
 5.950000E+00  2.000000E+00  9.291801E-06
 5.950000E+00  2.050000E+00  8.341794E-06
 5.950000E+00  2.100000E+00  7.467919E-06
 5.950000E+00  2.150000E+00  6.666697E-06
 5.950000E+00  2.200000E+00  5.934479E-06
 5.950000E+00  2.250000E+00  5.267501E-06
 5.950000E+00  2.300000E+00  4.661930E-06
 5.950000E+00  2.350000E+00  4.113906E-06
 5.950000E+00  2.400000E+00  3.619580E-06
 5.950000E+00  2.450000E+00  3.175151E-06
 5.950000E+00  2.500000E+00  2.776898E-06
 5.950000E+00  2.550000E+00  2.421199E-06
 5.950000E+00  2.600000E+00  2.104561E-06
 5.950000E+00  2.650000E+00  1.823636E-06
 5.950000E+00  2.700000E+00  1.575231E-06
 5.950000E+00  2.750000E+00  1.356324E-06
 5.950000E+00  2.800000E+00  1.164070E-06
 5.950000E+00  2.850000E+00  9.958028E-07
 5.950000E+00  2.900000E+00  8.490402E-07
 5.950000E+00  2.950000E+00  7.214815E-07
 5.950000E+00  3.000000E+00  6.110057E-07
 5.950000E+00  3.050000E+00  5.156664E-07
 5.950000E+00  3.100000E+00  4.336868E-07
 5.950000E+00  3.150000E+00  3.634522E-07
 5.950000E+00  3.200000E+00  3.035019E-07
 5.950000E+00  3.250000E+00  2.525213E-07
 5.950000E+00  3.300000E+00  2.093323E-07
 5.950000E+00  3.350000E+00  1.728841E-07
 5.950000E+00  3.400000E+00  1.422438E-07
 5.950000E+00  3.450000E+00  1.165869E-07
 5.950000E+00  3.500000E+00  9.518834E-08
 5.950000E+00  3.550000E+00  7.741299E-08
 5.950000E+00  3.600000E+00  6.270747E-08
 5.950000E+00  3.650000E+00  5.059170E-08
 5.950000E+00  3.700000E+00  4.065119E-08
 5.950000E+00  3.750000E+00  3.252976E-08
 5.950000E+00  3.800000E+00  2.592281E-08
 5.950000E+00  3.850000E+00  2.057108E-08
 5.950000E+00  3.900000E+00  1.625498E-08
 5.950000E+00  3.950000E+00  1.278943E-08
 5.950000E+00  4.000000E+00  1.001919E-08
 5.950000E+00  4.050000E+00  7.814699E-09
 5.950000E+00  4.100000E+00  6.068375E-09
 5.950000E+00  4.150000E+00  4.691326E-09
 5.950000E+00  4.200000E+00  3.610478E-09
 5.950000E+00  4.250000E+00  2.766071E-09
 5.950000E+00  4.300000E+00  2.109480E-09
 5.950000E+00  4.350000E+00  1.601345E-09
 5.950000E+00  4.400000E+00  1.209977E-09
 5.950000E+00  4.450000E+00  9.099904E-10
 5.950000E+00  4.500000E+00  6.811612E-10
 5.950000E+00  4.550000E+00  5.074608E-10
 5.950000E+00  4.600000E+00  3.762539E-10
 5.950000E+00  4.650000E+00  2.776339E-10
 5.950000E+00  4.700000E+00  2.038751E-10
 5.950000E+00  4.750000E+00  1.489855E-10
 5.950000E+00  4.800000E+00  1.083427E-10
 5.950000E+00  4.850000E+00  7.840068E-11
 5.950000E+00  4.900000E+00  5.645382E-11
 5.950000E+00  4.950000E+00  4.044916E-11
 5.950000E+00  5.000000E+00  2.883752E-11
 5.950000E+00  5.050000E+00  2.045637E-11
 5.950000E+00  5.100000E+00  1.443819E-11
 5.950000E+00  5.150000E+00  1.013917E-11
 5.950000E+00  5.200000E+00  7.084185E-12
 5.950000E+00  5.250000E+00  4.924600E-12
 5.950000E+00  5.300000E+00  3.405987E-12
 5.950000E+00  5.350000E+00  2.343729E-12
 5.950000E+00  5.400000E+00  1.604613E-12
 5.950000E+00  5.450000E+00  1.093064E-12
 5.950000E+00  5.500000E+00  7.408920E-13
 5.950000E+00  5.550000E+00  4.997260E-13
 5.950000E+00  5.600000E+00  3.354458E-13
 5.950000E+00  5.650000E+00  2.241221E-13
 5.950000E+00  5.700000E+00  1.490685E-13
 5.950000E+00  5.750000E+00  9.871648E-14
 5.950000E+00  5.800000E+00  6.509271E-14
 5.950000E+00  5.850000E+00  4.273418E-14
 5.950000E+00  5.900000E+00  2.792047E-14
 5.950000E+00  5.950000E+00  1.813357E-14
 5.950000E+00  6.000000E+00  1.168020E-14
 5.950000E+00  6.050000E+00  7.429301E-15
 5.950000E+00  6.100000E+00  4.630714E-15
 5.950000E+00  6.150000E+00  2.790792E-15
 5.950000E+00  6.200000E+00  1.587610E-15
 5.950000E+00  6.250000E+00  8.137249E-16
 5.950000E+00  6.300000E+00  3.380396E-16
 5.950000E+00  6.350000E+00  8.108552E-17
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  9.723913E-18
 6.000000E+00 -6.300000E+00  4.035476E-17
 6.000000E+00 -6.250000E+00  9.648394E-17
 6.000000E+00 -6.200000E+00  1.867522E-16
 6.000000E+00 -6.150000E+00  3.257293E-16
 6.000000E+00 -6.100000E+00  5.370621E-16
 6.000000E+00 -6.050000E+00  8.584322E-16
 6.000000E+00 -6.000000E+00  1.349177E-15
 6.000000E+00 -5.950000E+00  2.101881E-15
 6.000000E+00 -5.900000E+00  3.259888E-15
 6.000000E+00 -5.850000E+00  5.043653E-15
 6.000000E+00 -5.800000E+00  7.790196E-15
 6.000000E+00 -5.750000E+00  1.201198E-14
 6.000000E+00 -5.700000E+00  1.848436E-14
 6.000000E+00 -5.650000E+00  2.837497E-14
 6.000000E+00 -5.600000E+00  4.343423E-14
 6.000000E+00 -5.550000E+00  6.627467E-14
 6.000000E+00 -5.500000E+00  1.007785E-13
 6.000000E+00 -5.450000E+00  1.526894E-13
 6.000000E+00 -5.400000E+00  2.304677E-13
 6.000000E+00 -5.350000E+00  3.465200E-13
 6.000000E+00 -5.300000E+00  5.189574E-13
 6.000000E+00 -5.250000E+00  7.740979E-13
 6.000000E+00 -5.200000E+00  1.150007E-12
 6.000000E+00 -5.150000E+00  1.701482E-12
 6.000000E+00 -5.100000E+00  2.507025E-12
 6.000000E+00 -5.050000E+00  3.678556E-12
 6.000000E+00 -5.000000E+00  5.374838E-12
 6.000000E+00 -4.950000E+00  7.819964E-12
 6.000000E+00 -4.900000E+00  1.132863E-11
 6.000000E+00 -4.850000E+00  1.634047E-11
 6.000000E+00 -4.800000E+00  2.346649E-11
 6.000000E+00 -4.750000E+00  3.355136E-11
 6.000000E+00 -4.700000E+00  4.775657E-11
 6.000000E+00 -4.650000E+00  6.767061E-11
 6.000000E+00 -4.600000E+00  9.545421E-11
 6.000000E+00 -4.550000E+00  1.340303E-10
 6.000000E+00 -4.500000E+00  1.873309E-10
 6.000000E+00 -4.450000E+00  2.606162E-10
 6.000000E+00 -4.400000E+00  3.608835E-10
 6.000000E+00 -4.350000E+00  4.973879E-10
 6.000000E+00 -4.300000E+00  6.823016E-10
 6.000000E+00 -4.250000E+00  9.315409E-10
 6.000000E+00 -4.200000E+00  1.265798E-09
 6.000000E+00 -4.150000E+00  1.711818E-09
 6.000000E+00 -4.100000E+00  2.303967E-09
 6.000000E+00 -4.050000E+00  3.086145E-09
 6.000000E+00 -4.000000E+00  4.114099E-09
 6.000000E+00 -3.950000E+00  5.458203E-09
 6.000000E+00 -3.900000E+00  7.206761E-09
 6.000000E+00 -3.850000E+00  9.469914E-09
 6.000000E+00 -3.800000E+00  1.238421E-08
 6.000000E+00 -3.750000E+00  1.611793E-08
 6.000000E+00 -3.700000E+00  2.087714E-08
 6.000000E+00 -3.650000E+00  2.691272E-08
 6.000000E+00 -3.600000E+00  3.452816E-08
 6.000000E+00 -3.550000E+00  4.408833E-08
 6.000000E+00 -3.500000E+00  5.602918E-08
 6.000000E+00 -3.450000E+00  7.086831E-08
 6.000000E+00 -3.400000E+00  8.921638E-08
 6.000000E+00 -3.350000E+00  1.117892E-07
 6.000000E+00 -3.300000E+00  1.394207E-07
 6.000000E+00 -3.250000E+00  1.730755E-07
 6.000000E+00 -3.200000E+00  2.138629E-07
 6.000000E+00 -3.150000E+00  2.630496E-07
 6.000000E+00 -3.100000E+00  3.220722E-07
 6.000000E+00 -3.050000E+00  3.925497E-07
 6.000000E+00 -3.000000E+00  4.762929E-07
 6.000000E+00 -2.950000E+00  5.753139E-07
 6.000000E+00 -2.900000E+00  6.918318E-07
 6.000000E+00 -2.850000E+00  8.282763E-07
 6.000000E+00 -2.800000E+00  9.872878E-07
 6.000000E+00 -2.750000E+00  1.171713E-06
 6.000000E+00 -2.700000E+00  1.384596E-06
 6.000000E+00 -2.650000E+00  1.629168E-06
 6.000000E+00 -2.600000E+00  1.908823E-06
 6.000000E+00 -2.550000E+00  2.227101E-06
 6.000000E+00 -2.500000E+00  2.587650E-06
 6.000000E+00 -2.450000E+00  2.994197E-06
 6.000000E+00 -2.400000E+00  3.450505E-06
 6.000000E+00 -2.350000E+00  3.960326E-06
 6.000000E+00 -2.300000E+00  4.527346E-06
 6.000000E+00 -2.250000E+00  5.155136E-06
 6.000000E+00 -2.200000E+00  5.847087E-06
 6.000000E+00 -2.150000E+00  6.606350E-06
 6.000000E+00 -2.100000E+00  7.435768E-06
 6.000000E+00 -2.050000E+00  8.337816E-06
 6.000000E+00 -2.000000E+00  9.314532E-06
 6.000000E+00 -1.950000E+00  1.036746E-05
 6.000000E+00 -1.900000E+00  1.149758E-05
 6.000000E+00 -1.850000E+00  1.270526E-05
 6.000000E+00 -1.800000E+00  1.399020E-05
 6.000000E+00 -1.750000E+00  1.535141E-05
 6.000000E+00 -1.700000E+00  1.678713E-05
 6.000000E+00 -1.650000E+00  1.829485E-05
 6.000000E+00 -1.600000E+00  1.987125E-05
 6.000000E+00 -1.550000E+00  2.151225E-05
 6.000000E+00 -1.500000E+00  2.321293E-05
 6.000000E+00 -1.450000E+00  2.496763E-05
 6.000000E+00 -1.400000E+00  2.676991E-05
 6.000000E+00 -1.350000E+00  2.861261E-05
 6.000000E+00 -1.300000E+00  3.048792E-05
 6.000000E+00 -1.250000E+00  3.238739E-05
 6.000000E+00 -1.200000E+00  3.430202E-05
 6.000000E+00 -1.150000E+00  3.622232E-05
 6.000000E+00 -1.100000E+00  3.813841E-05
 6.000000E+00 -1.050000E+00  4.004009E-05
 6.000000E+00 -1.000000E+00  4.191696E-05
 6.000000E+00 -9.500000E-01  4.375844E-05
 6.000000E+00 -9.000000E-01  4.555398E-05
 6.000000E+00 -8.500000E-01  4.729306E-05
 6.000000E+00 -8.000000E-01  4.896536E-05
 6.000000E+00 -7.500000E-01  5.056079E-05
 6.000000E+00 -7.000000E-01  5.206966E-05
 6.000000E+00 -6.500000E-01  5.348273E-05
 6.000000E+00 -6.000000E-01  5.479130E-05
 6.000000E+00 -5.500000E-01  5.598728E-05
 6.000000E+00 -5.000000E-01  5.706332E-05
 6.000000E+00 -4.500000E-01  5.801281E-05
 6.000000E+00 -4.000000E-01  5.882997E-05
 6.000000E+00 -3.500000E-01  5.950992E-05
 6.000000E+00 -3.000000E-01  6.004869E-05
 6.000000E+00 -2.500000E-01  6.044326E-05
 6.000000E+00 -2.000000E-01  6.069160E-05
 6.000000E+00 -1.500000E-01  6.079266E-05
 6.000000E+00 -1.000000E-01  6.074638E-05
 6.000000E+00 -5.000000E-02  6.055369E-05
 6.000000E+00  0.000000E+00  6.021648E-05
 6.000000E+00  5.000000E-02  5.973759E-05
 6.000000E+00  1.000000E-01  5.912077E-05
 6.000000E+00  1.500000E-01  5.837063E-05
 6.000000E+00  2.000000E-01  5.749257E-05
 6.000000E+00  2.500000E-01  5.649279E-05
 6.000000E+00  3.000000E-01  5.537814E-05
 6.000000E+00  3.500000E-01  5.415610E-05
 6.000000E+00  4.000000E-01  5.283472E-05
 6.000000E+00  4.500000E-01  5.142247E-05
 6.000000E+00  5.000000E-01  4.992824E-05
 6.000000E+00  5.500000E-01  4.836122E-05
 6.000000E+00  6.000000E-01  4.673081E-05
 6.000000E+00  6.500000E-01  4.504652E-05
 6.000000E+00  7.000000E-01  4.331794E-05
 6.000000E+00  7.500000E-01  4.155462E-05
 6.000000E+00  8.000000E-01  3.976598E-05
 6.000000E+00  8.500000E-01  3.796126E-05
 6.000000E+00  9.000000E-01  3.614944E-05
 6.000000E+00  9.500000E-01  3.433916E-05
 6.000000E+00  1.000000E+00  3.253867E-05
 6.000000E+00  1.050000E+00  3.075578E-05
 6.000000E+00  1.100000E+00  2.899781E-05
 6.000000E+00  1.150000E+00  2.727153E-05
 6.000000E+00  1.200000E+00  2.558314E-05
 6.000000E+00  1.250000E+00  2.393826E-05
 6.000000E+00  1.300000E+00  2.234188E-05
 6.000000E+00  1.350000E+00  2.079836E-05
 6.000000E+00  1.400000E+00  1.931143E-05
 6.000000E+00  1.450000E+00  1.788421E-05
 6.000000E+00  1.500000E+00  1.651918E-05
 6.000000E+00  1.550000E+00  1.521824E-05
 6.000000E+00  1.600000E+00  1.398270E-05
 6.000000E+00  1.650000E+00  1.281331E-05
 6.000000E+00  1.700000E+00  1.171032E-05
 6.000000E+00  1.750000E+00  1.067348E-05
 6.000000E+00  1.800000E+00  9.702121E-06
 6.000000E+00  1.850000E+00  8.795141E-06
 6.000000E+00  1.900000E+00  7.951096E-06
 6.000000E+00  1.950000E+00  7.168222E-06
 6.000000E+00  2.000000E+00  6.444483E-06
 6.000000E+00  2.050000E+00  5.777612E-06
 6.000000E+00  2.100000E+00  5.165158E-06
 6.000000E+00  2.150000E+00  4.604522E-06
 6.000000E+00  2.200000E+00  4.092998E-06
 6.000000E+00  2.250000E+00  3.627810E-06
 6.000000E+00  2.300000E+00  3.206143E-06
 6.000000E+00  2.350000E+00  2.825176E-06
 6.000000E+00  2.400000E+00  2.482108E-06
 6.000000E+00  2.450000E+00  2.174184E-06
 6.000000E+00  2.500000E+00  1.898713E-06
 6.000000E+00  2.550000E+00  1.653090E-06
 6.000000E+00  2.600000E+00  1.434807E-06
 6.000000E+00  2.650000E+00  1.241470E-06
 6.000000E+00  2.700000E+00  1.070800E-06
 6.000000E+00  2.750000E+00  9.206512E-07
 6.000000E+00  2.800000E+00  7.890043E-07
 6.000000E+00  2.850000E+00  6.739756E-07
 6.000000E+00  2.900000E+00  5.738150E-07
 6.000000E+00  2.950000E+00  4.869052E-07
 6.000000E+00  3.000000E+00  4.117591E-07
 6.000000E+00  3.050000E+00  3.470157E-07
 6.000000E+00  3.100000E+00  2.914357E-07
 6.000000E+00  3.150000E+00  2.438957E-07
 6.000000E+00  3.200000E+00  2.033824E-07
 6.000000E+00  3.250000E+00  1.689857E-07
 6.000000E+00  3.300000E+00  1.398921E-07
 6.000000E+00  3.350000E+00  1.153779E-07
 6.000000E+00  3.400000E+00  9.480192E-08
 6.000000E+00  3.450000E+00  7.759896E-08
 6.000000E+00  3.500000E+00  6.327295E-08
 6.000000E+00  3.550000E+00  5.139049E-08
 6.000000E+00  3.600000E+00  4.157470E-08
 6.000000E+00  3.650000E+00  3.349937E-08
 6.000000E+00  3.700000E+00  2.688344E-08
 6.000000E+00  3.750000E+00  2.148590E-08
 6.000000E+00  3.800000E+00  1.710104E-08
 6.000000E+00  3.850000E+00  1.355416E-08
 6.000000E+00  3.900000E+00  1.069754E-08
 6.000000E+00  3.950000E+00  8.406929E-09
 6.000000E+00  4.000000E+00  6.578316E-09
 6.000000E+00  4.050000E+00  5.125044E-09
 6.000000E+00  4.100000E+00  3.975282E-09
 6.000000E+00  4.150000E+00  3.069789E-09
 6.000000E+00  4.200000E+00  2.359947E-09
 6.000000E+00  4.250000E+00  1.806061E-09
 6.000000E+00  4.300000E+00  1.375888E-09
 6.000000E+00  4.350000E+00  1.043371E-09
 6.000000E+00  4.400000E+00  7.875598E-10
 6.000000E+00  4.450000E+00  5.917022E-10
 6.000000E+00  4.500000E+00  4.424693E-10
 6.000000E+00  4.550000E+00  3.293135E-10
 6.000000E+00  4.600000E+00  2.439320E-10
 6.000000E+00  4.650000E+00  1.798241E-10
 6.000000E+00  4.700000E+00  1.319271E-10
 6.000000E+00  4.750000E+00  9.631962E-11
 6.000000E+00  4.800000E+00  6.998070E-11
 6.000000E+00  4.850000E+00  5.059561E-11
 6.000000E+00  4.900000E+00  3.640050E-11
 6.000000E+00  4.950000E+00  2.605858E-11
 6.000000E+00  5.000000E+00  1.856234E-11
 6.000000E+00  5.050000E+00  1.315658E-11
 6.000000E+00  5.100000E+00  9.278397E-12
 6.000000E+00  5.150000E+00  6.510490E-12
 6.000000E+00  5.200000E+00  4.545255E-12
 6.000000E+00  5.250000E+00  3.157194E-12
 6.000000E+00  5.300000E+00  2.181926E-12
 6.000000E+00  5.350000E+00  1.500291E-12
 6.000000E+00  5.400000E+00  1.026394E-12
 6.000000E+00  5.450000E+00  6.986634E-13
 6.000000E+00  5.500000E+00  4.732166E-13
 6.000000E+00  5.550000E+00  3.189505E-13
 6.000000E+00  5.600000E+00  2.139461E-13
 6.000000E+00  5.650000E+00  1.428443E-13
 6.000000E+00  5.700000E+00  9.494425E-14
 6.000000E+00  5.750000E+00  6.283322E-14
 6.000000E+00  5.800000E+00  4.140637E-14
 6.000000E+00  5.850000E+00  2.716886E-14
 6.000000E+00  5.900000E+00  1.774254E-14
 6.000000E+00  5.950000E+00  1.151914E-14
 6.000000E+00  6.000000E+00  7.417998E-15
 6.000000E+00  6.050000E+00  4.717879E-15
 6.000000E+00  6.100000E+00  2.940850E-15
 6.000000E+00  6.150000E+00  1.772700E-15
 6.000000E+00  6.200000E+00  1.008733E-15
 6.000000E+00  6.250000E+00  5.171928E-16
 6.000000E+00  6.300000E+00  2.149199E-16
 6.000000E+00  6.350000E+00  5.156444E-17
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  5.929637E-18
 6.050000E+00 -6.300000E+00  2.460298E-17
 6.050000E+00 -6.250000E+00  5.880808E-17
 6.050000E+00 -6.200000E+00  1.138063E-16
 6.050000E+00 -6.150000E+00  1.984966E-16
 6.050000E+00 -6.100000E+00  3.273667E-16
 6.050000E+00 -6.050000E+00  5.235688E-16
 6.050000E+00 -6.000000E+00  8.236565E-16
 6.050000E+00 -5.950000E+00  1.284803E-15
 6.050000E+00 -5.900000E+00  1.995732E-15
 6.050000E+00 -5.850000E+00  3.093193E-15
 6.050000E+00 -5.800000E+00  4.786706E-15
 6.050000E+00 -5.750000E+00  7.395543E-15
 6.050000E+00 -5.700000E+00  1.140381E-14
 6.050000E+00 -5.650000E+00  1.754213E-14
 6.050000E+00 -5.600000E+00  2.690815E-14
 6.050000E+00 -5.550000E+00  4.114368E-14
 6.050000E+00 -5.500000E+00  6.269372E-14
 6.050000E+00 -5.450000E+00  9.518335E-14
 6.050000E+00 -5.400000E+00  1.439636E-13
 6.050000E+00 -5.350000E+00  2.168979E-13
 6.050000E+00 -5.300000E+00  3.254889E-13
 6.050000E+00 -5.250000E+00  4.864856E-13
 6.050000E+00 -5.200000E+00  7.241617E-13
 6.050000E+00 -5.150000E+00  1.073528E-12
 6.050000E+00 -5.100000E+00  1.584839E-12
 6.050000E+00 -5.050000E+00  2.329873E-12
 6.050000E+00 -5.000000E+00  3.410641E-12
 6.050000E+00 -4.950000E+00  4.971387E-12
 6.050000E+00 -4.900000E+00  7.215031E-12
 6.050000E+00 -4.850000E+00  1.042555E-11
 6.050000E+00 -4.800000E+00  1.499826E-11
 6.050000E+00 -4.750000E+00  2.148059E-11
 6.050000E+00 -4.700000E+00  3.062648E-11
 6.050000E+00 -4.650000E+00  4.346872E-11
 6.050000E+00 -4.600000E+00  6.141433E-11
 6.050000E+00 -4.550000E+00  8.636957E-11
 6.050000E+00 -4.500000E+00  1.209027E-10
 6.050000E+00 -4.450000E+00  1.684548E-10
 6.050000E+00 -4.400000E+00  2.336096E-10
 6.050000E+00 -4.350000E+00  3.224393E-10
 6.050000E+00 -4.300000E+00  4.429412E-10
 6.050000E+00 -4.250000E+00  6.055876E-10
 6.050000E+00 -4.200000E+00  8.240128E-10
 6.050000E+00 -4.150000E+00  1.115864E-09
 6.050000E+00 -4.100000E+00  1.503851E-09
 6.050000E+00 -4.050000E+00  2.017022E-09
 6.050000E+00 -4.000000E+00  2.692318E-09
 6.050000E+00 -3.950000E+00  3.576441E-09
 6.050000E+00 -3.900000E+00  4.728071E-09
 6.050000E+00 -3.850000E+00  6.220509E-09
 6.050000E+00 -3.800000E+00  8.144760E-09
 6.050000E+00 -3.750000E+00  1.061313E-08
 6.050000E+00 -3.700000E+00  1.376337E-08
 6.050000E+00 -3.650000E+00  1.776341E-08
 6.050000E+00 -3.600000E+00  2.281670E-08
 6.050000E+00 -3.550000E+00  2.916823E-08
 6.050000E+00 -3.500000E+00  3.711116E-08
 6.050000E+00 -3.450000E+00  4.699407E-08
 6.050000E+00 -3.400000E+00  5.922889E-08
 6.050000E+00 -3.350000E+00  7.429927E-08
 6.050000E+00 -3.300000E+00  9.276948E-08
 6.050000E+00 -3.250000E+00  1.152935E-07
 6.050000E+00 -3.200000E+00  1.426246E-07
 6.050000E+00 -3.150000E+00  1.756243E-07
 6.050000E+00 -3.100000E+00  2.152717E-07
 6.050000E+00 -3.050000E+00  2.626719E-07
 6.050000E+00 -3.000000E+00  3.190634E-07
 6.050000E+00 -2.950000E+00  3.858250E-07
 6.050000E+00 -2.900000E+00  4.644804E-07
 6.050000E+00 -2.850000E+00  5.567014E-07
 6.050000E+00 -2.800000E+00  6.643084E-07
 6.050000E+00 -2.750000E+00  7.892683E-07
 6.050000E+00 -2.700000E+00  9.336902E-07
 6.050000E+00 -2.650000E+00  1.099816E-06
 6.050000E+00 -2.600000E+00  1.290009E-06
 6.050000E+00 -2.550000E+00  1.506739E-06
 6.050000E+00 -2.500000E+00  1.752559E-06
 6.050000E+00 -2.450000E+00  2.030086E-06
 6.050000E+00 -2.400000E+00  2.341969E-06
 6.050000E+00 -2.350000E+00  2.690859E-06
 6.050000E+00 -2.300000E+00  3.079374E-06
 6.050000E+00 -2.250000E+00  3.510059E-06
 6.050000E+00 -2.200000E+00  3.985343E-06
 6.050000E+00 -2.150000E+00  4.507499E-06
 6.050000E+00 -2.100000E+00  5.078596E-06
 6.050000E+00 -2.050000E+00  5.700452E-06
 6.050000E+00 -2.000000E+00  6.374590E-06
 6.050000E+00 -1.950000E+00  7.102191E-06
 6.050000E+00 -1.900000E+00  7.884052E-06
 6.050000E+00 -1.850000E+00  8.720544E-06
 6.050000E+00 -1.800000E+00  9.611574E-06
 6.050000E+00 -1.750000E+00  1.055656E-05
 6.050000E+00 -1.700000E+00  1.155438E-05
 6.050000E+00 -1.650000E+00  1.260338E-05
 6.050000E+00 -1.600000E+00  1.370136E-05
 6.050000E+00 -1.550000E+00  1.484552E-05
 6.050000E+00 -1.500000E+00  1.603253E-05
 6.050000E+00 -1.450000E+00  1.725846E-05
 6.050000E+00 -1.400000E+00  1.851886E-05
 6.050000E+00 -1.350000E+00  1.980877E-05
 6.050000E+00 -1.300000E+00  2.112270E-05
 6.050000E+00 -1.250000E+00  2.245475E-05
 6.050000E+00 -1.200000E+00  2.379857E-05
 6.050000E+00 -1.150000E+00  2.514748E-05
 6.050000E+00 -1.100000E+00  2.649450E-05
 6.050000E+00 -1.050000E+00  2.783238E-05
 6.050000E+00 -1.000000E+00  2.915374E-05
 6.050000E+00 -9.500000E-01  3.045106E-05
 6.050000E+00 -9.000000E-01  3.171679E-05
 6.050000E+00 -8.500000E-01  3.294343E-05
 6.050000E+00 -8.000000E-01  3.412359E-05
 6.050000E+00 -7.500000E-01  3.525004E-05
 6.050000E+00 -7.000000E-01  3.631582E-05
 6.050000E+00 -6.500000E-01  3.731430E-05
 6.050000E+00 -6.000000E-01  3.823920E-05
 6.050000E+00 -5.500000E-01  3.908471E-05
 6.050000E+00 -5.000000E-01  3.984553E-05
 6.050000E+00 -4.500000E-01  4.051687E-05
 6.050000E+00 -4.000000E-01  4.109458E-05
 6.050000E+00 -3.500000E-01  4.157511E-05
 6.050000E+00 -3.000000E-01  4.195560E-05
 6.050000E+00 -2.500000E-01  4.223386E-05
 6.050000E+00 -2.000000E-01  4.240842E-05
 6.050000E+00 -1.500000E-01  4.247851E-05
 6.050000E+00 -1.000000E-01  4.244410E-05
 6.050000E+00 -5.000000E-02  4.230584E-05
 6.050000E+00  0.000000E+00  4.206511E-05
 6.050000E+00  5.000000E-02  4.172395E-05
 6.050000E+00  1.000000E-01  4.128507E-05
 6.050000E+00  1.500000E-01  4.075181E-05
 6.050000E+00  2.000000E-01  4.012806E-05
 6.050000E+00  2.500000E-01  3.941829E-05
 6.050000E+00  3.000000E-01  3.862745E-05
 6.050000E+00  3.500000E-01  3.776094E-05
 6.050000E+00  4.000000E-01  3.682453E-05
 6.050000E+00  4.500000E-01  3.582435E-05
 6.050000E+00  5.000000E-01  3.476677E-05
 6.050000E+00  5.500000E-01  3.365839E-05
 6.050000E+00  6.000000E-01  3.250596E-05
 6.050000E+00  6.500000E-01  3.131628E-05
 6.050000E+00  7.000000E-01  3.009623E-05
 6.050000E+00  7.500000E-01  2.885260E-05
 6.050000E+00  8.000000E-01  2.759212E-05
 6.050000E+00  8.500000E-01  2.632137E-05
 6.050000E+00  9.000000E-01  2.504671E-05
 6.050000E+00  9.500000E-01  2.377426E-05
 6.050000E+00  1.000000E+00  2.250987E-05
 6.050000E+00  1.050000E+00  2.125902E-05
 6.050000E+00  1.100000E+00  2.002686E-05
 6.050000E+00  1.150000E+00  1.881813E-05
 6.050000E+00  1.200000E+00  1.763717E-05
 6.050000E+00  1.250000E+00  1.648785E-05
 6.050000E+00  1.300000E+00  1.537364E-05
 6.050000E+00  1.350000E+00  1.429753E-05
 6.050000E+00  1.400000E+00  1.326206E-05
 6.050000E+00  1.450000E+00  1.226933E-05
 6.050000E+00  1.500000E+00  1.132099E-05
 6.050000E+00  1.550000E+00  1.041827E-05
 6.050000E+00  1.600000E+00  9.561998E-06
 6.050000E+00  1.650000E+00  8.752592E-06
 6.050000E+00  1.700000E+00  7.990122E-06
 6.050000E+00  1.750000E+00  7.274319E-06
 6.050000E+00  1.800000E+00  6.604601E-06
 6.050000E+00  1.850000E+00  5.980112E-06
 6.050000E+00  1.900000E+00  5.399746E-06
 6.050000E+00  1.950000E+00  4.862182E-06
 6.050000E+00  2.000000E+00  4.365915E-06
 6.050000E+00  2.050000E+00  3.909287E-06
 6.050000E+00  2.100000E+00  3.490515E-06
 6.050000E+00  2.150000E+00  3.107725E-06
 6.050000E+00  2.200000E+00  2.758973E-06
 6.050000E+00  2.250000E+00  2.442275E-06
 6.050000E+00  2.300000E+00  2.155628E-06
 6.050000E+00  2.350000E+00  1.897032E-06
 6.050000E+00  2.400000E+00  1.664507E-06
 6.050000E+00  2.450000E+00  1.456113E-06
 6.050000E+00  2.500000E+00  1.269961E-06
 6.050000E+00  2.550000E+00  1.104229E-06
 6.050000E+00  2.600000E+00  9.571664E-07
 6.050000E+00  2.650000E+00  8.271057E-07
 6.050000E+00  2.700000E+00  7.124676E-07
 6.050000E+00  2.750000E+00  6.117646E-07
 6.050000E+00  2.800000E+00  5.236035E-07
 6.050000E+00  2.850000E+00  4.466868E-07
 6.050000E+00  2.900000E+00  3.798122E-07
 6.050000E+00  2.950000E+00  3.218712E-07
 6.050000E+00  3.000000E+00  2.718470E-07
 6.050000E+00  3.050000E+00  2.288114E-07
 6.050000E+00  3.100000E+00  1.919208E-07
 6.050000E+00  3.150000E+00  1.604126E-07
 6.050000E+00  3.200000E+00  1.336001E-07
 6.050000E+00  3.250000E+00  1.108683E-07
 6.050000E+00  3.300000E+00  9.166843E-08
 6.050000E+00  3.350000E+00  7.551328E-08
 6.050000E+00  3.400000E+00  6.197229E-08
 6.050000E+00  3.450000E+00  5.066659E-08
 6.050000E+00  3.500000E+00  4.126435E-08
 6.050000E+00  3.550000E+00  3.347626E-08
 6.050000E+00  3.600000E+00  2.705121E-08
 6.050000E+00  3.650000E+00  2.177228E-08
 6.050000E+00  3.700000E+00  1.745293E-08
 6.050000E+00  3.750000E+00  1.393349E-08
 6.050000E+00  3.800000E+00  1.107792E-08
 6.050000E+00  3.850000E+00  8.770903E-09
 6.050000E+00  3.900000E+00  6.915101E-09
 6.050000E+00  3.950000E+00  5.428777E-09
 6.050000E+00  4.000000E+00  4.243616E-09
 6.050000E+00  4.050000E+00  3.302803E-09
 6.050000E+00  4.100000E+00  2.559314E-09
 6.050000E+00  4.150000E+00  1.974430E-09
 6.050000E+00  4.200000E+00  1.516422E-09
 6.050000E+00  4.250000E+00  1.159423E-09
 6.050000E+00  4.300000E+00  8.824523E-10
 6.050000E+00  4.350000E+00  6.685782E-10
 6.050000E+00  4.400000E+00  5.042080E-10
 6.050000E+00  4.450000E+00  3.784851E-10
 6.050000E+00  4.500000E+00  2.827842E-10
 6.050000E+00  4.550000E+00  2.102882E-10
 6.050000E+00  4.600000E+00  1.556375E-10
 6.050000E+00  4.650000E+00  1.146411E-10
 6.050000E+00  4.700000E+00  8.403887E-11
 6.050000E+00  4.750000E+00  6.130862E-11
 6.050000E+00  4.800000E+00  4.450945E-11
 6.050000E+00  4.850000E+00  3.215591E-11
 6.050000E+00  4.900000E+00  2.311722E-11
 6.050000E+00  4.950000E+00  1.653735E-11
 6.050000E+00  5.000000E+00  1.177176E-11
 6.050000E+00  5.050000E+00  8.337798E-12
 6.050000E+00  5.100000E+00  5.876068E-12
 6.050000E+00  5.150000E+00  4.120398E-12
 6.050000E+00  5.200000E+00  2.874755E-12
 6.050000E+00  5.250000E+00  1.995568E-12
 6.050000E+00  5.300000E+00  1.378266E-12
 6.050000E+00  5.350000E+00  9.471110E-13
 6.050000E+00  5.400000E+00  6.475538E-13
 6.050000E+00  5.450000E+00  4.405250E-13
 6.050000E+00  5.500000E+00  2.981996E-13
 6.050000E+00  5.550000E+00  2.008716E-13
 6.050000E+00  5.600000E+00  1.346643E-13
 6.050000E+00  5.650000E+00  8.986062E-14
 6.050000E+00  5.700000E+00  5.969550E-14
 6.050000E+00  5.750000E+00  3.948578E-14
 6.050000E+00  5.800000E+00  2.600846E-14
 6.050000E+00  5.850000E+00  1.705848E-14
 6.050000E+00  5.900000E+00  1.113630E-14
 6.050000E+00  5.950000E+00  7.228469E-15
 6.050000E+00  6.000000E+00  4.654459E-15
 6.050000E+00  6.050000E+00  2.960375E-15
 6.050000E+00  6.100000E+00  1.845662E-15
 6.050000E+00  6.150000E+00  1.112879E-15
 6.050000E+00  6.200000E+00  6.335199E-16
 6.050000E+00  6.250000E+00  3.249539E-16
 6.050000E+00  6.300000E+00  1.350874E-16
 6.050000E+00  6.350000E+00  3.241985E-17
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  3.562160E-18
 6.100000E+00 -6.300000E+00  1.477607E-17
 6.100000E+00 -6.250000E+00  3.530783E-17
 6.100000E+00 -6.200000E+00  6.831081E-17
 6.100000E+00 -6.150000E+00  1.191354E-16
 6.100000E+00 -6.100000E+00  1.965181E-16
 6.100000E+00 -6.050000E+00  3.144579E-16
 6.100000E+00 -6.000000E+00  4.951100E-16
 6.100000E+00 -5.950000E+00  7.732029E-16
 6.100000E+00 -5.900000E+00  1.202740E-15
 6.100000E+00 -5.850000E+00  1.867118E-15
 6.100000E+00 -5.800000E+00  2.894360E-15
 6.100000E+00 -5.750000E+00  4.479916E-15
 6.100000E+00 -5.700000E+00  6.920708E-15
 6.100000E+00 -5.650000E+00  1.066569E-14
 6.100000E+00 -5.600000E+00  1.639061E-14
 6.100000E+00 -5.550000E+00  2.510814E-14
 6.100000E+00 -5.500000E+00  3.832910E-14
 6.100000E+00 -5.450000E+00  5.829768E-14
 6.100000E+00 -5.400000E+00  8.833252E-14
 6.100000E+00 -5.350000E+00  1.333190E-13
 6.100000E+00 -5.300000E+00  2.004163E-13
 6.100000E+00 -5.250000E+00  3.000662E-13
 6.100000E+00 -5.200000E+00  4.474272E-13
 6.100000E+00 -5.150000E+00  6.643989E-13
 6.100000E+00 -5.100000E+00  9.824655E-13
 6.100000E+00 -5.050000E+00  1.446666E-12
 6.100000E+00 -5.000000E+00  2.121109E-12
 6.100000E+00 -4.950000E+00  3.096576E-12
 6.100000E+00 -4.900000E+00  4.500962E-12
 6.100000E+00 -4.850000E+00  6.513503E-12
 6.100000E+00 -4.800000E+00  9.384062E-12
 6.100000E+00 -4.750000E+00  1.345910E-11
 6.100000E+00 -4.700000E+00  1.921642E-11
 6.100000E+00 -4.650000E+00  2.731139E-11
 6.100000E+00 -4.600000E+00  3.863799E-11
 6.100000E+00 -4.550000E+00  5.440895E-11
 6.100000E+00 -4.500000E+00  7.626016E-11
 6.100000E+00 -4.450000E+00  1.063860E-10
 6.100000E+00 -4.400000E+00  1.477135E-10
 6.100000E+00 -4.350000E+00  2.041244E-10
 6.100000E+00 -4.300000E+00  2.807372E-10
 6.100000E+00 -4.250000E+00  3.842626E-10
 6.100000E+00 -4.200000E+00  5.234477E-10
 6.100000E+00 -4.150000E+00  7.096276E-10
 6.100000E+00 -4.100000E+00  9.574052E-10
 6.100000E+00 -4.050000E+00  1.285483E-09
 6.100000E+00 -4.000000E+00  1.717673E-09
 6.100000E+00 -3.950000E+00  2.284112E-09
 6.100000E+00 -3.900000E+00  3.022714E-09
 6.100000E+00 -3.850000E+00  3.980895E-09
 6.100000E+00 -3.800000E+00  5.217596E-09
 6.100000E+00 -3.750000E+00  6.805641E-09
 6.100000E+00 -3.700000E+00  8.834464E-09
 6.100000E+00 -3.650000E+00  1.141323E-08
 6.100000E+00 -3.600000E+00  1.467435E-08
 6.100000E+00 -3.550000E+00  1.877749E-08
 6.100000E+00 -3.500000E+00  2.391395E-08
 6.100000E+00 -3.450000E+00  3.031151E-08
 6.100000E+00 -3.400000E+00  3.823967E-08
 6.100000E+00 -3.350000E+00  4.801532E-08
 6.100000E+00 -3.300000E+00  6.000867E-08
 6.100000E+00 -3.250000E+00  7.464944E-08
 6.100000E+00 -3.200000E+00  9.243320E-08
 6.100000E+00 -3.150000E+00  1.139277E-07
 6.100000E+00 -3.100000E+00  1.397791E-07
 6.100000E+00 -3.050000E+00  1.707179E-07
 6.100000E+00 -3.000000E+00  2.075640E-07
 6.100000E+00 -2.950000E+00  2.512319E-07
 6.100000E+00 -2.900000E+00  3.027336E-07
 6.100000E+00 -2.850000E+00  3.631816E-07
 6.100000E+00 -2.800000E+00  4.337895E-07
 6.100000E+00 -2.750000E+00  5.158711E-07
 6.100000E+00 -2.700000E+00  6.108377E-07
 6.100000E+00 -2.650000E+00  7.201928E-07
 6.100000E+00 -2.600000E+00  8.455248E-07
 6.100000E+00 -2.550000E+00  9.884966E-07
 6.100000E+00 -2.500000E+00  1.150833E-06
 6.100000E+00 -2.450000E+00  1.334304E-06
 6.100000E+00 -2.400000E+00  1.540709E-06
 6.100000E+00 -2.350000E+00  1.771854E-06
 6.100000E+00 -2.300000E+00  2.029525E-06
 6.100000E+00 -2.250000E+00  2.315468E-06
 6.100000E+00 -2.200000E+00  2.631359E-06
 6.100000E+00 -2.150000E+00  2.978769E-06
 6.100000E+00 -2.100000E+00  3.359141E-06
 6.100000E+00 -2.050000E+00  3.773754E-06
 6.100000E+00 -2.000000E+00  4.223692E-06
 6.100000E+00 -1.950000E+00  4.709813E-06
 6.100000E+00 -1.900000E+00  5.232719E-06
 6.100000E+00 -1.850000E+00  5.792726E-06
 6.100000E+00 -1.800000E+00  6.389839E-06
 6.100000E+00 -1.750000E+00  7.023730E-06
 6.100000E+00 -1.700000E+00  7.693713E-06
 6.100000E+00 -1.650000E+00  8.398734E-06
 6.100000E+00 -1.600000E+00  9.137357E-06
 6.100000E+00 -1.550000E+00  9.907756E-06
 6.100000E+00 -1.500000E+00  1.070771E-05
 6.100000E+00 -1.450000E+00  1.153463E-05
 6.100000E+00 -1.400000E+00  1.238552E-05
 6.100000E+00 -1.350000E+00  1.325705E-05
 6.100000E+00 -1.300000E+00  1.414552E-05
 6.100000E+00 -1.250000E+00  1.504694E-05
 6.100000E+00 -1.200000E+00  1.595700E-05
 6.100000E+00 -1.150000E+00  1.687116E-05
 6.100000E+00 -1.100000E+00  1.778466E-05
 6.100000E+00 -1.050000E+00  1.869256E-05
 6.100000E+00 -1.000000E+00  1.958979E-05
 6.100000E+00 -9.500000E-01  2.047121E-05
 6.100000E+00 -9.000000E-01  2.133163E-05
 6.100000E+00 -8.500000E-01  2.216590E-05
 6.100000E+00 -8.000000E-01  2.296891E-05
 6.100000E+00 -7.500000E-01  2.373570E-05
 6.100000E+00 -7.000000E-01  2.446145E-05
 6.100000E+00 -6.500000E-01  2.514157E-05
 6.100000E+00 -6.000000E-01  2.577173E-05
 6.100000E+00 -5.500000E-01  2.634790E-05
 6.100000E+00 -5.000000E-01  2.686641E-05
 6.100000E+00 -4.500000E-01  2.732393E-05
 6.100000E+00 -4.000000E-01  2.771758E-05
 6.100000E+00 -3.500000E-01  2.804491E-05
 6.100000E+00 -3.000000E-01  2.830391E-05
 6.100000E+00 -2.500000E-01  2.849307E-05
 6.100000E+00 -2.000000E-01  2.861136E-05
 6.100000E+00 -1.500000E-01  2.865825E-05
 6.100000E+00 -1.000000E-01  2.863370E-05
 6.100000E+00 -5.000000E-02  2.853819E-05
 6.100000E+00  0.000000E+00  2.837266E-05
 6.100000E+00  5.000000E-02  2.813853E-05
 6.100000E+00  1.000000E-01  2.783769E-05
 6.100000E+00  1.500000E-01  2.747244E-05
 6.100000E+00  2.000000E-01  2.704550E-05
 6.100000E+00  2.500000E-01  2.655996E-05
 6.100000E+00  3.000000E-01  2.601926E-05
 6.100000E+00  3.500000E-01  2.542714E-05
 6.100000E+00  4.000000E-01  2.478760E-05
 6.100000E+00  4.500000E-01  2.410487E-05
 6.100000E+00  5.000000E-01  2.338337E-05
 6.100000E+00  5.500000E-01  2.262765E-05
 6.100000E+00  6.000000E-01  2.184237E-05
 6.100000E+00  6.500000E-01  2.103223E-05
 6.100000E+00  7.000000E-01  2.020193E-05
 6.100000E+00  7.500000E-01  1.935617E-05
 6.100000E+00  8.000000E-01  1.849956E-05
 6.100000E+00  8.500000E-01  1.763659E-05
 6.100000E+00  9.000000E-01  1.677163E-05
 6.100000E+00  9.500000E-01  1.590885E-05
 6.100000E+00  1.000000E+00  1.505222E-05
 6.100000E+00  1.050000E+00  1.420548E-05
 6.100000E+00  1.100000E+00  1.337212E-05
 6.100000E+00  1.150000E+00  1.255533E-05
 6.100000E+00  1.200000E+00  1.175802E-05
 6.100000E+00  1.250000E+00  1.098282E-05
 6.100000E+00  1.300000E+00  1.023201E-05
 6.100000E+00  1.350000E+00  9.507589E-06
 6.100000E+00  1.400000E+00  8.811230E-06
 6.100000E+00  1.450000E+00  8.144300E-06
 6.100000E+00  1.500000E+00  7.507862E-06
 6.100000E+00  1.550000E+00  6.902688E-06
 6.100000E+00  1.600000E+00  6.329273E-06
 6.100000E+00  1.650000E+00  5.787846E-06
 6.100000E+00  1.700000E+00  5.278391E-06
 6.100000E+00  1.750000E+00  4.800665E-06
 6.100000E+00  1.800000E+00  4.354215E-06
 6.100000E+00  1.850000E+00  3.938407E-06
 6.100000E+00  1.900000E+00  3.552439E-06
 6.100000E+00  1.950000E+00  3.195369E-06
 6.100000E+00  2.000000E+00  2.866133E-06
 6.100000E+00  2.050000E+00  2.563568E-06
 6.100000E+00  2.100000E+00  2.286435E-06
 6.100000E+00  2.150000E+00  2.033433E-06
 6.100000E+00  2.200000E+00  1.803222E-06
 6.100000E+00  2.250000E+00  1.594437E-06
 6.100000E+00  2.300000E+00  1.405707E-06
 6.100000E+00  2.350000E+00  1.235667E-06
 6.100000E+00  2.400000E+00  1.082969E-06
 6.100000E+00  2.450000E+00  9.462979E-07
 6.100000E+00  2.500000E+00  8.243747E-07
 6.100000E+00  2.550000E+00  7.159684E-07
 6.100000E+00  2.600000E+00  6.199011E-07
 6.100000E+00  2.650000E+00  5.350526E-07
 6.100000E+00  2.700000E+00  4.603643E-07
 6.100000E+00  2.750000E+00  3.948416E-07
 6.100000E+00  2.800000E+00  3.375550E-07
 6.100000E+00  2.850000E+00  2.876407E-07
 6.100000E+00  2.900000E+00  2.443001E-07
 6.100000E+00  2.950000E+00  2.067982E-07
 6.100000E+00  3.000000E+00  1.744626E-07
 6.100000E+00  3.050000E+00  1.466802E-07
 6.100000E+00  3.100000E+00  1.228954E-07
 6.100000E+00  3.150000E+00  1.026067E-07
 6.100000E+00  3.200000E+00  8.536348E-08
 6.100000E+00  3.250000E+00  7.076281E-08
 6.100000E+00  3.300000E+00  5.844595E-08
 6.100000E+00  3.350000E+00  4.809501E-08
 6.100000E+00  3.400000E+00  3.942952E-08
 6.100000E+00  3.450000E+00  3.220314E-08
 6.100000E+00  3.500000E+00  2.620052E-08
 6.100000E+00  3.550000E+00  2.123419E-08
 6.100000E+00  3.600000E+00  1.714177E-08
 6.100000E+00  3.650000E+00  1.378316E-08
 6.100000E+00  3.700000E+00  1.103813E-08
 6.100000E+00  3.750000E+00  8.803905E-09
 6.100000E+00  3.800000E+00  6.993084E-09
 6.100000E+00  3.850000E+00  5.531668E-09
 6.100000E+00  3.900000E+00  4.357309E-09
 6.100000E+00  3.950000E+00  3.417719E-09
 6.100000E+00  4.000000E+00  2.669265E-09
 6.100000E+00  4.050000E+00  2.075707E-09
 6.100000E+00  4.100000E+00  1.607096E-09
 6.100000E+00  4.150000E+00  1.238801E-09
 6.100000E+00  4.200000E+00  9.506664E-10
 6.100000E+00  4.250000E+00  7.262817E-10
 6.100000E+00  4.300000E+00  5.523525E-10
 6.100000E+00  4.350000E+00  4.181634E-10
 6.100000E+00  4.400000E+00  3.151223E-10
 6.100000E+00  4.450000E+00  2.363745E-10
 6.100000E+00  4.500000E+00  1.764803E-10
 6.100000E+00  4.550000E+00  1.311451E-10
 6.100000E+00  4.600000E+00  9.699610E-11
 6.100000E+00  4.650000E+00  7.139864E-11
 6.100000E+00  4.700000E+00  5.230536E-11
 6.100000E+00  4.750000E+00  3.813385E-11
 6.100000E+00  4.800000E+00  2.766758E-11
 6.100000E+00  4.850000E+00  1.997635E-11
 6.100000E+00  4.900000E+00  1.435272E-11
 6.100000E+00  4.950000E+00  1.026158E-11
 6.100000E+00  5.000000E+00  7.300380E-12
 6.100000E+00  5.050000E+00  5.167947E-12
 6.100000E+00  5.100000E+00  3.640174E-12
 6.100000E+00  5.150000E+00  2.551227E-12
 6.100000E+00  5.200000E+00  1.779064E-12
 6.100000E+00  5.250000E+00  1.234364E-12
 6.100000E+00  5.300000E+00  8.521209E-13
 6.100000E+00  5.350000E+00  5.852824E-13
 6.100000E+00  5.400000E+00  3.999829E-13
 6.100000E+00  5.450000E+00  2.719828E-13
 6.100000E+00  5.500000E+00  1.840294E-13
 6.100000E+00  5.550000E+00  1.239117E-13
 6.100000E+00  5.600000E+00  8.303556E-14
 6.100000E+00  5.650000E+00  5.538664E-14
 6.100000E+00  5.700000E+00  3.677977E-14
 6.100000E+00  5.750000E+00  2.431932E-14
 6.100000E+00  5.800000E+00  1.601348E-14
 6.100000E+00  5.850000E+00  1.050016E-14
 6.100000E+00  5.900000E+00  6.853539E-15
 6.100000E+00  5.950000E+00  4.448178E-15
 6.100000E+00  6.000000E+00  2.864309E-15
 6.100000E+00  6.050000E+00  1.822096E-15
 6.100000E+00  6.100000E+00  1.136345E-15
 6.100000E+00  6.150000E+00  6.854748E-16
 6.100000E+00  6.200000E+00  3.904123E-16
 6.100000E+00  6.250000E+00  2.003611E-16
 6.100000E+00  6.300000E+00  8.333206E-17
 6.100000E+00  6.350000E+00  2.000583E-17
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  2.082184E-18
 6.150000E+00 -6.300000E+00  8.634317E-18
 6.150000E+00 -6.250000E+00  2.062402E-17
 6.150000E+00 -6.200000E+00  3.988842E-17
 6.150000E+00 -6.150000E+00  6.955433E-17
 6.150000E+00 -6.100000E+00  1.147419E-16
 6.150000E+00 -6.050000E+00  1.836753E-16
 6.150000E+00 -6.000000E+00  2.893979E-16
 6.150000E+00 -5.950000E+00  4.523937E-16
 6.150000E+00 -5.900000E+00  7.045702E-16
 6.150000E+00 -5.850000E+00  1.095284E-15
 6.150000E+00 -5.800000E+00  1.700419E-15
 6.150000E+00 -5.750000E+00  2.636014E-15
 6.150000E+00 -5.700000E+00  4.078621E-15
 6.150000E+00 -5.650000E+00  6.295605E-15
 6.150000E+00 -5.600000E+00  9.690026E-15
 6.150000E+00 -5.550000E+00  1.486681E-14
 6.150000E+00 -5.500000E+00  2.272986E-14
 6.150000E+00 -5.450000E+00  3.462379E-14
 6.150000E+00 -5.400000E+00  5.253995E-14
 6.150000E+00 -5.350000E+00  7.941401E-14
 6.150000E+00 -5.300000E+00  1.195539E-13
 6.150000E+00 -5.250000E+00  1.792518E-13
 6.150000E+00 -5.200000E+00  2.676539E-13
 6.150000E+00 -5.150000E+00  3.979913E-13
 6.150000E+00 -5.100000E+00  5.893099E-13
 6.150000E+00 -5.050000E+00  8.688890E-13
 6.150000E+00 -5.000000E+00  1.275604E-12
 6.150000E+00 -4.950000E+00  1.864570E-12
 6.150000E+00 -4.900000E+00  2.713521E-12
 6.150000E+00 -4.850000E+00  3.931521E-12
 6.150000E+00 -4.800000E+00  5.670770E-12
 6.150000E+00 -4.750000E+00  8.142535E-12
 6.150000E+00 -4.700000E+00  1.163848E-11
 6.150000E+00 -4.650000E+00  1.655906E-11
 6.150000E+00 -4.600000E+00  2.345108E-11
 6.150000E+00 -4.550000E+00  3.305703E-11
 6.150000E+00 -4.500000E+00  4.637949E-11
 6.150000E+00 -4.450000E+00  6.476460E-11
 6.150000E+00 -4.400000E+00  9.000956E-11
 6.150000E+00 -4.350000E+00  1.245001E-10
 6.150000E+00 -4.300000E+00  1.713851E-10
 6.150000E+00 -4.250000E+00  2.347967E-10
 6.150000E+00 -4.200000E+00  3.201261E-10
 6.150000E+00 -4.150000E+00  4.343658E-10
 6.150000E+00 -4.100000E+00  5.865330E-10
 6.150000E+00 -4.050000E+00  7.881871E-10
 6.150000E+00 -4.000000E+00  1.054059E-09
 6.150000E+00 -3.950000E+00  1.402811E-09
 6.150000E+00 -3.900000E+00  1.857943E-09
 6.150000E+00 -3.850000E+00  2.448873E-09
 6.150000E+00 -3.800000E+00  3.212205E-09
 6.150000E+00 -3.750000E+00  4.193210E-09
 6.150000E+00 -3.700000E+00  5.447541E-09
 6.150000E+00 -3.650000E+00  7.043193E-09
 6.150000E+00 -3.600000E+00  9.062741E-09
 6.150000E+00 -3.550000E+00  1.160584E-08
 6.150000E+00 -3.500000E+00  1.479203E-08
 6.150000E+00 -3.450000E+00  1.876379E-08
 6.150000E+00 -3.400000E+00  2.368990E-08
 6.150000E+00 -3.350000E+00  2.976904E-08
 6.150000E+00 -3.300000E+00  3.723357E-08
 6.150000E+00 -3.250000E+00  4.635353E-08
 6.150000E+00 -3.200000E+00  5.744074E-08
 6.150000E+00 -3.150000E+00  7.085284E-08
 6.150000E+00 -3.100000E+00  8.699742E-08
 6.150000E+00 -3.050000E+00  1.063358E-07
 6.150000E+00 -3.000000E+00  1.293866E-07
 6.150000E+00 -2.950000E+00  1.567288E-07
 6.150000E+00 -2.900000E+00  1.890043E-07
 6.150000E+00 -2.850000E+00  2.269198E-07
 6.150000E+00 -2.800000E+00  2.712471E-07
 6.150000E+00 -2.750000E+00  3.228233E-07
 6.150000E+00 -2.700000E+00  3.825490E-07
 6.150000E+00 -2.650000E+00  4.513853E-07
 6.150000E+00 -2.600000E+00  5.303493E-07
 6.150000E+00 -2.550000E+00  6.205080E-07
 6.150000E+00 -2.500000E+00  7.229702E-07
 6.150000E+00 -2.450000E+00  8.388767E-07
 6.150000E+00 -2.400000E+00  9.693891E-07
 6.150000E+00 -2.350000E+00  1.115676E-06
 6.150000E+00 -2.300000E+00  1.278898E-06
 6.150000E+00 -2.250000E+00  1.460193E-06
 6.150000E+00 -2.200000E+00  1.660653E-06
 6.150000E+00 -2.150000E+00  1.881313E-06
 6.150000E+00 -2.100000E+00  2.123124E-06
 6.150000E+00 -2.050000E+00  2.386935E-06
 6.150000E+00 -2.000000E+00  2.673475E-06
 6.150000E+00 -1.950000E+00  2.983327E-06
 6.150000E+00 -1.900000E+00  3.316914E-06
 6.150000E+00 -1.850000E+00  3.674474E-06
 6.150000E+00 -1.800000E+00  4.056049E-06
 6.150000E+00 -1.750000E+00  4.461462E-06
 6.150000E+00 -1.700000E+00  4.890311E-06
 6.150000E+00 -1.650000E+00  5.341952E-06
 6.150000E+00 -1.600000E+00  5.815493E-06
 6.150000E+00 -1.550000E+00  6.309789E-06
 6.150000E+00 -1.500000E+00  6.823442E-06
 6.150000E+00 -1.450000E+00  7.354797E-06
 6.150000E+00 -1.400000E+00  7.901955E-06
 6.150000E+00 -1.350000E+00  8.462773E-06
 6.150000E+00 -1.300000E+00  9.034884E-06
 6.150000E+00 -1.250000E+00  9.615710E-06
 6.150000E+00 -1.200000E+00  1.020248E-05
 6.150000E+00 -1.150000E+00  1.079225E-05
 6.150000E+00 -1.100000E+00  1.138193E-05
 6.150000E+00 -1.050000E+00  1.196832E-05
 6.150000E+00 -1.000000E+00  1.254812E-05
 6.150000E+00 -9.500000E-01  1.311798E-05
 6.150000E+00 -9.000000E-01  1.367452E-05
 6.150000E+00 -8.500000E-01  1.421437E-05
 6.150000E+00 -8.000000E-01  1.473419E-05
 6.150000E+00 -7.500000E-01  1.523073E-05
 6.150000E+00 -7.000000E-01  1.570084E-05
 6.150000E+00 -6.500000E-01  1.614151E-05
 6.150000E+00 -6.000000E-01  1.654988E-05
 6.150000E+00 -5.500000E-01  1.692332E-05
 6.150000E+00 -5.000000E-01  1.725940E-05
 6.150000E+00 -4.500000E-01  1.755595E-05
 6.150000E+00 -4.000000E-01  1.781106E-05
 6.150000E+00 -3.500000E-01  1.802312E-05
 6.150000E+00 -3.000000E-01  1.819080E-05
 6.150000E+00 -2.500000E-01  1.831312E-05
 6.150000E+00 -2.000000E-01  1.838938E-05
 6.150000E+00 -1.500000E-01  1.841924E-05
 6.150000E+00 -1.000000E-01  1.840269E-05
 6.150000E+00 -5.000000E-02  1.834002E-05
 6.150000E+00  0.000000E+00  1.823185E-05
 6.150000E+00  5.000000E-02  1.807914E-05
 6.150000E+00  1.000000E-01  1.788312E-05
 6.150000E+00  1.500000E-01  1.764530E-05
 6.150000E+00  2.000000E-01  1.736748E-05
 6.150000E+00  2.500000E-01  1.705169E-05
 6.150000E+00  3.000000E-01  1.670019E-05
 6.150000E+00  3.500000E-01  1.631545E-05
 6.150000E+00  4.000000E-01  1.590010E-05
 6.150000E+00  4.500000E-01  1.545690E-05
 6.150000E+00  5.000000E-01  1.498877E-05
 6.150000E+00  5.500000E-01  1.449868E-05
 6.150000E+00  6.000000E-01  1.398969E-05
 6.150000E+00  6.500000E-01  1.346487E-05
 6.150000E+00  7.000000E-01  1.292729E-05
 6.150000E+00  7.500000E-01  1.238003E-05
 6.150000E+00  8.000000E-01  1.182608E-05
 6.150000E+00  8.500000E-01  1.126838E-05
 6.150000E+00  9.000000E-01  1.070975E-05
 6.150000E+00  9.500000E-01  1.015292E-05
 6.150000E+00  1.000000E+00  9.600435E-06
 6.150000E+00  1.050000E+00  9.054727E-06
 6.150000E+00  1.100000E+00  8.518036E-06
 6.150000E+00  1.150000E+00  7.992422E-06
 6.150000E+00  1.200000E+00  7.479750E-06
 6.150000E+00  1.250000E+00  6.981690E-06
 6.150000E+00  1.300000E+00  6.499704E-06
 6.150000E+00  1.350000E+00  6.035050E-06
 6.150000E+00  1.400000E+00  5.588782E-06
 6.150000E+00  1.450000E+00  5.161750E-06
 6.150000E+00  1.500000E+00  4.754610E-06
 6.150000E+00  1.550000E+00  4.367826E-06
 6.150000E+00  1.600000E+00  4.001682E-06
 6.150000E+00  1.650000E+00  3.656292E-06
 6.150000E+00  1.700000E+00  3.331613E-06
 6.150000E+00  1.750000E+00  3.027453E-06
 6.150000E+00  1.800000E+00  2.743490E-06
 6.150000E+00  1.850000E+00  2.479284E-06
 6.150000E+00  1.900000E+00  2.234290E-06
 6.150000E+00  1.950000E+00  2.007873E-06
 6.150000E+00  2.000000E+00  1.799325E-06
 6.150000E+00  2.050000E+00  1.607875E-06
 6.150000E+00  2.100000E+00  1.432704E-06
 6.150000E+00  2.150000E+00  1.272959E-06
 6.150000E+00  2.200000E+00  1.127762E-06
 6.150000E+00  2.250000E+00  9.962236E-07
 6.150000E+00  2.300000E+00  8.774516E-07
 6.150000E+00  2.350000E+00  7.705603E-07
 6.150000E+00  2.400000E+00  6.746785E-07
 6.150000E+00  2.450000E+00  5.889559E-07
 6.150000E+00  2.500000E+00  5.125697E-07
 6.150000E+00  2.550000E+00  4.447287E-07
 6.150000E+00  2.600000E+00  3.846773E-07
 6.150000E+00  2.650000E+00  3.316988E-07
 6.150000E+00  2.700000E+00  2.851169E-07
 6.150000E+00  2.750000E+00  2.442976E-07
 6.150000E+00  2.800000E+00  2.086494E-07
 6.150000E+00  2.850000E+00  1.776238E-07
 6.150000E+00  2.900000E+00  1.507144E-07
 6.150000E+00  2.950000E+00  1.274562E-07
 6.150000E+00  3.000000E+00  1.074241E-07
 6.150000E+00  3.050000E+00  9.023180E-08
 6.150000E+00  3.100000E+00  7.552937E-08
 6.150000E+00  3.150000E+00  6.300161E-08
 6.150000E+00  3.200000E+00  5.236580E-08
 6.150000E+00  3.250000E+00  4.336951E-08
 6.150000E+00  3.300000E+00  3.578840E-08
 6.150000E+00  3.350000E+00  2.942394E-08
 6.150000E+00  3.400000E+00  2.410128E-08
 6.150000E+00  3.450000E+00  1.966708E-08
 6.150000E+00  3.500000E+00  1.598746E-08
 6.150000E+00  3.550000E+00  1.294610E-08
 6.150000E+00  3.600000E+00  1.044234E-08
 6.150000E+00  3.650000E+00  8.389499E-09
 6.150000E+00  3.700000E+00  6.713257E-09
 6.150000E+00  3.750000E+00  5.350197E-09
 6.150000E+00  3.800000E+00  4.246448E-09
 6.150000E+00  3.850000E+00  3.356463E-09
 6.150000E+00  3.900000E+00  2.641916E-09
 6.150000E+00  3.950000E+00  2.070705E-09
 6.150000E+00  4.000000E+00  1.616073E-09
 6.150000E+00  4.050000E+00  1.255826E-09
 6.150000E+00  4.100000E+00  9.716402E-10
 6.150000E+00  4.150000E+00  7.484657E-10
 6.150000E+00  4.200000E+00  5.739998E-10
 6.150000E+00  4.250000E+00  4.382364E-10
 6.150000E+00  4.300000E+00  3.330780E-10
 6.150000E+00  4.350000E+00  2.520047E-10
 6.150000E+00  4.400000E+00  1.897934E-10
 6.150000E+00  4.450000E+00  1.422816E-10
 6.150000E+00  4.500000E+00  1.061688E-10
 6.150000E+00  4.550000E+00  7.885183E-11
 6.150000E+00  4.600000E+00  5.828809E-11
 6.150000E+00  4.650000E+00  4.288327E-11
 6.150000E+00  4.700000E+00  3.139952E-11
 6.150000E+00  4.750000E+00  2.288089E-11
 6.150000E+00  4.800000E+00  1.659303E-11
 6.150000E+00  4.850000E+00  1.197482E-11
 6.150000E+00  4.900000E+00  8.599876E-12
 6.150000E+00  4.950000E+00  6.145875E-12
 6.150000E+00  5.000000E+00  4.370519E-12
 6.150000E+00  5.050000E+00  3.092643E-12
 6.150000E+00  5.100000E+00  2.177531E-12
 6.150000E+00  5.150000E+00  1.525555E-12
 6.150000E+00  5.200000E+00  1.063439E-12
 6.150000E+00  5.250000E+00  7.375857E-13
 6.150000E+00  5.300000E+00  5.090072E-13
 6.150000E+00  5.350000E+00  3.494997E-13
 6.150000E+00  5.400000E+00  2.387735E-13
 6.150000E+00  5.450000E+00  1.623133E-13
 6.150000E+00  5.500000E+00  1.097923E-13
 6.150000E+00  5.550000E+00  7.390495E-14
 6.150000E+00  5.600000E+00  4.951155E-14
 6.150000E+00  5.650000E+00  3.301676E-14
 6.150000E+00  5.700000E+00  2.191962E-14
 6.150000E+00  5.750000E+00  1.449043E-14
 6.150000E+00  5.800000E+00  9.539760E-15
 6.150000E+00  5.850000E+00  6.254504E-15
 6.150000E+00  5.900000E+00  4.082144E-15
 6.150000E+00  5.950000E+00  2.649559E-15
 6.150000E+00  6.000000E+00  1.706396E-15
 6.150000E+00  6.050000E+00  1.085816E-15
 6.150000E+00  6.100000E+00  6.774491E-16
 6.150000E+00  6.150000E+00  4.088730E-16
 6.150000E+00  6.200000E+00  2.330142E-16
 6.150000E+00  6.250000E+00  1.196573E-16
 6.150000E+00  6.300000E+00  4.979388E-17
 6.150000E+00  6.350000E+00  1.195893E-17
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  1.156713E-18
 6.200000E+00 -6.300000E+00  4.794882E-18
 6.200000E+00 -6.250000E+00  1.144800E-17
 6.200000E+00 -6.200000E+00  2.213227E-17
 6.200000E+00 -6.150000E+00  3.858250E-17
 6.200000E+00 -6.100000E+00  6.364671E-17
 6.200000E+00 -6.050000E+00  1.019092E-16
 6.200000E+00 -6.000000E+00  1.606534E-16
 6.200000E+00 -5.950000E+00  2.513350E-16
 6.200000E+00 -5.900000E+00  3.918225E-16
 6.200000E+00 -5.850000E+00  6.097921E-16
 6.200000E+00 -5.800000E+00  9.478483E-16
 6.200000E+00 -5.750000E+00  1.471219E-15
 6.200000E+00 -5.700000E+00  2.279269E-15
 6.200000E+00 -5.650000E+00  3.522656E-15
 6.200000E+00 -5.600000E+00  5.428771E-15
 6.200000E+00 -5.550000E+00  8.339296E-15
 6.200000E+00 -5.500000E+00  1.276538E-14
 6.200000E+00 -5.450000E+00  1.946826E-14
 6.200000E+00 -5.400000E+00  2.957658E-14
 6.200000E+00 -5.350000E+00  4.475604E-14
 6.200000E+00 -5.300000E+00  6.745358E-14
 6.200000E+00 -5.250000E+00  1.012468E-13
 6.200000E+00 -5.200000E+00  1.513416E-13
 6.200000E+00 -5.150000E+00  2.252758E-13
 6.200000E+00 -5.100000E+00  3.339108E-13
 6.200000E+00 -5.050000E+00  4.928175E-13
 6.200000E+00 -5.000000E+00  7.242053E-13
 6.200000E+00 -4.950000E+00  1.059589E-12
 6.200000E+00 -4.900000E+00  1.543456E-12
 6.200000E+00 -4.850000E+00  2.238272E-12
 6.200000E+00 -4.800000E+00  3.231282E-12
 6.200000E+00 -4.750000E+00  4.643683E-12
 6.200000E+00 -4.700000E+00  6.642923E-12
 6.200000E+00 -4.650000E+00  9.459084E-12
 6.200000E+00 -4.600000E+00  1.340657E-11
 6.200000E+00 -4.550000E+00  1.891260E-11
 6.200000E+00 -4.500000E+00  2.655448E-11
 6.200000E+00 -4.450000E+00  3.710789E-11
 6.200000E+00 -4.400000E+00  5.160917E-11
 6.200000E+00 -4.350000E+00  7.143500E-11
 6.200000E+00 -4.300000E+00  9.840373E-11
 6.200000E+00 -4.250000E+00  1.349032E-10
 6.200000E+00 -4.200000E+00  1.840509E-10
 6.200000E+00 -4.150000E+00  2.498934E-10
 6.200000E+00 -4.100000E+00  3.376524E-10
 6.200000E+00 -4.050000E+00  4.540269E-10
 6.200000E+00 -4.000000E+00  6.075598E-10
 6.200000E+00 -3.950000E+00  8.090816E-10
 6.200000E+00 -3.900000E+00  1.072241E-09
 6.200000E+00 -3.850000E+00  1.414137E-09
 6.200000E+00 -3.800000E+00  1.856060E-09
 6.200000E+00 -3.750000E+00  2.424364E-09
 6.200000E+00 -3.700000E+00  3.151470E-09
 6.200000E+00 -3.650000E+00  4.077022E-09
 6.200000E+00 -3.600000E+00  5.249204E-09
 6.200000E+00 -3.550000E+00  6.726214E-09
 6.200000E+00 -3.500000E+00  8.577921E-09
 6.200000E+00 -3.450000E+00  1.088768E-08
 6.200000E+00 -3.400000E+00  1.375431E-08
 6.200000E+00 -3.350000E+00  1.729424E-08
 6.200000E+00 -3.300000E+00  2.164378E-08
 6.200000E+00 -3.250000E+00  2.696149E-08
 6.200000E+00 -3.200000E+00  3.343060E-08
 6.200000E+00 -3.150000E+00  4.126155E-08
 6.200000E+00 -3.100000E+00  5.069433E-08
 6.200000E+00 -3.050000E+00  6.200090E-08
 6.200000E+00 -3.000000E+00  7.548735E-08
 6.200000E+00 -2.950000E+00  9.149576E-08
 6.200000E+00 -2.900000E+00  1.104058E-07
 6.200000E+00 -2.850000E+00  1.326360E-07
 6.200000E+00 -2.800000E+00  1.586439E-07
 6.200000E+00 -2.750000E+00  1.889265E-07
 6.200000E+00 -2.700000E+00  2.240192E-07
 6.200000E+00 -2.650000E+00  2.644942E-07
 6.200000E+00 -2.600000E+00  3.109579E-07
 6.200000E+00 -2.550000E+00  3.640473E-07
 6.200000E+00 -2.500000E+00  4.244255E-07
 6.200000E+00 -2.450000E+00  4.927760E-07
 6.200000E+00 -2.400000E+00  5.697961E-07
 6.200000E+00 -2.350000E+00  6.561885E-07
 6.200000E+00 -2.300000E+00  7.526530E-07
 6.200000E+00 -2.250000E+00  8.598766E-07
 6.200000E+00 -2.200000E+00  9.785224E-07
 6.200000E+00 -2.150000E+00  1.109219E-06
 6.200000E+00 -2.100000E+00  1.252547E-06
 6.200000E+00 -2.050000E+00  1.409028E-06
 6.200000E+00 -2.000000E+00  1.579112E-06
 6.200000E+00 -1.950000E+00  1.763166E-06
 6.200000E+00 -1.900000E+00  1.961458E-06
 6.200000E+00 -1.850000E+00  2.174149E-06
 6.200000E+00 -1.800000E+00  2.401281E-06
 6.200000E+00 -1.750000E+00  2.642768E-06
 6.200000E+00 -1.700000E+00  2.898386E-06
 6.200000E+00 -1.650000E+00  3.167768E-06
 6.200000E+00 -1.600000E+00  3.450396E-06
 6.200000E+00 -1.550000E+00  3.745599E-06
 6.200000E+00 -1.500000E+00  4.052553E-06
 6.200000E+00 -1.450000E+00  4.370280E-06
 6.200000E+00 -1.400000E+00  4.697648E-06
 6.200000E+00 -1.350000E+00  5.033383E-06
 6.200000E+00 -1.300000E+00  5.376070E-06
 6.200000E+00 -1.250000E+00  5.724164E-06
 6.200000E+00 -1.200000E+00  6.076001E-06
 6.200000E+00 -1.150000E+00  6.429813E-06
 6.200000E+00 -1.100000E+00  6.783741E-06
 6.200000E+00 -1.050000E+00  7.135850E-06
 6.200000E+00 -1.000000E+00  7.484152E-06
 6.200000E+00 -9.500000E-01  7.826619E-06
 6.200000E+00 -9.000000E-01  8.161204E-06
 6.200000E+00 -8.500000E-01  8.485866E-06
 6.200000E+00 -8.000000E-01  8.798582E-06
 6.200000E+00 -7.500000E-01  9.097375E-06
 6.200000E+00 -7.000000E-01  9.380330E-06
 6.200000E+00 -6.500000E-01  9.645615E-06
 6.200000E+00 -6.000000E-01  9.891500E-06
 6.200000E+00 -5.500000E-01  1.011637E-05
 6.200000E+00 -5.000000E-01  1.031876E-05
 6.200000E+00 -4.500000E-01  1.049733E-05
 6.200000E+00 -4.000000E-01  1.065092E-05
 6.200000E+00 -3.500000E-01  1.077856E-05
 6.200000E+00 -3.000000E-01  1.087943E-05
 6.200000E+00 -2.500000E-01  1.095292E-05
 6.200000E+00 -2.000000E-01  1.099862E-05
 6.200000E+00 -1.500000E-01  1.101632E-05
 6.200000E+00 -1.000000E-01  1.100601E-05
 6.200000E+00 -5.000000E-02  1.096786E-05
 6.200000E+00  0.000000E+00  1.090227E-05
 6.200000E+00  5.000000E-02  1.080980E-05
 6.200000E+00  1.000000E-01  1.069121E-05
 6.200000E+00  1.500000E-01  1.054744E-05
 6.200000E+00  2.000000E-01  1.037956E-05
 6.200000E+00  2.500000E-01  1.018883E-05
 6.200000E+00  3.000000E-01  9.976622E-06
 6.200000E+00  3.500000E-01  9.744433E-06
 6.200000E+00  4.000000E-01  9.493868E-06
 6.200000E+00  4.500000E-01  9.226619E-06
 6.200000E+00  5.000000E-01  8.944447E-06
 6.200000E+00  5.500000E-01  8.649169E-06
 6.200000E+00  6.000000E-01  8.342633E-06
 6.200000E+00  6.500000E-01  8.026709E-06
 6.200000E+00  7.000000E-01  7.703265E-06
 6.200000E+00  7.500000E-01  7.374151E-06
 6.200000E+00  8.000000E-01  7.041187E-06
 6.200000E+00  8.500000E-01  6.706142E-06
 6.200000E+00  9.000000E-01  6.370726E-06
 6.200000E+00  9.500000E-01  6.036572E-06
 6.200000E+00  1.000000E+00  5.705227E-06
 6.200000E+00  1.050000E+00  5.378141E-06
 6.200000E+00  1.100000E+00  5.056658E-06
 6.200000E+00  1.150000E+00  4.742010E-06
 6.200000E+00  1.200000E+00  4.435310E-06
 6.200000E+00  1.250000E+00  4.137551E-06
 6.200000E+00  1.300000E+00  3.849600E-06
 6.200000E+00  1.350000E+00  3.572198E-06
 6.200000E+00  1.400000E+00  3.305964E-06
 6.200000E+00  1.450000E+00  3.051393E-06
 6.200000E+00  1.500000E+00  2.808861E-06
 6.200000E+00  1.550000E+00  2.578631E-06
 6.200000E+00  1.600000E+00  2.360855E-06
 6.200000E+00  1.650000E+00  2.155586E-06
 6.200000E+00  1.700000E+00  1.962780E-06
 6.200000E+00  1.750000E+00  1.782306E-06
 6.200000E+00  1.800000E+00  1.613956E-06
 6.200000E+00  1.850000E+00  1.457449E-06
 6.200000E+00  1.900000E+00  1.312446E-06
 6.200000E+00  1.950000E+00  1.178553E-06
 6.200000E+00  2.000000E+00  1.055334E-06
 6.200000E+00  2.050000E+00  9.423164E-07
 6.200000E+00  2.100000E+00  8.390005E-07
 6.200000E+00  2.150000E+00  7.448667E-07
 6.200000E+00  2.200000E+00  6.593830E-07
 6.200000E+00  2.250000E+00  5.820109E-07
 6.200000E+00  2.300000E+00  5.122119E-07
 6.200000E+00  2.350000E+00  4.494526E-07
 6.200000E+00  2.400000E+00  3.932092E-07
 6.200000E+00  2.450000E+00  3.429718E-07
 6.200000E+00  2.500000E+00  2.982474E-07
 6.200000E+00  2.550000E+00  2.585633E-07
 6.200000E+00  2.600000E+00  2.234686E-07
 6.200000E+00  2.650000E+00  1.925362E-07
 6.200000E+00  2.700000E+00  1.653640E-07
 6.200000E+00  2.750000E+00  1.415753E-07
 6.200000E+00  2.800000E+00  1.208197E-07
 6.200000E+00  2.850000E+00  1.027721E-07
 6.200000E+00  2.900000E+00  8.713334E-08
 6.200000E+00  2.950000E+00  7.362889E-08
 6.200000E+00  3.000000E+00  6.200827E-08
 6.200000E+00  3.050000E+00  5.204402E-08
 6.200000E+00  3.100000E+00  4.353048E-08
 6.200000E+00  3.150000E+00  3.628265E-08
 6.200000E+00  3.200000E+00  3.013481E-08
 6.200000E+00  3.250000E+00  2.493919E-08
 6.200000E+00  3.300000E+00  2.056465E-08
 6.200000E+00  3.350000E+00  1.689528E-08
 6.200000E+00  3.400000E+00  1.382912E-08
 6.200000E+00  3.450000E+00  1.127687E-08
 6.200000E+00  3.500000E+00  9.160677E-09
 6.200000E+00  3.550000E+00  7.412951E-09
 6.200000E+00  3.600000E+00  5.975293E-09
 6.200000E+00  3.650000E+00  4.797463E-09
 6.200000E+00  3.700000E+00  3.836440E-09
 6.200000E+00  3.750000E+00  3.055554E-09
 6.200000E+00  3.800000E+00  2.423686E-09
 6.200000E+00  3.850000E+00  1.914558E-09
 6.200000E+00  3.900000E+00  1.506078E-09
 6.200000E+00  3.950000E+00  1.179761E-09
 6.200000E+00  4.000000E+00  9.202165E-10
 6.200000E+00  4.050000E+00  7.146895E-10
 6.200000E+00  4.100000E+00  5.526604E-10
 6.200000E+00  4.150000E+00  4.254961E-10
 6.200000E+00  4.200000E+00  3.261462E-10
 6.200000E+00  4.250000E+00  2.488810E-10
 6.200000E+00  4.300000E+00  1.890680E-10
 6.200000E+00  4.350000E+00  1.429801E-10
 6.200000E+00  4.400000E+00  1.076339E-10
 6.200000E+00  4.450000E+00  8.065357E-11
 6.200000E+00  4.500000E+00  6.015683E-11
 6.200000E+00  4.550000E+00  4.466004E-11
 6.200000E+00  4.600000E+00  3.299989E-11
 6.200000E+00  4.650000E+00  2.426901E-11
 6.200000E+00  4.700000E+00  1.776335E-11
 6.200000E+00  4.750000E+00  1.293953E-11
 6.200000E+00  4.800000E+00  9.380396E-12
 6.200000E+00  4.850000E+00  6.767384E-12
 6.200000E+00  4.900000E+00  4.858543E-12
 6.200000E+00  4.950000E+00  3.471090E-12
 6.200000E+00  5.000000E+00  2.467684E-12
 6.200000E+00  5.050000E+00  1.745688E-12
 6.200000E+00  5.100000E+00  1.228818E-12
 6.200000E+00  5.150000E+00  8.606830E-13
 6.200000E+00  5.200000E+00  5.998266E-13
 6.200000E+00  5.250000E+00  4.159382E-13
 6.200000E+00  5.300000E+00  2.869781E-13
 6.200000E+00  5.350000E+00  1.970086E-13
 6.200000E+00  5.400000E+00  1.345683E-13
 6.200000E+00  5.450000E+00  9.146046E-14
 6.200000E+00  5.500000E+00  6.185550E-14
 6.200000E+00  5.550000E+00  4.163045E-14
 6.200000E+00  5.600000E+00  2.788560E-14
 6.200000E+00  5.650000E+00  1.859299E-14
 6.200000E+00  5.700000E+00  1.234232E-14
 6.200000E+00  5.750000E+00  8.158380E-15
 6.200000E+00  5.800000E+00  5.370738E-15
 6.200000E+00  5.850000E+00  3.521150E-15
 6.200000E+00  5.900000E+00  2.298287E-15
 6.200000E+00  5.950000E+00  1.491942E-15
 6.200000E+00  6.000000E+00  9.610969E-16
 6.200000E+00  6.050000E+00  6.117937E-16
 6.200000E+00  6.100000E+00  3.818916E-16
 6.200000E+00  6.150000E+00  2.306279E-16
 6.200000E+00  6.200000E+00  1.315208E-16
 6.200000E+00  6.250000E+00  6.758381E-17
 6.200000E+00  6.300000E+00  2.814097E-17
 6.200000E+00  6.350000E+00  6.761516E-18
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  5.828657E-19
 6.250000E+00 -6.300000E+00  2.415196E-18
 6.250000E+00 -6.250000E+00  5.763628E-18
 6.250000E+00 -6.200000E+00  1.113769E-17
 6.250000E+00 -6.150000E+00  1.940966E-17
 6.250000E+00 -6.100000E+00  3.201471E-17
 6.250000E+00 -6.050000E+00  5.126696E-17
 6.250000E+00 -6.000000E+00  8.084809E-17
 6.250000E+00 -5.950000E+00  1.265555E-16
 6.250000E+00 -5.900000E+00  1.974412E-16
 6.250000E+00 -5.850000E+00  3.075389E-16
 6.250000E+00 -5.800000E+00  4.784717E-16
 6.250000E+00 -5.750000E+00  7.433740E-16
 6.250000E+00 -5.700000E+00  1.152766E-15
 6.250000E+00 -5.650000E+00  1.783314E-15
 6.250000E+00 -5.600000E+00  2.750833E-15
 6.250000E+00 -5.550000E+00  4.229495E-15
 6.250000E+00 -5.500000E+00  6.480076E-15
 6.250000E+00 -5.450000E+00  9.891273E-15
 6.250000E+00 -5.400000E+00  1.503983E-14
 6.250000E+00 -5.350000E+00  2.277761E-14
 6.250000E+00 -5.300000E+00  3.435696E-14
 6.250000E+00 -5.250000E+00  5.161025E-14
 6.250000E+00 -5.200000E+00  7.720568E-14
 6.250000E+00 -5.150000E+00  1.150095E-13
 6.250000E+00 -5.100000E+00  1.705960E-13
 6.250000E+00 -5.050000E+00  2.519621E-13
 6.250000E+00 -5.000000E+00  3.705210E-13
 6.250000E+00 -4.950000E+00  5.424779E-13
 6.250000E+00 -4.900000E+00  7.907216E-13
 6.250000E+00 -4.850000E+00  1.147410E-12
 6.250000E+00 -4.800000E+00  1.657482E-12
 6.250000E+00 -4.750000E+00  2.383400E-12
 6.250000E+00 -4.700000E+00  3.411510E-12
 6.250000E+00 -4.650000E+00  4.860515E-12
 6.250000E+00 -4.600000E+00  6.892708E-12
 6.250000E+00 -4.550000E+00  9.728734E-12
 6.250000E+00 -4.500000E+00  1.366690E-11
 6.250000E+00 -4.450000E+00  1.910821E-11
 6.250000E+00 -4.400000E+00  2.658871E-11
 6.250000E+00 -4.350000E+00  3.682085E-11
 6.250000E+00 -4.300000E+00  5.074608E-11
 6.250000E+00 -4.250000E+00  6.960137E-11
 6.250000E+00 -4.200000E+00  9.500248E-11
 6.250000E+00 -4.150000E+00  1.290478E-10
 6.250000E+00 -4.100000E+00  1.744464E-10
 6.250000E+00 -4.050000E+00  2.346757E-10
 6.250000E+00 -4.000000E+00  3.141725E-10
 6.250000E+00 -3.950000E+00  4.185648E-10
 6.250000E+00 -3.900000E+00  5.549491E-10
 6.250000E+00 -3.850000E+00  7.322200E-10
 6.250000E+00 -3.800000E+00  9.614599E-10
 6.250000E+00 -3.750000E+00  1.256393E-09
 6.250000E+00 -3.700000E+00  1.633915E-09
 6.250000E+00 -3.650000E+00  2.114698E-09
 6.250000E+00 -3.600000E+00  2.723879E-09
 6.250000E+00 -3.550000E+00  3.491842E-09
 6.250000E+00 -3.500000E+00  4.455087E-09
 6.250000E+00 -3.450000E+00  5.657184E-09
 6.250000E+00 -3.400000E+00  7.149828E-09
 6.250000E+00 -3.350000E+00  8.993962E-09
 6.250000E+00 -3.300000E+00  1.126099E-08
 6.250000E+00 -3.250000E+00  1.403401E-08
 6.250000E+00 -3.200000E+00  1.740917E-08
 6.250000E+00 -3.150000E+00  2.149692E-08
 6.250000E+00 -3.100000E+00  2.642337E-08
 6.250000E+00 -3.050000E+00  3.233151E-08
 6.250000E+00 -3.000000E+00  3.938242E-08
 6.250000E+00 -2.950000E+00  4.775628E-08
 6.250000E+00 -2.900000E+00  5.765325E-08
 6.250000E+00 -2.850000E+00  6.929411E-08
 6.250000E+00 -2.800000E+00  8.292060E-08
 6.250000E+00 -2.750000E+00  9.879545E-08
 6.250000E+00 -2.700000E+00  1.172020E-07
 6.250000E+00 -2.650000E+00  1.384433E-07
 6.250000E+00 -2.600000E+00  1.628411E-07
 6.250000E+00 -2.550000E+00  1.907336E-07
 6.250000E+00 -2.500000E+00  2.224734E-07
 6.250000E+00 -2.450000E+00  2.584244E-07
 6.250000E+00 -2.400000E+00  2.989583E-07
 6.250000E+00 -2.350000E+00  3.444503E-07
 6.250000E+00 -2.300000E+00  3.952749E-07
 6.250000E+00 -2.250000E+00  4.518002E-07
 6.250000E+00 -2.200000E+00  5.143823E-07
 6.250000E+00 -2.150000E+00  5.833596E-07
 6.250000E+00 -2.100000E+00  6.590461E-07
 6.250000E+00 -2.050000E+00  7.417247E-07
 6.250000E+00 -2.000000E+00  8.316409E-07
 6.250000E+00 -1.950000E+00  9.289958E-07
 6.250000E+00 -1.900000E+00  1.033939E-06
 6.250000E+00 -1.850000E+00  1.146565E-06
 6.250000E+00 -1.800000E+00  1.266902E-06
 6.250000E+00 -1.750000E+00  1.394913E-06
 6.250000E+00 -1.700000E+00  1.530485E-06
 6.250000E+00 -1.650000E+00  1.673431E-06
 6.250000E+00 -1.600000E+00  1.823481E-06
 6.250000E+00 -1.550000E+00  1.980286E-06
 6.250000E+00 -1.500000E+00  2.143412E-06
 6.250000E+00 -1.450000E+00  2.312342E-06
 6.250000E+00 -1.400000E+00  2.486480E-06
 6.250000E+00 -1.350000E+00  2.665147E-06
 6.250000E+00 -1.300000E+00  2.847594E-06
 6.250000E+00 -1.250000E+00  3.032996E-06
 6.250000E+00 -1.200000E+00  3.220468E-06
 6.250000E+00 -1.150000E+00  3.409066E-06
 6.250000E+00 -1.100000E+00  3.597794E-06
 6.250000E+00 -1.050000E+00  3.785619E-06
 6.250000E+00 -1.000000E+00  3.971473E-06
 6.250000E+00 -9.500000E-01  4.154271E-06
 6.250000E+00 -9.000000E-01  4.332914E-06
 6.250000E+00 -8.500000E-01  4.506303E-06
 6.250000E+00 -8.000000E-01  4.673353E-06
 6.250000E+00 -7.500000E-01  4.832999E-06
 6.250000E+00 -7.000000E-01  4.984210E-06
 6.250000E+00 -6.500000E-01  5.126000E-06
 6.250000E+00 -6.000000E-01  5.257436E-06
 6.250000E+00 -5.500000E-01  5.377648E-06
 6.250000E+00 -5.000000E-01  5.485841E-06
 6.250000E+00 -4.500000E-01  5.581298E-06
 6.250000E+00 -4.000000E-01  5.663394E-06
 6.250000E+00 -3.500000E-01  5.731594E-06
 6.250000E+00 -3.000000E-01  5.785466E-06
 6.250000E+00 -2.500000E-01  5.824680E-06
 6.250000E+00 -2.000000E-01  5.849011E-06
 6.250000E+00 -1.500000E-01  5.858345E-06
 6.250000E+00 -1.000000E-01  5.852675E-06
 6.250000E+00 -5.000000E-02  5.832101E-06
 6.250000E+00  0.000000E+00  5.796831E-06
 6.250000E+00  5.000000E-02  5.747173E-06
 6.250000E+00  1.000000E-01  5.683537E-06
 6.250000E+00  1.500000E-01  5.606425E-06
 6.250000E+00  2.000000E-01  5.516426E-06
 6.250000E+00  2.500000E-01  5.414210E-06
 6.250000E+00  3.000000E-01  5.300523E-06
 6.250000E+00  3.500000E-01  5.176173E-06
 6.250000E+00  4.000000E-01  5.042024E-06
 6.250000E+00  4.500000E-01  4.898989E-06
 6.250000E+00  5.000000E-01  4.748018E-06
 6.250000E+00  5.500000E-01  4.590087E-06
 6.250000E+00  6.000000E-01  4.426194E-06
 6.250000E+00  6.500000E-01  4.257342E-06
 6.250000E+00  7.000000E-01  4.084536E-06
 6.250000E+00  7.500000E-01  3.908769E-06
 6.250000E+00  8.000000E-01  3.731018E-06
 6.250000E+00  8.500000E-01  3.552231E-06
 6.250000E+00  9.000000E-01  3.373324E-06
 6.250000E+00  9.500000E-01  3.195169E-06
 6.250000E+00  1.000000E+00  3.018594E-06
 6.250000E+00  1.050000E+00  2.844371E-06
 6.250000E+00  1.100000E+00  2.673216E-06
 6.250000E+00  1.150000E+00  2.505784E-06
 6.250000E+00  1.200000E+00  2.342666E-06
 6.250000E+00  1.250000E+00  2.184387E-06
 6.250000E+00  1.300000E+00  2.031404E-06
 6.250000E+00  1.350000E+00  1.884107E-06
 6.250000E+00  1.400000E+00  1.742821E-06
 6.250000E+00  1.450000E+00  1.607801E-06
 6.250000E+00  1.500000E+00  1.479243E-06
 6.250000E+00  1.550000E+00  1.357279E-06
 6.250000E+00  1.600000E+00  1.241983E-06
 6.250000E+00  1.650000E+00  1.133376E-06
 6.250000E+00  1.700000E+00  1.031427E-06
 6.250000E+00  1.750000E+00  9.360601E-07
 6.250000E+00  1.800000E+00  8.471573E-07
 6.250000E+00  1.850000E+00  7.645635E-07
 6.250000E+00  1.900000E+00  6.880914E-07
 6.250000E+00  1.950000E+00  6.175265E-07
 6.250000E+00  2.000000E+00  5.526311E-07
 6.250000E+00  2.050000E+00  4.931496E-07
 6.250000E+00  2.100000E+00  4.388118E-07
 6.250000E+00  2.150000E+00  3.893381E-07
 6.250000E+00  2.200000E+00  3.444423E-07
 6.250000E+00  2.250000E+00  3.038357E-07
 6.250000E+00  2.300000E+00  2.672298E-07
 6.250000E+00  2.350000E+00  2.343396E-07
 6.250000E+00  2.400000E+00  2.048855E-07
 6.250000E+00  2.450000E+00  1.785957E-07
 6.250000E+00  2.500000E+00  1.552081E-07
 6.250000E+00  2.550000E+00  1.344713E-07
 6.250000E+00  2.600000E+00  1.161461E-07
 6.250000E+00  2.650000E+00  1.000060E-07
 6.250000E+00  2.700000E+00  8.583830E-08
 6.250000E+00  2.750000E+00  7.344383E-08
 6.250000E+00  2.800000E+00  6.263746E-08
 6.250000E+00  2.850000E+00  5.324786E-08
 6.250000E+00  2.900000E+00  4.511733E-08
 6.250000E+00  2.950000E+00  3.810145E-08
 6.250000E+00  3.000000E+00  3.206855E-08
 6.250000E+00  3.050000E+00  2.689920E-08
 6.250000E+00  3.100000E+00  2.248556E-08
 6.250000E+00  3.150000E+00  1.873068E-08
 6.250000E+00  3.200000E+00  1.554786E-08
 6.250000E+00  3.250000E+00  1.285984E-08
 6.250000E+00  3.300000E+00  1.059812E-08
 6.250000E+00  3.350000E+00  8.702231E-09
 6.250000E+00  3.400000E+00  7.119040E-09
 6.250000E+00  3.450000E+00  5.802046E-09
 6.250000E+00  3.500000E+00  4.710748E-09
 6.250000E+00  3.550000E+00  3.810020E-09
 6.250000E+00  3.600000E+00  3.069542E-09
 6.250000E+00  3.650000E+00  2.463250E-09
 6.250000E+00  3.700000E+00  1.968850E-09
 6.250000E+00  3.750000E+00  1.567349E-09
 6.250000E+00  3.800000E+00  1.242650E-09
 6.250000E+00  3.850000E+00  9.811650E-10
 6.250000E+00  3.900000E+00  7.714840E-10
 6.250000E+00  3.950000E+00  6.040662E-10
 6.250000E+00  4.000000E+00  4.709735E-10
 6.250000E+00  4.050000E+00  3.656325E-10
 6.250000E+00  4.100000E+00  2.826258E-10
 6.250000E+00  4.150000E+00  2.175105E-10
 6.250000E+00  4.200000E+00  1.666606E-10
 6.250000E+00  4.250000E+00  1.271318E-10
 6.250000E+00  4.300000E+00  9.654438E-11
 6.250000E+00  4.350000E+00  7.298547E-11
 6.250000E+00  4.400000E+00  5.492461E-11
 6.250000E+00  4.450000E+00  4.114376E-11
 6.250000E+00  4.500000E+00  3.067842E-11
 6.250000E+00  4.550000E+00  2.276881E-11
 6.250000E+00  4.600000E+00  1.681946E-11
 6.250000E+00  4.650000E+00  1.236617E-11
 6.250000E+00  4.700000E+00  9.048933E-12
 6.250000E+00  4.750000E+00  6.590003E-12
 6.250000E+00  4.800000E+00  4.776261E-12
 6.250000E+00  4.850000E+00  3.445030E-12
 6.250000E+00  4.900000E+00  2.472800E-12
 6.250000E+00  4.950000E+00  1.766301E-12
 6.250000E+00  5.000000E+00  1.255480E-12
 6.250000E+00  5.050000E+00  8.880014E-13
 6.250000E+00  5.100000E+00  6.249805E-13
 6.250000E+00  5.150000E+00  4.376825E-13
 6.250000E+00  5.200000E+00  3.049888E-13
 6.250000E+00  5.250000E+00  2.114629E-13
 6.250000E+00  5.300000E+00  1.458834E-13
 6.250000E+00  5.350000E+00  1.001379E-13
 6.250000E+00  5.400000E+00  6.839382E-14
 6.250000E+00  5.450000E+00  4.648066E-14
 6.250000E+00  5.500000E+00  3.143300E-14
 6.250000E+00  5.550000E+00  2.115394E-14
 6.250000E+00  5.600000E+00  1.416892E-14
 6.250000E+00  5.650000E+00  9.446869E-15
 6.250000E+00  5.700000E+00  6.270808E-15
 6.250000E+00  5.750000E+00  4.145034E-15
 6.250000E+00  5.800000E+00  2.728779E-15
 6.250000E+00  5.850000E+00  1.789154E-15
 6.250000E+00  5.900000E+00  1.167944E-15
 6.250000E+00  5.950000E+00  7.583287E-16
 6.250000E+00  6.000000E+00  4.886543E-16
 6.250000E+00  6.050000E+00  3.111826E-16
 6.250000E+00  6.100000E+00  1.943450E-16
 6.250000E+00  6.150000E+00  1.174382E-16
 6.250000E+00  6.200000E+00  6.701661E-17
 6.250000E+00  6.250000E+00  3.446061E-17
 6.250000E+00  6.300000E+00  1.435759E-17
 6.250000E+00  6.350000E+00  3.451271E-18
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  2.394992E-19
 6.300000E+00 -6.300000E+00  9.920329E-19
 6.300000E+00 -6.250000E+00  2.366300E-18
 6.300000E+00 -6.200000E+00  4.570638E-18
 6.300000E+00 -6.150000E+00  7.962543E-18
 6.300000E+00 -6.100000E+00  1.313124E-17
 6.300000E+00 -6.050000E+00  2.102805E-17
 6.300000E+00 -6.000000E+00  3.316798E-17
 6.300000E+00 -5.950000E+00  5.193854E-17
 6.300000E+00 -5.900000E+00  8.107024E-17
 6.300000E+00 -5.850000E+00  1.263502E-16
 6.300000E+00 -5.800000E+00  1.967006E-16
 6.300000E+00 -5.750000E+00  3.058016E-16
 6.300000E+00 -5.700000E+00  4.745237E-16
 6.300000E+00 -5.650000E+00  7.345564E-16
 6.300000E+00 -5.600000E+00  1.133799E-15
 6.300000E+00 -5.550000E+00  1.744327E-15
 6.300000E+00 -5.500000E+00  2.674115E-15
 6.300000E+00 -5.450000E+00  4.084187E-15
 6.300000E+00 -5.400000E+00  6.213599E-15
 6.300000E+00 -5.350000E+00  9.415617E-15
 6.300000E+00 -5.300000E+00  1.420984E-14
 6.300000E+00 -5.250000E+00  2.135691E-14
 6.300000E+00 -5.200000E+00  3.196490E-14
 6.300000E+00 -5.150000E+00  4.764016E-14
 6.300000E+00 -5.100000E+00  7.069972E-14
 6.300000E+00 -5.050000E+00  1.044689E-13
 6.300000E+00 -5.000000E+00  1.536956E-13
 6.300000E+00 -4.950000E+00  2.251238E-13
 6.300000E+00 -4.900000E+00  3.282824E-13
 6.300000E+00 -4.850000E+00  4.765643E-13
 6.300000E+00 -4.800000E+00  6.886921E-13
 6.300000E+00 -4.750000E+00  9.906978E-13
 6.300000E+00 -4.700000E+00  1.418580E-12
 6.300000E+00 -4.650000E+00  2.021844E-12
 6.300000E+00 -4.600000E+00  2.868196E-12
 6.300000E+00 -4.550000E+00  4.049719E-12
 6.300000E+00 -4.500000E+00  5.690943E-12
 6.300000E+00 -4.450000E+00  7.959334E-12
 6.300000E+00 -4.400000E+00  1.107882E-11
 6.300000E+00 -4.350000E+00  1.534710E-11
 6.300000E+00 -4.300000E+00  2.115774E-11
 6.300000E+00 -4.250000E+00  2.902796E-11
 6.300000E+00 -4.200000E+00  3.963364E-11
 6.300000E+00 -4.150000E+00  5.385279E-11
 6.300000E+00 -4.100000E+00  7.281941E-11
 6.300000E+00 -4.050000E+00  9.798953E-11
 6.300000E+00 -4.000000E+00  1.312216E-10
 6.300000E+00 -3.950000E+00  1.748740E-10
 6.300000E+00 -3.900000E+00  2.319213E-10
 6.300000E+00 -3.850000E+00  3.060934E-10
 6.300000E+00 -3.800000E+00  4.020392E-10
 6.300000E+00 -3.750000E+00  5.255185E-10
 6.300000E+00 -3.700000E+00  6.836243E-10
 6.300000E+00 -3.650000E+00  8.850386E-10
 6.300000E+00 -3.600000E+00  1.140324E-09
 6.300000E+00 -3.550000E+00  1.462253E-09
 6.300000E+00 -3.500000E+00  1.866175E-09
 6.300000E+00 -3.450000E+00  2.370421E-09
 6.300000E+00 -3.400000E+00  2.996753E-09
 6.300000E+00 -3.350000E+00  3.770835E-09
 6.300000E+00 -3.300000E+00  4.722750E-09
 6.300000E+00 -3.250000E+00  5.887537E-09
 6.300000E+00 -3.200000E+00  7.305739E-09
 6.300000E+00 -3.150000E+00  9.023972E-09
 6.300000E+00 -3.100000E+00  1.109548E-08
 6.300000E+00 -3.050000E+00  1.358068E-08
 6.300000E+00 -3.000000E+00  1.654766E-08
 6.300000E+00 -2.950000E+00  2.007264E-08
 6.300000E+00 -2.900000E+00  2.424032E-08
 6.300000E+00 -2.850000E+00  2.914423E-08
 6.300000E+00 -2.800000E+00  3.488680E-08
 6.300000E+00 -2.750000E+00  4.157947E-08
 6.300000E+00 -2.700000E+00  4.934248E-08
 6.300000E+00 -2.650000E+00  5.830458E-08
 6.300000E+00 -2.600000E+00  6.860249E-08
 6.300000E+00 -2.550000E+00  8.038012E-08
 6.300000E+00 -2.500000E+00  9.378761E-08
 6.300000E+00 -2.450000E+00  1.089801E-07
 6.300000E+00 -2.400000E+00  1.261160E-07
 6.300000E+00 -2.350000E+00  1.453559E-07
 6.300000E+00 -2.300000E+00  1.668596E-07
 6.300000E+00 -2.250000E+00  1.907850E-07
 6.300000E+00 -2.200000E+00  2.172847E-07
 6.300000E+00 -2.150000E+00  2.465041E-07
 6.300000E+00 -2.100000E+00  2.785784E-07
 6.300000E+00 -2.050000E+00  3.136299E-07
 6.300000E+00 -2.000000E+00  3.517649E-07
 6.300000E+00 -1.950000E+00  3.930711E-07
 6.300000E+00 -1.900000E+00  4.376146E-07
 6.300000E+00 -1.850000E+00  4.854371E-07
 6.300000E+00 -1.800000E+00  5.365539E-07
 6.300000E+00 -1.750000E+00  5.909508E-07
 6.300000E+00 -1.700000E+00  6.485825E-07
 6.300000E+00 -1.650000E+00  7.093710E-07
 6.300000E+00 -1.600000E+00  7.732039E-07
 6.300000E+00 -1.550000E+00  8.399339E-07
 6.300000E+00 -1.500000E+00  9.093778E-07
 6.300000E+00 -1.450000E+00  9.813173E-07
 6.300000E+00 -1.400000E+00  1.055499E-06
 6.300000E+00 -1.350000E+00  1.131634E-06
 6.300000E+00 -1.300000E+00  1.209404E-06
 6.300000E+00 -1.250000E+00  1.288458E-06
 6.300000E+00 -1.200000E+00  1.368417E-06
 6.300000E+00 -1.150000E+00  1.448879E-06
 6.300000E+00 -1.100000E+00  1.529417E-06
 6.300000E+00 -1.050000E+00  1.609590E-06
 6.300000E+00 -1.000000E+00  1.688940E-06
 6.300000E+00 -9.500000E-01  1.767003E-06
 6.300000E+00 -9.000000E-01  1.843306E-06
 6.300000E+00 -8.500000E-01  1.917380E-06
 6.300000E+00 -8.000000E-01  1.988758E-06
 6.300000E+00 -7.500000E-01  2.056982E-06
 6.300000E+00 -7.000000E-01  2.121609E-06
 6.300000E+00 -6.500000E-01  2.182217E-06
 6.300000E+00 -6.000000E-01  2.238402E-06
 6.300000E+00 -5.500000E-01  2.289793E-06
 6.300000E+00 -5.000000E-01  2.336045E-06
 6.300000E+00 -4.500000E-01  2.376851E-06
 6.300000E+00 -4.000000E-01  2.411941E-06
 6.300000E+00 -3.500000E-01  2.441086E-06
 6.300000E+00 -3.000000E-01  2.464098E-06
 6.300000E+00 -2.500000E-01  2.480836E-06
 6.300000E+00 -2.000000E-01  2.491204E-06
 6.300000E+00 -1.500000E-01  2.495152E-06
 6.300000E+00 -1.000000E-01  2.492677E-06
 6.300000E+00 -5.000000E-02  2.483822E-06
 6.300000E+00  0.000000E+00  2.468677E-06
 6.300000E+00  5.000000E-02  2.447376E-06
 6.300000E+00  1.000000E-01  2.420093E-06
 6.300000E+00  1.500000E-01  2.387046E-06
 6.300000E+00  2.000000E-01  2.348488E-06
 6.300000E+00  2.500000E-01  2.304709E-06
 6.300000E+00  3.000000E-01  2.256029E-06
 6.300000E+00  3.500000E-01  2.202796E-06
 6.300000E+00  4.000000E-01  2.145382E-06
 6.300000E+00  4.500000E-01  2.084179E-06
 6.300000E+00  5.000000E-01  2.019596E-06
 6.300000E+00  5.500000E-01  1.952053E-06
 6.300000E+00  6.000000E-01  1.881977E-06
 6.300000E+00  6.500000E-01  1.809801E-06
 6.300000E+00  7.000000E-01  1.735955E-06
 6.300000E+00  7.500000E-01  1.660865E-06
 6.300000E+00  8.000000E-01  1.584950E-06
 6.300000E+00  8.500000E-01  1.508616E-06
 6.300000E+00  9.000000E-01  1.432254E-06
 6.300000E+00  9.500000E-01  1.356238E-06
 6.300000E+00  1.000000E+00  1.280922E-06
 6.300000E+00  1.050000E+00  1.206634E-06
 6.300000E+00  1.100000E+00  1.133680E-06
 6.300000E+00  1.150000E+00  1.062339E-06
 6.300000E+00  1.200000E+00  9.928627E-07
 6.300000E+00  1.250000E+00  9.254728E-07
 6.300000E+00  1.300000E+00  8.603634E-07
 6.300000E+00  1.350000E+00  7.976992E-07
 6.300000E+00  1.400000E+00  7.376164E-07
 6.300000E+00  1.450000E+00  6.802228E-07
 6.300000E+00  1.500000E+00  6.255990E-07
 6.300000E+00  1.550000E+00  5.737993E-07
 6.300000E+00  1.600000E+00  5.248535E-07
 6.300000E+00  1.650000E+00  4.787678E-07
 6.300000E+00  1.700000E+00  4.355272E-07
 6.300000E+00  1.750000E+00  3.950969E-07
 6.300000E+00  1.800000E+00  3.574247E-07
 6.300000E+00  1.850000E+00  3.224426E-07
 6.300000E+00  1.900000E+00  2.900688E-07
 6.300000E+00  1.950000E+00  2.602103E-07
 6.300000E+00  2.000000E+00  2.327643E-07
 6.300000E+00  2.050000E+00  2.076205E-07
 6.300000E+00  2.100000E+00  1.846625E-07
 6.300000E+00  2.150000E+00  1.637702E-07
 6.300000E+00  2.200000E+00  1.448207E-07
 6.300000E+00  2.250000E+00  1.276904E-07
 6.300000E+00  2.300000E+00  1.122558E-07
 6.300000E+00  2.350000E+00  9.839503E-08
 6.300000E+00  2.400000E+00  8.598881E-08
 6.300000E+00  2.450000E+00  7.492122E-08
 6.300000E+00  2.500000E+00  6.508053E-08
 6.300000E+00  2.550000E+00  5.635977E-08
 6.300000E+00  2.600000E+00  4.865723E-08
 6.300000E+00  2.650000E+00  4.187673E-08
 6.300000E+00  2.700000E+00  3.592793E-08
 6.300000E+00  2.750000E+00  3.072641E-08
 6.300000E+00  2.800000E+00  2.619371E-08
 6.300000E+00  2.850000E+00  2.225730E-08
 6.300000E+00  2.900000E+00  1.885050E-08
 6.300000E+00  2.950000E+00  1.591225E-08
 6.300000E+00  3.000000E+00  1.338696E-08
 6.300000E+00  3.050000E+00  1.122422E-08
 6.300000E+00  3.100000E+00  9.378580E-09
 6.300000E+00  3.150000E+00  7.809187E-09
 6.300000E+00  3.200000E+00  6.479537E-09
 6.300000E+00  3.250000E+00  5.357134E-09
 6.300000E+00  3.300000E+00  4.413185E-09
 6.300000E+00  3.350000E+00  3.622290E-09
 6.300000E+00  3.400000E+00  2.962144E-09
 6.300000E+00  3.450000E+00  2.413243E-09
 6.300000E+00  3.500000E+00  1.958610E-09
 6.300000E+00  3.550000E+00  1.583533E-09
 6.300000E+00  3.600000E+00  1.275317E-09
 6.300000E+00  3.650000E+00  1.023061E-09
 6.300000E+00  3.700000E+00  8.174424E-10
 6.300000E+00  3.750000E+00  6.505276E-10
 6.300000E+00  3.800000E+00  5.155937E-10
 6.300000E+00  3.850000E+00  4.069712E-10
 6.300000E+00  3.900000E+00  3.199006E-10
 6.300000E+00  3.950000E+00  2.504049E-10
 6.300000E+00  4.000000E+00  1.951771E-10
 6.300000E+00  4.050000E+00  1.514800E-10
 6.300000E+00  4.100000E+00  1.170588E-10
 6.300000E+00  4.150000E+00  9.006547E-11
 6.300000E+00  4.200000E+00  6.899238E-11
 6.300000E+00  4.250000E+00  5.261578E-11
 6.300000E+00  4.300000E+00  3.994725E-11
 6.300000E+00  4.350000E+00  3.019245E-11
 6.300000E+00  4.400000E+00  2.271617E-11
 6.300000E+00  4.450000E+00  1.701306E-11
 6.300000E+00  4.500000E+00  1.268311E-11
 6.300000E+00  4.550000E+00  9.411344E-12
 6.300000E+00  4.600000E+00  6.950983E-12
 6.300000E+00  4.650000E+00  5.109713E-12
 6.300000E+00  4.700000E+00  3.738433E-12
 6.300000E+00  4.750000E+00  2.722157E-12
 6.300000E+00  4.800000E+00  1.972674E-12
 6.300000E+00  4.850000E+00  1.422670E-12
 6.300000E+00  4.900000E+00  1.021053E-12
 6.300000E+00  4.950000E+00  7.292497E-13
 6.300000E+00  5.000000E+00  5.182960E-13
 6.300000E+00  5.050000E+00  3.665577E-13
 6.300000E+00  5.100000E+00  2.579646E-13
 6.300000E+00  5.150000E+00  1.806433E-13
 6.300000E+00  5.200000E+00  1.258692E-13
 6.300000E+00  5.250000E+00  8.726633E-14
 6.300000E+00  5.300000E+00  6.020037E-14
 6.300000E+00  5.350000E+00  4.132152E-14
 6.300000E+00  5.400000E+00  2.822165E-14
 6.300000E+00  5.450000E+00  1.917912E-14
 6.300000E+00  5.500000E+00  1.296990E-14
 6.300000E+00  5.550000E+00  8.728497E-15
 6.300000E+00  5.600000E+00  5.846366E-15
 6.300000E+00  5.650000E+00  3.898000E-15
 6.300000E+00  5.700000E+00  2.587542E-15
 6.300000E+00  5.750000E+00  1.710446E-15
 6.300000E+00  5.800000E+00  1.126101E-15
 6.300000E+00  5.850000E+00  7.384127E-16
 6.300000E+00  5.900000E+00  4.820991E-16
 6.300000E+00  5.950000E+00  3.130848E-16
 6.300000E+00  6.000000E+00  2.018040E-16
 6.300000E+00  6.050000E+00  1.285597E-16
 6.300000E+00  6.100000E+00  8.032742E-17
 6.300000E+00  6.150000E+00  4.856631E-17
 6.300000E+00  6.200000E+00  2.773105E-17
 6.300000E+00  6.250000E+00  1.426816E-17
 6.300000E+00  6.300000E+00  5.947890E-18
 6.300000E+00  6.350000E+00  1.430333E-18
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  5.711380E-20
 6.350000E+00 -6.300000E+00  2.365025E-19
 6.350000E+00 -6.250000E+00  5.639283E-19
 6.350000E+00 -6.200000E+00  1.088881E-18
 6.350000E+00 -6.150000E+00  1.896423E-18
 6.350000E+00 -6.100000E+00  3.126915E-18
 6.350000E+00 -6.050000E+00  5.007161E-18
 6.350000E+00 -6.000000E+00  7.898566E-18
 6.350000E+00 -5.950000E+00  1.237094E-17
 6.350000E+00 -5.900000E+00  1.931497E-17
 6.350000E+00 -5.850000E+00  3.011288E-17
 6.350000E+00 -5.800000E+00  4.689638E-17
 6.350000E+00 -5.750000E+00  7.293511E-17
 6.350000E+00 -5.700000E+00  1.132188E-16
 6.350000E+00 -5.650000E+00  1.753263E-16
 6.350000E+00 -5.600000E+00  2.707170E-16
 6.350000E+00 -5.550000E+00  4.166393E-16
 6.350000E+00 -5.500000E+00  6.389409E-16
 6.350000E+00 -5.450000E+00  9.761806E-16
 6.350000E+00 -5.400000E+00  1.485619E-15
 6.350000E+00 -5.350000E+00  2.251898E-15
 6.350000E+00 -5.300000E+00  3.399547E-15
 6.350000E+00 -5.250000E+00  5.110910E-15
 6.350000E+00 -5.200000E+00  7.651691E-15
 6.350000E+00 -5.150000E+00  1.140716E-14
 6.350000E+00 -5.100000E+00  1.693320E-14
 6.350000E+00 -5.050000E+00  2.502773E-14
 6.350000E+00 -5.000000E+00  3.683030E-14
 6.350000E+00 -4.950000E+00  5.395988E-14
 6.350000E+00 -4.900000E+00  7.870450E-14
 6.350000E+00 -4.850000E+00  1.142806E-13
 6.350000E+00 -4.800000E+00  1.651854E-13
 6.350000E+00 -4.750000E+00  2.376733E-13
 6.350000E+00 -4.700000E+00  3.403947E-13
 6.350000E+00 -4.650000E+00  4.852479E-13
 6.350000E+00 -4.600000E+00  6.885088E-13
 6.350000E+00 -4.550000E+00  9.723170E-13
 6.350000E+00 -4.500000E+00  1.366619E-12
 6.350000E+00 -4.450000E+00  1.911694E-12
 6.350000E+00 -4.400000E+00  2.661410E-12
 6.350000E+00 -4.350000E+00  3.687398E-12
 6.350000E+00 -4.300000E+00  5.084368E-12
 6.350000E+00 -4.250000E+00  6.976815E-12
 6.350000E+00 -4.200000E+00  9.527451E-12
 6.350000E+00 -4.150000E+00  1.294769E-11
 6.350000E+00 -4.100000E+00  1.751065E-11
 6.350000E+00 -4.050000E+00  2.356705E-11
 6.350000E+00 -4.000000E+00  3.156468E-11
 6.350000E+00 -3.950000E+00  4.207182E-11
 6.350000E+00 -3.900000E+00  5.580548E-11
 6.350000E+00 -3.850000E+00  7.366488E-11
 6.350000E+00 -3.800000E+00  9.677106E-11
 6.350000E+00 -3.750000E+00  1.265132E-10
 6.350000E+00 -3.700000E+00  1.646026E-10
 6.350000E+00 -3.650000E+00  2.131342E-10
 6.350000E+00 -3.600000E+00  2.746576E-10
 6.350000E+00 -3.550000E+00  3.522564E-10
 6.350000E+00 -3.500000E+00  4.496372E-10
 6.350000E+00 -3.450000E+00  5.712285E-10
 6.350000E+00 -3.400000E+00  7.222877E-10
 6.350000E+00 -3.350000E+00  9.090184E-10
 6.350000E+00 -3.300000E+00  1.138693E-09
 6.350000E+00 -3.250000E+00  1.419786E-09
 6.350000E+00 -3.200000E+00  1.762104E-09
 6.350000E+00 -3.150000E+00  2.176929E-09
 6.350000E+00 -3.100000E+00  2.677148E-09
 6.350000E+00 -3.050000E+00  3.277392E-09
 6.350000E+00 -3.000000E+00  3.994154E-09
 6.350000E+00 -2.950000E+00  4.845903E-09
 6.350000E+00 -2.900000E+00  5.853174E-09
 6.350000E+00 -2.850000E+00  7.038645E-09
 6.350000E+00 -2.800000E+00  8.427170E-09
 6.350000E+00 -2.750000E+00  1.004579E-08
 6.350000E+00 -2.700000E+00  1.192371E-08
 6.350000E+00 -2.650000E+00  1.409220E-08
 6.350000E+00 -2.600000E+00  1.658449E-08
 6.350000E+00 -2.550000E+00  1.943557E-08
 6.350000E+00 -2.500000E+00  2.268197E-08
 6.350000E+00 -2.450000E+00  2.636145E-08
 6.350000E+00 -2.400000E+00  3.051263E-08
 6.350000E+00 -2.350000E+00  3.517459E-08
 6.350000E+00 -2.300000E+00  4.038637E-08
 6.350000E+00 -2.250000E+00  4.618646E-08
 6.350000E+00 -2.200000E+00  5.261219E-08
 6.350000E+00 -2.150000E+00  5.969911E-08
 6.350000E+00 -2.100000E+00  6.748034E-08
 6.350000E+00 -2.050000E+00  7.598586E-08
 6.350000E+00 -2.000000E+00  8.524183E-08
 6.350000E+00 -1.950000E+00  9.526987E-08
 6.350000E+00 -1.900000E+00  1.060864E-07
 6.350000E+00 -1.850000E+00  1.177019E-07
 6.350000E+00 -1.800000E+00  1.301203E-07
 6.350000E+00 -1.750000E+00  1.433387E-07
 6.350000E+00 -1.700000E+00  1.573463E-07
 6.350000E+00 -1.650000E+00  1.721244E-07
 6.350000E+00 -1.600000E+00  1.876460E-07
 6.350000E+00 -1.550000E+00  2.038755E-07
 6.350000E+00 -1.500000E+00  2.207686E-07
 6.350000E+00 -1.450000E+00  2.382723E-07
 6.350000E+00 -1.400000E+00  2.563250E-07
 6.350000E+00 -1.350000E+00  2.748570E-07
 6.350000E+00 -1.300000E+00  2.937902E-07
 6.350000E+00 -1.250000E+00  3.130395E-07
 6.350000E+00 -1.200000E+00  3.325126E-07
 6.350000E+00 -1.150000E+00  3.521112E-07
 6.350000E+00 -1.100000E+00  3.717317E-07
 6.350000E+00 -1.050000E+00  3.912660E-07
 6.350000E+00 -1.000000E+00  4.106028E-07
 6.350000E+00 -9.500000E-01  4.296281E-07
 6.350000E+00 -9.000000E-01  4.482270E-07
 6.350000E+00 -8.500000E-01  4.662844E-07
 6.350000E+00 -8.000000E-01  4.836863E-07
 6.350000E+00 -7.500000E-01  5.003208E-07
 6.350000E+00 -7.000000E-01  5.160796E-07
 6.350000E+00 -6.500000E-01  5.308589E-07
 6.350000E+00 -6.000000E-01  5.445606E-07
 6.350000E+00 -5.500000E-01  5.570931E-07
 6.350000E+00 -5.000000E-01  5.683725E-07
 6.350000E+00 -4.500000E-01  5.783235E-07
 6.350000E+00 -4.000000E-01  5.868800E-07
 6.350000E+00 -3.500000E-01  5.939857E-07
 6.350000E+00 -3.000000E-01  5.995949E-07
 6.350000E+00 -2.500000E-01  6.036728E-07
 6.350000E+00 -2.000000E-01  6.061959E-07
 6.350000E+00 -1.500000E-01  6.071519E-07
 6.350000E+00 -1.000000E-01  6.065403E-07
 6.350000E+00 -5.000000E-02  6.043716E-07
 6.350000E+00  0.000000E+00  6.006678E-07
 6.350000E+00  5.000000E-02  5.954615E-07
 6.350000E+00  1.000000E-01  5.887959E-07
 6.350000E+00  1.500000E-01  5.807241E-07
 6.350000E+00  2.000000E-01  5.713082E-07
 6.350000E+00  2.500000E-01  5.606190E-07
 6.350000E+00  3.000000E-01  5.487350E-07
 6.350000E+00  3.500000E-01  5.357415E-07
 6.350000E+00  4.000000E-01  5.217295E-07
 6.350000E+00  4.500000E-01  5.067952E-07
 6.350000E+00  5.000000E-01  4.910384E-07
 6.350000E+00  5.500000E-01  4.745619E-07
 6.350000E+00  6.000000E-01  4.574704E-07
 6.350000E+00  6.500000E-01  4.398694E-07
 6.350000E+00  7.000000E-01  4.218642E-07
 6.350000E+00  7.500000E-01  4.035589E-07
 6.350000E+00  8.000000E-01  3.850558E-07
 6.350000E+00  8.500000E-01  3.664539E-07
 6.350000E+00  9.000000E-01  3.478489E-07
 6.350000E+00  9.500000E-01  3.293319E-07
 6.350000E+00  1.000000E+00  3.109889E-07
 6.350000E+00  1.050000E+00  2.929003E-07
 6.350000E+00  1.100000E+00  2.751404E-07
 6.350000E+00  1.150000E+00  2.577770E-07
 6.350000E+00  1.200000E+00  2.408711E-07
 6.350000E+00  1.250000E+00  2.244768E-07
 6.350000E+00  1.300000E+00  2.086410E-07
 6.350000E+00  1.350000E+00  1.934037E-07
 6.350000E+00  1.400000E+00  1.787977E-07
 6.350000E+00  1.450000E+00  1.648490E-07
 6.350000E+00  1.500000E+00  1.515769E-07
 6.350000E+00  1.550000E+00  1.389942E-07
 6.350000E+00  1.600000E+00  1.271080E-07
 6.350000E+00  1.650000E+00  1.159194E-07
 6.350000E+00  1.700000E+00  1.054243E-07
 6.350000E+00  1.750000E+00  9.561421E-08
 6.350000E+00  1.800000E+00  8.647587E-08
 6.350000E+00  1.850000E+00  7.799252E-08
 6.350000E+00  1.900000E+00  7.014400E-08
 6.350000E+00  1.950000E+00  6.290739E-08
 6.350000E+00  2.000000E+00  5.625747E-08
 6.350000E+00  2.050000E+00  5.016716E-08
 6.350000E+00  2.100000E+00  4.460800E-08
 6.350000E+00  2.150000E+00  3.955056E-08
 6.350000E+00  2.200000E+00  3.496485E-08
 6.350000E+00  2.250000E+00  3.082065E-08
 6.350000E+00  2.300000E+00  2.708785E-08
 6.350000E+00  2.350000E+00  2.373673E-08
 6.350000E+00  2.400000E+00  2.073821E-08
 6.350000E+00  2.450000E+00  1.806407E-08
 6.350000E+00  2.500000E+00  1.568712E-08
 6.350000E+00  2.550000E+00  1.358135E-08
 6.350000E+00  2.600000E+00  1.172203E-08
 6.350000E+00  2.650000E+00  1.008580E-08
 6.350000E+00  2.700000E+00  8.650724E-09
 6.350000E+00  2.750000E+00  7.396313E-09
 6.350000E+00  2.800000E+00  6.303538E-09
 6.350000E+00  2.850000E+00  5.354819E-09
 6.350000E+00  2.900000E+00  4.533993E-09
 6.350000E+00  2.950000E+00  3.826276E-09
 6.350000E+00  3.000000E+00  3.218210E-09
 6.350000E+00  3.050000E+00  2.697603E-09
 6.350000E+00  3.100000E+00  2.253457E-09
 6.350000E+00  3.150000E+00  1.875901E-09
 6.350000E+00  3.200000E+00  1.556115E-09
 6.350000E+00  3.250000E+00  1.286250E-09
 6.350000E+00  3.300000E+00  1.059355E-09
 6.350000E+00  3.350000E+00  8.693035E-10
 6.350000E+00  3.400000E+00  7.107140E-10
 6.350000E+00  3.450000E+00  5.788848E-10
 6.350000E+00  3.500000E+00  4.697249E-10
 6.350000E+00  3.550000E+00  3.796899E-10
 6.350000E+00  3.600000E+00  3.057234E-10
 6.350000E+00  3.650000E+00  2.452013E-10
 6.350000E+00  3.700000E+00  1.958807E-10
 6.350000E+00  3.750000E+00  1.558531E-10
 6.350000E+00  3.800000E+00  1.235023E-10
 6.350000E+00  3.850000E+00  9.746551E-11
 6.350000E+00  3.900000E+00  7.659926E-11
 6.350000E+00  3.950000E+00  5.994834E-11
 6.350000E+00  4.000000E+00  4.671866E-11
 6.350000E+00  4.050000E+00  3.625320E-11
 6.350000E+00  4.100000E+00  2.801092E-11
 6.350000E+00  4.150000E+00  2.154847E-11
 6.350000E+00  4.200000E+00  1.650427E-11
 6.350000E+00  4.250000E+00  1.258494E-11
 6.350000E+00  4.300000E+00  9.553542E-12
 6.350000E+00  4.350000E+00  7.219728E-12
 6.350000E+00  4.400000E+00  5.431317E-12
 6.350000E+00  4.450000E+00  4.067267E-12
 6.350000E+00  4.500000E+00  3.031790E-12
 6.350000E+00  4.550000E+00  2.249471E-12
 6.350000E+00  4.600000E+00  1.661243E-12
 6.350000E+00  4.650000E+00  1.221081E-12
 6.350000E+00  4.700000E+00  8.933080E-13
 6.350000E+00  4.750000E+00  6.504159E-13
 6.350000E+00  4.800000E+00  4.713052E-13
 6.350000E+00  4.850000E+00  3.398778E-13
 6.350000E+00  4.900000E+00  2.439165E-13
 6.350000E+00  4.950000E+00  1.741994E-13
 6.350000E+00  5.000000E+00  1.238021E-13
 6.350000E+00  5.050000E+00  8.755384E-14
 6.350000E+00  5.100000E+00  6.161383E-14
 6.350000E+00  5.150000E+00  4.314474E-14
 6.350000E+00  5.200000E+00  3.006187E-14
 6.350000E+00  5.250000E+00  2.084185E-14
 6.350000E+00  5.300000E+00  1.437753E-14
 6.350000E+00  5.350000E+00  9.868680E-15
 6.350000E+00  5.400000E+00  6.740082E-15
 6.350000E+00  5.450000E+00  4.580510E-15
 6.350000E+00  5.500000E+00  3.097605E-15
 6.350000E+00  5.550000E+00  2.084659E-15
 6.350000E+00  5.600000E+00  1.396337E-15
 6.350000E+00  5.650000E+00  9.310164E-16
 6.350000E+00  5.700000E+00  6.180415E-16
 6.350000E+00  5.750000E+00  4.085630E-16
 6.350000E+00  5.800000E+00  2.690007E-16
 6.350000E+00  5.850000E+00  1.764053E-16
 6.350000E+00  5.900000E+00  1.151858E-16
 6.350000E+00  5.950000E+00  7.481570E-17
 6.350000E+00  6.000000E+00  4.823380E-17
 6.350000E+00  6.050000E+00  3.073575E-17
 6.350000E+00  6.100000E+00  1.921088E-17
 6.350000E+00  6.150000E+00  1.161950E-17
 6.350000E+00  6.200000E+00  6.637499E-18
 6.350000E+00  6.250000E+00  3.416615E-18
 6.350000E+00  6.300000E+00  1.424838E-18
 6.350000E+00  6.350000E+00  3.427461E-19
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/imag2dXY/im2d-fin-wf.txt <==
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.177200944E-10 -5.336347895E-10
-2.910723048E-10 -1.138980031E-09
-2.428978530E-10 -1.805366565E-09
-9.056714858E-11 -2.539720171E-09
 1.568894697E-10 -3.362555207E-09
 5.004053148E-10 -4.304972280E-09
 9.518385974E-10 -5.406592657E-09
 1.534705717E-09 -6.714317819E-09
 2.284999251E-09 -8.281769947E-09
 3.252309513E-09 -1.016925756E-08
 4.501400320E-09 -1.244411401E-08
 6.114342933E-09 -1.518126778E-08
 8.193282145E-09 -1.846391648E-08
 1.086389093E-08 -2.238418817E-08
 1.427956073E-08 -2.704368093E-08
 1.862637020E-08 -3.255377494E-08
 2.412887338E-08 -3.903560911E-08
 3.105674671E-08 -4.661960861E-08
 3.973233155E-08 -5.544443901E-08
 5.053910369E-08 -6.565525010E-08
 6.393109286E-08 -7.740105671E-08
 8.044326281E-08 -9.083108745E-08
 1.007028455E-07 -1.060899148E-07
 1.254416015E-07 -1.233111632E-07
 1.555089516E-07 -1.426095764E-07
 1.918858933E-07 -1.640712126E-07
 2.356995788E-07 -1.877415245E-07
 2.882383895E-07 -2.136110792E-07
 3.509672963E-07 -2.415986683E-07
 4.255432449E-07 -2.715315696E-07
 5.138302536E-07 -3.031227320E-07
 6.179138545E-07 -3.359446792E-07
 7.401144544E-07 -3.693999580E-07
 8.829991384E-07 -4.026879984E-07
 1.049391381E-06 -4.347683032E-07
 1.242378089E-06 -4.643199466E-07
 1.465313345E-06 -4.896974309E-07
 1.721818198E-06 -5.088830348E-07
 2.015775812E-06 -5.194358723E-07
 2.351321270E-06 -5.184379819E-07
 2.732825333E-06 -5.024378697E-07
 3.164871459E-06 -4.673920337E-07
 3.652225419E-06 -4.086051125E-07
 4.199796901E-06 -3.206694068E-07
 4.812592521E-06 -1.974046305E-07
 5.495659786E-06 -3.179884945E-08
 6.254021602E-06  1.840483430E-07
 7.092601052E-06  4.589792791E-07
 8.016136285E-06  8.028270994E-07
 9.029085488E-06  1.226458809E-06
 1.013552204E-05  1.741811211E-06
 1.133902011E-05  2.361918416E-06
 1.264253112E-05  3.100929589E-06
 1.404825161E-05  3.974115658E-06
 1.555748312E-05  4.997863692E-06
 1.717048516E-05  6.189657732E-06
 1.888632190E-05  7.568044897E-06
 2.070270401E-05  9.152585667E-06
 2.261582661E-05  1.096378731E-05
 2.462020488E-05  1.302301950E-05
 2.670850850E-05  1.535241125E-05
 2.887139677E-05  1.797472838E-05
 3.109735581E-05  2.091323077E-05
 3.337253972E-05  2.419150886E-05
 3.568061749E-05  2.783329872E-05
 3.800262778E-05  3.186227533E-05
 4.031684354E-05  3.630182360E-05
 4.259864890E-05  4.117478699E-05
 4.482043072E-05  4.650319342E-05
 4.695148755E-05  5.230795864E-05
 4.895795871E-05  5.860856711E-05
 5.080277682E-05  6.542273089E-05
 5.244564687E-05  7.276602731E-05
 5.384305556E-05  8.065151634E-05
 5.494831448E-05  8.908933921E-05
 5.571164117E-05  9.808630029E-05
 5.608028210E-05  1.076454346E-04
 5.599868152E-05  1.177655645E-04
 5.540870045E-05  1.284408484E-04
 5.424988953E-05  1.396603277E-04
 5.245981969E-05  1.514074759E-04
 4.997447360E-05  1.636597567E-04
 4.672870103E-05  1.763881983E-04
 4.265673991E-05  1.895569911E-04
 3.769280446E-05  2.031231189E-04
 3.177174055E-05  2.170360303E-04
 2.482974732E-05  2.312373631E-04
 1.680516261E-05  2.456607294E-04
 7.639308630E-06  2.602315741E-04
-2.722607618E-06  2.748671156E-04
-1.433054621E-05  2.894763796E-04
-2.722864702E-05  3.039603367E-04
-4.145421382E-05  3.182121519E-04
-5.703668176E-05  3.321175546E-04
-7.399658190E-05  3.455553371E-04
-9.234451788E-05  3.583979847E-04
-1.120801713E-04  3.705124443E-04
-1.331913530E-04  3.817610301E-04
-1.556531191E-04  3.920024683E-04
-1.794269704E-04  4.010930758E-04
-2.044601536E-04  4.088880697E-04
-2.306850856E-04  4.152429970E-04
-2.580189163E-04  4.200152754E-04
-2.863632507E-04  4.230658314E-04
-3.156040444E-04  4.242608184E-04
-3.456116893E-04  4.234733973E-04
-3.762413009E-04  4.205855582E-04
-4.073332190E-04  4.154899588E-04
-4.387137284E-04  4.080917555E-04
-4.701960057E-04  3.983103996E-04
-5.015812931E-04  3.860813700E-04
-5.326602969E-04  3.713578147E-04
-5.632148060E-04  3.541120694E-04
-5.930195192E-04  3.343370259E-04
-6.218440697E-04  3.120473200E-04
-6.494552275E-04  2.872803109E-04
-6.756192584E-04  2.600968277E-04
-7.001044158E-04  2.305816563E-04
-7.226835338E-04  1.988437472E-04
-7.431366915E-04  1.650161267E-04
-7.612539119E-04  1.292554949E-04
-7.768378578E-04  9.174150391E-05
-7.897064853E-04  5.267570811E-05
-7.996956123E-04  1.228018910E-05
-8.066613628E-04 -2.920414100E-05
-8.104824410E-04 -7.151954570E-05
-8.110621982E-04 -1.143937634E-04
-8.083304499E-04 -1.575425767E-04
-8.022450075E-04 -2.006726243E-04
-7.927928904E-04 -2.434844204E-04
-7.799911892E-04 -2.856755451E-04
-7.638875544E-04 -3.269439610E-04
-7.445602923E-04 -3.669914097E-04
-7.221180544E-04 -4.055268392E-04
-6.966991141E-04 -4.422698090E-04
-6.684702322E-04 -4.769538197E-04
-6.376251176E-04 -5.093295147E-04
-6.043824999E-04 -5.391676999E-04
-5.689838374E-04 -5.662621318E-04
-5.316906874E-04 -5.904320257E-04
-4.927817782E-04 -6.115242406E-04
-4.525498242E-04 -6.294151014E-04
-4.112981305E-04 -6.440118273E-04
-3.693370418E-04 -6.552535383E-04
-3.269802889E-04 -6.631118231E-04
-2.845412923E-04 -6.675908552E-04
-2.423294807E-04 -6.687270565E-04
-2.006466857E-04 -6.665883126E-04
-1.597836687E-04 -6.612727533E-04
-1.200168365E-04 -6.529071209E-04
-8.160519823E-05 -6.416447538E-04
-4.478761017E-05 -6.276632233E-04
-9.780351300E-06 -6.111616638E-04
 2.322493536E-05 -5.923578460E-04
 5.406290688E-05 -5.714850435E-04
 8.259576930E-05 -5.487887486E-04
 1.087140984E-04 -5.245232945E-04
 1.323372276E-04 -4.989484418E-04
 1.534132073E-04 -4.723259872E-04
 1.719183453E-04 -4.449164502E-04
 1.878563506E-04 -4.169758917E-04
 2.012571041E-04 -3.887529146E-04
 2.121750897E-04 -3.604858903E-04
 2.206875256E-04 -3.324004511E-04
 2.268922371E-04 -3.047072819E-04
 2.309053174E-04 -2.776002376E-04
 2.328586272E-04 -2.512548034E-04
 2.328971821E-04 -2.258269128E-04
 2.311764789E-04 -2.014521242E-04
 2.278598105E-04 -1.782451551E-04
 2.231156178E-04 -1.562997632E-04
 2.171149233E-04 -1.356889576E-04
 2.100288869E-04 -1.164655179E-04
 2.020265211E-04 -9.866279382E-05
 1.932725974E-04 -8.229575395E-05
 1.839257677E-04 -6.736224780E-05
 1.741369226E-04 -5.384444484E-05
 1.640477992E-04 -4.171041138E-05
 1.537898451E-04 -3.091578645E-05
 1.434833424E-04 -2.140551832E-05
 1.332367853E-04 -1.311562461E-05
 1.231465050E-04 -5.974941390E-06
 1.132965253E-04  9.317075158E-08
 1.037586352E-04  5.169191920E-06
 9.459265385E-05  9.335904039E-06
 8.584686901E-05  1.267696822E-05
 7.755862074E-05  1.527563442E-05
 6.975500713E-05  1.721359516E-05
 6.245368510E-05  1.856999069E-05
 5.566374131E-05  1.942056900E-05
 4.938660849E-05  1.983700049E-05
 4.361700454E-05  1.988634332E-05
 3.834387344E-05  1.963065294E-05
 3.355130907E-05  1.912672666E-05
 2.921944611E-05  1.842597197E-05
 2.532530404E-05  1.757438612E-05
 2.184357367E-05  1.661263324E-05
 1.874733767E-05  1.557620496E-05
 1.600871951E-05  1.449565006E-05
 1.359945731E-05  1.339685934E-05
 1.149140146E-05  1.230139210E-05
 9.656936539E-06  1.122683178E-05
 8.069330032E-06  1.018715920E-05
 6.703011373E-06  9.193133121E-06
 5.533786098E-06  8.252669157E-06
 4.538990679E-06  7.371209406E-06
 3.697594102E-06  6.552076597E-06
 2.990252589E-06  5.796807785E-06
 2.399323960E-06  5.105463935E-06
 1.908848017E-06  4.476912888E-06
 1.504499101E-06  3.909084219E-06
 1.173516624E-06  3.399195425E-06
 9.046188840E-07  2.943949665E-06
 6.879049786E-07  2.539705892E-06
 5.147490698E-07  2.182622764E-06
 3.776906600E-07  1.868778068E-06
 2.703239884E-07  1.594265699E-06
 1.871890940E-07  1.355272384E-06
 1.236665755E-07  1.148136417E-06
 7.587760200E-08  9.693907035E-07
 4.059030005E-08  8.157923194E-07
 1.513326424E-08  6.843407041E-07
-2.683383366E-09  5.722864601E-07
-1.463923170E-08  4.771325593E-07
-2.216718416E-08  3.966295760E-07
-2.640966839E-08  3.287663726E-07
-2.826782496E-08  2.717574779E-07
-2.844414116E-08  2.240282085E-07
-2.747905714E-08  1.841984135E-07
-2.578210467E-08  1.510655592E-07
-2.365814952E-08  1.235877263E-07
-2.132930056E-08  1.008669604E-07
-1.895302734E-08  8.213330655E-08
-1.663699591E-08  6.672976116E-08
-1.445109389E-08  5.409829246E-08
-1.243707271E-08  4.376701712E-08
-1.061619000E-08  3.533856600E-08
-8.995189756E-09  2.847963165E-08
-7.570913530E-09  2.291165969E-08
-6.333794520E-09  1.840262450E-08
-5.270446877E-09  1.475981610E-08
-4.365527479E-09  1.182355777E-08
-3.603015698E-09  9.461772557E-09
-2.967029405E-09  7.565319352E-09
-2.442272760E-09  6.044026391E-09
-2.014193557E-09  4.823359342E-09
-1.668915717E-09  3.841673126E-09
-1.393006438E-09  3.048009368E-09
-1.173138482E-09  2.400413942E-09
-9.957167820E-10  1.864759306E-09
-8.465558692E-10  1.414061550E-09
-7.107206666E-10  1.028278579E-09
-5.726775907E-10  6.945588033E-10
-4.169435949E-10  4.078736181E-10
-2.294646321E-10  1.719075193E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.897409421E-10 -1.018466387E-09
-9.075899187E-10 -2.222763372E-09
-9.954389413E-10 -3.585482560E-09
-8.892886316E-10 -5.115667018E-09
-6.121480645E-10 -6.851938328E-09
-1.697595072E-10 -8.857016330E-09
 4.520597394E-10 -1.121382829E-08
 1.289373482E-09 -1.402316107E-08
 2.402057985E-09 -1.740267426E-08
 3.876199392E-09 -2.148702862E-08
 5.827309016E-09 -2.642886489E-08
 8.404609975E-09 -3.240037355E-08
 1.179658341E-08 -3.959521081E-08
 1.623792229E-08 -4.823053252E-08
 2.201801828E-08 -5.854892809E-08
 2.949109602E-08 -7.082004037E-08
 3.908810370E-08 -8.534165141E-08
 5.133046561E-08 -1.024400000E-07
 6.684579666E-08 -1.224690746E-07
 8.638566979E-08 -1.458085967E-07
 1.108455107E-07 -1.728603740E-07
 1.412866703E-07 -2.040426688E-07
 1.789606929E-07 -2.397821815E-07
 2.253357525E-07 -2.805032161E-07
 2.821251779E-07 -3.266135525E-07
 3.513179191E-07 -3.784865184E-07
 4.352107327E-07 -4.364387271E-07
 5.364417745E-07 -5.007029277E-07
 6.580251910E-07 -5.713954066E-07
 8.033861918E-07 -6.484773846E-07
 9.763959724E-07 -7.317098744E-07
 1.181405733E-06 -8.206015008E-07
 1.423278919E-06 -9.143488457E-07
 1.707420676E-06 -1.011768954E-06
 2.039803399E-06 -1.111223744E-06
 2.426987140E-06 -1.210536183E-06
 2.876133521E-06 -1.306898241E-06
 3.395011731E-06 -1.396770803E-06
 3.991995088E-06 -1.475775901E-06
 4.676046632E-06 -1.538581862E-06
 5.456692170E-06 -1.578782154E-06
 6.343979204E-06 -1.588768982E-06
 7.348420242E-06 -1.559602915E-06
 8.480919050E-06 -1.480880060E-06
 9.752678520E-06 -1.340598567E-06
 1.117508900E-05 -1.125026454E-06
 1.275959609E-05 -8.185729735E-07
 1.451754719E-05 -4.036659324E-07
 1.646001629E-05  1.393624504E-07
 1.859760671E-05  8.323784355E-07
 2.094023205E-05  1.699535577E-06
 2.349687556E-05  2.767346574E-06
 2.627532879E-05  4.064735239E-06
 2.928191056E-05  5.623065692E-06
 3.252116759E-05  7.476145910E-06
 3.599555855E-05  9.660202866E-06
 3.970512352E-05  1.221382659E-05
 4.364714121E-05  1.517788064E-05
 4.781577646E-05  1.859537654E-05
 5.220172097E-05  2.251131012E-05
 5.679183020E-05  2.697245752E-05
 6.156875999E-05  3.202712924E-05
 6.651060629E-05  3.772488035E-05
 7.159055194E-05  4.411617549E-05
 7.677652449E-05  5.125200733E-05
 8.203086953E-05  5.918346739E-05
 8.731004403E-05  6.796126820E-05
 9.256433487E-05  7.763521632E-05
 9.773760773E-05  8.825363562E-05
 1.027670923E-04  9.986274088E-05
 1.075832100E-04  1.125059620E-04
 1.121094507E-04  1.262232194E-04
 1.162623059E-04  1.410501531E-04
 1.199512662E-04  1.570173053E-04
 1.230788902E-04  1.741492630E-04
 1.255409545E-04  1.924637608E-04
 1.272266929E-04  2.119707529E-04
 1.280191335E-04  2.326714580E-04
 1.277955431E-04  2.545573866E-04
 1.264279871E-04  2.776093608E-04
 1.237840131E-04  3.017965366E-04
 1.197274653E-04  3.270754430E-04
 1.141194364E-04  3.533890535E-04
 1.068193612E-04  3.806659041E-04
 9.768625500E-05  4.088192801E-04
 8.658009750E-05  4.377464879E-04
 7.336336066E-05  4.673282353E-04
 5.790267548E-05  4.974281416E-04
 4.007063027E-05  5.278924000E-04
 1.974768918E-05  5.585496158E-04
-3.175783742E-06  5.892108419E-04
-2.879741336E-05  6.196698340E-04
-5.720063703E-05  6.497035460E-04
-8.845248881E-05  6.790728821E-04
-1.226013734E-04  7.075237230E-04
-1.596748622E-04  7.347882377E-04
-1.996775465E-04  7.605864883E-04
-2.425889862E-04  7.846283343E-04
-2.883617927E-04  8.066156336E-04
-3.369198873E-04  8.262447354E-04
-3.881569764E-04  8.432092534E-04
-4.419352853E-04  8.572031025E-04
-4.980845896E-04  8.679237755E-04
-5.564015845E-04  8.750758311E-04
-6.166496262E-04  8.783745596E-04
-6.785588798E-04  8.775497837E-04
-7.418268996E-04  8.723497517E-04
-8.061196670E-04  8.625450706E-04
-8.710731028E-04  8.479326261E-04
-9.362950632E-04  8.283394299E-04
-1.001367826E-03  8.036263347E-04
-1.065851059E-03  7.736915535E-04
-1.129285263E-03  7.384739189E-04
-1.191195665E-03  6.979558196E-04
-1.251096534E-03  6.521657506E-04
-1.308495882E-03  6.011804178E-04
-1.362900500E-03  5.451263392E-04
-1.413821281E-03  4.841808924E-04
-1.460778760E-03  4.185727606E-04
-1.503308808E-03  3.485817405E-04
-1.540968394E-03  2.745378802E-04
-1.573341346E-03  1.968199263E-04
-1.600044013E-03  1.158530710E-04
-1.620730745E-03  3.210599795E-05
-1.635099103E-03 -5.391275997E-05
-1.642894699E-03 -1.416591259E-04
-1.643915584E-03 -2.305584113E-04
-1.638016107E-03 -3.200108246E-04
-1.625110144E-03 -4.093974964E-04
-1.605173642E-03 -4.980869453E-04
-1.578246417E-03 -5.854419041E-04
-1.544433137E-03 -6.708264094E-04
-1.503903462E-03 -7.536130563E-04
-1.456891314E-03 -8.331903079E-04
-1.403693257E-03 -9.089697486E-04
-1.344666000E-03 -9.803931658E-04
-1.280223030E-03 -1.046939344E-03
-1.210830424E-03 -1.108130461E-03
-1.137001875E-03 -1.163537973E-03
-1.059293013E-03 -1.212787890E-03
-9.782950881E-04 -1.255565350E-03
-8.946281152E-04 -1.291618403E-03
-8.089335871E-04 -1.320760946E-03
-7.218668602E-04 -1.342874746E-03
-6.340893428E-04 -1.357910518E-03
-5.462606053E-04 -1.365888033E-03
-4.590305441E-04 -1.366895259E-03
-3.730317234E-04 -1.361086536E-03
-2.888720220E-04 -1.348679835E-03
-2.071277019E-04 -1.329953136E-03
-1.283370114E-04 -1.305239990E-03
-5.299442266E-05 -1.274924359E-03
 1.845440863E-05 -1.239434810E-03
 8.561688583E-05 -1.199238175E-03
 1.481568587E-04 -1.154832798E-03
 2.057971132E-04 -1.106741469E-03
 2.583209394E-04 -1.055504190E-03
 3.055727709E-04 -1.001670886E-03
 3.474579064E-04 -9.457941880E-04
 3.839413432E-04 -8.884224067E-04
 4.150457642E-04 -8.300928163E-04
 4.408487422E-04 -7.713253461E-04
 4.614792314E-04 -7.126167804E-04
 4.771134326E-04 -6.544355451E-04
 4.879701270E-04 -5.972171525E-04
 4.943055797E-04 -5.413603549E-04
 4.964081206E-04 -4.872240456E-04
 4.945925109E-04 -4.351249283E-04
 4.891942055E-04 -3.853359608E-04
 4.805636178E-04 -3.380855612E-04
 4.690604881E-04 -2.935575525E-04
 4.550484517E-04 -2.518918062E-04
 4.388898933E-04 -2.131855332E-04
 4.209411620E-04 -1.774951608E-04
 4.015482147E-04 -1.448387252E-04
 3.810427362E-04 -1.151987018E-04
 3.597387785E-04 -8.852519244E-05
 3.379299428E-04 -6.473938564E-05
 3.158871178E-04 -4.373720483E-05
 2.938567750E-04 -2.539306333E-05
 2.720598081E-04 -9.563646534E-06
 2.506908953E-04  3.908351983E-06
 2.299183517E-04  1.519060726E-05
 2.098844326E-04  2.445771188E-05
 1.907060412E-04  3.188794739E-05
 1.724757895E-04  3.766031966E-05
 1.552633579E-04  4.195188981E-05
 1.391170983E-04  4.493542338E-05
 1.240658239E-04  4.677737089E-05
 1.101207321E-04  4.763618444E-05
 9.727740779E-05  4.766096711E-05
 8.551785877E-05  4.699044475E-05
 7.481253958E-05  4.575224360E-05
 6.512232496E-05  4.406245231E-05
 5.640039942E-05  4.202544271E-05
 4.859403563E-05  3.973392103E-05
 4.164623986E-05  3.726917917E-05
 3.549724850E-05  3.470151512E-05
 3.008586514E-05  3.209079125E-05
 2.535063252E-05  2.948710052E-05
 2.123083848E-05  2.693151168E-05
 1.766735869E-05  2.445686699E-05
 1.460334269E-05  2.208860825E-05
 1.198475197E-05  1.984560969E-05
 9.760761648E-06  1.774099938E-05
 7.884038109E-06  1.578295366E-05
 6.310906599E-06  1.397545212E-05
 5.001422735E-06  1.231898345E-05
 3.919362252E-06  1.081119537E-05
 3.032142803E-06  9.447484020E-06
 2.310691030E-06  8.221520524E-06
 1.729267196E-06  7.125714373E-06
 1.265258620E-06  6.151614698E-06
 8.989519217E-07  5.290251974E-06
 6.132928720E-07  4.532423582E-06
 3.936413230E-07  3.868927460E-06
 2.275274808E-07  3.290748548E-06
 1.044145684E-07  2.789203002E-06
 1.547182697E-08  2.356045286E-06
-4.663921045E-08  1.983543138E-06
-8.796313333E-08  1.664525260E-06
-1.134324999E-07  1.392406299E-06
-1.270325192E-07  1.161193293E-06
-1.319485206E-07  9.654774291E-07
-1.306965993E-07  8.004144689E-07
-1.252381650E-07  6.616968215E-07
-1.170793667E-07  5.455197890E-07
-1.073565356E-07  4.485441252E-07
-9.690888945E-08  3.678566627E-07
-8.633978327E-08  3.009304222E-07
-7.606779307E-08  2.455853102E-07
-6.636887949E-08  1.999502391E-07
-5.741081597E-08  1.624272712E-07
-4.928098250E-08  1.316581921E-07
-4.200853170E-08  1.064937535E-07
-3.558183241E-08  8.596569815E-08
-2.996199262E-08  6.926157165E-08
-2.509316212E-08  5.570225256E-08
-2.091021759E-08  4.472207235E-08
-1.734434176E-08  3.585136076E-08
-1.432692467E-08  2.870122991E-08
-1.179214029E-08  2.295040118E-08
-9.678485763E-09  1.833388138E-08
-7.929514856E-09  1.463330501E-08
-6.493951574E-09  1.166877716E-08
-5.325335331E-09  9.292074081E-09
-4.381326341E-09  7.381084230E-09
-3.622790125E-09  5.835398633E-09
-3.012784279E-09  4.572983482E-09
-2.515590136E-09  3.527884696E-09
-2.095967098E-09  2.648918607E-09
-1.718857685E-09  1.899286777E-09
-1.349833649E-09  1.257006199E-09
-9.566417095E-10  7.159564561E-10
-5.122702864E-10  2.871985607E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.093451809E-09 -1.463570878E-09
-1.802809838E-09 -3.262870193E-09
-2.186048724E-09 -5.349753042E-09
-2.298649547E-09 -7.732162832E-09
-2.181500942E-09 -1.046541597E-08
-1.853240169E-09 -1.364483761E-08
-1.305305758E-09 -1.740038700E-08
-4.983240184E-10 -2.189342667E-08
 6.412302773E-10 -2.731550973E-08
 2.224894672E-09 -3.388891278E-08
 4.407191801E-09 -4.186857791E-08
 7.392154938E-09 -5.154511084E-08
 1.144174445E-08 -6.324848861E-08
 1.688642787E-08 -7.735214329E-08
 2.413815828E-08 -9.427709731E-08
 3.370596577E-08 -1.144958264E-07
 4.621436710E-08 -1.385355136E-07
 6.242479327E-08 -1.669803337E-07
 8.326022680E-08 -2.004723691E-07
 1.098332276E-07 -2.397107114E-07
 1.434775032E-07 -2.854482458E-07
 1.857831445E-07 -3.384855511E-07
 2.386355976E-07 -3.996612825E-07
 3.042583772E-07 -4.698383345E-07
 3.852594438E-07 -5.498850148E-07
 4.846810626E-07 -6.406503997E-07
 6.060528441E-07 -7.429329885E-07
 7.534475244E-07 -8.574417337E-07
 9.315388865E-07 -9.847485005E-07
 1.145661049E-06 -1.125231006E-06
 1.401868160E-06 -1.279005311E-06
 1.706993338E-06 -1.445846975E-06
 2.068705488E-06 -1.625100091E-06
 2.495562406E-06 -1.815573488E-06
 2.997058404E-06 -2.015423596E-06
 3.583664447E-06 -2.222023596E-06
 4.266858642E-06 -2.431818762E-06
 5.059144736E-06 -2.640168127E-06
 5.974056168E-06 -2.841172927E-06
 7.026143089E-06 -3.027492617E-06
 8.230939747E-06 -3.190149593E-06
 9.604909608E-06 -3.318324175E-06
 1.116536563E-05 -3.399141778E-06
 1.293036322E-05 -3.417454627E-06
 1.491856362E-05 -3.355620781E-06
 1.714906558E-05 -3.193283602E-06
 1.964120362E-05 -2.907155219E-06
 2.241431142E-05 -2.470807850E-06
 2.548744935E-05 -1.854477151E-06
 2.887909556E-05 -1.024882038E-06
 3.260680059E-05  5.493441619E-08
 3.668680592E-05  1.425738222E-06
 4.113362754E-05  3.132207038E-06
 4.595960596E-05  5.222997202E-06
 5.117442494E-05  7.750770442E-06
 5.678460144E-05  1.077217560E-05
 6.279295007E-05  1.434778084E-05
 6.919802567E-05  1.854195203E-05
 7.599354820E-05  2.342267334E-05
 8.316781455E-05  2.906130603E-05
 9.070310231E-05  3.553228231E-05
 9.857507095E-05  4.291273067E-05
 1.067521663E-04  5.128203011E-05
 1.151950346E-04  6.072129057E-05
 1.238559526E-04  7.131275730E-05
 1.326782814E-04  8.313913722E-05
 1.415959510E-04  9.628284585E-05
 1.505329837E-04  1.108251734E-04
 1.594030663E-04  1.268453694E-04
 1.681091791E-04  1.444196460E-04
 1.765432919E-04  1.636200993E-04
 1.845861391E-04  1.845135518E-04
 1.921070846E-04  2.071603165E-04
 1.989640882E-04  2.316128867E-04
 2.050037887E-04  2.579145564E-04
 2.100617147E-04  2.860979781E-04
 2.139626393E-04  3.161836654E-04
 2.165210926E-04  3.481784513E-04
 2.175420455E-04  3.820739159E-04
 2.168217795E-04  4.178447976E-04
 2.141489562E-04  4.554474066E-04
 2.093058968E-04  4.948180630E-04
 2.020700842E-04  5.358715808E-04
 1.922158929E-04  5.784998273E-04
 1.795165542E-04  6.225703861E-04
 1.637463566E-04  6.679253559E-04
 1.446830803E-04  7.143803191E-04
 1.221106571E-04  7.617235160E-04
 9.582204539E-05  8.097152618E-04
 6.562230181E-05  8.580876418E-04
 3.133182651E-05  9.065445234E-04
-7.210247251E-06  9.547619185E-04
-5.014255416E-05  1.002388730E-03
-9.757792982E-05  1.049047912E-03
-1.495998223E-04  1.094338069E-03
-2.062587345E-04  1.137835516E-03
-2.675687540E-04  1.179096810E-03
-3.335042306E-04  1.217661762E-03
-4.039966673E-04  1.253056938E-03
-4.789318877E-04  1.284799620E-03
-5.581475506E-04  1.312402230E-03
-6.414310755E-04  1.335377176E-03
-7.285180463E-04  1.353242093E-03
-8.190911558E-04  1.365525427E-03
-9.127797485E-04  1.371772301E-03
-1.009160015E-03  1.371550619E-03
-1.107755888E-03  1.364457307E-03
-1.208040665E-03  1.350124629E-03
-1.309439407E-03  1.328226487E-03
-1.411332109E-03  1.298484601E-03
-1.513057668E-03  1.260674486E-03
-1.613918620E-03  1.214631110E-03
-1.713186653E-03  1.160254135E-03
-1.810108839E-03  1.097512645E-03
-1.903914550E-03  1.026449242E-03
-1.993822999E-03  9.471834377E-04
-2.079051316E-03  8.599142201E-04
-2.158823089E-03  7.649217368E-04
-2.232377251E-03  6.625680053E-04
-2.298977216E-03  5.532965944E-04
-2.357920121E-03  4.376312261E-04
-2.408546066E-03  3.161732644E-04
-2.450247185E-03  1.895980759E-04
-2.482476423E-03  5.865026224E-05
-2.504755871E-03 -7.586221468E-05
-2.516684503E-03 -2.130749728E-04
-2.517945178E-03 -3.520751562E-04
-2.508310771E-03 -4.919103050E-04
-2.487649305E-03 -6.315980497E-04
-2.455927963E-03 -7.701365096E-04
-2.413215886E-03 -9.065152592E-04
-2.359685663E-03 -1.039726711E-03
-2.295613467E-03 -1.168777750E-03
-2.221377767E-03 -1.292701442E-03
-2.137456634E-03 -1.410568643E-03
-2.044423612E-03 -1.521499309E-03
-1.942942211E-03 -1.624673330E-03
-1.833759073E-03 -1.719340711E-03
-1.717695893E-03 -1.804830909E-03
-1.595640204E-03 -1.880561180E-03
-1.468535161E-03 -1.946043771E-03
-1.337368472E-03 -2.000891845E-03
-1.203160649E-03 -2.044824011E-03
-1.066952759E-03 -2.077667390E-03
-9.297938822E-04 -2.099359150E-03
-7.927284631E-04 -2.109946478E-03
-6.567837799E-04 -2.109584994E-03
-5.229577248E-04 -2.098535623E-03
-3.922071004E-04 -2.077159991E-03
-2.654366233E-04 -2.045914425E-03
-1.434888109E-04 -2.005342650E-03
-2.713491211E-05 -1.956067348E-03
 8.293297840E-05 -1.898780699E-03
 1.861085058E-04 -1.834234094E-03
 2.818762501E-04 -1.763227200E-03
 3.698154672E-04 -1.686596577E-03
 4.496023410E-04 -1.605204033E-03
 5.210107398E-04 -1.519924941E-03
 5.839115010E-04 -1.431636699E-03
 6.382702937E-04 -1.341207541E-03
 6.841441352E-04 -1.249485866E-03
 7.216766638E-04 -1.157290268E-03
 7.510922889E-04 -1.065400403E-03
 7.726893595E-04 -9.745488332E-04
 7.868325070E-04 -8.854139476E-04
 7.939443299E-04 -7.986140397E-04
 7.944965923E-04 -7.147026041E-04
 7.890011160E-04 -6.341648742E-04
 7.780005413E-04 -5.574156091E-04
 7.620591278E-04 -4.847981038E-04
 7.417537597E-04 -4.165843805E-04
 7.176653056E-04 -3.529764899E-04
 6.903704702E-04 -2.941088375E-04
 6.604342576E-04 -2.400514308E-04
 6.284031458E-04 -1.908139295E-04
 5.947990519E-04 -1.463503722E-04
 5.601141474E-04 -1.065644471E-04
 5.248065597E-04 -7.131516768E-05
 4.892969755E-04 -4.042281930E-05
 4.539661418E-04 -1.367504340E-05
 4.191532404E-04  9.167067185E-06
 3.851550962E-04  2.836297816E-05
 3.522261641E-04  4.418693478E-05
 3.205792255E-04  5.692248641E-05
 2.903867175E-04  6.685739297E-05
 2.617826110E-04  7.427897604E-05
 2.348647460E-04  7.946996250E-05
 2.096975356E-04  8.270485291E-05
 1.863149458E-04  8.424683217E-05
 1.647236648E-04  8.434522614E-05
 1.449063778E-04  8.323349541E-05
 1.268250703E-04  8.112774607E-05
 1.104242917E-04  7.822572783E-05
 9.563431723E-05  7.470628228E-05
 8.237415761E-05  7.072919771E-05
 7.055437450E-05  6.643542314E-05
 6.007966893E-05  6.194759128E-05
 5.085121980E-05  5.737079954E-05
 4.276875773E-05  5.279359852E-05
 3.573236797E-05  4.828913921E-05
 2.964402273E-05  4.391643298E-05
 2.440885000E-05  3.972168194E-05
 1.993615077E-05  3.573964164E-05
 1.614018088E-05  3.199498263E-05
 1.294071699E-05  2.850362238E-05
 1.026342804E-05  2.527400393E-05
 8.040075389E-06  2.230830260E-05
 6.208564829E-06  1.960354653E-05
 4.712873817E-06  1.715264133E-05
 3.502876390E-06  1.494529278E-05
 2.534086968E-06  1.296882518E-05
 1.767342680E-06  1.120889570E-05
 1.168441945E-06  9.650107619E-06
 7.077550375E-07  8.276527306E-06
 3.598202540E-07  7.072111243E-06
 1.029371877E-07  6.021050492E-06
-8.123341175E-08  5.108040670E-06
-2.080556498E-07  4.318485825E-06
-2.902846044E-07  3.638644663E-06
-3.384083834E-07  3.055727366E-06
-3.609633719E-07  2.557950881E-06
-3.648211285E-07  2.134560008E-06
-3.554464121E-07  1.775821017E-06
-3.371266461E-07  1.472993817E-06
-3.131737821E-07  1.218288009E-06
-2.861000152E-07  1.004807414E-06
-2.577691527E-07  8.264869950E-07
-2.295256614E-07  6.780254192E-07
-2.023035402E-07  5.548159151E-07
-1.767171953E-07  4.528775083E-07
-1.531364621E-07  3.687882509E-07
-1.317478286E-07  2.996216256E-07
-1.126037891E-07  2.428869438E-07
-9.566210403E-08  1.964742581E-07
-8.081657361E-08  1.586040596E-07
-6.792076037E-08  1.277818352E-07
-5.680591806E-08  1.027574104E-07
-4.729421757E-08  8.248888913E-08
-3.920819969E-08  6.611092449E-08
-3.237723705E-08  5.290700847E-08
-2.664165381E-08  4.228543904E-08
-2.185503315E-08  3.375862088E-08
-1.788514017E-08  2.692536515E-08
-1.461380165E-08  2.145587675E-08
-1.193601562E-08  1.707914969E-08
-9.758512567E-09  1.357252979E-08
-7.997958078E-09  1.075324494E-08
-6.578974861E-09  8.471743917E-09
-5.432170836E-09  6.606718309E-09
-4.492391202E-09  5.061703559E-09
-3.697464617E-09  3.763153593E-09
-2.987784552E-09  2.659848253E-09
-2.307149289E-09  1.723407898E-09
-1.605364217E-09  9.495370657E-10
-8.431639902E-10  3.593778170E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.723056222E-09 -1.886423612E-09
-2.960885406E-09 -4.292154969E-09
-3.786003775E-09 -7.145112563E-09
-4.274726622E-09 -1.045007043E-08
-4.489560647E-09 -1.427880032E-08
-4.467629272E-09 -1.876131107E-08
-4.212968270E-09 -2.407932564E-08
-3.690882027E-09 -3.046242711E-08
-2.822915365E-09 -3.818687024E-08
-1.481319917E-09 -4.757680915E-08
 5.178431100E-10 -5.900756808E-08
 3.423623726E-09 -7.291053193E-08
 7.561647770E-09 -8.977922183E-08
 1.334855432E-08 -1.101761242E-07
 2.130978020E-08 -1.347398449E-07
 3.210103680E-08 -1.641921524E-07
 4.653381002E-08 -1.993444523E-07
 6.560520661E-08 -2.411031975E-07
 9.053246099E-08 -2.904736812E-07
 1.227924001E-07 -3.485615900E-07
 1.641661349E-07 -4.165716112E-07
 2.167892012E-07 -4.958022908E-07
 2.832073058E-07 -5.876362414E-07
 3.664377452E-07 -6.935246914E-07
 4.700364486E-07 -8.149652662E-07
 5.981704533E-07 -9.534717934E-07
 7.556954538E-07 -1.110534838E-06
 9.482378633E-07 -1.287571603E-06
 1.182280604E-06 -1.485863791E-06
 1.465251589E-06 -1.706481980E-06
 1.805613584E-06 -1.950195116E-06
 2.212953844E-06 -2.217363743E-06
 2.698071618E-06 -2.507815712E-06
 3.273061288E-06 -2.820703254E-06
 3.951388607E-06 -3.154340503E-06
 4.747957196E-06 -3.506020807E-06
 5.679162162E-06 -3.871813497E-06
 6.762927447E-06 -4.246340153E-06
 8.018723318E-06 -4.622530824E-06
 9.467560209E-06 -4.991361158E-06
 1.113195506E-05 -5.341571928E-06
 1.303586619E-05 -5.659372983E-06
 1.520459296E-05 -5.928134269E-06
 1.766463628E-05 -6.128067171E-06
 2.044351671E-05 -6.235900023E-06
 2.356954671E-05 -6.224552245E-06
 2.707155442E-05 -6.062812137E-06
 3.097855658E-05 -5.715023878E-06
 3.531937896E-05 -5.140789772E-06
 4.012222310E-05 -4.294694157E-06
 4.541417923E-05 -3.126055751E-06
 5.122068562E-05 -1.578715408E-06
 5.756493568E-05  4.091335729E-07
 6.446723486E-05  2.905065414E-06
 7.194431028E-05  5.982484985E-06
 8.000857670E-05  9.720627104E-06
 8.866736345E-05  1.420448526E-05
 9.792210750E-05  1.952466329E-05
 1.077675188E-04  2.577714393E-05
 1.181907245E-04  3.306296854E-05
 1.291703991E-04  4.148782269E-05
 1.406758895E-04  5.116152290E-05
 1.526663420E-04  6.219740009E-05
 1.650898419E-04  7.471157597E-05
 1.778825742E-04  8.882212901E-05
 1.909680172E-04  1.046481470E-04
 2.042561788E-04  1.223086640E-04
 2.176428881E-04  1.419214800E-04
 2.310091547E-04  1.636018623E-04
 2.442206102E-04  1.874611275E-04
 2.571270445E-04  2.136051064E-04
 2.695620549E-04  2.421324921E-04
 2.813428229E-04  2.731330750E-04
 2.922700374E-04  3.066858701E-04
 3.021279828E-04  3.428571425E-04
 3.106848109E-04  3.816983408E-04
 3.176930185E-04  4.232439505E-04
 3.228901495E-04  4.675092815E-04
 3.259997426E-04  5.144882089E-04
 3.267325463E-04  5.641508878E-04
 3.247880172E-04  6.164414699E-04
 3.198561214E-04  6.712758501E-04
 3.116194532E-04  7.285394774E-04
 2.997556820E-04  7.880852703E-04
 2.839403352E-04  8.497316762E-04
 2.638499210E-04  9.132609218E-04
 2.391653862E-04  9.784175042E-04
 2.095759002E-04  1.044906971E-03
 1.747829486E-04  1.112395045E-03
 1.345047121E-04  1.180507146E-03
 8.848069655E-05  1.248828359E-03
 3.647657446E-05  1.316903906E-03
-2.171081358E-05  1.384240160E-03
-8.624835489E-05  1.450306259E-03
-1.572615257E-04  1.514536333E-03
-2.348292912E-04  1.576332405E-03
-3.189791259E-04  1.635067959E-03
-4.096822418E-04  1.690092199E-03
-5.068491157E-04  1.740735007E-03
-6.103254099E-04  1.786312563E-03
-7.198883852E-04  1.826133635E-03
-8.352438990E-04  1.859506470E-03
-9.560240858E-04  1.885746252E-03
-1.081785809E-03  1.904183064E-03
-1.212009968E-03  1.914170249E-03
-1.346101739E-03  1.915093117E-03
-1.483391812E-03  1.906377851E-03
-1.623138687E-03  1.887500532E-03
-1.764532056E-03  1.857996127E-03
-1.906697312E-03  1.817467325E-03
-2.048701187E-03  1.765593071E-03
-2.189558505E-03  1.702136651E-03
-2.328240035E-03  1.626953185E-03
-2.463681382E-03  1.539996369E-03
-2.594792853E-03  1.441324334E-03
-2.720470220E-03  1.331104474E-03
-2.839606249E-03  1.209617108E-03
-2.951102891E-03  1.077257869E-03
-3.053883967E-03  9.345386957E-04
-3.146908207E-03  7.820873544E-04
-3.229182437E-03  6.206454120E-04
-3.299774750E-03  4.510646157E-04
-3.357827441E-03  2.743016560E-04
-3.402569509E-03  9.141131690E-05
-3.433328512E-03 -9.646195649E-05
-3.449541567E-03 -2.880940133E-04
-3.450765284E-03 -4.821923860E-04
-3.436684446E-03 -6.774089960E-04
-3.407119248E-03 -8.723540297E-04
-3.362030929E-03 -1.065610813E-03
-3.301525653E-03 -1.255751483E-03
-3.225856520E-03 -1.441353250E-03
-3.135423623E-03 -1.621014989E-03
-3.030772081E-03 -1.793373938E-03
-2.912588039E-03 -1.957122216E-03
-2.781692634E-03 -2.111022905E-03
-2.639033989E-03 -2.253925435E-03
-2.485677313E-03 -2.384779995E-03
-2.322793230E-03 -2.502650733E-03
-2.151644509E-03 -2.606727510E-03
-1.973571365E-03 -2.696335991E-03
-1.789975572E-03 -2.770945898E-03
-1.602303623E-03 -2.830177259E-03
-1.412029206E-03 -2.873804550E-03
-1.220635281E-03 -2.901758635E-03
-1.029596050E-03 -2.914126477E-03
-8.403591170E-04 -2.911148604E-03
-6.543281348E-04 -2.893214396E-03
-4.728462167E-04 -2.860855253E-03
-2.971803984E-04 -2.814735784E-03
-1.285073916E-04 -2.755643168E-03
 3.209913857E-05 -2.684474889E-03
 1.836795782E-04 -2.602225058E-03
 3.253974861E-04 -2.509969585E-03
 4.565467096E-04 -2.408850456E-03
 5.765564057E-04 -2.300059402E-03
 6.849939266E-04 -2.184821257E-03
 7.815655636E-04 -2.064377277E-03
 8.661151898E-04 -1.939968732E-03
 9.386208784E-04 -1.812821023E-03
 9.991896136E-04 -1.684128595E-03
 1.048050242E-03 -1.555040887E-03
 1.085544850E-03 -1.426649515E-03
 1.112118761E-03 -1.299976888E-03
 1.128309402E-03 -1.175966383E-03
 1.134734254E-03 -1.055474210E-03
 1.132078162E-03 -9.392630238E-04
 1.121080244E-03 -8.279973307E-04
 1.102520664E-03 -7.222406781E-04
 1.077207502E-03 -6.224545966E-04
 1.045963966E-03 -5.289992176E-04
 1.009616153E-03 -4.421354656E-04
 9.689815503E-04 -3.620286944E-04
 9.248584492E-04 -2.887536132E-04
 8.780164101E-04 -2.223003306E-04
 8.291878812E-04 -1.625813317E-04
 7.790610563E-04 -1.094391938E-04
 7.282740141E-04 -6.265484273E-05
 6.774101572E-04 -2.195615539E-05
 6.269949378E-04  1.297328294E-05
 5.774938305E-04  4.248544489E-05
 5.293114894E-04  6.695931707E-05
 4.827920043E-04  8.679269434E-05
 4.382201555E-04  1.023944415E-04
 3.958235511E-04  1.141773306E-04
 3.557755239E-04  1.225515396E-04
 3.181986551E-04  1.279188763E-04
 2.831687963E-04  1.306677694E-04
 2.507194555E-04  1.311690455E-04
 2.208464242E-04  1.297724949E-04
 1.935125249E-04  1.268042067E-04
 1.686523725E-04  1.225646428E-04
 1.461770504E-04  1.173274016E-04
 1.259786171E-04  1.113386174E-04
 1.079343742E-04  1.048169289E-04
 9.191083605E-05  9.795394746E-05
 7.776735945E-05  9.091515032E-05
 6.535940290E-05  8.384112663E-05
 5.454139756E-05  7.684910144E-05
 4.516922375E-05  7.003466888E-05
 3.710229671E-05  6.347366846E-05
 3.020527403E-05  5.722414487E-05
 2.434940428E-05  5.132833756E-05
 1.941354215E-05  4.581465361E-05
 1.528485944E-05  4.069958454E-05
 1.185928431E-05  3.598953482E-05
 9.041702490E-06  3.168253703E-05
 6.745954766E-06  2.776983500E-05
 4.894664485E-06  2.423732275E-05
 3.418927318E-06  2.106683206E-05
 2.257893671E-06  1.823726685E-05
 1.358271541E-06  1.572558608E-05
 6.737747900E-07  1.350764068E-05
 1.645387945E-07  1.155887246E-05
-2.034776845E-07  9.854884885E-06
-4.590886405E-07  8.371897096E-06
-6.264621472E-07  7.087093312E-06
-7.256768158E-07  5.978880010E-06
-7.732458621E-07  5.027063322E-06
-7.826035223E-07  4.212958622E-06
-7.645505316E-07  3.519443647E-06
-7.276570620E-07  2.930965649E-06
-6.786229122E-07  2.433512120E-06
-6.225958622E-07  2.014553585E-06
-5.634499746E-07  1.662965901E-06
-5.040262623E-07  1.368938450E-06
-4.463385810E-07  1.123873586E-06
-3.917478673E-07  9.202817707E-07
-3.411079631E-07  7.516759482E-07
-2.948862670E-07  6.124679260E-07
-2.532623648E-07  4.978688570E-07
-2.162076255E-07  4.037953125E-07
-1.835485471E-07  3.267819392E-07
-1.550163867E-07  2.639012822E-07
-1.302853601E-07  2.126910179E-07
-1.090014249E-07  1.710885835E-07
-9.080340835E-08  1.373729880E-07
-7.533798824E-08  1.101134503E-07
-6.226980794E-08  8.812441257E-08
-5.128779128E-08  7.042642283E-08
-4.210853534E-08  5.621235498E-08
-3.447749187E-08  4.481844008E-08
-2.816850588E-08  3.569960394E-08
-2.298216226E-08  2.840864650E-08
-1.874329805E-08  2.257884841E-08
-1.529797125E-08  1.790964769E-08
-1.251013599E-08  1.415508816E-08
-1.025826044E-08  1.111479657E-08
-8.432138726E-09  8.627289343E-09
-6.930190552E-09  6.565432937E-09
-5.657610983E-09  4.833872275E-09
-4.525820949E-09  3.368182756E-09
-3.453764985E-09  2.135374513E-09
-2.371683539E-09  1.135160063E-09
-1.228015277E-09  4.010653807E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.488731200E-09 -2.307996087E-09
-4.397024098E-09 -5.354865224E-09
-5.811843551E-09 -9.041262199E-09
-6.832685951E-09 -1.336737140E-08
-7.547935169E-09 -1.842231212E-08
-8.018892090E-09 -2.437430701E-08
-8.268901136E-09 -3.146327991E-08
-8.275338086E-09 -3.999663217E-08
-7.962618946E-09 -5.034835751E-08
-7.194762749E-09 -6.296130371E-08
-5.766355361E-09 -7.835219736E-08
-3.391005082E-09 -9.711895570E-08
 3.134436750E-10 -1.199497737E-07
 5.843555251E-09 -1.476334624E-07
 1.383335162E-08 -1.810705057E-07
 2.508227219E-08 -2.212842866E-07
 4.058853297E-08 -2.694318945E-07
 6.158836431E-08 -3.268138740E-07
 8.960159630E-08 -3.948821921E-07
 1.264840419E-07 -4.752456060E-07
 1.744870929E-07 -5.696714954E-07
 2.363248878E-07 -6.800830891E-07
 3.152493245E-07 -8.085508776E-07
 4.151330783E-07 -9.572768507E-07
 5.405606348E-07 -1.128570055E-06
 6.969271585E-07 -1.324811819E-06
 8.905447948E-07 -1.548408874E-06
 1.128755735E-06 -1.801732468E-06
 1.420051071E-06 -2.087041535E-06
 1.774194121E-06 -2.406387864E-06
 2.202346543E-06 -2.761501307E-06
 2.717195126E-06 -3.153653022E-06
 3.333076754E-06 -3.583494946E-06
 4.066098571E-06 -4.050873813E-06
 4.934249955E-06 -4.554618332E-06
 5.957502449E-06 -5.092298450E-06
 7.157893427E-06 -5.659956046E-06
 8.559588851E-06 -6.251806920E-06
 1.018892019E-05 -6.859914490E-06
 1.207439029E-05 -7.473836283E-06
 1.424664283E-05 -8.080245026E-06
 1.673838993E-05 -8.662526910E-06
 1.958429240E-05 -9.200360425E-06
 2.282078750E-05 -9.669280024E-06
 2.648585910E-05 -1.004022970E-05
 3.061874565E-05 -1.027911246E-05
 3.525958200E-05 -1.034634237E-05
 4.044897155E-05 -1.019640683E-05
 4.622748625E-05 -9.777447168E-06
 5.263509263E-05 -9.030866366E-06
 5.971050327E-05 -7.890973254E-06
 6.749045391E-05 -6.284672762E-06
 7.600890775E-05 -4.131212120E-06
 8.529618964E-05 -1.341992954E-06
 9.537805379E-05  2.179540792E-06
 1.062746900E-04  6.537929383E-06
 1.179996747E-04  1.184562881E-05
 1.305588736E-04  1.822283827E-05
 1.439493043E-04  2.579721508E-05
 1.581579686E-04  3.470346899E-05
 1.731606633E-04  4.508282862E-05
 1.889207820E-04  5.708237333E-05
 2.053881188E-04  7.085422439E-05
 2.224976865E-04  8.655459032E-05
 2.401685635E-04  1.043426617E-04
 2.583027827E-04  1.243793515E-04
 2.767842787E-04  1.468258784E-04
 2.954779084E-04  1.718421895E-04
 3.142285638E-04  1.995852232E-04
 3.328603930E-04  2.302070097E-04
 3.511761523E-04  2.638526126E-04
 3.689567078E-04  3.006579113E-04
 3.859607098E-04  3.407472318E-04
 4.019244644E-04  3.842308302E-04
 4.165620268E-04  4.312022389E-04
 4.295655417E-04  4.817354881E-04
 4.406058602E-04  5.358822185E-04
 4.493334577E-04  5.936687045E-04
 4.553796830E-04  6.550928130E-04
 4.583583636E-04  7.201209272E-04
 4.578677938E-04  7.886848688E-04
 4.534931283E-04  8.606788606E-04
 4.448092013E-04  9.359565730E-04
 4.313837868E-04  1.014328307E-03
 4.127813111E-04  1.095558371E-03
 3.885670195E-04  1.179362707E-03
 3.583115956E-04  1.265406839E-03
 3.215962194E-04  1.353304209E-03
 2.780180414E-04  1.442614970E-03
 2.271960417E-04  1.532845305E-03
 1.687772300E-04  1.623447352E-03
 1.024431293E-04  1.713819790E-03
 2.791648025E-05  1.803309169E-03
-5.503191630E-05  1.891212015E-03
-1.465763045E-04  1.976777790E-03
-2.468291284E-04  2.059212729E-03
-3.558343449E-04  2.137684579E-03
-4.735610114E-04  2.211328280E-03
-5.998972716E-04  2.279252556E-03
-7.346448677E-04  2.340547428E-03
-8.775143077E-04  2.394292597E-03
-1.028120818E-03  2.439566658E-03
-1.185981208E-03  2.475457068E-03
-1.350511770E-03  2.501070784E-03
-1.521027324E-03  2.515545460E-03
-1.696741515E-03  2.518061080E-03
-1.876768449E-03  2.507851895E-03
-2.060125745E-03  2.484218485E-03
-2.245739052E-03  2.446539799E-03
-2.432448073E-03  2.394284981E-03
-2.619014104E-03  2.327024791E-03
-2.804129072E-03  2.244442420E-03
-2.986426049E-03  2.146343514E-03
-3.164491152E-03  2.032665192E-03
-3.336876764E-03  1.903483869E-03
-3.502115934E-03  1.759021696E-03
-3.658737827E-03  1.599651436E-03
-3.805284040E-03  1.425899626E-03
-3.940325587E-03  1.238447865E-03
-4.062480342E-03  1.038132125E-03
-4.170430686E-03  8.259399835E-04
-4.262941114E-03  6.030057191E-04
-4.338875525E-03  3.706032373E-04
-4.397213912E-03  1.301368340E-04
-4.437068183E-03 -1.168701596E-04
-4.457696811E-03 -3.687887714E-04
-4.458518059E-03 -6.238996980E-04
-4.439121499E-03 -8.804103725E-04
-4.399277587E-03 -1.136473591E-03
-4.338945081E-03 -1.390207462E-03
-4.258276091E-03 -1.639716418E-03
-4.157618621E-03 -1.883112987E-03
-4.037516480E-03 -2.118540002E-03
-3.898706475E-03 -2.344192920E-03
-3.742112879E-03 -2.558341879E-03
-3.568839176E-03 -2.759353154E-03
-3.380157157E-03 -2.945709637E-03
-3.177493496E-03 -3.116030001E-03
-2.962413969E-03 -3.269086209E-03
-2.736605524E-03 -3.403819057E-03
-2.501856486E-03 -3.519351470E-03
-2.260035171E-03 -3.614999309E-03
-2.013067262E-03 -3.690279475E-03
-1.762912298E-03 -3.744915180E-03
-1.511539662E-03 -3.778838244E-03
-1.260904467E-03 -3.792188407E-03
-1.012923729E-03 -3.785309637E-03
-7.694532297E-04 -3.758743503E-03
-5.322654625E-04 -3.713219740E-03
-3.030290024E-04 -3.649644163E-03
-8.328965884E-05 -3.569084159E-03
 1.255462996E-04 -3.472752026E-03
 3.222265839E-04 -3.361986456E-03
 5.056647742E-04 -3.238232501E-03
 6.749494967E-04 -3.103020399E-03
 8.293507791E-04 -2.957943615E-03
 9.683235304E-04 -2.804636523E-03
 1.091508149E-03 -2.644752083E-03
 1.198728313E-03 -2.479939928E-03
 1.289986078E-03 -2.311825212E-03
 1.365454418E-03 -2.141988576E-03
 1.425467451E-03 -1.971947535E-03
 1.470508566E-03 -1.803139580E-03
 1.501196758E-03 -1.636907219E-03
 1.518271462E-03 -1.474485159E-03
 1.522576230E-03 -1.316989767E-03
 1.515041578E-03 -1.165410896E-03
 1.496667363E-03 -1.020606135E-03
 1.468505015E-03 -8.832974449E-04
 1.431639962E-03 -7.540701517E-04
 1.387174564E-03 -6.333741699E-04
 1.336211820E-03 -5.215273232E-04
 1.279840136E-03 -4.187205762E-04
 1.219119337E-03 -3.250249672E-04
 1.155068135E-03 -2.404000047E-04
 1.088653176E-03 -1.647032747E-04
 1.020779769E-03 -9.770099612E-05
 9.522843536E-04 -3.907925630E-05
 8.839287255E-04  1.154433769E-05
 8.163959835E-04  5.460884597E-05
 7.502881537E-04  9.059826157E-05
 6.861253899E-04  1.200300750E-04
 6.243466342E-04  1.434443345E-04
 5.653115962E-04  1.613933713E-04
 5.093038923E-04  1.744323314E-04
 4.565351730E-04  1.831106237E-04
 4.071500627E-04  1.879643648E-04
 3.612317309E-04  1.895098718E-04
 3.188079204E-04  1.882382227E-04
 2.798572615E-04  1.846108827E-04
 2.443157154E-04  1.790563651E-04
 2.120830021E-04  1.719678809E-04
 1.830288836E-04  1.637019074E-04
 1.569991922E-04  1.545775990E-04
 1.338215118E-04  1.448769475E-04
 1.133104382E-04  1.348455953E-04
 9.527236497E-05  1.246942027E-04
 7.950975685E-05  1.146002651E-04
 6.582489163E-05  1.047102853E-04
 5.402306487E-05  9.514220308E-05
 4.391526602E-05  8.598799788E-05
 3.532034564E-05  7.731638208E-05
 2.806670258E-05  6.917551622E-05
 2.199352739E-05  6.159568409E-05
 1.695164337E-05  5.459187691E-05
 1.280399033E-05  4.816624521E-05
 9.425797414E-06  4.231038656E-05
 6.704492041E-06  3.700744639E-05
 4.539390491E-06  3.223401708E-05
 2.841213844E-06  2.796182791E-05
 1.531469834E-06  2.415922484E-05
 5.417376247E-07  2.079244431E-05
-1.871114331E-07  1.782668960E-05
-7.057282793E-07  1.522702177E-05
-1.057111302E-06  1.295907946E-05
-1.277421832E-06  1.098964373E-05
-1.396773626E-06  9.287064700E-06
-1.439983704E-06  7.821567315E-06
-1.427275297E-06  6.565453227E-06
-1.374926643E-06  5.493214981E-06
-1.295861978E-06  4.581577887E-06
-1.200183257E-06  3.809483619E-06
-1.095642941E-06  3.158028252E-06
-9.880596083E-07  2.610365972E-06
-8.816792458E-07  2.151588228E-06
-7.794858552E-07  1.768586649E-06
-6.834655151E-07  1.449906673E-06
-5.948283419E-07  1.185597556E-06
-5.141928817E-07  9.670632549E-07
-4.417374175E-07  7.869176473E-07
-3.773225071E-07  6.388466485E-07
-3.205888129E-07  5.174789966E-07
-2.710339711E-07  4.182668358E-07
-2.280718989E-07  3.373766919E-07
-1.910775726E-07  2.715910105E-07
-1.594199407E-07  2.182200967E-07
-1.324852802E-07  1.750240565E-07
-1.096929641E-07  1.401441622E-07
-9.050529566E-08  1.120429610E-07
-7.443278068E-08  8.945238168E-08
-6.103595674E-08  7.132908062E-08
-4.992467867E-08  5.681628112E-08
-4.075557411E-08  4.521140314E-08
-3.322823071E-08  3.593883873E-08
-2.708055839E-08  2.852730153E-08
-2.208368608E-08  2.259125733E-08
-1.803670302E-08  1.781602159E-08
-1.476154039E-08  1.394618137E-08
-1.209830998E-08  1.077705280E-08
-9.901471664E-09  8.148910514E-09
-8.037285317E-09  5.943704972E-09
-6.383107182E-09  4.083899680E-09
-4.829196737E-09  2.532888592E-09
-3.283776491E-09  1.296171080E-09
-1.682084350E-09  4.220435523E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.415699468E-09 -2.749461506E-09
-6.156755549E-09 -6.499716758E-09
-8.325778161E-09 -1.112004979E-08
-1.004904644E-08 -1.660485552E-08
-1.144612526E-08 -2.306250814E-08
-1.260894943E-08 -3.070463576E-08
-1.358734832E-08 -3.983802668E-08
-1.437831961E-08 -5.086026537E-08
-1.491678768E-08 -6.425944948E-08
-1.506600258E-08 -8.061787697E-08
-1.460609950E-08 -1.006193259E-07
-1.321962693E-08 -1.250594103E-07
-1.047306305E-08 -1.548584290E-07
-5.793482126E-09 -1.910760938E-07
 1.560379657E-09 -2.349274977E-07
 1.253336196E-08 -2.877996545E-07
 2.831610307E-08 -3.512678823E-07
 5.039491873E-08 -4.271112311E-07
 8.060999817E-08 -5.173260449E-07
 1.212225575E-07 -6.241366163E-07
 1.749915502E-07 -7.500017382E-07
 2.452604654E-07 -8.976157754E-07
 3.360546431E-07 -1.069902692E-06
 4.521893891E-07 -1.270001267E-06
 5.993889869E-07 -1.501239520E-06
 7.844164619E-07 -1.767096196E-06
 1.015213666E-06 -2.071146932E-06
 1.301050902E-06 -2.416992629E-06
 1.652684922E-06 -2.808167368E-06
 2.082523669E-06 -3.248023183E-06
 2.604795648E-06 -3.739588956E-06
 3.235721286E-06 -4.285400757E-06
 3.993683042E-06 -4.887301088E-06
 4.899390482E-06 -5.546204685E-06
 5.976035902E-06 -6.261828895E-06
 7.249435507E-06 -7.032387007E-06
 8.748150604E-06 -7.854243502E-06
 1.050358272E-05 -8.721530793E-06
 1.255003613E-05 -9.625727802E-06
 1.492474090E-05 -1.055520155E-05
 1.766782924E-05 -1.149471392E-05
 2.082225800E-05 -1.242489671E-05
 2.443366984E-05 -1.332169935E-05
 2.855018613E-05 -1.415581451E-05
 3.322212463E-05 -1.489208831E-05
 3.850163582E-05 -1.548892269E-05
 4.444225220E-05 -1.589767887E-05
 5.109834582E-05 -1.606209156E-05
 5.852449046E-05 -1.591770489E-05
 6.677472579E-05 -1.539134150E-05
 7.590172252E-05 -1.440061721E-05
 8.595584854E-05 -1.285351394E-05
 9.698413800E-05 -1.064802413E-05
 1.090291665E-04 -7.671879865E-06
 1.221278372E-04 -3.802379966E-06
 1.363100847E-04  1.093671851E-06
 1.515975042E-04  7.159905218E-06
 1.680019154E-04  1.455018559E-05
 1.855238727E-04  2.342826954E-05
 2.041511331E-04  3.396730231E-05
 2.238570957E-04  4.634914772E-05
 2.445992277E-04  6.076354175E-05
 2.663174915E-04  7.740706176E-05
 2.889327913E-04  9.648190462E-05
 3.123454559E-04  1.181944677E-04
 3.364337771E-04  1.427537282E-04
 3.610526233E-04  1.703694162E-04
 3.860321508E-04  2.012499805E-04
 4.111766334E-04  2.356003437E-04
 4.362634366E-04  2.736194484E-04
 4.610421597E-04  3.154975956E-04
 4.852339750E-04  3.614135786E-04
 5.085311911E-04  4.115316198E-04
 5.305970725E-04  4.659981176E-04
 5.510659462E-04  5.249382172E-04
 5.695436297E-04  5.884522203E-04
 5.856082146E-04  6.566118557E-04
 5.988112411E-04  7.294564346E-04
 6.086792978E-04  8.069889245E-04
 6.147160823E-04  8.891719774E-04
 6.164049538E-04  9.759239577E-04
 6.132120084E-04  1.067115021E-03
 6.045897016E-04  1.162563303E-03
 5.899810389E-04  1.262031282E-03
 5.688243472E-04  1.365222389E-03
 5.405586316E-04  1.471777944E-03
 5.046295136E-04  1.581274502E-03
 4.604957333E-04  1.693221694E-03
 4.076361889E-04  1.807060659E-03
 3.455574698E-04  1.922163155E-03
 2.738018285E-04  2.037831437E-03
 1.919555208E-04  2.153299003E-03
 9.965742665E-05  2.267732268E-03
-3.392147091E-06  2.380233269E-03
-1.174225979E-04  2.489843439E-03
-2.425842213E-04  2.595548523E-03
-3.789396068E-04  2.696284660E-03
-5.264553868E-04  2.790945656E-03
-6.849944983E-04  2.878391454E-03
-8.543091197E-04  2.957457766E-03
-1.034034451E-03  3.026966841E-03
-1.223683507E-03  3.085739296E-03
-1.422643080E-03  3.132606914E-03
-1.630171035E-03  3.166426309E-03
-1.845395089E-03  3.186093308E-03
-2.067313184E-03  3.190557892E-03
-2.294795604E-03  3.178839523E-03
-2.526588895E-03  3.150042639E-03
-2.761321691E-03  3.103372112E-03
-2.997512457E-03  3.038148427E-03
-3.233579200E-03  2.953822336E-03
-3.467851103E-03  2.849988736E-03
-3.698582040E-03  2.726399518E-03
-3.923965905E-03  2.582975114E-03
-4.142153602E-03  2.419814510E-03
-4.351271575E-03  2.237203472E-03
-4.549441668E-03  2.035620751E-03
-4.734802094E-03  1.815742083E-03
-4.905529268E-03  1.578441768E-03
-5.059860200E-03  1.324791712E-03
-5.196115164E-03  1.056057786E-03
-5.312720281E-03  7.736934301E-04
-5.408229700E-03  4.793304780E-04
-5.481346980E-03  1.747671925E-04
-5.530945348E-03 -1.380464167E-04
-5.556086433E-03 -4.570258932E-04
-5.556037151E-03 -7.799720907E-04
-5.530284380E-03 -1.104593179E-03
-5.478547127E-03 -1.428528643E-03
-5.400785896E-03 -1.749374968E-03
-5.297209007E-03 -2.064712672E-03
-5.168275674E-03 -2.372134292E-03
-5.014695691E-03 -2.669272918E-03
-4.837425623E-03 -2.953830831E-03
-4.637661482E-03 -3.223607790E-03
-4.416827903E-03 -3.476528506E-03
-4.176563932E-03 -3.710668838E-03
-3.918705560E-03 -3.924280266E-03
-3.645265259E-03 -4.115812200E-03
-3.358408766E-03 -4.283931744E-03
-3.060429489E-03 -4.427540530E-03
-2.753720899E-03 -4.545788340E-03
-2.440747363E-03 -4.638083221E-03
-2.124013861E-03 -4.704097941E-03
-1.806035116E-03 -4.743772617E-03
-1.489304611E-03 -4.757313483E-03
-1.176264042E-03 -4.745187803E-03
-8.692736865E-04 -4.708115017E-03
-5.705842092E-04 -4.647054268E-03
-2.823103545E-04 -4.563188564E-03
-6.406962425E-06 -4.457905825E-03
 2.553523071E-04 -4.332777207E-03
 5.013932106E-04 -4.189533059E-03
 7.303558485E-04 -4.030036989E-03
 9.411060776E-04 -3.856258489E-03
 1.132743277E-03 -3.670244618E-03
 1.304604400E-03 -3.474091254E-03
 1.456264331E-03 -3.269914420E-03
 1.587532623E-03 -3.059822163E-03
 1.698446764E-03 -2.845887495E-03
 1.789262199E-03 -2.630122796E-03
 1.860439377E-03 -2.414456120E-03
 1.912628139E-03 -2.200709739E-03
 1.946649833E-03 -1.990581228E-03
 1.963477550E-03 -1.785627344E-03
 1.964214911E-03 -1.587250855E-03
 1.950073847E-03 -1.396690454E-03
 1.922351813E-03 -1.215013783E-03
 1.882408895E-03 -1.043113562E-03
 1.831645201E-03 -8.817067196E-04
 1.771478972E-03 -7.313364134E-04
 1.703325743E-03 -5.923767121E-04
 1.628578911E-03 -4.650397237E-04
 1.548591959E-03 -3.493848784E-04
 1.464662592E-03 -2.453300588E-04
 1.378018936E-03 -1.526642487E-04
 1.289807933E-03 -7.106135440E-05
 1.201086000E-03 -9.485353589E-08
 1.112811952E-03  6.074707093E-05
 1.025842158E-03  1.120462398E-04
 9.409278517E-04  1.544393384E-04
 8.587144626E-04  1.886032108E-04
 7.797428106E-04  2.152408382E-04
 7.044519808E-04  2.350682156E-04
 6.331836633E-04  2.488023045E-04
 5.661877370E-04  2.571501991E-04
 5.036288650E-04  2.607996021E-04
 4.455938672E-04  2.604106715E-04
 3.920996438E-04  2.566092585E-04
 3.431014308E-04  2.499815255E-04
 2.985011832E-04  2.410699032E-04
 2.581559027E-04  2.303703156E-04
 2.218857460E-04  2.183305858E-04
 1.894817729E-04  2.053499127E-04
 1.607132197E-04  1.917792995E-04
 1.353342071E-04  1.779228064E-04
 1.130898148E-04  1.640394948E-04
 9.372148102E-05  1.503459315E-04
 7.697170412E-05  1.370191259E-04
 6.258804366E-05  1.241997776E-04
 5.032643551E-05  1.119957217E-04
 3.995384964E-05  1.004854719E-04
 3.125033070E-05  8.972176889E-05
 2.401047088E-05  7.973505900E-05
 1.804437051E-05  7.053683815E-05
 1.317814609E-05  6.212281010E-05
 9.254047129E-06  5.447582018E-05
 6.130243018E-06  4.756853703E-05
 3.680339439E-06  4.136586565E-05
 1.792680670E-06  3.582708416E-05
 3.694900498E-07  3.090770482E-05
-6.741040507E-07  2.656106634E-05
-1.411114712E-06  2.273967038E-05
-1.903779006E-06  1.939627858E-05
-2.204645775E-06  1.648479015E-05
-2.357643350E-06  1.396092136E-05
-2.399107059E-06  1.178270965E-05
-2.358751211E-06  9.910864914E-06
-2.260574556E-06  8.308990406E-06
-2.123692042E-06  6.943694268E-06
-1.963088983E-06  5.784611625E-06
-1.790296503E-06  4.804355300E-06
-1.613989342E-06  3.978411416E-06
-1.440508904E-06  3.284994190E-06
-1.274315703E-06  2.704872262E-06
-1.118376311E-06  2.221177038E-06
-9.744904931E-07  1.819201686E-06
-8.435645152E-07  1.486197804E-06
-7.258366539E-07  1.211175268E-06
-6.210608445E-07  9.847094246E-07
-5.286541094E-07  7.987586677E-07
-4.478130525E-07  6.464944330E-07
-3.776042631E-07  5.221448486E-07
-3.170329975E-07  4.208526061E-07
-2.650940118E-07  3.385470991E-07
-2.208079312E-07  2.718304772E-07
-1.832460712E-07  2.178769714E-07
-1.515461824E-07  1.743446481E-07
-1.249211856E-07  1.392986280E-07
-1.026625978E-07  1.111447465E-07
-8.414002750E-08  8.857262447E-08
-6.879784023E-08  7.050715306E-08
-5.614986053E-08  5.606745446E-08
-4.577278850E-08  4.453246955E-08
-3.729886279E-08  3.531241795E-08
-3.040820038E-08  2.792548121E-08
-2.482118545E-08  2.197916121E-08
-2.029126506E-08  1.715585469E-08
-1.659853717E-08  1.320225063E-08
-1.354458496E-08  9.922182896E-09
-1.094911162E-08  7.172539881E-09
-8.649051283E-09  4.861720323E-09
-6.500947288E-09  2.949906448E-09
-4.387462268E-09  1.450072798E-09
-2.228851088E-09  4.281393575E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.543560595E-09 -3.230014635E-09
-8.315303063E-09 -7.775212881E-09
-1.143577450E-08 -1.346814667E-08
-1.406305695E-08 -2.029610026E-08
-1.635467828E-08 -2.838950403E-08
-1.844104739E-08 -3.801038615E-08
-2.040685805E-08 -4.954370756E-08
-2.227725246E-08 -6.349306566E-08
-2.400600276E-08 -8.048133588E-08
-2.546344267E-08 -1.012562381E-07
-2.642229897E-08 -1.267004685E-07
-2.653990807E-08 -1.578458455E-07
-2.533555068E-08 -1.958908180E-07
-2.216180656E-08 -2.422206305E-07
-1.616893484E-08 -2.984293940E-07
-6.261341216E-09 -3.663432644E-07
 8.954782198E-09 -4.480438492E-07
 3.123354897E-08 -5.458908627E-07
 6.276209764E-08 -6.625429072E-07
 1.062448116E-07 -8.009750857E-07
 1.649998662E-07 -9.644919474E-07
 2.430688492E-07 -1.156734036E-06
 3.453400758E-07 -1.381676059E-06
 4.776860428E-07 -1.643614433E-06
 6.471152338E-07 -1.947141684E-06
 8.619381871E-07 -2.297104927E-06
 1.131947374E-06 -2.698545396E-06
 1.468610003E-06 -3.156615773E-06
 1.885272348E-06 -3.676471898E-06
 2.397373648E-06 -4.263135323E-06
 3.022666970E-06 -4.921323115E-06
 3.781443738E-06 -5.655241378E-06
 4.696757906E-06 -6.468339076E-06
 5.794644982E-06 -7.363019028E-06
 7.104330311E-06 -8.340303314E-06
 8.658420283E-06 -9.399450849E-06
 1.049306935E-05 -1.053752557E-05
 1.264811507E-05 -1.174891447E-05
 1.516717277E-05 -1.302479566E-05
 1.809768090E-05 -1.435255780E-05
 2.149088785E-05 -1.571517332E-05
 2.540177064E-05 -1.709052943E-05
 2.988887610E-05 -1.845072195E-05
 3.501407512E-05 -1.976131895E-05
 4.084222098E-05 -2.098060228E-05
 4.744070371E-05 -2.205879675E-05
 5.487889273E-05 -2.293729834E-05
 6.322746173E-05 -2.354791374E-05
 7.255759065E-05 -2.381212536E-05
 8.294004139E-05 -2.364039660E-05
 9.444410542E-05 -2.293153327E-05
 1.071364235E-04 -2.157211776E-05
 1.210796797E-04 -1.943603296E-05
 1.363311733E-04 -1.638409328E-05
 1.529412760E-04 -1.226379979E-05
 1.709517816E-04 -6.909236652E-06
 1.903941587E-04 -1.411250544E-07
 2.112877194E-04  8.232949524E-06
 2.336377180E-04  1.841812203E-05
 2.574333945E-04  3.063163079E-05
 2.826459824E-04  4.510198625E-05
 3.092266983E-04  6.206791416E-05
 3.371047344E-04  8.177706343E-05
 3.661852760E-04  1.044844700E-04
 3.963475665E-04  1.304507698E-04
 4.274430446E-04  1.599401546E-04
 4.592935799E-04  1.932180675E-04
 4.916898335E-04  2.305486338E-04
 5.243897725E-04  2.721918280E-04
 5.571173687E-04  3.184003764E-04
 5.895615137E-04  3.694163990E-04
 6.213751847E-04  4.254677956E-04
 6.521748967E-04  4.867643855E-04
 6.815404783E-04  5.534938112E-04
 7.090152127E-04  6.258172238E-04
 7.341063839E-04  7.038647695E-04
 7.562862702E-04  7.877309043E-04
 7.749936306E-04  8.774695695E-04
 7.896357246E-04  9.730892669E-04
 7.995909091E-04  1.074548083E-03
 8.042118525E-04  1.181748714E-03
 8.028294009E-04  1.294533561E-03
 7.947571291E-04  1.412679964E-03
 7.792965996E-04  1.535895657E-03
 7.557433469E-04  1.663814537E-03
 7.233935915E-04  1.795992839E-03
 6.815516773E-04  1.931905832E-03
 6.295382124E-04  2.070945130E-03
 5.666988779E-04  2.212416746E-03
 4.924138504E-04  2.355539991E-03
 4.061077707E-04  2.499447341E-03
 3.072601678E-04  2.643185377E-03
 1.954162316E-04  2.785716900E-03
 7.019780964E-05  2.925924314E-03
-6.868551860E-05  3.062614369E-03
-2.214254473E-04  3.194524301E-03
-3.881042069E-04  3.320329457E-03
-5.686842722E-04  3.438652382E-03
-7.629987121E-04  3.548073415E-03
-9.707423895E-04  3.647142727E-03
-1.191464217E-03  3.734393780E-03
-1.424560681E-03  3.808358106E-03
-1.669270831E-03  3.867581295E-03
-1.924672940E-03  3.910640055E-03
-2.189683013E-03  3.936160171E-03
-2.463055301E-03  3.942835154E-03
-2.743384983E-03  3.929445359E-03
-3.029113114E-03  3.894877317E-03
-3.318533942E-03  3.838143006E-03
-3.609804632E-03  3.758398768E-03
-3.900957437E-03  3.654963564E-03
-4.189914270E-03  3.527336249E-03
-4.474503637E-03  3.375211548E-03
-4.752479796E-03  3.198494411E-03
-5.021544032E-03  2.997312433E-03
-5.279367806E-03  2.772026027E-03
-5.523617576E-03  2.523236090E-03
-5.751980996E-03  2.251788874E-03
-5.962194165E-03  1.958777863E-03
-6.152069585E-03  1.645542448E-03
-6.319524425E-03  1.313663258E-03
-6.462608686E-03  9.649540579E-04
-6.579532821E-03  6.014501578E-04
-6.668694364E-03  2.253933547E-04
-6.728703119E-03 -1.607865224E-04
-6.758404439E-03 -5.544933275E-04
-6.756900168E-03 -9.529893711E-04
-6.723566810E-03 -1.353422991E-03
-6.658070548E-03 -1.752858598E-03
-6.560378744E-03 -2.148308804E-03
-6.430767629E-03 -2.536768217E-03
-6.269825921E-03 -2.915248406E-03
-6.078454201E-03 -3.280813511E-03
-5.857859921E-03 -3.630615970E-03
-5.609548009E-03 -3.961931764E-03
-5.335307114E-03 -4.272194625E-03
-5.037191615E-03 -4.559028603E-03
-4.717499591E-03 -4.820278460E-03
-4.378747034E-03 -5.054037322E-03
-4.023638676E-03 -5.258671117E-03
-3.655035848E-03 -5.432839334E-03
-3.275921862E-03 -5.575511728E-03
-2.889365470E-03 -5.685980642E-03
-2.498482988E-03 -5.763868709E-03
-2.106399700E-03 -5.809131791E-03
-1.716211188E-03 -5.822057065E-03
-1.330945236E-03 -5.803256298E-03
-9.535249373E-04 -5.753654413E-03
-5.867336380E-04 -5.674473567E-03
-2.331822826E-04 -5.567213001E-03
 1.047202882E-04 -5.433625069E-03
 4.247936177E-04 -5.275687856E-03
 7.251080774E-04 -5.095574901E-03
 1.004003143E-03 -4.895622584E-03
 1.260101253E-03 -4.678295764E-03
 1.492317085E-03 -4.446152289E-03
 1.699862186E-03 -4.201807030E-03
 1.882244966E-03 -3.947896038E-03
 2.039266175E-03 -3.687041487E-03
 2.171010058E-03 -3.421817956E-03
 2.277831456E-03 -3.154720632E-03
 2.360339221E-03 -2.888135920E-03
 2.419376340E-03 -2.624314909E-03
 2.455997250E-03 -2.365350054E-03
 2.471442849E-03 -2.113155390E-03
 2.467113741E-03 -1.869450475E-03
 2.444542280E-03 -1.635748198E-03
 2.405363960E-03 -1.413346511E-03
 2.351288717E-03 -1.203324035E-03
 2.284072664E-03 -1.006539446E-03
 2.205490764E-03 -8.236344351E-04
 2.117310885E-03 -6.550400146E-04
 2.021269656E-03 -5.009858387E-04
 1.919050454E-03 -3.615122003E-04
 1.812263816E-03 -2.364843009E-04
 1.702430473E-03 -1.256083774E-04
 1.590967167E-03 -2.844925121E-05
 1.479175311E-03  5.555113667E-05
 1.368232510E-03  1.270546345E-04
 1.259186884E-03  1.868076450E-04
 1.152954076E-03  2.356221324E-04
 1.050316795E-03  2.743572217E-04
 9.519266738E-04  3.039017036E-04
 8.583082060E-04  3.251577069E-04
 7.698644963E-04  3.390257595E-04
 6.868845357E-04  3.463914016E-04
 6.095517086E-04  3.481134704E-04
 5.379532385E-04  3.450141220E-04
 4.720902834E-04  3.378706141E-04
 4.118884081E-04  3.274088278E-04
 3.572081787E-04  3.142984697E-04
 3.078556495E-04  2.991498632E-04
 2.635925394E-04  2.825122109E-04
 2.241459248E-04  2.648731891E-04
 1.892173087E-04  2.466597188E-04
 1.584909544E-04  2.282397510E-04
 1.316414060E-04  2.099248984E-04
 1.083401436E-04  1.919737460E-04
 8.826135172E-05  1.745956804E-04
 7.108680015E-05  1.579550833E-04
 5.650985965E-05  1.421757513E-04
 4.423869194E-05  1.273454119E-04
 3.399866744E-05  1.135202273E-04
 2.553407540E-05  1.007291886E-04
 1.860919840E-05  8.897832427E-05
 1.300882778E-05  7.825465856E-05
 8.538298428E-06  6.852987536E-05
 5.023120725E-06  5.976365424E-05
 2.308284697E-06  5.190666022E-05
 2.573074039E-07  4.490318007E-05
-1.248911088E-06  3.869340753E-05
-2.313364089E-06  3.321538850E-05
-3.024294934E-06  2.840664344E-05
-3.456588989E-06  2.420548958E-05
-3.673163262E-06  2.055208862E-05
-3.726322832E-06  1.738924807E-05
-3.659059861E-06  1.466300520E-05
-3.506276959E-06  1.232302281E-05
-3.295922110E-06  1.032282491E-05
-3.050027075E-06  8.619899151E-06
-2.785645281E-06  7.175691121E-06
-2.515688548E-06  5.955512921E-06
-2.249664739E-06  4.928386473E-06
-1.994320534E-06  4.066839210E-06
-1.754195078E-06  3.346667416E-06
-1.532091340E-06  2.746680055E-06
-1.329472647E-06  2.248433619E-06
-1.146792182E-06  1.835966505E-06
-9.837632207E-07  1.495539486E-06
-8.395776714E-07  1.215387234E-06
-7.130801069E-07  9.854844117E-07
-6.029039513E-07  7.973286311E-07
-5.075759127E-07  6.437416010E-07
-4.255941203E-07  5.186889671E-07
-3.554847877E-07  4.171187266E-07
-2.958415942E-07  3.348176230E-07
-2.453513770E-07  2.682845863E-07
-2.028091656E-07  2.146200581E-07
-1.671250794E-07  1.714299076E-07
-1.373251520E-07  1.367425883E-07
-1.125477465E-07  1.089381935E-07
-9.203687826E-08  8.668811860E-08
-7.513348073E-08  6.890412935E-08
-6.126541557E-08  5.469574728E-08
-4.993685404E-08  4.333499019E-08
-4.071753645E-08  3.422763957E-08
-3.323234848E-08  2.689033246E-08
-2.715163916E-08  2.093288532E-08
-2.218274160E-08  1.604533512E-08
-1.806324057E-08  1.198921084E-08
-1.455665095E-08  8.592504936E-09
-1.145131126E-08  5.747671606E-09
-8.563425939E-09  3.411708222E-09
-5.745261886E-09  1.606945698E-09
-2.899444354E-09  4.205590468E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.926098640E-09 -3.765398403E-09
-1.097766483E-08 -9.226485211E-09
-1.529639979E-08 -1.617209443E-08
-1.907876981E-08 -2.458068489E-08
-2.252892940E-08 -3.460833886E-08
-2.582559175E-08 -4.657640412E-08
-2.909865732E-08 -6.096233875E-08
-3.241178285E-08 -7.839568745E-08
-3.574759571E-08 -9.966000834E-08
-3.899279610E-08 -1.257008537E-07
-4.192086982E-08 -1.576394719E-07
-4.417052187E-08 -1.967916470E-07
-4.521822979E-08 -2.446909554E-07
-4.434351218E-08 -3.031156332E-07
-4.058562837E-08 -3.741181869E-07
-3.269048883E-08 -4.600568015E-07
-1.904658187E-08 -5.636274994E-07
 2.391269676E-09 -6.878958639E-07
 3.419150075E-08 -8.363269621E-07
 7.954990176E-08 -1.012811877E-06
 1.424093254E-07 -1.221689003E-06
 2.275960114E-07 -1.467757950E-06
 3.409733882E-07 -1.756283597E-06
 4.896139969E-07 -2.092987479E-06
 6.819898958E-07 -2.484023340E-06
 9.281815348E-07 -2.935933356E-06
 1.240104636E-06 -3.455581185E-06
 1.631754075E-06 -4.050057718E-06
 2.119463118E-06 -4.726555180E-06
 2.722175655E-06 -5.492205024E-06
 3.461728264E-06 -6.353875024E-06
 4.363138056E-06 -7.317920966E-06
 5.454891327E-06 -8.389888525E-06
 6.769227039E-06 -9.574161190E-06
 8.342408179E-06 -1.087355059E-05
 1.021497301E-05 -1.228882619E-05
 1.243195733E-05 -1.381818220E-05
 1.504307776E-05 -1.545664042E-05
 1.810286568E-05 -1.719538921E-05
 2.167074020E-05 -1.902105979E-05
 2.581100856E-05 -2.091494296E-05
 3.059278178E-05 -2.285215082E-05
 3.608979341E-05 -2.480072996E-05
 4.238010941E-05 -2.672073444E-05
 4.954571763E-05 -2.856326887E-05
 5.767198635E-05 -3.026951381E-05
 6.684698213E-05 -3.176974761E-05
 7.716063885E-05 -3.298238049E-05
 8.870377153E-05 -3.381301857E-05
 1.015669302E-04 -3.415357662E-05
 1.158390917E-04 -3.388145988E-05
 1.316061892E-04 -3.285883589E-05
 1.489494827E-04 -3.093201814E-05
 1.679437748E-04 -2.793098336E-05
 1.886554805E-04 -2.366904467E-05
 2.111405618E-04 -1.794270179E-05
 2.354423394E-04 -1.053168943E-05
 2.615891991E-04 -1.199243662E-06
 2.895922094E-04  1.030739513E-05
 3.194426719E-04  2.425622548E-05
 3.511096271E-04  4.092945868E-05
 3.845373397E-04  6.062220936E-05
 4.196427897E-04  8.364089088E-05
 4.563131978E-04  1.103013053E-04
 4.944036142E-04  1.409264197E-04
 5.337346006E-04  1.758438226E-04
 5.740900410E-04  2.153828557E-04
 6.152151112E-04  2.598714201E-04
 6.568144466E-04  3.096324541E-04
 6.985505432E-04  3.649800880E-04
 7.400424326E-04  4.262154785E-04
 7.808646732E-04  4.936223318E-04
 8.205466989E-04  5.674621267E-04
 8.585725751E-04  6.479690534E-04
 8.943812061E-04  7.353446888E-04
 9.273670472E-04  8.297524354E-04
 9.568813700E-04  9.313117556E-04
 9.822341345E-04  1.040092244E-03
 1.002696519E-03  1.156107583E-03
 1.017504156E-03  1.279309449E-03
 1.025861131E-03  1.409581423E-03
 1.026944766E-03  1.546732998E-03
 1.019911256E-03  1.690493763E-03
 1.003902156E-03  1.840507869E-03
 9.780517550E-04  1.996328885E-03
 9.414953433E-04  2.157415158E-03
 8.933783504E-04  2.323125812E-03
 8.328663428E-04  2.492717514E-03
 7.591558283E-04  2.665342144E-03
 6.714858048E-04  2.840045510E-03
 5.691499673E-04  3.015767246E-03
 4.515094630E-04  3.191342022E-03
 3.180060646E-04  3.365502197E-03
 1.681756058E-04  3.536882020E-03
 1.661504618E-06  3.704023489E-03
-1.817718224E-04  3.865383923E-03
-3.822258696E-04  4.019345339E-03
-5.996555041E-04  4.164225622E-03
-8.338572243E-04  4.298291516E-03
-1.084458463E-03  4.419773399E-03
-1.350908193E-03  4.526881759E-03
-1.632469085E-03  4.617825289E-03
-1.928211472E-03  4.690830455E-03
-2.237009355E-03  4.744162354E-03
-2.557538670E-03  4.776146659E-03
-2.888278022E-03  4.785192402E-03
-3.227512056E-03  4.769815314E-03
-3.573337611E-03  4.728661412E-03
-3.923672752E-03  4.660530497E-03
-4.276268766E-03  4.564399211E-03
-4.628725114E-03  4.439443261E-03
-4.978507337E-03  4.285058443E-03
-5.322967819E-03  4.100880060E-03
-5.659369283E-03  3.886800342E-03
-5.984910830E-03  3.642983495E-03
-6.296756290E-03  3.369878002E-03
-6.592064575E-03  3.068225829E-03
-6.868021709E-03  2.739068230E-03
-7.121874127E-03  2.383747875E-03
-7.350962817E-03  2.003907064E-03
-7.552757814E-03  1.601481856E-03
-7.724892559E-03  1.178691999E-03
-7.865197563E-03  7.380265961E-04
-7.971732850E-03  2.822255518E-04
-8.042818604E-03 -1.857431394E-04
-8.077063471E-03 -6.627100678E-04
-8.073389977E-03 -1.145334812E-03
-8.031056547E-03 -1.630139745E-03
-7.949675646E-03 -2.113546837E-03
-7.829227605E-03 -2.591917003E-03
-7.670069778E-03 -3.061591434E-03
-7.472940709E-03 -3.518934352E-03
-7.238959105E-03 -3.960376517E-03
-6.969617460E-03 -4.382458845E-03
-6.666770303E-03 -4.781875403E-03
-6.332617119E-03 -5.155515102E-03
-5.969680089E-03 -5.500501358E-03
-5.580776910E-03 -5.814229042E-03
-5.168989048E-03 -6.094398068E-03
-4.737625861E-03 -6.339043000E-03
-4.290185119E-03 -6.546558143E-03
-3.830310541E-03 -6.715717645E-03
-3.361747003E-03 -6.845690214E-03
-2.888294157E-03 -6.936048185E-03
-2.413759211E-03 -6.986770720E-03
-1.941909670E-03 -6.998241093E-03
-1.476426817E-03 -6.971238076E-03
-1.020860716E-03 -6.906921578E-03
-5.785875100E-04 -6.806812795E-03
-1.527696996E-04 -6.672769231E-03
 2.536799227E-04 -6.506955040E-03
 6.381301109E-04 -6.311807249E-03
 9.982582763E-04 -6.089998472E-03
 1.332072467E-03 -5.844396795E-03
 1.637927918E-03 -5.578023589E-03
 1.914537975E-03 -5.294009975E-03
 2.160979316E-03 -4.995552763E-03
 2.376691503E-03 -4.685870603E-03
 2.561470999E-03 -4.368161141E-03
 2.715459909E-03 -4.045559879E-03
 2.839129773E-03 -3.721101431E-03
 2.933260870E-03 -3.397683777E-03
 2.998917526E-03 -3.078036059E-03
 3.037420019E-03 -2.764690362E-03
 3.050313698E-03 -2.459957850E-03
 3.039335993E-03 -2.165909500E-03
 3.006381998E-03 -1.884361594E-03
 2.953469312E-03 -1.616866034E-03
 2.882702821E-03 -1.364705412E-03
 2.796240068E-03 -1.128892708E-03
 2.696257820E-03 -9.101753657E-04
 2.584920396E-03 -7.090434498E-04
 2.464350236E-03 -5.257414787E-04
 2.336601140E-03 -3.602835078E-04
 2.203634506E-03 -2.124709644E-04
 2.067298838E-03 -8.191271970E-05
 1.929312679E-03  3.195313965E-05
 1.791251063E-03  1.298363784E-04
 1.654535481E-03  2.125710479E-04
 1.520427301E-03  2.810917949E-04
 1.390024480E-03  3.364105185E-04
 1.264261377E-03  3.795938033E-04
 1.143911389E-03  4.117415087E-04
 1.029592128E-03  4.339668379E-04
 9.217727936E-04  4.473781468E-04
 8.207833828E-04  4.530626953E-04
 7.268253861E-04  4.520724771E-04
 6.399835948E-04  4.454122069E-04
 5.602386687E-04  4.340294853E-04
 4.874801285E-04  4.188071095E-04
 4.215194593E-04  4.005574527E-04
 3.621030441E-04  3.800187945E-04
 3.089246818E-04  3.578534510E-04
 2.616374774E-04  3.346475299E-04
 2.198649372E-04  3.109121175E-04
 1.832111352E-04  2.870856917E-04
 1.512698570E-04  2.635375549E-04
 1.236326655E-04  2.405720774E-04
 9.989586135E-05  2.184335547E-04
 7.966634461E-05  1.973114888E-04
 6.256640736E-05  1.773461213E-04
 4.823750984E-05  1.586340639E-04
 3.634310883E-05  1.412338893E-04
 2.657062046E-05  1.251715690E-04
 1.863260833E-05  1.104456627E-04
 1.226729296E-05  9.703218476E-05
 7.238480345E-06  8.488909406E-05
 3.335006232E-06  7.396036903E-05
 3.697891314E-07  6.417964760E-05
-1.821420566E-06  5.547342500E-05
-3.381515000E-06  4.776381473E-05
-4.433654590E-06  4.097088790E-05
-5.082981663E-06  3.501461413E-05
-5.418367497E-06  2.981643275E-05
-5.514147290E-06  2.530048754E-05
-5.431806162E-06  2.139456041E-05
-5.221587397E-06  1.803074050E-05
-4.924001567E-06  1.514586498E-05
-4.571221777E-06  1.268176678E-05
-4.188356066E-06  1.058536241E-05
-3.794592929E-06  8.808610552E-06
-3.404219962E-06  7.308369393E-06
-3.027518929E-06  6.046177402E-06
-2.671543012E-06  4.987979195E-06
-2.340783876E-06  4.103814983E-06
-2.037737359E-06  3.367489082E-06
-1.763377355E-06  2.756230182E-06
-1.517547715E-06  2.250353453E-06
-1.299281950E-06  1.832932314E-06
-1.107060179E-06  1.489485636E-06
-9.390122367E-07  1.207684417E-06
-7.930752072E-07  9.770805234E-07
-6.671128612E-07  7.888588724E-07
-5.590037063E-07  6.356134853E-07
-4.667035335E-07  5.111470784E-07
-3.882875647E-07  4.102933186E-07
-3.219765545E-07  3.287604644E-07
-2.661505054E-07  2.629948626E-07
-2.193530274E-07  2.100626248E-07
-1.802888101E-07  1.675477611E-07
-1.478161862E-07  1.334650657E-07
-1.209363512E-07  1.061861321E-07
-9.878045423E-08  8.437698929E-08
-8.059550135E-08  6.694600018E-08
-6.572980400E-08  5.300082288E-08
-5.361856295E-08  4.181340053E-08
-4.377010163E-08  3.279210152E-08
-3.575324911E-08  2.546026414E-08
-2.918641993E-08  1.944049141E-08
-2.372903846E-08  1.444407176E-08
-1.907609862E-08  1.026484304E-08
-1.495681359E-08  6.776639709E-09
-1.113845777E-08  3.933131441E-09
-7.436577933E-09  1.768339896E-09
-3.732664141E-09  3.953798737E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-7.631677950E-09 -4.366798224E-09
-1.427974609E-08 -1.089301489E-08
-2.011107525E-08 -1.931483266E-08
-2.536882458E-08 -2.959954682E-08
-3.031474037E-08 -4.193320682E-08
-3.518829331E-08 -5.670745163E-08
-4.017770367E-08 -7.450994083E-08
-4.539831358E-08 -9.612083116E-08
-5.087435798E-08 -1.225164121E-07
-5.652080270E-08 -1.548801428E-07
-6.212247137E-08 -1.946207951E-07
-6.730813141E-08 -2.433970883E-07
-7.151754415E-08 -3.031480200E-07
-7.395971153E-08 -3.761279817E-07
-7.356069077E-08 -4.649456561E-07
-6.889941921E-08 -5.726055899E-07
-5.813001886E-08 -7.025512001E-07
-3.888905485E-08 -8.587077931E-07
-8.186226578E-09 -1.045523947E-06
 3.772300687E-08 -1.268009323E-06
 1.034843064E-07 -1.531766647E-06
 1.948121650E-07 -1.843015218E-06
 3.186796017E-07 -2.208602902E-06
 4.835307276E-07 -2.636003131E-06
 6.995167234E-07 -3.133292965E-06
 9.787553197E-07 -3.709107866E-06
 1.335613307E-06 -4.372568374E-06
 1.787010938E-06 -5.133173513E-06
 2.352746280E-06 -6.000655442E-06
 3.055836710E-06 -6.984789622E-06
 3.922873691E-06 -8.095154649E-06
 4.984385920E-06 -9.340835928E-06
 6.275204704E-06 -1.073006753E-05
 7.834824242E-06 -1.226980694E-05
 9.707748160E-06 -1.396523793E-05
 1.194381243E-05 -1.581919761E-05
 1.459847353E-05 -1.783152477E-05
 1.773304960E-05 -1.999832774E-05
 2.141490123E-05 -2.231117162E-05
 2.571753779E-05 -2.475618643E-05
 3.072063431E-05 -2.731309960E-05
 3.650994397E-05 -2.995419848E-05
 4.317709050E-05 -3.264323071E-05
 5.081922571E-05 -3.533425272E-05
 5.953853755E-05 -3.797043917E-05
 6.944159509E-05 -4.048286845E-05
 8.063851848E-05 -4.278930190E-05
 9.324196336E-05 -4.479297664E-05
 1.073659116E-04 -4.638143386E-05
 1.231242623E-04 -4.742540660E-05
 1.406292212E-04 -4.777779202E-05
 1.599894868E-04 -4.727273506E-05
 1.813082380E-04 -4.572485037E-05
 2.046809305E-04 -4.292861047E-05
 2.301929100E-04 -3.865792735E-05
 2.579168583E-04 -3.266595483E-05
 2.879100882E-04 -2.468513751E-05
 3.202117077E-04 -1.442753118E-05
 3.548396768E-04 -1.585417768E-06
 3.917877841E-04  1.416776409E-05
 4.310225700E-04  3.317615386E-05
 4.724802307E-04  5.579985267E-05
 5.160635332E-04  8.241294154E-05
 5.616387785E-04  1.134011226E-04
 6.090328505E-04  1.491589744E-04
 6.580303865E-04  1.900868141E-04
 7.083711139E-04  2.365871644E-04
 7.597473908E-04  2.890608217E-04
 8.118019979E-04  3.479025289E-04
 8.641262250E-04  4.134962565E-04
 9.162583020E-04  4.862101005E-04
 9.676822227E-04  5.663908083E-04
 1.017827014E-03  6.543579481E-04
 1.066066507E-03  7.503977441E-04
 1.111719664E-03  8.547566032E-04
 1.154051523E-03  9.676343666E-04
 1.192274814E-03  1.089177329E-03
 1.225552320E-03  1.219471073E-03
 1.253000027E-03  1.358533184E-03
 1.273691132E-03  1.506305907E-03
 1.286660964E-03  1.662648839E-03
 1.290912860E-03  1.827331743E-03
 1.285425051E-03  2.000027597E-03
 1.269158569E-03  2.180305988E-03
 1.241066227E-03  2.367626994E-03
 1.200102643E-03  2.561335687E-03
 1.145235316E-03  2.760657414E-03
 1.075456722E-03  2.964694009E-03
 9.897973579E-04  3.172421107E-03
 8.873396773E-04  3.382686716E-03
 7.672327915E-04  3.594211217E-03
 6.287078192E-04  3.805588955E-03
 4.710937190E-04  4.015291550E-03
 2.938334199E-04  4.221673087E-03
 9.650003952E-05  4.422977276E-03
-1.211870472E-04  4.617346695E-03
-3.593465454E-04  4.802834161E-03
-6.179202594E-04  4.977416279E-03
-8.966590845E-04  5.139009154E-03
-1.195110271E-03  5.285486224E-03
-1.512606263E-03  5.414698152E-03
-1.848255424E-03  5.524494617E-03
-2.200934933E-03  5.612747872E-03
-2.569286147E-03  5.677377835E-03
-2.951712686E-03  5.716378453E-03
-3.346381491E-03  5.727845067E-03
-3.751227040E-03  5.710002411E-03
-4.163958912E-03  5.661232896E-03
-4.582072812E-03  5.580104756E-03
-5.002865136E-03  5.465399648E-03
-5.423451084E-03  5.316139231E-03
-5.840786315E-03  5.131610282E-03
-6.251692007E-03  4.911387861E-03
-6.652883193E-03  4.655356071E-03
-7.041000131E-03  4.363725936E-03
-7.412642425E-03  4.037049986E-03
-7.764405536E-03  3.676233099E-03
-8.092919278E-03  3.282539263E-03
-8.394887820E-03  2.857593905E-03
-8.667130662E-03  2.403381519E-03
-8.906624028E-03  1.922238398E-03
-9.110542053E-03  1.416840308E-03
-9.276297120E-03  8.901850684E-04
-9.401578700E-03  3.455700477E-04
-9.484390009E-03 -2.134352992E-04
-9.523081829E-03 -7.830216553E-04
-9.516382841E-03 -1.359176521E-03
-9.463425852E-03 -1.937724961E-03
-9.363769337E-03 -2.514373933E-03
-9.217413799E-03 -3.084759636E-03
-9.024812485E-03 -3.644497229E-03
-8.786876112E-03 -4.189232216E-03
-8.504971327E-03 -4.714692717E-03
-8.180912756E-03 -5.216741818E-03
-7.816948578E-03 -5.691429162E-03
-7.415739702E-03 -6.135040921E-03
-6.980332737E-03 -6.544147296E-03
-6.514127056E-03 -6.915646726E-03
-6.020836387E-03 -7.246806024E-03
-5.504445464E-03 -7.535295686E-03
-4.969162386E-03 -7.779219758E-03
-4.419367401E-03 -7.977139660E-03
-3.859558946E-03 -8.128091540E-03
-3.294297806E-03 -8.231596786E-03
-2.728150311E-03 -8.287665505E-03
-2.165631523E-03 -8.296792863E-03
-1.611149364E-03 -8.259948331E-03
-1.068950624E-03 -8.178558044E-03
-5.430697574E-04 -8.054480549E-03
-3.728133066E-05 -7.889976417E-03
 4.449431127E-04 -7.687672250E-03
 9.004730537E-04 -7.450519756E-03
 1.326551281E-03 -7.181750643E-03
 1.720819975E-03 -6.884828158E-03
 2.081340230E-03 -6.563396151E-03
 2.406604793E-03 -6.221226596E-03
 2.695543936E-03 -5.862166494E-03
 2.947524481E-03 -5.490085110E-03
 3.162342185E-03 -5.108822444E-03
 3.340207768E-03 -4.722139822E-03
 3.481727008E-03 -4.333673401E-03
 3.587875446E-03 -3.946891346E-03
 3.659968307E-03 -3.565055300E-03
 3.699626348E-03 -3.191186698E-03
 3.708738402E-03 -2.828038355E-03
 3.689421404E-03 -2.478071622E-03
 3.643978751E-03 -2.143439304E-03
 3.574857810E-03 -1.825974390E-03
 3.484607404E-03 -1.527184539E-03
 3.375836051E-03 -1.248252133E-03
 3.251171705E-03 -9.900396144E-04
 3.113223650E-03 -7.530997244E-04
 2.964547154E-03 -5.376901637E-04
 2.807611380E-03 -3.437921447E-04
 2.644770958E-03 -1.711322360E-04
 2.478241525E-03 -1.920687126E-05
 2.310079434E-03  1.126911301E-04
 2.142165727E-03  2.254446821E-04
 1.976194375E-03  3.200838329E-04
 1.813664679E-03  3.977570603E-04
 1.655877668E-03  4.597030313E-04
 1.503936217E-03  5.072233467E-04
 1.358748588E-03  5.416567254E-04
 1.221035001E-03  5.643550153E-04
 1.091336848E-03  5.766613470E-04
 9.700280994E-04  5.798906644E-04
 8.573284739E-04  5.753127978E-04
 7.533179187E-04  5.641381661E-04
 6.579519752E-04  5.475061288E-04
 5.710776198E-04  5.264759446E-04
 4.924492047E-04  5.020202356E-04
 4.217441571E-04  4.750208121E-04
 3.585781413E-04  4.462666688E-04
 3.025194313E-04  4.164539373E-04
 2.531022928E-04  3.861875567E-04
 2.098392151E-04  3.559844113E-04
 1.722318877E-04  3.262776817E-04
 1.397808507E-04  2.974221563E-04
 1.119937977E-04  2.697002620E-04
 8.839253739E-05  2.433285849E-04
 6.851865608E-05  2.184646730E-04
 5.193794781E-05  1.952139329E-04
 3.824369766E-05  1.736364581E-04
 2.705892123E-05  1.537536513E-04
 1.803767220E-05  1.355545273E-04
 1.086553622E-05  1.190016095E-04
 5.259431023E-06  1.040363555E-04
 9.668306407E-07  9.058406903E-05
-2.235472915E-06  7.855827468E-05
-4.542964442E-06  6.786455041E-05
-6.125259578E-06  5.840382498E-05
-7.128130936E-06  5.007516125E-05
-7.675630046E-06  4.277805480E-05
-7.872239883E-06  3.641428425E-05
-7.805003727E-06  3.088935469E-05
-7.545586621E-06  2.611357800E-05
-7.152235545E-06  2.200283517E-05
-6.671613422E-06  1.847906518E-05
-6.140490058E-06  1.547052327E-05
-5.587280094E-06  1.291184926E-05
-5.033423939E-06  1.074398318E-05
-4.494612488E-06  8.913961870E-06
-3.981860311E-06  7.374626616E-06
-3.502434934E-06  6.084267690E-06
-3.060651943E-06  5.006228065E-06
-2.658547053E-06  4.108484746E-06
-2.296437067E-06  3.363222804E-06
-1.973381911E-06  2.746414057E-06
-1.687559794E-06  2.237409552E-06
-1.436567085E-06  1.818552565E-06
-1.217653819E-06  1.474816762E-06
-1.027904846E-06  1.193472395E-06
-8.643757603E-07  9.637819958E-07
-7.241916750E-07  7.767258785E-07
-6.046159627E-07  6.247568936E-07
-5.030950911E-07  5.015832187E-07
-4.172847670E-07  4.019775227E-07
-3.450617621E-07  3.216105445E-07
-2.845250253E-07  2.569069821E-07
-2.339890076E-07  2.049215339E-07
-1.919715387E-07  1.632329834E-07
-1.571780931E-07  1.298543199E-07
-1.284838701E-07  1.031570408E-07
-1.049147858E-07  8.180796722E-08
-8.562822989E-08  6.471710171E-08
-6.989427363E-08  5.099526001E-08
-5.707793063E-08  3.992039619E-08
-4.662305824E-08  3.091169957E-08
-3.803854813E-08  2.351064808E-08
-3.088757668E-08  1.736823481E-08
-2.478085648E-08  1.223750808E-08
-1.937502381E-08  7.970346164E-09
-1.437746773E-08  4.516983352E-09
-9.558988148E-09  1.926172316E-09
-4.775556838E-09  3.429745676E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-9.744266099E-09 -5.039825158E-09
-1.839070806E-08 -1.280668367E-08
-2.613610337E-08 -2.297290631E-08
-3.328055426E-08 -3.549144829E-08
-4.015713705E-08 -5.058330271E-08
-4.708185184E-08 -6.872356471E-08
-5.431801357E-08 -9.063155642E-08
-6.204968320E-08 -1.172680858E-07
-7.035941634E-08 -1.498413071E-07
-7.920631797E-08 -1.898215965E-07
-8.840103250E-08 -2.389651976E-07
-9.757481867E-08 -2.993459964E-07
-1.061402465E-07 -3.733945473E-07
-1.132413174E-07 -4.639433229E-07
-1.176909660E-07 -5.742770339E-07
-1.178939825E-07 -7.081867269E-07
-1.117534221E-07 -8.700261961E-07
-9.655856510E-08 -1.064769012E-06
-6.885249661E-08 -1.298064189E-06
-2.427739360E-08 -1.576288144E-06
 4.260432454E-08 -1.906590213E-06
 1.385146947E-07 -2.296928483E-06
 2.716922575E-07 -2.756092230E-06
 4.521526415E-07 -3.293706664E-06
 6.919784468E-07 -3.920215144E-06
 1.005638639E-06 -4.646833463E-06
 1.410336981E-06 -5.485470259E-06
 1.926388202E-06 -6.448607123E-06
 2.577619629E-06 -7.549131564E-06
 3.391794901E-06 -8.800115681E-06
 4.401055130E-06 -1.021453323E-05
 5.642371509E-06 -1.180490776E-05
 7.158001902E-06 -1.358288467E-05
 8.995942389E-06 -1.555872054E-05
 1.121036318E-05 -1.774068362E-05
 1.386201668E-05 -2.013436050E-05
 1.701860399E-05 -2.274186502E-05
 2.075508464E-05 -2.556094724E-05
 2.515391303E-05 -2.858400203E-05
 3.030518401E-05 -3.179697889E-05
 3.630666918E-05 -3.517819727E-05
 4.326372490E-05 -3.869707412E-05
 5.128905302E-05 -4.231277326E-05
 6.050229545E-05 -4.597278935E-05
 7.102944451E-05 -4.961148208E-05
 8.300205237E-05 -5.314857942E-05
 9.655622419E-05 -5.648767183E-05
 1.118313824E-04 -5.951472203E-05
 1.289687916E-04 -6.209661773E-05
 1.481098374E-04 -6.407979690E-05
 1.693940554E-04 -6.528897717E-05
 1.929569105E-04 -6.552602231E-05
 2.189273324E-04 -6.456897976E-05
 2.474250134E-04 -6.217132353E-05
 2.785574853E-04 -5.806143662E-05
 3.124169892E-04 -5.194236654E-05
 3.490771640E-04 -4.349188578E-05
 3.885895757E-04 -3.236288803E-05
 4.309801205E-04 -1.818414787E-05
 4.762453330E-04 -5.614698469E-07
 5.243486376E-04  2.092075071E-05
 5.752165805E-04  4.669753556E-05
 6.287350871E-04  7.722088392E-05
 6.847457862E-04  1.129568725E-04
 7.430424489E-04  1.543822861E-04
 8.033675895E-04  2.019807723E-04
 8.654092782E-04  2.562385180E-04
 9.287982172E-04  3.176394492E-04
 9.931051326E-04  3.866599573E-04
 1.057838538E-03  4.637631616E-04
 1.122442928E-03  5.493927186E-04
 1.186297453E-03  6.439661969E-04
 1.248715153E-03  7.478680370E-04
 1.308942797E-03  8.614421263E-04
 1.366161399E-03  9.849840214E-04
 1.419487488E-03  1.118732862E-03
 1.467975189E-03  1.262863025E-03
 1.510619184E-03  1.417475586E-03
 1.546358637E-03  1.582589650E-03
 1.574082128E-03  1.758133648E-03
 1.592633675E-03  1.943936693E-03
 1.600819890E-03  2.139720106E-03
 1.597418318E-03  2.345089241E-03
 1.581187002E-03  2.559525751E-03
 1.550875277E-03  2.782380443E-03
 1.505235815E-03  3.012866903E-03
 1.443037892E-03  3.250056052E-03
 1.363081835E-03  3.492871829E-03
 1.264214588E-03  3.740088189E-03
 1.145346297E-03  3.990327619E-03
 1.005467786E-03  4.242061340E-03
 8.436687740E-04  4.493611403E-03
 6.591566288E-04  4.743154843E-03
 4.512754554E-04  4.988730035E-03
 2.195252532E-04  5.228245407E-03
-3.641912979E-05  5.459490590E-03
-3.166895527E-04  5.680150096E-03
-6.212069722E-04  5.887819558E-03
-9.496650103E-04  6.080024508E-03
-1.301515053E-03  6.254241666E-03
-1.675953237E-03  6.407922617E-03
-2.071909685E-03  6.538519742E-03
-2.488040334E-03  6.643514193E-03
-2.922721694E-03  6.720445655E-03
-3.374048840E-03  6.766943602E-03
-3.839836920E-03  6.780759681E-03
-4.317626422E-03  6.759800837E-03
-4.804692391E-03  6.702162721E-03
-5.298057730E-03  6.606162927E-03
-5.794510692E-03  6.470373527E-03
-6.290626564E-03  6.293652386E-03
-6.782793500E-03  6.075172706E-03
-7.267242394E-03  5.814450247E-03
-7.740080589E-03  5.511367659E-03
-8.197329152E-03  5.166195413E-03
-8.634963386E-03  4.779608785E-03
-9.048956133E-03  4.352700424E-03
-9.435323397E-03  3.886988066E-03
-9.790171721E-03  3.384416997E-03
-1.010974668E-02  2.847356961E-03
-1.039048185E-02  2.278593255E-03
-1.062904747E-02  1.681311863E-03
-1.082239809E-02  1.059078549E-03
-1.096781845E-02  4.158119600E-04
-1.106296664E-02 -2.442491395E-04
-1.110591403E-02 -9.165842449E-04
-1.109518089E-02 -1.596434746E-03
-1.102976722E-02 -2.278852352E-03
-1.090917801E-02 -2.958751734E-03
-1.073344229E-02 -3.630966715E-03
-1.050312555E-02 -4.290309233E-03
-1.021933498E-02 -4.931630251E-03
-9.883717357E-03 -5.549881676E-03
-9.498449275E-03 -6.140178343E-03
-9.066219731E-03 -6.697859062E-03
-8.590205141E-03 -7.218545702E-03
-8.074036991E-03 -7.698199327E-03
-7.521762524E-03 -8.133172390E-03
-6.937798947E-03 -8.520256049E-03
-6.326881815E-03 -8.856721769E-03
-5.694008343E-03 -9.140356409E-03
-5.044376525E-03 -9.369490141E-03
-4.383321034E-03 -9.543016674E-03
-3.716246913E-03 -9.660405353E-03
-3.048562188E-03 -9.721704902E-03
-2.385610493E-03 -9.727538701E-03
-1.732604862E-03 -9.679091660E-03
-1.094563792E-03 -9.578088908E-03
-4.762506476E-04 -9.426766684E-03
 1.178825607E-04 -9.227835941E-03
 6.837461199E-04 -8.984439335E-03
 1.217657439E-03 -8.700102393E-03
 1.716379058E-03 -8.378679745E-03
 2.177149277E-03 -8.024297410E-03
 2.597704977E-03 -7.641292186E-03
 2.976296381E-03 -7.234149242E-03
 3.311693645E-03 -6.807439026E-03
 3.603185326E-03 -6.365754601E-03
 3.850568965E-03 -5.913650490E-03
 4.054134119E-03 -5.455584079E-03
 4.214638374E-03 -4.995860523E-03
 4.333276954E-03 -4.538582036E-03
 4.411646677E-03 -4.087602332E-03
 4.451705095E-03 -3.646486841E-03
 4.455725724E-03 -3.218479220E-03
 4.426250328E-03 -2.806474511E-03
 4.366039235E-03 -2.412999163E-03
 4.278020691E-03 -2.040197978E-03
 4.165240217E-03 -1.689827914E-03
 4.030810896E-03 -1.363258516E-03
 3.877865489E-03 -1.061478632E-03
 3.709511145E-03 -7.851089505E-04
 3.528787437E-03 -5.344197986E-04
 3.338628305E-03 -3.093535510E-04
 3.141828389E-03 -1.095509413E-04
 2.941014119E-03  6.561948071E-05
 2.738619796E-03  2.170295225E-04
 2.536868770E-03  3.457579351E-04
 2.337759718E-03  4.530561783E-04
 2.143057899E-03  5.403140967E-04
 1.954291170E-03  6.090261879E-04
 1.772750443E-03  6.607590823E-04
 1.599494213E-03  6.971207778E-04
 1.435356697E-03  7.197320899E-04
 1.280959098E-03  7.302006897E-04
 1.136723482E-03  7.300980104E-04
 1.002888714E-03  7.209392132E-04
 8.795279483E-04  7.041663138E-04
 7.665671392E-04  6.811344902E-04
 6.638040876E-04  6.531015142E-04
 5.709275767E-04  6.212201838E-04
 4.875361883E-04  5.865335765E-04
 4.131564459E-04  5.499728947E-04
 3.472599877E-04  5.123576419E-04
 2.892795272E-04  4.743978405E-04
 2.386234185E-04  4.366979905E-04
 1.946886984E-04  3.997624599E-04
 1.568725287E-04  3.640020064E-04
 1.245820123E-04  3.297411373E-04
 9.724239669E-05  2.972260343E-04
 7.430371820E-05  2.666327952E-04
 5.524596834E-05  2.380757659E-04
 3.958288949E-05  2.116157715E-04
 2.686452427E-05  1.872680812E-04
 1.667865531E-05  1.650099743E-04
 8.651278553E-06  1.447878041E-04
 2.446254829E-06  1.265234846E-04
-2.235717967E-06  1.101203513E-04
-5.658675967E-06  9.546836960E-05
-8.053376346E-06  8.244868583E-05
-9.619583883E-06  7.093753324E-05
-1.052855304E-05  6.080951808E-05
-1.092561466E-05  5.194032321E-05
-1.093278995E-05  4.420887428E-05
-1.065136738E-05  3.749901874E-05
-1.016439125E-05  3.170077165E-05
-9.539022054E-06  2.671118250E-05
-8.828739923E-06  2.243487736E-05
-8.075371730E-06  1.878432789E-05
-7.310930912E-06  1.567989621E-05
-6.559265958E-06  1.304970029E-05
-5.837519314E-06  1.082934038E-05
-5.157402958E-06  8.961522057E-06
-4.526300360E-06  7.395607206E-06
-3.948206997E-06  6.087118927E-06
-3.424523179E-06  4.997222538E-06
-2.954713799E-06  4.092200356E-06
-2.536849887E-06  3.342934315E-06
-2.168046588E-06  2.724407127E-06
-1.844811611E-06  2.215229780E-06
-1.563317279E-06  1.797200666E-06
-1.319608288E-06  1.454899588E-06
-1.109756075E-06  1.175318185E-06
-9.299695073E-07  9.475269655E-07
-7.766703532E-07  7.623781274E-07
-6.465408669E-07  6.122425857E-07
-5.365496646E-07  4.907790900E-07
-4.439610841E-07  3.927330027E-07
-3.663322870E-07  3.137621359E-07
-3.015015530E-07  2.502870074E-07
-2.475705166E-07  1.993629372E-07
-2.028824976E-07  1.585715456E-07
-1.659985913E-07  1.259294048E-07
-1.356727978E-07  9.981181957E-08
-1.108271817E-07  7.888995917E-08
-9.052786520E-08  6.207980212E-08
-7.396255627E-08  4.850158295E-08
-6.042030778E-08  3.744861533E-08
-4.927427704E-08  2.836449061E-08
-3.996840423E-08  2.082768202E-08
-3.200913293E-08  1.454248675E-08
-2.496352482E-08  9.334967434E-09
-1.846532118E-08  5.152061621E-09
-1.223059439E-08  2.061262722E-09
-6.084489393E-09  2.471961838E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.236507842E-08 -5.783359636E-09
-2.351658965E-08 -1.498968897E-08
-3.368664431E-08 -2.721365037E-08
-4.324475664E-08 -4.238961855E-08
-5.261239424E-08 -6.077911214E-08
-6.220196967E-08 -8.295619533E-08
-7.237333916E-08 -1.097974712E-07
-8.340138771E-08 -1.424804933E-07
-9.544906007E-08 -1.824924952E-07
-1.085410201E-07 -2.316500659E-07
-1.225338642E-07 -2.921295972E-07
-1.370794193E-07 -3.665078378E-07
-1.515781051E-07 -4.578115928E-07
-1.651196453E-07 -5.695754098E-07
-1.764085943E-07 -7.059059257E-07
-1.836722318E-07 -8.715513735E-07
-1.845484070E-07 -1.071974521E-06
-1.759509060E-07 -1.313427028E-06
-1.539099131E-07 -1.603022848E-06
-1.133851577E-07 -1.948807854E-06
-4.804941686E-08 -2.359822363E-06
 4.995980655E-08 -2.846152643E-06
 1.903223493E-07 -3.418966851E-06
 3.848527450E-07 -4.090530173E-06
 6.478539037E-07 -4.874193218E-06
 9.965074742E-07 -5.784347048E-06
 1.451300413E-06 -6.836337509E-06
 2.036486271E-06 -8.046330946E-06
 2.780578515E-06 -9.431122856E-06
 3.716871834E-06 -1.100788060E-05
 4.883985848E-06 -1.279381113E-05
 6.326423931E-06 -1.480574460E-05
 8.095138064E-06 -1.705962495E-05
 1.024808871E-05 -1.956989919E-05
 1.285078670E-05 -2.234879765E-05
 1.597680225E-05 -2.540549898E-05
 1.970822415E-05 -2.874517484E-05
 2.413605045E-05 -3.236791149E-05
 2.936049041E-05 -3.626750749E-05
 3.549115589E-05 -4.043014944E-05
 4.264711958E-05 -4.483297091E-05
 5.095681660E-05 -4.944250256E-05
 6.055776599E-05 -5.421302549E-05
 7.159608889E-05 -5.908484323E-05
 8.422580105E-05 -6.398249177E-05
 9.860785909E-05 -6.881291090E-05
 1.149089418E-04 -7.346360375E-05
 1.332999508E-04 -7.780081518E-05
 1.539542181E-04 -8.166776267E-05
 1.770454122E-04 -8.488295653E-05
 2.027451387E-04 -8.723864835E-05
 2.312202364E-04 -8.849944850E-05
 2.626297748E-04 -8.840115460E-05
 2.971217653E-04 -8.664983327E-05
 3.348296015E-04 -8.292119727E-05
 3.758682540E-04 -7.686031887E-05
 4.203302439E-04 -6.808171893E-05
 4.682814320E-04 -5.616986826E-05
 5.197566583E-04 -4.068013551E-05
 5.747552758E-04 -2.114021161E-05
 6.332366246E-04  2.947962466E-06
 6.951154949E-04  3.210574235E-05
 7.602576319E-04  6.687478345E-05
 8.284753378E-04  1.078134871E-04
 8.995232281E-04  1.554928807E-04
 9.730941998E-04  2.104919278E-04
 1.048815674E-03  2.733922668E-04
 1.126246173E-03  3.447723851E-04
 1.204872299E-03  4.252012347E-04
 1.284106174E-03  5.152313053E-04
 1.363283412E-03  6.153911717E-04
 1.441661695E-03  7.261775398E-04
 1.518420019E-03  8.480468214E-04
 1.592658681E-03  9.814062725E-04
 1.663400090E-03  1.126604742E-03
 1.729590477E-03  1.283923080E-03
 1.790102569E-03  1.453564275E-03
 1.843739326E-03  1.635643384E-03
 1.889238798E-03  1.830177355E-03
 1.925280189E-03  2.037074836E-03
 1.950491182E-03  2.256126086E-03
 1.963456604E-03  2.486993128E-03
 1.962728466E-03  2.729200277E-03
 1.946837415E-03  2.982125230E-03
 1.914305633E-03  3.244990871E-03
 1.863661156E-03  3.516858010E-03
 1.793453618E-03  3.796619242E-03
 1.702271338E-03  4.082994155E-03
 1.588759691E-03  4.374526092E-03
 1.451640634E-03  4.669580712E-03
 1.289733241E-03  4.966346545E-03
 1.101975058E-03  5.262837767E-03
 8.874440591E-04  5.556899389E-03
 6.453809388E-04  5.846215032E-03
 3.752114525E-04  6.128317439E-03
 7.656847200E-05  6.400601850E-03
-2.506865945E-04  6.660342309E-03
-6.064433979E-04  6.904710941E-03
-9.903236588E-04  7.130800191E-03
-1.401664002E-03  7.335647957E-03
-1.839501033E-03  7.516265494E-03
-2.302559065E-03  7.669667907E-03
-2.789240909E-03  7.792907004E-03
-3.297622097E-03  7.883106190E-03
-3.825448911E-03  7.937497071E-03
-4.370140519E-03  7.953457323E-03
-4.928795513E-03  7.928549385E-03
-5.498203053E-03  7.860559447E-03
-6.074858788E-03  7.747536175E-03
-6.654985649E-03  7.587828594E-03
-7.234559525E-03  7.380122489E-03
-7.809339770E-03  7.123474712E-03
-8.374904399E-03  6.817344724E-03
-8.926689728E-03  6.461622757E-03
-9.460034169E-03  6.056653950E-03
-9.970225746E-03  5.603257868E-03
-1.045255285E-02  5.102742839E-03
-1.090235768E-02  4.556914607E-03
-1.131509165E-02  3.968078845E-03
-1.168637209E-02  3.339037167E-03
-1.201203951E-02  2.673076356E-03
-1.228821435E-02  1.973950619E-03
-1.251135267E-02  1.245856809E-03
-1.267829955E-02  4.934026383E-04
-1.278633945E-02 -2.784319378E-04
-1.283324266E-02 -1.064339886E-03
-1.281730672E-02 -1.858738379E-03
-1.273739222E-02 -2.655825663E-03
-1.259295204E-02 -3.449642824E-03
-1.238405332E-02 -4.234139671E-03
-1.211139163E-02 -5.003243847E-03
-1.177629683E-02 -5.750932160E-03
-1.138073017E-02 -6.471303083E-03
-1.092727255E-02 -7.158649284E-03
-1.041910374E-02 -7.807529019E-03
-9.859972855E-03 -8.412835208E-03
-9.254160073E-03 -8.969861004E-03
-8.606430349E-03 -9.474360730E-03
-7.921979476E-03 -9.922605068E-03
-7.206373380E-03 -1.031142952E-02
-6.465481494E-03 -1.063827521E-02
-5.705405256E-03 -1.090122131E-02
-4.932402851E-03 -1.109900835E-02
-4.152811427E-03 -1.123105208E-02
-3.372968052E-03 -1.129744749E-02
-2.599130753E-03 -1.129896287E-02
-1.837400932E-03 -1.123702416E-02
-1.093648497E-03 -1.111368950E-02
-3.734409402E-04 -1.093161488E-02
 3.180224305E-04 -1.069401108E-02
 9.759700361E-04 -1.040459296E-02
 1.596110373E-03 -1.006752196E-02
 2.174676347E-03 -9.687342783E-03
 2.708460929E-03 -9.268915530E-03
 3.194843643E-03 -8.817344419E-03
 3.631807590E-03 -8.337904463E-03
 4.017946869E-03 -7.835967352E-03
 4.352464482E-03 -7.316927875E-03
 4.635160963E-03 -6.786132143E-03
 4.866414171E-03 -6.248808832E-03
 5.047150826E-03 -5.710004572E-03
 5.178810552E-03 -5.174524509E-03
 5.263303279E-03 -4.646878925E-03
 5.302961008E-03 -4.131236678E-03
 5.300484989E-03 -3.631386049E-03
 5.258889459E-03 -3.150703411E-03
 5.181443084E-03 -2.692129988E-03
 5.071609277E-03 -2.258156766E-03
 4.932986549E-03 -1.850817473E-03
 4.769249979E-03 -1.471689364E-03
 4.584094837E-03 -1.121901403E-03
 4.381183305E-03 -8.021493053E-04
 4.164095119E-03 -5.127167599E-04
 3.936282839E-03 -2.535020843E-04
 3.701032314E-03 -2.404946300E-05
 3.461428767E-03  1.764161177E-04
 3.220328781E-03  3.489511588E-04
 2.980338314E-03  4.948540849E-04
 2.743796737E-03  6.156247332E-04
 2.512766755E-03  7.129237609E-04
 2.289029952E-03  7.885327769E-04
 2.074087581E-03  8.443159290E-04
 1.869166155E-03  8.821835906E-04
 1.675227302E-03  9.040586886E-04
 1.492981300E-03  9.118461148E-04
 1.322903681E-03  9.074055486E-04
 1.165254262E-03  8.925279175E-04
 1.020097984E-03  8.689156107E-04
 8.873269400E-04  8.381664699E-04
 7.666830165E-04  8.017614842E-04
 6.577806107E-04  7.610560431E-04
 5.601289482E-04  7.172745279E-04
 4.731535800E-04  6.715079724E-04
 3.962167068E-04  6.247144752E-04
 3.286360483E-04  5.777220233E-04
 2.697020398E-04  5.312333637E-04
 2.186932083E-04  4.858325595E-04
 1.748896397E-04  4.419928687E-04
 1.375845082E-04  4.000855998E-04
 1.060936870E-04  3.603896194E-04
 7.976350503E-05  3.231012157E-04
 5.797675108E-05  2.883440535E-04
 4.015705195E-05  2.561789891E-04
 2.577177635E-05  2.266135556E-04
 1.433362745E-05  1.996109583E-04
 5.401095657E-06  1.750984622E-04
-1.422055505E-06  1.529750815E-04
-6.488100787E-06  1.331185173E-04
-1.010729971E-05  1.153913122E-04
-1.255032690E-05  9.964621843E-05
-1.405104811E-05  8.573079551E-05
-1.480951872E-05  7.349126825E-05
-1.499509738E-05  6.277569173E-05
-1.474958323E-05  5.343647721E-05
-1.419030162E-05  4.533234011E-05
-1.341307751E-05  3.832973447E-05
-1.249505070E-05  3.230383956E-05
-1.149729922E-05  2.713916301E-05
-1.046724876E-05  2.272982248E-05
-9.440856046E-06  1.897956399E-05
-8.444561883E-06  1.580157024E-05
-7.497016789E-06  1.311810686E-05
-6.610587159E-06  1.086004913E-05
-5.792654050E-06  8.966325662E-06
-5.046719497E-06  7.383310411E-06
-4.373337059E-06  6.064188595E-06
-3.770884282E-06  4.968317605E-06
-3.236194972E-06  4.060599279E-06
-2.765068848E-06  3.310876025E-06
-2.352675376E-06  2.693359847E-06
-1.993867487E-06  2.186100349E-06
-1.683419595E-06  1.770495381E-06
-1.416202908E-06  1.430845971E-06
-1.187309541E-06  1.153955637E-06
-9.921354925E-07  9.287729615E-07
-8.264311336E-07  7.460754185E-07
-6.863265319E-07  5.981918695E-07
-5.683377182E-07  4.787607435E-07
-4.693589143E-07  3.825207485E-07
-3.866447759E-07  3.051309278E-07
-3.177858693E-07  2.430169529E-07
-2.606799037E-07  1.932407254E-07
-2.135006626E-07  1.533905864E-07
-1.746661264E-07  1.214897104E-07
-1.428069447E-07  9.592055046E-08
-1.167361957E-07  7.536348903E-08
-9.542126167E-08  5.874811693E-08
-7.795864379E-08  4.521578026E-08
-6.355263340E-08  3.409217636E-08
-5.149893896E-08  2.486880982E-08
-4.117461104E-08  1.719199300E-08
-3.203588001E-08  1.085774114E-08
-2.362575697E-08  5.810311926E-09
-1.559334973E-08  2.141211911E-09
-7.726665823E-09  8.418649793E-11
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.561481392E-08 -6.588066757E-09
-2.990519274E-08 -1.745192685E-08
-4.314470122E-08 -3.209173877E-08
-5.578730089E-08 -5.041773373E-08
-6.836388443E-08 -7.273807443E-08
-8.140819110E-08 -9.974381453E-08
-9.540390452E-08 -1.324990384E-07
-1.107453103E-07 -1.724409210E-07
-1.277047879E-07 -2.213921379E-07
-1.464013650E-07 -2.815865257E-07
-1.667654243E-07 -3.557079166E-07
-1.884953556E-07 -4.469414697E-07
-2.110024684E-07 -5.590364486E-07
-2.333408321E-07 -6.963791419E-07
-2.541189174E-07 -8.640744078E-07
-2.713900115E-07 -1.068034098E-06
-2.825184024E-07 -1.315070331E-06
-2.840183168E-07 -1.612991224E-06
-2.713625853E-07 -1.970696246E-06
-2.387580272E-07 -2.398267807E-06
-1.788846390E-07 -2.907055065E-06
-8.259584984E-08 -3.509745212E-06
 6.142258733E-08 -4.220416702E-06
 2.670370447E-07 -5.054568065E-06
 5.510951639E-07 -6.029115044E-06
 9.339002341E-07 -7.162347958E-06
 1.439730325E-06 -8.473840321E-06
 2.097400456E-06 -9.984299005E-06
 2.940864630E-06 -1.171534555E-05
 4.009852880E-06 -1.368921773E-05
 5.350536588E-06 -1.592838023E-05
 7.016213271E-06 -1.845503307E-05
 9.067999779E-06 -2.129050704E-05
 1.157552051E-05 -2.445453544E-05
 1.461757480E-05 -2.796439305E-05
 1.828276525E-05 -3.183389417E-05
 2.267006628E-05 -3.607224368E-05
 2.788931018E-05 -4.068273742E-05
 3.406156556E-05 -4.566131087E-05
 4.131938189E-05 -5.099493848E-05
 4.980687202E-05 -5.665988972E-05
 5.967960424E-05 -6.261985182E-05
 7.110427492E-05 -6.882393378E-05
 8.425813339E-05 -7.520457076E-05
 9.932813182E-05 -8.167535251E-05
 1.165097748E-04 -8.812880464E-05
 1.360056461E-04 -9.443415582E-05
 1.580235935E-04 -1.004351285E-04
 1.827745568E-04 -1.059477951E-04
 2.104700291E-04 -1.107585438E-04
 2.413191478E-04 -1.146222041E-04
 2.755254155E-04 -1.172603792E-04
 3.132830614E-04 -1.183600396E-04
 3.547730565E-04 -1.175724278E-04
 4.001588056E-04 -1.145123262E-04
 4.495815450E-04 -1.087577380E-04
 5.031554808E-04 -9.985002881E-05
 5.609627111E-04 -8.729457231E-05
 6.230479787E-04 -7.056194147E-05
 6.894133075E-04 -4.908968041E-05
 7.600125813E-04 -2.228468750E-05
 8.347461265E-04  1.047376511E-05
 9.134553631E-04  4.983035634E-05
 9.959175929E-04  9.644937198E-05
 1.081840995E-03  1.510096840E-04
 1.170859901E-03  2.141990518E-04
 1.262530420E-03  2.867077491E-04
 1.356326493E-03  3.692215271E-04
 1.451636448E-03  4.624139286E-04
 1.547760134E-03  5.669379740E-04
 1.643906715E-03  6.834172469E-04
 1.739193196E-03  8.124364114E-04
 1.832643770E-03  9.545312026E-04
 1.923190062E-03  1.110177936E-03
 2.009672360E-03  1.279782593E-03
 2.090841910E-03  1.463669549E-03
 2.165364372E-03  1.662070024E-03
 2.231824510E-03  1.875110333E-03
 2.288732201E-03  2.102800065E-03
 2.334529856E-03  2.345020282E-03
 2.367601303E-03  2.601511892E-03
 2.386282214E-03  2.871864349E-03
 2.388872119E-03  3.155504843E-03
 2.373648042E-03  3.451688174E-03
 2.338879784E-03  3.759487515E-03
 2.282846829E-03  4.077786296E-03
 2.203856860E-03  4.405271420E-03
 2.100265795E-03  4.740428081E-03
 1.970499264E-03  5.081536418E-03
 1.813075373E-03  5.426670269E-03
 1.626628586E-03  5.773698258E-03
 1.409934506E-03  6.120287467E-03
 1.161935280E-03  6.463909909E-03
 8.817653586E-04  6.801851990E-03
 5.687772264E-04  7.131227144E-03
 2.225667660E-04  7.448991753E-03
-1.570021799E-04  7.751964446E-03
-5.697744731E-04  8.036848810E-03
-1.015282032E-03  8.300259492E-03
-1.492724339E-03  8.538751603E-03
-2.000951584E-03  8.748853285E-03
-2.538450910E-03  8.927101233E-03
-3.103336226E-03  9.070078871E-03
-3.693342018E-03  9.174456853E-03
-4.305821569E-03  9.237035462E-03
-4.937749946E-03  9.254788431E-03
-5.585732064E-03  9.224907640E-03
-6.246016075E-03  9.144848103E-03
-6.914512269E-03  9.012372592E-03
-7.586817574E-03  8.825595232E-03
-8.258245684E-03  8.583023333E-03
-8.923862734E-03  8.283596755E-03
-9.578528356E-03  7.926724040E-03
-1.021694184E-02  7.512314593E-03
-1.083369303E-02  7.040806187E-03
-1.142331752E-02  6.513187108E-03
-1.198035549E-02  5.931012291E-03
-1.249941361E-02  5.296412869E-03
-1.297522925E-02  4.612098631E-03
-1.340273603E-02  3.881352954E-03
-1.377712999E-02  3.108019897E-03
-1.409393526E-02  2.296483255E-03
-1.434906821E-02  1.451637471E-03
-1.453889920E-02  5.788504865E-04
-1.466031057E-02 -3.160813087E-04
-1.471075015E-02 -1.226985663E-03
-1.468827895E-02 -2.147374110E-03
-1.459161228E-02 -3.070508047E-03
-1.442015324E-02 -3.989470446E-03
-1.417401787E-02 -4.897242313E-03
-1.385405118E-02 -5.786782829E-03
-1.346183352E-02 -6.651112050E-03
-1.299967690E-02 -7.483394913E-03
-1.247061100E-02 -8.277025244E-03
-1.187835874E-02 -9.025708423E-03
-1.122730167E-02 -9.723541316E-03
-1.052243535E-02 -1.036508814E-02
-9.769315298E-03 -1.094545087E-02
-8.973994224E-03 -1.146033306E-02
-8.142951391E-03 -1.190609572E-02
-7.283015125E-03 -1.227980439E-02
-6.401279721E-03 -1.257926639E-02
-5.505018011E-03 -1.280305762E-02
-4.601591032E-03 -1.295053824E-02
-3.698356277E-03 -1.302185702E-02
-2.802576047E-03 -1.301794416E-02
-1.921327464E-03 -1.294049274E-02
-1.061415623E-03 -1.279192894E-02
-2.292913858E-04 -1.257537183E-02
 5.690248522E-04 -1.229458312E-02
 1.328012132E-03 -1.195390810E-02
 2.042709541E-03 -1.155820861E-02
 2.708767507E-03 -1.111278932E-02
 3.322489003E-03 -1.062331878E-02
 3.880860114E-03 -1.009574650E-02
 4.381569590E-03 -9.536217646E-03
 4.823017263E-03 -8.950986894E-03
 5.204311394E-03 -8.346332849E-03
 5.525255259E-03 -7.728474621E-03
 5.786323448E-03 -7.103491899E-03
 5.988628591E-03 -6.477249855E-03
 6.133879353E-03 -5.855330068E-03
 6.224330717E-03 -5.242968504E-03
 6.262727707E-03 -4.645001421E-03
 6.252243773E-03 -4.065819909E-03
 6.196415163E-03 -3.509333527E-03
 6.099072629E-03 -2.978943374E-03
 5.964271818E-03 -2.477524651E-03
 5.796223690E-03 -2.007418626E-03
 5.599226250E-03 -1.570433710E-03
 5.377598776E-03 -1.167855158E-03
 5.135619675E-03 -8.004627752E-04
 4.877468896E-03 -4.685558417E-04
 4.607175758E-03 -1.719843823E-04
 4.328572846E-03  8.981420730E-05
 4.045256472E-03  3.177742148E-04
 3.760554040E-03  5.131574193E-04
 3.477498458E-03  6.775067359E-04
 3.198809608E-03  8.125987541E-04
 2.926882700E-03  9.203961860E-04
 2.663783202E-03  1.003001170E-03
 2.411247933E-03  1.062610284E-03
 2.170691760E-03  1.101472033E-03
 1.943219308E-03  1.121847436E-03
 1.729640964E-03  1.125974241E-03
 1.530492479E-03  1.116035149E-03
 1.346057419E-03  1.094130321E-03
 1.176391712E-03  1.062254285E-03
 1.021349591E-03  1.022277296E-03
 8.806102327E-04  9.759310452E-04
 7.537044838E-04  9.247985475E-04
 6.400410960E-04  8.703079571E-04
 5.389319833E-04  8.137299836E-04
 4.496160885E-04  7.561785410E-04
 3.712815250E-04  6.986142218E-04
 3.030857404E-04  6.418501738E-04
 2.441735287E-04  5.865599458E-04
 1.936927882E-04  5.332868780E-04
 1.508079924E-04  4.824546291E-04
 1.147113997E-04  4.343784577E-04
 8.463207762E-05  3.892769075E-04
 5.984286299E-05  3.472835867E-04
 3.966541049E-05  3.084587710E-04
 2.347350720E-05  2.728006024E-04
 1.069484787E-05  2.402557027E-04
 8.114733767E-07  2.107290568E-04
-6.640922884E-06  1.840930679E-04
-1.207462033E-05  1.601957156E-04
-1.585223684E-05  1.388677864E-04
-1.828965626E-05  1.199291718E-04
-1.965935498E-05  1.031942533E-04
-2.019398267E-05  8.847641351E-05
-2.009007085E-05  7.559172873E-05
-1.951176224E-05  6.436190663E-05
-1.859447232E-05  5.461654321E-05
-1.744841277E-05  4.619477497E-05
-1.616192281E-05  3.894640425E-05
-1.480456973E-05  3.273257431E-05
-1.342999325E-05  2.742606740E-05
-1.207847983E-05  2.291129466E-05
-1.077926280E-05  1.908404075E-05
-9.552552091E-06  1.585101983E-05
-8.411303619E-06  1.312929306E-05
-7.362742855E-06  1.084559057E-05
-6.409660687E-06  8.935574578E-06
-5.551501536E-06  7.343074063E-06
-4.785264847E-06  6.019315297E-06
-4.106241298E-06  4.922167630E-06
-3.508604601E-06  4.015418988E-06
-2.985878851E-06  3.268091597E-06
-2.531300010E-06  2.653804956E-06
-2.138088619E-06  2.150190230E-06
-1.799649054E-06  1.738357858E-06
-1.509708956E-06  1.402418384E-06
-1.262410667E-06  1.129055059E-06
-1.052364876E-06  9.071457911E-07
-8.746750801E-07  7.274312802E-07
-7.249400415E-07  5.822257726E-07
-5.992401293E-07  4.651666571E-07
-4.941122968E-07  3.709990943E-07
-4.065174646E-07  2.953919809E-07
-3.338032570E-07  2.347817592E-07
-2.736643641E-07  1.862408644E-07
-2.241022759E-07  1.473679254E-07
-1.833857432E-07  1.161971817E-07
-1.500130694E-07  9.112492000E-08
-1.226772149E-07  7.085104311E-08
-1.002346932E-07  5.433413805E-08
-8.167935962E-08  4.075856995E-08
-6.612240722E-08  2.951215134E-08
-5.278017944E-08  2.017277435E-08
-4.097172993E-08  1.250198070E-08
-3.012833589E-08  6.442713009E-09
-1.981728547E-08  2.117367738E-09
-9.782033416E-09 -1.793081618E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.963644009E-08 -7.434422013E-09
-3.785218626E-08 -2.018749846E-08
-5.496910576E-08 -3.764455251E-08
-7.154363282E-08 -5.968447489E-08
-8.824185876E-08 -8.666862776E-08
-1.057498721E-07 -1.194257345E-07
-1.247096735E-07 -1.592425849E-07
-1.456716339E-07 -2.078664030E-07
-1.690554939E-07 -2.675219605E-07
-1.951130039E-07 -3.409446793E-07
-2.238863057E-07 -4.314297860E-07
-2.551569710E-07 -5.428968432E-07
-2.883812189E-07 -6.799685173E-07
-3.226072385E-07 -8.480621209E-07
-3.563707844E-07 -1.053492196E-06
-3.875653142E-07 -1.303582107E-06
-4.132829656E-07 -1.606782273E-06
-4.296226444E-07 -1.972792188E-06
-4.314614799E-07 -2.412682867E-06
-4.121859221E-07 -2.939015639E-06
-3.633788577E-07 -3.565952464E-06
-2.744593384E-07 -4.309352040E-06
-1.322718801E-07 -5.186844995E-06
 7.937716268E-08 -6.217880461E-06
 3.802378861E-07 -7.423735182E-06
 7.941905454E-07 -8.827475308E-06
 1.349874194E-06 -1.045385994E-05
 2.081368265E-06 -1.232917455E-05
 3.028923321E-06 -1.448098158E-05
 4.239735166E-06 -1.693777490E-05
 5.768754192E-06 -1.972852444E-05
 7.679519301E-06 -2.288209713E-05
 1.004500303E-05 -2.642654083E-05
 1.294845154E-05 -3.038821833E-05
 1.648420034E-05 -3.479077997E-05
 2.075844335E-05 -3.965396510E-05
 2.588993028E-05 -4.499222474E-05
 3.201056441E-05 -5.081316091E-05
 3.926587041E-05 -5.711578138E-05
 4.781529988E-05 -6.388857263E-05
 5.783234048E-05 -7.110739843E-05
 6.950439405E-05 -7.873323635E-05
 8.303238822E-05 -8.670977008E-05
 9.863008736E-05 -9.496086078E-05
 1.165230695E-04 -1.033879270E-04
 1.369473391E-04 -1.118672681E-04
 1.601475477E-04 -1.202473719E-04
 1.863748003E-04 -1.283462532E-04
 2.158840303E-04 -1.359488737E-04
 2.489309301E-04 -1.428046990E-04
 2.857684351E-04 -1.486254512E-04
 3.266427635E-04 -1.530831190E-04
 3.717890226E-04 -1.558082875E-04
 4.214264028E-04 -1.563888510E-04
 4.757529879E-04 -1.543691710E-04
 5.349402168E-04 -1.492497399E-04
 5.991270445E-04 -1.404874070E-04
 6.684138532E-04 -1.274962197E-04
 7.428561754E-04 -1.096489279E-04
 8.224582945E-04 -8.627919181E-05
 9.071667957E-04 -5.668452944E-05
 9.968641440E-04 -2.013002971E-05
 1.091362370E-03  2.414714783E-05
 1.190396947E-03  7.693247500E-05
 1.293620945E-03  1.390279541E-04
 1.400599550E-03  2.112452169E-04
 1.510805033E-03  2.943978344E-04
 1.623612263E-03  3.892928539E-04
 1.738294849E-03  4.967215893E-04
 1.854021999E-03  6.174496948E-04
 1.969856190E-03  7.522065605E-04
 2.084751738E-03  9.016740764E-04
 2.197554353E-03  1.066474817E-03
 2.307001784E-03  1.247159709E-03
 2.411725626E-03  1.444195253E-03
 2.510254405E-03  1.657950382E-03
 2.601018010E-03  1.888683052E-03
 2.682353580E-03  2.136526667E-03
 2.752512926E-03  2.401476471E-03
 2.809671569E-03  2.683376036E-03
 2.851939471E-03  2.981904019E-03
 2.877373532E-03  3.296561347E-03
 2.883991881E-03  3.626659038E-03
 2.869790021E-03  3.971306874E-03
 2.832758813E-03  4.329403154E-03
 2.770904302E-03  4.699625778E-03
 2.682269324E-03  5.080424932E-03
 2.564956814E-03  5.470017648E-03
 2.417154700E-03  5.866384506E-03
 2.237162207E-03  6.267268785E-03
 2.023417376E-03  6.670178310E-03
 1.774525532E-03  7.072390287E-03
 1.489288404E-03  7.470959343E-03
 1.166733553E-03  7.862729006E-03
 8.061437145E-04  8.244346801E-03
 4.070856208E-04  8.612283094E-03
-3.056215401E-05  8.962853776E-03
-5.065828313E-04  9.292246821E-03
-1.020397062E-03  9.596552679E-03
-1.571041089E-03  9.871798396E-03
-2.157147983E-03  1.011398530E-02
-2.776932471E-03  1.031913001E-02
-3.428179887E-03  1.048330837E-02
-4.108239734E-03  1.060270206E-02
-4.814024298E-03  1.067364718E-02
-5.542012735E-03  1.069268451E-02
-6.288260966E-03  1.065661060E-02
-7.048417656E-03  1.056252915E-02
-7.817746474E-03  1.040790193E-02
-8.591154741E-03  1.019059841E-02
-9.363228479E-03  9.908943333E-03
-1.012827376E-02  9.561761408E-03
-1.088036419E-02  9.148418251E-03
-1.161339411E-02  8.668856766E-03
-1.232113730E-02  8.123628137E-03
-1.299731037E-02  7.513916662E-03
-1.363564041E-02  6.841557695E-03
-1.422993605E-02  6.109048036E-03
-1.477416101E-02  5.319548194E-03
-1.526250929E-02  4.476876047E-03
-1.568948090E-02  3.585491532E-03
-1.604995703E-02  2.650472139E-03
-1.633927342E-02  1.677479110E-03
-1.655329090E-02  6.727144036E-04
-1.668846168E-02 -3.571313375E-04
-1.674189039E-02 -1.404939451E-03
-1.671138845E-02 -2.463231974E-03
-1.659552093E-02 -3.524247693E-03
-1.639364456E-02 -4.580024642E-03
-1.610593625E-02 -5.622487989E-03
-1.573341106E-02 -6.643542133E-03
-1.527792916E-02 -7.635165688E-03
-1.474219121E-02 -8.589507945E-03
-1.412972188E-02 -9.498985297E-03
-1.344484148E-02 -1.035637609E-02
-1.269262580E-02 -1.115491234E-02
-1.187885460E-02 -1.188836665E-02
-1.100994914E-02 -1.255113303E-02
-1.009289987E-02 -1.313829988E-02
-9.135184923E-03 -1.364571404E-02
-8.144680920E-03 -1.407003458E-02
-7.129567273E-03 -1.440877538E-02
-6.098225541E-03 -1.466033559E-02
-5.059135494E-03 -1.482401740E-02
-4.020769553E-03 -1.490003074E-02
-2.991487390E-03 -1.488948475E-02
-1.979432436E-03 -1.479436613E-02
-9.924320361E-04 -1.461750470E-02
-3.790294221E-05 -1.436252681E-02
 8.772363014E-04 -1.403379741E-02
 1.746644622E-03 -1.363635187E-02
 2.564628054E-03 -1.317581860E-02
 3.326198662E-03 -1.265833423E-02
 4.027121857E-03 -1.209045246E-02
 4.663951468E-03 -1.147904858E-02
 5.234052157E-03 -1.083122115E-02
 5.735609006E-03 -1.015419272E-02
 6.167624377E-03 -9.455211241E-03
 6.529902370E-03 -8.741453872E-03
 6.823021447E-03 -8.019934867E-03
 7.048296009E-03 -7.297418992E-03
 7.207727911E-03 -6.580341858E-03
 7.303949083E-03 -5.874738376E-03
 7.340156549E-03 -5.186180340E-03
 7.320041292E-03 -4.519723944E-03
 7.247712451E-03 -3.879867798E-03
 7.127618409E-03 -3.270521808E-03
 6.964466346E-03 -2.694987028E-03
 6.763141784E-03 -2.155946370E-03
 6.528629612E-03 -1.655465837E-03
 6.265937987E-03 -1.195005753E-03
 5.980026372E-03 -7.754412551E-04
 5.675738857E-03 -3.970911627E-04
 5.357743697E-03 -5.975420835E-05
 5.030479871E-03  2.372485032E-04
 4.698111239E-03  4.950260072E-04
 4.364488684E-03  7.150662044E-04
 4.033120426E-03  8.991820532E-04
 3.707150528E-03  1.049456458E-03
 3.389345383E-03  1.168187033E-03
 3.082087860E-03  1.257831839E-03
 2.787378602E-03  1.320957102E-03
 2.506843860E-03  1.360187783E-03
 2.241749145E-03  1.378161758E-03
 1.993017908E-03  1.377488205E-03
 1.761254404E-03  1.360710662E-03
 1.546769869E-03  1.330275055E-03
 1.349611166E-03  1.288502881E-03
 1.169591039E-03  1.237569551E-03
 1.006319199E-03  1.179487823E-03
 8.592334981E-04  1.116096107E-03
 7.276305331E-04  1.049051350E-03
 6.106951115E-04  9.798261248E-04
 5.075280845E-04  9.097094963E-04
 4.171721646E-04  8.398111786E-04
 3.386354304E-04  7.710684995E-04
 2.709123116E-04  7.042556613E-04
 2.130019396E-04  6.399948005E-04
 1.639238199E-04  5.787683706E-04
 1.227308602E-04  5.209323994E-04
 8.851984220E-05  4.667302125E-04
 6.043947960E-05  4.163062573E-04
 3.769624042E-05  3.697197135E-04
 1.955814374E-05  3.269576236E-04
 5.356757907E-06  2.879473288E-04
-5.512361583E-06  2.525680462E-04
-1.359055469E-05  2.206614672E-04
-1.935802484E-05  1.920413015E-04
-2.323666805E-05  1.665017299E-04
-2.559355404E-05  1.438247601E-04
-2.674486868E-05  1.237865109E-04
-2.696014818E-05  1.061624698E-04
-2.646665718E-05  9.073178924E-05
-2.545378569E-05  7.728069886E-05
-2.407736140E-05  6.560511833E-05
-2.246379549E-05  5.551256242E-05
-2.071399899E-05  4.682342894E-05
-1.890702491E-05  3.937176001E-05
-1.710340684E-05  3.300556264E-05
-1.534817821E-05  2.758676951E-05
-1.367356783E-05  2.299091381E-05
-1.210137665E-05  1.910658468E-05
-1.064504761E-05  1.583472179E-05
-9.311446362E-06  1.308779974E-05
-8.102374061E-06  1.078894508E-05
-7.015836050E-06  8.871021402E-06
-6.047091375E-06  7.275711226E-06
-5.189508339E-06  5.952617013E-06
-4.435250726E-06  4.858398369E-06
-3.775818186E-06  3.955957578E-06
-3.202462703E-06  3.213681649E-06
-2.706501202E-06  2.604745623E-06
-2.279542358E-06  2.106479237E-06
-1.913643567E-06  1.699796801E-06
-1.601412001E-06  1.368688580E-06
-1.336061718E-06  1.099770737E-06
-1.111436890E-06  8.818900875E-07
-9.220096096E-07  7.057794481E-07
-7.628591268E-07  5.637590874E-07
-6.296381079E-07  4.494797919E-07
-5.185303158E-07  3.577031730E-07
-4.262031645E-07  2.841150959E-07
-3.497578080E-07  2.251684432E-07
-2.866788106E-07  1.779518080E-07
-2.347849930E-07  1.400811152E-07
-1.921827609E-07  1.096115694E-07
-1.572230812E-07  8.496768692E-08
-1.284632832E-07  6.488945805E-08
-1.046350016E-07  4.839286666E-08
-8.461984370E-08  3.474300442E-08
-6.743470868E-08  2.343781013E-08
-5.222906694E-08  1.419995539E-08
-3.829682993E-08  6.973507608E-09
-2.510556560E-08  1.920643140E-09
-1.234553127E-08 -5.882212351E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.459847799E-08 -8.290103426E-09
-4.770836409E-08 -2.317002747E-08
-6.970745500E-08 -4.388586598E-08
-9.127617682E-08 -7.027595460E-08
-1.132472348E-07 -1.027616980E-07
-1.364974602E-07 -1.423329568E-07
-1.618704633E-07 -1.905399196E-07
-1.901194178E-07 -2.494986450E-07
-2.218604771E-07 -3.219141587E-07
-2.575285948E-07 -4.111227857E-07
-2.973286814E-07 -5.211539685E-07
-3.411759693E-07 -6.568109229E-07
-3.886201654E-07 -8.237689049E-07
-4.387484333E-07 -1.028689457E-06
-4.900625218E-07 -1.279348657E-06
-5.403254733E-07 -1.584777015E-06
-5.863733633E-07 -1.955408236E-06
-6.238874929E-07 -2.403233490E-06
-6.471224243E-07 -2.941957173E-06
-6.485852736E-07 -3.587149275E-06
-6.186617889E-07 -4.356388573E-06
-5.451850037E-07 -5.269389724E-06
-4.129426889E-07 -6.348106182E-06
-2.031204903E-07 -7.616799575E-06
 1.073214531E-07 -9.102064869E-06
 5.463394181E-07 -1.083279933E-05
 1.147564039E-06 -1.284010198E-05
 1.951122956E-06 -1.515708922E-05
 3.004523691E-06 -1.781861090E-05
 4.363589772E-06 -2.086085101E-05
 6.093440323E-06 -2.432079584E-05
 8.269500251E-06 -2.823555314E-05
 1.097852482E-05 -3.264150567E-05
 1.431961887E-05 -3.757328361E-05
 1.840522737E-05 -4.306254172E-05
 2.336207023E-05 -4.913652938E-05
 2.933199101E-05 -5.581644410E-05
 3.647268539E-05 -6.311556316E-05
 4.495827287E-05 -7.103715165E-05
 5.497967213E-05 -7.957215057E-05
 6.674473894E-05 -8.869665403E-05
 8.047812426E-05 -9.836919068E-05
 9.642081006E-05 -1.085278313E-04
 1.148292810E-04 -1.190871511E-04
 1.359742924E-04 -1.299350831E-04
 1.601391970E-04 -1.409297049E-04
 1.876177994E-04 -1.518960097E-04
 2.187117097E-04 -1.626227176E-04
 2.537271764E-04 -1.728591894E-04
 2.929713871E-04 -1.823125118E-04
 3.367482307E-04 -1.906448238E-04
 3.853535294E-04 -1.974709610E-04
 4.390697535E-04 -2.023564926E-04
 4.981602476E-04 -2.048162281E-04
 5.628630030E-04 -2.043132689E-04
 6.333840243E-04 -2.002586769E-04
 7.098903477E-04 -1.920118281E-04
 7.925027779E-04 -1.788815135E-04
 8.812884186E-04 -1.601278427E-04
 9.762530807E-04 -1.349649984E-04
 1.077333657E-03 -1.025648787E-04
 1.184390559E-03 -6.206165864E-05
 1.297200319E-03 -1.255728907E-05
 1.415448447E-03  4.687205741E-05
 1.538722667E-03  1.171685933E-04
 1.666506620E-03  1.992845863E-04
 1.798174144E-03  2.941731116E-04
 1.932984242E-03  4.027779156E-04
 2.070076831E-03  5.260224263E-04
 2.208469387E-03  6.647979573E-04
 2.347054576E-03  8.199511581E-04
 2.484598981E-03  9.922707718E-04
 2.619743023E-03  1.182473772E-03
 2.751002168E-03  1.391190959E-03
 2.876769535E-03  1.618952099E-03
 2.995319989E-03  1.866170720E-03
 3.104815818E-03  2.133128666E-03
 3.203314096E-03  2.419960548E-03
 3.288775807E-03  2.726638226E-03
 3.359076835E-03  3.052955501E-03
 3.412020865E-03  3.398513179E-03
 3.445354286E-03  3.762704725E-03
 3.456783121E-03  4.144702723E-03
 3.443992018E-03  4.543446380E-03
 3.404665303E-03  4.957630346E-03
 3.336510059E-03  5.385695123E-03
 3.237281176E-03  5.825819355E-03
 3.104808253E-03  6.275914311E-03
 2.937024232E-03  6.733620861E-03
 2.731995534E-03  7.196309269E-03
 2.487953496E-03  7.661082086E-03
 2.203326775E-03  8.124780450E-03
 1.876774408E-03  8.583994044E-03
 1.507219106E-03  9.035074951E-03
 1.093880364E-03  9.474155598E-03
 6.363068736E-04  9.897170931E-03
 1.344077345E-04  1.029988491E-02
-4.115181043E-04  1.067792135E-02
-1.000754753E-03  1.102679904E-02
-1.632145235E-03  1.134197104E-02
-2.304070884E-03  1.161886794E-02
-3.014434885E-03  1.185294479E-02
-3.760650525E-03  1.203973128E-02
-4.539634701E-03  1.217488481E-02
-5.347807191E-03  1.225424581E-02
-6.181096129E-03  1.227389471E-02
-7.034950057E-03  1.223020989E-02
-7.904356867E-03  1.211992579E-02
-8.783869834E-03  1.194019046E-02
-9.667640855E-03  1.168862151E-02
-1.054946090E-02  1.136335971E-02
-1.142280754E-02  1.096311923E-02
-1.228089939E-02  1.048723354E-02
-1.311675700E-02  9.935696194E-03
-1.392326982E-02  9.309195348E-03
-1.469326852E-02  8.609141332E-03
-1.541960203E-02  7.837686382E-03
-1.609521836E-02  6.997735781E-03
-1.671324826E-02  6.092949795E-03
-1.726709058E-02  5.127735846E-03
-1.775049825E-02  4.107230517E-03
-1.815766356E-02  3.037271142E-03
-1.848330138E-02  1.924356864E-03
-1.872272907E-02  7.755992381E-04
-1.887194159E-02 -4.013373689E-04
-1.892768056E-02 -1.598305140E-03
-1.888749578E-02 -2.806751299E-03
-1.874979810E-02 -4.017804902E-03
-1.851390239E-02 -5.222370922E-03
-1.818005946E-02 -6.411230440E-03
-1.774947623E-02 -7.575145581E-03
-1.722432316E-02 -8.704967721E-03
-1.660772863E-02 -9.791747327E-03
-1.590375981E-02 -1.082684375E-02
-1.511738994E-02 -1.180203319E-02
-1.425445229E-02 -1.270961304E-02
-1.332158107E-02 -1.354250083E-02
-1.232614003E-02 -1.429432606E-02
-1.127613972E-02 -1.495951324E-02
-1.018014442E-02 -1.553335467E-02
-9.047170216E-03 -1.601207147E-02
-7.886575764E-03 -1.639286191E-02
-6.707947387E-03 -1.667393588E-02
-5.520980464E-03 -1.685453491E-02
-4.335358983E-03 -1.693493725E-02
-3.160635278E-03 -1.691644795E-02
-2.006111964E-03 -1.680137390E-02
-8.807280458E-04 -1.659298434E-02
 2.070489012E-04 -1.629545759E-02
 1.249322670E-03 -1.591381470E-02
 2.238858849E-03 -1.545384155E-02
 3.169164275E-03 -1.492200043E-02
 4.034554266E-03 -1.432533306E-02
 4.830206635E-03 -1.367135654E-02
 5.552201741E-03 -1.296795417E-02
 6.197548103E-03 -1.222326315E-02
 6.764193390E-03 -1.144556109E-02
 7.251020888E-03 -1.064315333E-02
 7.657831801E-03 -9.824262891E-03
 7.985314035E-03 -8.996925173E-03
 8.234998357E-03 -8.168888797E-03
 8.409203021E-03 -7.347524401E-03
 8.510968211E-03 -6.539742646E-03
 8.543981752E-03 -5.751922633E-03
 8.512497728E-03 -4.989851640E-03
 8.421249716E-03 -4.258676862E-03
 8.275360397E-03 -3.562869560E-03
 8.080249348E-03 -2.906201761E-03
 7.841540753E-03 -2.291735407E-03
 7.564972760E-03 -1.721823569E-03
 7.256310049E-03 -1.198123146E-03
 6.921261113E-03 -7.216182190E-04
 6.565401514E-03 -2.926530565E-04
 6.194104265E-03  8.902638118E-05
 5.812478213E-03  4.242237328E-04
 5.425315136E-03  7.142376914E-04
 5.037045999E-03  9.608030511E-04
 4.651706604E-03  1.166028782E-03
 4.272912662E-03  1.332334549E-03
 3.903844065E-03  1.462387039E-03
 3.547238003E-03  1.559037366E-03
 3.205390331E-03  1.625260707E-03
 2.880164513E-03  1.664099212E-03
 2.573007299E-03  1.678609036E-03
 2.284970238E-03  1.671812214E-03
 2.016736045E-03  1.646653918E-03
 1.768648846E-03  1.605965447E-03
 1.540747275E-03  1.552433170E-03
 1.332799480E-03  1.488573441E-03
 1.144339104E-03  1.416713410E-03
 9.747013796E-04  1.338977476E-03
 8.230585944E-04  1.257279054E-03
 6.884542336E-04  1.173317228E-03
 5.698352500E-04  1.088577777E-03
 4.660819992E-04  1.004338042E-03
 3.760354968E-04  9.216750468E-04
 2.985217554E-04  8.414762945E-04
 2.323730623E-04  7.644526550E-04
 1.764461502E-04  6.911527956E-04
 1.296372940E-04  6.219786284E-04
 9.089443831E-05  5.572013001E-04
 5.922651698E-05  4.969773002E-04
 3.371017527E-05  4.413643191E-04
 1.349413503E-05  3.903365459E-04
-2.198531151E-06  3.437991571E-04
-1.406994018E-05  3.016018022E-04
-2.274847394E-05  2.635509476E-04
-2.879111607E-05  2.294209911E-04
-3.268678897E-05  1.989641013E-04
-3.486044710E-05  1.719187786E-04
-3.567770474E-05  1.480171640E-04
-3.544980026E-05  1.269911510E-04
-3.443872488E-05  1.085773752E-04
-3.286237013E-05  9.252117247E-05
-3.089957356E-05  7.857960418E-05
-2.869496728E-05  6.652365698E-05
-2.636355628E-05  5.613972256E-05
-2.399497438E-05  4.723046334E-05
-2.165738393E-05  3.961516437E-05
-1.940100103E-05  3.312966597E-05
-1.726124135E-05  2.762596335E-05
-1.526149252E-05  2.297155098E-05
-1.341552733E-05  1.904857998E-05
-1.172957836E-05  1.575288778E-05
-1.020409930E-05  1.299295004E-05
-8.835240600E-06  1.068879614E-05
-7.616068999E-06  8.770921783E-06
-6.537560232E-06  7.179224883E-06
-5.589393912E-06  5.861984470E-06
-4.760578053E-06  4.774896909E-06
-4.039928896E-06  3.880178881E-06
-3.416429532E-06  3.145742716E-06
-2.879488430E-06  2.544446434E-06
-2.419116577E-06  2.053418378E-06
-2.026039504E-06  1.653454355E-06
-1.691758176E-06  1.328483880E-06
-1.408570570E-06  1.065101097E-06
-1.169563772E-06  8.521554316E-07
-9.685846655E-07  6.803967235E-07
-8.001957093E-07  5.421695666E-07
-6.596209772E-07  4.311517348E-07
-5.426864956E-07  3.421318612E-07
-4.457580000E-07  2.708219273E-07
-3.656785182E-07  2.137005608E-07
-2.997076645E-07  1.678836155E-07
-2.454641954E-07  1.310189613E-07
-2.008732233E-07  1.012028308E-07
-1.641194990E-07  7.691539698E-08
-1.336083523E-07  5.697344926E-08
-1.079361889E-07  4.049803648E-08
-8.587285648E-08  2.689467417E-08
-6.635863467E-08  1.584308956E-08
-4.851898185E-08  7.292396180E-09
-3.170030139E-08  1.455949245E-09
-1.552963737E-08 -1.202159040E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.069873543E-08 -9.106614408E-09
-5.988797887E-08 -2.634649212E-08
-8.800992367E-08 -5.079737050E-08
-1.158945880E-07 -8.224532391E-08
-1.445794006E-07 -1.211787103E-07
-1.751791761E-07 -1.687748647E-07
-2.087931059E-07 -2.268939658E-07
-2.464361792E-07 -2.980888715E-07
-2.889837888E-07 -3.856357925E-07
-3.371197374E-07 -4.935880307E-07
-3.912791972E-07 -6.268532896E-07
-4.515792668E-07 -7.912939671E-07
-5.177305769E-07 -9.938491290E-07
-5.889239384E-07 -1.242676349E-06
-6.636863317E-07 -1.547311167E-06
-7.397006658E-07 -1.918841451E-06
-8.135837512E-07 -2.370093394E-06
-8.806168815E-07 -2.915825197E-06
-9.344233831E-07 -3.572923642E-06
-9.665875079E-07 -4.360597746E-06
-9.662091855E-07 -5.300562536E-06
-9.193894555E-07 -6.417204643E-06
-8.086419290E-07 -7.737719958E-06
-6.122264210E-07 -9.292212068E-06
-3.034019951E-07 -1.111373856E-05
 1.504018910E-07 -1.323829066E-05
 7.884956320E-07 -1.570469021E-05
 1.657918389E-06 -1.855438632E-05
 2.814500327E-06 -2.183113313E-05
 4.323989812E-06 -2.558052885E-05
 6.263233784E-06 -2.984939583E-05
 8.721395788E-06 -3.468498128E-05
 1.180119206E-05 -4.013395866E-05
 1.562012187E-05 -4.624121074E-05
 2.031166371E-05 -5.304837747E-05
 2.602640495E-05 -6.059215385E-05
 3.293306764E-05 -6.890232698E-05
 4.121938971E-05 -7.799954529E-05
 5.109281695E-05 -8.789281850E-05
 6.278095803E-05 -9.857675256E-05
 7.653175295E-05 -1.100285309E-04
 9.261330363E-05 -1.222046606E-04
 1.113133155E-04 -1.350375105E-04
 1.329380998E-04 -1.484316760E-04
 1.578110887E-04 -1.622602155E-04
 1.862708200E-04 -1.763608098E-04
 2.186683513E-04 -1.905319071E-04
 2.553640741E-04 -2.045289217E-04
 2.967239023E-04 -2.180605626E-04
 3.431148228E-04 -2.307853748E-04
 3.948998040E-04 -2.423085807E-04
 4.524320725E-04 -2.521793112E-04
 5.160487770E-04 -2.598883199E-04
 5.860640753E-04 -2.648662716E-04
 6.627616912E-04 -2.664826960E-04
 7.463870010E-04 -2.640456924E-04
 8.371387217E-04 -2.568024659E-04
 9.351602860E-04 -2.439407688E-04
 1.040530998E-03 -2.245913105E-04
 1.153257072E-03 -1.978311903E-04
 1.273262670E-03 -1.626883947E-04
 1.400381044E-03 -1.181473906E-04
 1.534345926E-03 -6.315583082E-05
 1.674783263E-03  3.367622356E-06
 1.821203446E-03  8.252436391E-05
 1.972994147E-03  1.754258227E-04
 2.129413892E-03  2.831823799E-04
 2.289586490E-03  4.068912726E-04
 2.452496443E-03  5.476235352E-04
 2.616985455E-03  7.064100429E-04
 2.781750142E-03  8.842267294E-04
 2.945341076E-03  1.081979062E-03
 3.106163250E-03  1.300485866E-03
 3.262478088E-03  1.540462598E-03
 3.412407092E-03  1.802504185E-03
 3.553937234E-03  2.087067549E-03
 3.684928184E-03  2.394453960E-03
 3.803121482E-03  2.724791363E-03
 3.906151720E-03  3.078016854E-03
 3.991559837E-03  3.453859499E-03
 4.056808577E-03  3.851823675E-03
 4.099300180E-03  4.271173207E-03
 4.116396329E-03  4.710916499E-03
 4.105440383E-03  5.169792972E-03
 4.063781861E-03  5.646261073E-03
 3.988803151E-03  6.138488166E-03
 3.877948348E-03  6.644342643E-03
 3.728754091E-03  7.161388568E-03
 3.538882236E-03  7.686883198E-03
 3.306154120E-03  8.217777729E-03
 3.028586162E-03  8.750721566E-03
 2.704426433E-03  9.282070460E-03
 2.332191841E-03  9.807898763E-03
 1.910705447E-03  1.032401607E-02
 1.439133449E-03  1.082598843E-02
 9.170212631E-04  1.130916428E-02
 3.443281347E-04  1.176870524E-02
-2.785403561E-04  1.219962160E-02
-9.507025277E-04  1.259681270E-02
-1.670774234E-03  1.295511183E-02
-2.436846564E-03  1.326933546E-02
-3.246468266E-03  1.353433658E-02
-4.096633513E-03  1.374506150E-02
-4.983775621E-03  1.389660983E-02
-5.903767258E-03  1.398429685E-02
-6.851927629E-03  1.400371761E-02
-7.823037060E-03  1.395081205E-02
-8.811359284E-03  1.382193018E-02
-9.810671668E-03  1.361389647E-02
-1.081430350E-02  1.332407245E-02
-1.181518230E-02  1.295041646E-02
-1.280588806E-02  1.249153971E-02
-1.377871517E-02  1.194675725E-02
-1.472574147E-02  1.131613319E-02
-1.563890413E-02  1.060051886E-02
-1.651008147E-02  9.801583133E-03
-1.733117993E-02  8.921833865E-03
-1.809422531E-02  7.964629725E-03
-1.879145710E-02  6.934181627E-03
-1.941542466E-02  5.835543213E-03
-1.995908407E-02  4.674589901E-03
-2.041589408E-02  3.457986226E-03
-2.077990976E-02  2.193141349E-03
-2.104587237E-02  8.881528203E-04
-2.120929376E-02 -4.482611294E-04
-2.126653396E-02 -1.806840262E-03
-2.121487027E-02 -3.177871273E-03
-2.105255653E-02 -4.551286062E-03
-2.077887117E-02 -5.916768201E-03
-2.039415299E-02 -7.263866263E-03
-1.989982339E-02 -8.582112493E-03
-1.929839448E-02 -9.861145127E-03
-1.859346225E-02 -1.109083255E-02
-1.778968460E-02 -1.226139739E-02
-1.689274401E-02 -1.336353846E-02
-1.590929509E-02 -1.438854872E-02
-1.484689751E-02 -1.532842696E-02
-1.371393492E-02 -1.617598157E-02
-1.251952111E-02 -1.692492428E-02
-1.127339450E-02 -1.756995226E-02
-9.985802598E-03 -1.810681704E-02
-8.667378257E-03 -1.853237892E-02
-7.329009490E-03 -1.884464582E-02
-5.981705122E-03 -1.904279569E-02
-4.636458364E-03 -1.912718210E-02
-3.304110621E-03 -1.909932278E-02
-1.995217779E-03 -1.896187123E-02
-7.199212066E-04 -1.871857188E-02
 5.121743515E-04 -1.837419956E-02
 1.692113997E-03 -1.793448439E-02
 2.811695135E-03 -1.740602332E-02
 3.863557530E-03 -1.679618005E-02
 4.841259557E-03 -1.611297504E-02
 5.739339499E-03 -1.536496755E-02
 6.553361067E-03 -1.456113192E-02
 7.279942592E-03 -1.371073027E-02
 7.916769669E-03 -1.282318368E-02
 8.462591360E-03 -1.190794440E-02
 8.917200356E-03 -1.097437094E-02
 9.281397810E-03 -1.003160842E-02
 9.556943830E-03 -9.088475880E-03
 9.746494886E-03 -8.153362511E-03
 9.853529593E-03 -7.234134294E-03
 9.882264548E-03 -6.338052359E-03
 9.837562034E-03 -5.471704160E-03
 9.724831528E-03 -4.640948226E-03
 9.549927004E-03 -3.850872973E-03
 9.319042055E-03 -3.105769768E-03
 9.038604837E-03 -2.409120138E-03
 8.715174757E-03 -1.763596718E-03
 8.355342730E-03 -1.171077304E-03
 7.965636683E-03 -6.326710662E-04
 7.552433795E-03 -1.487558405E-04
 7.121880761E-03  2.809748418E-04
 6.679823122E-03  6.574564153E-04
 6.231744484E-03  9.821911979E-04
 5.782716148E-03  1.257181180E-03
 5.337357462E-03  1.484857327E-03
 4.899806920E-03  1.668007006E-03
 4.473703798E-03  1.809701109E-03
 4.062179929E-03  1.913222320E-03
 3.667860950E-03  1.981995872E-03
 3.292876276E-03  2.019523979E-03
 2.938876832E-03  2.029324944E-03
 2.607059527E-03  2.014877779E-03
 2.298197360E-03  1.979572961E-03
 2.012674021E-03  1.926669756E-03
 1.750521832E-03  1.859260359E-03
 1.511461923E-03  1.780240910E-03
 1.294945575E-03  1.692289267E-03
 1.100195749E-03  1.597849303E-03
 9.262479048E-04  1.499121323E-03
 7.719893468E-04  1.398058118E-03
 6.361964268E-04  1.296366092E-03
 5.175690805E-04  1.195510820E-03
 4.147622892E-04  1.096726387E-03
 3.264141860E-04  1.001027833E-03
 2.511706374E-04  9.092260261E-04
 1.877062426E-04  8.219443327E-04
 1.347417850E-04  7.396364813E-04
 9.105825170E-05  6.626050604E-04
 5.550760849E-05  5.910201656E-04
 2.702056710E-05  5.249377643E-04
 4.611625090E-06  4.643174198E-04
-1.261831674E-05  4.090390822E-04
-2.548143976E-05  3.589187221E-04
-3.470427252E-05  3.137226438E-04
-4.093041885E-05  2.731803745E-04
-4.472444602E-05  2.369960782E-04
-4.657665058E-05  2.048584848E-04
-4.690844438E-05  1.764493690E-04
-4.607813104E-05  1.514506384E-04
-4.438687310E-05  1.295501195E-04
-4.208468048E-05  1.104461448E-04
-3.937628036E-05  9.385105680E-05
-3.642675736E-05  7.949375205E-05
-3.336687921E-05  6.712138798E-05
-3.029804717E-05  5.650037599E-05
-2.729683171E-05  4.741677670E-05
-2.441907221E-05  3.967620740E-05
-2.170353505E-05  3.310336206E-05
-1.917513680E-05  2.754123412E-05
-1.684774911E-05  2.285012180E-05
-1.472660948E-05  1.890648469E-05
-1.281036685E-05  1.560170977E-05
-1.109279476E-05  1.284083529E-05
-9.564205869E-06  1.054127134E-05
-8.212602439E-06  8.631547679E-06
-7.024596245E-06  7.050112054E-06
-5.986130051E-06  5.744195444E-06
-5.083030497E-06  4.668755501E-06
-4.301419795E-06  3.785504659E-06
-3.628010835E-06  3.062025731E-06
-3.050307511E-06  2.470974901E-06
-2.556729242E-06  1.989369737E-06
-2.136676025E-06  1.597958271E-06
-1.780547778E-06  1.280664035E-06
-1.479729489E-06  1.024101305E-06
-1.226551581E-06  8.171544461E-07
-1.014233101E-06  6.506152323E-07
-8.368137838E-07  5.168721624E-07
-6.890797239E-07  4.096461515E-07
-5.664863211E-07  3.237674030E-07
-4.650813422E-07  2.549887882E-07
-3.814303304E-07  1.998315999E-07
-3.125462139E-07  1.554600726E-07
-2.558247874E-07  1.195815381E-07
-2.089877705E-07  9.036945171E-08
-1.700353537E-07  6.640673717E-08
-1.372105158E-07  4.664687069E-08
-1.089778800E-07  3.038978416E-08
-8.402039558E-08  1.726889798E-08
-6.125756262E-08  7.244284988E-09
-3.988905739E-08  5.949904373E-10
-1.946716990E-08 -2.099219460E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.816843074E-08 -9.815002824E-09
-7.487806064E-08 -2.962927650E-08
-1.106448509E-07 -5.831755346E-08
-1.464787681E-07 -9.559886495E-08
-1.836679876E-07 -1.420351870E-07
-2.236231141E-07 -1.990205469E-07
-2.677657624E-07 -2.687779876E-07
-3.174467019E-07 -3.543751233E-07
-3.738802882E-07 -4.597643504E-07
-4.380835821E-07 -5.898506275E-07
-5.108100900E-07 -7.505876719E-07
-5.924693166E-07 -9.491020855E-07
-6.830242553E-07 -1.193844049E-06
-7.818595542E-07 -1.494762583E-06
-8.876134470E-07 -1.863502831E-06
-9.979666797E-07 -2.313622227E-06
-1.109381665E-06 -2.860821741E-06
-1.216785041E-06 -3.523187541E-06
-1.313186745E-06 -4.321437376E-06
-1.389228751E-06 -5.279164767E-06
-1.432656761E-06 -6.423072664E-06
-1.427708517E-06 -7.783186603E-06
-1.354413047E-06 -9.393035654E-06
-1.187796067E-06 -1.128978755E-05
-8.969881546E-07 -1.351432242E-05
-4.442339926E-07 -1.611122768E-05
 2.161967815E-07 -1.912869455E-05
 1.139193918E-06 -2.261829516E-05
 2.390079715E-06 -2.663461746E-05
 4.045960966E-06 -3.123473424E-05
 6.197145522E-06 -3.647748161E-05
 8.948604789E-06 -4.242252227E-05
 1.242145850E-05 -4.912916956E-05
 1.675445305E-05 -5.665494924E-05
 2.210539918E-05 -6.505387857E-05
 2.865252969E-05 -7.437444505E-05
 3.659573242E-05 -8.465727171E-05
 4.615760918E-05 -9.593246069E-05
 5.758430665E-05 -1.082166136E-04
 7.114606202E-05 -1.215095339E-04
 8.713740331E-05 -1.357906260E-04
 1.058769429E-04 -1.510150131E-04
 1.277067027E-04 -1.671094073E-04
 1.529909109E-04 -1.839677751E-04
 1.821142135E-04 -2.014468525E-04
 2.154792472E-04 -2.193615731E-04
 2.535035310E-04 -2.374804841E-04
 2.966156357E-04 -2.555212355E-04
 3.452506083E-04 -2.731462333E-04
 3.998446345E-04 -2.899585577E-04
 4.608289385E-04 -3.054982521E-04
 5.286229327E-04 -3.192390918E-04
 6.036266470E-04 -3.305859442E-04
 6.862124807E-04 -3.388728298E-04
 7.767163380E-04 -3.433617937E-04
 8.754282232E-04 -3.432426881E-04
 9.825823864E-04 -3.376339617E-04
 1.098347125E-03 -3.255845410E-04
 1.222814360E-03 -3.060768759E-04
 1.355989108E-03 -2.780312120E-04
 1.497779002E-03 -2.403111323E-04
 1.647983985E-03 -1.917303998E-04
 1.806286338E-03 -1.310611150E-04
 1.972241195E-03 -5.704318488E-05
 2.145267682E-03  3.160491484E-05
 2.324640847E-03  1.361741171E-04
 2.509484514E-03  2.579515306E-04
 2.698765217E-03  3.982060578E-04
 2.891287340E-03  5.581729394E-04
 3.085689601E-03  7.390373123E-04
 3.280443012E-03  9.419168782E-04
 3.473850427E-03  1.167843792E-03
 3.664047796E-03  1.417745890E-03
 3.849007247E-03  1.692427379E-03
 4.026542084E-03  1.992549142E-03
 4.194313815E-03  2.318608792E-03
 4.349841301E-03  2.670920658E-03
 4.490512114E-03  3.049595868E-03
 4.613596190E-03  3.454522735E-03
 4.716261843E-03  3.885347654E-03
 4.795594199E-03  4.341456749E-03
 4.848616101E-03  4.821958514E-03
 4.872311496E-03  5.325667745E-03
 4.863651312E-03  5.851091029E-03
 4.819621780E-03  6.396414138E-03
 4.737255146E-03  6.959491635E-03
 4.613662649E-03  7.537839067E-03
 4.446069620E-03  8.128628070E-03
 4.231852493E-03  8.728684787E-03
 3.968577452E-03  9.334491916E-03
 3.654040419E-03  9.942194771E-03
 3.286307978E-03  1.054761165E-02
 2.863758814E-03  1.114624884E-02
 2.385125159E-03  1.173332047E-02
 1.849533701E-03  1.230377347E-02
 1.256545339E-03  1.285231771E-02
 6.061931612E-04  1.337346150E-02
-1.009820637E-04  1.386155229E-02
-8.638995613E-04  1.431082268E-02
-1.680910134E-03  1.471544131E-02
-2.549772364E-03  1.506956860E-02
-3.467634147E-03  1.536741679E-02
-4.431020251E-03  1.560331381E-02
-5.435826535E-03  1.577177047E-02
-6.477321428E-03  1.586755023E-02
-7.550155188E-03  1.588574076E-02
-8.648377381E-03  1.582182648E-02
-9.765462925E-03  1.567176103E-02
-1.089434694E-02  1.543203874E-02
-1.202746849E-02  1.509976409E-02
-1.315682327E-02  1.467271780E-02
-1.427402501E-02  1.414941869E-02
-1.537037530E-02  1.352917995E-02
-1.643694146E-02  1.281215881E-02
-1.746464178E-02  1.199939838E-02
-1.844433729E-02  1.109286065E-02
-1.936692939E-02  1.009544966E-02
-2.022346190E-02  9.011023811E-03
-2.100522670E-02  7.844396747E-03
-2.170387132E-02  6.601325863E-03
-2.231150713E-02  5.288488168E-03
-2.282081660E-02  3.913443043E-03
-2.322515794E-02  2.484581823E-03
-2.351866535E-02  1.011064266E-03
-2.369634335E-02 -4.972577726E-04
-2.375415323E-02 -2.029928916E-03
-2.368909017E-02 -3.575990294E-03
-2.349924924E-02 -5.124090002E-03
-2.318387893E-02 -6.662602720E-03
-2.274342079E-02 -8.179756991E-03
-2.217953404E-02 -9.663768474E-03
-2.149510419E-02 -1.110297728E-02
-2.069423508E-02 -1.248598733E-02
-1.978222381E-02 -1.380180566E-02
-1.876551849E-02 -1.503997932E-02
-1.765165900E-02 -1.619072764E-02
-1.644920137E-02 -1.724506775E-02
-1.516762648E-02 -1.819493085E-02
-1.381723430E-02 -1.903326742E-02
-1.240902518E-02 -1.975413936E-02
-1.095456981E-02 -2.035279722E-02
-9.465869971E-03 -2.082574118E-02
-7.955212094E-03 -2.117076452E-02
-6.435016114E-03 -2.138697870E-02
-4.917682021E-03 -2.147481947E-02
-3.415436662E-03 -2.143603381E-02
-1.940183324E-03 -2.127364796E-02
-5.033566325E-04 -2.099191686E-02
 8.842148565E-04 -2.059625605E-02
 2.212436063E-03 -2.009315712E-02
 3.472060735E-03 -1.949008825E-02
 4.654792886E-03 -1.879538157E-02
 5.753372750E-03 -1.801810944E-02
 6.761645963E-03 -1.716795176E-02
 7.674615043E-03 -1.625505674E-02
 8.488472546E-03 -1.528989754E-02
 9.200615646E-03 -1.428312729E-02
 9.809642232E-03 -1.324543506E-02
 1.031532899E-02 -1.218740506E-02
 1.071859219E-02 -1.111938162E-02
 1.102143238E-02 -1.005134196E-02
 1.122686425E-02 -8.992778881E-03
 1.133883333E-02 -7.952595066E-03
 1.136212149E-02 -6.939010510E-03
 1.130224308E-02 -5.959484301E-03
 1.116533404E-02 -5.020651642E-03
 1.095803606E-02 -4.128276676E-03
 1.068737824E-02 -3.287221365E-03
 1.036065827E-02 -2.501430313E-03
 9.985325551E-03 -1.773931143E-03
 9.568868111E-03 -1.106849691E-03
 9.118705335E-03 -5.014390367E-04
 8.642088187E-03  4.187887016E-05
 8.146008378E-03  5.234604513E-04
 7.637117716E-03  9.443782163E-04
 7.121658559E-03  1.306350707E-03
 6.605406029E-03  1.611666491E-03
 6.093622350E-03  1.863104054E-03
 5.591023363E-03  2.063849434E-03
 5.101757035E-03  2.217413356E-03
 4.629393495E-03  2.327549562E-03
 4.176925920E-03  2.398175839E-03
 3.746781377E-03  2.433299136E-03
 3.340840596E-03  2.436945919E-03
 2.960465494E-03  2.413098734E-03
 2.606533206E-03  2.365639709E-03
 2.279475326E-03  2.298301522E-03
 1.979321049E-03  2.214626110E-03
 1.705742952E-03  2.117931235E-03
 1.458104175E-03  2.011284776E-03
 1.235505887E-03  1.897486486E-03
 1.036834013E-03  1.779056778E-03
 8.608043097E-04  1.658231994E-03
 7.060050470E-04  1.536965507E-03
 5.709366636E-04  1.416933948E-03
 4.540479278E-04  1.299547800E-03
 3.537682696E-04  1.185965579E-03
 2.685360838E-04  1.077110854E-03
 1.968229282E-04  9.736913536E-04
 1.371536507E-04  8.762194666E-04
 8.812257257E-05  7.850335093E-04
 4.840593873E-05  7.003191789E-04
 1.677090336E-05  6.221307039E-04
-7.918629092E-06  5.504112721E-04
-2.669895922E-05  4.850123975E-04
-4.050597723E-05  4.257119631E-04
-5.017660565E-05  3.722307511E-04
-5.645193560E-05  3.242473355E-04
-5.998170764E-05  2.814112758E-04
-6.132981102E-05  2.433546026E-04
-6.098050407E-05  2.097016262E-04
-5.934508983E-05  1.800771425E-04
-5.676881597E-05  1.541131319E-04
-5.353780229E-05  1.314540720E-04
-4.988583391E-05  1.117609968E-04
-4.600089084E-05  9.471444382E-05
-4.203131535E-05  8.001643044E-05
-3.809154638E-05  6.739160269E-05
-3.426737462E-05  5.658768968E-05
-3.062069354E-05  4.737539151E-05
-2.719373919E-05  3.954781643E-05
-2.401282636E-05  3.291957221E-05
-2.109159996E-05  2.732560382E-05
-1.843382950E-05  2.261985744E-05
-1.603577994E-05  1.867383839E-05
-1.388819678E-05  1.537511915E-05
-1.197794437E-05  1.262584279E-05
-1.028933765E-05  1.034125756E-05
-8.805205893E-06  8.448309430E-06
-7.507725879E-06  6.884312311E-06
-6.379058974E-06  5.595708803E-06
-5.401824052E-06  4.536929356E-06
-4.559434748E-06  3.669353208E-06
-3.836326439E-06  2.960371110E-06
-3.218095017E-06  2.382547210E-06
-2.691566453E-06  1.912875590E-06
-2.244813217E-06  1.532125611E-06
-1.867130950E-06  1.224269437E-06
-1.548986383E-06  9.759847073E-07
-1.281945413E-06  7.762252702E-07
-1.058588389E-06  6.158530555E-07
-8.724181822E-07  4.873245670E-07
-7.177653609E-07  3.844259602E-07
-5.896938064E-07  3.020512665E-07
-4.839094479E-07  2.360189382E-07
-3.966743171E-07  1.829224923E-07
-3.247279449E-07  1.400115656E-07
-2.652181508E-07  1.051001058E-07
-2.156435316E-07  7.649864509E-08
-1.738103901E-07  5.296754641E-08
-1.378074099E-07  3.368767523E-08
-1.060019902E-07  1.824401201E-08
-7.706263844E-08  6.616136446E-09
-5.001196961E-08 -8.328591621E-10
-2.431429285E-08 -3.380766047E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.727664195E-08 -1.032053809E-08
-9.324861077E-08 -3.288613684E-08
-1.385159703E-07 -6.632743440E-08
-1.843045147E-07 -1.102778464E-07
-2.322085045E-07 -1.653789518E-07
-2.840046970E-07 -2.332734766E-07
-3.415193948E-07 -3.166067946E-07
-4.065311676E-07 -4.190499903E-07
-4.806936183E-07 -5.453520043E-07
-5.654644796E-07 -7.014246240E-07
-6.620290832E-07 -8.944616126E-07
-7.712076883E-07 -1.133091653E-06
-8.933372224E-07 -1.427563707E-06
-1.028118691E-06 -1.789962608E-06
-1.174421908E-06 -2.234451998E-06
-1.330039341E-06 -2.777541027E-06
-1.491380873E-06 -3.438370359E-06
-1.653101187E-06 -4.239012000E-06
-1.807651414E-06 -5.204776223E-06
-1.944746693E-06 -6.364517341E-06
-2.050741515E-06 -7.750928371E-06
-2.107905101E-06 -9.400812660E-06
-2.093589897E-06 -1.135531842E-05
-1.979287341E-06 -1.366011984E-05
-1.729566725E-06 -1.636552602E-05
-1.300895013E-06 -1.952649668E-05
-6.403381845E-07 -2.320254132E-05
 3.158521406E-07 -2.745747614E-05
 1.643759170E-06 -3.235901163E-05
 3.433416497E-06 -3.797814200E-05
 5.790501732E-06 -4.438830679E-05
 8.838085711E-06 -5.166429516E-05
 1.271840888E-05 -5.988086349E-05
 1.759465017E-05 -6.911103907E-05
 2.365264734E-05 -7.942408501E-05
 3.110252119E-05 -9.088310535E-05
 4.018015008E-05 -1.035422747E-04
 5.114843502E-05 -1.174436831E-04
 6.429829079E-05 -1.326137938E-04
 7.994929402E-05 -1.490595218E-04
 9.844991635E-05 -1.667639503E-04
 1.201772689E-04 -1.856817133E-04
 1.455362845E-04 -2.057340844E-04
 1.749582661E-04 -2.268038260E-04
 2.088987333E-04 -2.487298624E-04
 2.478345055E-04 -2.713018577E-04
 2.922599690E-04 -2.942547872E-04
 3.426824847E-04 -3.172636051E-04
 3.996169064E-04 -3.399381219E-04
 4.635791951E-04 -3.618182104E-04
 5.350791306E-04 -3.823694696E-04
 6.146121384E-04 -4.009794778E-04
 7.026502710E-04 -4.169547676E-04
 7.996324001E-04 -4.295186555E-04
 9.059536971E-04 -4.378100548E-04
 1.021954497E-03 -4.408833908E-04
 1.147908663E-03 -4.377097316E-04
 1.284011573E-03 -4.271792316E-04
 1.430367889E-03 -4.081049702E-04
 1.586979257E-03 -3.792282545E-04
 1.753732099E-03 -3.392254308E-04
 1.930385697E-03 -2.867162339E-04
 2.116560720E-03 -2.202736822E-04
 2.311728397E-03 -1.384355041E-04
 2.515200508E-03 -3.971706338E-05
 2.726120368E-03  7.737426974E-05
 2.943454989E-03  2.143233716E-04
 3.165988568E-03  3.725903305E-04
 3.392317471E-03  5.535922276E-04
 3.620846853E-03  7.586838486E-04
 3.849789065E-03  9.891374572E-04
 4.077163958E-03  1.246121769E-03
 4.300801225E-03  1.530680279E-03
 4.518344879E-03  1.843709104E-03
 4.727259974E-03  2.185934509E-03
 4.924841673E-03  2.557890307E-03
 5.108226736E-03  2.959895325E-03
 5.274407518E-03  3.392031142E-03
 5.420248543E-03  3.854120334E-03
 5.542505709E-03  4.345705458E-03
 5.637848169E-03  4.866029045E-03
 5.702882903E-03  5.414014871E-03
 5.734182005E-03  5.988250822E-03
 5.728312628E-03  6.586973665E-03
 5.681869561E-03  7.208056067E-03
 5.591510313E-03  7.848996218E-03
 5.453992592E-03  8.506910436E-03
 5.266213964E-03  9.178529121E-03
 5.025253468E-03  9.860196455E-03
 4.728414877E-03  1.054787420E-02
 4.373271241E-03  1.123714998E-02
 3.957710297E-03  1.192325036E-02
 3.479980242E-03  1.260105908E-02
 2.938735335E-03  1.326514057E-02
 2.333080712E-03  1.390976916E-02
 1.662615757E-03  1.452896388E-02
 9.274753289E-04  1.511652916E-02
 1.283680909E-04  1.566610113E-02
-7.333888036E-04  1.617119968E-02
-1.655839466E-03  1.662528585E-02
-2.636364238E-03  1.702182434E-02
-3.671660636E-03  1.735435063E-02
-4.757731011E-03  1.761654226E-02
-5.889877618E-03  1.780229353E-02
-7.062705715E-03  1.790579291E-02
-8.270135279E-03  1.792160231E-02
-9.505421764E-03  1.784473717E-02
-1.076118631E-02  1.767074652E-02
-1.202945560E-02  1.739579164E-02
-1.330171155E-02  1.701672241E-02
-1.456895071E-02  1.653114992E-02
-1.582175328E-02  1.593751423E-02
-1.705036140E-02  1.523514590E-02
-1.824476612E-02  1.442432018E-02
-1.939480254E-02  1.350630251E-02
-2.049025212E-02  1.248338417E-02
-2.152095118E-02  1.135890706E-02
-2.247690459E-02  1.013727650E-02
-2.334840296E-02  8.823961259E-03
-2.412614227E-02  7.425480035E-03
-2.480134392E-02  5.949373815E-03
-2.536587381E-02  4.404163791E-03
-2.581235839E-02  2.799294654E-03
-2.613429595E-02  1.145063360E-03
-2.632616118E-02 -5.474662940E-04
-2.638350106E-02 -2.266562672E-03
-2.630302032E-02 -3.999938036E-03
-2.608265462E-02 -5.734871855E-03
-2.572162969E-02 -7.458344297E-03
-2.522050519E-02 -9.157178247E-03
-2.458120173E-02 -1.081818796E-02
-2.380701015E-02 -1.242833227E-02
-2.290258222E-02 -1.397487006E-02
-2.187390238E-02 -1.544551561E-02
-2.072824027E-02 -1.682859136E-02
-1.947408435E-02 -1.811317546E-02
-1.812105716E-02 -1.928924170E-02
-1.667981318E-02 -2.034778926E-02
-1.516192053E-02 -2.128096009E-02
-1.357972818E-02 -2.208214154E-02
-1.194622059E-02 -2.274605259E-02
-1.027486199E-02 -2.326881171E-02
-8.579432685E-03 -2.364798536E-02
-6.873860140E-03 -2.388261578E-02
-5.172047429E-03 -2.397322778E-02
-3.487702010E-03 -2.392181403E-02
-1.834167596E-03 -2.373179923E-02
-2.242619326E-04 -2.340798363E-02
 1.329876824E-03 -2.295646688E-02
 2.816932611E-03 -2.238455361E-02
 4.226540520E-03 -2.170064224E-02
 5.549400364E-03 -2.091409922E-02
 6.777373001E-03 -2.003512077E-02
 7.903557975E-03 -1.907458461E-02
 8.922351443E-03 -1.804389436E-02
 9.829483675E-03 -1.695481925E-02
 1.062203585E-02 -1.581933198E-02
 1.129843626E-02 -1.464944747E-02
 1.185843634E-02 -1.345706522E-02
 1.230306746E-02 -1.225381793E-02
 1.263457960E-02 -1.105092877E-02
 1.285636350E-02 -9.859079541E-03
 1.297285795E-02 -8.688291723E-03
 1.298944448E-02 -7.547822104E-03
 1.291233139E-02 -6.446074333E-03
 1.274842985E-02 -5.390527440E-03
 1.250522425E-02 -4.387681992E-03
 1.219063949E-02 -3.443024177E-03
 1.181290764E-02 -2.561007759E-03
 1.138043650E-02 -1.745053473E-03
 1.090168224E-02 -9.975651085E-04
 1.038502834E-02 -3.199612006E-04
 9.838672823E-03  2.872790236E-04
 9.270525306E-03  8.245570409E-04
 8.688115401E-03  1.293085562E-03
 8.098513490E-03  1.694810135E-03
 7.508264664E-03  2.032323858E-03
 6.923336252E-03  2.308777277E-03
 6.349079086E-03  2.527785538E-03
 5.790202292E-03  2.693334790E-03
 5.250761138E-03  2.809689751E-03
 4.734157199E-03  2.881304164E-03
 4.243149879E-03  2.912735728E-03
 3.779878117E-03  2.908566830E-03
 3.345890995E-03  2.873332201E-03
 2.942185841E-03  2.811454361E-03
 2.569252351E-03  2.727187461E-03
 2.227121278E-03  2.624569889E-03
 1.915416220E-03  2.507385764E-03
 1.633407125E-03  2.379135229E-03
 1.380064217E-03  2.243013231E-03
 1.154111177E-03  2.101896341E-03
 9.540765284E-04  1.958336987E-03
 7.783423571E-04  1.814564390E-03
 6.251896480E-04  1.672491377E-03
 4.928396772E-04  1.533726242E-03
 3.794910705E-04  1.399588753E-03
 2.833522857E-04  1.271129445E-03
 2.026694216E-04  1.149151362E-03
 1.357493799E-04  1.034233426E-03
 8.097851962E-05  9.267547355E-04
 3.683703576E-05  8.269191074E-04
 1.909364037E-06  7.347793087E-04
-2.510902660E-05  6.502604875E-04
-4.540805822E-05  5.731824101E-04
-6.006226663E-05  5.032802001E-04
-7.003239877E-05  4.402233536E-04
-7.616896711E-05  3.836328888E-04
-7.921736082E-05  3.330965505E-04
-7.982413902E-05  2.881820568E-04
-7.854416366E-05  2.484484228E-04
-7.584826587E-05  2.134554402E-04
-7.213117898E-05  1.827714236E-04
-6.771951075E-05  1.559793591E-04
-6.287956746E-05  1.326816083E-04
-5.782487963E-05  1.125033256E-04
-5.272331484E-05  9.509475658E-05
-4.770369487E-05  8.013257559E-05
-4.286186295E-05  6.732042073E-05
-3.826617148E-05  5.638877062E-05
-3.396238129E-05  4.709429776E-05
-2.997798041E-05  3.921881903E-05
-2.632594371E-05  3.256795025E-05
-2.300796468E-05  2.696955717E-05
-2.001719800E-05  2.227208143E-05
-1.734055553E-05  1.834280656E-05
-1.496060131E-05  1.506611686E-05
-1.285709121E-05  1.234179077E-05
-1.100820207E-05  1.008336005E-05
-9.391493364E-06  8.216557882E-06
-7.984641362E-06  6.677871156E-06
-6.765982536E-06  5.413206270E-06
-5.714899402E-06  4.376672596E-06
-4.812078114E-06  3.529483880E-06
-4.039663468E-06  2.838974725E-06
-3.381333362E-06  2.277727094E-06
-2.822311415E-06  1.822800223E-06
-2.349333336E-06  1.455056372E-06
-1.950579878E-06  1.158574373E-06
-1.615586765E-06  9.201428038E-07
-1.335139883E-06  7.288248575E-07
-1.101162256E-06  5.755873473E-07
-9.065979025E-07  4.529868846E-07
-7.452965402E-07  3.549069183E-07
-6.119023137E-07  2.763400235E-07
-5.017491917E-07  2.132105099E-07
-4.107654721E-07  1.622330188E-07
-3.353898705E-07  1.208032368E-07
-2.725019687E-07  8.691707972E-08
-2.193703109E-07  5.911459990E-08
-1.736220906E-07  3.644432272E-08
-1.332390695E-07  1.844256878E-08
-9.658492710E-08  5.120412873E-09
-6.246937389E-08 -3.051913161E-09
-3.025366372E-08 -5.177303426E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.833500356E-08 -1.049620128E-08
-1.156635359E-07 -3.592776248E-08
-1.726811099E-07 -7.463263100E-08
-2.308716119E-07 -1.261353737E-07
-2.922016420E-07 -1.911618919E-07
-3.588993171E-07 -2.716381762E-07
-4.332962664E-07 -3.706981775E-07
-5.177125449E-07 -4.927165963E-07
-6.143661256E-07 -6.433758616E-07
-7.252908008E-07 -8.297721201E-07
-8.522483349E-07 -1.060562095E-06
-9.966223551E-07 -1.346150733E-06
-1.159282690E-06 -1.698918245E-06
-1.340409656E-06 -2.133484155E-06
-1.539268245E-06 -2.667005153E-06
-1.753922303E-06 -3.319502593E-06
-1.980878794E-06 -4.114214503E-06
-2.214652109E-06 -5.077965642E-06
-2.447238302E-06 -6.241547664E-06
-2.667489146E-06 -7.640099588E-06
-2.860376125E-06 -9.313476711E-06
-3.006135004E-06 -1.130659371E-05
-3.079282534E-06 -1.366972512E-05
-3.047498201E-06 -1.645874358E-05
-2.870365884E-06 -1.973527343E-05
-2.497972782E-06 -2.356673429E-05
-1.869366188E-06 -2.802624662E-05
-9.108725656E-07 -3.319236857E-05
 4.657120161E-07 -3.914863124E-05
 2.365045678E-06 -4.598283798E-05
 4.910258392E-06 -5.378609204E-05
 8.245036496E-06 -6.265151698E-05
 1.253573995E-05 -7.267263489E-05
 1.797351069E-05 -8.394136957E-05
 2.477632275E-05 -9.654564496E-05
 3.319091713E-05 -1.105665540E-04
 4.349455686E-05 -1.260750792E-04
 5.599653083E-05 -1.431283538E-04
 7.103932881E-05 -1.617654625E-04
 8.899940512E-05 -1.820027898E-04
 1.102874448E-04 -2.038289396E-04
 1.353480440E-04 -2.271992584E-04
 1.646587182E-04 -2.520300137E-04
 1.987281507E-04 -2.781922913E-04
 2.380936037E-04 -3.055056914E-04
 2.833174189E-04 -3.337319188E-04
 3.349825441E-04 -3.625683782E-04
 3.936870391E-04 -3.916418966E-04
 4.600375267E-04 -4.205027103E-04
 5.346415739E-04 -4.486188609E-04
 6.180990078E-04 -4.753711557E-04
 7.109921945E-04 -5.000488479E-04
 8.138753297E-04 -5.218461979E-04
 9.272628157E-04 -5.398600734E-04
 1.051616821E-03 -5.530887372E-04
 1.187334143E-03 -5.604319678E-04
 1.334732519E-03 -5.606926397E-04
 1.494036541E-03 -5.525798778E-04
 1.665363361E-03 -5.347138784E-04
 1.848708376E-03 -5.056324686E-04
 2.043931103E-03 -4.637994534E-04
 2.250741449E-03 -4.076147728E-04
 2.468686608E-03 -3.354264657E-04
 2.697138780E-03 -2.455444146E-04
 2.935283958E-03 -1.362558153E-04
 3.182111958E-03 -5.842296148E-06
 3.436407924E-03  1.474014131E-04
 3.696745471E-03  3.251473829E-04
 3.961481663E-03  5.290130934E-04
 4.228753975E-03  7.605389066E-04
 4.496479400E-03  1.021164568E-03
 4.762355823E-03  1.312204918E-03
 5.023865802E-03  1.634825007E-03
 5.278282840E-03  1.990014807E-03
 5.522680270E-03  2.378563742E-03
 5.753942819E-03  2.801035247E-03
 5.968780930E-03  3.257741588E-03
 6.163747906E-03  3.748719198E-03
 6.335259917E-03  4.273704763E-03
 6.479618919E-03  4.832112348E-03
 6.593038475E-03  5.423011851E-03
 6.671672516E-03  6.045109071E-03
 6.711646975E-03  6.696727739E-03
 6.709094268E-03  7.375793840E-03
 6.660190520E-03  8.079822596E-03
 6.561195408E-03  8.805908471E-03
 6.408494452E-03  9.550718609E-03
 6.198643525E-03  1.031049007E-02
 5.928415289E-03  1.108103129E-02
 5.594847244E-03  1.185772813E-02
 5.195290943E-03  1.263555483E-02
 4.727461943E-03  1.340909042E-02
 4.189489922E-03  1.417254052E-02
 3.579968383E-03  1.491976522E-02
 2.898003282E-03  1.564431284E-02
 2.143259856E-03  1.633946004E-02
 1.316006910E-03  1.699825797E-02
 4.171577552E-04  1.761358478E-02
-5.516930196E-04  1.817820403E-02
-1.588237773E-03  1.868482890E-02
-2.689429864E-03  1.912619184E-02
-3.851464354E-03  1.949511911E-02
-5.069766129E-03  1.978460959E-02
-6.338986188E-03  1.998791732E-02
-7.653006753E-03  2.009863668E-02
-9.004955809E-03  2.011078950E-02
-1.038723155E-02  2.001891293E-02
-1.179153710E-02  1.981814703E-02
-1.320892583E-02  1.950432084E-02
-1.462985727E-02  1.907403559E-02
-1.604426371E-02  1.852474386E-02
-1.744162717E-02  1.785482332E-02
-1.881106650E-02  1.706364346E-02
-2.014143392E-02  1.615162436E-02
-2.142142040E-02  1.512028570E-02
-2.263966886E-02  1.397228514E-02
-2.378489417E-02  1.271144457E-02
-2.484600857E-02  1.134276330E-02
-2.581225121E-02  9.872417174E-03
-2.667332000E-02  8.307742759E-03
-2.741950416E-02  6.657206092E-03
-2.804181546E-02  4.930355455E-03
-2.853211629E-02  3.137758087E-03
-2.888324231E-02  1.290920888E-03
-2.908911782E-02 -5.978045213E-04
-2.914486146E-02 -2.515331738E-03
-2.904688044E-02 -4.447963562E-03
-2.879295115E-02 -6.381528784E-03
-2.838228440E-02 -8.301530243E-03
-2.781557355E-02 -1.019330232E-02
-2.709502417E-02 -1.204217578E-02
-2.622436396E-02 -1.383364770E-02
-2.520883219E-02 -1.555355390E-02
-2.405514798E-02 -1.718824123E-02
-2.277145739E-02 -1.872473703E-02
-2.136725948E-02 -2.015091280E-02
-1.985331207E-02 -2.145563941E-02
-1.824151804E-02 -2.262893111E-02
-1.654479388E-02 -2.366207560E-02
-1.477692200E-02 -2.454774798E-02
-1.295238919E-02 -2.528010629E-02
-1.108621350E-02 -2.585486683E-02
-9.193762414E-03 -2.626935778E-02
-7.290565029E-03 -2.652255005E-02
-5.392121504E-03 -2.661506465E-02
-3.513712769E-03 -2.654915634E-02
-1.670213700E-03 -2.632867370E-02
 1.240871573E-04 -2.595899646E-02
 1.855658333E-03 -2.544695090E-02
 3.511883864E-03 -2.480070494E-02
 5.081206841E-03 -2.402964486E-02
 6.553255804E-03 -2.314423552E-02
 7.918952044E-03 -2.215586701E-02
 9.170596255E-03 -2.107668995E-02
 1.030193334E-02 -1.991944271E-02
 1.130819463E-02 -1.869727337E-02
 1.218611718E-02 -1.742355948E-02
 1.293394021E-02 -1.611172877E-02
 1.355137930E-02 -1.477508371E-02
 1.403957908E-02 -1.342663288E-02
 1.440104587E-02 -1.207893183E-02
 1.463956192E-02 -1.074393576E-02
 1.476008307E-02 -9.432866543E-03
 1.476862217E-02 -8.156095606E-03
 1.467212072E-02 -6.923044470E-03
 1.447831129E-02 -5.742104007E-03
 1.419557345E-02 -4.620573208E-03
 1.383278604E-02 -3.564617843E-03
 1.339917850E-02 -2.579248983E-03
 1.290418396E-02 -1.668320973E-03
 1.235729676E-02 -8.345480412E-04
 1.176793665E-02 -7.953842213E-05
 1.114532197E-02  5.961554832E-04
 1.049835366E-02  1.192972641E-03
 9.835511738E-03  1.712266576E-03
 9.164765379E-03  2.156218352E-03
 8.493497716E-03  2.527741596E-03
 7.828445719E-03  2.830381880E-03
 7.175655435E-03  3.068212757E-03
 6.540452411E-03  3.245730716E-03
 5.927426809E-03  3.367751188E-03
 5.340432436E-03  3.439307584E-03
 4.782598624E-03  3.465555155E-03
 4.256353727E-03  3.451681200E-03
 3.763458760E-03  3.402822938E-03
 3.305049655E-03  3.323994024E-03
 2.881686472E-03  3.220020458E-03
 2.493407923E-03  3.095486327E-03
 2.139789566E-03  2.954689562E-03
 1.820004089E-03  2.801607616E-03
 1.532882232E-03  2.639872794E-03
 1.276972969E-03  2.472756690E-03
 1.050601799E-03  2.303163091E-03
 8.519261074E-04  2.133628527E-03
 6.789867629E-04  1.966329577E-03
 5.297553205E-04  1.803095956E-03
 4.021763444E-04  1.645428411E-03
 2.942045710E-04  1.494520410E-03
 2.038367817E-04  1.351282690E-03
 1.291384008E-04  1.216369740E-03
 6.826496705E-05  1.090207382E-03
 1.947872799E-05  9.730207065E-04
-1.883930328E-05  8.648616887E-04
-4.818142688E-05  7.656359421E-04
-6.990902296E-05  6.751281421E-04
-8.525153370E-05  5.930257688E-04
-9.530817867E-05  5.189409040E-04
-1.010519280E-04  4.524299120E-04
-1.033352760E-04  3.930109107E-04
-1.028973870E-04  3.401790092E-04
-1.003722199E-04  2.934193498E-04
-9.629728013E-05  2.522180398E-04
-9.112269169E-05  2.160710966E-04
-8.522032727E-05  1.844915592E-04
-7.889277896E-05  1.570149375E-04
-7.238199620E-05  1.332031823E-04
-6.587745734E-05  1.126473632E-04
-5.952377814E-05  9.496923944E-05
-5.342769332E-05  7.982189979E-05
-4.766437584E-05  6.688964193E-05
-4.228308203E-05  5.588724291E-05
-3.731213086E-05  4.655876100E-05
-3.276324084E-05  3.867599167E-05
-2.863525973E-05  3.203668457E-05
-2.491733075E-05  2.646261220E-05
-2.159154403E-05  2.179756592E-05
-1.863512523E-05  1.790534046E-05
-1.602221358E-05  1.466775546E-05
-1.372528097E-05  1.198275092E-05
-1.171624136E-05  9.762583269E-06
-9.967296588E-06  7.932140454E-06
-8.451561044E-06  6.427387099E-06
-7.143503432E-06  5.193944960E-06
-6.019239516E-06  4.185809311E-06
-5.056705608E-06  3.364198272E-06
-4.235738336E-06  2.696529510E-06
-3.538082407E-06  2.155516866E-06
-2.947344499E-06  1.718378369E-06
-2.448908260E-06  1.366146464E-06
-2.029822516E-06  1.083071142E-06
-1.678672426E-06  8.561068639E-07
-1.385441227E-06  6.744746095E-07
-1.141368585E-06  5.292910225E-07
-9.388102717E-07  4.132573567E-07
-7.711029293E-07  3.204017219E-07
-6.324371364E-07  2.458688847E-07
-5.177416913E-07  1.857525532E-07
-4.225821136E-07  1.369655717E-07
-3.430767006E-07  9.714368016E-08
-2.758340733E-07  6.457833668E-08
-2.179169032E-07  3.817340740E-08
-1.668373133E-07  1.741913972E-08
-1.205900701E-07  2.374539888E-09
-7.772980616E-08 -6.354118619E-09
-3.749764270E-08 -7.655617263E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-7.170255586E-08 -1.017483540E-08
-1.428921502E-07 -3.849259182E-08
-2.143721320E-07 -8.294119292E-08
-2.879340915E-07 -1.429074121E-07
-3.659959532E-07 -2.192041543E-07
-4.513398615E-07 -3.140773865E-07
-5.469251783E-07 -4.312226828E-07
-6.557529650E-07 -5.758304576E-07
-7.807604894E-07 -7.546712648E-07
-9.247267555E-07 -9.762272757E-07
-1.090172340E-06 -1.250872524E-06
-1.279238695E-06 -1.591102169E-06
-1.493533454E-06 -2.011809432E-06
-1.733929197E-06 -2.530607659E-06
-2.000303588E-06 -3.168193898E-06
-2.291208997E-06 -3.948749287E-06
-2.603459636E-06 -4.900370250E-06
-2.931624135E-06 -6.055522972E-06
-3.267411321E-06 -7.451511760E-06
-3.598937010E-06 -9.130949689E-06
-3.909859869E-06 -1.114221741E-05
-4.178375045E-06 -1.353989316E-05
-4.376055310E-06 -1.638513386E-05
-4.466531165E-06 -1.974598386E-05
-4.404003618E-06 -2.369758456E-05
-4.131586396E-06 -2.832225451E-05
-3.579478177E-06 -3.370940633E-05
-2.662970123E-06 -3.995526385E-05
-1.280299490E-06 -4.716234005E-05
 6.896334666E-07 -5.543863441E-05
 3.389660918E-06 -6.489650727E-05
 6.986822869E-06 -7.565118830E-05
 1.167488167E-05 -8.781887749E-05
 1.767682576E-05 -1.015143994E-04
 2.524730351E-05 -1.168483751E-04
 3.467491883E-05 -1.339238832E-04
 4.628431141E-05 -1.528325863E-04
 6.043793587E-05 -1.736503121E-04
 7.753744741E-05 -1.964320871E-04
 9.802459509E-05 -2.212066346E-04
 1.223815202E-04 -2.479703646E-04
 1.511303551E-04 -2.766808971E-04
 1.848320182E-04 -3.072501818E-04
 2.240841051E-04 -3.395372900E-04
 2.695177802E-04 -3.733409780E-04
 3.217935858E-04 -4.083921368E-04
 3.815960959E-04 -4.443462612E-04
 4.496273586E-04 -4.807760876E-04
 5.265990931E-04 -5.171645651E-04
 6.132236245E-04 -5.528983337E-04
 7.102035692E-04 -5.872618948E-04
 8.182203074E-04 -6.194326619E-04
 9.379213076E-04 -6.484770826E-04
 1.069906398E-03 -6.733480165E-04
 1.214713106E-03 -6.928835484E-04
 1.372801221E-03 -7.058074038E-04
 1.544536744E-03 -7.107311132E-04
 1.730175444E-03 -7.061580567E-04
 1.929846223E-03 -6.904894903E-04
 2.143534537E-03 -6.620326326E-04
 2.371066119E-03 -6.190108565E-04
 2.612091264E-03 -5.595760023E-04
 2.866069936E-03 -4.818227958E-04
 3.132257953E-03 -3.838053216E-04
 3.409694517E-03 -2.635554729E-04
 3.697191311E-03 -1.191032684E-04
 3.993323419E-03  5.150109990E-05
 4.296422269E-03  2.501636479E-04
 4.604570795E-03  4.787215921E-04
 4.915601007E-03  7.389171532E-04
 5.227094119E-03  1.032370386E-03
 5.536383366E-03  1.360551265E-03
 5.840559641E-03  1.724751260E-03
 6.136480046E-03  2.126054652E-03
 6.420779429E-03  2.565309846E-03
 6.689884988E-03  3.043100934E-03
 6.940033981E-03  3.559719789E-03
 7.167294579E-03  4.115138958E-03
 7.367589880E-03  4.708985652E-03
 7.536725096E-03  5.340517121E-03
 7.670417875E-03  6.008597747E-03
 7.764331753E-03  6.711678156E-03
 7.814112640E-03  7.447776722E-03
 7.815428276E-03  8.214463800E-03
 7.764010515E-03  9.008849080E-03
 7.655700269E-03  9.827572430E-03
 7.486494913E-03  1.066679865E-02
 7.252597861E-03  1.152221652E-02
 6.950470015E-03  1.238904254E-02
 6.576882684E-03  1.326202975E-02
 6.128971531E-03  1.413548203E-02
 5.604291029E-03  1.500327416E-02
 5.000868846E-03  1.585887800E-02
 4.317259518E-03  1.669539498E-02
 3.552596686E-03  1.750559512E-02
 2.706643152E-03  1.828196269E-02
 1.779837949E-03  1.901674849E-02
 7.733395566E-04  1.970202870E-02
-3.109355705E-04  2.032977009E-02
-1.470280071E-03  2.089190139E-02
-2.701169204E-03  2.138039026E-02
-3.999241690E-03  2.178732542E-02
-5.359288697E-03  2.210500332E-02
-6.775251742E-03  2.232601844E-02
-8.240230197E-03  2.244335648E-02
-9.746499033E-03  2.245048935E-02
-1.128553730E-02  2.234147080E-02
-1.284806778E-02  2.211103164E-02
-1.442410799E-02  2.175467309E-02
-1.600303276E-02  2.126875699E-02
-1.757364825E-02  2.065059142E-02
-1.912427731E-02  1.989851032E-02
-2.064285556E-02  1.901194553E-02
-2.211703791E-02  1.799148995E-02
-2.353431443E-02  1.683895017E-02
-2.488213484E-02  1.555738742E-02
-2.614804022E-02  1.415114527E-02
-2.731980073E-02  1.262586316E-02
-2.838555763E-02  1.098847445E-02
-2.933396794E-02  9.247188298E-03
-3.015434974E-02  7.411454521E-03
-3.083682619E-02  5.491911112E-03
-3.137246586E-02  3.500314102E-03
-3.175341739E-02  1.449449895E-03
-3.197303591E-02 -6.469695560E-04
-3.202599914E-02 -2.774428053E-03
-3.190841070E-02 -4.917741896E-03
-3.161788859E-02 -7.061210727E-03
-3.115363675E-02 -9.188780792E-03
-3.051649776E-02 -1.128421862E-02
-2.970898533E-02 -1.333129284E-02
-2.873529491E-02 -1.531396161E-02
-2.760129181E-02 -1.721656284E-02
-2.631447593E-02 -1.902400433E-02
-2.488392316E-02 -2.072195070E-02
-2.332020356E-02 -2.229700412E-02
-2.163527699E-02 -2.373687556E-02
-1.984236746E-02 -2.503054373E-02
-1.795581769E-02 -2.616839866E-02
-1.599092585E-02 -2.714236746E-02
-1.396376693E-02 -2.794601970E-02
-1.189100137E-02 -2.857465047E-02
-9.789674019E-03 -2.902533956E-02
-7.677006620E-03 -2.929698534E-02
-5.570187146E-03 -2.939031283E-02
-3.486159526E-03 -2.930785549E-02
-1.441417184E-03 -2.905391115E-02
 5.481961876E-04 -2.863447263E-02
 2.467675337E-03 -2.805713437E-02
 4.303028585E-03 -2.733097659E-02
 6.041436561E-03 -2.646642914E-02
 7.671392049E-03 -2.547511734E-02
 9.182818834E-03 -2.436969257E-02
 1.056716781E-02 -2.316365064E-02
 1.181748907E-02 -2.187114096E-02
 1.292847919E-02 -2.050676997E-02
 1.389650319E-02 -1.908540207E-02
 1.471959152E-02 -1.762196143E-02
 1.539741234E-02 -1.613123795E-02
 1.593122025E-02 -1.462770060E-02
 1.632378291E-02 -1.312532095E-02
 1.657928711E-02 -1.163740975E-02
 1.670322668E-02 -1.017646887E-02
 1.670227443E-02 -8.754060871E-03
 1.658414096E-02 -7.380697604E-03
 1.635742302E-02 -6.065749534E-03
 1.603144450E-02 -4.817376391E-03
 1.561609310E-02 -3.642479753E-03
 1.512165557E-02 -2.546677552E-03
 1.455865472E-02 -1.534300091E-03
 1.393769084E-02 -6.084067749E-04
 1.326929033E-02  2.291776712E-04
 1.256376395E-02  9.778090304E-04
 1.183107677E-02  1.637953353E-03
 1.108073170E-02  2.211102764E-03
 1.032166802E-02  2.699679642E-03
 9.562176036E-03  3.106931654E-03
 8.809828396E-03  3.436820175E-03
 8.071428538E-03  3.693904660E-03
 7.352975978E-03  3.883225488E-03
 6.659648069E-03  4.010187655E-03
 5.995797372E-03  4.080447569E-03
 5.364963527E-03  4.099804956E-03
 4.769898255E-03  4.074101652E-03
 4.212601931E-03  4.009128754E-03
 3.694369988E-03  3.910543316E-03
 3.215847349E-03  3.783795459E-03
 2.777089038E-03  3.634066424E-03
 2.377625125E-03  3.466217846E-03
 2.016528243E-03  3.284752172E-03
 1.692481988E-03  3.093783943E-03
 1.403848692E-03  2.897021399E-03
 1.148735206E-03  2.697757672E-03
 9.250555150E-04  2.498870704E-03
 7.305892295E-04  2.302830862E-03
 5.630351942E-04  2.111715202E-03
 4.200596600E-04  1.927227254E-03
 2.993386706E-04  1.750721218E-03
 1.985944943E-04  1.583229485E-03
 1.156261039E-04  1.425492440E-03
 4.833384944E-05  1.277989610E-03
-5.261403708E-06  1.140971278E-03
-4.700430007E-05  1.014489813E-03
-7.859573595E-05  8.984300759E-04
-1.015878168E-04  7.925383689E-04
-1.173824984E-04  6.964495107E-04
-1.272333668E-04  6.097117350E-04
-1.322500193E-04  5.318092040E-04
-1.334045247E-04  4.621820241E-04
-1.315394762E-04  4.002437297E-04
-1.273771861E-04  3.453962701E-04
-1.215296213E-04  2.970425923E-04
-1.145087246E-04  2.545969565E-04
-1.067368221E-04  2.174931527E-04
-9.855686520E-05  1.851908149E-04
-9.024230552E-05  1.571800349E-04
-8.200644836E-05  1.329844924E-04
-7.401117124E-05  1.121633072E-04
-6.637493215E-05  9.431181962E-05
-5.918002475E-05  7.906148826E-05
-5.247906537E-05  6.607908305E-05
-4.630071937E-05  5.506533225E-05
-4.065469242E-05  4.575316528E-05
-3.553602586E-05  3.790567434E-05
-3.092874521E-05  3.131389948E-05
-2.680891713E-05  2.579452472E-05
-2.314717350E-05  2.118755629E-05
-1.991076252E-05  1.735403923E-05
-1.706518553E-05  1.417385558E-05
-1.457547615E-05  1.154363578E-05
-1.240717454E-05  9.374804658E-06
-1.052704560E-05  7.591775758E-06
-8.903585017E-06  6.130300236E-06
-7.507352479E-06  4.935971752E-06
-6.311166207E-06  3.962884247E-06
-5.290188484E-06  3.172436564E-06
-4.421927320E-06  2.532275673E-06
-3.686175336E-06  2.015368875E-06
-3.064903283E-06  1.599194644E-06
-2.542122358E-06  1.265041522E-06
-2.103726678E-06  9.974046759E-07
-1.737324936E-06  7.834702069E-07
-1.432068313E-06  6.126779936E-07
-1.178480263E-06  4.763546720E-07
-9.682926656E-07  3.674092333E-07
-7.942922132E-07  2.800845703E-07
-6.501805430E-07  2.097590413E-07
-5.304517434E-07  1.527926624E-07
-4.302912373E-07  1.064127593E-07
-3.455007403E-07  6.863367546E-08
-2.724548643E-07  3.820427241E-08
-2.080958450E-07  1.457527232E-08
-1.499735706E-07 -2.124252687E-09
-9.633818525E-08 -1.111598424E-08
-4.629145668E-08 -1.102735917E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-8.779062871E-08 -9.139795130E-09
-1.758210253E-07 -4.022852395E-08
-2.650158068E-07 -9.083660529E-08
-3.575322892E-07 -1.601770998E-07
-4.563334769E-07 -2.491495591E-07
-5.648786404E-07 -3.603581375E-07
-6.869029250E-07 -4.981396651E-07
-8.262585413E-07 -6.686246225E-07
-9.867925010E-07 -8.798449161E-07
-1.172238634E-06 -1.141896141E-06
-1.386104213E-06 -1.467157836E-06
-1.631533633E-06 -1.870572438E-06
-1.911133163E-06 -2.369981702E-06
-2.226741794E-06 -2.986517890E-06
-2.579133743E-06 -3.745045718E-06
-2.967638340E-06 -4.674649704E-06
-3.389662941E-06 -5.809159973E-06
-3.840104325E-06 -7.187707733E-06
-4.310633889E-06 -8.855299345E-06
-4.788841944E-06 -1.086339530E-05
-5.257226748E-06 -1.327047731E-05
-5.692014630E-06 -1.614258339E-05
-6.061798883E-06 -1.955378689E-05
-6.325987050E-06 -2.358659171E-05
-6.433049003E-06 -2.833221139E-05
-6.318561834E-06 -3.389069619E-05
-5.903052176E-06 -4.037086767E-05
-5.089642170E-06 -4.789001714E-05
-3.761511925E-06 -5.657332080E-05
-1.779198978E-06 -6.655292230E-05
 1.022236121E-06 -7.796663193E-05
 4.836139457E-06 -9.095619131E-05
 9.887239757E-06 -1.056650542E-04
 1.643461116E-05 -1.222356363E-04
 2.477455210E-05 -1.408059928E-04
 3.524329862E-05 -1.615058881E-04
 4.821948007E-05 -1.844522332E-04
 6.412621498E-05 -2.097438744E-04
 8.343273682E-05 -2.374557360E-04
 1.066554321E-04 -2.676323286E-04
 1.343581691E-04 -3.002806595E-04
 1.671517926E-04 -3.353625961E-04
 2.056926622E-04 -3.727867564E-04
 2.506801150E-04 -4.124000232E-04
 3.028527429E-04 -4.539787983E-04
 3.629833846E-04 -4.972201385E-04
 4.318727512E-04 -5.417329316E-04
 5.103416219E-04 -5.870292943E-04
 5.992215712E-04 -6.325163881E-04
 6.993442164E-04 -6.774888619E-04
 8.115290019E-04 -7.211221431E-04
 9.365695738E-04 -7.624668003E-04
 1.075218827E-03 -8.004442038E-04
 1.228172744E-03 -8.338437024E-04
 1.396053183E-03 -8.613215277E-04
 1.579389796E-03 -8.814016159E-04
 1.778601296E-03 -8.924785216E-04
 1.993976330E-03 -8.928225663E-04
 2.225654201E-03 -8.805873361E-04
 2.473605761E-03 -8.538196086E-04
 2.737614751E-03 -8.104717512E-04
 3.017259902E-03 -7.484165924E-04
 3.311898124E-03 -6.654647326E-04
 3.620649073E-03 -5.593842151E-04
 3.942381399E-03 -4.279224461E-04
 4.275700971E-03 -2.688302124E-04
 4.618941322E-03 -7.988761553E-05
 4.970156579E-03  1.410682887E-04
 5.327117069E-03  3.961143816E-04
 5.687307824E-03  6.872111597E-04
 6.047930110E-03  1.016171472E-03
 6.405906144E-03  1.384628600E-03
 6.757887088E-03  1.794003979E-03
 7.100264407E-03  2.245474855E-03
 7.429184659E-03  2.739942184E-03
 7.740567727E-03  3.277999087E-03
 8.030128548E-03  3.859900161E-03
 8.293402290E-03  4.485531979E-03
 8.525773004E-03  5.154385076E-03
 8.722505666E-03  5.865527774E-03
 8.878781586E-03  6.617582163E-03
 8.989737080E-03  7.408702597E-03
 9.050505307E-03  8.236557047E-03
 9.056261132E-03  9.098311706E-03
 9.002268843E-03  9.990619197E-03
 8.883932520E-03  1.090961080E-02
 8.696848778E-03  1.185089309E-02
 8.436861601E-03  1.280954934E-02
 8.100118882E-03  1.378014619E-02
 7.683130244E-03  1.475674583E-02
 7.182825671E-03  1.573292417E-02
 6.596614356E-03  1.670179521E-02
 5.922443179E-03  1.765604206E-02
 5.158854098E-03  1.858795460E-02
 4.305039726E-03  1.948947421E-02
 3.360896277E-03  2.035224545E-02
 2.327073041E-03  2.116767471E-02
 1.205017502E-03  2.192699588E-02
-2.984812244E-06  2.262134260E-02
-1.293776656E-03  2.324182689E-02
-2.663302494E-03  2.377962373E-02
-4.106589921E-03  2.422606088E-02
-5.617739917E-03  2.457271340E-02
-7.189926756E-03  2.481150185E-02
-8.815408296E-03  2.493479344E-02
-1.048554728E-02  2.493550481E-02
-1.219084418E-02  2.480720550E-02
-1.392098206E-02  2.454422061E-02
-1.566488360E-02  2.414173145E-02
-1.741078054E-02  2.359587260E-02
-1.914629543E-02  2.290382399E-02
-2.085853546E-02  2.206389626E-02
-2.253419795E-02  2.107560811E-02
-2.415968685E-02  1.993975377E-02
-2.572123954E-02  1.865845925E-02
-2.720506266E-02  1.723522575E-02
-2.859747594E-02  1.567495888E-02
-2.988506238E-02  1.398398241E-02
-3.105482313E-02  1.217003529E-02
-3.209433529E-02  1.024225106E-02
-3.299191037E-02  8.211118838E-03
-3.373675134E-02  6.088425366E-03
-3.431910584E-02  3.887177879E-03
-3.473041309E-02  1.621507833E-03
-3.496344199E-02 -6.934441224E-04
-3.501241788E-02 -3.041661171E-03
-3.487313551E-02 -5.406400297E-03
-3.454305565E-02 -7.770357706E-03
-3.402138336E-02 -1.011584790E-02
-3.330912560E-02 -1.242499424E-02
-3.240912659E-02 -1.467992843E-02
-3.132607940E-02 -1.686299628E-02
-3.006651257E-02 -1.895696658E-02
-2.863875136E-02 -2.094523984E-02
-2.705285309E-02 -2.281205373E-02
-2.532051709E-02 -2.454268148E-02
-2.345496986E-02 -2.612362014E-02
-2.147082675E-02 -2.754276513E-02
-1.938393191E-02 -2.878956802E-02
-1.721117863E-02 -2.985517462E-02
-1.497031283E-02 -3.073254073E-02
-1.267972246E-02 -3.141652331E-02
-1.035821642E-02 -3.190394530E-02
-8.024796201E-03 -3.219363280E-02
-5.698424327E-03 -3.228642368E-02
-3.397793068E-03 -3.218514746E-02
-1.141097479E-03 -3.189457674E-02
 1.054183618E-03 -3.142135085E-02
 3.171495079E-03 -3.077387316E-02
 5.195397972E-03 -2.996218386E-02
 7.111744111E-03 -2.899781035E-02
 8.907829905E-03 -2.789359797E-02
 1.057252719E-02 -2.666352405E-02
 1.209638918E-02 -2.532249847E-02
 1.347173017E-02 -2.388615422E-02
 1.469267806E-02 -2.237063157E-02
 1.575519929E-02 -2.079235943E-02
 1.665709633E-02 -1.916783759E-02
 1.739797826E-02 -1.751342341E-02
 1.797920557E-02 -1.584512635E-02
 1.840381055E-02 -1.417841358E-02
 1.867639538E-02 -1.252802964E-02
 1.880301001E-02 -1.090783276E-02
 1.879101247E-02 -9.330650210E-03
 1.864891461E-02 -7.808154461E-03
 1.838621612E-02 -6.350761761E-03
 1.801323017E-02 -4.967554043E-03
 1.754090398E-02 -3.666224775E-03
 1.698063753E-02 -2.453048830E-03
 1.634410369E-02 -1.332876005E-03
 1.564307302E-02 -3.091473671E-04
 1.488924592E-02  6.160668312E-04
 1.409409512E-02  1.442009285E-03
 1.326872066E-02  2.169159816E-03
 1.242371959E-02  2.799143876E-03
 1.156907196E-02  3.334627871E-03
 1.071404433E-02  3.779204013E-03
 9.867111703E-03  4.137267455E-03
 9.035898205E-03  4.413888553E-03
 8.227136496E-03  4.614683009E-03
 7.446645433E-03  4.745682576E-03
 6.699325180E-03  4.813208827E-03
 5.989168574E-03  4.823752263E-03
 5.319287299E-03  4.783858778E-03
 4.691951147E-03  4.700025168E-03
 4.108638501E-03  4.578605079E-03
 3.570096040E-03  4.425726387E-03
 3.076405617E-03  4.247220715E-03
 2.627056249E-03  4.048565390E-03
 2.221019255E-03  3.834837874E-03
 1.856824634E-03  3.610682358E-03
 1.532636968E-03  3.380287980E-03
 1.246329294E-03  3.147377881E-03
 9.955536131E-04  2.915208141E-03
 7.778069064E-04  2.686575497E-03
 5.904917945E-04  2.463832651E-03
 4.309711718E-04  2.248909931E-03
 2.966164012E-04  2.043342050E-03
 1.848488461E-04  1.848298736E-03
 9.317471770E-05  1.664618075E-03
 1.921337983E-05  1.492841470E-03
-3.928060160E-05  1.333249241E-03
-8.440126186E-05  1.185895998E-03
-1.180804002E-04  1.050645046E-03
-1.420815465E-04  9.272012091E-04
-1.579981363E-04  8.151415958E-04
-1.672552831E-04  7.139439379E-04
-1.711145400E-04  6.230122641E-04
-1.706810613E-04  5.416997646E-04
-1.669126099E-04  4.693287993E-04
-1.606298990E-04  4.052080821E-04
-1.525278084E-04  3.486471360E-04
-1.431870704E-04  2.989681704E-04
-1.330860795E-04  2.555155671E-04
-1.226125370E-04  2.176631916E-04
-1.120746975E-04  1.848197603E-04
-1.017120371E-04  1.564325039E-04
-9.170521081E-05  1.319893638E-04
-8.218521040E-05  1.110199516E-04
-7.324167028E-05  9.309549101E-05
-6.493030225E-05  7.782794112E-05
-5.727946488E-05  6.486848601E-05
-5.029589506E-05  5.390555088E-05
-4.396964472E-05  4.466248730E-05
-3.827827742E-05  3.689504771E-05
-3.319038697E-05  3.038875034E-05
-2.866850442E-05  2.495621698E-05
-2.467146126E-05  2.043454908E-05
-2.115627579E-05  1.668279258E-05
-1.807962690E-05  1.357952850E-05
-1.539897603E-05  1.102061522E-05
-1.307339288E-05  8.917098320E-06
-1.106413559E-05  7.193296445E-06
-9.335030379E-06  5.785065190E-06
-7.852690150E-06  4.638236066E-06
-6.586606352E-06  3.707224116E-06
-5.509143111E-06  2.953795126E-06
-4.595458168E-06  2.345981693E-06
-3.823370851E-06  1.857136551E-06
-3.173193610E-06  1.465111198E-06
-2.627540425E-06  1.151548024E-06
-2.171122666E-06  9.012746652E-07
-1.790540800E-06  7.017900327E-07
-1.474078579E-06  5.428323848E-07
-1.211505125E-06  4.160207773E-07
-9.938895241E-07  3.145621600E-07
-8.134321984E-07  2.330172053E-07
-6.633174008E-07  1.671185254E-07
-5.375916508E-07  1.136351431E-07
-4.310736991E-07  7.027674383E-08
-3.393026143E-07  3.563017422E-08
-2.585316167E-07  9.118615103E-09
-1.857760472E-07 -9.029421657E-09
-1.189239220E-07 -1.781892304E-08
-5.691617802E-08 -1.555927239E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.070676129E-07 -7.113930191E-09
-2.154659108E-07 -4.067115025E-08
-3.262552226E-07 -9.774533083E-08
-4.420261866E-07 -1.773314174E-07
-5.663976946E-07 -2.804109372E-07
-7.036530173E-07 -4.099850010E-07
-8.584811739E-07 -5.711173984E-07
-1.035791745E-06 -7.710152786E-07
-1.240574008E-06 -1.019164320E-06
-1.477774389E-06 -1.327527981E-06
-1.752169151E-06 -1.710815486E-06
-2.068211614E-06 -2.186819842E-06
-2.429834999E-06 -2.776824861E-06
-2.840193084E-06 -3.506078373E-06
-3.301321451E-06 -4.404327186E-06
-3.813702267E-06 -5.506407740E-06
-4.375715416E-06 -6.852884428E-06
-4.982958546E-06 -8.490725348E-06
-5.627418428E-06 -1.047400249E-05
-6.296475989E-06 -1.286460017E-05
-6.971727776E-06 -1.573291194E-05
-7.627607475E-06 -1.915850193E-05
-8.229792647E-06 -2.323070224E-05
-8.733384212E-06 -2.804911313E-05
-9.080849491E-06 -3.372396791E-05
-9.199723956E-06 -4.037631927E-05
-9.000072333E-06 -4.813799931E-05
-8.371716389E-06 -5.715130093E-05
-7.181244643E-06 -6.756832460E-05
-5.268828439E-06 -7.954993175E-05
-2.444879058E-06 -9.326424416E-05
 1.513408054E-06 -1.088846290E-04
 6.865563682E-06 -1.265871106E-04
 1.391133880E-05 -1.465471525E-04
 2.299409787E-05 -1.689357630E-04
 3.450401431E-05 -1.939148799E-04
 4.888095825E-05 -2.216320076E-04
 6.661695539E-05 -2.522140887E-04
 8.825808563E-05 -2.857606113E-04
 1.144056821E-04 -3.223359723E-04
 1.457166864E-04 -3.619611357E-04
 1.829030129E-04 -4.046046543E-04
 2.267297779E-04 -4.501731405E-04
 2.780122534E-04 -4.985013055E-04
 3.376114176E-04 -5.493417077E-04
 4.064279863E-04 -6.023543794E-04
 4.853948334E-04 -6.570965250E-04
 5.754677276E-04 -7.130125063E-04
 6.776143466E-04 -7.694243505E-04
 7.928015604E-04 -8.255230321E-04
 9.219810114E-04 -8.803607883E-04
 1.066073060E-03 -9.328447379E-04
 1.225949205E-03 -9.817320653E-04
 1.402413126E-03 -1.025627031E-03
 1.596180547E-03 -1.062980052E-03
 1.807858136E-03 -1.092089070E-03
 2.037921734E-03 -1.111103416E-03
 2.286694183E-03 -1.118030312E-03
 2.554323107E-03 -1.110744157E-03
 2.840758972E-03 -1.086998658E-03
 3.145733811E-03 -1.044441850E-03
 3.468740959E-03 -9.806339895E-04
 3.809016191E-03 -8.930682536E-04
 4.165520612E-03 -7.791941396E-04
 4.536925645E-03 -6.364434022E-04
 4.921600462E-03 -4.622583310E-04
 5.317602128E-03 -2.541221271E-04
 5.722668762E-03 -9.591106787E-06
 6.134215919E-03  2.736715700E-04
 6.549336412E-03  5.978609693E-04
 6.964803724E-03  9.649945921E-04
 7.377079138E-03  1.376876075E-03
 7.782322676E-03  1.835058738E-03
 8.176407890E-03  2.340809351E-03
 8.554940542E-03  2.895072461E-03
 8.913281164E-03  3.498435660E-03
 9.246571463E-03  4.151096138E-03
 9.549764524E-03  4.852828875E-03
 9.817658734E-03  5.602956827E-03
 1.004493534E-02  6.400323454E-03
 1.022619950E-02  7.243267954E-03
 1.035602475E-02  8.129603540E-03
 1.042900065E-02  9.056599150E-03
 1.043978345E-02  1.002096494E-02
 1.038314964E-02  1.101884193E-02
 1.025405191E-02  1.204579625E-02
 1.004767747E-02  1.309681825E-02
 9.759508239E-03  1.416632698E-02
 9.385382428E-03  1.524818037E-02
 8.921557258E-03  1.633569141E-02
 8.364772088E-03  1.742165082E-02
 7.712311454E-03  1.849835636E-02
 6.962067350E-03  1.955764907E-02
 6.112600014E-03  2.059095680E-02
 5.163196443E-03  2.158934490E-02
 4.113925813E-03  2.254357438E-02
 2.965690916E-03  2.344416728E-02
 1.720274698E-03  2.428147930E-02
 3.803809702E-04  2.504577933E-02
-1.050331662E-03  2.572733555E-02
-2.567223589E-03  2.631650753E-02
-4.164656630E-03  2.680384388E-02
-5.835985984E-03  2.718018451E-02
-7.573562539E-03  2.743676675E-02
-9.368746280E-03  2.756533423E-02
-1.121193147E-02  2.755824750E-02
-1.309258415E-02  2.740859502E-02
-1.499929239E-02  2.711030328E-02
-1.691982964E-02  2.665824451E-02
-1.884123110E-02  2.604834049E-02
-2.074988344E-02  2.527766096E-02
-2.263162719E-02  2.434451473E-02
-2.447187173E-02  2.324853211E-02
-2.625572202E-02  2.199073678E-02
-2.796811631E-02  2.057360553E-02
-2.959397357E-02  1.900111426E-02
-3.111834956E-02  1.727876862E-02
-3.252659968E-02  1.541361805E-02
-3.380454706E-02  1.341425178E-02
-3.493865362E-02  1.129077577E-02
-3.591619212E-02  9.054769837E-03
-3.672541665E-02  6.719224135E-03
-3.735572904E-02  4.298454952E-03
-3.779783852E-02  1.807999644E-03
-3.804391193E-02 -7.355088014E-04
-3.808771161E-02 -3.314486860E-03
-3.792471841E-02 -5.910564041E-03
-3.755223702E-02 -8.504763388E-03
-3.696948116E-02 -1.107769694E-02
-3.617763647E-02 -1.360977379E-02
-3.517989906E-02 -1.608141807E-02
-3.398148803E-02 -1.847329375E-02
-3.258963087E-02 -2.076653298E-02
-3.101352088E-02 -2.294296445E-02
-2.926424643E-02 -2.498533795E-02
-2.735469225E-02 -2.687754159E-02
-2.529941363E-02 -2.860480765E-02
-2.311448486E-02 -3.015390359E-02
-2.081732387E-02 -3.151330470E-02
-1.842649538E-02 -3.267334502E-02
-1.596149557E-02 -3.362634396E-02
-1.344252142E-02 -3.436670585E-02
-1.089022852E-02 -3.489099067E-02
-8.325481054E-03 -3.519795442E-02
-5.769098229E-03 -3.528855833E-02
-3.241601190E-03 -3.516594656E-02
-7.629646490E-04 -3.483539277E-02
 1.647622695E-03 -3.430421641E-02
 3.971985043E-03 -3.358167024E-02
 6.193170034E-03 -3.267880107E-02
 8.295639614E-03 -3.160828614E-02
 1.026543830E-02 -3.038424811E-02
 1.209033633E-02 -2.902205185E-02
 1.375994578E-02 -2.753808661E-02
 1.526580800E-02 -2.594953731E-02
 1.660145155E-02 -2.427414876E-02
 1.776242019E-02 -2.252998692E-02
 1.874627094E-02 -2.073520099E-02
 1.955254300E-02 -1.890779016E-02
 2.018269850E-02 -1.706537889E-02
 2.064003685E-02 -1.522500399E-02
 2.092958459E-02 -1.340291682E-02
 2.105796328E-02 -1.161440339E-02
 2.103323810E-02 -9.873624994E-03
 2.086475031E-02 -8.193481285E-03
 2.056293680E-02 -6.585497522E-03
 2.013914011E-02 -5.059737125E-03
 1.960541259E-02 -3.624740179E-03
 1.897431818E-02 -2.287488075E-03
 1.825873525E-02 -1.053393939E-03
 1.747166409E-02  7.368194271E-05
 1.662604204E-02  1.091392990E-03
 1.573456944E-02  1.998845179E-03
 1.480954887E-02  2.796515964E-03
 1.386274011E-02  3.486155669E-03
 1.290523265E-02  4.070674053E-03
 1.194733722E-02  4.554014919E-03
 1.099849732E-02  4.941021793E-03
 1.006722127E-02  5.237297728E-03
 9.161034837E-03  5.449062295E-03
 8.286454044E-03  5.583008710E-03
 7.448977304E-03  5.646163871E-03
 6.653095699E-03  5.645753873E-03
 5.902319853E-03  5.589077275E-03
 5.199221564E-03  5.483388055E-03
 4.545488177E-03  5.335789846E-03
 3.941987518E-03  5.153142664E-03
 3.388841126E-03  4.941982947E-03
 2.885503521E-03  4.708457341E-03
 2.430845292E-03  4.458270328E-03
 2.023237897E-03  4.196645413E-03
 1.660638216E-03  3.928299329E-03
 1.340671106E-03  3.657428438E-03
 1.060708422E-03  3.387706283E-03
 8.179432239E-04  3.122291108E-03
 6.094581411E-04  2.863842034E-03
 4.322871205E-04  2.614542513E-03
 2.834700498E-04  2.376129668E-03
 1.600999726E-04  2.149928148E-03
 5.936283586E-05  1.936887180E-03
-2.143009991E-05  1.737619593E-03
-8.481688841E-05  1.552441695E-03
-1.331661331E-04  1.381413019E-03
-1.686642915E-04  1.224375080E-03
-1.933084365E-04  1.080988447E-03
-2.089038118E-04  9.507675683E-04
-2.170655001E-04  8.331129120E-04
-2.192235204E-04  7.273401530E-04
-2.166306912E-04  6.327062146E-04
-2.103726317E-04  5.484321076E-04
-2.013793220E-04  4.737225863E-04
-1.904376969E-04  4.077827239E-04
-1.782048128E-04  3.498315659E-04
-1.652211900E-04  2.991130682E-04
-1.519239989E-04  2.549045588E-04
-1.386598203E-04  2.165229826E-04
-1.256967711E-04  1.833291946E-04
-1.132358401E-04  1.547305726E-04
-1.014213286E-04  1.301822074E-04
-9.035033333E-05  1.091869182E-04
-8.008124451E-05  9.129432201E-05
-7.064126478E-05  7.609916515E-05
-6.203297616E-05  6.323910245E-05
-5.424000243E-05  5.239208552E-05
-4.723182737E-05  4.327349956E-05
-4.096783822E-05  3.563316472E-05
-3.540066894E-05  2.925229743E-05
-3.047891983E-05  2.394050795E-05
-2.614932936E-05  1.953289282E-05
-2.235847123E-05  1.588726590E-05
-1.905404584E-05  1.288155858E-05
-1.618582984E-05  1.041140862E-05
-1.370634153E-05  8.387948097E-06
-1.157127405E-05  6.735793610E-06
-9.739741602E-06  5.391236166E-06
-8.174378332E-06  4.300624015E-06
-6.841323358E-06  3.418928553E-06
-5.710120420E-06  2.708481490E-06
-4.753555631E-06  2.137870292E-06
-3.947452598E-06  1.680978496E-06
-3.270440495E-06  1.316157576E-06
-2.703707532E-06  1.025517548E-06
-2.230749713E-06  7.943243126E-07
-1.837122796E-06  6.104927183E-07
-1.510203920E-06  4.641653754E-07
-1.238968442E-06  3.473682950E-07
-1.013787136E-06  2.537352983E-07
-8.262489885E-07  1.782937504E-07
-6.690153342E-07  1.173043450E-07
-5.357119948E-07  6.814720967E-08
-4.208671899E-07  2.924528709E-08
-3.199041662E-07  1.349868037E-11
-2.291983238E-07 -1.918170317E-08
-1.462086149E-07 -2.707347410E-08
-6.969133719E-08 -2.158526617E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.300634388E-07 -3.746734222E-09
-2.629833717E-07 -3.921812044E-08
-3.999712172E-07 -1.028982358E-07
-5.441293719E-07 -1.935092316E-07
-6.998629978E-07 -3.121040210E-07
-8.724537594E-07 -4.621186957E-07
-1.067757627E-06 -6.494348753E-07
-1.291990020E-06 -8.824848201E-07
-1.551564514E-06 -1.172419774E-06
-1.852954832E-06 -1.533353431E-06
-2.202553114E-06 -1.982686582E-06
-2.606500146E-06 -2.541515024E-06
-3.070465214E-06 -3.235120012E-06
-3.599354492E-06 -4.093538355E-06
-4.196927488E-06 -5.152207301E-06
-4.865301224E-06 -6.452677345E-06
-5.604321636E-06 -8.043383754E-06
-6.410781395E-06 -9.980464891E-06
-7.277463053E-06 -1.232861212E-05
-8.191986476E-06 -1.516193225E-05
-9.135439875E-06 -1.856479914E-05
-1.008077487E-05 -2.263266604E-05
-1.099094777E-05 -2.747280504E-05
-1.181679213E-05 -3.320493410E-05
-1.249461155E-05 -3.996168652E-05
-1.294348675E-05 -4.788887139E-05
-1.306229773E-05 -5.714546831E-05
-1.272646944E-05 -6.790329424E-05
-1.178445928E-05 -8.034627587E-05
-1.005401524E-05 -9.466925790E-05
-7.318246004E-06 -1.110762753E-04
-3.321557806E-06 -1.297782176E-04
 2.234472741E-06 -1.509898162E-04
 9.695205246E-06 -1.749258883E-04
 1.945692157E-05 -2.017967799E-04
 3.197057577E-05 -2.318029603E-04
 4.774517757E-05 -2.651287336E-04
 6.735066565E-05 -3.019350488E-04
 9.142011503E-05 -3.423514114E-04
 1.206511141E-04 -3.864669214E-04
 1.558061405E-04 -4.343204884E-04
 1.977117631E-04 -4.858903037E-04
 2.472565008E-04 -5.410826768E-04
 3.053871731E-04 -5.997203793E-04
 3.731035958E-04 -6.615306659E-04
 4.514514872E-04 -7.261331753E-04
 5.415134792E-04 -7.930279445E-04
 6.443981556E-04 -8.615837927E-04
 7.612270766E-04 -9.310273565E-04
 8.931197852E-04 -1.000433075E-03
 1.041176840E-03 -1.068714434E-03
 1.206460963E-03 -1.134616785E-03
 1.389976443E-03 -1.196712052E-03
 1.592646974E-03 -1.253395624E-03
 1.815292183E-03 -1.302885721E-03
 2.058603117E-03 -1.343225490E-03
 2.323117012E-03 -1.372288045E-03
 2.609191735E-03 -1.387784633E-03
 2.916980257E-03 -1.387276068E-03
 3.246405607E-03 -1.368187491E-03
 3.597136728E-03 -1.327826487E-03
 3.968565672E-03 -1.263404525E-03
 4.359786579E-03 -1.172061611E-03
 4.769576859E-03 -1.050894004E-03
 5.196380977E-03 -8.969847777E-04
 5.638297222E-03 -7.074369747E-04
 6.093067788E-03 -4.794090258E-04
 6.558072476E-03 -2.101521023E-04
 7.030326244E-03  1.029509879E-04
 7.506480835E-03  4.623457618E-04
 7.982830613E-03  8.702653016E-04
 8.455322719E-03  1.328689204E-03
 8.919571618E-03  1.839302671E-03
 9.370878021E-03  2.403456171E-03
 9.804252197E-03  3.022126095E-03
 1.021444158E-02  3.695876822E-03
 1.059596261E-02  4.424824593E-03
 1.094313667E-02  5.208603578E-03
 1.125012997E-02  6.046334537E-03
 1.151099727E-02  6.936596417E-03
 1.171972919E-02  7.877401267E-03
 1.187030296E-02  8.866172833E-03
 1.195673631E-02  9.899729181E-03
 1.197314442E-02  1.097426971E-02
 1.191379938E-02  1.208536693E-02
 1.177319211E-02  1.322796335E-02
 1.154609630E-02  1.439637381E-02
 1.122763385E-02  1.558429373E-02
 1.081334156E-02  1.678481344E-02
 1.029923848E-02  1.799043910E-02
 9.681893281E-03  1.919312041E-02
 8.958491197E-03  2.038428538E-02
 8.126899697E-03  2.155488252E-02
 7.185732227E-03  2.269543038E-02
 6.134409201E-03  2.379607485E-02
 4.973215373E-03  2.484665392E-02
 3.703352717E-03  2.583677011E-02
 2.326987859E-03  2.675587020E-02
 8.472931188E-04  2.759333212E-02
-7.315198024E-04  2.833855846E-02
-2.404174458E-03  2.898107623E-02
-4.164313544E-03  2.951064211E-02
-6.004492953E-03  2.991735237E-02
-7.916186829E-03  3.019175667E-02
-9.889804412E-03  3.032497463E-02
-1.191471934E-02  3.030881389E-02
-1.397931202E-02  3.013588855E-02
-1.607102544E-02  2.979973646E-02
-1.817643486E-02  2.929493383E-02
-2.028133137E-02  2.861720569E-02
-2.237081940E-02  2.776353034E-02
-2.442942793E-02  2.673223622E-02
-2.644123482E-02  2.552308934E-02
-2.839000391E-02  2.413736954E-02
-3.025933356E-02  2.257793371E-02
-3.203281592E-02  2.084926439E-02
-3.369420515E-02  1.895750198E-02
-3.522759327E-02  1.691045913E-02
-3.661759142E-02  1.471761578E-02
-3.784951470E-02  1.239009379E-02
-3.890956794E-02  9.940610161E-03
-3.978503003E-02  7.383408112E-03
-4.046443395E-02  4.734165680E-03
-4.093773966E-02  2.009881822E-03
-4.119649682E-02 -7.712596230E-04
-4.123399444E-02 -3.590047335E-03
-4.104539436E-02 -6.426420051E-03
-4.062784567E-02 -9.259662591E-03
-3.998057744E-02 -1.206861826E-02
-3.910496716E-02 -1.483191507E-02
-3.800458273E-02 -1.752820291E-02
-3.668519618E-02 -2.013639824E-02
-3.515476782E-02 -2.263593276E-02
-3.342339984E-02 -2.500700218E-02
-3.150325922E-02 -2.723081103E-02
-2.940847004E-02 -2.928980928E-02
-2.715497620E-02 -3.116791686E-02
-2.476037605E-02 -3.285073179E-02
-2.224373091E-02 -3.432571834E-02
-1.962535024E-02 -3.558237147E-02
-1.692655655E-02 -3.661235459E-02
-1.416943372E-02 -3.740960785E-02
-1.137656272E-02 -3.797042488E-02
-8.570748920E-03 -3.829349640E-02
-5.774745576E-03 -3.837991975E-02
-3.010978024E-03 -3.823317420E-02
-3.012730857E-04 -3.785906220E-02
 2.333401820E-03 -3.726561784E-02
 4.873185628E-03 -3.646298394E-02
 7.299552700E-03 -3.546326014E-02
 9.595520425E-03 -3.428032461E-02
 1.174583221E-02 -3.292963259E-02
 1.373711320E-02 -3.142799526E-02
 1.555799654E-02 -2.979334291E-02
 1.719921878E-02 -2.804447625E-02
 1.865368311E-02 -2.620081031E-02
 1.991649038E-02 -2.428211491E-02
 2.098493769E-02 -2.230825617E-02
 2.185848555E-02 -2.029894298E-02
 2.253869458E-02 -1.827348253E-02
 2.302913365E-02 -1.625054851E-02
 2.333526159E-02 -1.424796544E-02
 2.346428493E-02 -1.228251223E-02
 2.342499479E-02 -1.036974763E-02
 2.322758609E-02 -8.523859765E-03
 2.288346242E-02 -6.757541652E-03
 2.240503047E-02 -5.081893833E-03
 2.180548762E-02 -3.506355031E-03
 2.109860646E-02 -2.038660980E-03
 2.029852018E-02 -6.848312100E-04
 1.941951228E-02  5.508170203E-04
 1.847581427E-02  1.665628922E-03
 1.748141441E-02  2.658548232E-03
 1.644988062E-02  3.530031302E-03
 1.539419989E-02  4.281941733E-03
 1.432663652E-02  4.917428400E-03
 1.325861076E-02  5.440789937E-03
 1.220059900E-02  5.857328913E-03
 1.116205631E-02  6.173199020E-03
 1.015136136E-02  6.395248586E-03
 9.175783503E-03  6.530863653E-03
 8.241471178E-03  6.587813695E-03
 7.353460394E-03  6.574102825E-03
 6.515701727E-03  6.497829049E-03
 5.731103884E-03  6.367053778E-03
 5.001591665E-03  6.189683427E-03
 4.328175959E-03  5.973364522E-03
 3.711033331E-03  5.725393306E-03
 3.149592688E-03  5.452640439E-03
 2.642626590E-03  5.161490933E-03
 2.188344839E-03  4.857799154E-03
 1.784488163E-03  4.546858298E-03
 1.428420013E-03  4.233383532E-03
 1.117214716E-03  3.921507677E-03
 8.477405298E-04  3.614788158E-03
 6.167363830E-04  3.316223787E-03
 4.208814166E-04  3.028279870E-03
 2.568566904E-04  2.752920095E-03
 1.213987032E-04  2.491643670E-03
 1.134461576E-05  2.245526230E-03
-7.633071203E-05  2.015263153E-03
-1.444855704E-04  1.801213987E-03
-1.957896774E-04  1.603446899E-03
-2.327093046E-04  1.421782143E-03
-2.574985800E-04  1.255833760E-03
-2.721962387E-04  1.105048842E-03
-2.786270626E-04  9.687438676E-04
-2.784072458E-04  8.461377685E-04
-2.729529425E-04  7.363815082E-04
-2.634912896E-04  6.385840794E-04
-2.510732477E-04  5.518349369E-04
-2.365876671E-04  4.752229628E-04
-2.207760520E-04  4.078521362E-04
-2.042475691E-04  3.488541286E-04
-1.874939193E-04  2.973980903E-04
-1.709037635E-04  2.526979131E-04
-1.547764569E-04  2.140172683E-04
-1.393349137E-04  1.806727199E-04
-1.247374746E-04  1.520352069E-04
-1.110887034E-04  1.275301731E-04
-9.844907655E-05  1.066366026E-04
-8.684356786E-05  8.888519954E-05
-7.626915632E-05  7.385592173E-05
-6.670130799E-05  6.117505374E-05
-5.809949796E-05  5.051197915E-05
-5.041184945E-05  4.157578526E-05
-4.357897349E-05  3.411181067E-05
-3.753709498E-05  2.789822398E-05
-3.222055077E-05  2.274270229E-05
-2.756374269E-05  1.847926071E-05
-2.350262360E-05  1.496526919E-05
-1.997578932E-05  1.207868028E-05
-1.692524245E-05  9.715480972E-06
-1.429688721E-05  7.787373210E-06
-1.204080764E-05  6.219681277E-06
-1.011137435E-05  4.949478968E-06
-8.467218859E-06  3.923926069E-06
-7.071108181E-06  3.098801196E-06
-5.889747016E-06  2.437216588E-06
-4.893530033E-06  1.908499908E-06
-4.056262409E-06  1.487228048E-06
-3.354863257E-06  1.152398506E-06
-2.769063668E-06  8.867246873E-07
-2.281108719E-06  6.760425789E-07
-1.875471227E-06  5.088173778E-07
-1.538583883E-06  3.757397694E-07
-1.258595984E-06  2.694025068E-07
-1.025161035E-06  1.840485655E-07
-8.292621011E-07  1.153822660E-07
-6.630827840E-07  6.043415142E-08
-5.199329888E-07  1.746879320E-08
-3.942399268E-07 -1.407823823E-08
-2.816157222E-07 -3.365262687E-08
-1.790128922E-07 -3.964789180E-08
-8.497693964E-08 -2.952055437E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.573735422E-07  1.400505964E-09
-3.196817109E-07 -3.509925696E-08
-4.883031875E-07 -1.052852345E-07
-6.669427587E-07 -2.075397078E-07
-8.609445906E-07 -3.429684730E-07
-1.076794804E-06 -5.154781389E-07
-1.321769911E-06 -7.318628050E-07
-1.603688810E-06 -1.001939196E-06
-1.930729301E-06 -1.338754924E-06
-2.311273952E-06 -1.758884526E-06
-2.753753820E-06 -2.282821066E-06
-3.266461553E-06 -2.935466368E-06
-3.857307582E-06 -3.746719609E-06
-4.533494482E-06 -4.752161348E-06
-5.301085260E-06 -5.993827722E-06
-6.164441415E-06 -7.521067060E-06
-7.125506373E-06 -9.391468374E-06
-8.182909511E-06 -1.167184789E-05
-9.330865651E-06 -1.443927583E-05
-1.055784491E-05 -1.778212116E-05
-1.184498823E-05 -2.180108660E-05
-1.316424525E-05 -2.661020054E-05
-1.447621320E-05 -3.233772595E-05
-1.572765901E-05 -3.912693967E-05
-1.684871126E-05 -4.713672826E-05
-1.774971502E-05 -5.654194002E-05
-1.831775015E-05 -6.753342546E-05
-1.841282323E-05 -8.031769280E-05
-1.786375453E-05 -9.511609978E-05
-1.646379439E-05 -1.121634990E-04
-1.396601786E-05 -1.317062520E-04
-1.007856269E-05 -1.539995273E-04
-4.459792662E-06 -1.793038002E-04
 3.286513278E-06 -2.078804769E-04
 1.361582770E-05 -2.399865762E-04
 2.704726019E-05 -2.758684117E-04
 4.416750753E-05 -3.157542360E-04
 6.563419838E-05 -3.598458269E-04
 9.217844885E-05 -4.083090205E-04
 1.246064348E-04 -4.612632230E-04
 1.637997802E-04 -5.187699636E-04
 2.107145588E-04 -5.808205857E-04
 2.663787099E-04 -6.473232085E-04
 3.318876796E-04 -7.180891279E-04
 4.083981125E-04 -7.928188637E-04
 4.971194442E-04 -8.710880960E-04
 5.993032737E-04 -9.523337679E-04
 7.162304302E-04 -1.035840662E-03
 8.491956941E-04 -1.120728786E-03
 9.994901774E-04 -1.205941919E-03
 1.168381424E-03 -1.290237683E-03
 1.357091350E-03 -1.372179522E-03
 1.566772187E-03 -1.450130930E-03
 1.798480687E-03 -1.522252312E-03
 2.053150853E-03 -1.586500769E-03
 2.331565562E-03 -1.640633127E-03
 2.634327475E-03 -1.682212443E-03
 2.961829670E-03 -1.708618192E-03
 3.314226471E-03 -1.717060258E-03
 3.691404991E-03 -1.704596817E-03
 4.092957879E-03 -1.668156099E-03
 4.518157813E-03 -1.604561955E-03
 4.965934245E-03 -1.510563100E-03
 5.434852875E-03 -1.382865795E-03
 5.923098343E-03 -1.218169713E-03
 6.428460535E-03 -1.013206619E-03
 6.948324897E-03 -7.647814890E-04
 7.479667062E-03 -4.698156286E-04
 8.019052065E-03 -1.253913018E-04
 8.562638327E-03  2.712026123E-04
 9.106186555E-03  7.224244567E-04
 9.645073629E-03  1.230433645E-03
 1.017431149E-02  1.797045036E-03
 1.068857099E-02  2.423684346E-03
 1.118221062E-02  3.111345073E-03
 1.164930995E-02  3.860547425E-03
 1.208370773E-02  4.671299680E-03
 1.247904426E-02  5.543062411E-03
 1.282880798E-02  6.474715974E-03
 1.312638602E-02  7.464531645E-03
 1.336511826E-02  8.510146767E-03
 1.353835494E-02  9.608544259E-03
 1.363951720E-02  1.075603683E-02
 1.366216047E-02  1.194825623E-02
 1.360004026E-02  1.318014786E-02
 1.344717997E-02  1.444597111E-02
 1.319794048E-02  1.573930565E-02
 1.284709079E-02  1.705306412E-02
 1.238987957E-02  1.837951141E-02
 1.182210681E-02  1.971029086E-02
 1.114019520E-02  2.103645769E-02
 1.034126041E-02  2.234851983E-02
 9.423179706E-03  2.363648630E-02
 8.384658160E-03  2.488992345E-02
 7.225291490E-03  2.609801891E-02
 5.945624842E-03  2.724965335E-02
 4.547206517E-03  2.833348000E-02
 3.032635726E-03  2.933801160E-02
 1.405603417E-03  3.025171459E-02
-3.290748035E-04  3.106311002E-02
-2.165434622E-03  3.176088074E-02
-4.096348790E-03  3.233398404E-02
-6.113523640E-03  3.277176910E-02
-8.207507194E-03  3.306409813E-02
-1.036770969E-02  3.320147028E-02
-1.258243716E-02  3.317514702E-02
-1.483893882E-02  3.297727762E-02
-1.712346849E-02  3.260102335E-02
-1.942136064E-02  3.204067887E-02
-2.171712106E-02  3.129178898E-02
-2.399453221E-02  3.035125915E-02
-2.623677300E-02  2.921745794E-02
-2.842655261E-02  2.789030944E-02
-3.054625761E-02  2.637137385E-02
-3.257811156E-02  2.466391436E-02
-3.450434584E-02  2.277294842E-02
-3.630738030E-02  2.070528167E-02
-3.797001193E-02  1.846952277E-02
-3.947560975E-02  1.607607780E-02
-4.080831335E-02  1.353712269E-02
-4.195323288E-02  1.086655271E-02
-4.289664753E-02  8.079908217E-03
-4.362619958E-02  5.194276193E-03
-4.413108106E-02  2.228167467E-03
-4.440220949E-02 -7.986300184E-04
-4.443238983E-02 -3.865221110E-03
-4.421645898E-02 -6.949795268E-03
-4.375140993E-02 -1.002983854E-02
-4.303649240E-02 -1.308236344E-02
-4.207328733E-02 -1.608415402E-02
-4.086575264E-02 -1.901202295E-02
-3.942023841E-02 -2.184307694E-02
-3.774546981E-02 -2.455498667E-02
-3.585249690E-02 -2.712625693E-02
-3.375461092E-02 -2.953649252E-02
-3.146722727E-02 -3.176665538E-02
-2.900773630E-02 -3.379930850E-02
-2.639532332E-02 -3.561884209E-02
-2.365076035E-02 -3.721167786E-02
-2.079617228E-02 -3.856644755E-02
-1.785478114E-02 -3.967414232E-02
-1.485063232E-02 -4.052822990E-02
-1.180830708E-02 -4.112473752E-02
-8.752626259E-03 -4.146229855E-02
-5.708349775E-03 -4.154216224E-02
-2.699877174E-03 -4.136816607E-02
 2.490459927E-04 -4.094667133E-02
 3.115611061E-03 -4.028646295E-02
 5.878213841E-03 -3.939861557E-02
 8.516702653E-03 -3.829632821E-02
 1.101260296E-02 -3.699473049E-02
 1.334931524E-02 -3.551066405E-02
 1.551228332E-02 -3.386244279E-02
 1.748913080E-02 -3.206959628E-02
 1.926976420E-02 -3.015260066E-02
 2.084644141E-02 -2.813260153E-02
 2.221380548E-02 -2.603113335E-02
 2.336888360E-02 -2.386983997E-02
 2.431105221E-02 -2.167020051E-02
 2.504196955E-02 -1.945326488E-02
 2.556547747E-02 -1.723940297E-02
 2.588747482E-02 -1.504807088E-02
 2.601576515E-02 -1.289759776E-02
 2.595988182E-02 -1.080499584E-02
 2.573089391E-02 -8.785796223E-03
 2.534119666E-02 -6.853912304E-03
 2.480429017E-02 -5.021532195E-03
 2.413455050E-02 -3.299041054E-03
 2.334699697E-02 -1.694973655E-03
 2.245705989E-02 -2.159969890E-04
 2.148035242E-02  1.133077857E-03
 2.043245043E-02  2.349255799E-03
 1.932868382E-02  3.431291590E-03
 1.818394240E-02  4.379599606E-03
 1.701249932E-02  5.196142190E-03
 1.582785423E-02  5.884299530E-03
 1.464259822E-02  6.448724283E-03
 1.346830188E-02  6.895184404E-03
 1.231542737E-02  7.230397715E-03
 1.119326474E-02  7.461861787E-03
 1.010989237E-02  7.597682669E-03
 9.072160788E-03  7.646405826E-03
 8.085698583E-03  7.616852442E-03
 7.154938830E-03  7.517963941E-03
 6.283164024E-03  7.358657230E-03
 5.472567194E-03  7.147692762E-03
 4.724326691E-03  6.893557064E-03
 4.038691985E-03  6.604360955E-03
 3.415077758E-03  6.287754170E-03
 2.852163591E-03  5.950856704E-03
 2.347996646E-03  5.600206727E-03
 1.900094894E-03  5.241724566E-03
 1.505548662E-03  4.880691885E-03
 1.161118518E-03  4.521744924E-03
 8.633278009E-04  4.168880411E-03
 6.085484362E-04  3.825472620E-03
 3.930789492E-04  3.494299910E-03
 2.132139430E-04  3.177579053E-03
 6.530458161E-05  2.877005664E-03
-5.419009271E-05  2.593799072E-03
-1.486609305E-04  2.328750098E-03
-2.213152409E-04  2.082270307E-03
-2.751516751E-04  1.854441459E-03
-3.129428080E-04  1.645064053E-03
-3.372246897E-04  1.453704030E-03
-3.502925679E-04  1.279736878E-03
-3.542019428E-04  1.122388561E-03
-3.507741068E-04  9.807728666E-04
-3.416053385E-04  8.539248901E-04
-3.280789574E-04  7.408305544E-04
-3.113794993E-04  6.404521463E-04
-2.925083409E-04  5.517499710E-04
-2.723001763E-04  4.737003009E-04
-2.514398268E-04  4.053098601E-04
-2.304789480E-04  3.456271302E-04
-2.098522774E-04  2.937507939E-04
-1.898931397E-04  2.488356467E-04
-1.708479992E-04  2.100963138E-04
-1.528899111E-04  1.768090977E-04
-1.361307794E-04  1.483122723E-04
-1.206323773E-04  1.240051150E-04
-1.064161255E-04  1.033459449E-04
-9.347165774E-05  8.584940803E-05
-8.176422600E-05  7.108321941E-05
-7.124101739E-05  5.866454467E-05
-6.183646845E-05  4.825617525E-05
-5.347666870E-05  3.956262372E-05
-4.608294979E-05  3.232624161E-05
-3.957475627E-05  2.632343988E-05
-3.387189153E-05  2.136107196E-05
-2.889622747E-05  1.727302267E-05
-2.457296026E-05  1.391703148E-05
-2.083148772E-05  1.117176647E-05
-1.760597555E-05  8.934155828E-06
-1.483567262E-05  7.116975781E-06
-1.246502701E-05  5.646688066E-06
-1.044364789E-05  4.461515826E-06
-8.726150892E-06  3.509743856E-06
-7.271918845E-06  2.748227401E-06
-6.044803853E-06  2.141092868E-06
-5.012792084E-06  1.658613715E-06
-4.147648421E-06  1.276245249E-06
-3.424554797E-06  9.738029345E-07
-2.821753378E-06  7.347699292E-07
-2.320203846E-06  5.457208042E-07
-1.903262789E-06  3.958496007E-07
-1.556392655E-06  2.765913802E-07
-1.266907790E-06  1.813270640E-07
-1.023765770E-06  1.051614029E-07
-8.174133212E-07  4.476311843E-08
-6.396976021E-07 -1.745711248E-09
-4.838550184E-07 -3.486745097E-08
-3.445907365E-07 -5.379580293E-08
-2.182618412E-07 -5.650160251E-08
-1.031746009E-07 -3.987807426E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.896620544E-07  8.871716539E-09
-3.870306472E-07 -2.734204352E-08
-5.936684768E-07 -1.036024951E-07
-8.139869875E-07 -2.178700814E-07
-1.054447453E-06 -3.712746146E-07
-1.322982750E-06 -5.682239946E-07
-1.628590149E-06 -8.165212504E-07
-1.981046553E-06 -1.127536252E-06
-2.390701175E-06 -1.516461715E-06
-2.868304944E-06 -2.002671421E-06
-3.424840026E-06 -2.610190552E-06
-4.071316193E-06 -3.368282450E-06
-4.818503209E-06 -4.312152128E-06
-5.676569893E-06 -5.483763691E-06
-6.654601208E-06 -6.932765957E-06
-7.759964794E-06 -8.717517591E-06
-8.997497992E-06 -1.090619971E-05
-1.036848594E-05 -1.357799995E-05
-1.186940088E-05 -1.682434722E-05
-1.349037283E-05 -2.075017109E-05
-1.521336227E-05 -2.547515322E-05
-1.701000702E-05 -3.113493166E-05
-1.883911796E-05 -3.788221069E-05
-2.064380236E-05 -4.588772151E-05
-2.234819889E-05 -5.534097003E-05
-2.385381576E-05 -6.645070032E-05
-2.503547281E-05 -7.944499397E-05
-2.573685930E-05 -9.457091841E-05
-2.576573277E-05 -1.120936313E-04
-2.488879954E-05 -1.322948432E-04
-2.282633470E-05 -1.554705389E-04
-1.924661849E-05 -1.819278572E-04
-1.376028630E-05 -2.119810322E-04
-5.914710728E-06 -2.459463069E-04
 4.811443983E-06 -2.841357391E-04
 1.901333355E-05 -3.268498352E-04
 3.736452927E-05 -3.743689670E-04
 6.062089711E-05 -4.269435507E-04
 8.962354403E-05 -4.847829959E-04
 1.253006034E-04 -5.480434636E-04
 1.686676242E-04 -6.168145134E-04
 2.208263268E-04 -6.911047544E-04
 2.829614937E-04 -7.708266612E-04
 3.563357751E-04 -8.557807585E-04
 4.422822102E-04 -9.456394219E-04
 5.421942905E-04 -1.039930585E-03
 6.575134329E-04 -1.138021683E-03
 7.897137675E-04 -1.239104200E-03
 9.402842039E-04 -1.342179216E-03
 1.110707794E-03 -1.446044362E-03
 1.302438471E-03 -1.549282636E-03
 1.516875322E-03 -1.650253484E-03
 1.755334608E-03 -1.747086601E-03
 2.019019822E-03 -1.837678837E-03
 2.308990154E-03 -1.919694589E-03
 2.626127769E-03 -1.990570022E-03
 2.971104396E-03 -2.047521366E-03
 3.344347748E-03 -2.087557532E-03
 3.746008343E-03 -2.107497163E-03
 4.175927322E-03 -2.103990179E-03
 4.633605883E-03 -2.073543798E-03
 5.118176923E-03 -2.012552899E-03
 5.628379498E-03 -1.917334549E-03
 6.162536666E-03 -1.784166374E-03
 6.718537226E-03 -1.609328441E-03
 7.293821848E-03 -1.389148194E-03
 7.885373984E-03 -1.120047956E-03
 8.489715910E-03 -7.985944425E-04
 9.102910159E-03 -4.215497173E-04
 9.720566529E-03  1.407703336E-05
 1.033785477E-02  5.109775193E-04
 1.094952299E-02  1.071492779E-03
 1.154992170E-02  1.697562633E-03
 1.213303345E-02  2.390676751E-03
 1.269250783E-02  3.151827883E-03
 1.322170160E-02  3.981467790E-03
 1.371372382E-02  4.879466351E-03
 1.416148547E-02  5.845074317E-03
 1.455775345E-02  6.876890109E-03
 1.489520849E-02  7.972831052E-03
 1.516650665E-02  9.130109397E-03
 1.536434408E-02  1.034521345E-02
 1.548152460E-02  1.161389415E-02
 1.551102981E-02  1.293115730E-02
 1.544609118E-02  1.429126187E-02
 1.528026386E-02  1.568772454E-02
 1.500750172E-02  1.711333072E-02
 1.462223303E-02  1.856015249E-02
 1.411943649E-02  2.001957345E-02
 1.349471689E-02  2.148232090E-02
 1.274437983E-02  2.293850555E-02
 1.186550500E-02  2.437766881E-02
 1.085601709E-02  2.578883794E-02
 9.714753773E-03  2.716058908E-02
 8.441529857E-03  2.848111821E-02
 7.037196814E-03  2.973832004E-02
 5.503696728E-03  3.091987455E-02
 3.844109777E-03  3.201334121E-02
 2.062694291E-03  3.300626028E-02
 1.649184015E-04  3.388626097E-02
-1.842517678E-03  3.464117572E-02
-3.951669684E-03  3.525916007E-02
-6.153348593E-03  3.572881715E-02
-8.437132025E-03  3.603932593E-02
-1.079138859E-02  3.618057207E-02
-1.320331588E-02  3.614328018E-02
-1.565899279E-02  3.591914612E-02
-1.814344662E-02  3.550096787E-02
-2.064073532E-02  3.488277322E-02
-2.313404512E-02  3.405994287E-02
-2.560580355E-02  3.302932672E-02
-2.803780769E-02  3.178935187E-02
-3.041136709E-02  3.034012002E-02
-3.270746101E-02  2.868349251E-02
-3.490690874E-02  2.682316091E-02
-3.699055197E-02  2.476470121E-02
-3.893944782E-02  2.251560962E-02
-4.073507045E-02  2.008531829E-02
-4.235951954E-02  1.748518913E-02
-4.379573294E-02  1.472848447E-02
-4.502770105E-02  1.183031302E-02
-4.604067984E-02  8.807550561E-03
-4.682139951E-02  5.678734514E-03
-4.735826528E-02  2.463932378E-03
-4.764154696E-02 -8.154157272E-04
-4.766355362E-02 -4.136679629E-03
-4.741878995E-02 -7.476245476E-03
-4.690409059E-02 -1.080974409E-02
-4.611872943E-02 -1.411229886E-02
-4.506450054E-02 -1.735879036E-02
-4.374576818E-02 -2.052413408E-02
-4.216948367E-02 -2.358356758E-02
-4.034516729E-02 -2.651294256E-02
-3.828485421E-02 -2.928901741E-02
-3.600300396E-02 -3.188974528E-02
-3.351637372E-02 -3.429455266E-02
-3.084385653E-02 -3.648460370E-02
-2.800628605E-02 -3.844304520E-02
-2.502621057E-02 -4.015522783E-02
-2.192763923E-02 -4.160889926E-02
-1.873576454E-02 -4.279436556E-02
-1.547666529E-02 -4.370461753E-02
-1.217699487E-02 -4.433541967E-02
-8.863660099E-03 -4.468535982E-02
-5.563495768E-03 -4.475585864E-02
-2.302940567E-03 -4.455113854E-02
 8.922803910E-04 -4.407815280E-02
 3.997461143E-03 -4.334647617E-02
 6.989203614E-03 -4.236815894E-02
 9.845684956E-03 -4.115754732E-02
 1.254689939E-02 -3.973107338E-02
 1.507487099E-02 -3.810701835E-02
 1.741383448E-02 -3.630525354E-02
 1.955038165E-02 -3.434696329E-02
 2.147357182E-02 -3.225435481E-02
 2.317500526E-02 -3.005035962E-02
 2.464885926E-02 -2.775833153E-02
 2.589188707E-02 -2.540174588E-02
 2.690338070E-02 -2.300390471E-02
 2.768509894E-02 -2.058765229E-02
 2.824116260E-02 -1.817510512E-02
 2.857791948E-02 -1.578740026E-02
 2.870378189E-02 -1.344446534E-02
 2.862904001E-02 -1.116481328E-02
 2.836565468E-02 -8.965364310E-03
 2.792703337E-02 -6.861297161E-03
 2.732779355E-02 -4.865931112E-03
 2.658351726E-02 -2.990639754E-03
 2.571050154E-02 -1.244796930E-03
 2.472550849E-02  3.642452915E-04
 2.364551940E-02  1.831147301E-03
 2.248749672E-02  3.152542526E-03
 2.126815772E-02  4.326969654E-03
 2.000376318E-02  5.354778726E-03
 1.870992428E-02  6.238013786E-03
 1.740143022E-02  6.980275135E-03
 1.609209882E-02  7.586564556E-03
 1.479465158E-02  8.063117121E-03
 1.352061450E-02  8.417223339E-03
 1.228024487E-02  8.657045459E-03
 1.108248421E-02  8.791431730E-03
 9.934936504E-03  8.829732269E-03
 8.843870699E-03  8.781620022E-03
 7.814245809E-03  8.656919950E-03
 6.849756489E-03  8.465449286E-03
 5.952896753E-03  8.216871213E-03
 5.125039122E-03  7.920563914E-03
 4.366526373E-03  7.585506417E-03
 3.676772939E-03  7.220182175E-03
 3.054373021E-03  6.832500829E-03
 2.497212561E-03  6.429738117E-03
 2.002582338E-03  6.018493485E-03
 1.567289710E-03  5.604664533E-03
 1.187766771E-03  5.193437127E-03
 8.601729896E-04  4.789289724E-03
 5.804907519E-04  4.396010264E-03
 3.446125546E-04  4.016723837E-03
 1.484189544E-04  3.653929279E-03
-1.215329600E-05  3.309542810E-03
-1.410531786E-04  2.984946927E-03
-2.420673790E-04  2.681042781E-03
-3.187820164E-04  2.398304473E-03
-3.745536476E-04  2.136833805E-03
-4.124888909E-04  1.896414235E-03
-4.354318877E-04  1.676562966E-03
-4.459587311E-04  1.476580298E-03
-4.463779436E-04  1.295595565E-03
-4.387360651E-04  1.132609168E-03
-4.248274288E-04  9.865303741E-04
-4.062072388E-04  8.562107399E-04
-3.842071174E-04  7.404731039E-04
-3.599523672E-04  6.381362572E-04
-3.343802684E-04  5.480354635E-04
-3.082588249E-04  4.690390877E-04
-2.822054592E-04  4.000616413E-04
-2.567052445E-04  3.400735911E-04
-2.321283505E-04  2.881082963E-04
-2.087464539E-04  2.432664454E-04
-1.867479398E-04  2.047183600E-04
-1.662517814E-04  1.717045149E-04
-1.473200426E-04  1.435346062E-04
-1.299689901E-04  1.195854677E-04
-1.141788447E-04  9.929810914E-05
-9.990222439E-05  8.217411455E-05
-8.707135864E-05  6.777161068E-05
-7.560416624E-05  5.570097975E-05
-6.540929873E-05  4.562046358E-05
-5.639025651E-05  3.723177717E-05
-4.844868502E-05  3.027582470E-05
-4.148695607E-05  2.452858861E-05
-3.541013410E-05  1.979724284E-05
-3.012742086E-05  1.591652457E-05
-2.555316389E-05  1.274538525E-05
-2.160750588E-05  1.016392992E-05
-1.821674311E-05  8.070645334E-06
-1.531345287E-05  6.379910276E-06
-1.283644110E-05  5.019776433E-06
-1.073055425E-05  3.930004802E-06
-8.946391797E-06  3.060340353E-06
-7.439949947E-06  2.369006580E-06
-6.172221370E-06  1.821401343E-06
-5.108771069E-06  1.388975761E-06
-4.219304764E-06  1.048278839E-06
-3.477243026E-06  7.801516291E-07
-2.859312219E-06  5.690560768E-07
-2.345161865E-06  4.025249464E-07
-1.917017367E-06  2.707202944E-07
-1.559377122E-06  1.660885705E-07
-1.258763740E-06  8.310038359E-08
-1.003540382E-06  1.806192674E-08
-7.838047827E-07 -3.101732692E-08
-5.913751410E-07 -6.452022296E-08
-4.198830560E-07 -8.130684126E-08
-2.649883328E-07 -7.882402362E-08
-1.247274498E-07 -5.328739405E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.276639048E-07  1.933533705E-08
-4.666691162E-07 -1.473214152E-08
-7.187793742E-07 -9.619158295E-08
-9.892321871E-07 -2.224818119E-07
-1.285812663E-06 -3.947144431E-07
-1.618183946E-06 -6.178217804E-07
-1.997417627E-06 -9.007113338E-07
-2.435668526E-06 -1.256481746E-06
-2.945942099E-06 -1.702735545E-06
-3.541907497E-06 -2.262010539E-06
-4.237713829E-06 -2.962342284E-06
-5.047770885E-06 -3.837963496E-06
-5.986458285E-06 -4.930141527E-06
-7.067728592E-06 -6.288151231E-06
-8.304570675E-06 -7.970377118E-06
-9.708299543E-06 -1.004553508E-05
-1.128763846E-05 -1.259399996E-05
-1.304755848E-05 -1.570922044E-05
-1.498784006E-05 -1.949919724E-05
-1.710132125E-05 -2.408799398E-05
-1.937179790E-05 -2.961724267E-05
-2.177154251E-05 -3.624759762E-05
-2.425841198E-05 -4.416008253E-05
-2.677251879E-05 -5.355726566E-05
-2.923244664E-05 -6.466418880E-05
-3.153100054E-05 -7.772896522E-05
-3.353049191E-05 -9.302295298E-05
-3.505757263E-05 -1.108404011E-04
-3.589764789E-05 -1.314974591E-04
-3.578891568E-05 -1.553304354E-04
-3.441610118E-05 -1.826931861E-04
-3.140397679E-05 -2.139535185E-04
-2.631078252E-05 -2.494884946E-04
-1.862168650E-05 -2.896785302E-04
-7.742450958E-06 -3.349001975E-04
 7.006506110E-06 -3.855176563E-04
 2.639543912E-05 -4.418726639E-04
 5.128975744E-05 -5.042731404E-04
 8.265340846E-05 -5.729803020E-04
 1.215508939E-04 -6.481944133E-04
 1.691476442E-04 -7.300392532E-04
 2.267084750E-04 -8.185454374E-04
 2.955938567E-04 -9.136327900E-04
 3.772537423E-04 -1.015092007E-03
 4.732187255E-04 -1.122565913E-03
 5.850883344E-04 -1.235530646E-03
 7.145163087E-04 -1.353277179E-03
 8.631927659E-04 -1.474893595E-03
 1.032823220E-03 -1.599248595E-03
 1.225104487E-03 -1.724976725E-03
 1.441697596E-03 -1.850465821E-03
 1.684197887E-03 -1.973847198E-03
 1.954102577E-03 -2.092989046E-03
 2.252776159E-03 -2.205493535E-03
 2.581414056E-03 -2.308698023E-03
 2.941005054E-03 -2.399680768E-03
 3.332293098E-03 -2.475271417E-03
 3.755739059E-03 -2.532066524E-03
 4.211483188E-03 -2.566450215E-03
 4.699308922E-03 -2.574620023E-03
 5.218608789E-03 -2.552617856E-03
 5.768353102E-03 -2.496365893E-03
 6.347062144E-03 -2.401707152E-03
 6.952782476E-03 -2.264450339E-03
 7.583067982E-03 -2.080418525E-03
 8.234966155E-03 -1.845501088E-03
 8.905010072E-03 -1.555708313E-03
 9.589216417E-03 -1.207227965E-03
 1.028308980E-02 -7.964831410E-04
 1.098163354E-02 -3.201906526E-04
 1.167936695E-02  2.245807947E-04
 1.237034912E-02  8.403533532E-04
 1.304820905E-02  1.529184427E-03
 1.370618195E-02  2.292613381E-03
 1.433715141E-02  3.131611196E-03
 1.493369715E-02  4.046533645E-03
 1.548814791E-02  5.037078524E-03
 1.599263920E-02  6.102247404E-03
 1.643917523E-02  7.240312321E-03
 1.681969495E-02  8.448787778E-03
 1.712614128E-02  9.724408377E-03
 1.735053352E-02  1.106311237E-02
 1.748504213E-02  1.246003141E-02
 1.752206567E-02  1.390948664E-02
 1.745430925E-02  1.540499151E-02
 1.727486415E-02  1.693926133E-02
 1.697728809E-02  1.850422991E-02
 1.655568564E-02  2.009107332E-02
 1.600478824E-02  2.169024113E-02
 1.532003339E-02  2.329149513E-02
 1.449764220E-02  2.488395577E-02
 1.353469489E-02  2.645615639E-02
 1.242920342E-02  2.799610539E-02
 1.118018061E-02  2.949135637E-02
 9.787704864E-03  3.092908612E-02
 8.252979776E-03  3.229618064E-02
 6.578387678E-03  3.357932873E-02
 4.767536262E-03  3.476512320E-02
 2.825297312E-03  3.584016913E-02
 7.578366205E-04  3.679119889E-02
-1.427365902E-03  3.760519327E-02
-3.721506843E-03  3.826950807E-02
-6.114461580E-03  3.877200526E-02
-8.594799127E-03  3.910118792E-02
-1.114981038E-02  3.924633757E-02
-1.376555047E-02  3.919765303E-02
-1.642689601E-02  3.894638902E-02
-1.911761759E-02  3.848499342E-02
-2.182046811E-02  3.780724116E-02
-2.451728708E-02  3.690836322E-02
-2.718912108E-02  3.578516885E-02
-2.981636006E-02  3.443615892E-02
-3.237888927E-02  3.286162844E-02
-3.485625619E-02  3.106375615E-02
-3.722785141E-02  2.904667910E-02
-3.947310247E-02  2.681654994E-02
-4.157167904E-02  2.438157503E-02
-4.350370761E-02  2.175203131E-02
-4.524999362E-02  1.894026013E-02
-4.679224841E-02  1.596063626E-02
-4.811331833E-02  1.282951096E-02
-4.919741280E-02  9.565127719E-03
-5.003032797E-02  6.187510237E-03
-5.059966243E-02  2.718322177E-03
-5.089502108E-02 -8.193009827E-04
-5.090820352E-02 -4.400947277E-03
-5.063337274E-02 -8.001149447E-03
-5.006720060E-02 -1.159363006E-02
-4.920898630E-02 -1.515156804E-02
-4.806074445E-02 -1.864788345E-02
-4.662725984E-02 -2.205553690E-02
-4.491610629E-02 -2.534783925E-02
-4.293762772E-02 -2.849876699E-02
-4.070488020E-02 -3.148327830E-02
-3.823353440E-02 -3.427762440E-02
-3.554173874E-02 -3.685965077E-02
-3.264994437E-02 -3.920908283E-02
-2.958069392E-02 -4.130779077E-02
-2.635837671E-02 -4.314002846E-02
-2.300895397E-02 -4.469264180E-02
-1.955965833E-02 -4.595524250E-02
-1.603867222E-02 -4.692034380E-02
-1.247479070E-02 -4.758345543E-02
-8.897074101E-03 -4.794313593E-02
-5.334496584E-03 -4.800100139E-02
-1.815596331E-03 -4.776169031E-02
 1.631866613E-03 -4.723278545E-02
 4.981239275E-03 -4.642469411E-02
 8.207286113E-03 -4.535048931E-02
 1.128647593E-02 -4.402571477E-02
 1.419724099E-02 -4.246815748E-02
 1.692020455E-02 -4.069759199E-02
 1.943837388E-02 -3.873550096E-02
 2.173729615E-02 -3.660477702E-02
 2.380517578E-02 -3.432941082E-02
 2.563295207E-02 -3.193417058E-02
 2.721433702E-02 -2.944427831E-02
 2.854581362E-02 -2.688508765E-02
 2.962659570E-02 -2.428176824E-02
 3.045855093E-02 -2.165900139E-02
 3.104608917E-02 -1.904069116E-02
 3.139601866E-02 -1.644969487E-02
 3.151737328E-02 -1.390757675E-02
 3.142121412E-02 -1.143438754E-02
 3.112040924E-02 -9.048472883E-03
 3.062939550E-02 -6.766312586E-03
 2.996392661E-02 -4.602392252E-03
 2.914081188E-02 -2.569108446E-03
 2.817764981E-02 -6.767078246E-04
 2.709256102E-02  1.066739834E-03
 2.590392481E-02  2.655335306E-03
 2.463012352E-02  4.085311521E-03
 2.328929860E-02  5.354964777E-03
 2.189912206E-02  6.464557827E-03
 2.047658663E-02  7.416197510E-03
 1.903781749E-02  8.213690056E-03
 1.759790803E-02  8.862377529E-03
 1.617078133E-02  9.368959146E-03
 1.476907894E-02  9.741301406E-03
 1.340407731E-02  9.988241082E-03
 1.208563226E-02  1.011938510E-02
 1.082215076E-02  1.014491129E-02
 9.620589126E-03  1.007537368E-02
 8.486475801E-03  9.921516016E-03
 7.423956845E-03  9.694096331E-03
 6.435861531E-03  9.403725583E-03
 5.523785294E-03  9.060722344E-03
 4.688187002E-03  8.674985349E-03
 3.928497416E-03  8.255885052E-03
 3.243235638E-03  7.812174800E-03
 2.630130425E-03  7.351921761E-03
 2.086243391E-03  6.882457213E-03
 1.608091301E-03  6.410345397E-03
 1.191764969E-03  5.941369732E-03
 8.330425793E-04  5.480534887E-03
 5.274956044E-04  5.032082977E-03
 2.705858639E-04  4.599521950E-03
 5.775265992E-05  4.185664168E-03
-1.155107220E-04  3.792673124E-03
-2.535915007E-04  3.422116308E-03
-3.607029127E-04  3.075022280E-03
-4.408405070E-04  2.751940176E-03
-4.977487333E-04  2.453000018E-03
-5.348971443E-04  2.177972403E-03
-5.554653787E-04  1.926326345E-03
-5.623359855E-04  1.697284281E-03
-5.580940889E-04  1.489873426E-03
-5.450328622E-04  1.302972931E-03
-5.251637915E-04  1.135356414E-03
-5.002307403E-04  9.857296871E-04
-4.717268893E-04  8.527635914E-04
-4.409136989E-04  7.351220377E-04
-4.088411304E-04  6.314854151E-04
-3.763684586E-04  5.405696473E-04
-3.441851073E-04  4.611412242E-04
-3.128310346E-04  3.920285837E-04
-2.827162951E-04  3.321302468E-04
-2.541394876E-04  2.804201129E-04
-2.273048845E-04  2.359503247E-04
-2.023381066E-04  1.978520932E-04
-1.793002702E-04  1.653348510E-04
-1.582005876E-04  1.376840765E-04
-1.390074433E-04  1.142580931E-04
-1.216580033E-04  9.448411799E-05
-1.060664390E-04  7.785379573E-05
-9.213086790E-05  6.391841826E-05
-7.973912249E-05  5.228399896E-05
-6.877346514E-05  4.260633749E-05
-5.911436975E-05  3.458618322E-05
-5.064348680E-05  2.796458015E-05
-4.324590447E-05  2.251845358E-05
-3.681181106E-05  1.805648026E-05
-3.123765540E-05  1.441526738E-05
-2.642689295E-05  1.145585312E-05
-2.229039531E-05  9.060530914E-06
-1.874659154E-05  7.129991476E-06
-1.572140033E-05  5.580770879E-06
-1.314800348E-05  4.342988644E-06
-1.096650308E-05  3.358357163E-06
-9.123497584E-06  2.578442331E-06
-7.571606058E-06  1.963154786E-06
-6.268963950E-06  1.479451447E-06
-5.178709855E-06  1.100227904E-06
-4.268478938E-06  8.033833788E-07
-3.509916230E-06  5.710413790E-07
-2.878221300E-06  3.889104814E-07
-2.351735052E-06  2.457707606E-07
-1.911579392E-06  1.330719937E-07
-1.541361329E-06  4.462956602E-08
-1.226954434E-06 -2.359730725E-08
-9.563723624E-07 -7.366332354E-08
-7.197508481E-07 -1.057540243E-07
-5.094556579E-07 -1.182927386E-07
-3.203333938E-07 -1.080792138E-07
-1.501183792E-07 -7.051629917E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.721854761E-07  3.360602780E-08
-5.604104534E-07  4.231365733E-09
-8.666565754E-07 -8.096997723E-08
-1.197123507E-06 -2.187942113E-07
-1.561159006E-06 -4.102756002E-07
-1.970486575E-06 -6.608826688E-07
-2.438666336E-06 -9.807185137E-07
-2.980725620E-06 -1.384789774E-06
-3.612900001E-06 -1.893386436E-06
-4.352430683E-06 -2.532598886E-06
-5.217369206E-06 -3.334987682E-06
-6.226344490E-06 -4.340413819E-06
-7.398250192E-06 -5.597031656E-06
-8.751812067E-06 -7.162442123E-06
-1.030499573E-05 -9.104999737E-06
-1.207421509E-05 -1.150526261E-05
-1.407330112E-05 -1.445756983E-05
-1.631218984E-05 -1.807172493E-05
-1.879528774E-05 -2.247475752E-05
-2.151947271E-05 -2.781272739E-05
-2.447168952E-05 -3.425252670E-05
-2.762610051E-05 -4.198362597E-05
-3.094075612E-05 -5.121969914E-05
-3.435375511E-05 -6.220005135E-05
-3.777887212E-05 -7.519076194E-05
-4.110064041E-05 -9.048544336E-05
-4.416889034E-05 -1.084055056E-04
-4.679276009E-05 -1.292998062E-04
-4.873421355E-05 -1.535435569E-04
-4.970112158E-05 -1.815363524E-04
-4.933998722E-05 -2.136991842E-04
-4.722842150E-05 -2.504703008E-04
-4.286750489E-05 -2.922997841E-04
-3.567419880E-05 -3.396427180E-04
-2.497400139E-05 -3.929508441E-04
-9.994071408E-06 -4.526626174E-04
 1.014292871E-05 -5.191916070E-04
 3.642399420E-05 -5.929132173E-04
 6.994964697E-05 -6.741497473E-04
 1.119362001E-04 -7.631538537E-04
 1.637160974E-04 -8.600905322E-04
 2.267360074E-04 -9.650177905E-04
 3.025523610E-04 -1.077866244E-03
 3.928240393E-04 -1.198417928E-03
 4.993019525E-04 -1.326284673E-03
 6.238152887E-04 -1.460886467E-03
 7.682542681E-04 -1.601430254E-03
 9.345493002E-04 -1.746889694E-03
 1.124646520E-03 -1.895986418E-03
 1.340479756E-03 -2.047173377E-03
 1.583939085E-03 -2.198620847E-03
 1.856836212E-03 -2.348205701E-03
 2.160867017E-03 -2.493504501E-03
 2.497571711E-03 -2.631790956E-03
 2.868293128E-03 -2.760038221E-03
 3.274133775E-03 -2.874926455E-03
 3.715912330E-03 -2.972855967E-03
 4.194120341E-03 -3.049966179E-03
 4.708879926E-03 -3.102160529E-03
 5.259903311E-03 -3.125137313E-03
 5.846455031E-03 -3.114426354E-03
 6.467317612E-03 -3.065431237E-03
 7.120761543E-03 -2.973476754E-03
 7.804520249E-03 -2.833861070E-03
 8.515770733E-03 -2.641912019E-03
 9.251120470E-03 -2.393046837E-03
 1.000660100E-02 -2.082834595E-03
 1.077766861E-02 -1.707060490E-03
 1.155921226E-02 -1.261791148E-03
 1.234556902E-02 -7.434400692E-04
 1.313054685E-02 -1.488323335E-04
 1.390745467E-02  5.247322731E-04
 1.466913958E-02  1.279418536E-03
 1.540803075E-02  2.116798249E-03
 1.611618970E-02  3.037796507E-03
 1.678536653E-02  4.042642491E-03
 1.740706146E-02  5.130825290E-03
 1.797259127E-02  6.301055247E-03
 1.847316003E-02  7.551231224E-03
 1.889993352E-02  8.878414138E-03
 1.924411677E-02  1.027880703E-02
 1.949703430E-02  1.174774189E-02
 1.965021224E-02  1.327967348E-02
 1.969546210E-02  1.486818018E-02
 1.962496544E-02  1.650597216E-02
 1.943135907E-02  1.818490680E-02
 1.910782020E-02  1.989601164E-02
 1.864815107E-02  2.162951482E-02
 1.804686252E-02  2.337488321E-02
 1.729925594E-02  2.512086822E-02
 1.640150313E-02  2.685555940E-02
 1.535072327E-02  2.856644598E-02
 1.414505656E-02  3.024048625E-02
 1.278373373E-02  3.186418483E-02
 1.126714064E-02  3.342367786E-02
 9.596877312E-03  3.490482590E-02
 7.775810434E-03  3.629331448E-02
 5.808118556E-03  3.757476198E-02
 3.699329007E-03  3.873483449E-02
 1.456345640E-03  3.975936737E-02
-9.125335424E-04  4.063449268E-02
-3.397609832E-03  4.134677208E-02
-5.987789262E-03  4.188333421E-02
-8.670600940E-03  4.223201570E-02
-1.143222915E-02  4.238150473E-02
-1.425755997E-02  4.232148580E-02
-1.713024317E-02  4.204278450E-02
-2.003276993E-02  4.153751071E-02
-2.294656687E-02  4.079919842E-02
-2.585210671E-02  3.982294067E-02
-2.872903568E-02  3.860551736E-02
-3.155631763E-02  3.714551419E-02
-3.431239449E-02  3.544343034E-02
-3.697536259E-02  3.350177288E-02
-3.952316384E-02  3.132513557E-02
-4.193379078E-02  2.892025969E-02
-4.418550387E-02  2.629607493E-02
-4.625705916E-02  2.346371786E-02
-4.812794425E-02  2.043652618E-02
-4.977861974E-02  1.723000686E-02
-5.119076345E-02  1.386177649E-02
-5.234751398E-02  1.035147273E-02
-5.323371003E-02  6.720635927E-03
-5.383612165E-02  2.992560422E-03
-5.414366936E-02 -8.078841652E-04
-5.414762686E-02 -4.654461116E-03
-5.384180319E-02 -8.519802854E-03
-5.322270004E-02 -1.237567327E-02
-5.228964028E-02 -1.619325345E-02
-5.104486390E-02 -1.994344754E-02
-4.949358802E-02 -2.359720457E-02
-4.764402829E-02 -2.712585199E-02
-4.550737930E-02 -3.050143548E-02
-4.309775273E-02 -3.369705978E-02
-4.043207256E-02 -3.668722459E-02
-3.752992763E-02 -3.944814969E-02
-3.441338268E-02 -4.195808321E-02
-3.110675011E-02 -4.419758727E-02
-2.763632535E-02 -4.614979547E-02
-2.403008972E-02 -4.780063712E-02
-2.031738553E-02 -4.913902385E-02
-1.652856859E-02 -5.015699479E-02
-1.269464395E-02 -5.084981748E-02
-8.846891193E-03 -5.121604244E-02
-5.016485475E-03 -5.125751054E-02
-1.234121042E-03 -5.097931297E-02
 2.470356612E-03 -5.038970470E-02
 6.068303737E-03 -4.949997343E-02
 9.532610757E-03 -4.832426647E-02
 1.283800895E-02 -4.687937914E-02
 1.596134678E-02 -4.518450868E-02
 1.888183196E-02 -4.326097837E-02
 2.158123605E-02 -4.113193670E-02
 2.404405934E-02 -3.882203714E-02
 2.625765416E-02 -3.635710379E-02
 2.821230593E-02 -3.376378853E-02
 2.990127178E-02 -3.106922511E-02
 3.132077734E-02 -2.830068556E-02
 3.246997281E-02 -2.548524390E-02
 3.335085022E-02 -2.264945209E-02
 3.396812428E-02 -1.981903265E-02
 3.432907941E-02 -1.701859192E-02
 3.444338645E-02 -1.427135773E-02
 3.432289237E-02 -1.159894449E-02
 3.398138711E-02 -9.021148535E-03
 3.343435139E-02 -6.555775760E-03
 3.269869009E-02 -4.218503257E-03
 3.179245531E-02 -2.022776035E-03
 3.073456386E-02  2.026063617E-05
 2.954451357E-02  1.901793253E-03
 2.824210280E-02  3.615337060E-03
 2.684715765E-02  5.156699104E-03
 2.537927076E-02  6.523909040E-03
 2.385755580E-02  7.717119878E-03
 2.230042099E-02  8.738481368E-03
 2.072536484E-02  9.591989142E-03
 1.914879672E-02  1.028331314E-02
 1.758588441E-02  1.081960917E-02
 1.605043017E-02  1.120931764E-02
 1.455477607E-02  1.146195372E-02
 1.310973918E-02  1.158789323E-02
 1.172457595E-02  1.159815834E-02
 1.040697506E-02  1.150420727E-02
 9.163077029E-03  1.131773180E-02
 7.997518663E-03  1.105046582E-02
 6.913499694E-03  1.071400830E-02
 5.912868817E-03  1.031966288E-02
 4.996225920E-03  9.878296250E-03
 4.163037172E-03  9.400216737E-03
 3.411759560E-03  8.895073899E-03
 2.739971478E-03  8.371779444E-03
 2.144506111E-03  7.838449200E-03
 1.621584535E-03  7.302365429E-03
 1.166945748E-03  6.769958273E-03
 7.759711699E-04  6.246804818E-03
 4.438015370E-04  5.737643941E-03
 1.654444954E-04  5.246404902E-03
-6.412837055E-05  4.776247531E-03
-2.498959469E-04  4.329611781E-03
-3.967139163E-04  3.908274450E-03
-5.092531253E-04  3.513410958E-03
-5.919497970E-04  3.145660178E-03
-6.489671184E-04  2.805190515E-03
-6.841675024E-04  2.491765613E-03
-7.010946511E-04  2.204808303E-03
-7.029644148E-04  1.943461647E-03
-6.926633608E-04  1.706646149E-03
-6.727539304E-04  1.493112456E-03
-6.454850565E-04  1.301489067E-03
-6.128071529E-04  1.130324787E-03
-5.763904405E-04  9.781258177E-04
-5.376456570E-04  8.433875383E-04
-4.977462922E-04  7.246211583E-04
-4.576515915E-04  6.203755103E-04
-4.181296832E-04  5.292543415E-04
-3.797802875E-04  4.499295045E-04
-3.430565767E-04  3.811504856E-04
-3.082858487E-04  3.217507197E-04
-2.756887734E-04  2.706511413E-04
-2.453970454E-04  2.268614065E-04
-2.174693544E-04  1.894791988E-04
-1.919056393E-04  1.576879981E-04
-1.686596441E-04  1.307536605E-04
-1.476498325E-04  1.080201156E-04
-1.287687481E-04  8.890444962E-05
-1.118909275E-04  7.289160403E-05
-9.687949083E-05  5.952888188E-05
-8.359153698E-05  4.842041902E-05
-7.188247861E-05  3.922174550E-05
-6.160944646E-05  3.163453372E-05
-5.263388916E-05  2.540160500E-05
-4.482348700E-05  2.030224430E-05
-3.805348876E-05  1.614785484E-05
-3.220757094E-05  1.277796933E-05
-2.717830790E-05  1.005662241E-05
-2.286733089E-05  7.869079669E-06
-1.918524378E-05  6.118911481E-06
-1.605135333E-05  4.725394914E-06
-1.339326315E-05  3.621223672E-06
-1.114637214E-05  2.750504162E-06
-9.253311470E-06  2.067015011E-06
-7.663347600E-06  1.532707506E-06
-6.331774208E-06  1.116425207E-06
-5.219311665E-06  7.928221792E-07
-4.291529787E-06  5.414607130E-07
-3.518307655E-06  3.460707488E-07
-2.873343350E-06  1.939543372E-07
-2.333726426E-06  7.551899509E-08
-1.879586793E-06 -1.607654298E-08
-1.493835195E-06 -8.518235112E-08
-1.162012404E-06 -1.338447597E-07
-8.722660897E-07 -1.619487223E-07
-6.154754238E-07 -1.673515060E-07
-3.855426163E-07 -1.460567711E-07
-1.798661463E-07 -9.249521630E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.241033983E-07  5.266886056E-08
-6.702440967E-07  3.138623273E-08
-1.040637761E-06 -5.535249327E-08
-1.442600547E-06 -2.035547604E-07
-1.887317403E-06 -4.140970945E-07
-2.388954601E-06 -6.929802792E-07
-2.964043501E-06 -1.051585110E-06
-3.631063298E-06 -1.507004545E-06
-4.410154986E-06 -2.082502275E-06
-5.322904494E-06 -2.808129529E-06
-6.392138470E-06 -3.721519206E-06
-7.641680669E-06 -4.868867439E-06
-9.096020077E-06 -6.306106066E-06
-1.077984376E-05 -8.100264121E-06
-1.271738808E-05 -1.033101150E-05
-1.493156161E-05 -1.309237283E-05
-1.744279243E-05 -1.649459391E-05
-2.026755134E-05 -2.066613608E-05
-2.341650174E-05 -2.575576638E-05
-2.689222690E-05 -3.193470201E-05
-3.068648613E-05 -3.939875712E-05
-3.477695359E-05 -4.837042879E-05
-3.912339792E-05 -5.910084611E-05
-4.366326702E-05 -7.187149335E-05
-4.830665172E-05 -8.699560437E-05
-5.293061355E-05 -1.048191121E-04
-5.737287764E-05 -1.257210238E-04
-6.142490956E-05 -1.501130812E-04
-6.482441720E-05 -1.784385557E-04
-6.724734389E-05 -2.111700198E-04
-6.829944703E-05 -2.488059358E-04
-6.750758774E-05 -2.918659003E-04
-6.431088975E-05 -3.408843916E-04
-5.805196062E-05 -3.964028783E-04
-4.796840303E-05 -4.589601662E-04
-3.318487788E-05 -5.290808861E-04
-1.270601352E-05 -6.072620589E-04
 1.458951649E-05 -6.939577148E-04
 4.995340057E-05 -7.895615923E-04
 9.477021827E-05 -8.943879972E-04
 1.505577191E-04 -1.008650962E-03
 2.189644808E-04 -1.132441916E-03
 3.017645872E-04 -1.265706143E-03
 4.008489932E-04 -1.408218372E-03
 5.182132790E-04 -1.559557924E-03
 6.559415481E-04 -1.719083905E-03
 8.161862898E-04 -1.885910979E-03
 1.001144101E-03 -2.058886342E-03
 1.213027258E-03 -2.236568524E-03
 1.454031215E-03 -2.417208706E-03
 1.726298235E-03 -2.598735221E-03
 2.031877455E-03 -2.778741933E-03
 2.372681797E-03 -2.954481131E-03
 2.750442276E-03 -3.122861568E-03
 3.166660336E-03 -3.280452160E-03
 3.622558953E-03 -3.423491830E-03
 4.119033335E-03 -3.547905825E-03
 4.656602108E-03 -3.649328756E-03
 5.235359934E-03 -3.723134450E-03
 5.854932515E-03 -3.764472574E-03
 6.514434971E-03 -3.768311852E-03
 7.212434511E-03 -3.729489510E-03
 7.946918319E-03 -3.642766501E-03
 8.715267454E-03 -3.502887869E-03
 9.514237506E-03 -3.304647522E-03
 1.033994662E-02 -3.042956574E-03
 1.118787137E-02 -2.712914340E-03
 1.205285083E-02 -2.309880973E-03
 1.292909905E-02 -1.829550760E-03
 1.381022595E-02 -1.268025020E-03
 1.468926665E-02 -6.218835898E-04
 1.555871883E-02  1.117460576E-04
 1.641058797E-02  9.351230174E-04
 1.723643988E-02  1.849831303E-03
 1.802746002E-02  2.856723119E-03
 1.877451899E-02  3.955867713E-03
 1.946824359E-02  5.146506387E-03
 2.009909259E-02  6.427014128E-03
 2.065743674E-02  7.794868236E-03
 2.113364208E-02  9.246624236E-03
 2.151815606E-02  1.077789928E-02
 2.180159567E-02  1.238336319E-02
 2.197483700E-02  1.405673722E-02
 2.202910567E-02  1.579080061E-02
 2.195606746E-02  1.757740494E-02
 2.174791874E-02  1.940749624E-02
 2.139747598E-02  2.127114499E-02
 2.089826409E-02  2.315758389E-02
 2.024460286E-02  2.505525334E-02
 1.943169106E-02  2.695185489E-02
 1.845568776E-02  2.883441233E-02
 1.731379011E-02  3.068934068E-02
 1.600430721E-02  3.250252290E-02
 1.452672927E-02  3.425939436E-02
 1.288179144E-02  3.594503503E-02
 1.107153153E-02  3.754426912E-02
 9.099340967E-03  3.904177226E-02
 6.970007980E-03  4.042218564E-02
 4.689752293E-03  4.167023718E-02
 2.266250366E-03  4.277086893E-02
-2.913497302E-04  4.370937049E-02
-2.972424723E-03  4.447151756E-02
-5.764884782E-03  4.504371504E-02
-8.655195300E-03  4.541314365E-02
-1.162841269E-02  4.556790906E-02
-1.466823504E-02  4.549719241E-02
-1.775706838E-02  4.519140062E-02
-2.087610918E-02  4.464231537E-02
-2.400544370E-02  4.384323862E-02
-2.712416453E-02  4.278913329E-02
-3.021050451E-02  4.147675683E-02
-3.324198812E-02  3.990478567E-02
-3.619560004E-02  3.807392837E-02
-3.904797044E-02  3.598702511E-02
-4.177557620E-02  3.364913111E-02
-4.435495680E-02  3.106758160E-02
-4.676294368E-02  2.825203586E-02
-4.897690081E-02  2.521449807E-02
-5.097497463E-02  2.196931257E-02
-5.273635028E-02  1.853313166E-02
-5.424151129E-02  1.492485400E-02
-5.547249923E-02  1.116553217E-02
-5.641316941E-02  7.278248364E-03
-5.704943849E-02  3.287957678E-03
-5.736951967E-02 -7.787011463E-04
-5.736414090E-02 -4.893626727E-03
-5.702674133E-02 -9.027506572E-03
-5.635364159E-02 -1.315009705E-02
-5.534418326E-02 -1.723052903E-02
-5.400083354E-02 -2.123763554E-02
-5.232925131E-02 -2.514029733E-02
-5.033831142E-02 -2.890780124E-02
-4.804008485E-02 -3.251020587E-02
-4.544977295E-02 -3.591870861E-02
-4.258559517E-02 -3.910600760E-02
-3.946863050E-02 -4.204665212E-02
-3.612261375E-02 -4.471737475E-02
-3.257368930E-02 -4.709739907E-02
-2.885012525E-02 -4.916871668E-02
-2.498199254E-02 -5.091632802E-02
-2.100081409E-02 -5.232844229E-02
-1.693918960E-02 -5.339663220E-02
-1.283040278E-02 -5.411594060E-02
-8.708017453E-03 -5.448493688E-02
-4.605469875E-03 -5.450572215E-02
-5.556641319E-04 -5.418388322E-02
 3.409422336E-03 -5.352839653E-02
 7.259116538E-03 -5.255148421E-02
 1.096440489E-02 -5.126842532E-02
 1.449825982E-02 -4.969732603E-02
 1.783593312E-02 -4.785885345E-02
 2.095521211E-02 -4.577593811E-02
 2.383663525E-02 -4.347345056E-02
 2.646366488E-02 -4.097785803E-02
 2.882281567E-02 -3.831686683E-02
 3.090373782E-02 -3.551905651E-02
 3.269925537E-02 -3.261351161E-02
 3.420536022E-02 -2.962945651E-02
 3.542116339E-02 -2.659589870E-02
 3.634880557E-02 -2.354128547E-02
 3.699332960E-02 -2.049317861E-02
 3.736251776E-02 -1.747795111E-02
 3.746669747E-02 -1.452050968E-02
 3.731851901E-02 -1.164404621E-02
 3.693270939E-02 -8.869820755E-03
 3.632580653E-02 -6.216978400E-03
 3.551587816E-02 -3.702401447E-03
 3.452222997E-02 -1.340598182E-03
 3.336510763E-02  8.563712675E-04
 3.206539712E-02  2.878931945E-03
 3.064432808E-02  4.719994447E-03
 2.912318449E-02  6.374919765E-03
 2.752302699E-02  7.841450168E-03
 2.586443079E-02  9.119608289E-03
 2.416724296E-02  1.021156704E-02
 2.245036237E-02  1.112149344E-02
 2.073154511E-02  1.185537001E-02
 1.902723783E-02  1.242079734E-02
 1.735244064E-02  1.282678240E-02
 1.572060088E-02  1.308351656E-02
 1.414353811E-02  1.320214797E-02
 1.263140030E-02  1.319455280E-02
 1.119265037E-02  1.307310948E-02
 9.834081626E-03  1.285048014E-02
 8.560860112E-03  1.253940308E-02
 7.376591409E-03  1.215249954E-02
 6.283408879E-03  1.170209763E-02
 5.282080104E-03  1.120007583E-02
 4.372128032E-03  1.065772766E-02
 3.551963169E-03  1.008564877E-02
 2.819023211E-03  9.493646793E-03
 2.169916548E-03  8.890673964E-03
 1.600566274E-03  8.284781888E-03
 1.106351629E-03  7.683097258E-03
 6.822440973E-04  7.091817036E-03
 3.229358025E-04  6.516221193E-03
 2.295826525E-05  5.960700879E-03
-2.232099875E-04  5.428799716E-03
-4.210480153E-04  4.923265826E-03
-5.759098922E-04  4.446112202E-03
-6.929552055E-04  3.998683099E-03
-7.770924985E-04  3.581724236E-03
-8.329352184E-04  3.195454785E-03
-8.647694681E-04  2.839639338E-03
-8.765326517E-04  2.513658283E-03
-8.718019504E-04  2.216575251E-03
-8.537914629E-04  1.947200595E-03
-8.253567906E-04  1.704150080E-03
-7.890058381E-04  1.485898213E-03
-7.469146245E-04  1.290825869E-03
-7.009469625E-04  1.117262065E-03
-6.526769397E-04  9.635198902E-04
-6.034132408E-04  8.279267792E-04
-5.542244573E-04  7.088493801E-04
-5.059646525E-04  6.047134105E-04
-4.592985649E-04  5.140189202E-04
-4.147259523E-04  4.353514353E-04
-3.726046879E-04  3.673894765E-04
-3.331723202E-04  3.089089434E-04
-2.965659027E-04  2.587848463E-04
-2.628399761E-04  2.159908434E-04
-2.319826570E-04  1.795970097E-04
-2.039298418E-04  1.487662239E-04
-1.785775813E-04  1.227495221E-04
-1.557927147E-04  1.008807196E-04
-1.354218802E-04  8.257056357E-05
-1.172990333E-04  6.730063598E-05
-1.012516149E-04  5.461718634E-05
-8.710551689E-05  4.412504070E-05
-7.468898911E-05  3.548169876E-05
-6.383562864E-05  2.839170386E-05
-5.438658392E-05  2.260134538E-05
-4.619209681E-05  1.789373285E-05
-3.911249467E-05  1.408426350E-05
-3.301873297E-05  1.101649107E-05
-2.779257735E-05  8.558393117E-06
-2.332650251E-05  6.599025408E-06
-1.952337460E-05  5.045546186E-06
-1.629597354E-05  3.820589064E-06
-1.356640288E-05  2.859960833E-06
-1.126542656E-05  2.110639390E-06
-9.331764984E-06  1.529046893E-06
-7.711377281E-06  1.079573958E-06
-6.356751886E-06  7.333318185E-07
-5.226224131E-06  4.671108386E-07
-4.283337375E-06  2.625251201E-07
-3.496262999E-06  1.053240336E-07
-2.837294523E-06 -1.514805086E-08
-2.282431997E-06 -1.063631482E-07
-1.811074456E-06 -1.729135658E-07
-1.405840300E-06 -2.167338933E-07
-1.052537485E-06 -2.372735412E-07
-7.403064345E-07 -2.316626970E-07
-4.619574107E-07 -1.949293116E-07
-2.145187435E-07 -1.203445873E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.843610160E-07  7.770602103E-08
-7.983328340E-07  6.896295511E-08
-1.244379749E-06 -1.616327684E-08
-1.731108499E-06 -1.727154978E-07
-2.271855281E-06 -4.013057937E-07
-2.883669890E-06 -7.084420064E-07
-3.586614499E-06 -1.106850045E-06
-4.403295050E-06 -1.615880769E-06
-5.358548028E-06 -2.262060551E-06
-6.479211659E-06 -3.079823645E-06
-7.793916544E-06 -4.112449751E-06
-9.332835700E-06 -5.413219693E-06
-1.112733737E-05 -7.046794323E-06
-1.320948587E-05 -9.090815446E-06
-1.561133646E-05 -1.163772164E-05
-1.836396951E-05 -1.479676577E-05
-2.149620865E-05 -1.869621419E-05
-2.503296588E-05 -2.348569954E-05
-2.899315591E-05 -2.933868988E-05
-3.338712179E-05 -3.645502610E-05
-3.821351469E-05 -4.506346719E-05
-4.345557361E-05 -5.542416968E-05
-4.907675557E-05 -6.783101258E-05
-5.501567452E-05 -8.261366374E-05
-6.118031772E-05 -1.001392676E-04
-6.744152239E-05 -1.208136183E-04
-7.362571339E-05 -1.450816679E-04
-7.950692416E-05 -1.734272039E-04
-8.479814883E-05 -2.063715226E-04
-8.914210312E-05 -2.444709122E-04
-9.210150439E-05 -2.883127611E-04
-9.314901782E-05 -3.385101034E-04
-9.165705410E-05 -3.956944249E-04
-8.688764432E-05 -4.605065661E-04
-7.798265837E-05 -5.335855797E-04
-6.395467269E-05 -6.155554352E-04
-4.367883045E-05 -7.070094967E-04
-1.588606992E-05 -8.084927549E-04
 2.084187627E-05 -9.204818457E-04
 6.807528971E-05 -1.043362958E-03
 1.275366523E-04 -1.177407802E-03
 2.010977823E-04 -1.322747884E-03
 2.907735092E-04 -1.479347433E-03
 3.987115061E-04 -1.646975371E-03
 5.271779453E-04 -1.825176850E-03
 6.785387047E-04 -2.013244908E-03
 8.552359287E-04 -2.210192899E-03
 1.059759844E-03 -2.414728408E-03
 1.294615835E-03 -2.625229382E-03
 1.562286896E-03 -2.839723288E-03
 1.865191721E-03 -3.055870059E-03
 2.205638806E-03 -3.270949631E-03
 2.585777077E-03 -3.481854806E-03
 3.007543703E-03 -3.685090127E-03
 3.472609848E-03 -3.876777380E-03
 3.982325263E-03 -4.052668205E-03
 4.537662675E-03 -4.208164196E-03
 5.139163039E-03 -4.338344727E-03
 5.786882743E-03 -4.438002535E-03
 6.480343886E-03 -4.501687004E-03
 7.218488752E-03 -4.523754822E-03
 7.999639542E-03 -4.498427604E-03
 8.821464378E-03 -4.419855825E-03
 9.680950500E-03 -4.282188315E-03
 1.057438543E-02 -4.079646397E-03
 1.149734675E-02 -3.806601646E-03
 1.244470102E-02 -3.457656152E-03
 1.341061213E-02 -3.027724127E-03
 1.438855916E-02 -2.512113640E-03
 1.537136388E-02 -1.906607297E-03
 1.635122753E-02 -1.207540688E-03
 1.731977657E-02 -4.118774793E-04
 1.826811699E-02  4.827198494E-04
 1.918689639E-02  1.477824590E-03
 2.006637324E-02  2.574186502E-03
 2.089649256E-02  3.771679325E-03
 2.166696702E-02  5.069255673E-03
 2.236736282E-02  6.464909744E-03
 2.298718924E-02  7.955648177E-03
 2.351599131E-02  9.537469256E-03
 2.394344451E-02  1.120535059E-02
 2.425945091E-02  1.295324532E-02
 2.445423601E-02  1.477408674E-02
 2.451844556E-02  1.665980145E-02
 2.444324177E-02  1.860133070E-02
 2.422039848E-02  2.058865998E-02
 2.384239451E-02  2.261085672E-02
 2.330250499E-02  2.465611583E-02
 2.259488997E-02  2.671181326E-02
 2.171467996E-02  2.876456711E-02
 2.065805790E-02  3.080030664E-02
 1.942233706E-02  3.280434873E-02
 1.800603430E-02  3.476148192E-02
 1.640893826E-02  3.665605803E-02
 1.463217162E-02  3.847209099E-02
 1.267824708E-02  4.019336307E-02
 1.055111609E-02  4.180353814E-02
 8.256209659E-03  4.328628180E-02
 5.800470433E-03  4.462538817E-02
 3.192375199E-03  4.580491275E-02
 4.419468573E-04  4.680931110E-02
-2.439245012E-03  4.762358260E-02
-5.438095931E-03  4.823341866E-02
-8.539991584E-03  4.862535439E-02
-1.172884708E-02  4.878692292E-02
-1.498716130E-02  4.870681104E-02
-1.829608708E-02  4.837501493E-02
-2.163551810E-02  4.778299445E-02
-2.498419299E-02  4.692382436E-02
-2.831981714E-02  4.579234058E-02
-3.161920264E-02  4.438527955E-02
-3.485842639E-02  4.270140846E-02
-3.801300621E-02  4.074164409E-02
-4.105809472E-02  3.850915780E-02
-4.396869002E-02  3.600946412E-02
-4.671986241E-02  3.325049036E-02
-4.928699542E-02  3.024262461E-02
-5.164603946E-02  2.699873959E-02
-5.377377569E-02  2.353418975E-02
-5.564808747E-02  1.986677946E-02
-5.724823599E-02  1.601670018E-02
-5.855513660E-02  1.200643477E-02
-5.955163168E-02  7.860627883E-03
-6.022275563E-02  3.605921453E-03
-6.055598719E-02 -7.292447312E-04
-6.054148420E-02 -5.114866925E-03
-6.017229565E-02 -9.519644465E-03
-5.944454600E-02 -1.391127788E-02
-5.835758679E-02 -1.825679509E-02
-5.691411101E-02 -2.252290201E-02
-5.512022604E-02 -2.667635282E-02
-5.298548147E-02 -3.068433471E-02
-5.052284935E-02 -3.451486092E-02
-4.774865457E-02 -3.813716561E-02
-4.468245490E-02 -4.152209350E-02
-4.134687061E-02 -4.464247720E-02
-3.776736520E-02 -4.747349481E-02
-3.397197979E-02 -4.999300102E-02
-2.999102468E-02 -5.218182470E-02
-2.585673301E-02 -5.402402730E-02
-2.160288197E-02 -5.550711636E-02
-1.726438823E-02 -5.662221008E-02
-1.287688448E-02 -5.736414938E-02
-8.476284744E-03 -5.773155555E-02
-4.098346141E-03 -5.772683218E-02
 2.217651570E-04 -5.735611200E-02
 4.449896239E-03 -5.662914970E-02
 8.553310884E-03 -5.555916350E-02
 1.250106752E-02 -5.416262883E-02
 1.626436584E-02 -5.245902860E-02
 1.981685697E-02 -5.047056510E-02
 2.313491308E-02 -4.822183924E-02
 2.619785313E-02 -4.573950312E-02
 2.898812245E-02 -4.305189229E-02
 3.149142481E-02 -4.018864398E-02
 3.369680650E-02 -3.718030768E-02
 3.559669275E-02 -3.405795414E-02
 3.718687748E-02 -3.085278867E-02
 3.846646841E-02 -2.759577425E-02
 3.943778958E-02 -2.431726954E-02
 4.010624437E-02 -2.104668632E-02
 4.048014222E-02 -1.781217068E-02
 4.057049270E-02 -1.464031143E-02
 4.039077092E-02 -1.155587894E-02
 3.995665837E-02 -8.581597062E-03
 3.928576358E-02 -5.737950097E-03
 3.839732711E-02 -3.043026605E-03
 3.731191538E-02 -5.124009499E-04
 3.605110791E-02  1.840946744E-03
 3.463718279E-02  4.006672223E-03
 3.309280467E-02  5.977070785E-03
 3.144072001E-02  7.747044028E-03
 2.970346372E-02  9.314031200E-03
 2.790308144E-02  1.067790719E-02
 2.606087124E-02  1.184084975E-02
 2.419714824E-02  1.280717898E-02
 2.233103514E-02  1.358317255E-02
 2.048028140E-02  1.417686053E-02
 1.866111288E-02  1.459780415E-02
 1.688811346E-02  1.485686269E-02
 1.517413940E-02  1.496595328E-02
 1.353026647E-02  1.493780828E-02
 1.196576924E-02  1.478573452E-02
 1.048813136E-02  1.452337913E-02
 9.103084772E-03  1.416450575E-02
 7.814675607E-03  1.372278507E-02
 6.625353647E-03  1.321160263E-02
 5.536082090E-03  1.264388684E-02
 4.546463971E-03  1.203195901E-02
 3.654881434E-03  1.138740692E-02
 2.858643959E-03  1.072098270E-02
 2.154141763E-03  1.004252501E-02
 1.537000681E-03  9.360905184E-03
 1.002235145E-03  8.683996220E-03
 5.443961761E-04  8.018663075E-03
 1.577117400E-04  7.370772448E-03
-1.637827841E-04  6.745219756E-03
-4.261257566E-04  6.145970918E-03
-6.353233446E-04  5.576116379E-03
-7.972573096E-04  5.037934803E-03
-9.176068918E-04  4.532963881E-03
-1.001784757E-03  4.062075855E-03
-1.054886620E-03  3.625555490E-03
-1.081653862E-03  3.223178480E-03
-1.086448198E-03  2.854288508E-03
-1.073237299E-03  2.517871455E-03
-1.045590109E-03  2.212625534E-03
-1.006680555E-03  1.937026400E-03
-9.592983025E-04  1.689386553E-03
-9.058652543E-04  1.467908597E-03
-8.484565067E-04  1.270732141E-03
-7.888246005E-04  1.095974317E-03
-7.284259823E-04  9.417640685E-04
-6.684487201E-04  8.062704720E-04
-6.098406445E-04  6.877254881E-04
-5.533372140E-04  5.844415878E-04
-4.994885320E-04  4.948247657E-04
-4.486850657E-04  4.173834710E-04
-4.011817299E-04  3.507339957E-04
-3.571200997E-04  2.936028497E-04
-3.165486100E-04  2.448266295E-04
-2.794406731E-04  2.033498535E-04
-2.457107145E-04  1.682211975E-04
-2.152281760E-04  1.385885210E-04
-1.878295787E-04  1.136930251E-04
-1.633287667E-04  9.286283913E-05
-1.415254749E-04  7.550628640E-05
-1.222123731E-04  6.110503599E-05
-1.051807505E-04  4.920730814E-05
-9.022499773E-05  3.942126450E-05
-7.714604385E-05  3.140868264E-05
-6.575389671E-05  2.487898623E-05
-5.586942410E-05  1.958367883E-05
-4.732550230E-05  1.531120943E-05
-3.996764603E-05  1.188228189E-05
-3.365422052E-05  9.145607674E-06
-2.825632440E-05  6.974091678E-06
-2.365741960E-05  5.261433632E-06
-1.975277349E-05  3.919122842E-06
-1.644876819E-05  2.873800808E-06
-1.366212294E-05  2.064964772E-06
-1.131906752E-05  1.442984849E-06
-9.354498336E-06  9.674078996E-07
-7.711143211E-06  6.055223678E-07
-6.338757415E-06  3.311597108E-07
-5.193370420E-06  1.237093947E-07
-4.236601767E-06 -3.267453437E-08
-3.435064142E-06 -1.496969952E-07
-2.759872669E-06 -2.353980926E-07
-2.186281244E-06 -2.945071663E-07
-1.693468894E-06 -3.287047781E-07
-1.264501330E-06 -3.368308543E-07
-8.864937915E-07 -3.150893289E-07
-5.509997223E-07 -2.573167422E-07
-2.546433755E-07 -1.554052414E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.539620162E-07  1.101259911E-07
-9.470044989E-07  1.196463363E-07
-1.481852470E-06  4.046178544E-08
-2.068598543E-06 -1.212951054E-07
-2.723087563E-06 -3.658329981E-07
-3.465758243E-06 -7.001137928E-07
-4.320848795E-06 -1.138254202E-06
-5.315873726E-06 -1.702020438E-06
-6.481284040E-06 -2.421485606E-06
-7.850229874E-06 -3.335895265E-06
-9.458351134E-06 -4.494769615E-06
-1.134352703E-05 -5.959258599E-06
-1.354551905E-05 -7.803757068E-06
-1.610544398E-05 -1.011777970E-05
-1.906501391E-05 -1.300808837E-05
-2.246547963E-05 -1.660105748E-05
-2.634621261E-05 -2.104525462E-05
-3.074285881E-05 -2.651420450E-05
-3.568499691E-05 -3.320929326E-05
-4.119323277E-05 -4.136275744E-05
-4.727566328E-05 -5.124068767E-05
-5.392364603E-05 -6.314596130E-05
-6.110681667E-05 -7.742100073E-05
-6.876730488E-05 -9.445023631E-05
-7.681311234E-05 -1.146621340E-04
-8.511063245E-05 -1.385306292E-04
-9.347631235E-05 -1.665757914E-04
-1.016674834E-04 -1.993635283E-04
-1.093724157E-04 -2.375041240E-04
-1.161996880E-04 -2.816493999E-04
-1.216670012E-04 -3.324882797E-04
-1.251896075E-04 -3.907405433E-04
-1.260685721E-04 -4.571485658E-04
-1.234791293E-04 -5.324668510E-04
-1.164594462E-04 -6.174492009E-04
-1.039001464E-04 -7.128333955E-04
-8.453499726E-05 -8.193233056E-04
-5.693319235E-05 -9.375684201E-04
-1.949369997E-05 -1.068140833E-03
 2.955783789E-05 -1.211509819E-03
 9.216915886E-05 -1.368014198E-03
 1.704578952E-04 -1.537832803E-03
 2.667040807E-04 -1.720953427E-03
 3.833382169E-04 -1.917140764E-03
 5.229245235E-04 -2.125903909E-03
 6.881390728E-04 -2.346464104E-03
 8.817425992E-04 -2.577723489E-03
 1.106547890E-03 -2.818235670E-03
 1.365381784E-03 -3.066178983E-03
 1.661041956E-03 -3.319333369E-03
 1.996248791E-03 -3.575061750E-03
 2.373592842E-03 -3.830296816E-03
 2.795478484E-03 -4.081534058E-03
 3.264064547E-03 -4.324831826E-03
 3.781202864E-03 -4.555819074E-03
 4.348375750E-03 -4.769711322E-03
 4.966633594E-03 -4.961335231E-03
 5.636533767E-03 -5.125161989E-03
 6.358082135E-03 -5.255349524E-03
 7.130678459E-03 -5.345793360E-03
 7.953066959E-03 -5.390185729E-03
 8.823293255E-03 -5.382082339E-03
 9.738668799E-03 -5.314976030E-03
 1.069574381E-02 -5.182376344E-03
 1.169028957E-02 -4.977893911E-03
 1.271729066E-02 -4.695328415E-03
 1.377094783E-02 -4.328758816E-03
 1.484469146E-02 -3.872634449E-03
 1.593120597E-02 -3.321865609E-03
 1.702246485E-02 -2.671912230E-03
 1.810977603E-02 -1.918869337E-03
 1.918383707E-02 -1.059548031E-03
 2.023479950E-02 -9.155085991E-05
 2.125234142E-02  9.866594160E-04
 2.222574761E-02  2.175698523E-03
 2.314399601E-02  3.475207539E-03
 2.399584958E-02  4.883808470E-03
 2.476995264E-02  6.399068917E-03
 2.545493043E-02  8.017476082E-03
 2.603949115E-02  9.734420234E-03
 2.651252936E-02  1.154418762E-02
 2.686322997E-02  1.343996276E-02
 2.708117209E-02  1.541383987E-02
 2.715643184E-02  1.745684341E-02
 2.707968374E-02  1.955895721E-02
 2.684229992E-02  2.170916217E-02
 2.643644672E-02  2.389548224E-02
 2.585517826E-02  2.610503827E-02
 2.509252651E-02  2.832410976E-02
 2.414358749E-02  3.053820417E-02
 2.300460312E-02  3.273213364E-02
 2.167303845E-02  3.489009912E-02
 2.014765370E-02  3.699578156E-02
 1.842857067E-02  3.903244038E-02
 1.651733299E-02  4.098301876E-02
 1.441695968E-02  4.283025595E-02
 1.213199125E-02  4.455680625E-02
 9.668527816E-03  4.614536455E-02
 7.034258303E-03  4.757879815E-02
 4.238480000E-03  4.884028454E-02
 1.292107611E-03  4.991345481E-02
-1.792329146E-03  5.078254192E-02
-5.000700309E-03  5.143253347E-02
-8.317303766E-03  5.184932797E-02
-1.172490763E-02  5.201989379E-02
-1.520480781E-02  5.193242958E-02
-1.873690173E-02  5.157652502E-02
-2.229977889E-02  5.094332032E-02
-2.587082921E-02  5.002566285E-02
-2.942636950E-02  4.881825911E-02
-3.294178874E-02  4.731781997E-02
-3.639171230E-02  4.552319690E-02
-3.975018505E-02  4.343550689E-02
-4.299087323E-02  4.105824342E-02
-4.608728436E-02  3.839737086E-02
-4.901300425E-02  3.546139945E-02
-5.174194968E-02  3.226143801E-02
-5.424863504E-02  2.881122167E-02
-5.650845041E-02  2.512711169E-02
-5.849794843E-02  2.122806501E-02
-6.019513648E-02  1.713557088E-02
-6.157977050E-02  1.287355283E-02
-6.263364586E-02  8.468234297E-03
-6.334088085E-02  3.947966918E-03
-6.368818735E-02 -6.569789113E-04
-6.366512350E-02 -5.314660726E-03
-6.326432267E-02 -9.991746785E-03
-6.248169323E-02 -1.465383281E-02
-6.131658360E-02 -1.926578961E-02
-5.977190752E-02 -2.379213762E-02
-5.785422476E-02 -2.819744334E-02
-5.557377343E-02 -3.244673197E-02
-5.294445048E-02 -3.650590959E-02
-4.998373859E-02 -4.034218776E-02
-4.671257801E-02 -4.392450279E-02
-4.315518383E-02 -4.722392181E-02
-3.933881007E-02 -5.021402769E-02
-3.529346332E-02 -5.287127493E-02
-3.105157000E-02 -5.517530934E-02
-2.664760256E-02 -5.710924470E-02
-2.211767074E-02 -5.865989059E-02
-1.749908526E-02 -5.981792682E-02
-1.282990162E-02 -6.057802066E-02
-8.148452403E-03 -6.093888484E-02
-3.492876634E-03 -6.090327531E-02
 1.099345403E-03 -6.047792923E-02
 5.591843601E-03 -5.967344504E-02
 9.949788021E-03 -5.850410745E-02
 1.414029035E-02 -5.698766154E-02
 1.813277062E-02 -5.514504087E-02
 2.189928382E-02 -5.300005546E-02
 2.541480226E-02 -5.057904582E-02
 2.865745030E-02 -4.791050971E-02
 3.160868943E-02 -4.502470865E-02
 3.425345236E-02 -4.195326081E-02
 3.658022622E-02 -3.872872723E-02
 3.858108516E-02 -3.538419775E-02
 4.025167425E-02 -3.195288271E-02
 4.159114645E-02 -2.846771625E-02
 4.260205565E-02 -2.496097624E-02
 4.329020888E-02 -2.146392549E-02
 4.366448123E-02 -1.800647852E-02
 4.373659761E-02 -1.461689716E-02
 4.352088518E-02 -1.132151825E-02
 4.303400106E-02 -8.144515802E-03
 4.229463962E-02 -5.107699589E-03
 4.132322387E-02 -2.230351751E-03
 4.014158565E-02  4.708977211E-04
 3.877263910E-02  2.982156034E-03
 3.724005218E-02  5.292313187E-03
 3.556792056E-02  7.393048573E-03
 3.378044857E-02  9.278799543E-03
 3.190164145E-02  1.094669340E-02
 2.995501309E-02  1.239644478E-02
 2.796331309E-02  1.363022088E-02
 2.594827691E-02  1.465247748E-02
 2.393040213E-02  1.546976910E-02
 2.192875378E-02  1.609053729E-02
 1.996080078E-02  1.652488092E-02
 1.804228538E-02  1.678431326E-02
 1.618712629E-02  1.688151025E-02
 1.440735620E-02  1.683005494E-02
 1.271309301E-02  1.664418264E-02
 1.111254388E-02  1.633853157E-02
 9.612040359E-03  1.592790328E-02
 8.216102152E-03  1.542703689E-02
 6.927526754E-03  1.485040074E-02
 5.747501486E-03  1.421200441E-02
 4.675734274E-03  1.352523352E-02
 3.710599181E-03  1.280270900E-02
 2.849292652E-03  1.205617201E-02
 2.087996360E-03  1.129639471E-02
 1.422042743E-03  1.053311662E-02
 8.460794931E-04  9.775005829E-03
 3.542296097E-04  9.029643342E-03
-5.975597030E-05  8.303528914E-03
-4.023557033E-04  7.602105964E-03
-6.801467702E-04  6.929803089E-03
-8.996879369E-04  6.290089474E-03
-1.067416970E-03  5.685541441E-03
-1.189563147E-03  5.117917377E-03
-1.272074953E-03  4.588238407E-03
-1.320562649E-03  4.096872329E-03
-1.340255076E-03  3.643618561E-03
-1.335969733E-03  3.227792095E-03
-1.312095002E-03  2.848304755E-03
-1.272583188E-03  2.503742357E-03
-1.220952991E-03  2.192436657E-03
-1.160299942E-03  1.912531270E-03
-1.093313390E-03  1.662041030E-03
-1.022298629E-03  1.438904481E-03
-9.492028809E-04  1.241029434E-03
-8.756439172E-04  1.066331704E-03
-8.029402650E-04  9.127672833E-04
-7.321420486E-04  7.783583524E-04
-6.640616781E-04  6.612135933E-04
-5.993037279E-04  5.595433530E-04
-5.382934844E-04  4.716702269E-04
-4.813037691E-04  3.960356475E-04
-4.284797555E-04  3.312030604E-04
-3.798616020E-04  2.758582427E-04
-3.354048094E-04  2.288072918E-04
-2.949982875E-04  1.889727640E-04
-2.584801732E-04  1.553884012E-04
-2.256514914E-04  1.271928310E-04
-1.962877850E-04  1.036225731E-04
-1.701488665E-04  8.400463948E-05
-1.469868566E-04  6.774896317E-05
-1.265526859E-04  5.434084982E-05
-1.086012358E-04  4.333360418E-05
-9.289529081E-05  3.434144818E-05
-7.920846818E-05  2.703281579E-05
-6.732727800E-05  2.112408327E-05
-5.705245693E-05  1.637377049E-05
-4.819970362E-05  1.257723091E-05
-4.059993043E-05  9.561832791E-06
-3.409913243E-05  7.182623178E-06
-2.855796086E-05  5.318457249E-06
-2.385107626E-05  3.868570063E-06
-1.986634463E-05  2.749563650E-06
-1.650393002E-05  1.892780305E-06
-1.367532800E-05  1.242032213E-06
-1.130237711E-05  7.516577325E-07
-9.316279267E-06  3.848756324E-07
-7.656655628E-06  1.124098731E-07
-6.270661418E-06 -8.864118430E-08
-5.112181398E-06 -2.357163255E-07
-4.141127506E-06 -3.415088606E-07
-3.322861023E-06 -4.145161305E-07
-2.627763499E-06 -4.594506222E-07
-2.030983055E-06 -4.775480677E-07
-1.512384862E-06 -4.668173893E-07
-1.056735481E-06 -4.222914512E-07
-6.541486372E-07 -3.363573758E-07
-3.008122938E-07 -1.992717291E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.339606538E-07  1.515951053E-07
-1.118736912E-06  1.866425894E-07
-1.757322841E-06  1.191821706E-07
-2.461514697E-06 -4.322661742E-08
-3.250070563E-06 -3.002107991E-07
-4.147394519E-06 -6.590977355E-07
-5.182640795E-06 -1.135410381E-06
-6.389133142E-06 -1.753464469E-06
-7.803999956E-06 -2.547149259E-06
-9.467933048E-06 -3.560945824E-06
-1.142498500E-05 -4.851217257E-06
-1.372232586E-05 -6.487791113E-06
-1.640988367E-05 -8.555843714E-06
-1.953979557E-05 -1.115808719E-05
-2.316559628E-05 -1.441725190E-05
-2.734106997E-05 -1.847884834E-05
-3.211869000E-05 -2.351418306E-05
-3.754756863E-05 -2.972359214E-05
-4.367083796E-05 -3.733984278E-05
-5.052238237E-05 -4.663163883E-05
-5.812284447E-05 -5.790714924E-05
-6.647482980E-05 -7.151745993E-05
-7.555724272E-05 -8.785982938E-05
-8.531869576E-05 -1.073806070E-04
-9.566994957E-05 -1.305776523E-04
-1.064753597E-04 -1.580020697E-04
-1.175433308E-04 -1.902590567E-04
-1.286158086E-04 -2.280076419E-04
-1.393568745E-04 -2.719590755E-04
-1.493405494E-04 -3.228736274E-04
-1.580379554E-04 -3.815555394E-04
-1.648040379E-04 -4.488458846E-04
-1.688640974E-04 -5.256130972E-04
-1.693004403E-04 -6.127409576E-04
-1.650395074E-04 -7.111138496E-04
-1.548398949E-04 -8.215991511E-04
-1.372817309E-04 -9.450266729E-04
-1.107579121E-04 -1.082165133E-03
-7.346773949E-05 -1.233695726E-03
-2.341351606E-05 -1.400182946E-03
 4.159932556E-05 -1.582042908E-03
 1.239580028E-04 -1.779509541E-03
 2.262335359E-04 -1.992599103E-03
 3.511667864E-04 -2.221073622E-03
 5.016489615E-04 -2.464403928E-03
 6.806962568E-04 -2.721733096E-03
 8.914184193E-04 -2.991841158E-03
 1.136981147E-03 -3.273112057E-03
 1.420562387E-03 -3.563503846E-03
 1.745302767E-03 -3.860523185E-03
 2.114250553E-03 -4.161205165E-03
 2.530301728E-03 -4.462099486E-03
 2.996135948E-03 -4.759263929E-03
 3.514149306E-03 -5.048266001E-03
 4.086385008E-03 -5.324193448E-03
 4.714463186E-03 -5.581674241E-03
 5.399511190E-03 -5.814906390E-03
 6.142095801E-03 -6.017697778E-03
 6.942158808E-03 -6.183515943E-03
 7.798957457E-03 -6.305547540E-03
 8.711011179E-03 -6.376766929E-03
 9.676055973E-03 -6.390013160E-03
 1.069100767E-02 -6.338074342E-03
 1.175193519E-02 -6.213778258E-03
 1.285404460E-02 -6.010087861E-03
 1.399167476E-02 -5.720200204E-03
 1.515830493E-02 -5.337647230E-03
 1.634657453E-02 -4.856396828E-03
 1.754831499E-02 -4.270952543E-03
 1.875459353E-02 -3.576450376E-03
 1.995576813E-02 -2.768751170E-03
 2.114155322E-02 -1.844527236E-03
 2.230109496E-02 -8.013419625E-04
 2.342305535E-02  3.622786330E-04
 2.449570382E-02  1.646783292E-03
 2.550701519E-02  3.051542527E-03
 2.644477281E-02  4.574805756E-03
 2.729667559E-02  6.213668860E-03
 2.805044782E-02  7.964052308E-03
 2.869395057E-02  9.820689841E-03
 2.921529365E-02  1.177712757E-02
 2.960294722E-02  1.382573323E-02
 2.984585221E-02  1.595771534E-02
 2.993352875E-02  1.816315174E-02
 2.985618198E-02  2.043102731E-02
 2.960480476E-02  2.274928032E-02
 2.917127681E-02  2.510485702E-02
 2.854845977E-02  2.748377426E-02
 2.773028794E-02  2.987118965E-02
 2.671185439E-02  3.225147900E-02
 2.548949203E-02  3.460832098E-02
 2.406084941E-02  3.692478857E-02
 2.242496084E-02  3.918344736E-02
 2.058231054E-02  4.136646043E-02
 1.853489028E-02  4.345569978E-02
 1.628625007E-02  4.543286426E-02
 1.384154140E-02  4.727960373E-02
 1.120755225E-02  4.897764941E-02
 8.392733309E-03  5.050895029E-02
 5.407214583E-03  5.185581512E-02
 2.262811510E-03  5.300105990E-02
-1.026980251E-03  5.392816021E-02
-4.447002326E-03  5.462140794E-02
-7.980464420E-03  5.506607157E-02
-1.160898937E-02  5.524855940E-02
-1.531267346E-02  5.515658436E-02
-1.907016304E-02  5.477932946E-02
-2.285874820E-02  5.410761231E-02
-2.665447461E-02  5.313404715E-02
-3.043227402E-02  5.185320257E-02
-3.416611417E-02  5.026175272E-02
-3.782916838E-02  4.835862001E-02
-4.139400513E-02  4.614510642E-02
-4.483279732E-02  4.362501119E-02
-4.811755093E-02  4.080473160E-02
-5.122035198E-02  3.769334419E-02
-5.411363079E-02  3.430266315E-02
-5.677044147E-02  3.064727287E-02
-5.916475444E-02  2.674453153E-02
-6.127175914E-02  2.261454294E-02
-6.306817342E-02  1.828009376E-02
-6.453255556E-02  1.376655393E-02
-6.564561436E-02  9.101738309E-03
-6.639051222E-02  4.315728339E-03
-6.675315566E-02 -5.593470220E-04
-6.672246738E-02 -5.489570732E-03
-6.629063375E-02 -1.043953643E-02
-6.545332161E-02 -1.537268435E-02
-6.420985834E-02 -2.025167127E-02
-6.256336931E-02 -2.503877019E-02
-6.052086769E-02 -2.969629448E-02
-5.809329191E-02 -3.418704022E-02
-5.529548727E-02 -3.847473953E-02
-5.214612914E-02 -4.252451704E-02
-4.866758653E-02 -4.630334099E-02
-4.488572624E-02 -4.978046029E-02
-4.082965902E-02 -5.292781869E-02
-3.653143094E-02 -5.572043741E-02
-3.202566437E-02 -5.813675822E-02
-2.734915445E-02 -6.015893956E-02
-2.254042794E-02 -6.177309931E-02
-1.763927261E-02 -6.296949917E-02
-1.268624574E-02 -6.374266667E-02
-7.722170983E-03 -6.409145267E-02
-2.787633090E-03 -6.401902355E-02
 2.077520286E-03 -6.353278864E-02
 6.834660673E-03 -6.264426538E-02
 1.144683637E-02 -6.136888543E-02
 1.587919797E-02 -5.972574670E-02
 2.009938523E-02 -5.773731686E-02
 2.407786971E-02 -5.542909485E-02
 2.778824898E-02 -5.282923748E-02
 3.120748907E-02 -4.996815844E-02
 3.431611330E-02 -4.687810726E-02
 3.709833665E-02 -4.359273565E-02
 3.954214582E-02 -4.014665844E-02
 4.163932606E-02 -3.657501590E-02
 4.338543679E-02 -3.291304398E-02
 4.477973861E-02 -2.919565804E-02
 4.582507481E-02 -2.545705552E-02
 4.652771109E-02 -2.173034207E-02
 4.689713740E-02 -1.804718509E-02
 4.694583611E-02 -1.443749822E-02
 4.668902099E-02 -1.092915953E-02
 4.614435128E-02 -7.547765610E-03
 4.533162560E-02 -4.316423571E-03
 4.427246022E-02 -1.255581991E-03
 4.298995617E-02  1.617098173E-03
 4.150835993E-02  4.286832407E-03
 3.985272212E-02  6.741761227E-03
 3.804855860E-02  8.972959013E-03
 3.612151864E-02  1.097440404E-02
 3.409706411E-02  1.274291108E-02
 3.200016410E-02  1.427802846E-02
 2.985500869E-02  1.558190190E-02
 2.768474573E-02  1.665910790E-02
 2.551124380E-02  1.751645999E-02
 2.335488427E-02  1.816279153E-02
 2.123438511E-02  1.860871911E-02
 1.916665800E-02  1.886639102E-02
 1.716670031E-02  1.894922539E-02
 1.524752239E-02  1.887164295E-02
 1.342011006E-02  1.864879911E-02
 1.169342163E-02  1.829632040E-02
 1.007441775E-02  1.783004963E-02
 8.568122028E-03  1.726580436E-02
 7.177709585E-03  1.661915237E-02
 5.904620213E-03  1.590520756E-02
 4.748692412E-03  1.513844906E-02
 3.708314232E-03  1.433256566E-02
 2.780586693E-03  1.350032680E-02
 1.961495477E-03  1.265348098E-02
 1.246086683E-03  1.180268135E-02
 6.286426207E-04  1.095743787E-02
 1.028539191E-04  1.012609472E-02
-3.380153733E-04  9.315830979E-03
-7.009725615E-04  8.532682580E-03
-9.931533000E-04  7.781582602E-03
-1.221692624E-03  7.066417345E-03
-1.393611285E-03  6.390095118E-03
-1.515718130E-03  5.754624851E-03
-1.594528769E-03  5.161201630E-03
-1.636200331E-03  4.610296465E-03
-1.646481716E-03  4.101747770E-03
-1.630678413E-03  3.634852349E-03
-1.593630723E-03  3.208453940E-03
-1.539704006E-03  2.821027719E-03
-1.472789478E-03  2.470759473E-03
-1.396313995E-03  2.155618477E-03
-1.313257276E-03  1.873423407E-03
-1.226175044E-03  1.621900904E-03
-1.137226658E-03  1.398736638E-03
-1.048205890E-03  1.201618944E-03
-9.605736758E-04  1.028275283E-03
-8.754917653E-04  8.765018978E-04
-7.938563863E-04  7.441871781E-04
-7.163311690E-04  6.293292824E-04
-6.433787305E-04  5.300486445E-04
-5.752904605E-04  4.445959887E-04
-5.122141721E-04  3.713564886E-04
-4.541793990E-04  3.088506794E-04
-4.011202198E-04  2.557327039E-04
-3.528955704E-04  2.107864263E-04
-3.093070805E-04  1.729199023E-04
-2.701145193E-04  1.411586352E-04
-2.350489825E-04  1.146379979E-04
-2.038239774E-04  9.259514224E-05
-1.761445887E-04  7.436066699E-05
-1.517149104E-04  5.935026604E-05
-1.302439413E-04  4.705653355E-05
-1.114501298E-04  3.704106287E-05
-9.506475483E-05  2.892694035E-05
-8.083431246E-05  2.239170516E-05
-6.852206883E-05  1.716082023E-05
-5.790892362E-05  1.300167840E-05
-4.879371411E-05  9.718150921E-06
-4.099307422E-05  7.145671803E-06
-3.434094869E-05  5.146841851E-06
-2.868784835E-05  3.607528632E-06
-2.389991993E-05  2.433434075E-06
-1.985789233E-05  1.547098395E-06
-1.645595130E-05  8.853078309E-07
-1.360058598E-05  3.968735821E-07
-1.120944410E-05  4.075004239E-08
-9.210227155E-06 -2.155384021E-07
-7.539653496E-06 -3.971915723E-07
-6.142515161E-06 -5.231774827E-07
-4.970853865E-06 -6.070550469E-07
-3.983282387E-06 -6.576060930E-07
-3.144479540E-06 -6.793111611E-07
-2.424889413E-06 -6.727105324E-07
-1.800657803E-06 -6.347030096E-07
-1.253839474E-06 -5.588513035E-07
-7.729071105E-07 -4.357857280E-07
-3.535836567E-07 -2.538284753E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-6.254479756E-07  2.040712881E-07
-1.316134764E-06  2.737516664E-07
-2.075326404E-06  2.255689939E-07
-2.916764086E-06  6.880893990E-08
-3.862574627E-06 -1.953484155E-07
-4.941781426E-06 -5.744625332E-07
-6.189298750E-06 -1.085437600E-06
-7.645291389E-06 -1.755238612E-06
-9.354787286E-06 -2.621813762E-06
-1.136743865E-05 -3.735286938E-06
-1.373733463E-05 -5.159461632E-06
-1.652277488E-05 -6.973661310E-06
-1.978591724E-05 -9.274918902E-06
-2.359221502E-05 -1.218051778E-05
-2.800955924E-05 -1.583087693E-05
-3.310703994E-05 -2.039276305E-05
-3.895323874E-05 -2.606280088E-05
-4.561396224E-05 -3.307124040E-05
-5.314932415E-05 -4.168592415E-05
-6.161008358E-05 -5.221638080E-05
-7.103314828E-05 -6.501795148E-05
-8.143615590E-05 -8.049583371E-05
-9.281105403E-05 -9.910890435E-05
-1.051166121E-04 -1.213731586E-04
-1.182698146E-04 -1.478645763E-04
-1.321361083E-04 -1.792212036E-04
-1.465185041E-04 -2.161442118E-04
-1.611455676E-04 -2.593976780E-04
-1.756583759E-04 -3.098068130E-04
-1.895965624E-04 -3.682543504E-04
-2.023836250E-04 -4.356748085E-04
-2.133117301E-04 -5.130463396E-04
-2.215263052E-04 -6.013798946E-04
-2.260107762E-04 -7.017054585E-04
-2.255718679E-04 -8.150551503E-04
-2.188259467E-04 -9.424430304E-04
-2.041869407E-04 -1.084841528E-03
-1.798564205E-04 -1.243154478E-03
-1.438164618E-04 -1.418186852E-03
-9.382593439E-05 -1.610611371E-03
-2.742086996E-05 -1.820932308E-03
 5.808045163E-05 -2.049446904E-03
 1.655670920E-04 -2.296204958E-03
 2.981191723E-04 -2.560967277E-03
 4.589852552E-04 -2.843163797E-03
 6.515530350E-04 -3.141852287E-03
 8.793131131E-04 -3.455678691E-03
 1.145815792E-03 -3.782840186E-03
 1.454621000E-03 -4.121052148E-03
 1.809241641E-03 -4.467520207E-03
 2.213080886E-03 -4.818918579E-03
 2.669364112E-03 -5.171375837E-03
 3.181066405E-03 -5.520469162E-03
 3.750836744E-03 -5.861228045E-03
 4.380920163E-03 -6.188148203E-03
 5.073079324E-03 -6.495216323E-03
 5.828517078E-03 -6.775945990E-03
 6.647801645E-03 -7.023424919E-03
 7.530796115E-03 -7.230373353E-03
 8.476593918E-03 -7.389213193E-03
 9.483461897E-03 -7.492147170E-03
 1.054879247E-02 -7.531247098E-03
 1.166906625E-02 -7.498549996E-03
 1.283982621E-02 -7.386160672E-03
 1.405566444E-02 -7.186359162E-03
 1.531022200E-02 -6.891711296E-03
 1.659620233E-02 -6.495180592E-03
 1.790539833E-02 -5.990239607E-03
 1.922873284E-02 -5.370978942E-03
 2.055631212E-02 -4.632212131E-03
 2.187749158E-02 -3.769574763E-03
 2.318095288E-02 -2.779616358E-03
 2.445479113E-02 -1.659883682E-03
 2.568661114E-02 -4.089944087E-04
 2.686363123E-02  9.732997446E-04
 2.797279311E-02  2.486061053E-03
 2.900087662E-02  4.127125403E-03
 2.993461768E-02  5.893073705E-03
 3.076082829E-02  7.779215095E-03
 3.146651720E-02  9.779581783E-03
 3.203901021E-02  1.188693522E-02
 3.246606896E-02  1.409278319E-02
 3.273600745E-02  1.638740732E-02
 3.283780545E-02  1.875990041E-02
 3.276121820E-02  2.119821322E-02
 3.249688187E-02  2.368920982E-02
 3.203641449E-02  2.621873128E-02
 3.137251178E-02  2.877166712E-02
 3.049903794E-02  3.133203396E-02
 2.941111084E-02  3.388306122E-02
 2.810518165E-02  3.640728339E-02
 2.657910866E-02  3.888663879E-02
 2.483222491E-02  4.130257448E-02
 2.286539954E-02  4.363615734E-02
 2.068109240E-02  4.586819112E-02
 1.828340163E-02  4.797933948E-02
 1.567810364E-02  4.995025481E-02
 1.287268499E-02  5.176171287E-02
 9.876365526E-03  5.339475309E-02
 6.700112016E-03  5.483082431E-02
 3.356641531E-03  5.605193569E-02
-1.395863760E-04  5.704081252E-02
-3.772389600E-03  5.778105641E-02
-7.523896554E-03  5.825730919E-02
-1.137459342E-02  5.845541984E-02
-1.530338665E-02  5.836261347E-02
-1.928768181E-02  5.796766119E-02
-2.330347974E-02  5.726104952E-02
-2.732549115E-02  5.623514782E-02
-3.132727037E-02  5.488437176E-02
-3.528136913E-02  5.320534093E-02
-3.915951092E-02  5.119702816E-02
-4.293278622E-02  4.886089798E-02
-4.657186865E-02  4.620103150E-02
-5.004725178E-02  4.322423451E-02
-5.332950588E-02  3.994012583E-02
-5.638955330E-02  3.636120240E-02
-5.919896098E-02  3.250287777E-02
-6.173024761E-02  2.838349061E-02
-6.395720261E-02  2.402428005E-02
-6.585521334E-02  1.944932456E-02
-6.740159637E-02  1.468544191E-02
-6.857592790E-02  9.762047716E-03
-6.936036791E-02  4.710971149E-03
-6.973997205E-02 -4.337733146E-04
-6.970298487E-02 -5.636257933E-03
-6.924110764E-02 -1.085895664E-02
-6.834973407E-02 -1.606310074E-02
-6.702814704E-02 -2.120907212E-02
-6.527967005E-02 -2.625682950E-02
-6.311176737E-02 -3.116636194E-02
-6.053608778E-02 -3.589816298E-02
-5.756844788E-02 -4.041371741E-02
-5.422875191E-02 -4.467599208E-02
-5.054084671E-02 -4.864992143E-02
-4.653231187E-02 -5.230287800E-02
-4.223418668E-02 -5.560511820E-02
-3.768063737E-02 -5.853019383E-02
-3.290856956E-02 -6.105532027E-02
-2.795719236E-02 -6.316169332E-02
-2.286754203E-02 -6.483474763E-02
-1.768197407E-02 -6.606435112E-02
-1.244363343E-02 -6.684493141E-02
-7.195913193E-03 -6.717553173E-02
-1.981912051E-03 -6.705979592E-02
 3.156099062E-03 -6.650588331E-02
 8.177191425E-03 -6.552631645E-02
 1.304226492E-02 -6.413776569E-02
 1.771449823E-02 -6.236077624E-02
 2.215975593E-02 -6.021944412E-02
 2.634694659E-02 -5.774104846E-02
 3.024832779E-02 -5.495564803E-02
 3.383975473E-02 -5.189565012E-02
 3.710087099E-02 -4.859536004E-02
 4.001524084E-02 -4.509051939E-02
 4.257042384E-02 -4.141784070E-02
 4.475799329E-02 -3.761454566E-02
 4.657350121E-02 -3.371791369E-02
 4.801639279E-02 -2.976484672E-02
 4.908987423E-02 -2.579145533E-02
 4.980073796E-02 -2.183267101E-02
 5.015914967E-02 -1.792188816E-02
 5.017840174E-02 -1.409063913E-02
 4.987463757E-02 -1.036830480E-02
 4.926655170E-02 -6.781862791E-03
 4.837507016E-02 -3.355674712E-03
 4.722301583E-02 -1.113135116E-04
 4.583476319E-02  2.932568443E-03
 4.423588710E-02  5.760330371E-03
 4.245280990E-02  8.359393348E-03
 4.051245128E-02  1.072025039E-02
 3.844188503E-02  1.283643727E-02
 3.626800701E-02  1.470446549E-02
 3.401721823E-02  1.632371905E-02
 3.171512696E-02  1.769631734E-02
 2.938627354E-02  1.882694663E-02
 2.705388128E-02  1.972266345E-02
 2.473963642E-02  2.039267317E-02
 2.246349977E-02  2.084808790E-02
 2.024355214E-02  2.110166789E-02
 1.809587510E-02  2.116755110E-02
 1.603446790E-02  2.106097569E-02
 1.407120073E-02  2.079800057E-02
 1.221580382E-02  2.039522862E-02
 1.047589115E-02  1.986953774E-02
 8.857016748E-03  1.923782414E-02
 7.362760891E-03  1.851676204E-02
 5.994843187E-03  1.772258365E-02
 4.753258606E-03  1.687088236E-02
 3.636432493E-03  1.597644181E-02
 2.641390153E-03  1.505309241E-02
 1.763936554E-03  1.411359642E-02
 9.988416716E-04  1.316956169E-02
 3.400271701E-04  1.223138378E-02
-2.192496231E-04  1.130821511E-02
-6.862181216E-04  1.040795952E-02
-1.068426468E-03  9.537289916E-03
-1.373585794E-03  8.701686534E-03
-1.609428874E-03  7.905492659E-03
-1.783584716E-03  7.151984963E-03
-1.903470074E-03  6.443455180E-03
-1.976198303E-03  5.781300095E-03
-2.008505508E-03  5.166116867E-03
-2.006693465E-03  4.597800950E-03
-1.976588452E-03  4.075644137E-03
-1.923514797E-03  3.598430546E-03
-1.852281746E-03  3.164528735E-03
-1.767182082E-03  2.771978447E-03
-1.672000847E-03  2.418570851E-03
-1.570032496E-03  2.101921469E-03
-1.464104833E-03  1.819535279E-03
-1.356608159E-03  1.568863772E-03
-1.249528167E-03  1.347353970E-03
-1.144481252E-03  1.152489611E-03
-1.042751059E-03  9.818248983E-04
-9.453252610E-04  8.330112830E-04
-8.529317031E-04  7.038179046E-04
-7.660732341E-04  5.921463165E-04
-6.850606806E-04  4.960401853E-04
-6.100435724E-04  4.136906431E-04
-5.410383480E-04  3.434379617E-04
-4.779538863E-04  2.837701832E-04
-4.206142994E-04  2.333193000E-04
-3.687790085E-04  1.908555241E-04
-3.221601807E-04  1.552801289E-04
-2.804376602E-04  1.256172887E-04
-2.432715575E-04  1.010052804E-04
-2.103126887E-04  8.068735550E-05
-1.812110684E-04  6.400253788E-05
-1.556226664E-04  5.037654981E-05
-1.332146363E-04  3.931302755E-05
-1.136692192E-04  3.038514578E-05
-9.668651287E-05  2.322773667E-05
-8.198628422E-05  1.752996021E-05
-6.930898935E-05  1.302855794E-05
-5.841614590E-05  9.501702695E-06
-4.909018901E-05  6.763441318E-06
-4.113392436E-05  4.658715524E-06
-3.436967744E-05  3.058937254E-06
-2.863822333E-05  1.858088983E-06
-2.379756905E-05  9.693156993E-07
-1.972164905E-05  3.219733581E-07
-1.629898475E-05 -1.409019359E-07
-1.343135155E-05 -4.647393202E-07
-1.103249048E-05 -6.852275382E-07
-9.026897584E-06 -8.297916678E-07
-7.348721713E-06 -9.187850669E-07
-5.940800628E-06 -9.664298617E-07
-4.753866245E-06 -9.815414884E-07
-3.745951666E-06 -9.680775052E-07
-2.882035321E-06 -9.255591130E-07
-2.133959738E-06 -8.494267010E-07
-1.480662933E-06 -7.314096068E-07
-9.087568705E-07 -5.600165711E-07
-4.134765083E-07 -3.212884758E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-7.295334139E-07  2.698396781E-07
-1.541897057E-06  3.854442980E-07
-2.440624467E-06  3.662297816E-07
-3.441667316E-06  2.235622164E-07
-4.571031025E-06 -4.028930025E-08
-5.863096097E-06 -4.329275362E-07
-7.359494171E-06 -9.725604161E-07
-9.108406383E-06 -1.688854167E-06
-1.116415738E-05 -2.624017445E-06
-1.358698676E-05 -3.834191525E-06
-1.644288777E-05 -5.391195904E-06
-1.980340981E-05 -7.384659924E-06
-2.374532543E-05 -9.924556704E-06
-2.835006434E-05 -1.314414363E-05
-3.370281693E-05 -1.720330240E-05
-3.989120806E-05 -2.229225972E-05
-4.700343899E-05 -2.863565688E-05
-5.512579275E-05 -3.649692079E-05
-6.433939603E-05 -4.618287198E-05
-7.471612977E-05 -5.804848453E-05
-8.631358242E-05 -7.250169036E-05
-9.916894489E-05 -9.000809484E-05
-1.132917549E-04 -1.110954441E-04
-1.286554125E-04 -1.363576551E-04
-1.451874093E-04 -1.664581918E-04
-1.627582370E-04 -2.021325396E-04
-1.811689786E-04 -2.441895077E-04
-2.001376208E-04 -2.935110599E-04
-2.192841768E-04 -3.510503602E-04
-2.381147620E-04 -4.178277036E-04
-2.560048259E-04 -4.949240002E-04
-2.721818091E-04 -5.834714854E-04
-2.857075658E-04 -6.846413463E-04
-2.954609632E-04 -7.996279870E-04
-3.001211422E-04 -9.296296989E-04
-2.981519922E-04 -1.075825564E-03
-2.877884584E-04 -1.239348500E-03
-2.670253511E-04 -1.421254441E-03
-2.336093713E-04 -1.622487772E-03
-1.850350909E-04 -1.843843242E-03
-1.185456296E-04 -2.085924720E-03
-3.113875643E-05 -2.349101315E-03
 8.042090207E-05 -2.633461507E-03
 2.195829358E-04 -2.938766103E-03
 3.899849957E-04 -3.264400952E-03
 5.954190277E-04 -3.609330516E-03
 8.397896731E-04 -3.972053473E-03
 1.127064797E-03 -4.350561639E-03
 1.461218311E-03 -4.742303543E-03
 1.846165686E-03 -5.144154028E-03
 2.285692776E-03 -5.552391211E-03
 2.783378829E-03 -5.962682104E-03
 3.342514768E-03 -6.370078069E-03
 3.966018090E-03 -6.769021138E-03
 4.656345865E-03 -7.153362046E-03
 5.415407548E-03 -7.516390573E-03
 6.244479399E-03 -7.850878533E-03
 7.144122392E-03 -8.149135454E-03
 8.114105532E-03 -8.403076681E-03
 9.153336457E-03 -8.604303311E-03
 1.025980111E-02 -8.744193061E-03
 1.143051414E-02 -8.814000875E-03
 1.266148145E-02 -8.804967789E-03
 1.394767611E-02 -8.708436380E-03
 1.528302863E-02 -8.515970889E-03
 1.666043198E-02 -8.219480023E-03
 1.807176200E-02 -7.811340340E-03
 1.950791274E-02 -7.284518124E-03
 2.095884672E-02 -6.632687698E-03
 2.241365917E-02 -5.850344222E-03
 2.386065551E-02 -4.932909202E-03
 2.528744068E-02 -3.876827096E-03
 2.668101911E-02 -2.679651670E-03
 2.802790372E-02 -1.340120996E-03
 2.931423235E-02  1.417797622E-04
 3.052589001E-02  1.764768321E-03
 3.164863525E-02  3.526228343E-03
 3.266822911E-02  5.422185645E-03
 3.357056511E-02  7.447297412E-03
 3.434179900E-02  9.594854069E-03
 3.496847688E-02  1.185679333E-02
 3.543766079E-02  1.422372582E-02
 3.573705069E-02  1.668497158E-02
 3.585510228E-02  1.922860674E-02
 3.578113987E-02  2.184151960E-02
 3.550546398E-02  2.450947550E-02
 3.501945327E-02  2.721718964E-02
 3.431566056E-02  2.994840741E-02
 3.338790289E-02  3.268599161E-02
 3.223134530E-02  3.541201618E-02
 3.084257845E-02  3.810786594E-02
 2.921968981E-02  4.075434229E-02
 2.736232849E-02  4.333177445E-02
 2.527176334E-02  4.582013628E-02
 2.295093430E-02  4.819916848E-02
 2.040449653E-02  5.044850623E-02
 1.763885708E-02  5.254781219E-02
 1.466220354E-02  5.447691480E-02
 1.148452410E-02  5.621595198E-02
 8.117618394E-03  5.774551994E-02
 4.575098277E-03  5.904682709E-02
 8.723777152E-04  6.010185277E-02
-2.973349204E-03  6.089351037E-02
-6.943143161E-03  6.140581440E-02
-1.101636852E-02  6.162405084E-02
-1.517075740E-02  6.153494989E-02
-1.938249008E-02  6.112686010E-02
-2.362629295E-02  6.038992260E-02
-2.787555503E-02  5.931624383E-02
-3.210246424E-02  5.790006503E-02
-3.627816429E-02  5.613792645E-02
-4.037293297E-02  5.402882381E-02
-4.435638232E-02  5.157435439E-02
-4.819768109E-02  4.877884993E-02
-5.186579914E-02  4.564949290E-02
-5.532977348E-02  4.219641303E-02
-5.855899476E-02  3.843276020E-02
-6.152351261E-02  3.437475016E-02
-6.419435771E-02  3.004167931E-02
-6.654387750E-02  2.545590472E-02
-6.854608206E-02  2.064278609E-02
-7.017699557E-02  1.563058635E-02
-7.141500840E-02  1.045032819E-02
-7.224122395E-02  5.135604630E-03
-7.263979365E-02 -2.776578474E-04
-7.259823336E-02 -5.751483766E-03
-7.210771365E-02 -1.124617994E-02
-7.116331648E-02 -1.672071160E-02
-6.976425078E-02 -2.213311987E-02
-6.791401965E-02 -2.744097614E-02
-6.562053256E-02 -3.260186690E-02
-6.289615668E-02 -3.757390197E-02
-5.975770265E-02 -4.231623733E-02
-5.622634133E-02 -4.678960317E-02
-5.232744984E-02 -5.095682670E-02
-4.809038678E-02 -5.478333910E-02
-4.354819854E-02 -5.823765563E-02
-3.873726024E-02 -6.129181842E-02
-3.369685706E-02 -6.392179181E-02
-2.846871303E-02 -6.610780137E-02
-2.309647614E-02 -6.783460883E-02
-1.762516976E-02 -6.909171675E-02
-1.210062116E-02 -6.987349876E-02
-6.568878735E-03 -7.017925276E-02
-1.075629314E-03 -7.001317678E-02
 4.334372915E-03 -6.938426902E-02
 9.617855179E-03 -6.830615523E-02
 1.473354266E-02 -6.679684870E-02
 1.964263409E-02 -6.487844890E-02
 2.430922901E-02 -6.257678665E-02
 2.870070083E-02 -5.992102392E-02
 3.278801126E-02 -5.694321723E-02
 3.654596346E-02 -5.367785379E-02
 3.995339242E-02 -5.016136935E-02
 4.299329270E-02 -4.643165662E-02
 4.565288477E-02 -4.252757241E-02
 4.792362229E-02 -3.848845120E-02
 4.980114344E-02 -3.435363204E-02
 5.128517016E-02 -3.016200466E-02
 5.237935967E-02 -2.595158023E-02
 5.309111293E-02 -2.175909101E-02
 5.343134490E-02 -1.761962255E-02
 5.341422159E-02 -1.356628124E-02
 5.305686872E-02 -9.629899598E-03
 5.237905710E-02 -5.838780756E-03
 5.140286919E-02 -2.218483330E-03
 5.015235168E-02  1.208352574E-03
 4.865315849E-02  4.422138004E-03
 4.693218859E-02  7.406426447E-03
 4.501722277E-02  1.014796415E-02
 4.293656369E-02  1.263670011E-02
 4.071868309E-02  1.486575680E-02
 3.839188025E-02  1.683136284E-02
 3.598395542E-02  1.853274939E-02
 3.352190212E-02  1.997201225E-02
 3.103162180E-02  2.115394211E-02
 2.853766413E-02  2.208582591E-02
 2.606299621E-02  2.277722252E-02
 2.362880319E-02  2.323971650E-02
 2.125432267E-02  2.348665410E-02
 1.895671465E-02  2.353286592E-02
 1.675096814E-02  2.339438094E-02
 1.464984486E-02  2.308813695E-02
 1.266385993E-02  2.263169234E-02
 1.080129847E-02  2.204294414E-02
 9.068266512E-03  2.133985720E-02
 7.468773695E-03  2.054020893E-02
 6.004844858E-03  1.966135370E-02
 4.676656777E-03  1.872001031E-02
 3.482696030E-03  1.773207545E-02
 2.419933561E-03  1.671246527E-02
 1.484011346E-03  1.567498636E-02
 6.694364766E-04  1.463223684E-02
-3.022189713E-05  1.359553717E-02
-6.221371290E-04  1.257489001E-02
-1.114035145E-03  1.157896733E-02
-1.514013583E-03  1.061512269E-02
-1.830373052E-03  9.689426197E-03
-2.071462953E-03  8.806718923E-03
-2.245543742E-03  7.970683857E-03
-2.360666865E-03  7.183929913E-03
-2.424573030E-03  6.448085785E-03
-2.444608935E-03  5.763900427E-03
-2.427662048E-03  5.131347171E-03
-2.380112664E-03  4.549728751E-03
-2.307802041E-03  4.017780798E-03
-2.216015228E-03  3.533771750E-03
-2.109476931E-03  3.095597464E-03
-1.992358689E-03  2.700869190E-03
-1.868295582E-03  2.346993938E-03
-1.740410678E-03  2.031246603E-03
-1.611345517E-03  1.750833492E-03
-1.483295016E-03  1.502947213E-03
-1.358045335E-03  1.284813078E-03
-1.237013378E-03  1.093727371E-03
-1.121286799E-03  9.270879936E-04
-1.011663532E-03  7.824180906E-04
-9.086900715E-04  6.573833318E-04
-8.126978689E-04  5.498035840E-04
-7.238373756E-04  4.576596992E-04
-6.421094163E-04  3.790961445E-04
-5.673936831E-04  3.124201708E-04
-4.994742618E-04  2.560981692E-04
-4.380621871E-04  2.087498143E-04
-3.828150976E-04  1.691405340E-04
-3.333541182E-04  1.361727801E-04
-2.892781423E-04  1.088765122E-04
-2.501757121E-04  8.639924497E-05
-2.156347170E-04  6.799594920E-05
-1.852501368E-04  5.301904272E-05
-1.586300566E-04  4.090865701E-05
-1.354001773E-04  3.118332144E-05
-1.152070324E-04  2.343116800E-05
-9.772011060E-05  1.730172663E-05
-8.263306460E-05  1.249835335E-05
-6.966417407E-05  8.771310601E-06
-5.855620780E-05  5.911501433E-06
-4.907581614E-05  3.744844831E-06
-4.101256658E-05  2.127269155E-06
-3.417771994E-05  9.402933638E-07
-2.840283033E-05  8.716082602E-08
-2.353823949E-05 -5.105121362E-07
-1.945152537E-05 -9.156119693E-07
-1.602595584E-05 -1.177966869E-06
-1.315899164E-05 -1.336387403E-06
-1.076087768E-05 -1.420346433E-06
-8.753359077E-06 -1.451335773E-06
-7.068557087E-06 -1.443937886E-06
-5.648040919E-06 -1.406653780E-06
-4.442133320E-06 -1.342533900E-06
-3.409490403E-06 -1.249668472E-06
-2.516998397E-06 -1.121608719E-06
-1.740030112E-06 -9.478120393E-07
-1.063099389E-06 -7.142344969E-07
-4.809389040E-07 -4.042341066E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-8.473210993E-07  3.515497295E-07
-1.798773662E-06  5.269429855E-07
-2.858144367E-06  5.489406894E-07
-4.043885438E-06  4.314072165E-07
-5.386448265E-06  1.780494847E-07
-6.926398071E-06 -2.185220672E-07
-8.713163571E-06 -7.776750714E-07
-1.080427336E-05 -1.531765426E-06
-1.326493667E-05 -2.527405078E-06
-1.616783514E-05 -3.827075401E-06
-1.959300063E-05 -5.511144794E-06
-2.362766157E-05 -7.680327627E-06
-2.836594400E-05 -1.045860511E-05
-3.390831580E-05 -1.399661472E-05
-4.036066180E-05 -1.847550151E-05
-4.783287501E-05 -2.411121118E-05
-5.643684637E-05 -3.115918892E-05
-6.628373146E-05 -3.991943095E-05
-7.748037042E-05 -5.074181464E-05
-9.012473610E-05 -6.403161019E-05
-1.043002875E-04 -8.025504993E-05
-1.200691112E-04 -9.994480266E-05
-1.374637440E-04 -1.237051686E-04
-1.564775855E-04 -1.522167780E-04
-1.770538345E-04 -1.862405426E-04
-1.990729092E-04 -2.266205769E-04
-2.223383547E-04 -2.742857741E-04
-2.465612827E-04 -3.302496962E-04
-2.713434476E-04 -3.956084151E-04
-2.961591225E-04 -4.715359283E-04
-3.203360121E-04 -5.592767670E-04
-3.430355123E-04 -6.601354262E-04
-3.632327117E-04 -7.754622610E-04
-3.796966080E-04 -9.066355386E-04
-3.909710996E-04 -1.055039381E-03
-3.953573897E-04 -1.222037414E-03
-3.908985111E-04 -1.408942024E-03
-3.753667439E-04 -1.616979231E-03
-3.462547398E-04 -1.847249332E-03
-3.007711976E-04 -2.100683577E-03
-2.358419328E-04 -2.377997335E-03
-1.481171632E-04 -2.679640352E-03
-3.398577605E-05 -3.005744866E-03
 1.104027436E-04 -3.356072531E-03
 2.891081657E-04 -3.729961260E-03
 5.063607458E-04 -4.126273221E-03
 7.665136170E-04 -4.543345375E-03
 1.073986343E-03 -4.978944028E-03
 1.433199878E-03 -5.430224913E-03
 1.848503424E-03 -5.893700367E-03
 2.324093979E-03 -6.365215104E-03
 2.863929597E-03 -6.839932035E-03
 3.471637688E-03 -7.312329419E-03
 4.150419907E-03 -7.776210472E-03
 4.902955399E-03 -8.224726315E-03
 5.731304358E-03 -8.650412843E-03
 6.636813962E-03 -9.045241821E-03
 7.620028844E-03 -9.400686112E-03
 8.680608233E-03 -9.707798645E-03
 9.817251872E-03 -9.957304311E-03
 1.102763667E-02 -1.013970365E-02
 1.230836588E-02 -1.024538686E-02
 1.365493232E-02 -1.026475637E-02
 1.506169685E-02 -1.018835595E-02
 1.652188312E-02 -1.000700417E-02
 1.802758886E-02 -9.711929863E-03
 1.956981421E-02 -9.294907324E-03
 2.113850660E-02 -8.748388704E-03
 2.272262164E-02 -8.065631513E-03
 2.431019928E-02 -7.240819000E-03
 2.588845371E-02 -6.269171530E-03
 2.744387591E-02 -5.147047282E-03
 2.896234678E-02 -3.872030875E-03
 3.042925948E-02 -2.443008837E-03
 3.182964878E-02 -8.602311399E-04
 3.314832573E-02  8.746416556E-04
 3.437001570E-02  2.758505837E-03
 3.547949813E-02  4.786796449E-03
 3.646174633E-02  6.953483348E-03
 3.730206570E-02  9.251080875E-03
 3.798622941E-02  1.167067045E-02
 3.850061004E-02  1.420193529E-02
 3.883230656E-02  1.683320639E-02
 3.896926584E-02  1.955151882E-02
 3.890039807E-02  2.234267750E-02
 3.861568581E-02  2.519133153E-02
 3.810628639E-02  2.808105628E-02
 3.736462750E-02  3.099444258E-02
 3.638449593E-02  3.391319229E-02
 3.516111950E-02  3.681821986E-02
 3.369124213E-02  3.968975929E-02
 3.197319219E-02  4.250747642E-02
 3.000694402E-02  4.525058611E-02
 2.779417266E-02  4.789797436E-02
 2.533830164E-02  5.042832522E-02
 2.264454361E-02  5.282025254E-02
 1.971993366E-02  5.505243659E-02
 1.657335472E-02  5.710376561E-02
 1.321555465E-02  5.895348226E-02
 9.659154476E-03  6.058133511E-02
 5.918646793E-03  6.196773498E-02
 2.010383704E-03  6.309391608E-02
-2.047446824E-03  6.394210168E-02
-6.234857200E-03  6.449567395E-02
-1.053011022E-02  6.473934732E-02
-1.490978409E-02  6.465934482E-02
-1.934885374E-02  6.424357623E-02
-2.382078971E-02  6.348181702E-02
-2.829767593E-02  6.236588654E-02
-3.275034764E-02  6.088982361E-02
-3.714855054E-02  5.905005762E-02
-4.146112221E-02  5.684557266E-02
-4.565619653E-02  5.427806187E-02
-4.970143162E-02  5.135206910E-02
-5.356426133E-02  4.807511440E-02
-5.721217016E-02  4.445779976E-02
-6.061299045E-02  4.051389117E-02
-6.373522069E-02  3.626037286E-02
-6.654836261E-02  3.171746977E-02
-6.902327416E-02  2.690863385E-02
-7.113253481E-02  2.186049047E-02
-7.285081841E-02  1.660274104E-02
-7.415526839E-02  1.116801881E-02
-7.502586892E-02  5.591695210E-03
-7.544580523E-02 -8.836493632E-05
-7.540180530E-02 -5.832099980E-03
-7.488445500E-02 -1.159759925E-02
-7.388847822E-02 -1.734150016E-02
-7.241297357E-02 -2.301943125E-02
-7.046159969E-02 -2.858649618E-02
-6.804270135E-02 -3.399779218E-02
-6.516936991E-02 -3.920895493E-02
-6.185943255E-02 -4.417672052E-02
-5.813536637E-02 -4.885949392E-02
-5.402413520E-02 -5.321791252E-02
-4.955694897E-02 -5.721539282E-02
-4.476894752E-02 -6.081864813E-02
-3.969881304E-02 -6.399816539E-02
-3.438831718E-02 -6.672863006E-02
-2.888181118E-02 -6.898928901E-02
-2.322566860E-02 -7.076424292E-02
-1.746769212E-02 -7.204266143E-02
-1.165649651E-02 -7.281891654E-02
-5.840880542E-03 -7.309263167E-02
-6.920085577E-05 -7.286864638E-02
 5.611239726E-03 -7.215689856E-02
 1.115477753E-02 -7.097222844E-02
 1.651793625E-02 -6.933411013E-02
 2.165992869E-02 -6.726631823E-02
 2.654310421E-02 -6.479653823E-02
 3.113333586E-02 -6.195593012E-02
 3.540034300E-02 -5.877865534E-02
 3.931794674E-02 -5.530137708E-02
 4.286425747E-02 -5.156274397E-02
 4.602179516E-02 -4.760286674E-02
 4.877754435E-02 -4.346279657E-02
 5.112294683E-02 -3.918401329E-02
 5.305383623E-02 -3.480793047E-02
 5.457031888E-02 -3.037542354E-02
 5.567660611E-02 -2.592638607E-02
 5.638080334E-02 -2.149931840E-02
 5.669466137E-02 -1.713095191E-02
 5.663329525E-02 -1.285591135E-02
 5.621487596E-02 -8.706417196E-03
 5.546030006E-02 -4.712028947E-03
 5.439284219E-02 -8.994302778E-04
 5.303779494E-02  2.707743829E-03
 5.142210051E-02  6.089038014E-03
 4.957397850E-02  9.227265904E-03
 4.752255371E-02  1.210855853E-02
 4.529748783E-02  1.472237264E-02
 4.292861893E-02  1.706145999E-02
 4.044561234E-02  1.912179899E-02
 3.787762659E-02  2.090249013E-02
 3.525299785E-02  2.240561739E-02
 3.259894638E-02  2.363607760E-02
 2.994130827E-02  2.460138056E-02
 2.730429534E-02  2.531142294E-02
 2.471028620E-02  2.577823936E-02
 2.217965068E-02  2.601573460E-02
 1.973060971E-02  2.603940115E-02
 1.737913186E-02  2.586602668E-02
 1.513886759E-02  2.551339625E-02
 1.302112104E-02  2.499999433E-02
 1.103485889E-02  2.434471154E-02
 9.186754877E-03  2.356656104E-02
 7.481267836E-03  2.268440947E-02
 5.920750434E-03  2.171672647E-02
 4.505585201E-03  2.068135689E-02
 3.234343834E-03  1.959531874E-02
 2.103965375E-03  1.847462957E-02
 1.109948596E-03  1.733416285E-02
 2.465537568E-04  1.618753552E-02
-4.929910520E-04  1.504702663E-02
-1.116283622E-03  1.392352666E-02
-1.631545735E-03  1.282651600E-02
-2.047429583E-03  1.176407059E-02
-2.372835903E-03  1.074289232E-02
-2.616746665E-03  9.768360998E-03
-2.788074490E-03  8.844604887E-03
-2.895530375E-03  7.974586105E-03
-2.947510631E-03  7.160197627E-03
-2.952003372E-03  6.402368359E-03
-2.916514322E-03  5.701173069E-03
-2.848011250E-03  5.055944178E-03
-2.752885915E-03  4.465382722E-03
-2.636932100E-03  3.927666145E-03
-2.505338080E-03  3.440550997E-03
-2.362691692E-03  3.001468964E-03
-2.212996133E-03  2.607615078E-03
-2.059694566E-03  2.256027299E-03
-1.905701686E-03  1.943657011E-03
-1.753440494E-03  1.667430279E-03
-1.604882648E-03  1.424299956E-03
-1.461590940E-03  1.211288968E-03
-1.324762619E-03  1.025525254E-03
-1.195272458E-03  8.642689963E-04
-1.073714680E-03  7.249328291E-04
-9.604429970E-04  6.050958038E-04
-8.556082339E-04  5.025118858E-04
-7.591931314E-04  4.151137669E-04
-6.710440769E-04  3.410127486E-04
-5.908996331E-04  2.784954098E-04
-5.184158347E-04  2.260177190E-04
-4.531883077E-04  1.821971886E-04
-3.947713348E-04  1.458036031E-04
-3.426940384E-04  1.157487845E-04
-2.964738902E-04  9.107579040E-05
-2.556277796E-04  7.094787762E-05
-2.196808842E-04  5.463750131E-05
-1.881735906E-04  4.151556687E-05
-1.606667085E-04  3.104110089E-05
-1.367452128E-04  2.275146448E-05
-1.160207326E-04  1.625319512E-05
-9.813299315E-05  1.121353114E-05
-8.275039402E-05  7.352647236E-06
-6.956989228E-05  4.436608098E-06
-5.831633692E-05  2.271030941E-06
-4.874138471E-05  6.954351424E-07
-4.062210920E-05 -4.217517390E-07
-3.375939920E-05 -1.187568380E-06
-2.797622888E-05 -1.688315071E-06
-2.311586943E-05 -1.992812416E-06
-1.904010220E-05 -2.155166301E-06
-1.562748534E-05 -2.217081867E-06
-1.277172025E-05 -2.209768888E-06
-1.038016070E-05 -2.155481139E-06
-8.372505953E-06 -2.068733725E-06
-6.679720005E-06 -1.957245963E-06
-5.243220438E-06 -1.822664161E-06
-4.014383477E-06 -1.661129945E-06
-2.954413525E-06 -1.463777038E-06
-2.034625262E-06 -1.217264361E-06
-1.237180671E-06 -9.044878646E-07
-5.563081626E-07 -5.056594296E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-9.798802463E-07  4.522532548E-07
-2.089509530E-06  7.043059159E-07
-3.332900380E-06  7.827846846E-07
-4.731319879E-06  7.045430799E-07
-6.320292777E-06  4.751533081E-07
-8.147491964E-06  8.777727001E-08
-1.027135388E-05 -4.778856030E-07
-1.276025334E-05 -1.256787419E-06
-1.569207814E-05 -2.300007007E-06
-1.915405334E-05 -3.676613953E-06
-2.324267421E-05 -5.475990780E-06
-2.806361395E-05 -7.810657993E-06
-3.373147704E-05 -1.081962762E-05
-4.036927016E-05 -1.467229474E-05
-4.810746192E-05 -1.957286107E-05
-5.708249950E-05 -2.576526891E-05
-6.743464627E-05 -3.353860543E-05
-7.930500038E-05 -4.323291728E-05
-9.283155120E-05 -5.524535130E-05
-1.081441290E-04 -7.003651018E-05
-1.253581060E-04 -8.813688148E-05
-1.445667123E-04 -1.101531645E-04
-1.658318445E-04 -1.367742835E-04
-1.891732603E-04 -1.687768377E-04
-2.145560823E-04 -2.070297006E-04
-2.418765669E-04 -2.524974419E-04
-2.709461395E-04 -3.062422128E-04
-3.014737507E-04 -3.694237014E-04
-3.330466718E-04 -4.432967441E-04
-3.651099214E-04 -5.292061612E-04
-3.969445936E-04 -6.285783832E-04
-4.276454486E-04 -7.429094412E-04
-4.560982193E-04 -8.737489248E-04
-4.809571805E-04 -1.022679553E-03
-5.006236239E-04 -1.191292067E-03
-5.132259713E-04 -1.381155239E-03
-5.166023398E-04 -1.593780907E-03
-5.082864388E-04 -1.830584049E-03
-4.854977314E-04 -2.092838099E-03
-4.451368166E-04 -2.381625831E-03
-3.837869881E-04 -2.697786337E-03
-2.977228960E-04 -3.041858837E-03
-1.829271632E-04 -3.414024195E-03
-3.511570909E-05 -3.814045279E-03
 1.502276165E-04 -4.241207421E-03
 3.778066686E-04 -4.694260439E-03
 6.524587110E-04 -5.171363797E-03
 9.790902430E-04 -5.670036582E-03
 1.362603284E-03 -6.187114050E-03
 1.807812747E-03 -6.718712468E-03
 2.319355852E-03 -7.260203968E-03
 2.901594829E-03 -7.806202992E-03
 3.558514456E-03 -8.350565740E-03
 4.293616266E-03 -8.886403827E-03
 5.109811470E-03 -9.406113034E-03
 6.009314832E-03 -9.901417739E-03
 6.993541870E-03 -1.036343121E-02
 8.063011795E-03 -1.078273158E-02
 9.217258592E-03 -1.114945281E-02
 1.045475255E-02 -1.145338978E-02
 1.177283439E-02 -1.168411582E-02
 1.316766387E-02 -1.183111120E-02
 1.463418444E-02 -1.188390019E-02
 1.616610532E-02 -1.183219459E-02
 1.775590155E-02 -1.166604096E-02
 1.939483277E-02 -1.137596916E-02
 2.107298047E-02 -1.095313929E-02
 2.277930333E-02 -1.038948462E-02
 2.450170992E-02 -9.677847906E-03
 2.622714737E-02 -8.812108853E-03
 2.794170469E-02 -7.787300751E-03
 2.963072886E-02 -6.599714475E-03
 3.127895180E-02 -5.246988539E-03
 3.287062611E-02 -3.728184134E-03
 3.438966754E-02 -2.043844495E-03
 3.581980199E-02 -1.960382453E-04
 3.714471505E-02  1.811613267E-03
 3.834820225E-02  3.973924382E-03
 3.941431814E-02  6.284148734E-03
 4.032752266E-02  8.733997340E-03
 4.107282365E-02  1.131367025E-02
 4.163591408E-02  1.401190075E-02
 4.200330339E-02  1.681601110E-02
 4.216244204E-02  1.971197869E-02
 4.210183897E-02  2.268451147E-02
 4.181117154E-02  2.571713182E-02
 4.128138788E-02  2.879226782E-02
 4.050480152E-02  3.189135108E-02
 3.947517855E-02  3.499492048E-02
 3.818781721E-02  3.808273126E-02
 3.663962021E-02  4.113386891E-02
 3.482915990E-02  4.412686764E-02
 3.275673636E-02  4.703983318E-02
 3.042442858E-02  4.985056974E-02
 2.783613863E-02  5.253671122E-02
 2.499762882E-02  5.507585665E-02
 2.191655157E-02  5.744570998E-02
 1.860247170E-02  5.962422435E-02
 1.506688077E-02  6.158975094E-02
 1.132320280E-02  6.332119259E-02
 7.386790647E-03  6.479816216E-02
 3.274912282E-03  6.600114569E-02
-9.932740677E-04  6.691167016E-02
-5.396757041E-03  6.751247571E-02
-9.912722701E-03  6.778769183E-02
-1.451661988E-02  6.772301687E-02
-1.918224167E-02  6.730590020E-02
-2.388182460E-02  6.652572571E-02
-2.858616674E-02  6.537399545E-02
-3.326476650E-02  6.384451160E-02
-3.788598318E-02  6.193355476E-02
-4.241722065E-02  5.964005618E-02
-4.682513514E-02  5.696576106E-02
-5.107586799E-02  5.391537987E-02
-5.513530359E-02  5.049672398E-02
-5.896935250E-02  4.672082193E-02
-6.254425925E-02  4.260201189E-02
-6.582693336E-02  3.815800608E-02
-6.878530168E-02  3.340992242E-02
-7.138867922E-02  2.838227885E-02
-7.360815462E-02  2.310294576E-02
-7.541698563E-02  1.760305235E-02
-7.679099900E-02  1.191684294E-02
-7.770898800E-02  6.081480424E-03
-7.815310012E-02  1.367943357E-04
-7.810920675E-02 -5.875027380E-03
-7.756724578E-02 -1.190980273E-02
-7.652152799E-02 -1.792177444E-02
-7.497099772E-02 -2.386407967E-02
-7.291943873E-02 -2.968926559E-02
-7.037561664E-02 -3.534984374E-02
-6.735335021E-02 -4.079887462E-02
-6.387150539E-02 -4.599057216E-02
-5.995390719E-02 -5.088091628E-02
-5.562916711E-02 -5.542826115E-02
-5.093042553E-02 -5.959392548E-02
-4.589501115E-02 -6.334275142E-02
-4.056402218E-02 -6.664361882E-02
-3.498183594E-02 -6.946990231E-02
-2.919555620E-02 -7.179986008E-02
-2.325440937E-02 -7.361694492E-02
-1.720910205E-02 -7.491003007E-02
-1.111115390E-02 -7.567354505E-02
-5.012220041E-03 -7.590751901E-02
 1.036582479E-03 -7.561753170E-02
 6.985330204E-03 -7.481457477E-02
 1.278591771E-02 -7.351482847E-02
 1.839263917E-02 -7.173936068E-02
 2.376271709E-02 -6.951375703E-02
 2.885676984E-02 -6.686769222E-02
 3.363921200E-02 -6.383445323E-02
 3.807858335E-02 -6.045042590E-02
 4.214780432E-02 -5.675455604E-02
 4.582435785E-02 -5.278779622E-02
 4.909039880E-02 -4.859254846E-02
 5.193279405E-02 -4.421211239E-02
 5.434309711E-02 -3.969014731E-02
 5.631746218E-02 -3.507015549E-02
 5.785650319E-02 -3.039499286E-02
 5.896510372E-02 -2.570641198E-02
 5.965218385E-02 -2.104464135E-02
 5.993042998E-02 -1.644800383E-02
 5.981599351E-02 -1.195257617E-02
 5.932816407E-02 -7.591891066E-03
 5.848902245E-02 -3.396682081E-03
 5.732307847E-02  6.053281200E-04
 5.585689808E-02  4.389596710E-03
 5.411872427E-02  7.934887247E-03
 5.213809560E-02  1.122335464E-02
 4.994546622E-02  1.424058943E-02
 4.757183090E-02  1.697562256E-02
 4.504835861E-02  1.942089165E-02
 4.240603785E-02  2.157217047E-02
 3.967533723E-02  2.342846277E-02
 3.688588431E-02  2.499186264E-02
 3.406616616E-02  2.626738317E-02
 3.124325438E-02  2.726275597E-02
 2.844255784E-02  2.798820422E-02
 2.568760578E-02  2.845619242E-02
 2.299986362E-02  2.868115647E-02
 2.039858377E-02  2.867921790E-02
 1.790069288E-02  2.846788678E-02
 1.552071678E-02  2.806575776E-02
 1.327074327E-02  2.749220433E-02
 1.116042281E-02  2.676707605E-02
 9.197005770E-03  2.591040406E-02
 7.385414708E-03  2.494211941E-02
 5.728348988E-03  2.388178900E-02
 4.226418636E-03  2.274837324E-02
 2.878303568E-03  2.156000897E-02
 1.680933885E-03  2.033382062E-02
 6.296865556E-04  1.908576178E-02
-2.814064294E-04  1.783048858E-02
-1.059443397E-03  1.658126535E-02
-1.712436714E-03  1.534990228E-02
-2.249099527E-03  1.414672407E-02
-2.678639795E-03  1.298056769E-02
-3.010565390E-03  1.185880686E-02
-3.254503465E-03  1.078740035E-02
-3.420036666E-03  9.770960846E-03
-3.516558074E-03  8.812840746E-03
-3.553146114E-03  7.915231376E-03
-3.538460011E-03  7.079271935E-03
-3.480655760E-03  6.305164699E-03
-3.387322075E-03  5.592293228E-03
-3.265435273E-03  4.939340601E-03
-3.121331724E-03  4.344405096E-03
-2.960696170E-03  3.805111091E-03
-2.788564050E-03  3.318713403E-03
-2.609335843E-03  2.882193689E-03
-2.426801396E-03  2.492347910E-03
-2.244172253E-03  2.145864271E-03
-2.064120072E-03  1.839391336E-03
-1.888819353E-03  1.569596359E-03
-1.719992865E-03  1.333214078E-03
-1.558958337E-03  1.127086431E-03
-1.406675197E-03  9.481938379E-04
-1.263790311E-03  7.936787337E-04
-1.130681905E-03  6.608621876E-04
-1.007501015E-03  5.472544142E-04
-8.942099978E-04  4.505600239E-04
-7.906177889E-04  3.686788290E-04
-6.964117182E-04  2.997029812E-04
-6.111858314E-04  2.419111676E-04
-5.344657441E-04  1.937605252E-04
-4.657301422E-04  1.538768663E-04
-4.044290992E-04  1.210437340E-04
-3.499994246E-04  9.419073547E-05
-3.018772879E-04  7.238152924E-05
-2.595083769E-04  5.480177923E-05
-2.223558608E-04  4.074732494E-05
-1.899064205E-04  2.961276393E-05
-1.616746054E-04  2.088059334E-05
-1.372057591E-04  1.411101533E-05
-1.160777437E-04  8.932475138E-06
-9.790166759E-05  5.032970862E-06
-8.232180794E-05  2.152149293E-06
-6.901489351E-05  7.418316683E-08
-5.768889641E-05 -1.378589858E-06
-4.808146124E-05 -2.351297035E-06
-3.995808258E-05 -2.961467360E-06
-3.311012656E-05 -3.303318458E-06
-2.735277794E-05 -3.451439417E-06
-2.252298320E-05 -3.463916694E-06
-1.847745092E-05 -3.384950603E-06
-1.509076393E-05 -3.247010050E-06
-1.225365387E-05 -3.072573889E-06
-9.871486681E-06 -2.875509294E-06
-7.863007676E-06 -2.662142068E-06
-6.159396829E-06 -2.432081876E-06
-4.703687110E-06 -2.178878521E-06
-3.450600679E-06 -1.890605283E-06
-2.366856702E-06 -1.550493953E-06
-1.431997545E-06 -1.137785563E-06
-6.397621980E-07 -6.290131652E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.128208977E-06  5.754427344E-07
-2.416775102E-06  9.245124759E-07
-3.869892813E-06  1.078293730E-06
-5.511981602E-06  1.057203372E-06
-7.384328793E-06  8.691981862E-07
-9.542737920E-06  5.084273795E-07
-1.205600255E-05 -4.601454833E-08
-1.500502116E-05 -8.314794073E-07
-1.848237474E-05 -1.903473416E-06
-2.259219832E-05 -3.337801278E-06
-2.745018780E-05 -5.233227751E-06
-3.318359030E-05 -7.714710186E-06
-3.993103115E-05 -1.093723362E-05
-4.784203159E-05 -1.509026133E-05
-5.707606950E-05 -2.040279611E-05
-6.780103194E-05 -2.714902865E-05
-8.019090316E-05 -3.565452915E-05
-9.442252686E-05 -4.630291393E-05
-1.106712776E-04 -5.954289183E-05
-1.291054750E-04 -7.589556363E-05
-1.498793764E-04 -9.596181246E-05
-1.731245915E-04 -1.204295846E-04
-1.989397769E-04 -1.500808182E-04
-2.273784882E-04 -1.857977344E-04
-2.584351012E-04 -2.285681604E-04
-2.920287510E-04 -2.794895120E-04
-3.279852908E-04 -3.397710229E-04
-3.660173346E-04 -4.107337714E-04
-4.057025192E-04 -4.938080330E-04
-4.464602070E-04 -5.905274638E-04
-4.875269433E-04 -7.025196247E-04
-5.279310816E-04 -8.314923613E-04
-5.664670992E-04 -9.792155926E-04
-6.016702335E-04 -1.147498111E-03
-6.317921734E-04 -1.338159070E-03
-6.547786488E-04 -1.552993947E-03
-6.682498451E-04 -1.793734874E-03
-6.694846493E-04 -2.062005398E-03
-6.554097853E-04 -2.359269900E-03
-6.225949244E-04 -2.686778081E-03
-5.672548480E-04 -3.045505147E-03
-4.852596979E-04 -3.436088542E-03
-3.721542660E-04 -3.858762284E-03
-2.231871421E-04 -4.313290194E-03
-3.335037207E-05 -4.798899501E-03
 2.025699466E-04 -5.314216491E-03
 4.899319573E-04 -5.857206000E-03
 8.341653506E-04 -6.425116688E-03
 1.240688132E-03 -7.014434038E-03
 1.714813645E-03 -7.620843053E-03
 2.261648995E-03 -8.239202535E-03
 2.885986370E-03 -8.863532678E-03
 3.592189080E-03 -9.487017519E-03
 4.384074432E-03 -1.010202349E-02
 5.264795825E-03 -1.070013497E-02
 6.236726595E-03 -1.127220736E-02
 7.301348308E-03 -1.180843778E-02
 8.459146195E-03 -1.229845290E-02
 9.709514393E-03 -1.273141325E-02
 1.105067350E-02 -1.309613244E-02
 1.247960277E-02 -1.338120977E-02
 1.399198886E-02 -1.357517395E-02
 1.558219292E-02 -1.366663549E-02
 1.724323700E-02 -1.364444510E-02
 1.896681071E-02 -1.349785515E-02
 2.074329829E-02 -1.321668122E-02
 2.256182588E-02 -1.279146085E-02
 2.441032827E-02 -1.221360657E-02
 2.627563413E-02 -1.147555062E-02
 2.814356804E-02 -1.057087882E-02
 2.999906763E-02 -9.494451688E-03
 3.182631371E-02 -8.242510932E-03
 3.360887117E-02 -6.812769992E-03
 3.532983830E-02 -5.204487773E-03
 3.697200216E-02 -3.418524939E-03
 3.851799773E-02 -1.457382651E-03
 3.995046863E-02  6.747760923E-04
 4.125222731E-02  2.972122009E-03
 4.240641299E-02  5.427171251E-03
 4.339664563E-02  8.030812321E-03
 4.420717462E-02  1.077234709E-02
 4.482302111E-02  1.363954473E-02
 4.523011308E-02  1.661870724E-02
 4.541541252E-02  1.969474546E-02
 4.536703438E-02  2.285126415E-02
 4.507435702E-02  2.607065524E-02
 4.452812408E-02  2.933419798E-02
 4.372053802E-02  3.262216527E-02
 4.264534526E-02  3.591393523E-02
 4.129791331E-02  3.918810753E-02
 3.967530023E-02  4.242262388E-02
 3.777631644E-02  4.559489238E-02
 3.560157939E-02  4.868191548E-02
 3.315356114E-02  5.166042159E-02
 3.043662892E-02  5.450700008E-02
 2.745707880E-02  5.719824012E-02
 2.422316230E-02  5.971087323E-02
 2.074510570E-02  6.202191990E-02
 1.703512168E-02  6.410884046E-02
 1.310741280E-02  6.594969041E-02
 8.978166130E-03  6.752328047E-02
 4.665538208E-03  6.880934130E-02
 1.896292870E-04  6.978869307E-02
-4.427554158E-03  7.044341971E-02
-9.162150024E-03  7.075704752E-02
-1.398850563E-02  7.071472782E-02
-1.887925874E-02  7.030342272E-02
-2.380543618E-02  6.951209325E-02
-2.873657162E-02  6.833188845E-02
-3.364084420E-02  6.675633384E-02
-3.848523969E-02  6.478151721E-02
-4.323573548E-02  6.240626949E-02
-4.785751092E-02  5.963233761E-02
-5.231518393E-02  5.646454637E-02
-5.657307467E-02  5.291094531E-02
-6.059549639E-02  4.898293671E-02
-6.434707323E-02  4.469538003E-02
-6.779308392E-02  4.006666806E-02
-7.089982952E-02  3.511876958E-02
-7.363502242E-02  2.987723353E-02
-7.596819298E-02  2.437114940E-02
-7.787110890E-02  1.863305902E-02
-7.931820144E-02  1.269881521E-02
-8.028699136E-02  6.607383655E-03
-8.075850663E-02  4.005848982E-04
-8.071768283E-02 -5.877224904E-03
-8.015373634E-02 -1.217953489E-02
-7.906050013E-02 -1.845812047E-02
-7.743671165E-02 -2.466354103E-02
-7.528624224E-02 -3.074568902E-02
-7.261825856E-02 -3.665438301E-02
-6.944730701E-02 -4.233999521E-02
-6.579331392E-02 -4.775410229E-02
-6.168149616E-02 -5.285014648E-02
-5.714217879E-02 -5.758409283E-02
-5.221051942E-02 -6.191506769E-02
-4.692614116E-02 -6.580596307E-02
-4.133267944E-02 -6.922399218E-02
-3.547725025E-02 -7.214118184E-02
-2.940985023E-02 -7.453478957E-02
-2.318270118E-02 -7.638763445E-02
-1.684955323E-02 -7.768833411E-02
-1.046496241E-02 -7.843144208E-02
-4.083558571E-03 -7.861748350E-02
 2.240679920E-03 -7.825288952E-02
 8.455129269E-03 -7.734983395E-02
 1.450918662E-02 -7.592597832E-02
 2.035488688E-02 -7.400413357E-02
 2.594745923E-02 -7.161184873E-02
 3.124581463E-02 -6.878093811E-02
 3.621295819E-02 -6.554695942E-02
 4.081632257E-02 -6.194865564E-02
 4.502802073E-02 -5.802737319E-02
 4.882501860E-02 -5.382646869E-02
 5.218923016E-02 -4.939071545E-02
 5.510753846E-02 -4.476571983E-02
 5.757174814E-02 -3.999735652E-02
 5.957847497E-02 -3.513123000E-02
 6.112897928E-02 -3.021216850E-02
 6.222894997E-02 -2.528375507E-02
 6.288824597E-02 -2.038789938E-02
 6.312060200E-02 -1.556445263E-02
 6.294330488E-02 -1.085086690E-02
 6.237684658E-02 -6.281899699E-03
 6.144455948E-02 -1.889363647E-03
 6.017223881E-02  2.298079272E-03
 5.858775715E-02  6.255079669E-03
 5.672067473E-02  9.959720032E-03
 5.460184972E-02  1.339359258E-02
 5.226305163E-02  1.654183701E-02
 4.973658127E-02  1.939313946E-02
 4.705490023E-02  2.193969412E-02
 4.425027286E-02  2.417712903E-02
 4.135442368E-02  2.610439742E-02
 3.839821302E-02  2.772363644E-02
 3.541133387E-02  2.903999510E-02
 3.242203270E-02  3.006143353E-02
 2.945685705E-02  3.079849599E-02
 2.654043259E-02  3.126406051E-02
 2.369527206E-02  3.147306831E-02
 2.094161828E-02  3.144223664E-02
 1.829732310E-02  3.118975901E-02
 1.577776352E-02  3.073499731E-02
 1.339579578E-02  3.009817042E-02
 1.116174744E-02  2.930004417E-02
 9.083446933E-03  2.836162774E-02
 7.166288978E-03  2.730388135E-02
 5.413333943E-03  2.614744002E-02
 3.825438060E-03  2.491235779E-02
 2.401411035E-03  2.361787641E-02
 1.138196846E-03  2.228222172E-02
 3.107315719E-05  2.092243036E-02
-9.261356045E-04  1.955420863E-02
-1.740836578E-03  1.819182451E-02
-2.421443284E-03  1.684803281E-02
-2.977151837E-03  1.553403277E-02
-3.417723150E-03  1.425945668E-02
-3.753275283E-03  1.303238712E-02
-3.994089514E-03  1.185940023E-02
-4.150433103E-03  1.074563158E-02
-4.232401008E-03  9.694861208E-03
-4.249778138E-03  8.709613918E-03
-4.211923003E-03  7.791271255E-03
-4.127673008E-03  6.940191250E-03
-4.005271007E-03  6.155832523E-03
-3.852312224E-03  5.436879483E-03
-3.675710236E-03  4.781365735E-03
-3.481680331E-03  4.186793218E-03
-3.275738349E-03  3.650245015E-03
-3.062712933E-03  3.168490226E-03
-2.846769063E-03  2.738079702E-03
-2.631440734E-03  2.355431864E-03
-2.419670727E-03  2.016908185E-03
-2.213855532E-03  1.718878245E-03
-2.015893640E-03  1.457774551E-03
-1.827235635E-03  1.230137546E-03
-1.648934678E-03  1.032651397E-03
-1.481696236E-03  8.621713060E-04
-1.325926095E-03  7.157431644E-04
-1.181775892E-03  5.906164237E-04
-1.049185624E-03  4.842510728E-04
-9.279227207E-04  3.943196023E-04
-8.176174623E-04  3.187047989E-04
-7.177946255E-04  2.554941628E-04
-6.279013663E-04  2.029716764E-04
-5.473314330E-04  1.596075824E-04
-4.754458753E-04  1.240467494E-04
-4.115904658E-04  9.509613096E-05
-3.551100873E-04  7.171174473E-05
-3.053603626E-04  5.298552822E-05
-2.617168145E-04  3.813236079E-05
-2.235818420E-04  2.647748029E-05
-1.903897970E-04  1.744446879E-05
-1.616104288E-04  1.054393412E-05
-1.367509505E-04  5.362973502E-06
-1.153569585E-04  1.555471057E-06
-9.701241931E-05 -1.166747056E-06
-8.133891047E-05 -3.041898758E-06
-6.799428721E-05 -4.265389877E-06
-5.667091971E-05 -4.996145386E-06
-4.709363042E-05 -5.362167179E-06
-3.901744174E-05 -5.465363904E-06
-3.222522942E-05 -5.385702327E-06
-2.652536399E-05 -5.184731811E-06
-2.174941234E-05 -4.908534650E-06
-1.774996372E-05 -4.590155763E-06
-1.439863949E-05 -4.251566593E-06
-1.158434343E-05 -3.905220932E-06
-9.211809178E-06 -3.555265914E-06
-7.200502929E-06 -3.198480996E-06
-5.483941726E-06 -2.825033009E-06
-4.009489088E-06 -2.419158185E-06
-2.738688066E-06 -1.959914754E-06
-1.648183074E-06 -1.422194517E-06
-7.312608911E-07 -7.782412691E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.293190988E-06  7.250890703E-07
-2.783081516E-06  1.195548720E-06
-4.473982873E-06  1.447592491E-06
-6.393825860E-06  1.505869540E-06
-8.590412234E-06  1.381346922E-06
-1.112880284E-05  1.069712321E-06
-1.408964314E-05  5.499054209E-07
-1.756822135E-05 -2.175016702E-07
-2.167406012E-05 -1.292272659E-06
-2.653085309E-05 -2.756962375E-06
-3.227656751E-05 -4.719954620E-06
-3.906354196E-05 -7.319146093E-06
-4.705841229E-05 -1.072631494E-05
-5.644169975E-05 -1.515219099E-05
-6.740689266E-05 -2.085222415E-05
-8.015884852E-05 -2.813302618E-05
-9.491133717E-05 -3.735943679E-05
-1.118835399E-04 -4.896213770E-05
-1.312953147E-04 -6.344570667E-05
-1.533610361E-04 -8.139696744E-05
-1.782818214E-04 -1.034934508E-04
-2.062359618E-04 -1.305117379E-04
-2.373673958E-04 -1.633354089E-04
-2.717720855E-04 -2.029622701E-04
-3.094821910E-04 -2.505104835E-04
-3.504479876E-04 -3.072231712E-04
-3.945175268E-04 -3.744710257E-04
-4.414141144E-04 -4.537524131E-04
-4.907117647E-04 -5.466904306E-04
-5.418088833E-04 -6.550263606E-04
-5.939005408E-04 -7.806089593E-04
-6.459498133E-04 -9.253790389E-04
-6.966587886E-04 -1.091348836E-03
-7.444399587E-04 -1.280575726E-03
-7.873888458E-04 -1.495129931E-03
-8.232588163E-04 -1.737055979E-03
-8.494391469E-04 -2.008327842E-03
-8.629374835E-04 -2.310797815E-03
-8.603678926E-04 -2.646139440E-03
-8.379457316E-04 -3.015784966E-03
-7.914905470E-04 -3.420858097E-03
-7.164381561E-04 -3.862103019E-03
-6.078629626E-04 -4.339810942E-03
-4.605113992E-04 -4.853745661E-03
-2.688471872E-04 -5.403069829E-03
-2.710884384E-05 -5.986273869E-03
 2.706204347E-04 -6.601109575E-03
 6.303307277E-04 -7.244530587E-03
 1.057991771E-03 -7.912641937E-03
 1.559448746E-03 -8.600660861E-03
 2.140308858E-03 -9.302890945E-03
 2.805820470E-03 -1.001271151E-02
 3.560746933E-03 -1.072258386E-02
 4.409237544E-03 -1.142407566E-02
 5.354698376E-03 -1.210790439E-02
 6.399665841E-03 -1.276400021E-02
 7.545686009E-03 -1.338158826E-02
 8.793202680E-03 -1.394928960E-02
 1.014145712E-02 -1.445523991E-02
 1.158840215E-02 -1.488722410E-02
 1.313063312E-02 -1.523282476E-02
 1.476333765E-02 -1.547958196E-02
 1.648026595E-02 -1.561516154E-02
 1.827372273E-02 -1.562752874E-02
 2.013458131E-02 -1.550512393E-02
 2.205232001E-02 -1.523703720E-02
 2.401508032E-02 -1.481317851E-02
 2.600974592E-02 -1.422444039E-02
 2.802204097E-02 -1.346285032E-02
 3.003664607E-02 -1.252171033E-02
 3.203732954E-02 -1.139572170E-02
 3.400709175E-02 -1.008109300E-02
 3.592831988E-02 -8.575630284E-03
 3.778295071E-02 -6.878808656E-03
 3.955263858E-02 -4.991824669E-03
 4.121892627E-02 -2.917629771E-03
 4.276341638E-02 -6.609450729E-04
 4.416794097E-02  1.771741820E-03
 4.541472776E-02  4.372196964E-03
 4.648656110E-02  7.130476043E-03
 4.736693640E-02  1.003497485E-02
 4.804020695E-02  1.307249290E-02
 4.849172232E-02  1.622830874E-02
 4.870795779E-02  1.948626555E-02
 4.867663445E-02  2.282886575E-02
 4.838682991E-02  2.623737321E-02
 4.782907962E-02  2.969192219E-02
 4.699546898E-02  3.317163168E-02
 4.587971655E-02  3.665472465E-02
 4.447724871E-02  4.011865123E-02
 4.278526611E-02  4.354021548E-02
 4.080280232E-02  4.689570539E-02
 3.853077505E-02  5.016102575E-02
 3.597203015E-02  5.331183398E-02
 3.313137878E-02  5.632367886E-02
 3.001562761E-02  5.917214231E-02
 2.663360227E-02  6.183298448E-02
 2.299616380E-02  6.428229247E-02
 1.911621783E-02  6.649663285E-02
 1.500871596E-02  6.845320843E-02
 1.069064887E-02  7.013001962E-02
 6.181030236E-03  7.150603042E-02
 1.500870453E-03  7.256133945E-02
-3.326860828E-03  7.327735590E-02
-8.277284842E-03  7.363698035E-02
-1.332367789E-02  7.362479010E-02
-1.843755126E-02  7.322722861E-02
-2.358874851E-02  7.243279794E-02
-2.874556208E-02  7.123225340E-02
-3.387487099E-02  6.961879855E-02
-3.894230149E-02  6.758827888E-02
-4.391241252E-02  6.513937164E-02
-4.874890753E-02  6.227376901E-02
-5.341487410E-02  5.899635134E-02
-5.787305239E-02  5.531534638E-02
-6.208613308E-02  5.124247042E-02
-6.601708463E-02  4.679304616E-02
-6.962950936E-02  4.198609245E-02
-7.288802660E-02  3.684437993E-02
-7.575868035E-02  3.139444707E-02
-7.820936793E-02  2.566657065E-02
-8.021028443E-02  1.969468516E-02
-8.173437717E-02  1.351624566E-02
-8.275780235E-02  7.172029770E-03
-8.326037548E-02  7.058750411E-04
-8.322600567E-02 -5.835650617E-03
-8.264310284E-02 -1.240364611E-02
-8.150494670E-02 -1.894734087E-02
-7.981000535E-02 -2.541462185E-02
-7.756219199E-02 -3.175261828E-02
-7.477104836E-02 -3.790833629E-02
-7.145184494E-02 -4.382933319E-02
-6.762558934E-02 -4.946441901E-02
-6.331893631E-02 -5.476437093E-02
-5.856399579E-02 -5.968264479E-02
-5.339803780E-02 -6.417606688E-02
-4.786309671E-02 -6.820548880E-02
-4.200548011E-02 -7.173638863E-02
-3.587519130E-02 -7.473940253E-02
-2.952527689E-02 -7.719077260E-02
-2.301111391E-02 -7.907269948E-02
-1.638965261E-02 -8.037359043E-02
-9.718632684E-03 -8.108819748E-02
-3.055791146E-03 -8.121764315E-02
 3.541919833E-03 -8.076933493E-02
 1.001908775E-02 -7.975677305E-02
 1.632255123E-02 -7.819925874E-02
 2.240205416E-02 -7.612151318E-02
 2.821083080E-02 -7.355321897E-02
 3.370611296E-02 -7.052849756E-02
 3.884955297E-02 -6.708533694E-02
 4.360755909E-02 -6.326498396E-02
 4.795154232E-02 -5.911131546E-02
 5.185807627E-02 -5.467020163E-02
 5.530897333E-02 -4.998887380E-02
 5.829128248E-02 -4.511530755E-02
 6.079721498E-02 -4.009763037E-02
 6.282400509E-02 -3.498356155E-02
 6.437371372E-02 -2.981989024E-02
 6.545298271E-02 -2.465199616E-02
 6.607274767E-02 -1.952341605E-02
 6.624791675E-02 -1.447545752E-02
 6.599702236E-02 -9.546861129E-03
 6.534185235E-02 -4.773510587E-03
 6.430706630E-02 -1.881902444E-04
 6.291980216E-02  4.179611279E-03
 6.120927774E-02  8.303852920E-03
 5.920639106E-02  1.216205012E-02
 5.694332303E-02  1.573534272E-02
 5.445314553E-02  1.900852344E-02
 5.176943788E-02  2.197002885E-02
 4.892591410E-02  2.461189424E-02
 4.595606359E-02  2.692967414E-02
 4.289280770E-02  2.892232997E-02
 3.976817458E-02  3.059208644E-02
 3.661299480E-02  3.194425840E-02
 3.345662032E-02  3.298704999E-02
 3.032666930E-02  3.373132825E-02
 2.724879928E-02  3.419037363E-02
 2.424651109E-02  3.437961015E-02
 2.134098575E-02  3.431631851E-02
 1.855095630E-02  3.401933578E-02
 1.589261602E-02  3.350874563E-02
 1.337956420E-02  3.280556366E-02
 1.102278969E-02  3.193142231E-02
 8.830692258E-03  3.090826047E-02
 6.809140529E-03  2.975802248E-02
 4.961564859E-03  2.850237157E-02
 3.289082620E-03  2.716242214E-02
 1.790652605E-03  2.575849532E-02
 4.632546877E-04  2.430990131E-02
-6.979097407E-04  2.283475162E-02
-1.699201402E-03  2.134980335E-02
-2.548315959E-03  1.987033711E-02
-3.254051241E-03  1.841006894E-02
-3.826074012E-03  1.698109586E-02
-4.274691148E-03  1.559387415E-02
-4.610629746E-03  1.425722802E-02
-4.844830121E-03  1.297838640E-02
-4.988255062E-03  1.176304449E-02
-5.051718013E-03  1.061544662E-02
-5.045732137E-03  9.538486542E-03
-4.980381467E-03  8.533821254E-03
-4.865214685E-03  7.601994464E-03
-4.709161372E-03  6.742565893E-03
-4.520470021E-03  5.954242956E-03
-4.306666612E-03  5.235011611E-03
-4.074532109E-03  4.582263630E-03
-3.830096992E-03  3.992917948E-03
-3.578650690E-03  3.463534211E-03
-3.324763691E-03  2.990417101E-03
-3.072320078E-03  2.569710446E-03
-2.824558269E-03  2.197480536E-03
-2.584117884E-03  1.869788421E-03
-2.353090766E-03  1.582751284E-03
-2.133074420E-03  1.332593254E-03
-1.925226317E-03  1.115686212E-03
-1.730317738E-03  9.285813461E-04
-1.548786077E-03  7.680322646E-04
-1.380784714E-03  6.310106032E-04
-1.226229794E-03  5.147150521E-04
-1.084843441E-03  4.165747460E-04
-9.561930911E-04  3.342479299E-04
-8.397267887E-04  2.656167601E-04
-7.348044166E-04  2.087790421E-04
-6.407249249E-04  1.620376319E-04
-5.567497151E-04  1.238881451E-04
-4.821223950E-04  9.300554118E-05
-4.160851641E-04  6.823006685E-05
-3.578921196E-04  4.855296369E-05
-3.068197907E-04  3.310227490E-05
-2.621752104E-04  2.112901665E-05
-2.233018332E-04  1.199392019E-05
-1.895835946E-04  5.154897210E-06
-1.604473920E-04  1.553353211E-07
-1.353642471E-04 -3.386709198E-06
-1.138493881E-04 -5.788386098E-06
-9.546146599E-05 -7.310984738E-06
-7.980109632E-05 -8.167938598E-06
-6.650889532E-05 -8.531928710E-06
-5.526315815E-05 -8.541125634E-06
-4.577730694E-05 -8.304617769E-06
-3.779721981E-05 -7.907079083E-06
-3.109853714E-05 -7.412732674E-06
-2.548402949E-05 -6.868668539E-06
-2.078110291E-05 -6.307575552E-06
-1.683951096E-05 -5.749949815E-06
-1.352933985E-05 -5.205845322E-06
-1.073933234E-05 -4.676239680E-06
-8.375616905E-06 -4.154098893E-06
-6.360910975E-06 -3.625242856E-06
-4.634267647E-06 -3.069139371E-06
-3.151432796E-06 -2.459791666E-06
-1.885868785E-06 -1.766935316E-06
-8.304764971E-07 -9.578277848E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.475544536E-06  9.056778123E-07
-3.190679347E-06  1.526490811E-06
-5.149741034E-06  1.904540537E-06
-7.384549026E-06  2.069484389E-06
-9.950233602E-06  2.036047818E-06
-1.292234554E-05  1.802143134E-06
-1.639502754E-05  1.347150768E-06
-2.048002027E-05  6.300445400E-07
-2.530628196E-05 -4.128655024E-07
-3.102001040E-05 -1.870732487E-06
-3.778486712E-05 -3.861625637E-06
-4.578221090E-05 -6.536711818E-06
-5.521115199E-05 -1.008521229E-05
-6.628823839E-05 -1.474015664E-05
-7.924658216E-05 -2.078493216E-05
-9.433422796E-05 -2.856060244E-05
-1.118115587E-04 -3.847394095E-05
-1.319475262E-04 -5.100609405E-05
-1.550144891E-04 -6.672175145E-05
-1.812814387E-04 -8.627866050E-05
-2.110053957E-04 -1.104372746E-04
-2.444207719E-04 -1.400702750E-04
-2.817265073E-04 -1.761716501E-04
-3.230708246E-04 -2.198649609E-04
-3.685334822E-04 -2.724103630E-04
-4.181054598E-04 -3.352098987E-04
-4.716660809E-04 -4.098105259E-04
-5.289576566E-04 -4.979042997E-04
-5.895578325E-04 -6.013250980E-04
-6.528499317E-04 -7.220412550E-04
-7.179917071E-04 -8.621434734E-04
-7.838830523E-04 -1.023827402E-03
-8.491333530E-04 -1.209370315E-03
-9.120293086E-04 -1.421101401E-03
-9.705041851E-04 -1.661365281E-03
-1.022109593E-03 -1.932478498E-03
-1.063990995E-03 -2.236678918E-03
-1.092868243E-03 -2.576068141E-03
-1.105022486E-03 -2.952547305E-03
-1.096290855E-03 -3.367746861E-03
-1.062070242E-03 -3.822951225E-03
-9.973314841E-04 -4.319019452E-03
-8.966450997E-04 -4.856303391E-03
-7.542195294E-04 -5.434565030E-03
-5.639526211E-04 -6.052895005E-03
-3.194967690E-04 -6.709634452E-03
-1.433777754E-05 -7.402302545E-03
 3.581128803E-04 -8.127532162E-03
 8.044131659E-04 -8.881016156E-03
 1.330974144E-03 -9.657466638E-03
 1.943933864E-03 -1.045058955E-02
 2.649023544E-03 -1.125307659E-02
 3.451428522E-03 -1.205661610E-02
 4.355646796E-03 -1.285192441E-02
 5.365348235E-03 -1.362879822E-02
 6.483237721E-03 -1.437618856E-02
 7.710925542E-03 -1.508229578E-02
 9.048808361E-03 -1.573468493E-02
 1.049596389E-02 -1.632041986E-02
 1.205006217E-02 -1.682621415E-02
 1.370729604E-02 -1.723859625E-02
 1.546233280E-02 -1.754408597E-02
 1.730828871E-02 -1.772937897E-02
 1.923672731E-02 -1.778153575E-02
 2.123768195E-02 -1.768817162E-02
 2.329970237E-02 -1.743764391E-02
 2.540992452E-02 -1.701923305E-02
 2.755416235E-02 -1.642331424E-02
 2.971701979E-02 -1.564151672E-02
 3.188202075E-02 -1.466686818E-02
 3.403175464E-02 -1.349392211E-02
 3.614803484E-02 -1.211886655E-02
 3.821206712E-02 -1.053961311E-02
 4.020462540E-02 -8.755865476E-03
 4.210623190E-02 -6.769167394E-03
 4.389733920E-02 -4.582930272E-03
 4.555851163E-02 -2.202440995E-03
 4.707060384E-02  3.651490904E-04
 4.841493461E-02  3.110852857E-03
 4.957345436E-02  6.023892394E-03
 5.052890476E-02  9.091758816E-03
 5.126496977E-02  1.230028535E-02
 5.176641698E-02  1.563373209E-02
 5.201922910E-02  1.907488097E-02
 5.201072512E-02  2.260513939E-02
 5.172967119E-02  2.620465125E-02
 5.116638137E-02  2.985241408E-02
 5.031280847E-02  3.352640130E-02
 4.916262539E-02  3.720368868E-02
 4.771129741E-02  4.086058419E-02
 4.595614583E-02  4.447276085E-02
 4.389640364E-02  4.801539207E-02
 4.153326332E-02  5.146328931E-02
 3.886991764E-02  5.479104200E-02
 3.591159326E-02  5.797315968E-02
 3.266557782E-02  6.098421673E-02
 2.914124029E-02  6.379899976E-02
 2.535004464E-02  6.639265813E-02
 2.130555667E-02  6.874085806E-02
 1.702344351E-02  7.081994048E-02
 1.252146529E-02  7.260708346E-02
 7.819458290E-03  7.408046921E-02
 2.939308432E-03  7.521945619E-02
-2.095085862E-03  7.600475649E-02
-7.257862890E-03  7.641861848E-02
-1.252126048E-02  7.644501470E-02
-1.785569415E-02  7.606983446E-02
-2.322985239E-02  7.528108069E-02
-2.861081127E-02  7.406906988E-02
-3.396417021E-02  7.242663377E-02
-3.925421127E-02  7.034932106E-02
-4.444408389E-02  6.783559666E-02
-4.949601722E-02  6.488703578E-02
-5.437156161E-02  6.150850932E-02
-5.903186098E-02  5.770835671E-02
-6.343795676E-02  5.349854142E-02
-6.755112415E-02  4.889478413E-02
-7.133324002E-02  4.391666780E-02
-7.474718138E-02  3.858770850E-02
-7.775725214E-02  3.293538568E-02
-8.032963436E-02  2.699112514E-02
-8.243285931E-02  2.079022834E-02
-8.403829187E-02  1.437174193E-02
-8.512062047E-02  7.778261849E-03
-8.565834322E-02  1.055667633E-03
-8.563423952E-02 -5.747216220E-03
-8.503581540E-02 -1.257903334E-02
-8.385570964E-02 -1.938638232E-02
-8.209204753E-02 -2.611437427E-02
-7.974872885E-02 -3.270725550E-02
-7.683563721E-02 -3.910908702E-02
-7.336875916E-02 -4.526446967E-02
-6.937020297E-02 -5.111930137E-02
-6.486810951E-02 -5.662155042E-02
-5.989645051E-02 -6.172202722E-02
-5.449471294E-02 -6.637513540E-02
-4.870747167E-02 -7.053958287E-02
-4.258385673E-02 -7.417903392E-02
-3.617692482E-02 -7.726268415E-02
-2.954294852E-02 -7.976574252E-02
-2.274063935E-02 -8.166980724E-02
-1.583032324E-02 -8.296312553E-02
-8.873088557E-03 -8.364073119E-02
-1.929927509E-03 -8.370445787E-02
 4.939108639E-03 -8.316282967E-02
 1.167572083E-02 -8.203083492E-02
 1.822412233E-02 -8.032959197E-02
 2.453173226E-02 -7.808591892E-02
 3.054979020E-02 -7.533182145E-02
 3.623388241E-02 -7.210391407E-02
 4.154437368E-02 -6.844279138E-02
 4.644674184E-02 -6.439236548E-02
 5.091181493E-02 -5.999918556E-02
 5.491591375E-02 -5.531175428E-02
 5.844090452E-02 -5.037985430E-02
 6.147416825E-02 -4.525389655E-02
 6.400849469E-02 -3.998429975E-02
 6.604190946E-02 -3.462090901E-02
 6.757744336E-02 -2.921245918E-02
 6.862285295E-02 -2.380608707E-02
 6.919030121E-02 -1.844689480E-02
 6.929600641E-02 -1.317756551E-02
 6.895986696E-02 -8.038031271E-03
 6.820506891E-02 -3.065192212E-03
 6.705768220E-02  1.707314722E-03
 6.554625081E-02  6.249299391E-03
 6.370138132E-02  1.053415681E-02
 6.155533354E-02  1.453896258E-02
 5.914161657E-02  1.824452778E-02
 5.649459273E-02  2.163541556E-02
 5.364909211E-02  2.469992148E-02
 5.064003947E-02  2.743001964E-02
 4.750209576E-02  2.982127615E-02
 4.426931617E-02  3.187273164E-02
 4.097482649E-02  3.358675445E-02
 3.765052014E-02  3.496886581E-02
 3.432677771E-02  3.602753888E-02
 3.103221147E-02  3.677397324E-02
 2.779343690E-02  3.722184711E-02
 2.463487376E-02  3.738704946E-02
 2.157857868E-02  3.728739500E-02
 1.864411134E-02  3.694232511E-02
 1.584843599E-02  3.637259847E-02
 1.320585953E-02  3.559997526E-02
 1.072800695E-02  3.464689959E-02
 8.423834286E-03  3.353618455E-02
 6.299678524E-03  3.229070489E-02
 4.359343104E-03  3.093310216E-02
 2.604216998E-03  2.948550697E-02
 1.033424436E-03  2.796928280E-02
-3.559982740E-04  2.640479552E-02
-1.568903032E-03  2.481121171E-02
-2.611812064E-03  2.320632879E-02
-3.492686930E-03  2.160643862E-02
-4.220689706E-03  2.002622569E-02
-4.805941607E-03  1.847869989E-02
-5.259284210E-03  1.697516322E-02
-5.592048064E-03  1.552520871E-02
-5.815833071E-03  1.413674932E-02
-5.942304375E-03  1.281607371E-02
-5.983006865E-03  1.156792550E-02
-5.949200646E-03  1.039560218E-02
-5.851719085E-03  9.301069610E-03
-5.700850284E-03  8.285088119E-03
-5.506242124E-03  7.347346176E-03
-5.276830404E-03  6.486597886E-03
-5.020789004E-03  5.700800843E-03
-4.745500558E-03  4.987251299E-03
-4.457545757E-03  4.342713991E-03
-4.162709128E-03  3.763544475E-03
-3.865999007E-03  3.245802287E-03
-3.571679320E-03  2.785353712E-03
-3.283310833E-03  2.377963367E-03
-3.003799611E-03  2.019374244E-03
-2.735450554E-03  1.705376164E-03
-2.480024093E-03  1.431862925E-03
-2.238794305E-03  1.194878662E-03
-2.012606991E-03  9.906541306E-04
-1.801936433E-03  8.156337456E-04
-1.606939850E-03  6.664943323E-04
-1.427508742E-03  5.401565594E-04
-1.263316551E-03  4.337900561E-04
-1.113862251E-03  3.448131918E-04
-9.785096465E-04  2.708884491E-04
-8.565222787E-04  2.099142676E-04
-7.470940090E-04  1.600141559E-04
-6.493753869E-04  1.195237907E-04
-5.624960271E-04  8.697673627E-05
-4.855832528E-04  6.108932829E-05
-4.177773111E-04  4.074518728E-05
-3.582434815E-04  2.497974241E-05
-3.061814140E-04  1.296507579E-05
-2.608320284E-04  3.995329075E-06
-2.214823010E-04 -2.527144868E-06
-1.874682458E-04 -7.104754707E-06
-1.581763820E-04 -1.015668161E-05
-1.330439519E-04 -1.202987968E-05
-1.115581338E-04 -1.300904768E-05
-9.325446544E-05 -1.332557833E-05
-7.771467178E-05 -1.316551042E-05
-6.456406583E-05 -1.267652335E-05
-5.346867146E-05 -1.197402385E-05
-4.413219622E-05 -1.114638166E-05
-3.629296703E-05 -1.025937569E-05
-2.972092741E-05 -9.359915158E-06
-2.421478488E-05 -8.479103097E-06
-1.959938972E-05 -7.634712330E-06
-1.572342248E-05 -6.833149399E-06
-1.245746578E-05 -6.070989837E-06
-9.692537107E-06 -5.336181525E-06
-7.339160195E-06 -4.609033179E-06
-5.327053236E-06 -3.863134848E-06
-3.605508046E-06 -3.066399546E-06
-2.144521529E-06 -2.182472716E-06
-9.367121725E-07 -1.172832365E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.675763300E-06  1.122242727E-06
-3.641439754E-06  1.927584116E-06
-5.901266891E-06  2.464869427E-06
-8.491344301E-06  2.769660592E-06
-1.147500521E-05  2.861329438E-06
-1.493962949E-05  2.740855629E-06
-1.899465601E-05  2.388827121E-06
-2.377054343E-05  1.763281531E-06
-2.941843370E-05  7.971298254E-07
-3.611028356E-05 -6.050214807E-07
-4.403923949E-05 -2.570778817E-06
-5.342003972E-05 -5.264689036E-06
-6.448923026E-05 -8.893841731E-06
-7.750498128E-05 -1.371437412E-05
-9.274628568E-05 -2.003887915E-05
-1.105113144E-04 -2.824468903E-05
-1.311146943E-04 -3.878297470E-05
-1.548834667E-04 -5.218856535E-05
-1.821514770E-04 -6.909035059E-05
-2.132519446E-04 -9.022208031E-05
-2.485079650E-04 -1.164333242E-04
-2.882207073E-04 -1.487002950E-04
-3.326550934E-04 -1.881361770E-04
-3.820227736E-04 -2.360005370E-04
-4.364622676E-04 -2.937073298E-04
-4.960161930E-04 -3.628309479E-04
-5.606055896E-04 -4.451097057E-04
-6.300014348E-04 -5.424461027E-04
-7.037935618E-04 -6.569031706E-04
-7.813573152E-04 -7.906961918E-04
-8.618184199E-04 -9.461790776E-04
-9.440166890E-04 -1.125824721E-03
-1.026469355E-03 -1.332198696E-03
-1.107334963E-03 -1.567925758E-03
-1.184378935E-03 -1.835648739E-03
-1.254942027E-03 -2.137979568E-03
-1.315913073E-03 -2.477442361E-03
-1.363707446E-03 -2.856408763E-03
-1.394252803E-03 -3.277025962E-03
-1.402983616E-03 -3.741138120E-03
-1.384846030E-03 -4.250202250E-03
-1.334314450E-03 -4.805199895E-03
-1.245421111E-03 -5.406546302E-03
-1.111799679E-03 -6.053999049E-03
-9.267436237E-04 -6.746568389E-03
-6.832797479E-04 -7.482431782E-03
-3.742568719E-04 -8.258855273E-03
 7.550809716E-06 -9.072124433E-03
 4.693266511E-04 -9.917487625E-03
 1.018082222E-03 -1.078911424E-02
 1.660517677E-03 -1.168007035E-02
 2.402874256E-03 -1.258231399E-02
 3.250781781E-03 -1.348671178E-02
 4.209104343E-03 -1.438307819E-02
 5.281787672E-03 -1.526023816E-02
 6.471711813E-03 -1.610611330E-02
 7.780552785E-03 -1.690783084E-02
 9.208656818E-03 -1.765185441E-02
 1.075493054E-02 -1.832413467E-02
 1.241675015E-02 -1.891027729E-02
 1.418989223E-02 -1.939572541E-02
 1.606848822E-02 -1.976595315E-02
 1.804500403E-02 -2.000666641E-02
 2.011024568E-02 -2.010400719E-02
 2.225339106E-02 -2.004475733E-02
 2.446204740E-02 -1.981653784E-02
 2.672233331E-02 -1.940800019E-02
 2.901898372E-02 -1.880900604E-02
 3.133547570E-02 -1.801079257E-02
 3.365417255E-02 -1.700612065E-02
 3.595648340E-02 -1.578940405E-02
 3.822303538E-02 -1.435681796E-02
 4.043385531E-02 -1.270638607E-02
 4.256855782E-02 -1.083804556E-02
 4.460653711E-02 -8.753690081E-03
 4.652715945E-02 -6.457191302E-03
 4.830995397E-02 -3.954399616E-03
 4.993479955E-02 -1.253125333E-03
 5.138210574E-02  1.636898373E-03
 5.263298627E-02  4.704069207E-03
 5.366942365E-02  7.934984525E-03
 5.447442403E-02  1.131452346E-02
 5.503216152E-02  1.482594073E-02
 5.532811166E-02  1.845097038E-02
 5.534917368E-02  2.216993816E-02
 5.508378181E-02  2.596188078E-02
 5.452200563E-02  2.980467107E-02
 5.365563988E-02  3.367514768E-02
 5.247828427E-02  3.754924858E-02
 5.098541365E-02  4.140214738E-02
 4.917443922E-02  4.520839210E-02
 4.704476128E-02  4.894204582E-02
 4.459781410E-02  5.257682894E-02
 4.183710341E-02  5.608626325E-02
 3.876823693E-02  5.944381742E-02
 3.539894819E-02  6.262305459E-02
 3.173911395E-02  6.559778203E-02
 2.780076522E-02  6.834220342E-02
 2.359809174E-02  7.083107422E-02
 1.914743966E-02  7.303986067E-02
 1.446730195E-02  7.494490287E-02
 9.578300790E-03  7.652358261E-02
 4.503161099E-03  7.775449625E-02
-7.333260396E-04  7.861763315E-02
-6.104351323E-03  7.909455989E-02
-1.158114821E-02  7.916861020E-02
-1.713306872E-02  7.882508068E-02
-2.272767608E-02  7.805143153E-02
-2.833085639E-02  7.683749181E-02
-3.390695166E-02  7.517566769E-02
-3.941891654E-02  7.306115232E-02
-4.482850138E-02  7.049213485E-02
-5.009646369E-02  6.747000592E-02
-5.518281046E-02  6.399955614E-02
-6.004707314E-02  6.008916350E-02
-6.464861669E-02  5.575096484E-02
-6.894698377E-02  5.100100593E-02
-7.290227394E-02  4.585936403E-02
-7.647555727E-02  4.035023625E-02
-7.962932017E-02  3.450198653E-02
-8.232794007E-02  2.834714394E-02
-8.453818434E-02  2.192234466E-02
-8.622972658E-02  1.526821082E-02
-8.737567244E-02  8.429159192E-03
-8.795308472E-02  1.453134591E-03
-8.794349629E-02 -5.608736474E-03
-8.733339783E-02 -1.270257402E-02
-8.611468594E-02 -1.977225474E-02
-8.428505697E-02 -2.676000137E-02
-8.184833105E-02 -3.360704575E-02
-7.881469186E-02 -4.025435660E-02
-7.520082838E-02 -4.664342026E-02
-7.102996695E-02 -5.271705918E-02
-6.633178458E-02 -5.842027049E-02
-6.114219777E-02 -6.370106474E-02
-5.550302486E-02 -6.851128330E-02
-4.946152437E-02 -7.280737241E-02
-4.306981600E-02 -7.655109211E-02
-3.638419553E-02 -7.971013969E-02
-2.946435862E-02 -8.225866955E-02
-2.237255219E-02 -8.417769448E-02
-1.517267464E-02 -8.545535748E-02
-7.929347735E-03 -8.608706745E-02
-7.069840876E-04 -8.607549675E-02
 6.431126693E-03 -8.543044343E-02
 1.342369106E-02 -8.416856516E-02
 2.021222410E-02 -8.231299570E-02
 2.674178486E-02 -7.989285825E-02
 3.296162106E-02 -7.694269202E-02
 3.882571351E-02 -7.350181024E-02
 4.429321455E-02 -6.961360812E-02
 4.932877821E-02 -6.532483962E-02
 5.390278336E-02 -6.068488045E-02
 5.799145382E-02 -5.574499373E-02
 6.157688199E-02 -5.055761272E-02
 6.464696421E-02 -4.517565267E-02
 6.719525747E-02 -3.965186195E-02
 6.922076755E-02 -3.403821994E-02
 7.072767936E-02 -2.838538714E-02
 7.172503944E-02 -2.274221105E-02
 7.222640088E-02 -1.715528926E-02
 7.224943930E-02 -1.166859010E-02
 7.181554846E-02 -6.323129777E-03
 7.094942248E-02 -1.156704006E-03
 6.967863098E-02  3.796328345E-03
 6.803319221E-02  8.505212591E-03
 6.604514875E-02  1.294291965E-02
 6.374814892E-02  1.708622470E-02
 6.117703705E-02  2.091574598E-02
 5.836745464E-02  2.441594670E-02
 5.535545450E-02  2.757510234E-02
 5.217712919E-02  3.038523566E-02
 4.886825550E-02  3.284202139E-02
 4.546395612E-02  3.494466212E-02
 4.199838013E-02  3.669573706E-02
 3.850440374E-02  3.810102500E-02
 3.501335301E-02  3.916930279E-02
 3.155475049E-02  3.991212104E-02
 2.815608763E-02  4.034355847E-02
 2.484262508E-02  4.047995707E-02
 2.163722304E-02  4.033964028E-02
 1.856020356E-02  3.994261697E-02
 1.562924668E-02  3.931027440E-02
 1.285932186E-02  3.846506369E-02
 1.026265584E-02  3.743018199E-02
 7.848737348E-03  3.622925561E-02
 5.624358633E-03  3.488602876E-02
 3.593692954E-03  3.342406269E-02
 1.758406318E-03  3.186645003E-02
 1.178011383E-04  3.023554874E-02
-1.331011409E-03  2.855274013E-02
-2.592914195E-03  2.683821446E-02
-3.674566594E-03  2.511078743E-02
-4.584171514E-03  2.338774977E-02
-5.331232249E-03  2.168475137E-02
-5.926304516E-03  2.001572075E-02
-6.380749008E-03  1.839281931E-02
-6.706489533E-03  1.682642933E-02
-6.915781456E-03  1.532517355E-02
-7.020994601E-03  1.389596380E-02
-7.034414124E-03  1.254407512E-02
-6.968062159E-03  1.127324187E-02
-6.833542250E-03  1.008577153E-02
-6.641907807E-03  8.982672241E-03
-6.403555092E-03  7.963789808E-03
-6.128140487E-03  7.027950188E-03
-5.824521223E-03  6.173103754E-03
-5.500718187E-03  5.396467956E-03
-5.163898983E-03  4.694665442E-03
-4.820379145E-03  4.063855183E-03
-4.475639123E-03  3.499854626E-03
-4.134354613E-03  2.998251406E-03
-3.800437730E-03  2.554503609E-03
-3.477086628E-03  2.164028023E-03
-3.166841246E-03  1.822276197E-03
-2.871643084E-03  1.524798468E-03
-2.592897095E-03  1.267296416E-03
-2.331534030E-03  1.045664398E-03
-2.088071815E-03  8.560210041E-04
-1.862674801E-03  6.947313928E-04
-1.655209954E-03  5.584215227E-04
-1.465299289E-03  4.439853288E-04
-1.292368065E-03  3.485858883E-04
-1.135688442E-03  2.696515820E-04
-9.944184410E-04  2.048682011E-04
-8.676362286E-04  1.521678778E-04
-7.543698134E-04  1.097156343E-04
-6.536223615E-04  7.589425485E-05
-5.643933892E-04  4.928809589E-05
-4.856961451E-04  2.866635931E-05
-4.165715215E-04  1.296626608E-05
-3.560988516E-04  1.276488846E-06
-3.034039528E-04 -7.178873314E-06
-2.576647695E-04 -1.305556065E-05
-2.181149578E-04 -1.690350024E-05
-1.840457301E-04 -1.918012720E-05
-1.548062608E-04 -2.026261403E-05
-1.298029245E-04 -2.045897847E-05
-1.084976120E-04 -2.001806843E-05
-9.040534548E-05 -1.913844566E-05
-7.509138662E-05 -1.797620671E-05
-6.216800778E-05 -1.665179277E-05
-5.129107646E-05 -1.525584895E-05
-4.215658340E-05 -1.385419974E-05
-3.449722980E-05 -1.249201216E-05
-2.807917727E-05 -1.119722175E-05
-2.269905514E-05 -9.983300858E-06
-1.818131500E-05 -8.851455268E-06
-1.437601986E-05 -7.792344581E-06
-1.115715521E-05 -6.787437663E-06
-8.421550119E-06 -5.810137524E-06
-6.088495918E-06 -4.826844050E-06
-4.100144527E-06 -3.798170811E-06
-2.422753016E-06 -2.680597149E-06
-1.048807840E-06 -1.428922554E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.894048811E-06  1.380395428E-06
-4.136717170E-06  2.410315285E-06
-6.731978805E-06  3.146310519E-06
-9.720613537E-06  3.630878387E-06
-1.317508861E-05  3.889083741E-06
-1.719605710E-05  3.925996342E-06
-2.191020747E-05  3.724377879E-06
-2.746918766E-05  3.242209241E-06
-3.404933171E-05  2.409763633E-06
-4.185192788E-05  1.126014841E-06
-5.110377775E-05 -7.457687512E-07
-6.205780361E-05 -3.383347679E-06
-7.499346430E-05 -7.011818956E-06
-9.021673804E-05 -1.191094215E-05
-1.080594248E-04 -1.842348752E-05
-1.288775125E-04 -2.696457714E-05
-1.530483392E-04 -3.803195369E-05
-1.809662776E-04 -5.221706997E-05
-2.130366545E-04 -7.021684467E-05
-2.496676219E-04 -9.284587570E-05
-2.912596938E-04 -1.210488421E-04
-3.381926811E-04 -1.559127588E-04
-3.908097776E-04 -1.986786794E-04
-4.493985914E-04 -2.507523660E-04
-5.141689652E-04 -3.137133751E-04
-5.852275068E-04 -3.893219354E-04
-6.625488314E-04 -4.795229283E-04
-7.459436342E-04 -5.864462302E-04
-8.350238309E-04 -7.124026334E-04
-9.291651541E-04 -8.598745440E-04
-1.027467746E-03 -1.031500658E-03
-1.128715469E-03 -1.230053852E-03
-1.231334817E-03 -1.458411593E-03
-1.333354517E-03 -1.719518267E-03
-1.432367050E-03 -2.016338991E-03
-1.525493515E-03 -2.351804632E-03
-1.609353371E-03 -2.728748010E-03
-1.680040712E-03 -3.149831516E-03
-1.733108783E-03 -3.617466683E-03
-1.763564470E-03 -4.133726572E-03
-1.765874422E-03 -4.700252209E-03
-1.733984379E-03 -5.318154644E-03
-1.661353053E-03 -5.987914565E-03
-1.541001675E-03 -6.709281751E-03
-1.365579955E-03 -7.481176904E-03
-1.127448811E-03 -8.301598687E-03
-8.187797350E-04 -9.167538921E-03
-4.316701507E-04 -1.007490900E-02
 4.172642771E-05 -1.101848052E-02
 6.090572017E-04 -1.199184307E-02
 1.277616164E-03 -1.298738176E-02
 2.054182268E-03 -1.399627676E-02
 2.944852955E-03 -1.500852671E-02
 3.954876685E-03 -1.601299713E-02
 5.088488348E-03 -1.699749448E-02
 6.348751576E-03 -1.794886569E-02
 7.737411974E-03 -1.885312229E-02
 9.254765127E-03 -1.969558755E-02
 1.089954296E-02 -2.046106442E-02
 1.266882161E-02 -2.113402117E-02
 1.455795345E-02 -2.169879159E-02
 1.656052522E-02 -2.213978552E-02
 1.866834370E-02 -2.244170594E-02
 2.087144942E-02 -2.258976805E-02
 2.315815834E-02 -2.256991627E-02
 2.551513067E-02 -2.236903492E-02
 2.792746550E-02 -2.197514872E-02
 3.037881902E-02 -2.137760972E-02
 3.285154406E-02 -2.056726756E-02
 3.532684799E-02 -1.953662054E-02
 3.778496597E-02 -1.827994576E-02
 4.020534627E-02 -1.679340678E-02
 4.256684447E-02 -1.507513807E-02
 4.484792332E-02 -1.312530614E-02
 4.702685521E-02 -1.094614739E-02
 4.908192446E-02 -8.541983455E-03
 5.099162690E-02 -5.919215106E-03
 5.273486441E-02 -3.086295890E-03
 5.429113259E-02 -5.368716798E-05
 5.564069991E-02  3.166203835E-03
 5.676477714E-02  6.559101184E-03
 5.764567603E-02  1.010895079E-02
 5.826695667E-02  1.379802258E-02
 5.861356316E-02  1.760702265E-02
 5.867194736E-02  2.151521361E-02
 5.843018090E-02  2.550054185E-02
 5.787805563E-02  2.953977020E-02
 5.700717288E-02  3.360861498E-02
 5.581102214E-02  3.768188624E-02
 5.428504958E-02  4.173363055E-02
 5.242671718E-02  4.573727560E-02
 5.023555300E-02  4.966577619E-02
 4.771319330E-02  5.349176131E-02
 4.486341703E-02  5.718768225E-02
 4.169217328E-02  6.072596174E-02
 3.820760211E-02  6.407914432E-02
 3.442004896E-02  6.722004841E-02
 3.034207303E-02  7.012192029E-02
 2.598844940E-02  7.275859081E-02
 2.137616488E-02  7.510463523E-02
 1.652440705E-02  7.713553693E-02
 1.145454608E-02  7.882785569E-02
 6.190108190E-03  8.015940110E-02
 7.567399651E-04  8.110941167E-02
-4.817838131E-03  8.165874016E-02
-1.050389049E-02  8.179004526E-02
-1.626973930E-02  8.148798981E-02
-2.208185382E-02  8.073944532E-02
-2.790495838E-02  7.953370202E-02
-3.370216159E-02  7.786268370E-02
-3.943510956E-02  7.572116564E-02
-4.506416584E-02  7.310699361E-02
-5.054862086E-02  7.002130124E-02
-5.584693360E-02  6.646872235E-02
-6.091700784E-02  6.245759401E-02
-6.571650506E-02  5.800014539E-02
-7.020319541E-02  5.311266661E-02
-7.433534739E-02  4.781565097E-02
-7.807215602E-02  4.213390338E-02
-8.137420773E-02  3.609660699E-02
-8.420397910E-02  2.973733973E-02
-8.652636467E-02  2.309403239E-02
-8.830922730E-02  1.620885971E-02
-8.952396244E-02  9.128056816E-03
-9.014606581E-02  1.901654111E-03
-9.015569198E-02 -5.416874743E-03
-8.953818932E-02 -1.277105511E-02
-8.828459572E-02 -2.010194478E-02
-8.639207795E-02 -2.734875630E-02
-8.386429758E-02 -3.444956282E-02
-8.071168634E-02 -4.134207805E-02
-7.695161508E-02 -4.796449770E-02
-7.260844268E-02 -5.425638553E-02
-6.771343388E-02 -6.015958452E-02
-6.230453902E-02 -6.561913045E-02
-5.642603315E-02 -7.058414368E-02
-5.012801673E-02 -7.500867395E-02
-4.346578536E-02 -7.885247331E-02
-3.649908133E-02 -8.208167394E-02
-2.929124415E-02 -8.466935007E-02
-2.190828138E-02 -8.659594724E-02
-1.441788425E-02 -8.784956648E-02
-6.888414468E-03 -8.842609636E-02
 6.121108498E-04 -8.832919135E-02
 8.017009440E-03 -8.757010009E-02
 1.526187470E-02 -8.616735259E-02
 2.228544498E-02 -8.414631968E-02
 2.903038303E-02 -8.153866136E-02
 3.544395128E-02 -7.838168375E-02
 4.147857324E-02 -7.471762547E-02
 4.709227560E-02 -7.059289508E-02
 5.224900982E-02 -6.605728049E-02
 5.691885600E-02 -6.116315025E-02
 6.107811471E-02 -5.596466452E-02
 6.470929529E-02 -5.051701135E-02
 6.780101090E-02 -4.487568096E-02
 7.034779181E-02 -3.909578832E-02
 7.234982901E-02 -3.323145143E-02
 7.381266021E-02 -2.733523012E-02
 7.474681012E-02 -2.145762817E-02
 7.516739563E-02 -1.564665936E-02
 7.509370613E-02 -9.947476577E-03
 7.454876760E-02 -4.402061899E-03
 7.355889803E-02  9.510253921E-04
 7.215326051E-02  6.076846532E-03
 7.036341917E-02  1.094423061E-02
 6.822290206E-02  1.552587553E-02
 6.576677408E-02  1.979840661E-02
 6.303122247E-02  2.374239625E-02
 6.005315653E-02  2.734234835E-02
 5.686982298E-02  3.058665005E-02
 5.351843785E-02  3.346749351E-02
 5.003583593E-02  3.598076987E-02
 4.645813836E-02  3.812593700E-02
 4.282043952E-02  3.990586269E-02
 3.915651400E-02  4.132664445E-02
 3.549854498E-02  4.239740717E-02
 3.187687543E-02  4.313007974E-02
 2.831978383E-02  4.353915212E-02
 2.485328605E-02  4.364141418E-02
 2.150096557E-02  4.345567825E-02
 1.828383376E-02  4.300248772E-02
 1.522022224E-02  4.230381410E-02
 1.232570887E-02  4.138274600E-02
 9.613078856E-03  4.026317332E-02
 7.092321635E-03  3.896947097E-02
 4.770664027E-03  3.752618613E-02
 2.652639145E-03  3.595773397E-02
 7.401899810E-04  3.428810624E-02
-9.671942660E-04  3.254059760E-02
-2.472311842E-03  3.073755378E-02
-3.780055532E-03  2.890014601E-02
-4.897197354E-03  2.704817472E-02
-5.832155543E-03  2.519990569E-02
-6.594748966E-03  2.337194038E-02
-7.195944321E-03  2.157912158E-02
-7.647601548E-03  1.983447467E-02
-7.962222775E-03  1.814918360E-02
-8.152709768E-03  1.653260005E-02
-8.232134460E-03  1.499228334E-02
-8.213526473E-03  1.353406805E-02
-8.109680882E-03  1.216215572E-02
-7.932988689E-03  1.087922653E-02
-7.695291667E-03  9.686566955E-03
-7.407762460E-03  8.584208862E-03
-7.080810035E-03  7.571076044E-03
-6.724009919E-03  6.645134099E-03
-6.346058043E-03  5.803540044E-03
-5.954746490E-03  5.042788393E-03
-5.556959093E-03  4.358850942E-03
-5.158684510E-03  3.747307974E-03
-4.765044271E-03  3.203469128E-03
-4.380333189E-03  2.722482682E-03
-4.008069583E-03  2.299432446E-03
-3.651052847E-03  1.929421932E-03
-3.311426044E-03  1.607645804E-03
-2.990741454E-03  1.329448975E-03
-2.690027187E-03  1.090373943E-03
-2.409853287E-03  8.861971743E-04
-2.150395968E-03  7.129555042E-04
-1.911498921E-03  5.669635855E-04
-1.692730839E-03  4.448234910E-04
-1.493438579E-03  3.434275699E-04
-1.312795549E-03  2.599556375E-04
-1.149845117E-03  1.918675287E-04
-1.003538975E-03  1.368919719E-04
-8.727705365E-04  9.301266168E-05
-7.564035370E-04  5.845231328E-05
-6.532960959E-04  3.165538848E-05
-5.623205563E-04  1.127008603E-05
-4.823794522E-04 -3.869902847E-06
-4.124179856E-04 -1.476346152E-05
-3.514333972E-04 -2.225960675E-05
-2.984816175E-04 -2.707428212E-05
-2.526815702E-04 -2.980619467E-05
-2.132174855E-04 -3.095156085E-05
-1.793395532E-04 -3.091767636E-05
-1.503632244E-04 -3.003526602E-05
-1.256674378E-04 -2.856960293E-05
-1.046920226E-04 -2.673041326E-05
-8.693449944E-05 -2.468060377E-05
-7.194647543E-05 -2.254386474E-05
-5.932980760E-05 -2.041121282E-05
-4.873268497E-05 -1.834654612E-05
-3.984576466E-05 -1.639129061E-05
-3.239848230E-05 -1.456822174E-05
-2.615564724E-05 -1.288455119E-05
-2.091442636E-05 -1.133437655E-05
-1.650181727E-05 -9.900603235E-06
-1.277271025E-05 -8.556466237E-06
-9.608638782E-06 -7.266805652E-06
-6.917316220E-06 -5.989288676E-06
-4.633049287E-06 -4.675824616E-06
-2.718100462E-06 -3.274492667E-06
-1.165032803E-06 -1.732398636E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.130234285E-06  1.686349655E-06
-4.677192983E-06  2.987474318E-06
-7.644372135E-06  3.968708738E-06
-1.107763306E-05  4.680665772E-06
-1.505955897E-05  5.155328665E-06
-1.970562110E-05  5.403085257E-06
-2.516186313E-05  5.410067113E-06
-3.160379931E-05  5.135331257E-06
-3.923622618E-05  4.507550334E-06
-4.829365816E-05  3.420970491E-06
-5.904110819E-05  1.730464870E-06
-7.177494182E-05 -7.544375137E-07
-8.682353545E-05 -4.276626227E-06
-1.045474663E-04 -9.139629520E-06
-1.253389546E-04 -1.571698715E-05
-1.496202673E-04 -2.446274581E-05
-1.778407809E-04 -3.592300566E-05
-2.104723889E-04 -5.074839888E-05
-2.480029314E-04 -6.970732726E-05
-2.909273199E-04 -9.369972384E-05
-3.397360352E-04 -1.237710352E-04
-3.949006918E-04 -1.611260459E-04
-4.568563891E-04 -2.071420858E-04
-5.259806149E-04 -2.633810799E-04
-6.025685263E-04 -3.315998153E-04
-6.868045155E-04 -4.137577216E-04
-7.787300705E-04 -5.120213886E-04
-8.782080614E-04 -6.287649852E-04
-9.848837311E-04 -7.665657006E-04
-1.098142830E-03 -9.281933080E-04
-1.217067517E-03 -1.116592959E-03
-1.340390842E-03 -1.334860364E-03
-1.466450833E-03 -1.586208576E-03
-1.593145392E-03 -1.873925753E-03
-1.717889437E-03 -2.201323398E-03
-1.837575859E-03 -2.571674834E-03
-1.948542051E-03 -2.988143907E-03
-2.046543859E-03 -3.453704228E-03
-2.126738863E-03 -3.971049612E-03
-2.183680919E-03 -4.542496749E-03
-2.211327789E-03 -5.169881534E-03
-2.203063581E-03 -5.854450887E-03
-2.151737456E-03 -6.596752301E-03
-2.049719746E-03 -7.396523695E-03
-1.888976262E-03 -8.252586479E-03
-1.661161043E-03 -9.162745001E-03
-1.357727295E-03 -1.012369566E-02
-9.700556630E-04 -1.113094909E-02
-4.895983521E-04 -1.217876869E-02
 9.196299014E-05 -1.326012862E-02
 7.825483414E-04 -1.436669408E-02
 1.589502565E-03 -1.548882621E-02
 2.519414588E-03 -1.661561336E-02
 3.577936564E-03 -1.773492983E-02
 4.769607364E-03 -1.883352254E-02
 6.097684756E-03 -1.989712503E-02
 7.563990650E-03 -2.091059776E-02
 9.168773492E-03 -2.185809240E-02
 1.091059155E-02 -2.272323770E-02
 1.278622030E-02 -2.348934318E-02
 1.479058656E-02 -2.413961701E-02
 1.691673117E-02 -2.465739353E-02
 1.915580142E-02 -2.502636601E-02
 2.149707348E-02 -2.523081993E-02
 2.392800453E-02 -2.525586235E-02
 2.643431321E-02 -2.508764285E-02
 2.900008679E-02 -2.471356231E-02
 3.160791261E-02 -2.412246584E-02
 3.423903091E-02 -2.330481703E-02
 3.687350602E-02 -2.225285103E-02
 3.949041253E-02 -2.096070480E-02
 4.206803296E-02 -1.942452333E-02
 4.458406362E-02 -1.764254125E-02
 4.701582528E-02 -1.561513986E-02
 4.934047558E-02 -1.334487994E-02
 5.153522040E-02 -1.083651133E-02
 5.357752149E-02 -8.096960328E-03
 5.544529828E-02 -5.135296499E-03
 5.711712190E-02 -1.962680508E-03
 5.857239996E-02  1.407705269E-03
 5.979155069E-02  4.960741461E-03
 6.075616576E-02  8.679469911E-03
 6.144916096E-02  1.254520353E-02
 6.185491455E-02  1.653764604E-02
 6.195939302E-02  2.063502000E-02
 6.175026444E-02  2.481420141E-02
 6.121699964E-02  2.905085978E-02
 6.035096159E-02  3.331960217E-02
 5.914548349E-02  3.759412023E-02
 5.759593629E-02  4.184733943E-02
 5.569978617E-02  4.605156970E-02
 5.345664275E-02  5.017865689E-02
 5.086829872E-02  5.420013490E-02
 4.793876164E-02  5.808737815E-02
 4.467427839E-02  6.181175452E-02
 4.108335294E-02  6.534477884E-02
 3.717675787E-02  6.865826741E-02
 3.296753991E-02  7.172449391E-02
 2.847101956E-02  7.451634736E-02
 2.370478500E-02  7.700749279E-02
 1.868867963E-02  7.917253544E-02
 1.344478314E-02  8.098718922E-02
 7.997385000E-03  8.242845030E-02
 2.372949583E-03  8.347477650E-02
-3.399928627E-03  8.410627324E-02
-9.290581216E-03  8.430488645E-02
-1.526633548E-02  8.405460290E-02
-2.129259968E-02  8.334165779E-02
-2.733296654E-02  8.215474942E-02
-3.334933768E-02  8.048526009E-02
-3.930207204E-02  7.832748206E-02
-4.515016143E-02  7.567884660E-02
-5.085143648E-02  7.254015354E-02
-5.636280604E-02  6.891579807E-02
-6.164053316E-02  6.481399055E-02
-6.664055018E-02  6.024696413E-02
-7.131881521E-02  5.523116424E-02
-7.563171102E-02  4.978741286E-02
-7.953648697E-02  4.394103978E-02
-8.299174274E-02  3.772197197E-02
-8.595795137E-02  3.116477198E-02
-8.839801714E-02  2.430861558E-02
-9.027786176E-02  1.719719903E-02
-9.156703008E-02  9.878566606E-03
-9.223930417E-02  2.404850291E-03
-9.227331213E-02 -5.168085504E-03
-9.165311597E-02 -1.278109866E-02
-9.036876095E-02 -2.037232556E-02
-8.841676716E-02 -2.787783737E-02
-8.580054383E-02 -3.523239112E-02
-8.253070657E-02 -4.237026599E-02
-7.862527911E-02 -4.922617108E-02
-7.410976325E-02 -5.573620630E-02
-6.901706395E-02 -6.183885430E-02
-6.338726090E-02 -6.747597806E-02
-5.726722291E-02 -7.259379642E-02
-5.071006738E-02 -7.714380875E-02
-4.377447311E-02 -8.108364020E-02
-3.652386084E-02 -8.437778073E-02
-2.902546115E-02 -8.699819426E-02
-2.134929461E-02 -8.892477856E-02
-1.356709209E-02 -9.014566236E-02
-5.751185853E-03 -9.065733165E-02
 2.026597705E-03 -9.046458433E-02
 9.696013217E-03 -8.958031817E-02
 1.718941153E-02 -8.802516326E-02
 2.444267030E-02 -8.582697505E-02
 3.139601995E-02 -8.302020816E-02
 3.799474972E-02 -7.964519380E-02
 4.418978412E-02 -7.574734542E-02
 4.993812497E-02 -7.137631707E-02
 5.520315941E-02 -6.658513859E-02
 5.995483817E-02 -6.142934943E-02
 6.416973226E-02 -5.596615097E-02
 6.783097882E-02 -5.025359388E-02
 7.092812870E-02 -4.434981389E-02
 7.345690963E-02 -3.831232626E-02
 7.541891911E-02 -3.219738594E-02
 7.682126075E-02 -2.605941756E-02
 7.767613750E-02 -1.995051705E-02
 7.800041364E-02 -1.392002428E-02
 7.781515642E-02 -8.014164638E-03
 7.714516665E-02 -2.275756238E-03
 7.601850597E-02  3.256021671E-03
 7.446602740E-02  8.545803727E-03
 7.252091387E-02  1.356216200E-02
 7.021822886E-02  1.827768296E-02
 6.759448166E-02  2.266900267E-02
 6.468720931E-02  2.671680442E-02
 6.153457631E-02  3.040578286E-02
 5.817499294E-02  3.372457782E-02
 5.464675250E-02  3.666568080E-02
 5.098768769E-02  3.922531632E-02
 4.723484647E-02  4.140330007E-02
 4.342418747E-02  4.320287527E-02
 3.959029562E-02  4.463052849E-02
 3.576611858E-02  4.569578584E-02
 3.198272498E-02  4.641099046E-02
 2.826908569E-02  4.679106231E-02
 2.465187976E-02  4.685324132E-02
 2.115532655E-02  4.661681522E-02
 1.780104604E-02  4.610283398E-02
 1.460794911E-02  4.533381275E-02
 1.159215956E-02  4.433342610E-02
 8.766969449E-03  4.312619662E-02
 6.142828879E-03  4.173718147E-02
 3.727370922E-03  4.019166080E-02
 1.525471791E-03  3.851483250E-02
-4.606544000E-04  3.673151757E-02
-2.231327687E-03  3.486588099E-02
-3.789243312E-03  3.294117233E-02
-5.139284783E-03  3.097949037E-02
-6.288312688E-03  2.900157567E-02
-7.244933626E-03  2.702663402E-02
-8.019254183E-03  2.507219339E-02
-8.622625213E-03  2.315399592E-02
-9.067381877E-03  2.128592564E-02
-9.366584882E-03  1.947997173E-02
-9.533768179E-03  1.774622615E-02
-9.582697980E-03  1.609291358E-02
-9.527147458E-03  1.452645101E-02
-9.380690799E-03  1.305153350E-02
-9.156519547E-03  1.167124226E-02
-8.867283377E-03  1.038717087E-02
-8.524956587E-03  9.199565259E-03
-8.140730828E-03  8.107473058E-03
-7.724933797E-03  7.108898180E-03
-7.286972985E-03  6.200956671E-03
-6.835302964E-03  5.380030261E-03
-6.377414252E-03  4.641914545E-03
-5.919841426E-03  3.981959177E-03
-5.468187937E-03  3.395198026E-03
-5.027164952E-03  2.876467730E-03
-4.600641522E-03  2.420513639E-03
-4.191703451E-03  2.022082559E-03
-3.802718370E-03  1.676002162E-03
-3.435404722E-03  1.377247280E-03
-3.090902587E-03  1.120993602E-03
-2.769844560E-03  9.026595292E-04
-2.472425143E-03  7.179371405E-04
-2.198467401E-03  5.628133142E-04
-1.947485900E-03  4.335821533E-04
-1.718745193E-03  3.268498661E-04
-1.511313337E-03  2.395332540E-04
-1.324110145E-03  1.688529156E-04
-1.155950049E-03  1.123222098E-04
-1.005579590E-03  6.773294091E-05
-8.717096897E-04  3.313863379E-05
-7.530429277E-04  6.836171616E-06
-6.482961620E-04 -1.265353683E-05
-5.562188365E-04 -2.660528958E-05
-4.756073840E-04 -3.610925003E-05
-4.053161348E-04 -4.209014708E-05
-3.442651467E-04 -4.532571417E-05
-2.914453668E-04 -4.646413819E-05
-2.459215150E-04 -4.604035374E-05
-2.068330606E-04 -4.449107436E-05
-1.733936344E-04 -4.216849936E-05
-1.448891908E-04 -3.935267411E-05
-1.206752028E-04 -3.626251341E-05
-1.001731452E-04 -3.306552228E-05
-8.286649112E-05 -2.988626799E-05
-6.829642042E-05 -2.681367112E-05
-5.605741734E-05 -2.390719466E-05
-4.579291230E-05 -2.120201779E-05
-3.719110882E-05 -1.871328854E-05
-2.998112329E-05 -1.643955664E-05
-2.392955783E-05 -1.436549777E-05
-1.883762178E-05 -1.246405423E-05
-1.453891505E-05 -1.069813785E-05
-1.089798569E-05 -9.022071353E-06
-7.809770621E-06 -7.382987899E-06
-5.200019204E-06 -5.722469390E-06
-3.026777257E-06 -3.978786111E-06
-1.282964786E-06 -2.090208517E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.383699905E-06  2.046938633E-06
-5.262700009E-06  3.673203324E-06
-8.639745427E-06  4.954117053E-06
-1.256617213E-05  5.949753679E-06
-1.713570390E-05  6.700440127E-06
-2.248026903E-05  7.223342339E-06
-2.876751851E-05  7.509420449E-06
-3.619971140E-05  7.520232543E-06
-4.501363652E-05  7.184208817E-06
-5.548125009E-05  6.392122019E-06
-6.791071942E-05  4.991556668E-06
-8.264756958E-05  2.780237656E-06
-1.000756311E-04 -5.018743306E-07
-1.206174823E-04 -5.181771987E-06
-1.447340713E-04 -1.166388656E-05
-1.729231879E-04 -2.044183805E-05
-2.057164437E-04 -3.211137243E-05
-2.436744037E-04 -4.738435383E-05
-2.873795024E-04 -6.710361810E-05
-3.374263740E-04 -9.225842440E-05
-3.944092313E-04 -1.240001631E-04
-4.589059449E-04 -1.636578942E-04
-5.314585055E-04 -2.127531982E-04
-6.125496041E-04 -2.730137316E-04
-7.025751338E-04 -3.463847807E-04
-8.018125091E-04 -4.350380235E-04
-9.103848170E-04 -5.413766264E-04
-1.028220953E-03 -6.680357362E-04
-1.155012057E-03 -8.178773833E-04
-1.290164763E-03 -9.939787919E-04
-1.432751959E-03 -1.199613104E-03
-1.581461994E-03 -1.438221576E-03
-1.734547490E-03 -1.713376412E-03
-1.889775138E-03 -2.028733513E-03
-2.044378071E-03 -2.387974668E-03
-2.195012624E-03 -2.794738908E-03
-2.337721426E-03 -3.252543085E-03
-2.467904909E-03 -3.764692084E-03
-2.580303360E-03 -4.334179444E-03
-2.668991642E-03 -4.963579642E-03
-2.727388615E-03 -5.654933672E-03
-2.748283103E-03 -6.409630072E-03
-2.723877972E-03 -7.228283919E-03
-2.645853514E-03 -8.110616760E-03
-2.505450878E-03 -9.055340735E-03
-2.293575700E-03 -1.006005043E-02
-2.000921524E-03 -1.112112616E-02
-1.618111884E-03 -1.223365227E-02
-1.135859251E-03 -1.339135426E-02
-5.451383693E-04 -1.458655779E-02
 1.626291623E-04 -1.581017269E-02
 9.953827778E-04 -1.705170425E-02
 1.960227496E-03 -1.829929356E-02
 3.063239680E-03 -1.953978778E-02
 4.309278755E-03 -2.075884043E-02
 5.701809660E-03 -2.194104099E-02
 7.242740657E-03 -2.307007201E-02
 8.932280836E-03 -2.412889135E-02
 1.076882115E-02 -2.509993610E-02
 1.274884218E-02 -2.596534453E-02
 1.486685122E-02 -2.670719127E-02
 1.711535025E-02 -2.730773139E-02
 1.948483580E-02 -2.774964801E-02
 2.196383054E-02 -2.801629888E-02
 2.453894606E-02 -2.809195688E-02
 2.719497496E-02 -2.796204022E-02
 2.991501042E-02 -2.761332817E-02
 3.268059024E-02 -2.703415899E-02
 3.547186240E-02 -2.621460709E-02
 3.826776868E-02 -2.514663740E-02
 4.104624277E-02 -2.382423512E-02
 4.378441936E-02 -2.224351018E-02
 4.645885054E-02 -2.040277594E-02
 4.904572642E-02 -1.830260229E-02
 5.152109658E-02 -1.594584393E-02
 5.386108971E-02 -1.333764464E-02
 5.604212887E-02 -1.048541919E-02
 5.804114015E-02 -7.398814099E-03
 5.983575293E-02 -4.089649294E-03
 6.140449029E-02 -5.718423083E-04
 6.272694820E-02  3.138683016E-03
 6.378396287E-02  7.024101449E-03
 6.455776535E-02  1.106480308E-02
 6.503212325E-02  1.523952003E-02
 6.519246934E-02  1.952546145E-02
 6.502601705E-02  2.389845529E-02
 6.452186322E-02  2.833309538E-02
 6.367107836E-02  3.280289245E-02
 6.246678499E-02  3.728042811E-02
 6.090422478E-02  4.173751065E-02
 5.898081490E-02  4.614533197E-02
 5.669619468E-02  5.047462501E-02
 5.405226307E-02  5.469582124E-02
 5.105320784E-02  5.877920792E-02
 4.770552716E-02  6.269508527E-02
 4.401804432E-02  6.641392340E-02
 4.000191610E-02  6.990651965E-02
 3.567063530E-02  7.314415653E-02
 3.104002768E-02  7.609876107E-02
 2.612824347E-02  7.874306638E-02
 2.095574332E-02  8.105077605E-02
 1.554527825E-02  8.299673267E-02
 9.921863034E-03  8.455709112E-02
 4.112742069E-03  8.570949785E-02
-1.852653657E-03  8.643327686E-02
-7.942760008E-03  8.670962323E-02
-1.412394561E-02  8.652180485E-02
-2.036059254E-02  8.585537252E-02
-2.661519445E-02  8.469837859E-02
-3.284847522E-02  8.304160350E-02
-3.901953132E-02  8.087878936E-02
-4.508600156E-02  7.820687896E-02
-5.100426778E-02  7.502625769E-02
-5.672969029E-02  7.134099536E-02
-6.221688169E-02  6.715908361E-02
-6.742002234E-02  6.249266375E-02
-7.229322044E-02  5.735823882E-02
-7.679091877E-02  5.177686230E-02
-8.086834915E-02  4.577429516E-02
-8.448203436E-02  3.938112149E-02
-8.759033548E-02  3.263281266E-02
-9.015404076E-02  2.556972869E-02
-9.213698948E-02  1.823704597E-02
-9.350672199E-02  1.068460028E-02
-9.423514417E-02  2.966634937E-03
-9.429919176E-02 -4.858554397E-03
-9.368147724E-02 -1.272908469E-02
-9.237089980E-02 -2.058006367E-02
-9.036319678E-02 -2.834428065E-02
-8.766141401E-02 -3.595300533E-02
-8.427627242E-02 -4.333688485E-02
-8.022640911E-02 -5.042692410E-02
-7.553847372E-02 -5.715552951E-02
-7.024706426E-02 -6.345759127E-02
-6.439449163E-02 -6.927157547E-02
-5.803036809E-02 -7.454059424E-02
-5.121102154E-02 -7.921342103E-02
-4.399874485E-02 -8.324541790E-02
-3.646089645E-02 -8.659934389E-02
-2.866887511E-02 -8.924601724E-02
-2.069699723E-02 -9.116480939E-02
-1.262130959E-02 -9.234395513E-02
-4.518372340E-03 -9.278067077E-02
 3.535951517E-03 -9.248107976E-02
 1.146766585E-02 -9.145995261E-02
 1.920573837E-02 -8.974027507E-02
 2.668309748E-02 -8.735266400E-02
 3.383750698E-02 -8.433465528E-02
 4.061230269E-02 -8.072989063E-02
 4.695698125E-02 -7.658723190E-02
 5.282763747E-02 -7.195983121E-02
 5.818725235E-02 -6.690418412E-02
 6.300583847E-02 -6.147919016E-02
 6.726045347E-02 -5.574524243E-02
 7.093509522E-02 -4.976336388E-02
 7.402049402E-02 -4.359440404E-02
 7.651381823E-02 -3.729830642E-02
 7.841830970E-02 -3.093345280E-02
 7.974286487E-02 -2.455608761E-02
 8.050157625E-02 -1.821982293E-02
 8.071324750E-02 -1.197522202E-02
 8.040089378E-02 -5.869457934E-03
 7.959123705E-02  5.395767307E-05
 7.831420431E-02  5.755381218E-03
 7.660243523E-02  1.119918539E-02
 7.449080371E-02  1.635385496E-02
 7.201595698E-02  2.119203623E-02
 6.921587438E-02  2.569054556E-02
 6.612944712E-02  2.983034211E-02
 6.279607972E-02  3.359646917E-02
 5.925531301E-02  3.697796781E-02
 5.554646870E-02  3.996776611E-02
 5.170831480E-02  4.256254629E-02
 4.777875169E-02  4.476259179E-02
 4.379451844E-02  4.657161575E-02
 3.979091921E-02  4.799657187E-02
 3.580157007E-02  4.904744859E-02
 3.185816651E-02  4.973704714E-02
 2.799027274E-02  5.008074402E-02
 2.422513368E-02  5.009623878E-02
 2.058751135E-02  4.980328792E-02
 1.709954717E-02  4.922342606E-02
 1.378065194E-02  4.837967619E-02
 1.064742551E-02  4.729625092E-02
 7.713607577E-03  4.599824742E-02
 4.990061231E-03  4.451133909E-02
 2.484790160E-03  4.286146751E-02
 2.029901171E-04  4.107453872E-02
-1.852865548E-03  3.917612798E-02
-3.682907127E-03  3.719119752E-02
-5.289718227E-03  3.514383181E-02
-6.678156349E-03  3.305699453E-02
-7.855147624E-03  3.095231146E-02
-8.829459683E-03  2.884988255E-02
-9.611457268E-03  2.676812631E-02
-1.021284564E-02  2.472365844E-02
-1.064640720E-02  2.273120598E-02
-1.092573675E-02  2.080355731E-02
-1.106498091E-02  1.895154737E-02
-1.107858678E-02  1.718407651E-02
-1.098106462E-02  1.550816064E-02
-1.078676856E-02  1.392900960E-02
-1.050969892E-02  1.245013004E-02
-1.016332856E-02  1.107344870E-02
-9.760455241E-03  9.799451781E-03
-9.313080769E-03  8.627335892E-03
-8.832317122E-03  7.555166215E-03
-8.328318977E-03  6.580037711E-03
-7.810241328E-03  5.698235515E-03
-7.286220420E-03  4.905391101E-03
-6.763375740E-03  4.196631279E-03
-6.247830550E-03  3.566717643E-03
-5.744748210E-03  3.010174602E-03
-5.258381509E-03  2.521404682E-03
-4.792132204E-03  2.094790292E-03
-4.348618107E-03  1.724781601E-03
-3.929745209E-03  1.405970581E-03
-3.536782569E-03  1.133151640E-03
-3.170437956E-03  9.013695035E-04
-2.830932505E-03  7.059552738E-04
-2.518072948E-03  5.425517145E-04
-2.231320257E-03  4.071289211E-04
-1.969853806E-03  2.959915907E-04
-1.732630423E-03  2.057791043E-04
-1.518437909E-03  1.334596100E-04
-1.325942831E-03  7.631923924E-05
-1.153732533E-03  3.194750725E-05
-1.000351482E-03 -1.780141144E-06
-8.643321567E-04 -2.672178187E-05
-7.442207900E-04 -4.448970597E-05
-6.385983384E-04 -5.647171170E-05
-5.460970859E-04 -6.385245135E-05
-4.654133260E-04 -6.763438779E-05
-3.953165680E-04 -6.865800602E-05
-3.346557130E-04 -6.762100712E-05
-2.823626311E-04 -6.509628516E-05
-2.374535483E-04 -6.154855094E-05
-1.990286295E-04 -5.734952089E-05
-1.662701086E-04 -5.279163499E-05
-1.384392872E-04 -4.810030465E-05
-1.148726941E-04 -4.344472135E-05
-9.497766048E-05 -3.894727991E-05
-7.822754243E-05 -3.469168824E-05
-6.415679399E-05 -3.072984874E-05
-5.235607056E-05 -2.708760722E-05
-4.246752609E-05 -2.376947425E-05
-3.418045203E-05 -2.076243352E-05
-2.722739653E-05 -1.803896340E-05
-2.138089610E-05 -1.555941429E-05
-1.645094867E-05 -1.327390841E-05
-1.228335396E-05 -1.112396295E-05
-8.759042715E-06 -9.044086821E-06
-5.794503888E-06 -6.963669429E-06
-3.343393248E-06 -4.809571584E-06
-1.399355401E-06 -2.509949870E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.653279785E-06  2.469623866E-06
-5.892028067E-06  4.483028404E-06
-9.717894634E-06  6.126865884E-06
-1.418806374E-05  7.472197900E-06
-1.940845602E-05  8.569342325E-06
-2.552917923E-05  9.443963441E-06
-3.274188069E-05  1.009360566E-05
-4.127863522E-05  1.048408617E-05
-5.141200496E-05  1.054531966E-05
-6.345591727E-05  1.016626414E-05
-7.776701718E-05  9.188761686E-06
-9.474615686E-05  7.400113511E-06
-1.148396845E-04  4.524280844E-06
-1.385401888E-04  2.116498108E-07
-1.663863441E-04 -5.972656285E-06
-1.989614846E-04 -1.456188585E-05
-2.368905213E-04 -2.620210417E-05
-2.808347974E-04 -4.166782881E-05
-3.314844681E-04 -6.187863955E-05
-3.895479836E-04 -8.791646772E-05
-4.557382634E-04 -1.210431823E-04
-5.307551658E-04 -1.627179935E-04
-6.152638960E-04 -2.146140937E-04
-7.098690528E-04 -2.786338494E-04
-8.150840935E-04 -3.569217549E-04
-9.312961025E-04 -4.518742572E-04
-1.058725883E-03 -5.661454756E-04
-1.197383547E-03 -7.026477628E-04
-1.347019978E-03 -8.645460100E-04
-1.507074724E-03 -1.055244576E-03
-1.676621154E-03 -1.278365745E-03
-1.854309915E-03 -1.537718663E-03
-2.038312001E-03 -1.837257855E-03
-2.226263016E-03 -2.181030546E-03
-2.415210411E-03 -2.573112267E-03
-2.601565734E-03 -3.017530527E-03
-2.781064075E-03 -3.518176642E-03
-2.948733034E-03 -4.078706239E-03
-3.098873566E-03 -4.702429413E-03
-3.225055066E-03 -5.392191948E-03
-3.320126884E-03 -6.150249569E-03
-3.376248286E-03 -6.978137646E-03
-3.384938512E-03 -7.876539252E-03
-3.337148147E-03 -8.845154918E-03
-3.223352488E-03 -9.882577745E-03
-3.033666953E-03 -1.098617781E-02
-2.757983883E-03 -1.215199991E-02
-2.386129310E-03 -1.337467864E-02
-1.908037560E-03 -1.464737472E-02
-1.313940727E-03 -1.596173599E-02
-5.945694443E-04 -1.730788623E-02
 2.586392880E-04 -1.867444393E-02
 1.253331903E-03 -2.004857287E-02
 2.396030725E-03 -2.141606495E-02
 3.691934242E-03 -2.276145525E-02
 5.144730349E-03 -2.406816785E-02
 6.756427422E-03 -2.531869052E-02
 8.527207738E-03 -2.649477501E-02
 1.045530711E-02 -2.757765931E-02
 1.253692394E-02 -2.854830721E-02
 1.476615993E-02 -2.938766054E-02
 1.713499412E-02 -3.007689866E-02
 1.963329052E-02 -3.059770004E-02
 2.224883923E-02 -3.093250074E-02
 2.496742967E-02 -3.106474492E-02
 2.777295420E-02 -3.097912281E-02
 3.064753937E-02 -3.066179229E-02
 3.357170191E-02 -3.010058063E-02
 3.652452603E-02 -2.928516381E-02
 3.948385835E-02 -2.820722134E-02
 4.242651683E-02 -2.686056539E-02
 4.532851003E-02 -2.524124332E-02
 4.816526304E-02 -2.334761375E-02
 5.091184689E-02 -2.118039630E-02
 5.354320826E-02 -1.874269601E-02
 5.603439676E-02 -1.604000346E-02
 5.836078730E-02 -1.308017211E-02
 6.049829542E-02 -9.873374383E-03
 6.242358391E-02 -6.432038323E-03
 6.411425903E-02 -2.770766645E-03
 6.554905537E-02  1.093759993E-03
 6.670800832E-02  5.142893590E-03
 6.757261348E-02  9.356141462E-03
 6.812597273E-02  1.371129919E-02
 6.835292659E-02  1.818459215E-02
 6.824017302E-02  2.275082404E-02
 6.777637270E-02  2.738353089E-02
 6.695224114E-02  3.205513921E-02
 6.576062824E-02  3.673712698E-02
 6.419658558E-02  4.140018652E-02
 6.225742255E-02  4.601438819E-02
 5.994275167E-02  5.054934426E-02
 5.725452430E-02  5.497437238E-02
 5.419705736E-02  5.925865830E-02
 5.077705206E-02  6.337141772E-02
 4.700360535E-02  6.728205727E-02
 4.288821494E-02  7.096033495E-02
 3.844477851E-02  7.437652052E-02
 3.368958744E-02  7.750155639E-02
 2.864131565E-02  8.030721999E-02
 2.332100335E-02  8.276628839E-02
 1.775203558E-02  8.485270649E-02
 1.196011519E-02  8.654175971E-02
 5.973229148E-03  8.781025248E-02
-1.783927162E-04  8.863669370E-02
-6.462328345E-03  8.900149005E-02
-1.284402531E-02  8.888714841E-02
-1.928687636E-02  8.827848759E-02
-2.575231145E-02  8.716286017E-02
-3.219990944E-02  8.553038394E-02
-3.858753319E-02  8.337418269E-02
-4.487149182E-02  8.069063469E-02
-5.100673437E-02  7.747962708E-02
-5.694707925E-02  7.374481296E-02
-6.264548369E-02  6.949386725E-02
-6.805435743E-02  6.473873607E-02
-7.312592429E-02  5.949587322E-02
-7.781263469E-02  5.378645594E-02
-8.206763110E-02  4.763657083E-02
-8.584526706E-02  4.107735968E-02
-8.910167853E-02  3.414511351E-02
-9.179540420E-02  2.688130268E-02
-9.388804875E-02  1.933253002E-02
-9.534498015E-02  1.155039423E-02
-9.613604870E-02  3.591251414E-03
-9.623631242E-02 -4.484136075E-03
-9.562674991E-02 -1.261107186E-02
-9.429493886E-02 -2.072152398E-02
-9.223567598E-02 -2.874485054E-02
-8.945151251E-02 -3.660864856E-02
-8.595317893E-02 -4.423971630E-02
-8.175987344E-02 -5.156511321E-02
-7.689939123E-02 -5.851329553E-02
-7.140807545E-02 -6.501529975E-02
-6.533057654E-02 -7.100594145E-02
-5.871941356E-02 -7.642499285E-02
-5.163433895E-02 -8.121830120E-02
-4.414151684E-02 -8.533880958E-02
-3.631253358E-02 -8.874744422E-02
-2.822326673E-02 -9.141383676E-02
-1.995264579E-02 -9.331685601E-02
-1.158134258E-02 -9.444493164E-02
-3.190432208E-03 -9.479616098E-02
 5.139933821E-03 -9.437819916E-02
 1.333180271E-02 -9.320794185E-02
 2.131060741E-02 -9.131101774E-02
 2.900623495E-02 -8.872111478E-02
 3.635395212E-02 -8.547916888E-02
 4.329517161E-02 -8.163244729E-02
 4.977804950E-02 -7.723355974E-02
 5.575791203E-02 -7.233943012E-02
 6.119751588E-02 -6.701025919E-02
 6.606715186E-02 -6.130850579E-02
 7.034460585E-02 -5.529790982E-02
 7.401499384E-02 -4.904257560E-02
 7.707048988E-02 -4.260612983E-02
 7.950996596E-02 -3.605096364E-02
 8.133856297E-02 -2.943756413E-02
 8.256721051E-02 -2.282393726E-02
 8.321211200E-02 -1.626512088E-02
 8.329420941E-02 -9.812784198E-03
 8.283863983E-02 -3.514908617E-03
 8.187419421E-02  2.584456893E-03
 8.043278607E-02  8.445372803E-03
 7.854893634E-02  1.403212598E-02
 7.625927879E-02  1.931329383E-02
 7.360208876E-02  2.426176264E-02
 7.061683696E-02  2.885470641E-02
 6.734376880E-02  3.307353196E-02
 6.382350933E-02  3.690379512E-02
 6.009669305E-02  4.033509234E-02
 5.620361762E-02  4.336093080E-02
 5.218392047E-02  4.597857999E-02
 4.807627713E-02  4.818890647E-02
 4.391812048E-02  4.999619343E-02
 3.974538015E-02  5.140794586E-02
 3.559224170E-02  5.243468211E-02
 3.149092569E-02  5.308971206E-02
 2.747148701E-02  5.338890234E-02
 2.356163521E-02  5.335042880E-02
 1.978657712E-02  5.299451691E-02
 1.616888311E-02  5.234317053E-02
 1.272837874E-02  5.141989051E-02
 9.482063603E-03  5.024938440E-02
 6.444059028E-03  4.885726942E-02
 3.625586431E-03  4.726977133E-02
 1.034977533E-03  4.551342211E-02
-1.322282597E-03  4.361476018E-02
-3.443479362E-03  4.160003696E-02
-5.328559624E-03  3.949493410E-02
-6.979990987E-03  3.732429569E-02
-8.402591245E-03  3.511187980E-02
-9.603330733E-03  3.288013350E-02
-1.059111106E-02  3.064999525E-02
-1.137652444E-02  2.844072772E-02
-1.197159836E-02  2.626978383E-02
-1.238953084E-02  2.415270751E-02
-1.264442171E-02  2.210307033E-02
-1.275100546E-02  2.013244364E-02
-1.272439092E-02  1.825040539E-02
-1.257981298E-02  1.646457964E-02
-1.233240071E-02  1.478070612E-02
-1.199696586E-02  1.320273633E-02
-1.158781481E-02  1.173295236E-02
-1.111858631E-02  1.037210416E-02
-1.060211632E-02  9.119560616E-03
-1.005033065E-02  7.973470134E-03
-9.474165148E-03  6.930926144E-03
-8.883512423E-03  5.988133551E-03
-8.287193563E-03  5.140572331E-03
-7.692952778E-03  4.383155014E-03
-7.107472460E-03  3.710375322E-03
-6.536405939E-03  3.116445763E-03
-5.984425043E-03  2.595422557E-03
-5.455279552E-03  2.141316806E-03
-4.951865711E-03  1.748191314E-03
-4.476301087E-03  1.410242938E-03
-4.030003272E-03  1.121870708E-03
-3.613770206E-03  8.777303235E-04
-3.227860159E-03  6.727758557E-04
-2.872069695E-03  5.022896993E-04
-2.545808300E-03  3.619019510E-04
-2.248168567E-03  2.476004576E-04
-1.977991176E-03  1.557328160E-04
-1.733924130E-03  8.300158878E-05
-1.514475913E-03  2.645395497E-05
-1.318062490E-03 -1.653305542E-05
-1.143048156E-03 -4.827068728E-05
-9.877804565E-04 -7.077899238E-05
-8.506194414E-04 -8.580892399E-05
-7.299616383E-04 -9.486526327E-05
-6.242591669E-04 -9.922975749E-05
-5.320344583E-04 -9.998395648E-05
-4.518910588E-04 -9.803133376E-05
-3.825210004E-04 -9.411836998E-05
-3.227092110E-04 -8.885435835E-05
-2.713354180E-04 -8.272976407E-05
-2.273739717E-04 -7.613303194E-05
-1.898919867E-04 -6.936578897E-05
-1.580461640E-04 -6.265643259E-05
-1.310786226E-04 -5.617213006E-05
-1.083120366E-04 -5.002928280E-05
-8.914434033E-05 -4.430253102E-05
-7.304323681E-05 -3.903239084E-05
-5.954071791E-05 -3.423162957E-05
-4.822778389E-05 -2.989049634E-05
-3.874953401E-05 -2.598093723E-05
-3.080078700E-05 -2.245993808E-05
-2.412238277E-05 -1.927215749E-05
-1.849831099E-05 -1.635203977E-05
-1.375380841E-05 -1.362563690E-05
-9.754559171E-06 -1.101242347E-05
-6.407118011E-06 -8.427465165E-06
-3.660645035E-06 -5.784403750E-06
-1.509982461E-06 -2.999856471E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.937161142E-06  2.962493626E-06
-6.562711436E-06  5.433870868E-06
-1.087677628E-05  7.513601335E-06
-1.594272847E-05  9.285458854E-06
-2.187975945E-05  1.081164427E-05
-2.885794822E-05  1.212832985E-05
-3.709545003E-05  1.324173296E-05
-4.685740468E-05  1.412406399E-05
-5.845616559E-05  1.470886837E-05
-7.225245981E-05  1.488541056E-05
-8.865709909E-05  1.449184245E-05
-1.081328667E-04  1.330697126E-05
-1.311962037E-04  1.104050083E-05
-1.584183092E-04  7.321672242E-06
-1.904252561E-04  1.686281237E-06
-2.278967043E-04 -6.437896333E-06
-2.715627753E-04 -1.774717887E-05
-3.221986325E-04 -3.307939227E-05
-3.806162981E-04 -5.343238203E-05
-4.476532340E-04 -7.998329519E-05
-5.241572175E-04 -1.141082036E-04
-6.109670685E-04 -1.574015321E-04
-7.088888246E-04 -2.116946416E-04
-8.186670280E-04 -2.790727975E-04
-9.409508767E-04 -3.618896398E-04
-1.076255116E-03 -4.627781586E-04
-1.224915697E-03 -5.846570827E-04
-1.387040402E-03 -7.307315067E-04
-1.562454872E-03 -9.044865360E-04
-1.750644672E-03 -1.109672706E-03
-1.950694333E-03 -1.350281961E-03
-2.161224560E-03 -1.630513061E-03
-2.380329092E-03 -1.954725405E-03
-2.605512974E-03 -2.327380478E-03
-2.833634281E-03 -2.752970365E-03
-3.060851559E-03 -3.235933152E-03
-3.282579421E-03 -3.780555376E-03
-3.493454902E-03 -4.390862189E-03
-3.687317165E-03 -5.070496378E-03
-3.857203149E-03 -5.822587939E-03
-3.995361558E-03 -6.649616440E-03
-4.093287328E-03 -7.553268958E-03
-4.141778316E-03 -8.534296901E-03
-4.131015422E-03 -9.592375445E-03
-4.050666760E-03 -1.072596969E-02
-3.890015732E-03 -1.193221187E-02
-3.638112106E-03 -1.320679404E-02
-3.283944340E-03 -1.454388057E-02
-2.816630561E-03 -1.593604460E-02
-2.225624802E-03 -1.737423201E-02
-1.500934366E-03 -1.884775602E-02
-6.333435704E-04 -2.034432478E-02
 3.853613399E-04 -2.185010310E-02
 1.562171614E-03 -2.334980897E-02
 2.902645323E-03 -2.482684406E-02
 4.410712045E-03 -2.626345649E-02
 6.088498029E-03 -2.764093328E-02
 7.936176398E-03 -2.893981879E-02
 9.951846277E-03 -3.014015473E-02
 1.213144389E-02 -3.122173703E-02
 1.446868774E-02 -3.216438379E-02
 1.695505900E-02 -3.294820928E-02
 1.957981730E-02 -3.355389791E-02
 2.233005124E-02 -3.396297333E-02
 2.519076190E-02 -3.415805733E-02
 2.814497717E-02 -3.412311428E-02
 3.117389404E-02 -3.384367729E-02
 3.425704535E-02 -3.330705277E-02
 3.737248758E-02 -3.250250114E-02
 4.049700582E-02 -3.142139185E-02
 4.360633217E-02 -3.005733163E-02
 4.667537375E-02 -2.840626554E-02
 4.967844707E-02 -2.646655090E-02
 5.258951512E-02 -2.423900463E-02
 5.538242457E-02 -2.172692496E-02
 5.803114003E-02 -1.893608867E-02
 6.050997329E-02 -1.587472532E-02
 6.279380535E-02 -1.255347019E-02
 6.485829952E-02 -8.985297396E-03
 6.668010413E-02 -5.185435207E-03
 6.823704367E-02 -1.171265211E-03
 6.950829741E-02  3.037792839E-03
 7.047456467E-02  7.420408721E-03
 7.111821643E-02  1.195348022E-02
 7.142343276E-02  1.661228073E-02
 7.137632607E-02  2.137061430E-02
 7.096505013E-02  2.620097663E-02
 7.017989526E-02  3.107472047E-02
 6.901336986E-02  3.596222417E-02
 6.746026899E-02  4.083306206E-02
 6.551773060E-02  4.565617564E-02
 6.318528025E-02  5.040004464E-02
 6.046486518E-02  5.503285725E-02
 5.736087875E-02  5.952267908E-02
 5.388017606E-02  6.383762041E-02
 5.003208208E-02  6.794600184E-02
 4.582839281E-02  7.181651844E-02
 4.128337064E-02  7.541840292E-02
 3.641373446E-02  7.872158827E-02
 3.123864506E-02  8.169687110E-02
 2.577968616E-02  8.431607629E-02
 2.006084102E-02  8.655222459E-02
 1.410846439E-02  8.837970420E-02
 7.951249103E-03  8.977444791E-02
 1.620186195E-03  9.071411713E-02
-4.851482806E-03  9.117829431E-02
-1.142832351E-02  9.114868484E-02
-1.807277858E-02  9.060932956E-02
-2.474525285E-02  8.954682869E-02
-3.140421713E-02  8.795057740E-02
-3.800633446E-02  8.581301277E-02
-4.450661327E-02  8.312987141E-02
-5.085859198E-02  7.990045589E-02
-5.701456020E-02  7.612790727E-02
-6.292582134E-02  7.181948005E-02
-6.854300185E-02  6.698681422E-02
-7.381641173E-02  6.164619807E-02
-7.869646039E-02  5.581881350E-02
-8.313413092E-02  4.953095428E-02
-8.708151463E-02  4.281420604E-02
-9.049240551E-02  3.570557519E-02
-9.332295222E-02  2.824755300E-02
-9.553236211E-02  2.048810009E-02
-9.708364850E-02  1.248053613E-02
-9.794440881E-02  4.283320482E-03
-9.808761702E-02 -4.040289878E-03
-9.749240997E-02 -1.242271575E-02
-9.614484351E-02 -2.079267210E-02
-9.403859090E-02 -2.907592818E-02
-9.117555405E-02 -3.719620849E-02
-8.756635685E-02 -4.507622520E-02
-8.323069070E-02 -5.263882519E-02
-7.819748462E-02 -5.980822771E-02
-7.250487710E-02 -6.651132165E-02
-6.619997278E-02 -7.267898501E-02
-5.933837562E-02 -7.824738492E-02
-5.198349933E-02 -8.315921390E-02
-4.420566619E-02 -8.736481771E-02
-3.608101554E-02 -9.082317291E-02
-2.769025246E-02 -9.350267737E-02
-1.911727547E-02 -9.538172419E-02
-1.044772771E-02 -9.644903916E-02
-1.767519240E-03 -9.670377218E-02
 6.838631196E-03 -9.615534421E-02
 1.528858898E-02 -9.482306167E-02
 2.350408996E-02 -9.273551986E-02
 3.141188580E-02 -8.992982446E-02
 3.894472234E-02 -8.645066589E-02
 4.604213349E-02 -8.234928442E-02
 5.265104244E-02 -7.768236473E-02
 5.872617021E-02 -7.251089780E-02
 6.423025886E-02 -6.689904429E-02
 6.913412294E-02 -6.091303020E-02
 7.341654687E-02 -5.462009949E-02
 7.706404928E-02 -4.808754356E-02
 8.007053655E-02 -4.138182135E-02
 8.243686816E-02 -3.456777889E-02
 8.417035556E-02 -2.770797230E-02
 8.528421468E-02 -2.086209428E-02
 8.579699002E-02 -1.408650080E-02
 8.573196576E-02 -7.433832513E-03
 8.511657677E-02 -9.527234245E-04
 8.398182985E-02  5.312411491E-03
 8.236174293E-02  1.132151862E-02
 8.029280803E-02  1.703898682E-02
 7.781348178E-02  2.243367593E-02
 7.496370553E-02  2.747890051E-02
 7.178445600E-02  3.215237609E-02
 6.831732639E-02  3.643613415E-02
 6.460413684E-02  4.031641128E-02
 6.068657317E-02  4.378351685E-02
 5.660585187E-02  4.683168284E-02
 5.240240987E-02  4.945889858E-02
 4.811561722E-02  5.166673228E-02
 4.378351118E-02  5.346014087E-02
 3.944255050E-02  5.484726888E-02
 3.512738907E-02  5.583923678E-02
 3.087066835E-02  5.644991904E-02
 2.670282876E-02  5.669571183E-02
 2.265194027E-02  5.659529031E-02
 1.874355319E-02  5.616935567E-02
 1.500057038E-02  5.544037221E-02
 1.144314224E-02  5.443229496E-02
 8.088586473E-03  5.317028904E-02
 4.951334163E-03  5.168044216E-02
 2.042904159E-03  4.998947228E-02
-6.280928182E-04  4.812443312E-02
-3.055919004E-03  4.611242051E-02
-5.237642622E-03  4.398028310E-02
-7.173038927E-03  4.175434145E-02
-8.864459812E-03  3.946011966E-02
-1.031667326E-02  3.712209365E-02
-1.153667483E-02  3.476346060E-02
-1.253347403E-02  3.240593321E-02
-1.331785942E-02  3.006956258E-02
-1.390214668E-02  2.777259253E-02
-1.429991473E-02  2.553134769E-02
-1.452573510E-02  2.336015675E-02
-1.459490011E-02  2.127131130E-02
-1.452315532E-02  1.927505992E-02
-1.432644158E-02  1.737963599E-02
-1.402065151E-02  1.559131716E-02
-1.362140483E-02  1.391451325E-02
-1.314384597E-02  1.235187905E-02
-1.260246704E-02  1.090444793E-02
-1.201095781E-02  9.571781578E-03
-1.138208405E-02  8.352131658E-03
-1.072759423E-02  7.242608458E-03
-1.005815418E-02  6.239352463E-03
-9.383308322E-03  5.337704680E-03
-8.711465577E-03  4.532372152E-03
-8.049907726E-03  3.817585562E-03
-7.404817378E-03  3.187246382E-03
-6.781322714E-03  2.635061595E-03
-6.183555968E-03  2.154664595E-03
-5.614722637E-03  1.739721402E-03
-5.077178536E-03  1.384021825E-03
-4.572511977E-03  1.081555659E-03
-4.101628589E-03  8.265743618E-04
-3.664836595E-03  6.136389750E-04
-3.261930653E-03  4.376552797E-04
-2.892272673E-03  2.938973632E-04
-2.554868371E-03  1.780208674E-04
-2.248438571E-03  8.606725436E-05
-1.971484580E-03  1.446042879E-05
-1.722347205E-03 -4.000297359E-05
-1.499259194E-03 -8.016838685E-05
-1.300391074E-03 -1.085420449E-04
-1.123890538E-03 -1.273125846E-04
-9.679156363E-04 -1.383745797E-04
-8.306621282E-04 -1.433531806E-04
-7.103854498E-04 -1.436291539E-04
-6.054177619E-04 -1.403637330E-04
-5.141805999E-04 -1.345227978E-04
-4.351936421E-04 -1.269000043E-04
-3.670801142E-04 -1.181385791E-04
-3.085693295E-04 -1.087515704E-04
-2.584968393E-04 -9.914042441E-05
-2.158026393E-04 -8.961181158E-05
-1.795278399E-04 -8.039268214E-05
-1.488101747E-04 -7.164356892E-05
-1.228786842E-04 -6.347019071E-05
-1.010478745E-04 -5.593343492E-05
-8.271162188E-05 -4.905781931E-05
-6.733706365E-05 -4.283854913E-05
-5.445869114E-05 -3.724730063E-05
-4.367284249E-05 -3.223687642E-05
-3.463277743E-05 -2.774489496E-05
-2.704450644E-05 -2.369669906E-05
-2.066353906E-05 -2.000769935E-05
-1.529270999E-05 -1.658541276E-05
-1.078123176E-05 -1.333151810E-05
-7.025104544E-06 -1.014433576E-05
-3.968977672E-06 -6.922252888E-06
-1.609490017E-06 -3.568765440E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.232776449E-06  3.534249345E-06
-7.270799622E-06  6.544033897E-06
-1.211214144E-05  9.143285778E-06
-1.782665366E-05  1.143042985E-05
-2.454787276E-05  1.348170973E-05
-3.246769176E-05  1.534613465E-05
-4.183338875E-05  1.704105347E-05
-5.294657567E-05  1.854762436E-05
-6.616363070E-05  1.980564117E-05
-8.189718586E-05  2.070731910E-05
-1.006182503E-04  2.108974727E-05
-1.228585535E-04  2.072579620E-05
-1.492126887E-04  1.931333405E-05
-1.803396270E-04  1.646266394E-05
-2.169631540E-04  1.168215218E-05
-2.598707615E-04  4.362078554E-06
-3.099105015E-04 -6.243192317E-06
-3.679852911E-04 -2.103454120E-05
-4.350441400E-04 -4.108866035E-05
-5.120697657E-04 -6.767948896E-05
-6.000620726E-04 -1.023000402E-04
-7.000169918E-04 -1.466840208E-04
-8.129002315E-04 -2.028265159E-04
-9.396155604E-04 -2.730028814E-04
-1.080967349E-03 -3.597848538E-04
-1.237617237E-03 -4.660527695E-04
-1.410034952E-03 -5.950026719E-04
-1.598443535E-03 -7.501470048E-04
-1.802759444E-03 -9.353075337E-04
-2.022528280E-03 -1.154599123E-03
-2.256857196E-03 -1.412403034E-03
-2.504345340E-03 -1.713328501E-03
-2.763013997E-03 -2.062161500E-03
-3.030238437E-03 -2.463799869E-03
-3.302683738E-03 -2.923174216E-03
-3.576247123E-03 -3.445154467E-03
-3.846009547E-03 -4.034442332E-03
-4.106199380E-03 -4.695450495E-03
-4.350171094E-03 -5.432169901E-03
-4.570401731E-03 -6.248027106E-03
-4.758507791E-03 -7.145734283E-03
-4.905284774E-03 -8.127135043E-03
-5.000771212E-03 -9.193049809E-03
-5.034338352E-03 -1.034312492E-02
-4.994806004E-03 -1.157569001E-02
-4.870584190E-03 -1.288762842E-02
-4.649839378E-03 -1.427426545E-02
-4.320683143E-03 -1.572927902E-02
-3.871380202E-03 -1.724463721E-02
-3.290571886E-03 -1.881056629E-02
-2.567510371E-03 -2.041555226E-02
-1.692298371E-03 -2.204637816E-02
-6.561285431E-04 -2.368819816E-02
 5.484833417E-04 -2.532464846E-02
 1.927477434E-03 -2.693799383E-02
 3.485046758E-03 -2.850930767E-02
 5.223457350E-03 -3.001868211E-02
 7.142896193E-03 -3.144546419E-02
 9.241350705E-03 -3.276851308E-02
 1.151452266E-02 -3.396647283E-02
 1.395577828E-02 -3.501805513E-02
 1.655613544E-02 -3.590232595E-02
 1.930428751E-02 -3.659899053E-02
 2.218666292E-02 -3.708867127E-02
 2.518751840E-02 -3.735317354E-02
 2.828906311E-02 -3.737573518E-02
 3.147161069E-02 -3.714125602E-02
 3.471375552E-02 -3.663650446E-02
 3.799256949E-02 -3.585029905E-02
 4.128381542E-02 -3.477366356E-02
 4.456217336E-02 -3.339995465E-02
 4.780147612E-02 -3.172496206E-02
 5.097495059E-02 -2.974698141E-02
 5.405546165E-02 -2.746686040E-02
 5.701575597E-02 -2.488801922E-02
 5.982870287E-02 -2.201644667E-02
 6.246753027E-02 -1.886067304E-02
 6.490605353E-02 -1.543172151E-02
 6.711889555E-02 -1.174303962E-02
 6.908169672E-02 -7.810412343E-03
 7.077131333E-02 -3.651858577E-03
 7.216600347E-02  7.124873759E-04
 7.324559960E-02  5.260507573E-03
 7.399166704E-02  9.968243785E-03
 7.438764795E-02  1.481005075E-02
 7.441899044E-02  1.975875768E-02
 7.407326281E-02  2.478583630E-02
 7.334025287E-02  2.986157403E-02
 7.221205271E-02  3.495525053E-02
 7.068312932E-02  4.003531644E-02
 6.875038173E-02  4.506957293E-02
 6.641318553E-02  5.002535088E-02
 6.367342554E-02  5.486968895E-02
 6.053551793E-02  5.956950954E-02
 5.700642274E-02  6.409179255E-02
 5.309564805E-02  6.840374638E-02
 4.881524694E-02  7.247297648E-02
 4.417980830E-02  7.626765176E-02
 3.920644254E-02  7.975666938E-02
 3.391476283E-02  8.290981901E-02
 2.832686261E-02  8.569794754E-02
 2.246728951E-02  8.809312569E-02
 1.636301567E-02  9.006881798E-02
 1.004340396E-02  9.160005777E-02
 3.540169326E-03  9.266362908E-02
-3.112666316E-03  9.323825685E-02
-9.878827274E-03  9.330480735E-02
-1.671984798E-02  9.284650023E-02
-2.359515052E-02  9.184913324E-02
-3.046213932E-02  9.030132068E-02
-3.727631730E-02  8.819474564E-02
-4.399142797E-02  8.552442573E-02
-5.055962887E-02  8.228899100E-02
-5.693170188E-02  7.849097188E-02
-6.305730624E-02  7.413709340E-02
-6.888528035E-02  6.923857109E-02
-7.436399805E-02  6.381140172E-02
-7.944178476E-02  5.787664081E-02
-8.406739795E-02  5.146065671E-02
-8.819057478E-02  4.459534913E-02
-9.176264836E-02  3.731831826E-02
-9.473723096E-02  2.967296898E-02
-9.707095973E-02  2.170853324E-02
-9.872429667E-02  1.347999328E-02
-9.966237023E-02  5.047888056E-03
-9.985584115E-02 -3.522013191E-03
-9.928177074E-02 -1.215918445E-02
-9.792446461E-02 -2.078897375E-02
-9.577626115E-02 -2.933339653E-02
-9.283823082E-02 -3.771209046E-02
-8.912075052E-02 -4.584342271E-02
-8.464391781E-02 -5.364573232E-02
-7.943777189E-02 -6.103868147E-02
-7.354229327E-02 -6.794468060E-02
-6.700716151E-02 -7.429034518E-02
-5.989125944E-02 -8.000793559E-02
-5.226192409E-02 -8.503672867E-02
-4.419395621E-02 -8.932426874E-02
-3.576841276E-02 -9.282744886E-02
-2.707121829E-02 -9.551337918E-02
-1.819164030E-02 -9.736000813E-02
-9.220681202E-03 -9.835647372E-02
-2.494426357E-04 -9.850317471E-02
 8.632481315E-03 -9.781156471E-02
 1.733852891E-02 -9.630368492E-02
 2.578656648E-02 -9.401146240E-02
 3.390011654E-02 -9.097580920E-02
 4.160938999E-02 -8.724556445E-02
 4.885210476E-02 -8.287632422E-02
 5.557408404E-02 -7.792920453E-02
 6.172963709E-02 -7.246958074E-02
 6.728173390E-02 -6.656584243E-02
 7.220199180E-02 -6.028819702E-02
 7.647049660E-02 -5.370754915E-02
 8.007548389E-02 -4.689447593E-02
 8.301290718E-02 -3.991831134E-02
 8.528591896E-02 -3.284634748E-02
 8.690428958E-02 -2.574315438E-02
 8.788378633E-02 -1.867001649E-02
 8.824553209E-02 -1.168447987E-02
 8.801536015E-02 -4.840002232E-03
 8.722317818E-02  1.814303884E-03
 8.590235187E-02  8.233845319E-03
 8.408911538E-02  1.437865047E-02
 8.182201390E-02  2.021340988E-02
 7.914138119E-02  2.570746508E-02
 7.608885333E-02  3.083475446E-02
 7.270691872E-02  3.557372424E-02
 6.903850328E-02  3.990721123E-02
 6.512658897E-02  4.382230322E-02
 6.101386366E-02  4.731018149E-02
 5.674239964E-02  5.036594932E-02
 5.235335862E-02  5.298844913E-02
 4.788672059E-02  5.518007012E-02
 4.338103471E-02  5.694654793E-02
 3.887319020E-02  5.829675668E-02
 3.439820612E-02  5.924249390E-02
 2.998903898E-02  5.979825810E-02
 2.567640787E-02  5.998101881E-02
 2.148863703E-02  5.980997865E-02
 1.745151665E-02  5.930632719E-02
 1.358818265E-02  5.849298654E-02
 9.919016847E-03  5.739434869E-02
 6.461569187E-03  5.603600528E-02
 3.230503775E-03  5.444447071E-02
 2.375705453E-04  5.264690014E-02
-2.508395647E-03  5.067080441E-02
-5.001446982E-03  4.854376446E-02
-7.238464540E-03  4.629314841E-02
-9.219069417E-03  4.394583479E-02
-1.094550310E-02  4.152794584E-02
-1.242247780E-02  3.906459501E-02
-1.365699833E-02  3.657965282E-02
-1.465815778E-02  3.409553514E-02
-1.543691025E-02  3.163301770E-02
-1.600582451E-02  2.921108006E-02
-1.637882317E-02  2.684678188E-02
-1.657091232E-02  2.455517326E-02
-1.659790721E-02  2.234924033E-02
-1.647615931E-02  2.023988610E-02
-1.622229039E-02  1.823594595E-02
-1.585293854E-02  1.634423576E-02
-1.538452120E-02  1.456963036E-02
-1.483301894E-02  1.291516884E-02
-1.421378359E-02  1.138218290E-02
-1.354137312E-02  9.970443885E-03
-1.282941485E-02  8.678323892E-03
-1.209049788E-02  7.502966456E-03
-1.133609437E-02  6.440462115E-03
-1.057650897E-02  5.486024642E-03
-9.820854763E-03  4.634163999E-03
-9.077053399E-03  3.878852561E-03
-8.351857065E-03  3.213681699E-03
-7.650889199E-03  2.632006390E-03
-6.978700956E-03  2.127076101E-03
-6.338840272E-03  1.692150789E-03
-5.733930444E-03  1.320601382E-03
-5.165755305E-03  1.005994599E-03
-4.635348268E-03  7.421624020E-04
-4.143082790E-03  5.232567131E-04
-3.688762124E-03  3.437903341E-04
-3.271706534E-03  1.986652080E-04
-2.890836490E-03  8.318931371E-05
-2.544750674E-03 -6.916427530E-06
-2.231797946E-03 -7.551982558E-05
-1.950142682E-03 -1.260862760E-04
-1.697823154E-03 -1.616934502E-04
-1.472802852E-03 -1.850505545E-04
-1.273014812E-03 -1.985209906E-04
-1.096399191E-03 -2.041473689E-04
-9.409344176E-04 -2.036779461E-04
-8.046623764E-04 -1.985936863E-04
-6.857081105E-04 -1.901352701E-04
-5.822945924E-04 -1.793294964E-04
-4.927531188E-04 -1.670146307E-04
-4.155298916E-04 -1.538643628E-04
-3.491893334E-04 -1.404101220E-04
-2.924146652E-04 -1.270615865E-04
-2.440062431E-04 -1.141252865E-04
-2.028781121E-04 -1.018212660E-04
-1.680532016E-04 -9.029781320E-05
-1.386575444E-04 -7.964430985E-05
-1.139138623E-04 -6.990228318E-05
-9.313482887E-05 -6.107476725E-05
-7.571628467E-05 -5.313410234E-05
-6.113065353E-05 -4.602831853E-05
-4.892078669E-05 -3.968626714E-05
-3.869444293E-05 -3.402168420E-05
-3.011960086E-05 -2.893639540E-05
-2.292078898E-05 -2.432290824E-05
-1.687661078E-05 -2.006668592E-05
-1.181862917E-05 -1.604846737E-05
-7.631752249E-06 -1.214709191E-05
-4.256220347E-06 -8.243414242E-06
-1.691217601E-06 -4.226061968E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.536689683E-06  4.194178127E-06
-8.010613503E-06  7.833160654E-06
-1.341714343E-05  1.104715424E-05
-1.983283156E-05  1.395140413E-05
-2.740661268E-05  1.663864737E-05
-3.635406465E-05  1.917340834E-05
-4.695428175E-05  2.158703330E-05
-5.954888624E-05  2.387264835E-05
-7.454270100E-05  2.597943813E-05
-9.240561346E-05  2.780579774E-05
-1.136751685E-04  2.919102696E-05
-1.389594306E-04  2.990532477E-05
-1.689396483E-04  2.963791537E-05
-2.043722433E-04  2.798320238E-05
-2.460896217E-04  2.442491247E-05
-2.949992842E-04  1.831825830E-05
-3.520806832E-04  8.870227266E-06
-4.183792505E-04 -4.881809649E-06
-4.949970038E-04 -2.409287521E-05
-5.830791306E-04 -5.013414273E-05
-6.837959607E-04 -8.461714071E-05
-7.983197637E-04 -1.294177383E-04
-9.277958688E-04 -1.866991010E-04
-1.073307683E-03 -2.589326609E-04
-1.235835306E-03 -3.489159990E-04
-1.416207601E-03 -4.597864060E-04
-1.615047752E-03 -5.950287653E-04
-1.832712615E-03 -7.584763154E-04
-2.069226389E-03 -9.543027880E-04
-2.324209471E-03 -1.187004412E-03
-2.596803692E-03 -1.461370320E-03
-2.885595449E-03 -1.782440007E-03
-3.188538638E-03 -2.155446679E-03
-3.502879620E-03 -2.585745591E-03
-3.825086774E-03 -3.078726843E-03
-4.150787467E-03 -3.639712519E-03
-4.474715475E-03 -4.273838572E-03
-4.790672016E-03 -4.985922456E-03
-5.091503557E-03 -5.780318115E-03
-5.369099446E-03 -6.660760626E-03
-5.614412166E-03 -7.630203447E-03
-5.817502603E-03 -8.690651875E-03
-5.967612166E-03 -9.842996888E-03
-6.053262892E-03 -1.108685402E-02
-6.062385870E-03 -1.242041231E-02
-5.982477353E-03 -1.384029840E-02
-5.800780989E-03 -1.534146108E-02
-5.504493539E-03 -1.691708111E-02
-5.080990521E-03 -1.855851077E-02
-4.518067258E-03 -2.025524700E-02
-3.804190079E-03 -2.199494104E-02
-2.928751796E-03 -2.376344648E-02
-1.882325195E-03 -2.554490643E-02
-6.569081548E-04 -2.732187944E-02
 7.538459130E-04 -2.907550245E-02
 2.354418230E-03 -3.078568794E-02
 4.147240763E-03 -3.243135141E-02
 6.132542836E-03 -3.399066443E-02
 8.308231845E-03 -3.544132783E-02
 1.066981061E-02 -3.676085916E-02
 1.321033288E-02 -3.792688826E-02
 1.592039722E-02 -3.891745502E-02
 1.878817886E-02 -3.971130339E-02
 2.179949765E-02 -4.028816630E-02
 2.493791997E-02 -4.062903684E-02
 2.818489159E-02 -4.071642133E-02
 3.151989795E-02 -4.053457128E-02
 3.492064825E-02 -4.006969125E-02
 3.836327950E-02 -3.931012112E-02
 4.182257668E-02 -3.824649136E-02
 4.527220530E-02 -3.687185079E-02
 4.868495284E-02 -3.518176686E-02
 5.203297583E-02 -3.317439867E-02
 5.528804953E-02 -3.085054366E-02
 5.842181764E-02 -2.821365868E-02
 6.140603944E-02 -2.526985676E-02
 6.421283240E-02 -2.202788077E-02
 6.681490819E-02 -1.849905537E-02
 6.918580053E-02 -1.469721854E-02
 7.130008326E-02 -1.063863430E-02
 7.313357726E-02 -6.341887940E-03
 7.466354514E-02 -1.827765459E-03
 7.586887257E-02  2.880881370E-03
 7.673023536E-02  7.759282583E-03
 7.723025158E-02  1.278090864E-02
 7.735361830E-02  1.791763833E-02
 7.708723240E-02  2.313993431E-02
 7.642029552E-02  2.841702439E-02
 7.534440322E-02  3.371708710E-02
 7.385361859E-02  3.900743965E-02
 7.194453105E-02  4.425472691E-02
 6.961630104E-02  4.942510996E-02
 6.687069161E-02  5.448445304E-02
 6.371208813E-02  5.939850792E-02
 6.014750731E-02  6.413309500E-02
 5.618659708E-02  6.865428072E-02
 5.184162853E-02  7.292855132E-02
 4.712748146E-02  7.692298302E-02
 4.206162467E-02  8.060540938E-02
 3.666409218E-02  8.394458662E-02
 3.095745617E-02  8.691035825E-02
 2.496679730E-02  8.947382038E-02
 1.871967254E-02  9.160748946E-02
 1.224608041E-02  9.328547444E-02
 5.578422872E-03  9.448365529E-02
-1.248537313E-03  9.517986997E-02
-8.197725442E-03  9.535411202E-02
-1.522981243E-02  9.498874051E-02
-2.230328405E-02  9.406870430E-02
-2.937452553E-02  9.258178173E-02
-3.639792599E-02  9.051883676E-02
-4.332600767E-02  8.787409168E-02
-5.010958579E-02  8.464541558E-02
-5.669796519E-02  8.083462712E-02
-6.303918060E-02  7.644780828E-02
-6.908028745E-02  7.149562458E-02
-7.476771038E-02  6.599364551E-02
-8.004765592E-02  5.996265672E-02
-8.486659563E-02  5.342895335E-02
-8.917182397E-02  4.642460192E-02
-9.291209402E-02  3.898765534E-02
-9.603833083E-02  3.116230409E-02
-9.850441932E-02  2.299894418E-02
-1.002680591E-01  1.455414194E-02
-1.012916740E-01  5.890474721E-03
-1.015433579E-01 -2.923772279E-03
-1.009978342E-01 -1.181507081E-02
-9.963739830E-02 -2.070528996E-02
-9.745280966E-02 -2.951252062E-02
-9.444409316E-02 -3.815208502E-02
-9.062120961E-02 -4.653772372E-02
-8.600455258E-02 -5.458294216E-02
-8.062523242E-02 -6.220248821E-02
-7.452511292E-02 -6.931392170E-02
-6.775657480E-02 -7.583922738E-02
-6.038199090E-02 -8.170641542E-02
-5.247291181E-02 -8.685104885E-02
-4.410897482E-02 -9.121763690E-02
-3.537656429E-02 -9.476083585E-02
-2.636726540E-02 -9.744640674E-02
-1.717616459E-02 -9.925188980E-02
-7.900058603E-03 -1.001669693E-01
 1.364361748E-03 -1.001935183E-01
 1.052228706E-02 -9.934532822E-02
 1.948246220E-02 -9.764754365E-02
 2.815870259E-02 -9.513583614E-02
 3.647121085E-02 -9.185536018E-02
 4.434766320E-02 -8.785954202E-02
 5.172404817E-02 -8.320875478E-02
 5.854525302E-02 -7.796893288E-02
 6.476540485E-02 -7.221017544E-02
 7.034798263E-02 -6.600538256E-02
 7.526572409E-02 -5.942896115E-02
 7.950035578E-02 -5.255562866E-02
 8.304217748E-02 -4.545933505E-02
 8.588953249E-02 -3.821231523E-02
 8.804819412E-02 -3.088427754E-02
 8.953069638E-02 -2.354172756E-02
 9.035563348E-02 -1.624742226E-02
 9.054694918E-02 -9.059945820E-03
 9.013323305E-02 -2.033396078E-03
 8.914703691E-02  4.782830491E-03
 8.762422141E-02  1.134416820E-02
 8.560333950E-02  1.761093847E-02
 8.312506074E-02  2.354834517E-02
 8.023163860E-02  2.912641974E-02
 7.696642076E-02  3.431992627E-02
 7.337340142E-02  3.910823470E-02
 6.949681341E-02  4.347516970E-02
 6.538075755E-02  4.740884099E-02
 6.106886606E-02  5.090145998E-02
 5.660399697E-02  5.394914625E-02
 5.202795629E-02  5.655172678E-02
 4.738124502E-02  5.871252951E-02
 4.270282842E-02  6.043817253E-02
 3.802992517E-02  6.173834924E-02
 3.339781478E-02  6.262560963E-02
 2.883966180E-02  6.311513726E-02
 2.438635616E-02  6.322452151E-02
 2.006636928E-02  6.297352438E-02
 1.590562630E-02  6.238384119E-02
 1.192739501E-02  6.147885481E-02
 8.152192829E-03  6.028338306E-02
 4.597712990E-03  5.882341949E-02
 1.278771992E-03  5.712586783E-02
-1.792720046E-03  5.521827144E-02
-4.607764150E-03  5.312853898E-02
-7.160250652E-03  5.088466862E-02
-9.446909275E-03  4.851447323E-02
-1.146723007E-02  4.604530992E-02
-1.322335474E-02  4.350381722E-02
-1.471993838E-02  4.091566401E-02
-1.596398283E-02  3.830531403E-02
-1.696464296E-02  3.569581027E-02
-1.773300887E-02  3.310858292E-02
-1.828186709E-02  3.056328461E-02
-1.862544497E-02  2.807765600E-02
-1.877914292E-02  2.566742402E-02
-1.875925982E-02  2.334623442E-02
-1.858271678E-02  2.112561950E-02
-1.826678503E-02  1.901500050E-02
-1.782882318E-02  1.702172374E-02
-1.728602899E-02  1.515112842E-02
-1.665521006E-02  1.340664303E-02
-1.595257755E-02  1.178990704E-02
-1.519356570E-02  1.030091362E-02
-1.439267957E-02  8.938168878E-03
-1.356337222E-02  7.698863125E-03
-1.271795168E-02  6.579049306E-03
-1.186751725E-02  5.573824179E-03
-1.102192399E-02  4.677507994E-03
-1.018977333E-02  3.883818870E-03
-9.378427588E-03  3.186038578E-03
-8.594045349E-03  2.577167028E-03
-7.841634737E-03  2.050063328E-03
-7.125121330E-03  1.597571907E-03
-6.447427468E-03  1.212632770E-03
-5.810559808E-03  8.883754873E-04
-5.215702190E-03  6.181970006E-04
-4.663311079E-03  3.958237334E-04
-4.153211197E-03  2.153588466E-04
-3.684689242E-03  7.131572794E-05
-3.256583987E-03 -4.136099540E-05
-2.867371339E-03 -1.272855114E-04
-2.515243314E-03 -1.906304723E-04
-2.198180178E-03 -2.351347538E-04
-1.914015275E-03 -2.641178767E-04
-1.660492341E-03 -2.804997105E-04
-1.435315281E-03 -2.868241759E-04
-1.236190596E-03 -2.852857797E-04
-1.060862789E-03 -2.777579419E-04
-9.071431543E-04 -2.658222080E-04
-7.729324977E-04 -2.507975772E-04
-6.562383279E-04 -2.337693027E-04
-5.551871319E-04 -2.156166495E-04
-4.680323356E-04 -1.970392074E-04
-3.931585543E-04 -1.785814602E-04
-3.290827130E-04 -1.606554083E-04
-2.744525902E-04 -1.435611184E-04
-2.280433017E-04 -1.275051447E-04
-1.887521988E-04 -1.126168224E-04
-1.555926169E-04 -9.896248241E-05
-1.276868645E-04 -8.655767127E-05
-1.042588072E-04 -7.537749516E-05
-8.462636108E-05 -6.536522719E-05
-6.819418188E-05 -5.643934233E-05
-5.444680811E-05 -4.849916400E-05
-4.294249630E-05 -4.142933043E-05
-3.330796999E-05 -3.510331878E-05
-2.523429202E-05 -2.938630493E-05
-1.847405703E-05 -2.413769298E-05
-1.284008543E-05 -1.921372488E-05
-8.205772840E-06 -1.447068613E-05
-4.507199918E-06 -9.769363922E-06
-1.747020739E-06 -4.981597986E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.844478079E-06  4.952109649E-06
-8.774489610E-06  9.322159941E-06
-1.478192334E-05  1.325862002E-05
-2.195016170E-05  1.689597102E-05
-3.044454513E-05  2.034620731E-05
-4.050620717E-05  2.369242568E-05
-5.244879915E-05  2.698328001E-05
-6.665758875E-05  3.022739518E-05
-8.359041246E-05  3.338706698E-05
-1.037799675E-04  3.637074650E-05
-1.278369350E-04  3.902393494E-05
-1.564534270E-04  4.111821368E-05
-1.904062397E-04  4.233821548E-05
-2.305593804E-04  4.226641581E-05
-2.778653098E-04  4.036569511E-05
-3.333643128E-04  3.595970027E-05
-3.981813802E-04  2.821111896E-05
-4.735199572E-04  1.609807911E-05
-5.606518925E-04 -1.611002720E-06
-6.609029184E-04 -2.638367413E-05
-7.756329979E-04 -5.995021096E-05
-9.062109139E-04 -1.043301518E-04
-1.053982535E-03 -1.618577023E-04
-1.220232290E-03 -2.352049469E-04
-1.406137522E-03 -3.274016445E-04
-1.612715562E-03 -4.418502381E-04
-1.840763582E-03 -5.823345780E-04
-2.090791575E-03 -7.530207610E-04
-2.362949056E-03 -9.584484316E-04
-2.656946505E-03 -1.203510886E-03
-2.971972852E-03 -1.493422385E-03
-3.306610769E-03 -1.833671205E-03
-3.658751880E-03 -2.229957205E-03
-4.025514407E-03 -2.688112953E-03
-4.403166099E-03 -3.214007906E-03
-4.787055596E-03 -3.813435606E-03
-5.171555593E-03 -4.491984433E-03
-5.550021274E-03 -5.254893136E-03
-5.914767464E-03 -6.106893031E-03
-6.257067816E-03 -7.052039519E-03
-6.567178995E-03 -8.093536295E-03
-6.834392362E-03 -9.233556297E-03
-7.047115004E-03 -1.047306406E-02
-7.192981143E-03 -1.181164464E-02
-7.258994036E-03 -1.324734452E-02
-7.231697431E-03 -1.477653015E-02
-7.097374564E-03 -1.639376958E-02
-6.842271562E-03 -1.809174237E-02
-6.452841103E-03 -1.986118227E-02
-5.916001221E-03 -2.169085657E-02
-5.219403372E-03 -2.356758476E-02
-4.351703329E-03 -2.547629818E-02
-3.302828144E-03 -2.740014096E-02
-2.064232372E-03 -2.932061121E-02
-6.291369945E-04 -3.121774033E-02
 1.007255027E-03 -3.307030686E-02
 2.847571902E-03 -3.485608044E-02
 4.892119272E-03 -3.655209062E-02
 7.138762920E-03 -3.813491442E-02
 9.582850118E-03 -3.958097665E-02
 1.221717065E-02 -4.086685645E-02
 1.503195740E-02 -4.196959398E-02
 1.801492547E-02 -4.286699150E-02
 2.115134773E-02 -4.353790359E-02
 2.442416419E-02 -4.396251186E-02
 2.781412191E-02 -4.412258058E-02
 3.129994188E-02 -4.400169002E-02
 3.485850901E-02 -4.358544533E-02
 3.846508154E-02 -4.286165945E-02
 4.209351599E-02 -4.182050914E-02
 4.571650423E-02 -4.045466385E-02
 4.930581926E-02 -3.875938736E-02
 5.283256676E-02 -3.673261287E-02
 5.626743956E-02 -3.437499199E-02
 5.958097258E-02 -3.168991873E-02
 6.274379608E-02 -2.868352920E-02
 6.572688502E-02 -2.536467829E-02
 6.850180286E-02 -2.174489435E-02
 7.104093787E-02 -1.783831294E-02
 7.331773064E-02 -1.366159099E-02
 7.530689090E-02 -9.233802435E-03
 7.698460265E-02 -4.576316819E-03
 7.832871605E-02  2.873378096E-04
 7.931892490E-02  5.331626138E-03
 7.993692894E-02  1.052916933E-02
 8.016657979E-02  1.585091950E-02
 7.999401019E-02  2.126634309E-02
 7.940774607E-02  2.674361120E-02
 7.839880133E-02  3.224979493E-02
 7.696075554E-02  3.775106391E-02
 7.508981512E-02  4.321288598E-02
 7.278485869E-02  4.860022649E-02
 7.004746769E-02  5.387774558E-02
 6.688194355E-02  5.900999223E-02
 6.329531290E-02  6.396159409E-02
 5.929732239E-02  6.869744235E-02
 5.490042492E-02  7.318287161E-02
 5.011975882E-02  7.738383461E-02
 4.497312169E-02  8.126707250E-02
 3.948094038E-02  8.480028154E-02
 3.366623822E-02  8.795227743E-02
 2.755460060E-02  9.069315899E-02
 2.117413927E-02  9.299447306E-02
 1.455545568E-02  9.482938282E-02
 7.731602701E-03  9.617284186E-02
 7.380440590E-04  9.700177652E-02
-6.387390415E-03  9.729527902E-02
-1.360455579E-02  9.703481378E-02
-2.087105239E-02  9.620443925E-02
-2.814229935E-02  9.479104720E-02
-3.537162580E-02  9.278462095E-02
-4.251038524E-02  9.017851343E-02
-4.950809927E-02  8.696974505E-02
-5.631263760E-02  8.315932030E-02
-6.287044193E-02  7.875256064E-02
-6.912680198E-02  7.375944958E-02
-7.502619178E-02  6.819498401E-02
-8.051267468E-02  6.207952328E-02
-8.553038474E-02  5.543912561E-02
-9.002409103E-02  4.830585795E-02
-9.393984954E-02  4.071806324E-02
-9.722574482E-02  3.272056600E-02
-9.983271958E-02  2.436479466E-02
-1.017154862E-01  1.570879734E-02
-1.028335078E-01  6.817126674E-03
-1.031520322E-01 -2.239430441E-03
-1.026431509E-01 -1.138430046E-02
-1.012868542E-01 -2.053576662E-02
-9.907204074E-02 -2.960782065E-02
-9.599743893E-02 -3.851122725E-02
-9.207239024E-02 -4.715479521E-02
-8.731744606E-02 -5.544683751E-02
-8.176472963E-02 -6.329678952E-02
-7.545802118E-02 -7.061694157E-02
-6.845253369E-02 -7.732423046E-02
-6.081435952E-02 -8.334202469E-02
-5.261958453E-02 -8.860183257E-02
-4.395308348E-02 -9.304486047E-02
-3.490702934E-02 -9.662335255E-02
-2.557916545E-02 -9.930165129E-02
-1.607090410E-02 -1.010569320E-01
-6.485324776E-03 -1.018795810E-01
 3.074849302E-03 -1.017732057E-01
 1.250921872E-02 -1.007542853E-01
 2.172154710E-02 -9.885148823E-02
 3.062141029E-02 -9.610469798E-02
 3.912560707E-02 -9.256380107E-02
 4.715929881E-02 -8.828729831E-02
 5.465686148E-02 -8.334080266E-02
 6.156244873E-02 -7.779548608E-02
 6.783027816E-02 -7.172653204E-02
 7.342466380E-02 -6.521164326E-02
 7.831982547E-02 -5.832964415E-02
 8.249951062E-02 -5.115920793E-02
 8.595646616E-02 -4.377772776E-02
 8.869179733E-02 -3.626034284E-02
 9.071424864E-02 -2.867912160E-02
 9.203943792E-02 -2.110239840E-02
 9.268907062E-02 -1.359425493E-02
 9.269015638E-02 -6.214133848E-03
 9.207424548E-02  9.834292391E-04
 9.087669808E-02  7.948971021E-03
 8.913599554E-02  1.463817803E-02
 8.689309929E-02  2.101189120E-02
 8.419086032E-02  2.703605104E-02
 8.107347962E-02  3.268159550E-02
 7.758601873E-02  3.792432122E-02
 7.377395774E-02  4.274471726E-02
 6.968279778E-02  4.712777866E-02
 6.535770407E-02  5.106280609E-02
 6.084318570E-02  5.454319612E-02
 5.618280820E-02  5.756622580E-02
 5.141893494E-02  6.013283399E-02
 4.659249407E-02  6.224740100E-02
 4.174276772E-02  6.391752756E-02
 3.690720076E-02  6.515381320E-02
 3.212122710E-02  6.596963403E-02
 2.741811168E-02  6.638091915E-02
 2.282880726E-02  6.640592507E-02
 1.838182514E-02  6.606500719E-02
 1.410312021E-02  6.538038731E-02
 1.001599033E-02  6.437591656E-02
 6.140991345E-03  6.307683299E-02
 2.495868816E-03  6.150951352E-02
-9.044918138E-04  5.970122045E-02
-4.048094793E-03  5.767984292E-02
-6.925841452E-03  5.547363445E-02
-9.531513511E-03  5.311094812E-02
-1.186173057E-02  5.061997161E-02
-1.391588040E-02  4.802846465E-02
-1.569602101E-02  4.536350221E-02
-1.720675421E-02  4.265122685E-02
-1.845507095E-02  3.991661416E-02
-1.945016954E-02  3.718325524E-02
-2.020324869E-02  3.447316015E-02
-2.072727809E-02  3.180658608E-02
-2.103675017E-02  2.920189368E-02
-2.114741724E-02  2.667543425E-02
-2.107601875E-02  2.424146999E-02
-2.084000417E-02  2.191212862E-02
-2.045725674E-02  1.969739265E-02
-1.994582366E-02  1.760512283E-02
-1.932365817E-02  1.564111436E-02
-1.860837822E-02  1.380918329E-02
-1.781704630E-02  1.211128013E-02
-1.696597388E-02  1.054762678E-02
-1.607055338E-02  9.116872499E-03
-1.514511950E-02  7.816264297E-03
-1.420284090E-02  6.641827028E-03
-1.325564220E-02  5.588548442E-03
-1.231415564E-02  4.650564760E-03
-1.138770076E-02  3.821342617E-03
-1.048428989E-02  3.093853718E-03
-9.610656840E-03  2.460739085E-03
-8.772305697E-03  1.914460396E-03
-7.973576403E-03  1.447436518E-03
-7.217723846E-03  1.052163952E-03
-6.507007054E-03  7.213205105E-04
-5.842785338E-03  4.478520517E-04
-5.225618392E-03  2.250425888E-04
-4.655367661E-03  4.656846853E-05
-4.131296620E-03 -9.346235632E-05
-3.652167948E-03 -2.004847011E-04
-3.216335958E-03 -2.794627411E-04
-2.821832991E-03 -3.348872940E-04
-2.466448819E-03 -3.707822283E-04
-2.147802439E-03 -3.907184435E-04
-1.863405898E-03 -3.978339280E-04
-1.610720042E-03 -3.948584847E-04
-1.387202314E-03 -3.841418343E-04
-1.190346864E-03 -3.676839306E-04
-1.017717395E-03 -3.471664679E-04
-8.669732709E-04 -3.239847013E-04
-7.358894649E-04 -2.992788435E-04
-6.223709916E-04 -2.739644394E-04
-5.244624757E-04 -2.487612472E-04
-4.403535138E-04 -2.242202705E-04
-3.683804695E-04 -2.007486951E-04
-3.070253161E-04 -1.786325703E-04
-2.549121040E-04 -1.580571598E-04
-2.108015870E-04 -1.391249487E-04
-1.735844999E-04 -1.218713533E-04
-1.422739308E-04 -1.062782200E-04
-1.159971901E-04 -9.228524192E-05
-9.398753799E-05 -7.979944646E-05
-7.557609509E-05 -6.870293796E-05
-6.018423144E-05 -5.885910165E-05
-4.731670501E-05 -5.011750466E-05
-3.655579991E-05 -4.231776317E-05
-2.755669941E-05 -3.529269062E-05
-2.004431275E-05 -2.887110376E-05
-1.381175489E-05 -2.288074900E-05
-8.720645617E-06 -1.715192758E-05
-4.703337694E-06 -1.152255352E-05
-1.767085539E-06 -5.845581271E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.150611165E-06  5.818355797E-06
-9.552516090E-06  1.103309565E-05
-1.619317861E-05  1.581312310E-05
-2.416282472E-05  2.031483147E-05
-3.364413255E-05  2.467257106E-05
-4.490562908E-05  2.899147584E-05
-5.829827361E-05  3.334129819E-05
-7.425466956E-05  3.775024715E-05
-9.329033831E-05  4.219808052E-05
-1.160064935E-04  4.660788950E-05
-1.430937581E-04  5.083615497E-05
-1.753362648E-04  5.466076322E-05
-2.136155678E-04  5.776675872E-05
-2.589137743E-04  5.972969283E-05
-3.123152744E-04  5.999650732E-05
-3.750064148E-04  5.786397812E-05
-4.482724272E-04  5.245484014E-05
-5.334908904E-04  4.269182438E-05
-6.321209834E-04  2.726996275E-05
-7.456877792E-04  4.627657460E-06
-8.757608403E-04 -2.708283283E-05
-1.023926418E-03 -7.002466923E-05
-1.191752627E-03 -1.267044734E-04
-1.380747083E-03 -1.999979550E-04
-1.592306630E-03 -2.931717718E-04
-1.827659008E-03 -4.099001061E-04
-2.087796530E-03 -5.542743005E-04
-2.373402163E-03 -7.308037932E-04
-2.684768727E-03 -9.444065354E-04
-3.021712333E-03 -1.200387077E-03
-3.383481563E-03 -1.504400587E-03
-3.768664367E-03 -1.862401229E-03
-4.175095055E-03 -2.280573585E-03
-4.599764195E-03 -2.765246159E-03
-5.038734600E-03 -3.322786471E-03
-5.487066898E-03 -3.959477803E-03
-5.938758391E-03 -4.681378317E-03
-6.386699010E-03 -5.494164001E-03
-6.822648129E-03 -6.402957659E-03
-7.237235763E-03 -7.412146993E-03
-7.619991322E-03 -8.525195585E-03
-7.959402476E-03 -9.744451330E-03
-8.243005962E-03 -1.107095749E-02
-8.457511200E-03 -1.250427203E-02
-8.588956580E-03 -1.404230111E-02
-8.622897083E-03 -1.568115283E-02
-8.544620731E-03 -1.741501688E-02
-8.339390173E-03 -1.923607556E-02
-7.992704613E-03 -2.113445070E-02
-7.490576335E-03 -2.309819014E-02
-6.819815327E-03 -2.511329637E-02
-5.968314993E-03 -2.716379839E-02
-4.925331733E-03 -2.923186673E-02
-3.681751240E-03 -3.129796998E-02
-2.230334749E-03 -3.334106999E-02
-5.659391297E-04 -3.533885160E-02
 1.314294422E-03 -3.726798183E-02
 3.410787249E-03 -3.910439277E-02
 5.721408635E-03 -4.082358170E-02
 8.241401516E-03 -4.240092206E-02
 1.096334904E-02 -4.381197872E-02
 1.387718143E-02 -4.503282146E-02
 1.697022153E-02 -4.604033097E-02
 2.022726680E-02 -4.681249240E-02
 2.363070453E-02 -4.732867234E-02
 2.716065705E-02 -4.756987567E-02
 3.079515315E-02 -4.751897972E-02
 3.451032184E-02 -4.716094403E-02
 3.828060500E-02 -4.648299428E-02
 4.207898508E-02 -4.547477995E-02
 4.587722480E-02 -4.412850551E-02
 4.964611563E-02 -4.243903533E-02
 5.335573250E-02 -4.040397264E-02
 5.697569205E-02 -3.802371336E-02
 6.047541234E-02 -3.530147525E-02
 6.382437198E-02 -3.224330319E-02
 6.699236655E-02 -2.885805137E-02
 6.994976080E-02 -2.515734309E-02
 7.266773458E-02 -2.115550901E-02
 7.511852099E-02 -1.686950468E-02
 7.727563495E-02 -1.231880827E-02
 7.911409044E-02 -7.525299746E-03
 8.061060506E-02 -2.513122455E-03
 8.174379004E-02  2.691471184E-03
 8.249432464E-02  8.060288405E-03
 8.284511347E-02  1.356337737E-02
 8.278142596E-02  1.916921901E-02
 8.229101716E-02  2.484492727E-02
 8.136422965E-02  3.055645552E-02
 7.999407639E-02  3.626880694E-02
 7.817630510E-02  4.194624654E-02
 7.590944472E-02  4.755251279E-02
 7.319483517E-02  5.305102691E-02
 7.003664186E-02  5.840509819E-02
 6.644185645E-02  6.357812392E-02
 6.242028601E-02  6.853378315E-02
 5.798453238E-02  7.323622365E-02
 5.314996388E-02  7.765024205E-02
 4.793468143E-02  8.174145757E-02
 4.235948083E-02  8.547648024E-02
 3.644781297E-02  8.882307498E-02
 3.022574323E-02  9.175032316E-02
 2.372191106E-02  9.422878400E-02
 1.696749026E-02  9.623065797E-02
 9.996149739E-03  9.772995521E-02
 2.844014183E-03  9.870267167E-02
-4.450376742E-03  9.912697603E-02
-1.184611288E-02  9.898341039E-02
-1.929996464E-02  9.825510772E-02
-2.676644443E-02  9.692802850E-02
-3.419788330E-02  9.499121900E-02
-4.154452833E-02  9.243709273E-02
-4.875466764E-02  8.926173585E-02
-5.577479042E-02  8.546523632E-02
-6.254979073E-02  8.105203512E-02
-6.902322409E-02  7.603129610E-02
-7.513762689E-02  7.041728907E-02
-8.083490843E-02  6.422977799E-02
-8.605682543E-02  5.749440365E-02
-9.074554768E-02  5.024304665E-02
-9.484432209E-02  4.251415347E-02
-9.829823935E-02  3.435300467E-02
-1.010551039E-01  2.581190135E-02
-1.030664030E-01  1.695024286E-02
-1.042883636E-01  7.834467450E-03
-1.046830797E-01 -1.462173505E-03
-1.042196837E-01 -1.086003513E-02
-1.028755261E-01 -2.027371681E-02
-1.006373209E-01 -2.961293563E-02
-9.750220573E-02 -3.878364440E-02
-9.347865947E-02 -4.768939093E-02
-8.858721922E-02 -5.623290145E-02
-8.286093877E-02 -6.431785528E-02
-7.634553664E-02 -7.185080194E-02
-6.909919285E-02 -7.874315705E-02
-6.119196843E-02 -8.491320108E-02
-5.270484132E-02 -9.028799723E-02
-4.372837345E-02 -9.480514208E-02
-3.436104641E-02 -9.841426692E-02
-2.470732380E-02 -1.010782175E-01
-1.487551576E-02 -1.027738564E-01
-4.975533395E-03 -1.034924537E-01
 4.883373516E-03 -1.032396524E-01
 1.459480321E-02 -1.020350225E-01
 2.405722852E-02 -9.991123657E-02
 3.317579218E-02 -9.691292012E-02
 4.186381676E-02 -9.309524185E-02
 5.004399489E-02 -8.852231872E-02
 5.764924497E-02 -8.326551090E-02
 6.462323578E-02 -7.740167968E-02
 7.092059928E-02 -7.101147344E-02
 7.650686279E-02 -6.417769657E-02
 8.135813992E-02 -5.698380425E-02
 8.546062440E-02 -4.951255328E-02
 8.880993165E-02 -4.184482729E-02
 9.141033160E-02 -3.405864402E-02
 9.327391246E-02 -2.622834338E-02
 9.441970994E-02 -1.842394797E-02
 9.487283114E-02 -1.071068289E-02
 9.466359586E-02 -3.148638414E-03
 9.382671301E-02  4.207442756E-03
 9.240050429E-02  1.130827191E-02
 9.042618308E-02  1.811003260E-02
 8.794719257E-02  2.457432733E-02
 8.500860448E-02  3.066806792E-02
 8.165657728E-02  3.636332255E-02
 7.793787115E-02  4.163713100E-02
 7.389941589E-02  4.647129727E-02
 6.958792743E-02  5.085216730E-02
 6.504956794E-02  5.477039763E-02
 6.032964483E-02  5.822071972E-02
 5.547234379E-02  6.120170295E-02
 5.052049155E-02  6.371551874E-02
 4.551534434E-02  6.576770694E-02
 4.049639830E-02  6.736694511E-02
 3.550121912E-02  6.852482069E-02
 3.056528807E-02  6.925560556E-02
 2.572186278E-02  6.957603217E-02
 2.100185118E-02  6.950507030E-02
 1.643369798E-02  6.906370310E-02
 1.204328322E-02  6.827470148E-02
 7.853833318E-03  6.716239560E-02
 3.885845245E-03  6.575244259E-02
 1.570249409E-04  6.407158989E-02
-3.317758445E-03  6.214743385E-02
-6.526500794E-03  6.000817377E-02
-9.460071780E-03  5.768236186E-02
-1.211220217E-02  5.519865047E-02
-1.447944777E-02  5.258553800E-02
-1.656112828E-02  4.987111590E-02
-1.835923984E-02  4.708281948E-02
-1.987834022E-02  4.424718566E-02
-2.112540670E-02  4.138962123E-02
-2.210966687E-02  3.853418558E-02
-2.284240378E-02  3.570339151E-02
-2.333673761E-02  3.291802828E-02
-2.360738662E-02  3.019701018E-02
-2.367041130E-02  2.755725402E-02
-2.354294596E-02  2.501358796E-02
-2.324292291E-02  2.257869349E-02
-2.278879431E-02  2.026308172E-02
-2.219925743E-02  1.807510385E-02
-2.149298872E-02  1.602099502E-02
-2.068839180E-02  1.410494979E-02
-1.980336442E-02  1.232922639E-02
-1.885508826E-02  1.069427660E-02
-1.785984521E-02  9.198896911E-03
-1.683286244E-02  7.840396752E-03
-1.578818805E-02  6.614778869E-03
-1.473859771E-02  5.516927156E-03
-1.369553221E-02  4.540797195E-03
-1.266906466E-02  3.679605072E-03
-1.166789561E-02  2.926010458E-03
-1.069937344E-02  2.272290427E-03
-9.769537278E-03  1.710501092E-03
-8.883178980E-03  1.232624757E-03
-8.043920896E-03  8.307009410E-04
-7.254305804E-03  4.969402217E-04
-6.515895652E-03  2.238204772E-04
-5.829375848E-03  4.165589250E-06
-5.194662136E-03 -1.687928464E-04
-4.611007358E-03 -3.013698914E-04
-4.077105838E-03 -3.993965046E-04
-3.591193427E-03 -4.682022227E-04
-3.151141679E-03 -5.126097122E-04
-2.754544982E-03 -5.369395501E-04
-2.398799805E-03 -5.450235791E-04
-2.081175574E-03 -5.402252192E-04
-1.798876938E-03 -5.254651977E-04
-1.549097447E-03 -5.032512700E-04
-1.329064876E-03 -4.757106331E-04
-1.136078583E-03 -4.446238838E-04
-9.675394118E-04 -4.114595234E-04
-8.209727556E-04 -3.774081671E-04
-6.940454503E-04 -3.434157656E-04
-5.845771995E-04 -3.102152883E-04
-4.905472444E-04 -2.783564507E-04
-4.100969820E-04 -2.482331851E-04
-3.415292112E-04 -2.201086612E-04
-2.833046490E-04 -1.941377533E-04
-2.340363180E-04 -1.703869280E-04
-1.924823578E-04 -1.488515926E-04
-1.575377634E-04 -1.294709953E-04
-1.282255078E-04 -1.121408139E-04
-1.036874580E-04 -9.672360402E-05
-8.317545660E-05 -8.305731099E-05
-6.604290325E-05 -7.096207766E-05
-5.173714326E-05 -6.024561461E-05
-3.979294613E-05 -5.070743658E-05
-2.982733655E-05 -4.214232101E-05
-2.153602095E-05 -3.434341343E-05
-1.469162765E-05 -2.710549908E-05
-9.143939974E-06 -2.022908852E-05
-4.822236451E-06 -1.352613579E-05
-1.739740887E-06 -6.828431607E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.448329175E-06  6.803631591E-06
-1.033226460E-05  1.298903654E-05
-1.763372127E-05  1.874791549E-05
-2.644963647E-05  2.426152408E-05
-3.698084923E-05  2.969002170E-05
-4.952504571E-05  3.516447860E-05
-6.447321027E-05  4.078005133E-05
-8.230897767E-05  4.658921522E-05
-1.036102720E-04  5.259422142E-05
-1.290526195E-04  5.873815210E-05
-1.594135257E-04  6.489410122E-05
-1.955772994E-04  7.085212788E-05
-2.385396956E-04  7.630372835E-05
-2.894117184E-04  8.082366283E-05
-3.494218966E-04  8.384906215E-05
-4.199163022E-04  8.465583551E-05
-5.023555448E-04  8.233250741E-05
-5.983079377E-04  7.575173431E-05
-7.094380091E-04  6.353989044E-05
-8.374895209E-04  4.404526931E-05
-9.842621738E-04  1.530562066E-05
-1.151581223E-03 -2.498407073E-05
-1.341259313E-03 -7.950246130E-05
-1.555049951E-03 -1.513300785E-04
-1.794592247E-03 -2.439734087E-04
-2.061346728E-03 -3.613831700E-04
-2.356522345E-03 -5.079649465E-04
-2.680995129E-03 -6.885802489E-04
-3.035219311E-03 -9.085360142E-04
-3.419132179E-03 -1.173560566E-03
-3.832054378E-03 -1.489764157E-03
-4.272587872E-03 -1.863582414E-03
-4.738514236E-03 -2.301701282E-03
-5.226696412E-03 -2.810962512E-03
-5.732987483E-03 -3.398249235E-03
-6.252150308E-03 -4.070351795E-03
-6.777792109E-03 -4.833814786E-03
-7.302318157E-03 -5.694767000E-03
-7.816908622E-03 -6.658736886E-03
-8.311522356E-03 -7.730456980E-03
-8.774930926E-03 -8.913661602E-03
-9.194785495E-03 -1.021088290E-02
-9.557718309E-03 -1.162325091E-02
-9.849479453E-03 -1.315030384E-02
-1.005510839E-02 -1.478981490E-02
-1.015913852E-02 -1.653764203E-02
-1.014583163E-02 -1.838760669E-02
-9.999438025E-03 -2.033140696E-02
-9.704476773E-03 -2.235856973E-02
-9.246029681E-03 -2.445644523E-02
-8.610041918E-03 -2.661024634E-02
-7.783621699E-03 -2.880313303E-02
-6.755331399E-03 -3.101634158E-02
-5.515462683E-03 -3.322935599E-02
-4.056288769E-03 -3.542011827E-02
-2.372287770E-03 -3.756527282E-02
-4.603320845E-04 -3.964043920E-02
 1.680159984E-03 -4.162050707E-02
 4.047112926E-03 -4.347994658E-02
 6.635724303E-03 -4.519312763E-02
 9.438436632E-03 -4.673464145E-02
 1.244494981E-02 -4.807961846E-02
 1.564227211E-02 -4.920403710E-02
 1.901480694E-02 -5.008501898E-02
 2.254447223E-02 -5.070110659E-02
 2.621084879E-02 -5.103252049E-02
 2.999135393E-02 -5.106139403E-02
 3.386143684E-02 -5.077198393E-02
 3.779479197E-02 -5.015085602E-02
 4.176358745E-02 -4.918704565E-02
 4.573870536E-02 -4.787219290E-02
 4.968999126E-02 -4.620065265E-02
 5.358651066E-02 -4.416957993E-02
 5.739681014E-02 -4.177899101E-02
 6.108918136E-02 -3.903180048E-02
 6.463192581E-02 -3.593383490E-02
 6.799361887E-02 -3.249382316E-02
 7.114337104E-02 -2.872336409E-02
 7.405108471E-02 -2.463687147E-02
 7.668770458E-02 -2.025149720E-02
 7.902545963E-02 -1.558703283E-02
 8.103809476E-02 -1.066579061E-02
 8.270109006E-02 -5.512464902E-03
 8.399186576E-02 -1.539751980E-04
 8.488997101E-02  5.380707444E-03
 8.537725480E-02  1.106074884E-02
 8.543801768E-02  1.685365273E-02
 8.505914325E-02  2.272547201E-02
 8.423020860E-02  2.864102765E-02
 8.294357367E-02  3.456413258E-02
 8.119444959E-02  4.045781778E-02
 7.898094679E-02  4.628455822E-02
 7.630410405E-02  5.200649594E-02
 7.316789990E-02  5.758565851E-02
 6.957924856E-02  6.298417082E-02
 6.554798235E-02  6.816445912E-02
 6.108682310E-02  7.308944631E-02
 5.621134501E-02  7.772273852E-02
 5.093993149E-02  8.202880284E-02
 4.529372819E-02  8.597313745E-02
 3.929659451E-02  8.952243525E-02
 3.297505531E-02  9.264474305E-02
 2.635825424E-02  9.530961852E-02
 1.947790959E-02  9.748828777E-02
 1.236827298E-02  9.915380659E-02
 5.066090500E-03  1.002812287E-01
-2.389434811E-03  1.008477844E-01
-9.956680995E-03  1.008330738E-01
-1.759164862E-02  1.002192771E-01
-2.524800936E-02  9.899138625E-02
-3.287716659E-02  9.713746100E-02
-4.042833389E-02  9.464891095E-02
-4.784863848E-02  9.152080646E-02
-5.508325799E-02  8.775221839E-02
-6.207559983E-02  8.334658628E-02
-6.876753362E-02  7.831211237E-02
-7.509968809E-02  7.266217678E-02
-8.101182421E-02  6.641576650E-02
-8.644329655E-02  5.959790752E-02
-9.133361424E-02  5.224008583E-02
-9.562311147E-02  4.438063912E-02
-9.925373484E-02  3.606509660E-02
-1.021699511E-01  2.734644024E-02
-1.043197731E-01  1.828525711E-02
-1.056558960E-01  8.949749323E-03
-1.061369248E-01 -5.844330708E-04
-1.057286683E-01 -1.023457050E-02
-1.044054593E-01 -1.991149445E-02
-1.021514551E-01 -2.952047475E-02
-9.896185897E-02 -3.896238789E-02
-9.484399634E-02 -4.813516746E-02
-8.981817722E-02 -5.693552095E-02
-8.391827360E-02 -6.526087835E-02
-7.719194879E-02 -7.301151816E-02
-6.970048663E-02 -8.009279799E-02
-6.151818678E-02 -8.641740074E-02
-5.273131534E-02 -9.190749717E-02
-4.343662639E-02 -9.649672184E-02
-3.373949766E-02 -1.001318634E-01
-2.375174915E-02 -1.027741832E-01
-1.358923539E-02 -1.044002949E-01
-3.369316408E-03 -1.050025651E-01
 6.791680492E-03 -1.045890228E-01
 1.678089836E-02 -1.031827935E-01
 2.649118829E-02 -1.008211043E-01
 3.582306499E-02 -9.755392435E-02
 4.468632031E-02 -9.344232274E-02
 5.300125876E-02 -8.855663356E-02
 6.069954361E-02 -8.297451875E-02
 6.772466372E-02 -7.677901349E-02
 7.403204953E-02 -7.005662884E-02
 7.958887994E-02 -6.289557235E-02
 8.437363030E-02 -5.538413206E-02
 8.837541543E-02 -4.760925396E-02
 9.159318147E-02 -3.965532853E-02
 9.403479678E-02 -3.160319001E-02
 9.571608672E-02 -2.352932180E-02
 9.665985030E-02 -1.550525433E-02
 9.689488924E-02 -7.597136727E-03
 9.645507290E-02  1.345392056E-04
 9.537845582E-02  7.635085037E-03
 9.370645893E-02  1.485565394E-02
 9.148312020E-02  2.175319184E-02
 8.875441723E-02  2.829032019E-02
 8.556766059E-02  3.443516708E-02
 8.197095501E-02  4.016116049E-02
 7.801272402E-02  4.544679563E-02
 7.374129240E-02  5.027538574E-02
 6.920452080E-02  5.463480380E-02
 6.444948651E-02  5.851722086E-02
 5.952220458E-02  6.191884509E-02
 5.446738385E-02  6.483966444E-02
 4.932821294E-02  6.728319460E-02
 4.414617163E-02  6.925623326E-02
 3.896086381E-02  7.076862077E-02
 3.380986866E-02  7.183300688E-02
 2.872860727E-02  7.246462279E-02
 2.375022264E-02  7.268105748E-02
 1.890547151E-02  7.250203694E-02
 1.422262690E-02  7.194920507E-02
 9.727391072E-03  7.104590473E-02
 5.442818815E-03  6.981695775E-02
 1.389251716E-03  6.828844264E-02
-2.415735716E-03  6.648746915E-02
-5.957376650E-03  6.444194898E-02
-9.223737640E-03  6.218036246E-02
-1.220572753E-02  5.973152143E-02
-1.489708754E-02  5.712432885E-02
-1.729436062E-02  5.438753664E-02
-1.939683795E-02  5.154950330E-02
-2.120648125E-02  4.863795367E-02
-2.272781939E-02  4.567974370E-02
-2.396781873E-02  4.270063347E-02
-2.493572706E-02  3.972507186E-02
-2.564289176E-02  3.677599683E-02
-2.610255378E-02  3.387465508E-02
-2.632961955E-02  3.104044467E-02
-2.634041413E-02  2.829078418E-02
-2.615241934E-02  2.564101126E-02
-2.578400155E-02  2.310431286E-02
-2.525413405E-02  2.069168877E-02
-2.458211953E-02  1.841194915E-02
-2.378731813E-02  1.627174563E-02
-2.288888651E-02  1.427563504E-02
-2.190553312E-02  1.242617339E-02
-2.085529426E-02  1.072403734E-02
-1.975533498E-02  9.168169317E-03
-1.862177790E-02  7.755942135E-03
-1.746956218E-02  6.483338409E-03
-1.631233405E-02  5.345139953E-03
-1.516236899E-02  4.335122276E-03
-1.403052517E-02  3.446249507E-03
-1.292622655E-02  2.670865348E-03
-1.185747357E-02  2.000876177E-03
-1.083087854E-02  1.427922918E-03
-9.851722780E-03  9.435389753E-04
-8.924031685E-03  5.392921440E-04
-8.050664417E-03  2.069090989E-04
-7.233414398E-03 -6.161831207E-05
-6.473117211E-03 -2.739451598E-04
-5.769762579E-03 -4.373035769E-04
-5.122607473E-03 -5.584501759E-04
-4.530287714E-03 -6.436296105E-04
-3.990925822E-03 -6.985528700E-04
-3.502233299E-03 -7.283887120E-04
-3.061605892E-03 -7.377665204E-04
-2.666210794E-03 -7.307888343E-04
-2.313065092E-03 -7.110518063E-04
-1.999105091E-03 -6.816719148E-04
-1.721246422E-03 -6.453173564E-04
-1.476435096E-03 -6.042426776E-04
-1.261689846E-03 -5.603253539E-04
-1.074136266E-03 -5.151031911E-04
-9.110333703E-04 -4.698115845E-04
-7.697932761E-04 -4.254198413E-04
-6.479947518E-04 -3.826659266E-04
-5.433914124E-04 -3.420891393E-04
-4.539153253E-04 -3.040603638E-04
-3.776767759E-04 -2.688096574E-04
-3.129609103E-04 -2.364510418E-04
-2.582219235E-04 -2.070044560E-04
-2.120754160E-04 -1.804149037E-04
-1.732894861E-04 -1.565688894E-04
-1.407750748E-04 -1.353082899E-04
-1.135760282E-04 -1.164418519E-04
-9.085929880E-05 -9.975454146E-05
-7.190566552E-05 -8.501500710E-05
-5.610131892E-05 -7.198145738E-05
-4.293062990E-05 -6.040629511E-05
-3.197039474E-05 -5.003991027E-05
-2.288582540E-05 -4.063410902E-05
-1.542852324E-05 -3.194576127E-05
-9.436628962E-06 -2.374139004E-05
-4.837266407E-06 -1.580361413E-05
-1.651272588E-06 -7.940600846E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.729523291E-06  7.918956122E-06
-1.109852318E-05  1.521386338E-05
-1.908203360E-05  2.210177805E-05
-2.878339334E-05  2.879205323E-05
-4.042227850E-05  3.547448253E-05
-5.432718400E-05  4.231043025E-05
-7.093175123E-05  4.942530891E-05
-9.077428920E-05  5.690117769E-05
-1.144998232E-04  6.476853963E-05
-1.428640043E-04  7.299664013E-05
-1.767382129E-04  8.148173788E-05
-2.171151799E-04  9.003294986E-05
-2.651144325E-04  9.835538184E-05
-3.219868376E-04  1.060303544E-04
-3.891174799E-04  1.124926339E-04
-4.680260659E-04  1.170046842E-04
-5.603640008E-04  1.186280731E-04
-6.679072451E-04  1.161923058E-04
-7.925440308E-04  1.082615087E-04
-9.362565078E-04  9.309956440E-05
-1.101095409E-03  6.863448963E-05
-1.289146879E-03  3.242305413E-05
-1.502490688E-03 -1.838314327E-05
-1.743149234E-03 -8.706870678E-05
-2.013026873E-03 -1.773809372E-04
-2.313839437E-03 -2.935499460E-04
-2.647034066E-03 -4.403003873E-04
-3.013699881E-03 -6.228526904E-04
-3.414470453E-03 -8.469116198E-04
-3.849419490E-03 -1.118640021E-03
-4.317951696E-03 -1.444615721E-03
-4.818691270E-03 -1.831769795E-03
-5.349371048E-03 -2.287304738E-03
-5.906725771E-03 -2.818591567E-03
-6.486393427E-03 -3.433045473E-03
-7.082828890E-03 -4.137980349E-03
-7.689234352E-03 -4.940443352E-03
-8.297511041E-03 -5.847031533E-03
-8.898236590E-03 -6.863693530E-03
-9.480672063E-03 -7.995520250E-03
-1.003280206E-02 -9.246529352E-03
-1.054141052E-02 -1.061944915E-02
-1.099219382E-02 -1.211550814E-02
-1.136991160E-02 -1.373423689E-02
-1.165857437E-02 -1.547328900E-02
-1.184166566E-02 -1.732828785E-02
-1.190239493E-02 -1.929270545E-02
-1.182397637E-02 -2.135777877E-02
-1.158992725E-02 -2.351246798E-02
-1.118437888E-02 -2.574345999E-02
-1.059239239E-02 -2.803521864E-02
-9.800271239E-03 -3.037008210E-02
-8.795862580E-03 -3.272840577E-02
-7.568839762E-03 -3.508874794E-02
-6.110959149E-03 -3.742809393E-02
-4.416285351E-03 -3.972211342E-02
-2.481380147E-03 -4.194544475E-02
-3.054517297E-04 -4.407199957E-02
 2.109537753E-03 -4.607528102E-02
 4.758807070E-03 -4.792870859E-02
 7.634732673E-03 -4.960594341E-02
 1.072686578E-02 -5.108120817E-02
 1.402198736E-02 -5.232959670E-02
 1.750419805E-02 -5.332736890E-02
 2.115503945E-02 -5.405222800E-02
 2.495364335E-02 -5.448357746E-02
 2.887690517E-02 -5.460275592E-02
 3.289967821E-02 -5.439324915E-02
 3.699498556E-02 -5.384087848E-02
 4.113424672E-02 -5.293396544E-02
 4.528751641E-02 -5.166347285E-02
 4.942373347E-02 -5.002312239E-02
 5.351097756E-02 -4.800948887E-02
 5.751673234E-02 -4.562207143E-02
 6.140815299E-02 -4.286334150E-02
 6.515233689E-02 -3.973876776E-02
 6.871659535E-02 -3.625681762E-02
 7.206872504E-02 -3.242893539E-02
 7.517727677E-02 -2.826949671E-02
 7.801181982E-02 -2.379573942E-02
 8.054319944E-02 -1.902767097E-02
 8.274378502E-02 -1.398795279E-02
 8.458770668E-02 -8.701762405E-03
 8.605107754E-02 -3.196634493E-03
 8.711219949E-02  2.497717596E-03
 8.775175020E-02  8.349597825E-03
 8.795294939E-02  1.432553860E-02
 8.770170294E-02  2.039052431E-02
 8.698672376E-02  2.650822431E-02
 8.579962887E-02  3.264123217E-02
 8.413501272E-02  3.875130800E-02
 8.199049750E-02  4.479962068E-02
 7.936676144E-02  5.074698711E-02
 7.626754699E-02  5.655410570E-02
 7.269965104E-02  6.218178204E-02
 6.867289957E-02  6.759114485E-02
 6.420010982E-02  7.274385122E-02
 5.929704269E-02  7.760228046E-02
 5.398234853E-02  8.212971678E-02
 4.827750913E-02  8.629052154E-02
 4.220677864E-02  9.005029654E-02
 3.579712575E-02  9.337604025E-02
 2.907817902E-02  9.623629966E-02
 2.208217677E-02  9.860132075E-02
 1.484392230E-02  1.004432010E-01
 7.400744380E-03  1.017360481E-01
-2.075376450E-04  1.024561480E-01
-7.938645868E-03  1.025821481E-01
-1.574787551E-02  1.020952579E-01
-2.358813000E-02  1.009794732E-01
-3.140996428E-02  9.922182597E-02
-3.916164235E-02  9.681266533E-02
-4.678921661E-02  9.374597030E-02
-5.423663763E-02  9.001969794E-02
-6.144590472E-02  8.563616640E-02
-6.835726893E-02  8.060247182E-02
-7.490950118E-02  7.493093539E-02
-8.104023973E-02  6.863957406E-02
-8.668643106E-02  6.175258495E-02
-9.178487866E-02  5.430082903E-02
-9.627291297E-02  4.632229547E-02
-1.000891933E-01  3.786252241E-02
-1.031746489E-01  2.897494502E-02
-1.054735607E-01  1.972113636E-02
-1.069347776E-01  1.017090265E-02
-1.075130517E-01  4.021915035E-04
-1.071704648E-01 -9.499228765E-03
-1.058779066E-01 -1.944035795E-02
-1.036165517E-01 -2.932185386E-02
-1.003792680E-01 -3.903924542E-02
-9.617188160E-02 -4.848447567E-02
-9.101421362E-02 -5.754776187E-02
-8.494080477E-02 -6.611973704E-02
-7.800124906E-02 -7.409381271E-02
-7.026007065E-02 -8.136867943E-02
-6.179609965E-02 -8.785084055E-02
-5.270133008E-02 -9.345706144E-02
-4.307927614E-02 -9.811661006E-02
-3.304287647E-02 -1.017731696E-01
-2.271202875E-02 -1.043863190E-01
-1.221086361E-02 -1.059325009E-01
-1.664884935E-03 -1.064054300E-01
 8.801888403E-03 -1.058159290E-01
 1.906964820E-02 -1.041912168E-01
 2.902527258E-02 -1.015737060E-01
 3.856445690E-02 -9.801939302E-02
 4.759343352E-02 -9.359594127E-02
 5.603024406E-02 -8.838056779E-02
 6.380555785E-02 -8.245784002E-02
 7.086305611E-02 -7.591748302E-02
 7.715942234E-02 -6.885228155E-02
 8.266399394E-02 -6.135614372E-02
 8.735813844E-02 -5.352237350E-02
 9.123442003E-02 -4.544218058E-02
 9.429562006E-02 -3.720343906E-02
 9.655366947E-02 -2.888969275E-02
 9.802854290E-02 -2.057939378E-02
 9.874715565E-02 -1.234535398E-02
 9.874229506E-02 -4.254383940E-03
 9.805160943E-02  3.632907473E-03
 9.671666974E-02  1.126218041E-02
 9.478211305E-02  1.858532394E-02
 9.229487113E-02  2.556033213E-02
 8.930348375E-02  3.215111719E-02
 8.585749330E-02  3.832727719E-02
 8.200691546E-02  4.406383322E-02
 7.780177917E-02  4.934094773E-02
 7.329172890E-02  5.414363342E-02
 6.852568190E-02  5.846145966E-02
 6.355153330E-02  6.228826170E-02
 5.841590242E-02  6.562185601E-02
 5.316391413E-02  6.846376422E-02
 4.783900984E-02  7.081894671E-02
 4.248278316E-02  7.269554628E-02
 3.713483617E-02  7.410464160E-02
 3.183265280E-02  7.506000976E-02
 2.661148636E-02  7.557789678E-02
 2.150425910E-02  7.567679469E-02
 1.654147200E-02  7.537722383E-02
 1.175112373E-02  7.470151861E-02
 7.158638282E-03  7.367361540E-02
 2.786800933E-03  7.231884076E-02
-1.344296778E-03  7.066369902E-02
-5.217302470E-03  6.873565768E-02
-8.817637437E-03  6.656293006E-02
-1.213351876E-02  6.417425452E-02
-1.515596720E-02  6.159867015E-02
-1.787879893E-02  5.886528920E-02
-2.029859901E-02  5.600306722E-02
-2.241467465E-02  5.304057202E-02
-2.422898626E-02  5.000575356E-02
-2.574605496E-02  4.692571704E-02
-2.697284506E-02  4.382650204E-02
-2.791862127E-02  4.073287104E-02
-2.859478044E-02  3.766811092E-02
-2.901465878E-02  3.465385096E-02
-2.919331615E-02  3.170990131E-02
-2.914729998E-02  2.885411540E-02
-2.889439197E-02  2.610227953E-02
-2.845334181E-02  2.346803228E-02
-2.784359241E-02  2.096281607E-02
-2.708500193E-02  1.859586185E-02
-2.619756808E-02  1.637420741E-02
-2.520116012E-02  1.430274884E-02
-2.411526411E-02  1.238432336E-02
-2.295874639E-02  1.061982142E-02
-2.174963981E-02  9.008324475E-03
-2.050495653E-02  7.547264716E-03
-1.924053020E-02  6.232602240E-03
-1.797088956E-02  5.059014787E-03
-1.670916444E-02  4.020095153E-03
-1.546702405E-02  3.108551348E-03
-1.425464672E-02  2.316404814E-03
-1.308071919E-02  1.635182422E-03
-1.195246315E-02  1.056098448E-03
-1.087568575E-02  5.702233649E-04
-9.854850823E-03  1.686369253E-04
-8.893167050E-03 -1.574362799E-04
-7.992689245E-03 -4.165099337E-04
-7.154429105E-03 -6.167382751E-04
-6.378471808E-03 -7.658374642E-04
-5.664095156E-03 -8.710254312E-04
-5.009888318E-03 -9.389791861E-04
-4.413867596E-03 -9.758082256E-04
-3.873587050E-03 -9.870424303E-04
-3.386242274E-03 -9.776326821E-04
-2.948766004E-03 -9.519623492E-04
-2.557914658E-03 -9.138677733E-04
-2.210345256E-03 -8.666659390E-04
-1.902682507E-03 -8.131875958E-04
-1.631576121E-03 -7.558142370E-04
-1.393748636E-03 -6.965174875E-04
-1.186034249E-03 -6.368996320E-04
-1.005409275E-03 -5.782341866E-04
-8.490149604E-04 -5.215056017E-04
-7.141734507E-04 -4.674473551E-04
-5.983977415E-04 -4.165778615E-04
-4.993964506E-04 -3.692337749E-04
-4.150742351E-04 -3.256003958E-04
-3.435286455E-04 -2.857390182E-04
-2.830441634E-04 -2.496111529E-04
-2.320841200E-04 -2.170996503E-04
-1.892811339E-04 -1.880268227E-04
-1.534266500E-04 -1.621697228E-04
-1.234601069E-04 -1.392727881E-04
-9.845820796E-05 -1.190581042E-04
-7.762472509E-05 -1.012335812E-04
-6.028122696E-05 -8.549937982E-05
-4.585908660E-05 -7.155297595E-05
-3.389309564E-05 -5.909331394E-05
-2.401698111E-05 -4.782458570E-05
-1.596108460E-05 -3.746028676E-05
-9.552410042E-06 -2.772835578E-05
-4.717160644E-06 -1.837840945E-05
-1.485744603E-06 -9.192354175E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.984620458E-06  9.175532581E-06
-1.183303589E-05  1.773203094E-05
-2.051183027E-05  2.591466441E-05
-3.113022129E-05  3.396441225E-05
-4.392720882E-05  4.210491391E-05
-5.926357965E-05  5.053266494E-05
-7.761812117E-05  5.940875922E-05
-9.958734032E-05  6.885082715E-05
-1.258879673E-04  7.892415084E-05
-1.573615202E-04  8.963118168E-05
-1.949802030E-04  1.008988696E-04
-2.398533974E-04  1.125633562E-04
-2.932339836E-04  1.243517045E-04
-3.565236924E-04  1.358604459E-04
-4.312766420E-04  1.465308355E-04
-5.192001662E-04  1.556208257E-04
-6.221519862E-04  1.621738957E-04
-7.421327387E-04  1.649850324E-04
-8.812728369E-04  1.625643216E-04
-1.041812639E-03  1.530988086E-04
-1.226074912E-03  1.344134947E-04
-1.436428650E-03  1.039325688E-04
-1.675243398E-03  5.864220879E-05
-1.944833412E-03 -4.943469123E-06
-2.247391189E-03 -9.081150360E-05
-2.584910210E-03 -2.034722055E-04
-2.959097072E-03 -3.479721054E-04
-3.371273628E-03 -5.298954196E-04
-3.822270215E-03 -7.553516720E-04
-4.312311607E-03 -1.030947152E-03
-4.840897870E-03 -1.363738030E-03
-5.406682914E-03 -1.761163237E-03
-6.007354069E-03 -2.230955575E-03
-6.639516592E-03 -2.781030126E-03
-7.298587418E-03 -3.419349627E-03
-7.978702846E-03 -4.153767347E-03
-8.672645028E-03 -4.991848866E-03
-9.371792123E-03 -5.940675148E-03
-1.006609678E-02 -7.006630350E-03
-1.074409718E-02 -8.195178767E-03
-1.139296406E-02 -9.510636299E-03
-1.199858640E-02 -1.095594259E-02
-1.254569713E-02 -1.253244065E-02
-1.301803885E-02 -1.423967104E-02
-1.339856830E-02 -1.607518792E-02
-1.366969664E-02 -1.803440384E-02
-1.381356103E-02 -2.011046966E-02
-1.381232199E-02 -2.229419499E-02
-1.364847950E-02 -2.457401350E-02
-1.330520006E-02 -2.693599575E-02
-1.276664650E-02 -2.936391074E-02
-1.201830202E-02 -3.183933583E-02
-1.104728013E-02 -3.434181283E-02
-9.842612956E-03 -3.684904667E-02
-8.395511007E-03 -3.933714181E-02
-6.699588855E-03 -4.178087047E-02
-4.751052454E-03 -4.415396607E-02
-2.548845229E-03 -4.642943500E-02
-9.475151955E-05 -4.857987974E-02
 2.606542727E-03 -5.057782660E-02
 5.547430918E-03 -5.239605211E-02
 8.717406393E-03 -5.400790259E-02
 1.210311982E-02 -5.538760238E-02
 1.568847012E-02 -5.651054713E-02
 1.945472548E-02 -5.735357943E-02
 2.338067083E-02 -5.789524492E-02
 2.744277835E-02 -5.811602757E-02
 3.161539805E-02 -5.799856363E-02
 3.587096541E-02 -5.752783387E-02
 4.018022388E-02 -5.669133419E-02
 4.451246005E-02 -5.547922470E-02
 4.883574985E-02 -5.388445722E-02
 5.311721430E-02 -5.190288135E-02
 5.732328340E-02 -4.953332868E-02
 6.141996691E-02 -4.677767489E-02
 6.537313054E-02 -4.364087904E-02
 6.914877611E-02 -4.013099945E-02
 7.271332382E-02 -3.625918528E-02
 7.603389456E-02 -3.203964313E-02
 7.907858995E-02 -2.748957818E-02
 8.181676748E-02 -2.262910933E-02
 8.421930772E-02 -1.748115859E-02
 8.625887083E-02 -1.207131502E-02
 8.791013904E-02 -6.427674333E-03
 8.915004224E-02 -5.806555789E-04
 8.995796367E-02  5.437202875E-03
 9.031592343E-02  1.159146557E-02
 9.020873749E-02  1.784603722E-02
 8.962415087E-02  2.416341161E-02
 8.855294399E-02  3.050492833E-02
 8.698901212E-02  3.683103362E-02
 8.492941831E-02  4.310154147E-02
 8.237442120E-02  4.927589130E-02
 7.932747952E-02  5.531339909E-02
 7.579523577E-02  6.117349893E-02
 7.178748197E-02  6.681597300E-02
 6.731711099E-02  7.220116820E-02
 6.240005670E-02  7.729019871E-02
 5.705522677E-02  8.204513437E-02
 5.130443149E-02  8.642917558E-02
 4.517231200E-02  9.040681613E-02
 3.868627079E-02  9.394399616E-02
 3.187640709E-02  9.700824801E-02
 2.477545893E-02  9.956883831E-02
 1.741875327E-02  1.015969103E-01
 9.844164525E-03  1.030656304E-01
 2.092081267E-03  1.039503443E-01
-5.794620342E-03  1.042287465E-01
-1.377059861E-02  1.038810691E-01
-2.178806746E-02  1.028902946E-01
-2.979682133E-02  1.012423974E-01
-3.774427004E-02  9.892661886E-02
-4.557549121E-02  9.593577977E-02
-5.323330954E-02  9.226663299E-02
-6.065841401E-02  8.792025884E-02
-6.778952556E-02  8.290250274E-02
-7.456363000E-02  7.722445302E-02
-8.091629189E-02  7.090295374E-02
-8.678206659E-02  6.396114325E-02
-9.209502800E-02  5.642900501E-02
-9.678942912E-02  4.834391129E-02
-1.008005106E-01  3.975113481E-02
-1.040654687E-01  3.070429625E-02
-1.065245895E-01  2.126570953E-02
-1.081225455E-01  1.150658055E-02
-1.088098428E-01  1.507010550E-03
-1.085443929E-01 -8.644246682E-03
-1.072931655E-01 -1.885032327E-02
-1.050338658E-01 -2.900711482E-02
-1.017565611E-01 -3.900452927E-02
-9.746516711E-02 -4.872812172E-02
-9.217869572E-02 -5.806110715E-02
-8.593216133E-02 -6.688671532E-02
-7.877704768E-02 -7.509082181E-02
-7.078125223E-02 -8.256475935E-02
-6.202844981E-02 -8.920818700E-02
-5.261685072E-02 -9.493187605E-02
-4.265736870E-02 -9.966026307E-02
-3.227125671E-02 -1.033336250E-01
-2.158730904E-02 -1.059097498E-01
-1.073876158E-02 -1.073650050E-01
 1.399552408E-04 -1.076947504E-01
 1.091644723E-02 -1.069130795E-01
 2.146341331E-02 -1.050519274E-01
 3.166138948E-02 -1.021596168E-01
 4.140107063E-02 -9.829894740E-02
 5.058513676E-02 -9.354495576E-02
 5.912954879E-02 -8.798247678E-02
 6.696431525E-02 -8.170363724E-02
 7.403376213E-02 -7.480539666E-02
 8.029636229E-02 -6.738723162E-02
 8.572419606E-02 -5.954903563E-02
 9.030212222E-02 -5.138928260E-02
 9.402673915E-02 -4.300347883E-02
 9.690521073E-02 -3.448290884E-02
 9.895402308E-02 -2.591366490E-02
 1.001977270E-01 -1.737593827E-02
 1.006677097E-01 -8.943543419E-03
 1.004010270E-01 -6.836422181E-04
 9.943931947E-02  7.343365367E-03
 9.782782276E-02  1.508381664E-02
 9.561448068E-02  2.249065736E-02
 9.284915917E-02  2.952323510E-02
 8.958295861E-02  3.614703717E-02
 8.586761752E-02  4.233339186E-02
 8.175499994E-02  4.805914779E-02
 7.729665739E-02  5.330634312E-02
 7.254345662E-02  5.806187329E-02
 6.754526414E-02  6.231716380E-02
 6.235067959E-02  6.606785215E-02
 5.700681018E-02  6.931348185E-02
 5.155907965E-02  7.205720992E-02
 4.605106576E-02  7.430552831E-02
 4.052436132E-02  7.606799906E-02
 3.501845437E-02  7.735700241E-02
 2.957062401E-02  7.818749660E-02
 2.421584887E-02  7.857678808E-02
 1.898672616E-02  7.854431025E-02
 1.391339927E-02  7.811140936E-02
 9.023493088E-03  7.730113551E-02
 4.342056175E-03  7.613803724E-02
-1.084903315E-04  7.464795803E-02
-4.308396811E-03  7.285783325E-02
-8.240621603E-03  7.079548614E-02
-1.189085873E-02  6.848942196E-02
-1.524755555E-02  6.596861938E-02
-1.830191856E-02  6.326231874E-02
-2.104790564E-02  6.039980725E-02
-2.348220250E-02  5.741020155E-02
-2.560418141E-02  5.432222852E-02
-2.741584011E-02  5.116400593E-02
-2.892171919E-02  4.796282480E-02
-3.012879629E-02  4.474493599E-02
-3.104635625E-02  4.153534404E-02
-3.168583656E-02  3.835761133E-02
-3.206064853E-02  3.523367635E-02
-3.218597497E-02  3.218368964E-02
-3.207854628E-02  2.922587105E-02
-3.175639768E-02  2.637639177E-02
-3.123861086E-02  2.364928423E-02
-3.054504445E-02  2.105638242E-02
-2.969605802E-02  1.860729428E-02
-2.871223490E-02  1.630940739E-02
-2.761410931E-02  1.416792779E-02
-2.642190353E-02  1.218595124E-02
-2.515528025E-02  1.036456492E-02
-2.383311530E-02  8.702976856E-03
-2.247329490E-02  7.198669607E-03
-2.109254129E-02  5.847573847E-03
-1.970626907E-02  4.644257292E-03
-1.832847419E-02  3.582123928E-03
-1.697165606E-02  2.653618483E-03
-1.564677257E-02  1.850431221E-03
-1.436322658E-02  1.163698367E-03
-1.312888181E-02  5.841939815E-04
-1.195010542E-02  1.025096243E-04
-1.083183375E-02 -2.907811593E-04
-9.777657691E-03 -6.049758159E-04
-8.789923664E-03 -8.491147769E-04
-7.869846299E-03 -1.031873325E-03
-7.017628990E-03 -1.161473538E-03
-6.232588665E-03 -1.245615927E-03
-5.513281468E-03 -1.291429898E-03
-4.857626427E-03 -1.305441730E-03
-4.263024612E-03 -1.293558500E-03
-3.726471721E-03 -1.261066108E-03
-3.244662515E-03 -1.212639484E-03
-2.814085931E-03 -1.152362974E-03
-2.431110140E-03 -1.083758931E-03
-2.092057142E-03 -1.009822630E-03
-1.793266884E-03 -9.330617337E-04
-1.531151076E-03 -8.555386890E-04
-1.302237190E-03 -7.789146366E-04
-1.103203230E-03 -7.044935805E-04
-9.309040520E-04 -6.332657783E-04
-7.823900470E-04 -5.659494975E-04
-6.549191024E-04 -5.030304697E-04
-5.459627316E-04 -4.447985429E-04
-4.532072835E-04 -3.913811902E-04
-3.745511036E-04 -3.427736671E-04
-3.080984769E-04 -2.988657316E-04
-2.521511307E-04 -2.594649416E-04
-2.051980120E-04 -2.243166289E-04
-1.659039959E-04 -1.931207224E-04
-1.330981170E-04 -1.655456492E-04
-1.057618604E-04 -1.412395969E-04
-8.301799596E-05 -1.198394666E-04
-6.412039370E-05 -1.009778961E-04
-4.844521942E-05 -8.428878964E-05
-3.548387195E-05 -6.941186090E-05
-2.483798834E-05 -5.599679076E-05
-1.621679886E-05 -4.370772722E-05
-9.437052111E-06 -3.222902385E-05
-4.425632288E-06 -2.127333887E-05
-1.224833322E-06 -1.059351041E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.202475836E-06  1.058460678E-05
-1.251425548E-05  2.056828324E-05
-2.189163710E-05  3.022726863E-05
-3.344894325E-05  3.983799604E-05
-4.744474767E-05  4.966255970E-05
-6.427339012E-05  5.993791947E-05
-8.446108498E-05  7.086687187E-05
-1.086658666E-04  8.260930427E-05
-1.376805936E-04  9.527260866E-05
-1.724382269E-04  1.089003971E-04
-2.140185904E-04  1.234588602E-04
-2.636558048E-04  1.388202677E-04
-3.227455576E-04  1.547432389E-04
-3.928513287E-04  1.708495329E-04
-4.757086411E-04  1.865972283E-04
-5.732263472E-04  2.012502918E-04
-6.874839055E-04  2.138446813E-04
-8.207235532E-04  2.231512968E-04
-9.753362470E-04  2.276362811E-04
-1.153840235E-03  2.254193852E-04
-1.358851151E-03  2.142313500E-04
-1.593042588E-03  1.913715063E-04
-1.859096236E-03  1.536670589E-04
-2.159640839E-03  9.743578411E-05
-2.497179502E-03  1.845412258E-05
-2.874005174E-03 -8.806712189E-05
-3.292104558E-03 -2.274970838E-04
-3.753051151E-03 -4.057866192E-04
-4.257888668E-03 -6.294550095E-04
-4.807006689E-03 -9.055590846E-04
-5.400011004E-03 -1.241642439E-03
-6.035591751E-03 -1.645662728E-03
-6.711393103E-03 -2.125895501E-03
-7.423888780E-03 -2.690813609E-03
-8.168268176E-03 -3.348942034E-03
-8.938338225E-03 -4.108688819E-03
-9.726446273E-03 -4.978153839E-03
-1.052342920E-02 -5.964918181E-03
-1.131859374E-02 -7.075818038E-03
-1.209973234E-02 -8.316708066E-03
-1.285317812E-02 -9.692220146E-03
-1.356390143E-02 -1.120552429E-02
-1.421564905E-02 -1.285809898E-02
-1.479112575E-02 -1.464951862E-02
-1.527221620E-02 -1.657726557E-02
-1.564024370E-02 -1.863657400E-02
-1.587626052E-02 -2.082031185E-02
-1.596136346E-02 -2.311890638E-02
-1.587702690E-02 -2.552031699E-02
-1.560544490E-02 -2.801005780E-02
-1.512987365E-02 -3.057127043E-02
-1.443496524E-02 -3.318484596E-02
-1.350708454E-02 -3.582959310E-02
-1.233460139E-02 -3.848244844E-02
-1.090815160E-02 -4.111872308E-02
-9.220861715E-03 -4.371237946E-02
-7.268533494E-03 -4.623633123E-02
-5.049786233E-03 -4.866275930E-02
-2.566155898E-03 -5.096343693E-02
 1.778482556E-04 -5.311005764E-02
 3.174727964E-03 -5.507455995E-02
 6.414018617E-03 -5.682944429E-02
 9.882347187E-03 -5.834807800E-02
 1.356352200E-02 -5.960498546E-02
 1.743865080E-02 -6.057612133E-02
 2.148628377E-02 -6.123912541E-02
 2.568257834E-02 -6.157355860E-02
 3.000148308E-02 -6.156111957E-02
 3.441493843E-02 -6.118584222E-02
 3.889309238E-02 -6.043427402E-02
 4.340452971E-02 -5.929563538E-02
 4.791651356E-02 -5.776195973E-02
 5.239523849E-02 -5.582821427E-02
 5.680609404E-02 -5.349240044E-02
 6.111393797E-02 -5.075563332E-02
 6.528337801E-02 -4.762219879E-02
 6.927906061E-02 -4.409958693E-02
 7.306596509E-02 -4.019850030E-02
 7.660970088E-02 -3.593283573E-02
 7.987680513E-02 -3.131963818E-02
 8.283503779E-02 -2.637902606E-02
 8.545367056E-02 -2.113408728E-02
 8.770376627E-02 -1.561074633E-02
 8.955844456E-02 -9.837603029E-03
 9.099313040E-02 -3.845744521E-03
 9.198578168E-02  2.331467371E-03
 9.251709265E-02  8.658630520E-03
 9.257067053E-02  1.509855510E-02
 9.213318313E-02  2.161253039E-02
 9.119447631E-02  2.816060152E-02
 8.974766064E-02  3.470185135E-02
 8.778916777E-02  4.119468325E-02
 8.531877784E-02  4.759710010E-02
 8.233961979E-02  5.386697557E-02
 7.885814767E-02  5.996231429E-02
 7.488409614E-02  6.584149790E-02
 7.043041913E-02  7.146351502E-02
 6.551321582E-02  7.678817400E-02
 6.015164814E-02  8.177629791E-02
 5.436785407E-02  8.638990268E-02
 4.818686075E-02  9.059235955E-02
 4.163650096E-02  9.434854430E-02
 3.474733628E-02  9.762497617E-02
 2.755258920E-02  1.003899504E-01
 2.008808627E-02  1.026136683E-01
 1.239221308E-02  1.042683702E-01
 4.505881233E-03  1.053284762E-01
-3.527493560E-03  1.057707397E-01
-1.166200435E-02  1.055744213E-01
-1.984925995E-02  1.047214861E-01
-2.803839063E-02  1.031968337E-01
-3.617605861E-02  1.009885632E-01
-4.420648118E-02  9.808828085E-02
-5.207147584E-02  9.449145434E-02
-5.971053938E-02  9.019781619E-02
-6.706097449E-02  8.521181930E-02
-7.405808000E-02  7.954314346E-02
-8.063542279E-02  7.320724946E-02
-8.672521135E-02  6.622597310E-02
-9.225879207E-02  5.862814646E-02
-9.716728973E-02  5.045022761E-02
-1.013824124E-01  4.173691282E-02
-1.048374382E-01  3.254169717E-02
-1.074683944E-01  2.292734148E-02
-1.092154340E-01  1.296619515E-02
-1.100243985E-01  2.740317908E-03
-1.098485441E-01 -7.658660851E-03
-1.086503884E-01 -1.813000681E-02
-1.064036149E-01 -2.856472616E-02
-1.030949506E-01 -3.884683685E-02
-9.872591481E-02 -4.885509124E-02
-9.331432100E-02 -5.846514955E-02
-8.689540619E-02 -6.755216962E-02
-7.952246791E-02 -7.599374164E-02
-7.126690205E-02 -8.367305798E-02
-6.221756523E-02 -9.048217425E-02
-5.247942589E-02 -9.632519217E-02
-4.217151773E-02 -1.011211828E-01
-3.142426290E-02 -1.048066729E-01
-2.037628317E-02 -1.073375392E-01
-9.170859948E-03 -1.086901938E-01
 2.047768266E-03 -1.088619927E-01
 1.313807162E-02 -1.078708593E-01
 2.396466748E-02 -1.057541674E-01
 3.440136674E-02 -1.025669810E-01
 4.433370174E-02 -9.837978469E-02
 5.366085592E-02 -9.327585878E-02
 6.229696368E-02 -8.734846446E-02
 7.017179323E-02 -8.069799080E-02
 7.723086230E-02 -7.342919976E-02
 8.343506326E-02 -6.564867624E-02
 8.875989018E-02 -5.746256040E-02
 9.319436626E-02 -4.897460867E-02
 9.673976741E-02 -4.028460274E-02
 9.940822890E-02 -3.148710273E-02
 1.012213094E-01 -2.267052387E-02
 1.022085720E-01 -1.391650396E-02
 1.024062266E-01 -5.299522805E-03
 1.018558656E-01  3.113268341E-03
 1.006033108E-01  1.126204782E-02
 9.869758183E-02  1.909419334E-02
 9.618998678E-02  2.656405404E-02
 9.313333204E-02  3.363265373E-02
 8.958124306E-02  4.026734918E-02
 8.558758643E-02  4.644146236E-02
 8.120598210E-02  5.213390161E-02
 7.648939456E-02  5.732878246E-02
 7.148979200E-02  6.201505621E-02
 6.625786314E-02  6.618615137E-02
 6.084278256E-02  6.983963133E-02
 5.529201618E-02  7.297686997E-02
 4.965115977E-02  7.560274559E-02
 4.396380434E-02  7.772535298E-02
 3.827142315E-02  7.935573259E-02
 3.261327606E-02  8.050761540E-02
 2.702632776E-02  8.119718189E-02
 2.154517692E-02  8.144283322E-02
 1.620199410E-02  8.126497288E-02
 1.102646691E-02  8.068579674E-02
 6.045751064E-03  7.972908969E-02
 1.284426865E-03  7.842002710E-02
-3.235539199E-03  7.678497928E-02
-7.494827569E-03  7.485131755E-02
-1.147679286E-02  7.264722030E-02
-1.516748430E-02  7.020147804E-02
-1.855565822E-02  6.754329643E-02
-2.163278092E-02  6.470209671E-02
-2.439302024E-02  6.170731324E-02
-2.683322387E-02  5.858818842E-02
-2.895288232E-02  5.537356536E-02
-3.075407444E-02  5.209167974E-02
-3.224139365E-02  4.876995202E-02
-3.342185293E-02  4.543478251E-02
-3.430476741E-02  4.211135155E-02
-3.490161334E-02  3.882342795E-02
-3.522586335E-02  3.559318890E-02
-3.529279819E-02  3.244105509E-02
-3.511929620E-02  2.938554435E-02
-3.472360246E-02  2.644314774E-02
-3.412508041E-02  2.362823115E-02
-3.334394967E-02  2.095296541E-02
-3.240101435E-02  1.842728721E-02
-3.131738682E-02  1.605889238E-02
-3.011421238E-02  1.385326225E-02
-2.881240035E-02  1.181372279E-02
-2.743236724E-02  9.941535410E-03
-2.599379733E-02  8.236017050E-03
-2.451542551E-02  6.694686702E-03
-2.301484665E-02  5.313434305E-03
-2.150835480E-02  4.086707646E-03
-2.001081476E-02  3.007712294E-03
-1.853556712E-02  2.068619455E-03
-1.709436740E-02  1.260776555E-03
-1.569735827E-02  5.749155838E-04
-1.435307346E-02  1.354566403E-06
-1.306847061E-02 -4.698119313E-04
-1.184899012E-02 -8.485367476E-04
-1.069863628E-02 -1.144661274E-03
-9.620076649E-03 -1.367775821E-03
-8.614755683E-03 -1.527100463E-03
-7.683018416E-03 -1.631386905E-03
-6.824240283E-03 -1.688841241E-03
-6.036959424E-03 -1.707066936E-03
-5.319008139E-03 -1.693026810E-03
-4.667640646E-03 -1.653022503E-03
-4.079654717E-03 -1.592689537E-03
-3.551505299E-03 -1.517005981E-03
-3.079408643E-03 -1.430312582E-03
-2.659435998E-03 -1.336342247E-03
-2.287596262E-03 -1.238256802E-03
-1.959907419E-03 -1.138689096E-03
-1.672456875E-03 -1.039788619E-03
-1.421451089E-03 -9.432690726E-04
-1.203255099E-03 -8.504564420E-04
-1.014422713E-03 -7.623364148E-04
-8.517182410E-04 -6.796001440E-04
-7.121307174E-04 -6.026875901E-04
-5.928815941E-04 -5.318278548E-04
-4.914268944E-04 -4.670760998E-04
-4.054547839E-04 -4.083467977E-04
-3.328794802E-04 -3.554432014E-04
-2.718323654E-04 -3.080830346E-04
-2.206511030E-04 -2.659205040E-04
-1.778674903E-04 -2.285648195E-04
-1.421947159E-04 -1.955954751E-04
-1.125146203E-04 -1.665746057E-04
-8.786550675E-05 -1.410567887E-04
-6.743098879E-05 -1.185967176E-04
-5.053032159E-05 -9.875523724E-05
-3.661061550E-05 -8.110430851E-05
-2.524129035E-05 -6.523157719E-05
-1.611107569E-05 -5.074535500E-05
-9.027790841E-06 -3.728100947E-05
-3.921027476E-06 -2.451000265E-05
-8.476816050E-07 -1.215313992E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.370276151E-06  1.215730399E-05
-1.311711642E-05  2.374732115E-05
-2.318439775E-05  3.508051455E-05
-3.569048054E-05  4.647289953E-05
-5.091347486E-05  5.823003752E-05
-6.928225125E-05  7.063519272E-05
-9.137245235E-05  8.393949763E-05
-1.179066926E-04  9.835250202E-05
-1.497581073E-04  1.140318689E-04
-1.879564019E-04  1.310712696E-04
-2.336955420E-04  1.494857457E-04
-2.883422005E-04  1.691939774E-04
-3.534440468E-04  1.899970385E-04
-4.307369109E-04  2.115533523E-04
-5.221497984E-04  2.333496926E-04
-6.298066663E-04  2.546682189E-04
-7.560238076E-04  2.745496965E-04
-9.033016376E-04  2.917532343E-04
-1.074309638E-03  3.047130840E-04
-1.271863210E-03  3.114932797E-04
-1.498891213E-03  3.097411550E-04
-1.758393058E-03  2.966410520E-04
-2.053384340E-03  2.688698261E-04
-2.386830234E-03  2.225560376E-04
-2.761566136E-03  1.532449970E-04
-3.180205407E-03  5.587207549E-05
-3.645034526E-03 -7.525310992E-05
-4.157896485E-03 -2.464489049E-04
-4.720063847E-03 -4.646474493E-04
-5.332103569E-03 -7.373614436E-04
-5.993736342E-03 -1.072629374E-03
-6.703693952E-03 -1.478937086E-03
-7.459578782E-03 -1.965114119E-03
-8.257730233E-03 -2.540203905E-03
-9.093103283E-03 -3.213307792E-03
-9.959164786E-03 -3.993403837E-03
-1.084781319E-02 -4.889142406E-03
-1.174932731E-02 -5.908621820E-03
-1.265234921E-02 -7.059148417E-03
-1.354390598E-02 -8.346986578E-03
-1.440947354E-02 -9.777105214E-03
-1.523308510E-02 -1.135292805E-02
-1.599748483E-02 -1.307609551E-02
-1.668432592E-02 -1.494624630E-02
-1.727441049E-02 -1.696082648E-02
-1.774796689E-02 -1.911493331E-02
-1.808495855E-02 -2.140120033E-02
-1.826541711E-02 -2.380972854E-02
-1.826979134E-02 -2.632806731E-02
-1.807930285E-02 -2.894124675E-02
-1.767629941E-02 -3.163186134E-02
-1.704459659E-02 -3.438020304E-02
-1.616979945E-02 -3.716444027E-02
-1.503959670E-02 -3.996083775E-02
-1.364402120E-02 -4.274401119E-02
-1.197567217E-02 -4.548721000E-02
-1.002989593E-02 -4.816262075E-02
-7.804923791E-03 -5.074168450E-02
-5.301966846E-03 -5.319542092E-02
-2.525269085E-03 -5.549475341E-02
 5.178791305E-04 -5.761082969E-02
 3.817164213E-03 -5.951533377E-02
 7.359305755E-03 -6.118078597E-02
 1.112814268E-02 -6.258082856E-02
 1.510474569E-02 -6.369049584E-02
 1.926755289E-02 -6.448646761E-02
 2.359252585E-02 -6.494730610E-02
 2.805332383E-02 -6.505367635E-02
 3.262149469E-02 -6.478855026E-02
 3.726668097E-02 -6.413739458E-02
 4.195684070E-02 -6.308834288E-02
 4.665848217E-02 -6.163235096E-02
 5.133691248E-02 -5.976333525E-02
 5.595649955E-02 -5.747829284E-02
 6.048094689E-02 -5.477740166E-02
 6.487358056E-02 -5.166409892E-02
 6.909764694E-02 -4.814513570E-02
 7.311661955E-02 -4.423060530E-02
 7.689451253E-02 -3.993394332E-02
 8.039619791E-02 -3.527189740E-02
 8.358772299E-02 -3.026446502E-02
 8.643662400E-02 -2.493479831E-02
 8.891223130E-02 -1.930907571E-02
 9.098596190E-02 -1.341634069E-02
 9.263159429E-02 -7.288309183E-03
 9.382552131E-02 -9.591478144E-04
 9.454697685E-02  5.534773783E-03
 9.477823294E-02  1.215515266E-02
 9.450476443E-02  1.886203962E-02
 9.371537946E-02  2.561413847E-02
 9.240231485E-02  3.236911217E-02
 9.056129669E-02  3.908389024E-02
 8.819156743E-02  4.571497230E-02
 8.529588169E-02  5.221872271E-02
 8.188047409E-02  5.855165202E-02
 7.795500298E-02  6.467068174E-02
 7.353247451E-02  7.053338984E-02
 6.862915210E-02  7.609823516E-02
 6.326445614E-02  8.132476042E-02
 5.746085912E-02  8.617377406E-02
 5.124378090E-02  9.060751244E-02
 4.464148853E-02  9.458978499E-02
 3.768500450E-02  9.808610532E-02
 3.040802664E-02  1.010638127E-01
 2.284686204E-02  1.034921882E-01
 1.504037661E-02  1.053425716E-01
 7.029960842E-03  1.065884842E-01
-1.140488702E-03  1.072057638E-01
-9.424573656E-03  1.071727187E-01
-1.777338687E-02  1.064703082E-01
-2.613549837E-02  1.050823544E-01
-3.445694022E-02  1.029957943E-01
-4.268119792E-02  1.002009780E-01
-5.074921819E-02  9.669201918E-02
-5.859944527E-02  9.246720259E-02
-6.616790033E-02  8.752945335E-02
-7.338832141E-02  8.188686884E-02
-8.019238419E-02  7.555331221E-02
-8.651002628E-02  6.854906168E-02
-9.226990011E-02  6.090150481E-02
-9.739998065E-02  5.264585983E-02
-1.018283540E-01  4.382589797E-02
-1.054842108E-01  3.449463120E-02
-1.082990627E-01  2.471491936E-02
-1.102081924E-01  1.455994024E-02
-1.111523343E-01  4.113456463E-03
-1.110795642E-01 -6.530194025E-03
-1.099473584E-01 -1.726646007E-02
-1.077247537E-01 -2.798136491E-02
-1.043945153E-01 -3.855278074E-02
-9.995519407E-02 -4.885223100E-02
-9.442293339E-02 -5.874723005E-02
-8.783287424E-02 -6.810413014E-02
-8.024000742E-02 -7.679139920E-02
-7.171933866E-02 -8.468320433E-02
-6.236526559E-02 -9.166313167E-02
-5.229011536E-02 -9.762783861E-02
-4.162185350E-02 -1.024904172E-01
-3.050104177E-02 -1.061832512E-01
-1.907718828E-02 -1.086601749E-01
-7.504686504E-03 -1.098977920E-01
 4.061424763E-03 -1.098958731E-01
 1.546963653E-02 -1.086768259E-01
 2.657584863E-02 -1.062843011E-01
 3.724675621E-02 -1.027810586E-01
 4.736259805E-02 -9.824626506E-02
 5.681918139E-02 -9.277241610E-02
 6.552915803E-02 -8.646208253E-02
 7.342258160E-02 -7.942466446E-02
 8.044681895E-02 -7.177330933E-02
 8.656591848E-02 -6.362211338E-02
 9.175955379E-02 -5.508368673E-02
 9.602166385E-02 -4.626712454E-02
 9.935890403E-02 -3.727639410E-02
 1.017890080E-01 -2.820912168E-02
 1.033391429E-01 -1.915574483E-02
 1.040443214E-01 -1.019898412E-02
 1.039459140E-01 -1.413583342E-03
 1.030902928E-01  7.133733423E-03
 1.015276179E-01  1.538413657E-02
 9.931077439E-02  2.328644114E-02
 9.649445260E-02  3.079676979E-02
 9.313436572E-02  3.787815955E-02
 8.928659045E-02  4.450013689E-02
 8.500701766E-02  5.063828010E-02
 8.035089864E-02  5.627378289E-02
 7.537247305E-02  6.139302908E-02
 7.012466574E-02  6.598718489E-02
 6.465884072E-02  7.005181259E-02
 5.902460213E-02  7.358650766E-02
 5.326963332E-02  7.659455955E-02
 4.743956662E-02  7.908263573E-02
 4.157787749E-02  8.106048762E-02
 3.572579785E-02  8.254067658E-02
 2.992224454E-02  8.353831810E-02
 2.420375938E-02  8.407084188E-02
 1.860445827E-02  8.415776574E-02
 1.315598742E-02  8.382048122E-02
 7.887484908E-03  8.308204864E-02
 2.825546935E-03  8.196699979E-02
-2.005802117E-03  8.050114635E-02
-6.585135889E-03  7.871139219E-02
-1.089364842E-02  7.662554808E-02
-1.491517222E-02  7.427214729E-02
-1.863619122E-02  7.168026090E-02
-2.204584752E-02  6.887931176E-02
-2.513594061E-02  6.589888641E-02
-2.790091732E-02  6.276854445E-02
-3.033785080E-02  5.951762528E-02
-3.244640644E-02  5.617505265E-02
-3.422879280E-02  5.276913751E-02
-3.568969536E-02  4.932738070E-02
-3.683619126E-02  4.587627686E-02
-3.767764338E-02  4.244112207E-02
-3.822557232E-02  3.904582758E-02
-3.849350555E-02  3.571274281E-02
-3.849680348E-02  3.246249103E-02
-3.825246303E-02  2.931382107E-02
-3.777889985E-02  2.628347884E-02
-3.709571154E-02  2.338610207E-02
-3.622342480E-02  2.063414138E-02
-3.518323024E-02  1.803781066E-02
-3.399670955E-02  1.560506848E-02
-3.268556007E-02  1.334163221E-02
-3.127132219E-02  1.125102498E-02
-2.977511544E-02  9.334655023E-03
-2.821738862E-02  7.591925809E-03
-2.661768967E-02  6.020374368E-03
-2.499445964E-02  4.615834446E-03
-2.336485520E-02  3.372620241E-03
-2.174460255E-02  2.283725961E-03
-2.014788497E-02  1.341036060E-03
-1.858726513E-02  5.355408085E-04
-1.707364186E-02 -1.424480433E-04
-1.561624046E-02 -7.030865461E-04
-1.422263451E-02 -1.156797323E-03
-1.289879615E-02 -1.514081818E-03
-1.164917145E-02 -1.785349291E-03
-1.047677691E-02 -1.980765071E-03
-9.383312826E-03 -2.110119776E-03
-8.369289121E-03 -2.182720418E-03
-7.434159568E-03 -2.207303610E-03
-6.576460208E-03 -2.191970375E-03
-5.793948373E-03 -2.144141543E-03
-5.083738999E-03 -2.070532224E-03
-4.442435466E-03 -1.977143503E-03
-3.866252672E-03 -1.869269260E-03
-3.351130591E-03 -1.751515877E-03
-2.892837055E-03 -1.627832553E-03
-2.487058965E-03 -1.501549972E-03
-2.129481576E-03 -1.375425178E-03
-1.815855851E-03 -1.251690667E-03
-1.542054211E-03 -1.132105888E-03
-1.304115251E-03 -1.018009572E-03
-1.098278188E-03 -9.103715339E-04
-9.210079634E-04 -8.098428264E-04
-7.690120028E-04 -7.168033414E-04
-6.392496827E-04 -6.314061898E-04
-5.289355850E-04 -5.536183720E-04
-4.355375866E-04 -4.832574343E-04
-3.567708020E-04 -4.200239672E-04
-2.905883355E-04 -3.635299313E-04
-2.351697358E-04 -3.133229152E-04
-1.889079721E-04 -2.689065227E-04
-1.503956768E-04 -2.297571716E-04
-1.184113282E-04 -1.953376509E-04
-9.190598164E-05 -1.651078535E-04
-6.999109471E-05 -1.385331602E-04
-5.192794082E-05 -1.150910255E-04
-3.711905185E-05 -9.427640170E-05
-2.510208139E-05 -7.560675319E-05
-1.554641819E-05 -5.862755982E-05
-8.252797134E-06 -4.291941360E-05
-3.156029779E-06 -2.810807689E-05
-3.307800167E-07 -1.387921972E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.473457418E-06  1.390444447E-05
-1.361283528E-05  2.729342267E-05
-2.434712028E-05  4.051496661E-05
-3.779730601E-05  5.392910043E-05
-5.426065861E-05  6.789026975E-05
-7.420120777E-05  8.273439471E-05
-9.824566810E-05  9.876819793E-05
-1.271839193E-04  1.162590295E-04
-1.619731429E-04  1.354238318E-04
-2.037446985E-04  1.564161986E-04
-2.538128076E-04  1.793107177E-04
-3.136840831E-04  2.040839695E-04
-3.850669058E-04  2.305917111E-04
-4.698795873E-04  2.585419192E-04
-5.702561967E-04  2.874635076E-04
-6.885488525E-04  3.166706968E-04
-8.273252128E-04  3.452231870E-04
-9.893598363E-04  3.718824902E-04
-1.177618049E-03  3.950650077E-04
-1.395230941E-03  4.127926975E-04
-1.645460169E-03  4.226424607E-04
-1.931651302E-03  4.216956821E-04
-2.257174650E-03  4.064896733E-04
-2.625352708E-03  3.729730819E-04
-3.039373700E-03  3.164676325E-04
-3.502191102E-03  2.316388219E-04
-4.016409515E-03  1.124784038E-04
-4.584157882E-03 -4.769837592E-05
-5.206951663E-03 -2.562378105E-04
-5.885546330E-03 -5.211121491E-04
-6.619785309E-03 -8.508607729E-04
-7.408446228E-03 -1.254505927E-03
-8.249090086E-03 -1.741441401E-03
-9.137918561E-03 -2.321293330E-03
-1.006964520E-02 -3.003753239E-03
-1.103738654E-02 -3.798384545E-03
-1.203257927E-02 -4.714404937E-03
-1.304492940E-02 -5.760448310E-03
-1.406239881E-02 -6.944311204E-03
-1.507123370E-02 -8.272689839E-03
-1.605603856E-02 -9.750914870E-03
-1.699989741E-02 -1.138269176E-02
-1.788454283E-02 -1.316985508E-02
-1.869057115E-02 -1.511214519E-02
-1.939770062E-02 -1.720701529E-02
-1.998506718E-02 -1.944947638E-02
-2.043155138E-02 -2.183198604E-02
-2.071612792E-02 -2.434438596E-02
-2.081822918E-02 -2.697389119E-02
-2.071811269E-02 -2.970513198E-02
-2.039722331E-02 -3.252024773E-02
-1.983854052E-02 -3.539903001E-02
-1.902690269E-02 -3.831911063E-02
-1.794930115E-02 -4.125618908E-02
-1.659513828E-02 -4.418429262E-02
-1.495644575E-02 -4.707606208E-02
-1.302806051E-02 -4.990305598E-02
-1.080775771E-02 -5.263606596E-02
-8.296341441E-03 -5.524543703E-02
-5.497694902E-03 -5.770138707E-02
-2.418792955E-03 -5.997432073E-02
 9.303197303E-04 -6.203513444E-02
 4.536581351E-03 -6.385550961E-02
 8.383992917E-03 -6.540819277E-02
 1.245372222E-02 -6.666726168E-02
 1.672422901E-02 -6.760837744E-02
 2.117140913E-02 -6.820902267E-02
 2.576875606E-02 -6.844872658E-02
 3.048753869E-02 -6.830927699E-02
 3.529699507E-02 -6.777491992E-02
 4.016454197E-02 -6.683254641E-02
 4.505600052E-02 -6.547186599E-02
 4.993583822E-02 -6.368556581E-02
 5.476742773E-02 -6.146945353E-02
 5.951332223E-02 -5.882258185E-02
 6.413554707E-02 -5.574735202E-02
 6.859590657E-02 -5.224959323E-02
 7.285630424E-02 -4.833861487E-02
 7.687907399E-02 -4.402722840E-02
 8.062731891E-02 -3.933173617E-02
 8.406525359E-02 -3.427188460E-02
 8.715854540E-02 -2.887078013E-02
 8.987464924E-02 -2.315476712E-02
 9.218313036E-02 -1.715326762E-02
 9.405596956E-02 -1.089858451E-02
 9.546784516E-02 -4.425670190E-03
 9.639638668E-02  2.228135682E-03
 9.682239582E-02  9.023394851E-03
 9.673003104E-02  1.591888026E-02
 9.610695345E-02  2.287190093E-02
 9.494443259E-02  2.983863559E-02
 9.323741221E-02  3.677446843E-02
 9.098453730E-02  4.363432068E-02
 8.818814489E-02  5.037297213E-02
 8.485422232E-02  5.694536718E-02
 8.099233740E-02  6.330690123E-02
 7.661554579E-02  6.941368401E-02
 7.174028131E-02  7.522277782E-02
 6.638623507E-02  8.069240960E-02
 6.057622941E-02  8.578215742E-02
 5.433609229E-02  9.045311260E-02
 4.769453745E-02  9.466802027E-02
 4.068305497E-02  9.839140183E-02
 3.333581612E-02  1.015896638E-01
 2.568959574E-02  1.042311986E-01
 1.778371413E-02  1.062864824E-01
 9.659999762E-03  1.077281774E-01
 1.362772778E-03  1.085312452E-01
-7.061151764E-03  1.086730779E-01
-1.556244338E-02  1.081336560E-01
-2.408922224E-02  1.068957394E-01
-3.258701740E-02  1.049451007E-01
-4.099872467E-02  1.022708093E-01
-4.926457397E-02  9.886557207E-02
-5.732211837E-02  9.472614014E-02
-6.510626030E-02  8.985378644E-02
-7.254933337E-02  8.425485849E-02
-7.958126219E-02  7.794140782E-02
-8.612982567E-02  7.093189303E-02
-9.212105299E-02  6.325194799E-02
-9.747978368E-02  5.493519922E-02
-1.021304245E-01  4.602410718E-02
-1.059979346E-01  3.657079497E-02
-1.090090669E-01  2.663781533E-02
-1.110938830E-01  1.629879327E-02
-1.121875497E-01  5.638868603E-03
-1.122323996E-01 -5.245148252E-03
-1.111802206E-01 -1.624500046E-02
-1.089947013E-01 -2.724168157E-02
-1.056539322E-01 -3.810668744E-02
-1.011528251E-01 -4.870388365E-02
-9.550528672E-02 -5.889201358E-02
-8.874596124E-02 -6.852782445E-02
-8.093135582E-02 -7.746973159E-02
-7.214017622E-02 -8.558187918E-02
-6.247274070E-02 -9.273839793E-02
-5.204939936E-02 -9.882761361E-02
-4.100796377E-02 -1.037559356E-01
-2.950023707E-02 -1.074511566E-01
-1.768781804E-02 -1.098649260E-01
-5.737421432E-03 -1.109742221E-01
 6.183998509E-03 -1.107817268E-01
 1.791402118E-02 -1.093150997E-01
 2.929914747E-02 -1.066252398E-01
 4.019856771E-02 -1.027836958E-01
 5.048714274E-02 -9.787944298E-02
 6.005750801E-02 -9.201526920E-02
 6.882128764E-02 -8.530401296E-02
 7.670947171E-02 -7.786487277E-02
 8.367206099E-02 -6.981996738E-02
 8.967711534E-02 -6.129127786E-02
 9.470935578E-02 -5.239805198E-02
 9.876846870E-02 -4.325470558E-02
 1.018672468E-01 -3.396921670E-02
 1.040296810E-01 -2.464197978E-02
 1.052890925E-01 -1.536506807E-02
 1.056863711E-01 -6.221842304E-03
 1.052683621E-01  2.713159365E-03
 1.040864245E-01  1.137411281E-02
 1.021951719E-01  1.970363760E-02
 9.965138996E-02  2.765241393E-02
 9.651312254E-02  3.517872758E-02
 9.283891050E-02  4.224797503E-02
 8.868716533E-02  4.883215352E-02
 8.411565999E-02  5.490935405E-02
 7.918111872E-02  6.046326986E-02
 7.393888974E-02  6.548272847E-02
 6.844268586E-02  6.996125190E-02
 6.274438031E-02  7.389664717E-02
 5.689384665E-02  7.729062738E-02
 5.093883362E-02  8.014846221E-02
 4.492486738E-02  8.247865605E-02
 3.889517489E-02  8.429265147E-02
 3.289062346E-02  8.560455530E-02
 2.694967263E-02  8.643088471E-02
 2.110833532E-02  8.679033075E-02
 1.540014583E-02  8.670353661E-02
 9.856132986E-03  8.619288843E-02
 4.504797280E-03  8.528231626E-02
-6.279090145E-04  8.399710323E-02
-5.518599055E-03  8.236370095E-02
-1.014646621E-02  8.040954953E-02
-1.449329624E-02  7.816290045E-02
-1.854347643E-02  7.565264109E-02
-2.228400106E-02  7.290811949E-02
-2.570447215E-02  6.995896849E-02
-2.879709431E-02  6.683492824E-02
-3.155666233E-02  6.356566663E-02
-3.398053971E-02  6.018059737E-02
-3.606862630E-02  5.670869571E-02
-3.782331324E-02  5.317831235E-02
-3.924942287E-02  4.961698639E-02
-4.035413198E-02  4.605125868E-02
-4.114687611E-02  4.250648731E-02
-4.163923372E-02  3.900666769E-02
-4.184478866E-02  3.557425972E-02
-4.177897046E-02  3.223002537E-02
-4.145887217E-02  2.899287988E-02
-4.090304658E-02  2.587976020E-02
-4.013128222E-02  2.290551423E-02
-3.916436147E-02  2.008281424E-02
-3.802380399E-02  1.742209758E-02
-3.673159954E-02  1.493153713E-02
-3.530993488E-02  1.261704354E-02
-3.378091991E-02  1.048230013E-02
-3.216631896E-02  8.528830509E-03
-3.048729269E-02  6.756098167E-03
-2.876415649E-02  5.161635874E-03
-2.701616051E-02  3.741202065E-03
-2.526129614E-02  2.488960354E-03
-2.351613266E-02  1.397677641E-03
-2.179568706E-02  4.589357276E-04
-2.011332887E-02 -3.366489789E-04
-1.848072049E-02 -9.992031476E-04
-1.690779274E-02 -1.539376975E-03
-1.540275400E-02 -1.968132411E-03
-1.397213048E-02 -2.296543643E-03
-1.262083435E-02 -2.535613661E-03
-1.135225584E-02 -2.696109923E-03
-1.016837508E-02 -2.788421347E-03
-9.069889056E-03 -2.822437981E-03
-8.056349332E-03 -2.807453911E-03
-7.126305995E-03 -2.752093212E-03
-6.277453865E-03 -2.664258084E-03
-5.506777221E-03 -2.551097774E-03
-4.810689869E-03 -2.418996433E-03
-4.185167882E-03 -2.273577771E-03
-3.625872900E-03 -2.119724126E-03
-3.128264413E-03 -1.961607543E-03
-2.687700007E-03 -1.802730385E-03
-2.299522984E-03 -1.645973142E-03
-1.959137226E-03 -1.493647219E-03
-1.662069539E-03 -1.347550691E-03
-1.404019986E-03 -1.209025246E-03
-1.180900984E-03 -1.079012760E-03
-9.888661070E-04 -9.581102524E-04
-8.243296488E-04 -8.466221570E-04
-6.839780849E-04 -7.446091466E-04
-5.647745865E-04 -6.519329269E-04
-4.639577404E-04 -5.682966444E-04
-3.790355914E-04 -4.932807203E-04
-3.077760646E-04 -4.263740820E-04
-2.481947599E-04 -3.670008949E-04
-1.985410270E-04 -3.145430080E-04
-1.572831554E-04 -2.683584225E-04
-1.230934280E-04 -2.277961719E-04
-9.483371810E-05 -1.922080757E-04
-7.154223554E-05 -1.609579034E-04
-5.242196865E-05 -1.334285624E-04
-3.683130786E-05 -1.090280240E-04
-2.427727667E-05 -8.719482076E-05
-1.441172513E-05 -6.740411812E-05
-7.030745998E-06 -4.917557647E-05
-2.077433171E-06 -3.208451269E-05
 3.521167255E-07 -1.577824626E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.495640623E-06  1.583633853E-05
-1.396874675E-05  3.123001707E-05
-2.533057632E-05  4.657016342E-05
-3.970296704E-05  6.226552765E-05
-5.740155951E-05  7.872525579E-05
-7.892575074E-05  9.634478470E-05
-1.049545298E-04  1.154943021E-04
-1.363472621E-04  1.365078315E-04
-1.741484545E-04  1.596714551E-04
-2.195955111E-04  1.852095253E-04
-2.741284718E-04  2.132679653E-04
-3.394006917E-04  2.438939638E-04
-4.172893669E-04  2.770115326E-04
-5.099047545E-04  3.123925557E-04
-6.195968524E-04  3.496231171E-04
-7.489582291E-04  3.880650650E-04
-9.008216112E-04  4.268129678E-04
-1.078250775E-03  4.646468373E-04
-1.284523244E-03  4.999812501E-04
-1.523103295E-03  5.308117813E-04
-1.797603817E-03  5.546599777E-04
-2.111735663E-03  5.685184296E-04
-2.469243343E-03  5.687978484E-04
-2.873826149E-03  5.512783955E-04
-3.329044163E-03  5.110678343E-04
-3.838209079E-03  4.425693581E-04
-4.404260311E-03  3.394621646E-04
-5.029627515E-03  1.946979742E-04
-5.716081401E-03  5.167012834E-07
-6.464575483E-03 -2.515156472E-04
-7.275082270E-03 -5.704440717E-04
-8.146428199E-03 -9.658343875E-04
-9.076132399E-03 -1.447654130E-03
-1.006025502E-02 -2.026123823E-03
-1.109326138E-02 -2.711538915E-03
-1.216790844E-02 -3.514063920E-03
-1.327516018E-02 -4.443501580E-03
-1.440413808E-02 -5.509041224E-03
-1.554211225E-02 -6.718991851E-03
-1.667453794E-02 -8.080506628E-03
-1.778514046E-02 -9.599306544E-03
-1.885605036E-02 -1.127941165E-02
-1.986798849E-02 -1.312288867E-02
-2.080049881E-02 -1.512962376E-02
-2.163222482E-02 -1.729712862E-02
-2.234122354E-02 -1.962038723E-02
-2.290530938E-02 -2.209174921E-02
-2.330241905E-02 -2.470087404E-02
-2.351098770E-02 -2.743472855E-02
-2.351032620E-02 -3.027763799E-02
-2.328098972E-02 -3.321138916E-02
-2.280512832E-02 -3.621538202E-02
-2.206681140E-02 -3.926682495E-02
-2.105231943E-02 -4.234096731E-02
-1.975039778E-02 -4.541136238E-02
-1.815246961E-02 -4.845015325E-02
-1.625280609E-02 -5.142837454E-02
-1.404865420E-02 -5.431626291E-02
-1.154032343E-02 -5.708357051E-02
-8.731234082E-03 -5.969987609E-02
-5.627930177E-03 -6.213488995E-02
-2.240060846E-03 -6.435874979E-02
 1.419666291E-03 -6.634230571E-02
 5.335556185E-03 -6.805739356E-02
 9.489018886E-03 -6.947709665E-02
 1.385868114E-02 -7.057599610E-02
 1.842051538E-02 -7.133041093E-02
 2.314798514E-02 -7.171862840E-02
 2.801220666E-02 -7.172112549E-02
 3.298212704E-02 -7.132078177E-02
 3.802471963E-02 -7.050308327E-02
 4.310519787E-02 -6.925631671E-02
 4.818724844E-02 -6.757175235E-02
 5.323328497E-02 -6.544381312E-02
 5.820472253E-02 -6.287022718E-02
 6.306227320E-02 -5.985216037E-02
 6.776626175E-02 -5.639432448E-02
 7.227695982E-02 -5.250505732E-02
 7.655493602E-02 -4.819637048E-02
 8.056141823E-02 -4.348396079E-02
 8.425866357E-02 -3.838718222E-02
 8.761033045E-02 -3.292897576E-02
 9.058184668E-02 -2.713575560E-02
 9.314076683E-02 -2.103725135E-02
 9.525711199E-02 -1.466630742E-02
 9.690368539E-02 -8.058641734E-03
 9.805635723E-02 -1.252567745E-03
 9.869431341E-02  5.711315269E-03
 9.880026354E-02  1.279045750E-02
 9.836060493E-02  1.994071246E-02
 9.736554076E-02  2.711670188E-02
 9.580915223E-02  3.427218384E-02
 9.368942588E-02  4.136041656E-02
 9.100823889E-02  4.833451075E-02
 8.777130654E-02  5.514776401E-02
 8.398809688E-02  6.175397211E-02
 7.967171896E-02  6.810771304E-02
 7.483879110E-02  7.416460108E-02
 6.950929623E-02  7.988150973E-02
 6.370643132E-02  8.521676350E-02
 5.745645755E-02  9.013030026E-02
 5.078855743E-02  9.458380688E-02
 4.373470446E-02  9.854083196E-02
 3.632955008E-02  1.019668809E-01
 2.861033159E-02  1.048294985E-01
 2.061680409E-02  1.070983464E-01
 1.239119793E-02  1.087452816E-01
 3.978202454E-03  1.097444444E-01
-4.575024554E-03  1.100723632E-01
-1.321882373E-02  1.097080856E-01
-2.190098055E-02  1.086333440E-01
-3.056665652E-02  1.068327649E-01
-3.915831208E-02  1.042941323E-01
-4.761563091E-02  1.010087139E-01
-5.587545772E-02  9.697165984E-02
-6.387176545E-02  9.218248237E-02
-7.153567126E-02  8.664562355E-02
-7.879552513E-02  8.037111551E-02
-8.557709976E-02  7.337533368E-02
-9.180391466E-02  6.568183810E-02
-9.739773153E-02  5.732228942E-02
-1.022792611E-01  4.833741659E-02
-1.063691220E-01  3.877799976E-02
-1.095890891E-01  2.870581715E-02
-1.118636617E-01  1.819448744E-02
-1.131219688E-01  7.330122097E-03
-1.133000050E-01 -3.788313940E-03
-1.123431656E-01 -1.504904589E-02
-1.102090102E-01 -2.632805379E-02
-1.068701428E-01 -3.749026684E-02
-1.023170558E-01 -4.839147375E-02
-9.656074160E-02 -5.888099570E-02
-8.963484961E-02 -6.880511196E-02
-8.159715575E-02 -7.801115755E-02
-7.253012504E-02 -8.635213390E-02
-6.254039313E-02 -9.369159742E-02
-5.175706511E-02 -9.990852874E-02
-4.032882672E-02 -1.049018493E-01
-2.841997205E-02 -1.085942514E-01
-1.620555904E-02 -1.109350467E-01
-3.865992837E-03 -1.119018153E-01
 8.418606840E-03 -1.115007401E-01
 2.047388212E-02 -1.097656319E-01
 3.213621269E-02 -1.067557618E-01
 4.325691009E-02 -1.025527149E-01
 5.370543921E-02 -9.725654035E-02
 6.337157613E-02 -9.098150452E-02
 7.216650753E-02 -8.385174116E-02
 8.002295839E-02 -7.599706118E-02
 8.689449311E-02 -6.754912581E-02
 9.275416868E-02 -5.863812409E-02
 9.759272864E-02 -4.939003181E-02
 1.014165175E-01 -3.992447244E-02
 1.042452728E-01 -3.035315683E-02
 1.061099232E-01 -2.077884653E-02
 1.070504867E-01 -1.129476758E-02
 1.071141356E-01 -1.984393313E-03
 1.063534650E-01  7.078484201E-03
 1.048249817E-01  1.582946899E-02
 1.025878135E-01  2.421312706E-02
 9.970262731E-02  3.218245762E-02
 9.623073753E-02  3.969831249E-02
 9.223338273E-02  4.672879654E-02
 8.777114683E-02  5.324867288E-02
 8.290350215E-02  5.923878908E-02
 7.768845297E-02  6.468553461E-02
 7.218226079E-02  6.958033535E-02
 6.643923476E-02  7.391918730E-02
 6.051157355E-02  7.770222958E-02
 5.444924699E-02  8.093335483E-02
 4.829990838E-02  8.361985448E-02
 4.210882973E-02  8.577209558E-02
 3.591885434E-02  8.740322575E-02
 2.977036193E-02  8.852890277E-02
 2.370124290E-02  8.916704546E-02
 1.774687921E-02  8.933760285E-02
 1.194012981E-02  8.906233865E-02
 6.311319358E-03  8.836462846E-02
 8.882292298E-04  8.726926748E-02
-4.303909700E-03  8.580228654E-02
-9.242422838E-03  8.399077464E-02
-1.390719623E-02  8.186270628E-02
-1.828067929E-02  7.944677213E-02
-2.234788556E-02  7.677221166E-02
-2.609639076E-02  7.386864666E-02
-2.951632748E-02  7.076591446E-02
-3.260037529E-02  6.749390017E-02
-3.534374514E-02  6.408236726E-02
-3.774415644E-02  6.056078606E-02
-3.980180534E-02  5.695816015E-02
-4.151932211E-02  5.330285075E-02
-4.290171598E-02  4.962239980E-02
-4.395630515E-02  4.594335273E-02
-4.469263021E-02  4.229108233E-02
-4.512234913E-02  3.868961569E-02
-4.525911220E-02  3.516146652E-02
-4.511841594E-02  3.172747581E-02
-4.471743517E-02  2.840666377E-02
-4.407483356E-02  2.521609662E-02
-4.321055319E-02  2.217077173E-02
-4.214558503E-02  1.928352468E-02
-4.090172270E-02  1.656496147E-02
-3.950130305E-02  1.402341895E-02
-3.796693768E-02  1.166495572E-02
-3.632124041E-02  9.493375295E-03
-3.458655611E-02  7.510281976E-03
-3.278469670E-02  5.715169485E-03
-3.093669012E-02  4.105540790E-03
-2.906254808E-02  2.677056869E-03
-2.718105767E-02  1.423710997E-03
-2.530960149E-02  3.380243584E-04
-2.346400994E-02 -5.887419769E-04
-2.165844827E-02 -1.366364103E-03
-1.990533979E-02 -2.005427029E-03
-1.821532561E-02 -2.517096795E-03
-1.659725981E-02 -2.912898401E-03
-1.505823826E-02 -3.204504528E-03
-1.360365797E-02 -3.403539426E-03
-1.223730337E-02 -3.521401565E-03
-1.096145522E-02 -3.569107801E-03
-9.777017555E-03 -3.557160901E-03
-8.683657853E-03 -3.495441413E-03
-7.679955838E-03 -3.393123990E-03
-6.763556330E-03 -3.258617568E-03
-5.931322112E-03 -3.099528104E-03
-5.179483148E-03 -2.922642092E-03
-4.503779090E-03 -2.733928651E-03
-3.899592557E-03 -2.538557735E-03
-3.362071273E-03 -2.340931849E-03
-2.886237758E-03 -2.144728640E-03
-2.467085735E-03 -1.952951777E-03
-2.099662984E-03 -1.767987679E-03
-1.779140713E-03 -1.591665846E-03
-1.500869942E-03 -1.425320791E-03
-1.260425625E-03 -1.269853819E-03
-1.053639474E-03 -1.125793214E-03
-8.766226021E-04 -9.933516303E-04
-7.257791908E-04 -8.724797899E-04
-5.978124225E-04 -7.629158099E-04
-4.897239429E-04 -6.642297385E-04
-3.988080685E-04 -5.758630633E-04
-3.226419091E-04 -4.971631452E-04
-2.590724990E-04 -4.274126780E-04
-2.062019486E-04 -3.658544035E-04
-1.623715393E-04 -3.117114224E-04
-1.261455973E-04 -2.642035303E-04
-9.629589842E-05 -2.225600982E-04
-7.178727802E-05 -1.860300931E-04
-5.176504666E-05 -1.538899287E-04
-3.554474509E-05 -1.254499387E-04
-2.260470075E-05 -1.000604037E-04
-1.258176667E-05 -7.711823751E-05
-5.270515259E-06 -5.607567892E-05
-6.260018043E-07 -3.645264432E-05
 1.230029599E-06 -1.785480800E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.418588957E-06  1.796256250E-05
-1.414818284E-05  3.557921570E-05
-2.607906592E-05  5.328387771E-05
-4.133169756E-05  7.153901915E-05
-6.023884830E-05  9.081468998E-05
-8.333499588E-05  1.115732028E-04
-1.113520765E-04  1.342566965E-04
-1.452205945E-04  1.592754677E-04
-1.860750513E-04  1.869954437E-04
-2.352626310E-04  2.177235356E-04
-2.943540520E-04  2.516898790E-04
-3.651554551E-04  2.890261889E-04
-4.497201411E-04  3.297396347E-04
-5.503588976E-04  3.736818155E-04
-6.696475710E-04  4.205125840E-04
-8.104304483E-04  4.696586621E-04
-9.758179288E-04  5.202671990E-04
-1.169176895E-03  5.711546707E-04
-1.394112149E-03  6.207517973E-04
-1.654437277E-03  6.670454642E-04
-1.954133364E-03  7.075189775E-04
-2.297294096E-03  7.390923485E-04
-2.688055994E-03  7.580646759E-04
-3.130512845E-03  7.600610702E-04
-3.628613753E-03  7.399869096E-04
-4.186044811E-03  6.919925213E-04
-4.806094963E-03  6.094516081E-04
-5.491507382E-03  4.849568656E-04
-6.244318487E-03  3.103362323E-04
-7.065687601E-03  7.669304134E-05
-7.955721142E-03 -2.255270020E-04
-8.913296143E-03 -6.064396531E-04
-9.935888679E-03 -1.076595173E-03
-1.101941348E-02 -1.646819964E-03
-1.215808153E-02 -2.328027333E-03
-1.334428260E-02 -3.130999246E-03
-1.456849966E-02 -4.066142346E-03
-1.581926179E-02 -5.143222950E-03
-1.708314103E-02 -6.371087122E-03
-1.834479799E-02 -7.757373172E-03
-1.958707895E-02 -9.308224885E-03
-2.079116574E-02 -1.102801447E-02
-2.193677748E-02 -1.291908443E-02
-2.300242126E-02 -1.498151739E-02
-2.396568662E-02 -1.721294207E-02
-2.480357692E-02 -1.960838276E-02
-2.549286910E-02 -2.216015771E-02
-2.601049211E-02 -2.485783023E-02
-2.633391360E-02 -2.768821428E-02
-2.644152459E-02 -3.063543402E-02
-2.631301188E-02 -3.368103504E-02
-2.592970919E-02 -3.680414286E-02
-2.527491938E-02 -3.998166327E-02
-2.433420155E-02 -4.318851757E-02
-2.309561879E-02 -4.639790548E-02
-2.154994426E-02 -4.958158834E-02
-1.969082492E-02 -5.271018523E-02
-1.751490387E-02 -5.575347574E-02
-1.502190360E-02 -5.868070365E-02
-1.221467318E-02 -6.146087724E-02
-9.099203187E-03 -6.406306283E-02
-5.684612208E-03 -6.645666969E-02
-1.983108719E-03 -6.861172527E-02
 1.990068372E-03 -7.049914069E-02
 6.216727818E-03 -7.209096727E-02
 1.067582085E-02 -7.336064513E-02
 1.534355165E-02 -7.428324507E-02
 2.019350332E-02 -7.483570511E-02
 2.519677983E-02 -7.499706238E-02
 3.032216519E-02 -7.474868082E-02
 3.553630155E-02 -7.407447423E-02
 4.080388813E-02 -7.296112364E-02
 4.608790292E-02 -7.139828684E-02
 5.134984887E-02 -6.937879714E-02
 5.655002584E-02 -6.689884773E-02
 6.164782885E-02 -6.395815709E-02
 6.660207207E-02 -6.056011049E-02
 7.137133728E-02 -5.671187238E-02
 7.591434388E-02 -5.242446427E-02
 8.019033667E-02 -4.771280316E-02
 8.415948605E-02 -4.259569598E-02
 8.778329449E-02 -3.709578663E-02
 9.102500193E-02 -3.123945317E-02
 9.384998231E-02 -2.505665418E-02
 9.622612292E-02 -1.858072516E-02
 9.812417851E-02 -1.184812719E-02
 9.951809227E-02 -4.898151930E-03
 1.003852768E-01  2.227411251E-03
 1.007068497E-01  9.484639115E-03
 1.004678186E-01  1.682786112E-02
 9.965721424E-02  2.421005985E-02
 9.826817073E-02  3.158327617E-02
 9.629795322E-02  3.889900990E-02
 9.374793741E-02  4.610860753E-02
 9.062354477E-02  5.316362932E-02
 8.693413963E-02  6.001618923E-02
 8.269289542E-02  6.661926283E-02
 7.791663764E-02  7.292695979E-02
 7.262567193E-02  7.889475928E-02
 6.684360517E-02  8.447970819E-02
 6.059716767E-02  8.964058399E-02
 5.391604362E-02  9.433802499E-02
 4.683271633E-02  9.853463249E-02
 3.938233393E-02  1.021950502E-01
 3.160259997E-02  1.052860273E-01
 2.353369255E-02  1.077764721E-01
 1.521821421E-02  1.096375044E-01
 6.701173841E-03  1.108425146E-01
-1.969999376E-03  1.113672381E-01
-1.074541144E-02  1.111898558E-01
-1.957263106E-02  1.102911286E-01
-2.839659379E-02  1.086545777E-01
-3.715948924E-02  1.062667214E-01
-4.580064028E-02  1.031173798E-01
-5.425638629E-02  9.920005810E-02
-6.245998600E-02  9.451242102E-02
-7.034156008E-02  8.905686794E-02
-7.782809860E-02  8.284121686E-02
-8.484356430E-02  7.587950234E-02
-9.130912873E-02  6.819288637E-02
-9.714358408E-02  5.981067352E-02
-1.022639787E-01  5.077141009E-02
-1.065865267E-01  4.112403310E-02
-1.100278426E-01  3.092901658E-02
-1.125065437E-01  2.025944218E-02
-1.139452528E-01  9.201898500E-03
-1.142730078E-01 -2.142907953E-03
-1.134280567E-01 -1.365996556E-02
-1.113609686E-01 -2.522033883E-02
-1.080379455E-01 -3.668225956E-02
-1.034441583E-01 -4.789304763E-02
-9.758688153E-02 -5.869193759E-02
-9.049815679E-02 -6.891382094E-02
-8.223669416E-02 -7.839382689E-02
-7.288873382E-02 -8.697256505E-02
-6.256763735E-02 -9.450175410E-02
-5.141206768E-02 -1.008498764E-01
-3.958273766E-02 -1.059074472E-01
-2.725784668E-02 -1.095914826E-01
-1.462746382E-02 -1.118487950E-01
-1.887230397E-03 -1.126578468E-01
 1.076817263E-02 -1.120290224E-01
 2.315132987E-02 -1.100033336E-01
 3.508774581E-02 -1.066497197E-01
 4.642051240E-02 -1.020612188E-01
 5.701377234E-02 -9.635036614E-02
 6.675489097E-02 -8.964419971E-02
 7.555537072E-02 -8.207923494E-02
 8.335064074E-02 -7.379671725E-02
 9.009892045E-02 -6.493838290E-02
 9.577938903E-02 -5.564287566E-02
 1.003898959E-01 -4.604288622E-02
 1.039444277E-01 -3.626301444E-02
 1.064705133E-01 -2.641830374E-02
 1.080067063E-01 -1.661336471E-02
 1.086002449E-01 -6.941988052E-03
 1.083049493E-01  2.512856628E-03
 1.071793868E-01  1.167873429E-02
 1.052853101E-01  2.049325707E-02
 1.026863577E-01  2.890346883E-02
 9.944699373E-02  3.686515991E-02
 9.563165939E-02  4.434215610E-02
 9.130410586E-02  5.130561381E-02
 8.652687848E-02  5.773334306E-02
 8.136092481E-02  6.360917170E-02
 7.586530207E-02  6.892235804E-02
 7.009696244E-02  7.366705449E-02
 6.411059878E-02  7.784182180E-02
 5.795853603E-02  8.144919103E-02
 5.169065678E-02  8.449526962E-02
 4.535435175E-02  8.698938700E-02
 3.899448819E-02  8.894377497E-02
 3.265339080E-02  9.037327838E-02
 2.637083120E-02  9.129509180E-02
 2.018402315E-02  9.172851803E-02
 1.412762129E-02  9.169474520E-02
 8.233722235E-03  9.121663910E-02
 2.531866960E-03  9.031854806E-02
-2.950956008E-03  8.902611810E-02
-8.190306849E-03  8.736611619E-02
-1.316429023E-02  8.536625982E-02
-1.785355045E-02  8.305505144E-02
-2.224126574E-02  8.046161626E-02
-2.631314124E-02  7.761554229E-02
-3.005740013E-02  7.454672154E-02
-3.346477218E-02  7.128519142E-02
-3.652847891E-02  6.786097566E-02
-3.924421418E-02  6.430392387E-02
-4.161011900E-02  6.064354966E-02
-4.362674911E-02  5.690886672E-02
-4.529703369E-02  5.312822311E-02
-4.662622336E-02  4.932913411E-02
-4.762182556E-02  4.553811419E-02
-4.829352543E-02  4.178050940E-02
-4.865309021E-02  3.808033165E-02
-4.871425544E-02  3.446009692E-02
-4.849259152E-02  3.094066985E-02
-4.800534955E-02  2.754111770E-02
-4.727128604E-02  2.427857675E-02
-4.631046655E-02  2.116813473E-02
-4.514404940E-02  1.822273279E-02
-4.379405120E-02  1.545309050E-02
-4.228309697E-02  1.286765724E-02
-4.063415856E-02  1.047259259E-02
-3.887028573E-02  8.271778103E-03
-3.701433509E-02  6.266861687E-03
-3.508870262E-02  4.457334982E-03
-3.311506557E-02  2.840643156E-03
-3.111413980E-02  1.412325282E-03
-2.910545820E-02  1.661824899E-04
-2.710717537E-02 -9.055299476E-04
-2.513590301E-02 -1.811891279E-03
-2.320657933E-02 -2.563090027E-03
-2.133237476E-02 -3.170190581E-03
-1.952463508E-02 -3.644897559E-03
-1.779286167E-02 -3.999323762E-03
-1.614472743E-02 -4.245767207E-03
-1.458612602E-02 -4.396502161E-03
-1.312125081E-02 -4.463588373E-03
-1.175269952E-02 -4.458701834E-03
-1.048159976E-02 -4.392989454E-03
-9.307750757E-03 -4.276949099E-03
-8.229775946E-03 -4.120335503E-03
-7.245281941E-03 -3.932091708E-03
-6.351019087E-03 -3.720304941E-03
-5.543039650E-03 -3.492185203E-03
-4.816850066E-03 -3.254064359E-03
-4.167554353E-03 -3.011413177E-03
-3.589986375E-03 -2.768873548E-03
-3.078829318E-03 -2.530303047E-03
-2.628721305E-03 -2.298829006E-03
-2.234346645E-03 -2.076909427E-03
-1.890512677E-03 -1.866398209E-03
-1.592212589E-03 -1.668612468E-03
-1.334674928E-03 -1.484399969E-03
-1.113400766E-03 -1.314205008E-03
-9.241896777E-04 -1.158131403E-03
-7.631558204E-04 -1.016001527E-03
-6.267354415E-04 -8.874106169E-04
-5.116871858E-04 -7.717758428E-04
-4.150865299E-04 -6.683798667E-04
-3.343156293E-04 -5.764088018E-04
-2.670497815E-04 -4.949846804E-04
-2.112416249E-04 -4.231926732E-04
-1.651040945E-04 -3.601034322E-04
-1.270930608E-04 -3.047910351E-04
-9.589048402E-05 -2.563471085E-04
-7.038882686E-05 -2.138917946E-04
-4.967738797E-05 -1.765823316E-04
-3.303113733E-05 -1.436201295E-04
-1.990255479E-05 -1.142573745E-04
-9.916878165E-06 -8.780438509E-05
-2.871045015E-06 -6.363919939E-05
 1.263564398E-06 -4.122121249E-05
 2.334742664E-06 -2.011112090E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.222190141E-06  2.029171788E-05
-1.411040331E-05  4.036130318E-05
-2.653026119E-05  6.069130807E-05
-4.259813836E-05  8.180317654E-05
-6.266216430E-05  1.042344336E-04
-8.729103837E-05  1.285221048E-04
-1.172696948E-04  1.551893572E-04
-1.536007538E-04  1.847330649E-04
-1.975106480E-04  2.176105276E-04
-2.504592811E-04  2.542239561E-04
-3.141520458E-04  2.949016353E-04
-3.905529774E-04  3.398749043E-04
-4.818977563E-04  3.892502923E-04
-5.907051894E-04  4.429763338E-04
-7.197857051E-04  5.008047730E-04
-8.722452981E-04  5.622460759E-04
-1.051483266E-03  6.265194018E-04
-1.261182003E-03  6.924974504E-04
-1.505287078E-03  7.586469100E-04
-1.787975805E-03  8.229655687E-04
-2.113612617E-03  8.829175280E-04
-2.486689652E-03  9.353683549E-04
-2.911751229E-03  9.765224175E-04
-3.393301201E-03  1.001865053E-03
-3.935692672E-03  1.006112597E-03
-4.543000077E-03  9.831736081E-04
-5.218874379E-03  9.261248904E-04
-5.966382893E-03  8.272059989E-04
-6.787836164E-03  6.778359205E-04
-7.684605266E-03  4.686553967E-04
-8.656933872E-03  1.895979550E-04
-9.703750371E-03 -1.700079240E-04
-1.082248618E-02 -6.213039341E-04
-1.200890709E-02 -1.175733886E-03
-1.325696490E-02 -1.844843262E-03
-1.455867690E-02 -2.640048622E-03
-1.590404038E-02 -3.572380603E-03
-1.728098904E-02 -4.652205816E-03
-1.867539681E-02 -5.888934337E-03
-2.007113373E-02 -7.290720784E-03
-2.145017618E-02 -8.864167863E-03
-2.279277234E-02 -1.061404190E-02
-2.407766096E-02 -1.254300990E-02
-2.528233988E-02 -1.465140736E-02
-2.638337800E-02 -1.693704506E-02
-2.735676304E-02 -1.939506185E-02
-2.817827553E-02 -2.201782848E-02
-2.882387868E-02 -2.479490566E-02
-2.927011328E-02 -2.771305736E-02
-2.949448691E-02 -3.075631799E-02
-2.947584736E-02 -3.390611029E-02
-2.919473169E-02 -3.714140905E-02
-2.863368345E-02 -4.043894424E-02
-2.777753295E-02 -4.377343640E-02
-2.661363711E-02 -4.711785685E-02
-2.513207744E-02 -5.044370509E-02
-2.332581660E-02 -5.372129666E-02
-2.119081518E-02 -5.692005512E-02
-1.872611189E-02 -6.000880346E-02
-1.593387079E-02 -6.295605099E-02
-1.281939968E-02 -6.573027346E-02
-9.391143809E-03 -6.830018512E-02
-5.660658582E-03 -7.063500266E-02
-1.642564414E-03 -7.270470169E-02
 2.645513926E-03 -7.448026738E-02
 7.183022144E-03 -7.593394068E-02
 1.194656503E-02 -7.703946215E-02
 1.691000941E-02 -7.777231493E-02
 2.204460287E-02 -7.810996782E-02
 2.731911041E-02 -7.803211910E-02
 3.269997167E-02 -7.752094045E-02
 3.815148153E-02 -7.656131971E-02
 4.363599718E-02 -7.514109987E-02
 4.911417414E-02 -7.325131077E-02
 5.454523320E-02 -7.088638912E-02
 5.988725965E-02 -6.804438110E-02
 6.509753474E-02 -6.472712178E-02
 7.013289814E-02 -6.094038463E-02
 7.495013874E-02 -5.669399458E-02
 7.950640960E-02 -5.200189816E-02
 8.375966119E-02 -4.688218509E-02
 8.766908582E-02 -4.135705642E-02
 9.119556490E-02 -3.545273590E-02
 9.430210965E-02 -2.919932288E-02
 9.695428563E-02 -2.263058697E-02
 9.912061108E-02 -1.578370659E-02
 1.007729197E-01 -8.698955993E-03
 1.018866791E-01 -1.419346808E-03
 1.024412586E-01  6.009767571E-03
 1.024201395E-01  1.354111548E-02
 1.018110658E-01  2.112594785E-02
 1.006061341E-01  2.871448552E-02
 9.880182237E-02  3.625636223E-02
 9.639896345E-02  4.370105303E-02
 9.340266621E-02  5.099827884E-02
 8.982219277E-02  5.809837950E-02
 8.567079956E-02  6.495264910E-02
 8.096555144E-02  7.151362976E-02
 7.572711826E-02  7.773536144E-02
 6.997956368E-02  8.357358784E-02
 6.375013508E-02  8.898591993E-02
 5.706906331E-02  9.393196060E-02
 4.996937969E-02  9.837339507E-02
 4.248675686E-02  1.022740532E-01
 3.465937883E-02  1.055999505E-01
 2.652784434E-02  1.083193161E-01
 1.813510662E-02  1.104026152E-01
 9.526451068E-03  1.118225767E-01
 7.495117107E-04  1.125542329E-01
-8.145674509E-03  1.125749853E-01
-1.710657760E-02  1.118647027E-01
-2.607805230E-02  1.104058673E-01
-3.500218937E-02  1.081837784E-01
-4.381814868E-02  1.051868279E-01
-5.246198513E-02  1.014068608E-01
-6.086648283E-02  9.683963557E-02
-6.896101738E-02  9.148539716E-02
-7.667147241E-02  8.534957620E-02
-8.392024317E-02  7.844362331E-02
-9.062636781E-02  7.078598359E-02
-9.670583497E-02  6.240320796E-02
-1.020721238E-01  5.333118625E-02
-1.066370382E-01  4.361647145E-02
-1.103119004E-01  3.331764361E-02
-1.130091630E-01  2.250663717E-02
-1.146444906E-01  1.126992723E-02
-1.151393360E-01 -2.905590154E-04
-1.144240026E-01 -1.205696534E-02
-1.124411334E-01 -2.389564228E-02
-1.091495050E-01 -3.565807661E-02
-1.045279345E-01 -4.718277725E-02
-9.857903451E-02 -5.829823359E-02
-9.133249167E-02 -6.882698556E-02
-8.284751006E-02 -7.859073823E-02
-7.321406252E-02 -8.741632847E-02
-6.255264859E-02 -9.514222045E-02
-5.101236345E-02 -1.016250942E-01
-3.876723440E-02 -1.067460181E-01
-2.601096148E-02 -1.104156840E-01
-1.295037856E-02 -1.125782388E-01
 2.018986852E-04 -1.132133734E-01
 1.323507896E-02 -1.123365011E-01
 2.594747745E-02 -1.099970567E-01
 3.815295230E-02 -1.062751329E-01
 4.968609311E-02 -1.012768194E-01
 6.040591689E-02 -9.512869758E-02
 7.019799600E-02 -8.797196848E-02
 7.897509480E-02 -7.995665529E-02
 8.667651008E-02 -7.123624119E-02
 9.326638381E-02 -6.196300026E-02
 9.873128645E-02 -5.228416887E-02
 1.030773606E-01 -4.233900636E-02
 1.063272810E-01 -3.225671407E-02
 1.085172350E-01 -2.215512649E-02
 1.096940761E-01 -1.214005565E-02
 1.099127455E-01 -2.305157759E-03
 1.092340174E-01  7.267806933E-03
 1.077225820E-01  1.650843762E-02
 1.054454594E-01  2.535697879E-02
 1.024707183E-01  3.376350812E-02
 9.886646303E-02  4.168708696E-02
 9.470005144E-02  4.909491710E-02
 9.003750370E-02  5.596153340E-02
 8.494306584E-02  6.226805008E-02
 7.947889576E-02  6.800147041E-02
 7.370484398E-02  7.315406271E-02
 6.767830602E-02  7.772280171E-02
 6.145412784E-02  8.170887129E-02
 5.508454948E-02  8.511722320E-02
 4.861917568E-02  8.795618560E-02
 4.210496458E-02  9.023711488E-02
 3.558622837E-02  9.197408487E-02
 2.910464119E-02  9.318360756E-02
 2.269925117E-02  9.388438022E-02
 1.640649435E-02  9.409705450E-02
 1.026020933E-02  9.384402352E-02
 4.291651647E-03  9.314922363E-02
-1.470492216E-03  9.203794807E-02
-7.000091538E-03  9.053667009E-02
-1.227355850E-02  8.867287365E-02
-1.726983560E-02  8.647488994E-02
-2.197038305E-02  8.397173844E-02
-2.635916570E-02  8.119297119E-02
-3.042263912E-02  7.816851935E-02
-3.414973431E-02  7.492854112E-02
-3.753184034E-02  7.150327022E-02
-4.056278434E-02  6.792286416E-02
-4.323880785E-02  6.421725194E-02
-4.555853854E-02  6.041598044E-02
-4.752295606E-02  5.654805936E-02
-4.913535066E-02  5.264180465E-02
-5.040127288E-02  4.872468041E-02
-5.132847265E-02  4.482313988E-02
-5.192682592E-02  4.096246621E-02
-5.220824682E-02  3.716661437E-02
-5.218658366E-02  3.345805569E-02
-5.187749684E-02  2.985762736E-02
-5.129831761E-02  2.638438925E-02
-5.046788639E-02  2.305549123E-02
-4.940637054E-02  1.988605414E-02
-4.813506173E-02  1.688906805E-02
-4.667615432E-02  1.407531132E-02
-4.505250648E-02  1.145329399E-02
-4.328738744E-02  9.029228617E-03
-4.140421441E-02  6.807031302E-03
-3.942628418E-02  4.788354752E-03
-3.737650457E-02  2.972654481E-03
-3.527713178E-02  1.357288160E-03
-3.314951957E-02 -6.235301690E-05
-3.101388645E-02 -1.292683160E-03
-2.888910640E-02 -2.341734100E-03
-2.679252842E-02 -3.218945723E-03
-2.473982878E-02 -3.934939398E-03
-2.274489935E-02 -4.501280269E-03
-2.081977369E-02 -4.930234521E-03
-1.897459147E-02 -5.234527787E-03
-1.721760057E-02 -5.427110644E-03
-1.555519477E-02 -5.520936695E-03
-1.399198406E-02 -5.528758035E-03
-1.253089355E-02 -5.462942048E-03
-1.117328642E-02 -5.335312525E-03
-9.919105865E-03 -5.157017067E-03
-8.767030651E-03 -4.938421735E-03
-7.714639356E-03 -4.689032934E-03
-6.758578102E-03 -4.417445664E-03
-5.894727383E-03 -4.131316534E-03
-5.118363944E-03 -3.837359346E-03
-4.424314359E-03 -3.541360596E-03
-3.807097597E-03 -3.248212007E-03
-3.261054570E-03 -2.961956998E-03
-2.780463286E-03 -2.685848070E-03
-2.359638876E-03 -2.422412104E-03
-1.993018286E-03 -2.173520829E-03
-1.675229906E-03 -1.940463928E-03
-1.401148796E-03 -1.724022580E-03
-1.165938492E-03 -1.524541543E-03
-9.650805616E-04 -1.341998240E-03
-7.943932862E-04 -1.176067633E-03
-6.500408870E-04 -1.026181986E-03
-5.285347698E-04 -8.915849218E-04
-4.267282395E-04 -7.713794232E-04
-3.418060862E-04 -6.645696791E-04
-2.712703685E-04 -5.700968679E-04
-2.129236239E-04 -4.868691382E-04
-1.648506354E-04 -4.137861954E-04
-1.253997765E-04 -3.497590241E-04
-9.316485038E-05 -2.937253837E-04
-6.696824369E-05 -2.446618236E-04
-4.584611824E-05 -2.015930691E-04
-2.903627425E-05 -1.635997625E-04
-1.596922540E-05 -1.298257001E-04
-6.262918159E-06 -9.948591624E-05
 2.786104072E-07 -7.187723971E-05
 3.662538959E-06 -4.639331207E-05
 3.700729170E-06 -2.254653189E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.884467222E-06  2.283117610E-05
-1.381058496E-05  4.559419449E-05
-2.661514138E-05  6.882421054E-05
-4.340718472E-05  9.310712683E-05
-6.454784065E-05  1.190548543E-04
-9.063851893E-05  1.472874166E-04
-1.225164856E-04  1.784186440E-04
-1.612566678E-04  2.130429631E-04
-2.081785040E-04  2.517213564E-04
-2.648566159E-04  2.949649733E-04
-3.331340387E-04  3.432151975E-04
-4.151366911E-04  3.968192171E-04
-5.132876918E-04  4.560003613E-04
-6.303200351E-04  5.208226657E-04
-7.692860360E-04  5.911493333E-04
-9.335618431E-04  6.665949819E-04
-1.126845216E-03  7.464718250E-04
-1.353144686E-03  8.297302247E-04
-1.616758166E-03  9.148943878E-04
-1.922239091E-03  9.999943499E-04
-2.274348244E-03  1.082495800E-03
-2.677989577E-03  1.159229732E-03
-3.138128621E-03  1.226324356E-03
-3.659692442E-03  1.279142136E-03
-4.247450624E-03  1.312225229E-03
-4.905877398E-03  1.319252933E-03
-5.638995786E-03  1.293015016E-03
-6.450205543E-03  1.225404879E-03
-7.342097640E-03  1.107436512E-03
-8.316259050E-03  9.292888795E-04
-9.373072683E-03  6.803809687E-04
-1.051151828E-02  3.494799683E-04
-1.172898098E-02 -7.515590696E-05
-1.302107496E-02 -6.055996288E-04
-1.438148999E-02 -1.254043698E-03
-1.580186875E-02 -2.032557265E-03
-1.727172270E-02 -2.952816293E-03
-1.877839311E-02 -4.025812659E-03
-2.030706322E-02 -5.261549531E-03
-2.184082538E-02 -6.668731646E-03
-2.336080553E-02 -8.254459955E-03
-2.484634459E-02 -1.002394060E-02
-2.627523467E-02 -1.198021811E-02
-2.762400493E-02 -1.412394209E-02
-2.886825027E-02 -1.645317558E-02
-2.998299399E-02 -1.896325177E-02
-3.094307404E-02 -2.164668354E-02
-3.172354193E-02 -2.449312837E-02
-3.230006308E-02 -2.748940875E-02
-3.264930754E-02 -3.061958602E-02
-3.274932163E-02 -3.386508357E-02
-3.257987173E-02 -3.720485373E-02
-3.212275414E-02 -4.061558157E-02
-3.136206618E-02 -4.407191793E-02
-3.028443640E-02 -4.754673418E-02
-2.887921333E-02 -5.101139122E-02
-2.713861416E-02 -5.443601608E-02
-2.505783603E-02 -5.778978069E-02
-2.263513370E-02 -6.104117836E-02
-1.987186782E-02 -6.415829504E-02
-1.677252837E-02 -6.710907393E-02
-1.334473744E-02 -6.986157285E-02
-9.599235127E-03 -7.238421537E-02
-5.549851302E-03 -7.464603701E-02
-1.213465298E-03 -7.661692887E-02
 3.390045776E-03 -7.826788090E-02
 8.237870374E-03 -7.957122715E-02
 1.330433890E-02 -8.050089512E-02
 1.856101544E-02 -8.103266043E-02
 2.397680807E-02 -8.114440753E-02
 2.951810119E-02 -8.081639579E-02
 3.514891418E-02 -8.003152962E-02
 4.083108998E-02 -7.877562942E-02
 4.652451751E-02 -7.703769951E-02
 5.218739078E-02 -7.481018750E-02
 5.777650674E-02 -7.208922877E-02
 6.324760254E-02 -6.887486863E-02
 6.855573143E-02 -6.517125447E-02
 7.365567477E-02 -6.098678949E-02
 7.850238562E-02 -5.633424030E-02
 8.305145771E-02 -5.123079082E-02
 8.725961171E-02 -4.569803646E-02
 9.108518905E-02 -3.976191369E-02
 9.448864266E-02 -3.345256245E-02
 9.743301279E-02 -2.680412079E-02
 9.988437617E-02 -1.985445388E-02
 1.018122572E-01 -1.264482190E-02
 1.031899903E-01 -5.219493776E-03
 1.039950249E-01  2.374683933E-03
 1.042091662E-01  1.008875210E-02
 1.038187468E-01  1.787212581E-02
 1.028147279E-01  2.567308989E-02
 1.011927312E-01  3.343929038E-02
 9.895300471E-02  4.111820966E-02
 9.610032872E-02  4.865761418E-02
 9.264387044E-02  5.600596550E-02
 8.859699621E-02  6.311278735E-02
 8.397705256E-02  6.992898375E-02
 7.880512691E-02  7.640710563E-02
 7.310579924E-02  8.250156548E-02
 6.690689520E-02  8.816880210E-02
 6.023925064E-02  9.336739908E-02
 5.313649620E-02  9.805816232E-02
 4.563486952E-02  1.022041635E-01
 3.777306121E-02  1.057707571E-01
 2.959209938E-02  1.087255794E-01
 2.113527633E-02  1.110385391E-01
 1.244811959E-02  1.126818087E-01
 3.578408625E-03  1.136298273E-01
-5.423763224E-03  1.138593260E-01
-1.450588256E-02  1.133493861E-01
-2.361286861E-02  1.120815443E-01
-3.268688936E-02  1.100399573E-01
-4.166714811E-02  1.072116406E-01
-5.048965066E-02  1.035867975E-01
-5.908696735E-02  9.915925561E-02
-6.738800928E-02  9.392702759E-02
-7.531784505E-02  8.789301426E-02
-8.279759193E-02  8.106586476E-02
-8.974442521E-02  7.346100530E-02
-9.607175968E-02  6.510184026E-02
-1.016896677E-01  5.602111770E-02
-1.065056079E-01  4.626243445E-02
-1.104255444E-01  3.588183296E-02
-1.133555377E-01  2.494941262E-02
-1.152038785E-01  1.355084386E-02
-1.158838142E-01  1.788635040E-03
-1.153168805E-01 -1.021703430E-02
-1.134367923E-01 -2.232812965E-02
-1.101937746E-01 -3.438945634E-02
-1.055591228E-01 -4.623044930E-02
-9.952968893E-02 -5.766822711E-02
-9.213190646E-02 -6.851199159E-02
-8.342490678E-02 -7.856872592E-02
-7.350227627E-02 -8.764998575E-02
-6.249205631E-02 -9.557940768E-02
-5.055471751E-02 -1.022004073E-01
-3.787903018E-02 -1.073834357E-01
-2.467598466E-02 -1.110321390E-01
-1.117115060E-02 -1.130878322E-01
 2.403939877E-03 -1.135318587E-01
 1.582067991E-02 -1.123856347E-01
 2.886182149E-02 -1.097084297E-01
 4.132881041E-02 -1.055931803E-01
 5.304754138E-02 -1.001608120E-01
 6.387226247E-02 -9.355365388E-02
 7.368757685E-02 -8.592854073E-02
 8.240868095E-02 -7.745013894E-02
 8.998011818E-02 -6.828491679E-02
 9.637340639E-02 -5.859603918E-02
 1.015839183E-01 -4.853932596E-02
 1.056273690E-01 -3.826029231E-02
 1.085362084E-01 -2.789219687E-02
 1.103561477E-01 -1.755496487E-02
 1.111429753E-01 -7.354823741E-03
 1.109597534E-01  2.615516583E-03
 1.098744331E-01  1.227629540E-02
 1.079578875E-01  2.155988053E-02
 1.052823338E-01  3.040980536E-02
 1.019201021E-01  3.877974827E-02
 9.794269950E-02  4.663251525E-02
 9.342011970E-02  5.393906690E-02
 8.842034844E-02  6.067761476E-02
 8.300902282E-02  6.683280001E-02
 7.724920756E-02  7.239495857E-02
 7.120125779E-02  7.735947100E-02
 6.492274421E-02  8.172619151E-02
 5.846842163E-02  8.549894867E-02
 5.189022635E-02  8.868510916E-02
 4.523729174E-02  9.129519604E-02
 3.855597429E-02  9.334255310E-02
 3.188988480E-02  9.484304802E-02
 2.527992107E-02  9.581480729E-02
 1.876430001E-02  9.627797730E-02
 1.237858784E-02  9.625450652E-02
 6.155727832E-03  9.576794449E-02
 1.260656414E-04  9.484325448E-02
-5.682627629E-03  9.350663656E-02
-1.124513420E-02  9.178535927E-02
-1.653876971E-02  8.970759769E-02
-2.154336407E-02  8.730227662E-02
-2.624124259E-02  8.459891766E-02
-3.061720688E-02  8.162748920E-02
-3.465851493E-02  7.841825854E-02
-3.835485998E-02  7.500164538E-02
-4.169834766E-02  7.140807619E-02
-4.468347068E-02  6.766783872E-02
-4.730708061E-02  6.381093641E-02
-4.956835577E-02  5.986694209E-02
-5.146876438E-02  5.586485063E-02
-5.301202176E-02  5.183293056E-02
-5.420404026E-02  4.779857444E-02
-5.505287037E-02  4.378814828E-02
-5.556863126E-02  3.982684057E-02
-5.576342903E-02  3.593851185E-02
-5.565126064E-02  3.214554602E-02
-5.524790184E-02  2.846870531E-02
-5.457077744E-02  2.492699097E-02
-5.363881246E-02  2.153751250E-02
-5.247226352E-02  1.831536856E-02
-5.109253004E-02  1.527354268E-02
-4.952194594E-02  1.242281775E-02
-4.778355304E-02  9.771712577E-03
-4.590085859E-02  7.326444197E-03
-4.389758016E-02  5.090918856E-03
-4.179738214E-02  3.066754245E-03
-3.962360872E-02  1.253334598E-03
-3.739901915E-02 -3.521006138E-04
-3.514553134E-02 -1.754334830E-03
-3.288397991E-02 -2.960021002E-03
-3.063389499E-02 -3.977499440E-03
-2.841330719E-02 -4.816590852E-03
-2.623858384E-02 -5.488369471E-03
-2.412430026E-02 -6.004921984E-03
-2.208314880E-02 -6.379098462E-03
-2.012588704E-02 -6.624261745E-03
-1.826132512E-02 -6.754041678E-03
-1.649635089E-02 -6.782100229E-03
-1.483599024E-02 -6.721912906E-03
-1.328349902E-02 -6.586571090E-03
-1.184048202E-02 -6.388608896E-03
-1.050703395E-02 -6.139857127E-03
-9.281896914E-03 -5.851325773E-03
-8.162629038E-03 -5.533115453E-03
-7.145778735E-03 -5.194357213E-03
-6.227059726E-03 -4.843179237E-03
-5.401522308E-03 -4.486698320E-03
-4.663717031E-03 -4.131033413E-03
-4.007847646E-03 -3.781338177E-03
-3.427910910E-03 -3.441849291E-03
-2.917821550E-03 -3.115947176E-03
-2.471521380E-03 -2.806225900E-03
-2.083072169E-03 -2.514569185E-03
-1.746732404E-03 -2.242229715E-03
-1.457018540E-03 -1.989909258E-03
-1.208751691E-03 -1.757837459E-03
-9.970909995E-04 -1.545847559E-03
-8.175550850E-04 -1.353447640E-03
-6.660331081E-04 -1.179886348E-03
-5.387870337E-04 -1.024212414E-03
-4.324466606E-04 -8.853275366E-04
-3.439989512E-04 -7.620325021E-04
-2.707731092E-04 -6.530666148E-04
-2.104227576E-04 -5.571407244E-04
-1.609064579E-04 -4.729642900E-04
-1.204676935E-04 -3.992670658E-04
-8.761532602E-05 -3.348161190E-04
-6.110542259E-05 -2.784290043E-04
-3.992524291E-05 -2.289840447E-04
-2.328007500E-05 -1.854288073E-04
-1.058349896E-05 -1.467880362E-04
-1.451537221E-06 -1.121725289E-04
 4.299006247E-06 -8.079073877E-05
 6.647933748E-06 -5.196527703E-05
 5.365007779E-06 -2.515699693E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.381620919E-06  2.558681240E-05
-1.319987673E-05  5.129286438E-05
-2.625803163E-05  7.770998002E-05
-4.365397944E-05  1.054942049E-04
-6.575882199E-05  1.353390496E-04
-9.320443555E-05  1.679562288E-04
-1.268789388E-04  2.040603837E-04
-1.679288576E-04  2.443550887E-04
-2.177667203E-04  2.895180468E-04
-2.780827752E-04  3.401838212E-04
-3.508594749E-04  3.969227873E-04
-4.383873062E-04  4.602152553E-04
-5.432804621E-04  5.304199443E-04
-6.684907486E-04  6.077362031E-04
-8.173179995E-04  6.921595944E-04
-9.934151589E-04  7.834307050E-04
-1.200786074E-03  8.809773208E-04
-1.443773957E-03  9.838504255E-04
-1.727038440E-03  1.090654844E-03
-2.055519125E-03  1.199475760E-03
-2.434383681E-03  1.307802783E-03
-2.868958662E-03  1.412453704E-03
-3.364641570E-03  1.509500586E-03
-3.926793102E-03  1.594201265E-03
-4.560609076E-03  1.660939824E-03
-5.270972263E-03  1.703179912E-03
-6.062285193E-03  1.713435079E-03
-6.938285959E-03  1.683260363E-03
-7.901850145E-03  1.603269327E-03
-8.954783081E-03  1.463180421E-03
-1.009760777E-02  1.251895991E-03
-1.132935488E-02  9.576164717E-04
-1.264736212E-02  5.679911975E-04
-1.404709093E-02  7.030594348E-05
-1.552196883E-02 -5.482942173E-04
-1.706326592E-02 -1.300549837E-03
-1.866001309E-02 -2.198804623E-03
-2.029896921E-02 -3.254702082E-03
-2.196464269E-02 -4.478869280E-03
-2.363937112E-02 -5.880596979E-03
-2.530346055E-02 -7.467526159E-03
-2.693538346E-02 -9.245351327E-03
-2.851203209E-02 -1.121755073E-02
-3.000902109E-02 -1.338515280E-02
-3.140103169E-02 -1.574654680E-02
-3.266218737E-02 -1.829734390E-02
-3.376645011E-02 -2.103029259E-02
-3.468802563E-02 -2.393525025E-02
-3.540176605E-02 -2.699921003E-02
-3.588355919E-02 -3.020638022E-02
-3.611069503E-02 -3.353831130E-02
-3.606220166E-02 -3.697406413E-02
-3.571914489E-02 -4.049041225E-02
-3.506488822E-02 -4.406207018E-02
-3.408531170E-02 -4.766194016E-02
-3.276899039E-02 -5.126137019E-02
-3.110733464E-02 -5.483041692E-02
-2.909469596E-02 -5.833810867E-02
-2.672844264E-02 -6.175270468E-02
-2.400901016E-02 -6.504194864E-02
-2.093993105E-02 -6.817331572E-02
-1.752784862E-02 -7.111425350E-02
-1.378251808E-02 -7.383241859E-02
-9.716797755E-03 -7.629591106E-02
-5.346631832E-03 -7.847350980E-02
-6.910248783E-04 -8.033491161E-02
 4.227992897E-03 -8.185097710E-02
 9.385411833E-03 -8.299398579E-02
 1.475330371E-02 -8.373790216E-02
 2.030090150E-02 -8.405865349E-02
 2.599470270E-02 -8.393441903E-02
 3.179860148E-02 -8.334592884E-02
 3.767405461E-02 -8.227676902E-02
 4.358028616E-02 -8.071368882E-02
 4.947453505E-02 -7.864690329E-02
 5.531234836E-02 -7.607038416E-02
 6.104792216E-02 -7.298213030E-02
 6.663448950E-02 -6.938440832E-02
 7.202475348E-02 -6.528395344E-02
 7.717136069E-02 -6.069212095E-02
 8.202740850E-02 -5.562497884E-02
 8.654697703E-02 -5.010333379E-02
 9.068567487E-02 -4.415268398E-02
 9.440118594E-02 -3.780309486E-02
 9.765380382E-02 -3.108899630E-02
 1.004069394E-01 -2.404890291E-02
 1.026275878E-01 -1.672506206E-02
 1.042867422E-01 -9.163037365E-03
 1.053597428E-01 -1.411238167E-03
 1.058265531E-01  6.479592426E-03
 1.056719568E-01  1.445691645E-02
 1.048856735E-01  2.246695174E-02
 1.034623940E-01  3.045521903E-02
 1.014017387E-01  3.836707076E-02
 9.870814601E-02  4.614818850E-02
 9.539070157E-02  5.374503777E-02
 9.146291741E-02  6.110527146E-02
 8.694247529E-02  6.817807605E-02
 8.185094634E-02  7.491445740E-02
 7.621350037E-02  8.126746567E-02
 7.005861700E-02  8.719236152E-02
 6.341781008E-02  9.264672784E-02
 5.632537536E-02  9.759053326E-02
 4.881816995E-02  1.019861548E-01
 4.093543054E-02  1.057983683E-01
 3.271863588E-02  1.089943164E-01
 2.421141749E-02  1.115434636E-01
 1.545952136E-02  1.134175490E-01
 6.510822405E-03  1.145905476E-01
-2.584608118E-03  1.150386522E-01
-1.177438262E-02  1.147402862E-01
-2.100362663E-02  1.136761634E-01
-3.021476114E-02  1.118294067E-01
-3.934724353E-02  1.091857423E-01
-4.833727560E-02  1.057337891E-01
-5.711749148E-02  1.014654603E-01
-6.561664354E-02  9.637650034E-02
-7.375931165E-02  9.046717912E-02
-8.146567044E-02  8.374316458E-02
-8.865136014E-02  7.621659301E-02
-9.522751961E-02  6.790734923E-02
-1.011010543E-01  5.884455819E-02
-1.061752250E-01  4.906827162E-02
-1.103506562E-01  3.863130864E-02
-1.135268647E-01  2.760117528E-02
-1.156044110E-01  1.606194657E-02
-1.164877497E-01  4.115946475E-03
-1.160888220E-01 -8.114988460E-03
-1.143313662E-01 -2.048891990E-02
-1.111558361E-01 -3.284417839E-02
-1.065247030E-01 -4.500097723E-02
-1.004277987E-01 -5.676450789E-02
-9.288723612E-02 -6.792965737E-02
-8.396136031E-02 -7.828733451E-02
-7.374715447E-02 -8.763219320E-02
-6.238058139E-02 -9.577131949E-02
-5.003449151E-02 -1.025332448E-01
-3.691396911E-02 -1.077765020E-01
-2.324928697E-02 -1.113968981E-01
-9.286948188E-03 -1.133327573E-01
 4.720447886E-03 -1.135675922E-01
 1.852462343E-02 -1.121299576E-01
 3.189141075E-02 -1.090905759E-01
 4.460911447E-02 -1.045571282E-01
 5.649487305E-02 -9.866734182E-02
 6.739872612E-02 -9.158111655E-02
 7.720537688E-02 -8.347243635E-02
 8.583387751E-02 -7.452171201E-02
 9.323562853E-02 -6.490903916E-02
 9.939116411E-02 -5.480866787E-02
 1.043062002E-01 -4.438480172E-02
 1.080073725E-01 -3.378869746E-02
 1.105380061E-01 -2.315693317E-02
 1.119541654E-01 -1.261065248E-02
 1.123211380E-01 -2.255570337E-03
 1.117104289E-01  7.817469050E-03
 1.101972824E-01  1.753156813E-02
 1.078587032E-01  2.682263966E-02
 1.047719285E-01  3.563817736E-02
 1.010132833E-01  4.393602024E-02
 9.665735464E-02  5.168316905E-02
 9.177641878E-02  5.885469074E-02
 8.644006491E-02  6.543272930E-02
 8.071496583E-02  7.140562915E-02
 7.466475539E-02  7.676716863E-02
 6.834998074E-02  8.151589607E-02
 6.182810440E-02  8.565455812E-02
 5.515353768E-02  8.918960854E-02
 4.837769183E-02  9.213078593E-02
 4.154903744E-02  9.449074912E-02
 3.471316571E-02  9.628476042E-02
 2.791284758E-02  9.753040761E-02
 2.118808826E-02  9.824735717E-02
 1.457617645E-02  9.845713229E-02
 8.111727587E-03  9.818291044E-02
 1.826721912E-03  9.744933593E-02
-4.249462229E-03  9.628234432E-02
-1.009001883E-02  9.470899569E-02
-1.567068748E-02  9.275731474E-02
-2.096972861E-02  9.045613617E-02
-2.596789961E-02  8.783495396E-02
-3.064843145E-02  8.492377378E-02
-3.499700469E-02  8.175296772E-02
-3.900172470E-02  7.835313087E-02
-4.265309544E-02  7.475493926E-02
-4.594399126E-02  7.098900877E-02
-4.886962655E-02  6.708575464E-02
-5.142752253E-02  6.307525130E-02
-5.361747074E-02  5.898709212E-02
-5.544149249E-02  5.485024869E-02
-5.690379350E-02  5.069292965E-02
-5.801071251E-02  4.654243870E-02
-5.877066272E-02  4.242503190E-02
-5.919406448E-02  3.836577470E-02
-5.929326767E-02  3.438839905E-02
-5.908246180E-02  3.051516182E-02
-5.857757207E-02  2.676670567E-02
-5.779613971E-02  2.316192452E-02
-5.675718475E-02  1.971783572E-02
-5.548105017E-02  1.644946191E-02
-5.398922663E-02  1.336972571E-02
-5.230415765E-02  1.048936079E-02
-5.044902594E-02  7.816842920E-03
-4.844752256E-02  5.358344795E-03
-4.632360145E-02  3.117717881E-03
-4.410122291E-02  1.096504382E-03
-4.180409055E-02 -7.060185037E-04
-3.945538710E-02 -2.292760624E-03
-3.707751481E-02 -3.668706963E-03
-3.469184702E-02 -4.840772687E-03
-3.231849704E-02 -5.817627346E-03
-2.997611055E-02 -6.609491649E-03
-2.768168705E-02 -7.227911379E-03
-2.545043499E-02 -7.685513967E-03
-2.329566417E-02 -7.995753968E-03
-2.122871756E-02 -8.172654094E-03
-1.925894342E-02 -8.230548583E-03
-1.739370703E-02 -8.183835455E-03
-1.563843995E-02 -8.046743715E-03
-1.399672377E-02 -7.833120776E-03
-1.247040379E-02 -7.556244405E-03
-1.105972792E-02 -7.228662410E-03
-9.763504871E-03 -6.862062075E-03
-8.579276296E-03 -6.467170222E-03
-7.503496784E-03 -6.053683653E-03
-6.531716550E-03 -5.630228734E-03
-5.658761720E-03 -5.204348083E-03
-4.878907937E-03 -4.782511624E-03
-4.186043665E-03 -4.370148828E-03
-3.573820342E-03 -3.971698671E-03
-3.035787347E-03 -3.590673718E-03
-2.565510444E-03 -3.229734776E-03
-2.156673095E-03 -2.890772739E-03
-1.803160622E-03 -2.574994492E-03
-1.499127740E-03 -2.283010080E-03
-1.239050363E-03 -2.014918750E-03
-1.017762961E-03 -1.770391845E-03
-8.304829135E-04 -1.548750973E-03
-6.728235199E-04 -1.349040242E-03
-5.407973250E-04 -1.170091738E-03
-4.308114846E-04 -1.010583768E-03
-3.396568220E-04 -8.690916608E-04
-2.644921605E-04 -7.441312144E-04
-2.028254109E-04 -6.341950749E-04
-1.524927727E-04 -5.377825338E-04
-1.116372803E-04 -4.534233854E-04
-7.868780001E-05 -3.796966289E-04
-5.233945613E-05 -3.152449302E-04
-3.153634734E-05 -2.587858969E-04
-1.545729491E-05 -2.091213684E-04
-3.505244306E-06 -1.651461149E-04
 4.699196894E-06 -1.258575772E-04
 9.319776148E-06 -9.036859908E-05
 1.030210123E-05 -5.792551951E-05
 7.366920788E-06 -2.793454196E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.688106217E-06  2.856273266E-05
-1.222552713E-05  5.746875741E-05
-2.537675632E-05  8.737069392E-05
-4.322406816E-05  1.190005741E-04
-6.614479828E-05  1.531409785E-04
-9.479823294E-05  1.906043610E-04
-1.301209555E-04  2.322167764E-04
-1.733293711E-04  2.788030958E-04
-2.259280616E-04  3.311714354E-04
-2.897225751E-04  3.900950002E-04
-3.668351969E-04  4.562899003E-04
-4.597221780E-04  5.303877857E-04
-5.711907992E-04  6.129023888E-04
-7.044145365E-04  7.041892975E-04
-8.629444652E-04  8.043985221E-04
-1.050714908E-03  9.134196820E-04
-1.272041215E-03  1.030819945E-03
-1.531607475E-03  1.155775194E-03
-1.834441905E-03  1.286995298E-03
-2.185877694E-03  1.422644803E-03
-2.591497178E-03  1.560260845E-03
-3.057057447E-03  1.696670603E-03
-3.588395815E-03  1.827911132E-03
-4.191314078E-03  1.949154917E-03
-4.871441106E-03  2.054644975E-03
-5.634074121E-03  2.137643690E-03
-6.483999933E-03  2.190399831E-03
-7.425298472E-03  2.204138326E-03
-8.461132117E-03  2.169077208E-03
-9.593525526E-03  2.074475832E-03
-1.082314184E-02  1.908717823E-03
-1.214906229E-02  1.659431290E-03
-1.356857701E-02  1.313647653E-03
-1.507699576E-02  8.579989772E-04
-1.666748724E-02  2.789520107E-04
-1.833095579E-02 -4.369246365E-04
-2.005596358E-02 -1.302665600E-03
-2.182870508E-02 -2.330593303E-03
-2.363303924E-02 -3.531990626E-03
-2.545058260E-02 -4.916771545E-03
-2.726086400E-02 -6.493160341E-03
-2.904153919E-02 -8.267390099E-03
-3.076866090E-02 -1.024343082E-02
-3.241699729E-02 -1.242275641E-02
-3.396038990E-02 -1.480415829E-02
-3.537214026E-02 -1.738361117E-02
-3.662541346E-02 -2.015419453E-02
-3.769364667E-02 -2.310607040E-02
-3.855095099E-02 -2.622651615E-02
-3.917249597E-02 -2.950000828E-02
-3.953486791E-02 -3.290835173E-02
-3.961639486E-02 -3.643084779E-02
-3.939743374E-02 -4.004449267E-02
-3.886061696E-02 -4.372419898E-02
-3.799105852E-02 -4.744303217E-02
-3.677652115E-02 -5.117245520E-02
-3.520754789E-02 -5.488257554E-02
-3.327756239E-02 -5.854239016E-02
-3.098294314E-02 -6.212002547E-02
-2.832307687E-02 -6.558297109E-02
-2.530039609E-02 -6.889830732E-02
-2.192040530E-02 -7.203292784E-02
-1.819169932E-02 -7.495375991E-02
-1.412597607E-02 -7.762798536E-02
-9.738044923E-03 -8.002326591E-02
-5.045830278E-03 -8.210797657E-02
-7.036863846E-05 -8.385145064E-02
 5.164203772E-03 -8.522423945E-02
 1.063067705E-02 -8.619838886E-02
 1.629881247E-02 -8.674773387E-02
 2.213541211E-02 -8.684821098E-02
 2.810441957E-02 -8.647818676E-02
 3.416705829E-02 -8.561879911E-02
 4.028201357E-02 -8.425430626E-02
 4.640566395E-02 -8.237243650E-02
 5.249236593E-02 -7.996473032E-02
 5.849479513E-02 -7.702686479E-02
 6.436434423E-02 -7.355894933E-02
 7.005157618E-02 -6.956578092E-02
 7.550672832E-02 -6.505704687E-02
 8.068026020E-02 -6.004746381E-02
 8.552343526E-02 -5.455684242E-02
 8.998892403E-02 -4.861006982E-02
 9.403141411E-02 -4.223700360E-02
 9.760821102E-02 -3.547227494E-02
 1.006798129E-01 -2.835500168E-02
 1.032104426E-01 -2.092841616E-02
 1.051685209E-01 -1.323941593E-02
 1.065270678E-01 -5.338049525E-03
 1.072640207E-01  2.723048241E-03
 1.073624621E-01  1.088925453E-02
 1.068107527E-01  1.910457217E-02
 1.056025715E-01  2.731224066E-02
 1.037368664E-01  3.545532680E-02
 1.012177235E-01  4.347727931E-02
 9.805416638E-02  5.132243403E-02
 9.425989821E-02  5.893645916E-02
 8.985300170E-02  6.626673371E-02
 8.485561194E-02  7.326265515E-02
 7.929357729E-02  7.987587604E-02
 7.319612287E-02  8.606047200E-02
 6.659552948E-02  9.177304601E-02
 5.952683943E-02  9.697277624E-02
 5.202759903E-02  1.016214158E-01
 4.413764520E-02  1.056832545E-01
 3.589894258E-02  1.091250524E-01
 2.735547535E-02  1.119159566E-01
 1.855319694E-02  1.140274122E-01
 9.540039628E-03  1.154330789E-01
 3.659849464E-04  1.161087652E-01
-8.916804936E-03  1.160323927E-01
-1.825379590E-02  1.151840041E-01
-2.758783270E-02  1.135458309E-01
-3.685883609E-02  1.111024360E-01
-4.600345273E-02  1.078409537E-01
-5.495466867E-02  1.037514465E-01
-6.364140234E-02  9.882740519E-02
-7.198810091E-02  9.306641988E-02
-7.991437368E-02  8.647104909E-02
-8.733470924E-02  7.904991529E-02
-9.415833844E-02  7.081904909E-02
-1.002893231E-01  6.180349496E-02
-1.056269687E-01  5.203917389E-02
-1.100666779E-01  4.157497231E-02
-1.135013719E-01  3.047498861E-02
-1.158236119E-01  1.882082012E-02
-1.169285362E-01  6.713713998E-03
-1.167176924E-01 -5.723659500E-03
-1.151037748E-01 -1.834611525E-02
-1.120161745E-01 -3.098589351E-02
-1.074071143E-01 -4.345399676E-02
-1.012579833E-01 -5.554324980E-02
-9.358532723E-02 -6.703330442E-02
-8.444582414E-02 -7.769762863E-02
-7.393951675E-02 -8.731227322E-02
-6.221062349E-02 -9.566592205E-02
-4.944542535E-02 -1.025704579E-01
-3.586702698E-02 -1.078710724E-01
-2.172717656E-02 -1.114548771E-01
-7.295734012E-03 -1.132570654E-01
 7.151282008E-03 -1.132639407E-01
 2.134393576E-02 -1.115125091E-01
 3.502975302E-02 -1.080867741E-01
 4.798324966E-02 -1.031112684E-01
 6.001292778E-02 -9.674264536E-02
 7.096543119E-02 -8.916028158E-02
 8.072691693E-02 -8.055681826E-02
 8.922199413E-02 -7.112941639E-02
 9.641076864E-02 -6.107227351E-02
 1.022846072E-01 -5.057070330E-02
 1.068612144E-01 -3.979685528E-02
 1.101795277E-01 -2.890697833E-02
 1.122948193E-01 -1.804001878E-02
 1.132742592E-01 -7.317287994E-03
 1.131930886E-01  3.157076183E-03
 1.121314498E-01  1.329510869E-02
 1.101718616E-01  2.302369284E-02
 1.073972802E-01  3.228308225E-02
 1.038896659E-01  4.102539405E-02
 9.972896801E-02  4.921315839E-02
 9.499244262E-02  5.681797689E-02
 8.975422493E-02  6.381931729E-02
 8.408509098E-02  7.020345415E-02
 7.805235380E-02  7.596255278E-02
 7.171985148E-02  8.109388657E-02
 6.514799386E-02  8.559917352E-02
 5.839384377E-02  8.948401631E-02
 5.151121532E-02  9.275743009E-02
 4.455077727E-02  9.543144311E-02
 3.756015366E-02  9.752075690E-02
 3.058401706E-02  9.904245411E-02
 2.366417212E-02  1.000157441E-01
 1.683962842E-02  1.004617380E-01
 1.014666292E-02  1.004032463E-01
 3.618873051E-03  9.986459353E-02
-2.712778372E-03  9.887144568E-02
-8.819924870E-03  9.745064692E-02
-1.467676304E-02  9.563006323E-02
-2.026002286E-02  9.343843085E-02
-2.554894022E-02  9.090520840E-02
-3.052523043E-02  8.806043156E-02
-3.517306173E-02  8.493456985E-02
-3.947902802E-02  8.155838507E-02
-4.343212010E-02  7.796279106E-02
-4.702369503E-02  7.417871480E-02
-5.024744320E-02  7.023695858E-02
-5.309935281E-02  6.616806308E-02
-5.557767156E-02  6.200217136E-02
-5.768286506E-02  5.776889329E-02
-5.941757184E-02  5.349717041E-02
-6.078655408E-02  4.921514090E-02
-6.179664362E-02  4.495000433E-02
-6.245668197E-02  4.072788635E-02
-6.277745341E-02  3.657370320E-02
-6.277160945E-02  3.251102637E-02
-6.245358318E-02  2.856194815E-02
-6.183949161E-02  2.474694907E-02
-6.094702427E-02  2.108476866E-02
-5.979531607E-02  1.759228161E-02
-5.840480317E-02  1.428438178E-02
-5.679706041E-02  1.117387705E-02
-5.499461976E-02  8.271398345E-03
-5.302076996E-02  5.585326473E-03
-5.089933807E-02  3.121740629E-03
-4.865445503E-02  8.843921130E-04
-4.631030799E-02 -1.125293287E-03
-4.389088346E-02 -2.908181470E-03
-4.141970604E-02 -4.467362761E-03
-3.891957838E-02 -5.808050234E-03
-3.641232873E-02 -6.937443827E-03
-3.391857239E-02 -7.864561757E-03
-3.145749360E-02 -8.600042094E-03
-2.904665401E-02 -9.155918585E-03
-2.670183297E-02 -9.545376009E-03
-2.443690401E-02 -9.782491193E-03
-2.226375068E-02 -9.881966512E-03
-2.019222320E-02 -9.858862941E-03
-1.823013625E-02 -9.728339718E-03
-1.638330641E-02 -9.505407276E-03
-1.465562657E-02 -9.204699412E-03
-1.304917330E-02 -8.840269738E-03
-1.156434230E-02 -8.425416289E-03
-1.020000640E-02 -7.972536986E-03
-8.953690064E-03 -7.493017325E-03
-7.821754377E-03 -6.997150487E-03
-6.799586708E-03 -6.494088904E-03
-5.881789573E-03 -5.991825364E-03
-5.062363878E-03 -5.497200960E-03
-4.334882440E-03 -5.015936574E-03
-3.692650509E-03 -4.552684230E-03
-3.128850812E-03 -4.111094465E-03
-2.636671491E-03 -3.693895843E-03
-2.209416057E-03 -3.302982874E-03
-1.840595168E-03 -2.939508890E-03
-1.524000628E-03 -2.603980734E-03
-1.253762493E-03 -2.296352566E-03
-1.024390550E-03 -2.016116506E-03
-8.308016892E-04 -1.762388297E-03
-6.683349085E-04 -1.533986611E-03
-5.327557340E-04 -1.329505032E-03
-4.202519077E-04 -1.147376143E-03
-3.274221332E-04 -9.859274565E-04
-2.512596021E-04 -8.434292670E-04
-1.891319144E-04 -7.181347183E-04
-1.387588762E-04 -6.083126099E-04
-9.818952088E-05 -5.122736534E-04
-6.577955885E-05 -4.283910389E-04
-4.017032173E-05 -3.551163269E-04
-2.027013318E-05 -2.909918278E-04
-5.238905504E-06 -2.346607970E-04
 5.523376060E-06 -1.848769787E-04
 1.238377477E-05 -1.405152872E-04
 1.547881738E-05 -1.005857579E-04
 1.471215727E-05 -6.425334345E-05
 9.747827047E-06 -3.086671691E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.776745409E-06  3.176099765E-05
-1.083108913E-05  6.412918762E-05
-2.388291643E-05  9.782213262E-05
-4.199373144E-05  1.336538048E-04
-6.554257584E-05  1.725035260E-04
-9.521219861E-05  2.152938287E-04
-1.319842575E-04  2.629731662E-04
-1.771421963E-04  3.165003281E-04
-2.322803677E-04  3.768280980E-04
-2.993179126E-04  4.448842000E-04
-3.805158455E-04  5.215479563E-04
-4.784957111E-04  6.076213873E-04
-5.962580714E-04  7.037937485E-04
-7.371989555E-04  8.105987447E-04
-9.051222645E-04  9.283639255E-04
-1.104245984E-03  1.057152051E-03
-1.339199925E-03  1.196694549E-03
-1.615012628E-03  1.346317553E-03
-1.937085008E-03  1.504861464E-03
-2.311148360E-03  1.670595425E-03
-2.743204467E-03  1.841128675E-03
-3.239445804E-03  2.013321253E-03
-3.806154202E-03  2.183197137E-03
-4.449576899E-03  2.345863406E-03
-5.175779580E-03  2.495439566E-03
-5.990476920E-03  2.625001515E-03
-6.898842122E-03  2.726544958E-03
-7.905298141E-03  2.790973100E-03
-9.013294513E-03  2.808113347E-03
-1.022507501E-02  2.766767299E-03
-1.154144258E-02  2.654797608E-03
-1.296152915E-02  2.459254252E-03
-1.448257889E-02  2.166541446E-03
-1.609975390E-02  1.762624802E-03
-1.780597174E-02  1.233276565E-03
-1.959178381E-02  5.643547956E-04
-2.144530268E-02 -2.578895197E-04
-2.335218530E-02 -1.246485278E-03
-2.529567686E-02 -2.413403341E-03
-2.725671812E-02 -3.769218372E-03
-2.921411593E-02 -5.322781494E-03
-3.114477433E-02 -7.080914848E-03
-3.302398055E-02 -9.048138454E-03
-3.482573796E-02 -1.122643853E-02
-3.652313578E-02 -1.361508460E-02
-3.808874415E-02 -1.621050044E-02
-3.949502211E-02 -1.900619151E-02
-4.071472617E-02 -2.199272881E-02
-4.172130807E-02 -2.515778672E-02
-4.248929120E-02 -2.848623024E-02
-4.299461763E-02 -3.196024529E-02
-4.321495947E-02 -3.555950450E-02
-4.312999104E-02 -3.926136047E-02
-4.272162037E-02 -4.304105825E-02
-4.197418111E-02 -4.687195962E-02
-4.087458758E-02 -5.072577233E-02
-3.941245708E-02 -5.457277919E-02
-3.758020486E-02 -5.838206303E-02
-3.537311724E-02 -6.212172554E-02
-3.278940870E-02 -6.575909925E-02
-2.983026814E-02 -6.926095361E-02
-2.649989885E-02 -7.259369743E-02
-2.280555553E-02 -7.572358076E-02
-1.875758055E-02 -7.861690028E-02
-1.436944003E-02 -8.124021246E-02
-9.657759085E-03 -8.356055913E-02
-4.642353701E-03 -8.554570953E-02
 6.537442717E-04 -8.716442268E-02
 6.204274272E-03 -8.838673273E-02
 1.197975242E-02 -8.918425908E-02
 1.794750230E-02 -8.953054144E-02
 2.407171880E-02 -8.940139826E-02
 3.031357299E-02 -8.877530530E-02
 3.663136568E-02 -8.763378880E-02
 4.298073687E-02 -8.596182596E-02
 4.931493680E-02 -8.374824311E-02
 5.558516298E-02 -8.098610023E-02
 6.174096483E-02 -7.767304914E-02
 6.773071540E-02 -7.381165113E-02
 7.350214596E-02 -6.940963991E-02
 7.900293640E-02 -6.448011567E-02
 8.418135061E-02 -5.904165729E-02
 8.898690294E-02 -5.311834187E-02
 9.337103904E-02 -4.673966344E-02
 9.728781233E-02 -3.994034655E-02
 1.006945359E-01 -3.276005459E-02
 1.035523899E-01 -2.524299734E-02
 1.058269646E-01 -1.743744661E-02
 1.074887238E-01 -9.395173624E-03
 1.085133722E-01 -1.170824885E-03
 1.088821204E-01  7.178743584E-03
 1.085818395E-01  1.559515221E-02
 1.076051079E-01  2.401918233E-02
 1.059501537E-01  3.239143815E-02
 1.036207020E-01  4.065296736E-02
 1.006257408E-01  4.874582422E-02
 9.697922042E-02  5.661356298E-02
 9.269970358E-02  6.420165306E-02
 8.780998484E-02  7.145781164E-02
 8.233669649E-02  7.833225348E-02
 7.630991784E-02  8.477786072E-02
 6.976280274E-02  9.075027880E-02
 6.273123848E-02  9.620794680E-02
 5.525354653E-02  1.011120720E-01
 4.737023395E-02  1.054265597E-01
 3.912380172E-02  1.091179101E-01
 3.055861484E-02  1.121550933E-01
 2.172083746E-02  1.145094159E-01
 1.265843521E-02  1.161543895E-01
 3.421245986E-03  1.170656142E-01
-5.938879938E-03  1.172206903E-01
-1.536787070E-02  1.165991711E-01
-2.480915518E-02  1.151825733E-01
-3.420331916E-02  1.129544627E-01
-4.348769967E-02  1.099006350E-01
-5.259592545E-02  1.060094180E-01
-6.145741681E-02  1.012721219E-01
-6.999686585E-02  9.568367120E-02
-7.813372887E-02  8.924345244E-02
-8.578177699E-02  8.195641565E-02
-9.284876909E-02  7.383446241E-02
-9.923633288E-02  6.489814769E-02
-1.048401640E-01  5.517870572E-02
-1.095506779E-01  4.472038351E-02
-1.132542702E-01  3.358302515E-02
-1.158353521E-01  2.184479416E-02
-1.171793231E-01  9.604849972E-03
-1.171766068E-01 -3.014287892E-03
-1.157278071E-01 -1.586503960E-02
-1.127499253E-01 -2.877415225E-02
-1.081834137E-01 -4.154363558E-02
-1.019996467E-01 -5.395368391E-02
-9.420817452E-02 -6.576791288E-02
-8.486294560E-02 -7.674103029E-02
-7.406658082E-02 -8.662875522E-02
-6.197181678E-02 -9.519943172E-02
-4.877943774E-02 -1.022464168E-01
-3.473239061E-02 -1.076000396E-01
-2.010627605E-02 -1.111378144E-01
-5.196941511E-03 -1.127916993E-01
 9.693647163E-03 -1.125515278E-01
 2.427181509E-02 -1.104642486E-01
 3.826541397E-02 -1.066291783E-01
 5.143466253E-02 -1.011899872E-01
 6.357978633E-02 -9.432449181E-02
 7.454514857E-02 -8.623346998E-02
 8.422003240E-02 -7.712964466E-02
 9.253659538E-02 -6.722775715E-02
 9.946572510E-02 -5.673633799E-02
 1.050115841E-01 -4.585146286E-02
 1.092055712E-01 -3.475250427E-02
 1.121002901E-01 -2.359968960E-02
 1.137639490E-01 -1.253315823E-02
 1.142754503E-01 -1.673164963E-03
 1.137202899E-01  8.878914261E-03
 1.121872794E-01  1.903907644E-02
 1.097660353E-01  2.873892873E-02
 1.065451376E-01  3.792385097E-02
 1.026108459E-01  4.655120935E-02
 9.804625644E-02  5.458869980E-02
 9.293079820E-02  6.201286373E-02
 8.733997670E-02  6.880779176E-02
 8.134529149E-02  7.496401398E-02
 7.501426958E-02  8.047756375E-02
 6.841057033E-02  8.534919632E-02
 6.159412938E-02  8.958374138E-02
 5.462131887E-02  9.318956807E-02
 4.754510853E-02  9.617814263E-02
 4.041521796E-02  9.856366097E-02
 3.327825454E-02  1.003627403E-01
 2.617783442E-02  1.015941574E-01
 1.915468595E-02  1.022786213E-01
 1.224673656E-02  1.024385737E-01
 5.489184504E-03  1.020980077E-01
-1.085442220E-03  1.012823012E-01
-7.447237569E-03  1.000180593E-01
-1.356887739E-02  9.833296430E-02
-1.942558534E-02  9.625562876E-02
-2.499510282E-02  9.381545216E-02
-3.025766108E-02  9.104247882E-02
-3.519595390E-02  8.796725705E-02
-3.979510982E-02  8.462069918E-02
-4.404266271E-02  8.103394231E-02
-4.792852017E-02  7.723821010E-02
-5.144492916E-02  7.326467549E-02
-5.458643863E-02  6.914432470E-02
-5.734985906E-02  6.490782259E-02
-5.973421864E-02  6.058537924E-02
-6.174071626E-02  5.620661801E-02
-6.337267104E-02  5.180044462E-02
-6.463546822E-02  4.739491724E-02
-6.553650099E-02  4.301711726E-02
-6.608510762E-02  3.869302054E-02
-6.629250297E-02  3.444736907E-02
-6.617170326E-02  3.030354306E-02
-6.573744254E-02  2.628343375E-02
-6.500607936E-02  2.240731772E-02
-6.399549166E-02  1.869373375E-02
-6.272495812E-02  1.515936378E-02
-6.121502420E-02  1.181892028E-02
-5.948735128E-02  8.685042452E-03
-5.756454780E-02  5.768204604E-03
-5.546998205E-02  3.076640147E-03
-5.322757663E-02  6.162849886E-04
-5.086158604E-02 -1.609255770E-03
-4.839635934E-02 -3.598714180E-03
-4.585609147E-02 -5.353135544E-03
-4.326456718E-02 -6.875821662E-03
-4.064490319E-02 -8.172239578E-03
-3.801929420E-02 -9.249895286E-03
-3.540876959E-02 -1.011817320E-02
-3.283296719E-02 -1.078814358E-02
-3.030993075E-02 -1.127234144E-02
-2.785593709E-02 -1.158452194E-02
-2.548535789E-02 -1.173939805E-02
-2.321056016E-02 -1.175236754E-02
-2.104184775E-02 -1.163923644E-02
-1.898744500E-02 -1.141594653E-02
-1.705352172E-02 -1.109831416E-02
-1.524425746E-02 -1.070178690E-02
-1.356194159E-02 -1.024122406E-02
-1.200710426E-02 -9.730705429E-03
-1.057867305E-02 -9.183371897E-03
-9.274148883E-03 -8.611299732E-03
-8.089795104E-03 -8.025409334E-03
-7.020833427E-03 -7.435407791E-03
-6.061640795E-03 -6.849763530E-03
-5.205941888E-03 -6.275710419E-03
-4.446992640E-03 -5.719277944E-03
-3.777751013E-03 -5.185343613E-03
-3.191032131E-03 -4.677703452E-03
-2.679645788E-03 -4.199156400E-03
-2.236515159E-03 -3.751598511E-03
-1.854776323E-03 -3.336123129E-03
-1.527858876E-03 -2.953123532E-03
-1.249548446E-03 -2.602395032E-03
-1.014032384E-03 -2.283233918E-03
-8.159302125E-04 -1.994531213E-03
-6.503106434E-04 -1.734859624E-03
-5.126970792E-04 -1.502552589E-03
-3.990635795E-04 -1.295774726E-03
-3.058232267E-04 -1.112583369E-03
-2.298107595E-04 -9.509812366E-04
-1.682612273E-04 -8.089605439E-04
-1.187862803E-04 -6.845391222E-04
-7.934956046E-05 -5.757893171E-04
-4.824250377E-05 -4.808606195E-04
-2.406171025E-05 -3.979971434E-04
-5.688886885E-06 -3.255512339E-04
 7.725778649E-06 -2.619946683E-04
 1.677611166E-05 -2.059291318E-04
 2.180778283E-05 -1.560979277E-04
 2.292116712E-05 -1.114012412E-04
 1.996920998E-05 -7.091775748E-05
 1.255070346E-05 -3.393605472E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.618879160E-06  3.518134965E-05
-8.956706759E-06  7.127673839E-05
-2.168229858E-05  1.090727932E-04
-3.983050599E-05  1.494714346E-04
-6.377670352E-05  1.934565322E-04
-9.422219026E-05  2.420702525E-04
-1.321892158E-04  2.963947279E-04
-1.790241967E-04  3.575356620E-04
-2.364076056E-04  4.266052114E-04
-3.063689530E-04  5.047020208E-04
-3.913052059E-04  5.928866942E-04
-4.940008973E-04  6.921513098E-04
-6.176480609E-04  8.033818667E-04
-7.658639863E-04  9.273128191E-04
-9.427046378E-04  1.064473136E-03
-1.152671428E-03  1.215123633E-03
-1.400708900E-03  1.379185682E-03
-1.692190776E-03  1.556161809E-03
-2.032891789E-03  1.745049182E-03
-2.428942746E-03  1.944247476E-03
-2.886766448E-03  2.151463221E-03
-3.412992329E-03  2.363613312E-03
-4.014348164E-03  2.576730982E-03
-4.697527741E-03  2.785878139E-03
-5.469034219E-03  2.985068480E-03
-6.334999831E-03  3.167206241E-03
-7.300983712E-03  3.324045679E-03
-8.371750906E-03  3.446176482E-03
-9.551036928E-03  3.523040079E-03
-1.084130365E-02  3.542981357E-03
-1.224349356E-02  3.493339446E-03
-1.375679066E-02  3.360580134E-03
-1.537839704E-02  3.130470951E-03
-1.710333490E-02  2.788298254E-03
-1.892428355E-02  2.319123676E-03
-2.083146086E-02  1.708075257E-03
-2.281255716E-02  9.406665646E-04
-2.485272833E-02  3.135268822E-06
-2.693465239E-02 -1.117208878E-03
-2.903865153E-02 -2.431637738E-03
-3.114287863E-02 -3.949671693E-03
-3.322356425E-02 -5.678771104E-03
-3.525531757E-02 -7.624062764E-03
-3.721147198E-02 -9.788110291E-03
-3.906446441E-02 -1.217073533E-02
-4.078623596E-02 -1.476889398E-02
-4.234864119E-02 -1.757661026E-02
-4.372385353E-02 -2.058496568E-02
-4.488475542E-02 -2.378214163E-02
-4.580530352E-02 -2.715350903E-02
-4.646086150E-02 -3.068175844E-02
-4.682849511E-02 -3.434706240E-02
-4.688722724E-02 -3.812726164E-02
-4.661825269E-02 -4.199806716E-02
-4.600511465E-02 -4.593327038E-02
-4.503384683E-02 -4.990495547E-02
-4.369308627E-02 -5.388370870E-02
-4.197416277E-02 -5.783882181E-02
-3.987117119E-02 -6.173848788E-02
-3.738103270E-02 -6.554998982E-02
-3.450355039E-02 -6.923988321E-02
-3.124146386E-02 -7.277417635E-02
-2.760050604E-02 -7.611851163E-02
-2.358946427E-02 -7.923835286E-02
-1.922024594E-02 -8.209918375E-02
-1.450794745E-02 -8.466672278E-02
-9.470923787E-03 -8.690715956E-02
-4.130854108E-03 -8.878741699E-02
 1.487202422E-03 -9.027544301E-02
 7.354767804E-03 -9.134053407E-02
 1.343993167E-02 -9.195369130E-02
 1.970737216E-02 -9.208800829E-02
 2.611842070E-02 -9.171908731E-02
 3.263118025E-02 -9.082547855E-02
 3.920070593E-02 -8.938913450E-02
 4.577925590E-02 -8.739586907E-02
 5.231661838E-02 -8.483580870E-02
 5.876051856E-02 -8.170382081E-02
 6.505710573E-02 -7.799990315E-02
 7.115151749E-02 -7.372951697E-02
 7.698851399E-02 -6.890384665E-02
 8.251317069E-02 -6.353996971E-02
 8.767161434E-02 -5.766092299E-02
 9.241178315E-02 -5.129565408E-02
 9.668418902E-02 -4.447885148E-02
 1.004426583E-01 -3.725065157E-02
 1.036450269E-01 -2.965622659E-02
 1.062537652E-01 -2.174526304E-02
 1.082365144E-01 -1.357134550E-02
 1.095665138E-01 -5.191265662E-03
 1.102229094E-01  3.335720413E-03
 1.101909362E-01  1.194866120E-02
 1.094619733E-01  2.058567893E-02
 1.080334775E-01  2.918471389E-02
 1.059088067E-01  3.768422119E-02
 1.030969471E-01  4.602380075E-02
 9.961216313E-02  5.414474584E-02
 9.547359141E-02  6.199050027E-02
 9.070479834E-02  6.950701921E-02
 8.533332355E-02  7.664303354E-02
 7.939022775E-02  8.335022144E-02
 7.290966241E-02  8.958329456E-02
 6.592847598E-02  9.530000854E-02
 5.848586843E-02  1.004611095E-01
 5.062310337E-02  1.050302289E-01
 4.238328458E-02  1.089737403E-01
 3.381120182E-02  1.122605905E-01
 2.495324899E-02  1.148621173E-01
 1.585741693E-02  1.167518683E-01
 6.573362260E-03  1.179054311E-01
-2.847446590E-03  1.183002890E-01
-1.235150537E-02  1.179157155E-01
-2.188297142E-02  1.167327235E-01
-3.138328278E-02  1.147340874E-01
-4.079070083E-02  1.119044588E-01
-5.003978120E-02  1.082306032E-01
-5.906078257E-02  1.037017878E-01
-6.777903064E-02  9.831035867E-02
-7.611426563E-02  9.205254810E-02
-8.398001694E-02  8.492955876E-02
-9.128306937E-02  7.694897188E-02
-9.792311042E-02  6.812652087E-02
-1.037926786E-01  5.848825911E-02
-1.087775657E-01  4.807312470E-02
-1.127578562E-01  3.693586255E-02
-1.156098119E-01  2.515020233E-02
-1.172088143E-01  1.281210754E-02
-1.174335513E-01  4.280889837E-05
-1.161715661E-01 -1.300877647E-02
-1.133261585E-01 -2.616474311E-02
-1.088244362E-01 -3.921858527E-02
-1.026260675E-01 -5.193784842E-02
-9.473200988E-02 -6.406951266E-02
-8.519223250E-02 -7.534833961E-02
-7.411128802E-02 -8.550804343E-02
-6.165059043E-02 -9.429467757E-02
-4.802648536E-02 -1.014811429E-01
-3.350366110E-02 -1.068813322E-01
-1.838409227E-02 -1.103622497E-01
-2.992407798E-03 -1.118525685E-01
 1.234082807E-02 -1.113465164E-01
 2.729608874E-02 -1.089026457E-01
 4.158027485E-02 -1.046377888E-01
 5.493901185E-02 -9.871716153E-02
 6.716491356E-02 -9.134201440E-02
 7.810152730E-02 -8.273637305E-02
 8.764327482E-02 -7.313427862E-02
 9.573213737E-02 -6.276860622E-02
 1.023520563E-01 -5.186211980E-02
 1.075220473E-01 -4.062100885E-02
 1.112889054E-01 -2.923081838E-02
 1.137201775E-01 -1.785445865E-02
 1.148978510E-01 -6.631866021E-03
 1.149130029E-01  4.319139386E-03
 1.138614873E-01  1.490121751E-02
 1.118406210E-01  2.503544257E-02
 1.089467608E-01  3.465907466E-02
 1.052736265E-01  4.372335684E-02
 1.009112220E-01  5.219145812E-02
 9.594520955E-02  6.003662919E-02
 9.045661799E-02  6.724059843E-02
 8.452178000E-02  7.379220955E-02
 7.821242060E-02  7.968628527E-02
 7.159583563E-02  8.492269283E-02
 6.473511664E-02  8.950558317E-02
 5.768939158E-02  9.344277546E-02
 5.051406128E-02  9.674526030E-02
 4.326101907E-02  9.942679785E-02
 3.597884703E-02  1.015035903E-01
 2.871298579E-02  1.029940116E-01
 2.150587786E-02  1.039183799E-01
 1.439708594E-02  1.042987619E-01
 7.423388853E-03  1.041587992E-01
 6.188581565E-04  1.035235507E-01
-5.985081188E-03  1.024193442E-01
-1.235960277E-02  1.008736356E-01
-1.847844017E-02  9.891486976E-02
-2.431785498E-02  9.657234384E-02
-2.985660886E-02  9.387607065E-02
-3.507593739E-02  9.085664140E-02
-3.995952391E-02  8.754508807E-02
-4.449347186E-02  8.397274521E-02
-4.866627456E-02  8.017111179E-02
-5.246878158E-02  7.617171324E-02
-5.589416138E-02  7.200596447E-02
-5.893785982E-02  6.770503419E-02
-6.159755471E-02  6.329971093E-02
-6.387310637E-02  5.882027107E-02
-6.576650452E-02  5.429634896E-02
-6.728181162E-02  4.975680919E-02
-6.842510273E-02  4.522962076E-02
-6.920440188E-02  4.074173295E-02
-6.962961467E-02  3.631895258E-02
-6.971245650E-02  3.198582242E-02
-6.946637562E-02  2.776550043E-02
-6.890646980E-02  2.367964007E-02
-6.804939521E-02  1.974827187E-02
-6.691326563E-02  1.598968695E-02
-6.551754046E-02  1.242032382E-02
-6.388289922E-02  9.054660087E-03
-6.203110114E-02  5.905111396E-03
-5.998482813E-02  2.981940512E-03
-5.776751016E-02  2.931798183E-04
-5.540313281E-02 -2.155428979E-03
-5.291602740E-02 -4.360474024E-03
-5.033064530E-02 -6.320887409E-03
-4.767131889E-02 -8.037930526E-03
-4.496201299E-02 -9.515147518E-03
-4.222607133E-02 -1.075828450E-02
-3.948596389E-02 -1.177517331E-02
-3.676304128E-02 -1.257557979E-02
-3.407730298E-02 -1.317101813E-02
-3.144718620E-02 -1.357453412E-02
-2.888938178E-02 -1.380046184E-02
-2.641868288E-02 -1.386415940E-02
-2.404787121E-02 -1.378173046E-02
-2.178764396E-02 -1.356973909E-02
-1.964658348E-02 -1.324492579E-02
-1.763116956E-02 -1.282393242E-02
-1.574583311E-02 -1.232304344E-02
-1.399304794E-02 -1.175794993E-02
-1.237345650E-02 -1.114354205E-02
-1.088602399E-02 -1.049373376E-02
-9.528214886E-03 -9.821322782E-03
-8.296185149E-03 -9.137886891E-03
-7.184983662E-03 -8.453716401E-03
-6.188756508E-03 -7.777781378E-03
-5.300948265E-03 -7.117731059E-03
-4.514495199E-03 -6.479922053E-03
-3.822006101E-03 -5.869471324E-03
-3.215927421E-03 -5.290329559E-03
-2.688690327E-03 -4.745370383E-03
-2.232838215E-03 -4.236490960E-03
-1.841134036E-03 -3.764719743E-03
-1.506647583E-03 -3.330327485E-03
-1.222823473E-03 -2.932938110E-03
-9.835310747E-04 -2.571636535E-03
-7.830980401E-04 -2.245071083E-03
-6.163292989E-04 -1.951548684E-03
-4.785135884E-04 -1.689121554E-03
-3.654196108E-04 -1.455664542E-03
-2.732839153E-04 -1.248942766E-03
-1.987925195E-04 -1.066669536E-03
-1.390581716E-04 -9.065548894E-04
-9.159500422E-05 -7.663453418E-04
-5.429217090E-05 -6.438556956E-04
-2.538788419E-05 -5.369939481E-04
-3.445105021E-06 -4.437805280E-04
 1.267003475E-05 -3.623632686E-04
 2.380616162E-05 -2.910297266E-04
 3.054019942E-05 -2.282186878E-04
 3.318597030E-05 -1.725329977E-04
 3.179754898E-05 -1.227562433E-04
 2.616738305E-05 -7.787631506E-05
 1.581965040E-05 -3.711954875E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.845564526E-07  3.882094679E-05
-6.539485858E-06  7.890867392E-05
-1.867542086E-05  1.211229144E-04
-3.659390363E-05  1.664595357E-04
-6.066036738E-05  2.160148213E-04
-9.158871394E-05  2.709602550E-04
-1.304361268E-04  3.325231239E-04
-1.786066047E-04  4.019693015E-04
-2.378616098E-04  4.805853431E-04
-3.103361550E-04  5.696575934E-04
-3.985585686E-04  6.704464374E-04
-5.054720756E-04  7.841541700E-04
-6.344562006E-04  9.118852607E-04
-7.893458473E-04  1.054598075E-03
-9.744457442E-04  1.213047421E-03
-1.194537781E-03  1.387717615E-03
-1.454878617E-03  1.578746164E-03
-1.761184848E-03  1.785838601E-03
-2.119602963E-03  2.008175503E-03
-2.536661403E-03  2.244313336E-03
-3.019202186E-03  2.492081344E-03
-3.574289894E-03  2.748477390E-03
-4.209096302E-03  3.009566303E-03
-4.930759594E-03  3.270384928E-03
-5.746217976E-03  3.524858624E-03
-6.662018549E-03  3.765734430E-03
-7.684103530E-03  3.984536355E-03
-8.817577255E-03  4.171548299E-03
-1.006645886E-02  4.315829882E-03
-1.143342695E-02  4.405269876E-03
-1.291956398E-02  4.426681003E-03
-1.452410912E-02  4.365938613E-03
-1.624422941E-02  4.208164101E-03
-1.807481933E-02  3.937952043E-03
-2.000833873E-02  3.539637936E-03
-2.203469874E-02  2.997601238E-03
-2.414120360E-02  2.296596322E-03
-2.631255468E-02  1.422102082E-03
-2.853092056E-02  3.606794574E-04
-3.077607421E-02 -8.996747986E-04
-3.302559511E-02 -2.369190068E-03
-3.525513142E-02 -4.056011079E-03
-3.743871438E-02 -5.965924799E-03
-3.954911450E-02 -8.102133650E-03
-4.155822787E-02 -1.046508139E-02
-4.343747951E-02 -1.305233541E-02
-4.515823059E-02 -1.585852626E-02
-4.669217734E-02 -1.887534278E-02
-4.801173038E-02 -2.209157846E-02
-4.909036555E-02 -2.549322285E-02
-4.990293965E-02 -2.906359039E-02
-5.042596698E-02 -3.278347815E-02
-5.063785534E-02 -3.663134385E-02
-5.051910252E-02 -4.058349601E-02
-5.005245637E-02 -4.461428890E-02
-4.922304335E-02 -4.869631637E-02
-4.801847132E-02 -5.280060023E-02
-4.642891337E-02 -5.689677054E-02
-4.444717924E-02 -6.095323708E-02
-4.206878083E-02 -6.493735264E-02
-3.929199740E-02 -6.881557072E-02
-3.611794512E-02 -7.255360115E-02
-3.255065428E-02 -7.611656841E-02
-2.859715598E-02 -7.946917819E-02
-2.426757849E-02 -8.257589797E-02
-1.957525169E-02 -8.540115793E-02
-1.453681655E-02 -8.790957786E-02
-9.172334448E-03 -9.006622560E-02
-3.505389869E-03 -9.183691152E-02
 2.436821659E-03 -9.318852218E-02
 8.623429944E-03 -9.408939506E-02
 1.501986130E-02 -9.450973392E-02
 2.158785581E-02 -9.442206220E-02
 2.828554215E-02 -9.380170938E-02
 3.506758123E-02 -9.262732193E-02
 4.188538861E-02 -9.088138808E-02
 4.868744434E-02 -8.855076215E-02
 5.541969568E-02 -8.562717191E-02
 6.202605524E-02 -8.210768985E-02
 6.844899254E-02 -7.799514817E-02
 7.463021242E-02 -7.329847638E-02
 8.051140864E-02 -6.803294149E-02
 8.603507565E-02 -6.222027255E-02
 9.114535719E-02 -5.588865505E-02
 9.578890601E-02 -4.907258539E-02
 9.991572692E-02 -4.181258159E-02
 1.034799735E-01 -3.415475323E-02
 1.064406703E-01 -2.615024053E-02
 1.087623347E-01 -1.785453942E-02
 1.104154761E-01 -9.326735039E-03
 1.113769579E-01 -6.286712990E-04
 1.116302127E-01  8.175913577E-03
 1.111653090E-01  1.702225415E-02
 1.099788766E-01  2.584539741E-02
 1.080739014E-01  3.458098769E-02
 1.054594091E-01  4.316597378E-02
 1.021500583E-01  5.153922081E-02
 9.816566918E-02  5.964201520E-02
 9.353071083E-02  6.741845726E-02
 8.827377328E-02  7.481574137E-02
 8.242704575E-02  8.178432888E-02
 7.602582145E-02  8.827802253E-02
 6.910804505E-02  9.425395431E-02
 6.171391611E-02  9.967250041E-02
 5.388555827E-02  1.044971377E-01
 4.566676113E-02  1.086942568E-01
 3.710279941E-02  1.122329451E-01
 2.824033238E-02  1.150847554E-01
 1.912738527E-02  1.172234703E-01
 9.813414047E-03  1.186248784E-01
 3.494549050E-04  1.192665712E-01
-9.211640177E-03  1.191277778E-01
-1.881487985E-02  1.181892497E-01
-2.840272014E-02  1.164332151E-01
-3.791456057E-02  1.138434232E-01
-4.728615076E-02  1.104053078E-01
-5.644891298E-02  1.061063006E-01
-6.532919293E-02  1.009363376E-01
-7.384746229E-02  9.488860668E-02
-8.191751263E-02  8.796059063E-02
-8.944570266E-02  8.015546712E-02
-9.633034997E-02  7.148392397E-02
-1.024613946E-01  6.196643924E-02
-1.077205035E-01  5.163605266E-02
-1.119818278E-01  4.054161227E-02
-1.151136630E-01  2.875141398E-02
-1.169812828E-01  1.635705705E-02
-1.174512053E-01  3.477215850E-03
-1.163970864E-01 -9.739113754E-03
-1.137073016E-01 -2.311047918E-02
-1.092940542E-01 -3.642264538E-02
-1.031035513E-01 -4.943081400E-02
-9.512642672E-02 -6.186503266E-02
-8.540724461E-02 -7.343917973E-02
-7.405166378E-02 -8.386346585E-02
-6.122979616E-02 -9.285980240E-02
-4.717454039E-02 -1.001787478E-01
-3.217423926E-02 -1.056162085E-01
-1.655983487E-02 -1.090278073E-01
-6.876138523E-04 -1.103389655E-01
 1.508057640E-02 -1.095492920E-01
 3.039731016E-02 -1.067307403E-01
 4.494744765E-02 -1.020199651E-01
 5.846202462E-02 -9.560616036E-02
 7.072707918E-02 -8.771619123E-02
 8.158719230E-02 -7.859896401E-02
 9.094427632E-02 -6.851075168E-02
 9.875265968E-02 -5.770272049E-02
 1.050117415E-01 -4.641134342E-02
 1.097574600E-01 -3.485186687E-02
 1.130536159E-01 -2.321460089E-02
 1.149838037E-01 -1.166356064E-02
 1.156444102E-01 -3.368855157E-04
 1.151388856E-01  1.065153206E-02
 1.135733025E-01  2.120970309E-02
 1.110530951E-01  3.126487563E-02
 1.076808083E-01  4.076082863E-02
 1.035546570E-01  4.965531232E-02
 9.876770890E-02  5.791774223E-02
 9.340751952E-02  6.552719569E-02
 8.755608071E-02  7.247071909E-02
 8.128997070E-02  7.874192924E-02
 7.468062303E-02  8.433987783E-02
 6.779465373E-02  8.926814228E-02
 6.069420529E-02  9.353410510E-02
 5.343728040E-02  9.714838643E-02
 4.607804907E-02  1.001243979E-01
 3.866712059E-02  1.024779907E-01
 3.125177698E-02  1.042271754E-01
 2.387616822E-02  1.053918940E-01
 1.658147168E-02  1.059938312E-01
 9.406019523E-03  1.060562513E-01
 2.385398525E-03  1.056038528E-01
-4.447473199E-03  1.046626342E-01
-1.106228792E-02  1.032597648E-01
-1.743130422E-02  1.014234581E-01
-2.352931321E-02  9.918284485E-02
-2.933361140E-02  9.656784447E-02
-3.482397742E-02  9.360903388E-02
-3.998264966E-02  9.033751382E-02
-4.479430293E-02  8.678477279E-02
-4.924602250E-02  8.298254918E-02
-5.332727402E-02  7.896269234E-02
-5.702986886E-02  7.475702351E-02
-6.034792411E-02  7.039719733E-02
-6.327781732E-02  6.591456495E-02
-6.581813600E-02  6.134003923E-02
-6.796962222E-02  5.670396273E-02
-6.973511287E-02  5.203597870E-02
-7.111947591E-02  4.736490526E-02
-7.212954315E-02  4.271861270E-02
-7.277403984E-02  3.812390366E-02
-7.306351120E-02  3.360639580E-02
-7.301024559E-02  2.919040649E-02
-7.262819407E-02  2.489883927E-02
-7.193288517E-02  2.075307166E-02
-7.094133396E-02  1.677284443E-02
-6.967194367E-02  1.297615251E-02
-6.814439822E-02  9.379138445E-03
-6.637954364E-02  5.995989674E-03
-6.439925645E-02  2.838841468E-03
-6.222629732E-02 -8.231187436E-05
-5.988414839E-02 -2.759694526E-03
-5.739683354E-02 -5.187811715E-03
-5.478872147E-02 -7.363493447E-03
-5.208431226E-02 -9.285915281E-03
-4.930800950E-02 -1.095659212E-02
-4.648388085E-02 -1.237934140E-02
-4.363541111E-02 -1.356021275E-02
-4.078525328E-02 -1.450738208E-02
-3.795498325E-02 -1.523100942E-02
-3.516486511E-02 -1.574306121E-02
-3.243363389E-02 -1.605709916E-02
-2.977830243E-02 -1.618803972E-02
-2.721399888E-02 -1.615188922E-02
-2.475384007E-02 -1.596546144E-02
-2.240884492E-02 -1.564608501E-02
-2.018789060E-02 -1.521130877E-02
-1.809771231E-02 -1.467861347E-02
-1.614294597E-02 -1.406513764E-02
-1.432621129E-02 -1.338742518E-02
-1.264823138E-02 -1.266120073E-02
-1.110798365E-02 -1.190117793E-02
-9.702875867E-03 -1.112090399E-02
-8.428940693E-03 -1.033264245E-02
-7.281041874E-03 -9.547294471E-03
-6.253085242E-03 -8.774357538E-03
-5.338228277E-03 -8.021919244E-03
-4.529082581E-03 -7.296682731E-03
-3.817904498E-03 -6.604019662E-03
-3.196770081E-03 -5.948046076E-03
-2.657731599E-03 -5.331716257E-03
-2.192953792E-03 -4.756929771E-03
-1.794828995E-03 -4.224646983E-03
-1.456071080E-03 -3.735008787E-03
-1.169788882E-03 -3.287456703E-03
-9.295403418E-04 -2.880850102E-03
-7.293690420E-04 -2.513577864E-03
-5.638251081E-04 -2.183662403E-03
-4.279726464E-04 -1.888854566E-03
-3.173859644E-04 -1.626718431E-03
-2.281368210E-04 -1.394705546E-03
-1.567748801E-04 -1.190218566E-03
-1.003034203E-04 -1.010664602E-03
-5.615219673E-05 -8.534989526E-04
-2.214917339E-05 -7.162600964E-04
 3.507339495E-06 -5.965971138E-04
 2.227479880E-05 -4.922908653E-04
 3.528963306E-05 -4.012704809E-04
 4.338656499E-05 -3.216269186E-04
 4.711327207E-05 -2.516256072E-04
 4.673982089E-05 -1.897205007E-04
 4.226257483E-05 -1.345722847E-04
 3.340262586E-05 -8.507401355E-05
 1.959929839E-05 -4.038816372E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.557236499E-06  4.267411080E-05
-3.513950072E-06  8.701637419E-05
-1.475821814E-05  1.339635328E-04
-3.213633333E-05  1.846113178E-04
-5.599656254E-05  2.401762669E-04
-8.705836579E-05  3.019688935E-04
-1.264069514E-04  3.713731955E-04
-1.754970969E-04  4.498286011E-04
-2.361645417E-04  5.388112633E-04
-3.106431754E-04  6.398122172E-04
-4.015861556E-04  7.543103692E-04
-5.120889742E-04  8.837386538E-04
-6.457123468E-04  1.029442013E-03
-8.065026355E-04  1.192626159E-03
-9.990073362E-04  1.374296414E-03
-1.228282988E-03  1.575186270E-03
-1.499892708E-03  1.795675745E-03
-1.819890458E-03  2.035700094E-03
-2.194789108E-03  2.294649985E-03
-2.631509439E-03  2.571264865E-03
-3.137307433E-03  2.863521936E-03
-3.719677554E-03  3.168523846E-03
-4.386230262E-03  3.482388943E-03
-5.144542761E-03  3.800148581E-03
-6.001982903E-03  4.115656621E-03
-6.965507357E-03  4.421516676E-03
-8.041436437E-03  4.709032961E-03
-9.235209468E-03  4.968190597E-03
-1.055112611E-02  5.187670918E-03
-1.199208052E-02  5.354906679E-03
-1.355929673E-02  5.456181020E-03
-1.525207466E-02  5.476772601E-03
-1.706755707E-02  5.401147584E-03
-1.900052801E-02  5.213197013E-03
-2.104325325E-02  4.896515962E-03
-2.318537188E-02  4.434718482E-03
-2.541384737E-02  3.811780230E-03
-2.771298344E-02  3.012398764E-03
-3.006450823E-02  2.022360088E-03
-3.244772654E-02  8.288991947E-04
-3.483973711E-02 -5.789577412E-04
-3.721570879E-02 -2.210081203E-03
-3.954920657E-02 -4.070966527E-03
-4.181255609E-02 -6.165510725E-03
-4.397723417E-02 -8.494843686E-03
-4.601427161E-02 -1.105721669E-02
-4.789465531E-02 -1.384794828E-02
-4.958971717E-02 -1.685942473E-02
-5.107149959E-02 -2.008115011E-02
-5.231308905E-02 -2.349983884E-02
-5.328891231E-02 -2.709954253E-02
-5.397499232E-02 -3.086180227E-02
-5.434916352E-02 -3.476581752E-02
-5.439124888E-02 -3.878862344E-02
-5.408320259E-02 -4.290526955E-02
-5.340922436E-02 -4.708899416E-02
-5.235585186E-02 -5.131139074E-02
-5.091203845E-02 -5.554256405E-02
-4.906922349E-02 -5.975127578E-02
-4.682140179E-02 -6.390508134E-02
-4.416519814E-02 -6.797046042E-02
-4.109995160E-02 -7.191294608E-02
-3.762781297E-02 -7.569725736E-02
-3.375385725E-02 -7.928744188E-02
-2.948621117E-02 -8.264703500E-02
-2.483619426E-02 -8.573924265E-02
-1.981846988E-02 -8.852715439E-02
-1.445120094E-02 -9.097399355E-02
-8.756203134E-03 -9.304340969E-02
-2.759086760E-03 -9.469981812E-02
 3.510623504E-03 -9.590878925E-02
 1.001940283E-02 -9.663748858E-02
 1.672968763E-02 -9.685516564E-02
 2.359989769E-02 -9.653368729E-02
 3.058453298E-02 -9.564810737E-02
 3.763435784E-02 -9.417726126E-02
 4.469668406E-02 -9.210437018E-02
 5.171576117E-02 -8.941763652E-02
 5.863327918E-02 -8.611080851E-02
 6.538898344E-02 -8.218369021E-02
 7.192139645E-02 -7.764257161E-02
 7.816863482E-02 -7.250055381E-02
 8.406930318E-02 -6.677774638E-02
 8.956344107E-02 -6.050131741E-02
 9.459349323E-02 -5.370538264E-02
 9.910527021E-02 -4.643072660E-02
 1.030488641E-01 -3.872435745E-02
 1.063794842E-01 -3.063890516E-02
 1.090581819E-01 -2.223188201E-02
 1.110524353E-01 -1.356483113E-02
 1.123365759E-01 -4.702395593E-03
 1.128920443E-01  4.288656120E-03
 1.127074732E-01  1.334041070E-02
 1.117786025E-01  2.238476031E-02
 1.101080431E-01  3.135428968E-02
 1.077049098E-01  4.018307239E-02
 1.045843493E-01  4.880735539E-02
 1.007669929E-01  5.716611835E-02
 9.627836342E-02  6.520150158E-02
 9.114826566E-02  7.285910322E-02
 8.541018593E-02  8.008815233E-02
 7.910072388E-02  8.684156896E-02
 7.225907488E-02  9.307592561E-02
 6.492657746E-02  9.875132639E-02
 5.714633593E-02  1.038312208E-01
 4.896292508E-02  1.082821689E-01
 4.042218118E-02  1.120735742E-01
 3.157108129E-02  1.151773981E-01
 2.245771214E-02  1.175678704E-01
 1.313132941E-02  1.192212080E-01
 3.642508471E-03  1.201153542E-01
-5.956611382E-03  1.202297507E-01
-1.561198646E-02  1.195451578E-01
-2.526722821E-02  1.180435381E-01
-3.486305903E-02  1.157080263E-01
-4.433666163E-02  1.125230119E-01
-5.362092250E-02  1.084743692E-01
-6.264357600E-02  1.035498793E-01
-7.132626644E-02  9.773989822E-02
-7.958356155E-02  9.103833423E-02
-8.732197471E-02  8.344400981E-02
-9.443908549E-02  7.496248318E-02
-1.008228903E-01  6.560840321E-02
-1.063515652E-01  5.540845123E-02
-1.108938801E-01  4.440488399E-02
-1.143105570E-01  3.265962281E-02
-1.164569071E-01  2.025873024E-02
-1.171870864E-01  7.316972229E-03
-1.163602628E-01 -6.018011329E-03
-1.138488447E-01 -1.956259514E-02
-1.095486826E-01 -3.309595060E-02
-1.033907889E-01 -4.636164400E-02
-9.535367500E-02 -5.907291333E-02
-8.547493285E-02 -7.092221156E-02
-7.386032239E-02 -8.159508354E-02
-6.068849848E-02 -9.078770762E-02
-4.620976880E-02 -9.822660327E-02
-3.073796181E-02 -1.036882818E-01
-1.463553656E-02 -1.070162334E-01
 1.706735025E-03 -1.081327764E-01
 1.789314309E-02 -1.070439955E-01
 3.354651876E-02 -1.038371118E-01
 4.832890522E-02 -9.867089901E-02
 6.195715007E-02 -9.176083380E-02
 7.421218160E-02 -8.336131167E-02
 8.494186031E-02 -7.374735895E-02
 9.405824487E-02 -6.319790722E-02
 1.015307071E-01 -5.198204193E-02
 1.073765369E-01 -4.034890428E-02
 1.116505621E-01 -2.852128403E-02
 1.144349916E-01 -1.669248430E-02
 1.158302990E-01 -5.025790131E-03
 1.159475870E-01  6.344199742E-03
 1.149025735E-01  1.730906728E-02
 1.128111291E-01  2.778346526E-02
 1.097861752E-01  3.770182962E-02
 1.059356934E-01  4.701520332E-02
 1.013615959E-01  5.568834556E-02
 9.615922344E-02  6.369721219E-02
 9.041727824E-02  7.102683152E-02
 8.421803623E-02  7.766956052E-02
 7.763772169E-02  8.362368379E-02
 7.074696057E-02  8.889230819E-02
 6.361125475E-02  9.348250303E-02
 5.629143990E-02  9.740463889E-02
 4.884410505E-02  1.006718829E-01
 4.132196230E-02  1.032998143E-01
 3.377416267E-02  1.053061305E-01
 2.624655882E-02  1.067104193E-01
 1.878191810E-02  1.075339780E-01
 1.142009131E-02  1.077996641E-01
 4.198143091E-03  1.075317669E-01
-2.849549880E-03  1.067558901E-01
-9.691226731E-03  1.054988407E-01
-1.629769071E-02  1.037885178E-01
-2.264227268E-02  1.016537999E-01
-2.870080522E-02  9.912442799E-02
-3.445160314E-02  9.623088372E-02
-3.987544695E-02  9.300426210E-02
-4.495556636E-02  8.947613957E-02
-4.967762134E-02  8.567843778E-02
-5.402967896E-02  8.164328415E-02
-5.800218459E-02  7.740287045E-02
-6.158792670E-02  7.298931071E-02
-6.478199473E-02  6.843449962E-02
-6.758173003E-02  6.376997269E-02
-6.998667026E-02  5.902676911E-02
-7.199848760E-02  5.423529827E-02
-7.362092169E-02  4.942521028E-02
-7.485970792E-02  4.462527100E-02
-7.572250206E-02  3.986324153E-02
-7.621880171E-02  3.516576187E-02
-7.635986525E-02  3.055823849E-02
-7.615862836E-02  2.606473511E-02
-7.562961815E-02  2.170786620E-02
-7.478886418E-02  1.750869256E-02
-7.365380577E-02  1.348661872E-02
-7.224319390E-02  9.659291974E-03
-7.057698647E-02  6.042503473E-03
-6.867623468E-02  2.650092182E-03
-6.656295876E-02 -5.061467983E-04
-6.426001079E-02 -3.416547454E-03
-6.179092315E-02 -6.073648826E-03
-5.917974093E-02 -8.472258375E-03
-5.645083782E-02 -1.060949885E-02
-5.362871556E-02 -1.248483449E-02
-5.073778809E-02 -1.410007235E-02
-4.780215270E-02 -1.545933462E-02
-4.484535179E-02 -1.656899848E-02
-4.189012965E-02 -1.743760078E-02
-3.895819020E-02 -1.807570606E-02
-3.606996181E-02 -1.849573773E-02
-3.324437651E-02 -1.871177393E-02
-3.049867028E-02 -1.873931120E-02
-2.784821139E-02 -1.859500074E-02
-2.530636273E-02 -1.829636348E-02
-2.288438299E-02 -1.786149145E-02
-2.059137022E-02 -1.730874373E-02
-1.843424946E-02 -1.665644563E-02
-1.641780455E-02 -1.592259975E-02
-1.454475222E-02 -1.512461705E-02
-1.281585500E-02 -1.427907492E-02
-1.123006818E-02 -1.340150830E-02
-9.784714700E-03 -1.250623789E-02
-8.475681162E-03 -1.160623837E-02
-7.297628031E-03 -1.071304731E-02
-6.244206694E-03 -9.836714239E-03
-5.308276724E-03 -8.985787744E-03
-4.482117190E-03 -8.167337214E-03
-3.757626714E-03 -7.387005095E-03
-3.126508018E-03 -6.649084722E-03
-2.580433703E-03 -5.956618555E-03
-2.111191129E-03 -5.311511563E-03
-1.710805221E-03 -4.714654631E-03
-1.371638987E-03 -4.166053265E-03
-1.086472298E-03 -3.664957330E-03
-8.485601323E-04 -3.209988155E-03
-6.516719934E-04 -2.799259987E-03
-4.901145658E-04 -2.430493425E-03
-3.587398938E-04 -2.101119102E-03
-2.529414793E-04 -1.808370498E-03
-1.686407048E-04 -1.549365296E-03
-1.022659195E-04 -1.321175193E-03
-5.072639824E-05 -1.120884492E-03
-1.138322127E-05 -9.456381456E-04
 1.798107427E-05 -7.926802506E-04
 3.919241896E-05 -6.593842149E-04
 5.371326904E-05 -5.432760825E-04
 6.266756049E-05 -4.420526989E-04
 6.686152835E-05 -3.535966445E-04
 6.679957560E-05 -2.759901299E-04
 6.269461462E-05 -2.075303833E-04
 5.447259404E-05 -1.467494997E-04
 4.177130722E-05 -9.244228660E-05
 2.393411532E-05 -4.370639635E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.638309182E-06  4.673209390E-05
 1.874189891E-07  9.558480632E-05
-9.822866532E-06  1.475755899E-04
-2.630422705E-05  2.039057955E-04
-4.957954514E-05  2.659199350E-04
-8.036564328E-05  3.350771818E-04
-1.197675288E-04  4.129297539E-04
-1.692824656E-04  5.011040019E-04
-2.308120876E-04  6.012808836E-04
-3.066806789E-04  7.151731395E-04
-3.996576451E-04  8.444969717E-04
-5.129820753E-04  9.909364087E-04
-6.503871345E-04  1.156098884E-03
-8.161218503E-04  1.341460887E-03
-1.014967665E-03  1.548302880E-03
-1.252246936E-03  1.777633098E-03
-1.533820416E-03  2.030100263E-03
-1.866070629E-03  2.305895812E-03
-2.255868039E-03  2.604646807E-03
-2.710517007E-03  2.925301385E-03
-3.237678744E-03  3.266009344E-03
-3.845268894E-03  3.624001214E-03
-4.541327977E-03  3.995469937E-03
-5.333863740E-03  4.375460022E-03
-6.230665505E-03  4.757769662E-03
-7.239091857E-03  5.134871781E-03
-8.365834432E-03  5.497860264E-03
-9.616662153E-03  5.836427554E-03
-1.099615185E-02  6.138879488E-03
-1.250741277E-02  6.392192431E-03
-1.415181404E-02  6.582116630E-03
-1.592872494E-02  6.693328114E-03
-1.783527904E-02  6.709629524E-03
-1.986617305E-02  6.614198010E-03
-2.201351097E-02  6.389875958E-03
-2.426670287E-02  6.019497874E-03
-2.661242609E-02  5.486244543E-03
-2.903465387E-02  4.774013672E-03
-3.151475367E-02  3.867794907E-03
-3.403165434E-02  2.754036435E-03
-3.656207767E-02  1.420990474E-03
-3.908082703E-02 -1.409741184E-04
-4.156112297E-02 -1.939102256E-03
-4.397497357E-02 -3.978033882E-03
-4.629356614E-02 -6.259641180E-03
-4.848766650E-02 -8.782923822E-03
-5.052801251E-02 -1.154396139E-02
-5.238569016E-02 -1.453591934E-02
-5.403248212E-02 -1.774910249E-02
-5.544118161E-02 -2.117104845E-02
-5.658586692E-02 -2.478665201E-02
-5.744213491E-02 -2.857831144E-02
-5.798729437E-02 -3.252608767E-02
-5.820052244E-02 -3.660786819E-02
-5.806298930E-02 -4.079952890E-02
-5.755795757E-02 -4.507508855E-02
-5.667086379E-02 -4.940685231E-02
-5.538938961E-02 -5.376554298E-02
-5.370353021E-02 -5.812041990E-02
-5.160566703E-02 -6.243938770E-02
-4.909065070E-02 -6.668909822E-02
-4.615589921E-02 -7.083505064E-02
-4.280151483E-02 -7.484169573E-02
-3.903042161E-02 -7.867255105E-02
-3.484852391E-02 -8.229033461E-02
-3.026488416E-02 -8.565712488E-02
-2.529191661E-02 -8.873455493E-02
-1.994559138E-02 -9.148404841E-02
-1.424564151E-02 -9.386710434E-02
-8.215763192E-03 -9.584563662E-02
-1.883797888E-03 -9.738237266E-02
 4.718117324E-03 -9.844131352E-02
 1.155344600E-02 -9.898825515E-02
 1.858121134E-02 -9.899136728E-02
 2.575603465E-02 -9.842182260E-02
 3.302826931E-02 -9.725446464E-02
 4.034424532E-02 -9.546849847E-02
 4.764663653E-02 -9.304818361E-02
 5.487495884E-02 -8.998350450E-02
 6.196620235E-02 -8.627079051E-02
 6.885559383E-02 -8.191325538E-02
 7.547747852E-02 -7.692142525E-02
 8.176630221E-02 -7.131342624E-02
 8.765766693E-02 -6.511510631E-02
 9.308942625E-02 -5.835997208E-02
 9.800278135E-02 -5.108892985E-02
 1.023433354E-01 -4.334982958E-02
 1.060620640E-01 -3.519682156E-02
 1.091161614E-01 -2.668954614E-02
 1.114697292E-01 -1.789218657E-02
 1.130942811E-01 -8.872422970E-03
 1.139690489E-01  2.996695402E-04
 1.140810852E-01  9.552733308E-03
 1.134251697E-01  1.881520725E-02
 1.120035366E-01  2.801633273E-02
 1.098254489E-01  3.708705297E-02
 1.069066503E-01  4.596078112E-02
 1.032687308E-01  5.457402116E-02
 9.893844021E-02  6.286683498E-02
 9.394698588E-02  7.078315731E-02
 8.832934254E-02  7.827096716E-02
 8.212360262E-02  8.528232989E-02
 7.537038669E-02  9.177332745E-02
 6.811232979E-02  9.770389651E-02
 6.039365424E-02  1.030375944E-01
 5.225983532E-02  1.077413121E-01
 4.375736300E-02  1.117849523E-01
 3.493360087E-02  1.151410886E-01
 2.583674210E-02  1.177846189E-01
 1.651586257E-02  1.196924275E-01
 7.021071512E-03  1.208430652E-01
-2.596238117E-03  1.212164608E-01
-1.228303600E-02  1.207936757E-01
-2.198419214E-02  1.195567182E-01
-3.164189928E-02  1.174884360E-01
-4.119497342E-02  1.145725155E-01
-5.057802759E-02  1.107936208E-01
-5.972051915E-02  1.061377205E-01
-6.854568023E-02  1.005926591E-01
-7.696935712E-02  9.414904590E-02
-8.489880846E-02  8.680154789E-02
-9.223154737E-02  7.855067937E-02
-9.885435926E-02  6.940518767E-02
-1.046426875E-01  5.938511832E-02
-1.094606486E-01  4.852560983E-02
-1.131620124E-01  3.688139975E-02
-1.155925477E-01  2.453191243E-02
-1.165941649E-01  1.158663787E-02
-1.160112583E-01 -1.809699362E-03
-1.136995202E-01 -1.547292354E-02
-1.095372332E-01 -2.917711925E-02
-1.034386265E-01 -4.265540225E-02
-9.536832530E-02 -5.560486987E-02
-8.535531027E-02 -6.769657619E-02
-7.350427856E-02 -7.859078024E-02
-6.000206374E-02 -8.795681413E-02
-4.511701492E-02 -9.549585489E-02
-2.919006016E-02 -1.009639176E-01
-1.261750876E-02 -1.041918376E-01
 4.172797201E-03 -1.050991356E-01
 2.074901133E-02 -1.036995356E-01
 3.670276698E-02 -1.000973517E-01
 5.167297905E-02 -9.447558879E-02
 6.536320746E-02 -8.707796615E-02
 7.755120421E-02 -7.818782708E-02
 8.809072400E-02 -6.810694177E-02
 9.690684643E-02 -5.713665369E-02
 1.039867292E-01 -4.556293158E-02
 1.093678678E-01 -3.364595106E-02
 1.131256942E-01 -2.161405414E-02
 1.153618884E-01 -9.661425624E-03
 1.161942512E-01  2.051413791E-03
 1.157485332E-01  1.339522235E-02
 1.141522594E-01  2.426857249E-02
 1.115303731E-01  3.459394261E-02
 1.080024035E-01  4.431381408E-02
 1.036808304E-01  5.338705558E-02
 9.867033168E-02  6.178574504E-02
 9.306764529E-02  6.949248493E-02
 8.696182787E-02  7.649820477E-02
 8.043474523E-02  8.280040865E-02
 7.356167573E-02  8.840180838E-02
 6.641194515E-02  9.330927750E-02
 5.904954072E-02  9.753306406E-02
 5.153367347E-02  1.010862062E-01
 4.391927306E-02  1.039841028E-01
 3.625740968E-02  1.062441997E-01
 2.859564388E-02  1.078857595E-01
 2.097830934E-02  1.089296898E-01
 1.344673575E-02  1.093984106E-01
 6.039419606E-03  1.093157463E-01
-1.207848638E-03  1.087068304E-01
-8.261893308E-03  1.075980167E-01
-1.509209066E-02  1.060167883E-01
-2.167032774E-02  1.039916643E-01
-2.797097690E-02  1.015520988E-01
-3.397088064E-02  9.872837151E-02
-3.964934223E-02  9.555147156E-02
-4.498811811E-02  9.205297161E-02
-4.997140882E-02  8.826489574E-02
-5.458584585E-02  8.421958092E-02
-5.882047240E-02  7.994953405E-02
-6.266671652E-02  7.548728604E-02
-6.611835584E-02  7.086524482E-02
-6.917147355E-02  6.611554869E-02
-7.182440545E-02  6.126992192E-02
-7.407767890E-02  5.635953366E-02
-7.593394412E-02  5.141486150E-02
-7.739789903E-02  4.646556030E-02
-7.847620869E-02  4.154033701E-02
-7.917742051E-02  3.666683137E-02
-7.951187633E-02  3.187150255E-02
-7.949162225E-02  2.717952107E-02
-7.913031692E-02  2.261466550E-02
-7.844313844E-02  1.819922304E-02
-7.744668989E-02  1.395389322E-02
-7.615890279E-02  9.897693892E-03
-7.459893761E-02  6.047869244E-03
-7.278707969E-02  2.419799479E-03
-7.074462887E-02 -9.730872585E-04
-6.849378080E-02 -4.119399822E-03
-6.605749776E-02 -7.009864150E-03
-6.345936682E-02 -9.637396119E-03
-6.072344386E-02 -1.199716408E-02
-5.787408192E-02 -1.408663737E-02
-5.493574361E-02 -1.590561661E-02
-5.193279804E-02 -1.745624145E-02
-4.888930376E-02 -1.874297127E-02
-4.582878065E-02 -1.977253491E-02
-4.277397467E-02 -2.055384598E-02
-3.974662071E-02 -2.109788159E-02
-3.676720961E-02 -2.141752338E-02
-3.385476629E-02 -2.152736168E-02
-3.102664596E-02 -2.144346493E-02
-2.829835556E-02 -2.118311878E-02
-2.568340709E-02 -2.076454046E-02
-2.319320808E-02 -2.020657577E-02
-2.083699377E-02 -1.952838700E-02
-1.862180342E-02 -1.874914079E-02
-1.655250151E-02 -1.788770508E-02
-1.463184283E-02 -1.696236397E-02
-1.286057852E-02 -1.599055844E-02
-1.123759849E-02 -1.498865975E-02
-9.760104521E-03 -1.397178064E-02
-8.423807114E-03 -1.295362791E-02
-7.223138953E-03 -1.194639780E-02
-6.151477408E-03 -1.096071428E-02
-5.201368926E-03 -1.000560824E-02
-4.364748689E-03 -9.088534621E-03
-3.633149731E-03 -8.215422995E-03
-2.997896741E-03 -7.390756792E-03
-2.450280882E-03 -6.617675451E-03
-1.981713078E-03 -5.898093951E-03
-1.583854346E-03 -5.232834110E-03
-1.248722717E-03 -4.621762444E-03
-9.687772036E-04 -4.063929858E-03
-7.369799615E-04 -3.557709079E-03
-5.468383989E-04 -3.100926405E-03
-3.924293665E-04 -2.690985090E-03
-2.684078457E-04 -2.324978384E-03
-1.700026803E-04 -1.999790893E-03
-9.300192217E-05 -1.712187579E-03
-3.373030075E-05 -1.458890214E-03
 1.097880898E-05 -1.236641630E-03
 4.381471800E-05 -1.042258454E-03
 6.702206227E-05 -8.726733931E-04
 8.243297790E-05 -7.249684198E-04
 9.149726909E-05 -5.964004460E-04
 9.530925313E-05 -4.844213402E-04
 9.463019564E-05 -3.866943775E-04
 8.990548729E-05 -3.011095135E-04
 8.127597645E-05 -2.258002237E-04
 6.858319060E-05 -1.591651159E-04
 5.136859491E-05 -9.989812666E-05
 2.886761641E-05 -4.703190276E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 6.090963267E-06  5.098287062E-05
 4.633560221E-06  1.045920447E-04
-3.758743332E-06  1.619291123E-04
-1.893936600E-05  2.243065516E-04
-4.119656124E-05  2.932043456E-04
-7.123512352E-05  3.702397550E-04
-1.101702636E-04  4.571445405E-04
-1.595318868E-04  5.557451668E-04
-2.212773981E-04  6.679424293E-04
-2.978110572E-04  7.956876107E-04
-3.920078020E-04  9.409527884E-04
-5.072393129E-04  1.105693319E-03
-6.473999271E-04  1.291800889E-03
-8.169298151E-04  1.501045878E-03
-1.020832628E-03  1.735008139E-03
-1.264684629E-03  1.994995755E-03
-1.554632148E-03  2.281951791E-03
-1.897374114E-03  2.596349654E-03
-2.300126370E-03  2.938078319E-03
-2.770564629E-03  3.306319413E-03
-3.316743153E-03  3.699418933E-03
-3.946986721E-03  4.114757228E-03
-4.669754120E-03  4.548621666E-03
-5.493472275E-03  4.996087233E-03
-6.426341288E-03  5.450910944E-03
-7.476111996E-03  5.905446466E-03
-8.649839211E-03  6.350585604E-03
-9.953615440E-03  6.775733219E-03
-1.139229161E-02  7.168821709E-03
-1.296919293E-02  7.516370328E-03
-1.468583951E-02  7.803593267E-03
-1.654168226E-02  8.014558699E-03
-1.853386561E-02  8.132398849E-03
-2.065702810E-02  8.139568740E-03
-2.290315161E-02  8.018148717E-03
-2.526146856E-02  7.750183332E-03
-2.771843409E-02  7.318046885E-03
-3.025776783E-02  6.704824060E-03
-3.286056652E-02  5.894692834E-03
-3.550548541E-02  4.873296375E-03
-3.816898288E-02  3.628090917E-03
-4.082561981E-02  2.148657849E-03
-4.344840251E-02  4.269701054E-04
-4.600915606E-02 -1.542394440E-03
-4.847891434E-02 -3.762096957E-03
-5.082831257E-02 -6.231940244E-03
-5.302796941E-02 -8.948828109E-03
-5.504884710E-02 -1.190677698E-02
-5.686258075E-02 -1.509697295E-02
-5.844177018E-02 -1.850786590E-02
-5.976023110E-02 -2.212529130E-02
-6.079320479E-02 -2.593261032E-02
-6.151752844E-02 -2.991085904E-02
-6.191177030E-02 -3.403889879E-02
-6.195633566E-02 -3.829356093E-02
-6.163355082E-02 -4.264978107E-02
-6.092773286E-02 -4.708071962E-02
-5.982525355E-02 -5.155786757E-02
-5.831460485E-02 -5.605113789E-02
-5.638647361E-02 -6.052894525E-02
-5.403383148E-02 -6.495827767E-02
-5.125204534E-02 -6.930476559E-02
-4.803901193E-02 -7.353275485E-02
-4.439531894E-02 -7.760539089E-02
-4.032443315E-02 -8.148472251E-02
-3.583291436E-02 -8.513183380E-02
-3.093065180E-02 -8.850701329E-02
-2.563111780E-02 -9.156996924E-02
-1.995163107E-02 -9.428009951E-02
-1.391361965E-02 -9.659682387E-02
-7.542871258E-03 -9.847998493E-02
-8.697562172E-04 -9.989032210E-02
 6.070593742E-03 -1.007900201E-01
 1.323816961E-02 -1.011433302E-01
 2.058805189E-02 -1.009172583E-01
 2.807048019E-02 -1.000823087E-01
 3.563104475E-02 -9.861326684E-02
 4.321101680E-02 -9.648999936E-02
 5.074783030E-02 -9.369824411E-02
 5.817572228E-02 -9.023035680E-02
 6.542653087E-02 -8.608597930E-02
 7.243064183E-02 -8.127259165E-02
 7.911806402E-02 -7.580591120E-02
 8.541960467E-02 -6.971010619E-02
 9.126810596E-02 -6.301779727E-02
 9.659969688E-02 -5.576983063E-02
 1.013550098E-01 -4.801481797E-02
 1.054803096E-01 -3.980845180E-02
 1.089284862E-01 -3.121261819E-02
 1.116598675E-01 -2.229434174E-02
 1.136428199E-01 -1.312460728E-02
 1.148541161E-01 -3.777110374E-03
 1.152790633E-01  5.673008977E-03
 1.149114006E-01  1.515039578E-02
 1.137529849E-01  2.458062440E-02
 1.118132966E-01  3.389121753E-02
 1.091088029E-01  4.301251025E-02
 1.056622219E-01  5.187834053E-02
 1.015017287E-01  6.042655940E-02
 9.666014607E-02  6.859936364E-02
 9.117415291E-02  7.634346283E-02
 8.508354342E-02  8.361009830E-02
 7.843055801E-02  9.035493616E-02
 7.125930363E-02  9.653785776E-02
 6.361527384E-02  1.021226715E-01
 5.554497420E-02  1.070767685E-01
 4.709565484E-02  1.113707418E-01
 3.831514946E-02  1.149779864E-01
 2.925181933E-02  1.178742963E-01
 1.995460056E-02  1.200374679E-01
 1.047315430E-02  1.214469237E-01
 8.581216501E-04  1.220833643E-01
-8.838512789E-03  1.219284605E-01
-1.856294181E-02  1.209645996E-01
-2.825893178E-02  1.191747028E-01
-3.786708349E-02  1.165421400E-01
-4.732394756E-02  1.130507752E-01
-5.656098752E-02  1.086851898E-01
-6.550339204E-02  1.034311451E-01
-7.406875240E-02  9.727636227E-02
-8.216564582E-02  9.021171676E-02
-8.969220135E-02  8.223295817E-02
-9.653477673E-02  7.334307823E-02
-1.025669426E-01  6.355544344E-02
-1.076490541E-01  5.289778225E-02
-1.116287846E-01  4.141705275E-02
-1.143430859E-01  2.918510249E-02
-1.156221060E-01  1.630485572E-02
-1.152955903E-01  2.916519598E-03
-1.132021842E-01 -1.079699580E-02
-1.092017717E-01 -2.460655741E-02
-1.031905136E-01 -3.823654404E-02
-9.511756856E-02 -5.136924998E-02
-8.500170458E-02 -6.365511670E-02
-7.294528451E-02 -7.472928487E-02
-5.914272265E-02 -8.423387729E-02
-4.388071286E-02 -9.184408326E-02
-2.752849913E-02 -9.729484787E-02
-1.051812089E-02 -1.004042023E-01
 6.683436296E-03 -1.010893722E-01
 2.360648922E-02 -9.937288967E-02
 3.981064406E-02 -9.537777900E-02
 5.491201483E-02 -8.931296204E-02
 6.860236337E-02 -8.145172974E-02
 8.065866626E-02 -7.210700378E-02
 9.094347193E-02 -6.160705217E-02
 9.939782669E-02 -5.027451650E-02
 1.060292788E-01 -3.841043037E-02
 1.108975323E-01 -2.628373307E-02
 1.140999093E-01 -1.412587020E-02
 1.157581348E-01 -2.129524334E-03
 1.160072941E-01  9.549686469E-03
 1.149872640E-01  2.078965992E-02
 1.128365276E-01  3.149733977E-02
 1.096880623E-01  4.160401307E-02
 1.056668931E-01  5.106082891E-02
 1.008888970E-01  5.983479819E-02
 9.546048751E-02  6.790538984E-02
 8.947887473E-02  7.526174073E-02
 8.303266678E-02  8.190043834E-02
 7.620264243E-02  8.782380484E-02
 6.906257822E-02  9.303860024E-02
 6.168005481E-02  9.755506363E-02
 5.411719815E-02  1.013862188E-01
 4.643133268E-02  1.045473810E-01
 3.867553839E-02  1.070558124E-01
 3.089911236E-02  1.089304852E-01
 2.314794164E-02  1.101919177E-01
 1.546479640E-02  1.108620608E-01
 7.889554138E-03  1.109642132E-01
 4.593654761E-04  1.105229535E-01
-6.791228057E-03  1.095640774E-01
-1.383021487E-02  1.081145338E-01
-2.062806412E-02  1.062023544E-01
-2.715769879E-02  1.038565738E-01
-3.339448433E-02  1.011071384E-01
-3.931622695E-02  9.798480354E-02
-4.490317647E-02  9.452101857E-02
-5.013802944E-02  9.074780151E-02
-5.500592902E-02  8.669760378E-02
-5.949445873E-02  8.240316725E-02
-6.359362786E-02  7.789737551E-02
-6.729584716E-02  7.321310132E-02
-7.059589372E-02  6.838305257E-02
-7.349086493E-02  6.343961883E-02
-7.598012149E-02  5.841472044E-02
-7.806522034E-02  5.333966193E-02
-7.974983830E-02  4.824499118E-02
-8.103968797E-02  4.316036538E-02
-8.194242720E-02  3.811442453E-02
-8.246756365E-02  3.313467267E-02
-8.262635616E-02  2.824736687E-02
-8.243171399E-02  2.347741326E-02
-8.189809520E-02  1.884826954E-02
-8.104140480E-02  1.438185287E-02
-7.987889288E-02  1.009845197E-02
-7.842905270E-02  6.016642549E-03
-7.671151769E-02  2.153205008E-03
-7.474695647E-02 -1.476956079E-03
-7.255696399E-02 -4.860890831E-03
-7.016394679E-02 -7.987680774E-03
-6.759100035E-02 -1.084851221E-02
-6.486177593E-02 -1.343674429E-02
-6.200033516E-02 -1.574796903E-02
-5.903099047E-02 -1.778005988E-02
-5.597813037E-02 -1.953320465E-02
-5.286602949E-02 -2.100991844E-02
-4.971864423E-02 -2.221503183E-02
-4.655939604E-02 -2.315564997E-02
-4.341094587E-02 -2.384107849E-02
-4.029496426E-02 -2.428271326E-02
-3.723190285E-02 -2.449389223E-02
-3.424077383E-02 -2.448970899E-02
-3.133894460E-02 -2.428678974E-02
-2.854195469E-02 -2.390303693E-02
-2.586336208E-02 -2.335734489E-02
-2.331462494E-02 -2.266929432E-02
-2.090502382E-02 -2.185883395E-02
-1.864162761E-02 -2.094595848E-02
-1.652930489E-02 -1.995039248E-02
-1.457078030E-02 -1.889128967E-02
-1.276673354E-02 -1.778695646E-02
-1.111593716E-02 -1.665460744E-02
-9.615427265E-03 -1.551015890E-02
-8.260700735E-03 -1.436806483E-02
-7.045931333E-03 -1.324119779E-02
-5.964197050E-03 -1.214077505E-02
-5.007711097E-03 -1.107632884E-02
-4.168049421E-03 -1.005571753E-02
-3.436368468E-03 -9.085173767E-03
-2.803607901E-03 -8.169384165E-03
-2.260674148E-03 -7.311594853E-03
-1.798601849E-03 -6.513736806E-03
-1.408691463E-03 -5.776564903E-03
-1.082622364E-03 -5.099805009E-03
-8.125417478E-04 -4.482303854E-03
-5.911304715E-04 -3.922177135E-03
-4.116475725E-04 -3.416952020E-03
-2.679557120E-04 -2.963700992E-03
-1.545300725E-04 -2.559164759E-03
-6.645341545E-05 -2.199862712E-03
 5.999574388E-07 -1.882190053E-03
 5.038865504E-05 -1.602501380E-03
 8.613450907E-05 -1.357181005E-03
 1.105563875E-04 -1.142700749E-03
 1.259053714E-04 -9.556663441E-04
 1.339994012E-04 -7.928538873E-04
 1.362557465E-04 -6.512380945E-04
 1.337199056E-04 -5.280143450E-04
 1.270897939E-04 -4.206168025E-04
 1.167343432E-04 -3.267352004E-04
 1.027059221E-04 -2.443332577E-04
 8.474633790E-05 -1.716721852E-04
 6.228662900E-05 -1.073433758E-04
 3.444148145E-05 -5.031521047E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.947655298E-06  5.541096045E-05
 9.894135087E-06  1.140088530E-04
 3.546484218E-06  1.769824834E-04
-9.880398712E-06  2.457606255E-04
-3.062984285E-05  3.219658949E-04
-5.938399795E-05  4.073827337E-04
-9.725727350E-05  5.039334299E-04
-1.458007732E-04  6.136574054E-04
-2.070157553E-04  7.386899576E-04
-2.833740439E-04  8.812373498E-04
-3.778431971E-04  1.043545676E-03
-4.939140832E-04  1.227861365E-03
-6.356283385E-04  1.436381561E-03
-8.076029673E-04  1.671193014E-03
-1.015049131E-03  1.934198489E-03
-1.263781959E-03  2.227030192E-03
-1.560218056E-03  2.550950215E-03
-1.911357250E-03  2.906738646E-03
-2.324745150E-03  3.294570687E-03
-2.808413199E-03  3.713884908E-03
-3.370793206E-03  4.163245649E-03
-4.020603862E-03  4.640203449E-03
-4.766707482E-03  5.141158296E-03
-5.617936189E-03  5.661231306E-03
-6.582888005E-03  6.194151173E-03
-7.669694760E-03  6.732162209E-03
-8.885765371E-03  7.265961064E-03
-1.023750982E-02  7.784669067E-03
-1.173005089E-02  8.275846609E-03
-1.336693246E-02  8.725555004E-03
-1.514983451E-02  9.118469739E-03
-1.707830604E-02  9.438047162E-03
-1.914952761E-02  9.666744259E-03
-2.135811515E-02  9.786288647E-03
-2.369597554E-02  9.777993162E-03
-2.615222305E-02  9.623106807E-03
-2.871316330E-02  9.303191530E-03
-3.136234835E-02  8.800512445E-03
-3.408070320E-02  8.098428015E-03
-3.684672055E-02  7.181766397E-03
-3.963671706E-02  6.037174740E-03
-4.242514138E-02  4.653429679E-03
-4.518492192E-02  3.021699479E-03
-4.788784051E-02  1.135751084E-03
-5.050491773E-02 -1.007901506E-03
-5.300679586E-02 -3.409907865E-03
-5.536410659E-02 -6.068048005E-03
-5.754781296E-02 -8.977250018E-03
-5.952951698E-02 -1.212965090E-02
-6.128172792E-02 -1.551469151E-02
-6.277808867E-02 -1.911923592E-02
-6.399356069E-02 -2.292770538E-02
-6.490457068E-02 -2.692221777E-02
-6.548912387E-02 -3.108272448E-02
-6.572689080E-02 -3.538713838E-02
-6.559927521E-02 -3.981144791E-02
-6.508947155E-02 -4.432981483E-02
-6.418252022E-02 -4.891465429E-02
-6.286536900E-02 -5.353669859E-02
-6.112694781E-02 -5.816504689E-02
-5.895826349E-02 -6.276720536E-02
-5.635252011E-02 -6.730912324E-02
-5.330526874E-02 -7.175523166E-02
-4.981458959E-02 -7.606849323E-02
-4.588130749E-02 -8.021047120E-02
-4.150924003E-02 -8.414142761E-02
-3.670547575E-02 -8.782046071E-02
-3.148067740E-02 -9.120569191E-02
-2.584940313E-02 -9.425451243E-02
-1.983043555E-02 -9.692389951E-02
-1.344710586E-02 -9.917081079E-02
-6.727597377E-03 -1.009526637E-01
 2.947902081E-04 -1.022279038E-01
 7.581437106E-03 -1.029566636E-01
 1.508828354E-02 -1.031015061E-01
 2.276581816E-02 -1.026282453E-01
 3.055919907E-02 -1.015068258E-01
 3.840852995E-02 -9.971224026E-02
 4.624930969E-02 -9.722545150E-02
 5.401306809E-02 -9.403428555E-02
 6.162819119E-02 -9.013425074E-02
 6.902092987E-02 -8.552923863E-02
 7.611657263E-02 -8.023206069E-02
 8.284075153E-02 -7.426477818E-02
 8.912083750E-02 -6.765879004E-02
 9.488737146E-02 -6.045465460E-02
 1.000754704E-01 -5.270163508E-02
 1.046261450E-01 -4.445697532E-02
 1.084874667E-01 -3.578492945E-02
 1.116155318E-01 -2.675558500E-02
 1.139751780E-01 -1.744353262E-02
 1.155404287E-01 -7.926444645E-03
 1.162946549E-01  1.716371027E-03
 1.162304629E-01  1.140537659E-02
 1.153493324E-01  2.106211046E-02
 1.136610416E-01  3.061034521E-02
 1.111829275E-01  3.997706188E-02
 1.079390308E-01  4.909321909E-02
 1.039591775E-01  5.789431005E-02
 9.927804600E-02  6.632071232E-02
 9.393426156E-02  7.431784615E-02
 8.796955239E-02  8.183616387E-02
 8.142799359E-02  8.883099760E-02
 7.435535644E-02  9.526229402E-02
 6.679857339E-02  1.010942646E-01
 5.880532277E-02  1.062949773E-01
 5.042373322E-02  1.108359121E-01
 4.170220482E-02  1.146915000E-01
 3.268934306E-02  1.178386607E-01
 2.343400205E-02  1.202563498E-01
 1.398543517E-02  1.219251273E-01
 4.393553896E-03  1.228267538E-01
-5.290700891E-03  1.229438245E-01
-1.501486744E-02  1.222594524E-01
-2.472433989E-02  1.207570146E-01
-3.436159905E-02  1.184199859E-01
-4.386528172E-02  1.152318916E-01
-5.316907455E-02  1.111764248E-01
-6.220042502E-02  1.062377918E-01
-7.087907518E-02  1.004013682E-01
-7.911544700E-02  9.365476997E-02
-8.680894533E-02  8.598946814E-02
-9.384629880E-02  7.740308993E-02
-1.001001340E-01  6.790255750E-02
-1.054280753E-01  5.750819554E-02
-1.096727778E-01  4.625888408E-02
-1.126634202E-01  3.421821967E-02
-1.142192845E-01  2.148146159E-02
-1.141560877E-01  8.182765999E-03
-1.122956444E-01 -5.498140923E-03
-1.084791623E-01 -1.933109095E-02
-1.025839433E-01 -3.303398463E-02
-9.454247222E-02 -4.627641933E-02
-8.436189775E-02 -5.868995884E-02
-7.214095769E-02 -6.988584777E-02
-5.808080726E-02 -7.947970232E-02
-4.248634053E-02 -8.712105575E-02
-2.575571137E-02 -9.252400660E-02
-8.357809404E-03 -9.549417684E-02
 9.200021412E-03 -9.594723956E-02
 2.640947207E-02 -9.391560886E-02
 4.279819576E-02 -8.954220460E-02
 5.796065149E-02 -8.306281263E-02
 7.157894202E-02 -7.478064858E-02
 8.343207823E-02 -6.503772899E-02
 9.339443096E-02 -5.418743932E-02
 1.014258119E-01 -4.257156395E-02
 1.075563845E-01 -3.050352175E-02
 1.118695231E-01 -1.825811594E-02
 1.144851006E-01 -6.067062838E-03
 1.155448285E-01  5.880999473E-03
 1.152004491E-01  1.743746623E-02
 1.136049440E-01  2.848899259E-02
 1.109065074E-01  3.895202184E-02
 1.072448191E-01  4.876733477E-02
 1.027490894E-01  5.789506034E-02
 9.753737518E-02  6.631036969E-02
 9.171674292E-02  7.399992273E-02
 8.538394605E-02  8.095904039E-02
 7.862637172E-02  8.718952365E-02
 7.152308742E-02  9.269801821E-02
 6.414587753E-02  9.749482092E-02
 5.656020419E-02  1.015930319E-01
 4.882605798E-02  1.050079690E-01
 4.099868523E-02  1.077567759E-01
 3.312919177E-02  1.098581682E-01
 2.526503095E-02  1.113322753E-01
 1.745038783E-02  1.122005446E-01
 9.726472984E-03  1.124856834E-01
 2.131739909E-03  1.122116214E-01
-5.297961014E-03  1.114034797E-01
-1.252927977E-02  1.100875378E-01
-1.953130433E-02  1.082911925E-01
-2.627552907E-02  1.060429042E-01
-3.273584531E-02  1.033721283E-01
-3.888854689E-02  1.003092313E-01
-4.471234410E-02  9.688539055E-02
-5.018838071E-02  9.313247982E-02
-5.530024933E-02  8.908294025E-02
-6.003400139E-02  8.476964014E-02
-6.437814863E-02  8.022572495E-02
-6.832365379E-02  7.548446030E-02
-7.186390903E-02  7.057907059E-02
-7.499470100E-02  6.554257569E-02
-7.771416246E-02  6.040762865E-02
-8.002271075E-02  5.520635653E-02
-8.192297392E-02  4.997020660E-02
-8.341970588E-02  4.472979974E-02
-8.451969218E-02  3.951479232E-02
-8.523164823E-02  3.435374752E-02
-8.556611207E-02  2.927401644E-02
-8.553533339E-02  2.430162891E-02
-8.515316078E-02  1.946119362E-02
-8.443492868E-02  1.477580645E-02
-8.339734509E-02  1.026696596E-02
-8.205838081E-02  5.954494639E-03
-8.043716033E-02  1.856464345E-03
-7.855385390E-02 -2.010875148E-03
-7.642956991E-02 -5.633165746E-03
-7.408624595E-02 -8.998009279E-03
-7.154653668E-02 -1.209503446E-02
-6.883369622E-02 -1.491596189E-02
-6.597145260E-02 -1.745466560E-02
-6.298387202E-02 -1.970722885E-02
-5.989521067E-02 -2.167199098E-02
-5.672975273E-02 -2.334958148E-02
-5.351163365E-02 -2.474293673E-02
-5.026464900E-02 -2.585729467E-02
-4.701205036E-02 -2.670016250E-02
-4.377633070E-02 -2.728125303E-02
-4.057900367E-02 -2.761238573E-02
-3.744038152E-02 -2.770735005E-02
-3.437935835E-02 -2.758172972E-02
-3.141320543E-02 -2.725268869E-02
-2.855738602E-02 -2.673872133E-02
-2.582539688E-02 -2.605937134E-02
-2.322864318E-02 -2.523492588E-02
-2.077635236E-02 -2.428609291E-02
-1.847553105E-02 -2.323367100E-02
-1.633096747E-02 -2.209822156E-02
-1.434527954E-02 -2.089975356E-02
-1.251900722E-02 -1.965743034E-02
-1.085074543E-02 -1.838930724E-02
-9.337312285E-03 -1.711210705E-02
-7.973946173E-03 -1.584103871E-02
-6.754524079E-03 -1.458966259E-02
-5.671793282E-03 -1.336980336E-02
-4.717608445E-03 -1.219151000E-02
-3.883166549E-03 -1.106305991E-02
-3.159232887E-03 -9.991003392E-03
-2.536352332E-03 -8.980242959E-03
-2.005041285E-03 -8.034141545E-03
-1.555956981E-03 -7.154653132E-03
-1.180042066E-03 -6.342469309E-03
-8.686435862E-04 -5.597175508E-03
-6.136065235E-04 -4.917411185E-03
-4.073429845E-04 -4.301028867E-03
-2.428787984E-04 -3.745247767E-03
-1.138798525E-04 -3.246798536E-03
-1.466083247E-05 -2.802056533E-03
 5.982076717E-05 -2.407161864E-03
 1.139824378E-04 -2.058125136E-03
 1.516433869E-04 -1.750918619E-03
 1.760574733E-04 -1.481553049E-03
 1.899498196E-04 -1.246140850E-03
 1.955548161E-04 -1.040946965E-03
 1.946534930E-04 -8.624288575E-04
 1.886085148E-04 -7.072675601E-04
 1.783953230E-04 -5.723919381E-04
 1.646282364E-04 -4.549986405E-04
 1.475806042E-04 -3.525705355E-04
 1.271984256E-04 -2.628968356E-04
 1.031072313E-04 -1.840986311E-04
 7.461250343E-05 -1.146642235E-04
 4.069458734E-05 -5.349953268E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.224062917E-05  5.999728640E-05
 1.603876024E-05  1.237983390E-04
 1.220565171E-05  1.926818304E-04
 1.035462483E-06  2.681975584E-04
-1.765885462E-05  3.521174802E-04
-4.452494359E-05  4.464018413E-04
-8.066397574E-05  5.531739444E-04
-1.276351837E-04  6.746984787E-04
-1.874699373E-04  8.133593329E-04
-2.626931875E-04  9.716335593E-04
-3.563499727E-04  1.152058715E-03
-4.720345184E-04  1.357191268E-03
-6.139192662E-04  1.589554161E-03
-7.867809437E-04  1.851572026E-03
-9.960205557E-04  2.145492972E-03
-1.247673961E-03  2.473296387E-03
-1.548409513E-03  2.836586724E-03
-1.905509158E-03  3.236473974E-03
-2.326829361E-03  3.673442243E-03
-2.820738419E-03  4.147208742E-03
-3.396027046E-03  4.656576422E-03
-4.061789677E-03  5.199284434E-03
-4.827274760E-03  5.771861585E-03
-5.701703377E-03  6.369488815E-03
-6.694056852E-03  6.985877485E-03
-7.812835596E-03  7.613170780E-03
-9.065793154E-03  8.241875735E-03
-1.045965129E-02  8.860833233E-03
-1.199980380E-02  9.457232662E-03
-1.369001831E-02  1.001667679E-02
-1.553214703E-02  1.052330075E-02
-1.752585793E-02  1.095994698E-02
-1.966839860E-02  1.130839524E-02
-2.195440439E-02  1.154964430E-02
-2.437576141E-02  1.166423891E-02
-2.692153312E-02  1.163263283E-02
-2.957795632E-02  1.143557670E-02
-3.232850945E-02  1.105451735E-02
-3.515405244E-02  1.047199457E-02
-3.803303355E-02  9.672020987E-03
-4.094175551E-02  8.640431695E-03
-4.385469009E-02  7.365192016E-03
-4.674482807E-02  5.836654241E-03
-4.958405056E-02  4.047757256E-03
-5.234350678E-02  1.994166308E-03
-5.499398468E-02 -3.256464710E-04
-5.750626198E-02 -2.910377087E-03
-5.985142762E-02 -5.755913869E-03
-6.200116621E-02 -8.855402486E-03
-6.392800136E-02 -1.219934214E-02
-6.560549644E-02 -1.577570278E-02
-6.700841425E-02 -1.957005338E-02
-6.811283960E-02 -2.356569204E-02
-6.889627047E-02 -2.774377001E-02
-6.933768521E-02 -3.208340330E-02
-6.941759385E-02 -3.656176743E-02
-6.911808226E-02 -4.115417259E-02
-6.842285772E-02 -4.583411866E-02
-6.731730414E-02 -5.057333109E-02
-6.578855482E-02 -5.534178042E-02
-6.382558927E-02 -6.010768984E-02
-6.141936016E-02 -6.483753657E-02
-5.856295480E-02 -6.949605405E-02
-5.525179468E-02 -7.404624323E-02
-5.148387479E-02 -7.844940232E-02
-4.726004288E-02 -8.266518528E-02
-4.258431697E-02 -8.665170017E-02
-3.746423703E-02 -9.036565923E-02
-3.191124435E-02 -9.376259268E-02
-2.594107899E-02 -9.679713842E-02
-1.957418254E-02 -9.942341890E-02
-1.283608982E-02 -1.015955152E-01
-5.757789277E-03 -1.032680457E-01
 1.623971592E-03 -1.043968532E-01
 9.266462814E-03 -1.049398000E-01
 1.712085986E-02 -1.048576626E-01
 2.513227317E-02 -1.041151117E-01
 3.323994864E-02 -1.026817545E-01
 4.137766484E-02 -1.005332049E-01
 4.947434670E-02 -9.765214201E-02
 5.745490558E-02 -9.402930570E-02
 6.524130382E-02 -8.966437575E-02
 7.275382678E-02 -8.456667699E-02
 7.991252978E-02 -7.875565624E-02
 8.663881124E-02 -7.226108391E-02
 9.285704959E-02 -6.512294589E-02
 9.849623114E-02 -5.739100808E-02
 1.034914911E-01 -4.912405674E-02
 1.077854910E-01 -4.038883886E-02
 1.113295650E-01 -3.125874815E-02
 1.140845795E-01 -2.181231937E-02
 1.160214719E-01 -1.213160631E-02
 1.171214550E-01 -2.300524470E-03
 1.173758956E-01  7.596761606E-03
 1.167858965E-01  1.747733415E-02
 1.153616281E-01  2.726084189E-02
 1.131214655E-01  3.687060111E-02
 1.100909944E-01  4.623445333E-02
 1.063019474E-01  5.528537251E-02
 1.017911299E-01  6.396183015E-02
 9.659938283E-02  7.220793885E-02
 9.077062503E-02  7.997340331E-02
 8.435100098E-02  8.721331287E-02
 7.738815456E-02  9.388781042E-02
 6.993063711E-02  9.996167185E-02
 6.202745223E-02  1.054038261E-01
 5.372773447E-02  1.101868420E-01
 4.508055587E-02  1.142864024E-01
 3.613485355E-02  1.176807819E-01
 2.693947204E-02  1.203503388E-01
 1.754331670E-02  1.222770320E-01
 7.995617411E-03  1.234439657E-01
-1.653693466E-03  1.238349724E-01
-1.135348049E-02  1.234342388E-01
-2.105076859E-02  1.222259894E-01
-3.068995297E-02  1.201942458E-01
-4.021183495E-02  1.173226918E-01
-4.955246302E-02  1.135946880E-01
-5.864176251E-02  1.089934986E-01
-6.740194839E-02  1.035028142E-01
-7.574573750E-02  9.710768298E-02
-8.357441249E-02  8.979598912E-02
-9.077584634E-02  8.156064266E-02
-9.722267641E-02  7.240266169E-02
-1.027709258E-01  6.233532056E-02
-1.072595039E-01  5.138949332E-02
-1.105111679E-01  3.962021506E-02
-1.123356668E-01  2.711429273E-02
-1.125358715E-01  1.399849966E-02
-1.109176483E-01  4.474846289E-04
-1.073039707E-01 -1.330994911E-02
-1.015531965E-01 -2.698799284E-02
-9.358052571E-02 -4.024647446E-02
-8.338047453E-02 -5.270092075E-02
-7.104697346E-02 -6.394121416E-02
-5.678685236E-02 -7.355856097E-02
-4.092248967E-02 -8.117849351E-02
-2.388066018E-02 -8.649558345E-02
-6.167097572E-03 -8.930417061E-02
 1.167055359E-02 -8.951938989E-02
 2.908587209E-02 -8.718438241E-02
 4.557583662E-02 -8.246244222E-02
 6.071537807E-02 -7.561606693E-02
 7.417973554E-02 -6.697739528E-02
 8.575303888E-02 -5.691561111E-02
 9.532440356E-02 -4.580646719E-02
 1.028747722E-01 -3.400757272E-02
 1.084584815E-01 -2.184118034E-02
 1.121832457E-01 -9.584505143E-03
 1.141913355E-01  2.533549532E-03
 1.146436340E-01  1.433093152E-02
 1.137072659E-01  2.566797265E-02
 1.115467852E-01  3.644139590E-02
 1.083184768E-01  4.657790300E-02
 1.041671445E-01  5.602806777E-02
 9.922473293E-02  6.476094112E-02
 9.361020474E-02  7.275953762E-02
 8.743020178E-02  8.001721872E-02
 8.078013936E-02  8.653489778E-02
 7.374548489E-02  9.231894983E-02
 6.640305831E-02  9.737969669E-02
 5.882225497E-02  1.017303441E-01
 5.106613792E-02  1.053862626E-01
 4.319237657E-02  1.083645207E-01
 3.525402901E-02  1.106836001E-01
 2.730017613E-02  1.123632330E-01
 1.937642223E-02  1.134243225E-01
 1.152527920E-02  1.138889115E-01
 3.786451786E-03  1.137801776E-01
-3.802959456E-03  1.131224385E-01
-1.120832209E-02  1.119411544E-01
-1.839738903E-02  1.102629212E-01
-2.534025711E-02  1.081154483E-01
-3.200935630E-02  1.055275180E-01
-3.837946069E-02  1.025289254E-01
-4.442771313E-02  9.915039810E-02
-5.013365686E-02  9.542349638E-02
-5.547926814E-02  9.138049499E-02
-6.044898519E-02  8.705424868E-02
-6.502972908E-02  8.247804381E-02
-6.921091362E-02  7.768543867E-02
-7.298444157E-02  7.271009577E-02
-7.634468582E-02  6.758560895E-02
-7.928845428E-02  6.234532876E-02
-8.181493875E-02  5.702218906E-02
-8.392564789E-02  5.164853773E-02
-8.562432565E-02  4.625597407E-02
-8.691685671E-02  4.087519505E-02
-8.781116082E-02  3.553585199E-02
-8.831707849E-02  3.026641890E-02
-8.844625023E-02  2.509407291E-02
-8.821199193E-02  2.004458680E-02
-8.762916849E-02  1.514223310E-02
-8.671406781E-02  1.040969862E-02
-8.548427655E-02  5.868008079E-03
-8.395855897E-02  1.536455146E-03
-8.215673917E-02 -2.567461009E-03
-8.009958678E-02 -6.428095286E-03
-7.780870525E-02 -1.003171395E-02
-7.530642155E-02 -1.336655081E-02
-7.261567527E-02 -1.642286279E-02
-6.975990493E-02 -1.919298487E-02
-6.676292899E-02 -2.167138330E-02
-6.364881887E-02 -2.385470541E-02
-6.044176162E-02 -2.574182299E-02
-5.716591015E-02 -2.733386580E-02
-5.384521991E-02 -2.863424076E-02
-5.050327123E-02 -2.964863183E-02
-4.716307851E-02 -3.038497563E-02
-4.384688786E-02 -3.085340773E-02
-4.057596686E-02 -3.106617516E-02
-3.737039097E-02 -3.103751180E-02
-3.424883244E-02 -3.078347448E-02
-3.122835861E-02 -3.032173952E-02
-2.832424676E-02 -2.967136134E-02
-2.554982310E-02 -2.885249682E-02
-2.291633278E-02 -2.788610138E-02
-2.043284718E-02 -2.679360424E-02
-1.810621328E-02 -2.559657216E-02
-1.594104809E-02 -2.431637171E-02
-1.393977947E-02 -2.297384080E-02
-1.210273210E-02 -2.158897964E-02
-1.042825577E-02 -2.018067082E-02
-8.912891071E-03 -1.876643658E-02
-7.551566139E-03 -1.736223973E-02
-6.337816855E-03 -1.598233236E-02
-5.264022523E-03 -1.463915447E-02
-4.321648657E-03 -1.334328238E-02
-3.501488936E-03 -1.210342456E-02
-2.793899059E-03 -1.092646130E-02
-2.189016199E-03 -9.817522525E-03
-1.676959026E-03 -8.780097847E-03
-1.248004530E-03 -7.816171825E-03
-8.927392585E-04 -6.926377606E-03
-6.021838281E-04 -6.110162115E-03
-3.678907513E-04 -5.365956521E-03
-1.820165805E-04 -4.691346379E-03
-3.737018061E-05 -4.083236635E-03
 7.256046606E-05 -3.538007643E-03
 1.536001140E-04 -3.051659233E-03
 2.108937310E-04 -2.619940763E-03
 2.489264838E-04 -2.238465961E-03
 2.715531677E-04 -1.902812079E-03
 2.820341629E-04 -1.608603591E-03
 2.830752142E-04 -1.351581192E-03
 2.768685937E-04 -1.127657373E-03
 2.651334954E-04 -9.329602299E-04
 2.491538080E-04 -7.638675392E-04
 2.298117192E-04 -6.170334283E-04
 2.076159094E-04 -4.894103199E-04
 1.827234097E-04 -3.782691624E-04
 1.549545497E-04 -2.812214008E-04
 1.238008297E-04 -1.962466751E-04
 8.842607712E-05 -1.217309502E-04
 4.766196656E-05 -5.652070225E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.600152287E-05  6.471907463E-05
 2.313617966E-05  1.339156956E-04
 2.233078535E-05  2.089605416E-04
 1.397058460E-05  2.915286216E-04
-2.062768027E-06  3.835473663E-04
-2.636930231E-05  4.871608293E-04
-6.002307642E-05  6.047031492E-04
-1.045767493E-04  7.386758694E-04
-1.620762292E-04  8.917247676E-04
-2.350831246E-04  1.066612622E-03
-3.267025848E-04  1.266184934E-03
-4.406139392E-04  1.493326116E-03
-5.811013356E-04  1.750904060E-03
-7.530813399E-04  2.041701476E-03
-9.621242158E-04  2.368332803E-03
-1.214465370E-03  2.733146066E-03
-1.517003272E-03  3.138109666E-03
-1.877280046E-03  3.584684815E-03
-2.303440970E-03  4.073685166E-03
-2.804169278E-03  4.605126106E-03
-3.388593061E-03  5.178067210E-03
-4.066161693E-03  5.790452362E-03
-4.846490072E-03  6.438953100E-03
-5.739170141E-03  7.118821672E-03
-6.753550606E-03  7.823761070E-03
-7.898487401E-03  8.545819832E-03
-9.182069330E-03  9.275319588E-03
-1.061132522E-02  1.000082306E-02
-1.219192086E-02  1.070914950E-02
-1.392785560E-02  1.138544317E-02
-1.582117002E-02  1.201329880E-02
-1.787167675E-02  1.257494538E-02
-2.007672682E-02  1.305148710E-02
-2.243102331E-02  1.342319724E-02
-2.492649266E-02  1.366985772E-02
-2.755222177E-02  1.377113433E-02
-3.029446629E-02  1.370697540E-02
-3.313673167E-02  1.345801969E-02
-3.605992535E-02  1.300599890E-02
-3.904257428E-02  1.233412007E-02
-4.206109902E-02  1.142741435E-02
-4.509013244E-02  1.027304083E-02
-4.810286953E-02  8.860536575E-03
-5.107143348E-02  7.182007696E-03
-5.396724357E-02  5.232259443E-03
-5.676137100E-02  3.008866968E-03
-5.942487124E-02  5.121914002E-04
-6.192908336E-02 -2.254651552E-03
-6.424589019E-02 -5.285861377E-03
-6.634793591E-02 -8.573050756E-03
-6.820880081E-02 -1.210536125E-02
-6.980313553E-02 -1.586958651E-02
-7.110675951E-02 -1.985029385E-02
-7.209672998E-02 -2.402993624E-02
-7.275138936E-02 -2.838894857E-02
-7.305039942E-02 -3.290582394E-02
-7.297477113E-02 -3.755716729E-02
-7.250689890E-02 -4.231772606E-02
-7.163060772E-02 -4.716039876E-02
-7.033122088E-02 -5.205622438E-02
-6.859565561E-02 -5.697435692E-02
-6.641255260E-02 -6.188203084E-02
-6.377244488E-02 -6.674452438E-02
-6.066796994E-02 -7.152512932E-02
-5.709412809E-02 -7.618513668E-02
-5.304858835E-02 -8.068384943E-02
-4.853204124E-02 -8.497863419E-02
-4.354859604E-02 -8.902502512E-02
-3.810621690E-02 -9.277689423E-02
-3.221718957E-02 -9.618670236E-02
-2.589860625E-02 -9.920584564E-02
-1.917285217E-02 -1.017851109E-01
-1.206807262E-02 -1.038752513E-01
-4.618594571E-03 -1.054276916E-01
 3.134728102E-03 -1.063953641E-01
 1.114427998E-02 -1.067336742E-01
 1.935559747E-02 -1.064015806E-01
 2.770746746E-02 -1.053627696E-01
 3.613224647E-02 -1.035868871E-01
 4.455642913E-02 -1.010507840E-01
 5.290148487E-02 -9.773971695E-02
 6.108496767E-02 -9.364843942E-02
 6.902188589E-02 -8.878211241E-02
 7.662629945E-02 -8.315696620E-02
 8.381309087E-02 -7.680065026E-02
 9.049983790E-02 -6.975222352E-02
 9.660870084E-02 -6.206175677E-02
 1.020682292E-01 -5.378954454E-02
 1.068149921E-01 -4.500495112E-02
 1.107949467E-01 -3.578494200E-02
 1.139644724E-01 -2.621237562E-02
 1.162910279E-01 -1.637414647E-02
 1.177534091E-01 -6.359279015E-03
 1.183416193E-01  3.742929115E-03
 1.180563858E-01  1.384462596E-02
 1.169083796E-01  2.386091366E-02
 1.149172081E-01  3.371109541E-02
 1.121102562E-01  4.331963236E-02
 1.085214534E-01  5.261680417E-02
 1.041900356E-01  6.153908587E-02
 9.915935902E-02  7.002926827E-02
 9.347581397E-02  7.803635938E-02
 8.718786847E-02  8.551530899E-02
 8.034526136E-02  9.242659945E-02
 7.299835270E-02  9.873574314E-02
 6.519763062E-02  1.044127222E-01
 5.699336814E-02  1.094313998E-01
 4.843542010E-02  1.137689263E-01
 3.957314958E-02  1.174051555E-01
 3.045547434E-02  1.203220844E-01
 2.113102675E-02  1.225033203E-01
 1.164842493E-02  1.239335825E-01
 2.056657794E-03  1.245982402E-01
-7.594407165E-03  1.244828919E-01
-1.725337880E-02  1.235729956E-01
-2.686653955E-02  1.218535641E-01
-3.637686016E-02  1.193089535E-01
-4.572280455E-02  1.159227828E-01
-5.483689983E-02  1.116780468E-01
-6.364405488E-02  1.065575062E-01
-7.205963038E-02  1.005444691E-01
-7.998729802E-02  9.362411207E-02
-8.731678274E-02  8.578552143E-02
-9.392166640E-02  7.702466073E-02
-9.965754854E-02  6.734847809E-02
-1.043610121E-01  5.678033406E-02
-1.078500203E-01  4.536683603E-02
-1.099265509E-01  3.318597529E-02
-1.103824061E-01  2.035615096E-02
-1.090091383E-01  7.045217005E-03
-1.056127985E-01 -6.521866315E-03
-1.000336202E-01 -2.005876401E-02
-9.216973797E-02 -3.321926495E-02
-8.200263938E-02 -4.560689132E-02
-6.962053417E-02 -5.679420656E-02
-5.523467562E-02 -6.635178434E-02
-3.918352543E-02 -7.388445802E-02
-2.192103277E-02 -7.906997434E-02
-3.988245530E-03 -8.169342481E-02
 1.402866969E-02 -8.167070466E-02
 3.154740364E-02 -7.905613759E-02
 4.803702911E-02 -7.403286526E-02
 6.305616937E-02 -6.688847844E-02
 7.627658286E-02 -5.798132758E-02
 8.749066041E-02 -4.770411731E-02
 9.660477005E-02 -3.645069337E-02
 1.036225845E-01 -2.458998272E-02
 1.086232023E-01 -1.244873005E-02
 1.117383190E-01 -3.027124820E-04
 1.131314789E-01  1.162512475E-02
 1.129810865E-01  2.316166493E-02
 1.114677143E-01  3.417774256E-02
 1.087654766E-01  4.458101529E-02
 1.050368161E-01  5.430873410E-02
 1.004299085E-01  6.332111620E-02
 9.507791815E-02  7.159567305E-02
 8.909945358E-02  7.912260081E-02
 8.259972176E-02  8.590118961E-02
 7.567201728E-02  9.193712905E-02
 6.839930389E-02  9.724055675E-02
 6.085573709E-02  1.018246958E-01
 5.310804289E-02  1.057049423E-01
 4.521671369E-02  1.088982844E-01
 3.723701108E-02  1.114229597E-01
 2.921978295E-02  1.132982750E-01
 2.121211160E-02  1.145445336E-01
 1.325781370E-02  1.151830283E-01
 5.397814055E-03  1.152360707E-01
-2.329586123E-03  1.147270334E-01
-9.888527050E-03  1.136803929E-01
-1.724547744E-02  1.121217610E-01
-2.436917584E-02  1.100778991E-01
-3.123061334E-02  1.075767111E-01
-3.780304654E-02  1.046472119E-01
-4.406203099E-02  1.013194726E-01
-4.998546695E-02  9.762453973E-02
-5.555365010E-02  9.359433312E-02
-6.074932119E-02  8.926152080E-02
-6.555770930E-02  8.465937594E-02
-6.996656444E-02  7.982161737E-02
-7.396617604E-02  7.478223750E-02
-7.754937482E-02  6.957532095E-02
-8.071151629E-02  6.423485782E-02
-8.345044508E-02  5.879455517E-02
-8.576643996E-02  5.328765040E-02
-8.766214041E-02  4.774672992E-02
-8.914245599E-02  4.220355608E-02
-9.021446052E-02  3.668890496E-02
-9.088727357E-02  3.123241688E-02
-9.117193177E-02  2.586246107E-02
-9.108125309E-02  2.060601509E-02
-9.062969682E-02  1.548855904E-02
-8.983322199E-02  1.053398386E-02
-8.870914688E-02  5.764512657E-03
-8.727601145E-02  1.200633178E-03
-8.555344429E-02 -3.138960397E-03
-8.356203503E-02 -7.237418638E-03
-8.132321232E-02 -1.107978321E-02
-7.885912699E-02 -1.465303048E-02
-7.619253918E-02 -1.794611393E-02
-7.334670770E-02 -2.095000683E-02
-7.034527931E-02 -2.365774516E-02
-6.721217534E-02 -2.606447088E-02
-6.397147283E-02 -2.816747373E-02
-6.064727739E-02 -2.996622946E-02
-5.726358545E-02 -3.146243110E-02
-5.384413405E-02 -3.266000898E-02
-5.041223705E-02 -3.356513464E-02
-4.699060807E-02 -3.418620337E-02
-4.360117130E-02 -3.453378996E-02
-4.026486300E-02 -3.462057256E-02
-3.700142780E-02 -3.446122062E-02
-3.382921525E-02 -3.407224376E-02
-3.076498292E-02 -3.347180034E-02
-2.782371345E-02 -3.267946640E-02
-2.501845301E-02 -3.171596774E-02
-2.236017836E-02 -3.060288024E-02
-1.985769947E-02 -2.936230560E-02
-1.751760271E-02 -2.801653125E-02
-1.534423875E-02 -2.658768488E-02
-1.333975685E-02 -2.509739435E-02
-1.150418518E-02 -2.356646409E-02
-9.835554888E-03 -2.201457834E-02
-8.330063369E-03 -2.046004051E-02
-6.982270588E-03 -1.891955590E-02
-5.785321074E-03 -1.740806334E-02
-4.731183298E-03 -1.593861845E-02
-3.810897870E-03 -1.452232932E-02
-3.014826219E-03 -1.316834286E-02
-2.332891978E-03 -1.188387827E-02
-1.754808325E-03 -1.067430232E-02
-1.270285754E-03 -9.543240164E-03
-8.692160907E-04 -8.492714476E-03
-5.418300345E-04 -7.523305590E-03
-2.788268376E-04 -6.634325277E-03
-7.147600477E-05 -5.823997350E-03
 8.830803281E-05 -5.089638910E-03
 2.079164364E-04 -4.427836910E-03
 2.940191710E-04 -3.834615719E-03
 3.525579548E-04 -3.305592304E-03
 3.887557286E-04 -2.836116711E-03
 4.071393303E-04 -2.421396365E-03
 4.115721070E-04 -2.056603633E-03
 4.052933466E-04 -1.736966769E-03
 3.909616456E-04 -1.457845032E-03
 3.706996114E-04 -1.214789298E-03
 3.461376146E-04 -1.003589947E-03
 3.184546336E-04 -8.203141711E-04
 2.884145675E-04 -6.613352523E-04
 2.563967312E-04 -5.233566590E-04
 2.224195927E-04 -4.034342203E-04
 1.861571952E-04 -2.990000798E-04
 1.469481483E-04 -2.078927023E-04
 1.037976429E-04 -1.283979529E-04
 5.537370607E-05 -5.930724173E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.026095479E-05  6.954979939E-05
 3.125338720E-05  1.443080349E-04
 3.403170145E-05  2.257389342E-04
 2.908491998E-05  3.156462554E-04
 1.637686688E-05  4.161183301E-04
-4.630530693E-06  5.294902574E-04
-3.496891807E-05  6.583159932E-04
-7.616805968E-05  8.053446015E-04
-1.302710147E-04  9.734960318E-04
-1.998575722E-04  1.165832606E-03
-2.880734247E-04  1.385523018E-03
-3.986623710E-04  1.635796154E-03
-5.359986159E-04  1.919882509E-03
-7.051159793E-04  2.240941409E-03
-9.117305730E-04  2.601972785E-03
-1.162253259E-03  3.005712780E-03
-1.463788016E-03  3.454513189E-03
-1.824112252E-03  3.950205477E-03
-2.251635111E-03  4.493951055E-03
-2.755330069E-03  5.086080494E-03
-3.344638511E-03  5.725925413E-03
-4.029341678E-03  6.411647946E-03
-4.819399350E-03  7.140073743E-03
-5.724754847E-03  7.906535469E-03
-6.755107525E-03  8.704734600E-03
-7.919655653E-03  9.526629790E-03
-9.226814553E-03  1.036236027E-02
-1.068391685E-02  1.120021234E-02
-1.229690366E-02  1.202663622E-02
-1.407001720E-02  1.282631893E-02
-1.600550665E-02  1.358231689E-02
-1.810335977E-02  1.427624947E-02
-2.036107293E-02  1.488855143E-02
-2.277347112E-02  1.539877951E-02
-2.533258820E-02  1.578596490E-02
-2.802761488E-02  1.602900060E-02
-3.084491890E-02  1.610705050E-02
-3.376813828E-02  1.599996526E-02
-3.677834456E-02  1.568868964E-02
-3.985426939E-02  1.515564623E-02
-4.297258441E-02  1.438508213E-02
-4.610822187E-02  1.336336743E-02
-4.923472167E-02  1.207923731E-02
-5.232458992E-02  1.052397321E-02
-5.534965448E-02  8.691522238E-03
-5.828140424E-02  6.578557131E-03
-6.109130106E-02  4.184482620E-03
-6.375105604E-02  1.511396073E-03
-6.623286462E-02 -1.435987757E-03
-6.850959828E-02 -4.650437223E-03
-7.055495333E-02 -8.122318727E-03
-7.234355996E-02 -1.183971581E-02
-7.385105694E-02 -1.578854314E-02
-7.505413855E-02 -1.995264773E-02
-7.593058214E-02 -2.431389113E-02
-7.645926460E-02 -2.885220865E-02
-7.662017692E-02 -3.354564285E-02
-7.639444542E-02 -3.837035112E-02
-7.576436827E-02 -4.330058799E-02
-7.471347523E-02 -4.830866514E-02
-7.322661797E-02 -5.336489304E-02
-7.129009760E-02 -5.843750981E-02
-6.889183554E-02 -6.349260415E-02
-6.602159240E-02 -6.849404069E-02
-6.267123934E-02 -7.340339755E-02
-5.883508426E-02 -7.817992729E-02
-5.451025431E-02 -8.278055425E-02
-4.969713371E-02 -8.715992267E-02
-4.439985334E-02 -9.127051160E-02
-3.862682536E-02 -9.506283382E-02
-3.239131187E-02 -9.848573660E-02
-2.571201164E-02 -1.014868222E-01
-1.861364342E-02 -1.040130047E-01
-1.112749807E-02 -1.060112167E-01
-3.291925314E-03 -1.074292751E-01
 4.847284754E-03 -1.082169067E-01
 1.323667019E-02 -1.083269264E-01
 2.181506275E-02 -1.077165470E-01
 3.051379676E-02 -1.063487865E-01
 3.925720219E-02 -1.041939219E-01
 4.796341276E-02 -1.012309262E-01
 5.654550376E-02 -9.744881039E-02
 6.491295348E-02 -9.284778416E-02
 7.297339743E-02 -8.744014834E-02
 8.063461772E-02 -8.125083667E-02
 8.780668485E-02 -7.431754099E-02
 9.440414833E-02 -6.669037707E-02
 1.003481595E-01 -5.843107966E-02
 1.055684071E-01 -4.961174988E-02
 1.100047561E-01 -4.031321317E-02
 1.136084980E-01 -3.062307651E-02
 1.163431533E-01 -2.063359567E-02
 1.181847986E-01 -1.043947518E-02
 1.191219293E-01 -1.357225894E-04
 1.191548984E-01  1.018433330E-02
 1.182950040E-01  2.043077141E-02
 1.165633085E-01  3.051849322E-02
 1.139892867E-01  4.036829052E-02
 1.106093932E-01  4.990756155E-02
 1.064656339E-01  5.907069381E-02
 1.016042110E-01  6.779915025E-02
 9.607429279E-02  7.604130641E-02
 8.992694292E-02  8.375209140E-02
 8.321422959E-02  9.089248535E-02
 7.598851805E-02  9.742892178E-02
 6.830194305E-02  1.033326363E-01
 6.020604931E-02  1.085789955E-01
 5.175158567E-02  1.131468299E-01
 4.298843731E-02  1.170177899E-01
 3.396568289E-02  1.201757327E-01
 2.473176665E-02  1.226061470E-01
 1.533478090E-02  1.242956172E-01
 5.822860364E-03  1.252313259E-01
-3.755303174E-03  1.254005979E-01
-1.334981060E-02  1.247904894E-01
-2.290874688E-02  1.233874335E-01
-3.237718565E-02  1.211769655E-01
-4.169597419E-02  1.181435618E-01
-5.080026588E-02  1.142706504E-01
-5.961777326E-02  1.095408764E-01
-6.806673185E-02  1.039367343E-01
-7.605359697E-02  9.744172212E-02
-8.347055146E-02  9.004220708E-02
-9.019298796E-02  8.173023056E-02
-9.607725351E-02  7.250749767E-02
-1.009591111E-01  6.239077977E-02
-1.046535759E-01  5.141887701E-02
-1.069570036E-01  3.966110626E-02
-1.076524892E-01  2.722696153E-02
-1.065196942E-01  1.427611409E-02
-1.033500223E-01  1.027295087E-03
-9.796746795E-02 -1.223607369E-02
-9.025435404E-02 -2.516616656E-02
-8.017957634E-02 -3.735969925E-02
-6.782515013E-02 -4.837754509E-02
-5.340538118E-02 -5.777527360E-02
-3.727264048E-02 -6.514219030E-02
-1.990519738E-02 -7.014350763E-02
-1.875985224E-03 -7.255812699E-02
 1.619422498E-02 -7.230426532E-02
 3.369153150E-02 -6.944732878E-02
 5.006157597E-02 -6.418850474E-02
 6.485101342E-02 -5.683709221E-02
 7.773193400E-02 -4.777298130E-02
 8.850789802E-02 -3.740688842E-02
 9.710426968E-02 -2.614494047E-02
 1.035479475E-01 -1.436179124E-02
 1.079421377E-01 -2.383733703E-03
 1.104409472E-01  9.518913058E-03
 1.112270097E-01  2.113214183E-02
 1.104937538E-01  3.229373128E-02
 1.084326492E-01  4.288607417E-02
 1.052249581E-01  5.282808106E-02
 1.010371290E-01  6.206731480E-02
 9.601888013E-02  7.057301385E-02
 9.030310242E-02  7.833028913E-02
 8.400687961E-02  8.533553365E-02
 7.723310038E-02  9.159294319E-02
 7.007230097E-02  9.711198117E-02
 6.260450602E-02  1.019056036E-01
 5.490093259E-02  1.059890706E-01
 4.702548875E-02  1.093791934E-01
 3.903604282E-02  1.120938951E-01
 3.098546535E-02  1.141519873E-01
 2.292246136E-02  1.155730903E-01
 1.489221696E-02  1.163776421E-01
 6.936886884E-03  1.165869576E-01
-9.040513290E-04  1.162233089E-01
-8.593552753E-03  1.153100097E-01
-1.609684903E-02  1.138714886E-01
-2.338136254E-02  1.119333439E-01
-3.041667499E-02  1.095223742E-01
-3.717453685E-02  1.066665813E-01
-4.362890599E-02  1.033951451E-01
-4.975600548E-02  9.973836874E-02
-5.553439183E-02  9.572759550E-02
-6.094502604E-02  9.139509955E-02
-6.597134115E-02  8.677395183E-02
-7.059930059E-02  8.189786478E-02
-7.481744278E-02  7.680101880E-02
-7.861690843E-02  7.151787469E-02
-8.199144769E-02  6.608297590E-02
-8.493740553E-02  6.053074507E-02
-8.745368445E-02  5.489527916E-02
-8.954168467E-02  4.921014734E-02
-9.120522268E-02  4.350819567E-02
-9.245042998E-02  3.782136194E-02
-9.328563428E-02  3.218050371E-02
-9.372122612E-02  2.661524180E-02
-9.376951408E-02  2.115382083E-02
-9.344457211E-02  1.582298747E-02
-9.276208232E-02  1.064788656E-02
-9.173917667E-02  5.651974168E-03
-9.039428034E-02  8.569464335E-04
-8.874695944E-02 -3.717318040E-03
-8.681777495E-02 -8.052804404E-03
-8.462814413E-02 -1.213339914E-02
-8.220020985E-02 -1.594492169E-02
-7.955671770E-02 -1.947515269E-02
-7.672089980E-02 -2.271386111E-02
-7.371636367E-02 -2.565283199E-02
-7.056698382E-02 -2.828589589E-02
-6.729679337E-02 -3.060896007E-02
-6.392987275E-02 -3.262004065E-02
-6.049023236E-02 -3.431929384E-02
-5.700168654E-02 -3.570904322E-02
-5.348771633E-02 -3.679379907E-02
-4.997131973E-02 -3.758026500E-02
-4.647484875E-02 -3.807732631E-02
-4.301983395E-02 -3.829601454E-02
-3.962679882E-02 -3.824944251E-02
-3.631506713E-02 -3.795270508E-02
-3.310256852E-02 -3.742274157E-02
-3.000564829E-02 -3.667815780E-02
-2.703888835E-02 -3.573900707E-02
-2.421494704E-02 -3.462653219E-02
-2.154442520E-02 -3.336287259E-02
-1.903576564E-02 -3.197074304E-02
-1.669519191E-02 -3.047309247E-02
-1.452669084E-02 -2.889275296E-02
-1.253204138E-02 -2.725209024E-02
-1.071089012E-02 -2.557266705E-02
-9.060871608E-03 -2.387493074E-02
-7.577769498E-03 -2.217793515E-02
-6.255712678E-03 -2.049910533E-02
-5.087398991E-03 -1.885405153E-02
-4.064338232E-03 -1.725643638E-02
-3.177105617E-03 -1.571789677E-02
-2.415596963E-03 -1.424801939E-02
-1.769277396E-03 -1.285436683E-02
-1.227416323E-03 -1.154254898E-02
-7.793026760E-04 -1.031633358E-02
-4.144358229E-04 -9.177788236E-03
-1.226890747E-04 -8.127446340E-03
 1.055558510E-04 -7.164488909E-03
 2.793036804E-04 -6.286935028E-03
 4.068688510E-04 -5.491834073E-03
 4.958253295E-04 -4.775453876E-03
 5.529803794E-04 -4.133459974E-03
 5.843691649E-04 -3.561082184E-03
 5.952667793E-04 -3.053265784E-03
 5.902141701E-04 -2.604805637E-03
 5.730544750E-04 -2.210462478E-03
 5.469764423E-04 -1.865061443E-03
 5.145618609E-04 -1.563573618E-03
 4.778342319E-04 -1.301181960E-03
 4.383062594E-04 -1.073333492E-03
 3.970240960E-04 -8.757800752E-04
 3.546066466E-04 -7.046104632E-04
 3.112786012E-04 -5.562767148E-04
 2.668962497E-04 -4.276184587E-04
 2.209655442E-04 -3.158889694E-04
 1.726523569E-04 -2.187876240E-04
 1.207854893E-04 -1.345040856E-04
 6.385380368E-05 -6.178058447E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.504809567E-05  7.445917668E-05
 4.045471202E-05  1.549143270E-04
 4.741453719E-05  2.429240855E-04
 4.653390216E-05  3.404237404E-04
 3.787328785E-05  4.496671166E-04
 2.097212499E-05  5.731866743E-04
-5.142127895E-06  7.137641532E-04
-4.195843937E-05  8.744056815E-04
-9.149786360E-05  1.058316424E-03
-1.563379384E-04  1.268870696E-03
-2.396431983E-04  1.509574117E-03
-3.451989768E-04  1.784014922E-03
-4.774454339E-04  2.095802023E-03
-6.415084787E-04  2.448487907E-03
-8.432239823E-04  2.845474988E-03
-1.089151427E-03  3.289904666E-03
-1.386572947E-03  3.784529064E-03
-1.743473614E-03  4.331566271E-03
-2.168498883E-03  4.932540898E-03
-2.670885347E-03  5.588112838E-03
-3.260361409E-03  6.297898294E-03
-3.947015267E-03  7.060288332E-03
-4.741128598E-03  7.872271380E-03
-5.652975717E-03  8.729267168E-03
-6.692589604E-03  9.624980400E-03
-7.869498063E-03  1.055128300E-02
-9.192435319E-03  1.149813382E-02
-1.066903644E-02  1.245354429E-02
-1.230552392E-02  1.340359744E-02
-1.410639743E-02  1.433252601E-02
-1.607413910E-02  1.522285315E-02
-1.820894705E-02  1.605559645E-02
-2.050850992E-02  1.681053268E-02
-2.296783406E-02  1.746651754E-02
-2.557913302E-02  1.800185117E-02
-2.833178632E-02  1.839467761E-02
-3.121237115E-02  1.862340382E-02
-3.420476670E-02  1.866712277E-02
-3.729032710E-02  1.850602445E-02
-4.044811517E-02  1.812177979E-02
-4.365518604E-02  1.749788378E-02
-4.688690727E-02  1.661994719E-02
-5.011730090E-02  1.547592928E-02
-5.331939227E-02  1.405630795E-02
-5.646555140E-02  1.235418711E-02
-5.952781407E-02  1.036534504E-02
-6.247817250E-02  8.088230032E-03
-6.528882788E-02  5.523912324E-03
-6.793240031E-02  2.676002615E-03
-7.038209492E-02 -4.494517653E-04
-7.261182519E-02 -3.844081969E-03
-7.459629758E-02 -7.497313648E-03
-7.631106289E-02 -1.139647470E-02
-7.773254180E-02 -1.552688706E-02
-7.883803250E-02 -1.987193655E-02
-7.960570924E-02 -2.441311671E-02
-8.001462040E-02 -2.913004412E-02
-8.004469509E-02 -3.400044454E-02
-7.967676645E-02 -3.900011080E-02
-7.889261986E-02 -4.410283465E-02
-7.767507364E-02 -4.928031641E-02
-7.600809934E-02 -5.450205742E-02
-7.387698833E-02 -5.973524181E-02
-7.126857068E-02 -6.494461549E-02
-6.817149185E-02 -7.009237195E-02
-6.457655158E-02 -7.513805624E-02
-6.047710829E-02 -8.003850046E-02
-5.586955037E-02 -8.474780630E-02
-5.075383337E-02 -8.921739233E-02
-4.513407874E-02 -9.339612587E-02
-3.901922530E-02 -9.723056101E-02
-3.242371923E-02 -1.006653052E-01
-2.536822156E-02 -1.036435370E-01
-1.788030454E-02 -1.061076950E-01
-9.995099963E-03 -1.080003541E-01
-1.755854017E-03 -1.092652986E-01
 6.785663920E-03 -1.098487886E-01
 1.556895665E-02 -1.097010067E-01
 2.452485827E-02 -1.087776489E-01
 3.357591323E-02 -1.070416102E-01
 4.263712154E-02 -1.044646903E-01
 5.161707918E-02 -1.010292309E-01
 6.041951820E-02 -9.672957819E-02
 6.894522066E-02 -9.157326195E-02
 7.709424622E-02 -8.558178356E-02
 8.476837984E-02 -7.879092340E-02
 9.187367649E-02 -7.125050454E-02
 9.832296038E-02 -6.302358829E-02
 1.040381295E-01 -5.418512124E-02
 1.089521246E-01 -4.482009876E-02
 1.130104463E-01 -3.502135024E-02
 1.161721392E-01 -2.488708170E-02
 1.184102067E-01 -1.451832710E-02
 1.197114667E-01 -4.016459655E-03
 1.200759000E-01  6.519100645E-03
 1.195155774E-01  1.699287435E-02
 1.180532736E-01  2.731493035E-02
 1.157208841E-01  3.740207706E-02
 1.125577587E-01  4.717863476E-02
 1.086090530E-01  5.657681603E-02
 1.039241788E-01  6.553676263E-02
 9.855541323E-02  7.400630001E-02
 9.255670515E-02  8.194047524E-02
 8.598269560E-02  8.930094292E-02
 7.888795444E-02  9.605525681E-02
 7.132642340E-02  1.021761155E-01
 6.335104784E-02  1.076405999E-01
 5.501357661E-02  1.124294302E-01
 4.636450907E-02  1.165262584E-01
 3.745317114E-02  1.199170064E-01
 2.832790680E-02  1.225892536E-01
 1.903637761E-02  1.245316703E-01
 9.625970003E-03  1.257334966E-01
 1.443179929E-04  1.261840624E-01
-9.360042813E-03  1.258723501E-01
-1.883686594E-02  1.247866070E-01
-2.823319798E-02  1.229140236E-01
-3.749215846E-02  1.202405108E-01
-4.655145613E-02  1.167506264E-01
-5.534160605E-02  1.124277302E-01
-6.378382559E-02  1.072544788E-01
-7.178761757E-02  1.012138143E-01
-7.924810190E-02  9.429064123E-02
-8.604324283E-02  8.647443423E-02
-9.203124728E-02  7.776304447E-02
-9.704858642E-02  6.816797206E-02
-1.009093175E-01  5.772130496E-02
-1.034066351E-01  4.648435660E-02
-1.043178110E-01  3.455771848E-02
-1.034137944E-01  2.209194611E-02
-1.004745963E-01  9.297420582E-03
-9.531099342E-02 -3.548841587E-03
-8.779191417E-02 -1.610231315E-02
-7.787509149E-02 -2.795909589E-02
-6.563645799E-02 -3.867548077E-02
-5.129195741E-02 -4.779948118E-02
-3.520488247E-02 -5.491194165E-02
-1.787338787E-02 -5.967146102E-02
 1.033071420E-04 -6.185483791E-02
 1.807617919E-02 -6.138436846E-02
 3.540632619E-02 -5.833574813E-02
 5.152221899E-02 -5.292496519E-02
 6.596390807E-02 -4.547773911E-02
 7.840781328E-02 -3.638881848E-02
 8.867101159E-02 -2.607962880E-02
 9.669850752E-02 -1.496140965E-02
 1.025395389E-01 -3.408125464E-03
 1.063193389E-01  8.259638598E-03
 1.082115622E-01  1.978093542E-02
 1.084146922E-01  3.095327920E-02
 1.071339082E-01  4.162674455E-02
 1.045685176E-01  5.169572166E-02
 1.009042383E-01  6.109009462E-02
 9.630927186E-02  6.976696834E-02
 9.093307517E-02  7.770353540E-02
 8.490688225E-02  8.489129271E-02
 7.834523644E-02  9.133157991E-02
 7.134800094E-02  9.703228550E-02
 6.400249460E-02  1.020055165E-01
 5.638553742E-02  1.062660243E-01
 4.856528868E-02  1.098301992E-01
 4.060282673E-02  1.127154781E-01
 3.255346042E-02  1.149400389E-01
 2.446778643E-02  1.165226890E-01
 1.639251845E-02  1.174828745E-01
 8.371118818E-03  1.178407605E-01
 4.442636879E-04  1.176173458E-01
-7.349829419E-03  1.168345872E-01
-1.497518596E-02  1.155155162E-01
-2.239794819E-02  1.136843365E-01
-2.958631922E-02  1.113664961E-01
-3.651056101E-02  1.085887295E-01
-4.314303233E-02  1.053790662E-01
-4.945825454E-02  1.017668071E-01
-5.543299499E-02  9.778246671E-02
-6.104635885E-02  9.345768410E-02
-6.627988152E-02  8.882510321E-02
-7.111761473E-02  8.391822632E-02
-7.554620046E-02  7.877124333E-02
-7.955492784E-02  7.341884109E-02
-8.313576896E-02  6.789599709E-02
-8.628339093E-02  6.223776230E-02
-8.899514218E-02  5.647903813E-02
-9.127101242E-02  5.065435253E-02
-9.311356635E-02  4.479764010E-02
-9.452785247E-02  3.894203068E-02
-9.552128915E-02  3.311965058E-02
-9.610353064E-02  2.736143972E-02
-9.628631667E-02  2.169698738E-02
-9.608330934E-02  1.615438830E-02
-9.550992140E-02  1.076011993E-02
-9.458313998E-02  5.538940968E-03
-9.332134964E-02  5.138100381E-04
-9.174415822E-02 -4.294176862E-03
-8.987222848E-02 -8.865832664E-03
-8.772711795E-02 -1.318391198E-02
-8.533112842E-02 -1.723313346E-02
-8.270716602E-02 -2.100019492E-02
-7.987861166E-02 -2.447378456E-02
-7.686920114E-02 -2.764459087E-02
-7.370291307E-02 -3.050531387E-02
-7.040386251E-02 -3.305067895E-02
-6.699619729E-02 -3.527745439E-02
-6.350399398E-02 -3.718447200E-02
-5.995115020E-02 -3.877264959E-02
-5.636127003E-02 -4.004501259E-02
-5.275753992E-02 -4.100671115E-02
-4.916259282E-02 -4.166502809E-02
-4.559835978E-02 -4.202937205E-02
-4.208590876E-02 -4.211124999E-02
-3.864527239E-02 -4.192421316E-02
-3.529526755E-02 -4.148377068E-02
-3.205331118E-02 -4.080726630E-02
-2.893523800E-02 -3.991371497E-02
-2.595512711E-02 -3.882359762E-02
-2.312514467E-02 -3.755861533E-02
-2.045541070E-02 -3.614140563E-02
-1.795389700E-02 -3.459522699E-02
-1.562636288E-02 -3.294361919E-02
-1.347633376E-02 -3.121004958E-02
-1.150512557E-02 -2.941755643E-02
-9.711916359E-03 -2.758840136E-02
-8.093863501E-03 -2.574374263E-02
-6.646263226E-03 -2.390334064E-02
-5.362746784E-03 -2.208530497E-02
-4.235506072E-03 -2.030589060E-02
-3.255540315E-03 -1.857934843E-02
-2.412914767E-03 -1.691783248E-02
-1.697022335E-03 -1.533136342E-02
-1.096839483E-03 -1.382784602E-02
-6.011686848E-04 -1.241313547E-02
-1.988609336E-04 -1.109114634E-02
 1.209866930E-04 -9.863996499E-03
 3.688618713E-04 -8.732177858E-03
 5.546981471E-04 -7.694745664E-03
 6.877667649E-04 -6.749518263E-03
 7.765983618E-04 -5.893280041E-03
 8.289326252E-04 -5.121981073E-03
 8.516931964E-04 -4.430928106E-03
 8.509845370E-04 -3.814962638E-03
 8.321071377E-04 -3.268623031E-03
 7.995873109E-04 -2.786288695E-03
 7.572178511E-04 -2.362305384E-03
 7.081060137E-04 -1.991091587E-03
 6.547255347E-04 -1.667226757E-03
 5.989697511E-04 -1.385522798E-03
 5.422032547E-04 -1.141080782E-03
 4.853099102E-04 -9.293353762E-04
 4.287354652E-04 -7.460898461E-04
 3.725233883E-04 -5.875449387E-04
 3.163429843E-04 -4.503253770E-04
 2.595092870E-04 -3.315081954E-04
 2.009947487E-04 -2.286577873E-04
 1.394333977E-04 -1.398733466E-04
 7.311900236E-05 -6.385545933E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.039023281E-05  7.941320946E-05
 5.080088089E-05  1.656654473E-04
 6.258023478E-05  2.604098401E-04
 6.646626302E-05  3.657151203E-04
 6.263156641E-05  4.840042314E-04
 5.070978161E-05  6.180122360E-04
 2.980549905E-05  7.707554297E-04
-1.510034634E-06  9.455052267E-04
-4.521501576E-05  1.145761587E-03
-1.038624296E-04  1.375221648E-03
-1.806119184E-04  1.637739909E-03
-2.792652325E-04  1.937276866E-03
-4.043020746E-04  2.277833531E-03
-5.609128636E-04  2.663369766E-03
-7.550246569E-04  3.097704950E-03
-9.933162129E-04  3.584400186E-03
-1.283217972E-03  4.126622009E-03
-1.632892647E-03  4.726988515E-03
-2.051192183E-03  5.387399861E-03
-2.547587107E-03  6.108856274E-03
-3.132064821E-03  6.891267959E-03
-3.814994183E-03  7.733262578E-03
-4.606954870E-03  8.631997211E-03
-5.518531425E-03  9.582982816E-03
-6.560073649E-03  1.057993006E-02
-7.741426965E-03  1.161462586E-02
-9.071638482E-03  1.267685006E-02
-1.055864664E-02  1.375434101E-02
-1.220896432E-02  1.483281760E-02
-1.402736686E-02  1.589606365E-02
-1.601659776E-02  1.692607764E-02
-1.817710507E-02  1.790328807E-02
-2.050682121E-02  1.880683118E-02
-2.300099770E-02  1.961488428E-02
-2.565210400E-02  2.030504450E-02
-2.844979676E-02  2.085474003E-02
-3.138096220E-02  2.124165848E-02
-3.442983033E-02  2.144417626E-02
-3.757815599E-02  2.144177213E-02
-4.080545779E-02  2.121540982E-02
-4.408930333E-02  2.074787615E-02
-4.740562669E-02  2.002406450E-02
-5.072906338E-02  1.903119674E-02
-5.403328758E-02  1.775898096E-02
-5.729133788E-02  1.619970582E-02
-6.047591926E-02  1.434827619E-02
-6.355967187E-02  1.220219727E-02
-6.651539981E-02  9.761517047E-03
-6.931625650E-02  7.028737736E-03
-7.193588575E-02  4.008707747E-03
-7.434852073E-02  7.085054108E-04
-7.652904511E-02 -2.862675193E-03
-7.845302220E-02 -6.693627144E-03
-8.009669964E-02 -1.077121477E-02
-8.143699750E-02 -1.508043306E-02
-8.245148856E-02 -1.960443826E-02
-8.311837912E-02 -2.432454722E-02
-8.341649907E-02 -2.922020459E-02
-8.332530944E-02 -3.426891846E-02
-8.282493550E-02 -3.944616622E-02
-8.189623310E-02 -4.472527392E-02
-8.052089605E-02 -5.007727350E-02
-7.868161154E-02 -5.547074355E-02
-7.636227121E-02 -6.087164111E-02
-7.354824439E-02 -6.624313324E-02
-7.022672025E-02 -7.154543961E-02
-6.638712427E-02 -7.673569946E-02
-6.202161344E-02 -8.176787912E-02
-5.712565230E-02 -8.659273927E-02
-5.169866877E-02 -9.115788402E-02
-4.574478430E-02 -9.540791731E-02
-3.927360698E-02 -9.928473387E-02
-3.230106843E-02 -1.027279738E-01
-2.485027639E-02 -1.056756690E-01
-1.695234405E-02 -1.080651066E-01
-8.647146164E-03 -1.098339271E-01
 1.605890653E-05 -1.109214664E-01
 8.978211474E-03 -1.112703313E-01
 1.817031227E-02 -1.108281817E-01
 2.751363869E-02 -1.095496663E-01
 3.692038184E-02 -1.073984326E-01
 4.629475307E-02 -1.043491075E-01
 5.553458043E-02 -1.003891229E-01
 6.453337858E-02 -9.552024807E-02
 7.318283249E-02 -8.975969197E-02
 8.137559036E-02 -8.314065315E-02
 8.900822090E-02 -7.571222723E-02
 9.598416078E-02 -6.753862855E-02
 1.022164653E-01 -5.869773844E-02
 1.076301827E-01 -4.927905157E-02
 1.121642003E-01 -3.938114588E-02
 1.157724559E-01 -2.910884183E-02
 1.184244644E-01 -1.857023914E-02
 1.201051683E-01 -7.873819907E-03
 1.208141775E-01  2.874212011E-03
 1.205645048E-01  1.357222107E-02
 1.193809321E-01  2.412496973E-02
 1.172981528E-01  3.444494584E-02
 1.143588294E-01  4.445319012E-02
 1.106116884E-01  5.407966191E-02
 1.061097491E-01  6.326320735E-02
 1.009087540E-01  7.195120790E-02
 9.506584105E-02  8.009899182E-02
 8.863847359E-02  8.766908674E-02
 8.168362419E-02  9.463038234E-02
 7.425719533E-02  1.009572592E-01
 6.641365208E-02  1.066287261E-01
 5.820583834E-02  1.116275950E-01
 4.968494933E-02  1.159397107E-01
 4.090063659E-02  1.195532429E-01
 3.190122745E-02  1.224580409E-01
 2.273404869E-02  1.246450467E-01
 1.344585178E-02  1.261057600E-01
 4.083346568E-03  1.268317476E-01
-5.306141108E-03  1.268141953E-01
-1.467386267E-02  1.260435038E-01
-2.396865762E-02  1.245089412E-01
-3.313574126E-02  1.221983784E-01
-4.211522473E-02  1.190981537E-01
-5.084032453E-02  1.151931409E-01
-5.923523018E-02  1.104671252E-01
-6.721262562E-02  1.049036387E-01
-7.467091065E-02  9.848745052E-02
-8.149125324E-02  9.120695677E-02
-8.753473250E-02  8.305775482E-02
-9.264001596E-02  7.404769334E-02
-9.662225357E-02  6.420364069E-02
-9.927415001E-02  5.358006057E-02
-1.003704461E-01  4.226917859E-02
-9.967720256E-02  3.041202183E-02
-9.696718062E-02  1.820890793E-02
-9.204204617E-02  5.927125102E-03
-8.476091217E-02 -6.097210958E-03
-7.507281668E-02 -1.746644621E-02
-6.304838138E-02 -2.774054147E-02
-4.890379686E-02 -3.646891535E-02
-3.300950077E-02 -4.323265556E-02
-1.587748443E-02 -4.769109151E-02
 1.874589909E-03 -4.962387422E-02
 1.957829445E-02 -4.895921359E-02
 3.657860569E-02 -4.578154412E-02
 5.229474885E-02 -4.031698414E-02
 6.626632630E-02 -3.290060792E-02
 7.817797199E-02 -2.393357473E-02
 8.786176308E-02 -1.383926563E-02
 9.528164597E-02 -3.025908412E-03
 1.005067845E-01  8.140057626E-03
 1.036808928E-01  1.934896175E-02
 1.049930724E-01  3.035275167E-02
 1.046534826E-01  4.096245597E-02
 1.028751565E-01  5.104118071E-02
 9.986183122E-02  6.049510521E-02
 9.580085785E-02  6.926423501E-02
 9.085996282E-02  7.731397667E-02
 8.518666330E-02  8.462804725E-02
 7.890933407E-02  9.120285403E-02
 7.213916774E-02  9.704325703E-02
 6.497250142E-02  1.021595175E-01
 5.749317208E-02  1.065652019E-01
 4.977470456E-02  1.102758182E-01
 4.188223373E-02  1.133079917E-01
 3.387412625E-02  1.156790231E-01
 2.580330478E-02  1.174067047E-01
 1.771829890E-02  1.185093050E-01
 9.664055526E-03  1.190056544E-01
 1.682544760E-03  1.189152830E-01
-6.186804835E-03  1.182585804E-01
-1.390681040E-02  1.170569530E-01
-2.144235145E-02  1.153329652E-01
-2.876027579E-02  1.131104548E-01
-3.582937524E-02  1.104146164E-01
-4.262041424E-02  1.072720492E-01
-4.910619734E-02  1.037107687E-01
-5.526166330E-02  9.976017941E-02
-6.106399488E-02  9.545101169E-02
-6.649273526E-02  9.081522238E-02
-7.152990247E-02  8.588586234E-02
-7.616009473E-02  8.069691368E-02
-8.037058032E-02  7.528310050E-02
-8.415136664E-02  6.967967756E-02
-8.749524440E-02  6.392220199E-02
-9.039780371E-02  5.804629346E-02
-9.285742021E-02  5.208738852E-02
-9.487521065E-02  4.608049485E-02
-9.645495821E-02  4.005995111E-02
-9.760300936E-02  3.405919751E-02
-9.832814474E-02  2.811056179E-02
-9.864142748E-02  2.224506448E-02
-9.855603314E-02  1.649224636E-02
-9.808706578E-02  1.088002011E-02
-9.725136481E-02  5.434547107E-03
-9.606730755E-02  1.801391060E-04
-9.455461181E-02 -4.860816094E-03
-9.273414261E-02 -9.667907154E-03
-9.062772667E-02 -1.422273250E-02
-8.825797712E-02 -1.850891775E-02
-8.564813062E-02 -2.251212090E-02
-8.282189766E-02 -2.622002912E-02
-7.980332625E-02 -2.962235086E-02
-7.661667821E-02 -3.271080681E-02
-7.328631623E-02 -3.547912259E-02
-6.983659957E-02 -3.792302535E-02
-6.629178523E-02 -4.004024574E-02
-6.267593123E-02 -4.183052535E-02
-5.901279860E-02 -4.329562875E-02
-5.532574838E-02 -4.443935786E-02
-5.163763057E-02 -4.526756540E-02
-4.797066250E-02 -4.578816268E-02
-4.434629503E-02 -4.601111654E-02
-4.078506601E-02 -4.594842901E-02
-3.730644209E-02 -4.561409357E-02
-3.392865106E-02 -4.502402177E-02
-3.066850885E-02 -4.419593464E-02
-2.754124640E-02 -4.314921478E-02
-2.456034292E-02 -4.190471668E-02
-2.173737301E-02 -4.048453477E-02
-1.908187540E-02 -3.891173160E-02
-1.660125082E-02 -3.721003067E-02
-1.430069604E-02 -3.540348134E-02
-1.218317955E-02 -3.351610510E-02
-1.024946283E-02 -3.157153456E-02
-8.498168703E-03 -2.959265710E-02
-6.925896284E-03 -2.760127599E-02
-5.527379359E-03 -2.561780063E-02
-4.295683022E-03 -2.366097673E-02
-3.222431487E-03 -2.174766505E-02
-2.298058638E-03 -1.989267492E-02
-1.512072087E-03 -1.810865595E-02
-8.533213020E-04 -1.640604872E-02
-3.102607167E-04 -1.479309225E-02
 1.288003877E-04 -1.327588396E-02
 4.754681967E-04 -1.185848579E-02
 7.410603284E-04 -1.054306884E-02
 9.364312533E-04 -9.330087949E-03
 1.071829318E-03 -8.218477563E-03
 1.156785956E-03 -7.205860211E-03
 1.200036294E-03 -6.288759729E-03
 1.209469200E-03 -5.462812134E-03
 1.192103926E-03 -4.722968217E-03
 1.154089882E-03 -4.063683154E-03
 1.100725694E-03 -3.479089640E-03
 1.036493525E-03 -2.963152289E-03
 9.651047181E-04 -2.509802141E-03
 8.895529521E-04 -2.113051116E-03
 8.121714319E-04 -1.767087140E-03
 7.346909847E-04 -1.466351387E-03
 6.582963482E-04 -1.205599720E-03
 5.836783708E-04 -9.799509256E-04
 5.110802820E-04 -7.849248246E-04
 4.403366326E-04 -6.164737658E-04
 3.709039629E-04 -4.710114801E-04
 3.018827380E-04 -3.454438082E-04
 2.320306555E-04 -2.372064740E-04
 1.597681225E-04 -1.443159337E-04
 8.317762567E-05 -6.544044931E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.631233369E-05  8.437428579E-05
 6.234807249E-05  1.764843385E-04
 7.962300298E-05  2.780770015E-04
 8.902180511E-05  3.913553895E-04
 9.084557918E-05  5.189140928E-04
 8.483995910E-05  6.636947898E-04
 7.020595644E-05  8.289537363E-04
 4.559588365E-05  1.018234332E-03
 9.096851529E-06  1.235339227E-03
-4.179551787E-05  1.484297353E-03
-1.102103418E-04  1.769321991E-03
-1.999386449E-04  2.094756576E-03
-3.154711304E-04  2.465005462E-03
-4.620329438E-04  2.884447464E-03
-6.456115166E-04  3.357330584E-03
-8.729733045E-04  3.887647068E-03
-1.151665033E-03  4.478988788E-03
-1.489994978E-03  5.134383948E-03
-1.896989880E-03  5.856117251E-03
-2.382323413E-03  6.645536907E-03
-2.956212662E-03  7.502853265E-03
-3.629279976E-03  8.426935142E-03
-4.412378726E-03  9.415111315E-03
-5.316383051E-03  1.046298574E-02
-6.351943504E-03  1.156427592E-02
-7.529212562E-03  1.271068439E-02
-8.857546173E-03  1.389181307E-02
-1.034518968E-02  1.509512967E-02
-1.199895847E-02  1.630599389E-02
-1.382392532E-02  1.750774897E-02
-1.582312736E-02  1.868188154E-02
-1.799730610E-02  1.980824920E-02
-2.034469296E-02  2.086537180E-02
-2.286085180E-02  2.183077877E-02
-2.553858681E-02  2.268140102E-02
-2.836792169E-02  2.339399358E-02
-3.133615165E-02  2.394557262E-02
-3.442796612E-02  2.431384995E-02
-3.762563609E-02  2.447764778E-02
-4.090925635E-02  2.441727855E-02
-4.425703019E-02  2.411487651E-02
-4.764558232E-02  2.355467132E-02
-5.105028490E-02  2.272319792E-02
-5.444558177E-02  2.160944046E-02
-5.780529757E-02  2.020491263E-02
-6.110292007E-02  1.850367959E-02
-6.431184707E-02  1.650232989E-02
-6.740559203E-02  1.419990761E-02
-7.035794558E-02  1.159781595E-02
-7.314309295E-02  8.699704217E-03
-7.573568990E-02  5.511349292E-03
-7.811090176E-02  2.040542036E-03
-8.024441160E-02 -1.703012330E-03
-8.211240509E-02 -5.707772478E-03
-8.369153965E-02 -9.960412077E-03
-8.495890632E-02 -1.444583966E-02
-8.589199262E-02 -1.914718467E-02
-8.646865458E-02 -2.404574859E-02
-8.666710594E-02 -2.912092126E-02
-8.646593254E-02 -3.435006366E-02
-8.584413968E-02 -3.970835971E-02
-8.478124046E-02 -4.516864035E-02
-8.325739289E-02 -5.070118499E-02
-8.125359438E-02 -5.627350637E-02
-7.875194177E-02 -6.185012692E-02
-7.573596560E-02 -6.739235703E-02
-7.219104687E-02 -7.285808794E-02
-6.810492390E-02 -7.820161582E-02
-6.346829521E-02 -8.337351691E-02
-5.827552179E-02 -8.832059802E-02
-5.252542769E-02 -9.298595109E-02
-4.622219192E-02 -9.730914437E-02
-3.937631614E-02 -1.012265862E-01
-3.200564207E-02 -1.046720989E-01
-2.413637968E-02 -1.075777379E-01
-1.580409249E-02 -1.098748885E-01
-7.054571441E-03 -1.114956579E-01
 2.055485620E-03 -1.123745674E-01
 1.145808195E-02 -1.124505245E-01
 2.107391500E-02 -1.116690241E-01
 3.081284661E-02 -1.099844976E-01
 4.057492518E-02 -1.073626895E-01
 5.025200343E-02 -1.037829151E-01
 5.972995124E-02 -9.924002690E-02
 6.889140873E-02 -9.374591411E-02
 7.761896550E-02 -8.733037205E-02
 8.579859684E-02 -8.004121431E-02
 9.332314445E-02 -7.194355681E-02
 1.000956076E-01 -6.311827393E-02
 1.060320145E-01 -5.365970428E-02
 1.110636770E-01 -4.367275442E-02
 1.151386861E-01 -3.326960482E-02
 1.182225802E-01 -2.256625240E-02
 1.202981945E-01 -1.167912675E-02
 1.213647694E-01 -7.219924238E-04
 1.214364547E-01  1.019669613E-02
 1.205403783E-01  2.097587883E-02
 1.187144602E-01  3.152336664E-02
 1.160051440E-01  4.175672000E-02
 1.124651940E-01  5.160358302E-02
 1.081516703E-01  6.100155768E-02
 1.031241603E-01  6.989771791E-02
 9.744330734E-02  7.824786599E-02
 9.116964868E-02  8.601562646E-02
 8.436275139E-02  9.317145911E-02
 7.708062056E-02  9.969165557E-02
 6.937934449E-02  1.055573665E-01
 6.131294027E-02  1.107536901E-01
 5.293336406E-02  1.152688379E-01
 4.429065646E-02  1.190933836E-01
 3.543320003E-02  1.222195927E-01
 2.640807508E-02  1.246408227E-01
 1.726150914E-02  1.263509857E-01
 8.039425411E-03  1.273440611E-01
-1.211894456E-03  1.276136520E-01
-1.044500798E-02  1.271525825E-01
-1.961033522E-02  1.259525439E-01
-2.865496519E-02  1.240038125E-01
-3.752119728E-02  1.212950769E-01
-4.614477009E-02  1.178134441E-01
-5.445273890E-02  1.135447234E-01
-6.236098800E-02  1.084741298E-01
-6.977141174E-02  1.025876000E-01
-7.656888012E-02  9.587396044E-02
-8.261823291E-02  8.832823756E-02
-8.776173208E-02  7.995641127E-02
-9.181764935E-02  7.078188111E-02
-9.458096121E-02  6.085377429E-02
-9.582742171E-02  5.025693686E-02
-9.532248434E-02  3.912295800E-02
-9.283648702E-02  2.764086606E-02
-8.816697725E-02  1.606526933E-02
-8.116782495E-02  4.718896626E-03
-7.178276826E-02 -6.013899602E-03
-6.007850955E-02 -1.570558312E-02
-4.627015358E-02 -2.391684319E-02
-3.073082016E-02 -3.023876334E-02
-1.397883640E-02 -3.433966930E-02
 3.359562342E-03 -3.600753157E-02
 2.060761527E-02 -3.517821997E-02
 3.710501702E-02 -3.194264979E-02
 5.227097532E-02 -2.653123657E-02
 6.565123635E-02 -1.928001473E-02
 7.694211752E-02 -1.058691645E-02
 8.599111729E-02 -8.677017723E-04
 9.277901154E-02  9.480892547E-03
 9.739100269E-02  2.010669661E-02
 9.998442792E-02  3.071572790E-02
 1.007587081E-01  4.107571618E-02
 9.993080413E-02  5.101248953E-02
 9.771730740E-02  6.040224118E-02
 9.432282412E-02  6.916214216E-02
 8.993354080E-02  7.724099806E-02
 8.471462086E-02  8.461093149E-02
 7.881016737E-02  9.126052216E-02
 7.234472278E-02  9.718947450E-02
 6.542554757E-02  1.024046784E-01
 5.814516533E-02  1.069174381E-01
 5.058385599E-02  1.107416220E-01
 4.281192126E-02  1.138925068E-01
 3.489164092E-02  1.163861219E-01
 2.687889947E-02  1.182389402E-01
 1.882449668E-02  1.194677989E-01
 1.077517344E-02  1.200899631E-01
 2.774391137E-03  1.201232703E-01
-5.137096526E-03  1.195863140E-01
-1.292084307E-02  1.184986353E-01
-2.054044815E-02  1.168809045E-01
-2.796140828E-02  1.147550787E-01
-3.515105593E-02  1.121445285E-01
-4.207856746E-02  1.090741275E-01
-4.871502299E-02  1.055703025E-01
-5.503350410E-02  1.016610427E-01
-6.100921672E-02  9.737586711E-02
-6.661962835E-02  9.274575208E-02
-7.184460968E-02  8.780301885E-02
-7.666657188E-02  8.258118486E-02
-8.107059171E-02  7.711478156E-02
-8.504451759E-02  7.143914315E-02
-8.857905090E-02  6.559017105E-02
-9.166779790E-02  5.960408014E-02
-9.430728894E-02  5.351713271E-02
-9.649696293E-02  4.736536693E-02
-9.823911655E-02  4.118432627E-02
-9.953881885E-02  3.500879655E-02
-1.004037934E-01  2.887255640E-02
-1.008442711E-01  2.280814656E-02
-1.008728177E-01  1.684666231E-02
-1.005041410E-01  1.101757244E-02
-9.975488330E-02  5.348566770E-03
-9.864340431E-02 -1.345667585E-04
-9.718955988E-02 -5.408035759E-03
-9.541448236E-02 -1.045010924E-02
-9.334036676E-02 -1.524115804E-02
-9.099026679E-02 -1.976367297E-02
-8.838790396E-02 -2.400226476E-02
-8.555749181E-02 -2.794364982E-02
-8.252357656E-02 -3.157662649E-02
-7.931089421E-02 -3.489204600E-02
-7.594424338E-02 -3.788278237E-02
-7.244837206E-02 -4.054370475E-02
-6.884787583E-02 -4.287165502E-02
-6.516710438E-02 -4.486543247E-02
-6.143007261E-02 -4.652578650E-02
-5.766037264E-02 -4.785541665E-02
-5.388108268E-02 -4.885897836E-02
-5.011466935E-02 -4.954309128E-02
-4.638288045E-02 -4.991634586E-02
-4.270662602E-02 -4.998930280E-02
-3.910584674E-02 -4.977447915E-02
-3.559937008E-02 -4.928631437E-02
-3.220475604E-02 -4.854110969E-02
-2.893813586E-02 -4.755693462E-02
-2.581404881E-02 -4.635349540E-02
-2.284528317E-02 -4.495196201E-02
-2.004272867E-02 -4.337475220E-02
-1.741524835E-02 -4.164527367E-02
-1.496957748E-02 -3.978762808E-02
-1.271025700E-02 -3.782628326E-02
-1.063960741E-02 -3.578572265E-02
-8.757747673E-03 -3.369008259E-02
-7.062661340E-03 -3.156279010E-02
-5.550309791E-03 -2.942621378E-02
-4.214790103E-03 -2.730134072E-02
-3.048532623E-03 -2.520749089E-02
-2.042531330E-03 -2.316207898E-02
-1.186598577E-03 -2.118043091E-02
-4.696347439E-04 -1.927565977E-02
 1.200969356E-04 -1.745860261E-02
 5.946999179E-04 -1.573781698E-02
 9.663869522E-04 -1.411963327E-02
 1.247243211E-03 -1.260825667E-02
 1.449015851E-03 -1.120591126E-02
 1.582934175E-03 -9.913017378E-03
 1.659562821E-03 -8.728392977E-03
 1.688688718E-03 -7.649470132E-03
 1.679241057E-03 -6.672517892E-03
 1.639242264E-03 -5.792863971E-03
 1.575787007E-03 -5.005108702E-03
 1.495045538E-03 -4.303326035E-03
 1.402287289E-03 -3.681247676E-03
 1.301920439E-03 -3.132427751E-03
 1.197543227E-03 -2.650386617E-03
 1.092002962E-03 -2.228733518E-03
 9.874590025E-04 -1.861268744E-03
 8.854464105E-04 -1.542066782E-03
 7.869373826E-04 -1.265542611E-03
 6.923980854E-04 -1.026503887E-03
 6.018389739E-04 -8.201922890E-04
 5.148571664E-04 -6.423177357E-04
 4.306699428E-04 -4.890897241E-04
 3.481389618E-04 -3.572505664E-04
 2.657853936E-04 -2.441160200E-04
 1.817969082E-04 -1.476296864E-04
 9.402843988E-05 -6.643873056E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.283661625E-05  8.930133046E-05
 7.514697946E-05  1.872862883E-04
 9.862878156E-05  2.957937117E-04
 1.143291662E-04  4.171609540E-04
 1.226949540E-04  5.541555552E-04
 1.236025714E-04  7.099284461E-04
 1.163699042E-04  8.879797080E-04
 9.975250107E-05  1.092129715E-03
 7.192669751E-05  1.326489800E-03
 3.046238398E-05  1.595427567E-03
-2.771167074E-05  1.903522693E-03
-1.063467917E-04  2.255509715E-03
-2.099142340E-04  2.656204859E-03
-3.436421380E-04  3.110414554E-03
-5.135455435E-04  3.622823965E-03
-7.264451169E-04  4.197864636E-03
-9.899700381E-04  4.839561276E-03
-1.312540409E-03  5.551358785E-03
-1.703324641E-03  6.335931853E-03
-2.172167617E-03  7.194980823E-03
-2.729486011E-03  8.129018943E-03
-3.386128125E-03  9.137157620E-03
-4.153196834E-03  1.021689762E-02
-5.041835885E-03  1.136393542E-02
-6.062981707E-03  1.257199467E-02
-7.227085033E-03  1.383269333E-02
-8.543808907E-03  1.513545665E-02
-1.002171187E-02  1.646748545E-02
-1.166792713E-02  1.781378750E-02
-1.348785002E-02  1.915727749E-02
-1.548484702E-02  2.047894788E-02
-1.765999986E-02  2.175810961E-02
-2.001189707E-02  2.297269755E-02
-2.253648405E-02  2.409963188E-02
-2.522697969E-02  2.511522317E-02
-2.807386454E-02  2.599560573E-02
-3.106494115E-02  2.671718240E-02
-3.418546376E-02  2.725706286E-02
-3.741833010E-02  2.759347821E-02
-4.074432498E-02  2.770615635E-02
-4.414240261E-02  2.757664540E-02
-4.758999319E-02  2.718857602E-02
-5.106331855E-02  2.652785764E-02
-5.453770242E-02  2.558280764E-02
-5.798786229E-02  2.434421652E-02
-6.138817213E-02  2.280535542E-02
-6.471288796E-02  2.096193511E-02
-6.793633124E-02  1.881202714E-02
-7.103302795E-02  1.635595907E-02
-7.397780399E-02  1.359619546E-02
-7.674583977E-02  1.053721620E-02
-7.931268893E-02  7.185402181E-03
-8.165426716E-02  3.548937363E-03
-8.374681839E-02 -3.622656273E-04
-8.556686585E-02 -4.536610627E-03
-8.709115587E-02 -8.960829773E-03
-8.829660224E-02 -1.361995932E-02
-8.916023888E-02 -1.849727805E-02
-8.965918856E-02 -2.357420785E-02
-8.977065517E-02 -2.883017716E-02
-8.947194753E-02 -3.424244876E-02
-8.874054267E-02 -3.978591426E-02
-8.755419725E-02 -4.543285904E-02
-8.589111627E-02 -5.115270224E-02
-8.373018919E-02 -5.691171869E-02
-8.105130394E-02 -6.267275154E-02
-7.783575010E-02 -6.839492763E-02
-7.406672248E-02 -7.403339121E-02
-6.972993556E-02 -7.953907620E-02
-6.481435725E-02 -8.485854279E-02
-5.931306692E-02 -8.993390956E-02
-5.322423647E-02 -9.470291898E-02
-4.655222487E-02 -9.909917933E-02
-3.930876433E-02 -1.030526304E-01
-3.151420135E-02 -1.064902816E-01
-2.319873768E-02 -1.093372682E-01
-1.440359590E-02 -1.115182615E-01
-5.182014225E-03 -1.129592533E-01
 4.400042445E-03 -1.135897072E-01
 1.426357932E-02 -1.133450346E-01
 2.431680036E-02 -1.121693138E-01
 3.445597814E-02 -1.100181187E-01
 4.456704108E-02 -1.068612859E-01
 5.452790264E-02 -1.026854094E-01
 6.421148924E-02 -9.749583926E-02
 7.348934678E-02 -9.131796761E-02
 8.223562991E-02 -8.419762482E-02
 9.033121633E-02 -7.620047674E-02
 9.766765260E-02 -6.741040325E-02
 1.041506367E-01 -5.792693906E-02
 1.097027794E-01 -4.786195299E-02
 1.142654569E-01 -3.733581695E-02
 1.177996591E-01 -2.647335832E-02
 1.202858410E-01 -1.539989434E-02
 1.217228744E-01 -4.237615109E-03
 1.221262710E-01  6.897477799E-03
 1.215258922E-01  1.789794686E-02
 1.199633700E-01  2.866655699E-02
 1.174894535E-01  3.911719685E-02
 1.141614583E-01  4.917515841E-02
 1.100409540E-01  5.877688533E-02
 1.051917742E-01  6.786931754E-02
 9.967839244E-02  7.640895891E-02
 9.356466853E-02  8.436078314E-02
 8.691294459E-02  9.169707390E-02
 7.978345252E-02  9.839627253E-02
 7.223398636E-02  1.044418849E-01
 6.431979178E-02  1.098214785E-01
 5.609362841E-02  1.145257851E-01
 4.760596825E-02  1.185479099E-01
 3.890530199E-02  1.218826421E-01
 3.003853593E-02  1.245258525E-01
 2.105147241E-02  1.264739641E-01
 1.198937774E-02  1.277234813E-01
 2.897652376E-03  1.282705656E-01
-6.177371556E-03  1.281106518E-01
-1.518747034E-02  1.272381086E-01
-2.408136265E-02  1.256459590E-01
-3.280328790E-02  1.233256976E-01
-4.129127838E-02  1.202672619E-01
-4.947508261E-02  1.164592517E-01
-5.727371954E-02  1.118895292E-01
-6.459268871E-02  1.065463805E-01
-7.132094035E-02  1.004204718E-01
-7.732783459E-02  9.350787774E-02
-8.246050291E-02  8.581448657E-02
-8.654227316E-02  7.736205362E-02
-8.937312145E-02  6.819605715E-02
-9.073342542E-02  5.839523848E-02
-9.039251862E-02  4.808224011E-02
-8.812351732E-02  3.743406326E-02
-8.372538319E-02  2.669020662E-02
-7.705196571E-02  1.615551481E-02
-6.804573604E-02  6.194330268E-03
-5.677131272E-02 -2.786989542E-03
-4.344142981E-02 -1.037030976E-02
-2.842692731E-02 -1.616662640E-02
-1.224390120E-02 -1.986167731E-02
 4.484184542E-03 -2.125720247E-02
 2.108487648E-02 -2.029819803E-02
 3.690471649E-02 -1.707927538E-02
 5.137283035E-02 -1.182867049E-02
 6.404769396E-02 -4.874414084E-03
 7.464012393E-02  3.398745869E-03
 8.301237160E-02  1.259221895E-02
 8.915867125E-02  2.232886580E-02
 9.317518594E-02  3.227689461E-02
 9.522705320E-02  4.216200804E-02
 9.551821714E-02  5.176980728E-02
 9.426718941E-02  6.094147937E-02
 9.168969413E-02  6.956576307E-02
 8.798769649E-02  7.756957635E-02
 8.334358756E-02  8.490890252E-02
 7.791810880E-02  9.156082129E-02
 7.185072512E-02  9.751704181E-02
 6.526141848E-02  1.027789564E-01
 5.825315944E-02  1.073540504E-01
 5.091456515E-02  1.112534290E-01
 4.332244673E-02  1.144902113E-01
 3.554408806E-02  1.170785672E-01
 2.763918950E-02  1.190332099E-01
 1.966146618E-02  1.203692000E-01
 1.165992224E-02  1.211019478E-01
 3.679836823E-03  1.212473383E-01
-4.236496752E-03  1.208219188E-01
-1.204923846E-02  1.198431138E-01
-1.972063878E-02  1.183294383E-01
-2.721481351E-02  1.163006942E-01
-3.449762891E-02  1.137781386E-01
-4.153667395E-02  1.107846156E-01
-4.830130051E-02  1.073446477E-01
-5.476271458E-02  1.034844853E-01
-6.089410453E-02  9.923211008E-02
-6.667079349E-02  9.461719507E-02
-7.207040468E-02  8.967101914E-02
-7.707302921E-02  8.442633931E-02
-8.166138701E-02  7.891722248E-02
-8.582097241E-02  7.317884058E-02
-8.954017675E-02  6.724723355E-02
-9.281038179E-02  6.115904604E-02
-9.562601874E-02  5.495124416E-02
-9.798458936E-02  4.866081957E-02
-9.988664691E-02  4.232448844E-02
-1.013357367E-01  3.597839294E-02
-1.023382968E-01  2.965781269E-02
-1.029035228E-01  2.339689311E-02
-1.030431983E-01  1.722839655E-02
-1.027714984E-01  1.118348137E-02
-1.021047710E-01  5.291512293E-03
-1.010613018E-01 -4.200953375E-04
-9.966107030E-02 -5.925996881E-03
-9.792550248E-02 -1.120300565E-02
-9.587722688E-02 -1.623014798E-02
-9.353983857E-02 -2.098868911E-02
-9.093767595E-02 -2.546213368E-02
-8.809561369E-02 -2.963620536E-02
-8.503887423E-02 -3.349881074E-02
-8.179285906E-02 -3.703999253E-02
-7.838300000E-02 -4.025187711E-02
-7.483462938E-02 -4.312862130E-02
-7.117286754E-02 -4.566636248E-02
-6.742252455E-02 -4.786317539E-02
-6.360801303E-02 -4.971903816E-02
-5.975326795E-02 -5.123580870E-02
-5.588166938E-02 -5.241721152E-02
-5.201596389E-02 -5.326883354E-02
-4.817818065E-02 -5.379812621E-02
-4.438953896E-02 -5.401440970E-02
-4.067034446E-02 -5.392887403E-02
-3.703987272E-02 -5.355457071E-02
-3.351624001E-02 -5.290638809E-02
-3.011626265E-02 -5.200100327E-02
-2.685530793E-02 -5.085680377E-02
-2.374714126E-02 -4.949377307E-02
-2.080377540E-02 -4.793333538E-02
-1.803532906E-02 -4.619815729E-02
-1.544990252E-02 -4.431190614E-02
-1.305347853E-02 -4.229896769E-02
-1.084985587E-02 -4.018412862E-02
-8.840622363E-03 -3.799223196E-02
-7.025172148E-03 -3.574781601E-02
-5.400770209E-03 -3.347474883E-02
-3.962664613E-03 -3.119587161E-02
-2.704244382E-03 -2.893266428E-02
-1.617238473E-03 -2.670494570E-02
-6.919491496E-04 -2.453061949E-02
 8.248872694E-05 -2.242547401E-02
 7.178320755E-04 -2.040304224E-02
 1.226447767E-03 -1.847452422E-02
 1.621034541E-03 -1.664877168E-02
 1.914357881E-03 -1.493233153E-02
 2.119005819E-03 -1.332954251E-02
 2.247172030E-03 -1.184267742E-02
 2.310470797E-03 -1.047212195E-02
 2.319786526E-03 -9.216580619E-03
 2.285158734E-03 -8.073300241E-03
 2.215701785E-03 -7.038301709E-03
 2.119557308E-03 -6.106611915E-03
 2.003876151E-03 -5.272488642E-03
 1.874825967E-03 -4.529632684E-03
 1.737620057E-03 -3.871382815E-03
 1.596562918E-03 -3.290890654E-03
 1.455107955E-03 -2.781273770E-03
 1.315923048E-03 -2.335746567E-03
 1.180960004E-03 -1.947729559E-03
 1.051524366E-03 -1.610938495E-03
 9.283425532E-04 -1.319455601E-03
 8.116238179E-04 -1.067785814E-03
 7.011150359E-04 -8.509014437E-04
 5.961468781E-04 -6.642792188E-04
 4.956704474E-04 -5.039342004E-04
 3.982840406E-04 -3.664556387E-04
 3.022503356E-04 -2.490505747E-04
 2.055051028E-04 -1.496019237E-04
 1.056595702E-04 -6.674899496E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.998213356E-05  9.415000938E-05
 8.924189450E-05  1.979793225E-04
 1.196737351E-04  3.134160213E-04
 1.425036136E-04  4.429303689E-04
 1.583420427E-04  5.894628103E-04
 1.672159363E-04  7.563746464E-04
 1.685815530E-04  9.474119466E-04
 1.613210323E-04  1.166675150E-03
 1.437251652E-04  1.418588174E-03
 1.134652002E-04  1.707861857E-03
 6.755667968E-05  2.039447351E-03
 2.318552285E-06  2.418475715E-03
-8.666889431E-05  2.850180606E-03
-2.046034077E-04  3.339801553E-03
-3.574932472E-04  3.892466060E-03
-5.521782593E-04  4.513049607E-03
-7.963348357E-04  5.206013599E-03
-1.098459953E-03  5.975222515E-03
-1.467829604E-03  6.823742791E-03
-1.914427293E-03  7.753627444E-03
-2.448838914E-03  8.765692002E-03
-3.082111337E-03  9.859288823E-03
-3.825573375E-03  1.103208835E-02
-4.690619518E-03  1.227987709E-02
-5.688458820E-03  1.359638289E-02
-6.829833569E-03  1.497313861E-02
-8.124714686E-03  1.639939473E-02
-9.581983078E-03  1.786209068E-02
-1.120910810E-02  1.934589261E-02
-1.301183587E-02  2.083330286E-02
-1.499390082E-02  2.230484285E-02
-1.715677412E-02  2.373930766E-02
-1.949946117E-02  2.511408604E-02
-2.201835896E-02  2.640553611E-02
-2.470718058E-02  2.758940296E-02
-2.755695123E-02  2.864126220E-02
-3.055607565E-02  2.953697124E-02
-3.369047298E-02  3.025311013E-02
-3.694377128E-02  3.076739422E-02
-4.029755061E-02  3.105904355E-02
-4.373162134E-02  3.110909644E-02
-4.722432284E-02  3.090065902E-02
-5.075282779E-02  3.041908661E-02
-5.429343773E-02  2.965209704E-02
-5.782185775E-02  2.858981989E-02
-6.131343996E-02  2.722478893E-02
-6.474338876E-02  2.555188765E-02
-6.808692334E-02  2.356825904E-02
-7.131939613E-02  2.127319174E-02
-7.441636811E-02  1.866799457E-02
-7.735364423E-02  1.575587062E-02
-8.010727371E-02  1.254180109E-02
-8.265352145E-02  9.032447353E-03
-8.496881713E-02  5.236078471E-03
-8.702968928E-02  1.162529580E-03
-8.881269157E-02 -3.176804804E-03
-9.029432865E-02 -7.768939716E-03
-9.145098868E-02 -1.259922917E-02
-9.225888959E-02 -1.765125521E-02
-9.269404650E-02 -2.290667641E-02
-9.273226768E-02 -2.834503631E-02
-9.234918725E-02 -3.394353306E-02
-9.152034346E-02 -3.967675210E-02
-9.022131256E-02 -4.551636530E-02
-8.842790959E-02 -5.143080107E-02
-8.611646881E-02 -5.738489267E-02
-8.326421777E-02 -6.333951475E-02
-7.984976019E-02 -6.925122227E-02
-7.585368309E-02 -7.507191140E-02
-7.125930279E-02 -8.074852823E-02
-6.605356171E-02 -8.622285877E-02
-6.022808290E-02 -9.143144200E-02
-5.378038052E-02 -9.630565629E-02
-4.671521194E-02 -1.007720370E-01
-3.904603998E-02 -1.047528879E-01
-3.079655190E-02 -1.081672504E-01
-2.200215582E-02 -1.109322868E-01
-1.271134774E-02 -1.129651191E-01
-2.986815304E-03 -1.141851371E-01
 7.093875803E-03 -1.145167477E-01
 1.743817597E-02 -1.138924882E-01
 2.793917990E-02 -1.122563632E-01
 3.847710982E-02 -1.095672062E-01
 4.892171559E-02 -1.058018114E-01
 5.913557070E-02 -1.009575543E-01
 6.897814355E-02 -9.505421534E-02
 7.831042121E-02 -8.813476349E-02
 8.699977425E-02 -8.026493616E-02
 9.492469525E-02 -7.153156515E-02
 1.019790327E-01 -6.203972954E-02
 1.080753829E-01 -5.190894339E-02
 1.131473903E-01 -4.126868856E-02
 1.171508253E-01 -3.025366161E-02
 1.200634433E-01 -1.899911222E-02
 1.218837466E-01 -7.636609281E-03
 1.226288670E-01  3.709508298E-03
 1.223318405E-01  1.492483882E-02
 1.210385581E-01  2.590672882E-02
 1.188046571E-01  3.656522376E-02
 1.156925666E-01  4.682326227E-02
 1.117688677E-01  5.661625898E-02
 1.071020597E-01  6.589123741E-02
 1.017607745E-01  7.460566957E-02
 9.581243515E-02  8.272616087E-02
 8.932232196E-02  9.022709193E-02
 8.235299482E-02  9.708930019E-02
 7.496400944E-02  1.032988563E-01
 6.721186766E-02  1.088459660E-01
 5.915014750E-02  1.137240106E-01
 5.082976802E-02  1.179287210E-01
 4.229935601E-02  1.214574767E-01
 3.360569305E-02  1.243087094E-01
 2.479423392E-02  1.264813938E-01
 1.590969890E-02  1.279746039E-01
 6.996753931E-03  1.287871234E-01
-1.899196600E-03  1.289170951E-01
-1.073106968E-02  1.283617143E-01
-1.944897266E-02  1.271169736E-01
-2.799883171E-02  1.251774915E-01
-3.632072889E-02  1.225364762E-01
-4.434690386E-02  1.191859098E-01
-5.199939730E-02  1.151170720E-01
-5.918735622E-02  1.103215743E-01
-6.580409689E-02  1.047931180E-01
-7.172414223E-02  9.853024125E-02
-7.680062867E-02  9.154033899E-02
-8.086372069E-02  8.384522152E-02
-8.372096793E-02  7.548836525E-02
-8.516085059E-02  6.654376179E-02
-8.496098783E-02  5.712583359E-02
-8.290247003E-02  4.739923246E-02
-7.879129127E-02  3.758652078E-02
-7.248666986E-02  2.797093423E-02
-6.393404334E-02  1.889099388E-02
-5.319793130E-02  1.072415986E-02
-4.048740828E-02  3.858434026E-03
-2.616583653E-02 -1.346128146E-03
-1.073804042E-02 -4.600319208E-03
 5.187246941E-03 -5.724463296E-03
 2.095509394E-02 -4.673688722E-03
 3.593134872E-02 -1.543285876E-03
 4.956493455E-02  3.447108261E-03
 6.143317748E-02  9.986043244E-03
 7.126343243E-02  1.771120271E-02
 7.893111957E-02  2.624974947E-02
 8.443968575E-02  3.525113964E-02
 8.789047754E-02  4.440894386E-02
 8.945015357E-02  5.347151845E-02
 8.932117458E-02  6.224356949E-02
 8.771834976E-02  7.058155538E-02
 8.485225719E-02  7.838578159E-02
 8.091894814E-02  8.559141845E-02
 7.609466490E-02  9.215990689E-02
 7.053414887E-02  9.807154054E-02
 6.437126366E-02  1.033195184E-01
 5.772093093E-02  1.079054534E-01
 5.068166460E-02  1.118361583E-01
 4.333823657E-02  1.151214726E-01
 3.576419776E-02  1.177728861E-01
 2.802411107E-02  1.198027474E-01
 2.017544053E-02  1.212238818E-01
 1.227009305E-02  1.220494833E-01
 4.355637851E-03  1.222931803E-01
-3.523758407E-03  1.219692013E-01
-1.132663895E-02  1.210925929E-01
-1.901376656E-02  1.196794525E-01
-2.654779931E-02  1.177471551E-01
-3.389310124E-02  1.153145575E-01
-4.101566122E-02  1.124021711E-01
-4.788309785E-02  1.090322954E-01
-5.446473139E-02  1.052291091E-01
-6.073170642E-02  1.010187148E-01
-6.665715100E-02  9.642913631E-02
-7.221635938E-02  9.149026772E-02
-7.738698642E-02  8.623377365E-02
-8.214924280E-02  8.069294311E-02
-8.648608068E-02  7.490249886E-02
-9.038336058E-02  6.889836628E-02
-9.382999104E-02  6.271740700E-02
-9.681803404E-02  5.639712349E-02
-9.934277036E-02  4.997534224E-02
-1.014027211E-01  4.348988378E-02
-1.029996229E-01  3.697822824E-02
-1.041383568E-01  3.047718538E-02
-1.048268321E-01  2.402257773E-02
-1.050758286E-01  1.764894454E-02
-1.048988021E-01  1.138927367E-02
-1.043116590E-01  5.274766726E-03
-1.033325073E-01 -6.653585885E-04
-1.019813905E-01 -6.404026380E-03
-1.002800141E-01 -1.191642030E-02
-9.825146878E-02 -1.718006192E-02
-9.591996035E-02 -2.217485222E-02
-9.331055020E-02 -2.688307984E-02
-9.044891214E-02 -3.128940063E-02
-8.736110904E-02 -3.538079406E-02
-8.407339210E-02 -3.914650214E-02
-8.061202359E-02 -4.257795686E-02
-7.700312348E-02 -4.566870192E-02
-7.327253854E-02 -4.841431424E-02
-6.944573191E-02 -5.081232998E-02
-6.554769000E-02 -5.286217906E-02
-6.160284300E-02 -5.456513110E-02
-5.763499471E-02 -5.592425437E-02
-5.366725714E-02 -5.694438838E-02
-4.972198533E-02 -5.763212880E-02
-4.582070800E-02 -5.799582242E-02
-4.198405027E-02 -5.804556820E-02
-3.823164548E-02 -5.779321918E-02
-3.458203411E-02 -5.725237909E-02
-3.105254934E-02 -5.643838637E-02
-2.765919022E-02 -5.536827843E-02
-2.441648491E-02 -5.406072850E-02
-2.133734842E-02 -5.253594861E-02
-1.843294041E-02 -5.081555315E-02
-1.571253018E-02 -4.892237949E-02
-1.318337670E-02 -4.688026440E-02
-1.085063178E-02 -4.471377781E-02
-8.717274402E-03 -4.244791830E-02
-6.784083317E-03 -4.010777756E-02
-5.049653245E-03 -3.771818392E-02
-3.510458339E-03 -3.530333669E-02
-2.160963860E-03 -3.288644475E-02
-9.937845298E-04 -3.048938319E-02
 1.146383585E-07 -2.813238126E-02
 8.311815443E-04 -2.583375354E-02
 1.511012713E-03 -2.360968408E-02
 2.052071295E-03 -2.147407049E-02
 2.467397813E-03 -1.943843162E-02
 2.770324063E-03 -1.751187966E-02
 2.974199912E-03 -1.570115372E-02
 3.092141494E-03 -1.401070999E-02
 3.136807652E-03 -1.244286079E-02
 3.120209624E-03 -1.099795370E-02
 3.053556942E-03 -9.674580793E-03
 2.947140639E-03 -8.469808056E-03
 2.810253075E-03 -7.379415209E-03
 2.651142252E-03 -6.398137107E-03
 2.476997279E-03 -5.519899006E-03
 2.293960840E-03 -4.738039361E-03
 2.107164007E-03 -4.045515334E-03
 1.920778498E-03 -3.435087639E-03
 1.738081553E-03 -2.899482821E-03
 1.561528786E-03 -2.431532313E-03
 1.392830808E-03 -2.024288777E-03
 1.233029852E-03 -1.671121229E-03
 1.082573208E-03 -1.365791248E-03
 9.413808213E-04 -1.102513290E-03
 8.089050189E-04 -8.760027287E-04
 6.841808661E-04 -6.815157821E-04
 5.658662807E-04 -5.148860834E-04
 4.522716256E-04 -3.725632389E-04
 3.413792050E-04 -2.516595054E-04
 2.308539280E-04 -1.500116783E-04
 1.180475001E-04 -6.626655486E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.776437993E-05  9.887298492E-05
 1.046698364E-04  2.084647108E-04
 1.428228022E-04  3.307886447E-04
 1.736449072E-04  4.684453483E-04
 1.979289721E-04  6.245466642E-04
 2.158728721E-04  8.026637266E-04
 2.270936437E-04  1.006788901E-03
 2.306243962E-04  1.241303720E-03
 2.248967391E-04  1.510946294E-03
 2.077115913E-04  1.820772754E-03
 1.762014492E-04  2.176108061E-03
 1.267874466E-04  2.582482249E-03
 5.513485883E-05  3.045548775E-03
-4.388895520E-05  3.570982360E-03
-1.762498258E-04  4.164354458E-03
-3.487706054E-04  4.830985406E-03
-5.691386791E-04  5.575773368E-03
-8.458921931E-04  6.403001466E-03
-1.188380158E-03  7.316125871E-03
-1.606691977E-03  8.317549223E-03
-2.111552630E-03  9.408385371E-03
-2.714180835E-03  1.058822306E-02
-3.426108886E-03  1.185489772E-02
-4.258964704E-03  1.320428169E-02
-5.224218701E-03  1.463010422E-02
-6.332900379E-03  1.612381262E-02
-7.595291971E-03  1.767448571E-02
-9.020608715E-03  1.926880937E-02
-1.061667729E-02  2.089112198E-02
-1.238962542E-02  2.252353443E-02
-1.434359627E-02  2.414612609E-02
-1.648050114E-02  2.573721385E-02
-1.879982271E-02  2.727368702E-02
-2.129847887E-02  2.873139707E-02
-2.397075429E-02  3.008558745E-02
-2.680830298E-02  3.131134614E-02
-2.980022120E-02  3.238406221E-02
-3.293318588E-02  3.327986760E-02
-3.619165008E-02  3.397604626E-02
-3.955808391E-02  3.445139573E-02
-4.301324731E-02  3.468652938E-02
-4.653647979E-02  3.466411177E-02
-5.010599264E-02  3.436902402E-02
-5.369914971E-02  3.378846036E-02
-5.729272512E-02  3.291196087E-02
-6.086312852E-02  3.173138841E-02
-6.438659128E-02  3.024086037E-02
-6.783931003E-02  2.843664674E-02
-7.119754649E-02  2.631704698E-02
-7.443768495E-02  2.388225742E-02
-7.753625080E-02  2.113424046E-02
-8.046989489E-02  1.807660533E-02
-8.321534946E-02  1.471450884E-02
-8.574936210E-02  1.105458270E-02
-8.804861424E-02  7.104893085E-03
-9.008963106E-02  2.874936042E-03
-9.184868910E-02 -1.624328003E-03
-9.330172832E-02 -6.380398797E-03
-9.442427482E-02 -1.137911835E-02
-9.519138114E-02 -1.660450961E-02
-9.557759093E-02 -2.203857122E-02
-9.555693601E-02 -2.766102792E-02
-9.510297478E-02 -3.344903723E-02
-9.418888235E-02 -3.937685327E-02
-9.278760480E-02 -4.541545028E-02
-9.087209202E-02 -5.153211038E-02
-8.841562594E-02 -5.768998306E-02
-8.539226320E-02 -6.384762814E-02
-8.177741289E-02 -6.995855979E-02
-7.754857090E-02 -7.597081644E-02
-7.268623114E-02 -8.182659073E-02
-6.717499038E-02 -8.746196431E-02
-6.100485558E-02 -9.280680383E-02
-5.417275034E-02 -9.778488657E-02
-4.668419805E-02 -1.023143336E-01
-3.855513446E-02 -1.063084344E-01
-2.981377021E-02 -1.096769447E-01
-2.050238764E-02 -1.123279277E-01
-1.067891783E-02 -1.141701784E-01
-4.181105819E-04 -1.151162300E-01
 1.018791188E-02 -1.150858760E-01
 2.102992692E-02 -1.140100658E-01
 3.198288980E-02 -1.118349507E-01
 4.290833403E-02 -1.085257768E-01
 5.365791000E-02 -1.040702728E-01
 6.407795092E-02 -9.848116112E-02
 7.401481745E-02 -9.179746088E-02
 8.332064801E-02 -8.408434435E-02
 9.185905555E-02 -7.543145040E-02
 9.951028518E-02 -6.594972926E-02
 1.061753907E-01 -5.576706297E-02
 1.117790969E-01 -4.502304477E-02
 1.162711701E-01 -3.386338276E-02
 1.196262916E-01 -2.243440617E-02
 1.218425909E-01 -1.087809899E-02
 1.229391133E-01  6.720191082E-04
 1.229525684E-01  1.209397566E-02
 1.219337185E-01  2.327933707E-02
 1.199437312E-01  3.413416794E-02
 1.170507586E-01  4.457910030E-02
 1.133269249E-01  5.454870196E-02
 1.088458271E-01  6.399034768E-02
 1.036805816E-01  7.286278602E-02
 9.790240002E-02  8.113456665E-02
 9.157964090E-02  8.878245719E-02
 8.477726453E-02  9.578994134E-02
 7.755661290E-02  1.021458557E-01
 6.997543968E-02  1.078431945E-01
 6.208812448E-02  1.128780889E-01
 5.394601857E-02  1.172489531E-01
 4.559788322E-02  1.209557792E-01
 3.709039588E-02  1.239995563E-01
 2.846871321E-02  1.263817907E-01
 1.977709218E-02  1.281041028E-01
 1.105958273E-02  1.291678817E-01
 2.360815973E-03  1.295739838E-01
-6.273078015E-03  1.293224718E-01
-1.479338047E-02  1.284124023E-01
-2.314747409E-02  1.268416854E-01
-3.127726379E-02  1.246070640E-01
-3.911728553E-02  1.217042868E-01
-4.659248120E-02  1.181285832E-01
-5.361565843E-02  1.138755939E-01
-6.008472694E-02  1.089429519E-01
-6.587991798E-02  1.033327523E-01
-7.086136389E-02  9.705516992E-02
-7.486764564E-02  9.013346552E-02
-7.771619877E-02  8.261051802E-02
-7.920676243E-02  7.455679525E-02
-7.912927227E-02  6.607927577E-02
-7.727758044E-02  5.733023991E-02
-7.346991918E-02  4.851410568E-02
-6.757588461E-02  3.988975888E-02
-5.954780471E-02  3.176544309E-02
-4.945188181E-02  2.448367535E-02
-3.749217203E-02  1.839523442E-02
-2.401944498E-02  1.382406535E-02
-9.518464621E-03  1.102833273E-02
 5.428293535E-03  1.016552352E-02
 2.019601955E-02  1.126996115E-02
 3.418155457E-02  1.424857716E-02
 4.686262991E-02  1.889595729E-02
 5.784067130E-02  2.492446354E-02
 6.686084510E-02  3.200176947E-02
 7.380958532E-02  3.978756914E-02
 7.869497967E-02  4.796319570E-02
 8.161770274E-02  5.625108914E-02
 8.273978703E-02  6.442407133E-02
 8.225648642E-02  7.230637094E-02
 8.037402405E-02  7.976912884E-02
 7.729395310E-02  8.672299913E-02
 7.320352578E-02  9.310987038E-02
 6.827083099E-02  9.889502108E-02
 6.264332832E-02  1.040604038E-01
 5.644855703E-02  1.085993036E-01
 4.979606534E-02  1.125123403E-01
 4.277988298E-02  1.158046388E-01
 3.548109750E-02  1.184839436E-01
 2.797027596E-02  1.205594521E-01
 2.030960016E-02  1.220411703E-01
 1.255466554E-02  1.229396312E-01
 4.755943090E-03  1.232658538E-01
-3.040070215E-03  1.230314514E-01
-1.078997514E-02  1.222488249E-01
-1.845282776E-02  1.209313966E-01
-2.598969249E-02  1.190938529E-01
-3.336335613E-02  1.167523771E-01
-4.053817322E-02  1.139248562E-01
-4.748001775E-02  1.106310555E-01
-5.415631975E-02  1.068927512E-01
-6.053616863E-02  1.027338192E-01
-6.659046749E-02  9.818027490E-02
-7.229212394E-02  9.326026221E-02
-7.761626429E-02  8.800399059E-02
-8.254045862E-02  8.244361929E-02
-8.704494501E-02  7.661309023E-02
-9.111284147E-02  7.054791194E-02
-9.473033532E-02  6.428489859E-02
-9.788684066E-02  5.786186989E-02
-1.005751156E-01  5.131731916E-02
-1.027913332E-01  4.469005818E-02
-1.045351016E-01  3.801884845E-02
-1.058094308E-01  3.134202899E-02
-1.066206462E-01  2.469715117E-02
-1.069782516E-01  1.812063039E-02
-1.068947445E-01  1.164742370E-02
-1.063853909E-01  5.310741176E-03
-1.054679667E-01 -8.582028887E-04
-1.041624735E-01 -6.830394606E-03
-1.024908380E-01 -1.257917876E-02
-1.004766033E-01 -1.808037031E-02
-9.814462200E-02 -2.331232071E-02
-9.552075662E-02 -2.825594216E-02
-9.263159570E-02 -3.289469445E-02
-8.950419023E-02 -3.721453984E-02
-8.616581436E-02 -4.120387255E-02
-8.264375329E-02 -4.485342938E-02
-7.896511901E-02 -4.815618839E-02
-7.515669408E-02 -5.110726225E-02
-7.124480156E-02 -5.370379230E-02
-6.725519892E-02 -5.594484881E-02
-6.321299210E-02 -5.783134177E-02
-5.914256573E-02 -5.936594563E-02
-5.506752471E-02 -6.055304016E-02
-5.101064220E-02 -6.139866787E-02
-4.699380910E-02 -6.191050762E-02
-4.303798014E-02 -6.209786179E-02
-3.916311254E-02 -6.197165363E-02
-3.538809378E-02 -6.154442949E-02
-3.173065618E-02 -6.083035980E-02
-2.820727736E-02 -5.984523143E-02
-2.483306713E-02 -5.860642389E-02
-2.162164313E-02 -5.713286143E-02
-1.858499903E-02 -5.544493367E-02
-1.573337093E-02 -5.356437861E-02
-1.307510886E-02 -5.151412337E-02
-1.061656112E-02 -4.931808030E-02
-8.361980041E-03 -4.700089893E-02
-6.313457252E-03 -4.458767693E-02
-4.470896012E-03 -4.210363659E-02
-2.832026664E-03 -3.957377588E-02
-1.392469258E-03 -3.702250579E-02
-1.458449703E-04 -3.447328704E-02
 9.160647706E-04 -3.194828050E-02
 1.803115252E-03 -2.946802499E-02
 2.526557889E-03 -2.705115558E-02
 3.098770520E-03 -2.471417296E-02
 3.532968574E-03 -2.247127228E-02
 3.842907901E-03 -2.033423619E-02
 4.042590177E-03 -1.831239373E-02
 4.145981145E-03 -1.641264341E-02
 4.166750786E-03 -1.463953566E-02
 4.118042781E-03 -1.299540756E-02
 4.012278696E-03 -1.148056096E-02
 3.861000185E-03 -1.009347375E-02
 3.674750488E-03 -8.831034157E-03
 3.462994573E-03 -7.688787484E-03
 3.234075711E-03 -6.661186178E-03
 2.995204952E-03 -5.741834714E-03
 2.752479092E-03 -4.923722498E-03
 2.510922129E-03 -4.199439442E-03
 2.274544976E-03 -3.561370462E-03
 2.046418251E-03 -3.001866664E-03
 1.828753173E-03 -2.513392385E-03
 1.622986076E-03 -2.088648492E-03
 1.429862528E-03 -1.720673405E-03
 1.249517679E-03 -1.402924236E-03
 1.081550061E-03 -1.129341157E-03
 9.250867322E-04 -8.943988212E-04
 7.788382405E-04 -6.931491977E-04
 6.411425790E-04 -5.212608346E-04
 5.099979210E-04 -3.750601838E-04
 3.830846984E-04 -2.515814359E-04
 2.577784704E-04 -1.486323172E-04
 1.311561834E-04 -6.488462409E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 6.619492567E-05  1.034202190E-04
 1.214597319E-04  2.186375791E-04
 1.681283261E-04  3.477458933E-04
 2.078352683E-04  4.934720392E-04
 2.415748269E-04  6.590961787E-04
 2.697369519E-04  8.483969652E-04
 2.921226098E-04  1.065611376E-03
 3.079411040E-04  1.315400841E-03
 3.157921510E-04  1.602816827E-03
 3.136356431E-04  1.933260118E-03
 2.987522420E-04  2.312428901E-03
 2.676982225E-04  2.746251472E-03
 2.162583167E-04  3.240800086E-03
 1.394006703E-04  3.802183181E-03
 3.123839488E-05  4.436414037E-03
-1.149974763E-04  5.149254927E-03
-3.069685859E-04  5.946036939E-03
-5.532182747E-04  6.831457021E-03
-8.631340367E-04  7.809355311E-03
-1.246878816E-03  8.882477474E-03
-1.715287301E-03  1.005222853E-02
-2.279724480E-03  1.131842634E-02
-2.951905222E-03  1.267906453E-02
-3.743675501E-03  1.413009577E-02
-4.666758087E-03  1.566524749E-02
-5.732467882E-03  1.727588159E-02
-6.951404530E-03  1.895091005E-02
-8.333132222E-03  2.067677594E-02
-9.885858578E-03  2.243750770E-02
-1.161612580E-02  2.421485088E-02
-1.352852793E-02  2.598847794E-02
-1.562546759E-02  2.773627227E-02
-1.790696434E-02  2.943467805E-02
-2.037052422E-02  3.105910379E-02
-2.301107717E-02  3.258436338E-02
-2.582098471E-02  3.398513666E-02
-2.879011677E-02  3.523642971E-02
-3.190599200E-02  3.631401584E-02
-3.515397251E-02  3.719483947E-02
-3.851750119E-02  3.785736832E-02
-4.197836776E-02  3.828188268E-02
-4.551698882E-02  3.845069534E-02
-4.911268760E-02  3.834830006E-02
-5.274396016E-02  3.796145065E-02
-5.638871697E-02  3.727917677E-02
-6.002449109E-02  3.629274527E-02
-6.362860710E-02  3.499557800E-02
-6.717830765E-02  3.338313827E-02
-7.065083700E-02  3.145279811E-02
-7.402348326E-02  2.920369841E-02
-7.727358252E-02  2.663661258E-02
-8.037848967E-02  2.375382339E-02
-8.331552135E-02  2.055902090E-02
-8.606187679E-02  1.705722802E-02
-8.859454267E-02  1.325475868E-02
-9.089018790E-02  9.159212594E-03
-9.292505414E-02  4.779509567E-03
-9.467484762E-02  1.259656409E-04
-9.611463799E-02 -4.789586950E-03
-9.721877009E-02 -9.953634276E-03
-9.796079482E-02 -1.535076798E-02
-9.831342670E-02 -2.096342359E-02
-9.824853645E-02 -2.677156846E-02
-9.773718944E-02 -3.275233798E-02
-9.674974267E-02 -3.887962006E-02
-9.525601628E-02 -4.512358914E-02
-9.322555867E-02 -5.145019390E-02
-9.062802783E-02 -5.782060692E-02
-8.743371506E-02 -6.419065058E-02
-8.361423949E-02 -7.051022140E-02
-7.914344344E-02 -7.672274584E-02
-7.399851661E-02 -8.276471348E-02
-6.816137172E-02 -8.856534859E-02
-6.162028264E-02 -9.404649804E-02
-5.437177701E-02 -9.912282873E-02
-4.642274736E-02 -1.037024409E-01
-3.779270720E-02 -1.076880088E-01
-2.851607208E-02 -1.109785520E-01
-1.864429428E-02 -1.134719185E-01
-8.247628981E-03 -1.150680098E-01
 2.583729755E-03 -1.156727090E-01
 1.373942130E-02 -1.152023774E-01
 2.508985739E-02 -1.135886739E-01
 3.648851901E-02 -1.107833461E-01
 4.777568582E-02 -1.067625544E-01
 5.878351203E-02 -1.015302523E-01
 6.934218016E-02 -9.512017620E-02
 7.928668982E-02 -8.759610249E-02
 8.846370954E-02 -7.905020901E-02
 9.673786870E-02 -6.959959750E-02
 1.039969099E-01 -5.938126248E-02
 1.101552573E-01 -4.854598034E-02
 1.151557583E-01 -3.725170630E-02
 1.189695832E-01 -2.565708737E-02
 1.215944801E-01 -1.391562837E-02
 1.230517378E-01 -2.170909787E-03
 1.233822990E-01  9.446917219E-03
 1.226424748E-01  2.082330634E-02
 1.208996639E-01  3.186025426E-02
 1.182283922E-01  4.247619429E-02
 1.147068828E-01  5.260509119E-02
 1.104142673E-01  6.219499304E-02
 1.054284613E-01  7.120627505E-02
 9.982466851E-02  7.960977043E-02
 9.367443565E-02  8.738493517E-02
 8.704516194E-02  9.451814646E-02
 7.999996506E-02  1.010011929E-01
 7.259781107E-02  1.068299810E-01
 6.489383050E-02  1.120034592E-01
 5.693975911E-02  1.165227414E-01
 4.878445896E-02  1.203904073E-01
 4.047449196E-02  1.236099466E-01
 3.205473318E-02  1.261853185E-01
 2.356902451E-02  1.281205982E-01
 1.506088151E-02  1.294196868E-01
 6.574276717E-03  1.300860686E-01
-1.845467568E-03  1.301226086E-01
-1.015063666E-02  1.295313948E-01
-1.828988546E-02  1.283136447E-01
-2.620675910E-02  1.264697170E-01
-3.383793362E-02  1.239992927E-01
-4.111115815E-02  1.209018228E-01
-4.794291983E-02  1.171773766E-01
-5.423592161E-02  1.128280634E-01
-5.987657189E-02  1.078602354E-01
-6.473284393E-02  1.022876975E-01
-6.865307715E-02  9.613612808E-02
-7.146655142E-02  8.944882112E-02
-7.298693092E-02  8.229365389E-02
-7.301986156E-02  7.477082938E-02
-7.137597064E-02  6.702041747E-02
-6.789006266E-02  5.922807186E-02
-6.244623167E-02  5.162668086E-02
-5.500683594E-02  4.449140307E-02
-4.564101611E-02  3.812593185E-02
-3.454634018E-02  3.283925402E-02
-2.205629313E-02  2.891463298E-02
-8.627780561E-03  2.657548809E-02
 5.193027722E-03  2.595511357E-02
 1.882226761E-02  2.707750152E-02
 3.169764721E-02  2.985426993E-02
 4.333312838E-02  3.409845291E-02
 5.335832098E-02  3.955137568E-02
 6.153682843E-02  4.591585676E-02
 6.776380156E-02  5.288852285E-02
 7.204766856E-02  6.018578033E-02
 7.448312961E-02  6.756080183E-02
 7.522214419E-02  7.481152923E-02
 7.444777157E-02  8.178142578E-02
 7.235345739E-02  8.835539386E-02
 6.912845358E-02  9.445316633E-02
 6.494882166E-02  1.000219549E-01
 5.997287627E-02  1.050295106E-01
 5.433979746E-02  1.094582036E-01
 4.817027677E-02  1.133003335E-01
 4.156830774E-02  1.165546376E-01
 3.462348839E-02  1.192238384E-01
 2.741342415E-02  1.213130265E-01
 2.000598865E-02  1.228286801E-01
 1.246131785E-02  1.237781441E-01
 4.833489738E-03  1.241694271E-01
-2.828111916E-03  1.240112085E-01
-1.047772677E-02  1.233129741E-01
-1.807240595E-02  1.220852249E-01
-2.557142196E-02  1.203397178E-01
-3.293586510E-02  1.180897122E-01
-4.012839481E-02  1.153502038E-01
-4.711311863E-02  1.121381328E-01
-5.385557545E-02  1.084725575E-01
-6.032280322E-02  1.043747868E-01
-6.648347383E-02  9.986846617E-02
-7.230807967E-02  9.497961216E-02
-7.776915745E-02  8.973659343E-02
-8.284153583E-02  8.417005474E-02
-8.750259335E-02  7.831278365E-02
-9.173251388E-02  7.219952020E-02
-9.551452707E-02  6.586671223E-02
-9.883512186E-02  5.935222046E-02
-1.016842226E-01  5.269498011E-02
-1.040553184E-01  4.593462718E-02
-1.059455384E-01  3.911109952E-02
-1.073556682E-01  3.226422407E-02
-1.082901053E-01  2.543330199E-02
-1.087567532E-01  1.865670408E-02
-1.087668576E-01  1.197148776E-02
-1.083347901E-01  5.413046248E-03
-1.074777864E-01 -9.852014122E-04
-1.062156483E-01 -7.192072629E-03
-1.045704191E-01 -1.317883139E-02
-1.025660434E-01 -1.891934411E-02
-1.002280205E-01 -2.439018148E-02
-9.758306294E-02 -2.957066854E-02
-9.465876601E-02 -3.444288729E-02
-9.148329877E-02 -3.899163751E-02
-8.808511973E-02 -4.320436248E-02
-8.449272271E-02 -4.707104733E-02
-8.073441477E-02 -5.058409761E-02
-7.683812716E-02 -5.373820603E-02
-7.283125864E-02 -5.653021467E-02
-6.874054911E-02 -5.895897956E-02
-6.459198041E-02 -6.102524353E-02
-6.041070035E-02 -6.273152222E-02
-5.622096505E-02 -6.408200697E-02
-5.204609452E-02 -6.508248692E-02
-4.790843594E-02 -6.574029125E-02
-4.382932925E-02 -6.606425114E-02
-3.982906992E-02 -6.606467910E-02
-3.592686438E-02 -6.575336245E-02
-3.214077420E-02 -6.514356560E-02
-2.848764660E-02 -6.425003515E-02
-2.498302986E-02 -6.308900028E-02
-2.164107381E-02 -6.167816075E-02
-1.847441762E-02 -6.003665398E-02
-1.549406824E-02 -5.818499359E-02
-1.270927512E-02 -5.614497226E-02
-1.012740786E-02 -5.393952343E-02
-7.753844768E-03 -5.159253845E-02
-5.591880932E-03 -4.912863848E-02
-3.642664268E-03 -4.657290319E-02
-1.905167561E-03 -4.395056189E-02
-3.762030560E-04 -4.128665509E-02
 9.495157453E-04 -3.860567781E-02
 2.079262887E-03 -3.593121754E-02
 3.022139946E-03 -3.328560116E-02
 3.788870623E-03 -3.068956517E-02
 4.391556089E-03 -2.816196303E-02
 4.843399511E-03 -2.571952136E-02
 5.158409937E-03 -2.337665432E-02
 5.351096704E-03 -2.114534238E-02
 5.436165771E-03 -1.903507793E-02
 5.428228846E-03 -1.705287715E-02
 5.341534981E-03 -1.520335393E-02
 5.189732581E-03 -1.348884913E-02
 4.985667723E-03 -1.190960644E-02
 4.741222442E-03 -1.046398455E-02
 4.467194439E-03 -9.148694885E-03
 4.173217655E-03 -7.959054347E-03
 3.867721357E-03 -6.889242924E-03
 3.557924052E-03 -5.932557351E-03
 3.249857484E-03 -5.081653378E-03
 2.948415379E-03 -4.328770816E-03
 2.657421326E-03 -3.665937181E-03
 2.379710216E-03 -3.085147407E-03
 2.117217947E-03 -2.578518563E-03
 1.871074551E-03 -2.138419864E-03
 1.641696511E-03 -1.757579425E-03
 1.428874656E-03 -1.429170188E-03
 1.231854748E-03 -1.146878265E-03
 1.049408547E-03 -9.049576710E-04
 8.798938391E-04 -6.982760478E-04
 7.213026072E-04 -5.223566246E-04
 5.712972505E-04 -3.734223398E-04
 4.272355395E-04 -2.484488918E-04
 2.861859589E-04 -1.452345289E-04
 1.449362983E-04 -6.249576463E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 7.528108690E-05  1.077393199E-04
 1.396316671E-04  2.283876204E-04
 1.956287908E-04  3.641127752E-04
 2.451374911E-04  5.177625421E-04
 2.893730126E-04  6.927806579E-04
 3.289389790E-04  8.931490930E-04
 3.638440099E-04  1.123345632E-03
 3.934994695E-04  1.388308055E-03
 4.167011695E-04  1.693397746E-03
 4.315980118E-04  2.044356667E-03
 4.356507793E-04  2.447252557E-03
 4.255845693E-04  2.908407958E-03
 3.973387121E-04  3.434309400E-03
 3.460184014E-04  4.031493858E-03
 2.658526520E-04  4.706410478E-03
 1.501635432E-04  5.465256626E-03
-8.648042185E-06  6.313788538E-03
-2.190948880E-04  7.257108308E-03
-4.905689658E-04  8.299430576E-03
-8.332752774E-04  9.443834040E-03
-1.258130067E-03  1.069200475E-02
-1.776620617E-03  1.204397999E-02
-2.400625399E-03  1.349790304E-02
-3.142195307E-03  1.504980055E-02
-4.013298942E-03  1.669339488E-02
-5.025537385E-03  1.841996387E-02
-6.189836357E-03  2.021825965E-02
-7.516126012E-03  2.207449657E-02
-9.013020495E-03  2.397241543E-02
-1.068751071E-02  2.589342801E-02
-1.254468417E-02  2.781684132E-02
-1.458748536E-02  2.972015693E-02
-1.681652835E-02  3.157943572E-02
-1.922997105E-02  3.336971448E-02
-2.182345708E-02  3.506545738E-02
-2.459012720E-02  3.664102301E-02
-2.752069838E-02  3.807112682E-02
-3.060360441E-02  3.933127955E-02
-3.382518851E-02  4.039818413E-02
-3.716993581E-02  4.125007669E-02
-4.062073174E-02  4.186700161E-02
-4.415913194E-02  4.223101490E-02
-4.776562965E-02  4.232631495E-02
-5.141990789E-02  4.213930383E-02
-5.510106594E-02  4.165858597E-02
-5.878781205E-02  4.087491400E-02
-6.245861700E-02  3.978109285E-02
-6.609182598E-02  3.837185477E-02
-6.966572838E-02  3.664371720E-02
-7.315858727E-02  3.459483552E-02
-7.654863192E-02  3.222486088E-02
-7.981401774E-02  2.953481242E-02
-8.293275871E-02  2.652697137E-02
-8.588263752E-02  2.320480311E-02
-8.864109893E-02  1.957291200E-02
-9.118513137E-02  1.563703263E-02
-9.349114180E-02  1.140406053E-02
-9.553482845E-02  6.882124907E-03
-9.729105629E-02  2.080705546E-03
-9.873373991E-02 -2.989203329E-03
-9.983573937E-02 -8.314879740E-03
-1.005687755E-01 -1.388160793E-02
-1.009033725E-01 -1.967235620E-02
-1.008088377E-01 -2.566739509E-02
-1.002532920E-01 -3.184385263E-02
-9.920376740E-02 -3.817520442E-02
-9.762639158E-02 -4.463069873E-02
-9.548668676E-02 -5.117472008E-02
-9.275001255E-02 -5.776610085E-02
-8.938218934E-02 -6.435739891E-02
-8.535034178E-02 -7.089417067E-02
-8.062400356E-02 -7.731428414E-02
-7.517652243E-02 -8.354733554E-02
-6.898679475E-02 -8.951425435E-02
-6.204134182E-02 -9.512720484E-02
-5.433671012E-02 -1.002899133E-01
-4.588213553E-02 -1.048985652E-01
-3.670235499E-02 -1.088434181E-01
-2.684038196E-02 -1.120112586E-01
-1.635999044E-02 -1.142887842E-01
-5.347588033E-03 -1.155669108E-01
 6.086881608E-03 -1.157458930E-01
 1.781036445E-02 -1.147410020E-01
 2.966874404E-02 -1.124883580E-01
 4.149067315E-02 -1.089503837E-01
 5.309315190E-02 -1.041202705E-01
 6.428857454E-02 -9.802486258E-02
 7.489272630E-02 -9.072547723E-02
 8.473302174E-02 -8.231640103E-02
 9.365618586E-02 -7.292108620E-02
 1.015346183E-01 -6.268637652E-02
 1.082708472E-01 -5.177534818E-02
 1.137997416E-01 -4.035950877E-02
 1.180884520E-01 -2.861112816E-02
 1.211343278E-01 -1.669638129E-02
 1.229612679E-01 -4.769798896E-03
 1.236150655E-01  7.029706709E-03
 1.231583204E-01  1.858119729E-02
 1.216654147E-01  2.978258445E-02
 1.192179329E-01  4.055028512E-02
 1.159007652E-01  5.081797326E-02
 1.117990082E-01  6.053474716E-02
 1.069956710E-01  6.966299628E-02
 1.015701218E-01  7.817619555E-02
 9.559716873E-02  8.605679216E-02
 8.914665002E-02  9.329429062E-02
 8.228341026E-02  9.988359210E-02
 7.506755203E-02  1.058236057E-01
 6.755487163E-02  1.111161225E-01
 5.979740866E-02  1.157649276E-01
 5.184405999E-02  1.197751136E-01
 4.374122773E-02  1.231525605E-01
 3.553348737E-02  1.259035436E-01
 2.726427634E-02  1.280344372E-01
 1.897661569E-02  1.295514886E-01
 1.071388745E-02  1.304606411E-01
 2.520699303E-03  1.307673983E-01
-5.556125466E-03  1.304767291E-01
-1.346639074E-02  1.295930314E-01
-2.115516189E-02  1.281201866E-01
-2.856115845E-02  1.260617623E-01
-3.561489254E-02  1.234214470E-01
-4.223657845E-02  1.202038315E-01
-4.833390469E-02  1.164156854E-01
-5.379986032E-02  1.120679044E-01
-5.851095378E-02  1.071783155E-01
-6.232635462E-02  1.017755019E-01
-6.508871795E-02  9.590372364E-02
-6.662767847E-02  8.962882270E-02
-6.676714863E-02  8.304469496E-02
-6.533749340E-02  7.627945980E-02
-6.219321007E-02  6.949992231E-02
-5.723574953E-02  6.291242447E-02
-5.043951946E-02  5.675796972E-02
-4.187711966E-02  5.129989339E-02
-3.173806748E-02  4.680359945E-02
-2.033460980E-02  4.350997229E-02
-8.089605446E-03  4.160650561E-02
 4.494811462E-03  4.120201204E-02
 1.688386933E-02  4.231094831E-02
 2.856342689E-02  4.485142844E-02
 3.908901029E-02  4.865743410E-02
 4.812117879E-02  5.350196789E-02
 5.544211999E-02  5.912544360E-02
 6.095366260E-02  6.526325022E-02
 6.466105903E-02  7.166790454E-02
 6.664880388E-02  7.812356450E-02
 6.705448739E-02  8.445289517E-02
 6.604506814E-02  9.051774471E-02
 6.379795057E-02  9.621567561E-02
 6.048754957E-02  1.014743164E-01
 5.627689964E-02  1.062450605E-01
 5.131331186E-02  1.104971091E-01
 4.572694667E-02  1.142123836E-01
 3.963127897E-02  1.173814980E-01
 3.312464494E-02  1.200007642E-01
 2.629228863E-02  1.220700968E-01
 1.920852555E-02  1.235916432E-01
 1.193879407E-02  1.245689655E-01
 4.541474734E-03  1.250066217E-01
-2.930571484E-03  1.249100241E-01
-1.042875133E-02  1.242854791E-01
-1.790775586E-02  1.231403405E-01
-2.532481644E-02  1.214832243E-01
-3.263916793E-02  1.193242519E-01
-3.981168814E-02  1.166752969E-01
-4.680468543E-02  1.135502193E-01
-5.358181007E-02  1.099650738E-01
-6.010806843E-02  1.059382848E-01
-6.634992177E-02  1.014907785E-01
-7.227545324E-02  9.664606802E-02
-7.785458824E-02  9.143028448E-02
-8.305935359E-02  8.587214955E-02
-8.786416124E-02  8.000288693E-02
-9.224610225E-02  7.385607000E-02
-9.618523667E-02  6.746740608E-02
-9.966486527E-02  6.087445955E-02
-1.026717695E-01  5.411631855E-02
-1.051964077E-01  4.723321277E-02
-1.072330561E-01  4.026609196E-02
-1.087798880E-01  3.325617697E-02
-1.098389835E-01  2.624449675E-02
-1.104162695E-01  1.927142533E-02
-1.105213890E-01  1.237623304E-02
-1.101675051E-01  5.596665410E-03
-1.093710460E-01 -1.031438179E-03
-1.081513995E-01 -7.474476280E-03
-1.065305691E-01 -1.370136013E-02
-1.045328033E-01 -1.968372679E-02
-1.021842098E-01 -2.539608904E-02
-9.951236725E-02 -3.081592289E-02
-9.654594542E-02 -3.592369628E-02
-9.331434329E-02 -4.070284452E-02
-8.984735325E-02 -4.513969959E-02
-8.617485728E-02 -4.922338145E-02
-8.232655920E-02 -5.294566044E-02
-7.833175514E-02 -5.630079969E-02
-7.421914252E-02 -5.928538639E-02
-7.001666624E-02 -6.189816023E-02
-6.575139932E-02 -6.413984651E-02
-6.144945420E-02 -6.601300026E-02
-5.713591987E-02 -6.752186674E-02
-5.283481941E-02 -6.867226213E-02
-4.856908219E-02 -6.947147704E-02
-4.436052462E-02 -6.992820376E-02
-4.022983373E-02 -7.005248687E-02
-3.619654791E-02 -6.985569523E-02
-3.227903003E-02 -6.935051166E-02
-2.849442866E-02 -6.855093558E-02
-2.485862470E-02 -6.747229215E-02
-2.138616164E-02 -6.613124072E-02
-1.809015959E-02 -6.454577428E-02
-1.498221464E-02 -6.273520161E-02
-1.207228716E-02 -6.072010365E-02
-9.368584283E-03 -5.852225642E-02
-6.877443159E-03 -5.616451426E-02
-4.603223215E-03 -5.367064902E-02
-2.548215996E-03 -5.106514333E-02
-7.125815503E-04 -4.837293901E-02
 9.056802596E-04 -4.561914508E-02
 2.310716396E-03 -4.282871263E-02
 3.508759984E-03 -4.002608702E-02
 4.508019568E-03 -3.723485002E-02
 5.318518340E-03 -3.447736619E-02
 5.951886384E-03 -3.177444823E-02
 6.421111834E-03 -2.914505563E-02
 6.740259394E-03 -2.660603948E-02
 6.924166552E-03 -2.417194369E-02
 6.988129064E-03 -2.185487008E-02
 6.947587627E-03 -1.966441099E-02
 6.817827238E-03 -1.760764956E-02
 6.613699568E-03 -1.568922446E-02
 6.349376912E-03 -1.391145272E-02
 6.038144131E-03 -1.227450220E-02
 5.692232635E-03 -1.077660329E-02
 5.322698094E-03 -9.414289073E-03
 4.939341388E-03 -8.182652674E-03
 4.550670358E-03 -7.075611364E-03
 4.163898450E-03 -6.086167999E-03
 3.784975208E-03 -5.206661776E-03
 3.418642876E-03 -4.429001982E-03
 3.068513109E-03 -3.744880164E-03
 2.737157778E-03 -3.145957824E-03
 2.426208212E-03 -2.624028382E-03
 2.136457679E-03 -2.171153546E-03
 1.867962592E-03 -1.779775510E-03
 1.620138609E-03 -1.442807447E-03
 1.391848594E-03 -1.153705650E-03
 1.181480142E-03 -9.065274705E-04
 9.870111255E-04 -6.959798424E-04
 8.060625013E-04 -5.174639012E-04
 6.359383580E-04 -3.671219008E-04
 4.736540675E-04 -2.418935083E-04
 3.159543900E-04 -1.395896479E-04
 1.593246727E-04 -5.899348322E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.502563618E-05  1.117759273E-04
 1.591962227E-04  2.375998940E-04
 2.253476848E-04  3.797062454E-04
 2.855932289E-04  5.410566597E-04
 3.413888462E-04  7.252519540E-04
 3.935737485E-04  9.364712306E-04
 4.423883094E-04  1.179427053E-03
 4.874722448E-04  1.459327534E-03
 5.278459010E-04  1.781837816E-03
 5.618776835E-04  2.153034596E-03
 5.872408886E-04  2.579348296E-03
 6.008635026E-04  3.067488256E-03
 5.988748959E-04  3.624347134E-03
 5.765537492E-04  4.256881483E-03
 5.282819559E-04  4.971966459E-03
 4.475096134E-04  5.776223733E-03
 3.267364796E-04  6.675823002E-03
 1.575153682E-04  7.676259041E-03
-6.951718648E-05  8.782107979E-03
-3.645781078E-04  9.996768347E-03
-7.386387241E-04  1.132219440E-02
-1.203286624E-03  1.275863103E-02
-1.770547182E-03  1.430436135E-02
-2.452665554E-03  1.595547914E-02
-3.261852227E-03  1.770569910E-02
-4.209997797E-03  1.954621787E-02
-5.308365110E-03  2.146563748E-02
-6.567269277E-03  2.344996139E-02
-7.995757961E-03  2.548266991E-02
-9.601305547E-03  2.754487818E-02
-1.138953517E-02  2.961557560E-02
-1.336398188E-02  3.167194039E-02
-1.552590866E-02  3.368971892E-02
-1.787418408E-02  3.564365456E-02
-2.040522725E-02  3.750794826E-02
-2.311302146E-02  3.925673051E-02
-2.598919400E-02  4.086452419E-02
-2.902315557E-02  4.230667859E-02
-3.220228947E-02  4.355975752E-02
-3.551217829E-02  4.460186769E-02
-3.893685407E-02  4.541291819E-02
-4.245905798E-02  4.597480652E-02
-4.606049563E-02  4.627153111E-02
-4.972207617E-02  4.628923463E-02
-5.342412500E-02  4.601618587E-02
-5.714656273E-02  4.544271022E-02
-6.086904560E-02  4.456108079E-02
-6.457106500E-02  4.336538231E-02
-6.823200604E-02  4.185136010E-02
-7.183116708E-02  4.001626564E-02
-7.534774333E-02  3.785870851E-02
-7.876077855E-02  3.537852365E-02
-8.204908969E-02  3.257666078E-02
-8.519116892E-02  2.945510177E-02
-8.816506790E-02  2.601681025E-02
-9.094826856E-02  2.226571695E-02
-9.351754435E-02  1.820674376E-02
-9.584881581E-02  1.384586896E-02
-9.791700396E-02  9.190236340E-03
-9.969588537E-02  4.248311472E-03
-1.011579530E-01 -9.699114588E-04
-1.022742882E-01 -6.452647554E-03
-1.030144504E-01 -1.218599865E-02
-1.033463944E-01 -1.815356424E-02
-1.032364257E-01 -2.433597957E-02
-1.026492135E-01 -3.071037467E-02
-1.015478792E-01 -3.724974964E-02
-9.989419143E-02 -4.392226431E-02
-9.764890176E-02 -5.069044550E-02
-9.477226253E-02 -5.751032344E-02
-9.122477845E-02 -6.433052080E-02
-8.696824601E-02 -7.109133485E-02
-8.196713822E-02 -7.772387467E-02
-7.619038683E-02 -8.414934278E-02
-6.961359959E-02 -9.027858107E-02
-6.222172178E-02 -9.601203249E-02
-5.401210489E-02 -1.012402976E-01
-4.499788015E-02 -1.058454802E-01
-3.521145019E-02 -1.097035090E-01
-2.470781561E-02 -1.126875818E-01
-1.356735704E-02 -1.146727945E-01
-1.897619256E-03 -1.155418815E-01
 1.016638271E-02 -1.151918195E-01
 2.246376620E-02 -1.135408458E-01
 3.481157826E-02 -1.105352521E-01
 4.701083329E-02 -1.061551901E-01
 5.885452381E-02 -1.004187020E-01
 7.013700801E-02 -9.338331157E-02
 8.066390174E-02 -8.514477581E-02
 9.026145440E-02 -7.583296802E-02
 9.878441326E-02 -6.560526472E-02
 1.061215850E-01 -5.463815977E-02
 1.121986434E-01 -4.311804517E-02
 1.169781300E-01 -3.123214275E-02
 1.204569652E-01 -1.916044763E-02
 1.226620545E-01 -7.069298570E-03
 1.236447119E-01  4.893110741E-03
 1.234746178E-01  1.659925418E-02
 1.222339293E-01  2.794303227E-02
 1.200119922E-01  3.883911395E-02
 1.169009291E-01  4.922126570E-02
 1.129922117E-01  5.904006302E-02
 1.083742030E-01  6.826032416E-02
 1.031305670E-01  7.685852904E-02
 9.733940358E-02  8.482040531E-02
 9.107294769E-02  9.213879044E-02
 8.439768241E-02  9.881182015E-02
 7.737473479E-02  1.048414505E-01
 7.006044871E-02  1.102322926E-01
 6.250705610E-02  1.149907215E-01
 5.476339258E-02  1.191242165E-01
 4.687562535E-02  1.226408841E-01
 3.888797901E-02  1.255491229E-01
 3.084346005E-02  1.278573926E-01
 2.278459259E-02  1.295740557E-01
 1.475418776E-02  1.307072727E-01
 6.796176644E-03  1.312649360E-01
-1.043457883E-03  1.312546428E-01
-8.715612642E-03  1.306837192E-01
-1.616682323E-02  1.295593235E-01
-2.333782428E-02  1.278886768E-01
-3.016190497E-02  1.256794912E-01
-3.656309110E-02  1.229406936E-01
-4.245424624E-02  1.196835672E-01
-4.773527712E-02  1.159234536E-01
-5.229175886E-02  1.116821633E-01
-5.599446426E-02  1.069912139E-01
-5.870047568E-02  1.018959347E-01
-6.025674195E-02  9.646031200E-02
-6.050704513E-02  9.077218805E-02
-5.930325036E-02  8.494805522E-02
-5.652128235E-02  7.913626106E-02
-5.208137493E-02  7.351706477E-02
-4.597075084E-02  6.829786714E-02
-3.826520907E-02  6.370231602E-02
-2.914464707E-02  5.995305469E-02
-1.889710276E-02  5.724958363E-02
-7.907199102E-03  5.574462682E-02
 3.371897938E-03  5.552376956E-02
 1.445949937E-02  5.659317170E-02
 2.489392651E-02  5.887851919E-02
 3.427530328E-02  6.223550816E-02
 4.229656911E-02  6.646916747E-02
 4.875832277E-02  7.135739077E-02
 5.356756504E-02  7.667377351E-02
 5.672396435E-02  8.220602933E-02
 5.829896383E-02  8.776814810E-02
 5.841290345E-02  9.320625248E-02
 5.721401370E-02  9.839931224E-02
 5.486145030E-02  1.032563776E-01
 5.151306489E-02  1.077119489E-01
 4.731760730E-02  1.117207547E-01
 4.241053932E-02  1.152527808E-01
 3.691249218E-02  1.182890056E-01
 3.092947230E-02  1.208180124E-01
 2.455409363E-02  1.228334662E-01
 1.786730952E-02  1.243323509E-01
 1.094029082E-02  1.253138214E-01
 3.836234091E-03  1.257785276E-01
-3.388017718E-03  1.257282810E-01
-1.068059416E-02  1.251659601E-01
-1.799346696E-02  1.240955750E-01
-2.528155925E-02  1.225224297E-01
-3.250207169E-02  1.204533400E-01
-3.961399958E-02  1.178968774E-01
-4.657781472E-02  1.148636155E-01
-5.335528853E-02  1.113663658E-01
-5.990943523E-02  1.074203888E-01
-6.620455698E-02  1.030435722E-01
-7.220637434E-02  9.825656672E-02
-7.788222721E-02  9.308287237E-02
-8.320133146E-02  8.754886806E-02
-8.813507669E-02  8.168377796E-02
-9.265735006E-02  7.551957011E-02
-9.674487055E-02  6.909078415E-02
-1.003775174E-01  6.243428764E-02
-1.035386370E-01  5.558896296E-02
-1.062153121E-01  4.859533032E-02
-1.083985796E-01  4.149511534E-02
-1.100835841E-01  3.433077260E-02
-1.112696586E-01  2.714497931E-02
-1.119603247E-01  1.998011493E-02
-1.121632122E-01  1.287774346E-02
-1.118898973E-01  5.878115344E-03
-1.111556673E-01 -9.802954454E-04
-1.099792179E-01 -7.661205185E-03
-1.083822968E-01 -1.413087398E-02
-1.063893065E-01 -2.035839115E-02
-1.040268791E-01 -2.631588794E-02
-1.013234401E-01 -3.197867648E-02
-9.830877365E-02 -3.732531719E-02
-9.501360170E-02 -4.233761962E-02
-9.146918867E-02 -4.700058397E-02
-8.770697946E-02 -5.130229233E-02
-8.375827705E-02 -5.523375955E-02
-7.965396381E-02 -5.878875429E-02
-7.542426761E-02 -6.196360069E-02
-7.109857276E-02 -6.475697067E-02
-6.670527318E-02 -6.716967590E-02
-6.227166435E-02 -6.920446770E-02
-5.782386922E-02 -7.086585154E-02
-5.338679233E-02 -7.215992176E-02
-4.898409606E-02 -7.309422033E-02
-4.463819245E-02 -7.367762240E-02
-4.037024398E-02 -7.392024942E-02
-3.620016708E-02 -7.383340943E-02
-3.214663237E-02 -7.342956242E-02
-2.822705639E-02 -7.272230721E-02
-2.445758049E-02 -7.172638484E-02
-2.085303369E-02 -7.045769222E-02
-1.742687776E-02 -6.893329867E-02
-1.419113424E-02 -6.717145697E-02
-1.115629499E-02 -6.519160037E-02
-8.331219613E-03 -6.301431667E-02
-5.723024858E-03 -6.066129133E-02
-3.336972807E-03 -5.815521251E-02
-1.176365921E-03 -5.551963290E-02
 7.575420926E-04 -5.277878539E-02
 2.465610343E-03 -4.995735279E-02
 3.950840916E-03 -4.708019464E-02
 5.218367417E-03 -4.417203781E-02
 6.275396059E-03 -4.125714026E-02
 7.131095885E-03 -3.835894032E-02
 7.796437646E-03 -3.549970540E-02
 8.283983944E-03 -3.270019520E-02
 8.607636307E-03 -2.997935423E-02
 8.782347599E-03 -2.735404722E-02
 8.823810299E-03 -2.483884881E-02
 8.748132617E-03 -2.244589604E-02
 8.571514920E-03 -2.018480832E-02
 8.309938643E-03 -1.806267623E-02
 7.978878711E-03 -1.608411660E-02
 7.593048709E-03 -1.425138814E-02
 7.166185799E-03 -1.256455946E-02
 6.710879866E-03 -1.102171926E-02
 6.238448861E-03 -9.619217515E-03
 5.758859924E-03 -8.351926308E-03
 5.280693795E-03 -7.213509215E-03
 4.811148377E-03 -6.196689400E-03
 4.356076054E-03 -5.293507855E-03
 3.920048647E-03 -4.495564968E-03
 3.506443537E-03 -3.794240432E-03
 3.117544511E-03 -3.180888261E-03
 2.754651233E-03 -2.647005421E-03
 2.418191792E-03 -2.184374083E-03
 2.107833483E-03 -1.785178867E-03
 1.822587769E-03 -1.442101585E-03
 1.560906216E-03 -1.148396927E-03
 1.320765014E-03 -8.979533992E-04
 1.099736529E-03 -6.853445177E-04
 8.950471584E-04 -5.058759966E-04
 7.036215866E-04 -3.556354119E-04
 5.221144599E-04 -2.315517375E-04
 3.469315606E-04 -1.314732730E-04
 1.742439063E-04 -5.427395730E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 9.542655870E-05  1.154741303E-04
 1.801539029E-04  2.461557007E-04
 2.572925122E-04  3.943365867E-04
 3.292214860E-04  5.630838446E-04
 3.976574155E-04  7.561470576E-04
 4.636971492E-04  9.778942119E-04
 5.278370859E-04  1.233264312E-03
 5.899717733E-04  1.527727224E-03
 6.493747202E-04  1.867242878E-03
 7.046644929E-04  2.258213210E-03
 7.537594054E-04  2.707421156E-03
 7.938244283E-04  3.221951915E-03
 8.212143274E-04  3.809092444E-03
 8.314174706E-04  4.476206098E-03
 8.190051791E-04  5.230580291E-03
 7.775918897E-04  6.079246314E-03
 6.998116785E-04  7.028771814E-03
 5.773168064E-04  8.085028138E-03
 4.008038078E-04  9.252936543E-03
 1.600721810E-04  1.053619928E-02
-1.558800957E-04  1.193702357E-02
-5.587212641E-04  1.345584848E-02
-1.060609430E-03  1.509108624E-02
-1.673975969E-03  1.683889095E-02
-2.411271916E-03  1.869296810E-02
-3.284683151E-03  2.064443809E-02
-4.305822761E-03  2.268176573E-02
-5.485411333E-03  2.479076560E-02
-6.832957780E-03  2.695468954E-02
-8.356454500E-03  2.915439901E-02
-1.006210088E-02  3.136861968E-02
-1.195406842E-02  3.357427138E-02
-1.403431891E-02  3.574686111E-02
-1.630248424E-02  3.786092320E-02
-1.875581294E-02  3.989048748E-02
-2.138918460E-02  4.180955445E-02
-2.419518889E-02  4.359255660E-02
-2.716426258E-02  4.521478627E-02
-3.028487426E-02  4.665277315E-02
-3.354374445E-02  4.788459869E-02
-3.692608736E-02  4.889013896E-02
-4.041586040E-02  4.965123263E-02
-4.399600816E-02  5.015177505E-02
-4.764868946E-02  5.037774379E-02
-5.135547785E-02  5.031716400E-02
-5.509752882E-02  4.996002442E-02
-5.885570911E-02  4.929815608E-02
-6.261068640E-02  4.832508595E-02
-6.634297926E-02  4.703587774E-02
-7.003296935E-02  4.542697068E-02
-7.366087873E-02  4.349602596E-02
-7.720671620E-02  4.124178889E-02
-8.065019674E-02  3.866397327E-02
-8.397063817E-02  3.576317316E-02
-8.714683906E-02  3.254080590E-02
-9.015694125E-02  2.899908962E-02
-9.297828029E-02  2.514105786E-02
-9.558722625E-02  2.097061388E-02
-9.795901759E-02  1.649262763E-02
-1.000675904E-01  1.171307866E-02
-1.018854057E-01  6.639249719E-03
-1.033832793E-01  1.279976484E-03
-1.045302182E-01 -4.354039576E-03
-1.052932716E-01 -1.024984676E-02
-1.056374089E-01 -1.639177768E-02
-1.055254368E-01 -2.276089258E-02
-1.049179810E-01 -2.933432143E-02
-1.037735577E-01 -3.608449658E-02
-1.020487755E-01 -4.297827186E-02
-9.969871504E-02 -4.997593110E-02
-9.667754465E-02 -5.703010113E-02
-9.293944317E-02 -6.408460174E-02
-8.843990536E-02 -7.107328930E-02
-8.313750879E-02 -7.791898292E-02
-7.699621132E-02 -8.453260062E-02
-6.998822365E-02 -9.081267642E-02
-6.209745503E-02 -9.664547207E-02
-5.332345734E-02 -1.019059299E-01
-4.368569165E-02 -1.064597241E-01
-3.322781626E-02 -1.101666388E-01
-2.202156007E-02 -1.128854193E-01
-1.016962445E-02 -1.144800914E-01
 2.193013634E-03 -1.148275304E-01
 1.490000309E-02 -1.138257970E-01
 2.775718466E-02 -1.114024940E-01
 4.054899608E-02 -1.075221954E-01
 5.304749272E-02 -1.021919232E-01
 6.502331367E-02 -9.546376800E-02
 7.625752978E-02 -8.743406031E-02
 8.655307430E-02 -7.823897477E-02
 9.574445549E-02 -6.804698413E-02
 1.037046975E-01 -5.704905028E-02
 1.103488972E-01 -4.544773903E-02
 1.156343118E-01 -3.344650895E-02
 1.195573801E-01 -2.124026127E-02
 1.221484322E-01 -9.007910789E-03
 1.234650098E-01  3.092657427E-03
 1.235847004E-01  1.492725181E-02
 1.225982441E-01  2.638594807E-02
 1.206034466E-01  3.738202923E-02
 1.177002034E-01  4.784980463E-02
 1.139867316E-01  5.774179121E-02
 1.095569594E-01  6.702565916E-02
 1.044989271E-01  7.568124072E-02
 9.889400672E-02  8.369779836E-02
 9.281674217E-02  9.107166020E-02
 8.633512722E-02  9.780426305E-02
 7.951116741E-02  1.039005958E-01
 7.240160651E-02  1.093680067E-01
 6.505873060E-02  1.142153238E-01
 5.753119240E-02  1.184522303E-01
 4.986482260E-02  1.220888425E-01
 4.210341454E-02  1.251354383E-01
 3.428948392E-02  1.276022954E-01
 2.646501671E-02  1.294996063E-01
 1.867222747E-02  1.308374454E-01
 1.095435649E-02  1.316257746E-01
 3.356538388E-03  1.318744837E-01
-4.073224668E-03  1.315934749E-01
-1.128295507E-02  1.307928148E-01
-1.821543795E-02  1.294829920E-01
-2.480680651E-02  1.276753420E-01
-3.098501149E-02  1.253827157E-01
-3.666826824E-02  1.226204919E-01
-4.176365802E-02  1.194080444E-01
-4.616617404E-02  1.157707745E-01
-4.975864543E-02  1.117427880E-01
-5.241313030E-02  1.073702212E-01
-5.399450820E-02  1.027150806E-01
-5.436705984E-02  9.785924226E-02
-5.340470395E-02  9.290796361E-02
-5.100515311E-02  8.799193732E-02
-4.710745957E-02  8.326665569E-02
-4.171125130E-02  7.890781505E-02
-3.489459784E-02  7.510185124E-02
-2.682633515E-02  7.203158058E-02
-1.776843855E-02  6.985825873E-02
-8.065215645E-03  6.870281922E-02
 1.881205690E-03  6.863003226E-02
 1.164604242E-02  6.963925961E-02
 2.082145944E-02  7.166415357E-02
 2.905299056E-02  7.458142628E-02
 3.606615259E-02  7.822653496E-02
 4.167957018E-02  8.241265984E-02
 4.580454756E-02  8.694914123E-02
 4.843396135E-02  9.165644087E-02
 4.962481814E-02  9.637614449E-02
 4.947879779E-02  1.009759225E-01
 4.812409041E-02  1.053503254E-01
 4.570046966E-02  1.094187129E-01
 4.234831026E-02  1.131216049E-01
 3.820138992E-02  1.164164896E-01
 3.338284294E-02  1.192737862E-01
 2.800347166E-02  1.216733524E-01
 2.216165729E-02  1.236016916E-01
 1.594424283E-02  1.250498652E-01
 9.427919332E-03  1.260120306E-01
 2.680793431E-03  1.264844918E-01
-4.236066935E-03  1.264651478E-01
-1.126722431E-02  1.259532307E-01
-1.836165700E-02  1.249492507E-01
-2.547175597E-02  1.234550779E-01
-3.255252968E-02  1.214741122E-01
-3.956100172E-02  1.190115033E-01
-4.645578174E-02  1.160743958E-01
-5.319678961E-02  1.126721788E-01
-5.974511353E-02  1.088167255E-01
-6.606298527E-02  1.045226122E-01
-7.211385687E-02  9.980730365E-02
-7.786256470E-02  9.469129693E-02
-8.327556683E-02  8.919821335E-02
-8.832123978E-02  8.335482947E-02
-9.297021951E-02  7.719103930E-02
-9.719577056E-02  7.073974084E-02
-1.009741661E-01  6.403664285E-02
-1.042850606E-01  5.711999011E-02
-1.071118363E-01  5.003020961E-02
-1.094419055E-01  4.280948338E-02
-1.112669523E-01  3.550125821E-02
-1.125830984E-01  2.814970572E-02
-1.133909836E-01  2.079914980E-02
-1.136957526E-01  1.349348049E-02
-1.135069476E-01  6.275574119E-03
-1.128383083E-01 -8.132599686E-04
-1.117074871E-01 -7.733788049E-03
-1.101356906E-01 -1.444929984E-02
-1.081472622E-01 -2.092598318E-02
-1.057692214E-01 -2.713321718E-02
-1.030307780E-01 -3.304377958E-02
-9.996283811E-02 -3.863396845E-02
-9.659751821E-02 -4.388364199E-02
-9.296768105E-02 -4.877618348E-02
-8.910650571E-02 -5.329840090E-02
-8.504710027E-02 -5.744037237E-02
-8.082216339E-02 -6.119524958E-02
-7.646369795E-02 -6.455903161E-02
-7.200277742E-02 -6.753032101E-02
-6.746936350E-02 -7.011007348E-02
-6.289217154E-02 -7.230135098E-02
-5.829857892E-02 -7.410908704E-02
-5.371457039E-02 -7.553987125E-02
-4.916471378E-02 -7.660175855E-02
-4.467215880E-02 -7.730410704E-02
-4.025865186E-02 -7.765744693E-02
-3.594455964E-02 -7.767338105E-02
-3.174889465E-02 -7.736451643E-02
-2.768933638E-02 -7.674442462E-02
-2.378224270E-02 -7.582762693E-02
-2.004264683E-02 -7.462959979E-02
-1.648423658E-02 -7.316679350E-02
-1.311931389E-02 -7.145665736E-02
-9.958734402E-03 -6.951766241E-02
-7.011828380E-03 -6.736931324E-02
-4.286306384E-03 -6.503213969E-02
-1.788154688E-03 -6.252765994E-02
 4.784727023E-04 -5.987830740E-02
 2.511357222E-03 -5.710731538E-02
 4.310304919E-03 -5.423855594E-02
 5.877212016E-03 -5.129633184E-02
 7.216097538E-03 -4.830512385E-02
 8.333094738E-03 -4.528929901E-02
 9.236394823E-03 -4.227278839E-02
 9.936138955E-03 -3.927874614E-02
 1.044425745E-02 -3.632920339E-02
 1.077425833E-02 -3.344473212E-02
 1.094097065E-02 -3.064413411E-02
 1.096025090E-02 -2.794416925E-02
 1.084866320E-02 -2.535933561E-02
 1.062314578E-02 -2.290171056E-02
 1.030067655E-02 -2.058085911E-02
 9.897950950E-03 -1.840381140E-02
 9.431083582E-03 -1.637510804E-02
 8.915343849E-03 -1.449690801E-02
 8.364933047E-03 -1.276915140E-02
 7.792808004E-03 -1.118976701E-02
 7.210553516E-03 -9.754913440E-03
 6.628303292E-03 -8.459242060E-03
 6.054706866E-03 -7.296170533E-03
 5.496938099E-03 -6.258156339E-03
 4.960739551E-03 -5.336961389E-03
 4.450496159E-03 -4.523900407E-03
 3.969331273E-03 -3.810067649E-03
 3.519218134E-03 -3.186538441E-03
 3.101100223E-03 -2.644543774E-03
 2.715014548E-03 -2.175617838E-03
 2.360212666E-03 -1.771719800E-03
 2.035275145E-03 -1.425332364E-03
 1.738216065E-03 -1.129540664E-03
 1.466575083E-03 -8.780959286E-04
 1.217495472E-03 -6.654691383E-04
 9.877874583E-04 -4.869006321E-04
 7.739770700E-04 -3.384524321E-04
 5.723416793E-04 -2.170709765E-04
 3.789345642E-04 -1.206691305E-04
 1.896022162E-04 -4.823786511E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.064768579E-04  1.187769105E-04
 2.024946681E-04  2.539335191E-04
 2.914539657E-04  4.078089011E-04
 3.760173374E-04  5.835653180E-04
 4.581817424E-04  7.850909318E-04
 5.393236554E-04  1.016932242E-03
 6.202197220E-04  1.284243983E-03
 7.010457447E-04  1.592746565E-03
 7.813569344E-04  1.948682863E-03
 8.600525324E-04  2.358767432E-03
 9.353281482E-04  2.830122229E-03
 1.004619495E-03  3.370193827E-03
 1.064541606E-03  3.986647972E-03
 1.110828079E-03  4.687238245E-03
 1.138275342E-03  5.479646731E-03
 1.140697387E-03  6.371295848E-03
 1.110896682E-03  7.369132018E-03
 1.040657140E-03  8.479383617E-03
 9.207648602E-04  9.707297588E-03
 7.410619133E-04  1.105686118E-02
 4.905375445E-04  1.253051742E-02
 1.574599031E-04  1.412888479E-02
-2.704503734E-04  1.585049354E-02
-8.058055342E-04  1.769155186E-02
-1.461298349E-03  1.964575596E-02
-2.249417953E-03  2.170415754E-02
-3.182142487E-03  2.385510059E-02
-4.270619497E-03  2.608423711E-02
-5.524846912E-03  2.837462768E-02
-6.953368552E-03  3.070692848E-02
-8.562998261E-03  3.305966134E-02
-1.035858589E-02  3.540955838E-02
-1.234283638E-02  3.773196798E-02
-1.451619036E-02  4.000130489E-02
-1.687677086E-02  4.219152421E-02
-1.942039698E-02  4.427659802E-02
-2.214066099E-02  4.623097320E-02
-2.502906170E-02  4.802999117E-02
-2.807518397E-02  4.965025339E-02
-3.126691187E-02  5.106992035E-02
-3.459066194E-02  5.226893707E-02
-3.803162297E-02  5.322918263E-02
-4.157398959E-02  5.393454586E-02
-4.520117847E-02  5.437093350E-02
-4.889601836E-02  5.452621983E-02
-5.264090738E-02  5.439014914E-02
-5.641793360E-02  5.395420295E-02
-6.020895710E-02  5.321144461E-02
-6.399565391E-02  5.215635277E-02
-6.775952331E-02  5.078465422E-02
-7.148186161E-02  4.909316542E-02
-7.514370563E-02  4.707964982E-02
-7.872574971E-02  4.474269717E-02
-8.220823970E-02  4.208162928E-02
-8.557084732E-02  3.909643557E-02
-8.879252746E-02  3.578774131E-02
-9.185136075E-02  3.215681083E-02
-9.472438295E-02  2.820558806E-02
-9.738740247E-02  2.393677745E-02
-9.981480707E-02  1.935396881E-02
-1.019793611E-01  1.446181117E-02
-1.038519951E-01  9.266242153E-03
-1.054015909E-01  3.774781287E-03
-1.065947683E-01 -2.003102432E-03
-1.073956810E-01 -8.055536167E-03
-1.077658363E-01 -1.436768793E-02
-1.076639575E-01 -2.092109502E-02
-1.070459185E-01 -2.769286117E-02
-1.058647892E-01 -3.465470966E-02
-1.040710429E-01 -4.177188560E-02
-1.016129950E-01 -4.900191090E-02
-9.843755318E-02 -5.629321298E-02
-9.449137743E-02 -6.358367385E-02
-8.972255645E-02 -7.079918201E-02
-8.408290577E-02 -7.785231639E-02
-7.753097704E-02 -8.464134681E-02
-7.003582425E-02 -9.104979646E-02
-6.158149653E-02 -9.694686634E-02
-5.217211103E-02 -1.021890572E-01
-4.183720402E-02 -1.066233172E-01
-3.063687694E-02 -1.100919706E-01
-1.866607328E-02 -1.124395255E-01
-6.057189492E-03 -1.135212016E-01
 7.019805502E-03 -1.132126880E-01
 2.036043462E-02 -1.114202810E-01
 3.373232840E-02 -1.080902417E-01
 4.688525966E-02 -1.032160661E-01
 5.956386991E-02 -9.684244663E-02
 7.152180487E-02 -8.906507685E-02
 8.253561587E-02 -8.002604553E-02
 9.241673329E-02 -6.990527195E-02
 1.010201142E-01 -5.890906708E-02
 1.082487361E-01 -4.725731303E-02
 1.140538056E-01 -3.517084436E-02
 1.184311952E-01 -2.286039791E-02
 1.214150799E-01 -1.051806477E-02
 1.230699485E-01  1.688338177E-03
 1.234821248E-01  1.361803343E-02
 1.227517238E-01  2.515758857E-02
 1.209856732E-01  3.621935674E-02
 1.182921276E-01  4.673869373E-02
 1.147763557E-01  5.667053619E-02
 1.105379969E-01  6.598580987E-02
 1.056694847E-01  7.466800133E-02
 1.002553878E-01  8.271009954E-02
 9.437242498E-02  9.011200874E-02
 8.808993501E-02  9.687845774E-02
 8.147062594E-02  1.030173797E-01
 7.457146957E-02  1.085387081E-01
 6.744464750E-02  1.134535214E-01
 6.013848868E-02  1.177734673E-01
 5.269836570E-02  1.215104027E-01
 4.516753769E-02  1.246761919E-01
 3.758794302E-02  1.272826188E-01
 3.000095627E-02  1.293413747E-01
 2.244813171E-02  1.308640976E-01
 1.497196055E-02  1.318624474E-01
 7.616671590E-03  1.323482100E-01
 4.291044596E-04  1.323334388E-01
-6.540320681E-03  1.318306501E-01
-1.323652406E-02  1.308531055E-01
-1.959858566E-02  1.294152286E-01
-2.555850461E-02  1.275332185E-01
-3.103999117E-02  1.252259367E-01
-3.595745730E-02  1.225161509E-01
-4.021546804E-02  1.194322111E-01
-4.370903259E-02  1.160102044E-01
-4.632523622E-02  1.122965665E-01
-4.794681093E-02  1.083510084E-01
-4.845826060E-02  1.042494439E-01
-4.775501952E-02  1.000863798E-01
-4.575574579E-02  9.597599574E-02
-4.241717335E-02  9.205097688E-02
-3.774999163E-02  8.845818415E-02
-3.183316421E-02  8.535057470E-02
-2.482329390E-02  8.287549838E-02
-1.695556685E-02  8.116050915E-02
-8.533853305E-03  8.029887823E-02
 9.026364563E-05  8.033765197E-02
 8.546950087E-03  8.127096733E-02
 1.648105292E-02  8.304029660E-02
 2.358241646E-02  8.554162874E-02
 2.960828163E-02  8.863791388E-02
 3.439475239E-02  9.217402044E-02
 3.785715093E-02  9.599129670E-02
 3.998143842E-02  9.993948670E-02
 4.081012312E-02  1.038848290E-01
 4.042615632E-02  1.077142248E-01
 3.893758336E-02  1.113361070E-01
 3.646465673E-02  1.146789924E-01
 3.313011770E-02  1.176887138E-01
 2.905261890E-02  1.203251542E-01
 2.434283459E-02  1.225590495E-01
 1.910163622E-02  1.243691912E-01
 1.341971173E-02  1.257401686E-01
 7.378097640E-03  1.266606705E-01
 1.049215477E-03  1.271222916E-01
-5.501876533E-03  1.271187586E-01
-1.221620529E-02  1.266454867E-01
-1.903969122E-02  1.256993807E-01
-2.592210297E-02  1.242788125E-01
-3.281618334E-02  1.223837191E-01
-3.967695057E-02  1.200157790E-01
-4.646116757E-02  1.171786375E-01
-5.312696658E-02  1.138781552E-01
-5.963361523E-02  1.101226657E-01
-6.594140990E-02  1.059232252E-01
-7.201168362E-02  1.012938434E-01
-7.780691608E-02  9.625168355E-02
-8.329093382E-02  9.081721905E-02
-8.842918814E-02  8.501433648E-02
-9.318909680E-02  7.887037229E-02
-9.754043441E-02  7.241607328E-02
-1.014557536E-01  6.568547212E-02
-1.049108182E-01  5.871567169E-02
-1.078850261E-01  5.154653608E-02
-1.103618023E-01  4.422029016E-02
-1.123289386E-01  3.678103454E-02
-1.137788609E-01  2.927418805E-02
-1.147088086E-01  2.174587412E-02
-1.151209114E-01  1.424227139E-02
-1.150221579E-01  6.808951838E-03
-1.144242537E-01 -5.097697491E-04
-1.133433726E-01 -7.671450927E-03
-1.117998130E-01 -1.463607989E-02
-1.098175707E-01 -2.136655855E-02
-1.074238493E-01 -2.782909673E-02
-1.046485264E-01 -3.399350860E-02
-1.015235974E-01 -3.983340824E-02
-9.808261761E-02 -4.532630570E-02
-9.436016003E-02 -5.045360986E-02
-9.039130599E-02 -5.520054770E-02
-8.621118054E-02 -5.955601231E-02
-8.185454183E-02 -6.351235370E-02
-7.735543022E-02 -6.706512698E-02
-7.274687925E-02 -7.021281233E-02
-6.806068795E-02 -7.295652060E-02
-6.332725141E-02 -7.529969684E-02
-5.857544469E-02 -7.724783252E-02
-5.383255369E-02 -7.880819544E-02
-4.912424565E-02 -7.998958455E-02
-4.447457131E-02 -8.080211495E-02
-3.990599077E-02 -8.125703656E-02
-3.543941482E-02 -8.136658857E-02
-3.109425412E-02 -8.114388977E-02
-2.688846883E-02 -8.060286373E-02
-2.283861229E-02 -7.975819620E-02
-1.895986280E-02 -7.862532072E-02
-1.526603902E-02 -7.722042729E-02
-1.176959542E-02 -7.556048755E-02
-8.481595898E-03 -7.366328901E-02
-5.411665112E-03 -7.154746988E-02
-2.567918880E-03 -6.923254572E-02
 4.312300030E-05 -6.673891845E-02
 2.416636482E-03 -6.408785918E-02
 4.549598638E-03 -6.130145664E-02
 6.440890313E-03 -5.840252471E-02
 8.091386599E-03 -5.541446451E-02
 9.504025153E-03 -5.236107934E-02
 1.068384255E-02 -4.926634354E-02
 1.163796978E-02 -4.615412994E-02
 1.237557982E-02 -4.304790368E-02
 1.290778243E-02 -3.997039342E-02
 1.324746461E-02 -3.694325304E-02
 1.340907843E-02 -3.398672881E-02
 1.340838106E-02 -3.111934752E-02
 1.326213557E-02 -2.835764007E-02
 1.298778314E-02 -2.571591400E-02
 1.260309960E-02 -2.320608494E-02
 1.212584984E-02 -2.083757436E-02
 1.157345387E-02 -1.861727653E-02
 1.096267697E-02 -1.654959419E-02
 1.030935485E-02 -1.463653847E-02
 9.628162097E-03 -1.287788582E-02
 8.932429499E-03 -1.127138197E-02
 8.234012886E-03 -9.812981931E-03
 7.543213380E-03 -8.497113970E-03
 6.868746473E-03 -7.316955900E-03
 6.217755353E-03 -6.264712862E-03
 5.595862399E-03 -5.331887113E-03
 5.007251818E-03 -4.509532077E-03
 4.454775995E-03 -3.788484864E-03
 3.940078089E-03 -3.159573378E-03
 3.463723853E-03 -2.613796050E-03
 3.025336258E-03 -2.142473918E-03
 2.623727390E-03 -1.737376315E-03
 2.257023021E-03 -1.390822715E-03
 1.922776255E-03 -1.095764383E-03
 1.618067664E-03 -8.458504173E-04
 1.339590308E-03 -6.354835846E-04
 1.083718986E-03 -4.598721468E-04
 8.465640593E-04 -3.150846999E-04
 6.240112267E-04 -1.981160197E-04
 4.117497968E-04 -1.069731182E-04
 2.052935242E-04 -4.079229017E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.181644128E-04  1.216266037E-04
 2.261975772E-04  2.608099896E-04
 3.278052759E-04  4.199246853E-04
 4.259508989E-04  6.022163233E-04
 5.229312793E-04  8.116995456E-04
 6.204242467E-04  1.053086833E-03
 7.195106386E-04  1.331735520E-03
 8.206736195E-04  1.653602689E-03
 9.237782684E-04  2.025199405E-03
 1.028034557E-03  2.453537088E-03
 1.131947098E-03  2.946059866E-03
 1.233255394E-03  3.510557694E-03
 1.328868741E-03  4.155055932E-03
 1.414800426E-03  4.887678095E-03
 1.486106365E-03  5.716479624E-03
 1.536833769E-03  6.649251931E-03
 1.559985764E-03  7.693297571E-03
 1.547508046E-03  8.855179238E-03
 1.490303526E-03  1.014044737E-02
 1.378280449E-03  1.155335329E-02
 1.200438573E-03  1.309655705E-02
 9.449966729E-04  1.477084109E-02
 5.995628014E-04  1.657484264E-02
 1.513465213E-04  1.850481875E-02
-4.125902288E-04  2.055445833E-02
-1.105049709E-03  2.271475482E-02
-1.938391154E-03  2.497395151E-02
-2.924210910E-03  2.731756870E-02
-4.073022979E-03  2.972851792E-02
-5.393954046E-03  3.218730390E-02
-6.894467219E-03  3.467230979E-02
-8.580127672E-03  3.716015588E-02
-1.045442135E-02  3.962611731E-02
-1.251863489E-02  4.204458250E-02
-1.477180118E-02  4.438953125E-02
-1.721071101E-02  4.663501067E-02
-1.982998699E-02  4.875558764E-02
-2.262221257E-02  5.072675868E-02
-2.557810570E-02  5.252530183E-02
-2.868672485E-02  5.412955929E-02
-3.193569401E-02  5.551964494E-02
-3.531143346E-02  5.667757519E-02
-3.879938386E-02  5.758732676E-02
-4.238421316E-02  5.823482806E-02
-4.604999777E-02  5.860789418E-02
-4.978037196E-02  5.869611683E-02
-5.355864168E-02  5.849072160E-02
-5.736786145E-02  5.798440464E-02
-6.119087437E-02  5.717116000E-02
-6.501031713E-02  5.604610774E-02
-6.880859250E-02  5.460533127E-02
-7.256781250E-02  5.284573059E-02
-7.626971550E-02  5.076489692E-02
-7.989556025E-02  4.836101245E-02
-8.342599955E-02  4.563277819E-02
-8.684093539E-02  4.257937218E-02
-9.011935707E-02  3.920043993E-02
-9.323916282E-02  3.549611931E-02
-9.617696497E-02  3.146710248E-02
-9.890787855E-02  2.711473872E-02
-1.014052926E-01  2.244118324E-02
-1.036406245E-01  1.744959914E-02
-1.055830578E-01  1.214442187E-02
-1.071992670E-01  6.531698303E-03
-1.084531348E-01  6.195153424E-04
-1.093054718E-01 -5.581464119E-03
-1.097137564E-01 -1.205733742E-02
-1.096319217E-01 -1.879014861E-02
-1.090102257E-01 -2.575690339E-02
-1.077952606E-01 -3.292839439E-02
-1.059301723E-01 -4.026782677E-02
-1.033551850E-01 -4.772925017E-02
-1.000085456E-01 -5.525582835E-02
-9.582802471E-02 -6.277801616E-02
-9.075311972E-02 -7.021176670E-02
-8.472810213E-02 -7.745695881E-02
-7.770601573E-02 -8.439631497E-02
-6.965365872E-02 -9.089516051E-02
-6.055745591E-02 -9.680244196E-02
-5.042994256E-02 -1.019534468E-01
-3.931634777E-02 -1.061746178E-01
-2.730051135E-02 -1.092906963E-01
-1.450914933E-02 -1.111341432E-01
-1.113378855E-03 -1.115563727E-01
 1.267349289E-02 -1.104398610E-01
 2.660255649E-02 -1.077097452E-01
 4.040029275E-02 -1.033432624E-01
 5.378321660E-02 -9.737542002E-02
 6.647464974E-02 -8.989970132E-02
 7.822155912E-02 -8.106336066E-02
 8.880926922E-02 -7.105777670E-02
 9.807220199E-02 -6.010517900E-02
 1.058995322E-01 -4.844361412E-02
 1.122355613E-01 -3.631214541E-02
 1.170754642E-01 -2.393799448E-02
 1.204576547E-01 -1.152676237E-02
 1.224542609E-01  7.438006543E-04
 1.231611290E-01  1.272660660E-02
 1.226884783E-01  2.430517329E-02
 1.211529384E-01  3.539146291E-02
 1.186713193E-01  4.592240790E-02
 1.153561548E-01  5.585582140E-02
 1.113128547E-01  6.516622989E-02
 1.066381880E-01  7.384099321E-02
 1.014197840E-01  8.187692199E-02
 9.573635494E-02  8.927748150E-02
 8.965838462E-02  9.605058562E-02
 8.324908323E-02  1.022069328E-01
 7.656546158E-02  1.077588085E-01
 6.965942510E-02  1.127192695E-01
 6.257882667E-02  1.171016279E-01
 5.536844722E-02  1.209191606E-01
 4.807089421E-02  1.241849830E-01
 4.072742386E-02  1.269120343E-01
 3.337870328E-02  1.291131390E-01
 2.606553497E-02  1.308011151E-01
 1.882957020E-02  1.319889134E-01
 1.171403833E-02  1.326897808E-01
 4.764517183E-03  1.329174513E-01
-1.970236765E-03  1.326863784E-01
-8.437391446E-03  1.320120347E-01
-1.457908860E-02  1.309113156E-01
-2.033148386E-02  1.294030951E-01
-2.562386722E-02  1.275089906E-01
-3.037801621E-02  1.252543953E-01
-3.450801321E-02  1.226698269E-01
-3.792084998E-02  1.197926101E-01
-4.051823176E-02  1.166688534E-01
-4.220005287E-02  1.133555815E-01
-4.287000219E-02  1.099227511E-01
-4.244361061E-02  1.064547143E-01
-4.085871463E-02  1.030505329E-01
-3.808774604E-02  9.982246058E-02
-3.415050494E-02  9.689196155E-02
-2.912528330E-02  9.438293149E-02
-2.315565924E-02  9.241233554E-02
-1.645032458E-02  9.107922473E-02
-9.274203860E-03  9.045381827E-02
-1.930851034E-03  9.056875175E-02
 5.261748278E-03  9.141443107E-02
 1.199801898E-02  9.293963656E-02
 1.800955260E-02  9.505730986E-02
 2.308364095E-02  9.765425418E-02
 2.707317107E-02  1.006027109E-01
 2.989762311E-02  1.037716605E-01
 3.153674849E-02  1.070361622E-01
 3.201953555E-02  1.102838251E-01
 3.141121883E-02  1.134182802E-01
 2.980059061E-02  1.163600920E-01
 2.728908249E-02  1.190458255E-01
 2.398230086E-02  1.214260250E-01
 1.998409497E-02  1.234627401E-01
 1.539286328E-02  1.251270545E-01
 1.029963359E-02  1.263968899E-01
 4.787425259E-03  1.272552155E-01
-1.068543142E-03  1.276886888E-01
-7.200148691E-03  1.276866966E-01
-1.354541587E-02  1.272407344E-01
-2.004749816E-02  1.263440577E-01
-2.665369816E-02  1.249915376E-01
-3.331458866E-02  1.231796686E-01
-3.998326554E-02  1.209066815E-01
-4.661474401E-02  1.181727300E-01
-5.316549834E-02  1.149801226E-01
-5.959313943E-02  1.113335824E-01
-6.585622246E-02  1.072405164E-01
-7.191417589E-02  1.027112828E-01
-7.772734316E-02  9.775944103E-02
-8.325712845E-02  9.240197301E-02
-8.846623670E-02  8.665946021E-02
-9.331899693E-02  8.055620331E-02
-9.778175562E-02  7.412026972E-02
-1.018233239E-01  6.738345566E-02
-1.054154593E-01  6.038115150E-02
-1.085333606E-01  5.315210234E-02
-1.111561501E-01  4.573806027E-02
-1.132673195E-01  3.818333028E-02
-1.148551127E-01  3.053421796E-02
-1.159128225E-01  2.283839330E-02
-1.164389821E-01  1.514419074E-02
-1.164374357E-01  7.499870437E-03
-1.159172818E-01 -4.713137309E-05
-1.148926869E-01 -7.450933484E-03
-1.133825771E-01 -1.466789409E-02
-1.114102202E-01 -2.165722284E-02
-1.090027182E-01 -2.838149970E-02
-1.061904304E-01 -3.480708553E-02
-1.030063555E-01 -4.090441581E-02
-9.948549532E-02 -4.664817544E-02
-9.566422466E-02 -5.201735858E-02
-9.157968984E-02 -5.699522289E-02
-8.726925191E-02 -6.156915119E-02
-8.276998880E-02 -6.573043663E-02
-7.811826497E-02 -6.947400851E-02
-7.334937333E-02 -7.279811649E-02
-6.849725013E-02 -7.570398995E-02
-6.359426053E-02 -7.819548805E-02
-5.867104981E-02 -8.027875400E-02
-5.375645318E-02 -8.196188486E-02
-4.887745625E-02 -8.325462625E-02
-4.405919690E-02 -8.416809862E-02
-3.932499962E-02 -8.471456009E-02
-3.469643281E-02 -8.490720881E-02
-3.019338047E-02 -8.476002599E-02
-2.583411966E-02 -8.428765923E-02
-2.163539630E-02 -8.350534446E-02
-1.761249243E-02 -8.242886329E-02
-1.377927906E-02 -8.107453140E-02
-1.014824999E-02 -7.945921265E-02
-6.730533192E-03 -7.760035201E-02
-3.535877660E-03 -7.551601999E-02
-5.726155680E-04 -7.322496006E-02
 2.152398988E-03 -7.074663000E-02
 4.633871317E-03 -6.810122819E-02
 6.868162357E-03 -6.530969560E-02
 8.853392838E-03 -6.239368525E-02
 1.058954682E-02 -5.937549211E-02
 1.207856492E-02 -5.627793836E-02
 1.332441679E-02 -5.312421137E-02
 1.433314265E-02 -4.993765468E-02
 1.511285429E-02 -4.674151583E-02
 1.567368773E-02 -4.355865773E-02
 1.602770229E-02 -4.041124404E-02
 1.618872343E-02 -3.732041099E-02
 1.617213076E-02 -3.430594049E-02
 1.599459581E-02 -3.138594989E-02
 1.567377766E-02 -2.857661354E-02
 1.522798750E-02 -2.589192979E-02
 1.467583521E-02 -2.334354487E-02
 1.403587237E-02 -2.094064140E-02
 1.332624591E-02 -1.868989577E-02
 1.256437608E-02 -1.659550469E-02
 1.176667025E-02 -1.465927712E-02
 1.094828179E-02 -1.288078495E-02
 1.012292015E-02 -1.125756280E-02
 9.302715300E-03 -9.785345845E-03
 8.498136610E-03 -8.458333694E-03
 7.717963601E-03 -7.269468304E-03
 6.969303810E-03 -6.210714716E-03
 6.257651307E-03 -5.273334771E-03
 5.586978409E-03 -4.448145634E-03
 4.959852586E-03 -3.725756955E-03
 4.377570581E-03 -3.096782513E-03
 3.840302169E-03 -2.552024120E-03
 3.347236668E-03 -2.082627404E-03
 2.896726277E-03 -1.680210652E-03
 2.486421321E-03 -1.336969304E-03
 2.113393588E-03 -1.045759825E-03
 1.774245059E-03 -8.001676738E-04
 1.465200366E-03 -5.945649653E-04
 1.182182396E-03 -4.241642459E-04
 9.208714845E-04 -2.850756498E-04
 6.767497673E-04 -1.743757257E-04
 4.451335122E-04 -9.019746180E-05
 2.211978046E-04 -3.185266649E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.304718889E-04  1.239653724E-04
 2.512305436E-04  2.666609277E-04
 3.663017420E-04  4.304834670E-04
 4.789665566E-04  6.187484792E-04
 5.918407568E-04  8.355830572E-04
 7.069247867E-04  1.085850948E-03
 8.256271070E-04  1.375096528E-03
 9.487637751E-04  1.709496999E-03
 1.076537237E-03  2.095813950E-03
 1.208497472E-03  2.541336785E-03
 1.343488888E-03  3.053811643E-03
 1.479586741E-03  3.641350392E-03
 1.614027307E-03  4.312315281E-03
 1.743136539E-03  5.075175855E-03
 1.862262496E-03  5.938336037E-03
 1.965717304E-03  6.909930671E-03
 2.046734794E-03  7.997592604E-03
 2.097450120E-03  9.208193291E-03
 2.108907577E-03  1.054756208E-02
 2.071102351E-03  1.202019166E-02
 1.973061027E-03  1.362893924E-02
 1.802964304E-03  1.537473543E-02
 1.548313503E-03  1.725631401E-02
 1.196140127E-03  1.926997717E-02
 7.332551408E-04  2.140941081E-02
 1.465317721E-04  2.366556383E-02
-5.767870559E-04  2.602660297E-02
-1.448768052E-03  2.847795224E-02
-2.480466875E-03  3.100242117E-02
-3.681621723E-03  3.358042185E-02
-5.060375529E-03  3.619026871E-02
-6.623039994E-03  3.880855035E-02
-8.373912564E-03  4.141055759E-02
-1.031515435E-02  4.397074844E-02
-1.244673324E-02  4.646322827E-02
-1.476643234E-02  4.886222309E-02
-1.726991994E-02  5.114252460E-02
-1.995087335E-02  5.327988857E-02
-2.280114651E-02  5.525137174E-02
-2.581096892E-02  5.703559732E-02
-2.896916282E-02  5.861294405E-02
-3.226336573E-02  5.996565874E-02
-3.568024624E-02  6.107789650E-02
-3.920570304E-02  6.193569642E-02
-4.282503888E-02  6.252690310E-02
-4.652310392E-02  6.284104554E-02
-5.028440489E-02  6.286918588E-02
-5.409317866E-02  6.260374961E-02
-5.793343058E-02  6.203834831E-02
-6.178893921E-02  6.116760428E-02
-6.564322968E-02  5.998698485E-02
-6.947951886E-02  5.849265260E-02
-7.328063478E-02  5.668133596E-02
-7.702891329E-02  5.455022367E-02
-8.070607374E-02  5.209688511E-02
-8.429307507E-02  4.931921851E-02
-8.776995295E-02  4.621542816E-02
-9.111563761E-02  4.278403258E-02
-9.430775125E-02  3.902390583E-02
-9.732238345E-02  3.493435556E-02
-1.001338424E-01  3.051524278E-02
-1.027143798E-01  2.576715077E-02
-1.050338878E-01  2.069161301E-02
-1.070595685E-01  1.529141323E-02
-1.087555765E-01  9.570974646E-03
-1.100826437E-01  3.536858950E-03
-1.109976971E-01 -2.801599654E-03
-1.114534930E-01 -9.431497082E-03
-1.113983022E-01 -1.633536782E-02
-1.107756996E-01 -2.348996902E-02
-1.095245319E-01 -3.086481533E-02
-1.075791658E-01 -3.842045216E-02
-1.048701487E-01 -4.610647897E-02
-1.013254456E-01 -5.385937237E-02
-9.687243987E-02 -6.160021629E-02
-9.144089816E-02 -6.923252470E-02
-8.496708013E-02 -7.664044061E-02
-7.739910841E-02 -8.368770511E-02
-6.870358480E-02 -9.021789499E-02
-5.887322877E-02 -9.605649484E-02
-4.793502672E-02 -1.010153582E-01
-3.595803979E-02 -1.048999711E-01
-2.305969013E-02 -1.075196205E-01
-9.409129877E-03 -1.087000846E-01
 4.773681556E-03 -1.082978459E-01
 1.922420450E-02 -1.062142171E-01
 3.364513095E-02 -1.024073401E-01
 4.772305620E-02 -9.689996999E-02
 6.114823511E-02 -8.978140628E-02
 7.363486088E-02 -8.120285328E-02
 8.493905153E-02 -7.136666709E-02
 9.487212352E-02 -6.051106618E-02
 1.033076695E-01 -4.889261908E-02
 1.101821547E-01 -3.676899971E-02
 1.154898610E-01 -2.438412656E-02
 1.192737664E-01 -1.195705967E-02
 1.216142461E-01  3.248296864E-04
 1.226173485E-01  1.230864831E-02
 1.224039993E-01  2.387546375E-02
 1.211009740E-01  3.493744296E-02
 1.188339965E-01  4.543361015E-02
 1.157229539E-01  5.532504130E-02
 1.118789775E-01  6.459010124E-02
 1.074030270E-01  7.322011399E-02
 1.023855909E-01  8.121567255E-02
 9.690714775E-02  8.858365714E-02
 9.103909656E-02  9.533493940E-02
 8.484493181E-02  1.014826978E-01
 7.838150483E-02  1.070412460E-01
 7.170026844E-02  1.120252718E-01
 6.484844424E-02  1.164493905E-01
 5.787008430E-02  1.203279305E-01
 5.080702127E-02  1.236748831E-01
 4.369971560E-02  1.265039626E-01
 3.658801818E-02  1.288287361E-01
 2.951187207E-02  1.306627969E-01
 2.251197868E-02  1.320199612E-01
 1.563045373E-02  1.329144832E-01
 8.911494520E-03  1.333612866E-01
 2.402072810E-03  1.333762264E-01
-3.847344282E-03  1.329763969E-01
-9.782062259E-03  1.321805167E-01
-1.534246103E-02  1.310094237E-01
-2.046341480E-02  1.294867225E-01
-2.507396629E-02  1.276396211E-01
-2.909745427E-02  1.254999837E-01
-3.245236222E-02  1.231055992E-01
-3.505421661E-02  1.205016129E-01
-3.681889281E-02  1.177419940E-01
-3.766765063E-02  1.148908101E-01
-3.753407635E-02  1.120229655E-01
-3.637281476E-02  1.092239597E-01
-3.416951947E-02  1.065881835E-01
-3.095087560E-02  1.042153474E-01
-2.679298197E-02  1.022048820E-01
-2.182603263E-02  1.006485684E-01
-1.623335228E-02  9.962218720E-02
-1.024358349E-02  9.917745805E-02
-4.116150651E-03  9.933578415E-02
 1.878286243E-03  1.000851508E-01
 7.479349975E-03  1.013809339E-01
 1.245684154E-02  1.031505107E-01
 1.662585524E-02  1.053007279E-01
 1.985521477E-02  1.077267459E-01
 2.206892960E-02  1.103206985E-01
 2.324176723E-02  1.129789276E-01
 2.339086838E-02  1.156071025E-01
 2.256551860E-02  1.181230915E-01
 2.083687654E-02  1.204578760E-01
 1.828889295E-02  1.225550185E-01
 1.501105876E-02  1.243692432E-01
 1.109313654E-02  1.258646123E-01
 6.621711363E-03  1.270126581E-01
 1.678233243E-03  1.277906927E-01
-3.661822475E-03  1.281804121E-01
-9.329025655E-03  1.281668259E-01
-1.525958136E-02  1.277374994E-01
-2.139465857E-02  1.268820649E-01
-2.767961283E-02  1.255919552E-01
-3.406320523E-02  1.238603077E-01
-4.049688108E-02  1.216820001E-01
-4.693414397E-02  1.190537803E-01
-5.333004294E-02  1.159744647E-01
-5.964078001E-02  1.124451835E-01
-6.582343906E-02  1.084696555E-01
-7.183583429E-02  1.040544779E-01
-7.763647517E-02  9.920941753E-02
-8.318464352E-02  9.394768932E-02
-8.844057784E-02  8.828620618E-02
-9.336575773E-02  8.224578483E-02
-9.792327893E-02  7.585128946E-02
-1.020783061E-01  6.913169573E-02
-1.057985863E-01  6.212005817E-02
-1.090550018E-01  5.485336656E-02
-1.118221369E-01  4.737228067E-02
-1.140788303E-01  3.972073842E-02
-1.158086823E-01  3.194543952E-02
-1.170004877E-01  2.409521403E-02
-1.176485644E-01  1.622029357E-02
-1.177529571E-01  8.371509786E-03
-1.173194968E-01  5.994508249E-04
-1.163597097E-01 -7.046389984E-03
-1.148905750E-01 -1.451843759E-02
-1.129341408E-01 -2.177179685E-02
-1.105170175E-01 -2.876492224E-02
-1.076697705E-01 -3.546017202E-02
-1.044262434E-01 -4.182423031E-02
-1.008228401E-01 -4.782838947E-02
-9.689779789E-02 -5.344869248E-02
-9.269047947E-02 -5.866594314E-02
-8.824070688E-02 -6.346559715E-02
-8.358815792E-02 -6.783755199E-02
-7.877183787E-02 -7.177585589E-02
-7.382963495E-02 -7.527835714E-02
-6.879796248E-02 -7.834631493E-02
-6.371148637E-02 -8.098399095E-02
-5.860293317E-02 -8.319823920E-02
-5.350297104E-02 -8.499810850E-02
-4.844015438E-02 -8.639446951E-02
-4.344092176E-02 -8.739967516E-02
-3.852963630E-02 -8.802726087E-02
-3.372865788E-02 -8.829168864E-02
-2.905843681E-02 -8.820813688E-02
-2.453761926E-02 -8.779233621E-02
-2.018315577E-02 -8.706044997E-02
-1.601040473E-02 -8.602899684E-02
-1.203322412E-02 -8.471481166E-02
-8.264045625E-03 -8.313503976E-02
-4.713926572E-03 -8.130715879E-02
-1.392576362E-03 -7.924902138E-02
 1.691644355E-03 -7.697891094E-02
 4.531752031E-03 -7.451560218E-02
 7.122194550E-03 -7.187841748E-02
 9.458928162E-03 -6.908726990E-02
 1.153951174E-02 -6.616268381E-02
 1.336321128E-02 -6.312578460E-02
 1.493110586E-02 -5.999825020E-02
 1.624618516E-02 -5.680221882E-02
 1.731342767E-02 -5.356014965E-02
 1.813984893E-02 -5.029463615E-02
 1.873450955E-02 -4.702817462E-02
 1.910847462E-02 -4.378289441E-02
 1.927471832E-02 -4.058025883E-02
 1.924797070E-02 -3.744074925E-02
 1.904450714E-02 -3.438354637E-02
 1.868188482E-02 -3.142622409E-02
 1.817863404E-02 -2.858447141E-02
 1.755391568E-02 -2.587185648E-02
 1.682715804E-02 -2.329964475E-02
 1.601768827E-02 -2.087668009E-02
 1.514437328E-02 -1.860933382E-02
 1.422528480E-02 -1.650152287E-02
 1.327740102E-02 -1.455479416E-02
 1.231635491E-02 -1.276846890E-02
 1.135623612E-02 -1.113983769E-02
 1.040945003E-02 -9.664395547E-03
 9.486634488E-03 -8.336104620E-03
 8.596631580E-03 -7.147672585E-03
 7.746509564E-03 -6.090835118E-03
 6.941628169E-03 -5.156632256E-03
 6.185739315E-03 -4.335670127E-03
 5.481114698E-03 -3.618361542E-03
 4.828691699E-03 -2.995141003E-03
 4.228229441E-03 -2.456651728E-03
 3.678467652E-03 -1.993904153E-03
 3.177281928E-03 -1.598407091E-03
 2.721830156E-03 -1.262274114E-03
 2.308686057E-03 -9.783090030E-04
 1.933956978E-03 -7.400751188E-04
 1.593384248E-03 -5.419544586E-04
 1.282425541E-03 -3.792030361E-04
 9.963198329E-04 -2.480101032E-04
 7.301366813E-04 -1.455697753E-04
 4.788129554E-04 -7.017490525E-05
 2.371817030E-04 -2.134472781E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.433767019E-04  1.257356821E-04
 2.775502058E-04  2.713623521E-04
 4.068804489E-04  4.392844733E-04
 5.349824669E-04  6.328721936E-04
 6.648093965E-04  8.563490957E-04
 7.987048755E-04  1.114713299E-03
 9.384276675E-04  1.413678237E-03
 1.085151409E-03  1.759622021E-03
 1.239442454E-03  2.159536217E-03
 1.401218967E-03  2.620966253E-03
 1.569694680E-03  3.151936873E-03
 1.743311119E-03  3.760857031E-03
 1.919662603E-03  4.456399695E-03
 2.095418840E-03  5.247353117E-03
 2.266250568E-03  6.142441476E-03
 2.426764165E-03  7.150114318E-03
 2.570451621E-03  8.278306065E-03
 2.689662423E-03  9.534168885E-03
 2.775603861E-03  1.092378450E-02
 2.818375764E-03  1.245186285E-02
 2.807044775E-03  1.412143788E-02
 2.729761835E-03  1.593357276E-02
 2.573924627E-03  1.788708839E-02
 2.326384357E-03  1.997833030E-02
 1.973693512E-03  2.220098850E-02
 1.502388353E-03  2.454598451E-02
 8.992970565E-04  2.700143674E-02
 1.518619414E-04  2.955271274E-02
-7.515377006E-04  3.218257180E-02
-1.821276659E-03  3.487139657E-02
-3.066203229E-03  3.759750678E-02
-4.493400345E-03  4.033754284E-02
-6.107999515E-03  4.306690258E-02
-7.913055487E-03  4.576021078E-02
-9.909485751E-03  4.839179936E-02
-1.209607488E-02  5.093617587E-02
-1.446953972E-02  5.336845931E-02
-1.702464777E-02  5.566476537E-02
-1.975437858E-02  5.780252731E-02
-2.265011589E-02  5.976074363E-02
-2.570185759E-02  6.152014864E-02
-2.889843094E-02  6.306330700E-02
-3.222770133E-02  6.437463729E-02
-3.567676473E-02  6.544037322E-02
-3.923211619E-02  6.624847299E-02
-4.287978874E-02  6.678848888E-02
-4.660545966E-02  6.705140898E-02
-5.039452255E-02  6.702948271E-02
-5.423212579E-02  6.671604047E-02
-5.810317876E-02  6.610531632E-02
-6.199232801E-02  6.519228070E-02
-6.588390612E-02  6.397248882E-02
-6.976185571E-02  6.244194854E-02
-7.360963077E-02  6.059701042E-02
-7.741007691E-02  5.843428154E-02
-8.114529134E-02  5.595056425E-02
-8.479646243E-02  5.314282068E-02
-8.834368771E-02  5.000816423E-02
-9.176576828E-02  4.654387974E-02
-9.503997662E-02  4.274747546E-02
-9.814179405E-02  3.861677158E-02
-1.010446136E-01  3.415003228E-02
-1.037194041E-01  2.934615132E-02
-1.061343323E-01  2.420490489E-02
-1.082543411E-01  1.872728965E-02
-1.100406859E-01  1.291596908E-02
-1.114504370E-01  6.775856755E-03
-1.124359646E-01  3.148707377E-04
-1.129444360E-01 -6.455101805E-03
-1.129173738E-01 -1.351698784E-02
-1.122903483E-01 -2.084701884E-02
-1.109929094E-01 -2.841289618E-02
-1.089489020E-01 -3.617161883E-02
-1.060773528E-01 -4.406699739E-02
-1.022941577E-01 -5.202693654E-02
-9.751482938E-02 -5.996065420E-02
-9.165857034E-02 -6.775612073E-02
-8.465388732E-02 -7.527814095E-02
-7.644584129E-02 -8.236764909E-02
-6.700480079E-02 -8.884290770E-02
-5.633622647E-02 -9.450334389E-02
-4.449058002E-02 -9.913665249E-02
-3.157198787E-02 -1.025294810E-01
-1.774392542E-02 -1.044814534E-01
-3.230090549E-03 -1.048215305E-01
 1.169103047E-02 -1.034248821E-01
 2.669855563E-02 -1.002278092E-01
 4.144794100E-02 -9.523806404E-02
 5.559403384E-02 -8.853837863E-02
 6.881530438E-02 -8.028211488E-02
 8.083567912E-02 -7.068144332E-02
 9.144083258E-02 -5.998991032E-02
 1.004869805E-01 -4.848222898E-02
 1.079017699E-01 -3.643436833E-02
 1.136783077E-01 -2.410653414E-02
 1.178643389E-01 -1.173067926E-02
 1.205489318E-01  4.969038930E-04
 1.218488253E-01  1.241827462E-02
 1.218960481E-01  2.391277348E-02
 1.208277591E-01  3.489338123E-02
 1.187786660E-01  4.530165652E-02
 1.158759337E-01  5.510219348E-02
 1.122362348E-01  6.427726862E-02
 1.079644764E-01  7.282208436E-02
 1.031537355E-01  8.074080317E-02
 9.788598644E-02  8.804341420E-02
 9.223328942E-02  9.474337885E-02
 8.625919481E-02  1.008559513E-01
 8.002019459E-02  1.063970526E-01
 7.356711591E-02  1.113825764E-01
 6.694639890E-02  1.158280205E-01
 6.020123437E-02  1.197483512E-01
 5.337255979E-02  1.231580291E-01
 4.649992636E-02  1.260711397E-01
 3.962225766E-02  1.285015877E-01
 3.277852494E-02  1.304633280E-01
 2.600836410E-02  1.319706123E-01
 1.935265803E-02  1.330382463E-01
 1.285410301E-02  1.336818546E-01
 6.557770274E-03  1.339181607E-01
 5.116616981E-04  1.337652967E-01
-5.232759108E-03  1.332431633E-01
-1.062010371E-02  1.323738629E-01
-1.559074038E-02  1.311822356E-01
-2.008073850E-02  1.296965176E-01
-2.402224226E-02  1.279491355E-01
-2.734448870E-02  1.259776199E-01
-2.997572274E-02  1.238255848E-01
-3.184626886E-02  1.215436585E-01
-3.289296988E-02  1.191901814E-01
-3.306506691E-02  1.168314073E-01
-3.233134910E-02  1.145408901E-01
-3.068804493E-02  1.123977314E-01
-2.816650286E-02  1.104834435E-01
-2.483931884E-02  1.088773869E-01
-2.082336570E-02  1.076510440E-01
-1.627832931E-02  1.068617589E-01
-1.139995579E-02  1.065468851E-01
-6.408209679E-03  1.067194105E-01
-1.531694660E-03  1.073659759E-01
 3.009370392E-03  1.084477693E-01
 7.018938077E-03  1.099041754E-01
 1.033731484E-02  1.116584820E-01
 1.284827184E-02  1.136245846E-01
 1.448077470E-02  1.157135700E-01
 1.520606141E-02  1.178392802E-01
 1.503145430E-02  1.199223381E-01
 1.399248805E-02  1.218925096E-01
 1.214475730E-02  1.236895883E-01
 9.556497565E-03  1.252631581E-01
 6.302474962E-03  1.265716397E-01
 2.459383829E-03  1.275809836E-01
-1.897313047E-03  1.282632873E-01
-6.695316429E-03  1.285955187E-01
-1.186646734E-02  1.285584444E-01
-1.734703776E-02  1.281358013E-01
-2.307756826E-02  1.273137059E-01
-2.900243715E-02  1.260802786E-01
-3.506929693E-02  1.244254464E-01
-4.122847274E-02  1.223408920E-01
-4.743238507E-02  1.198201140E-01
-5.363503528E-02  1.168585765E-01
-5.979157727E-02  1.134539225E-01
-6.585798825E-02  1.096062372E-01
-7.179084608E-02  1.053183451E-01
-7.754721716E-02  1.005961272E-01
-8.308465718E-02  9.544884534E-02
-8.836132513E-02  8.988945701E-02
-9.333620947E-02  8.393490441E-02
-9.796946220E-02  7.760635760E-02
-1.022228330E-01  7.092939059E-02
-1.060601908E-01  6.393406861E-02
-1.094481149E-01  5.665492520E-02
-1.123565312E-01  4.913081077E-02
-1.147593640E-01  4.140459896E-02
-1.166351710E-01  3.352274407E-02
-1.179677225E-01  2.553469150E-02
-1.187464911E-01  1.749215285E-02
-1.189670173E-01  9.448267209E-03
-1.186311224E-01  1.456679433E-03
-1.177469519E-01 -6.429426754E-03
-1.163288378E-01 -1.415829854E-02
-1.143969851E-01 -2.168054325E-02
-1.119769940E-01 -2.894997606E-02
-1.090992431E-01 -3.592435096E-02
-1.057981641E-01 -4.256594797E-02
-1.021114448E-01 -4.884199953E-02
-9.807919723E-02 -5.472494952E-02
-9.374312868E-02 -6.019254831E-02
-8.914574760E-02 -6.522779606E-02
-8.432963178E-02 -6.981875309E-02
-7.933677909E-02 -7.395824099E-02
-7.420805435E-02 -7.764346005E-02
-6.898273860E-02 -8.087554934E-02
-6.369818160E-02 -8.365911407E-02
-5.838955301E-02 -8.600174253E-02
-5.308968426E-02 -8.791353157E-02
-4.782899025E-02 -8.940663593E-02
-4.263545887E-02 -9.049485316E-02
-3.753469528E-02 -9.119325246E-02
-3.255000826E-02 -9.151785271E-02
-2.770252645E-02 -9.148535249E-02
-2.301133279E-02 -9.111291256E-02
-1.849360727E-02 -9.041798980E-02
-1.416476839E-02 -8.941822002E-02
-1.003860559E-02 -8.813134597E-02
-6.127395722E-03 -8.657518590E-02
-2.441998104E-03 -8.476763731E-02
 1.008076349E-03 -8.272670947E-02
 4.214624759E-03 -8.047057785E-02
 7.170742323E-03 -7.801765264E-02
 9.870842740E-03 -7.538665315E-02
 1.231070730E-02 -7.259667923E-02
 1.448755915E-02 -6.966727066E-02
 1.640015723E-02 -6.661844554E-02
 1.804890277E-02 -6.347070929E-02
 1.943594937E-02 -6.024502661E-02
 2.056530630E-02 -5.696275074E-02
 2.144292417E-02 -5.364550602E-02
 2.207675134E-02 -5.031502302E-02
 2.247675070E-02 -4.699292806E-02
 2.265486734E-02 -4.370049251E-02
 2.262494040E-02 -4.045835067E-02
 2.240255527E-02 -3.728619742E-02
 2.200483596E-02 -3.420247973E-02
 2.145018154E-02 -3.122409695E-02
 2.075795428E-02 -2.836612538E-02
 1.994813066E-02 -2.564158174E-02
 1.904092900E-02 -2.306123780E-02
 1.805642934E-02 -2.063349599E-02
 1.701420140E-02 -1.836433165E-02
 1.593295622E-02 -1.625730393E-02
 1.483023480E-02 -1.431363317E-02
 1.372214499E-02 -1.253233909E-02
 1.262315407E-02 -1.091043103E-02
 1.154594159E-02 -9.443139516E-03
 1.050131285E-02 -8.124177097E-03
 9.498171003E-03 -6.946016131E-03
 8.543542396E-03 -5.900171835E-03
 7.642648245E-03 -4.977480019E-03
 6.799014128E-03 -4.168360738E-03
 6.014608224E-03 -3.463061018E-03
 5.289999107E-03 -2.851872003E-03
 4.624524375E-03 -2.325317929E-03
 4.016462179E-03 -1.874316290E-03
 3.463198824E-03 -1.490310325E-03
 2.961386807E-03 -1.165376452E-03
 2.507088998E-03 -8.923105571E-04
 2.095905936E-03 -6.646981411E-04
 1.723084502E-03 -4.769742584E-04
 1.383607432E-03 -3.244800963E-04
 1.072264396E-03 -2.035239445E-04
 7.837065714E-04 -1.114553853E-04
 5.124880914E-04 -4.676285104E-05
 2.530994334E-04 -9.206421361E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.568510336E-04  1.268807724E-04
 3.051019113E-04  2.747915113E-04
 4.494601690E-04  4.461283073E-04
 5.938903231E-04  6.442991013E-04
 7.417004903E-04  8.736060908E-04
 8.955971851E-04  1.139162717E-03
 1.057711163E-03  1.446831095E-03
 1.229597216E-03  1.803168426E-03
 1.412210896E-03  2.215372884E-03
 1.605865317E-03  2.691220972E-03
 1.810171465E-03  3.238989495E-03
 2.023965850E-03  3.867356441E-03
 2.245229867E-03  4.585276075E-03
 2.471005820E-03  5.401824816E-03
 2.697315166E-03  6.326015791E-03
 2.919085157E-03  7.366581665E-03
 3.130090475E-03  8.531727186E-03
 3.322916729E-03  9.828855106E-03
 3.488952616E-03  1.126427143E-02
 3.618417088E-03  1.284287842E-02
 3.700426922E-03  1.456786615E-02
 3.723108654E-03  1.644041537E-02
 3.673756811E-03  1.845942626E-02
 3.539037945E-03  2.062128812E-02
 3.305237131E-03  2.291970523E-02
 2.958540613E-03  2.534559254E-02
 2.485345351E-03  2.788705244E-02
 1.872583682E-03  3.052944018E-02
 1.108049347E-03  3.325552068E-02
 1.807101566E-04  3.604571429E-02
-9.190074168E-04  3.887842324E-02
-2.198975189E-03  4.173042561E-02
-3.665172923E-03  4.457731876E-02
-5.321558610E-03  4.739399141E-02
-7.170003401E-03  5.015510164E-02
-9.210291099E-03  5.283553855E-02
-1.144017809E-02  5.541084702E-02
-1.385550610E-02  5.785759842E-02
-1.645035751E-02  6.015369456E-02
-1.921724112E-02  6.227859712E-02
-2.214729569E-02  6.421347993E-02
-2.523049879E-02  6.594130605E-02
-2.845586972E-02  6.744683584E-02
-3.181165681E-02  6.871657494E-02
-3.528550183E-02  6.973867320E-02
-3.886457603E-02  7.050278652E-02
-4.253568491E-02  7.099991346E-02
-4.628534047E-02  7.122221778E-02
-5.009980108E-02  7.116284673E-02
-5.396508072E-02  7.081575338E-02
-5.786692937E-02  7.017552938E-02
-6.179078716E-02  6.923725305E-02
-6.572171446E-02  6.799635595E-02
-6.964429978E-02  6.644850999E-02
-7.354254679E-02  6.458953616E-02
-7.739974063E-02  6.241533517E-02
-8.119829305E-02  5.992184054E-02
-8.491956437E-02  5.710499443E-02
-8.854365954E-02  5.396074751E-02
-9.204919388E-02  5.048508520E-02
-9.541302356E-02  4.667408443E-02
-9.860993436E-02  4.252400721E-02
-1.016122822E-01  3.803144074E-02
-1.043895786E-01  3.319349739E-02
-1.069080153E-01  2.800809296E-02
-1.091299249E-01  2.247432756E-02
-1.110131796E-01  1.659299997E-02
-1.125105365E-01  1.036729437E-02
-1.135689534E-01  3.803685311E-03
-1.141289155E-01 -3.086886296E-03
-1.141238412E-01 -1.028751035E-02
-1.134796711E-01 -1.777342505E-02
-1.121147910E-01 -2.550971581E-02
-1.099404943E-01 -3.344858817E-02
-1.068622491E-01 -4.152626337E-02
-1.027820911E-01 -4.965963477E-02
-9.760249335E-02 -5.774295123E-02
-9.123204612E-02 -6.564496049E-02
-8.359317554E-02 -7.320713679E-02
-7.463189993E-02 -8.024379933E-02
-6.432923976E-02 -8.654504032E-02
-5.271336433E-02 -9.188333780E-02
-3.987094194E-02 -9.602443434E-02
-2.595560502E-02 -9.874245294E-02
-1.119117272E-02 -9.983831254E-02
 4.132469215E-03 -9.915945005E-02
 1.967199137E-02 -9.661794947E-02
 3.505134563E-02 -9.220379361E-02
 4.988835375E-02 -8.599038535E-02
 6.382337052E-02 -7.813077830E-02
 7.654553572E-02 -6.884491227E-02
 8.781258555E-02 -5.840000555E-02
 9.746167343E-02 -4.708752344E-02
 1.054106401E-01 -3.520046309E-02
 1.116510280E-01 -2.301408661E-02
 1.162353571E-01 -1.077202798E-02
 1.192615774E-01  1.321648357E-03
 1.208573131E-01  1.310496837E-02
 1.211657899E-01  2.445635576E-02
 1.203345045E-01  3.529016659E-02
 1.185069693E-01  4.555079472E-02
 1.158173489E-01  5.520640948E-02
 1.123875221E-01  6.424304943E-02
 1.083259902E-01  7.265948606E-02
 1.037280768E-01  8.046303037E-02
 9.867693988E-02  8.766629103E-02
 9.324502817E-02  9.428479625E-02
 8.749571591E-02  1.003353458E-01
 8.148494133E-02  1.058349474E-01
 7.526274335E-02  1.108002008E-01
 6.887464256E-02  1.152470103E-01
 6.236284762E-02  1.191905276E-01
 5.576729060E-02  1.226452505E-01
 4.912650806E-02  1.256252180E-01
 4.247839158E-02  1.281442618E-01
 3.586083382E-02  1.302162859E-01
 2.931229558E-02  1.318555549E-01
 2.287231615E-02  1.330769838E-01
 1.658198385E-02  1.338964261E-01
 1.048437526E-02  1.343309647E-01
 4.624960574E-03  1.343992153E-01
-9.480440220E-04  1.341216566E-01
-6.183416869E-03  1.335210029E-01
-1.102683141E-02  1.326226353E-01
-1.542101632E-02  1.314551038E-01
-1.930630998E-02  1.300506988E-01
-2.262177628E-02  1.284460708E-01
-2.530706856E-02  1.266828453E-01
-2.730522020E-02  1.248081368E-01
-2.856648553E-02  1.228748156E-01
-2.905323369E-02  1.209413350E-01
-2.874569807E-02  1.190708958E-01
-2.764811361E-02  1.173297424E-01
-2.579447033E-02  1.157844579E-01
-2.325285399E-02  1.144982852E-01
-2.012724163E-02  1.135267191E-01
-1.655577670E-02  1.129128624E-01
-1.270502019E-02  1.126832297E-01
-8.760406159E-03  1.128447436E-01
-4.913949766E-03  1.133835336E-01
-1.350912354E-03  1.142658343E-01
 1.762605114E-03  1.154408642E-01
 4.289390939E-03  1.168451751E-01
 6.127056147E-03  1.184077183E-01
 7.209877952E-03  1.200548355E-01
 7.507017990E-03  1.217145262E-01
 7.018087180E-03  1.233196073E-01
 5.767216598E-03  1.248096525E-01
 3.796706013E-03  1.261318245E-01
 1.161064944E-03  1.272408448E-01
-2.078051812E-03  1.280983889E-01
-5.855797018E-03  1.286721771E-01
-1.010696794E-02  1.289349729E-01
-1.476785464E-02  1.288636352E-01
-1.977728838E-02  1.284383085E-01
-2.507709075E-02  1.276417907E-01
-3.061210611E-02  1.264590805E-01
-3.632996854E-02  1.248770949E-01
-4.218071951E-02  1.228845323E-01
-4.811636156E-02  1.204718586E-01
-5.409040716E-02  1.176313936E-01
-6.005746315E-02  1.143574792E-01
-6.597287772E-02  1.106467135E-01
-7.179246806E-02  1.064982362E-01
-7.747234183E-02  1.019140549E-01
-8.296882199E-02  9.689939810E-02
-8.823848257E-02  9.146308059E-02
-9.323830096E-02  8.561786603E-02
-9.792592924E-02  7.938080478E-02
-1.022600838E-01  7.277352503E-02
-1.062010469E-01  6.582245107E-02
-1.097112687E-01  5.855892161E-02
-1.127560484E-01  5.101918170E-02
-1.153042698E-01  4.324422484E-02
-1.173291536E-01  3.527946774E-02
-1.188089886E-01  2.717424869E-02
-1.197277972E-01  1.898115151E-02
-1.200758904E-01  1.075516923E-02
-1.198502726E-01  2.552734379E-03
-1.190548637E-01 -5.569345833E-03
-1.177005155E-01 -1.355500223E-02
-1.158048139E-01 -2.135001185E-02
-1.133916739E-01 -2.890304841E-02
-1.104907444E-01 -3.616662561E-02
-1.071366574E-01 -4.309789193E-02
-1.033681600E-01 -4.965924668E-02
-9.922717619E-02 -5.581875981E-02
-9.475784387E-02 -6.155039179E-02
-9.000557172E-02 -6.683402168E-02
-8.501615326E-02 -7.165530221E-02
-7.983496831E-02 -7.600536816E-02
-7.450629275E-02 -7.988042854E-02
-6.907272889E-02 -8.328127538E-02
-6.357476009E-02 -8.621274044E-02
-5.805042681E-02 -8.868312906E-02
-5.253511539E-02 -9.070365592E-02
-4.706144740E-02 -9.228790329E-02
-4.165925498E-02 -9.345131730E-02
-3.635562642E-02 -9.421075327E-02
-3.117500657E-02 -9.458407735E-02
-2.613933686E-02 -9.458982802E-02
-2.126822142E-02 -9.424693834E-02
-1.657910677E-02 -9.357451777E-02
-1.208746438E-02 -9.259169075E-02
-7.806966679E-03 -9.131748789E-02
-3.749648747E-03 -8.977078493E-02
 7.395083513E-05 -8.797028389E-02
 3.654675162E-03 -8.593453019E-02
 6.984664070E-03 -8.368195898E-02
 1.005730167E-02 -8.123096368E-02
 1.286719751E-02 -7.859997870E-02
 1.541020107E-02 -7.580756840E-02
 1.768344758E-02 -7.287251364E-02
 1.968543149E-02 -6.981388694E-02
 2.141610201E-02 -6.665110775E-02
 2.287697328E-02 -6.340396937E-02
 2.407124019E-02 -6.009262993E-02
 2.500388924E-02 -5.673756170E-02
 2.568179304E-02 -5.335945438E-02
 2.611377667E-02 -4.997907099E-02
 2.631064470E-02 -4.661705787E-02
 2.628515883E-02 -4.329371323E-02
 2.605195862E-02 -4.002872230E-02
 2.562742070E-02 -3.684086990E-02
 2.502945571E-02 -3.374774364E-02
 2.427724614E-02 -3.076544265E-02
 2.339093249E-02 -2.790830706E-02
 2.239125892E-02 -2.518868312E-02
 2.129919227E-02 -2.261673667E-02
 2.013553073E-02 -2.020032525E-02
 1.892051888E-02 -1.794493535E-02
 1.767348538E-02 -1.585368739E-02
 1.641251813E-02 -1.392740712E-02
 1.515418870E-02 -1.216475812E-02
 1.391333471E-02 -1.056242730E-02
 1.270290524E-02 -9.115352761E-03
 1.153387021E-02 -7.816982010E-03
 1.041519174E-02 -6.659548351E-03
 9.353852210E-03 -5.634353371E-03
 8.354931735E-03 -4.732044856E-03
 7.421726009E-03 -3.942881054E-03
 6.555894999E-03 -3.256974233E-03
 5.757632601E-03 -2.664508666E-03
 5.025847934E-03 -2.155930313E-03
 4.358349759E-03 -1.722107483E-03
 3.752026705E-03 -1.354463600E-03
 3.203017270E-03 -1.045084728E-03
 2.706865006E-03 -7.868058765E-04
 2.258655701E-03 -5.732812080E-04
 1.853134727E-03 -3.990442743E-04
 1.484804079E-03 -2.595653115E-04
 1.147999913E-03 -1.513135819E-04
 8.369527400E-04 -7.183384028E-05
 5.458339331E-04 -1.984736331E-05
 2.687939524E-04  4.610254783E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.708618967E-04  1.273451186E-04
 3.338198085E-04  2.768278922E-04
 4.939414423E-04  4.508186065E-04
 6.555553854E-04  6.527444886E-04
 8.223413391E-04  8.869665981E-04
 9.973872708E-04  1.158692539E-03
 1.183216387E-03  1.473910402E-03
 1.381786839E-03  1.839332113E-03
 1.594467130E-03  2.262336374E-03
 1.821990370E-03  2.750902927E-03
 2.064390802E-03  3.313531119E-03
 2.320926490E-03  3.959136868E-03
 2.589992576E-03  4.696923284E-03
 2.869030187E-03  5.536221455E-03
 3.154436723E-03  6.486299376E-03
 3.441483897E-03  7.556138729E-03
 3.724250415E-03  8.754181212E-03
 3.995576476E-03  1.008804838E-02
 4.247047235E-03  1.156424136E-02
 4.469011917E-03  1.318782941E-02
 4.650644359E-03  1.496213843E-02
 4.780049188E-03  1.688845297E-02
 4.844415844E-03  1.896574645E-02
 4.830220072E-03  2.119045509E-02
 4.723469580E-03  2.355631078E-02
 4.509987476E-03  2.605424648E-02
 4.175724054E-03  2.867238483E-02
 3.707084887E-03  3.139611692E-02
 3.091261198E-03  3.420827294E-02
 2.316547452E-03  3.708938120E-02
 1.372631217E-03  4.001800601E-02
 2.508416022E-04  4.297115019E-02
-1.055655007E-03  4.592470324E-02
-2.551719873E-03  4.885391363E-02
-4.240171510E-03  5.173386253E-02
-6.121779784E-03  5.453991656E-02
-8.195320364E-03  5.724813982E-02
-1.045768187E-02  5.983564891E-02
-1.290401541E-02  6.228089917E-02
-1.552791463E-02  6.456389579E-02
-1.832161353E-02  6.666632808E-02
-2.127619013E-02  6.857163009E-02
-2.438176455E-02  7.026497422E-02
-2.762768256E-02  7.173320762E-02
-3.100267704E-02  7.296474231E-02
-3.449500254E-02  7.394941108E-02
-3.809253980E-02  7.467830083E-02
-4.178286918E-02  7.514357387E-02
-4.555331327E-02  7.533828667E-02
-4.939095007E-02  7.525621352E-02
-5.328259864E-02  7.489168106E-02
-5.721477964E-02  7.423941765E-02
-6.117365269E-02  7.329442044E-02
-6.514493217E-02  7.205184128E-02
-6.911378264E-02  7.050689209E-02
-7.306469357E-02  6.865476948E-02
-7.698133261E-02  6.649059825E-02
-8.084637491E-02  6.400939376E-02
-8.464130484E-02  6.120604343E-02
-8.834618515E-02  5.807530907E-02
-9.193938685E-02  5.461185328E-02
-9.539727202E-02  5.081029526E-02
-9.869382034E-02  4.666530487E-02
-1.018001896E-01  4.217174747E-02
-1.046842000E-01  3.732489746E-02
-1.073097346E-01  3.212074487E-02
-1.096360495E-01  2.655642717E-02
-1.116169973E-01  2.063082766E-02
-1.132001761E-01  1.434539180E-02
-1.143260356E-01  7.705222746E-03
-1.149270005E-01  7.205255736E-04
-1.149267076E-01 -6.591527431E-03
-1.142395076E-01 -1.420444479E-02
-1.127704490E-01 -2.207953545E-02
-1.104160361E-01 -3.016250860E-02
-1.070661385E-01 -3.837965003E-02
-1.026074885E-01 -4.663380682E-02
-9.692922549E-02 -5.480060081E-02
-8.993087165E-02 -6.272552444E-02
-8.153290655E-02 -7.022281932E-02
-7.168969717E-02 -7.707723279E-02
-6.040391471E-02 -8.304978673E-02
-4.774078596E-02 -8.788845060E-02
-3.383974610E-02 -9.134397702E-02
-1.892055885E-02 -9.319011495E-02
-3.281088397E-03 -9.324610856E-02
 1.271509623E-02 -9.139817141E-02
 2.866123518E-02 -8.761597687E-02
 4.413761544E-02 -8.196055476E-02
 5.874504722E-02 -7.458145166E-02
 7.213604607E-02 -6.570326251E-02
 8.403863721E-02 -5.560396172E-02
 9.426951249E-02 -4.458907474E-02
 1.027357820E-01 -3.296615439E-02
 1.094269068E-01 -2.102327793E-02
 1.143999149E-01 -9.013792491E-03
 1.177614571E-01  2.852100992E-03
 1.196498259E-01  1.440964596E-02
 1.202191319E-01  2.553719018E-02
 1.196267956E-01  3.615090673E-02
 1.180246456E-01  4.619811015E-02
 1.155533262E-01  5.565033902E-02
 1.123394099E-01  6.449697029E-02
 1.084945192E-01  7.273977520E-02
 1.041158081E-01  8.038856105E-02
 9.928726758E-02  8.745787081E-02
 9.408144721E-02  9.396461771E-02
 8.856131467E-02  9.992649232E-02
 8.278207102E-02  1.053609752E-01
 7.679281979E-02  1.102848040E-01
 7.063804086E-02  1.147137665E-01
 6.435885646E-02  1.186627180E-01
 5.799409823E-02  1.221457451E-01
 5.158119674E-02  1.251764174E-01
 4.515691998E-02  1.277680861E-01
 3.875798868E-02  1.299342027E-01
 3.242159410E-02  1.316886392E-01
 2.618584001E-02  1.330460007E-01
 2.009012442E-02  1.340219282E-01
 1.417546839E-02  1.346333919E-01
 8.484788541E-03  1.348989828E-01
 3.063095784E-03  1.348392101E-01
-2.042414994E-03  1.344768147E-01
-6.782440824E-03  1.338371071E-01
-1.110589310E-02  1.329483332E-01
-1.496057186E-02  1.318420600E-01
-1.829431696E-02  1.305535583E-01
-2.105676792E-02  1.291221331E-01
-2.320184690E-02  1.275913246E-01
-2.469102514E-02  1.260088685E-01
-2.549732948E-02  1.244262770E-01
-2.560988870E-02  1.228978957E-01
-2.503861952E-02  1.214793092E-01
-2.381844149E-02  1.202250409E-01
-2.201224803E-02  1.191856079E-01
-1.971182012E-02  1.184041468E-01
-1.703601776E-02  1.179129900E-01
-1.412594597E-02  1.177306824E-01
-1.113732247E-02  1.178599506E-01
-8.230848103E-03  1.182870242E-01
-5.561833035E-03  1.189824868E-01
-3.270511295E-03  1.199035456E-01
-1.474322591E-03  1.209973508E-01
-2.630031397E-04  1.222048297E-01
 3.032496690E-04  1.234644742E-01
 1.928206059E-04  1.247156210E-01
-6.004056992E-04  1.259009360E-01
-2.061419100E-03  1.269680088E-01
-4.158946897E-03  1.278701215E-01
-6.850163736E-03  1.285663563E-01
-1.008482341E-02  1.290212446E-01
-1.380859730E-02  1.292041578E-01
-1.796557103E-02  1.290885971E-01
-2.249996200E-02  1.286515028E-01
-2.735718061E-02  1.278726514E-01
-3.248437864E-02  1.267341788E-01
-3.783062334E-02  1.252202407E-01
-4.334681770E-02  1.233168052E-01
-4.898546400E-02  1.210115662E-01
-5.470034538E-02  1.182939624E-01
-6.044618031E-02  1.151552875E-01
-6.617829063E-02  1.115888798E-01
-7.185231245E-02  1.075903785E-01
-7.742397243E-02  1.031580375E-01
-8.284894739E-02  9.829308726E-02
-8.808282235E-02  9.300013114E-02
-9.308115978E-02  8.728756311E-02
-9.779969068E-02  8.116798758E-02
-1.021946346E-01  7.465861854E-02
-1.062231510E-01  6.778163056E-02
-1.098439184E-01  6.056443040E-02
-1.130178287E-01  5.303981575E-02
-1.157087757E-01  4.524598809E-02
-1.178845061E-01  3.722639005E-02
-1.195174920E-01  2.902934454E-02
-1.205857766E-01  2.070748396E-02
-1.210737397E-01  1.231697114E-02
-1.209727285E-01  3.916529628E-03
-1.202815066E-01 -4.433683146E-03
-1.190064796E-01 -1.267331170E-02
-1.171616736E-01 -2.074308821E-02
-1.147684582E-01 -2.858610279E-02
-1.118550234E-01 -3.614899288E-02
-1.084556395E-01 -4.338299208E-02
-1.046097408E-01 -5.024478995E-02
-1.003608875E-01 -5.669716933E-02
-9.575566074E-02 -6.270940442E-02
-9.084255018E-02 -6.825742023E-02
-8.567088506E-02 -7.332372873E-02
-8.028985182E-02 -7.789716937E-02
-7.474763117E-02 -8.197248958E-02
-6.909067505E-02 -8.554980513E-02
-6.336313309E-02 -8.863398082E-02
-5.760642823E-02 -9.123396929E-02
-5.185897318E-02 -9.336214133E-02
-4.615601409E-02 -9.503363539E-02
-4.052958360E-02 -9.626574732E-02
-3.500854431E-02 -9.707737578E-02
-2.961870303E-02 -9.748853292E-02
-2.438297718E-02 -9.751992537E-02
-1.932159636E-02 -9.719260689E-02
-1.445232382E-02 -9.652770109E-02
-9.790684860E-03 -9.554619073E-02
-5.350191100E-03 -9.426876862E-02
-1.142551484E-03 -9.271574432E-02
 2.822137353E-03 -9.090700032E-02
 6.535227279E-03 -8.886199094E-02
 9.989385930E-03 -8.659977720E-02
 1.317849826E-02 -8.413909026E-02
 1.609760439E-02 -8.149841636E-02
 1.874287429E-02 -7.869609524E-02
 2.111161881E-02 -7.575042434E-02
 2.320233443E-02 -7.267976025E-02
 2.501477812E-02 -6.950260908E-02
 2.655006634E-02 -6.623769732E-02
 2.781079074E-02 -6.290401509E-02
 2.880114139E-02 -5.952082452E-02
 2.952702666E-02 -5.610762716E-02
 2.999617822E-02 -5.268408634E-02
 3.021822872E-02 -4.926990252E-02
 3.020475067E-02 -4.588464262E-02
 2.996924554E-02 -4.254752731E-02
 2.952707510E-02 -3.927718365E-02
 2.889532927E-02 -3.609137300E-02
 2.809262923E-02 -3.300670724E-02
 2.713886831E-02 -3.003836749E-02
 2.605489761E-02 -2.719984050E-02
 2.486216738E-02 -2.450268767E-02
 2.358233847E-02 -2.195635954E-02
 2.223688030E-02 -1.956806660E-02
 2.084667309E-02 -1.734271346E-02
 1.943163161E-02 -1.528289956E-02
 1.801036612E-02 -1.338898577E-02
 1.659989374E-02 -1.165922206E-02
 1.521540958E-02 -1.008992862E-02
 1.387012368E-02 -8.675719870E-03
 1.257516519E-02 -7.409759860E-03
 1.133955202E-02 -6.284036382E-03
 1.017022070E-02 -5.289642009E-03
 9.072108848E-03 -4.417051040E-03
 8.048280900E-03 -3.656383118E-03
 7.100086860E-03 -2.997646302E-03
 6.227343619E-03 -2.430954555E-03
 5.428528858E-03 -1.946716837E-03
 4.700978453E-03 -1.535797030E-03
 4.041079480E-03 -1.189645827E-03
 3.444452429E-03 -9.004073250E-04
 2.906117670E-03 -6.610044155E-04
 2.420642825E-03 -4.652082754E-04
 1.982269112E-03 -3.076982242E-04
 1.585016214E-03 -1.841191896E-04
 1.222766595E-03 -9.114498172E-05
 8.893316266E-04 -2.655669418E-05
 5.785034593E-04  1.065305638E-05
 2.840984060E-04  2.013753236E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.853712453E-04  1.270748748E-04
 3.636270401E-04  2.773541989E-04
 5.402068260E-04  4.531636595E-04
 7.198167603E-04  6.579296694E-04
 9.065235396E-04  8.960505748E-04
 1.103813843E-03  1.172804940E-03
 1.314622324E-03  1.494281880E-03
 1.541331072E-03  1.867321249E-03
 1.785743482E-03  2.299453589E-03
 2.049035688E-03  2.798831335E-03
 2.331688965E-03  3.374144045E-03
 2.633407041E-03  4.034511644E-03
 2.953022781E-03  4.789350848E-03
 3.288399456E-03  5.648211271E-03
 3.636332503E-03  6.620579250E-03
 3.992458383E-03  7.715649261E-03
 4.351177734E-03  8.942064860E-03
 4.705600318E-03  1.030763341E-02
 5.047519318E-03  1.181902144E-02
 5.367422053E-03  1.348143989E-02
 5.654543247E-03  1.529833105E-02
 5.896965421E-03  1.727107100E-02
 6.081768859E-03  1.939870265E-02
 6.195230914E-03  2.167771512E-02
 6.223071419E-03  2.410188472E-02
 6.150737680E-03  2.666219065E-02
 5.963719468E-03  2.934681588E-02
 5.647881636E-03  3.214123909E-02
 5.189800011E-03  3.502841854E-02
 4.577085129E-03  3.798906317E-02
 3.798678556E-03  4.100198035E-02
 2.845107816E-03  4.404448495E-02
 1.708688484E-03  4.709285000E-02
 3.836653936E-04  5.012277707E-02
-1.133711080E-03  5.310986334E-02
-2.845173447E-03  5.603004367E-02
-4.750486033E-03  5.885998838E-02
-6.847546733E-03  6.157744144E-02
-9.132531300E-03  6.416148868E-02
-1.160006828E-02  6.659275054E-02
-1.424343216E-02  6.885349899E-02
-1.705474261E-02  7.092770261E-02
-2.002515906E-02  7.280100728E-02
-2.314506138E-02  7.446066242E-02
-2.640420965E-02  7.589540412E-02
-2.979187819E-02  7.709530698E-02
-3.329696074E-02  7.805161587E-02
-3.690804601E-02  7.875656789E-02
-4.061346364E-02  7.920321322E-02
-4.440130202E-02  7.938524195E-02
-4.825939990E-02  7.929682191E-02
-5.217531380E-02  7.893245128E-02
-5.613626335E-02  7.828682781E-02
-6.012905588E-02  7.735473555E-02
-6.413999118E-02  7.613094903E-02
-6.815474622E-02  7.461015412E-02
-7.215823837E-02  7.278688469E-02
-7.613446469E-02  7.065547414E-02
-8.006631284E-02  6.821002174E-02
-8.393533808E-02  6.544437412E-02
-8.772149851E-02  6.235212449E-02
-9.140283936E-02  5.892663354E-02
-9.495511508E-02  5.516107969E-02
-9.835133644E-02  5.104854983E-02
-1.015612290E-01  4.658218724E-02
-1.045505895E-01  4.175541999E-02
-1.072805282E-01  3.656230187E-02
-1.097065910E-01  3.099800787E-02
-1.117777651E-01  2.505953885E-02
-1.134353872E-01  1.874670255E-02
-1.146120022E-01  1.206345122E-02
-1.152302592E-01  5.019665127E-03
-1.152019881E-01 -2.366527313E-03
-1.144276764E-01 -1.006581700E-02
-1.127966581E-01 -1.803413392E-02
-1.101884365E-01 -2.620846526E-02
-1.064756564E-01 -3.450225365E-02
-1.015293104E-01 -4.280075967E-02
-9.522673149E-02 -5.095704107E-02
-8.746273897E-02 -5.878950979E-02
-7.816388397E-02 -6.608231115E-02
-6.730503876E-02 -7.258991083E-02
-5.492662333E-02 -7.804711581E-02
-4.114972786E-02 -8.218513694E-02
-2.618560370E-02 -8.475315387E-02
-1.033590398E-02 -8.554329185E-02
 6.018948004E-03 -8.441535831E-02
 2.244371528E-02 -8.131671523E-02
 3.848216944E-02 -7.629286436E-02
 5.369558656E-02 -6.948592606E-02
 6.769922768E-02 -6.112084174E-02
 8.019051499E-02 -5.148195419E-02
 9.096479435E-02 -4.088462096E-02
 9.991768227E-02 -2.964706708E-02
 1.070359031E-01 -1.806679282E-02
 1.123803695E-01 -6.404068179E-03
 1.160657662E-01  5.126891893E-03
 1.182403056E-01  1.635999076E-02
 1.190681582E-01  2.717430406E-02
 1.187158042E-01  3.748807177E-02
 1.173425351E-01  4.725133605E-02
 1.150946765E-01  5.643848759E-02
 1.121027859E-01  6.504151273E-02
 1.084810042E-01  7.306433697E-02
 1.043278244E-01  8.051837638E-02
 9.972768077E-02  8.741923197E-02
 9.475292452E-02  9.378437137E-02
 8.946589024E-02  9.963161007E-02
 8.392087160E-02  1.049782079E-01
 7.816590725E-02  1.098404180E-01
 7.224433427E-02  1.142333557E-01
 6.619610288E-02  1.181710804E-01
 6.005886724E-02  1.216668140E-01
 5.386887773E-02  1.247332379E-01
 4.766170445E-02  1.273828274E-01
 4.147282121E-02  1.296281987E-01
 3.533807623E-02  1.314824504E-01
 2.929407099E-02  1.329594899E-01
 2.337846222E-02  1.340743420E-01
 1.763019376E-02  1.348434381E-01
 1.208965555E-02  1.352848909E-01
 6.798754738E-03  1.354187582E-01
 1.800869345E-03  1.352673012E-01
-2.859361137E-03  1.348552399E-01
-7.136471603E-03  1.342100037E-01
-1.098491283E-02  1.333619664E-01
-1.436018804E-02  1.323446426E-01
-1.722047241E-02  1.311948034E-01
-1.952878183E-02  1.299524509E-01
-2.125570708E-02  1.286605697E-01
-2.238264505E-02  1.273645629E-01
-2.290533843E-02  1.261112769E-01
-2.283739168E-02  1.249475510E-01
-2.221329010E-02  1.239182786E-01
-2.109035197E-02  1.230640572E-01
-1.954904038E-02  1.224186111E-01
-1.769119137E-02  1.220062704E-01
-1.563598824E-02  1.218398591E-01
-1.351388994E-02  1.219193383E-01
-1.145911977E-02  1.222314643E-01
-9.601627362E-03  1.227505626E-01
-8.059557095E-03  1.234403213E-01
-6.933150687E-03  1.242563357E-01
-6.300712152E-03  1.251490236E-01
-6.216863562E-03  1.260665165E-01
-6.712931039E-03  1.269571936E-01
-7.799013494E-03  1.277716477E-01
-9.467144544E-03  1.284640016E-01
-1.169495501E-02  1.289926100E-01
-1.444933980E-02  1.293202538E-01
-1.768977845E-02  1.294139707E-01
-2.137110943E-02  1.292446655E-01
-2.544568517E-02  1.287866211E-01
-2.986492601E-02  1.280170030E-01
-3.458034603E-02  1.269154174E-01
-3.954414828E-02  1.254635571E-01
-4.470949108E-02  1.236449495E-01
-5.003051858E-02  1.214448110E-01
-5.546223454E-02  1.188500007E-01
-6.096028326E-02  1.158490678E-01
-6.648068759E-02  1.124323845E-01
-7.197958324E-02  1.085923572E-01
-7.741298050E-02  1.043237080E-01
-8.273657899E-02  9.962382241E-02
-8.790565798E-02  9.449315257E-02
-9.287506238E-02  8.893566609E-02
-9.759930278E-02  8.295932576E-02
-1.020327853E-01  7.657657936E-02
-1.061301834E-01  6.980483320E-02
-1.098469581E-01  6.266687690E-02
-1.131400252E-01  5.519122155E-02
-1.159685570E-01  4.741231011E-02
-1.182948967E-01  3.937055877E-02
-1.200855464E-01  3.111219154E-02
-1.213121820E-01  2.268883927E-02
-1.219526347E-01  1.415688718E-02
-1.219917739E-01  5.576572695E-03
-1.214222271E-01 -2.989144847E-03
-1.202448741E-01 -1.147590016E-02
-1.184690720E-01 -1.981936309E-02
-1.161125791E-01 -2.795673017E-02
-1.132011725E-01 -3.582818504E-02
-1.097679764E-01 -4.337824684E-02
-1.058525390E-01 -5.055693457E-02
-1.014997155E-01 -5.732069069E-02
-9.675842427E-02 -6.363302777E-02
-9.168034885E-02 -6.946488370E-02
-8.631865541E-02 -7.479469282E-02
-8.072678705E-02 -7.960819850E-02
-7.495738360E-02 -8.389804667E-02
-6.906136074E-02 -8.766320806E-02
-6.308716737E-02 -9.090828041E-02
-5.708022605E-02 -9.364272007E-02
-5.108255005E-02 -9.588004805E-02
-4.513252193E-02 -9.763706816E-02
-3.926481248E-02 -9.893312673E-02
-3.351041654E-02 -9.978943549E-02
-2.789678070E-02 -1.002284711E-01
-2.244799941E-02 -1.002734588E-01
-1.718505766E-02 -9.994794214E-02
-1.212610112E-02 -9.927543669E-02
-7.286717697E-03 -9.827916356E-02
-2.680216939E-03 -9.698185577E-02
 1.682103401E-03 -9.540563045E-02
 5.790712191E-03 -9.357191894E-02
 9.637627723E-03 -9.150144692E-02
 1.321623346E-02 -8.921425670E-02
 1.652113032E-02 -8.672976417E-02
 1.954802778E-02 -8.406684270E-02
 2.229367517E-02 -8.124392670E-02
 2.475583292E-02 -7.827912707E-02
 2.693328280E-02 -7.519035096E-02
 2.882587429E-02 -7.199541795E-02
 3.043460303E-02 -6.871216464E-02
 3.176171534E-02 -6.535852959E-02
 3.281083126E-02 -6.195261115E-02
 3.358707673E-02 -5.851269106E-02
 3.409721403E-02 -5.505721791E-02
 3.434975852E-02 -5.160474648E-02
 3.435506917E-02 -4.817383059E-02
 3.412540052E-02 -4.478287039E-02
 3.367490483E-02 -4.144991738E-02
 3.301957541E-02 -3.819244393E-02
 3.217712487E-02 -3.502708689E-02
 3.116679600E-02 -3.196937741E-02
 3.000910733E-02 -2.903347095E-02
 2.872553978E-02 -2.623189234E-02
 2.733817521E-02 -2.357531062E-02
 2.586930131E-02 -2.107235678E-02
 2.434099976E-02 -1.872949552E-02
 2.277473605E-02 -1.655095827E-02
 2.119096928E-02 -1.453874158E-02
 1.960879867E-02 -1.269267032E-02
 1.804566112E-02 -1.101052167E-02
 1.651709033E-02 -9.488202416E-03
 1.503654416E-02 -8.119969559E-03
 1.361530255E-02 -6.898682479E-03
 1.226243436E-02 -5.816074456E-03
 1.098482801E-02 -4.863031396E-03
 9.787278129E-03 -4.029866783E-03
 8.672618416E-03 -3.306583470E-03
 7.641889907E-03 -2.683114965E-03
 6.694533605E-03 -2.149541087E-03
 5.828596800E-03 -1.696275130E-03
 5.040943366E-03 -1.314221759E-03
 4.327459605E-03 -9.949068148E-04
 3.683248775E-03 -7.305818522E-04
 3.102809032E-03 -5.143076349E-04
 2.580191201E-03 -3.400220292E-04
 2.109134370E-03 -2.025987491E-04
 1.683178841E-03 -9.790437672E-05
 1.295757505E-03 -2.286206909E-05
 9.402681725E-04  2.446850212E-05
 6.101310994E-04  4.478400990E-05
 2.988378345E-04  3.739031281E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.003361271E-04  1.260182950E-04
 3.944360293E-04  2.762572874E-04
 5.881212991E-04  4.529779624E-04
 7.864879115E-04  6.595842836E-04
 9.940035930E-04  9.004885607E-04
 1.214569470E-03  1.181015166E-03
 1.451548957E-03  1.507327143E-03
 1.707766780E-03  1.886363169E-03
 1.985481098E-03  2.325774506E-03
 2.286331799E-03  2.833853189E-03
 2.611268448E-03  3.419444074E-03
 2.960461793E-03  4.091834597E-03
 3.333203422E-03  4.860617357E-03
 3.727798877E-03  5.735522021E-03
 4.141460350E-03  6.726214677E-03
 4.570205824E-03  7.842064657E-03
 5.008772163E-03  9.091881001E-03
 5.450550063E-03  1.048362317E-02
 5.887548801E-03  1.202409320E-02
 6.310398297E-03  1.371861898E-02
 6.708395037E-03  1.557074101E-02
 7.069596774E-03  1.758191652E-02
 7.380968743E-03  1.975125673E-02
 7.628581308E-03  2.207531276E-02
 7.797855829E-03  2.454792555E-02
 7.873852139E-03  2.716015241E-02
 7.841587769E-03  2.990028026E-02
 7.686376249E-03  3.275393024E-02
 7.394169696E-03  3.570425400E-02
 6.951889879E-03  3.873221540E-02
 6.347732078E-03  4.181694631E-02
 5.571427466E-03  4.493616011E-02
 4.614452346E-03  4.806660257E-02
 3.470176047E-03  5.118451791E-02
 2.133943424E-03  5.426610725E-02
 6.030921770E-04  5.728795813E-02
-1.123090733E-03  6.022742664E-02
-3.043465854E-03  6.306295812E-02
-5.155180880E-03  6.577433694E-02
-7.453841285E-03  6.834286126E-02
-9.933699594E-03  7.075144336E-02
-1.258785132E-02  7.298464038E-02
-1.540842685E-02  7.502862344E-02
-1.838677035E-02  7.687109550E-02
-2.151359863E-02  7.850116923E-02
-2.477913538E-02  7.990921646E-02
-2.817321778E-02  8.108670027E-02
-3.168537456E-02  8.202599916E-02
-3.530487575E-02  8.272023184E-02
-3.902075541E-02  8.316308866E-02
-4.282180932E-02  8.334867464E-02
-4.669656950E-02  8.327136675E-02
-5.063325761E-02  8.292568732E-02
-5.461971865E-02  8.230619357E-02
-5.864333550E-02  8.140738281E-02
-6.269092428E-02  8.022361225E-02
-6.674860877E-02  7.874903162E-02
-7.080167128E-02  7.697752744E-02
-7.483437530E-02  7.490267782E-02
-7.882975377E-02  7.251771743E-02
-8.276935447E-02  6.981551400E-02
-8.663293224E-02  6.678855914E-02
-9.039807492E-02  6.342897943E-02
-9.403974807E-02  5.972857725E-02
-9.752974128E-02  5.567891618E-02
-1.008359980E-01  5.127147230E-02
-1.039218106E-01  4.649788181E-02
-1.067448672E-01  4.135032627E-02
-1.092561414E-01  3.582211041E-02
-1.113986349E-01  2.990850306E-02
-1.131060038E-01  2.360792822E-02
-1.143011429E-01  1.692360877E-02
-1.148948579E-01  9.865774267E-03
-1.147848394E-01  2.454540326E-03
-1.138552602E-01 -5.276462100E-03
-1.119774464E-01 -1.327569872E-02
-1.090122091E-01 -2.146870539E-02
-1.048145325E-01 -2.975274970E-02
-9.924134218E-02 -3.799179923E-02
-9.216293590E-02 -4.601277657E-02
-8.347825084E-02 -5.360445018E-02
-7.313338817E-02 -6.052056394E-02
-6.114170793E-02 -6.648875915E-02
-4.760251121E-02 -7.122628346E-02
-3.271421334E-02 -7.446227855E-02
-1.677754410E-02 -7.596467721E-02
-1.852394894E-04 -7.556783491E-02
 1.660287392E-02 -7.319568435E-02
 3.309699669E-02 -6.887518500E-02
 4.882081524E-02 -6.273651334E-02
 6.335340414E-02 -5.499945317E-02
 7.636197438E-02 -4.594877215E-02
 8.762042346E-02 -3.590378414E-02
 9.701239753E-02 -2.518799957E-02
 1.045210986E-01 -1.410375284E-02
 1.102102759E-01 -2.914629966E-03
 1.142013924E-01  8.163704725E-03
 1.166511942E-01  1.896538415E-02
 1.177324854E-01  2.937091299E-02
 1.176194251E-01  3.930060287E-02
 1.164775028E-01  4.870671719E-02
 1.144576233E-01  5.756565561E-02
 1.116934092E-01  6.587098138E-02
 1.083007824E-01  7.362766711E-02
 1.043790035E-01  8.084763736E-02
 1.000125223E-01  8.754651038E-02
 9.527317932E-02  9.374135636E-02
 9.022245310E-02  9.944926501E-02
 8.491357200E-02  1.046865262E-01
 7.939339682E-02  1.094682543E-01
 7.370403765E-02  1.138083205E-01
 6.788420525E-02  1.177194864E-01
 6.197031691E-02  1.212136637E-01
 5.599738633E-02  1.243022412E-01
 4.999972982E-02  1.269964439E-01
 4.401151951E-02  1.293076959E-01
 3.806721036E-02  1.312479726E-01
 3.220186254E-02  1.328301320E-01
 2.645137384E-02  1.340682213E-01
 2.085262926E-02  1.349777566E-01
 1.544356622E-02  1.355759772E-01
 1.026314348E-02  1.358820761E-01
 5.351190745E-03  1.359174081E-01
 7.481034705E-04  1.357056740E-01
-3.505664437E-03  1.352730768E-01
-7.370366755E-03  1.346484374E-01
-1.080805058E-02  1.338632488E-01
-1.378401540E-02  1.329516344E-01
-1.626867720E-02  1.319501660E-01
-1.823982578E-02  1.308974825E-01
-1.968519615E-02  1.298336499E-01
-2.060518578E-02  1.287992068E-01
-2.101544917E-02  1.278338668E-01
-2.094900961E-02  1.269748929E-01
-2.045747454E-02  1.262552218E-01
-1.961095718E-02  1.257014893E-01
-1.849641552E-02  1.253321696E-01
-1.721432282E-02  1.251560782E-01
-1.587385102E-02  1.251714728E-01
-1.458702190E-02  1.253659187E-01
-1.346248758E-02  1.257169730E-01
-1.259968225E-02  1.261936064E-01
-1.208401424E-02  1.267581672E-01
-1.198356458E-02  1.273686156E-01
-1.234748303E-02  1.279807487E-01
-1.320599802E-02  1.285501755E-01
-1.457174604E-02  1.290338862E-01
-1.644200921E-02  1.293913465E-01
-1.880143011E-02  1.295851330E-01
-2.162482609E-02  1.295811799E-01
-2.487982015E-02  1.293487339E-01
-2.852911097E-02  1.288601245E-01
-3.253229910E-02  1.280904374E-01
-3.684725884E-02  1.270171679E-01
-4.143109245E-02  1.256198998E-01
-4.624072933E-02  1.238800468E-01
-5.123324137E-02  1.217806689E-01
-5.636594440E-02  1.193063741E-01
-6.159634843E-02  1.164433052E-01
-6.688200986E-02  1.131792113E-01
-7.218033035E-02  1.095036008E-01
-7.744833918E-02  1.054079749E-01
-8.264249121E-02  1.008861381E-01
-8.771850848E-02  9.593458205E-02
-9.263129219E-02  9.055293825E-02
-9.733493006E-02  8.474448765E-02
-1.017828231E-01  7.851671360E-02
-1.059279534E-01  7.188187496E-02
-1.097233107E-01  6.485756930E-02
-1.131224885E-01  5.746724757E-02
-1.160804515E-01  4.974063461E-02
-1.185544630E-01  4.171400486E-02
-1.205051454E-01  3.343026146E-02
-1.218976320E-01  2.493877126E-02
-1.227027505E-01  1.629491820E-02
-1.228981657E-01  7.559354357E-03
-1.224694022E-01 -1.203050074E-03
-1.214106645E-01 -9.924530825E-03
-1.197253822E-01 -1.853597415E-02
-1.174264228E-01 -2.696860487E-02
-1.145359403E-01 -3.515572352E-02
-1.110848542E-01 -4.303438995E-02
-1.071119881E-01 -5.054695333E-02
-1.026629186E-01 -5.764234135E-02
-9.778861256E-02 -6.427704297E-02
-9.254393797E-02 -7.041574638E-02
-8.698614129E-02 -7.603162242E-02
-8.117337457E-02 -8.110627116E-02
-7.516334453E-02 -8.562937123E-02
-6.901213715E-02 -8.959808706E-02
-6.277325129E-02 -9.301629747E-02
-5.649685622E-02 -9.589371011E-02
-5.022927054E-02 -9.824492221E-02
-4.401264726E-02 -1.000884796E-01
-3.788484069E-02 -1.014459761E-01
-3.187942535E-02 -1.023412232E-01
-2.602583559E-02 -1.027995106E-01
-2.034959523E-02 -1.028469694E-01
-1.487260885E-02 -1.025100390E-01
-9.613490427E-03 -1.018150384E-01
-4.587908176E-03 -1.007878336E-01
 1.910707411E-04 -9.945359381E-02
 4.712649050E-03 -9.783662633E-02
 8.967991626E-03 -9.596028007E-02
 1.294994862E-02 -9.384690744E-02
 1.665281476E-02 -9.151787554E-02
 2.007212846E-02 -8.899361750E-02
 2.320451313E-02 -8.629371580E-02
 2.604756194E-02 -8.343700964E-02
 2.859976625E-02 -8.044171913E-02
 3.086048708E-02 -7.732557865E-02
 3.282996767E-02 -7.410597246E-02
 3.450938429E-02 -7.080006484E-02
 3.590093069E-02 -6.742491762E-02
 3.700793020E-02 -6.399758761E-02
 3.783496781E-02 -6.053519681E-02
 3.838803286E-02 -5.705496881E-02
 3.867466124E-02 -5.357422594E-02
 3.870406512E-02 -5.011034302E-02
 3.848723738E-02 -4.668065563E-02
 3.803701786E-02 -4.330232331E-02
 3.736810982E-02 -3.999215085E-02
 3.649703664E-02 -3.676637389E-02
 3.544203189E-02 -3.364041772E-02
 3.422285964E-02 -3.062864109E-02
 3.286056633E-02 -2.774407838E-02
 3.137717005E-02 -2.499819469E-02
 2.979529780E-02 -2.240066826E-02
 2.813778512E-02 -1.995921361E-02
 2.642725544E-02 -1.767945622E-02
 2.468569820E-02 -1.556486678E-02
 2.293406493E-02 -1.361675904E-02
 2.119190133E-02 -1.183435143E-02
 1.947703048E-02 -1.021488863E-02
 1.780529925E-02 -8.753816102E-03
 1.619039516E-02 -7.444997643E-03
 1.464373690E-02 -6.280964598E-03
 1.317443729E-02 -5.253184401E-03
 1.178933363E-02 -4.352336414E-03
 1.049307751E-02 -3.568584002E-03
 9.288273967E-03 -2.891833396E-03
 8.175658583E-03 -2.311971957E-03
 7.154300901E-03 -1.819080682E-03
 6.221822786E-03 -1.403618087E-03
 5.374621389E-03 -1.056574753E-03
 4.608087728E-03 -7.695997805E-04
 3.916813517E-03 -5.351020959E-04
 3.294780653E-03 -3.463309933E-04
 2.735529510E-03 -1.974414962E-04
 2.232303944E-03 -8.355118403E-05
 1.778172530E-03 -7.960904227E-07
 1.366127207E-03  5.360571369E-05
 9.891620575E-04  8.127308976E-05
 6.403367466E-04  8.255214687E-05
 3.128311177E-04  5.636480603E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.157088698E-04  1.241261277E-04
 4.261488466E-04  2.734290484E-04
 6.375328061E-04  4.500836950E-04
 8.553573810E-04  6.574484909E-04
 1.084503810E-03  8.999247291E-04
 1.329301688E-03  1.182855594E-03
 1.593558593E-03  1.512448953E-03
 1.880558493E-03  1.895711055E-03
 2.193031848E-03  2.340380495E-03
 2.533100491E-03  2.854853493E-03
 2.902200743E-03  3.448092950E-03
 3.300988720E-03  4.129515029E-03
 3.729232495E-03  4.908848319E-03
 4.185696581E-03  5.795962107E-03
 4.668025062E-03  6.800661968E-03
 5.172630523E-03  7.932452854E-03
 5.694596639E-03  9.200272104E-03
 6.227602749E-03  1.061219728E-02
 6.763878793E-03  1.217513637E-02
 7.294198608E-03  1.389451052E-02
 7.807918550E-03  1.577394180E-02
 8.293066761E-03  1.781496057E-02
 8.736486077E-03  2.001674794E-02
 9.124030684E-03  2.237592935E-02
 9.440813292E-03  2.488643400E-02
 9.671496079E-03  2.753943267E-02
 9.800615276E-03  3.032336291E-02
 9.812926299E-03  3.322404595E-02
 9.693754199E-03  3.622489391E-02
 9.429333133E-03  3.930720066E-02
 9.007118722E-03  4.245050355E-02
 8.416058682E-03  4.563299910E-02
 7.646809768E-03  4.883199169E-02
 6.691892706E-03  5.202435314E-02
 5.545781006E-03  5.518697041E-02
 4.204923885E-03  5.829716092E-02
 2.667707663E-03  6.133303804E-02
 9.343634262E-04  6.427381352E-02
-9.931686636E-04  6.710002895E-02
-3.111406535E-03  6.979371295E-02
-5.415512476E-03  7.233846586E-02
-7.899486640E-03  7.471947741E-02
-1.055635714E-02  7.692348579E-02
-1.337835787E-02  7.893868881E-02
-1.635708724E-02  8.075461812E-02
-1.948364307E-02  8.236198816E-02
-2.274873099E-02  8.375252999E-02
-2.614274523E-02  8.491881946E-02
-2.965582222E-02  8.585410727E-02
-3.327786811E-02  8.655215667E-02
-3.699856233E-02  8.700709298E-02
-4.080733895E-02  8.721326738E-02
-4.469334785E-02  8.716513602E-02
-4.864539714E-02  8.685715437E-02
-5.265187743E-02  8.628368582E-02
-5.670066769E-02  8.543892285E-02
-6.077902129E-02  8.431681891E-02
-6.487342911E-02  8.291102893E-02
-6.896945534E-02  8.121485684E-02
-7.305153918E-02  7.922120889E-02
-7.710275384E-02  7.692255295E-02
-8.110451135E-02  7.431088534E-02
-8.503619931E-02  7.137770933E-02
-8.887473237E-02  6.811403295E-02
-9.259399887E-02  6.451039836E-02
-9.616418023E-02  6.055696165E-02
-9.955092002E-02  5.624365074E-02
-1.027143205E-01  5.156044011E-02
-1.056077500E-01  4.649779558E-02
-1.081764570E-01  4.104735978E-02
-1.103560074E-01  3.520296815E-02
-1.120706041E-01  2.896210613E-02
-1.132313989E-01  2.232793409E-02
-1.137350031E-01  1.531201359E-02
-1.134625106E-01  7.937851823E-03
-1.122795059E-01  2.453272267E-04
-1.100376900E-01 -7.704057017E-03
-1.065789212E-01 -1.582134433E-02
-1.017425471E-01 -2.398427592E-02
-9.537682608E-02 -3.203237511E-02
-8.735486210E-02 -3.976436090E-02
-7.759469451E-02 -4.693965109E-02
-6.608195370E-02 -5.328579469E-02
-5.289194396E-02 -5.851321400E-02
-3.820656099E-02 -6.233744055E-02
-2.232075677E-02 -6.450712068E-02
-5.634054423E-03 -6.483385675E-02
 1.137474186E-02 -6.321823865E-02
 2.818741931E-02 -5.966612702E-02
 4.429437773E-02 -5.429090201E-02
 5.924172739E-02 -4.730068191E-02
 7.266853678E-02 -3.897329217E-02
 8.432820893E-02 -2.962457890E-02
 9.409237281E-02 -1.957653988E-02
 1.019398288E-01 -9.130655073E-03
 1.079356568E-01  1.450497468E-03
 1.122061913E-01  1.195271944E-02
 1.149146235E-01  2.221199890E-02
 1.162403076E-01  3.211082497E-02
 1.163631470E-01  4.157132723E-02
 1.154531319E-01  5.054718426E-02
 1.136643278E-01  5.901566909E-02
 1.111322862E-01  6.697063276E-02
 1.079738343E-01  7.441677911E-02
 1.042883482E-01  8.136528202E-02
 1.001598240E-01  8.783062274E-02
 9.565926318E-02  9.382844695E-02
 9.084706420E-02  9.937422317E-02
 8.577524018E-02  1.044825007E-01
 8.048937311E-02  1.091665960E-01
 7.503027577E-02  1.134385720E-01
 6.943536632E-02  1.173094071E-01
 6.373978061E-02  1.207892781E-01
 5.797725467E-02  1.238879038E-01
 5.218081200E-02  1.266149137E-01
 4.638328743E-02  1.289802149E-01
 4.061771493E-02  1.309943456E-01
 3.491760100E-02  1.326688021E-01
 2.931709841E-02  1.340163371E-01
 2.385108839E-02  1.350512249E-01
 1.855517116E-02  1.357894938E-01
 1.346555672E-02  1.362491246E-01
 8.618838802E-03  1.364502136E-01
 4.051626287E-03  1.364150982E-01
-2.000013357E-04  1.361684370E-01
-4.101252857E-03  1.357372335E-01
-7.619636458E-03  1.351507852E-01
-1.072625200E-02  1.344405320E-01
-1.339737233E-02  1.336397697E-01
-1.561628553E-02  1.327831926E-01
-1.737531812E-02  1.319062253E-01
-1.867789491E-02  1.310441183E-01
-1.954042300E-02  1.302307995E-01
-1.999373035E-02  1.294975122E-01
-2.008376308E-02  1.288713115E-01
-1.987127047E-02  1.283735409E-01
-1.943029402E-02  1.280184482E-01
-1.884542612E-02  1.278121171E-01
-1.820799114E-02  1.277518724E-01
-1.761148837E-02  1.278262656E-01
-1.714677545E-02  1.280156674E-01
-1.689752309E-02  1.282933987E-01
-1.693642311E-02  1.286272594E-01
-1.732249408E-02  1.289812571E-01
-1.809964044E-02  1.293173377E-01
-1.929642872E-02  1.295969414E-01
-2.092689063E-02  1.297822678E-01
-2.299206974E-02  1.298371939E-01
-2.548200178E-02  1.297278470E-01
-2.837784501E-02  1.294228776E-01
-3.165393649E-02  1.288934992E-01
-3.527962206E-02  1.281133705E-01
-3.922077696E-02  1.270583891E-01
-4.344098941E-02  1.257064530E-01
-4.790241930E-02  1.240372321E-01
-5.256636814E-02  1.220319804E-01
-5.739360795E-02  1.196734049E-01
-6.234451956E-02  1.169456033E-01
-6.737908856E-02  1.138340767E-01
-7.245680261E-02  1.103258204E-01
-7.753648877E-02  1.064094956E-01
-8.257612552E-02  1.020756854E-01
-8.753266147E-02  9.731723523E-02
-9.236187101E-02  9.212967822E-02
-9.701827751E-02  8.651174251E-02
-1.014551739E-01  8.046593130E-02
-1.056247710E-01  7.399916088E-02
-1.094785014E-01  6.712343190E-02
-1.129675029E-01  5.985649956E-02
-1.160432990E-01  5.222249707E-02
-1.186586796E-01  4.425245744E-02
-1.207687739E-01  3.598467113E-02
-1.223322838E-01  2.746481488E-02
-1.233128292E-01  1.874579130E-02
-1.236803323E-01  9.887230795E-03
-1.234123526E-01  9.546283086E-04
-1.224952743E-01 -7.981884438E-03
-1.209252423E-01 -1.684909758E-02
-1.187087595E-01 -2.557254460E-02
-1.158628747E-01 -3.407848835E-02
-1.124149260E-01 -4.229595159E-02
-1.084018393E-01 -5.015866266E-02
-1.038690235E-01 -5.760679203E-02
-9.886893668E-02 -6.458837417E-02
-9.345942203E-02 -7.106033962E-02
-8.770192848E-02 -7.698911797E-02
-8.165972830E-02 -8.235081081E-02
-7.539623447E-02 -8.713096704E-02
-6.897350009E-02 -9.132401970E-02
-6.245095687E-02 -9.493246019E-02
-5.588442392E-02 -9.796583231E-02
-4.932539355E-02 -1.004396272E-01
-4.282058126E-02 -1.023741509E-01
-3.641171224E-02 -1.037934248E-01
-3.013550838E-02 -1.047241622E-01
-2.402383517E-02 -1.051948525E-01
-1.810396858E-02 -1.052349694E-01
-1.239894467E-02 -1.048743097E-01
-6.927959209E-03 -1.041424599E-01
-1.706790354E-03 -1.030683836E-01
 3.251777390E-03 -1.016801192E-01
 7.937544380E-03 -1.000045718E-01
 1.234251437E-02 -9.806739016E-02
 1.646054884E-02 -9.589291130E-02
 2.028706284E-02 -9.350416373E-02
 2.381876576E-02 -9.092291652E-02
 2.705344914E-02 -8.816976506E-02
 2.998982221E-02 -8.526424468E-02
 3.262739513E-02 -8.222496410E-02
 3.496640927E-02 -7.906975164E-02
 3.700781270E-02 -7.581580707E-02
 3.875327883E-02 -7.247985256E-02
 4.020526442E-02 -6.907827593E-02
 4.136710259E-02 -6.562725948E-02
 4.224312454E-02 -6.214288774E-02
 4.283880227E-02 -5.864122772E-02
 4.316090296E-02 -5.513837552E-02
 4.321764416E-02 -5.165046432E-02
 4.301883733E-02 -4.819362989E-02
 4.257600701E-02 -4.478393160E-02
 4.190247233E-02 -4.143722937E-02
 4.101337866E-02 -3.816901931E-02
 3.992566884E-02 -3.499423394E-02
 3.865798644E-02 -3.192701560E-02
 3.723050688E-02 -2.898047395E-02
 3.566469722E-02 -2.616644087E-02
 3.398300975E-02 -2.349523651E-02
 3.220851948E-02 -2.097546097E-02
 3.036452006E-02 -1.861382449E-02
 2.847409549E-02 -1.641502736E-02
 2.655968747E-02 -1.438169741E-02
 2.464267833E-02 -1.251438943E-02
 2.274300872E-02 -1.081164712E-02
 2.087884641E-02 -9.270123807E-03
 1.906631928E-02 -7.884755347E-03
 1.731932092E-02 -6.648975525E-03
 1.564939277E-02 -5.554962598E-03
 1.406568205E-02 -4.593904858E-03
 1.257497067E-02 -3.756273172E-03
 1.118176721E-02 -3.032089463E-03
 9.888451345E-03 -2.411181677E-03
 8.695458947E-03 -1.883417870E-03
 7.601495619E-03 -1.438914288E-03
 6.603766555E-03 -1.068214640E-03
 5.698211792E-03 -7.624399449E-04
 4.879737261E-03 -5.134103492E-04
 4.142433782E-03 -3.137419840E-04
 3.479778027E-03 -1.569234338E-04
 2.884811363E-03 -3.737757765E-05
 2.350294336E-03  4.948436677E-05
 1.868836320E-03  1.072087993E-04
 1.433001587E-03  1.382368873E-04
 1.035394731E-03  1.438229425E-04
 6.687302494E-04  1.239225945E-04
 3.258931342E-04  7.703740536E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.314372979E-04  1.213519798E-04
 4.586576460E-04  2.687672285E-04
 6.882729200E-04  4.443121059E-04
 9.261896930E-04  6.512750386E-04
 1.177713478E-03  8.940197753E-04
 1.447614453E-03  1.177879603E-03
 1.740157662E-03  1.509076254E-03
 2.059100593E-03  1.894650319E-03
 2.407660998E-03  2.342392289E-03
 2.788458057E-03  2.860765067E-03
 3.203430295E-03  3.458810284E-03
 3.653734293E-03  4.146032063E-03
 4.139628927E-03  4.932253270E-03
 4.660350760E-03  5.827440795E-03
 5.213987159E-03  6.841498175E-03
 5.797354590E-03  7.984025899E-03
 6.405890346E-03  9.264052047E-03
 7.033566465E-03  1.068973847E-02
 7.672834715E-03  1.226807036E-02
 8.314611128E-03  1.400453977E-02
 8.948307524E-03  1.590283581E-02
 9.561915725E-03  1.796455640E-02
 1.014214777E-02  2.018895718E-02
 1.067463233E-02  2.257275345E-02
 1.114416420E-02  2.510998967E-02
 1.153499969E-02  2.779198855E-02
 1.183118778E-02  3.060738786E-02
 1.201692319E-02  3.354226845E-02
 1.207690578E-02  3.658037122E-02
 1.199668939E-02  3.970339506E-02
 1.176300349E-02  4.289136244E-02
 1.136403265E-02  4.612303484E-02
 1.078964155E-02  4.937635701E-02
 1.003153704E-02  5.262890770E-02
 9.083363159E-03  5.585833479E-02
 7.940729327E-03  5.904275504E-02
 6.601176168E-03  6.216110182E-02
 5.064086944E-03  6.519340912E-02
 3.330555020E-03  6.812102467E-02
 1.403219341E-03  7.092675039E-02
-7.139196929E-04  7.359491238E-02
-3.015692097E-03  7.611136688E-02
-5.495947326E-03  7.846345093E-02
-8.147731651E-03  8.063988830E-02
-1.096344714E-02  8.263066188E-02
-1.393498762E-02  8.442686344E-02
-1.705384889E-02  8.602053093E-02
-2.031121221E-02  8.740448194E-02
-2.369800145E-02  8.857215032E-02
-2.720491511E-02  8.951743146E-02
-3.082243508E-02  9.023453964E-02
-3.454081418E-02  9.071787956E-02
-3.835004445E-02  9.096193284E-02
-4.223980742E-02  9.096115887E-02
-4.619940728E-02  9.070990878E-02
-5.021768675E-02  9.020235058E-02
-5.428292397E-02  8.943240319E-02
-5.838270787E-02  8.839367679E-02
-6.250378713E-02  8.707941734E-02
-6.663188636E-02  8.548245329E-02
-7.075148028E-02  8.359514365E-02
-7.484551437E-02  8.140932761E-02
-7.889505700E-02  7.891627834E-02
-8.287886493E-02  7.610666621E-02
-8.677284015E-02  7.297054133E-02
-9.054935314E-02  6.949735112E-02
-9.417640461E-02  6.567601685E-02
-9.761659761E-02  6.149510429E-02
-1.008258948E-01  5.694313791E-02
-1.037521449E-01  5.200912615E-02
-1.063333827E-01  4.668338694E-02
-1.084959408E-01  4.095878636E-02
-1.101524706E-01  3.483252609E-02
-1.112000544E-01  2.830863091E-02
-1.115187184E-01  2.140128472E-02
-1.109708171E-01  1.413912545E-02
-1.094019570E-01  6.570512018E-03
-1.066443258E-01 -1.230407364E-03
-1.025234368E-01 -9.157293710E-03
-9.686927734E-02 -1.706576576E-02
-8.953253133E-02 -2.476947752E-02
-8.040576348E-02 -3.203996342E-02
-6.944813198E-02 -3.861229989E-02
-5.671043513E-02 -4.419830573E-02
-4.235551760E-02 -4.850787824E-02
-2.666802434E-02 -5.127709565E-02
-1.004808364E-02 -5.229928312E-02
 7.013733265E-03 -5.145319088E-02
 2.397825254E-02 -4.872182509E-02
 4.030948580E-02 -4.419699671E-02
 5.552626318E-02 -3.806808178E-02
 6.924355207E-02 -3.059759287E-02
 8.119650024E-02 -2.208932006E-02
 9.124524793E-02 -1.285587331E-02
 9.936329424E-02 -3.191362788E-03
 1.056151148E-01  6.647478902E-03
 1.101293644E-01  1.645105504E-02
 1.130728890E-01  2.605882944E-02
 1.146288603E-01  3.535568423E-02
 1.149804462E-01  4.426509978E-02
 1.143000189E-01  5.274113945E-02
 1.127430804E-01  6.076061355E-02
 1.104457660E-01  6.831621169E-02
 1.075247977E-01  7.541093791E-02
 1.040789343E-01  8.205388254E-02
 1.001912033E-01  8.825719656E-02
 9.593141710E-02  9.403406181E-02
 9.135866285E-02  9.939743734E-02
 8.652358859E-02  1.043593815E-01
 8.147040138E-02  1.089307824E-01
 7.623855328E-02  1.131213644E-01
 7.086412519E-02  1.169398727E-01
 6.538093647E-02  1.203943622E-01
 5.982141548E-02  1.234925414E-01
 5.421726692E-02  1.262421362E-01
 4.859996849E-02  1.286512508E-01
 4.300112448E-02  1.307287109E-01
 3.745269816E-02  1.324843801E-01
 3.198713798E-02  1.339294436E-01
 2.663740667E-02  1.350766562E-01
 2.143691502E-02  1.359405513E-01
 1.641935588E-02  1.365376098E-01
 1.161842708E-02  1.368863853E-01
 7.067425931E-03  1.370075805E-01
 2.798693535E-03  1.369240687E-01
-1.157114693E-03  1.366608496E-01
-4.771953079E-03  1.362449232E-01
-8.021515459E-03  1.357050638E-01
-1.088656330E-02  1.350714714E-01
-1.335441604E-02  1.343752746E-01
-1.542052868E-02  1.336478677E-01
-1.709003668E-02  1.329200691E-01
-1.837910263E-02  1.322211116E-01
-1.931586595E-02  1.315774962E-01
-1.994078672E-02  1.310117778E-01
-2.030620124E-02  1.305413760E-01
-2.047497650E-02  1.301775324E-01
-2.051825829E-02  1.299245371E-01
-2.051243906E-02  1.297793329E-01
-2.053559818E-02  1.297315638E-01
-2.066376054E-02  1.297640787E-01
-2.096735382E-02  1.298538359E-01
-2.150821120E-02  1.299731020E-01
-2.233737354E-02  1.300908046E-01
-2.349381606E-02  1.301738929E-01
-2.500409054E-02  1.301885786E-01
-2.688276242E-02  1.301013673E-01
-2.913344974E-02  1.298798343E-01
-3.175024319E-02  1.294931404E-01
-3.471929636E-02  1.289123133E-01
-3.802041143E-02  1.281103426E-01
-4.162849328E-02  1.270621398E-01
-4.551479402E-02  1.257444170E-01
-4.964791205E-02  1.241355278E-01
-5.399454151E-02  1.222153066E-01
-5.851998964E-02  1.199649332E-01
-6.318849141E-02  1.173668399E-01
-6.796335638E-02  1.144046767E-01
-7.280698394E-02  1.110633420E-01
-7.768078174E-02  1.073290893E-01
-8.254502062E-02  1.031897156E-01
-8.735865811E-02  9.863483850E-02
-9.207916197E-02  9.365626836E-02
-9.666236633E-02  8.824847860E-02
-1.010623942E-01  8.240917378E-02
-1.052316821E-01  7.613994914E-02
-1.091211428E-01  6.944702648E-02
-1.126805028E-01  6.234204017E-02
-1.158588448E-01  5.484283397E-02
-1.186053798E-01  4.697421552E-02
-1.208704578E-01  3.876860201E-02
-1.226068084E-01  3.026648039E-02
-1.237709783E-01  2.151660110E-02
-1.243249057E-01  1.257582836E-02
-1.242375448E-01  3.508584466E-03
-1.234864308E-01 -5.614148605E-03
-1.220590601E-01 -1.471627098E-02
-1.199539615E-01 -2.371840779E-02
-1.171813447E-01 -3.254006662E-02
-1.137632443E-01 -4.110198363E-02
-1.097331187E-01 -4.932850493E-02
-1.051349122E-01 -5.714983967E-02
-1.000216419E-01 -6.450403001E-02
-9.445360909E-02 -7.133851087E-02
-8.849637149E-02 -7.761117378E-02
-8.221861875E-02 -8.329089811E-02
-7.569009479E-02 -8.835756189E-02
-6.897968836E-02 -9.280158676E-02
-6.215378475E-02 -9.662310214E-02
-5.527493703E-02 -9.983083112E-02
-4.840088090E-02 -1.024408046E-01
-4.158388791E-02 -1.044750033E-01
-3.487042833E-02 -1.059600114E-01
-2.830110042E-02 -1.069257500E-01
-2.191077459E-02 -1.074043330E-01
-1.572889987E-02 -1.074290753E-01
-9.779922649E-03 -1.070336642E-01
-4.083774051E-03 -1.062514924E-01
 1.343610658E-03 -1.051151434E-01
 6.489769328E-03 -1.036560156E-01
 1.134520840E-02 -1.019040662E-01
 1.590293185E-02 -9.988765703E-02
 2.015801366E-02 -9.763348506E-02
 2.410722009E-02 -9.516658071E-02
 2.774868470E-02 -9.251036031E-02
 3.108163764E-02 -8.968672002E-02
 3.410618880E-02 -8.671616076E-02
 3.682316403E-02 -8.361793529E-02
 3.923399268E-02 -8.041020956E-02
 4.134064475E-02 -7.711023172E-02
 4.314561503E-02 -7.373450224E-02
 4.465195127E-02 -7.029893936E-02
 4.586332272E-02 -6.681903380E-02
 4.678412395E-02 -6.330998697E-02
 4.741960811E-02 -5.978682665E-02
 4.777604171E-02 -5.626449452E-02
 4.786087184E-02 -5.275790013E-02
 4.768289492E-02 -4.928193672E-02
 4.725241478E-02 -4.585145553E-02
 4.658137711E-02 -4.248119675E-02
 4.568346665E-02 -3.918567757E-02
 4.457415480E-02 -3.597904000E-02
 4.327068622E-02 -3.287486407E-02
 4.179199622E-02 -2.988595449E-02
 4.015855409E-02 -2.702411152E-02
 3.839213221E-02 -2.429989849E-02
 3.651550553E-02 -2.172241969E-02
 3.455209099E-02 -1.929912233E-02
 3.252554121E-02 -1.703563564E-02
 3.045931008E-02 -1.493565780E-02
 2.837621036E-02 -1.300089886E-02
 2.629798437E-02 -1.123108391E-02
 2.424490761E-02 -9.624017250E-03
 2.223544319E-02 -8.175704089E-03
 2.028596110E-02 -6.880523280E-03
 1.841053182E-02 -5.731441541E-03
 1.662079923E-02 -4.720258003E-03
 1.492593239E-02 -3.837866989E-03
 1.333265201E-02 -3.074527083E-03
 1.184532333E-02 -2.420125474E-03
 1.046610479E-02 -1.864428219E-03
 9.195140260E-03 -1.397309099E-03
 8.030781748E-03 -1.008952071E-03
 6.969830128E-03 -6.900246335E-04
 6.007782125E-03 -4.318216592E-04
 5.139073421E-03 -2.263812546E-04
 4.357309523E-03 -6.657593070E-05
 3.655478019E-03  5.381615532E-05
 3.026137864E-03  1.400539155E-04
 2.461583317E-03  1.963829805E-04
 1.953982045E-03  2.259842910E-04
 1.495488699E-03  2.309126368E-04
 1.078337138E-03  2.120149831E-04
 6.949163146E-04  1.688169473E-04
 3.378371034E-04  9.936383205E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.474649725E-04  1.176526496E-04
 4.918451568E-04  2.621761868E-04
 7.401576045E-04  4.355047956E-04
 9.987264119E-04  6.408311893E-04
 1.273290249E-03  8.824536224E-04
 1.569069913E-03  1.165665210E-03
 1.890798926E-03  1.496668900E-03
 2.242720045E-03  1.882504627E-03
 2.628550557E-03  2.330977519E-03
 3.051419386E-03  2.850577836E-03
 3.513779487E-03  3.450384851E-03
 4.017299565E-03  4.139948234E-03
 4.562739986E-03  4.929141958E-03
 5.149818672E-03  5.827987314E-03
 5.777073809E-03  6.846443442E-03
 6.441731164E-03  7.994165871E-03
 7.139584671E-03  9.280235950E-03
 7.864899538E-03  1.071286664E-02
 8.610347254E-03  1.229909281E-02
 9.366981510E-03  1.404445685E-02
 1.012426295E-02  1.595270268E-02
 1.087013888E-02  1.802549302E-02
 1.159118149E-02  2.026216574E-02
 1.227278496E-02  2.265954480E-02
 1.289941819E-02  2.521182014E-02
 1.345492591E-02  2.791050771E-02
 1.392286739E-02  3.074449728E-02
 1.428687858E-02  3.370019045E-02
 1.453104144E-02  3.676172554E-02
 1.464024293E-02  3.991128065E-02
 1.460050662E-02  4.312944079E-02
 1.439928130E-02  4.639561067E-02
 1.402567422E-02  4.968845211E-02
 1.347062016E-02  5.298632385E-02
 1.272698230E-02  5.626770247E-02
 1.178958516E-02  5.951156509E-02
 1.065518419E-02  6.269771892E-02
 9.322380209E-03  6.580706643E-02
 7.791489166E-03  6.882180076E-02
 6.064379459E-03  7.172552996E-02
 4.144289150E-03  7.450333369E-02
 2.035635019E-03  7.714175875E-02
-2.561759760E-04  7.962876283E-02
-2.724924079E-03  8.195361682E-02
-5.363736257E-03  8.410677679E-02
-8.165223263E-03  8.607973612E-02
-1.112159161E-02  8.786486745E-02
-1.422472948E-02  8.945526256E-02
-1.746626690E-02  9.084457678E-02
-2.083761158E-02  9.202688275E-02
-2.432996207E-02  9.299653664E-02
-2.793430059E-02  9.374805857E-02
-3.164136712E-02  9.427602762E-02
-3.544161650E-02  9.457499061E-02
-3.932515927E-02  9.463938324E-02
-4.328168602E-02  9.446346129E-02
-4.730037423E-02  9.404123938E-02
-5.136977451E-02  9.336643443E-02
-5.547767209E-02  9.243241112E-02
-5.961091690E-02  9.123212681E-02
-6.375521331E-02  8.975807417E-02
-6.789485770E-02  8.800222051E-02
-7.201240868E-02  8.595594493E-02
-7.608827107E-02  8.360997634E-02
-8.010017051E-02  8.095433975E-02
-8.402249148E-02  7.797832297E-02
-8.782544799E-02  7.467048388E-02
-9.147405379E-02  7.101872850E-02
-9.492686043E-02  6.701050406E-02
-9.813443794E-02  6.263316941E-02
-1.010375898E-01  5.787462714E-02
-1.035653258E-01  5.272432811E-02
-1.056326705E-01  4.717478571E-02
-1.071384722E-01  4.122376076E-02
-1.079635028E-01  3.487728663E-02
-1.079693125E-01  2.815368269E-02
-1.069985188E-01  2.108862850E-02
-1.048774406E-01  1.374120970E-02
-1.014221798E-01  6.200568498E-03
-9.644929652E-02 -1.407619683E-03
-8.979195696E-02 -8.916143142E-03
-8.132168158E-02 -1.611455276E-02
-7.097445137E-02 -2.275291900E-02
-5.877801309E-02 -2.855302475E-02
-4.487517576E-02 -3.322797759E-02
-2.953653517E-02 -3.650930147E-02
-1.315643240E-02 -3.817802917E-02
 3.771250286E-03 -3.809401485E-02
 2.069590985E-02 -3.621676240E-02
 3.706458876E-02 -3.261235561E-02
 5.237701561E-02 -2.744446088E-02
 6.623016471E-02 -2.095163123E-02
 7.834457018E-02 -1.341654000E-02
 8.857010584E-02 -5.134048306E-03
 9.687416307E-02  3.615993580E-03
 1.033183568E-01  1.258775010E-02
 1.080305691E-01  2.157942580E-02
 1.111779063E-01  3.043553947E-02
 1.129440589E-01  3.904367992E-02
 1.135125070E-01  4.732810651E-02
 1.130555197E-01  5.524215094E-02
 1.117280448E-01  6.276077116E-02
 1.096652724E-01  6.987402773E-02
 1.069826868E-01  7.658180642E-02
 1.037776193E-01  8.288981768E-02
 1.001315667E-01  8.880674180E-02
 9.611277422E-02  9.434231991E-02
 9.177877045E-02  9.950617984E-02
 8.717867995E-02  1.043072055E-01
 8.235523432E-02  1.087532903E-01
 7.734646021E-02  1.128513509E-01
 7.218705728E-02  1.166075058E-01
 6.690949616E-02  1.200273532E-01
 6.154487257E-02  1.231162988E-01
 5.612355403E-02  1.258799030E-01
 5.067565174E-02  1.283242230E-01
 4.523134543E-02  1.304561392E-01
 3.982108263E-02  1.322836528E-01
 3.447566818E-02  1.338161520E-01
 2.922625350E-02  1.350646391E-01
 2.410422981E-02  1.360419178E-01
 1.914102384E-02  1.367627347E-01
 1.436778987E-02  1.372438726E-01
 9.814987994E-03  1.375041894E-01
 5.511836142E-03  1.375645954E-01
 1.485623622E-03  1.374479597E-01
-2.239122091E-03  1.371789347E-01
-5.641614355E-03  1.367836837E-01
-8.705915767E-03  1.362894974E-01
-1.142213725E-02  1.357242864E-01
-1.378766102E-02  1.351159406E-01
-1.580828950E-02  1.344915562E-01
-1.749919372E-02  1.338765478E-01
-1.888551576E-02  1.332936781E-01
-2.000247972E-02  1.327620651E-01
-2.089489050E-02  1.322962395E-01
-2.161595328E-02  1.319053440E-01
-2.222542487E-02  1.315925612E-01
-2.278719872E-02  1.313548437E-01
-2.336651221E-02  1.311829900E-01
-2.402702638E-02  1.310620658E-01
-2.482805151E-02  1.309721289E-01
-2.582216843E-02  1.308891779E-01
-2.705343309E-02  1.307862212E-01
-2.855626347E-02  1.306343589E-01
-3.035501468E-02  1.304037837E-01
-3.246416732E-02  1.300646313E-01
-3.488899889E-02  1.295876401E-01
-3.762658183E-02  1.289446148E-01
-4.066695300E-02  1.281087050E-01
-4.399431960E-02  1.270545326E-01
-4.758819752E-02  1.257582047E-01
-5.142441252E-02  1.241972507E-01
-5.547592520E-02  1.223505201E-01
-5.971346600E-02  1.201980704E-01
-6.410598478E-02  1.177210682E-01
-6.862093074E-02  1.149017246E-01
-7.322438558E-02  1.117232776E-01
-7.788107573E-02  1.081700368E-01
-8.255429110E-02  1.042275006E-01
-8.720573854E-02  9.988255838E-02
-9.179535926E-02  9.512378834E-02
-9.628114157E-02  8.994186152E-02
-1.006189630E-01  8.433005941E-02
-1.047624994E-01  7.828490875E-02
-1.086632428E-01  7.180692961E-02
-1.122706706E-01  6.490148256E-02
-1.155326122E-01  5.757968736E-02
-1.183958522E-01  4.985936896E-02
-1.208070028E-01  4.176596877E-02
-1.227136615E-01  3.333334129E-02
-1.240658470E-01  2.460434227E-02
-1.248176763E-01  1.563110673E-02
-1.249292121E-01  6.474918812E-03
-1.243683746E-01 -2.794407642E-03
-1.231127801E-01 -1.209968696E-02
-1.211513512E-01 -2.135806072E-02
-1.184855414E-01 -3.048318537E-02
-1.151300335E-01 -3.938779759E-02
-1.111128116E-01 -4.798649577E-02
-1.064745638E-01 -5.619854106E-02
-1.012674360E-01 -6.395047009E-02
-9.555322591E-02 -7.117832692E-02
-8.940115537E-02 -7.782936073E-02
-8.288540010E-02 -8.386309397E-02
-7.608256146E-02 -8.925173060E-02
-6.906925650E-02 -9.397993777E-02
-6.191997025E-02 -9.804408604E-02
-5.470527206E-02 -1.014510684E-01
-4.749045102E-02 -1.042168347E-01
-4.033458197E-02 -1.063647760E-01
-3.328999784E-02 -1.079240804E-01
-2.640211856E-02 -1.089281568E-01
-1.970957217E-02 -1.094131972E-01
-1.324453877E-02 -1.094169223E-01
-7.033250243E-03 -1.089775311E-01
-1.096585636E-03 -1.081328564E-01
 4.549287571E-03 -1.069197178E-01
 9.892265716E-03 -1.053734501E-01
 1.492368368E-02 -1.035275864E-01
 1.963773201E-02 -1.014136693E-01
 2.403092912E-02 -9.906116698E-02
 2.810165532E-02 -9.649747187E-02
 3.184975152E-02 -9.374796325E-02
 3.527618273E-02 -9.083611726E-02
 3.838276445E-02 -8.778365136E-02
 4.117194955E-02 -8.461069222E-02
 4.364667254E-02 -8.133595834E-02
 4.581024802E-02 -7.797695020E-02
 4.766632029E-02 -7.455014181E-02
 4.921886077E-02 -7.107116815E-02
 5.047220960E-02 -6.755500350E-02
 5.143115756E-02 -6.401612554E-02
 5.210106312E-02 -6.046866047E-02
 5.248799882E-02 -5.692650388E-02
 5.259891924E-02 -5.340341264E-02
 5.244184182E-02 -4.991306304E-02
 5.202602957E-02 -4.646907141E-02
 5.136216397E-02 -4.308497397E-02
 5.046249466E-02 -3.977416481E-02
 4.934095277E-02 -3.654979214E-02
 4.801321451E-02 -3.342461594E-02
 4.649670379E-02 -3.041083199E-02
 4.481052443E-02 -2.751987050E-02
 4.297531675E-02 -2.476217924E-02
 4.101303728E-02 -2.214700357E-02
 3.894666559E-02 -1.968217636E-02
 3.679984734E-02 -1.737393135E-02
 3.459648732E-02 -1.522675237E-02
 3.236031044E-02 -1.324326929E-02
 3.011441106E-02 -1.142420819E-02
 2.788081231E-02 -9.768400571E-03
 2.568005644E-02 -8.272851726E-03
 2.353084513E-02 -6.932865419E-03
 2.144974489E-02 -5.742218007E-03
 1.945096832E-02 -4.693372812E-03
 1.754623691E-02 -3.777723527E-03
 1.574472584E-02 -2.985854671E-03
 1.405308677E-02 -2.307807225E-03
 1.247554061E-02 -1.733338520E-03
 1.101402925E-02 -1.252167131E-03
 9.668413784E-03 -8.541955955E-04
 8.436705546E-03 -5.297061271E-04
 7.315316789E-03 -2.695268445E-04
 6.299318729E-03 -6.516829397E-05
 5.382696137E-03  9.106794282E-05
 4.558589635E-03  2.060050192E-04
 3.819518917E-03  2.855259803E-04
 3.157582253E-03  3.345221039E-04
 2.564629757E-03  3.568471885E-04
 2.032409871E-03  3.552696004E-04
 1.552690486E-03  3.314128970E-04
 1.117358016E-03  2.856746850E-04
 7.184997477E-04  2.171118828E-04
 3.484770728E-04  1.232785785E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.637314472E-04  1.129884273E-04
 5.255852175E-04  2.535675845E-04
 7.929880540E-04  4.235148943E-04
 1.072687326E-03  6.259004996E-04
 1.370861714E-03  8.649279283E-04
 1.693190434E-03  1.145818446E-03
 2.044884028E-03  1.474722077E-03
 2.430679581E-03  1.858641543E-03
 2.854803202E-03  2.305357773E-03
 3.320902790E-03  2.823347523E-03
 3.831954550E-03  3.421685166E-03
 4.390147370E-03  4.109922204E-03
 4.996750029E-03  4.897939472E-03
 5.651967246E-03  5.795768683E-03
 6.354791646E-03  6.813381809E-03
 7.102859841E-03  7.960448955E-03
 7.892321704E-03  9.246067796E-03
 8.717732615E-03  1.067847028E-02
 9.571978601E-03  1.226471501E-02
 1.044624392E-02  1.401037630E-02
 1.133002950E-02  1.591924321E-02
 1.221122883E-02  1.799304347E-02
 1.307626499E-02  2.023120800E-02
 1.391028943E-02  2.263069143E-02
 1.469743905E-02  2.518586224E-02
 1.542114408E-02  2.788847350E-02
 1.606447545E-02  3.072772060E-02
 1.661051701E-02  3.369038775E-02
 1.704274560E-02  3.676107906E-02
 1.734540087E-02  3.992252445E-02
 1.750382715E-02  4.315594592E-02
 1.750477143E-02  4.644146530E-02
 1.733662470E-02  4.975853253E-02
 1.698959768E-02  5.308635264E-02
 1.645582704E-02  5.640429075E-02
 1.572941233E-02  5.969223693E-02
 1.480638867E-02  6.293091683E-02
 1.368464321E-02  6.610213831E-02
 1.236378648E-02  6.918896943E-02
 1.084499062E-02  7.217584772E-02
 9.130807286E-03  7.504862453E-02
 7.224976995E-03  7.779455174E-02
 5.132240597E-03  8.040221999E-02
 2.858161599E-03  8.286145885E-02
 4.089659955E-04  8.516320974E-02
-2.208595844E-03  8.729938165E-02
-4.987362620E-03  8.926269879E-02
-7.919849938E-03  9.104654792E-02
-1.099831293E-02  9.264483129E-02
-1.421478494E-02  9.405182957E-02
-1.756109422E-02  9.526207775E-02
-2.102886063E-02  9.627025510E-02
-2.460947441E-02  9.707108954E-02
-2.829405845E-02  9.765927542E-02
-3.207341515E-02  9.802940305E-02
-3.593795773E-02  9.817589758E-02
-3.987762495E-02  9.809296463E-02
-4.388177664E-02  9.777453943E-02
-4.793906594E-02  9.721423655E-02
-5.203728176E-02  9.640529726E-02
-5.616315299E-02  9.534053174E-02
-6.030210253E-02  9.401225455E-02
-6.443793630E-02  9.241221264E-02
-6.855244790E-02  9.053150741E-02
-7.262491549E-02  8.836051531E-02
-7.663146261E-02  8.588881609E-02
-8.054425032E-02  8.310514444E-02
-8.433046465E-02  7.999739009E-02
-8.795106300E-02  7.655268444E-02
-9.135924766E-02  7.275762879E-02
-9.449864870E-02  6.859874145E-02
-9.730122723E-02  6.406322739E-02
-9.968496093E-02  5.914020386E-02
-1.015514577E-01  5.382254362E-02
-1.027837686E-01  4.810951612E-02
-1.032448477E-01  4.201040043E-02
-1.027773326E-01  3.554918941E-02
-1.012055720E-01  2.877037081E-02
-9.834105614E-02  2.174552254E-02
-9.399249555E-02  1.458007120E-02
-8.798158409E-02  7.419045110E-03
-8.016477176E-02  4.500885400E-04
-7.045999835E-02 -6.098413990E-03
-5.887533852E-02 -1.196622201E-02
-4.553427986E-02 -1.687843132E-02
-3.069075508E-02 -2.057049130E-02
-1.472720337E-02 -2.281805829E-02
 1.868321057E-03 -2.346626210E-02
 1.854484338E-02 -2.245176416E-02
 3.474390272E-02 -1.981195331E-02
 4.995645263E-02 -1.567877213E-02
 6.376944811E-02 -1.025885641E-02
 7.589379319E-02 -3.805168443E-03
 8.617106904E-02  3.413228890E-03
 9.456198927E-02  1.113741990E-02
 1.011229237E-01  1.913736455E-02
 1.059775574E-01  2.722216640E-02
 1.092894598E-01  3.524292785E-02
 1.112391517E-01  4.309026116E-02
 1.120071412E-01  5.068868699E-02
 1.117628483E-01  5.798978683E-02
 1.106584820E-01  6.496540680E-02
 1.088266200E-01  7.160166118E-02
 1.063802803E-01  7.789405820E-02
 1.034144898E-01  8.384379094E-02
 1.000086070E-01  8.945508038E-02
 9.622889966E-02  9.473339061E-02
 9.213106654E-02  9.968432366E-02
 8.776253288E-02  1.043130185E-01
 8.316444095E-02  1.086239077E-01
 7.837331702E-02  1.126207170E-01
 7.342242827E-02  1.163066209E-01
 6.834285978E-02  1.196844919E-01
 6.316434796E-02  1.227571992E-01
 5.791590600E-02  1.255279262E-01
 5.262627367E-02  1.280004870E-01
 4.732421864E-02  1.301796262E-01
 4.203871044E-02  1.320712952E-01
 3.679898318E-02  1.336828956E-01
 3.163449721E-02  1.350234864E-01
 2.657480570E-02  1.361039489E-01
 2.164932755E-02  1.369371059E-01
 1.688702458E-02  1.375377894E-01
 1.231597893E-02  1.379228506E-01
 7.962865256E-03  1.381111065E-01
 3.852314053E-03  1.381232145E-01
 6.166674806E-06  1.379814645E-01
-3.557369328E-03  1.377094827E-01
-6.824643308E-03  1.373318342E-01
-9.787525159E-03  1.368735216E-01
-1.244435169E-02  1.363593778E-01
-1.480077726E-02  1.358133601E-01
-1.687043274E-02  1.352577669E-01
-1.867528775E-02  1.347124092E-01
-2.024561558E-02  1.341937852E-01
-2.161948223E-02  1.337143192E-01
-2.284172214E-02  1.332817310E-01
-2.396241915E-02  1.328985991E-01
-2.503497468E-02  1.325621686E-01
-2.611390384E-02  1.322644305E-01
-2.725254158E-02  1.319924691E-01
-2.850085591E-02  1.317290436E-01
-2.990354933E-02  1.314533434E-01
-3.149858708E-02  1.311418404E-01
-3.331623020E-02  1.307691590E-01
-3.537858631E-02  1.303088912E-01
-3.769963298E-02  1.297343039E-01
-4.028562619E-02  1.290189041E-01
-4.313578406E-02  1.281368531E-01
-4.624313173E-02  1.270632352E-01
-4.959540433E-02  1.257742014E-01
-5.317592396E-02  1.242470157E-01
-5.696439022E-02  1.224600315E-01
-6.093754575E-02  1.203926284E-01
-6.506969779E-02  1.180251326E-01
-6.933309145E-02  1.153387442E-01
-7.369814093E-02  1.123154893E-01
-7.813353202E-02  1.089382140E-01
-8.260621349E-02  1.051906363E-01
-8.708129844E-02  1.010574695E-01
-9.152189916E-02  9.652463555E-02
-9.588892225E-02  9.157958085E-02
-1.001408550E-01  8.621171177E-02
-1.042335790E-01  8.041296134E-02
-1.081202517E-01  7.417849546E-02
-1.117513054E-01  6.750755822E-02
-1.150746136E-01  6.040444429E-02
-1.180358813E-01  5.287956968E-02
-1.205793093E-01  4.495059198E-02
-1.226485766E-01  3.664350813E-02
-1.241881642E-01  2.799363441E-02
-1.251450176E-01  1.904635340E-02
-1.254705065E-01  9.857501099E-03
-1.251225972E-01  4.932689065E-04
-1.240681077E-01 -8.970485020E-03
-1.222848748E-01 -1.844958073E-02
-1.197636362E-01 -2.785352442E-02
-1.165094306E-01 -3.708811360E-02
-1.125423392E-01 -4.605849762E-02
-1.078974484E-01 -5.467248534E-02
-1.026239869E-01 -6.284384734E-02
-9.678367892E-02 -7.049534839E-02
-9.044843879E-02 -7.756126967E-02
-8.369760039E-02 -8.398923744E-02
-7.661491341E-02 -8.974125374E-02
-6.928554584E-02 -9.479391248E-02
-6.179330767E-02 -9.913786557E-02
-5.421826308E-02 -1.027766670E-01
-4.663483826E-02 -1.057251611E-01
-3.911046991E-02 -1.080075941E-01
-3.170478463E-02 -1.096556178E-01
-2.446925766E-02 -1.107063282E-01
-1.744727261E-02 -1.112004489E-01
-1.067449195E-02 -1.111807291E-01
-4.179447319E-03 -1.106905971E-01
 2.015732819E-03 -1.097730769E-01
 7.894528102E-03 -1.084699599E-01
 1.344521851E-02 -1.068212072E-01
 1.866010419E-02 -1.048645511E-01
 2.353478008E-02 -1.026352628E-01
 2.806748177E-02 -1.001660530E-01
 3.225851070E-02 -9.748707550E-02
 3.610974118E-02 -9.462600861E-02
 3.962420750E-02 -9.160819119E-02
 4.280576707E-02 -8.845679759E-02
 4.565883489E-02 -8.519303685E-02
 4.818818356E-02 -8.183636581E-02
 5.039880401E-02 -7.840470811E-02
 5.229582196E-02 -7.491467258E-02
 5.388446582E-02 -7.138176615E-02
 5.517008209E-02 -6.782059655E-02
 5.615819413E-02 -6.424506126E-02
 5.685460018E-02 -6.066851832E-02
 5.726550571E-02 -5.710393540E-02
 5.739768413E-02 -5.356401287E-02
 5.725865888E-02 -5.006127678E-02
 5.685689799E-02 -4.660813810E-02
 5.620201095E-02 -4.321691463E-02
 5.530493606E-02 -3.989981340E-02
 5.417810532E-02 -3.666887237E-02
 5.283557338E-02 -3.353586215E-02
 5.129309729E-02 -3.051215072E-02
 4.956815504E-02 -2.760853617E-02
 4.767989312E-02 -2.483505546E-02
 4.564899704E-02 -2.220077871E-02
 4.349748275E-02 -1.971360111E-02
 4.124841215E-02 -1.738004495E-02
 3.892554129E-02 -1.520508494E-02
 3.655291451E-02 -1.319200880E-02
 3.415442243E-02 -1.134232365E-02
 3.175334451E-02 -9.655715592E-03
 2.937189832E-02 -8.130066759E-03
 2.703081760E-02 -6.761530258E-03
 2.474897893E-02 -5.544659650E-03
 2.254309346E-02 -4.472586354E-03
 2.042747558E-02 -3.537235607E-03
 1.841389506E-02 -2.729569833E-03
 1.651151403E-02 -2.039847469E-03
 1.472690511E-02 -1.457885428E-03
 1.306414281E-02 -9.733144115E-04
 1.152495734E-02 -5.758179670E-04
 1.010893751E-02 -2.553483003E-04
 8.813769103E-03 -2.314262257E-06
 7.635494522E-03  1.922607050E-04
 6.568781039E-03  3.366105931E-04
 5.607186146E-03  4.381267331E-04
 4.743410689E-03  5.032817497E-04
 3.969532591E-03  5.375722932E-04
 3.277216222E-03  5.454740875E-04
 2.657894735E-03  5.304018273E-04
 2.102924795E-03  4.946655278E-04
 1.603715162E-03  4.394139592E-04
 1.151832636E-03  3.645546508E-04
 7.390909425E-04  2.686384559E-04
 3.576305107E-04  1.486946734E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.801725354E-04  1.073233648E-04
 5.597433389E-04  2.428610076E-04
 8.465515901E-04  4.082081335E-04
 1.147771722E-03  6.062844476E-04
 1.470027120E-03  8.411683911E-04
 1.819460830E-03  1.117976480E-03
 2.201766338E-03  1.442770384E-03
 2.622181252E-03  1.822477737E-03
 3.085446699E-03  2.264815135E-03
 3.595735447E-03  2.778203714E-03
 4.156552232E-03  3.371669289E-03
 4.770610458E-03  4.054720539E-03
 5.439690388E-03  4.837200230E-03
 6.164485040E-03  5.729106148E-03
 6.944441174E-03  6.740380348E-03
 7.777603959E-03  7.880667509E-03
 8.660474879E-03  9.159045635E-03
 9.587893191E-03  1.058373500E-02
 1.055295143E-02  1.216179396E-02
 1.154695507E-02  1.389881273E-02
 1.255943527E-02  1.579861868E-02
 1.357822167E-02  1.786300775E-02
 1.458957921E-02  2.009151791E-02
 1.557840960E-02  2.248125942E-02
 1.652851382E-02  2.502681513E-02
 1.742290787E-02  2.772022111E-02
 1.824417983E-02  3.055103322E-02
 1.897487298E-02  3.350648043E-02
 1.959787732E-02  3.657169996E-02
 2.009681063E-02  3.973004386E-02
 2.045637080E-02  4.296344191E-02
 2.066264307E-02  4.625280197E-02
 2.070334912E-02  4.957842700E-02
 2.056802894E-02  5.292042733E-02
 2.024815169E-02  5.625910849E-02
 1.973715587E-02  5.957531736E-02
 1.903042406E-02  6.285073365E-02
 1.812520071E-02  6.606809820E-02
 1.702046405E-02  6.921137438E-02
 1.571676464E-02  7.226584326E-02
 1.421604317E-02  7.521813708E-02
 1.252143966E-02  7.805621838E-02
 1.063710454E-02  8.076931417E-02
 8.568020588E-03  8.334781533E-02
 6.319842030E-03  8.578315164E-02
 3.898755643E-03  8.806765209E-02
 1.311366210E-03  9.019439918E-02
-1.435392661E-03  9.215708425E-02
-4.334322793E-03  9.394986952E-02
-7.378002102E-03  9.556726074E-02
-1.055880357E-02  9.700399292E-02
-1.386889462E-02  9.825493039E-02
-1.730021895E-02  9.931498083E-02
-2.084446242E-02  1.001790227E-01
-2.449300405E-02  1.008418438E-01
-2.823685222E-02  1.012980890E-01
-3.206656525E-02  1.015422140E-01
-3.597215389E-02  1.015684422E-01
-3.994296198E-02  1.013707208E-01
-4.396751911E-02  1.009426742E-01
-4.803335708E-02  1.002775498E-01
-5.212677891E-02  9.936815458E-02
-5.623256545E-02  9.820678063E-02
-6.033360111E-02  9.678511918E-02
-6.441039518E-02  9.509416531E-02
-6.844047042E-02  9.312411940E-02
-7.239758590E-02  9.086429687E-02
-7.625075677E-02  8.830306606E-02
-7.996303238E-02  8.542784542E-02
-8.348999722E-02  8.222520741E-02
-8.677797086E-02  7.868115684E-02
-8.976190922E-02  7.478167766E-02
-9.236305709E-02  7.051367250E-02
-9.448648163E-02  6.586645046E-02
-9.601873873E-02  6.083394433E-02
-9.682609850E-02  5.541784432E-02
-9.675398388E-02  4.963180120E-02
-9.562853879E-02  4.350674688E-02
-9.326148871E-02  3.709716808E-02
-8.945957937E-02  3.048781961E-02
-8.403971420E-02  2.379987415E-02
-7.685024604E-02  1.719494004E-02
-6.779754003E-02  1.087490542E-02
-5.687491727E-02  5.075471994E-03
-4.418879053E-02  5.186411990E-05
-2.997506726E-02 -3.943240758E-03
-1.459888235E-02 -6.687172222E-03
 1.466659965E-03 -8.015304108E-03
 1.768193757E-02 -7.843455438E-03
 3.349562350E-02 -6.179036377E-03
 4.840161596E-02 -3.118053796E-03
 6.198615455E-02  1.171010589E-03
 7.395656139E-02  6.472003974E-03
 8.414881393E-02  1.254852067E-02
 9.251676243E-02  1.916839495E-02
 9.910927926E-02  2.612173786E-02
 1.040424018E-01  3.323138264E-02
 1.074722581E-01  4.035649885E-02
 1.095723809E-01  4.739115761E-02
 1.105168951E-01  5.425985163E-02
 1.104695178E-01  6.091168497E-02
 1.095774477E-01  6.731445065E-02
 1.079689124E-01  7.344931794E-02
 1.057531804E-01  7.930646001E-02
 1.030220517E-01  8.488169015E-02
 9.985210082E-02  9.017402536E-02
 9.630717513E-02  9.518402834E-02
 9.244084491E-02  9.991276233E-02
 8.829863565E-02  1.043612050E-01
 8.391996541E-02  1.085299912E-01
 7.933976736E-02  1.124193823E-01
 7.458981021E-02  1.160293828E-01
 6.969974528E-02  1.193599479E-01
 6.469791465E-02  1.224112417E-01
 5.961195496E-02  1.251839170E-01
 5.446922762E-02  1.276793963E-01
 4.929710152E-02  1.299001434E-01
 4.412310898E-02  1.318499116E-01
 3.897499062E-02  1.335339652E-01
 3.388064017E-02  1.349592650E-01
 2.886795624E-02  1.361346149E-01
 2.396460492E-02  1.370707614E-01
 1.919769450E-02  1.377804424E-01
 1.459336263E-02  1.382783784E-01
 1.017627614E-02  1.385811991E-01
 5.969045711E-03  1.387072984E-01
 1.991561994E-03  1.386766126E-01
-1.739733462E-03  1.385103128E-01
-5.212619370E-03  1.382304106E-01
-8.419872552E-03  1.378592730E-01
-1.136000341E-02  1.374190537E-01
-1.403788675E-02  1.369310495E-01
-1.646521578E-02  1.364150057E-01
-1.866070364E-02  1.358883989E-01
-2.064996371E-02  1.353657399E-01
-2.246501860E-02  1.348579431E-01
-2.414341878E-02  1.343718149E-01
-2.572699218E-02  1.339097062E-01
-2.726029055E-02  1.334693646E-01
-2.878883787E-02  1.330440034E-01
-3.035731441E-02  1.326225825E-01
-3.200781939E-02  1.321902738E-01
-3.377834440E-02  1.317290647E-01
-3.570156038E-02  1.312184433E-01
-3.780397947E-02  1.306361026E-01
-4.010550733E-02  1.299586108E-01
-4.261935956E-02  1.291620032E-01
-4.535228409E-02  1.282222687E-01
-4.830501229E-02  1.271157179E-01
-5.147285554E-02  1.258192368E-01
-5.484636850E-02  1.243104351E-01
-5.841201207E-02  1.225677119E-01
-6.215276425E-02  1.205702567E-01
-6.604864290E-02  1.182980111E-01
-7.007711896E-02  1.157316103E-01
-7.421341014E-02  1.128523259E-01
-7.843065460E-02  1.096420275E-01
-8.269997057E-02  1.060831813E-01
-8.699041308E-02  1.021589032E-01
-9.126884318E-02  9.785308494E-02
-9.549972934E-02  9.315061310E-02
-9.964490534E-02  8.803770077E-02
-1.036633153E-01  8.250235227E-02
-1.075107835E-01  7.653497931E-02
-1.111398545E-01  7.012918203E-02
-1.144997593E-01  6.328269958E-02
-1.175365678E-01  5.599852126E-02
-1.201935956E-01  4.828612982E-02
-1.224121300E-01  4.016282344E-02
-1.241325314E-01  3.165503390E-02
-1.252957453E-01  2.279952770E-02
-1.258452274E-01  1.364434947E-02
-1.257292361E-01  4.249349303E-03
-1.249033927E-01 -5.313865656E-03
-1.233333479E-01 -1.496269287E-02
-1.209973417E-01 -2.460509755E-02
-1.178884090E-01 -3.414198995E-02
-1.140159783E-01 -4.347033517E-02
-1.094066452E-01 -5.248681366E-02
-1.041039729E-01 -6.109176394E-02
-9.816727352E-02 -6.919308201E-02
-9.166944131E-02 -7.670974075E-02
-8.469401633E-02 -8.357462946E-02
-7.733174300E-02 -8.973649520E-02
-6.967692907E-02 -9.516087593E-02
-6.182390963E-02 -9.983003263E-02
-5.386387688E-02 -1.037419908E-01
-4.588226554E-02 -1.069088775E-01
-3.795679971E-02 -1.093547805E-01
-3.015622570E-02 -1.111133596E-01
-2.253968805E-02 -1.122254189E-01
-1.515665919E-02 -1.127366049E-01
-8.047307431E-03 -1.126953487E-01
-1.243181181E-03 -1.121511184E-01
 5.231905290E-03 -1.111530099E-01
 1.136088305E-02 -1.097486687E-01
 1.713241486E-02 -1.079835162E-01
 2.253991405E-02 -1.059002386E-01
 2.758063423E-02 -1.035384951E-01
 3.225485256E-02 -1.009347984E-01
 3.656515710E-02 -9.812252704E-02
 4.051584006E-02 -9.513203475E-02
 4.411239316E-02 -9.199082547E-02
 4.736109802E-02 -8.872377240E-02
 5.026870307E-02 -8.535336220E-02
 5.284217815E-02 -8.189995142E-02
 5.508853843E-02 -7.838202530E-02
 5.701473047E-02 -7.481645208E-02
 5.862757396E-02 -7.121872783E-02
 5.993375383E-02 -6.760320796E-02
 6.093985805E-02 -6.398332255E-02
 6.165245699E-02 -6.037177250E-02
 6.207821998E-02 -5.678070397E-02
 6.222406435E-02 -5.322185805E-02
 6.209733155E-02 -4.970669262E-02
 6.170598352E-02 -4.624647326E-02
 6.105881095E-02 -4.285233006E-02
 6.016564386E-02 -3.953527774E-02
 5.903755279E-02 -3.630619724E-02
 5.768702817E-02 -3.317577807E-02
 5.612812424E-02 -3.015442258E-02
 5.437655442E-02 -2.725211502E-02
 5.244972549E-02 -2.447826074E-02
 5.036670062E-02 -2.184150305E-02
 4.814808417E-02 -1.934952738E-02
 4.581582557E-02 -1.700886414E-02
 4.339294482E-02 -1.482470268E-02
 4.090318715E-02 -1.280072880E-02
 3.837061997E-02 -1.093899777E-02
 3.581918964E-02 -9.239852433E-03
 3.327225878E-02 -7.701893919E-03
 3.075214718E-02 -6.322008633E-03
 2.827969857E-02 -5.095451734E-03
 2.587389463E-02 -4.015983564E-03
 2.355153349E-02 -3.076052206E-03
 2.132698575E-02 -2.267012673E-03
 1.921203570E-02 -1.579371544E-03
 1.721580979E-02 -1.003045041E-03
 1.534478914E-02 -5.276188256E-04
 1.360289862E-02 -1.425988186E-04
 1.199166134E-02  1.623558731E-04
 1.051040533E-02  3.972246407E-04
 9.156507789E-03  5.714459724E-04
 7.925662809E-03  6.937688305E-04
 6.812158738E-03  7.721343819E-04
 5.809153458E-03  8.135856280E-04
 4.908937620E-03  8.242007526E-04
 4.103178238E-03  8.090445907E-04
 3.383137456E-03  7.721314659E-04
 2.739863582E-03  7.163916738E-04
 2.164353798E-03  6.436329988E-04
 1.647690056E-03  5.544877080E-04
 1.181151824E-03  4.483343395E-04
 7.563115232E-04  3.231821137E-04
 3.651209567E-04  1.755037864E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.967205819E-04  1.006255153E-04
 5.941772848E-04  2.299845278E-04
 9.006225958E-04  3.894638163E-04
 1.223659733E-03  5.818039140E-04
 1.570359193E-03  8.109268533E-04
 1.947330749E-03  1.081810469E-03
 2.360754004E-03  1.400391580E-03
 2.816370287E-03  1.773483788E-03
 3.319438706E-03  2.208698191E-03
 3.874659343E-03  2.714357265E-03
 4.486067092E-03  3.299393823E-03
 5.156900403E-03  3.973228501E-03
 5.889450184E-03  4.745620767E-03
 6.684895311E-03  5.626490174E-03
 7.543132483E-03  6.625706552E-03
 8.462609398E-03  7.752850031E-03
 9.440171348E-03  9.016944293E-03
 1.047093208E-02  1.042616910E-02
 1.154818005E-02  1.198756084E-02
 1.266333068E-02  1.370671231E-02
 1.380593414E-02  1.558748523E-02
 1.496374591E-02  1.763175011E-02
 1.612286441E-02  1.983916899E-02
 1.726793620E-02  2.220703554E-02
 1.838242502E-02  2.473018512E-02
 1.944893638E-02  2.740098435E-02
 2.044958527E-02  3.020940508E-02
 2.136639091E-02  3.314318277E-02
 2.218168013E-02  3.618805347E-02
 2.287847994E-02  3.932805868E-02
 2.344088022E-02  4.254590248E-02
 2.385434999E-02  4.582334221E-02
 2.410599358E-02  4.914159212E-02
 2.418473806E-02  5.248171946E-02
 2.408144772E-02  5.582501387E-02
 2.378896667E-02  5.915331430E-02
 2.330209465E-02  6.244928137E-02
 2.261750522E-02  6.569660772E-02
 2.173361748E-02  6.888016364E-02
 2.065043408E-02  7.198607934E-02
 1.936935847E-02  7.500176878E-02
 1.789300345E-02  7.791590264E-02
 1.622500170E-02  8.071833974E-02
 1.436982713E-02  8.340002686E-02
 1.233263350E-02  8.595287688E-02
 1.011911492E-02  8.836963459E-02
 7.735390729E-03  9.064373818E-02
 5.187915598E-03  9.276918307E-02
 2.483414454E-03  9.474039325E-02
-3.711591503E-04  9.655210375E-02
-3.368643132E-03  9.819925638E-02
-6.501667593E-03  9.967690966E-02
-9.762638202E-03  1.009801628E-01
-1.314370396E-02  1.021040925E-01
-1.663671046E-02  1.030437012E-01
-2.023313896E-02  1.037938736E-01
-2.392403041E-02  1.043493394E-01
-2.769989262E-02  1.047046389E-01
-3.155058660E-02  1.048540875E-01
-3.546518686E-02  1.047917360E-01
-3.943180748E-02  1.045113238E-01
-4.343738352E-02  1.040062198E-01
-4.746739349E-02  1.032693507E-01
-5.150550493E-02  1.022931129E-01
-5.553312060E-02  1.010692697E-01
-5.952879770E-02  9.958883567E-02
-6.346750766E-02  9.784195687E-02
-6.731969999E-02  9.581780144E-02
-7.105013126E-02  9.350448495E-02
-7.461642304E-02  9.088906961E-02
-7.796732265E-02  8.795769528E-02
-8.104066464E-02  8.469592438E-02
-8.376107539E-02  8.108941281E-02
-8.603753862E-02  7.712505106E-02
-8.776105656E-02  7.279274975E-02
-8.880280918E-02  6.808805921E-02
-8.901343513E-02  6.301579594E-02
-8.822431687E-02  5.759477158E-02
-8.625199887E-02  5.186354653E-02
-8.290700319E-02  4.588682922E-02
-7.800816776E-02  3.976169970E-02
-7.140301493E-02  3.362229946E-02
-6.299338332E-02  2.764113655E-02
-5.276361806E-02  2.202496058E-02
-4.080636463E-02  1.700358861E-02
-2.733926742E-02  1.281135117E-02
-1.270576872E-02  9.662901840E-03
 2.644356327E-03  7.727420622E-03
 1.819418998E-02  7.106748271E-03
 3.341218296E-02  7.822771613E-03
 4.780721233E-02  9.817181600E-03
 6.097461258E-02  1.296330528E-02
 7.262475307E-02  1.708650442E-02
 8.259126292E-02  2.198791417E-02
 9.082144382E-02  2.746649098E-02
 9.735483219E-02  3.333595110E-02
 1.022966935E-01  3.943526355E-02
 1.057920583E-01  4.563309755E-02
 1.080038327E-01  5.182762896E-02
 1.090964733E-01  5.794340352E-02
 1.092252209E-01  6.392677018E-02
 1.085300374E-01  6.974099784E-02
 1.071330827E-01  7.536176541E-02
 1.051385909E-01  8.077336819E-02
 1.026342006E-01  8.596574324E-02
 9.969303519E-02  9.093227391E-02
 9.637605323E-02  9.566826345E-02
 9.273437024E-02  1.001699457E-01
 8.881138470E-02  1.044339046E-01
 8.464463010E-02  1.084567925E-01
 8.026733072E-02  1.122352574E-01
 7.570967074E-02  1.157660105E-01
 7.099980232E-02  1.190459836E-01
 6.616462439E-02  1.220725377E-01
 6.123036405E-02  1.248436993E-01
 5.622298943E-02  1.273584030E-01
 5.116847844E-02  1.296167286E-01
 4.609296317E-02  1.316201225E-01
 4.102276500E-02  1.333715950E-01
 3.598433171E-02  1.348758869E-01
 3.100408435E-02  1.361395995E-01
 2.610817942E-02  1.371712802E-01
 2.132219023E-02  1.379814591E-01
 1.667071082E-02  1.385826288E-01
 1.217688674E-02  1.389891616E-01
 7.861879002E-03  1.392171576E-01
 3.744271462E-03  1.392842187E-01
-1.605622556E-04  1.392091445E-01
-3.841109040E-03  1.390115493E-01
-7.290351574E-03  1.387114016E-01
-1.050634739E-02  1.383284938E-01
-1.349270241E-02  1.378818564E-01
-1.625888459E-02  1.373891363E-01
-1.882032362E-02  1.368659669E-01
-2.119824965E-02  1.363253672E-01
-2.341923998E-02  1.357772053E-01
-2.551446597E-02  1.352277676E-01
-2.751866159E-02  1.346794684E-01
-2.946886618E-02  1.341307238E-01
-3.140302111E-02  1.335760014E-01
-3.335851899E-02  1.330060417E-01
-3.537081032E-02  1.324082270E-01
-3.747216466E-02  1.317670647E-01
-3.969066335E-02  1.310647391E-01
-4.204947180E-02  1.302816856E-01
-4.456640737E-02  1.293971447E-01
-4.725378813E-02  1.283896601E-01
-5.011852439E-02  1.272374971E-01
-5.316239839E-02  1.259189696E-01
-5.638247159E-02  1.244126731E-01
-5.977155949E-02  1.226976323E-01
-6.331872046E-02  1.207533735E-01
-6.700971512E-02  1.185599403E-01
-7.082740335E-02  1.160978691E-01
-7.475205667E-02  1.133481429E-01
-7.876157288E-02  1.102921411E-01
-8.283158738E-02  1.069116039E-01
-8.693548170E-02  1.031886292E-01
-9.104429514E-02  9.910572190E-02
-9.512655011E-02  9.464591739E-02
-9.914800724E-02  8.979300151E-02
-1.030713725E-01  8.453185336E-02
-1.068559866E-01  7.884893617E-02
-1.104575359E-01  7.273296128E-02
-1.138278359E-01  6.617574568E-02
-1.169147496E-01  5.917327420E-02
-1.196623135E-01  5.172696222E-02
-1.220111524E-01  4.384509208E-02
-1.238992657E-01  3.554436620E-02
-1.252632580E-01  2.685148327E-02
-1.260400631E-01  1.780460405E-02
-1.261691737E-01  8.454536133E-03
-1.255953257E-01 -1.134559684E-03
-1.242715203E-01 -1.088514456E-02
-1.221621837E-01 -2.070713741E-02
-1.192461988E-01 -3.049973000E-02
-1.155194928E-01 -4.015420365E-02
-1.109968622E-01 -4.955764646E-02
-1.057127574E-01 -5.859733875E-02
-9.972085001E-02 -6.716545949E-02
-9.309234065E-02 -7.516369456E-02
-8.591311943E-02 -8.250731704E-02
-7.828003518E-02 -8.912836655E-02
-7.029663088E-02 -9.497766923E-02
-6.206874754E-02 -1.000255895E-01
-5.370038044E-02 -1.042615588E-01
-4.529010057E-02 -1.076925571E-01
-3.692824915E-02 -1.103408126E-01
-2.869499868E-02 -1.122410205E-01
-2.065926931E-02 -1.134373753E-01
-1.287840948E-02 -1.139806661E-01
-5.398499599E-03 -1.139256220E-01
 1.744882766E-03 -1.133286269E-01
 8.525595430E-03 -1.122458601E-01
 1.492570202E-02 -1.107318685E-01
 2.093419343E-02 -1.088385427E-01
 2.654574401E-02 -1.066144451E-01
 3.175955835E-02 -1.041044293E-01
 3.657834165E-02 -1.013494906E-01
 4.100740810E-02 -9.838678889E-02
 4.505392910E-02 -9.524979493E-02
 4.872631484E-02 -9.196851983E-02
 5.203371756E-02 -8.856979496E-02
 5.498564328E-02 -8.507757870E-02
 5.759165821E-02 -8.151327261E-02
 5.986117707E-02 -7.789603474E-02
 6.180332217E-02 -7.424308233E-02
 6.342684384E-02 -7.056997852E-02
 6.474009465E-02 -6.689089999E-02
 6.575105108E-02 -6.321888344E-02
 6.646737791E-02 -5.956604934E-02
 6.689653083E-02 -5.594380164E-02
 6.704589337E-02 -5.236300192E-02
 6.692294373E-02 -4.883411606E-02
 6.653544652E-02 -4.536733145E-02
 6.589166319E-02 -4.197264229E-02
 6.500057350E-02 -3.865990083E-02
 6.387209874E-02 -3.543883239E-02
 6.251731584E-02 -3.231901300E-02
 6.094864993E-02 -2.930980952E-02
 5.918003231E-02 -2.642028341E-02
 5.722701034E-02 -2.365906166E-02
 5.510679675E-02 -2.103417993E-02
 5.283824768E-02 -1.855290564E-02
 5.044176191E-02 -1.622155035E-02
 4.793909778E-02 -1.404528257E-02
 4.535310947E-02 -1.202795317E-02
 4.270740958E-02 -1.017194523E-02
 4.002597040E-02 -8.478059952E-03
 3.733268117E-02 -6.945447837E-03
 3.465088214E-02 -5.571591955E-03
 3.200289848E-02 -4.352346760E-03
 2.940959753E-02 -3.282032145E-03
 2.688999107E-02 -2.353578884E-03
 2.446090131E-02 -1.558718295E-03
 2.213670473E-02 -8.882064370E-04
 1.992916216E-02 -3.320714435E-04
 1.784733825E-02  1.201280370E-04
 1.589760772E-02  4.790450381E-04
 1.408374099E-02  7.552976613E-04
 1.240705836E-02  9.592423640E-04
 1.086663902E-02  1.100773578E-03
 9.459570195E-03  1.189153596E-03
 8.181221565E-03  1.232874193E-03
 7.025530721E-03  1.239549122E-03
 5.985287342E-03  1.215834606E-03
 5.052405632E-03  1.167373237E-03
 4.218177065E-03  1.098755315E-03
 3.473497900E-03  1.013490531E-03
 2.809068445E-03  9.139820158E-04
 2.215563375E-03  8.014938876E-04
 1.683774685E-03  6.761025642E-04
 1.204731105E-03  5.366209898E-04
 7.698000397E-04  3.804834572E-04
 3.707806846E-04  2.035766827E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.133047349E-04  9.286714914E-05
 6.287376580E-04  2.148752063E-04
 9.549634683E-04  3.671756944E-04
 1.300013720E-03  5.523005262E-04
 1.671406029E-03  7.739832186E-04
 2.076217173E-03  1.037028169E-03
 2.521113170E-03  1.347210009E-03
 3.012339166E-03  1.711188560E-03
 3.555671876E-03  2.136427524E-03
 4.156337593E-03  2.631107064E-03
 4.818899279E-03  3.204022116E-03
 5.547117110E-03  3.864459854E-03
 6.343787874E-03  4.622051319E-03
 7.210569959E-03  5.486593977E-03
 8.147801991E-03  6.467843965E-03
 9.154324566E-03  7.575279011E-03
 1.022731570E-02  8.817835550E-03
 1.136215142E-02  1.020362614E-02
 1.255230324E-02  1.173964604E-02
 1.378928371E-02  1.343148011E-02
 1.506265003E-02  1.528302356E-02
 1.636007335E-02  1.729623085E-02
 1.766747822E-02  1.947090808E-02
 1.896925266E-02  2.180456264E-02
 2.024852471E-02  2.429232250E-02
 2.148749692E-02  2.692693350E-02
 2.266782535E-02  2.969883923E-02
 2.377102655E-02  3.259634230E-02
 2.477889311E-02  3.560584106E-02
 2.567389766E-02  3.871213024E-02
 2.643956575E-02  4.189874999E-02
 2.706080045E-02  4.514836468E-02
 2.752414501E-02  4.844315134E-02
 2.781797486E-02  5.176517810E-02
 2.793261482E-02  5.509675439E-02
 2.786038295E-02  5.842073821E-02
 2.759556666E-02  6.172078949E-02
 2.713434026E-02  6.498156319E-02
 2.647463566E-02  6.818884014E-02
 2.561597933E-02  7.132959752E-02
 2.455930835E-02  7.439202443E-02
 2.330677808E-02  7.736549002E-02
 2.186157192E-02  8.024047334E-02
 2.022772208E-02  8.300846467E-02
 1.840994792E-02  8.566184766E-02
 1.641351617E-02  8.819377126E-02
 1.424412575E-02  9.059801878E-02
 1.190781777E-02  9.286888042E-02
 9.410910488E-03  9.500103394E-02
 6.759957631E-03  9.698943679E-02
 3.961728304E-03  9.882923153E-02
 1.023206208E-03  1.005156653E-01
-2.048393864E-03  1.020440235E-01
-5.245594062E-03  1.034095754E-01
-8.560607221E-03  1.046075317E-01
-1.198527675E-02  1.056330099E-01
-1.551100210E-02  1.064810060E-01
-1.912864798E-02  1.071463686E-01
-2.282843410E-02  1.076237721E-01
-2.659980021E-02  1.079076861E-01
-3.043123916E-02  1.079923357E-01
-3.431008809E-02  1.078716502E-01
-3.822226427E-02  1.075391967E-01
-4.215192904E-02  1.069880941E-01
-4.608105828E-02  1.062109087E-01
-4.998889359E-02  1.051995292E-01
-5.385124366E-02  1.039450277E-01
-5.763960098E-02  1.024375157E-01
-6.132003728E-02  1.006660136E-01
-6.485184325E-02  9.861836542E-02
-6.818588760E-02  9.628124597E-02
-7.126269300E-02  9.364033026E-02
-7.401026837E-02  9.068072431E-02
-7.634180791E-02  8.738778676E-02
-7.815347679E-02  8.374850330E-02
-7.932266148E-02  7.975359835E-02
-7.970727013E-02  7.540056537E-02
-7.914691095E-02  7.069774444E-02
-7.746700788E-02  6.566944049E-02
-7.448703964E-02  6.036182473E-02
-7.003395877E-02  5.484897832E-02
-6.396127230E-02  4.923794888E-02
-5.617307872E-02  4.367120789E-02
-4.665055355E-02  3.832463557E-02
-3.547628138E-02  3.339940851E-02
-2.285020348E-02  2.910716737E-02
-9.090830807E-03  2.564958800E-02
 5.382397172E-03  2.319552934E-02
 2.008521279E-02  2.186045060E-02
 3.451725438E-02  2.169291079E-02
 4.821351777E-02  2.267134698E-02
 6.078777728E-02  2.471150256E-02
 7.196004055E-02  2.768201908E-02
 8.156515623E-02  3.142396479E-02
 8.954473746E-02  3.576993716E-02
 9.592780112E-02  4.055953612E-02
 1.008063782E-01  4.564970390E-02
 1.043113446E-01  5.091994941E-02
 1.065918390E-01  5.627343693E-02
 1.077997512E-01  6.163528248E-02
 1.080793532E-01  6.694933271E-02
 1.075613350E-01  7.217441306E-02
 1.063601907E-01  7.728069333E-02
 1.045739028E-01  8.224652445E-02
 1.022850423E-01  8.705588640E-02
 9.956261894E-02  9.169645251E-02
 9.646422260E-02  9.615820377E-02
 9.303816752E-02  1.004324975E-01
 8.932547331E-02  1.045114913E-01
 8.536160288E-02  1.083878325E-01
 8.117793095E-02  1.120545393E-01
 7.680294802E-02  1.155050145E-01
 7.226322118E-02  1.187331473E-01
 6.758413945E-02  1.217334704E-01
 6.279047210E-02  1.245013485E-01
 5.790676612E-02  1.270331805E-01
 5.295760523E-02  1.293266018E-01
 4.796774846E-02  1.313806780E-01
 4.296216268E-02  1.331960802E-01
 3.796595978E-02  1.347752346E-01
 3.300424688E-02  1.361224398E-01
 2.810189585E-02  1.372439441E-01
 2.328323767E-02  1.381479763E-01
 1.857168739E-02  1.388447228E-01
 1.398930635E-02  1.393462440E-01
 9.556310688E-03  1.396663259E-01
 5.290538868E-03  1.398202603E-01
 1.206895171E-03  1.398245532E-01
-2.683207893E-03  1.396965607E-01
-6.372379496E-03  1.394540571E-01
-9.857717972E-03  1.391147434E-01
-1.314117661E-02  1.386957112E-01
-1.622978658E-02  1.382128814E-01
-1.913569800E-02  1.376804432E-01
-2.187600719E-02  1.371103222E-01
-2.447235139E-02  1.365117108E-01
-2.695026960E-02  1.358906916E-01
-2.933834998E-02  1.352499789E-01
-3.166720583E-02  1.345887993E-01
-3.396834112E-02  1.339029172E-01
-3.627297932E-02  1.331848002E-01
-3.861093344E-02  1.324239085E-01
-4.100958949E-02  1.316070788E-01
-4.349306163E-02  1.307189690E-01
-4.608155700E-02  1.297425274E-01
-4.879096507E-02  1.286594524E-01
-5.163266471E-02  1.274506116E-01
-5.461352338E-02  1.260964028E-01
-5.773605067E-02  1.245770415E-01
-6.099866127E-02  1.228727732E-01
-6.439600182E-02  1.209640122E-01
-6.791929880E-02  1.188314157E-01
-7.155669106E-02  1.164559051E-01
-7.529351730E-02  1.138186475E-01
-7.911253659E-02  1.109010143E-01
-8.299406676E-02  1.076845320E-01
-8.691603170E-02  1.041508429E-01
-9.085391376E-02  1.002816955E-01
-9.478061283E-02  9.605898429E-02
-9.866621852E-02  9.146486473E-02
-1.024777083E-01  8.648196916E-02
-1.061785917E-01  8.109375465E-02
-1.097285302E-01  7.528501482E-02
-1.130829750E-01  6.904258809E-02
-1.161928773E-01  6.235629091E-02
-1.190045432E-01  5.522009554E-02
-1.214597181E-01  4.763355514E-02
-1.234960006E-01  3.960345303E-02
-1.250476851E-01  3.114561705E-02
-1.260471319E-01  2.228679427E-02
-1.264267306E-01  1.306643058E-02
-1.261214807E-01  3.538148988E-03
-1.250721379E-01 -6.229317519E-03
-1.232287844E-01 -1.615199660E-02
-1.205545817E-01 -2.613158342E-02
-1.170293659E-01 -3.605754339E-02
-1.126526892E-01 -4.581044758E-02
-1.074458978E-01 -5.526641709E-02
-1.014528977E-01 -6.430237962E-02
-9.473939318E-02 -7.280169008E-02
-8.739056726E-02 -8.065957485E-02
-7.950737766E-02 -8.778785196E-02
-7.120182966E-02 -9.411846377E-02
-6.259170947E-02 -9.960552068E-02
-5.379530345E-02 -1.042257575E-01
-4.492658390E-02 -1.079775072E-01
-3.609122897E-02 -1.108784593E-01
-2.738369412E-02 -1.129625714E-01
-1.888539822E-02 -1.142765298E-01
-1.066395667E-02 -1.148761255E-01
-2.773301587E-03 -1.148228398E-01
 4.745518597E-03 -1.141808412E-01
 1.186307866E-02 -1.130145067E-01
 1.856005511E-02 -1.113865021E-01
 2.482560935E-02 -1.093563965E-01
 3.065579962E-02 -1.069797524E-01
 3.605210596E-02 -1.043076115E-01
 4.102011757E-02 -1.013862921E-01
 4.556840448E-02 -9.825741897E-02
 4.970757640E-02 -9.495811712E-02
 5.344951844E-02 -9.152131113E-02
 5.680678641E-02 -8.797608708E-02
 5.979214153E-02 -8.434808348E-02
 6.241820389E-02 -8.065988783E-02
 6.469720556E-02 -7.693142352E-02
 6.664082682E-02 -7.318031703E-02
 6.826010160E-02 -6.942224003E-02
 6.956538107E-02 -6.567122357E-02
 7.056634670E-02 -6.193994342E-02
 7.127206645E-02 -5.823997623E-02
 7.169108873E-02 -5.458202710E-02
 7.183157045E-02 -5.097612816E-02
 7.170143534E-02 -4.743180830E-02
 7.130855877E-02 -4.395823304E-02
 7.066097485E-02 -4.056431344E-02
 6.976710017E-02 -3.725878257E-02
 6.863596724E-02 -3.405023786E-02
 6.727745910E-02 -3.094714809E-02
 6.570253466E-02 -2.795782419E-02
 6.392343305E-02 -2.509035415E-02
 6.195384403E-02 -2.235250380E-02
 5.980903115E-02 -1.975158692E-02
 5.750589511E-02 -1.729431012E-02
 5.506296615E-02 -1.498660010E-02
 5.250031743E-02 -1.283342266E-02
 4.983939526E-02 -1.083860433E-02
 4.710276683E-02 -9.004668438E-03
 4.431379186E-02 -7.332697305E-03
 4.149622971E-02 -5.822231397E-03
 3.867379889E-02 -4.471214444E-03
 3.586970963E-02 -3.275990695E-03
 3.310619286E-02 -2.231357215E-03
 3.040404937E-02 -1.330670456E-03
 2.778224186E-02 -5.660027046E-04
 2.525754947E-02  7.165913540E-05
 2.284429990E-02  5.921825324E-04
 2.055418863E-02  1.006037702E-03
 1.839618919E-02  1.324037575E-03
 1.637655241E-02  1.557081110E-03
 1.449888791E-02  1.715910418E-03
 1.276431668E-02  1.810890169E-03
 1.117168139E-02  1.851815401E-03
 9.717799069E-03  1.847751245E-03
 8.397740945E-03  1.806905570E-03
 7.205124794E-03  1.736533191E-03
 6.132406869E-03  1.642868273E-03
 5.171162542E-03  1.531079872E-03
 4.312347289E-03  1.405244210E-03
 3.546532221E-03  1.268326251E-03
 2.864110958E-03  1.122162247E-03
 2.255477077E-03  9.674341861E-04
 1.711173794E-03  8.036261740E-04
 1.222019800E-03  6.289517634E-04
 7.792176069E-04  4.402397602E-04
 3.744533252E-04  2.327640304E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.298512138E-04  8.402494609E-05
 6.632684846E-04  1.974795496E-04
 1.009325578E-03  3.412527644E-04
 1.376479672E-03  5.176378812E-04
 1.772693031E-03  7.301471985E-04
 2.205506981E-03  9.833763064E-04
 2.682071302E-03  1.282899721E-03
 3.209131853E-03  1.635183197E-03
 3.792979171E-03  2.047500709E-03
 4.439361051E-03  2.527846171E-03
 5.153362679E-03  3.084831684E-03
 5.939258770E-03  3.727565719E-03
 6.800343348E-03  4.465506247E-03
 7.738744122E-03  5.308285630E-03
 8.755229946E-03  6.265506074E-03
 9.849021256E-03  7.346506708E-03
 1.101761466E-02  8.560105840E-03
 1.225663370E-02  9.914324581E-03
 1.355971819E-02  1.141610063E-02
 1.491846379E-02  1.307100343E-02
 1.632242238E-02  1.488296385E-02
 1.775917114E-02  1.685403274E-02
 1.921445488E-02  1.898418289E-02
 2.067240198E-02  2.127116807E-02
 2.211580957E-02  2.371045045E-02
 2.352648859E-02  2.629520451E-02
 2.488565482E-02  2.901640081E-02
 2.617434838E-02  3.186296828E-02
 2.737386155E-02  3.482202820E-02
 2.846615393E-02  3.787918829E-02
 2.943423503E-02  4.101888135E-02
 3.026249643E-02  4.422473013E-02
 3.093698007E-02  4.747991897E-02
 3.144557366E-02  5.076755335E-02
 3.177812966E-02  5.407099026E-02
 3.192650932E-02  5.737412573E-02
 3.188455800E-02  6.066162957E-02
 3.164802118E-02  6.391912199E-02
 3.121441357E-02  6.713329064E-02
 3.058285419E-02  7.029195072E-02
 2.975388100E-02  7.338405342E-02
 2.872925728E-02  7.639965054E-02
 2.751178057E-02  7.932982394E-02
 2.610510303E-02  8.216658923E-02
 2.451356950E-02  8.490278273E-02
 2.274207802E-02  8.753193982E-02
 2.079596489E-02  9.004817190E-02
 1.868091532E-02  9.244604758E-02
 1.640289906E-02  9.472048242E-02
 1.396812961E-02  9.686664031E-02
 1.138304509E-02  9.887984807E-02
 8.654308484E-03  1.007555239E-01
 5.788825330E-03  1.024891196E-01
 2.793776768E-03  1.040760750E-01
-3.233331010E-04  1.055117833E-01
-3.554616222E-03  1.067915649E-01
-6.891725525E-03  1.079106474E-01
-1.032576425E-02  1.088641473E-01
-1.384717671E-02  1.096470522E-01
-1.744561582E-02  1.102541978E-01
-2.110978073E-02  1.106802372E-01
-2.482721530E-02  1.109195968E-01
-2.858405541E-02  1.109664166E-01
-3.236470942E-02  1.108144700E-01
-3.615145235E-02  1.104570596E-01
-3.992391006E-02  1.098868894E-01
-4.365840542E-02  1.090959139E-01
-4.732713516E-02  1.080751694E-01
-5.089714440E-02  1.068146027E-01
-5.432906847E-02  1.053029191E-01
-5.757562117E-02  1.035274896E-01
-6.057983020E-02  1.014743749E-01
-6.327305995E-02  9.912855098E-02
-6.557292816E-02  9.647445236E-02
-6.738132442E-02  9.349697811E-02
-6.858288289E-02  9.018313666E-02
-6.904445014E-02  8.652450971E-02
-6.861630553E-02  8.252068507E-02
-6.713609453E-02  7.818370596E-02
-6.443653730E-02  7.354338238E-02
-6.035784139E-02  6.865298712E-02
-5.476521082E-02  6.359442933E-02
-4.757076349E-02  5.848154751E-02
-3.875755228E-02  5.345986445E-02
-2.840153087E-02  4.870124967E-02
-1.668588742E-02  4.439266843E-02
-3.902101231E-03  4.071959951E-02
 9.565920906E-03  3.784646527E-02
 2.327427315E-02  3.589786718E-02
 3.676289590E-02  3.494480522E-02
 4.960206243E-02  3.499899731E-02
 6.143194481E-02  3.601621891E-02
 7.198810470E-02  3.790715478E-02
 8.111016825E-02  4.055257451E-02
 8.873541526E-02  4.381922496E-02
 9.488195527E-02  4.757354557E-02
 9.962702969E-02  5.169160162E-02
 1.030851799E-01  5.606490352E-02
 1.053894018E-01  6.060266934E-02
 1.066767345E-01  6.523150536E-02
 1.070784532E-01  6.989352124E-02
 1.067142708E-01  7.454372258E-02
 1.056896384E-01  7.914727429E-02
 1.040952075E-01  8.367699157E-02
 1.020076536E-01  8.811123140E-02
 9.949124649E-02  9.243223366E-02
 9.659973703E-02  9.662488874E-02
 9.337828453E-02  1.006758731E-01
 8.986526127E-02  1.045730832E-01
 8.609385224E-02  1.083053003E-01
 8.209341885E-02  1.118620271E-01
 7.789062593E-02  1.152334486E-01
 7.351034791E-02  1.184104793E-01
 6.897637705E-02  1.213848682E-01
 6.431195817E-02  1.241493403E-01
 5.954017261E-02  1.266977581E-01
 5.468419116E-02  1.290252913E-01
 4.976741222E-02  1.311285835E-01
 4.481349785E-02  1.330059079E-01
 3.984631805E-02  1.346573039E-01
 3.488981093E-02  1.360846868E-01
 2.996776572E-02  1.372919219E-01
 2.510353474E-02  1.382848568E-01
 2.031968146E-02  1.390713035E-01
 1.563757264E-02  1.396609643E-01
 1.107692543E-02  1.400652937E-01
 6.655323026E-03  1.402972960E-01
 2.387716384E-03  1.403712522E-01
-1.714066039E-03  1.403023817E-01
-5.641774700E-03  1.401064407E-01
-9.391131850E-03  1.397992686E-01
-1.296212906E-02  1.393962953E-01
-1.635919762E-02  1.389120289E-01
-1.959122318E-02  1.383595460E-01
-2.267138276E-02  1.377500110E-01
-2.561679297E-02  1.370922505E-01
-2.844797206E-02  1.363924091E-01
-3.118813401E-02  1.356537074E-01
-3.386234889E-02  1.348763159E-01
-3.649661660E-02  1.340573525E-01
-3.911691021E-02  1.331909971E-01
-4.174824747E-02  1.322687105E-01
-4.441384540E-02  1.312795363E-01
-4.713440254E-02  1.302104573E-01
-4.992753910E-02  1.290467783E-01
-5.280740888E-02  1.277725066E-01
-5.578448039E-02  1.263707063E-01
-5.886547054E-02  1.248238078E-01
-6.205340444E-02  1.231138598E-01
-6.534776794E-02  1.212227198E-01
-6.874471803E-02  1.191321817E-01
-7.223731682E-02  1.168240455E-01
-7.581575812E-02  1.142801390E-01
-7.946756038E-02  1.114822999E-01
-8.317770462E-02  1.084123335E-01
-8.692870106E-02  1.050519591E-01
-9.070057274E-02  1.013827629E-01
-9.447074939E-02  9.738617601E-02
-9.821386880E-02  9.304350060E-02
-1.019014889E-01  8.833600989E-02
-1.055017202E-01  8.324515368E-02
-1.089787959E-01  7.775290431E-02
-1.122926103E-01  7.184228242E-02
-1.153982678E-01  6.549810318E-02
-1.182457045E-01  5.870798149E-02
-1.207794616E-01  5.146362594E-02
-1.229387136E-01  4.376243393E-02
-1.246576660E-01  3.560937098E-02
-1.258664536E-01  2.701907535E-02
-1.264926572E-01  1.801807329E-02
-1.264635363E-01  8.646925343E-03
-1.257090138E-01 -1.037942378E-03
-1.241653635E-01 -1.096302270E-02
-1.217794334E-01 -2.103745335E-02
-1.185131053E-01 -3.115398603E-02
-1.143475671E-01 -4.119141252E-02
-1.092868898E-01 -5.101850653E-02
-1.033603865E-01 -6.049933142E-02
-9.662331414E-02 -6.949953589E-02
-8.915565747E-02 -7.789306053E-02
-8.105898378E-02 -8.556855979E-02
-7.245163468E-02 -9.243484212E-02
-6.346275795E-02 -9.842475560E-02
-5.422583177E-02 -1.034971723E-01
-4.487236328E-02 -1.076369997E-01
-3.552635610E-02 -1.108534114E-01
-2.629996847E-02 -1.131766915E-01
-1.729057213E-02 -1.146541913E-01
-8.579219047E-03 -1.153459118E-01
-2.303627698E-04 -1.153201581E-01
 7.707418051E-03 -1.146496012E-01
 1.519998662E-02 -1.134079556E-01
 2.222578899E-02 -1.116673649E-01
 2.877381236E-02 -1.094964937E-01
 3.484154774E-02 -1.069592611E-01
 4.043308643E-02 -1.041141162E-01
 4.555742724E-02 -1.010137427E-01
 5.022703033E-02 -9.770508237E-02
 5.445662293E-02 -9.422958160E-02
 5.826224324E-02 -9.062357909E-02
 6.166049705E-02 -8.691877377E-02
 6.466799736E-02 -8.314272622E-02
 6.730095681E-02 -7.931936178E-02
 6.957490492E-02 -7.546945457E-02
 7.150450567E-02 -7.161108007E-02
 7.310345562E-02 -6.776002981E-02
 7.438444617E-02 -6.393018594E-02
 7.535917802E-02 -6.013385584E-02
 7.603841871E-02 -5.638206839E-02
 7.643209661E-02 -5.268483384E-02
 7.654942686E-02 -4.905136938E-02
 7.639906573E-02 -4.549029181E-02
 7.598929044E-02 -4.200977835E-02
 7.532820162E-02 -3.861769589E-02
 7.442394459E-02 -3.532169808E-02
 7.328494507E-02 -3.212928979E-02
 7.192015295E-02 -2.904785778E-02
 7.033928637E-02 -2.608466678E-02
 6.855306644E-02 -2.324682084E-02
 6.657343136E-02 -2.054119061E-02
 6.441371742E-02 -1.797430861E-02
 6.208879380E-02 -1.555223619E-02
 5.961513854E-02 -1.328040808E-02
 5.701084430E-02 -1.116346184E-02
 5.429554532E-02 -9.205061925E-03
 5.149026087E-02 -7.407728844E-03
 4.861715495E-02 -5.772685157E-03
 4.569921789E-02 -4.299729598E-03
 4.275988075E-02 -2.987149768E-03
 3.982257878E-02 -1.831681835E-03
 3.691028445E-02 -8.285229018E-04
 3.404503339E-02  2.860169100E-05
 3.124746738E-02  7.473175159E-04
 2.853641787E-02  1.336431652E-03
 2.592855028E-02  1.805722856E-03
 2.343808533E-02  2.165701868E-03
 2.107660785E-02  2.427353845E-03
 1.885296781E-02  2.601875377E-03
 1.677327230E-02  2.700417899E-03
 1.484096199E-02  2.733847910E-03
 1.305696131E-02  2.712532236E-03
 1.141988873E-02  2.646154108E-03
 9.926311708E-03  2.543563121E-03
 8.571030674E-03  2.412659529E-03
 7.347376926E-03  2.260310995E-03
 6.247511075E-03  2.092297840E-03
 5.262710742E-03  1.913281230E-03
 4.383638777E-03  1.726787401E-03
 3.600585926E-03  1.535200090E-03
 2.903684577E-03  1.339752514E-03
 2.283092770E-03  1.140509530E-03
 1.729150142E-03  9.363298480E-04
 1.232509904E-03  7.247971042E-04
 7.842533817E-04  5.021072405E-04
 3.759964021E-04  2.628975569E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.462835709E-04  7.408017275E-05
 6.976077888E-04  1.777539271E-04
 1.063450219E-03  3.116199970E-04
 1.452688616E-03  4.777026667E-04
 1.873724855E-03  6.792599117E-04
 2.334559559E-03  9.206427553E-04
 2.842820579E-03  1.207187326E-03
 3.405748130E-03  1.545124767E-03
 4.030139325E-03  1.941496862E-03
 4.722255121E-03  2.404067385E-03
 5.487693312E-03  2.941220920E-03
 6.331232151E-03  3.561842533E-03
 7.256650420E-03  4.275173343E-03
 8.266531240E-03  5.090638810E-03
 9.362058469E-03  6.017648574E-03
 1.054281611E-02  7.065368941E-03
 1.180660244E-02  8.242471578E-03
 1.314927156E-02  9.556864577E-03
 1.456461521E-02  1.101541461E-02
 1.604429737E-02  1.262367125E-02
 1.757785230E-02  1.438560630E-02
 1.915275448E-02  1.630338226E-02
 2.075456489E-02  1.837716383E-02
 2.236715387E-02  2.060498562E-02
 2.397299578E-02  2.298268684E-02
 2.555352534E-02  2.550392008E-02
 2.708954116E-02  2.816023728E-02
 2.856163789E-02  3.094125068E-02
 2.995064610E-02  3.383486182E-02
 3.123805828E-02  3.682754671E-02
 3.240642022E-02  3.990468187E-02
 3.343967002E-02  4.305089347E-02
 3.432341075E-02  4.625041064E-02
 3.504510826E-02  4.948740529E-02
 3.559421067E-02  5.274630219E-02
 3.596219158E-02  5.601204686E-02
 3.614252351E-02  5.927032232E-02
 3.613059172E-02  6.250771003E-02
 3.592356078E-02  6.571179443E-02
 3.552020745E-02  6.887121378E-02
 3.492073342E-02  7.197566295E-02
 3.412657026E-02  7.501585559E-02
 3.314018752E-02  7.798345424E-02
 3.196491267E-02  8.087097725E-02
 3.060476929E-02  8.367169101E-02
 2.906433801E-02  8.637949515E-02
 2.734864243E-02  8.898880733E-02
 2.546306087E-02  9.149445292E-02
 2.341326334E-02  9.389156342E-02
 2.120517231E-02  9.617548649E-02
 1.884494542E-02  9.834170894E-02
 1.633897765E-02  1.003857933E-01
 1.369392114E-02  1.023033277E-01
 1.091672054E-02  1.040898876E-01
 8.014662601E-03  1.057410086E-01
 4.995439473E-03  1.072521668E-01
 1.867225715E-03  1.086187658E-01
-1.361229509E-03  1.098361258E-01
-4.680492552E-03  1.108994725E-01
-8.080313521E-03  1.118039219E-01
-1.154946663E-02  1.125444562E-01
-1.507555436E-02  1.131158880E-01
-1.864476462E-02  1.135128067E-01
-2.224156680E-02  1.137295038E-01
-2.584832943E-02  1.137598727E-01
-2.944483838E-02  1.135972800E-01
-3.300769105E-02  1.132344077E-01
-3.650953937E-02  1.126630694E-01
-3.991815374E-02  1.118740090E-01
-4.319528321E-02  1.108566991E-01
-4.629529732E-02  1.095991716E-01
-4.916361552E-02  1.080879263E-01
-5.173496821E-02  1.063079919E-01
-5.393159389E-02  1.042432389E-01
-5.566156971E-02  1.018770771E-01
-5.681760111E-02  9.919369848E-02
-5.727676113E-02  9.618004245E-02
-5.690185453E-02  9.282864241E-02
-5.554524670E-02  8.914143992E-02
-5.305606529E-02  8.513449277E-02
-4.929153660E-02  8.084323642E-02
-4.413272044E-02  7.632758946E-02
-3.750394710E-02  7.167578471E-02
-2.939386295E-02  6.700549627E-02
-1.987442855E-02  6.246082719E-02
-9.113062942E-03  5.820422754E-02
 2.626852489E-03  5.440349896E-02
 1.500013497E-02  5.121550204E-02
 2.760824074E-02  4.876950719E-02
 4.003755790E-02  4.715368954E-02
 5.190007278E-02  4.640767545E-02
 6.286824447E-02  4.652244202E-02
 7.269790219E-02  4.744689702E-02
 8.123666684E-02  4.909891918E-02
 8.841919301E-02  5.137802055E-02
 9.425309776E-02  5.417711591E-02
 9.880028924E-02  5.739178210E-02
 1.021578268E-01  6.092639984E-02
 1.044411193E-01  6.469735940E-02
 1.057708447E-01  6.863395484E-02
 1.062638536E-01  7.267772448E-02
 1.060276176E-01  7.678092535E-02
 1.051574756E-01  8.090466652E-02
 1.037358722E-01  8.501704860E-02
 1.018328857E-01  8.909150546E-02
 9.950749165E-02  9.310543469E-02
 9.680916646E-02  9.703913255E-02
 9.377957156E-02  1.008750101E-01
 9.045415911E-02  1.045970487E-01
 8.686361581E-02  1.081904502E-01
 8.303510836E-02  1.116414363E-01
 7.899332406E-02  1.149371633E-01
 7.476131661E-02  1.180657185E-01
 7.036117445E-02  1.210161771E-01
 6.581453158E-02  1.237786992E-01
 6.114293996E-02  1.263446545E-01
 5.636811995E-02  1.287067599E-01
 5.151210289E-02  1.308592239E-01
 4.659727656E-02  1.327978861E-01
 4.164634251E-02  1.345203451E-01
 3.668219215E-02  1.360260649E-01
 3.172770816E-02  1.373164541E-01
 2.680549749E-02  1.383949059E-01
 2.193756313E-02  1.392667942E-01
 1.714492376E-02  1.399394163E-01
 1.244719237E-02  1.404218763E-01
 7.862128238E-03  1.407249054E-01
 3.405179596E-03  1.408606170E-01
-9.109620811E-04  1.408421971E-01
-5.076772477E-03  1.406835358E-01
-9.086243564E-03  1.403988097E-01
-1.293714483E-02  1.400020266E-01
-1.663117112E-02  1.395065521E-01
-2.017395535E-02  1.389246382E-01
-2.357493056E-02  1.382669765E-01
-2.684703474E-02  1.375422998E-01
-3.000626283E-02  1.367570536E-01
-3.307108218E-02  1.359151562E-01
-3.606173924E-02  1.350178579E-01
-3.899949502E-02  1.340637059E-01
-4.190583264E-02  1.330486107E-01
-4.480168262E-02  1.319660030E-01
-4.770670794E-02  1.308070648E-01
-5.063868415E-02  1.295610113E-01
-5.361299914E-02  1.282154014E-01
-5.664228489E-02  1.267564521E-01
-5.973618172E-02  1.251693369E-01
-6.290122428E-02  1.234384508E-01
-6.614083047E-02  1.215476308E-01
-6.945536868E-02  1.194803239E-01
-7.284227601E-02  1.172197026E-01
-7.629619970E-02  1.147487279E-01
-7.980913556E-02  1.120501670E-01
-8.337053960E-02  1.091065726E-01
-8.696739247E-02  1.059002358E-01
-9.058419950E-02  1.024131247E-01
-9.420291289E-02  9.862682511E-02
-9.780276610E-02  9.452250295E-02
-1.013600147E-01  9.008091078E-02
-1.048475834E-01  8.528246800E-02
-1.082346250E-01  8.010744864E-02
-1.114860082E-01  7.453631738E-02
-1.145617620E-01  6.855026031E-02
-1.174165221E-01  6.213196036E-02
-1.199990466E-01  5.526666710E-02
-1.222518912E-01  4.794360321E-02
-1.241113608E-01  4.015773244E-02
-1.255078803E-01  3.191188177E-02
-1.263669387E-01  2.321916189E-02
-1.266107643E-01  1.410556339E-02
-1.261608553E-01  4.612524670E-03
-1.249414288E-01 -5.200819423E-03
-1.228837403E-01 -1.525607510E-02
-1.199310788E-01 -2.545512156E-02
-1.160440707E-01 -3.568112588E-02
-1.112057590E-01 -4.580132614E-02
-1.054258110E-01 -5.567167321E-02
-9.874318717E-02 -6.514315216E-02
-9.122671352E-02 -7.406930470E-02
-8.297324558E-02 -8.231421238E-02
-7.410344867E-02 -8.976004790E-02
-6.475558796E-02 -9.631331105E-02
-5.507802809E-02 -1.019090455E-01
-4.522131551E-02 -1.065126453E-01
-3.533072153E-02 -1.101192313E-01
-2.553997129E-02 -1.127509145E-01
-1.596662650E-02 -1.144525089E-01
-6.709297351E-03 -1.152863604E-01
 2.153402515E-03 -1.153269391E-01
 1.056243286E-02 -1.146557284E-01
 1.847681026E-02 -1.133567789E-01
 2.587139277E-02 -1.115131259E-01
 3.273432191E-02 -1.092041247E-01
 3.906440595E-02 -1.065036491E-01
 4.486864630E-02 -1.034790334E-01
 5.016003113E-02 -1.001906134E-01
 5.495565637E-02 -9.669171196E-02
 5.927518756E-02 -9.302893563E-02
 6.313964470E-02 -8.924266788E-02
 6.657047484E-02 -8.536766978E-02
 6.958886924E-02 -8.143372359E-02
 7.221528148E-02 -7.746627424E-02
 7.446910574E-02 -7.348704013E-02
 7.636848008E-02 -6.951457696E-02
 7.793018588E-02 -6.556478679E-02
 7.916962032E-02 -6.165137054E-02
 8.010082473E-02 -5.778622557E-02
 8.073655605E-02 -5.397979194E-02
 8.108839255E-02 -5.024135160E-02
 8.116686790E-02 -4.657928501E-02
 8.098162980E-02 -4.300128867E-02
 8.054162048E-02 -3.951455674E-02
 7.985527725E-02 -3.612592862E-02
 7.893075107E-02 -3.284200369E-02
 7.777614045E-02 -2.966922357E-02
 7.639973705E-02 -2.661392160E-02
 7.481027758E-02 -2.368233931E-02
 7.301719514E-02 -2.088060932E-02
 7.103086100E-02 -1.821470499E-02
 6.886280619E-02 -1.569035789E-02
 6.652591094E-02 -1.331294541E-02
 6.403454914E-02 -1.108735274E-02
 6.140467524E-02 -9.017814955E-03
 5.865384205E-02 -7.107747061E-03
 5.580114047E-02 -5.359571428E-03
 5.286705581E-02 -3.774553333E-03
 4.987323966E-02 -2.352655973E-03
 4.684220227E-02 -1.092426070E-03
 4.379693542E-02  9.079907986E-06
 4.076048152E-02  9.563209765E-04
 3.775546906E-02  1.755243244E-03
 3.480363756E-02  2.413196301E-03
 3.192537648E-02  2.938796488E-03
 2.913930198E-02  3.341742738E-03
 2.646189263E-02  3.632593825E-03
 2.390720115E-02  3.822518141E-03
 2.148665350E-02  3.923028525E-03
 1.920894099E-02  3.945714868E-03
 1.708000480E-02  3.901986505E-03
 1.510310686E-02  3.802834736E-03
 1.327897675E-02  3.658623529E-03
 1.160602083E-02  3.478913784E-03
 1.008057823E-02  3.272323745E-03
 8.697207551E-03  3.046425444E-03
 7.448988939E-03  2.807674665E-03
 6.327827737E-03  2.561369868E-03
 5.324747967E-03  2.311633906E-03
 4.430166641E-03  2.061411137E-03
 3.634142574E-03  1.812471617E-03
 2.926596158E-03  1.565413366E-03
 2.297499230E-03  1.319653048E-03
 1.737036760E-03  1.073394715E-03
 1.235744558E-03  8.235652874E-04
 7.846297708E-04  5.657040620E-04
 3.752837280E-04  2.937915421E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.625229441E-04  6.301884824E-05
 7.315881564E-04  1.556649614E-04
 1.117069551E-03  2.782190169E-04
 1.528258013E-03  4.324057029E-04
 1.973987363E-03  6.211953674E-04
 2.462709416E-03  8.486585463E-04
 3.002521321E-03  1.119854621E-03
 3.601147998E-03  1.440739597E-03
 4.265882405E-03  1.818080784E-03
 5.003486687E-03  2.259368303E-03
 5.820057909E-03  2.772715148E-03
 6.720863086E-03  3.366739184E-03
 7.710149575E-03  4.050422125E-03
 8.790938417E-03  4.832942300E-03
 9.964809927E-03  5.723480083E-03
 1.123169243E-02  6.730997033E-03
 1.258966650E-02  7.863992276E-03
 1.403479787E-02  9.130242198E-03
 1.556101273E-02  1.053653202E-02
 1.716002813E-02  1.208839010E-02
 1.882134884E-02  1.378983744E-02
 2.053233922E-02  1.564316618E-02
 2.227837445E-02  1.764876031E-02
 2.404307135E-02  1.980497139E-02
 2.580859320E-02  2.210805910E-02
 2.755601799E-02  2.455220336E-02
 2.926575466E-02  2.712959040E-02
 3.091798781E-02  2.983057020E-02
 3.249312936E-02  3.264387812E-02
 3.397225458E-02  3.555690891E-02
 3.533750152E-02  3.855602823E-02
 3.657241554E-02  4.162690417E-02
 3.766222538E-02  4.475484127E-02
 3.859404195E-02  4.792509973E-02
 3.935697726E-02  5.112318517E-02
 3.994218559E-02  5.433509713E-02
 4.034283423E-02  5.754752850E-02
 4.055401415E-02  6.074801198E-02
 4.057260350E-02  6.392501318E-02
 4.039709784E-02  6.706797360E-02
 4.002742067E-02  7.016730898E-02
 3.946472684E-02  7.321437016E-02
 3.871120981E-02  7.620137483E-02
 3.776992128E-02  7.912131830E-02
 3.664460971E-02  8.196787146E-02
 3.533958202E-02  8.473527303E-02
 3.385959071E-02  8.741822204E-02
 3.220974716E-02  9.001177568E-02
 3.039546042E-02  9.251125588E-02
 2.842240019E-02  9.491216717E-02
 2.629648177E-02  9.721012723E-02
 2.402387104E-02  9.940081048E-02
 2.161100700E-02  1.014799044E-01
 1.906464016E-02  1.034430776E-01
 1.639188536E-02  1.052859579E-01
 1.360028809E-02  1.070041189E-01
 1.069790455E-02  1.085930717E-01
 7.693396274E-03  1.100482599E-01
 4.596141774E-03  1.113650537E-01
 1.416368606E-03  1.125387405E-01
-1.834688702E-03  1.135645071E-01
-5.144597649E-03  1.144374094E-01
-8.499494117E-03  1.151523248E-01
-1.188379390E-02  1.157038829E-01
-1.527983439E-02  1.160863687E-01
-1.866742833E-02  1.162935958E-01
-2.202330921E-02  1.163187456E-01
-2.532044568E-02  1.161541738E-01
-2.852720322E-02  1.157911903E-01
-3.160633500E-02  1.152198233E-01
-3.451379452E-02  1.144285945E-01
-3.719738294E-02  1.134043439E-01
-3.959527937E-02  1.121321669E-01
-4.163455773E-02  1.105955504E-01
-4.322987616E-02  1.087768292E-01
-4.428263610E-02  1.066581072E-01
-4.468104644E-02  1.042228133E-01
-4.430167754E-02  1.014580539E-01
-4.301321283E-02  9.835786875E-02
-4.068313590E-02  9.492737813E-02
-3.718793246E-02  9.118758325E-02
-3.242692919E-02  8.718027450E-02
-2.633906124E-02  8.297213694E-02
-1.892069754E-02  7.865683933E-02
-1.024139935E-02  7.435381611E-02
-4.536203765E-04  7.020278033E-02
 1.020752959E-02  6.635382352E-02
 2.143681791E-02  6.295413890E-02
 3.288327477E-02  6.013357008E-02
 4.418272272E-02  5.799183358E-02
 5.499229584E-02  5.659002539E-02
 6.502023761E-02  5.594791534E-02
 7.404583581E-02  5.604699256E-02
 8.192730789E-02  5.683786317E-02
 8.859854143E-02  5.824987813E-02
 9.405775563E-02  6.020089211E-02
 9.835194300E-02  6.260561319E-02
 1.015605709E-01  6.538175843E-02
 1.037809910E-01  6.845389774E-02
 1.051168450E-01  7.175530633E-02
 1.056697994E-01  7.522834121E-02
 1.055343284E-01  7.882387230E-02
 1.047949561E-01  8.250021306E-02
 1.035252988E-01  8.622187360E-02
 1.017883041E-01  8.995834293E-02
 9.963720397E-02  9.368301348E-02
 9.711682577E-02  9.737229577E-02
 9.426502070E-02  1.010049299E-01
 9.111405892E-02  1.045614784E-01
 8.769190654E-02  1.080239741E-01
 8.402334437E-02  1.113756956E-01
 8.013091592E-02  1.146010436E-01
 7.603570886E-02  1.176854958E-01
 7.175798187E-02  1.206156206E-01
 6.731765199E-02  1.233791356E-01
 6.273465752E-02  1.259649979E-01
 5.802920980E-02  1.283635159E-01
 5.322194493E-02  1.305664737E-01
 4.833398421E-02  1.325672592E-01
 4.338691027E-02  1.343609879E-01
 3.840266463E-02  1.359446142E-01
 3.340337189E-02  1.373170194E-01
 2.841109637E-02  1.384790698E-01
 2.344753786E-02  1.394336343E-01
 1.853367550E-02  1.401855532E-01
 1.368937091E-02  1.407415517E-01
 8.932944833E-03  1.411100922E-01
 4.280744615E-03  1.413011626E-01
-2.532775633E-04  1.413260015E-01
-4.657953233E-03  1.411967643E-01
-8.925229430E-03  1.409261392E-01
-1.305042023E-02  1.405269248E-01
-1.703235641E-02  1.400115869E-01
-2.087341562E-02  1.393918130E-01
-2.457942106E-02  1.386780856E-01
-2.815940484E-02  1.378792960E-01
-3.162524064E-02  1.370024183E-01
-3.499116028E-02  1.360522588E-01
-3.827317709E-02  1.350312934E-01
-4.148844667E-02  1.339395957E-01
-4.465459976E-02  1.327748566E-01
-4.778908320E-02  1.315324845E-01
-5.090854306E-02  1.302057737E-01
-5.402827805E-02  1.287861229E-01
-5.716178401E-02  1.272632834E-01
-6.032040076E-02  1.256256183E-01
-6.351306353E-02  1.238603526E-01
-6.674615243E-02  1.219538001E-01
-7.002342643E-02  1.198915555E-01
-7.334602339E-02  1.176586431E-01
-7.671250447E-02  1.152396188E-01
-8.011892012E-02  1.126186259E-01
-8.355887481E-02  1.097794074E-01
-8.702356906E-02  1.067052801E-01
-9.050179886E-02  1.033790806E-01
-9.397989494E-02  9.978309400E-02
-9.744158641E-02  9.589898003E-02
-1.008677765E-01  9.170771593E-02
-1.042362218E-01  8.718958011E-02
-1.075211100E-01  8.232420671E-02
-1.106925414E-01  7.709074867E-02
-1.137159252E-01  7.146819516E-02
-1.165513199E-01  6.543589684E-02
-1.191527637E-01  5.897435902E-02
-1.214676680E-01  5.206636483E-02
-1.234363750E-01  4.469848542E-02
-1.249920148E-01  3.686301738E-02
-1.260608312E-01  2.856035336E-02
-1.265631649E-01  1.980173743E-02
-1.264152936E-01  1.061227758E-02
-1.255322931E-01  1.033987544E-03
-1.238320141E-01 -8.871481205E-03
-1.212401357E-01 -1.902086000E-02
-1.176960681E-01 -2.930854304E-02
-1.131592585E-01 -3.960762305E-02
-1.076152286E-01 -4.977305978E-02
-1.010805218E-01 -5.964711666E-02
-9.360570614E-02 -6.906685512E-02
-8.527572936E-02 -7.787308501E-02
-7.620725115E-02 -8.591982674E-02
-6.654303740E-02 -9.308314619E-02
-5.644398900E-02 -9.926824859E-02
-4.607976975E-02 -1.044139743E-01
-3.561919391E-02 -1.084942684E-01
-2.522149249E-02 -1.115166875E-01
-1.502932707E-02 -1.135184388E-01
-5.164045798E-03 -1.145607288E-01
 4.276719502E-03 -1.147222952E-01
 1.321934432E-02 -1.140929210E-01
 2.161283248E-02 -1.127675494E-01
 2.942629604E-02 -1.108413845E-01
 3.664580728E-02 -1.084061454E-01
 4.327105319E-02 -1.055474649E-01
 4.931211010E-02 -1.023433084E-01
 5.478654193E-02 -9.886322735E-02
 5.971692729E-02 -9.516824456E-02
 6.412884636E-02 -9.131118227E-02
 6.804930868E-02 -8.733727022E-02
 7.150557386E-02 -8.328490760E-02
 7.452430446E-02 -7.918648497E-02
 7.713098780E-02 -7.506920239E-02
 7.934956840E-02 -7.095584334E-02
 8.120224022E-02 -6.686548198E-02
 8.270935737E-02 -6.281411373E-02
 8.388943042E-02 -5.881520764E-02
 8.475918401E-02 -5.488018399E-02
 8.533365798E-02 -5.101882329E-02
 8.562633977E-02 -4.723961397E-02
 8.564932023E-02 -4.355004586E-02
 8.541346816E-02 -3.995685601E-02
 8.492862078E-02 -3.646623224E-02
 8.420378912E-02 -3.308397855E-02
 8.324737727E-02 -2.981564547E-02
 8.206741493E-02 -2.666662694E-02
 8.067180144E-02 -2.364222489E-02
 7.906855873E-02 -2.074768155E-02
 7.726608887E-02 -1.798817957E-02
 7.527342995E-02 -1.536880993E-02
 7.310050229E-02 -1.289450816E-02
 7.075833505E-02 -1.056996025E-02
 6.825926166E-02 -8.399481028E-03
 6.561707176E-02 -6.386869355E-03
 6.284710707E-02 -4.535246223E-03
 5.996628971E-02 -2.846883766E-03
 5.699307366E-02 -1.323034720E-03
 5.394731326E-02  3.622689306E-05
 5.085004738E-02  1.232142630E-03
 4.772320305E-02  2.267373092E-03
 4.458922798E-02  3.146058329E-03
 4.147066690E-02  3.873827725E-03
 3.838970128E-02  4.457754891E-03
 3.536767548E-02  4.906256661E-03
 3.242463374E-02  5.228939079E-03
 2.957889230E-02  5.436396861E-03
 2.684666833E-02  5.539975955E-03
 2.424178350E-02  5.551511045E-03
 2.177545440E-02  5.483051085E-03
 1.945617630E-02  5.346586032E-03
 1.728970021E-02  5.153787000E-03
 1.527909791E-02  4.915770195E-03
 1.342490478E-02  4.642892485E-03
 1.172532679E-02  4.344583631E-03
 1.017649622E-02  4.029217217E-03
 8.772759792E-03  3.704019576E-03
 7.506983454E-03  3.375013511E-03
 6.370859810E-03  3.046991576E-03
 5.355206051E-03  2.723512112E-03
 4.450243121E-03  2.406910067E-03
 3.645849553E-03  2.098313777E-03
 2.931786322E-03  1.797658315E-03
 2.297891779E-03  1.503685433E-03
 1.734248443E-03  1.213919520E-03
 1.231325967E-03  9.246080990E-04
 7.801072646E-04  6.306140303E-04
 3.722076163E-04  3.252446297E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.784883032E-04  5.083190492E-05
 7.650372842E-04  1.311899028E-04
 1.169907523E-03  2.410087515E-04
 1.602793140E-03  3.816829292E-04
 2.072949567E-03  5.558618615E-04
 2.589268810E-03  7.672997479E-04
 3.160305435E-03  1.020741031E-03
 3.794256105E-03  1.321826366E-03
 4.498895419E-03  1.677006785E-03
 5.281471140E-03  2.093455937E-03
 6.148562592E-03  2.578972115E-03
 7.105907117E-03  3.141863439E-03
 8.158200883E-03  3.790811225E-03
 9.308881976E-03  4.534708360E-03
 1.055990552E-02  5.382471498E-03
 1.191152224E-02  6.342828085E-03
 1.336207342E-02  7.424081645E-03
 1.490781605E-02  8.633861206E-03
 1.654279238E-02  9.978863245E-03
 1.825875730E-02  1.146459662E-02
 2.004517506E-02  1.309514271E-02
 2.188929405E-02  1.487294371E-02
 2.377630417E-02  1.679863229E-02
 2.568957632E-02  1.887091415E-02
 2.761097809E-02  2.108651314E-02
 2.952125432E-02  2.344018491E-02
 3.140045602E-02  2.592480099E-02
 3.322839748E-02  2.853150045E-02
 3.498511900E-02  3.124990188E-02
 3.665133217E-02  3.406836420E-02
 3.820882615E-02  3.697428162E-02
 3.964081665E-02  3.995439632E-02
 4.093222388E-02  4.299511202E-02
 4.206987126E-02  4.608279227E-02
 4.304260237E-02  4.920402981E-02
 4.384131919E-02  5.234587633E-02
 4.445894907E-02  5.549602546E-02
 4.489035156E-02  5.864294577E-02
 4.513217839E-02  6.177596383E-02
 4.518270053E-02  6.488530063E-02
 4.504161635E-02  6.796206661E-02
 4.470985346E-02  7.099822245E-02
 4.418937508E-02  7.398651313E-02
 4.348299950E-02  7.692038330E-02
 4.259423917E-02  7.979388123E-02
 4.152716337E-02  8.260155813E-02
 4.028628684E-02  8.533836821E-02
 3.887648490E-02  8.799957420E-02
 3.730293452E-02  9.058066142E-02
 3.557107969E-02  9.307726274E-02
 3.368661923E-02  9.548509562E-02
 3.165551473E-02  9.779991157E-02
 2.948401639E-02  1.000174578E-01
 2.717870484E-02  1.021334498E-01
 2.474654752E-02  1.041435541E-01
 2.219496858E-02  1.060433782E-01
 1.953193228E-02  1.078284663E-01
 1.676604063E-02  1.094942979E-01
 1.390664699E-02  1.110362857E-01
 1.096398883E-02  1.124497700E-01
 7.949344101E-03  1.137300049E-01
 4.875217359E-03  1.148721322E-01
 1.755563906E-03  1.158711388E-01
-1.393937917E-03  1.167217911E-01
-4.555553695E-03  1.174185424E-01
-7.709084436E-03  1.179554082E-01
-1.083136612E-02  1.183258055E-01
-1.389566012E-02  1.185223562E-01
-1.687091855E-02  1.185366557E-01
-1.972091394E-02  1.183590182E-01
-2.240323284E-02  1.179782173E-01
-2.486815347E-02  1.173812561E-01
-2.705745942E-02  1.165532212E-01
-2.890329149E-02  1.154772972E-01
-3.032721040E-02  1.141350487E-01
-3.123973628E-02  1.125071056E-01
-3.154074214E-02  1.105744067E-01
-3.112119154E-02  1.083201610E-01
-2.986679323E-02  1.057326441E-01
-2.766414072E-02  1.028088517E-01
-2.440973765E-02  9.955884950E-02
-2.002189989E-02  9.601039533E-02
-1.445482848E-02  9.221309477E-02
-7.713216373E-03  8.824106773E-02
 1.352044681E-04  8.419298964E-02
 8.952373847E-03  8.018857460E-02
 1.853087923E-02  7.636117591E-02
 2.860492909E-02  7.284711635E-02
 3.887082650E-02  6.977335641E-02
 4.901391257E-02  6.724576671E-02
 5.873707500E-02  6.534026937E-02
 6.778549537E-02  6.409839659E-02
 7.596351158E-02  6.352765423E-02
 8.314175343E-02  6.360592916E-02
 8.925513503E-02  6.428843710E-02
 9.429403940E-02  6.551552900E-02
 9.829174418E-02  6.721996497E-02
 1.013109234E-01  6.933279325E-02
 1.034312977E-01  7.178750842E-02
 1.047395945E-01  7.452256639E-02
 1.053222005E-01  7.748256130E-02
 1.052603564E-01  8.061844488E-02
 1.046274608E-01  8.388714623E-02
 1.034879623E-01  8.725087799E-02
 1.018973407E-01  9.067633187E-02
 9.990276647E-02  9.413389180E-02
 9.754412676E-02  9.759693514E-02
 9.485520008E-02  1.010412528E-01
 9.186483895E-02  1.044445942E-01
 8.859807706E-02  1.077863281E-01
 8.507711777E-02  1.110472074E-01
 8.132218687E-02  1.142092185E-01
 7.735224808E-02  1.172555035E-01
 7.318558816E-02  1.201703385E-01
 6.884028217E-02  1.229391599E-01
 6.433454961E-02  1.255486252E-01
 5.968701147E-02  1.279867031E-01
 5.491685626E-02  1.302427826E-01
 5.004392110E-02  1.323077951E-01
 4.508869270E-02  1.341743395E-01
 4.007223175E-02  1.358368031E-01
 3.501602452E-02  1.372914688E-01
 2.994176568E-02  1.385365971E-01
 2.487107826E-02  1.395724760E-01
 1.982517851E-02  1.404014251E-01
 1.482449661E-02  1.410277484E-01
 9.888266924E-03  1.414576274E-01
 5.034104930E-03  1.416989505E-01
 2.775904311E-04  1.417610772E-01
-4.368121096E-03  1.416545411E-01
-8.892636395E-03  1.413906987E-01
-1.328858948E-02  1.409813349E-01
-1.755181401E-02  1.404382418E-01
-2.168140707E-02  1.397727883E-01
-2.567967431E-02  1.389955014E-01
-2.955195317E-02  1.381156787E-01
-3.330631889E-02  1.371410512E-01
-3.695318587E-02  1.360775129E-01
-4.050482418E-02  1.349289266E-01
-4.397481670E-02  1.336970134E-01
-4.737748579E-02  1.323813231E-01
-5.072731966E-02  1.309792824E-01
-5.403842626E-02  1.294863063E-01
-5.732403899E-02  1.278959609E-01
-6.059609188E-02  1.262001588E-01
-6.386487521E-02  1.243893703E-01
-6.713877477E-02  1.224528336E-01
-7.042409109E-02  1.203787495E-01
-7.372492916E-02  1.181544490E-01
-7.704314413E-02  1.157665252E-01
-8.037832574E-02  1.132009247E-01
-8.372780212E-02  1.104429955E-01
-8.708664288E-02  1.074774942E-01
-9.044764150E-02  1.042885552E-01
-9.380125776E-02  1.008596291E-01
-9.713550190E-02  9.717340009E-02
-1.004357435E-01  9.321169673E-02
-1.036844307E-01  8.895541371E-02
-1.068607068E-01  8.438446929E-02
-1.099399190E-01  7.947782983E-02
-1.128930162E-01  7.421364186E-02
-1.156858491E-01  6.856952185E-02
-1.182783971E-01  6.252306473E-02
-1.206239706E-01  5.605264112E-02
-1.226684661E-01  4.913855880E-02
-1.243497876E-01  4.176466221E-02
-1.255975897E-01  3.392042800E-02
-1.263335391E-01  2.560358053E-02
-1.264723282E-01  1.682319047E-02
-1.259236837E-01  7.603128491E-03
-1.245955909E-01 -2.014374663E-03
-1.223988658E-01 -1.196545146E-02
-1.192530524E-01 -2.216213072E-02
-1.150933864E-01 -3.249130243E-02
-1.098782790E-01 -4.281574053E-02
-1.035964853E-01 -5.297767642E-02
-9.627291129E-02 -6.280511995E-02
-8.797197129E-02 -7.212068501E-02
-7.879760666E-02 -8.075217089E-02
-6.888952186E-02 -8.854370460E-02
-5.841581309E-02 -9.536600188E-02
-4.756281004E-02 -1.011243551E-01
-3.652344813E-02 -1.057633164E-01
-2.548569967E-02 -1.092676245E-01
-1.462247300E-02 -1.116595687E-01
-4.083996905E-03 -1.129935229E-01
 6.006823445E-03 -1.133486996E-01
 1.555611638E-02 -1.128212394E-01
 2.449825635E-02 -1.115166016E-01
 3.279324089E-02 -1.095429451E-01
 4.042294758E-02 -1.070058791E-01
 4.738691415E-02 -1.040046884E-01
 5.369814165E-02 -1.006299374E-01
 5.937925722E-02 -9.696223824E-02
 6.445922311E-02 -9.307191851E-02
 6.897066062E-02 -8.901932894E-02
 7.294777641E-02 -8.485556173E-02
 7.642482942E-02 -8.062339704E-02
 7.943505417E-02 -7.635834224E-02
 8.200995056E-02 -7.208967102E-02
 8.417885618E-02 -6.784140409E-02
 8.596872843E-02 -6.363319921E-02
 8.740407679E-02 -5.948113673E-02
 8.850699904E-02 -5.539839897E-02
 8.929728676E-02 -5.139584896E-02
 8.979257527E-02 -4.748251812E-02
 9.000852139E-02 -4.366601371E-02
 8.995899812E-02 -3.995285697E-02
 8.965630013E-02 -3.634876191E-02
 8.911135712E-02 -3.285886309E-02
 8.833395407E-02 -2.948789935E-02
 8.733295859E-02 -2.624035864E-02
 8.611655617E-02 -2.312058740E-02
 8.469249359E-02 -2.013286704E-02
 8.306833014E-02 -1.728145863E-02
 8.125169499E-02 -1.457061631E-02
 7.925054733E-02 -1.200456967E-02
 7.707343400E-02 -9.587475412E-03
 7.472973739E-02 -7.323338855E-03
 7.222990423E-02 -5.215907209E-03
 6.958564460E-02 -3.268537433E-03
 6.681008886E-02 -1.484043390E-03
 6.391789054E-02  1.354713410E-04
 6.092526341E-02  1.588786785E-03
 5.784994332E-02  2.875736298E-03
 5.471106821E-02  3.997361865E-03
 5.152897435E-02  4.956043718E-03
 4.832491159E-02  5.755593495E-03
 4.512068655E-02  6.401301553E-03
 4.193824760E-02  6.899931417E-03
 3.879923086E-02  7.259657467E-03
 3.572448968E-02  7.489945696E-03
 3.273363199E-02  7.601381228E-03
 2.984459003E-02  7.605449971E-03
 2.707324458E-02  7.514284896E-03
 2.443312203E-02  7.340389608E-03
 2.193517751E-02  7.096352980E-03
 1.958767101E-02  6.794568552E-03
 1.739613737E-02  6.446971193E-03
 1.536344531E-02  6.064801472E-03
 1.348993556E-02  5.658405431E-03
 1.177362485E-02  5.237074408E-03
 1.021046017E-02  4.808926421E-03
 8.794606926E-03  4.380827756E-03
 7.518755019E-03  3.958350826E-03
 6.374428577E-03  3.545762375E-03
 5.352286894E-03  3.146034479E-03
 4.442407115E-03  2.760869786E-03
 3.634541885E-03  2.390731619E-03
 2.918348221E-03  2.034869114E-03
 2.283586623E-03  1.691327111E-03
 1.720292249E-03  1.356929952E-03
 1.218922586E-03  1.027227570E-03
 7.704888008E-04  6.963909290E-04
 3.666808619E-04  3.570419296E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.940966883E-04  3.751534932E-05
 7.977785199E-04  1.043170001E-04
 1.221680786E-03  1.999660643E-04
 1.675888465E-03  3.254963606E-04
 2.170065567E-03  4.832033176E-04
 2.713530376E-03  6.764892585E-04
 3.315279875E-03  9.097459281E-04
 3.983966214E-03  1.188259005E-03
 4.727827987E-03  1.518122226E-03
 5.554579463E-03  1.906150970E-03
 6.471261644E-03  2.359787006E-03
 7.484060229E-03  2.886987739E-03
 8.598097027E-03  3.496094997E-03
 9.817203116E-03  4.195680121E-03
 1.114368395E-02  4.994364115E-03
 1.257808834E-02  5.900613753E-03
 1.411899487E-02  6.922516901E-03
 1.576283019E-02  8.067542719E-03
 1.750373386E-02  9.342294782E-03
 1.933348370E-02  1.075226723E-02
 2.124149353E-02  1.230161560E-02
 2.321489195E-02  1.399295493E-02
 2.523868671E-02  1.582719743E-02
 2.729601370E-02  1.780344090E-02
 2.936846399E-02  1.991891688E-02
 3.143647685E-02  2.216900386E-02
 3.347978124E-02  2.454730729E-02
 3.547786485E-02  2.704580321E-02
 3.741044703E-02  2.965503847E-02
 3.925793231E-02  3.236437617E-02
 4.100182230E-02  3.516227261E-02
 4.262506769E-02  3.803656979E-02
 4.411234683E-02  4.097478784E-02
 4.545026285E-02  4.396440214E-02
 4.662745766E-02  4.699309268E-02
 4.763464598E-02  5.004895564E-02
 4.846457788E-02  5.312067103E-02
 4.911194106E-02  5.619762346E-02
 4.957321673E-02  5.926997653E-02
 4.984650336E-02  6.232870387E-02
 4.993132224E-02  6.536558222E-02
 4.982841771E-02  6.837315297E-02
 4.953956267E-02  7.134465946E-02
 4.906737811E-02  7.427396739E-02
 4.841517276E-02  7.715547502E-02
 4.758680705E-02  7.998401950E-02
 4.658658338E-02  8.275478433E-02
 4.541916334E-02  8.546321197E-02
 4.408951111E-02  8.810492479E-02
 4.260286155E-02  9.067565620E-02
 4.096471094E-02  9.317119319E-02
 3.918082805E-02  9.558733052E-02
 3.725728336E-02  9.791983631E-02
 3.520049441E-02  1.001644281E-01
 3.301728575E-02  1.023167581E-01
 3.071496245E-02  1.043724056E-01
 2.830139677E-02  1.063268747E-01
 2.578512858E-02  1.081755946E-01
 2.317548078E-02  1.099139199E-01
 2.048269233E-02  1.115371262E-01
 1.771807245E-02  1.130403993E-01
 1.489418121E-02  1.144188115E-01
 1.202504301E-02  1.156672819E-01
 9.126401365E-03  1.167805143E-01
 6.216024842E-03  1.177529082E-01
 3.314075612E-03  1.185784376E-01
 4.435529531E-04  1.192504932E-01
-2.369176234E-03  1.197616870E-01
-5.093750070E-03  1.201036199E-01
-7.695083375E-03  1.202666198E-01
-1.013254522E-02  1.202394687E-01
-1.235906786E-02  1.200091460E-01
-1.432024199E-02  1.195606372E-01
-1.595349642E-02  1.188768765E-01
-1.718751948E-02  1.179389211E-01
-1.794215438E-02  1.167264774E-01
-1.812908570E-02  1.152189257E-01
-1.765371400E-02  1.133969890E-01
-1.641866146E-02  1.112451651E-01
-1.432931943E-02  1.087549600E-01
-1.130168074E-02  1.059288096E-01
-7.272343053E-03  1.027843546E-01
-2.210003531E-03  9.935846347E-02
 3.872951760E-03  9.571014511E-02
 1.091085370E-02  9.192136941E-02
 1.877962620E-02  8.809493636E-02
 2.729836853E-02  8.434898659E-02
 3.623883760E-02  8.080848292E-02
 4.534230743E-02  7.759482022E-02
 5.434138668E-02  7.481533771E-02
 6.298299605E-02  7.255464198E-02
 7.104840688E-02  7.086921334E-02
 7.836713850E-02  6.978592063E-02
 8.482321573E-02  6.930413708E-02
 9.035412830E-02  6.940045272E-02
 9.494420684E-02  7.003468909E-02
 9.861474596E-02  7.115602035E-02
 1.014131137E-01  7.270834562E-02
 1.034025499E-01  7.463446624E-02
 1.046536707E-01  7.687897114E-02
 1.052380767E-01  7.938996508E-02
 1.052240222E-01  8.211988689E-02
 1.046738481E-01  8.502568796E-02
 1.036427810E-01  8.806861082E-02
 1.021787033E-01  9.121375490E-02
 1.003225525E-01  9.442956102E-02
 9.810908419E-02  9.768729825E-02
 9.556780713E-02  1.009606008E-01
 9.272396083E-02  1.042250770E-01
 8.959945676E-02  1.074579979E-01
 8.621373839E-02  1.106380625E-01
 8.258453940E-02  1.137452326E-01
 7.872853412E-02  1.167606313E-01
 7.466188235E-02  1.196664944E-01
 7.040067480E-02  1.224461686E-01
 6.596128607E-02  1.250841504E-01
 6.136064171E-02  1.275661574E-01
 5.661640404E-02  1.298792275E-01
 5.174708040E-02  1.320118388E-01
 4.677205533E-02  1.339540422E-01
 4.171154819E-02  1.356975991E-01
 3.658649709E-02  1.372361142E-01
 3.141837131E-02  1.385651521E-01
 2.622891596E-02  1.396823281E-01
 2.103983529E-02  1.405873591E-01
 1.587242441E-02  1.412820662E-01
 1.074716252E-02  1.417703183E-01
 5.683284662E-03  1.420579103E-01
 6.983517293E-04  1.421523730E-01
-4.192159025E-03  1.420627152E-01
-8.975219947E-03  1.417991051E-01
-1.364055301E-02  1.413724991E-01
-1.818084393E-02  1.407942353E-01
-2.259185446E-02  1.400756079E-01
-2.687242276E-02  1.392274437E-01
-3.102434830E-02  1.382597006E-01
-3.505216535E-02  1.371811073E-01
-3.896281602E-02  1.359988611E-01
-4.276524039E-02  1.347183951E-01
-4.646990621E-02  1.333432227E-01
-5.008830352E-02  1.318748595E-01
-5.363243040E-02  1.303128186E-01
-5.711429470E-02  1.286546719E-01
-6.054545292E-02  1.268961620E-01
-6.393660289E-02  1.250313524E-01
-6.729724043E-02  1.230527989E-01
-7.063538467E-02  1.209517262E-01
-7.395737004E-02  1.187181970E-01
-7.726769818E-02  1.163412600E-01
-8.056893852E-02  1.138090693E-01
-8.386166298E-02  1.111089670E-01
-8.714439794E-02  1.082275269E-01
-9.041357555E-02  1.051505575E-01
-9.366346524E-02  1.018630674E-01
-9.688606637E-02  9.834919741E-02
-1.000709430E-01  9.459212766E-02
-1.032049825E-01  9.057397318E-02
-1.062720602E-01  8.627568431E-02
-1.092525964E-01  8.167697663E-02
-1.121229930E-01  7.675632258E-02
-1.148549480E-01  7.149104719E-02
-1.174146535E-01  6.585758237E-02
-1.197619022E-01  5.983194717E-02
-1.218491510E-01  5.339053409E-02
-1.236206234E-01  4.651129075E-02
-1.250115772E-01  3.917538818E-02
-1.259479122E-01  3.136945474E-02
-1.263463501E-01  2.308842077E-02
-1.261154640E-01  1.433895406E-02
-1.251578598E-01  5.143363518E-03
-1.233737923E-01 -4.456294680E-03
-1.206664018E-01 -1.439434740E-02
-1.169485716E-01 -2.457848773E-02
-1.121511150E-01 -3.488836209E-02
-1.062316324E-01 -4.517653985E-02
-9.918299966E-02 -5.527249955E-02
-9.104016372E-02 -6.498990867E-02
-8.188386628E-02 -7.413692289E-02
-7.184017422E-02 -8.252858368E-02
-6.107529721E-02 -8.999981889E-02
-4.978600105E-02 -9.641724026E-02
-3.818677442E-02 -1.016880183E-01
-2.649552811E-02 -1.057646115E-01
-1.491981762E-02 -1.086448996E-01
-3.645337133E-03 -1.103681041E-01
 7.172157506E-03 -1.110075338E-01
 1.741107587E-02 -1.106615407E-01
 2.698462408E-02 -1.094440746E-01
 3.583856340E-02 -1.074759661E-01
 4.394703525E-02 -1.048776782E-01
 5.130738400E-02 -1.017638629E-01
 5.793475393E-02 -9.823973027E-02
 6.385701527E-02 -9.439901907E-02
 6.911035125E-02 -9.032324581E-02
 7.373565201E-02 -8.608188450E-02
 7.777572676E-02 -8.173315768E-02
 8.127326259E-02 -7.732517683E-02
 8.426941602E-02 -7.289723493E-02
 8.680291136E-02 -6.848111477E-02
 8.890952564E-02 -6.410232692E-02
 9.062185548E-02 -5.978122945E-02
 9.196928069E-02 -5.553400896E-02
 9.297805816E-02 -5.137352013E-02
 9.367149738E-02 -4.730999146E-02
 9.407018261E-02 -4.335161110E-02
 9.419221861E-02 -3.950500807E-02
 9.405348535E-02 -3.577564459E-02
 9.366789332E-02 -3.216813387E-02
 9.304763603E-02 -2.868649555E-02
 9.220343865E-02 -2.533435896E-02
 9.114480425E-02 -2.211512201E-02
 8.988025941E-02 -1.903207167E-02
 8.841760160E-02 -1.608846990E-02
 8.676414994E-02 -1.328760764E-02
 8.492700010E-02 -1.063282835E-02
 8.291328283E-02 -8.127521508E-03
 8.073042359E-02 -5.775086570E-03
 7.838639889E-02 -3.578867623E-03
 7.588998299E-02 -1.542059724E-03
 7.325097622E-02  3.324112301E-04
 7.048040480E-02  2.042031871E-03
 6.759068053E-02  3.584863081E-03
 6.459570840E-02  4.959713408E-03
 6.151093064E-02  6.166315719E-03
 5.835329749E-02  7.205497139E-03
 5.514115788E-02  8.079331289E-03
 5.189406722E-02  8.791261506E-03
 4.863251471E-02  9.346184345E-03
 4.537757785E-02  9.750484183E-03
 4.215051759E-02  1.001201229E-02
 3.897233233E-02  1.014000706E-02
 3.586329300E-02  1.014495587E-02
 3.284248313E-02  1.003840321E-02
 2.992736858E-02  9.832713312E-03
 2.713341930E-02  9.540798743E-03
 2.447380190E-02  9.175828547E-03
 2.195915697E-02  8.750930480E-03
 1.959746868E-02  8.278901645E-03
 1.739402831E-02  7.771940430E-03
 1.535148725E-02  7.241410285E-03
 1.346999009E-02  6.697642951E-03
 1.174737482E-02  6.149785389E-03
 1.017942448E-02  5.605691418E-03
 8.760154041E-03  5.071855998E-03
 7.482116366E-03  4.553387484E-03
 6.336712645E-03  4.054011140E-03
 5.314494902E-03  3.576095643E-03
 4.405450752E-03  3.120693318E-03
 3.599263587E-03  2.687584189E-03
 2.885544301E-03  2.275313535E-03
 2.254033608E-03  1.881212309E-03
 1.694776788E-03  1.501389363E-03
 1.198275435E-03  1.130683656E-03
 7.556235688E-04  7.625634284E-04
 3.586384523E-04  3.889573797E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.092634455E-04  2.307042867E-05
 8.296313965E-04  7.504587818E-05
 1.272099603E-03  1.550863924E-04
 1.747129023E-03  2.638350370E-04
 2.264776502E-03  4.032006046E-04
 2.834769770E-03  5.761985494E-04
 3.466530131E-03  7.868308512E-04
 4.169145704E-03  1.039989456E-03
 4.951298053E-03  1.341370871E-03
 5.821145388E-03  1.697391738E-03
 6.786166358E-03  2.115097073E-03
 7.852969673E-03  2.602054496E-03
 9.027076411E-03  3.166229451E-03
 1.031268366E-02  3.815838126E-03
 1.171242015E-02  4.559176712E-03
 1.322710640E-02  5.404427738E-03
 1.485553343E-02  6.359446504E-03
 1.659427513E-02  7.431532988E-03
 1.843754954E-02  8.627196834E-03
 2.037714323E-02  9.951925103E-03
 2.240241117E-02  1.140996388E-02
 2.450036058E-02  1.300412568E-02
 2.665582310E-02  1.473563435E-02
 2.885171390E-02  1.660401814E-02
 3.106937047E-02  1.860705907E-02
 3.328895804E-02  2.074080389E-02
 3.548992335E-02  2.299963777E-02
 3.765147477E-02  2.537641784E-02
 3.975306469E-02  2.786265940E-02
 4.177484980E-02  3.044876442E-02
 4.369810740E-02  3.312427877E-02
 4.550558891E-02  3.587816377E-02
 4.718179761E-02  3.869906683E-02
 4.871318301E-02  4.157557759E-02
 5.008825052E-02  4.449645762E-02
 5.129759048E-02  4.745083478E-02
 5.233383534E-02  5.042835665E-02
 5.319155694E-02  5.341930034E-02
 5.386711786E-02  5.641463955E-02
 5.435849161E-02  5.940607161E-02
 5.466506556E-02  6.238600966E-02
 5.478743947E-02  6.534754599E-02
 5.472723037E-02  6.828439326E-02
 5.448689207E-02  7.119081032E-02
 5.406955572E-02  7.406151895E-02
 5.347889497E-02  7.689161713E-02
 5.271901814E-02  7.967649345E-02
 5.179438755E-02  8.241174649E-02
 5.070976535E-02  8.509311184E-02
 4.947018429E-02  8.771639859E-02
 4.808094133E-02  9.027743638E-02
 4.654761180E-02  9.277203318E-02
 4.487608177E-02  9.519594371E-02
 4.307259676E-02  9.754484746E-02
 4.114382495E-02  9.981433520E-02
 3.909693388E-02  1.019999024E-01
 3.693967991E-02  1.040969473E-01
 3.468051084E-02  1.061007715E-01
 3.232868241E-02  1.080065801E-01
 2.989439064E-02  1.098094787E-01
 2.738892286E-02  1.115044622E-01
 2.482483139E-02  1.130863931E-01
 2.221613495E-02  1.145499634E-01
 1.957855412E-02  1.158896354E-01
 1.692978838E-02  1.170995568E-01
 1.428984275E-02  1.181734434E-01
 1.168141249E-02  1.191044285E-01
 9.130333211E-03  1.198848731E-01
 6.666100652E-03  1.205061407E-01
 4.322458415E-03  1.209583423E-01
 2.138041188E-03  1.212300666E-01
 1.570438279E-04  1.213081221E-01
-1.570139104E-03  1.211773348E-01
-2.986395080E-03  1.208204632E-01
-4.027636038E-03  1.202183192E-01
-4.622998478E-03  1.193502037E-01
-4.695759238E-03  1.181947884E-01
-4.165275854E-03  1.167315758E-01
-2.950277395E-03  1.149430464E-01
-9.737806027E-04  1.128175346E-01
 1.830253010E-03  1.103527445E-01
 5.508703796E-03  1.075596350E-01
 1.008015290E-02  1.044661690E-01
 1.552597183E-02  1.011202119E-01
 2.178327820E-02  9.759074204E-02
 2.874160993E-02  9.396661789E-02
 3.624491473E-02  9.035248288E-02
 4.409962302E-02  8.686196563E-02
 5.208828906E-02  8.360900653E-02
 5.998691101E-02  8.069868353E-02
 6.758306159E-02  7.821910566E-02
 7.469175942E-02  7.623569490E-02
 8.116666268E-02  7.478857460E-02
 8.690540383E-02  7.389304996E-02
 9.184923867E-02  7.354255433E-02
 9.597822803E-02  7.371310351E-02
 9.930368064E-02  7.436827487E-02
 1.018595765E-01  7.546392411E-02
 1.036943312E-01  7.695214715E-02
 1.048637622E-01  7.878428003E-02
 1.054256481E-01  8.091294487E-02
 1.054359103E-01  8.329327784E-02
 1.049462326E-01  8.588352751E-02
 1.040028289E-01  8.864521321E-02
 1.026460557E-01  9.154300548E-02
 1.009105954E-01  9.454445363E-02
 9.882598865E-02  9.761964837E-02
 9.641735264E-02  1.007408767E-01
 9.370616904E-02  1.038823032E-01
 9.071106911E-02  1.070196950E-01
 8.744857136E-02  1.101301991E-01
 8.393374932E-02  1.131921723E-01
 8.018081996E-02  1.161850638E-01
 7.620365135E-02  1.190893463E-01
 7.201619179E-02  1.218864928E-01
 6.763282418E-02  1.245589959E-01
 6.306864844E-02  1.270904258E-01
 5.833969390E-02  1.294655227E-01
 5.346306180E-02  1.316703188E-01
 4.845699654E-02  1.336922842E-01
 4.334088374E-02  1.355204872E-01
 3.813517299E-02  1.371457615E-01
 3.286122431E-02  1.385608673E-01
 2.754107936E-02  1.397606334E-01
 2.219716138E-02  1.407420675E-01
 1.685191212E-02  1.415044205E-01
 1.152737793E-02  1.420491916E-01
 6.244761834E-03  1.423800659E-01
 1.023962345E-03  1.425027763E-01
-4.116877531E-03  1.424248897E-01
-9.161786143E-03  1.421555198E-01
-1.409731945E-02  1.417049763E-01
-1.891283569E-02  1.410843651E-01
-2.360067088E-02  1.403051571E-01
-2.815620339E-02  1.393787469E-01
-3.257780300E-02  1.383160238E-01
-3.686666728E-02  1.371269750E-01
-4.102655517E-02  1.358203405E-01
-4.506343414E-02  1.344033323E-01
-4.898506174E-02  1.328814278E-01
-5.280052537E-02  1.312582399E-01
-5.651976482E-02  1.295354617E-01
-6.015310069E-02  1.277128790E-01
-6.371078912E-02  1.257884381E-01
-6.720261850E-02  1.237583571E-01
-7.063755901E-02  1.216172644E-01
-7.402347007E-02  1.193583492E-01
-7.736686564E-02  1.169735116E-01
-8.067273221E-02  1.144534972E-01
-8.394439034E-02  1.117880080E-01
-8.718338731E-02  1.089657822E-01
-9.038940566E-02  1.059746354E-01
-9.356017076E-02  1.028014640E-01
-9.669133911E-02  9.943220917E-02
-9.977634793E-02  9.585178477E-02
-1.028062064E-01  9.204397761E-02
-1.057692081E-01  8.799132935E-02
-1.086505457E-01  8.367501747E-02
-1.114318091E-01  7.907475835E-02
-1.140903526E-01  7.416876521E-02
-1.165985247E-01  6.893380453E-02
-1.189227620E-01  6.334540862E-02
-1.210225699E-01  5.737831754E-02
-1.228494398E-01  5.100723940E-02
-1.243457867E-01  4.420803181E-02
-1.254440471E-01  3.695941365E-02
-1.260661329E-01  2.924530840E-02
-1.261235095E-01  2.105788851E-02
-1.255182279E-01  1.240132284E-02
-1.241452780E-01  3.296115700E-03
-1.218966223E-01 -6.216238296E-03
-1.186671623E-01 -1.606876832E-02
-1.143626721E-01 -2.616541814E-02
-1.089093774E-01 -3.637920406E-02
-1.022643883E-01 -4.655309023E-02
-9.442570626E-02 -5.650438092E-02
-8.544014221E-02 -6.603300663E-02
-7.540740422E-02 -7.493340203E-02
-6.447895281E-02 -8.300885830E-02
-5.285102220E-02 -9.008650535E-02
-4.075230650E-02 -9.603069439E-02
-2.842791538E-02 -1.007526891E-01
-1.612197148E-02 -1.042152427E-01
-4.061407345E-03 -1.064316525E-01
 7.556907045E-03 -1.074599290E-01
 1.857443654E-02 -1.073935043E-01
 2.887437903E-02 -1.063502495E-01
 3.838076287E-02 -1.044614831E-01
 4.705434313E-02 -1.018622490E-01
 5.488657019E-02 -9.868361622E-02
 6.189279839E-02 -9.504724883E-02
 6.810563505E-02 -9.106211987E-02
 7.356901357E-02 -8.682301528E-02
 7.833328649E-02 -8.241038696E-02
 8.245141432E-02 -7.789112042E-02
 8.597618218E-02 -7.331984596E-02
 8.895829895E-02 -6.874050686E-02
 9.144520535E-02 -6.418798292E-02
 9.348042030E-02 -5.968964021E-02
 9.510327557E-02 -5.526673435E-02
 9.634891571E-02 -5.093563470E-02
 9.724846826E-02 -4.670886361E-02
 9.782931451E-02 -4.259596060E-02
 9.811541165E-02 -3.860418968E-02
 9.812763409E-02 -3.473911135E-02
 9.788411376E-02 -3.100504083E-02
 9.740056846E-02 -2.740541232E-02
 9.669061335E-02 -2.394306640E-02
 9.576605527E-02 -2.062047478E-02
 9.463717167E-02 -1.743991358E-02
 9.331297771E-02 -1.440359372E-02
 9.180148547E-02 -1.151375446E-02
 9.010995903E-02 -8.772724298E-03
 8.824516859E-02 -6.182951584E-03
 8.621364544E-02 -3.747006382E-03
 8.402193813E-02 -1.467553952E-03
 8.167686847E-02  6.526998048E-04
 7.918578364E-02  2.611090578E-03
 7.655679881E-02  4.405104573E-03
 7.379902228E-02  6.032512118E-03
 7.092275361E-02  7.491522526E-03
 6.793964362E-02  8.780955113E-03
 6.486280461E-02  9.900419406E-03
 6.170685949E-02  1.085049584E-02
 5.848792004E-02  1.163290668E-02
 5.522348715E-02  1.225066603E-02
 5.193226978E-02  1.270819743E-02
 4.863392431E-02  1.301140833E-02
 4.534872116E-02  1.316771245E-02
 4.209715133E-02  1.318599371E-02
 3.889949028E-02  1.307650887E-02
 3.577534062E-02  1.285073017E-02
 3.274317750E-02  1.252113329E-02
 2.981992074E-02  1.210094007E-02
 2.702055649E-02  1.160382816E-02
 2.435782759E-02  1.104362249E-02
 2.184200676E-02  1.043398371E-02
 1.948076110E-02  9.788108744E-03
 1.727910983E-02  9.118456803E-03
 1.523947164E-02  8.436511545E-03
 1.336179252E-02  7.752586934E-03
 1.164374146E-02  7.075680727E-03
 1.008095854E-02  6.413376037E-03
 8.667339270E-03  5.771788214E-03
 7.395338864E-03  5.155551598E-03
 6.256281992E-03  4.567838601E-03
 5.240665235E-03  4.010402090E-03
 4.338442456E-03  3.483631083E-03
 3.539286134E-03  2.986609239E-03
 2.832820727E-03  2.517165346E-03
 2.208827127E-03  2.071904793E-03
 1.657420100E-03  1.646210704E-03
 1.169203414E-03  1.234202744E-03
 7.354101756E-04  8.286404891E-04
 3.480389731E-04  4.207563283E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.239024634E-04  7.503807428E-06
 8.604121713E-04  4.338793076E-05
 1.320868769E-03  1.063844004E-04
 1.816091807E-03  1.967159853E-04
 2.356512514E-03  3.158728558E-04
 2.952248348E-03  4.664493904E-04
 3.613123768E-03  6.520216866E-04
 4.348640143E-03  8.770503496E-04
 5.167897684E-03  1.146796096E-03
 6.079472649E-03  1.467237990E-03
 7.091253992E-03  1.844985968E-03
 8.210244907E-03  2.287180978E-03
 9.442336387E-03  2.801377660E-03
 1.079206187E-02  3.395406183E-03
 1.226234408E-02  4.077211733E-03
 1.385424712E-02  4.854672167E-03
 1.556674842E-02  5.735396549E-03
 1.739654631E-02  6.726509564E-03
 1.933791871E-02  7.834428953E-03
 2.138264787E-02  9.064645097E-03
 2.352002330E-02  1.042151324E-02
 2.573693167E-02  1.190806966E-02
 2.801803762E-02  1.352588282E-02
 3.034605340E-02  1.527494959E-02
 3.270208961E-02  1.715364422E-02
 3.506607275E-02  1.915872496E-02
 3.741721080E-02  2.128539938E-02
 3.973448353E-02  2.352744559E-02
 4.199713304E-02  2.587738274E-02
 4.418512966E-02  2.832668066E-02
 4.627959097E-02  3.086599645E-02
 4.826313542E-02  3.348542403E-02
 5.012015783E-02  3.617474304E-02
 5.183701960E-02  3.892365403E-02
 5.340215301E-02  4.172198929E-02
 5.480608435E-02  4.455989101E-02
 5.604138505E-02  4.742795164E-02
 5.710256342E-02  5.031731426E-02
 5.798591128E-02  5.321973354E-02
 5.868932040E-02  5.612760017E-02
 5.921208274E-02  5.903393319E-02
 5.955468743E-02  6.193234607E-02
 5.971862493E-02  6.481699245E-02
 5.970620684E-02  6.768249784E-02
 5.952040723E-02  7.052388302E-02
 5.916472933E-02  7.333648408E-02
 5.864309941E-02  7.611587360E-02
 5.795978827E-02  7.885778622E-02
 5.711935946E-02  8.155805105E-02
 5.612664252E-02  8.421253279E-02
 5.498672928E-02  8.681708232E-02
 5.370499076E-02  8.936749712E-02
 5.228711238E-02  9.185949135E-02
 5.073914549E-02  9.428867469E-02
 4.906757331E-02  9.665053897E-02
 4.727939010E-02  9.894045111E-02
 4.538219271E-02  1.011536503E-01
 4.338428438E-02  1.032852477E-01
 4.129479125E-02  1.053302251E-01
 3.912379287E-02  1.072834314E-01
 3.688246862E-02  1.091395709E-01
 3.458326304E-02  1.108931820E-01
 3.224007343E-02  1.125386003E-01
 2.986846458E-02  1.140699025E-01
 2.748591516E-02  1.154808255E-01
 2.511210144E-02  1.167646564E-01
 2.276922277E-02  1.179140905E-01
 2.048237217E-02  1.189210540E-01
 1.827995163E-02  1.197764936E-01
 1.619412565E-02  1.204701394E-01
 1.426129673E-02  1.209902548E-01
 1.252257076E-02  1.213233991E-01
 1.102415918E-02  1.214542411E-01
 9.817634672E-03  1.213654825E-01
 8.959920850E-03  1.210379686E-01
 8.512854280E-03  1.204510846E-01
 8.542116646E-03  1.195835520E-01
 9.115307119E-03  1.184147410E-01
 1.029892908E-02  1.169265909E-01
 1.215412582E-02  1.151061734E-01
 1.473114331E-02  1.129488216E-01
 1.806274171E-02  1.104615959E-01
 2.215711312E-02  1.076666629E-01
 2.699123887E-02  1.046039931E-01
 3.250592965E-02  1.013326775E-01
 3.860389131E-02  9.793022275E-02
 4.515191273E-02  9.448944058E-02
 5.198763125E-02  9.111299577E-02
 5.893039715E-02  8.790621402E-02
 6.579479074E-02  8.496920418E-02
 7.240467235E-02  8.238955687E-02
 7.860551808E-02  8.023675200E-02
 8.427325906E-02  7.855898785E-02
 8.931871747E-02  7.738258534E-02
 9.368770596E-02  7.671361079E-02
 9.735763046E-02  7.654103521E-02
 1.003318451E-01  7.684065313E-02
 1.026330455E-01  7.757907721E-02
 1.042967595E-01  7.871732456E-02
 1.053656437E-01  8.021373108E-02
 1.058849463E-01  8.202611671E-02
 1.058992138E-01  8.411325132E-02
 1.054501401E-01  8.643573880E-02
 1.045753583E-01  8.895645889E-02
 1.033079505E-01  9.164069953E-02
 1.016764620E-01  9.445609062E-02
 9.970524214E-02  9.737242422E-02
 9.741497363E-02  1.003614217E-01
 9.482329213E-02  1.033964885E-01
 9.194542906E-02  1.064524817E-01
 8.879483668E-02  1.095055057E-01
 8.538377210E-02  1.125327444E-01
 8.172382873E-02  1.155123339E-01
 7.782641120E-02  1.184232780E-01
 7.370315297E-02  1.212454073E-01
 6.936627740E-02  1.239593824E-01
 6.482890222E-02  1.265467401E-01
 6.010528611E-02  1.289899822E-01
 5.521101412E-02  1.312727032E-01
 5.016311729E-02  1.333797529E-01
 4.498012034E-02  1.352974273E-01
 3.968201163E-02  1.370136776E-01
 3.429013003E-02  1.385183258E-01
 2.882696616E-02  1.398032718E-01
 2.331587874E-02  1.408626757E-01
 1.778073181E-02  1.416930983E-01
 1.224546382E-02  1.422935816E-01
 6.733605532E-03  1.426656575E-01
 1.267768838E-03  1.428132714E-01
-4.130867427E-03  1.427426166E-01
-9.443046278E-03  1.424618807E-01
-1.465186757E-02  1.419809107E-01
-1.974314325E-02  1.413108123E-01
-2.470565169E-02  1.404635011E-01
-2.953127645E-02  1.394512300E-01
-3.421502275E-02  1.382861170E-01
-3.875491317E-02  1.369796979E-01
-4.315177187E-02  1.355425242E-01
-4.740891339E-02  1.339838240E-01
-5.153175697E-02  1.323112375E-01
-5.552739033E-02  1.305306314E-01
-5.940410756E-02  1.286459925E-01
-6.317094448E-02  1.266593939E-01
-6.683723194E-02  1.245710244E-01
-7.041218343E-02  1.223792667E-01
-7.390452809E-02  1.200808109E-01
-7.732219546E-02  1.176707872E-01
-8.067205264E-02  1.151429028E-01
-8.395969029E-02  1.124895712E-01
-8.718924944E-02  1.097020212E-01
-9.036327790E-02  1.067703774E-01
-9.348260206E-02  1.036837063E-01
-9.654619787E-02  1.004300227E-01
-9.955104262E-02  9.699625714E-02
-1.024919280E-01  9.336818433E-02
-1.053612132E-01  8.953031979E-02
-1.081484969E-01  8.546579264E-02
-1.108401854E-01  8.115621074E-02
-1.134189355E-01  7.658154015E-02
-1.158629556E-01  7.172003132E-02
-1.181451510E-01  6.654823610E-02
-1.202321142E-01  6.104117554E-02
-1.220829783E-01  5.517273578E-02
-1.236481819E-01  4.891638890E-02
-1.248682345E-01  4.224635342E-02
-1.256726313E-01  3.513932048E-02
-1.259791380E-01  2.757686947E-02
-1.256937493E-01  1.954866830E-02
-1.247117075E-01  1.105648588E-02
-1.229200252E-01  2.118923104E-03
-1.202019550E-01 -7.223416867E-03
-1.164437422E-01 -1.690284154E-02
-1.115437426E-01 -2.682036088E-02
-1.054235523E-01 -3.684339055E-02
-9.804021661E-02 -4.680650050E-02
-8.939794968E-02 -5.651619215E-02
-7.955730189E-02 -6.576019836E-02
-6.863959236E-02 -7.432097989E-02
-5.682487010E-02 -8.199208603E-02
-4.434271810E-02 -8.859514409E-02
-3.145665956E-02 -9.399477628E-02
-1.844434938E-02 -9.810894951E-02
-5.576663527E-03 -1.009131457E-01
 6.901078921E-03 -1.024380342E-01
 1.878321685E-02 -1.027616194E-01
 2.991184307E-02 -1.019977402E-01
 4.017887764E-02 -1.002831171E-01
 4.952313183E-02 -9.776491935E-02
 5.792393284E-02 -9.459024197E-02
 6.539296716E-02 -9.089820574E-02
 7.196575220E-02 -8.681479080E-02
 7.769373635E-02 -8.245010572E-02
 8.263760183E-02 -7.789757967E-02
 8.686199125E-02 -7.323451358E-02
 9.043163271E-02 -6.852347771E-02
 9.340869450E-02 -6.381414440E-02
 9.585113891E-02 -5.914525859E-02
 9.781183698E-02 -5.454655126E-02
 9.933822948E-02 -5.004048327E-02
 1.004723570E-01 -4.564376631E-02
 1.012511214E-01 -4.136864763E-02
 1.017066792E-01 -3.722396918E-02
 1.018668954E-01 -3.321602442E-02
 1.017558129E-01 -2.934924132E-02
 1.013941099E-01 -2.562672040E-02
 1.007995283E-01 -2.205065453E-02
 9.998726956E-02 -1.862265367E-02
 9.897035499E-02 -1.534399382E-02
 9.775995490E-02 -1.221580541E-02
 9.636569135E-02 -9.239212941E-03
 9.479592027E-02 -6.415434651E-03
 9.305799889E-02 -3.745848025E-03
 9.115854394E-02 -1.232025205E-03
 8.910368493E-02  1.124259524E-03
 8.689931542E-02  3.321049114E-03
 8.455134364E-02  5.356249656E-03
 8.206594176E-02  7.227702711E-03
 7.944979093E-02  8.933283785E-03
 7.671031717E-02  1.047102595E-02
 7.385591083E-02  1.183926653E-02
 7.089612061E-02  1.303681327E-02
 6.784181160E-02  1.406312464E-02
 6.470527599E-02  1.491849706E-02
 6.150028550E-02  1.560425007E-02
 5.824207560E-02  1.612289878E-02
 5.494725423E-02  1.647830227E-02
 5.163363137E-02  1.667577627E-02
 4.831997037E-02  1.672215923E-02
 4.502566731E-02  1.662582301E-02
 4.177037008E-02  1.639662190E-02
 3.857355382E-02  1.604577787E-02
 3.545407348E-02  1.558570373E-02
 3.242971675E-02  1.502977061E-02
 2.951678134E-02  1.439202985E-02
 2.672969909E-02  1.368690301E-02
 2.408072630E-02  1.292885540E-02
 2.157971497E-02  1.213206962E-02
 1.923397356E-02  1.131013486E-02
 1.704822016E-02  1.047576583E-02
 1.502462453E-02  9.640562300E-03
 1.316293071E-02  8.814816771E-03
 1.146064769E-02  8.007373896E-03
 9.913293082E-03  7.225541535E-03
 8.514673587E-03  6.475050027E-03
 7.257186353E-03  5.760053398E-03
 6.132126357E-03  5.083164134E-03
 5.129987295E-03  4.445511670E-03
 4.240746035E-03  3.846813868E-03
 3.454123658E-03  3.285450317E-03
 2.759819169E-03  2.758526159E-03
 2.147714954E-03  2.261915022E-03
 1.608055976E-03  1.790269472E-03
 1.131607506E-03  1.336986835E-03
 7.097991078E-04  8.941171663E-04
 3.348656775E-04  4.521982936E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.379264163E-04 -9.172242963E-06
 8.899343784E-04  9.366737377E-06
 1.367688551E-03  5.389466394E-05
 1.882347193E-03  1.241852116E-04
 2.444694780E-03  2.212788125E-04
 3.065215919E-03  3.473155858E-04
 3.754114054E-03  5.054108365E-04
 4.521277969E-03  6.995576368E-04
 5.376199005E-03  9.345440081E-04
 6.327842377E-03  1.215874502E-03
 7.384476887E-03  1.549687838E-03
 8.553468699E-03  1.942663864E-03
 9.841046642E-03  2.401914711E-03
 1.125204847E-02  2.934856620E-03
 1.278965965E-02  3.549060726E-03
 1.445515836E-02  4.252083044E-03
 1.624768168E-02  5.051276008E-03
 1.816402943E-02  5.953586080E-03
 2.019852155E-02  6.965344064E-03
 2.234292420E-02  8.092056604E-03
 2.458645689E-02  9.338208725E-03
 2.691588933E-02  1.070708803E-02
 2.931573137E-02  1.220064099E-02
 3.176851371E-02  1.381937080E-02
 3.425515032E-02  1.556228416E-02
 3.675536801E-02  1.742689149E-02
 3.924818282E-02  1.940926189E-02
 4.171239957E-02  2.150413005E-02
 4.412710921E-02  2.370504914E-02
 4.647215882E-02  2.600458038E-02
 4.872857180E-02  2.839450774E-02
 5.087890007E-02  3.086606525E-02
 5.290749586E-02  3.341016395E-02
 5.480069655E-02  3.601760667E-02
 5.654692258E-02  3.867928086E-02
 5.813669379E-02  4.138632161E-02
 5.956257396E-02  4.413024038E-02
 6.081905671E-02  4.690301725E-02
 6.190240711E-02  4.969715723E-02
 6.281047434E-02  5.250571323E-02
 6.354248929E-02  5.532227977E-02
 6.409886004E-02  5.814096252E-02
 6.448097546E-02  6.095632925E-02
 6.469102537E-02  6.376334778E-02
 6.473184273E-02  6.655731603E-02
 6.460677185E-02  6.933378890E-02
 6.431956398E-02  7.208850584E-02
 6.387430085E-02  7.481732210E-02
 6.327534501E-02  7.751614604E-02
 6.252731537E-02  8.018088413E-02
 6.163508574E-02  8.280739421E-02
 6.060380408E-02  8.539144780E-02
 5.943892998E-02  8.792870073E-02
 5.814628831E-02  9.041467196E-02
 5.673213724E-02  9.284472927E-02
 5.520324895E-02  9.521408061E-02
 5.356700226E-02  9.751776953E-02
 5.183148656E-02  9.975067252E-02
 5.000561714E-02  1.019074961E-01
 4.809926248E-02  1.039827711E-01
 4.612338470E-02  1.059708400E-01
 4.409019504E-02  1.078658358E-01
 4.201332646E-02  1.096616465E-01
 3.990802617E-02  1.113518617E-01
 3.779137095E-02  1.129296982E-01
 3.568250779E-02  1.143878986E-01
 3.360292161E-02  1.157186020E-01
 3.157672967E-02  1.169131839E-01
 2.963099890E-02  1.179620682E-01
 2.779607624E-02  1.188545181E-01
 2.610591321E-02  1.195784186E-01
 2.459835314E-02  1.201200757E-01
 2.331533128E-02  1.204640679E-01
 2.230291573E-02  1.205932025E-01
 2.161108989E-02  1.204886464E-01
 2.129314870E-02  1.201303170E-01
 2.140455660E-02  1.194976313E-01
 2.200110470E-02  1.185707091E-01
 2.313622206E-02  1.173321037E-01
 2.485735776E-02  1.157690823E-01
 2.720147387E-02  1.138763829E-01
 3.018987925E-02  1.116592459E-01
 3.382287942E-02  1.091363688E-01
 3.807497282E-02  1.063422871E-01
 4.289151272E-02  1.033286123E-01
 4.818777884E-02  1.001635995E-01
 5.385118299E-02  9.692971964E-02
 5.974684968E-02  9.371925772E-02
 6.572614911E-02  9.062837782E-02
 7.163709510E-02  8.775046160E-02
 7.733506959E-02  8.516971770E-02
 8.269226069E-02  8.295599983E-02
 8.760452656E-02  8.116148291E-02
 9.199500597E-02  7.981943062E-02
 9.581448020E-02  7.894487853E-02
 9.903905028E-02  7.853676547E-02
 1.016660113E-01  7.858092015E-02
 1.037088641E-01  7.905333646E-02
 1.051922688E-01  7.992329592E-02
 1.061475090E-01  8.115605823E-02
 1.066087804E-01  8.271499267E-02
 1.066104092E-01  8.456313873E-02
 1.061849561E-01  8.666425605E-02
 1.053620762E-01  8.898345821E-02
 1.041679756E-01  9.148753229E-02
 1.026253030E-01  9.414503678E-02
 1.007533379E-01  9.692625478E-02
 9.856836282E-02  9.980306126E-02
 9.608413686E-02  1.027487470E-01
 9.331241380E-02  1.057378293E-01
 9.026346619E-02  1.087458690E-01
 8.694659407E-02  1.117493078E-01
 8.337060592E-02  1.147253344E-01
 7.954426634E-02  1.176517872E-01
 7.547670774E-02  1.205070964E-01
 7.117780445E-02  1.232702723E-01
 6.665850689E-02  1.259209404E-01
 6.193113126E-02  1.284394268E-01
 5.700959843E-02  1.308068937E-01
 5.190961321E-02  1.330055227E-01
 4.664877344E-02  1.350187407E-01
 4.124659803E-02  1.368314804E-01
 3.572446352E-02  1.384304611E-01
 3.010544134E-02  1.398044745E-01
 2.441403220E-02  1.409446553E-01
 1.867579994E-02  1.418447142E-01
 1.291691421E-02  1.425011115E-01
 7.163618905E-03  1.429131505E-01
 1.441650710E-03  1.430829753E-01
-4.224362306E-03  1.430154605E-01
-9.811488159E-03  1.427179929E-01
-1.529903001E-02  1.422001490E-01
-2.066898456E-02  1.414732840E-01
-2.590639308E-02  1.405500524E-01
-3.099956578E-02  1.394438878E-01
-3.594017008E-02  1.381684702E-01
-4.072318259E-02  1.367372101E-01
-4.534671423E-02  1.351627748E-01
-4.981172544E-02  1.334566784E-01
-5.412165422E-02  1.316289506E-01
-5.828198271E-02  1.296878906E-01
-6.229976916E-02  1.276399092E-01
-6.618317014E-02  1.254894512E-01
-6.994097530E-02  1.232389913E-01
-7.358217187E-02  1.208890867E-01
-7.711555146E-02  1.184384735E-01
-8.054936590E-02  1.158841898E-01
-8.389103407E-02  1.132217089E-01
-8.714689646E-02  1.104450700E-01
-9.032201032E-02  1.075469930E-01
-9.341997459E-02  1.045189672E-01
-9.644277080E-02  1.013513064E-01
-9.939060366E-02  9.803316603E-02
-1.022617229E-01  9.455251818E-02
-1.050522057E-01  9.089608682E-02
-1.077556781E-01  8.704924593E-02
-1.103629513E-01  8.299588933E-02
-1.128615482E-01  7.871828584E-02
-1.152350969E-01  7.419694091E-02
-1.174625680E-01  6.941049616E-02
-1.195173399E-01  6.433571062E-02
-1.213660889E-01  5.894758448E-02
-1.229675156E-01  5.321970537E-02
-1.242709576E-01  4.712491961E-02
-1.252149792E-01  4.063645269E-02
-1.257260965E-01  3.372961958E-02
-1.257178811E-01  2.638426908E-02
-1.250907854E-01  1.858808247E-02
-1.237331338E-01  1.034078151E-02
-1.215238065E-01  1.659173550E-03
-1.183371557E-01 -7.417240201E-03
-1.140505856E-01 -1.682064381E-02
-1.085549397E-01 -2.645014597E-02
-1.017673179E-01 -3.616904728E-02
-9.364523411E-02 -4.580545215E-02
-8.420022069E-02 -5.515739856E-02
-7.350834837E-02 -6.400312622E-02
-6.171496309E-02 -7.211613511E-02
-4.903151255E-02 -7.928347668E-02
-3.572369624E-02 -8.532462755E-02
-2.209204079E-02 -9.010774807E-02
-8.447806952E-03 -9.356042538E-02
 4.911763449E-03 -9.567313076E-02
 1.772484613E-02 -9.649522898E-02
 2.978011256E-02 -9.612491996E-02
 4.092418332E-02 -9.469549411E-02
 5.106182792E-02 -9.236053344E-02
 6.015049447E-02 -8.928028449E-02
 6.819129831E-02 -8.561064952E-02
 7.521854433E-02 -8.149540251E-02
 8.128942136E-02 -7.706155661E-02
 8.647492795E-02 -7.241738575E-02
 9.085254642E-02 -6.765242283E-02
 9.450076962E-02 -6.283875725E-02
 9.749532344E-02 -5.803305684E-02
 9.990679860E-02 -5.327888162E-02
 1.017993682E-01 -4.860899674E-02
 1.032302882E-01 -4.404750926E-02
 1.042499260E-01 -3.961174084E-02
 1.049021172E-01 -3.531380757E-02
 1.052247049E-01 -3.116191524E-02
 1.052501603E-01 -2.716139737E-02
 1.050062171E-01 -2.331553264E-02
 1.045164822E-01 -1.962617899E-02
 1.038009987E-01 -1.609425972E-02
 1.028767540E-01 -1.272013205E-02
 1.017581325E-01 -9.503863600E-03
 1.004573157E-01 -6.445437144E-03
 9.898463818E-02 -3.544899356E-03
 9.734890655E-02 -8.024652159E-04
 9.555769051E-02  1.781413606E-03
 9.361759301E-02  4.206010831E-03
 9.153450687E-02  6.470314726E-03
 8.931386322E-02  8.573042594E-03
 8.696087573E-02  1.051267994E-02
 8.448078249E-02  1.228754437E-02
 8.187908591E-02  1.389587429E-02
 7.916178816E-02  1.533594243E-02
 7.633561794E-02  1.660619304E-02
 7.340824203E-02  1.770540085E-02
 7.038845301E-02  1.863284787E-02
 6.728632325E-02  1.938851274E-02
 6.411331424E-02  1.997326478E-02
 6.088233052E-02  2.038905377E-02
 5.760770838E-02  2.063908430E-02
 5.430513202E-02  2.072796306E-02
 5.099147307E-02  2.066180711E-02
 4.768455381E-02  2.044830229E-02
 4.440283977E-02  2.009670261E-02
 4.116507238E-02  1.961776501E-02
 3.798985756E-02  1.902361734E-02
 3.489523028E-02  1.832756217E-02
 3.189821753E-02  1.754382350E-02
 2.901442319E-02  1.668724756E-02
 2.625765735E-02  1.577297228E-02
 2.363962906E-02  1.481608224E-02
 2.116971771E-02  1.383126621E-02
 1.885483197E-02  1.283249424E-02
 1.669935943E-02  1.183272845E-02
 1.470520413E-02  1.084367906E-02
 1.287190411E-02  9.875613025E-03
 1.119681659E-02  8.937218722E-03
 9.675356513E-03  8.035526008E-03
 8.301272077E-03  7.175877555E-03
 7.066941659E-03  6.361944346E-03
 5.963677405E-03  5.595776120E-03
 4.982022951E-03  4.877876052E-03
 4.112035390E-03  4.207288182E-03
 3.343544548E-03  3.581685776E-03
 2.666385694E-03  2.997448753E-03
 2.070604818E-03  2.449718397E-03
 1.546638567E-03  1.932417443E-03
 1.085473773E-03  1.438223250E-03
 6.787944378E-04  9.584807185E-04
 3.191272005E-04  4.830398528E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.512470198E-04 -2.693963867E-05
 9.180094106E-04 -2.698149244E-05
 1.412255683E-03 -2.327611121E-06
 1.945460438E-03  4.631873301E-05
 2.528737622E-03  1.195182055E-04
 3.172913609E-03  2.189247414E-04
 3.888543733E-03  3.471593988E-04
 4.685875332E-03  5.077132058E-04
 5.574760311E-03  7.048665047E-04
 6.564520725E-03  9.436145874E-04
 7.663771821E-03  1.229591257E-03
 8.880208489E-03  1.568983538E-03
 1.022036284E-02  1.968432292E-03
 1.168934282E-02  2.434915057E-03
 1.329056382E-02  2.975609144E-03
 1.502548748E-02  3.597734890E-03
 1.689338336E-02  4.308380982E-03
 1.889113014E-02  5.114315838E-03
 2.101307285E-02  6.021791078E-03
 2.325095148E-02  7.036344866E-03
 2.559391332E-02  8.162614317E-03
 2.802861749E-02  9.404166860E-03
 3.053943460E-02  1.076336041E-02
 3.310873856E-02  1.224124128E-02
 3.571728065E-02  1.383748684E-02
 3.834463035E-02  1.555039752E-02
 4.096966168E-02  1.737693920E-02
 4.357106080E-02  1.931283412E-02
 4.612782861E-02  2.135269450E-02
 4.861975329E-02  2.349019076E-02
 5.102783006E-02  2.571824377E-02
 5.333461047E-02  2.802922940E-02
 5.552446897E-02  3.041518387E-02
 5.758378129E-02  3.286799882E-02
 5.950101497E-02  3.537959698E-02
 6.126673820E-02  3.794208145E-02
 6.287355739E-02  4.054785412E-02
 6.431599678E-02  4.318970126E-02
 6.559033515E-02  4.586084654E-02
 6.669441455E-02  4.855497382E-02
 6.762743546E-02  5.126622318E-02
 6.838975078E-02  5.398916485E-02
 6.898266917E-02  5.671875587E-02
 6.940827542E-02  5.945028458E-02
 6.966927383E-02  6.217930759E-02
 6.976885764E-02  6.490158324E-02
 6.971060644E-02  6.761300535E-02
 6.949841149E-02  7.030953983E-02
 6.913642791E-02  7.298716630E-02
 6.862905212E-02  7.564182628E-02
 6.798092227E-02  7.826937867E-02
 6.719693915E-02  8.086556294E-02
 6.628230534E-02  8.342596983E-02
 6.524258028E-02  8.594601913E-02
 6.408374937E-02  8.842094375E-02
 6.281230539E-02  9.084577875E-02
 6.143534113E-02  9.321535410E-02
 5.996065229E-02  9.552428931E-02
 5.839685044E-02  9.776698787E-02
 5.675348586E-02  9.993762920E-02
 5.504118082E-02  1.020301552E-01
 5.327177410E-02  1.040382485E-01
 5.145847763E-02  1.059552990E-01
 4.961604656E-02  1.077743549E-01
 4.776096366E-02  1.094880553E-01
 4.591163844E-02  1.110885405E-01
 4.408862027E-02  1.125673383E-01
 4.231482260E-02  1.139152264E-01
 4.061575162E-02  1.151220727E-01
 3.901972793E-02  1.161766610E-01
 3.755808148E-02  1.170665169E-01
 3.626528982E-02  1.177777545E-01
 3.517901581E-02  1.182949792E-01
 3.433998422E-02  1.186012923E-01
 3.379161797E-02  1.186784590E-01
 3.357933712E-02  1.185073125E-01
 3.374941162E-02  1.180684756E-01
 3.434725989E-02  1.173434750E-01
 3.541510940E-02  1.163163034E-01
 3.698899347E-02  1.149754352E-01
 3.909515892E-02  1.133162238E-01
 4.174610268E-02  1.113435039E-01
 4.493662719E-02  1.090741004E-01
 4.864047072E-02  1.065388393E-01
 5.280817412E-02  1.037836043E-01
 5.736682877E-02  1.008690168E-01
 6.222216524E-02  9.786848305E-02
 6.726308669E-02  9.486461273E-02
 7.236828941E-02  9.194433883E-02
 7.741416539E-02  8.919335487E-02
 8.228288804E-02  8.669064543E-02
 8.686954057E-02  8.450386550E-02
 9.108737277E-02  8.268612852E-02
 9.487068705E-02  8.127445846E-02
 9.817532718E-02  8.028984434E-02
 1.009771398E-01  7.973858893E-02
 1.032690187E-01  7.961451316E-02
 1.050572059E-01  7.990156410E-02
 1.063574472E-01  8.057644556E-02
 1.071914477E-01  8.161100383E-02
 1.075838906E-01  8.297421900E-02
 1.075601329E-01  8.463375049E-02
 1.071445713E-01  8.655705392E-02
 1.063596015E-01  8.871212576E-02
 1.052250613E-01  9.106794859E-02
 1.037580413E-01  9.359470999E-02
 1.019729569E-01  9.626386049E-02
 9.988179366E-02  9.904806383E-02
 9.749445954E-02  1.019210813E-01
 9.481919467E-02  1.048576209E-01
 9.186300793E-02  1.078331752E-01
 8.863211947E-02  1.108238630E-01
 8.513239825E-02  1.138062893E-01
 8.136978844E-02  1.167574339E-01
 7.735072138E-02  1.196545764E-01
 7.308250980E-02  1.224752664E-01
 6.857372011E-02  1.251973462E-01
 6.383451585E-02  1.277990316E-01
 5.887696239E-02  1.302590544E-01
 5.371527983E-02  1.325568678E-01
 4.836602840E-02  1.346729134E-01
 4.284820912E-02  1.365889395E-01
 3.718326280E-02  1.382883604E-01
 3.139495273E-02  1.397566361E-01
 2.550912154E-02  1.409816496E-01
 1.955331971E-02  1.419540532E-01
 1.355631261E-02  1.426675549E-01
 7.547483152E-03  1.431191168E-01
 1.556157118E-03  1.433090400E-01
-4.389113087E-03  1.432409213E-01
-1.026126474E-02  1.429214715E-01
-1.603539774E-02  1.423602024E-01
-2.168936284E-02  1.415689944E-01
-2.720423042E-02  1.405615711E-01
-3.256461427E-02  1.393529113E-01
-3.775883688E-02  1.379586350E-01
-4.277893476E-02  1.363943981E-01
-4.762051393E-02  1.346753290E-01
-5.228247507E-02  1.328155330E-01
-5.676663461E-02  1.308276838E-01
-6.107727166E-02  1.287227124E-01
-6.522063129E-02  1.265095956E-01
-6.920441270E-02  1.241952391E-01
-7.303726719E-02  1.217844447E-01
-7.672832513E-02  1.192799461E-01
-8.028676592E-02  1.166824976E-01
-8.372143857E-02  1.139909965E-01
-8.704053503E-02  1.112026230E-01
-9.025131353E-02  1.083129816E-01
-9.335986457E-02  1.053162288E-01
-9.637090863E-02  1.022051786E-01
-9.928761159E-02  9.897137385E-02
-1.021114010E-01  9.560511938E-02
-1.048417642E-01  9.209547249E-02
-1.074760068E-01  8.843019046E-02
-1.100089479E-01  8.459563770E-02
-1.124325268E-01  8.057665982E-02
-1.147352948E-01  7.635643673E-02
-1.169017635E-01  7.191633492E-02
-1.189115853E-01  6.723578858E-02
-1.207385451E-01  6.229225261E-02
-1.223493546E-01  5.706128774E-02
-1.237022589E-01  5.151685857E-02
-1.247455019E-01  4.563195011E-02
-1.254157422E-01  3.937963294E-02
-1.256365901E-01  3.273472878E-02
-1.253175263E-01  2.567623640E-02
-1.243535854E-01  1.819066039E-02
-1.226263093E-01  1.027632300E-02
-1.200065809E-01  1.948610525E-03
-1.163599844E-01 -6.754108260E-03
-1.115552310E-01 -1.576445801E-02
-1.054758635E-01 -2.498085964E-02
-9.803485060E-02 -3.426444332E-02
-8.919081192E-02 -4.343955266E-02
-7.896362669E-02 -5.229919013E-02
-6.744636625E-02 -6.061614410E-02
-5.481026882E-02 -6.815942643E-02
-4.130018992E-02 -7.471423830E-02
-2.721969229E-02 -8.010240412E-02
-1.290730753E-02 -8.419959683E-02
 1.292256667E-03 -8.694608703E-02
 1.505691374E-02 -8.834915110E-02
 2.811112650E-02 -8.847720480E-02
 4.024159987E-02 -8.744750569E-02
 5.130356586E-02 -8.541032458E-02
 6.121856586E-02 -8.253261835E-02
 6.996600733E-02 -7.898361589E-02
 7.757125083E-02 -7.492373712E-02
 8.409272686E-02 -7.049728185E-02
 8.960991393E-02 -6.582859095E-02
 9.421324229E-02 -6.102097409E-02
 9.799633030E-02 -5.615757261E-02
 1.010505010E-01 -5.130338946E-02
 1.034612664E-01 -4.650787483E-02
 1.053063644E-01 -4.180763559E-02
 1.066549313E-01 -3.722899819E-02
 1.075674461E-01 -3.279028004E-02
 1.080961589E-01 -2.850371275E-02
 1.082857879E-01 -2.437701567E-02
 1.081743370E-01 -2.041464932E-02
 1.077939355E-01 -1.661879275E-02
 1.071716429E-01 -1.299009187E-02
 1.063301850E-01 -9.528223836E-03
 1.052886104E-01 -6.232316908E-03
 1.040628649E-01 -3.101258551E-03
 1.026662883E-01 -1.339182571E-04
 1.011100452E-01  2.670694552E-03
 9.940349808E-02  5.313322254E-03
 9.755453558E-02  7.794389397E-03
 9.556986593E-02  1.011396420E-02
 9.345528477E-02  1.227174642E-02
 9.121592606E-02  1.426707899E-02
 8.885650212E-02  1.609898225E-02
 8.638153769E-02  1.776621070E-02
 8.379560074E-02  1.926733280E-02
 8.110353053E-02  2.060083417E-02
 7.831066142E-02  2.176524432E-02
 7.542303862E-02  2.275928606E-02
 7.244761983E-02  2.358204543E-02
 6.939245485E-02  2.423315826E-02
 6.626683370E-02  2.471300778E-02
 6.308139281E-02  2.502292532E-02
 5.984816886E-02  2.516538442E-02
 5.658059065E-02  2.514417731E-02
 5.329340157E-02  2.496456140E-02
 5.000250840E-02  2.463336370E-02
 4.672475635E-02  2.415903198E-02
 4.347763518E-02  2.355162366E-02
 4.027892642E-02  2.282272669E-02
 3.714630675E-02  2.198531078E-02
 3.409692639E-02  2.105351211E-02
 3.114698453E-02  2.004235926E-02
 2.831132459E-02  1.896745278E-02
 2.560307115E-02  1.784461383E-02
 2.303332794E-02  1.668951975E-02
 2.061095157E-02  1.551734512E-02
 1.834241049E-02  1.434242562E-02
 1.623173264E-02  1.317795994E-02
 1.428053930E-02  1.203576138E-02
 1.248815780E-02  1.092606669E-02
 1.085180121E-02  9.857405370E-03
 9.366800874E-03  8.836528138E-03
 8.026876091E-03  7.868389938E-03
 6.824425268E-03  6.956179440E-03
 5.750824219E-03  6.101384983E-03
 4.796719145E-03  5.303885394E-03
 3.952304547E-03  4.562053409E-03
 3.207579224E-03  3.872859180E-03
 2.552576596E-03  3.231961467E-03
 1.977568578E-03  2.633774303E-03
 1.473245206E-03  2.071496954E-03
 1.030875093E-03  1.537094684E-03
 6.424547372E-04  1.021216910E-03
 3.008578979E-04  5.130376119E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.637753070E-04 -4.577426203E-05
 9.444471439E-04 -6.560744545E-05
 1.454264416E-03 -6.220583006E-05
 2.004993269E-03 -3.677634598E-05
 2.608050747E-03  1.073318054E-05
 3.274576887E-03  8.146006610E-05
 4.015448985E-03  1.774993692E-04
 4.841241179E-03  3.018074949E-04
 5.762132472E-03  4.581243030E-04
 6.787766783E-03  6.509035107E-04
 7.927069705E-03  8.852429959E-04
 9.188028103E-03  1.166808158E-03
 1.057744066E-02  1.501742955E-03
 1.210064958E-02  1.896564734E-03
 1.376126607E-02  2.358040580E-03
 1.556090398E-02  2.893044674E-03
 1.749893808E-02  3.508398082E-03
 1.957230385E-02  4.210694353E-03
 2.177535579E-02  5.006116267E-03
 2.409979959E-02  5.900250830E-03
 2.653471059E-02  6.897910924E-03
 2.906664666E-02  8.002972861E-03
 3.167985798E-02  9.218239069E-03
 3.435658991E-02  1.054533440E-02
 3.707746833E-02  1.198464291E-02
 3.982195093E-02  1.353528948E-02
 4.256882246E-02  1.519516804E-02
 4.529670883E-02  1.696101449E-02
 4.798458358E-02  1.882851983E-02
 5.061224116E-02  2.079247602E-02
 5.316071473E-02  2.284694510E-02
 5.561262083E-02  2.498544114E-02
 5.795241964E-02  2.720111429E-02
 6.016658564E-02  2.948692694E-02
 6.224368991E-02  3.183581344E-02
 6.417440102E-02  3.424081693E-02
 6.595141510E-02  3.669519893E-02
 6.756932921E-02  3.919251967E-02
 6.902447292E-02  4.172668924E-02
 7.031471342E-02  4.429199132E-02
 7.143924822E-02  4.688308265E-02
 7.239839801E-02  4.949497196E-02
 7.319340966E-02  5.212298302E-02
 7.382627713E-02  5.476270597E-02
 7.429958588E-02  5.740994118E-02
 7.461638363E-02  6.006063942E-02
 7.478007937E-02  6.271084148E-02
 7.479437021E-02  6.535661975E-02
 7.466319515E-02  6.799402382E-02
 7.439071403E-02  7.061903139E-02
 7.398130916E-02  7.322750529E-02
 7.343960743E-02  7.581515710E-02
 7.277052036E-02  7.837751729E-02
 7.197929976E-02  8.090991141E-02
 7.107160706E-02  8.340744193E-02
 7.005359447E-02  8.586497442E-02
 6.893199656E-02  8.827712724E-02
 6.771423114E-02  9.063826296E-02
 6.640850875E-02  9.294247993E-02
 6.502395005E-02  9.518360192E-02
 6.357071111E-02  9.735516354E-02
 6.206011627E-02  9.945038883E-02
 6.050479871E-02  1.014621603E-01
 5.891884844E-02  1.033829752E-01
 5.731796724E-02  1.052048875E-01
 5.571962922E-02  1.069194313E-01
 5.414324436E-02  1.085175266E-01
 5.261032022E-02  1.099893670E-01
 5.114461403E-02  1.113242927E-01
 4.977226237E-02  1.125106575E-01
 4.852186978E-02  1.135357017E-01
 4.742452925E-02  1.143854542E-01
 4.651373719E-02  1.150446917E-01
 4.582515426E-02  1.154969990E-01
 4.539615128E-02  1.157249797E-01
 4.526507001E-02  1.157106800E-01
 4.547012503E-02  1.154362886E-01
 4.604788063E-02  1.148851700E-01
 4.703126299E-02  1.140432676E-01
 4.844711799E-02  1.129008680E-01
 5.031340398E-02  1.114546567E-01
 5.263621265E-02  1.097099068E-01
 5.540692766E-02  1.076825532E-01
 5.859993299E-02  1.054008271E-01
 6.217133539E-02  1.029060875E-01
 6.605912904E-02  1.002525276E-01
 7.018508129E-02  9.750555842E-02
 7.445836286E-02  9.473887417E-02
 7.878063014E-02  9.203045142E-02
 8.305197214E-02  8.945794943E-02
 8.717694628E-02  8.709410975E-02
 9.106990729E-02  8.500275042E-02
 9.465898842E-02  8.323581849E-02
 9.788837439E-02  8.183174559E-02
 1.007188269E-01  8.081511118E-02
 1.031267008E-01  8.019741882E-02
 1.051018655E-01  7.997867000E-02
 1.066450061E-01  8.014938577E-02
 1.077647410E-01  8.069276115E-02
 1.084748948E-01  8.158671217E-02
 1.087921438E-01  8.280566303E-02
 1.087341396E-01  8.432199995E-02
 1.083181291E-01  8.610717923E-02
 1.075600302E-01  8.813251586E-02
 1.064738917E-01  9.036970019E-02
 1.050716560E-01  9.279109679E-02
 1.033631470E-01  9.536987785E-02
 1.013562163E-01  9.808003687E-02
 9.905699526E-02  1.008963208E-01
 9.647021448E-02  1.037941105E-01
 9.359956458E-02  1.067492734E-01
 9.044808163E-02  1.097380072E-01
 8.701854808E-02  1.127366902E-01
 8.331390392E-02  1.157217520E-01
 7.933766490E-02  1.186695766E-01
 7.509434422E-02  1.215564513E-01
 7.058987238E-02  1.243585706E-01
 6.583200618E-02  1.270521085E-01
 6.083071395E-02  1.296133644E-01
 5.559851924E-02  1.320189917E-01
 5.015078120E-02  1.342463067E-01
 4.450588701E-02  1.362736744E-01
 3.868533088E-02  1.380809573E-01
 3.271365615E-02  1.396500077E-01
 2.661824262E-02  1.409651726E-01
 2.042893010E-02  1.420137788E-01
 1.417748112E-02  1.427865576E-01
 7.896899589E-03  1.432779708E-01
 1.620636415E-03  1.434864039E-01
-4.618274615E-03  1.434142001E-01
-1.078809845E-02  1.430675222E-01
-1.685924189E-02  1.424560423E-01
-2.280500426E-02  1.415924768E-01
-2.860218952E-02  1.404919942E-01
-3.423154596E-02  1.391715364E-01
-3.967801482E-02  1.376490961E-01
-4.493078529E-02  1.359429982E-01
-4.998316772E-02  1.340712236E-01
-5.483230952E-02  1.320508112E-01
-5.947878564E-02  1.298973610E-01
-6.392610022E-02  1.276246512E-01
-6.818013615E-02  1.252443740E-01
-7.224858616E-02  1.227659821E-01
-7.614039443E-02  1.201966358E-01
-7.986523071E-02  1.175412313E-01
-8.343301250E-02  1.148024927E-01
-8.685348351E-02  1.119811056E-01
-9.013585064E-02  1.090758739E-01
-9.328847626E-02  1.060838817E-01
-9.631861757E-02  1.030006450E-01
-9.923220161E-02  9.982024008E-02
-1.020336206E-01  9.653540034E-02
-1.047255304E-01  9.313757216E-02
-1.073086310E-01  8.961692761E-02
-1.097814078E-01  8.596233170E-02
-1.121398077E-01  8.216126632E-02
-1.143768227E-01  7.819971695E-02
-1.164819528E-01  7.406203347E-02
-1.184405176E-01  6.973078341E-02
-1.202327873E-01  6.518662604E-02
-1.218329093E-01  6.040824837E-02
-1.232076169E-01  5.537242161E-02
-1.243147266E-01  5.005425803E-02
-1.251014670E-01  4.442777331E-02
-1.255027334E-01  3.846688702E-02
-1.254394450E-01  3.214701824E-02
-1.248172859E-01  2.544744612E-02
-1.235262478E-01  1.835459335E-02
-1.214415389E-01  1.086633260E-02
-1.184265561E-01  2.997288616E-03
-1.143386717E-01 -5.215111304E-03
-1.090384893E-01 -1.370440820E-02
-1.024028634E-01 -2.236967307E-02
-9.434128383E-02 -3.107222442E-02
-8.481420120E-02 -3.963610710E-02
-7.385066963E-02 -4.785382059E-02
-6.156168380E-02 -5.549812729E-02
-4.814529663E-02 -6.233953713E-02
-3.388048267E-02 -6.816747705E-02
-1.910885913E-02 -7.281172069E-02
-4.206308652E-03 -7.615999678E-02
 1.045073187E-02 -7.816823712E-02
 2.451811606E-02 -7.886160225E-02
 3.771019618E-02 -7.832665184E-02
 4.981568315E-02 -7.669698548E-02
 6.070224264E-02 -7.413573068E-02
 7.031140163E-02 -7.081821981E-02
 7.864683195E-02 -6.691734527E-02
 8.575942610E-02 -6.259289297E-02
 9.173206547E-02 -5.798506342E-02
 9.666605047E-02 -5.321164072E-02
 1.006702011E-01 -4.836790870E-02
 1.038528755E-01 -4.352835985E-02
 1.063166664E-01 -3.874937397E-02
 1.081552929E-01 -3.407225058E-02
 1.094521426E-01 -2.952618835E-02
 1.102799586E-01 -2.513097899E-02
 1.107012577E-01 -2.089930984E-02
 1.107691650E-01 -1.683865289E-02
 1.105284443E-01 -1.295276570E-02
 1.100165776E-01 -9.242853898E-03
 1.092648065E-01 -5.708452061E-03
 1.082990853E-01 -2.348078895E-03
 1.071409251E-01  8.402839077E-04
 1.058081261E-01  3.858847538E-03
 1.043154020E-01  6.709773259E-03
 1.026749102E-01  9.395005017E-03
 1.008967011E-01  1.191615804E-02
 9.898910050E-02  1.427444931E-02
 9.695904001E-02  1.647066023E-02
 9.481234722E-02  1.850512505E-02
 9.255400699E-02  2.037774144E-02
 9.018840289E-02  2.208800146E-02
 8.771954615E-02  2.363504254E-02
 8.515129731E-02  2.501771909E-02
 8.248758383E-02  2.623469549E-02
 7.973261477E-02  2.728456149E-02
 7.689109138E-02  2.816597015E-02
 7.396841026E-02  2.887779756E-02
 7.097085369E-02  2.941932232E-02
 6.790575956E-02  2.979042072E-02
 6.478166214E-02  2.999177166E-02
 6.160839365E-02  3.002506338E-02
 5.839713661E-02  2.989319176E-02
 5.516041753E-02  2.960043877E-02
 5.191203483E-02  2.915261843E-02
 4.866691619E-02  2.855717774E-02
 4.544090519E-02  2.782324122E-02
 4.225048135E-02  2.696158986E-02
 3.911242274E-02  2.598456874E-02
 3.604342549E-02  2.490592213E-02
 3.305969808E-02  2.374055946E-02
 3.017655148E-02  2.250426095E-02
 2.740800730E-02  2.121333586E-02
 2.476644524E-02  1.988425023E-02
 2.226230874E-02  1.853324291E-02
 1.990388359E-02  1.717594950E-02
 1.769715894E-02  1.582705245E-02
 1.564577449E-02  1.449997337E-02
 1.375105174E-02  1.320661952E-02
 1.201210226E-02  1.195719212E-02
 1.042600188E-02  1.076005956E-02
 8.988016680E-03  9.621693758E-03
 7.691865833E-03  8.546664303E-03
 6.530005781E-03  7.537681580E-03
 5.493921785E-03  6.595677927E-03
 4.574414609E-03  5.719914396E-03
 3.761872802E-03  4.908100048E-03
 3.046523915E-03  4.156510564E-03
 2.418661017E-03  3.460093223E-03
 1.868843909E-03  2.812545593E-03
 1.388077360E-03  2.206355476E-03
 9.679715893E-04  1.632789434E-03
 6.008931773E-04  1.081816401E-03
 2.801178060E-04  5.419512032E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.754219334E-04 -6.564572506E-05
 9.690566210E-04 -1.064482039E-04
 1.493407676E-03 -1.256412152E-04
 2.060505605E-03 -1.249607177E-04
 2.682041662E-03 -1.048902375E-04
 3.369438808E-03 -6.483779357E-05
 4.133863655E-03 -3.264141330E-06
 4.986182645E-03  8.222209771E-05
 5.936865670E-03  1.947899195E-04
 6.995840909E-03  3.383218207E-04
 8.172305711E-03  5.173516498E-04
 9.474499949E-03  7.369974954E-04
 1.090945025E-02  1.002884067E-03
 1.248269577E-02  1.321050428E-03
 1.419800840E-02  1.697840458E-03
 1.605712259E-02  2.139775065E-03
 1.805949134E-02  2.653406986E-03
 2.020208581E-02  3.245160909E-03
 2.247925590E-02  3.921163508E-03
 2.488266701E-02  4.687069708E-03
 2.740132546E-02  5.547892869E-03
 3.002170027E-02  6.507847411E-03
 3.272794329E-02  7.570212592E-03
 3.550220287E-02  8.737225532E-03
 3.832502000E-02  1.001001020E-02
 4.117578902E-02  1.138854695E-02
 4.403326054E-02  1.287168457E-02
 4.687606054E-02  1.445719388E-02
 4.968319898E-02  1.614185906E-02
 5.243454216E-02  1.792160037E-02
 5.511122690E-02  1.979161992E-02
 5.769599917E-02  2.174656110E-02
 6.017346670E-02  2.378067198E-02
 6.253026090E-02  2.588796349E-02
 6.475511039E-02  2.806235451E-02
 6.683883322E-02  3.029779758E-02
 6.877425944E-02  3.258838117E-02
 7.055609805E-02  3.492840620E-02
 7.218076362E-02  3.731243664E-02
 7.364617791E-02  3.973532540E-02
 7.495156042E-02  4.219221803E-02
 7.609722018E-02  4.467853764E-02
 7.708435873E-02  4.718995464E-02
 7.791489164E-02  4.972234525E-02
 7.859129394E-02  5.227174251E-02
 7.911647224E-02  5.483428294E-02
 7.949366507E-02  5.740615199E-02
 7.972637111E-02  5.998353032E-02
 7.981830416E-02  6.256254301E-02
 7.977337301E-02  6.513921281E-02
 7.959568392E-02  6.770941835E-02
 7.928956315E-02  7.026885775E-02
 7.885959721E-02  7.281301774E-02
 7.831068832E-02  7.533714794E-02
 7.764812314E-02  7.783624000E-02
 7.687765269E-02  8.030501075E-02
 7.600558207E-02  8.273788842E-02
 7.503886837E-02  8.512900077E-02
 7.398522586E-02  8.747216369E-02
 7.285323732E-02  8.976086871E-02
 7.165247079E-02  9.198826747E-02
 7.039360084E-02  9.414715118E-02
 6.908853353E-02  9.622992294E-02
 6.775053365E-02  9.822856071E-02
 6.639435282E-02  1.001345692E-01
 6.503635558E-02  1.019389190E-01
 6.369463974E-02  1.036319737E-01
 6.238914516E-02  1.052034049E-01
 6.114174213E-02  1.066421008E-01
 5.997628729E-02  1.079360760E-01
 5.891862965E-02  1.090723949E-01
 5.799654347E-02  1.100371287E-01
 5.723955772E-02  1.108153731E-01
 5.667864436E-02  1.113913618E-01
 5.634572106E-02  1.117487191E-01
 5.627292006E-02  1.118708996E-01
 5.649157678E-02  1.117418647E-01
 5.703090266E-02  1.113470353E-01
 5.791633163E-02  1.106745400E-01
 5.916757097E-02  1.097167419E-01
 6.079644638E-02  1.084719738E-01
 6.280470422E-02  1.069463436E-01
 6.518200903E-02  1.051554074E-01
 6.790443447E-02  1.031254493E-01
 7.093376597E-02  1.008940893E-01
 7.421789118E-02  9.850997526E-02
 7.769243936E-02  9.603141529E-02
 8.128364972E-02  9.352396055E-02
 8.491223724E-02  9.105713175E-02
 8.849783172E-02  8.870064540E-02
 9.196344821E-02  8.652059531E-02
 9.523943899E-02  8.457605128E-02
 9.826648250E-02  8.291644806E-02
 1.009973523E-01  8.157998209E-02
 1.033974250E-01  8.059305540E-02
 1.054440776E-01  7.997064964E-02
 1.071252509E-01  7.971740894E-02
 1.084375099E-01  7.982916823E-02
 1.093839121E-01  8.029467449E-02
 1.099719398E-01  8.109729570E-02
 1.102116658E-01  8.221657386E-02
 1.101142505E-01  8.362954028E-02
 1.096907960E-01  8.531176143E-02
 1.089515434E-01  8.723812032E-02
 1.079053683E-01  8.938335983E-02
 1.065595208E-01  9.172242523E-02
 1.049195549E-01  9.423064525E-02
 1.029893982E-01  9.688378917E-02
 1.007715238E-01  9.965803231E-02
 9.826719274E-02  1.025298576E-01
 9.547675087E-02  1.054759161E-01
 9.239996444E-02  1.084728660E-01
 8.903639041E-02  1.114972076E-01
 8.538577729E-02  1.145251296E-01
 8.144849516E-02  1.175323837E-01
 7.722599190E-02  1.204942029E-01
 7.272127035E-02  1.233852799E-01
 6.793937611E-02  1.261798211E-01
 6.288788026E-02  1.288516918E-01
 5.757733451E-02  1.313746622E-01
 5.202167014E-02  1.337227607E-01
 4.623850694E-02  1.358707326E-01
 4.024933603E-02  1.377945925E-01
 3.407954127E-02  1.394722473E-01
 2.775823025E-02  1.408841563E-01
 2.131785632E-02  1.420139836E-01
 1.479362893E-02  1.428491938E-01
 8.222728076E-03  1.433815353E-01
 1.643358550E-03  1.436073669E-01
-4.906302461E-03  1.435277861E-01
-1.138919748E-02  1.431485397E-01
-1.777044731E-02  1.424797120E-01
-2.401830469E-02  1.415352105E-01
-3.010494141E-02  1.403320828E-01
-3.600702383E-02  1.388897156E-01
-4.170605187E-02  1.372289732E-01
-4.718845815E-02  1.353713329E-01
-5.244548311E-02  1.333380711E-01
-5.747285748E-02  1.311495418E-01
-6.227033380E-02  1.288245781E-01
-6.684111266E-02  1.263800332E-01
-7.119120957E-02  1.238304626E-01
-7.532880320E-02  1.211879418E-01
-7.926359928E-02  1.184620016E-01
-8.300623566E-02  1.156596621E-01
-8.656774547E-02  1.127855402E-01
-8.995908705E-02  1.098420084E-01
-9.319074219E-02  1.068293802E-01
-9.627237815E-02  1.037461044E-01
-9.921256392E-02  1.005889501E-01
-1.020185274E-01  9.735316816E-02
-1.046959371E-01  9.403261974E-02
-1.072486891E-01  9.061986343E-02
-1.096786776E-01  8.710619691E-02
-1.119855260E-01  8.348165133E-02
-1.141662502E-01  7.973494000E-02
-1.162148278E-01  7.585336701E-02
-1.181216396E-01  7.182270600E-02
-1.198727525E-01  6.762706654E-02
-1.214490117E-01  6.324877437E-02
-1.228249132E-01  5.866830465E-02
-1.239672412E-01  5.386432395E-02
-1.248334720E-01  4.881391758E-02
-1.253699851E-01  4.349310460E-02
-1.255101768E-01  3.787777041E-02
-1.251726585E-01  3.194517300E-02
-1.242598381E-01  2.567619460E-02
-1.226573352E-01  1.905850252E-02
-1.202348478E-01  1.209072955E-02
-1.168492482E-01  4.787661455E-03
-1.123507637E-01 -2.813801558E-03
-1.065930074E-01 -1.064847111E-02
-9.944723899E-02 -1.861746382E-02
-9.082045377E-02 -2.658496218E-02
-8.067571604E-02 -3.437881099E-02
-6.905174070E-02 -4.179650631E-02
-5.607753053E-02 -4.861744216E-02
-4.197751467E-02 -5.462095597E-02
-2.706368483E-02 -5.960800471E-02
-1.171381686E-02 -6.342277613E-02
 3.661607910E-03 -6.596989223E-02
 1.865795663E-02 -6.722355403E-02
 3.291308286E-02 -6.722689903E-02
 4.613540404E-02 -6.608229616E-02
 5.811945141E-02 -6.393535234E-02
 6.874835097E-02 -6.095637122E-02
 7.798557769E-02 -5.732276542E-02
 8.585988235E-02 -5.320484992E-02
 9.244744852E-02 -4.875610242E-02
 9.785452527E-02 -4.410783545E-02
 1.022025750E-01 -3.936750885E-02
 1.056168321E-01 -3.461962647E-02
 1.082183239E-01 -2.992818911E-02
 1.101189095E-01 -2.533987126E-02
 1.114186844E-01 -2.088733601E-02
 1.122050843E-01 -1.659232903E-02
 1.125531063E-01 -1.246836913E-02
 1.125261946E-01 -8.522973405E-03
 1.121774613E-01 -4.759428573E-03
 1.115510219E-01 -1.178158400E-03
 1.106833076E-01  2.222247544E-03
 1.096042784E-01  5.444277425E-03
 1.083384983E-01  8.490952627E-03
 1.069060657E-01  1.136544400E-02
 1.053234005E-01  1.407080757E-02
 1.036039052E-01  1.660980764E-02
 1.017585140E-01  1.898480305E-02
 9.979615199E-02  2.119767912E-02
 9.772411889E-02  2.324981309E-02
 9.554841553E-02  2.514206484E-02
 9.327402661E-02  2.687478809E-02
 9.090517188E-02  2.844785966E-02
 8.844553577E-02  2.986072591E-02
 8.589848318E-02  3.111246704E-02
 8.326726727E-02  3.220188021E-02
 8.055523270E-02  3.312758302E-02
 7.776601588E-02  3.388813842E-02
 7.490374128E-02  3.448220163E-02
 7.197321111E-02  3.490868829E-02
 6.898008319E-02  3.516696179E-02
 6.593103021E-02  3.525703572E-02
 6.283387187E-02  3.517978518E-02
 5.969767063E-02  3.493715874E-02
 5.653278133E-02  3.453238049E-02
 5.335084571E-02  3.397013037E-02
 5.016472472E-02  3.325668970E-02
 4.698836390E-02  3.240003893E-02
 4.383659137E-02  3.140989611E-02
 4.072485198E-02  3.029768650E-02
 3.766888620E-02  2.907643771E-02
 3.468436696E-02  2.776059928E-02
 3.178651171E-02  2.636579068E-02
 2.898968950E-02  2.490848701E-02
 2.630704455E-02  2.340565643E-02
 2.375015688E-02  2.187436712E-02
 2.132875829E-02  2.033138377E-02
 1.905051834E-02  1.879277413E-02
 1.692090952E-02  1.727354512E-02
 1.494315567E-02  1.578732495E-02
 1.311826174E-02  1.434610389E-02
 1.144511839E-02  1.296004155E-02
 9.920670520E-03  1.163734323E-02
 8.540136489E-03  1.038420369E-02
 7.297263154E-03  9.204811795E-03
 6.184601964E-03  8.101406825E-03
 5.193792341E-03  7.074374410E-03
 4.315840566E-03  6.122368924E-03
 3.541384874E-03  5.242448379E-03
 2.860940369E-03  4.430207976E-03
 2.265120324E-03  3.679898734E-03
 1.744833467E-03  2.984518168E-03
 1.291459710E-03  2.335860218E-03
 8.970097457E-04  1.724511621E-03
 5.542768120E-04  1.139781108E-03
 2.569922197E-04  5.695462582E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.860975175E-04 -8.651712079E-05
 9.916468107E-04 -1.494267232E-04
 1.529378330E-03 -1.925119849E-04
 2.111557447E-03 -2.180617272E-04
 2.750118303E-03 -2.271206570E-04
 3.456733522E-03 -2.196689074E-04
 4.242823814E-03 -1.947506952E-04
 5.119510829E-03 -1.505676662E-04
 6.097516609E-03 -8.454942114E-05
 7.187013560E-03  6.588553850E-06
 8.397429978E-03  1.267910741E-04
 9.737217825E-03  2.806065153E-04
 1.121359149E-02  4.731214040E-04
 1.283224855E-02  7.098819045E-04
 1.459708595E-02  9.967991596E-04
 1.650992707E-02  1.340036991E-03
 1.857027670E-02  1.745882155E-03
 2.077512183E-02  2.220599149E-03
 2.311879546E-02  2.770273390E-03
 2.559291907E-02  3.400648270E-03
 2.818643568E-02  4.116963001E-03
 3.088574096E-02  4.923799128E-03
 3.367491370E-02  5.824943902E-03
 3.653604004E-02  6.823278325E-03
 3.944961950E-02  7.920696552E-03
 4.239503415E-02  9.118061503E-03
 4.535105764E-02  1.041519917E-02
 4.829637775E-02  1.181093150E-02
 5.121010536E-02  1.330314491E-02
 5.407224426E-02  1.488888935E-02
 5.686409991E-02  1.656450057E-02
 5.956861081E-02  1.832573745E-02
 6.217059214E-02  2.016792552E-02
 6.465688820E-02  2.208609826E-02
 6.701643640E-02  2.407512881E-02
 6.924025070E-02  2.612984617E-02
 7.132133638E-02  2.824513150E-02
 7.325455078E-02  3.041599235E-02
 7.503642510E-02  3.263761398E-02
 7.666496279E-02  3.490538846E-02
 7.813942822E-02  3.721492369E-02
 7.946013776E-02  3.956203477E-02
 8.062826283E-02  4.194272110E-02
 8.164565222E-02  4.435313235E-02
 8.251467858E-02  4.678952665E-02
 8.323811184E-02  4.924822385E-02
 8.381902074E-02  5.172555661E-02
 8.426070210E-02  5.421782132E-02
 8.456663669E-02  5.672123053E-02
 8.474046958E-02  5.923186844E-02
 8.478601282E-02  6.174564988E-02
 8.470726784E-02  6.425828375E-02
 8.450846513E-02  6.676524075E-02
 8.419411878E-02  6.926172559E-02
 8.376909381E-02  7.174265322E-02
 8.323868412E-02  7.420262871E-02
 8.260869946E-02  7.663592996E-02
 8.188555975E-02  7.903649252E-02
 8.107639544E-02  8.139789527E-02
 8.018915243E-02  8.371334598E-02
 7.923270030E-02  8.597566514E-02
 7.821694253E-02  8.817726681E-02
 7.715292693E-02  9.031013485E-02
 7.605295445E-02  9.236579314E-02
 7.493068367E-02  9.433526881E-02
 7.380122770E-02  9.620904790E-02
 7.268123866E-02  9.797702416E-02
 7.158897359E-02  9.962844319E-02
 7.054433297E-02  1.011518466E-01
 6.956886063E-02  1.025350243E-01
 6.868568977E-02  1.037649867E-01
 6.791941600E-02  1.048279747E-01
 6.729587369E-02  1.057095309E-01
 6.684178767E-02  1.063946609E-01
 6.658426949E-02  1.068681197E-01
 6.655012725E-02  1.071148602E-01
 6.676496259E-02  1.071206794E-01
 6.725204050E-02  1.068730874E-01
 6.803093903E-02  1.063624063E-01
 6.911601841E-02  1.055830736E-01
 7.051479217E-02  1.045350849E-01
 7.222633169E-02  1.032254555E-01
 7.423988296E-02  1.016695381E-01
 7.653390626E-02  9.989199048E-02
 7.907575191E-02  9.792718263E-02
 8.182214558E-02  9.581886427E-02
 8.472056964E-02  9.361899096E-02
 8.771150197E-02  9.138572531E-02
 9.073133262E-02  8.918076306E-02
 9.371565564E-02  8.706625465E-02
 9.660256003E-02  8.510166701E-02
 9.933554293E-02  8.334093926E-02
 1.018657390E-01  8.183022647E-02
 1.041532847E-01  8.060641571E-02
 1.061677796E-01  7.969646859E-02
 1.078879384E-01  7.911752456E-02
 1.093006155E-01  7.887761335E-02
 1.103994297E-01  7.897678224E-02
 1.111832076E-01  7.940844142E-02
 1.116544341E-01  8.016075770E-02
 1.118178429E-01  8.121796888E-02
 1.116792262E-01  8.256153695E-02
 1.112444980E-01  8.417109880E-02
 1.105190080E-01  8.602520394E-02
 1.095070828E-01  8.810185025E-02
 1.082117599E-01  9.037884013E-02
 1.066346774E-01  9.283398506E-02
 1.047760855E-01  9.544518686E-02
 1.026349522E-01  9.819042216E-02
 1.002091418E-01  1.010476540E-01
 9.749565467E-02  1.039946909E-01
 9.449091990E-02  1.070090138E-01
 9.119113809E-02  1.100675864E-01
 8.759267555E-02  1.131466695E-01
 8.369251002E-02  1.162216562E-01
 7.948872775E-02  1.192669486E-01
 7.498106748E-02  1.222558983E-01
 7.017150121E-02  1.251608315E-01
 6.506483377E-02  1.279531813E-01
 5.966929410E-02  1.306037447E-01
 5.399708183E-02  1.330830777E-01
 4.806482466E-02  1.353620317E-01
 4.189389666E-02  1.374124222E-01
 3.551054692E-02  1.392078046E-01
 2.894579414E-02  1.407243193E-01
 2.223505521E-02  1.419415490E-01
 1.541749636E-02  1.428433235E-01
 8.535120404E-03  1.434184005E-01
 1.631631350E-03  1.436609561E-01
-5.248856505E-03  1.435708300E-01
-1.206317820E-02  1.431534931E-01
-1.877044951E-02  1.424197277E-01
-2.533327463E-02  1.413850431E-01
-3.171874782E-02  1.400688702E-01
-3.789918863E-02  1.384936006E-01
-4.385257864E-02  1.366835450E-01
-4.956269616E-02  1.346638852E-01
-5.501897154E-02  1.324596904E-01
-6.021610580E-02  1.300950495E-01
-6.515350737E-02  1.275923573E-01
-6.983460669E-02  1.249717735E-01
-7.426610627E-02  1.222508558E-01
-7.845721683E-02  1.194443560E-01
-8.241892009E-02  1.165641584E-01
-8.616328772E-02  1.136193329E-01
-8.970287454E-02  1.106162756E-01
-9.305019440E-02  1.075589058E-01
-9.621727855E-02  1.044488960E-01
-9.921530966E-02  1.012859097E-01
-1.020543197E-01  9.806783071E-02
-1.047429355E-01  9.479096624E-02
-1.072881544E-01  9.145021557E-02
-1.096951271E-01  8.803919492E-02
-1.119669262E-01  8.455031486E-02
-1.141042746E-01  8.097480875E-02
-1.161052052E-01  7.730271387E-02
-1.179646222E-01  7.352281062E-02
-1.196737313E-01  6.962252991E-02
-1.212193046E-01  6.558784475E-02
-1.225827443E-01  6.140317101E-02
-1.237389175E-01  5.705131373E-02
-1.246547388E-01  5.251351101E-02
-1.252875033E-01  4.776964745E-02
-1.255830061E-01  4.279873306E-02
-1.254735446E-01  3.757977054E-02
-1.248759909E-01  3.209315916E-02
-1.236902458E-01  2.632279942E-02
-1.217985517E-01  2.025905677E-02
-1.190663294E-01  1.390269269E-02
-1.153453838E-01  7.269753962E-03
-1.104804275E-01  3.971972030E-04
-1.043197868E-01 -6.651297543E-03
-9.673074727E-02 -1.378028359E-02
-8.761913958E-02 -2.085965621E-02
-7.695143458E-02 -2.772556123E-02
-6.477601114E-02 -3.418663484E-02
-5.123887228E-02 -4.003639070E-02
-3.658866001E-02 -4.507120666E-02
-2.116703914E-02 -4.911161463E-02
-5.383548160E-03 -5.202306980E-02
 1.032188170E-02 -5.373180637E-02
 2.552186926E-02 -5.423223637E-02
 3.984146484E-02 -5.358444750E-02
 5.298755025E-02 -5.190291251E-02
 6.476364571E-02 -4.933953388E-02
 7.507004257E-02 -4.606494488E-02
 8.389240108E-02 -4.225152847E-02
 9.128351398E-02 -3.806036485E-02
 9.734286425E-02 -3.363289971E-02
 1.021974848E-01 -2.908700553E-02
 1.059861612E-01 -2.451647471E-02
 1.088477194E-01 -1.999279618E-02
 1.109132365E-01 -1.556817644E-02
 1.123015336E-01 -1.127901276E-02
 1.131171394E-01 -7.149296289E-03
 1.134499575E-01 -3.193652125E-03
 1.133759958E-01  5.801093710E-04
 1.129586776E-01  4.168948160E-03
 1.122504018E-01  7.573015220E-03
 1.112941376E-01  1.079446945E-02
 1.101249272E-01  1.383661522E-02
 1.087712341E-01  1.670328961E-02
 1.072561116E-01  1.939843829E-02
 1.055981931E-01  2.192583026E-02
 1.038125169E-01  2.428887271E-02
 1.019112075E-01  2.649049667E-02
 9.990403434E-02  2.853309241E-02
 9.779887062E-02  3.041847949E-02
 9.560207340E-02  3.214790169E-02
 9.331880162E-02  3.372204059E-02
 9.095328832E-02  3.514104465E-02
 8.850907966E-02  3.640457254E-02
 8.598925127E-02  3.751185100E-02
 8.339661006E-02  3.846174870E-02
 8.073388748E-02  3.925286762E-02
 7.800392796E-02  3.988365402E-02
 7.520987430E-02  4.035253035E-02
 7.235534937E-02  4.065804881E-02
 6.944463179E-02  4.079906597E-02
 6.648282074E-02  4.077493640E-02
 6.347598379E-02  4.058572088E-02
 6.043127961E-02  4.023240308E-02
 5.735704690E-02  3.971710598E-02
 5.426285031E-02  3.904329714E-02
 5.115947484E-02  3.821597070E-02
 4.805886166E-02  3.724179245E-02
 4.497398104E-02  3.612919482E-02
 4.191864137E-02  3.488840968E-02
 3.890723769E-02  3.353142930E-02
 3.595444741E-02  3.207188977E-02
 3.307488589E-02  3.052487595E-02
 3.028273773E-02  2.890665224E-02
 2.759138308E-02  2.723432915E-02
 2.501303902E-02  2.552548052E-02
 2.255843598E-02  2.379773016E-02
 2.023654674E-02  2.206832902E-02
 1.805438218E-02  2.035374452E-02
 1.601686288E-02  1.866928247E-02
 1.412677048E-02  1.702875873E-02
 1.238477730E-02  1.544423398E-02
 1.078954783E-02  1.392581918E-02
 9.337902005E-03  1.248155482E-02
 8.025027136E-03  1.111736124E-02
 6.844724530E-03  9.837053329E-03
 5.789676349E-03  8.642409376E-03
 4.851719534E-03  7.533281337E-03
 4.022115406E-03  6.507732346E-03
 3.291806061E-03  5.562186850E-03
 2.651651485E-03  4.691578747E-03
 2.092644241E-03  3.889483439E-03
 1.606101535E-03  3.148220300E-03
 1.183837356E-03  2.458912506E-03
 8.183202218E-04  1.811491215E-03
 5.028250559E-04  1.194630427E-03
 2.315908965E-04  5.955973056E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.957130246E-04 -1.083447672E-04
 1.012027459E-03 -1.944512985E-04
 1.561870601E-03 -2.626725208E-04
 2.157710963E-03 -3.158722214E-04
 2.811691925E-03 -3.556798360E-04
 3.535700119E-03 -3.826722371E-04
 4.341372703E-03 -3.965023650E-04
 5.240047037E-03 -3.959902640E-04
 6.242656241E-03 -3.791890068E-04
 7.359574732E-03 -3.434357454E-04
 8.600418979E-03 -2.853964309E-04
 9.973810461E-03 -2.011113827E-04
 1.148710985E-02 -8.604768131E-05
 1.314613387E-02  6.483683786E-05
 1.495486856E-02  2.570144823E-04
 1.691519481E-02  4.962914096E-04
 1.902664375E-02  7.886936417E-04
 2.128619971E-02  1.140336602E-03
 2.368816861E-02  1.557281153E-03
 2.622412685E-02  2.045380824E-03
 2.888296271E-02  2.610126363E-03
 3.165101711E-02  3.256494865E-03
 3.451232419E-02  3.988811209E-03
 3.744894564E-02  4.810629435E-03
 4.044138572E-02  5.724640820E-03
 4.346906751E-02  6.732613887E-03
 4.651084661E-02  7.835369506E-03
 4.954553536E-02  9.032791825E-03
 5.255241042E-02  1.032387327E-02
 5.551167820E-02  1.170678953E-02
 5.840487687E-02  1.317899853E-02
 6.121519884E-02  1.473735610E-02
 6.392772459E-02  1.637824058E-02
 6.652956477E-02  1.809767845E-02
 6.900991425E-02  1.989146411E-02
 7.136002653E-02  2.175526792E-02
 7.357312081E-02  2.368472818E-02
 7.564423662E-02  2.567552436E-02
 7.757005119E-02  2.772343039E-02
 7.934867490E-02  2.982434814E-02
 8.097943846E-02  3.197432251E-02
 8.246268351E-02  3.416954000E-02
 8.379956609E-02  3.640631357E-02
 8.499187986E-02  3.868105638E-02
 8.604190372E-02  4.099024733E-02
 8.695227651E-02  4.333039099E-02
 8.772589952E-02  4.569797423E-02
 8.836586665E-02  4.808942163E-02
 8.887542069E-02  5.050105118E-02
 8.925793378E-02  5.292903157E-02
 8.951690975E-02  5.536934209E-02
 8.965600573E-02  5.781773546E-02
 8.967907067E-02  6.026970426E-02
 8.959019827E-02  6.272045079E-02
 8.939379212E-02  6.516486038E-02
 8.909464108E-02  6.759747794E-02
 8.869800288E-02  7.001248718E-02
 8.820969439E-02  7.240369203E-02
 8.763618684E-02  7.476449966E-02
 8.698470429E-02  7.708790406E-02
 8.626332388E-02  7.936646960E-02
 8.548107583E-02  8.159231344E-02
 8.464804121E-02  8.375708600E-02
 8.377544493E-02  8.585194877E-02
 8.287574077E-02  8.786754912E-02
 8.196268471E-02  8.979399244E-02
 8.105139134E-02  9.162081281E-02
 8.015836718E-02  9.333694507E-02
 7.930151271E-02  9.493070322E-02
 7.850008289E-02  9.638977260E-02
 7.777459360E-02  9.770122712E-02
 7.714665870E-02  9.885158664E-02
 7.663873993E-02  9.982693391E-02
 7.627379004E-02  1.006131149E-01
 7.607476893E-02  1.011960491E-01
 7.606401484E-02  1.015621770E-01
 7.626245812E-02  1.016990685E-01
 7.668867673E-02  1.015962065E-01
 7.735780999E-02  1.012459423E-01
 7.828037155E-02  1.006445950E-01
 7.946103266E-02  9.979363247E-02
 8.089747863E-02  9.870083513E-02
 8.257946936E-02  9.738130976E-02
 8.448824988E-02  9.585819571E-02
 8.659645091E-02  9.416290629E-02
 8.886858490E-02  9.233477608E-02
 9.126217952E-02  9.042004627E-02
 9.372950497E-02  8.847020774E-02
 9.621975869E-02  8.653981955E-02
 9.868149309E-02  8.468400777E-02
 1.010650271E-01  8.295590465E-02
 1.033245840E-01  8.140429614E-02
 1.054199472E-01  8.007170630E-02
 1.073175046E-01  7.899306985E-02
 1.089906521E-01  7.819504996E-02
 1.104196106E-01  7.769596826E-02
 1.115907760E-01  7.750624562E-02
 1.124957562E-01  7.762921289E-02
 1.131302471E-01  7.806214149E-02
 1.134928835E-01  7.879735713E-02
 1.135841665E-01  7.982332775E-02
 1.134055307E-01  8.112564920E-02
 1.129585854E-01  8.268788361E-02
 1.122445349E-01  8.449223079E-02
 1.112637682E-01  8.652003197E-02
 1.100155959E-01  8.875211686E-02
 1.084981132E-01  9.116901173E-02
 1.067081651E-01  9.375102832E-02
 1.046413973E-01  9.647825404E-02
 1.022923782E-01  9.933046242E-02
 9.965478748E-02  1.022869619E-01
 9.672166759E-02  1.053264002E-01
 9.348574107E-02  1.084265425E-01
 8.993979851E-02  1.115640415E-01
 8.607716193E-02  1.147142211E-01
 8.189222692E-02  1.178508978E-01
 7.738108224E-02  1.209462664E-01
 7.254219804E-02  1.239708804E-01
 6.737716373E-02  1.268937553E-01
 6.189144424E-02  1.296826251E-01
 5.609510998E-02  1.323043725E-01
 5.000348307E-02  1.347256442E-01
 4.363763291E-02  1.369136479E-01
 3.702465047E-02  1.388371060E-01
 3.019763566E-02  1.404673195E-01
 2.319534709E-02  1.417792754E-01
 1.606148935E-02  1.427527102E-01
 8.843646912E-03  1.433730362E-01
 1.591912377E-03  1.436320383E-01
-5.642706242E-03  1.435282643E-01
-1.280998537E-02  1.430670601E-01
-1.986216346E-02  1.422602338E-01
-2.675546781E-02  1.411253752E-01
-3.345137988E-02  1.396848877E-01
-3.991755911E-02  1.379648188E-01
-4.612838386E-02  1.359935874E-01
-5.206510823E-02  1.338007070E-01
-5.771566779E-02  1.314155939E-01
-6.307419400E-02  1.288665268E-01
-6.814031118E-02  1.261798044E-01
-7.291829479E-02  1.233791191E-01
-7.741616433E-02  1.204851470E-01
-8.164477389E-02  1.175153369E-01
-8.561694843E-02  1.144838671E-01
-8.934669916E-02  1.114017384E-01
-9.284853684E-02  1.082769646E-01
-9.613688966E-02  1.051148276E-01
-9.922562270E-02  1.019181651E-01
-1.021276484E-01  9.868766660E-02
-1.048546129E-01  9.542215645E-02
-1.074166379E-01  9.211884811E-02
-1.098220988E-01  8.877355958E-02
-1.120774127E-01  8.538088217E-02
-1.141868139E-01  8.193429936E-02
-1.161520875E-01  7.842625502E-02
-1.179722351E-01  7.484817339E-02
-1.196430371E-01  7.119043669E-02
-1.211564818E-01  6.744233032E-02
-1.225000230E-01  6.359197115E-02
-1.236556307E-01  5.962624229E-02
-1.245986039E-01  5.553076799E-02
-1.252961218E-01  5.128997627E-02
-1.257055316E-01  4.688731502E-02
-1.257724105E-01  4.230570853E-02
-1.254284963E-01  3.752836569E-02
-1.245896770E-01  3.254007346E-02
-1.231543631E-01  2.732912305E-02
-1.210027374E-01  2.189000886E-02
-1.179975824E-01  1.622699258E-02
-1.139875835E-01  1.035851313E-02
-1.088141261E-01  4.322221369E-03
-1.023225294E-01 -1.819885027E-03
-9.437823518E-02 -7.977138446E-03
-8.488754873E-02 -1.402799194E-02
-7.382108446E-02 -1.982145974E-02
-6.123629387E-02 -2.518360026E-02
-4.729391561E-02 -2.992970875E-02
-3.226271072E-02 -3.388154219E-02
-1.650822051E-02 -3.688721463E-02
-4.646942256E-04 -3.883999202E-02
 1.540606921E-02 -3.969180495E-02
 3.066117791E-02 -3.945829839E-02
 4.491892770E-02 -3.821441150E-02
 5.788888922E-02 -3.608197869E-02
 6.938566237E-02 -3.321266672E-02
 7.932670218E-02 -2.977011317E-02
 8.771808784E-02 -2.591446284E-02
 9.463361975E-02 -2.179114765E-02
 1.001923180E-01 -1.752435522E-02
 1.045379937E-01 -1.321461104E-02
 1.078228799E-01 -8.939391069E-03
 1.101958942E-01 -4.755601968E-03
 1.117951703E-01 -7.029455552E-04
 1.127440438E-01  3.192537253E-03
 1.131495563E-01  6.915174911E-03
 1.131026289E-01  1.045684140E-02
 1.126792287E-01  1.381466716E-02
 1.119420310E-01  1.698926331E-02
 1.109422496E-01  1.998339360E-02
 1.097214297E-01  2.280101276E-02
 1.083130912E-01  2.544659148E-02
 1.067441715E-01  2.792465729E-02
 1.050362559E-01  3.023949347E-02
 1.032066040E-01  3.239495031E-02
 1.012689945E-01  3.439433439E-02
 9.923441342E-02  3.624035095E-02
 9.711161303E-02  3.793508180E-02
 9.490756523E-02  3.947998709E-02
 9.262783265E-02  4.087592358E-02
 9.027687600E-02  4.212317553E-02
 8.785831417E-02  4.322149646E-02
 8.537515031E-02  4.417016203E-02
 8.282997469E-02  4.496803537E-02
 8.022515254E-02  4.561364688E-02
 7.756300301E-02  4.610529075E-02
 7.484597310E-02  4.644114068E-02
 7.207680841E-02  4.661938632E-02
 6.925872041E-02  4.663839145E-02
 6.639554801E-02  4.649687318E-02
 6.349190922E-02  4.619410025E-02
 6.055333712E-02  4.573010578E-02
 5.758639256E-02  4.510590824E-02
 5.459874562E-02  4.432373145E-02
 5.159921702E-02  4.338721267E-02
 4.859777154E-02  4.230158587E-02
 4.560545676E-02  4.107382649E-02
 4.263428286E-02  3.971274381E-02
 3.969704256E-02  3.822900857E-02
 3.680707401E-02  3.663510603E-02
 3.397797413E-02  3.494520851E-02
 3.122327382E-02  3.317496659E-02
 2.855609021E-02  3.134122365E-02
 2.598877410E-02  2.946166427E-02
 2.353257150E-02  2.755441213E-02
 2.119731836E-02  2.563759699E-02
 1.899118521E-02  2.372891318E-02
 1.692048513E-02  2.184519201E-02
 1.498955394E-02  2.000200962E-02
 1.320070639E-02  1.821334823E-02
 1.155426691E-02  1.649132446E-02
 1.004866887E-02  1.484599291E-02
 8.680612787E-03  1.328522749E-02
 7.445270842E-03  1.181467790E-02
 6.336524380E-03  1.043779370E-02
 5.347220560E-03  9.155905120E-03
 4.469435551E-03  7.968346980E-03
 3.694733451E-03  6.872610770E-03
 3.014412508E-03  5.864509489E-03
 2.419732977E-03  4.938339922E-03
 1.902123804E-03  4.087027719E-03
 1.453368230E-03  3.302241362E-03
 1.065771212E-03  2.574461678E-03
 7.323144089E-04  1.892993708E-03
 4.468073855E-04  1.245907210E-03
 2.040469017E-04  6.198905433E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.041802024E-04 -1.310779504E-04
 1.030010044E-03 -2.414150329E-04
 1.590581649E-03 -3.359525451E-04
 2.198532810E-03 -4.181494217E-04
 2.866180296E-03 -4.902412411E-04
 3.605586840E-03 -5.534238816E-04
 4.428566145E-03 -6.079816759E-04
 5.346629569E-03 -6.533756145E-04
 6.370878133E-03 -6.883040667E-04
 7.511844109E-03 -7.107462826E-04
 8.779287689E-03 -7.179972956E-04
 1.018195593E-02 -7.067015734E-04
 1.172731337E-02 -6.728916551E-04
 1.342125608E-02 -6.120369457E-04
 1.526782324E-02 -5.191066904E-04
 1.726892253E-02 -3.886498571E-04
 1.942408702E-02 -2.148931820E-04
 2.173028171E-02  8.142999764E-06
 2.418177739E-02  2.865132539E-04
 2.677010686E-02  6.262037078E-04
 2.948411517E-02  1.032982269E-03
 3.231011001E-02  1.512249030E-03
 3.523211232E-02  2.068894238E-03
 3.823219995E-02  2.707171346E-03
 4.129093045E-02  3.430592089E-03
 4.438782319E-02  4.241849351E-03
 4.750187590E-02  5.142771728E-03
 5.061208887E-02  6.134311557E-03
 5.369796931E-02  7.216565773E-03
 5.673999071E-02  8.388826719E-03
 5.971998652E-02  9.649658072E-03
 6.262146262E-02  1.099698965E-02
 6.542982032E-02  1.242822406E-02
 6.813248752E-02  1.394034799E-02
 7.071896254E-02  1.553004148E-02
 7.318077935E-02  1.719377934E-02
 7.551140724E-02  1.892792022E-02
 7.770609952E-02  2.072878024E-02
 7.976170692E-02  2.259268944E-02
 8.167647050E-02  2.451603065E-02
 8.344980775E-02  2.649526144E-02
 8.508210311E-02  2.852692058E-02
 8.657451212E-02  3.060762102E-02
 8.792878572E-02  3.273403175E-02
 8.914711918E-02  3.490285087E-02
 9.023202790E-02  3.711077217E-02
 9.118625093E-02  3.935444742E-02
 9.201268169E-02  4.163044622E-02
 9.271432432E-02  4.393521480E-02
 9.329427391E-02  4.626503527E-02
 9.375571788E-02  4.861598609E-02
 9.410195637E-02  5.098390454E-02
 9.433643889E-02  5.336435159E-02
 9.446281505E-02  5.575257948E-02
 9.448499697E-02  5.814350215E-02
 9.440723138E-02  6.053166835E-02
 9.423417958E-02  6.291123745E-02
 9.397100320E-02  6.527595753E-02
 9.362345428E-02  6.761914562E-02
 9.319796759E-02  6.993366949E-02
 9.270175353E-02  7.221193080E-02
 9.214288930E-02  7.444584904E-02
 9.153040608E-02  7.662684613E-02
 9.087436928E-02  7.874583152E-02
 9.018594845E-02  8.079318806E-02
 8.947747288E-02  8.275875968E-02
 8.876246766E-02  8.463184258E-02
 8.805566428E-02  8.640118310E-02
 8.737297834E-02  8.805498716E-02
 8.673144568E-02  8.958094812E-02
 8.614910654E-02  9.096630314E-02
 8.564482616E-02  9.219793037E-02
 8.523803899E-02  9.326250296E-02
 8.494840343E-02  9.414671807E-02
 8.479535499E-02  9.483762061E-02
 8.479754883E-02  9.532304029E-02
 8.497218885E-02  9.559215658E-02
 8.533424971E-02  9.563619681E-02
 8.589561256E-02  9.544925812E-02
 8.666415256E-02  9.502922332E-02
 8.764283668E-02  9.437871579E-02
 8.882891012E-02  9.350601128E-02
 9.021326553E-02  9.242580135E-02
 9.178009414E-02  9.115968945E-02
 9.350690911E-02  8.973630370E-02
 9.536500298E-02  8.819093563E-02
 9.732035610E-02  8.656466123E-02
 9.933495429E-02  8.490296590E-02
 1.013684142E-01  8.325396577E-02
 1.033797655E-01  8.166638095E-02
 1.053292115E-01  8.018745551E-02
 1.071796936E-01  7.886102672E-02
 1.088981167E-01  7.772591861E-02
 1.104561466E-01  7.681478167E-02
 1.118305521E-01  7.615343228E-02
 1.130031264E-01  7.576067918E-02
 1.139602635E-01  7.564857025E-02
 1.146922913E-01  7.582295948E-02
 1.151926681E-01  7.628428139E-02
 1.154571374E-01  7.702842522E-02
 1.154829171E-01  7.804761842E-02
 1.152679734E-01  7.933125138E-02
 1.148104090E-01  8.086659872E-02
 1.141079759E-01  8.263941249E-02
 1.131577090E-01  8.463437870E-02
 1.119556711E-01  8.683543939E-02
 1.104967955E-01  8.922598922E-02
 1.087748132E-01  9.178895907E-02
 1.067822540E-01  9.450680061E-02
 1.045105178E-01  9.736138603E-02
 1.019500123E-01  1.003338372E-01
 9.909036377E-02  1.034042996E-01
 9.592070596E-02  1.065516766E-01
 9.243005970E-02  1.097533444E-01
 8.860781223E-02  1.129848698E-01
 8.444430611E-02  1.162197579E-01
 7.993154104E-02  1.194292647E-01
 7.506398347E-02  1.225823099E-01
 6.983946588E-02  1.256455312E-01
 6.426014114E-02  1.285835214E-01
 5.833343886E-02  1.313592810E-01
 5.207295123E-02  1.339349102E-01
 4.549916035E-02  1.362725445E-01
 3.863991014E-02  1.383355108E-01
 3.153052836E-02  1.400896523E-01
 2.421352136E-02  1.415047379E-01
 1.673779657E-02  1.425558469E-01
 9.157413597E-03  1.432246022E-01
 1.529918536E-03  1.435001272E-01
-6.085630760E-03  1.433796181E-01
-1.363079822E-02  1.428684608E-01
-2.104988784E-02  1.419798690E-01
-2.829187279E-02  1.407340734E-01
-3.531198613E-02  1.391571385E-01
-4.207286695E-02  1.372795231E-01
-4.854521046E-02  1.351345134E-01
-5.470792522E-02  1.327566610E-01
-6.054784815E-02  1.301803384E-01
-6.605910119E-02  1.274384979E-01
-7.124219110E-02  1.245616863E-01
-7.610295614E-02  1.215773350E-01
-8.065145417E-02  1.185093184E-01
-8.490086950E-02  1.153777532E-01
-8.886649548E-02  1.121989978E-01
-9.256482936E-02  1.089858071E-01
-9.601279748E-02  1.057475968E-01
-9.922711406E-02  1.024907742E-01
-1.022237656E-01  9.921910227E-02
-1.050176054E-01  9.593406578E-02
-1.076220372E-01  9.263521894E-02
-1.100487645E-01  8.932049838E-02
-1.123075810E-01  8.598649124E-02
-1.144061742E-01  8.262865241E-02
-1.163499176E-01  7.924146879E-02
-1.181416201E-01  7.581857121E-02
-1.197812053E-01  7.235279790E-02
-1.212652867E-01  6.883621608E-02
-1.225866051E-01  6.526011220E-02
-1.237332924E-01  6.161496603E-02
-1.246879251E-01  5.789043057E-02
-1.254263344E-01  5.407534866E-02
-1.259161501E-01  5.015784909E-02
-1.261150766E-01  4.612558006E-02
-1.259689350E-01  4.196615608E-02
-1.254095689E-01  3.766791386E-02
-1.243528056E-01  3.322109002E-02
-1.226968017E-01  2.861954277E-02
-1.203212788E-01  2.386312798E-02
-1.170883713E-01  1.896079252E-02
-1.128460124E-01  1.393434177E-02
-1.074349186E-01  8.822654004E-03
-1.007001610E-01  3.685841952E-03
-9.250787292E-02 -1.391476475E-03
-8.276668533E-02 -6.298962885E-03
-7.145195383E-02 -1.090273108E-02
-5.862896355E-02 -1.505204879E-02
-4.446965949E-02 -1.859098660E-02
-2.925695195E-02 -2.137417037E-02
-1.337214360E-02 -2.328428456E-02
 2.735288211E-03 -2.424780559E-02
 1.859137817E-02 -2.424526815E-02
 3.374637244E-02 -2.331349755E-02
 4.781831814E-02 -2.153936354E-02
 6.052317453E-02 -1.904687530E-02
 7.168738575E-02 -1.598092719E-02
 8.124374981E-02 -1.249125178E-02
 8.921502247E-02 -8.719297667E-03
 9.569112420E-02 -4.789393352E-03
 1.008053006E-01 -8.042764744E-04
 1.047129696E-01  3.155782662E-03
 1.075751550E-01  7.031387508E-03
 1.095469188E-01  1.078104912E-02
 1.107702731E-01  1.437771449E-02
 1.113706257E-01  1.780536879E-02
 1.114557373E-01  2.105603465E-02
 1.111162957E-01  2.412730128E-02
 1.104274081E-01  2.702039517E-02
 1.094505149E-01  2.973873806E-02
 1.082354041E-01  3.228691012E-02
 1.068221329E-01  3.466993184E-02
 1.052427564E-01  3.689278604E-02
 1.035228239E-01  3.896011413E-02
 1.016826399E-01  4.087603481E-02
 9.973830467E-02  4.264404595E-02
 9.770256341E-02  4.426698131E-02
 9.558549126E-02  4.574700215E-02
 9.339504498E-02  4.708561052E-02
 9.113750691E-02  4.828367605E-02
 8.881784488E-02  4.934147168E-02
 8.644000780E-02  5.025871636E-02
 8.400717355E-02  5.103462496E-02
 8.152196255E-02  5.166796663E-02
 7.898662782E-02  5.215713399E-02
 7.640322984E-02  5.250022575E-02
 7.377380213E-02  5.269514582E-02
 7.110051154E-02  5.273972129E-02
 6.838581514E-02  5.263184140E-02
 6.563261358E-02  5.236961841E-02
 6.284439903E-02  5.195156991E-02
 6.002539381E-02  5.137682030E-02
 5.718067431E-02  5.064531698E-02
 5.431627353E-02  4.975805456E-02
 5.143925449E-02  4.871729777E-02
 4.855774654E-02  4.752679180E-02
 4.568093716E-02  4.619194664E-02
 4.281901297E-02  4.471998144E-02
 3.998304593E-02  4.312001451E-02
 3.718482386E-02  4.140308634E-02
 3.443662796E-02  3.958210535E-02
 3.175096411E-02  3.767171050E-02
 2.914025872E-02  3.568804975E-02
 2.661653343E-02  3.364847955E-02
 2.419107543E-02  3.157119617E-02
 2.187412142E-02  2.947481533E-02
 1.967457310E-02  2.737792059E-02
 1.759975980E-02  2.529860394E-02
 1.565526119E-02  2.325402188E-02
 1.384479823E-02  2.125998969E-02
 1.217019596E-02  1.933063235E-02
 1.063141678E-02  1.747810648E-02
 9.226658413E-03  1.571240162E-02
 7.952507283E-03  1.404122340E-02
 6.804135599E-03  1.246995555E-02
 5.775529114E-03  1.100169274E-02
 4.859732664E-03  9.637332617E-03
 4.049101470E-03  8.375712704E-03
 3.335548037E-03  7.213776368E-03
 2.710776780E-03  6.146751696E-03
 2.166501217E-03  5.168327312E-03
 1.694641310E-03  4.270809979E-03
 1.287501368E-03  3.445249634E-03
 9.379316769E-04  2.681518260E-03
 6.394797924E-04  1.968329240E-03
 3.865403073E-04  1.293183391E-03
 1.745151155E-04  6.422264370E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.114120735E-04 -1.546586753E-04
 1.045408856E-03 -2.901953255E-04
 1.615213333E-03 -4.121563346E-04
 2.233596709E-03 -5.246138568E-04
 2.913011225E-03 -6.304286996E-04
 3.665655718E-03 -7.314354559E-04
 4.503478461E-03 -8.285697319E-04
 5.438121102E-03 -9.219529966E-04
 6.480807511E-03 -1.010947517E-03
 7.642182002E-03 -1.094191671E-03
 8.932102623E-03 -1.169624354E-03
 1.035939702E-02 -1.234506024E-03
 1.193159052E-02 -1.285442923E-03
 1.365461857E-02 -1.318420087E-03
 1.553253792E-02 -1.328847731E-03
 1.756725313E-02 -1.311624434E-03
 1.975827627E-02 -1.261219195E-03
 2.210253824E-02 -1.171772852E-03
 2.459426901E-02 -1.037217641E-03
 2.722496196E-02 -8.514119320E-04
 2.998343323E-02 -6.082854688E-04
 3.285598185E-02 -3.019890487E-04
 3.582664983E-02  7.295844530E-05
 3.887757421E-02  5.215331555E-04
 4.198941665E-02  1.048086778E-03
 4.514184954E-02  1.656250863E-03
 4.831407390E-02  2.348869709E-03
 5.148534159E-02  3.127964690E-03
 5.463545463E-02  3.994730595E-03
 5.774521695E-02  4.949562318E-03
 6.079681818E-02  5.992108222E-03
 6.377413508E-02  7.121344895E-03
 6.666294279E-02  8.335667032E-03
 6.945103474E-02  9.632985724E-03
 7.212825590E-02  1.101082868E-02
 7.468645910E-02  1.246643653E-02
 7.711939742E-02  1.399685038E-02
 7.942256748E-02  1.559898718E-02
 8.159301927E-02  1.726970047E-02
 8.362914714E-02  1.900582555E-02
 8.553047520E-02  2.080420911E-02
 8.729744824E-02  2.266172408E-02
 8.893123687E-02  2.457527128E-02
 9.043356317E-02  2.654176956E-02
 9.180655095E-02  2.855813663E-02
 9.305260282E-02  3.062126243E-02
 9.417430448E-02  3.272797712E-02
 9.517435584E-02  3.487501534E-02
 9.605552725E-02  3.705897826E-02
 9.682063890E-02  3.927629469E-02
 9.747256098E-02  4.152318227E-02
 9.801423222E-02  4.379560948E-02
 9.844869421E-02  4.608925911E-02
 9.877913929E-02  4.839949361E-02
 9.900896974E-02  5.072132257E-02
 9.914186622E-02  5.304937257E-02
 9.918186354E-02  5.537785944E-02
 9.913343194E-02  5.770056307E-02
 9.900156198E-02  6.001080471E-02
 9.879185121E-02  6.230142682E-02
 9.851059057E-02  6.456477546E-02
 9.816484825E-02  6.679268536E-02
 9.776254848E-02  6.897646798E-02
 9.731254227E-02  7.110690288E-02
 9.682466650E-02  7.317423341E-02
 9.630978743E-02  7.516816810E-02
 9.577982361E-02  7.707788986E-02
 9.524774277E-02  7.889207634E-02
 9.472752599E-02  8.059893600E-02
 9.423409193E-02  8.218626622E-02
 9.378317301E-02  8.364154170E-02
 9.339113464E-02  8.495204334E-02
 9.307472889E-02  8.610503994E-02
 9.285077430E-02  8.708803598E-02
 9.273575549E-02  8.788909935E-02
 9.274533967E-02  8.849728056E-02
 9.289381251E-02  8.890313083E-02
 9.319344398E-02  8.909931812E-02
 9.365380506E-02  8.908132775E-02
 9.428106862E-02  8.884821870E-02
 9.507734121E-02  8.840338752E-02
 9.604008414E-02  8.775527320E-02
 9.716169050E-02  8.691792091E-02
 9.842928460E-02  8.591131550E-02
 9.982480102E-02  8.476140090E-02
 1.013253783E-01  8.349972294E-02
 1.029040708E-01  8.216266915E-02
 1.045308421E-01  8.079032724E-02
 1.061737662E-01  7.942503538E-02
 1.078003297E-01  7.810974175E-02
 1.093787140E-01  7.688631992E-02
 1.108789377E-01  7.579399166E-02
 1.122737620E-01  7.486799105E-02
 1.135392980E-01  7.413856597E-02
 1.146552920E-01  7.363036486E-02
 1.156051101E-01  7.336220726E-02
 1.163754691E-01  7.334719600E-02
 1.169559802E-01  7.359310035E-02
 1.173385791E-01  7.410292676E-02
 1.175169077E-01  7.487559392E-02
 1.174857034E-01  7.590663850E-02
 1.172402347E-01  7.718889296E-02
 1.167758074E-01  7.871309344E-02
 1.160873533E-01  8.046839151E-02
 1.151691019E-01  8.244275579E-02
 1.140143324E-01  8.462325937E-02
 1.126151988E-01  8.699625505E-02
 1.109626214E-01  8.954744427E-02
 1.090462426E-01  9.226184773E-02
 1.068544456E-01  9.512368674E-02
 1.043744407E-01  9.811618545E-02
 1.015924305E-01  1.012213057E-01
 9.849386462E-02  1.044194288E-01
 9.506380359E-02  1.076890022E-01
 9.128740886E-02  1.110061754E-01
 8.715057572E-02  1.143444558E-01
 8.264072075E-02  1.176744228E-01
 7.774772499E-02  1.209635471E-01
 7.246501821E-02  1.241761691E-01
 6.679076850E-02  1.272736892E-01
 6.072911587E-02  1.302150239E-01
 5.429136066E-02  1.329573656E-01
 4.749699282E-02  1.354572629E-01
 4.037443095E-02  1.376720053E-01
 3.296133792E-02  1.395612539E-01
 2.530439759E-02  1.410888187E-01
 1.745847763E-02  1.422244385E-01
 9.485165095E-03  1.429454005E-01
 1.450735983E-03  1.432378249E-01
-6.576303754E-03  1.430974676E-01
-1.452790606E-02  1.425299383E-01
-2.233916193E-02  1.415502977E-01
-2.995073946E-02  1.401820727E-01
-3.731087695E-02  1.384557923E-01
-4.437679085E-02  1.364071988E-01
-5.111543545E-02  1.340753087E-01
-5.750362752E-02  1.315004972E-01
-6.352761288E-02  1.287227506E-01
-6.918219458E-02  1.257801940E-01
-7.446956192E-02  1.227079526E-01
-7.939795794E-02  1.195373644E-01
-8.398030622E-02  1.162955254E-01
-8.823289172E-02  1.130051255E-01
-9.217416152E-02  1.096845195E-01
-9.582368374E-02  1.063479716E-01
-9.920127964E-02  1.030060192E-01
-1.023263261E-01  9.966590231E-02
-1.052172132E-01  9.633201952E-02
-1.078909335E-01  9.300637839E-02
-1.103627762E-01  8.968901664E-02
-1.126460965E-01  8.637837987E-02
-1.147521306E-01  8.307164632E-02
-1.166898276E-01  7.976499514E-02
-1.184656680E-01  7.645381761E-02
-1.200834402E-01  7.313287449E-02
-1.215439432E-01  6.979640485E-02
-1.228445847E-01  6.643819451E-02
-1.239788392E-01  6.305161539E-02
-1.249355309E-01  5.962965102E-02
-1.256979062E-01  5.616492884E-02
-1.262424629E-01  5.264978736E-02
-1.265375139E-01  4.907641562E-02
-1.265414844E-01  4.543711428E-02
-1.262009781E-01  4.172474135E-02
-1.254487087E-01  3.793341936E-02
-1.242014920E-01  3.405959178E-02
-1.223586260E-01  3.010351802E-02
-1.198011683E-01  2.607127940E-02
-1.163928348E-01  2.197731826E-02
-1.119834514E-01  1.784743356E-02
-1.064160246E-01  1.372199252E-02
-9.953842338E-02  9.658888070E-03
-9.122022245E-02  5.735501391E-03
-8.137427771E-02  2.048691521E-03
-6.998105464E-02 -1.288239203E-03
-5.711181545E-02 -4.152400592E-03
-4.294510908E-02 -6.422082107E-03
-2.777052372E-02 -7.990404549E-03
-1.197523358E-02 -8.779593030E-03
 3.987309257E-03 -8.752784223E-03
 1.964210621E-02 -7.920391856E-03
 3.454199123E-02 -6.339275045E-03
 4.831128624E-02 -4.104899246E-03
 6.067530575E-02 -1.338552944E-03
 7.147180932E-02  1.827272749E-03
 8.064553801E-02  5.262315673E-03
 8.823058780E-02  8.848711485E-03
 9.432670839E-02  1.248709412E-02
 9.907496201E-02  1.609889979E-02
 1.026364435E-01  1.962577766E-02
 1.051758620E-01  2.302719448E-02
 1.068502825E-01  2.627719892E-02
 1.078024085E-01  2.936105090E-02
 1.081573905E-01  3.227214601E-02
 1.080221001E-01  3.500944076E-02
 1.074859581E-01  3.757543082E-02
 1.066226173E-01  3.997464457E-02
 1.054920117E-01  4.221257245E-02
 1.041424593E-01  4.429494090E-02
 1.026126392E-01  4.622724505E-02
 1.009333500E-01  4.801446729E-02
 9.912901938E-02  4.966092397E-02
 9.721896585E-02  5.117019674E-02
 9.521843506E-02  5.254511714E-02
 9.313943912E-02  5.378778266E-02
 9.099143093E-02  5.489959019E-02
 8.878184380E-02  5.588127800E-02
 8.651652344E-02  5.673297163E-02
 8.420007610E-02  5.745423186E-02
 8.183615276E-02  5.804410497E-02
 7.942768574E-02  5.850117694E-02
 7.697709113E-02  5.882363413E-02
 7.448644761E-02  5.900933354E-02
 7.195765982E-02  5.905588601E-02
 6.939261203E-02  5.896075567E-02
 6.679331616E-02  5.872137850E-02
 6.416205592E-02  5.833530215E-02
 6.150152720E-02  5.780034817E-02
 5.881497297E-02  5.711479603E-02
 5.610630931E-02  5.627758673E-02
 5.338023748E-02  5.528854143E-02
 5.064233612E-02  5.414858806E-02
 4.789912634E-02  5.285998656E-02
 4.515810247E-02  5.142654089E-02
 4.242772167E-02  4.985378430E-02
 3.971734663E-02  4.814912320E-02
 3.703713778E-02  4.632192514E-02
 3.439789414E-02  4.438353760E-02
 3.181084540E-02  4.234722722E-02
 2.928740171E-02  4.022803336E-02
 2.683887098E-02  3.804253507E-02
 2.447615727E-02  3.580853663E-02
 2.220945573E-02  3.354468323E-02
 2.004796103E-02  3.127002354E-02
 1.799960573E-02  2.900354086E-02
 1.607084347E-02  2.676367671E-02
 1.426648860E-02  2.456787169E-02
 1.258962002E-02  2.243214660E-02
 1.104155239E-02  2.037074360E-02
 9.621873324E-03  1.839584182E-02
 8.328540895E-03  1.651735630E-02
 7.158032737E-03  1.474282265E-02
 6.105535492E-03  1.307736407E-02
 5.165162428E-03  1.152373236E-02
 4.330187016E-03  1.008241047E-02
 3.593281251E-03  8.751761562E-03
 2.946749266E-03  7.528208051E-03
 2.382749027E-03  6.406423787E-03
 1.893497512E-03  5.379522683E-03
 1.471457414E-03  4.439228191E-03
 1.109506162E-03  3.576008872E-03
 8.010907047E-04  2.779166193E-03
 5.403742101E-04  2.036861051E-03
 3.223836506E-04  1.336065169E-03
 1.431704314E-04  6.624221044E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.173234884E-04 -1.790214337E-04
 1.058042197E-03 -3.406534003E-04
 1.635474182E-03 -4.910620054E-04
 2.262486308E-03 -6.349484039E-04
 2.951626457E-03 -7.758152040E-04
 3.715187665E-03 -9.161526786E-04
 4.565208934E-03 -1.057564616E-03
 5.513416717E-03 -1.200849311E-03
 6.571111071E-03 -1.346048153E-03
 7.749001128E-03 -1.492472143E-03
 9.056995826E-03 -1.638715186E-03
 1.050395764E-02 -1.782661909E-03
 1.209742929E-02 -1.921496892E-03
 1.384334576E-02 -2.051721407E-03
 1.574574640E-02 -2.169182861E-03
 1.780650388E-02 -2.269121130E-03
 2.002508801E-02 -2.346234691E-03
 2.239838287E-02 -2.394767970E-03
 2.492057440E-02 -2.408619594E-03
 2.758312342E-02 -2.381469438E-03
 3.037483438E-02 -2.306920502E-03
 3.328202499E-02 -2.178650053E-03
 3.628879517E-02 -1.990563169E-03
 3.937738660E-02 -1.736941099E-03
 4.252861748E-02 -1.412576735E-03
 4.572237126E-02 -1.012890128E-03
 4.893811388E-02 -5.340182321E-04
 5.215541220E-02  2.712512940E-05
 5.535442652E-02  6.728208960E-04
 5.851635303E-02  1.404547583E-03
 6.162379650E-02  2.223012698E-03
 6.466105954E-02  3.128208431E-03
 6.761434153E-02  4.119485981E-03
 7.047184685E-02  5.195642244E-03
 7.322380763E-02  6.355012453E-03
 7.586243128E-02  7.595562809E-03
 7.838178605E-02  8.914977957E-03
 8.077763943E-02  1.031073923E-02
 8.304726502E-02  1.178019083E-02
 8.518923209E-02  1.332059217E-02
 8.720319093E-02  1.492915590E-02
 8.908966461E-02  1.660307166E-02
 9.084985546E-02  1.833951678E-02
 9.248547240E-02  2.013565502E-02
 9.399858268E-02  2.198862534E-02
 9.539149024E-02  2.389552219E-02
 9.666664078E-02  2.585336931E-02
 9.782655306E-02  2.785908854E-02
 9.887377472E-02  2.990946512E-02
 9.981086064E-02  3.200111085E-02
 1.006403714E-01  3.413042607E-02
 1.013648894E-01  3.629356134E-02
 1.019870505E-01  3.848637965E-02
 1.025095886E-01  4.070441955E-02
 1.029353911E-01  4.294285989E-02
 1.032675632E-01  4.519648630E-02
 1.035094990E-01  4.745965999E-02
 1.036649588E-01  4.972628902E-02
 1.037381483E-01  5.198980249E-02
 1.037338005E-01  5.424312792E-02
 1.036572563E-01  5.647867235E-02
 1.035145427E-01  5.868830764E-02
 1.033124453E-01  6.086336073E-02
 1.030585724E-01  6.299460979E-02
 1.027614077E-01  6.507228760E-02
 1.024303464E-01  6.708609401E-02
 1.020757120E-01  6.902521978E-02
 1.017087465E-01  7.087838512E-02
 1.013415706E-01  7.263389731E-02
 1.009871062E-01  7.427973267E-02
 1.006589552E-01  7.580364968E-02
 1.003712294E-01  7.719334137E-02
 1.001383231E-01  7.843663575E-02
 9.997462635E-02  7.952175378E-02
 9.989417511E-02  8.043763343E-02
 9.991023849E-02  8.117432621E-02
 1.000348498E-01  8.172346798E-02
 1.002782927E-01  8.207881904E-02
 1.006485609E-01  8.223685824E-02
 1.011508219E-01  8.219740406E-02
 1.017869176E-01  8.196422187E-02
 1.025549486E-01  8.154556376E-02
 1.034489849E-01  8.095457786E-02
 1.044589513E-01  8.020952116E-02
 1.055707196E-01  7.933371602E-02
 1.067664291E-01  7.835520830E-02
 1.080250315E-01  7.730611247E-02
 1.093230305E-01  7.622166435E-02
 1.106353623E-01  7.513903911E-02
 1.119363431E-01  7.409602391E-02
 1.132005998E-01  7.312965467E-02
 1.144039037E-01  7.227493099E-02
 1.155238393E-01  7.156371073E-02
 1.165402657E-01  7.102385957E-02
 1.174355528E-01  7.067869647E-02
 1.181946016E-01  7.054674012E-02
 1.188046788E-01  7.064173011E-02
 1.192551094E-01  7.097287413E-02
 1.195368734E-01  7.154525999E-02
 1.196421556E-01  7.236036889E-02
 1.195638847E-01  7.341663106E-02
 1.192952923E-01  7.470997447E-02
 1.188295117E-01  7.623432875E-02
 1.181592256E-01  7.798205802E-02
 1.172763682E-01  7.994430598E-02
 1.161718803E-01  8.211124443E-02
 1.148355159E-01  8.447222186E-02
 1.132556989E-01  8.701581232E-02
 1.114194316E-01  8.972976691E-02
 1.093122582E-01  9.260087188E-02
 1.069182947E-01  9.561471875E-02
 1.042203395E-01  9.875539410E-02
 1.012000837E-01  1.020051000E-01
 9.783844807E-02  1.053437217E-01
 9.411607180E-02  1.087483654E-01
 9.001398187E-02  1.121929003E-01
 8.551446442E-02  1.156475485E-01
 8.060214991E-02  1.190785794E-01
 7.526530516E-02  1.224481752E-01
 6.949729823E-02  1.257145418E-01
 6.329816827E-02  1.288323384E-01
 5.667619322E-02  1.317534872E-01
 4.964931024E-02  1.344283991E-01
 4.224621398E-02  1.368076110E-01
 3.450694740E-02  1.388437733E-01
 2.648281581E-02  1.404938692E-01
 1.823550506E-02  1.417214842E-01
 9.835366188E-03  1.424989082E-01
 1.358933198E-03  1.428088367E-01
-7.114150596E-03  1.426454650E-01
-1.550453071E-02  1.420148320E-01
-2.373654381E-02  1.409343588E-01
-3.174130145E-02  1.394316331E-01
-3.945918140E-02  1.375425786E-01
-4.684154219E-02  1.353092181E-01
-5.385158559E-02  1.327772668E-01
-6.046439841E-02  1.299937812E-01
-6.666629090E-02  1.270050529E-01
-7.245360293E-02  1.238548738E-01
-7.783116884E-02  1.205832396E-01
-8.281062329E-02  1.172254993E-01
-8.740870130E-02  1.138119156E-01
-9.164564698E-02  1.103675720E-01
-9.554380468E-02  1.069125508E-01
-9.912642992E-02  1.034623027E-01
-1.024167284E-01  1.000281377E-01
-1.054371103E-01  9.661777654E-02
-1.082086346E-01  9.323591612E-02
-1.107506086E-01  8.988477536E-02
-1.130803094E-01  8.656459759E-02
-1.152127882E-01  8.327409673E-02
-1.171607258E-01  8.001084035E-02
-1.189343045E-01  7.677156851E-02
-1.205410658E-01  7.355245119E-02
-1.219857238E-01  7.034928964E-02
-1.232699029E-01  6.715766953E-02
-1.243917684E-01  6.397307579E-02
-1.253455166E-01  6.079098133E-02
-1.261206917E-01  5.760692518E-02
-1.267012930E-01  5.441659944E-02
-1.270646450E-01  5.121597003E-02
-1.271800081E-01  4.800146300E-02
-1.270069319E-01  4.477025650E-02
-1.264933877E-01  4.152072688E-02
-1.255737792E-01  3.825310528E-02
-1.241670234E-01  3.497040396E-02
-1.221750267E-01  3.167966518E-02
-1.194820576E-01  2.839356132E-02
-1.159557246E-01  2.513232229E-02
-1.114504684E-01  2.192587453E-02
-1.058146042E-01  1.881593738E-02
-9.890186795E-02  1.585764238E-02
-9.058797862E-02  1.312005144E-02
-8.079176138E-02  1.068481857E-02
-6.949885273E-02  8.642276184E-03
-5.678414143E-02  7.084548336E-03
-4.282749354E-02  6.095962723E-03
-2.791687626E-02  5.741961217E-03
-1.243458409E-02  6.058602208E-03
 3.173947083E-03  7.045168621E-03
 1.844426650E-02  8.661983347E-03
 3.294128592E-02  1.083427485E-02
 4.630173178E-02  1.346126968E-02
 5.826248705E-02  1.642830923E-02
 6.867113311E-02  1.961924489E-02
 7.747994849E-02  2.292676239E-02
 8.472813158E-02  2.625929030E-02
 9.051826493E-02  2.954425514E-02
 9.499234274E-02  3.272826674E-02
 9.831094817E-02  3.577520693E-02
 1.006372910E-01  3.866321352E-02
 1.021263473E-01  4.138135122E-02
 1.029184569E-01  4.392648969E-02
 1.031363596E-01  4.630066117E-02
 1.028846205E-01  4.850898744E-02
 1.022505475E-01  5.055815340E-02
 1.013059176E-01  5.245534774E-02
 1.001090388E-01  5.420757285E-02
 9.870684650E-02  5.582122898E-02
 9.713686093E-02  5.730189169E-02
 9.542892288E-02  5.865421833E-02
 9.360667732E-02  5.988193562E-02
 9.168881099E-02  6.098787431E-02
 8.969006592E-02  6.197402778E-02
 8.762205875E-02  6.284162006E-02
 8.549393772E-02  6.359117459E-02
 8.331290714E-02  6.422257942E-02
 8.108464645E-02  6.473514780E-02
 7.881364690E-02  6.512767462E-02
 7.650348546E-02  6.539849124E-02
 7.415705188E-02  6.554552143E-02
 7.177674185E-02  6.556634230E-02
 6.936462655E-02  6.545825388E-02
 6.692260638E-02  6.521836137E-02
 6.445255454E-02  6.484367368E-02
 6.195645427E-02  6.433122133E-02
 5.943653162E-02  6.367819618E-02
 5.689538394E-02  6.288211390E-02
 5.433610259E-02  6.194099888E-02
 5.176238684E-02  6.085358917E-02
 4.917864451E-02  5.961955673E-02
 4.659007373E-02  5.823973586E-02
 4.400271955E-02  5.671635014E-02
 4.142349884E-02  5.505322585E-02
 3.886018717E-02  5.325597788E-02
 3.632136275E-02  5.133215319E-02
 3.381630418E-02  4.929131691E-02
 3.135484135E-02  4.714506747E-02
 2.894716218E-02  4.490697005E-02
 2.660358109E-02  4.259240208E-02
 2.433427853E-02  4.021830981E-02
 2.214902420E-02  3.780288143E-02
 2.005689808E-02  3.536514837E-02
 1.806602522E-02  3.292453249E-02
 1.618333912E-02  3.050036122E-02
 1.441438758E-02  2.811137571E-02
 1.276319151E-02  2.577525735E-02
 1.123216365E-02  2.350819690E-02
 9.822089976E-03  2.132452628E-02
 8.532172075E-03  1.923642833E-02
 7.360125206E-03  1.725373338E-02
 6.302323485E-03  1.538380521E-02
 5.353981747E-03  1.363151269E-02
 4.509362587E-03  1.199927824E-02
 3.761997237E-03  1.048719016E-02
 3.104909895E-03  9.093162987E-03
 2.530836879E-03  7.813128801E-03
 2.032434138E-03  6.641241729E-03
 1.602469130E-03  5.570078602E-03
 1.233995672E-03  4.590819537E-03
 9.205129436E-04  3.693393382E-03
 6.561124223E-04  2.866573909E-03
 4.356191168E-04  2.098013105E-03
 2.547362543E-04  1.374197666E-03
 1.102056775E-04  6.803134445E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.218317454E-04 -2.040930013E-04
 1.067733725E-03 -3.926338988E-04
 1.651081573E-03 -5.724209047E-04
 2.284798332E-03 -7.487974890E-04
 2.981485953E-03 -9.259219394E-04
 3.753488044E-03 -1.106954255E-03
 4.612888847E-03 -1.294180176E-03
 5.571452609E-03 -1.489087827E-03
 6.640507551E-03 -1.692409431E-03
 7.830779286E-03 -1.904138476E-03
 9.152179855E-03 -2.123531321E-03
 1.061356037E-02 -2.349101249E-03
 1.222243746E-02 -2.578612228E-03
 1.398470625E-02 -2.809078990E-03
 1.590435463E-02 -3.036779306E-03
 1.798319601E-02 -3.257283426E-03
 2.022063847E-02 -3.465504481E-03
 2.261350876E-02 -3.655772210E-03
 2.515594815E-02 -3.821930638E-03
 2.783939447E-02 -3.957458416E-03
 3.065266041E-02 -4.055608549E-03
 3.358211236E-02 -4.109562381E-03
 3.661194740E-02 -4.112591113E-03
 3.972455918E-02 -4.058217066E-03
 4.290097640E-02 -3.940366487E-03
 4.612135235E-02 -3.753505964E-03
 4.936547965E-02 -3.492755590E-03
 5.261330303E-02 -3.153973634E-03
 5.584540329E-02 -2.733809610E-03
 5.904342896E-02 -2.229724950E-03
 6.219045656E-02 -1.639982758E-03
 6.527126691E-02 -9.636101420E-04
 6.827253120E-02 -2.003381392E-04
 7.118290728E-02  6.494747664E-04
 7.399305211E-02  1.584929164E-03
 7.669556081E-02  2.604675091E-03
 7.928484587E-02  3.707000699E-03
 8.175697135E-02  4.889914605E-03
 8.410945740E-02  6.151218433E-03
 8.634106913E-02  7.488567195E-03
 8.845160243E-02  8.899516267E-03
 9.044167713E-02  1.038155466E-02
 9.231254534E-02  1.193212500E-02
 9.406592065E-02  1.354863126E-02
 9.570383169E-02  1.522843558E-02
 9.722850179E-02  1.696884571E-02
 9.864225484E-02  1.876709472E-02
 9.994744670E-02  2.062031454E-02
 1.011464204E-01  2.252550468E-02
 1.022414830E-01  2.447949758E-02
 1.032349024E-01  2.647892157E-02
 1.041289201E-01  2.852016246E-02
 1.049257804E-01  3.059932458E-02
 1.056277702E-01  3.271219198E-02
 1.062372712E-01  3.485419034E-02
 1.067568191E-01  3.702035029E-02
 1.071891707E-01  3.920527250E-02
 1.075373756E-01  4.140309528E-02
 1.078048510E-01  4.360746516E-02
 1.079954587E-01  4.581151121E-02
 1.081135809E-01  4.800782386E-02
 1.081641941E-01  5.018843913E-02
 1.081529370E-01  5.234482944E-02
 1.080861711E-01  5.446790234E-02
 1.079710300E-01  5.654800892E-02
 1.078154530E-01  5.857496391E-02
 1.076282004E-01  6.053808008E-02
 1.074188446E-01  6.242622018E-02
 1.071977329E-01  6.422787023E-02
 1.069759160E-01  6.593123888E-02
 1.067650389E-01  6.752438802E-02
 1.065771871E-01  6.899540083E-02
 1.064246869E-01  7.033259330E-02
 1.063198551E-01  7.152477522E-02
 1.062746993E-01  7.256156538E-02
 1.063005711E-01  7.343376305E-02
 1.064077786E-01  7.413377400E-02
 1.066051701E-01  7.465608306E-02
 1.068997065E-01  7.499775782E-02
 1.072960435E-01  7.515895890E-02
 1.077961538E-01  7.514342243E-02
 1.083990191E-01  7.495887241E-02
 1.091004251E-01  7.461731482E-02
 1.098928889E-01  7.413516497E-02
 1.107657411E-01  7.353316626E-02
 1.117053722E-01  7.283607242E-02
 1.126956390E-01  7.207208637E-02
 1.137184062E-01  7.127207493E-02
 1.147541859E-01  7.046860450E-02
 1.157828230E-01  6.969486594E-02
 1.167841687E-01  6.898357084E-02
 1.177386884E-01  6.836590471E-02
 1.186279559E-01  6.787061422E-02
 1.194350042E-01  6.752328708E-02
 1.201445194E-01  6.734585895E-02
 1.207428799E-01  6.735635548E-02
 1.212180605E-01  6.756885407E-02
 1.215594263E-01  6.799363201E-02
 1.217574501E-01  6.863745684E-02
 1.218033825E-01  6.950397070E-02
 1.216889020E-01  7.059412222E-02
 1.214057672E-01  7.190660526E-02
 1.209454843E-01  7.343827115E-02
 1.202990003E-01  7.518448937E-02
 1.194564254E-01  7.713943876E-02
 1.184067864E-01  7.929631726E-02
 1.171378124E-01  8.164746261E-02
 1.156357539E-01  8.418437939E-02
 1.138852399E-01  8.689766967E-02
 1.118691816E-01  8.977686607E-02
 1.095687360E-01  9.281016754E-02
 1.069633502E-01  9.598408061E-02
 1.040309127E-01  9.928297288E-02
 1.007480454E-01  1.026885516E-01
 9.709057449E-02  1.061792891E-01
 9.303422034E-02  1.097298297E-01
 8.855554453E-02  1.133104256E-01
 8.363317968E-02  1.168864705E-01
 7.824934861E-02  1.204182101E-01
 7.239164580E-02  1.238607291E-01
 6.605501011E-02  1.271643133E-01
 5.924376357E-02  1.302752798E-01
 5.197353453E-02  1.331373396E-01
 4.427283563E-02  1.356935068E-01
 3.618404100E-02  1.378884965E-01
 2.776351893E-02  1.396714727E-01
 1.908073520E-02  1.409989187E-01
 1.021625054E-02  1.418373431E-01
 1.258680246E-03  1.421655080E-01
-7.699160153E-03  1.419758942E-01
-1.656456510E-02  1.412752009E-01
-2.524926752E-02  1.400838040E-01
-3.367334306E-02  1.384342351E-01
-4.176831846E-02  1.363688772E-01
-4.947924189E-02  1.339371571E-01
-5.676562891E-02  1.311925527E-01
-6.360134712E-02  1.281897146E-01
-6.997361712E-02  1.249819381E-01
-7.588137395E-02  1.216191407E-01
-8.133325066E-02  1.181464103E-01
-8.634542339E-02  1.146031184E-01
-9.093951045E-02  1.110225346E-01
-9.514066057E-02  1.074318514E-01
-9.897590949E-02  1.038525126E-01
-1.024728366E-01  1.003007462E-01
-1.056585176E-01  9.678821485E-02
-1.085587466E-01  9.332271171E-02
-1.111974860E-01  8.990885170E-02
-1.135964985E-01  8.654872198E-02
-1.157751150E-01  8.324247018E-02
-1.177500940E-01  7.998881984E-02
-1.195355329E-01  7.678550997E-02
-1.211427945E-01  7.362966139E-02
-1.225804167E-01  7.051807617E-02
-1.238539733E-01  6.744747869E-02
-1.249658564E-01  6.441470884E-02
-1.259149506E-01  6.141687903E-02
-1.266961661E-01  5.845150869E-02
-1.272998015E-01  5.551665147E-02
-1.277107034E-01  5.261103359E-02
-1.279071961E-01  4.973422475E-02
-1.278597661E-01  4.688686763E-02
-1.275295038E-01  4.407099588E-02
-1.268663429E-01  4.129047432E-02
-1.258071974E-01  3.855159599E-02
-1.242741853E-01  3.586386586E-02
-1.221732548E-01  3.324098641E-02
-1.193936970E-01  3.070202907E-02
-1.158092203E-01  2.827272159E-02
-1.112814488E-01  2.598669883E-02
-1.056668132E-01  2.388645345E-02
-9.882771197E-02  2.202359817E-02
-9.064838453E-02  2.045794634E-02
-8.105501070E-02  1.925489699E-02
-7.003810799E-02  1.848075418E-02
-5.767355413E-02  1.819598854E-02
-4.413708862E-02  1.844705904E-02
-2.970679290E-02  1.925812131E-02
-1.474959273E-02  2.062447528E-02
 3.085960463E-04  2.250962054E-02
 1.502479008E-02  2.484710526E-02
 2.898472214E-02  2.754711577E-02
 4.184292670E-02  3.050642523E-02
 5.334945920E-02  3.361946476E-02
 6.335980086E-02  3.678822384E-02
 7.182913759E-02  3.992935293E-02
 7.879549730E-02  4.297784479E-02
 8.435741379E-02  4.588758087E-02
 8.865114331E-02  4.862958221E-02
 9.183083577E-02  5.118896053E-02
 9.405329696E-02  5.356143565E-02
 9.546758832E-02  5.575002513E-02
 9.620886712E-02  5.776224117E-02
 9.639550812E-02  5.960791710E-02
 9.612851334E-02  6.129764679E-02
 9.549235675E-02  6.284174813E-02
 9.455661228E-02  6.424963685E-02
 9.337791140E-02  6.552949879E-02
 9.200194097E-02  6.668816584E-02
 9.046531413E-02  6.773112089E-02
 8.879723185E-02  6.866257710E-02
 8.702090651E-02  6.948559367E-02
 8.515475117E-02  7.020220353E-02
 8.321335508E-02  7.081353789E-02
 8.120827359E-02  7.131993975E-02
 7.914866245E-02  7.172106318E-02
 7.704178488E-02  7.201595815E-02
 7.489341708E-02  7.220314289E-02
 7.270817430E-02  7.228066694E-02
 7.048977586E-02  7.224616887E-02
 6.824126447E-02  7.209693295E-02
 6.596519217E-02  7.182994935E-02
 6.366378261E-02  7.144198241E-02
 6.133907704E-02  7.092965134E-02
 5.899306961E-02  7.028952726E-02
 5.662783540E-02  6.951825009E-02
 5.424565318E-02  6.861266747E-02
 5.184912307E-02  6.756999716E-02
 4.944127798E-02  6.638801226E-02
 4.702568597E-02  6.506524695E-02
 4.460653968E-02  6.360121781E-02
 4.218872787E-02  6.199665371E-02
 3.977788344E-02  6.025372397E-02
 3.738040204E-02  5.837625291E-02
 3.500342594E-02  5.636990625E-02
 3.265478871E-02  5.424233418E-02
 3.034291805E-02  5.200325588E-02
 2.807669657E-02  4.966447139E-02
 2.586528296E-02  4.723979012E-02
 2.371789950E-02  4.474486925E-02
 2.164359441E-02  4.219696120E-02
 1.965099075E-02  3.961457566E-02
 1.774803505E-02  3.701706828E-02
 1.594175996E-02  3.442417396E-02
 1.423807466E-02  3.185550772E-02
 1.264159534E-02  2.933005888E-02
 1.115552519E-02  2.686570469E-02
 9.781589945E-03  2.447876847E-02
 8.520031061E-03  2.218364299E-02
 7.369654646E-03  1.999249479E-02
 6.327930874E-03  1.791505866E-02
 5.391135776E-03  1.595852473E-02
 4.554525520E-03  1.412751432E-02
 3.812532544E-03  1.242413531E-02
 3.158973042E-03  1.084810337E-02
 2.587256394E-03  9.396912816E-03
 2.090588777E-03  8.066039055E-03
 1.662165305E-03  6.849154560E-03
 1.295347433E-03  5.738340552E-03
 9.838247996E-04  4.724277831E-03
 7.217631530E-04  3.796401333E-03
 5.039424835E-04  2.943004080E-03
 3.258919817E-04  2.151276758E-03
 1.840311295E-04  1.407268977E-03
 7.582930193E-05  6.957569808E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.248572746E-04 -2.297922767E-04
 1.074313926E-03 -4.459645642E-04
 1.661764123E-03 -6.559571522E-04
 2.300146033E-03 -8.657665051E-04
 3.002072545E-03 -1.080217609E-03
 3.779892713E-03 -1.303151153E-03
 4.645689109E-03 -1.537545304E-03
 5.611215481E-03 -1.785587547E-03
 6.687779108E-03 -2.048709023E-03
 7.886072918E-03 -2.327591847E-03
 9.215963750E-03 -2.622158533E-03
 1.068624498E-02 -2.931551820E-03
 1.230436399E-02 -3.254112574E-03
 1.407613727E-02 -3.587362941E-03
 1.600546838E-02 -3.928001339E-03
 1.809408565E-02 -4.271915076E-03
 2.034131797E-02 -4.614215338E-03
 2.274392662E-02 -4.949297853E-03
 2.529601001E-02 -5.270930798E-03
 2.798899525E-02 -5.572369477E-03
 3.081172587E-02 -5.846495139E-03
 3.375064933E-02 -6.085973151E-03
 3.679010125E-02 -6.283423887E-03
 3.991267621E-02 -6.431598238E-03
 4.309966842E-02 -6.523548915E-03
 4.633156019E-02 -6.552788697E-03
 4.958853233E-02 -6.513427607E-03
 5.285096932E-02 -6.400282507E-03
 5.609993313E-02 -6.208954703E-03
 5.931758250E-02 -5.935873548E-03
 6.248751981E-02 -5.578306499E-03
 6.559505358E-02 -5.134338323E-03
 6.862737134E-02 -4.602823959E-03
 7.157362395E-02 -3.983320836E-03
 7.442492792E-02 -3.276007056E-03
 7.717429652E-02 -2.481591933E-03
 7.981651328E-02 -1.601224895E-03
 8.234796265E-02 -6.364079625E-04
 8.476643297E-02  4.110840685E-04
 8.707090532E-02  1.539272747E-03
 8.926134060E-02  2.746032525E-03
 9.133847458E-02  4.029133898E-03
 9.330362861E-02  5.386273101E-03
 9.515854110E-02  6.815088992E-03
 9.690522313E-02  8.313168190E-03
 9.854583959E-02  9.878039833E-03
 1.000826159E-01  1.150716142E-02
 1.015177694E-01  1.319789721E-02
 1.028534638E-01  1.494749067E-02
 1.040917846E-01  1.675303222E-02
 1.052347330E-01  1.861142343E-02
 1.062842366E-01  2.051933874E-02
 1.072421737E-01  2.247318569E-02
 1.081104098E-01  2.446906423E-02
 1.088908449E-01  2.650272612E-02
 1.095854675E-01  2.856953493E-02
 1.101964173E-01  3.066442745E-02
 1.107260513E-01  3.278187718E-02
 1.111770142E-01  3.491586085E-02
 1.115523104E-01  3.705982870E-02
 1.118553761E-01  3.920667990E-02
 1.120901491E-01  4.134874402E-02
 1.122611346E-01  4.347777030E-02
 1.123734639E-01  4.558492635E-02
 1.124329429E-01  4.766080823E-02
 1.124460873E-01  4.969546433E-02
 1.124201407E-01  5.167843578E-02
 1.123630711E-01  5.359881639E-02
 1.122835421E-01  5.544533574E-02
 1.121908542E-01  5.720646930E-02
 1.120948520E-01  5.887057969E-02
 1.120057938E-01  6.042609342E-02
 1.119341819E-01  6.186171706E-02
 1.118905504E-01  6.316669604E-02
 1.118852143E-01  6.433111781E-02
 1.119279804E-01  6.534625850E-02
 1.120278295E-01  6.620496854E-02
 1.121925781E-01  6.690208813E-02
 1.124285354E-01  6.743487713E-02
 1.127401741E-01  6.780343758E-02
 1.131298342E-01  6.801110066E-02
 1.135974862E-01  6.806474419E-02
 1.141405737E-01  6.797500460E-02
 1.147539572E-01  6.775634777E-02
 1.154299719E-01  6.742696973E-02
 1.161586057E-01  6.700850931E-02
 1.169277908E-01  6.652557072E-02
 1.177237930E-01  6.600507323E-02
 1.185316696E-01  6.547546366E-02
 1.193357608E-01  6.496584387E-02
 1.201201757E-01  6.450507505E-02
 1.208692338E-01  6.412092352E-02
 1.215678315E-01  6.383930646E-02
 1.222017091E-01  6.368368335E-02
 1.227576087E-01  6.367462169E-02
 1.232233229E-01  6.382954597E-02
 1.235876427E-01  6.416266204E-02
 1.238402226E-01  6.468503413E-02
 1.239713815E-01  6.540478309E-02
 1.239718594E-01  6.632736957E-02
 1.238325487E-01  6.745592602E-02
 1.235442139E-01  6.879160404E-02
 1.230972101E-01  7.033390848E-02
 1.224812081E-01  7.208099512E-02
 1.216849289E-01  7.402991361E-02
 1.206958899E-01  7.617678181E-02
 1.195001652E-01  7.851688066E-02
 1.180821634E-01  8.104466098E-02
 1.164244283E-01  8.375365477E-02
 1.145074738E-01  8.663628479E-02
 1.123096712E-01  8.968356712E-02
 1.098072109E-01  9.288470399E-02
 1.069741754E-01  9.622656795E-02
 1.037827633E-01  9.969308527E-02
 1.002037170E-01  1.032645368E-01
 9.620701037E-02  1.069168093E-01
 9.176285284E-02  1.106206493E-01
 8.684305803E-02  1.143409941E-01
 8.142280314E-02  1.180364806E-01
 7.548276674E-02  1.216592523E-01
 6.901157674E-02  1.251551999E-01
 6.200842729E-02  1.284647687E-01
 5.448564229E-02  1.315244348E-01
 4.647088762E-02  1.342688978E-01
 3.800868462E-02  1.366339424E-01
 2.916087731E-02  1.385598105E-01
 2.000577336E-02  1.399948043E-01
 1.063582012E-02  1.408987447E-01
 1.153877237E-03  1.412458632E-01
-8.331628886E-03  1.410267379E-01
-1.771218757E-02  1.402489893E-01
-2.688472330E-02  1.389366269E-01
-3.575654341E-02  1.371281323E-01
-4.424920912E-02  1.348735437E-01
-5.230101299E-02  1.322309273E-01
-5.986797006E-02  1.292626612E-01
-6.692343719E-02  1.260319224E-01
-7.345662854E-02  1.225996756E-01
-7.947037386E-02  1.190223427E-01
-8.497847555E-02  1.153502143E-01
-9.000297659E-02  1.116265665E-01
-9.457157693E-02  1.078873853E-01
-9.871535355E-02  1.041615634E-01
-1.024668633E-01  1.004714324E-01
-1.058586475E-01  9.683350123E-02
-1.089221153E-01  9.325929745E-02
-1.116867570E-01  8.975623037E-02
-1.141796270E-01  8.632842042E-02
-1.164250353E-01  8.297746046E-02
-1.184443867E-01  7.970309029E-02
-1.202561159E-01  7.650377837E-02
-1.218756731E-01  7.337721263E-02
-1.233155202E-01  7.032070776E-02
-1.245851045E-01  6.733153945E-02
-1.256907772E-01  6.440721777E-02
-1.266356310E-01  6.154571287E-02
-1.274192257E-01  5.874564686E-02
-1.280371756E-01  5.600646626E-02
-1.284805691E-01  5.332861048E-02
-1.287351947E-01  5.071369291E-02
-1.287805489E-01  4.816471261E-02
-1.285886163E-01  4.568631621E-02
-1.281224280E-01  4.328512979E-02
-1.273344419E-01  4.097017945E-02
-1.261648456E-01  3.875341385E-02
-1.245399652E-01  3.665033005E-02
-1.223710830E-01  3.468068225E-02
-1.195541185E-01  3.286921655E-02
-1.159708036E-01  3.124632162E-02
-1.114921397E-01  2.984841424E-02
-1.059850133E-01  2.871779819E-02
-9.932274052E-02  2.790166515E-02
-9.139988903E-02  2.744988416E-02
-8.215086521E-02  2.741130573E-02
-7.157043718E-02  2.782854077E-02
-5.973280545E-02  2.873158531E-02
-4.680454663E-02  3.013119066E-02
-3.304649710E-02  3.201335921E-02
-1.880108468E-02  3.433652701E-02
-4.464849320E-03  3.703265700E-02
 9.549934726E-03  4.001258430E-02
 2.285713706E-02  4.317479046E-02
 3.513354610E-02  4.641580238E-02
 4.614360606E-02  4.964003653E-02
 5.574892897E-02  5.276726476E-02
 6.390354562E-02  5.573674304E-02
 7.063885429E-02  5.850800972E-02
 7.604335717E-02  6.105907307E-02
 8.024176296E-02  6.338301988E-02
 8.337661292E-02  6.548403369E-02
 8.559400290E-02  6.737356283E-02
 8.703370262E-02  6.906707341E-02
 8.782318215E-02  7.058155974E-02
 8.807470030E-02  7.193380433E-02
 8.788455730E-02  7.313928074E-02
 8.733372770E-02  7.421155550E-02
 8.648926671E-02  7.516204658E-02
 8.540606171E-02  7.600001681E-02
 8.412865127E-02  7.673270752E-02
 8.269294837E-02  7.736554445E-02
 8.112778383E-02  7.790236955E-02
 7.945623823E-02  7.834567015E-02
 7.769676134E-02  7.869678889E-02
 7.586409560E-02  7.895610682E-02
 7.397002784E-02  7.912319748E-02
 7.202399590E-02  7.919695337E-02
 7.003357588E-02  7.917568843E-02
 6.800487359E-02  7.905722126E-02
 6.594284022E-02  7.883894415E-02
 6.385152979E-02  7.851788370E-02
 6.173431225E-02  7.809075828E-02
 5.959405379E-02  7.755403780E-02
 5.743327365E-02  7.690401089E-02
 5.525428405E-02  7.613686431E-02
 5.305931871E-02  7.524877878E-02
 5.085065312E-02  7.423604478E-02
 4.863071843E-02  7.309520087E-02
 4.640220935E-02  7.182319586E-02
 4.416818501E-02  7.041757416E-02
 4.193216033E-02  6.887668208E-02
 3.969818461E-02  6.719989008E-02
 3.747090288E-02  6.538782357E-02
 3.525559522E-02  6.344259226E-02
 3.305818882E-02  6.136800546E-02
 3.088523846E-02  5.916975893E-02
 2.874387146E-02  5.685557760E-02
 2.664169523E-02  5.443529875E-02
 2.458666749E-02  5.192088114E-02
 2.258693195E-02  4.932632930E-02
 2.065062482E-02  4.666752585E-02
 1.878566052E-02  4.396197123E-02
 1.699950712E-02  4.122843610E-02
 1.529896363E-02  3.848653909E-02
 1.368995201E-02  3.575626801E-02
 1.217733633E-02  3.305746830E-02
 1.076477963E-02  3.040932489E-02
 9.454647017E-03  2.782986455E-02
 8.247959687E-03  2.533550438E-02
 7.144401406E-03  2.294066775E-02
 6.142375206E-03  2.065748394E-02
 5.239105003E-03  1.849558079E-02
 4.430774417E-03  1.646197294E-02
 3.712693549E-03  1.456104159E-02
 3.079483878E-03  1.279459606E-02
 2.525271783E-03  1.116200330E-02
 2.043882222E-03  9.660368056E-03
 1.629025814E-03  8.284745625E-03
 1.274474536E-03  7.028368075E-03
 9.742235560E-04  5.882865968E-03
 7.226390060E-04  4.838468464E-03
 5.145938540E-04  3.884166123E-03
 3.455963541E-04  3.007821892E-03
 2.119179619E-04  2.196216398E-03
 1.107301874E-04  1.435013570E-03
 4.026286165E-05  7.086313899E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.263243881E-04 -2.560301735E-04
 1.077621734E-03 -5.004560430E-04
 1.667264297E-03 -7.413673742E-04
 2.308162930E-03 -9.854215117E-04
 3.012896985E-03 -1.238118143E-03
 3.793774544E-03 -1.503986375E-03
 4.662828429E-03 -1.786703853E-03
 5.631752584E-03 -2.089163350E-03
 6.711783439E-03 -2.413499297E-03
 7.913531528E-03 -2.761084798E-03
 9.246769956E-03 -3.132508455E-03
 1.072018815E-02 -3.527539595E-03
 1.234112157E-02 -3.945090038E-03
 1.411527033E-02 -4.383180156E-03
 1.604642208E-02 -4.838916585E-03
 1.813619609E-02 -5.308488221E-03
 2.038382669E-02 -5.787186209E-03
 2.278600388E-02 -6.269452199E-03
 2.533678764E-02 -6.748957359E-03
 2.802760917E-02 -7.218712471E-03
 3.084736785E-02 -7.671207062E-03
 3.378262686E-02 -8.098573098E-03
 3.681790350E-02 -8.492766539E-03
 3.993604357E-02 -8.845758319E-03
 4.311866248E-02 -9.149725161E-03
 4.634663075E-02 -9.397230415E-03
 4.960057816E-02 -9.581385658E-03
 5.286138954E-02 -9.695985253E-03
 5.611066668E-02 -9.735608162E-03
 5.933113403E-02 -9.695683803E-03
 6.250697108E-02 -9.572521435E-03
 6.562406045E-02 -9.363305043E-03
 6.867014735E-02 -9.066057815E-03
 7.163491197E-02 -8.679581870E-03
 7.450996213E-02 -8.203379791E-03
 7.728875693E-02 -7.637564795E-03
 7.996647532E-02 -6.982766082E-03
 8.253984407E-02 -6.240035156E-03
 8.500693995E-02 -5.410757925E-03
 8.736697939E-02 -4.496576199E-03
 8.962010755E-02 -3.499321050E-03
 9.176719594E-02 -2.420959419E-03
 9.380965597E-02 -1.263554419E-03
 9.574927327E-02 -2.923905634E-05
 9.758806554E-02  1.279797447E-03
 9.932816547E-02  2.661311904E-03
 1.009717284E-01  4.112999357E-03
 1.025208636E-01  5.632476650E-03
 1.039775884E-01  7.217258789E-03
 1.053438008E-01  8.864729417E-03
 1.066212722E-01  1.057210662E-02
 1.078116531E-01  1.233640516E-02
 1.089164947E-01  1.415439604E-02
 1.099372802E-01  1.602256439E-02
 1.108754664E-01  1.793706642E-02
 1.117325338E-01  1.989368621E-02
 1.125100427E-01  2.188779328E-02
 1.132096941E-01  2.391430169E-02
 1.138333955E-01  2.596763174E-02
 1.143833279E-01  2.804167536E-02
 1.148620140E-01  3.012976656E-02
 1.152723852E-01  3.222465833E-02
 1.156178456E-01  3.431850796E-02
 1.159023304E-01  3.640287253E-02
 1.161303562E-01  3.846871714E-02
 1.163070596E-01  4.050643823E-02
 1.164382218E-01  4.250590493E-02
 1.165302742E-01  4.445652154E-02
 1.165902821E-01  4.634731431E-02
 1.166259026E-01  4.816704600E-02
 1.166453124E-01  4.990436131E-02
 1.166571047E-01  5.154796635E-02
 1.166701497E-01  5.308684423E-02
 1.166934228E-01  5.451050810E-02
 1.167357970E-01  5.580929105E-02
 1.168058062E-01  5.697466995E-02
 1.169113850E-01  5.799961708E-02
 1.170595925E-01  5.887896951E-02
 1.172563340E-01  5.960980177E-02
 1.175060932E-01  6.019178242E-02
 1.178116935E-01  6.062749110E-02
 1.181741033E-01  6.092266953E-02
 1.185923039E-01  6.108637854E-02
 1.190632325E-01  6.113103577E-02
 1.195818103E-01  6.107231357E-02
 1.201410584E-01  6.092888610E-02
 1.207322973E-01  6.072202658E-02
 1.213454163E-01  6.047506964E-02
 1.219691961E-01  6.021276727E-02
 1.225916557E-01  5.996057834E-02
 1.232004006E-01  5.974393886E-02
 1.237829432E-01  5.958756197E-02
 1.243269736E-01  5.951481233E-02
 1.248205642E-01  5.954719091E-02
 1.252522980E-01  5.970395353E-02
 1.256113194E-01  6.000187268E-02
 1.258873115E-01  6.045513901E-02
 1.260704082E-01  6.107538781E-02
 1.261510539E-01  6.187182816E-02
 1.261198218E-01  6.285144767E-02
 1.259672030E-01  6.401926506E-02
 1.256833751E-01  6.537860326E-02
 1.252579568E-01  6.693135890E-02
 1.246797546E-01  6.867824704E-02
 1.239365007E-01  7.061900330E-02
 1.230145884E-01  7.275252841E-02
 1.218988018E-01  7.507696182E-02
 1.205720478E-01  7.758967259E-02
 1.190150943E-01  8.028715581E-02
 1.172063277E-01  8.316482338E-02
 1.151215493E-01  8.621667827E-02
 1.127338382E-01  8.943486297E-02
 1.100135205E-01  9.280907664E-02
 1.069282975E-01  9.632586174E-02
 1.034435976E-01  9.996777273E-02
 9.952322792E-02  1.037124559E-01
 9.513040594E-02  1.075316929E-01
 9.022924926E-02  1.113904903E-01
 8.478677777E-02  1.152463311E-01
 7.877544182E-02  1.190487383E-01
 7.217612030E-02  1.227393262E-01
 6.498143705E-02  1.262525218E-01
 5.719913005E-02  1.295171160E-01
 4.885509326E-02  1.324587357E-01
 3.999562449E-02  1.350032165E-01
 3.068838975E-02  1.370807021E-01
 2.102168673E-02  1.386301303E-01
 1.110177223E-02  1.396036190E-01
 1.048294432E-03  1.399701912E-01
-9.011809204E-03  1.397183045E-01
-1.895130050E-02  1.388567915E-01
-2.864969096E-02  1.374140578E-01
-3.799951509E-02  1.354356520E-01
-4.691114032E-02  1.329805739E-01
-5.531570147E-02  1.301168432E-01
-6.316606939E-02  1.269169001E-01
-7.043605188E-02  1.234533440E-01
-7.711822615E-02  1.197953806E-01
-8.322089233E-02  1.160061788E-01
-8.876462833E-02  1.121411794E-01
-9.377884727E-02  1.082472783E-01
-9.829864510E-02  1.043627281E-01
-1.023621094E-01  1.005175767E-01
-1.060081597E-01  9.673445888E-02
-1.092749143E-01  9.302958583E-02
-1.121985328E-01  8.941380742E-02
-1.148124552E-01  8.589366015E-02
-1.171469542E-01  8.247234315E-02
-1.192289173E-01  7.915059089E-02
-1.210817868E-01  7.592742973E-02
-1.227255936E-01  7.280081853E-02
-1.241770367E-01  6.976818159E-02
-1.254495633E-01  6.682684698E-02
-1.265534182E-01  6.397440548E-02
-1.274956305E-01  6.120900608E-02
-1.282799130E-01  5.852960411E-02
-1.289064487E-01  5.593617751E-02
-1.293715393E-01  5.342992656E-02
-1.296670919E-01  5.101347187E-02
-1.297799220E-01  4.869106550E-02
-1.296908548E-01  4.646882902E-02
-1.293736177E-01  4.435503166E-02
-1.287935368E-01  4.236041844E-02
-1.279060837E-01  4.049859217E-02
-1.266553719E-01  3.878644319E-02
-1.249727786E-01  3.724460230E-02
-1.227759773E-01  3.589786574E-02
-1.199687986E-01  3.477550209E-02
-1.164424901E-01  3.391130111E-02
-1.120790780E-01  3.334316840E-02
-1.067575912E-01  3.311202043E-02
-1.003637927E-01  3.325971637E-02
-9.280366858E-02  3.382581337E-02
-8.402014278E-02  3.484309138E-02
-7.401133433E-02  3.633208922E-02
-6.284733447E-02  3.829530578E-02
-5.068141369E-02  4.071215072E-02
-3.775140604E-02  4.353599530E-02
-2.436830956E-02  4.669456747E-02
-1.089193669E-02  5.009433722E-02
 2.302984228E-03  5.362854654E-02
 1.486388037E-02  5.718749065E-02
 2.649314715E-02  6.066899127E-02
 3.697064057E-02  6.398700923E-02
 4.616294142E-02  6.707699742E-02
 5.402003664E-02  6.989757694E-02
 6.056269704E-02  7.242902394E-02
 6.586490911E-02  7.466960056E-02
 7.003538276E-02  7.663088737E-02
 7.320099517E-02  7.833308511E-02
 7.549367744E-02  7.980092009E-02
 7.704112728E-02  8.106045409E-02
 7.796100403E-02  8.213684553E-02
 7.835791196E-02  8.305295417E-02
 7.832239944E-02  8.382861334E-02
 7.793127956E-02  8.448038283E-02
 7.724872213E-02  8.502161783E-02
 7.632771966E-02  8.546272339E-02
 7.521166335E-02  8.581149987E-02
 7.393586850E-02  8.607351540E-02
 7.252896235E-02  8.625246592E-02
 7.101409690E-02  8.635050064E-02
 6.940997925E-02  8.636850319E-02
 6.773172980E-02  8.630632605E-02
 6.599158719E-02  8.616298111E-02
 6.419948184E-02  8.593679138E-02
 6.236350045E-02  8.562551038E-02
 6.049026180E-02  8.522641637E-02
 5.858522197E-02  8.473638822E-02
 5.665292440E-02  8.415196980E-02
 5.469720761E-02  8.346942942E-02
 5.272138105E-02  8.268482031E-02
 5.072837744E-02  8.179404774E-02
 4.872088798E-02  8.079294808E-02
 4.670148509E-02  7.967738408E-02
 4.467273600E-02  7.844336036E-02
 4.263730870E-02  7.708716146E-02
 4.059807081E-02  7.560551402E-02
 3.855818041E-02  7.399577250E-02
 3.652116688E-02  7.225612599E-02
 3.449099883E-02  7.038582120E-02
 3.247213530E-02  6.838539422E-02
 3.046955615E-02  6.625690064E-02
 2.848876747E-02  6.400413162E-02
 2.653577809E-02  6.163280102E-02
 2.461704443E-02  5.915068794E-02
 2.273938236E-02  5.656771863E-02
 2.090984656E-02  5.389597354E-02
 1.913558040E-02  5.114960801E-02
 1.742364163E-02  4.834467967E-02
 1.578081176E-02  4.549888156E-02
 1.421339865E-02  4.263118667E-02
 1.272704347E-02  3.976141635E-02
 1.132654336E-02  3.690975151E-02
 1.001570066E-02  3.409621043E-02
 8.797207960E-03  3.134012030E-02
 7.672575733E-03  2.865961004E-02
 6.642106493E-03  2.607115057E-02
 5.704915915E-03  2.358916463E-02
 4.858998377E-03  2.122572243E-02
 4.101331555E-03  1.899033307E-02
 3.428012689E-03  1.688983389E-02
 2.834417906E-03  1.492837391E-02
 2.315375644E-03  1.310748109E-02
 1.865345640E-03  1.142619906E-02
 1.478596143E-03  9.881275877E-03
 1.149373543E-03  8.467385740E-03
 8.720606770E-04  7.177364436E-03
 6.413220846E-04  6.002439921E-03
 4.522367616E-04  4.932440639E-03
 3.004210776E-04  3.955965629E-03
 1.821467473E-04  3.060501729E-03
 9.446100569E-05  2.232473943E-03
 3.531862828E-05  1.457214967E-03
 3.738363259E-06  7.188386979E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.261620912E-04 -2.827095824E-04
 1.077506264E-03 -5.559018349E-04
 1.667341207E-03 -8.283206768E-04
 2.308506831E-03 -1.107289277E-03
 3.013503335E-03 -1.398986867E-03
 3.794550376E-03 -1.708635335E-03
 4.663582028E-03 -2.040615302E-03
 5.632182387E-03 -2.398527068E-03
 6.711466609E-03 -2.785208936E-03
 7.911912883E-03 -3.202723545E-03
 9.243152120E-03 -3.652321755E-03
 1.071372400E-02 -4.134393006E-03
 1.233081021E-02 -4.648410759E-03
 1.409995790E-02 -5.192881437E-03
 1.602480887E-02 -5.765304957E-03
 1.810685122E-02 -6.362154424E-03
 2.034521155E-02 -6.978881639E-03
 2.273650521E-02 -7.609953675E-03
 2.527476062E-02 -8.248923933E-03
 2.795143032E-02 -8.888538761E-03
 3.075549685E-02 -9.520878111E-03
 3.367367567E-02 -1.013752600E-02
 3.669071042E-02 -1.072976394E-02
 3.978974931E-02 -1.128877849E-02
 4.295278490E-02 -1.180587243E-02
 4.616113475E-02 -1.227266876E-02
 4.939593733E-02 -1.268129693E-02
 5.263863667E-02 -1.302455232E-02
 5.587143080E-02 -1.329602169E-02
 5.907766258E-02 -1.349017057E-02
 6.224213677E-02 -1.360239089E-02
 6.535135321E-02 -1.362901034E-02
 6.839365272E-02 -1.356726711E-02
 7.135927787E-02 -1.341525574E-02
 7.424035632E-02 -1.317185066E-02
 7.703081785E-02 -1.283661485E-02
 7.972625870E-02 -1.240970057E-02
 8.232376783E-02 -1.189174870E-02
 8.482172912E-02 -1.128379200E-02
 8.721961283E-02 -1.058716671E-02
 8.951776731E-02 -9.803435390E-03
 9.171721999E-02 -8.934322973E-03
 9.381949437E-02 -7.981666794E-03
 9.582644756E-02 -6.947380723E-03
 9.774013096E-02 -5.833432742E-03
 9.956267506E-02 -4.641834986E-03
 1.012961983E-01 -3.374644941E-03
 1.029427385E-01 -2.033976436E-03
 1.045042057E-01 -6.220190049E-04
 1.059823541E-01  8.589357097E-04
 1.073787703E-01  2.406461757E-03
 1.086948766E-01  4.017961998E-03
 1.099319477E-01  5.690627553E-03
 1.110911369E-01  7.421394505E-03
 1.121735125E-01  9.206898706E-03
 1.131801014E-01  1.104342954E-02
 1.141119397E-01  1.292688354E-02
 1.149701278E-01  1.485271874E-02
 1.157558901E-01  1.681591101E-02
 1.164706376E-01  1.881091337E-02
 1.171160314E-01  2.083162006E-02
 1.176940474E-01  2.287133677E-02
 1.182070386E-01  2.492275930E-02
 1.186577939E-01  2.697796265E-02
 1.190495911E-01  2.902840336E-02
 1.193862413E-01  3.106493764E-02
 1.196721209E-01  3.307785851E-02
 1.199121899E-01  3.505695502E-02
 1.201119901E-01  3.699159670E-02
 1.202776225E-01  3.887084632E-02
 1.204156993E-01  4.068360362E-02
 1.205332682E-01  4.241878215E-02
 1.206377064E-01  4.406552027E-02
 1.207365858E-01  4.561342607E-02
 1.208375078E-01  4.705285435E-02
 1.209479122E-01  4.837521108E-02
 1.210748655E-01  4.957327828E-02
 1.212248343E-01  5.064154905E-02
 1.214034556E-01  5.157655886E-02
 1.216153142E-01  5.237719610E-02
 1.218637401E-01  5.304497219E-02
 1.221506393E-01  5.358422968E-02
 1.224763715E-01  5.400226736E-02
 1.228396824E-01  5.430936318E-02
 1.232377009E-01  5.451868109E-02
 1.236659998E-01  5.464605508E-02
 1.241187206E-01  5.470965297E-02
 1.245887506E-01  5.472953295E-02
 1.250679406E-01  5.472711564E-02
 1.255473465E-01  5.472460287E-02
 1.260174739E-01  5.474437941E-02
 1.264685097E-01  5.480843513E-02
 1.268905219E-01  5.493784247E-02
 1.272736167E-01  5.515231738E-02
 1.276080424E-01  5.546988333E-02
 1.278842400E-01  5.590664760E-02
 1.280928375E-01  5.647668923E-02
 1.282245950E-01  5.719204952E-02
 1.282703041E-01  5.806280937E-02
 1.282206506E-01  5.909723382E-02
 1.280660438E-01  6.030196204E-02
 1.277964206E-01  6.168222138E-02
 1.274010249E-01  6.324204461E-02
 1.268681667E-01  6.498447195E-02
 1.261849595E-01  6.691172052E-02
 1.253370380E-01  6.902530593E-02
 1.243082561E-01  7.132610101E-02
 1.230803669E-01  7.381431702E-02
 1.216326934E-01  7.648939211E-02
 1.199417989E-01  7.934977098E-02
 1.179811787E-01  8.239255919E-02
 1.157210034E-01  8.561303583E-02
 1.131279589E-01  8.900401093E-02
 1.101652444E-01  9.255502003E-02
 1.067928075E-01  9.625135973E-02
 1.029679158E-01  1.000729862E-01
 9.864617403E-02  1.039933265E-01
 9.378310067E-02  1.079780886E-01
 8.833636101E-02  1.119842007E-01
 8.226870843E-02  1.159590604E-01
 7.555160466E-02  1.198403135E-01
 6.816936777E-02  1.235564103E-01
 6.012354045E-02  1.270281677E-01
 5.143700267E-02  1.301714972E-01
 4.215721059E-02  1.329013227E-01
 3.235788064E-02  1.351365091E-01
 2.213850600E-02  1.368053959E-01
 1.162132324E-02  1.378513140E-01
 9.457250180E-04  1.382373427E-01
-9.739429210E-03  1.379495812E-01
-2.028473222E-02  1.369983938E-01
-3.054924337E-02  1.354174106E-01
-4.040844119E-02  1.332604444E-01
-4.976018173E-02  1.305968225E-01
-5.852813173E-02  1.275058430E-01
-6.666260562E-02  1.240711154E-01
-7.413913535E-02  1.203754351E-01
-8.095536182E-02  1.164966437E-01
-8.712693272E-02  1.125046889E-01
-9.268304760E-02  1.084598912E-01
-9.766215780E-02  1.044122735E-01
-1.021081601E-01  1.004017273E-01
-1.060672618E-01  9.645876802E-02
-1.095855642E-01  9.260564755E-02
-1.127073229E-01  8.885763530E-02
-1.154737914E-01  8.522432774E-02
-1.179225326E-01  8.171089215E-02
-1.200870832E-01  7.831919027E-02
-1.219968657E-01  7.504875663E-02
-1.236772594E-01  7.189762710E-02
-1.251497586E-01  6.886302626E-02
-1.264321636E-01  6.594192958E-02
-1.275387599E-01  6.313151988E-02
-1.284804532E-01  6.042955835E-02
-1.292648319E-01  5.783468996E-02
-1.298961359E-01  5.534670187E-02
-1.303751080E-01  5.296675178E-02
-1.306987103E-01  5.069758199E-02
-1.308596847E-01  4.854373287E-02
-1.308459408E-01  4.651176832E-02
-1.306397596E-01  4.461052295E-02
-1.302168102E-01  4.285137735E-02
-1.295449988E-01  4.124856178E-02
-1.285831955E-01  3.981947929E-02
-1.272799391E-01  3.858502454E-02
-1.255722841E-01  3.756985279E-02
-1.233850521E-01  3.680252407E-02
-1.206308649E-01  3.631540901E-02
-1.172114598E-01  3.614419987E-02
-1.130208953E-01  3.632683075E-02
-1.079512842E-01  3.690159158E-02
-1.019015701E-01  3.790424765E-02
-9.478949793E-02  3.936408227E-02
-8.656625166E-02  4.129899342E-02
-7.723225012E-02  4.371009829E-02
-6.685149536E-02  4.657668374E-02
-5.556101845E-02  4.985266318E-02
-4.357188957E-02  5.346578550E-02
-3.115937022E-02  5.732052634E-02
-1.864210394E-02  6.130484054E-02
-6.353167956E-03  6.529994454E-02
 5.391746574E-03  6.919139390E-02
 1.632284968E-02  7.287930931E-02
 2.623633301E-02  7.628587252E-02
 3.500340613E-02  7.935903652E-02
 4.256859194E-02  8.207241389E-02
 4.893982520E-02  8.442213893E-02
 5.417391186E-02  8.642192020E-02
 5.836075246E-02  8.809750160E-02
 6.160885244E-02  8.948147158E-02
 6.403354250E-02  9.060897969E-02
 6.574837684E-02  9.151457243E-02
 6.685952621E-02  9.223011334E-02
 6.746264150E-02  9.278361514E-02
 6.764155847E-02  9.319876169E-02
 6.746825317E-02  9.349490383E-02
 6.700356427E-02  9.368734808E-02
 6.629832207E-02  9.378780018E-02
 6.539463678E-02  9.380486748E-02
 6.432718922E-02  9.374455820E-02
 6.312443386E-02  9.361074131E-02
 6.180966989E-02  9.340554939E-02
 6.040196571E-02  9.312971851E-02
 5.891693966E-02  9.278286675E-02
 5.736740932E-02  9.236371719E-02
 5.576392620E-02  9.187027313E-02
 5.411521344E-02  9.129995442E-02
 5.242852362E-02  9.064970346E-02
 5.070993206E-02  8.991606918E-02
 4.896457893E-02  8.909527705E-02
 4.719687143E-02  8.818329210E-02
 4.541065540E-02  8.717588170E-02
 4.360936362E-02  8.606868429E-02
 4.179614676E-02  8.485728930E-02
 3.997399104E-02  8.353733323E-02
 3.814582556E-02  8.210461549E-02
 3.631462093E-02  8.055523714E-02
 3.448347946E-02  7.888576351E-02
 3.265571634E-02  7.709341053E-02
 3.083493017E-02  7.517625235E-02
 2.902506019E-02  7.313344506E-02
 2.723042733E-02  7.096545925E-02
 2.545575553E-02  6.867431094E-02
 2.370617002E-02  6.626377815E-02
 2.198716953E-02  6.373958841E-02
 2.030457063E-02  6.110956095E-02
 1.866442338E-02  5.838368782E-02
 1.707289946E-02  5.557413919E-02
 1.553615609E-02  5.269518115E-02
 1.406018084E-02  4.976299925E-02
 1.265062488E-02  4.679542638E-02
 1.131263325E-02  4.381158093E-02
 1.005068223E-02  4.083142784E-02
 8.868433750E-03  3.787528161E-02
 7.768615892E-03  3.496327571E-02
 6.752937439E-03  3.211482574E-02
 5.822041573E-03  2.934811460E-02
 4.975501398E-03  2.667962628E-02
 4.211856937E-03  2.412375078E-02
 3.528690452E-03  2.169247693E-02
 2.922734703E-03  1.939518295E-02
 2.390007014E-03  1.723852721E-02
 1.925961202E-03  1.522643507E-02
 1.525649279E-03  1.336017125E-02
 1.183885459E-03  1.163848304E-02
 8.954061967E-04  1.005779646E-02
 6.550216165E-04  8.612445895E-03
 4.577555231E-04  7.294917452E-03
 2.989732258E-04  6.096087247E-03
 1.744984060E-04  5.005436762E-03
 8.072229299E-05  4.011229229E-03
 1.471044214E-05  3.100632179E-03
-2.568545287E-05  2.259772173E-03
-4.170090658E-05  1.473707700E-03
-3.350449953E-05  7.263051287E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.243049501E-04 -3.097254141E-04
 1.073828671E-03 -6.120784182E-04
 1.661773595E-03 -9.164589033E-04
 2.300864087E-03 -1.230857729E-03
 3.003474680E-03 -1.562135222E-03
 3.781688354E-03 -1.916206933E-03
 4.647290800E-03 -2.298156308E-03
 5.611705765E-03 -2.712289642E-03
 6.685876483E-03 -3.162145851E-03
 7.880098891E-03 -3.650471828E-03
 9.203813613E-03 -4.179173130E-03
 1.066536549E-02 -4.749249284E-03
 1.227174162E-02 -5.360722853E-03
 1.402830106E-02 -6.012571302E-03
 1.593851152E-02 -6.702670608E-03
 1.800370986E-02 -7.427759051E-03
 2.022290405E-02 -8.183428860E-03
 2.259263381E-02 -8.964151914E-03
 2.510690527E-02 -9.763343813E-03
 2.775721182E-02 -1.057346812E-02
 3.053264852E-02 -1.138617972E-02
 3.342012128E-02 -1.219250325E-02
 3.640464591E-02 -1.298303947E-02
 3.946972476E-02 -1.374819034E-02
 4.259778341E-02 -1.447839121E-02
 4.577064447E-02 -1.516433842E-02
 4.897001339E-02 -1.579720026E-02
 5.217795019E-02 -1.636880093E-02
 5.537730291E-02 -1.687176921E-02
 5.855208253E-02 -1.729964637E-02
 6.168776388E-02 -1.764695099E-02
 6.477150363E-02 -1.790920156E-02
 6.779227259E-02 -1.808290020E-02
 7.074090522E-02 -1.816548330E-02
 7.361007430E-02 -1.815524595E-02
 7.639420203E-02 -1.805124793E-02
 7.908932121E-02 -1.785320899E-02
 8.169290053E-02 -1.756140034E-02
 8.420364798E-02 -1.717653859E-02
 8.662130485E-02 -1.669968693E-02
 8.894644102E-02 -1.613216714E-02
 9.118026006E-02 -1.547548482E-02
 9.332442030E-02 -1.473126898E-02
 9.538087621E-02 -1.390122637E-02
 9.735174224E-02 -1.298711016E-02
 9.923918000E-02 -1.199070203E-02
 1.010453084E-01 -1.091380649E-02
 1.027721357E-01 -9.758256138E-03
 1.044215111E-01 -8.525926329E-03
 1.059950950E-01 -7.218758015E-03
 1.074943442E-01 -5.838787463E-03
 1.089205119E-01 -4.388181702E-03
 1.102746587E-01 -2.869278700E-03
 1.115576740E-01 -1.284631352E-03
 1.127703061E-01  3.629455964E-04
 1.139131994E-01  2.070326515E-03
 1.149869381E-01  3.834024613E-03
 1.159920951E-01  5.650141389E-03
 1.169292849E-01  7.514316901E-03
 1.177992206E-01  9.421682151E-03
 1.186027730E-01  1.136681514E-02
 1.193410311E-01  1.334370243E-02
 1.200153630E-01  1.534570829E-02
 1.206274752E-01  1.736555407E-02
 1.211794682E-01  1.939531038E-02
 1.216738869E-01  2.142640532E-02
 1.221137623E-01  2.344965194E-02
 1.225026414E-01  2.545529831E-02
 1.228446040E-01  2.743310352E-02
 1.231442601E-01  2.937244260E-02
 1.234067274E-01  3.126244289E-02
 1.236375850E-01  3.309215345E-02
 1.238428013E-01  3.485074810E-02
 1.240286351E-01  3.652776097E-02
 1.242015108E-01  3.811335166E-02
 1.243678684E-01  3.959859467E-02
 1.245339935E-01  4.097578552E-02
 1.247058319E-01  4.223875292E-02
 1.248887977E-01  4.338316391E-02
 1.250875823E-01  4.440680666E-02
 1.253059768E-01  4.530983359E-02
 1.255467155E-01  4.609494736E-02
 1.258113538E-01  4.676751266E-02
 1.261001863E-01  4.733557948E-02
 1.264122112E-01  4.780980797E-02
 1.267451454E-01  4.820329075E-02
 1.270954860E-01  4.853127622E-02
 1.274586155E-01  4.881080381E-02
 1.278289398E-01  4.906027000E-02
 1.282000480E-01  4.929894953E-02
 1.285648817E-01  4.954650027E-02
 1.289158990E-01  4.982248112E-02
 1.292452213E-01  5.014591032E-02
 1.295447536E-01  5.053488703E-02
 1.298062702E-01  5.100629254E-02
 1.300214609E-01  5.157557993E-02
 1.301819373E-01  5.225665382E-02
 1.302791993E-01  5.306183455E-02
 1.303045630E-01  5.400189658E-02
 1.302490533E-01  5.508616647E-02
 1.301032639E-01  5.632266420E-02
 1.298571846E-01  5.771827045E-02
 1.294999989E-01  5.927890283E-02
 1.290198489E-01  6.100968439E-02
 1.284035684E-01  6.291508861E-02
 1.276363807E-01  6.499904527E-02
 1.267015604E-01  6.726499128E-02
 1.255800611E-01  6.971584980E-02
 1.242501110E-01  7.235391930E-02
 1.226867887E-01  7.518065208E-02
 1.208615967E-01  7.819630013E-02
 1.187420651E-01  8.139940477E-02
 1.162914334E-01  8.478610749E-02
 1.134684800E-01  8.834926403E-02
 1.102275947E-01  9.207735425E-02
 1.065192147E-01  9.595319922E-02
 1.022907694E-01  9.995252749E-02
 9.748829284E-02  1.040424756E-01
 9.205885532E-02  1.081801646E-01
 8.595392234E-02  1.123115608E-01
 7.913365901E-02  1.163708910E-01
 7.157204574E-02  1.202809337E-01
 6.326246393E-02  1.239545032E-01
 5.422316881E-02  1.272973837E-01
 4.450184394E-02  1.302128000E-01
 3.417830206E-02  1.326072677E-01
 2.336444650E-02  1.343973420E-01
 1.220089088E-02  1.355164885E-01
 8.501485713E-04  1.359210992E-01
-1.051304929E-02  1.355946786E-01
-2.171313598E-02  1.345494611E-01
-3.258523176E-02  1.328251591E-01
-4.298521215E-02  1.304850592E-01
-5.279705853E-02  1.276101484E-01
-6.193681342E-02  1.242922263E-01
-7.035311977E-02  1.206270006E-01
-7.802487234E-02  1.167079935E-01
-8.495683916E-02  1.126217926E-01
-9.117419978E-02  1.084448612E-01
-9.671684361E-02  1.042418502E-01
-1.016340580E-01  1.000651781E-01
-1.059799912E-01  9.595556018E-02
-1.098100589E-01  9.194316051E-02
-1.131782977E-01  8.804908236E-02
-1.161355677E-01  8.428697607E-02
-1.187284570E-01  8.066461068E-02
-1.209987218E-01  7.718531509E-02
-1.229831153E-01  7.384924113E-02
-1.247134699E-01  7.065443391E-02
-1.262169336E-01  6.759771616E-02
-1.275162765E-01  6.467540563E-02
-1.286302115E-01  6.188389027E-02
-1.295736836E-01  5.922008747E-02
-1.303581002E-01  5.668181298E-02
-1.309914742E-01  5.426808282E-02
-1.314784659E-01  5.197936889E-02
-1.318203039E-01  4.981782626E-02
-1.320145716E-01  4.778750767E-02
-1.320548445E-01  4.589457757E-02
-1.319301681E-01  4.414753551E-02
-1.316243674E-01  4.255745416E-02
-1.311151948E-01  4.113823222E-02
-1.303733343E-01  3.990685370E-02
-1.293613142E-01  3.888363341E-02
-1.280324210E-01  3.809241104E-02
-1.263297672E-01  3.756063277E-02
-1.241857509E-01  3.731922941E-02
-1.215222353E-01  3.740216561E-02
-1.182518814E-01  3.784550044E-02
-1.142811395E-01  3.868577785E-02
-1.095154189E-01  3.995757292E-02
-1.038668243E-01  4.169008208E-02
-9.726453183E-02  4.390278855E-02
-8.966729263E-02  4.660047313E-02
-8.107675947E-02  4.976816016E-02
-7.154945419E-02  5.336692023E-02
-6.120455360E-02  5.733166921E-02
-5.022465347E-02  6.157204931E-02
-3.884759043E-02  6.597703696E-02
-2.734925191E-02  7.042311866E-02
-1.601961626E-02  7.478492188E-02
-5.136207922E-03  7.894643729E-02
 5.060079168E-03  8.281074271E-02
 1.438257772E-02  8.630655004E-02
 2.270756800E-02  8.939077423E-02
 2.997412072E-02  9.204731081E-02
 3.617690209E-02  9.428296226E-02
 4.135470947E-02  9.612179063E-02
 4.557751009E-02  9.759911368E-02
 4.893414199E-02  9.875604939E-02
 5.152199011E-02  9.963512148E-02
 5.343917069E-02  1.002770926E-01
 5.477919245E-02  1.007189518E-01
 5.562774003E-02  1.009928545E-01
 5.606109839E-02  1.011257707E-01
 5.614573860E-02  1.011396107E-01
 5.593865490E-02  1.010516371E-01
 5.548813538E-02  1.008750210E-01
 5.483473962E-02  1.006194420E-01
 5.401233274E-02  1.002916701E-01
 5.304908393E-02  9.989609521E-02
 5.196837937E-02  9.943518546E-02
 5.078962712E-02  9.890987220E-02
 4.952894950E-02  9.831986403E-02
 4.819976857E-02  9.766389745E-02
 4.681329538E-02  9.693993365E-02
 4.537893626E-02  9.614531127E-02
 4.390462917E-02  9.527686500E-02
 4.239712260E-02  9.433101916E-02
 4.086220805E-02  9.330386488E-02
 3.930491564E-02  9.219122863E-02
 3.772968064E-02  9.098873916E-02
 3.614048750E-02  8.969189945E-02
 3.454099623E-02  8.829616907E-02
 3.293465499E-02  8.679706220E-02
 3.132480125E-02  8.519026521E-02
 2.971475305E-02  8.347177658E-02
 2.810789072E-02  8.163807078E-02
 2.650772838E-02  7.968628571E-02
 2.491797406E-02  7.761443112E-02
 2.334257624E-02  7.542161339E-02
 2.178575453E-02  7.310826873E-02
 2.025201153E-02  7.067639486E-02
 1.874612365E-02  6.812976803E-02
 1.727310869E-02  6.547413066E-02
 1.583816900E-02  6.271733346E-02
 1.444661060E-02  5.986941579E-02
 1.310373966E-02  5.694260963E-02
 1.181474015E-02  5.395125532E-02
 1.058453771E-02  5.091162210E-02
 9.417656805E-03  4.784163215E-02
 8.318079136E-03  4.476049399E-02
 7.289111973E-03  4.168825794E-02
 6.333275033E-03  3.864531317E-02
 5.452213440E-03  3.565185069E-02
 4.646642784E-03  3.272732034E-02
 3.916330051E-03  2.988991038E-02
 3.260111668E-03  2.715607649E-02
 2.675947331E-03  2.454014338E-02
 2.161005933E-03  2.205399573E-02
 1.711778022E-03  1.970686865E-02
 1.324207983E-03  1.750524007E-02
 9.938385918E-04  1.545282075E-02
 7.159607862E-04  1.355063123E-02
 4.857622590E-04  1.179715070E-02
 2.984697612E-04  1.018851949E-02
 1.494816088E-04  8.718775302E-03
 3.448867044E-05  7.380103367E-03
-5.041601818E-05  6.163081003E-03
-1.086370043E-04  5.056898871E-03
-1.429816734E-04  4.049542517E-03
-1.555652807E-04  3.127919326E-03
-1.477080425E-04  2.277916847E-03
-1.198143180E-04  1.484378503E-03
-7.122116234E-05  7.309815998E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.206940058E-04 -3.369647375E-04
 1.066464103E-03 -6.687455795E-04
 1.650362965E-03 -1.005397220E-03
 2.284954058E-03 -1.355576876E-03
 2.982439087E-03 -1.726824118E-03
 3.754715582E-03 -2.125745457E-03
 4.613370846E-03 -2.558123282E-03
 5.569617613E-03 -3.028964519E-03
 6.634176617E-03 -3.542501584E-03
 7.817111988E-03 -4.102156521E-03
 9.127626607E-03 -4.710478331E-03
 1.057382635E-02 -5.369063164E-03
 1.216246422E-02 -6.078467035E-03
 1.389867763E-02 -6.838120817E-03
 1.578573387E-02 -7.646257251E-03
 1.782480064E-02 -8.499859372E-03
 2.001475866E-02 -9.394638974E-03
 2.235207331E-02 -1.032505230E-02
 2.483073997E-02 -1.128435814E-02
 2.744231454E-02 -1.226472074E-02
 3.017603565E-02 -1.325735709E-02
 3.301903925E-02 -1.425272424E-02
 3.595665985E-02 -1.524073980E-02
 3.897280590E-02 -1.621102508E-02
 4.205039134E-02 -1.715315903E-02
 4.517180071E-02 -1.805692954E-02
 4.831936287E-02 -1.891256901E-02
 5.147580819E-02 -1.971096246E-02
 5.462468566E-02 -2.044381861E-02
 5.775072073E-02 -2.110379736E-02
 6.084009957E-02 -2.168459072E-02
 6.388067154E-02 -2.218095735E-02
 6.686206811E-02 -2.258871408E-02
 6.977574147E-02 -2.290469008E-02
 7.261493127E-02 -2.312665109E-02
 7.537457072E-02 -2.325320184E-02
 7.805114546E-02 -2.328367497E-02
 8.064251901E-02 -2.321801418E-02
 8.314773836E-02 -2.305665826E-02
 8.556683145E-02 -2.280043153E-02
 8.790060703E-02 -2.245044483E-02
 9.015046455E-02 -2.200800968E-02
 9.231822014E-02 -2.147456732E-02
 9.440595235E-02 -2.085163314E-02
 9.641586977E-02 -2.014075624E-02
 9.835020098E-02 -1.934349336E-02
 1.002111064E-01 -1.846139614E-02
 1.020006108E-01 -1.749601016E-02
 1.037205546E-01 -1.644888454E-02
 1.053725616E-01 -1.532159072E-02
 1.069580224E-01 -1.411574907E-02
 1.084780891E-01 -1.283306228E-02
 1.099336821E-01 -1.147535454E-02
 1.113255053E-01 -1.004461554E-02
 1.126540697E-01 -8.543048592E-03
 1.139197235E-01 -6.973122000E-03
 1.151226885E-01 -5.337622967E-03
 1.162631006E-01 -3.639713108E-03
 1.173410564E-01 -1.882984558E-03
 1.183566624E-01 -7.151541734E-05
 1.193100884E-01  1.790076990E-03
 1.202016233E-01  3.696586911E-03
 1.210317331E-01  5.642177248E-03
 1.218011194E-01  7.620345573E-03
 1.225107773E-01  9.623902089E-03
 1.231620505E-01  1.164496291E-02
 1.237566830E-01  1.367496226E-02
 1.242968618E-01  1.570468741E-02
 1.247852504E-01  1.772433988E-02
 1.252250093E-01  1.972362640E-02
 1.256197988E-01  2.169188225E-02
 1.259737636E-01  2.361822867E-02
 1.262914942E-01  2.549176491E-02
 1.265779650E-01  2.730179342E-02
 1.268384474E-01  2.903807484E-02
 1.270783995E-01  3.069110731E-02
 1.273033337E-01  3.225242164E-02
 1.275186667E-01  3.371488212E-02
 1.277295588E-01  3.507297992E-02
 1.279407473E-01  3.632310475E-02
 1.281563847E-01  3.746377924E-02
 1.283798895E-01  3.849584047E-02
 1.286138181E-01  3.942255471E-02
 1.288597658E-01  4.024965352E-02
 1.291183013E-01  4.098528383E-02
 1.293889402E-01  4.163986954E-02
 1.296701556E-01  4.222588816E-02
 1.299594236E-01  4.275757218E-02
 1.302532995E-01  4.325055062E-02
 1.305475148E-01  4.372145075E-02
 1.308370877E-01  4.418748277E-02
 1.311164362E-01  4.466603109E-02
 1.313794847E-01  4.517427455E-02
 1.316197555E-01  4.572885424E-02
 1.318304384E-01  4.634560337E-02
 1.320044342E-01  4.703934747E-02
 1.321343671E-01  4.782377783E-02
 1.322125661E-01  4.871139571E-02
 1.322310125E-01  4.971352042E-02
 1.321812553E-01  5.084035103E-02
 1.320542920E-01  5.210106942E-02
 1.318404139E-01  5.350397089E-02
 1.315290153E-01  5.505660839E-02
 1.311083619E-01  5.676593570E-02
 1.305653165E-01  5.863843516E-02
 1.298850152E-01  6.068021463E-02
 1.290504944E-01  6.289705750E-02
 1.280422614E-01  6.529440748E-02
 1.268378148E-01  6.787726747E-02
 1.254111167E-01  7.064998838E-02
 1.237320377E-01  7.361592039E-02
 1.217658012E-01  7.677689586E-02
 1.194724791E-01  8.013251217E-02
 1.168066135E-01  8.367918444E-02
 1.137170740E-01  8.740894727E-02
 1.101472941E-01  9.130800229E-02
 1.060360723E-01  9.535504055E-02
 1.013191483E-01  9.951941770E-02
 9.593177687E-02  1.037593284E-01
 8.981248371E-02  1.080202114E-01
 8.290809625E-02  1.122337074E-01
 7.517995694E-02  1.163175707E-01
 6.661096122E-02  1.201769639E-01
 5.721272605E-02  1.237075089E-01
 4.703185724E-02  1.268002894E-01
 3.615405225E-02  1.293486814E-01
 2.470477669E-02  1.312564756E-01
 1.284559173E-02  1.324463271E-01
 7.658979321E-04  1.328672735E-01
-1.132922655E-02  1.325000237E-01
-2.323352734E-02  1.313590234E-01
-3.475427613E-02  1.294908830E-01
-4.572498270E-02  1.269694689E-01
-5.601441207E-02  1.238885746E-01
-6.553105418E-02  1.203534490E-01
-7.422312488E-02  1.164724747E-01
-8.207492262E-02  1.123500289E-01
-8.910077308E-02  1.080811424E-01
-9.533785230E-02  1.037481436E-01
-1.008389796E-01  9.941913431E-02
-1.056661422E-01  9.514794176E-02
-1.098851698E-01  9.097511376E-02
-1.135616927E-01  8.692954380E-02
-1.167583175E-01  8.303038514E-02
-1.195328438E-01  7.928900563E-02
-1.219373021E-01  7.571082237E-02
-1.240175929E-01  7.229692828E-02
-1.258135331E-01  6.904547559E-02
-1.273591560E-01  6.595281608E-02
-1.286831427E-01  6.301441923E-02
-1.298093012E-01  6.022559871E-02
-1.307570308E-01  5.758208191E-02
-1.315417324E-01  5.508045547E-02
-1.321751374E-01  5.271851728E-02
-1.326655364E-01  5.049556141E-02
-1.330178946E-01  4.841261811E-02
-1.332338423E-01  4.647266731E-02
-1.333115324E-01  4.468084025E-02
-1.332453549E-01  4.304461980E-02
-1.330255036E-01  4.157404620E-02
-1.326373934E-01  4.028192934E-02
-1.320609353E-01  3.918406180E-02
-1.312696960E-01  3.829941701E-02
-1.302299891E-01  3.765030341E-02
-1.288999879E-01  3.726242709E-02
-1.272289985E-01  3.716479206E-02
-1.251571012E-01  3.738933980E-02
-1.226154428E-01  3.797020056E-02
-1.195275428E-01  3.894240611E-02
-1.158120244E-01  4.033990758E-02
-1.113871758E-01  4.219277179E-02
-1.061776262E-01  4.452351570E-02
-1.001231421E-01  4.734269957E-02
-9.318907339E-02  5.064414029E-02
-8.537734909E-02  5.440039728E-02
-7.673624980E-02  5.855945118E-02
-6.736671780E-02  6.304362018E-02
-5.742298591E-02  6.775161192E-02
-4.710604119E-02  7.256411689E-02
-3.664986595E-02  7.735257090E-02
-2.630216529E-02  8.198986728E-02
-1.630278909E-02  8.636119465E-02
-6.863695266E-03  9.037307298E-02
 1.846182455E-03  9.395911936E-02
 9.709190707E-03  9.708191836E-02
 1.666009916E-02  9.973127790E-02
 2.268135945E-02  1.019198223E-01
 2.779453083E-02  1.036771601E-01
 3.205004487E-02  1.050437898E-01
 3.551709772E-02  1.060656016E-01
 3.827484419E-02  1.067894637E-01
 4.040545929E-02  1.072600450E-01
 4.198916097E-02  1.075178020E-01
 4.310099303E-02  1.075979257E-01
 4.380902831E-02  1.075300074E-01
 4.417362343E-02  1.073381904E-01
 4.424739128E-02  1.070416156E-01
 4.407562131E-02  1.066550140E-01
 4.369694543E-02  1.061893461E-01
 4.314410925E-02  1.056524227E-01
 4.244475741E-02  1.050494695E-01
 4.162217850E-02  1.043836190E-01
 4.069598113E-02  1.036563249E-01
 3.968268943E-02  1.028677012E-01
 3.859625714E-02  1.020167943E-01
 3.744850537E-02  1.011017990E-01
 3.624949222E-02  1.001202253E-01
 3.500782356E-02  9.906903055E-02
 3.373091428E-02  9.794472320E-02
 3.242520858E-02  9.674344832E-02
 3.109636694E-02  9.546106334E-02
 2.974942620E-02  9.409321074E-02
 2.838893805E-02  9.263539465E-02
 2.701909010E-02  9.108306717E-02
 2.564381273E-02  8.943172955E-02
 2.426687360E-02  8.767705239E-02
 2.289196126E-02  8.581501775E-02
 2.152275798E-02  8.384208486E-02
 2.016300140E-02  8.175537891E-02
 1.881653397E-02  7.955290080E-02
 1.748733854E-02  7.723375275E-02
 1.617955820E-02  7.479837236E-02
 1.489749846E-02  7.224876475E-02
 1.364561013E-02  6.958871992E-02
 1.242845170E-02  6.682400054E-02
 1.125063101E-02  6.396248380E-02
 1.011672719E-02  6.101424130E-02
 9.031195169E-03  5.799154203E-02
 7.998256737E-03  5.490876673E-02
 7.021783283E-03  5.178222635E-02
 6.105176899E-03  4.862988360E-02
 5.251257059E-03  4.547098311E-02
 4.462160408E-03  4.232560340E-02
 3.739260746E-03  3.921414976E-02
 3.083115126E-03  3.615681332E-02
 2.493440373E-03  3.317302395E-02
 1.969122131E-03  3.028092633E-02
 1.508256314E-03  2.749690621E-02
 1.108220563E-03  2.483519012E-02
 7.657713989E-04  2.230753570E-02
 4.771613197E-04  1.992302276E-02
 2.382693059E-04  1.768794759E-02
 4.473800831E-05  1.560581597E-02
-1.078886183E-04  1.367742422E-02
-2.240325109E-04  1.190101281E-02
-3.079574363E-04  1.027247407E-02
-3.636559927E-04  8.785593876E-03
-3.947482847E-04  7.432307089E-03
-4.043911595E-04  6.202947189E-03
-3.951951938E-04  5.086472088E-03
-3.691449530E-04  4.070649702E-03
-3.275163472E-04  3.142188301E-03
-2.707830805E-04  2.286797616E-03
-1.985020636E-04  1.489166753E-03
-1.091650132E-04  7.328438651E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.152777254E-04 -3.643070254E-04
 1.055303727E-03 -7.256469725E-04
 1.632936823E-03 -1.094725070E-03
 2.260533728E-03 -1.480860253E-03
 2.950075767E-03 -1.892265987E-03
 3.713225995E-03 -2.336233376E-03
 4.561323256E-03 -2.819236079E-03
 5.505318735E-03 -3.346972431E-03
 6.555660462E-03 -3.924357360E-03
 7.722131839E-03 -4.555475173E-03
 9.013651473E-03 -5.243503453E-03
 1.043804336E-02 -5.990618168E-03
 1.200178844E-02 -6.797890197E-03
 1.370977067E-02 -7.665183740E-03
 1.556503267E-02 -8.591067182E-03
 1.756855716E-02 -9.572746760E-03
 1.971909124E-02 -1.060603262E-02
 2.201302955E-02 -1.168534539E-02
 2.444437039E-02 -1.280376931E-02
 2.700475561E-02 -1.395315494E-02
 2.968360000E-02 -1.512427126E-02
 3.246831006E-02 -1.630700310E-02
 3.534458605E-02 -1.749058630E-02
 3.829679419E-02 -1.866386982E-02
 4.130839129E-02 -1.981559160E-02
 4.436237910E-02 -2.093465360E-02
 4.744176421E-02 -2.201038182E-02
 5.052999898E-02 -2.303275789E-02
 5.361138104E-02 -2.399261179E-02
 5.667139321E-02 -2.488176788E-02
 5.969697044E-02 -2.569314078E-02
 6.267668678E-02 -2.642078065E-02
 6.560086107E-02 -2.705987129E-02
 6.846158527E-02 -2.760668678E-02
 7.125268400E-02 -2.805851450E-02
 7.396961658E-02 -2.841355312E-02
 7.660933461E-02 -2.867079458E-02
 7.917010878E-02 -2.882989827E-02
 8.165133745E-02 -2.889106489E-02
 8.405334889E-02 -2.885491593E-02
 8.637720642E-02 -2.872238339E-02
 8.862452408E-02 -2.849461289E-02
 9.079729823E-02 -2.817288206E-02
 9.289775842E-02 -2.775853493E-02
 9.492823926E-02 -2.725293230E-02
 9.689107370E-02 -2.665741737E-02
 9.878850711E-02 -2.597329549E-02
 1.006226306E-01 -2.520182679E-02
 1.023953320E-01 -2.434423014E-02
 1.041082623E-01 -2.340169731E-02
 1.057628154E-01 -2.237541578E-02
 1.073601195E-01 -2.126659937E-02
 1.089010386E-01 -2.007652558E-02
 1.103861811E-01 -1.880657880E-02
 1.118159168E-01 -1.745829884E-02
 1.131903990E-01 -1.603343395E-02
 1.145095920E-01 -1.453399783E-02
 1.157733037E-01 -1.296232986E-02
 1.169812228E-01 -1.132115760E-02
 1.181329595E-01 -9.613660627E-03
 1.192280916E-01 -7.843534205E-03
 1.202662133E-01 -6.015050952E-03
 1.212469880E-01 -4.133118394E-03
 1.221702049E-01 -2.203329581E-03
 1.230358363E-01 -2.320035797E-04
 1.238440974E-01  1.773787857E-03
 1.245955044E-01  3.806211507E-03
 1.252909305E-01  5.856686095E-03
 1.259316561E-01  7.915922206E-03
 1.265194107E-01  9.973992736E-03
 1.270564029E-01  1.202043725E-02
 1.275453357E-01  1.404440261E-02
 1.279894027E-01  1.603482066E-02
 1.283922637E-01  1.798062208E-02
 1.287579966E-01  1.987098294E-02
 1.290910256E-01  2.169559833E-02
 1.293960258E-01  2.344497475E-02
 1.296778066E-01  2.511073037E-02
 1.299411784E-01  2.668589048E-02
 1.301908073E-01  2.816516372E-02
 1.304310654E-01  2.954518414E-02
 1.306658841E-01  3.082470474E-02
 1.308986188E-01  3.200472922E-02
 1.311319308E-01  3.308857196E-02
 1.313676947E-01  3.408183978E-02
 1.316069341E-01  3.499233352E-02
 1.318497878E-01  3.582987311E-02
 1.320955071E-01  3.660605447E-02
 1.323424802E-01  3.733395143E-02
 1.325882795E-01  3.802777967E-02
 1.328297253E-01  3.870254162E-02
 1.330629589E-01  3.937367219E-02
 1.332835170E-01  4.005670405E-02
 1.334864008E-01  4.076696881E-02
 1.336661324E-01  4.151934657E-02
 1.338167941E-01  4.232807239E-02
 1.339320454E-01  4.320660332E-02
 1.340051143E-01  4.416754566E-02
 1.340287600E-01  4.522263838E-02
 1.339952042E-01  4.638278560E-02
 1.338960282E-01  4.765812886E-02
 1.337220323E-01  4.905814876E-02
 1.334630531E-01  5.059178405E-02
 1.331077340E-01  5.226755601E-02
 1.326432424E-01  5.409368470E-02
 1.320549269E-01  5.607818285E-02
 1.313259073E-01  5.822891099E-02
 1.304365920E-01  6.055357506E-02
 1.293641194E-01  6.305964401E-02
 1.280817253E-01  6.575416039E-02
 1.265580488E-01  6.864341189E-02
 1.247564024E-01  7.173242646E-02
 1.226340557E-01  7.502424986E-02
 1.201416110E-01  7.851896345E-02
 1.172225908E-01  8.221240575E-02
 1.138134056E-01  8.609457667E-02
 1.098439263E-01  9.014773522E-02
 1.052389337E-01  9.434425420E-02
 9.992075014E-02  9.864437426E-02
 9.381334166E-02  1.029941045E-01
 8.684808514E-02  1.073236379E-01
 7.897118965E-02  1.115467680E-01
 7.015242443E-02  1.155618585E-01
 6.039435331E-02  1.192548927E-01
 4.974078363E-02  1.225049323E-01
 3.828275128E-02  1.251919438E-01
 2.616027681E-02  1.272064083E-01
 1.355851315E-02  1.284595528E-01
 6.978136239E-04  1.288926023E-01
-1.218147738E-02  1.284833603E-01
-2.483743205E-02  1.272487947E-01
-3.704522864E-02  1.252430758E-01
-4.861312785E-02  1.225514695E-01
-5.939345273E-02  1.192813104E-01
-6.928751718E-02  1.155517272E-01
-7.824475735E-02  1.114837713E-01
-8.625731923E-02  1.071922085E-01
-9.335184230E-02  1.027796551E-01
-9.958016996E-02  9.833318230E-02
-1.050103705E-01  9.392310055E-02
-1.097189640E-01  8.960341262E-02
-1.137847811E-01  8.541337184E-02
-1.172845158E-01  8.137963883E-02
-1.202898040E-01  7.751864398E-02
-1.228655468E-01  7.383888746E-02
-1.250691707E-01  7.034301845E-02
-1.269505381E-01  6.702961931E-02
-1.285522725E-01  6.389467865E-02
-1.299103167E-01  6.093277150E-02
-1.310545912E-01  5.813798387E-02
-1.320096624E-01  5.550462516E-02
-1.327953636E-01  5.302777216E-02
-1.334273308E-01  5.070368443E-02
-1.339174337E-01  4.853012548E-02
-1.342740879E-01  4.650661840E-02
-1.345024436E-01  4.463465895E-02
-1.346044435E-01  4.291790414E-02
-1.345787483E-01  4.136234947E-02
-1.344205258E-01  3.997650345E-02
-1.341211032E-01  3.877156269E-02
-1.336674859E-01  3.776158484E-02
-1.330417560E-01  3.696364860E-02
-1.322203754E-01  3.639797940E-02
-1.311734431E-01  3.608800538E-02
-1.298639884E-01  3.606029038E-02
-1.282474228E-01  3.634426906E-02
-1.262713304E-01  3.697168553E-02
-1.238758349E-01  3.797561545E-02
-1.209948380E-01  3.938893858E-02
-1.175584570E-01  4.124213799E-02
-1.134969673E-01  4.356034711E-02
-1.087464485E-01  4.635966442E-02
-1.032560944E-01  4.964291952E-02
-9.699677084E-02  5.339529743E-02
-8.996991914E-02  5.758047610E-02
-8.221540258E-02  6.213813305E-02
-7.381656293E-02  6.698372742E-02
-6.490079634E-02  7.201126505E-02
-5.563452316E-02  7.709926731E-02
-4.621249307E-02  8.211946324E-02
-3.684267874E-02  8.694700814E-02
-2.772913928E-02  9.147055801E-02
-1.905575610E-02  9.560049795E-02
-1.097345914E-02  9.927406398E-02
-3.592596147E-03  1.024568508E-01
 3.019167256E-03  1.051409914E-01
 8.834159194E-03  1.073408807E-01
 1.385866672E-02  1.090875689E-01
 1.812518996E-02  1.104228903E-01
 2.168441569E-02  1.113941275E-01
 2.459792433E-02  1.120496799E-01
 2.693219154E-02  1.124358992E-01
 2.875406732E-02  1.125950400E-01
 3.012765830E-02  1.125641475E-01
 3.111239818E-02  1.123746588E-01
 3.176204112E-02  1.120524978E-01
 3.212432016E-02  1.116184766E-01
 3.224104972E-02  1.110888604E-01
 3.214849908E-02  1.104759906E-01
 3.187790980E-02  1.097889018E-01
 3.145607012E-02  1.090338900E-01
 3.090589013E-02  1.082150139E-01
 3.024694473E-02  1.073345207E-01
 2.949596690E-02  1.063931997E-01
 2.866728491E-02  1.053906684E-01
 2.777320316E-02  1.043256015E-01
 2.682433021E-02  1.031959110E-01
 2.582985974E-02  1.019988898E-01
 2.479781041E-02  1.007313255E-01
 2.373523085E-02  9.938959521E-02
 2.264837547E-02  9.796974927E-02
 2.154285586E-02  9.646759066E-02
 2.042377213E-02  9.487875745E-02
 1.929582727E-02  9.319881408E-02
 1.816342703E-02  9.142335673E-02
 1.703076706E-02  8.954813694E-02
 1.590190798E-02  8.756920658E-02
 1.478083880E-02  8.548308576E-02
 1.367152819E-02  8.328695348E-02
 1.257796276E-02  8.097885864E-02
 1.150417119E-02  7.855794665E-02
 1.045423286E-02  7.602469413E-02
 9.432269897E-03  7.338114137E-02
 8.442421546E-03  7.063110987E-02
 7.488800937E-03  6.778039002E-02
 6.575434703E-03  6.483688273E-02
 5.706187342E-03  6.181067887E-02
 4.884673295E-03  5.871406161E-02
 4.114161030E-03  5.556141998E-02
 3.397474464E-03  5.236906624E-02
 2.736897937E-03  4.915495610E-02
 2.134091244E-03  4.593831743E-02
 1.590021109E-03  4.273920033E-02
 1.104914691E-03  3.957796832E-02
 6.782393759E-04  3.647475538E-02
 3.087113612E-04  3.344891731E-02
-5.666498516E-06  3.051850633E-02
-2.675391991E-04  2.769979651E-02
-4.801099340E-04  2.500688333E-02
-6.470312703E-04  2.245137456E-02
-7.722831063E-04  2.004218272E-02
-8.600437236E-04  1.778542165E-02
-9.145600083E-04  1.568440240E-02
-9.400221502E-04  1.373971781E-02
-9.404469544E-04  1.194940003E-02
-9.195724484E-04  1.030913228E-02
-8.807648784E-04  8.812494743E-03
-8.269375653E-04  7.451223881E-03
-7.604795092E-04  6.215465758E-03
-6.831901064E-04  5.094005104E-03
-5.962148679E-04  4.074453707E-03
-4.999755081E-04  3.143383123E-03
-3.940861131E-04  2.286387726E-03
-2.772451040E-04  1.488064173E-03
-1.470901754E-04  7.318923119E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.080129763E-04 -3.916245185E-04
 1.040256797E-03 -7.825109303E-04
 1.609351981E-03 -1.184007535E-03
 2.227402396E-03 -1.606086948E-03
 2.906121314E-03 -2.057627612E-03
 3.656888340E-03 -2.546595127E-03
 4.490744002E-03 -3.080142928E-03
 5.418327842E-03 -3.664647654E-03
 6.449765653E-03 -4.305691918E-03
 7.594512107E-03 -5.008005662E-03
 8.861156205E-03 -5.775376664E-03
 1.025719861E-02 -6.610540705E-03
 1.178881191E-02 -7.515062166E-03
 1.346059680E-02 -8.489216258E-03
 1.527534896E-02 -9.531884294E-03
 1.723385260E-02 -1.064047329E-02
 1.933471708E-02 -1.181087045E-02
 2.157427193E-02 -1.303744156E-02
 2.394653398E-02 -1.431308011E-02
 2.644325611E-02 -1.562931087E-02
 2.905406299E-02 -1.697644777E-02
 3.176667291E-02 -1.834380222E-02
 3.456719886E-02 -1.971993376E-02
 3.744051602E-02 -2.109293147E-02
 4.037067726E-02 -2.245071185E-02
 4.334135494E-02 -2.378131771E-02
 4.633628521E-02 -2.507320196E-02
 4.933969104E-02 -2.631548220E-02
 5.233666303E-02 -2.749815401E-02
 5.531348044E-02 -2.861225460E-02
 5.825786055E-02 -2.964997237E-02
 6.115913003E-02 -3.060470187E-02
 6.400831773E-02 -3.147104728E-02
 6.679817342E-02 -3.224478059E-02
 6.952312092E-02 -3.292276248E-02
 7.217915709E-02 -3.350283524E-02
 7.476370927E-02 -3.398369721E-02
 7.727546434E-02 -3.436476770E-02
 7.971418167E-02 -3.464605042E-02
 8.208050090E-02 -3.482800187E-02
 8.437575348E-02 -3.491140977E-02
 8.660178498E-02 -3.489728515E-02
 8.876079312E-02 -3.478677002E-02
 9.085518447E-02 -3.458106180E-02
 9.288745133E-02 -3.428135434E-02
 9.486006895E-02 -3.388879513E-02
 9.677541227E-02 -3.340445729E-02
 9.863569067E-02 -3.282932537E-02
 1.004428990E-01 -3.216429323E-02
 1.021987827E-01 -3.141017285E-02
 1.039048150E-01 -3.056771271E-02
 1.055621844E-01 -2.963762469E-02
 1.071717904E-01 -2.862061861E-02
 1.087342469E-01 -2.751744370E-02
 1.102498903E-01 -2.632893644E-02
 1.117187938E-01 -2.505607426E-02
 1.131407856E-01 -2.370003479E-02
 1.145154711E-01 -2.226226007E-02
 1.158422600E-01 -2.074452517E-02
 1.171203965E-01 -1.914901047E-02
 1.183489951E-01 -1.747837632E-02
 1.195270805E-01 -1.573583856E-02
 1.206536325E-01 -1.392524284E-02
 1.217276370E-01 -1.205113493E-02
 1.227481407E-01 -1.011882369E-02
 1.237143116E-01 -8.134432712E-03
 1.246255022E-01 -6.104936008E-03
 1.254813156E-01 -4.038172719E-03
 1.262816709E-01 -1.942835606E-03
 1.270268663E-01  1.715717912E-04
 1.277176358E-01  2.294813877E-03
 1.283551954E-01  4.416041142E-03
 1.289412763E-01  6.523949653E-03
 1.294781389E-01  8.606981739E-03
 1.299685658E-01  1.065356523E-02
 1.304158307E-01  1.265238571E-02
 1.308236412E-01  1.459268350E-02
 1.311960567E-01  1.646456408E-02
 1.315373833E-01  1.825930878E-02
 1.318520493E-01  1.996967071E-02
 1.321444666E-01  2.159014047E-02
 1.324188861E-01  2.311716683E-02
 1.326792533E-01  2.454931925E-02
 1.329290735E-01  2.588738198E-02
 1.331712912E-01  2.713437355E-02
 1.334081918E-01  2.829548971E-02
 1.336413289E-01  2.937797288E-02
 1.338714773E-01  3.039091581E-02
 1.340986146E-01  3.134501121E-02
 1.343219254E-01  3.225226223E-02
 1.345398263E-01  3.312567083E-02
 1.347500061E-01  3.397892133E-02
 1.349494731E-01  3.482607585E-02
 1.351346052E-01  3.568129644E-02
 1.353011954E-01  3.655860556E-02
 1.354444874E-01  3.747169330E-02
 1.355591945E-01  3.843377605E-02
 1.356394989E-01  3.945750766E-02
 1.356790260E-01  4.055494111E-02
 1.356707882E-01  4.173753611E-02
 1.356070955E-01  4.301620579E-02
 1.354794262E-01  4.440139436E-02
 1.352782520E-01  4.590317610E-02
 1.349928095E-01  4.753136534E-02
 1.346108114E-01  4.929562541E-02
 1.341180851E-01  5.120556340E-02
 1.334981305E-01  5.327079486E-02
 1.327315853E-01  5.550095966E-02
 1.317955909E-01  5.790566562E-02
 1.306630533E-01  6.049433122E-02
 1.293018068E-01  6.327589165E-02
 1.276736988E-01  6.625832559E-02
 1.257336404E-01  6.944795301E-02
 1.234287022E-01  7.284844997E-02
 1.206973809E-01  7.645952757E-02
 1.174692272E-01  8.027523416E-02
 1.136650976E-01  8.428186848E-02
 1.091983705E-01  8.845554560E-02
 1.039775263E-01  9.275954381E-02
 9.791050740E-02  9.714168372E-02
 9.091119255E-02  1.015321443E-01
 8.290809999E-02  1.058422810E-01
 7.385502438E-02  1.099651338E-01
 6.374272235E-02  1.137783192E-01
 5.261006735E-02  1.171498197E-01
 4.055248921E-02  1.199467444E-01
 2.772527728E-02  1.220464652E-01
 1.433973604E-02  1.233487608E-01
 6.513577221E-04  1.237869847E-01
-1.305906971E-02  1.233360931E-01
-2.650868655E-02  1.220158094E-01
-3.943617399E-02  1.198882035E-01
-5.162169688E-02  1.170502178E-01
-6.290014700E-02  1.136227421E-01
-7.316640981E-02  1.097383847E-01
-8.237319446E-02  1.055300007E-01
-9.052328135E-02  1.011214710E-01
-9.765859713E-02  9.662144938E-02
-1.038483932E-01  9.212009632E-02
-1.091782419E-01  8.768832789E-02
-1.137408668E-01  8.337889050E-02
-1.176291992E-01  7.922855355E-02
-1.209316061E-01  7.526082432E-02
-1.237289814E-01  7.148875043E-02
-1.260932858E-01  6.791753448E-02
-1.280871253E-01  6.454681595E-02
-1.297640104E-01  6.137256855E-02
-1.311690163E-01  5.838862073E-02
-1.323396367E-01  5.558783931E-02
-1.333066931E-01  5.296303019E-02
-1.340952061E-01  5.050761241E-02
-1.347251787E-01  4.821611787E-02
-1.352122586E-01  4.608456175E-02
-1.355682691E-01  4.411072120E-02
-1.358016030E-01  4.229435186E-02
-1.359174789E-01  4.063736530E-02
-1.359180631E-01  3.914398427E-02
-1.358024574E-01  3.782088703E-02
-1.355665570E-01  3.667734703E-02
-1.352027827E-01  3.572536817E-02
-1.346996932E-01  3.497980923E-02
-1.340414951E-01  3.445848298E-02
-1.332074768E-01  3.418220438E-02
-1.321714132E-01  3.417474910E-02
-1.309010136E-01  3.446266701E-02
-1.293575228E-01  3.507487668E-02
-1.274956250E-01  3.604194826E-02
-1.252638467E-01  3.739496790E-02
-1.226056961E-01  3.916387413E-02
-1.194617902E-01  4.137517626E-02
-1.157731968E-01  4.404901949E-02
-1.114861228E-01  4.719566293E-02
-1.065578830E-01  5.081159063E-02
-1.009637963E-01  5.487566994E-02
-9.470428610E-02  5.934597151E-02
-8.781110079E-02  6.415800433E-02
-8.035134364E-02  6.922511633E-02
-7.242804598E-02  7.444159442E-02
-6.417644260E-02  7.968855208E-02
-5.575588305E-02  8.484209472E-02
-4.733826460E-02  8.978267043E-02
-3.909470339E-02  9.440415043E-02
-3.118257905E-02  9.862118896E-02
-2.373494437E-02  1.023737992E-01
-1.685365152E-02  1.056287178E-01
-1.060665522E-02  1.083777973E-01
-5.029109654E-03  1.106341706E-01
-1.273019267E-04  1.124271563E-01
 4.115758710E-03  1.137968476E-01
 7.734199107E-03  1.147891106E-01
 1.077343116E-02  1.154514405E-01
 1.328511526E-02  1.158298560E-01
 1.532317277E-02  1.159668158E-01
 1.694086725E-02  1.159000159E-01
 1.818884206E-02  1.156618783E-01
 1.911393998E-02  1.152795323E-01
 1.975861705E-02  1.147751167E-01
 2.016077896E-02  1.141662625E-01
 2.035389730E-02  1.134666565E-01
 2.036729584E-02  1.126866162E-01
 2.022652677E-02  1.118336314E-01
 1.995378219E-02  1.109128514E-01
 1.956830533E-02  1.099275060E-01
 1.908678038E-02  1.088792594E-01
 1.852368977E-02  1.077685017E-01
 1.789163434E-02  1.065945853E-01
 1.720161588E-02  1.053560140E-01
 1.646328434E-02  1.040505953E-01
 1.568515266E-02  1.026755638E-01
 1.487478330E-02  1.012276845E-01
 1.403894996E-02  9.970334410E-02
 1.318377798E-02  9.809863810E-02
 1.231486634E-02  9.640945934E-02
 1.143739358E-02  9.463159487E-02
 1.055620939E-02  9.276083604E-02
 9.675912941E-03  9.079310605E-02
 8.800918582E-03  8.872460811E-02
 7.935508937E-03  8.655199591E-02
 7.083875035E-03  8.427256609E-02
 6.250142820E-03  8.188447065E-02
 5.438385250E-03  7.938694436E-02
 4.652619226E-03  7.678053982E-02
 3.896786828E-03  7.406736013E-02
 3.174720867E-03  7.125127619E-02
 2.490095415E-03  6.833811406E-02
 1.846362920E-03  6.533579624E-02
 1.246680511E-03  6.225442067E-02
 6.938292135E-04  5.910626275E-02
 1.901307279E-04  5.590568856E-02
-2.626327589E-04  5.266897211E-02
-6.632898899E-04  4.941401541E-02
-1.011336778E-03  4.615997727E-02
-1.306973757E-03  4.292682344E-02
-1.551118141E-03  3.973481808E-02
-1.745390430E-03  3.660398124E-02
-1.892073264E-03  3.355354072E-02
-1.994044378E-03  3.060140761E-02
-2.054686668E-03  2.776370281E-02
-2.077779990E-03  2.505435806E-02
-2.067380407E-03  2.248480874E-02
-2.027693055E-03  2.006378851E-02
-1.962944714E-03  1.779722845E-02
-1.877261530E-03  1.568825575E-02
-1.774556248E-03  1.373728129E-02
-1.658427919E-03  1.194216012E-02
-1.532075525E-03  1.029840630E-02
-1.398225358E-03  8.799441429E-03
-1.259070452E-03  7.436856625E-03
-1.116218944E-03  6.200668026E-03
-9.706468917E-04  5.079547783E-03
-8.226497803E-04  4.061014026E-03
-6.717856433E-04  3.131564881E-03
-5.168012144E-04  2.276742578E-03
-3.555306836E-04  1.481113808E-03
-1.847542060E-04  7.281514265E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.988660071E-04 -4.187827165E-04
 1.021252743E-03 -8.390515494E-04
 1.579497885E-03 -1.272787127E-03
 2.185406381E-03 -1.730604249E-03
 2.850375960E-03 -2.222033780E-03
 3.585454131E-03 -2.755701966E-03
 4.401333785E-03 -3.339426672E-03
 5.308293465E-03 -3.980245883E-03
 6.316088158E-03 -4.684391253E-03
 7.433797024E-03 -5.457218074E-03
 8.669635570E-03 -6.303102526E-03
 1.003074136E-02 -7.225317135E-03
 1.152294424E-02 -8.225895828E-03
 1.315053383E-02 -9.305500490E-03
 1.491603886E-02 -1.046330129E-02
 1.682003365E-02 -1.169688300E-02
 1.886098778E-02 -1.300218874E-02
 2.103517337E-02 -1.437351119E-02
 2.333664304E-02 -1.580353872E-02
 2.575728710E-02 -1.728346067E-02
 2.828697471E-02 -1.880313198E-02
 3.091377740E-02 -2.035129314E-02
 3.362426770E-02 -2.191583676E-02
 3.640387982E-02 -2.348410856E-02
 3.923731433E-02 -2.504322744E-02
 4.210896542E-02 -2.658040763E-02
 4.500334777E-02 -2.808326596E-02
 4.790550041E-02 -2.954009845E-02
 5.080134752E-02 -3.094011332E-02
 5.367800001E-02 -3.227361111E-02
 5.652398694E-02 -3.353210681E-02
 5.932941131E-02 -3.470839334E-02
 6.208603051E-02 -3.579654946E-02
 6.478726595E-02 -3.679189854E-02
 6.742815090E-02 -3.769092657E-02
 7.000522729E-02 -3.849116948E-02
 7.251640418E-02 -3.919107962E-02
 7.496079023E-02 -3.978988125E-02
 7.733851208E-02 -4.028742336E-02
 7.965052870E-02 -4.068403706E-02
 8.189845037E-02 -4.098040278E-02
 8.408436855E-02 -4.117743139E-02
 8.621070116E-02 -4.127616132E-02
 8.828005597E-02 -4.127767303E-02
 9.029511323E-02 -4.118302075E-02
 9.225852747E-02 -4.099318103E-02
 9.417284761E-02 -4.070901690E-02
 9.604045376E-02 -4.033125633E-02
 9.786350882E-02 -3.986048364E-02
 9.964392280E-02 -3.929714222E-02
 1.013833278E-01 -3.864154765E-02
 1.030830619E-01 -3.789390994E-02
 1.047441597E-01 -3.705436413E-02
 1.063673492E-01 -3.612300874E-02
 1.079530524E-01 -3.509995162E-02
 1.095013901E-01 -3.398536305E-02
 1.110121900E-01 -3.277953582E-02
 1.124849979E-01 -3.148295231E-02
 1.139190918E-01 -3.009635838E-02
 1.153135003E-01 -2.862084345E-02
 1.166670251E-01 -2.705792623E-02
 1.179782687E-01 -2.540964487E-02
 1.192456680E-01 -2.367864955E-02
 1.204675354E-01 -2.186829509E-02
 1.216421071E-01 -1.998273018E-02
 1.227675998E-01 -1.802697886E-02
 1.238422753E-01 -1.600700914E-02
 1.248645128E-01 -1.392978294E-02
 1.258328872E-01 -1.180328072E-02
 1.267462508E-01 -9.636494296E-03
 1.276038159E-01 -7.439381588E-03
 1.284052336E-01 -5.222777867E-03
 1.291506638E-01 -2.998259782E-03
 1.298408318E-01 -7.779607343E-04
 1.304770654E-01  1.425660969E-03
 1.310613089E-01  3.600096392E-03
 1.315961090E-01  5.733094375E-03
 1.320845712E-01  7.812992460E-03
 1.325302865E-01  9.829055878E-03
 1.329372305E-01  1.177180825E-02
 1.333096386E-01  1.363333688E-02
 1.336518647E-01  1.540755609E-02
 1.339682290E-01  1.709041405E-02
 1.342628657E-01  1.868003169E-02
 1.345395770E-01  2.017676642E-02
 1.348017012E-01  2.158319829E-02
 1.350520025E-01  2.290404105E-02
 1.352925843E-01  2.414598520E-02
 1.355248295E-01  2.531748423E-02
 1.357493668E-01  2.642849818E-02
 1.359660610E-01  2.749021036E-02
 1.361740227E-01  2.851473375E-02
 1.363716326E-01  2.951482282E-02
 1.365565750E-01  3.050360476E-02
 1.367258725E-01  3.149434181E-02
 1.368759179E-01  3.250023301E-02
 1.370024948E-01  3.353426103E-02
 1.371007830E-01  3.460908622E-02
 1.371653415E-01  3.573698748E-02
 1.371900646E-01  3.692984711E-02
 1.371681035E-01  3.819917474E-02
 1.370917473E-01  3.955616412E-02
 1.369522563E-01  4.101177491E-02
 1.367396361E-01  4.257683069E-02
 1.364423443E-01  4.426212280E-02
 1.360469148E-01  4.607850782E-02
 1.355374874E-01  4.803698399E-02
 1.348952262E-01  5.014872826E-02
 1.340976147E-01  5.242507072E-02
 1.331176145E-01  5.487737687E-02
 1.319226872E-01  5.751680025E-02
 1.304736895E-01  6.035385866E-02
 1.287236781E-01  6.339777784E-02
 1.266166992E-01  6.665553801E-02
 1.240866914E-01  7.013055539E-02
 1.210567073E-01  7.382093709E-02
 1.174387539E-01  7.771727156E-02
 1.131346588E-01  8.179996853E-02
 1.080384700E-01  8.603625231E-02
 1.020409507E-01  9.037704961E-02
 9.503668459E-02  9.475419618E-02
 8.693408060E-02  9.907859460E-02
 7.766809385E-02  1.032401372E-01
 6.721472863E-02  1.071102745E-01
 5.560544703E-02  1.105479492E-01
 4.293870419E-02  1.134091358E-01
 2.938536204E-02  1.155594171E-01
 1.518512701E-02  1.168880429E-01
 6.326438535E-04  1.173210808E-01
-1.394574891E-02  1.168309648E-01
-2.822105790E-02  1.154402620E-01
-4.189120107E-02  1.132187398E-01
-5.470566722E-02  1.102744201E-01
-6.648130197E-02  1.067406623E-01
-7.710771394E-02  1.027619612E-01
-8.654327504E-02  9.848095531E-02
-9.480438210E-02  9.402835803E-02
-1.019512441E-01  8.951652329E-02
-1.080731218E-01  8.503650207E-02
-1.132750886E-01  8.065790502E-02
-1.176674179E-01  7.643068264E-02
-1.213579004E-01  7.238797639E-02
-1.244468663E-01  6.854936906E-02
-1.270244200E-01  6.492407550E-02
-1.291693173E-01  6.151380700E-02
-1.309489598E-01  5.831518960E-02
-1.324200742E-01  5.532171432E-02
-1.336297545E-01  5.252525443E-02
-1.346166426E-01  4.991721216E-02
-1.354121019E-01  4.748936499E-02
-1.360412999E-01  4.523447899E-02
-1.365241512E-01  4.314674824E-02
-1.368761052E-01  4.122210909E-02
-1.371087705E-01  3.945846801E-02
-1.372303841E-01  3.785587297E-02
-1.372461295E-01  3.641664994E-02
-1.371583152E-01  3.514551985E-02
-1.369664183E-01  3.404970517E-02
-1.366670046E-01  3.313902966E-02
-1.362535305E-01  3.242600877E-02
-1.357160392E-01  3.192592151E-02
-1.350407691E-01  3.165684628E-02
-1.342097015E-01  3.163963308E-02
-1.332000897E-01  3.189777219E-02
-1.319840374E-01  3.245710514E-02
-1.305282152E-01  3.334530895E-02
-1.287938449E-01  3.459107109E-02
-1.267371061E-01  3.622286532E-02
-1.243101530E-01  3.826724380E-02
-1.214629322E-01  4.074658796E-02
-1.181459656E-01  4.367631831E-02
-1.143141787E-01  4.706166073E-02
-1.099317033E-01  5.089420256E-02
-1.049773591E-01  5.514863284E-02
-9.945025059E-02  5.978021289E-02
-9.337465823E-02  6.472361260E-02
-8.680324731E-02  6.989370997E-02
-7.981766197E-02  7.518874113E-02
-7.252587925E-02  8.049580238E-02
-6.505624947E-02  8.569821674E-02
-5.754882606E-02  9.068381870E-02
-5.014518982E-02  9.535293694E-02
-4.297830380E-02  9.962487422E-02
-3.616388263E-02  1.034420015E-01
-2.979435574E-02  1.067710971E-01
-2.393589679E-02  1.096021043E-01
-1.862838030E-02  1.119449031E-01
-1.388767261E-02  1.138248966E-01
-9.709442186E-03  1.152782125E-01
-6.073669668E-03  1.163471643E-01
-2.949183404E-03  1.170763907E-01
-2.977573424E-04  1.175098705E-01
 1.922480893E-03  1.176888334E-01
 3.754413402E-03  1.176504705E-01
 5.240032206E-03  1.174272933E-01
 6.419176227E-03  1.170469745E-01
 7.328779043E-03  1.165325146E-01
 8.002501437E-03  1.159026096E-01
 8.470637150E-03  1.151721203E-01
 8.760200710E-03  1.143525747E-01
 8.895127335E-03  1.134526585E-01
 8.896533921E-03  1.124786670E-01
 8.783005767E-03  1.114349037E-01
 8.570885852E-03  1.103240228E-01
 8.274552408E-03  1.091473159E-01
 7.906676865E-03  1.079049482E-01
 7.478458504E-03  1.065961522E-01
 6.999834906E-03  1.052193846E-01
 6.479668877E-03  1.037724569E-01
 5.925913452E-03  1.022526458E-01
 5.345756877E-03  1.006567919E-01
 4.745749503E-03  9.898139301E-02
 4.131914334E-03  9.722269910E-02
 3.509842587E-03  9.537681480E-02
 2.884775312E-03  9.343981417E-02
 2.261671619E-03  9.140787224E-02
 1.645263759E-03  8.927741646E-02
 1.040098907E-03  8.704529962E-02
 4.505672989E-04  8.470899410E-02
-1.190837704E-04  8.226680539E-02
-6.647505276E-04  7.971810001E-02
-1.182488120E-03  7.706354071E-02
-1.668540648E-03  7.430531869E-02
-2.119385036E-03  7.144737048E-02
-2.531787166E-03  6.849556460E-02
-2.902867757E-03  6.545784224E-02
-3.230174543E-03  6.234429576E-02
-3.511756342E-03  5.916717063E-02
-3.746233929E-03  5.594077880E-02
-3.932862141E-03  5.268131658E-02
-4.071577704E-03  4.940658590E-02
-4.163027685E-03  4.613562453E-02
-4.208574524E-03  4.288825830E-02
-4.210275024E-03  3.968459491E-02
-4.170832464E-03  3.654448398E-02
-4.093522949E-03  3.348697191E-02
-3.982099003E-03  3.052978037E-02
-3.840675031E-03  2.768883604E-02
-3.673600453E-03  2.497787478E-02
-3.485326948E-03  2.240813754E-02
-3.280276221E-03  1.998816813E-02
-3.062714168E-03  1.772371519E-02
-2.836636238E-03  1.561773363E-02
-2.605667390E-03  1.367047458E-02
-2.372978444E-03  1.187964804E-02
-2.141218999E-03  1.024063950E-02
-1.912465468E-03  8.746759934E-03
-1.688181365E-03  7.389508850E-03
-1.469185690E-03  6.158830625E-03
-1.255624070E-03  5.043346016E-03
-1.046936271E-03  4.030542468E-03
-8.418125392E-04  3.106908339E-03
-6.381298971E-04  2.257997186E-03
-4.328578575E-04  1.468408341E-03
-2.219206683E-04  7.216689467E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.878134204E-04 -4.456410048E-04
 9.982432239E-04 -8.949700599E-04
 1.543299876E-03 -1.360586045E-03
 2.134443649E-03 -1.853730936E-03
 2.782709695E-03 -2.384571804E-03
 3.498765435E-03 -2.962377915E-03
 4.292907640E-03 -3.595612386E-03
 5.175005540E-03 -4.291953755E-03
 6.154396022E-03 -5.058260335E-03
 7.239737432E-03 -5.900488922E-03
 8.438829594E-03 -6.823579011E-03
 9.758409098E-03 -7.831313914E-03
 1.120393069E-02 -8.926170747E-03
 1.277934733E-02 -1.010917193E-02
 1.448690289E-02 -1.137975129E-02
 1.632695264E-02 -1.273564793E-02
 1.829782635E-02 -1.417284020E-02
 2.039574822E-02 -1.568553063E-02
 2.261482538E-02 -1.726618999E-02
 2.494711303E-02 -1.890566525E-02
 2.738275993E-02 -2.059335167E-02
 2.991023227E-02 -2.231742490E-02
 3.251660815E-02 -2.406512393E-02
 3.518792965E-02 -2.582307171E-02
 3.790959470E-02 -2.757761716E-02
 4.066676797E-02 -2.931518026E-02
 4.344478869E-02 -3.102258198E-02
 4.622955385E-02 -3.268734205E-02
 4.900785810E-02 -3.429793061E-02
 5.176767515E-02 -3.584396368E-02
 5.449837105E-02 -3.731633679E-02
 5.719084466E-02 -3.870729593E-02
 5.983759603E-02 -4.001044896E-02
 6.243272792E-02 -4.122072414E-02
 6.497188902E-02 -4.233428475E-02
 6.745216982E-02 -4.334841034E-02
 6.987196309E-02 -4.426135507E-02
 7.223080098E-02 -4.507219360E-02
 7.452917979E-02 -4.578066347E-02
 7.676838216E-02 -4.638701147E-02
 7.895030429E-02 -4.689184995E-02
 8.107729446E-02 -4.729602709E-02
 8.315200639E-02 -4.760051374E-02
 8.517727019E-02 -4.780630804E-02
 8.715598150E-02 -4.791435791E-02
 8.909100877E-02 -4.792550102E-02
 9.098511744E-02 -4.784042079E-02
 9.284090952E-02 -4.765961741E-02
 9.466077651E-02 -4.738339202E-02
 9.644686357E-02 -4.701184290E-02
 9.820104298E-02 -4.654487235E-02
 9.992489467E-02 -4.598220314E-02
 1.016196924E-01 -4.532340401E-02
 1.032863940E-01 -4.456792363E-02
 1.049256343E-01 -4.371513280E-02
 1.065377206E-01 -4.276437518E-02
 1.081226296E-01 -4.171502652E-02
 1.096800058E-01 -4.056656291E-02
 1.112091620E-01 -3.931863812E-02
 1.127090825E-01 -3.797117049E-02
 1.141784300E-01 -3.652443884E-02
 1.156155565E-01 -3.497918709E-02
 1.170185222E-01 -3.333673599E-02
 1.183851211E-01 -3.159909995E-02
 1.197129177E-01 -2.976910573E-02
 1.209992940E-01 -2.785050838E-02
 1.222415106E-01 -2.584809899E-02
 1.234367791E-01 -2.376779723E-02
 1.245823493E-01 -2.161672075E-02
 1.256756065E-01 -1.940322308E-02
 1.267141778E-01 -1.713689114E-02
 1.276960430E-01 -1.482849475E-02
 1.286196440E-01 -1.248988133E-02
 1.294839874E-01 -1.013381230E-02
 1.302887314E-01 -7.773740288E-03
 1.310342512E-01 -5.423530817E-03
 1.317216753E-01 -3.097136372E-03
 1.323528886E-01 -8.082351072E-04
 1.329304983E-01  1.430149766E-03
 1.334577624E-01  3.606031121E-03
 1.339384846E-01  5.708819569E-03
 1.343768784E-01  7.729645965E-03
 1.347774112E-01  9.661627263E-03
 1.351446344E-01  1.150006180E-02
 1.354830119E-01  1.324254494E-02
 1.357967555E-01  1.488900131E-02
 1.360896760E-01  1.644163561E-02
 1.363650565E-01  1.790480890E-02
 1.366255525E-01  1.928485154E-02
 1.368731201E-01  2.058982727E-02
 1.371089725E-01  2.182926451E-02
 1.373335606E-01  2.301387145E-02
 1.375465755E-01  2.415525088E-02
 1.377469648E-01  2.526562903E-02
 1.379329580E-01  2.635761022E-02
 1.381020935E-01  2.744396626E-02
 1.382512408E-01  2.853746688E-02
 1.383766108E-01  2.965075421E-02
 1.384737469E-01  3.079626212E-02
 1.385374917E-01  3.198617873E-02
 1.385619195E-01  3.323244875E-02
 1.385402283E-01  3.454681058E-02
 1.384645811E-01  3.594086197E-02
 1.383258852E-01  3.742614675E-02
 1.381134976E-01  3.901425357E-02
 1.378148392E-01  4.071691576E-02
 1.374149019E-01  4.254609903E-02
 1.368956272E-01  4.451405959E-02
 1.362351379E-01  4.663335060E-02
 1.354068024E-01  4.891674772E-02
 1.343781208E-01  5.137705605E-02
 1.331094334E-01  5.402674986E-02
 1.315524768E-01  5.687738471E-02
 1.296488529E-01  5.993871012E-02
 1.273285375E-01  6.321740208E-02
 1.245086428E-01  6.671533541E-02
 1.210927650E-01  7.042733274E-02
 1.169713894E-01  7.433837277E-02
 1.120239696E-01  7.842032939E-02
 1.061234091E-01  8.262845790E-02
 9.914367322E-02  8.689805156E-02
 9.097105152E-02  9.114194341E-02
 8.151906274E-02  9.524977305E-02
 7.074607886E-02  9.909007433E-02
 5.867350533E-02  1.025161251E-01
 4.540107118E-02  1.053759986E-01
 3.111498145E-02  1.075263239E-01
 1.608499544E-02  1.088480594E-01
 6.483251732E-04  1.092614939E-01
-1.481860766E-02  1.087372440E-01
-2.993603894E-02  1.073005820E-01
-4.435743158E-02  1.050279707E-01
-5.779959035E-02  1.020366674E-01
-7.006121327E-02  9.846991141E-02
-8.102815853E-02  9.448093596E-02
-9.066701907E-02  9.021872402E-02
-9.901072702E-02  8.581738839E-02
-1.061404973E-01  8.138982492E-02
-1.121677807E-01  7.702528906E-02
-1.172186532E-01  7.278997652E-02
-1.214217817E-01  6.872952731E-02
-1.249001162E-01  6.487248819E-02
-1.277658539E-01  6.123401225E-02
-1.301179604E-01  5.781933576E-02
-1.320415026E-01  5.462679199E-02
-1.336081459E-01  5.165027718E-02
-1.348773120E-01  4.888118138E-02
-1.358976369E-01  4.630984719E-02
-1.367084945E-01  4.392663924E-02
-1.373414411E-01  4.172270858E-02
-1.378215043E-01  3.969052722E-02
-1.381682828E-01  3.782425612E-02
-1.383968484E-01  3.611999678E-02
-1.385184572E-01  3.457596493E-02
-1.385410847E-01  3.319261468E-02
-1.384697980E-01  3.197273299E-02
-1.383069823E-01  3.092151740E-02
-1.380524336E-01  3.004664381E-02
-1.377033307E-01  2.935832524E-02
-1.372540982E-01  2.886935696E-02
-1.366961745E-01  2.859513627E-02
-1.360177045E-01  2.855363817E-02
-1.352031816E-01  2.876531844E-02
-1.342330815E-01  2.925290555E-02
-1.330835422E-01  3.004103070E-02
-1.317261683E-01  3.115563473E-02
-1.301280648E-01  3.262308153E-02
-1.282522222E-01  3.446890664E-02
-1.260583998E-01  3.671614043E-02
-1.235046487E-01  3.938317587E-02
-1.205495904E-01  4.248120812E-02
-1.171554999E-01  4.601136000E-02
-1.132921212E-01  4.996172259E-02
-1.089409796E-01  5.430466704E-02
-1.040997571E-01  5.899489409E-02
-9.878612174E-02  6.396873784E-02
-9.304029037E-02  6.914518524E-02
-8.692564723E-02  7.442888136E-02
-8.052695283E-02  7.971507206E-02
-7.394606559E-02  8.489604795E-02
-6.729557070E-02  8.986830135E-02
-6.069114203E-02  9.453940376E-02
-5.424371983E-02  9.883363269E-02
-4.805259013E-02  1.026956252E-01
-4.220020872E-02  1.060917358E-01
-3.674921289E-02  1.090092068E-01
-3.174163368E-02  1.114536016E-01
-2.719997455E-02  1.134451374E-01
-2.312962160E-02  1.150145766E-01
-1.952200037E-02  1.161992309E-01
-1.635796056E-02  1.170394589E-01
-1.361099941E-02  1.175758649E-01
-1.125007969E-02  1.178472493E-01
-9.241927134E-03  1.178892594E-01
-7.552788620E-03  1.177336294E-01
-6.149694141E-03  1.174078764E-01
-5.001297869E-03  1.169353207E-01
-4.078383847E-03  1.163353186E-01
-3.354118642E-03  1.156236177E-01
-2.804122656E-03  1.148127663E-01
-2.406418466E-03  1.139125333E-01
-2.141301184E-03  1.129303072E-01
-1.991164041E-03  1.118714588E-01
-1.940302593E-03  1.107396591E-01
-1.974713372E-03  1.095371520E-01
-2.081897111E-03  1.082649830E-01
-2.250672600E-03  1.069231903E-01
-2.471004445E-03  1.055109636E-01
-2.733846146E-03  1.040267778E-01
-3.030998824E-03  1.024685081E-01
-3.354985268E-03  1.008335340E-01
-3.698938732E-03  9.911883850E-02
-4.056505877E-03  9.732110812E-02
-4.421763378E-03  9.543684046E-02
-4.789147891E-03  9.346246324E-02
-5.153399345E-03  9.139446954E-02
-5.509517715E-03  8.922957209E-02
-5.852733587E-03  8.696487830E-02
-6.178492928E-03  8.459808596E-02
-6.482456373E-03  8.212769738E-02
-6.760513167E-03  7.955324738E-02
-7.008809471E-03  7.687553800E-02
-7.223790204E-03  7.409686991E-02
-7.402252812E-03  7.122125822E-02
-7.541410509E-03  6.825461804E-02
-7.638961579E-03  6.520490427E-02
-7.693160424E-03  6.208218952E-02
-7.702885296E-03  5.889866600E-02
-7.667697159E-03  5.566855957E-02
-7.587884033E-03  5.240794901E-02
-7.464485590E-03  4.913448949E-02
-7.299293661E-03  4.586704588E-02
-7.094825733E-03  4.262524873E-02
-6.854270314E-03  3.942899246E-02
-6.581405067E-03  3.629790037E-02
-6.280490643E-03  3.325078454E-02
-5.956144995E-03  3.030512966E-02
-5.613204316E-03  2.747662782E-02
-5.256577603E-03  2.477878756E-02
-4.891102013E-03  2.222263419E-02
-4.521405678E-03  1.981651142E-02
-4.151783635E-03  1.756598655E-02
-3.786091009E-03  1.547385447E-02
-3.427655897E-03  1.354022950E-02
-3.079212573E-03  1.176270926E-02
-2.742853879E-03  1.013659185E-02
-2.420000101E-03  8.655126017E-03
-2.111380273E-03  7.309773794E-03
-1.817020697E-03  6.090466226E-03
-1.536234532E-03  4.985834015E-03
-1.267605386E-03  3.983396913E-03
-1.008956948E-03  3.069697074E-03
-7.572995027E-04  2.230362622E-03
-5.087426805E-04  1.450087770E-03
-2.583615412E-04  7.125147262E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.748431148E-04 -4.720534186E-04
 9.712041228E-04 -9.499564921E-04
 1.500722359E-03 -1.446908902E-03
 2.074468261E-03 -1.974761253E-03
 2.703068156E-03 -2.544296939E-03
 3.396762333E-03 -3.165406857E-03
 4.165404110E-03 -3.847176397E-03
 5.018406457E-03 -4.597900086E-03
 5.964642415E-03 -5.425036862E-03
 7.012305974E-03 -6.335117725E-03
 8.168741022E-03 -7.333617262E-03
 9.440247381E-03 -8.424800886E-03
 1.083187456E-02 -9.611560338E-03
 1.234721541E-02 -1.089525083E-02
 1.398821338E-02 -1.227554378E-02
 1.575499751E-02 -1.375030906E-02
 1.764575971E-02 -1.531554016E-02
 1.965668730E-02 -1.696533382E-02
 2.178196188E-02 -1.869193291E-02
 2.401383169E-02 -2.048583781E-02
 2.634276039E-02 -2.233598666E-02
 2.875764983E-02 -2.423000003E-02
 3.124612866E-02 -2.615448041E-02
 3.379489401E-02 -2.809535239E-02
 3.639008858E-02 -3.003822627E-02
 3.901769339E-02 -3.196876545E-02
 4.166391495E-02 -3.387303817E-02
 4.431554654E-02 -3.573783555E-02
 4.696028618E-02 -3.755094073E-02
 4.958699745E-02 -3.930133862E-02
 5.218590440E-02 -4.097935992E-02
 5.474871687E-02 -4.257675861E-02
 5.726868749E-02 -4.408672597E-02
 5.974060566E-02 -4.550384830E-02
 6.216073725E-02 -4.682401765E-02
 6.452672049E-02 -4.804430672E-02
 6.683742964E-02 -4.916281897E-02
 6.909281776E-02 -5.017852503E-02
 7.129374906E-02 -5.109109469E-02
 7.344182980E-02 -5.190073270E-02
 7.553924500E-02 -5.260802437E-02
 7.758860630E-02 -5.321379541E-02
 7.959281452E-02 -5.371898873E-02
 8.155493896E-02 -5.412455948E-02
 8.347811400E-02 -5.443138855E-02
 8.536545258E-02 -5.464021388E-02
 8.721997551E-02 -5.475157839E-02
 8.904455457E-02 -5.476579306E-02
 9.084186773E-02 -5.468291371E-02
 9.261436404E-02 -5.450272986E-02
 9.436423628E-02 -5.422476447E-02
 9.609339919E-02 -5.384828361E-02
 9.780347164E-02 -5.337231536E-02
 9.949576102E-02 -5.279567756E-02
 1.011712488E-01 -5.211701466E-02
 1.028305764E-01 -5.133484384E-02
 1.044740303E-01 -5.044761110E-02
 1.061015274E-01 -4.945375828E-02
 1.077125999E-01 -4.835180166E-02
 1.093063809E-01 -4.714042327E-02
 1.108815920E-01 -4.581857538E-02
 1.124365347E-01 -4.438559837E-02
 1.139690878E-01 -4.284135139E-02
 1.154767131E-01 -4.118635442E-02
 1.169564727E-01 -3.942193872E-02
 1.184050601E-01 -3.755040153E-02
 1.198188489E-01 -3.557515886E-02
 1.211939600E-01 -3.350088855E-02
 1.225263497E-01 -3.133365404E-02
 1.238119176E-01 -2.908099809E-02
 1.250466340E-01 -2.675199467E-02
 1.262266809E-01 -2.435724779E-02
 1.273486034E-01 -2.190882707E-02
 1.284094615E-01 -1.942013245E-02
 1.294069744E-01 -1.690568472E-02
 1.303396465E-01 -1.438084289E-02
 1.312068652E-01 -1.186145589E-02
 1.320089611E-01 -9.363461207E-03
 1.327472250E-01 -6.902448856E-03
 1.334238765E-01 -4.493212908E-03
 1.340419854E-01 -2.149314931E-03
 1.346053494E-01  1.173161843E-04
 1.351183361E-01  2.296725857E-03
 1.355856985E-01  4.381199032E-03
 1.360123768E-01  6.365436842E-03
 1.364032994E-01  8.246639214E-03
 1.367631925E-01  1.002449455E-02
 1.370964104E-01  1.170108370E-02
 1.374067926E-01  1.328071038E-02
 1.376975517E-01  1.476967378E-02
 1.379711932E-01  1.617600072E-02
 1.382294672E-01  1.750915561E-02
 1.384733462E-01  1.877974504E-02
 1.387030248E-01  1.999923245E-02
 1.389179341E-01  2.117967524E-02
 1.391167648E-01  2.233349431E-02
 1.392974885E-01  2.347328262E-02
 1.394573734E-01  2.461165664E-02
 1.395929834E-01  2.576115227E-02
 1.397001539E-01  2.693416419E-02
 1.397739362E-01  2.814292627E-02
 1.398085006E-01  2.939952893E-02
 1.397969874E-01  3.071596831E-02
 1.397312936E-01  3.210422059E-02
 1.396017800E-01  3.357633397E-02
 1.393968808E-01  3.514452849E-02
 1.391025941E-01  3.682129177E-02
 1.387018291E-01  3.861945506E-02
 1.381735839E-01  4.055222892E-02
 1.374919260E-01  4.263317118E-02
 1.366247550E-01  4.487605050E-02
 1.355323349E-01  4.729455779E-02
 1.341656081E-01  4.990180390E-02
 1.324643448E-01  5.270952808E-02
 1.303552444E-01  5.572692873E-02
 1.277502074E-01  5.895902230E-02
 1.245451306E-01  6.240444567E-02
 1.206197557E-01  6.605265458E-02
 1.158392984E-01  6.988055301E-02
 1.100587574E-01  7.384873319E-02
 1.031308723E-01  7.789772551E-02
 9.491852915E-02  8.194494283E-02
 8.531185134E-02  8.588330513E-02
 7.424913334E-02  8.958273910E-02
 6.173920557E-02  9.289569566E-02
 4.788107477E-02  9.566733522E-02
 3.287543975E-02  9.775001107E-02
 1.702282691E-02  9.902027968E-02
 7.052751352E-04  9.939533760E-02
-1.564744069E-02  9.884517080E-02
-3.160140973E-02  9.739730531E-02
-4.676310136E-02  9.513284922E-02
-6.081556703E-02  9.217486399E-02
-7.353988376E-02  8.867202969E-02
-8.481994158E-02  8.478134720E-02
-9.463299296E-02  8.065313717E-02
-1.030309860E-01  7.642030309E-02
-1.101182100E-01  7.219238035E-02
-1.160297309E-01  6.805379322E-02
-1.209133749E-01  6.406517708E-02
-1.249163698E-01  6.026652894E-02
-1.281765673E-01  5.668114481E-02
-1.308175093E-01  5.331961056E-02
-1.329463728E-01  5.018341245E-02
-1.346538582E-01  4.726796821E-02
-1.360152545E-01  4.456503570E-02
-1.370921112E-01  4.206454610E-02
-1.379341272E-01  3.975594933E-02
-1.385810186E-01  3.762917089E-02
-1.390642266E-01  3.567527265E-02
-1.394084031E-01  3.388689722E-02
-1.396326537E-01  3.225855980E-02
-1.397515430E-01  3.078683645E-02
-1.397758816E-01  2.947048524E-02
-1.397133162E-01  2.831052584E-02
-1.395687476E-01  2.731029501E-02
-1.393445966E-01  2.647548794E-02
-1.390409370E-01  2.581418999E-02
-1.386555109E-01  2.533689738E-02
-1.381836429E-01  2.505652033E-02
-1.376180682E-01  2.498835566E-02
-1.369486937E-01  2.515000949E-02
-1.361623191E-01  2.556124233E-02
-1.352423521E-01  2.624370065E-02
-1.341685672E-01  2.722048986E-02
-1.329169723E-01  2.851553598E-02
-1.314598673E-01  3.015267928E-02
-1.297661910E-01  3.215444603E-02
-1.278022692E-01  3.454045890E-02
-1.255330667E-01  3.732547820E-02
-1.229240263E-01  4.051711841E-02
-1.199435218E-01  4.411335966E-02
-1.165658589E-01  4.810006654E-02
-1.127746412E-01  5.244882345E-02
-1.085661750E-01  5.711547174E-02
-1.039524623E-01  6.203975678E-02
-9.896326161E-02  6.714643204E-02
-9.364672065E-02  7.234800215E-02
-8.806823897E-02  7.754903242E-02
-8.230747905E-02  8.265165289E-02
-7.645377377E-02  8.756161941E-02
-7.060048264E-02  9.219414365E-02
-6.483904634E-02  9.647872107E-02
-5.925352110E-02  1.003623731E-01
-5.391623808E-02  1.038110231E-01
-4.888497817E-02  1.068090565E-01
-4.420175867E-02  1.093573919E-01
-3.989307114E-02  1.114705499E-01
-3.597124036E-02  1.131732468E-01
-3.243650443E-02  1.144969735E-01
-2.927943296E-02  1.154769033E-01
-2.648337062E-02  1.161493261E-01
-2.402668755E-02  1.165496899E-01
-2.188471019E-02  1.167112324E-01
-2.003128137E-02  1.166641306E-01
-1.843995305E-02  1.164350677E-01
-1.708484748E-02  1.160471127E-01
-1.594123904E-02  1.155198168E-01
-1.498591299E-02  1.148694456E-01
-1.419735431E-02  1.141092858E-01
-1.355581252E-02  1.132499812E-01
-1.304328038E-02  1.122998679E-01
-1.264341572E-02  1.112652880E-01
-1.234142850E-02  1.101508744E-01
-1.212394923E-02  1.089597990E-01
-1.197888979E-02  1.076939879E-01
-1.189530434E-02  1.063543035E-01
-1.186325517E-02  1.049406997E-01
-1.187368658E-02  1.034523555E-01
-1.191830868E-02  1.018877915E-01
-1.198949200E-02  1.002449771E-01
-1.208017367E-02  9.852143357E-02
-1.218377554E-02  9.671433771E-02
-1.229413447E-02  9.482063339E-02
-1.240544538E-02  9.283715396E-02
-1.251221734E-02  9.076076032E-02
-1.260924334E-02  8.858849745E-02
-1.269158423E-02  8.631777087E-02
-1.275456721E-02  8.394654306E-02
-1.279379921E-02  8.147354759E-02
-1.280519478E-02  7.889851650E-02
-1.278501790E-02  7.622241385E-02
-1.272993605E-02  7.344766562E-02
-1.263708433E-02  7.057837382E-02
-1.250413619E-02  6.762050048E-02
-1.232937650E-02  6.458200607E-02
-1.211177181E-02  6.147292674E-02
-1.185103202E-02  5.830537620E-02
-1.154765762E-02  5.509346077E-02
-1.120296651E-02  5.185310084E-02
-1.081909574E-02  4.860175764E-02
-1.039897432E-02  4.535807098E-02
-9.946265536E-03  4.214142088E-02
-9.465278981E-03  3.897143208E-02
-8.960855015E-03  3.586744616E-02
-8.438226407E-03  3.284798880E-02
-7.902863667E-03  2.993026095E-02
-7.360311778E-03  2.712968075E-02
-6.816026500E-03  2.445949897E-02
-6.275218137E-03  2.193050505E-02
-5.742709689E-03  1.955083332E-02
-5.222814804E-03  1.732587170E-02
-4.719239028E-03  1.525826816E-02
-4.235005814E-03  1.334802379E-02
-3.772406735E-03  1.159265698E-02
-3.332973470E-03  9.987420051E-03
-2.917467597E-03  8.525548081E-03
-2.525882934E-03  7.198519832E-03
-2.157454213E-03  5.996311319E-03
-1.810665074E-03  4.907624254E-03
-1.483247714E-03  3.920073263E-03
-1.172165752E-03  3.020317285E-03
-8.735709505E-04  2.194121542E-03
-5.827229882E-04  1.426336529E-03
-2.938594317E-04  7.007793406E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.599551787E-04 -4.978695493E-04
 9.401374269E-04 -1.003691642E-03
 1.451771768E-03 -1.531245923E-03
 2.005494559E-03 -2.092969545E-03
 2.611478129E-03 -2.700238688E-03
 3.279489871E-03 -3.363540765E-03
 4.018893785E-03 -4.092556717E-03
 4.838601286E-03 -4.896168815E-03
 5.746977678E-03 -5.782407033E-03
 6.751711066E-03 -6.758345963E-03
 7.859651311E-03 -7.829964088E-03
 9.076627934E-03 -9.001977688E-03
 1.040725734E-02 -1.027766256E-02
 1.185475123E-02 -1.165867762E-02
 1.342073910E-02 -1.314490506E-02
 1.510511872E-02 -1.473432206E-02
 1.690594777E-02 -1.642291803E-02
 1.881938913E-02 -1.820466981E-02
 2.083971976E-02 -2.007158431E-02
 2.295940949E-02 -2.201381396E-02
 2.516927202E-02 -2.401984563E-02
 2.745868507E-02 -2.607675816E-02
 2.981587148E-02 -2.817053834E-02
 3.222822857E-02 -3.028644050E-02
 3.468268872E-02 -3.240937105E-02
 3.716609216E-02 -3.452427751E-02
 3.966555198E-02 -3.661652115E-02
 4.216879230E-02 -3.867221407E-02
 4.466444351E-02 -4.067850489E-02
 4.714228193E-02 -4.262380156E-02
 4.959340637E-02 -4.449792480E-02
 5.201034855E-02 -4.629219119E-02
 5.438711920E-02 -4.799942913E-02
 5.671919541E-02 -4.961393519E-02
 5.900345762E-02 -5.113138066E-02
 6.123808663E-02 -5.254867992E-02
 6.342243152E-02 -5.386383248E-02
 6.555685917E-02 -5.507574997E-02
 6.764259522E-02 -5.618407822E-02
 6.968156481E-02 -5.718902276E-02
 7.167623958E-02 -5.809118423E-02
 7.362949598E-02 -5.889140822E-02
 7.554448786E-02 -5.959065250E-02
 7.742453503E-02 -6.018987284E-02
 7.927302825E-02 -6.068992777E-02
 8.109334994E-02 -6.109150149E-02
 8.288880940E-02 -6.139504362E-02
 8.466259067E-02 -6.160072442E-02
 8.641771091E-02 -6.170840362E-02
 8.815698723E-02 -6.171761144E-02
 8.988300962E-02 -6.162754042E-02
 9.159811794E-02 -6.143704706E-02
 9.330438109E-02 -6.114466272E-02
 9.500357664E-02 -6.074861345E-02
 9.669716953E-02 -6.024684920E-02
 9.838628871E-02 -5.963708293E-02
 1.000717011E-01 -5.891684076E-02
 1.017537827E-01 -5.808352465E-02
 1.034324864E-01 -5.713448914E-02
 1.051073085E-01 -5.606713390E-02
 1.067772542E-01 -5.487901384E-02
 1.084408040E-01 -5.356796779E-02
 1.100958852E-01 -5.213226661E-02
 1.117398504E-01 -5.057078001E-02
 1.133694676E-01 -4.888316025E-02
 1.149809266E-01 -4.707003877E-02
 1.165698655E-01 -4.513322974E-02
 1.181314232E-01 -4.307593174E-02
 1.196603192E-01 -4.090291640E-02
 1.211509647E-01 -3.862069055E-02
 1.225976044E-01 -3.623761639E-02
 1.239944861E-01 -3.376397405E-02
 1.253360533E-01 -3.121195125E-02
 1.266171521E-01 -2.859554770E-02
 1.278332398E-01 -2.593038599E-02
 1.289805845E-01 -2.323342720E-02
 1.300564373E-01 -2.052259669E-02
 1.310591668E-01 -1.781633344E-02
 1.319883421E-01 -1.513308398E-02
 1.328447562E-01 -1.249076769E-02
 1.336303872E-01 -9.906244187E-03
 1.343482976E-01 -7.394813874E-03
 1.350024807E-01 -4.969780706E-03
 1.355976631E-01 -2.642100789E-03
 1.361390793E-01 -4.201333092E-04
 1.366322335E-01  1.690498138E-03
 1.370826639E-01  3.686934168E-03
 1.374957236E-01  5.569006160E-03
 1.378763882E-01  7.339074810E-03
 1.382290979E-01  9.001798860E-03
 1.385576370E-01  1.056385434E-02
 1.388650510E-01  1.203362489E-02
 1.391535979E-01  1.342088254E-02
 1.394247292E-01  1.473647581E-02
 1.396790921E-01  1.599203920E-02
 1.399165459E-01  1.719973458E-02
 1.401361846E-01  1.837203193E-02
 1.403363554E-01  1.952153368E-02
 1.405146659E-01  2.066084442E-02
 1.406679701E-01  2.180248556E-02
 1.407923240E-01  2.295885271E-02
 1.408829011E-01  2.414221230E-02
 1.409338539E-01  2.536473265E-02
 1.409381111E-01  2.663854403E-02
 1.408870891E-01  2.797582055E-02
 1.407703017E-01  2.938887575E-02
 1.405748409E-01  3.089026113E-02
 1.402847005E-01  3.249285388E-02
 1.398799114E-01  3.420991555E-02
 1.393354520E-01  3.605509654E-02
 1.386199025E-01  3.804235307E-02
 1.376938195E-01  4.018573144E-02
 1.365078261E-01  4.249896077E-02
 1.350004571E-01  4.499477935E-02
 1.330958631E-01  4.768390449E-02
 1.307015862E-01  5.057354494E-02
 1.277067754E-01  5.366535689E-02
 1.239814200E-01  5.695277257E-02
 1.193774252E-01  6.041770145E-02
 1.137326035E-01  6.402674049E-02
 1.068788012E-01  6.772724866E-02
 9.865527251E-02  7.144394134E-02
 8.892784294E-02  7.507700039E-02
 7.761317596E-02  7.850296584E-02
 6.470554398E-02  8.157969272E-02
 5.030123782E-02  8.415620394E-02
 3.461396194E-02  8.608721796E-02
 1.797444375E-02  8.725059913E-02
 8.100086539E-04  8.756445887E-02
-1.639504024E-02  8.699987389E-02
-3.315137681E-02  8.558579653E-02
-4.901777300E-02  8.340472400E-02
-6.364378640E-02  8.058031435E-02
-7.679408822E-02  7.726025540E-02
-8.835241740E-02  7.359847173E-02
-9.830860355E-02  6.974010852E-02
-1.067351876E-01  6.581122779E-02
-1.137605105E-01  6.191356201E-02
-1.195435721E-01  5.812353278E-02
-1.242537004E-01  5.449422446E-02
-1.280560334E-01  5.105898916E-02
-1.311024484E-01  4.783562767E-02
-1.335268810E-01  4.483044561E-02
-1.354437998E-01  4.204180271E-02
-1.369487163E-01  3.946300749E-02
-1.381198486E-01  3.708455616E-02
-1.390203132E-01  3.489579133E-02
-1.397004378E-01  3.288608601E-02
-1.401999559E-01  3.104566012E-02
-1.405499604E-01  2.936612488E-02
-1.407745667E-01  2.784083355E-02
-1.408922817E-01  2.646509920E-02
-1.409170983E-01  2.523632503E-02
-1.408593444E-01  2.415407950E-02
-1.407263186E-01  2.322013850E-02
-1.405227446E-01  2.243850838E-02
-1.402510680E-01  2.181543732E-02
-1.399116215E-01  2.135941694E-02
-1.395026755E-01  2.108117097E-02
-1.390203940E-01  2.099362295E-02
-1.384587105E-01  2.111182971E-02
-1.378091463E-01  2.145286120E-02
-1.370605923E-01  2.203560133E-02
-1.361990886E-01  2.288043728E-02
-1.352076411E-01  2.400879872E-02
-1.340661294E-01  2.544250363E-02
-1.327513723E-01  2.720286677E-02
-1.312374275E-01  2.930953255E-02
-1.294962091E-01  3.177901049E-02
-1.274985003E-01  3.462292110E-02
-1.252154179E-01  3.784600644E-02
-1.226203439E-01  4.144402149E-02
-1.196912683E-01  4.540169518E-02
-1.164134030E-01  4.969102097E-02
-1.127818248E-01  5.427018665E-02
-1.088038197E-01  5.908345881E-02
-1.045005509E-01  6.406227697E-02
-9.990769329E-02  6.912767674E-02
-9.507477781E-02  7.419396174E-02
-9.006316720E-02  7.917331838E-02
-8.494281028E-02  8.398086983E-02
-7.978813502E-02  8.853955461E-02
-7.467359076E-02  9.278422715E-02
-6.966939340E-02  9.666451393E-02
-6.483795854E-02  1.001461831E-01
-6.023135087E-02  1.032110357E-01
-5.588988320E-02  1.058555428E-01
-5.184181353E-02  1.080885895E-01
-4.810395276E-02  1.099287346E-01
-4.468292324E-02  1.114013619E-01
-4.157679630E-02  1.125360160E-01
-3.877686883E-02  1.133641126E-01
-3.626939466E-02  1.139171157E-01
-3.403714843E-02  1.142251945E-01
-3.206075582E-02  1.143163206E-01
-3.031976755E-02  1.142157346E-01
-2.879348555E-02  1.139457040E-01
-2.746156710E-02  1.135254923E-01
-2.630444164E-02  1.129714726E-01
-2.530357666E-02  1.122973293E-01
-2.444162677E-02  1.115143056E-01
-2.370249572E-02  1.106314667E-01
-2.307133609E-02  1.096559591E-01
-2.253450614E-02  1.085932523E-01
-2.207949899E-02  1.074473575E-01
-2.169485530E-02  1.062210212E-01
-2.137006787E-02  1.049158935E-01
-2.109548384E-02  1.035326747E-01
-2.086220891E-02  1.020712446E-01
-2.066201631E-02  1.005307774E-01
-2.048726285E-02  9.890984924E-02
-2.033081344E-02  9.720654219E-02
-2.018597548E-02  9.541855091E-02
-2.004644412E-02  9.354329575E-02
-1.990625942E-02  9.157804749E-02
-1.975977638E-02  8.952006713E-02
-1.960164867E-02  8.736676353E-02
-1.942682677E-02  8.511587044E-02
-1.923057102E-02  8.276564268E-02
-1.900847962E-02  8.031506941E-02
-1.875653113E-02  7.776410003E-02
-1.847114009E-02  7.511387570E-02
-1.814922389E-02  7.236695698E-02
-1.778827747E-02  6.952753549E-02
-1.738645179E-02  6.660161567E-02
-1.694263101E-02  6.359715145E-02
-1.645650214E-02  6.052412250E-02
-1.592861098E-02  5.739453615E-02
-1.536039793E-02  5.422234376E-02
-1.475420763E-02  5.102326505E-02
-1.411326815E-02  4.781451916E-02
-1.344163654E-02  4.461446836E-02
-1.274411027E-02  4.144218682E-02
-1.202610649E-02  3.831697363E-02
-1.129351328E-02  3.525783395E-02
-1.055251960E-02  3.228295587E-02
-9.809432170E-03  2.940921104E-02
-9.070488581E-03  2.665170542E-02
-8.341675795E-03  2.402340288E-02
-7.628562823E-03  2.153483798E-02
-6.936154633E-03  1.919392748E-02
-6.268772480E-03  1.700588296E-02
-5.629963496E-03  1.497321935E-02
-5.022440033E-03  1.309584872E-02
-4.448046988E-03  1.137124385E-02
-3.907753430E-03  9.794652988E-03
-3.401663274E-03  8.359346131E-03
-2.929038576E-03  7.056872653E-03
-2.488328226E-03  5.877311357E-03
-2.077194199E-03  4.809495341E-03
-1.692527093E-03  3.841195803E-03
-1.330442090E-03  2.959250428E-03
-9.862457442E-04  2.149622903E-03
-6.543627060E-04  1.397380115E-03
-3.282095627E-04  6.865724666E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.431627132E-04 -5.229355891E-04
 9.050729556E-04 -1.055849331E-03
 1.396499294E-03 -1.613076619E-03
 1.927600970E-03 -2.207615568E-03
 2.508052548E-03 -2.851407996E-03
 3.147104346E-03 -3.555509054E-03
 3.853586964E-03 -4.330164861E-03
 4.635866930E-03 -5.184813604E-03
 5.501760050E-03 -6.128023294E-03
 6.458409283E-03 -7.167378344E-03
 7.512134739E-03 -8.309327119E-03
 8.668264524E-03 -9.559003192E-03
 9.930956518E-03 -1.092003405E-02
 1.130302245E-02 -1.239435201E-02
 1.278576664E-02 -1.398202283E-02
 1.437885235E-02 -1.568110776E-02
 1.608020827E-02 -1.748757386E-02
 1.788598644E-02 -1.939526572E-02
 1.979058068E-02 -2.139594856E-02
 2.178671108E-02 -2.347942837E-02
 2.386557601E-02 -2.563374987E-02
 2.601706816E-02 -2.784546697E-02
 2.823004647E-02 -3.009997519E-02
 3.049265134E-02 -3.238189004E-02
 3.279264695E-02 -3.467545196E-02
 3.511777240E-02 -3.696493603E-02
 3.745608311E-02 -3.923504436E-02
 3.979626484E-02 -4.147126127E-02
 4.212790528E-02 -4.366015422E-02
 4.444171231E-02 -4.578960861E-02
 4.672967210E-02 -4.784898974E-02
 4.898514491E-02 -4.982923061E-02
 5.120290094E-02 -5.172284928E-02
 5.337910168E-02 -5.352390337E-02
 5.551123525E-02 -5.522789230E-02
 5.759801545E-02 -5.683161917E-02
 5.963925494E-02 -5.833302481E-02
 6.163572261E-02 -5.973100586E-02
 6.358899411E-02 -6.102522725E-02
 6.550130336E-02 -6.221593804E-02
 6.737540089E-02 -6.330379714E-02
 6.921442340E-02 -6.428971380E-02
 7.102177733E-02 -6.517470578E-02
 7.280103763E-02 -6.595977651E-02
 7.455586199E-02 -6.664581153E-02
 7.628991985E-02 -6.723349326E-02
 7.800683458E-02 -6.772323284E-02
 7.971013712E-02 -6.811511740E-02
 8.140322894E-02 -6.840887079E-02
 8.308935194E-02 -6.860382632E-02
 8.477156311E-02 -6.869890990E-02
 8.645271174E-02 -6.869263262E-02
 8.813541701E-02 -6.858309219E-02
 8.982204427E-02 -6.836798300E-02
 9.151467809E-02 -6.804461535E-02
 9.321509097E-02 -6.760994476E-02
 9.492470645E-02 -6.706061297E-02
 9.664455617E-02 -6.639300250E-02
 9.837523067E-02 -6.560330750E-02
 1.001168245E-01 -6.468762328E-02
 1.018688767E-01 -6.364205772E-02
 1.036303093E-01 -6.246286698E-02
 1.053993662E-01 -6.114661771E-02
 1.071735574E-01 -5.969037673E-02
 1.089496129E-01 -5.809192762E-02
 1.107234531E-01 -5.635001149E-02
 1.124901827E-01 -5.446458601E-02
 1.142441142E-01 -5.243709381E-02
 1.159788282E-01 -5.027072732E-02
 1.176872758E-01 -4.797067362E-02
 1.193619258E-01 -4.554431975E-02
 1.209949571E-01 -4.300139699E-02
 1.225784919E-01 -4.035404241E-02
 1.241048599E-01 -3.761675845E-02
 1.255668823E-01 -3.480625587E-02
 1.269581572E-01 -3.194117322E-02
 1.282733258E-01 -2.904167552E-02
 1.295083012E-01 -2.612894550E-02
 1.306604392E-01 -2.322459162E-02
 1.317286372E-01 -2.035000585E-02
 1.327133523E-01 -1.752570988E-02
 1.336165360E-01 -1.477073075E-02
 1.344414927E-01 -1.210204389E-02
 1.351926727E-01 -9.534115614E-03
 1.358754176E-01 -7.078567530E-03
 1.364956784E-01 -4.743974296E-03
 1.370597257E-01 -2.535795300E-03
 1.375738718E-01 -4.564307398E-04
 1.380442204E-01  1.494615001E-03
 1.384764529E-01  3.320484959E-03
 1.388756598E-01  5.026660772E-03
 1.392462175E-01  6.620618061E-03
 1.395917082E-01  8.111468708E-03
 1.399148780E-01  9.509609602E-03
 1.402176246E-01  1.082639355E-02
 1.405010073E-01  1.207383407E-02
 1.407652675E-01  1.326435194E-02
 1.410098516E-01  1.441056796E-02
 1.412334257E-01  1.552514360E-02
 1.414338715E-01  1.662066902E-02
 1.416082545E-01  1.770959598E-02
 1.417527513E-01  1.880421226E-02
 1.418625248E-01  1.991665300E-02
 1.419315313E-01  2.105894350E-02
 1.419522414E-01  2.224306738E-02
 1.419152525E-01  2.348105254E-02
 1.418087661E-01  2.478506573E-02
 1.416178969E-01  2.616750385E-02
 1.413237752E-01  2.764106622E-02
 1.409024030E-01  2.921878619E-02
 1.403232192E-01  3.091399284E-02
 1.395473386E-01  3.274016286E-02
 1.385254480E-01  3.471060938E-02
 1.371953778E-01  3.683793916E-02
 1.354794404E-01  3.913319257E-02
 1.332817365E-01  4.160456790E-02
 1.304858054E-01  4.425562747E-02
 1.269532291E-01  4.708290165E-02
 1.225241042E-01  5.007286471E-02
 1.170206102E-01  5.319837635E-02
 1.102551388E-01  5.641488560E-02
 1.020444224E-01  5.965698619E-02
 9.223054159E-02  6.283626121E-02
 8.070834531E-02  6.584165940E-02
 6.745657112E-02  6.854372144E-02
 5.256714027E-02  7.080358839E-02
 3.626470529E-02  7.248671172E-02
 1.890805994E-02  7.347963479E-02
 9.678375700E-04  7.370661954E-02
-1.701891504E-02  7.314204286E-02
-3.450917937E-02  7.181507042E-02
-5.101584891E-02  6.980516749E-02
-6.615692639E-02  6.722972290E-02
-7.968256594E-02  6.422721784E-02
-9.147790269E-02  6.094008548E-02
-1.015462783E-01  5.750063354E-02
-1.099810121E-01  5.402179310E-02
-1.169339633E-01  5.059283933E-02
-1.225869756E-01  4.727914270E-02
-1.271294507E-01  4.412457691E-02
-1.307428863E-01  4.115527468E-02
-1.335916819E-01  3.838373920E-02
-1.358188208E-01  3.581268899E-02
-1.375449315E-01  3.343832576E-02
-1.388694326E-01  3.125293173E-02
-1.398727823E-01  2.924682955E-02
-1.406191635E-01  2.740979891E-02
-1.411591860E-01  2.573206126E-02
-1.415323765E-01  2.420493921E-02
-1.417693471E-01  2.282128092E-02
-1.418936106E-01  2.157572144E-02
-1.419230559E-01  2.046483505E-02
-1.418711141E-01  1.948721789E-02
-1.417476575E-01  1.864352785E-02
-1.415596712E-01  1.793649944E-02
-1.413117339E-01  1.737094402E-02
-1.410063396E-01  1.695373994E-02
-1.406440879E-01  1.669381228E-02
-1.402237624E-01  1.660209781E-02
-1.397423192E-01  1.669148611E-02
-1.391948024E-01  1.697672364E-02
-1.385742063E-01  1.747426288E-02
-1.378713055E-01  1.820203326E-02
-1.370744822E-01  1.917910613E-02
-1.361695848E-01  2.042522166E-02
-1.351398608E-01  2.196014338E-02
-1.339660175E-01  2.380280799E-02
-1.326264707E-01  2.597024536E-02
-1.310978423E-01  2.847626023E-02
-1.293557670E-01  3.132989384E-02
-1.273760446E-01  3.453372317E-02
-1.251361486E-01  3.808210477E-02
-1.226170452E-01  4.195952567E-02
-1.198052168E-01  4.613927408E-02
-1.166947145E-01  5.058267370E-02
-1.132890004E-01  5.523912089E-02
-1.096023089E-01  6.004710912E-02
-1.056602677E-01  6.493631628E-02
-1.014995856E-01  6.983067789E-02
-9.716673454E-02  7.465220080E-02
-9.271570473E-02  7.932512683E-02
-8.820506304E-02  8.377997387E-02
-8.369465539E-02  8.795698887E-02
-7.924234048E-02  9.180864384E-02
-7.490111297E-02  9.530096830E-02
-7.071688280E-02  9.841369764E-02
-6.672705127E-02  1.011393829E-01
-6.295989562E-02  1.034817213E-01
-5.943466975E-02  1.054534172E-01
-5.616226220E-02  1.070738693E-01
-5.314622747E-02  1.083669326E-01
-5.038401418E-02  1.093589236E-01
-4.786824280E-02  1.100769687E-01
-4.558792432E-02  1.105477271E-01
-4.352955043E-02  1.107964750E-01
-4.167801922E-02  1.108465070E-01
-4.001738633E-02  1.107187984E-01
-3.853144877E-02  1.104318669E-01
-3.720417898E-02  1.100017783E-01
-3.602003152E-02  1.094422497E-01
-3.496414576E-02  1.087648093E-01
-3.402246660E-02  1.079789876E-01
-3.318180277E-02  1.070925166E-01
-3.242983891E-02  1.061115255E-01
-3.175511500E-02  1.050407239E-01
-3.114698353E-02  1.038835691E-01
-3.059555267E-02  1.026424158E-01
-3.009162182E-02  1.013186502E-01
-2.962661426E-02  9.991281020E-02
-2.919251063E-02  9.842469625E-02
-2.878178606E-02  9.685347574E-02
-2.838735342E-02  9.519778632E-02
-2.800251454E-02  9.345584224E-02
-2.762092103E-02  9.162554804E-02
-2.723654644E-02  8.970462378E-02
-2.684367089E-02  8.769074508E-02
-2.643687951E-02  8.558170074E-02
-2.601107543E-02  8.337556899E-02
-2.556150795E-02  8.107091247E-02
-2.508381574E-02  7.866698949E-02
-2.457408417E-02  7.616397743E-02
-2.402891535E-02  7.356320134E-02
-2.344550779E-02  7.086735830E-02
-2.282174200E-02  6.808072589E-02
-2.215626697E-02  6.520934104E-02
-2.144858140E-02  6.226113437E-02
-2.069910310E-02  5.924600520E-02
-1.990921924E-02  5.617582345E-02
-1.908131095E-02  5.306434772E-02
-1.821874618E-02  4.992705300E-02
-1.732583651E-02  4.678086713E-02
-1.640775595E-02  4.364382175E-02
-1.547042212E-02  4.053462996E-02
-1.452034316E-02  3.747220958E-02
-1.356443653E-02  3.447517556E-02
-1.260982796E-02  3.156132837E-02
-1.166364072E-02  2.874716607E-02
-1.073278565E-02  2.604744580E-02
-9.823762745E-03  2.347481685E-02
-8.942483279E-03  2.103954128E-02
-8.094120056E-03  1.874931155E-02
-7.282990546E-03  1.660916694E-02
-6.512475136E-03  1.462150416E-02
-5.784969983E-03  1.278617109E-02
-5.101871536E-03  1.110062876E-02
-4.463587749E-03  9.560163130E-03
-3.869569506E-03  8.158127321E-03
-3.318354663E-03  6.886194635E-03
-2.807616499E-03  5.734603637E-03
-2.334207959E-03  4.692378092E-03
-1.894192784E-03  3.747506182E-03
-1.482854320E-03  2.887064845E-03
-1.094672153E-03  2.097275990E-03
-7.232556369E-04  1.363481292E-03
-3.612215139E-04  6.700210713E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.244925635E-04 -5.470955112E-04
 8.660698861E-04 -1.106098953E-03
 1.335003271E-03 -1.691873917E-03
 1.840933338E-03 -2.317950433E-03
 2.392994831E-03 -2.996805281E-03
 2.999878731E-03 -3.740029005E-03
 3.669840246E-03 -4.558398980E-03
 4.410659945E-03 -5.461874041E-03
 5.229564773E-03 -6.459523972E-03
 6.133115791E-03 -7.559406244E-03
 7.127070201E-03 -8.768402480E-03
 8.216226145E-03 -1.009202781E-02
 9.404260032E-03 -1.153422745E-02
 1.069356719E-02 -1.309717586E-02
 1.208511760E-02 -1.478109483E-02
 1.357833862E-02 -1.658410690E-02
 1.517103654E-02 -1.850213967E-02
 1.685936702E-02 -2.052889493E-02
 1.863786267E-02 -2.265589284E-02
 2.049952226E-02 -2.487259736E-02
 2.243596260E-02 -2.716662337E-02
 2.443762902E-02 -2.952402007E-02
 2.649405647E-02 -3.192961940E-02
 2.859416882E-02 -3.436743275E-02
 3.072660115E-02 -3.682107533E-02
 3.288002775E-02 -3.927419549E-02
 3.504347857E-02 -4.171088588E-02
 3.720662790E-02 -4.411605532E-02
 3.936004180E-02 -4.647574393E-02
 4.149537452E-02 -4.877736883E-02
 4.360550813E-02 -5.100989363E-02
 4.568463412E-02 -5.316392030E-02
 4.772827939E-02 -5.523170732E-02
 4.973328249E-02 -5.720712220E-02
 5.169772812E-02 -5.908553919E-02
 5.362084914E-02 -6.086369494E-02
 5.550290605E-02 -6.253951489E-02
 5.734505303E-02 -6.411192279E-02
 5.914919912E-02 -6.558064434E-02
 6.091787136E-02 -6.694601388E-02
 6.265408525E-02 -6.820879123E-02
 6.436122659E-02 -6.936999349E-02
 6.604294672E-02 -7.043074486E-02
 6.770307248E-02 -7.139214583E-02
 6.934553066E-02 -7.225516179E-02
 7.097428615E-02 -7.302053025E-02
 7.259329236E-02 -7.368868507E-02
 7.420645182E-02 -7.425969592E-02
 7.581758500E-02 -7.473322098E-02
 7.743040487E-02 -7.510847106E-02
 7.904849493E-02 -7.538418354E-02
 8.067528835E-02 -7.555860500E-02
 8.231404601E-02 -7.562948176E-02
 8.396783120E-02 -7.559405843E-02
 8.563947913E-02 -7.544908476E-02
 8.733155933E-02 -7.519083217E-02
 8.904632954E-02 -7.481512189E-02
 9.078567989E-02 -7.431736726E-02
 9.255106667E-02 -7.369263358E-02
 9.434343579E-02 -7.293571943E-02
 9.616313663E-02 -7.204126361E-02
 9.800982819E-02 -7.100388224E-02
 9.988238083E-02 -6.981833993E-02
 1.017787780E-01 -6.847975825E-02
 1.036960243E-01 -6.698386299E-02
 1.056300680E-01 -6.532726906E-02
 1.075757469E-01 -6.350779870E-02
 1.095267675E-01 -6.152482390E-02
 1.114757293E-01 -5.937961924E-02
 1.134142025E-01 -5.707570548E-02
 1.153328671E-01 -5.461915975E-02
 1.172217178E-01 -5.201886384E-02
 1.190703319E-01 -4.928666063E-02
 1.208681953E-01 -4.643739012E-02
 1.226050683E-01 -4.348878142E-02
 1.242713745E-01 -4.046118638E-02
 1.258585830E-01 -3.737715271E-02
 1.273595583E-01 -3.426084923E-02
 1.287688480E-01 -3.113737085E-02
 1.300828843E-01 -2.803196386E-02
 1.313000839E-01 -2.496922142E-02
 1.324208369E-01 -2.197230273E-02
 1.334473894E-01 -1.906222695E-02
 1.343836317E-01 -1.625728503E-02
 1.352348128E-01 -1.357259998E-02
 1.360072066E-01 -1.101985174E-02
 1.367077578E-01 -8.607167931E-03
 1.373437323E-01 -6.339168459E-03
 1.379223936E-01 -4.217142277E-03
 1.384507223E-01 -2.239328056E-03
 1.389351873E-01 -4.012679589E-04
 1.393815733E-01  1.303795767E-03
 1.397948619E-01  2.884508752E-03
 1.401791629E-01  4.351000036E-03
 1.405376840E-01  5.714503099E-03
 1.408727315E-01  6.987015270E-03
 1.411857291E-01  8.181003739E-03
 1.414772446E-01  9.309162437E-03
 1.417470114E-01  1.038422091E-02
 1.419939363E-01  1.141880392E-02
 1.422160787E-01  1.242533879E-02
 1.424105924E-01  1.341600643E-02
 1.425736135E-01  1.440273116E-02
 1.427000804E-01  1.539720379E-02
 1.427834645E-01  1.641093218E-02
 1.428153905E-01  1.745531212E-02
 1.427851137E-01  1.854171083E-02
 1.426788216E-01  1.968155285E-02
 1.424787158E-01  2.088639527E-02
 1.421618269E-01  2.216797465E-02
 1.416985118E-01  2.353820153E-02
 1.410505861E-01  2.500906957E-02
 1.401690607E-01  2.659243502E-02
 1.389914858E-01  2.829960828E-02
 1.374389771E-01  3.014068419E-02
 1.354131126E-01  3.212352408E-02
 1.327930747E-01  3.425229595E-02
 1.294336717E-01  3.652549065E-02
 1.251652194E-01  3.893337526E-02
 1.197966450E-01  4.145494316E-02
 1.131234977E-01  4.405459273E-02
 1.049426060E-01  4.667902457E-02
 9.507460253E-02  4.925516737E-02
 8.339409986E-02  5.169023869E-02
 6.986476210E-02  5.387515397E-02
 5.457318779E-02  5.569218936E-02
 3.775250386E-02  5.702691038E-02
 1.978570843E-02  5.778295689E-02
 1.181841025E-03  5.789677224E-02
-1.747475678E-02  5.734854004E-02
-3.559281523E-02  5.616611981E-02
-5.264423424E-02  5.442070005E-02
-6.821930988E-02  5.221543347E-02
-8.205614882E-02  4.967029476E-02
-9.404223651E-02  4.690697849E-02
-1.041939584E-01  4.403683408E-02
-1.126238077E-01  4.115328551E-02
-1.195048160E-01  3.832869904E-02
-1.250389850E-01  3.561472300E-02
-1.294331040E-01  3.304480570E-02
-1.328825786E-01  3.063771934E-02
-1.355622448E-01  2.840124186E-02
-1.376224603E-01  2.633549384E-02
-1.391887398E-01  2.443570357E-02
-1.403634882E-01  2.269435493E-02
-1.412287754E-01  2.110277300E-02
-1.418494514E-01  1.965224470E-02
-1.422761818E-01  1.833477948E-02
-1.425481841E-01  1.714360516E-02
-1.426955726E-01  1.607347695E-02
-1.427412968E-01  1.512085989E-02
-1.427026991E-01  1.428402881E-02
-1.425927378E-01  1.356311682E-02
-1.424209226E-01  1.296013314E-02
-1.421940130E-01  1.247896273E-02
-1.419165194E-01  1.212535478E-02
-1.415910439E-01  1.190690162E-02
-1.412184887E-01  1.183300635E-02
-1.407981578E-01  1.191483331E-02
-1.403277713E-01  1.216523246E-02
-1.398034120E-01  1.259862497E-02
-1.392194215E-01  1.323083367E-02
-1.385682685E-01  1.407883847E-02
-1.378404111E-01  1.516043315E-02
-1.370241841E-01  1.649375804E-02
-1.361057461E-01  1.809668255E-02
-1.350691288E-01  1.998601473E-02
-1.338964338E-01  2.217652358E-02
-1.325682264E-01  2.467977473E-02
-1.310641664E-01  2.750280410E-02
-1.293639075E-01  3.064668564E-02
-1.274482657E-01  3.410508841E-02
-1.253006270E-01  3.786295879E-02
-1.229085123E-01  4.189549853E-02
-1.202651741E-01  4.616762746E-02
-1.173710515E-01  5.063410962E-02
-1.142348903E-01  5.524047460E-02
-1.108743369E-01  5.992478056E-02
-1.073158630E-01  6.462015043E-02
-1.035939535E-01  6.925788851E-02
-9.974959434E-02  7.377087880E-02
-9.582820210E-02  7.809690603E-02
-9.187721894E-02  8.218154279E-02
-8.794363996E-02  8.598031353E-02
-8.407173350E-02  8.945996148E-02
-8.030116425E-02  9.259878060E-02
-7.666565102E-02  9.538610074E-02
-7.319220325E-02  9.782110640E-02
-6.990090345E-02  9.991121645E-02
-6.680514691E-02  1.016702555E-01
-6.391222069E-02  1.031166166E-01
-6.122409787E-02  1.042715654E-01
-5.873833489E-02  1.051577810E-01
-5.644898165E-02  1.057981778E-01
-5.434743937E-02  1.062150122E-01
-5.242322539E-02  1.064292545E-01
-5.066462465E-02  1.064601845E-01
-4.905922248E-02  1.063251700E-01
-4.759432393E-02  1.060395830E-01
-4.625727103E-02  1.056168139E-01
-4.503567215E-02  1.050683527E-01
-4.391755867E-02  1.044039089E-01
-4.289148315E-02  1.036315526E-01
-4.194657207E-02  1.027578616E-01
-4.107254404E-02  1.017880672E-01
-4.025970309E-02  1.007261912E-01
-3.949891438E-02  9.957517380E-02
-3.878156873E-02  9.833699153E-02
-3.809954094E-02  9.701276575E-02
-3.744514586E-02  9.560286528E-02
-3.681109582E-02  9.410700574E-02
-3.619046198E-02  9.252434926E-02
-3.557664234E-02  9.085360861E-02
-3.496333840E-02  8.909315938E-02
-3.434454251E-02  8.724116393E-02
-3.371453757E-02  8.529571024E-02
-3.306791059E-02  8.325496787E-02
-3.239958093E-02  8.111736231E-02
-3.170484397E-02  7.888176727E-02
-3.097942969E-02  7.654771292E-02
-3.021957527E-02  7.411560559E-02
-2.942210953E-02  7.158695231E-02
-2.858454561E-02  6.896458102E-02
-2.770517752E-02  6.625284489E-02
-2.678317458E-02  6.345779752E-02
-2.581866692E-02  6.058732444E-02
-2.481281439E-02  5.765121653E-02
-2.376785148E-02  5.466117185E-02
-2.268710071E-02  5.163071572E-02
-2.157494893E-02  4.857503245E-02
-2.043678223E-02  4.551070813E-02
-1.927887836E-02  4.245539013E-02
-1.810825826E-02  3.942737526E-02
-1.693250138E-02  3.644514509E-02
-1.575953285E-02  3.352687155E-02
-1.459739239E-02  3.068991883E-02
-1.345399669E-02  2.795036876E-02
-1.233690760E-02  2.532259471E-02
-1.125311743E-02  2.281890546E-02
-1.020886144E-02  2.044927472E-02
-9.209465018E-03  1.822116528E-02
-8.259230201E-03  1.613944951E-02
-7.361362876E-03  1.420642155E-02
-6.517939346E-03  1.242189052E-02
-5.729908054E-03  1.078333975E-02
-4.997120263E-03  9.286134477E-03
-4.318381987E-03  7.923758639E-03
-3.691518460E-03  6.688061879E-03
-3.113441970E-03  5.569498288E-03
-2.580213679E-03  4.557340125E-03
-2.087089966E-03  3.639851279E-03
-1.628543716E-03  2.804406572E-03
-1.198250504E-03  2.037543888E-03
-7.890286894E-04  1.324935965E-03
-3.927206975E-04  6.512674488E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.039859361E-04 -5.701923761E-04
 8.232180334E-04 -1.154108287E-03
 1.267431168E-03 -1.767108700E-03
 1.745707664E-03 -2.423223147E-03
 2.266602436E-03 -3.135429259E-03
 2.838207080E-03 -3.915817178E-03
 3.468161818E-03 -4.775658216E-03
 4.163622742E-03 -5.725393298E-03
 4.931191234E-03 -6.774554628E-03
 5.776812446E-03 -7.931633176E-03
 6.705650256E-03 -9.203904774E-03
 7.721946994E-03 -1.059722843E-02
 8.828877214E-03 -1.211583171E-02
 1.002840577E-02 -1.376209920E-02
 1.132116115E-02 -1.553638111E-02
 1.270633507E-02 -1.743683901E-02
 1.418161923E-02 -1.945934521E-02
 1.574318804E-02 -2.159744999E-02
 1.738573483E-02 -2.384242757E-02
 1.910256496E-02 -2.618340707E-02
 2.088574632E-02 -2.860758894E-02
 2.272631279E-02 -3.110054109E-02
 2.461451294E-02 -3.364656279E-02
 2.654009175E-02 -3.622909884E-02
 2.849259119E-02 -3.883118246E-02
 3.046165364E-02 -4.143588308E-02
 3.243731209E-02 -4.402673487E-02
 3.441025254E-02 -4.658812419E-02
 3.637203667E-02 -4.910561761E-02
 3.831527605E-02 -5.156621759E-02
 4.023375345E-02 -5.395853851E-02
 4.212249040E-02 -5.627290203E-02
 4.397776398E-02 -5.850135561E-02
 4.579707863E-02 -6.063762284E-02
 4.757910048E-02 -6.267699683E-02
 4.932356338E-02 -6.461618974E-02
 5.103115542E-02 -6.645315204E-02
 5.270339461E-02 -6.818687415E-02
 5.434250148E-02 -6.981718179E-02
 5.595127464E-02 -7.134453444E-02
 5.753297429E-02 -7.276983402E-02
 5.909121692E-02 -7.409424893E-02
 6.062988320E-02 -7.531905627E-02
 6.215303985E-02 -7.644550391E-02
 6.366487518E-02 -7.747469201E-02
 6.516964751E-02 -7.840747331E-02
 6.667164480E-02 -7.924437032E-02
 6.817515356E-02 -7.998550740E-02
 6.968443499E-02 -8.063055562E-02
 7.120370586E-02 -8.117868825E-02
 7.273712175E-02 -8.162854518E-02
 7.428876037E-02 -8.197820493E-02
 7.586260219E-02 -8.222516325E-02
 7.746250625E-02 -8.236631839E-02
 7.909217867E-02 -8.239796333E-02
 8.075513146E-02 -8.231578650E-02
 8.245462974E-02 -8.211488322E-02
 8.419362524E-02 -8.178978091E-02
 8.597467476E-02 -8.133448253E-02
 8.779984269E-02 -8.074253297E-02
 8.967058752E-02 -8.000711461E-02
 9.158763359E-02 -7.912117821E-02
 9.355083079E-02 -7.807761581E-02
 9.555900677E-02 -7.686948136E-02
 9.760981870E-02 -7.549026361E-02
 9.969961382E-02 -7.393421300E-02
 1.018233107E-01 -7.219672027E-02
 1.039743151E-01 -7.027473903E-02
 1.061444859E-01 -6.816723801E-02
 1.083241667E-01 -6.587566088E-02
 1.105022967E-01 -6.340436391E-02
 1.126666111E-01 -6.076099530E-02
 1.148039357E-01 -5.795677551E-02
 1.169005693E-01 -5.500663790E-02
 1.189427420E-01 -5.192919367E-02
 1.209171240E-01 -4.874649576E-02
 1.228113511E-01 -4.548359205E-02
 1.246145295E-01 -4.216787806E-02
 1.263176776E-01 -3.882828019E-02
 1.279140685E-01 -3.549431969E-02
 1.293994447E-01 -3.219512156E-02
 1.307720881E-01 -2.895843891E-02
 1.320327436E-01 -2.580976151E-02
 1.331844097E-01 -2.277156649E-02
 1.342320205E-01 -1.986275318E-02
 1.351820504E-01 -1.709828374E-02
 1.360420805E-01 -1.448903162E-02
 1.368203584E-01 -1.204182209E-02
 1.375253843E-01 -9.759636177E-03
 1.381655444E-01 -7.641941484E-03
 1.387488077E-01 -5.685110385E-03
 1.392824912E-01 -3.882887806E-03
 1.397730943E-01 -2.226875002E-03
 1.402261946E-01 -7.070020189E-04
 1.406463974E-01  6.880317131E-04
 1.410373246E-01  1.970362696E-03
 1.414016303E-01  3.152622854E-03
 1.417410315E-01  4.247656789E-03
 1.420563372E-01  5.268296803E-03
 1.423474677E-01  6.227193175E-03
 1.426134465E-01  7.136695491E-03
 1.428523563E-01  8.008779874E-03
 1.430612406E-01  8.855016409E-03
 1.432359368E-01  9.686570835E-03
 1.433708194E-01  1.051423435E-02
 1.434584281E-01  1.134847507E-02
 1.434889504E-01  1.219950406E-02
 1.434495216E-01  1.307734757E-02
 1.433232942E-01  1.399191509E-02
 1.430882275E-01  1.495304983E-02
 1.427155377E-01  1.597054324E-02
 1.421677536E-01  1.705408916E-02
 1.413963358E-01  1.821314435E-02
 1.403388498E-01  1.945665187E-02
 1.389157523E-01  2.079257184E-02
 1.370269671E-01  2.222715333E-02
 1.345486204E-01  2.376387483E-02
 1.313305844E-01  2.540198753E-02
 1.271958551E-01  2.713462679E-02
 1.219432290E-01  2.894652905E-02
 1.153551374E-01  3.081152257E-02
 1.072126278E-01  3.269015887E-02
 9.731900748E-02  3.452810394E-02
 8.553217137E-02  3.625614799E-02
 7.180286784E-02  3.779278871E-02
 5.621239534E-02  3.905011414E-02
 3.899966541E-02  3.994300978E-02
 2.056632802E-02  4.040058172E-02
 1.451844748E-03  4.037748033E-02
-1.772156308E-02  3.986215404E-02
-3.632385619E-02  3.887951388E-02
-5.379410311E-02  3.748707701E-02
-6.970067787E-02  3.576571828E-02
-8.377254624E-02  3.380770486E-02
-9.589966583E-02  3.170506223E-02
-1.061093526E-01  2.954056852E-02
-1.145297029E-01  2.738238512E-02
-1.213506748E-01  2.528215622E-02
-1.267901463E-01  2.327571322E-02
-1.310684054E-01  2.138532829E-02
-1.343914986E-01  1.962260522E-02
-1.369421227E-01  1.799137689E-02
-1.388760932E-01  1.649025711E-02
-1.403224630E-01  1.511470620E-02
-1.413857370E-01  1.385860204E-02
-1.421490627E-01  1.271537676E-02
-1.426776814E-01  1.167880426E-02
-1.430222189E-01  1.074352387E-02
-1.432216077E-01  9.905374455E-03
-1.433055633E-01  9.161597955E-03
-1.432966118E-01  8.510956486E-03
-1.432117086E-01  7.953794677E-03
-1.430635003E-01  7.492068534E-03
-1.428612879E-01  7.129354430E-03
-1.426117432E-01  6.870845834E-03
-1.423194257E-01  6.723340917E-03
-1.419871372E-01  6.695220537E-03
-1.416161462E-01  6.796413150E-03
-1.412063072E-01  7.038340402E-03
-1.407560962E-01  7.433834514E-03
-1.402625818E-01  7.997015856E-03
-1.397213496E-01  8.743116392E-03
-1.391263977E-01  9.688232133E-03
-1.384700259E-01  1.084898565E-02
-1.377427430E-01  1.224207883E-02
-1.369332200E-01  1.388371692E-02
-1.360283240E-01  1.578888921E-02
-1.350132686E-01  1.797049953E-02
-1.338719167E-01  2.043835401E-02
-1.325872679E-01  2.319803264E-02
-1.311421520E-01  2.624969724E-02
-1.295201307E-01  2.958691767E-02
-1.277065827E-01  3.319562754E-02
-1.256899151E-01  3.705334433E-02
-1.234628096E-01  4.112879803E-02
-1.210233782E-01  4.538210071E-02
-1.183760907E-01  4.976555045E-02
-1.155323333E-01  5.422509714E-02
-1.125104886E-01  5.870241233E-02
-1.093354795E-01  6.313741415E-02
-1.060377857E-01  6.747102150E-02
-1.026520165E-01  7.164786668E-02
-9.921518523E-02  7.561869568E-02
-9.576486408E-02  7.934223040E-02
-9.233740857E-02  8.278634846E-02
-8.896641114E-02  8.592853424E-02
-8.568149949E-02  8.875564877E-02
-8.250753651E-02  9.126313978E-02
-7.946422378E-02  9.345385510E-02
-7.656606649E-02  9.533663389E-02
-7.382262934E-02  9.692483428E-02
-7.123900045E-02  9.823492447E-02
-6.881638218E-02  9.928522476E-02
-6.655273730E-02  1.000948502E-01
-6.444343472E-02  1.006828706E-01
-6.248185478E-02  1.010676823E-01
-6.065992942E-02  1.012665680E-01
-5.896860478E-02  1.012954167E-01
-5.739822298E-02  1.011685698E-01
-5.593882651E-02  1.008987632E-01
-5.458039223E-02  1.004971383E-01
-5.331300415E-02  9.997329903E-02
-5.212697471E-02  9.933539693E-02
-5.101292402E-02  9.859023214E-02
-4.996182589E-02  9.774335988E-02
-4.896502822E-02  9.679919711E-02
-4.801425469E-02  9.576112603E-02
-4.710159323E-02  9.463159292E-02
-4.621947632E-02  9.341220285E-02
-4.536065731E-02  9.210381163E-02
-4.451818620E-02  9.070661737E-02
-4.368538815E-02  8.922025450E-02
-4.285584762E-02  8.764389350E-02
-4.202340045E-02  8.597634965E-02
-4.118213643E-02  8.421620401E-02
-4.032641400E-02  8.236193929E-02
-3.945088907E-02  8.041209276E-02
-3.855055860E-02  7.836542714E-02
-3.762081989E-02  7.622111901E-02
-3.665754465E-02  7.397896259E-02
-3.565716693E-02  7.163958462E-02
-3.461678186E-02  6.920466370E-02
-3.353425138E-02  6.667714527E-02
-3.240831165E-02  6.406144089E-02
-3.123867529E-02  6.136359903E-02
-3.002612102E-02  5.859143318E-02
-2.877256219E-02  5.575459327E-02
-2.748108607E-02  5.286456753E-02
-2.615595637E-02  4.993460468E-02
-2.480257301E-02  4.697955039E-02
-2.342738555E-02  4.401559733E-02
-2.203775978E-02  4.105995444E-02
-2.064180019E-02  3.813044717E-02
-1.924813466E-02  3.524506663E-02
-1.786567087E-02  3.242149012E-02
-1.650333624E-02  2.967659854E-02
-1.516981470E-02  2.702601671E-02
-1.387329391E-02  2.448370128E-02
-1.262123546E-02  2.206159661E-02
-1.142017859E-02  1.976937406E-02
-1.027558516E-02  1.761426303E-02
-9.191729927E-03  1.560097565E-02
-8.171637240E-03  1.373172020E-02
-7.217061382E-03  1.200629289E-02
-6.328505469E-03  1.042223353E-02
-5.505271404E-03  8.975027796E-03
-4.745531958E-03  7.658337344E-03
-4.046415228E-03  6.464239391E-03
-3.404091360E-03  5.383457791E-03
-2.813851425E-03  4.405569303E-03
-2.270168475E-03  3.519170180E-03
-1.766730852E-03  2.711989514E-03
-1.296437537E-03  1.970936523E-03
-8.513445194E-04  1.282068789E-03
-4.225495588E-04  6.304671433E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.816988829E-04 -5.920697538E-04
 7.766388400E-04 -1.199546555E-03
 1.193981101E-03 -1.838254744E-03
 1.642212178E-03 -2.522687692E-03
 2.129269484E-03 -3.266286468E-03
 2.662607725E-03 -4.081601723E-03
 3.249215236E-03 -4.980358145E-03
 3.895587940E-03 -5.973437091E-03
 4.607667878E-03 -7.070790943E-03
 5.390753222E-03 -8.281302013E-03
 6.249387039E-03 -9.612599082E-03
 7.187232797E-03 -1.107084561E-02
 8.206945435E-03 -1.266051494E-02
 9.310047582E-03 -1.438416919E-02
 1.049682105E-02 -1.624225936E-02
 1.176622371E-02 -1.823296458E-02
 1.311584141E-02 -2.035208733E-02
 1.454188288E-02 -2.259301960E-02
 1.603922388E-02 -2.494679113E-02
 1.760150344E-02 -2.740220619E-02
 1.922127164E-02 -2.994606921E-02
 2.089018490E-02 -3.256349323E-02
 2.259924044E-02 -3.523827864E-02
 2.433903904E-02 -3.795334385E-02
 2.610006234E-02 -4.069118553E-02
 2.787295019E-02 -4.343434356E-02
 2.964876353E-02 -4.616584566E-02
 3.141921964E-02 -4.886960904E-02
 3.317688940E-02 -5.153078018E-02
 3.491534913E-02 -5.413599932E-02
 3.662928352E-02 -5.667358238E-02
 3.831453953E-02 -5.913361910E-02
 3.996813445E-02 -6.150799174E-02
 4.158822383E-02 -6.379032307E-02
 4.317403656E-02 -6.597586560E-02
 4.472578548E-02 -6.806134548E-02
 4.624456184E-02 -7.004477512E-02
 4.773222139E-02 -7.192524761E-02
 4.919126905E-02 -7.370272466E-02
 5.062474771E-02 -7.537782769E-02
 5.203613533E-02 -7.695163931E-02
 5.342925332E-02 -7.842552046E-02
 5.480818767E-02 -7.980094617E-02
 5.617722346E-02 -8.107936120E-02
 5.754079241E-02 -8.226205562E-02
 5.890343241E-02 -8.335005886E-02
 6.026975745E-02 -8.434405065E-02
 6.164443616E-02 -8.524428640E-02
 6.303217673E-02 -8.605053469E-02
 6.443771589E-02 -8.676202442E-02
 6.586580948E-02 -8.737739980E-02
 6.732122224E-02 -8.789468130E-02
 6.880871391E-02 -8.831123162E-02
 7.033301915E-02 -8.862372632E-02
 7.189881843E-02 -8.882812943E-02
 7.351069698E-02 -8.891967546E-02
 7.517308892E-02 -8.889286025E-02
 7.689020383E-02 -8.874144432E-02
 7.866593314E-02 -8.845847348E-02
 8.050373427E-02 -8.803632324E-02
 8.240649108E-02 -8.746677433E-02
 8.437635070E-02 -8.674112823E-02
 8.641453824E-02 -8.585037192E-02
 8.852115329E-02 -8.478540132E-02
 9.069495525E-02 -8.353731175E-02
 9.293314763E-02 -8.209776108E-02
 9.523117564E-02 -8.045940700E-02
 9.758255498E-02 -7.861641347E-02
 9.997875288E-02 -7.656501275E-02
 1.024091444E-01 -7.430409915E-02
 1.048610666E-01 -7.183581962E-02
 1.073199900E-01 -6.916611575E-02
 1.097698198E-01 -6.630516387E-02
 1.121933289E-01 -6.326765663E-02
 1.145727112E-01 -6.007287321E-02
 1.168902288E-01 -5.674449726E-02
 1.191289124E-01 -5.331016113E-02
 1.212732632E-01 -4.980072169E-02
 1.233098980E-01 -4.624930178E-02
 1.252280822E-01 -4.269015910E-02
 1.270201060E-01 -3.915746534E-02
 1.286814715E-01 -3.568408891E-02
 1.302108835E-01 -3.230047330E-02
 1.316100526E-01 -2.903368980E-02
 1.328833432E-01 -2.590672086E-02
 1.340373044E-01 -2.293800341E-02
 1.350801361E-01 -2.014123441E-02
 1.360211352E-01 -1.752541695E-02
 1.368701649E-01 -1.509510868E-02
 1.376371802E-01 -1.285082415E-02
 1.383318287E-01 -1.078954043E-02
 1.389631383E-01 -8.905257820E-03
 1.395392920E-01 -7.189574588E-03
 1.400674822E-01 -5.632243072E-03
 1.405538328E-01 -4.221683786E-03
 1.410033752E-01 -2.945442472E-03
 1.414200602E-01 -1.790582295E-03
 1.418067921E-01 -7.440088847E-04
 1.421654672E-01  2.072699708E-04
 1.424970045E-01  1.075945570E-03
 1.428013523E-01  1.874264456E-03
 1.430774579E-01  2.613932743E-03
 1.433231844E-01  3.306061676E-03
 1.435351568E-01  3.961147588E-03
 1.437085174E-01  4.589079701E-03
 1.438365647E-01  5.199169383E-03
 1.439102428E-01  5.800194465E-03
 1.439174438E-01  6.400451843E-03
 1.438420745E-01  7.007810698E-03
 1.436628327E-01  7.629757036E-03
 1.433516311E-01  8.273417769E-03
 1.428716078E-01  8.945548941E-03
 1.421746743E-01  9.652467923E-03
 1.411985808E-01  1.039990344E-02
 1.398635495E-01  1.119273070E-02
 1.380686425E-01  1.203455295E-02
 1.356882285E-01  1.292708788E-02
 1.325692024E-01  1.386932244E-02
 1.285300139E-01  1.485641978E-02
 1.233630312E-01  1.587840685E-02
 1.168422122E-01  1.691875160E-02
 1.087382428E-01  1.795305906E-02
 9.884286072E-02  1.894826620E-02
 8.700256601E-02  1.986285382E-02
 7.315900178E-02  2.064863915E-02
 5.738923765E-02  2.125455263E-02
 3.993524856E-02  2.163235235E-02
 2.121036035E-02  2.174352470E-02
 1.773698901E-03  2.156589760E-02
-1.772769851E-02  2.109814643E-02
-3.663823898E-02  2.036073438E-02
-5.437531896E-02  1.939287624E-02
-7.049288105E-02  1.824639657E-02
-8.471394344E-02  1.697824160E-02
-9.693018047E-02  1.564352562E-02
-1.071761445E-01  1.429043168E-02
-1.155901501E-01  1.295744719E-02
-1.223731420E-01  1.167270409E-02
-1.277532142E-01  1.045481214E-02
-1.319592632E-01  9.314508069E-03
-1.352040594E-01  8.256570900E-03
-1.376752189E-01  7.281645491E-03
-1.395319365E-01  6.387792066E-03
-1.409054323E-01  5.571704358E-03
-1.419014812E-01  4.829612618E-03
-1.426038748E-01  4.157921756E-03
-1.430780866E-01  3.553644083E-03
-1.433747248E-01  3.014681996E-03
-1.435325711E-01  2.540006349E-03
-1.435811384E-01  2.129765495E-03
-1.435427546E-01  1.785350184E-03
-1.434342178E-01  1.509431468E-03
-1.432680842E-01  1.305982467E-03
-1.430536477E-01  1.180290079E-03
-1.427976703E-01  1.138959148E-03
-1.425049105E-01  1.189908760E-03
-1.421784889E-01  1.342358089E-03
-1.418201264E-01  1.606797187E-03
-1.414302782E-01  1.994936204E-03
-1.410081877E-01  2.519624632E-03
-1.405518778E-01  3.194730244E-03
-1.400580968E-01  4.034965529E-03
-1.395222369E-01  5.055647842E-03
-1.389382428E-01  6.272378417E-03
-1.382985321E-01  7.700625472E-03
-1.375939511E-01  9.355198403E-03
-1.368137927E-01  1.124960441E-02
-1.359459047E-01  1.339528663E-02
-1.349769174E-01  1.580075464E-02
-1.338926137E-01  1.847063431E-02
-1.326784597E-01  2.140468391E-02
-1.313202957E-01  2.459684543E-02
-1.298051725E-01  2.803442084E-02
-1.281222902E-01  3.169747839E-02
-1.262639740E-01  3.555859824E-02
-1.242265991E-01  3.958305461E-02
-1.220113622E-01  4.372950038E-02
-1.196247986E-01  4.795117018E-02
-1.170789604E-01  5.219755459E-02
-1.143912041E-01  5.641643211E-02
-1.115835837E-01  6.055608928E-02
-1.086818946E-01  6.456752644E-02
-1.057144583E-01  6.840644400E-02
-1.027107690E-01  7.203483466E-02
-9.970013397E-02  7.542206253E-02
-9.671042871E-02  7.854538069E-02
-9.376706233E-02  8.138990782E-02
-9.089221131E-02  8.394814178E-02
-8.810434226E-02  8.621912457E-02
-8.541801033E-02  8.820738745E-02
-8.284389577E-02  8.992179950E-02
-8.038902671E-02  9.137442365E-02
-7.805713210E-02  9.257945775E-02
-7.584907139E-02  9.355231010E-02
-7.376329562E-02  9.430883376E-02
-7.179630440E-02  9.486472375E-02
-6.994307378E-02  9.523506748E-02
-6.819743918E-02  9.543402973E-02
-6.655242549E-02  9.547464984E-02
-6.500052200E-02  9.536872802E-02
-6.353390417E-02  9.512677909E-02
-6.214460656E-02  9.475803514E-02
-6.082465276E-02  9.427048144E-02
-5.956614883E-02  9.367091377E-02
-5.836134654E-02  9.296500814E-02
-5.720268253E-02  9.215739675E-02
-5.608279894E-02  9.125174646E-02
-5.499455070E-02  9.025083760E-02
-5.393100369E-02  8.915664279E-02
-5.288542812E-02  8.797040654E-02
-5.185129057E-02  8.669272698E-02
-5.082224800E-02  8.532364229E-02
-4.979214682E-02  8.386272419E-02
-4.875502978E-02  8.230918142E-02
-4.770515306E-02  8.066197605E-02
-4.663701583E-02  7.891995477E-02
-4.554540393E-02  7.708199727E-02
-4.442544881E-02  7.514718214E-02
-4.327270214E-02  7.311497007E-02
-4.208322541E-02  7.098540187E-02
-4.085369279E-02  6.875930721E-02
-3.958150421E-02  6.643851771E-02
-3.826490377E-02  6.402607556E-02
-3.690309776E-02  6.152642689E-02
-3.549636456E-02  5.894558735E-02
-3.404614802E-02  5.629126626E-02
-3.255512545E-02  5.357293581E-02
-3.102724129E-02  5.080183281E-02
-2.946769858E-02  4.799088337E-02
-2.788290252E-02  4.515454459E-02
-2.628035269E-02  4.230856291E-02
-2.466848437E-02  3.946965433E-02
-2.305646273E-02  3.665511822E-02
-2.145393781E-02  3.388240193E-02
-1.987077134E-02  3.116863805E-02
-1.831674885E-02  2.853017902E-02
-1.680129214E-02  2.598215405E-02
-1.533318683E-02  2.353807236E-02
-1.392033860E-02  2.120949221E-02
-1.256956924E-02  1.900577063E-02
-1.128646007E-02  1.693390178E-02
-1.007524686E-02  1.499844563E-02
-8.938766146E-03  1.320154215E-02
-7.878449601E-03  1.154300104E-02
-6.894359972E-03  1.002045269E-02
-5.985260000E-03  8.629543842E-03
-5.148704230E-03  7.364159733E-03
-4.381142892E-03  6.216654924E-03
-3.678026898E-03  5.178075430E-03
-3.033903155E-03  4.238356352E-03
-2.442489726E-03  3.386480557E-03
-1.896720611E-03  2.610585188E-03
-1.388749801E-03  1.898003412E-03
-9.099035726E-04  1.235228616E-03
-4.505684943E-04  6.077867978E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.577026317E-04 -6.125732467E-04
 7.264860339E-04 -1.242087684E-03
 1.114902819E-03 -1.904793980E-03
 1.530808624E-03 -2.615610565E-03
 1.981488347E-03 -3.388401398E-03
 2.473725126E-03 -4.236135430E-03
 3.013821502E-03 -5.170947130E-03
 3.607580630E-03 -6.204113732E-03
 4.260254585E-03 -7.345962877E-03
 4.976466645E-03 -8.605723686E-03
 5.760114644E-03 -9.991334639E-03
 6.614263054E-03 -1.150922268E-02
 7.541032086E-03 -1.316406939E-02
 8.541492700E-03 -1.495858133E-02
 9.615576752E-03 -1.689328293E-02
 1.076201139E-02 -1.896635014E-02
 1.197828614E-02 -2.117350247E-02
 1.326065977E-02 -2.350796878E-02
 1.460421172E-02 -2.596053815E-02
 1.600294055E-02 -2.851970261E-02
 1.744990804E-02 -3.117189179E-02
 1.893742470E-02 -3.390179311E-02
 2.045726883E-02 -3.669274451E-02
 2.200092856E-02 -3.952718054E-02
 2.355985461E-02 -4.238710865E-02
 2.512571026E-02 -4.525458983E-02
 2.669060579E-02 -4.811219801E-02
 2.824730582E-02 -5.094343451E-02
 2.978940065E-02 -5.373307831E-02
 3.131143548E-02 -5.646745846E-02
 3.280899505E-02 -5.913464098E-02
 3.427874407E-02 -6.172452938E-02
 3.571842704E-02 -6.422888325E-02
 3.712683284E-02 -6.664126398E-02
 3.850373120E-02 -6.895692009E-02
 3.984978857E-02 -7.117262598E-02
 4.116647116E-02 -7.328648853E-02
 4.245594208E-02 -7.529773516E-02
 4.372095873E-02 -7.720649523E-02
 4.496477536E-02 -7.901358469E-02
 4.619105436E-02 -8.072030140E-02
 4.740378879E-02 -8.232823651E-02
 4.860723737E-02 -8.383910465E-02
 4.980587227E-02 -8.525459446E-02
 5.100433929E-02 -8.657623899E-02
 5.220742931E-02 -8.780530476E-02
 5.342005963E-02 -8.894269737E-02
 5.464726321E-02 -8.998888105E-02
 5.589418389E-02 -9.094380957E-02
 5.716607529E-02 -9.180686581E-02
 5.846830087E-02 -9.257680757E-02
 5.980633276E-02 -9.325171772E-02
 6.118574645E-02 -9.382895721E-02
 6.261220842E-02 -9.430512015E-02
 6.409145352E-02 -9.467599128E-02
 6.562924855E-02 -9.493650685E-02
 6.723133845E-02 -9.508072133E-02
 6.890337112E-02 -9.510178390E-02
 7.065079688E-02 -9.499193020E-02
 7.247873902E-02 -9.474249656E-02
 7.439183208E-02 -9.434396614E-02
 7.639402575E-02 -9.378605795E-02
 7.848835421E-02 -9.305787150E-02
 8.067667291E-02 -9.214810056E-02
 8.295936876E-02 -9.104532930E-02
 8.533505410E-02 -8.973842197E-02
 8.780026007E-02 -8.821701314E-02
 9.034915122E-02 -8.647209789E-02
 9.297328878E-02 -8.449671149E-02
 9.566147436E-02 -8.228667412E-02
 9.839970844E-02 -7.984136148E-02
 1.011712959E-01 -7.716444566E-02
 1.039571247E-01 -7.426453792E-02
 1.067361300E-01 -7.115565681E-02
 1.094859415E-01 -6.785744623E-02
 1.121836852E-01 -6.439508049E-02
 1.148068940E-01 -6.079881780E-02
 1.173344585E-01 -5.710319810E-02
 1.197475378E-01 -5.334592165E-02
 1.220303511E-01 -4.956648356E-02
 1.241707764E-01 -4.580467138E-02
 1.261607074E-01 -4.209904904E-02
 1.279961456E-01 -3.848555072E-02
 1.296770340E-01 -3.499629064E-02
 1.312068684E-01 -3.165866436E-02
 1.325921396E-01 -2.849478053E-02
 1.338416718E-01 -2.552122417E-02
 1.349659234E-01 -2.274912194E-02
 1.359763072E-01 -2.018445670E-02
 1.368845754E-01 -1.782856782E-02
 1.377022997E-01 -1.567877087E-02
 1.384404609E-01 -1.372903616E-02
 1.391091485E-01 -1.197067527E-02
 1.397173641E-01 -1.039299710E-02
 1.402729115E-01 -8.983907011E-03
 1.407823563E-01 -7.730433571E-03
 1.412510346E-01 -6.619176187E-03
 1.416830912E-01 -5.636673532E-03
 1.420815293E-01 -4.769697124E-03
 1.424482543E-01 -4.005477138E-03
 1.427840960E-01 -3.331868882E-03
 1.430887938E-01 -2.737468761E-03
 1.433609281E-01 -2.211688297E-03
 1.435977809E-01 -1.744794207E-03
 1.437951035E-01 -1.327921743E-03
 1.439467656E-01 -9.530677861E-04
 1.440442545E-01 -6.130694867E-04
 1.440759837E-01 -3.015737670E-04
 1.440263631E-01 -1.300269071E-05
 1.438745744E-01  2.574803261E-04
 1.435929898E-01  5.139982823E-04
 1.431451688E-01  7.599766903E-04
 1.424833812E-01  9.981417136E-04
 1.415456343E-01  1.230493363E-03
 1.402522490E-01  1.458246365E-03
 1.385021467E-01  1.681731769E-03
 1.361692094E-01  1.900254540E-03
 1.330993672E-01  2.111907847E-03
 1.291094793E-01  2.313355061E-03
 1.239895556E-01  2.499607800E-03
 1.175103374E-01  2.663853296E-03
 1.094384608E-01  2.797415033E-03
 9.956100853E-02  2.889958938E-03
 8.771972550E-02  2.930067022E-03
 7.385221029E-02  2.906267310E-03
 5.803322359E-02  2.808510681E-03
 4.050516390E-02  2.629921006E-03
 2.168511561E-02  2.368458059E-03
 2.139155735E-03  2.028015628E-03
-1.747655352E-02  1.618531552E-03
-3.649678906E-02  1.154946530E-03
-5.433060183E-02  6.552245226E-04
-7.052620630E-02  1.379579559E-04
-8.480403771E-02 -3.798290451E-04
-9.705606457E-02 -8.842187550E-04
-1.073192257E-01 -1.365102736E-03
-1.157353707E-01 -1.816137924E-03
-1.225093033E-01 -2.234195107E-03
-1.278727251E-01 -2.618565138E-03
-1.320575799E-01 -2.970133407E-03
-1.352790205E-01 -3.290650719E-03
-1.377264116E-01 -3.582155081E-03
-1.395601591E-01 -3.846548941E-03
-1.409122763E-01 -4.085309892E-03
-1.418890279E-01 -4.299303527E-03
-1.425744892E-01 -4.488667776E-03
-1.430342893E-01 -4.652743271E-03
-1.433191215E-01 -4.790030735E-03
-1.434678243E-01 -4.898162321E-03
-1.435099690E-01 -4.973878694E-03
-1.434679645E-01 -5.013007323E-03
-1.433587277E-01 -5.010440098E-03
-1.431949823E-01 -4.960110322E-03
-1.429862483E-01 -4.854970542E-03
-1.427395808E-01 -4.686973809E-03
-1.424601075E-01 -4.447061908E-03
-1.421514052E-01 -4.125165085E-03
-1.418157489E-01 -3.710218775E-03
-1.414542608E-01 -3.190203923E-03
-1.410669795E-01 -2.552218688E-03
-1.406528686E-01 -1.782590514E-03
-1.402097821E-01 -8.670386916E-04
-1.397343995E-01  2.091016071E-04
-1.392221506E-01  1.460582575E-03
-1.386671453E-01  2.901863755E-03
-1.380621290E-01  4.546640435E-03
-1.373984858E-01  6.407276408E-03
-1.366663112E-01  8.494143943E-03
-1.358545773E-01  1.081488370E-02
-1.349514096E-01  1.337361021E-02
-1.339444881E-01  1.617010386E-02
-1.328215750E-01  1.919904622E-02
-1.315711579E-01  2.244937054E-02
-1.301831787E-01  2.590380836E-02
-1.286498015E-01  2.953871463E-02
-1.269661569E-01  3.332424270E-02
-1.251309870E-01  3.722491542E-02
-1.231471181E-01  4.120060178E-02
-1.210216949E-01  4.520786116E-02
-1.187661326E-01  4.920156996E-02
-1.163957745E-01  5.313670424E-02
-1.139292762E-01  5.697012726E-02
-1.113877719E-01  6.066222747E-02
-1.087939010E-01  6.417827217E-02
-1.061707864E-01  6.748937998E-02
-1.035410547E-01  7.057306516E-02
-1.009259730E-01  7.341335702E-02
-9.834475747E-02  7.600054200E-02
-9.581408064E-02  7.833060613E-02
-9.334778182E-02  8.040447084E-02
-9.095676456E-02  8.222711582E-02
-8.864905142E-02  8.380667196E-02
-8.642995973E-02  8.515355070E-02
-8.430236046E-02  8.627965560E-02
-8.226698537E-02  8.719770384E-02
-8.032275301E-02  8.792066832E-02
-7.846709078E-02  8.846133937E-02
-7.669623675E-02  8.883199655E-02
-7.500551092E-02  8.904417608E-02
-7.338955066E-02  8.910851781E-02
-7.184250829E-02  8.903467544E-02
-7.035821225E-02  8.883127502E-02
-6.893029420E-02  8.850590906E-02
-6.755228617E-02  8.806515568E-02
-6.621769190E-02  8.751461459E-02
-6.492003693E-02  8.685895421E-02
-6.365290182E-02  8.610196553E-02
-6.240994278E-02  8.524662077E-02
-6.118490363E-02  8.429513551E-02
-5.997162285E-02  8.324903465E-02
-5.876403927E-02  8.210922311E-02
-5.755619962E-02  8.087606303E-02
-5.634227110E-02  7.954945947E-02
-5.511656182E-02  7.812895715E-02
-5.387355171E-02  7.661385042E-02
-5.260793616E-02  7.500330863E-02
-5.131468419E-02  7.329651836E-02
-4.998911221E-02  7.149284309E-02
-4.862697366E-02  6.959199968E-02
-4.722456368E-02  6.759424942E-02
-4.577883672E-02  6.550059946E-02
-4.428753331E-02  6.331300840E-02
-4.274931101E-02  6.103458758E-02
-4.116387245E-02  5.866978759E-02
-3.953208245E-02  5.622455799E-02
-3.785606495E-02  5.370646698E-02
-3.613926998E-02  5.112476800E-02
-3.438650151E-02  4.849040152E-02
-3.260389788E-02  4.581592237E-02
-3.079885924E-02  4.311534749E-02
-2.897991892E-02  4.040392329E-02
-2.715656001E-02  3.769781816E-02
-2.533898219E-02  3.501375123E-02
-2.353782797E-02  3.236857402E-02
-2.176388118E-02  2.977882612E-02
-2.002775267E-02  2.726028846E-02
-1.833956979E-02  2.482755846E-02
-1.670868577E-02  2.249366970E-02
-1.514342328E-02  2.026977512E-02
-1.365086385E-02  1.816490771E-02
-1.223669082E-02  1.618582637E-02
-1.090508938E-02  1.433694844E-02
-9.658702963E-03  1.262036417E-02
-8.498641687E-03  1.103592349E-02
-7.424535171E-03  9.581381299E-03
-6.434620052E-03  8.252585276E-03
-5.525850956E-03  7.043688855E-03
-4.694023156E-03  5.947371978E-03
-3.933895118E-03  4.955053081E-03
-3.239299516E-03  4.057076981E-03
-2.603231801E-03  3.242864677E-03
-2.017905831E-03  2.501012209E-03
-1.474766095E-03  1.819326263E-03
-9.644455257E-04  1.184783854E-03
-4.766564892E-04  5.834019676E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.320837449E-04 -6.315520956E-04
 6.729459175E-04 -1.281413751E-03
 1.030498084E-03 -1.966222021E-03
 1.411932695E-03 -2.701278683E-03
 1.823850070E-03 -3.500827094E-03
 2.272330229E-03 -4.378209388E-03
 2.762959270E-03 -5.345923404E-03
 3.300818333E-03 -6.415595030E-03
 3.890442284E-03 -7.597879811E-03
 4.535754929E-03 -8.902307005E-03
 5.239987661E-03 -1.033707977E-02
 6.005588815E-03 -1.190884628E-02
 6.834131445E-03 -1.362245791E-02
 7.726227678E-03 -1.548073243E-02
 8.681457903E-03 -1.748424055E-02
 9.698322864E-03 -1.963113523E-02
 1.077422593E-02 -2.191704129E-02
 1.190549146E-02 -2.433502146E-02
 1.308742310E-02 -2.687563025E-02
 1.431440343E-02 -2.952706260E-02
 1.558003337E-02 -3.227539716E-02
 1.687730667E-02 -3.510492759E-02
 1.819881209E-02 -3.799856820E-02
 1.953695356E-02 -4.093831425E-02
 2.088417689E-02 -4.390573281E-02
 2.223319129E-02 -4.688245769E-02
 2.357717441E-02 -4.985066194E-02
 2.490995104E-02 -5.279348381E-02
 2.622613801E-02 -5.569538632E-02
 2.752125069E-02 -5.854243643E-02
 2.879176924E-02 -6.132249634E-02
 3.003516593E-02 -6.402532591E-02
 3.124989698E-02 -6.664260088E-02
 3.243536437E-02 -6.916785659E-02
 3.359185413E-02 -7.159636965E-02
 3.472045813E-02 -7.392499211E-02
 3.582298615E-02 -7.615195282E-02
 3.690187464E-02 -7.827663993E-02
 3.796009724E-02 -8.029937674E-02
 3.900108154E-02 -8.222120090E-02
 4.002863498E-02 -8.404365480E-02
 4.104688194E-02 -8.576859210E-02
 4.206021292E-02 -8.739800373E-02
 4.307324614E-02 -8.893386427E-02
 4.409080078E-02 -9.037799855E-02
 4.511788114E-02 -9.173196680E-02
 4.615967006E-02 -9.299696611E-02
 4.722153005E-02 -9.417374537E-02
 4.830901014E-02 -9.526253070E-02
 4.942785630E-02 -9.626295841E-02
 5.058402332E-02 -9.717401260E-02
 5.178368526E-02 -9.799396506E-02
 5.303324207E-02 -9.872031560E-02
 5.433931886E-02 -9.934973150E-02
 5.570875454E-02 -9.987798584E-02
 5.714857558E-02 -1.002998955E-01
 5.866595041E-02 -1.006092608E-01
 6.026811943E-02 -1.007988111E-01
 6.196229494E-02 -1.008601608E-01
 6.375552546E-02 -1.007837865E-01
 6.565451866E-02 -1.005590327E-01
 6.766541798E-02 -1.001741624E-01
 6.979352973E-02 -9.961646744E-02
 7.204299957E-02 -9.887245705E-02
 7.441644195E-02 -9.792814389E-02
 7.691453105E-02 -9.676944589E-02
 7.953556934E-02 -9.538271831E-02
 8.227505834E-02 -9.375542272E-02
 8.512530504E-02 -9.187692775E-02
 8.807510649E-02 -8.973941959E-02
 9.110956090E-02 -8.733887958E-02
 9.421005553E-02 -8.467606373E-02
 9.735447656E-02 -8.175739819E-02
 1.005176726E-01 -7.859568929E-02
 1.036721815E-01 -7.521054365E-02
 1.067891993E-01 -7.162840514E-02
 1.098397390E-01 -6.788214467E-02
 1.127958923E-01 -6.401018407E-02
 1.156320871E-01 -6.005518982E-02
 1.183262240E-01 -5.606242848E-02
 1.208605844E-01 -5.207792082E-02
 1.232224271E-01 -4.814655833E-02
 1.254042316E-01 -4.431034705E-02
 1.274035865E-01 -4.060692112E-02
 1.292227648E-01 -3.706842709E-02
 1.308680553E-01 -3.372082897E-02
 1.323489400E-01 -3.058363344E-02
 1.336772058E-01 -2.766999252E-02
 1.348660720E-01 -2.498711240E-02
 1.359293959E-01 -2.253688333E-02
 1.368809982E-01 -2.031664492E-02
 1.377341276E-01 -1.832001008E-02
 1.385010691E-01 -1.653768564E-02
 1.391928840E-01 -1.495824457E-02
 1.398192623E-01 -1.356882069E-02
 1.403884648E-01 -1.235571068E-02
 1.409073280E-01 -1.130487890E-02
 1.413813100E-01 -1.040236808E-02
 1.418145531E-01 -9.634623840E-03
 1.422099439E-01 -8.988743504E-03
 1.425691530E-01 -8.452660708E-03
 1.428926378E-01 -8.015277072E-03
 1.431795893E-01 -7.666551484E-03
 1.434278079E-01 -7.397556305E-03
 1.436334833E-01 -7.200508474E-03
 1.437908558E-01 -7.068782121E-03
 1.438917251E-01 -6.996907915E-03
 1.439247691E-01 -6.980562935E-03
 1.438746244E-01 -7.016553393E-03
 1.437206734E-01 -7.102790762E-03
 1.434354762E-01 -7.238259812E-03
 1.429827855E-01 -7.422974281E-03
 1.423150931E-01 -7.657912393E-03
 1.413706890E-01 -7.944919704E-03
 1.400702777E-01 -8.286560878E-03
 1.383133195E-01 -8.685894885E-03
 1.359744540E-01 -9.146140720E-03
 1.329006625E-01 -9.670194790E-03
 1.289102208E-01 -1.025996048E-02
 1.237949776E-01 -1.091546124E-02
 1.173279407E-01 -1.163373997E-02
 1.092783557E-01 -1.240760855E-02
 9.943603031E-02 -1.322440868E-02
 8.764514299E-02 -1.406506795E-02
 7.384485177E-02 -1.490384901E-02
 5.810992987E-02 -1.570922430E-02
 4.068066357E-02 -1.644617840E-02
 2.196966870E-02 -1.707989341E-02
 2.536526004E-03 -1.758026813E-02
-1.697019758E-02 -1.792626051E-02
-3.589265841E-02 -1.810889510E-02
-5.364577588E-02 -1.813210086E-02
-6.978125325E-02 -1.801123301E-02
-8.402040701E-02 -1.776985463E-02
-9.625384084E-02 -1.743577197E-02
-1.065155968E-01 -1.703730380E-02
-1.149438850E-01 -1.660043614E-02
-1.217397882E-01 -1.614709345E-02
-1.271316494E-01 -1.569442796E-02
-1.313486428E-01 -1.525485871E-02
-1.346038027E-01 -1.483656036E-02
-1.370849841E-01 -1.444415179E-02
-1.389515997E-01 -1.407941252E-02
-1.403350789E-01 -1.374192798E-02
-1.413414101E-01 -1.342961958E-02
-1.420546168E-01 -1.313915026E-02
-1.425404330E-01 -1.286621546E-02
-1.428497653E-01 -1.260573745E-02
-1.430217397E-01 -1.235198329E-02
-1.430862664E-01 -1.209862495E-02
-1.430661313E-01 -1.183875795E-02
-1.429786590E-01 -1.156489168E-02
-1.428370098E-01 -1.126892246E-02
-1.426511713E-01 -1.094209812E-02
-1.424287019E-01 -1.057498167E-02
-1.421752758E-01 -1.015742083E-02
-1.418950690E-01 -9.678529675E-03
-1.415910206E-01 -9.126688735E-03
-1.412649942E-01 -8.489570245E-03
-1.409178628E-01 -7.754195650E-03
-1.405495332E-01 -6.907033141E-03
-1.401589272E-01 -5.934143468E-03
-1.397439324E-01 -4.821382601E-03
-1.393013394E-01 -3.554669451E-03
-1.388267786E-01 -2.120325825E-03
-1.383146756E-01 -5.054933424E-04
-1.377582401E-01  1.301371922E-03
-1.371495105E-01  3.309932272E-03
-1.364794679E-01  5.527342043E-03
-1.357382390E-01  7.957585508E-03
-1.349153955E-01  1.060081399E-02
-1.340003548E-01  1.345272875E-02
-1.329828741E-01  1.650406634E-02
-1.318536170E-01  1.974024874E-02
-1.306047613E-01  2.314126017E-02
-1.292305996E-01  2.668180286E-02
-1.277280826E-01  3.033176477E-02
-1.260972453E-01  3.405700428E-02
-1.243414697E-01  3.782042282E-02
-1.224675436E-01  4.158326161E-02
-1.204855016E-01  4.530652874E-02
-1.184082534E-01  4.895244443E-02
-1.162510327E-01  5.248578847E-02
-1.140307142E-01  5.587504580E-02
-1.117650639E-01  5.909327236E-02
-1.094719840E-01  6.211863773E-02
-1.071688144E-01  6.493463760E-02
-1.048717346E-01  6.753000264E-02
-1.025952970E-01  6.989835479E-02
-1.003521036E-01  7.203767648E-02
-9.815262419E-02  7.394966230E-02
-9.600514079E-02  7.563901817E-02
-9.391579736E-02  7.711276233E-02
-9.188872920E-02  7.837956946E-02
-8.992624684E-02  7.944918511E-02
-8.802905139E-02  8.033192532E-02
-8.619646219E-02  8.103826578E-02
-8.442664153E-02  8.157851772E-02
-8.271680601E-02  8.196258257E-02
-8.106341725E-02  8.219977494E-02
-7.946234847E-02  8.229870226E-02
-7.790902538E-02  8.226718999E-02
-7.639854208E-02  8.211224216E-02
-7.492575366E-02  8.184002852E-02
-7.348534810E-02  8.145589125E-02
-7.207190058E-02  8.096436587E-02
-7.067991343E-02  8.036921238E-02
-6.930384522E-02  7.967345430E-02
-6.793813231E-02  7.887942420E-02
-6.657720632E-02  7.798881562E-02
-6.521551066E-02  7.700274184E-02
-6.384751948E-02  7.592180281E-02
-6.246776196E-02  7.474616201E-02
-6.107085496E-02  7.347563501E-02
-5.965154658E-02  7.210979191E-02
-5.820477308E-02  7.064807539E-02
-5.672573066E-02  6.908993551E-02
-5.520996349E-02  6.743498181E-02
-5.365346775E-02  6.568315187E-02
-5.205281083E-02  6.383489407E-02
-5.040526305E-02  6.189136056E-02
-4.870893773E-02  5.985460430E-02
-4.696293385E-02  5.772777199E-02
-4.516747375E-02  5.551528300E-02
-4.332402686E-02  5.322298239E-02
-4.143540955E-02  5.085825572E-02
-3.950585081E-02  4.843009295E-02
-3.754101387E-02  4.594909014E-02
-3.554796558E-02  4.342737999E-02
-3.353508766E-02  4.087848609E-02
-3.151192771E-02  3.831710040E-02
-2.948899163E-02  3.575878916E-02
-2.747748393E-02  3.321963796E-02
-2.548900647E-02  3.071585195E-02
-2.353522987E-02  2.826333142E-02
-2.162755433E-02  2.587724527E-02
-1.977677774E-02  2.357162557E-02
-1.799278827E-02  2.135900483E-02
-1.628429674E-02  1.925011408E-02
-1.465862067E-02  1.725365491E-02
-1.312152761E-02  1.537615298E-02
-1.167714096E-02  1.362189403E-02
-1.032790686E-02  1.199293806E-02
-9.074616649E-03  1.048920230E-02
-7.916476397E-03  9.108599731E-03
-6.851212491E-03  7.847217972E-03
-5.875201150E-03  6.699521751E-03
-4.983609080E-03  5.658562445E-03
-4.170532757E-03  4.716178760E-03
-3.429124312E-03  3.863173842E-03
-2.751692723E-03  3.089455306E-03
-2.129769591E-03  2.384125731E-03
-1.554128948E-03  1.735511541E-03
-1.014750137E-03  1.131117812E-03
-5.007114784E-04  5.574949354E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.049440924E-04 -6.488608480E-04
 6.162372547E-04 -1.317218544E-03
 9.411204030E-04 -2.022053886E-03
 1.286093529E-03 -2.779007559E-03
 1.657043547E-03 -3.602656102E-03
 2.059319205E-03 -4.506667051E-03
 2.497763030E-03 -5.503852626E-03
 2.976708491E-03 -6.606137747E-03
 3.499949592E-03 -7.824456320E-03
 4.070689597E-03 -9.168589179E-03
 4.691475588E-03 -1.064695762E-02
 5.364125686E-03 -1.226638764E-02
 6.089656067E-03 -1.403186145E-02
 6.868215091E-03 -1.594627452E-02
 7.699031852E-03 -1.801021722E-02
 8.580386082E-03 -2.022180058E-02
 9.509605501E-03 -2.257654444E-02
 1.048309535E-02 -2.506734422E-02
 1.149640294E-02 -2.768452811E-02
 1.254431775E-02 -3.041601143E-02
 1.362100504E-02 -3.324754814E-02
 1.472016818E-02 -3.616307229E-02
 1.583523283E-02 -3.914511552E-02
 1.695954380E-02 -4.217528013E-02
 1.808656464E-02 -4.523474291E-02
 1.921006968E-02 -4.830476283E-02
 2.032431874E-02 -5.136716503E-02
 2.142420659E-02 -5.440477683E-02
 2.250538103E-02 -5.740179534E-02
 2.356432640E-02 -6.034407245E-02
 2.459841153E-02 -6.321930983E-02
 2.560590404E-02 -6.601716273E-02
 2.658595456E-02 -6.872925796E-02
 2.753855614E-02 -7.134913554E-02
 2.846448473E-02 -7.387212727E-02
 2.936522732E-02 -7.629518687E-02
 3.024290352E-02 -7.861668690E-02
 3.110018614E-02 -8.083619659E-02
 3.194022531E-02 -8.295425312E-02
 3.276657966E-02 -8.497213654E-02
 3.358315705E-02 -8.689165620E-02
 3.439416639E-02 -8.871495375E-02
 3.520408136E-02 -9.044432604E-02
 3.601761590E-02 -9.208206872E-02
 3.683971102E-02 -9.363034022E-02
 3.767553195E-02 -9.509104436E-02
 3.853047434E-02 -9.646572901E-02
 3.941017805E-02 -9.775549783E-02
 4.032054677E-02 -9.896093164E-02
 4.126777163E-02 -1.000820161E-01
 4.225835663E-02 -1.011180725E-01
 4.329914360E-02 -1.020676887E-01
 4.439733389E-02 -1.029286474E-01
 4.556050362E-02 -1.036978511E-01
 4.679660860E-02 -1.043712407E-01
 4.811397459E-02 -1.049437103E-01
 4.952126734E-02 -1.054090176E-01
 5.102743628E-02 -1.057596949E-01
 5.264162447E-02 -1.059869653E-01
 5.437303699E-02 -1.060806734E-01
 5.623075897E-02 -1.060292421E-01
 5.822351476E-02 -1.058196713E-01
 6.035936064E-02 -1.054375981E-01
 6.264530555E-02 -1.048674421E-01
 6.508685857E-02 -1.040926617E-01
 6.768750812E-02 -1.030961489E-01
 7.044814683E-02 -1.018607856E-01
 7.336646742E-02 -1.003701799E-01
 7.643636853E-02 -9.860958574E-02
 7.964742371E-02 -9.656698830E-02
 8.298447904E-02 -9.423431409E-02
 8.642745279E-02 -9.160869024E-02
 8.995140984E-02 -8.869364828E-02
 9.352697047E-02 -8.550014165E-02
 9.712108713E-02 -8.204723458E-02
 1.006981826E-01 -7.836232878E-02
 1.042215944E-01 -7.448082807E-02
 1.076552221E-01 -7.044519846E-02
 1.109652314E-01 -6.630345595E-02
 1.141216522E-01 -6.210719161E-02
 1.170997087E-01 -5.790931018E-02
 1.198807542E-01 -5.376169742E-02
 1.224527344E-01 -4.971303653E-02
 1.248101657E-01 -4.580696385E-02
 1.269536754E-01 -4.208069735E-02
 1.288891963E-01 -3.856420135E-02
 1.306269360E-01 -3.527988241E-02
 1.321802443E-01 -3.224275499E-02
 1.335644910E-01 -2.946097975E-02
 1.347960404E-01 -2.693666132E-02
 1.358913792E-01 -2.466679502E-02
 1.368664257E-01 -2.264426631E-02
 1.377360240E-01 -2.085882829E-02
 1.385136086E-01 -1.929800524E-02
 1.392110133E-01 -1.794789132E-02
 1.398383946E-01 -1.679383088E-02
 1.404042358E-01 -1.582097931E-02
 1.409154035E-01 -1.501475221E-02
 1.413772278E-01 -1.436117535E-02
 1.417935829E-01 -1.384715015E-02
 1.421669480E-01 -1.346064976E-02
 1.424984297E-01 -1.319085992E-02
 1.427877275E-01 -1.302827713E-02
 1.430330246E-01 -1.296477493E-02
 1.432307822E-01 -1.299364689E-02
 1.433754131E-01 -1.310963303E-02
 1.434588029E-01 -1.330893409E-02
 1.434696426E-01 -1.358921584E-02
 1.433925261E-01 -1.394960295E-02
 1.432067606E-01 -1.439065839E-02
 1.428848326E-01 -1.491434028E-02
 1.423904717E-01 -1.552392227E-02
 1.416762675E-01 -1.622385588E-02
 1.406808290E-01 -1.701954416E-02
 1.393255383E-01 -1.791698391E-02
 1.375110740E-01 -1.892222169E-02
 1.351140645E-01 -2.004055721E-02
 1.319845200E-01 -2.127542306E-02
 1.279450686E-01 -2.262688001E-02
 1.227934710E-01 -2.408970672E-02
 1.163102994E-01 -2.565114719E-02
 1.082738119E-01 -2.728852549E-02
 9.848360568E-02 -2.896714469E-02
 8.679313923E-02 -3.063912098E-02
 7.314843321E-02 -3.224397546E-02
 5.762643056E-02 -3.371176533E-02
 4.046284109E-02 -3.496912979E-02
 2.205795401E-02 -3.594780739E-02
 2.952054305E-03 -3.659414806E-02
-1.622979560E-02 -3.687735548E-02
-3.485334993E-02 -3.679417150E-02
-5.235301985E-02 -3.636865257E-02
-6.829293512E-02 -3.564723294E-02
-8.239879757E-02 -3.469068341E-02
-9.455846996E-02 -3.356522182E-02
-1.047982253E-01 -3.233477106E-02
-1.132458915E-01 -3.105552664E-02
-1.200916300E-01 -2.977308142E-02
-1.255537498E-01 -2.852170835E-02
-1.298530374E-01 -2.732511885E-02
-1.331960250E-01 -2.619801764E-02
-1.357658555E-01 -2.514792663E-02
-1.377187567E-01 -2.417693976E-02
-1.391841822E-01 -2.328323263E-02
-1.402670505E-01 -2.246226499E-02
-1.410509608E-01 -2.170768168E-02
-1.416016646E-01 -2.101195124E-02
-1.419703745E-01 -2.036679275E-02
-1.421967019E-01 -1.976344037E-02
-1.423111478E-01 -1.919278933E-02
-1.423371451E-01 -1.864545834E-02
-1.422926939E-01 -1.811179637E-02
-1.421916420E-01 -1.758185480E-02
-1.420446711E-01 -1.704534108E-02
-1.418600414E-01 -1.649156624E-02
-1.416441418E-01 -1.590939607E-02
-1.414018853E-01 -1.528721411E-02
-1.411369813E-01 -1.461290368E-02
-1.408521113E-01 -1.387385577E-02
-1.405490269E-01 -1.305700933E-02
-1.402285905E-01 -1.214893092E-02
-1.398907705E-01 -1.113594026E-02
-1.395346063E-01 -1.000428837E-02
-1.391581561E-01 -8.740394052E-03
-1.387584404E-01 -7.331143405E-03
-1.383313958E-01 -5.764254335E-03
-1.378718546E-01 -4.028704703E-03
-1.373735639E-01 -2.115217504E-03
-1.368292613E-01 -1.679001469E-05
-1.362308174E-01  2.270754055E-03
-1.355694567E-01  4.748218910E-03
-1.348360594E-01  7.412535376E-03
-1.340215392E-01  1.025634855E-02
-1.331172855E-01  1.326774242E-02
-1.321156443E-01  1.643014794E-02
-1.310104071E-01  1.972247302E-02
-1.297972683E-01  2.311947831E-02
-1.284742077E-01  2.659240156E-02
-1.270417613E-01  3.010980844E-02
-1.255031478E-01  3.363862267E-02
-1.238642336E-01  3.714526606E-02
-1.221333355E-01  4.059682541E-02
-1.203208759E-01  4.396215899E-02
-1.184389219E-01  4.721286292E-02
-1.165006493E-01  5.032403481E-02
-1.145197768E-01  5.327479589E-02
-1.125100156E-01  5.604855925E-02
-1.104845709E-01  5.863305666E-02
-1.084557246E-01  6.102015588E-02
-1.064345144E-01  6.320551352E-02
-1.044305150E-01  6.518811372E-02
-1.024517167E-01  6.696974239E-02
-1.005044901E-01  6.855444060E-02
-9.859362185E-02  6.994797244E-02
-9.672240369E-02  7.115733279E-02
-9.489275824E-02  7.219031111E-02
-9.310538596E-02  7.305511916E-02
-9.135992077E-02  7.376008436E-02
-8.965508418E-02  7.431340545E-02
-8.798883076E-02  7.472296467E-02
-8.635848011E-02  7.499618892E-02
-8.476083285E-02  7.513995178E-02
-8.319226942E-02  7.516050895E-02
-8.164883225E-02  7.506346001E-02
-8.012629233E-02  7.485373083E-02
-7.862020222E-02  7.453557194E-02
-7.712593782E-02  7.411256930E-02
-7.563873157E-02  7.358766526E-02
-7.415369978E-02  7.296318821E-02
-7.266586729E-02  7.224089059E-02
-7.117019220E-02  7.142199553E-02
-6.966159392E-02  7.050725293E-02
-6.813498733E-02  6.949700662E-02
-6.658532610E-02  6.839127385E-02
-6.500765764E-02  6.718983919E-02
-6.339719212E-02  6.589236404E-02
-6.174938705E-02  6.449851294E-02
-6.006004861E-02  6.300809685E-02
-5.832544942E-02  6.142123266E-02
-5.654246145E-02  5.973851661E-02
-5.470870115E-02  5.796120760E-02
-5.282268205E-02  5.609141473E-02
-5.088396851E-02  5.413228102E-02
-4.889332223E-02  5.208815387E-02
-4.685283193E-02  4.996473099E-02
-4.476601558E-02  4.776916987E-02
-4.263788409E-02  4.551014882E-02
-4.047495651E-02  4.319786881E-02
-3.828521799E-02  4.084398758E-02
-3.607801512E-02  3.846148112E-02
-3.386388673E-02  3.606443220E-02
-3.165433296E-02  3.366775081E-02
-2.946152994E-02  3.128683691E-02
-2.729800222E-02  2.893720059E-02
-2.517626866E-02  2.663405891E-02
-2.310847989E-02  2.439193092E-02
-2.110606673E-02  2.222425275E-02
-1.917941763E-02  2.014303338E-02
-1.733760134E-02  1.815856810E-02
-1.558814679E-02  1.627922232E-02
-1.393688780E-02  1.451129248E-02
-1.238787545E-02  1.285894526E-02
-1.094335558E-02  1.132423078E-02
-9.603805395E-03  9.907160797E-03
-8.368019299E-03  8.605839532E-03
-7.233232059E-03  7.416632387E-03
-6.195266079E-03  6.334356792E-03
-5.248689210E-03  5.352479378E-03
-4.386969836E-03  4.463304299E-03
-3.602616723E-03  3.658138612E-03
-2.887291975E-03  2.927421751E-03
-2.231886186E-03  2.260806988E-03
-1.626545191E-03  1.647183133E-03
-1.060637525E-03  1.074624126E-03
-5.226504417E-04  5.302525634E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.764006252E-04 -6.643610660E-04
 5.566107302E-04 -1.349211209E-03
 8.471740727E-04 -2.071829841E-03
 1.153872225E-03 -2.848149620E-03
 1.481853365E-03 -3.693031591E-03
 1.835710476E-03 -4.620418500E-03
 2.219519147E-03 -5.643385671E-03
 2.636843337E-03 -6.774105300E-03
 3.090716305E-03 -8.023738204E-03
 3.583603372E-03 -9.402266607E-03
 4.117352882E-03 -1.091828212E-02
 4.693141805E-03 -1.257874427E-02
 5.311422419E-03 -1.438872664E-02
 5.971876579E-03 -1.635116901E-02
 6.673383839E-03 -1.846665522E-02
 7.414009219E-03 -2.073323639E-02
 8.191015493E-03 -2.314631845E-02
 9.000903545E-03 -2.569863012E-02
 9.839482591E-03 -2.838028350E-02
 1.070196998E-02 -3.117893395E-02
 1.158311806E-02 -3.408003917E-02
 1.247736340E-02 -3.706720990E-02
 1.337899174E-02 -4.012263791E-02
 1.428231052E-02 -4.322758027E-02
 1.518182039E-02 -4.636287468E-02
 1.607237670E-02 -4.950945795E-02
 1.694933329E-02 -5.264886006E-02
 1.780866205E-02 -5.576364861E-02
 1.864704385E-02 -5.883780322E-02
 1.946192883E-02 -6.185700544E-02
 2.025156612E-02 -6.480883657E-02
 2.101500520E-02 -6.768288279E-02
 2.175207269E-02 -7.047075252E-02
 2.246332962E-02 -7.316601641E-02
 2.315001448E-02 -7.576408317E-02
 2.381397795E-02 -7.826202640E-02
 2.445761419E-02 -8.065837778E-02
 2.508379357E-02 -8.295290123E-02
 2.569580047E-02 -8.514636058E-02
 2.629727898E-02 -8.724029133E-02
 2.689218856E-02 -8.923678417E-02
 2.748477066E-02 -9.113828579E-02
 2.807952685E-02 -9.294741973E-02
 2.868120843E-02 -9.466682857E-02
 2.929481669E-02 -9.629903662E-02
 2.992561339E-02 -9.784633137E-02
 3.057913999E-02 -9.931066088E-02
 3.126124462E-02 -1.006935438E-01
 3.197811532E-02 -1.019959886E-01
 3.273631796E-02 -1.032184172E-01
 3.354283708E-02 -1.043605913E-01
 3.440511760E-02 -1.054215357E-01
 3.533110478E-02 -1.063994568E-01
 3.632927953E-02 -1.072916532E-01
 3.740868508E-02 -1.080944176E-01
 3.857894033E-02 -1.088029267E-01
 3.985023385E-02 -1.094111234E-01
 4.123329119E-02 -1.099115904E-01
 4.273930658E-02 -1.102954227E-01
 4.437982853E-02 -1.105521063E-01
 4.616658732E-02 -1.106694166E-01
 4.811125139E-02 -1.106333521E-01
 5.022509942E-02 -1.104281290E-01
 5.251859621E-02 -1.100362634E-01
 5.500086397E-02 -1.094387745E-01
 5.767904712E-02 -1.086155481E-01
 6.055757905E-02 -1.075458941E-01
 6.363737379E-02 -1.062093305E-01
 6.691498427E-02 -1.045866103E-01
 7.038179024E-02 -1.026609854E-01
 7.402330061E-02 -1.004196683E-01
 7.781867241E-02 -9.785541114E-02
 8.174055588E-02 -9.496807663E-02
 8.575536693E-02 -9.176603700E-02
 8.982405901E-02 -8.826721083E-02
 9.390341529E-02 -8.449955167E-02
 9.794781394E-02 -8.050083862E-02
 1.019113439E-01 -7.631769149E-02
 1.057500821E-01 -7.200383273E-02
 1.094243021E-01 -6.761772608E-02
 1.129003787E-01 -6.321981634E-02
 1.161521932E-01 -5.886965312E-02
 1.191619122E-01 -5.462319092E-02
 1.219201046E-01 -5.053051796E-02
 1.244252503E-01 -4.663418845E-02
 1.266827626E-01 -4.296823708E-02
 1.287036886E-01 -3.955786173E-02
 1.305032593E-01 -3.641968684E-02
 1.320994436E-01 -3.356247485E-02
 1.335116264E-01 -3.098813668E-02
 1.347594856E-01 -2.869289956E-02
 1.358621079E-01 -2.666851333E-02
 1.368373441E-01 -2.490340650E-02
 1.377013843E-01 -2.338373363E-02
 1.384685188E-01 -2.209428316E-02
 1.391510434E-01 -2.101923507E-02
 1.397592671E-01 -2.014277319E-02
 1.403015850E-01 -1.944956572E-02
 1.407845827E-01 -1.892513238E-02
 1.412131437E-01 -1.855611778E-02
 1.415905361E-01 -1.833049044E-02
 1.419184593E-01 -1.823768435E-02
 1.421970310E-01 -1.826869803E-02
 1.424246955E-01 -1.841616291E-02
 1.425980348E-01 -1.867439035E-02
 1.427114562E-01 -1.903940364E-02
 1.427567292E-01 -1.950895856E-02
 1.427223363E-01 -2.008255271E-02
 1.425925958E-01 -2.076142011E-02
 1.423465083E-01 -2.154850261E-02
 1.419562769E-01 -2.244838353E-02
 1.413854504E-01 -2.346716038E-02
 1.405866566E-01 -2.461222312E-02
 1.394989254E-01 -2.589189084E-02
 1.380446682E-01 -2.731484435E-02
 1.361264987E-01 -2.888927605E-02
 1.336242592E-01 -3.062166612E-02
 1.303928875E-01 -3.251509336E-02
 1.262621026E-01 -3.456701229E-02
 1.210392911E-01 -3.676649565E-02
 1.145173128E-01 -3.909107319E-02
 1.064890278E-01 -4.150351201E-02
 9.676985170E-02 -4.394917221E-02
 8.522821680E-02 -4.635487633E-02
 7.182124776E-02 -4.863041931E-02
 5.662954590E-02 -5.067371563E-02
 3.988182956E-02 -5.237994235E-02
 2.195918717E-02 -5.365386860E-02
 3.371698843E-03 -5.442317205E-02
-1.529252204E-02 -5.464956850E-02
-3.343655914E-02 -5.433468405E-02
-5.052599760E-02 -5.351898380E-02
-6.614530308E-02 -5.227420729E-02
-8.002801248E-02 -5.069165035E-02
-9.205858622E-02 -4.886945250E-02
-1.022518053E-01 -4.690163996E-02
-1.107196306E-01 -4.487050393E-02
-1.176352380E-01 -4.284262745E-02
-1.232011212E-01 -4.086798069E-02
-1.276246878E-01 -3.898111321E-02
-1.311019705E-01 -3.720347700E-02
-1.338083982E-01 -3.554612822E-02
-1.358948909E-01 -3.401232314E-02
-1.374875206E-01 -3.259975480E-02
-1.386892782E-01 -3.130234036E-02
-1.395828810E-01 -3.011156741E-02
-1.402339173E-01 -2.901745576E-02
-1.406939076E-01 -2.800920853E-02
-1.410030635E-01 -2.707562496E-02
-1.411926540E-01 -2.620533845E-02
-1.412869665E-01 -2.538693142E-02
-1.413048894E-01 -2.460896710E-02
-1.412611640E-01 -2.385996871E-02
-1.411673553E-01 -2.312836891E-02
-1.410325931E-01 -2.240244618E-02
-1.408641254E-01 -2.167026138E-02
-1.406677217E-01 -2.091960429E-02
-1.404479563E-01 -2.013795848E-02
-1.402083970E-01 -1.931249165E-02
-1.399517175E-01 -1.843007789E-02
-1.396797525E-01 -1.747735795E-02
-1.393935071E-01 -1.644084300E-02
-1.390931346E-01 -1.530706726E-02
-1.387778942E-01 -1.406279320E-02
-1.384461003E-01 -1.269527238E-02
-1.380950769E-01 -1.119256187E-02
-1.377211275E-01 -9.543893666E-03
-1.373195367E-01 -7.740089699E-03
-1.368846127E-01 -5.774010211E-03
-1.364097844E-01 -3.641016932E-03
-1.358877597E-01 -1.339426316E-03
-1.353107493E-01  1.129077923E-03
-1.346707556E-01  3.759108144E-03
-1.339599156E-01  6.541349065E-03
-1.331708837E-01  9.462482154E-03
-1.322972302E-01  1.250528684E-02
-1.313338270E-01  1.564893588E-02
-1.302771891E-01  1.886948680E-02
-1.291257411E-01  2.214055285E-02
-1.278799832E-01  2.543411875E-02
-1.265425395E-01  2.872145013E-02
-1.251180824E-01  3.197403505E-02
-1.236131390E-01  3.516449215E-02
-1.220357968E-01  3.826738419E-02
-1.203953363E-01  4.125988685E-02
-1.187018199E-01  4.412227921E-02
-1.169656711E-01  4.683824092E-02
-1.151972739E-01  4.939495941E-02
-1.134066153E-01  5.178306591E-02
-1.116029898E-01  5.399643003E-02
-1.097947723E-01  5.603184856E-02
-1.079892636E-01  5.788866541E-02
-1.061926024E-01  5.956835696E-02
-1.044097371E-01  6.107411199E-02
-1.026444446E-01  6.241042878E-02
-1.008993869E-01  6.358274535E-02
-9.917619195E-02  6.459711233E-02
-9.747554992E-02  6.545991297E-02
-9.579731583E-02  6.617763055E-02
-9.414061190E-02  6.675666060E-02
-9.250392476E-02  6.720316372E-02
-9.088519426E-02  6.752295383E-02
-8.928189203E-02  6.772141624E-02
-8.769108917E-02  6.780345073E-02
-8.610951337E-02  6.777343480E-02
-8.453359646E-02  6.763520350E-02
-8.295951398E-02  6.739204281E-02
-8.138321876E-02  6.704669449E-02
-7.980047090E-02  6.660137120E-02
-7.820686653E-02  6.605778124E-02
-7.659786833E-02  6.541716326E-02
-7.496884042E-02  6.468033144E-02
-7.331509057E-02  6.384773241E-02
-7.163192255E-02  6.291951516E-02
-6.991470110E-02  6.189561550E-02
-6.815893180E-02  6.077585622E-02
-6.636035744E-02  5.956006391E-02
-6.451507159E-02  5.824820249E-02
-6.261964919E-02  5.684052257E-02
-6.067129234E-02  5.533772451E-02
-5.866798786E-02  5.374113123E-02
-5.660867169E-02  5.205286524E-02
-5.449339268E-02  5.027602242E-02
-5.232346718E-02  4.841483339E-02
-5.010161388E-02  4.647480179E-02
-4.783205753E-02  4.446280822E-02
-4.552059026E-02  4.238716841E-02
-4.317457968E-02  4.025763539E-02
-4.080291536E-02  3.808533765E-02
-3.841588823E-02  3.588264864E-02
-3.602500164E-02  3.366298726E-02
-3.364271760E-02  3.144055404E-02
-3.128214704E-02  2.923001278E-02
-2.895669716E-02  2.704613199E-02
-2.667969329E-02  2.490340428E-02
-2.446399485E-02  2.281566405E-02
-2.232162565E-02  2.079572407E-02
-2.026343803E-02  1.885505045E-02
-1.829882729E-02  1.700349195E-02
-1.643550870E-02  1.524907555E-02
-1.467936467E-02  1.359787462E-02
-1.303436411E-02  1.205395080E-02
-1.150255101E-02  1.061936543E-02
-1.008409496E-02  9.294252181E-03
-8.777392960E-03  8.076938997E-03
-7.579209490E-03  6.964105609E-03
-6.484840698E-03  5.950961632E-03
-5.488288412E-03  5.031430310E-03
-4.582430036E-03  4.198323505E-03
-3.759171357E-03  3.443494509E-03
-3.009570345E-03  2.757956239E-03
-2.323920857E-03  2.131953130E-03
-1.691785656E-03  1.554975224E-03
-1.101967915E-03  1.015702317E-03
-5.424092479E-04  5.018642165E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.465849391E-04 -6.779230464E-04
 4.943479602E-04 -1.377119913E-03
 7.491125023E-04 -2.115121254E-03
 1.015919317E-03 -2.908102546E-03
 1.299156268E-03 -3.771158474E-03
 1.602639968E-03 -4.718454695E-03
 1.929659695E-03 -5.763276366E-03
 2.282992054E-03 -6.917989369E-03
 2.664893643E-03 -8.193928367E-03
 3.077078228E-03 -9.601225438E-03
 3.520684541E-03 -1.114859363E-02
 3.996240636E-03 -1.284308109E-02
 4.503630592E-03 -1.468981300E-02
 5.042069163E-03 -1.669174019E-02
 5.610089608E-03 -1.884941431E-02
 6.205549309E-03 -2.116080963E-02
 6.825656820E-03 -2.362121057E-02
 7.467022697E-03 -2.622318132E-02
 8.125734854E-03 -2.895662998E-02
 8.797457385E-03 -3.180897361E-02
 9.477549898E-03 -3.476540403E-02
 1.016120267E-02 -3.780924678E-02
 1.084358142E-02 -4.092239810E-02
 1.151997470E-02 -4.408581887E-02
 1.218593622E-02 -4.728005952E-02
 1.283741526E-02 -5.048578766E-02
 1.347086874E-02 -5.368429037E-02
 1.408335045E-02 -5.685792568E-02
 1.467257452E-02 -5.999050238E-02
 1.523695236E-02 -6.306757389E-02
 1.577560401E-02 -6.607663834E-02
 1.628834665E-02 -6.900724446E-02
 1.677566417E-02 -7.185100850E-02
 1.723866237E-02 -7.460155271E-02
 1.767901483E-02 -7.725437889E-02
 1.809890430E-02 -7.980669252E-02
 1.850096392E-02 -8.225719316E-02
 1.888822209E-02 -8.460584569E-02
 1.926405398E-02 -8.685364550E-02
 1.963214172E-02 -8.900238803E-02
 1.999644483E-02 -9.105445064E-02
 2.036118148E-02 -9.301259214E-02
 2.073082094E-02 -9.487977301E-02
 2.111008693E-02 -9.665899730E-02
 2.150397136E-02 -9.835317542E-02
 2.191775784E-02 -9.996500582E-02
 2.235705399E-02 -1.014968727E-01
 2.282783182E-02 -1.029507559E-01
 2.333647488E-02 -1.043281497E-01
 2.388983137E-02 -1.056299852E-01
 2.449527156E-02 -1.068565531E-01
 2.516074813E-02 -1.080074225E-01
 2.589485725E-02 -1.090813516E-01
 2.670689769E-02 -1.100761871E-01
 2.760692440E-02 -1.109887498E-01
 2.860579174E-02 -1.118147039E-01
 2.971518025E-02 -1.125484093E-01
 3.094759847E-02 -1.131827599E-01
 3.231634982E-02 -1.137090092E-01
 3.383545137E-02 -1.141165939E-01
 3.551948892E-02 -1.143929657E-01
 3.738339054E-02 -1.145234503E-01
 3.944209835E-02 -1.144911603E-01
 4.171011846E-02 -1.142769940E-01
 4.420093062E-02 -1.138597618E-01
 4.692624502E-02 -1.132164892E-01
 4.989510461E-02 -1.123229461E-01
 5.311284825E-02 -1.111544507E-01
 5.657997468E-02 -1.096869840E-01
 6.029097723E-02 -1.078986229E-01
 6.423325365E-02 -1.057712652E-01
 6.838622698E-02 -1.032925619E-01
 7.272083530E-02 -1.004579138E-01
 7.719954940E-02 -9.727233027E-02
 8.177704997E-02 -9.375190398E-02
 8.640163314E-02 -8.992464686E-02
 9.101731988E-02 -8.583047147E-02
 9.556653353E-02 -8.152018973E-02
 9.999310289E-02 -7.705353232E-02
 1.042452736E-01 -7.249634052E-02
 1.082783886E-01 -6.791721458E-02
 1.120569411E-01 -6.338398791E-02
 1.155557978E-01 -5.896041249E-02
 1.187605231E-01 -5.470338768E-02
 1.216668606E-01 -5.066095800E-02
 1.242795377E-01 -4.687117488E-02
 1.266106167E-01 -4.336179308E-02
 1.286776319E-01 -4.015067721E-02
 1.305017256E-01 -3.724673917E-02
 1.321059461E-01 -3.465121175E-02
 1.335138108E-01 -3.235907952E-02
 1.347481815E-01 -3.036052212E-02
 1.358304532E-01 -2.864226711E-02
 1.367800269E-01 -2.718878916E-02
 1.376140186E-01 -2.598332662E-02
 1.383471500E-01 -2.500871093E-02
 1.389917671E-01 -2.424802127E-02
 1.395579385E-01 -2.368508571E-02
 1.400535930E-01 -2.330485432E-02
 1.404846613E-01 -2.309366975E-02
 1.408551970E-01 -2.303945862E-02
 1.411674523E-01 -2.313186422E-02
 1.414218913E-01 -2.336233708E-02
 1.416171205E-01 -2.372419639E-02
 1.417497190E-01 -2.421267176E-02
 1.418139442E-01 -2.482493116E-02
 1.418012889E-01 -2.556009713E-02
 1.416998560E-01 -2.641924956E-02
 1.414935162E-01 -2.740540817E-02
 1.411608047E-01 -2.852348199E-02
 1.406735156E-01 -2.978016504E-02
 1.399949546E-01 -3.118374719E-02
 1.390778303E-01 -3.274379644E-02
 1.378617972E-01 -3.447065277E-02
 1.362707363E-01 -3.637465657E-02
 1.342099655E-01 -3.846501771E-02
 1.315637492E-01 -4.074822116E-02
 1.281937152E-01 -4.322587143E-02
 1.239390970E-01 -4.589191639E-02
 1.186200512E-01 -4.872928368E-02
 1.120455614E-01 -5.170613194E-02
 1.040274362E-01 -5.477217895E-02
 9.440138305E-02 -5.785590031E-02
 8.305479158E-02 -6.086371935E-02
 6.995857789E-02 -6.368247028E-02
 5.519752951E-02 -6.618619032E-02
 3.899104891E-02 -6.824749275E-02
 2.169559008E-02 -6.975240807E-02
 3.782862106E-03 -7.061603551E-02
-1.420583976E-02 -7.079533711E-02
-3.172102825E-02 -7.029562726E-02
-4.826825892E-02 -6.916893740E-02
-6.345863811E-02 -6.750485368E-02
-7.703677723E-02 -6.541654056E-02
-8.888399524E-02 -6.302558374E-02
-9.900145413E-02 -6.044883840E-02
-1.074815696E-01 -5.778915458E-02
-1.144761395E-01 -5.513040605E-02
-1.201674118E-01 -5.253619932E-02
-1.247453958E-01 -5.005115386E-02
-1.283922521E-01 -4.770361803E-02
-1.312730377E-01 -4.550891461E-02
-1.335313841E-01 -4.347251524E-02
-1.352885839E-01 -4.159281631E-02
-1.366447720E-01 -3.986338828E-02
-1.376812143E-01 -3.827469400E-02
-1.384630273E-01 -3.681533571E-02
-1.390419130E-01 -3.547291541E-02
-1.394586778E-01 -3.423459487E-02
-1.397454290E-01 -3.308743267E-02
-1.399274213E-01 -3.201856161E-02
-1.400245650E-01 -3.101525688E-02
-1.400526325E-01 -3.006493305E-02
-1.400242053E-01 -2.915509856E-02
-1.399494051E-01 -2.827328883E-02
-1.398364462E-01 -2.740699408E-02
-1.396920450E-01 -2.654359365E-02
-1.395217134E-01 -2.567030656E-02
-1.393299594E-01 -2.477416590E-02
-1.391204143E-01 -2.384202372E-02
-1.388959008E-01 -2.286059206E-02
-1.386584568E-01 -2.181652521E-02
-1.384093249E-01 -2.069654723E-02
-1.381489198E-01 -1.948762769E-02
-1.378767836E-01 -1.817720707E-02
-1.375915404E-01 -1.675347092E-02
-1.372908602E-01 -1.520566904E-02
-1.369714452E-01 -1.352447261E-02
-1.366290470E-01 -1.170235744E-02
-1.362585266E-01 -9.733997397E-03
-1.358539636E-01 -7.616646963E-03
-1.354088188E-01 -5.350487948E-03
-1.349161517E-01 -2.938912234E-03
-1.343688860E-01 -3.887117329E-04
-1.337601139E-01  2.289851423E-03
-1.330834209E-01  5.083116178E-03
-1.323332116E-01  7.974248359E-03
-1.315050126E-01  1.094362244E-02
-1.305957269E-01  1.396934724E-02
-1.296038214E-01  1.702791002E-02
-1.285294281E-01  2.009490138E-02
-1.273743535E-01  2.314577525E-02
-1.261419941E-01  2.615659471E-02
-1.248371676E-01  2.910471651E-02
-1.234658757E-01  3.196937446E-02
-1.220350187E-01  3.473213266E-02
-1.205520865E-01  3.737719316E-02
-1.190248471E-01  3.989155570E-02
-1.174610537E-01  4.226503930E-02
-1.158681858E-01  4.449018442E-02
-1.142532344E-01  4.656206024E-02
-1.126225364E-01  4.847800381E-02
-1.109816590E-01  5.023731732E-02
-1.093353302E-01  5.184094691E-02
-1.076874100E-01  5.329116246E-02
-1.060408943E-01  5.459125286E-02
-1.043979449E-01  5.574524693E-02
-1.027599366E-01  5.675766595E-02
-1.011275155E-01  5.763331027E-02
-9.950066228E-02  5.837707993E-02
-9.787875700E-02  5.899382759E-02
-9.626064031E-02  5.948824069E-02
-9.464467066E-02  5.986474945E-02
-9.302877539E-02  6.012745722E-02
-9.141049566E-02  6.028008970E-02
-8.978702559E-02  6.032596036E-02
-8.815524669E-02  6.026794951E-02
-8.651175891E-02  6.010849547E-02
-8.485291044E-02  5.984959677E-02
-8.317482819E-02  5.949282477E-02
-8.147345174E-02  5.903934703E-02
-7.974457307E-02  5.848996172E-02
-7.798388504E-02  5.784514433E-02
-7.618704116E-02  5.710510757E-02
-7.434972918E-02  5.626987593E-02
-7.246776053E-02  5.533937584E-02
-7.053717728E-02  5.431354221E-02
-6.855437696E-02  5.319244135E-02
-6.651625485E-02  5.197640941E-02
-6.442036161E-02  5.066620418E-02
-6.226507245E-02  4.926316652E-02
-6.004976208E-02  4.776938625E-02
-5.777497781E-02  4.618786522E-02
-5.544260111E-02  4.452266909E-02
-5.305598669E-02  4.277905771E-02
-5.062006705E-02  4.096358329E-02
-4.814141050E-02  3.908414582E-02
-4.562822187E-02  3.714999592E-02
-4.309027720E-02  3.517167763E-02
-4.053878725E-02  3.316090668E-02
-3.798618914E-02  3.113038397E-02
-3.544587069E-02  2.909354864E-02
-3.293183714E-02  2.706427976E-02
-3.045833493E-02  2.505656029E-02
-2.803945120E-02  2.308412016E-02
-2.568870988E-02  2.116007759E-02
-2.341868586E-02  1.929659802E-02
-2.124065755E-02  1.750458868E-02
-1.916431455E-02  1.579344405E-02
-1.719753327E-02  1.417085311E-02
-1.534622739E-02  1.264267437E-02
-1.361427489E-02  1.121287986E-02
-1.200351783E-02  9.883564000E-03
-1.051382675E-02  8.655009643E-03
-9.143217860E-03  7.525800161E-03
-7.888009303E-03  6.492964654E-03
-6.743001367E-03  5.552142268E-03
-5.701665626E-03  4.697751532E-03
-4.756328565E-03  3.923151147E-03
-3.898336296E-03  3.220779479E-03
-3.118188208E-03  2.582260868E-03
-2.405628363E-03  1.998467481E-03
-1.749684066E-03  1.459525489E-03
-1.138640871E-03  9.547535520E-04
-5.599422670E-04  4.725197832E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.156426238E-04 -6.894275283E-04
 4.297600420E-04 -1.400695469E-03
 6.474357949E-04 -2.151536388E-03
 8.729512038E-04 -2.958317489E-03
 1.109916205E-03 -3.836314357E-03
 1.361354549E-03 -4.799861468E-03
 1.629754006E-03 -5.862398873E-03
 1.917090179E-03 -7.036431039E-03
 2.224831181E-03 -8.333412103E-03
 2.553929536E-03 -9.763571394E-03
 2.904807107E-03 -1.133569376E-02
 3.277338498E-03 -1.305687056E-02
 3.670837994E-03 -1.493223873E-02
 4.084054746E-03 -1.696472714E-02
 4.515180363E-03 -1.915483024E-02
 4.961872311E-03 -2.150042940E-02
 5.421295517E-03 -2.399668118E-02
 5.890183326E-03 -2.663598900E-02
 6.364917522E-03 -2.940807068E-02
 6.841625560E-03 -3.230012829E-02
 7.316291681E-03 -3.529711995E-02
 7.784877232E-03 -3.838212563E-02
 8.243444555E-03 -4.153679175E-02
 8.688278310E-03 -4.474183295E-02
 9.115998138E-03 -4.797756478E-02
 9.523657168E-03 -5.122443857E-02
 9.908821970E-03 -5.446355026E-02
 1.026963104E-02 -5.767709721E-02
 1.060483051E-02 -6.084876229E-02
 1.091378760E-02 -6.396401055E-02
 1.119648351E-02 -6.701029098E-02
 1.145348915E-02 -6.997714281E-02
 1.168592740E-02 -7.285621197E-02
 1.189542646E-02 -7.564118824E-02
 1.208406847E-02 -7.832767708E-02
 1.225433767E-02 -8.091302165E-02
 1.240907146E-02 -8.339609116E-02
 1.255141745E-02 -8.577705016E-02
 1.268479841E-02 -8.805712215E-02
 1.281288684E-02 -9.023835787E-02
 1.293958980E-02 -9.232341655E-02
 1.306904457E-02 -9.431536532E-02
 1.320562494E-02 -9.621749983E-02
 1.335395794E-02 -9.803318704E-02
 1.351895056E-02 -9.976572934E-02
 1.370582584E-02 -1.014182479E-01
 1.392016803E-02 -1.029935822E-01
 1.416797586E-02 -1.044942015E-01
 1.445572382E-02 -1.059221250E-01
 1.479043046E-02 -1.072788448E-01
 1.517973321E-02 -1.085652484E-01
 1.563196851E-02 -1.097815351E-01
 1.615625610E-02 -1.109271215E-01
 1.676258512E-02 -1.120005336E-01
 1.746189917E-02 -1.129992789E-01
 1.826617591E-02 -1.139196979E-01
 1.918849506E-02 -1.147567904E-01
 2.024308636E-02 -1.155040194E-01
 2.144534600E-02 -1.161530917E-01
 2.281180658E-02 -1.166937242E-01
 2.436004151E-02 -1.171134058E-01
 2.610848052E-02 -1.173971740E-01
 2.807610847E-02 -1.175274328E-01
 3.028201720E-02 -1.174838503E-01
 3.274477880E-02 -1.172433841E-01
 3.548161280E-02 -1.167804933E-01
 3.850732942E-02 -1.160676054E-01
 4.183304991E-02 -1.150759056E-01
 4.546473450E-02 -1.137765060E-01
 4.940158932E-02 -1.121420296E-01
 5.363447312E-02 -1.101485948E-01
 5.814447746E-02 -1.077781241E-01
 6.290189756E-02 -1.050208175E-01
 6.786583174E-02 -1.018775485E-01
 7.298462766E-02 -9.836187092E-02
 7.819732234E-02 -9.450129923E-02
 8.343609921E-02 -9.033755648E-02
 8.862962440E-02 -8.592559512E-02
 9.370695921E-02 -8.133136198E-02
 9.860161717E-02 -7.662848128E-02
 1.032552814E-01 -7.189421283E-02
 1.076207400E-01 -6.720516361E-02
 1.116637276E-01 -6.263325629E-02
 1.153635456E-01 -5.824238682E-02
 1.187125243E-01 -5.408605767E-02
 1.217145479E-01 -5.020609695E-02
 1.243829517E-01 -4.663240948E-02
 1.267381226E-01 -4.338358422E-02
 1.288050973E-01 -4.046811874E-02
 1.306113778E-01 -3.788600976E-02
 1.321851029E-01 -3.563048764E-02
 1.335536303E-01 -3.368972222E-02
 1.347425300E-01 -3.204838382E-02
 1.357749407E-01 -3.068899472E-02
 1.366712273E-01 -2.959304704E-02
 1.374488638E-01 -2.874189195E-02
 1.381224735E-01 -2.811742247E-02
 1.387039659E-01 -2.770258088E-02
 1.392027183E-01 -2.748172403E-02
 1.396257636E-01 -2.744087831E-02
 1.399779537E-01 -2.756791216E-02
 1.402620729E-01 -2.785264945E-02
 1.404788832E-01 -2.828694179E-02
 1.406270822E-01 -2.886471365E-02
 1.407031574E-01 -2.958198922E-02
 1.407011155E-01 -3.043690611E-02
 1.406120646E-01 -3.142971618E-02
 1.404236219E-01 -3.256276963E-02
 1.401191154E-01 -3.384047206E-02
 1.396765462E-01 -3.526919782E-02
 1.390672771E-01 -3.685713354E-02
 1.382544224E-01 -3.861401443E-02
 1.371909327E-01 -4.055070192E-02
 1.358174057E-01 -4.267853480E-02
 1.340597225E-01 -4.500836849E-02
 1.318267138E-01 -4.754920305E-02
 1.290082191E-01 -5.030629470E-02
 1.254741145E-01 -5.327866202E-02
 1.210751437E-01 -5.645595133E-02
 1.156466516E-01 -5.981473868E-02
 1.090164883E-01 -6.331453890E-02
 1.010182772E-01 -6.689407133E-02
 9.151068731E-02 -7.046866909E-02
 8.040212334E-02 -7.393002207E-02
 6.767828734E-02 -7.714954569E-02
 5.342769744E-02 -7.998635243E-02
 3.785831953E-02 -8.229991016E-02
 2.129822284E-02 -8.396606067E-02
 4.175666928E-03 -8.489355364E-02
-1.302075714E-02 -8.503732723E-02
-2.979503156E-02 -8.440508071E-02
-4.569819361E-02 -8.305536112E-02
-6.037236900E-02 -8.108780839E-02
-7.357607303E-02 -7.862831795E-02
-8.518861095E-02 -7.581282947E-02
-9.519707525E-02 -7.277305105E-02
-1.036726466E-01 -6.962614311E-02
-1.107432613E-01 -6.646892261E-02
-1.165680867E-01 -6.337603993E-02
-1.213169083E-01 -6.040102578E-02
-1.251554442E-01 -5.757902393E-02
-1.282361972E-01 -5.493022874E-02
-1.306937591E-01 -5.246334929E-02
-1.326433054E-01 -5.017870953E-02
-1.341811407E-01 -4.807081209E-02
-1.353864028E-01 -4.613033583E-02
-1.363232937E-01 -4.434561549E-02
-1.370434289E-01 -4.270368639E-02
-1.375880671E-01 -4.119098457E-02
-1.379900990E-01 -3.979378580E-02
-1.382757480E-01 -3.849845439E-02
-1.384659825E-01 -3.729155847E-02
-1.385776621E-01 -3.615989587E-02
-1.386244488E-01 -3.509046384E-02
-1.386175201E-01 -3.407039762E-02
-1.385661170E-01 -3.308689644E-02
-1.384779554E-01 -3.212715113E-02
-1.383595282E-01 -3.117828416E-02
-1.382163167E-01 -3.022731078E-02
-1.380529307E-01 -2.926112824E-02
-1.378731908E-01 -2.826653902E-02
-1.376801645E-01 -2.723031273E-02
-1.374761677E-01 -2.613929039E-02
-1.372627415E-01 -2.498053346E-02
-1.370406133E-01 -2.374151822E-02
-1.368096518E-01 -2.241037412E-02
-1.365688275E-01 -2.097616200E-02
-1.363161852E-01 -1.942918508E-02
-1.360488420E-01 -1.776132208E-02
-1.357630163E-01 -1.596636822E-02
-1.354540974E-01 -1.404036618E-02
-1.351167589E-01 -1.198190639E-02
-1.347451192E-01 -9.792373824E-03
-1.343329441E-01 -7.476118432E-03
-1.338738871E-01 -5.040528069E-03
-1.333617540E-01 -2.495987163E-03
-1.327907777E-01  1.442890693E-04
-1.321558844E-01  2.864546173E-03
-1.314529330E-01  5.646899190E-03
-1.306789095E-01  8.471839806E-03
-1.298320627E-01  1.131881426E-02
-1.289119705E-01  1.416683785E-02
-1.279195342E-01  1.699510890E-02
-1.268569030E-01  1.978358572E-02
-1.257273380E-01  2.251349470E-02
-1.245350279E-01  2.516774506E-02
-1.232848732E-01  2.773123506E-02
-1.219822556E-01  3.019104422E-02
-1.206328074E-01  3.253651520E-02
-1.192421957E-01  3.475923643E-02
-1.178159316E-01  3.685294144E-02
-1.163592092E-01  3.881334414E-02
-1.148767802E-01  4.063792930E-02
-1.133728616E-01  4.232571687E-02
-1.118510759E-01  4.387701588E-02
-1.103144191E-01  4.529318115E-02
-1.087652517E-01  4.657638219E-02
-1.072053072E-01  4.772939113E-02
-1.056357142E-01  4.875539330E-02
-1.040570260E-01  4.965782229E-02
-1.024692556E-01  5.044021926E-02
-1.008719115E-01  5.110611555E-02
-9.926403374E-02  5.165893650E-02
-9.764422753E-02  5.210192450E-02
-9.601069464E-02  5.243807885E-02
-9.436126237E-02  5.267011065E-02
-9.269341063E-02  5.280041083E-02
-9.100429846E-02  5.283103008E-02
-8.929079137E-02  5.276366999E-02
-8.754949158E-02  5.259968496E-02
-8.577677336E-02  5.234009500E-02
-8.396882592E-02  5.198561001E-02
-8.212170638E-02  5.153666636E-02
-8.023140556E-02  5.099347680E-02
-7.829392870E-02  5.035609474E-02
-7.630539336E-02  4.962449402E-02
-7.426214557E-02  4.879866458E-02
-7.216089490E-02  4.787872419E-02
-6.999886728E-02  4.686504524E-02
-6.777397343E-02  4.575839452E-02
-6.548498846E-02  4.456008275E-02
-6.313173644E-02  4.327211850E-02
-6.071527156E-02  4.189736025E-02
-5.823804576E-02  4.043965812E-02
-5.570405103E-02  3.890397609E-02
-5.311892377E-02  3.729648451E-02
-5.048999901E-02  3.562461291E-02
-4.782630304E-02  3.389705402E-02
-4.513847608E-02  3.212371180E-02
-4.243862000E-02  3.031558941E-02
-3.974007099E-02  2.848461666E-02
-3.705710272E-02  2.664342104E-02
-3.440457073E-02  2.480505071E-02
-3.179751412E-02  2.298266200E-02
-2.925073433E-02  2.118918726E-02
-2.677837330E-02  1.943700057E-02
-2.439351341E-02  1.773759960E-02
-2.210782012E-02  1.610132022E-02
-1.993124470E-02  1.453709802E-02
-1.787179953E-02  1.305228702E-02
-1.593541297E-02  1.165254121E-02
-1.412586451E-02  1.034175975E-02
-1.244479596E-02  9.122092559E-03
-1.089178935E-02  7.993998735E-03
-9.464499099E-03  6.956347786E-03
-8.158823539E-03  6.006551522E-03
-6.969100164E-03  5.140713620E-03
-5.888308782E-03  4.353783679E-03
-4.908267714E-03  3.639703036E-03
-4.019809304E-03  2.991530300E-03
-3.212922390E-03  2.401535266E-03
-2.476850494E-03  1.861250368E-03
-1.800135196E-03  1.361468685E-03
-1.170594093E-03  8.921766750E-04
-5.752217728E-04  4.424078229E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.837323951E-04 -6.987673573E-04
 3.631856406E-04 -1.419714866E-03
 5.426875850E-04 -2.180726011E-03
 7.257455033E-04 -2.998307023E-03
 9.151779627E-04 -3.887860105E-03
 1.113203647E-03 -4.863833012E-03
 1.321497977E-03 -5.939764418E-03
 1.541226247E-03 -7.128241109E-03
 1.773060490E-03 -8.440781333E-03
 2.017186313E-03 -9.887658309E-03
 2.273305153E-03 -1.147767854E-02
 2.540636875E-03 -1.321793094E-02
 2.817927076E-03 -1.511352443E-02
 3.103462852E-03 -1.716733325E-02
 3.395100129E-03 -1.937977031E-02
 3.690304707E-03 -2.174860898E-02
 3.986208205E-03 -2.426887276E-02
 4.279678818E-03 -2.693280936E-02
 4.567405576E-03 -2.972996155E-02
 4.845993502E-03 -3.264734128E-02
 5.112065937E-03 -3.566970651E-02
 5.362369441E-03 -3.877993261E-02
 5.593876181E-03 -4.195946293E-02
 5.803878668E-03 -4.518881660E-02
 5.990072144E-03 -4.844812699E-02
 6.150620791E-03 -5.171768201E-02
 6.284205149E-03 -5.497843753E-02
 6.390049561E-03 -5.821247802E-02
 6.467929927E-03 -6.140340352E-02
 6.518163437E-03 -6.453662812E-02
 6.541583035E-03 -6.759958274E-02
 6.539500188E-03 -7.058182151E-02
 6.513659926E-03 -7.347503765E-02
 6.466192174E-03 -7.627299965E-02
 6.399563175E-03 -7.897142166E-02
 6.316530264E-03 -8.156778420E-02
 6.220102710E-03 -8.406112103E-02
 6.113510589E-03 -8.645178741E-02
 6.000183075E-03 -8.874122290E-02
 5.883736903E-03 -9.093171948E-02
 5.767975324E-03 -9.302620295E-02
 5.656897518E-03 -9.502803319E-02
 5.554718213E-03 -9.694082622E-02
 5.465897152E-03 -9.876829890E-02
 5.395178037E-03 -1.005141355E-01
 5.347636619E-03 -1.021818739E-01
 5.328737702E-03 -1.037748082E-01
 5.344400943E-03 -1.052959037E-01
 5.401075394E-03 -1.067477198E-01
 5.505822807E-03 -1.081323363E-01
 5.666409661E-03 -1.094512772E-01
 5.891407709E-03 -1.107054279E-01
 6.190302527E-03 -1.118949399E-01
 6.573608887E-03 -1.130191174E-01
 7.052990909E-03 -1.140762819E-01
 7.641383500E-03 -1.150636088E-01
 8.353109629E-03 -1.159769340E-01
 9.203985268E-03 -1.168105261E-01
 1.021140023E-02 -1.175568271E-01
 1.139435852E-02 -1.182061634E-01
 1.277345609E-02 -1.187464380E-01
 1.437076754E-02 -1.191628207E-01
 1.620960584E-02 -1.194374651E-01
 1.831411296E-02 -1.195492895E-01
 2.070863403E-02 -1.194738804E-01
 2.341682752E-02 -1.191835858E-01
 2.646047069E-02 -1.186478831E-01
 2.985793768E-02 -1.178341131E-01
 3.362236141E-02 -1.167086644E-01
 3.775954155E-02 -1.152386726E-01
 4.226572974E-02 -1.133942463E-01
 4.712550292E-02 -1.111511573E-01
 5.231001236E-02 -1.084938262E-01
 5.777594830E-02 -1.054183225E-01
 6.346556084E-02 -1.019349949E-01
 6.930800360E-02 -9.807029236E-02
 7.522210905E-02 -9.386736355E-02
 8.112047796E-02 -8.938514473E-02
 8.691451522E-02 -8.469586414E-02
 9.251983378E-02 -7.988115643E-02
 9.786134270E-02 -7.502723227E-02
 1.028773709E-01 -7.021971591E-02
 1.075223521E-01 -6.553880088E-02
 1.117678582E-01 -6.105527740E-02
 1.156020499E-01 -5.682778840E-02
 1.190278410E-01 -5.290143567E-02
 1.220602046E-01 -4.930764373E-02
 1.247230808E-01 -4.606503816E-02
 1.270462874E-01 -4.318102335E-02
 1.290627298E-01 -4.065374246E-02
 1.308060891E-01 -3.847414935E-02
 1.323090546E-01 -3.662799250E-02
 1.336020891E-01 -3.509758469E-02
 1.347126608E-01 -3.386329630E-02
 1.356648522E-01 -3.290475805E-02
 1.364792476E-01 -3.220179059E-02
 1.371730106E-01 -3.173509615E-02
 1.377600745E-01 -3.148675416E-02
 1.382513841E-01 -3.144056288E-02
 1.386551431E-01 -3.158226519E-02
 1.389770304E-01 -3.189969053E-02
 1.392203608E-01 -3.238283874E-02
 1.393861700E-01 -3.302392507E-02
 1.394732068E-01 -3.381740003E-02
 1.394778176E-01 -3.475995268E-02
 1.393937056E-01 -3.585050056E-02
 1.392115453E-01 -3.709016524E-02
 1.389184322E-01 -3.848222651E-02
 1.384971399E-01 -4.003204247E-02
 1.379251622E-01 -4.174691481E-02
 1.371735151E-01 -4.363586925E-02
 1.362052868E-01 -4.570930928E-02
 1.349739454E-01 -4.797848734E-02
 1.334214497E-01 -5.045472205E-02
 1.314762772E-01 -5.314827527E-02
 1.290515793E-01 -5.606679241E-02
 1.260438126E-01 -5.921321157E-02
 1.223323799E-01 -6.258307343E-02
 1.177810167E-01 -6.616123055E-02
 1.122418556E-01 -6.991808122E-02
 1.055631883E-01 -7.380565445E-02
 9.760180283E-02 -7.775414750E-02
 8.824022730E-02 -8.166982703E-02
 7.740812497E-02 -8.543545288E-02
 6.510546674E-02 -8.891441058E-02
 5.142326504E-02 -9.195935625E-02
 3.655628084E-02 -9.442527203E-02
 2.080215287E-02 -9.618549523E-02
 4.543568600E-03 -9.714792272E-02
-1.178572436E-02 -9.726782706E-02
-2.774539214E-02 -9.655409377E-02
-4.293429997E-02 -9.506726851E-02
-5.702799746E-02 -9.291002893E-02
-6.980113107E-02 -9.021264437E-02
-8.113272818E-02 -8.711690248E-02
-9.099679973E-02 -8.376168004E-02
-9.944343012E-02 -8.027219812E-02
-1.065760558E-01 -7.675364496E-02
-1.125295434E-01 -7.328877063E-02
-1.174518966E-01 -6.993846721E-02
-1.214907221E-01 -6.674420586E-02
-1.247843625E-01 -6.373135019E-02
-1.274569371E-01 -6.091263484E-02
-1.296162978E-01 -5.829137286E-02
-1.313539497E-01 -5.586417684E-02
-1.327461553E-01 -5.362312991E-02
-1.338556462E-01 -5.155743268E-02
-1.347335532E-01 -4.965459634E-02
-1.354213127E-01 -4.790126675E-02
-1.359524165E-01 -4.628376210E-02
-1.363539434E-01 -4.478839693E-02
-1.366478547E-01 -4.340165221E-02
-1.368520636E-01 -4.211023918E-02
-1.369813003E-01 -4.090109324E-02
-1.370477988E-01 -3.976132601E-02
-1.370618330E-01 -3.867815645E-02
-1.370321277E-01 -3.763883698E-02
-1.369661649E-01 -3.663058725E-02
-1.368704056E-01 -3.564054496E-02
-1.367504411E-01 -3.465574169E-02
-1.366110883E-01 -3.366311013E-02
-1.364564378E-01 -3.264952752E-02
-1.362898674E-01 -3.160189916E-02
-1.361140270E-01 -3.050728408E-02
-1.359308061E-01 -2.935306342E-02
-1.357412902E-01 -2.812714988E-02
-1.355457168E-01 -2.681823407E-02
-1.353434383E-01 -2.541606107E-02
-1.351329021E-01 -2.391172719E-02
-1.349116545E-01 -2.229798433E-02
-1.346763767E-01 -2.056953621E-02
-1.344229574E-01 -1.872330888E-02
-1.341466056E-01 -1.675867670E-02
-1.338420016E-01 -1.467762472E-02
-1.335034837E-01 -1.248483088E-02
-1.331252622E-01 -1.018765413E-02
-1.327016495E-01 -7.796020609E-03
-1.322272932E-01 -5.322206184E-03
-1.316973969E-01 -2.780521674E-03
-1.311079149E-01 -1.869143730E-04
-1.304557065E-01  2.441493438E-03
-1.297386416E-01  5.086903364E-03
-1.289556511E-01  7.731348751E-03
-1.281067205E-01  1.035718317E-02
-1.271928325E-01  1.294752390E-02
-1.262158632E-01  1.548662971E-02
-1.251784446E-01  1.796019873E-02
-1.240838041E-01  2.035557925E-02
-1.229355930E-01  2.266189321E-02
-1.217377158E-01  2.487007797E-02
-1.204941687E-01  2.697285646E-02
-1.192088947E-01  2.896464875E-02
-1.178856605E-01  3.084143905E-02
-1.165279553E-01  3.260061239E-02
-1.151389137E-01  3.424077373E-02
-1.137212602E-01  3.576156052E-02
-1.122772731E-01  3.716345769E-02
-1.108087643E-01  3.844762138E-02
-1.093170717E-01  3.961571610E-02
-1.078030621E-01  4.066976795E-02
-1.062671396E-01  4.161203501E-02
-1.047092594E-01  4.244489513E-02
-1.031289433E-01  4.317075050E-02
-1.015252965E-01  4.379194787E-02
-9.989702539E-02  4.431071322E-02
-9.824245488E-02  4.472909963E-02
-9.655954740E-02  4.504894726E-02
-9.484592309E-02  4.527185457E-02
-9.309888330E-02  4.539916031E-02
-9.131543883E-02  4.543193617E-02
-8.949234517E-02  4.537099019E-02
-8.762614693E-02  4.521688150E-02
-8.571323397E-02  4.496994723E-02
-8.374991170E-02  4.463034248E-02
-8.173248773E-02  4.419809437E-02
-7.965737688E-02  4.367317108E-02
-7.752122548E-02  4.305556634E-02
-7.532105535E-02  4.234539943E-02
-7.305442617E-02  4.154302978E-02
-7.071961347E-02  4.064918437E-02
-6.831579753E-02  3.966509454E-02
-6.584325644E-02  3.859263781E-02
-6.330355422E-02  3.743447831E-02
-6.069971335E-02  3.619419838E-02
-5.803635923E-02  3.487641256E-02
-5.531982357E-02  3.348685455E-02
-5.255819383E-02  3.203242782E-02
-4.976129743E-02  3.052121127E-02
-4.694061206E-02  2.896241339E-02
-4.410909769E-02  2.736627071E-02
-4.128095083E-02  2.574389037E-02
-3.847128725E-02  2.410704014E-02
-3.569576538E-02  2.246789382E-02
-3.297016733E-02  2.083874333E-02
-3.030995889E-02  1.923169208E-02
-2.772985156E-02  1.765834586E-02
-2.524339016E-02  1.612951794E-02
-2.286258750E-02  1.465496384E-02
-2.059762365E-02  1.324315886E-02
-1.845662231E-02  1.190112784E-02
-1.644551084E-02  1.063433243E-02
-1.456796414E-02  9.446616972E-03
-1.282542720E-02  8.340209685E-03
-1.121720629E-02  7.315772589E-03
-9.740615335E-03  6.372490855E-03
-8.391161854E-03  5.508190439E-03
-7.162756128E-03  4.719472006E-03
-6.047927182E-03  4.001848927E-03
-5.038030345E-03  3.349877460E-03
-4.123432391E-03  2.757267789E-03
-3.293661767E-03  2.216965153E-03
-2.537512649E-03  1.721190609E-03
-1.843092378E-03  1.261430730E-03
-1.197801800E-03  8.283645311E-04
-5.882371594E-04  4.117138585E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.510250101E-04 -7.058490770E-04
 2.949886136E-04 -1.433984633E-03
 4.354511407E-04 -2.202388744E-03
 5.751353721E-04 -3.027652697E-03
 7.160593973E-04 -3.925249847E-03
 8.596290787E-04 -4.909684607E-03
 1.006701149E-03 -5.994537044E-03
 1.157625739E-03 -7.192419172E-03
 1.312275546E-03 -8.514857347E-03
 1.470067681E-03 -9.972114861E-03
 1.629983333E-03 -1.157296947E-02
 1.790589616E-03 -1.332446201E-02
 1.950067228E-03 -1.523163381E-02
 2.106246774E-03 -1.729727229E-02
 2.256655696E-03 -1.952168513E-02
 2.398576822E-03 -2.190252351E-02
 2.529118386E-03 -2.443467376E-02
 2.645294299E-03 -2.711023411E-02
 2.744112299E-03 -2.991858875E-02
 2.822666638E-03 -3.284658563E-02
 2.878231210E-03 -3.587881728E-02
 2.908348623E-03 -3.899799650E-02
 2.910910673E-03 -4.218541115E-02
 2.884226120E-03 -4.542143611E-02
 2.827072459E-03 -4.868607553E-02
 2.738729537E-03 -5.195950649E-02
 2.618994182E-03 -5.522259527E-02
 2.468176406E-03 -5.845736009E-02
 2.287079027E-03 -6.164735962E-02
 2.076963596E-03 -6.477799229E-02
 1.839506250E-03 -6.783669930E-02
 1.576747475E-03 -7.081307078E-02
 1.291039768E-03 -7.369886110E-02
 9.849968801E-04 -7.648792409E-02
 6.614478171E-04 -7.917608260E-02
 3.233980939E-04 -8.176094829E-02
-2.599996344E-05 -8.424170783E-02
-3.834667442E-04 -8.661889077E-02
-7.456041769E-04 -8.889413244E-02
-1.108893776E-03 -9.106994245E-02
-1.469684161E-03 -9.314948728E-02
-1.824168473E-03 -9.513639208E-02
-2.168352177E-03 -9.703456495E-02
-2.498011679E-03 -9.884804440E-02
-2.808644059E-03 -1.005808693E-01
-3.095408046E-03 -1.022369690E-01
-3.353056111E-03 -1.038200698E-01
-3.575857383E-03 -1.053336154E-01
-3.757510810E-03 -1.067806935E-01
-3.891047909E-03 -1.081639677E-01
-3.968724272E-03 -1.094856049E-01
-3.981899094E-03 -1.107471966E-01
-3.920902162E-03 -1.119496648E-01
-3.774888203E-03 -1.130931491E-01
-3.531679342E-03 -1.141768668E-01
-3.177597739E-03 -1.151989423E-01
-2.697292525E-03 -1.161561972E-01
-2.073568092E-03 -1.170439007E-01
-1.287224963E-03 -1.178554748E-01
-3.169300328E-04 -1.185821571E-01
 8.608597504E-04 -1.192126293E-01
 2.271887187E-03 -1.197326235E-01
 3.943954488E-03 -1.201245359E-01
 5.906597881E-03 -1.203670866E-01
 8.190511756E-03 -1.204350856E-01
 1.082665011E-02 -1.202993851E-01
 1.384493401E-02 -1.199271159E-01
 1.727250834E-02 -1.192823243E-01
 2.113152589E-02 -1.183271249E-01
 2.543649758E-02 -1.170234685E-01
 3.019133771E-02 -1.153355725E-01
 3.538634712E-02 -1.132329737E-01
 4.099549960E-02 -1.106940370E-01
 4.697449833E-02 -1.077096028E-01
 5.326010816E-02 -1.042863123E-01
 5.977120563E-02 -1.004490566E-01
 6.641179595E-02 -9.624200517E-02
 7.307593671E-02 -9.172780910E-02
 7.965413854E-02 -8.698484254E-02
 8.604048081E-02 -8.210269674E-02
 9.213948791E-02 -7.717647397E-02
 9.787182893E-02 -7.230065612E-02
 1.031781327E-01 -6.756337461E-02
 1.080205819E-01 -6.304177699E-02
 1.123823577E-01 -5.879892336E-02
 1.162653351E-01 -5.488233618E-02
 1.196866254E-01 -5.132405489E-02
 1.226745948E-01 -4.814186452E-02
 1.252649067E-01 -4.534129225E-02
 1.274969809E-01 -4.291797998E-02
 1.294110958E-01 -4.086011320E-02
 1.310462095E-01 -3.915068180E-02
 1.324384688E-01 -3.776944275E-02
 1.336203121E-01 -3.669453093E-02
 1.346200386E-01 -3.590371902E-02
 1.354617187E-01 -3.537536042E-02
 1.361653288E-01 -3.508906520E-02
 1.367470161E-01 -3.502616311E-02
 1.372194188E-01 -3.517000467E-02
 1.375919876E-01 -3.550614421E-02
 1.378712691E-01 -3.602244041E-02
 1.380611242E-01 -3.670910181E-02
 1.381628617E-01 -3.755869679E-02
 1.381752724E-01 -3.856614123E-02
 1.380945511E-01 -3.972867099E-02
 1.379140928E-01 -4.104580090E-02
 1.376241484E-01 -4.251926700E-02
 1.372113246E-01 -4.415294260E-02
 1.366579083E-01 -4.595271295E-02
 1.359410020E-01 -4.792628473E-02
 1.350314548E-01 -5.008289799E-02
 1.338925916E-01 -5.243289603E-02
 1.324787618E-01 -5.498709671E-02
 1.307337693E-01 -5.775589488E-02
 1.285893046E-01 -6.074801471E-02
 1.259635902E-01 -6.396882652E-02
 1.227605672E-01 -6.741815241E-02
 1.188701004E-01 -7.108752136E-02
 1.141698335E-01 -7.495691053E-02
 1.085294553E-01 -7.899114097E-02
 1.018181549E-01 -8.313629188E-02
 9.391586026E-02 -8.731674786E-02
 8.472833462E-02 -9.143375378E-02
 7.420527700E-02 -9.536652923E-02
 6.235928619E-02 -9.897694793E-02
 4.928217507E-02 -1.021183705E-01
 3.515421340E-02 -1.046483625E-01
 2.024210422E-02 -1.064438526E-01
 4.883325070E-03 -1.074161466E-01
-1.054228604E-02 -1.075226357E-01
-2.564915176E-02 -1.067724267E-01
-4.008364066E-02 -1.052245176E-01
-5.355534021E-02 -1.029790579E-01
-6.585652325E-02 -1.001639187E-01
-7.686793606E-02 -9.691963684E-02
-8.655250373E-02 -9.338560279E-02
-9.494078488E-02 -8.968943371E-02
-1.021126281E-01 -8.594030016E-02
-1.081788206E-01 -8.222598972E-02
-1.132652257E-01 -7.861290325E-02
-1.175005789E-01 -7.514798499E-02
-1.210080856E-01 -7.186166936E-02
-1.239003497E-01 -6.877114345E-02
-1.262768985E-01 -6.588346687E-02
-1.282235408E-01 -6.319829856E-02
-1.298129003E-01 -6.071013200E-02
-1.311056130E-01 -5.841003591E-02
-1.321518277E-01 -5.628695006E-02
-1.329927729E-01 -5.432860792E-02
-1.336622487E-01 -5.252216148E-02
-1.341879693E-01 -5.085457773E-02
-1.345927260E-01 -4.931286624E-02
-1.348953659E-01 -4.788418600E-02
-1.351115989E-01 -4.655586972E-02
-1.352546496E-01 -4.531539549E-02
-1.353357758E-01 -4.415032825E-02
-1.353646730E-01 -4.304824916E-02
-1.353497830E-01 -4.199668633E-02
-1.352985225E-01 -4.098305809E-02
-1.352174449E-01 -3.999463751E-02
-1.351123470E-01 -3.901854533E-02
-1.349883296E-01 -3.804177695E-02
-1.348498211E-01 -3.705126769E-02
-1.347005715E-01 -3.603399877E-02
-1.345436253E-01 -3.497714476E-02
-1.343812794E-01 -3.386826107E-02
-1.342150352E-01 -3.269550742E-02
-1.340455527E-01 -3.144790107E-02
-1.338726142E-01 -3.011559030E-02
-1.336951058E-01 -2.869013653E-02
-1.335110235E-01 -2.716479094E-02
-1.333175106E-01 -2.553475003E-02
-1.331109285E-01 -2.379737355E-02
-1.328869634E-01 -2.195234893E-02
-1.326407670E-01 -2.000178780E-02
-1.323671260E-01 -1.795024332E-02
-1.320606528E-01 -1.580464139E-02
-1.317159879E-01 -1.357412421E-02
-1.313280012E-01 -1.126981046E-02
-1.308919811E-01 -8.904482484E-03
-1.304037989E-01 -6.492215965E-03
-1.298600402E-01 -4.047971932E-03
-1.292580950E-01 -1.587172989E-03
-1.285962040E-01  8.747137383E-04
-1.278734610E-01  3.322566103E-03
-1.270897746E-01  5.741951352E-03
-1.262457953E-01  8.119412391E-03
-1.253428163E-01  1.044268804E-02
-1.243826554E-01  1.270086457E-02
-1.233675289E-01  1.488446050E-02
-1.222999227E-01  1.698545045E-02
-1.211824699E-01  1.899723654E-02
-1.200178380E-01  2.091457722E-02
-1.188086293E-01  2.273348430E-02
-1.175572969E-01  2.445109789E-02
-1.162660763E-01  2.606554884E-02
-1.149369312E-01  2.757581599E-02
-1.135715128E-01  2.898158471E-02
-1.121711313E-01  3.028311124E-02
-1.107367356E-01  3.148109605E-02
-1.092689014E-01  3.257656824E-02
-1.077678247E-01  3.357078207E-02
-1.062333197E-01  3.446512579E-02
-1.046648195E-01  3.526104278E-02
-1.030613808E-01  3.595996436E-02
-1.014216895E-01  3.656325378E-02
-9.974407102E-02  3.707216086E-02
-9.802650324E-02  3.748778676E-02
-9.626663504E-02  3.781105885E-02
-9.446181151E-02  3.804271546E-02
-9.260910774E-02  3.818330115E-02
-9.070537360E-02  3.823317268E-02
-8.874729173E-02  3.819251686E-02
-8.673145117E-02  3.806138084E-02
-8.465443878E-02  3.783971603E-02
-8.251295008E-02  3.752743630E-02
-8.030392065E-02  3.712449110E-02
-7.802467787E-02  3.663095342E-02
-7.567311160E-02  3.604712188E-02
-7.324786065E-02  3.537363521E-02
-7.074850986E-02  3.461159621E-02
-6.817579027E-02  3.376270094E-02
-6.553177321E-02  3.282936750E-02
-6.282004650E-02  3.181485735E-02
-6.004586004E-02  3.072338118E-02
-5.721622722E-02  2.956018068E-02
-5.433996890E-02  2.833157734E-02
-5.142768859E-02  2.704498056E-02
-4.849167022E-02  2.570884863E-02
-4.554569464E-02  2.433259883E-02
-4.260477584E-02  2.292646598E-02
-3.968482435E-02  2.150131273E-02
-3.680225079E-02  2.006839822E-02
-3.397352794E-02  1.863911572E-02
-3.121473370E-02  1.722471225E-02
-2.854109903E-02  1.583600511E-02
-2.596658520E-02  1.448311044E-02
-2.350351224E-02  1.317519810E-02
-2.116225635E-02  1.192028486E-02
-1.895102861E-02  1.072507466E-02
-1.687574095E-02  9.594851006E-03
-1.493995919E-02  8.533422457E-03
-1.314493691E-02  7.543118594E-03
-1.148971949E-02  6.624830443E-03
-9.971303974E-03  5.778086984E-03
-8.584838427E-03  5.001157647E-03
-7.323843833E-03  4.291169809E-03
-6.180441675E-03  3.644230053E-03
-5.145571593E-03  3.055538169E-03
-4.209184956E-03  2.519483279E-03
-3.360401756E-03  2.029711887E-03
-2.587619603E-03  1.579157775E-03
-1.878564453E-03  1.160023322E-03
-1.220272774E-03  7.637006445E-04
-5.989940010E-04  3.806188339E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.177019737E-04 -7.105944199E-04
 2.255551915E-04 -1.443343976E-03
 3.263447540E-04 -2.216276017E-03
 4.220028099E-04 -3.046012021E-03
 5.137423302E-04 -3.948040217E-03
 6.021531753E-04 -4.936864353E-03
 6.872716532E-04 -6.026048077E-03
 7.686324437E-04 -7.228171099E-03
 8.453100565E-04 -8.554711584E-03
 9.159556807E-04 -1.001586894E-02
 9.788342106E-04 -1.162034182E-02
 1.031865273E-03 -1.337507753E-02
 1.072671139E-03 -1.528501064E-02
 1.098633438E-03 -1.735281010E-02
 1.106959525E-03 -1.957865542E-02
 1.094758287E-03 -2.196006220E-02
 1.059124014E-03 -2.449177642E-02
 9.972259045E-04 -2.716575410E-02
 9.063998338E-04 -2.997123835E-02
 7.842383021E-04 -3.289494021E-02
 6.286741183E-04 -3.592132248E-02
 4.380534037E-04 -3.903297819E-02
 2.111939566E-04 -4.221108792E-02
-5.257410910E-05 -4.543593391E-02
-3.533873476E-04 -4.868744412E-02
-6.908480816E-04 -5.194573724E-02
-1.064042666E-03 -5.519163978E-02
-1.471576621E-03 -5.840714942E-02
-1.911623250E-03 -6.157582353E-02
-2.381981621E-03 -6.468307831E-02
-2.880139455E-03 -6.771639135E-02
-3.403336511E-03 -7.066540711E-02
-3.948624492E-03 -7.352195152E-02
-4.512920089E-03 -7.627996658E-02
-5.093048649E-03 -7.893537928E-02
-5.685776740E-03 -8.148592102E-02
-6.287832716E-03 -8.393091375E-02
-6.895915049E-03 -8.627103812E-02
-7.506688723E-03 -8.850809699E-02
-8.116770330E-03 -9.064478522E-02
-8.722702685E-03 -9.268447383E-02
-9.320919796E-03 -9.463101409E-02
-9.907702912E-03 -9.648856459E-02
-1.047912817E-02 -9.826144207E-02
-1.103100610E-02 -9.995399534E-02
-1.155881282E-02 -1.015704998E-01
-1.205761260E-02 -1.031150696E-01
-1.252197092E-02 -1.045915824E-01
-1.294585684E-02 -1.060036137E-01
-1.332253340E-02 -1.073543731E-01
-1.364443413E-02 -1.086466398E-01
-1.390302399E-02 -1.098826883E-01
-1.408864287E-02 -1.110642006E-01
-1.419032992E-02 -1.121921566E-01
-1.419562797E-02 -1.132666958E-01
-1.409036793E-02 -1.142869437E-01
-1.385843541E-02 -1.152507955E-01
-1.348152466E-02 -1.161546507E-01
-1.293888923E-02 -1.169930936E-01
-1.220710543E-02 -1.177585189E-01
-1.125987320E-02 -1.184407050E-01
-1.006789055E-02 -1.190263484E-01
-8.598852232E-03 -1.194985804E-01
-6.817639862E-03 -1.198365093E-01
-4.686788675E-03 -1.200148465E-01
-2.167331606E-03 -1.200037046E-01
 7.798700632E-04 -1.197686802E-01
 4.192206777E-03 -1.192713576E-01
 8.102740307E-03 -1.184703833E-01
 1.253695898E-02 -1.173232475E-01
 1.750897587E-02 -1.157888639E-01
 2.301743219E-02 -1.138309402E-01
 2.904155036E-02 -1.114219849E-01
 3.553795383E-02 -1.085476055E-01
 4.243897373E-02 -1.052105619E-01
 4.965312951E-02 -1.014338973E-01
 5.706824873E-02 -9.726245185E-02
 6.455727927E-02 -9.276221548E-02
 7.198631690E-02 -8.801730744E-02
 7.922386118E-02 -8.312481239E-02
 8.614998702E-02 -7.818813886E-02
 9.266409758E-02 -7.330986358E-02
 9.869022246E-02 -6.858509042E-02
 1.041793497E-01 -6.409617657E-02
 1.091088622E-01 -5.990933324E-02
 1.134796275E-01 -5.607321113E-02
 1.173115574E-01 -5.261924305E-02
 1.206385015E-01 -4.956330518E-02
 1.235032084E-01 -4.690818698E-02
 1.259528700E-01 -4.464639928E-02
 1.280355276E-01 -4.276295477E-02
 1.297974201E-01 -4.123788035E-02
 1.312812151E-01 -4.004833542E-02
 1.325249827E-01 -3.917029907E-02
 1.335617449E-01 -3.857984749E-02
 1.344194316E-01 -3.825407527E-02
 1.351210985E-01 -3.817172705E-02
 1.356852904E-01 -3.831360579E-02
 1.361264606E-01 -3.866281658E-02
 1.364553843E-01 -3.920489489E-02
 1.366795230E-01 -3.992785712E-02
 1.368033120E-01 -4.082220123E-02
 1.368283523E-01 -4.188087676E-02
 1.367534952E-01 -4.309923580E-02
 1.365748091E-01 -4.447497038E-02
 1.362854206E-01 -4.600803613E-02
 1.358752191E-01 -4.770055641E-02
 1.353304161E-01 -4.955669590E-02
 1.346329480E-01 -5.158248558E-02
 1.337597146E-01 -5.378557434E-02
 1.326816522E-01 -5.617487301E-02
 1.313626527E-01 -5.876004688E-02
 1.297583625E-01 -6.155080210E-02
 1.278149337E-01 -6.455590101E-02
 1.254678528E-01 -6.778183547E-02
 1.226410491E-01 -7.123108878E-02
 1.192465852E-01 -7.489993480E-02
 1.151853411E-01 -7.877576580E-02
 1.103492184E-01 -8.283402172E-02
 1.046254578E-01 -8.703492150E-02
 9.790363377E-02 -9.132037562E-02
 9.008567922E-02 -9.561167203E-02
 8.109882622E-02 -9.980872808E-02
 7.091058090E-02 -1.037918067E-01
 5.954386385E-02 -1.074264905E-01
 4.708946913E-02 -1.105722878E-01
 3.371244065E-02 -1.130944822E-01
 1.964929497E-02 -1.148778526E-01
 5.194509422E-03 -1.158399986E-01
-9.322845344E-03 -1.159415949E-01
-2.356876108E-02 -1.151912822E-01
-3.723479490E-02 -1.136440684E-01
-5.006373042E-02 -1.113936845E-01
-6.186619386E-02 -1.085607322E-01
-7.252658171E-02 -1.052791888E-01
-8.199925704E-02 -1.016837417E-01
-9.029775600E-02 -9.789971335E-02
-9.748037879E-02 -9.403637812E-02
-1.036351925E-01 -9.018362422E-02
-1.088665819E-01 -8.641135925E-02
-1.132844839E-01 -8.277083199E-02
-1.169966133E-01 -7.929706059E-02
-1.201034452E-01 -7.601171284E-02
-1.226954455E-01 -7.292598279E-02
-1.248519676E-01 -7.004319194E-02
-1.266412786E-01 -6.736098586E-02
-1.281212771E-01 -6.487309344E-02
-1.293405782E-01 -6.257067392E-02
-1.303397407E-01 -6.044330513E-02
-1.311524940E-01 -5.847967628E-02
-1.318068811E-01 -5.666804741E-02
-1.323262762E-01 -5.499653099E-02
-1.327302624E-01 -5.345324220E-02
-1.330353701E-01 -5.202635612E-02
-1.332556862E-01 -5.070410189E-02
-1.334033479E-01 -4.947471801E-02
-1.334889365E-01 -4.832638736E-02
-1.335217841E-01 -4.724716734E-02
-1.335102069E-01 -4.622492711E-02
-1.334616764E-01 -4.524730206E-02
-1.333829359E-01 -4.430167370E-02
-1.332800731E-01 -4.337518172E-02
-1.331585542E-01 -4.245477316E-02
-1.330232263E-01 -4.152729209E-02
-1.328782951E-01 -4.057961100E-02
-1.327272847E-01 -3.959880302E-02
-1.325729852E-01 -3.857235129E-02
-1.324173978E-01 -3.748838943E-02
-1.322616820E-01 -3.633596413E-02
-1.321061158E-01 -3.510530858E-02
-1.319500735E-01 -3.378811352E-02
-1.317920292E-01 -3.237778110E-02
-1.316295901E-01 -3.086964661E-02
-1.314595620E-01 -2.926115359E-02
-1.312780484E-01 -2.755196943E-02
-1.310805799E-01 -2.574403167E-02
-1.308622695E-01 -2.384151870E-02
-1.306179851E-01 -2.185074329E-02
-1.303425317E-01 -1.977997216E-02
-1.300308319E-01 -1.763917952E-02
-1.296780947E-01 -1.543974702E-02
-1.292799631E-01 -1.319412550E-02
-1.288326342E-01 -1.091547635E-02
-1.283329447E-01 -8.617310558E-03
-1.277784210E-01 -6.313142710E-03
-1.271672937E-01 -4.016175062E-03
-1.264984791E-01 -1.739023471E-03
-1.257715326E-01  5.065067508E-04
-1.249865795E-01  2.709590953E-03
-1.241442307E-01  4.860500857E-03
-1.232454884E-01  6.950668645E-03
-1.222916483E-01  8.972704648E-03
-1.212842039E-01  1.092037549E-02
-1.202247549E-01  1.278855030E-02
-1.191149245E-01  1.457312290E-02
-1.179562852E-01  1.627091718E-02
-1.167502957E-01  1.787958245E-02
-1.154982464E-01  1.939748420E-02
-1.142012148E-01  2.082359486E-02
-1.128600297E-01  2.215738790E-02
-1.114752414E-01  2.339873777E-02
-1.100470996E-01  2.454782728E-02
-1.085755347E-01  2.560506343E-02
-1.070601457E-01  2.657100201E-02
-1.055001909E-01  2.744628136E-02
-1.038945840E-01  2.823156507E-02
-1.022418941E-01  2.892749353E-02
-1.005403520E-01  2.953464444E-02
-9.878786267E-02  3.005350215E-02
-9.698202703E-02  3.048443618E-02
-9.512017305E-02  3.082768931E-02
-9.319940001E-02  3.108337585E-02
-9.121663737E-02  3.125149093E-02
-8.916872062E-02  3.133193157E-02
-8.705248639E-02  3.132453068E-02
-8.486488819E-02  3.122910450E-02
-8.260313364E-02  3.104551424E-02
-8.026484295E-02  3.077374183E-02
-7.784822681E-02  3.041397930E-02
-7.535228013E-02  2.996673009E-02
-7.277698606E-02  2.943291997E-02
-7.012352225E-02  2.881401348E-02
-6.739445954E-02  2.811213094E-02
-6.459394072E-02  2.733015966E-02
-6.172782626E-02  2.647185199E-02
-5.880379267E-02  2.554190220E-02
-5.583137035E-02  2.454599431E-02
-5.282190919E-02  2.349081326E-02
-4.978846373E-02  2.238401380E-02
-4.674559419E-02  2.123414313E-02
-4.370908541E-02  2.005051669E-02
-4.069559179E-02  1.884304955E-02
-3.772222245E-02  1.762204944E-02
-3.480608602E-02  1.639798065E-02
-3.196381839E-02  1.518121048E-02
-2.921111863E-02  1.398175166E-02
-2.656231781E-02  1.280901445E-02
-2.403000302E-02  1.167158137E-02
-2.162471448E-02  1.057701559E-02
-1.935472773E-02  9.531710966E-03
-1.722592634E-02  8.540788681E-03
-1.524176434E-02  7.608041496E-03
-1.340331136E-02  6.735923459E-03
-1.170936896E-02  5.925579874E-03
-1.015664315E-02  5.176910086E-03
-8.739956146E-03  4.488654021E-03
-7.452479683E-03  3.858492569E-03
-6.285972954E-03  3.283151542E-03
-5.231009049E-03  2.758499063E-03
-4.277175732E-03  2.279626475E-03
-3.413237907E-03  1.840903115E-03
-2.627250606E-03  1.435995278E-03
-1.906612256E-03  1.057839149E-03
-1.238048124E-03  6.985562641E-04
-6.075129810E-04  3.492977469E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.395404470E-05 -7.129416660E-04
 1.552907346E-04 -1.447667626E-03
 2.160164582E-04 -2.222196566E-03
 2.672710123E-04 -3.053124763E-03
 3.094621749E-04 -3.955898635E-03
 3.423652846E-04 -4.944963636E-03
 3.651991753E-04 -6.033809004E-03
 3.766874076E-04 -7.234924551E-03
 3.751119126E-04 -8.559684008E-03
 3.583647143E-04 -1.001816914E-02
 3.240021591E-04 -1.161894944E-02
 2.693049302E-04 -1.336883371E-02
 1.913459928E-04 -1.527261109E-02
 8.706745145E-05 -1.733280111E-02
-4.663390491E-05 -1.954943283E-02
-2.128138035E-04 -2.191987369E-02
-4.143830260E-04 -2.443872700E-02
-6.540088925E-04 -2.709781462E-02
-9.340200691E-04 -2.988625688E-02
-1.256319500E-03 -3.279065578E-02
-1.622310260E-03 -3.579538074E-02
-2.032838657E-03 -3.888294835E-02
-2.488157967E-03 -4.203448050E-02
-2.987914887E-03 -4.523021867E-02
-3.531159218E-03 -4.845006767E-02
-4.116375611E-03 -5.167413995E-02
-4.741534687E-03 -5.488327170E-02
-5.404159481E-03 -5.805948495E-02
-6.101402335E-03 -6.118637481E-02
-6.830126861E-03 -6.424940729E-02
-7.586989700E-03 -6.723612064E-02
-8.368517251E-03 -7.013622978E-02
-9.171173352E-03 -7.294164007E-02
-9.991414914E-03 -7.564638130E-02
-1.082573356E-02 -7.824647635E-02
-1.167068240E-02 -8.073976063E-02
-1.252288783E-02 -8.312566868E-02
-1.337904715E-02 -8.540500308E-02
-1.423591305E-02 -8.757969927E-02
-1.509026631E-02 -8.965259691E-02
-1.593887818E-02 -9.162722628E-02
-1.677846367E-02 -9.350761494E-02
-1.760562668E-02 -9.529811798E-02
-1.841679774E-02 -9.700327257E-02
-1.920816434E-02 -9.862767612E-02
-1.997559377E-02 -1.001758858E-01
-2.071454756E-02 -1.016523357E-01
-2.141998639E-02 -1.030612687E-01
-2.208626352E-02 -1.044066763E-01
-2.270700480E-02 -1.056922432E-01
-2.327497236E-02 -1.069212896E-01
-2.378190905E-02 -1.080967056E-01
-2.421836039E-02 -1.092208708E-01
-2.457347069E-02 -1.102955524E-01
-2.483475019E-02 -1.113217725E-01
-2.498781109E-02 -1.122996391E-01
-2.501607190E-02 -1.132281297E-01
-2.490043206E-02 -1.141048203E-01
-2.461892376E-02 -1.149255536E-01
-2.414635447E-02 -1.156840398E-01
-2.345396359E-02 -1.163713925E-01
-2.250913080E-02 -1.169756054E-01
-2.127519162E-02 -1.174809919E-01
-1.971143885E-02 -1.178676232E-01
-1.777341463E-02 -1.181108269E-01
-1.541362506E-02 -1.181808347E-01
-1.258283095E-02 -1.180427046E-01
-9.232075048E-03 -1.176566702E-01
-5.315583964E-03 -1.169790990E-01
-7.946149449E-04 -1.159642330E-01
 4.357812536E-03 -1.145668504E-01
 1.015156015E-02 -1.127458805E-01
 1.657390535E-02 -1.104688400E-01
 2.358475271E-02 -1.077167302E-01
 3.111350844E-02 -1.044887882E-01
 3.905863335E-02 -1.008062913E-01
 4.729065258E-02 -9.671455960E-02
 5.565886974E-02 -9.228246367E-02
 6.400129075E-02 -8.759913613E-02
 7.215650399E-02 -8.276813510E-02
 7.997573998E-02 -7.789985767E-02
 8.733324189E-02 -7.310337546E-02
 9.413346319E-02 -6.847893941E-02
 1.003143384E-01 -6.411216550E-02
 1.058466990E-01 -6.007046891E-02
 1.107305805E-01 -5.640181855E-02
 1.149895386E-01 -5.313548014E-02
 1.186641413E-01 -5.028418386E-02
 1.218056109E-01 -4.784709629E-02
 1.244702757E-01 -4.581305231E-02
 1.267151696E-01 -4.416364593E-02
 1.285948530E-01 -4.287593585E-02
 1.301593502E-01 -4.192465633E-02
 1.314530087E-01 -4.128392069E-02
 1.325140527E-01 -4.092846459E-02
 1.333746157E-01 -4.083450448E-02
 1.340610724E-01 -4.098029410E-02
 1.345945267E-01 -4.134645603E-02
 1.349913530E-01 -4.191615388E-02
 1.352637200E-01 -4.267515661E-02
 1.354200504E-01 -4.361183379E-02
 1.354653895E-01 -4.471710857E-02
 1.354016646E-01 -4.598438603E-02
 1.352278279E-01 -4.740946643E-02
 1.349398761E-01 -4.899044674E-02
 1.345307433E-01 -5.072760794E-02
 1.339900625E-01 -5.262328038E-02
 1.333037919E-01 -5.468167432E-02
 1.324537038E-01 -5.690865632E-02
 1.314167353E-01 -5.931144594E-02
 1.301642094E-01 -6.189819906E-02
 1.286609480E-01 -6.467743610E-02
 1.268643197E-01 -6.765726530E-02
 1.247232997E-01 -7.084434469E-02
 1.221776682E-01 -7.424252508E-02
 1.191575348E-01 -7.785112392E-02
 1.155834556E-01 -8.166280377E-02
 1.113674922E-01 -8.566107616E-02
 1.064156304E-01 -8.981753224E-02
 1.006320051E-01 -9.408901913E-02
 9.392530953E-02 -9.841513460E-02
 8.621755688E-02 -1.027165818E-01
 7.745495467E-02 -1.068950675E-01
 6.762004266E-02 -1.108354693E-01
 5.674351210E-02 -1.144108587E-01
 4.491345743E-02 -1.174905675E-01
 3.227950929E-02 -1.199508425E-01
 1.904966337E-02 -1.216868477E-01
 5.478801674E-03 -1.226241015E-01
-8.150274056E-03 -1.227271734E-01
-2.155054818E-02 -1.220038098E-01
-3.445516240E-02 -1.205036010E-01
-4.663819755E-02 -1.183115373E-01
-5.792864766E-02 -1.155379113E-01
-6.821618936E-02 -1.123066346E-01
-7.744925608E-02 -1.087440178E-01
-8.562731495E-02 -1.049695459E-01
-9.278983542E-02 -1.010894384E-01
-9.900430515E-02 -9.719307757E-02
-1.043550663E-01 -9.335190057E-02
-1.089340200E-01 -8.962010714E-02
-1.128336022E-01 -8.603650507E-02
-1.161419724E-01 -8.262691146E-02
-1.189400962E-01 -7.940667929E-02
-1.213003000E-01 -7.638307150E-02
-1.232858771E-01 -7.355733162E-02
-1.249513835E-01 -7.092639190E-02
-1.263433407E-01 -6.848421911E-02
-1.275011395E-01 -6.622283128E-02
-1.284580060E-01 -6.413303364E-02
-1.292419427E-01 -6.220492555E-02
-1.298765950E-01 -6.042822716E-02
-1.303820194E-01 -5.879246884E-02
-1.307753467E-01 -5.728707937E-02
-1.310713408E-01 -5.590140259E-02
-1.312828628E-01 -5.462466677E-02
-1.314212490E-01 -5.344592602E-02
-1.314966131E-01 -5.235399010E-02
-1.315180819E-01 -5.133735578E-02
-1.314939739E-01 -5.038415133E-02
-1.314319264E-01 -4.948210352E-02
-1.313389793E-01 -4.861853525E-02
-1.312216195E-01 -4.778040016E-02
-1.310857920E-01 -4.695435869E-02
-1.309368829E-01 -4.612689776E-02
-1.307796790E-01 -4.528449405E-02
-1.306183120E-01 -4.441381752E-02
-1.304561910E-01 -4.350196953E-02
-1.302959344E-01 -4.253674638E-02
-1.301393055E-01 -4.150691728E-02
-1.299871621E-01 -4.040250305E-02
-1.298394252E-01 -3.921504115E-02
-1.296950750E-01 -3.793782221E-02
-1.295521769E-01 -3.656608398E-02
-1.294079400E-01 -3.509715060E-02
-1.292588091E-01 -3.353050791E-02
-1.291005857E-01 -3.186780898E-02
-1.289285730E-01 -3.011280839E-02
-1.287377391E-01 -2.827122776E-02
-1.285228869E-01 -2.635055941E-02
-1.282788246E-01 -2.435981835E-02
-1.280005249E-01 -2.230925578E-02
-1.276832671E-01 -2.021004870E-02
-1.273227541E-01 -1.807398107E-02
-1.269152016E-01 -1.591313125E-02
-1.264573957E-01 -1.373957871E-02
-1.259467214E-01 -1.156514097E-02
-1.253811621E-01 -9.401148490E-03
-1.247592742E-01 -7.258262376E-03
-1.240801420E-01 -5.146336737E-03
-1.233433179E-01 -3.074324860E-03
-1.225487508E-01 -1.050226241E-03
-1.216967107E-01  9.189300486E-04
-1.207877104E-01  2.827071156E-03
-1.198224284E-01  4.669041339E-03
-1.188016369E-01  6.440543833E-03
-1.177261336E-01  8.138069220E-03
-1.165966806E-01  9.758815194E-03
-1.154139496E-01  1.130060190E-02
-1.141784733E-01  1.276178622E-02
-1.128906038E-01  1.414117762E-02
-1.115504760E-01  1.543795754E-02
-1.101579773E-01  1.665160373E-02
-1.087127220E-01  1.778182039E-02
-1.072140313E-01  1.882847474E-02
-1.056609191E-01  1.979154050E-02
-1.040520832E-01  2.067104836E-02
-1.023859041E-01  2.146704388E-02
-1.006604520E-01  2.217955295E-02
-9.887350362E-02  2.280855538E-02
-9.702257083E-02  2.335396700E-02
-9.510494336E-02  2.381563100E-02
-9.311774768E-02  2.419331942E-02
-9.105802434E-02  2.448674549E-02
-8.892282578E-02  2.469558794E-02
-8.670933594E-02  2.481952789E-02
-8.441501240E-02  2.485829900E-02
-8.203775056E-02  2.481175107E-02
-7.957606756E-02  2.467992645E-02
-7.702930222E-02  2.446314832E-02
-7.439782481E-02  2.416211826E-02
-7.168324823E-02  2.377802010E-02
-6.888863006E-02  2.331262526E-02
-6.601865283E-02  2.276839411E-02
-6.307976868E-02  2.214856657E-02
-6.008029388E-02  2.145723482E-02
-5.703043979E-02  2.069939076E-02
-5.394226845E-02  1.988094130E-02
-5.082956493E-02  1.900868612E-02
-4.770762331E-02  1.809025394E-02
-4.459294892E-02  1.713399663E-02
-4.150288593E-02  1.614884271E-02
-3.845518555E-02  1.514411563E-02
-3.546753524E-02  1.412932450E-02
-3.255707330E-02  1.311393786E-02
-2.973991466E-02  1.210715207E-02
-2.703071327E-02  1.111766681E-02
-2.444228348E-02  1.015347922E-02
-2.198529831E-02  9.221706807E-03
-1.966807616E-02  8.328446515E-03
-1.749646102E-02  7.478674608E-03
-1.547379439E-02  6.676188698E-03
-1.360097152E-02  5.923590218E-03
-1.187656941E-02  5.222303008E-03
-1.029703111E-02  4.572621522E-03
-8.856888585E-03  3.973780702E-03
-7.549006371E-03  3.424038659E-03
-6.364828350E-03  2.920762881E-03
-5.294611732E-03  2.460510699E-03
-4.327633783E-03  2.039094786E-03
-3.452358756E-03  1.651624583E-03
-2.656553942E-03  1.292514330E-03
-1.927344738E-03  9.554477158E-04
-1.251198823E-03  6.332878015E-04
-6.138287203E-04  3.179184668E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.997955714E-05 -7.128468429E-04
 8.461609887E-05 -1.446868343E-03
 1.051381264E-04 -2.220020343E-03
 1.118958510E-04 -3.048818407E-03
 1.044964110E-04 -3.948610450E-03
 8.190681518E-05 -4.933726120E-03
 4.253610016E-05 -6.017522474E-03
-1.569430741E-05 -7.212342158E-03
-9.528496700E-05 -8.529398667E-03
-1.990920688E-04 -9.978602873E-03
-3.302562792E-04 -1.156834570E-02
-4.921240480E-04 -1.330525306E-02
-6.881599648E-04 -1.519393078E-02
-9.218500979E-04 -1.723671866E-02
-1.196597614E-03 -1.943347386E-02
-1.515613290E-03 -2.178140380E-02
-1.881804719E-03 -2.427496742E-02
-2.297668976E-03 -2.690586115E-02
-2.765194110E-03 -2.966310142E-02
-3.285774967E-03 -3.253320953E-02
-3.860148508E-03 -3.550049823E-02
-4.488352849E-03 -3.854745137E-02
-5.169712878E-03 -4.165518093E-02
-5.902853534E-03 -4.480393955E-02
-6.685739910E-03 -4.797366191E-02
-7.515741404E-03 -5.114450625E-02
-8.389715464E-03 -5.429736752E-02
-9.304105235E-03 -5.741433655E-02
-1.025504465E-02 -6.047908451E-02
-1.123846442E-02 -6.347715839E-02
-1.225019280E-02 -6.639618024E-02
-1.328604584E-02 -6.922595016E-02
-1.434190314E-02 -7.195845896E-02
-1.541376640E-02 -7.458782167E-02
-1.649779941E-02 -7.711014612E-02
-1.759034945E-02 -7.952335279E-02
-1.868795077E-02 -8.182696225E-02
-1.978731202E-02 -8.402186531E-02
-2.088528930E-02 -8.611008946E-02
-2.197884706E-02 -8.809457233E-02
-2.306500893E-02 -8.997895042E-02
-2.414080001E-02 -9.176736873E-02
-2.520318200E-02 -9.346431417E-02
-2.624898187E-02 -9.507447394E-02
-2.727481432E-02 -9.660261793E-02
-2.827699743E-02 -9.805350298E-02
-2.925146058E-02 -9.943179577E-02
-3.019364293E-02 -1.007420103E-01
-3.109837995E-02 -1.019884549E-01
-3.195977529E-02 -1.031751846E-01
-3.277105412E-02 -1.043059514E-01
-3.352439385E-02 -1.053841481E-01
-3.421072740E-02 -1.064127374E-01
-3.481951372E-02 -1.073941602E-01
-3.533847039E-02 -1.083302133E-01
-3.575326308E-02 -1.092218896E-01
-3.604714803E-02 -1.100691692E-01
-3.620056607E-02 -1.108707541E-01
-3.619069075E-02 -1.116237353E-01
-3.599094032E-02 -1.123231866E-01
-3.557047396E-02 -1.129616818E-01
-3.489370866E-02 -1.135287384E-01
-3.391991474E-02 -1.140102059E-01
-3.260297769E-02 -1.143876286E-01
-3.089144945E-02 -1.146376446E-01
-2.872905290E-02 -1.147315089E-01
-2.605584189E-02 -1.146348689E-01
-2.281024521E-02 -1.143079640E-01
-1.893221741E-02 -1.137064473E-01
-1.436765846E-02 -1.127830444E-01
-9.074121230E-03 -1.114902247E-01
-3.027580022E-03 -1.097839660E-01
 3.770309451E-03 -1.076285043E-01
 1.128542167E-02 -1.050017058E-01
 1.944614658E-02 -1.019003969E-01
 2.814158361E-02 -9.834473713E-02
 3.722415293E-02 -9.438062962E-02
 4.651717195E-02 -9.007932805E-02
 5.582693382E-02 -8.553385704E-02
 6.495773090E-02 -8.085251983E-02
 7.372746068E-02 -7.615043454E-02
 8.198124719E-02 -7.154048721E-02
 8.960100074E-02 -6.712516208E-02
 9.650984045E-02 -6.299039933E-02
 1.026714557E-01 -5.920207504E-02
 1.080854173E-01 -5.580510219E-02
 1.127799489E-01 -5.282469176E-02
 1.168037138E-01 -5.026907455E-02
 1.202178838E-01 -4.813295996E-02
 1.230893229E-01 -4.640112921E-02
 1.254852771E-01 -4.505174748E-02
 1.274696255E-01 -4.405916553E-02
 1.291005252E-01 -4.339613105E-02
 1.304291780E-01 -4.303543010E-02
 1.314994224E-01 -4.295103445E-02
 1.323478795E-01 -4.311885203E-02
 1.330044315E-01 -4.351717749E-02
 1.334928627E-01 -4.412692815E-02
 1.338315459E-01 -4.493173392E-02
 1.340340940E-01 -4.591793335E-02
 1.341099290E-01 -4.707451278E-02
 1.340647418E-01 -4.839301305E-02
 1.339008283E-01 -4.986741869E-02
 1.336172980E-01 -5.149403634E-02
 1.332101521E-01 -5.327136322E-02
 1.326722352E-01 -5.519994092E-02
 1.319930588E-01 -5.728218515E-02
 1.311585022E-01 -5.952217708E-02
 1.301503912E-01 -6.192539656E-02
 1.289459660E-01 -6.449837205E-02
 1.275172520E-01 -6.724821548E-02
 1.258303619E-01 -7.018200430E-02
 1.238447812E-01 -7.330596761E-02
 1.215127134E-01 -7.662443052E-02
 1.187786067E-01 -8.013847382E-02
 1.155790316E-01 -8.384427850E-02
 1.118431379E-01 -8.773115197E-02
 1.074939752E-01 -9.177928105E-02
 1.024509991E-01 -9.595733204E-02
 9.663407954E-02 -1.002201207E-01
 8.996924477E-02 -1.045066997E-01
 8.239619271E-02 -1.087393383E-01
 7.387726411E-02 -1.128239554E-01
 6.440710100E-02 -1.166525666E-01
 5.402168830E-02 -1.201081457E-01
 4.280504223E-02 -1.230719503E-01
 3.089167331E-02 -1.254328341E-01
 1.846330721E-02 -1.270974684E-01
 5.739262417E-03 -1.279999111E-01
-7.038789224E-03 -1.281088040E-01
-1.962559102E-02 -1.274307795E-01
-3.179158816E-02 -1.260093931E-01
-4.333959115E-02 -1.239198453E-01
-5.411638579E-02 -1.212606140E-01
-6.401813285E-02 -1.181436131E-01
-7.298977469E-02 -1.146845245E-01
-8.101972140E-02 -1.109945953E-01
-8.813160915E-02 -1.071746326E-01
-9.437492080E-02 -1.033113731E-01
-9.981590074E-02 -9.947598468E-02
-1.045296902E-01 -9.572422410E-02
-1.085941225E-01 -9.209770714E-02
-1.120852418E-01 -8.862579777E-02
-1.150743737E-01 -8.532772703E-02
-1.176264601E-01 -8.221467290E-02
-1.197993434E-01 -7.929163897E-02
-1.216437119E-01 -7.655905303E-02
-1.232034681E-01 -7.401406349E-02
-1.245163376E-01 -7.165154728E-02
-1.256145896E-01 -6.946486135E-02
-1.265257810E-01 -6.744637762E-02
-1.272734722E-01 -6.558784166E-02
-1.278778831E-01 -6.388059255E-02
-1.283564749E-01 -6.231567679E-02
-1.287244552E-01 -6.088388396E-02
-1.289952076E-01 -5.957572780E-02
-1.291806501E-01 -5.838139217E-02
-1.292915308E-01 -5.729065884E-02
-1.293376647E-01 -5.629283143E-02
-1.293281193E-01 -5.537666813E-02
-1.292713524E-01 -5.453033458E-02
-1.291753075E-01 -5.374138639E-02
-1.290474701E-01 -5.299678937E-02
-1.288948873E-01 -5.228298374E-02
-1.287241563E-01 -5.158599570E-02
-1.285413841E-01 -5.089159737E-02
-1.283521247E-01 -5.018551252E-02
-1.281612996E-01 -4.945366230E-02
-1.279731087E-01 -4.868244183E-02
-1.277909398E-01 -4.785901558E-02
-1.276172850E-01 -4.697161720E-02
-1.274536725E-01 -4.600983844E-02
-1.273006220E-01 -4.496489133E-02
-1.271576292E-01 -4.382982925E-02
-1.270231836E-01 -4.259971442E-02
-1.268948223E-01 -4.127172259E-02
-1.267692181E-01 -3.984517947E-02
-1.266422977E-01 -3.832152745E-02
-1.265093864E-01 -3.670422539E-02
-1.263653684E-01 -3.499858775E-02
-1.262048571E-01 -3.321157271E-02
-1.260223642E-01 -3.135153101E-02
-1.258124603E-01 -2.942792874E-02
-1.255699188E-01 -2.745105769E-02
-1.252898382E-01 -2.543174623E-02
-1.249677383E-01 -2.338108259E-02
-1.245996285E-01 -2.131016022E-02
-1.241820492E-01 -1.922985289E-02
-1.237120862E-01 -1.715062443E-02
-1.231873631E-01 -1.508237574E-02
-1.226060130E-01 -1.303432941E-02
-1.219666356E-01 -1.101495056E-02
-1.212682427E-01 -9.031900775E-03
-1.205101960E-01 -7.092021418E-03
-1.196921410E-01 -5.201341670E-03
-1.188139389E-01 -3.365106714E-03
-1.178756001E-01 -1.587821454E-03
-1.168772198E-01  1.266944413E-04
-1.158189174E-01  1.775243929E-03
-1.147007796E-01  3.355185616E-03
-1.135228098E-01  4.864365048E-03
-1.122848807E-01  6.301046357E-03
-1.109866935E-01  7.663845882E-03
-1.096277423E-01  8.951668984E-03
-1.082072836E-01  1.016365093E-02
-1.067243131E-01  1.129910258E-02
-1.051775489E-01  1.235746129E-02
-1.035654228E-01  1.333824771E-02
-1.018860818E-01  1.424102871E-02
-1.001374003E-01  1.506538716E-02
-9.831700496E-02  1.581089913E-02
-9.642231621E-02  1.647711912E-02
-9.445060606E-02  1.706357444E-02
-9.239907632E-02  1.756976930E-02
-9.026495834E-02  1.799519979E-02
-8.804563564E-02  1.833938046E-02
-8.573879008E-02  1.860188315E-02
-8.334257062E-02  1.878238839E-02
-8.085578241E-02  1.888074904E-02
-7.827809170E-02  1.889706535E-02
-7.561024030E-02  1.883176947E-02
-7.285426046E-02  1.868571674E-02
-7.001367914E-02  1.846027968E-02
-6.709369869E-02  1.815743991E-02
-6.410133938E-02  1.777987185E-02
-6.104552925E-02  1.733101205E-02
-5.793712744E-02  1.681510713E-02
-5.478886947E-02  1.623723428E-02
-5.161522677E-02  1.560328888E-02
-4.843217787E-02  1.491993568E-02
-4.525689478E-02  1.419452210E-02
-4.210735437E-02  1.343495500E-02
-3.900189111E-02  1.264954479E-02
-3.595871255E-02  1.184682367E-02
-3.299540263E-02  1.103534679E-02
-3.012843945E-02  1.022348672E-02
-2.737275303E-02  9.419231850E-03
-2.474134592E-02  8.629999478E-03
-2.224499391E-02  7.862472338E-03
-1.989203832E-02  7.122465771E-03
-1.768827419E-02  6.414829864E-03
-1.563693189E-02  5.743388188E-03
-1.373874403E-02  5.110912065E-03
-1.199208449E-02  4.519126863E-03
-1.039316346E-02  3.968744871E-03
-8.936260259E-03  3.459517873E-03
-7.613975907E-03  2.990301648E-03
-6.417487458E-03  2.559124113E-03
-5.336788131E-03  2.163248659E-03
-4.360898767E-03  1.799224172E-03
-3.478038130E-03  1.462913131E-03
-2.675741100E-03  1.149488809E-03
-1.940914818E-03  8.533918114E-04
-1.259823089E-03  5.682346668E-04
-6.179885327E-04  2.866407410E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.598257479E-05 -7.102847398E-04
 1.396365215E-05 -1.440899005E-03
-5.600982281E-06 -2.209681766E-03
-4.314341994E-05 -3.033012650E-03
-9.984796173E-05 -3.926084788E-03
-1.775450122E-04 -4.903055038E-03
-2.786229257E-04 -5.977091143E-03
-4.059487752E-04 -7.160332059E-03
-5.627910539E-04 -8.463776041E-03
-7.527390388E-04 -9.897110695E-03
-9.796151052E-04 -1.146849981E-02
-1.247377783E-03 -1.318434298E-02
-1.560014860E-03 -1.504902566E-02
-1.921427358E-03 -1.706467850E-02
-2.335306723E-03 -1.923096602E-02
-2.805009005E-03 -2.154492438E-02
-3.333430992E-03 -2.400086707E-02
-3.922894210E-03 -2.659037427E-02
-4.575043119E-03 -2.930237767E-02
-5.290763717E-03 -3.212334647E-02
-6.070128078E-03 -3.503757365E-02
-6.912368969E-03 -3.802755399E-02
-7.815886905E-03 -4.107443836E-02
-8.778289769E-03 -4.415854248E-02
-9.796462842E-03 -4.725988383E-02
-1.086666490E-02 -5.035871836E-02
-1.198464422E-02 -5.343604876E-02
-1.314576716E-02 -5.647407894E-02
-1.434515129E-02 -5.945659429E-02
-1.557779543E-02 -6.236925359E-02
-1.683869947E-02 -6.519978547E-02
-1.812296842E-02 -6.793808927E-02
-1.942589652E-02 -7.057624651E-02
-2.074302908E-02 -7.310845381E-02
-2.207020126E-02 -7.553089159E-02
-2.340355448E-02 -7.784154459E-02
-2.473953221E-02 -8.003999048E-02
-2.607485750E-02 -8.212717159E-02
-2.740649526E-02 -8.410516326E-02
-2.873160188E-02 -8.597694962E-02
-3.004746505E-02 -8.774621489E-02
-3.135143572E-02 -8.941715577E-02
-3.264085399E-02 -9.099431817E-02
-3.391296957E-02 -9.248245903E-02
-3.516485734E-02 -9.388643266E-02
-3.639332704E-02 -9.521109942E-02
-3.759482609E-02 -9.646125356E-02
-3.876533323E-02 -9.764156623E-02
-3.990024022E-02 -9.875653912E-02
-4.099421777E-02 -9.981046353E-02
-4.204106124E-02 -1.008073795E-01
-4.303351062E-02 -1.017510285E-01
-4.396303841E-02 -1.026447935E-01
-4.481959833E-02 -1.034916185E-01
-4.559132700E-02 -1.042939001E-01
-4.626419045E-02 -1.050533403E-01
-4.682156796E-02 -1.057707533E-01
-4.724376713E-02 -1.064458138E-01
-4.750746802E-02 -1.070767368E-01
-4.758510059E-02 -1.076598819E-01
-4.744417101E-02 -1.081892742E-01
-4.704656942E-02 -1.086560444E-01
-4.634791705E-02 -1.090477991E-01
-4.529704589E-02 -1.093479517E-01
-4.383574973E-02 -1.095350658E-01
-4.189900081E-02 -1.095823005E-01
-3.941588523E-02 -1.094570850E-01
-3.631156068E-02 -1.091211993E-01
-3.251055958E-02 -1.085314742E-01
-2.794171683E-02 -1.076413480E-01
-2.254485398E-02 -1.064034900E-01
-1.627906421E-02 -1.047736025E-01
-9.132004224E-03 -1.027153264E-01
-1.129056077E-03 -1.002058833E-01
 7.659299157E-03 -9.724175212E-02
 1.711384264E-02 -9.384337678E-02
 2.706848208E-02 -9.005777713E-02
 3.731859379E-02 -8.595810908E-02
 4.763548091E-02 -8.163973725E-02
 5.778505750E-02 -7.721314299E-02
 6.754768057E-02 -7.279475848E-02
 7.673568174E-02 -6.849731667E-02
 8.520576280E-02 -6.442135231E-02
 9.286477169E-02 -6.064908739E-02
 9.966894793E-02 -5.724126511E-02
 1.056179924E-01 -5.423681425E-02
 1.107459705E-01 -5.165473425E-02
 1.151110804E-01 -4.949737251E-02
 1.187859055E-01 -4.775429059E-02
 1.218491681E-01 -4.640609144E-02
 1.243794303E-01 -4.542780770E-02
 1.264507532E-01 -4.479165981E-02
 1.281300645E-01 -4.446914794E-02
 1.294758682E-01 -4.443253709E-02
 1.305379158E-01 -4.465584014E-02
 1.313575048E-01 -4.511541479E-02
 1.319681373E-01 -4.579028094E-02
 1.323963419E-01 -4.666224697E-02
 1.326625252E-01 -4.771591294E-02
 1.327817672E-01 -4.893859944E-02
 1.327645112E-01 -5.032023521E-02
 1.326171238E-01 -5.185322389E-02
 1.323423139E-01 -5.353230075E-02
 1.319394124E-01 -5.535438309E-02
 1.314045147E-01 -5.731841208E-02
 1.307304950E-01 -5.942517965E-02
 1.299068963E-01 -6.167712918E-02
 1.289197082E-01 -6.407811527E-02
 1.277510399E-01 -6.663310307E-02
 1.263787031E-01 -6.934778329E-02
 1.247757289E-01 -7.222807445E-02
 1.229098493E-01 -7.527947960E-02
 1.207429999E-01 -7.850626249E-02
 1.182309176E-01 -8.191040839E-02
 1.153229464E-01 -8.549034160E-02
 1.119621989E-01 -8.923938685E-02
 1.080862630E-01 -9.314399096E-02
 1.036286775E-01 -9.718176715E-02
 9.852141518E-02 -1.013194909E-01
 9.269858455E-02 -1.055112621E-01
 8.610147218E-02 -1.096971427E-01
 7.868487072E-02 -1.138026706E-01
 7.042436316E-02 -1.177396913E-01
 6.132388368E-02 -1.214089207E-01
 5.142250971E-02 -1.247044904E-01
 4.079917087E-02 -1.275204301E-01
 2.957392667E-02 -1.297586252E-01
 1.790478345E-02 -1.313373440E-01
 5.979716623E-03 -1.321990900E-01
-5.995483049E-03 -1.323164524E-01
-1.781197001E-02 -1.316948771E-01
-2.927300661E-02 -1.303718422E-01
-4.020722948E-02 -1.284126329E-01
-5.047820325E-02 -1.259035547E-01
-5.998932409E-02 -1.229438217E-01
-6.868411219E-02 -1.196374110E-01
-7.654272031E-02 -1.160859408E-01
-8.357592184E-02 -1.123832269E-01
-8.981791055E-02 -1.086117442E-01
-9.531904101E-02 -1.048408782E-01
-1.001392986E-01 -1.011266340E-01
-1.043429328E-01 -9.751239007E-02
-1.079943918E-01 -9.403029114E-02
-1.111554939E-01 -9.070294570E-02
-1.138836552E-01 -8.754517786E-02
-1.162309503E-01 -8.456567202E-02
-1.182437838E-01 -8.176841828E-02
-1.199629803E-01 -7.915391974E-02
-1.214241363E-01 -7.672015768E-02
-1.226581173E-01 -7.446333131E-02
-1.236916193E-01 -7.237839975E-02
-1.245477383E-01 -7.045945703E-02
-1.252465147E-01 -6.869997111E-02
-1.258054340E-01 -6.709291507E-02
-1.262398747E-01 -6.563081567E-02
-1.265635010E-01 -6.430574127E-02
-1.267886007E-01 -6.310924831E-02
-1.269263722E-01 -6.203230321E-02
-1.269871630E-01 -6.106519526E-02
-1.269806629E-01 -6.019745425E-02
-1.269160541E-01 -5.941778602E-02
-1.268021206E-01 -5.871403741E-02
-1.266473175E-01 -5.807320106E-02
-1.264598014E-01 -5.748146800E-02
-1.262474243E-01 -5.692433368E-02
-1.260176934E-01 -5.638675954E-02
-1.257776994E-01 -5.585338853E-02
-1.255340210E-01 -5.530880859E-02
-1.252926105E-01 -5.473785436E-02
-1.250586706E-01 -5.412593359E-02
-1.248365318E-01 -5.345936213E-02
-1.246295405E-01 -5.272568987E-02
-1.244399679E-01 -5.191400014E-02
-1.242689479E-01 -5.101516638E-02
-1.241164513E-01 -5.002205268E-02
-1.239812989E-01 -4.892964852E-02
-1.238612166E-01 -4.773513239E-02
-1.237529278E-01 -4.643786330E-02
-1.236522800E-01 -4.503930365E-02
-1.235543982E-01 -4.354288035E-02
-1.234538558E-01 -4.195379405E-02
-1.233448543E-01 -4.027878831E-02
-1.232214017E-01 -3.852589139E-02
-1.230774824E-01 -3.670414349E-02
-1.229072100E-01 -3.482332163E-02
-1.227049587E-01 -3.289367296E-02
-1.224654690E-01 -3.092566545E-02
-1.221839269E-01 -2.892976308E-02
-1.218560155E-01 -2.691623033E-02
-1.214779420E-01 -2.489496880E-02
-1.210464410E-01 -2.287538683E-02
-1.205587587E-01 -2.086630155E-02
-1.200126204E-01 -1.887587129E-02
-1.194061860E-01 -1.691155561E-02
-1.187379963E-01 -1.498009931E-02
-1.180069134E-01 -1.308753689E-02
-1.172120571E-01 -1.123921350E-02
-1.163527419E-01 -9.439818907E-03
-1.154284128E-01 -7.693430978E-03
-1.144385844E-01 -6.003565980E-03
-1.133827825E-01 -4.373232996E-03
-1.122604902E-01 -2.804990453E-03
-1.110710978E-01 -1.301003048E-03
-1.098138585E-01  1.369022824E-04
-1.084878499E-01  1.507182417E-03
-1.070919422E-01  2.808526994E-03
-1.056247740E-01  4.039810936E-03
-1.040847371E-01  5.200051199E-03
-1.024699722E-01  6.288368333E-03
-1.007783763E-01  7.303953480E-03
-9.900762464E-02  8.246041501E-03
-9.715520951E-02  9.113891001E-03
-9.521849715E-02  9.906772096E-03
-9.319480618E-02  1.062396285E-02
-9.108150857E-02  1.126475529E-02
-8.887615463E-02  1.182847196E-02
-8.657662229E-02  1.231449360E-02
-8.418128963E-02  1.272229852E-02
-8.168922805E-02  1.305151359E-02
-7.910041125E-02  1.330197623E-02
-7.641593315E-02  1.347380608E-02
-7.363822541E-02  1.356748399E-02
-7.077126285E-02  1.358393511E-02
-6.782074334E-02  1.352461188E-02
-6.479422735E-02  1.339157166E-02
-6.170122226E-02  1.318754346E-02
-5.855319751E-02  1.291597744E-02
-5.536351923E-02  1.258107166E-02
-5.214729704E-02  1.218777085E-02
-4.892114097E-02  1.174173349E-02
-4.570283271E-02  1.124926553E-02
-4.251092213E-02  1.071722112E-02
-3.936426612E-02  1.015287335E-02
-3.628153215E-02  9.563760330E-03
-3.328069234E-02  8.957513844E-03
-3.037853513E-02  8.341679534E-03
-2.759022045E-02  7.723537869E-03
-2.492890098E-02  7.109935220E-03
-2.240542681E-02  6.507133207E-03
-2.002814411E-02  5.920682853E-03
-1.780279169E-02  5.355327887E-03
-1.573249238E-02  4.814939153E-03
-1.381783011E-02  4.302479690E-03
-1.205699922E-02  3.819997898E-03
-1.044600906E-02  3.368644379E-03
-8.978925648E-03  2.948706706E-03
-7.648131655E-03  2.559655375E-03
-6.444586970E-03  2.200193672E-03
-5.358073620E-03  1.868303811E-03
-4.377410727E-03  1.561281512E-03
-3.490627102E-03  1.275750888E-03
-2.685080681E-03  1.007651020E-03
-1.947515066E-03  7.521846073E-04
-1.264043661E-03  5.037175045E-04
-6.200511371E-04  2.556153884E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.782909852E-05 -7.052497118E-04
-5.622700981E-05 -1.429754249E-03
-1.155011465E-04 -2.191182234E-03
-1.968541147E-04 -3.005722825E-03
-3.022478276E-04 -3.888358925E-03
-4.342944920E-04 -4.853018582E-03
-5.961627531E-04 -5.912624151E-03
-7.914899405E-04 -7.079055501E-03
-1.024293499E-03 -8.363041838E-03
-1.298876530E-03 -9.773996329E-03
-1.619724088E-03 -1.131980826E-02
-1.991388525E-03 -1.300660860E-02
-2.418363897E-03 -1.483852642E-02
-2.904951110E-03 -1.681745470E-02
-3.455117176E-03 -1.894284532E-02
-4.072353433E-03 -2.121155264E-02
-4.759538895E-03 -2.361774398E-02
-5.518815697E-03 -2.615289268E-02
-6.351483927E-03 -2.880586502E-02
-7.257922784E-03 -3.156310664E-02
-8.237543912E-03 -3.440892748E-02
-9.288781048E-03 -3.732587680E-02
-1.040911785E-02 -4.029519296E-02
-1.159515315E-02 -4.329730650E-02
-1.284270018E-02 -4.631237056E-02
-1.414691399E-02 -4.932079071E-02
-1.550243913E-02 -5.230372644E-02
-1.690356878E-02 -5.524353922E-02
-1.834440570E-02 -5.812416710E-02
-1.981901614E-02 -6.093141186E-02
-2.132156895E-02 -6.365313177E-02
-2.284645350E-02 -6.627933993E-02
-2.438837255E-02 -6.880221408E-02
-2.594240777E-02 -7.121602892E-02
-2.750405774E-02 -7.351702507E-02
-2.906924988E-02 -7.570323042E-02
-3.063432895E-02 -7.777425012E-02
-3.219602531E-02 -7.973104025E-02
-3.375140671E-02 -8.157567822E-02
-3.529781724E-02 -8.331114097E-02
-3.683280654E-02 -8.494109883E-02
-3.835405206E-02 -8.646973068E-02
-3.985927610E-02 -8.790156352E-02
-4.134615895E-02 -8.924133743E-02
-4.281224816E-02 -9.049389521E-02
-4.425486331E-02 -9.166409473E-02
-4.567099480E-02 -9.275674084E-02
-4.705719418E-02 -9.377653297E-02
-4.840945255E-02 -9.472802408E-02
-4.972306274E-02 -9.561558598E-02
-5.099245979E-02 -9.644337560E-02
-5.221103312E-02 -9.721529651E-02
-5.337090252E-02 -9.793494909E-02
-5.446264901E-02 -9.860556235E-02
-5.547499005E-02 -9.922989947E-02
-5.639438813E-02 -9.981012820E-02
-5.720458089E-02 -1.003476466E-01
-5.788602221E-02 -1.008428537E-01
-5.841522622E-02 -1.012948549E-01
-5.876401211E-02 -1.017010923E-01
-5.889865871E-02 -1.020568945E-01
-5.877899565E-02 -1.023549437E-01
-5.835748564E-02 -1.025846710E-01
-5.757839331E-02 -1.027316038E-01
-5.637719118E-02 -1.027767168E-01
-5.468042444E-02 -1.026958680E-01
-5.240633732E-02 -1.024594454E-01
-4.946664320E-02 -1.020323961E-01
-4.576987267E-02 -1.013748567E-01
-4.122671673E-02 -1.004436257E-01
-3.575764234E-02 -9.919470186E-02
-2.930273543E-02 -9.758701845E-02
-2.183319115E-02 -9.558730702E-02
-1.336315681E-02 -9.317572738E-02
-3.959888672E-03 -9.035153538E-02
 6.250316133E-03 -8.713773593E-02
 1.708286741E-02 -8.358353109E-02
 2.830384631E-02 -7.976356622E-02
 3.964701069E-02 -7.577355077E-02
 5.083660102E-02 -7.172266783E-02
 6.161202811E-02 -6.772401431E-02
 7.174992707E-02 -6.388481644E-02
 8.107981568E-02 -6.029814515E-02
 8.949138134E-02 -5.703734687E-02
 9.693351528E-02 -5.415363641E-02
 1.034068814E-01 -5.167656720E-02
 1.089526341E-01 -4.961661338E-02
 1.136398844E-01 -4.796893590E-02
 1.175539257E-01 -4.671749728E-02
 1.207864400E-01 -4.583892187E-02
 1.234281625E-01 -4.530575720E-02
 1.255639554E-01 -4.508900932E-02
 1.272699312E-01 -4.515997240E-02
 1.286121499E-01 -4.549145313E-02
 1.296464138E-01 -4.605851989E-02
 1.304187572E-01 -4.683890441E-02
 1.309663158E-01 -4.781316497E-02
 1.313183526E-01 -4.896469646E-02
 1.314972909E-01 -5.027964902E-02
 1.315196656E-01 -5.174679731E-02
 1.313969414E-01 -5.335738660E-02
 1.311361790E-01 -5.510497045E-02
 1.307405409E-01 -5.698524580E-02
 1.302096460E-01 -5.899588557E-02
 1.295397786E-01 -6.113636375E-02
 1.287239674E-01 -6.340776466E-02
 1.277519449E-01 -6.581256433E-02
 1.266100023E-01 -6.835436905E-02
 1.252807547E-01 -7.103759267E-02
 1.237428364E-01 -7.386705109E-02
 1.219705537E-01 -7.684744918E-02
 1.199335310E-01 -7.998273369E-02
 1.175964038E-01 -8.327528488E-02
 1.149186320E-01 -8.672492359E-02
 1.118545316E-01 -9.032771863E-02
 1.083536495E-01 -9.407459714E-02
 1.043616366E-01 -9.794978836E-02
 9.982178665E-02 -1.019291735E-01
 9.467740920E-02 -1.059786707E-01
 8.887516849E-02 -1.100528509E-01
 8.236943008E-02 -1.140940526E-01
 7.512750910E-02 -1.180323168E-01
 6.713549968E-02 -1.217864819E-01
 5.840411004E-02 -1.252667258E-01
 4.897368193E-02 -1.283786976E-01
 3.891741641E-02 -1.310291335E-01
 2.834185044E-02 -1.331325391E-01
 1.738389970E-02 -1.346181918E-01
 6.204302500E-03 -1.354364946E-01
-5.022022948E-03 -1.355636719E-01
-1.611753839E-02 -1.350040030E-01
-2.691395762E-02 -1.337892088E-01
-3.726275933E-02 -1.319751291E-01
-4.704299241E-02 -1.296363121E-01
-5.616562708E-02 -1.268594420E-01
-6.457439153E-02 -1.237365979E-01
-7.224361406E-02 -1.203591921E-01
-7.917394391E-02 -1.168131515E-01
-8.538692417E-02 -1.131755874E-01
-9.091928785E-02 -1.095129261E-01
-9.581762919E-02 -1.058802872E-01
-1.001338504E-01 -1.023218058E-01
-1.039215592E-01 -9.887158038E-02
-1.072334248E-01 -9.555496734E-02
-1.101193939E-01 -9.239000067E-02
-1.126256169E-01 -8.938878288E-02
-1.147939216E-01 -8.655875022E-02
-1.166616823E-01 -8.390376157E-02
-1.182619576E-01 -8.142499317E-02
-1.196237933E-01 -7.912164241E-02
-1.207726183E-01 -7.699145652E-02
-1.217306786E-01 -7.503110764E-02
-1.225174757E-01 -7.323643811E-02
-1.231501876E-01 -7.160259893E-02
-1.236440598E-01 -7.012410311E-02
-1.240127608E-01 -6.879481366E-02
-1.242686997E-01 -6.760788446E-02
-1.244233055E-01 -6.655567066E-02
-1.244872686E-01 -6.562962486E-02
-1.244707443E-01 -6.482019426E-02
-1.243835190E-01 -6.411673375E-02
-1.242351369E-01 -6.350744904E-02
-1.240349860E-01 -6.297938273E-02
-1.237923424E-01 -6.251845417E-02
-1.235163718E-01 -6.210956105E-02
-1.232160880E-01 -6.173674680E-02
-1.229002711E-01 -6.138343301E-02
-1.225773502E-01 -6.103271102E-02
-1.222552568E-01 -6.066768160E-02
-1.219412608E-01 -6.027182697E-02
-1.216417978E-01 -5.982939603E-02
-1.213623037E-01 -5.932578199E-02
-1.211070669E-01 -5.874787127E-02
-1.208791121E-01 -5.808434513E-02
-1.206801236E-01 -5.732591847E-02
-1.205104151E-01 -5.646550538E-02
-1.203689493E-01 -5.549830618E-02
-1.202534055E-01 -5.442181594E-02
-1.201602910E-01 -5.323575928E-02
-1.200850904E-01 -5.194196004E-02
-1.200224409E-01 -5.054415706E-02
-1.199663260E-01 -4.904777903E-02
-1.199102749E-01 -4.745969167E-02
-1.198475594E-01 -4.578793017E-02
-1.197713782E-01 -4.404142879E-02
-1.196750230E-01 -4.222975772E-02
-1.195520204E-01 -4.036287574E-02
-1.193962468E-01 -3.845090475E-02
-1.192020159E-01 -3.650393093E-02
-1.189641381E-01 -3.453183476E-02
-1.186779539E-01 -3.254415111E-02
-1.183393440E-01 -3.054995884E-02
-1.179447195E-01 -2.855779856E-02
-1.174909946E-01 -2.657561609E-02
-1.169755469E-01 -2.461072912E-02
-1.163961667E-01 -2.266981363E-02
-1.157510004E-01 -2.075890723E-02
-1.150384882E-01 -1.888342607E-02
-1.142573011E-01 -1.704819262E-02
-1.134062764E-01 -1.525747157E-02
-1.124843555E-01 -1.351501157E-02
-1.114905235E-01 -1.182409086E-02
-1.104237529E-01 -1.018756513E-02
-1.092829523E-01 -8.607916122E-03
-1.080669203E-01 -7.087300060E-03
-1.067743065E-01 -5.627594728E-03
-1.054035809E-01 -4.230444589E-03
-1.039530126E-01 -2.897303157E-03
-1.024206599E-01 -1.629471980E-03
-1.008043731E-01 -4.281355541E-04
-9.910181361E-02  7.056085310E-04
-9.731048962E-02  1.770725015E-03
-9.542781211E-02  2.766222809E-03
-9.345117286E-02  3.691144181E-03
-9.137804621E-02  4.544562265E-03
-8.920611565E-02  5.325587811E-03
-8.693342562E-02  6.033386036E-03
-8.455855692E-02  6.667204175E-03
-8.208082303E-02  7.226409993E-03
-7.950048220E-02  7.710541034E-03
-7.681895784E-02  8.119363673E-03
-7.403905754E-02  8.452940304E-03
-7.116517861E-02  8.711702063E-03
-6.820348621E-02  8.896523589E-03
-6.516204896E-02  9.008795456E-03
-6.205091698E-02  9.050489252E-03
-5.888212842E-02  9.024209879E-03
-5.566963325E-02  8.933229684E-03
-5.242912745E-02  8.781499549E-03
-4.917779625E-02  8.573633117E-03
-4.593397125E-02  8.314861872E-03
-4.271671333E-02  8.010960706E-03
-3.954533931E-02  7.668145792E-03
-3.643891546E-02  7.292948666E-03
-3.341574428E-02  6.892072377E-03
-3.049287211E-02  6.472236930E-03
-2.768564346E-02  6.040022075E-03
-2.500732460E-02  5.601715511E-03
-2.246881321E-02  5.163173932E-03
-2.007844432E-02  4.729703031E-03
-1.784189555E-02  4.305960832E-03
-1.576218801E-02  3.895886694E-03
-1.383977314E-02  3.502656262E-03
-1.207269129E-02  3.128660726E-03
-1.045678489E-02  2.775507040E-03
-8.985947466E-03  2.444034456E-03
-7.652389752E-03  2.134341699E-03
-6.446905025E-03  1.845818470E-03
-5.359117508E-03  1.577174430E-03
-4.377699607E-03  1.326458474E-03
-3.490545743E-03  1.091060647E-03
-2.684892183E-03  8.676883415E-04
-1.947373307E-03  6.523073813E-04
-1.264005033E-03  4.400368188E-04
-6.200853502E-04  2.249836766E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.124602670E-05 -6.977562528E-04
-1.255135912E-04 -1.413471610E-03
-2.238594833E-04 -2.164591815E-03
-3.482405852E-04 -2.967062144E-03
-5.013780327E-04 -3.835601090E-03
-6.866456005E-04 -4.783853246E-03
-9.079705068E-04 -5.824440992E-03
-1.169737564E-03 -6.968931258E-03
-1.476689837E-03 -8.227731956E-03
-1.833820930E-03 -9.609932183E-03
-2.246255878E-03 -1.112310084E-02
-2.719119444E-03 -1.277305933E-02
-3.257392486E-03 -1.456364553E-02
-3.865758906E-03 -1.649648726E-02
-4.548447519E-03 -1.857080460E-02
-5.309074768E-03 -2.078326001E-02
-6.150495554E-03 -2.312787428E-02
-7.074670207E-03 -2.559602341E-02
-8.082555833E-03 -2.817652743E-02
-9.174029651E-03 -3.085583667E-02
-1.034785056E-02 -3.361831440E-02
-1.160166308E-02 -3.644660749E-02
-1.293204505E-02 -3.932209000E-02
-1.433459759E-02 -4.222535875E-02
-1.580407261E-02 -4.513675524E-02
-1.733453065E-02 -4.803688670E-02
-1.891951957E-02 -5.090711878E-02
-2.055226358E-02 -5.373001554E-02
-2.222585171E-02 -5.648970694E-02
-2.393341553E-02 -5.917216996E-02
-2.566828737E-02 -6.176541688E-02
-2.742413256E-02 -6.425959033E-02
-2.919505124E-02 -6.664697125E-02
-3.097564800E-02 -6.892191045E-02
-3.276106961E-02 -7.108069780E-02
-3.454701295E-02 -7.312138458E-02
-3.632970665E-02 -7.504357514E-02
-3.810587049E-02 -7.684820250E-02
-3.987265724E-02 -7.853730114E-02
-4.162758115E-02 -8.011378753E-02
-4.336843704E-02 -8.158125654E-02
-4.509321301E-02 -8.294379907E-02
-4.679999927E-02 -8.420584413E-02
-4.848689410E-02 -8.537202630E-02
-5.015190741E-02 -8.644707792E-02
-5.179286123E-02 -8.743574413E-02
-5.340728517E-02 -8.834271762E-02
-5.499230439E-02 -8.917258955E-02
-5.654451599E-02 -8.992981231E-02
-5.805984899E-02 -9.061866937E-02
-5.953340154E-02 -9.124324727E-02
-6.095924781E-02 -9.180740419E-02
-6.233020526E-02 -9.231472906E-02
-6.363755135E-02 -9.276848476E-02
-6.487067707E-02 -9.317152808E-02
-6.601666292E-02 -9.352619835E-02
-6.705976183E-02 -9.383416609E-02
-6.798077337E-02 -9.409623224E-02
-6.875629520E-02 -9.431206874E-02
-6.935784273E-02 -9.447989201E-02
-6.975083833E-02 -9.459606348E-02
-6.989348934E-02 -9.465461711E-02
-6.973560381E-02 -9.464672253E-02
-6.921743832E-02 -9.456010824E-02
-6.826873617E-02 -9.437849139E-02
-6.680820057E-02 -9.408109178E-02
-6.474375151E-02 -9.364234787E-02
-6.197402623E-02 -9.303199716E-02
-5.839167254E-02 -9.221572605E-02
-5.388900372E-02 -9.115661715E-02
-4.836646170E-02 -8.981760190E-02
-4.174399009E-02 -8.816503217E-02
-3.397478879E-02 -8.617328964E-02
-2.506002590E-02 -8.383005310E-02
-1.506208245E-02 -8.114148445E-02
-4.113144115E-03 -7.813628068E-02
 7.584105319E-03 -7.486742868E-02
 1.976590989E-02 -7.141073746E-02
 3.212708238E-02 -6.785984821E-02
 4.434826709E-02 -6.431829538E-02
 5.612596187E-02 -6.089000698E-02
 6.719955561E-02 -5.767005751E-02
 7.737054962E-02 -5.473734631E-02
 8.651142894E-02 -5.215024704E-02
 9.456435762E-02 -4.994544337E-02
 1.015320031E-01 -4.813944869E-02
 1.074638066E-01 -4.673190405E-02
 1.124409328E-01 -4.570968368E-02
 1.165623378E-01 -4.505101517E-02
 1.199333710E-01 -4.472910078E-02
 1.226574075E-01 -4.471499878E-02
 1.248303711E-01 -4.497972718E-02
 1.265376644E-01 -4.549567488E-02
 1.278529018E-01 -4.623745904E-02
 1.288378720E-01 -4.718237538E-02
 1.295432503E-01 -4.831057068E-02
 1.300097035E-01 -4.960503952E-02
 1.302691342E-01 -5.105151953E-02
 1.303459066E-01 -5.263833505E-02
 1.302579579E-01 -5.435622024E-02
 1.300177493E-01 -5.619813856E-02
 1.296330387E-01 -5.815910615E-02
 1.291074755E-01 -6.023601934E-02
 1.284410291E-01 -6.242748236E-02
 1.276302656E-01 -6.473362787E-02
 1.266684918E-01 -6.715592012E-02
 1.255457819E-01 -6.969692857E-02
 1.242489083E-01 -7.236005737E-02
 1.227611945E-01 -7.514921394E-02
 1.210623153E-01 -7.806839794E-02
 1.191280729E-01 -8.112119043E-02
 1.169301865E-01 -8.431012257E-02
 1.144361491E-01 -8.763590491E-02
 1.116092146E-01 -9.109650369E-02
 1.084086028E-01 -9.468606040E-02
 1.047900249E-01 -9.839366869E-02
 1.007066480E-01 -1.022020483E-01
 9.611062414E-02 -1.060861929E-01
 9.095529360E-02 -1.100121125E-01
 8.519813566E-02 -1.139358458E-01
 7.880445638E-02 -1.178029609E-01
 7.175168340E-02 -1.215488002E-01
 6.403397450E-02 -1.250997179E-01
 5.566666638E-02 -1.283755013E-01
 4.668993006E-02 -1.312930401E-01
 3.717091501E-02 -1.337711128E-01
 2.720371415E-02 -1.357359208E-01
 1.690670275E-02 -1.371267744E-01
 6.417187800E-03 -1.379011842E-01
-4.116217631E-03 -1.380386002E-01
-1.454262800E-02 -1.375422047E-01
-2.471816268E-02 -1.364384746E-01
-3.451425540E-02 -1.347746089E-01
-4.382399931E-02 -1.326142729E-01
-5.256594063E-02 -1.300323445E-01
-6.068521249E-02 -1.271094165E-01
-6.815232321E-02 -1.239267202E-01
-7.496019142E-02 -1.205619446E-01
-8.112012788E-02 -1.170861903E-01
-8.665742383E-02 -1.135620890E-01
-9.160707102E-02 -1.100429620E-01
-9.600996544E-02 -1.065728070E-01
-9.990978091E-02 -1.031868696E-01
-1.033505646E-01 -9.991257669E-02
-1.063750146E-01 -9.677064113E-02
-1.090233477E-01 -9.377619877E-02
-1.113326426E-01 -9.093988159E-02
-1.133365463E-01 -8.826877050E-02
-1.150652386E-01 -8.576719957E-02
-1.165455745E-01 -8.343740433E-02
-1.178013340E-01 -8.128001945E-02
-1.188535360E-01 -7.929443879E-02
-1.197207777E-01 -7.747905411E-02
-1.204195815E-01 -7.583139010E-02
-1.209647313E-01 -7.434815343E-02
-1.213695937E-01 -7.302521278E-02
-1.216464164E-01 -7.185752660E-02
-1.218066032E-01 -7.083903465E-02
-1.218609620E-01 -6.996253014E-02
-1.218199245E-01 -6.921952894E-02
-1.216937332E-01 -6.860015295E-02
-1.214925922E-01 -6.809304482E-02
-1.212267766E-01 -6.768532995E-02
-1.209066951E-01 -6.736264038E-02
-1.205429026E-01 -6.710921146E-02
-1.201460577E-01 -6.690805811E-02
-1.197268280E-01 -6.674123101E-02
-1.192957448E-01 -6.659014700E-02
-1.188630146E-01 -6.643598059E-02
-1.184383004E-01 -6.626009780E-02
-1.180304857E-01 -6.604450880E-02
-1.176474395E-01 -6.577231333E-02
-1.172957983E-01 -6.542811341E-02
-1.169807825E-01 -6.499837004E-02
-1.167060599E-01 -6.447168612E-02
-1.164736663E-01 -6.383900340E-02
-1.162839877E-01 -6.309370876E-02
-1.161358037E-01 -6.223165107E-02
-1.160263889E-01 -6.125107611E-02
-1.159516619E-01 -6.015249066E-02
-1.159063734E-01 -5.893846995E-02
-1.158843196E-01 -5.761342341E-02
-1.158785689E-01 -5.618333383E-02
-1.158816908E-01 -5.465548359E-02
-1.158859747E-01 -5.303818002E-02
-1.158836330E-01 -5.134048980E-02
-1.158669796E-01 -4.957199001E-02
-1.158285808E-01 -4.774254145E-02
-1.157613768E-01 -4.586208778E-02
-1.156587723E-01 -4.394048248E-02
-1.155146986E-01 -4.198734400E-02
-1.153236485E-01 -4.001193867E-02
-1.150806873E-01 -3.802308986E-02
-1.147814431E-01 -3.602911126E-02
-1.144220800E-01 -3.403776192E-02
-1.139992580E-01 -3.205622033E-02
-1.135100822E-01 -3.009107486E-02
-1.129520445E-01 -2.814832785E-02
-1.123229616E-01 -2.623341090E-02
-1.116209092E-01 -2.435120902E-02
-1.108441564E-01 -2.250609152E-02
-1.099911019E-01 -2.070194806E-02
-1.090602120E-01 -1.894222800E-02
-1.080499631E-01 -1.722998210E-02
-1.069587897E-01 -1.556790519E-02
-1.057850397E-01 -1.395837899E-02
-1.045269370E-01 -1.240351440E-02
-1.031825552E-01 -1.090519231E-02
-1.017498023E-01 -9.465102479E-03
-1.002264201E-01 -8.084779714E-03
-9.860999895E-02 -6.765636604E-03
-9.689801139E-02 -5.508992132E-03
-9.508786677E-02 -4.316095237E-03
-9.317698847E-02 -3.188142420E-03
-9.116291604E-02 -2.126288397E-03
-8.904343292E-02 -1.131648777E-03
-8.681672002E-02 -2.052938088E-04
-8.448153332E-02  6.517676376E-04
-8.203740255E-02  1.438614406E-03
-7.948484540E-02  2.154449871E-03
-7.682558940E-02  2.798648832E-03
-7.406279155E-02  3.370813430E-03
-7.120124289E-02  3.870836164E-03
-6.824754395E-02  4.298967297E-03
-6.521023565E-02  4.655883030E-03
-6.209987045E-02  4.942750124E-03
-5.892900979E-02  5.161282131E-03
-5.571213705E-02  5.313782233E-03
-5.246547942E-02  5.403167905E-03
-4.920673805E-02  5.432973393E-03
-4.595473219E-02  5.407327139E-03
-4.272896991E-02  5.330902894E-03
-3.954916423E-02  5.208845122E-03
-3.643471853E-02  5.046671193E-03
-3.340420804E-02  4.850154688E-03
-3.047488528E-02  4.625195550E-03
-2.766223534E-02  4.377683796E-03
-2.497960324E-02  4.113363790E-03
-2.243790969E-02  3.837705789E-03
-2.004546485E-02  3.555790585E-03
-1.780788253E-02  3.272211682E-03
-1.572809030E-02  2.990997834E-03
-1.380642543E-02  2.715556978E-03
-1.204080183E-02  2.448640876E-03
-1.042693050E-02  2.192328212E-03
-8.958574612E-03  1.948022597E-03
-7.627820306E-03  1.716460849E-03
-6.425345409E-03  1.497726162E-03
-5.340669992E-03  1.291260101E-03
-4.362374707E-03  1.095866833E-03
-3.478274855E-03  9.097023605E-04
-2.675539774E-03  7.302407180E-04
-1.940748226E-03  5.542078366E-04
-1.259870695E-03  3.774719713E-04
-6.181687871E-04  1.948768745E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-8.405933800E-05 -6.878393195E-04
-1.934558031E-04 -1.392132116E-03
-3.299775221E-04 -2.130050072E-03
-4.963150605E-04 -2.917242693E-03
-6.959259320E-04 -3.768111557E-03
-9.329207360E-04 -4.695964973E-03
-1.211959046E-03 -5.713072647E-03
-1.538145970E-03 -6.830636672E-03
-1.916922622E-03 -8.058693360E-03
-2.353945823E-03 -9.405960002E-03
-2.854954313E-03 -1.087964100E-02
-3.425620768E-03 -1.248520887E-02
-4.071390890E-03 -1.422617688E-02
-4.797312884E-03 -1.610388129E-02
-5.607862569E-03 -1.811729202E-02
-6.506771076E-03 -2.026287009E-02
-7.496863440E-03 -2.253448958E-02
-8.579917168E-03 -2.492343850E-02
-9.756549886E-03 -2.741850943E-02
-1.102614439E-02 -3.000618514E-02
-1.238681771E-02 -3.267091794E-02
-1.383543844E-02 -3.539549473E-02
-1.536769321E-02 -3.816147293E-02
-1.697820022E-02 -4.094966666E-02
-1.866066381E-02 -4.374065838E-02
-2.040806174E-02 -4.651530908E-02
-2.221285390E-02 -4.925524048E-02
-2.406720063E-02 -5.194326523E-02
-2.596317815E-02 -5.456374566E-02
-2.789297982E-02 -5.710286793E-02
-2.984909366E-02 -5.954882466E-02
-3.182444885E-02 -6.189190623E-02
-3.381252698E-02 -6.412450638E-02
-3.580743616E-02 -6.624105291E-02
-3.780394900E-02 -6.823787699E-02
-3.979750698E-02 -7.011303679E-02
-4.178419567E-02 -7.186611073E-02
-4.376069573E-02 -7.349797534E-02
-4.572421507E-02 -7.501058041E-02
-4.767240714E-02 -7.640673196E-02
-4.960328007E-02 -7.768989104E-02
-5.151510010E-02 -7.886399355E-02
-5.340629208E-02 -7.993329442E-02
-5.527533851E-02 -8.090223688E-02
-5.712067753E-02 -8.177534637E-02
-5.894059913E-02 -8.255714713E-02
-6.073313770E-02 -8.325209860E-02
-6.249595795E-02 -8.386454801E-02
-6.422622996E-02 -8.439869522E-02
-6.592048775E-02 -8.485856523E-02
-6.757446462E-02 -8.524798379E-02
-6.918289639E-02 -8.557055091E-02
-7.073928231E-02 -8.582960697E-02
-7.223559087E-02 -8.602818558E-02
-7.366189569E-02 -8.616894692E-02
-7.500592439E-02 -8.625408462E-02
-7.625250113E-02 -8.628519913E-02
-7.738286235E-02 -8.626312993E-02
-7.837382619E-02 -8.618773956E-02
-7.919679915E-02 -8.605764359E-02
-7.981661373E-02 -8.586988360E-02
-8.019020796E-02 -8.561954555E-02
-8.026518879E-02 -8.529933520E-02
-7.997837006E-02 -8.489913593E-02
-7.925444789E-02 -8.440559534E-02
-7.800507596E-02 -8.380181416E-02
-7.612873013E-02 -8.306724601E-02
-7.351189428E-02 -8.217795390E-02
-7.003222885E-02 -8.110740179E-02
-6.556444433E-02 -7.982797141E-02
-5.998950700E-02 -7.831336237E-02
-5.320744653E-02 -7.654193107E-02
-4.515332052E-02 -7.450082865E-02
-3.581481331E-02 -7.219051444E-02
-2.524867468E-02 -6.962889935E-02
-1.359214947E-02 -6.685412385E-02
-1.065306996E-03 -6.392494910E-02
 1.203871408E-02 -6.091806263E-02
 2.537597663E-02 -5.792227537E-02
 3.858359516E-02 -5.503043416E-02
 5.131530021E-02 -5.233056983E-02
 6.327364645E-02 -4.989803769E-02
 7.423287891E-02 -4.779007456E-02
 8.404933736E-02 -4.604345195E-02
 9.265966252E-02 -4.467507501E-02
 1.000696934E-01 -4.368476667E-02
 1.063381382E-01 -4.305922988E-02
 1.115589186E-01 -4.277626213E-02
 1.158450616E-01 -4.280856500E-02
 1.193157276E-01 -4.312680305E-02
 1.220868700E-01 -4.370182182E-02
 1.242652762E-01 -4.450609929E-02
 1.259453641E-01 -4.551458290E-02
 1.272080003E-01 -4.670508119E-02
 1.281206636E-01 -4.805836056E-02
 1.287384027E-01 -4.955806531E-02
 1.291051874E-01 -5.119054519E-02
 1.292553775E-01 -5.294464506E-02
 1.292151409E-01 -5.481148910E-02
 1.290037249E-01 -5.678427575E-02
 1.286345358E-01 -5.885808894E-02
 1.281160162E-01 -6.102972437E-02
 1.274523251E-01 -6.329752533E-02
 1.266438385E-01 -6.566122012E-02
 1.256874912E-01 -6.812175119E-02
 1.245769819E-01 -7.068108498E-02
 1.233028660E-01 -7.334199003E-02
 1.218525561E-01 -7.610777014E-02
 1.202102569E-01 -7.898193765E-02
 1.183568587E-01 -8.196781151E-02
 1.162698214E-01 -8.506802443E-02
 1.139230874E-01 -8.828392425E-02
 1.112870701E-01 -9.161485814E-02
 1.083287772E-01 -9.505733393E-02
 1.050121405E-01 -9.860406419E-02
 1.012986351E-01 -1.022429146E-01
 9.714827732E-02 -1.059558015E-01
 9.252108825E-02 -1.097176135E-01
 8.737909324E-02 -1.134952680E-01
 8.168888461E-02 -1.172470493E-01
 7.542470899E-02 -1.209224074E-01
 6.857194278E-02 -1.244624107E-01
 6.113069917E-02 -1.278010299E-01
 5.311918617E-02 -1.308673731E-01
 4.457633362E-02 -1.335888855E-01
 3.556316864E-02 -1.358953743E-01
 2.616247776E-02 -1.377235481E-01
 1.647646892E-02 -1.390215972E-01
 6.622427797E-03 -1.397532490E-01
-3.273302406E-03 -1.399007337E-01
-1.308237651E-02 -1.394662254E-01
-2.268169521E-02 -1.384715465E-01
-3.195996748E-02 -1.369562029E-01
-4.082285268E-02 -1.349740744E-01
-4.919622509E-02 -1.325892606E-01
-5.702743575E-02 -1.298716493E-01
-6.428475157E-02 -1.268927229E-01
-7.095536636E-02 -1.237219903E-01
-7.704247985E-02 -1.204242665E-01
-8.256193649E-02 -1.170578621E-01
-8.753883766E-02 -1.136736195E-01
-9.200442635E-02 -1.103146558E-01
-9.599342330E-02 -1.070166342E-01
-9.954189089E-02 -1.038083886E-01
-1.026856240E-01 -1.007127463E-01
-1.054590185E-01 -9.774742480E-02
-1.078943429E-01 -9.492591455E-02
-1.100213309E-01 -9.225828826E-02
-1.118670163E-01 -8.975190282E-02
-1.134557433E-01 -8.741197827E-02
-1.148092958E-01 -8.524205080E-02
-1.159471048E-01 -8.324430473E-02
-1.168865009E-01 -8.141979319E-02
-1.176429928E-01 -7.976855959E-02
-1.182305549E-01 -7.828967315E-02
-1.186619170E-01 -7.698119251E-02
-1.189488489E-01 -7.584007192E-02
-1.191024355E-01 -7.486202557E-02
-1.191333383E-01 -7.404136661E-02
-1.190520383E-01 -7.337083913E-02
-1.188690539E-01 -7.284146239E-02
-1.185951251E-01 -7.244240792E-02
-1.182413558E-01 -7.216092959E-02
-1.178193031E-01 -7.198236577E-02
-1.173410056E-01 -7.189022868E-02
-1.168189433E-01 -7.186639108E-02
-1.162659251E-01 -7.189137277E-02
-1.156949077E-01 -7.194472084E-02
-1.151187520E-01 -7.200546852E-02
-1.145499319E-01 -7.205264921E-02
-1.140002146E-01 -7.206583616E-02
-1.134803341E-01 -7.202567471E-02
-1.129996834E-01 -7.191437478E-02
-1.125660456E-01 -7.171613461E-02
-1.121853854E-01 -7.141747389E-02
-1.118617117E-01 -7.100746257E-02
-1.115970210E-01 -7.047784097E-02
-1.113913187E-01 -6.982303511E-02
-1.112427162E-01 -6.904007825E-02
-1.111475902E-01 -6.812845404E-02
-1.111007925E-01 -6.708987959E-02
-1.110958944E-01 -6.592804703E-02
-1.111254503E-01 -6.464834102E-02
-1.111812660E-01 -6.325754762E-02
-1.112546598E-01 -6.176356701E-02
-1.113367053E-01 -6.017513975E-02
-1.114184497E-01 -5.850159344E-02
-1.114911013E-01 -5.675261428E-02
-1.115461840E-01 -5.493804598E-02
-1.115756589E-01 -5.306771677E-02
-1.115720124E-01 -5.115129429E-02
-1.115283141E-01 -4.919816699E-02
-1.114382468E-01 -4.721735043E-02
-1.112961133E-01 -4.521741606E-02
-1.110968211E-01 -4.320644029E-02
-1.108358517E-01 -4.119197126E-02
-1.105092164E-01 -3.918101105E-02
-1.101134015E-01 -3.718001087E-02
-1.096453074E-01 -3.519487709E-02
-1.091021826E-01 -3.323098628E-02
-1.084815566E-01 -3.129320729E-02
-1.077811715E-01 -2.938592900E-02
-1.069989167E-01 -2.751309225E-02
-1.061327660E-01 -2.567822496E-02
-1.051807210E-01 -2.388447930E-02
-1.041407600E-01 -2.213467018E-02
-1.030107961E-01 -2.043131430E-02
-1.017886457E-01 -1.877666911E-02
-1.004720088E-01 -1.717277101E-02
-9.905846377E-02 -1.562147227E-02
-9.754547996E-02 -1.412447590E-02
-9.593044822E-02 -1.268336775E-02
-9.421073396E-02 -1.129964503E-02
-9.238375371E-02 -9.974740318E-03
-9.044707716E-02 -8.710040035E-03
-8.839855566E-02 -7.506896212E-03
-8.623647691E-02 -6.366630532E-03
-8.395974416E-02 -5.290529536E-03
-8.156807646E-02 -4.279830118E-03
-7.906222412E-02 -3.335694713E-03
-7.644419131E-02 -2.459176033E-03
-7.371745519E-02 -1.651171793E-03
-7.088716872E-02 -9.123705783E-04
-6.796033263E-02 -2.431908526E-04
-6.494592080E-02  3.562840596E-04
-6.185494401E-02  8.863713647E-04
-5.870043814E-02  1.347850269E-03
-5.549736620E-02  1.742014829E-03
-5.226242840E-02  2.070713465E-03
-4.901377997E-02  2.336370791E-03
-4.577066350E-02  2.541988288E-03
-4.255296891E-02  2.691121570E-03
-3.938074094E-02  2.787833579E-03
-3.627365825E-02  2.836624796E-03
-3.325051167E-02  2.842343234E-03
-3.032870936E-02  2.810078532E-03
-2.752383464E-02  2.745045551E-03
-2.484927850E-02  2.652463511E-03
-2.231596241E-02  2.537436755E-03
-1.993216044E-02  2.404842731E-03
-1.770342235E-02  2.259231836E-03
-1.563259271E-02  2.104742450E-03
-1.371991505E-02  1.945033005E-03
-1.196320614E-02  1.783231399E-03
-1.035808252E-02  1.621900582E-03
-8.898220187E-03  1.463017846E-03
-7.575628696E-03  1.307964218E-03
-6.380921873E-03  1.157519457E-03
-5.303569233E-03  1.011857329E-03
-4.332114278E-03  8.705351416E-04
-3.454347820E-03  7.324707090E-04
-2.657426168E-03  5.958989546E-04
-1.927925054E-03  4.582989812E-04
-1.251820435E-03  3.162805299E-04
-6.143865901E-04  1.654159679E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.160629785E-04 -6.755543932E-04
-2.596201809E-04 -1.365860324E-03
-4.331689376E-04 -2.087765968E-03
-6.401086914E-04 -2.856575102E-03
-8.846061848E-04 -3.686321981E-03
-1.171479747E-03 -4.589928013E-03
-1.506090749E-03 -5.579259852E-03
-1.894233145E-03 -6.665105183E-03
-2.342014440E-03 -7.857080739E-03
-2.855723550E-03 -9.163486495E-03
-3.441683178E-03 -1.059112032E-02
-4.106086408E-03 -1.214506835E-02
-4.854819391E-03 -1.382848740E-02
-5.693274160E-03 -1.564239704E-02
-6.626157692E-03 -1.758549948E-02
-7.657305115E-03 -1.965404526E-02
-8.789506387E-03 -2.184176158E-02
-1.002435648E-02 -2.413985759E-02
-1.136213909E-02 -2.653711666E-02
-1.280175279E-02 -2.902008090E-02
-1.434068682E-02 -3.157332646E-02
-1.597505058E-02 -3.417982182E-02
-1.769965774E-02 -3.682135457E-02
-1.950816180E-02 -3.947900662E-02
-2.139323658E-02 -4.213365367E-02
-2.334679146E-02 -4.476646286E-02
-2.536020912E-02 -4.735936255E-02
-2.742459224E-02 -4.989546110E-02
-2.953100533E-02 -5.235939560E-02
-3.167069922E-02 -5.473759757E-02
-3.383530768E-02 -5.701846924E-02
-3.601700855E-02 -5.919247024E-02
-3.820864455E-02 -6.125212058E-02
-4.040380248E-02 -6.319193008E-02
-4.259685172E-02 -6.500826799E-02
-4.478294565E-02 -6.669918767E-02
-4.695799089E-02 -6.826422182E-02
-4.911859019E-02 -6.970416260E-02
-5.126196510E-02 -7.102083927E-02
-5.338586437E-02 -7.221690363E-02
-5.548846301E-02 -7.329563109E-02
-5.756825642E-02 -7.426074251E-02
-5.962395246E-02 -7.511624998E-02
-6.165436325E-02 -7.586632741E-02
-6.365829732E-02 -7.651520522E-02
-6.563445131E-02 -7.706708758E-02
-6.758129929E-02 -7.752608906E-02
-6.949697642E-02 -7.789618746E-02
-7.137915250E-02 -7.818118896E-02
-7.322488932E-02 -7.838470135E-02
-7.503047432E-02 -7.851011110E-02
-7.679122114E-02 -7.856055957E-02
-7.850122533E-02 -7.853891392E-02
-8.015306148E-02 -7.844772754E-02
-8.173740475E-02 -7.828918516E-02
-8.324255721E-02 -7.806502732E-02
-8.465385657E-02 -7.777644914E-02
-8.595294268E-02 -7.742396854E-02
-8.711685684E-02 -7.700726014E-02
-8.811695144E-02 -7.652495327E-02
-8.891759624E-02 -7.597439563E-02
-8.947468439E-02 -7.535139086E-02
-8.973397319E-02 -7.464992657E-02
-8.962934590E-02 -7.386192365E-02
-8.908115938E-02 -7.297705524E-02
-8.799495465E-02 -7.198270757E-02
-8.626095346E-02 -7.086418117E-02
-8.375493623E-02 -6.960525643E-02
-8.034126442E-02 -6.818926215E-02
-7.587891238E-02 -6.660077541E-02
-7.023130946E-02 -6.482802469E-02
-6.328043108E-02 -6.286594583E-02
-5.494479016E-02 -6.071964206E-02
-4.519973416E-02 -5.840774358E-02
-3.409691789E-02 -5.596491375E-02
-2.177847172E-02 -5.344262345E-02
-8.480944739E-03 -5.090744349E-02
 5.474728164E-03 -4.843656343E-02
 1.970801932E-02 -4.611096749E-02
 3.381509883E-02 -4.400744605E-02
 4.740976266E-02 -4.219106875E-02
 6.016060524E-02 -4.070966177E-02
 7.181731010E-02 -3.959123211E-02
 8.222238245E-02 -3.884443268E-02
 9.130871435E-02 -3.846141738E-02
 9.908648446E-02 -3.842204317E-02
 1.056242442E-01 -3.869837540E-02
 1.110287439E-01 -3.925872081E-02
 1.154267692E-01 -4.007077268E-02
 1.189507320E-01 -4.110376711E-02
 1.217284751E-01 -4.232975586E-02
 1.238769253E-01 -4.372419648E-02
 1.254988213E-01 -4.526607621E-02
 1.266816576E-01 -4.693775570E-02
 1.274980672E-01 -4.872467232E-02
 1.280070314E-01 -5.061499606E-02
 1.282554729E-01 -5.259929333E-02
 1.282799427E-01 -5.467022611E-02
 1.281082200E-01 -5.682229587E-02
 1.277607331E-01 -5.905163052E-02
 1.272517597E-01 -6.135580669E-02
 1.265904000E-01 -6.373369684E-02
 1.257813356E-01 -6.618532947E-02
 1.248253968E-01 -6.871175068E-02
 1.237199639E-01 -7.131487526E-02
 1.224592298E-01 -7.399731555E-02
 1.210343516E-01 -7.676217629E-02
 1.194335159E-01 -7.961280341E-02
 1.176419447E-01 -8.255247461E-02
 1.156418714E-01 -8.558401939E-02
 1.134125160E-01 -8.870935748E-02
 1.109300975E-01 -9.192894599E-02
 1.081679261E-01 -9.524113017E-02
 1.050966266E-01 -9.864139885E-02
 1.016845510E-01 -1.021215564E-01
 9.789844493E-02 -1.056688375E-01
 9.370443370E-02 -1.092650109E-01
 8.906938590E-02 -1.128855425E-01
 8.396269217E-02 -1.164989132E-01
 7.835846075E-02 -1.200662161E-01
 7.223807397E-02 -1.235411702E-01
 6.559297582E-02 -1.268706968E-01
 5.842747356E-02 -1.299961794E-01
 5.076125261E-02 -1.328554770E-01
 4.263124261E-02 -1.353856737E-01
 3.409246074E-02 -1.375264305E-01
 2.521751528E-02 -1.392236823E-01
 1.609458955E-02 -1.404333108E-01
 6.823929550E-03 -1.411243656E-01
-2.486906017E-03 -1.412814166E-01
-1.172856035E-02 -1.409057172E-01
-2.079554689E-02 -1.400150242E-01
-2.959143491E-02 -1.386421170E-01
-3.803301086E-02 -1.368322483E-01
-4.605306104E-02 -1.346398902E-01
-5.360165179E-02 -1.321251968E-01
-6.064600158E-02 -1.293505784E-01
-6.716920315E-02 -1.263776988E-01
-7.316814238E-02 -1.232650935E-01
-7.865097530E-02 -1.200664838E-01
-8.363448346E-02 -1.168297689E-01
-8.814155384E-02 -1.135966055E-01
-9.219894611E-02 -1.104024517E-01
-9.583543234E-02 -1.072769412E-01
-9.908033295E-02 -1.042444625E-01
-1.019624299E-01 -1.013248410E-01
-1.045092120E-01 -9.853404192E-02
-1.067463976E-01 -9.588483796E-02
-1.086976755E-01 -9.338740452E-02
-1.103846140E-01 -9.104982160E-02
-1.118266905E-01 -8.887847264E-02
-1.130414096E-01 -8.687833887E-02
-1.140444802E-01 -8.505319265E-02
-1.148500332E-01 -8.340569652E-02
-1.154708676E-01 -8.193741698E-02
-1.159187142E-01 -8.064876337E-02
-1.162045123E-01 -7.953886413E-02
-1.163386924E-01 -7.860539456E-02
-1.163314609E-01 -7.784437280E-02
-1.161930775E-01 -7.724994340E-02
-1.159341166E-01 -7.681417064E-02
-1.155656999E-01 -7.652686620E-02
-1.150996849E-01 -7.637547643E-02
-1.145487938E-01 -7.634505405E-02
-1.139266664E-01 -7.641833517E-02
-1.132478248E-01 -7.657593627E-02
-1.125275412E-01 -7.679667672E-02
-1.117816096E-01 -7.705802063E-02
-1.110260286E-01 -7.733662034E-02
-1.102766142E-01 -7.760893181E-02
-1.095485674E-01 -7.785186434E-02
-1.088560273E-01 -7.804342199E-02
-1.082116449E-01 -7.816329470E-02
-1.076262061E-01 -7.819336262E-02
-1.071083335E-01 -7.811808624E-02
-1.066642823E-01 -7.792476670E-02
-1.062978416E-01 -7.760367293E-02
-1.060103404E-01 -7.714804335E-02
-1.058007488E-01 -7.655397825E-02
-1.056658620E-01 -7.582024463E-02
-1.056005474E-01 -7.494801752E-02
-1.055980349E-01 -7.394058115E-02
-1.056502313E-01 -7.280301116E-02
-1.057480403E-01 -7.154185521E-02
-1.058816740E-01 -7.016482533E-02
-1.060409427E-01 -6.868051129E-02
-1.062155161E-01 -6.709812092E-02
-1.063951487E-01 -6.542725019E-02
-1.065698677E-01 -6.367768404E-02
-1.067301234E-01 -6.185922714E-02
-1.068669012E-01 -5.998156300E-02
-1.069718002E-01 -5.805413917E-02
-1.070370797E-01 -5.608607597E-02
-1.070556787E-01 -5.408609623E-02
-1.070212113E-01 -5.206247355E-02
-1.069279436E-01 -5.002299655E-02
-1.067707540E-01 -4.797494708E-02
-1.065450819E-01 -4.592509013E-02
-1.062468677E-01 -4.387967386E-02
-1.058724863E-01 -4.184443790E-02
-1.054186778E-01 -3.982462864E-02
-1.048824769E-01 -3.782502009E-02
-1.042611433E-01 -3.584993945E-02
-1.035520953E-01 -3.390329622E-02
-1.027528476E-01 -3.198861421E-02
-1.018609564E-01 -3.010906571E-02
-1.008739723E-01 -2.826750724E-02
-9.978940434E-02 -2.646651632E-02
-9.860469646E-02 -2.470842874E-02
-9.731721875E-02 -2.299537575E-02
-9.592427646E-02 -2.132932067E-02
-9.442313881E-02 -1.971209409E-02
-9.281109011E-02 -1.814542698E-02
-9.108550542E-02 -1.663098079E-02
-8.924395243E-02 -1.517037330E-02
-8.728432016E-02 -1.376519931E-02
-8.520497444E-02 -1.241704455E-02
-8.300493805E-02 -1.112749186E-02
-8.068409185E-02 -9.898118009E-03
-7.824339079E-02 -8.730480494E-03
-7.568508629E-02 -7.626093246E-03
-7.301294420E-02 -6.586391250E-03
-7.023244494E-02 -5.612684413E-03
-6.735095118E-02 -4.706101910E-03
-6.437782727E-02 -3.867529126E-03
-6.132449508E-02 -3.097540180E-03
-5.820441280E-02 -2.396329863E-03
-5.503296638E-02 -1.763649414E-03
-5.182726816E-02 -1.198750922E-03
-4.860586343E-02 -7.003450532E-04
-4.538835208E-02 -2.665763322E-04
-4.219493960E-02  1.049807541E-04
-3.904593754E-02  4.173028665E-04
-3.596123838E-02  6.738757524E-04
-3.295979238E-02  8.786303099E-04
-3.005911428E-02  1.035859664E-03
-2.727484528E-02  1.150121468E-03
-2.462039190E-02  1.226130581E-03
-2.210665663E-02  1.268647666E-03
-1.974186875E-02  1.282369209E-03
-1.753151632E-02  1.271823822E-03
-1.547837366E-02  1.241278782E-03
-1.358261298E-02  1.194659475E-03
-1.184198490E-02  1.135483055E-03
-1.025204962E-02  1.066806246E-03
-8.806439961E-03  9.911858619E-04
-7.497137282E-03  9.106494417E-04
-6.314742829E-03  8.266723461E-04
-5.248728778E-03  7.401566974E-04
-4.287655394E-03  6.514066654E-04
-3.419342692E-03  5.600936441E-04
-2.630986701E-03  4.652037409E-04
-1.909211403E-03  3.649585214E-04
-1.240047729E-03  2.566979370E-04
-6.088302063E-04  1.367115260E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.470559880E-04 -6.609772679E-04
-3.235849373E-04 -1.334823764E-03
-5.327673226E-04 -2.038016830E-03
-7.786826274E-04 -2.785466872E-03
-1.066175564E-03 -3.590792904E-03
-1.400738945E-03 -4.466481450E-03
-1.788401238E-03 -5.423948423E-03
-2.235609738E-03 -6.473520269E-03
-2.749102762E-03 -7.624348838E-03
-3.335766534E-03 -8.884273837E-03
-4.002474641E-03 -1.025964695E-02
-4.755910169E-03 -1.175513251E-02
-5.602372946E-03 -1.337350081E-02
-6.547576608E-03 -1.511543091E-02
-7.596442374E-03 -1.697934073E-02
-8.752898368E-03 -1.896126163E-02
-1.001969470E-02 -2.105477385E-02
-1.139824533E-02 -2.325101630E-02
-1.288850749E-02 -2.553878062E-02
-1.448890835E-02 -2.790469412E-02
-1.619632648E-02 -3.033349039E-02
-1.800613234E-02 -3.280835986E-02
-1.991228843E-02 -3.531136608E-02
-2.190750552E-02 -3.782390844E-02
-2.398344725E-02 -4.032720788E-02
-2.613097203E-02 -4.280279019E-02
-2.834039844E-02 -4.523294176E-02
-3.060177932E-02 -4.760111532E-02
-3.290516924E-02 -4.989226715E-02
-3.524087179E-02 -5.209311328E-02
-3.759965528E-02 -5.419229836E-02
-3.997292843E-02 -5.618047710E-02
-4.235287123E-02 -5.805031406E-02
-4.473251949E-02 -5.979641171E-02
-4.710580450E-02 -6.141518013E-02
-4.946755190E-02 -6.290466292E-02
-5.181344529E-02 -6.426433444E-02
-5.413996141E-02 -6.549488237E-02
-5.644428352E-02 -6.659798800E-02
-5.872419979E-02 -6.757611421E-02
-6.097799237E-02 -6.843230879E-02
-6.320432178E-02 -6.917002818E-02
-6.540211022E-02 -6.979298462E-02
-6.757042558E-02 -7.030501744E-02
-6.970836713E-02 -7.070998819E-02
-7.181495194E-02 -7.101169742E-02
-7.388900011E-02 -7.121382066E-02
-7.592901544E-02 -7.131986027E-02
-7.793305658E-02 -7.133310938E-02
-7.989859242E-02 -7.125662420E-02
-8.182233357E-02 -7.109320070E-02
-8.370002978E-02 -7.084535169E-02
-8.552622091E-02 -7.051528046E-02
-8.729392620E-02 -7.010484707E-02
-8.899425348E-02 -6.961552382E-02
-9.061590674E-02 -6.904833658E-02
-9.214456694E-02 -6.840378949E-02
-9.356211815E-02 -6.768177161E-02
-9.484568986E-02 -6.688144619E-02
-9.596648818E-02 -6.600112627E-02
-9.688839602E-02 -6.503814499E-02
-9.756633968E-02 -6.398873621E-02
-9.794445070E-02 -6.284795070E-02
-9.795410617E-02 -6.160964606E-02
-9.751201403E-02 -6.026660485E-02
-9.651863179E-02 -5.881085323E-02
-9.485736982E-02 -5.723426881E-02
-9.239522666E-02 -5.552957518E-02
-8.898570338E-02 -5.369181076E-02
-8.447498136E-02 -5.172031646E-02
-7.871231072E-02 -4.962119415E-02
-7.156519218E-02 -4.741003491E-02
-6.293908832E-02 -4.511451054E-02
-5.280000985E-02 -4.277620604E-02
-4.119656008E-02 -4.045093212E-02
-2.827640882E-02 -3.820681451E-02
-1.429155091E-02 -3.611980872E-02
 4.120728627E-04 -3.426693249E-02
 1.542167823E-02 -3.271827047E-02
 3.029789368E-02 -3.152937406E-02
 4.462040707E-02 -3.073574749E-02
 5.802942466E-02 -3.035057881E-02
 7.025481506E-02 -3.036594523E-02
 8.112880540E-02 -3.075679543E-02
 9.058278079E-02 -3.148644765E-02
 9.863227207E-02 -3.251227724E-02
 1.053556841E-01 -3.379059178E-02
 1.108718904E-01 -3.528017756E-02
 1.153202990E-01 -3.694444080E-02
 1.188452406E-01 -3.875235428E-02
 1.215850944E-01 -4.067854227E-02
 1.236656637E-01 -4.270283880E-02
 1.251968980E-01 -4.480959102E-02
 1.262719852E-01 -4.698689733E-02
 1.269679539E-01 -4.922589372E-02
 1.273471206E-01 -5.152014424E-02
 1.274589060E-01 -5.386515214E-02
 1.273417158E-01 -5.625798587E-02
 1.270247036E-01 -5.869700207E-02
 1.265293227E-01 -6.118164374E-02
 1.258706316E-01 -6.371229147E-02
 1.250583507E-01 -6.629014745E-02
 1.240976896E-01 -6.891713452E-02
 1.229899729E-01 -7.159579482E-02
 1.217330933E-01 -7.432917462E-02
 1.203218253E-01 -7.712068344E-02
 1.187480281E-01 -7.997391621E-02
 1.170007669E-01 -8.289242853E-02
 1.150663809E-01 -8.587945494E-02
 1.129285266E-01 -8.893756159E-02
 1.105682278E-01 -9.206822593E-02
 1.079639662E-01 -9.527133863E-02
 1.050918506E-01 -9.854462751E-02
 1.019259082E-01 -1.018830097E-01
 9.843854534E-02 -1.052778879E-01
 9.460122594E-02 -1.087164192E-01
 9.038541382E-02 -1.121808014E-01
 8.576381559E-02 -1.156476396E-01
 8.071193988E-02 -1.190874759E-01
 7.520995742E-02 -1.224645799E-01
 6.924480065E-02 -1.257371094E-01
 6.281238542E-02 -1.288577439E-01
 5.591977587E-02 -1.317748743E-01
 4.858705794E-02 -1.344343811E-01
 4.084865233E-02 -1.367819709E-01
 3.275379956E-02 -1.387659473E-01
 2.436600158E-02 -1.403402098E-01
 1.576130876E-02 -1.414671932E-01
 7.025488549E-03 -1.421204265E-01
-1.749723254E-03 -1.422864048E-01
-1.047093972E-02 -1.419655376E-01
-1.904756496E-02 -1.411720600E-01
-2.739589886E-02 -1.399329341E-01
-3.544250446E-02 -1.382859040E-01
-4.312656466E-02 -1.362769684E-01
-5.040111411E-02 -1.339575802E-01
-5.723318836E-02 -1.313818752E-01
-6.360305494E-02 -1.286041760E-01
-6.950276569E-02 -1.256769400E-01
-7.493429260E-02 -1.226492320E-01
-7.990749080E-02 -1.195657279E-01
-8.443808728E-02 -1.164661997E-01
-8.854583654E-02 -1.133853956E-01
-9.225292823E-02 -1.103532190E-01
-9.558268368E-02 -1.073951082E-01
-9.855854242E-02 -1.045325324E-01
-1.012033162E-01 -1.017835324E-01
-1.035386753E-01 -9.916325592E-02
-1.055848271E-01 -9.668444772E-02
-1.073603485E-01 -9.435787224E-02
-1.088821379E-01 -9.219265344E-02
-1.101654582E-01 -9.019652547E-02
-1.112240501E-01 -8.837599211E-02
-1.120702986E-01 -8.673639694E-02
-1.127154433E-01 -8.528190851E-02
-1.131698243E-01 -8.401542746E-02
-1.134431575E-01 -8.293842481E-02
-1.135448364E-01 -8.205072404E-02
-1.134842504E-01 -8.135024320E-02
-1.132711137E-01 -8.083271757E-02
-1.129157876E-01 -8.049142815E-02
-1.124295815E-01 -8.031696507E-02
-1.118250080E-01 -8.029705782E-02
-1.111159690E-01 -8.041650419E-02
-1.103178470E-01 -8.065722658E-02
-1.094474809E-01 -8.099847681E-02
-1.085230108E-01 -8.141719904E-02
-1.075635887E-01 -8.188854562E-02
-1.065889638E-01 -8.238652433E-02
-1.056189656E-01 -8.288473987E-02
-1.046729206E-01 -8.335718080E-02
-1.037690448E-01 -8.377899643E-02
-1.029238603E-01 -8.412720912E-02
-1.021516806E-01 -8.438131468E-02
-1.014641992E-01 -8.452373686E-02
-1.008702088E-01 -8.454011791E-02
-1.003754604E-01 -8.441944371E-02
-9.998266150E-02 -8.415401679E-02
-9.969159895E-02 -8.373930100E-02
-9.949936716E-02 -8.317366809E-02
-9.940067408E-02 -8.245807790E-02
-9.938819901E-02 -8.159572219E-02
-9.945297649E-02 -8.059165758E-02
-9.958478384E-02 -7.945244767E-02
-9.977251435E-02 -7.818582825E-02
-1.000045225E-01 -7.680040432E-02
-1.002689319E-01 -7.530538324E-02
-1.005539012E-01 -7.371034489E-02
-1.008478441E-01 -7.202504745E-02
-1.011396063E-01 -7.025926615E-02
-1.014185992E-01 -6.842266148E-02
-1.016748941E-01 -6.652467332E-02
-1.018992823E-01 -6.457443753E-02
-1.020833040E-01 -6.258072166E-02
-1.022192511E-01 -6.055187722E-02
-1.023001482E-01 -5.849580574E-02
-1.023197166E-01 -5.641993683E-02
-1.022723240E-01 -5.433121625E-02
-1.021529245E-01 -5.223610262E-02
-1.019569911E-01 -5.014057138E-02
-1.016804444E-01 -4.805012500E-02
-1.013195788E-01 -4.596980846E-02
-1.008709899E-01 -4.390422930E-02
-1.003315037E-01 -4.185758147E-02
-9.969811070E-02 -3.983367249E-02
-9.896790671E-02 -3.783595353E-02
-9.813804157E-02 -3.586755174E-02
-9.720567912E-02 -3.393130477E-02
-9.616796994E-02 -3.202979677E-02
-9.502203959E-02 -3.016539569E-02
-9.376499464E-02 -2.834029122E-02
-9.239394938E-02 -2.655653284E-02
-9.090607536E-02 -2.481606721E-02
-8.929867604E-02 -2.312077398E-02
-8.756928820E-02 -2.147249891E-02
-8.571581071E-02 -1.987308295E-02
-8.373666029E-02 -1.832438594E-02
-8.163095210E-02 -1.682830317E-02
-7.939870115E-02 -1.538677328E-02
-7.704103814E-02 -1.400177597E-02
-7.456043097E-02 -1.267531804E-02
-7.196090063E-02 -1.140940709E-02
-6.924821811E-02 -1.020601237E-02
-6.643006710E-02 -9.067013294E-03
-6.351615696E-02 -7.994137067E-03
-6.051827049E-02 -6.988887756E-03
-5.745023324E-02 -6.052470207E-03
-5.432779467E-02 -5.185713100E-03
-5.116841612E-02 -4.388996031E-03
-4.799096705E-02 -3.662185803E-03
-4.481533748E-02 -3.004586956E-03
-4.166198151E-02 -2.414910891E-03
-3.855141270E-02 -1.891266914E-03
-3.550367661E-02 -1.431177008E-03
-3.253782815E-02 -1.031614518E-03
-2.967144146E-02 -6.890652026E-04
-2.692017758E-02 -3.996075470E-04
-2.429743066E-02 -1.590079890E-04
-2.181406713E-02  3.717409351E-05
-1.947826549E-02  1.934770767E-04
-1.729545688E-02  3.144286981E-04
-1.526836039E-02  4.044431491E-04
-1.339710121E-02  4.677272114E-04
-1.167939614E-02  5.081977623E-04
-1.011078821E-02  5.294116243E-04
-8.684911550E-03  5.345073864E-04
-7.393767773E-03  5.261575350E-04
-6.227996632E-03  5.065280405E-04
-5.177125486E-03  4.772414469E-04
-4.229784270E-03  4.393384456E-04
-3.373874648E-03  3.932318139E-04
-2.596683677E-03  3.386453332E-04
-1.884933307E-03  2.745287159E-04
-1.224757276E-03  1.989374643E-04
-6.015962292E-04  1.088637012E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.768447635E-04 -6.442035632E-04
-3.849447740E-04 -1.299231795E-03
-6.281338743E-04 -1.981146354E-03
-9.111389457E-04 -2.704419327E-03
-1.239447536E-03 -3.482209443E-03
-1.619189787E-03 -4.326523357E-03
-2.057022664E-03 -5.248281650E-03
-2.560007460E-03 -6.257305782E-03
-3.135474038E-03 -7.362240454E-03
-3.790867667E-03 -8.570425045E-03
-4.533576557E-03 -9.887728025E-03
-5.370740611E-03 -1.131835890E-02
-6.309044272E-03 -1.286467325E-02
-7.354498818E-03 -1.452698732E-02
-8.512221721E-03 -1.630341907E-02
-9.786222714E-03 -1.818977249E-02
-1.117920766E-02 -2.017948061E-02
-1.269241212E-02 -2.226362022E-02
-1.432547615E-02 -2.443100762E-02
-1.607637078E-02 -2.666837994E-02
-1.794138406E-02 -2.896066041E-02
-1.991517114E-02 -3.129130026E-02
-2.199086891E-02 -3.364268348E-02
-2.416027102E-02 -3.599657569E-02
-2.641405493E-02 -3.833459456E-02
-2.874204873E-02 -4.063867712E-02
-3.113352283E-02 -4.289152002E-02
-3.357749011E-02 -4.507697061E-02
-3.606299829E-02 -4.718035132E-02
-3.857939943E-02 -4.918870517E-02
-4.111658450E-02 -5.109095622E-02
-4.366517376E-02 -5.287798510E-02
-4.621665791E-02 -5.454262511E-02
-4.876348844E-02 -5.607958863E-02
-5.129911892E-02 -5.748533676E-02
-5.381800179E-02 -5.875790656E-02
-5.631554684E-02 -5.989671039E-02
-5.878804882E-02 -6.090232116E-02
-6.123259175E-02 -6.177625543E-02
-6.364693730E-02 -6.252076413E-02
-6.602940354E-02 -6.313863829E-02
-6.837873924E-02 -6.363303466E-02
-7.069399776E-02 -6.400732418E-02
-7.297441253E-02 -6.426496391E-02
-7.521927528E-02 -6.440939200E-02
-7.742781602E-02 -6.444394376E-02
-7.959908306E-02 -6.437178634E-02
-8.173181916E-02 -6.419586867E-02
-8.382432894E-02 -6.391888341E-02
-8.587433087E-02 -6.354323723E-02
-8.787878509E-02 -6.307102604E-02
-8.983368668E-02 -6.250401173E-02
-9.173381099E-02 -6.184359749E-02
-9.357239498E-02 -6.109079910E-02
-9.534073527E-02 -6.024621018E-02
-9.702767952E-02 -5.930996058E-02
-9.861898446E-02 -5.828166823E-02
-1.000965104E-01 -5.716038717E-02
-1.014372205E-01 -5.594455741E-02
-1.026119532E-01 -5.463196683E-02
-1.035839471E-01 -5.321974162E-02
-1.043071081E-01 -5.170438985E-02
-1.047240488E-01 -5.008193387E-02
-1.047639803E-01 -4.834817963E-02
-1.043406259E-01 -4.649918486E-02
-1.033504574E-01 -4.453199973E-02
-1.016717259E-01 -4.244575825E-02
-9.916497454E-02 -4.024318671E-02
-9.567594030E-02 -3.793255600E-02
-9.104191526E-02 -3.553002070E-02
-8.510261291E-02 -3.306215087E-02
-7.771621742E-02 -3.056827094E-02
-6.878039709E-02 -2.810200706E-02
-5.825656458E-02 -2.573128084E-02
-4.619373695E-02 -2.353598851E-02
-3.274655183E-02 -2.160289284E-02
-1.818126341E-02 -2.001788218E-02
-2.864825781E-03 -1.885660897E-02
 1.276419903E-02 -1.817530602E-02
 2.823905123E-02 -1.800389436E-02
 4.311401630E-02 -1.834307826E-02
 5.700901858E-02 -1.916605163E-02
 6.964071041E-02 -2.042414877E-02
 8.083563296E-02 -2.205480810E-02
 9.052618198E-02 -2.398991758E-02
 9.873394896E-02 -2.616295705E-02
 1.055465402E-01 -2.851405337E-02
 1.110934290E-01 -3.099277881E-02
 1.155246830E-01 -3.355902558E-02
 1.189944773E-01 -3.618252074E-02
 1.216497564E-01 -3.884155871E-02
 1.236234536E-01 -4.152141884E-02
 1.250312561E-01 -4.421278586E-02
 1.259708497E-01 -4.691035326E-02
 1.265227191E-01 -4.961168587E-02
 1.267517977E-01 -5.231635085E-02
 1.267094705E-01 -5.502528927E-02
 1.264356143E-01 -5.774038441E-02
 1.259604924E-01 -6.046417985E-02
 1.253064121E-01 -6.319970389E-02
 1.244891142E-01 -6.595036338E-02
 1.235188975E-01 -6.871987696E-02
 1.224015014E-01 -7.151222380E-02
 1.211387789E-01 -7.433158939E-02
 1.197291934E-01 -7.718229337E-02
 1.181681738E-01 -8.006868761E-02
 1.164483616E-01 -8.299501435E-02
 1.145597777E-01 -8.596521616E-02
 1.124899417E-01 -8.898269014E-02
 1.102239694E-01 -9.204998085E-02
 1.077446808E-01 -9.516840796E-02
 1.050327483E-01 -9.833762784E-02
 1.020669200E-01 -1.015551326E-01
 9.882435290E-02 -1.048156967E-01
 9.528109353E-02 -1.081107881E-01
 9.141274250E-02 -1.114279752E-01
 8.719533348E-02 -1.147503680E-01
 8.260644730E-02 -1.180561514E-01
 7.762656310E-02 -1.213182777E-01
 7.224062176E-02 -1.245043973E-01
 6.643974085E-02 -1.275771088E-01
 6.022297924E-02 -1.304946031E-01
 5.359900617E-02 -1.332117530E-01
 4.658749432E-02 -1.356816614E-01
 3.922003757E-02 -1.378576290E-01
 3.154040351E-02 -1.396954355E-01
 2.360397447E-02 -1.411557661E-01
 1.547631001E-02 -1.422065664E-01
 7.230870287E-03 -1.428250813E-01
-1.053944562E-03 -1.429993538E-01
-9.298181866E-03 -1.427290090E-01
-1.742382739E-02 -1.420252381E-01
-2.535806290E-02 -1.409099993E-01
-3.303599413E-02 -1.394145495E-01
-4.040263866E-02 -1.375774976E-01
-4.741407312E-02 -1.354426053E-01
-5.403775024E-02 -1.330565646E-01
-6.025208815E-02 -1.304669449E-01
-6.604549445E-02 -1.277204503E-01
-7.141501299E-02 -1.248615654E-01
-7.636477659E-02 -1.219316104E-01
-8.090442216E-02 -1.189681828E-01
-8.504758738E-02 -1.160049289E-01
-8.881056776E-02 -1.130715779E-01
-9.221117665E-02 -1.101941628E-01
-9.526782178E-02 -1.073953615E-01
-9.799879131E-02 -1.046948978E-01
-1.004217298E-01 -1.021099569E-01
-1.025532786E-01 -9.965557772E-02
-1.044088532E-01 -9.734499868E-02
-1.060025343E-01 -9.518993770E-02
-1.073470502E-01 -9.320079697E-02
-1.084538358E-01 -9.138678519E-02
-1.093331564E-01 -8.975595488E-02
-1.099942893E-01 -8.831515450E-02
-1.104457582E-01 -8.706989845E-02
-1.106956180E-01 -8.602416086E-02
-1.107517852E-01 -8.518010354E-02
-1.106224078E-01 -8.453775335E-02
-1.103162636E-01 -8.409465058E-02
-1.098431693E-01 -8.384549660E-02
-1.092143755E-01 -8.378183537E-02
-1.084429176E-01 -8.389180836E-02
-1.075438841E-01 -8.416002416E-02
-1.065345673E-01 -8.456758156E-02
-1.054344599E-01 -8.509227610E-02
-1.042650744E-01 -8.570900606E-02
-1.030495756E-01 -8.639037442E-02
-1.018122357E-01 -8.710746118E-02
-1.005777439E-01 -8.783071946E-02
-9.937041828E-02 -8.853093165E-02
-9.821338328E-02 -8.918015321E-02
-9.712777927E-02 -8.975257257E-02
-9.613206732E-02 -9.022522582E-02
-9.524147969E-02 -9.057852346E-02
-9.446764896E-02 -9.079656846E-02
-9.381842851E-02 -9.086726771E-02
-9.329789816E-02 -9.078225784E-02
-9.290653341E-02 -9.053668017E-02
-9.264150619E-02 -9.012884598E-02
-9.249708062E-02 -8.955983448E-02
-9.246506660E-02 -8.883306125E-02
-9.253529781E-02 -8.795384830E-02
-9.269610615E-02 -8.692901818E-02
-9.293477106E-02 -8.576652686E-02
-9.323792889E-02 -8.447514252E-02
-9.359193283E-02 -8.306417249E-02
-9.398315930E-02 -8.154323629E-02
-9.439825974E-02 -7.992208066E-02
-9.482435991E-02 -7.821043114E-02
-9.524921033E-02 -7.641787481E-02
-9.566129256E-02 -7.455376866E-02
-9.604988662E-02 -7.262716908E-02
-9.640510497E-02 -7.064677849E-02
-9.671789816E-02 -6.862090579E-02
-9.698003729E-02 -6.655743828E-02
-9.718407767E-02 -6.446382289E-02
-9.732330790E-02 -6.234705531E-02
-9.739168795E-02 -6.021367578E-02
-9.738377961E-02 -5.806977078E-02
-9.729467204E-02 -5.592097962E-02
-9.711990521E-02 -5.377250585E-02
-9.685539336E-02 -5.162913256E-02
-9.649735085E-02 -4.949524165E-02
-9.604222233E-02 -4.737483655E-02
-9.548661948E-02 -4.527156822E-02
-9.482726639E-02 -4.318876433E-02
-9.406095577E-02 -4.112946125E-02
-9.318451847E-02 -3.909643880E-02
-9.219480878E-02 -3.709225731E-02
-9.108870809E-02 -3.511929682E-02
-8.986314950E-02 -3.317979764E-02
-8.851516591E-02 -3.127590179E-02
-8.704196370E-02 -2.940969437E-02
-8.544102352E-02 -2.758324355E-02
-8.371022888E-02 -2.579863794E-02
-8.184802186E-02 -2.405801960E-02
-7.985358371E-02 -2.236361070E-02
-7.772703601E-02 -2.071773200E-02
-7.546965569E-02 -1.912281077E-02
-7.308409506E-02 -1.758137659E-02
-7.057459500E-02 -1.609604305E-02
-6.794717795E-02 -1.466947456E-02
-6.520980523E-02 -1.330433779E-02
-6.237248313E-02 -1.200323867E-02
-5.944730247E-02 -1.076864648E-02
-5.644839866E-02 -9.602808390E-03
-5.339182296E-02 -8.507658427E-03
-5.029532065E-02 -7.484726039E-03
-4.717801809E-02 -6.535050054E-03
-4.406002738E-02 -5.659103863E-03
-4.096198416E-02 -4.856737401E-03
-3.790453976E-02 -4.127140554E-03
-3.490783321E-02 -3.468831282E-03
-3.199097100E-02 -2.879670042E-03
-2.917154176E-02 -2.356900238E-03
-2.646519087E-02 -1.897212602E-03
-2.388527497E-02 -1.496829834E-03
-2.144261019E-02 -1.151606670E-03
-1.914532092E-02 -8.571398518E-04
-1.699878864E-02 -6.088823538E-04
-1.500569431E-02 -4.022566041E-04
-1.316614207E-02 -2.327622373E-04
-1.147784850E-02 -9.607504513E-05
-9.936379282E-03  1.186489506E-05
-8.535414577E-03  9.477653539E-05
-7.267024459E-03  1.559718537E-04
-6.121937619E-03  1.982984367E-04
-5.089788102E-03  2.240872978E-04
-4.159327115E-03  2.351013576E-04
-3.318588874E-03  2.324787608E-04
-2.555001068E-03  2.166638132E-04
-1.855431503E-03  1.873166311E-04
-1.206162679E-03  1.431904175E-04
-5.927853183E-04  8.196234528E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.052452718E-04 -6.253479583E-04
-4.433155736E-04 -1.259333865E-03
-7.186648687E-04 -1.917561663E-03
-1.036631250E-03 -2.614023217E-03
-1.403306371E-03 -3.361375152E-03
-1.825416917E-03 -4.171102642E-03
-2.310206139E-03 -5.053589778E-03
-2.865306423E-03 -6.018112748E-03
-3.498596472E-03 -7.072770195E-03
-4.218039077E-03 -8.224364308E-03
-5.031497836E-03 -9.478246270E-03
-5.946533638E-03 -1.083814027E-02
-6.970184272E-03 -1.230596116E-02
-8.108733013E-03 -1.388164163E-02
-9.367474496E-03 -1.556298509E-02
-1.075048823E-02 -1.734556040E-02
-1.226043169E-02 -1.922265296E-02
-1.389836559E-02 -2.118528479E-02
-1.566362378E-02 -2.322231222E-02
-1.755373874E-02 -2.532060521E-02
-1.956443103E-02 -2.746530706E-02
-2.168966752E-02 -2.964016697E-02
-2.392178868E-02 -3.182793226E-02
-2.625170052E-02 -3.401078228E-02
-2.866912214E-02 -3.617078213E-02
-3.116287565E-02 -3.829033272E-02
-3.372120237E-02 -4.035259391E-02
-3.633208787E-02 -4.234185961E-02
-3.898357808E-02 -4.424386803E-02
-4.166407049E-02 -4.604603525E-02
-4.436256721E-02 -4.773760643E-02
-4.706888015E-02 -4.930972465E-02
-4.977378265E-02 -5.075542274E-02
-5.246910612E-02 -5.206954784E-02
-5.514778345E-02 -5.324863082E-02
-5.780384422E-02 -5.429071489E-02
-6.043236842E-02 -5.519515725E-02
-6.302940689E-02 -5.596241723E-02
-6.559187661E-02 -5.659384256E-02
-6.811743900E-02 -5.709146310E-02
-7.060436804E-02 -5.745779927E-02
-7.305141403E-02 -5.769568993E-02
-7.545766723E-02 -5.780814224E-02
-7.782242394E-02 -5.779820443E-02
-8.014505595E-02 -5.766886076E-02
-8.242488292E-02 -5.742294680E-02
-8.466104539E-02 -5.706308271E-02
-8.685237482E-02 -5.659162127E-02
-8.899725543E-02 -5.601060757E-02
-9.109347066E-02 -5.532174722E-02
-9.313802567E-02 -5.452637991E-02
-9.512693451E-02 -5.362545591E-02
-9.705495845E-02 -5.261951325E-02
-9.891527876E-02 -5.150865446E-02
-1.006990838E-01 -5.029252273E-02
-1.023950465E-01 -4.897027903E-02
-1.039886644E-01 -4.754058383E-02
-1.054614315E-01 -4.600159062E-02
-1.067898083E-01 -4.435096229E-02
-1.079439591E-01 -4.258592776E-02
-1.088862326E-01 -4.070340393E-02
-1.095693787E-01 -3.870021763E-02
-1.099345294E-01 -3.657347406E-02
-1.099090285E-01 -3.432113034E-02
-1.094042857E-01 -3.194284362E-02
-1.083139659E-01 -2.944116766E-02
-1.065130020E-01 -2.682316280E-02
-1.038581450E-01 -2.410244963E-02
-1.001909921E-01 -2.130166357E-02
-9.534460147E-02 -1.845514030E-02
-8.915478214E-02 -1.561147637E-02
-8.147675773E-02 -1.283538073E-02
-7.220697402E-02 -1.020801701E-02
-6.130825232E-02 -7.824939230E-03
-4.883447779E-02 -5.790885966E-03
-3.494913714E-02 -4.211241426E-03
-1.993126475E-02 -3.180890301E-03
-4.163718436E-03 -2.772261660E-03
 1.189747072E-02 -3.025132620E-03
 2.776855740E-02 -3.940771522E-03
 4.298940288E-02 -5.482043357E-03
 5.716967429E-02 -7.579465122E-03
 7.002071939E-02 -1.014156267E-02
 8.136861689E-02 -1.306692406E-02
 9.114931753E-02 -1.625536050E-02
 9.939077303E-02 -1.961637705E-02
 1.061884854E-01 -2.307424175E-02
 1.116802702E-01 -2.656987417E-02
 1.160241908E-01 -3.006032161E-02
 1.193815876E-01 -3.351674907E-02
 1.219055154E-01 -3.692176211E-02
 1.237339247E-01 -4.026665452E-02
 1.249865046E-01 -4.354893583E-02
 1.257640631E-01 -4.677030169E-02
 1.261494837E-01 -4.993508053E-02
 1.262095265E-01 -5.304911564E-02
 1.259969659E-01 -5.611900801E-02
 1.255527455E-01 -5.915163741E-02
 1.249079658E-01 -6.215388482E-02
 1.240856161E-01 -6.513249147E-02
 1.231020240E-01 -6.809400258E-02
 1.219680275E-01 -7.104475648E-02
 1.206898986E-01 -7.399088927E-02
 1.192700507E-01 -7.693833354E-02
 1.177075686E-01 -7.989279500E-02
 1.159985972E-01 -8.285969525E-02
 1.141366210E-01 -8.584407164E-02
 1.121126691E-01 -8.885042754E-02
 1.099154725E-01 -9.188252787E-02
 1.075316041E-01 -9.494313687E-02
 1.049456284E-01 -9.803369712E-02
 1.021402907E-01 -1.011539521E-01
 9.909677365E-02 -1.043015185E-01
 9.579505119E-02 -1.074714204E-01
 9.221436943E-02 -1.106556045E-01
 8.833387917E-02 -1.138424643E-01
 8.413344107E-02 -1.170164096E-01
 7.959461229E-02 -1.201575311E-01
 7.470180815E-02 -1.232414139E-01
 6.944360991E-02 -1.262391625E-01
 6.381416242E-02 -1.291176977E-01
 5.781457534E-02 -1.318403779E-01
 5.145421200E-02 -1.343679754E-01
 4.475172767E-02 -1.366600085E-01
 3.773571061E-02 -1.386763883E-01
 3.044479091E-02 -1.403792911E-01
 2.292711803E-02 -1.417351247E-01
 1.523916792E-02 -1.427164182E-01
 7.443916774E-03 -1.433034578E-01
-3.914994197E-04 -1.434854972E-01
-8.198449449E-03 -1.432614179E-01
-1.590955943E-02 -1.426397711E-01
-2.346130650E-02 -1.416382131E-01
-3.079623353E-02 -1.402824120E-01
-3.786462254E-02 -1.386045614E-01
-4.462554056E-02 -1.366416687E-01
-5.104725062E-02 -1.344337873E-01
-5.710704857E-02 -1.320223450E-01
-6.279063452E-02 -1.294486830E-01
-6.809115182E-02 -1.267528762E-01
-7.300802929E-02 -1.239728656E-01
-7.754574825E-02 -1.211438943E-01
-8.171263219E-02 -1.182982143E-01
-8.551972870E-02 -1.154650183E-01
-8.897982694E-02 -1.126705398E-01
-9.210663089E-02 -1.099382698E-01
-9.491409185E-02 -1.072892412E-01
-9.741589173E-02 -1.047423400E-01
-9.962506293E-02 -1.023146110E-01
-1.015537276E-01 -1.000215317E-01
-1.032129408E-01 -9.787723681E-02
-1.046126228E-01 -9.589467707E-02
-1.057615726E-01 -9.408570494E-02
-1.066675551E-01 -9.246107779E-02
-1.073374598E-01 -9.103037547E-02
-1.077775315E-01 -8.980183038E-02
-1.079936726E-01 -8.878207239E-02
-1.079918170E-01 -8.797579583E-02
-1.077783695E-01 -8.738536219E-02
-1.073606994E-01 -8.701036069E-02
-1.067476662E-01 -8.684715760E-02
-1.059501468E-01 -8.688847524E-02
-1.049815181E-01 -8.712304920E-02
-1.038580461E-01 -8.753541696E-02
-1.025991238E-01 -8.810588965E-02
-1.012273057E-01 -8.881074955E-02
-9.976810077E-02 -8.962269846E-02
-9.824950473E-02 -9.051155691E-02
-9.670128262E-02 -9.144518456E-02
-9.515404366E-02 -9.239056314E-02
-9.363817779E-02 -9.331495933E-02
-9.218274345E-02 -9.418707267E-02
-9.081440267E-02 -9.497807435E-02
-8.955649292E-02 -9.566245732E-02
-8.842830576E-02 -9.621864381E-02
-8.744461499E-02 -9.662932673E-02
-8.661546734E-02 -9.688155245E-02
-8.594622110E-02 -9.696657714E-02
-8.543779713E-02 -9.687954598E-02
-8.508709400E-02 -9.661905142E-02
-8.488751421E-02 -9.618662577E-02
-8.482955081E-02 -9.558621601E-02
-8.490139036E-02 -9.482367765E-02
-8.508949766E-02 -9.390631320E-02
-8.537915725E-02 -9.284246909E-02
-8.575495614E-02 -9.164119668E-02
-8.620119954E-02 -9.031197571E-02
-8.670225746E-02 -8.886449472E-02
-8.724284415E-02 -8.730848076E-02
-8.780823502E-02 -8.565356959E-02
-8.838442729E-02 -8.390920853E-02
-8.895825115E-02 -8.208458449E-02
-8.951743850E-02 -8.018857131E-02
-9.005065586E-02 -7.822969154E-02
-9.054750758E-02 -7.621608910E-02
-9.099851505E-02 -7.415551020E-02
-9.139507669E-02 -7.205529069E-02
-9.172941316E-02 -6.992234851E-02
-9.199450164E-02 -6.776318064E-02
-9.218400232E-02 -6.558386391E-02
-9.229218015E-02 -6.339005947E-02
-9.231382448E-02 -6.118702082E-02
-9.224416870E-02 -5.897960536E-02
-9.207881241E-02 -5.677228934E-02
-9.181364798E-02 -5.456918657E-02
-9.144479374E-02 -5.237407056E-02
-9.096853604E-02 -5.019040047E-02
-9.038128230E-02 -4.802135072E-02
-8.967952771E-02 -4.586984424E-02
-8.885983800E-02 -4.373858936E-02
-8.791885086E-02 -4.163011990E-02
-8.685329890E-02 -3.954683826E-02
-8.566005630E-02 -3.749106070E-02
-8.433621158E-02 -3.546506400E-02
-8.287916773E-02 -3.347113219E-02
-8.128677040E-02 -3.151160196E-02
-7.955746333E-02 -2.958890461E-02
-7.769046855E-02 -2.770560250E-02
-7.568598675E-02 -2.586441744E-02
-7.354541112E-02 -2.406824842E-02
-7.127154516E-02 -2.232017605E-02
-6.886881277E-02 -2.062345151E-02
-6.634344670E-02 -1.898146806E-02
-6.370364021E-02 -1.739771414E-02
-6.095964600E-02 -1.587570826E-02
-5.812380761E-02 -1.441891674E-02
-5.521051051E-02 -1.303065738E-02
-5.223604411E-02 -1.171399300E-02
-4.921837102E-02 -1.047162043E-02
-4.617680623E-02 -9.305761295E-03
-4.313161552E-02 -8.218061445E-03
-4.010354927E-02 -7.209505735E-03
-3.711333322E-02 -6.280354233E-03
-3.418114192E-02 -5.430104505E-03
-3.132608247E-02 -4.657482941E-03
-2.856571557E-02 -3.960466013E-03
-2.591563823E-02 -3.336330290E-03
-2.338914740E-02 -2.781728088E-03
-2.099699755E-02 -2.292784128E-03
-1.874725829E-02 -1.865207490E-03
-1.664527109E-02 -1.494412765E-03
-1.469369788E-02 -1.175644372E-03
-1.289264917E-02 -9.040986675E-04
-1.123987583E-02 -6.750395329E-04
-9.731006506E-03 -4.839043827E-04
-8.359811987E-03 -3.263990367E-04
-7.118478467E-03 -1.985813671E-04
-5.997873030E-03 -9.693511380E-05
-4.987786588E-03 -1.843666512E-05
-4.077141615E-03  3.938101904E-05
-3.254153964E-03  7.836177775E-05
-2.506439595E-03  9.964983422E-05
-1.821058008E-03  1.035947370E-04
-1.184484322E-03  8.962655116E-05
-5.825012060E-04  5.608722336E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.320851771E-04 -6.045431561E-04
-4.983388925E-04 -1.215417196E-03
-8.037987939E-04 -1.847729444E-03
-1.154374760E-03 -2.514953005E-03
-1.556720530E-03 -3.229204141E-03
-2.018115249E-03 -4.001408633E-03
-2.546342935E-03 -4.841376701E-03
-3.149560916E-03 -5.757802739E-03
-3.836150873E-03 -6.758204119E-03
-4.614548604E-03 -7.848812471E-03
-5.493051076E-03 -9.034430812E-03
-6.479601873E-03 -1.031827035E-02
-7.581558757E-03 -1.170178151E-02
-8.805449719E-03 -1.318449445E-02
-1.015672635E-02 -1.476388458E-02
-1.163952559E-02 -1.643527826E-02
-1.325645249E-02 -1.819181272E-02
-1.500839729E-02 -2.002446179E-02
-1.689440011E-02 -2.192213570E-02
-1.891157458E-02 -2.387185863E-02
-2.105509960E-02 -2.585902239E-02
-2.331828402E-02 -2.786770921E-02
-2.569270479E-02 -2.988107074E-02
-2.816841373E-02 -3.188174597E-02
-3.073420345E-02 -3.385229721E-02
-3.337791833E-02 -3.577564156E-02
-3.608679351E-02 -3.763545564E-02
-3.884780319E-02 -3.941653348E-02
-4.164799942E-02 -4.110508132E-02
-4.447482420E-02 -4.268893824E-02
-4.731638075E-02 -4.415771712E-02
-5.016165332E-02 -4.550286601E-02
-5.300066975E-02 -4.671765535E-02
-5.582460467E-02 -4.779710011E-02
-5.862582563E-02 -4.873782910E-02
-6.139788723E-02 -4.953791485E-02
-6.413548060E-02 -5.019667784E-02
-6.683434697E-02 -5.071447784E-02
-6.949116408E-02 -5.109250376E-02
-7.210341435E-02 -5.133257085E-02
-7.466924210E-02 -5.143693240E-02
-7.718730619E-02 -5.140811027E-02
-7.965663270E-02 -5.124874684E-02
-8.207647045E-02 -5.096147903E-02
-8.444615057E-02 -5.054883384E-02
-8.676494967E-02 -5.001314342E-02
-8.903195423E-02 -4.935647751E-02
-9.124592265E-02 -4.858059020E-02
-9.340513940E-02 -4.768687819E-02
-9.550725406E-02 -4.667634768E-02
-9.754909621E-02 -4.554958752E-02
-9.952645469E-02 -4.430674669E-02
-1.014338074E-01 -4.294751520E-02
-1.032639846E-01 -4.147110850E-02
-1.050077457E-01 -3.987625736E-02
-1.066532449E-01 -3.816120737E-02
-1.081853589E-01 -3.632373518E-02
-1.095848450E-01 -3.436119301E-02
-1.108272985E-01 -3.227059853E-02
-1.118818785E-01 -3.004879439E-02
-1.127097811E-01 -2.769271096E-02
-1.132624564E-01 -2.519977683E-02
-1.134796030E-01 -2.256853345E-02
-1.132870306E-01 -1.979952151E-02
-1.125945770E-01 -1.689651382E-02
-1.112943988E-01 -1.386816496E-02
-1.092601380E-01 -1.073012459E-02
-1.063476859E-01 -7.507602417E-03
-1.023984882E-01 -4.238266057E-03
-9.724649248E-02 -9.751835901E-04
-9.072979464E-02  2.210706136E-03
-8.270763216E-02  5.229369659E-03
-7.308241018E-02  7.972680257E-03
-6.182486692E-02  1.031864006E-02
-4.899847909E-02  1.213948494E-02
-3.477738046E-02  1.331354160E-02
-1.945139428E-02  1.373952393E-02
-3.413239473E-03  1.335072390E-02
 1.287313507E-02  1.212583633E-02
 2.891875526E-02  1.009347891E-02
 4.426127211E-02  7.328945190E-03
 5.851104502E-02  3.943868066E-03
 7.138253978E-02  7.138352757E-05
 8.270669354E-02 -4.149712345E-03
 9.242532278E-02 -8.588655777E-03
 1.005725955E-01 -1.313230674E-02
 1.072500710E-01 -1.769012072E-02
 1.126011206E-01 -2.219510054E-02
 1.167886738E-01 -2.660190394E-02
 1.199781812E-01 -3.088336651E-02
 1.223260699E-01 -3.502647886E-02
 1.239729966E-01 -3.902852165E-02
 1.250407857E-01 -4.289374512E-02
 1.256319133E-01 -4.663073853E-02
 1.258305632E-01 -5.025048179E-02
 1.257045150E-01 -5.376499111E-02
 1.253073579E-01 -5.718643982E-02
 1.246807063E-01 -6.052663519E-02
 1.238562380E-01 -6.379674631E-02
 1.228574666E-01 -6.700719768E-02
 1.217012232E-01 -7.016766291E-02
 1.203988561E-01 -7.328710968E-02
 1.189571782E-01 -7.637386104E-02
 1.173791968E-01 -7.943564820E-02
 1.156646660E-01 -8.247963778E-02
 1.138104973E-01 -8.551242151E-02
 1.118110647E-01 -8.853996048E-02
 1.096584360E-01 -9.156747844E-02
 1.073425583E-01 -9.459930110E-02
 1.048514276E-01 -9.763864052E-02
 1.021712675E-01 -1.006873258E-01
 9.928674292E-02 -1.037454850E-01
 9.618123469E-02 -1.068111853E-01
 9.283719839E-02 -1.098800470E-01
 8.923663004E-02 -1.129448471E-01
 8.536165681E-02 -1.159951419E-01
 8.119526488E-02 -1.190169389E-01
 7.672216637E-02 -1.219924604E-01
 7.192979381E-02 -1.249000426E-01
 6.680939273E-02 -1.277142190E-01
 6.135716249E-02 -1.304060329E-01
 5.557537316E-02 -1.329436142E-01
 4.947336709E-02 -1.352930391E-01
 4.306833958E-02 -1.374194656E-01
 3.638579072E-02 -1.392885064E-01
 2.945955243E-02 -1.408677654E-01
 2.233132346E-02 -1.421284333E-01
 1.504969000E-02 -1.430468146E-01
 7.668664736E-03 -1.436056492E-01
 2.458351644E-04 -1.437951036E-01
-7.159737950E-03 -1.436133372E-01
-1.448969872E-02 -1.430665930E-01
-2.168846914E-02 -1.421688153E-01
-2.870505257E-02 -1.409408512E-01
-3.549444218E-02 -1.394093294E-01
-4.201856147E-02 -1.376053403E-01
-4.824672025E-02 -1.355630434E-01
-5.415561936E-02 -1.333183190E-01
-5.972897524E-02 -1.309075579E-01
-6.495685716E-02 -1.283666508E-01
-6.983483616E-02 -1.257302099E-01
-7.436303878E-02 -1.230310268E-01
-7.854518379E-02 -1.202997486E-01
-8.238766187E-02 -1.175647414E-01
-8.589869853E-02 -1.148521031E-01
-8.908762352E-02 -1.121857834E-01
-9.196425652E-02 -1.095877737E-01
-9.453840855E-02 -1.070783325E-01
-9.681949316E-02 -1.046762152E-01
-9.881623864E-02 -1.023988866E-01
-1.005364925E-01 -1.002626938E-01
-1.019871117E-01 -9.828298519E-02
-1.031739350E-01 -9.647416152E-02
-1.041018376E-01 -9.484964764E-02
-1.047748713E-01 -9.342177706E-02
-1.051964966E-01 -9.220158267E-02
-1.053699120E-01 -9.119849144E-02
-1.052984854E-01 -9.041992645E-02
-1.049862847E-01 -8.987082718E-02
-1.044386969E-01 -8.955310948E-02
-1.036631115E-01 -8.946509872E-02
-1.026696242E-01 -8.960098320E-02
-1.014717054E-01 -8.995034703E-02
-1.000867585E-01 -9.049784999E-02
-9.853648732E-02 -9.122312319E-02
-9.684699511E-02 -9.210094003E-02
-9.504855154E-02 -9.310170083E-02
-9.317499830E-02 -9.419223776E-02
-9.126280276E-02 -9.533690660E-02
-8.934981737E-02 -9.649889220E-02
-8.747384413E-02 -9.764162121E-02
-8.567113329E-02 -9.873015751E-02
-8.397495481E-02 -9.973245678E-02
-8.241436955E-02 -1.006203768E-01
-8.101329683E-02 -1.013703749E-01
-7.978993300E-02 -1.019638677E-01
-7.875653090E-02 -1.023872662E-01
-7.791951117E-02 -1.026317370E-01
-7.727984742E-02 -1.026927560E-01
-7.683365247E-02 -1.025695314E-01
-7.657288956E-02 -1.022643666E-01
-7.648613910E-02 -1.017820233E-01
-7.655936409E-02 -1.011291276E-01
-7.677663179E-02 -1.003136467E-01
-7.712076430E-02 -9.934444904E-02
-7.757390292E-02 -9.823095041E-02
-7.811798116E-02 -9.698283837E-02
-7.873510844E-02 -9.560986645E-02
-7.940787070E-02 -9.412170482E-02
-8.011955682E-02 -9.252783557E-02
-8.085432062E-02 -9.083748149E-02
-8.159728813E-02 -8.905955890E-02
-8.233461941E-02 -8.720264732E-02
-8.305353304E-02 -8.527497023E-02
-8.374230050E-02 -8.328438305E-02
-8.439021684E-02 -8.123836572E-02
-8.498755268E-02 -7.914401822E-02
-8.552549223E-02 -7.700805823E-02
-8.599606110E-02 -7.483682052E-02
-8.639204707E-02 -7.263625809E-02
-8.670691680E-02 -7.041194534E-02
-8.693473078E-02 -6.816908350E-02
-8.707005894E-02 -6.591250876E-02
-8.710789890E-02 -6.364670351E-02
-8.704359914E-02 -6.137581101E-02
-8.687278888E-02 -5.910365404E-02
-8.659131714E-02 -5.683375757E-02
-8.619520314E-02 -5.456937601E-02
-8.568060052E-02 -5.231352504E-02
-8.504377790E-02 -5.006901805E-02
-8.428111860E-02 -4.783850734E-02
-8.338914199E-02 -4.562452941E-02
-8.236454901E-02 -4.342955405E-02
-8.120429406E-02 -4.125603619E-02
-7.990568446E-02 -3.910646921E-02
-7.846650813E-02 -3.698343808E-02
-7.688518848E-02 -3.488967005E-02
-7.516096386E-02 -3.282808039E-02
-7.329408687E-02 -3.080181024E-02
-7.128603642E-02 -2.881425336E-02
-6.913973295E-02 -2.686906844E-02
-6.685974487E-02 -2.497017417E-02
-6.445247228E-02 -2.312172425E-02
-6.192629247E-02 -2.132806086E-02
-5.929165183E-02 -1.959364586E-02
-5.656108913E-02 -1.792297082E-02
-5.374917815E-02 -1.632044833E-02
-5.087238113E-02 -1.479028887E-02
-4.794881029E-02 -1.333636923E-02
-4.499790034E-02 -1.196209940E-02
-4.204000240E-02 -1.067029597E-02
-3.909591552E-02 -9.463069919E-03
-3.618637790E-02 -8.341736189E-03
-3.333154355E-02 -7.306751135E-03
-3.055047164E-02 -6.357682085E-03
-2.786065537E-02 -5.493210966E-03
-2.527761368E-02 -4.711171603E-03
-2.281456464E-02 -4.008618032E-03
-2.048219260E-02 -3.381919250E-03
-1.828851442E-02 -2.826874469E-03
-1.623884346E-02 -2.338842185E-03
-1.433584345E-02 -1.912876276E-03
-1.257965998E-02 -1.543862839E-03
-1.096811342E-02 -1.226652445E-03
-9.496935762E-03 -9.561838099E-04
-8.160032640E-03 -7.275964076E-04
-6.949753141E-03 -5.363311608E-04
-5.857150910E-03 -3.782199464E-04
-4.872222280E-03 -2.495662232E-04
-3.984109099E-03 -1.472206014E-04
-3.181255861E-03 -6.865669687E-05
-2.451512234E-03 -1.205423333E-05
-1.782172984E-03  2.360177833E-05
-1.159947431E-03  3.839465357E-05
-5.708497976E-04  3.130830649E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.572058448E-04 -5.819385853E-04
-5.496861777E-04 -1.167803910E-03
-8.830230204E-04 -1.772171196E-03
-1.263655704E-03 -2.407959900E-03
-1.698755106E-03 -3.086711525E-03
-2.196105787E-03 -3.818758538E-03
-2.763984075E-03 -4.613303992E-03
-3.411023178E-03 -5.478428040E-03
-4.146059059E-03 -6.421035536E-03
-4.977953300E-03 -7.446757957E-03
-5.915391696E-03 -8.559822744E-03
-6.966659939E-03 -9.762903492E-03
-8.139400436E-03 -1.105696502E-02
-9.440357018E-03 -1.244111791E-02
-1.087511691E-02 -1.391249729E-02
-1.244786155E-02 -1.546618023E-02
-1.416113950E-02 -1.709515498E-02
-1.601567558E-02 -1.879035285E-02
-1.801022986E-02 -2.054075047E-02
-2.014151885E-02 -2.233354554E-02
-2.240420814E-02 -2.415440459E-02
-2.479098205E-02 -2.598777562E-02
-2.729269052E-02 -2.781725334E-02
-2.989856864E-02 -2.962598038E-02
-3.259651866E-02 -3.139706464E-02
-3.537343984E-02 -3.311399112E-02
-3.821558826E-02 -3.476100711E-02
-4.110894673E-02 -3.632346165E-02
-4.403958498E-02 -3.778808385E-02
-4.699399181E-02 -3.914318945E-02
-4.995936404E-02 -4.037881062E-02
-5.292384105E-02 -4.148674926E-02
-5.587667828E-02 -4.246055885E-02
-5.880835763E-02 -4.329546405E-02
-6.171063678E-02 -4.398822961E-02
-6.457654283E-02 -4.453699166E-02
-6.740031814E-02 -4.494106475E-02
-7.017732728E-02 -4.520073680E-02
-7.290393501E-02 -4.531706294E-02
-7.557736417E-02 -4.529166695E-02
-7.819554185E-02 -4.512655684E-02
-8.075694039E-02 -4.482395888E-02
-8.326041841E-02 -4.438617246E-02
-8.570506482E-02 -4.381544639E-02
-8.809004733E-02 -4.311387593E-02
-9.041446490E-02 -4.228331892E-02
-9.267720203E-02 -4.132532853E-02
-9.487678101E-02 -4.024110031E-02
-9.701120653E-02 -3.903143055E-02
-9.907779536E-02 -3.769668399E-02
-1.010729819E-01 -3.623676874E-02
-1.029920878E-01 -3.465111760E-02
-1.048290424E-01 -3.293867587E-02
-1.065760363E-01 -3.109789745E-02
-1.082230889E-01 -2.912675308E-02
-1.097575057E-01 -2.702275756E-02
-1.111632002E-01 -2.478302675E-02
-1.124198498E-01 -2.240438006E-02
-1.135018579E-01 -1.988351108E-02
-1.143770949E-01 -1.721725726E-02
-1.150054031E-01 -1.440300982E-02
-1.153368684E-01 -1.143931640E-02
-1.153099020E-01 -8.326740608E-03
-1.148492341E-01 -5.069051785E-03
-1.138640161E-01 -1.674819642E-03
-1.122463611E-01  1.840524730E-03
-1.098708292E-01  5.452140256E-03
-1.065955695E-01  9.122799883E-03
-1.022660351E-01  1.279968570E-02
-9.672231136E-02  1.641135774E-02
-8.981101834E-02  1.986555895E-02
-8.140230626E-02  2.304878645E-02
-7.141148952E-02  2.582873324E-02
-5.982332371E-02  2.806062702E-02
-4.671502785E-02  2.959799420E-02
-3.227249285E-02  3.030737239E-02
-1.679362288E-02  3.008511817E-02
-6.743168059E-04  2.887314601E-02
 1.562357086E-02  2.666983361E-02
 3.161781349E-02  2.353297120E-02
 4.685603177E-02  1.957353650E-02
 6.095997755E-02  1.494158718E-02
 7.365526315E-02  9.807639061E-03
 8.478254603E-02  4.343711519E-03
 9.429136402E-02 -1.292389473E-03
 1.022215544E-01 -6.967515126E-03
 1.086785691E-01 -1.257800166E-02
 1.138083069E-01 -1.804979439E-02
 1.177752704E-01 -2.333537397E-02
 1.207458661E-01 -2.840901525E-02
 1.228771088E-01 -3.326159809E-02
 1.243100385E-01 -3.789576898E-02
 1.251667621E-01 -4.232186918E-02
 1.255499988E-01 -4.655476361E-02
 1.255441697E-01 -5.061153032E-02
 1.252173064E-01 -5.450988368E-02
 1.246232758E-01 -5.826717545E-02
 1.238040031E-01 -6.189982302E-02
 1.227915151E-01 -6.542303543E-02
 1.216097182E-01 -6.885073356E-02
 1.202758853E-01 -7.219558611E-02
 1.188018621E-01 -7.546910421E-02
 1.171950214E-01 -7.868175425E-02
 1.154590030E-01 -8.184306142E-02
 1.135942765E-01 -8.496168520E-02
 1.115985656E-01 -8.804545494E-02
 1.094671682E-01 -9.110135796E-02
 1.071932049E-01 -9.413547580E-02
 1.047678226E-01 -9.715286708E-02
 1.021803829E-01 -1.001573976E-01
 9.941865742E-02 -1.031515204E-01
 9.646905409E-02 -1.061360130E-01
 9.331689685E-02 -1.091096786E-01
 8.994677747E-02 -1.120690284E-01
 8.634299714E-02 -1.150079601E-01
 8.249011031E-02 -1.179174585E-01
 7.837357724E-02 -1.207853465E-01
 7.398052287E-02 -1.235961200E-01
 6.930058795E-02 -1.263309040E-01
 6.432684470E-02 -1.289675664E-01
 5.905673339E-02 -1.314810237E-01
 5.349296077E-02 -1.338437612E-01
 4.764428811E-02 -1.360265796E-01
 4.152612855E-02 -1.379995558E-01
 3.516087396E-02 -1.397331849E-01
 2.857788263E-02 -1.411996428E-01
 2.181308188E-02 -1.423740872E-01
 1.490817319E-02 -1.432359004E-01
 7.909467432E-03 -1.437697694E-01
 8.664193619E-04 -1.439665102E-01
-6.170034124E-03 -1.438235653E-01
-1.314920419E-02 -1.433451334E-01
-2.002231409E-02 -1.425419322E-01
-2.674397349E-02 -1.414306299E-01
-3.327336557E-02 -1.400330145E-01
-3.957508604E-02 -1.383749884E-01
-4.561961282E-02 -1.364854823E-01
-5.138342214E-02 -1.343953800E-01
-5.684879599E-02 -1.321365273E-01
-6.200338440E-02 -1.297408788E-01
-6.683959386E-02 -1.272398143E-01
-7.135387191E-02 -1.246636358E-01
-7.554594940E-02 -1.220412368E-01
-7.941809012E-02 -1.193999263E-01
-8.297438381E-02 -1.167653800E-01
-8.622010614E-02 -1.141616898E-01
-8.916115843E-02 -1.116114792E-01
-9.180359199E-02 -1.091360595E-01
-9.415321716E-02 -1.067555980E-01
-9.621529451E-02 -1.044892780E-01
-9.799430606E-02 -1.023554296E-01
-9.949380600E-02 -1.003716146E-01
-1.007163540E-01 -9.855464903E-02
-1.016635378E-01 -9.692054919E-02
-1.023360959E-01 -9.548438850E-02
-1.027341533E-01 -9.426005307E-02
-1.028575860E-01 -9.325988923E-02
-1.027065231E-01 -9.249424069E-02
-1.022819939E-01 -9.197088225E-02
-1.015867085E-01 -9.169436918E-02
-1.006259452E-01 -9.166533727E-02
-9.940849383E-02 -9.187980631E-02
-9.794757593E-02 -9.232855798E-02
-9.626164163E-02 -9.299667280E-02
-9.437492620E-02 -9.386331637E-02
-9.231765049E-02 -9.490185700E-02
-9.012577002E-02 -9.608037252E-02
-8.784022072E-02 -9.736256346E-02
-8.550567038E-02 -9.870903745E-02
-8.316885465E-02 -1.000788747E-01
-8.087664022E-02 -1.014313387E-01
-7.867400170E-02 -1.027275688E-01
-7.660211244E-02 -1.039320940E-01
-7.469672943E-02 -1.050140322E-01
-7.298700482E-02 -1.059478894E-01
-7.149479185E-02 -1.067139296E-01
-7.023444692E-02 -1.072981439E-01
-6.921307349E-02 -1.076918853E-01
-6.843111550E-02 -1.078912657E-01
-6.788319135E-02 -1.078964131E-01
-6.755906050E-02 -1.077106814E-01
-6.744462866E-02 -1.073398844E-01
-6.752291922E-02 -1.067916047E-01
-6.777496101E-02 -1.060746058E-01
-6.818056382E-02 -1.051983575E-01
-6.871896989E-02 -1.041726711E-01
-6.936938209E-02 -1.030074325E-01
-7.011137724E-02 -1.017124174E-01
-7.092521761E-02 -1.002971700E-01
-7.179207517E-02 -9.877092970E-02
-7.269418309E-02 -9.714259155E-02
-7.361492810E-02 -9.542068864E-02
-7.453889523E-02 -9.361338765E-02
-7.545187525E-02 -9.172849161E-02
-7.634084293E-02 -8.977344552E-02
-7.719391312E-02 -8.775534230E-02
-7.800028003E-02 -8.568092799E-02
-7.875014442E-02 -8.355660548E-02
-7.943463214E-02 -8.138843733E-02
-8.004570732E-02 -7.918214781E-02
-8.057608258E-02 -7.694312528E-02
-8.101912862E-02 -7.467642537E-02
-8.136878531E-02 -7.238677604E-02
-8.161947605E-02 -7.007858521E-02
-8.176602749E-02 -6.775595177E-02
-8.180359653E-02 -6.542268058E-02
-8.172760675E-02 -6.308230213E-02
-8.153369653E-02 -6.073809740E-02
-8.121768119E-02 -5.839312823E-02
-8.077553193E-02 -5.605027352E-02
-8.020337396E-02 -5.371227128E-02
-7.949750674E-02 -5.138176628E-02
-7.865444851E-02 -4.906136286E-02
-7.767100735E-02 -4.675368190E-02
-7.654438009E-02 -4.446142055E-02
-7.527227932E-02 -4.218741292E-02
-7.385308760E-02 -3.993468924E-02
-7.228603590E-02 -3.770653051E-02
-7.057140151E-02 -3.550651517E-02
-6.871071790E-02 -3.333855415E-02
-6.670698706E-02 -3.120691021E-02
-6.456488191E-02 -2.911619792E-02
-6.229092496E-02 -2.707136102E-02
-5.989362768E-02 -2.507762473E-02
-5.738357532E-02 -2.314042193E-02
-5.477344244E-02 -2.126529388E-02
-5.207792766E-02 -1.945776783E-02
-4.931359950E-02 -1.772321607E-02
-4.649865118E-02 -1.606670282E-02
-4.365256815E-02 -1.449282672E-02
-4.079571898E-02 -1.300556811E-02
-3.794888643E-02 -1.160815014E-02
-3.513276098E-02 -1.030292254E-02
-3.236742234E-02 -9.091275392E-03
-2.967183602E-02 -7.973588450E-03
-2.706339109E-02 -6.949218764E-03
-2.455750194E-02 -6.016527026E-03
-2.216729169E-02 -5.172940213E-03
-1.990336898E-02 -4.415045936E-03
-1.777370254E-02 -3.738712235E-03
-1.578359160E-02 -3.139225484E-03
-1.393572412E-02 -2.611438850E-03
-1.223031039E-02 -2.149924078E-03
-1.066527592E-02 -1.749120334E-03
-9.236496214E-03 -1.403475185E-03
-7.938055261E-03 -1.107574389E-03
-6.762510608E-03 -8.562589167E-04
-5.701149030E-03 -6.447293549E-04
-4.744218910E-03 -4.686395518E-04
-3.881127418E-03 -3.241830216E-04
-3.100592373E-03 -2.081772599E-04
-2.390740164E-03 -1.181528456E-04
-1.739141936E-03 -5.245613894E-05
-1.132780339E-03 -1.037673749E-05
-5.579383677E-04  7.686124405E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.804641890E-04 -5.576988572E-04
-5.970626326E-04 -1.116847645E-03
-9.558798884E-04 -1.691457657E-03
-1.363839865E-03 -2.293863731E-03
-1.828583075E-03 -2.935002325E-03
-2.358349894E-03 -3.624582943E-03
-2.961857940E-03 -4.371172514E-03
-3.648164708E-03 -5.182208844E-03
-4.426509267E-03 -6.063957259E-03
-5.306129366E-03 -7.021423516E-03
-6.296052830E-03 -8.058235769E-03
-7.404864811E-03 -9.176508640E-03
-8.640455199E-03 -1.037670287E-02
-1.000975329E-02 -1.165749447E-02
-1.151845950E-02 -1.301566737E-02
-1.317078615E-02 -1.444604312E-02
-1.496922115E-02 -1.594145999E-02
-1.691432932E-02 -1.749281149E-02
-1.900460550E-02 -1.908915147E-02
-2.123639245E-02 -2.071786839E-02
-2.360387326E-02 -2.236492716E-02
-2.609914413E-02 -2.401517158E-02
-2.871236813E-02 -2.565267552E-02
-3.143200513E-02 -2.726112698E-02
-3.424510752E-02 -2.882422603E-02
-3.713766675E-02 -3.032607622E-02
-4.009499171E-02 -3.175154933E-02
-4.310209850E-02 -3.308660535E-02
-4.614409059E-02 -3.431855326E-02
-4.920651002E-02 -3.543624264E-02
-5.227564360E-02 -3.643018140E-02
-5.533877192E-02 -3.729258023E-02
-5.838435412E-02 -3.801732861E-02
-6.140214585E-02 -3.859991148E-02
-6.438325244E-02 -3.903727756E-02
-6.732012274E-02 -3.932767223E-02
-7.020649184E-02 -3.947044748E-02
-7.303728211E-02 -3.946586099E-02
-7.580847288E-02 -3.931487462E-02
-7.851694838E-02 -3.901896079E-02
-8.116033265E-02 -3.857992282E-02
-8.373681869E-02 -3.799973359E-02
-8.624499723E-02 -3.728039443E-02
-8.868368844E-02 -3.642381503E-02
-9.105177842E-02 -3.543171353E-02
-9.334805985E-02 -3.430553521E-02
-9.557107476E-02 -3.304638768E-02
-9.771895567E-02 -3.165499017E-02
-9.978925921E-02 -3.013163477E-02
-1.017787852E-01 -2.847615759E-02
-1.036833715E-01 -2.668791904E-02
-1.054976537E-01 -2.476579283E-02
-1.072147756E-01 -2.270816538E-02
-1.088260347E-01 -2.051294874E-02
-1.103204427E-01 -1.817761319E-02
-1.116841803E-01 -1.569924888E-02
-1.128999211E-01 -1.307467053E-02
-1.139459995E-01 -1.030058518E-02
-1.147953972E-01 -7.373850180E-03
-1.154145290E-01 -4.291858030E-03
-1.157618192E-01 -1.053094886E-03
-1.157860839E-01  2.342069148E-03
-1.154247728E-01  5.890289790E-03
-1.146021863E-01  9.583784851E-03
-1.132278760E-01  1.340842824E-02
-1.111955656E-01  1.734135714E-02
-1.083830923E-01  2.134810367E-02
-1.046540525E-01  2.537936490E-02
-9.986200829E-02  2.936768795E-02
-9.385818701E-02  3.322457444E-02
-8.650348207E-02  3.683878053E-02
-7.768508560E-02  4.007684463E-02
-6.733712366E-02  4.278699593E-02
-5.546321291E-02  4.480741807E-02
-4.215714486E-02  4.597920052E-02
-2.761650347E-02  4.616315688E-02
-1.214376858E-02  4.525821862E-02
 3.868901021E-03  4.321782390E-02
 1.997137251E-02  4.006028738E-02
 3.569921606E-02  3.587005164E-02
 5.062093733E-02  3.078890906E-02
 6.437903323E-02  2.499898181E-02
 7.671708548E-02  1.870135578E-02
 8.748940979E-02  1.209496346E-02
 9.665452180E-02  5.359504262E-03
 1.042570751E-01 -1.355545287E-03
 1.104041674E-01 -7.935620509E-03
 1.152412601E-01 -1.430057730E-02
 1.189312779E-01 -2.040074447E-02
 1.216386062E-01 -2.621123339E-02
 1.235182404E-01 -3.172585310E-02
 1.247094477E-01 -3.695150386E-02
 1.253329110E-01 -4.190349412E-02
 1.254902910E-01 -4.660191408E-02
 1.252652882E-01 -5.106900755E-02
 1.247255044E-01 -5.532738950E-02
 1.239246173E-01 -5.939892710E-02
 1.229045595E-01 -6.330410995E-02
 1.216975245E-01 -6.706176043E-02
 1.203277161E-01 -7.068896595E-02
 1.188128148E-01 -7.420114358E-02
 1.171651708E-01 -7.761217240E-02
 1.153927502E-01 -8.093454824E-02
 1.134998712E-01 -8.417953015E-02
 1.114877681E-01 -8.735725853E-02
 1.093550189E-01 -9.047683223E-02
 1.070978726E-01 -9.354633719E-02
 1.047105049E-01 -9.657282313E-02
 1.021852319E-01 -9.956222731E-02
 9.951270657E-02 -1.025192472E-01
 9.668212105E-02 -1.054471661E-01
 9.368143560E-02 -1.083476386E-01
 9.049765360E-02 -1.112204459E-01
 8.711715853E-02 -1.140632342E-01
 8.352612618E-02 -1.168712535E-01
 7.971102092E-02 -1.196371187E-01
 7.565917863E-02 -1.223506178E-01
 7.135947132E-02 -1.249985960E-01
 6.680303892E-02 -1.275649449E-01
 6.198406266E-02 -1.300307262E-01
 5.690054287E-02 -1.323744555E-01
 5.155503279E-02 -1.345725603E-01
 4.595527148E-02 -1.366000204E-01
 4.011465435E-02 -1.384311768E-01
 3.405248176E-02 -1.400406806E-01
 2.779393614E-02 -1.414045342E-01
 2.136975575E-02 -1.425011593E-01
 1.481559807E-02 -1.433124187E-01
 8.171115722E-03 -1.438245107E-01
 1.478796839E-03 -1.440286684E-01
-5.217352051E-03 -1.439216064E-01
-1.187318591E-02 -1.435056842E-01
-1.844576349E-02 -1.427887833E-01
-2.489455831E-02 -1.417839214E-01
-3.118246248E-02 -1.405086509E-01
-3.727653208E-02 -1.389843059E-01
-4.314845180E-02 -1.372351681E-01
-4.877472304E-02 -1.352876187E-01
-5.413660228E-02 -1.331693369E-01
-5.921983228E-02 -1.309085903E-01
-6.401421615E-02 -1.285336456E-01
-6.851308621E-02 -1.260723143E-01
-7.271271489E-02 -1.235516326E-01
-7.661170787E-02 -1.209976665E-01
-8.021041032E-02 -1.184354241E-01
-8.351034834E-02 -1.158888534E-01
-8.651371931E-02 -1.133809034E-01
-8.922293944E-02 -1.109336258E-01
-9.164025227E-02 -1.085682951E-01
-9.376740075E-02 -1.063055268E-01
-9.560536575E-02 -1.041653755E-01
-9.715417648E-02 -1.021673941E-01
-9.841280209E-02 -1.003306364E-01
-9.937913866E-02 -9.867358666E-02
-1.000501107E-01 -9.721399639E-02
-1.004219108E-01 -9.596861495E-02
-1.004904015E-01 -9.495279762E-02
-1.002517036E-01 -9.417998377E-02
-9.970298262E-02 -9.366104559E-02
-9.884343198E-02 -9.340352192E-02
-9.767542427E-02 -9.341077156E-02
-9.620576760E-02 -9.368110328E-02
-9.444696659E-02 -9.420696538E-02
-9.241834917E-02 -9.497429894E-02
-9.014689441E-02 -9.596217131E-02
-8.766759135E-02 -9.714280161E-02
-8.502318460E-02 -9.848206301E-02
-8.226322219E-02 -9.994049660E-02
-7.944241038E-02 -1.014748032E-01
-7.661838379E-02 -1.030397052E-01
-7.384909526E-02 -1.045900056E-01
-7.119009547E-02 -1.060826346E-01
-6.869199103E-02 -1.074784713E-01
-6.639833625E-02 -1.087437672E-01
-6.434413881E-02 -1.098510609E-01
-6.255506093E-02 -1.107795542E-01
-6.104729965E-02 -1.115149915E-01
-5.982805097E-02 -1.120491397E-01
-5.889641366E-02 -1.123789948E-01
-5.824457213E-02 -1.125058442E-01
-5.785910671E-02 -1.124343006E-01
-5.772230708E-02 -1.121713926E-01
-5.781339841E-02 -1.117257706E-01
-5.810962450E-02 -1.111070539E-01
-5.858716110E-02 -1.103253255E-01
-5.922185518E-02 -1.093907646E-01
-5.998980022E-02 -1.083133957E-01
-6.086776635E-02 -1.071029325E-01
-6.183350737E-02 -1.057686919E-01
-6.286596696E-02 -1.043195590E-01
-6.394540474E-02 -1.027639830E-01
-6.505345991E-02 -1.011099928E-01
-6.617316735E-02 -9.936522170E-02
-6.728893795E-02 -9.753693340E-02
-6.838651278E-02 -9.563204678E-02
-6.945289810E-02 -9.365715605E-02
-7.047628705E-02 -9.161854597E-02
-7.144597209E-02 -8.952220226E-02
-7.235225177E-02 -8.737381780E-02
-7.318633421E-02 -8.517879598E-02
-7.394023975E-02 -8.294225217E-02
-7.460670445E-02 -8.066901494E-02
-7.517908626E-02 -7.836362808E-02
-7.565127549E-02 -7.603035472E-02
-7.601761140E-02 -7.367318470E-02
-7.627280651E-02 -7.129584610E-02
-7.641188092E-02 -6.890182194E-02
-7.643010853E-02 -6.649437272E-02
-7.632297771E-02 -6.407656546E-02
-7.608616888E-02 -6.165130967E-02
-7.571555162E-02 -5.922140038E-02
-7.520720397E-02 -5.678956818E-02
-7.455745627E-02 -5.435853579E-02
-7.376296157E-02 -5.193108008E-02
-7.282079399E-02 -4.951009823E-02
-7.172857502E-02 -4.709867578E-02
-7.048462692E-02 -4.470015397E-02
-6.908814997E-02 -4.231819283E-02
-6.753941861E-02 -3.995682618E-02
-6.583998898E-02 -3.762050420E-02
-6.399290791E-02 -3.531411878E-02
-6.200291121E-02 -3.304300738E-02
-5.987659701E-02 -3.081293128E-02
-5.762255913E-02 -2.863002544E-02
-5.525146489E-02 -2.650071811E-02
-5.277606351E-02 -2.443162079E-02
-5.021111356E-02 -2.242939089E-02
-4.757322227E-02 -2.050057177E-02
-4.488059494E-02 -1.865141736E-02
-4.215269893E-02 -1.688770992E-02
-3.940985324E-02 -1.521458126E-02
-3.667276098E-02 -1.363634771E-02
-3.396200686E-02 -1.215636909E-02
-3.129754520E-02 -1.077694020E-02
-2.869820510E-02 -9.499221444E-03
-2.618123819E-02 -8.323212302E-03
-2.376193097E-02 -7.247768510E-03
-2.145329874E-02 -6.270660706E-03
-1.926587175E-02 -5.388669866E-03
-1.720757757E-02 -4.597712788E-03
-1.528371719E-02 -3.892989673E-03
-1.349702657E-02 -3.269145381E-03
-1.184781106E-02 -2.720436270E-03
-1.033413694E-02 -2.240895407E-03
-8.952062914E-03 -1.824490370E-03
-7.695893760E-03 -1.465269542E-03
-6.558439543E-03 -1.157494653E-03
-5.531264829E-03 -8.957591998E-04
-4.604914489E-03 -6.750942200E-04
-3.769104544E-03 -4.910646706E-04
-3.012868262E-03 -3.398614120E-04
-2.324649149E-03 -2.183956025E-04
-1.692333208E-03 -1.244043089E-04
-1.103212957E-03 -5.657852609E-05
-5.438748527E-04 -1.472783971E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.017343292E-04 -5.320019974E-04
-6.402106648E-04 -1.062929688E-03
-1.021972103E-03 -1.606202487E-03
-1.454380108E-03 -2.173543770E-03
-1.945495177E-03 -2.775258995E-03
-2.503961753E-03 -3.420409549E-03
-3.138885586E-03 -4.116901851E-03
-3.859694733E-03 -4.871507819E-03
-4.675978097E-03 -5.689830716E-03
-5.597297934E-03 -6.576229261E-03
-6.632975343E-03 -7.533712535E-03
-7.791850454E-03 -8.563818294E-03
-9.082021834E-03 -9.666487634E-03
-1.051057246E-02 -1.083994923E-02
-1.208329237E-02 -1.208062637E-02
-1.380441040E-02 -1.338307951E-02
-1.567634939E-02 -1.473999574E-02
-1.769951982E-02 -1.614223456E-02
-1.987216692E-02 -1.757893612E-02
-2.219028457E-02 -1.903769455E-02
-2.464760624E-02 -2.050479405E-02
-2.723567925E-02 -2.196550125E-02
-2.994402337E-02 -2.340440228E-02
-3.276036875E-02 -2.480576942E-02
-3.567096308E-02 -2.615393923E-02
-3.866093213E-02 -2.743368296E-02
-4.171467469E-02 -2.863055003E-02
-4.481627017E-02 -2.973116779E-02
-4.794987716E-02 -3.072348387E-02
-5.110010268E-02 -3.159694184E-02
-5.425232487E-02 -3.234258623E-02
-5.739295645E-02 -3.295309722E-02
-6.050964080E-02 -3.342276043E-02
-6.359137808E-02 -3.374738011E-02
-6.662858281E-02 -3.392414684E-02
-6.961307875E-02 -3.395147192E-02
-7.253803920E-02 -3.382880057E-02
-7.539788278E-02 -3.355641558E-02
-7.818813538E-02 -3.313524112E-02
-8.090526841E-02 -3.256665489E-02
-8.354652268E-02 -3.185231441E-02
-8.610972556E-02 -3.099400143E-02
-8.859310715E-02 -2.999348638E-02
-9.099511940E-02 -2.885241347E-02
-9.331425978E-02 -2.757220573E-02
-9.554889942E-02 -2.615398842E-02
-9.769711370E-02 -2.459852901E-02
-9.975651127E-02 -2.290619157E-02
-1.017240562E-01 -2.107690387E-02
-1.035958758E-01 -1.911013584E-02
-1.053670449E-01 -1.700488916E-02
-1.070313358E-01 -1.475969883E-02
-1.085809207E-01 -1.237264937E-02
-1.100060113E-01 -9.841410609E-03
-1.112944178E-01 -7.163301129E-03
-1.124310077E-01 -4.335391071E-03
-1.133970439E-01 -1.354661397E-03
-1.141693793E-01  1.781757178E-03
-1.147194911E-01  5.076234492E-03
-1.150123414E-01  8.530140236E-03
-1.150050666E-01  1.214314195E-02
-1.146455230E-01  1.591224159E-02
-1.138707552E-01  1.983048329E-02
-1.126055174E-01  2.388526432E-02
-1.107610653E-01  2.805619368E-02
-1.082345552E-01  3.231247813E-02
-1.049095336E-01  3.660988562E-02
-1.006581531E-01  4.088745539E-02
-9.534587963E-02  4.506430250E-02
-8.883947973E-02  4.903709993E-02
-8.101890131E-02  5.267908511E-02
-7.179315877E-02  5.584165739E-02
-6.111941355E-02  5.835968424E-02
-4.902312797E-02  6.006135514E-02
-3.561570898E-02  6.078267540E-02
-2.110497601E-02  6.038546932E-02
-5.793794154E-03  5.877630560E-02
 9.936110346E-03  5.592258885E-02
 2.565480477E-02  5.186182381E-02
 4.092484505E-02  4.670117238E-02
 5.534433205E-02  4.060672934E-02
 6.858371567E-02  3.378463988E-02
 8.040960737E-02  2.645819632E-02
 9.069270713E-02  1.884562670E-02
 9.940111614E-02  1.114237869E-02
 1.065832698E-01  3.509905107E-03
 1.123458061E-01 -3.928915614E-03
 1.168311086E-01 -1.108893468E-02
 1.201977721E-01 -1.791827960E-02
 1.226055810E-01 -2.439209056E-02
 1.242052650E-01 -3.050586437E-02
 1.251324662E-01 -3.626932781E-02
 1.255049851E-01 -4.170131440E-02
 1.254223201E-01 -4.682578804E-02
 1.249666462E-01 -5.166895328E-02
 1.242045724E-01 -5.625728919E-02
 1.231892126E-01 -6.061631100E-02
 1.219622738E-01 -6.476987094E-02
 1.205559874E-01 -6.873983617E-02
 1.189948002E-01 -7.254601459E-02
 1.172967977E-01 -7.620623055E-02
 1.154748640E-01 -7.973647929E-02
 1.135376071E-01 -8.315111040E-02
 1.114900797E-01 -8.646300661E-02
 1.093343342E-01 -8.968373582E-02
 1.070698460E-01 -9.282366300E-02
 1.046938380E-01 -9.589201407E-02
 1.022015374E-01 -9.889688809E-02
 9.958638939E-02 -1.018452176E-01
 9.684025473E-02 -1.047426792E-01
 9.395360987E-02 -1.075935585E-01
 9.091577081E-02 -1.104005778E-01
 8.771515654E-02 -1.131646948E-01
 8.433960601E-02 -1.158848870E-01
 8.077675908E-02 -1.185579361E-01
 7.701450742E-02 -1.211782336E-01
 7.304151578E-02 -1.237376277E-01
 6.884780737E-02 -1.262253376E-01
 6.442539915E-02 -1.286279578E-01
 5.976896408E-02 -1.309295768E-01
 5.487648873E-02 -1.331120280E-01
 4.974988663E-02 -1.351552856E-01
 4.439552196E-02 -1.370380073E-01
 3.882459619E-02 -1.387382121E-01
 3.305335252E-02 -1.402340706E-01
 2.710306162E-02 -1.415047671E-01
 2.099976602E-02 -1.425313851E-01
 1.477377905E-02 -1.432977565E-01
 8.458956464E-03 -1.437912167E-01
 2.091779970E-03 -1.440032085E-01
-4.289689057E-03 -1.439296940E-01
-1.064691488E-02 -1.435713472E-01
-1.694197626E-02 -1.429335224E-01
-2.313856727E-02 -1.420260128E-01
-2.920285012E-02 -1.408626327E-01
-3.510411742E-02 -1.394606668E-01
-4.081524121E-02 -1.378402413E-01
-4.631290620E-02 -1.360236652E-01
-5.157764145E-02 -1.340347922E-01
-5.659367759E-02 -1.318984377E-01
-6.134866424E-02 -1.296398805E-01
-6.583328472E-02 -1.272844610E-01
-7.004080382E-02 -1.248572840E-01
-7.396658017E-02 -1.223830188E-01
-7.760756860E-02 -1.198857891E-01
-8.096183198E-02 -1.173891369E-01
-8.402807605E-02 -1.149160437E-01
-8.680521662E-02 -1.124889920E-01
-8.929198556E-02 -1.101300487E-01
-9.148658152E-02 -1.078609530E-01
-9.338637249E-02 -1.057031908E-01
-9.498766068E-02 -1.036780385E-01
-9.628552537E-02 -1.018065558E-01
-9.727376584E-02 -1.001095093E-01
-9.794497332E-02 -9.860720353E-02
-9.829076765E-02 -9.731919958E-02
-9.830223745E-02 -9.626389840E-02
-9.797062195E-02 -9.545797344E-02
-9.728826280E-02 -9.491564402E-02
-9.624983388E-02 -9.464779689E-02
-9.485382356E-02 -9.466098599E-02
-9.310419681E-02 -9.495636960E-02
-9.101210827E-02 -9.552867786E-02
-8.859747983E-02 -9.636533612E-02
-8.589021188E-02 -9.744589128E-02
-8.293078222E-02 -9.874189055E-02
-7.977001600E-02 -1.002173348E-01
-7.646789281E-02 -1.018297685E-01
-7.309138518E-02 -1.035319802E-01
-6.971147706E-02 -1.052741899E-01
-6.639965425E-02 -1.070065063E-01
-6.322425716E-02 -1.086813870E-01
-6.024711065E-02 -1.102558254E-01
-5.752079154E-02 -1.116930397E-01
-5.508677631E-02 -1.129635246E-01
-5.297456256E-02 -1.140454319E-01
-5.120171383E-02 -1.149243433E-01
-4.977466814E-02 -1.155925663E-01
-4.869008917E-02 -1.160481209E-01
-4.793652724E-02 -1.162935810E-01
-4.749618148E-02 -1.163349136E-01
-4.734660138E-02 -1.161804165E-01
-4.746221944E-02 -1.158398170E-01
-4.781565613E-02 -1.153235582E-01
-4.837877806E-02 -1.146422699E-01
-4.912351797E-02 -1.138064054E-01
-5.002248177E-02 -1.128260158E-01
-5.104937555E-02 -1.117106294E-01
-5.217928699E-02 -1.104692082E-01
-5.338885323E-02 -1.091101537E-01
-5.465634294E-02 -1.076413433E-01
-5.596167549E-02 -1.060701808E-01
-5.728639490E-02 -1.044036503E-01
-5.861361250E-02 -1.026483672E-01
-5.992792833E-02 -1.008106213E-01
-6.121533871E-02 -9.889641122E-02
-6.246313526E-02 -9.691146961E-02
-6.365979922E-02 -9.486127933E-02
-6.479489373E-02 -9.275108310E-02
-6.585895617E-02 -9.058588764E-02
-6.684339209E-02 -8.837046428E-02
-6.774037217E-02 -8.610934788E-02
-6.854273335E-02 -8.380683587E-02
-6.924388555E-02 -8.146698884E-02
-6.983772538E-02 -7.909363434E-02
-7.031855830E-02 -7.669037503E-02
-7.068103119E-02 -7.426060255E-02
-7.092007734E-02 -7.180751788E-02
-7.103087606E-02 -6.933415918E-02
-7.100882940E-02 -6.684343774E-02
-7.084955868E-02 -6.433818211E-02
-7.054892314E-02 -6.182119073E-02
-7.010306341E-02 -5.929529222E-02
-6.950847140E-02 -5.676341270E-02
-6.876208815E-02 -5.422864816E-02
-6.786142951E-02 -5.169433988E-02
-6.680473849E-02 -4.916414957E-02
-6.559116128E-02 -4.664213059E-02
-6.422094136E-02 -4.413279067E-02
-6.269562448E-02 -4.164114112E-02
-6.101826420E-02 -3.917272731E-02
-5.919361578E-02 -3.673363512E-02
-5.722830434E-02 -3.433046889E-02
-5.513095221E-02 -3.197029724E-02
-5.291225029E-02 -2.966056473E-02
-5.058495972E-02 -2.740896968E-02
-4.816383299E-02 -2.522331052E-02
-4.566544786E-02 -2.311130598E-02
-4.310795272E-02 -2.108039674E-02
-4.051072866E-02 -1.913753830E-02
-3.789397942E-02 -1.728899642E-02
-3.527826703E-02 -1.554015673E-02
-3.268401485E-02 -1.389536006E-02
-3.013100370E-02 -1.235777314E-02
-2.763788678E-02 -1.092930238E-02
-2.522174832E-02 -9.610555023E-03
-2.289772703E-02 -8.400848964E-03
-2.067872057E-02 -7.298269110E-03
-1.857518085E-02 -6.299765305E-03
-1.659500358E-02 -5.401284602E-03
-1.474350908E-02 -4.597929202E-03
-1.302350607E-02 -3.884130843E-03
-1.143542568E-02 -3.253832646E-03
-9.977510392E-03 -2.700670339E-03
-8.646040917E-03 -2.218146283E-03
-7.435583886E-03 -1.799791473E-03
-6.339244097E-03 -1.439312702E-03
-5.348906374E-03 -1.130724047E-03
-4.455454046E-03 -8.684638207E-04
-3.648952855E-03 -6.475000319E-04
-2.918790887E-03 -4.634292180E-04
-2.253766348E-03 -3.125754177E-04
-1.642115796E-03 -1.920980880E-04
-1.071475431E-03 -1.001201921E-04
-5.287672364E-04 -3.589072918E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.209090281E-04 -5.050374775E-04
-6.789128501E-04 -1.006454700E-03
-1.080967335E-03 -1.517055299E-03
-1.534822749E-03 -2.047928639E-03
-2.048908206E-03 -2.608727743E-03
-2.632218767E-03 -3.207845392E-03
-3.294193453E-03 -3.852507868E-03
-4.044575463E-03 -4.548802426E-03
-4.893248570E-03 -5.301652383E-03
-5.850046207E-03 -6.114752559E-03
-6.924532359E-03 -6.990477293E-03
-8.125756092E-03 -7.929773247E-03
-9.461984381E-03 -8.932049386E-03
-1.094042079E-02 -9.995076676E-03
-1.256692033E-02 -1.111490994E-02
-1.434571325E-02 -1.228584371E-02
-1.627915238E-02 -1.350041262E-02
-1.836749957E-02 -1.474944489E-02
-2.060876667E-02 -1.602217438E-02
-2.299862465E-02 -1.730641327E-02
-2.553039210E-02 -1.858878298E-02
-2.819510928E-02 -1.985499669E-02
-3.098169942E-02 -2.109018248E-02
-3.387721249E-02 -2.227923257E-02
-3.686714107E-02 -2.340716154E-02
-3.993579263E-02 -2.445945524E-02
-4.306669851E-02 -2.542239269E-02
-4.624303733E-02 -2.628332481E-02
-4.944805030E-02 -2.703089762E-02
-5.266542731E-02 -2.765521129E-02
-5.587964545E-02 -2.814791147E-02
-5.907624653E-02 -2.850221378E-02
-6.224204485E-02 -2.871286654E-02
-6.536526176E-02 -2.877606025E-02
-6.843558853E-02 -2.868929439E-02
-7.144418302E-02 -2.845121327E-02
-7.438360846E-02 -2.806142283E-02
-7.724772489E-02 -2.752029919E-02
-8.003154396E-02 -2.682879855E-02
-8.273105818E-02 -2.598827607E-02
-8.534305411E-02 -2.500031920E-02
-8.786491776E-02 -2.386659928E-02
-9.029443828E-02 -2.258874312E-02
-9.262961431E-02 -2.116822523E-02
-9.486846478E-02 -1.960627987E-02
-9.700884432E-02 -1.790383166E-02
-9.904826142E-02 -1.606144303E-02
-1.009836955E-01 -1.407927690E-02
-1.028114075E-01 -1.195707309E-02
-1.045267373E-01 -9.694138121E-03
-1.061238785E-01 -7.289348583E-03
-1.075956204E-01 -4.741170165E-03
-1.089330461E-01 -2.047696191E-03
-1.101251703E-01  7.932878894E-04
-1.111585041E-01  3.784204298E-03
-1.120165276E-01  6.927533039E-03
-1.126790544E-01  1.022559309E-02
-1.131214729E-01  1.368022894E-02
-1.133138504E-01  1.729236918E-02
-1.132198999E-01  2.106141504E-02
-1.127958214E-01  2.498440832E-02
-1.119890574E-01  2.905492035E-02
-1.107370440E-01  3.326160047E-02
-1.089660977E-01  3.758632762E-02
-1.065906620E-01  4.200192925E-02
-1.035132406E-01  4.646947761E-02
-9.962547134E-02  5.093525494E-02
-9.481090759E-02  5.532760939E-02
-8.895015919E-02  5.955410597E-02
-8.192901134E-02  6.349960451E-02
-7.364992173E-02  6.702613181E-02
-6.404678515E-02  6.997557939E-02
-5.310200376E-02  7.217623113E-02
-4.086376484E-02  7.345376062E-02
-2.746025270E-02  7.364653325E-02
-1.310677038E-02  7.262383868E-02
 1.898008619E-03  7.030433313E-02
 1.718879160E-02  6.667099393E-02
 3.236261520E-02  6.177885075E-02
 4.701577851E-02  5.575298222E-02
 6.078198076E-02  4.877653291E-02
 7.336431170E-02  4.107103889E-02
 8.455548463E-02  3.287317214E-02
 9.424401805E-02  2.441246665E-02
 1.024075972E-01  1.589366665E-02
 1.090973440E-01  7.485600116E-03
 1.144176373E-01 -6.833165941E-04
 1.185056432E-01 -8.524135114E-03
 1.215134363E-01 -1.598278187E-02
 1.235941602E-01 -2.303360246E-02
 1.248925043E-01 -2.967247019E-02
 1.255390243E-01 -3.591040246E-02
 1.256474888E-01 -4.176818342E-02
 1.253143682E-01 -4.727215662E-02
 1.246196887E-01 -5.245114002E-02
 1.236286393E-01 -5.733430538E-02
 1.223934966E-01 -6.194982558E-02
 1.209555843E-01 -6.632409675E-02
 1.193470993E-01 -7.048136744E-02
 1.175927192E-01 -7.444363896E-02
 1.157109615E-01 -7.823073317E-02
 1.137152972E-01 -8.186045192E-02
 1.116150405E-01 -8.534877416E-02
 1.094160454E-01 -8.871005450E-02
 1.071212425E-01 -9.195719896E-02
 1.047310496E-01 -9.510180319E-02
 1.022436873E-01 -9.815424447E-02
 9.965542772E-02 -1.011237235E-01
 9.696080256E-02 -1.040182554E-01
 9.415279286E-02 -1.068446123E-01
 9.122302112E-02 -1.096082211E-01
 8.816196336E-02 -1.123130253E-01
 8.495919623E-02 -1.149613184E-01
 8.160369121E-02 -1.175535623E-01
 7.808416457E-02 -1.200882052E-01
 7.438948713E-02 -1.225615165E-01
 7.050915333E-02 -1.249674574E-01
 6.643380244E-02 -1.272976097E-01
 6.215577885E-02 -1.295411807E-01
 5.766971085E-02 -1.316851058E-01
 5.297308091E-02 -1.337142616E-01
 4.806675457E-02 -1.356118000E-01
 4.295543145E-02 -1.373596032E-01
 3.764798071E-02 -1.389388507E-01
 3.215762627E-02 -1.403306781E-01
 2.650195399E-02 -1.415168966E-01
 2.070272397E-02 -1.424807354E-01
 1.478548542E-02 -1.432075588E-01
 8.779007852E-03 -1.436855147E-01
 2.714558266E-03 -1.439060697E-01
-3.374931793E-03 -1.438643968E-01
-9.455756135E-03 -1.435595939E-01
-1.549432328E-02 -1.429947267E-01
-2.145798992E-02 -1.421767033E-01
-2.731579069E-02 -1.411160018E-01
-3.303902834E-02 -1.398262845E-01
-3.860170271E-02 -1.383239349E-01
-4.398077114E-02 -1.366275572E-01
-4.915624642E-02 -1.347574764E-01
-5.411114805E-02 -1.327352678E-01
-5.883132975E-02 -1.305833409E-01
-6.330520907E-02 -1.283245933E-01
-6.752342513E-02 -1.259821400E-01
-7.147844853E-02 -1.235791204E-01
-7.516416338E-02 -1.211385775E-01
-7.857543787E-02 -1.186834001E-01
-8.170769537E-02 -1.162363166E-01
-8.455649535E-02 -1.138199274E-01
-8.711713194E-02 -1.114567624E-01
-8.938425783E-02 -1.091693475E-01
-9.135154396E-02 -1.069802654E-01
-9.301138973E-02 -1.049121933E-01
-9.435470554E-02 -1.029878973E-01
-9.537079774E-02 -1.012301640E-01
-9.604739661E-02 -9.966164149E-02
-9.637087712E-02 -9.830456551E-02
-9.632672974E-02 -9.718033968E-02
-9.590033992E-02 -9.630894504E-02
-9.507812585E-02 -9.570815891E-02
-9.384906054E-02 -9.539257943E-02
-9.220656138E-02 -9.537247656E-02
-9.015066689E-02 -9.565252587E-02
-8.769034023E-02 -9.623052491E-02
-8.484565290E-02 -9.709623729E-02
-8.164952965E-02 -9.823054641E-02
-7.814870240E-02 -9.960511397E-02
-7.440355257E-02 -1.011827150E-01
-7.048663194E-02 -1.029183523E-01
-6.647983677E-02 -1.047611446E-01
-6.247043611E-02 -1.066568501E-01
-5.854637013E-02 -1.085507643E-01
-5.479137941E-02 -1.103906537E-01
-5.128055918E-02 -1.121293723E-01
-4.807684439E-02 -1.137268676E-01
-4.522874893E-02 -1.151514022E-01
-4.276945812E-02 -1.163799486E-01
-4.071716554E-02 -1.173978473E-01
-3.907639549E-02 -1.181978998E-01
-3.783997984E-02 -1.187791137E-01
-3.699135769E-02 -1.191453040E-01
-3.650691643E-02 -1.193037252E-01
-3.635816955E-02 -1.192638504E-01
-3.651364656E-02 -1.190363649E-01
-3.694043997E-02 -1.186323955E-01
-3.760540587E-02 -1.180629647E-01
-3.847604770E-02 -1.173386397E-01
-3.952113022E-02 -1.164693381E-01
-4.071107557E-02 -1.154642487E-01
-4.201819184E-02 -1.143318323E-01
-4.341677767E-02 -1.130798729E-01
-4.488313893E-02 -1.117155531E-01
-4.639554541E-02 -1.102455403E-01
-4.793414853E-02 -1.086760695E-01
-4.948087499E-02 -1.070130173E-01
-5.101930701E-02 -1.052619625E-01
-5.253455611E-02 -1.034282338E-01
-5.401313499E-02 -1.015169429E-01
-5.544283055E-02 -9.953300649E-02
-5.681257968E-02 -9.748115811E-02
-5.811234918E-02 -9.536595252E-02
-5.933302037E-02 -9.319176502E-02
-6.046627922E-02 -9.096278789E-02
-6.150451268E-02 -8.868302627E-02
-6.244071187E-02 -8.635629525E-02
-6.326838345E-02 -8.398622016E-02
-6.398147010E-02 -8.157624153E-02
-6.457428210E-02 -7.912962622E-02
-6.504144144E-02 -7.664948597E-02
-6.537784106E-02 -7.413880425E-02
-6.557862124E-02 -7.160047239E-02
-6.563916584E-02 -6.903733516E-02
-6.555512083E-02 -6.645224608E-02
-6.532243751E-02 -6.384813182E-02
-6.493744214E-02 -6.122806468E-02
-6.439693335E-02 -5.859534143E-02
-6.369830715E-02 -5.595356582E-02
-6.283970832E-02 -5.330673142E-02
-6.182020486E-02 -5.065930047E-02
-6.063998014E-02 -4.801627372E-02
-5.930053501E-02 -4.538324550E-02
-5.780488986E-02 -4.276643825E-02
-5.615777408E-02 -4.017271043E-02
-5.436578917E-02 -3.760953276E-02
-5.243753029E-02 -3.508492860E-02
-5.038365166E-02 -3.260737621E-02
-4.821686227E-02 -3.018567307E-02
-4.595184168E-02 -2.782876482E-02
-4.360506965E-02 -2.554554473E-02
-4.119456906E-02 -2.334463196E-02
-3.873956752E-02 -2.123413955E-02
-3.626008959E-02 -1.922144454E-02
-3.377649702E-02 -1.731297322E-02
-3.130899917E-02 -1.551401417E-02
-2.887715844E-02 -1.382856992E-02
-2.649941613E-02 -1.225925568E-02
-2.419266258E-02 -1.080725015E-02
-2.197187218E-02 -9.472299838E-03
-1.984981822E-02 -8.252774794E-03
-1.783687695E-02 -7.145770352E-03
-1.594092352E-02 -6.147247157E-03
-1.416731661E-02 -5.252200056E-03
-1.251896317E-02 -4.454845794E-03
-1.099645093E-02 -3.748819681E-03
-9.598233368E-03 -3.127372356E-03
-8.320850834E-03 -2.583559294E-03
-7.159171151E-03 -2.110417644E-03
-6.106633932E-03 -1.701127013E-03
-5.155484259E-03 -1.349153008E-03
-4.296983157E-03 -1.048374377E-03
-3.521584091E-03 -7.931966224E-04
-2.819066370E-03 -5.786568512E-04
-2.178617524E-03 -4.005266105E-04
-1.588857442E-03 -2.554215107E-04
-1.037796987E-03 -1.409288993E-04
-5.127230228E-04 -5.576788353E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.379008825E-04 -4.770040763E-04
-7.129943607E-04 -9.478460814E-04
-1.132601951E-03 -1.424694133E-03
-1.604812659E-03 -1.917985462E-03
-2.138371589E-03 -2.436703864E-03
-2.742569720E-03 -2.988557826E-03
-3.427123246E-03 -3.580078771E-03
-4.202033844E-03 -4.216655414E-03
-5.077423936E-03 -4.902518067E-03
-6.063343530E-03 -5.640685399E-03
-7.169547830E-03 -6.432885625E-03
-8.405247518E-03 -7.279463922E-03
-9.778836471E-03 -8.179287894E-03
-1.129760458E-02 -9.129662987E-03
-1.296744616E-02 -1.012626949E-02
-1.479257686E-02 -1.116313206E-02
-1.677527406E-02 -1.223263159E-02
-1.891565654E-02 -1.332556683E-02
-2.121151915E-02 -1.443127089E-02
-2.365823691E-02 -1.553778387E-02
-2.624874970E-02 -1.663207911E-02
-2.897363476E-02 -1.770033645E-02
-3.182126858E-02 -1.872825182E-02
-3.477807419E-02 -1.970136931E-02
-3.782884328E-02 -2.060541957E-02
-4.095711760E-02 -2.142664721E-02
-4.414560952E-02 -2.215211068E-02
-4.737663914E-02 -2.276993971E-02
-5.063256463E-02 -2.326953865E-02
-5.389618367E-02 -2.364172830E-02
-5.715108715E-02 -2.387882283E-02
-6.038195041E-02 -2.397464337E-02
-6.357475276E-02 -2.392447314E-02
-6.671692108E-02 -2.372496272E-02
-6.979739871E-02 -2.337399565E-02
-7.280664483E-02 -2.287052577E-02
-7.573657288E-02 -2.221439764E-02
-7.858043841E-02 -2.140616053E-02
-8.133268801E-02 -2.044688508E-02
-8.398878016E-02 -1.933798975E-02
-8.654498854E-02 -1.808108243E-02
-8.899819620E-02 -1.667782066E-02
-9.134568731E-02 -1.512979208E-02
-9.358494104E-02 -1.343841570E-02
-9.571342993E-02 -1.160486321E-02
-9.772842300E-02 -9.629999362E-03
-9.962679200E-02 -7.514339745E-03
-1.014048173E-01 -5.258024878E-03
-1.030579883E-01 -2.860809664E-03
-1.045807919E-01 -3.220682811E-04
-1.059664802E-01  2.359184262E-03
-1.072068088E-01  5.184251013E-03
-1.082917341E-01  8.154687390E-03
-1.092090570E-01  1.127220317E-02
-1.099440013E-01  1.453852093E-02
-1.104787121E-01  1.795517542E-02
-1.107916625E-01  2.152323324E-02
-1.108569581E-01  2.524290561E-02
-1.106435369E-01  2.911302068E-02
-1.101142698E-01  3.313031361E-02
-1.092249867E-01  3.728848673E-02
-1.079234807E-01  4.157698708E-02
-1.061485802E-01  4.597945046E-02
-1.038294394E-01  5.047177220E-02
-1.008852664E-01  5.501979355E-02
-9.722580125E-02  5.957664656E-02
-9.275294899E-02  6.407989003E-02
-8.736405641E-02  6.844870141E-02
-8.095735055E-02  7.258156610E-02
-7.343998129E-02  7.635511029E-02
-6.473885678E-02  7.962491405E-02
-5.481396506E-02  8.222924045E-02
-4.367311843E-02  8.399651234E-02
-3.138611970E-02  8.475694300E-02
-1.809546562E-02  8.435791542E-02
-4.020258802E-03  8.268157973E-02
 1.054957297E-02  7.966197245E-02
 2.527009816E-02  7.529821245E-02
 3.977009189E-02  6.966046677E-02
 5.368375396E-02  6.288662686E-02
 6.668362763E-02  5.516973878E-02
 7.850764513E-02  4.673848689E-02
 8.897579186E-02  3.783460002E-02
 9.799465249E-02  2.869139080E-02
 1.055509913E-01  1.951676920E-02
 1.116975586E-01  1.048248619E-02
 1.165350695E-01  1.719720248E-03
 1.201939103E-01 -6.680084631E-03
 1.228180730E-01 -1.466079780E-02
 1.245526132E-01 -2.219529258E-02
 1.255349187E-01 -2.927862858E-02
 1.258894164E-01 -3.592166234E-02
 1.257250221E-01 -4.214560098E-02
 1.251345631E-01 -4.797768781E-02
 1.241954796E-01 -5.344799620E-02
 1.229712502E-01 -5.858719160E-02
 1.215131407E-01 -6.342507635E-02
 1.198620070E-01 -6.798972936E-02
 1.180499916E-01 -7.230707364E-02
 1.161020288E-01 -7.640073458E-02
 1.140371241E-01 -8.029208233E-02
 1.118694083E-01 -8.400037931E-02
 1.096089813E-01 -8.754297615E-02
 1.072625760E-01 -9.093551697E-02
 1.048340688E-01 -9.419212796E-02
 1.023248706E-01 -9.732557278E-02
 9.973422613E-02 -1.003473649E-01
 9.705944862E-02 -1.032678320E-01
 9.429611456E-02 -1.060961312E-01
 9.143824022E-02 -1.088402172E-01
 8.847845926E-02 -1.115067659E-01
 8.540821814E-02 -1.141010622E-01
 8.221800354E-02 -1.166268589E-01
 7.889761261E-02 -1.190862193E-01
 7.543647365E-02 -1.214793559E-01
 7.182402054E-02 -1.238044824E-01
 6.805011930E-02 -1.260576950E-01
 6.410554038E-02 -1.282329020E-01
 5.998246370E-02 -1.303218197E-01
 5.567499866E-02 -1.323140496E-01
 5.117969511E-02 -1.341972514E-01
 4.649601785E-02 -1.359574173E-01
 4.162675398E-02 -1.375792498E-01
 3.657832272E-02 -1.390466340E-01
 3.136095995E-02 -1.403431897E-01
 2.598875528E-02 -1.414528779E-01
 2.047952865E-02 -1.423606308E-01
 1.485454427E-02 -1.430529689E-01
 9.138072103E-03 -1.435185705E-01
 3.356819582E-03 -1.437487559E-01
-2.460733495E-03 -1.437378613E-01
-8.285056081E-03 -1.434834814E-01
-1.408629875E-02 -1.429865729E-01
-1.983499475E-02 -1.422514226E-01
-2.550269064E-02 -1.412854935E-01
-3.106247581E-02 -1.400991706E-01
-3.648939049E-02 -1.387054344E-01
-4.176070225E-02 -1.371194913E-01
-4.685605103E-02 -1.353583900E-01
-5.175747071E-02 -1.334406486E-01
-5.644930118E-02 -1.313859138E-01
-6.091800797E-02 -1.292146664E-01
-6.515192769E-02 -1.269479808E-01
-6.914095653E-02 -1.246073450E-01
-7.287619690E-02 -1.222145363E-01
-7.634957499E-02 -1.197915513E-01
-7.955343906E-02 -1.173605807E-01
-8.248014674E-02 -1.149440222E-01
-8.512164896E-02 -1.125645189E-01
-8.746907926E-02 -1.102450128E-01
-8.951236081E-02 -1.080087997E-01
-9.123984933E-02 -1.058795700E-01
-9.263803923E-02 -1.038814167E-01
-9.369137164E-02 -1.020387886E-01
-9.438219699E-02 -1.003763615E-01
-9.469095930E-02 -9.891879477E-02
-9.459668144E-02 -9.769033896E-02
-9.407783736E-02 -9.671425472E-02
-9.311369016E-02 -9.601201228E-02
-9.168614980E-02 -9.560225054E-02
-8.978215118E-02 -9.549950167E-02
-8.739647032E-02 -9.571272717E-02
-8.453478466E-02 -9.624376463E-02
-8.121665757E-02 -9.708584595E-02
-7.747801290E-02 -9.822240368E-02
-7.337260254E-02 -9.962641374E-02
-6.897199741E-02 -1.012605101E-01
-6.436377942E-02 -1.030780339E-01
-5.964787259E-02 -1.050250478E-01
-5.493128222E-02 -1.070431763E-01
-5.032182885E-02 -1.090729669E-01
-4.592167838E-02 -1.110573516E-01
-4.182151310E-02 -1.129447614E-01
-3.809604807E-02 -1.146915195E-01
-3.480131819E-02 -1.162632823E-01
-3.197382829E-02 -1.176354818E-01
-2.963136082E-02 -1.187928796E-01
-2.777503600E-02 -1.197284572E-01
-2.639213826E-02 -1.204419111E-01
-2.545924668E-02 -1.209380084E-01
-2.494529856E-02 -1.212250068E-01
-2.481433480E-02 -1.213132754E-01
-2.502779235E-02 -1.212141856E-01
-2.554630246E-02 -1.209392889E-01
-2.633101866E-02 -1.204997584E-01
-2.734453527E-02 -1.199060550E-01
-2.855147285E-02 -1.191677656E-01
-2.991880763E-02 -1.182935676E-01
-3.141601388E-02 -1.172912733E-01
-3.301507659E-02 -1.161679236E-01
-3.469041886E-02 -1.149299019E-01
-3.641877732E-02 -1.135830520E-01
-3.817904878E-02 -1.121327868E-01
-3.995212411E-02 -1.105841832E-01
-4.172071924E-02 -1.089420574E-01
-4.346920957E-02 -1.072110230E-01
-4.518347091E-02 -1.053955316E-01
-4.685072876E-02 -1.034998979E-01
-4.845941619E-02 -1.015283131E-01
-4.999904057E-02 -9.948484890E-02
-5.146005872E-02 -9.737345476E-02
-5.283376042E-02 -9.519795183E-02
-5.411216021E-02 -9.296202541E-02
-5.528789776E-02 -9.066921869E-02
-5.635414739E-02 -8.832292966E-02
-5.730453772E-02 -8.592641317E-02
-5.813308264E-02 -8.348278966E-02
-5.883412551E-02 -8.099506215E-02
-5.940229838E-02 -7.846614261E-02
-5.983249861E-02 -7.589888856E-02
-6.011988533E-02 -7.329615048E-02
-6.025989812E-02 -7.066083015E-02
-6.024830027E-02 -6.799594935E-02
-6.008124835E-02 -6.530472783E-02
-5.975538924E-02 -6.259066853E-02
-5.926798452E-02 -5.985764723E-02
-5.861706080E-02 -5.711000282E-02
-5.780158260E-02 -5.435262338E-02
-5.682164237E-02 -5.159102247E-02
-5.567865975E-02 -4.883139933E-02
-5.437558001E-02 -4.608067630E-02
-5.291705926E-02 -4.334650706E-02
-5.130962268E-02 -4.063724971E-02
-4.956178071E-02 -3.796190037E-02
-4.768408909E-02 -3.532998465E-02
-4.568913947E-02 -3.275140714E-02
-4.359147097E-02 -3.023626205E-02
-4.140739693E-02 -2.779461112E-02
-3.915474678E-02 -2.543623836E-02
-3.685252895E-02 -2.317039334E-02
-3.452052689E-02 -2.100553668E-02
-3.217884563E-02 -1.894910216E-02
-2.984743101E-02 -1.700728896E-02
-2.754558560E-02 -1.518489616E-02
-2.529150633E-02 -1.348520840E-02
-2.310186683E-02 -1.190993832E-02
-2.099146395E-02 -1.045922724E-02
-1.897294285E-02 -9.131701854E-03
-1.705660923E-02 -7.924581029E-03
-1.525033086E-02 -6.833824476E-03
-1.355952484E-02 -5.854313002E-03
-1.198722233E-02 -4.980049559E-03
-1.053419811E-02 -4.204370416E-03
-9.199150524E-03 -3.520156838E-03
-7.978915682E-03 -2.920039249E-03
-6.868699908E-03 -2.396587903E-03
-5.862315276E-03 -1.942486245E-03
-4.952404374E-03 -1.550685434E-03
-4.130642213E-03 -1.214540650E-03
-3.387904900E-03 -9.279319078E-04
-2.714396246E-03 -6.853741022E-04
-2.099724624E-03 -4.821229822E-04
-1.532922993E-03 -3.142858997E-04
-1.002404942E-03 -1.789486058E-04
-4.958487888E-04 -7.433241120E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.526432470E-04 -4.481076028E-04
-7.423248098E-04 -8.875410656E-04
-1.176683782E-03 -1.329817514E-03
-1.664096989E-03 -1.784708432E-03
-2.213572089E-03 -2.260516319E-03
-2.834640515E-03 -2.764254577E-03
-3.537238769E-03 -3.301750025E-03
-4.331569568E-03 -3.877683979E-03
-5.227936956E-03 -4.495585608E-03
-6.236552066E-03 -5.157789915E-03
-7.367308744E-03 -5.865372042E-03
-8.629531012E-03 -6.618069264E-03
-1.003169714E-02 -7.414202014E-03
-1.158114809E-02 -8.250605128E-03
-1.328379081E-02 -9.122580196E-03
-1.514380951E-02 -1.002387914E-02
-1.716340000E-02 -1.094672782E-02
-1.934254303E-02 -1.188189650E-02
-2.167883299E-02 -1.281882128E-02
-2.416737627E-02 -1.374577739E-02
-2.680077145E-02 -1.465010148E-02
-2.956917857E-02 -1.551845628E-02
-3.246047990E-02 -1.633712725E-02
-3.546052829E-02 -1.709233805E-02
-3.855347312E-02 -1.777056941E-02
-4.172214820E-02 -1.835886523E-02
-4.494850147E-02 -1.884511044E-02
-4.821404355E-02 -1.921826680E-02
-5.150029108E-02 -1.946855615E-02
-5.478918234E-02 -1.958758430E-02
-5.806344504E-02 -1.956840309E-02
-6.130690098E-02 -1.940551223E-02
-6.450469739E-02 -1.909480641E-02
-6.764346009E-02 -1.863347573E-02
-7.071136917E-02 -1.801986979E-02
-7.369816224E-02 -1.725333632E-02
-7.659507348E-02 -1.633404535E-02
-7.939471936E-02 -1.526280894E-02
-8.209094260E-02 -1.404090514E-02
-8.467862600E-02 -1.266991290E-02
-8.715348674E-02 -1.115156315E-02
-8.951186035E-02 -9.487608937E-03
-9.175048135E-02 -7.679716454E-03
-9.386626563E-02 -5.729377246E-03
-9.585609729E-02 -3.637841061E-03
-9.771662043E-02 -1.406068339E-03
-9.944403491E-02  9.652988406E-04
-1.010338926E-01  3.475948269E-03
-1.024808899E-01  6.125891900E-03
-1.037786498E-01  8.915442297E-03
-1.049194864E-01  1.184516927E-02
-1.058941442E-01  1.491583297E-02
-1.066915006E-01  1.812828750E-02
-1.072982239E-01  2.148334623E-02
-1.076983752E-01  2.498159669E-02
-1.078729446E-01  2.862314865E-02
-1.077993154E-01  3.240729401E-02
-1.074506511E-01  3.633205189E-02
-1.067952112E-01  4.039356592E-02
-1.057956095E-01  4.458531559E-02
-1.044080513E-01  4.889709898E-02
-1.025816088E-01  5.331374395E-02
-1.002576361E-01  5.781351063E-02
-9.736947150E-02  6.236616598E-02
-9.384264014E-02  6.693074569E-02
-8.959583879E-02  7.145307900E-02
-8.454305343E-02  7.586324358E-02
-7.859720420E-02  8.007324582E-02
-7.167570135E-02  8.397538105E-02
-6.370818135E-02  8.744189936E-02
-5.464642482E-02  9.032673996E-02
-4.447599815E-02  9.247012926E-02
-3.322851738E-02  9.370666902E-02
-2.099269901E-02  9.387708551E-02
-7.921749134E-03  9.284303885E-02
 5.765546272E-03  9.050340167E-02
 1.979212410E-02  8.680946788E-02
 3.383903005E-02  8.177603245E-02
 4.756952478E-02  7.548555661E-02
 6.065744278E-02  6.808382925E-02
 7.281496560E-02  5.976739511E-02
 8.381493280E-02  5.076494005E-02
 9.350418052E-02  4.131611925E-02
 1.018066509E-01  3.165156045E-02
 1.087173201E-01  2.197700021E-02
 1.142896147E-01  1.246313060E-02
 1.186195938E-01  3.241292781E-03
 1.218298705E-01 -5.595923361E-03
 1.240554001E-01 -1.399065797E-02
 1.254322733E-01 -2.191388168E-02
 1.260898079E-01 -2.935890617E-02
 1.261456607E-01 -3.633520649E-02
 1.257033870E-01 -4.286307464E-02
 1.248517918E-01 -4.896931831E-02
 1.236654661E-01 -5.468401092E-02
 1.222060145E-01 -6.003818022E-02
 1.205236081E-01 -6.506227004E-02
 1.186586141E-01 -6.978520069E-02
 1.166431466E-01 -7.423386826E-02
 1.145024550E-01 -7.843294869E-02
 1.122561126E-01 -8.240490061E-02
 1.099189997E-01 -8.617008644E-02
 1.075020954E-01 -8.974695367E-02
 1.050130988E-01 -9.315223479E-02
 1.024569084E-01 -9.640113825E-02
 9.983598577E-02 -9.950751190E-02
 9.715063289E-02 -1.024839679E-01
 9.439920609E-02 -1.053419626E-01
 9.157829152E-02 -1.080918299E-01
 8.868286242E-02 -1.107427672E-01
 8.570643688E-02 -1.133027791E-01
 8.264125258E-02 -1.157785828E-01
 7.947847189E-02 -1.181754843E-01
 7.620842798E-02 -1.204972349E-01
 7.282091897E-02 -1.227458811E-01
 6.930555314E-02 -1.249216218E-01
 6.565214356E-02 -1.270226889E-01
 6.185114562E-02 -1.290452682E-01
 5.789412576E-02 -1.309834760E-01
 5.377424456E-02 -1.328294069E-01
 4.948673317E-02 -1.345732637E-01
 4.502933859E-02 -1.362035755E-01
 4.040271145E-02 -1.377075072E-01
 3.561071056E-02 -1.390712528E-01
 3.066060078E-02 -1.402805000E-01
 2.556312587E-02 -1.413209475E-01
 2.033244541E-02 -1.421788488E-01
 1.498593341E-02 -1.428415552E-01
 9.543846272E-03 -1.432980252E-01
 4.028877327E-03 -1.435392762E-01
-1.534376685E-03 -1.435587501E-01
-7.120005393E-03 -1.433525793E-01
-1.270139598E-02 -1.429197415E-01
-1.825183084E-02 -1.422621038E-01
-2.374503966E-02 -1.413843646E-01
-2.915567968E-02 -1.402939069E-01
-3.445972449E-02 -1.390005830E-01
-3.963475008E-02 -1.375164529E-01
-4.466011390E-02 -1.358554985E-01
-4.951702937E-02 -1.340333343E-01
-5.418854300E-02 -1.320669325E-01
-5.865942456E-02 -1.299743761E-01
-6.291598175E-02 -1.277746495E-01
-6.694581133E-02 -1.254874717E-01
-7.073749687E-02 -1.231331753E-01
-7.428026221E-02 -1.207326282E-01
-7.756358779E-02 -1.183071964E-01
-8.057679616E-02 -1.158787414E-01
-8.330861311E-02 -1.134696459E-01
-8.574671294E-02 -1.111028590E-01
-8.787726101E-02 -1.088019513E-01
-8.968447403E-02 -1.065911665E-01
-9.115023018E-02 -1.044954520E-01
-9.225377603E-02 -1.025404501E-01
-9.297159592E-02 -1.007524181E-01
-9.327753035E-02 -9.915804549E-02
-9.314324949E-02 -9.778412373E-02
-9.253920174E-02 -9.665702069E-02
-9.143615605E-02 -9.580191148E-02
-8.980743140E-02 -9.524172477E-02
-8.763184487E-02 -9.499578780E-02
-8.489730357E-02 -9.507819479E-02
-8.160481448E-02 -9.549598653E-02
-7.777250589E-02 -9.624730680E-02
-7.343908022E-02 -9.731978234E-02
-6.866600664E-02 -9.868943161E-02
-6.353777666E-02 -1.003204161E-01
-5.815973457E-02 -1.021658793E-01
-5.265335873E-02 -1.041699685E-01
-4.714934672E-02 -1.062709201E-01
-4.177932396E-02 -1.084048697E-01
-3.666730964E-02 -1.105098799E-01
-3.192213072E-02 -1.125296295E-01
-2.763175609E-02 -1.144162812E-01
-2.386010158E-02 -1.161322288E-01
-2.064636940E-02 -1.176506526E-01
-1.800656643E-02 -1.189550176E-01
-1.593658499E-02 -1.200377896E-01
-1.441614926E-02 -1.208986973E-01
-1.341299692E-02 -1.215428508E-01
-1.288681925E-02 -1.219789553E-01
-1.279266257E-02 -1.222177773E-01
-1.308365689E-02 -1.222709350E-01
-1.371305981E-02 -1.221500240E-01
-1.463568160E-02 -1.218660471E-01
-1.580879606E-02 -1.214290924E-01
-1.719265197E-02 -1.208482019E-01
-1.875069251E-02 -1.201313719E-01
-2.044957369E-02 -1.192856369E-01
-2.225905362E-02 -1.183171982E-01
-2.415180590E-02 -1.172315704E-01
-2.610319466E-02 -1.160337249E-01
-2.809103627E-02 -1.147282207E-01
-3.009536335E-02 -1.133193139E-01
-3.209819969E-02 -1.118110457E-01
-3.408335072E-02 -1.102073074E-01
-3.603621074E-02 -1.085118857E-01
-3.794358685E-02 -1.067284899E-01
-3.979353828E-02 -1.048607658E-01
-4.157522980E-02 -1.029122979E-01
-4.327879769E-02 -1.008866048E-01
-4.489522721E-02 -9.878713005E-02
-4.641624057E-02 -9.661723144E-02
-4.783419520E-02 -9.438017159E-02
-4.914199227E-02 -9.207911182E-02
-5.033299613E-02 -8.971711169E-02
-5.140096562E-02 -8.729713587E-02
-5.233999880E-02 -8.482207007E-02
-5.314449285E-02 -8.229474737E-02
-5.380912140E-02 -7.971798590E-02
-5.432883162E-02 -7.709463851E-02
-5.469886340E-02 -7.442765457E-02
-5.491479290E-02 -7.172015337E-02
-5.497260218E-02 -6.897550772E-02
-5.486877594E-02 -6.619743580E-02
-5.460042534E-02 -6.339009785E-02
-5.416543723E-02 -6.055819370E-02
-5.356264543E-02 -5.770705562E-02
-5.279201851E-02 -5.484273047E-02
-5.185485626E-02 -5.197204410E-02
-5.075398456E-02 -4.910264072E-02
-4.949393657E-02 -4.624299007E-02
-4.808110628E-02 -4.340235618E-02
-4.652386003E-02 -4.059072266E-02
-4.483259182E-02 -3.781867209E-02
-4.301970987E-02 -3.509721961E-02
-4.109954507E-02 -3.243760422E-02
-3.908817628E-02 -2.985104482E-02
-3.700317270E-02 -2.734847125E-02
-3.486325967E-02 -2.494024331E-02
-3.268792007E-02 -2.263587265E-02
-3.049694883E-02 -2.044376298E-02
-2.830998215E-02 -1.837098340E-02
-2.614602502E-02 -1.642308754E-02
-2.402300136E-02 -1.460398832E-02
-2.195734882E-02 -1.291589397E-02
-1.996367678E-02 -1.135930696E-02
-1.805450137E-02 -9.933083085E-03
-1.624006509E-02 -8.634544554E-03
-1.452824295E-02 -7.459637972E-03
-1.292453146E-02 -6.403126263E-03
-1.143211193E-02 -5.458802960E-03
-1.005197609E-02 -4.619717420E-03
-8.783099711E-03 -3.878400674E-03
-7.622648904E-03 -3.227083307E-03
-6.566203466E-03 -2.657898887E-03
-5.607982861E-03 -2.163068788E-03
-4.741061443E-03 -1.735066578E-03
-3.957561329E-03 -1.366762439E-03
-3.248812918E-03 -1.051550238E-03
-2.605474533E-03 -7.834619186E-04
-2.017603677E-03 -5.572759262E-04
-1.474672991E-03 -3.686285092E-04
-9.655238645E-04 -2.141391980E-04
-4.782498067E-04 -9.156477599E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.650908716E-04 -4.185585179E-04
-7.668194787E-04 -8.259856015E-04
-1.213093902E-03 -1.233136198E-03
-1.712527452E-03 -1.649106977E-03
-2.274336571E-03 -2.081511824E-03
-2.908237385E-03 -2.536663185E-03
-3.624329575E-03 -3.019678569E-03
-4.432959164E-03 -3.534528087E-03
-5.344554454E-03 -4.084036620E-03
-6.369431834E-03 -4.669852816E-03
-7.517570709E-03 -5.292396311E-03
-8.798359542E-03 -5.950794180E-03
-1.022031777E-02 -6.642817424E-03
-1.179080132E-02 -7.364828052E-03
-1.351570224E-02 -8.111746885E-03
-1.539915558E-02 -8.877051372E-03
-1.744326861E-02 -9.652811365E-03
-1.964788860E-02 -1.042976881E-02
-2.201042559E-02 -1.119746482E-02
-2.452574490E-02 -1.194441428E-02
-2.718614185E-02 -1.265832508E-02
-2.998140663E-02 -1.332635495E-02
-3.289898199E-02 -1.393539603E-02
-3.592421056E-02 -1.447237450E-02
-3.904066212E-02 -1.492455052E-02
-4.223052544E-02 -1.527980346E-02
-4.547504458E-02 -1.552688797E-02
-4.875497653E-02 -1.565564815E-02
-5.205104571E-02 -1.565718047E-02
-5.534437208E-02 -1.552393934E-02
-5.861685215E-02 -1.524978372E-02
-6.185147653E-02 -1.482996672E-02
-6.503257314E-02 -1.426107389E-02
-6.814597041E-02 -1.354091838E-02
-7.117908070E-02 -1.266840299E-02
-7.412090836E-02 -1.164335986E-02
-7.696199092E-02 -1.046637827E-02
-7.969428392E-02 -9.138630348E-03
-8.231100145E-02 -7.661702695E-03
-8.480642418E-02 -6.037440609E-03
-8.717568620E-02 -4.267809425E-03
-8.941454999E-02 -2.354775976E-03
-9.151917735E-02 -3.002116349E-04
-9.348590159E-02  1.894182759E-03
-9.531100424E-02  4.226930561E-03
-9.699049739E-02  6.696812469E-03
-9.851991069E-02  9.302880062E-03
-9.989408055E-02  1.204445033E-02
-1.011069373E-01  1.492108103E-02
-1.021512852E-01  1.793252582E-02
-1.030185680E-01  2.107866642E-02
-1.036986143E-01  2.435941765E-02
-1.041793539E-01  2.777459845E-02
-1.044464971E-01  3.132375979E-02
-1.044831713E-01  3.500595660E-02
-1.042695073E-01  3.881944742E-02
-1.037821751E-01  4.276130091E-02
-1.029938696E-01  4.682688390E-02
-1.018727585E-01  5.100920122E-02
-1.003819165E-01  5.529805390E-02
-9.847878673E-02  5.967898135E-02
-9.611473797E-02  6.413195610E-02
-9.323482017E-02  6.862981076E-02
-8.977786188E-02  7.313639884E-02
-8.567710495E-02  7.760453117E-02
-8.086162160E-02  8.197379136E-02
-7.525880070E-02  8.616842285E-02
-6.879820167E-02  9.009559682E-02
-6.141702937E-02  9.364450485E-02
-5.306734536E-02  9.668685109E-02
-4.372486680E-02  9.907940159E-02
-3.339879832E-02  1.006692202E-01
-2.214161999E-02  1.013020076E-01
-1.005721402E-02  1.008335038E-01
 2.694670463E-03  9.914322027E-02
 1.589961115E-02  9.614893944E-02
 2.929677074E-02  9.181969454E-02
 4.259440583E-02  8.618462659E-02
 5.549118183E-02  7.933547501E-02
 6.770028397E-02  7.142155075E-02
 7.897239032E-02  6.263762005E-02
 8.911368748E-02  5.320669928E-02
 9.799627033E-02  4.336079133E-02
 1.055600585E-01  3.332276318E-02
 1.118071590E-01  2.329190433E-02
 1.167908668E-01  1.343454799E-02
 1.206019734E-01  3.879917970E-03
 1.233548272E-01 -5.279570638E-03
 1.251749230E-01 -1.398482590E-02
 1.261890068E-01 -2.220476552E-02
 1.265179880E-01 -2.993034025E-02
 1.262724630E-01 -3.716873766E-02
 1.255503924E-01 -4.393827697E-02
 1.244363855E-01 -5.026422854E-02
 1.230020708E-01 -5.617559555E-02
 1.213071217E-01 -6.170277683E-02
 1.194006061E-01 -6.687597173E-02
 1.173224335E-01 -7.172417180E-02
 1.151047516E-01 -7.627459190E-02
 1.127732083E-01 -8.055241404E-02
 1.103480420E-01 -8.458074087E-02
 1.078449868E-01 -8.838067984E-02
 1.052760045E-01 -9.197149863E-02
 1.026498583E-01 -9.537080978E-02
 9.997255363E-02 -9.859475462E-02
 9.724766997E-02 -1.016581667E-01
 9.447660889E-02 -1.045747021E-01
 9.165878195E-02 -1.073569281E-01
 8.879176048E-02 -1.100163679E-01
 8.587140786E-02 -1.125634997E-01
 8.289201249E-02 -1.150077120E-01
 7.984643774E-02 -1.173572210E-01
 7.672630263E-02 -1.196189554E-01
 7.352220391E-02 -1.217984186E-01
 7.022398676E-02 -1.238995397E-01
 6.682106737E-02 -1.259245265E-01
 6.330280581E-02 -1.278737361E-01
 5.965892308E-02 -1.297455774E-01
 5.587995093E-02 -1.315364621E-01
 5.195769867E-02 -1.332408180E-01
 4.788571702E-02 -1.348511741E-01
 4.365973643E-02 -1.363583278E-01
 3.927805592E-02 -1.377515925E-01
 3.474185922E-02 -1.390191248E-01
 3.005543736E-02 -1.401483189E-01
 2.522630149E-02 -1.411262543E-01
 2.026517615E-02 -1.419401744E-01
 1.518587035E-02 -1.425779743E-01
 1.000503200E-02 -1.430286700E-01
 4.741799306E-03 -1.432828271E-01
-5.826308866E-04 -1.433329268E-01
-5.945492207E-03 -1.431736535E-01
-1.132296710E-02 -1.428020939E-01
-1.669070550E-02 -1.422178444E-01
-2.202431670E-02 -1.414230308E-01
-2.729981115E-02 -1.404222496E-01
-3.249397374E-02 -1.392224433E-01
-3.758465623E-02 -1.378327277E-01
-4.255098176E-02 -1.362641877E-01
-4.737345979E-02 -1.345296585E-01
-5.203401369E-02 -1.326435075E-01
-5.651592600E-02 -1.306214296E-01
-6.080370778E-02 -1.284802653E-01
-6.488289876E-02 -1.262378489E-01
-6.873980461E-02 -1.239128904E-01
-7.236117631E-02 -1.215248929E-01
-7.573383584E-02 -1.190941041E-01
-7.884425177E-02 -1.166415025E-01
-8.167806916E-02 -1.141888112E-01
-8.421960087E-02 -1.117585383E-01
-8.645129269E-02 -1.093740337E-01
-8.835318418E-02 -1.070595565E-01
-8.990240059E-02 -1.048403373E-01
-9.107273052E-02 -1.027426180E-01
-9.183436832E-02 -1.007936439E-01
-9.215392881E-02 -9.902157011E-02
-9.199487154E-02 -9.745523737E-02
-9.131849586E-02 -9.612375827E-02
-9.008567677E-02 -9.505584824E-02
-8.825948937E-02 -9.427883687E-02
-8.580880133E-02 -9.381731093E-02
-8.271278095E-02 -9.369138009E-02
-7.896606939E-02 -9.391462399E-02
-7.458411420E-02 -9.449187410E-02
-6.960790371E-02 -9.541709317E-02
-6.410715741E-02 -9.667171151E-02
-5.818101251E-02 -9.822382388E-02
-5.195548187E-02 -1.000286031E-01
-4.557745798E-02 -1.020301268E-01
-3.920571575E-02 -1.041645578E-01
-3.300004331E-02 -1.063643291E-01
-2.711008580E-02 -1.085627490E-01
-2.166556172E-02 -1.106983424E-01
-1.676917689E-02 -1.127183147E-01
-1.249293834E-02 -1.145807381E-01
-8.877867139E-03 -1.162553442E-01
-5.936531272E-03 -1.177230667E-01
-3.657488589E-03 -1.189746561E-01
-2.010664294E-03 -1.200087595E-01
-9.528240018E-04 -1.208298293E-01
-4.325459866E-04 -1.214461470E-01
-3.943563544E-04 -1.218681369E-01
-7.819106347E-04 -1.221070533E-01
-1.540259487E-03 -1.221740460E-01
-2.617324720E-03 -1.220795646E-01
-3.964747685E-03 -1.218330368E-01
-5.538272485E-03 -1.214427519E-01
-7.297807012E-03 -1.209158837E-01
-9.207277046E-03 -1.202585996E-01
-1.123436018E-02 -1.194762141E-01
-1.335016091E-02 -1.185733557E-01
-1.552886776E-02 -1.175541290E-01
-1.774741761E-02 -1.164222588E-01
-1.998518143E-02 -1.151812103E-01
-2.222367794E-02 -1.138342837E-01
-2.444631690E-02 -1.123846840E-01
-2.663817105E-02 -1.108355680E-01
-2.878577408E-02 -1.091900726E-01
-3.087694148E-02 -1.074513267E-01
-3.290061119E-02 -1.056224530E-01
-3.484670116E-02 -1.037065599E-01
-3.670598159E-02 -1.017067298E-01
-3.846996005E-02 -9.962600600E-02
-4.013077855E-02 -9.746737988E-02
-4.168112194E-02 -9.523378279E-02
-4.311413800E-02 -9.292808348E-02
-4.442336970E-02 -9.055309384E-02
-4.560270122E-02 -8.811158450E-02
-4.664631903E-02 -8.560631175E-02
-4.754869046E-02 -8.304005699E-02
-4.830456168E-02 -8.041567921E-02
-4.890897777E-02 -7.773618086E-02
-4.935732667E-02 -7.500478627E-02
-4.964540904E-02 -7.222503137E-02
-4.976953482E-02 -6.940086218E-02
-4.972664640E-02 -6.653673864E-02
-4.951446675E-02 -6.363773910E-02
-4.913166911E-02 -6.070965964E-02
-4.857806257E-02 -5.775910134E-02
-4.785478569E-02 -5.479353806E-02
-4.696449807E-02 -5.182135658E-02
-4.591155770E-02 -4.885186163E-02
-4.470217039E-02 -4.589523882E-02
-4.334449719E-02 -4.296247043E-02
-4.184870583E-02 -4.006520140E-02
-4.022695432E-02 -3.721555600E-02
-3.849329759E-02 -3.442590910E-02
-3.666351269E-02 -3.170862000E-02
-3.475484332E-02 -2.907573991E-02
-3.278567001E-02 -2.653870745E-02
-3.077511853E-02 -2.410804800E-02
-2.874262363E-02 -2.179309361E-02
-2.670746945E-02 -1.960173928E-02
-2.468832953E-02 -1.754024886E-02
-2.270282996E-02 -1.561312100E-02
-2.076715669E-02 -1.382302079E-02
-1.889572497E-02 -1.217077863E-02
-1.710092358E-02 -1.065545324E-02
-1.539294111E-02 -9.274451996E-03
-1.377967579E-02 -8.023698798E-03
-1.226672492E-02 -6.897837821E-03
-1.085744566E-02 -5.890460778E-03
-9.553075537E-03 -4.994345580E-03
-8.352898727E-03 -4.201695505E-03
-7.254443366E-03 -3.504369739E-03
-6.253695070E-03 -2.894098441E-03
-5.345312638E-03 -2.362677833E-03
-4.522833227E-03 -1.902143323E-03
-3.778855807E-03 -1.504920973E-03
-3.105193309E-03 -1.163959865E-03
-2.492985164E-03 -8.728500241E-04
-1.932762968E-03 -6.259326102E-04
-1.414462460E-03 -4.184112264E-04
-9.273748524E-04 -2.464756684E-04
-4.600297271E-04 -1.074524057E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.752202420E-04 -3.885694923E-04
-7.864399015E-04 -7.636291246E-04
-1.241787357E-03 -1.135364766E-03
-1.750061107E-03 -1.512193723E-03
-2.320632739E-03 -1.901038689E-03
-2.963347512E-03 -2.307510194E-03
-3.688411364E-03 -2.736016745E-03
-4.506256093E-03 -3.189818500E-03
-5.427377033E-03 -3.671037922E-03
-6.462139997E-03 -4.180639468E-03
-7.620556769E-03 -4.718389432E-03
-8.912031093E-03 -5.282806583E-03
-1.034507990E-02 -5.871113902E-03
-1.192703737E-02 -6.479201375E-03
-1.366375236E-02 -7.101609220E-03
-1.555929216E-02 -7.731540056E-03
-1.761566767E-02 -8.360907103E-03
-1.983259638E-02 -8.980423565E-03
-2.220731953E-02 -9.579735885E-03
-2.473448865E-02 -1.014760058E-02
-2.740613420E-02 -1.067210112E-02
-3.021172475E-02 -1.114089808E-02
-3.313832006E-02 -1.154150260E-02
-3.617081520E-02 -1.186156112E-02
-3.929226681E-02 -1.208913727E-02
-4.248428630E-02 -1.221297695E-02
-4.572748030E-02 -1.222274303E-02
-4.900191495E-02 -1.210920823E-02
-5.228757953E-02 -1.186439757E-02
-5.556482552E-02 -1.148167545E-02
-5.881475960E-02 -1.095577637E-02
-6.201957367E-02 -1.028278166E-02
-6.516279977E-02 -9.460048379E-03
-6.822948392E-02 -8.486098522E-03
-7.120627798E-02 -7.360478513E-03
-7.408145390E-02 -6.083599477E-03
-7.684484828E-02 -4.656568513E-03
-7.948774799E-02 -3.081020254E-03
-8.200272882E-02 -1.358956542E-03
-8.438345952E-02  5.073996824E-04
-8.662448266E-02  2.515731906E-03
-8.872098239E-02  4.663736313E-03
-9.066854730E-02  6.949205472E-03
-9.246293422E-02  9.370089230E-03
-9.409983679E-02  1.192453327E-02
-9.557466037E-02  1.461089610E-02
-9.688230297E-02  1.742774525E-02
-9.801694021E-02  2.037383289E-02
-9.897181090E-02  2.344805048E-02
-9.973899869E-02  2.664936087E-02
-1.003092046E-01  2.997670480E-02
-1.006715043E-01  3.342887709E-02
-1.008130850E-01  3.700436550E-02
-1.007189556E-01  4.070114272E-02
-1.003716271E-01  4.451639915E-02
-9.975076076E-02  4.844620049E-02
-9.883278636E-02  5.248505117E-02
-9.759049886E-02  5.662534077E-02
-9.599265024E-02  6.085664815E-02
-9.400356634E-02  6.516487665E-02
-9.158283614E-02  6.953119544E-02
-8.868514391E-02  7.393076897E-02
-8.526034387E-02  7.833127079E-02
-8.125391139E-02  8.269120432E-02
-7.660794100E-02  8.695809435E-02
-7.126289411E-02  9.106667413E-02
-6.516031652E-02  9.493727415E-02
-5.824673130E-02  9.847471882E-02
-5.047884399E-02  1.015681432E-01
-4.183004969E-02  1.040922312E-01
-3.229798678E-02  1.059104100E-01
-2.191254006E-02  1.068804595E-01
-1.074329456E-02  1.068627609E-01
 1.094930826E-03  1.057309773E-01
 1.344004143E-02  1.033843664E-01
 2.608555612E-02  9.976026214E-02
 3.878928409E-02  9.484474629E-02
 5.128762481E-02  8.867937502E-02
 6.331407005E-02  8.136222763E-02
 7.461936303E-02  7.304250054E-02
 8.499018233E-02  6.390916666E-02
 9.426342274E-02  5.417546701E-02
 1.023341070E-01  4.406179471E-02
 1.091563605E-01  3.377964048E-02
 1.147382586E-01  2.351872493E-02
 1.191323160E-01  1.343850108E-02
 1.224237665E-01  3.664208951E-03
 1.247186062E-01 -5.713124178E-03
 1.261328691E-01 -1.463378736E-02
 1.267839754E-01 -2.306475045E-02
 1.267844338E-01 -3.099431318E-02
 1.262377740E-01 -3.842680700E-02
 1.252363497E-01 -4.537783774E-02
 1.238605667E-01 -5.187031481E-02
 1.221790986E-01 -5.793133256E-02
 1.202497144E-01 -6.358985516E-02
 1.181204282E-01 -6.887509505E-02
 1.158307616E-01 -7.381545241E-02
 1.134129829E-01 -7.843788480E-02
 1.108932401E-01 -8.276759039E-02
 1.082925462E-01 -8.682790793E-02
 1.056276034E-01 -9.064035702E-02
 1.029114690E-01 -9.422476034E-02
 1.001540770E-01 -9.759940503E-02
 9.736263549E-02 -1.007812125E-01
 9.454191990E-02 -1.037858950E-01
 9.169448693E-02 -1.066280851E-01
 8.882082953E-02 -1.093214278E-01
 8.591949505E-02 -1.118786311E-01
 8.298718637E-02 -1.143114723E-01
 8.001886461E-02 -1.166307601E-01
 7.700787016E-02 -1.188462565E-01
 7.394607639E-02 -1.209665641E-01
 7.082408764E-02 -1.229989860E-01
 6.763148952E-02 -1.249493696E-01
 6.435715520E-02 -1.268219468E-01
 6.098960685E-02 -1.286191853E-01
 5.751742597E-02 -1.303416657E-01
 5.392970148E-02 -1.319880002E-01
 5.021649976E-02 -1.335548072E-01
 4.636933678E-02 -1.350367520E-01
 4.238162997E-02 -1.364266644E-01
 3.824910685E-02 -1.377157323E-01
 3.397014759E-02 -1.388937732E-01
 2.954604218E-02 -1.399495729E-01
 2.498114661E-02 -1.408712790E-01
 2.028292873E-02 -1.416468330E-01
 1.546190107E-02 -1.422644183E-01
 1.053144466E-02 -1.427129039E-01
 5.507535170E-03 -1.429822608E-01
 4.083880648E-04 -1.430639336E-01
-4.745955836E-03 -1.429511502E-01
-9.934080428E-03 -1.426391593E-01
-1.513365523E-02 -1.421253914E-01
-2.032188344E-02 -1.414095429E-01
-2.547591595E-02 -1.404935884E-01
-3.057321395E-02 -1.393817314E-01
-3.559184689E-02 -1.380803031E-01
-4.051071728E-02 -1.365976263E-01
-4.530970721E-02 -1.349438546E-01
-4.996974561E-02 -1.331308019E-01
-5.447279674E-02 -1.311717738E-01
-5.880177237E-02 -1.290814091E-01
-6.294037010E-02 -1.268755402E-01
-6.687284020E-02 -1.245710777E-01
-7.058368232E-02 -1.221859218E-01
-7.405727277E-02 -1.197389042E-01
-7.727742293E-02 -1.172497601E-01
-8.022686993E-02 -1.147391314E-01
-8.288670442E-02 -1.122285990E-01
-8.523574584E-02 -1.097407429E-01
-8.724988656E-02 -1.072992248E-01
-8.890144265E-02 -1.049288857E-01
-9.015857183E-02 -1.026558464E-01
-9.098485083E-02 -1.005075872E-01
-9.133914153E-02 -9.851297613E-02
-9.117591775E-02 -9.670219740E-02
-9.044626249E-02 -9.510651496E-02
-8.909976851E-02 -9.375779064E-02
-8.708756212E-02 -9.268766476E-02
-8.436659808E-02 -9.192631156E-02
-8.090521683E-02 -9.150071086E-02
-7.668970014E-02 -9.143244337E-02
-7.173122081E-02 -9.173512299E-02
-6.607221198E-02 -9.241172017E-02
-5.979089103E-02 -9.345217427E-02
-5.300260364E-02 -9.483179435E-02
-4.585693471E-02 -9.651094511E-02
-3.853020268E-02 -9.843636787E-02
-3.121390209E-02 -1.005441954E-01
-2.410062364E-02 -1.027643519E-01
-1.736963333E-02 -1.050256987E-01
-1.117439046E-02 -1.072611073E-01
-5.633786541E-03 -1.094116821E-01
-8.279832897E-04 -1.114295890E-01
 3.201264793E-03 -1.132792886E-01
 6.446700437E-03 -1.149372973E-01
 8.929369933E-03 -1.163908354E-01
 1.069147682E-02 -1.176358123E-01
 1.178937164E-02 -1.186745785E-01
 1.228740195E-02 -1.195137779E-01
 1.225298459E-02 -1.201625096E-01
 1.175297508E-02 -1.206308950E-01
 1.085122234E-02 -1.209290598E-01
 9.607102079E-03 -1.210664852E-01
 8.074794746E-03 -1.210516579E-01
 6.303089627E-03 -1.208919416E-01
 4.335532163E-03 -1.205935990E-01
 2.210773879E-03 -1.201619045E-01
-3.697624073E-05 -1.196013050E-01
-2.377466944E-03 -1.189155937E-01
-4.783928936E-03 -1.181080791E-01
-7.232632067E-03 -1.171817333E-01
-9.702486793E-03 -1.161393168E-01
-1.217469307E-02 -1.149834752E-01
-1.463243504E-02 -1.137168094E-01
-1.706061718E-02 -1.123419235E-01
-1.944563678E-02 -1.108614511E-01
-2.177518705E-02 -1.092780671E-01
-2.403808605E-02 -1.075944859E-01
-2.622412694E-02 -1.058134522E-01
-2.832394612E-02 -1.039377270E-01
-3.032890660E-02 -1.019700714E-01
-3.223099476E-02 -9.991323265E-02
-3.402272964E-02 -9.776993401E-02
-3.569708431E-02 -9.554287137E-02
-3.724741996E-02 -9.323471864E-02
-3.866743358E-02 -9.084814382E-02
-3.995112087E-02 -8.838583747E-02
-4.109275627E-02 -8.585055462E-02
-4.208689230E-02 -8.324517093E-02
-4.292838054E-02 -8.057275309E-02
-4.361241628E-02 -7.783664293E-02
-4.413460858E-02 -7.504055351E-02
-4.449107666E-02 -7.218867453E-02
-4.467857248E-02 -6.928578331E-02
-4.469462775E-02 -6.633735607E-02
-4.453772196E-02 -6.334967316E-02
-4.420746579E-02 -6.032991092E-02
-4.370479214E-02 -5.728621184E-02
-4.303214449E-02 -5.422772450E-02
-4.219365086E-02 -5.116460511E-02
-4.119526967E-02 -4.810797335E-02
-4.004489376E-02 -4.506981742E-02
-3.875239903E-02 -4.206284546E-02
-3.732962609E-02 -3.910028437E-02
-3.579028652E-02 -3.619563062E-02
-3.414978945E-02 -3.336236161E-02
-3.242498969E-02 -3.061362012E-02
-3.063386388E-02 -2.796188707E-02
-2.879512730E-02 -2.541865973E-02
-2.692780812E-02 -2.299415314E-02
-2.505079991E-02 -2.069704125E-02
-2.318241492E-02 -1.853425184E-02
-2.133996038E-02 -1.651082576E-02
-1.953935845E-02 -1.462984618E-02
-1.779482657E-02 -1.289243912E-02
-1.611863029E-02 -1.129784167E-02
-1.452091534E-02 -9.843530462E-03
-1.300961997E-02 -8.525399854E-03
-1.159046378E-02 -7.337977475E-03
-1.026700488E-02 -6.274664056E-03
-9.040754096E-03 -5.327984814E-03
-7.911332954E-03 -4.489840956E-03
-6.876661178E-03 -3.751751773E-03
-5.933159614E-03 -3.105080111E-03
-5.075955120E-03 -2.541236541E-03
-4.299075253E-03 -2.051860035E-03
-3.595622059E-03 -1.628975418E-03
-2.957915668E-03 -1.265130084E-03
-2.377599713E-03 -9.535146535E-04
-1.845701444E-03 -6.880742570E-04
-1.352639850E-03 -4.636193509E-04
-8.881749229E-04 -2.759473460E-04
-4.412903100E-04 -1.219893289E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.830296148E-04 -3.583529410E-04
-8.011937953E-04 -7.009192936E-04
-1.262792850E-03 -1.037213179E-03
-1.776759640E-03 -1.374972451E-03
-2.352567861E-03 -1.720430707E-03
-3.000137015E-03 -2.078500426E-03
-3.729723088E-03 -2.452886385E-03
-4.551786809E-03 -2.846145044E-03
-5.476833935E-03 -3.259703297E-03
-6.515224373E-03 -3.693848423E-03
-7.676949427E-03 -4.147700151E-03
-8.971379085E-03 -4.619175088E-03
-1.040698396E-02 -5.104953380E-03
-1.199103943E-02 -5.600456932E-03
-1.372932224E-02 -6.099847924E-03
-1.562581246E-02 -6.596055323E-03
-1.768241587E-02 -7.080835671E-03
-1.989872290E-02 -7.544872542E-03
-2.227182065E-02 -7.977916577E-03
-2.479617353E-02 -8.368965264E-03
-2.746358532E-02 -8.706478539E-03
-3.026325170E-02 -8.978623248E-03
-3.318190713E-02 -9.173536761E-03
-3.620406401E-02 -9.279597883E-03
-3.931233551E-02 -9.285691901E-03
-4.248782778E-02 -9.181456395E-03
-4.571058196E-02 -8.957495354E-03
-4.896004284E-02 -8.605551146E-03
-5.221552947E-02 -8.118626787E-03
-5.545668343E-02 -7.491054456E-03
-5.866387272E-02 -6.718509893E-03
-6.181853342E-02 -5.797975877E-03
-6.490343644E-02 -4.727660999E-03
-6.790287217E-02 -3.506882249E-03
-7.080275179E-02 -2.135921268E-03
-7.359062883E-02 -6.158646363E-04
-7.625564867E-02  1.051561850E-03
-7.878843657E-02  2.864155952E-03
-8.118093629E-02  4.819391345E-03
-8.342621192E-02  6.914553788E-03
-8.551822476E-02  9.146857084E-03
-8.745159583E-02  1.151353638E-02
-8.922136259E-02  1.401191772E-02
-9.082273657E-02  1.663946371E-02
-9.225086609E-02  1.939379578E-02
-9.350060623E-02  2.227269388E-02
-9.456629661E-02  2.527407405E-02
-9.544154542E-02  2.839594413E-02
-9.611901725E-02  3.163633680E-02
-9.659022113E-02  3.499321823E-02
-9.684529471E-02  3.846436916E-02
-9.687278020E-02  4.204723325E-02
-9.665938831E-02  4.573872615E-02
-9.618974705E-02  4.953499573E-02
-9.544613436E-02  5.343112204E-02
-9.440819623E-02  5.742074256E-02
-9.305265649E-02  6.149558594E-02
-9.135303073E-02  6.564489537E-02
-8.927936588E-02  6.985472164E-02
-8.679803902E-02  7.410706692E-02
-8.387166487E-02  7.837886489E-02
-8.045918131E-02  8.264079210E-02
-7.651620552E-02  8.685592298E-02
-7.199577890E-02  9.097826853E-02
-6.684964240E-02  9.495127975E-02
-6.103019992E-02  9.870645289E-02
-5.449332528E-02  1.021622443E-01
-4.720213446E-02  1.052235830E-01
-3.913176389E-02  1.077823443E-01
-3.027505047E-02  1.097192020E-01
-2.064879519E-02  1.109072634E-01
-1.030001781E-02  1.112177908E-01
 6.886813165E-04  1.105280698E-01
 1.219577009E-02  1.087311049E-01
 2.406062975E-02  1.057463296E-01
 3.608757751E-02  1.015300240E-01
 4.805451084E-02  9.608377908E-02
 5.972579148E-02  8.945931836E-02
 7.086804707E-02  8.175838803E-02
 8.126678675E-02  7.312723756E-02
 9.074138190E-02  6.374624783E-02
 9.915620701E-02  5.381622621E-02
 1.064265178E-01  4.354348282E-02
 1.125187184E-01  3.312586607E-02
 1.174457105E-01  2.274149868E-02
 1.212587392E-01  1.254120757E-02
 1.240374408E-01  2.644837054E-03
 1.258796727E-01 -6.859013885E-03
 1.268923199E-01 -1.591067438E-02
 1.271837892E-01 -2.447546599E-02
 1.268584553E-01 -3.253902629E-02
 1.260129879E-01 -4.010257370E-02
 1.247342888E-01 -4.717856857E-02
 1.230986789E-01 -5.378701826E-02
 1.211719736E-01 -5.995251481E-02
 1.190101271E-01 -6.570198598E-02
 1.166601890E-01 -7.106307888E-02
 1.141613893E-01 -7.606306798E-02
 1.115462208E-01 -8.072817483E-02
 1.088414430E-01 -8.508319580E-02
 1.060689612E-01 -8.915134888E-02
 1.032465664E-01 -9.295426759E-02
 1.003885322E-01 -9.651208582E-02
 9.750607995E-02 -9.984357112E-02
 9.460772715E-02 -1.029662752E-01
 9.169953806E-02 -1.058966788E-01
 8.878529653E-02 -1.086503156E-01
 8.586662195E-02 -1.112418638E-01
 8.294304883E-02 -1.136851976E-01
 8.001209003E-02 -1.159933968E-01
 7.706930293E-02 -1.181787108E-01
 7.410837630E-02 -1.202524802E-01
 7.112125364E-02 -1.222250203E-01
 6.809830639E-02 -1.241054716E-01
 6.502856606E-02 -1.259016295E-01
 6.190002053E-02 -1.276197633E-01
 5.869997396E-02 -1.292644409E-01
 5.541546443E-02 -1.308383723E-01
 5.203372758E-02 -1.323422907E-01
 4.854268949E-02 -1.337748841E-01
 4.493146774E-02 -1.351327908E-01
 4.119085726E-02 -1.364106691E-01
 3.731377656E-02 -1.376013433E-01
 3.329565126E-02 -1.386960281E-01
 2.913471484E-02 -1.396846232E-01
 2.483221126E-02 -1.405560679E-01
 2.039249005E-02 -1.412987394E-01
 1.582299092E-02 -1.419008769E-01
 1.113412178E-02 -1.423510108E-01
 6.339040010E-03 -1.426383769E-01
 1.453352209E-03 -1.427532979E-01
-3.505248416E-03 -1.426875157E-01
-8.517385628E-03 -1.424344647E-01
-1.356242238E-02 -1.419894777E-01
-1.861888013E-02 -1.413499237E-01
-2.366483561E-02 -1.405152791E-01
-2.867827826E-02 -1.394871381E-01
-3.363741487E-02 -1.382691716E-01
-3.852091156E-02 -1.368670449E-01
-4.330806609E-02 -1.352883047E-01
-4.797890658E-02 -1.335422472E-01
-5.251421431E-02 -1.316397780E-01
-5.689546933E-02 -1.295932721E-01
-6.110471814E-02 -1.274164429E-01
-6.512436198E-02 -1.251242257E-01
-6.893686379E-02 -1.227326814E-01
-7.252437071E-02 -1.202589248E-01
-7.586824902E-02 -1.177210805E-01
-7.894852927E-02 -1.151382703E-01
-8.174326213E-02 -1.125306334E-01
-8.422779283E-02 -1.099193850E-01
-8.637397307E-02 -1.073269109E-01
-8.814934843E-02 -1.047769004E-01
-8.951638670E-02 -1.022945112E-01
-9.043185028E-02 -9.990655195E-02
-9.084646462E-02 -9.764166055E-02
-9.070509066E-02 -9.553043206E-02
-8.994766621E-02 -9.360543268E-02
-8.851122309E-02 -9.190100605E-02
-8.633329020E-02 -9.045275355E-02
-8.335692292E-02 -8.929655498E-02
-7.953742022E-02 -8.846700572E-02
-7.485047433E-02 -8.799519801E-02
-6.930104987E-02 -8.790588335E-02
-6.293177521E-02 -8.821421959E-02
-5.582919085E-02 -8.892250884E-02
-4.812604163E-02 -9.001751338E-02
-3.999811839E-02 -9.146901600E-02
-3.165503197E-02 -9.323019241E-02
-2.332559966E-02 -9.524005983E-02
-1.523987213E-02 -9.742781534E-02
-7.610748339E-03 -9.971841889E-02
-6.182543650E-04 -1.020384743E-01
 5.601155703E-03 -1.043214261E-01
 1.095919896E-02 -1.065113240E-01
 1.541455601E-02 -1.085647999E-01
 1.896718418E-02 -1.104513186E-01
 2.164996286E-02 -1.121520633E-01
 2.351943845E-02 -1.136579623E-01
 2.464704516E-02 -1.149673553E-01
 2.511165479E-02 -1.160836965E-01
 2.499382207E-02 -1.170135510E-01
 2.437172994E-02 -1.177650084E-01
 2.331862198E-02 -1.183465359E-01
 2.190141374E-02 -1.187662300E-01
 2.018016401E-02 -1.190313923E-01
 1.820812426E-02 -1.191483488E-01
 1.603214084E-02 -1.191224353E-01
 1.369324404E-02 -1.189580866E-01
 1.122730990E-02 -1.186589804E-01
 8.665721846E-03 -1.182282018E-01
 6.035990299E-03 -1.176684042E-01
 3.362309030E-03 -1.169819541E-01
 6.660413162E-04 -1.161710519E-01
-2.033862923E-03 -1.152378264E-01
-4.720513125E-03 -1.141844034E-01
-7.378779305E-03 -1.130129514E-01
-9.995040076E-03 -1.117257063E-01
-1.255696944E-02 -1.103249816E-01
-1.505335531E-02 -1.088131650E-01
-1.747394372E-02 -1.071927079E-01
-1.980930411E-02 -1.054661093E-01
-2.205071193E-02 -1.036358990E-01
-2.419004611E-02 -1.017046228E-01
-2.621969989E-02 -9.967483151E-02
-2.813250433E-02 -9.754907815E-02
-2.992166457E-02 -9.532992373E-02
-3.158070980E-02 -9.301995519E-02
-3.310345824E-02 -9.062181626E-02
-3.448399889E-02 -8.813825282E-02
-3.571669244E-02 -8.557217348E-02
-3.679619323E-02 -8.292672539E-02
-3.771749464E-02 -8.020538444E-02
-3.847599938E-02 -7.741205825E-02
-3.906761568E-02 -7.455119874E-02
-3.948887917E-02 -7.162792020E-02
-3.973709880E-02 -6.864811714E-02
-3.981052322E-02 -6.561857512E-02
-3.970852215E-02 -6.254706634E-02
-3.943177485E-02 -5.944242137E-02
-3.898245576E-02 -5.631456775E-02
-3.836440541E-02 -5.317452679E-02
-3.758327346E-02 -5.003436117E-02
-3.664662011E-02 -4.690706789E-02
-3.556396295E-02 -4.380641423E-02
-3.434675802E-02 -4.074671798E-02
-3.300830691E-02 -3.774257728E-02
-3.156358626E-02 -3.480855981E-02
-3.002900093E-02 -3.195886475E-02
-2.842206762E-02 -2.920697387E-02
-2.676104132E-02 -2.656531024E-02
-2.506450109E-02 -2.404492299E-02
-2.335091562E-02 -2.165521556E-02
-2.163821003E-02 -1.940373179E-02
-1.994335559E-02 -1.729601063E-02
-1.828200197E-02 -1.533551493E-02
-1.666816802E-02 -1.352363522E-02
-1.511400236E-02 -1.185976437E-02
-1.362962024E-02 -1.034143483E-02
-1.222301734E-02 -8.964507469E-03
-1.090005683E-02 -7.723398695E-03
-9.664521837E-03 -6.611332310E-03
-8.518222284E-03 -5.620602763E-03
-7.461143693E-03 -4.742837925E-03
-6.491624132E-03 -3.969251522E-03
-5.606545911E-03 -3.290877771E-03
-4.801529208E-03 -2.698783369E-03
-4.071115979E-03 -2.184254570E-03
-3.408933872E-03 -1.738959546E-03
-2.807831220E-03 -1.355088530E-03
-2.259975357E-03 -1.025476420E-03
-1.756907283E-03 -7.437145385E-04
-1.289546114E-03 -5.042604640E-04
-8.481364735E-04 -3.025571889E-04
-4.221311926E-04 -1.351758431E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.885387480E-04 -3.281185751E-04
-8.111343378E-04 -6.382967836E-04
-1.276211363E-03 -9.393784595E-04
-1.792787134E-03 -1.238426269E-03
-2.370385465E-03 -1.540991344E-03
-3.018946360E-03 -1.851296708E-03
-3.748720826E-03 -2.172353508E-03
-4.570142858E-03 -2.506025670E-03
-5.493673127E-03 -2.853056253E-03
-6.529611262E-03 -3.213067171E-03
-7.687876000E-03 -3.584542947E-03
-8.977755035E-03 -3.964808453E-03
-1.040762909E-02 -4.350009997E-03
-1.198467752E-02 -4.735108605E-03
-1.371457559E-02 -5.113893531E-03
-1.560119602E-02 -5.479022975E-03
-1.764632970E-02 -5.822097549E-03
-1.984944153E-02 -6.133770064E-03
-2.220747804E-02 -6.403892892E-03
-2.471474217E-02 -6.621701467E-03
-2.736284855E-02 -6.776029584E-03
-3.014076853E-02 -6.855549387E-03
-3.303496967E-02 -6.849026381E-03
-3.602964804E-02 -6.745577960E-03
-3.910704565E-02 -6.534922846E-03
-4.224783929E-02 -6.207608845E-03
-4.543158162E-02 -5.755207358E-03
-4.863717186E-02 -5.170465179E-03
-5.184333126E-02 -4.447406982E-03
-5.502905873E-02 -3.581385342E-03
-5.817404440E-02 -2.569078694E-03
-6.125902215E-02 -1.408441030E-03
-6.426604782E-02 -9.860997112E-05
-6.717869520E-02  1.360218056E-03
-6.998216746E-02  2.966935582E-03
-7.266332726E-02  4.719684559E-03
-7.521065271E-02  6.616019730E-03
-7.761412959E-02  8.653066233E-03
-7.986509186E-02  1.082766430E-02
-8.195602331E-02  1.313649560E-02
-8.388033259E-02  1.557618751E-02
-8.563211256E-02  1.814339318E-02
-8.720589327E-02  2.083484648E-02
-8.859639570E-02  2.364739186E-02
-8.979829110E-02  2.657798982E-02
-9.080596895E-02  2.962369858E-02
-9.161331451E-02  3.278163270E-02
-9.221349542E-02  3.604889861E-02
-9.259875569E-02  3.942250631E-02
-9.276021448E-02  4.289925538E-02
-9.268766688E-02  4.647559207E-02
-9.236938392E-02  5.014743285E-02
-9.179190959E-02  5.390994768E-02
-9.093985425E-02  5.775729481E-02
-8.979568571E-02  6.168229657E-02
-8.833952267E-02  6.567604407E-02
-8.654893989E-02  6.972741686E-02
-8.439880062E-02  7.382250337E-02
-8.186114058E-02  7.794390795E-02
-7.890513847E-02  8.206993393E-02
-7.549722177E-02  8.617363814E-02
-7.160137235E-02  9.022176413E-02
-6.717971383E-02  9.417358003E-02
-6.219347931E-02  9.797967445E-02
-5.660447067E-02  1.015808021E-01
-5.037712236E-02  1.049069198E-01
-4.348126679E-02  1.078766114E-01
-3.589565253E-02  1.103971588E-01
-2.761218240E-02  1.123655663E-01
-1.864070585E-02  1.136708643E-01
-9.014022166E-03  1.141979781E-01
 1.207457035E-03  1.138333285E-01
 1.193213608E-02  1.124721038E-01
 2.303563141E-02  1.100268148E-01
 3.436199256E-02  1.064363626E-01
 4.572837107E-02  1.016744846E-01
 5.693329160E-02  9.575623215E-02
 6.776803114E-02  8.874118083E-02
 7.802992656E-02  8.073245119E-02
 8.753590591E-02  7.187128532E-02
 9.613435798E-02  6.232773227E-02
 1.037137040E-01  5.228872177E-02
 1.102066608E-01  4.194524124E-02
 1.155900037E-01  3.148036333E-02
 1.198804100E-01  2.105952608E-02
 1.231275111E-01  1.082388503E-02
 1.254054913E-01  8.869237760E-04
 1.268044877E-01 -8.666014324E-03
 1.274227579E-01 -1.777593671E-02
 1.273602077E-01 -2.640693658E-02
 1.267135209E-01 -3.454218854E-02
 1.255728628E-01 -4.217979772E-02
 1.240199553E-01 -4.932891542E-02
 1.221272406E-01 -5.600636321E-02
 1.199578359E-01 -6.223386940E-02
 1.175660109E-01 -6.803592363E-02
 1.149979675E-01 -7.343819573E-02
 1.122927550E-01 -7.846643434E-02
 1.094832033E-01 -8.314575176E-02
 1.065967998E-01 -8.750020506E-02
 1.036564640E-01 -9.155259418E-02
 1.006812014E-01 -9.532441066E-02
 9.768662970E-02 -9.883588410E-02
 9.468538413E-02 -1.021060852E-01
 9.168741305E-02 -1.051530542E-01
 8.870017984E-02 -1.079939312E-01
 8.572878896E-02 -1.106450716E-01
 8.277605557E-02 -1.131221334E-01
 7.984253878E-02 -1.154401286E-01
 7.692655898E-02 -1.176134312E-01
 7.402421959E-02 -1.196557412E-01
 7.112945296E-02 -1.215800008E-01
 6.823410858E-02 -1.233982695E-01
 6.532809897E-02 -1.251215598E-01
 6.239961518E-02 -1.267596455E-01
 5.943541849E-02 -1.283208528E-01
 5.642120890E-02 -1.298118490E-01
 5.334206443E-02 -1.312374475E-01
 5.018293849E-02 -1.326004426E-01
 4.692919639E-02 -1.339014955E-01
 4.356716734E-02 -1.351390816E-01
 4.008468554E-02 -1.363095142E-01
 3.647159296E-02 -1.374070470E-01
 3.272017853E-02 -1.384240595E-01
 2.882553184E-02 -1.393513178E-01
 2.478579529E-02 -1.401783021E-01
 2.060230504E-02 -1.408935849E-01
 1.627961807E-02 -1.414852432E-01
 1.182542965E-02 -1.419412846E-01
 7.250391352E-03 -1.422500669E-01
 2.567844766E-03 -1.424006954E-01
-2.206510587E-03 -1.423833785E-01
-7.054994503E-03 -1.421897342E-01
-1.195834741E-02 -1.418130352E-01
-1.689613529E-02 -1.412483915E-01
-2.184713955E-02 -1.404928698E-01
-2.678971545E-02 -1.395455531E-01
-3.170210555E-02 -1.384075464E-01
-3.656269764E-02 -1.370819379E-01
-4.135021876E-02 -1.355737233E-01
-4.604385954E-02 -1.338897042E-01
-5.062332422E-02 -1.320383689E-01
-5.506880242E-02 -1.300297651E-01
-5.936085898E-02 -1.278753719E-01
-6.348023742E-02 -1.255879784E-01
-6.740757128E-02 -1.231815750E-01
-7.112299710E-02 -1.206712631E-01
-7.460566141E-02 -1.180731892E-01
-7.783311540E-02 -1.154045101E-01
-8.078059321E-02 -1.126833938E-01
-8.342017710E-02 -1.099290678E-01
-8.571986467E-02 -1.071619182E-01
-8.764257441E-02 -1.044036524E-01
-8.914515716E-02 -1.016775270E-01
-9.017752619E-02 -9.900864283E-02
-9.068207820E-02 -9.642429462E-02
-9.059365054E-02 -9.395434382E-02
-8.984033819E-02 -9.163155645E-02
-8.834556136E-02 -8.949180800E-02
-8.603180060E-02 -8.757401440E-02
-8.282635777E-02 -8.591960624E-02
-7.866930486E-02 -8.457134167E-02
-7.352340301E-02 -8.357127586E-02
-6.738520336E-02 -8.295779971E-02
-6.029585044E-02 -8.276184466E-02
-5.234947822E-02 -8.300261535E-02
-4.369679754E-02 -8.368349944E-02
-3.454181323E-02 -8.478901156E-02
-2.513072515E-02 -8.628363264E-02
-1.573379739E-02 -8.811313000E-02
-6.622819918E-03 -9.020841583E-02
 1.951945340E-03 -9.249138028E-02
 9.781269846E-03 -9.488164459E-02
 1.670985408E-02 -9.730300546E-02
 2.264131428E-02 -9.968852892E-02
 2.753580591E-02 -1.019836961E-01
 3.140216459E-02 -1.041475167E-01
 3.428700015E-02 -1.061519365E-01
 3.626302543E-02 -1.079800862E-01
 3.741831378E-02 -1.096239513E-01
 3.784746064E-02 -1.110819429E-01
 3.764499386E-02 -1.123566988E-01
 3.690093603E-02 -1.134532863E-01
 3.569817801E-02 -1.143778584E-01
 3.411123589E-02 -1.151367371E-01
 3.220597654E-02 -1.157358527E-01
 3.003996179E-02 -1.161804556E-01
 2.766314294E-02 -1.164750223E-01
 2.511871521E-02 -1.166232842E-01
 2.244400722E-02 -1.166283293E-01
 1.967133024E-02 -1.164927355E-01
 1.682874730E-02 -1.162187106E-01
 1.394074571E-02 -1.158082222E-01
 1.102881139E-02 -1.152631087E-01
 8.111911283E-03 -1.145851669E-01
 5.206894751E-03 -1.137762165E-01
 2.328825676E-03 -1.128381426E-01
-5.087428011E-04 -1.117729192E-01
-3.293540289E-03 -1.105826177E-01
-6.014388678E-03 -1.092694031E-01
-8.661041611E-03 -1.078355229E-01
-1.122404789E-02 -1.062832910E-01
-1.369463421E-02 -1.046150718E-01
-1.606460413E-02 -1.028332645E-01
-1.832625096E-02 -1.009402945E-01
-2.047228384E-02 -9.893861119E-02
-2.249576659E-02 -9.683069634E-02
-2.439007015E-02 -9.461908455E-02
-2.614883972E-02 -9.230639789E-02
-2.776597853E-02 -8.989539567E-02
-2.923565007E-02 -8.738904040E-02
-3.055230119E-02 -8.479057966E-02
-3.171070807E-02 -8.210364323E-02
-3.270604667E-02 -7.933235321E-02
-3.353398862E-02 -7.648144408E-02
-3.419082234E-02 -7.355638782E-02
-3.467359780E-02 -7.056351821E-02
-3.498029129E-02 -6.751014659E-02
-3.510998484E-02 -6.440466063E-02
-3.506305246E-02 -6.125659659E-02
-3.484134333E-02 -5.807667548E-02
-3.444835031E-02 -5.487679399E-02
-3.388935084E-02 -5.166996255E-02
-3.317150673E-02 -4.847018515E-02
-3.230391032E-02 -4.529227890E-02
-3.129756617E-02 -4.215163505E-02
-3.016530043E-02 -3.906392788E-02
-2.892159471E-02 -3.604478189E-02
-2.758234564E-02 -3.310941212E-02
-2.616455732E-02 -3.027225504E-02
-2.468597850E-02 -2.754660937E-02
-2.316470089E-02 -2.494430632E-02
-2.161873817E-02 -2.247542717E-02
-2.006560667E-02 -2.014808283E-02
-1.852192841E-02 -1.796826607E-02
-1.700307520E-02 -1.593978178E-02
-1.552286913E-02 -1.406425548E-02
-1.409335008E-02 -1.234121536E-02
-1.272461624E-02 -1.076823898E-02
-1.142473834E-02 -9.341152728E-03
-1.019974381E-02 -8.054270242E-03
-9.053663424E-03 -6.900655601E-03
-7.988629974E-03 -5.872397450E-03
-7.005017015E-03 -4.960881896E-03
-6.101604617E-03 -4.157054018E-03
-5.275759370E-03 -3.451660369E-03
-4.523616395E-03 -2.835467538E-03
-3.840252260E-03 -2.299454445E-03
-3.219838943E-03 -1.834978568E-03
-2.655770226E-03 -1.433918615E-03
-2.140752990E-03 -1.088798318E-03
-1.666856599E-03 -7.928980852E-04
-1.225513858E-03 -5.403633874E-04
-8.074668001E-04 -3.263211398E-04
-4.026496836E-04 -1.470182155E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.917883299E-04 -2.980710108E-04
-8.163588022E-04 -5.761902214E-04
-1.282213766E-03 -8.425366299E-04
-1.798406389E-03 -1.103506168E-03
-2.374460098E-03 -1.363978521E-03
-3.020283258E-03 -1.627500386E-03
-3.746068531E-03 -1.896404054E-03
-4.562169155E-03 -2.171876826E-03
-5.478946782E-03 -2.453994418E-03
-6.506587820E-03 -2.741729870E-03
-7.654887548E-03 -3.032948390E-03
-8.933003747E-03 -3.324397773E-03
-1.034918422E-02 -3.611703353E-03
-1.191047528E-02 -3.889375805E-03
-1.362242112E-02 -4.150839244E-03
-1.548876631E-02 -4.388485897E-03
-1.751117605E-02 -4.593762181E-03
-1.968899009E-02 -4.757289012E-03
-2.201902648E-02 -4.869016950E-03
-2.449545103E-02 -4.918414140E-03
-2.710972555E-02 -4.894682326E-03
-2.985064498E-02 -4.786993577E-03
-3.270446826E-02 -4.584738114E-03
-3.565514235E-02 -4.277771939E-03
-3.868461227E-02 -3.856652174E-03
-4.177320440E-02 -3.312848166E-03
-4.490006432E-02 -2.638917617E-03
-4.804362716E-02 -1.828639162E-03
-5.118209575E-02 -8.770957204E-04
-5.429390190E-02  2.192936860E-04
-5.735812804E-02  1.462792450E-03
-6.035486983E-02  2.854410826E-03
-6.326552555E-02  4.394009172E-03
-6.607300348E-02  6.080430973E-03
-6.876184430E-02  7.911655535E-03
-7.131826084E-02  9.884960122E-03
-7.373010206E-02  1.199708185E-02
-7.598675121E-02  1.424437093E-02
-7.807897021E-02  1.662292829E-02
-7.999870333E-02  1.912872261E-02
-8.173885252E-02  2.175768316E-02
-8.329303595E-02  2.450576682E-02
-8.465533965E-02  2.736899837E-02
-8.582006976E-02  3.034348465E-02
-8.678151128E-02  3.342540306E-02
-8.753369671E-02  3.661096546E-02
-8.807018647E-02  3.989635806E-02
-8.838386139E-02  4.327765753E-02
-8.846672647E-02  4.675072246E-02
-8.830972436E-02  5.031105869E-02
-8.790255702E-02  5.395365545E-02
-8.723351405E-02  5.767278799E-02
-8.628930738E-02  6.146178102E-02
-8.505491329E-02  6.531272570E-02
-8.351342528E-02  6.921614143E-02
-8.164592473E-02  7.316057296E-02
-7.943138075E-02  7.713211242E-02
-7.684659667E-02  8.111383652E-02
-7.386622833E-02  8.508515139E-02
-7.046290844E-02  8.902104173E-02
-6.660752243E-02  9.289122908E-02
-6.226969277E-02  9.665925674E-02
-5.741854034E-02  1.002815374E-01
-5.202380067E-02  1.037064253E-01
-4.605737544E-02  1.068734100E-01
-3.949539195E-02  1.097125649E-01
-3.232081735E-02  1.121444348E-01
-2.452662433E-02  1.140805787E-01
-1.611942401E-02  1.154250163E-01
-7.123367838E-03  1.160768163E-01
 2.416020155E-03  1.159340097E-01
 1.242856878E-02  1.148988852E-01
 2.281735420E-02  1.128845235E-01
 3.345842624E-02  1.098221587E-01
 4.420295622E-02  1.056686646E-01
 5.488216333E-02  1.004132168E-01
 6.531498401E-02  9.408206391E-02
 7.531795341E-02  8.674043802E-02
 8.471628068E-02  7.849097074E-02
 9.335475943E-02  6.946851676E-02
 1.011070797E-01  5.983190672E-02
 1.078823426E-01  4.975368935E-02
 1.136280734E-01  3.940923494E-02
 1.183296428E-01  2.896658349E-02
 1.220065850E-01  1.857815127E-02
 1.247067006E-01  8.374961823E-03
 1.264989919E-01 -1.536423680E-03
 1.274664213E-01 -1.107451792E-02
 1.276992665E-01 -2.018157267E-02
 1.272895641E-01 -2.882092274E-02
 1.263268590E-01 -3.697361556E-02
 1.248952605E-01 -4.463483138E-02
 1.230716581E-01 -5.181046126E-02
 1.209248774E-01 -5.851407147E-02
 1.185155361E-01 -6.476436661E-02
 1.158963760E-01 -7.058317662E-02
 1.131128817E-01 -7.599393684E-02
 1.102040401E-01 -8.102059874E-02
 1.072031333E-01 -8.568689606E-02
 1.041384943E-01 -9.001589078E-02
 1.010341799E-01 -9.402972969E-02
 9.791053987E-02 -9.774955204E-02
 9.478467147E-02 -1.011954994E-01
 9.167076254E-02 -1.043867889E-01
 8.858033055E-02 -1.073418186E-01
 8.552237067E-02 -1.100782827E-01
 8.250342839E-02 -1.126132771E-01
 7.952761486E-02 -1.149633818E-01
 7.659658473E-02 -1.171447098E-01
 7.370949759E-02 -1.191729137E-01
 7.086298554E-02 -1.210631461E-01
 6.805114882E-02 -1.228299693E-01
 6.526560136E-02 -1.244872173E-01
 6.249558513E-02 -1.260478119E-01
 5.972816853E-02 -1.275235436E-01
 5.694853812E-02 -1.289248269E-01
 5.414038570E-02 -1.302604465E-01
 5.128638469E-02 -1.315373134E-01
 4.836874120E-02 -1.327602490E-01
 4.536979747E-02 -1.339318173E-01
 4.227265952E-02 -1.350522236E-01
 3.906181735E-02 -1.361192901E-01
 3.572372550E-02 -1.371285199E-01
 3.224731413E-02 -1.380732494E-01
 2.862440602E-02 -1.389448851E-01
 2.485002150E-02 -1.397332147E-01
 2.092256173E-02 -1.404267782E-01
 1.684386836E-02 -1.410132795E-01
 1.261916550E-02 -1.414800197E-01
 8.256895849E-03 -1.418143310E-01
 3.768467774E-03 -1.420039935E-01
-8.320670850E-04 -1.420376173E-01
-5.528384406E-03 -1.419049795E-01
-1.030228486E-02 -1.415973044E-01
-1.513409869E-02 -1.411074841E-01
-2.000307892E-02 -1.404302368E-01
-2.488776725E-02 -1.395622057E-01
-2.976631923E-02 -1.385020014E-01
-3.461677781E-02 -1.372501966E-01
-3.941728635E-02 -1.358092786E-01
-4.414623410E-02 -1.341835689E-01
-4.878232778E-02 -1.323791183E-01
-5.330458375E-02 -1.304035854E-01
-5.769223425E-02 -1.282661066E-01
-6.192454081E-02 -1.259771634E-01
-6.598050590E-02 -1.235484561E-01
-6.983847281E-02 -1.209927889E-01
-7.347560211E-02 -1.183239752E-01
-7.686721338E-02 -1.155567710E-01
-7.998598302E-02 -1.127068482E-01
-8.280099558E-02 -1.097908198E-01
-8.527665853E-02 -1.068263340E-01
-8.737151304E-02 -1.038322541E-01
-8.903700786E-02 -1.008289450E-01
-9.021635569E-02 -9.783868036E-02
-9.084366237E-02 -9.488617967E-02
-9.084360982E-02 -9.199926366E-02
-9.013207633E-02 -8.920958480E-02
-8.861817498E-02 -8.655334245E-02
-8.620824789E-02 -8.407182597E-02
-8.281231518E-02 -8.181155556E-02
-7.835327265E-02 -7.982372380E-02
-7.277869232E-02 -7.816261518E-02
-6.607437640E-02 -7.688273857E-02
-5.827791990E-02 -7.603459128E-02
-4.948966749E-02 -7.565929773E-02
-3.987797602E-02 -7.578278574E-02
-2.967602559E-02 -7.641055393E-02
-1.916879642E-02 -7.752426551E-02
-8.671069574E-03 -7.908121787E-02
 1.500249223E-03 -8.101715398E-02
 1.105447904E-02 -8.325205955E-02
 1.975094906E-02 -8.569782951E-02
 2.741433072E-02 -8.826628146E-02
 3.393997602E-02 -9.087607224E-02
 3.929013201E-02 -9.345754846E-02
 4.348358021E-02 -9.595520004E-02
 4.658186633E-02 -9.832794720E-02
 4.867498036E-02 -1.005478338E-01
 4.986851792E-02 -1.025978007E-01
 5.027340793E-02 -1.044691349E-01
 4.999850243E-02 -1.061590257E-01
 4.914580228E-02 -1.076684766E-01
 4.780782892E-02 -1.090006752E-01
 4.606658079E-02 -1.101598193E-01
 4.399355728E-02 -1.111503422E-01
 4.165043050E-02 -1.119764529E-01
 3.909005404E-02 -1.126419089E-01
 3.635759633E-02 -1.131499464E-01
 3.349166504E-02 -1.135033088E-01
 3.052534671E-02 -1.137043280E-01
 2.748712555E-02 -1.137550283E-01
 2.440167086E-02 -1.136572317E-01
 2.129049726E-02 -1.134126521E-01
 1.817251019E-02 -1.130229735E-01
 1.506445231E-02 -1.124899079E-01
 1.198126689E-02 -1.118152345E-01
 8.936393539E-03 -1.110008222E-01
 5.942009479E-03 -1.100486380E-01
 3.009227811E-03 -1.089607435E-01
 1.482618756E-04 -1.077392855E-01
-2.631437014E-03 -1.063864815E-01
-5.321063012E-03 -1.049046051E-01
-7.912356428E-03 -1.032959734E-01
-1.039751910E-02 -1.015629403E-01
-1.276914304E-02 -9.970789751E-02
-1.502015200E-02 -9.773328659E-02
-1.714375629E-02 -9.564162339E-02
-1.913342213E-02 -9.343553759E-02
-2.098285704E-02 -9.111782807E-02
-2.268601352E-02 -8.869153509E-02
-2.423711294E-02 -8.616002918E-02
-2.563069190E-02 -8.352711562E-02
-2.686167265E-02 -8.079715233E-02
-2.792545852E-02 -7.797517745E-02
-2.881805420E-02 -7.506704166E-02
-2.953620919E-02 -7.207953848E-02
-3.007758109E-02 -6.902052457E-02
-3.044091315E-02 -6.589902083E-02
-3.062621863E-02 -6.272528429E-02
-3.063496199E-02 -5.951084067E-02
-3.047022564E-02 -5.626846828E-02
-3.013684951E-02 -5.301212540E-02
-2.964153023E-02 -4.975681599E-02
-2.899286782E-02 -4.651839203E-02
-2.820134922E-02 -4.331329503E-02
-2.727926138E-02 -4.015824394E-02
-2.624053076E-02 -3.706988098E-02
-2.510049074E-02 -3.406439137E-02
-2.387558396E-02 -3.115711551E-02
-2.258301122E-02 -2.836217393E-02
-2.124034296E-02 -2.569212515E-02
-1.986511217E-02 -2.315767488E-02
-1.847440891E-02 -2.076745136E-02
-1.708449636E-02 -1.852785720E-02
-1.571046623E-02 -1.644300281E-02
-1.436594806E-02 -1.451472100E-02
-1.306288272E-02 -1.274265729E-02
-1.181136551E-02 -1.112442641E-02
-1.061955963E-02 -9.655822323E-03
-9.493676434E-03 -8.331067474E-03
-8.438015287E-03 -7.143086427E-03
-7.455053224E-03 -6.083789843E-03
-6.545572937E-03 -5.144356244E-03
-5.708816836E-03 -4.315501276E-03
-4.942654967E-03 -3.587726775E-03
-4.243755195E-03 -2.951544631E-03
-3.607745019E-03 -2.397673145E-03
-3.029355576E-03 -1.917206106E-03
-2.502539521E-03 -1.501757114E-03
-2.020555457E-03 -1.143583860E-03
-1.576012212E-03 -8.356991056E-04
-1.160866561E-03 -5.719772298E-04
-7.663676485E-04 -3.472675414E-04
-3.829405724E-04 -1.575284144E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.928391185E-04 -2.684074769E-04
-8.170065778E-04 -5.150113489E-04
-1.281037435E-03 -7.473350395E-04
-1.793973837E-03 -9.711201906E-04
-2.365290219E-03 -1.190590224E-03
-3.004813192E-03 -1.408632964E-03
-3.722625811E-03 -1.626921071E-03
-4.528948645E-03 -1.845985664E-03
-5.433992425E-03 -2.065256177E-03
-6.447779270E-03 -2.283077795E-03
-7.579931755E-03 -2.496716700E-03
-8.839431449E-03 -2.702362451E-03
-1.023435114E-02 -2.895136106E-03
-1.177156757E-02 -3.069111905E-03
-1.345646425E-02 -3.217359401E-03
-1.529263627E-02 -3.332011716E-03
-1.728161149E-02 -3.404364027E-03
-1.942260345E-02 -3.425004484E-03
-2.171231228E-02 -3.383977481E-03
-2.414478922E-02 -3.270976712E-03
-2.671137807E-02 -3.075562855E-03
-2.940074390E-02 -2.787398295E-03
-3.219899460E-02 -2.396489211E-03
-3.508989524E-02 -1.893423928E-03
-3.805516912E-02 -1.269595806E-03
-4.107487334E-02 -5.173992962E-04
-4.412783131E-02  3.696108664E-04
-4.719210044E-02  1.396605111E-03
-5.024545083E-02  2.567413951E-03
-5.326583027E-02  3.884513859E-03
-5.623179253E-02  5.349062147E-03
-5.912286898E-02  6.960975797E-03
-6.191986869E-02  8.719046590E-03
-6.460509730E-02  1.062108314E-02
-6.716249094E-02  1.266406952E-02
-6.957766672E-02  1.484433018E-02
-7.183789618E-02  1.715769145E-02
-7.393201107E-02  1.959963148E-02
-7.585025377E-02  2.216541181E-02
-7.758408495E-02  2.485018588E-02
-7.912596160E-02  2.764908118E-02
-8.046909709E-02  3.055725375E-02
-8.160721383E-02  3.356991453E-02
-8.253429668E-02  3.668232812E-02
-8.324435351E-02  3.988978504E-02
-8.373118737E-02  4.318754854E-02
-8.398818259E-02  4.657077690E-02
-8.400810615E-02  5.003442143E-02
-8.378292430E-02  5.357309996E-02
-8.330363402E-02  5.718094425E-02
-8.256010871E-02  6.085141904E-02
-8.154095802E-02  6.457710907E-02
-8.023340268E-02  6.834946930E-02
-7.862316703E-02  7.215853269E-02
-7.669439404E-02  7.599256882E-02
-7.442959148E-02  7.983768647E-02
-7.180962144E-02  8.367737361E-02
-6.881375147E-02  8.749196970E-02
-6.541979152E-02  9.125806844E-02
-6.160434858E-02  9.494785460E-02
-5.734323892E-02  9.852838725E-02
-5.261210567E-02  1.019608548E-01
-4.738729567E-02  1.051998441E-01
-4.164705247E-02  1.081926906E-01
-3.537307790E-02  1.108790017E-01
-2.855249970E-02  1.131904807E-01
-2.118025271E-02  1.150512050E-01
-1.326183074E-02  1.163785404E-01
-4.816294443E-03  1.170848759E-01
 4.120672816E-03  1.170803430E-01
 1.349397409E-02  1.162766162E-01
 2.322698599E-02  1.145917737E-01
 3.322060413E-02  1.119560241E-01
 4.335392766E-02  1.083178966E-01
 5.348696521E-02  1.036502802E-01
 6.346553093E-02  9.795553443E-02
 7.312818191E-02  9.126885208E-02
 8.231467871E-02  8.365916538E-02
 9.087511266E-02  7.522718040E-02
 9.867863186E-02  6.610054603E-02
 1.056206871E-01  5.642663123E-02
 1.116279287E-01  4.636377754E-02
 1.166602701E-01  3.607211401E-02
 1.207100980E-01  2.570501865E-02
 1.237990306E-01  1.540210242E-02
 1.259729250E-01  5.284250328E-03
 1.272959501E-01 -4.549122410E-03
 1.278445041E-01 -1.402076747E-02
 1.277015923E-01 -2.307464334E-02
 1.269520723E-01 -3.167379061E-02
 1.256789576E-01 -3.979753510E-02
 1.239607989E-01 -4.743844256E-02
 1.218700409E-01 -5.459934464E-02
 1.194721862E-01 -6.129064667E-02
 1.168255730E-01 -6.752803147E-02
 1.139815835E-01 -7.333059835E-02
 1.109851212E-01 -7.871942505E-02
 1.078752298E-01 -8.371650945E-02
 1.046857572E-01 -8.834403299E-02
 1.014459979E-01 -9.262388370E-02
 9.818126982E-02 -9.657738024E-02
 9.491340036E-02 -1.002251445E-01
 9.166111044E-02 -1.035870787E-01
 8.844029375E-02 -1.066824108E-01
 8.526419619E-02 -1.095297791E-01
 8.214350493E-02 -1.121473320E-01
 7.908636064E-02 -1.145528250E-01
 7.609830953E-02 -1.167636987E-01
 7.318221486E-02 -1.187971257E-01
 7.033815051E-02 -1.206700162E-01
 6.756330106E-02 -1.223989745E-01
 6.485189487E-02 -1.240002008E-01
 6.219519601E-02 -1.254893381E-01
 5.958157942E-02 -1.268812644E-01
 5.699670946E-02 -1.281898403E-01
 5.442383484E-02 -1.294276203E-01
 5.184420449E-02 -1.306055488E-01
 4.923759795E-02 -1.317326572E-01
 4.658295309E-02 -1.328157887E-01
 4.385906376E-02 -1.338593706E-01
 4.104531237E-02 -1.348652575E-01
 3.812239762E-02 -1.358326608E-01
 3.507301776E-02 -1.367581743E-01
 3.188247273E-02 -1.376359007E-01
 2.853915614E-02 -1.384576730E-01
 2.503491674E-02 -1.392133618E-01
 2.136527968E-02 -1.398912495E-01
 1.752952763E-02 -1.404784550E-01
 1.353065064E-02 -1.409613836E-01
 9.375180209E-03 -1.413261840E-01
 5.072927917E-03 -1.415591895E-01
 6.366510232E-04 -1.416473299E-01
-3.918331616E-03 -1.415784970E-01
-8.574550987E-03 -1.413418570E-01
-1.331280614E-02 -1.409281027E-01
-1.811257104E-02 -1.403296434E-01
-2.295237446E-02 -1.395407341E-01
-2.781014000E-02 -1.385575457E-01
-3.266347549E-02 -1.373781839E-01
-3.748990283E-02 -1.360026612E-01
-4.226702086E-02 -1.344328304E-01
-4.697259400E-02 -1.326722860E-01
-5.158455955E-02 -1.307262431E-01
-5.608094581E-02 -1.286013979E-01
-6.043969125E-02 -1.263057794E-01
-6.463835333E-02 -1.238485984E-01
-6.865369334E-02 -1.212401018E-01
-7.246112132E-02 -1.184914405E-01
-7.603398489E-02 -1.156145631E-01
-7.934268690E-02 -1.126221484E-01
-8.235362277E-02 -1.095275973E-01
-8.502794111E-02 -1.063451057E-01
-8.732015418E-02 -1.030898497E-01
-8.917666280E-02 -9.977831800E-02
-9.053431838E-02 -9.642882659E-02
-9.131922683E-02 -9.306225034E-02
-9.144610763E-02 -8.970298755E-02
-9.081864972E-02 -8.638014261E-02
-8.933143675E-02 -8.312885357E-02
-8.687410773E-02 -7.999160555E-02
-8.333840953E-02 -7.701925777E-02
-7.862859491E-02 -7.427138898E-02
-7.267512671E-02 -7.181547044E-02
-6.545081176E-02 -6.972436978E-02
-5.698736895E-02 -6.807184554E-02
-4.738929040E-02 -6.692606536E-02
-3.684114814E-02 -6.634175194E-02
-2.560478430E-02 -6.635219354E-02
-1.400445681E-02 -6.696280184E-02
-2.400820163E-03 -6.814788911E-02
 8.842245659E-03 -6.985173655E-02
 1.939172066E-02 -7.199397132E-02
 2.897388568E-02 -7.447814536E-02
 3.739229711E-02 -7.720165814E-02
 4.453349036E-02 -8.006505177E-02
 5.036165816E-02 -8.297918404E-02
 5.490560375E-02 -8.586957434E-02
 5.824193720E-02 -8.867798253E-02
 6.047799384E-02 -9.136179877E-02
 6.173684963E-02 -9.389203064E-02
 6.214561406E-02 -9.625063497E-02
 6.182722687E-02 -9.842776666E-02
 6.089538433E-02 -1.004193049E-01
 5.945194381E-02 -1.022248311E-01
 5.758610593E-02 -1.038460994E-01
 5.537475351E-02 -1.052859601E-01
 5.288345882E-02 -1.065476568E-01
 5.016780822E-02 -1.076344113E-01
 4.727481199E-02 -1.085492113E-01
 4.424425881E-02 -1.092947358E-01
 4.110994028E-02 -1.098733622E-01
 3.790071381E-02 -1.102872196E-01
 3.464139976E-02 -1.105382591E-01
 3.135352335E-02 -1.106283268E-01
 2.805591968E-02 -1.105592277E-01
 2.476522232E-02 -1.103327773E-01
 2.149625599E-02 -1.099508370E-01
 1.826235169E-02 -1.094153363E-01
 1.507560025E-02 -1.087282825E-01
 1.194705768E-02 -1.078917597E-01
 8.886913006E-03 -1.069079224E-01
 5.904626929E-03 -1.057789842E-01
 3.009047700E-03 -1.045072074E-01
 2.085087623E-04 -1.030948940E-01
-2.489088830E-03 -1.015443835E-01
-5.076207457E-03 -9.985805841E-02
-7.545616797E-03 -9.803836112E-02
-9.890350785E-03 -9.608782425E-02
-1.210367870E-02 -9.400911598E-02
-1.417909196E-02 -9.180510214E-02
-1.611030869E-02 -8.947892568E-02
-1.789129815E-02 -8.703410322E-02
-1.951632710E-02 -8.447463762E-02
-2.098002995E-02 -8.180514390E-02
-2.227750342E-02 -7.903098462E-02
-2.340442577E-02 -7.615840920E-02
-2.435719899E-02 -7.319468997E-02
-2.513311057E-02 -7.014824639E-02
-2.573050945E-02 -6.702874769E-02
-2.614898877E-02 -6.384718336E-02
-2.638956564E-02 -6.061589105E-02
-2.645484688E-02 -5.734853229E-02
-2.634916809E-02 -5.406000807E-02
-2.607869337E-02 -5.076630957E-02
-2.565146364E-02 -4.748430273E-02
-2.507738336E-02 -4.423145002E-02
-2.436813868E-02 -4.102547761E-02
-2.353704382E-02 -3.788400074E-02
-2.259881752E-02 -3.482412404E-02
-2.156929629E-02 -3.186203682E-02
-2.046509578E-02 -2.901262414E-02
-1.930323588E-02 -2.628911469E-02
-1.810074767E-02 -2.370278393E-02
-1.687428156E-02 -2.126272738E-02
-1.563973594E-02 -1.897571414E-02
-1.441192301E-02 -1.684612513E-02
-1.320428614E-02 -1.487597488E-02
-1.202867813E-02 -1.306501086E-02
-1.089520583E-02 -1.141087994E-02
-9.812141804E-03 -9.909348776E-03
-8.785899648E-03 -8.554563172E-03
-7.821066173E-03 -7.339331281E-03
-6.920481314E-03 -6.255416227E-03
-6.085354826E-03 -5.293825443E-03
-5.315408222E-03 -4.445086354E-03
-4.609030373E-03 -3.699500659E-03
-3.963435731E-03 -3.047372256E-03
-3.374815042E-03 -2.479206528E-03
-2.838469476E-03 -1.985881275E-03
-2.348920139E-03 -1.558791859E-03
-1.899985831E-03 -1.189975306E-03
-1.484822470E-03 -8.722200973E-04
-1.095917807E-03 -5.991705070E-04
-7.250347792E-04 -3.654366041E-04
-3.630959444E-04 -1.667238688E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.917708057E-04 -2.393156561E-04
-8.132566113E-04 -4.551504940E-04
-1.272981960E-03 -6.543852152E-04
-1.779933175E-03 -8.421233673E-04
-2.343489376E-03 -1.021951199E-03
-2.973347748E-03 -1.196119177E-03
-3.679432996E-03 -1.365663737E-03
-4.471783648E-03 -1.530484541E-03
-5.360410085E-03 -1.689390126E-03
-6.355121392E-03 -1.840123162E-03
-7.465320262E-03 -1.979375325E-03
-8.699767490E-03 -2.102800843E-03
-1.006632006E-02 -2.205036983E-03
-1.157164942E-02 -2.279738859E-03
-1.322094902E-02 -2.319634928E-03
-1.501764293E-02 -2.316608296E-03
-1.696310902E-02 -2.261807311E-03
-1.905643226E-02 -2.145787017E-03
-2.129420363E-02 -1.958680799E-03
-2.367038039E-02 -1.690399117E-03
-2.617622098E-02 -1.330849775E-03
-2.880030532E-02 -8.701718468E-04
-3.152864634E-02 -2.989735200E-04
-3.434489368E-02  3.914371540E-04
-3.723062425E-02  1.208840043E-03
-4.016570830E-02  2.159920160E-03
-4.312873449E-02  3.250123762E-03
-4.609747276E-02  4.483560410E-03
-4.904935147E-02  5.862955063E-03
-5.196192416E-02  7.389650928E-03
-5.481330293E-02  9.063660404E-03
-5.758253793E-02  1.088375840E-02
-6.024992753E-02  1.284760986E-02
-6.279724859E-02  1.495192159E-02
-6.520790235E-02  1.719260792E-02
-6.746697658E-02  1.956495959E-02
-6.956122976E-02  2.206380625E-02
-7.147900631E-02  2.468366439E-02
-7.321009478E-02  2.741886416E-02
-7.474554178E-02  3.026365052E-02
-7.607743479E-02  3.321225598E-02
-7.719866618E-02  3.625894355E-02
-7.810268912E-02  3.939802008E-02
-7.878327460E-02  4.262382087E-02
-7.923427631E-02  4.593066667E-02
-7.944940867E-02  4.931279487E-02
-7.942204115E-02  5.276426573E-02
-7.914501101E-02  5.627884462E-02
-7.861045526E-02  5.984986013E-02
-7.780966235E-02  6.347003722E-02
-7.673294394E-02  6.713130376E-02
-7.536952776E-02  7.082456762E-02
-7.370747335E-02  7.453946092E-02
-7.173361445E-02  7.826404732E-02
-6.943353392E-02  8.198448791E-02
-6.679158026E-02  8.568466153E-02
-6.379093825E-02  8.934573667E-02
-6.041377127E-02  9.294569394E-02
-5.664145737E-02  9.645880250E-02
-5.245494711E-02  9.985505959E-02
-4.783527623E-02  1.030996112E-01
-4.276427077E-02  1.061521841E-01
-3.722548403E-02  1.089665755E-01
-3.120540253E-02  1.114902649E-01
-2.469494930E-02  1.136642361E-01
-1.769129367E-02  1.154231199E-01
-1.019994610E-02  1.166957843E-01
-2.237069855E-03  1.174065144E-01
 6.168118743E-03  1.174769123E-01
 1.497106253E-02  1.168286160E-01
 2.410996294E-02  1.153868702E-01
 3.350460290E-02  1.130848740E-01
 4.305625676E-02  1.098686896E-01
 5.264902044E-02  1.057023389E-01
 6.215279019E-02  1.005725662E-01
 7.142793183E-02  9.449264713E-02
 8.033143388E-02  8.750462543E-02
 8.872406782E-02  7.967947508E-02
 9.647785000E-02  7.111493051E-02
 1.034829751E-01  6.193105546E-02
 1.096534159E-01  5.226396870E-02
 1.149305652E-01  4.225842943E-02
 1.192845936E-01  3.206013732E-02
 1.227135424E-01  2.180859128E-02
 1.252404854E-01  1.163119042E-02
 1.269093058E-01  1.639002600E-03
 1.277797290E-01 -8.075661481E-03
 1.279222189E-01 -1.743998340E-02
 1.274132289E-01 -2.639997488E-02
 1.263311411E-01 -3.491880217E-02
 1.247530596E-01 -4.297449222E-02
 1.227524902E-01 -5.055737098E-02
 1.203978359E-01 -5.766750780E-02
 1.177515807E-01 -6.431235556E-02
 1.148700109E-01 -7.050469755E-02
 1.118033200E-01 -7.626094908E-02
 1.085959652E-01 -8.159981592E-02
 1.052871628E-01 -8.654128248E-02
 1.019114358E-01 -9.110588660E-02
 9.849915331E-02 -9.531423175E-02
 9.507701741E-02 -9.918668792E-02
 9.166847112E-02 -1.027432363E-01
 8.829401337E-02 -1.060034191E-01
 8.497141446E-02 -1.089863607E-01
 8.171583344E-02 -1.117108340E-01
 7.853984345E-02 -1.141953480E-01
 7.545337611E-02 -1.164582381E-01
 7.246360005E-02 -1.185177421E-01
 6.957475328E-02 -1.203920477E-01
 6.678795345E-02 -1.220992993E-01
 6.410101383E-02 -1.236575522E-01
 6.150829657E-02 -1.250846675E-01
 5.900063540E-02 -1.263981415E-01
 5.656535967E-02 -1.276148723E-01
 5.418644657E-02 -1.287508663E-01
 5.184482068E-02 -1.298208995E-01
 4.951880874E-02 -1.308381504E-01
 4.718474326E-02 -1.318138295E-01
 4.481769427E-02 -1.327568313E-01
 4.239229448E-02 -1.336734388E-01
 3.988361266E-02 -1.345671048E-01
 3.726802422E-02 -1.354383312E-01
 3.452402770E-02 -1.362846594E-01
 3.163296136E-02 -1.371007766E-01
 2.857958395E-02 -1.378787317E-01
 2.535249659E-02 -1.386082496E-01
 2.194439631E-02 -1.392771237E-01
 1.835216489E-02 -1.398716647E-01
 1.457680682E-02 -1.403771801E-01
 1.062325818E-02 -1.407784613E-01
 6.500092160E-03 -1.410602578E-01
 2.219148988E-03 -1.412077184E-01
-2.204883137E-03 -1.412067875E-01
-6.754911382E-03 -1.410445454E-01
-1.141188438E-02 -1.407094866E-01
-1.615522291E-02 -1.401917353E-01
-2.096322017E-02 -1.394831957E-01
-2.581339954E-02 -1.385776427E-01
-3.068281993E-02 -1.374707562E-01
-3.554832049E-02 -1.361601046E-01
-4.038669721E-02 -1.346450847E-01
-4.517480424E-02 -1.329268232E-01
-4.988957191E-02 -1.310080486E-01
-5.450793227E-02 -1.288929377E-01
-5.900664073E-02 -1.265869454E-01
-6.336197966E-02 -1.240966231E-01
-6.754932724E-02 -1.214294358E-01
-7.154257159E-02 -1.185935853E-01
-7.531334888E-02 -1.155978544E-01
-7.883008436E-02 -1.124514896E-01
-8.205682045E-02 -1.091641453E-01
-8.495182778E-02 -1.057459226E-01
-8.746601887E-02 -1.022075446E-01
-8.954122409E-02 -9.856072026E-02
-9.110845289E-02 -9.481875702E-02
-9.208635554E-02 -9.099748579E-02
-9.238022577E-02 -8.711655102E-02
-9.188203929E-02 -8.320108846E-02
-9.047218845E-02 -7.928374895E-02
-8.802370753E-02 -7.540691965E-02
-8.440981030E-02 -7.162483913E-02
-7.951537063E-02 -6.800511259E-02
-7.325244355E-02 -6.462894902E-02
-6.557896082E-02 -6.158934396E-02
-5.651838986E-02 -5.898653050E-02
-4.617670234E-02 -5.692042310E-02
-3.475202232E-02 -5.548051103E-02
-2.253252177E-02 -5.473458549E-02
-9.880002844E-03 -5.471848563E-02
 2.800005649E-03 -5.542930947E-02
 1.509693140E-02 -5.682397578E-02
 2.663511234E-02 -5.882371714E-02
 3.710706796E-02 -6.132350280E-02
 4.629426956E-02 -6.420417184E-02
 5.407331164E-02 -6.734465233E-02
 6.040911347E-02 -7.063208604E-02
 6.533922635E-02 -7.396863987E-02
 6.895403709E-02 -7.727481026E-02
 7.137697193E-02 -8.048977834E-02
 7.274741487E-02 -8.356973140E-02
 7.320760803E-02 -8.648508708E-02
 7.289368353E-02 -8.921737555E-02
 7.193030250E-02 -9.175628508E-02
 7.042808982E-02 -9.409714342E-02
 6.848302827E-02 -9.623893257E-02
 6.617709232E-02 -9.818282359E-02
 6.357956802E-02 -9.993116028E-02
 6.074867097E-02 -1.014867991E-01
 5.773321209E-02 -1.028527139E-01
 5.457416480E-02 -1.040317866E-01
 5.130606002E-02 -1.050267196E-01
 4.795818218E-02 -1.058400225E-01
 4.455556762E-02 -1.064740397E-01
 4.111982215E-02 -1.069309949E-01
 3.766978122E-02 -1.072130394E-01
 3.422203807E-02 -1.073222943E-01
 3.079136378E-02 -1.072608837E-01
 2.739104100E-02 -1.070309567E-01
 2.403312937E-02 -1.066346998E-01
 2.072867800E-02 -1.060743404E-01
 1.748789707E-02 -1.053521442E-01
 1.432029796E-02 -1.044704104E-01
 1.123480899E-02 -1.034314657E-01
 8.239872086E-03 -1.022376615E-01
 5.343523701E-03 -1.008913775E-01
 2.553462062E-03 -9.939503346E-02
-1.228983006E-04 -9.775111232E-02
-2.678384930E-03 -9.596219733E-02
-5.106039632E-03 -9.403102474E-02
-7.399106020E-03 -9.196055358E-02
-9.551034389E-03 -8.975405320E-02
-1.155550610E-02 -8.741520830E-02
-1.340647957E-02 -8.494824004E-02
-1.509825958E-02 -8.235804033E-02
-1.662559096E-02 -7.965031512E-02
-1.798377660E-02 -7.683173046E-02
-1.916881820E-02 -7.391005401E-02
-2.017757663E-02 -7.089428243E-02
-2.100794654E-02 -6.779474473E-02
-2.165903790E-02 -6.462317035E-02
-2.213135499E-02 -6.139271129E-02
-2.242696186E-02 -5.811790849E-02
-2.254962191E-02 -5.481459471E-02
-2.250489922E-02 -5.149972947E-02
-2.230020973E-02 -4.819116540E-02
-2.194481244E-02 -4.490735033E-02
-2.144973379E-02 -4.166697423E-02
-2.082762220E-02 -3.848857501E-02
-2.009253455E-02 -3.539012113E-02
-1.925966110E-02 -3.238859173E-02
-1.834499992E-02 -2.949957618E-02
-1.736499584E-02 -2.673691426E-02
-1.633616127E-02 -2.411239558E-02
-1.527469774E-02 -2.163553307E-02
-1.419613621E-02 -1.931342006E-02
-1.311501272E-02 -1.715067470E-02
-1.204459252E-02 -1.514947008E-02
-1.099665215E-02 -1.330964299E-02
-9.981324424E-03 -1.162887042E-02
-9.007007235E-03 -1.010289979E-02
-8.080332979E-03 -8.725817727E-03
-7.206192365E-03 -7.490341739E-03
-6.387803902E-03 -6.388120224E-03
-5.626818888E-03 -5.410028049E-03
-4.923450945E-03 -4.546447269E-03
-4.276619168E-03 -3.787525311E-03
-3.684094379E-03 -3.123405716E-03
-3.142638823E-03 -2.544429269E-03
-2.648130583E-03 -2.041305824E-03
-2.195664942E-03 -1.605259503E-03
-1.779625713E-03 -1.228151978E-03
-1.393720063E-03 -9.025906260E-04
-1.030970526E-03 -6.220303197E-04
-6.836575310E-04 -3.808799168E-04
-3.432049940E-04 -1.746272504E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.886806299E-04 -2.109716970E-04
-8.053243180E-04 -3.969724233E-04
-1.258404008E-03 -5.642563495E-04
-1.756807807E-03 -7.173085993E-04
-2.309775833E-03 -8.591009547E-04
-2.926830970E-03 -9.912717830E-04
-3.617693752E-03 -1.114248580E-03
-4.392174229E-03 -1.227328247E-03
-5.260035896E-03 -1.328727853E-03
-6.230828797E-03 -1.415616948E-03
-7.313691056E-03 -1.484141237E-03
-8.517120268E-03 -1.529446422E-03
-9.848718526E-03 -1.545710155E-03
-1.131491737E-02 -1.526189101E-03
-1.292069145E-02 -1.463287022E-03
-1.466927203E-02 -1.348648474E-03
-1.656187374E-02 -1.173281050E-03
-1.859744919E-02 -9.277071730E-04
-2.077248710E-02 -6.021442196E-04
-2.308086903E-02 -1.867093940E-04
-2.551379834E-02  3.283566216E-04
-2.805981197E-02  9.524553667E-04
-3.070488182E-02  1.694395537E-03
-3.343260695E-02  2.562168130E-03
-3.622449234E-02  3.562743035E-03
-3.906030401E-02  4.701897644E-03
-4.191848467E-02  5.984086423E-03
-4.477660981E-02  7.412357964E-03
-4.761186113E-02  8.988322928E-03
-5.040149326E-02  1.071217294E-02
-5.312327046E-02  1.258274710E-02
-5.575585280E-02  1.459763973E-02
-5.827911556E-02  1.675334065E-02
-6.067439068E-02  1.904539764E-02
-6.292462476E-02  2.146859021E-02
-6.501445375E-02  2.401710376E-02
-6.693019891E-02  2.668469463E-02
-6.865979308E-02  2.946483759E-02
-7.019264842E-02  3.235084950E-02
-7.151947851E-02  3.533598475E-02
-7.263208823E-02  3.841349998E-02
-7.352314368E-02  4.157668713E-02
-7.418593381E-02  4.481887521E-02
-7.461413302E-02  4.813340216E-02
-7.480157261E-02  5.151355847E-02
-7.474202675E-02  5.495250437E-02
-7.442901710E-02  5.844316237E-02
-7.385563870E-02  6.197808628E-02
-7.301440892E-02  6.554930720E-02
-7.189714072E-02  6.914815646E-02
-7.049484128E-02  7.276506438E-02
-6.879763784E-02  7.638933350E-02
-6.679473320E-02  8.000888383E-02
-6.447439541E-02  8.360996795E-02
-6.182398759E-02  8.717685361E-02
-5.883004715E-02  9.069147246E-02
-5.547842616E-02  9.413303496E-02
-5.175450869E-02  9.747761456E-02
-4.764352433E-02  1.006977083E-01
-4.313098085E-02  1.037617874E-01
-3.820324190E-02  1.066338590E-01
-3.284827690E-02  1.092730729E-01
-2.705660917E-02  1.116334175E-01
-2.082248217E-02  1.136635687E-01
-1.414525243E-02  1.153069661E-01
-7.030997424E-03  1.165022123E-01
 5.057027998E-04  1.171838936E-01
 8.439891348E-03  1.172839271E-01
 1.673439721E-02  1.167335184E-01
 2.533821764E-02  1.154657795E-01
 3.418535164E-02  1.134189905E-01
 4.319434835E-02  1.105404019E-01
 5.226883500E-02  1.067903582E-01
 6.129924331E-02  1.021464115E-01
 7.016585210E-02  9.660699282E-02
 7.874310902E-02  9.019415887E-02
 8.690500335E-02  8.295495561E-02
 9.453106919E-02  7.496105281E-02
 1.015124469E-01  6.630650327E-02
 1.077573634E-01  5.710373229E-02
 1.131954353E-01  4.747811942E-02
 1.177803482E-01  3.756173813E-02
 1.214906984E-01  2.748692257E-02
 1.243290386E-01  1.738031590E-02
 1.263194004E-01  7.357930575E-03
 1.275037242E-01 -2.478443529E-03
 1.279376952E-01 -1.204336510E-02
 1.276864614E-01 -2.126847856E-02
 1.268206249E-01 -3.010208167E-02
 1.254127768E-01 -3.850782051E-02
 1.235347212E-01 -4.646282598E-02
 1.212554249E-01 -5.395557832E-02
 1.186396477E-01 -6.098373155E-02
 1.157471575E-01 -6.755206484E-02
 1.126324122E-01 -7.367066560E-02
 1.093445832E-01 -7.935339668E-02
 1.059278107E-01 -8.461666007E-02
 1.024215921E-01 -8.947844286E-02
 9.886122902E-02 -9.395761521E-02
 9.527827379E-02 -9.807344240E-02
 9.170093528E-02 -1.018452718E-01
 8.815441492E-02 -1.052923572E-01
 8.466115602E-02 -1.084337867E-01
 8.124099685E-02 -1.112884853E-01
 7.791122461E-02 -1.138752664E-01
 7.468653291E-02 -1.162129114E-01
 7.157889062E-02 -1.183202571E-01
 6.859733559E-02 -1.202162739E-01
 6.574771258E-02 -1.219201191E-01
 6.303238115E-02 -1.234511479E-01
 6.044992592E-02 -1.248288704E-01
 5.799490678E-02 -1.260728407E-01
 5.565769052E-02 -1.272024711E-01
 5.342440531E-02 -1.282367678E-01
 5.127705542E-02 -1.291939923E-01
 4.919382373E-02 -1.300912618E-01
 4.714957542E-02 -1.309441071E-01
 4.511655712E-02 -1.317660194E-01
 4.306526613E-02 -1.325680164E-01
 4.096544476E-02 -1.333582650E-01
 3.878714024E-02 -1.341417920E-01
 3.650176272E-02 -1.349203096E-01
 3.408307391E-02 -1.356921715E-01
 3.150804693E-02 -1.364524656E-01
 2.875755263E-02 -1.371932358E-01
 2.581684546E-02 -1.379038178E-01
 2.267584114E-02 -1.385712646E-01
 1.932919515E-02 -1.391808341E-01
 1.577620424E-02 -1.397165114E-01
 1.202056177E-02 -1.401615367E-01
 8.070001527E-03 -1.404989171E-01
 3.935864770E-03 -1.407119023E-01
-3.673773769E-04 -1.407844102E-01
-4.822618470E-03 -1.407013920E-01
-9.410605290E-03 -1.404491328E-01
-1.411040231E-02 -1.400154839E-01
-1.889981813E-02 -1.393900285E-01
-2.375578326E-02 -1.385641841E-01
-2.865467086E-02 -1.375312443E-01
-3.357255367E-02 -1.362863667E-01
-3.848539046E-02 -1.348265118E-01
-4.336913543E-02 -1.331503389E-01
-4.819976225E-02 -1.312580649E-01
-5.295319294E-02 -1.291512921E-01
-5.760511858E-02 -1.268328104E-01
-6.213069599E-02 -1.243063812E-01
-6.650410026E-02 -1.215765107E-01
-7.069790999E-02 -1.186482232E-01
-7.468229871E-02 -1.155268487E-01
-7.842400600E-02 -1.122178464E-01
-8.188506519E-02 -1.087266914E-01
-8.502127606E-02 -1.050588677E-01
-8.778043442E-02 -1.012200195E-01
-9.010037181E-02 -9.721633399E-02
-9.190692604E-02 -9.305523946E-02
-9.311206419E-02 -8.874651773E-02
-9.361251994E-02 -8.430392473E-02
-9.328948535E-02 -7.974738832E-02
-9.201009611E-02 -7.510578427E-02
-8.963162465E-02 -7.042016541E-02
-8.600936237E-02 -6.574712110E-02
-8.100900284E-02 -6.116168026E-02
-7.452377744E-02 -5.675888325E-02
-6.649552359E-02 -5.265293335E-02
-5.693731000E-02 -4.897285012E-02
-4.595350857E-02 -4.585395372E-02
-3.375194144E-02 -4.342539971E-02
-2.064280543E-02 -4.179524190E-02
-7.021136822E-03 -4.103573293E-02
 6.666491758E-03 -4.117219745E-02
 1.996574149E-02 -4.217835977E-02
 3.246004407E-02 -4.397945125E-02
 4.380859978E-02 -4.646231441E-02
 5.377001883E-02 -4.948992517E-02
 6.220917882E-02 -5.291696300E-02
 6.908925309E-02 -5.660342313E-02
 7.445369979E-02 -6.042440846E-02
 7.840377187E-02 -6.427556834E-02
 8.107624243E-02 -6.807468885E-02
 8.262438362E-02 -7.176048671E-02
 8.320355613E-02 -7.528976048E-02
 8.296149589E-02 -7.863387278E-02
 8.203264162E-02 -8.177524443E-02
 8.053554968E-02 -8.470425420E-02
 7.857243934E-02 -8.741671344E-02
 7.623005921E-02 -8.991193701E-02
 7.358126319E-02 -9.219134934E-02
 7.068687345E-02 -9.425752967E-02
 6.759756299E-02 -9.611359436E-02
 6.435560523E-02 -9.776282433E-02
 6.099641691E-02 -9.920846138E-02
 5.754987078E-02 -1.004536150E-01
 5.404138405E-02 -1.015012362E-01
 5.049280402E-02 -1.023541286E-01
 4.692311884E-02 -1.030149764E-01
 4.334902245E-02 -1.034863764E-01
 3.978536100E-02 -1.037708674E-01
 3.624548480E-02 -1.038709534E-01
 3.274152613E-02 -1.037891185E-01
 2.928461975E-02 -1.035278362E-01
 2.588507925E-02 -1.030895727E-01
 2.255253988E-02 -1.024767887E-01
 1.929607549E-02 -1.016919406E-01
 1.612429536E-02 -1.007374844E-01
 1.304542489E-02 -9.961588699E-02
 1.006737229E-02 -9.832964488E-02
 7.197782615E-03 -9.688131533E-02
 4.444079003E-03 -9.527356124E-02
 1.813490326E-03 -9.350921215E-02
-6.869361850E-04 -9.159134264E-02
-3.050339359E-03 -8.952336871E-02
-5.270067694E-03 -8.730916187E-02
-7.339724303E-03 -8.495317918E-02
-9.253234983E-03 -8.246060613E-02
-1.100494049E-02 -7.983750772E-02
-1.258971305E-02 -7.709098117E-02
-1.400309569E-02 -7.422930215E-02
-1.524146126E-02 -7.126205476E-02
-1.630218600E-02 -6.820023462E-02
-1.718383031E-02 -6.505631348E-02
-1.788631770E-02 -6.184425448E-02
-1.841110077E-02 -5.857946815E-02
-1.876130235E-02 -5.527870167E-02
-1.894181953E-02 -5.195985739E-02
-1.895937892E-02 -4.864174078E-02
-1.882253355E-02 -4.534374294E-02
-1.854159462E-02 -4.208546815E-02
-1.812849526E-02 -3.888632129E-02
-1.759658782E-02 -3.576507438E-02
-1.696038113E-02 -3.273943373E-02
-1.623522830E-02 -2.982563019E-02
-1.543697941E-02 -2.703805401E-02
-1.458161605E-02 -2.438895301E-02
-1.368488543E-02 -2.188820824E-02
-1.276195176E-02 -1.954319636E-02
-1.182708052E-02 -1.735874165E-02
-1.089336838E-02 -1.533715516E-02
-9.972527871E-03 -1.347835328E-02
-9.074731734E-03 -1.178004398E-02
-8.208517826E-03 -1.023796649E-02
-7.380751870E-03 -8.846168441E-03
-6.596642168E-03 -7.597304868E-03
-5.859798230E-03 -6.482944332E-03
-5.172323724E-03 -5.493869332E-03
-4.534933464E-03 -4.620360686E-03
-3.947084088E-03 -3.852458310E-03
-3.407108437E-03 -3.180193585E-03
-2.912344410E-03 -2.593791258E-03
-2.459249898E-03 -2.083841279E-03
-2.043496257E-03 -1.641443303E-03
-1.660033501E-03 -1.258328602E-03
-1.303120830E-03 -9.269661446E-04
-9.663162069E-04 -6.406615684E-04
-6.424183692E-04 -3.936599852E-04
-3.233538299E-04 -1.812662719E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.836817604E-04 -1.835384286E-04
-7.934580212E-04 -3.408126424E-04
-1.237711457E-03 -4.774695315E-04
-1.725192268E-03 -5.973986316E-04
-2.264960834E-03 -7.029832463E-04
-2.866324006E-03 -7.952783110E-04
-3.538755578E-03 -8.741331854E-04
-4.291794011E-03 -9.382743304E-04
-5.134912639E-03 -9.853604810E-04
-6.077359589E-03 -1.012021219E-03
-7.127966622E-03 -1.013888564E-03
-8.294928237E-03 -9.856301797E-04
-9.585554605E-03 -9.209918180E-04
-1.100600430E-02 -8.128556819E-04
-1.256100520E-02 -6.533201938E-04
-1.425357425E-02 -4.338053048E-04
-1.608474888E-02 -1.451857962E-04
-1.805334432E-02  2.220469337E-04
-2.015575196E-02  6.775963011E-04
-2.238579352E-02  1.231149219E-03
-2.473464461E-02  1.892148365E-03
-2.719083850E-02  2.669556452E-03
-2.974035710E-02  3.571622525E-03
-3.236681117E-02  4.605661302E-03
-3.505170646E-02  5.777856675E-03
-3.777478641E-02  7.093099709E-03
-4.051443676E-02  8.554869731E-03
-4.324813298E-02  1.016516456E-02
-4.595290804E-02  1.192448277E-02
-4.860581715E-02  1.383185750E-02
-5.118437610E-02  1.588493773E-02
-5.366695275E-02  1.808011034E-02
-5.603309471E-02  2.041265329E-02
-5.826378146E-02  2.287690950E-02
-6.034159459E-02  2.546646968E-02
-6.225080540E-02  2.817435336E-02
-6.397738378E-02  3.099317797E-02
-6.550893664E-02  3.391530779E-02
-6.683458691E-02  3.693297628E-02
-6.794480563E-02  4.003837775E-02
-6.883121072E-02  4.322372594E-02
-6.948634489E-02  4.648127900E-02
-6.990344482E-02  4.980333170E-02
-7.007621139E-02  5.318217643E-02
-6.999858943E-02  5.661003543E-02
-6.966456332E-02  6.007896638E-02
-6.906797334E-02  6.358074372E-02
-6.820235592E-02  6.710671743E-02
-6.706081043E-02  7.064765040E-02
-6.563589418E-02  7.419353522E-02
-6.391954754E-02  7.773339018E-02
-6.190305126E-02  8.125503404E-02
-5.957701909E-02  8.474483896E-02
-5.693143009E-02  8.818746059E-02
-5.395570671E-02  9.156554543E-02
-5.063884698E-02  9.485941608E-02
-4.696962143E-02  9.804673755E-02
-4.293684803E-02  1.011021703E-01
-3.852976086E-02  1.039970205E-01
-3.373849010E-02  1.066989031E-01
-2.855467186E-02  1.091714418E-01
-2.297220560E-02  1.113740387E-01
-1.698817282E-02  1.132617564E-01
-1.060392349E-02  1.147853684E-01
-3.826323088E-03  1.158916427E-01
 3.330865578E-03  1.165239338E-01
 1.084551827E-02  1.166231569E-01
 1.868568805E-02  1.161292170E-01
 2.680826875E-02  1.149829391E-01
 3.515794184E-02  1.131285116E-01
 4.366659424E-02  1.105163969E-01
 5.225340693E-02  1.071065897E-01
 6.082579877E-02  1.028720178E-01
 6.928135869E-02  9.780179736E-02
 7.751080880E-02  9.190399717E-02
 8.540191560E-02  8.520753831E-02
 9.284412391E-02  7.776289968E-02
 9.973355221E-02  6.964139754E-02
 1.059778919E-01  6.093296834E-02
 1.115007218E-01  5.174257572E-02
 1.162447970E-01  4.218555023E-02
 1.201739990E-01  3.238231481E-02
 1.232738054E-01  2.245301870E-02
 1.255503362E-01  1.251258553E-02
 1.270281970E-01  2.666586247E-03
 1.277474586E-01 -6.991799402E-03
 1.277601633E-01 -1.638363375E-02
 1.271267297E-01 -2.544493520E-02
 1.259125672E-01 -3.412641853E-02
 1.241851215E-01 -4.239248975E-02
 1.220114737E-01 -5.021974378E-02
 1.194565336E-01 -5.759519712E-02
 1.165817987E-01 -6.451444948E-02
 1.134446100E-01 -7.097991943E-02
 1.100978097E-01 -7.699925027E-02
 1.065897039E-01 -8.258393943E-02
 1.029642348E-01 -8.774821106E-02
 9.926128078E-02 -9.250812701E-02
 9.551701684E-02 -9.688091690E-02
 9.176428210E-02 -1.008844990E-01
 8.803291394E-02 -1.045371617E-01
 8.435002002E-02 -1.078573739E-01
 8.074016771E-02 -1.108636982E-01
 7.722547790E-02 -1.135747792E-01
 7.382561587E-02 -1.160093859E-01
 7.055767765E-02 -1.181864881E-01
 6.743597599E-02 -1.201253461E-01
 6.447173676E-02 -1.218455983E-01
 6.167272451E-02 -1.233673252E-01
 5.904282479E-02 -1.247110731E-01
 5.658162061E-02 -1.258978192E-01
 5.428400902E-02 -1.269488598E-01
 5.213991095E-02 -1.278856107E-01
 5.013412959E-02 -1.287293102E-01
 4.824640915E-02 -1.295006289E-01
 4.645173437E-02 -1.302191966E-01
 4.472089263E-02 -1.309030701E-01
 4.302129491E-02 -1.315681782E-01
 4.131802411E-02 -1.322277825E-01
 3.957505184E-02 -1.328920017E-01
 3.775654396E-02 -1.335674394E-01
 3.582816385E-02 -1.342569496E-01
 3.375828299E-02 -1.349595602E-01
 3.151902058E-02 -1.356705608E-01
 2.908705537E-02 -1.363817440E-01
 2.644417841E-02 -1.370817807E-01
 2.357758239E-02 -1.377566966E-01
 2.047990542E-02 -1.383904183E-01
 1.714906407E-02 -1.389653513E-01
 1.358792002E-02 -1.394629613E-01
 9.803827223E-03 -1.398643310E-01
 5.808104565E-03 -1.401506730E-01
 1.615473088E-03 -1.403037838E-01
-2.756510466E-03 -1.403064314E-01
-7.287999480E-03 -1.401426712E-01
-1.195736512E-02 -1.397980892E-01
-1.674165368E-02 -1.392599754E-01
-2.161698531E-02 -1.385174289E-01
-2.655888846E-02 -1.375614011E-01
-3.154256516E-02 -1.363846802E-01
-3.654308257E-02 -1.349818228E-01
-4.153548506E-02 -1.333490386E-01
-4.649481916E-02 -1.314840317E-01
-5.139606117E-02 -1.293858046E-01
-5.621393363E-02 -1.270544299E-01
-6.092259309E-02 -1.244907959E-01
-6.549516657E-02 -1.216963326E-01
-6.990311030E-02 -1.186727318E-01
-7.411536003E-02 -1.154216735E-01
-7.809724096E-02 -1.119445852E-01
-8.180910788E-02 -1.082424658E-01
-8.520469653E-02 -1.043158245E-01
-8.822919033E-02 -1.001648004E-01
-9.081704883E-02 -9.578955383E-02
-9.288971472E-02 -9.119104071E-02
-9.435342375E-02 -8.637230388E-02
-9.509749479E-02 -8.134042039E-02
-9.499367578E-02 -7.610922498E-02
-9.389734934E-02 -7.070286044E-02
-9.165161491E-02 -6.516006290E-02
-8.809536997E-02 -5.953885064E-02
-8.307636907E-02 -5.392094582E-02
-7.646966637E-02 -4.841485985E-02
-6.820069366E-02 -4.315622849E-02
-5.827049485E-02 -3.830388552E-02
-4.677864604E-02 -3.403055166E-02
-3.393786108E-02 -3.050805085E-02
-2.007421060E-02 -2.788856390E-02
-5.609062841E-03 -2.628513321E-02
 8.976777930E-03 -2.575568808E-02
 2.319101589E-02 -2.629457605E-02
 3.658021707E-02 -2.783380805E-02
 4.877209472E-02 -3.025356490E-02
 5.950198768E-02 -3.339907470E-02
 6.862073287E-02 -3.709971710E-02
 7.608608311E-02 -4.118644310E-02
 8.194301429E-02 -4.550491121E-02
 8.629911798E-02 -4.992339147E-02
 8.930028342E-02 -5.433584496E-02
 9.111000709E-02 -5.866135399E-02
 9.189379253E-02 -6.284128316E-02
 9.180870099E-02 -6.683538207E-02
 9.099730547E-02 -7.061770760E-02
 8.958498785E-02 -7.417289887E-02
 8.767952654E-02 -7.749305955E-02
 8.537209240E-02 -8.057531226E-02
 8.273899101E-02 -8.341997948E-02
 7.984369745E-02 -8.602929321E-02
 7.673889869E-02 -8.840652165E-02
 7.346838299E-02 -9.055540745E-02
 7.006870012E-02 -9.247982822E-02
 6.657056943E-02 -9.418360834E-02
 6.300004427E-02 -9.567042897E-02
 5.937945679E-02 -9.694379773E-02
 5.572817418E-02 -9.800705170E-02
 5.206319797E-02 -9.886337620E-02
 4.839963604E-02 -9.951582847E-02
 4.475107328E-02 -9.996736038E-02
 4.112986297E-02 -1.002208370E-01
 3.754735675E-02 -1.002790509E-01
 3.401408766E-02 -1.001447324E-01
 3.053991743E-02 -9.982055818E-02
 2.713415644E-02 -9.930916073E-02
 2.380566259E-02 -9.861314052E-02
 2.056292329E-02 -9.773508470E-02
 1.741412333E-02 -9.667759484E-02
 1.436719976E-02 -9.544332636E-02
 1.142988409E-02 -9.403504227E-02
 8.609731110E-03 -9.245568321E-02
 5.914132673E-03 -9.070845510E-02
 3.350314798E-03 -8.879693503E-02
 9.253156596E-04 -8.672519472E-02
-1.354057594E-03 -8.449793975E-02
-3.481295080E-03 -8.212066111E-02
-5.450274638E-03 -7.959979387E-02
-7.255376636E-03 -7.694287606E-02
-8.891621804E-03 -7.415869910E-02
-1.035482909E-02 -7.125743950E-02
-1.164178846E-02 -6.825076068E-02
-1.275044161E-02 -6.515187303E-02
-1.368006147E-02 -6.197554123E-02
-1.443141967E-02 -5.873802883E-02
-1.500693031E-02 -5.545697318E-02
-1.541075776E-02 -5.215118698E-02
-1.564887723E-02 -4.884038774E-02
-1.572907843E-02 -4.554486132E-02
-1.566090580E-02 -4.228507076E-02
-1.545553226E-02 -3.908122700E-02
-1.512556810E-02 -3.595284106E-02
-1.468481079E-02 -3.291828048E-02
-1.414794625E-02 -2.999435264E-02
-1.353021514E-02 -2.719593674E-02
-1.284706042E-02 -2.453568282E-02
-1.211377340E-02 -2.202379180E-02
-1.134515512E-02 -1.966788458E-02
-1.055520811E-02 -1.747296283E-02
-9.756871040E-03 -1.544145771E-02
-8.961804791E-03 -1.357335836E-02
-8.180235123E-03 -1.186640764E-02
-7.420852836E-03 -1.031635033E-02
-6.690769076E-03 -8.917217741E-03
-5.995520441E-03 -7.661632781E-03
-5.339116375E-03 -6.541120787E-03
-4.724119915E-03 -5.546413394E-03
-4.151752100E-03 -4.667735215E-03
-3.622010274E-03 -3.895065926E-03
-3.133790782E-03 -3.218373104E-03
-2.685007239E-03 -2.627813891E-03
-2.272696278E-03 -2.113906009E-03
-1.893103457E-03 -1.667670877E-03
-1.541742637E-03 -1.280753643E-03
-1.213422519E-03 -9.455268160E-04
-9.022340928E-04 -6.551861799E-04
-6.014924111E-04 -4.038497839E-04
-3.036252667E-04 -1.866734939E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.769014869E-04 -1.571638034E-04
-7.779349871E-04 -2.869742023E-04
-1.211356893E-03 -3.944928097E-04
-1.685742771E-03 -4.830392397E-04
-2.209935743E-03 -5.544372304E-04
-2.792988324E-03 -6.091899785E-04
-3.444088577E-03 -6.466026453E-04
-4.172463888E-03 -6.648668137E-04
-4.987257781E-03 -6.611193494E-04
-5.897377083E-03 -6.314864138E-04
-6.911308651E-03 -5.711220689E-04
-8.036906901E-03 -4.742498468E-04
-9.281155498E-03 -3.342146662E-04
-1.064990883E-02 -1.435514432E-04
-1.214762126E-02  1.059244537E-04
-1.377707428E-02  4.230011740E-04
-1.553911382E-02  8.169267556E-04
-1.743241155E-02  1.297237835E-03
-1.945326447E-02  1.873562830E-03
-2.159544771E-02  2.555404015E-03
-2.385013341E-02  3.351905175E-03
-2.620588698E-02  4.271613496E-03
-2.864874786E-02  5.322245924E-03
-3.116239753E-02  6.510471046E-03
-3.372841234E-02  7.841717610E-03
-3.632659269E-02  9.320019871E-03
-3.893535524E-02  1.094790812E-02
-4.153216990E-02  1.272635015E-02
-4.409402020E-02  1.465474610E-02
-4.659786408E-02  1.673097575E-02
-4.902107224E-02  1.895149379E-02
-5.134182337E-02  2.131146550E-02
-5.353943906E-02  2.380493316E-02
-5.559464592E-02  2.642500165E-02
-5.748975788E-02  2.916403169E-02
-5.920877688E-02  3.201382888E-02
-6.073741543E-02  3.496581877E-02
-6.206304828E-02  3.801119904E-02
-6.317460399E-02  4.114106273E-02
-6.406240860E-02  4.434648825E-02
-6.471799490E-02  4.761859406E-02
-6.513389012E-02  5.094855783E-02
-6.530339429E-02  5.432760125E-02
-6.522035963E-02  5.774694255E-02
-6.487898007E-02  6.119771968E-02
-6.427359770E-02  6.467088682E-02
-6.339853161E-02  6.815708732E-02
-6.224793313E-02  7.164650528E-02
-6.081567032E-02  7.512869794E-02
-5.909524414E-02  7.859241018E-02
-5.707973841E-02  8.202537231E-02
-5.476180608E-02  8.541408155E-02
-5.213369473E-02  8.874356802E-02
-4.918731574E-02  9.199714591E-02
-4.591436246E-02  9.515615146E-02
-4.230648454E-02  9.819967070E-02
-3.835552748E-02  1.011042619E-01
-3.405384764E-02  1.038436810E-01
-2.939471464E-02  1.063886216E-01
-2.437281349E-02  1.087064872E-01
-1.898485804E-02  1.107612200E-01
-1.323032501E-02  1.125132163E-01
-7.112312575E-03  1.139193678E-01
-6.385188094E-04  1.149332773E-01
 6.177677331E-03  1.155057002E-01
 1.331606744E-02  1.155852693E-01
 2.074845445E-02  1.151195558E-01
 2.843756531E-02  1.140565100E-01
 3.633614447E-02  1.123463006E-01
 4.438636065E-02  1.099435385E-01
 5.251967368E-02  1.068098202E-01
 6.065730722E-02  1.029164705E-01
 6.871144904E-02  9.824729659E-02
 7.658725048E-02  9.280111608E-02
 8.418561840E-02  8.659377985E-02
 9.140669513E-02  7.965941333E-02
 9.815381623E-02  7.205063948E-02
 1.043376431E-01  6.383763581E-02
 1.098801079E-01  5.510600402E-02
 1.147177988E-01  4.595357555E-02
 1.188044635E-01  3.648641308E-02
 1.221124082E-01  2.681436972E-02
 1.246327070E-01  1.704661367E-02
 1.263742787E-01  7.287508918E-03
 1.273620122E-01 -2.366830397E-03
 1.276342089E-01 -1.183110588E-02
 1.272396459E-01 -2.103243882E-02
 1.262345535E-01 -2.991104509E-02
 1.246797538E-01 -3.842010208E-02
 1.226381405E-01 -4.652498277E-02
 1.201726046E-01 -5.420205199E-02
 1.173444455E-01 -6.143721200E-02
 1.142122532E-01 -6.822435806E-02
 1.108312096E-01 -7.456386839E-02
 1.072527380E-01 -8.046121509E-02
 1.035244211E-01 -8.592574798E-02
 9.969010931E-02 -9.096967508E-02
 9.579014961E-02 -9.560724243E-02
 9.186167577E-02 -9.985410218E-02
 8.793890986E-02 -1.037268494E-01
 8.405343718E-02 -1.072427042E-01
 8.023442393E-02 -1.104193164E-01
 7.650875484E-02 -1.132746674E-01
 7.290107312E-02 -1.158270517E-01
 6.943371084E-02 -1.180951151E-01
 6.612650259E-02 -1.200979336E-01
 6.299648187E-02 -1.218551138E-01
 6.005746703E-02 -1.233868961E-01
 5.731955398E-02 -1.247142403E-01
 5.478854466E-02 -1.258588704E-01
 5.246535427E-02 -1.268432572E-01
 5.034545389E-02 -1.276905127E-01
 4.841841669E-02 -1.284241802E-01
 4.666764203E-02 -1.290679037E-01
 4.507032999E-02 -1.296449767E-01
 4.359776547E-02 -1.301777817E-01
 4.221594678E-02 -1.306871472E-01
 4.088655954E-02 -1.311916648E-01
 3.956825655E-02 -1.317070202E-01
 3.821816608E-02 -1.322453957E-01
 3.679352024E-02 -1.328149987E-01
 3.525327924E-02 -1.334197601E-01
 3.355962857E-02 -1.340592270E-01
 3.167924470E-02 -1.347286574E-01
 2.958425604E-02 -1.354193004E-01
 2.725286364E-02 -1.361188335E-01
 2.466962303E-02 -1.368119150E-01
 2.182541979E-02 -1.374808094E-01
 1.871719189E-02 -1.381060412E-01
 1.534746257E-02 -1.386670412E-01
 1.172374812E-02 -1.391427569E-01
 7.857898712E-03 -1.395122047E-01
 3.765420364E-03 -1.397549515E-01
-5.351856927E-04 -1.398515196E-01
-5.023040910E-03 -1.397837115E-01
-9.675448556E-03 -1.395348565E-01
-1.446838497E-02 -1.390899827E-01
-1.937691841E-02 -1.384359182E-01
-2.437555332E-02 -1.375613264E-01
-2.943849865E-02 -1.364566812E-01
-3.453985817E-02 -1.351141862E-01
-3.965373868E-02 -1.335276422E-01
-4.475426983E-02 -1.316922676E-01
-4.981552523E-02 -1.296044762E-01
-5.481133078E-02 -1.272616155E-01
-5.971494124E-02 -1.246616725E-01
-6.449856070E-02 -1.218029527E-01
-6.913267759E-02 -1.186837448E-01
-7.358517995E-02 -1.153019876E-01
-7.782021463E-02 -1.116549636E-01
-8.179675524E-02 -1.077390606E-01
-8.546685380E-02 -1.035496558E-01
-8.877357308E-02 -9.908120199E-02
-9.164863966E-02 -9.432762515E-02
-9.400992988E-02 -8.928317007E-02
-9.575901350E-02 -8.394386345E-02
-9.677914178E-02 -7.830977789E-02
-9.693428048E-02 -7.238826786E-02
-9.607003962E-02 -6.619827977E-02
-9.401759410E-02 -5.977568018E-02
-9.060182847E-02 -5.317926877E-02
-8.565482001E-02 -4.649673137E-02
-7.903520030E-02 -3.984928298E-02
-7.065273013E-02 -3.339327524E-02
-6.049556804E-02 -2.731683107E-02
-4.865552824E-02 -2.182992334E-02
-3.534487784E-02 -1.714747053E-02
-2.089800602E-02 -1.346693749E-02
-5.753516491E-03 -1.094409391E-02
 9.583057127E-03 -9.672084791E-03
 2.459001211E-02 -9.668897043E-03
 3.878341191E-02 -1.087636326E-02
 5.176286688E-02 -1.317067420E-02
 6.324066790E-02 -1.638129603E-02
 7.305106699E-02 -2.031344106E-02
 8.114185983E-02 -2.476928961E-02
 8.755391906E-02 -2.956459534E-02
 9.239529741E-02 -3.453925429E-02
 9.581548896E-02 -3.956209091E-02
 9.798345074E-02 -4.453111857E-02
 9.907097958E-02 -4.937085876E-02
 9.924153554E-02 -5.402816188E-02
 9.864373415E-02 -5.846761038E-02
 9.740839021E-02 -6.266718722E-02
 9.564800095E-02 -6.661456087E-02
 9.345773389E-02 -7.030410494E-02
 9.091721761E-02 -7.373462901E-02
 8.809265356E-02 -7.690772657E-02
 8.503894556E-02 -7.982662122E-02
 8.180167528E-02 -8.249539386E-02
 7.841884154E-02 -8.491848874E-02
 7.492233767E-02 -8.710041541E-02
 7.133917475E-02 -8.904558285E-02
 6.769247504E-02 -9.075821870E-02
 6.400226774E-02 -9.224234035E-02
 6.028611997E-02 -9.350175514E-02
 5.655963364E-02 -9.454007484E-02
 5.283683564E-02 -9.536073549E-02
 4.913048430E-02 -9.596701746E-02
 4.545231089E-02 -9.636206395E-02
 4.181321159E-02 -9.654889746E-02
 3.822340150E-02 -9.653043553E-02
 3.469253993E-02 -9.630950781E-02
 3.122983339E-02 -9.588887671E-02
 2.784412105E-02 -9.527126459E-02
 2.454394553E-02 -9.445939024E-02
 2.133761043E-02 -9.345601740E-02
 1.823322516E-02 -9.226401777E-02
 1.523873616E-02 -9.088645055E-02
 1.236194332E-02 -8.932665977E-02
 9.610499595E-03 -8.758838992E-02
 6.991891621E-03 -8.567591904E-02
 4.513399056E-03 -8.359420714E-02
 2.182030792E-03 -8.134905626E-02
 4.436724539E-06 -7.894727636E-02
-2.013205127E-03 -7.639684989E-02
-3.865324959E-03 -7.370708556E-02
-5.547118073E-03 -7.088875090E-02
-7.054717397E-03 -6.795417166E-02
-8.385374681E-03 -6.491728636E-02
-9.537641390E-03 -6.179364445E-02
-1.051153868E-02 -5.860033869E-02
-1.130870477E-02 -5.535586486E-02
-1.193250769E-02 -5.207990624E-02
-1.238811220E-02 -4.879304467E-02
-1.268249133E-02 -4.551640555E-02
-1.282437586E-02 -4.227124945E-02
-1.282413884E-02 -3.907852740E-02
-1.269361636E-02 -3.595842101E-02
-1.244587019E-02 -3.292989031E-02
-1.209490224E-02 -3.001025265E-02
-1.165533399E-02 -2.721481408E-02
-1.114206635E-02 -2.455657156E-02
-1.056993665E-02 -2.204599896E-02
-9.953388947E-03 -1.969092449E-02
-9.306172150E-03 -1.749650101E-02
-8.641078100E-03 -1.546526484E-02
-7.969728079E-03 -1.359727401E-02
-7.302412756E-03 -1.189031292E-02
-6.647986809E-03 -1.034014831E-02
-6.013816200E-03 -8.940820065E-03
-5.405773251E-03 -7.684951121E-03
-4.828272598E-03 -6.564061579E-03
-4.284339677E-03 -5.568874636E-03
-3.775702654E-03 -4.689604220E-03
-3.302898546E-03 -3.916217141E-03
-2.865384529E-03 -3.238665296E-03
-2.461645940E-03 -2.647086156E-03
-2.089293202E-03 -2.131972161E-03
-1.745140522E-03 -1.684311862E-03
-1.425259801E-03 -1.295707583E-03
-1.125003512E-03 -9.584763071E-04
-8.389903263E-04 -6.657423208E-04
-5.610469238E-04 -4.115323055E-04
-2.840986024E-04 -1.908861333E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.684792454E-04 -1.319795934E-04
-7.590571301E-04 -2.357250564E-04
-1.179830611E-03 -3.157371578E-04
-1.639167067E-03 -3.747937298E-04
-2.145658293E-03 -4.141903968E-04
-2.708067838E-03 -4.339129326E-04
-3.335262872E-03 -4.327589563E-04
-4.036124146E-03 -4.084235519E-04
-4.819429636E-03 -3.575610988E-04
-5.693709299E-03 -2.758338971E-04
-6.667070145E-03 -1.579568527E-04
-7.746992785E-03  2.253605237E-06
-8.940102588E-03  2.118192241E-04
-1.025192077E-02  4.785221734E-04
-1.168660292E-02  8.108049879E-04
-1.324667468E-02  1.217644822E-03
-1.493277611E-02  1.708400345E-03
-1.674342803E-02  2.292631588E-03
-1.867483424E-02  2.979895225E-03
-2.072073380E-02  3.779520067E-03
-2.287231633E-02  4.700369709E-03
-2.511821136E-02  5.750601278E-03
-2.744455933E-02  6.937430658E-03
-2.983516737E-02  8.266915369E-03
-3.227174843E-02  9.743766259E-03
-3.473423620E-02  1.137119814E-02
-3.720116369E-02  1.315082764E-02
-3.965008837E-02  1.508262380E-02
-4.205804334E-02  1.716491360E-02
-4.440199248E-02  1.939444121E-02
-4.665926704E-02  2.176647594E-02
-4.880796310E-02  2.427496106E-02
-5.082728240E-02  2.691269311E-02
-5.269780364E-02  2.967151985E-02
-5.440167630E-02  3.254254457E-02
-5.592273462E-02  3.551632480E-02
-5.724653402E-02  3.858305488E-02
-5.836031697E-02  4.173272362E-02
-5.925291806E-02  4.495524060E-02
-5.991462059E-02  4.824052691E-02
-6.033697771E-02  5.157856842E-02
-6.051261122E-02  5.495943159E-02
-6.043500050E-02  5.837324340E-02
-6.009827232E-02  6.181013797E-02
-5.949700098E-02  6.526017323E-02
-5.862602639E-02  6.871322118E-02
-5.748029573E-02  7.215883518E-02
-5.605473347E-02  7.558609754E-02
-5.434414284E-02  7.898345018E-02
-5.234314166E-02  8.233851066E-02
-5.004613468E-02  8.563787557E-02
-4.744732515E-02  8.886691301E-02
-4.454076823E-02  9.200954607E-02
-4.132047018E-02  9.504802929E-02
-3.778053776E-02  9.796272145E-02
-3.391538366E-02  1.007318588E-01
-2.971999468E-02  1.033313358E-01
-2.519027024E-02  1.057345019E-01
-2.032343916E-02  1.079119884E-01
-1.511856207E-02  1.098315818E-01
-9.577125071E-03  1.114581669E-01
-3.703726851E-03  1.127537679E-01
 2.493144635E-03  1.136777204E-01
 9.000258103E-03  1.141870141E-01
 1.579873170E-02  1.142368459E-01
 2.286311165E-02  1.137814262E-01
 3.016049353E-02  1.127750694E-01
 3.764976171E-02  1.111735936E-01
 4.528104051E-02  1.089360256E-01
 5.299546367E-02  1.060265814E-01
 6.072537329E-02  1.024168494E-01
 6.839505002E-02  9.808805898E-02
 7.592204907E-02  9.303327447E-02
 8.321917076E-02  8.725931532E-02
 9.019702932E-02  8.078818853E-02
 9.676710873E-02  7.365782670E-02
 1.028451175E-01  6.592196842E-02
 1.083543926E-01  5.764909131E-02
 1.132290665E-01  4.892040732E-02
 1.174167178E-01  3.982703844E-02
 1.208802672E-01  3.046658991E-02
 1.235989658E-01  2.093940960E-02
 1.255684246E-01  1.134485149E-02
 1.267997413E-01  1.777845523E-03
 1.273178725E-01 -7.673981186E-03
 1.271594642E-01 -1.693247026E-02
 1.263703778E-01 -2.593031819E-02
 1.250031449E-01 -3.461170336E-02
 1.231145451E-01 -4.293224382E-02
 1.207634552E-01 -5.085841992E-02
 1.180090577E-01 -5.836661468E-02
 1.149094472E-01 -6.544192200E-02
 1.115206272E-01 -7.207685476E-02
 1.078958630E-01 -7.827005871E-02
 1.040853345E-01 -8.402510843E-02
 1.001360247E-01 -8.934943456E-02
 9.609178226E-02 -9.425340810E-02
 9.199349620E-02 -9.874958961E-02
 8.787933140E-02 -1.028521387E-01
 8.378497967E-02 -1.065763715E-01
 7.974388881E-02 -1.099384495E-01
 7.578743836E-02 -1.129551821E-01
 7.194503597E-02 -1.156439253E-01
 6.824411213E-02 -1.180225594E-01
 6.470999549E-02 -1.201095305E-01
 6.136565496E-02 -1.219239390E-01
 5.823130133E-02 -1.234856585E-01
 5.532384973E-02 -1.248154660E-01
 5.265625651E-02 -1.259351597E-01
 5.023676030E-02 -1.268676390E-01
 4.806807596E-02 -1.276369158E-01
 4.614661067E-02 -1.282680268E-01
 4.446179019E-02 -1.287868174E-01
 4.299559533E-02 -1.292195773E-01
 4.172241000E-02 -1.295925181E-01
 4.060926782E-02 -1.299311061E-01
 3.961655277E-02 -1.302592792E-01
 3.869916245E-02 -1.305986045E-01
 3.780808630E-02 -1.309674434E-01
 3.689229512E-02 -1.313802023E-01
 3.590079401E-02 -1.318467399E-01
 3.478466725E-02 -1.323719889E-01
 3.349894642E-02 -1.329558239E-01
 3.200416071E-02 -1.335931793E-01
 3.026747485E-02 -1.342743948E-01
 2.826337474E-02 -1.349857463E-01
 2.597391326E-02 -1.357101061E-01
 2.338857063E-02 -1.364276753E-01
 2.050380988E-02 -1.371167358E-01
 1.732241832E-02 -1.377543769E-01
 1.385272286E-02 -1.383171664E-01
 1.010775472E-02 -1.387817441E-01
 6.104422045E-03 -1.391253279E-01
 1.862731616E-03 -1.393261288E-01
-2.594915300E-03 -1.393636765E-01
-7.244339938E-03 -1.392190599E-01
-1.206011172E-02 -1.388750882E-01
-1.701598349E-02 -1.383163793E-01
-2.208523941E-02 -1.375293804E-01
-2.724095858E-02 -1.365023268E-01
-3.245619578E-02 -1.352251430E-01
-3.770407803E-02 -1.336892897E-01
-4.295781171E-02 -1.318875606E-01
-4.819059117E-02 -1.298138319E-01
-5.337539417E-02 -1.274627680E-01
-5.848464453E-02 -1.248294872E-01
-6.348971613E-02 -1.219091964E-01
-6.836024672E-02 -1.186968042E-01
-7.306322456E-02 -1.151865309E-01
-7.756180779E-02 -1.113715446E-01
-8.181383746E-02 -1.072436648E-01
-8.577001395E-02 -1.027931997E-01
-8.937172861E-02 -9.800900644E-02
-9.254858542E-02 -9.287889989E-02
-9.521572078E-02 -8.739057237E-02
-9.727114505E-02 -8.153322447E-02
-9.859349725E-02 -7.530013102E-02
-9.904082750E-02 -6.869235933E-02
-9.845128764E-02 -6.172378681E-02
-9.664687226E-02 -5.442739455E-02
-9.344151334E-02 -4.686250110E-02
-8.865473311E-02 -3.912212731E-02
-8.213149245E-02 -3.133908390E-02
-7.376764719E-02 -2.368878463E-02
-6.353850998E-02 -1.638647331E-02
-5.152572377E-02 -9.676870597E-03
-3.793577149E-02 -3.815495193E-03
-2.310310717E-02  9.569115944E-04
-7.473070092E-03  4.442871897E-03
 8.435521332E-03  6.513680327E-03
 2.408227926E-02  7.125892251E-03
 3.896116220E-02  6.324776499E-03
 5.264864446E-02  4.234282915E-03
 6.483514213E-02  1.036696518E-03
 7.533607229E-02 -3.052633267E-03
 8.408448069E-02 -7.809922390E-03
 9.111088212E-02 -1.302285315E-02
 9.651708378E-02 -1.850383113E-02
 1.004497993E-01 -2.409663270E-02
 1.030778671E-01 -2.967770999E-02
 1.045748281E-01 -3.515388466E-02
 1.051070517E-01 -4.045807100E-02
 1.048266748E-01 -4.554429783E-02
 1.038682414E-01 -5.038286218E-02
 1.023479132E-01 -5.495606997E-02
 1.003642905E-01 -5.925474475E-02
 9.800011460E-02 -6.327551297E-02
 9.532434642E-02 -6.701878286E-02
 9.239429741E-02 -7.048729652E-02
 8.925762814E-02 -7.368513001E-02
 8.595412145E-02 -7.661702887E-02
 8.251719804E-02 -7.928798533E-02
 7.897517779E-02 -8.170298343E-02
 7.535230901E-02 -8.386685679E-02
 7.166959631E-02 -8.578421871E-02
 6.794545936E-02 -8.745943647E-02
 6.419625367E-02 -8.889663082E-02
 6.043668068E-02 -9.009968840E-02
 5.668011077E-02 -9.107227994E-02
 5.293883840E-02 -9.181788037E-02
 4.922428530E-02 -9.233978948E-02
 4.554716371E-02 -9.264115350E-02
 4.191760941E-02 -9.272498900E-02
 3.834529119E-02 -9.259421121E-02
 3.483950197E-02 -9.225166946E-02
 3.140923460E-02 -9.170019223E-02
 2.806324393E-02 -9.094264470E-02
 2.481009594E-02 -8.998200106E-02
 2.165820299E-02 -8.882143366E-02
 1.861584418E-02 -8.746442005E-02
 1.569116873E-02 -8.591486839E-02
 1.289218017E-02 -8.417726003E-02
 1.022669906E-02 -8.225680700E-02
 7.702302241E-03 -8.015962009E-02
 5.326237193E-03 -7.789288152E-02
 3.105311258E-03 -7.546501440E-02
 1.045756724E-03 -7.288583900E-02
-8.469254054E-04 -7.016670508E-02
-2.568138154E-03 -6.732058783E-02
-4.114370970E-03 -6.436213567E-02
-5.483382902E-03 -6.130765831E-02
-6.674376036E-03 -5.817504596E-02
-7.688147565E-03 -5.498361344E-02
-8.527208566E-03 -5.175386730E-02
-9.195858278E-03 -4.850719882E-02
-9.700204356E-03 -4.526551146E-02
-1.004812241E-02 -4.205079635E-02
-1.024915165E-02 -3.888467415E-02
-1.031432778E-02 -3.578792515E-02
-1.025595829E-02 -3.278003090E-02
-1.008734977E-02 -2.987875103E-02
-9.822499630E-03 -2.709975647E-02
-9.475767482E-03 -2.445633669E-02
-9.061541902E-03 -2.195919348E-02
-8.593918434E-03 -1.961632782E-02
-8.086402916E-03 -1.743302039E-02
-7.551651830E-03 -1.541190063E-02
-7.001258163E-03 -1.355309447E-02
-6.445587783E-03 -1.185443726E-02
-5.893667833E-03 -1.031173640E-02
-5.353125492E-03 -8.919067226E-03
-4.830172759E-03 -7.669086307E-03
-4.329630883E-03 -6.553347475E-03
-3.854986667E-03 -5.562608424E-03
-3.408472125E-03 -4.687117991E-03
-2.991158738E-03 -3.916877184E-03
-2.603057717E-03 -3.241869717E-03
-2.243218154E-03 -2.652260436E-03
-1.909815523E-03 -2.138562392E-03
-1.600223557E-03 -1.691775430E-03
-1.311063070E-03 -1.303501102E-03
-1.038221510E-03 -9.660405164E-04
-7.768370673E-04 -6.724835728E-04
-5.212407938E-04 -4.168000894E-04
-2.648493793E-04 -1.939458640E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.585645192E-04 -1.081003550E-04
-7.371464682E-04 -1.872960060E-04
-1.143653237E-03 -2.415533978E-04
-1.586213808E-03 -2.731388212E-04
-2.073138209E-03 -2.828533765E-04
-2.612870259E-03 -2.702019273E-04
-3.213925121E-03 -2.335134821E-04
-3.884805499E-03 -1.700273751E-04
-4.633892257E-03 -7.595735647E-05
-5.469306997E-03  5.345599646E-05
-6.398745838E-03  2.238954508E-04
-7.429285440E-03  4.419118899E-04
-8.567164227E-03  7.148567466E-04
-9.817543798E-03  1.050796261E-03
-1.118425761E-02  1.458402977E-03
-1.266955610E-02  1.946821379E-03
-1.427385919E-02  2.525506277E-03
-1.599552888E-02  3.204034572E-03
-1.783067514E-02  3.991893155E-03
-1.977300887E-02  4.898247992E-03
-2.181375465E-02  5.931701592E-03
-2.394163404E-02  7.100048004E-03
-2.614292734E-02  8.410035886E-03
-2.840161751E-02  9.867150980E-03
-3.069961541E-02  1.147542921E-02
-3.301705999E-02  1.323731062E-02
-3.533268236E-02  1.515354236E-02
-3.762421774E-02  1.722313626E-02
-3.986884602E-02  1.944338303E-02
-4.204363956E-02  2.180992161E-02
-4.412599630E-02  2.431685848E-02
-4.609403785E-02  2.695692864E-02
-4.792695495E-02  2.972168750E-02
-4.960528677E-02  3.260172134E-02
-5.111112569E-02  3.558686352E-02
-5.242824414E-02  3.866640399E-02
-5.354214519E-02  4.182928128E-02
-5.444004288E-02  4.506424759E-02
-5.511078169E-02  4.836000053E-02
-5.554470689E-02  5.170527716E-02
-5.573349862E-02  5.508890843E-02
-5.566998291E-02  5.849983444E-02
-5.534793206E-02  6.192708208E-02
-5.476186571E-02  6.535970854E-02
-5.390686227E-02  6.878671423E-02
-5.277838867E-02  7.219692946E-02
-5.137215484E-02  7.557887905E-02
-4.968399759E-02  7.892062885E-02
-4.770979784E-02  8.220961769E-02
-4.544543379E-02  8.543247807E-02
-4.288677264E-02  8.857484853E-02
-4.002970309E-02  9.162118030E-02
-3.687021108E-02  9.455454135E-02
-3.340450179E-02  9.735642095E-02
-2.962917133E-02  1.000065391E-01
-2.554143227E-02  1.024826663E-01
-2.113939758E-02  1.047604613E-01
-1.642242764E-02  1.068133361E-01
-1.139154472E-02  1.086123629E-01
-6.049917853E-03  1.101262369E-01
-4.034187508E-04  1.113213184E-01
 5.538754709E-03  1.121617761E-01
 1.176339675E-02  1.126098615E-01
 1.825257107E-02  1.126263428E-01
 2.498287489E-02  1.121711295E-01
 3.192472950E-02  1.112041143E-01
 3.904175051E-02  1.096862510E-01
 4.629026406E-02  1.075808742E-01
 5.361904641E-02  1.048552448E-01
 6.096937014E-02  1.014822811E-01
 6.827543772E-02  9.744240136E-02
 7.546527001E-02  9.272537153E-02
 8.246208998E-02  8.733202106E-02
 8.918620157E-02  8.127566716E-02
 9.555731179E-02  7.458308308E-02
 1.014971872E-01  6.729486044E-02
 1.069324812E-01  5.946505498E-02
 1.117975284E-01  5.116006659E-02
 1.160368830E-01  4.245678125E-02
 1.196073891E-01  3.344008357E-02
 1.224796109E-01  2.419992029E-02
 1.246385159E-01  1.482814480E-02
 1.260833841E-01  5.415391176E-03
 1.268269947E-01 -3.951788307E-03
 1.268942141E-01 -1.319333248E-02
 1.263201512E-01 -2.223750141E-02
 1.251480687E-01 -3.102207286E-02
 1.234272345E-01 -3.949491788E-02
 1.212108680E-01 -4.761402224E-02
 1.185543035E-01 -5.534705648E-02
 1.155134428E-01 -6.267061410E-02
 1.121435351E-01 -6.956923801E-02
 1.084982826E-01 -7.603434338E-02
 1.046292469E-01 -8.206312578E-02
 1.005855146E-01 -8.765752168E-02
 9.641357223E-02 -9.282326618E-02
 9.215733742E-02 -9.756907466E-02
 8.785829655E-02 -1.019059593E-01
 8.355570222E-02 -1.058466814E-01
 7.928678953E-02 -1.094053321E-01
 7.508697485E-02 -1.125970316E-01
 7.099000442E-02 -1.154377352E-01
 6.702802332E-02 -1.179441315E-01
 6.323153735E-02 -1.201336240E-01
 5.962924260E-02 -1.220243806E-01
 5.624770082E-02 -1.236354409E-01
 5.311084407E-02 -1.249868636E-01
 5.023930160E-02 -1.260998962E-01
 4.764955655E-02 -1.269971410E-01
 4.535296044E-02 -1.277026864E-01
 4.335465984E-02 -1.282421643E-01
 4.165251899E-02 -1.286426930E-01
 4.023615134E-02 -1.289326649E-01
 3.908619460E-02 -1.291413457E-01
 3.817397122E-02 -1.292982689E-01
 3.746166152E-02 -1.294324344E-01
 3.690307670E-02 -1.295713496E-01
 3.644505431E-02 -1.297399795E-01
 3.602941930E-02 -1.299597000E-01
 3.559537211E-02 -1.302473551E-01
 3.508210024E-02 -1.306145151E-01
 3.443137522E-02 -1.310670122E-01
 3.358990133E-02 -1.316047911E-01
 3.251122463E-02 -1.322220772E-01
 3.115707952E-02 -1.329078254E-01
 2.949812973E-02 -1.336463874E-01
 2.751413512E-02 -1.344183219E-01
 2.519363194E-02 -1.352012708E-01
 2.253324658E-02 -1.359708350E-01
 1.953677172E-02 -1.367013990E-01
 1.621412393E-02 -1.373668688E-01
 1.258027979E-02 -1.379413067E-01
 8.654261433E-03 -1.383994550E-01
 4.458216244E-03 -1.387171513E-01
 1.661406540E-05 -1.388716438E-01
-4.644431111E-03 -1.388418131E-01
-9.497718180E-03 -1.386083122E-01
-1.451540333E-02 -1.381536322E-01
-1.966934197E-02 -1.374620997E-01
-2.493133712E-02 -1.365198132E-01
-3.027330018E-02 -1.353145213E-01
-3.566732585E-02 -1.338354463E-01
-4.108567811E-02 -1.320730558E-01
-4.650067888E-02 -1.300187839E-01
-5.188448513E-02 -1.276647057E-01
-5.720873411E-02 -1.250031673E-01
-6.244402985E-02 -1.220263804E-01
-6.755923792E-02 -1.187259909E-01
-7.252054930E-02 -1.150926420E-01
-7.729027120E-02 -1.111155621E-01
-8.182530271E-02 -1.067822257E-01
-8.607526213E-02 -1.020781574E-01
-8.998025454E-02 -9.698698163E-02
-9.346831106E-02 -9.149085705E-02
-9.645260526E-02 -8.557147912E-02
-9.882866872E-02 -7.921187800E-02
-1.004719976E-01 -7.239926771E-02
-1.012366685E-01 -6.512919977E-02
-1.009558542E-01 -5.741120144E-02
-9.944539523E-02 -4.927589616E-02
-9.651175873E-02 -4.078326230E-02
-9.196562298E-02 -3.203116482E-02
-8.564177463E-02 -2.316262449E-02
-7.742479071E-02 -1.436961825E-02
-6.727806806E-02 -5.890816863E-03
-5.527146157E-02  1.999043623E-03
-4.160087137E-02  9.009150138E-03
-2.659270070E-02  1.486060549E-02
-1.068816791E-02  1.931824081E-02
 5.592920762E-03  2.221986488E-02
 2.170345757E-02  2.349620760E-02
 3.712514007E-02  2.317683864E-02
 5.141770205E-02  2.138113075E-02
 6.425207459E-02  1.829733523E-02
 7.542346889E-02  1.415543823E-02
 8.484588760E-02  9.199895242E-03
 9.253338261E-02  3.666920300E-03
 9.857468275E-02 -2.231277729E-03
 1.031070247E-01 -8.315064703E-03
 1.062931378E-01 -1.443993820E-02
 1.083033154E-01 -2.049486136E-02
 1.093029195E-01 -2.639814841E-02
 1.094447039E-01 -3.209232432E-02
 1.088649110E-01 -3.753892953E-02
 1.076820448E-01 -4.271383004E-02
 1.059973624E-01 -4.760328578E-02
 1.038963448E-01 -5.220082826E-02
 1.014506232E-01 -5.650488562E-02
 9.872001882E-02 -6.051704132E-02
 9.575449408E-02 -6.424079955E-02
 9.259590831E-02 -6.768073831E-02
 8.927953559E-02 -7.084194834E-02
 8.583533960E-02 -7.372967603E-02
 8.228902268E-02 -7.634910735E-02
 7.866287582E-02 -7.870524617E-02
 7.497646000E-02 -8.080285331E-02
 7.124714816E-02 -8.264642325E-02
 6.749055481E-02 -8.424018283E-02
 6.372087633E-02 -8.558810231E-02
 5.995116138E-02 -8.669391303E-02
 5.619352726E-02 -8.756112895E-02
 5.245933472E-02 -8.819307150E-02
 4.875933091E-02 -8.859289841E-02
 4.510376774E-02 -8.876363823E-02
 4.150250073E-02 -8.870823279E-02
 3.796507191E-02 -8.842959011E-02
 3.450077838E-02 -8.793065036E-02
 3.111872734E-02 -8.721446702E-02
 2.782787709E-02 -8.628430526E-02
 2.463706265E-02 -8.514375842E-02
 2.155500402E-02 -8.379688285E-02
 1.859029507E-02 -8.224834965E-02
 1.575137025E-02 -8.050361067E-02
 1.304644751E-02 -7.856907411E-02
 1.048344556E-02 -7.645228317E-02
 8.069875224E-03 -7.416208946E-02
 5.812705789E-03 -7.170881084E-02
 3.718209031E-03 -6.910436226E-02
 1.791785634E-03 -6.636234715E-02
 3.778080003E-05 -6.349809730E-02
-1.540702151E-03 -6.052864981E-02
-2.941979697E-03 -5.747265239E-02
-4.165945928E-03 -5.435019147E-02
-5.214198363E-03 -5.118254196E-02
-6.090120490E-03 -4.799184274E-02
-6.798911480E-03 -4.480070754E-02
-7.347556231E-03 -4.163178591E-02
-7.744732438E-03 -3.850729356E-02
-8.000655463E-03 -3.544853459E-02
-8.126865985E-03 -3.247543941E-02
-8.135969377E-03 -2.960614180E-02
-8.041338996E-03 -2.685661609E-02
-7.856797803E-03 -2.424039140E-02
-7.596293784E-03 -2.176835457E-02
-7.273584383E-03 -1.944864746E-02
-6.901943765E-03 -1.728665812E-02
-6.493904343E-03 -1.528510007E-02
-6.061041009E-03 -1.344416894E-02
-5.613803168E-03 -1.176176292E-02
-5.161396357E-03 -1.023375087E-02
-4.711712149E-03 -8.854272071E-03
-4.271302523E-03 -7.616051379E-03
-3.845392811E-03 -6.510715902E-03
-3.437926041E-03 -5.529100843E-03
-3.051630631E-03 -4.661535187E-03
-2.688103170E-03 -3.898100483E-03
-2.347898086E-03 -3.228858736E-03
-2.030616398E-03 -2.644047971E-03
-1.734986230E-03 -2.134246325E-03
-1.458928308E-03 -1.690507608E-03
-1.199600056E-03 -1.304473111E-03
-9.534121857E-04 -9.684662050E-04
-7.160115789E-04 -6.755780441E-04
-4.822239731E-04 -4.197547152E-04
-2.459491305E-04 -1.958986031E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.473146522E-04 -8.562267748E-05
-7.125404130E-04 -1.418792541E-04
-1.103368116E-03 -1.722301117E-04
-1.527661607E-03 -1.784619562E-04
-1.993422468E-03 -1.609166761E-04
-2.508748037E-03 -1.186564947E-04
-3.081774558E-03 -4.958255799E-05
-3.720599606E-03  4.947889977E-05
-4.433179736E-03  1.827108981E-04
-5.227201033E-03  3.552503224E-04
-6.109921830E-03  5.731338829E-04
-7.087988551E-03  8.432376169E-04
-8.167227467E-03  1.173203185E-03
-9.352417008E-03  1.571345332E-03
-1.064704732E-02  2.046536148E-03
-1.205307568E-02  2.608063248E-03
-1.357068812E-02  3.265460739E-03
-1.519807927E-02  4.028313796E-03
-1.693126312E-02  4.906039854E-03
-1.876392783E-02  5.907651653E-03
-2.068734692E-02  7.041509531E-03
-2.269035754E-02  8.315072260E-03
-2.475941384E-02  9.734657152E-03
-2.687871941E-02  1.130522087E-02
-2.903043885E-02  1.303017234E-02
-3.119498298E-02  1.491122802E-02
-3.335135777E-02  1.694831796E-02
-3.547756212E-02  1.913954809E-02
-3.755101651E-02  2.148122092E-02
-3.954900183E-02  2.396791312E-02
-4.144908753E-02  2.659260446E-02
-4.322952862E-02  2.934684991E-02
-4.486961430E-02  3.222098337E-02
-4.634995409E-02  3.520434063E-02
-4.765269263E-02  3.828548803E-02
-4.876164883E-02  4.145244394E-02
-4.966238041E-02  4.469288164E-02
-5.034217889E-02  4.799430397E-02
-5.079000379E-02  5.134418290E-02
-5.099636737E-02  5.473005937E-02
-5.095318238E-02  5.813960180E-02
-5.065358588E-02  6.156062337E-02
-5.009175184E-02  6.498106050E-02
-4.926270380E-02  6.838891580E-02
-4.816213773E-02  7.177217021E-02
-4.678626337E-02  7.511866879E-02
-4.513167068E-02  7.841598537E-02
-4.319522663E-02  8.165127065E-02
-4.097400608E-02  8.481108818E-02
-3.846525978E-02  8.788124231E-02
-3.566642183E-02  9.084660190E-02
-3.257515852E-02  9.369092349E-02
-2.918946053E-02  9.639667763E-02
-2.550778054E-02  9.894488271E-02
-2.152921862E-02  1.013149512E-01
-1.725375772E-02  1.034845548E-01
-1.268255178E-02  1.054295154E-01
-7.818268489E-03  1.071237338E-01
-2.665487840E-03  1.085391660E-01
 2.768844165E-03  1.096458638E-01
 8.474910123E-03  1.104120977E-01
 1.443947161E-02  1.108045808E-01
 2.064528837E-02  1.107888168E-01
 2.707052653E-02  1.103295947E-01
 3.368818422E-02  1.093916493E-01
 4.046557283E-02  1.079405046E-01
 4.736390149E-02  1.059435053E-01
 5.433802098E-02  1.033710328E-01
 6.133638897E-02  1.001978792E-01
 6.830131937E-02  9.640473536E-02
 7.516957220E-02  9.197972267E-02
 8.187332526E-02  8.691987390E-02
 8.834154387E-02  8.123244942E-02
 9.450173069E-02  7.493596248E-02
 1.002819970E-01  6.806078920E-02
 1.056133541E-01  6.064925613E-02
 1.104320860E-01  5.275513325E-02
 1.146820385E-01  4.444251035E-02
 1.183166504E-01  3.578409377E-02
 1.213005687E-01  2.685902103E-02
 1.236107222E-01  1.775034249E-02
 1.252367792E-01  8.542353474E-03
 1.261809796E-01 -6.820283605E-04
 1.264573871E-01 -9.843658919E-03
 1.260906634E-01 -1.886918960E-02
 1.251144961E-01 -2.769261684E-02
 1.235698310E-01 -3.625631514E-02
 1.215030529E-01 -4.451156121E-02
 1.189642428E-01 -5.241859888E-02
 1.160056057E-01 -5.994632358E-02
 1.126801362E-01 -6.707167992E-02
 1.090405517E-01 -7.377886815E-02
 1.051384991E-01 -8.005844780E-02
 1.010240169E-01 -8.590641284E-02
 9.674522229E-02 -9.132329620E-02
 9.234818375E-02 -9.631334452E-02
 8.787693659E-02 -1.008837890E-01
 8.337359882E-02 -1.050442256E-01
 7.887854727E-02 -1.088061091E-01
 7.443061609E-02 -1.121823588E-01
 7.006728242E-02 -1.151870707E-01
 6.582480536E-02 -1.178353290E-01
 6.173828514E-02 -1.201431105E-01
 5.784160874E-02 -1.221272727E-01
 5.416724821E-02 -1.238056205E-01
 5.074587921E-02 -1.251970401E-01
 4.760579086E-02 -1.263216883E-01
 4.477206785E-02 -1.272012174E-01
 4.226554202E-02 -1.278590087E-01
 4.010153654E-02 -1.283203764E-01
 3.828846054E-02 -1.286126933E-01
 3.682635418E-02 -1.287653840E-01
 3.570552795E-02 -1.288097266E-01
 3.490547633E-02 -1.287784147E-01
 3.439426389E-02 -1.287048516E-01
 3.412856915E-02 -1.286221801E-01
 3.405452140E-02 -1.285620938E-01
 3.410937771E-02 -1.285535193E-01
 3.422397353E-02 -1.286212918E-01
 3.432576221E-02 -1.287849637E-01
 3.434216178E-02 -1.290578792E-01
 3.420387680E-02 -1.294466113E-01
 3.384787019E-02 -1.299508137E-01
 3.321972379E-02 -1.305634786E-01
 3.227522813E-02 -1.312715427E-01
 3.098115874E-02 -1.320567525E-01
 2.931530066E-02 -1.328966797E-01
 2.726585919E-02 -1.337657874E-01
 2.483043318E-02 -1.346364624E-01
 2.201473206E-02 -1.354799538E-01
 1.883119586E-02 -1.362671842E-01
 1.529764214E-02 -1.369694198E-01
 1.143602303E-02 -1.375588002E-01
 7.271339446E-03 -1.380087407E-01
 2.830730114E-03 -1.382942194E-01
-1.857267084E-03 -1.383919673E-01
-6.763295704E-03 -1.382805734E-01
-1.185762257E-02 -1.379405158E-01
-1.711046022E-02 -1.373541281E-01
-2.249218638E-02 -1.365055069E-01
-2.797347165E-02 -1.353803627E-01
-3.352532120E-02 -1.339658180E-01
-3.911902941E-02 -1.322501534E-01
-4.472604034E-02 -1.302225030E-01
-5.031770020E-02 -1.278725003E-01
-5.586488094E-02 -1.251898792E-01
-6.133744774E-02 -1.221640354E-01
-6.670353613E-02 -1.187835619E-01
-7.192859872E-02 -1.150357779E-01
-7.697417799E-02 -1.109062849E-01
-8.179636214E-02 -1.063786030E-01
-8.634388956E-02 -1.014339637E-01
-9.055588968E-02 -9.605137012E-02
-9.435929064E-02 -9.020807702E-02
-9.766599850E-02 -8.388069059E-02
-1.003700682E-01 -7.704713292E-02
-1.023452552E-01 -6.968975035E-02
-1.034435617E-01 -6.179983973E-02
-1.034956554E-01 -5.338378970E-02
-1.023143055E-01 -4.447083850E-02
-9.970214391E-02 -3.512208804E-02
-9.546497298E-02 -2.543985949E-02
-8.943130315E-02 -1.557576695E-02
-8.147762775E-02 -5.735172490E-03
-7.155710052E-02  3.824733425E-03
-5.972706300E-02  1.280570136E-02
-4.616900479E-02  2.088917959E-02
-3.119409222E-02  2.776577334E-02
-1.522929450E-02  3.316917025E-02
 1.216529569E-03  3.690794348E-02
 1.760164187E-02  3.888813092E-02
 3.340596061E-02  3.912141852E-02
 4.817994184E-02  3.771756609E-02
 6.157874520E-02  3.486387085E-02
 7.337737505E-02  3.079731574E-02
 8.346772494E-02  2.577572963E-02
 9.184223632E-02  2.005302316E-02
 9.857036258E-02  1.386130571E-02
 1.037734930E-01  7.400456996E-03
 1.076023277E-01  8.341580149E-04
 1.102188033E-01 -5.709358131E-03
 1.117831235E-01 -1.213365824E-02
 1.124454605E-01 -1.836908547E-02
 1.123414130E-01 -2.436744181E-02
 1.115902052E-01 -3.009703656E-02
 1.102947029E-01 -3.553842984E-02
 1.085425167E-01 -4.068097522E-02
 1.064076589E-01 -4.552013132E-02
 1.039523978E-01 -5.005544521E-02
 1.012290871E-01 -5.428908666E-02
 9.828184906E-02 -5.822481352E-02
 9.514805383E-02 -6.186726263E-02
 9.185957922E-02 -6.522147854E-02
 8.844385983E-02 -6.829261145E-02
 8.492474643E-02 -7.108573205E-02
 8.132320169E-02 -7.360572484E-02
 7.765785892E-02 -7.585723285E-02
 7.394546895E-02 -7.784463475E-02
 7.020125725E-02 -7.957204213E-02
 6.643921019E-02 -8.104330922E-02
 6.267230579E-02 -8.226205085E-02
 5.891270169E-02 -8.323166690E-02
 5.517188995E-02 -8.395537315E-02
 5.146082611E-02 -8.443623959E-02
 4.779003781E-02 -8.467723819E-02
 4.416971652E-02 -8.468130211E-02
 4.060979437E-02 -8.445139890E-02
 3.712000682E-02 -8.399061965E-02
 3.370994067E-02 -8.330228576E-02
 3.038906627E-02 -8.239007422E-02
 2.716675192E-02 -8.125816117E-02
 2.405225804E-02 -7.991138217E-02
 2.105470885E-02 -7.835540595E-02
 1.818303917E-02 -7.659691668E-02
 1.544591482E-02 -7.464379767E-02
 1.285162608E-02 -7.250530768E-02
 1.040795492E-02 -7.019223907E-02
 8.122018845E-03 -6.771704602E-02
 6.000095673E-03 -6.509393010E-02
 4.047436314E-03 -6.233887108E-02
 2.268074134E-03 -5.946959187E-02
 6.646415465E-04 -5.650544930E-02
-7.617945837E-04 -5.346724584E-02
-2.011866695E-03 -5.037696229E-02
-3.087998104E-03 -4.725741651E-02
-3.994442721E-03 -4.413185887E-02
-4.737265879E-03 -4.102352042E-02
-5.324262792E-03 -3.795513373E-02
-5.764815108E-03 -3.494844960E-02
-6.069690241E-03 -3.202377355E-02
-6.250791997E-03 -2.919954544E-02
-6.320874258E-03 -2.649198264E-02
-6.293231677E-03 -2.391480298E-02
-6.181382407E-03 -2.147903804E-02
-5.998757698E-03 -1.919294155E-02
-5.758411874E-03 -1.706199151E-02
-5.472763983E-03 -1.508897932E-02
-5.153379528E-03 -1.327417486E-02
-4.810797521E-03 -1.161555325E-02
-4.454404892E-03 -1.010906746E-02
-4.092357369E-03 -8.748950301E-03
-3.731543424E-03 -7.528030332E-03
-3.377585949E-03 -6.438047584E-03
-3.034874936E-03 -5.469957428E-03
-2.706623638E-03 -4.614213455E-03
-2.394940359E-03 -3.861022963E-03
-2.100908024E-03 -3.200571314E-03
-1.824664037E-03 -2.623213902E-03
-1.565473290E-03 -2.119636697E-03
-1.321787713E-03 -1.680988353E-03
-1.091286057E-03 -1.298988616E-03
-8.708878366E-04 -9.660194998E-04
-6.567352983E-04 -6.752073972E-04
-4.441369082E-04 -4.205062463E-04
-2.274651166E-04 -1.967942747E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.348926161E-04 -6.462471770E-05
-6.855869812E-04 -9.962758040E-05
-1.059533604E-03 -1.079925549E-04
-1.464308001E-03 -9.106004681E-05
-1.907580476E-03 -4.874934749E-05
-2.397079232E-03  2.028038190E-05
-2.940538997E-03  1.185137624E-04
-3.545629585E-03  2.494935943E-04
-4.219860563E-03  4.177542929E-04
-4.970459827E-03  6.287643086E-04
-5.804225379E-03  8.888687830E-04
-6.727351230E-03  1.205224809E-03
-7.745229995E-03  1.585722721E-03
-8.862236576E-03  2.038887964E-03
-1.008149916E-02  2.573759357E-03
-1.140466562E-02  3.199741058E-03
-1.283167515E-02  3.926427256E-03
-1.436054628E-02  4.763400595E-03
-1.598719363E-02  5.720007470E-03
-1.770528561E-02  6.805115577E-03
-1.950615527E-02  8.026861225E-03
-2.137877462E-02  9.392395838E-03
-2.330980037E-02  1.090764247E-02
-2.528369580E-02  1.257707394E-02
-2.728292889E-02  1.440352407E-02
-2.928824270E-02  1.638804257E-02
-3.127898871E-02  1.852980201E-02
-3.323350980E-02  2.082606271E-02
-3.512955577E-02  2.327219769E-02
-3.694471205E-02  2.586177632E-02
-3.865682111E-02  2.858670119E-02
-4.024437703E-02  3.143738978E-02
-4.168687559E-02  3.440298924E-02
-4.296510596E-02  3.747161146E-02
-4.406137436E-02  4.063057444E-02
-4.495965477E-02  4.386663664E-02
-4.564566690E-02  4.716621222E-02
-4.610688560E-02  5.051555713E-02
-4.633248997E-02  5.390091875E-02
-4.631326262E-02  5.730864424E-02
-4.604145140E-02  6.072524574E-02
-4.551060656E-02  6.413742270E-02
-4.471540558E-02  6.753204387E-02
-4.365147765E-02  7.089609277E-02
-4.231523771E-02  7.421658160E-02
-4.070373877E-02  7.748043893E-02
-3.881454940E-02  8.067437687E-02
-3.664566172E-02  8.378474318E-02
-3.419543385E-02  8.679736344E-02
-3.146256974E-02  8.969737824E-02
-2.844613857E-02  9.246907995E-02
-2.514563520E-02  9.509575353E-02
-2.156108313E-02  9.755952584E-02
-1.769318088E-02  9.984122844E-02
-1.354349315E-02  1.019202793E-01
-9.114687281E-03  1.037745898E-01
-4.410815765E-03  1.053805054E-01
 5.623556483E-04  1.067127886E-01
 5.796975717E-03  1.077446558E-01
 1.128269492E-02  1.084478815E-01
 1.700621849E-02  1.087929840E-01
 2.295083557E-02  1.087495089E-01
 2.909593955E-02  1.082864271E-01
 3.541656084E-02  1.073726615E-01
 4.188293966E-02  1.059777563E-01
 4.846017377E-02  1.040726945E-01
 5.510798217E-02  1.016308622E-01
 6.178063098E-02  9.862914574E-02
 6.842706953E-02  9.504913348E-02
 7.499132216E-02  9.087837611E-02
 8.141317307E-02  8.611164093E-02
 8.762916610E-02  8.075207941E-02
 9.357391966E-02  7.481221464E-02
 9.918172836E-02  6.831465028E-02
 1.043883919E-01  6.129240829E-02
 1.091331801E-01  5.378882070E-02
 1.133608182E-01  4.585693055E-02
 1.170233589E-01  3.755839747E-02
 1.200818070E-01  2.896194887E-02
 1.225073781E-01  2.014146252E-02
 1.242822992E-01  1.117380354E-02
 1.254001022E-01  2.136562320E-03
 1.258654092E-01 -6.894153600E-03
 1.256932512E-01 -1.584573224E-02
 1.249080022E-01 -2.465076006E-02
 1.235420375E-01 -3.324833777E-02
 1.216342322E-01 -4.158497367E-02
 1.192284181E-01 -4.961505848E-02
 1.163718999E-01 -5.730095903E-02
 1.131141096E-01 -6.461279108E-02
 1.095054549E-01 -7.152794469E-02
 1.055963890E-01 -7.803043835E-02
 1.014367108E-01 -8.411017375E-02
 9.707508332E-02 -8.976215303E-02
 9.255874904E-02 -9.498570818E-02
 8.793341097E-02 -9.978377900E-02
 8.324324555E-02 -1.041622642E-01
 7.853101216E-02 -1.081294604E-01
 7.383822418E-02 -1.116955955E-01
 6.920534732E-02 -1.148724592E-01
 6.467199126E-02 -1.176731296E-01
 6.027705936E-02 -1.201117931E-01
 5.605881941E-02 -1.222036572E-01
 5.205485476E-02 -1.239649524E-01
 4.830185203E-02 -1.254130222E-01
 4.483517920E-02 -1.265664955E-01
 4.168820939E-02 -1.274455322E-01
 3.889135384E-02 -1.280721234E-01
 3.647078533E-02 -1.284704167E-01
 3.444686455E-02 -1.286670208E-01
 3.283232739E-02 -1.286912284E-01
 3.163034922E-02 -1.285750844E-01
 3.083266710E-02 -1.283532170E-01
 3.041799899E-02 -1.280623617E-01
 3.035103470E-02 -1.277405314E-01
 3.058226707E-02 -1.274258284E-01
 3.104887025E-02 -1.271549558E-01
 3.167671295E-02 -1.269615437E-01
 3.238343273E-02 -1.268744605E-01
 3.308232472E-02 -1.269162995E-01
 3.368665501E-02 -1.271022223E-01
 3.411393329E-02 -1.274392912E-01
 3.428969168E-02 -1.279263506E-01
 3.415041144E-02 -1.285544343E-01
 3.364539219E-02 -1.293076101E-01
 3.273752662E-02 -1.301641238E-01
 3.140309182E-02 -1.310976966E-01
 2.963076894E-02 -1.320788384E-01
 2.742014757E-02 -1.330760735E-01
 2.477996579E-02 -1.340570107E-01
 2.172629723E-02 -1.349892276E-01
 1.828083957E-02 -1.358409643E-01
 1.446939997E-02 -1.365816415E-01
 1.032062256E-02 -1.371822268E-01
 5.864964699E-03 -1.376154745E-01
 1.133904971E-03 -1.378560629E-01
-3.840647187E-03 -1.378806488E-01
-9.026773596E-03 -1.376678521E-01
-1.439283237E-02 -1.371981812E-01
-1.990763113E-02 -1.364539050E-01
-2.554050619E-02 -1.354188733E-01
-3.126131730E-02 -1.340782885E-01
-3.704035966E-02 -1.324184270E-01
-4.284818714E-02 -1.304263115E-01
-4.865533295E-02 -1.280893351E-01
-5.443190724E-02 -1.253948394E-01
-6.014704338E-02 -1.223296552E-01
-6.576815855E-02 -1.188796162E-01
-7.125998831E-02 -1.150290706E-01
-7.658335146E-02 -1.107604259E-01
-8.169360268E-02 -1.060537819E-01
-8.653873965E-02 -1.008867377E-01
-9.105715339E-02 -9.523448755E-02
-9.517505426E-02 -8.907037013E-02
-9.880367870E-02 -8.236707857E-02
-1.018364960E-01 -7.509878950E-02
-1.041467985E-01 -6.724449846E-02
-1.055862734E-01 -5.879284112E-02
-1.059854099E-01 -4.974859534E-02
-1.051568401E-01 -4.014085222E-02
-1.029028614E-01 -3.003246925E-02
-9.902829450E-02 -1.952985243E-02
-9.335930804E-02 -8.791398525E-03
-8.576772980E-02  1.967781383E-03
-7.619864110E-02  1.247764494E-02
-6.469699230E-02  2.242400570E-02
-5.142725444E-02  3.146949104E-02
-3.667968992E-02  3.928344433E-02
-2.085851839E-02  4.557662872E-02
-4.451166778E-03  5.013423257E-02
 1.201712023E-02  5.284007599E-02
 2.803471079E-02  5.368667959E-02
 4.315077515E-02  5.276949581E-02
 5.700961291E-02  5.026769148E-02
 6.936764028E-02  4.641681626E-02
 8.009332261E-02  4.147959136E-02
 8.915395911E-02  3.572002980E-02
 9.659484353E-02  2.938399852E-02
 1.025160832E-01  2.268713547E-02
 1.070509926E-01  1.580939889E-02
 1.103482918E-01  8.894668491E-03
 1.125588861E-01  2.053624272E-03
 1.138270162E-01 -4.631649253E-03
 1.142850509E-01 -1.110248701E-02
 1.140510238E-01 -1.731863888E-02
 1.132280648E-01 -2.325384170E-02
 1.119050205E-01 -2.889213132E-02
 1.101577390E-01 -3.422490666E-02
 1.080506475E-01 -3.924867512E-02
 1.056383880E-01 -4.396337302E-02
 1.029673707E-01 -4.837114764E-02
 1.000771706E-01 -5.247549621E-02
 9.700174046E-02 -5.628067238E-02
 9.377043636E-02 -5.979128774E-02
 9.040887057E-02 -6.301205238E-02
 8.693961032E-02 -6.594761198E-02
 8.338274629E-02 -6.860245078E-02
 7.975635240E-02 -7.098083851E-02
 7.607685748E-02 -7.308680635E-02
 7.235934631E-02 -7.492414237E-02
 6.861780496E-02 -7.649640045E-02
 6.486532251E-02 -7.780691987E-02
 6.111425878E-02 -7.885885446E-02
 5.737638540E-02 -7.965521170E-02
 5.366300563E-02 -8.019890318E-02
 4.998505640E-02 -8.049280824E-02
 4.635319478E-02 -8.053985269E-02
 4.277786963E-02 -8.034310449E-02
 3.926937793E-02 -7.990588786E-02
 3.583790463E-02 -7.923191623E-02
 3.249354399E-02 -7.832544358E-02
 2.924629995E-02 -7.719143223E-02
 2.610606304E-02 -7.583573343E-02
 2.308256145E-02 -7.426527515E-02
 2.018528455E-02 -7.248824973E-02
 1.742337814E-02 -7.051429181E-02
 1.480551229E-02 -6.835463559E-02
 1.233972407E-02 -6.602223904E-02
 1.003324006E-02 -6.353186244E-02
 7.892285203E-03 -6.090008904E-02
 5.921886943E-03 -5.814527707E-02
 4.125685291E-03 -5.528743547E-02
 2.505760501E-03 -5.234801920E-02
 1.062490560E-03 -4.934964521E-02
-2.055500183E-04 -4.631573523E-02
-1.301640232E-03 -4.327009728E-02
-2.230904265E-03 -4.023646280E-02
-3.000241036E-03 -3.723800014E-02
-3.618191873E-03 -3.429682803E-02
-4.094750657E-03 -3.143355295E-02
-4.441124615E-03 -2.866685347E-02
-4.669457145E-03 -2.601313133E-02
-4.792526240E-03 -2.348624446E-02
-4.823433176E-03 -2.109733165E-02
-4.775295975E-03 -1.885473258E-02
-4.660960950E-03 -1.676400078E-02
-4.492743499E-03 -1.482800226E-02
-4.282206597E-03 -1.304708805E-02
-4.039982352E-03 -1.141932635E-02
-3.775638949E-03 -9.940778174E-03
-3.497592452E-03 -8.605800404E-03
-3.213060494E-03 -7.407360872E-03
-2.928052975E-03 -6.337351885E-03
-2.647393531E-03 -5.386890842E-03
-2.374764665E-03 -4.546599187E-03
-2.112769091E-03 -3.806853639E-03
-1.862999780E-03 -3.158006197E-03
-1.626111453E-03 -2.590571864E-03
-1.401886601E-03 -2.095385149E-03
-1.189289535E-03 -1.663728355E-03
-9.865022443E-04 -1.287436361E-03
-7.909360479E-04 -9.589842466E-04
-5.992129097E-04 -6.715657738E-04
-4.071099639E-04 -4.191726111E-04
-2.094600545E-04 -1.966865454E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.214647691E-04 -4.516602482E-05
-6.566400114E-04 -6.065413439E-05
-1.012715399E-03 -4.900256344E-05
-1.396958509E-03 -1.113964296E-05
-1.816689413E-03  5.340043659E-05
-2.279248668E-03  1.463211386E-04
-2.791951242E-03  2.704498824E-04
-3.362021077E-03  4.296535136E-04
-3.996502682E-03  6.287714561E-04
-4.702147692E-03  8.735566903E-04
-5.485275747E-03  1.170615983E-03
-6.351610544E-03  1.527341905E-03
-7.306093491E-03  1.951830232E-03
-8.352679054E-03  2.452777419E-03
-9.494117631E-03  3.039354129E-03
-1.073173354E-02  3.721052244E-03
-1.206520730E-02  4.507504520E-03
-1.349237280E-02  5.408277970E-03
-1.500904090E-02  6.432644224E-03
-1.660886119E-02  7.589332282E-03
-1.828323363E-02  8.886271255E-03
-2.002127995E-02  1.033033255E-02
-2.180988295E-02  1.192708242E-02
-2.363379846E-02  1.368055663E-02
-2.547584088E-02  1.559306877E-02
-2.731713879E-02  1.766506313E-02
-2.913745279E-02  1.989502069E-02
-3.091554308E-02  2.227942439E-02
-3.262957118E-02  2.481278612E-02
-3.425751716E-02  2.748773426E-02
-3.577759311E-02  3.029515647E-02
-3.716863358E-02  3.322438925E-02
-3.841044571E-02  3.626344259E-02
-3.948410502E-02  3.939924651E-02
-4.037218656E-02  4.261790517E-02
-4.105892627E-02  4.590494457E-02
-4.153031146E-02  4.924554140E-02
-4.177410429E-02  5.262472228E-02
-4.177980538E-02  5.602752562E-02
-4.153856756E-02  5.943912096E-02
-4.104307167E-02  6.284488355E-02
-4.028737677E-02  6.623042460E-02
-3.926675744E-02  6.958157964E-02
-3.797753961E-02  7.288435927E-02
-3.641694531E-02  7.612486755E-02
-3.458295514E-02  7.928919412E-02
-3.247419542E-02  8.236328619E-02
-3.008985561E-02  8.533280665E-02
-2.742963987E-02  8.818298424E-02
-2.449375569E-02  9.089846136E-02
-2.128294144E-02  9.346314474E-02
-1.779853385E-02  9.586006425E-02
-1.404257626E-02  9.807124473E-02
-1.001796772E-02  1.000775963E-01
-5.728652802E-03  1.018588288E-01
-1.179851613E-03  1.033933969E-01
 3.621671321E-03  1.046584831E-01
 8.667301504E-03  1.056300280E-01
 1.394623595E-02  1.062828160E-01
 1.944511740E-02  1.065906292E-01
 2.514764967E-02  1.065264800E-01
 3.103420609E-02  1.060629347E-01
 3.708144693E-02  1.051725394E-01
 4.326196674E-02  1.038283580E-01
 4.954399713E-02  1.020046276E-01
 5.589119588E-02  9.967753104E-02
 6.226255660E-02  9.682608032E-02
 6.861247583E-02  9.343309029E-02
 7.489101354E-02  8.948621401E-02
 8.104437868E-02  8.497899497E-02
 8.701566240E-02  7.991187941E-02
 9.274582729E-02  7.429312028E-02
 9.817494210E-02  6.813949792E-02
 1.032436289E-01  6.147678158E-02
 1.078946655E-01  5.433986400E-02
 1.120746638E-01  4.677251790E-02
 1.157357267E-01  3.882674885E-02
 1.188369787E-01  3.056175091E-02
 1.213458651E-01  2.204250632E-02
 1.232391312E-01  1.333810388E-02
 1.245034154E-01  4.519877183E-03
 1.251354236E-01 -4.340519836E-03
 1.251416893E-01 -1.317297947E-02
 1.245379562E-01 -2.191063831E-02
 1.233482518E-01 -3.049131735E-02
 1.216037375E-01 -3.885864352E-02
 1.193414308E-01 -4.696282407E-02
 1.166028920E-01 -5.476107569E-02
 1.134329584E-01 -6.221773615E-02
 1.098785914E-01 -6.930410520E-02
 1.059878823E-01 -7.599807185E-02
 1.018092438E-01 -8.228358912E-02
 9.739079598E-02 -8.815005425E-02
 9.277994131E-02 -9.359164602E-02
 8.802311299E-02 -9.860666111E-02
 8.316567354E-02 -1.031968820E-01
 7.825193715E-02 -1.073669988E-01
 7.332528678E-02 -1.111241014E-01
 6.842835629E-02 -1.144772488E-01
 6.360324680E-02 -1.174371235E-01
 5.889174470E-02 -1.200157718E-01
 5.433550511E-02 -1.222264352E-01
 4.997615969E-02 -1.240834743E-01
 4.585530074E-02 -1.256023900E-01
 4.201428559E-02 -1.267999459E-01
 3.849379911E-02 -1.276943917E-01
 3.533310862E-02 -1.283057836E-01
 3.256895097E-02 -1.286563846E-01
 3.023400933E-02 -1.287711119E-01
 2.835497330E-02 -1.286779789E-01
 2.695023383E-02 -1.284084529E-01
 2.602734338E-02 -1.279976305E-01
 2.558046458E-02 -1.274841199E-01
 2.558812161E-02 -1.269095247E-01
 2.601163189E-02 -1.263174575E-01
 2.679460362E-02 -1.257520689E-01
 2.786381213E-02 -1.252561589E-01
 2.913160792E-02 -1.248690306E-01
 3.049978058E-02 -1.246243156E-01
 3.186455050E-02 -1.245480411E-01
 3.312214914E-02 -1.246571852E-01
 3.417433563E-02 -1.249589015E-01
 3.493321640E-02 -1.254504784E-01
 3.532487846E-02 -1.261199895E-01
 3.529157178E-02 -1.269474872E-01
 3.479242162E-02 -1.279065428E-01
 3.380285833E-02 -1.289659221E-01
 3.231308406E-02 -1.300912185E-01
 3.032594334E-02 -1.312463130E-01
 2.785454178E-02 -1.323945894E-01
 2.491988801E-02 -1.334998840E-01
 2.154874779E-02 -1.345271812E-01
 1.777181498E-02 -1.354430912E-01
 1.362223576E-02 -1.362161496E-01
 9.134474993E-03 -1.368169817E-01
 4.343485436E-03 -1.372183629E-01
-7.158713295E-04 -1.373952026E-01
-6.009204086E-03 -1.373244681E-01
-1.150281681E-02 -1.369850588E-01
-1.716381496E-02 -1.363576365E-01
-2.296011797E-02 -1.354244125E-01
-2.886039206E-02 -1.341688925E-01
-3.483390726E-02 -1.325755757E-01
-4.085031358E-02 -1.306296093E-01
-4.687932295E-02 -1.283163968E-01
-5.289027576E-02 -1.256211644E-01
-5.885156400E-02 -1.225284905E-01
-6.472987617E-02 -1.190218153E-01
-7.048922418E-02 -1.150829522E-01
-7.608970981E-02 -1.106916417E-01
-8.148598983E-02 -1.058252067E-01
-8.662540949E-02 -1.004583984E-01
-9.144579648E-02 -9.456355428E-02
-9.587295130E-02 -8.811123619E-02
-9.981794167E-02 -8.107156260E-02
-1.031744190E-01 -7.341649253E-02
-1.058163311E-01 -6.512334612E-02
-1.075966088E-01 -5.617983019E-02
-1.083476357E-01 -4.659074328E-02
-1.078845349E-01 -3.638631956E-02
-1.060124233E-01 -2.563179205E-02
-1.025386820E-01 -1.443719734E-02
-9.729078632E-02 -2.965754243E-03
-9.013920937E-02  8.561518717E-03
-8.102334753E-02  1.986764298E-02
-6.997657346E-02  3.063036080E-02
-5.714499544E-02  4.050275048E-02
-4.279412285E-02  4.914259835E-02
-2.729911397E-02  5.624660436E-02
-1.111769722E-02  6.158326855E-02
 5.250672778E-03  6.501768003E-02
 2.131197873E-02  6.652297503E-02
 3.662199716E-02  6.617654399E-02
 5.081991934E-02  6.414289084E-02
 6.364674915E-02  6.064793385E-02
 7.494814690E-02  5.595060093E-02
 8.466472960E-02  5.031683384E-02
 9.281452779E-02  4.399927899E-02
 9.947234858E-02  3.722389030E-02
 1.047497661E-01  3.018304819E-02
 1.087780347E-01  2.303386448E-02
 1.116949056E-01  1.590003980E-02
 1.136353820E-01  8.875764436E-03
 1.147258932E-01  2.030484802E-03
 1.150811506E-01 -4.586266047E-03
 1.148029312E-01 -1.094044608E-02
 1.139801394E-01 -1.700971530E-02
 1.126896350E-01 -2.278034103E-02
 1.109974594E-01 -2.824476185E-02
 1.089602112E-01 -3.339972692E-02
 1.066264129E-01 -3.824491059E-02
 1.040377826E-01 -4.278190431E-02
 1.012303638E-01 -4.701349848E-02
 9.823550308E-02 -5.094318138E-02
 9.508067530E-02 -5.457479698E-02
 9.179017252E-02 -5.791231680E-02
 8.838567179E-02 -6.095969216E-02
 8.488670126E-02 -6.372076247E-02
 8.131102191E-02 -6.619920235E-02
 7.767494070E-02 -6.839849598E-02
 7.399356903E-02 -7.032193124E-02
 7.028103763E-02 -7.197260943E-02
 6.655067734E-02 -7.335346850E-02
 6.281517263E-02 -7.446731943E-02
 5.908669332E-02 -7.531689651E-02
 5.537700791E-02 -7.590492279E-02
 5.169758063E-02 -7.623419235E-02
 4.805965298E-02 -7.630767081E-02
 4.447430929E-02 -7.612861515E-02
 4.095252502E-02 -7.570071303E-02
 3.750519565E-02 -7.502824069E-02
 3.414314371E-02 -7.411623700E-02
 3.087710117E-02 -7.297068961E-02
 2.771766478E-02 -7.159872713E-02
 2.467522252E-02 -7.000880927E-02
 2.175985027E-02 -6.821090517E-02
 1.898117939E-02 -6.621664821E-02
 1.634823776E-02 -6.403945501E-02
 1.386926886E-02 -6.169459564E-02
 1.155153574E-02 -5.919920302E-02
 9.401118883E-03 -5.657221133E-02
 7.422718660E-03 -5.383421622E-02
 5.619474478E-03 -5.100725385E-02
 3.992812828E-03 -4.811450060E-02
 2.542336042E-03 -4.517990109E-02
 1.265761815E-03 -4.222773726E-02
 1.589209110E-04 -3.928215634E-02
-7.841829594E-04 -3.636667920E-02
-1.571251105E-03 -3.350371282E-02
-2.211509731E-03 -3.071409080E-02
-2.715479639E-03 -2.801666441E-02
-3.094706811E-03 -2.542796320E-02
-3.361467152E-03 -2.296193933E-02
-3.528459763E-03 -2.062980439E-02
-3.608503022E-03 -1.843996121E-02
-3.614246617E-03 -1.639802748E-02
-3.557910639E-03 -1.450694314E-02
-3.451060211E-03 -1.276714958E-02
-3.304421204E-03 -1.117682581E-02
-3.127739595E-03 -9.732165894E-03
-2.929684301E-03 -8.427681655E-03
-2.717790894E-03 -7.256515574E-03
-2.498441767E-03 -6.210750823E-03
-2.276876912E-03 -5.281707450E-03
-2.057228618E-03 -4.460216375E-03
-1.842572988E-03 -3.736865474E-03
-1.634991057E-03 -3.102214524E-03
-1.435632497E-03 -2.546978103E-03
-1.244775169E-03 -2.062177630E-03
-1.061874125E-03 -1.639265539E-03
-8.855939459E-04 -1.270226257E-03
-7.138184123E-04 -9.476601962E-04
-5.436314416E-04 -6.648586039E-04
-3.712628543E-04 -4.158789125E-04
-1.919918475E-04 -1.956325272E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.071986478E-04 -2.728764727E-05
-6.260544724E-04 -2.503283100E-05
-9.634790545E-04  4.640573377E-06
-1.326415989E-03  6.118152406E-05
-1.721820025E-03  1.454029671E-04
-2.156629693E-03  2.593301380E-04
-2.637726311E-03  4.060898837E-04
-3.171874363E-03  5.898276718E-04
-3.765639864E-03  8.156410409E-04
-4.425284785E-03  1.089519839E-03
-5.156636963E-03  1.418284859E-03
-5.964936310E-03  1.809517582E-03
-6.854659591E-03  2.271474759E-03
-7.829327609E-03  2.812982679E-03
-8.891300254E-03  3.443307212E-03
-1.004156649E-02  4.171997162E-03
-1.127953787E-02  5.008700140E-03
-1.260285559E-02  5.962952130E-03
-1.400722177E-02  7.043943955E-03
-1.548626638E-02  8.260270110E-03
-1.703146063E-02  9.619667503E-03
-1.863208673E-02  1.112875358E-02
-2.027527178E-02  1.279277480E-02
-2.194609089E-02  1.461537717E-02
-2.362774077E-02  1.659841081E-02
-2.530178126E-02  1.874177921E-02
-2.694843773E-02  2.104334263E-02
-2.854695317E-02  2.349888160E-02
-3.007597538E-02  2.610212379E-02
-3.151396190E-02  2.884483314E-02
-3.283958427E-02  3.171695642E-02
-3.403211292E-02  3.470681883E-02
-3.507176588E-02  3.780135711E-02
-3.594000703E-02  4.098637647E-02
-3.661978351E-02  4.424681711E-02
-3.709569629E-02  4.756701558E-02
-3.735410237E-02  5.093094806E-02
-3.738315141E-02  5.432244421E-02
-3.717276325E-02  5.772536316E-02
-3.671455581E-02  6.112372614E-02
-3.600173446E-02  6.450180309E-02
-3.502895519E-02  6.784415349E-02
-3.379217380E-02  7.113562390E-02
-3.228849257E-02  7.436130666E-02
-3.051601498E-02  7.750646540E-02
-2.847371712E-02  8.055643382E-02
-2.616134308E-02  8.349649464E-02
-2.357932976E-02  8.631174542E-02
-2.072876515E-02  8.898695800E-02
-1.761138266E-02  9.150643772E-02
-1.422959312E-02  9.385388830E-02
-1.058655516E-02  9.601228815E-02
-6.686283883E-03  9.796378341E-02
-2.533797129E-03  9.968960340E-02
 1.864701678E-03  1.011700042E-01
 6.501606180E-03  1.023842466E-01
 1.136765782E-02  1.033106153E-01
 1.645166847E-02  1.039264864E-01
 2.174022028E-02  1.042084524E-01
 2.721734988E-02  1.041325122E-01
 3.286422667E-02  1.036743353E-01
 3.865883775E-02  1.028096092E-01
 4.457569537E-02  1.015144758E-01
 5.058558653E-02  9.976606210E-02
 5.665538767E-02  9.754310651E-02
 6.274797071E-02  9.482667447E-02
 6.882222842E-02  9.160095295E-02
 7.483324739E-02  8.785410246E-02
 8.073265494E-02  8.357913670E-02
 8.646916025E-02  7.877478930E-02
 9.198930169E-02  7.344631823E-02
 9.723839935E-02  6.760619119E-02
 1.021616959E-01  6.127459247E-02
 1.067056514E-01  5.447969377E-02
 1.108193391E-01  4.725763988E-02
 1.144558746E-01  3.965221587E-02
 1.175737972E-01  3.171418301E-02
 1.201383208E-01  2.350029655E-02
 1.221223735E-01  1.507204474E-02
 1.235073578E-01  6.494173521E-03
 1.242835868E-01 -2.166920103E-03
 1.244503723E-01 -1.084483140E-02
 1.240157749E-01 -1.947473275E-02
 1.229960472E-01 -2.799481289E-02
 1.214148271E-01 -3.634750051E-02
 1.193021501E-01 -4.448042435E-02
 1.166933579E-01 -5.234708655E-02
 1.136279778E-01 -5.990724999E-02
 1.101486403E-01 -6.712706046E-02
 1.063000896E-01 -7.397893937E-02
 1.021283260E-01 -8.044129229E-02
 9.767990465E-02 -8.649808146E-02
 9.300140076E-02 -9.213830980E-02
 8.813903967E-02 -9.735545852E-02
 8.313848217E-02 -1.021469144E-01
 7.804474805E-02 -1.065134146E-01
 7.290225820E-02 -1.104585307E-01
 6.775497223E-02 -1.139882063E-01
 6.264659710E-02 -1.171103592E-01
 5.762083974E-02 -1.198345570E-01
 5.272167287E-02 -1.221717719E-01
 4.799357751E-02 -1.241342229E-01
 4.348171719E-02 -1.257353157E-01
 3.923198778E-02 -1.269896887E-01
 3.529087388E-02 -1.279133777E-01
 3.170502972E-02 -1.285241062E-01
 2.852049323E-02 -1.288417028E-01
 2.578144100E-02 -1.288886319E-01
 2.352840813E-02 -1.286906034E-01
 2.179593619E-02 -1.282771977E-01
 2.060968406E-02 -1.276824064E-01
 1.998314072E-02 -1.269449602E-01
 1.991420979E-02 -1.261082882E-01
 2.038207250E-02 -1.252199605E-01
 2.134484255E-02 -1.243305027E-01
 2.273856037E-02 -1.234915496E-01
 2.447799379E-02 -1.227534238E-01
 2.645949965E-02 -1.221623530E-01
 2.856587911E-02 -1.217576487E-01
 3.067279373E-02 -1.215692217E-01
 3.265599724E-02 -1.216157819E-01
 3.439847045E-02 -1.219039591E-01
 3.579657614E-02 -1.224284239E-01
 3.676456573E-02 -1.231729127E-01
 3.723710173E-02 -1.241119330E-01
 3.716981301E-02 -1.252128529E-01
 3.653818687E-02 -1.264380839E-01
 3.533527137E-02 -1.277471184E-01
 3.356870631E-02 -1.290982672E-01
 3.125754698E-02 -1.304500264E-01
 2.842923376E-02 -1.317620715E-01
 2.511693161E-02 -1.329959192E-01
 2.135734708E-02 -1.341153217E-01
 1.718904107E-02 -1.350864588E-01
 1.265119746E-02 -1.358779886E-01
 7.782777712E-03 -1.364610015E-01
 2.621982260E-03 -1.368089105E-01
-2.794056055E-03 -1.368972974E-01
-8.429409116E-03 -1.367037257E-01
-1.424936885E-02 -1.362075229E-01
-2.022037304E-02 -1.353895329E-01
-2.630985986E-02 -1.342318337E-01
-3.248605717E-02 -1.327174197E-01
-3.871770187E-02 -1.308298430E-01
-4.497367603E-02 -1.285528151E-01
-5.122253799E-02 -1.258697710E-01
-5.743192036E-02 -1.227634026E-01
-6.356776023E-02 -1.192151785E-01
-6.959332307E-02 -1.152048739E-01
-7.546797949E-02 -1.107101557E-01
-8.114569764E-02 -1.057062827E-01
-8.657322471E-02 -1.001660139E-01
-9.168795518E-02 -9.405985079E-02
-9.641552659E-02 -8.735678059E-02
-1.006672538E-01 -8.002573321E-02
-1.043376179E-01 -7.203800218E-02
-1.073021729E-01 -6.337089826E-02
-1.094164168E-01 -5.401287912E-02
-1.105163859E-01 -4.397029474E-02
-1.104219149E-01 -3.327566807E-02
-1.089436009E-01 -2.199705838E-02
-1.058943819E-01 -1.024752321E-02
-1.011061669E-01  1.806942150E-03
-9.445101573E-02  1.394320207E-02
-8.586498553E-02  2.588301836E-02
-7.537115844E-02  3.730349346E-02
-6.309707110E-02  4.785686572E-02
-4.928145491E-02  5.719852622E-02
-3.426645951E-02  6.501965111E-02
-1.847442256E-02  7.107883628E-02
-2.372050849E-03  7.522652164E-02
 1.357174927E-02  7.741729745E-02
 2.892654782E-02  7.770807392E-02
 4.333250827E-02  7.624351462E-02
 5.651960968E-02  7.323283052E-02
 6.831312576E-02  6.892318905E-02
 7.862748518E-02  6.357454351E-02
 8.745232093E-02  5.743917740E-02
 9.483481699E-02  5.074743895E-02
 1.008617678E-01  4.369960879E-02
 1.056436281E-01  3.646287929E-02
 1.093016962E-01  2.917202851E-02
 1.119586929E-01  2.193239110E-02
 1.137324436E-01  1.482397597E-02
 1.147321013E-01  7.905903418E-03
 1.150562802E-01  1.220637941E-03
 1.147925220E-01 -5.202265184E-03
 1.140176176E-01 -1.134301188E-02
 1.127984251E-01 -1.718902506E-02
 1.111929299E-01 -2.273295039E-02
 1.092513776E-01 -2.797113211E-02
 1.070173771E-01 -3.290247264E-02
 1.045289145E-01 -3.752759540E-02
 1.018192538E-01 -4.184824052E-02
 9.891771400E-02 -4.586683596E-02
 9.585033087E-02 -4.958619783E-02
 9.264041206E-02 -5.300932505E-02
 8.930900023E-02 -5.613926183E-02
 8.587525831E-02 -5.897900912E-02
 8.235679029E-02 -6.153147156E-02
 7.876990959E-02 -6.379943115E-02
 7.512986537E-02 -6.578554213E-02
 7.145103511E-02 -6.749234399E-02
 6.774709019E-02 -6.892229135E-02
 6.403113942E-02 -7.007780089E-02
 6.031585384E-02 -7.096131595E-02
 5.661357478E-02 -7.157538998E-02
 5.293640572E-02 -7.192278987E-02
 4.929628759E-02 -7.200661978E-02
 4.570505584E-02 -7.183046519E-02
 4.217447725E-02 -7.139855588E-02
 3.871626369E-02 -7.071594483E-02
 3.534205999E-02 -6.978869855E-02
 3.206340330E-02 -6.862409211E-02
 2.889165195E-02 -6.723080050E-02
 2.583788284E-02 -6.561907566E-02
 2.291275803E-02 -6.380089765E-02
 2.012636298E-02 -6.179008685E-02
 1.748802112E-02 -5.960236470E-02
 1.500609186E-02 -5.725535093E-02
 1.268776100E-02 -5.476848758E-02
 1.053883478E-02 -5.216288362E-02
 8.563549624E-03 -4.946107773E-02
 6.764410281E-03 -4.668672275E-02
 5.142068354E-03 -4.386419999E-02
 3.695251503E-03 -4.101817757E-02
 2.420751011E-03 -3.817313125E-02
 1.313471853E-03 -3.535284979E-02
 3.665455070E-04 -3.257994867E-02
-4.284983977E-04 -2.987541576E-02
-1.081509273E-03 -2.725821097E-02
-1.603452447E-03 -2.474493772E-02
-2.006118784E-03 -2.234959965E-02
-2.301821191E-03 -2.008345000E-02
-2.503092136E-03 -1.795493512E-02
-2.622395208E-03 -1.596972841E-02
-2.671861781E-03 -1.413084563E-02
-2.663061339E-03 -1.243882954E-02
-2.606811142E-03 -1.089198900E-02
-2.513028056E-03 -9.486676723E-03
-2.390622650E-03 -8.217590278E-03
-2.247433374E-03 -7.078081502E-03
-2.090196716E-03 -6.060461807E-03
-1.924547926E-03 -5.156292841E-03
-1.755045938E-03 -4.356654588E-03
-1.585215720E-03 -3.652385522E-03
-1.417601109E-03 -3.034291849E-03
-1.253821321E-03 -2.493325117E-03
-1.094624551E-03 -2.020729425E-03
-9.399324008E-04 -1.608161268E-03
-7.888690625E-04 -1.247786570E-03
-6.397693337E-04 -9.323610138E-04
-4.901594136E-04 -6.553012911E-04
-3.367040977E-04 -4.107566605E-04
-1.751133219E-04 -1.936924428E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.922608273E-04 -1.101251226E-05
-5.941819409E-04  7.200676572E-06
-9.123827878E-04  5.289832241E-05
-1.253470457E-03  1.258716962E-04
-1.624023087E-03  2.272428499E-04
-2.030566864E-03  3.593179565E-04
-2.479539863E-03  5.254799772E-04
-2.977238003E-03  7.301076301E-04
-3.529739972E-03  9.785096676E-04
-4.142809335E-03  1.276865026E-03
-4.821773321E-03  1.632160652E-03
-5.571379077E-03  2.052119869E-03
-6.395629532E-03  2.545115184E-03
-7.297602470E-03  3.120060490E-03
-8.279257889E-03  3.786278853E-03
-9.341240266E-03  4.553343483E-03
-1.048268376E-02  5.430891139E-03
-1.170102967E-02  6.428409116E-03
-1.299186626E-02  7.554998990E-03
-1.434880163E-02  8.819122513E-03
-1.576338004E-02  1.022833711E-02
-1.722505105E-02  1.178903044E-02
-1.872119918E-02  1.350616480E-02
-2.023723926E-02  1.538304340E-02
-2.175677905E-02  1.742111019E-02
-2.326184741E-02  1.961979465E-02
-2.473318163E-02  2.197641074E-02
-2.615056406E-02  2.448611691E-02
-2.749319450E-02  2.714194063E-02
-2.874008216E-02  2.993486685E-02
-2.987043956E-02  3.285398612E-02
-3.086406074E-02  3.588669420E-02
-3.170166695E-02  3.901893172E-02
-3.236520596E-02  4.223545046E-02
-3.283809422E-02  4.552009136E-02
-3.310539531E-02  4.885605953E-02
-3.315393254E-02  5.222618240E-02
-3.297233773E-02  5.561313929E-02
-3.255104188E-02  5.899965324E-02
-3.188221635E-02  6.236863891E-02
-3.095967530E-02  6.570330363E-02
-2.977875112E-02  6.898720134E-02
-2.833615482E-02  7.220424202E-02
-2.662983284E-02  7.533866084E-02
-2.465883062E-02  7.837495319E-02
-2.242317174E-02  8.129778234E-02
-1.992375985E-02  8.409186708E-02
-1.716230893E-02  8.674185671E-02
-1.414130576E-02  8.923220063E-02
-1.086400708E-02  9.154701936E-02
-7.334472808E-03  9.366998326E-02
-3.557635322E-03  9.558420530E-02
 4.605955696E-04  9.727215330E-02
 4.713193583E-03  9.871558758E-02
 9.191844889E-03  9.989552942E-02
 1.388674796E-02  1.007922663E-01
 1.878638817E-02  1.013853999E-01
 2.387729217E-02  1.016539432E-01
 2.914376834E-02  1.015764732E-01
 3.456764154E-02  1.011313454E-01
 4.012799237E-02  1.002969772E-01
 4.580091346E-02  9.905220434E-02
 5.155929805E-02  9.737671353E-02
 5.737267857E-02  9.525155373E-02
 6.320713519E-02  9.265972124E-02
 6.902529625E-02  8.958681151E-02
 7.478645247E-02  8.602172342E-02
 8.044680641E-02  8.195739457E-02
 8.595987501E-02  7.739153917E-02
 9.127705737E-02  7.232735221E-02
 9.634837188E-02  6.677413786E-02
 1.011233555E-01  6.074781585E-02
 1.055521050E-01  5.427125909E-02
 1.095864271E-01  4.737441945E-02
 1.131810491E-01  4.009420705E-02
 1.162948331E-01  3.247410221E-02
 1.188919275E-01  2.456349599E-02
 1.209427894E-01  1.641677605E-02
 1.224250165E-01  8.092194193E-03
 1.233239371E-01 -3.494292891E-04
 1.236329264E-01 -8.846095978E-03
 1.233534341E-01 -1.733603836E-02
 1.224947341E-01 -2.575907166E-02
 1.210734241E-01 -3.405781983E-02
 1.191127213E-01 -4.217876034E-02
 1.166416126E-01 -5.007304984E-02
 1.136939179E-01 -5.769711191E-02
 1.103073322E-01 -6.501298670E-02
 1.065224972E-01 -7.198845789E-02
 1.023821509E-01 -7.859698494E-02
 9.793038819E-02 -8.481747567E-02
 9.321205361E-02 -9.063393791E-02
 8.827227950E-02 -9.603504839E-02
 8.315616946E-02 -1.010136737E-01
 7.790862274E-02 -1.055663737E-01
 7.257428882E-02 -1.096929114E-01
 6.719763788E-02 -1.133957894E-01
 6.182313052E-02 -1.166798274E-01
 5.649546721E-02 -1.195517918E-01
 5.125989483E-02 -1.220200897E-01
 4.616254229E-02 -1.240945373E-01
 4.125074877E-02 -1.257862144E-01
 3.657333675E-02 -1.271074230E-01
 3.218076569E-02 -1.280717655E-01
 2.812508289E-02 -1.286943632E-01
 2.445956718E-02 -1.289922325E-01
 2.123794212E-02 -1.289848268E-01
 1.851302633E-02 -1.286947353E-01
 1.633469811E-02 -1.281485051E-01
 1.474709277E-02 -1.273775072E-01
 1.378503538E-02 -1.264187249E-01
 1.346984638E-02 -1.253152896E-01
 1.380483696E-02 -1.241165552E-01
 1.477101124E-02 -1.228774972E-01
 1.632366417E-02 -1.216572703E-01
 1.839064249E-02 -1.205168649E-01
 2.087295491E-02 -1.195159708E-01
 2.364814043E-02 -1.187093378E-01
 2.657635526E-02 -1.181430892E-01
 2.950861204E-02 -1.178515161E-01
 3.229614687E-02 -1.178548372E-01
 3.479964242E-02 -1.181582422E-01
 3.689708016E-02 -1.187522966E-01
 3.848931440E-02 -1.196145392E-01
 3.950294697E-02 -1.207119191E-01
 3.989058601E-02 -1.220036426E-01
 3.962896549E-02 -1.234440218E-01
 3.871561504E-02 -1.249850168E-01
 3.716480047E-02 -1.265782910E-01
 3.500335155E-02 -1.281767224E-01
 3.226681955E-02 -1.297354027E-01
 2.899622210E-02 -1.312122097E-01
 2.523547469E-02 -1.325680587E-01
 2.102949477E-02 -1.337669319E-01
 1.642289697E-02 -1.347757689E-01
 1.145916783E-02 -1.355642772E-01
 6.180205296E-03 -1.361047027E-01
 6.261207806E-04 -1.363715805E-01
-5.164778503E-03 -1.363414750E-01
-1.115588736E-02 -1.359927096E-01
-1.731212029E-02 -1.353050826E-01
-2.359967114E-02 -1.342595613E-01
-2.998572183E-02 -1.328379506E-01
-3.643809582E-02 -1.310225300E-01
-4.292484183E-02 -1.287956567E-01
-4.941372581E-02 -1.261393396E-01
-5.587160245E-02 -1.230347894E-01
-6.226363226E-02 -1.194619643E-01
-6.855230695E-02 -1.153991368E-01
-7.469624526E-02 -1.108225281E-01
-8.064872596E-02 -1.057060744E-01
-8.635593696E-02 -1.000214169E-01
-9.175494434E-02 -9.373824337E-02
-9.677142808E-02 -8.682514534E-02
-1.013172987E-01 -7.925119327E-02
-1.052884084E-01 -7.098846613E-02
-1.085627036E-01 -6.201577755E-02
-1.109993329E-01 -5.232380590E-02
-1.124394027E-01 -4.192172381E-02
-1.127092277E-01 -3.084520227E-02
-1.116269799E-01 -1.916530970E-02
-1.090135034E-01 -6.997336814E-03
-1.047076130E-01  5.491986238E-03
-9.858536306E-02  1.808091479E-02
-9.058157646E-02  3.049499668E-02
-8.071058087E-02  4.241714286E-02
-6.908202940E-02  5.350622281E-02
-5.590745434E-02  6.342310867E-02
-4.149425968E-02  7.186094239E-02
-2.622624429E-02  7.857466819E-02
-1.053288938E-02  8.340433220E-02
 5.147511870E-03  8.628771692E-02
 2.040433047E-02  8.726030279E-02
 3.488456514E-02  8.644348867E-02
 4.831224748E-02  8.402442074E-02
 6.049606438E-02  8.023195733E-02
 7.132652622E-02  7.531310772E-02
 8.076561131E-02  6.951311694E-02
 8.883230207E-02  6.306083282E-02
 9.558703835E-02  5.615960920E-02
 1.011172629E-01  4.898305361E-02
 1.055252986E-01  4.167446636E-02
 1.089190133E-01  3.434874036E-02
 1.114051935E-01  2.709564763E-02
 1.130852458E-01  1.998369496E-02
 1.140527350E-01  1.306399584E-02
 1.143922652E-01  6.373830695E-03
 1.141792800E-01 -6.026527453E-05
 1.134804416E-01 -6.219934370E-03
 1.123543383E-01 -1.209292882E-02
 1.108523451E-01 -1.767148793E-02
 1.090195224E-01 -2.295109071E-02
 1.068954824E-01 -2.792951374E-02
 1.045151854E-01 -3.260613032E-02
 1.019096472E-01 -3.698139598E-02
 9.910655524E-02 -4.105647553E-02
 9.613079703E-02 -4.483297609E-02
 9.300490933E-02 -4.831275899E-02
 8.974945853E-02 -5.149781023E-02
 8.638336279E-02 -5.439015487E-02
 8.292416585E-02 -5.699180535E-02
 7.938827131E-02 -5.930473697E-02
 7.579114493E-02 -6.133088657E-02
 7.214749064E-02 -6.307217242E-02
 6.847140501E-02 -6.453053457E-02
 6.477651298E-02 -6.570799589E-02
 6.107608663E-02 -6.660674432E-02
 5.738314736E-02 -6.722923687E-02
 5.371055073E-02 -6.757832554E-02
 5.007105245E-02 -6.765740444E-02
 4.647735287E-02 -6.747057614E-02
 4.294211728E-02 -6.702283396E-02
 3.947796886E-02 -6.632025481E-02
 3.609745150E-02 -6.537019572E-02
 3.281296027E-02 -6.418148459E-02
 2.963663868E-02 -6.276459471E-02
 2.658024313E-02 -6.113179052E-02
 2.365497718E-02 -5.929723191E-02
 2.087130047E-02 -5.727702416E-02
 1.823871952E-02 -5.508920215E-02
 1.576556970E-02 -5.275363960E-02
 1.345879994E-02 -5.029187780E-02
 1.132377245E-02 -4.772687282E-02
 9.364090719E-03 -4.508266533E-02
 7.581467761E-03 -4.238398279E-02
 5.975645437E-03 -3.965578867E-02
 4.544372568E-03 -3.692279825E-02
 3.283446240E-03 -3.420898311E-02
 2.186816635E-03 -3.153708813E-02
 1.246751645E-03 -2.892818440E-02
 4.540536988E-04 -2.640127888E-02
-2.016818884E-04 -2.397299808E-02
-7.317799670E-04 -2.165735772E-02
-1.148184015E-03 -1.946562487E-02
-1.463154015E-03 -1.740627306E-02
-1.688976706E-03 -1.548502567E-02
-1.837699263E-03 -1.370497835E-02
-1.920895023E-03 -1.206678788E-02
-1.949467077E-03 -1.056891281E-02
-1.933492754E-03 -9.207890276E-03
-1.882109389E-03 -7.978633882E-03
-1.803439481E-03 -6.874738392E-03
-1.704551504E-03 -5.888779178E-03
-1.591451253E-03 -5.012596352E-03
-1.469097726E-03 -4.237556134E-03
-1.341437002E-03 -3.554784380E-03
-1.211447461E-03 -2.955369594E-03
-1.081189690E-03 -2.430534829E-03
-9.518546733E-04 -1.971779806E-03
-8.238040790E-04 -1.570996241E-03
-6.965966724E-04 -1.220560871E-03
-5.689949572E-04 -9.134121122E-04
-4.389460590E-04 -6.431177715E-04
-3.035305111E-04 -4.039429237E-04
-1.588719790E-04 -1.909292532E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.768148879E-04  3.653938931E-06
-5.613663246E-04  3.604748519E-05
-8.599707189E-04  9.579026237E-05
-1.178889553E-03  1.829810385E-04
-1.524316765E-03  2.990132590E-04
-1.902359835E-03  4.464336319E-04
-2.319008182E-03  6.288384210E-04
-2.780084429E-03  8.507947432E-04
-3.291175626E-03  1.117776148E-03
-3.857542787E-03  1.436103273E-03
-4.484008325E-03  1.812881572E-03
-5.174822156E-03  2.255929164E-03
-5.933508497E-03  2.773688830E-03
-6.762696739E-03  3.375119238E-03
-7.663941136E-03  4.069561668E-03
-8.637535479E-03  4.866579863E-03
-9.682330254E-03  5.775772257E-03
-1.079556094E-02  6.806557674E-03
-1.197269702E-02  7.967937581E-03
-1.320732160E-02  9.268240138E-03
-1.449105154E-02  1.071485339E-02
-1.581350714E-02  1.231395685E-02
-1.716233869E-02  1.407026230E-02
-1.852331513E-02  1.598677559E-02
-1.988047687E-02  1.806459144E-02
-2.121635135E-02  2.030273270E-02
-2.251222597E-02  2.269804367E-02
-2.374846962E-02  2.524514483E-02
-2.490489007E-02  2.793645301E-02
-2.596111254E-02  3.076226703E-02
-2.689696252E-02  3.371091502E-02
-2.769283604E-02  3.676895582E-02
-2.833004119E-02  3.992142331E-02
-2.879109689E-02  4.315210033E-02
-2.905997834E-02  4.644380720E-02
-2.912230188E-02  4.977868976E-02
-2.896544663E-02  5.313849253E-02
-2.857861425E-02  5.650480476E-02
-2.795283153E-02  5.985926925E-02
-2.708090400E-02  6.318374741E-02
-2.595733051E-02  6.646043676E-02
-2.457818999E-02  6.967194041E-02
-2.294101226E-02  7.280129067E-02
-2.104464388E-02  7.583193117E-02
-1.888911941E-02  7.874766362E-02
-1.647554683E-02  8.153256624E-02
-1.380601444E-02  8.417089173E-02
-1.088352444E-02  8.664695257E-02
-7.711957391E-03  8.894500133E-02
-4.296069481E-03  9.104911342E-02
-6.415238990E-04  9.294307905E-02
 3.245044095E-03  9.461031077E-02
 7.355929468E-03  9.603377265E-02
 1.168222919E-02  9.719593658E-02
 1.621368641E-02  9.807877122E-02
 2.093851069E-02  9.866376876E-02
 2.584317922E-02  9.893201486E-02
 3.091222453E-02  9.886430675E-02
 3.612801605E-02  9.844132456E-02
 4.147054393E-02  9.764386025E-02
 4.691721540E-02  9.645310813E-02
 5.244267597E-02  9.485101917E-02
 5.801866917E-02  9.282071987E-02
 6.361395073E-02  9.034699351E-02
 6.919427406E-02  8.741681804E-02
 7.472246458E-02  8.401995068E-02
 8.015860013E-02  8.014954394E-02
 8.546031242E-02  7.580277246E-02
 9.058322141E-02  7.098144412E-02
 9.548150821E-02  6.569256389E-02
 1.001086254E-01  5.994881517E-02
 1.044181336E-01  5.376892111E-02
 1.083646435E-01  4.717784987E-02
 1.119048311E-01  4.020683197E-02
 1.149984851E-01  3.289316582E-02
 1.176095371E-01  2.527979938E-02
 1.197070212E-01  1.741468992E-02
 1.212659110E-01  9.349959498E-03
 1.222677849E-01  1.140879654E-03
 1.227012840E-01 -7.155268076E-03
 1.225623368E-01 -1.548039918E-02
 1.218541452E-01 -2.377683936E-02
 1.205869398E-01 -3.198848313E-02
 1.187775316E-01 -4.006184349E-02
 1.164486958E-01 -4.794694862E-02
 1.136284372E-01 -5.559805534E-02
 1.103491854E-01 -6.297416414E-02
 1.066469714E-01 -7.003933481E-02
 1.025606305E-01 -7.676281431E-02
 9.813106953E-02 -8.311899841E-02
 9.340062932E-02 -8.908725463E-02
 8.841256102E-02 -9.465163715E-02
 8.321062973E-02 -9.980052465E-02
 7.783884917E-02 -1.045262096E-01
 7.234134656E-02 -1.088244642E-01
 6.676235234E-02 -1.126941049E-01
 6.114630618E-02 -1.161365717E-01
 5.553806852E-02 -1.191555383E-01
 4.998322373E-02 -1.217565649E-01
 4.452845723E-02 -1.239468073E-01
 3.922198209E-02 -1.257347967E-01
 3.411398044E-02 -1.271303083E-01
 2.925700950E-02 -1.281443418E-01
 2.470630106E-02 -1.287892396E-01
 2.051985595E-02 -1.290789741E-01
 1.675820429E-02 -1.290296310E-01
 1.348367100E-02 -1.286601096E-01
 1.075896399E-02 -1.279930379E-01
 8.644901429E-03 -1.270558667E-01
 7.197132656E-03 -1.258820525E-01
 6.461803158E-03 -1.245121729E-01
 6.470282697E-03 -1.229947460E-01
 7.233315915E-03 -1.213864678E-01
 8.735239399E-03 -1.197515662E-01
 1.092917438E-02 -1.181600274E-01
 1.373425426E-02 -1.166845941E-01
 1.703587739E-02 -1.153966694E-01
 2.068962212E-02 -1.143615296E-01
 2.452884268E-02 -1.136334824E-01
 2.837521426E-02 -1.132517204E-01
 3.205082874E-02 -1.132375453E-01
 3.539008067E-02 -1.135933854E-01
 3.824965080E-02 -1.143036732E-01
 4.051536462E-02 -1.153372882E-01
 4.210540769E-02 -1.166510276E-01
 4.297009269E-02 -1.181934766E-01
 4.308890448E-02 -1.199087190E-01
 4.246580827E-02 -1.217394931E-01
 4.112380556E-02 -1.236295969E-01
 3.909954085E-02 -1.255255138E-01
 3.643850171E-02 -1.273773527E-01
 3.319109480E-02 -1.291392512E-01
 2.940967273E-02 -1.307694038E-01
 2.514644698E-02 -1.322298584E-01
 2.045214710E-02 -1.334861887E-01
 1.537526133E-02 -1.345071201E-01
 9.961700006E-03 -1.352641496E-01
 4.254747483E-03 -1.357311825E-01
-1.704801197E-03 -1.358841896E-01
-7.878392553E-03 -1.357008802E-01
-1.422940251E-02 -1.351603809E-01
-2.072278473E-02 -1.342429109E-01
-2.732468711E-02 -1.329294426E-01
-3.400203085E-02 -1.312013417E-01
-4.072203664E-02 -1.290399833E-01
-4.745167466E-02 -1.264263454E-01
-5.415700928E-02 -1.233405901E-01
-6.080240511E-02 -1.197616488E-01
-6.734955889E-02 -1.156668421E-01
-7.375632275E-02 -1.110315798E-01
-7.997529001E-02 -1.058292079E-01
-8.595212893E-02 -1.000310950E-01
-9.162367461E-02 -9.360708079E-02
-9.691583197E-02 -8.652644555E-02
-1.017414067E-01 -7.875958838E-02
-1.059980730E-01 -7.028062826E-02
-1.095668069E-01 -6.107113729E-02
-1.123112587E-01 -5.112517082E-02
-1.140786873E-01 -4.045564177E-02
-1.147032005E-01 -2.910187225E-02
-1.140120662E-01 -1.713782615E-02
-1.118357172E-01 -4.680090963E-03
-1.080216551E-01  8.105804821E-03
-1.024517318E-01  2.100255314E-02
-9.506128137E-02  3.374364615E-02
-8.585746757E-02  4.602294592E-02
-7.493336693E-02  5.751181322E-02
-6.247414547E-02  6.788278595E-02
-4.875256224E-02  7.683699204E-02
-3.411295818E-02  8.413103747E-02
-1.894542450E-02  8.959864630E-02
-3.654182326E-03  9.316317270E-02
 1.137448697E-02  9.483907497E-02
 2.579959573E-02  9.472288360E-02
 3.934443270E-02  9.297628725E-02
 5.180572513E-02  8.980509576E-02
 6.305365237E-02  8.543785734E-02
 7.302484331E-02  8.010706580E-02
 8.171108525E-02  7.403465807E-02
 8.914632971E-02  6.742230870E-02
 9.539399296E-02  6.044614423E-02
 1.005358167E-01  5.325500659E-02
 1.046628877E-01  4.597123739E-02
 1.078689196E-01  3.869302492E-02
 1.102455922E-01  3.149754052E-02
 1.118795938E-01  2.444430746E-02
 1.128509736E-01  1.757844420E-02
 1.132324404E-01  1.093358104E-02
 1.130893000E-01  4.534362315E-03
 1.124797933E-01 -1.601480501E-03
 1.114556603E-01 -7.461456768E-03
 1.100628085E-01 -1.303699657E-02
 1.083420050E-01 -1.832242625E-02
 1.063295446E-01 -2.331418461E-02
 1.040578660E-01 -2.801023030E-02
 1.015561050E-01 -3.240959838E-02
 9.885058095E-02 -3.651207186E-02
 9.596521972E-02 -4.031794103E-02
 9.292191997E-02 -4.382783007E-02
 8.974086880E-02 -4.704257545E-02
 8.644081525E-02 -4.996314512E-02
 8.303930812E-02 -5.259059106E-02
 7.955290453E-02 -5.492603028E-02
 7.599735407E-02 -5.697065152E-02
 7.238776236E-02 -5.872574619E-02
 6.873873643E-02 -6.019276330E-02
 6.506451329E-02 -6.137338817E-02
 6.137907172E-02 -6.226964504E-02
 5.769622621E-02 -6.288402323E-02
 5.402970115E-02 -6.321962549E-02
 5.039318263E-02 -6.328033611E-02
 4.680034455E-02 -6.307100486E-02
 4.326484593E-02 -6.259764091E-02
 3.980029619E-02 -6.186760900E-02
 3.642018631E-02 -6.088981832E-02
 3.313778466E-02 -5.967489267E-02
 2.996599802E-02 -5.823530960E-02
 2.691720061E-02 -5.658549533E-02
 2.400303603E-02 -5.474186295E-02
 2.123419961E-02 -5.272278281E-02
 1.862021100E-02 -5.054847656E-02
 1.616918868E-02 -4.824083025E-02
 1.388763933E-02 -4.582312638E-02
 1.178027543E-02 -4.331970033E-02
 9.849873647E-03 -4.075553173E-02
 8.097184826E-03 -3.815578655E-02
 6.520903640E-03 -3.554532980E-02
 5.117702365E-03 -3.294823122E-02
 3.882329176E-03 -3.038728764E-02
 2.807767278E-03 -2.788358468E-02
 1.885447334E-03 -2.545611792E-02
 1.105502562E-03 -2.312148962E-02
 4.570536363E-04 -2.089369177E-02
-7.149053369E-05 -1.878398096E-02
-4.921301025E-04 -1.680084457E-02
-8.169825555E-04 -1.495005287E-02
-1.058013019E-03 -1.323478735E-02
-1.226795267E-03 -1.165583262E-02
-1.334309369E-03 -1.021181722E-02
-1.390779178E-03 -8.899488165E-03
-1.405550287E-03 -7.714004386E-03
-1.387006815E-03 -6.649235576E-03
-1.342523589E-03 -5.698054700E-03
-1.278448889E-03 -4.852614721E-03
-1.200112033E-03 -4.104602483E-03
-1.111849537E-03 -3.445465046E-03
-1.017043372E-03 -2.866605999E-03
-9.181648842E-04 -2.359551351E-03
-8.168180871E-04 -1.916086335E-03
-7.137762487E-04 -1.528366116E-03
-6.090058761E-04 -1.189004771E-03
-5.016722620E-04 -8.911483146E-04
-3.901206520E-04 -6.285389508E-04
-2.718267622E-04 -3.955794021E-04
-1.433097701E-04 -1.874082472E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.610195165E-04  1.672288052E-05
-5.279398964E-04  6.154343863E-05
-8.067666317E-04  1.333906665E-04
-1.103409791E-03  2.326365054E-04
-1.423675075E-03  3.609087603E-04
-1.773248695E-03  5.209550960E-04
-2.157670022E-03  7.165431886E-04
-2.582287876E-03  9.523846695E-04
-3.052197729E-03  1.234072425E-03
-3.572158377E-03  1.568022283E-03
-4.146487724E-03  1.961411303E-03
-4.778938451E-03  2.422105868E-03
-5.472555501E-03  2.958573788E-03
-6.229518558E-03  3.579775567E-03
-7.050973946E-03  4.295031190E-03
-7.936861706E-03  5.113860074E-03
-8.885744824E-03  6.045793402E-03
-9.894648694E-03  7.100159818E-03
-1.095891972E-02  8.285847461E-03
-1.207211236E-02  9.611047362E-03
-1.322591400E-02  1.108298536E-02
-1.441011603E-02  1.270765156E-02
-1.561263845E-02  1.448953804E-02
-1.681961308E-02  1.643139645E-02
-1.801552758E-02  1.853402757E-02
-1.918342941E-02  2.079611441E-02
-2.030518525E-02  2.321410887E-02
-2.136178775E-02  2.578217975E-02
-2.233369829E-02  2.849222668E-02
-2.320121181E-02  3.133396079E-02
-2.394482801E-02  3.429504900E-02
-2.454561280E-02  3.736131491E-02
-2.498553439E-02  4.051698558E-02
-2.524776033E-02  4.374497127E-02
-2.531690457E-02  4.702716296E-02
-2.517921738E-02  5.034473249E-02
-2.482271456E-02  5.367842052E-02
-2.423724670E-02  5.700879912E-02
-2.341451257E-02  6.031649867E-02
-2.234802388E-02  6.358239128E-02
-2.103303089E-02  6.678772664E-02
-1.946641957E-02  6.991421897E-02
-1.764659154E-02  7.294408712E-02
-1.557333787E-02  7.586005178E-02
-1.324771678E-02  7.864529598E-02
-1.067194385E-02  8.128339615E-02
-7.849302072E-03  8.375823174E-02
-4.784077076E-03  8.605388171E-02
-1.481521197E-03  8.815451600E-02
 2.052151365E-03  9.004428969E-02
 5.809737648E-03  9.170724708E-02
 9.782987802E-03  9.312724240E-02
 1.396251737E-02  9.428788307E-02
 1.833769261E-02  9.517250121E-02
 2.289649227E-02  9.576415841E-02
 2.762535036E-02  9.604568853E-02
 3.250898504E-02  9.599978292E-02
 3.753022014E-02  9.560912207E-02
 4.266980653E-02  9.485655711E-02
 4.790625221E-02  9.372534413E-02
 5.321567085E-02  9.219943283E-02
 5.857166039E-02  9.026381000E-02
 6.394522389E-02  8.790489616E-02
 6.930474641E-02  8.511099098E-02
 7.461604187E-02  8.187276028E-02
 7.984248373E-02  7.818375332E-02
 8.494523220E-02  7.404093528E-02
 8.988356848E-02  6.944521513E-02
 9.461534246E-02  6.440194535E-02
 9.909753555E-02  5.892136624E-02
 1.032869333E-01  5.301896553E-02
 1.071408955E-01  4.671572365E-02
 1.106182017E-01  4.003821674E-02
 1.136799444E-01  3.301855442E-02
 1.162904330E-01  2.569413642E-02
 1.184180676E-01  1.810722212E-02
 1.200361392E-01  1.030431849E-02
 1.211235149E-01  2.335404400E-03
 1.216651716E-01 -5.746979024E-03
 1.216525491E-01 -1.388873227E-02
 1.210837071E-01 -2.203524876E-02
 1.199632817E-01 -3.013246379E-02
 1.183022516E-01 -3.812785237E-02
 1.161175351E-01 -4.597133248E-02
 1.134314517E-01 -5.361603851E-02
 1.102710835E-01 -6.101894079E-02
 1.066675815E-01 -6.814129848E-02
 1.026554557E-01 -7.494894452E-02
 9.827188806E-02 -8.141241141E-02
 9.355610067E-02 -8.750691415E-02
 8.854880532E-02 -9.321221210E-02
 8.329175339E-02 -9.851237394E-02
 7.782739866E-02 -1.033954706E-01
 7.219868022E-02 -1.078532196E-01
 6.644892797E-02 -1.118806020E-01
 6.062189037E-02 -1.154754699E-01
 5.476188133E-02 -1.186381611E-01
 4.891404142E-02 -1.213711344E-01
 4.312470573E-02 -1.236786404E-01
 3.744186633E-02 -1.255664416E-01
 3.191570971E-02 -1.270416029E-01
 2.659919763E-02 -1.281123744E-01
 2.154864062E-02 -1.287881979E-01
 1.682418697E-02 -1.290798754E-01
 1.249011433E-02 -1.289999399E-01
 8.614768016E-03 -1.285632746E-01
 5.269943549E-03 -1.277880105E-01
 2.529470961E-03 -1.266967146E-01
 4.667408360E-04 -1.253178318E-01
-8.490590869E-04 -1.236872757E-01
-1.358124224E-03 -1.218499728E-01
-1.016553635E-03 -1.198610593E-01
 1.961790981E-04 -1.177863450E-01
 2.269588319E-03 -1.157016230E-01
 5.155549373E-03 -1.136904696E-01
 8.764118305E-03 -1.118403759E-01
 1.296320041E-02 -1.102373760E-01
 1.758302950E-02 -1.089597291E-01
 2.242558146E-02 -1.080715495E-01
 2.727798987E-02 -1.076174430E-01
 3.192807448E-02 -1.076190887E-01
 3.617956967E-02 -1.080743247E-01
 3.986474101E-02 -1.089587661E-01
 4.285276002E-02 -1.102294699E-01
 4.505321472E-02 -1.118298306E-01
 4.641512599E-02 -1.136948095E-01
 4.692254591E-02 -1.157557362E-01
 4.658811759E-02 -1.179441924E-01
 4.544591551E-02 -1.201947778E-01
 4.354459229E-02 -1.224467934E-01
 4.094147821E-02 -1.246450250E-01
 3.769792734E-02 -1.267398690E-01
 3.387593735E-02 -1.286870350E-01
 2.953590485E-02 -1.304470228E-01
 2.473529985E-02 -1.319845116E-01
 1.952802758E-02 -1.332677515E-01
 1.396426789E-02 -1.342680026E-01
 8.090621900E-03 -1.349590385E-01
 1.950439105E-03 -1.353167108E-01
-4.415761209E-03 -1.353185625E-01
-1.096982714E-02 -1.349434729E-01
-1.767549626E-02 -1.341713178E-01
-2.449790936E-02 -1.329826301E-01
-3.140310859E-02 -1.313582524E-01
-3.835750213E-02 -1.292789748E-01
-4.532727081E-02 -1.267251609E-01
-5.227768677E-02 -1.236763707E-01
-5.917231145E-02 -1.201109988E-01
-6.597203935E-02 -1.160059595E-01
-7.263395663E-02 -1.113364654E-01
-7.910999092E-02 -1.060759654E-01
-8.534534371E-02 -1.001963332E-01
-9.127672253E-02 -9.366842402E-02
-9.683043095E-02 -8.646314600E-02
-1.019204349E-01 -7.855321779E-02
-1.064466068E-01 -6.991579844E-02
-1.102934556E-01 -6.053616233E-02
-1.133297713E-01 -5.041253893E-02
-1.154097365E-01 -3.956211804E-02
-1.163761402E-01 -2.802801848E-02
-1.160663309E-01 -1.588672108E-02
-1.143213894E-01 -3.255091297E-03
-1.109986298E-01  9.704279536E-03
-1.059869129E-01  2.278099030E-02
-9.922342009E-02  3.571963417E-02
-9.070965504E-02  4.822875859E-02
-8.052378005E-02  5.999637351E-02
-6.882629584E-02  7.071107982E-02
-5.585678575E-02  8.008641237E-02
-4.192097161E-02  8.788482370E-02
-2.736933470E-02  9.393734852E-02
-1.257043685E-02  9.815563943E-02
 2.116797293E-03  1.005346200E-01
 1.636757225E-02  1.011459729E-01
 2.990927810E-02  1.001244359E-01
 4.253157405E-02  9.764992438E-02
 5.408867248E-02  9.392866390E-02
 6.449527574E-02  8.917595478E-02
 7.371825662E-02  8.360224350E-02
 8.176621397E-02  7.740318535E-02
 8.867867065E-02  7.075359410E-02
 9.451613899E-02  6.380468026E-02
 9.935173744E-02  5.668376728E-02
 1.032646045E-01  4.949566943E-02
 1.063350576E-01  4.232503119E-02
 1.086412755E-01  3.523909241E-02
 1.102572123E-01  2.829050898E-02
 1.112514467E-01  2.151999967E-02
 1.116867028E-01  1.495869761E-02
 1.116198234E-01  8.630159009E-03
 1.111020300E-01  2.552029948E-03
 1.101793453E-01 -3.262601683E-03
 1.088930933E-01 -8.804128763E-03
 1.072804200E-01 -1.406557842E-02
 1.053748008E-01 -1.904195446E-02
 1.032065133E-01 -2.372973147E-02
 1.008030682E-01 -2.812646893E-02
 9.818959376E-02 -3.223051969E-02
 9.538917758E-02 -3.604081238E-02
 9.242316760E-02 -3.955669255E-02
 8.931143845E-02 -4.277781081E-02
 8.607262762E-02 -4.570405014E-02
 8.272434612E-02 -4.833548678E-02
 7.928336742E-02 -5.067238128E-02
 7.576579762E-02 -5.271519787E-02
 7.218722852E-02 -5.446465098E-02
 6.856287454E-02 -5.592177841E-02
 6.490769273E-02 -5.708804077E-02
 6.123648476E-02 -5.796544596E-02
 5.756397841E-02 -5.855669709E-02
 5.390488554E-02 -5.886536078E-02
 5.027393307E-02 -5.889605108E-02
 4.668586338E-02 -5.865462283E-02
 4.315540092E-02 -5.814836601E-02
 3.969718262E-02 -5.738619099E-02
 3.632565079E-02 -5.637879302E-02
 3.305490933E-02 -5.513878324E-02
 2.989854597E-02 -5.368077305E-02
 2.686942588E-02 -5.202139967E-02
 2.397946439E-02 -5.017928205E-02
 2.123938921E-02 -4.817489959E-02
 1.865850418E-02 -4.603038984E-02
 1.624446799E-02 -4.376926618E-02
 1.400310155E-02 -4.141606203E-02
 1.193823699E-02 -3.899591305E-02
 1.005161923E-02 -3.653409389E-02
 8.342868406E-03 -3.405552977E-02
 6.809507477E-03 -3.158430540E-02
 5.447055622E-03 -2.914319442E-02
 4.249183490E-03 -2.675323147E-02
 3.207922851E-03 -2.443334592E-02
 2.313919914E-03 -2.220007222E-02
 1.556719491E-03 -2.006734657E-02
 9.250660592E-04 -1.804639423E-02
 4.072078374E-04 -1.614570604E-02
-8.809011332E-06 -1.437109833E-02
-3.348671055E-04 -1.272584597E-02
-5.825341922E-04 -1.121087596E-02
-7.628551443E-04 -9.825007124E-03
-8.861829429E-04 -8.565220990E-03
-9.620494523E-04 -7.426949709E-03
-9.990745810E-04 -6.404367878E-03
-1.004910625E-03 -5.490677199E-03
-9.862172275E-04 -4.678375019E-03
-9.486614640E-04 -3.959500099E-03
-8.969370150E-04 -3.325851260E-03
-8.347961539E-04 -2.769176653E-03
-7.650882674E-04 -2.281333385E-03
-6.897987557E-04 -1.854418877E-03
-6.100823361E-04 -1.480876888E-03
-5.262849293E-04 -1.153582458E-03
-4.379483556E-04 -8.659113642E-04
-3.437919646E-04 -6.118010275E-04
-2.416649966E-04 -3.858114261E-04
-1.284629038E-04 -1.831965929E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.450267749E-04  2.822102170E-05
-4.942196981E-04  8.375668894E-05
-7.532683548E-04  1.658244058E-04
-1.027728723E-03  2.750357597E-04
-1.323017601E-03  4.132168945E-04
-1.644400966E-03  5.832780396E-04
-1.996970578E-03  7.891177061E-04
-2.385604952E-03  1.035549543E-03
-2.814912225E-03  1.328241711E-03
-3.289153608E-03  1.673660072E-03
-3.812147164E-03  2.079007602E-03
-4.387152688E-03  2.552153449E-03
-5.016739550E-03  3.101545940E-03
-5.702640474E-03  3.736104846E-03
-6.445595416E-03  4.465089291E-03
-7.245190897E-03  5.297938954E-03
-8.099701287E-03  6.244087733E-03
-9.005939561E-03  7.312750730E-03
-9.959125810E-03  8.512687332E-03
-1.095278226E-02  9.851945212E-03
-1.197866347E-02  1.133759210E-02
-1.302672985E-02  1.297544411E-02
-1.408517127E-02  1.476980109E-02
-1.514048595E-02  1.672320047E-02
-1.617761679E-02  1.883620170E-02
-1.718014492E-02  2.110721285E-02
-1.813053640E-02  2.353236985E-02
-1.901043498E-02  2.610547657E-02
-1.980099050E-02  2.881801092E-02
-2.048321008E-02  3.165919856E-02
-2.103831736E-02  3.461615196E-02
-2.144810441E-02  3.767406836E-02
-2.169526146E-02  4.081647684E-02
-2.176367088E-02  4.402552158E-02
-2.163865463E-02  4.728226672E-02
-2.130716763E-02  5.056700727E-02
-2.075793312E-02  5.385957092E-02
-1.998151998E-02  5.713959726E-02
-1.897036546E-02  6.038678294E-02
-1.771874988E-02  6.358108450E-02
-1.622273194E-02  6.670287390E-02
-1.448005500E-02  6.973304480E-02
-1.249003503E-02  7.265307089E-02
-1.025344101E-02  7.544502021E-02
-7.772377625E-03  7.809153125E-02
-5.050178880E-03  8.057575813E-02
-2.091319660E-03  8.288129320E-02
 1.098649322E-03  8.499207543E-02
 4.513139631E-03  8.689229318E-02
 8.144534238E-03  8.856628934E-02
 1.198416718E-02  8.999847643E-02
 1.602227456E-02  9.117326841E-02
 2.024791888E-02  9.207503548E-02
 2.464888973E-02  9.268808709E-02
 2.921158477E-02  9.299668818E-02
 3.392087581E-02  9.298511279E-02
 3.875996566E-02  9.263773849E-02
 4.371024244E-02  9.193918490E-02
 4.875113860E-02  9.087449829E-02
 5.386000344E-02  8.942938363E-02
 5.901199820E-02  8.759048434E-02
 6.418002423E-02  8.534570817E-02
 6.933469525E-02  8.268459602E-02
 7.444436494E-02  7.959872807E-02
 7.947522144E-02  7.608215872E-02
 8.439145922E-02  7.213186884E-02
 8.915553758E-02  6.774822064E-02
 9.372853217E-02  6.293539708E-02
 9.807058264E-02  5.770180481E-02
 1.021414346E-01  5.206041779E-02
 1.059010686E-01  4.602903736E-02
 1.093104025E-01  3.963044546E-02
 1.123320472E-01  3.289242983E-02
 1.149310895E-01  2.584766485E-02
 1.170758714E-01  1.853343794E-02
 1.187387311E-01  1.099121974E-02
 1.198966712E-01  3.266085780E-03
 1.205319208E-01 -4.593993290E-03
 1.206323627E-01 -1.253896643E-02
 1.201918060E-01 -2.051758832E-02
 1.192100913E-01 -2.847833813E-02
 1.176930278E-01 -3.637033027E-02
 1.156521724E-01 -4.414417777E-02
 1.131044688E-01 -5.175277334E-02
 1.100717729E-01 -5.915195984E-02
 1.065802987E-01 -6.630107051E-02
 1.026600161E-01 -7.316332841E-02
 9.834403723E-02 -7.970610359E-02
 9.366802239E-02 -8.590103427E-02
 8.866963388E-02 -9.172402452E-02
 8.338806076E-02 -9.715513545E-02
 7.786363279E-02 -1.021783889E-01
 7.213753663E-02 -1.067815035E-01
 6.625164365E-02 -1.109555823E-01
 6.024845533E-02 -1.146947696E-01
 5.417117052E-02 -1.179958922E-01
 4.806387690E-02 -1.208581003E-01
 4.197186784E-02 -1.232825213E-01
 3.594208362E-02 -1.252719429E-01
 3.002367151E-02 -1.268305410E-01
 2.426865134E-02 -1.279636783E-01
 1.873265957E-02 -1.286778027E-01
 1.347572259E-02 -1.289804852E-01
 8.562978045E-03 -1.288806479E-01
 4.065217877E-03 -1.283890395E-01
 5.907016588E-05 -1.275190195E-01
-3.373428479E-03 -1.262877015E-01
-6.146181054E-03 -1.247174803E-01
-8.171651106E-03 -1.228379114E-01
-9.365097008E-03 -1.206878199E-01
-9.650655152E-03 -1.183173949E-01
-8.969268462E-03 -1.157898809E-01
-7.288060401E-03 -1.131823481E-01
-4.610225168E-03 -1.105849592E-01
-9.839411769E-04 -1.080982287E-01
 3.491599603E-03 -1.058280260E-01
 8.664987907E-03 -1.038785309E-01
 1.433762782E-02 -1.023439016E-01
 2.027529479E-02 -1.012999110E-01
 2.622505330E-02 -1.007970288E-01
 3.193501656E-02 -1.008562499E-01
 3.717368521E-02 -1.014683981E-01
 4.174574938E-02 -1.025968524E-01
 4.550221224E-02 -1.041829242E-01
 4.834410740E-02 -1.061526729E-01
 5.022044131E-02 -1.084238950E-01
 5.112191028E-02 -1.109122738E-01
 5.107228052E-02 -1.135360973E-01
 5.011916190E-02 -1.162193684E-01
 4.832545576E-02 -1.188934502E-01
 4.576222508E-02 -1.214975599E-01
 4.250326909E-02 -1.239784776E-01
 3.862135346E-02 -1.262898005E-01
 3.418585772E-02 -1.283909994E-01
 2.926152747E-02 -1.302464500E-01
 2.390801976E-02 -1.318245401E-01
 1.817997372E-02 -1.330968950E-01
 1.212739722E-02 -1.340377299E-01
 5.796219803E-03 -1.346233147E-01
-7.710863038E-04 -1.348315265E-01
-7.534873978E-03 -1.346414644E-01
-1.445770435E-02 -1.340331013E-01
-2.150374969E-02 -1.329869531E-01
-2.863820572E-02 -1.314837525E-01
-3.582669266E-02 -1.295041193E-01
-4.303461850E-02 -1.270282289E-01
-5.022647347E-02 -1.240354879E-01
-5.736502366E-02 -1.205042354E-01
-6.441037232E-02 -1.164115031E-01
-7.131886133E-02 -1.117328802E-01
-7.804179445E-02 -1.064425473E-01
-8.452397969E-02 -1.005135675E-01
-9.070211399E-02 -9.391854421E-02
-9.650307266E-02 -8.663077723E-02
-1.018422215E-01 -7.862607110E-02
-1.066219440E-01 -6.988534884E-02
-1.107306668E-01 -6.039820826E-02
-1.140427681E-01 -5.016749640E-02
-1.164198464E-01 -3.921486196E-02
-1.177138863E-01 -2.758705841E-02
-1.177728321E-01 -1.536251032E-02
-1.164489299E-01 -2.657340733E-03
-1.136098637E-01  1.037025723E-02
-1.091521848E-01  2.351864131E-02
-1.030158594E-01  3.654566981E-02
-9.519806142E-02  4.917697180E-02
-8.576384087E-02  6.111978250E-02
-7.485124727E-02  7.208150766E-02
-6.266905935E-02  8.179099924E-02
-4.948646533E-02  9.001960038E-02
-3.561560117E-02  9.659870483E-02
-2.138934226E-02  1.014310659E-01
-7.137690626E-03  1.044942897E-01
 6.833787113E-03  1.058365023E-01
 2.026072167E-02  1.055656147E-01
 3.293038664E-02  1.038345375E-01
 4.468565265E-02  1.008249518E-01
 5.542335742E-02  9.673190556E-02
 6.508862629E-02  9.175081118E-02
 7.366683905E-02  8.606763018E-02
 8.117475060E-02  7.985235650E-02
 8.765189776E-02  7.325544199E-02
 9.315300520E-02  6.640656564E-02
 9.774173527E-02  5.941508458E-02
 1.014858518E-01  5.237156021E-02
 1.044536939E-01  4.534986567E-02
 1.067117647E-01  3.840951137E-02
 1.083232098E-01  3.159794412E-02
 1.093469686E-01  2.495267349E-02
 1.098374088E-01  1.850315073E-02
 1.098442907E-01  1.227237534E-02
 1.094129417E-01  6.278235026E-03
 1.085845557E-01  5.346022229E-04
 1.073965546E-01 -4.947781852E-03
 1.058829726E-01 -1.016060278E-02
 1.040748365E-01 -1.509741701E-02
 1.020005270E-01 -1.975321681E-02
 9.968611426E-02 -2.412409274E-02
 9.715566491E-02 -2.820697477E-02
 9.443152013E-02 -3.199943700E-02
 9.153454792E-02 -3.549955485E-02
 8.848437168E-02 -3.870580631E-02
 8.529957832E-02 -4.161701150E-02
 8.199790817E-02 -4.423230675E-02
 7.859642864E-02 -4.655115067E-02
 7.511169258E-02 -4.857336076E-02
 7.155988122E-02 -5.029917953E-02
 6.795693089E-02 -5.172936899E-02
 6.431864139E-02 -5.286533208E-02
 6.066076328E-02 -5.370925866E-02
 5.699906062E-02 -5.426429234E-02
 5.334934530E-02 -5.453471299E-02
 4.972747913E-02 -5.452612796E-02
 4.614934007E-02 -5.424566309E-02
 4.263075020E-02 -5.370214287E-02
 3.918736410E-02 -5.290624785E-02
 3.583451855E-02 -5.187063619E-02
 3.258704634E-02 -5.061001651E-02
 2.945906018E-02 -4.914115992E-02
 2.646371471E-02 -4.748284111E-02
 2.361295742E-02 -4.565570176E-02
 2.091728124E-02 -4.368203323E-02
 1.838549252E-02 -4.158548089E-02
 1.602450863E-02 -3.939067732E-02
 1.383919829E-02 -3.712281705E-02
 1.183227592E-02 -3.480718981E-02
 1.000425811E-02 -3.246869294E-02
 8.353486807E-03 -3.013134528E-02
 6.876219376E-03 -2.781782537E-02
 5.566781699E-03 -2.554905509E-02
 4.417776603E-03 -2.334384678E-02
 3.420336822E-03 -2.121862759E-02
 2.564409570E-03 -1.918724971E-02
 1.839058799E-03 -1.726088952E-02
 1.232771243E-03 -1.544803370E-02
 7.337533992E-04 -1.375454580E-02
 3.302084038E-04 -1.218380272E-02
 1.058411668E-05 -1.073688874E-02
-2.362136728E-04 -9.412832744E-03
-4.206463396E-04 -8.208874234E-03
-5.524067596E-04 -7.120744561E-03
-6.403216617E-04 -6.142950768E-03
-6.922889874E-04 -5.269051578E-03
-7.152459092E-04 -4.491917073E-03
-7.151622265E-04 -3.803965830E-03
-6.970533021E-04 -3.197375485E-03
-6.650064465E-04 -2.664264702E-03
-6.222146198E-04 -2.196846358E-03
-5.710114251E-04 -1.787553382E-03
-5.129015202E-04 -1.429140073E-03
-4.485807078E-04 -1.114763067E-03
-3.779400040E-04 -8.380473045E-04
-3.000478795E-04 -5.931437193E-04
-2.131045553E-04 -3.747868891E-04
-1.143616918E-04 -1.783628578E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.289805552E-04  3.818934446E-05
-4.605043630E-04  1.027848854E-04
-6.999428346E-04  1.932622768E-04
-9.524981204E-04  3.104402997E-04
-1.223200603E-03  4.563087311E-04
-1.516900436E-03  6.339034888E-04
-1.838247773E-03  8.472150117E-04
-2.191658097E-03  1.101118239E-03
-2.581260382E-03  1.401314363E-03
-3.010826955E-03  1.754275901E-03
-3.483684858E-03  2.167187753E-03
-4.002609542E-03  2.647877819E-03
-4.569702640E-03  3.204731664E-03
-5.186256668E-03  3.846586629E-03
-5.852610539E-03  4.582601826E-03
-6.568000884E-03  5.422101674E-03
-7.330415237E-03  6.374392062E-03
-8.136454064E-03  7.448549852E-03
-8.981209365E-03  8.653188292E-03
-9.858167976E-03  9.996202871E-03
-1.075914772E-02  1.148450417E-02
-1.167427406E-02  1.312374616E-02
-1.259200371E-02  1.491806012E-02
-1.349920016E-02  1.686980540E-02
-1.438126360E-02  1.897934907E-02
-1.522231503E-02  2.124488604E-02
-1.600543134E-02  2.366231045E-02
-1.671292485E-02  2.622514682E-02
-1.732665796E-02  2.892454700E-02
-1.782838091E-02  3.174935521E-02
-1.820007892E-02  3.468623970E-02
-1.842431425E-02  3.771988556E-02
-1.848454862E-02  4.083323952E-02
-1.836543321E-02  4.400779460E-02
-1.805305519E-02  4.722390009E-02
-1.753513323E-02  5.046108153E-02
-1.680115747E-02  5.369835531E-02
-1.584247351E-02  5.691452363E-02
-1.465231303E-02  6.008843799E-02
-1.322577696E-02  6.319922191E-02
-1.155977922E-02  6.622644710E-02
-9.652960701E-03  6.915026031E-02
-7.505583952E-03  7.195146165E-02
-5.119418790E-03  7.461153757E-02
-2.497628606E-03  7.711265419E-02
 3.553341820E-04  7.943761811E-02
 3.433816551E-03  8.156981293E-02
 6.731031868E-03  8.349312027E-02
 1.023910191E-02  8.519183390E-02
 1.394907204E-02  8.665057537E-02
 1.785089910E-02  8.785421883E-02
 2.193341324E-02  8.878783223E-02
 2.618425574E-02  8.943664076E-02
 3.058979619E-02  8.978601819E-02
 3.513503335E-02  8.982151041E-02
 3.980348464E-02  8.952889500E-02
 4.457707022E-02  8.889427971E-02
 4.943599826E-02  8.790424196E-02
 5.435865875E-02  8.654601050E-02
 5.932153392E-02  8.480768939E-02
 6.429913395E-02  8.267852312E-02
 6.926396726E-02  8.014920018E-02
 7.418655472E-02  7.721219068E-02
 7.903549737E-02  7.386211150E-02
 8.377760654E-02  7.009610988E-02
 8.837810447E-02  6.591425441E-02
 9.280090126E-02  6.131991915E-02
 9.700895224E-02  5.632014486E-02
 1.009646955E-01  5.092595905E-02
 1.046305664E-01  4.515263544E-02
 1.079695795E-01  3.901987353E-02
 1.109459653E-01  3.255187960E-02
 1.135258431E-01  2.577733376E-02
 1.156779054E-01  1.872923131E-02
 1.173740896E-01  1.144459285E-02
 1.185902071E-01  3.964044001E-03
 1.193065014E-01 -3.668726559E-03
 1.195081097E-01 -1.140761454E-02
 1.191854062E-01 -1.920482999E-02
 1.183342105E-01 -2.701168108E-02
 1.169558546E-01 -3.477937960E-02
 1.150571079E-01 -4.245983495E-02
 1.126499696E-01 -5.000640448E-02
 1.097513450E-01 -5.737457201E-02
 1.063826280E-01 -6.452253155E-02
 1.025692155E-01 -7.141166014E-02
 9.833998480E-02 -7.800687096E-02
 9.372676001E-02 -8.427684490E-02
 8.876379690E-02 -9.019414508E-02
 8.348730948E-02 -9.573522378E-02
 7.793505962E-02 -1.008803347E-01
 7.214602685E-02 -1.056133659E-01
 6.616017230E-02 -1.099216081E-01
 6.001830795E-02 -1.137954758E-01
 5.376208068E-02 -1.172281930E-01
 4.743407942E-02 -1.202154599E-01
 4.107807338E-02 -1.227551115E-01
 3.473938854E-02 -1.248467837E-01
 2.846542854E-02 -1.264916023E-01
 2.230634165E-02 -1.276919156E-01
 1.631582823E-02 -1.284510995E-01
 1.055206757E-02 -1.287734725E-01
 5.078718911E-03 -1.286643709E-01
-3.408665335E-05 -1.281304492E-01
-4.708901014E-03 -1.271802813E-01
-8.860469907E-03 -1.258253450E-01
-1.239589591E-02 -1.240814642E-01
-1.521584034E-02 -1.219707513E-01
-1.721722290E-02 -1.195240249E-01
-1.829789230E-02 -1.167835629E-01
-1.836364393E-02 -1.138058902E-01
-1.733769003E-02 -1.106641002E-01
-1.517220106E-02 -1.074490258E-01
-1.186084639E-02 -1.042684695E-01
-7.450483837E-03 -1.012437837E-01
-2.049521566E-03 -9.850343488E-02
 4.169669106E-03 -9.617380423E-02
 1.097628833E-02 -9.436826286E-02
 1.809513395E-02 -9.317625379E-02
 2.522768502E-02 -9.265443104E-02
 3.207694346E-02 -9.282162997E-02
 3.837169677E-02 -9.365860438E-02
 4.388607528E-02 -9.511234091E-02
 4.845163669E-02 -9.710375594E-02
 5.196115618E-02 -9.953702317E-02
 5.436511957E-02 -1.023087799E-01
 5.566308529E-02 -1.053158949E-01
 5.589243679E-02 -1.084611060E-01
 5.511674360E-02 -1.116564224E-01
 5.341529156E-02 -1.148245945E-01
 5.087462070E-02 -1.178991484E-01
 4.758231172E-02 -1.208235120E-01
 4.362286319E-02 -1.235496782E-01
 3.907529375E-02 -1.260367313E-01
 3.401204092E-02 -1.282494425E-01
 2.849875426E-02 -1.301570396E-01
 2.259465111E-02 -1.317321892E-01
 1.635318547E-02 -1.329501819E-01
 9.822858015E-03 -1.337882918E-01
 3.048059079E-03 -1.342252698E-01
-3.930114931E-03 -1.342409337E-01
-1.107309614E-02 -1.338158190E-01
-1.834413170E-02 -1.329308660E-01
-2.570760765E-02 -1.315671241E-01
-3.312838607E-02 -1.297054645E-01
-4.057112619E-02 -1.273263002E-01
-4.799955770E-02 -1.244093235E-01
-5.537567428E-02 -1.209332783E-01
-6.265881791E-02 -1.168758014E-01
-6.980463012E-02 -1.122133769E-01
-7.676385637E-02 -1.069214668E-01
-8.348100641E-02 -1.009748986E-01
-8.989289891E-02 -9.434861125E-02
-9.592715547E-02 -8.701887615E-02
-1.015007597E-01 -7.896512262E-02
-1.065188620E-01 -7.017249402E-02
-1.108740869E-01 -6.063523369E-02
-1.144466820E-01 -5.036093814E-02
-1.171059160E-01 -3.937560391E-02
-1.187131666E-01 -2.772922734E-02
-1.191271025E-01 -1.550149384E-02
-1.182112116E-01 -2.806837017E-03
-1.158436428E-01  1.020209340E-02
-1.119288852E-01  2.333366541E-02
-1.064102741E-01  3.636027123E-02
-9.928177091E-02  4.902586140E-02
-9.059709867E-02  6.105813658E-02
-8.047429574E-02  7.218465853E-02
-6.909420590E-02  8.215121415E-02
-5.669234589E-02  9.074004747E-02
-4.354479319E-02  9.778532577E-02
-2.994989910E-02  1.031835670E-01
-1.620841153E-02  1.068976641E-01
-2.604763380E-03  1.089543426E-01
 1.060816778E-02  1.094360377E-01
 2.321940900E-02  1.084689725E-01
 3.506495617E-02  1.062095173E-01
 4.602804775E-02  1.028307405E-01
 5.603572091E-02  9.851057613E-02
 6.505295198E-02  9.342242998E-02
 7.307562357E-02  8.772848738E-02
 8.012332227E-02  8.157556668E-02
 8.623266305E-02  7.509311172E-02
 9.145154011E-02  6.839281499E-02
 9.583446439E-02  6.156936801E-02
 9.943897996E-02  5.470190384E-02
 1.023230510E-01  4.785579053E-02
 1.045432629E-01  4.108453040E-02
 1.061536699E-01  3.443160365E-02
 1.072051326E-01  2.793216148E-02
 1.077450099E-01  2.161452190E-02
 1.078170971E-01  1.550145454E-02
 1.074617253E-01  9.611260914E-03
 1.067159596E-01  3.958667966E-03
 1.056138523E-01 -1.444442103E-03
 1.041867211E-01 -6.588441926E-03
 1.024634317E-01 -1.146548630E-02
 1.004706746E-01 -1.606913682E-02
 9.823322865E-02 -2.039406696E-02
 9.577420827E-02 -2.443583396E-02
 9.311529506E-02 -2.819070683E-02
 9.027695288E-02 -3.165554249E-02
 8.727862850E-02 -3.482770421E-02
 8.413893835E-02 -3.770501820E-02
 8.087584227E-02 -4.028576587E-02
 7.750680410E-02 -4.256870955E-02
 7.404893837E-02 -4.455315049E-02
 7.051914135E-02 -4.623901738E-02
 6.693420385E-02 -4.762698348E-02
 6.331090243E-02 -4.871860935E-02
 5.966606513E-02 -4.951650703E-02
 5.601660725E-02 -5.002451971E-02
 5.237953320E-02 -5.024790950E-02
 4.877190052E-02 -5.019354363E-02
 4.521074345E-02 -4.987006830E-02
 4.171295492E-02 -4.928805758E-02
 3.829512780E-02 -4.846012449E-02
 3.497335886E-02 -4.740098141E-02
 3.176302142E-02 -4.612743795E-02
 2.867851558E-02 -4.465832712E-02
 2.573300730E-02 -4.301435345E-02
 2.293816943E-02 -4.121786149E-02
 2.030393927E-02 -3.929252766E-02
 1.783830697E-02 -3.726298405E-02
 1.554714826E-02 -3.515438724E-02
 1.343411283E-02 -3.299194991E-02
 1.150057659E-02 -3.080045585E-02
 9.745662015E-03 -2.860378056E-02
 8.166326630E-03 -2.642443950E-02
 6.757515650E-03 -2.428318430E-02
 5.512370669E-03 -2.219866383E-02
 4.422483535E-03 -2.018716273E-02
 3.478182361E-03 -1.826242468E-02
 2.668835669E-03 -1.643556287E-02
 1.983160806E-03 -1.471505466E-02
 1.409523810E-03 -1.310681351E-02
 9.362197268E-04 -1.161432779E-02
 5.517247224E-04 -1.023885380E-02
 2.449139033E-04 -8.979649288E-03
 5.241380608E-06 -7.834233521E-03
-1.771184602E-04 -6.798660719E-03
-3.111673817E-04 -5.867795104E-03
-4.050145630E-04 -5.035577501E-03
-4.658385430E-04 -4.295275602E-03
-4.998747416E-04 -3.639712057E-03
-5.124229014E-04 -3.061466669E-03
-5.078685196E-04 -2.553050872E-03
-4.897122890E-04 -2.107054387E-03
-4.606016443E-04 -1.716265506E-03
-4.223586450E-04 -1.373767754E-03
-3.759985447E-04 -1.073016940E-03
-3.217334266E-04 -8.079037606E-04
-2.589551807E-04 -5.728084114E-04
-1.861917976E-04 -3.626551264E-04
-1.010304421E-04 -1.729764992E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.130152435E-04  4.668169074E-05
-4.270713947E-04  1.187520595E-04
-6.472219589E-04  2.159158677E-04
-8.783182440E-04  3.391679568E-04
-1.125009620E-03  4.906286156E-04
-1.391737930E-03  6.734243823E-04
-1.682721027E-03  8.916007052E-04
-2.001922105E-03  1.150055206E-03
-2.353002802E-03  1.454482046E-03
-2.739259042E-03  1.811319215E-03
-3.163539573E-03  2.227691650E-03
-3.628147989E-03  2.711343949E-03
-4.134729988E-03  3.270557334E-03
-4.684148512E-03  3.914046364E-03
-5.276350468E-03  4.650831891E-03
-5.910229661E-03  5.490087918E-03
-6.583491598E-03  6.440961341E-03
-7.292526639E-03  7.512365144E-03
-8.032298686E-03  8.712747377E-03
-8.796256983E-03  1.004984013E-02
-9.576278615E-03  1.153039471E-02
-1.036264890E-02  1.315991111E-02
-1.114408581E-02  1.494237154E-02
-1.190781317E-02  1.687998899E-02
-1.263968514E-02  1.897298268E-02
-1.332436207E-02  2.121939196E-02
-1.394553495E-02  2.361493965E-02
-1.448619275E-02  2.615295375E-02
-1.492892395E-02  2.882435419E-02
-1.525624133E-02  3.161770756E-02
-1.545091720E-02  3.451934956E-02
-1.549631518E-02  3.751357037E-02
-1.537670505E-02  4.058285484E-02
-1.507754774E-02  4.370816600E-02
-1.458573996E-02  4.686925788E-02
-1.388981053E-02  5.004500254E-02
-1.298006371E-02  5.321371572E-02
-1.184866838E-02  5.635346652E-02
-1.048969514E-02  5.944235864E-02
-8.899106503E-03  6.245877295E-02
-7.074707692E-03  6.538156478E-02
-5.016066972E-03  6.819021239E-02
-2.724415600E-03  7.086491637E-02
-2.025373161E-04  7.338665280E-02
 2.545343161E-03  7.573718509E-02
 5.513664283E-03  7.789904169E-02
 8.695617585E-03  7.985546756E-02
 1.208321811E-02  8.159035833E-02
 1.566735184E-02  8.308818584E-02
 1.943779836E-02  8.433392375E-02
 2.338322841E-02  8.531298108E-02
 2.749117765E-02  8.601115077E-02
 3.174799888E-02  8.641457958E-02
 3.613879631E-02  8.650976451E-02
 4.064734631E-02  8.628358001E-02
 4.525600973E-02  8.572333939E-02
 4.994564174E-02  8.481689264E-02
 5.469550579E-02  8.355276217E-02
 5.948319866E-02  8.192031666E-02
 6.428459429E-02  7.990998228E-02
 6.907381408E-02  7.751348917E-02
 7.382323202E-02  7.472414952E-02
 7.850352255E-02  7.153716216E-02
 8.308375884E-02  6.794993655E-02
 8.753156857E-02  6.396242726E-02
 9.181335273E-02  5.957746804E-02
 9.589457145E-02  5.480109247E-02
 9.974009817E-02  4.964282699E-02
 1.033146405E-01  4.411594046E-02
 1.065832226E-01  3.823763418E-02
 1.095117203E-01  3.202915671E-02
 1.120674350E-01  2.551582918E-02
 1.142196907E-01  1.872696958E-02
 1.159404322E-01  1.169570824E-02
 1.172048039E-01  4.458691748E-03
 1.179916839E-01 -2.944321825E-03
 1.182841514E-01 -1.047096752E-02
 1.180698669E-01 -1.807686297E-02
 1.173413467E-01 -2.571626266E-02
 1.160961232E-01 -3.334275262E-02
 1.143367818E-01 -4.090995887E-02
 1.120708795E-01 -4.837224211E-02
 1.093107515E-01 -5.568535257E-02
 1.060732201E-01 -6.280702184E-02
 1.023792256E-01 -6.969747295E-02
 9.825340068E-02 -7.631983541E-02
 9.372361352E-02 -8.264045760E-02
 8.882050290E-02 -8.862911451E-02
 8.357702963E-02 -9.425911379E-02
 7.802806533E-02 -9.950730709E-02
 7.221003781E-02 -1.043540166E-01
 6.616064984E-02 -1.087828883E-01
 5.991868561E-02 -1.127806844E-01
 5.352391827E-02 -1.163370271E-01
 4.701713089E-02 -1.194441056E-01
 4.044026323E-02 -1.220963587E-01
 3.383669768E-02 -1.242901444E-01
 2.725169772E-02 -1.260234112E-01
 2.073301222E-02 -1.272953887E-01
 1.433165561E-02 -1.281063211E-01
 8.102866228E-03 -1.284572778E-01
 2.107230277E-03 -1.283500877E-01
-3.588068719E-03 -1.277874581E-01
-8.907957449E-03 -1.267733625E-01
-1.376828388E-02 -1.253137908E-01
-1.807496589E-02 -1.234179735E-01
-2.172382183E-02 -1.211001801E-01
-2.460154977E-02 -1.183821584E-01
-2.658843225E-02 -1.152962005E-01
-2.756339292E-02 -1.118886769E-01
-2.741195215E-02 -1.082236702E-01
-2.603733350E-02 -1.043860761E-01
-2.337439231E-02 -1.004832782E-01
-1.940516394E-02 -9.664434483E-02
-1.417379244E-02 -9.301577471E-02
-7.797704102E-03 -8.975326629E-02
-4.715829916E-04 -8.700981880E-02
 7.538589778E-03 -8.492155375E-02
 1.591232232E-02 -8.359361686E-02
 2.430049848E-02 -8.308895209E-02
 3.235612915E-02 -8.342233038E-02
 3.976432481E-02 -8.456080936E-02
 4.626613916E-02 -8.643021511E-02
 5.167278227E-02 -8.892586790E-02
 5.586930963E-02 -9.192508220E-02
 5.880927001E-02 -9.529907749E-02
 6.050324314E-02 -9.892262525E-02
 6.100454362E-02 -1.026806616E-01
 6.039486399E-02 -1.064718874E-01
 5.877171158E-02 -1.102098869E-01
 5.623854828E-02 -1.138225059E-01
 5.289779882E-02 -1.172502100E-01
 4.884642688E-02 -1.204440056E-01
 4.417356038E-02 -1.233633239E-01
 3.895960473E-02 -1.259741012E-01
 3.327634274E-02 -1.282471639E-01
 2.718762214E-02 -1.301569383E-01
 2.075034156E-02 -1.316804566E-01
 1.401554201E-02 -1.327966077E-01
 7.029488023E-03 -1.334855752E-01
-1.653215460E-04 -1.337284082E-01
-7.529233928E-03 -1.335066804E-01
-1.502460998E-02 -1.328022035E-01
-2.261505925E-02 -1.315967717E-01
-3.026471443E-02 -1.298719248E-01
-3.793751298E-02 -1.276087285E-01
-4.559645275E-02 -1.247875798E-01
-5.320278992E-02 -1.213880562E-01
-6.071515170E-02 -1.173888409E-01
-6.808854295E-02 -1.127677667E-01
-7.527323735E-02 -1.075020386E-01
-8.221356057E-02 -1.015687090E-01
-8.884659738E-02 -9.494549531E-02
-9.510088911E-02 -8.761204127E-02
-1.008952325E-01 -7.955172963E-02
-1.061377473E-01 -7.075414272E-02
-1.107254420E-01 -6.121823827E-02
-1.145445715E-01 -5.095624508E-02
-1.174721297E-01 -3.999818087E-02
-1.193788312E-01 -2.839674869E-02
-1.201338934E-01 -1.623218233E-02
-1.196117858E-01 -3.616408294E-03
-1.177008686E-01  9.304288096E-03
-1.143134827E-01  2.234899826E-02
-1.093966271E-01  3.530516993E-02
-1.029419508E-01  4.793539165E-02
-9.499351874E-02  5.998802938E-02
-8.565181461E-02  7.121107493E-02
-7.507280297E-02  8.136784757E-02
-6.346158185E-02  9.025263807E-02
-5.106107162E-02  9.770418903E-02
-3.813708509E-02  1.036151665E-01
-2.496175492E-02  1.079364544E-01
-1.179748876E-02  1.106760186E-01
 1.116648399E-03  1.118929892E-01
 1.357484580E-02  1.116882777E-01
 2.541024131E-02  1.101933525E-01
 3.649659735E-02  1.075587393E-01
 4.674666621E-02  1.039434964E-01
 5.610820771E-02  9.950646819E-02
 6.455864971E-02  9.439967340E-02
 7.209924887E-02  8.876382605E-02
 7.874939684E-02  8.272574512E-02
 8.454148909E-02  7.639728551E-02
 8.951657467E-02  6.987539259E-02
 9.372085243E-02  6.324291225E-02
 9.720297768E-02  5.656985006E-02
 1.000120852E-01  4.991484555E-02
 1.021964089E-01  4.332669555E-02
 1.038023764E-01  3.684581875E-02
 1.048740655E-01  3.050559847E-02
 1.054529260E-01  2.433357334E-02
 1.055776912E-01  1.835246729E-02
 1.052844155E-01  1.258106417E-02
 1.046065960E-01  7.034939822E-03
 1.035753428E-01  1.727067803E-03
 1.022195780E-01 -3.331684380E-03
 1.005662456E-01 -8.132152554E-03
 9.864052548E-02 -1.266655267E-02
 9.646604294E-02 -1.692822526E-02
 9.406507346E-02 -2.091143816E-02
 9.145873904E-02 -2.461123987E-02
 8.866719657E-02 -2.802335839E-02
 8.570981729E-02 -3.114414120E-02
 8.260535706E-02 -3.397053383E-02
 7.937211611E-02 -3.650009467E-02
 7.602808657E-02 -3.873104439E-02
 7.259108544E-02 -4.066234788E-02
 6.907886948E-02 -4.229382631E-02
 6.550922811E-02 -4.362629571E-02
 6.190004985E-02 -4.466172743E-02
 5.826935750E-02 -4.540342395E-02
 5.463530749E-02 -4.585620187E-02
 5.101614952E-02 -4.602657232E-02
 4.743014357E-02 -4.592290710E-02
 4.389543344E-02 -4.555557818E-02
 4.042987769E-02 -4.493705731E-02
 3.705084200E-02 -4.408196326E-02
 3.377495936E-02 -4.300704528E-02
 3.061786753E-02 -4.173109413E-02
 2.759393573E-02 -4.027477553E-02
 2.471599423E-02 -3.866038507E-02
 2.199508184E-02 -3.691152896E-02
 1.944022606E-02 -3.505273970E-02
 1.705826943E-02 -3.310904082E-02
 1.485375359E-02 -3.110547849E-02
 1.282886892E-02 -2.906664090E-02
 1.098347386E-02 -2.701618688E-02
 9.315183615E-03 -2.497640545E-02
 7.819523869E-03 -2.296782528E-02
 6.490141148E-03 -2.100889003E-02
 5.319058727E-03 -1.911571078E-02
 4.296964874E-03 -1.730190202E-02
 3.413519396E-03 -1.557850237E-02
 2.657664610E-03 -1.395397674E-02
 2.017927998E-03 -1.243429249E-02
 1.482705615E-03 -1.102305911E-02
 1.040517681E-03 -9.721719051E-03
 6.802302954E-04 -8.529776377E-03
 3.912398262E-04 -7.445049744E-03
 1.636188877E-04 -6.463937239E-03
-1.177507929E-05 -5.581681836E-03
-1.432258995E-04 -4.792628046E-03
-2.381154038E-04 -4.090462325E-03
-3.029058821E-04 -3.468431812E-03
-3.431427511E-04 -2.919537967E-03
-3.634716636E-04 -2.436703441E-03
-3.676642156E-04 -2.012912180E-03
-3.586464741E-04 -1.641324180E-03
-3.385246653E-04 -1.315367561E-03
-3.086024675E-04 -1.028811811E-03
-2.693843812E-04 -7.758271589E-04
-2.205595392E-04 -5.510362527E-04
-1.609600415E-04 -3.495657554E-04
-8.848740495E-05 -1.671073334E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.972546046E-04  5.376323182E-05
-3.941749281E-04  1.318052769E-04
-5.954991695E-04  2.340320772E-04
-8.057332658E-04  3.615849340E-04
-1.029153626E-03  5.166833415E-04
-1.269804116E-03  7.025114521E-04
-1.531482574E-03  9.231350695E-04
-1.817713818E-03  1.183438310E-03
-2.131707284E-03  1.489070758E-03
-2.476298449E-03  1.846397242E-03
-2.853874074E-03  2.262443347E-03
-3.266282073E-03  2.744830686E-03
-3.714727718E-03  3.301696696E-03
-4.199658716E-03  3.941594614E-03
-4.720642601E-03  4.673370166E-03
-5.276240822E-03  5.506012621E-03
-5.863884763E-03  6.448479104E-03
-6.479759739E-03  7.509492569E-03
-7.118703632E-03  8.697315510E-03
-7.774127229E-03  1.001950329E-02
-8.437963324E-03  1.148264291E-02
-9.100651300E-03  1.309208487E-02
-9.751163044E-03  1.485167748E-02
-1.037707462E-02  1.676351427E-02
-1.096468635E-02  1.882770601E-02
-1.149919142E-02  2.104218898E-02
-1.196489086E-02  2.340258034E-02
-1.234544956E-02  2.590209019E-02
-1.262418555E-02  2.853149727E-02
-1.278438243E-02  3.127919229E-02
-1.280961291E-02  3.413128936E-02
-1.268406053E-02  3.707180192E-02
-1.239282634E-02  4.008287595E-02
-1.192220849E-02  4.314506977E-02
-1.125994401E-02  4.623766728E-02
-1.039540499E-02  4.933900967E-02
-9.319743961E-03  5.242683006E-02
-8.025986990E-03  5.547857649E-02
-6.509075943E-03  5.847170962E-02
-4.765864360E-03  6.138396486E-02
-2.795073825E-03  6.419357071E-02
-5.972193435E-04  6.687941933E-02
 1.825486825E-03  6.942118796E-02
 4.469243187E-03  7.179941318E-02
 7.328769698E-03  7.399552260E-02
 1.039741291E-02  7.599183038E-02
 1.366723876E-02  7.777150464E-02
 1.712910774E-02  7.931851514E-02
 2.077272910E-02  8.061757049E-02
 2.458669214E-02  8.165405325E-02
 2.855847446E-02  8.241396110E-02
 3.267442846E-02  8.288386138E-02
 3.691974844E-02  8.305086515E-02
 4.127842208E-02  8.290262606E-02
 4.573317051E-02  8.242736809E-02
 5.026538240E-02  8.161394514E-02
 5.485504776E-02  8.045193447E-02
 5.948069785E-02  7.893176471E-02
 6.411935786E-02  7.704487809E-02
 6.874651936E-02  7.478392552E-02
 7.333613963E-02  7.214299150E-02
 7.786067491E-02  6.911784493E-02
 8.229115435E-02  6.570621007E-02
 8.659730081E-02  6.190805039E-02
 9.074770374E-02  5.772585681E-02
 9.471004803E-02  5.316492978E-02
 9.845140091E-02  4.823364368E-02
 1.019385567E-01  4.294368084E-02
 1.051384362E-01  3.731022177E-02
 1.080185357E-01  3.135207826E-02
 1.105474153E-01  2.509175683E-02
 1.126952144E-01  1.855544156E-02
 1.144341808E-01  1.177288784E-02
 1.157391929E-01  4.777222295E-03
 1.165882585E-01 -2.395352098E-03
 1.169629696E-01 -9.705941587E-03
 1.168488940E-01 -1.711342914E-02
 1.162358888E-01 -2.457501038E-02
 1.151183215E-01 -3.204678033E-02
 1.134951902E-01 -3.948435041E-02
 1.113701405E-01 -4.684347329E-02
 1.087513802E-01 -5.408065279E-02
 1.056515000E-01 -6.115371738E-02
 1.020872114E-01 -6.802233820E-02
 9.807901981E-02 -7.464847612E-02
 9.365084985E-02 -8.099674664E-02
 8.882964437E-02 -8.703469605E-02
 8.364495798E-02 -9.273298663E-02
 7.812856530E-02 -9.806549254E-02
 7.231410303E-02 -1.030093116E-01
 6.623676378E-02 -1.075446999E-01
 5.993305774E-02 -1.116549385E-01
 5.344065753E-02 -1.153261412E-01
 4.679834105E-02 -1.185470137E-01
 4.004604771E-02 -1.213085733E-01
 3.322506424E-02 -1.236038402E-01
 2.637835843E-02 -1.254275111E-01
 1.955108053E-02 -1.267756308E-01
 1.279125263E-02 -1.276452797E-01
 6.150664645E-03 -1.280343062E-01
-3.140116412E-04 -1.279411436E-01
-6.539894468E-03 -1.273647666E-01
-1.245638241E-02 -1.263048646E-01
-1.798354327E-02 -1.247623310E-01
-2.303055446E-02 -1.227401910E-01
-2.749445134E-02 -1.202451056E-01
-3.125957474E-02 -1.172895855E-01
-3.419826624E-02 -1.138950112E-01
-3.617351214E-02 -1.100954567E-01
-3.704433061E-02 -1.059421401E-01
-3.667464405E-02 -1.015080548E-01
-3.494606797E-02 -9.689199500E-02
-3.177437345E-02 -9.222083152E-02
-2.712830980E-02 -8.764866783E-02
-2.104814269E-02 -8.335158107E-02
-1.366004323E-02 -7.951721793E-02
-5.181943176E-03 -7.632962067E-02
 4.082760077E-03 -7.395110847E-02
 1.376497455E-02 -7.250435792E-02
 2.346113053E-02 -7.205840121E-02
 3.277053456E-02 -7.262167054E-02
 4.133170198E-02 -7.414353191E-02
 4.885090438E-02 -7.652357898E-02
 5.511860751E-02 -7.962614229E-02
 6.001286704E-02 -8.329663844E-02
 6.349176700E-02 -8.737665691E-02
 6.557873250E-02 -9.171571343E-02
 6.634484960E-02 -9.617885185E-02
 6.589156721E-02 -1.006503134E-01
 6.433593151E-02 -1.050341073E-01
 6.179930632E-02 -1.092525219E-01
 5.839963640E-02 -1.132435296E-01
 5.424678128E-02 -1.169578187E-01
 4.944022675E-02 -1.203559268E-01
 4.406846954E-02 -1.234057365E-01
 3.820946919E-02 -1.260804310E-01
 3.193170083E-02 -1.283569094E-01
 2.529548102E-02 -1.302146031E-01
 1.835435534E-02 -1.316346174E-01
 1.115642612E-02 -1.325991175E-01
 3.745561949E-03 -1.330908873E-01
-3.837527191E-03 -1.330930048E-01
-1.155433892E-02 -1.325885894E-01
-1.936772652E-02 -1.315605953E-01
-2.724111336E-02 -1.299916320E-01
-3.513773837E-02 -1.278638108E-01
-4.301989786E-02 -1.251586229E-01
-5.084815233E-02 -1.218568681E-01
-5.858047191E-02 -1.179386639E-01
-6.617130275E-02 -1.133835760E-01
-7.357054836E-02 -1.081709249E-01
-8.072247698E-02 -1.022803364E-01
-8.756458944E-02 -9.569261237E-02
-9.402651319E-02 -8.839100972E-02
-1.000290275E-01 -8.036301124E-02
-1.054833717E-01 -7.160266091E-02
-1.102910398E-01 -6.211350236E-02
-1.143443109E-01 -5.191209946E-02
-1.175277985E-01 -4.103202656E-02
-1.197213022E-01 -2.952809047E-02
-1.208041883E-01 -1.748039539E-02
-1.206614066E-01 -4.997704486E-03
-1.191910309E-01  7.780577514E-03
-1.163129306E-01  2.068452852E-02
-1.119778417E-01  3.351659216E-02
-1.061758007E-01  4.605762732E-02
-9.894271301E-02  5.807611568E-02
-9.036384323E-02  6.933998097E-02
-8.057329818E-02  7.962992271E-02
-6.974911214E-02  8.875274748E-02
-5.810423799E-02  9.655302799E-02
-4.587443700E-02  1.029216057E-01
-3.330456505E-02  1.077999515E-01
-2.063494754E-02  1.111800857E-01
-8.089385289E-03  1.131004596E-01
 4.134090626E-03  1.136387470E-01
 1.586916037E-02  1.129027863E-01
 2.698385293E-02  1.110209331E-01
 3.738031064E-02  1.081328870E-01
 4.699236530E-02  1.043817404E-01
 5.578168997E-02  9.990765269E-02
 6.373323452E-02  9.484325564E-02
 7.085051705E-02  8.931067373E-02
 7.715117764E-02  8.341991705E-02
 8.266304185E-02  7.726834697E-02
 8.742081020E-02  7.094091693E-02
 9.146339421E-02  6.451092462E-02
 9.483185750E-02  5.804106174E-02
 9.756788673E-02  5.158459989E-02
 9.971270367E-02  4.518659945E-02
 1.013063300E-01  3.888506769E-02
 1.023871248E-01  3.271202322E-02
 1.029915251E-01  2.669444566E-02
 1.031539356E-01  2.085510462E-02
 1.029067214E-01  1.521327114E-02
 1.022802728E-01  9.785320239E-03
 1.013031164E-01  4.585235456E-03
 1.000020563E-01 -3.749732512E-04
 9.840233181E-02 -5.084927382E-03
 9.652778628E-02 -9.535604110E-03
 9.440103887E-02 -1.371911890E-02
 9.204365803E-02 -1.762856013E-02
 8.947633321E-02 -2.125787095E-02
 8.671904331E-02 -2.460177455E-02
 8.379121985E-02 -2.765574018E-02
 8.071190274E-02 -3.041598777E-02
 7.749988585E-02 -3.287952898E-02
 7.417384913E-02 -3.504424254E-02
 7.075247298E-02 -3.690898086E-02
 6.725453040E-02 -3.847370403E-02
 6.369895172E-02 -3.973963583E-02
 6.010485658E-02 -4.070943478E-02
 5.649154851E-02 -4.138737161E-02
 5.287846763E-02 -4.177950272E-02
 4.928509894E-02 -4.189382786E-02
 4.573083510E-02 -4.174041923E-02
 4.223479528E-02 -4.133150901E-02
 3.881560422E-02 -4.068152291E-02
 3.549113876E-02 -3.980704907E-02
 3.227825183E-02 -3.872673424E-02
 2.919248643E-02 -3.746110297E-02
 2.624779408E-02 -3.603230005E-02
 2.345627298E-02 -3.446376129E-02
 2.082794097E-02 -3.277982271E-02
 1.837055713E-02 -3.100528270E-02
 1.608950306E-02 -2.916493544E-02
 1.398773182E-02 -2.728309591E-02
 1.206578798E-02 -2.538313804E-02
 1.032189829E-02 -2.348706620E-02
 8.752127875E-03 -2.161513854E-02
 7.350593553E-03 -1.978555652E-02
 6.109722682E-03 -1.801423096E-02
 5.020544232E-03 -1.631462990E-02
 4.072998001E-03 -1.469770869E-02
 3.256248122E-03 -1.317191844E-02
 2.558988212E-03 -1.174328508E-02
 1.969727360E-03 -1.041554869E-02
 1.477048489E-03 -9.190350972E-03
 1.069833148E-03 -8.067457877E-03
 7.374493114E-04 -7.045004607E-03
 4.699011097E-04 -6.119751052E-03
 2.579414631E-04 -5.287337060E-03
 9.315024127E-05 -4.542528666E-03
-3.201813752E-05 -3.879448325E-03
-1.242128775E-04 -3.291784100E-03
-1.891853946E-04 -2.772974620E-03
-2.318026981E-04 -2.316368318E-03
-2.560698583E-04 -1.915357014E-03
-2.651559104E-04 -1.563485205E-03
-2.614176484E-04 -1.254537661E-03
-2.464158573E-04 -9.826089910E-04
-2.209185548E-04 -7.421599273E-04
-1.848857092E-04 -5.280662270E-04
-1.374296317E-04 -3.356674922E-04
-7.674477602E-05 -1.608249916E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.818108975E-04  5.950885373E-05
-3.620439900E-04  1.421111312E-04
-5.451268842E-04  2.478874090E-04
-7.352278530E-04  3.780975580E-04
-9.362607652E-04  5.350309803E-04
-1.151884345E-03  7.218987080E-04
-1.385491371E-03  9.427547440E-04
-1.640184996E-03  1.202436184E-03
-1.918740555E-03  1.506513294E-03
-2.223552144E-03  1.861241957E-03
-2.556564082E-03  2.273511871E-03
-2.919188126E-03  2.750784713E-03
-3.312208066E-03  3.301017242E-03
-3.735674155E-03  3.932565082E-03
-4.188790612E-03  4.654063802E-03
-4.669800303E-03  5.474284931E-03
-5.175871488E-03  6.401965724E-03
-5.702992263E-03  7.445612903E-03
-6.245878878E-03  8.613282181E-03
-6.797904502E-03  9.912337120E-03
-7.351055019E-03  1.134919272E-02
-7.895918112E-03  1.292905092E-02
-8.421711147E-03  1.465563695E-02
-8.916352078E-03  1.653094672E-02
-9.366575930E-03  1.855501640E-02
-9.758097249E-03  2.072572579E-02
-1.007581651E-02  2.303864623E-02
-1.030406586E-02  2.548694294E-02
-1.042688707E-02  2.806133932E-02
-1.042833230E-02  3.075014797E-02
-1.029277641E-02  3.353936969E-02
-1.000522878E-02  3.641285805E-02
-9.551631850E-03  3.935254339E-02
-8.919134838E-03  4.233870654E-02
-8.096332122E-03  4.535028970E-02
-7.073458327E-03  4.836523037E-02
-5.842534859E-03  5.136080272E-02
-4.397465756E-03  5.431395167E-02
-2.734083853E-03  5.720160588E-02
-8.501510881E-04  6.000095813E-02
 1.254680804E-03  6.268970445E-02
 3.578941232E-03  6.524623679E-02
 6.119434314E-03  6.764978679E-02
 8.871345743E-03  6.988052205E-02
 1.182835396E-02  7.191959843E-02
 1.498273762E-02  7.374917440E-02
 1.832547246E-02  7.535239499E-02
 2.184631253E-02  7.671335373E-02
 2.553385219E-02  7.781704149E-02
 2.937556704E-02  7.864929081E-02
 3.335783362E-02  7.919672403E-02
 3.746592912E-02  7.944671240E-02
 4.168401360E-02  7.938735256E-02
 4.599509817E-02  7.900746561E-02
 5.038100381E-02  7.829662272E-02
 5.482231568E-02  7.724520005E-02
 5.929833879E-02  7.584446466E-02
 6.378706099E-02  7.408669175E-02
 6.826512957E-02  7.196531246E-02
 7.270784789E-02  6.947509027E-02
 7.708919839E-02  6.661232273E-02
 8.138189795E-02  6.337506408E-02
 8.555749143E-02  5.976336287E-02
 8.958648797E-02  5.577950758E-02
 9.343854418E-02  5.142827185E-02
 9.708269643E-02  4.671714974E-02
 1.004876431E-01  4.165657067E-02
 1.036220753E-01  3.626008284E-02
 1.064550527E-01  3.054449390E-02
 1.089564175E-01  2.452995780E-02
 1.110972388E-01  1.823999793E-02
 1.128502745E-01  1.170145805E-02
 1.141904387E-01  4.944375269E-03
 1.150952583E-01 -1.998228078E-03
 1.155453033E-01 -9.090632769E-03
 1.155245740E-01 -1.629478689E-02
 1.150208308E-01 -2.357073737E-02
 1.140258527E-01 -3.087711665E-02
 1.125356156E-01 -3.817166935E-02
 1.105503819E-01 -4.541180122E-02
 1.080747025E-01 -5.255513162E-02
 1.051173301E-01 -5.956003060E-02
 1.016910542E-01 -6.638612268E-02
 9.781246487E-02 -7.299474148E-02
 9.350166205E-02 -7.934932227E-02
 8.878192490E-02 -8.541572301E-02
 8.367935903E-02 -9.116246775E-02
 7.822253976E-02 -9.656091028E-02
 7.244216938E-02 -1.015853185E-01
 6.637076546E-02 -1.062128829E-01
 6.004239710E-02 -1.104236546E-01
 5.349248489E-02 -1.142004189E-01
 4.675768079E-02 -1.175285117E-01
 3.987584405E-02 -1.203955874E-01
 3.288613144E-02 -1.227913440E-01
 2.582922155E-02 -1.247072174E-01
 1.874769616E-02 -1.261360538E-01
 1.168660439E-02 -1.270717771E-01
 4.694237077E-03 -1.275090715E-01
-2.176861731E-03 -1.274431125E-01
-8.868625658E-03 -1.268693923E-01
-1.531593378E-02 -1.257837059E-01
-2.144483998E-02 -1.241823897E-01
-2.717064009E-02 -1.220629327E-01
-3.239593447E-02 -1.194251097E-01
-3.700896248E-02 -1.162728069E-01
-4.088264463E-02 -1.126167101E-01
-4.387496116E-02 -1.084779824E-01
-4.583149311E-02 -1.038929447E-01
-4.659109408E-02 -9.891856015E-02
-4.599564236E-02 -9.363819198E-02
-4.390450501E-02 -8.816666669E-02
-4.021358233E-02 -8.265321936E-02
-3.487752906E-02 -7.728057783E-02
-2.793210250E-02 -7.225851587E-02
-1.951200872E-02 -6.781090776E-02
-9.858844198E-03 -6.415673802E-02
 6.854558684E-04 -6.148741399E-02
 1.170149432E-02 -5.994445799E-02
 2.272927519E-02 -5.960239596E-02
 3.331258042E-02 -6.046083709E-02
 4.304204281E-02 -6.244746461E-02
 5.158861338E-02 -6.543077775E-02
 5.872222547E-02 -6.923909297E-02
 6.431472205E-02 -7.368134845E-02
 6.832982396E-02 -7.856576378E-02
 7.080496483E-02 -8.371386434E-02
 7.183004209E-02 -8.896904769E-02
 7.152708023E-02 -9.420017845E-02
 7.003323976E-02 -9.930141794E-02
 6.748814431E-02 -1.041896750E-01
 6.402544801E-02 -1.088008934E-01
 5.976797972E-02 -1.130860669E-01
 5.482558677E-02 -1.170075337E-01
 4.929482562E-02 -1.205358293E-01
 4.325978897E-02 -1.236471780E-01
 3.679353777E-02 -1.263215954E-01
 2.995977368E-02 -1.285415090E-01
 2.281452514E-02 -1.302907891E-01
 1.540772105E-02 -1.315540870E-01
 7.784596742E-03 -1.323163871E-01
-1.307828176E-05 -1.325627042E-01
-7.945934262E-03 -1.322778729E-01
-1.597606581E-02 -1.314463936E-01
-2.406618996E-02 -1.300523169E-01
-3.217885926E-02 -1.280791598E-01
-4.027569372E-02 -1.255098588E-01
-4.831660010E-02 -1.223267779E-01
-5.625895365E-02 -1.185117995E-01
-6.405672677E-02 -1.140465348E-01
-7.165956154E-02 -1.089127061E-01
-7.901179966E-02 -1.030927569E-01
-8.605150525E-02 -9.657075915E-02
-9.270954415E-02 -8.933368688E-02
-9.890881696E-02 -8.137312216E-02
-1.045637822E-01 -7.268744314E-02
-1.095804454E-01 -6.328451011E-02
-1.138570255E-01 -5.318480998E-02
-1.172855269E-01 -4.242493922E-02
-1.197544380E-01 -3.106120057E-02
-1.211527211E-01 -1.917296831E-02
-1.213751466E-01 -6.865357366E-03
-1.203288486E-01  5.729357713E-03
-1.179407481E-01  1.845215166E-02
-1.141652329E-01  3.111998323E-02
-1.089912545E-01  4.353114611E-02
-1.024478661E-01  5.547319300E-02
-9.460724980E-02  6.673297296E-02
-8.558450119E-02  7.710790272E-02
-7.553385062E-02  8.641727488E-02
-6.464152124E-02  9.451228718E-02
-5.311595226E-02  1.012836065E-01
-4.117651546E-02  1.066656455E-01
-2.904203351E-02  1.106372401E-01
-1.692033838E-02  1.132189554E-01
-4.999824571E-03  1.144676855E-01
 6.556453754E-03  1.144694799E-01
 1.761401729E-02  1.133315868E-01
 2.806775737E-02  1.111746026E-01
 3.784075786E-02  1.081253934E-01
 4.688171317E-02  1.043112047E-01
 5.516150901E-02  9.985512876E-02
 6.266945486E-02  9.487291570E-02
 6.940954335E-02  8.947098221E-02
 7.539699066E-02  8.374540871E-02
 8.065520447E-02  7.778169401E-02
 8.521324046E-02  7.165505006E-02
 8.910374811E-02  6.543104926E-02
 9.236136833E-02  5.916647490E-02
 9.502152558E-02  5.291026259E-02
 9.711954961E-02  4.670445410E-02
 9.869006349E-02  4.058511211E-02
 9.976658042E-02  3.458316529E-02
 1.003812601E-01  2.872516844E-02
 1.005647843E-01  2.303397239E-02
 1.003463205E-01  1.752930506E-02
 9.975354709E-02  1.222826876E-02
 9.881272463E-02  7.145760542E-03
 9.754879676E-02  2.294822859E-03
 9.598551323E-02 -2.313068657E-03
 9.414556691E-02 -6.667774215E-03
 9.205074024E-02 -1.076031070E-02
 8.972205699E-02 -1.458272034E-02
 8.717993620E-02 -1.812798404E-02
 8.444434524E-02 -2.138997698E-02
 8.153494851E-02 -2.436346430E-02
 7.847124818E-02 -2.704413484E-02
 7.527271267E-02 -2.942867025E-02
 7.195888791E-02 -3.151484644E-02
 6.854948595E-02 -3.330166278E-02
 6.506444534E-02 -3.478949337E-02
 6.152395732E-02 -3.598025289E-02
 5.794845292E-02 -3.687756785E-02
 5.435854626E-02 -3.748694246E-02
 5.077493163E-02 -3.781590713E-02
 4.721823344E-02 -3.787413662E-02
 4.370881095E-02 -3.767352495E-02
 4.026652267E-02 -3.722820518E-02
 3.691045813E-02 -3.655450367E-02
 3.365864786E-02 -3.567082188E-02
 3.052776474E-02 -3.459744206E-02
 2.753283181E-02 -3.335625831E-02
 2.468695206E-02 -3.197043865E-02
 2.200107570E-02 -3.046402930E-02
 1.948381850E-02 -2.886151591E-02
 1.714134230E-02 -2.718736008E-02
 1.497730497E-02 -2.546553160E-02
 1.299288306E-02 -2.371905683E-02
 1.118686587E-02 -2.196960303E-02
 9.555815681E-03 -2.023711557E-02
 8.094284897E-03 -1.853952158E-02
 6.795078565E-03 -1.689250902E-02
 5.649548648E-03 -1.530938553E-02
 4.647905948E-03 -1.380101678E-02
 3.779535912E-03 -1.237583997E-02
 3.033305793E-03 -1.103994457E-02
 2.397852543E-03 -9.797210133E-03
 1.861843129E-03 -8.649489153E-03
 1.414201485E-03 -7.596822810E-03
 1.044298742E-03 -6.637677140E-03
 7.421057399E-04 -5.769188432E-03
 4.983087423E-04 -4.987407828E-03
 3.043909380E-04 -4.287536791E-03
 1.526835355E-04 -3.664146958E-03
 3.639111928E-05 -3.111379659E-03
-5.040352079E-05 -2.623122178E-03
-1.127496002E-04 -2.193159392E-03
-1.548480250E-04 -1.815300905E-03
-1.800750293E-04 -1.483484990E-03
-1.910043412E-04 -1.191861841E-03
-1.894225380E-04 -9.348596024E-04
-1.763322714E-04 -7.072377204E-04
-1.519379405E-04 -5.041332317E-04
-1.156081399E-04 -3.211069660E-04
-6.580876151E-05 -1.541983683E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.667842231E-04  6.400149271E-05
-3.308812619E-04  1.498521511E-04
-4.964147309E-04  2.577821568E-04
-6.672249215E-04  3.891439136E-04
-8.468756548E-04  5.462695965E-04
-1.038655542E-03  7.323688241E-04
-1.245569557E-03  9.514543230E-04
-1.470318347E-03  1.208285536E-03
-1.715263827E-03  1.508321697E-03
-1.982380493E-03  1.857677080E-03
-2.273192633E-03  2.263072084E-03
-2.588698345E-03  2.731774578E-03
-2.929281965E-03  3.271526654E-03
-3.294617232E-03  3.890452671E-03
-3.683564280E-03  4.596945273E-03
-4.094064304E-03  5.399527016E-03
-4.523036460E-03  6.306686345E-03
-4.966282247E-03  7.326687968E-03
-5.418403133E-03  8.467359183E-03
-5.872737500E-03  9.735855354E-03
-6.321323072E-03  1.113840948E-02
-6.754890645E-03  1.268007263E-02
-7.162894289E-03  1.436445351E-02
-7.533582030E-03  1.619346709E-02
-7.854109499E-03  1.816710297E-02
-8.110697038E-03  2.028322466E-02
-8.288828543E-03  2.253741080E-02
-8.373487911E-03  2.492284812E-02
-8.349426540E-03  2.743028425E-02
-8.201453196E-03  3.004804579E-02
-7.914735801E-03  3.276212379E-02
-7.475103599E-03  3.555632548E-02
-6.869337770E-03  3.841248689E-02
-6.085439091E-03  4.131073803E-02
-5.112862530E-03  4.422980899E-02
-3.942710685E-03  4.714736320E-02
-2.567880642E-03  5.004034304E-02
-9.831616835E-04  5.288531272E-02
 8.147156644E-04  5.565878449E-02
 2.827076005E-03  5.833751593E-02
 5.053335199E-03  6.089876893E-02
 7.491068806E-03  6.332052390E-02
 1.013610426E-02  6.558164612E-02
 1.298262778E-02  6.766200423E-02
 1.602329728E-02  6.954254385E-02
 1.924935330E-02  7.120532144E-02
 2.265072118E-02  7.263350550E-02
 2.621609935E-02  7.381135322E-02
 2.993303012E-02  7.472417123E-02
 3.378795099E-02  7.535826905E-02
 3.776622644E-02  7.570091356E-02
 4.185216105E-02  7.574029174E-02
 4.602899666E-02  7.546548820E-02
 5.027889697E-02  7.486648266E-02
 5.458292378E-02  7.393417133E-02
 5.892101013E-02  7.266041489E-02
 6.327193552E-02  7.103811453E-02
 6.761330913E-02  6.906131611E-02
 7.192156679E-02  6.672534150E-02
 7.617198755E-02  6.402694480E-02
 8.033873555E-02  6.096448987E-02
 8.439493227E-02  5.753814479E-02
 8.831276386E-02  5.375008717E-02
 9.206362738E-02  4.960471370E-02
 9.561831860E-02  4.510884604E-02
 9.894726272E-02  4.027192421E-02
 1.020207877E-01  3.510617839E-02
 1.048094383E-01  2.962676926E-02
 1.072843261E-01  2.385188760E-02
 1.094175104E-01  1.780280384E-02
 1.111823999E-01  1.150385991E-02
 1.125541660E-01  4.982396931E-03
 1.135101564E-01 -1.731385372E-03
 1.140302932E-01 -8.604638859E-03
 1.140974452E-01 -1.560214535E-02
 1.136977587E-01 -2.268665831E-02
 1.128209354E-01 -2.981930001E-02
 1.114604466E-01 -3.696000318E-02
 1.096136766E-01 -4.406798402E-02
 1.072819898E-01 -5.110223136E-02
 1.044707206E-01 -5.802199637E-02
 1.011890892E-01 -6.478726654E-02
 9.745004891E-02 -7.135920931E-02
 9.327007393E-02 -7.770057183E-02
 8.866890047E-02 -8.377602601E-02
 8.366923405E-02 -8.955245058E-02
 7.829643863E-02 -9.499914481E-02
 7.257822318E-02 -1.000879712E-01
 6.654434160E-02 -1.047934273E-01
 6.022632186E-02 -1.090926479E-01
 5.365724007E-02 -1.129653424E-01
 4.687155553E-02 -1.163936703E-01
 3.990502309E-02 -1.193620609E-01
 3.279470103E-02 -1.218569838E-01
 2.557907458E-02 -1.238666752E-01
 1.829831850E-02 -1.253808304E-01
 1.099472596E-02 -1.263902715E-01
 3.713334729E-03 -1.268866094E-01
-3.497215068E-03 -1.268619213E-01
-1.058355724E-02 -1.263084836E-01
-1.748618066E-02 -1.252186117E-01
-2.413770102E-02 -1.235846866E-01
-3.046084037E-02 -1.213994740E-01
-3.636618666E-02 -1.186568806E-01
-4.174989497E-02 -1.153533231E-01
-4.649162536E-02 -1.114899163E-01
-5.045319474E-02 -1.070756873E-01
-5.347864718E-02 -1.021319735E-01
-5.539668879E-02 -9.669803444E-02
-5.602662332E-02 -9.083765015E-02
-5.518894329E-02 -8.464607890E-02
-5.272140940E-02 -7.825621408E-02
-4.850060708E-02 -7.184220372E-02
-4.246750145E-02 -6.561838807E-02
-3.465355271E-02 -5.983147729E-02
-2.520200928E-02 -5.474474928E-02
-1.437795405E-02 -5.061482266E-02
-2.561523875E-03 -4.766394613E-02
 9.778056543E-03 -4.605292869E-02
 2.212498579E-02 -4.586074568E-02
 3.396828790E-02 -4.707575428E-02
 4.485160078E-02 -4.960050099E-02
 5.441149199E-02 -5.326843040E-02
 6.239824076E-02 -5.786791333E-02
 6.867818440E-02 -6.316793365E-02
 7.322113708E-02 -6.894057409E-02
 7.607872171E-02 -7.497739073E-02
 7.735958063E-02 -8.109889151E-02
 7.720606422E-02 -8.715793060E-02
 7.577509143E-02 -9.303864655E-02
 7.322415438E-02 -9.865271188E-02
 6.970224372E-02 -1.039343865E-01
 6.534483716E-02 -1.088354294E-01
 6.027189138E-02 -1.133204943E-01
 5.458784112E-02 -1.173632996E-01
 4.838279556E-02 -1.209436333E-01
 4.173433881E-02 -1.240451297E-01
 3.470953718E-02 -1.266536871E-01
 2.736691174E-02 -1.287563884E-01
 1.975824755E-02 -1.303407906E-01
 1.193018716E-02 -1.313944744E-01
 3.925603511E-03 -1.319047660E-01
-4.215224926E-03 -1.318585709E-01
-1.245360040E-02 -1.312422772E-01
-2.075151192E-02 -1.300417050E-01
-2.907081973E-02 -1.282420931E-01
-3.737248076E-02 -1.258281277E-01
-4.561578325E-02 -1.227840271E-01
-5.375756682E-02 -1.190937085E-01
-6.175141415E-02 -1.147410725E-01
-6.954681335E-02 -1.097104478E-01
-7.708830582E-02 -1.039872482E-01
-8.431465510E-02 -9.755889835E-02
-9.115809658E-02 -9.041608331E-02
-9.754375683E-02 -8.255437124E-02
-1.033893629E-01 -7.397624065E-02
-1.086053923E-01 -6.469350979E-02
-1.130958384E-01 -5.473011678E-02
-1.167597747E-01 -4.412512920E-02
-1.194938861E-01 -3.293577653E-02
-1.211960809E-01 -2.124020377E-02
-1.217702012E-01 -9.139556582E-03
-1.211317031E-01  3.241051542E-03
-1.192139949E-01  1.575314379E-02
-1.159749261E-01  2.822743241E-02
-1.114027497E-01  4.047852170E-02
-1.055207841E-01  5.231169982E-02
-9.839002936E-02  6.353143632E-02
-9.010916442E-02  7.395088437E-02
-8.081165829E-02  8.340144714E-02
-7.066012748E-02  9.174137461E-02
-5.983846881E-02  9.886244729E-02
-4.854261338E-02  1.046940656E-01
-3.697090831E-02  1.092044428E-01
-2.531511066E-02  1.123990074E-01
-1.375279504E-02  1.143164719E-01
-2.441687715E-03  1.150232532E-01
 8.483878246E-03  1.146070166E-01
 1.891447721E-02  1.131700635E-01
 2.876537133E-02  1.108231464E-01
 3.797496797E-02  1.076801064E-01
 4.650239361E-02  1.038535427E-01
 5.432458892E-02  9.945156384E-02
 6.143325673E-02  9.457555682E-02
 6.783190736E-02  8.931883651E-02
 7.353316097E-02  8.376600715E-02
 7.855639404E-02  7.799286347E-02
 8.292576205E-02  7.206667419E-02
 8.666859159E-02  6.604671463E-02
 8.981411156E-02  5.998494334E-02
 9.239248078E-02  5.392674365E-02
 9.443406535E-02  4.791167454E-02
 9.596892031E-02  4.197419384E-02
 9.702643438E-02  3.614433113E-02
 9.763510253E-02  3.044829824E-02
 9.782239699E-02  2.490903244E-02
 9.761471325E-02  1.954667191E-02
 9.703737265E-02  1.437896596E-02
 9.611466740E-02  9.421623624E-03
 9.486993721E-02  4.688604609E-03
 9.332566944E-02  1.923567440E-04
 9.150361645E-02 -4.055996824E-03
 8.942492488E-02 -8.046517685E-03
 8.711027246E-02 -1.177035715E-02
 8.458000821E-02 -1.521970411E-02
 8.185429139E-02 -1.838777398E-02
 7.895322473E-02 -2.126883641E-02
 7.589697653E-02 -2.385827943E-02
 7.270588605E-02 -2.615270619E-02
 6.940054590E-02 -2.815005976E-02
 6.600185517E-02 -2.984976976E-02
 6.253103724E-02 -3.125291269E-02
 5.900961650E-02 -3.236237677E-02
 5.545934977E-02 -3.318301984E-02
 5.190210969E-02 -3.372180817E-02
 4.835971971E-02 -3.398792339E-02
 4.485374296E-02 -3.399282462E-02
 4.140523063E-02 -3.375025439E-02
 3.803443823E-02 -3.327617867E-02
 3.476052127E-02 -3.258865478E-02
 3.160122439E-02 -3.170762459E-02
 2.857257918E-02 -3.065463521E-02
 2.568862704E-02 -2.945249395E-02
 2.296118222E-02 -2.812486898E-02
 2.039964885E-02 -2.669585115E-02
 1.801090244E-02 -2.518949507E-02
 1.579924279E-02 -2.362935950E-02
 1.376642086E-02 -2.203806692E-02
 1.191173786E-02 -2.043690088E-02
 1.023221039E-02 -1.884545726E-02
 8.722792389E-03 -1.728136151E-02
 7.376641735E-03 -1.576006001E-02
 6.185417816E-03 -1.429468896E-02
 5.139595991E-03 -1.289601981E-02
 4.228785243E-03 -1.157247661E-02
 3.442036708E-03 -1.033021719E-02
 2.768132655E-03 -9.173268272E-03
 2.195847843E-03 -8.103702829E-03
 1.714177631E-03 -7.121847994E-03
 1.312529648E-03 -6.226511758E-03
 9.808780775E-04 -5.415217814E-03
 7.098814985E-04 -4.684439126E-03
 4.909668430E-04 -4.029822428E-03
 3.163831734E-04 -3.446397578E-03
 1.792298494E-04 -2.928767398E-03
 7.346416087E-05 -2.471275278E-03
-6.106227655E-06 -2.068149313E-03
-6.384059308E-05 -1.713623112E-03
-1.032868454E-04 -1.402034538E-03
-1.272022975E-04 -1.127904763E-03
-1.375682964E-04 -8.860009277E-04
-1.355935159E-04 -6.713867170E-04
-1.217006120E-04 -4.794661943E-04
-9.549070179E-05 -3.060275487E-04
-5.567970605E-05 -1.472950758E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.522621049E-04  6.733045393E-05
-3.008623386E-04  1.552231935E-04
-4.496285797E-04  2.640345961E-04
-6.020845275E-04  3.951855247E-04
-7.614582241E-04  5.510260698E-04
-9.306850498E-04  7.347387073E-04
-1.112401385E-03  9.502682335E-04
-1.308926588E-03  1.202268843E-03
-1.522232021E-03  1.496060227E-03
-1.753896673E-03  1.837585712E-03
-2.005049653E-03  2.233366359E-03
-2.276300484E-03  2.690445687E-03
-2.567658773E-03  3.216320349E-03
-2.878445491E-03  3.818852778E-03
-3.207198802E-03  4.506162584E-03
-3.551578047E-03  5.286494310E-03
-3.908270164E-03  6.168060263E-03
-4.272903441E-03  7.158858266E-03
-4.639973942E-03  8.266465657E-03
-5.002790295E-03  9.497812352E-03
-5.353442539E-03  1.085893751E-02
-5.682800493E-03  1.235473604E-02
-5.980546458E-03  1.398870273E-02
-6.235246085E-03  1.576268331E-02
-6.434459754E-03  1.767664282E-02
-6.564895082E-03  1.972846199E-02
-6.612599065E-03  2.191377262E-02
-6.563186107E-03  2.422584180E-02
-6.402095982E-03  2.665551344E-02
-6.114873633E-03  2.919121313E-02
-5.687461076E-03  3.181901943E-02
-5.106490482E-03  3.452280126E-02
-4.359567097E-03  3.728441757E-02
-3.435530957E-03  4.008397164E-02
-2.324687519E-03  4.290010975E-02
-1.018999121E-03  4.571035117E-02
 4.877683871E-04  4.849143517E-02
 2.199946739E-03  5.121967011E-02
 4.119914124E-03  5.387127057E-02
 6.248089117E-03  5.642266967E-02
 8.582964583E-03  5.885079645E-02
 1.112117462E-02  6.113331083E-02
 1.385758640E-02  6.324879201E-02
 1.678540820E-02  6.517687936E-02
 1.989630509E-02  6.689836754E-02
 2.318051444E-02  6.839526044E-02
 2.662695441E-02  6.965079027E-02
 3.022332025E-02  7.064940930E-02
 3.395616464E-02  7.137676288E-02
 3.781096016E-02  7.181965208E-02
 4.177214339E-02  7.196599413E-02
 4.582314172E-02  7.180478828E-02
 4.994638514E-02  7.132609328E-02
 5.412330651E-02  7.052102201E-02
 5.833433427E-02  6.938175711E-02
 6.255888256E-02  6.790159032E-02
 6.677534392E-02  6.607498695E-02
 7.096108991E-02  6.389767540E-02
 7.509248513E-02  6.136676076E-02
 7.914491994E-02  5.848085987E-02
 8.309286684E-02  5.524025459E-02
 8.690996503E-02  5.164705847E-02
 9.056913684E-02  4.770539132E-02
 9.404273917E-02  4.342155521E-02
 9.730275144E-02  3.880420456E-02
 1.003210010E-01  3.386450244E-02
 1.030694244E-01  2.861625494E-02
 1.055203632E-01  2.307601514E-02
 1.076468877E-01  1.726314874E-02
 1.094231456E-01  1.119985394E-02
 1.108247244E-01  4.911129278E-03
 1.118290213E-01 -1.575315178E-03
 1.124156075E-01 -8.229206171E-03
 1.125665774E-01 -1.501791545E-02
 1.122668705E-01 -2.190672574E-02
 1.115045546E-01 -2.885914971E-02
 1.102710610E-01 -3.583729460E-02
 1.085613631E-01 -4.280226283E-02
 1.063740913E-01 -4.971457705E-02
 1.037115831E-01 -5.653461675E-02
 1.005798652E-01 -6.322305293E-02
 9.698857241E-02 -6.974126740E-02
 9.295080738E-02 -7.605174401E-02
 8.848295035E-02 -8.211842063E-02
 8.360442827E-02 -8.790699237E-02
 7.833745577E-02 -9.338515889E-02
 7.270676121E-02 -9.852281075E-02
 6.673931136E-02 -1.032921521E-01
 6.046404943E-02 -1.076677587E-01
 5.391166098E-02 -1.116265725E-01
 4.711438279E-02 -1.151478343E-01
 4.010587068E-02 -1.182129577E-01
 3.292114337E-02 -1.208053489E-01
 2.559662186E-02 -1.229101751E-01
 1.817028647E-02 -1.245140895E-01
 1.068197809E-02 -1.256049192E-01
 3.173874544E-03 -1.261713287E-01
-4.308822119E-03 -1.262024768E-01
-1.171694745E-02 -1.256876938E-01
-1.899614456E-02 -1.246162225E-01
-2.608530569E-02 -1.229770840E-01
-3.291466411E-02 -1.207591598E-01
-3.940354723E-02 -1.179516125E-01
-4.545786105E-02 -1.145448128E-01
-5.096747234E-02 -1.105319768E-01
-5.580380145E-02 -1.059117541E-01
-5.981814190E-02 -1.006920063E-01
-6.284148023E-02 -9.489496723E-02
-6.468687050E-02 -8.856381760E-02
-6.515565019E-02 -8.177041571E-02
-6.404883520E-02 -7.462345049E-02
-6.118470559E-02 -6.727564933E-02
-5.642267608E-02 -5.992798490E-02
-4.969190030E-02 -5.282832847E-02
-4.102081471E-02 -4.626206854E-02
-3.056154945E-02 -4.053324124E-02
-1.860184648E-02 -3.593686236E-02
-5.557998473E-03 -3.272604223E-02
 8.054029063E-03 -3.108010089E-02
 2.166636364E-02 -3.108096407E-02
 3.471712661E-02 -3.270370541E-02
 4.670640120E-02 -3.582343608E-02
 5.723897710E-02 -4.023625438E-02
 6.604702844E-02 -4.568852251E-02
 7.299187286E-02 -5.190757006E-02
 7.804900690E-02 -5.862805113E-02
 8.128319936E-02 -6.561064676E-02
 8.282044647E-02 -7.265239604E-02
 8.282193404E-02 -7.958981931E-02
 8.146293118E-02 -8.629689932E-02
 7.891758241E-02 -9.268007662E-02
 7.534923967E-02 -9.867202877E-02
 7.090529916E-02 -1.042254500E-01
 6.571531845E-02 -1.093075271E-01
 5.989128750E-02 -1.138954116E-01
 5.352915424E-02 -1.179727275E-01
 4.671095579E-02 -1.215270126E-01
 3.950712782E-02 -1.245479292E-01
 3.197873709E-02 -1.270260681E-01
 2.417950554E-02 -1.289521881E-01
 1.615757564E-02 -1.303167589E-01
 7.957016979E-03 -1.311097074E-01
-3.808980479E-04 -1.313202947E-01
-8.816608380E-03 -1.309370752E-01
-1.731132291E-02 -1.299479101E-01
-2.582617995E-02 -1.283400230E-01
-3.432146873E-02 -1.261001002E-01
-4.275588113E-02 -1.232144473E-01
-5.108577054E-02 -1.196692262E-01
-5.926440553E-02 -1.154508030E-01
-6.724121829E-02 -1.105462446E-01
-7.496106358E-02 -1.049440082E-01
-8.236352186E-02 -9.863486988E-02
-8.938230239E-02 -9.161313481E-02
-9.594482552E-02 -8.387816419E-02
-1.019720890E-01 -7.543623496E-02
-1.073789457E-01 -6.630271741E-02
-1.120749351E-01 -5.650451191E-02
-1.159658140E-01 -4.608262756E-02
-1.189559115E-01 -3.509471623E-02
-1.209513826E-01 -2.361730271E-02
-1.218643541E-01 -1.174738748E-02
-1.216178346E-01  3.969392227E-04
-1.201511186E-01  1.267722512E-02
-1.174252648E-01  2.493700748E-02
-1.134281022E-01  3.700592704E-02
-1.081781552E-01  4.870553447E-02
-1.017269007E-01  5.985647309E-02
-9.415890879E-02  7.028648072E-02
-8.558964817E-02  7.983847316E-02
-7.616103774E-02  8.837789891E-02
-6.603512883E-02  9.579861590E-02
-5.538654970E-02  1.020267298E-01
-4.439448318E-02  1.070221125E-01
-3.323495514E-02  1.107776279E-01
-2.207409661E-02  1.133163669E-01
-1.106284136E-02  1.146873910E-01
-3.332845684E-04  1.149605708E-01
 1.000329532E-02  1.142211001E-01
 1.985692503E-02  1.125641778E-01
 2.915821941E-02  1.100902210E-01
 3.785678978E-02  1.069008318E-01
 4.591910223E-02  1.030956107E-01
 5.332606944E-02  9.876980935E-02
 6.007059947E-02  9.401274551E-02
 6.615526155E-02  8.890686525E-02
 7.159017012E-02  8.352732156E-02
 7.639114010E-02  7.794194293E-02
 8.057813009E-02  7.221147798E-02
 8.417396546E-02  6.639002140E-02
 8.720331798E-02  6.052554602E-02
 8.969191095E-02  5.466048458E-02
 9.166591633E-02  4.883232077E-02
 9.315151161E-02  4.307416208E-02
 9.417456655E-02  3.741527712E-02
 9.476043453E-02  3.188158717E-02
 9.493382695E-02  2.649610709E-02
 9.471875310E-02  2.127933374E-02
 9.413851165E-02  1.624958230E-02
 9.321572233E-02  1.142327173E-02
 9.197238916E-02  6.815161229E-03
 9.042998776E-02  2.438539337E-03
 8.860957072E-02 -1.694632607E-03
 8.653188555E-02 -5.573621162E-03
 8.421749978E-02 -9.188864254E-03
 8.168692799E-02 -1.253195585E-02
 7.896075498E-02 -1.559566984E-02
 7.605974904E-02 -1.837402049E-02
 7.300495871E-02 -2.086235570E-02
 6.981778623E-02 -2.305747811E-02
 6.652003071E-02 -2.495778731E-02
 6.313389459E-02 -2.656343512E-02
 5.968194738E-02 -2.787648378E-02
 5.618704259E-02 -2.890105583E-02
 5.267218504E-02 -2.964346323E-02
 4.916034890E-02 -3.011230285E-02
 4.567424917E-02 -3.031850596E-02
 4.223607291E-02 -3.027533049E-02
 3.886717950E-02 -2.999828737E-02
 3.558778217E-02 -2.950499530E-02
 3.241662534E-02 -2.881496247E-02
 2.937067384E-02 -2.794929814E-02
 2.646483008E-02 -2.693036181E-02
 2.371169485E-02 -2.578136178E-02
 2.112138480E-02 -2.452591881E-02
 1.870141693E-02 -2.318761300E-02
 1.645666622E-02 -2.178953319E-02
 1.438939832E-02 -2.035384823E-02
 1.249937474E-02 -1.890141762E-02
 1.078402403E-02 -1.745145643E-02
 9.238668963E-03 -1.602126567E-02
 7.856797386E-03 -1.462603503E-02
 6.630363014E-03 -1.327872074E-02
 5.550101997E-03 -1.198999695E-02
 4.605851801E-03 -1.076827563E-02
 3.786860289E-03 -9.619787185E-03
 3.082074868E-03 -8.548711712E-03
 2.480403882E-03 -7.557350034E-03
 1.970944856E-03 -6.646323046E-03
 1.543176576E-03 -5.814788401E-03
 1.187114154E-03 -5.060664419E-03
 8.934280697E-04 -4.380852407E-03
 6.535297235E-04 -3.771450073E-03
 4.596271319E-04 -3.227950378E-03
 3.047552380E-04 -2.745421751E-03
 1.827857786E-04 -2.318667152E-03
 8.842191683E-05 -1.942360859E-03
 1.718292281E-05 -1.611163100E-03
-3.461585196E-05 -1.319813774E-03
-6.988254584E-05 -1.063207475E-03
-9.076281839E-05 -8.364529434E-04
-9.864326939E-05 -6.349210364E-04
-9.413908147E-05 -4.542862615E-04
-7.706048927E-05 -2.905682218E-04
-4.635228413E-05 -1.401809093E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.383192944E-04  6.958974535E-05
-2.721354669E-04  1.584278888E-04
-4.049903393E-04  2.669752909E-04
-5.401038494E-04  3.966992358E-04
-6.803840022E-04  5.499452262E-04
-8.284313532E-04  7.298455133E-04
-9.865344897E-04  9.402532199E-04
-1.156654377E-03  1.185692839E-03
-1.340396463E-03  1.471319342E-03
-1.538970214E-03  1.802879235E-03
-1.753136429E-03  2.186667749E-03
-1.983143291E-03  2.629477060E-03
-2.228652691E-03  3.138531076E-03
-2.488659000E-03  3.721402934E-03
-2.761403054E-03  4.385912088E-03
-3.044284773E-03  5.139998623E-03
-3.333778428E-03  5.991573425E-03
-3.625355104E-03  6.948343945E-03
-3.913417379E-03  8.017616587E-03
-4.191251476E-03  9.206078235E-03
-4.451002217E-03  1.051956100E-02
-4.683675871E-03  1.196279591E-02
-4.879175409E-03  1.353916277E-02
-5.026371767E-03  1.525044503E-02
-5.113213396E-03  1.709659934E-02
-5.126874761E-03  1.907555034E-02
-5.053942488E-03  2.118302125E-02
-4.880635807E-03  2.341241021E-02
-4.593055795E-03  2.575472104E-02
-4.177455919E-03  2.819855498E-02
-3.620524780E-03  3.073016737E-02
-2.909670706E-03  3.333358981E-02
-2.033297399E-03  3.599081522E-02
-9.810599643E-04  3.868203937E-02
 2.559083636E-04  4.138594969E-02
 1.684806861E-03  4.408004924E-02
 3.311021169E-03  4.674100225E-02
 5.138023626E-03  4.934498669E-02
 7.167320571E-03  5.186803967E-02
 9.398444469E-03  5.428638252E-02
 1.182898630E-02  5.657671474E-02
 1.445466179E-02  5.871646844E-02
 1.726940372E-02  6.068401795E-02
 2.026547200E-02  6.245884269E-02
 2.343357304E-02  6.402164387E-02
 2.676298074E-02  6.535441885E-02
 3.024165211E-02  6.644049840E-02
 3.385633250E-02  6.726455419E-02
 3.759264615E-02  6.781258435E-02
 4.143517032E-02  6.807188551E-02
 4.536749206E-02  6.803101929E-02
 4.937224866E-02  6.767978077E-02
 5.343115385E-02  6.700917552E-02
 5.752501295E-02  6.601141047E-02
 6.163373093E-02  6.467990279E-02
 6.573631797E-02  6.300930946E-02
 6.981089745E-02  6.099557911E-02
 7.383472148E-02  5.863602588E-02
 7.778419895E-02  5.592942459E-02
 8.163494092E-02  5.287612445E-02
 8.536182792E-02  4.947817820E-02
 8.893910279E-02  4.573948206E-02
 9.234049236E-02  4.166592130E-02
 9.553936020E-02  3.726551523E-02
 9.850889144E-02  3.254855509E-02
 1.012223099E-01  2.752772762E-02
 1.036531255E-01  2.221821711E-02
 1.057754106E-01  1.663777871E-02
 1.075640981E-01  1.080677634E-02
 1.089952992E-01  4.748178962E-03
 1.100466302E-01 -1.512489551E-03
 1.106975422E-01 -7.947250475E-03
 1.109296434E-01 -1.452582202E-02
 1.107270051E-01 -2.121582252E-02
 1.100764407E-01 -2.798302258E-02
 1.089677494E-01 -3.479164163E-02
 1.073939159E-01 -4.160468206E-02
 1.053512592E-01 -4.838429246E-02
 1.028395268E-01 -5.509214979E-02
 9.986193022E-02 -6.168984954E-02
 9.642512353E-02 -6.813929216E-02
 9.253912582E-02 -7.440305451E-02
 8.821719389E-02 -8.044473530E-02
 8.347565143E-02 -8.622926518E-02
 7.833368399E-02 -9.172317291E-02
 7.281311018E-02 -9.689480151E-02
 6.693814065E-02 -1.017144694E-01
 6.073513741E-02 -1.061545741E-01
 5.423238656E-02 -1.101896360E-01
 4.745989826E-02 -1.137962837E-01
 4.044924855E-02 -1.169531808E-01
 3.323347898E-02 -1.196408955E-01
 2.584707189E-02 -1.218417179E-01
 1.832602170E-02 -1.235394256E-01
 1.070802663E-02 -1.247190059E-01
 3.032829455E-03 -1.253663403E-01
-4.657258455E-03 -1.254678659E-01
-1.231661010E-02 -1.250102327E-01
-1.989526851E-02 -1.239799888E-01
-2.733761892E-02 -1.223633414E-01
-3.458070597E-02 -1.201460650E-01
-4.155216961E-02 -1.173136597E-01
-4.816780783E-02 -1.138518994E-01
-5.432883663E-02 -1.097479593E-01
-5.991902117E-02 -1.049923528E-01
-6.480200961E-02 -9.958194864E-02
-6.881942192E-02 -9.352433789E-02
-7.179052732E-02 -8.684375980E-02
-7.351465517E-02 -7.958861868E-02
-7.377774738E-02 -7.184028494E-02
-7.236453124E-02 -6.372233140E-02
-6.907745567E-02 -5.540862904E-02
-6.376254817E-02 -4.712793855E-02
-5.634055787E-02 -3.916207061E-02
-4.683927862E-02 -3.183478268E-02
-3.542040868E-02 -2.548978638E-02
-2.239283683E-02 -2.045873757E-02
-8.205159429E-03 -1.702343610E-02
 6.585759773E-03 -1.537949439E-02
 2.136699167E-02 -1.560990059E-02
 3.553284336E-02 -1.767516300E-02
 4.854592460E-02 -2.142238141E-02
 5.998353818E-02 -2.661035495E-02
 6.956192717E-02 -3.294389951E-02
 7.713756948E-02 -4.010932107E-02
 8.269026970E-02 -4.780443490E-02
 8.629558862E-02 -5.575946591E-02
 8.809409572E-02 -6.374818673E-02
 8.826303913E-02 -7.159078801E-02
 8.699355557E-02 -7.915095650E-02
 8.447439328E-02 -8.632968018E-02
 8.088168828E-02 -9.305781082E-02
 7.637361996E-02 -9.928875441E-02
 7.108858815E-02 -1.049920543E-01
 6.514567929E-02 -1.101481787E-01
 5.864644640E-02 -1.147445335E-01
 5.167730586E-02 -1.187725661E-01
 4.431209565E-02 -1.222257596E-01
 3.661452687E-02 -1.250983135E-01
 2.864039198E-02 -1.273843226E-01
 2.043948002E-02 -1.290773070E-01
 1.205720129E-02 -1.301699748E-01
 3.535952939E-03 -1.306541360E-01
-5.083730276E-03 -1.305207121E-01
-1.376219208E-02 -1.297598081E-01
-2.245979222E-02 -1.283608321E-01
-3.113612581E-02 -1.263126606E-01
-3.974929263E-02 -1.236038603E-01
-4.825519389E-02 -1.202229867E-01
-5.660684484E-02 -1.161589845E-01
-6.475370394E-02 -1.114017252E-01
-7.264103364E-02 -1.059427155E-01
-8.020932459E-02 -9.977601553E-02
-8.739383352E-02 -9.289939791E-02
-9.412430477E-02 -8.531577124E-02
-1.003249654E-01 -7.703487197E-02
-1.059148994E-01 -6.807520150E-02
-1.108089177E-01 -5.846614668E-02
-1.149190337E-01 -4.825017361E-02
-1.181566389E-01 -3.748492954E-02
-1.204354214E-01 -2.624503244E-02
-1.216750055E-01 -1.462328225E-02
-1.218051900E-01 -2.731005744E-03
-1.207705537E-01  9.302738552E-03
-1.185350796E-01  2.133330492E-02
-1.150863632E-01  3.320404709E-02
-1.104389184E-01  4.475127624E-02
-1.046361251E-01  5.581033057E-02
-9.775046349E-02  6.622231467E-02
-8.988185659E-02  7.584093081E-02
-8.115416823E-02  8.453876668E-02
-7.171013489E-02  9.221244517E-02
-6.170520166E-02  9.878617719E-02
-5.130085122E-02  1.042134628E-01
-4.065803717E-02  1.084769184E-01
-2.993126387E-02  1.115864221E-01
-1.926371753E-02  1.135759328E-01
-8.783680411E-03  1.144994259E-01
 1.397712788E-03  1.144264034E-01
 1.118746179E-02  1.134373868E-01
 2.051061802E-02  1.116197162E-01
 2.930937323E-02  1.090638734E-01
 3.754157283E-02  1.058604463E-01
 4.517888834E-02  1.020977669E-01
 5.220484588E-02  9.786019155E-02
 5.861286197E-02  9.322695133E-02
 6.440439206E-02  8.827148061E-02
 6.958725763E-02  8.306112481E-02
 7.417418473E-02  7.765713457E-02
 7.818156316E-02  7.211486405E-02
 8.162841915E-02  6.648410497E-02
 8.453558430E-02  6.080950196E-02
 8.692503855E-02  5.513100813E-02
 8.881940349E-02  4.948435068E-02
 9.024156260E-02  4.390148544E-02
 9.121438747E-02  3.841102655E-02
 9.176055114E-02  3.303864214E-02
 9.190241282E-02  2.780741111E-02
 9.166196071E-02  2.273813790E-02
 9.106080187E-02  1.784962427E-02
 9.012018995E-02  1.315889751E-02
 8.886108308E-02  8.681395313E-03
 8.730422492E-02  4.431107480E-03
 8.547024265E-02  4.206750807E-04
 8.337975576E-02 -3.338552248E-03
 8.105348914E-02 -6.836499729E-03
 7.851238428E-02 -1.006438983E-02
 7.577770125E-02 -1.301480099E-02
 7.287110438E-02 -1.568175878E-02
 6.981472406E-02 -1.806085432E-02
 6.663118727E-02 -2.014938300E-02
 6.334360986E-02 -2.194649497E-02
 5.997554482E-02 -2.345334716E-02
 5.655088199E-02 -2.467324524E-02
 5.309369735E-02 -2.561176321E-02
 4.962805215E-02 -2.627682763E-02
 4.617774575E-02 -2.667875475E-02
 4.276602896E-02 -2.683022963E-02
 3.941528810E-02 -2.674621942E-02
 3.614671277E-02 -2.644381589E-02
 3.297996247E-02 -2.594200678E-02
 2.993284840E-02 -2.526137959E-02
 2.702104693E-02 -2.442376622E-02
 2.425785984E-02 -2.345184080E-02
 2.165403440E-02 -2.236868647E-02
 1.921765261E-02 -2.119734887E-02
 1.695409525E-02 -1.996039542E-02
 1.486608177E-02 -1.867949850E-02
 1.295378265E-02 -1.737505935E-02
 1.121499717E-02 -1.606588625E-02
 9.645386154E-03 -1.476893729E-02
 8.238747030E-03 -1.349913358E-02
 6.987317429E-03 -1.226924492E-02
 5.882093273E-03 -1.108984597E-02
 4.913148073E-03 -9.969337702E-03
 4.069941635E-03 -8.914026161E-03
 3.341608358E-03 -7.928249164E-03
 2.717217610E-03 -7.014540135E-03
 2.186001054E-03 -6.173818364E-03
 1.737544115E-03 -5.405595269E-03
 1.361940862E-03 -4.708187131E-03
 1.049913357E-03 -4.078926046E-03
 7.928979938E-04 -3.514362259E-03
 5.831024006E-04 -3.010452588E-03
 4.135372799E-04 -2.562731152E-03
 2.780279926E-04 -2.166460063E-03
 1.712109603E-04 -1.816759043E-03
 8.852001619E-05 -1.508714085E-03
 2.616780314E-05 -1.237466333E-03
-1.887276275E-05 -9.982832601E-04
-4.888201883E-05 -7.866150926E-04
-6.539713804E-05 -5.981403201E-04
-6.920074371E-05 -4.288050909E-04
-6.028931333E-05 -2.748624999E-04
-3.781575357E-05 -1.329193367E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.250177908E-04  7.087645643E-05
-2.448217370E-04  1.596752027E-04
-3.626784751E-04  2.669416129E-04
-4.815181882E-04  3.941694330E-04
-6.039457632E-04  5.436794670E-04
-7.322465317E-04  7.185333467E-04
-8.683833216E-04  9.224717348E-04
-1.013982888E-03  1.159868166E-03
-1.170310768E-03  1.435691117E-03
-1.338234354E-03  1.755467961E-03
-1.518174583E-03  2.125245267E-03
-1.710047238E-03  2.551540581E-03
-1.913195361E-03  3.041281412E-03
-2.126314883E-03  3.601727756E-03
-2.347376100E-03  4.240375075E-03
-2.573544224E-03  4.964835470E-03
-2.801102779E-03  5.782695574E-03
-3.025384106E-03  6.701350794E-03
-3.240711647E-03  7.727816703E-03
-3.440358924E-03  8.868519753E-03
-3.616530177E-03  1.012907097E-02
-3.760367411E-03  1.151402780E-02
-3.861988100E-03  1.302665094E-02
-3.910556925E-03  1.466866411E-02
-3.894393764E-03  1.644002620E-02
-3.801118600E-03  1.833872573E-02
-3.617832272E-03  2.036060788E-02
-3.331330001E-03  2.249924402E-02
-2.928342660E-03  2.474585243E-02
-2.395798828E-03  2.708927744E-02
-1.721099068E-03  2.951603124E-02
-8.923926905E-04  3.201040036E-02
 1.011533640E-04  3.455461487E-02
 1.269103795E-03  3.712907548E-02
 2.619531869E-03  3.971263018E-02
 4.158832058E-03  4.228288965E-02
 5.891574413E-03  4.481656852E-02
 7.820404267E-03  4.728983846E-02
 9.945988237E-03  4.967867898E-02
 1.226700488E-02  5.195921283E-02
 1.478017602E-02  5.410801425E-02
 1.748033274E-02  5.610238111E-02
 2.036050879E-02  5.792056458E-02
 2.341205334E-02  5.954195320E-02
 2.662475472E-02  6.094721092E-02
 2.998696757E-02  6.211837185E-02
 3.348573648E-02  6.303889605E-02
 3.710691061E-02  6.369369314E-02
 4.083524523E-02  6.406912090E-02
 4.465448782E-02  6.415296701E-02
 4.854744782E-02  6.393442176E-02
 5.249605072E-02  6.340404926E-02
 5.648137831E-02  6.255376370E-02
 6.048369806E-02  6.137681609E-02
 6.448248548E-02  5.986779591E-02
 6.845644360E-02  5.802265030E-02
 7.238352443E-02  5.583872263E-02
 7.624095706E-02  5.331481038E-02
 8.000528706E-02  5.045124158E-02
 8.365243174E-02  4.724996742E-02
 8.715775499E-02  4.371466789E-02
 9.049616534E-02  3.985086630E-02
 9.364223958E-02  3.566604768E-02
 9.657037385E-02  3.116977549E-02
 9.925496279E-02  2.637380050E-02
 1.016706063E-01  2.129215564E-02
 1.037923421E-01  1.594123030E-02
 1.055959016E-01  1.033981791E-02
 1.070579845E-01  4.509131194E-03
 1.081565461E-01 -1.527220030E-03
 1.088710924E-01 -7.743292208E-03
 1.091829736E-01 -1.411091527E-02
 1.090756701E-01 -2.059984464E-02
 1.085350598E-01 -2.717795738E-02
 1.075496623E-01 -3.381148980E-02
 1.061108479E-01 -4.046531224E-02
 1.042130091E-01 -4.710323488E-02
 1.018536853E-01 -5.368833698E-02
 9.903364000E-02 -6.018331072E-02
 9.575688658E-02 -6.655081019E-02
 9.203066460E-02 -7.275379538E-02
 8.786536779E-02 -7.875586160E-02
 8.327442894E-02 -8.452154483E-02
 7.827416772E-02 -9.001659477E-02
 7.288360934E-02 -9.520820831E-02
 6.712428342E-02 -1.000652176E-01
 6.102001339E-02 -1.045582283E-01
 5.459670771E-02 -1.086597048E-01
 4.788216520E-02 -1.123440011E-01
 4.090590747E-02 -1.155873359E-01
 3.369905290E-02 -1.183677124E-01
 2.629424804E-02 -1.206647841E-01
 1.872567496E-02 -1.224596679E-01
 1.102915591E-02 -1.237347088E-01
 3.242381020E-03 -1.244732000E-01
-4.594710202E-03 -1.246590687E-01
-1.243935704E-02 -1.242765413E-01
-2.024517300E-02 -1.233098105E-01
-2.796106110E-02 -1.217427412E-01
-3.552980001E-02 -1.195586693E-01
-4.288625691E-02 -1.167403735E-01
-4.995519944E-02 -1.132703360E-01
-5.664871566E-02 -1.091314485E-01
-6.286331734E-02 -1.043083697E-01
-6.847691142E-02 -9.878979127E-02
-7.334599165E-02 -9.257190170E-02
-7.730363584E-02 -8.566333874E-02
-8.015919176E-02 -7.809184461E-02
-8.170086322E-02 -6.991263672E-02
-8.170268546E-02 -6.121812469E-02
-7.993745195E-02 -5.214800114E-02
-7.619679686E-02 -4.289793214E-02
-7.031859063E-02 -3.372421514E-02
-6.221990666E-02 -2.494117714E-02
-5.193119854E-02 -1.690823364E-02
-3.962464295E-02 -1.000491397E-02
-2.562805760E-02 -4.594962200E-03
-1.041678783E-02 -9.843417289E-04
 5.419782273E-03  6.187185175E-04
 2.123366197E-02  1.323045083E-04
 3.638534633E-02 -2.389265367E-03
 5.030841617E-02 -6.766578932E-03
 6.255847350E-02 -1.272389940E-02
 7.283854463E-02 -1.992783459E-02
 8.100015439E-02 -2.802691746E-02
 8.702516055E-02 -3.668480849E-02
 9.099637227E-02 -4.560315754E-02
 9.306489097E-02 -5.453352764E-02
 9.342008809E-02 -6.328013473E-02
 9.226550448E-02 -7.169621071E-02
 8.980167801E-02 -7.967681212E-02
 8.621539304E-02 -8.715033077E-02
 8.167409541E-02 -9.407021671E-02
 7.632402793E-02 -1.004077477E-01
 7.029077893E-02 -1.061461760E-01
 6.368121114E-02 -1.112762650E-01
 5.658603409E-02 -1.157930561E-01
 4.908253966E-02 -1.196936398E-01
 4.123721807E-02 -1.229756978E-01
 3.310811046E-02 -1.256366092E-01
 2.474684581E-02 -1.276729508E-01
 1.620036448E-02 -1.290802639E-01
 7.512360739E-03 -1.298529940E-01
-1.275509814E-03 -1.299845395E-01
-1.012260887E-02 -1.294673736E-01
-1.898843381E-02 -1.282932175E-01
-2.783183591E-02 -1.264532632E-01
-3.661030665E-02 -1.239384508E-01
-4.527931001E-02 -1.207398175E-01
-5.379164971E-02 -1.168489418E-01
-6.209687185E-02 -1.122585080E-01
-7.014071723E-02 -1.069630232E-01
-7.786465205E-02 -1.009597135E-01
-8.520552162E-02 -9.424962372E-02
-9.209538791E-02 -8.683893357E-02
-9.846162677E-02 -7.874048651E-02
-1.042273719E-01 -6.997550197E-02
-1.093123977E-01 -6.057540994E-02
-1.136345261E-01 -5.058370655E-02
-1.171116229E-01 -4.005768677E-02
-1.196642069E-01 -2.906986837E-02
-1.212186390E-01 -1.770889030E-02
-1.217107784E-01 -6.079656872E-03
-1.210899079E-01  5.697482974E-03
-1.193226421E-01  1.748867606E-02
-1.163964688E-01  2.914968544E-02
-1.123225401E-01  4.053012321E-02
-1.071373530E-01  5.147858337E-02
-1.009030416E-01  6.184832468E-02
-9.370613290E-02  7.150304998E-02
-8.565479316E-02  8.032228353E-02
-7.687476225E-02  8.820587441E-02
-6.750432855E-02  9.507725086E-02
-5.768879234E-02  1.008851999E-01
-4.757489658E-02  1.056041211E-01
-3.730566521E-02  1.092328696E-01
-2.701599646E-02  1.117924368E-01
-1.682923402E-02  1.133227995E-01
-6.854807192E-03  1.138792915E-01
 2.813085381E-03  1.135288352E-01
 1.209586299E-02  1.123463080E-01
 2.093019029E-02  1.104112513E-01
 2.926703693E-02  1.078050461E-01
 3.707035803E-02  1.046086139E-01
 4.431556330E-02  1.009006451E-01
 5.098791146E-02  9.675631640E-02
 5.708093329E-02  9.224643679E-02
 6.259495415E-02  8.743694994E-02
 6.753575964E-02  8.238871928E-02
 7.191342569E-02  7.715752750E-02
 7.574131880E-02  7.179423041E-02
 7.903526077E-02  6.634501525E-02
 8.181284573E-02  6.085172337E-02
 8.409289381E-02  5.535220654E-02
 8.589502458E-02  4.988069378E-02
 8.723933365E-02  4.446815207E-02
 8.814615713E-02  3.914262917E-02
 8.863591031E-02  3.392957057E-02
 8.872898839E-02  2.885210504E-02
 8.844571904E-02  2.393129535E-02
 8.780635770E-02  1.918635168E-02
 8.683111762E-02  1.463480624E-02
 8.554022727E-02  1.029264815E-02
 8.395400838E-02  6.174417895E-03
 8.209296739E-02  2.293261614E-03
 7.997789361E-02 -1.339054306E-03
 7.762995653E-02 -4.712166791E-03
 7.507079456E-02 -7.817175226E-03
 7.232258731E-02 -1.064673230E-02
 6.940810328E-02 -1.319516109E-02
 6.635071505E-02 -1.545859130E-02
 6.317437492E-02 -1.743510575E-02
 5.990354500E-02 -1.912488677E-02
 5.656307769E-02 -2.053035076E-02
 5.317804472E-02 -2.165625849E-02
 4.977351610E-02 -2.250978868E-02
 4.637429322E-02 -2.310056313E-02
 4.300460391E-02 -2.344061339E-02
 3.968777058E-02 -2.354428180E-02
 3.644586494E-02 -2.342805280E-02
 3.329936515E-02 -2.311031505E-02
 3.026683195E-02 -2.261105868E-02
 2.736462021E-02 -2.195151672E-02
 2.460664075E-02 -2.115376344E-02
 2.200418486E-02 -2.024028516E-02
 1.956582015E-02 -1.923354136E-02
 1.729736255E-02 -1.815553412E-02
 1.520192443E-02 -1.702740345E-02
 1.328003502E-02 -1.586906416E-02
 1.152982507E-02 -1.469889681E-02
 9.947265150E-03 -1.353350201E-02
 8.526444640E-03 -1.238752312E-02
 7.259877502E-03 -1.127353865E-02
 6.138821110E-03 -1.020202214E-02
 5.153595019E-03 -9.181363950E-03
 4.293888267E-03 -8.217947471E-03
 3.549045738E-03 -7.316270309E-03
 2.908326448E-03 -6.479100373E-03
 2.361128902E-03 -5.707656623E-03
 1.897180955E-03 -5.001804627E-03
 1.506693577E-03 -4.360258011E-03
 1.180479678E-03 -3.780778050E-03
 9.100404740E-04 -3.260365003E-03
 6.876229543E-04 -2.795436272E-03
 5.062526853E-04 -2.381987843E-03
 3.597466559E-04 -2.015736821E-03
 2.427110794E-04 -1.692244100E-03
 1.505291313E-04 -1.407017272E-03
 7.934356851E-05 -1.155594872E-03
 2.603909469E-05 -9.336138934E-04
-1.177073110E-05 -7.368633566E-04
-3.574725452E-05 -5.613275200E-04
-4.681628218E-05 -4.032232779E-04
-4.513835027E-05 -2.590374296E-04
-3.005426786E-05 -1.255710183E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.124070616E-04  7.128920863E-05
-2.190156935E-04  1.591761695E-04
-3.228291877E-04  2.642725644E-04
-4.265028988E-04  3.880807298E-04
-5.323564021E-04  5.328790582E-04
-6.423802813E-04  7.016408540E-04
-7.582345192E-04  8.979764921E-04
-8.812367534E-04  1.126090496E-03
-1.012339580E-03  1.390746492E-03
-1.152096800E-03  1.697234002E-03
-1.300619073E-03  2.051331826E-03
-1.457519976E-03  2.459263376E-03
-1.621853968E-03  2.927639904E-03
-1.792048259E-03  3.463388102E-03
-1.965831113E-03  4.073659123E-03
-2.140159633E-03  4.765716764E-03
-2.311150572E-03  5.546803354E-03
-2.474018160E-03  6.423982822E-03
-2.623023324E-03  7.403961550E-03
-2.751438888E-03  8.492888852E-03
-2.851535384E-03  9.696140344E-03
-2.914591921E-03  1.101808889E-02
-2.930936106E-03  1.246186929E-02
-2.890016201E-03  1.402914430E-02
-2.780507656E-03  1.571988053E-02
-2.590454710E-03  1.753214393E-02
-2.307446161E-03  1.946192464E-02
-1.918822526E-03  2.150300080E-02
-1.411909963E-03  2.364685038E-02
-7.742744961E-04  2.588261819E-02
 6.011489107E-06  2.819714332E-02
 9.400996980E-04  3.057504951E-02
 2.038103231E-03  3.299889775E-02
 3.308850673E-03  3.544939751E-02
 4.759666292E-03  3.790566932E-02
 6.396184384E-03  4.034554924E-02
 8.222203975E-03  4.274592300E-02
 1.023958779E-02  4.508307671E-02
 1.244820693E-02  4.733305021E-02
 1.484593011E-02  4.947197983E-02
 1.742865405E-02  5.147641851E-02
 2.019036949E-02  5.332362357E-02
 2.312325595E-02  5.499180483E-02
 2.621779754E-02  5.646032871E-02
 2.946291154E-02  5.770987709E-02
 3.284608226E-02  5.872256211E-02
 3.635349314E-02  5.948200079E-02
 3.997015143E-02  5.997335491E-02
 4.368000103E-02  6.018334323E-02
 4.746602108E-02  6.010023335E-02
 5.131030886E-02  5.971382107E-02
 5.519414746E-02  5.901540459E-02
 5.909805985E-02  5.799776016E-02
 6.300185194E-02  5.665512477E-02
 6.688464825E-02  5.498319036E-02
 7.072492408E-02  5.297911259E-02
 7.450053882E-02  5.064153598E-02
 7.818877459E-02  4.797063584E-02
 8.176638487E-02  4.496817624E-02
 8.520965691E-02  4.163758198E-02
 8.849449180E-02  3.798402179E-02
 9.159650483E-02  3.401449880E-02
 9.449114867E-02  2.973794370E-02
 9.715386051E-02  2.516530570E-02
 9.956023349E-02  2.030963554E-02
 1.016862119E-01  1.518615509E-02
 1.035083082E-01  9.812307813E-03
 1.050038390E-01  4.207784908E-03
 1.061511759E-01 -1.605477928E-03
 1.069300063E-01 -7.603336982E-03
 1.073215983E-01 -1.375951344E-02
 1.073090630E-01 -2.004570457E-02
 1.068776074E-01 -2.643173368E-02
 1.060147700E-01 -3.288573785E-02
 1.047106335E-01 -3.937439080E-02
 1.029580066E-01 -4.586315694E-02
 1.007525711E-01 -5.231657090E-02
 9.809298791E-02 -5.869853596E-02
 9.498096070E-02 -6.497263363E-02
 9.142125553E-02 -7.110243604E-02
 8.742167650E-02 -7.705181263E-02
 8.299300028E-02 -8.278522251E-02
 7.814887332E-02 -8.826798461E-02
 7.290567745E-02 -9.346651815E-02
 6.728237086E-02 -9.834854702E-02
 6.130031289E-02 -1.028832629E-01
 5.498308200E-02 -1.070414428E-01
 4.835629725E-02 -1.107955177E-01
 4.144745489E-02 -1.141195908E-01
 3.428579261E-02 -1.169894036E-01
 2.690219553E-02 -1.193822495E-01
 1.932916009E-02 -1.212768360E-01
 1.160083470E-02 -1.226530968E-01
 3.753159244E-03 -1.234919566E-01
-4.175869529E-03 -1.237750552E-01
-1.214577493E-02 -1.234844415E-01
-2.011298138E-02 -1.226022514E-01
-2.802995579E-02 -1.211103992E-01
-3.584406071E-02 -1.189903211E-01
-4.349606970E-02 -1.162228332E-01
-5.091830127E-02 -1.127881939E-01
-5.803234663E-02 -1.086664960E-01
-6.474640541E-02 -1.038385615E-01
-7.095231436E-02 -9.828755936E-02
-7.652246930E-02 -9.200161873E-02
-8.130701426E-02 -8.497774067E-02
-8.513191268E-02 -7.722730276E-02
-8.779881957E-02 -6.878335784E-02
-8.908800412E-02 -5.970970021E-02
-8.876584428E-02 -5.011125137E-02
-8.659846884E-02 -4.014466646E-02
-8.237272891E-02 -3.002721353E-02
-7.592458197E-02 -2.004109105E-02
-6.717301265E-02 -1.052976977E-02
-5.615494740E-02 -1.883178803E-03
-4.305392323E-02  5.489893208E-03
-2.821376792E-02  1.120078467E-02
-1.212963152E-02  1.492600662E-02
 4.586899446E-03  1.644959689E-02
 2.126497947E-02  1.569290295E-02
 3.724342663E-02  1.272420450E-02
 5.193696517E-02  7.745841347E-03
 6.488639142E-02  1.062668150E-03
 7.578465823E-02 -6.959838203E-03
 8.447805029E-02 -1.593822643E-02
 9.094761168E-02 -2.550673166E-02
 9.527899635E-02 -3.534176157E-02
 9.762885805E-02 -4.517460261E-02
 9.819385945E-02 -5.479424267E-02
 9.718570754E-02 -6.404332843E-02
 9.481329051E-02 -7.281029174E-02
 9.127143070E-02 -8.102007443E-02
 8.673498369E-02 -8.862508236E-02
 8.135680729E-02 -9.559727288E-02
 7.526825476E-02 -1.019217379E-01
 6.858112452E-02 -1.075917998E-01
 6.139029940E-02 -1.126054506E-01
 5.377657300E-02 -1.169628921E-01
 4.580936438E-02 -1.206649244E-01
 3.754916725E-02 -1.237119579E-01
 2.904967476E-02 -1.261034664E-01
 2.035957881E-02 -1.278377376E-01
 1.152407452E-02 -1.289118217E-01
 2.586114677E-03 -1.293216045E-01
-6.412536967E-03 -1.290619654E-01
-1.543040766E-02 -1.281269923E-01
-2.442553322E-02 -1.265102499E-01
-3.335475994E-02 -1.242051007E-01
-4.217310917E-02 -1.212050945E-01
-5.083319356E-02 -1.175044431E-01
-5.928468508E-02 -1.130986019E-01
-6.747384748E-02 -1.079849840E-01
-7.534315853E-02 -1.021638254E-01
-8.283106096E-02 -9.563922016E-02
-8.987189401E-02 -8.842032914E-02
-9.639606864E-02 -8.052275309E-02
-1.023305574E-01 -7.197003886E-02
-1.075997706E-01 -6.279525906E-02
-1.121268839E-01 -5.304257450E-02
-1.158356596E-01 -4.276865499E-02
-1.186527735E-01 -3.204380352E-02
-1.205106051E-01 -2.095260789E-02
-1.213503919E-01 -9.593938946E-03
-1.211255777E-01  1.919865898E-03
-1.198051212E-01  1.346474809E-02
-1.173764827E-01  2.490763990E-02
-1.138479861E-01  3.611008082E-02
-1.092502717E-01  4.693256526E-02
-1.036366197E-01  5.723934389E-02
-9.708202483E-02  6.690332227E-02
-8.968103015E-02  7.581066475E-02
-8.154446564E-02  8.386472845E-02
-7.279535085E-02  9.098902111E-02
-6.356430442E-02  9.712898593E-02
-5.398483417E-02  1.022525470E-01
-4.418886289E-02  1.063494780E-01
-3.430278396E-02  1.094297637E-01
-2.444425188E-02  1.115211971E-01
-1.471981384E-02  1.126664864E-01
-5.223396010E-03  1.129201404E-01
 3.964417245E-03  1.123453687E-01
 1.277642492E-02  1.110111797E-01
 2.115831268E-02  1.089898051E-01
 2.906776587E-02  1.063545193E-01
 3.647333092E-02  1.031778813E-01
 4.335314481E-02  9.953038539E-02
 4.969362854E-02  9.547948624E-02
 5.548821580E-02  9.108894789E-02
 6.073616567E-02  8.641846215E-02
 6.544148918E-02  8.152348104E-02
 6.961200444E-02  7.645521278E-02
 7.325852407E-02  7.126073704E-02
 7.639417131E-02  6.598320238E-02
 7.903381632E-02  6.066207577E-02
 8.119362167E-02  5.533342063E-02
 8.289068530E-02  5.003018510E-02
 8.414276882E-02  4.478248691E-02
 8.496810016E-02  3.961788466E-02
 8.538524000E-02  3.456162804E-02
 8.541300281E-02  2.963688136E-02
 8.507042369E-02  2.486491638E-02
 8.437676328E-02  2.026527136E-02
 8.335154320E-02  1.585587406E-02
 8.201460455E-02  1.165312736E-02
 8.038618220E-02  7.671956636E-03
 7.848698698E-02  3.925819026E-03
 7.633828792E-02  4.266759558E-04
 7.396198603E-02 -2.815068851E-03
 7.138067115E-02 -5.790661816E-03
 6.861765316E-02 -8.493116882E-03
 6.569695955E-02 -1.091735049E-02
 6.264329192E-02 -1.306032514E-02
 5.948193577E-02 -1.492119090E-02
 5.623861956E-02 -1.650141321E-02
 5.293932209E-02 -1.780487461E-02
 4.961002996E-02 -1.883793813E-02
 4.627645039E-02 -1.960946117E-02
 4.296368810E-02 -2.013075054E-02
 3.969589801E-02 -2.041545209E-02
 3.649592811E-02 -2.047937197E-02
 3.338496873E-02 -2.034023062E-02
 3.038222485E-02 -2.001735475E-02
 2.750462776E-02 -1.953131678E-02
 2.476660052E-02 -1.890353462E-02
 2.217988879E-02 -1.815584766E-02
 1.975346504E-02 -1.731008586E-02
 1.749350960E-02 -1.638764976E-02
 1.540346809E-02 -1.540911794E-02
 1.348418024E-02 -1.439389637E-02
 1.173407161E-02 -1.335992162E-02
 1.014939715E-02 -1.232342570E-02
 8.724523503E-03 -1.129876732E-02
 7.452236248E-03 -1.029832993E-02
 6.324058455E-03 -9.332484257E-03
 5.330567894E-03 -8.409609572E-03
 4.461701813E-03 -7.536166446E-03
 3.707040274E-03 -6.716811838E-03
 3.056061255E-03 -5.954546971E-03
 2.498363020E-03 -5.250888261E-03
 2.023851414E-03 -4.606052054E-03
 1.622891653E-03 -4.019144787E-03
 1.286425832E-03 -3.488351307E-03
 1.006058653E-03 -3.011115406E-03
 7.741148502E-04 -2.584307926E-03
 5.836724761E-04 -2.204379165E-03
 4.285766002E-04 -1.867493520E-03
 3.034381911E-04 -1.569645451E-03
 2.036230028E-04 -1.306756882E-03
 1.252352468E-04 -1.074757010E-03
 6.510075692E-05 -8.696463645E-04
 2.075428766E-05 -6.875476731E-04
-9.564420742E-06 -5.247469328E-04
-2.690109461E-05 -3.777289427E-04
-3.155897984E-05 -2.432126825E-04
-2.304724294E-05 -1.181933672E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.005244436E-04  7.092670148E-05
-1.947863246E-04  1.571408467E-04
-2.855381840E-04  2.593039787E-04
-3.751761485E-04  3.789112245E-04
-4.657528992E-04  5.181832195E-04
-5.589853142E-04  6.799898856E-04
-6.562539913E-04  8.677963998E-04
-7.585930888E-04  1.085623388E-03
-8.666697993E-04  1.338014656E-03
-9.807534385E-04  1.630006734E-03
-1.100674670E-03  1.967095266E-03
-1.225775874E-03  2.355193846E-03
-1.354854128E-03  2.800581455E-03
-1.486098739E-03  3.309835133E-03
-1.617025728E-03  3.889745059E-03
-1.744412165E-03  4.547209843E-03
-1.864233670E-03  5.289110532E-03
-1.971608858E-03  6.122162730E-03
-2.060754793E-03  7.052747224E-03
-2.124957757E-03  8.086720686E-03
-2.156563665E-03  9.229209293E-03
-2.146992300E-03  1.048438950E-02
-2.086779111E-03  1.185526154E-02
-1.965647606E-03  1.334342269E-02
-1.772614395E-03  1.494884821E-02
-1.496127615E-03  1.666968917E-02
-1.124237986E-03  1.850209635E-02
-6.447999953E-04  2.044007983E-02
-4.569896428E-05  2.247541297E-02
 6.849020073E-04  2.459758828E-02
 1.558302742E-03  2.679383103E-02
 2.585003068E-03  2.904917353E-02
 3.774445748E-03  3.134659086E-02
 5.134774864E-03  3.366719501E-02
 6.672618806E-03  3.599048192E-02
 8.392905905E-03  3.829462275E-02
 1.029871908E-02  4.055678844E-02
 1.239119373E-02  4.275349513E-02
 1.466946084E-02  4.486095705E-02
 1.713063454E-02  4.685543370E-02
 1.976984140E-02  4.871355915E-02
 2.258028635E-02  5.041264304E-02
 2.555334884E-02  5.193093508E-02
 2.867870173E-02  5.324784795E-02
 3.194444490E-02  5.434413580E-02
 3.533724612E-02  5.520202880E-02
 3.884248189E-02  5.580532638E-02
 4.244437253E-02  5.613945375E-02
 4.612610678E-02  5.619148802E-02
 4.986995306E-02  5.595016083E-02
 5.365735576E-02  5.540584487E-02
 5.746901654E-02  5.455053164E-02
 6.128496198E-02  5.337780694E-02
 6.508459993E-02  5.188282981E-02
 6.884676766E-02  5.006231968E-02
 7.254977582E-02  4.791455494E-02
 7.617145211E-02  4.543938498E-02
 7.968918900E-02  4.263825651E-02
 8.307999959E-02  3.951425363E-02
 8.632058540E-02  3.607215009E-02
 8.938741925E-02  3.231847106E-02
 9.225684615E-02  2.826156113E-02
 9.490520389E-02  2.391165428E-02
 9.730896455E-02  1.928094132E-02
 9.944489700E-02  1.438362987E-02
 1.012902497E-01  9.235991836E-03
 1.028229517E-01  3.856393506E-03
 1.040218296E-01 -1.734696408E-03
 1.048668361E-01 -7.514724838E-03
 1.053392856E-01 -1.345910192E-02
 1.054220928E-01 -1.954128053E-02
 1.051000062E-01 -2.573286908E-02
 1.043598327E-01 -3.200377780E-02
 1.031906459E-01 -3.832239733E-02
 1.015839718E-01 -4.465580702E-02
 9.953394846E-02 -5.097000940E-02
 9.703745224E-02 -5.723018556E-02
 9.409418966E-02 -6.340096571E-02
 9.070675107E-02 -6.944670813E-02
 8.688062580E-02 -7.533177916E-02
 8.262417959E-02 -8.102082689E-02
 7.794859617E-02 -8.647904111E-02
 7.286778708E-02 -9.167239239E-02
 6.739827450E-02 -9.656784406E-02
 6.155905365E-02 -1.011335310E-01
 5.537144238E-02 -1.053389009E-01
 4.885892639E-02 -1.091548132E-01
 4.204701006E-02 -1.125535935E-01
 3.496308366E-02 -1.155090413E-01
 2.763631916E-02 -1.179963879E-01
 2.009760868E-02 -1.199922068E-01
 1.237956180E-02 -1.214742743E-01
 4.516580692E-03 -1.224213843E-01
-3.454963967E-03 -1.228131188E-01
-1.149642903E-02 -1.226295837E-01
-1.956643416E-02 -1.218511191E-01
-2.762019798E-02 -1.204580053E-01
-3.560863106E-02 -1.184301935E-01
-4.347713824E-02 -1.157471083E-01
-5.116408265E-02 -1.123875904E-01
-5.859887203E-02 -1.083300764E-01
-6.569964901E-02 -1.035531544E-01
-7.237061012E-02 -9.803667504E-02
-7.849905276E-02 -9.176365208E-02
-8.395236962E-02 -8.472322878E-02
-8.857538689E-02 -7.691501499E-02
-9.218868510E-02 -6.835507453E-02
-9.458884040E-02 -5.908373123E-02
-9.555184109E-02 -4.917510653E-02
-9.484117966E-02 -3.874784839E-02
-9.222213514E-02 -2.797583239E-02
-8.748331999E-02 -1.709675392E-02
-8.046542882E-02 -6.415664340E-03
-7.109516247E-02  3.700008769E-03
-5.941969132E-02  1.283706836E-02
-4.563444897E-02  2.056620485E-02
-3.009570571E-02  2.648298797E-02
-1.331057144E-02  3.025451587E-02
 4.098541844E-03  3.166269618E-02
 2.145124050E-02  3.063415754E-02
 3.807782077E-02  2.724924552E-02
 5.338515998E-02  2.172792622E-02
 6.690672729E-02  1.439662723E-02
 7.832884322E-02  5.644555701E-03
 8.749228732E-02 -4.120709648E-03
 9.437421344E-02 -1.451042793E-02
 9.905834094E-02 -2.518037996E-02
 1.017014262E-01 -3.584434695E-02
 1.025020917E-01 -4.627728077E-02
 1.016754946E-01 -5.631124559E-02
 9.943500964E-02 -6.582726355E-02
 9.598053249E-02 -7.474559985E-02
 9.149219130E-02 -8.301621105E-02
 8.612801935E-02 -9.061033017E-02
 8.002424652E-02 -9.751359505E-02
 7.329713041E-02 -1.037207594E-01
 6.604554309E-02 -1.092318243E-01
 5.835379186E-02 -1.140493438E-01
 5.029435902E-02 -1.181766437E-01
 4.193039321E-02 -1.216167186E-01
 3.331788340E-02 -1.243716126E-01
 2.450750749E-02 -1.264421323E-01
 1.554618090E-02 -1.278277820E-01
 6.478347040E-03 -1.285268429E-01
-2.652943963E-03 -1.285365498E-01
-1.180512387E-02 -1.278533334E-01
-2.093532369E-02 -1.264731186E-01
-2.999968941E-02 -1.243916782E-01
-3.895277495E-02 -1.216050490E-01
-4.774700119E-02 -1.181100255E-01
-5.633218067E-02 -1.139047486E-01
-6.465511848E-02 -1.089894059E-01
-7.265931132E-02 -1.033670601E-01
-8.028477788E-02 -9.704461519E-02
-8.746806407E-02 -9.003392046E-02
-9.414247505E-02 -8.235299804E-02
-1.002385906E-01 -7.402736218E-02
-1.056851198E-01 -6.509137453E-02
-1.104101414E-01 -5.558955498E-02
-1.143427597E-01 -4.557774168E-02
-1.174151727E-01 -3.512397171E-02
-1.195651131E-01 -2.430894027E-02
-1.207385706E-01 -1.322589601E-02
-1.208926515E-01 -1.979848953E-03
-1.199983857E-01  9.313992760E-03
-1.180432532E-01  2.053257940E-02
-1.150331878E-01  3.154811385E-02
-1.109938360E-01  4.223174257E-02
-1.059708945E-01  5.245762265E-02
-1.000294268E-01  6.210708420E-02
-9.325216161E-02  7.107257893E-02
-8.573687294E-02  7.926111592E-02
-7.759303724E-02  8.659693470E-02
-6.893802839E-02  9.302324568E-02
-5.989314160E-02  9.850296553E-02
-5.057973205E-02  1.030184745E-01
-4.111571402E-02  1.065705092E-01
-3.161260414E-02  1.091763654E-01
-2.217321870E-02  1.108676216E-01
-1.289006246E-02  1.116875951E-01
-3.844384088E-03  1.116887280E-01
 4.894173080E-03  1.109300643E-01
 1.326742537E-02  1.094749385E-01
 2.122812076E-02  1.073889513E-01
 2.873914054E-02  1.047382741E-01
 3.577253201E-02  1.015882865E-01
 4.230845834E-02  9.800253277E-02
 4.833413329E-02  9.404196564E-02
 5.384279119E-02  8.976443800E-02
 5.883272652E-02  8.522440084E-02
 6.330642414E-02  8.047276586E-02
 6.726979105E-02  7.555689495E-02
 7.073149262E-02  7.052068364E-02
 7.370239112E-02  6.540471002E-02
 7.619508097E-02  6.024642639E-02
 7.822351304E-02  5.508037463E-02
 7.980269970E-02  4.993841077E-02
 8.094849185E-02  4.484992702E-02
 8.167741947E-02  3.984206211E-02
 8.200658753E-02  3.493989304E-02
 8.195361935E-02  3.016660249E-02
 8.153663986E-02  2.554361758E-02
 8.077429129E-02  2.109071683E-02
 7.968577357E-02  1.682610266E-02
 7.829090166E-02  1.276643832E-02
 7.661017168E-02  8.926848600E-03
 7.466482711E-02  5.320885527E-03
 7.247691619E-02  1.960461113E-03
 7.006933159E-02 -1.144248783E-03
 6.746582317E-02 -3.984923859E-03
 6.469097574E-02 -6.555234533E-03
 6.177014443E-02 -8.850983704E-03
 5.872934206E-02 -1.087024442E-02
 5.559507529E-02 -1.261348175E-02
 5.239412904E-02 -1.408364662E-02
 4.915330171E-02 -1.528622986E-02
 4.589909770E-02 -1.622926560E-02
 4.265738642E-02 -1.692327551E-02
 3.945304063E-02 -1.738114814E-02
 3.630956896E-02 -1.761795110E-02
 3.324875907E-02 -1.765067812E-02
 3.029034828E-02 -1.749793693E-02
 2.745173741E-02 -1.717958773E-02
 2.474776192E-02 -1.671634551E-02
 2.219053086E-02 -1.612936172E-02
 1.978934076E-02 -1.543980197E-02
 1.755066695E-02 -1.466843668E-02
 1.547823076E-02 -1.383526038E-02
 1.357313700E-02 -1.295915328E-02
 1.183407249E-02 -1.205759577E-02
 1.025755440E-02 -1.114644311E-02
 8.838215084E-03 -1.023976417E-02
 7.569109764E-03 -9.349744177E-03
 6.442033802E-03 -8.486648915E-03
 5.447837167E-03 -7.658844735E-03
 4.576725571E-03 -6.872867124E-03
 3.818539645E-03 -6.133529247E-03
 3.163005815E-03 -5.444061272E-03
 2.599954699E-03 -4.806271346E-03
 2.119504940E-03 -4.220719491E-03
 1.712212222E-03 -3.686896579E-03
 1.369184761E-03 -3.203401592E-03
 1.082167769E-03 -2.768111581E-03
 8.436003342E-04 -2.378340022E-03
 6.466487511E-04 -2.030980473E-03
 4.852207236E-04 -1.722633610E-03
 3.539650598E-04 -1.449716763E-03
 2.482615079E-04 -1.208556044E-03
 1.642053479E-04 -9.954619481E-04
 9.859127948E-05 -8.067901309E-04
 4.890108602E-05 -6.389897470E-04
 1.329954392E-05 -4.886425127E-04
-9.356868961E-06 -3.524965034E-04
-1.949372172E-05 -2.274997565E-04
-1.676977236E-05 -1.108401583E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-8.939570578E-05  6.988637427E-05
-1.721783825E-04  1.537755319E-04
-2.508629638E-04  2.523641633E-04
-3.276023897E-04  3.671264134E-04
-4.042012142E-04  5.002121255E-04
-4.821239303E-04  6.543753648E-04
-5.624954363E-04  8.329240422E-04
-6.460922478E-04  1.039683084E-03
-7.333238880E-04  1.278964815E-03
-8.242045163E-04  1.555541138E-03
-9.183153632E-04  1.874612824E-03
-1.014758983E-03  2.241771749E-03
-1.112106767E-03  2.662952458E-03
-1.208341576E-03  3.144369830E-03
-1.300797806E-03  3.692440177E-03
-1.386101593E-03  4.313683612E-03
-1.460114331E-03  5.014606214E-03
-1.517883010E-03  5.801561298E-03
-1.553601201E-03  6.680589996E-03
-1.560584732E-03  7.657242478E-03
-1.531266097E-03  8.736382262E-03
-1.457211531E-03  9.921977398E-03
-1.329164267E-03  1.121688358E-02
-1.137116885E-03  1.262262556E-02
-8.704147056E-04  1.413918430E-02
-5.178910280E-04  1.576479831E-02
-6.803359218E-05  1.749578808E-02
 4.908199692E-04  1.932641272E-02
 1.170261582E-03  2.124876744E-02
 1.981572643E-03  2.325272941E-02
 2.935471453E-03  2.532595828E-02
 4.041856430E-03  2.745395496E-02
 5.309554139E-03  2.962018015E-02
 6.746081464E-03  3.180623094E-02
 8.357430871E-03  3.399207096E-02
 1.014788681E-02  3.615630662E-02
 1.211987978E-02  3.827649983E-02
 1.427388268E-02  4.032950536E-02
 1.660835176E-02  4.229182036E-02
 1.911971208E-02  4.413993300E-02
 2.180238519E-02  4.585065799E-02
 2.464885461E-02  4.740144819E-02
 2.764976297E-02  4.877067335E-02
 3.079403380E-02  4.993785990E-02
 3.406901005E-02  5.088388794E-02
 3.746060191E-02  5.159114476E-02
 4.095343651E-02  5.204363638E-02
 4.453100355E-02  5.222706078E-02
 4.817579195E-02  5.212884835E-02
 5.186941394E-02  5.173817579E-02
 5.559271488E-02  5.104596055E-02
 5.932586832E-02  5.004484283E-02
 6.304845712E-02  4.872916155E-02
 6.673954269E-02  4.709493035E-02
 7.037772531E-02  4.513981818E-02
 7.394119890E-02  4.286313835E-02
 7.740780417E-02  4.026584805E-02
 8.075508411E-02  3.735055983E-02
 8.396034577E-02  3.412156459E-02
 8.700073168E-02  3.058486508E-02
 8.985330418E-02  2.674821770E-02
 9.249514507E-02  2.262117943E-02
 9.490347231E-02  1.821515659E-02
 9.705577464E-02  1.354345097E-02
 9.892996434E-02  8.621299224E-03
 1.005045471E-01  3.465901006E-03
 1.017588077E-01 -1.903568517E-03
 1.026730076E-01 -7.465965703E-03
 1.032285937E-01 -1.319820857E-02
 1.034084105E-01 -1.907533282E-02
 1.031969142E-01 -2.507057576E-02
 1.025803816E-01 -3.115548902E-02
 1.015471101E-01 -3.730008015E-02
 1.000876012E-01 -4.347298167E-02
 9.819472506E-02 -4.964164541E-02
 9.586386008E-02 -5.577255859E-02
 9.309300374E-02 -6.183147719E-02
 8.988285244E-02 -6.778367142E-02
 8.623684815E-02 -7.359417729E-02
 8.216119154E-02 -7.922804803E-02
 7.766482227E-02 -8.465059868E-02
 7.275936872E-02 -8.982763767E-02
 6.745907044E-02 -9.472567884E-02
 6.178067799E-02 -9.931212853E-02
 5.574333626E-02 -1.035554423E-01
 4.936845791E-02 -1.074252470E-01
 4.267959525E-02 -1.108924247E-01
 3.570231976E-02 -1.139291550E-01
 2.846411952E-02 -1.165089139E-01
 2.099432675E-02 -1.186064285E-01
 1.332408916E-02 -1.201975851E-01
 5.486401299E-03 -1.212592943E-01
-2.483784779E-03 -1.217693125E-01
-1.054934669E-02 -1.217060266E-01
-1.867064921E-02 -1.210482095E-01
-2.680503972E-02 -1.197747606E-01
-3.490614373E-02 -1.178644537E-01
-4.292291827E-02 -1.152957267E-01
-5.079841836E-02 -1.120465659E-01
-5.846823389E-02 -1.080945574E-01
-6.585856473E-02 -1.034172139E-01
-7.288392671E-02 -9.799271903E-02
-7.944452747E-02 -9.180127752E-02
-8.542343012E-02 -8.482730724E-02
-9.068374506E-02 -7.706274652E-02
-9.506626782E-02 -6.851176548E-02
-9.838821656E-02 -5.919713009E-02
-1.004440063E-01 -4.916833339E-02
-1.010092849E-01 -3.851132870E-02
-9.984965534E-02 -2.735922615E-02
-9.673546920E-02 -1.590263045E-02
-9.146358223E-02 -4.397461318E-03
-8.388580951E-02  6.832698234E-03
-7.394190751E-02  1.740308086E-02
-6.169245672E-02  2.688591760E-02
-4.734469105E-02  3.484142075E-02
-3.126323096E-02  4.085953864E-02
-1.395899325E-02  4.460664363E-02
 3.946218407E-03  4.586821487E-02
 2.177563367E-02  4.457782027E-02
 3.886398003E-02  4.082521984E-02
 5.462115978E-02  3.484164974E-02
 6.858079812E-02  2.696631960E-02
 8.042617314E-02  1.760248811E-02
 8.999252663E-02  7.172711427E-03
 9.725027851E-02 -3.918909317E-03
 1.022765983E-01 -1.531311167E-02
 1.052229553E-01 -2.670967477E-02
 1.062845544E-01 -3.787119587E-02
 1.056751560E-01 -4.861942747E-02
 1.036085747E-01 -5.882728176E-02
 1.002866095E-01 -6.840906676E-02
 9.589232154E-02 -7.731073563E-02
 9.058729679E-02 -8.550118677E-02
 8.451159730E-02 -9.296507614E-02
 7.778533752E-02 -9.969722102E-02
 7.051109755E-02 -1.056984575E-01
 6.277663889E-02 -1.109727167E-01
 5.465759111E-02 -1.155250628E-01
 4.621992674E-02 -1.193604538E-01
 3.752214195E-02 -1.224830264E-01
 2.861712438E-02 -1.248957459E-01
 1.955372575E-02 -1.266003055E-01
 1.037807518E-02 -1.275971905E-01
 1.134675570E-03 -1.278858533E-01
-8.132675466E-03 -1.274649665E-01
-1.738010366E-02 -1.263327363E-01
-2.656298596E-02 -1.244872732E-01
-3.563536778E-02 -1.219270227E-01
-4.454945858E-02 -1.186512665E-01
-5.325520435E-02 -1.146607064E-01
-6.169994551E-02 -1.099581435E-01
-6.982817871E-02 -1.045492639E-01
-7.758145014E-02 -9.844353453E-02
-8.489841637E-02 -9.165520565E-02
-9.171511466E-02 -8.420440440E-02
-9.796548742E-02 -7.611828634E-02
-1.035822032E-01 -6.743219496E-02
-1.084978076E-01 -5.819075835E-02
-1.126462211E-01 -4.844883267E-02
-1.159645757E-01 -3.827218666E-02
-1.183953488E-01 -2.773781238E-02
-1.198887141E-01 -1.693375058E-02
-1.204049895E-01 -5.958335887E-03
-1.199170238E-01  5.081198946E-03
-1.184123399E-01  1.607077188E-02
-1.158948411E-01  2.689210431E-02
-1.123859041E-01  3.742586308E-02
-1.079247169E-01  4.755511599E-02
-1.025677826E-01  5.716887892E-02
-9.638758035E-02  6.616550977E-02
-8.947045972E-02  7.445571048E-02
-8.191390983E-02  8.196493287E-02
-7.382340415E-02  8.863504276E-02
-6.530904726E-02  9.442516976E-02
-5.648225268E-02  9.931174660E-02
-4.745265566E-02  1.032878105E-01
-3.832542186E-02  1.063616918E-01
-2.919905866E-02  1.085552478E-01
-2.016377968E-02  1.099018094E-01
-1.130042274E-02  1.104440006E-01
-2.679880776E-03  1.102315720E-01
 5.637022408E-03  1.093193550E-01
 1.359929508E-02  1.077654167E-01
 2.116526710E-02  1.056294602E-01
 2.830189012E-02  1.029714907E-01
 3.498392289E-02  9.985074715E-02
 4.119306416E-02  9.632488148E-02
 4.691708171E-02  9.244936123E-02
 5.214897403E-02  8.827706393E-02
 5.688618939E-02  8.385803138E-02
 6.112991789E-02  7.923935252E-02
 6.488446482E-02  7.446514634E-02
 6.815670812E-02  6.957661932E-02
 7.095563871E-02  6.461217571E-02
 7.329198030E-02  5.960756236E-02
 7.517788317E-02  5.459603293E-02
 7.662668602E-02  4.960851899E-02
 7.765273909E-02  4.467379800E-02
 7.827128192E-02  3.981864978E-02
 7.849836852E-02  3.506799492E-02
 7.835083307E-02  3.044500948E-02
 7.784628862E-02  2.597121204E-02
 7.700315121E-02  2.166651957E-02
 7.584068120E-02  1.754927049E-02
 7.437903334E-02  1.363621377E-02
 7.263930640E-02  9.942465029E-03
 7.064358321E-02  6.481431524E-03
 6.841495163E-02  3.264710237E-03
 6.597749716E-02  3.019646182E-04
 6.335625914E-02 -2.399212302E-03
 6.057714311E-02 -4.833439167E-03
 5.766678434E-02 -6.997681182E-03
 5.465235976E-02 -8.891366986E-03
 5.156134856E-02 -1.051647554E-02
 4.842124517E-02 -1.187758158E-02
 4.525923152E-02 -1.298184945E-02
 4.210181927E-02 -1.383896753E-02
 3.897447512E-02 -1.446101813E-02
 3.590124480E-02 -1.486228185E-02
 3.290439221E-02 -1.505897871E-02
 3.000407051E-02 -1.506895300E-02
 2.721804034E-02 -1.491131178E-02
 2.456144850E-02 -1.460603051E-02
 2.204667669E-02 -1.417354101E-02
 1.968326626E-02 -1.363431801E-02
 1.747792052E-02 -1.300848044E-02
 1.543458215E-02 -1.231542236E-02
 1.355457902E-02 -1.157348605E-02
 1.183682928E-02 -1.079968720E-02
 1.027809355E-02 -1.000949855E-02
 8.873261375E-03 -9.216695116E-03
 7.615658274E-03 -8.433260839E-03
 6.497360508E-03 -7.669353634E-03
 5.509505653E-03 -6.933323412E-03
 4.642588922E-03 -6.231776004E-03
 3.886737099E-03 -5.569674777E-03
 3.231954180E-03 -4.950471257E-03
 2.668334873E-03 -4.376256104E-03
 2.186244157E-03 -3.847922289E-03
 1.776462798E-03 -3.365333079E-03
 1.430300194E-03 -2.927488501E-03
 1.139677046E-03 -2.532685054E-03
 8.971812418E-04 -2.178664635E-03
 6.961008563E-04 -1.862749777E-03
 5.304385758E-04 -1.581963389E-03
 3.949119781E-04 -1.333132154E-03
 2.849441585E-04 -1.112973619E-03
 1.966491387E-04 -9.181678152E-04
 1.268164270E-04 -7.454149328E-04
 7.289904030E-05 -5.914812835E-04
 3.300929010E-05 -4.532364889E-04
 5.926717867E-06 -3.276856533E-04
-8.877253962E-06 -2.120012994E-04
-1.119308363E-05 -1.035611897E-04
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-7.903575042E-05  6.826319964E-05
-1.512139866E-04  1.492802739E-04
-2.188255376E-04  2.437700335E-04
-2.837964234E-04  3.531738291E-04
-3.477019459E-04  4.795599023E-04
-4.117755407E-04  6.255564696E-04
-4.769100227E-04  7.943048376E-04
-5.436499767E-04  9.894253987E-04
-6.121748364E-04  1.214990522E-03
-6.822727806E-04  1.475499236E-03
-7.533060486E-04  1.775849281E-03
-8.241686882E-04  2.121302620E-03
-8.932381451E-04  2.517440980E-03
-9.583224888E-04  2.970108395E-03
-1.016605467E-03  3.485338195E-03
-1.064591975E-03  4.069262352E-03
-1.098056907E-03  4.728001737E-03
-1.112000703E-03  5.467536517E-03
-1.100615183E-03  6.293556760E-03
-1.057263451E-03  7.211294328E-03
-9.744776714E-04  8.225338166E-03
-8.439784211E-04  9.339436342E-03
-6.567189422E-04  1.055628937E-02
-4.029570611E-04  1.187734061E-02
-7.235669040E-05  1.330257059E-02
 3.458802539E-04  1.483030308E-02
 8.628520012E-04  1.645703133E-02
 1.489767110E-03  1.817727317E-02
 2.237730244E-03  1.998346329E-02
 3.117508670E-03  2.186589050E-02
 4.139286090E-03  2.381268607E-02
 5.312411584E-03  2.580986778E-02
 6.645152338E-03  2.784144149E-02
 8.144459117E-03  2.988955991E-02
 9.815753309E-03  3.193473493E-02
 1.166274354E-02  3.395609753E-02
 1.368727860E-02  3.593169641E-02
 1.588924155E-02  3.783882502E-02
 1.826648787E-02  3.965436484E-02
 2.081482810E-02  4.135513248E-02
 2.352805317E-02  4.291821854E-02
 2.639799869E-02  4.432130698E-02
 2.941464249E-02  4.554296570E-02
 3.256622870E-02  4.656290110E-02
 3.583941071E-02  4.736217210E-02
 3.921940562E-02  4.792336156E-02
 4.269015267E-02  4.823070552E-02
 4.623446935E-02  4.827018321E-02
 4.983420001E-02  4.802957194E-02
 5.347035307E-02  4.749847296E-02
 5.712322444E-02  4.666831445E-02
 6.077250634E-02  4.553233866E-02
 6.439738198E-02  4.408557931E-02
 6.797660758E-02  4.232483548E-02
 7.148858447E-02  4.024864662E-02
 7.491142420E-02  3.785727286E-02
 7.822301059E-02  3.515268309E-02
 8.140106204E-02  3.213855239E-02
 8.442319822E-02  2.882026911E-02
 8.726701407E-02  2.520495078E-02
 8.991016442E-02  2.130146721E-02
 9.233046130E-02  1.712046814E-02
 9.450598576E-02  1.267441233E-02
 9.641521489E-02  7.977594585E-03
 9.803716439E-02  3.046166711E-03
 9.935154554E-02 -2.101851393E-03
 1.003389353E-01 -7.446574327E-03
 1.009809572E-01 -1.296627095E-02
 1.012604692E-01 -1.863740433E-02
 1.011617563E-01 -2.443469421E-02
 1.006707219E-01 -3.033120364E-02
 9.977507531E-02 -3.629845054E-02
 9.846450909E-02 -4.230654389E-02
 9.673086293E-02 -4.832434341E-02
 9.456826909E-02 -5.431964056E-02
 9.197327591E-02 -6.025935767E-02
 8.894494599E-02 -6.610976133E-02
 8.548492699E-02 -7.183668539E-02
 8.159749354E-02 -7.740575825E-02
 7.728955999E-02 -8.278262903E-02
 7.257066498E-02 -8.793318685E-02
 6.745292985E-02 -9.282376762E-02
 6.195099404E-02 -9.742134269E-02
 5.608193189E-02 -1.016936846E-01
 4.986515625E-02 -1.056095052E-01
 4.332231542E-02 -1.091385618E-01
 3.647719108E-02 -1.122517286E-01
 2.935560594E-02 -1.149210307E-01
 2.198535131E-02 -1.171196376E-01
 1.439614620E-02 -1.188218170E-01
 6.619641708E-03 -1.200028470E-01
-1.310513357E-03 -1.206388893E-01
-9.358526372E-03 -1.207068256E-01
-1.748621178E-02 -1.201840644E-01
-2.565261195E-02 -1.190483275E-01
-3.381345670E-02 -1.172774341E-01
-4.192042557E-02 -1.148491068E-01
-4.992017377E-02 -1.117408402E-01
-5.775308190E-02 -1.079298876E-01
-6.535169431E-02 -1.033934464E-01
-7.263882426E-02 -9.810915347E-02
-7.952533256E-02 -9.205603780E-02
-8.590763636E-02 -8.521612024E-02
-9.166508682E-02 -7.757688943E-02
-9.665747705E-02 -6.913491352E-02
-1.007231147E-01 -5.990084628E-02
-1.036781166E-01 -4.990602787E-02
-1.053178388E-01 -3.921072446E-02
-1.054216020E-01 -2.791375283E-02
-1.037620133E-01 -1.616275708E-02
-1.001200785E-01 -4.163741584E-03
-9.430676261E-02  7.812308342E-03
-8.619050611E-02  1.942857256E-02
-7.572841090E-02  3.029041970E-02
-6.299658988E-02  3.996481329E-02
-4.821318119E-02  4.801179329E-02
-3.174674065E-02  5.402573652E-02
-1.410413289E-02  5.768059898E-02
 4.104001610E-03  5.877062196E-02
 2.221643654E-02  5.723747820E-02
 3.958398964E-02  5.317730932E-02
 5.562944491E-02  4.682599677E-02
 6.989353443E-02  3.852651664E-02
 8.206006823E-02  2.868623029E-02
 9.195910833E-02  1.773314664E-02
 9.955210904E-02  6.078627622E-03
 1.049057252E-01 -5.909155321E-03
 1.081613044E-01 -1.792003499E-02
 1.095056502E-01 -2.970642837E-02
 1.091465002E-01 -4.108043791E-02
 1.072941326E-01 -5.190643613E-02
 1.041490422E-01 -6.209164580E-02
 9.989477739E-02 -7.157651321E-02
 9.469471409E-02 -8.032596302E-02
 8.869155397E-02 -8.832205653E-02
 8.200852533E-02 -9.555818636E-02
 7.475151102E-02 -1.020347105E-01
 6.701156298E-02 -1.077558172E-01
 5.886745831E-02 -1.127273784E-01
 5.038809725E-02 -1.169555598E-01
 4.163464556E-02 -1.204459876E-01
 3.266238901E-02 -1.232033131E-01
 2.352230721E-02 -1.252310519E-01
 1.426239464E-02 -1.265316106E-01
 4.928765176E-03 -1.271064415E-01
-4.433422658E-03 -1.269562869E-01
-1.377918607E-02 -1.260814918E-01
-2.306305693E-02 -1.244823763E-01
-3.223851980E-02 -1.221596680E-01
-4.125753794E-02 -1.191149990E-01
-5.007016522E-02 -1.153514746E-01
-5.862425032E-02 -1.108743250E-01
-6.686524820E-02 -1.056916424E-01
-7.473616152E-02 -9.981520654E-02
-8.217764122E-02 -9.326139156E-02
-8.912827954E-02 -8.605213547E-02
-9.552513020E-02 -7.821594305E-02
-1.013044873E-01 -6.978887556E-02
-1.064029456E-01 -6.081546601E-02
-1.107587514E-01 -5.134948410E-02
-1.143134304E-01 -4.145446343E-02
-1.170136529E-01 -3.120389905E-02
-1.188132676E-01 -2.068102746E-02
-1.196753997E-01 -9.978116906E-03
-1.195744867E-01  8.047766250E-04
-1.184981020E-01  1.156159256E-02
-1.164484130E-01  2.218254557E-02
-1.134431324E-01  3.255680851E-02
-1.095158489E-01  4.257545824E-02
-1.047156719E-01  5.213450805E-02
-9.910617985E-02  6.113783239E-02
-9.276372338E-02  6.949979230E-02
-8.577519235E-02  7.714739466E-02
-7.823539665E-02  8.402186110E-02
-7.024423931E-02  9.007953726E-02
-6.190386414E-02  9.529213153E-02
-5.331594652E-02  9.964632738E-02
-4.457926610E-02  1.031428570E-01
-3.578766086E-02  1.057951536E-01
-2.702841915E-02  1.076277135E-01
-1.838112593E-02  1.086742974E-01
-9.916944893E-03  1.089760892E-01
-1.698293018E-03  1.085799092E-01
 6.221152364E-03  1.075365557E-01
 1.379618134E-02  1.058993244E-01
 2.098958189E-02  1.037227341E-01
 2.777153609E-02  1.010614662E-01
 3.411893743E-02  9.796951578E-02
 4.001467472E-02  9.449953620E-02
 4.544691855E-02  9.070235962E-02
 5.040843698E-02  8.662666699E-02
 5.489595908E-02  8.231878373E-02
 5.890959821E-02  7.782257713E-02
 6.245234170E-02  7.317943292E-02
 6.552960959E-02  6.842829165E-02
 6.814888206E-02  6.360572709E-02
 7.031939320E-02  5.874605216E-02
 7.205188733E-02  5.388143940E-02
 7.335843310E-02  4.904204541E-02
 7.425228990E-02  4.425613021E-02
 7.474782048E-02  3.955016395E-02
 7.486044332E-02  3.494891475E-02
 7.460661761E-02  3.047551266E-02
 7.400385313E-02  2.615148597E-02
 7.307073683E-02  2.199676725E-02
 7.182696725E-02  1.802966812E-02
 7.029338748E-02  1.426682303E-02
 6.849200693E-02  1.072310428E-02
 6.644600251E-02  7.411512121E-03
 6.417968979E-02  4.343045908E-03
 6.171845608E-02  1.526563910E-03
 5.908864846E-02 -1.031358752E-03
 5.631741236E-02 -3.326563339E-03
 5.343247847E-02 -5.357420374E-03
 5.046189933E-02 -7.124910464E-03
 4.743374013E-02 -8.632662062E-03
 4.437573173E-02 -9.886936646E-03
 4.131489734E-02 -1.089655417E-02
 3.827716659E-02 -1.167275469E-02
 3.528699307E-02 -1.222899569E-02
 3.236699173E-02 -1.258068851E-02
 2.953761261E-02 -1.274488097E-02
 2.681686564E-02 -1.273989687E-02
 2.422010853E-02 -1.258494549E-02
 2.175990677E-02 -1.229971633E-02
 1.944597012E-02 -1.190397465E-02
 1.728516647E-02 -1.141717333E-02
 1.528160926E-02 -1.085809500E-02
 1.343681153E-02 -1.024453618E-02
 1.174989654E-02 -9.593042319E-03
 1.021785311E-02 -8.918699612E-03
 8.835822388E-03 -8.234985937E-03
 7.597403172E-03 -7.553680571E-03
 6.494962869E-03 -6.884829431E-03
 5.519943014E-03 -6.236760582E-03
 4.663149636E-03 -5.616143149E-03
 3.915020920E-03 -5.028081811E-03
 3.265866649E-03 -4.476238660E-03
 2.706075987E-03 -3.962974291E-03
 2.226292022E-03 -3.489500438E-03
 1.817553147E-03 -3.056037275E-03
 1.471402711E-03 -2.661969409E-03
 1.179969453E-03 -2.305995715E-03
 9.360219913E-04 -1.986269194E-03
 7.330012091E-04 -1.700524151E-03
 5.650346456E-04 -1.446188959E-03
 4.269371886E-04 -1.220483599E-03
 3.142023655E-04 -1.020501982E-03
 2.229884945E-04 -8.432797858E-04
 1.501038861E-04 -6.858492022E-04
 9.299523112E-05 -5.452826703E-04
 4.974330642E-05 -4.187283069E-04
 1.907020878E-05 -3.034405590E-04
 3.625047464E-07 -1.968105645E-04
-6.285027774E-06 -9.640200499E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-6.944942816E-05  6.614862132E-05
-1.318944543E-04  1.438467026E-04
-1.894154905E-04  2.338237715E-04
-2.437279301E-04  3.374784463E-04
-2.961965837E-04  4.567886754E-04
-3.478449212E-04  5.942491911E-04
-3.993569487E-04  7.528279467E-04
-4.510706111E-04  9.359347798E-04
-5.029623578E-04  1.147396661E-03
-5.546230618E-04  1.391434727E-03
-6.052259192E-04  1.672638939E-03
-6.534873404E-04  1.995936703E-03
-6.976222023E-04  2.366552223E-03
-7.352951892E-04  2.789953742E-03
-7.635703089E-04  3.271786230E-03
-7.788610340E-04  3.817787551E-03
-7.768838655E-04  4.433686647E-03
-7.526184356E-04  5.125082943E-03
-7.002775235E-04  5.897306929E-03
-6.132905303E-04  6.755262740E-03
-4.843040019E-04  7.703254575E-03
-3.052026764E-04  8.744799882E-03
-6.715422190E-05  9.882433351E-03
 2.393196947E-04  1.111750695E-02
 6.242441312E-04  1.244999230E-02
 1.098062507E-03  1.387829249E-02
 1.671479490E-03  1.539907142E-02
 2.355276854E-03  1.700710862E-02
 3.160105527E-03  1.869518787E-02
 4.096258558E-03  2.045402706E-02
 5.173431137E-03  2.227225572E-02
 6.400475048E-03  2.413644515E-02
 7.785155752E-03  2.603119371E-02
 9.333920819E-03  2.793926772E-02
 1.105168829E-02  2.984179556E-02
 1.294166303E-02  3.171851005E-02
 1.500518781E-02  3.354803153E-02
 1.724163456E-02  3.530818219E-02
 1.964833884E-02  3.697632061E-02
 2.222057878E-02  3.852968451E-02
 2.495159712E-02  3.994572996E-02
 2.783266333E-02  4.120245572E-02
 3.085317058E-02  4.227870295E-02
 3.400076117E-02  4.315442236E-02
 3.726147329E-02  4.381090342E-02
 4.061990132E-02  4.423096235E-02
 4.405936251E-02  4.439908845E-02
 4.756206335E-02  4.430155036E-02
 5.110925996E-02  4.392646577E-02
 5.468140830E-02  4.326383954E-02
 5.825830131E-02  4.230557617E-02
 6.181919164E-02  4.104547283E-02
 6.534289984E-02  3.947919939E-02
 6.880790928E-02  3.760427119E-02
 7.219244987E-02  3.542001964E-02
 7.547457344E-02  3.292756493E-02
 7.863222410E-02  3.012979374E-02
 8.164330716E-02  2.703134383E-02
 8.448575988E-02  2.363859643E-02
 8.713762756E-02  1.995967584E-02
 8.957714764E-02  1.600445529E-02
 9.178284405E-02  1.178456674E-02
 9.373363357E-02  7.313412174E-03
 9.540894496E-02  2.606173170E-03
 9.678885110E-02 -2.320184579E-03
 9.785421336E-02 -7.446915213E-03
 9.858683696E-02 -1.275350843E-02
 9.896963511E-02 -1.821772004E-02
 9.898679920E-02 -2.381561993E-02
 9.862397183E-02 -2.952165952E-02
 9.786841907E-02 -3.530875992E-02
 9.670919784E-02 -4.114842156E-02
 9.513731470E-02 -4.701085480E-02
 9.314587186E-02 -5.286513052E-02
 9.073019692E-02 -5.867934866E-02
 8.788795313E-02 -6.442082196E-02
 8.461922738E-02 -7.005627130E-02
 8.092659433E-02 -7.555202869E-02
 7.681515535E-02 -8.087424321E-02
 7.229255252E-02 -8.598908513E-02
 6.736895841E-02 -9.086294319E-02
 6.205704377E-02 -9.546261005E-02
 5.637192608E-02 -9.975545118E-02
 5.033110311E-02 -1.037095527E-01
 4.395437659E-02 -1.072938438E-01
 3.726377204E-02 -1.104781914E-01
 3.028346224E-02 -1.132334616E-01
 2.303970253E-02 -1.155315491E-01
 1.556078794E-02 -1.173453694E-01
 7.877043444E-03 -1.186488162E-01
 2.086085951E-05 -1.194166825E-01
-7.973202000E-03 -1.196245488E-01
-1.606824117E-02 -1.192486417E-01
-2.422472346E-02 -1.182656727E-01
-3.240007478E-02 -1.166526669E-01
-4.054811039E-02 -1.143868040E-01
-4.861827440E-02 -1.114452993E-01
-5.655465403E-02 -1.078053679E-01
-6.429473561E-02 -1.034443334E-01
-7.176787673E-02 -9.833996535E-02
-7.889348554E-02 -9.247115818E-02
-8.557893016E-02 -8.581910109E-02
-9.171725426E-02 -7.836912096E-02
-9.718485814E-02 -7.011341527E-02
-1.018394252E-01 -6.105490790E-02
-1.055185372E-01 -5.121244403E-02
-1.080396242E-01 -4.062746251E-02
-1.092021177E-01 -2.937211009E-02
-1.087928669E-01 -1.755845335E-02
-1.065959571E-01 -5.347976562E-03
-1.024078960E-01  7.040063554E-03
-9.605856187E-02  1.932353418E-02
-8.743720089E-02  3.115822862E-02
-7.652112363E-02  4.214733031E-02
-6.340282796E-02  5.186158336E-02
-4.830965738E-02  5.987043596E-02
-3.160962768E-02  6.578167198E-02
-1.379850514E-02  6.928396699E-02
 4.533192598E-03  7.018453573E-02
 2.274964322E-02  6.843378032E-02
 4.022733806E-02  6.413118764E-02
 5.641014445E-02  5.751111635E-02
 7.085190000E-02  4.891199993E-02
 8.324033634E-02  3.873605915E-02
 9.340114675E-02  2.740773601E-02
 1.012854395E-01  1.533775928E-02
 1.069463843E-01  2.896985379E-03
 1.105113081E-01 -9.598839365E-03
 1.121543834E-01 -2.189455843E-02
 1.120732259E-01 -3.379374530E-02
 1.104709126E-01 -4.515222074E-02
 1.075435583E-01 -5.586933110E-02
 1.034727566E-01 -6.587875442E-02
 9.842183217E-02 -7.513995332E-02
 9.253481095E-02 -8.363085465E-02
 8.593715249E-02 -9.134195041E-02
 7.873749854E-02 -9.827177590E-02
 7.102990096E-02 -1.044235959E-01
 6.289617434E-02 -1.098030822E-01
 5.440815849E-02 -1.144167663E-01
 4.562977680E-02 -1.182710735E-01
 3.661884325E-02 -1.213717819E-01
 2.742861267E-02 -1.237237812E-01
 1.810909218E-02 -1.253310412E-01
 8.708142525E-03 -1.261967265E-01
-7.275990001E-04 -1.263234138E-01
-1.015194429E-02 -1.257133876E-01
-1.951850434E-02 -1.243690000E-01
-2.878014514E-02 -1.222930914E-01
-3.788853903E-02 -1.194894710E-01
-4.679380838E-02 -1.159634632E-01
-5.544426640E-02 -1.117225229E-01
-6.378626668E-02 -1.067769222E-01
-7.176417978E-02 -1.011405053E-01
-7.932051987E-02 -9.483150450E-02
-8.639624771E-02 -8.787339761E-02
-9.293127611E-02 -8.029577850E-02
-9.886520078E-02 -7.213520036E-02
-1.041382717E-01 -6.343593811E-02
-1.086926068E-01 -5.425060639E-02
-1.124736334E-01 -4.464056147E-02
-1.154317197E-01 -3.467601320E-02
-1.175239346E-01 -2.443577802E-02
-1.187158518E-01 -1.400661792E-02
-1.189832896E-01 -3.482132956E-03
-1.183138690E-01  7.038793155E-03
-1.167082634E-01  1.745395770E-02
-1.141810284E-01  2.766013765E-02
-1.107609206E-01  3.755560983E-02
-1.064906488E-01  4.704275225E-02
-1.014260475E-01  5.603057142E-02
-9.563470912E-02  6.443700158E-02
-8.919415304E-02  7.219083907E-02
-8.218964955E-02  7.923320637E-02
-7.471183585E-02  8.551848157E-02
-6.685427033E-02  9.101467384E-02
-5.871106356E-02  9.570326901E-02
-5.037470439E-02  9.957860533E-02
-4.193417144E-02  1.026468661E-01
-3.347338755E-02  1.049247897E-01
-2.507004320E-02  1.064382019E-01
-1.679478591E-02  1.072204673E-01
-8.710750488E-03  1.073109458E-01
-8.733889915E-04  1.067535218E-01
 6.669449836E-03  1.055952549E-01
 1.387724512E-02  1.038851857E-01
 2.071638463E-02  1.016733101E-01
 2.715964944E-02  9.900972864E-02
 3.318564384E-02  9.594396272E-02
 3.877820446E-02  9.252442530E-02
 4.392581568E-02  8.879802968E-02
 4.862105113E-02  8.480991704E-02
 5.286005598E-02  8.060328337E-02
 5.664207910E-02  7.621928719E-02
 5.996906074E-02  7.169702035E-02
 6.284527809E-02  6.707352614E-02
 6.527704873E-02  6.238385034E-02
 6.727249032E-02  5.766111289E-02
 6.884133342E-02  5.293658918E-02
 6.999478315E-02  4.823979143E-02
 7.074542481E-02  4.359854234E-02
 7.110716722E-02  3.903903395E-02
 7.109521722E-02  3.458586620E-02
 7.072607772E-02  3.026206107E-02
 7.001756097E-02  2.608904917E-02
 6.898880797E-02  2.208662754E-02
 6.766030475E-02  1.827288888E-02
 6.605388553E-02  1.466412426E-02
 6.419271315E-02  1.127470344E-02
 6.210122782E-02  8.116938557E-03
 5.980505596E-02  5.200939234E-03
 5.733087309E-02  2.534468396E-03
 5.470621664E-02  1.228095809E-04
 5.195924770E-02 -2.031342913E-03
 4.911846379E-02 -3.927959674E-03
 4.621236828E-02 -5.569707113E-03
 4.326910545E-02 -6.961924823E-03
 4.031607328E-02 -8.112542994E-03
 3.737952855E-02 -9.031936622E-03
 3.448420008E-02 -9.732716838E-03
 3.165292684E-02 -1.022946343E-02
 2.890633660E-02 -1.053840623E-02
 2.626257912E-02 -1.067706619E-02
 2.373712507E-02 -1.066386944E-02
 2.134263820E-02 -1.051774902E-02
 1.908892442E-02 -1.025774950E-02
 1.698295716E-02 -9.902649286E-03
 1.502897466E-02 -9.470613500E-03
 1.322864150E-02 -8.978888597E-03
 1.158126390E-02 -8.443546668E-03
 1.008404693E-02 -7.879284577E-03
 8.732380528E-03 -7.299279973E-03
 7.520141660E-03 -6.715103382E-03
 6.440000339E-03 -6.136683147E-03
 5.483718858E-03 -5.572318019E-03
 4.642435137E-03 -5.028730837E-03
 3.906923123E-03 -4.511155828E-03
 3.267825195E-03 -4.023451789E-03
 2.715853473E-03 -3.568233474E-03
 2.241958703E-03 -3.147013995E-03
 1.837466959E-03 -2.760351772E-03
 1.494185652E-03 -2.407996470E-03
 1.204481327E-03 -2.089029338E-03
 9.613324738E-04 -1.801994403E-03
 7.583610288E-04 -1.545017953E-03
 5.898465576E-04 -1.315914656E-03
 4.507272164E-04 -1.112279542E-03
 3.365916154E-04 -9.315657861E-04
 2.436656624E-04 -7.711489711E-04
 1.687983919E-04 -6.283790795E-04
 1.094507391E-04 -5.006221188E-04
 6.369121489E-05 -3.852939055E-04
 3.020251482E-05 -2.798892857E-04
 8.303268240E-06 -1.820110052E-04
-2.010593246E-06 -8.940367784E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-6.063244283E-05  6.362964408E-05
-1.142023080E-04  1.376561921E-04
-1.625933032E-04  2.228100315E-04
-2.073263387E-04  3.204388815E-04
-2.495741820E-04  4.324236969E-04
-2.901709714E-04  5.611203001E-04
-3.296145971E-04  7.093189655E-04
-3.680609684E-04  8.802155901E-04
-4.053098905E-04  1.077389142E-03
-4.407827896E-04  1.304780880E-03
-4.734929344E-04  1.566671453E-03
-5.020091526E-04  1.867652440E-03
-5.244143735E-04  2.212589318E-03
-5.382606518E-04  2.606573179E-03
-5.405226589E-04  3.054858903E-03
-5.275519584E-04  3.562787890E-03
-4.950347025E-04  4.135693957E-03
-4.379556801E-04  4.778791545E-03
-3.505718872E-04  5.497046100E-03
-2.263989497E-04  6.295027268E-03
-5.821378088E-05  7.176746442E-03
 1.619232464E-04  8.145481229E-03
 4.426236005E-04  9.203590430E-03
 7.931008293E-04  1.035232421E-02
 1.223073893E-03  1.159163519E-02
 1.742642661E-03  1.291999701E-02
 2.362135758E-03  1.433423778E-02
 3.091932250E-03  1.582939600E-02
 3.942260039E-03  1.739860685E-02
 4.922975308E-03  1.903302607E-02
 6.043328701E-03  2.072179806E-02
 7.311725159E-03  2.245207314E-02
 8.735485212E-03  2.420907742E-02
 1.032061611E-02  2.597623622E-02
 1.207160121E-02  2.773534985E-02
 1.399121551E-02  2.946681774E-02
 1.608037449E-02  3.114990463E-02
 1.833802162E-02  3.276304047E-02
 2.076105842E-02  3.428414388E-02
 2.334431855E-02  3.569095790E-02
 2.608058559E-02  3.696138674E-02
 2.896065167E-02  3.807382223E-02
 3.197341269E-02  3.900744992E-02
 3.510599398E-02  3.974252651E-02
 3.834389957E-02  4.026062212E-02
 4.167117751E-02  4.054482341E-02
 4.507059402E-02  4.057989592E-02
 4.852380939E-02  4.035240617E-02
 5.201154985E-02  3.985080611E-02
 5.551377056E-02  3.906548393E-02
 5.900980643E-02  3.798878663E-02
 6.247850872E-02  3.661502008E-02
 6.589836703E-02  3.494043262E-02
 6.924761709E-02  3.296318800E-02
 7.250433635E-02  3.068333290E-02
 7.564652955E-02  2.810276328E-02
 7.865220752E-02  2.522519301E-02
 8.149946230E-02  2.205612702E-02
 8.416654207E-02  1.860284025E-02
 8.663192882E-02  1.487436239E-02
 8.887442167E-02  1.088146783E-02
 9.087322808E-02  6.636669257E-03
 9.260806453E-02  2.154212576E-03
 9.405926768E-02 -2.549929256E-03
 9.520791635E-02 -7.458066502E-03
 9.603596365E-02 -1.255080995E-02
 9.652637832E-02 -1.780709816E-02
 9.666329334E-02 -2.320423724E-02
 9.643215948E-02 -2.871795558E-02
 9.581990095E-02 -3.432247506E-02
 9.481506996E-02 -3.999060013E-02
 9.340799680E-02 -4.569382498E-02
 9.159093202E-02 -5.140245873E-02
 8.935817723E-02 -5.708576743E-02
 8.670620160E-02 -6.271213122E-02
 8.363374113E-02 -6.824921409E-02
 8.014187868E-02 -7.366414327E-02
 7.623410320E-02 -7.892369451E-02
 7.191634744E-02 -8.399447941E-02
 6.719700414E-02 -8.884313046E-02
 6.208692198E-02 -9.343647951E-02
 5.659938284E-02 -9.774172518E-02
 5.075006370E-02 -1.017265853E-01
 4.455698669E-02 -1.053594301E-01
 3.804046235E-02 -1.086093932E-01
 3.122303183E-02 -1.114464565E-01
 2.412941509E-02 -1.138415072E-01
 1.678647306E-02 -1.157663653E-01
 9.223193409E-03 -1.171937793E-01
 1.470710852E-03 -1.180973920E-01
-6.437624899E-03 -1.184516764E-01
-1.446611845E-02 -1.182318449E-01
-2.257651740E-02 -1.174137396E-01
-3.072769968E-02 -1.159737107E-01
-3.887523576E-02 -1.138884999E-01
-4.697079910E-02 -1.111351506E-01
-5.496139638E-02 -1.076909772E-01
-6.278838904E-02 -1.035336396E-01
-7.038628155E-02 -9.864138765E-02
-7.768126186E-02 -9.299356083E-02
-8.458949941E-02 -8.657145672E-02
-9.101524087E-02 -7.935971136E-02
-9.684879888E-02 -7.134836344E-02
-1.019646115E-01 -6.253579665E-02
-1.062196651E-01 -5.293275804E-02
-1.094527230E-01 -4.256761634E-02
-1.114849797E-01 -3.149292923E-02
-1.121229389E-01 -1.979320176E-02
-1.111644544E-01 -7.593410747E-03
-1.084088798E-01  4.932570736E-03
-1.036720481E-01  1.755506451E-02
-9.680621459E-02  2.998517496E-02
-8.772406156E-02  4.187724994E-02
-7.642441901E-02  5.283954565E-02
-6.301575909E-02  6.245464633E-02
-4.773227980E-02  7.030950639E-02
-3.093719976E-02  7.603254367E-02
-1.310932370E-02  7.933261153E-02
 5.187901974E-03  8.003287605E-02
 2.335143699E-02  7.809258206E-02
 4.079055995E-02  7.361182522E-02
 5.697642828E-02  6.681825705E-02
 7.148077208E-02  5.803883859E-02
 8.399829293E-02  4.766283893E-02
 9.435153870E-02  3.610330937E-02
 1.024808133E-01  2.376324207E-02
 1.084239854E-01  1.101030088E-02
 1.122916146E-01 -1.838591880E-03
 1.142420042E-01 -1.452361741E-02
 1.144593051E-01 -2.684139142E-02
 1.131362350E-01 -3.863966302E-02
 1.104617422E-01 -4.980957266E-02
 1.066131413E-01 -6.027715872E-02
 1.017518619E-01 -6.999523555E-02
 9.602185989E-02 -7.893627041E-02
 8.954982369E-02 -8.708651628E-02
 8.244647446E-02 -9.444141607E-02
 7.480843820E-02 -1.010021574E-01
 6.672033190E-02 -1.067731967E-01
 5.825683677E-02 -1.117605588E-01
 4.948462873E-02 -1.159707323E-01
 4.046410355E-02 -1.194100098E-01
 3.125087756E-02 -1.220841501E-01
 2.189707060E-02 -1.239982712E-01
 1.245239109E-02 -1.251569070E-01
 2.965048300E-03 -1.255641819E-01
-6.517483213E-03 -1.252240732E-01
-1.594782559E-02 -1.241407448E-01
-2.527816993E-02 -1.223189433E-01
-3.445984867E-02 -1.197644524E-01
-4.344300483E-02 -1.164846079E-01
-5.217636090E-02 -1.124888709E-01
-6.060709658E-02 -1.077894607E-01
-6.868084938E-02 -1.024020412E-01
-7.634185616E-02 -9.634645085E-02
-8.353325566E-02 -8.964745742E-02
-9.019757139E-02 -8.233551267E-02
-9.627739098E-02 -7.444746882E-02
-1.017162508E-01 -6.602721244E-02
-1.064597240E-01 -5.712616182E-02
-1.104566949E-01 -4.780356924E-02
-1.136607858E-01 -3.812656890E-02
-1.160318836E-01 -2.816991620E-02
-1.175376923E-01 -1.801537628E-02
-1.181552263E-01 -7.750738398E-03
-1.178721436E-01  2.531541652E-03
-1.166878224E-01  1.273603964E-02
-1.146140862E-01  2.276633922E-02
-1.116755064E-01  3.252719593E-02
-1.079092346E-01  4.192677655E-02
-1.033643540E-01  5.087884940E-02
-9.810077342E-02  5.930480127E-02
-9.218772413E-02  6.713536843E-02
-8.570194888E-02  7.431199259E-02
-7.872568993E-02  8.078774328E-02
-7.134459352E-02  8.652778276E-02
-6.364564352E-02  9.150938385E-02
-5.571522502E-02  9.572154073E-02
-4.763739767E-02  9.916423554E-02
-3.949243483E-02  1.018474379E-01
-3.135565939E-02  1.037899200E-01
-2.329658357E-02  1.050179680E-01
-1.537834108E-02  1.055640621E-01
-7.657384721E-03  1.054655869E-01
-1.834134036E-04  1.047636191E-01
 7.000512699E-03  1.035018252E-01
 1.385771108E-02  1.017254904E-01
 2.035751021E-02  9.948068810E-02
 2.647481354E-02  9.681358906E-02
 3.218962568E-02  9.376990574E-02
 3.748656652E-02  9.039445946E-02
 4.235439384E-02  8.673085745E-02
 4.678555002E-02  8.282126444E-02
 5.077574396E-02  7.870625338E-02
 5.432357595E-02  7.442472016E-02
 5.743020969E-02  7.001384816E-02
 6.009909373E-02  6.550910932E-02
 6.233573225E-02  6.094428989E-02
 6.414750352E-02  5.635152995E-02
 6.554352305E-02  5.176136738E-02
 6.653454714E-02  4.720277769E-02
 6.713291157E-02  4.270320271E-02
 6.735249882E-02  3.828856218E-02
 6.720872665E-02  3.398324368E-02
 6.671854950E-02  2.981006766E-02
 6.590046394E-02  2.579022623E-02
 6.477450835E-02  2.194319565E-02
 6.336224721E-02  1.828662491E-02
 6.168673042E-02  1.483620433E-02
 5.977241879E-02  1.160552041E-02
 5.764506813E-02  8.605904722E-03
 5.533156640E-02  5.846286487E-03
 5.285972072E-02  3.333059414E-03
 5.025799415E-02  1.069973988E-03
 4.755519544E-02 -9.419338125E-04
 4.478012827E-02 -2.704367402E-03
 4.196121019E-02 -4.221739912E-03
 3.912607361E-02 -5.501084379E-03
 3.630116423E-02 -6.551901366E-03
 3.351135253E-02 -7.385945128E-03
 3.077957497E-02 -8.016953066E-03
 2.812651970E-02 -8.460326582E-03
 2.557037001E-02 -8.732774401E-03
 2.312661555E-02 -8.851931525E-03
 2.080793766E-02 -8.835968265E-03
 1.862417117E-02 -8.703203982E-03
 1.658234125E-02 -8.471739499E-03
 1.468677000E-02 -8.159120496E-03
 1.293924444E-02 -7.782041998E-03
 1.133923552E-02 -7.356101309E-03
 9.884155845E-03 -6.895603910E-03
 8.569643667E-03 -6.413423894E-03
 7.389860568E-03 -5.920917955E-03
 6.337791318E-03 -5.427889629E-03
 5.405535697E-03 -4.942598740E-03
 4.584583806E-03 -4.471809748E-03
 3.866068333E-03 -4.020871916E-03
 3.240989156E-03 -3.593823995E-03
 2.700407525E-03 -3.193516188E-03
 2.235608762E-03 -2.821742686E-03
 1.838233823E-03 -2.479378674E-03
 1.500381293E-03 -2.166516638E-03
 1.214682249E-03 -1.882597642E-03
 9.743511402E-04 -1.626534273E-03
 7.732162229E-04 -1.396822794E-03
 6.057333866E-04 -1.191642959E-03
 4.669872821E-04 -1.008944714E-03
 3.526836943E-04 -8.465216927E-04
 2.591370458E-04 -7.020720868E-04
 1.832568551E-04 -5.732480366E-04
 1.225369253E-04 -4.576952703E-04
 7.505104192E-05 -3.530853334E-04
 3.945903594E-05 -2.571434578E-04
 1.502723178E-05 -1.676760120E-04
 1.667565080E-06 -8.260266258E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.257232105E-05  6.078808026E-05
-9.810340316E-05  1.308783638E-04
-1.382938465E-04  2.109936978E-04
-1.744859129E-04  3.024243905E-04
-2.076782890E-04  4.069495540E-04
-2.385357662E-04  5.267827182E-04
-2.673920167E-04  6.645343919E-04
-2.942446002E-04  8.231855768E-04
-3.187419976E-04  1.006067255E-03
-3.401629543E-04  1.216841632E-03
-3.573887914E-04  1.459481491E-03
-3.688696676E-04  1.738244460E-03
-3.725860787E-04  2.057639371E-03
-3.660071777E-04  2.422382209E-03
-3.460478025E-04  2.837339497E-03
-3.090263983E-04  3.307457323E-03
-2.506263194E-04  3.837674642E-03
-1.658632635E-04  4.432820010E-03
-4.906181745E-05  5.097491520E-03
 1.061557548E-04  5.835920393E-03
 3.068652963E-04  6.651819555E-03
 5.608180104E-04  7.548219385E-03
 8.763963146E-04  8.527293829E-03
 1.262545853E-03  9.590181050E-03
 1.728681852E-03  1.073680378E-02
 2.284568823E-03  1.196569541E-02
 2.940173674E-03  1.327383848E-02
 3.705493448E-03  1.465652297E-02
 4.590360260E-03  1.610723149E-02
 5.604227360E-03  1.761755868E-02
 6.755941560E-03  1.917717116E-02
 8.053508503E-03  2.077381333E-02
 9.503858153E-03  2.239336275E-02
 1.111261853E-02  2.401993683E-02
 1.288390589E-02  2.563605042E-02
 1.482013922E-02  2.722282142E-02
 1.692188623E-02  2.876021924E-02
 1.918774655E-02  3.022734874E-02
 2.161427641E-02  3.160276064E-02
 2.419595700E-02  3.286477797E-02
 2.692520657E-02  3.399182766E-02
 2.979243439E-02  3.496276631E-02
 3.278613265E-02  3.575719008E-02
 3.589300091E-02  3.635571973E-02
 3.909809649E-02  3.674025391E-02
 4.238500357E-02  3.689418564E-02
 4.573601354E-02  3.680257944E-02
 4.913230966E-02  3.645230862E-02
 5.255414970E-02  3.583215413E-02
 5.598104125E-02  3.493286849E-02
 5.939190602E-02  3.374720897E-02
 6.276523036E-02  3.226994563E-02
 6.607920104E-02  3.049784966E-02
 6.931182629E-02  2.842966784E-02
 7.244104338E-02  2.606608822E-02
 7.544481475E-02  2.340970168E-02
 7.830121540E-02  2.046496284E-02
 8.098851454E-02  1.723815320E-02
 8.348525467E-02  1.373734809E-02
 8.577033103E-02  9.972387941E-03
 8.782307425E-02  5.954853844E-03
 8.962333843E-02  1.698046225E-03
 9.115159638E-02 -2.783035020E-03
 9.238904308E-02 -7.471711043E-03
 9.331770784E-02 -1.234964766E-02
 9.392057490E-02 -1.739688463E-02
 9.418171160E-02 -2.259187308E-02
 9.408640247E-02 -2.791152341E-02
 9.362128755E-02 -3.333126571E-02
 9.277450216E-02 -3.882512410E-02
 9.153581563E-02 -4.436580615E-02
 8.989676596E-02 -4.992480767E-02
 8.785078748E-02 -5.547253264E-02
 8.539332853E-02 -6.097842743E-02
 8.252195669E-02 -6.641112764E-02
 7.923644913E-02 -7.173861553E-02
 7.553886634E-02 -7.692838528E-02
 7.143360799E-02 -8.194761294E-02
 6.692745057E-02 -8.676332771E-02
 6.202956678E-02 -9.134258071E-02
 5.675152799E-02 -9.565260762E-02
 5.110729153E-02 -9.966098128E-02
 4.511317566E-02 -1.033357508E-01
 3.878782579E-02 -1.066455637E-01
 3.215217672E-02 -1.095597682E-01
 2.522941635E-02 -1.120484929E-01
 1.804495755E-02 -1.140827024E-01
 1.062642593E-02 -1.156342272E-01
 3.003672702E-03 -1.166757672E-01
-4.791176924E-03 -1.171808714E-01
-1.272362722E-02 -1.171238934E-01
-2.075665310E-02 -1.164799301E-01
-2.885046220E-02 -1.152247491E-01
-3.696215896E-02 -1.133347172E-01
-4.504528942E-02 -1.107867475E-01
-5.304924382E-02 -1.075582887E-01
-6.091849364E-02 -1.036273934E-01
-6.859164165E-02 -9.897291256E-02
-7.600026997E-02 -9.357488171E-02
-8.306758334E-02 -8.741518520E-02
-8.970686812E-02 -8.047860687E-02
-9.581982345E-02 -7.275440128E-02
-1.012948773E-01 -6.423853994E-02
-1.060056792E-01 -5.493679888E-02
-1.098100673E-01 -4.486884274E-02
-1.125499401E-01 -3.407341223E-02
-1.140526093E-01 -2.261461313E-02
-1.141343477E-01 -1.058911278E-02
-1.126069270E-01  1.866244710E-03
-1.092878904E-01  1.456729290E-02
-1.040150408E-01  2.727722341E-02
-9.666504064E-02  3.970489122E-02
-8.717508587E-02  5.150879310E-02
-7.556538692E-02  6.230859814E-02
-6.195891274E-02  7.170530290E-02
-4.659396315E-02  7.930954724E-02
-2.982516793E-02  8.477553740E-02
-1.210988281E-02  8.783590659E-02
 6.020339545E-03  8.833147994E-02
 2.400008526E-02  8.623003392E-02
 4.127603347E-02  8.163002515E-02
 5.735079078E-02  7.474847195E-02
 7.181746082E-02  6.589565910E-02
 8.438029849E-02  5.544192506E-02
 9.486022252E-02  4.378272548E-02
 1.031871167E-01  3.130741002E-02
 1.093828714E-01  1.837527190E-02
 1.135397316E-01  5.300241353E-03
 1.157979848E-01 -7.656239361E-03
 1.163258574E-01 -2.028576352E-02
 1.153031943E-01 -3.242897116E-02
 1.129094066E-01 -4.396897574E-02
 1.093154299E-01 -5.482377714E-02
 1.046790346E-01 -6.493875803E-02
 9.914269197E-02 -7.427992121E-02
 9.283323456E-02 -8.282818108E-02
 8.586266812E-02 -9.057478484E-02
 7.832963938E-02 -9.751779586E-02
 7.032120644E-02 -1.036594992E-01
 6.191467692E-02 -1.090045647E-01
 5.317937094E-02 -1.135588075E-01
 4.417823161E-02 -1.173284042E-01
 3.496925028E-02 -1.203194486E-01
 2.560670109E-02 -1.225377566E-01
 1.614219547E-02 -1.239888507E-01
 6.625573893E-03 -1.246780774E-01
-2.894345321E-03 -1.246108234E-01
-1.236914272E-02 -1.237928106E-01
-2.175028589E-02 -1.222304559E-01
-3.098872023E-02 -1.199312910E-01
-4.003455851E-02 -1.169044369E-01
-4.883687117E-02 -1.131611320E-01
-5.734358387E-02 -1.087153077E-01
-6.550149309E-02 -1.035842078E-01
-7.325641346E-02 -9.778903720E-02
-8.055347182E-02 -9.135562462E-02
-8.733756189E-02 -8.431507345E-02
-9.355397032E-02 -7.670436965E-02
-9.914917837E-02 -6.856690727E-02
-1.040718342E-01 -5.995288676E-02
-1.082738788E-01 -5.091953826E-02
-1.117117946E-01 -4.153112200E-02
-1.143479302E-01 -3.185866324E-02
-1.161518406E-01 -2.197938944E-02
-1.171015708E-01 -1.197585286E-02
-1.171848024E-01 -1.934742277E-03
-1.163997815E-01  8.054589309E-03
-1.147559558E-01  1.790182995E-02
-1.122742580E-01  2.751757383E-02
-1.089869997E-01  3.681525591E-02
-1.049373620E-01  4.571305593E-02
-1.001785003E-01  5.413567091E-02
-9.477230756E-02  6.201586362E-02
-8.878790402E-02  6.929571141E-02
-8.229993799E-02  7.592750307E-02
-7.538679026E-02  8.187425805E-02
-6.812877516E-02  8.710986914E-02
-6.060642251E-02  9.161889409E-02
-5.289891067E-02  9.539604136E-02
-4.508270304E-02  9.844540801E-02
-3.723042071E-02  1.007795350E-01
-2.940996530E-02  1.024183454E-01
-2.168388950E-02  1.033880274E-01
-1.410899957E-02  1.037199155E-01
-6.736164830E-03  1.034494133E-01
 3.896968649E-04  1.026149914E-01
 7.229491047E-03  1.012572830E-01
 1.374970929E-02  9.941828903E-02
 1.992211396E-02  9.714069982E-02
 2.572337311E-02  9.446733004E-02
 3.113466973E-02  9.144066242E-02
 3.614130528E-02  8.810249022E-02
 4.073231359E-02  8.449364741E-02
 4.490009717E-02  8.065381419E-02
 4.864009497E-02  7.662138521E-02
 5.195048755E-02  7.243338788E-02
 5.483194305E-02  6.812543905E-02
 5.728740553E-02  6.373172854E-02
 5.932192517E-02  5.928501942E-02
 6.094252818E-02  5.481665559E-02
 6.215812313E-02  5.035656809E-02
 6.297943865E-02  4.593327319E-02
 6.341898658E-02  4.157385588E-02
 6.349104321E-02  3.730393424E-02
 6.321164055E-02  3.314760130E-02
 6.259855849E-02  2.912734299E-02
 6.167130843E-02  2.526393228E-02
 6.045109869E-02  2.157630188E-02
 5.896077240E-02  1.808139971E-02
 5.722470949E-02  1.479403341E-02
 5.526868575E-02  1.172671198E-02
 5.311968430E-02  8.889494036E-03
 5.080565709E-02  6.289853400E-03
 4.835523755E-02  3.932572736E-03
 4.579740856E-02  1.819675974E-03
 4.316113339E-02 -4.959118058E-05
 4.047496041E-02 -1.678725201E-03
 3.776661495E-02 -3.073868395E-03
 3.506259348E-02 -4.243650660E-03
 3.238777603E-02 -5.198971226E-03
 2.976507273E-02 -5.952725735E-03
 2.721511867E-02 -6.519487215E-03
 2.475602925E-02 -6.915152146E-03
 2.240322467E-02 -7.156564706E-03
 2.016932903E-02 -7.261133253E-03
 1.806414486E-02 -7.246453154E-03
 1.609470103E-02 -7.129949151E-03
 1.426536775E-02 -6.928548860E-03
 1.257803007E-02 -6.658396699E-03
 1.103230917E-02 -6.334614938E-03
 9.625819388E-03 -5.971115827E-03
 8.354448756E-03 -5.580466009E-03
 7.212650976E-03 -5.173802024E-03
 6.193737914E-03 -4.760793619E-03
 5.290162959E-03 -4.349649931E-03
 4.493787399E-03 -3.947162542E-03
 3.796123759E-03 -3.558778677E-03
 3.188551960E-03 -3.188697655E-03
 2.662505842E-03 -2.839983806E-03
 2.209629222E-03 -2.514689539E-03
 1.821901974E-03 -2.213982876E-03
 1.491737710E-03 -1.938274572E-03
 1.212055490E-03 -1.687340794E-03
 9.763285746E-04 -1.460438216E-03
 7.786136712E-04 -1.256409232E-03
 6.135642869E-04 -1.073775794E-03
 4.764319587E-04 -9.108211033E-04
 3.630590930E-04 -7.656590508E-04
 2.698671163E-04 -6.362918765E-04
 1.938435723E-04 -5.206570945E-04
 1.325317601E-04 -4.166652550E-04
 8.402651210E-05 -3.222307009E-04
 4.697978720E-05 -2.352981508E-04
 2.061991687E-05 -1.538687934E-04
 4.788591102E-06 -7.603071052E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-4.524942262E-05  5.769995333E-05
-8.354912709E-05  1.236699276E-04
-1.164299632E-04  1.986181890E-04
-1.450709345E-04  2.837726526E-04
-1.703139722E-04  3.808074346E-04
-1.926736918E-04  4.917922579E-04
-2.123404713E-04  6.191578156E-04
-2.291760886E-04  7.656714693E-04
-2.427017828E-04  9.344186168E-04
-2.520790521E-04  1.128785789E-03
-2.560838526E-04  1.352442076E-03
-2.530751600E-04  1.609315916E-03
-2.409591321E-04  1.903564611E-03
-2.171503836E-04  2.239534240E-03
-1.785321586E-04  2.621707965E-03
-1.214174666E-04  3.054641025E-03
-4.151351581E-05  3.542881110E-03
 6.610796962E-05  4.090873278E-03
 2.070317523E-04  4.702849103E-03
 3.875084606E-04  5.382700388E-03
 6.144493439E-04  6.133838533E-03
 8.954034652E-04  6.959041448E-03
 1.238514597E-03  7.860290812E-03
 1.652455463E-03  8.838603391E-03
 2.146337530E-03  9.893861040E-03
 2.729595302E-03  1.102464487E-02
 3.411845017E-03  1.222807974E-02
 4.202718753E-03  1.349969581E-02
 5.111676178E-03  1.483331398E-02
 6.147797462E-03  1.622096213E-02
 7.319562185E-03  1.765282835E-02
 8.634620214E-03  1.911725660E-02
 1.009956153E-02  2.060078884E-02
 1.171969263E-02  2.208825584E-02
 1.349882750E-02  2.356291720E-02
 1.543910086E-02  2.500664838E-02
 1.754081098E-02  2.640017091E-02
 1.980229801E-02  2.772331940E-02
 2.221986256E-02  2.895533723E-02
 2.478772721E-02  3.007519165E-02
 2.749804175E-02  3.106189780E-02
 3.034093096E-02  3.189484125E-02
 3.330458165E-02  3.255408891E-02
 3.637536422E-02  3.302067931E-02
 3.953798246E-02  3.327688450E-02
 4.277564480E-02  3.330643812E-02
 4.607024954E-02  3.309472590E-02
 4.940257694E-02  3.262893708E-02
 5.275248166E-02  3.189817757E-02
 5.609907977E-02  3.089354677E-02
 5.942092608E-02  2.960818209E-02
 6.269617842E-02  2.803727573E-02
 6.590274730E-02  2.617806893E-02
 6.901843044E-02  2.402982923E-02
 7.202103269E-02  2.159381584E-02
 7.488847320E-02  1.887323774E-02
 7.759888185E-02  1.587320856E-02
 8.013068790E-02  1.260070113E-02
 8.246270370E-02  9.064503894E-03
 8.457420636E-02  5.275180179E-03
 8.644502019E-02  1.245030762E-03
 8.805560203E-02 -3.011940994E-03
 8.938713156E-02 -7.480062492E-03
 9.042160759E-02 -1.214202546E-02
 9.114195111E-02 -1.697892170E-02
 9.153211506E-02 -2.197028320E-02
 9.157720025E-02 -2.709412873E-02
 9.126357619E-02 -3.232701900E-02
 9.057900527E-02 -3.764412204E-02
 8.951276824E-02 -4.301929030E-02
 8.805578867E-02 -4.842515024E-02
 8.620075384E-02 -5.383320483E-02
 8.394222964E-02 -5.921394879E-02
 8.127676692E-02 -6.453699582E-02
 7.820299712E-02 -6.977121640E-02
 7.472171524E-02 -7.488488441E-02
 7.083594864E-02 -7.984583017E-02
 6.655101080E-02 -8.462159733E-02
 6.187453963E-02 -8.917960043E-02
 5.681652074E-02 -9.348728024E-02
 5.138929674E-02 -9.751225331E-02
 4.560756442E-02 -1.012224528E-01
 3.948836252E-02 -1.045862575E-01
 3.305105353E-02 -1.075726059E-01
 2.631730399E-02 -1.101510934E-01
 1.931106851E-02 -1.122920501E-01
 1.205858386E-02 -1.139665990E-01
 4.588380527E-03 -1.151466918E-01
-3.068679669E-03 -1.158051260E-01
-1.087932982E-02 -1.159155412E-01
-1.880777657E-02 -1.154524021E-01
-2.681551775E-02 -1.143909707E-01
-3.486108412E-02 -1.127072789E-01
-4.289968827E-02 -1.103781137E-01
-5.088276264E-02 -1.073810349E-01
-5.875736812E-02 -1.036944517E-01
-6.646545551E-02 -9.929779500E-02
-7.394296643E-02 -9.417183504E-02
-8.111876828E-02 -8.829920907E-02
-8.791343284E-02 -8.166524155E-02
-9.423789275E-02 -7.425915873E-02
-9.999204759E-02 -6.607581767E-02
-1.050634455E-01 -5.711808245E-02
-1.093262400E-01 -4.739998055E-02
-1.126407174E-01 -3.695074927E-02
-1.148537991E-01 -2.581982084E-02
-1.158010418E-01 -1.408267835E-02
-1.153107480E-01 -1.847325238E-03
-1.132108337E-01  1.073916153E-02
-1.093389997E-01  2.348487144E-02
-1.035564650E-01  3.614935072E-02
-9.576496782E-02  4.844352202E-02
-8.592591925E-02  6.003493249E-02
-7.407958600E-02  7.055976973E-02
-6.036119713E-02  7.964229332E-02
-4.501027995E-02  8.692097309E-02
-2.836972702E-02  9.207889169E-02
-1.087235819E-02  9.487430441E-02
 6.984992809E-03  9.516626507E-02
 2.467707794E-02  9.293046170E-02
 4.169033093E-02  8.826202639E-02
 5.756108748E-02  8.136471879E-02
 7.190604573E-02  7.252871594E-02
 8.444105657E-02  6.210136667E-02
 9.498706185E-02  5.045609426E-02
 1.034645725E-01  3.796410197E-02
 1.098798095E-01  2.497206712E-02
 1.143062635E-01  1.178722279E-02
 1.168651225E-01 -1.330338661E-03
 1.177071424E-01 -1.416934722E-02
 1.169974916E-01 -2.656469646E-02
 1.149041737E-01 -3.839213058E-02
 1.115899578E-01 -4.956169719E-02
 1.072073494E-01 -6.001100835E-02
 1.018959658E-01 -6.969897677E-02
 9.578166612E-02 -7.860038408E-02
 8.897686528E-02 -8.670141193E-02
 8.158157207E-02 -9.399612167E-02
 7.368481031E-02 -1.004837867E-01
 6.536618692E-02 -1.061669469E-01
 5.669745422E-02 -1.110500468E-01
 4.774397643E-02 -1.151385326E-01
 3.856605482E-02 -1.184382982E-01
 2.922009429E-02 -1.209553938E-01
 1.975961206E-02 -1.226959297E-01
 1.023609823E-02 -1.236661256E-01
 6.997416850E-04 -1.238724693E-01
-8.799965105E-03 -1.233219624E-01
-1.821373132E-02 -1.220224352E-01
-2.749207534E-02 -1.199829225E-01
-3.658503124E-02 -1.172140927E-01
-4.544195515E-02 -1.137287248E-01
-5.401143608E-02 -1.095422271E-01
-6.224131937E-02 -1.046731897E-01
-7.007885281E-02 -9.914395758E-02
-7.747096620E-02 -9.298120864E-02
-8.436469412E-02 -8.621651358E-02
-9.070774827E-02 -7.888684948E-02
-9.644924052E-02 -7.103503390E-02
-1.015405496E-01 -6.271004184E-02
-1.059363147E-01 -5.396716621E-02
-1.095955283E-01 -4.486798335E-02
-1.124826872E-01 -3.548009008E-02
-1.145689516E-01 -2.587658725E-02
-1.158332518E-01 -1.613529813E-02
-1.162632760E-01 -6.337725713E-03
-1.158562739E-01  3.432227864E-03
-1.146196163E-01  1.308973808E-02
-1.125710599E-01  2.255067150E-02
-1.097386856E-01  3.173326314E-02
-1.061605003E-01  4.055977665E-02
-1.018837101E-01  4.895806519E-02
-9.696370082E-02  5.686295661E-02
-9.146277606E-02  6.421739899E-02
-8.544872017E-02  7.097332021E-02
-7.899325940E-02  7.709217546E-02
-7.217049738E-02  8.254517825E-02
-6.505539549E-02  8.731322979E-02
-5.772235896E-02  9.138657839E-02
-5.024397646E-02  9.476425246E-02
-4.268994585E-02  9.745331792E-02
-3.512620381E-02  9.946801301E-02
-2.761426323E-02  1.008288120E-01
-2.021075096E-02  1.015614642E-01
-1.296712923E-02  1.016960478E-01
-5.929578538E-03  1.012660700E-01
 8.609840706E-04  1.003076358E-01
 7.368778237E-03  9.885870217E-02
 1.356295162E-02  9.695842424E-02
 1.941731388E-02  9.464659674E-02
 2.491003527E-02  9.196318864E-02
 3.002332879E-02  8.894796522E-02
 3.474313151E-02  8.564018948E-02
 3.905879767E-02  8.207839358E-02
 4.296281315E-02  7.830020975E-02
 4.645053833E-02  7.434225010E-02
 4.951998380E-02  7.024002455E-02
 5.217162139E-02  6.602788668E-02
 5.440823109E-02  6.173899766E-02
 5.623478235E-02  5.740529922E-02
 5.765834714E-02  5.305748749E-02
 5.868804016E-02  4.872498044E-02
 5.933498054E-02  4.443587288E-02
 5.961226796E-02  4.021687434E-02
 5.953496511E-02  3.609322666E-02
 5.912007757E-02  3.208859970E-02
 5.838652188E-02  2.822496578E-02
 5.735507216E-02  2.452245523E-02
 5.604827677E-02  2.099919744E-02
 5.449033669E-02  1.767115404E-02
 5.270693986E-02  1.455195233E-02
 5.072504736E-02  1.165272850E-02
 4.857263036E-02  8.981991284E-03
 4.627835987E-02  6.545516448E-03
 4.387125471E-02  4.346282412E-03
 4.138029630E-02  2.384455658E-03
 3.883402171E-02  6.574326290E-04
 3.626010895E-02 -8.400579565E-04
 3.368496967E-02 -2.115791601E-03
 3.113336505E-02 -3.179825970E-03
 2.862805991E-02 -4.044226214E-03
 2.618952867E-02 -4.722746610E-03
 2.383572377E-02 -5.230479826E-03
 2.158191440E-02 -5.583486765E-03
 1.944059938E-02 -5.798420662E-03
 1.742149434E-02 -5.892158959E-03
 1.553158985E-02 -5.881455485E-03
 1.377527388E-02 -5.782623739E-03
 1.215450952E-02 -5.611259890E-03
 1.066905720E-02 -5.382011539E-03
 9.316729687E-03 -5.108395678E-03
 8.093667729E-03 -4.802666755E-03
 6.994625193E-03 -4.475733467E-03
 6.013253033E-03 -4.137121006E-03
 5.142373262E-03 -3.794974016E-03
 4.374235576E-03 -3.456094478E-03
 3.700751118E-03 -3.126008198E-03
 3.113699646E-03 -2.809053374E-03
 2.604907973E-03 -2.508484876E-03
 2.166399049E-03 -2.226588320E-03
 1.790512281E-03 -1.964798597E-03
 1.469996704E-03 -1.723818292E-03
 1.198079361E-03 -1.503732213E-03
 9.685118228E-04 -1.304115061E-03
 7.755981310E-04 -1.124130070E-03
 6.142076249E-04 -9.626171867E-04
 4.797762251E-04 -8.181700272E-04
 3.682997183E-04 -6.892014646E-04
 2.763225541E-04 -5.739982522E-04
 2.009255993E-04 -4.707656075E-04
 1.397162631E-04 -3.776631901E-04
 9.082441051E-05 -2.928344553E-04
 5.290756214E-05 -2.144320084E-04
 2.516903173E-05 -1.406423958E-04
 7.392896192E-06 -6.971485198E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.863796874E-05  5.443505537E-05
-7.047861963E-05  1.161738528E-04
-9.689606271E-05  1.859042924E-04
-1.189208739E-04  2.647883090E-04
-1.372547930E-04  3.543934081E-04
-1.522804811E-04  4.566456693E-04
-1.640648211E-04  5.737977467E-04
-1.723550973E-04  7.084065941E-04
-1.765679714E-04  8.633165569E-04
-1.757715967E-04  1.041644157E-03
-1.686615304E-04  1.246761411E-03
-1.535313815E-04  1.482274927E-03
-1.282393806E-04  1.751998334E-03
-9.017230902E-05  2.059915890E-03
-3.620847495E-05  2.410135392E-03
 3.731832042E-05  2.806828780E-03
 1.346516349E-04  3.254159220E-03
 2.606396303E-04  3.756193801E-03
 4.207540877E-04  4.316801505E-03
 6.210984281E-04  4.939536671E-03
 8.684019131E-04  5.627508840E-03
 1.169997241E-03  6.383240592E-03
 1.533778935E-03  7.208515840E-03
 1.968140234E-03  8.104221848E-03
 2.481886728E-03  9.070189116E-03
 3.084125607E-03  1.010503409E-02
 3.784130310E-03  1.120601027E-02
 4.591181327E-03  1.236887400E-02
 5.514385088E-03  1.358777125E-02
 6.562474061E-03  1.485515193E-02
 7.743592442E-03  1.616171785E-02
 9.065072967E-03  1.749640960E-02
 1.053321133E-02  1.884643671E-02
 1.215304554E-02  2.019735373E-02
 1.392814773E-02  2.153318335E-02
 1.586043627E-02  2.283658532E-02
 1.795001517E-02  2.408906821E-02
 2.019504722E-02  2.527123873E-02
 2.259166573E-02  2.636308161E-02
 2.513392837E-02  2.734426154E-02
 2.781381427E-02  2.819443754E-02
 3.062126421E-02  2.889357990E-02
 3.354426110E-02  2.942227959E-02
 3.656894679E-02  2.976204125E-02
 3.967976950E-02  2.989555151E-02
 4.285965524E-02  2.980691657E-02
 4.609019625E-02  2.948186447E-02
 4.935184895E-02  2.890790978E-02
 5.262413492E-02  2.807448015E-02
 5.588583864E-02  2.697300624E-02
 5.911519712E-02  2.559697778E-02
 6.229007770E-02  2.394196989E-02
 6.538814151E-02  2.200564432E-02
 6.838699163E-02  1.978773079E-02
 7.126430591E-02  1.728999345E-02
 7.399795556E-02  1.451618717E-02
 7.656611141E-02  1.147200782E-02
 7.894734024E-02  8.165039821E-03
 8.112069385E-02  4.604703540E-03
 8.306579372E-02  8.022040251E-04
 8.476291391E-02 -3.229518123E-03
 8.619306452E-02 -7.475833787E-03
 8.733807770E-02 -1.192047099E-02
 8.818069765E-02 -1.654556034E-02
 8.870467536E-02 -2.133168192E-02
 8.889486852E-02 -2.625791527E-02
 8.873734620E-02 -3.130189444E-02
 8.821949749E-02 -3.643986968E-02
 8.733014289E-02 -4.164677755E-02
 8.605964676E-02 -4.689632041E-02
 8.440002892E-02 -5.216105632E-02
 8.234507327E-02 -5.741249963E-02
 7.989043138E-02 -6.262123214E-02
 7.703371897E-02 -6.775702433E-02
 7.377460329E-02 -7.278896535E-02
 7.011487991E-02 -7.768560042E-02
 6.605853773E-02 -8.241507359E-02
 6.161181136E-02 -8.694527355E-02
 5.678322079E-02 -9.124398000E-02
 5.158359876E-02 -9.527900791E-02
 4.602610699E-02 -9.901834688E-02
 4.012624288E-02 -1.024302930E-01
 3.390183958E-02 -1.054835705E-01
 2.737306239E-02 -1.081474413E-01
 2.056240590E-02 -1.103918001E-01
 1.349469674E-02 -1.121872540E-01
 6.197107952E-03 -1.135051859E-01
-1.300808125E-03 -1.143178019E-01
-8.967060433E-03 -1.145981634E-01
-1.676712391E-02 -1.143202074E-01
-2.466379787E-02 -1.134587595E-01
-3.261700618E-02 -1.119895460E-01
-4.058352603E-02 -1.098892160E-01
-4.851663126E-02 -1.071353890E-01
-5.636563556E-02 -1.037067476E-01
-6.407532185E-02 -9.958320363E-02
-7.158524645E-02 -9.474617661E-02
-7.882891247E-02 -8.917903082E-02
-8.573281680E-02 -8.286773563E-02
-9.221539175E-02 -7.580182467E-02
-9.818588791E-02 -6.797574575E-02
-1.035432819E-01 -5.939070456E-02
-1.081753434E-01 -5.005710978E-02
-1.119580636E-01 -3.999771729E-02
-1.147557266E-01 -2.925153752E-02
-1.164219946E-01 -1.787850064E-02
-1.168024646E-01 -5.964755037E-03
-1.157392035E-01  6.371704203E-03
-1.130777591E-01  1.897562249E-02
-1.086770131E-01  3.165012352E-02
-1.024219443E-01  4.415452513E-02
-9.423886911E-02  5.620567409E-02
-8.411202655E-02  6.748415576E-02
-7.209957433E-02  7.764641960E-02
-5.834634294E-02  8.634311871E-02
-4.309034178E-02  9.324280030E-02
-2.666031193E-02  9.805868602E-02
-9.462744733E-03  1.005750120E-01
 8.041359395E-03  1.006687223E-01
 2.536754753E-02  9.832260560E-02
 4.204250183E-02  9.362732990E-02
 5.763699097E-02  8.677194599E-02
 7.179241358E-02  7.802469152E-02
 8.423769518E-02  6.770763703E-02
 9.479543475E-02  5.616943008E-02
 1.033782575E-01  4.376004591E-02
 1.099777813E-01  3.081033781E-02
 1.146492223E-01  1.761775762E-02
 1.174945261E-01  4.438315186E-03
 1.186462885E-01 -8.516077136E-03
 1.182539080E-01 -2.107620010E-02
 1.164726489E-01 -3.311147716E-02
 1.134556966E-01 -4.452452723E-02
 1.093489112E-01 -5.524528364E-02
 1.042877942E-01 -6.522533430E-02
 9.839613564E-02 -7.443286765E-02
 9.178584782E-02 -8.284840125E-02
 8.455757034E-02 -9.046132758E-02
 7.680172634E-02 -9.726722540E-02
 6.859979777E-02 -1.032658407E-01
 6.002566199E-02 -1.084596257E-01
 5.114689007E-02 -1.128527279E-01
 4.202595005E-02 -1.164503303E-01
 3.272128698E-02 -1.192582630E-01
 2.328827105E-02 -1.212828217E-01
 1.378001550E-02 -1.225307409E-01
 4.248071743E-03 -1.230092888E-01
-5.256989390E-03 -1.227264545E-01
-1.468510207E-02 -1.216912111E-01
-2.398632979E-02 -1.199138410E-01
-3.311058661E-02 -1.174063139E-01
-4.200745588E-02 -1.141827106E-01
-5.062610954E-02 -1.102596826E-01
-5.891533409E-02 -1.056569400E-01
-6.682367024E-02 -1.003977534E-01
-7.429967387E-02 -9.450945460E-02
-8.129230471E-02 -8.802391560E-02
-8.775144584E-02 -8.097798031E-02
-9.362855279E-02 -7.341382130E-02
-9.887742412E-02 -6.537918952E-02
-1.034550774E-01 -5.692752472E-02
-1.073227054E-01 -4.811789566E-02
-1.104466777E-01 -3.901474332E-02
-1.127995445E-01 -2.968740808E-02
-1.143609928E-01 -2.020943238E-02
-1.151187001E-01 -1.065764349E-02
-1.150690322E-01 -1.111035928E-03
-1.142175352E-01  8.350512023E-03
-1.125791811E-01  1.764763931E-02
-1.101783402E-01  2.670296153E-02
-1.070484687E-01  3.544252300E-02
-1.032315188E-01  4.379717419E-02
-9.877709585E-02  5.170381131E-02
-9.374140191E-02  5.910642417E-02
-8.818601857E-02  6.595691112E-02
-8.217658741E-02  7.221563641E-02
-7.578145015E-02  7.785172136E-02
-6.907030751E-02  8.284307732E-02
-6.211294903E-02  8.717620173E-02
-5.497809671E-02  9.084576975E-02
-4.773239374E-02  9.385406046E-02
-4.043955783E-02  9.621026045E-02
-3.315970723E-02  9.792968703E-02
-2.594885770E-02  9.903297106E-02
-1.885858064E-02  9.954523421E-02
-1.193580660E-02  9.949528976E-02
-5.222754731E-03  9.891488954E-02
 1.243033494E-03  9.783803308E-02
 7.428578101E-03  9.630034937E-02
 1.330528326E-02  9.433855616E-02
 1.884871823E-02  9.198999777E-02
 2.403837404E-02  8.929225846E-02
 2.885741079E-02  8.628284648E-02
 3.329240795E-02  8.299894138E-02
 3.733312755E-02  7.947719647E-02
 4.097229773E-02  7.575358737E-02
 4.420542182E-02  7.186329721E-02
 4.703061601E-02  6.784062930E-02
 4.944847678E-02  6.371893812E-02
 5.146197745E-02  5.953057000E-02
 5.307639119E-02  5.530680572E-02
 5.429923662E-02  5.107779804E-02
 5.514024043E-02  4.687249815E-02
 5.561131015E-02  4.271856665E-02
 5.572650909E-02  3.864226605E-02
 5.550202487E-02  3.466833347E-02
 5.495612243E-02  3.081983436E-02
 5.410907233E-02  2.711799984E-02
 5.298304632E-02  2.358205266E-02
 5.160197267E-02  2.022902817E-02
 4.999134631E-02  1.707359899E-02
 4.817799071E-02  1.412791277E-02
 4.618977156E-02  1.140145346E-02
 4.405526547E-02  8.900936427E-03
 4.180339014E-02  6.630246943E-03
 3.946300544E-02  4.590430206E-03
 3.706249766E-02  2.779738723E-03
 3.462936100E-02  1.193740172E-03
 3.218979156E-02 -1.745143302E-04
 2.976830912E-02 -1.334264897E-03
 2.738742109E-02 -2.296766972E-03
 2.506734093E-02 -3.074974127E-03
 2.282577087E-02 -3.683190939E-03
 2.067775524E-02 -4.136708727E-03
 1.863560714E-02 -4.451437410E-03
 1.670890761E-02 -4.643546458E-03
 1.490457314E-02 -4.729126742E-03
 1.322698435E-02 -4.723883411E-03
 1.167816657E-02 -4.642867671E-03
 1.025801168E-02 -4.500252966E-03
 8.964529478E-03 -4.309158506E-03
 7.794117424E-03 -4.081520776E-03
 6.741837560E-03 -3.828011510E-03
 5.801691072E-03 -3.557998886E-03
 4.966882010E-03 -3.279547357E-03
 4.230063483E-03 -2.999450614E-03
 3.583561324E-03 -2.723291682E-03
 3.019571837E-03 -2.455524011E-03
 2.530331842E-03 -2.199567585E-03
 2.108260537E-03 -1.957914477E-03
 1.746073886E-03 -1.732238886E-03
 1.436873133E-03 -1.523507332E-03
 1.174209766E-03 -1.332085489E-03
 9.521297192E-04 -1.157838844E-03
 7.651999660E-04 -1.000225127E-03
 6.085207807E-04 -8.583771356E-04
 4.777270553E-04 -7.311752147E-04
 3.689820230E-04 -6.173091888E-04
 2.789667082E-04 -5.153301025E-04
 2.048683616E-04 -4.236925774E-04
 1.443711091E-04 -3.407890862E-04
 9.565205614E-05 -2.649779631E-04
 5.738616330E-05 -1.946075758E-04
 2.876336645E-05 -1.280398594E-04
 9.521640279E-06 -6.367744149E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.270706684E-05  5.105665254E-05
-5.882097045E-05  1.085188532E-04
-7.957165620E-05  1.730494985E-04
-9.585544868E-05  2.457422155E-04
-1.082495987E-04  3.280576551E-04
-1.170219757E-04  4.217799063E-04
-1.221345264E-04  5.289869697E-04
-1.232399195E-04  6.520303595E-04
-1.196713444E-04  7.935197699E-04
-1.104258232E-04  9.563093870E-04
-9.414168791E-05  1.143482921E-03
-6.907113090E-05  1.358334801E-03
-3.304896145E-05  1.604345281E-03
 1.654106988E-05  1.885147458E-03
 8.280078843E-05  2.204484456E-03
 1.693511306E-04  2.566155289E-03
 2.803626427E-04  2.973948236E-03
 4.205806749E-04  3.431560895E-03
 5.953428112E-04  3.942506536E-03
 8.105859454E-04  4.510006887E-03
 1.072840338E-03  5.136872044E-03
 1.389208027E-03  5.825368920E-03
 1.767323094E-03  6.577080331E-03
 2.215291600E-03  7.392757628E-03
 2.741609410E-03  8.272170555E-03
 3.355056766E-03  9.213958761E-03
 4.064569220E-03  1.021549010E-02
 4.879085493E-03  1.127273132E-02
 5.807373847E-03  1.238013722E-02
 6.857839754E-03  1.353056423E-02
 8.038318766E-03  1.471521434E-02
 9.355859648E-03  1.592361464E-02
 1.081650384E-02  1.714363687E-02
 1.242506806E-02  1.836155994E-02
 1.418493739E-02  1.956217714E-02
 1.609787636E-02  2.072894759E-02
 1.816386501E-02  2.184418966E-02
 2.038096662E-02  2.288931240E-02
 2.274523226E-02  2.384507862E-02
 2.525064602E-02  2.469189241E-02
 2.788911309E-02  2.541010207E-02
 3.065049080E-02  2.598030925E-02
 3.352266093E-02  2.638367467E-02
 3.649163992E-02  2.660221137E-02
 3.954172179E-02  2.661905714E-02
 4.265564784E-02  2.641871968E-02
 4.581479610E-02  2.598728891E-02
 4.899938347E-02  2.531261362E-02
 5.218867352E-02  2.438444082E-02
 5.536118373E-02  2.319451834E-02
 5.849488651E-02  2.173666276E-02
 6.156739984E-02  2.000679583E-02
 6.455616440E-02  1.800295371E-02
 6.743860548E-02  1.572527356E-02
 7.019227894E-02  1.317596257E-02
 7.279500204E-02  1.035925391E-02
 7.522497014E-02  7.281354033E-03
 7.746086164E-02  3.950384741E-03
 7.948193343E-02  3.763230955E-04
 8.126810952E-02 -3.429058999E-03
 8.280006539E-02 -7.452254216E-03
 8.405931062E-02 -1.167807784E-02
 8.502827166E-02 -1.608972456E-02
 8.569037649E-02 -2.066882490E-02
 8.603014214E-02 -2.539550227E-02
 8.603326581E-02 -3.024843221E-02
 8.568671937E-02 -3.520490522E-02
 8.497884703E-02 -4.024089476E-02
 8.389946511E-02 -4.533113169E-02
 8.243996265E-02 -5.044918633E-02
 8.059340147E-02 -5.556755890E-02
 7.835461374E-02 -6.065777863E-02
 7.572029558E-02 -6.569051173E-02
 7.268909468E-02 -7.063567753E-02
 6.926169061E-02 -7.546257212E-02
 6.544086639E-02 -8.013999800E-02
 6.123157032E-02 -8.463639840E-02
 5.664096761E-02 -8.891999404E-02
 5.167848170E-02 -9.295892059E-02
 4.635582572E-02 -9.672136420E-02
 4.068702534E-02 -1.001756933E-01
 3.468843455E-02 -1.032905840E-01
 2.837874699E-02 -1.060351376E-01
 2.177900581E-02 -1.083789879E-01
 1.491261605E-02 -1.102923978E-01
 7.805364134E-03 -1.117463433E-01
 4.854500337E-04 -1.127125862E-01
-7.016461539E-03 -1.131637354E-01
-1.466716356E-02 -1.130732989E-01
-2.243079443E-02 -1.124157307E-01
-3.026868170E-02 -1.111664783E-01
-3.813913160E-02 -1.093020375E-01
-4.599715339E-02 -1.068000283E-01
-5.379410740E-02 -1.036393068E-01
-6.147726598E-02 -9.980013400E-02
-6.898927865E-02 -9.526443169E-02
-7.626753637E-02 -9.001616098E-02
-8.324343707E-02 -8.404187114E-02
-8.984156592E-02 -7.733147623E-02
-9.597882138E-02 -6.987932871E-02
-1.015635434E-01 -6.168566867E-02
-1.064947359E-01 -5.275853292E-02
-1.106615213E-01 -4.311620465E-02
-1.139430235E-01 -3.279026634E-02
-1.162089414E-01 -2.182927740E-02
-1.173211416E-01 -1.030302402E-02
-1.171366555E-01  1.692826563E-03
-1.155124843E-01  1.403199829E-02
-1.123125699E-01  2.655334221E-02
-1.074171413E-01  3.905780454E-02
-1.007343541E-01  5.130760682E-02
-9.221370260E-02  6.302873961E-02
-8.186010682E-02  7.391780967E-02
-6.974695916E-02  8.365394178E-02
-5.602591488E-02  9.191576588E-02
-4.093103377E-02  9.840255386E-02
-2.477523334E-02  1.028574709E-01
-7.937988291E-03  1.050899665E-01
 9.155297543E-03  1.049938891E-01
 2.606014139E-02  1.025582305E-01
 4.234256109E-02  9.786852798E-02
 5.760724364E-02  9.109863167E-02
 7.152047817E-02  8.249431393E-02
 8.382520353E-02  7.235155706E-02
 9.434716747E-02  6.099295935E-02
 1.029928181E-01  4.874549019E-02
 1.097407439E-01  3.592199806E-02
 1.146290530E-01  2.280776848E-02
 1.177410664E-01  9.652369349E-03
 1.191912696E-01 -3.333774955E-03
 1.191128522E-01 -1.597909166E-02
 1.176475388E-01 -2.814800205E-02
 1.149379118E-01 -3.973656832E-02
 1.111220751E-01 -5.066751116E-02
 1.063303133E-01 -6.088522137E-02
 1.006833256E-01 -7.035116116E-02
 9.429161958E-02 -7.903986576E-02
 8.725570045E-02 -8.693562189E-02
 7.966676359E-02 -9.402981180E-02
 7.160766693E-02 -1.003188618E-01
 6.315402632E-02 -1.058027106E-01
 5.437532779E-02 -1.104837087E-01
 4.533599093E-02 -1.143658638E-01
 3.609634640E-02 -1.174543600E-01
 2.671350949E-02 -1.197552897E-01
 1.724214428E-02 -1.212755499E-01
 7.735119684E-03 -1.220228669E-01
-1.755938552E-03 -1.220059216E-01
-1.118019472E-02 -1.212345540E-01
-2.048724524E-02 -1.197200338E-01
-2.962685393E-02 -1.174753840E-01
-3.854878071E-02 -1.145157484E-01
-4.720270630E-02 -1.108587928E-01
-5.553825679E-02 -1.065251290E-01
-6.350513342E-02 -1.015387507E-01
-7.105335240E-02 -9.592746277E-02
-7.813359851E-02 -8.972328794E-02
-8.469769359E-02 -8.296282762E-02
-9.069917668E-02 -7.568755239E-02
-9.609398739E-02 -6.794399593E-02
-1.008412372E-01 -5.978382546E-02
-1.049040461E-01 -5.126376348E-02
-1.082504146E-01 -4.244533984E-02
-1.108540948E-01 -3.339445910E-02
-1.126954178E-01 -2.418077736E-02
-1.137620333E-01 -1.487689307E-02
-1.140495167E-01 -5.557368458E-03
-1.135618027E-01  3.702390032E-03
-1.123114120E-01  1.282735269E-02
-1.103194473E-01  2.174414082E-02
-1.076153502E-01  3.038230054E-02
-1.042364207E-01  3.867552108E-02
-1.002271186E-01  4.656274494E-02
-9.563817797E-02  5.398912431E-02
-9.052557375E-02  6.090678785E-02
-8.494938973E-02  6.727539444E-02
-7.897263672E-02  7.306246347E-02
-7.266007081E-02  7.824348426E-02
-6.607705617E-02  8.280181893E-02
-5.928851034E-02  8.672842202E-02
-5.235796125E-02  9.002140702E-02
-4.534673574E-02  9.268549361E-02
-3.831329029E-02  9.473137053E-02
-3.131268625E-02  9.617500766E-02
-2.439620462E-02  9.703694779E-02
-1.761109013E-02  9.734160455E-02
-1.100041005E-02  9.711658775E-02
-4.603011095E-03  9.639207239E-02
 1.546443521E-03  9.520022274E-02
 7.417374836E-03  9.357467820E-02
 1.298314369E-02  9.155010383E-02
 1.822087677E-02  8.916180517E-02
 2.311127700E-02  8.644540425E-02
 2.763843004E-02  8.343657186E-02
 3.178961667E-02  8.017080946E-02
 3.555513861E-02  7.668327337E-02
 3.892816319E-02  7.300863296E-02
 4.190459041E-02  6.918095475E-02
 4.448294386E-02  6.523360392E-02
 4.666428508E-02  6.119915527E-02
 4.845214929E-02  5.710930632E-02
 4.985249864E-02  5.299478580E-02
 5.087368753E-02  4.888525201E-02
 5.152643354E-02  4.480917686E-02
 5.182378603E-02  4.079371297E-02
 5.178108409E-02  3.686454281E-02
 5.141589503E-02  3.304571114E-02
 5.074792497E-02  2.935944371E-02
 4.979889385E-02  2.582595747E-02
 4.859236844E-02  2.246326913E-02
 4.715354927E-02  1.928701075E-02
 4.550900962E-02  1.631026189E-02
 4.368638774E-02  1.354340850E-02
 4.171403669E-02  1.099403858E-02
 3.962063923E-02  8.666883492E-03
 3.743479811E-02  6.563812497E-03
 3.518461430E-02  4.683885395E-03
 3.289726774E-02  3.023465646E-03
 3.059861523E-02  1.576393014E-03
 2.831282050E-02  3.342117160E-04
 2.606202977E-02 -7.135529373E-04
 2.386610409E-02 -1.579078956E-03
 2.174241703E-02 -2.275904562E-03
 1.970572272E-02 -2.818570111E-03
 1.776809597E-02 -3.222257908E-03
 1.593894271E-02 -3.502442283E-03
 1.422507565E-02 -3.674561084E-03
 1.263084795E-02 -3.753717997E-03
 1.115833524E-02 -3.754422951E-03
 9.807555569E-03 -3.690375524E-03
 8.576716007E-03 -3.574293896E-03
 7.462475038E-03 -3.417789717E-03
 6.460210416E-03 -3.231287260E-03
 5.564283353E-03 -3.023983673E-03
 4.768291308E-03 -2.803845887E-03
 4.065303220E-03 -2.577638960E-03
 3.448072642E-03 -2.350980169E-03
 2.909225787E-03 -2.128413071E-03
 2.441422953E-03 -1.913495917E-03
 2.037493029E-03 -1.708899220E-03
 1.690541843E-03 -1.516507775E-03
 1.394035964E-03 -1.337523135E-03
 1.141864191E-03 -1.172563181E-03
 9.283794244E-04 -1.021756176E-03
 7.484238770E-04 -8.848273331E-04
 5.973407682E-04 -7.611765816E-04
 4.709756660E-04 -6.499467955E-04
 3.656706562E-04 -5.500822683E-04
 2.782544585E-04 -4.603777042E-04
 2.060315657E-04 -3.795184486E-04
 1.467734536E-04 -3.061131295E-04
 9.871492476E-05 -2.387203730E-04
 6.055872735E-05 -1.758718313E-04
 3.149173994E-05 -1.160944980E-04
 1.121623360E-05 -5.793626278E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.742171274E-05  4.762132973E-05
-4.849735317E-05  1.008191658E-04
-6.432476887E-05  1.602278015E-04
-7.567948085E-05  2.268713498E-04
-8.302901406E-05  3.021045691E-04
-8.654247039E-05  3.875725055E-04
-8.609409021E-05  4.851832826E-04
-8.126030084E-05  5.970894365E-04
-7.131026053E-05  7.256740136E-04
-5.519026774E-05  8.735382589E-04
-3.150267844E-05  1.043488187E-03
 1.519797703E-06  1.238517678E-03
 4.604334271E-05  1.461786019E-03
 1.046645324E-04  1.716588050E-03
 1.804426007E-04  2.006315297E-03
 2.769307590E-04  2.334406723E-03
 3.982046513E-04  2.704287975E-03
 5.488858236E-04  3.119298340E-03
 7.341579125E-04  3.582605018E-03
 9.597731227E-04  4.097104727E-03
 1.232046491E-03  4.665313247E-03
 1.557835451E-03  5.289244051E-03
 1.944502320E-03  5.970277865E-03
 2.399857586E-03  6.709025707E-03
 2.932082256E-03  7.505188655E-03
 3.549628050E-03  8.357418329E-03
 4.261094947E-03  9.263182687E-03
 5.075086418E-03  1.021864229E-02
 6.000043665E-03  1.121854258E-02
 7.044061237E-03  1.225612778E-02
 8.214687524E-03  1.332308205E-02
 9.518714710E-03  1.440950297E-02
 1.096196375E-02  1.550391183E-02
 1.254907078E-02  1.659330396E-02
 1.428328193E-02  1.766324106E-02
 1.616626370E-02  1.869798602E-02
 1.819793607E-02  1.968067856E-02
 2.037633476E-02  2.059354858E-02
 2.269750835E-02  2.141816214E-02
 2.515545444E-02  2.213569347E-02
 2.774209769E-02  2.272721503E-02
 3.044731058E-02  2.317399710E-02
 3.325897589E-02  2.345780764E-02
 3.616308844E-02  2.356120358E-02
 3.914389146E-02  2.346780533E-02
 4.218404230E-02  2.316254724E-02
 4.526480075E-02  2.263189845E-02
 4.836623319E-02  2.186404997E-02
 5.146742545E-02  2.084906597E-02
 5.454669776E-02  1.957899868E-02
 5.758181605E-02  1.804796816E-02
 6.055019455E-02  1.625220929E-02
 6.342908611E-02  1.419008986E-02
 6.619575773E-02  1.186210360E-02
 6.882765013E-02  9.270843055E-03
 7.130252114E-02  6.420956761E-03
 7.359857391E-02  3.319095012E-03
 7.569457132E-02 -2.615189917E-05
 7.756993900E-02 -3.604319830E-03
 7.920485908E-02 -7.403138920E-03
 8.058035734E-02 -1.140860203E-02
 8.167838620E-02 -1.560503258E-02
 8.248190549E-02 -1.997515153E-02
 8.297496304E-02 -2.450014380E-02
 8.314277621E-02 -2.915972490E-02
 8.297181534E-02 -3.393220880E-02
 8.244988941E-02 -3.879457820E-02
 8.156623378E-02 -4.372255860E-02
 8.031159955E-02 -4.869069712E-02
 7.867834356E-02 -5.367244729E-02
 7.666051791E-02 -5.864026042E-02
 7.425395773E-02 -6.356568395E-02
 7.145636559E-02 -6.841946699E-02
 6.826739144E-02 -7.317167263E-02
 6.468870646E-02 -7.779179635E-02
 6.072407011E-02 -8.224888972E-02
 5.637938929E-02 -8.651168781E-02
 5.166276943E-02 -9.054873905E-02
 4.658455741E-02 -9.432853567E-02
 4.115737698E-02 -9.781964303E-02
 3.539615758E-02 -1.009908259E-01
 2.931815838E-02 -1.038111704E-01
 2.294298967E-02 -1.062501993E-01
 1.629263468E-02 -1.082779802E-01
 9.391475177E-03 -1.098652263E-01
 2.266325348E-03 -1.109833876E-01
-5.053521172E-03 -1.116047356E-01
-1.253622532E-02 -1.117024412E-01
-2.014731119E-02 -1.112506502E-01
-2.784954191E-02 -1.102245589E-01
-3.560275497E-02 -1.086004981E-01
-4.336364856E-02 -1.063560342E-01
-5.108551047E-02 -1.034700989E-01
-5.871788141E-02 -9.992316503E-02
-6.620614611E-02 -9.569749064E-02
-7.349104823E-02 -9.077745844E-02
-8.050813035E-02 -8.515004662E-02
-8.718710802E-02 -7.880547434E-02
-9.345119928E-02 -7.173807370E-02
-9.921644882E-02 -6.394744777E-02
-1.043911102E-01 -5.543997896E-02
-1.088751819E-01 -4.623075200E-02
-1.125602346E-01 -3.634594592E-02
-1.153297129E-01 -2.582572479E-02
-1.170599482E-01 -1.472761137E-02
-1.176221645E-01 -3.130253942E-03
-1.168857893E-01  8.862611152E-03
-1.147233747E-01  2.111834086E-02
-1.110173639E-01  3.347221991E-02
-1.056687828E-01  4.572563300E-02
-9.860766926E-02  5.764640128E-02
-8.980467340E-02  6.897215858E-02
-7.928280629E-02  7.941753127E-02
-6.712785270E-02  8.868554834E-02
-5.349563283E-02  9.648312359E-02
-3.861424715E-02  1.025396663E-01
-2.277980320E-02  1.066270328E-01
-6.344947962E-03  1.085783514E-01
 1.029928950E-02  1.083029875E-01
 2.674655783E-02  1.057952304E-01
 4.260032536E-02  1.011351966E-01
 5.749781552E-02  9.448175708E-02
 7.112969681E-02  8.605866672E-02
 8.325337953E-02  7.613614145E-02
 9.369902789E-02  6.501063056E-02
 1.023686610E-01  5.298542049E-02
 1.092296861E-01  4.035410699E-02
 1.143047239E-01  2.738812753E-02
 1.176596454E-01  1.432869978E-02
 1.193914667E-01  1.382841508E-03
 1.196172893E-01 -1.127727053E-02
 1.184649859E-01 -2.351251534E-02
 1.160659090E-01 -3.521351022E-02
 1.125495878E-01 -4.629652063E-02
 1.080401869E-01 -5.669917360E-02
 1.026544097E-01 -6.637636551E-02
 9.650050924E-02 -7.529659609E-02
 8.967809669E-02 -8.343883746E-02
 8.227848482E-02 -9.078996242E-02
 7.438536058E-02 -9.734270259E-02
 6.607563307E-02 -1.030940787E-01
 5.742034876E-02 -1.080442335E-01
 4.848560239E-02 -1.121955982E-01
 3.933339854E-02 -1.155523280E-01
 3.002243885E-02 -1.181199529E-01
 2.060882214E-02 -1.199051974E-01
 1.114665309E-02 -1.209159343E-01
 1.688559179E-03 -1.211612450E-01
-7.713882640E-03 -1.206515635E-01
-1.700980772E-02 -1.193988885E-01
-2.614881331E-02 -1.174170505E-01
-3.508079634E-02 -1.147220222E-01
-4.375588147E-02 -1.113322607E-01
-5.212444220E-02 -1.072690714E-01
-6.013721857E-02 -1.025569793E-01
-6.774553456E-02 -9.722409473E-02
-7.490161698E-02 -9.130245430E-02
-8.155901519E-02 -8.482831949E-02
-8.767311759E-02 -7.784241046E-02
-9.320175599E-02 -7.039005320E-02
-9.810588381E-02 -6.252121767E-02
-1.023503080E-01 -5.429042631E-02
-1.059044487E-01 -4.575651621E-02
-1.087430954E-01 -3.698224316E-02
-1.108471250E-01 -2.803372353E-02
-1.122041432E-01 -1.897971826E-02
-1.128090138E-01 -9.890773071E-03
-1.126642413E-01 -8.382383901E-04
-1.117801788E-01  8.106798576E-03
-1.101750417E-01  1.687463024E-02
-1.078747181E-01  2.539804947E-02
-1.049123769E-01  3.361342953E-02
-1.013278882E-01  4.146171926E-02
-9.716707819E-02  4.888931494E-02
-9.248085140E-02  5.584877754E-02
-8.732421774E-02  6.229937371E-02
-8.175526566E-02  6.820742914E-02
-7.583412184E-02  7.354649359E-02
-6.962193573E-02  7.829732615E-02
-6.317992198E-02  8.244771774E-02
-5.656848760E-02  8.599217345E-02
-4.984646299E-02  8.893148162E-02
-4.307044910E-02  9.127219777E-02
-3.629428543E-02  9.302607183E-02
-2.956863765E-02  9.420944483E-02
-2.294069862E-02  9.484263848E-02
-1.645399251E-02  9.494935754E-02
-1.014826917E-02  9.455612052E-02
-4.059474564E-03  9.369173046E-02
 1.780217811E-03  9.238679355E-02
 7.342329097E-03  9.067328985E-02
 1.260196468E-02  8.858419736E-02
 1.753768379E-02  8.615316815E-02
 2.213136010E-02  8.341425314E-02
 2.636804256E-02  8.040167051E-02
 3.023582373E-02  7.714961176E-02
 3.372572130E-02  7.369207827E-02
 3.683157604E-02  7.006274117E-02
 3.954996809E-02  6.629481689E-02
 4.188015113E-02  6.242095106E-02
 4.382400266E-02  5.847310387E-02
 4.538598641E-02  5.448243088E-02
 4.657312198E-02  5.047915392E-02
 4.739495494E-02  4.649241858E-02
 4.786351995E-02  4.255013586E-02
 4.799328890E-02  3.867880779E-02
 4.780109558E-02  3.490333833E-02
 4.730602908E-02  3.124683334E-02
 4.652928914E-02  2.773039496E-02
 4.549399787E-02  2.437291787E-02
 4.422496487E-02  2.119089589E-02
 4.274840507E-02  1.819824873E-02
 4.109161174E-02  1.540617883E-02
 3.928258999E-02  1.282306771E-02
 3.734965927E-02  1.045442033E-02
 3.532103580E-02  8.302864206E-03
 3.322440796E-02  6.368207269E-03
 3.108651899E-02  4.647556036E-03
 2.893277157E-02  3.135492321E-03
 2.678686815E-02  1.824303798E-03
 2.467049985E-02  7.042609213E-04
 2.260309367E-02 -2.360695531E-04
 2.060162552E-02 -1.009485887E-03
 1.868050293E-02 -1.629799808E-03
 1.685151799E-02 -2.111484506E-03
 1.512386795E-02 -2.469333968E-03
 1.350423795E-02 -2.718144145E-03
 1.199693815E-02 -2.872424689E-03
 1.060408585E-02 -2.946147902E-03
 9.325822131E-03 -2.952539296E-03
 8.160552426E-03 -2.903911934E-03
 7.105200529E-03 -2.811544662E-03
 6.155466403E-03 -2.685602549E-03
 5.306079298E-03 -2.535096372E-03
 4.551039043E-03 -2.367876880E-03
 3.883839905E-03 -2.190658878E-03
 3.297672903E-03 -2.009069729E-03
 2.785603982E-03 -1.827716869E-03
 2.340726699E-03 -1.650269030E-03
 1.956289311E-03 -1.479546317E-03
 1.625797065E-03 -1.317614732E-03
 1.343091276E-03 -1.165881383E-03
 1.102407356E-03 -1.025187242E-03
 8.984143473E-04 -8.958949740E-04
 7.262387801E-04 -7.779699687E-04
 5.814757938E-04 -6.710533302E-04
 4.601905221E-04 -5.745260774E-04
 3.589127169E-04 -4.875643263E-04
 2.746275477E-04 -4.091856614E-04
 2.047654680E-04 -3.382873275E-04
 1.471940186E-04 -2.736772972E-04
 1.002144550E-04 -2.140997320E-04
 6.256616891E-05 -1.582568980E-04
 3.344201436E-05 -1.048302955E-04
 1.251786659E-05 -5.250468889E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.274375319E-05  4.417896323E-05
-3.942306136E-05  9.317459706E-05
-5.101517601E-05  1.475899209E-04
-5.818747835E-05  2.083793113E-04
-6.131153673E-05  2.767936382E-04
-6.047251405E-05  3.543429576E-04
-5.547278819E-05  4.427714666E-04
-4.582935313E-05  5.440404371E-04
-3.076504346E-05  6.603156100E-04
-9.193958578E-06  7.939561180E-04
 2.029828686E-05  9.475024324E-04
 5.947865290E-05  1.123661167E-03
 1.104940817E-04  1.325284824E-03
 1.759010139E-04  1.555344797E-03
 2.586956147E-04  1.816896133E-03
 3.623431157E-04  2.113032785E-03
 4.908044839E-04  2.446832319E-03
 6.485584411E-04  2.821289310E-03
 8.406166923E-04  3.239237024E-03
 1.072530091E-03  3.703257350E-03
 1.350383391E-03  4.215579454E-03
 1.680776244E-03  4.777968128E-03
 2.070788171E-03  5.391603419E-03
 2.527925469E-03  6.056953761E-03
 3.060048323E-03  6.773645500E-03
 3.675276887E-03  7.540332331E-03
 4.381875710E-03  8.354568823E-03
 5.188116645E-03  9.212692673E-03
 6.102121284E-03  1.010972078E-02
 7.131684922E-03  1.103926437E-02
 8.284085133E-03  1.199346848E-02
 9.565879050E-03  1.296298061E-02
 1.098269446E-02  1.393695309E-02
 1.253902060E-02  1.490308248E-02
 1.423800532E-02  1.584768835E-02
 1.608126539E-02  1.675583236E-02
 1.806871698E-02  1.761147679E-02
 2.019843279E-02  1.839768020E-02
 2.246653177E-02  1.909682607E-02
 2.486710590E-02  1.969087866E-02
 2.739218756E-02  2.016165914E-02
 3.003175890E-02  2.049113411E-02
 3.277380315E-02  2.066170776E-02
 3.560439606E-02  2.065650929E-02
 3.850783370E-02  2.045966732E-02
 4.146679188E-02  2.005656375E-02
 4.446251104E-02  1.943406132E-02
 4.747500013E-02  1.858069976E-02
 5.048325220E-02  1.748685797E-02
 5.346546542E-02  1.614488054E-02
 5.639926287E-02  1.454916931E-02
 5.926190600E-02  1.269624129E-02
 6.203049745E-02  1.058475621E-02
 6.468216987E-02  8.215517025E-03
 6.719425912E-02  5.591447982E-03
 6.954446088E-02  2.717554320E-03
 7.171097094E-02 -3.991318763E-04
 7.367261035E-02 -3.749615824E-03
 7.540893703E-02 -7.323010740E-03
 7.690034618E-02 -1.110661233E-02
 7.812816153E-02 -1.508597497E-02
 7.907472016E-02 -1.924498831E-02
 7.972345279E-02 -2.356595338E-02
 8.005896170E-02 -2.802965841E-02
 8.006709761E-02 -3.261545430E-02
 7.973503684E-02 -3.730133074E-02
 7.905135936E-02 -4.206399378E-02
 7.800612791E-02 -4.687894580E-02
 7.659096802E-02 -5.172056897E-02
 7.479914854E-02 -5.656221303E-02
 7.262566169E-02 -6.137628821E-02
 7.006730184E-02 -6.613436352E-02
 6.712274177E-02 -7.080727081E-02
 6.379260538E-02 -7.536521437E-02
 6.007953591E-02 -7.977788560E-02
 5.598825869E-02 -8.401458201E-02
 5.152563790E-02 -8.804432968E-02
 4.670072711E-02 -9.183600790E-02
 4.152481358E-02 -9.535847468E-02
 3.601145699E-02 -9.858069181E-02
 3.017652354E-02 -1.014718481E-01
 2.403821707E-02 -1.040014796E-01
 1.761710906E-02 -1.061395856E-01
 1.093617050E-02 -1.078567400E-01
 4.020808487E-03 -1.091241977E-01
-3.101088277E-03 -1.099139966E-01
-1.039909090E-02 -1.101990557E-01
-1.784015348E-02 -1.099532727E-01
-2.538851252E-02 -1.091516235E-01
-3.300555654E-02 -1.077702694E-01
-4.064965956E-02 -1.057866792E-01
-4.827597193E-02 -1.031797748E-01
-5.583616274E-02 -9.993011538E-02
-6.327810862E-02 -9.602013470E-02
-7.054552637E-02 -9.143445428E-02
-7.757755005E-02 -8.616029866E-02
-8.430825936E-02 -8.018804558E-02
-9.066617433E-02 -7.351194992E-02
-9.657374422E-02 -6.613108606E-02
-1.019468754E-01 -5.805055741E-02
-1.066945654E-01 -4.928302276E-02
-1.107187403E-01 -3.985058385E-02
-1.139144241E-01 -2.978706366E-02
-1.161704094E-01 -1.914067667E-02
-1.173706344E-01 -7.977044699E-03
-1.173964989E-01  3.617558343E-03
-1.161303632E-01  1.553294591E-02
-1.134604442E-01  2.763207499E-02
-1.092872425E-01  3.974888525E-02
-1.035314807E-01  5.168751324E-02
-9.614329442E-02  6.322355846E-02
-8.711210570E-02  7.410807459E-02
-7.647625252E-02  8.407481907E-02
-6.433111806E-02  9.285097728E-02
-5.083430013E-02  1.001710820E-01
-3.620639114E-02  1.057932232E-01
-2.072629049E-02  1.095160094E-01
-4.720654730E-03  1.111942612E-01
 1.145198442E-02  1.107512730E-01
 2.742093483E-02  1.081857731E-01
 4.282462981E-02  1.035724442E-01
 5.733088837E-02  9.705588350E-02
 7.065374965E-02  8.883893717E-02
 8.256515245E-02  7.916717001E-02
 9.290068206E-02  6.831164755E-02
 1.015595833E-01  5.655215949E-02
 1.085000158E-01  4.416258838E-02
 1.137309772E-01  3.139949247E-02
 1.173024284E-01  1.849430718E-02
 1.192949872E-01  5.649015885E-03
 1.198102341E-01 -6.965231551E-03
 1.189622964E-01 -1.920725623E-02
 1.168710329E-01 -3.096347275E-02
 1.136568711E-01 -4.214464728E-02
 1.094371693E-01 -5.268230970E-02
 1.043238774E-01 -6.252519298E-02
 9.842223258E-02 -7.163593986E-02
 9.183023197E-02 -7.998820895E-02
 8.463865570E-02 -8.756423253E-02
 7.693145258E-02 -9.435282473E-02
 6.878634382E-02 -1.003478068E-01
 6.027553756E-02 -1.055468003E-01
 5.146647957E-02 -1.099503326E-01
 4.242258972E-02 -1.135612028E-01
 3.320395325E-02 -1.163840590E-01
 2.386794810E-02 -1.184251463E-01
 1.446979883E-02 -1.196921922E-01
 5.063052559E-03 -1.201944011E-01
-4.300024932E-03 -1.199425372E-01
-1.356813328E-02 -1.189490779E-01
-2.269070257E-02 -1.172284225E-01
-3.161774037E-02 -1.147971459E-01
-4.029976230E-02 -1.116742830E-01
-4.868780871E-02 -1.078816340E-01
-5.673354939E-02 -1.034440759E-01
-6.438947845E-02 -9.838986864E-02
-7.160919951E-02 -9.275093760E-02
-7.834779971E-02 -8.656311685E-02
-8.456230757E-02 -7.986633405E-02
-9.021222621E-02 -7.270471803E-02
-9.526012885E-02 -6.512661057E-02
-9.967229867E-02 -5.718446539E-02
-1.034193908E-01 -4.893462084E-02
-1.064770895E-01 -4.043693714E-02
-1.088267316E-01 -3.175429518E-02
-1.104558642E-01 -2.295196096E-02
-1.113587064E-01 -1.409682752E-02
-1.115364872E-01 -5.256553872E-03
-1.109976355E-01  3.501372385E-03
-1.097578056E-01  1.211061646E-02
-1.078397301E-01  2.050698556E-02
-1.052728999E-01  2.862938831E-02
-1.020930818E-01  3.642072799E-02
-9.834169010E-02  4.382869669E-02
-9.406503979E-02  5.080644333E-02
-8.931350965E-02  5.731309578E-02
-8.414064935E-02  6.331412552E-02
-7.860226443E-02  6.878155174E-02
-7.275551125E-02  7.369398987E-02
-6.665803081E-02  7.803655595E-02
-6.036714539E-02  8.180064432E-02
-5.393913651E-02  8.498359919E-02
-4.742861646E-02  8.758830321E-02
-4.088800004E-02  8.962270633E-02
-3.436707779E-02  9.109931748E-02
-2.791268747E-02  9.203467957E-02
-2.156847682E-02  9.244884589E-02
-1.537474810E-02  9.236487235E-02
-9.368373159E-03  9.180833737E-02
-3.582766673E-03  9.080689730E-02
 1.952094707E-03  8.938988283E-02
 7.209619392E-03  8.758793840E-02
 1.216652525E-02  8.543270490E-02
 1.680275129E-02  8.295654331E-02
 2.110136525E-02  8.019229569E-02
 2.504847387E-02  7.717307857E-02
 2.863314121E-02  7.393210265E-02
 3.184731826E-02  7.050251251E-02
 3.468578547E-02  6.691723951E-02
 3.714610792E-02  6.320886120E-02
 3.922860118E-02  5.940946099E-02
 4.093630410E-02  5.555048251E-02
 4.227495349E-02  5.166257420E-02
 4.325295429E-02  4.777542067E-02
 4.388133792E-02  4.391755956E-02
 4.417370113E-02  4.011618366E-02
 4.414611755E-02  3.639693078E-02
 4.381701475E-02  3.278366512E-02
 4.320701086E-02  2.929825638E-02
 4.233870641E-02  2.596036397E-02
 4.123642937E-02  2.278723532E-02
 3.992593400E-02  1.979352782E-02
 3.843405709E-02  1.699116403E-02
 3.678833803E-02  1.438922938E-02
 3.501661192E-02  1.199391995E-02
 3.314658733E-02  9.808546301E-03
 3.120542183E-02  7.833596745E-03
 2.921930949E-02  6.066860377E-03
 2.721309441E-02  4.503607605E-03
 2.520992340E-02  3.136822734E-03
 2.323094932E-02  1.957480721E-03
 2.129509397E-02  9.548581317E-04
 1.941887660E-02  1.168669599E-04
 1.761631080E-02 -5.696007330E-04
 1.589886942E-02 -1.118329298E-03
 1.427551429E-02 -1.543448288E-03
 1.275278455E-02 -1.859123420E-03
 1.133493595E-02 -2.079277781E-03
 1.002412153E-02 -2.217349349E-03
 8.820603803E-03 -2.286088722E-03
 7.722988072E-03 -2.297398888E-03
 6.728467093E-03 -2.262216941E-03
 5.833068082E-03 -2.190435961E-03
 5.031894176E-03 -2.090863981E-03
 4.319353807E-03 -1.971215944E-03
 3.689372908E-03 -1.838133901E-03
 3.135586266E-03 -1.697230391E-03
 2.651505723E-03 -1.553149876E-03
 2.230664119E-03 -1.409643295E-03
 1.866734985E-03 -1.269651145E-03
 1.553628805E-03 -1.135391001E-03
 1.285567429E-03 -1.008445917E-03
 1.057138678E-03 -8.898507882E-04
 8.633335896E-04 -7.801743182E-04
 6.995689452E-04 -6.795948368E-04
 5.616978511E-04 -5.879687615E-04
 4.460111822E-04 -5.048909798E-04
 3.492326775E-04 -4.297468955E-04
 2.685104390E-04 -3.617562919E-04
 2.014075461E-04 -3.000095629E-04
 1.458944782E-04 -2.434972577E-04
 1.003460656E-04 -1.911343195E-04
 6.354576336E-05 -1.417809142E-04
 3.470019027E-05 -9.426240296E-05
 1.346707452E-05 -4.739189175E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.863279435E-05  4.077280889E-05
-3.150941691E-05  8.567080857E-05
-3.949741724E-05  1.352638962E-04
-4.316787877E-05  1.904373399E-04
-4.280915419E-05  2.523410075E-04
-3.843606913E-05  3.223549369E-04
-2.979356548E-05  4.020663145E-04
-1.635441343E-05  4.932538784E-04
 2.688936509E-06  5.978764875E-04
 2.843798373E-05  7.180631440E-04
 6.230668339E-05  8.561021660E-04
 1.060440338E-04  1.014427517E-03
 1.617597809E-04  1.195600543E-03
 2.319521062E-04  1.402285559E-03
 3.195359942E-04  1.637217933E-03
 4.278707943E-04  1.903163473E-03
 5.607853158E-04  2.202868173E-03
 7.225986188E-04  2.538997581E-03
 9.181345087E-04  2.914065383E-03
 1.152727613E-03  3.330351132E-03
 1.432218844E-03  3.789807476E-03
 1.762938033E-03  4.293957700E-03
 2.151671589E-03  4.843784959E-03
 2.605613209E-03  5.439615122E-03
 3.132295949E-03  6.080995774E-03
 3.739504378E-03  6.766574508E-03
 4.435166092E-03  7.493980240E-03
 5.227222547E-03  8.259711749E-03
 6.123479981E-03  9.059038068E-03
 7.131442089E-03  9.885915585E-03
 8.258127122E-03  1.073292676E-02
 9.509873032E-03  1.159124517E-02
 1.089213528E-02  1.245063116E-02
 1.240928277E-02  1.329946159E-02
 1.406439798E-02  1.412479635E-02
 1.585908798E-02  1.491248277E-02
 1.779331289E-02  1.564729796E-02
 1.986523846E-02  1.631312726E-02
 2.207111854E-02  1.689317560E-02
 2.440521256E-02  1.737020701E-02
 2.685974179E-02  1.772680602E-02
 2.942488662E-02  1.794565384E-02
 3.208882547E-02  1.800981142E-02
 3.483781434E-02  1.790300117E-02
 3.765630407E-02  1.760987931E-02
 4.052709130E-02  1.711629141E-02
 4.343149754E-02  1.640950476E-02
 4.634957021E-02  1.547841223E-02
 4.926029884E-02  1.431370405E-02
 5.214183968E-02  1.290800546E-02
 5.497174230E-02  1.125597955E-02
 5.772717242E-02  9.354396440E-03
 6.038512603E-02  7.202170695E-03
 6.292263104E-02  4.800370357E-03
 6.531693395E-02  2.152201196E-03
 6.754566990E-02 -7.370295889E-04
 6.958701587E-02 -3.859966052E-03
 7.141982737E-02 -7.207268546E-03
 7.302376013E-02 -1.076768754E-02
 7.437937836E-02 -1.452814309E-02
 7.546825183E-02 -1.847380764E-02
 7.627304404E-02 -2.258819018E-02
 7.677759369E-02 -2.685322084E-02
 7.696699144E-02 -3.124933518E-02
 7.682765376E-02 -3.575555818E-02
 7.634739527E-02 -4.034958831E-02
 7.551550048E-02 -4.500788220E-02
 7.432279555E-02 -4.970574072E-02
 7.276172029E-02 -5.441739724E-02
 7.082640012E-02 -5.911610903E-02
 6.851271771E-02 -6.377425220E-02
 6.581838351E-02 -6.836342084E-02
 6.274300458E-02 -7.285453069E-02
 5.928815068E-02 -7.721792706E-02
 5.545741707E-02 -8.142349712E-02
 5.125648328E-02 -8.544078578E-02
 4.669316738E-02 -8.923911472E-02
 4.177747574E-02 -9.278770357E-02
 3.652164815E-02 -9.605579230E-02
 3.094019922E-02 -9.901276401E-02
 2.504995659E-02 -1.016282669E-01
 1.887009774E-02 -1.038723351E-01
 1.242218697E-02 -1.057155070E-01
 5.730215084E-03 -1.071289419E-01
-1.179355458E-03 -1.080845346E-01
-8.277536555E-03 -1.085550286E-01
-1.553274786E-02 -1.085141310E-01
-2.291073335E-02 -1.079366296E-01
-3.037445651E-02 -1.067985190E-01
-3.788396937E-02 -1.050771387E-01
-4.539625076E-02 -1.027513329E-01
-5.286500917E-02 -9.980164052E-02
-6.024044710E-02 -9.621052978E-02
-6.746898463E-02 -9.196269214E-02
-7.449294337E-02 -8.704541714E-02
-8.125019581E-02 -8.144907217E-02
-8.767379123E-02 -7.516771644E-02
-9.369157859E-02 -6.819988262E-02
-9.922585849E-02 -6.054956283E-02
-1.041931126E-01 -5.222743661E-02
-1.085038788E-01 -4.325237593E-02
-1.120628655E-01 -3.365325301E-02
-1.147694240E-01 -2.347105884E-02
-1.165185284E-01 -1.276130966E-02
-1.172024349E-01 -1.596672241E-03
-1.167132070E-01  9.930325281E-03
-1.149462849E-01  2.170471367E-02
-1.118052383E-01  3.358694705E-02
-1.072077543E-01  4.541162520E-02
-1.010927683E-01  5.698757189E-02
-9.342844226E-02  6.809980752E-02
-8.422044240E-02  7.851391582E-02
-7.351969940E-02  8.798315321E-02
-6.142860850E-02  9.625836424E-02
-4.810451328E-02  1.031003556E-01
-3.375939694E-02  1.082938938E-01
-1.865502513E-02  1.116620218E-01
-3.093343148E-03  1.130790606E-01
 1.259735340E-02  1.124805959E-01
 2.807922783E-02  1.098690161E-01
 4.302288601E-02  1.053137455E-01
 5.712449166E-02  9.894610596E-02
 7.012012422E-02  9.094954115E-02
 8.179599359E-02  8.154658005E-02
 9.199384323E-02  7.098425316E-02
 1.006116217E-01  5.951966811E-02
 1.076001199E-01  4.740715556E-02
 1.129566556E-01  3.488792493E-02
 1.167170138E-01  2.218265516E-02
 1.189467664E-01  9.486996177E-03
 1.197328683E-01 -3.030366564E-03
 1.191761448E-01 -1.522761159E-02
 1.173850116E-01 -2.698822646E-02
 1.144705395E-01 -3.821854294E-02
 1.105428135E-01 -4.884481782E-02
 1.057084368E-01 -5.881020492E-02
 1.000689815E-01 -6.807185640E-02
 9.372017962E-02 -7.659829869E-02
 8.675166128E-02 -8.436715660E-02
 7.924707599E-02 -9.136324731E-02
 7.128446286E-02 -9.757703266E-02
 6.293676758E-02 -1.030033986E-01
 5.427243056E-02 -1.076407214E-01
 4.535599319E-02 -1.114901791E-01
 3.624868640E-02 -1.145552665E-01
 2.700897848E-02 -1.168414789E-01
 1.769306792E-02 -1.183561332E-01
 8.355312929E-03 -1.191082999E-01
-9.514069565E-04 -1.191088258E-01
-1.017540029E-02 -1.183704288E-01
-1.926594596E-02 -1.169078501E-01
-2.817315014E-02 -1.147380510E-01
-3.684787983E-02 -1.118804415E-01
-4.524177486E-02 -1.083571292E-01
-5.330733987E-02 -1.041931755E-01
-6.099811724E-02 -9.941684583E-02
-6.826894054E-02 -9.405983959E-02
-7.507626594E-02 -8.815748444E-02
-8.137857674E-02 -8.174887828E-02
-8.713685252E-02 -7.487696313E-02
-9.231509123E-02 -6.758851510E-02
-9.688086825E-02 -5.993403643E-02
-1.008059131E-01 -5.196753860E-02
-1.040666812E-01 -4.374620925E-02
-1.066448953E-01 -3.532996074E-02
-1.085280310E-01 -2.678086412E-02
-1.097097201E-01 -1.816247831E-02
-1.101900493E-01 -9.539090917E-03
-1.099757325E-01 -9.748924414E-04
-1.090801446E-01  7.466889239E-03
-1.075232078E-01  1.572486444E-02
-1.053311293E-01  2.374033607E-02
-1.025359988E-01  3.145810235E-02
-9.917525845E-02  3.882718007E-02
-9.529106520E-02  4.580142476E-02
-9.092957022E-02  5.234003011E-02
-8.614014229E-02  5.840789524E-02
-8.097456303E-02  6.397585539E-02
-7.548622150E-02  6.902077804E-02
-6.972933283E-02  7.352553244E-02
-6.375820230E-02  7.747884510E-02
-5.762655200E-02  8.087505747E-02
-5.138692207E-02  8.371380430E-02
-4.509015426E-02  8.599963165E-02
-3.878496055E-02  8.774157396E-02
-3.251757599E-02  8.895270766E-02
-2.633149134E-02  8.964969744E-02
-2.026725862E-02  8.985234875E-02
-1.436236081E-02  8.958317729E-02
-8.651135895E-03  8.886700380E-02
-3.164744839E-03  8.773057968E-02
 2.068826699E-03  8.620224644E-02
 7.024742754E-03  8.431162983E-02
 1.168127634E-02  8.208936756E-02
 1.601976135E-02  7.956686786E-02
 2.002454333E-02  7.677609477E-02
 2.368293383E-02  7.374937521E-02
 2.698517144E-02  7.051922215E-02
 2.992439078E-02  6.711816785E-02
 3.249659900E-02  6.357860124E-02
 3.470065766E-02  5.993260384E-02
 3.653826646E-02  5.621177929E-02
 3.801394341E-02  5.244707253E-02
 3.913499549E-02  4.866857624E-02
 3.991147272E-02  4.490532333E-02
 4.035609824E-02  4.118506656E-02
 4.048416744E-02  3.753404784E-02
 4.031340957E-02  3.397676188E-02
 3.986380694E-02  3.053572073E-02
 3.915736843E-02  2.723122699E-02
 3.821785648E-02  2.408116462E-02
 3.707046940E-02  2.110081705E-02
 3.574148361E-02  1.830272171E-02
 3.425786329E-02  1.569656973E-02
 3.264684735E-02  1.328915770E-02
 3.093552554E-02  1.108439677E-02
 2.915041716E-02  9.083381221E-03
 2.731706593E-02  7.284516475E-03
 2.545966467E-02  5.683703108E-03
 2.360072182E-02  4.274571072E-03
 2.176078037E-02  3.048755776E-03
 1.995819665E-02  1.996205978E-03
 1.820898424E-02  1.105512221E-03
 1.652672434E-02  3.642441251E-04
 1.492254178E-02 -2.407149421E-04
 1.340514244E-02 -7.228463907E-04
 1.198090595E-02 -1.095697353E-03
 1.065402565E-02 -1.372611504E-03
 9.426686636E-03 -1.566495244E-03
 8.299272155E-03 -1.689622701E-03
 7.270588732E-03 -1.753481058E-03
 6.338100676E-03 -1.768655898E-03
 5.498165653E-03 -1.744754762E-03
 4.746264055E-03 -1.690365892E-03
 4.077216193E-03 -1.613048222E-03
 3.485382704E-03 -1.519348114E-03
 2.964844885E-03 -1.414838068E-03
 2.509562956E-03 -1.304172568E-03
 2.113511332E-03 -1.191156453E-03
 1.770790994E-03 -1.078821507E-03
 1.475719842E-03 -9.695074339E-04
 1.222902517E-03 -8.649439039E-04
 1.007281676E-03 -7.663309016E-04
 8.241730057E-04 -6.744151847E-04
 6.692864771E-04 -5.895611798E-04
 5.387364179E-04 -5.118151577E-04
 4.290430403E-04 -4.409619864E-04
 3.371280264E-04 -3.765741829E-04
 2.603067403E-04 -3.180533713E-04
 1.962796056E-04 -2.646646203E-04
 1.431251693E-04 -2.155645078E-04
 9.929740502E-05 -1.698241646E-04
 6.362988518E-05 -1.264490362E-04
 3.534959335E-05 -8.439772358E-05
 1.410334224E-05 -4.260309485E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.504704459E-05  3.743969150E-05
-2.466552734E-05  7.837981073E-05
-2.962355376E-05  1.233560029E-04
-3.040690799E-05  1.731857774E-04
-2.723242428E-05  2.289216159E-04
-2.005695575E-05  2.918192530E-04
-8.581011113E-06  3.633165426E-04
 7.753256014E-06  4.450192127E-04
 2.976961164E-05  5.386904951E-04
 5.857048404E-05  6.462421267E-04
 9.555430099E-05  7.697246084E-04
 1.424366686E-04  9.113148939E-04
 2.012744858E-04  1.073299907E-03
 2.744919358E-04  1.258054474E-03
 3.649071425E-04  1.468012413E-03
 4.757581143E-04  1.705629718E-03
 6.107264359E-04  1.973338917E-03
 7.739570060E-04  2.273493961E-03
 9.700719715E-04  2.608305204E-03
 1.204176886E-03  2.979764380E-03
 1.481857037E-03  3.389559855E-03
 1.809161867E-03  3.838982819E-03
 2.192575446E-03  4.328825599E-03
 2.638971109E-03  4.859273768E-03
 3.155548598E-03  5.429794274E-03
 3.749752405E-03  6.039022377E-03
 4.429170522E-03  6.684650708E-03
 5.201413364E-03  7.363324242E-03
 6.073973415E-03  8.070545386E-03
 7.054066928E-03  8.800593645E-03
 8.148459944E-03  9.546464420E-03
 9.363281822E-03  1.029983140E-02
 1.070383039E-02  1.105103670E-02
 1.217437366E-02  1.178911222E-02
 1.377795389E-02  1.250183507E-02
 1.551619994E-02  1.317581855E-02
 1.738915470E-02  1.379663921E-02
 1.939512365E-02  1.434899884E-02
 2.153055073E-02  1.481691896E-02
 2.378992675E-02  1.518396384E-02
 2.616573447E-02  1.543348674E-02
 2.864843333E-02  1.554889294E-02
 3.122648505E-02  1.551391241E-02
 3.388641995E-02  1.531287426E-02
 3.661294198E-02  1.493097546E-02
 3.938906903E-02  1.435453621E-02
 4.219630390E-02  1.357123547E-02
 4.501482999E-02  1.257032100E-02
 4.782372550E-02  1.134278966E-02
 5.060118939E-02  9.881535211E-03
 5.332477255E-02  8.181462176E-03
 5.597160812E-02  6.239566095E-03
 5.851863565E-02  4.054981426E-03
 6.094281458E-02  1.628999667E-03
 6.322132395E-02 -1.034939041E-03
 6.533174600E-02 -3.931277025E-03
 6.725223267E-02 -7.052388899E-03
 6.896165483E-02 -1.038864610E-02
 7.043973510E-02 -1.392849239E-02
 7.166716552E-02 -1.765852710E-02
 7.262571199E-02 -2.156359321E-02
 7.329830755E-02 -2.562686824E-02
 7.366913668E-02 -2.982995633E-02
 7.372371271E-02 -3.415298055E-02
 7.344895030E-02 -3.857467491E-02
 7.283323446E-02 -4.307247621E-02
 7.186648752E-02 -4.762261581E-02
 7.054023490E-02 -5.220021199E-02
 6.884767016E-02 -5.677936352E-02
 6.678371960E-02 -6.133324502E-02
 6.434510625E-02 -6.583420487E-02
 6.153041303E-02 -7.025386605E-02
 5.834014460E-02 -7.456323029E-02
 5.477678724E-02 -7.873278575E-02
 5.084486651E-02 -8.273261808E-02
 4.655100193E-02 -8.653252468E-02
 4.190395862E-02 -9.010213177E-02
 3.691469572E-02 -9.341101375E-02
 3.159641177E-02 -9.642881421E-02
 2.596458759E-02 -9.912536800E-02
 2.003702754E-02 -1.014708239E-01
 1.383390028E-02 -1.034357674E-01
 7.377780793E-03 -1.049913437E-01
 6.936956102E-04 -1.061093803E-01
-6.190826311E-03 -1.067625121E-01
-1.324569428E-02 -1.069243069E-01
-2.043818504E-02 -1.065693973E-01
-2.773285705E-02 -1.056736195E-01
-3.509144638E-02 -1.042141642E-01
-4.247274087E-02 -1.021697464E-01
-4.983242940E-02 -9.952080069E-02
-5.712292387E-02 -9.624971289E-02
-6.429315293E-02 -9.234109994E-02
-7.128832831E-02 -8.778215403E-02
-7.804968793E-02 -8.256306918E-02
-8.451422452E-02 -7.667757238E-02
-9.061441478E-02 -7.012358417E-02
-9.627797297E-02 -6.290403623E-02
-1.014276638E-01 -5.502787427E-02
-1.059812244E-01 -4.651127318E-02
-1.098514620E-01 -3.737908553E-02
-1.129466132E-01 -2.766653293E-02
-1.151710738E-01 -1.742112984E-02
-1.164266235E-01 -6.704798685E-03
-1.166142875E-01  4.403907931E-03
-1.156369752E-01  1.580761915E-02
-1.134030207E-01  2.738820164E-02
-1.098306987E-01  3.900534465E-02
-1.048537082E-01  5.049603100E-02
-9.842748280E-02  6.167530216E-02
-9.053602094E-02  7.233873331E-02
-8.119872674E-02  8.226697460E-02
-7.047655974E-02  9.123256517E-02
-5.847663993E-02  9.900897822E-02
-4.535440671E-02  1.053815219E-01
-3.131253346E-02  1.101593463E-01
-1.659608276E-02  1.131874655E-01
-1.483837289E-03  1.143574820E-01
 1.372370722E-02  1.136156879E-01
 2.871865718E-02  1.109674466E-01
 4.320090717E-02  1.064772175E-01
 5.689259226E-02  1.002641910E-01
 6.955032208E-02  9.249410904E-02
 8.097408940E-02  8.336834748E-02
 9.101228457E-02  7.311159962E-02
 9.956281949E-02  6.195952545E-02
 1.065708508E-01  5.014752394E-02
 1.120239141E-01  3.790144159E-02
 1.159454143E-01  2.543063658E-02
 1.183873825E-01  1.292345764E-02
 1.194232603E-01  5.449230414E-04
 1.191412657E-01 -1.156378391E-02
 1.176386791E-01 -2.328445598E-02
 1.150171991E-01 -3.452008679E-02
 1.113793778E-01 -4.519257034E-02
 1.068260459E-01 -5.524018734E-02
 1.014545887E-01 -6.461510548E-02
 9.535790990E-02 -7.328104471E-02
 8.862392760E-02 -8.121119453E-02
 8.133545906E-02 -8.838642339E-02
 7.357037489E-02 -9.479378618E-02
 6.540192710E-02 -1.004253154E-01
 5.689917759E-02 -1.052770692E-01
 4.812747290E-02 -1.093484049E-01
 3.914892660E-02 -1.126414453E-01
 3.002288285E-02 -1.151607068E-01
 2.080634342E-02 -1.169128634E-01
 1.155434644E-02 -1.179066204E-01
 2.320289564E-03 -1.181526802E-01
-6.843807486E-03 -1.176637809E-01
-1.588710450E-02 -1.164547930E-01
-2.475980912E-02 -1.145428620E-01
-3.341311414E-02 -1.119475833E-01
-4.179920560E-02 -1.086911974E-01
-4.987134289E-02 -1.047987938E-01
-5.758401118E-02 -1.002985108E-01
-6.489314534E-02 -9.522171724E-02
-7.175642236E-02 -8.960316244E-02
-7.813361749E-02 -8.348108121E-02
-8.398701609E-02 -7.689723834E-02
-8.928187058E-02 -6.989690026E-02
-9.398688849E-02 -6.252872195E-02
-9.807473480E-02 -5.484453989E-02
-1.015225292E-01 -4.689906541E-02
-1.043123171E-01 -3.874947664E-02
-1.064314920E-01 -3.045491255E-02
-1.078731489E-01 -2.207587723E-02
-1.086363470E-01 -1.367356797E-02
-1.087262666E-01 -5.309145374E-03
-1.081542474E-01  2.957032592E-03
-1.069377009E-01  1.106618782E-02
-1.050998952E-01  1.896188474E-02
-1.026696186E-01  2.659075281E-02
-9.968073059E-02  3.390314519E-02
-9.617161717E-02  4.085371335E-02
-9.218456950E-02  4.740188156E-02
-8.776510768E-02  5.351221055E-02
-8.296127323E-02  5.915464511E-02
-7.782291294E-02  6.430464575E-02
-7.240097560E-02  6.894320937E-02
-6.674684034E-02  7.305678820E-02
-6.091169201E-02  7.663711951E-02
-5.494595554E-02  7.968098057E-02
-4.889879673E-02  8.218988467E-02
-4.281769391E-02  8.416973424E-02
-3.674808069E-02  8.563044608E-02
-3.073305772E-02  8.658556306E-02
-2.481316836E-02  8.705186411E-02
-1.902623195E-02  8.704898293E-02
-1.340722657E-02  8.659904303E-02
-7.988212969E-03  8.572631488E-02
-2.798291027E-03  8.445689843E-02
 2.136419753E-03  8.281843245E-02
 6.792783248E-03  8.083983026E-02
 1.115064004E-02  7.855103974E-02
 1.519279655E-02  7.598282441E-02
 1.890501406E-02  7.316656135E-02
 2.227600024E-02  7.013405089E-02
 2.529740399E-02  6.691733293E-02
 2.796381301E-02  6.354850454E-02
 3.027275173E-02  6.005953397E-02
 3.222467570E-02  5.648206686E-02
 3.382295750E-02  5.284722150E-02
 3.507385800E-02  4.918537126E-02
 3.598647638E-02  4.552591403E-02
 3.657267199E-02  4.189703019E-02
 3.684695166E-02  3.832543255E-02
 3.682631703E-02  3.483611349E-02
 3.653006763E-02  3.145209613E-02
 3.597955801E-02  2.819419781E-02
 3.519790888E-02  2.508081484E-02
 3.420967555E-02  2.212773790E-02
 3.304047917E-02  1.934800709E-02
 3.171660906E-02  1.675181455E-02
 3.026460665E-02  1.434646103E-02
 2.871084319E-02  1.213637050E-02
 2.708110425E-02  1.012316445E-02
 2.540019447E-02  8.305794595E-03
 2.369157517E-02  6.680730239E-03
 2.197704606E-02  5.242193594E-03
 2.027648032E-02  3.982434687E-03
 1.860761950E-02  2.892035583E-03
 1.698593229E-02  1.960232879E-03
 1.542453768E-02  1.175247132E-03
 1.393419074E-02  5.246082521E-04
 1.252332663E-02 -4.533097605E-06
 1.119815614E-02 -4.251166977E-04
 9.962805094E-03 -7.499133981E-04
 8.819488408E-03 -9.913001339E-04
 7.768709791E-03 -1.161072359E-03
 6.809477724E-03 -1.270295090E-03
 5.939529174E-03 -1.329192097E-03
 5.155553290E-03 -1.347071404E-03
 4.453408391E-03 -1.332284108E-03
 3.828326833E-03 -1.292212784E-03
 3.275103603E-03 -1.233285177E-03
 2.788265698E-03 -1.161008685E-03
 2.362220554E-03 -1.080021102E-03
 1.991382792E-03 -9.941532817E-04
 1.670279431E-03 -9.064997057E-04
 1.393634456E-03 -8.194933712E-04
 1.156434195E-03 -7.349818852E-04
 9.539753613E-04 -6.543021834E-04
 7.818979333E-04 -5.783518008E-04
 6.362051837E-04 -5.076551184E-04
 5.132732950E-04 -4.424234767E-04
 4.098529974E-04 -3.826084736E-04
 3.230656584E-04 -3.279481525E-04
 2.503962197E-04 -2.780061454E-04
 1.896853465E-04 -2.322041782E-04
 1.391231471E-04 -1.898486906E-04
 9.724685047E-05 -1.501527070E-04
 6.294491354E-05 -1.122545492E-04
 3.547016101E-05 -7.523556901E-05
 1.446475336E-05 -3.813986187E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.194408228E-05  3.421028077E-05
-1.879987445E-05  7.136063138E-05
-2.124564272E-05  1.119519354E-04
-1.969201967E-05  1.567358938E-04
-1.429497631E-05  2.066718025E-04
-4.964530209E-06  2.628973830E-04
 8.631647854E-06  3.267094084E-04
 2.706999509E-05  3.995507008E-04
 5.117807431E-05  4.830007171E-04
 8.204647789E-05  5.787674205E-04
 1.210450600E-04  6.886784985E-04
 1.698427862E-04  8.146702569E-04
 2.304303526E-04  9.587727309E-04
 3.051445911E-04  1.123089722E-03
 3.966935355E-04  1.309772623E-03
 5.081808775E-04  1.520987038E-03
 6.431283901E-04  1.758871386E-03
 8.054947457E-04  2.025486837E-03
 9.996890181E-04  2.322758201E-03
 1.230577039E-03  2.652405618E-03
 1.503478693E-03  3.015867269E-03
 1.824154207E-03  3.414213650E-03
 2.198777508E-03  3.848054424E-03
 2.633894831E-03  4.317439297E-03
 3.136366979E-03  4.821754865E-03
 3.713293903E-03  5.359619894E-03
 4.371920742E-03  5.928781978E-03
 5.119524944E-03  6.526018982E-03
 5.963284787E-03  7.147049069E-03
 6.910130349E-03  7.786453379E-03
 7.966578792E-03  8.437615588E-03
 9.138556733E-03  9.092682538E-03
 1.043121333E-02  9.742549878E-03
 1.184872858E-02  1.037687624E-02
 1.339412193E-02  1.098412876E-02
 1.506906719E-02  1.155166182E-02
 1.687371956E-02  1.206582986E-02
 1.880656123E-02  1.251213376E-02
 2.086427138E-02  1.287539905E-02
 2.304162601E-02  1.313998259E-02
 2.533143212E-02  1.329000348E-02
 2.772449973E-02  1.330959236E-02
 3.020965364E-02  1.318315267E-02
 3.277378551E-02  1.289562669E-02
 3.540194509E-02  1.243275903E-02
 3.807746813E-02  1.178135023E-02
 4.078213687E-02  1.092949395E-02
 4.349636803E-02  9.866791700E-03
 4.619942243E-02  8.584540373E-03
 4.886962968E-02  7.075889317E-03
 5.148462156E-02  5.335964721E-03
 5.402156780E-02  3.361960784E-03
 5.645740843E-02  1.153198329E-03
 5.876907793E-02 -1.288847320E-03
 6.093371715E-02 -3.960546489E-03
 6.292887022E-02 -6.856139923E-03
 6.473266458E-02 -9.967784449E-03
 6.632397342E-02 -1.328561562E-02
 6.768256069E-02 -1.679782360E-02
 6.878920955E-02 -2.049073877E-02
 6.962583571E-02 -2.434892411E-02
 7.017558760E-02 -2.835527173E-02
 7.042293530E-02 -3.249110169E-02
 7.035375045E-02 -3.673626173E-02
 6.995537903E-02 -4.106922700E-02
 6.921670887E-02 -4.546719953E-02
 6.812823337E-02 -4.990620717E-02
 6.668211265E-02 -5.436120260E-02
 6.487223294E-02 -5.880616251E-02
 6.269426487E-02 -6.321418776E-02
 6.014572071E-02 -6.755760490E-02
 5.722601081E-02 -7.180806970E-02
 5.393649898E-02 -7.593667294E-02
 5.028055646E-02 -7.991404891E-02
 4.626361443E-02 -8.371048658E-02
 4.189321453E-02 -8.729604363E-02
 3.717905741E-02 -9.064066299E-02
 3.213304923E-02 -9.371429184E-02
 2.676934637E-02 -9.648700273E-02
 2.110439868E-02 -9.892911654E-02
 1.515699222E-02 -1.010113271E-01
 8.948292313E-03 -1.027048279E-01
 2.501888447E-03 -1.039814398E-01
-4.156157437E-03 -1.048137429E-01
-1.099725723E-02 -1.051752105E-01
-1.799023534E-02 -1.050403499E-01
-2.510125742E-02 -1.043848506E-01
-3.229374665E-02 -1.031857439E-01
-3.952828519E-02 -1.014215795E-01
-4.676249871E-02 -9.907262388E-02
-5.395092255E-02 -9.612108880E-02
-6.104484895E-02 -9.255139989E-02
-6.799215653E-02 -8.835051633E-02
-7.473712551E-02 -8.350831635E-02
-8.122024560E-02 -7.801806467E-02
-8.737802808E-02 -7.187698073E-02
-9.314283997E-02 -6.508692820E-02
-9.844278639E-02 -5.765524699E-02
-1.032016772E-01 -4.959574813E-02
-1.073391265E-01 -4.092988802E-02
-1.107708487E-01 -3.168813119E-02
-1.134092270E-01 -2.191149699E-02
-1.151642506E-01 -1.165326558E-02
-1.159449212E-01 -9.807891072E-04
-1.156612417E-01  1.002268472E-02
-1.142268857E-01  2.125631777E-02
-1.115626268E-01  3.260031138E-02
-1.076005523E-01  4.391511326E-02
-1.022890084E-01  5.504150149E-02
-9.559810979E-02  6.580187107E-02
-8.752551163E-02  7.600303480E-02
-7.810198645E-02  8.544077992E-02
-6.739621235E-02  9.390628202E-02
-5.551808476E-02  1.011942671E-01
-4.261985758E-02  1.071125464E-01
-2.889453069E-02  1.114922658E-01
-1.457114469E-02  1.141979645E-01
 9.299724433E-05  1.151363986E-01
 1.482273825E-02  1.142630952E-01
 2.933726079E-02  1.115858054E-01
 4.336292038E-02  1.071643812E-01
 5.664545979E-02  1.011070656E-01
 6.896043681E-02  9.356365014E-02
 8.012098183E-02  8.471633493E-02
 8.998240564E-02  7.476934212E-02
 9.844361429E-02  6.393836654E-02
 1.054456692E-01  5.244080896E-02
 1.109680965E-01  4.048748695E-02
 1.150236788E-01  2.827621915E-02
 1.176524607E-01  1.598739435E-02
 1.189156053E-01  3.781408345E-03
 1.188895896E-01 -8.202300990E-03
 1.176610622E-01 -1.984496601E-02
 1.153225338E-01 -3.104730862E-02
 1.119689491E-01 -4.172779615E-02
 1.076951019E-01 -5.182060864E-02
 1.025937987E-01 -6.127352845E-02
 9.675465208E-02 -7.004590143E-02
 9.026337702E-02 -7.810676465E-02
 8.320147129E-02 -8.543319322E-02
 7.564617566E-02 -9.200888682E-02
 6.767062654E-02 -9.782299514E-02
 5.934413189E-02 -1.028691678E-01
 5.073251680E-02 -1.071448069E-01
 4.189849933E-02 -1.106504981E-01
 3.290206745E-02 -1.133895948E-01
 2.380083710E-02 -1.153679316E-01
 1.465037687E-02 -1.165936474E-01
 5.504489630E-03 -1.170770976E-01
-3.584555656E-03 -1.168308403E-01
-1.256584696E-02 -1.158696811E-01
-2.138971057E-02 -1.142107633E-01
-3.000765350E-02 -1.118736923E-01
-3.837236902E-02 -1.088806803E-01
-4.643780619E-02 -1.052567020E-01
-5.415930377E-02 -1.010296467E-01
-6.149378718E-02 -9.623045687E-02
-6.840002565E-02 -9.089323887E-02
-7.483894481E-02 -8.505533430E-02
-8.077398743E-02 -7.875733931E-02
-8.617151276E-02 -7.204306056E-02
-9.100122210E-02 -6.495939819E-02
-9.523659619E-02 -5.755614780E-02
-9.885532770E-02 -4.988571715E-02
-1.018397308E-01 -4.200275591E-02
-1.041771094E-01 -3.396370165E-02
-1.058600658E-01 -2.582624874E-02
-1.068867324E-01 -1.764875155E-02
-1.072609141E-01 -9.489577004E-03
-1.069921282E-01 -1.406424531E-03
-1.060955373E-01  6.544365899E-03
-1.045917729E-01  1.430849619E-02
-1.025066529E-01  2.183436147E-02
-9.987080070E-02  2.907365035E-02
-9.671917927E-02  3.598187640E-02
-9.309055412E-02  4.251882681E-02
-8.902690436E-02  4.864891818E-02
-8.457280044E-02  5.434145371E-02
-7.977476788E-02  5.957078075E-02
-7.468065522E-02  6.431635142E-02
-6.933902277E-02  6.856269312E-02
-6.379856579E-02  7.229929814E-02
-5.810758331E-02  7.552044395E-02
-5.231350019E-02  7.822495704E-02
-4.646244708E-02  8.041593335E-02
-4.059889995E-02  8.210042850E-02
-3.476537832E-02  8.328912968E-02
-2.900219885E-02  8.399602016E-02
-2.334727963E-02  8.423804555E-02
-1.783598883E-02  8.403478901E-02
-1.250103110E-02  8.340816096E-02
-7.372364399E-03  8.238210656E-02
-2.477140265E-03  8.098233280E-02
 2.160338886E-03  7.923605500E-02
 6.518651287E-03  7.717176138E-02
 1.057928074E-02  7.481899285E-02
 1.432663837E-02  7.220813458E-02
 1.774808305E-02  6.937021482E-02
 2.083394112E-02  6.633670654E-02
 2.357752411E-02  6.313932733E-02
 2.597514196E-02  5.980983328E-02
 2.802610781E-02  5.637980345E-02
 2.973272925E-02  5.288041262E-02
 3.110028010E-02  4.934219113E-02
 3.213694647E-02  4.579477266E-02
 3.285374083E-02  4.226663198E-02
 3.326437833E-02  3.878481708E-02
 3.338511080E-02  3.537468130E-02
 3.323451556E-02  3.205962292E-02
 3.283323797E-02  2.886084054E-02
 3.220368933E-02  2.579711337E-02
 3.136970420E-02  2.288461557E-02
 3.035616364E-02  2.013677304E-02
 2.918859345E-02  1.756417016E-02
 2.789274824E-02  1.517451186E-02
 2.649419349E-02  1.297264437E-02
 2.501789858E-02  1.096063529E-02
 2.348785345E-02  9.137911001E-03
 2.192672069E-02  7.501446898E-03
 2.035553335E-02  6.046003402E-03
 1.879344659E-02  4.764399020E-03
 1.725754849E-02  3.647810255E-03
 1.576273306E-02  2.686087532E-03
 1.432163514E-02  1.868076175E-03
 1.294462487E-02  1.181932051E-03
 1.163985682E-02  6.154224856E-04
 1.041336720E-02  1.562045110E-04
 9.269211294E-03 -2.079258151E-04
 8.209632636E-03 -4.888174649E-04
 7.235254942E-03 -6.977844932E-04
 6.345288331E-03 -8.454630046E-04
 5.537741745E-03 -9.417044273E-04
 4.809634449E-03 -9.955032120E-04
 4.157200507E-03 -1.014956069E-03
 3.576081327E-03 -1.007249145E-03
 3.061502510E-03 -9.786690802E-04
 2.608432445E-03 -9.346337083E-04
 2.211721099E-03 -8.797381442E-04
 1.866218433E-03 -8.178122037E-04
 1.566872662E-03 -7.519853983E-04
 1.308809230E-03 -6.847561535E-04
 1.087391888E-03 -6.180623460E-04
 8.982676485E-04 -5.533507397E-04
 7.373976084E-04 -4.916433725E-04
 6.010758426E-04 -4.335994086E-04
 4.859385993E-04 -3.795713972E-04
 3.889660757E-04 -3.296552756E-04
 3.074790253E-04 -2.837338128E-04
 2.391324249E-04 -2.415135204E-04
 1.819083980E-04 -2.025553782E-04
 1.341105955E-04 -1.663000426E-04
 9.436226361E-05 -1.320885625E-04
 6.161031306E-05 -9.918005896E-05
 3.513783442E-05 -6.676837138E-05
 1.458768699E-05 -3.400041408E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-9.281542410E-06  3.110943863E-05
-1.382172221E-05  6.466012671E-05
-1.421791196E-05  1.011182039E-04
-1.081489517E-05  1.411719993E-04
-3.717409111E-06  1.856922737E-04
 7.201428517E-06  2.357054458E-04
 2.229656193E-05  2.923758574E-04
 4.215253187E-05  3.569939120E-04
 6.758997717E-05  4.309675235E-04
 9.967674193E-05  5.158147597E-04
 1.397430571E-04  6.131559053E-04
 1.894001283E-04  7.247034235E-04
 2.505613404E-04  8.522484862E-04
 3.254651668E-04  9.976429018E-04
 4.166987449E-04  1.162775404E-03
 5.272209481E-04  1.349541402E-03
 6.603836437E-04  1.559805437E-03
 8.199496898E-04  1.795355748E-03
 1.010106093E-03  2.057850583E-03
 1.235470631E-03  2.348756074E-03
 1.501090176E-03  2.669275851E-03
 1.812428871E-03  3.020272828E-03
 2.175344381E-03  3.402184038E-03
 2.596050467E-03  3.814929743E-03
 3.081064325E-03  4.257818543E-03
 3.637137380E-03  4.729450639E-03
 4.271168599E-03  5.227621860E-03
 4.990099824E-03  5.749231509E-03
 5.800793257E-03  6.290197445E-03
 6.709891838E-03  6.845382110E-03
 7.723664073E-03  7.408533392E-03
 8.847835644E-03  7.972244218E-03
 1.008741097E-02  8.527934662E-03
 1.144648873E-02  9.065859957E-03
 1.292807599E-02  9.575147289E-03
 1.453390642E-02  1.004386345E-02
 1.626426810E-02  1.045911453E-02
 1.811784714E-02  1.080717756E-02
 2.009159268E-02  1.107366314E-02
 2.218060901E-02  1.124370622E-02
 2.437807938E-02  1.130218168E-02
 2.667522553E-02  1.123393959E-02
 2.906130532E-02  1.102405432E-02
 3.152364995E-02  1.065808119E-02
 3.404774030E-02  1.012231340E-02
 3.661732074E-02  9.404032550E-03
 3.921454720E-02  8.491745901E-03
 4.182016509E-02  7.375404373E-03
 4.441371176E-02  6.046596194E-03
 4.697373738E-02  4.498712197E-03
 4.947803797E-02  2.727080079E-03
 5.190389419E-02  7.290662702E-04
 5.422831001E-02 -1.495854635E-03
 5.642824575E-02 -3.946061777E-03
 5.848084123E-02 -6.617779122E-03
 6.036362528E-02 -9.505092858E-03
 6.205470925E-02 -1.259999167E-02
 6.353296304E-02 -1.589242622E-02
 6.477817315E-02 -1.937038402E-02
 6.577118309E-02 -2.301997627E-02
 6.649401718E-02 -2.682553327E-02
 6.692998922E-02 -3.076970568E-02
 6.706379798E-02 -3.483356934E-02
 6.688161137E-02 -3.899673184E-02
 6.637114146E-02 -4.323743969E-02
 6.552171221E-02 -4.753268523E-02
 6.432432159E-02 -5.185831301E-02
 6.277169959E-02 -5.618912566E-02
 6.085836332E-02 -6.049898932E-02
 5.858066997E-02 -6.476093917E-02
 5.593686830E-02 -6.894728558E-02
 5.292714897E-02 -7.302972113E-02
 4.955369387E-02 -7.697942923E-02
 4.582072445E-02 -8.076719459E-02
 4.173454898E-02 -8.436351580E-02
 3.730360866E-02 -8.773872036E-02
 3.253852258E-02 -9.086308207E-02
 2.745213152E-02 -9.370694104E-02
 2.205954093E-02 -9.624082620E-02
 1.637816329E-02 -9.843558047E-02
 1.042776071E-02 -1.002624887E-01
 4.230488374E-03 -1.016934088E-01
-2.189059889E-03 -1.027009066E-01
-8.803802822E-03 -1.032583956E-01
-1.558411811E-02 -1.033402825E-01
-2.249778237E-02 -1.029221216E-01
-2.950990315E-02 -1.019807800E-01
-3.658284132E-02 -1.004946172E-01
-4.367612252E-02 -9.844368499E-02
-5.074633699E-02 -9.580995203E-02
-5.774702757E-02 -9.257756218E-02
-6.462856735E-02 -8.873313414E-02
-7.133802983E-02 -8.426611405E-02
-7.781905740E-02 -7.916919301E-02
-8.401173716E-02 -7.343880368E-02
-8.985249772E-02 -6.707571116E-02
-9.527404678E-02 -6.008571412E-02
-1.002053763E-01 -5.248047123E-02
-1.045718715E-01 -4.427846565E-02
-1.082955689E-01 -3.550611514E-02
-1.112956228E-01 -2.619902620E-02
-1.134890452E-01 -1.640337684E-02
-1.147918005E-01 -6.177392722E-03
-1.151203354E-01  4.407145230E-03
-1.143936268E-01  1.526345767E-02
-1.125358141E-01  2.628852309E-02
-1.094794559E-01  3.736221116E-02
-1.051693991E-01  4.834701043E-02
-9.956717849E-02  5.908859661E-02
-9.265576919E-02  6.941749440E-02
-8.444440519E-02  7.915205865E-02
-7.497306475E-02  8.810292723E-02
-6.431612691E-02  9.607897269E-02
-5.258465245E-02  1.028946043E-01
-3.992676068E-02  1.083780633E-01
-2.652568301E-02  1.123801415E-01
-1.259528013E-02  1.147825813E-01
 1.626906284E-03  1.155053235E-01
 1.588867377E-02  1.145118047E-01
 2.993355712E-02  1.118116692E-01
 4.351169431E-02  1.074605442E-01
 5.639016869E-02  1.015568822E-01
 6.836190936E-02  9.423622779E-02
 7.925244358E-02  8.566356010E-02
 8.892409945E-02  7.602453311E-02
 9.727758956E-02  6.551647463E-02
 1.042512041E-01  5.433991307E-02
 1.098180602E-01  4.269122008E-02
 1.139819720E-01  3.075673197E-02
 1.167725252E-01  1.870848996E-02
 1.182398840E-01  6.701551413E-03
 1.184497522E-01 -5.127308939E-03
 1.174787897E-01 -1.665976593E-02
 1.154106592E-01 -2.779526275E-02
 1.123327812E-01 -3.844975432E-02
 1.083337934E-01 -4.855411252E-02
 1.035016590E-01 -5.805238424E-02
 9.792233991E-02 -6.690004450E-02
 9.167893665E-02 -7.506234234E-02
 8.485119826E-02 -8.251280002E-02
 7.751531301E-02 -8.923189681E-02
 6.974390257E-02 -9.520594770E-02
 6.160615574E-02 -1.004261732E-01
 5.316805077E-02 -1.048879473E-01
 4.449262662E-02 -1.085902069E-01
 3.564027349E-02 -1.115350023E-01
 2.666902034E-02 -1.137271710E-01
 1.763480349E-02 -1.151741157E-01
 8.591704481E-03 -1.158856692E-01
-4.078511157E-04 -1.158740330E-01
-9.312940115E-03 -1.151537729E-01
-1.807403790E-02 -1.137418618E-01
-2.664296758E-02 -1.116577555E-01
-3.497290448E-02 -1.089234915E-01
-4.301843696E-02 -1.055637988E-01
-5.073568401E-02 -1.016062075E-01
-5.808246807E-02 -9.708114730E-02
-6.501854067E-02 -9.202202302E-02
-7.150585606E-02 -8.646525619E-02
-7.750888667E-02 -8.045028205E-02
-8.299497146E-02 -7.401949197E-02
-8.793468676E-02 -6.721811312E-02
-9.230222677E-02 -6.009401878E-02
-9.607577958E-02 -5.269746528E-02
-9.923788346E-02 -4.508075484E-02
-1.017757475E-01 -3.729782632E-02
-1.036815215E-01 -2.940377996E-02
-1.049525005E-01 -2.145434530E-02
-1.055912522E-01 -1.350530473E-02
-1.056056583E-01 -5.611887780E-03
-1.050088628E-01  2.171846772E-03
-1.038191268E-01  9.793623042E-03
-1.020595910E-01  1.720353632E-02
-9.975795212E-02  2.435460048E-02
-9.694606286E-02  3.120323923E-02
-9.365946770E-02  3.770970895E-02
-8.993688926E-02  4.383844352E-02
-8.581968085E-02  4.955831585E-02
-8.135126137E-02  5.484281366E-02
-7.657654800E-02  5.967013123E-02
-7.154140104E-02  6.402318144E-02
-6.629209306E-02  6.788953518E-02
-6.087481259E-02  7.126129720E-02
-5.533520963E-02  7.413492856E-02
-4.971798788E-02  7.651102665E-02
-4.406654620E-02  7.839407360E-02
-3.842266914E-02  7.979216347E-02
-3.282626484E-02  8.071671751E-02
-2.731514673E-02  8.118219576E-02
-2.192485436E-02  8.120581149E-02
-1.668850801E-02  8.080725338E-02
-1.163669126E-02  8.000841894E-02
-6.797355752E-03  7.883316069E-02
-2.195742754E-03  7.730704545E-02
 2.145683054E-03  7.545712544E-02
 6.207291451E-03  7.331171907E-02
 9.972338724E-03  7.090019819E-02
 1.342701516E-02  6.825277817E-02
 1.656048788E-02  6.540030685E-02
 1.936493747E-02  6.237404838E-02
 2.183558546E-02  5.920545873E-02
 2.397070861E-02  5.592595004E-02
 2.577163495E-02  5.256664238E-02
 2.724271576E-02  4.915810273E-02
 2.839126771E-02  4.573007268E-02
 2.922747946E-02  4.231118783E-02
 2.976427777E-02  3.892869397E-02
 3.001714956E-02  3.560816627E-02
 3.000391796E-02  3.237323924E-02
 2.974447265E-02  2.924535609E-02
 2.926045700E-02  2.624354647E-02
 2.857491712E-02  2.338424145E-02
 2.771192027E-02  2.068113363E-02
 2.669615203E-02  1.814508911E-02
 2.555250344E-02  1.578411594E-02
 2.430566024E-02  1.360339142E-02
 2.297970665E-02  1.160534807E-02
 2.159775564E-02  9.789815589E-03
 2.018161686E-02  8.154213503E-03
 1.875151115E-02  6.693787249E-03
 1.732583873E-02  5.401878711E-03
 1.592100564E-02  4.270221087E-03
 1.455131010E-02  3.289247542E-03
 1.322888813E-02  2.448403127E-03
 1.196371541E-02  1.736450130E-03
 1.076366033E-02  1.141758086E-03
 9.634581498E-03  6.525711226E-04
 8.580462264E-03  2.572469550E-04
 7.603573880E-03 -5.553643764E-05
 6.704659053E-03 -2.966086912E-04
 5.883127826E-03 -4.761701605E-04
 5.137258383E-03 -6.036895091E-04
 4.464396196E-03 -6.878338864E-04
 3.861145998E-03 -7.364288887E-04
 3.323552094E-03 -7.564448653E-04
 2.847263682E-03 -7.540057343E-04
 2.427682879E-03 -7.344163108E-04
 2.060094146E-03 -7.022041716E-04
 1.739774633E-03 -6.611722592E-04
 1.462085723E-03 -6.144587219E-04
 1.222546630E-03 -5.646008596E-04
 1.016891368E-03 -5.136004687E-04
 8.411107414E-04 -4.629883188E-04
 6.914812381E-04 -4.138859395E-04
 5.645828495E-04 -3.670633128E-04
 4.573078961E-04 -3.229914701E-04
 3.668629642E-04 -2.818893486E-04
 2.907660400E-04 -2.437645990E-04
 2.268409036E-04 -2.084483408E-04
 1.732108234E-04 -1.756241564E-04
 1.282935952E-04 -1.448519156E-04
 9.080000754E-05 -1.155873548E-04
 5.973789287E-05 -8.719873691E-05
 3.442405905E-05 -5.898243422E-05
 1.450656377E-05 -3.017996883E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-7.017717856E-06  2.815662278E-05
-9.642337303E-06  5.831390164E-05
-8.398627109E-06  9.090369112E-05
-3.573995453E-06  1.265537661E-04
 4.769421288E-06  1.660513298E-04
 1.678662984E-05  2.103184867E-04
 3.284628685E-05  2.603960330E-04
 5.353202603E-05  3.174326445E-04
 7.964847039E-05  3.826771040E-04
 1.122315791E-04  4.574716292E-04
 1.525628258E-04  5.432446816E-04
 2.021865835E-04  6.415018693E-04
 2.629299824E-04  7.538137413E-04
 3.369243998E-04  8.817994074E-04
 4.266276263E-04  1.027105048E-03
 5.348456349E-04  1.191376495E-03
 6.647527515E-04  1.376225187E-03
 8.199088980E-04  1.583186965E-03
 1.004272458E-03  1.813673327E-03
 1.222207205E-03  2.068915000E-03
 1.478481645E-03  2.349897898E-03
 1.778259083E-03  2.657291870E-03
 2.127076706E-03  2.991372938E-03
 2.530812049E-03  3.351940111E-03
 2.995635330E-03  3.738228268E-03
 3.527946352E-03  4.148818984E-03
 4.134294999E-03  4.581551646E-03
 4.821284720E-03  5.033437539E-03
 5.595458956E-03  5.500580013E-03
 6.463171006E-03  5.978104062E-03
 7.430438572E-03  6.460098903E-03
 8.502784907E-03  6.939577166E-03
 9.685069329E-03  7.408454248E-03
 1.098131059E-02  7.857551134E-03
 1.239450732E-02  8.276623533E-03
 1.392646048E-02  8.654419544E-03
 1.557760304E-02  8.978767276E-03
 1.734684262E-02  9.236692835E-03
 1.923142277E-02  9.414568017E-03
 2.122680826E-02  9.498285866E-03
 2.332659934E-02  9.473461056E-03
 2.552247930E-02  9.325650975E-03
 2.780419819E-02  9.040592356E-03
 3.015959482E-02  8.604447561E-03
 3.257465745E-02  8.004054057E-03
 3.503362225E-02  7.227170461E-03
 3.751910719E-02  6.262712589E-03
 4.001227785E-02  5.100973411E-03
 4.249304023E-02  3.733821522E-03
 4.494025527E-02  2.154873710E-03
 4.733196883E-02  3.596383575E-04
 4.964565110E-02 -1.654372360E-03
 5.185843910E-02 -3.887562238E-03
 5.394737688E-02 -6.338202359E-03
 5.588964827E-02 -9.002412464E-03
 5.766279805E-02 -1.187417003E-02
 5.924493851E-02 -1.494534402E-02
 6.061493907E-02 -1.820574993E-02
 6.175259799E-02 -2.164322245E-02
 6.263879566E-02 -2.524370217E-02
 6.325563023E-02 -2.899133296E-02
 6.358653636E-02 -3.286856698E-02
 6.361638902E-02 -3.685627470E-02
 6.333159385E-02 -4.093385778E-02
 6.272016626E-02 -4.507936334E-02
 6.177180121E-02 -4.926959830E-02
 6.047793546E-02 -5.348024331E-02
 5.883180405E-02 -5.768596582E-02
 5.682849236E-02 -6.186053238E-02
 5.446498504E-02 -6.597692030E-02
 5.174021256E-02 -7.000742914E-02
 4.865509613E-02 -7.392379244E-02
 4.521259146E-02 -7.769729013E-02
 4.141773150E-02 -8.129886217E-02
 3.727766844E-02 -8.469922374E-02
 3.280171509E-02 -8.786898251E-02
 2.800138555E-02 -9.077875818E-02
 2.289043553E-02 -9.339930462E-02
 1.748490241E-02 -9.570163503E-02
 1.180314535E-02 -9.765715033E-02
 5.865886036E-03 -9.923777140E-02
-3.037494188E-04 -1.004160757E-01
-6.680186548E-03 -1.011654392E-01
-1.323535578E-02 -1.014601852E-01
-1.993864179E-02 -1.012757411E-01
-2.675682804E-02 -1.005888060E-01
-3.365403550E-02 -9.937753159E-02
-4.059165495E-02 -9.762172105E-02
-4.752827254E-02 -9.530304891E-02
-5.441958892E-02 -9.240530934E-02
-6.121833343E-02 -8.891469875E-02
-6.787417599E-02 -8.482014114E-02
-7.433364146E-02 -8.011366553E-02
-8.054003380E-02 -7.479084593E-02
-8.643338068E-02 -6.885131528E-02
-9.195041373E-02 -6.229936508E-02
-9.702460469E-02 -5.514464198E-02
-1.015862846E-01 -4.740295088E-02
-1.055628800E-01 -3.909717037E-02
-1.088793091E-01 -3.025828023E-02
-1.114585875E-01 -2.092649091E-02
-1.132227031E-01 -1.115245153E-02
-1.140938211E-01 -9.984940282E-04
-1.139958844E-01  9.460152232E-03
-1.128566636E-01  2.013426941E-02
-1.106102994E-01  3.091980888E-02
-1.072003426E-01  4.169745430E-02
-1.025832593E-01  5.233277267E-02
-9.673229682E-02  6.267715082E-02
-8.964153782E-02  7.256970855E-02
-8.132987689E-02  8.184034507E-02
-7.184457757E-02  9.031400456E-02
-6.126400211E-02  9.781613689E-02
-4.969908347E-02  1.041791870E-01
-3.729314177E-02  1.092497831E-01
-2.421974914E-02  1.128961386E-01
-1.067851805E-02  1.150150587E-01
 3.111087832E-03  1.155378947E-01
 1.691757521E-02  1.144348235E-01
 3.050630697E-02  1.117169716E-01
 4.364872669E-02  1.074361242E-01
 5.613113980E-02  1.016820298E-01
 6.776232681E-02  9.457758435E-02
 7.837942388E-02  8.627240259E-02
 8.785173532E-02  7.693542156E-02
 9.608239616E-02  6.674721979E-02
 1.030080356E-01  5.589267651E-02
 1.085967693E-01  4.455446485E-02
 1.128449536E-01  3.290770493E-02
 1.157731637E-01  2.111592874E-02
 1.174218308E-01  9.328356837E-03
 1.178468983E-01 -2.321628292E-03
 1.171157672E-01 -1.371699947E-02
 1.153037079E-01 -2.475681306E-02
 1.124908264E-01 -3.535536975E-02
 1.087596114E-01 -4.544100940E-02
 1.041930343E-01 -5.495470869E-02
 9.887314798E-02 -6.384861392E-02
 9.288011051E-02 -7.208460480E-02
 8.629155787E-02 -7.963295398E-02
 7.918225113E-02 -8.647112093E-02
 7.162393106E-02 -9.258269895E-02
 6.368532283E-02 -9.795652010E-02
 5.543224315E-02 -1.025859132E-01
 4.692777179E-02 -1.064681040E-01
 3.823245747E-02 -1.096037443E-01
 2.940453534E-02 -1.119965543E-01
 2.050013855E-02 -1.136530634E-01
 1.157349107E-02 -1.145824348E-01
 2.677071866E-03 -1.147963608E-01
-6.138256571E-03 -1.143090148E-01
-1.482316088E-02 -1.131370495E-01
-2.332979438E-02 -1.112996287E-01
-3.161180230E-02 -1.088184836E-01
-3.962437590E-02 -1.057179801E-01
-4.732435606E-02 -1.020251902E-01
-5.467038503E-02 -9.776995329E-02
-6.162310409E-02 -9.298492064E-02
-6.814539278E-02 -8.770556995E-02
-7.420264428E-02 -8.197018268E-02
-7.976306897E-02 -7.581977471E-02
-8.479801712E-02 -6.929797308E-02
-8.928230974E-02 -6.245083354E-02
-9.319456539E-02 -5.532659545E-02
-9.651750987E-02 -4.797537298E-02
-9.923825549E-02 -4.044878488E-02
-1.013485368E-01 -3.279952728E-02
-1.028448909E-01 -2.508089746E-02
-1.037287713E-01 -1.734627882E-02
-1.040065888E-01 -9.648599516E-03
-1.036896722E-01 -2.039779047E-03
-1.027941482E-01  5.429822267E-03
-1.013407413E-01  1.271193566E-02
-9.935449811E-02  1.976088366E-02
-9.686444348E-02  2.653403418E-02
-9.390317862E-02  3.299219788E-02
-9.050643265E-02  3.909996048E-02
-8.671258071E-02  4.482594440E-02
-8.256214216E-02  5.014299716E-02
-7.809727169E-02  5.502830691E-02
-7.336125597E-02  5.946344796E-02
-6.839802631E-02  6.343436143E-02
-6.325169669E-02  6.693127820E-02
-5.796613382E-02  6.994859198E-02
-5.258456443E-02  7.248469163E-02
-4.714922221E-02  7.454176164E-02
-4.170103542E-02  7.612555938E-02
-3.627935413E-02  7.724517740E-02
-3.092171478E-02  7.791279755E-02
-2.566363851E-02  7.814344285E-02
-2.053845924E-02  7.795473155E-02
-1.557717680E-02  7.736663632E-02
-1.080833058E-02  7.640125020E-02
-6.257889488E-03  7.508255958E-02
-1.949154447E-03  7.343622319E-02
 2.097329286E-03  7.148935531E-02
 5.863851808E-03  6.927031032E-02
 9.335610782E-03  6.680846555E-02
 1.250077545E-02  6.413399904E-02
 1.535054043E-02  6.127765908E-02
 1.787916608E-02  5.827052275E-02
 2.008400114E-02  5.514374190E-02
 2.196548273E-02  5.192827564E-02
 2.352710805E-02  4.865461027E-02
 2.477537257E-02  4.535246891E-02
 2.571966950E-02  4.205051476E-02
 2.637214652E-02  3.877605353E-02
 2.674751723E-02  3.555474201E-02
 2.686282630E-02  3.241031083E-02
 2.673716984E-02  2.936431007E-02
 2.639137439E-02  2.643588656E-02
 2.584764071E-02  2.364160141E-02
 2.512916017E-02  2.099529499E-02
 2.425971395E-02  1.850800533E-02
 2.326326601E-02  1.618794374E-02
 2.216356191E-02  1.404052900E-02
 2.098374525E-02  1.206847935E-02
 1.974600320E-02  1.027195856E-02
 1.847125097E-02  8.648770547E-03
 1.717886339E-02  7.194594834E-03
 1.588645959E-02  5.903253730E-03
 1.460974430E-02  4.767001397E-03
 1.336240673E-02  3.776824481E-03
 1.215607576E-02  2.922744318E-03
 1.100032799E-02  2.194111436E-03
 9.902743411E-03  1.579884219E-03
 8.869002170E-03  1.068885003E-03
 7.903015135E-03  6.500284628E-04
 7.007080314E-03  3.125188056E-04
 6.182057412E-03  4.601385469E-05
 5.427553030E-03 -1.592443932E-04
 4.742109654E-03 -3.123318980E-04
 4.123392467E-03 -4.215754878E-04
 3.568368910E-03 -4.945138379E-04
 3.073476993E-03 -5.378832381E-04
 2.634779350E-03 -5.576245269E-04
 2.248101023E-03 -5.589074375E-04
 1.909149820E-03 -5.461686371E-04
 1.613618901E-03 -5.231599147E-04
 1.357271879E-03 -4.930032549E-04
 1.136011279E-03 -4.582498796E-04
 9.459315868E-04 -4.209407373E-04
 7.833584352E-04 -3.826663243E-04
 6.448756751E-04 -3.446241307E-04
 5.273421972E-04 -3.076723957E-04
 4.279004320E-04 -2.723792180E-04
 3.439784675E-04 -2.390664044E-04
 2.732877124E-04 -2.078477431E-04
 2.138180085E-04 -1.786616733E-04
 1.638320841E-04 -1.512985925E-04
 1.218612422E-04 -1.254233240E-04
 8.670422125E-05 -1.005935753E-04
 5.743124345E-05 -7.627559331E-05
 3.339539416E-05 -5.185870652E-05
 1.425364199E-05 -2.667109180E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-5.112073863E-06  2.536633194E-05
-6.176020705E-06  5.234730844E-05
-3.651650838E-06  8.134131937E-05
 2.223332206E-06  1.129186889E-04
 1.142171699E-05  1.477882549E-04
 2.411896655E-05  1.867749462E-04
 4.068980208E-05  2.308049912E-04
 6.170933928E-05  2.808960710E-04
 8.795863480E-05  3.381502497E-04
 1.204343056E-04  4.037479111E-04
 1.603617462E-04  4.789412237E-04
 2.092113626E-04  5.650458770E-04
 2.687171424E-04  6.634299972E-04
 3.408967905E-04  7.754992825E-04
 4.280725523E-04  9.026775090E-04
 5.328917448E-04  1.046381665E-03
 6.583458952E-04  1.207991085E-03
 8.077872750E-04  1.388810079E-03
 9.849414985E-04  1.590023712E-03
 1.193914753E-03  1.812646566E-03
 1.439194141E-03  2.057464542E-03
 1.725639564E-03  2.324970003E-03
 2.058465556E-03  2.615290867E-03
 2.443211508E-03  2.928114584E-03
 2.885698855E-03  3.262608274E-03
 3.391973917E-03  3.617336696E-03
 3.968235417E-03  3.990180088E-03
 4.620745974E-03  4.378254300E-03
 5.355727369E-03  4.777835962E-03
 6.179239883E-03  5.184295741E-03
 7.097046620E-03  5.592042933E-03
 8.114464427E-03  5.994484742E-03
 9.236203710E-03  6.384003573E-03
 1.046620021E-02  6.751955499E-03
 1.180744247E-02  7.088692709E-03
 1.326179946E-02  7.383612235E-03
 1.482985313E-02  7.625232567E-03
 1.651074135E-02  7.801298916E-03
 1.830201651E-02  7.898916915E-03
 2.019952524E-02  7.904713486E-03
 2.219731422E-02  7.805022476E-03
 2.428756646E-02  7.586091613E-03
 2.646057168E-02  7.234306335E-03
 2.870473316E-02  6.736425198E-03
 3.100661239E-02  6.079820965E-03
 3.335101131E-02  5.252721120E-03
 3.572109072E-02  4.244441487E-03
 3.809852198E-02  3.045606862E-03
 4.046366817E-02  1.648353124E-03
 4.279578962E-02  4.650604606E-05
 4.507326834E-02 -1.764266939E-03
 4.727384525E-02 -3.786334690E-03
 4.937486426E-02 -6.020011441E-03
 5.135351724E-02 -8.463497313E-03
 5.318708457E-02 -1.111284942E-02
 5.485316669E-02 -1.396198178E-02
 5.632990277E-02 -1.700269154E-02
 5.759617366E-02 -2.022470832E-02
 5.863178743E-02 -2.361576345E-02
 5.941764629E-02 -2.716167530E-02
 5.993589499E-02 -3.084644752E-02
 6.017005126E-02 -3.465237670E-02
 6.010511943E-02 -3.856016687E-02
 5.972768886E-02 -4.254904810E-02
 5.902601899E-02 -4.659689750E-02
 5.799011300E-02 -5.068036091E-02
 5.661178199E-02 -5.477497455E-02
 5.488470150E-02 -5.885528565E-02
 5.280446206E-02 -6.289497217E-02
 5.036861523E-02 -6.686696135E-02
 4.757671620E-02 -7.074354749E-02
 4.443036405E-02 -7.449650926E-02
 4.093324028E-02 -7.809722712E-02
 3.709114624E-02 -8.151680116E-02
 3.291203972E-02 -8.472617020E-02
 2.840607113E-02 -8.769623241E-02
 2.358561940E-02 -9.039796806E-02
 1.846532773E-02 -9.280256505E-02
 1.306213966E-02 -9.488154759E-02
 7.395335417E-03 -9.660690880E-02
 1.486569124E-03 -9.795124786E-02
-4.640092838E-03 -9.888791274E-02
-1.095813180E-02 -9.939114961E-02
-1.743853461E-02 -9.943626040E-02
-2.404974872E-02 -9.899977049E-02
-3.075763429E-02 -9.805960878E-02
-3.752541286E-02 -9.659530335E-02
-4.431361296E-02 -9.458819607E-02
-5.108001319E-02 -9.202168096E-02
-5.777958417E-02 -8.888147132E-02
-6.436443200E-02 -8.515590196E-02
-7.078374725E-02 -8.083627350E-02
-7.698376536E-02 -7.591724680E-02
-8.290774715E-02 -7.039729568E-02
-8.849599118E-02 -6.427922696E-02
-9.368589354E-02 -5.757077583E-02
-9.841207570E-02 -5.028528374E-02
-1.026066062E-01 -4.244246312E-02
-1.061993476E-01 -3.406924890E-02
-1.091184673E-01 -2.520073010E-02
-1.112911549E-01 -1.588114515E-02
-1.126445935E-01 -6.164911446E-03
-1.131072353E-01  3.882356638E-03
-1.126104249E-01  1.418290763E-02
-1.110904082E-01  2.464607952E-02
-1.084907426E-01  3.516780592E-02
-1.047650967E-01  4.563053643E-02
-9.988038526E-02  5.590372167E-02
-9.382013131E-02  6.584501706E-02
-8.658788753E-02  7.530234602E-02
-7.821048149E-02  8.411692478E-02
-6.874079375E-02  9.212728629E-02
-5.825973816E-02  9.917424678E-02
-4.687710848E-02  1.051066437E-01
-3.473099528E-02  1.097875487E-01
-2.198556797E-02  1.131005445E-01
-8.827157992E-03  1.149555708E-01
 4.541245043E-03  1.152938182E-01
 1.790678527E-02  1.140911880E-01
 3.105435503E-02  1.113599518E-01
 4.377445208E-02  1.071484192E-01
 5.587066046E-02  1.015386289E-01
 6.716618130E-02  9.464229015E-02
 7.750896062E-02  8.659536884E-02
 8.677513489E-02  7.755182935E-02
 9.487070875E-02  6.767707282E-02
 1.017315610E-01  5.714157926E-02
 1.073220182E-01  4.611516650E-02
 1.116323268E-01  3.476215358E-02
 1.146753887E-01  2.323758192E-02
 1.164831139E-01  1.168452492E-02
 1.171026972E-01  2.324200083E-04
 1.165930569E-01 -1.100370931E-02
 1.150216029E-01 -2.192330912E-02
 1.124614336E-01 -3.243980593E-02
 1.089889996E-01 -4.247974068E-02
 1.046822348E-01 -5.198167284E-02
 9.961911831E-02 -6.089497417E-02
 9.387661952E-02 -6.917860385E-02
 8.752996463E-02 -7.679993027E-02
 8.065216616E-02 -8.373364258E-02
 7.331375797E-02 -8.996077690E-02
 6.558268552E-02 -9.546786876E-02
 5.752430805E-02 -1.002462333E-01
 4.920147674E-02 -1.042913686E-01
 4.067465988E-02 -1.076024731E-01
 3.200209198E-02 -1.101820658E-01
 2.323992890E-02 -1.120356985E-01
 1.444239511E-02 -1.131717462E-01
 5.661912361E-03 -1.136012648E-01
-3.050798117E-03 -1.133379046E-01
-1.164664616E-02 -1.123978681E-01
-2.007814020E-02 -1.107999028E-01
-2.829939501E-02 -1.085653167E-01
-3.626618120E-02 -1.057180097E-01
-4.393601725E-02 -1.022845073E-01
-5.126830312E-02 -9.829399077E-02
-5.822449344E-02 -9.377831179E-02
-6.476830664E-02 -8.877198391E-02
-7.086596499E-02 -8.331214196E-02
-7.648645897E-02 -7.743846217E-02
-8.160182777E-02 -7.119303648E-02
-8.618744678E-02 -6.462019633E-02
-9.022231137E-02 -5.776628299E-02
-9.368930602E-02 -5.067936360E-02
-9.657544738E-02 -4.340889446E-02
-9.887209009E-02 -3.600533549E-02
-1.005750852E-01 -2.851972224E-02
-1.016848822E-01 -2.100320398E-02
-1.022065676E-01 -1.350655823E-02
-1.021498359E-01 -6.079693505E-03
-1.015288895E-01  1.228847124E-03
-1.003622700E-01  8.372368837E-03
-9.867262261E-02  1.530648200E-02
-9.648640020E-02  2.198952195E-02
-9.383351452E-02  2.838292201E-02
-9.074694446E-02  3.445153213E-02
-8.726231162E-02  4.016387793E-02
-8.341743448E-02  4.549235723E-02
-7.925187229E-02  5.041337356E-02
-7.480646901E-02  5.490740854E-02
-7.012290682E-02  5.895903678E-02
-6.524327719E-02  6.255688842E-02
-6.020967596E-02  6.569356597E-02
-5.506382708E-02  6.836552231E-02
-4.984673783E-02  7.057290740E-02
-4.459838701E-02  7.231939081E-02
-3.935744559E-02  7.361196680E-02
-3.416102854E-02  7.446074798E-02
-2.904447533E-02  7.487875245E-02
-2.404115599E-02  7.488168819E-02
-1.918229918E-02  7.448773735E-02
-1.449683900E-02  7.371734175E-02
-1.001127709E-02  7.259298984E-02
-5.749557413E-03  7.113900413E-02
-1.732951991E-03  6.938132762E-02
 2.020043594E-03  6.734730671E-02
 5.493804529E-03  6.506546793E-02
 8.675659697E-03  6.256528585E-02
 1.155596067E-02  5.987693953E-02
 1.412813324E-02  5.703105591E-02
 1.638870713E-02  5.405843883E-02
 1.833731889E-02  5.098978434E-02
 1.997668285E-02  4.785538356E-02
 2.131252509E-02  4.468481662E-02
 2.235347625E-02  4.150664211E-02
 2.311091975E-02  3.834808846E-02
 2.359879401E-02  3.523475450E-02
 2.383334865E-02  3.219032763E-02
 2.383285710E-02  2.923632811E-02
 2.361729023E-02  2.639188828E-02
 2.320795748E-02  2.367357450E-02
 2.262712434E-02  2.109525860E-02
 2.189761619E-02  1.866804385E-02
 2.104241967E-02  1.640024835E-02
 2.008429313E-02  1.429744650E-02
 1.904539757E-02  1.236256677E-02
 1.794695832E-02  1.059604153E-02
 1.680896679E-02  8.996002989E-03
 1.564992912E-02  7.558517120E-03
 1.448666697E-02  6.277846768E-03
 1.333417292E-02  5.146734007E-03
 1.220552090E-02  4.156691999E-03
 1.111182980E-02  3.298296809E-03
 1.006227647E-02  2.561470514E-03
 9.064152955E-03  1.935748085E-03
 8.122961539E-03  1.410521891E-03
 7.242540443E-03  9.752592356E-04
 6.425212943E-03  6.196898474E-04
 5.671952504E-03  3.339617558E-04
 4.982557080E-03  1.087653243E-04
 4.355826273E-03 -6.457361705E-05
 3.789735903E-03 -1.940296449E-04
 3.281605396E-03 -2.868400041E-04
 2.828254399E-03 -3.494901350E-04
 2.426145920E-03 -3.877190563E-04
 2.071514231E-03 -4.065410817E-04
 1.760476525E-03 -4.102803984E-04
 1.489128071E-03 -4.026152073E-04
 1.253621178E-03 -3.866283873E-04
 1.050228756E-03 -3.648619729E-04
 8.753936594E-04 -3.393731006E-04
 7.257652177E-04 -3.117894536E-04
 5.982246002E-04 -2.833626116E-04
 4.899007123E-04 -2.550180718E-04
 3.981784091E-04 -2.274010394E-04
 3.207008091E-04 -2.009173967E-04
 2.553674810E-04 -1.757695375E-04
 2.003302608E-04 -1.519870167E-04
 1.539884433E-04 -1.294522135E-04
 1.149851034E-04 -1.079214683E-04
 8.220634379E-05 -8.704243609E-05
 5.478534662E-05 -6.636875356E-05
 3.211322919E-05 -4.537356418E-05
 1.385886335E-05 -2.346405572E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.525676224E-06  2.274857881E-05
-3.340953106E-06  4.677649398E-05
 1.522987970E-07  7.244978081E-05
 6.759179738E-06  1.002846159E-04
 1.648063602E-05  1.309167792E-04
 2.950596347E-05  1.650811989E-04
 4.620947829E-05  2.035984783E-04
 6.715147717E-05  2.473659357E-04
 9.308333982E-05  2.973511720E-04
 1.249564507E-04  3.545865491E-04
 1.639344948E-04  4.201632344E-04
 2.114085858E-04  4.952236734E-04
 2.690146038E-04  5.809515040E-04
 3.386520306E-04  6.785580451E-04
 4.225034875E-04  7.892645964E-04
 5.230540776E-04  9.142798767E-04
 6.431095345E-04  1.054772029E-03
 7.858120704E-04  1.211834734E-03
 9.546527097E-04  1.386447100E-03
 1.153478797E-03  1.579427163E-03
 1.386495281E-03  1.791379032E-03
 1.658258320E-03  2.022633897E-03
 1.973659730E-03  2.273185450E-03
 2.337900811E-03  2.542620466E-03
 2.756454171E-03  2.830045706E-03
 3.235012301E-03  3.134012563E-03
 3.779421875E-03  3.452441260E-03
 4.395603035E-03  3.782546751E-03
 5.089453325E-03  4.120768772E-03
 5.866736370E-03  4.462708802E-03
 6.732955977E-03  4.803076874E-03
 7.693216908E-03  5.135651325E-03
 8.752074276E-03  5.453254607E-03
 9.913374162E-03  5.747748130E-03
 1.118008876E-02  6.010048899E-03
 1.255414997E-02  6.230170259E-03
 1.403628589E-02  6.397288508E-03
 1.562586517E-02  6.499836409E-03
 1.732075424E-02  6.525623776E-03
 1.911719273E-02  6.461984353E-03
 2.100969200E-02  6.295947180E-03
 2.299096129E-02  6.014429634E-03
 2.505186548E-02  5.604448340E-03
 2.718141733E-02  5.053343303E-03
 2.936680600E-02  4.349009913E-03
 3.159346272E-02  3.480132998E-03
 3.384516261E-02  2.436416905E-03
 3.610416098E-02  1.208805650E-03
 3.835136074E-02 -2.103125020E-04
 4.056650679E-02 -1.826921008E-03
 4.272840230E-02 -3.645215771E-03
 4.481514125E-02 -5.667473791E-03
 4.680435137E-02 -7.893951822E-03
 4.867344149E-02 -1.032281598E-02
 5.039984783E-02 -1.295010216E-02
 5.196127412E-02 -1.576970606E-02
 5.333592118E-02 -1.877340087E-02
 5.450270253E-02 -2.195087990E-02
 5.544144352E-02 -2.528982100E-02
 5.613306216E-02 -2.877596942E-02
 5.655973123E-02 -3.239323561E-02
 5.670502141E-02 -3.612380463E-02
 5.655402632E-02 -3.994825412E-02
 5.609347059E-02 -4.384567806E-02
 5.531180279E-02 -4.779381408E-02
 5.419927472E-02 -5.176917246E-02
 5.274800933E-02 -5.574716540E-02
 5.095205898E-02 -5.970223577E-02
 4.880745597E-02 -6.360798467E-02
 4.631225695E-02 -6.743729763E-02
 4.346658263E-02 -7.116246957E-02
 4.027265415E-02 -7.475532872E-02
 3.673482688E-02 -7.818736000E-02
 3.285962267E-02 -8.142982838E-02
 2.865576103E-02 -8.445390280E-02
 2.413418971E-02 -8.723078135E-02
 1.930811508E-02 -8.973181837E-02
 1.419303256E-02 -9.192865420E-02
 8.806757344E-03 -9.379334831E-02
 3.169455617E-03 -9.529851677E-02
-2.696323498E-03 -9.641747491E-02
-8.765615077E-03 -9.712438635E-02
-1.501100441E-02 -9.739441986E-02
-2.140259176E-02 -9.720391548E-02
-2.790795583E-02 -9.653056217E-02
-3.449211607E-02 -9.535358923E-02
-4.111749428E-02 -9.365397449E-02
-4.774387639E-02 -9.141467279E-02
-5.432837582E-02 -8.862086882E-02
-6.082540098E-02 -8.526025901E-02
-6.718663021E-02 -8.132336797E-02
-7.336099931E-02 -7.680390520E-02
-7.929470861E-02 -7.169916852E-02
-8.493125888E-02 -6.601050051E-02
-9.021152835E-02 -5.974380406E-02
-9.507390676E-02 -5.291012218E-02
-9.945450582E-02 -4.552628500E-02
-1.032874705E-01 -3.761562414E-02
-1.065054196E-01 -2.920874934E-02
-1.090400479E-01 -2.034437584E-02
-1.108229269E-01 -1.107018138E-02
-1.117865407E-01 -1.443660096E-03
-1.118655942E-01  8.467073835E-03
-1.109986233E-01  1.858259678E-02
-1.091299266E-01  2.881168217E-02
-1.062118175E-01  3.905110206E-02
-1.022071698E-01  4.918583720E-02
-9.709219257E-02  5.908981657E-02
-9.085932482E-02  6.862730405E-02
-8.352009471E-02  7.765503138E-02
-7.510773718E-02  8.602513874E-02
-6.567932625E-02  9.358892591E-02
-5.531715617E-02  1.002013389E-01
-4.412911177E-02  1.057260252E-01
-3.224781005E-02  1.100406950E-01
-1.982837452E-02  1.130424437E-01
-7.044819375E-03  1.146526341E-01
 5.914842142E-03  1.148209236E-01
 1.885450752E-02  1.135280650E-01
 3.157653156E-02  1.107871998E-01
 4.388844447E-02  1.066435032E-01
 5.560934961E-02  1.011721980E-01
 6.657554445E-02  9.447511901E-02
 7.664500043E-02  8.667613873E-02
 8.570046934E-02  7.791585558E-02
 9.365113239E-02  6.834597783E-02
 1.004328500E-01  5.812381357E-02
 1.060071863E-01  4.740721149E-02
 1.103594593E-01  3.635020338E-02
 1.134961057E-01  2.509949586E-02
 1.154416454E-01  1.379186126E-02
 1.162355047E-01  2.552396087E-03
 1.159289052E-01 -8.506442496E-03
 1.145819749E-01 -1.928514777E-02
 1.122611793E-01 -2.969696179E-02
 1.090371244E-01 -3.966729935E-02
 1.049827465E-01 -4.913292285E-02
 1.001718708E-01 -5.804097477E-02
 9.467810784E-02 -6.634795244E-02
 8.857404414E-02 -7.401868909E-02
 8.193067769E-02 -8.102538616E-02
 7.481705368E-02 -8.734672574E-02
 6.730005559E-02 -9.296707970E-02
 5.944431376E-02 -9.787582231E-02
 5.131219812E-02 -1.020667465E-01
 4.296386786E-02 -1.055375796E-01
 3.445735528E-02 -1.082895903E-01
 2.584866602E-02 -1.103272792E-01
 1.719188127E-02 -1.116581421E-01
 8.539250710E-03 -1.122924966E-01
-5.873238080E-05 -1.122433615E-01
-8.553280651E-03 -1.115263795E-01
-1.689729162E-02 -1.101597744E-01
-2.504535957E-02 -1.081643312E-01
-3.295382249E-02 -1.055633930E-01
-4.058084492E-02 -1.023828632E-01
-4.788653625E-02 -9.865120527E-02
-5.483310288E-02 -9.439943238E-02
-6.138503111E-02 -8.966107701E-02
-6.750929638E-02 -8.447213488E-02
-7.317559335E-02 -7.887097550E-02
-7.835657962E-02 -7.289821419E-02
-8.302812529E-02 -6.659654127E-02
-8.716955929E-02 -6.001050572E-02
-9.076390311E-02 -5.318625265E-02
-9.379808212E-02 -4.617121563E-02
-9.626310518E-02 -3.901376716E-02
-9.815420362E-02 -3.176283242E-02
-9.947092201E-02 -2.446747340E-02
-1.002171547E-01 -1.717645194E-02
-1.004011235E-01 -9.937781547E-03
-1.000352955E-01 -2.798278417E-03
-9.913623895E-02  4.196877491E-03
-9.772442238E-02  1.100456095E-02
-9.582395905E-02  1.758408989E-02
-9.346230404E-02  2.389757529E-02
-9.066991148E-02  2.991022583E-02
-8.747986040E-02  3.559060233E-02
-8.392745861E-02  4.091081897E-02
-8.004983371E-02  4.584669036E-02
-7.588552021E-02  5.037782533E-02
-7.147405086E-02  5.448766993E-02
-6.685555925E-02  5.816350360E-02
-6.207039937E-02  6.139639341E-02
-5.715878672E-02  6.418111194E-02
-5.216046357E-02  6.651602484E-02
-4.711439024E-02  6.840295377E-02
-4.205846243E-02  6.984702031E-02
-3.702925396E-02  7.085647583E-02
-3.206178326E-02  7.144252116E-02
-2.718930137E-02  7.161911952E-02
-2.244309905E-02  7.140280449E-02
-1.785233045E-02  7.081248426E-02
-1.344385108E-02  6.986924214E-02
-9.242068443E-03  6.859613251E-02
-5.268804314E-03  6.701797071E-02
-1.543168519E-03  6.516111483E-02
 1.918554803E-03  6.305323718E-02
 5.103006551E-03  6.072308330E-02
 7.999834668E-03  5.820021675E-02
 1.060175499E-02  5.551474860E-02
 1.290458648E-02  5.269705161E-02
 1.490725598E-02  4.977746013E-02
 1.661176769E-02  4.678595840E-02
 1.802313291E-02  4.375186122E-02
 1.914925645E-02  4.070349246E-02
 2.000077737E-02  3.766786813E-02
 2.059086339E-02  3.467039188E-02
 2.093496000E-02  3.173457127E-02
 2.105049778E-02  2.888176343E-02
 2.095656301E-02  2.613095842E-02
 2.067353906E-02  2.349860757E-02
 2.022272755E-02  2.099850278E-02
 1.962595933E-02  1.864171111E-02
 1.890520650E-02  1.643656650E-02
 1.808220634E-02  1.438871857E-02
 1.717810789E-02  1.250123588E-02
 1.621315086E-02  1.077475902E-02
 1.520638470E-02  9.207696998E-03
 1.417543429E-02  7.796458881E-03
 1.313631623E-02  6.535711806E-03
 1.210330751E-02  5.418655828E-03
 1.108886644E-02  4.437306202E-03
 1.010360354E-02  3.582774168E-03
 9.156298450E-03  2.845538134E-03
 8.253957699E-03  2.215698370E-03
 7.401907088E-03  1.683209629E-03
 6.603911987E-03  1.238087602E-03
 5.862318608E-03  8.705865536E-04
 5.178209496E-03  5.713468344E-04
 4.551566852E-03  3.315122533E-04
 3.981437968E-03  1.428183091E-04
 3.466097770E-03 -2.346835917E-06
 3.003204367E-03 -1.109061251E-04
 2.589944338E-03 -1.890791583E-04
 2.223165376E-03 -2.423863159E-04
 1.899494712E-03 -2.756681634E-04
 1.615442471E-03 -2.931169005E-04
 1.367489752E-03 -2.983167876E-04
 1.152161761E-03 -2.942907283E-04
 9.660867443E-04 -2.835504962E-04
 8.060418218E-04 -2.681484259E-04
 6.689870340E-04 -2.497287415E-04
 5.520890984E-04 -2.295770356E-04
 4.527364540E-04 -2.086667472E-04
 3.685472231E-04 -1.877017878E-04
 2.973717279E-04 -1.671547520E-04
 2.372911911E-04 -1.473004036E-04
 1.866142344E-04 -1.282443687E-04
 1.438727823E-04 -1.099471967E-04
 1.078189922E-04 -9.224419248E-05
 7.742487500E-05 -7.486168332E-05
 5.188635091E-05 -5.743071461E-05
 3.063360314E-05 -3.949958478E-05
 1.334974676E-05 -2.054719884E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-2.221535573E-06  2.030937804E-05
-1.059860838E-06  4.160946866E-05
 3.134678114E-06  6.423528764E-05
 1.020381513E-05  8.865229069E-05
 2.017074109E-05  1.154285352E-04
 3.323293584E-05  1.452160614E-04
 4.975893476E-05  1.787386436E-04
 7.028912607E-05  2.167836461E-04
 9.554042986E-05  2.601961687E-04
 1.264145511E-04  3.098740091E-04
 1.640093902E-04  3.667622210E-04
 2.096331101E-04  4.318462393E-04
 2.648202881E-04  5.061426830E-04
 3.313495032E-04  5.906870551E-04
 4.112616344E-04  6.865176535E-04
 5.068780563E-04  7.946550851E-04
 6.208178254E-04  9.160768669E-04
 7.560128530E-04  1.051686691E-03
 9.157199595E-04  1.202278051E-03
 1.103528614E-03  1.368492054E-03
 1.323363078E-03  1.550769431E-03
 1.579477617E-03  1.749296932E-03
 1.876443396E-03  1.963948523E-03
 2.219125704E-03  2.194222085E-03
 2.612650180E-03  2.439172556E-03
 3.062356845E-03  2.697342801E-03
 3.573740902E-03  2.966693778E-03
 4.152379539E-03  3.244535905E-03
 4.803844260E-03  3.527463818E-03
 5.533598716E-03  3.811296993E-03
 6.346882448E-03  4.091028898E-03
 7.248581534E-03  4.360787526E-03
 8.243087698E-03  4.613810169E-03
 9.334148108E-03  4.842435289E-03
 1.052470870E-02  5.038114105E-03
 1.181675453E-02  5.191444238E-03
 1.321115108E-02  5.292227263E-03
 1.470749119E-02  5.329551401E-03
 1.630395218E-02  5.291899865E-03
 1.799716832E-02  5.167284497E-03
 1.978212338E-02  4.943403416E-03
 2.165206801E-02  4.607820450E-03
 2.359846586E-02  4.148163171E-03
 2.561097196E-02  3.552335485E-03
 2.767744567E-02  2.808740004E-03
 2.978399952E-02  1.906504858E-03
 3.191508405E-02  8.357092588E-04
 3.405360751E-02 -4.123979391E-04
 3.618108805E-02 -1.845192290E-03
 3.827783498E-02 -3.468485570E-03
 4.032315452E-02 -5.286359870E-03
 4.229557515E-02 -7.301027601E-03
 4.417308675E-02 -9.512720076E-03
 4.593338785E-02 -1.191960625E-02
 4.755413526E-02 -1.451774215E-02
 4.901319070E-02 -1.730105040E-02
 5.028885974E-02 -2.026132852E-02
 5.136011893E-02 -2.338828371E-02
 5.220682785E-02 -2.666959134E-02
 5.280992395E-02 -3.009097399E-02
 5.315159863E-02 -3.363629769E-02
 5.321545396E-02 -3.728768191E-02
 5.298664040E-02 -4.102562012E-02
 5.245197603E-02 -4.482910797E-02
 5.160004893E-02 -4.867577639E-02
 5.042130399E-02 -5.254202767E-02
 4.890811627E-02 -5.640317247E-02
 4.705485273E-02 -6.023356688E-02
 4.485792425E-02 -6.400674835E-02
 4.231582980E-02 -6.769557024E-02
 3.942919440E-02 -7.127233477E-02
 3.620080235E-02 -7.470892456E-02
 3.263562697E-02 -7.797693301E-02
 2.874085786E-02 -8.104779419E-02
 2.452592666E-02 -8.389291276E-02
 2.000253168E-02 -8.648379473E-02
 1.518466222E-02 -8.879217982E-02
 1.008862267E-02 -9.079017638E-02
 4.733056860E-03 -9.245039967E-02
-8.610273677E-04 -9.374611473E-02
-6.670233053E-03 -9.465138488E-02
-1.266874863E-02 -9.514122712E-02
-1.882832202E-02 -9.519177613E-02
-2.511823462E-02 -9.478045838E-02
-3.150527541E-02 -9.388617865E-02
-3.795371602E-02 -9.248952117E-02
-4.442528758E-02 -9.057296824E-02
-5.087916111E-02 -8.812113967E-02
-5.727193343E-02 -8.512105647E-02
-6.355762191E-02 -8.156243305E-02
-6.968767216E-02 -7.743800237E-02
-7.561098464E-02 -7.274387861E-02
-8.127396756E-02 -6.747996215E-02
-8.662062585E-02 -6.165039122E-02
-9.159269869E-02 -5.526404382E-02
-9.612986060E-02 -4.833509209E-02
-1.001700048E-01 -4.088360877E-02
-1.036496302E-01 -3.293622217E-02
-1.065043580E-01 -2.452681075E-02
-1.086696036E-01 -1.569722214E-02
-1.100814345E-01 -6.497992586E-03
-1.106776421E-01  3.010967389E-03
-1.103990520E-01  1.275976757E-02
-1.091910913E-01  2.266807272E-02
-1.070056176E-01  3.264485050E-02
-1.038029974E-01  4.258841798E-02
-9.955439606E-02  5.238688030E-02
-9.424420958E-02  6.191905653E-02
-8.787253498E-02  7.105598019E-02
-8.045753626E-02  7.966304080E-02
-7.203752967E-02  8.760279727E-02
-6.267258598E-02  9.473844309E-02
-5.244543765E-02  1.009378386E-01
-4.146149221E-02  1.060779536E-01
-2.984779295E-02  1.100494905E-01
-1.775083715E-02  1.127614010E-01
-5.333255283E-03  1.141449685E-01
 7.230537381E-03  1.141571296E-01
 1.975949617E-02  1.127827443E-01
 3.207159613E-02  1.100356012E-01
 4.398960019E-02  1.059580518E-01
 5.534655348E-02  1.006192958E-01
 6.599063912E-02  9.411245803E-02
 7.578910130E-02  8.655070727E-02
 8.463104210E-02  7.806273228E-02
 9.242901309E-02  6.878792237E-02
 9.911943380E-02  5.887158572E-02
 1.046619623E-01  4.846049222E-02
 1.090380090E-01  3.769895827E-02
 1.122486196E-01  2.672561120E-02
 1.143119590E-01  1.567089343E-02
 1.152606105E-01  4.655299419E-03
 1.151388715E-01 -6.211712383E-03
 1.140001846E-01 -1.683222430E-02
 1.119048022E-01 -2.711988931E-02
 1.089177405E-01 -3.699959831E-02
 1.051070482E-01 -4.640689041E-02
 1.005423878E-01 -5.528719933E-02
 9.529391083E-02 -6.359501302E-02
 8.943139662E-02 -7.129300712E-02
 8.302361757E-02 -7.835119726E-02
 7.613789414E-02 -8.474614123E-02
 6.883980243E-02 -9.046021113E-02
 6.119300097E-02 -9.548094620E-02
 5.325914699E-02 -9.980049055E-02
 4.509787664E-02 -1.034151151E-01
 3.676682791E-02 -1.063248196E-01
 2.832168842E-02 -1.085330090E-01
 1.981625391E-02 -1.100462356E-01
 1.130248592E-02 -1.108740008E-01
 2.830559487E-03 -1.110286055E-01
-5.551105988E-03 -1.105250428E-01
-1.379583828E-02 -1.093809233E-01
-2.185872993E-02 -1.076164244E-01
-2.969668441E-02 -1.052542560E-01
-3.726849213E-02 -1.023196343E-01
-4.453493615E-02 -9.884025534E-02
-5.145892641E-02 -9.484626090E-02
-5.800566001E-02 -9.037018953E-02
-6.414280385E-02 -8.544690625E-02
-6.984069477E-02 -8.011350460E-02
-7.507255132E-02 -7.440917651E-02
-7.981469028E-02 -6.837504596E-02
-8.404674040E-02 -6.205396418E-02
-8.775184515E-02 -5.549026563E-02
-9.091684640E-02 -4.872948544E-02
-9.353244092E-02 -4.181804096E-02
-9.559330209E-02 -3.480288176E-02
-9.709816046E-02 -2.773111357E-02
-9.804983756E-02 -2.064960363E-02
-9.845522936E-02 -1.360457524E-02
-9.832523729E-02 -6.641200549E-03
-9.767464640E-02  1.967995967E-04
-9.652195251E-02  6.867539703E-03
-9.488914159E-02  1.333132949E-02
-9.280142618E-02  1.955100215E-02
-9.028694502E-02  2.549220507E-02
-8.737643300E-02  3.112364833E-02
-8.410286884E-02  3.641730816E-02
-8.050110825E-02  4.134858395E-02
-7.660751021E-02  4.589640899E-02
-7.245956297E-02  5.004331668E-02
-6.809551626E-02  5.377546490E-02
-6.355402458E-02  5.708262228E-02
-5.887380572E-02  5.995812071E-02
-5.409331718E-02  6.239877869E-02
-4.925045236E-02  6.440480017E-02
-4.438225700E-02  6.597965325E-02
-3.952466577E-02  6.712993271E-02
-3.471225796E-02  6.786520945E-02
-2.997803093E-02  6.819786951E-02
-2.535318970E-02  6.814294394E-02
-2.086695109E-02  6.771793048E-02
-1.654636107E-02  6.694260675E-02
-1.241612459E-02  6.583883418E-02
-8.498447664E-03  6.443035122E-02
-4.812892487E-03  6.274255423E-02
-1.376247141E-03  6.080226424E-02
 1.797587576E-03  5.863747790E-02
 4.697690845E-03  5.627710180E-02
 7.316190008E-03  5.375066971E-02
 9.648299725E-03  5.108804365E-02
 1.169232745E-02  4.831910081E-02
 1.344964077E-02  4.547340972E-02
 1.492459276E-02  4.257990048E-02
 1.612440246E-02  3.966653526E-02
 1.705898911E-02  3.675998614E-02
 1.774076016E-02  3.388532854E-02
 1.818435534E-02  3.106575849E-02
 1.840635077E-02  2.832234223E-02
 1.842492920E-02  2.567380596E-02
 1.825952410E-02  2.313637235E-02
 1.793044690E-02  2.072364907E-02
 1.745850747E-02  1.844657278E-02
 1.686463861E-02  1.631340948E-02
 1.616953495E-02  1.432981060E-02
 1.539331625E-02  1.249892129E-02
 1.455522385E-02  1.082153605E-02
 1.367335730E-02  9.296294670E-03
 1.276445666E-02  7.919910697E-03
 1.184373352E-02  6.687423380E-03
 1.092475215E-02  5.592464132E-03
 1.001935981E-02  4.627528503E-03
 9.137663896E-03  3.784245300E-03
 8.288051757E-03  3.053635372E-03
 7.477248088E-03  2.426353763E-03
 6.710403996E-03  1.892910207E-03
 5.991211338E-03  1.443864347E-03
 5.322035883E-03  1.069993383E-03
 4.704063029E-03  7.624311402E-04
 4.137450232E-03  5.127786799E-04
 3.621480911E-03  3.131875139E-04
 3.154715301E-03  1.564172770E-04
 2.735134551E-03  3.587026500E-05
 2.360275125E-03 -5.439436223E-05
 2.027351408E-03 -1.196637008E-04
 1.733365092E-03 -1.645884757E-04
 1.475200650E-03 -1.932116580E-04
 1.249706708E-03 -2.090054789E-04
 1.053763668E-03 -2.149142314E-04
 8.843382789E-04 -2.134005311E-04
 7.385261666E-04 -2.064930199E-04
 6.135835482E-04 -1.958338178E-04
 5.069494898E-04 -1.827243433E-04
 4.162601605E-04 -1.681684263E-04
 3.393565706E-04 -1.529119173E-04
 2.742872932E-04 -1.374782550E-04
 2.193076606E-04 -1.221996910E-04
 1.728769153E-04 -1.072440880E-04
 1.336547939E-04 -9.263742222E-05
 1.004990356E-04 -7.828233643E-05
 7.246535576E-05 -6.397334167E-05
 4.881150142E-05 -4.940956088E-05
 2.900712099E-05 -3.420630236E-05
 1.275132801E-05 -1.790727675E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-1.164871782E-06  1.805123754E-05
 7.394877674E-07  3.684717279E-05
 5.408417744E-06  5.669330470E-05
 1.271480256E-05  7.800785187E-05
 2.269895912E-05  1.012964368E-04
 3.556180233E-05  1.271351782E-04
 5.166171458E-05  1.561595777E-04
 7.151519277E-05  1.890571265E-04
 9.580112392E-05  2.265619779E-04
 1.253683974E-04  2.694503423E-04
 1.612464657E-04  3.185355038E-04
 2.046583924E-04  3.746615249E-04
 2.570358638E-04  4.386948427E-04
 3.200355742E-04  5.115130548E-04
 3.955563275E-04  5.939902769E-04
 4.857561202E-04  6.869785283E-04
 5.930683857E-04  7.912846766E-04
 7.202164913E-04  9.076425568E-04
 8.702254870E-04  1.036679980E-03
 1.046430018E-03  1.178880468E-03
 1.252477233E-03  1.334539695E-03
 1.492323455E-03  1.503716781E-03
 1.770223350E-03  1.686180804E-03
 2.090710310E-03  1.881353090E-03
 2.458566815E-03  2.088246127E-03
 2.878783609E-03  2.305400194E-03
 3.356506677E-03  2.530819097E-03
 3.896971214E-03  2.761906687E-03
 4.505422046E-03  2.995406107E-03
 5.187020319E-03  3.227343987E-03
 5.946736684E-03  3.452982003E-03
 6.789231704E-03  3.666778394E-03
 7.718724721E-03  3.862362099E-03
 8.738853038E-03  4.032522173E-03
 9.852523836E-03  4.169215021E-03
 1.106176186E-02  4.263591729E-03
 1.236755649E-02  4.306047419E-03
 1.376971216E-02  4.286294019E-03
 1.526670669E-02  4.193457215E-03
 1.685556215E-02  4.016197605E-03
 1.853173287E-02  3.742855232E-03
 2.028901536E-02  3.361615795E-03
 2.211948419E-02  2.860695941E-03
 2.401345751E-02  2.228544181E-03
 2.595949513E-02  1.454053223E-03
 2.794443095E-02  5.267788629E-04
 2.995344061E-02 -5.628398331E-04
 3.197014400E-02 -1.823264577E-03
 3.397674106E-02 -3.261651619E-03
 3.595417817E-02 -4.883660458E-03
 3.788234149E-02 -6.693282229E-03
 3.974027266E-02 -8.692691804E-03
 4.150640161E-02 -1.088212677E-02
 4.315879111E-02 -1.325979547E-02
 4.467538719E-02 -1.582181524E-02
 4.603427012E-02 -1.856218101E-02
 4.721390070E-02 -2.147276343E-02
 4.819335732E-02 -2.454333474E-02
 4.895256014E-02 -2.776162026E-02
 4.947247924E-02 -3.111337232E-02
 4.973532477E-02 -3.458246367E-02
 4.972471781E-02 -3.815099690E-02
 4.942584157E-02 -4.179942657E-02
 4.882557313E-02 -4.550669088E-02
 4.791259669E-02 -4.925035013E-02
 4.667749958E-02 -5.300672937E-02
 4.511285280E-02 -5.675106317E-02
 4.321327782E-02 -6.045764111E-02
 4.097550176E-02 -6.409995253E-02
 3.839840265E-02 -6.765083003E-02
 3.548304686E-02 -7.108259122E-02
 3.223272017E-02 -7.436717869E-02
 2.865295400E-02 -7.747629855E-02
 2.475154819E-02 -8.038155774E-02
 2.053859121E-02 -8.305460109E-02
 1.602647880E-02 -8.546724857E-02
 1.122993150E-02 -8.759163389E-02
 6.166011750E-03 -8.940034527E-02
 8.541406951E-04 -9.086656959E-02
-4.683885109E-03 -9.196424103E-02
-1.042387703E-02 -9.266819549E-02
-1.633923795E-02 -9.295433240E-02
-2.240094633E-02 -9.279978526E-02
-2.857754137E-02 -9.218310296E-02
-3.483510994E-02 -9.108444383E-02
-4.113727635E-02 -8.948578470E-02
-4.744519663E-02 -8.737114766E-02
-5.371755924E-02 -8.472684724E-02
-5.991059509E-02 -8.154176140E-02
-6.597810063E-02 -7.780762946E-02
-7.187147871E-02 -7.351938068E-02
-7.753980363E-02 -6.867549672E-02
-8.292991810E-02 -6.327841137E-02
-8.798657192E-02 -5.733494991E-02
-9.265261446E-02 -5.085680947E-02
-9.686925520E-02 -4.386108003E-02
-1.005764091E-01 -3.637080294E-02
-1.037131461E-01 -2.841556035E-02
-1.062182657E-01 -2.003208382E-02
-1.080310196E-01 -1.126486461E-02
-1.090920032E-01 -2.166740047E-03
-1.093442387E-01  7.200578199E-03
-1.087344630E-01  1.676607815E-02
-1.072146293E-01  2.644917846E-02
-1.047436178E-01  3.615968041E-02
-1.012891318E-01  4.579801291E-02
-9.682973844E-02  5.525584606E-02
-9.135698222E-02  6.441714644E-02
-8.487747409E-02  7.315973658E-02
-7.741483053E-02  8.135739994E-02
-6.901131137E-02  8.888254009E-02
-5.972899080E-02  9.560935922E-02
-4.965029361E-02  1.014174685E-01
-3.887774552E-02  1.061957859E-01
-2.753282393E-02  1.098465243E-01
-1.575385360E-02  1.122890275E-01
-3.692967598E-03  1.134631919E-01
 8.487761607E-03  1.133322117E-01
 2.062083264E-02  1.118844228E-01
 3.253820914E-02  1.091340804E-01
 4.407629416E-02  1.051209929E-01
 5.508066941E-02  9.990903290E-02
 6.541030670E-02  9.358363856E-02
 7.494101267E-02  8.624850478E-02
 8.356794573E-02  7.802171503E-02
 9.120713253E-02  6.903159261E-02
 9.779599836E-02  5.941254271E-02
 1.032930013E-01  4.930112390E-02
 1.076765150E-01  3.883253599E-02
 1.109431370E-01  2.813765050E-02
 1.131056097E-01  1.734064785E-02
 1.141905318E-01  6.557271262E-03
 1.142360157E-01 -4.106337264E-03
 1.132894147E-01 -1.455428365E-02
 1.114052121E-01 -2.470113427E-02
 1.086431311E-01 -3.447178397E-02
 1.050664974E-01 -4.380106763E-02
 1.007408622E-01 -5.263319527E-02
 9.573287758E-02 -6.092107966E-02
 9.010940604E-02 -6.862561259E-02
 8.393683510E-02 -7.571493329E-02
 7.728056974E-02 -8.216372106E-02
 7.020467124E-02 -8.795253398E-02
 6.277161425E-02 -9.306720754E-02
 5.504213586E-02 -9.749832041E-02
 4.707515344E-02 -1.012407298E-01
 3.892773136E-02 -1.042931752E-01
 3.065507981E-02 -1.066579472E-01
 2.231057154E-02 -1.083406151E-01
 1.394576528E-02 -1.093498091E-01
 5.610426453E-03 -1.096970469E-01
-2.647462114E-03 -1.093966013E-01
-1.078170500E-02 -1.084653977E-01
-1.874791877E-02 -1.069229362E-01
-2.650357914E-02 -1.047912308E-01
-3.400809212E-02 -1.020947572E-01
-4.122288968E-02 -9.886040263E-02
-4.811154903E-02 -9.511741181E-02
-5.463993358E-02 -9.089732056E-02
-6.077635269E-02 -8.623387304E-02
-6.649173592E-02 -8.116291622E-02
-7.175981714E-02 -7.572226756E-02
-7.655732234E-02 -6.995155253E-02
-8.086415494E-02 -6.389200971E-02
-8.466357171E-02 -5.758626261E-02
-8.794234219E-02 -5.107805892E-02
-9.069088491E-02 -4.441197896E-02
-9.290337386E-02 -3.763311693E-02
-9.457780961E-02 -3.078673958E-02
-9.571605036E-02 -2.391792822E-02
-9.632379959E-02 -1.707121070E-02
-9.641054819E-02 -1.029019078E-02
-9.598947074E-02 -3.617182354E-03
-9.507727686E-02  2.907143929E-03
-9.369402006E-02  9.244094581E-03
-9.186286811E-02  1.535726150E-02
-8.960983945E-02  2.121279906E-02
-8.696351158E-02  2.677966603E-02
-8.395470741E-02  3.202982928E-02
-8.061616600E-02  3.693842797E-02
-7.698220394E-02  4.148389767E-02
-7.308837319E-02  4.564805556E-02
-6.897112065E-02  4.941614843E-02
-6.466745398E-02  5.277686628E-02
-6.021461722E-02  5.572232461E-02
-5.564977887E-02  5.824801901E-02
-5.100973418E-02  6.035275554E-02
-4.633062255E-02  6.203856026E-02
-4.164766023E-02  6.331057086E-02
-3.699488794E-02  6.417691276E-02
-3.240493273E-02  6.464856160E-02
-2.790878321E-02  6.473919285E-02
-2.353557740E-02  6.446501923E-02
-1.931240282E-02  6.384461521E-02
-1.526410866E-02  6.289872810E-02
-1.141313099E-02  6.165007415E-02
-7.779332244E-03  6.012311847E-02
-4.379857243E-03  5.834383736E-02
-1.229008928E-03  5.633946215E-02
 1.661852669E-03  5.413820411E-02
 4.284383883E-03  5.176896115E-02
 6.633298881E-03  4.926100782E-02
 8.706374685E-03  4.664367164E-02
 1.050441574E-02  4.394599988E-02
 1.203117478E-02  4.119642238E-02
 1.329322791E-02  3.842241711E-02
 1.429980318E-02  3.565018601E-02
 1.506256388E-02  3.290434933E-02
 1.559534928E-02  3.020766680E-02
 1.591387783E-02  2.758079372E-02
 1.603541922E-02  2.504207912E-02
 1.597844361E-02  2.260741213E-02
 1.576225708E-02  2.029012082E-02
 1.540663360E-02  1.810092606E-02
 1.493145352E-02  1.604795082E-02
 1.435635861E-02  1.413678305E-02
 1.370043278E-02  1.237058851E-02
 1.298191632E-02  1.075026805E-02
 1.221795989E-02  9.274652211E-03
 1.142442289E-02  7.940725439E-03
 1.061571852E-02  6.743871087E-03
 9.804706378E-03  5.678128631E-03
 9.002631211E-03  4.736454623E-03
 8.219105299E-03  3.910979589E-03
 7.462130273E-03  3.193254016E-03
 6.738153437E-03  2.574477674E-03
 6.052152938E-03  2.045707824E-03
 5.407745782E-03  1.598043092E-03
 4.807312728E-03  1.222781086E-03
 4.252134258E-03  9.115489821E-04
 3.742532291E-03  6.564073251E-04
 3.278012860E-03  4.499281667E-04
 2.857405684E-03  2.852493313E-04
 2.478997264E-03  1.561071187E-04
 2.140654901E-03  5.685008119E-05
 1.839939729E-03 -1.756331081E-05
 1.574207553E-03 -7.158025454E-05
 1.340696850E-03 -1.090796627E-04
 1.136603822E-03 -1.334060393E-04
 9.591448288E-04 -1.474087722E-04
 8.056068532E-04 -1.534846904E-04
 6.733869394E-04 -1.536220280E-04
 5.600217169E-04 -1.494442228E-04
 4.632082620E-04 -1.422522762E-04
 3.808176166E-04 -1.330646708E-04
 3.109023248E-04 -1.226541015E-04
 2.516993549E-04 -1.115805123E-04
 2.016297675E-04 -1.002201443E-04
 1.592964851E-04 -8.879050123E-05
 1.234815159E-04 -7.737133486E-05
 9.314400742E-05 -6.592195079E-05
 6.742054758E-05 -5.429536561E-05
 4.562921116E-05 -4.225012186E-05
 2.727895954E-05 -2.946093069E-05
 1.208614203E-05 -1.552980220E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
-3.233037404E-07  1.597364291E-05
 2.123943066E-06  3.248451936E-05
 7.077470981E-06  4.981023149E-05
 1.443647254E-05  6.832524473E-05
 2.425400439E-05  8.847792338E-05
 3.673048939E-05  1.107752142E-04
 5.221069508E-05  1.357725847E-04
 7.118424265E-05  1.640673225E-04
 9.428949891E-05  1.962936862E-04
 1.223205756E-04  2.331186935E-04
 1.562370756E-04  2.752375452E-04
 1.971761629E-04  3.233678494E-04
 2.464664778E-04  3.782419283E-04
 3.056433643E-04  4.405965778E-04
 3.764648147E-04  5.111597287E-04
 4.609274698E-04  5.906335191E-04
 5.612819361E-04  6.796733552E-04
 6.800466008E-04  7.788626116E-04
 8.200190417E-04  8.886827063E-04
 9.842840440E-04  1.009478390E-03
 1.176217164E-03  1.141418216E-03
 1.399482714E-03  1.284450306E-03
 1.658024993E-03  1.438253699E-03
 1.956051591E-03  1.602185774E-03
 2.298007580E-03  1.775226464E-03
 2.688539511E-03  1.955920206E-03
 3.132448187E-03  2.142316854E-03
 3.634629425E-03  2.331913014E-03
 4.200002181E-03  2.521595550E-03
 4.833423751E-03  2.707589224E-03
 5.539592106E-03  2.885410669E-03
 6.322935857E-03  3.049831049E-03
 7.187492810E-03  3.194849853E-03
 8.136778616E-03  3.313682322E-03
 9.173647556E-03  3.398762915E-03
 1.030014809E-02  3.441767050E-03
 1.151737630E-02  3.433653046E-03
 1.282533090E-02  3.364725813E-03
 1.422277383E-02  3.224723229E-03
 1.570710082E-02  3.002925569E-03
 1.727422637E-02  2.688287544E-03
 1.891848767E-02  2.269591734E-03
 2.063257160E-02  1.735621364E-03
 2.240746879E-02  1.075349506E-03
 2.423245778E-02  2.781410622E-04
 2.609512174E-02 -6.660368074E-04
 2.798139923E-02 -1.766400677E-03
 2.987566925E-02 -3.031138449E-03
 3.176086993E-02 -4.467203878E-03
 3.361864888E-02 -6.080123220E-03
 3.542954231E-02 -7.873818904E-03
 3.717317896E-02 -9.850454545E-03
 3.882850434E-02 -1.201030490E-02
 4.037401988E-02 -1.435165350E-02
 4.178803170E-02 -1.687071973E-02
 4.304890340E-02 -1.956161607E-02
 4.413530749E-02 -2.241633542E-02
 4.502647068E-02 -2.542476724E-02
 4.570240862E-02 -2.857474077E-02
 4.614414653E-02 -3.185209270E-02
 4.633392300E-02 -3.524075648E-02
 4.625537510E-02 -3.872286985E-02
 4.589370361E-02 -4.227889740E-02
 4.523581817E-02 -4.588776489E-02
 4.427046267E-02 -4.952700213E-02
 4.298832199E-02 -5.317289185E-02
 4.138211119E-02 -5.680062194E-02
 3.944664913E-02 -6.038443942E-02
 3.717891825E-02 -6.389780429E-02
 3.457811253E-02 -6.731354248E-02
 3.164567554E-02 -7.060399707E-02
 2.838533035E-02 -7.374117764E-02
 2.480310315E-02 -7.669690770E-02
 2.090734187E-02 -7.944297061E-02
 1.670873116E-02 -8.195125459E-02
 1.222030473E-02 -8.419389750E-02
 7.457455889E-03 -8.614343244E-02
 2.437946797E-03 -8.777293517E-02
-2.818083168E-03 -8.905617458E-02
-8.288109755E-03 -8.996776738E-02
-1.394721700E-02 -9.048333864E-02
-1.976809141E-02 -9.057968953E-02
-2.572101774E-02 -9.023497398E-02
-3.177387701E-02 -8.942888612E-02
-3.789214804E-02 -8.814286040E-02
-4.403891371E-02 -8.636028671E-02
-5.017487408E-02 -8.406674265E-02
-5.625836891E-02 -8.125024557E-02
-6.224541261E-02 -7.790152699E-02
-6.808974606E-02 -7.401433201E-02
-7.374291027E-02 -6.958574624E-02
-7.915434844E-02 -6.461655255E-02
-8.427154435E-02 -5.911161942E-02
-8.904020652E-02 -5.308032149E-02
-9.340450957E-02 -4.653699198E-02
-9.730740582E-02 -3.950140421E-02
-1.006910221E-01 -3.199927691E-02
-1.034971583E-01 -2.406279457E-02
-1.056679045E-01 -1.573112908E-02
-1.071463952E-01 -7.050943750E-03
-1.078777161E-01  1.923146066E-03
-1.078099769E-01  1.112818896E-02
-1.068955584E-01  2.049263092E-02
-1.050925324E-01  2.993621505E-02
-1.023662437E-01  3.937010261E-02
-9.869102465E-02  4.869727502E-02
-9.405199778E-02  5.781327646E-02
-8.844689766E-02  6.660735193E-02
-8.188782339E-02  7.496402339E-02
-7.440281079E-02  8.276512612E-02
-6.603709748E-02  8.989229875E-02
-5.685394579E-02  9.622988322E-02
-4.693489168E-02  1.016681487E-01
-3.637930553E-02  1.061067092E-01
-2.530318499E-02  1.094579656E-01
-1.383714885E-02  1.116503696E-01
-2.123662022E-03  1.126312981E-01
 9.686411590E-03  1.123693285E-01
 2.143776796E-02  1.108557382E-01
 3.297492015E-02  1.081051037E-01
 4.414650753E-02  1.041549399E-01
 5.480940246E-02  9.906440024E-02
 6.483237770E-02  9.291212971E-02
 7.409914020E-02  8.579342997E-02
 8.251059662E-02  7.781693758E-02
 8.998628472E-02  6.910104011E-02
 9.646497372E-02  5.977025158E-02
 1.019044971E-01  4.995174596E-02
 1.062809277E-01  3.977220915E-02
 1.095872333E-01  2.935512287E-02
 1.118315641E-01  1.881854551E-02
 1.130353181E-01  8.273410157E-03
 1.132311176E-01 -2.177677352E-03
 1.124608060E-01 -1.244118484E-02
 1.107735494E-01 -2.243300698E-02
 1.082241022E-01 -3.207849631E-02
 1.048712717E-01 -4.131224415E-02
 1.007765964E-01 -5.007767975E-02
 9.600324045E-02 -5.832654812E-02
 9.061509001E-02 -6.601831768E-02
 8.467603650E-02 -7.311955885E-02
 7.824942175E-02 -7.960332523E-02
 7.139762232E-02 -8.544856036E-02
 6.418174856E-02 -9.063954559E-02
 5.666143578E-02 -9.516539884E-02
 4.889470701E-02 -9.901962901E-02
 4.093788910E-02 -1.021997474E-01
 3.284556626E-02 -1.047069346E-01
 2.467055784E-02 -1.065457598E-01
 1.646390894E-02 -1.077239479E-01
 8.274884878E-03 -1.082521883E-01
 1.509618961E-04 -1.081439804E-01
-7.862191536E-03 -1.074155093E-01
-1.572074729E-02 -1.060855435E-01
-2.338276707E-02 -1.041753509E-01
-3.080827073E-02 -1.017086242E-01
-3.795932404E-02 -9.871141027E-02
-4.480014575E-02 -9.521203725E-02
-5.129723224E-02 -9.124103392E-02
-5.741949771E-02 -8.683103533E-02
-6.313842632E-02 -8.201667052E-02
-6.842823222E-02 -7.683442822E-02
-7.326602264E-02 -7.132249749E-02
-7.763195858E-02 -6.552058132E-02
-8.150940726E-02 -5.946968214E-02
-8.488508052E-02 -5.321185985E-02
-8.774915322E-02 -4.678996349E-02
-9.009535615E-02 -4.024733965E-02
-9.192103874E-02 -3.362752123E-02
-9.322719717E-02 -2.697390134E-02
-9.401846515E-02 -2.032939796E-02
-9.430306525E-02 -1.373611543E-02
-9.409272020E-02 -7.235009004E-03
-9.340252476E-02 -8.655588210E-04
-9.225077983E-02  5.334540646E-03
-9.065879188E-02  1.132967032E-02
-8.865064131E-02  1.708655065E-02
-8.625292434E-02  2.257447646E-02
-8.349447338E-02  2.776551969E-02
-8.040606108E-02  3.263469841E-02
-7.702009319E-02  3.716011151E-02
-7.337029516E-02  4.132303930E-02
-6.949139693E-02  4.510801123E-02
-6.541881977E-02  4.850284261E-02
-6.118836829E-02  5.149864236E-02
-5.683593027E-02  5.408979464E-02
-5.239718574E-02  5.627391657E-02
-4.790732664E-02  5.805179473E-02
-4.340078743E-02  5.942730230E-02
-3.891098694E-02  6.040729867E-02
-3.447008108E-02  6.100151245E-02
-3.010872663E-02  6.122240855E-02
-2.585585579E-02  6.108503915E-02
-2.173846194E-02  6.060687814E-02
-1.778139757E-02  5.980763812E-02
-1.400718551E-02  5.870906875E-02
-1.043584592E-02  5.733473553E-02
-7.084741560E-03  5.570977801E-02
-3.968445060E-03  5.386064718E-02
-1.098631986E-03  5.181482239E-02
 1.515995868E-03  4.960050914E-02
 3.869752627E-03  4.724632030E-02
 5.959971789E-03  4.478094434E-02
 7.786967436E-03  4.223280572E-02
 9.353950579E-03  3.962972332E-02
 1.066689930E-02  3.699857439E-02
 1.173438280E-02  3.436497143E-02
 1.256734134E-02  3.175296063E-02
 1.317882555E-02  2.918474959E-02
 1.358370069E-02  2.668047222E-02
 1.379832278E-02  2.425799727E-02
 1.384019490E-02  2.193278586E-02
 1.372761297E-02  1.971780144E-02
 1.347931065E-02  1.762347396E-02
 1.311411323E-02  1.565771781E-02
 1.265060961E-02  1.382600117E-02
 1.210685084E-02  1.213146252E-02
 1.150008217E-02  1.057506860E-02
 1.084651407E-02  9.155806790E-03
 1.016113603E-02  7.870903941E-03
 9.457574820E-03  6.716063589E-03
 8.747997572E-03  5.685713115E-03
 8.043058096E-03  4.773253043E-03
 7.351883553E-03  3.971301254E-03
 6.682097534E-03  3.271925828E-03
 6.039874690E-03  2.666861374E-03
 5.430021595E-03  2.147704839E-03
 4.856078227E-03  1.706088022E-03
 4.320434560E-03  1.333825179E-03
 3.824456920E-03  1.023035150E-03
 3.368619259E-03  7.662383716E-04
 2.952635006E-03  5.564299102E-04
 2.575585804E-03  3.871302749E-04
 2.236044120E-03  2.524161841E-04
 1.932187387E-03  1.469337742E-04
 1.661901993E-03  6.589687106E-05
 1.422876030E-03  5.072980593E-06
 1.212680268E-03 -3.924042291E-05
 1.028837263E-03 -7.024687935E-05
 8.688789145E-04 -9.068697287E-05
 7.303930900E-04 -1.028774298E-04
 6.110601604E-04 -1.087515692E-04
 5.086804798E-04 -1.098996599E-04
 4.211939402E-04 -1.076080055E-04
 3.466928063E-04 -1.028958277E-04
 2.834290651E-04 -9.654925457E-05
 2.298175370E-04 -8.915193381E-05
 1.844359868E-04 -8.111198824E-05
 1.460234706E-04 -7.268521139E-05
 1.134781585E-04 -6.399458047E-05
 8.585589296E-05 -5.504634723E-05
 6.237078871E-05 -4.574317614E-05
 4.239925860E-05 -3.589505591E-05
 2.548895407E-05 -2.522904522E-05
 1.137424403E-05 -1.339936777E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.330291817E-07  1.407352625E-05
 3.154777383E-06  2.851139532E-05
 8.236585889E-06  4.356500641E-05
 1.549970520E-05  5.956850777E-05
 2.500621380E-05  7.691801883E-05
 3.695285808E-05  9.605779023E-05
 5.166814490E-05  1.174711154E-04
 6.961272449E-05  1.416742670E-04
 9.138291874E-05  1.692120875E-04
 1.177171356E-04  2.006541309E-04
 1.495048365E-04  2.365904555E-04
 1.877976686E-04  2.776263149E-04
 2.338223279E-04  3.243751025E-04
 2.889946714E-04  3.774489900E-04
 3.549345430E-04  4.374467629E-04
 4.334807188E-04  5.049384155E-04
 5.267053100E-04  5.804461252E-04
 6.369268868E-04  6.644212865E-04
 7.667215107E-04  7.572173630E-04
 9.189307853E-04  8.590583997E-04
 1.096665962E-03  9.700031527E-04
 1.303307077E-03  1.089904917E-03
 1.542496043E-03  1.218367293E-03
 1.818122606E-03  1.354696296E-03
 2.134302069E-03  1.497849431E-03
 2.495343731E-03  1.646382545E-03
 2.905709092E-03  1.798395527E-03
 3.369958967E-03  1.951478140E-03
 3.892688901E-03  2.102657534E-03
 4.478452475E-03  2.248349187E-03
 5.131672426E-03  2.384313262E-03
 5.856539890E-03  2.505618504E-03
 6.656902463E-03  2.606615942E-03
 7.536142294E-03  2.680924711E-03
 8.497045890E-03  2.721432270E-03
 9.541667874E-03  2.720311179E-03
 1.067119142E-02  2.669054378E-03
 1.188578863E-02  2.558530551E-03
 1.318448443E-02  2.379060732E-03
 1.456502816E-02  2.120516734E-03
 1.602377682E-02  1.772441338E-03
 1.755559457E-02  1.324189434E-03
 1.915377240E-02  7.650885466E-04
 2.080997205E-02  8.461637897E-05
 2.251419764E-02 -7.274077592E-04
 2.425479765E-02 -1.680621462E-03
 2.601849935E-02 -2.783912081E-03
 2.779047667E-02 -4.045208752E-03
 2.955445140E-02 -5.471278685E-03
 3.129282670E-02 -7.067532820E-03
 3.298685067E-02 -8.837845805E-03
 3.461680679E-02 -1.078439482E-02
 3.616222733E-02 -1.290752122E-02
 3.760212482E-02 -1.520561821E-02
 3.891523659E-02 -1.767504686E-02
 4.008027679E-02 -2.031008186E-02
 4.107619071E-02 -2.310288749E-02
 4.188240604E-02 -2.604352321E-02
 4.247907645E-02 -2.911997758E-02
 4.284731344E-02 -3.231822849E-02
 4.296940295E-02 -3.562232695E-02
 4.282900433E-02 -3.901450154E-02
 4.241132981E-02 -4.247528011E-02
 4.170330361E-02 -4.598362552E-02
 4.069370053E-02 -4.951708222E-02
 3.937326443E-02 -5.305193049E-02
 3.773480771E-02 -5.656334586E-02
 3.577329314E-02 -6.002556133E-02
 3.348589990E-02 -6.341203048E-02
 3.087207553E-02 -6.669559024E-02
 2.793357601E-02 -6.984862213E-02
 2.467449569E-02 -7.284321167E-02
 2.110128906E-02 -7.565130562E-02
 1.722278587E-02 -7.824486735E-02
 1.305020117E-02 -8.059603071E-02
 8.597141425E-03 -8.267725325E-02
 3.879607737E-03 -8.446146961E-02
-1.084003265E-03 -8.592224619E-02
-6.272900245E-03 -8.703393836E-02
-1.166389962E-02 -8.777185162E-02
-1.723142969E-02 -8.811240800E-02
-2.294753682E-02 -8.803331953E-02
-2.878189423E-02 -8.751377029E-02
-3.470181453E-02 -8.653460880E-02
-4.067226712E-02 -8.507855288E-02
-4.665590238E-02 -8.313040861E-02
-5.261308479E-02 -8.067730582E-02
-5.850193795E-02 -7.770895185E-02
-6.427840499E-02 -7.421790595E-02
-6.989632875E-02 -7.019987598E-02
-7.530755720E-02 -6.565403924E-02
-8.046208054E-02 -6.058338847E-02
-8.530820765E-02 -5.499510354E-02
-8.979279099E-02 -4.890094803E-02
-9.386151034E-02 -4.231768850E-02
-9.745922716E-02 -3.526753215E-02
-1.005304224E-01 -2.777857585E-02
-1.030197312E-01 -1.988525587E-02
-1.048725892E-01 -1.162878398E-02
-1.060360018E-01 -3.057549941E-03
-1.064594494E-01  5.772534449E-03
-1.060959346E-01  1.479778118E-02
-1.049031735E-01  2.394659870E-02
-1.028449244E-01  3.313953418E-02
-9.989243618E-02  4.228953178E-02
-9.602598623E-02  5.130245537E-02
-9.123646015E-02  6.007792183E-02
-8.552691084E-02  6.851048465E-02
-7.891401566E-02  7.649119477E-02
-7.142933637E-02  8.390954705E-02
-6.312027584E-02  9.065579504E-02
-5.405062218E-02  9.662358619E-02
-4.430057747E-02  1.017128357E-01
-3.396618586E-02  1.058327229E-01
-2.315810626E-02  1.089046647E-01
-1.199971563E-02  1.108650999E-01
-6.245783339E-04  1.116679085E-01
 1.082663090E-02  1.112863036E-01
 2.220961335E-02  1.097140533E-01
 3.338016522E-02  1.069659380E-01
 4.419792788E-02  1.030773999E-01
 5.452996263E-02  9.810340174E-02
 6.425395774E-02  9.211657229E-02
 7.326090874E-02  8.520476476E-02
 8.145715899E-02  7.746819143E-02
 8.876574189E-02  6.901631572E-02
 9.512702012E-02  5.996468367E-02
 1.004986666E-01  5.043186013E-02
 1.048550698E-01  4.053660707E-02
 1.081862724E-01  3.039540527E-02
 1.104965641E-01  2.012038224E-02
 1.118028495E-01  9.817673062E-03
 1.121329045E-01 -4.137906552E-04
 1.115236151E-01 -1.048309280E-02
 1.100192779E-01 -2.030779145E-02
 1.076700162E-01 -2.981407972E-02
 1.045303507E-01 -3.893670730E-02
 1.006579437E-01 -4.761872013E-02
 9.611252358E-02 -5.581107065E-02
 9.095498532E-02 -6.347214444E-02
 8.524665542E-02 -7.056724147E-02
 7.904870487E-02 -7.706804220E-02
 7.242169155E-02 -8.295208178E-02
 6.542521224E-02 -8.820224907E-02
 5.811764517E-02 -9.280632163E-02
 5.055596502E-02 -9.675654353E-02
 4.279561407E-02 -1.000492492E-01
 3.489041488E-02 -1.026845339E-01
 2.689251194E-02 -1.046659690E-01
 1.885233170E-02 -1.060003592E-01
 1.081855171E-02 -1.066975384E-01
 2.838071864E-03 -1.067701974E-01
-5.044018413E-03 -1.062337410E-01
-1.278448144E-02 -1.051061659E-01
-2.034198434E-02 -1.034079564E-01
-2.767716606E-02 -1.011619907E-01
-3.475271939E-02 -9.839345170E-02
-4.153348804E-02 -9.512973895E-02
-4.798657791E-02 -9.140037417E-02
-5.408148062E-02 -8.723689724E-02
-5.979020678E-02 -8.267274786E-02
-6.508742541E-02 -7.774312931E-02
-6.995060571E-02 -7.248485174E-02
-7.436015640E-02 -6.693615294E-02
-7.829955794E-02 -6.113649575E-02
-8.175548253E-02 -5.512634212E-02
-8.471789697E-02 -4.894690502E-02
-8.718014369E-02 -4.263988024E-02
-8.913899570E-02 -3.624716128E-02
-9.059468197E-02 -2.981054099E-02
-9.155088045E-02 -2.337140479E-02
-9.201467691E-02 -1.697042023E-02
-9.199648887E-02 -1.064722830E-02
-9.150995478E-02 -4.440141756E-03
-9.057178976E-02  1.614144507E-03
-8.920160997E-02  7.480826230E-03
-8.742172859E-02  1.312724173E-02
-8.525692690E-02  1.852309957E-02
-8.273420447E-02  2.364067929E-02
-7.988251258E-02  2.845500369E-02
-7.673247518E-02  3.294398149E-02
-7.331610131E-02  3.708852045E-02
-6.966649275E-02  4.087261138E-02
-6.581755034E-02  4.428338420E-02
-6.180368146E-02  4.731113733E-02
-5.765951117E-02  4.994934225E-02
-5.341959853E-02  5.219462481E-02
-4.911815934E-02  5.404672478E-02
-4.478879618E-02  5.550843509E-02
-4.046423613E-02  5.658552148E-02
-3.617607680E-02  5.728662330E-02
-3.195454100E-02  5.762313524E-02
-2.782824078E-02  5.760906991E-02
-2.382395194E-02  5.726090035E-02
-1.996640047E-02  5.659738172E-02
-1.627806307E-02  5.563935113E-02
-1.277898452E-02  5.440950504E-02
-9.486615090E-03  5.293215362E-02
-6.415671970E-03  5.123295260E-02
-3.578028836E-03  4.933861346E-02
-9.826378654E-04  4.727659434E-02
 1.364511551E-03  4.507477466E-02
 3.460393634E-03  4.276111817E-02
 5.304903547E-03  4.036332974E-02
 6.900769262E-03  3.790851285E-02
 8.253417321E-03  3.542283485E-02
 9.370793412E-03  3.293120832E-02
 1.026314034E-02  3.045699620E-02
 1.094273771E-02  2.802174883E-02
 1.142360910E-02  2.564497964E-02
 1.172120420E-02  2.334398570E-02
 1.185206409E-02  2.113371740E-02
 1.183347888E-02  1.902670009E-02
 1.168314699E-02  1.703300866E-02
 1.141884529E-02  1.516029370E-02
 1.105811869E-02  1.341385663E-02
 1.061799659E-02  1.179676903E-02
 1.011474263E-02  1.031003035E-02
 9.563642202E-03  8.952756801E-03
 8.978830948E-03  7.722394087E-03
 8.373165423E-03  6.614945810E-03
 7.758135767E-03  5.625209913E-03
 7.143818625E-03  4.747015783E-03
 6.538867395E-03  3.973455390E-03
 5.950535893E-03  3.297102795E-03
 5.384730824E-03  2.710217359E-03
 4.846088047E-03  2.204927172E-03
 4.338067439E-03  1.773390263E-03
 3.863061249E-03  1.407932282E-03
 3.422511086E-03  1.101160257E-03
 3.017029108E-03  8.460528850E-04
 2.646519489E-03  6.360285066E-04
 2.310296838E-03  4.649924461E-04
 2.007198855E-03  3.273657889E-04
 1.735691146E-03  2.180979157E-04
 1.493962677E-03  1.326652353E-04
 1.280010925E-03  6.705857044E-05
 1.091716254E-03  1.776157845E-05
 9.269054481E-04 -1.827755833E-05
 7.834047139E-04 -4.367912653E-05
 6.590827007E-04 -6.066774242E-05
 5.518843302E-04 -7.110950308E-05
 4.598563616E-04 -7.654909907E-05
 3.811657245E-04 -7.824580139E-05
 3.141117111E-04 -7.720746508E-05
 2.571331491E-04 -7.422190449E-05
 2.088116845E-04 -6.988518994E-05
 1.678723013E-04 -6.462659380E-05
 1.331822020E-04 -5.873007997E-05
 1.037491826E-04 -5.235239197E-05
 7.872065231E-05 -4.553796353E-05
 5.738450229E-05 -3.823106673E-05
 3.917309533E-05 -3.028584853E-05
 2.367175605E-05 -2.147521560E-05
 1.063326529E-05 -1.149994761E-05
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.314070040E-07  1.234571218E-05
 3.887615088E-06  2.491360689E-05
 8.971274658E-06  3.793061105E-05
 1.602198729E-05  5.169390438E-05
 2.510773984E-05  6.655216939E-05
 3.641908166E-05  8.289311838E-05
 5.026633560E-05  1.011353043E-04
 6.707986675E-05  1.217226442E-04
 8.741326715E-05  1.451204122E-04
 1.119492141E-04  1.718117048E-04
 1.415076945E-04  2.022935672E-04
 1.770562406E-04  2.370721061E-04
 2.197217858E-04  2.766560119E-04
 2.708037037E-04  3.215479905E-04
 3.317875538E-04  3.722336606E-04
 4.043589999E-04  4.291675262E-04
 4.904173108E-04  4.927556807E-04
 5.920877828E-04  5.633349548E-04
 7.117323577E-04  6.411482817E-04
 8.519576332E-04  7.263161324E-04
 1.015619399E-03  8.188039660E-04
 1.205822763E-03  9.183857514E-04
 1.425916898E-03  1.024603753E-03
 1.679483385E-03  1.136724922E-03
 1.970317145E-03  1.253694420E-03
 2.302398974E-03  1.374086974E-03
 2.679858746E-03  1.496057000E-03
 3.106928457E-03  1.617288611E-03
 3.587884466E-03  1.734946888E-03
 4.126978451E-03  1.845631961E-03
 4.728356901E-03  1.945337693E-03
 5.395969269E-03  2.029416878E-03
 6.133465285E-03  2.092555047E-03
 6.944082346E-03  2.128755004E-03
 7.830524378E-03  2.131334254E-03
 8.794834021E-03  2.092937397E-03
 9.838260504E-03  2.005565386E-03
 1.096112604E-02  1.860623312E-03
 1.216269403E-02  1.648987969E-03
 1.344104268E-02  1.361096010E-03
 1.479294800E-02  9.870529124E-04
 1.621378024E-02  5.167623379E-04
 1.769741780E-02 -5.992525634E-05
 1.923618268E-02 -7.530466286E-04
 2.082080085E-02 -1.572345010E-03
 2.244039083E-02 -2.527077928E-03
 2.408248275E-02 -3.625817540E-03
 2.573306948E-02 -4.876247920E-03
 2.737669057E-02 -6.284964086E-03
 2.899654843E-02 -7.857277728E-03
 3.057465546E-02 -9.597034552E-03
 3.209200964E-02 -1.150644791E-02
 3.352879526E-02 -1.358595295E-02
 3.486460448E-02 -1.583408493E-02
 3.607867527E-02 -1.824738446E-02
 3.715014021E-02 -2.082033178E-02
 3.805828110E-02 -2.354531097E-02
 3.878278394E-02 -2.641260434E-02
 3.930398931E-02 -2.941041615E-02
 3.960313371E-02 -3.252492415E-02
 3.966257781E-02 -3.574035660E-02
 3.946601850E-02 -3.903909223E-02
 3.899868234E-02 -4.240177971E-02
 3.824749884E-02 -4.580747364E-02
 3.720125278E-02 -4.923378358E-02
 3.585071551E-02 -5.265703296E-02
 3.418875582E-02 -5.605242490E-02
 3.221043138E-02 -5.939421241E-02
 2.991306243E-02 -6.265587067E-02
 2.729628930E-02 -6.581026975E-02
 2.436211571E-02 -6.882984628E-02
 2.111494003E-02 -7.168677351E-02
 1.756157606E-02 -7.435312908E-02
 1.371126551E-02 -7.680106057E-02
 9.575683519E-03 -7.900294920E-02
 5.168938773E-03 -8.093157218E-02
 5.075692410E-04 -8.256026462E-02
-4.389465540E-03 -8.386308212E-02
-9.500795130E-03 -8.481496512E-02
-1.480265153E-02 -8.539190660E-02
-2.026888526E-02 -8.557112447E-02
-2.587098463E-02 -8.533124023E-02
-3.157809877E-02 -8.465246570E-02
-3.735706575E-02 -8.351679936E-02
-4.317244708E-02 -8.190823424E-02
-4.898657071E-02 -7.981297902E-02
-5.475958493E-02 -7.721969411E-02
-6.044952625E-02 -7.411974442E-02
-6.601240505E-02 -7.050747036E-02
-7.140231349E-02 -6.638047820E-02
-7.657156106E-02 -6.173995069E-02
-8.147084414E-02 -5.659097808E-02
-8.604945683E-02 -5.094290875E-02
-9.025555149E-02 -4.480971764E-02
-9.403645838E-02 -3.821038874E-02
-9.733907446E-02 -3.116930600E-02
-1.001103324E-01 -2.371664451E-02
-1.022977604E-01 -1.588875036E-02
-1.038501443E-01 -7.728493986E-03
-1.047182991E-01  7.144222208E-04
-1.048559592E-01  9.383226244E-03
-1.042207871E-01  1.821393721E-02
-1.027754996E-01  2.713535771E-02
-1.004890988E-01  3.606923428E-02
-9.733818793E-02  4.493062463E-02
-9.330833979E-02  5.362851012E-02
-8.839547198E-02  6.206668825E-02
-8.260717080E-02  7.014497258E-02
-7.596389198E-02  7.776071527E-02
-6.849995669E-02  8.481065027E-02
-6.026425464E-02  9.119303327E-02
-5.132056671E-02  9.681002942E-02
-4.174742696E-02  1.015702724E-01
-3.163746161E-02  1.053914927E-01
-2.109616829E-02  1.082030904E-01
-1.024013355E-02  1.099485147E-01
 8.052739583E-04  1.105873075E-01
 1.190865585E-02  1.100966796E-01
 2.293566505E-02  1.084725087E-01
 3.375226828E-02  1.057296848E-01
 4.422802475E-02  1.019017711E-01
 5.423921207E-02  9.703999835E-02
 6.367164256E-02  9.121165252E-02
 7.242303878E-02  8.449796192E-02
 8.040487361E-02  7.699161342E-02
 8.754362273E-02  6.879404671E-02
 9.378142037E-02  6.001267541E-02
 9.907614908E-02  5.075817390E-02
 1.034010260E-01  4.114194665E-02
 1.067437707E-01  3.127387012E-02
 1.091054520E-01  2.126036645E-02
 1.104991138E-01  1.120283909E-02
 1.109482741E-01  1.196473886E-03
 1.104853810E-01 -8.670611401E-03
 1.091502950E-01 -1.831790232E-02
 1.069888496E-01 -2.767274998E-02
 1.040515284E-01 -3.667040759E-02
 1.003922800E-01 -4.525388895E-02
 9.606748350E-02 -5.337369391E-02
 9.113506384E-02 -6.098744141E-02
 8.565375125E-02 -6.805944473E-02
 7.968247426E-02 -7.456025764E-02
 7.327987146E-02 -8.046621413E-02
 6.650390676E-02 -8.575897871E-02
 5.941157193E-02 -9.042511972E-02
 5.205866114E-02 -9.445571360E-02
 4.449960292E-02 -9.784598499E-02
 3.678733641E-02 -1.005949848E-01
 2.897322036E-02 -1.027053059E-01
 2.110696463E-02 -1.041828357E-01
 1.323657581E-02 -1.050365413E-01
 5.408309418E-03 -1.052782853E-01
-2.333376753E-03 -1.049226669E-01
-9.945873125E-03 -1.039868842E-01
-1.738847590E-02 -1.024906123E-01
-2.462245414E-02 -1.004558932E-01
-3.161112782E-02 -9.790703159E-02
-3.831995708E-02 -9.487049227E-02
-4.471664247E-02 -9.137479467E-02
-5.077123460E-02 -8.745040002E-02
-5.645625137E-02 -8.312958761E-02
-6.174679990E-02 -7.844631687E-02
-6.662069990E-02 -7.343607280E-02
-7.105860474E-02 -6.813569290E-02
-7.504411611E-02 -6.258317469E-02
-7.856388812E-02 -5.681746374E-02
-8.160771658E-02 -5.087822290E-02
-8.416860952E-02 -4.480558444E-02
-8.624283536E-02 -3.863988749E-02
-8.782994549E-02 -3.242140386E-02
-8.893276895E-02 -2.619005607E-02
-8.955737745E-02 -1.998513155E-02
-8.971301978E-02 -1.384499747E-02
-8.941202576E-02 -7.806820564E-03
-8.866968030E-02 -1.906296380E-03
-8.750406923E-02  3.822608226E-03
-8.593589910E-02  9.347895588E-03
-8.398829358E-02  1.463975778E-02
-8.168656969E-02  1.967077477E-02
-7.905799702E-02  2.441608843E-02
-7.613154349E-02  2.885355129E-02
-7.293761084E-02  3.296384959E-02
-6.950776290E-02  3.673060054E-02
-6.587444952E-02  4.014042438E-02
-6.207072848E-02  4.318299184E-02
-5.812998741E-02  4.585104799E-02
-5.408566730E-02  4.814041329E-02
-4.997098904E-02  5.004996266E-02
-4.581868375E-02  5.158158323E-02
-4.166072818E-02  5.274011083E-02
-3.752808578E-02  5.353324548E-02
-3.345045465E-02  5.397144530E-02
-2.945602362E-02  5.406779829E-02
-2.557123819E-02  5.383787118E-02
-2.182057845E-02  5.329953453E-02
-1.822635178E-02  5.247276330E-02
-1.480850351E-02  5.137941260E-02
-1.158444927E-02  5.004296863E-02
-8.568933202E-03  4.848827593E-02
-5.773916204E-03  4.674124238E-02
-3.208498649E-03  4.482852520E-02
-8.788813785E-04  4.277720154E-02
 1.211631541E-03  4.061442904E-02
 3.062585859E-03  3.836710229E-02
 4.676284627E-03  3.606151228E-02
 6.057650201E-03  3.372301641E-02
 7.214042364E-03  3.137572702E-02
 8.155035777E-03  2.904222612E-02
 8.892161567E-03  2.674331380E-02
 9.438619277E-03  2.449779666E-02
 9.808966635E-03  2.232232150E-02
 1.001879544E-02  2.023125796E-02
 1.008440243E-02  1.823663212E-02
 1.002246395E-02  1.634811106E-02
 9.849723106E-03  1.457303686E-02
 9.582697182E-03  1.291650664E-02
 9.237412067E-03  1.138149367E-02
 8.829169260E-03  9.969003734E-03
 8.372349357E-03  8.678259682E-03
 7.880254466E-03  7.506906962E-03
 7.364990411E-03  6.451232528E-03
 6.837388143E-03  5.506389937E-03
 6.306962477E-03  4.666623819E-03
 5.781905224E-03  3.925487698E-03
 5.269108910E-03  3.276050036E-03
 4.774216740E-03  2.711084349E-03
 4.301694102E-03  2.223240330E-03
 3.854916819E-03  1.805193909E-03
 3.436271446E-03  1.449775165E-03
 3.047263199E-03  1.150073871E-03
 2.688627481E-03  8.995231842E-04
 2.360441456E-03  6.919626491E-04
 2.062232693E-03  5.216820950E-04
 1.793082432E-03  3.834484041E-04
 1.551721609E-03  2.725173025E-04
 1.336618310E-03  1.846324380E-04
 1.146055800E-03  1.160140103E-04
 9.782007203E-04  6.333914284E-05
 8.311614194E-04  2.371604956E-05
 7.030366922E-04 -5.346130194E-06
 5.919554415E-04 -2.597016187E-05
 4.961079757E-04 -3.994476739E-05
 4.137697845E-04 -4.875867969E-05
 3.433187259E-04 -5.363370138E-05
 2.832466119E-04 -5.555597743E-05
 2.321662079E-04 -5.530488440E-05
 1.888146652E-04 -5.347911542E-05
 1.520544116E-04 -5.051970146E-05
 1.208725192E-04 -4.672985982E-05
 9.437958037E-05 -4.229170724E-05
 7.180914678E-05 -3.728002859E-05
 5.251883127E-05 -3.167346673E-05
 3.599424654E-05 -2.536371555E-05
 2.185705173E-05 -1.816358253E-05
 9.878498915E-06 -9.815174909E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.196522894E-06  1.078333513E-05
 4.372472907E-06  2.167375756E-05
 9.357952757E-06  3.287545823E-05
 1.610770272E-05  4.465187774E-05
 2.469304606E-05  5.730883210E-05
 3.529640124E-05  7.118330228E-05
 4.820861527E-05  8.663607427E-05
 6.382912976E-05  1.040468035E-04
 8.266884288E-05  1.238103774E-04
 1.053554405E-04  1.463336767E-04
 1.326409141E-04  1.720320075E-04
 1.654109427E-04  2.013245971E-04
 2.046957846E-04  2.346286419E-04
 2.516822888E-04  2.723514581E-04
 3.077265985E-04  3.148803429E-04
 3.743670723E-04  3.625697945E-04
 4.533368944E-04  4.157257839E-04
 5.465757899E-04  4.745868166E-04
 6.562401906E-04  5.393015770E-04
 7.847111362E-04  6.099030131E-04
 9.345991283E-04  6.862788001E-04
 1.108745094E-03  7.681382186E-04
 1.310216570E-03  8.549755989E-04
 1.542298179E-03  9.460306172E-04
 1.808475456E-03  1.040245885E-03
 2.112411099E-03  1.136222440E-03
 2.457912764E-03  1.232173944E-03
 2.848891581E-03  1.325880564E-03
 3.289310739E-03  1.414643754E-03
 3.783123618E-03  1.495243316E-03
 4.334201175E-03  1.563898324E-03
 4.946248600E-03  1.616233676E-03
 5.622711523E-03  1.647254142E-03
 6.366672490E-03  1.651327906E-03
 7.180738780E-03  1.622181598E-03
 8.066923125E-03  1.552908811E-03
 9.026519318E-03  1.435993963E-03
 1.005997519E-02  1.263353161E-03
 1.116676582E-02  1.026393437E-03
 1.234527030E-02  7.160913177E-04
 1.359265562E-02  3.230912090E-04
 1.490477149E-02 -1.621765109E-04
 1.627606007E-02 -7.493584253E-04
 1.769948440E-02 -1.448023477E-03
 1.916647920E-02 -2.267492969E-03
 2.066692740E-02 -3.216658007E-03
 2.218916502E-02 -4.303787859E-03
 2.372001652E-02 -5.536333257E-03
 2.524486182E-02 -6.920729116E-03
 2.674773525E-02 -8.462201384E-03
 2.821145572E-02 -1.016458285E-02
 2.961778644E-02 -1.203014267E-02
 3.094762147E-02 -1.405943393E-02
 3.218119565E-02 -1.625116336E-02
 3.329831354E-02 -1.860208632E-02
 3.427859268E-02 -2.110692970E-02
 3.510171599E-02 -2.375834424E-02
 3.574768803E-02 -2.654688723E-02
 3.619708992E-02 -2.946103516E-02
 3.643132823E-02 -3.248722551E-02
 3.643287319E-02 -3.560992577E-02
 3.618548275E-02 -3.881172738E-02
 3.567440930E-02 -4.207346168E-02
 3.488658690E-02 -4.537433464E-02
 3.381079756E-02 -4.869207713E-02
 3.243781598E-02 -5.200310737E-02
 3.076053271E-02 -5.528270229E-02
 2.877405645E-02 -5.850517518E-02
 2.647579662E-02 -6.164405670E-02
 2.386552781E-02 -6.467227756E-02
 2.094543777E-02 -6.756235082E-02
 1.772016105E-02 -7.028655295E-02
 1.419680008E-02 -7.281710269E-02
 1.038493575E-02 -7.512633752E-02
 6.296629072E-03 -7.718688781E-02
 1.946415672E-03 -7.897184908E-02
-2.648705781E-03 -8.045495316E-02
-7.469290099E-03 -8.161073912E-02
-1.249346641E-02 -8.241472527E-02
-1.769696297E-02 -8.284358354E-02
-2.305313594E-02 -8.287531769E-02
-2.853300248E-02 -8.248944693E-02
-3.410527905E-02 -8.166719652E-02
-3.973642588E-02 -8.039169703E-02
-4.539069947E-02 -7.864819381E-02
-5.103021489E-02 -7.642426837E-02
-5.661502088E-02 -7.371007284E-02
-6.210319053E-02 -7.049857916E-02
-6.745093166E-02 -6.678584368E-02
-7.261272119E-02 -6.257128787E-02
-7.754146896E-02 -5.785799537E-02
-8.218871677E-02 -5.265302434E-02
-8.650487972E-02 -4.696773372E-02
-9.043953722E-02 -4.081812032E-02
-9.394178198E-02 -3.422516200E-02
-9.696063568E-02 -2.721516047E-02
-9.944554005E-02 -1.982007462E-02
-1.013469319E-01 -1.207783230E-02
-1.026169095E-01 -4.032605572E-03
-1.032099965E-01  4.264969346E-03
-1.030840052E-01  1.275764975E-02
-1.022009989E-01  2.138154759E-02
-1.005283459E-01  3.006622296E-02
-9.803985070E-02  3.873494086E-02
-9.471694118E-02  4.730512275E-02
-9.054987748E-02  5.568902277E-02
-8.553894136E-02  6.379465400E-02
-7.969555186E-02  7.152698253E-02
-7.304324496E-02  7.878939546E-02
-6.561844764E-02  8.548543373E-02
-5.747097385E-02  9.152076223E-02
-4.866417223E-02  9.680532874E-02
-3.927466405E-02  1.012556419E-01
-2.939162589E-02  1.047970780E-01
-1.911559406E-02  1.073661118E-01
-8.556796534E-03  1.089123549E-01
 2.166950172E-03  1.094002865E-01
 1.293270864E-02  1.088105708E-01
 2.361515303E-02  1.071408730E-01
 3.408944319E-02  1.044061155E-01
 4.423410406E-02  1.006381535E-01
 5.393377144E-02  9.588488189E-02
 6.308167534E-02  9.020882733E-02
 7.158175231E-02  8.368530952E-02
 7.935030712E-02  7.640027814E-02
 8.631717747E-02  6.844794715E-02
 9.242639026E-02  5.992834981E-02
 9.763632996E-02  5.094493005E-02
 1.019194661E-01  4.160227072E-02
 1.052617065E-01  3.200403747E-02
 1.076614553E-01  2.225119363E-02
 1.091284563E-01  1.244051735E-02
 1.096825034E-01  2.663430413E-03
 1.093520885E-01 -6.994869925E-03
 1.081730498E-01 -1.645599885E-02
 1.061872677E-01 -2.564872374E-02
 1.034414459E-01 -3.450909325E-02
 9.998600130E-02 -4.298039499E-02
 9.587407544E-02 -5.101298007E-02
 9.116067417E-02 -5.856398996E-02
 8.590193195E-02 -6.559701678E-02
 8.015449493E-02 -7.208172375E-02
 7.397501222E-02 -7.799344726E-02
 6.741972345E-02 -8.331279770E-02
 6.054412950E-02 -8.802527169E-02
 5.340273335E-02 -9.212088492E-02
 4.604883861E-02 -9.559383140E-02
 3.853439392E-02 -9.844217240E-02
 3.090987265E-02 -1.006675566E-01
 2.322417861E-02 -1.022749706E-01
 1.552456961E-02 -1.032725191E-01
 7.856591866E-03 -1.036712306E-01
 2.640196631E-04 -1.034848871E-01
-7.211204458E-03 -1.027298733E-01
-1.452903246E-02 -1.014250406E-01
-2.165137914E-02 -9.959158330E-02
-2.854219762E-02 -9.725292097E-02
-3.516756273E-02 -9.443458439E-02
-4.149576233E-02 -9.116409995E-02
-4.749739551E-02 -8.747086937E-02
-5.314547633E-02 -8.338604130E-02
-5.841554096E-02 -7.894237176E-02
-6.328575535E-02 -7.417407143E-02
-6.773702063E-02 -6.911663778E-02
-7.175307268E-02 -6.380667130E-02
-7.532057247E-02 -5.828167549E-02
-7.842918354E-02 -5.257984106E-02
-8.107163339E-02 -4.673981560E-02
-8.324375545E-02 -4.080046055E-02
-8.494450916E-02 -3.480059802E-02
-8.617597574E-02 -2.877875035E-02
-8.694332819E-02 -2.277287584E-02
-8.725477459E-02 -1.682010425E-02
-8.712147440E-02 -1.095647567E-02
-8.655742812E-02 -5.216686461E-03
-8.557934149E-02  3.661543086E-04
-8.420646574E-02  5.760754817E-03
-8.246041588E-02  1.093785413E-02
-8.036496946E-02  1.587041722E-02
-7.794584840E-02  2.053380972E-02
-7.523048649E-02  2.490595098E-02
-7.224778518E-02  2.896744481E-02
-6.902786031E-02  3.270168737E-02
-6.560178185E-02  3.609495215E-02
-6.200130897E-02  3.913645224E-02
-5.825862205E-02  4.181837996E-02
-5.440605320E-02  4.413592417E-02
-5.047581688E-02  4.608726531E-02
-4.649974154E-02  4.767354821E-02
-4.250900385E-02  4.889883230E-02
-3.853386658E-02  4.977001878E-02
-3.460342198E-02  5.029675402E-02
-3.074534221E-02  5.049130846E-02
-2.698563932E-02  5.036842996E-02
-2.334843753E-02  4.994517111E-02
-1.985576080E-02  4.924068985E-02
-1.652733968E-02  4.827602348E-02
-1.338044121E-02  4.707383680E-02
-1.042972641E-02  4.565814569E-02
-7.687139397E-03  4.405401878E-02
-5.161832527E-03  4.228726055E-02
-2.860130996E-03  4.038408056E-02
-7.855400013E-04  3.837075438E-02
 1.061203704E-03  3.627328269E-02
 2.682035124E-03  3.411705587E-02
 4.081419914E-03  3.192653167E-02
 5.266171096E-03  2.972493365E-02
 6.245227316E-03  2.753397786E-02
 7.029397875E-03  2.537363461E-02
 7.631080976E-03  2.326193092E-02
 8.063962677E-03  2.121479840E-02
 8.342704715E-03  1.924596916E-02
 8.482629663E-03  1.736692119E-02
 8.499411821E-03  1.558687265E-02
 8.408781771E-03  1.391282279E-02
 8.226251731E-03  1.234963594E-02
 7.966867754E-03  1.090016344E-02
 7.644993536E-03  9.565397560E-03
 7.274129176E-03  8.344650718E-03
 6.866766762E-03  7.235752990E-03
 6.434283264E-03  6.235260844E-03
 5.986869894E-03  5.338670396E-03
 5.533495952E-03  4.540628951E-03
 5.081904247E-03  3.835139361E-03
 4.638634465E-03  3.215752610E-03
 4.209070376E-03  2.675744946E-03
 3.797506515E-03  2.208276889E-03
 3.407229922E-03  1.806532350E-03
 3.040612641E-03  1.463837013E-03
 2.699210958E-03  1.173755871E-03
 2.383867726E-03  9.301704996E-04
 2.094814583E-03  7.273372043E-04
 1.831771372E-03  5.599275536E-04
 1.594040583E-03  4.230531496E-04
 1.380595151E-03  3.122766349E-04
 1.190158418E-03  2.236110278E-04
 1.021275505E-03  1.535094695E-04
 8.723757593E-04  9.884738886E-05
 7.418262227E-04  5.689896641E-05
 6.279763997E-04  2.530960857E-05
 5.291947856E-04  2.065954946E-06
 4.438978004E-04 -1.453526224E-05
 3.705718899E-04 -2.591839220E-05
 3.077896344E-04 -3.325915881E-05
 2.542207587E-04 -3.751334680E-05
 2.086389539E-04 -3.944332979E-05
 1.699254371E-04 -3.964204819E-05
 1.370701703E-04 -3.855419063E-05
 1.091716658E-04 -3.649446897E-05
 8.543631389E-05 -3.366300897E-05
 6.517819357E-05 -3.015801856E-05
 4.782037451E-05 -2.598605431E-05
 3.289878695E-05 -2.107040535E-05
 2.006983105E-05 -1.525837441E-05
 9.123011006E-06 -8.328592757E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.450523181E-06  9.378223886E-06
 4.653893708E-06  1.877205067E-05
 9.464220359E-06  2.836465172E-05
 1.584861656E-05  3.838881416E-05
 2.387965041E-05  4.911179679E-05
 3.373018834E-05  6.082528293E-05
 4.567085367E-05  7.383878379E-05
 6.007010170E-05  8.847520046E-05
 7.739677959E-05  1.050675268E-04
 9.822496027E-05  1.239558842E-04
 1.232407910E-04  1.454842331E-04
 1.532510641E-04  1.699962215E-04
 1.891931914E-04  1.978297118E-04
 2.321462319E-04  2.293095880E-04
 2.833425941E-04  2.647384925E-04
 3.441799898E-04  3.043851797E-04
 4.162331715E-04  3.484702105E-04
 5.012649335E-04  3.971487508E-04
 6.012357947E-04  4.504902817E-04
 7.183117253E-04  5.084550889E-04
 8.548692134E-04  5.708674616E-04
 1.013496915E-03  6.373856207E-04
 1.196993077E-03  7.074684924E-04
 1.408357891E-03  7.803395637E-04
 1.650779902E-03  8.549481902E-04
 1.927615618E-03  9.299288779E-04
 2.242361471E-03  1.003559229E-03
 2.598617354E-03  1.073717417E-03
 3.000041064E-03  1.137840238E-03
 3.450293093E-03  1.192882982E-03
 3.952971424E-03  1.235282530E-03
 4.511536211E-03  1.260925257E-03
 5.129224491E-03  1.265121461E-03
 5.808955413E-03  1.242588140E-03
 6.553226843E-03  1.187441993E-03
 7.364004585E-03  1.093204524E-03
 8.242605906E-03  9.528210544E-04
 9.189579466E-03  7.586953031E-04
 1.020458419E-02  5.027409592E-04
 1.128626999E-02  1.764513365E-04
 1.243216369E-02 -2.290122040E-04
 1.363856352E-02 -7.227128875E-04
 1.490044610E-02 -1.313812609E-03
 1.621138948E-02 -2.011428498E-03
 1.756351593E-02 -2.824473661E-03
 1.894745796E-02 -3.761484472E-03
 2.035235043E-02 -4.830437427E-03
 2.176585119E-02 -6.038559175E-03
 2.317419208E-02 -7.392133813E-03
 2.456226092E-02 -8.896311912E-03
 2.591371468E-02 -1.055492593E-02
 2.721112273E-02 -1.237031673E-02
 2.843613819E-02 -1.434317569E-02
 2.956969451E-02 -1.647240662E-02
 3.059222368E-02 -1.875501122E-02
 3.148389164E-02 -2.118600091E-02
 3.222484604E-02 -2.375833739E-02
 3.279547135E-02 -2.646290323E-02
 3.317664595E-02 -2.928850287E-02
 3.334999627E-02 -3.222189366E-02
 3.329814320E-02 -3.524784569E-02
 3.300493657E-02 -3.834922833E-02
 3.245567403E-02 -4.150712110E-02
 3.163730166E-02 -4.470094573E-02
 3.053859402E-02 -4.790861617E-02
 2.915031260E-02 -5.110670324E-02
 2.746534183E-02 -5.427061055E-02
 2.547880323E-02 -5.737475856E-02
 2.318814799E-02 -6.039277394E-02
 2.059322954E-02 -6.329768168E-02
 1.769635762E-02 -6.606209808E-02
 1.450233551E-02 -6.865842296E-02
 1.101848257E-02 -7.105902993E-02
 7.254643927E-03 -7.323645434E-02
 3.223189130E-03 -7.516357844E-02
-1.060998485E-03 -7.681381426E-02
-5.580540307E-03 -7.816128444E-02
-1.031558769E-02 -7.918100221E-02
-1.524385308E-02 -7.984905129E-02
-2.034064660E-02 -8.014276715E-02
-2.557891795E-02 -8.004092102E-02
-3.092930402E-02 -7.952390808E-02
-3.636018285E-02 -7.857394132E-02
-4.183773524E-02 -7.717525274E-02
-4.732601551E-02 -7.531430312E-02
-5.278703360E-02 -7.298000192E-02
-5.818085120E-02 -7.016393829E-02
-6.346569492E-02 -6.686062417E-02
-6.859809048E-02 -6.306775001E-02
-7.353302214E-02 -5.878645312E-02
-7.822412235E-02 -5.402159810E-02
-8.262389743E-02 -4.878206789E-02
-8.668399520E-02 -4.308106295E-02
-9.035552150E-02 -3.693640486E-02
-9.358941244E-02 -3.037083892E-02
-9.633686968E-02 -2.341232852E-02
-9.854986564E-02 -1.609433169E-02
-1.001817247E-01 -8.456047961E-03
-1.011877855E-01 -5.426208174E-04
-1.015261470E-01  7.594722011E-03
-1.011584982E-01  1.589861064E-02
-1.000510272E-01  2.430558051E-02
-9.817539960E-02  3.274625009E-02
-9.550979118E-02  4.114565452E-02
-9.203995098E-02  4.942376033E-02
-8.776026330E-02  5.749618396E-02
-8.267476915E-02  6.527513174E-02
-7.679809917E-02  7.267057158E-02
-7.015626359E-02  7.959163563E-02
-6.278724089E-02  8.594824045E-02
-5.474130527E-02  9.165289496E-02
-4.608103764E-02  9.662264989E-02
-3.688097281E-02  1.007811256E-01
-2.722685064E-02  1.040605394E-01
-1.721445810E-02  1.064036430E-01
-6.948072647E-03  1.077654736E-01
 3.461456089E-03  1.081148242E-01
 1.389892431E-02  1.074353470E-01
 2.424720587E-02  1.057262215E-01
 3.438979484E-02  1.030023407E-01
 4.421334531E-02  9.929400014E-02
 5.361009393E-02  9.464610205E-02
 6.248005846E-02  8.911691874E-02
 7.073292230E-02  8.277648387E-02
 7.828953735E-02  7.570469974E-02
 8.508300471E-02  6.798926033E-02
 9.105932022E-02  5.972349229E-02
 9.617759813E-02  5.100421146E-02
 1.004099083E-01  4.192968044E-02
 1.037407795E-01  3.259773679E-02
 1.061664309E-01  2.310414228E-02
 1.076938010E-01  1.354118461E-02
 1.083394396E-01  3.996544579E-03
 1.081283252E-01 -5.447573631E-03
 1.070926629E-01 -1.471506408E-02
 1.052707064E-01 -2.373631631E-02
 1.027056393E-01 -3.244841765E-02
 9.944453907E-02 -4.079519263E-02
 9.553744052E-02 -4.872711173E-02
 9.103650516E-02 -5.620110001E-02
 8.599529850E-02 -6.318027352E-02
 8.046817184E-02 -6.963362764E-02
 7.450974159E-02 -7.553569771E-02
 6.817445726E-02 -8.086620845E-02
 6.151624762E-02 -8.560972511E-02
 5.458823450E-02 -8.975531582E-02
 4.744250313E-02 -9.329623193E-02
 4.012991926E-02 -9.622961069E-02
 3.269998311E-02 -9.855620238E-02
 2.520071190E-02 -1.002801229E-01
 1.767854330E-02 -1.014086308E-01
 1.017825319E-02 -1.019519276E-01
 2.742882224E-03 -1.019229784E-01
-4.586333260E-03 -1.013373511E-01
-1.177002968E-02 -1.002130693E-01
-1.877078663E-02 -9.857047652E-02
-2.555320114E-02 -9.643210860E-02
-3.208396680E-02 -9.382256881E-02
-3.833195793E-02 -9.076840427E-02
-4.426831855E-02 -8.729797916E-02
-4.986655493E-02 -8.344134219E-02
-5.510263016E-02 -7.923008581E-02
-5.995505866E-02 -7.469719482E-02
-6.440499818E-02 -6.987688310E-02
-6.843633640E-02 -6.480441720E-02
-7.203576949E-02 -5.951592664E-02
-7.519286935E-02 -5.404820094E-02
-7.790013697E-02 -4.843847441E-02
-8.015303904E-02 -4.272420002E-02
-8.195002550E-02 -3.694281430E-02
-8.329252610E-02 -3.113149572E-02
-8.418492446E-02 -2.532691910E-02
-8.463450867E-02 -1.956500922E-02
-8.465139795E-02 -1.388069646E-02
-8.424844560E-02 -8.307677644E-03
-8.344111873E-02 -2.878184999E-03
-8.224735603E-02  2.377234081E-03
-8.068740475E-02  7.429923995E-03
-7.878363903E-02  1.225331253E-02
-7.656036115E-02  1.682308531E-02
-7.404358796E-02  2.111734180E-02
-7.126082453E-02  2.511673171E-02
-6.824082700E-02  2.880457106E-02
-6.501335648E-02  3.216693741E-02
-6.160892589E-02  3.519274372E-02
-5.805854125E-02  3.787379063E-02
-5.439343900E-02  4.020479660E-02
-5.064482079E-02  4.218340563E-02
-4.684358719E-02  4.381017184E-02
-4.302007183E-02  4.508852019E-02
-3.920377779E-02  4.602468261E-02
-3.542311817E-02  4.662760833E-02
-3.170516329E-02  4.690884771E-02
-2.807539716E-02  4.688240862E-02
-2.455748665E-02  4.656458479E-02
-2.117306683E-02  4.597375594E-02
-1.794154651E-02  4.513016027E-02
-1.487993840E-02  4.405564033E-02
-1.200271806E-02  4.277336442E-02
-9.321715978E-03  4.130752653E-02
-6.846046665E-03  3.968302902E-02
-4.582078092E-03  3.792515293E-02
-2.533443871E-03  3.605922223E-02
-7.010995948E-04  3.411026851E-02
 9.165765925E-04  3.210270359E-02
 2.323640497E-03  3.006000754E-02
 3.526398200E-03  2.800443948E-02
 4.533186413E-03  2.595677821E-02
 5.354122315E-03  2.393609883E-02
 6.000829505E-03  2.195959035E-02
 6.486147429E-03  2.004241815E-02
 6.823832233E-03  1.819763327E-02
 7.028257072E-03  1.643612924E-02
 7.114119721E-03  1.476664533E-02
 7.096164771E-03  1.319581355E-02
 6.988926842E-03  1.172824557E-02
 6.806500177E-03  1.036665430E-02
 6.562338700E-03  9.112004447E-03
 6.269089329E-03  7.963685462E-03
 5.938459952E-03  6.919700285E-03
 5.581122218E-03  5.976863363E-03
 5.206648109E-03  5.131001702E-03
 4.823478262E-03  4.377153305E-03
 4.438919201E-03  3.709758058E-03
 4.059166027E-03  3.122836970E-03
 3.689346722E-03  2.610156531E-03
 3.333584028E-03  2.165375872E-03
 2.995070860E-03  1.782175248E-03
 2.676155310E-03  1.454365172E-03
 2.378431612E-03  1.175976206E-03
 2.102833770E-03  9.413300473E-04
 1.849728955E-03  7.450929710E-04
 1.619008278E-03  5.823131112E-04
 1.410172975E-03  4.484432728E-04
 1.222414513E-03  3.393511407E-04
 1.054687574E-03  2.513188078E-04
 9.057752292E-04  1.810335307E-04
 7.743460245E-04  1.255715494E-04
 6.590029311E-04  8.237668511E-05
 5.583244146E-04  4.923527846E-05
 4.708980426E-04  2.424885294E-05
 3.953472124E-04  5.805707157E-06
 3.303516816E-04 -7.447549116E-06
 2.746626619E-04 -1.663367984E-05
 2.271132748E-04 -2.267106373E-05
 1.866251920E-04 -2.629798409E-05
 1.522122925E-04 -2.809460393E-05
 1.229821682E-04 -2.850239396E-05
 9.813631591E-05 -2.784090342E-05
 7.696986503E-05 -2.632188375E-05
 5.887171435E-05 -2.406090067E-05
 4.332599914E-05 -2.108671548E-05
 2.991587511E-05 -1.734889652E-05
 1.833069643E-05 -1.272436130E-05
 8.377772249E-06 -7.023876743E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.613086011E-06  8.121250072E-06
 4.771157209E-06  1.618701129E-05
 9.349259111E-06  2.436111108E-05
 1.532451350E-05  3.284860665E-05
 2.276906400E-05  4.188223230E-05
 3.184524601E-05  5.171342089E-05
 4.280317288E-05  6.260640852E-05
 5.598073135E-05  7.483425387E-05
 7.180586046E-05  8.867585507E-05
 9.080091819E-05  1.044132366E-04
 1.135888987E-04  1.223285207E-04
 1.409012357E-04  1.427000998E-04
 1.735869055E-04  1.657976042E-04
 2.126225185E-04  1.918753094E-04
 2.591230613E-04  2.211636723E-04
 3.143529170E-04  2.538587171E-04
 3.797367487E-04  2.901090236E-04
 4.568697851E-04  3.300001027E-04
 5.475269944E-04  3.735359843E-04
 6.536705772E-04  4.206178884E-04
 7.774551495E-04  4.710199098E-04
 9.212299370E-04  5.243617184E-04
 1.087537250E-03  5.800783640E-04
 1.279106466E-03  6.373873765E-04
 1.498842729E-03  6.952534724E-04
 1.749809557E-03  7.523513112E-04
 2.035204569E-03  8.070268942E-04
 2.358327585E-03  8.572583581E-04
 2.722540434E-03  9.006170831E-04
 3.131217900E-03  9.342302081E-04
 3.587689399E-03  9.547458114E-04
 4.095171192E-03  9.583021763E-04
 4.656689136E-03  9.405027005E-04
 5.274992300E-03  8.963981201E-04
 5.952458079E-03  8.204777927E-04
 6.690989801E-03  7.066718119E-04
 7.491908198E-03  5.483656888E-04
 8.355838553E-03  3.384292345E-04
 9.282595692E-03  6.926110001E-05
 1.027106943E-02 -2.671498376E-04
 1.131911338E-02 -6.791453957E-04
 1.242344041E-02 -1.175300904E-03
 1.357952818E-02 -1.764310009E-03
 1.478153828E-02 -2.454852148E-03
 1.602225270E-02 -3.255443958E-03
 1.729303082E-02 -4.174276580E-03
 1.858379034E-02 -5.219041410E-03
 1.988301452E-02 -6.396747484E-03
 2.117778816E-02 -7.713534210E-03
 2.245386342E-02 -9.174483587E-03
 2.369575624E-02 -1.078343637E-02
 2.488687288E-02 -1.254281678E-02
 2.600966540E-02 -1.445347026E-02
 2.704581377E-02 -1.651451874E-02
 2.797643172E-02 -1.872323730E-02
 2.878229224E-02 -2.107495557E-02
 2.944406862E-02 -2.356298677E-02
 2.994258588E-02 -2.617858610E-02
 3.025907763E-02 -2.891093961E-02
 3.037544318E-02 -3.174718377E-02
 3.027449993E-02 -3.467245490E-02
 2.994022645E-02 -3.766996708E-02
 2.935799218E-02 -4.072111643E-02
 2.851477027E-02 -4.380560881E-02
 2.739933093E-02 -4.690160810E-02
 2.600241335E-02 -4.998590156E-02
 2.431687505E-02 -5.303407886E-02
 2.233781823E-02 -5.602072156E-02
 2.006269348E-02 -5.891959974E-02
 1.749138154E-02 -6.170387319E-02
 1.462625455E-02 -6.434629453E-02
 1.147221825E-02 -6.681941252E-02
 8.036737152E-03 -6.909577398E-02
 4.329844410E-03 -7.114812337E-02
 3.641384197E-04 -7.294959953E-02
-3.845232148E-03 -7.447392955E-02
-8.280593278E-03 -7.569561995E-02
-1.292177921E-02 -7.659014599E-02
-1.774617375E-02 -7.713413992E-02
-2.272875862E-02 -7.730557932E-02
-2.784216869E-02 -7.708397684E-02
-3.305675437E-02 -7.645057271E-02
-3.834065157E-02 -7.538853140E-02
-4.365986063E-02 -7.388314380E-02
-4.897833563E-02 -7.192203627E-02
-5.425808618E-02 -6.949538760E-02
-5.945929429E-02 -6.659615477E-02
-6.454044938E-02 -6.322030810E-02
-6.945850513E-02 -5.936707591E-02
-7.416906212E-02 -5.503919820E-02
-7.862658117E-02 -5.024318826E-02
-8.278463225E-02 -4.498960024E-02
-8.659618460E-02 -3.929329950E-02
-9.001394386E-02 -3.317373153E-02
-9.299074192E-02 -2.665518348E-02
-9.547998546E-02 -1.976703068E-02
-9.743616804E-02 -1.254395869E-02
-9.881545021E-02 -5.026148989E-03
-9.957631018E-02  2.740585546E-03
-9.968026544E-02  1.070473173E-02
-9.909266275E-02  1.880909196E-02
-9.778353007E-02  2.699090499E-02
-9.572847893E-02  3.518209259E-02
-9.290964060E-02  4.330965304E-02
-8.931661264E-02  5.129622134E-02
-8.494738613E-02  5.906081253E-02
-7.980921713E-02  6.651975990E-02
-7.391939995E-02  7.358785227E-02
-6.730589551E-02  8.017966503E-02
-6.000776548E-02  8.621106836E-02
-5.207536376E-02  9.160088257E-02
-4.357024135E-02  9.627263714E-02
-3.456472904E-02  1.001563765E-01
-2.514117538E-02  1.031904443E-01
-1.539083408E-02  1.053231695E-01
-5.412414457E-03  1.065143752E-01
 4.689670215E-03  1.067366301E-01
 1.480730127E-02  1.059761763E-01
 2.483082657E-02  1.042334756E-01
 3.465131877E-02  1.015233404E-01
 4.416282527E-02  9.787463660E-02
 5.326451458E-02  9.332957060E-02
 6.186263048E-02  8.794259721E-02
 6.987217867E-02  8.177900512E-02
 7.721828846E-02  7.491325277E-02
 8.383721389E-02  6.742713704E-02
 8.967696098E-02  5.940788009E-02
 9.469754894E-02  5.094621646E-02
 9.887093213E-02  4.213455389E-02
 1.021806237E-01  3.306526855E-02
 1.046210715E-01  2.382918085E-02
 1.061968425E-01  1.451424194E-02
 1.069216713E-01  5.204446351E-03
 1.068174265E-01 -4.021027332E-03
 1.059130432E-01 -1.308845669E-02
 1.042434602E-01 -2.193001370E-02
 1.018485967E-01 -3.048402389E-02
 9.877238947E-02 -3.869507215E-02
 9.506190996E-02 -4.651398215E-02
 9.076656811E-02 -5.389769562E-02
 8.593740880E-02 -6.080907601E-02
 8.062649917E-02 -6.721665822E-02
 7.488640325E-02 -7.309436346E-02
 6.876973738E-02 -7.842119479E-02
 6.232879849E-02 -8.318092616E-02
 5.561525648E-02 -8.736179465E-02
 4.867990181E-02 -9.095620310E-02
 4.157243937E-02 -9.396043838E-02
 3.434132031E-02 -9.637440809E-02
 2.703360408E-02 -9.820139750E-02
 1.969484372E-02 -9.944784689E-02
 1.236898834E-02 -1.001231486E-01
 5.098297360E-03 -1.002394619E-01
-2.076737646E-03 -9.981154480E-02
-9.117467349E-03 -9.885659778E-02
-1.598715784E-02 -9.739411969E-02
-2.265106468E-02 -9.544577037E-02
-2.907650907E-02 -9.303523812E-02
-3.523295668E-02 -9.018810881E-02
-4.109209903E-02 -8.693173374E-02
-4.662793691E-02 -8.329509367E-02
-5.181686455E-02 -7.930865682E-02
-5.663775298E-02 -7.500422877E-02
-6.107203065E-02 -7.041479295E-02
-6.510375912E-02 -6.557434063E-02
-6.871970135E-02 -6.051768991E-02
-7.190938022E-02 -5.528029388E-02
-7.466512484E-02 -4.989803834E-02
-7.698210241E-02 -4.440703017E-02
-7.885833341E-02 -3.884337798E-02
-8.029468865E-02 -3.324296662E-02
-8.129486648E-02 -2.764122796E-02
-8.186534939E-02 -2.207291026E-02
-8.201533941E-02 -1.657184858E-02
-8.175667202E-02 -1.117073883E-02
-8.110370912E-02 -5.900918027E-03
-8.007321152E-02 -7.921529691E-04
-7.868419195E-02  4.127560274E-03
-7.695774991E-02  8.832184237E-03
-7.491688969E-02  1.329781348E-02
-7.258632305E-02  1.750283212E-02
-6.999225830E-02  2.142805412E-02
-6.716217716E-02  2.505684538E-02
-6.412460112E-02  2.837522651E-02
-6.090884874E-02  3.137195556E-02
-5.754478540E-02  3.403858981E-02
-5.406256699E-02  3.636952560E-02
-5.049237906E-02  3.836201553E-02
-4.686417311E-02  4.001616168E-02
-4.320740180E-02  4.133488400E-02
-3.955075522E-02  4.232386254E-02
-3.592190057E-02  4.299145252E-02
-3.234722822E-02  4.334857119E-02
-2.885160707E-02  4.340855567E-02
-2.545815320E-02  4.318699157E-02
-2.218801540E-02  4.270151241E-02
-1.906018215E-02  4.197157079E-02
-1.609131423E-02  4.101818295E-02
-1.329560738E-02  3.986364941E-02
-1.068468910E-02  3.853125519E-02
-8.267553141E-03  3.704495430E-02
-6.050534721E-03  3.542904386E-02
-4.037328217E-03  3.370783432E-02
-2.229048331E-03  3.190532255E-02
-6.243341537E-04  3.004487517E-02
 7.805056835E-04  2.814892920E-02
 1.991309982E-03  2.623871740E-02
 3.015848596E-03  2.433402436E-02
 3.863578368E-03  2.245297912E-02
 4.545377975E-03  2.061188858E-02
 5.073268930E-03  1.882511465E-02
 5.460130336E-03  1.710499672E-02
 5.719414944E-03  1.546181933E-02
 5.864873807E-03  1.390382349E-02
 5.910296134E-03  1.243725874E-02
 5.869270130E-03  1.106647192E-02
 5.754969497E-03  9.794027445E-03
 5.579969121E-03  8.620853419E-03
 5.356092189E-03  7.546407573E-03
 5.094289783E-03  6.568856638E-03
 4.804552818E-03  5.685263216E-03
 4.495855154E-03  4.891774411E-03
 4.176125849E-03  4.183807122E-03
 3.852247800E-03  3.556225569E-03
 3.530079518E-03  3.003507404E-03
 3.214496466E-03  2.519895610E-03
 2.909448231E-03  2.099534159E-03
 2.618027834E-03  1.736586218E-03
 2.342549605E-03  1.425334376E-03
 2.084632323E-03  1.160263019E-03
 1.845284651E-03  9.361234556E-04
 1.624990279E-03  7.479828781E-04
 1.423790607E-03  5.912585057E-04
 1.241363233E-03  4.617385092E-04
 1.077094906E-03  3.555914288E-04
 9.301480113E-04  2.693658480E-04
 7.995199968E-04  1.999820684E-04
 6.840954703E-04  1.447174594E-04
 5.826909560E-04  1.011870422E-04
 4.940925240E-04  6.732072675E-05
 4.170866779E-04  4.133846124E-05
 3.504850208E-04  2.172438684E-05
 2.931433146E-04  7.200919809E-06
 2.439756115E-04 -3.296477784E-06
 2.019641757E-04 -1.064323203E-05
 1.661659328E-04 -1.554783071E-05
 1.357161943E-04 -1.857190006E-05
 1.098304062E-04 -2.014796654E-05
 8.780467749E-05 -2.059479514E-05
 6.901585582E-05 -2.013030371E-05
 5.292194544E-05 -1.888216624E-05
 3.906370511E-05 -1.689634929E-05
 2.706832935E-05 -1.414399033E-05
 1.665620108E-05 -1.052724480E-05
 7.651805316E-06 -5.885028594E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.701531267E-06  7.002639214E-06
 4.758551707E-06  1.389612457E-05
 9.064318599E-06  2.082655826E-05
 1.460395422E-05  2.797401650E-05
 2.144787564E-05  3.554045615E-05
 2.974728459E-05  4.374171550E-05
 3.973188272E-05  5.280226123E-05
 5.170979864E-05  6.295162794E-05
 6.606960679E-05  7.442172449E-05
 8.328425716E-05  8.744435521E-05
 1.039166995E-04  1.022484323E-04
 1.286269637E-04  1.190564500E-04
 1.581804389E-04  1.380798577E-04
 1.934570763E-04  1.595130195E-04
 2.354612157E-04  1.835254821E-04
 2.853317074E-04  2.102523032E-04
 3.443519640E-04  2.397822184E-04
 4.139595356E-04  2.721434522E-04
 4.957547541E-04  3.072870129E-04
 5.915079403E-04  3.450673471E-04
 7.031646179E-04  3.852202844E-04
 8.328481217E-04  4.273382598E-04
 9.828589457E-04  4.708428784E-04
 1.155670131E-03  5.149549763E-04
 1.353917966E-03  5.586624347E-04
 1.580387256E-03  6.006861215E-04
 1.837990424E-03  6.394444700E-04
 2.129739734E-03  6.730173433E-04
 2.458711974E-03  6.991099903E-04
 2.828005048E-03  7.150180539E-04
 3.240686008E-03  7.175947502E-04
 3.699730274E-03  7.032214917E-04
 4.207951942E-03  6.677833633E-04
 4.767925353E-03  6.066509801E-04
 5.381898377E-03  5.146703412E-04
 6.051698181E-03  3.861623410E-04
 6.778630595E-03  2.149335962E-04
 7.563374589E-03 -5.699817182E-06
 8.405873727E-03 -2.828742521E-04
 9.305226865E-03 -6.241247484E-04
 1.025958071E-02 -1.037314688E-03
 1.126602718E-02 -1.530548244E-03
 1.232050876E-02 -2.112065459E-03
 1.341773523E-02 -2.790120309E-03
 1.455111521E-02 -3.572842666E-03
 1.571270585E-02 -4.468085695E-03
 1.689318406E-02 -5.483260827E-03
 1.808184185E-02 -6.625163058E-03
 1.926660855E-02 -7.899789906E-03
 2.043410143E-02 -9.312157813E-03
 2.156970595E-02 -1.086612020E-02
 2.265768576E-02 -1.256419155E-02
 2.368132205E-02 -1.440738215E-02
 2.462308036E-02 -1.639504776E-02
 2.546480280E-02 -1.852475852E-02
 2.618792207E-02 -2.079219079E-02
 2.677369364E-02 -2.319104502E-02
 2.720344134E-02 -2.571299218E-02
 2.745881156E-02 -2.834765028E-02
 2.752203095E-02 -3.108259180E-02
 2.737616249E-02 -3.390338189E-02
 2.700535515E-02 -3.679364639E-02
 2.639508252E-02 -3.973516801E-02
 2.553236669E-02 -4.270800815E-02
 2.440598379E-02 -4.569065171E-02
 2.300664903E-02 -4.866017152E-02
 2.132717912E-02 -5.159240895E-02
 1.936263134E-02 -5.446216734E-02
 1.711041883E-02 -5.724341486E-02
 1.457040257E-02 -5.990949367E-02
 1.174496080E-02 -6.243333266E-02
 8.639037526E-03 -6.478766147E-02
 5.260171373E-03 -6.694522382E-02
 1.618506947E-03 -6.887898889E-02
-2.273209607E-03 -7.056235982E-02
-6.399648946E-03 -7.196937890E-02
-1.074292912E-02 -7.307492954E-02
-1.528265695E-02 -7.385493529E-02
-1.999597908E-02 -7.428655675E-02
-2.485764191E-02 -7.434838718E-02
-2.984006008E-02 -7.402064804E-02
-3.491339345E-02 -7.328538566E-02
-4.004563324E-02 -7.212667024E-02
-4.520269822E-02 -7.053079843E-02
-5.034854239E-02 -6.848650068E-02
-5.544527617E-02 -6.598515413E-02
-6.045330352E-02 -6.302100171E-02
-6.533147777E-02 -5.959137779E-02
-7.003727980E-02 -5.569694000E-02
-7.452702214E-02 -5.134190655E-02
-7.875608332E-02 -4.653429740E-02
-8.267917710E-02 -4.128617680E-02
-8.625066119E-02 -3.561389388E-02
-8.942489050E-02 -2.953831631E-02
-9.215661954E-02 -2.308505118E-02
-9.440145835E-02 -1.628464515E-02
-9.611638570E-02 -9.172754703E-03
-9.726032179E-02 -1.790275007E-03
-9.779476144E-02  5.816585377E-03
-9.768446614E-02  1.359629891E-02
-9.689821057E-02  2.149209868E-02
-9.540957553E-02  2.944216055E-02
-9.319777492E-02  3.737990516E-02
-9.024849956E-02  4.523443687E-02
-8.655475534E-02  5.293113457E-02
-8.211766802E-02  6.039240599E-02
-7.694722148E-02  6.753861224E-02
-7.106289245E-02  7.428916248E-02
-6.449414151E-02  8.056377023E-02
-5.728071928E-02  8.628385266E-02
-4.947274865E-02  9.137404389E-02
-4.113054829E-02  9.576378155E-02
-3.232417111E-02  9.938891621E-02
-2.313264255E-02  1.021932840E-01
-1.364289793E-02  1.041301778E-01
-3.948434083E-03  1.051636492E-01
 5.852291965E-03  1.052695789E-01
 1.565766856E-02  1.044364565E-01
 2.536487585E-02  1.026658288E-01
 3.487189944E-02  9.997238508E-02
 4.407953173E-02  9.638367491E-02
 5.289328146E-02  9.193946563E-02
 6.122511723E-02  8.669077303E-02
 6.899498176E-02  8.069861128E-02
 7.613202800E-02  7.403252280E-02
 8.257554568E-02  6.676895683E-02
 8.827556523E-02  5.898956794E-02
 9.319314311E-02  5.077950412E-02
 9.730034865E-02  4.222574733E-02
 1.005799844E-01  3.341555994E-02
 1.030250811E-01  2.443507833E-02
 1.046382131E-01  1.536808275E-02
 1.054306814E-01  6.294959526E-03
 1.054216105E-01 -2.708139025E-03
 1.046370005E-01 -1.156994162E-02
 1.031087704E-01 -2.022452388E-02
 1.008738231E-01 -2.861161042E-02
 9.797315454E-02 -3.667673380E-02
 9.445102392E-02 -4.437127269E-02
 9.035419575E-02 -5.165239145E-02
 8.573125945E-02 -5.848290255E-02
 8.063202784E-02 -6.483107139E-02
 7.510701301E-02 -7.067038064E-02
 6.920697519E-02 -7.597926906E-02
 6.298253881E-02 -8.074085683E-02
 5.648386895E-02 -8.494266734E-02
 4.976040072E-02 -8.857635276E-02
 4.286061404E-02 -9.163742914E-02
 3.583184664E-02 -9.412502447E-02
 2.872013831E-02 -9.604164225E-02
 2.157010014E-02 -9.739294139E-02
 1.442480306E-02 -9.818753243E-02
 7.325680696E-03 -9.843678943E-02
 3.124424847E-04 -9.815467592E-02
-6.577006704E-03 -9.735758306E-02
-1.330664299E-02 -9.606417785E-02
-1.984239820E-02 -9.429525888E-02
-2.615223414E-02 -9.207361714E-02
-3.220621749E-02 -8.942389929E-02
-3.797659527E-02 -8.637247104E-02
-4.343787080E-02 -8.294727839E-02
-4.856687925E-02 -7.917770453E-02
-5.334286177E-02 -7.509442089E-02
-5.774753656E-02 -7.072923080E-02
-6.176516514E-02 -6.611490490E-02
-6.538261208E-02 -6.128500764E-02
-6.858939584E-02 -5.627371482E-02
-7.137772907E-02 -5.111562243E-02
-7.374254613E-02 -4.584554754E-02
-7.568151619E-02 -4.049832234E-02
-7.719504029E-02 -3.510858273E-02
-7.828623115E-02 -2.971055326E-02
-7.896087450E-02 -2.433783017E-02
-7.922737162E-02 -1.902316487E-02
-7.909666243E-02 -1.379824968E-02
-7.858212937E-02 -8.693508186E-03
-7.769948224E-02 -3.737892262E-03
-7.646662466E-02  1.041312319E-03
-7.490350289E-02  5.618669754E-03
-7.303193792E-02  9.970765850E-03
-7.087544209E-02  1.407636586E-02
-6.845902119E-02  1.791655705E-02
-6.580896348E-02  2.147487465E-02
-6.295261680E-02  2.473740986E-02
-5.991815510E-02  2.769289875E-02
-5.673433579E-02  3.033279062E-02
-5.343024951E-02  3.265129468E-02
-5.003506366E-02  3.464540359E-02
-4.657776190E-02  3.631489257E-02
-4.308688136E-02  3.766229259E-02
-3.959025027E-02  3.869283638E-02
-3.611472850E-02  3.941437607E-02
-3.268595453E-02  3.983727136E-02
-2.932810200E-02  3.997424784E-02
-2.606365020E-02  3.984022514E-02
-2.291317232E-02  3.945211563E-02
-1.989514612E-02  3.882859484E-02
-1.702579125E-02  3.798984583E-02
-1.431893755E-02  3.695728066E-02
-1.178592809E-02  3.575324288E-02
-9.435560378E-03  3.440069621E-02
-7.274067935E-03  3.292290495E-02
-5.305143958E-03  3.134311283E-02
-3.530007136E-03  2.968422702E-02
-1.947508732E-03  2.796851439E-02
-5.542786045E-04  2.621731703E-02
 6.550934147E-04  2.445079353E-02
 1.687845528E-03  2.268769185E-02
 2.552807120E-03  2.094515865E-02
 3.260143558E-03  1.923858863E-02
 3.821089647E-03  1.758151637E-02
 4.247678933E-03  1.598555129E-02
 4.552475925E-03  1.446035540E-02
 4.748317895E-03  1.301366173E-02
 4.848072265E-03  1.165133040E-02
 4.864414678E-03  1.037743809E-02
 4.809631866E-03  9.194396043E-03
 4.695452262E-03  8.103090925E-03
 4.532906179E-03  7.103043028E-03
 4.332216265E-03  6.192575810E-03
 4.102717877E-03  5.368991345E-03
 3.852808136E-03  4.628746452E-03
 3.589921628E-03  3.967624931E-03
 3.320530128E-03  3.380901942E-03
 3.050163308E-03  2.863497334E-03
 2.783447098E-03  2.410115448E-03
 2.524156305E-03  2.015369711E-03
 2.275278094E-03  1.673890971E-03
 2.039083120E-03  1.380419223E-03
 1.817201307E-03  1.129878893E-03
 1.610699617E-03  9.174383109E-04
 1.420159485E-03  7.385543962E-04
 1.245751975E-03  5.890038206E-04
 1.087309112E-03  4.649021300E-04
 9.443901944E-04  3.627123923E-04
 8.163422555E-04  2.792449870E-04
 7.023541579E-04  2.116501236E-04
 6.015040705E-04  1.574046086E-04
 5.128003297E-04  1.142942784E-04
 4.352158749E-04  8.039338139E-05
 3.677166033E-04  5.404205125E-05
 3.092841111E-04  3.382286030E-05
 2.589333695E-04  1.853728977E-05
 2.157259427E-04  7.182807270E-06
 1.787793912E-04 -1.068895942E-06
 1.472735182E-04 -6.892082752E-06
 1.204541316E-04 -1.082525313E-05
 9.763499151E-05 -1.328732803E-05
 7.819862475E-05 -1.459162843E-05
 6.159669951E-05 -1.495764035E-05
 4.735067939E-05 -1.452065881E-05
 3.505351965E-05 -1.333952246E-05
 2.437322977E-05 -1.140279948E-05
 1.505920734E-05 -8.633984599E-06
 6.952343511E-06 -4.896540657E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.730954733E-06  6.012243533E-06
 4.645691853E-06  1.187639051E-05
 8.653268547E-06  1.772236716E-05
 1.374511534E-05  2.370783531E-05
 1.998893682E-05  3.000743317E-05
 2.752451372E-05  3.680567064E-05
 3.656154816E-05  4.429226340E-05
 4.737953303E-05  5.265895743E-05
 6.032953165E-05  6.209710251E-05
 7.583770089E-05  7.279539142E-05
 9.441036095E-05  8.493729768E-05
 1.166403969E-04  9.869783010E-05
 1.432147627E-04  1.142392829E-04
 1.749228441E-04  1.317057034E-04
 2.126654148E-04  1.512158326E-04
 2.574638986E-04  1.728542951E-04
 3.104696156E-04  1.966608430E-04
 3.729726565E-04  2.226174757E-04
 4.464099824E-04  2.506332875E-04
 5.323723062E-04  2.805269292E-04
 6.326092577E-04  3.120066081E-04
 7.490322917E-04  3.446476073E-04
 8.837147463E-04  3.778673667E-04
 1.038888422E-03  4.108982463E-04
 1.216936022E-03  4.427581830E-04
 1.420378761E-03  4.722195561E-04
 1.651858468E-03  4.977766939E-04
 1.914113503E-03  5.176125827E-04
 2.209947855E-03  5.295654787E-04
 2.542192865E-03  5.310962656E-04
 2.913661096E-03  5.192575510E-04
 3.327092027E-03  4.906656384E-04
 3.785089403E-03  4.414766449E-04
 4.290050297E-03  3.673681605E-04
 4.844086166E-03  2.635279337E-04
 5.448936481E-03  1.246511370E-04
 6.105875842E-03 -5.505221559E-05
 6.815615783E-03 -2.818381564E-04
 7.578202885E-03 -5.623965045E-04
 8.392915149E-03 -9.038041630E-04
 9.258158930E-03 -1.313462907E-03
 1.017136909E-02 -1.799020905E-03
 1.112891527E-02 -2.368277594E-03
 1.212601745E-02 -3.029071982E-03
 1.315667408E-02 -3.789154983E-03
 1.421360597E-02 -4.656046918E-03
 1.528821941E-02 -5.636881949E-03
 1.637059116E-02 -6.738241775E-03
 1.744947831E-02 -7.965981522E-03
 1.851235484E-02 -9.325051267E-03
 1.954547656E-02 -1.081931707E-02
 2.053397518E-02 -1.245138573E-02
 2.146198139E-02 -1.422243769E-02
 2.231277614E-02 -1.613207248E-02
 2.306896821E-02 -1.817817102E-02
 2.371269552E-02 -2.035677882E-02
 2.422584668E-02 -2.266201346E-02
 2.459029870E-02 -2.508599942E-02
 2.478816624E-02 -2.761883229E-02
 2.480205757E-02 -3.024857373E-02
 2.461533196E-02 -3.296127774E-02
 2.421235364E-02 -3.574104766E-02
 2.357873750E-02 -3.857012294E-02
 2.270158209E-02 -4.142899354E-02
 2.156968632E-02 -4.429653949E-02
 2.017374653E-02 -4.715019264E-02
 1.850653167E-02 -4.996611711E-02
 1.656303498E-02 -5.271940508E-02
 1.434060126E-02 -5.538428434E-02
 1.183902965E-02 -5.793433428E-02
 9.060652328E-03 -6.034270722E-02
 6.010390110E-03 -6.258235243E-02
 2.695786455E-03 -6.462624045E-02
-8.729786149E-04 -6.644758607E-02
-4.683092774E-03 -6.802006851E-02
-8.719132029E-03 -6.931804822E-02
-1.296309600E-02 -7.031677975E-02
-1.739445624E-02 -7.099262084E-02
-2.199021644E-02 -7.132323827E-02
-2.672498332E-02 -7.128781093E-02
-3.157104798E-02 -7.086723131E-02
-3.649847725E-02 -7.004430614E-02
-4.147521562E-02 -6.880395760E-02
-4.646719839E-02 -6.713342579E-02
-5.143847737E-02 -6.502247372E-02
-5.635136090E-02 -6.246359520E-02
-6.116657035E-02 -5.945222635E-02
-6.584341578E-02 -5.598696040E-02
-7.033999388E-02 -5.206976561E-02
-7.461341157E-02 -4.770620489E-02
-7.862003901E-02 -4.290565542E-02
-8.231579604E-02 -3.768152547E-02
-8.565647602E-02 -3.205146465E-02
-8.859811112E-02 -2.603756270E-02
-9.109738263E-02 -1.966653061E-02
-9.311207961E-02 -1.296985652E-02
-9.460160790E-02 -5.983927307E-03
-9.552755065E-02  1.249894602E-03
-9.585427953E-02  8.685251210E-03
-9.554961358E-02  1.627083887E-02
-9.458552004E-02  2.395054229E-02
-9.293884799E-02  3.166366721E-02
-9.059208202E-02  3.934528609E-02
-8.753409881E-02  4.692671008E-02
-8.376090544E-02  5.433609838E-02
-7.927633363E-02  6.149921259E-02
-7.409266056E-02  6.834031893E-02
-6.823112373E-02  7.478323498E-02
-6.172229581E-02  8.075251036E-02
-5.460628533E-02  8.617472194E-02
-4.693273157E-02  9.097985562E-02
-3.876056664E-02  9.510273766E-02
-3.015752544E-02  9.848447030E-02
-2.119939394E-02  1.010738204E-01
-1.196899862E-02  1.028285054E-01
-2.554953044E-03  1.037163212E-01
 6.949808163E-03  1.037160579E-01
 1.644966471E-02  1.028181588E-01
 2.584806089E-02  1.010250856E-01
 3.504930780E-02  9.835136995E-02
 4.396037073E-02  9.482334330E-02
 5.249257454E-02  9.047855638E-02
 6.056316506E-02  8.536491411E-02
 6.809667262E-02  7.953956545E-02
 7.502603634E-02  7.306759878E-02
 8.129346133E-02  6.602060022E-02
 8.685099612E-02  5.847513499E-02
 9.166083202E-02  5.051121092E-02
 9.569533909E-02  4.221077809E-02
 9.893686406E-02  3.365631155E-02
 1.013773232E-01  2.492951418E-02
 1.030176282E-01  1.611016679E-02
 1.038669846E-01  7.275142288E-03
 1.039421024E-01 -1.502409132E-03
 1.032663543E-01 -1.015370470E-02
 1.018689156E-01 -1.861481173E-02
 9.978391128E-02 -2.682698119E-02
 9.704959314E-02 -3.473684842E-02
 9.370756354E-02 -4.229651942E-02
 8.980205664E-02 -4.946356139E-02
 8.537928445E-02 -5.620091622E-02
 8.048685078E-02 -6.247675392E-02
 7.517323304E-02 -6.826428195E-02
 6.948732962E-02 -7.354152397E-02
 6.347806882E-02 -7.829107956E-02
 5.719407395E-02 -8.249987471E-02
 5.068337877E-02 -8.615891041E-02
 4.399318703E-02 -8.926301529E-02
 3.716966973E-02 -9.181060644E-02
 3.025779422E-02 -9.380346118E-02
 2.330117937E-02 -9.524650150E-02
 1.634197170E-02 -9.614759167E-02
 9.420737859E-03 -9.651734884E-02
 2.576369428E-03 -9.636896596E-02
-4.154003292E-03 -9.571804551E-02
-1.073509129E-02 -9.458244245E-02
-1.713352277E-02 -9.298211458E-02
-2.331791667E-02 -9.093897802E-02
-2.925895456E-02 -8.847676591E-02
-3.492945166E-02 -8.562088813E-02
-4.030442683E-02 -8.239829019E-02
-4.536117112E-02 -7.883730934E-02
-5.007931421E-02 -7.496752654E-02
-5.444088748E-02 -7.081961289E-02
-5.843038241E-02 -6.642516952E-02
-6.203480288E-02 -6.181656051E-02
-6.524370958E-02 -5.702673843E-02
-6.804925486E-02 -5.208906263E-02
-7.044620656E-02 -4.703711084E-02
-7.243195894E-02 -4.190448470E-02
-7.400652965E-02 -3.672461052E-02
-7.517254122E-02 -3.153053636E-02
-7.593518628E-02 -2.635472714E-02
-7.630217570E-02 -2.122885946E-02
-7.628366914E-02 -1.618361778E-02
-7.589218786E-02 -1.124849398E-02
-7.514250973E-02 -6.451591997E-03
-7.405154675E-02 -1.819439487E-03
-7.263820540E-02  2.623191795E-03
-7.092323060E-02  6.853455133E-03
-6.892903378E-02  1.085058585E-02
-6.667950611E-02  1.459604456E-02
-6.419981774E-02  1.807364504E-02
-6.151620414E-02  2.126966529E-02
-5.865574072E-02  2.417293992E-02
-5.564610711E-02  2.677493263E-02
-5.251534253E-02  2.906978678E-02
-4.929159402E-02  3.105435267E-02
-4.600285956E-02  3.272818975E-02
-4.267672845E-02  3.409354224E-02
-3.934012151E-02  3.515528673E-02
-3.601903438E-02  3.592085051E-02
-3.273828723E-02  3.640009987E-02
-2.952128482E-02  3.660519787E-02
-2.638979099E-02  3.655043181E-02
-2.336372196E-02  3.625201142E-02
-2.046096284E-02  3.572783931E-02
-1.769721160E-02  3.499725647E-02
-1.508585474E-02  3.408076619E-02
-1.263787793E-02  3.299974099E-02
-1.036181476E-02  3.177611763E-02
-8.263735394E-03  3.043208634E-02
-6.347276167E-03  2.898978059E-02
-4.613709869E-03  2.747097418E-02
-3.062055260E-03  2.589679252E-02
-1.689223131E-03  2.428744453E-02
-4.901950697E-04  2.266198112E-02
 5.417699675E-04  2.103808556E-02
 1.414907017E-03  1.943189978E-02
 2.138700739E-03  1.785788969E-02
 2.723632018E-03  1.632875105E-02
 3.180922282E-03  1.485535631E-02
 3.522282090E-03  1.344674140E-02
 3.759670034E-03  1.211013023E-02
 3.905067366E-03  1.085099364E-02
 3.970272829E-03  9.673138629E-03
 3.966721251E-03  8.578823075E-03
 3.905328364E-03  7.568890681E-03
 3.796363297E-03  6.642920848E-03
 3.649349150E-03  5.799388077E-03
 3.472991160E-03  5.035825851E-03
 3.275131140E-03  4.348990325E-03
 3.062726215E-03  3.735019703E-03
 2.841849385E-03  3.189585808E-03
 2.617709048E-03  2.708035029E-03
 2.394684443E-03  2.285516510E-03
 2.176373899E-03  1.917096137E-03
 1.965652803E-03  1.597855480E-03
 1.764738379E-03  1.322975439E-03
 1.575258590E-03  1.087804815E-03
 1.398322760E-03  8.879144381E-04
 1.234591836E-03  7.191378124E-04
 1.084346565E-03  5.775994718E-04
 9.475521912E-04  4.597323925E-04
 8.239186253E-04  3.622859091E-04
 7.129553334E-04  2.823255989E-04
 6.140204914E-04  2.172265782E-04
 5.263641891E-04  1.646615862E-04
 4.491656814E-04  1.225851380E-04
 3.815648579E-04  8.921490595E-05
 3.226882417E-04  6.301136210E-05
 2.716699307E-04  4.265657298E-05
 2.276679724E-04  2.703290435E-05
 1.898767125E-04  1.520226037E-05
 1.575356911E-04  6.386358547E-06
 1.299356754E-04 -5.157173533E-08
 1.064224262E-04 -4.623382729E-06
 8.639880254E-05 -7.730703490E-06
 6.932581440E-05 -9.677634297E-06
 5.472324732E-05 -1.068142419E-05
 4.217051069E-05 -1.088120723E-05
 3.130840112E-05 -1.034497986E-05
 2.184253196E-05 -9.075136735E-06
 1.354925578E-05 -7.013063142E-06
 6.284996398E-06 -4.043531779E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.714379975E-06  5.139776961E-06
 4.457868715E-06  1.010479650E-05
 8.153194927E-06  1.501027971E-05
 1.279668229E-05  1.999385487E-05
 1.845260599E-05  2.520601409E-05
 2.524929814E-05  3.080382326E-05
 3.337712325E-05  3.694679121E-05
 4.308829998E-05  4.379404632E-05
 5.469846228E-05  5.150215647E-05
 6.858980591E-05  6.022307132E-05
 8.521564205E-05  7.010177125E-05
 1.051061649E-04  8.127328420E-05
 1.288752294E-04  9.385878615E-05
 1.572279229E-04  1.079605395E-04
 1.909686992E-04  1.236554515E-04
 2.310098209E-04  1.409870564E-04
 2.783798307E-04  1.599557429E-04
 3.342317376E-04  1.805070690E-04
 3.998505666E-04  2.025180268E-04
 4.766598795E-04  2.257811486E-04
 5.662268272E-04  2.499863813E-04
 6.702652527E-04  2.747006985E-04
 7.906363140E-04  2.993454773E-04
 9.293460624E-04  3.231717306E-04
 1.088539373E-03  3.452333680E-04
 1.270489600E-03  3.643587456E-04
 1.477583330E-03  3.791208731E-04
 1.712299586E-03  3.878067596E-04
 1.977182891E-03  3.883865042E-04
 2.274809639E-03  3.784828711E-04
 2.607747276E-03  3.553422257E-04
 2.978505952E-03  3.158078442E-04
 3.389482389E-03  2.562967407E-04
 3.842895938E-03  1.727812778E-04
 4.340716974E-03  6.077692486E-05
 4.884588049E-03 -8.466239079E-05
 5.475738495E-03 -2.689398600E-04
 6.114893485E-03 -4.979008131E-04
 6.802178877E-03 -7.778057604E-04
 7.537023537E-03 -1.115290143E-03
 8.318061142E-03 -1.517309658E-03
 9.143033834E-03 -1.991070289E-03
 1.000870036E-02 -2.543942474E-03
 1.091075162E-02 -3.183359268E-03
 1.184373663E-02 -3.916698788E-03
 1.280100223E-02 -4.751151772E-03
 1.377464946E-02 -5.693575623E-03
 1.475550988E-02 -6.750336893E-03
 1.573314447E-02 -7.927144734E-03
 1.669586748E-02 -9.228878391E-03
 1.763079717E-02 -1.065941229E-02
 1.852393458E-02 -1.222144265E-02
 1.936027092E-02 -1.391631992E-02
 2.012392305E-02 -1.574389129E-02
 2.079829605E-02 -1.770235771E-02
 2.136627070E-02 -1.978814959E-02
 2.181041308E-02 -2.199582482E-02
 2.211320258E-02 -2.431799268E-02
 2.225727418E-02 -2.674526599E-02
 2.222567036E-02 -2.926624362E-02
 2.200209746E-02 -3.186752419E-02
 2.157118167E-02 -3.453375138E-02
 2.091871954E-02 -3.724769002E-02
 2.003191836E-02 -3.999033154E-02
 1.889962219E-02 -4.274102672E-02
 1.751251993E-02 -4.547764281E-02
 1.586333234E-02 -4.817674204E-02
 1.394697604E-02 -5.081377789E-02
 1.176070272E-02 -5.336330564E-02
 9.304213178E-03 -5.579920369E-02
 6.579745868E-03 -5.809490215E-02
 3.592140753E-03 -6.022361583E-02
 3.488793822E-04 -6.215857878E-02
-3.139897328E-03 -6.387327833E-02
-6.861391945E-03 -6.534168679E-02
-1.080017224E-02 -6.653848960E-02
-1.493821000E-02 -6.743930928E-02
-1.925493532E-02 -6.802092477E-02
-2.372730491E-02 -6.826148635E-02
-2.832988331E-02 -6.814072645E-02
-3.303493630E-02 -6.764016707E-02
-3.781253607E-02 -6.674332468E-02
-4.263067835E-02 -6.543591328E-02
-4.745541190E-02 -6.370604665E-02
-5.225098166E-02 -6.154444048E-02
-5.697998670E-02 -5.894461481E-02
-6.160355517E-02 -5.590309706E-02
-6.608153855E-02 -5.241962545E-02
-7.037272770E-02 -4.849735201E-02
-7.443509406E-02 -4.414304391E-02
-7.822605888E-02 -3.936728096E-02
-8.170279414E-02 -3.418464640E-02
-8.482255816E-02 -2.861390705E-02
-8.754306935E-02 -2.267817798E-02
-8.982292056E-02 -1.640506545E-02
-9.162203616E-02 -9.826780943E-03
-9.290217297E-02 -2.980217756E-03
-9.362746468E-02  4.093019598E-03
-9.376500783E-02  1.134664393E-02
-9.328548525E-02  1.872978351E-02
-9.216382019E-02  2.618716189E-02
-9.037985163E-02  3.365937165E-02
-8.791901764E-02  4.108325354E-02
-8.477303056E-02  4.839239126E-02
-8.094052385E-02  5.551772955E-02
-7.642764740E-02  6.238832022E-02
-7.124858507E-02  6.893219576E-02
-6.542596642E-02  7.507736525E-02
-5.899114366E-02  8.075292022E-02
-5.198430561E-02  8.589023141E-02
-4.445440343E-02  9.042420982E-02
-3.645886713E-02  9.429459830E-02
-2.806309903E-02  9.744725377E-02
-1.933973893E-02  9.983537547E-02
-1.036770609E-02  1.014206319E-01
-1.231034243E-03  1.021741395E-01
 7.982472604E-03  1.020772493E-01
 1.718272531E-02  1.011221035E-01
 2.627892849E-02  9.931193363E-02
 3.518119944E-02  9.666108355E-02
 4.380217034E-02  9.319475234E-02
 5.205851716E-02  8.894846684E-02
 5.987236267E-02  8.396730596E-02
 6.717250807E-02  7.830491008E-02
 7.389545737E-02  7.202231810E-02
 7.998621037E-02  6.518668040E-02
 8.539881207E-02  5.786989861E-02
 9.009665827E-02  5.014724239E-02
 9.405256847E-02  4.209599013E-02
 9.724864555E-02  3.379413432E-02
 9.967594943E-02  2.531918503E-02
 1.013340157E-01  1.674709674E-02
 1.022302530E-01  8.151334836E-03
 1.023792523E-01 -3.979095231E-04
 1.018020401E-01 -8.834355067E-03
 1.005253045E-01 -1.709612124E-02
 9.858061861E-02 -2.512608369E-02
 9.600368192E-02 -3.287210718E-02
 9.283359583E-02 -4.028717072E-02
 8.911218480E-02 -4.732940083E-02
 8.488337087E-02 -5.396202872E-02
 8.019260616E-02 -6.015328662E-02
 7.508636441E-02 -6.587625730E-02
 6.961169109E-02 -7.110868941E-02
 6.381580932E-02 -7.583278950E-02
 5.774577781E-02 -8.003499982E-02
 5.144819617E-02 -8.370576964E-02
 4.496895252E-02 -8.683932577E-02
 3.835300811E-02 -8.943344692E-02
 3.164421362E-02 -9.148924505E-02
 2.488515233E-02 -9.301095580E-02
 1.811700529E-02 -9.400573914E-02
 1.137943439E-02 -9.448349066E-02
 4.710479574E-03 -9.445666311E-02
-1.853533086E-03 -9.394009745E-02
-8.278075105E-03 -9.295086227E-02
-1.453049327E-02 -9.150810007E-02
-2.058008293E-02 -8.963287882E-02
-2.639815816E-02 -8.734804701E-02
-3.195811925E-02 -8.467809055E-02
-3.723551811E-02 -8.164898972E-02
-4.220812117E-02 -7.828807475E-02
-4.685596944E-02 -7.462387854E-02
-5.116143498E-02 -7.068598539E-02
-5.510927269E-02 -6.650487476E-02
-5.868666624E-02 -6.211175951E-02
-6.188326689E-02 -5.753841826E-02
-6.469122371E-02 -5.281702171E-02
-6.710520385E-02 -4.797995328E-02
-6.912240158E-02 -4.305962461E-02
-7.074253462E-02 -3.808828661E-02
-7.196782688E-02 -3.309783720E-02
-7.280297646E-02 -2.811962681E-02
-7.325510812E-02 -2.318426327E-02
-7.333370968E-02 -1.832141730E-02
-7.305055197E-02 -1.355963037E-02
-7.241959193E-02 -8.926126630E-03
-7.145685908E-02 -4.446630426E-03
-7.018032530E-02 -1.451912781E-04
-6.860975827E-02  3.955982036E-03
-6.676655919E-02  7.836676527E-03
-6.467358501E-02  1.147881742E-02
-6.235495636E-02  1.486659617E-02
-5.983585174E-02  1.798658234E-02
-5.714228919E-02  2.082781732E-02
-5.430089685E-02  2.338188828E-02
-5.133867377E-02  2.564298019E-02
-4.828274301E-02  2.760790432E-02
-4.516009910E-02  2.927610120E-02
-4.199735244E-02  3.064961646E-02
-3.882047370E-02  3.173304823E-02
-3.565454131E-02  3.253346469E-02
-3.252349607E-02  3.306029145E-02
-2.944990658E-02  3.332516822E-02
-2.645475000E-02  3.334177572E-02
-2.355721236E-02  3.312563370E-02
-2.077451291E-02  3.269387255E-02
-1.812175651E-02  3.206498118E-02
-1.561181794E-02  3.125853536E-02
-1.325526138E-02  3.029491092E-02
-1.106029731E-02  2.919498743E-02
-9.032778532E-03  2.797984825E-02
-7.176235686E-03  2.667048338E-02
-5.491951564E-03  2.528750153E-02
-3.979072409E-03  2.385085790E-02
-2.634753186E-03  2.237960367E-02
-1.454332788E-03  2.089166245E-02
-4.315342479E-04  1.940363852E-02
 4.413157021E-04  1.793066007E-02
 1.173053807E-03  1.648625997E-02
 1.773440549E-03  1.508229503E-02
 2.252919774E-03  1.372890379E-02
 2.622383662E-03  1.243450129E-02
 2.892948554E-03  1.120580851E-02
 3.075746399E-03  1.004791317E-02
 3.181735784E-03  8.964357751E-03
 3.221535563E-03  7.957250098E-03
 3.205283149E-03  7.027391879E-03
 3.142518564E-03  6.174419730E-03
 3.042094443E-03  5.396954305E-03
 2.912111363E-03  4.692752614E-03
 2.759877179E-03  4.058859435E-03
 2.591888446E-03  3.491754160E-03
 2.413831597E-03  2.987489975E-03
 2.230601246E-03  2.541822910E-03
 2.046332797E-03  2.150328939E-03
 1.864446535E-03  1.808507887E-03
 1.687700408E-03  1.511873476E-03
 1.518248871E-03  1.256029343E-03
 1.357705373E-03  1.036731295E-03
 1.207206342E-03  8.499364144E-04
 1.067474810E-03  6.918399185E-04
 9.388821257E-04  5.589008789E-04
 8.215065252E-04  4.478580362E-04
 7.151876231E-04  3.557370266E-04
 6.195761569E-04  2.798503506E-04
 5.341785802E-04  2.177913898E-04
 4.583963156E-04  1.674237134E-04
 3.915596637E-04  1.268668312E-04
 3.329565229E-04  9.447943575E-05
 2.818561946E-04  6.884106503E-05
 2.375286423E-04  4.873298693E-05
 1.992596403E-04  3.311898956E-05
 1.663622930E-04  2.112664013E-05
 1.381854344E-04  1.202946666E-05
 1.141194325E-04  5.230414488E-06
 9.359993243E-05  2.468382519E-07
 7.611007633E-05 -3.302794048E-06
 6.118174744E-05 -5.710386487E-06
 4.839639994E-05 -7.187868487E-06
 3.738606131E-05 -7.875076367E-06
 2.783513407E-05 -7.846019457E-06
 1.948367944E-05 -7.113808935E-06
 1.213293704E-05 -5.634691345E-06
 5.653918527E-06 -3.311855630E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.662922048E-06  4.375013503E-06
 4.216419731E-06  8.558711053E-06
 7.595020478E-06  1.265299493E-05
 1.179876768E-05  1.677765498E-05
 1.688801629E-05  2.106192987E-05
 2.297983180E-05  2.563895646E-05
 3.024609512E-05  3.064212512E-05
 3.891328655E-05  3.620257763E-05
 4.926384813E-05  4.244725416E-05
 6.163898335E-05  4.949702487E-05
 7.644273244E-05  5.746453717E-05
 9.414715049E-05  6.645147854E-05
 1.152984073E-04  7.654500370E-05
 1.405236183E-04  8.781310920E-05
 1.705382044E-04  1.002987625E-04
 2.061535575E-04  1.140126111E-04
 2.482847697E-04  1.289241121E-04
 2.979581505E-04  1.449509395E-04
 3.563182259E-04  1.619465420E-04
 4.246338737E-04  1.796857508E-04
 5.043032090E-04  1.978483623E-04
 5.968567913E-04  2.160006606E-04
 7.039586834E-04  2.335748902E-04
 8.274048527E-04  2.498467475E-04
 9.691183706E-04  2.639110276E-04
 1.131140841E-03  2.746556433E-04
 1.315619468E-03  2.807343247E-04
 1.524789184E-03  2.805384114E-04
 1.760949244E-03  2.721682610E-04
 2.026433777E-03  2.534049190E-04
 2.323575791E-03  2.216828220E-04
 2.654664246E-03  1.740644339E-04
 3.021893936E-03  1.072178412E-04
 3.427308031E-03  1.739845227E-05
 3.872733350E-03 -9.956394893E-05
 4.359708636E-03 -2.482714604E-04
 4.889406361E-03 -4.337562405E-04
 5.462548849E-03 -6.614691974E-04
 6.079319842E-03 -9.372578033E-04
 6.739272912E-03 -1.267331728E-03
 7.441238497E-03 -1.658215119E-03
 8.183231619E-03 -2.116684567E-03
 8.962362669E-03 -2.649692052E-03
 9.774753914E-03 -3.264272526E-03
 1.061546458E-02 -3.967436183E-03
 1.147842755E-02 -4.766045929E-03
 1.235640065E-02 -5.666681113E-03
 1.324093568E-02 -6.675489080E-03
 1.412236791E-02 -7.798026714E-03
 1.498982861E-02 -9.039094671E-03
 1.583128283E-02 -1.040256750E-02
 1.663359389E-02 -1.189122329E-02
 1.738261556E-02 -1.350657696E-02
 1.806331218E-02 -1.524872120E-02
 1.865990595E-02 -1.711617960E-02
 1.915604995E-02 -1.910577611E-02
 1.953502475E-02 -2.121252486E-02
 1.977995523E-02 -2.342954384E-02
 1.987404407E-02 -2.574799575E-02
 1.980081747E-02 -2.815705805E-02
 1.954437830E-02 -3.064392416E-02
 1.908966177E-02 -3.319383626E-02
 1.842268848E-02 -3.579014987E-02
 1.753081009E-02 -3.841442900E-02
 1.640294285E-02 -4.104657043E-02
 1.502978511E-02 -4.366495448E-02
 1.340401515E-02 -4.624661960E-02
 1.152046666E-02 -4.876745718E-02
 9.376279695E-03 -5.120242319E-02
 6.971026005E-03 -5.352576301E-02
 4.306807956E-03 -5.571124573E-02
 1.388331307E-03 -5.773240471E-02
-1.777047582E-03 -5.956278127E-02
-5.179298966E-03 -6.117616893E-02
-8.805719895E-03 -6.254685598E-02
-1.264095572E-02 -6.364986477E-02
-1.666704115E-02 -6.446118650E-02
-2.086345928E-02 -6.495801082E-02
-2.520721688E-02 -6.511894991E-02
-2.967293485E-02 -6.492425721E-02
-3.423295276E-02 -6.435604097E-02
-3.885744691E-02 -6.339847334E-02
-4.351456182E-02 -6.203799552E-02
-4.817055526E-02 -6.026351962E-02
-5.278995782E-02 -5.806662777E-02
-5.733574792E-02 -5.544176885E-02
-6.176954404E-02 -5.238645276E-02
-6.605181601E-02 -4.890144198E-02
-7.014211779E-02 -4.499093942E-02
-7.399934409E-02 -4.066277115E-02
-7.758201374E-02 -3.592856173E-02
-8.084858232E-02 -3.080389929E-02
-8.375778680E-02 -2.530848623E-02
-8.626902447E-02 -1.946627098E-02
-8.834276798E-02 -1.330555474E-02
-8.994101757E-02 -6.859066487E-03
-9.102779062E-02 -1.639981911E-04
-9.156964717E-02  6.738008388E-03
-9.153624849E-02  1.380093304E-02
-9.090094388E-02  2.097451665E-02
-8.964137829E-02  2.820447913E-02
-8.774011096E-02  3.543282594E-02
-8.518523240E-02  4.259825201E-02
-8.197096401E-02  4.963665077E-02
-7.809822199E-02  5.648173338E-02
-7.357512440E-02  6.306575991E-02
-6.841741839E-02  6.932038036E-02
-6.264880341E-02  7.517757820E-02
-5.630112587E-02  8.057070376E-02
-4.941442238E-02  8.543557855E-02
-4.203679097E-02  8.971164593E-02
-3.422407469E-02  9.334313734E-02
-2.603934780E-02  9.628021897E-02
-1.755220248E-02  9.848008020E-02
-8.837842670E-03  9.990792328E-02
 2.399891322E-05  1.005378150E-01
 8.950295297E-03  1.003533633E-01
 1.785607738E-02  9.934818874E-02
 2.665586268E-02  9.752616682E-02
 3.526511463E-02  9.490142811E-02
 4.360168399E-02  9.149811363E-02
 5.158718439E-02  8.734989353E-02
 5.914825726E-02  8.249926826E-02
 6.621768736E-02  7.699668070E-02
 7.273533804E-02  7.089947496E-02
 7.864888487E-02  6.427074287E-02
 8.391433633E-02  5.717810131E-02
 8.849634015E-02  4.969244344E-02
 9.236828318E-02  4.188670436E-02
 9.551220037E-02  3.383467686E-02
 9.791851479E-02  2.560990741E-02
 9.958563431E-02  1.728469535E-02
 1.005194334E-01  8.929211390E-03
 1.007326485E-01  6.107446564E-04
 1.002442151E-01 -7.606918762E-03
 9.907857138E-02 -1.566398805E-02
 9.726495141E-02 -2.350503735E-02
 9.483668679E-02 -3.107926268E-02
 9.183053200E-02 -3.834063803E-02
 8.828602505E-02 -4.524798392E-02
 8.424489181E-02 -5.176496178E-02
 7.975049907E-02 -5.786000757E-02
 7.484735889E-02 -6.350621711E-02
 6.958068472E-02 -6.868119465E-02
 6.399599791E-02 -7.336687462E-02
 5.813878192E-02 -7.754932549E-02
 5.205418096E-02 -8.121854294E-02
 4.578673870E-02 -8.436823830E-02
 3.938017289E-02 -8.699562687E-02
 3.287718131E-02 -8.910121977E-02
 2.631927467E-02 -9.068862149E-02
 1.974663236E-02 -9.176433510E-02
 1.319797723E-02 -9.233757549E-02
 6.710465762E-03 -9.242009121E-02
 3.195907826E-04 -9.202599432E-02
-5.940905962E-03 -9.117159761E-02
-1.203911356E-02 -8.987525820E-02
-1.794502569E-02 -8.815722617E-02
-2.363060960E-02 -8.603949698E-02
-2.906987128E-02 -8.354566608E-02
-3.423891717E-02 -8.070078456E-02
-3.911601260E-02 -7.753121418E-02
-4.368163671E-02 -7.406448080E-02
-4.791853337E-02 -7.032912506E-02
-5.181175739E-02 -6.635454932E-02
-5.534871509E-02 -6.217086048E-02
-5.851919822E-02 -5.780870791E-02
-6.131541001E-02 -5.329911666E-02
-6.373198230E-02 -4.867331578E-02
-6.576598245E-02 -4.396256223E-02
-6.741690890E-02 -3.919796090E-02
-6.868667443E-02 -3.441028143E-02
-6.957957597E-02 -2.962977295E-02
-7.010225026E-02 -2.488597774E-02
-7.026361466E-02 -2.020754520E-02
-7.007479240E-02 -1.562204735E-02
-6.954902209E-02 -1.115579766E-02
-6.870155109E-02 -6.833674482E-03
-6.754951272E-02 -2.678950985E-03
-6.611178738E-02  1.286866802E-03
-6.440884779E-02  5.044191971E-03
-6.246258879E-02  8.575496914E-03
-6.029614233E-02  1.186543974E-02
-5.793367838E-02  1.490097499E-02
-5.540019284E-02  1.767144656E-02
-5.272128386E-02  2.016866082E-02
-4.992291810E-02  2.238693789E-02
-4.703118892E-02  2.432313906E-02
-4.407206890E-02  2.597666846E-02
-4.107115948E-02  2.734944742E-02
-3.805344074E-02  2.844585997E-02
-3.504302493E-02  2.927266872E-02
-3.206291764E-02  2.983890047E-02
-2.913479064E-02  3.015570178E-02
-2.627877081E-02  3.023616536E-02
-2.351324935E-02  3.009512887E-02
-2.085471563E-02  2.974894870E-02
-1.831761939E-02  2.921525186E-02
-1.591426499E-02  2.851267039E-02
-1.365474032E-02  2.766056281E-02
-1.154688241E-02  2.667872844E-02
-9.596280881E-03  2.558712017E-02
-7.806319051E-03  2.440556214E-02
-6.178251835E-03  2.315347826E-02
-4.711318066E-03  2.184963765E-02
-3.402884121E-03  2.051192241E-02
-2.248614690E-03  1.915712254E-02
-1.242665766E-03  1.780076187E-02
-3.778944078E-04  1.645695793E-02
 3.539205515E-04  1.513831746E-02
 9.618527720E-04  1.385586827E-02
 1.455603444E-03  1.261902676E-02
 1.845282551E-03  1.143559964E-02
 2.141201267E-03  1.031181724E-02
 2.353679740E-03  9.252395142E-03
 2.492873663E-03  8.260620051E-03
 2.568622232E-03  7.338455768E-03
 2.590319142E-03  6.486664541E-03
 2.566807469E-03  5.704939291E-03
 2.506298423E-03  4.992042253E-03
 2.416313276E-03  4.345945884E-03
 2.303647138E-03  3.763972306E-03
 2.174352761E-03  3.242928020E-03
 2.033742176E-03  2.779231195E-03
 1.886403749E-03  2.369029385E-03
 1.736232081E-03  2.008306094E-03
 1.586468172E-03  1.692975169E-03
 1.439747355E-03  1.418962474E-03
 1.298152610E-03  1.182274751E-03
 1.163271101E-03  9.790559659E-04
 1.036252026E-03  8.056317190E-04
 9.178640971E-04  6.585425812E-04
 8.085512999E-04  5.345673569E-04
 7.084858141E-04  4.307374141E-04
 6.176172697E-04  3.443432700E-04
 5.357177504E-04  2.729346391E-04
 4.624221807E-04  2.143151183E-04
 3.972639302E-04  1.665326299E-04
 3.397056330E-04  1.278666594E-04
 2.891653575E-04  9.681322625E-05
 2.450383711E-04  7.206842331E-05
 2.067148262E-04  5.251124492E-05
 1.735937523E-04  3.718631746E-05
 1.450937830E-04  2.528703987E-05
 1.206610674E-04  1.613954319E-05
 9.977483451E-05  9.187788647E-06
 8.195108281E-05  3.980041894E-06
 6.674487773E-05  1.568867888E-07
 5.375174401E-05 -2.559127117E-06
 4.260865767E-05 -4.372177622E-06
 3.299516566E-05 -5.420250682E-06
 2.463519973E-05 -5.780742100E-06
 1.730020352E-05 -5.474822885E-06
 1.081425909E-05 -4.470959128E-06
 5.061977752E-06 -2.688183008E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.585957731E-06  3.707950812E-06
 3.939107647E-06  7.216203411E-06
 7.004132659E-06  1.061463936E-05
 1.078383161E-05  1.400722255E-05
 1.533433592E-05  1.750456056E-05
 2.076179124E-05  2.121902298E-05
 2.722059036E-05  2.526153707E-05
 3.491312832E-05  2.973937798E-05
 4.409098533E-05  3.475442452E-05
 5.505740837E-05  4.040146728E-05
 6.817094551E-05  4.676624220E-05
 8.385007834E-05  5.392292435E-05
 1.025786921E-04  6.193086037E-05
 1.249122165E-04  7.083034807E-05
 1.514842593E-04  8.063729293E-05
 1.830135407E-04  9.133658618E-05
 2.203109148E-04  1.028740622E-04
 2.642862424E-04  1.151469052E-04
 3.159548443E-04  1.279923899E-04
 3.764432353E-04  1.411748597E-04
 4.469937979E-04  1.543708696E-04
 5.289680193E-04  1.671524530E-04
 6.238478708E-04  1.789685107E-04
 7.332348775E-04  1.891243708E-04
 8.588463854E-04  1.967596251E-04
 1.002508510E-03  2.008244199E-04
 1.166145229E-03  2.000544602E-04
 1.351763066E-03  1.929450747E-04
 1.561430835E-03  1.777247941E-04
 1.797253923E-03  1.523290032E-04
 2.061342640E-03  1.143743434E-04
 2.355774224E-03  6.113466387E-05
 2.682548211E-03 -1.048056323E-05
 3.043534966E-03 -1.039443277E-04
 3.440417358E-03 -2.231255291E-04
 3.874625732E-03 -3.722965574E-04
 4.347266559E-03 -5.561337081E-04
 4.859045392E-03 -7.797090998E-04
 5.410185025E-03 -1.048472758E-03
 6.000340057E-03 -1.368223582E-03
 6.628509373E-03 -1.745068004E-03
 7.292948353E-03 -2.185365312E-03
 7.991082932E-03 -2.695658847E-03
 8.719427923E-03 -3.282592537E-03
 9.473512226E-03 -3.952812628E-03
 1.024781375E-02 -4.712854881E-03
 1.103570700E-02 -5.569017944E-03
 1.182942619E-02 -6.527224177E-03
 1.262004687E-02 -7.592869708E-03
 1.339748859E-02 -8.770666053E-03
 1.415054097E-02 -1.006447617E-02
 1.486691507E-02 -1.147714827E-02
 1.553332131E-02 -1.301035113E-02
 1.613557459E-02 -1.466441498E-02
 1.665872648E-02 -1.643818211E-02
 1.708722360E-02 -1.832887153E-02
 1.740509031E-02 -2.033196177E-02
 1.759613332E-02 -2.244109560E-02
 1.764416478E-02 -2.464801022E-02
 1.753324001E-02 -2.694249554E-02
 1.724790526E-02 -2.931238277E-02
 1.677345084E-02 -3.174356460E-02
 1.609616450E-02 -3.422004742E-02
 1.520358006E-02 -3.672403516E-02
 1.408471658E-02 -3.923604361E-02
 1.273030344E-02 -4.173504321E-02
 1.113298758E-02 -4.419862768E-02
 9.287519478E-03 -4.660320544E-02
 7.190915191E-03 -4.892421027E-02
 4.842592774E-03 -5.113632764E-02
 2.244481768E-03 -5.321373285E-02
-5.988945682E-04 -5.513033750E-02
-3.680364087E-03 -5.686004089E-02
-6.990076899E-03 -5.837698329E-02
-1.051550165E-02 -5.965579851E-02
-1.424144547E-02 -6.067186361E-02
-1.815009590E-02 -6.140154422E-02
-2.222108325E-02 -6.182243411E-02
-2.643156154E-02 -6.191358849E-02
-3.075630691E-02 -6.165575058E-02
-3.516783206E-02 -6.103157153E-02
-3.963651606E-02 -6.002582388E-02
-4.413074902E-02 -5.862560885E-02
-4.861709165E-02 -5.682055796E-02
-5.306045008E-02 -5.460302926E-02
-5.742426669E-02 -5.196829827E-02
-6.167072831E-02 -4.891474357E-02
-6.576099320E-02 -4.544402644E-02
-6.965543867E-02 -4.156126368E-02
-7.331393149E-02 -3.727519188E-02
-7.669612302E-02 -3.259832108E-02
-7.976177136E-02 -2.754707468E-02
-8.247109237E-02 -2.214191200E-02
-8.478514108E-02 -1.640742865E-02
-8.666622468E-02 -1.037242939E-02
-8.807834725E-02 -4.069967030E-03
-8.898768543E-02  2.462659846E-03
-8.936309309E-02  9.183958129E-03
-8.917663130E-02  1.604834885E-02
-8.840411808E-02  2.300634189E-02
-8.702569045E-02  3.000478525E-02
-8.502636900E-02  3.698719700E-02
-8.239661247E-02  4.389418681E-02
-7.913284809E-02  5.066397227E-02
-7.523796047E-02  5.723299317E-02
-7.072172043E-02  6.353662328E-02
-6.560113354E-02  6.950997607E-02
-5.990068754E-02  7.508879594E-02
-5.365247828E-02  8.021042207E-02
-4.689619527E-02  8.481480672E-02
-3.967895064E-02  8.884556520E-02
-3.205493984E-02  9.225102985E-02
-2.408492744E-02  9.498527695E-02
-1.583555845E-02  9.700909299E-02
-7.378502561E-03  9.829084591E-02
 1.210553046E-03  9.880722770E-02
 9.853039421E-03  9.854383811E-02
 1.846873994E-02  9.749558390E-02
 2.697708704E-02  9.566687491E-02
 3.529848200E-02  9.307160629E-02
 4.335559612E-02  8.973292539E-02
 5.107461245E-02  8.568279077E-02
 5.838636987E-02  8.096133992E-02
 6.522737613E-02  7.561608991E-02
 7.154066342E-02  6.970100133E-02
 7.727646732E-02  6.327544054E-02
 8.239271882E-02  5.640307685E-02
 8.685534724E-02  4.915075194E-02
 9.063839943E-02  4.158735637E-02
 9.372398788E-02  3.378274475E-02
 9.610208508E-02  2.580671634E-02
 9.777018592E-02  1.772808234E-02
 9.873286168E-02  9.613834973E-03
 9.900123033E-02  1.528428275E-03
 9.859236720E-02 -6.466825571E-03
 9.752867858E-02 -1.431424460E-02
 9.583725856E-02 -2.196015464E-02
 9.354924661E-02 -2.935516350E-02
 9.069920038E-02 -3.645434123E-02
 8.732449505E-02 -4.321731743E-02
 8.346475778E-02 -4.960830706E-02
 7.916134288E-02 -5.559607619E-02
 7.445685109E-02 -6.115385902E-02
 6.939469440E-02 -6.625923619E-02
 6.401870599E-02 -7.089398395E-02
 5.837279386E-02 -7.504390231E-02
 5.250063550E-02 -7.869862915E-02
 4.644541057E-02 -8.185144622E-02
 4.024956790E-02 -8.449908161E-02
 3.395462319E-02 -8.664151254E-02
 2.760098350E-02 -8.828177109E-02
 2.122779498E-02 -8.942575476E-02
 1.487281029E-02 -9.008204314E-02
 8.572272587E-03 -9.026172113E-02
 2.360813197E-03 -8.997820892E-02
-3.728639455E-03 -8.924709819E-02
-9.664941846E-03 -8.808599413E-02
-1.541880994E-02 -8.651436214E-02
-2.096288773E-02 -8.455337834E-02
-2.627181069E-02 -8.222578260E-02
-3.132226482E-02 -7.955573309E-02
-3.609304149E-02 -7.656866105E-02
-4.056508816E-02 -7.329112483E-02
-4.472155477E-02 -6.975066210E-02
-4.854783519E-02 -6.597563956E-02
-5.203160317E-02 -6.199509938E-02
-5.516284195E-02 -5.783860202E-02
-5.793386657E-02 -5.353606505E-02
-6.033933792E-02 -4.911759807E-02
-6.237626754E-02 -4.461333376E-02
-6.404401198E-02 -4.005325558E-02
-6.534425594E-02 -3.546702258E-02
-6.628098307E-02 -3.088379213E-02
-6.686043364E-02 -2.633204158E-02
-6.709104828E-02 -2.183938977E-02
-6.698339721E-02 -1.743241990E-02
-6.655009427E-02 -1.313650491E-02
-6.580569555E-02 -8.975637011E-03
-6.476658220E-02 -4.972262993E-03
-6.345082741E-02 -1.147127018E-03
-6.187804773E-02  2.480877226E-03
-6.006923877E-02  5.894843069E-03
-5.804659612E-02  9.079974052E-03
-5.583332199E-02  1.202369167E-02
-5.345341875E-02  1.471572548E-02
-5.093147069E-02  1.714818350E-02
-4.829241582E-02  1.931560058E-02
-4.556130961E-02  2.121496295E-02
-4.276308346E-02  2.284570688E-02
-3.992230052E-02  2.420969003E-02
-3.706291240E-02  2.531113407E-02
-3.420802026E-02  2.615653801E-02
-3.137964430E-02  2.675456179E-02
-2.859850578E-02  2.711588085E-02
-2.588382584E-02  2.725301256E-02
-2.325314522E-02  2.718011671E-02
-2.072216899E-02  2.691277271E-02
-1.830463982E-02  2.646773708E-02
-1.601224285E-02  2.586268552E-02
-1.385454464E-02  2.511594456E-02
-1.183896765E-02  2.424621805E-02
-9.970800854E-03  2.327231445E-02
-8.253246208E-03  2.221288056E-02
-6.687499330E-03  2.108614766E-02
-5.272862135E-03  1.990969526E-02
-4.006883966E-03  1.870023762E-02
-2.885527075E-03  1.747343699E-02
-1.903351667E-03  1.624374699E-02
-1.053715254E-03  1.502428838E-02
-3.289808419E-04  1.382675851E-02
 2.792715306E-04  1.266137460E-02
 7.800352141E-04  1.153685000E-02
 1.182674241E-03  1.046040171E-02
 1.496731875E-03  9.437786502E-03
 1.731754116E-03  8.473362414E-03
 1.897131144E-03  7.570171854E-03
 2.001958830E-03  6.730042266E-03
 2.054921696E-03  5.953700123E-03
 2.064197898E-03  5.240894083E-03
 2.037386089E-03  4.590523296E-03
 1.981453409E-03  4.000767139E-03
 1.902703297E-03  3.469213062E-03
 1.806761399E-03  2.992979674E-03
 1.698577548E-03  2.568832699E-03
 1.582441582E-03  2.193291951E-03
 1.462010665E-03  1.862727981E-03
 1.340345779E-03  1.573447531E-03
 1.219955136E-03  1.321767370E-03
 1.102842364E-03  1.104076487E-03
 9.905575550E-04  9.168869266E-04
 8.842494377E-04  7.568738531E-04
 7.847172149E-04  6.209056095E-04
 6.924608318E-04  5.060647131E-04
 6.077287026E-04  4.096608132E-04
 5.305621527E-04  3.292366885E-04
 4.608360589E-04  2.625683710E-04
 3.982953630E-04  2.076604540E-04
 3.425873127E-04  1.627375876E-04
 2.932894256E-04  1.262330926E-04
 2.499332974E-04  9.677553330E-05
 2.120244688E-04  7.317399544E-05
 1.790586390E-04  5.440271571E-05
 1.505345685E-04  3.958561239E-05
 1.259640458E-04  2.798117235E-05
 1.048793210E-04  1.896806272E-05
 8.683841675E-05  1.203175582E-05
 7.142873977E-05  6.752383686E-06
 5.826941853E-05  2.793972748E-06
 4.701280460E-05 -1.048518327E-07
 3.734558738E-05 -2.138663283E-06
 2.898999741E-05 -3.441567673E-06
 2.170560875E-05 -4.092188313E-06
 1.529230096E-05 -4.117511080E-06
 9.595003677E-06 -3.495935184E-06
 4.510920080E-06 -2.160059984E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.491297733E-06  3.128941313E-06
 3.640499079E-06  6.056294457E-06
 6.401004604E-06  8.861128609E-06
 9.777584147E-06  1.163341683E-05
 1.382199535E-05  1.446749988E-05
 1.862993631E-05  1.745780774E-05
 2.433940436E-05  2.069605250E-05
 3.113043053E-05  2.426928404E-05
 3.922610141E-05  2.825833721E-05
 4.889475062E-05  3.273630439E-05
 6.045318831E-05  3.776674405E-05
 7.427083084E-05  4.340139154E-05
 9.077458885E-05  4.967717684E-05
 1.104543673E-04  5.661238086E-05
 1.338690226E-04  6.420177963E-05
 1.616526107E-04  7.241063877E-05
 1.945207399E-04  8.116743093E-05
 2.332768248E-04  9.035515846E-05
 2.788180062E-04  9.980117574E-05
 3.321404745E-04  1.092654200E-04
 3.943438988E-04  1.184269800E-04
 4.666346289E-04  1.268689568E-04
 5.503272992E-04  1.340616069E-04
 6.468444286E-04  1.393437963E-04
 7.577135777E-04  1.419028490E-04
 8.845615916E-04  1.407529310E-04
 1.029105439E-03  1.347121863E-04
 1.193139144E-03  1.223789165E-04
 1.378516296E-03  1.021071936E-04
 1.587127663E-03  7.198238935E-05
 1.820873430E-03  2.979721409E-05
 2.081629663E-03 -2.697103068E-05
 2.371208670E-03 -1.011811690E-04
 2.691313026E-03 -1.960459067E-04
 3.043483164E-03 -3.151455934E-04
 3.429038610E-03 -4.624368608E-04
 3.849013092E-03 -6.422549339E-04
 4.304084030E-03 -8.593083615E-04
 4.794497109E-03 -1.118664890E-03
 5.319986946E-03 -1.425727231E-03
 5.879695131E-03 -1.786197535E-03
 6.472087218E-03 -2.206029509E-03
 7.094870558E-03 -2.691367301E-03
 7.744915119E-03 -3.248470498E-03
 8.418179708E-03 -3.883624924E-03
 9.109646221E-03 -4.603039266E-03
 9.813264675E-03 -5.412728002E-03
 1.052191187E-02 -6.318381572E-03
 1.122736650E-02 -7.325225246E-03
 1.192030333E-02 -8.437868693E-03
 1.259030906E-02 -9.660148724E-03
 1.322592167E-02 -1.099496826E-02
 1.381469514E-02 -1.244413496E-02
 1.434329032E-02 -1.400820324E-02
 1.479759245E-02 -1.568632395E-02
 1.516285476E-02 -1.747610564E-02
 1.542386702E-02 -1.937349172E-02
 1.556514695E-02 -2.137265760E-02
 1.557115174E-02 -2.346593115E-02
 1.542650613E-02 -2.564374002E-02
 1.511624298E-02 -2.789458803E-02
 1.462605170E-02 -3.020506272E-02
 1.394252969E-02 -3.255987478E-02
 1.305343185E-02 -3.494192980E-02
 1.194791307E-02 -3.733243142E-02
 1.061675912E-02 -3.971101449E-02
 9.052601565E-03 -4.205590607E-02
 7.250112885E-03 -4.434411135E-02
 5.206178782E-03 -4.655162123E-02
 2.920045116E-03 -4.865363800E-02
 3.934378561E-04 -5.062481526E-02
-2.369344929E-03 -5.243950839E-02
-5.361369320E-03 -5.407203187E-02
-8.573029697E-03 -5.549692013E-02
-1.199203995E-02 -5.668918884E-02
-1.560345056E-02 -5.762459419E-02
-1.938968992E-02 -5.827988793E-02
-2.333062853E-02 -5.863306653E-02
-2.740366418E-02 -5.866361345E-02
-3.158382664E-02 -5.835273354E-02
-3.584390069E-02 -5.768357936E-02
-4.015456624E-02 -5.664146912E-02
-4.448455484E-02 -5.521409646E-02
-4.880082236E-02 -5.339173203E-02
-5.306873774E-02 -5.116741707E-02
-5.725228833E-02 -4.853714893E-02
-6.131430251E-02 -4.550005817E-02
-6.521669083E-02 -4.205857678E-02
-6.892070690E-02 -3.821859630E-02
-7.238722954E-02 -3.398961433E-02
-7.557706792E-02 -2.938486722E-02
-7.845129095E-02 -2.442144606E-02
-8.097158248E-02 -1.912039242E-02
-8.310062301E-02 -1.350676942E-02
-8.480249831E-02 -7.609703169E-03
-8.604313459E-02 -1.462388670E-03
-8.679075865E-02  4.897946192E-03
-8.701638045E-02  1.143012547E-02
-8.669429388E-02  1.808916608E-02
-8.580258997E-02  2.482648199E-02
-8.432367498E-02  3.159015886E-02
-8.224478364E-02  3.832530520E-02
-7.955847596E-02  4.497448536E-02
-7.626310416E-02  5.147823771E-02
-7.236323426E-02  5.777567916E-02
-6.787000580E-02  6.380519448E-02
-6.280141195E-02  6.950520521E-02
-5.718248244E-02  7.481500955E-02
-5.104535217E-02  7.967568015E-02
-4.442920007E-02  8.403100279E-02
-3.738004579E-02  8.782843480E-02
-2.995039528E-02  9.102005848E-02
-2.219873150E-02  9.356350225E-02
-1.418885209E-02  9.542280010E-02
-5.989062150E-03  9.656916012E-02
 2.328763143E-03  9.698161360E-02
 1.069022513E-02  9.664751944E-02
 1.901953077E-02  9.556290263E-02
 2.724067293E-02  9.373261166E-02
 3.527862773E-02  9.117028654E-02
 4.306053292E-02  8.789813654E-02
 5.051681246E-02  8.394653470E-02
 5.758221429E-02  7.935344328E-02
 6.419673282E-02  7.416369113E-02
 7.030639285E-02  6.842812883E-02
 7.586387839E-02  6.220269155E-02
 8.082899653E-02  5.554740122E-02
 8.516897386E-02  4.852533988E-02
 8.885858919E-02  4.120162487E-02
 9.188015225E-02  3.364241343E-02
 9.422334287E-02  2.591396075E-02
 9.588492842E-02  1.808175074E-02
 9.686837961E-02  1.020971412E-02
 9.718340576E-02  2.359543287E-03
 9.684543049E-02 -5.409890898E-03
 9.587502780E-02 -1.304301963E-02
 9.429733676E-02 -2.048795660E-02
 9.214147090E-02 -2.769678380E-02
 8.943993572E-02 -3.462575021E-02
 8.622806555E-02 -4.123539225E-02
 8.254348787E-02 -4.749058570E-02
 7.842562150E-02 -5.336053913E-02
 7.391521235E-02 -5.881873845E-02
 6.905390891E-02 -6.384285193E-02
 6.388387813E-02 -6.841460426E-02
 5.844746075E-02 -7.251962720E-02
 5.278686466E-02 -7.614729350E-02
 4.694389383E-02 -7.929053985E-02
 4.095970994E-02 -8.194568345E-02
 3.487462370E-02 -8.411223601E-02
 2.872791264E-02 -8.579271811E-02
 2.255766207E-02 -8.699247611E-02
 1.640062629E-02 -8.771950300E-02
 1.029210703E-02 -8.798426413E-02
 4.265846572E-03 -8.779952826E-02
-1.646066825E-03 -8.718020388E-02
-7.413283225E-03 -8.614318046E-02
-1.300726673E-02 -8.470717409E-02
-1.840136402E-02 -8.289257676E-02
-2.357086672E-02 -8.072130829E-02
-2.849306841E-02 -7.821667016E-02
-3.314731670E-02 -7.540320009E-02
-3.751506055E-02 -7.230652658E-02
-4.157989279E-02 -6.895322248E-02
-4.532758756E-02 -6.537065685E-02
-4.874613220E-02 -6.158684455E-02
-5.182575301E-02 -5.763029297E-02
-5.455893403E-02 -5.352984566E-02
-5.694042814E-02 -4.931452278E-02
-5.896725953E-02 -4.501335833E-02
-6.063871647E-02 -4.065523439E-02
-6.195633374E-02 -3.626871299E-02
-6.292386351E-02 -3.188186594E-02
-6.354723392E-02 -2.752210368E-02
-6.383449460E-02 -2.321600396E-02
-6.379574832E-02 -1.898914153E-02
-6.344306814E-02 -1.486592018E-02
-6.279039964E-02 -1.086940854E-02
-6.185344781E-02 -7.021181262E-03
-6.064954841E-02 -3.341167363E-03
-5.919752381E-02  1.524924129E-04
-5.751752360E-02  3.443577195E-03
-5.563085026E-02  6.517904437E-03
-5.355977092E-02  9.363433046E-03
-5.132731604E-02  1.197034895E-02
-4.895706662E-02  1.433113091E-02
-4.647293169E-02  1.644059446E-02
-4.389891832E-02  1.829591189E-02
-4.125889675E-02  1.989660659E-02
-3.857636375E-02  2.124452030E-02
-3.587420747E-02  2.234375214E-02
-3.317447772E-02  2.320056893E-02
-3.049816532E-02  2.382328689E-02
-2.786499489E-02  2.422212544E-02
-2.529323503E-02  2.440903457E-02
-2.279952997E-02  2.439749800E-02
-2.039875622E-02  2.420231517E-02
-1.810390771E-02  2.383936581E-02
-1.592601191E-02  2.332536129E-02
-1.387407898E-02  2.267758793E-02
-1.195508497E-02  2.191364731E-02
-1.017398943E-02  2.105119910E-02
-8.533786428E-03  2.010771207E-02
-7.035587440E-03  1.910022833E-02
-5.678733448E-03  1.804514594E-02
-4.460932737E-03  1.695802397E-02
-3.378420345E-03  1.585341384E-02
-2.426134517E-03  1.474471945E-02
-1.597905182E-03  1.364408805E-02
-8.866493630E-04  1.256233253E-02
-2.845684688E-04  1.150888504E-02
 2.166573350E-04  1.049178083E-02
 6.256820867E-04  9.517670504E-03
 9.513181858E-04  8.591857937E-03
 1.202374982E-03  7.718360892E-03
 1.387514325E-03  6.899990674E-03
 1.515124885E-03  6.138447105E-03
 1.593216302E-03  5.434424961E-03
 1.629333576E-03  4.787728059E-03
 1.630491422E-03  4.197387421E-03
 1.603127822E-03  3.661780180E-03
 1.553075495E-03  3.178746302E-03
 1.485549683E-03  2.745700589E-03
 1.405150367E-03  2.359737921E-03
 1.315876880E-03  2.017730121E-03
 1.221152796E-03  1.716413299E-03
 1.123859002E-03  1.452464969E-03
 1.026372910E-03  1.222570594E-03
 9.306119146E-04  1.023479579E-03
 8.380793723E-04  8.520510171E-04
 7.499115629E-04  7.052897292E-04
 6.669243323E-04  5.803733055E-04
 5.896583245E-04  4.746710136E-04
 5.184219377E-04  3.857554964E-04
 4.533313479E-04  3.114082328E-04
 3.943471395E-04  2.496197381E-04
 3.413072589E-04  1.985854489E-04
 2.939561559E-04  1.566981940E-04
 2.519701140E-04  1.225380794E-04
 2.149788713E-04  9.486054019E-05
 1.825837232E-04  7.258322489E-05
 1.543723598E-04  5.477228898E-05
 1.299307388E-04  4.062858936E-05
 1.088523265E-04  2.947418667E-05
 9.074506044E-05  2.073948634E-05
 7.523639809E-05  1.395127820E-05
 6.197682511E-05  8.721870997E-06
 5.064220199E-05  4.739460248E-06
 4.093533728E-05  1.759813970E-06
 3.258718971E-05 -4.006925396E-07
 2.535812480E-05 -1.870719097E-06
 1.903968529E-05 -2.728374687E-06
 1.345738157E-05 -3.004585702E-06
 8.475066712E-06 -2.685720969E-06
 4.001528484E-06 -1.715944067E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.385356983E-06  2.628793596E-06
 3.332334848E-06  5.059145372E-06
 5.801797179E-06  7.360430780E-06
 8.799853752E-06  9.610296993E-06
 1.237386089E-05  1.188893833E-05
 1.660963271E-05  1.427535955E-05
 2.162992307E-05  1.684492620E-05
 2.759414656E-05  1.966766006E-05
 3.469925682E-05  2.280686173E-05
 4.318167467E-05  2.631773590E-05
 5.332014781E-05  3.024576415E-05
 6.543941934E-05  3.462461945E-05
 7.991458014E-05  3.947345074E-05
 9.717597729E-05  4.479338945E-05
 1.177145439E-04  5.056314507E-05
 1.420874060E-04  5.673356776E-05
 1.709236077E-04  6.322106403E-05
 2.049297758E-04  6.989975925E-05
 2.448955223E-04  7.659230985E-05
 2.916983559E-04  8.305927987E-05
 3.463078417E-04  8.898701282E-05
 4.097887175E-04  9.397395116E-05
 4.833026386E-04  9.751538415E-05
 5.681081916E-04  9.898664015E-05
 6.655587802E-04  9.762478386E-05
 7.770979641E-04  9.250893155E-05
 9.042517990E-04  8.253936018E-05
 1.048617718E-03  6.641565787E-05
 1.211849478E-03  4.261424476E-05
 1.395637717E-03  9.365682901E-06
 1.601685661E-03 -3.536770842E-05
 1.831679596E-03 -9.391331247E-05
 2.087253750E-03 -1.689080238E-04
 2.369949327E-03 -2.633155730E-04
 2.681167546E-03 -3.804404311E-04
 3.022116675E-03 -5.239372625E-04
 3.393753211E-03 -6.978148146E-04
 3.796717562E-03 -9.064330707E-04
 4.231264799E-03 -1.154492460E-03
 4.697191297E-03 -1.447013913E-03
 5.193758356E-03 -1.789308608E-03
 5.719614163E-03 -2.186936308E-03
 6.272715744E-03 -2.645651379E-03
 6.850252837E-03 -3.171335736E-03
 7.448575867E-03 -3.769918256E-03
 8.063130442E-03 -4.447280504E-03
 8.688400947E-03 -5.209149014E-03
 9.317865948E-03 -6.060974793E-03
 9.943968129E-03 -7.007801203E-03
 1.055810144E-02 -8.054121869E-03
 1.115061793E-02 -9.203730795E-03
 1.171085657E-02 -1.045956735E-02
 1.222719572E-02 -1.182355929E-02
 1.268713080E-02 -1.329646728E-02
 1.307737760E-02 -1.487773493E-02
 1.338400149E-02 -1.656534821E-02
 1.359257162E-02 -1.835570856E-02
 1.368833869E-02 -2.024352361E-02
 1.365643388E-02 -2.222171941E-02
 1.348208607E-02 -2.428137759E-02
 1.315085345E-02 -2.641170038E-02
 1.264886540E-02 -2.860000567E-02
 1.196306995E-02 -3.083175377E-02
 1.108148185E-02 -3.309060637E-02
 9.993426353E-03 -3.535851763E-02
 8.689773785E-03 -3.761585649E-02
 7.163160289E-03 -3.984155827E-02
 5.408190644E-03 -4.201330318E-02
 3.421619507E-03 -4.410771878E-02
 1.202508151E-03 -4.610060276E-02
-1.247645541E-03 -4.796716245E-02
-3.924805312E-03 -4.968226710E-02
-6.822323799E-03 -5.122070921E-02
-9.930898948E-03 -5.255747108E-02
-1.323855913E-02 -5.366799337E-02
-1.673067603E-02 -5.452844259E-02
-2.039000404E-02 -5.511597490E-02
-2.419674464E-02 -5.540899424E-02
-2.812863409E-02 -5.538740297E-02
-3.216105304E-02 -5.503284399E-02
-3.626715624E-02 -5.432893334E-02
-4.041802143E-02 -5.326148288E-02
-4.458281612E-02 -5.181871266E-02
-4.872898183E-02 -4.999145292E-02
-5.282243523E-02 -4.777333542E-02
-5.682778636E-02 -4.516097400E-02
-6.070857424E-02 -4.215413390E-02
-6.442752043E-02 -3.875588907E-02
-6.794680147E-02 -3.497276649E-02
-7.122834117E-02 -3.081487580E-02
-7.423412374E-02 -2.629602227E-02
-7.692652866E-02 -2.143380024E-02
-7.926868810E-02 -1.624966392E-02
-8.122486701E-02 -1.076897132E-02
-8.276086575E-02 -5.020996911E-03
-8.384444412E-02  9.610922404E-04
-8.444576492E-02  7.140302513E-03
-8.453785377E-02  1.347592790E-02
-8.409707085E-02  1.992371848E-02
-8.310358860E-02  2.643610906E-02
-8.154186773E-02  3.296251381E-02
-7.940112250E-02  3.944969145E-02
-7.667576419E-02  4.584218461E-02
-7.336581055E-02  5.208283545E-02
-6.947724717E-02  5.811337704E-02
-6.502232642E-02  6.387509792E-02
-6.001978833E-02  6.930957394E-02
-5.449498874E-02  7.435945828E-02
-4.847992030E-02  7.896931705E-02
-4.201311394E-02  8.308649453E-02
-3.513941124E-02  8.666198851E-02
-2.790960118E-02  8.965131388E-02
-2.037991953E-02  9.201533001E-02
-1.261141390E-02  9.372100682E-02
-4.669182701E-03  9.474210413E-02
 3.378497911E-03  9.505974027E-02
 1.146114016E-02  9.466282867E-02
 1.950708009E-02  9.354836496E-02
 2.744455486E-02  9.172155211E-02
 3.520279216E-02  8.919575716E-02
 4.271308073E-02  8.599229922E-02
 4.990979186E-02  8.214007527E-02
 5.673132344E-02  7.767503608E-02
 6.312094196E-02  7.263953024E-02
 6.902750221E-02  6.708153883E-02
 7.440602990E-02  6.105382613E-02
 7.921815836E-02  5.461303385E-02
 8.343241633E-02  4.781874637E-02
 8.702436943E-02  4.073255377E-02
 8.997662292E-02  3.341713702E-02
 9.227869749E-02  2.593539678E-02
 9.392679292E-02  1.834964330E-02
 9.492345682E-02  1.072086129E-02
 9.527717620E-02  3.108058853E-03
 9.500191049E-02 -4.432293669E-03
 9.411658339E-02 -1.184673337E-02
 9.264455001E-02 -1.908518409E-02
 9.061305392E-02 -2.610124920E-02
 8.805268672E-02 -3.285242383E-02
 8.499686059E-02 -3.930023364E-02
 8.148130220E-02 -4.541030830E-02
 7.754357404E-02 -5.115239829E-02
 7.322262772E-02 -5.650034344E-02
 6.855839175E-02 -6.143200162E-02
 6.359139503E-02 -6.592914522E-02
 5.836242607E-02 -6.997733247E-02
 5.291222714E-02 -7.356576000E-02
 4.728122138E-02 -7.668710189E-02
 4.150927111E-02 -7.933734001E-02
 3.563546447E-02 -8.151558931E-02
 2.969792797E-02 -8.322392116E-02
 2.373366204E-02 -8.446718706E-02
 1.777839695E-02 -8.525284446E-02
 1.186646645E-02 -8.559078576E-02
 6.030696857E-03 -8.549317128E-02
 3.023091857E-04 -8.497426647E-02
-5.289167392E-03 -8.405028322E-02
-1.071597257E-02 -8.273922511E-02
-1.595218372E-02 -8.106073598E-02
-2.097377768E-02 -7.903595129E-02
-2.575868621E-02 -7.668735137E-02
-3.028684592E-02 -7.403861600E-02
-3.454024273E-02 -7.111447939E-02
-3.850295113E-02 -6.794058480E-02
-4.216116817E-02 -6.454333822E-02
-4.550324165E-02 -6.094976051E-02
-4.851969231E-02 -5.718733739E-02
-5.120322931E-02 -5.328386715E-02
-5.354875829E-02 -4.926730577E-02
-5.555338120E-02 -4.516560938E-02
-5.721638722E-02 -4.100657443E-02
-5.853923370E-02 -3.681767557E-02
-5.952551634E-02 -3.262590210E-02
-6.018092768E-02 -2.845759342E-02
-6.051320325E-02 -2.433827441E-02
-6.053205435E-02 -2.029249191E-02
-6.024908695E-02 -1.634365346E-02
-5.967770623E-02 -1.251386964E-02
-5.883300612E-02 -8.823801739E-03
-5.773164377E-02 -5.292516462E-03
-5.639169888E-02 -1.937349521E-03
-5.483251807E-02  1.226219791E-03
-5.307454478E-02  4.184680939E-03
-5.113913554E-02  6.926589179E-03
-4.904836366E-02  9.442645071E-03
-4.682481203E-02  1.172575429E-02
-4.449135668E-02  1.377106562E-02
-4.207094378E-02  1.557598531E-02
-3.958636245E-02  1.714016605E-02
-3.706001671E-02  1.846546940E-02
-3.451369999E-02  1.955590083E-02
-3.196837580E-02  2.041751705E-02
-2.944396847E-02  2.105830603E-02
-2.695916809E-02  2.148804075E-02
-2.453125328E-02  2.171810832E-02
-2.217593568E-02  2.176131704E-02
-1.990722949E-02  2.163168451E-02
-1.773734890E-02  2.134421057E-02
-1.567663571E-02  2.091463954E-02
-1.373351857E-02  2.035921635E-02
-1.191450472E-02  1.969444181E-02
-1.022420385E-02  1.893683207E-02
-8.665383187E-03  1.810268732E-02
-7.239051664E-03  1.720787464E-02
-5.944570689E-03  1.626762926E-02
-4.779787841E-03  1.529637797E-02
-3.741189617E-03  1.430758788E-02
-2.824068757E-03  1.331364248E-02
-2.022701521E-03  1.232574651E-02
-1.330530197E-03  1.135386004E-02
-7.403462416E-04  1.040666124E-02
-2.444697267E-04  9.491536738E-03
 1.650788097E-04  8.614597450E-03
 4.964175205E-04  7.780717565E-03
 7.576562010E-04  6.993593502E-03
 9.567651875E-04  6.255819641E-03
 1.101461691E-03  5.568977343E-03
 1.199114399E-03  4.933733736E-03
 1.256666582E-03  4.349946874E-03
 1.280577356E-03  3.816774035E-03
 1.276780326E-03  3.332780228E-03
 1.250658369E-03  2.896044317E-03
 1.207033093E-03  2.504260558E-03
 1.150167205E-03  2.154833759E-03
 1.083777970E-03  1.844966685E-03
 1.011059819E-03  1.571738746E-03
 9.347142411E-04  1.332175361E-03
 8.569851234E-04  1.123307752E-03
 7.796978511E-04  9.422232224E-04
 7.043006279E-04  7.861062071E-04
 6.319066577E-04  6.522706069E-04
 5.633360255E-04  5.381840676E-04
 4.991563141E-04  4.414849732E-04
 4.397211896E-04  3.599929934E-04
 3.852063746E-04  2.917140589E-04
 3.356426035E-04  2.348406365E-04
 2.909453041E-04  1.877481503E-04
 2.509408910E-04  1.489883512E-04
 2.153896654E-04  1.172803732E-04
 1.840054144E-04  9.150014657E-05
 1.564718734E-04  7.066876054E-05
 1.324562778E-04  5.394028865E-05
 1.116202637E-04  4.058951516E-05
 9.362841537E-05  2.999992585E-05
 7.815476515E-05  2.165225912E-05
 6.488757217E-05  1.511385092E-05
 5.353270648E-05  1.002895131E-05
 4.381597535E-05  6.110139347E-06
 3.548473608E-05  3.130915989E-06
 2.830915368E-05  9.195075020E-07
 2.208348398E-05 -6.461385492E-07
 1.662779455E-05 -1.642243314E-06
 1.179057950E-05 -2.102129843E-06
 7.452778530E-06 -2.018464235E-06
 3.533773555E-06 -1.345220715E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.273319817E-06  2.198847049E-06
 3.023885787E-06  4.206190689E-06
 5.218932687E-06  6.082743086E-06
 7.865409035E-06  7.895328840E-06
 1.100633853E-05  9.711887691E-06
 1.471827704E-05  1.159822280E-05
 1.910991403E-05  1.361587126E-05
 2.432178684E-05  1.582061572E-05
 3.052703161E-05  1.826126690E-05
 3.793307367E-05  2.097843045E-05
 4.678415090E-05  2.400303360E-05
 5.736456125E-05  2.735443063E-05
 7.000252450E-05  3.103793678E-05
 8.507454674E-05  3.504166025E-05
 1.030101711E-04  3.933251553E-05
 1.242969903E-04  4.385130958E-05
 1.494857838E-04  4.850679924E-05
 1.791956266E-04  5.316862368E-05
 2.141187944E-04  5.765902288E-05
 2.550252670E-04  6.174326222E-05
 3.027666035E-04  6.511869633E-05
 3.582789326E-04  6.740242290E-05
 4.225847702E-04  6.811750080E-05
 4.967933435E-04  6.667773700E-05
 5.820990712E-04  6.237108440E-05
 6.797778175E-04  5.434173873E-05
 7.911805154E-04  4.157107724E-05
 9.177237342E-04  2.285764526E-05
 1.060876755E-03 -3.203530573E-06
 1.222144717E-03 -3.824194280E-05
 1.403047417E-03 -8.413246911E-05
 1.605093356E-03 -1.430155603E-04
 1.829748702E-03 -2.173161071E-04
 2.078400867E-03 -3.097602424E-04
 2.352316533E-03 -4.233892331E-04
 2.652594046E-03 -5.615695251E-04
 2.980110242E-03 -7.279979164E-04
 3.335461968E-03 -9.267007704E-04
 3.718902726E-03 -1.162026130E-03
 4.130275111E-03 -1.438627582E-03
 4.568939947E-03 -1.761438730E-03
 5.033703300E-03 -2.135637210E-03
 5.522742794E-03 -2.566597278E-03
 6.033534957E-03 -3.059830163E-03
 6.562785544E-03 -3.620911615E-03
 7.106365062E-03 -4.255396340E-03
 7.659251878E-03 -4.968719365E-03
 8.215485465E-03 -5.766084763E-03
 8.768132401E-03 -6.652342616E-03
 9.309267738E-03 -7.631855567E-03
 9.829974244E-03 -8.708356804E-03
 1.032036182E-02 -9.884801830E-03
 1.076960910E-02 -1.116321684E-02
 1.116602873E-02 -1.254454694E-02
 1.149715745E-02 -1.402850787E-02
 1.174987128E-02 -1.561344509E-02
 1.191052556E-02 -1.729620421E-02
 1.196511879E-02 -1.907201695E-02
 1.189947842E-02 -2.093440636E-02
 1.169946611E-02 -2.287511516E-02
 1.135119906E-02 -2.488406019E-02
 1.084128366E-02 -2.694931574E-02
 1.015705697E-02 -2.905712765E-02
 9.286831382E-03 -3.119195946E-02
 8.220137483E-03 -3.333657080E-02
 6.947960220E-03 -3.547212770E-02
 5.462963565E-03 -3.757834345E-02
 3.759699243E-03 -3.963364800E-02
 1.834795518E-03 -4.161538320E-02
-3.128773478E-04 -4.350002053E-02
-2.682067730E-03 -4.526339794E-02
-5.269031369E-03 -4.688097170E-02
-8.067449508E-03 -4.832807943E-02
-1.106837705E-02 -4.958021047E-02
-1.426022073E-02 -5.061327977E-02
-1.762874665E-02 -5.140390203E-02
-2.115711631E-02 -5.192966307E-02
-2.482594960E-02 -5.216938578E-02
-2.861341349E-02 -5.210338858E-02
-3.249533445E-02 -5.171373472E-02
-3.644533334E-02 -5.098447104E-02
-4.043498113E-02 -4.990185540E-02
-4.443397424E-02 -4.845457192E-02
-4.841032845E-02 -4.663393373E-02
-5.233059083E-02 -4.443407264E-02
-5.616006914E-02 -4.185211544E-02
-5.986307859E-02 -3.888834613E-02
-6.340320627E-02 -3.554635337E-02
-6.674359345E-02 -3.183316197E-02
-6.984723616E-02 -2.775934702E-02
-7.267730476E-02 -2.333912849E-02
-7.519748251E-02 -1.859044399E-02
-7.737232363E-02 -1.353499655E-02
-7.916763028E-02 -8.198273891E-03
-8.055084785E-02 -2.609535105E-03
-8.149147691E-02  3.198239817E-03
-8.196149948E-02  9.188442432E-03
-8.193581615E-02  1.532097536E-02
-8.139268934E-02  2.155244394E-02
-8.031418683E-02  2.783640490E-02
-7.868661826E-02  3.412367625E-02
-7.650095570E-02  4.036271208E-02
-7.375322838E-02  4.650004421E-02
-7.044488014E-02  5.248079174E-02
-6.658307738E-02  5.824923679E-02
-6.218095461E-02  6.374946308E-02
-5.725778434E-02  6.892605087E-02
-5.183905880E-02  7.372481924E-02
-4.595647164E-02  7.809360346E-02
-3.964778982E-02  8.198305267E-02
-3.295660803E-02  8.534743008E-02
-2.593198159E-02  8.814539602E-02
-1.862793733E-02  9.034075259E-02
-1.110286618E-02  9.190312760E-02
-3.418806048E-03  9.280857647E-02
 4.359372129E-03  9.304008133E-02
 1.216485772E-02  9.258792957E-02
 1.992985209E-02  9.144995728E-02
 2.758655445E-02  8.963164738E-02
 3.506815585E-02  8.714607751E-02
 4.230981455E-02  8.401371773E-02
 4.924958647E-02  8.026208404E-02
 5.582928636E-02  7.592525852E-02
 6.199525811E-02  7.104329176E-02
 6.769903653E-02  6.566150700E-02
 7.289788766E-02  5.982972788E-02
 7.755521934E-02  5.360145375E-02
 8.164085896E-02  4.703300629E-02
 8.513120002E-02  4.018267100E-02
 8.800922354E-02  3.310985501E-02
 9.026440375E-02  2.587428047E-02
 9.189251067E-02  1.853522943E-02
 9.289532398E-02  1.115085306E-02
 9.328027357E-02  3.777554190E-03
 9.306002296E-02 -3.530550933E-03
 9.225201092E-02 -1.072208922E-02
 9.087796599E-02 -1.774880578E-02
 8.896340739E-02 -2.456585997E-02
 8.653714365E-02 -3.113204703E-02
 8.363077926E-02 -3.740995102E-02
 8.027823711E-02 -4.336603583E-02
 7.651530307E-02 -4.897068161E-02
 7.237919731E-02 -5.419817401E-02
 6.790817549E-02 -5.902665363E-02
 6.314116130E-02 -6.343803258E-02
 5.811741125E-02 -6.741788473E-02
 5.287621121E-02 -7.095531546E-02
 4.745660369E-02 -7.404281599E-02
 4.189714428E-02 -7.667610696E-02
 3.623568531E-02 -7.885397488E-02
 3.050918449E-02 -8.057810452E-02
 2.475353618E-02 -8.185290982E-02
 1.900342303E-02 -8.268536507E-02
 1.329218558E-02 -8.308483786E-02
 7.651707717E-03 -8.306292461E-02
 2.112315932E-03 -8.263328924E-02
-3.297309391E-03 -8.181150526E-02
-8.550212325E-03 -8.061490111E-02
-1.362123071E-02 -7.906240858E-02
-1.848705758E-02 -7.717441382E-02
-2.312629552E-02 -7.497261036E-02
-2.751950478E-02 -7.247985375E-02
-3.164924537E-02 -6.972001683E-02
-3.550011350E-02 -6.671784532E-02
-3.905877233E-02 -6.349881297E-02
-4.231397689E-02 -6.008897573E-02
-4.525659283E-02 -5.651482456E-02
-4.787960855E-02 -5.280313650E-02
-5.017814011E-02 -4.898082385E-02
-5.214942828E-02 -4.507478126E-02
-5.379282697E-02 -4.111173098E-02
-5.510978210E-02 -3.711806647E-02
-5.610380033E-02 -3.311969467E-02
-5.678040658E-02 -2.914187788E-02
-5.714708962E-02 -2.520907563E-02
-5.721323498E-02 -2.134478791E-02
-5.699004449E-02 -1.757140076E-02
-5.649044179E-02 -1.391003567E-02
-5.572896357E-02 -1.038040425E-02
-5.472163607E-02 -7.000670151E-03
-5.348583706E-02 -3.787319863E-03
-5.204014328E-02 -7.550445710E-04
-5.040416409E-02  2.083364834E-03
-4.859836205E-02  4.717107443E-03
-4.664386169E-02  7.137444535E-03
-4.456224813E-02  9.337752183E-03
-4.237535744E-02  1.131355233E-02
-4.010506128E-02  1.306252053E-02
-3.777304847E-02  1.458446903E-02
-3.540060673E-02  1.588130402E-02
-3.300840796E-02  1.695695657E-02
-3.061630065E-02  1.781728725E-02
-2.824311329E-02  1.846996504E-02
-2.590647239E-02  1.892432176E-02
-2.362263891E-02  1.919118403E-02
-2.140636636E-02  1.928268537E-02
-1.927078359E-02  1.921206169E-02
-1.722730476E-02  1.899343392E-02
-1.528556836E-02  1.864158221E-02
-1.345340638E-02  1.817171608E-02
-1.173684383E-02  1.759924539E-02
-1.014012841E-02  1.693955701E-02
-8.665788627E-03  1.620780154E-02
-7.314718632E-03  1.541869465E-02
-6.086286733E-03  1.458633673E-02
-4.978464310E-03  1.372405405E-02
-3.987971264E-03  1.284426400E-02
-3.110433826E-03  1.195836616E-02
-2.340550425E-03  1.107666004E-02
-1.672261304E-03  1.020828972E-02
-1.098917716E-03  9.361214698E-03
-6.134468668E-04  8.542205566E-03
-2.085091233E-04  7.756862672E-03
 1.233554605E-04  7.009655228E-03
 3.895937000E-04  6.303978120E-03
 5.975207346E-04  5.642223334E-03
 7.542175941E-04  5.025862856E-03
 8.664455114E-04  4.455539864E-03
 9.405770816E-04  3.931165163E-03
 9.825438787E-04  3.452015994E-03
 9.977997337E-04  3.016834635E-03
 9.912985341E-04  2.623924509E-03
 9.674851493E-04  2.271241883E-03
 9.302979053E-04  1.956481614E-03
 8.831809284E-04  1.677155761E-03
 8.291046365E-04  1.430664234E-03
 7.705926854E-04  1.214357007E-03
 7.097537456E-04  1.025587694E-03
 6.483166003E-04  8.617585615E-04
 5.876671985E-04  7.203572791E-04
 5.288864594E-04  5.989858636E-04
 4.727877981E-04  4.953824284E-04
 4.199535225E-04  4.074364317E-04
 3.707694214E-04  3.331981783E-04
 3.254570328E-04  2.708833569E-04
 2.841032320E-04  2.188733887E-04
 2.466869153E-04  1.757123443E-04
 2.131026750E-04  1.401011383E-04
 1.831814626E-04  1.108896610E-04
 1.567083185E-04  8.706743974E-05
 1.334373136E-04  6.775335627E-05
 1.131038974E-04  5.218487722E-05
 9.543488498E-05  3.970718541E-05
 8.015633882E-05  2.976253657E-05
 6.699961851E-05  2.188010514E-05
 5.570588212E-05  1.566652866E-05
 4.602932883E-05  1.079731102E-05
 3.773947966E-05  7.009200562E-06
 3.062280118E-05  4.093617499E-06
 2.448399086E-05  1.891164032E-06
 1.914726342E-05  2.872061496E-07
 1.445800768E-05 -7.915376149E-07
 1.028522370E-05 -1.379535037E-06
 6.525200733E-06 -1.474337549E-06
 3.106954320E-06 -1.038202646E-06
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.159297521E-06  1.831022814E-06
 2.722289058E-06  3.480222632E-06
 4.661633024E-06  5.000593093E-06
 6.984724543E-06  6.449487360E-06
 9.730396850E-06  7.884270274E-06
 1.296661059E-05  9.359499087E-06
 1.678917078E-05  1.092507972E-05
 2.132143981E-05  1.262497243E-05
 2.671497639E-05  1.449611970E-05
 3.315101211E-05  1.656734405E-05
 4.084267042E-05  1.885801832E-05
 5.003783149E-05  2.137634986E-05
 6.102254669E-05  2.411714700E-05
 7.412490538E-05  2.705895341E-05
 8.971925376E-05  3.016044759E-05
 1.082306586E-04  3.335601152E-05
 1.301394983E-04  3.655037750E-05
 1.559860495E-04  3.961226649E-05
 1.863749187E-04  4.236693612E-05
 2.219791475E-04  4.458756401E-05
 2.635437944E-04  4.598540175E-05
 3.118887697E-04  4.619864979E-05
 3.679106689E-04  4.478002249E-05
 4.325833240E-04  4.118299840E-05
 5.069567560E-04  3.474678281E-05
 5.921541919E-04  2.468004939E-05
 6.893667745E-04  1.004357515E-05
 7.998455819E-04 -1.026806084E-05
 9.248905524E-04 -3.754548033E-05
 1.065835910E-03 -7.328390286E-05
 1.224031688E-03 -1.192025491E-04
 1.400820971E-03 -1.772635754E-04
 1.597512510E-03 -2.496899724E-04
 1.815348418E-03 -3.389817643E-04
 2.055466733E-03 -4.479297510E-04
 2.318858726E-03 -5.796259417E-04
 2.606320975E-03 -7.374697433E-04
 2.918402338E-03 -9.251688958E-04
 3.255346187E-03 -1.146734090E-03
 3.617028399E-03 -1.406466175E-03
 4.002891895E-03 -1.708934860E-03
 4.411878693E-03 -2.058947853E-03
 4.842360738E-03 -2.461509465E-03
 5.292071009E-03 -2.921767828E-03
 5.758036676E-03 -3.444950064E-03
 6.236516283E-03 -4.036284996E-03
 6.722943186E-03 -4.700913251E-03
 7.211877612E-03 -5.443785010E-03
 7.696969823E-03 -6.269546019E-03
 8.170936902E-03 -7.182412940E-03
 8.625555651E-03 -8.186039585E-03
 9.051673916E-03 -9.283376073E-03
 9.439242435E-03 -1.047652340E-02
 9.777368950E-03 -1.176658641E-02
 1.005439584E-02 -1.315352843E-02
 1.025800200E-02 -1.463603143E-02
 1.037532911E-02 -1.621136527E-02
 1.039313153E-02 -1.787527040E-02
 1.029794860E-02 -1.962185759E-02
 1.007629725E-02 -2.144352872E-02
 9.714881947E-03 -2.333092184E-02
 9.200818628E-03 -2.527288363E-02
 8.521868589E-03 -2.725647141E-02
 7.666677742E-03 -2.926698651E-02
 6.625016550E-03 -3.128803972E-02
 5.388015710E-03 -3.330164891E-02
 3.948392711E-03 -3.528836800E-02
 2.300664625E-03 -3.722744570E-02
 4.413428317E-04 -3.909701172E-02
-1.630894116E-03 -4.087428745E-02
-3.915052678E-03 -4.253581778E-02
-6.407704088E-03 -4.405772022E-02
-9.102893485E-03 -4.541594741E-02
-1.199207954E-02 -4.658655894E-02
-1.506410498E-02 -4.754599861E-02
-1.830519785E-02 -4.827137336E-02
-2.169900279E-02 -4.874073061E-02
-2.522664129E-02 -4.893333080E-02
-2.886679936E-02 -4.882991264E-02
-3.259584128E-02 -4.841294896E-02
-3.638794754E-02 -4.766689129E-02
-4.021527553E-02 -4.657840187E-02
-4.404814141E-02 -4.513657199E-02
-4.785522193E-02 -4.333312583E-02
-5.160377512E-02 -4.116260910E-02
-5.525987898E-02 -3.862256181E-02
-5.878868779E-02 -3.571367440E-02
-6.215470547E-02 -3.243992643E-02
-6.532207604E-02 -2.880870665E-02
-6.825489097E-02 -2.483091296E-02
-7.091751339E-02 -2.052103053E-02
-7.327491906E-02 -1.589718573E-02
-7.529305354E-02 -1.098117328E-02
-7.693920498E-02 -5.798453291E-03
-7.818239108E-02 -3.781148474E-04
-7.899375836E-02  5.247197819E-03
-7.934699099E-02  1.104140073E-02
-7.921872552E-02  1.696513123E-02
-7.858896670E-02  2.297595896E-02
-7.744149870E-02  2.902865032E-02
-7.576428447E-02  3.507548981E-02
-7.354984528E-02  4.106666052E-02
-7.079561101E-02  4.695068484E-02
-6.750423104E-02  5.267492517E-02
-6.368383483E-02  5.818614233E-02
-5.934823083E-02  6.343110756E-02
-5.451703267E-02  6.835726137E-02
-4.921570173E-02  7.291341034E-02
-4.347549664E-02  7.705045034E-02
-3.733332188E-02  8.072210218E-02
-3.083146972E-02  8.388564391E-02
-2.401725308E-02  8.650262187E-02
-1.694252974E-02  8.853952189E-02
-9.663122427E-03  8.996838130E-02
-2.238143103E-03  9.076732322E-02
 5.270766582E-03  9.092099556E-02
 1.280026273E-02  9.042089972E-02
 2.028617576E-02  8.926559687E-02
 2.766441481E-02  8.746078358E-02
 3.487187708E-02  8.501923269E-02
 4.184733892E-02  8.196060027E-02
 4.853230567E-02  7.831110382E-02
 5.487179911E-02  7.410308138E-02
 6.081506378E-02  6.937444528E-02
 6.631617654E-02  6.416804725E-02
 7.133454801E-02  5.853097407E-02
 7.583530818E-02  5.251379446E-02
 7.978957324E-02  4.616977801E-02
 8.317459445E-02  3.955410688E-02
 8.597379372E-02  3.272309915E-02
 8.817669381E-02  2.573346125E-02
 8.977875351E-02  1.864158375E-02
 9.078112012E-02  1.150289256E-02
 9.119031255E-02  4.371264135E-03
 9.101784909E-02 -2.701489451E-03
 9.027983330E-02 -9.666062357E-03
 8.899651146E-02 -1.647602334E-02
 8.719181341E-02 -2.308811205E-02
 8.489288768E-02 -2.946246667E-02
 8.212964016E-02 -3.556278742E-02
 7.893428406E-02 -4.135644160E-02
 7.534090737E-02 -4.681451635E-02
 7.138506250E-02 -5.191182554E-02
 6.710338144E-02 -5.662687733E-02
 6.253321857E-02 -6.094180865E-02
 5.771232225E-02 -6.484229249E-02
 5.267853519E-02 -6.831742346E-02
 4.746952338E-02 -7.135958652E-02
 4.212253214E-02 -7.396431309E-02
 3.667416813E-02 -7.613012831E-02
 3.116020535E-02 -7.785839251E-02
 2.561541323E-02 -7.915313938E-02
 2.007340485E-02 -8.002091289E-02
 1.456650325E-02 -8.047060456E-02
 9.125623825E-03 -8.051329195E-02
 3.780171051E-03 -8.016207949E-02
-1.442052196E-03 -7.943194162E-02
-6.514924247E-03 -7.833956881E-02
-1.141407450E-02 -7.690321612E-02
-1.611694462E-02 -7.514255419E-02
-2.060284209E-02 -7.307852228E-02
-2.485298670E-02 -7.073318287E-02
-2.885055057E-02 -6.812957739E-02
-3.258069203E-02 -6.529158251E-02
-3.603058338E-02 -6.224376648E-02
-3.918943259E-02 -5.901124510E-02
-4.204849872E-02 -5.561953683E-02
-4.460110059E-02 -5.209441681E-02
-4.684261843E-02 -4.846176957E-02
-4.877048769E-02 -4.474744027E-02
-5.038418452E-02 -4.097708460E-02
-5.168520215E-02 -3.717601761E-02
-5.267701721E-02 -3.336906172E-02
-5.336504556E-02 -2.958039459E-02
-5.375658643E-02 -2.583339765E-02
-5.386075451E-02 -2.215050611E-02
-5.368839907E-02 -1.855306172E-02
-5.325200970E-02 -1.506116965E-02
-5.256560820E-02 -1.169356089E-02
-5.164462655E-02 -8.467462070E-03
-5.050577078E-02 -5.398474429E-03
-4.916687120E-02 -2.500463926E-03
-4.764671951E-02  2.145353669E-04
-4.596489380E-02  2.736402572E-03
-4.414157258E-02  5.056993913E-03
-4.219733980E-02  7.170187269E-03
-4.015298261E-02  9.071905568E-03
-3.802928457E-02  1.076011749E-02
-3.584681697E-02  1.223481424E-02
-3.362573144E-02  1.349796167E-02
-3.138555710E-02  1.455342739E-02
-2.914500584E-02  1.540688309E-02
-2.692178930E-02  1.606568310E-02
-2.473245093E-02  1.653872042E-02
-2.259221660E-02  1.683626261E-02
-2.051486672E-02  1.696977003E-02
-1.851263250E-02  1.695169988E-02
-1.659611839E-02  1.679529962E-02
-1.477425214E-02  1.651439407E-02
-1.305426325E-02  1.612317029E-02
-1.144168983E-02  1.563596492E-02
-9.940413010E-03  1.506705809E-02
-8.552717484E-03  1.443047830E-02
-7.279375977E-03  1.373982181E-02
-6.119754852E-03  1.300809014E-02
-5.071937576E-03  1.224754808E-02
-4.132862394E-03  1.146960453E-02
-3.298470348E-03  1.068471733E-02
-2.563859655E-03  9.902322766E-03
-1.923442568E-03  9.130789588E-03
-1.371100965E-03  8.377396765E-03
-9.003372653E-04  7.648333594E-03
-5.044176448E-04  6.948720233E-03
-1.765049721E-04  6.282646368E-03
 9.022056494E-05  5.653225380E-03
 3.024546658E-04  5.062661231E-03
 4.666769359E-04  4.512325200E-03
 5.890741856E-04  4.002839617E-03
 6.754790055E-04  3.534165874E-03
 7.313231972E-04  3.105694191E-03
 7.616052777E-04  2.716332839E-03
 7.708709925E-04  2.364594852E-03
 7.632055495E-04  2.048680546E-03
 7.422361417E-04  1.766554514E-03
 7.111432396E-04  1.516016100E-03
 6.726791125E-04  1.294762645E-03
 6.291920635E-04  1.100445115E-03
 5.826549337E-04  9.307159732E-04
 5.346965356E-04  7.832693813E-04
 4.866348054E-04  6.558740132E-04
 4.395106094E-04  5.463989108E-04
 3.941212950E-04  4.528329296E-04
 3.510532356E-04  3.732984014E-04
 3.107127709E-04  3.060596884E-04
 2.733550907E-04  2.495273256E-04
 2.391107453E-04  2.022584417E-04
 2.080095834E-04  1.629541306E-04
 1.800020268E-04  1.304544020E-04
 1.549776747E-04  1.037312948E-04
 1.327813090E-04  8.188067803E-05
 1.132264247E-04  6.411320592E-05
 9.610645618E-05  4.974483051E-05
 8.120390232E-05  3.818721659E-05
 6.829757434E-05  2.893834657E-05
 5.716820598E-05  2.157355002E-05
 4.760267429E-05  1.573714535E-05
 3.939708624E-05  1.113483784E-05
 3.235899227E-05  7.526979618E-06
 2.630899626E-05  4.722761215E-06
 2.108204443E-05  2.575368213E-06
 1.652869527E-05  9.780977594E-07
 1.251670047E-05 -1.386177036E-07
 8.933264539E-06 -8.093940995E-07
 5.688397470E-06 -1.035487268E-06
 2.719828048E-06 -7.861144253E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.046476314E-06  1.517854176E-06
 2.432861405E-06  2.865433614E-06
 4.136417197E-06  4.088875830E-06
 6.164684113E-06  5.237271617E-06
 8.552501078E-06  6.358895031E-06
 1.135991349E-05  7.498768263E-06
 1.467100106E-05  8.697071881E-06
 1.859359439E-05  9.988023964E-06
 2.325981589E-05  1.139893974E-05
 2.882736506E-05  1.294924994E-05
 3.548146324E-05  1.464930483E-05
 4.343737226E-05  1.649882525E-05
 5.294340284E-05  1.848488551E-05
 6.428432827E-05  2.057932816E-05
 7.778511712E-05  2.273552015E-05
 9.381489287E-05  2.488436549E-05
 1.127910202E-04  2.692949328E-05
 1.351832049E-04  2.874154259E-05
 1.615174781E-04  3.015146965E-05
 1.923799172E-04  3.094280768E-05
 2.284199326E-04  3.084281774E-05
 2.703529252E-04  2.951248066E-05
 3.189620931E-04  2.653529595E-05
 3.750991361E-04  2.140487496E-05
 4.396835833E-04  1.351134309E-05
 5.137004345E-04  2.126599714E-06
 5.981957888E-04 -1.361147388E-05
 6.942701063E-04 -3.471571925E-05
 8.030687346E-04 -6.236712183E-05
 9.257693253E-04 -9.793268658E-05
 1.063565761E-03 -1.429834343E-04
 1.217648229E-03 -1.993121043E-04
 1.389179110E-03 -2.689500655E-04
 1.579264372E-03 -3.541828456E-04
 1.788920254E-03 -4.575636015E-04
 2.019035072E-03 -5.819237601E-04
 2.270326119E-03 -7.303799770E-04
 2.543291725E-03 -9.063364845E-04
 2.838158734E-03 -1.113481840E-03
 3.154825804E-03 -1.355779042E-03
 3.492803152E-03 -1.637447976E-03
 3.851149589E-03 -1.962939156E-03
 4.228407912E-03 -2.336897795E-03
 4.622539982E-03 -2.764117337E-03
 5.030863048E-03 -3.249481727E-03
 5.449989120E-03 -3.797895910E-03
 5.875769406E-03 -4.414204289E-03
 6.303246021E-03 -5.103097217E-03
 6.726613286E-03 -5.869005913E-03
 7.139191032E-03 -6.715986662E-03
 7.533412319E-03 -7.647595533E-03
 7.900827875E-03 -8.666755381E-03
 8.232129411E-03 -9.775617300E-03
 8.517193643E-03 -1.097541921E-02
 8.745148511E-03 -1.226634462E-02
 8.904462557E-03 -1.364738500E-02
 8.983057887E-03 -1.511620942E-02
 8.968446466E-03 -1.666904539E-02
 8.847888819E-03 -1.830057464E-02
 8.608573472E-03 -2.000384779E-02
 8.237814756E-03 -2.177022140E-02
 7.723265911E-03 -2.358932051E-02
 7.053143826E-03 -2.544902943E-02
 6.216461233E-03 -2.733551277E-02
 5.203261797E-03 -2.923326795E-02
 4.004853312E-03 -3.112520976E-02
 2.614034152E-03 -3.299278665E-02
 1.025308204E-03 -3.481612760E-02
-7.649162128E-04 -3.657421769E-02
-2.758147557E-03 -3.824509983E-02
-4.953655970E-03 -3.980609949E-02
-7.348344858E-03 -4.123406878E-02
-9.936651412E-03 -4.250564600E-02
-1.271047767E-02 -4.359752674E-02
-1.565915301E-02 -4.448674210E-02
-1.876942826E-02 -4.515094053E-02
-2.202550120E-02 -4.556866916E-02
-2.540907248E-02 -4.571965144E-02
-2.889943086E-02 -4.558505800E-02
-3.247356621E-02 -4.514776804E-02
-3.610630868E-02 -4.439261918E-02
-3.977049228E-02 -4.330664380E-02
-4.343714125E-02 -4.187929045E-02
-4.707567769E-02 -4.010262919E-02
-5.065414897E-02 -3.797153967E-02
-5.413947387E-02 -3.548388126E-02
-5.749770631E-02 -3.264064412E-02
-6.069431600E-02 -2.944608039E-02
-6.369448524E-02 -2.590781423E-02
-6.646342137E-02 -2.203692948E-02
-6.896668426E-02 -1.784803306E-02
-7.117052815E-02 -1.335929235E-02
-7.304225690E-02 -8.592443959E-03
-7.455059156E-02 -3.572771320E-03
-7.566604843E-02  1.670951931E-03
-7.636132533E-02  7.106556053E-03
-7.661169320E-02  1.269861012E-02
-7.639538910E-02  1.840860117E-02
-7.569400598E-02  2.419516073E-02
-7.449287337E-02  3.001434164E-02
-7.278142259E-02  3.581994722E-02
-7.055352860E-02  4.156391433E-02
-6.780782019E-02  4.719675041E-02
-6.454794931E-02  5.266802334E-02
-6.078280985E-02  5.792690140E-02
-5.652669618E-02  6.292273855E-02
-5.179939181E-02  6.760569837E-02
-4.662617929E-02  7.192740792E-02
-4.103776355E-02  7.584163060E-02
-3.507010246E-02  7.930494522E-02
-2.876414075E-02  8.227741679E-02
-2.216544569E-02  8.472324325E-02
-1.532374605E-02  8.661136151E-02
-8.292379271E-03  8.791599626E-02
-1.127654555E-03  8.861713514E-02
 6.111856465E-03  8.870091575E-02
 1.336608742E-02  8.815991142E-02
 2.057428621E-02  8.699330583E-02
 2.767584663E-02  8.520694972E-02
 3.461114237E-02  8.281329656E-02
 4.132234315E-02  7.983121813E-02
 4.775419288E-02  7.628570485E-02
 5.385473149E-02  7.220745950E-02
 5.957594380E-02  6.763239615E-02
 6.487432197E-02  6.260105912E-02
 6.971133114E-02  5.715797865E-02
 7.405377145E-02  5.135098118E-02
 7.787403340E-02  4.523047284E-02
 8.115024677E-02  3.884871400E-02
 8.386632701E-02  3.225910199E-02
 8.601192521E-02  2.551547738E-02
 8.758229077E-02  1.867146698E-02
 8.857805683E-02  1.177987456E-02
 8.900496041E-02  4.892127559E-03
 8.887350908E-02 -1.942214364E-03
 8.819860641E-02 -8.675885552E-03
 8.699914801E-02 -1.526427413E-02
 8.529759894E-02 -2.166571609E-02
 8.311956251E-02 -2.784172614E-02
 8.049334908E-02 -3.375716871E-02
 7.744955236E-02 -3.938037405E-02
 7.402063908E-02 -4.468320428E-02
 7.024055693E-02 -4.964107531E-02
 6.614436416E-02 -5.423293998E-02
 6.176788337E-02 -5.844123839E-02
 5.714738087E-02 -6.225182050E-02
 5.231927216E-02 -6.565384613E-02
 4.731985358E-02 -6.863966697E-02
 4.218505940E-02 -7.120469452E-02
 3.695024326E-02 -7.334725779E-02
 3.164998269E-02 -7.506845350E-02
 2.631790501E-02 -7.637199162E-02
 2.098653305E-02 -7.726403815E-02
 1.568714877E-02 -7.775305683E-02
 1.044967328E-02 -7.784965120E-02
 5.302561372E-03 -7.756640760E-02
 2.727092055E-04 -7.691774004E-02
-4.614626437E-03 -7.591973705E-02
-9.335898467E-03 -7.459001078E-02
-1.386933055E-02 -7.294754817E-02
-1.819496983E-02 -7.101256414E-02
-2.229473200E-02 -6.880635632E-02
-2.615243937E-02 -6.635116113E-02
-2.975385225E-02 -6.367001072E-02
-3.308669382E-02 -6.078659035E-02
-3.614066869E-02 -5.772509585E-02
-3.890747482E-02 -5.451009081E-02
-4.138080870E-02 -5.116636318E-02
-4.355636333E-02 -4.771878120E-02
-4.543181860E-02 -4.419214844E-02
-4.700682329E-02 -4.061105813E-02
-4.828296830E-02 -3.699974693E-02
-4.926375013E-02 -3.338194855E-02
-4.995452410E-02 -2.978074771E-02
-5.036244644E-02 -2.621843527E-02
-5.049640471E-02 -2.271636531E-02
-5.036693581E-02 -1.929481550E-02
-4.998613121E-02 -1.597285189E-02
-4.936752902E-02 -1.276819970E-02
-4.852599279E-02 -9.697121750E-03
-4.747757708E-02 -6.774306391E-03
-4.623938030E-02 -4.012766732E-03
-4.482938535E-02 -1.423753235E-03
-4.326628922E-02  9.833184239E-04
-4.156932282E-02  3.200922268E-03
-3.975806294E-02  5.223457950E-03
-3.785223820E-02  7.047266081E-03
-3.587153176E-02  8.670621670E-03
-3.383538332E-02  1.009370469E-02
-3.176279355E-02  1.131854728E-02
-2.967213410E-02  1.234895746E-02
-2.758096661E-02  1.319041999E-02
-2.550587395E-02  1.384997526E-02
-2.346230683E-02  1.433607809E-02
-2.146444903E-02  1.465843843E-02
-1.952510357E-02  1.482784693E-02
-1.765560228E-02  1.485598843E-02
-1.586574036E-02  1.475524710E-02
-1.416373696E-02  1.453850711E-02
-1.255622223E-02  1.421895277E-02
-1.104825056E-02  1.380987234E-02
-9.643338988E-03  1.332446927E-02
-8.343529227E-03  1.277568478E-02
-7.149470980E-03  1.217603484E-02
-6.060523933E-03  1.153746458E-02
-5.074875221E-03  1.087122228E-02
-4.189668980E-03  1.018775461E-02
-3.401144402E-03  9.496624095E-03
-2.704778685E-03  8.806449157E-03
-2.095431380E-03  8.124866373E-03
-1.567486798E-03  7.458514129E-03
-1.114991489E-03  6.813036199E-03
-7.317841466E-04  6.193103463E-03
-4.116157329E-04  5.602451565E-03
-1.482580940E-04  5.043932117E-03
 6.440019132E-05  4.519574898E-03
 2.322715115E-04  4.030658480E-03
 3.610008018E-04  3.577786722E-03
 4.559109226E-04  3.160968733E-03
 5.219613936E-04  2.779700072E-03
 5.637197350E-04  2.433043177E-03
 5.853444212E-04  2.119705304E-03
 5.905782719E-04  1.838112526E-03
 5.827509800E-04  1.586478653E-03
 5.647894147E-04  1.362868205E-03
 5.392343185E-04  1.165252861E-03
 5.082620512E-04  9.915610686E-04
 4.737100988E-04  8.397206976E-04
 4.371051590E-04  7.076948567E-04
 3.996927357E-04  5.935111266E-04
 3.624673019E-04  4.952846073E-04
 3.262022307E-04  4.112352743E-04
 2.914788314E-04  3.397002040E-04
 2.587139665E-04  2.791412713E-04
 2.281858500E-04  2.281489368E-04
 2.000577481E-04  1.854427368E-04
 1.743994083E-04  1.498690698E-04
 1.512061341E-04  1.203968348E-04
 1.304154998E-04  9.611143754E-05
 1.119217653E-04  7.620762824E-05
 9.558810041E-05  5.998158063E-05
 8.125676516E-05  4.682257076E-05
 6.875742513E-05  3.620455927E-05
 5.791379568E-05  2.767793179E-05
 4.854882520E-05  2.086160619E-05
 4.048863453E-05  1.543567362E-05
 3.356543617E-05  1.113470294E-05
 2.761966283E-05  7.741804535E-06
 2.250154286E-05  5.083518094E-06
 1.807237237E-05  3.025557839E-06
 1.420575225E-05  1.469414530E-06
 1.078908422E-05  3.497721211E-07
 7.725654898E-06 -3.673579526E-07
 4.937679789E-06 -6.859582890E-07
 2.370728193E-06 -5.810647774E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 9.372544037E-07  1.252499448E-06
 2.159386875E-06  2.347423520E-06
 3.647554968E-06  3.324837600E-06
 5.409218056E-06  4.226647501E-06
 7.475454583E-06  5.093341684E-06
 9.899074913E-06  5.961896006E-06
 1.275355493E-05  6.864408784E-06
 1.613276025E-05  7.827134353E-06
 2.015140180E-05  8.869661572E-06
 2.494615094E-05  1.000404280E-05
 3.067733802E-05  1.123372198E-05
 3.753115929E-05  1.255214094E-05
 4.572231835E-05  1.394092324E-05
 5.549702915E-05  1.536754846E-05
 6.713630635E-05  1.678243717E-05
 8.095946453E-05  1.811537182E-05
 9.732774048E-05  1.927118087E-05
 1.166479421E-04  2.012461556E-05
 1.393760134E-04  2.051435112E-05
 1.660203885E-04  2.023604744E-05
 1.971449867E-04  1.903441097E-05
 2.333716795E-04  1.659420803E-05
 2.753820351E-04  1.253019340E-05
 3.239181208E-04  6.375935397E-06
 3.797821169E-04 -2.428457831E-06
 4.438344709E-04 -1.454967710E-05
 5.169902934E-04 -3.077554625E-05
 6.002136793E-04 -5.203023870E-05
 6.945096167E-04 -7.939021325E-05
 8.009131360E-04 -1.141006478E-04
 9.204753480E-04 -1.575920840E-04
 1.054246025E-03 -2.114969242E-04
 1.203252400E-03 -2.776653422E-04
 1.368473887E-03 -3.581800884E-04
 1.550812484E-03 -4.553695822E-04
 1.751058674E-03 -5.718185999E-04
 1.969852757E-03 -7.103757839E-04
 2.207641618E-03 -8.741571209E-04
 2.464631109E-03 -1.066544476E-03
 2.740734364E-03 -1.291178218E-03
 3.035516544E-03 -1.551942948E-03
 3.348136719E-03 -1.852945341E-03
 3.677287815E-03 -2.198483157E-03
 4.021135760E-03 -2.593004537E-03
 4.377259235E-03 -3.041056841E-03
 4.742591627E-03 -3.547224430E-03
 5.113367026E-03 -4.116055040E-03
 5.485072279E-03 -4.751974663E-03
 5.852407277E-03 -5.459191154E-03
 6.209255753E-03 -6.241587193E-03
 6.548668888E-03 -7.102603610E-03
 6.862864011E-03 -8.045114527E-03
 7.143240516E-03 -9.071296237E-03
 7.380414944E-03 -1.018249216E-02
 7.564276798E-03 -1.137907663E-02
 7.684066316E-03 -1.266032078E-02
 7.728474842E-03 -1.402426374E-02
 7.685767919E-03 -1.546759313E-02
 7.543930517E-03 -1.698553839E-02
 7.290833168E-03 -1.857178082E-02
 6.914417044E-03 -2.021838397E-02
 6.402895340E-03 -2.191574758E-02
 5.744967695E-03 -2.365258813E-02
 4.930043804E-03 -2.541594821E-02
 3.948471954E-03 -2.719123649E-02
 2.791767868E-03 -2.896229918E-02
 1.452839096E-03 -3.071152310E-02
-7.379982659E-05 -3.241996986E-02
-1.791826088E-03 -3.406753951E-02
-3.702925498E-03 -3.563316169E-02
-5.806631480E-03 -3.709501124E-02
-8.100189478E-03 -3.843074515E-02
-1.057844952E-02 -3.961775694E-02
-1.323378897E-02 -4.063344442E-02
-1.605606676E-02 -4.145548686E-02
-1.903260990E-02 -4.206212726E-02
-2.214823212E-02 -4.243245579E-02
-2.538528433E-02 -4.254669073E-02
-2.872373573E-02 -4.238645334E-02
-3.214128440E-02 -4.193503380E-02
-3.561349564E-02 -4.117764535E-02
-3.911396649E-02 -4.010166452E-02
-4.261451436E-02 -3.869685554E-02
-4.608538837E-02 -3.695557724E-02
-4.949550135E-02 -3.487297121E-02
-5.281268129E-02 -3.244712998E-02
-5.600394060E-02 -2.967924415E-02
-5.903576203E-02 -2.657372737E-02
-6.187440015E-02 -2.313831802E-02
-6.448619725E-02 -1.938415623E-02
-6.683791258E-02 -1.532583478E-02
-6.889706391E-02 -1.098142205E-02
-7.063227984E-02 -6.372455019E-03
-7.201366137E-02 -1.523900084E-03
-7.301315065E-02  3.535920859E-03
-7.360490431E-02  8.775441641E-03
-7.376566821E-02  1.416000306E-02
-7.347514966E-02  1.965204674E-02
-7.271638260E-02  2.521135395E-02
-7.147608006E-02  3.079533145E-02
-6.974496782E-02  3.635934551E-02
-6.751809216E-02  4.185710485E-02
-6.479509399E-02  4.724109181E-02
-6.158044133E-02  5.246303989E-02
-5.788361147E-02  5.747445449E-02
-5.371921460E-02  6.222717184E-02
-4.910705062E-02  6.667394940E-02
-4.407209189E-02  7.076907935E-02
-3.864438544E-02  7.446901485E-02
-3.285887022E-02  7.773299741E-02
-2.675510628E-02  8.052367220E-02
-2.037691573E-02  8.280767713E-02
-1.377193740E-02  8.455619123E-02
-6.991100160E-03  8.574542759E-02
-8.802277826E-05  8.635705712E-02
 6.881649371E-03  8.637855016E-02
 1.386095756E-02  8.580342538E-02
 2.079237788E-02  8.463139741E-02
 2.761858753E-02  8.286841767E-02
 3.428323156E-02  8.052660617E-02
 4.073167214E-02  7.762407537E-02
 4.691170281E-02  7.418465040E-02
 5.277421152E-02  7.023749356E-02
 5.827377797E-02  6.581664335E-02
 6.336919334E-02  6.096048118E-02
 6.802389305E-02  5.571114017E-02
 7.220629646E-02  5.011387204E-02
 7.589005048E-02  4.421638812E-02
 7.905417701E-02  3.806819050E-02
 8.168312712E-02  3.171990855E-02
 8.376674721E-02  2.522265441E-02
 8.530016456E-02  1.862740972E-02
 8.628360116E-02  1.198445344E-02
 8.672212584E-02  5.342838806E-03
 8.662535529E-02 -1.250074886E-03
 8.600711472E-02 -7.749032202E-03
 8.488506862E-02 -1.411123141E-02
 8.328033154E-02 -2.029661442E-02
 8.121706791E-02 -2.626809842E-02
 7.872208914E-02 -3.199175200E-02
 7.582445482E-02 -3.743691945E-02
 7.255508393E-02 -4.257629772E-02
 6.894638078E-02 -4.738597070E-02
 6.503187927E-02 -5.184540591E-02
 6.084590813E-02 -5.593741858E-02
 5.642327880E-02 -5.964810792E-02
 5.179899698E-02 -6.296677017E-02
 4.700799806E-02 -6.588579280E-02
 4.208490618E-02 -6.840053360E-02
 3.706381634E-02 -7.050918805E-02
 3.197809829E-02 -7.221264812E-02
 2.686022132E-02 -7.351435493E-02
 2.174159809E-02 -7.442014737E-02
 1.665244654E-02 -7.493810858E-02
 1.162166788E-02 -7.507841144E-02
 6.676739514E-03 -7.485316430E-02
 1.843621415E-03 -7.427625766E-02
-2.853325480E-03 -7.336321222E-02
-7.391409911E-03 -7.213102867E-02
-1.174967110E-02 -7.059803933E-02
-1.590893059E-02 -6.878376154E-02
-1.985183596E-02 -6.670875269E-02
-2.356289682E-02 -6.439446666E-02
-2.702851378E-02 -6.186311132E-02
-3.023700037E-02 -5.913750692E-02
-3.317859833E-02 -5.624094490E-02
-3.584548594E-02 -5.319704694E-02
-3.823177947E-02 -5.002962406E-02
-4.033352726E-02 -4.676253549E-02
-4.214869622E-02 -4.341954743E-02
-4.367715003E-02 -4.002419164E-02
-4.492061866E-02 -3.659962419E-02
-4.588265844E-02 -3.316848462E-02
-4.656860223E-02 -2.975275613E-02
-4.698549874E-02 -2.637362752E-02
-4.714204080E-02 -2.305135775E-02
-4.704848178E-02 -1.980514422E-02
-4.671653980E-02 -1.665299605E-02
-4.615928970E-02 -1.361161379E-02
-4.539104245E-02 -1.069627717E-02
-4.442721241E-02 -7.920742636E-03
-4.328417278E-02 -5.297152318E-03
-4.197910015E-02 -2.835956468E-03
-4.052980910E-02 -5.458510209E-04
-3.895457839E-02  1.566267926E-03
-3.727197054E-02  3.495331143E-03
-3.550064688E-02  5.238103453E-03
-3.365918051E-02  6.793170011E-03
-3.176586984E-02  8.160900962E-03
-2.983855575E-02  9.343394212E-03
-2.789444519E-02  1.034439649E-02
-2.594994446E-02  1.116920345E-02
-2.402050518E-02  1.182453996E-02
-2.212048578E-02  1.231842253E-02
-2.026303126E-02  1.266000593E-02
-1.845997325E-02  1.285941686E-02
-1.672175257E-02  1.292757790E-02
-1.505736519E-02  1.287602488E-02
-1.347433267E-02  1.271672163E-02
-1.197869691E-02  1.246187551E-02
-1.057503891E-02  1.212375769E-02
-9.266520225E-03  1.171453141E-02
-8.054945594E-03  1.124609162E-02
-6.940844388E-03  1.072991882E-02
-5.923568345E-03  1.017694945E-02
-5.001402604E-03  9.597464641E-03
-4.171686884E-03  9.000998795E-03
-3.430943543E-03  8.396268424E-03
-2.775009264E-03  7.791121563E-03
-2.199167229E-03  7.192507204E-03
-1.698276872E-03  6.606463854E-03
-1.266898553E-03  6.038125807E-03
-8.994108992E-04  5.491745401E-03
-5.901189159E-04  4.970729257E-03
-3.333514084E-04  4.477686269E-03
-1.235466888E-04  4.014485094E-03
 4.467404977E-05  3.582318782E-03
 1.764459116E-04  3.181774333E-03
 2.766118905E-04  2.812905027E-03
 3.496864255E-04  2.475303574E-03
 3.998302105E-04  2.168174340E-03
 4.308353380E-04  1.890403159E-03
 4.461197069E-04  1.640623470E-03
 4.487295235E-04  1.417277800E-03
 4.413486734E-04  1.218673875E-03
 4.263137376E-04  1.043034859E-03
 4.056334535E-04  8.885434652E-04
 3.810114874E-04  7.533798735E-04
 3.538714702E-04  6.357535594E-04
 3.253833540E-04  5.339292797E-04
 2.964902621E-04  4.462475771E-04
 2.679351285E-04  3.711402450E-04
 2.402865463E-04  3.071412551E-04
 2.139633605E-04  2.528936808E-04
 1.892576597E-04  2.071531656E-04
 1.663559169E-04  1.687884770E-04
 1.453581287E-04  1.367796681E-04
 1.262948784E-04  1.102143402E-04
 1.091423184E-04  8.828245577E-05
 9.383512141E-05  7.027011409E-05
 8.027749666E-05  5.555264773E-05
 6.835239808E-05  4.358735669E-05
 5.792907925E-05  3.390614743E-05
 4.886916493E-05  2.610830200E-05
 4.103142160E-05  1.985356184E-05
 3.427541690E-05  1.485567502E-05
 2.846426340E-05  1.087652277E-05
 2.346664788E-05  7.720912475E-06
 1.915835517E-05  5.232096868E-06
 1.542350662E-05  3.288052306E-06
 1.215575092E-05  1.798519275E-06
 9.259668854E-06  7.027719710E-07
 6.652685413E-06 -3.196464273E-08
 4.267822481E-06 -4.115996584E-07
 2.057670079E-06 -4.160089757E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.333672508E-07  1.028740270E-06
 1.904377633E-06  1.913178093E-06
 3.197475029E-06  2.688016643E-06
 4.719872670E-06  3.388932929E-06
 6.499146482E-06  4.049772423E-06
 8.581538971E-06  4.700753304E-06
 1.103099317E-05  5.367299669E-06
 1.392888764E-05  6.069211976E-06
 1.737441838E-05  6.819952343E-06
 2.148556301E-05  7.625874588E-06
 2.640055959E-05  8.485267005E-06
 3.227983384E-05  9.387102508E-06
 3.930831047E-05  1.030940868E-05
 4.769804565E-05  1.121718149E-05
 5.769111692E-05  1.205977292E-05
 6.956270379E-05  1.276768638E-05
 8.362428585E-05  1.324871509E-05
 1.002268765E-04  1.338335992E-05
 1.197641980E-04  1.301946423E-05
 1.426756879E-04  1.196600571E-05
 1.694492113E-04  9.985989895E-06
 2.006233296E-04  6.788396733E-06
 2.367889582E-04  2.019142682E-06
 2.785902199E-04 -4.748964910E-06
 3.267242750E-04 -1.402728455E-05
 3.819398887E-04 -2.642338698E-05
 4.450344676E-04 -4.265403872E-05
 5.168492795E-04 -6.355903248E-05
 5.982625501E-04 -9.011572997E-05
 6.901801168E-04 -1.234541306E-04
 7.935233145E-04 -1.648722212E-04
 9.092137676E-04 -2.158512959E-04
 1.038154777E-03 -2.780708637E-04
 1.181209012E-03 -3.534226857E-04
 1.339172265E-03 -4.440234008E-04
 1.512743074E-03 -5.522251212E-04
 1.702488091E-03 -6.806232960E-04
 1.908803203E-03 -8.320610667E-04
 2.131870472E-03 -1.009629273E-03
 2.371611160E-03 -1.216661213E-03
 2.627635232E-03 -1.456721228E-03
 2.899187924E-03 -1.733586176E-03
 3.185094154E-03 -2.051218861E-03
 3.483701789E-03 -2.413732569E-03
 3.792824968E-03 -2.825345927E-03
 4.109688936E-03 -3.290327461E-03
 4.430878033E-03 -3.812929403E-03
 4.752288681E-03 -4.397310556E-03
 5.069089385E-03 -5.047448294E-03
 5.375689873E-03 -5.767040117E-03
 5.665721565E-03 -6.559395561E-03
 5.932031563E-03 -7.427319663E-03
 6.166692291E-03 -8.372989626E-03
 6.361028698E-03 -9.397826729E-03
 6.505664753E-03 -1.050236599E-02
 6.590590528E-03 -1.168612644E-02
 6.605250795E-03 -1.294748524E-02
 6.538655480E-03 -1.428355905E-02
 6.379511763E-03 -1.569009637E-02
 6.116376928E-03 -1.716138445E-02
 5.737830431E-03 -1.869017445E-02
 5.232662949E-03 -2.026762817E-02
 4.590079529E-03 -2.188328949E-02
 3.799913387E-03 -2.352508311E-02
 2.852846380E-03 -2.517934250E-02
 1.740631796E-03 -2.683086858E-02
 4.563148666E-04 -2.846301950E-02
-1.005553734E-03 -3.005783151E-02
-2.648716053E-03 -3.159616981E-02
-4.475021154E-03 -3.305790767E-02
-6.484259679E-03 -3.442213140E-02
-8.674022317E-03 -3.566736812E-02
-1.103958527E-02 -3.677183272E-02
-1.357382517E-02 -3.771369022E-02
-1.626716524E-02 -3.847132926E-02
-1.910755372E-02 -3.902364269E-02
-2.208047515E-02 -3.935031093E-02
-2.516899409E-02 -3.943208417E-02
-2.835383088E-02 -3.925105964E-02
-3.161346805E-02 -3.879095056E-02
-3.492428604E-02 -3.803734361E-02
-3.826072641E-02 -3.697794235E-02
-4.159548086E-02 -3.560279416E-02
-4.489970381E-02 -3.390449886E-02
-4.814324702E-02 -3.187839723E-02
-5.129491403E-02 -2.952273799E-02
-5.432273292E-02 -2.683882197E-02
-5.719424562E-02 -2.383112228E-02
-5.987681215E-02 -2.050737914E-02
-6.233792840E-02 -1.687866825E-02
-6.454555576E-02 -1.295944114E-02
-6.646846110E-02 -8.767536163E-03
-6.807656528E-02 -4.324158226E-03
-6.934129820E-02  3.461744522E-04
-7.023595794E-02  5.215718623E-03
-7.073607132E-02  1.025363135E-02
-7.081975239E-02  1.542613445E-02
-7.046805509E-02  2.069671995E-02
-6.966531538E-02  2.602639811E-02
-6.839947775E-02  3.137398936E-02
-6.666240010E-02  3.669646057E-02
-6.445013074E-02  4.194930553E-02
-6.176315045E-02  4.708696848E-02
-5.860657232E-02  5.206330826E-02
-5.499029218E-02  5.683209948E-02
-5.092908219E-02  6.134756566E-02
-4.644262079E-02  6.556493759E-02
-4.155545307E-02  6.944102898E-02
-3.629687642E-02  7.293481980E-02
-3.070074802E-02  7.600803643E-02
-2.480521240E-02  7.862571686E-02
-1.865234933E-02  8.075674823E-02
-1.228774476E-02  8.237436392E-02
-5.759989584E-03  8.345658742E-02
 8.798861444E-04  8.398661084E-02
 7.579033888E-03  8.395309725E-02
 1.428345033E-02  8.335039768E-02
 2.093867050E-02  8.217867567E-02
 2.749047531E-02  8.044393493E-02
 3.388559806E-02  7.815794844E-02
 4.007241374E-02  7.533809006E-02
 4.600159614E-02  7.200707290E-02
 5.162672811E-02  6.819260131E-02
 5.690485251E-02  6.392694569E-02
 6.179695307E-02  5.924645159E-02
 6.626835695E-02  5.419099601E-02
 7.028905343E-02  4.880340468E-02
 7.383392569E-02  4.312884478E-02
 7.688289549E-02  3.721420713E-02
 7.942098295E-02  3.110749143E-02
 8.143828570E-02  2.485720692E-02
 8.292988361E-02  1.851179950E-02
 8.389567697E-02  1.211911443E-02
 8.434016639E-02  5.725902218E-03
 8.427218412E-02 -6.226269507E-04
 8.370458599E-02 -6.883196367E-03
 8.265391345E-02 -1.301480173E-02
 8.114003472E-02 -1.897899540E-02
 7.918577324E-02 -2.474011695E-02
 7.681653108E-02 -3.026547211E-02
 7.405991372E-02 -3.552546319E-02
 7.094536194E-02 -4.049367444E-02
 6.750379536E-02 -4.514691672E-02
 6.376727135E-02 -4.946523551E-02
 5.976866197E-02 -5.343188700E-02
 5.554135104E-02 -5.703328640E-02
 5.111895232E-02 -6.025893271E-02
 4.653504970E-02 -6.310131406E-02
 4.182295916E-02 -6.555579691E-02
 3.701551234E-02 -6.762050274E-02
 3.214486089E-02 -6.929617482E-02
 2.724230082E-02 -7.058603783E-02
 2.233811545E-02 -7.149565222E-02
 1.746143605E-02 -7.203276535E-02
 1.264011864E-02 -7.220716071E-02
 7.900635696E-03 -7.203050637E-02
 3.267981663E-03 -7.151620372E-02
-1.234409188E-03 -7.067923689E-02
-5.584733441E-03 -6.953602349E-02
-9.762878884E-03 -6.810426680E-02
-1.375047536E-02 -6.640280961E-02
-1.753093685E-02 -6.445148959E-02
-2.108949550E-02 -6.227099612E-02
-2.441322785E-02 -5.988272857E-02
-2.749107383E-02 -5.730865547E-02
-3.031384848E-02 -5.457117480E-02
-3.287424665E-02 -5.169297485E-02
-3.516684031E-02 -4.869689568E-02
-3.718806861E-02 -4.560579104E-02
-3.893622005E-02 -4.244239075E-02
-4.041140654E-02 -3.922916367E-02
-4.161552886E-02 -3.598818142E-02
-4.255223290E-02 -3.274098333E-02
-4.322685627E-02 -2.950844308E-02
-4.364636464E-02 -2.631063772E-02
-4.381927741E-02 -2.316672007E-02
-4.375558223E-02 -2.009479537E-02
-4.346663815E-02 -1.711180353E-02
-4.296506728E-02 -1.423340830E-02
-4.226463493E-02 -1.147389484E-02
-4.138011871E-02 -8.846077321E-03
-4.032716699E-02 -6.361218214E-03
-3.912214768E-02 -4.028960845E-03
-3.778198846E-02 -1.857276966E-03
-3.632401003E-02  1.475692326E-04
-3.476575407E-02  1.981039283E-03
-3.312480805E-02  3.640319667E-03
-3.141862932E-02  5.124301302E-03
-2.966437093E-02  6.433538822E-03
-2.787871209E-02  7.570189614E-03
-2.607769586E-02  8.537933028E-03
-2.427657715E-02  9.341870625E-03
-2.248968352E-02  9.988408852E-03
-2.073029149E-02  1.048512596E-02
-1.901052057E-02  1.084062548E-02
-1.734124686E-02  1.106437882E-02
-1.573203777E-02  1.116656015E-02
-1.419110882E-02  1.115787653E-02
-1.272530287E-02  1.104939688E-02
-1.134009173E-02  1.085238292E-02
-1.003959942E-02  1.057812550E-02
-8.826645787E-03  1.023778940E-02
-7.702808924E-03  9.842269333E-03
-6.668504035E-03  9.402059579E-03
-5.723076408E-03  8.927139331E-03
-4.864905683E-03  8.426875128E-03
-4.091518536E-03  7.909941427E-03
-3.399706810E-03  7.384259729E-03
-2.785648207E-03  6.856956210E-03
-2.245026738E-03  6.334337320E-03
-1.773150393E-03  5.821882377E-03
-1.365063716E-03  5.324251822E-03
-1.015653359E-03  4.845309516E-03
-7.197449803E-04  4.388157208E-03
-4.721903043E-04  3.955179200E-03
-2.679434692E-04  3.548095138E-03
-1.021262107E-04  3.168018878E-03
 2.991825820E-05  2.815521428E-03
 1.325824918E-04  2.490696094E-03
 2.099627344E-04  2.193224134E-03
 2.658368534E-04  1.922439377E-03
 3.036514399E-04  1.677390536E-03
 3.265171065E-04  1.456900127E-03
 3.372109329E-04  1.259619156E-03
 3.381849676E-04  1.084076958E-03
 3.315796959E-04  9.287257904E-04
 3.192414152E-04  7.919799545E-04
 3.027425149E-04  6.722494131E-04
 2.834037387E-04  5.679680125E-04
 2.623176014E-04  4.776165336E-04
 2.403722325E-04  3.997408985E-04
 2.182750316E-04  3.329659293E-04
 1.965756225E-04  2.760051048E-04
 1.756877039E-04  2.276667867E-04
 1.559094899E-04  1.868574000E-04
 1.374425242E-04  1.525820434E-04
 1.204087328E-04  1.239429900E-04
 1.048656513E-04  1.001365092E-04
 9.081982131E-05  8.044840787E-05
 7.823839761E-05  6.424864893E-05
 6.705904928E-05  5.098536453E-05
 5.719826555E-05  4.017854067E-05
 4.855819926E-05  3.141360874E-05
 4.103219629E-05  2.433514211E-05
 3.450916921E-05  1.864082103E-05
 2.887698051E-05  1.407579761E-05
 2.402500582E-05  1.042756467E-05
 1.984605328E-05  7.521407065E-06
 1.623782185E-05  5.216490696E-06
 1.310409287E-05  3.402621137E-06
 1.035586428E-05  1.997678110E-06
 7.912659837E-06  9.457002174E-07
 5.704274498E-06  2.155518548E-07
 3.673253556E-06 -1.999557761E-07
 1.778444205E-06 -2.847035327E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 7.360006090E-07  8.409680757E-07
 1.669307353E-06  1.551024271E-06
 2.787127475E-06  2.160150007E-06
 4.096312499E-06  2.698638794E-06
 5.621206868E-06  3.194688927E-06
 7.402129145E-06  3.672870569E-06
 9.494500593E-06  4.153132822E-06
 1.196859342E-05  4.650094960E-06
 1.490984948E-05  5.172427244E-06
 1.841971122E-05  5.722172923E-06
 2.261690506E-05  6.293896527E-06
 2.763911889E-05  6.873566920E-06
 3.364501768E-05  7.437099126E-06
 4.081654312E-05  7.948488486E-06
 4.936144268E-05  8.357476137E-06
 5.951597146E-05  8.596687324E-06
 7.154770473E-05  8.578184977E-06
 8.575839167E-05  8.189381257E-06
 1.024867698E-04  7.288250204E-06
 1.221112466E-04  5.697786097E-06
 1.450523390E-04  3.199655208E-06
 1.717747437E-04 -4.730058524E-07
 2.027888899E-04 -5.643683585E-06
 2.386518064E-04 -1.270149905E-05
 2.799671116E-04 -2.211114717E-05
 3.273839100E-04 -3.442375241E-05
 3.815943603E-04 -5.028860261E-05
 4.433296543E-04 -7.046569001E-05
 5.133541313E-04 -9.583894933E-05
 5.924572345E-04 -1.274300370E-04
 6.814430097E-04 -1.664124427E-04
 7.811168423E-04 -2.141256668E-04
 8.922691365E-04 -2.720891278E-04
 1.015655660E-03 -3.420154007E-04
 1.151974306E-03 -4.258223030E-04
 1.301838074E-03 -5.256432786E-04
 1.465744137E-03 -6.438354442E-04
 1.644038929E-03 -7.829845959E-04
 1.836879324E-03 -9.459064037E-04
 2.044190061E-03 -1.135642966E-03
 2.265617737E-03 -1.355453859E-03
 2.500481860E-03 -1.608800786E-03
 2.747723614E-03 -1.899324951E-03
 3.005853203E-03 -2.230816313E-03
 3.272896841E-03 -2.607173936E-03
 3.546344664E-03 -3.032356794E-03
 3.823101042E-03 -3.510324518E-03
 4.099438982E-03 -4.044967801E-03
 4.370960442E-03 -4.640028418E-03
 4.632564552E-03 -5.299009119E-03
 4.878425802E-03 -6.025074008E-03
 5.101984280E-03 -6.820940369E-03
 5.295950035E-03 -7.688763339E-03
 5.452323472E-03 -8.630015208E-03
 5.562433531E-03 -9.645361566E-03
 5.616995084E-03 -1.073453688E-02
 5.606186595E-03 -1.189622243E-02
 5.519748647E-03 -1.312792994E-02
 5.347103383E-03 -1.442589412E-02
 5.077494316E-03 -1.578497795E-02
 4.700145324E-03 -1.719859405E-02
 4.204436985E-03 -1.865864556E-02
 3.580097789E-03 -2.015548989E-02
 2.817407124E-03 -2.167792777E-02
 1.907406418E-03 -2.321322024E-02
 8.421143849E-04 -2.474713498E-02
-3.852580241E-04 -2.626402301E-02
-1.780097545E-03 -2.774692608E-02
-3.346188017E-03 -2.917771410E-02
-5.085523811E-03 -3.053725127E-02
-6.998141546E-03 -3.180558901E-02
-9.081973976E-03 -3.296218285E-02
-1.133272944E-02 -3.398613002E-02
-1.374379970E-02 -3.485642420E-02
-1.630619829E-02 -3.555222317E-02
-1.900853097E-02 -3.605312535E-02
-2.183699901E-02 -3.633945082E-02
-2.477543553E-02 -3.639252276E-02
-2.780537454E-02 -3.619494519E-02
-3.090615181E-02 -3.573087334E-02
-3.405503608E-02 -3.498627315E-02
-3.722738918E-02 -3.394916689E-02
-4.039685308E-02 -3.260986218E-02
-4.353556178E-02 -3.096116202E-02
-4.661437605E-02 -2.899855392E-02
-4.960313892E-02 -2.672037623E-02
-5.247094967E-02 -2.412796034E-02
-5.518645453E-02 -2.122574714E-02
-5.771815191E-02 -1.802137673E-02
-6.003471034E-02 -1.452574980E-02
-6.210529709E-02 -1.075305977E-02
-6.389991551E-02 -6.720793959E-03
-6.538974880E-02 -2.449702705E-03
-6.654750804E-02  2.036265244E-03
-6.734778164E-02  6.710062533E-03
-6.776738340E-02  1.154167971E-02
-6.778569549E-02  1.649831989E-02
-6.738500271E-02  2.154461284E-02
-6.655081336E-02  2.664286944E-02
-6.527216191E-02  3.175337700E-02
-6.354188803E-02  3.683473539E-02
-6.135688592E-02  4.184423321E-02
-5.871831802E-02  4.673826218E-02
-5.563178636E-02  5.147276710E-02
-5.210745545E-02  5.600372736E-02
-4.816012030E-02  6.028766497E-02
-4.380921404E-02  6.428217252E-02
-3.907875004E-02  6.794645353E-02
-3.399719476E-02  7.124186607E-02
-2.859726879E-02  7.413246002E-02
-2.291567502E-02  7.658549692E-02
-1.699275505E-02  7.857194147E-02
-1.087207658E-02  8.006691297E-02
-4.599956759E-03  8.105008588E-02
 1.775071243E-03  8.150602871E-02
 8.202839614E-03  8.142447220E-02
 1.463216429E-02  8.080049867E-02
 2.101148812E-02  7.963464699E-02
 2.728953547E-02  7.793292930E-02
 3.341596440E-02  7.570675824E-02
 3.934200225E-02  7.297278615E-02
 4.502105130E-02  6.975265993E-02
 5.040925157E-02  6.607269772E-02
 5.546598981E-02  6.196349578E-02
 6.015434504E-02  5.745947554E-02
 6.444146323E-02  5.259838229E-02
 6.829885626E-02  4.742074776E-02
 7.170262195E-02  4.196932930E-02
 7.463358516E-02  3.628853821E-02
 7.707736118E-02  3.042386937E-02
 7.902434534E-02  2.442134331E-02
 8.046963390E-02  1.832697068E-02
 8.141288287E-02  1.218624772E-02
 8.185811232E-02  6.043689625E-03
 8.181346418E-02 -5.759283823E-05
 8.129092212E-02 -6.076269715E-03
 8.030600177E-02 -1.197311913E-02
 7.887741945E-02 -1.771130462E-02
 7.702674697E-02 -2.325660308E-02
 7.477805947E-02 -2.857758470E-02
 7.215758250E-02 -3.364574746E-02
 6.919334359E-02 -3.843560904E-02
 6.591483294E-02 -4.292475972E-02
 6.235267675E-02 -4.709388002E-02
 5.853832607E-02 -5.092672701E-02
 5.450376338E-02 -5.441009315E-02
 5.028122807E-02 -5.753374151E-02
 4.590296200E-02 -6.029032108E-02
 4.140097517E-02 -6.267526534E-02
 3.680683159E-02 -6.468667741E-02
 3.215145494E-02 -6.632520448E-02
 2.746495321E-02 -6.759390390E-02
 2.277646161E-02 -6.849810322E-02
 1.811400262E-02 -6.904525582E-02
 1.350436215E-02 -6.924479390E-02
 8.972980727E-03 -6.910797976E-02
 4.543858476E-03 -6.864775667E-02
 2.394729616E-04 -6.787859988E-02
-3.919291240E-03 -6.681636842E-02
-7.913202117E-03 -6.547815807E-02
-1.172472981E-02 -6.388215576E-02
-1.533808695E-02 -6.204749543E-02
-1.873926028E-02 -5.999411548E-02
-2.191603423E-02 -5.774261771E-02
-2.485800653E-02 -5.531412767E-02
-2.755659639E-02 -5.273015628E-02
-3.000504509E-02 -5.001246269E-02
-3.219840918E-02 -4.718291819E-02
-3.413354603E-02 -4.426337131E-02
-3.580909152E-02 -4.127551393E-02
-3.722542969E-02 -3.824074877E-02
-3.838465379E-02 -3.518005840E-02
-3.929051847E-02 -3.211387617E-02
-3.994838265E-02 -2.906195957E-02
-4.036514260E-02 -2.604326682E-02
-4.054915495E-02 -2.307583733E-02
-4.051014931E-02 -2.017667728E-02
-4.025913035E-02 -1.736165118E-02
-3.980826932E-02 -1.464538093E-02
-3.917078528E-02 -1.204115362E-02
-3.836081630E-02 -9.560839558E-03
-3.739328145E-02 -7.214821995E-03
-3.628373447E-02 -5.011940088E-03
-3.504821027E-02 -2.959446422E-03
-3.370306586E-02 -1.062980447E-03
-3.226481745E-02  6.734410916E-04
-3.074997581E-02  2.247415856E-03
-2.917488201E-02  3.658129189E-03
-2.755554617E-02  4.906308730E-03
-2.590749157E-02  5.994160547E-03
-2.424560680E-02  6.925287372E-03
-2.258400842E-02  7.704589954E-03
-2.093591662E-02  8.338152980E-03
-1.931354592E-02  8.833117421E-03
-1.772801303E-02  9.197541528E-03
-1.618926327E-02  9.440253022E-03
-1.470601671E-02  9.570695280E-03
-1.328573477E-02  9.598770451E-03
-1.193460735E-02  9.534682564E-03
-1.065756021E-02  9.388783598E-03
-9.458281831E-03  9.171425438E-03
-8.339268316E-03  8.892820391E-03
-7.301884784E-03  8.562912653E-03
-6.346441109E-03  8.191262774E-03
-5.472279695E-03  7.786946756E-03
-4.677872765E-03  7.358470957E-03
-3.960926533E-03  6.913703519E-03
-3.318489596E-03  6.459822596E-03
-2.747062980E-03  6.003281173E-03
-2.242709393E-03  5.549787886E-03
-1.801159445E-03  5.104302891E-03
-1.417912869E-03  4.671047499E-03
-1.088333069E-03  4.253526087E-03
-8.077336409E-04  3.854558573E-03
-5.714558571E-04  3.476321688E-03
-3.749364422E-04  3.120397191E-03
-2.137652691E-04  2.787825208E-03
-8.373292456E-05  2.479160941E-03
 1.913165582E-05  2.194533119E-03
 9.853304870E-05  1.933702683E-03
 1.578900785E-04  1.696120409E-03
 2.003246586E-04  1.480982337E-03
 2.286578649E-04  1.287282097E-03
 2.454123018E-04  1.113859397E-03
 2.528197919E-04  9.594441795E-04
 2.528334247E-04  8.226960839E-04
 2.471430288E-04  7.022390560E-04
 2.371931865E-04  5.966910850E-04
 2.242029811E-04  5.046891689E-04
 2.091867499E-04  4.249097198E-04
 1.929752067E-04  3.560847021E-04
 1.762363942E-04  2.970138543E-04
 1.594960203E-04  2.465733920E-04
 1.431568242E-04  2.037216056E-04
 1.275167044E-04  1.675017797E-04
 1.127854210E-04  1.370428530E-04
 9.909975246E-05  1.115582200E-04
 8.653705041E-05  9.034305403E-05
 7.512718654E-05  7.277049907E-05
 6.486292824E-05  5.828704346E-05
 5.570881318E-05  4.640735455E-05
 4.760861909E-05  3.670881533E-05
 4.049154348E-05  2.882597028E-05
 3.427722183E-05  2.244505444E-05
 2.887972140E-05  1.729874940E-05
 2.421065425E-05  1.316128297E-05
 2.018155780E-05  9.843965058E-06
 1.670569635E-05  7.191230565E-06
 1.369944375E-05  5.077240125E-06
 1.108341732E-05  3.403069464E-06
 8.783547965E-06  2.094495894E-06
 6.732291708E-06  1.100362865E-06
 4.870214737E-06  3.914661666E-07
 3.148217045E-06 -4.014753670E-08
 1.530697349E-06 -1.816552471E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 6.458912810E-07  6.841612325E-07
 1.454817436E-06  1.250567796E-06
 2.416301505E-06  1.725055082E-06
 3.536757294E-06  2.133277581E-06
 4.837573016E-06  2.498650501E-06
 6.353756323E-06  2.841046559E-06
 8.133151582E-06  3.175954923E-06
 1.023620323E-05  3.513878504E-06
 1.273622045E-05  3.859799837E-06
 1.572009115E-05  4.212586368E-06
 1.928939222E-05  4.564235423E-06
 2.356184488E-05  4.898879532E-06
 2.867306668E-05  5.191486219E-06
 3.477857334E-05  5.406194478E-06
 4.205598423E-05  5.494234593E-06
 5.070738317E-05  5.391379733E-06
 6.096178233E-05  5.014878130E-06
 7.307763006E-05  4.259814318E-06
 8.734529453E-05  2.994847727E-06
 1.040894432E-04  1.057277581E-06
 1.236712245E-04 -1.752614944E-06
 1.464901412E-04 -5.677992233E-06
 1.729854877E-04 -1.101269168E-05
 2.036372040E-04 -1.810929139E-05
 2.389659766E-04 -2.738802481E-05
 2.795323972E-04 -3.934654086E-05
 3.259349675E-04 -5.457048310E-05
 3.788067187E-04 -7.374483317E-05
 4.388101944E-04 -9.766592917E-05
 5.066305321E-04 -1.272540294E-04
 5.829663668E-04 -1.635662447E-04
 6.685182748E-04 -2.078096097E-04
 7.639744790E-04 -2.613540042E-04
 8.699935523E-04 -3.257445696E-04
 9.871838754E-04 -4.027132009E-04
 1.116079647E-03 -4.941886160E-04
 1.257113298E-03 -6.023044395E-04
 1.410584225E-03 -7.294046611E-04
 1.576623863E-03 -8.780457652E-04
 1.755157202E-03 -1.050994773E-03
 1.945861009E-03 -1.251222390E-03
 2.148119132E-03 -1.481890424E-03
 2.360975464E-03 -1.746332644E-03
 2.583085291E-03 -2.048028248E-03
 2.812665958E-03 -2.390567206E-03
 3.047447989E-03 -2.777606776E-03
 3.284627973E-03 -3.212818682E-03
 3.520824735E-03 -3.699826589E-03
 3.752040477E-03 -4.242133720E-03
 3.973628708E-03 -4.843040770E-03
 4.180270887E-03 -5.505554524E-03
 4.365963770E-03 -6.232287984E-03
 4.524019419E-03 -7.025353131E-03
 4.647079776E-03 -7.886247895E-03
 4.727147533E-03 -8.815739249E-03
 4.755634799E-03 -9.813744760E-03
 4.723430733E-03 -1.087921527E-02
 4.620988917E-03 -1.201002172E-02
 4.438434753E-03 -1.320284924E-02
 4.165692613E-03 -1.445310208E-02
 3.792631909E-03 -1.575482256E-02
 3.309230585E-03 -1.710062763E-02
 2.705753935E-03 -1.848166610E-02
 1.972946052E-03 -1.988759946E-02
 1.102230623E-03 -2.130660878E-02
 8.591735175E-05 -2.272542955E-02
-1.082590134E-03 -2.412941582E-02
-2.408589258E-03 -2.550263419E-02
-3.895880871E-03 -2.682798755E-02
-5.546583519E-03 -2.808736763E-02
-7.360963944E-03 -2.926183482E-02
-9.337287847E-03 -3.033182274E-02
-1.147169456E-02 -3.127736494E-02
-1.375809873E-02 -3.207833989E-02
-1.618812148E-02 -3.271473081E-02
-1.875105304E-02 -3.316689586E-02
-2.143384790E-02 -3.341584470E-02
-2.422115320E-02 -3.344351692E-02
-2.709537012E-02 -3.323305832E-02
-3.003674782E-02 -3.276909092E-02
-3.302350871E-02 -3.203797299E-02
-3.603200353E-02 -3.102804576E-02
-3.903689448E-02 -2.972986361E-02
-4.201136425E-02 -2.813640525E-02
-4.492734875E-02 -2.624326335E-02
-4.775579133E-02 -2.404881065E-02
-5.046691598E-02 -2.155434083E-02
-5.303051732E-02 -1.876418259E-02
-5.541626497E-02 -1.568578542E-02
-5.759401999E-02 -1.232977608E-02
-5.953416106E-02 -8.709984217E-03
-6.120791796E-02 -4.843436284E-03
-6.258770991E-02 -7.503163891E-04
-6.364748606E-02  3.546106987E-03
-6.436306519E-02  8.019589538E-03
-6.471247152E-02  1.264105598E-02
-6.467626311E-02  1.737878212E-02
-6.423784881E-02  2.219861478E-02
-6.338378972E-02  2.706423000E-02
-6.210408020E-02  3.193742940E-02
-6.039240357E-02  3.677847408E-02
-5.824635703E-02  4.154645469E-02
-5.566764032E-02  4.619969558E-02
-5.266220243E-02  5.069618991E-02
-4.924034084E-02  5.499406160E-02
-4.541674802E-02  5.905204909E-02
-4.121050055E-02  6.283000447E-02
-3.664498682E-02  6.628940083E-02
-3.174777029E-02  6.939383942E-02
-2.655038678E-02  7.210954770E-02
-2.108807533E-02  7.440585835E-02
-1.539944408E-02  7.625565937E-02
-9.526074362E-03  7.763580508E-02
-3.512067750E-03  7.852747832E-02
 2.596457004E-03  7.891649467E-02
 8.751908904E-03  7.879354071E-02
 1.490580157E-02  7.815433970E-02
 2.100935098E-02  7.699973975E-02
 2.701408206E-02  7.533572145E-02
 3.287243188E-02  7.317332423E-02
 3.853833679E-02  7.052849281E-02
 4.396779164E-02  6.742184706E-02
 4.911936985E-02  6.387838123E-02
 5.395469422E-02  5.992709950E-02
 5.843885028E-02  5.560059725E-02
 6.254073535E-02  5.093459781E-02
 6.623333878E-02  4.596745577E-02
 6.949395070E-02  4.073963817E-02
 7.230429856E-02  3.529319470E-02
 7.465061292E-02  2.967122776E-02
 7.652362522E-02  2.391737261E-02
 7.791850221E-02  1.807529648E-02
 7.883472255E-02  1.218822471E-02
 7.927590220E-02  6.298500316E-03
 7.924957570E-02  4.471820601E-04
 7.876694088E-02 -5.326315186E-03
 7.784257444E-02 -1.098453556E-02
 7.649412577E-02 -1.649225172E-02
 7.474199597E-02 -2.181668882E-02
 7.260900839E-02 -2.692770396E-02
 7.012007659E-02 -3.179792305E-02
 6.730187477E-02 -3.640283746E-02
 6.418251488E-02 -4.072086349E-02
 6.079123422E-02 -4.473336782E-02
 5.715809622E-02 -4.842466254E-02
 5.331370668E-02 -5.178197309E-02
 4.928894715E-02 -5.479538265E-02
 4.511472632E-02 -5.745775635E-02
 4.082175013E-02 -5.976464832E-02
 3.644031074E-02 -6.171419466E-02
 3.200009410E-02 -6.330699483E-02
 2.753000584E-02 -6.454598398E-02
 2.305801472E-02 -6.543629830E-02
 1.861101288E-02 -6.598513512E-02
 1.421469201E-02 -6.620160947E-02
 9.893434496E-03 -6.609660834E-02
 5.670218583E-03 -6.568264374E-02
 1.566536532E-03 -6.497370539E-02
-2.397675056E-03 -6.398511383E-02
-6.204093701E-03 -6.273337424E-02
-9.836059024E-03 -6.123603167E-02
-1.327861099E-02 -5.951152757E-02
-1.651851901E-02 -5.757905802E-02
-1.954430237E-02 -5.545843362E-02
-2.234624246E-02 -5.316994107E-02
-2.491638699E-02 -5.073420646E-02
-2.724854642E-02 -4.817206026E-02
-2.933828270E-02 -4.550440397E-02
-3.118289017E-02 -4.275207852E-02
-3.278136862E-02 -3.993573450E-02
-3.413438826E-02 -3.707570441E-02
-3.524424632E-02 -3.419187724E-02
-3.611481508E-02 -3.130357573E-02
-3.675148093E-02 -2.842943685E-02
-3.716107421E-02 -2.558729625E-02
-3.735178975E-02 -2.279407724E-02
-3.733309764E-02 -2.006568559E-02
-3.711564462E-02 -1.741691077E-02
-3.671114581E-02 -1.486133521E-02
-3.613226741E-02 -1.241125250E-02
-3.539250066E-02 -1.007759599E-02
-3.450602793E-02 -7.869879078E-03
-3.348758191E-02 -5.796148343E-03
-3.235229905E-02 -3.862950910E-03
-3.111556894E-02 -2.075316902E-03
-2.979288121E-02 -4.367579683E-04
-2.839967186E-02  1.050717524E-03
-2.695117136E-02  2.386572303E-03
-2.546225650E-02  3.571690981E-03
-2.394730847E-02  4.608314182E-03
-2.242007937E-02  5.499956736E-03
-2.089356949E-02  6.251311028E-03
-1.937991730E-02  6.868137026E-03
-1.789030413E-02  7.357140777E-03
-1.643487510E-02  7.725843540E-03
-1.502267745E-02  7.982443939E-03
-1.366161717E-02  8.135675714E-03
-1.235843441E-02  8.194663757E-03
-1.111869739E-02  8.168781151E-03
-9.946814654E-03  8.067509877E-03
-8.846064484E-03  7.900307710E-03
-7.818640311E-03  7.676483613E-03
-6.865710429E-03  7.405083663E-03
-5.987490082E-03  7.094789208E-03
-5.183323754E-03  6.753828572E-03
-4.451775370E-03  6.389903222E-03
-3.790724047E-03  6.010128924E-03
-3.197463018E-03  5.620991968E-03
-2.668799484E-03  5.228320208E-03
-2.201153227E-03  4.837268276E-03
-1.790652083E-03  4.452316039E-03
-1.433222554E-03  4.077279121E-03
-1.124674162E-03  3.715330086E-03
-8.607763935E-04  3.369028787E-03
-6.373274127E-04  3.040360242E-03
-4.502139991E-04  2.730778441E-03
-2.954624404E-04  2.441254447E-03
-1.692803785E-04  2.172327286E-03
-6.808982534E-05  1.924156166E-03
 1.144823572E-05  1.696572764E-03
 7.241708912E-05  1.489132417E-03
 1.176346707E-04  1.301163282E-03
 1.496503114E-04  1.131812650E-03
 1.707470053E-04  9.800898292E-04
 1.829483443E-04  8.449051406E-04
 1.880292663E-04  7.251047565E-04
 1.875297973E-04  6.195012425E-04
 1.827710118E-04  5.268997955E-04
 1.748725044E-04  4.461202823E-04
 1.647707342E-04  3.760152661E-04
 1.532376900E-04  3.154842854E-04
 1.408994018E-04  2.634846962E-04
 1.282539116E-04  2.190394264E-04
 1.156883943E-04  1.812420072E-04
 1.034951949E-04  1.492592560E-04
 9.188661716E-05  1.223319753E-04
 8.100836112E-05  9.977402151E-05
 7.095155710E-05  8.097007173E-05
 6.176339198E-05  6.537239451E-05
 5.345635805E-05  5.249689656E-05
 4.601618482E-05  4.191868906E-05
 3.940853652E-05  3.326738451E-05
 3.358457437E-05  2.622230527E-05
 2.848549450E-05  2.050775606E-05
 2.404616015E-05  1.588848712E-05
 2.019795254E-05  1.216545070E-05
 1.687096904E-05  9.171933570E-06
 1.399570208E-05  6.770128926E-06
 1.150433854E-05  4.848194484E-06
 9.331828496E-06  3.317826087E-06
 7.416885878E-06  2.112357092E-06
 5.703102055E-06  1.185369898E-06
 4.140377949E-06  5.097732806E-07
 2.686910312E-06  7.725270973E-08
 1.312001907E-06 -1.020664665E-07
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.634158218E-07  5.538551524E-07
 1.260896896E-06  1.002617873E-06
 2.083900173E-06  1.368493272E-06
 3.038356874E-06  1.673150109E-06
 4.142971519E-06  1.935967094E-06
 5.428017608E-06  2.172929576E-06
 6.934637585E-06  2.395920514E-06
 8.714622502E-06  2.612210480E-06
 1.083063089E-05  2.823998912E-06
 1.335680042E-05  3.027894495E-06
 1.637970538E-05  3.214248312E-06
 1.999961540E-05  3.366271183E-06
 2.433201316E-05  3.458878173E-06
 2.950933122E-05  3.457210135E-06
 3.568286843E-05  3.314785690E-06
 4.302484527E-05  2.971238267E-06
 5.173055389E-05  2.349592710E-06
 6.202055305E-05  1.353035205E-06
 7.414285008E-05 -1.388703639E-07
 8.837500182E-05 -2.274566580E-06
 1.050260542E-04 -5.235532888E-06
 1.244382254E-04 -9.242005032E-06
 1.469882218E-04 -1.455942111E-05
 1.730880576E-04 -2.150562379E-05
 2.031852303E-04 -3.045883688E-05
 2.377620839E-04 -4.186641916E-05
 2.773341725E-04 -5.625437860E-05
 3.224474170E-04 -7.423760561E-05
 3.736738286E-04 -9.653075384E-05
 4.316055601E-04 -1.239596613E-04
 4.968470297E-04 -1.574731630E-04
 5.700048601E-04 -1.981550982E-04
 6.516753716E-04 -2.472362629E-04
 7.424293784E-04 -3.061059977E-04
 8.427940552E-04 -3.763230395E-04
 9.532316719E-04 -4.596251980E-04
 1.074115038E-03 -5.579373503E-04
 1.205699558E-03 -6.733771783E-04
 1.348091882E-03 -8.082580123E-04
 1.501215210E-03 -9.650880821E-04
 1.664771461E-03 -1.146565435E-03
 1.838200600E-03 -1.355567745E-03
 2.020637608E-03 -1.595136219E-03
 2.210867717E-03 -1.868452833E-03
 2.407280721E-03 -2.178810144E-03
 2.607825361E-03 -2.529573028E-03
 2.809964941E-03 -2.924131764E-03
 3.010635565E-03 -3.365846083E-03
 3.206208494E-03 -3.857979946E-03
 3.392458304E-03 -4.403627075E-03
 3.564538640E-03 -5.005627535E-03
 3.716967410E-03 -5.666475969E-03
 3.843623290E-03 -6.388222441E-03
 3.937755378E-03 -7.172367186E-03
 3.992007707E-03 -8.019750979E-03
 3.998460135E-03 -8.930443168E-03
 3.948686859E-03 -9.903629787E-03
 3.833833463E-03 -1.093750448E-02
 3.644712965E-03 -1.202916523E-02
 3.371920845E-03 -1.317452006E-02
 3.005968486E-03 -1.436820500E-02
 2.537433892E-03 -1.560351755E-02
 1.957127909E-03 -1.687236893E-02
 1.256273638E-03 -1.816525782E-02
 4.266961144E-04 -1.947126844E-02
-5.389811401E-04 -2.077809484E-02
-1.647136509E-03 -2.207209320E-02
-2.902951771E-03 -2.333836285E-02
-4.310219009E-03 -2.456085641E-02
-5.871157353E-03 -2.572251840E-02
-7.586243870E-03 -2.680545128E-02
-9.454062735E-03 -2.779110677E-02
-1.147117645E-02 -2.866050004E-02
-1.363202246E-02 -2.939444355E-02
-1.592883798E-02 -2.997379690E-02
-1.835161520E-02 -3.037972883E-02
-2.088808848E-02 -3.059398704E-02
-2.352375435E-02 -3.059917160E-02
-2.624192470E-02 -3.037900764E-02
-2.902381275E-02 -2.991861319E-02
-3.184865095E-02 -2.920475811E-02
-3.469383942E-02 -2.822611048E-02
-3.753512334E-02 -2.697346710E-02
-4.034679703E-02 -2.543996506E-02
-4.310193260E-02 -2.362127163E-02
-4.577263075E-02 -2.151575038E-02
-4.833029105E-02 -1.912460128E-02
-5.074589915E-02 -1.645197318E-02
-5.299032846E-02 -1.350504720E-02
-5.503465337E-02 -1.029408957E-02
-5.685047151E-02 -6.832473006E-03
-5.841023234E-02 -3.136665288E-03
-5.968756909E-02  7.738156587E-04
-6.065763129E-02  4.876481204E-03
-6.129741464E-02  9.145986653E-03
-6.158608498E-02  1.355428172E-02
-6.150529273E-02  1.807079729E-02
-6.103947398E-02  2.266266860E-02
-6.017613396E-02  2.729499473E-02
-5.890610863E-02  3.193113376E-02
-5.722379957E-02  3.653303255E-02
-5.512737735E-02  4.106158925E-02
-5.261894840E-02  4.547704615E-02
-4.970468041E-02  4.973940953E-02
-4.639488163E-02  5.380889223E-02
-4.270402940E-02  5.764637393E-02
-3.865074430E-02  6.121387305E-02
-3.425770659E-02  6.447502325E-02
-2.955151291E-02  6.739554711E-02
-2.456247199E-02  6.994371828E-02
-1.932433990E-02  7.209080370E-02
-1.387399635E-02  7.381147654E-02
-8.251065397E-03  7.508419119E-02
-2.497485427E-03  7.589151156E-02
 3.342965348E-03  7.622038479E-02
 9.225179965E-03  7.606235355E-02
 1.510326138E-02  7.541370119E-02
 2.093107871E-02  7.427552562E-02
 2.666283021E-02  7.265373962E-02
 3.225360205E-02  7.055899694E-02
 3.765991162E-02  6.800654575E-02
 4.284022477E-02  6.501601250E-02
 4.775543704E-02  6.161112145E-02
 5.236930986E-02  5.781935638E-02
 5.664885444E-02  5.367157258E-02
 6.056465707E-02  4.920156803E-02
 6.409114193E-02  4.444562359E-02
 6.720676865E-02  3.944202217E-02
 6.989416400E-02  3.423055702E-02
 7.214018872E-02  2.885203892E-02
 7.393594183E-02  2.334781124E-02
 7.527670624E-02  1.775928130E-02
 7.616184068E-02  1.212747528E-02
 7.659462337E-02  6.492622617E-03
 7.658205408E-02  8.937748630E-04
 7.613462094E-02 -4.631537379E-03
 7.526603887E-02 -1.004760713E-02
 7.399296624E-02 -1.532081197E-02
 7.233470606E-02 -2.041983302E-02
 7.031289764E-02 -2.531583258E-02
 6.795120419E-02 -2.998259192E-02
 6.527500100E-02 -3.439661109E-02
 6.231106852E-02 -3.853717334E-02
 5.908729381E-02 -4.238637697E-02
 5.563238317E-02 -4.592913750E-02
 5.197558838E-02 -4.915316343E-02
 4.814644806E-02 -5.204890860E-02
 4.417454559E-02 -5.460950423E-02
 4.008928423E-02 -5.683067360E-02
 3.591967973E-02 -5.871063204E-02
 3.169417073E-02 -6.024997483E-02
 2.744044647E-02 -6.145155530E-02
 2.318529157E-02 -6.232035510E-02
 1.895444714E-02 -6.286334870E-02
 1.477248767E-02 -6.308936343E-02
 1.066271280E-02 -6.300893666E-02
 6.647053120E-03 -6.263417118E-02
 2.745989289E-03 -6.197858968E-02
-1.021516464E-03 -6.105698928E-02
-4.638077229E-03 -5.988529656E-02
-8.087927410E-03 -5.848042371E-02
-1.135695853E-02 -5.686012604E-02
-1.443274546E-02 -5.504286128E-02
-1.730456348E-02 -5.304765064E-02
-1.996339683E-02 -5.089394199E-02
-2.240193879E-02 -4.860147510E-02
-2.461458373E-02 -4.619014907E-02
-2.659741122E-02 -4.367989203E-02
-2.834816222E-02 -4.109053325E-02
-2.986620739E-02 -3.844167778E-02
-3.115250736E-02 -3.575258388E-02
-3.220956493E-02 -3.304204349E-02
-3.304136894E-02 -3.032826627E-02
-3.365332976E-02 -2.762876750E-02
-3.405220614E-02 -2.496026074E-02
-3.424602339E-02 -2.233855575E-02
-3.424398298E-02 -1.977846263E-02
-3.405636342E-02 -1.729370313E-02
-3.369441293E-02 -1.489683008E-02
-3.317023413E-02 -1.259915616E-02
-3.249666141E-02 -1.041069301E-02
-3.168713184E-02 -8.340101774E-03
-3.075555047E-02 -6.394656291E-03
-2.971615155E-02 -4.580219698E-03
-2.858335682E-02 -2.901235414E-03
-2.737163276E-02 -1.360733066E-03
-2.609534847E-02  3.965022223E-05
-2.476863625E-02  1.299633039E-03
-2.340525677E-02  2.420237573E-03
-2.201847105E-02  3.403722660E-03
-2.062092116E-02  4.253502844E-03
-1.922452161E-02  4.974054577E-03
-1.784036317E-02  5.570811079E-03
-1.647863073E-02  6.050047593E-03
-1.514853640E-02  6.418759090E-03
-1.385826879E-02  6.684532598E-03
-1.261495910E-02  6.855416548E-03
-1.142466413E-02  6.939789513E-03
-1.029236613E-02  6.946230772E-03
-9.221988734E-03  6.883395009E-03
-8.216428202E-03  6.759893352E-03
-7.277598511E-03  6.584182682E-03
-6.406488858E-03  6.364464957E-03
-5.603231694E-03  6.108597907E-03
-4.867179332E-03  5.824018186E-03
-4.196987070E-03  5.517677651E-03
-3.590700698E-03  5.195993133E-03
-3.045846320E-03  4.864809667E-03
-2.559520500E-03  4.529376862E-03
-2.128478875E-03  4.194337761E-03
-1.749221578E-03  3.863729315E-03
-1.418074027E-03  3.540993362E-03
-1.131261865E-03  3.228996862E-03
-8.849791408E-04  2.930060004E-03
-6.754490047E-04  2.645990785E-03
-4.989765294E-04  2.378124590E-03
-3.519934434E-04  2.127367394E-03
-2.310948191E-04  1.894241223E-03
-1.330679400E-04  1.678930654E-03
-5.491373762E-05  1.481329220E-03
 6.138675925E-06  1.301084747E-03
 5.262375082E-05  1.137642805E-03
 8.683681966E-05  9.902875943E-04
 1.108362523E-04  8.581797438E-04
 1.264496891E-04  7.403906708E-04
 1.352836028E-04  6.359332512E-04
 1.387354702E-04  5.437887045E-04
 1.380078744E-04  4.629296943E-04
 1.341239216E-04  3.923397386E-04
 1.279434146E-04  3.310291053E-04
 1.201793022E-04  2.780474235E-04
 1.114139920E-04  2.324932882E-04
 1.021151898E-04  1.935211622E-04
 9.265099547E-05  1.603458978E-04
 8.330405296E-05  1.322452022E-04
 7.428461111E-05  1.085603673E-04
 6.574240386E-05  8.869557032E-05
 5.777730585E-05  7.211603285E-05
 5.044875756E-05  5.834530232E-05
 4.378398622E-05  4.696189494E-05
 3.778507388E-05  3.759551081E-05
 3.243494374E-05  2.992300545E-05
 2.770234990E-05  2.366427577E-05
 2.354596591E-05  1.857819352E-05
 1.991767469E-05  1.445869732E-05
 1.676516689E-05  1.113113378E-05
 1.403395934E-05  8.448921028E-06
 1.166894901E-05  6.290591489E-06
 9.615624268E-06  4.557256704E-06
 7.821063233E-06  3.170521987E-06
 6.234861773E-06  2.070862457E-06
 4.810150410E-06  1.216451243E-06
 3.504881767E-06  5.824022395E-07
 2.283597431E-06  1.603489660E-07
 1.119914062E-06 -4.177821819E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.886676738E-07  4.461073718E-07
 1.087037232E-06  7.991030382E-07
 1.788174696E-06  1.078022299E-06
 2.597507963E-06  1.301119430E-06
 3.531322379E-06  1.484378994E-06
 4.615694312E-06  1.640585737E-06
 5.885867748E-06  1.778729804E-06
 7.386050982E-06  1.903577361E-06
 9.169596869E-06  2.015278325E-06
 1.129952529E-05  2.108914132E-06
 1.384934648E-05  2.173910959E-06
 1.690414625E-05  2.193259236E-06
 2.056189647E-05  2.142490233E-06
 2.493495693E-05  1.988366292E-06
 3.015173479E-05  1.687244063E-06
 3.635846743E-05  1.183070874E-06
 4.372109159E-05  4.049738567E-07
 5.242715659E-05 -7.355995905E-07
 6.268773299E-05 -2.348232470E-06
 7.473925858E-05 -4.567422962E-06
 8.884525319E-05 -7.557045768E-06
 1.052978205E-04 -1.151543048E-05
 1.244188405E-04 -1.668109342E-05
 1.465607415E-04 -2.333915298E-05
 1.721067199E-04 -3.182844909E-05
 2.014702622E-04 -4.254937447E-05
 2.350938013E-04 -5.597240881E-05
 2.734463230E-04 -7.264732517E-05
 3.170197203E-04 -9.321301249E-05
 3.663236769E-04 -1.184078259E-04
 4.218788524E-04 -1.490803399E-04
 4.842081271E-04 -1.862003376E-04
 5.538256693E-04 -2.308698189E-04
 6.312235866E-04 -2.843337602E-04
 7.168559399E-04 -3.479902974E-04
 8.111199219E-04 -4.233999448E-04
 9.143340387E-04 -5.122933974E-04
 1.026713183E-03 -6.165774006E-04
 1.148340557E-03 -7.383381116E-04
 1.279136476E-03 -8.798413171E-04
 1.418824201E-03 -1.043528826E-03
 1.566893046E-03 -1.232010318E-03
 1.722559148E-03 -1.448049917E-03
 1.884724443E-03 -1.694546738E-03
 2.051934547E-03 -1.974508721E-03
 2.222336395E-03 -2.291019067E-03
 2.393636708E-03 -2.647194748E-03
 2.563062473E-03 -3.046136615E-03
 2.727324842E-03 -3.490870859E-03
 2.882587948E-03 -3.984281745E-03
 3.024444306E-03 -4.529035797E-03
 3.147898506E-03 -5.127497886E-03
 3.247360968E-03 -5.781640006E-03
 3.316653507E-03 -6.492943825E-03
 3.349028373E-03 -7.262298497E-03
 3.337202267E-03 -8.089895516E-03
 3.273406654E-03 -8.975122802E-03
 3.149455328E-03 -9.916460472E-03
 2.956829875E-03 -1.091138105E-02
 2.686783196E-03 -1.195625709E-02
 2.330460788E-03 -1.304627926E-02
 1.879038907E-03 -1.417538811E-02
 1.323878203E-03 -1.533622254E-02
 6.566908200E-04 -1.652008788E-02
-1.302815707E-04 -1.771694634E-02
-1.044081880E-03 -1.891543194E-02
-2.090847348E-03 -2.010289177E-02
-3.275618788E-03 -2.126545478E-02
-4.602153451E-03 -2.238812860E-02
-6.072745754E-03 -2.345492436E-02
-7.688060118E-03 -2.444900847E-02
-9.446980044E-03 -2.535288004E-02
-1.134647730E-02 -2.614857158E-02
-1.338150469E-02 -2.681787021E-02
-1.554491550E-02 -2.734255606E-02
-1.782741197E-02 -2.770465411E-02
-2.021752486E-02 -2.788669535E-02
-2.270162507E-02 -2.787198315E-02
-2.526396820E-02 -2.764486039E-02
-2.788677179E-02 -2.719097320E-02
-3.055032476E-02 -2.649752704E-02
-3.323312789E-02 -2.555353136E-02
-3.591206366E-02 -2.435002918E-02
-3.856259368E-02 -2.288030817E-02
-4.115898121E-02 -2.114009050E-02
-4.367453648E-02 -1.912769871E-02
-4.608188196E-02 -1.684419541E-02
-4.835323493E-02 -1.429349497E-02
-5.046070439E-02 -1.148244540E-02
-5.237659952E-02 -8.420879262E-03
-5.407374652E-02 -5.121632238E-03
-5.552581106E-02 -1.600528582E-03
-5.670762305E-02  2.123667442E-03
-5.759550065E-02  6.029334739E-03
-5.816757024E-02  1.009211361E-02
-5.840407877E-02  1.428505930E-02
-5.828769507E-02  1.857883093E-02
-5.780379605E-02  2.294191545E-02
-5.694073394E-02  2.734088619E-02
-5.569008034E-02  3.174069473E-02
-5.404684265E-02  3.610499481E-02
-5.200964858E-02  4.039649599E-02
-4.958089419E-02  4.457734430E-02
-4.676685117E-02  4.860952646E-02
-4.357772937E-02  5.245529332E-02
-4.002769067E-02  5.607759747E-02
-3.613481122E-02  5.944053930E-02
-3.192098962E-02  6.250981485E-02
-2.741179932E-02  6.525315841E-02
-2.263628504E-02  6.764077210E-02
-1.762670361E-02  6.964573463E-02
-1.241821143E-02  7.124438100E-02
-7.048501897E-03  7.241664530E-02
-1.557397294E-03  7.314635902E-02
 4.013598594E-03  7.342149803E-02
 9.621780048E-03  7.323437214E-02
 1.522374284E-02  7.258175256E-02
 2.077590240E-02  7.146493375E-02
 2.623501704E-02  6.988972771E-02
 3.155870627E-02  6.786639059E-02
 3.670595430E-02  6.540948284E-02
 4.163758916E-02  6.253766612E-02
 4.631672858E-02  5.927344144E-02
 5.070918467E-02  5.564283463E-02
 5.478382063E-02  5.167503625E-02
 5.851285430E-02  4.740200395E-02
 6.187210434E-02  4.285803614E-02
 6.484117709E-02  3.807932578E-02
 6.740359302E-02  3.310350347E-02
 6.954685367E-02  2.796917859E-02
 7.126245097E-02  2.271548674E-02
 7.254582226E-02  1.738165104E-02
 7.339625518E-02  1.200656402E-02
 7.381674749E-02  6.628395696E-03
 7.381382733E-02  1.284232430E-03
 7.339733980E-02 -3.990249816E-03
 7.258020602E-02 -9.161075499E-03
 7.137816049E-02 -1.419622131E-02
 6.980947273E-02 -1.906582927E-02
 6.789465850E-02 -2.374238151E-02
 6.565618576E-02 -2.820083760E-02
 6.311817980E-02 -3.241873626E-02
 6.030613156E-02 -3.637626333E-02
 5.724661260E-02 -4.005628848E-02
 5.396699951E-02 -4.344437334E-02
 5.049521011E-02 -4.652875374E-02
 4.685945330E-02 -4.930029891E-02
 4.308799378E-02 -5.175245039E-02
 3.920893270E-02 -5.388114342E-02
 3.525000467E-02 -5.568471330E-02
 3.123839152E-02 -5.716378918E-02
 2.720055264E-02 -5.832117742E-02
 2.316207173E-02 -5.916173666E-02
 1.914751958E-02 -5.969224632E-02
 1.518033224E-02 -5.992127013E-02
 1.128270409E-02 -5.985901622E-02
 7.475495009E-03 -5.951719486E-02
 3.778150873E-03 -5.890887492E-02
 2.086368343E-04 -5.804834001E-02
-3.216617541E-03 -5.695094490E-02
-6.482761863E-03 -5.563297298E-02
-9.576557919E-03 -5.411149505E-02
-1.248640266E-02 -5.240422993E-02
-1.520234174E-02 -5.052940724E-02
-1.771607400E-02 -4.850563243E-02
-2.002094734E-02 -4.635175441E-02
-2.211194627E-02 -4.408673584E-02
-2.398567128E-02 -4.172952633E-02
-2.564031034E-02 -3.929893865E-02
-2.707560247E-02 -3.681352822E-02
-2.829279350E-02 -3.429147612E-02
-2.929458395E-02 -3.175047590E-02
-3.008506913E-02 -2.920762470E-02
-3.066967128E-02 -2.667931902E-02
-3.105506386E-02 -2.418115582E-02
-3.124908797E-02 -2.172783958E-02
-3.126066111E-02 -1.933309609E-02
-3.109967838E-02 -1.700959372E-02
-3.077690662E-02 -1.476887318E-02
-3.030387181E-02 -1.262128663E-02
-2.969274059E-02 -1.057594700E-02
-2.895619658E-02 -8.640688551E-03
-2.810731265E-02 -6.822039485E-03
-2.715942028E-02 -5.125207257E-03
-2.612597742E-02 -3.554077312E-03
-2.502043646E-02 -2.111225588E-03
-2.385611386E-02 -7.979450234E-04
-2.264606333E-02  3.857140012E-04
-2.140295427E-02  1.440889580E-03
-2.013895734E-02  2.369841182E-03
-1.886563890E-02  3.175870414E-03
-1.759386590E-02  3.863230835E-03
-1.633372279E-02  4.437028257E-03
-1.509444158E-02  4.903113220E-03
-1.388434613E-02  5.267967510E-03
-1.271081133E-02  5.538586744E-03
-1.158023746E-02  5.722361135E-03
-1.049803988E-02  5.826956575E-03
-9.468653578E-03  5.860198151E-03
-8.495552060E-03  5.829958100E-03
-7.581279458E-03  5.744050070E-03
-6.727494759E-03  5.610131350E-03
-5.935026585E-03  5.435614470E-03
-5.203936904E-03  5.227589310E-03
-4.533591877E-03  4.992756545E-03
-3.922737979E-03  4.737372945E-03
-3.369581549E-03  4.467208724E-03
-2.871869925E-03  4.187516854E-03
-2.426972437E-03  3.903013965E-03
-2.031959672E-03  3.617872207E-03
-1.683679583E-03  3.335721238E-03
-1.378829206E-03  3.059659338E-03
-1.114021000E-03  2.792272503E-03
-8.858430023E-04  2.535660311E-03
-6.909122675E-04  2.291467287E-03
-5.259212408E-04  2.060918515E-03
-3.876769432E-04  1.844858260E-03
-2.731330294E-04  1.643790432E-03
-1.794149432E-04  1.457919829E-03
-1.038385350E-04  1.287193191E-03
-4.392262157E-05  1.131339222E-03
 2.603951170E-06  9.899068753E-04
 3.780011908E-05  8.623013348E-04
 6.351463034E-05  7.478172536E-04
 8.139162955E-05  6.456689338E-04
 9.287913941E-05  5.550172650E-04
 9.923980999E-05  4.749933322E-04
 1.015633458E-04  4.047187059E-04
 1.007800709E-04  3.433225029E-04
 9.767515034E-05  2.899553745E-04
 9.290304743E-05  2.438006266E-04
 8.700186034E-05  2.040827150E-04
 8.040724458E-05  1.700733834E-04
 7.346568805E-05  1.410957235E-04
 6.644696221E-05  1.165264421E-04
 5.955562472E-05  9.579661076E-05
 5.294149436E-05  7.839116698E-05
 4.670905927E-05  6.384741538E-05
 4.092581283E-05  5.175275840E-05
 3.562953921E-05  4.174186365E-05
 3.083459251E-05  3.349345117E-05
 2.653723015E-05  2.672686079E-05
 2.272007356E-05  2.119853667E-05
 1.935577836E-05  1.669854553E-05
 1.641000171E-05  1.304722528E-05
 1.384375957E-05  1.009204399E-05
 1.161526986E-05  7.704733760E-06
 9.681381512E-06  5.778750652E-06
 7.998694859E-06  4.227099415E-06
 6.524486653E-06  2.980549348E-06
 5.217563992E-06  1.986253572E-06
 4.039187109E-06  1.206766219E-06
 2.954220985E-06  6.194272855E-07
 1.932700460E-06  2.160492465E-07
 9.520215433E-07  2.787359477E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.215233914E-07  3.574593581E-07
 9.323639563E-07  6.329818179E-07
 1.526921355E-06  8.428426518E-07
 2.210117736E-06  1.002379437E-06
 2.996071875E-06  1.124732972E-06
 3.907158384E-06  1.220066599E-06
 4.973454938E-06  1.295069788E-06
 6.232556241E-06  1.352598509E-06
 7.729721912E-06  1.391341309E-06
 9.518321552E-06  1.405427266E-06
 1.166054066E-05  1.383911576E-06
 1.422831334E-05  1.310087865E-06
 1.730445036E-05  1.160584834E-06
 2.098393345E-05  9.042096953E-07
 2.537534730E-05  5.005030105E-07
 3.060242060E-05 -1.020300577E-07
 3.680564474E-05 -9.680478439E-07
 4.414393499E-05 -2.177896670E-06
 5.279629286E-05 -3.830570079E-06
 6.296342051E-05 -6.047142040E-06
 7.486922855E-05 -8.974713368E-06
 8.876216714E-05 -1.279090932E-05
 1.049162973E-04 -1.770896336E-05
 1.236320046E-04 -2.398341700E-05
 1.452362428E-04 -3.191645773E-05
 1.700821756E-04 -4.186490663E-05
 1.985480722E-04 -5.424785240E-05
 2.310352889E-04 -6.955491076E-05
 2.679651588E-04 -8.835506499E-05
 3.097745922E-04 -1.113060162E-04
 3.569101787E-04 -1.391639385E-04
 4.098205747E-04 -1.727934979E-04
 4.689469531E-04 -2.131779481E-04
 5.347112960E-04 -2.614290712E-04
 6.075023194E-04 -3.187966749E-04
 6.876588398E-04 -3.866773064E-04
 7.754504207E-04 -4.666217786E-04
 8.710551814E-04 -5.603410492E-04
 9.745347051E-04 -6.697099322E-04
 1.085806058E-03 -7.967680673E-04
 1.204611012E-03 -9.437175249E-04
 1.330482684E-03 -1.112916386E-03
 1.462709888E-03 -1.306867610E-03
 1.600299689E-03 -1.528202506E-03
 1.741938725E-03 -1.779658125E-03
 1.885954083E-03 -2.064047944E-03
 2.030274628E-03 -2.384225280E-03
 2.172393884E-03 -2.743038981E-03
 2.309335693E-03 -3.143281080E-03
 2.437624044E-03 -3.587626273E-03
 2.553258559E-03 -4.078563300E-03
 2.651697257E-03 -4.618318576E-03
 2.727848209E-03 -5.208772663E-03
 2.776071766E-03 -5.851370527E-03
 2.790194936E-03 -6.547026821E-03
 2.763539405E-03 -7.296027781E-03
 2.688964500E-03 -8.097931650E-03
 2.558926143E-03 -8.951469858E-03
 2.365552525E-03 -9.854451458E-03
 2.100736825E-03 -1.080367355E-02
 1.756246884E-03 -1.179484060E-02
 1.323851206E-03 -1.282249560E-02
 7.954601737E-04 -1.387996610E-02
 1.632807870E-04 -1.495932786E-02
-5.800172692E-04 -1.605138896E-02
-1.441126960E-03 -1.714569654E-02
-2.425923808E-03 -1.823056807E-02
-3.539283937E-03 -1.929314878E-02
-4.784904108E-03 -2.031949576E-02
-6.165127800E-03 -2.129468921E-02
-7.680781441E-03 -2.220297006E-02
-9.331024866E-03 -2.302790310E-02
-1.111321986E-02 -2.375256343E-02
-1.302282042E-02 -2.435974409E-02
-1.505328784E-02 -2.483218164E-02
-1.719603343E-02 -2.515279630E-02
-1.944039088E-02 -2.530494275E-02
-2.177361986E-02 -2.527266754E-02
-2.418094174E-02 -2.504096879E-02
-2.664560769E-02 -2.459605392E-02
-2.914899888E-02 -2.392559123E-02
-3.167075772E-02 -2.301895122E-02
-3.418894896E-02 -2.186743387E-02
-3.668024870E-02 -2.046447835E-02
-3.912015900E-02 -1.880585203E-02
-4.148324583E-02 -1.688981584E-02
-4.374339740E-02 -1.471726373E-02
-4.587410007E-02 -1.229183386E-02
-4.784872882E-02 -9.619989989E-03
-4.964084911E-02 -6.711071457E-03
-5.122452690E-02 -3.577310630E-03
-5.257464377E-02 -2.338168931E-04
-5.366721356E-02  3.301473490E-03
-5.447969738E-02  7.007882097E-03
-5.499131338E-02  1.086210785E-02
-5.518333785E-02  1.483838128E-02
-5.503939385E-02  1.890865322E-02
-5.454572367E-02  2.304281734E-02
-5.369144122E-02  2.720896550E-02
-5.246876033E-02  3.137367460E-02
-5.087319496E-02  3.550232295E-02
-4.890372720E-02  3.955943384E-02
-4.656293923E-02  4.350904329E-02
-4.385710535E-02  4.731508825E-02
-4.079624062E-02  5.094181116E-02
-3.739410298E-02  5.435417571E-02
-3.366814647E-02  5.751828837E-02
-2.963942350E-02  6.040181935E-02
-2.533243536E-02  6.297441663E-02
-2.077493083E-02  6.520810562E-02
-1.599765405E-02  6.707766765E-02
-1.103404365E-02  6.856098972E-02
-5.919886731E-03  6.963937862E-02
-6.929320281E-04  7.029783262E-02
 4.607531823E-03  7.052526490E-02
 9.941126381E-03  7.031467336E-02
 1.526685415E-02  6.966325278E-02
 2.054358171E-02  6.857244648E-02
 2.573052645E-02  6.704793600E-02
 3.078773802E-02  6.509956857E-02
 3.567656542E-02  6.274122396E-02
 4.036010140E-02  5.999062355E-02
 4.480359608E-02  5.686908561E-02
 4.897483268E-02  5.340123251E-02
 5.284445940E-02  4.961465610E-02
 5.638627250E-02  4.553954853E-02
 5.957744716E-02  4.120830636E-02
 6.239871374E-02  3.665511609E-02
 6.483447891E-02  3.191552910E-02
 6.687289185E-02  2.702603413E-02
 6.850585741E-02  2.202363462E-02
 6.972899888E-02  1.694543798E-02
 7.054157412E-02  1.182826286E-02
 7.094634930E-02  6.708269725E-03
 7.094943536E-02  1.620619018E-03
 7.056009226E-02 -3.400839562E-03
 6.979050659E-02 -8.323844340E-03
 6.865554791E-02 -1.311796391E-02
 6.717250904E-02 -1.775480367E-02
 6.536083558E-02 -2.220817670E-02
 6.324184899E-02 -2.645423967E-02
 6.083846784E-02 -3.047159511E-02
 5.817493072E-02 -3.424136171E-02
 5.527652442E-02 -3.774721466E-02
 5.216931993E-02 -4.097539845E-02
 4.887991873E-02 -4.391471447E-02
 4.543521124E-02 -4.655648595E-02
 4.186214886E-02 -4.889450283E-02
 3.818753057E-02 -5.092494900E-02
 3.443780499E-02 -5.264631436E-02
 3.063888807E-02 -5.405929387E-02
 2.681599679E-02 -5.516667585E-02
 2.299349862E-02 -5.597322145E-02
 1.919477658E-02 -5.648553696E-02
 1.544210949E-02 -5.671194085E-02
 1.175656699E-02 -5.666232661E-02
 8.157918568E-03 -5.634802310E-02
 4.664556242E-03 -5.578165308E-02
 1.293430004E-03 -5.497699122E-02
-1.940004486E-03 -5.394882229E-02
-5.021826654E-03 -5.271280015E-02
-7.939680842E-03 -5.128530824E-02
-1.068279578E-02 -4.968332205E-02
-1.324199428E-02 -4.792427391E-02
-1.560969358E-02 -4.602592043E-02
-1.777989686E-02 -4.400621297E-02
-1.974817620E-02 -4.188317132E-02
-2.151164739E-02 -3.967476083E-02
-2.306893668E-02 -3.739877324E-02
-2.442013995E-02 -3.507271149E-02
-2.556677412E-02 -3.271367870E-02
-2.651172116E-02 -3.033827177E-02
-2.725916472E-02 -2.796247993E-02
-2.781451954E-02 -2.560158858E-02
-2.818435365E-02 -2.327008919E-02
-2.837630372E-02 -2.098159552E-02
-2.839898364E-02 -1.874876711E-02
-2.826188673E-02 -1.658324052E-02
-2.797528210E-02 -1.449556914E-02
-2.755010550E-02 -1.249517231E-02
-2.699784566E-02 -1.059029454E-02
-2.633042677E-02 -8.787975445E-03
-2.556008816E-02 -7.094031091E-03
-2.469926240E-02 -5.513047286E-03
-2.376045308E-02 -4.048385190E-03
-2.275611368E-02 -2.702199489E-03
-2.169852904E-02 -1.475469146E-03
-2.059970102E-02 -3.680405574E-04
-1.947123991E-02  6.213173454E-04
-1.832426313E-02  1.494846695E-03
-1.716930276E-02  2.255723939E-03
-1.601622318E-02  2.907973889E-03
-1.487415005E-02  3.456375955E-03
-1.375141164E-02  3.906364127E-03
-1.265549321E-02  4.263922415E-03
-1.159300489E-02  4.535477580E-03
-1.056966333E-02  4.727791014E-03
-9.590286874E-03  4.847851667E-03
-8.658803977E-03  4.902771828E-03
-7.778274044E-03  4.899687500E-03
-6.950919836E-03  4.845664936E-03
-6.178170216E-03  4.747614725E-03
-5.460711873E-03  4.612214581E-03
-4.798548530E-03  4.445841738E-03
-4.191066030E-03  4.254515610E-03
-3.637101656E-03  4.043851053E-03
-3.135016041E-03  3.819022358E-03
-2.682766098E-03  3.584737808E-03
-2.277977453E-03  3.345224392E-03
-1.918015029E-03  3.104222111E-03
-1.600050564E-03  2.864987067E-03
-1.321126032E-03  2.630302445E-03
-1.078212121E-03  2.402496357E-03
-8.682611280E-04  2.183465484E-03
-6.882538260E-04  1.974703381E-03
-5.352400372E-04  1.777332363E-03
-4.063728413E-04  1.592137898E-03
-2.989364925E-04  1.419604485E-03
-2.103682689E-04  1.259952109E-03
-1.382745895E-04  1.113172436E-03
-8.044183207E-05  9.790640296E-04
-3.484235356E-05  8.572659870E-04
 3.637366010E-07  7.472895156E-04
 2.683047434E-05  6.485470716E-04
 4.603102641E-05  5.603788067E-04
 5.926519042E-05  4.820761662E-04
 6.766886068E-05  4.129025696E-04
 7.222494686E-05  3.521111926E-04
 7.377527688E-05  2.989599313E-04
 7.303306607E-05  2.527236877E-04
 7.059558845E-05  2.127041577E-04
 6.695674139E-05  1.782373352E-04
 6.251924937E-05  1.486989639E-04
 5.760630509E-05  1.235081811E-04
 5.247249512E-05  1.021296007E-04
 4.731390173E-05  8.407407351E-05
 4.227731242E-05  6.889835932E-05
 3.746850264E-05  5.620392417E-05
 3.295958652E-05  4.563506283E-05
 2.879545379E-05  3.687652507E-05
 2.499933043E-05  2.965080470E-05
 2.157751457E-05  2.371523002E-05
 1.852335042E-05  1.885897491E-05
 1.582051013E-05  1.490009159E-05
 1.344565933E-05  1.168264968E-05
 1.137058559E-05  9.074051530E-06
 9.563872442E-06  6.962580829E-06
 7.992205344E-06  5.255230194E-06
 6.621400701E-06  3.875842878E-06
 5.417256192E-06  2.763593270E-06
 4.346330870E-06  1.871818912E-06
 3.376777423E-06  1.167201478E-06
 2.479367170E-06  6.292727709E-07
 1.628870642E-06  2.501906469E-07
 8.059818496E-07  3.468407021E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.616987505E-07  2.848965297E-07
 7.957466693E-07  4.981512038E-07
 1.297644295E-06  6.536427747E-07
 1.871819145E-06  7.642244338E-07
 2.530461394E-06  8.406628807E-07
 3.292697020E-06  8.909859750E-07
 4.184099763E-06  9.200705969E-07
 5.236522260E-06  9.293430548E-07
 6.488216952E-06  9.164961144E-07
 7.984214242E-06  8.751504569E-07
 9.776926014E-06  7.944053634E-07
 1.192694488E-05  6.582349431E-07
 1.450401213E-05  4.446934749E-07
 1.758812954E-05  1.248974552E-07
 2.127079089E-05 -3.382463820E-07
 2.565630927E-05 -9.915977483E-07
 3.086321377E-05 -1.893655804E-06
 3.702568613E-05 -3.116781538E-06
 4.429500249E-05 -4.749804079E-06
 5.284093881E-05 -6.901046598E-06
 6.285308970E-05 -9.701807937E-06
 7.454204079E-05 -1.331033533E-05
 8.814032280E-05 -1.791632153E-05
 1.039030627E-04 -2.374595551E-05
 1.221082329E-04 -3.106754967E-05
 1.430563849E-04 -4.019775758E-05
 1.670697370E-04 -5.150838382E-05
 1.944904705E-04 -6.543377209E-05
 2.256780730E-04 -8.247873776E-05
 2.610055535E-04 -1.032269872E-04
 3.008543398E-04 -1.283499368E-04
 3.456076613E-04 -1.586158125E-04
 3.956422129E-04 -1.948988688E-04
 4.513178973E-04 -2.381885281E-04
 5.129654476E-04 -2.895981874E-04
 5.808717487E-04 -3.503733925E-04
 6.552626995E-04 -4.218990243E-04
 7.362834934E-04 -5.057050847E-04
 8.239762447E-04 -6.034706173E-04
 9.182549466E-04 -7.170252432E-04
 1.018877829E-03 -8.483477461E-04
 1.125417267E-03 -9.995611032E-04
 1.237227513E-03 -1.172923328E-03
 1.353410615E-03 -1.370813484E-03
 1.472781069E-03 -1.595712230E-03
 1.593829829E-03 -1.850176300E-03
 1.714688511E-03 -2.136806355E-03
 1.833094734E-03 -2.458207761E-03
 1.946359720E-03 -2.816943951E-03
 2.051339381E-03 -3.215482173E-03
 2.144410284E-03 -3.656131647E-03
 2.221451933E-03 -4.140974341E-03
 2.277836916E-03 -4.671788861E-03
 2.308430451E-03 -5.249968204E-03
 2.307600843E-03 -5.876432457E-03
 2.269242315E-03 -6.551537793E-03
 2.186811457E-03 -7.274983472E-03
 2.053378412E-03 -8.045718831E-03
 1.861693565E-03 -8.861852513E-03
 1.604270217E-03 -9.720566464E-03
 1.273483285E-03 -1.061803735E-02
 8.616836493E-04 -1.154936818E-02
 3.613272713E-04 -1.250853306E-02
-2.348823029E-04 -1.348833764E-02
-9.338399487E-04 -1.448039810E-02
-1.741875866E-03 -1.547514089E-02
-2.664586234E-03 -1.646182524E-02
-3.706660862E-03 -1.742859012E-02
-4.871711421E-03 -1.836252644E-02
-6.162104063E-03 -1.924977527E-02
-7.578800356E-03 -2.007565164E-02
-9.121210487E-03 -2.082479316E-02
-1.078706256E-02 -2.148133207E-02
-1.257229164E-02 -2.202908846E-02
-1.447095169E-02 -2.245178209E-02
-1.647515350E-02 -2.273325957E-02
-1.857503064E-02 -2.285773335E-02
-2.075873547E-02 -2.281002849E-02
-2.301246622E-02 -2.257583320E-02
-2.532052574E-02 -2.214194888E-02
-2.766541189E-02 -2.149653539E-02
-3.002793884E-02 -2.062934747E-02
-3.238738821E-02 -1.953195838E-02
-3.472168827E-02 -1.819796706E-02
-3.700761914E-02 -1.662318542E-02
-3.922104162E-02 -1.480580274E-02
-4.133714676E-02 -1.274652465E-02
-4.333072338E-02 -1.044868410E-02
-4.517644024E-02 -7.918322797E-03
-4.684913972E-02 -5.164241179E-03
-4.832413964E-02 -2.198015985E-03
-4.957753968E-02  9.660156738E-04
-5.058652904E-02  4.310806257E-03
-5.132969181E-02  7.816682095E-03
-5.178730629E-02  1.146146207E-02
-5.194163487E-02  1.522061040E-02
-5.177720057E-02  1.906742301E-02
-5.128104661E-02  2.297324644E-02
-5.044297517E-02  2.690772819E-02
-4.925576162E-02  3.083909667E-02
-4.771534034E-02  3.473446866E-02
-4.582095853E-02  3.856018167E-02
-4.357529448E-02  4.228214799E-02
-4.098453685E-02  4.586622673E-02
-3.805842214E-02  4.927860959E-02
-3.481022763E-02  5.248621551E-02
-3.125671793E-02  5.545708880E-02
-2.741804375E-02  5.816079503E-02
-2.331759232E-02  6.056880835E-02
-1.898178986E-02  6.265488389E-02
-1.443985731E-02  6.439540863E-02
-9.723521765E-03  6.576972417E-02
-4.866686868E-03  6.676041514E-02
 9.493336877E-05  6.735355736E-02
 5.124211974E-03  6.753892039E-02
 1.018303139E-02  6.731012016E-02
 1.523272379E-02  6.666471801E-02
 2.023452186E-02  6.560426379E-02
 2.515001188E-02  6.413428189E-02
 2.994158132E-02  6.226420022E-02
 3.457285266E-02  6.000722363E-02
 3.900909590E-02  5.738015426E-02
 4.321761262E-02  5.440316292E-02
 4.716808513E-02  5.109951620E-02
 5.083288535E-02  4.749526521E-02
 5.418733898E-02  4.361890247E-02
 5.720994170E-02  3.950099404E-02
 5.988252548E-02  3.517379400E-02
 6.219037397E-02  3.067084887E-02
 6.412228756E-02  2.602659897E-02
 6.567059924E-02  2.127598362E-02
 6.683114382E-02  1.645405654E-02
 6.760318366E-02  1.159561704E-02
 6.798929463E-02  6.734862023E-03
 6.799521688E-02  1.905062803E-03
 6.762967493E-02 -2.861729949E-03
 6.690417205E-02 -7.534950696E-03
 6.583276389E-02 -1.208575138E-02
 6.443181605E-02 -1.648720079E-02
 6.271975047E-02 -2.071445073E-02
 6.071678472E-02 -2.474486954E-02
 5.844466845E-02 -2.855814388E-02
 5.592642040E-02 -3.213635016E-02
 5.318606937E-02 -3.546399743E-02
 5.024840164E-02 -3.852804371E-02
 4.713871751E-02 -4.131788784E-02
 4.388259849E-02 -4.382533921E-02
 4.050568695E-02 -4.604456769E-02
 3.703347933E-02 -4.797203597E-02
 3.349113356E-02 -4.960641656E-02
 2.990329156E-02 -5.094849573E-02
 2.629391679E-02 -5.200106621E-02
 2.268614719E-02 -5.276881080E-02
 1.910216321E-02 -5.325817843E-02
 1.556307086E-02 -5.347725442E-02
 1.208879926E-02 -5.343562643E-02
 8.698012314E-03 -5.314424726E-02
 5.408033969E-03 -5.261529587E-02
 2.234786503E-03 -5.186203749E-02
-8.072588095E-04 -5.089868385E-02
-3.705119206E-03 -4.974025427E-02
-6.447326752E-03 -4.840243825E-02
-9.023944050E-03 -4.690146025E-02
-1.142656990E-02 -4.525394700E-02
-1.364833541E-02 -4.347679799E-02
-1.568389114E-02 -4.158705923E-02
-1.752938555E-02 -3.960180091E-02
-1.918243535E-02 -3.753799895E-02
-2.064208788E-02 -3.541242098E-02
-2.190877603E-02 -3.324151691E-02
-2.298426588E-02 -3.104131436E-02
-2.387159721E-02 -2.882731934E-02
-2.457501734E-02 -2.661442252E-02
-2.509990834E-02 -2.441681145E-02
-2.545270791E-02 -2.224788921E-02
-2.564082433E-02 -2.012019993E-02
-2.567254566E-02 -1.804536183E-02
-2.555694374E-02 -1.603400815E-02
-2.530377344E-02 -1.409573670E-02
-2.492336781E-02 -1.223906856E-02
-2.442652980E-02 -1.047141655E-02
-2.382442147E-02 -8.799063800E-03
-2.312845165E-02 -7.227153110E-03
-2.235016308E-02 -5.759687289E-03
-2.150112026E-02 -4.399540714E-03
-2.059279934E-02 -3.148482190E-03
-1.963648126E-02 -2.007208988E-03
-1.864314958E-02 -9.753917518E-04
-1.762339440E-02 -5.172976224E-05
-1.658732352E-02  7.659841635E-04
-1.554448230E-02  1.480790062E-03
-1.450378307E-02  2.096479625E-03
-1.347344523E-02  2.617508695E-03
-1.246094669E-02  3.048904910E-03
-1.147298724E-02  3.396172018E-03
-1.051546405E-02  3.665192507E-03
-9.593459457E-03  3.862130172E-03
-8.711240694E-03  3.993334271E-03
-7.872271199E-03  4.065246813E-03
-7.079232734E-03  4.084314459E-03
-6.334057418E-03  4.056906345E-03
-5.637968578E-03  3.989238972E-03
-4.991529164E-03  3.887309101E-03
-4.394696370E-03  3.756835374E-03
-3.846881059E-03  3.603209133E-03
-3.347010518E-03  3.431454705E-03
-2.893593142E-03  3.246199162E-03
-2.484783655E-03  3.051651351E-03
-2.118447598E-03  2.851589830E-03
-1.792223910E-03  2.649359106E-03
-1.503584574E-03  2.447873500E-03
-1.249890478E-03  2.249627792E-03
-1.028442767E-03  2.056713756E-03
-8.365291849E-04  1.870841623E-03
-6.714650223E-04  1.693365507E-03
-5.306285013E-04  1.525311836E-03
-4.114905319E-04  1.367409843E-03
-3.116389454E-04  1.220123272E-03
-2.287974096E-04  1.083682486E-03
-1.608393367E-04  9.581162787E-04
-1.057971709E-04  8.432827595E-04
-6.186750266E-05  7.388988255E-04
-2.741249229E-05  6.445677871E-04
-9.581106203E-07  5.598048468E-04
 1.881029622E-05  4.840602134E-04
 3.305461771E-05  4.167397211E-04
 4.279228924E-05  3.572229045E-04
 4.890585704E-05  3.048785465E-04
 5.215339204E-05  2.590777758E-04
 5.317939109E-05  2.192048364E-04
 5.252585106E-05  1.846656887E-04
 5.064324890E-05  1.548946269E-04
 4.790120833E-05  1.293591160E-04
 4.459867893E-05  1.075630598E-04
 4.097349537E-05  8.904871150E-05
 3.721122348E-05  7.339743681E-05
 3.345323329E-05  6.022952820E-05
 2.980396923E-05  4.920325691E-05
 2.633741232E-05  4.001333448E-05
 2.310274958E-05  3.238893805E-05
 2.012928238E-05  2.609143685E-05
 1.743061770E-05  2.091193966E-05
 1.500819555E-05  1.666876637E-05
 1.285421263E-05  1.320493144E-05
 1.095400657E-05  1.038571285E-05
 9.287968910E-06  8.096367669E-06
 7.833057581E-06  6.240044594E-06
 6.563983174E-06  4.735934064E-06
 5.454147555E-06  3.517687728E-06
 4.476419902E-06  2.532130288E-06
 3.603844397E-06  1.738276563E-06
 2.810386381E-06  1.106653561E-06
 2.071840158E-06  6.189089053E-07
 1.367041653E-06  2.676598510E-07
 6.795518438E-07  5.649719525E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.087956183E-07  2.258077273E-07
 6.758897269E-07  3.893553959E-07
 1.097687726E-06  5.024466814E-07
 1.578143301E-06  5.758246106E-07
 2.127739594E-06  6.182809580E-07
 2.762765228E-06  6.361136102E-07
 3.504885252E-06  6.327862610E-07
 4.380989032E-06  6.086802163E-07
 5.423288805E-06  5.608556957E-07
 6.669640192E-06  4.827606255E-07
 8.164056754E-06  3.638396196E-07
 9.957392872E-06  1.890057560E-07
 1.210817176E-05 -6.205608273E-08
 1.468353737E-05 -4.157822162E-07
 1.776031009E-05 -9.058461776E-07
 2.142612587E-05 -1.574524564E-06
 2.578063698E-05 -2.474340631E-06
 3.093674972E-05 -3.670015077E-06
 3.702186969E-05 -5.240755034E-06
 4.417911972E-05 -7.282913625E-06
 5.256848756E-05 -9.913053144E-06
 6.236785223E-05 -1.327144467E-05
 7.377382693E-05 -1.752603548E-05
 8.700234539E-05 -2.287691242E-05
 1.022889054E-04 -2.956128440E-05
 1.198883698E-04 -3.785899957E-05
 1.400742102E-04 -4.809860251E-05
 1.631370653E-04 -6.066392328E-05
 1.893824691E-04 -7.600117307E-05
 2.191275933E-04 -9.462650028E-05
 2.526968320E-04 -1.171339352E-04
 2.904160528E-04 -1.442036223E-04
 3.326053254E-04 -1.766102041E-04
 3.795699421E-04 -2.152311821E-04
 4.315895472E-04 -2.610550375E-04
 4.889052015E-04 -3.151888466E-04
 5.517042319E-04 -3.788650772E-04
 6.201027417E-04 -4.534472013E-04
 6.941257012E-04 -5.404337061E-04
 7.736845910E-04 -6.414600377E-04
 8.585526350E-04 -7.582979655E-04
 9.483377448E-04 -8.928518169E-04
 1.042453387E-03 -1.047151001E-03
 1.140087694E-03 -1.223338228E-03
 1.240171267E-03 -1.423652832E-03
 1.341344227E-03 -1.650408615E-03
 1.441923239E-03 -1.905965699E-03
 1.539869345E-03 -2.192695918E-03
 1.632757607E-03 -2.512941399E-03
 1.717749657E-03 -2.868966117E-03
 1.791570422E-03 -3.262900359E-03
 1.850490333E-03 -3.696678245E-03
 1.890314442E-03 -4.171968673E-03
 1.906379867E-03 -4.690100311E-03
 1.893563017E-03 -5.251981533E-03
 1.846297944E-03 -5.858016483E-03
 1.758607089E-03 -6.508018753E-03
 1.624145497E-03 -7.201124430E-03
 1.436259339E-03 -7.935706557E-03
 1.188059304E-03 -8.709293267E-03
 8.725090324E-04 -9.518492060E-03
 4.825283975E-04 -1.035892283E-02
 1.111097957E-05 -1.122516225E-02
-5.485453949E-04 -1.211070226E-02
-1.202896650E-03 -1.300792507E-02
-1.957901077E-03 -1.390809709E-02
-2.818861098E-03 -1.480138386E-02
-3.790261126E-03 -1.567688753E-02
-4.875604789E-03 -1.652270823E-02
-6.077255085E-03 -1.732602992E-02
-7.396281163E-03 -1.807323080E-02
-8.832315526E-03 -1.875001787E-02
-1.038342538E-02 -1.934158427E-02
-1.204600172E-02 -1.983278792E-02
-1.381466943E-02 -2.020834887E-02
-1.568222137E-02 -2.045306257E-02
-1.763957897E-02 -2.055202585E-02
-1.967578118E-02 -2.049087174E-02
-2.177800338E-02 -2.025600930E-02
-2.393160684E-02 -1.983486434E-02
-2.612021909E-02 -1.921611682E-02
-2.832584476E-02 -1.838993083E-02
-3.052900589E-02 -1.734817315E-02
-3.270891026E-02 -1.608461662E-02
-3.484364589E-02 -1.459512475E-02
-3.691039923E-02 -1.287781451E-02
-3.888569442E-02 -1.093319434E-02
-4.074565071E-02 -8.764274995E-03
-4.246625476E-02 -6.376651215E-03
-4.402364462E-02 -3.778552457E-03
-4.539440178E-02 -9.808614638E-04
-4.655584787E-02  2.002900292E-03
-4.748634227E-02  5.156620853E-03
-4.816557711E-02  8.461679958E-03
-4.857486591E-02  1.189706505E-02
-4.869742214E-02  1.543952067E-02
-4.851862404E-02  1.906373052E-02
-4.802626202E-02  2.274253090E-02
-4.721076486E-02  2.644715423E-02
-4.606540123E-02  3.014750053E-02
-4.458645290E-02  3.381243466E-02
-4.277335626E-02  3.741010637E-02
-4.062880900E-02  4.090829007E-02
-3.815883898E-02  4.427474039E-02
-3.537283282E-02  4.747755935E-02
-3.228352194E-02  5.048557047E-02
-2.890692469E-02  5.326869462E-02
-2.526224351E-02  5.579832214E-02
-2.137171700E-02  5.804767549E-02
-1.726042750E-02  5.999215640E-02
-1.295606569E-02  6.160967157E-02
-8.488654674E-03  6.288093107E-02
-3.890236726E-03  6.378971364E-02
 8.054728528E-04  6.432309382E-02
 5.563459887E-03  6.447162625E-02
 1.034780755E-02  6.422948317E-02
 1.512210826E-02  6.359454219E-02
 1.984988427E-02  6.256842227E-02
 2.449500976E-02  6.115646711E-02
 2.902212714E-02  5.936767602E-02
 3.339705020E-02  5.721458372E-02
 3.758714733E-02  5.471309162E-02
 4.156169836E-02  5.188225398E-02
 4.529221913E-02  4.874402354E-02
 4.875274909E-02  4.532296183E-02
 5.192009777E-02  4.164592008E-02
 5.477404723E-02  3.774169704E-02
 5.729750863E-02  3.364068038E-02
 5.947663196E-02  2.937447819E-02
 6.130086933E-02  2.497554724E-02
 6.276299277E-02  2.047682416E-02
 6.385906874E-02  1.591136532E-02
 6.458839205E-02  1.131200073E-02
 6.495338259E-02  6.711006439E-03
 6.495944874E-02  2.139799321E-03
 6.461482170E-02 -2.371342550E-03
 6.393036511E-02 -6.793531647E-03
 6.291936446E-02 -1.109949318E-02
 6.159730065E-02 -1.526375674E-02
 5.998161205E-02 -1.926281718E-02
 5.809144912E-02 -2.307526476E-02
 5.594742527E-02 -2.668188555E-02
 5.357136746E-02 -3.006573304E-02
 5.098606957E-02 -3.321217248E-02
 4.821505127E-02 -3.610889968E-02
 4.528232463E-02 -3.874593623E-02
 4.221217042E-02 -4.111560311E-02
 3.902892572E-02 -4.321247475E-02
 3.575678399E-02 -4.503331582E-02
 3.241960868E-02 -4.657700264E-02
 2.904076090E-02 -4.784443138E-02
 2.564294163E-02 -4.883841494E-02
 2.224804875E-02 -4.956357038E-02
 1.887704877E-02 -5.002619857E-02
 1.554986328E-02 -5.023415780E-02
 1.228526979E-02 -5.019673274E-02
 9.100816535E-03 -4.992450006E-02
 6.012751030E-03 -4.942919206E-02
 3.035961563E-03 -4.872355933E-02
 1.839313392E-04 -4.782123345E-02
-2.531295439E-03 -4.673659054E-02
-5.099136108E-03 -4.548461659E-02
-7.510481280E-03 -4.408077501E-02
-9.757696391E-03 -4.254087716E-02
-1.183461359E-02 -4.088095628E-02
-1.373651453E-02 -3.911714532E-02
-1.546010462E-02 -3.726555896E-02
-1.700347905E-02 -3.534218028E-02
-1.836608131E-02 -3.336275228E-02
-1.954865426E-02 -3.134267470E-02
-2.055318453E-02 -2.929690620E-02
-2.138284022E-02 -2.723987252E-02
-2.204190256E-02 -2.518538059E-02
-2.253569168E-02 -2.314653924E-02
-2.287048702E-02 -2.113568661E-02
-2.305344253E-02 -1.916432487E-02
-2.309249742E-02 -1.724306245E-02
-2.299628264E-02 -1.538156436E-02
-2.277402379E-02 -1.358851101E-02
-2.243544120E-02 -1.187156579E-02
-2.199064765E-02 -1.023735206E-02
-2.145004478E-02 -8.691439614E-03
-2.082421901E-02 -7.238341099E-03
-2.012383795E-02 -5.881518445E-03
-1.935954839E-02 -4.623399403E-03
-1.854187701E-02 -3.465404115E-03
-1.768113488E-02 -2.407981476E-03
-1.678732705E-02 -1.450654911E-03
-1.587006827E-02 -5.920769840E-04
-1.493850588E-02  1.699078736E-04
-1.400125099E-02  8.381934424E-04
-1.306631878E-02  1.416335638E-03
-1.214107852E-02  1.908471480E-03
-1.123221411E-02  2.319234393E-03
-1.034569522E-02  2.653667237E-03
-9.486759376E-03  2.917134463E-03
-8.659904849E-03  3.115234839E-03
-7.868894006E-03  3.253716145E-03
-7.116766731E-03  3.338393152E-03
-6.405863133E-03  3.375070130E-03
-5.737854729E-03  3.369468960E-03
-5.113783064E-03  3.327163798E-03
-4.534104649E-03  3.253523039E-03
-3.998741016E-03  3.153659139E-03
-3.507132634E-03  3.032386644E-03
-3.058295424E-03  2.894188600E-03
-2.650878634E-03  2.743191293E-03
-2.283222902E-03  2.583147106E-03
-1.953417408E-03  2.417425099E-03
-1.659355119E-03  2.249008796E-03
-1.398785279E-03  2.080500535E-03
-1.169362408E-03  1.914131636E-03
-9.686912342E-04  1.751777594E-03
-7.943671367E-04  1.594977462E-03
-6.440118104E-04  1.444956579E-03
-5.153040069E-04  1.302651805E-03
-4.060053388E-04  1.168738466E-03
-3.139812448E-04  1.043658261E-03
-2.372173126E-04  9.276474543E-04
-1.738312432E-04  8.207647349E-04
-1.220807992E-04  7.229182358E-04
-8.036813425E-05  6.338912691E-04
-4.724092678E-05  5.533664330E-04
-2.139076031E-05  4.809478302E-04
-1.649193033E-06  4.161812156E-04
 1.301805029E-05  3.585719699E-04
 2.351835128E-05  3.076008580E-04
 3.064055144E-05  2.627375945E-04
 3.506403586E-05  2.234522825E-04
 3.736823543E-05  1.892248361E-04
 3.804227641E-05  1.595525241E-04
 3.749454762E-05  1.339557977E-04
 3.606199626E-05  1.119825759E-04
 3.401900229E-05  9.321117223E-05
 3.158571756E-05  7.725204670E-05
 2.893578894E-05  6.374856114E-05
 2.620341391E-05  5.237691119E-05
 2.348970247E-05  4.284539490E-05
 2.086834035E-05  3.489316544E-05
 1.839056657E-05  2.828860119E-05
 1.608949159E-05  2.282741136E-05
 1.398379377E-05  1.833058036E-05
 1.208083921E-05  1.464224018E-05
 1.037927607E-05  1.162754644E-05
 8.871158416E-06  9.170622317E-06
 7.543657535E-06  7.172623502E-06
 6.380421467E-06  5.549968493E-06
 5.362646252E-06  4.232770236E-06
 4.469926527E-06  3.163497834E-06
 3.680958881E-06  2.295889584E-06
 2.974179585E-06  1.594130111E-06
 2.328429684E-06  1.032293206E-06
 1.723755060E-06  5.940361177E-07
 1.142467067E-06  2.725075384E-07
 5.706096972E-07  7.039671195E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.623405071E-07  1.779451417E-07
 5.714056020E-07  3.020967900E-07
 9.243410749E-07  3.824669075E-07
 1.324654151E-06  4.280112484E-07
 1.781325148E-06  4.458845783E-07
 2.308175964E-06  4.409914038E-07
 2.923494496E-06  4.157065740E-07
 3.649898619E-06  3.696708479E-07
 4.514416323E-06  2.995904701E-07
 5.548756745E-06  1.989876434E-07
 6.789747695E-06  5.786147560E-08
 8.279917446E-06 -1.377725253E-07
 1.006820087E-05 -4.064911198E-07
 1.221075193E-05 -7.722441559E-07
 1.477184556E-05 -1.265330618E-06
 1.782485204E-05 -1.923593339E-06
 2.145326557E-05 -2.793856960E-06
 2.575176655E-05 -3.933635283E-06
 3.082729279E-05 -5.413135835E-06
 3.680009029E-05 -7.317590829E-06
 4.380470711E-05 -9.749944696E-06
 5.199088657E-05 -1.283392842E-05
 6.152430644E-05 -1.671754994E-05
 7.258710084E-05 -2.157702764E-05
 8.537808988E-05 -2.762118949E-05
 1.001126296E-04 -3.509635472E-05
 1.170219824E-04 -4.429170571E-05
 1.363520927E-04 -5.554514654E-05
 1.583616430E-04 -6.924963000E-05
 1.833192469E-04 -8.585991624E-05
 2.114996304E-04 -1.058997043E-04
 2.431786368E-04 -1.299690516E-04
 2.786268895E-04 -1.587519654E-04
 3.181019390E-04 -1.930240165E-04
 3.618387260E-04 -2.336597861E-04
 4.100381995E-04 -2.816399132E-04
 4.628539443E-04 -3.380574689E-04
 5.203766981E-04 -4.041233313E-04
 5.826166727E-04 -4.811701909E-04
 6.494836390E-04 -5.706547688E-04
 7.207647948E-04 -6.741577867E-04
 7.961005041E-04 -7.933811886E-04
 8.749580806E-04 -9.301420857E-04
 9.566038832E-04 -1.086362878E-03
 1.040074100E-03 -1.264056999E-03
 1.124144712E-03 -1.465309752E-03
 1.207301262E-03 -1.692253725E-03
 1.287709162E-03 -1.947038349E-03
 1.363185434E-03 -2.231793241E-03
 1.431172870E-03 -2.548585083E-03
 1.488717737E-03 -2.899367933E-03
 1.532452234E-03 -3.285927057E-03
 1.558582990E-03 -3.709816535E-03
 1.562886929E-03 -4.172291161E-03
 1.540715839E-03 -4.674233380E-03
 1.487010928E-03 -5.216076281E-03
 1.396328592E-03 -5.797723934E-03
 1.262878435E-03 -6.418470628E-03
 1.080574416E-03 -7.076920832E-03
 8.430997316E-04 -7.770911913E-03
 5.439857185E-04 -8.497441873E-03
 1.767047288E-04 -9.252604487E-03
-2.652234965E-04 -1.003153432E-02
-7.881128446E-04 -1.082836413E-02
-1.397980586E-03 -1.163619704E-02
-2.100407661E-03 -1.244709585E-02
-2.900391724E-03 -1.325209142E-02
-3.802195587E-03 -1.404121195E-02
-4.809194045E-03 -1.480353438E-02
-5.923722341E-03 -1.552725882E-02
-7.146929764E-03 -1.619980631E-02
-8.478641947E-03 -1.680793966E-02
-9.917235448E-03 -1.733790651E-02
-1.145952812E-02 -1.777560310E-02
-1.310068853E-02 -1.810675693E-02
-1.483416742E-02 -1.831712557E-02
-1.665165386E-02 -1.839270864E-02
-1.854305800E-02 -1.831996964E-02
-2.049652239E-02 -1.808606384E-02
-2.249846247E-02 -1.767906826E-02
-2.453363701E-02 -1.708820974E-02
-2.658524817E-02 -1.630408704E-02
-2.863507051E-02 -1.531888296E-02
-3.066360773E-02 -1.412656264E-02
-3.265027532E-02 -1.272305449E-02
-3.457360695E-02 -1.110641042E-02
-3.641148209E-02 -9.276942433E-03
-3.814137185E-02 -7.237333062E-03
-3.974060000E-02 -4.992717319E-03
-4.118661571E-02 -2.550734545E-03
-4.245727465E-02  7.845130784E-05
-4.353112461E-02  2.882163913E-03
-4.438769223E-02  5.845259909E-03
-4.500776690E-02  8.950207537E-03
-4.537367817E-02  1.217719841E-02
-4.546956296E-02  1.550429183E-02
-4.528161887E-02  1.890759086E-02
-4.479833989E-02  2.236144861E-02
-4.401073096E-02  2.583870331E-02
-4.291249793E-02  2.931093997E-02
-4.150020959E-02  3.274877610E-02
-3.977342859E-02  3.612216861E-02
-3.773480842E-02  3.940073862E-02
-3.539015385E-02  4.255411027E-02
-3.274844259E-02  4.555225945E-02
-2.982180655E-02  4.836586784E-02
-2.662547137E-02  5.096667738E-02
-2.317765374E-02  5.332783993E-02
-1.949941655E-02  5.542425680E-02
-1.561448278E-02  5.723290251E-02
-1.154900972E-02  5.873312749E-02
-7.331326021E-03  5.990693420E-02
-2.991634830E-03  6.073922173E-02
 1.438312957E-03  6.121799414E-02
 5.925570487E-03  6.133452850E-02
 1.043636641E-02  6.108349925E-02
 1.493648999E-02  6.046305625E-02
 1.939168361E-02  5.947485497E-02
 2.376803592E-02  5.812403789E-02
 2.803236918E-02  5.641916774E-02
 3.215261404E-02  5.437211369E-02
 3.609816569E-02  5.199789285E-02
 3.984021541E-02  4.931447047E-02
 4.335205249E-02  4.634252275E-02
 4.660933193E-02  4.310516718E-02
 4.959030435E-02  3.962766566E-02
 5.227600543E-02  3.593710619E-02
 5.465040308E-02  3.206206912E-02
 5.670050145E-02  2.803228390E-02
 5.841640209E-02  2.387828244E-02
 5.979132300E-02  1.963105454E-02
 6.082157742E-02  1.532171095E-02
 6.150651477E-02  1.098115869E-02
 6.184842687E-02  6.639793025E-03
 6.185242258E-02  2.327209653E-03
 6.152627498E-02 -1.928059837E-03
 6.088024485E-02 -6.098786998E-03
 5.992688453E-02 -1.015925833E-02
 5.868082634E-02 -1.408545882E-02
 5.715855932E-02 -1.785522685E-02
 5.537819825E-02 -2.144838032E-02
 5.335924832E-02 -2.484681481E-02
 5.112236880E-02 -2.803457440E-02
 4.868913861E-02 -3.099789659E-02
 4.608182641E-02 -3.372523269E-02
 4.332316743E-02 -3.620724547E-02
 4.043614904E-02 -3.843678579E-02
 3.744380661E-02 -4.040885020E-02
 3.436903104E-02 -4.212052141E-02
 3.123438886E-02 -4.357089363E-02
 2.806195582E-02 -4.476098459E-02
 2.487316433E-02 -4.569363630E-02
 2.168866524E-02 -4.637340610E-02
 1.852820395E-02 -4.680644990E-02
 1.541051091E-02 -4.700039913E-02
 1.235320629E-02 -4.696423281E-02
 9.372718652E-03 -4.670814632E-02
 6.484217103E-03 -4.624341794E-02
 3.701556633E-03 -4.558227446E-02
 1.037236012E-03 -4.473775679E-02
-1.497632229E-03 -4.372358660E-02
-3.893340353E-03 -4.255403480E-02
-6.141593104E-03 -4.124379259E-02
-8.235505121E-03 -3.980784572E-02
-1.016958871E-02 -3.826135257E-02
-1.193973254E-02 -3.661952649E-02
-1.354317190E-02 -3.489752287E-02
-1.497845097E-02 -3.311033135E-02
-1.624537776E-02 -3.127267342E-02
-1.734497214E-02 -2.939890576E-02
-1.827940747E-02 -2.750292960E-02
-1.905194632E-02 -2.559810643E-02
-1.966687067E-02 -2.369718016E-02
-2.012940712E-02 -2.181220620E-02
-2.044564746E-02 -1.995448758E-02
-2.062246519E-02 -1.813451846E-02
-2.066742839E-02 -1.636193532E-02
-2.058870948E-02 -1.464547609E-02
-2.039499257E-02 -1.299294753E-02
-2.009537885E-02 -1.141120104E-02
-1.969929093E-02 -9.906117333E-03
-1.921637672E-02 -8.482599843E-03
-1.865641381E-02 -7.144577275E-03
-1.802921517E-02 -5.895015145E-03
-1.734453717E-02 -4.735936303E-03
-1.661199074E-02 -3.668450259E-03
-1.584095690E-02 -2.692790970E-03
-1.504050734E-02 -1.808362670E-03
-1.421933122E-02 -1.013793126E-03
-1.338566894E-02 -3.069936125E-04
-1.254725363E-02  3.147752581E-04
-1.171126123E-02  8.548328387E-04
-1.088426944E-02  1.317003947E-03
-1.007222610E-02  1.705541731E-03
-9.280427137E-03  2.025049103E-03
-8.513504166E-03  2.280399983E-03
-7.775421509E-03  2.476661571E-03
-7.069482372E-03  2.619018837E-03
-6.398343652E-03  2.712702352E-03
-5.764038692E-03  2.762920461E-03
-5.168007205E-03  2.774796726E-03
-4.611131431E-03  2.753313358E-03
-4.093777537E-03  2.703261261E-03
-3.615841175E-03  2.629197106E-03
-3.176796122E-03  2.535407685E-03
-2.775744900E-03  2.425881641E-03
-2.411470311E-03  2.304288485E-03
-2.082486888E-03  2.173964679E-03
-1.787091321E-03  2.037906404E-03
-1.523411033E-03  1.898768549E-03
-1.289450175E-03  1.758869317E-03
-1.083132449E-03  1.620199816E-03
-9.023402786E-04  1.484437926E-03
-7.449499756E-04  1.352965700E-03
-6.088626921E-04  1.226889592E-03
-4.920310419E-04  1.107062768E-03
-3.924814006E-04  9.941088249E-04
-3.083319856E-04  8.884462710E-04
-2.378068985E-04  7.903131954E-04
-1.792463839E-04  6.997915983E-04
-1.311136122E-04  6.168309476E-04
-9.199833209E-05  5.412705922E-04
-6.061776500E-05  4.728607389E-04
-3.581512561E-05  4.112817751E-04
-1.655615191E-05  3.561617868E-04
-1.924019862E-06  3.070921864E-04
 8.887001193E-06  2.636414200E-04
 1.657882109E-05  2.253667757E-04
 2.175742791E-05  1.918243531E-04
 2.494114545E-05  1.625772907E-04
 2.656901612E-05  1.372023707E-04
 2.700911191E-05  1.152951418E-04
 2.656661110E-05  9.647371124E-05
 2.549151188E-05  8.038136268E-05
 2.398588500E-05  6.668815847E-05
 2.221059598E-05  5.509168047E-05
 2.029145243E-05  4.531705672E-05
 1.832475360E-05  3.711641209E-05
 1.638223781E-05  3.026786940E-05
 1.451543797E-05  2.457421529E-05
 1.275946798E-05  1.986133240E-05
 1.113627122E-05  1.597648664E-05
 9.657369814E-06  1.278654639E-05
 8.326157776E-06  1.017619899E-05
 7.139784918E-06  8.046219954E-06
 6.090680847E-06  6.311841510E-06
 5.167770774E-06  4.901258906E-06
 4.357437454E-06  3.754306671E-06
 3.644287229E-06  2.821330498E-06
 3.011783288E-06  2.062274377E-06
 2.442816706E-06  1.445995430E-06
 1.920295910E-06  9.498094386E-07
 1.427848346E-06  5.592564520E-07
 9.507441863E-07  2.680555557E-07
 4.771701371E-07  7.818758449E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.218157456E-07  1.393854883E-07
 4.808730263E-07  2.325507199E-07
 7.749205456E-07  2.879649697E-07
 1.107050557E-06  3.130744425E-07
 1.484927061E-06  3.136818314E-07
 1.920237010E-06  2.935761291E-07
 2.428362954E-06  2.543045934E-07
 3.028262250E-06  1.950053668E-07
 3.742532121E-06  1.122399713E-07
 4.597638328E-06 -2.196900247E-10
 5.624286259E-06 -1.516842736E-07
 6.857915182E-06 -3.549470641E-07
 8.339298669E-06 -6.268139633E-07
 1.011523591E-05 -9.887839691E-07
 1.223931976E-05 -1.467900089E-06
 1.477276725E-05 -2.097791108E-06
 1.778529772E-05 -2.919925834E-06
 2.135604096E-05 -3.985102982E-06
 2.557445519E-05 -5.355201542E-06
 3.054122964E-05 -7.105217920E-06
 3.636914105E-05 -9.325617221E-06
 4.318382663E-05 -1.212502639E-05
 5.112442770E-05 -1.563329638E-05
 6.034404928E-05 -2.000495878E-05
 7.100997056E-05 -2.542309898E-05
 8.330353016E-05 -3.210366284E-05
 9.741959811E-05 -4.030020669E-05
 1.135655344E-04 -5.030909038E-05
 1.319595211E-04 -6.247510072E-05
 1.528281443E-04 -7.719747661E-05
 1.764030889E-04 -9.493628773E-05
 2.029168015E-04 -1.162190958E-04
 2.325969703E-04 -1.416478000E-04
 2.656596634E-04 -1.719055379E-04
 3.023009731E-04 -2.077634778E-04
 3.426870137E-04 -2.500873010E-04
 3.869421391E-04 -2.998431315E-04
 4.351352611E-04 -3.581026265E-04
 4.872641837E-04 -4.260468998E-04
 5.432379044E-04 -5.049689034E-04
 6.028568854E-04 -5.962738550E-04
 6.657913606E-04 -7.014772590E-04
 7.315578136E-04 -8.222000435E-04
 7.994938526E-04 -9.601603098E-04
 8.687317994E-04 -1.117161189E-03
 9.381714189E-04 -1.295074305E-03
 1.006452326E-03 -1.495818368E-03
 1.071926726E-03 -1.721332473E-03
 1.132633270E-03 -1.973543754E-03
 1.186272904E-03 -2.254329122E-03
 1.230187733E-03 -2.565470973E-03
 1.261343971E-03 -2.908606869E-03
 1.276320176E-03 -3.285173393E-03
 1.271301958E-03 -3.696344584E-03
 1.242084416E-03 -4.142965576E-03
 1.184083515E-03 -4.625482300E-03
 1.092357531E-03 -5.143868374E-03
 9.616396094E-04 -5.697550548E-03
 7.863822966E-04 -6.285334302E-03
 5.608146761E-04 -6.905331465E-03
 2.790124950E-04 -7.554891849E-03
-6.501867348E-05 -8.230541114E-03
-4.772475342E-04 -8.927927145E-03
-9.635091393E-04 -9.641777267E-03
-1.529386035E-03 -1.036586860E-02
-2.180080017E-03 -1.109301375E-02
-2.920276451E-03 -1.181506384E-02
-3.754003480E-03 -1.252293059E-02
-4.684488836E-03 -1.320662890E-02
-5.714017218E-03 -1.385534083E-02
-6.843791469E-03 -1.445750150E-02
-8.073800886E-03 -1.500090692E-02
-9.402700095E-03 -1.547284311E-02
-1.082770182E-02 -1.586023543E-02
-1.234448677E-02 -1.614981629E-02
-1.394713364E-02 -1.632830926E-02
-1.562807177E-02 -1.638262656E-02
-1.737805877E-02 -1.630007704E-02
-1.918618487E-02 -1.606858114E-02
-2.103990507E-02 -1.567688899E-02
-2.292509984E-02 -1.511479797E-02
-2.482616456E-02 -1.437336551E-02
-2.672612693E-02 -1.344511358E-02
-2.860679159E-02 -1.232422065E-02
-3.044891027E-02 -1.100669782E-02
-3.223237545E-02 -9.490545666E-03
-3.393643521E-02 -7.775888685E-03
-3.553992631E-02 -5.865084804E-03
-3.702152263E-02 -3.762807560E-03
-3.835999547E-02 -1.476099129E-03
-3.953448237E-02  9.856072668E-04
-4.052476069E-02  3.610496606E-03
-4.131152236E-02  6.384413583E-03
-4.187664602E-02  9.290936582E-03
-4.220346270E-02  1.231148392E-02
-4.227701149E-02  1.542545175E-02
-4.208428130E-02  1.861038256E-02
-4.161443535E-02  2.184216299E-02
-4.085901470E-02  2.509524907E-02
-3.981211766E-02  2.834291671E-02
-3.847055173E-02  3.155753492E-02
-3.683395543E-02  3.471085870E-02
-3.490488711E-02  3.777433828E-02
-3.268887862E-02  4.071944097E-02
-3.019445191E-02  4.351798149E-02
-2.743309710E-02  4.614245643E-02
-2.441921109E-02  4.856637802E-02
-2.116999658E-02  5.076460244E-02
-1.770532149E-02  5.271364754E-02
-1.404754019E-02  5.439199495E-02
-1.022127803E-02  5.578037146E-02
-6.253181628E-03  5.686200485E-02
-2.171638298E-03  5.762284971E-02
 1.993531697E-03  5.805177890E-02
 6.211405452E-03  5.814073719E-02
 1.045030527E-02  5.788485410E-02
 1.467815850E-02  5.728251362E-02
 1.886286360E-02  5.633537951E-02
 2.297265628E-02  5.504837570E-02
 2.697646982E-02  5.342962199E-02
 3.084428348E-02  5.149032664E-02
 3.454745344E-02  4.924463771E-02
 3.805902096E-02  4.670945645E-02
 4.135399302E-02  4.390421625E-02
 4.440959153E-02  4.085063163E-02
 4.720546765E-02  3.757242208E-02
 4.972387884E-02  3.409501594E-02
 5.194982699E-02  3.044523985E-02
 5.387115672E-02  2.665099908E-02
 5.547861405E-02  2.274095431E-02
 5.676586611E-02  1.874420006E-02
 5.772948342E-02  1.468994948E-02
 5.836888692E-02  1.060723020E-02
 5.868626239E-02  6.524595034E-03
 5.868644530E-02  2.469851032E-03
 5.837677948E-02 -1.530190264E-03
 5.776695331E-02 -5.449939179E-03
 5.686881699E-02 -9.265229167E-03
 5.569618461E-02 -1.295349191E-02
 5.426462486E-02 -1.649390565E-02
 5.259124359E-02 -1.986751680E-02
 5.069446175E-02 -2.305733495E-02
 4.859379173E-02 -2.604840222E-02
 4.630961488E-02 -2.882783791E-02
 4.386296271E-02 -3.138485968E-02
 4.127530405E-02 -3.371078280E-02
 3.856834009E-02 -3.579899917E-02
 3.576380880E-02 -3.764493772E-02
 3.288330031E-02 -3.924600805E-02
 2.994808408E-02 -4.060152921E-02
 2.697894894E-02 -4.171264530E-02
 2.399605634E-02 -4.258222971E-02
 2.101880754E-02 -4.321477984E-02
 1.806572464E-02 -4.361630382E-02
 1.515434580E-02 -4.379420086E-02
 1.230113434E-02 -4.375713685E-02
 9.521401639E-03 -4.351491634E-02
 6.829243545E-03 -4.307835252E-02
 4.237489765E-03 -4.245913616E-02
 1.757665887E-03 -4.166970469E-02
-6.000325585E-04 -4.072311248E-02
-2.826754575E-03 -3.963290306E-02
-4.914997328E-03 -3.841298429E-02
-6.858599558E-03 -3.707750692E-02
-8.652725430E-03 -3.564074745E-02
-1.029383947E-02 -3.411699556E-02
-1.177967324E-02 -3.252044675E-02
-1.310918436E-02 -3.086510052E-02
-1.428250851E-02 -2.916466442E-02
-1.530090503E-02 -2.743246429E-02
-1.616669659E-02 -2.568136094E-02
-1.688320366E-02 -2.392367349E-02
-1.745467407E-02 -2.217110961E-02
-1.788620849E-02 -2.043470275E-02
-1.818368204E-02 -1.872475676E-02
-1.835366280E-02 -1.705079775E-02
-1.840332762E-02 -1.542153374E-02
-1.834037584E-02 -1.384482193E-02
-1.817294155E-02 -1.232764392E-02
-1.790950489E-02 -1.087608900E-02
-1.755880322E-02 -9.495345434E-03
-1.712974273E-02 -8.189700021E-03
-1.663131128E-02 -6.962545721E-03
-1.607249333E-02 -5.816397340E-03
-1.546218754E-02 -4.752915093E-03
-1.480912819E-02 -3.772935773E-03
-1.412181086E-02 -2.876511152E-03
-1.340842347E-02 -2.062953132E-03
-1.267678322E-02 -1.330885063E-03
-1.193428024E-02 -6.782985137E-04
-1.118782849E-02 -1.026147097E-04
-1.044382444E-02  3.992502625E-04
-9.708113838E-03  8.308174464E-04
-8.985966973E-03  1.195975220E-03
-8.282062332E-03  1.498908768E-03
-7.600478739E-03  1.744029874E-03
-6.944695710E-03  1.935908083E-03
-6.317601678E-03  2.079204222E-03
-5.721509599E-03  2.178607218E-03
-5.158179296E-03  2.238775040E-03
-4.628845829E-03  2.264280508E-03
-4.134253042E-03  2.259562561E-03
-3.674691422E-03  2.228883447E-03
-3.250039307E-03  2.176292176E-03
-2.859806524E-03  2.105594385E-03
-2.503179494E-03  2.020328661E-03
-2.179066907E-03  1.923749215E-03
-1.886145105E-03  1.818814668E-03
-1.622902389E-03  1.708182616E-03
-1.387681549E-03  1.594209513E-03
-1.178720024E-03  1.478955383E-03
-9.941871755E-04  1.364192754E-03
-8.322183147E-04  1.251419231E-03
-6.909451754E-04  1.141873049E-03
-5.685226813E-04  1.036550986E-03
-4.631519234E-04  9.362280179E-04
-3.730993704E-04  8.414781218E-04
-2.967124104E-04  7.526956796E-04
-2.324313935E-04  6.701169928E-04
-1.787984027E-04  5.938414654E-04
-1.344630237E-04  5.238520820E-04
-9.818541745E-05  4.600348722E-04
-6.883701923E-05  4.021971131E-04
-4.539919649E-05  3.500840898E-04
-2.696019794E-05  3.033942876E-04
-1.271071663E-05  2.617929465E-04
-1.938373564E-06  2.249239566E-04
 5.978593404E-06  1.924201131E-04
 1.157817681E-05  1.639117874E-04
 1.532175298E-05  1.390340956E-04
 1.760134194E-05  1.174326706E-04
 1.874680485E-05  9.876815839E-05
 1.903283993E-05  8.271956683E-05
 1.868566639E-05  6.898660447E-05
 1.788931266E-05  5.729114270E-05
 1.679144914E-05  4.737793458E-05
 1.550872728E-05  3.901471616E-05
 1.413160506E-05  3.199180858E-05
 1.272865493E-05  2.612132905E-05
 1.135036257E-05  2.123610879E-05
 1.003243536E-05  1.718840475E-05
 8.798647294E-06  1.384848143E-05
 7.663252557E-06  1.110312852E-05
 6.633004593E-06  8.854170954E-06
 5.708820176E-06  7.017019151E-06
 4.887130437E-06  5.519299715E-06
 4.160962756E-06  4.299600553E-06
 3.520799821E-06  3.306358556E-06
 2.955265368E-06  2.496912953E-06
 2.451690755E-06  1.836742313E-06
 1.996623125E-06  1.298897175E-06
 1.576344943E-06  8.636323110E-07
 1.177486375E-06  5.182309850E-07
 7.878262885E-07  2.569960780E-07
 3.973939435E-07  8.135668690E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.866841859E-07  1.084930245E-07
 4.028819393E-07  1.774850614E-07
 6.468304248E-07  2.141208759E-07
 9.212406205E-07  2.245752506E-07
 1.232629152E-06  2.135381349E-07
 1.590843183E-06  1.839111196E-07
 2.008776301E-06  1.366224765E-07
 2.502262004E-06  7.049097153E-08
 3.090126441E-06 -1.791347410E-08
 3.794380978E-06 -1.344509160E-07
 4.640536129E-06 -2.876635913E-07
 5.658020313E-06 -4.891222839E-07
 6.880688889E-06 -7.538862488E-07
 8.347410588E-06 -1.101094299E-06
 1.010271944E-05 -1.554704255E-06
 1.219752047E-05 -2.144398518E-06
 1.468983654E-05 -2.906674740E-06
 1.764558216E-05 -3.886142061E-06
 2.113934686E-05 -5.137045045E-06
 2.525516731E-05 -6.725038896E-06
 3.008726198E-05 -8.729240672E-06
 3.574069630E-05 -1.124458180E-05
 4.233193934E-05 -1.438448690E-05
 4.998926449E-05 -1.828390270E-05
 5.885293792E-05 -2.310269819E-05
 6.907512850E-05 -2.902945294E-05
 8.081946219E-05 -3.628564445E-05
 9.426013279E-05 -4.513023698E-05
 1.095804697E-04 -5.586466358E-05
 1.269708519E-04 -6.883817908E-05
 1.466258483E-04 -8.445354497E-05
 1.687404527E-04 -1.031729871E-04
 1.935052779E-04 -1.255243428E-04
 2.211005672E-04 -1.521072872E-04
 2.516888807E-04 -1.835994969E-04
 2.854063201E-04 -2.207625765E-04
 3.223521626E-04 -2.644475337E-04
 3.625767945E-04 -3.155995538E-04
 4.060678577E-04 -3.752617798E-04
 4.527345563E-04 -4.445777679E-04
 5.023901151E-04 -5.247922476E-04
 5.547324337E-04 -6.172497819E-04
 6.093230470E-04 -7.233908939E-04
 6.655645750E-04 -8.447452039E-04
 7.226769341E-04 -9.829211131E-04
 7.796726732E-04 -1.139591570E-03
 8.353319027E-04 -1.316475480E-03
 8.881773911E-04 -1.515314346E-03
 9.364505124E-04 -1.737843809E-03
 9.780888392E-04 -1.985759806E-03
 1.010706272E-03 -2.260679208E-03
 1.031576692E-03 -2.564094910E-03
 1.037622202E-03 -2.897325498E-03
 1.025407053E-03 -3.261459821E-03
 9.911384077E-04 -3.657296983E-03
 9.306750595E-04 -4.085282475E-03
 8.395451808E-04 -4.545441437E-03
 7.129740896E-04 -5.037310212E-03
 5.459228760E-04 -5.559867645E-03
 3.331385484E-04 -6.111467750E-03
 6.921612237E-05 -6.689775577E-03
-2.513272041E-04 -7.291708263E-03
-6.339659666E-04 -7.913383376E-03
-1.084068972E-03 -8.550076700E-03
-1.606791364E-03 -9.196191620E-03
-2.206957524E-03 -9.845242186E-03
-2.888936484E-03 -1.048985179E-02
-3.656511926E-03 -1.112176921E-02
-4.512749172E-03 -1.173190331E-02
-5.459861869E-03 -1.231037767E-02
-6.499081315E-03 -1.284660559E-02
-7.630531546E-03 -1.332938564E-02
-8.853113371E-03 -1.374701756E-02
-1.016440055E-02 -1.408743743E-02
-1.156055123E-02 -1.433837086E-02
-1.303623748E-02 -1.448750218E-02
-1.458459567E-02 -1.452265728E-02
-1.619719985E-02 -1.443199722E-02
-1.786405996E-02 -1.420421953E-02
-1.957364640E-02 -1.382876364E-02
-2.131294153E-02 -1.329601670E-02
-2.306751863E-02 -1.259751625E-02
-2.482164786E-02 -1.172614566E-02
-2.655842855E-02 -1.067631876E-02
-2.825994637E-02 -9.444150136E-03
-2.990745372E-02 -8.027607487E-03
-3.148157089E-02 -6.426643274E-03
-3.296250551E-02 -4.643302688E-03
-3.433028735E-02 -2.681805686E-03
-3.556501509E-02 -5.486011151E-04
-3.664711181E-02  1.747608610E-03
-3.755758552E-02  4.195873372E-03
-3.827829106E-02  6.783032415E-03
-3.879218972E-02  9.493782846E-03
-3.908360271E-02  1.231077936E-02
-3.913845489E-02  1.521476455E-02
-3.894450508E-02  1.818472884E-02
-3.849155944E-02  2.119809843E-02
-3.777166447E-02  2.423094963E-02
-3.677927654E-02  2.725824714E-02
-3.551140484E-02  3.025410379E-02
-3.396772510E-02  3.319205872E-02
-3.215066161E-02  3.604537052E-02
-3.006543558E-02  3.878732194E-02
-2.772007805E-02  4.139153182E-02
-2.512540626E-02  4.383227026E-02
-2.229496277E-02  4.608477245E-02
-1.924491734E-02  4.812554641E-02
-1.599393182E-02  4.993267021E-02
-1.256298948E-02  5.148607363E-02
-8.975190322E-03  5.276779985E-02
-5.255515061E-03  5.376224267E-02
-1.430560612E-03  5.445635509E-02
 2.471749018E-03  5.483982566E-02
 6.422472274E-03  5.490521921E-02
 1.039197531E-02  5.464807955E-02
 1.435026784E-02  5.406699202E-02
 1.826734420E-02  5.316360491E-02
 2.211352417E-02  5.194260926E-02
 2.585978791E-02  5.041167752E-02
 2.947809974E-02  4.858136228E-02
 3.294171552E-02  4.646495726E-02
 3.622546889E-02  4.407832309E-02
 3.930603210E-02  4.143968151E-02
 4.216214774E-02  3.856938186E-02
 4.477482843E-02  3.548964429E-02
 4.712752200E-02  3.222428449E-02
 4.920624091E-02  2.879842476E-02
 5.099965487E-02  2.523819655E-02
 5.249914673E-02  2.157043934E-02
 5.369883241E-02  1.782240064E-02
 5.459554596E-02  1.402144158E-02
 5.518879183E-02  1.019475228E-02
 5.548066656E-02  6.369080611E-03
 5.547575273E-02  2.570477633E-03
 5.518098820E-02 -1.175937635E-03
 5.460551387E-02 -4.846191955E-03
 5.376050336E-02 -8.417648461E-03
 5.265897801E-02 -1.186917299E-02
 5.131561056E-02 -1.518127549E-02
 4.974652079E-02 -1.833622639E-02
 4.796906614E-02 -2.131814797E-02
 4.600163042E-02 -2.411308151E-02
 4.386341300E-02 -2.670903095E-02
 4.157422120E-02 -2.909598408E-02
 3.915426776E-02 -3.126591290E-02
 3.662397559E-02 -3.321275419E-02
 3.400379109E-02 -3.493237232E-02
 3.131400775E-02 -3.642250556E-02
 2.857460092E-02 -3.768269788E-02
 2.580507472E-02 -3.871421786E-02
 2.302432178E-02 -3.951996640E-02
 2.025049630E-02 -4.010437488E-02
 1.750090071E-02 -4.047329552E-02
 1.479188596E-02 -4.063388537E-02
 1.213876566E-02 -4.059448547E-02
 9.555743647E-03 -4.036449668E-02
 7.055854950E-03 -3.995425329E-02
 4.650919573E-03 -3.937489593E-02
 2.351508826E-03 -3.863824462E-02
 1.669235541E-04 -3.775667321E-02
-1.894816260E-03 -3.674298605E-02
-3.826971184E-03 -3.561029776E-02
-5.624071957E-03 -3.437191682E-02
-7.281899752E-03 -3.304123365E-02
-8.797457767E-03 -3.163161371E-02
-1.016893485E-02 -3.015629615E-02
-1.139566187E-02 -2.862829835E-02
-1.247806147E-02 -2.706032674E-02
-1.341759193E-02 -2.546469409E-02
-1.421668576E-02 -2.385324363E-02
-1.487868361E-02 -2.223728001E-02
-1.540776414E-02 -2.062750740E-02
-1.580887046E-02 -1.903397469E-02
-1.608763365E-02 -1.746602812E-02
-1.625029395E-02 -1.593227106E-02
-1.630362016E-02 -1.444053142E-02
-1.625482793E-02 -1.299783636E-02
-1.611149734E-02 -1.161039459E-02
-1.588149044E-02 -1.028358608E-02
-1.557286949E-02 -9.021959270E-03
-1.519381627E-02 -7.829235632E-03
-1.475255337E-02 -6.708321468E-03
-1.425726791E-02 -5.661326809E-03
-1.371603855E-02 -4.689591108E-03
-1.313676634E-02 -3.793715434E-03
-1.252711006E-02 -2.973600750E-03
-1.189442674E-02 -2.228491787E-03
-1.124571795E-02 -1.557025927E-03
-1.058758229E-02 -9.572864540E-04
-9.926174651E-03 -4.268594199E-04
-9.267172425E-03  3.710665973E-05
-8.615749149E-03  4.378391370E-04
-7.976555510E-03  7.788784750E-04
-7.353707824E-03  1.064015305E-03
-6.750783858E-03  1.297228196E-03
-6.170825740E-03  1.482623015E-03
-5.616349606E-03  1.624374700E-03
-5.089361503E-03  1.726672226E-03
-4.591378970E-03  1.793667421E-03
-4.123457636E-03  1.829428256E-03
-3.686222088E-03  1.837897042E-03
-3.279900254E-03  1.822853928E-03
-2.904360457E-03  1.787885909E-03
-2.559150353E-03  1.736361483E-03
-2.243536928E-03  1.671410912E-03
-1.956546785E-03  1.595912002E-03
-1.697006005E-03  1.512481148E-03
-1.463578915E-03  1.423469341E-03
-1.254805181E-03  1.330962726E-03
-1.069134730E-03  1.236787269E-03
-9.049600837E-04  1.142517015E-03
-7.606458019E-04  1.049485407E-03
-6.345548035E-04  9.587991202E-04
-5.250714343E-04  8.713538676E-04
-4.306212346E-04  7.878516442E-04
-3.496874340E-04  7.088189077E-04
-2.808242696E-04  6.346252321E-04
-2.226672828E-04  5.655020118E-04
-1.739407952E-04  5.015608478E-04
-1.334628029E-04  4.428112982E-04
-1.001475538E-04  3.891777328E-04
-7.300608827E-05  3.405150863E-04
-5.114503036E-05  2.966233569E-04
-3.376391655E-05  2.572607483E-04
-2.015133831E-05  2.221553970E-04
-9.680162246E-06  1.910156708E-04
-1.802071306E-06  1.635390547E-04
 3.958351460E-06  1.394196757E-04
 8.009800076E-06  1.183545363E-04
 1.070051315E-05  1.000485498E-04
 1.232448735E-05  8.421847771E-05
 1.312751805E-05  7.059588396E-05
 1.331297291E-05  5.892921939E-05
 1.304722660E-05  4.898515297E-05
 1.246470577E-05  4.054926273E-05
 1.167251116E-05  3.342619392E-05
 1.075459999E-05  2.743938534E-05
 9.775524521E-06  2.243045627E-05
 8.783734015E-06  1.825833751E-05
 7.814455714E-06  1.479822098E-05
 6.892177192E-06  1.194039281E-05
 6.032757444E-06  9.589006660E-06
 5.245197578E-06  7.660845502E-06
 4.533104604E-06  6.084113198E-06
 3.895883726E-06  4.797290779E-06
 3.329696389E-06  3.748086962E-06
 2.828223362E-06  2.892507720E-06
 2.383275044E-06  2.194065557E-06
 1.985295294E-06  1.623144849E-06
 1.623810948E-06  1.156534674E-06
 1.287887221E-06  7.771338202E-07
 9.666595613E-07  4.738227546E-07
 6.500252631E-07  2.414823016E-07
 3.295925934E-07  8.111607113E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.564083290E-07  8.388484006E-08
 3.360671673E-07  1.341854592E-07
 5.376072599E-07  1.569126778E-07
 7.633927469E-07  1.571734070E-07
 1.018944781E-06  1.387450983E-07
 1.312531756E-06  1.038281379E-07
 1.654923778E-06  5.289680678E-08
 2.059299364E-06 -1.541080464E-08
 2.541288191E-06 -1.044081573E-07
 3.119132946E-06 -2.195137261E-07
 3.813954271E-06 -3.684673774E-07
 4.650104607E-06 -5.616292164E-07
 5.655598517E-06 -8.123773760E-07
 6.862608658E-06 -1.137619776E-06
 8.308017433E-06 -1.558434660E-06
 1.003401460E-05 -2.100855322E-06
 1.208873045E-05 -2.796815641E-06
 1.452689256E-05 -3.685274467E-06
 1.741049197E-05 -4.813538502E-06
 2.080944082E-05 -6.238804772E-06
 2.480219962E-05 -8.029944920E-06
 2.947634669E-05 -1.026955427E-05
 3.492905634E-05 -1.305628858E-05
 4.126744496E-05 -1.650751051E-05
 4.860873634E-05 -2.076226582E-05
 5.708018844E-05 -2.598460581E-05
 6.681871462E-05 -3.236726746E-05
 7.797012188E-05 -4.013571567E-05
 9.068787878E-05 -4.955254266E-05
 1.051313153E-04 -6.092220764E-05
 1.214631473E-04 -7.459608530E-05
 1.398462101E-04 -9.097777392E-05
 1.604392769E-04 -1.105285927E-04
 1.833918373E-04 -1.337731744E-04
 2.088377041E-04 -1.613050306E-04
 2.368873243E-04 -1.937919383E-04
 2.676186759E-04 -2.319809615E-04
 3.010666446E-04 -2.767028871E-04
 3.372107991E-04 -3.288758188E-04
 3.759615068E-04 -3.895076328E-04
 4.171443760E-04 -4.596969689E-04
 4.604830507E-04 -5.406323915E-04
 5.055804457E-04 -6.335893319E-04
 5.518985735E-04 -7.399244003E-04
 5.987371918E-04 -8.610666432E-04
 6.452115835E-04 -9.985053218E-04
 6.902298738E-04 -1.153773802E-03
 7.324703873E-04 -1.328429174E-03
 7.703596449E-04 -1.524027276E-03
 8.020517030E-04 -1.742092849E-03
 8.254096308E-04 -1.984084670E-03
 8.379900068E-04 -2.251355598E-03
 8.370313916E-04 -2.545107619E-03
 8.194477836E-04 -2.866342139E-03
 7.818280960E-04 -3.215805949E-03
 7.204426931E-04 -3.593933467E-03
 6.312579890E-04 -4.000786114E-03
 5.099600392E-04 -4.435989824E-03
 3.519879396E-04 -4.898671984E-03
 1.525776910E-04 -5.387399217E-03
-9.318301662E-05 -5.900117675E-03
-3.902888911E-04 -6.434097617E-03
-7.437400695E-04 -6.985884198E-03
-1.158454486E-03 -7.551256436E-03
-1.639170308E-03 -8.125196370E-03
-2.190339540E-03 -8.701870359E-03
-2.816014234E-03 -9.274624371E-03
-3.519727131E-03 -9.835994921E-03
-4.304368865E-03 -1.037773708E-02
-5.172064161E-03 -1.089087066E-02
-6.124049709E-03 -1.136574530E-02
-7.160556581E-03 -1.179212474E-02
-8.280700155E-03 -1.215929017E-02
-9.482380552E-03 -1.245616195E-02
-1.076219654E-02 -1.267143859E-02
-1.211537570E-02 -1.279375135E-02
-1.353572344E-02 -1.281183237E-02
-1.501559315E-02 -1.271469372E-02
-1.654587931E-02 -1.249181461E-02
-1.811603513E-02 -1.213333344E-02
-1.971411560E-02 -1.163024134E-02
-2.132684644E-02 -1.097457350E-02
-2.293971890E-02 -1.015959481E-02
-2.453710973E-02 -9.179976101E-03
-2.610242536E-02 -8.031957462E-03
-2.761826846E-02 -6.713495414E-03
-2.906662510E-02 -5.224390759E-03
-3.042906980E-02 -3.566394416E-03
-3.168698587E-02 -1.743288802E-03
-3.282179785E-02  2.390572366E-04
-3.381521276E-02  2.372661549E-03
-3.464946672E-02  4.647431023E-03
-3.530757322E-02  7.051193857E-03
-3.577356952E-02  9.569762039E-03
-3.603275739E-02  1.218702386E-02
-3.607193460E-02  1.488506585E-02
-3.587961358E-02  1.764432313E-02
-3.544622378E-02  2.044375670E-02
-3.476429448E-02  2.326105580E-02
-3.382861495E-02  2.607286320E-02
-3.263636907E-02  2.885502068E-02
-3.118724195E-02  3.158283182E-02
-2.948349617E-02  3.423133876E-02
-2.753001587E-02  3.677560942E-02
-2.533431727E-02  3.919103114E-02
-2.290652453E-02  4.145360685E-02
-2.025931049E-02  4.354024942E-02
-1.740780243E-02  4.542906971E-02
-1.436945332E-02  4.709965413E-02
-1.116387995E-02  4.853332713E-02
-7.812669552E-03  4.971339443E-02
-4.339157452E-03  5.062536299E-02
-7.681787222E-04  5.125713389E-02
 2.874202729E-03  5.159916481E-02
 6.560983582E-03  5.164459926E-02
 1.026452465E-02  5.138936024E-02
 1.395686382E-02  5.083220667E-02
 1.761003349E-02  4.997475166E-02
 2.119637730E-02  4.882144221E-02
 2.468886133E-02  4.737950101E-02
 2.806137464E-02  4.565883140E-02
 3.128901449E-02  4.367188750E-02
 3.434835207E-02  4.143351192E-02
 3.721767463E-02  3.896074433E-02
 3.987720075E-02  3.627260452E-02
 4.230926610E-02  3.338985381E-02
 4.449847738E-02  3.033473932E-02
 4.643183322E-02  2.713072555E-02
 4.809881113E-02  2.380221778E-02
 4.949142056E-02  2.037428182E-02
 5.060422250E-02  1.687236455E-02
 5.143431684E-02  1.332201929E-02
 5.198129907E-02  9.748639938E-03
 5.224718853E-02  6.177207129E-03
 5.223633055E-02  2.632049622E-03
 5.195527529E-02 -8.633766710E-04
 5.141263627E-02 -4.286689865E-03
 5.061893162E-02 -7.616761929E-03
 4.958641117E-02 -1.083387600E-02
 4.832887254E-02 -1.391986051E-02
 4.686146920E-02 -1.685819982E-02
 4.520051348E-02 -1.963412144E-02
 4.336327722E-02 -2.223466038E-02
 4.136779266E-02 -2.464870112E-02
 3.923265576E-02 -2.686699846E-02
 3.697683431E-02 -2.888217808E-02
 3.461948245E-02 -3.068871848E-02
 3.217976323E-02 -3.228291549E-02
 2.967668086E-02 -3.366283101E-02
 2.712892339E-02 -3.482822756E-02
 2.455471712E-02 -3.578049031E-02
 2.197169324E-02 -3.652253809E-02
 1.939676730E-02 -3.705872517E-02
 1.684603189E-02 -3.739473532E-02
 1.433466266E-02 -3.753746960E-02
 1.187683770E-02 -3.749492956E-02
 9.485670235E-03 -3.727609709E-02
 7.173154367E-03 -3.689081236E-02
 4.950123468E-03 -3.634965099E-02
 2.826220876E-03 -3.566380177E-02
 8.098823023E-04 -3.484494577E-02
-1.091670610E-03 -3.390513805E-02
-2.872426249E-03 -3.285669263E-02
-4.527569189E-03 -3.171207161E-02
-6.053457283E-03 -3.048377900E-02
-7.447590425E-03 -2.918425994E-02
-8.708571729E-03 -2.782580571E-02
-9.836061888E-03 -2.642046498E-02
-1.083072744E-02 -2.497996148E-02
-1.169418369E-02 -2.351561857E-02
-1.242893292E-02 -2.203829063E-02
-1.303829865E-02 -2.055830159E-02
-1.352635660E-02 -1.908539056E-02
-1.389786280E-02 -1.762866468E-02
-1.415817978E-02 -1.619655915E-02
-1.431320103E-02 -1.479680443E-02
-1.436927465E-02 -1.343640062E-02
-1.433312653E-02 -1.212159887E-02
-1.421178363E-02 -1.085788983E-02
-1.401249801E-02 -9.649998995E-03
-1.374267209E-02 -8.501888751E-03
-1.340978564E-02 -7.416767085E-03
-1.302132521E-02 -6.397102640E-03
-1.258471637E-02 -5.444645905E-03
-1.210725945E-02 -4.560456244E-03
-1.159606925E-02 -3.744934381E-03
-1.105801926E-02 -2.997859932E-03
-1.049969080E-02 -2.318433493E-03
-9.927327718E-03 -1.705322739E-03
-9.346796707E-03 -1.156711923E-03
-8.763553891E-03 -6.703541080E-04
-8.182617685E-03 -2.436254379E-04
-7.608548162E-03  1.264193033E-04
-7.045432974E-03  4.429906026E-04
-6.496879755E-03  7.095083648E-04
-5.966014861E-03  9.295470497E-04
-5.455488180E-03  1.106782530E-03
-4.967483666E-03  1.244941350E-03
-4.503735137E-03  1.347753011E-03
-4.065546817E-03  1.418905837E-03
-3.653818025E-03  1.462006876E-03
-3.269071369E-03  1.480546221E-03
-2.911483759E-03  1.477866012E-03
-2.580919548E-03  1.457134287E-03
-2.276965087E-03  1.421323753E-03
-1.998964025E-03  1.373195424E-03
-1.746052689E-03  1.315287018E-03
-1.517194946E-03  1.249905874E-03
-1.311215983E-03  1.179126112E-03
-1.126834536E-03  1.104789676E-03
-9.626931398E-04  1.028510853E-03
-8.173860781E-04  9.516838424E-04
-6.894847722E-04  8.754928885E-04
-5.775604338E-04  8.009245319E-04
-4.802038808E-04  7.287814951E-04
-3.960424883E-04  6.596977580E-04
-3.237543068E-04  5.941543934E-04
-2.620794398E-04  5.324957688E-04
-2.098288218E-04  4.749457583E-04
-1.658905713E-04  4.216236522E-04
-1.292341320E-04  3.725594985E-04
-9.891242802E-05  3.277086578E-04
-7.406227811E-05  2.869653986E-04
-5.390331483E-05  2.501754070E-04
-3.773565513E-05  2.171471257E-04
-2.493655945E-05  1.876618759E-04
-1.495630430E-05  1.614827510E-04
-7.313476699E-06  1.383622996E-04
-1.589879157E-06  1.180490405E-04
 2.574787126E-06  1.002928724E-04
 5.488315581E-06  8.484945645E-05
 7.411341074E-06  7.148365908E-05
 8.562539067E-06  5.997215216E-05
 9.123596780E-06  5.010526764E-05
 9.243895257E-06  4.168820589E-05
 9.044858722E-06  3.454169387E-05
 8.623943084E-06  2.850218470E-05
 8.058248787E-06  2.342168459E-05
 7.407754505E-06  1.916728564E-05
 6.718177390E-06  1.562047587E-05
 6.023472946E-06  1.267628966E-05
 5.347993255E-06  1.024235424E-05
 4.708326489E-06  8.237880485E-06
 4.114843702E-06  6.592639545E-06
 3.572981064E-06  5.245960663E-06
 3.084287413E-06  4.145780454E-06
 2.647268551E-06  3.247769283E-06
 2.258061560E-06  2.514556547E-06
 1.910974926E-06  1.915073229E-06
 1.598933948E-06  1.424026585E-06
 1.313876079E-06  1.021517711E-06
 1.047147956E-06  6.928071316E-07
 7.899650928E-07  4.282251019E-07
 5.340064393E-07  2.232104818E-07
 2.722288999E-07  7.844242527E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.304646960E-07  6.439870245E-08
 2.791326165E-07  1.003866315E-07
 4.449497808E-07  1.130066017E-07
 6.299675777E-07  1.064711173E-07
 8.388473302E-07  8.381203319E-08
 1.078508205E-06  4.667962512E-08
 1.357915943E-06 -4.776675173E-09
 1.688001653E-06 -7.199665458E-08
 2.081696501E-06 -1.581043755E-07
 2.554067494E-06 -2.680377217E-07
 3.122540587E-06 -4.087334026E-07
 3.807198874E-06 -5.893839348E-07
 4.631145383E-06 -8.217805503E-07
 5.620921290E-06 -1.120754838E-06
 6.806971301E-06 -1.504731830E-06
 8.224148117E-06 -1.996407903E-06
 9.912247397E-06 -2.623567978E-06
 1.191656333E-05 -3.420057919E-06
 1.428845285E-05 -4.426929499E-06
 1.708589365E-05 -5.693776727E-06
 2.037401725E-05 -7.280283464E-06
 2.422559402E-05 -9.258003037E-06
 2.872144125E-05 -1.171239072E-05
 3.395071943E-05 -1.474510933E-05
 4.001107448E-05 -1.847662670E-05
 4.700857582E-05 -2.304912079E-05
 5.505739200E-05 -2.862970424E-05
 6.427913604E-05 -3.541397387E-05
 7.480180380E-05 -4.362988296E-05
 8.675821942E-05 -5.354192365E-05
 1.002838925E-04 -6.545559421E-05
 1.155141845E-04 -7.972211048E-05
 1.325806741E-04 -9.674330227E-05
 1.516066077E-04 -1.169766144E-04
 1.727013185E-04 -1.409401073E-04
 1.959534993E-04 -1.692173258E-04
 2.214232210E-04 -2.024618740E-04
 2.491325982E-04 -2.414015030E-04
 2.790550231E-04 -2.868414855E-04
 3.111029111E-04 -3.396670178E-04
 3.451139352E-04 -4.008443548E-04
 3.808357663E-04 -4.714203581E-04
 4.179093864E-04 -5.525201042E-04
 4.558510985E-04 -6.453421848E-04
 4.940334270E-04 -7.511513131E-04
 5.316651748E-04 -8.712678519E-04
 5.677709866E-04 -1.007053883E-03
 6.011708558E-04 -1.159895465E-03
 6.304601020E-04 -1.331180772E-03
 6.539904373E-04 -1.522273843E-03
 6.698528286E-04 -1.734483790E-03
 6.758629413E-04 -1.969029367E-03
 6.695500223E-04 -2.226998962E-03
 6.481501325E-04 -2.509306181E-03
 6.086046708E-04 -2.816641391E-03
 5.475651412E-04 -3.149419724E-03
 4.614050896E-04 -3.507726254E-03
 3.462400821E-04 -3.891259256E-03
 1.979564999E-04 -4.299272640E-03
 1.224979420E-05 -4.730518830E-03
-2.153273294E-04 -5.183193579E-03
-4.893065425E-04 -5.654884289E-03
-8.142353356E-04 -6.142523596E-03
-1.194598545E-03 -6.642350018E-03
-1.634730552E-03 -7.149877506E-03
-2.138719064E-03 -7.659875718E-03
-2.710301722E-03 -8.166362761E-03
-3.352757107E-03 -8.662611986E-03
-4.068792037E-03 -9.141174233E-03
-4.860427324E-03 -9.593916635E-03
-5.728884418E-03 -1.001207878E-02
-6.674475536E-03 -1.038634662E-02
-7.696500024E-03 -1.070694421E-02
-8.793149756E-03 -1.096374263E-02
-9.961426321E-03 -1.114638546E-02
-1.119707270E-02 -1.124442915E-02
-1.249452193E-02 -1.124749667E-02
-1.384686493E-02 -1.114544208E-02
-1.524583952E-02 -1.092852345E-02
-1.668184200E-02 -1.058758123E-02
-1.814396250E-02 -1.011421885E-02
-1.962004460E-02 -9.500982162E-03
-2.109676940E-02 -8.741534479E-03
-2.255976352E-02 -7.830823471E-03
-2.399373034E-02 -6.765236779E-03
-2.538260278E-02 -5.542742979E-03
-2.670971605E-02 -4.163014923E-03
-2.795799800E-02 -2.627532683E-03
-2.911017449E-02 -9.396637110E-04
-3.014898679E-02  8.952818660E-04
-3.105741799E-02  2.870022428E-03
-3.181892495E-02  4.975303760E-03
-3.241767235E-02  7.199926424E-03
-3.283876521E-02  9.530801954E-03
-3.306847648E-02  1.195303773E-02
-3.309446584E-02  1.445005000E-02
-3.290598658E-02  1.700370402E-02
-3.249407692E-02  1.959447997E-02
-3.185173279E-02  2.220166273E-02
-3.097405893E-02  2.480355343E-02
-2.985839581E-02  2.737770012E-02
-2.850441965E-02  2.990114474E-02
-2.691421379E-02  3.235068311E-02
-2.509230944E-02  3.470313453E-02
-2.304569465E-02  3.693561718E-02
-2.078379059E-02  3.902582557E-02
-1.831839492E-02  4.095230575E-02
-1.566359218E-02  4.269472444E-02
-1.283563213E-02  4.423412771E-02
-9.852777166E-03  4.555318522E-02
-6.735120596E-03  4.663641620E-02
-3.504378169E-03  4.747039322E-02
-1.836556654E-04  4.804392059E-02
 3.202804114E-03  4.834818417E-02
 6.629891223E-03  4.837687014E-02
 1.007191120E-02  4.812625070E-02
 1.350287610E-02  4.759523508E-02
 1.689679929E-02  4.678538533E-02
 2.022798953E-02  4.570089635E-02
 2.347133948E-02  4.434854103E-02
 2.660260439E-02  4.273758130E-02
 2.959866645E-02  4.087964713E-02
 3.243778103E-02  3.878858571E-02
 3.509980120E-02  3.648028365E-02
 3.756637743E-02  3.397246566E-02
 3.982113004E-02  3.128447328E-02
 4.184979238E-02  2.843702763E-02
 4.364032348E-02  2.545198029E-02
 4.518298941E-02  2.235205654E-02
 4.647041325E-02  1.916059491E-02
 4.749759417E-02  1.590128732E-02
 4.826189651E-02  1.259792338E-02
 4.876301040E-02  9.274142524E-03
 4.900288581E-02  5.953197054E-03
 4.898564214E-02  2.657729065E-03
 4.871745596E-02 -5.904364934E-04
 4.820642950E-02 -3.770480540E-03
 4.746244276E-02 -6.862758853E-03
 4.649699209E-02 -9.848950185E-03
 4.532301806E-02 -1.271218277E-02
 4.395472554E-02 -1.543713890E-02
 4.240739872E-02 -1.801013751E-02
 4.069721349E-02 -2.041919521E-02
 3.884104981E-02 -2.265406620E-02
 3.685630617E-02 -2.470626206E-02
 3.476071824E-02 -2.656905231E-02
 3.257218339E-02 -2.823744711E-02
 3.030859291E-02 -2.970816323E-02
 2.798767302E-02 -3.097957494E-02
 2.562683607E-02 -3.205165107E-02
 2.324304274E-02 -3.292588012E-02
 2.085267600E-02 -3.360518457E-02
 1.847142751E-02 -3.409382637E-02
 1.611419666E-02 -3.439730482E-02
 1.379500264E-02 -3.452224857E-02
 1.152690946E-02 -3.447630307E-02
 9.321963968E-03 -3.426801499E-02
 7.191146506E-03 -3.390671481E-02
 5.144334028E-03 -3.340239890E-02
 3.190275125E-03 -3.276561232E-02
 1.336576496E-03 -3.200733331E-02
-4.102997609E-04 -3.113886039E-02
-2.045028692E-03 -3.017170319E-02
-3.563405598E-03 -2.911747748E-02
-4.962320453E-03 -2.798780525E-02
-6.239724409E-03 -2.679422038E-02
-7.394589190E-03 -2.554808028E-02
-8.426860151E-03 -2.426048397E-02
-9.337403790E-03 -2.294219683E-02
-1.012795047E-02 -2.160358221E-02
-1.080103312E-02 -2.025454014E-02
-1.135992254E-02 -1.890445304E-02
-1.180856014E-02 -1.756213857E-02
-1.215148858E-02 -1.623580957E-02
-1.239378105E-02 -1.493304100E-02
-1.254096972E-02 -1.366074381E-02
-1.259897392E-02 -1.242514551E-02
-1.257402860E-02 -1.123177751E-02
-1.247261354E-02 -1.008546881E-02
-1.230138386E-02 -8.990346046E-03
-1.206710225E-02 -7.949839533E-03
-1.177657347E-02 -6.966695179E-03
-1.143658146E-02 -6.042991934E-03
-1.105382971E-02 -5.180164497E-03
-1.063488505E-02 -4.379030934E-03
-1.018612559E-02 -3.639824840E-03
-9.713692891E-03 -2.962231605E-03
-9.223448962E-03 -2.345428333E-03
-8.720938296E-03 -1.788126892E-03
-8.211355203E-03 -1.288619549E-03
-7.699516670E-03 -8.448265970E-04
-7.189840896E-03 -4.543453631E-04
-6.686331530E-03 -1.144999554E-04
-6.192567634E-03  1.776088955E-04
-5.711699248E-03  4.250545447E-04
-5.246448377E-03  6.310363170E-04
-4.799115146E-03  7.988331684E-04
-4.371588775E-03  9.317596793E-04
-3.965362952E-03  1.033124886E-03
-3.581555147E-03  1.106194384E-03
-3.220929329E-03  1.154156078E-03
-2.883921518E-03  1.180089849E-03
-2.570667607E-03  1.186941354E-03
-2.281032820E-03  1.177500056E-03
-2.014642240E-03  1.154381532E-03
-1.770911818E-03  1.120013972E-03
-1.549079307E-03  1.076628775E-03
-1.348234621E-03  1.026255009E-03
-1.167349163E-03  9.707174784E-04
-1.005303711E-03  9.116380941E-04
-8.609145341E-04  8.504401856E-04
-7.329574585E-04  7.883553697E-04
-6.201896894E-04  7.264325862E-04
-5.213692397E-04  6.655488909E-04
-4.352718974E-04  6.064216111E-04
-3.607057134E-04  5.496214774E-04
-2.965230487E-04  4.955863695E-04
-2.416302655E-04  4.446353437E-04
-1.949951869E-04  3.969826410E-04
-1.556524825E-04  3.527514132E-04
-1.227071615E-04  3.119869445E-04
-9.533637138E-05  2.746691848E-04
-7.278971152E-05  2.407244513E-04
-5.438827394E-05  2.100361937E-04
-3.952262063E-05  1.824547527E-04
-2.764990084E-05  1.578060743E-04
-1.829029992E-05  1.358993723E-04
-1.102299688E-05  1.165337557E-04
-5.481791486E-06  9.950385677E-05
-1.350543048E-06  8.460451563E-05
 1.641455322E-06  7.163458679E-05
 3.724062751E-06  6.039994371E-05
 5.090750914E-06  5.071576243E-05
 5.902870392E-06  4.240816823E-05
 6.293671107E-06  3.531532891E-05
 6.372039719E-06  2.928807640E-05
 6.225929930E-06  2.419013470E-05
 5.925472955E-06  1.989802674E-05
 5.525764992E-06  1.630072702E-05
 5.069336271E-06  1.329912067E-05
 4.588312568E-06  1.080532237E-05
 4.106284766E-06  8.741902862E-06
 3.639905694E-06  7.041063756E-06
 3.200235999E-06  5.643796449E-06
 2.793862701E-06  4.499055317E-06
 2.423815520E-06  3.562971281E-06
 2.090307433E-06  2.798128001E-06
 1.791327515E-06  2.172919800E-06
 1.523116362E-06  1.661007585E-06
 1.280557613E-06  1.240886197E-06
 1.057523688E-06  8.955732352E-07
 8.472200960E-07  6.124246984E-07
 6.425808265E-07  3.830756811E-07
 4.367772610E-07  2.034933587E-07
 2.239144204E-07  7.411267955E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.083542117E-07  4.906361602E-08
 2.308676120E-07  7.420996699E-08
 3.667371730E-07  7.965791218E-08
 5.177344752E-07  6.887292950E-08
 6.877813674E-07  4.427985520E-08
 8.826485807E-07  7.100716673E-09
 1.109774708E-06 -4.274000269E-08
 1.378195995E-06 -1.066857936E-07
 1.698574518E-06 -1.876260756E-07
 2.083311947E-06 -2.900051627E-07
 2.546736978E-06 -4.199799135E-07
 3.105356019E-06 -5.856399799E-07
 3.778158193E-06 -7.973024402E-07
 4.586966998E-06 -1.067891702E-06
 5.556831721E-06 -1.413415577E-06
 6.716451942E-06 -1.853549075E-06
 8.098628047E-06 -2.412338548E-06
 9.740729554E-06 -3.119040128E-06
 1.168517128E-05 -4.009107785E-06
 1.397988487E-05 -5.125347681E-06
 1.667876987E-05 -6.519256622E-06
 1.984210468E-05 -8.252563190E-06
 2.353689269E-05 -1.039899046E-05
 2.783711364E-05 -1.304625881E-05
 3.282384369E-05 -1.629834613E-05
 3.858520099E-05 -2.027802053E-05
 4.521606572E-05 -2.512965695E-05
 5.281751571E-05 -3.102234425E-05
 6.149591038E-05 -3.815328239E-05
 7.136154717E-05 -4.675146056E-05
 8.252680683E-05 -5.708159608E-05
 9.510369624E-05 -6.944830057E-05
 1.092006912E-04 -8.420042346E-05
 1.249187769E-04 -1.017355047E-04
 1.423465818E-04 -1.225042466E-04
 1.615545010E-04 -1.470148904E-04
 1.825877095E-04 -1.758373586E-04
 2.054579762E-04 -2.096069923E-04
 2.301342022E-04 -2.490276865E-04
 2.565316290E-04 -2.948741942E-04
 2.844996896E-04 -3.479933399E-04
 3.138085101E-04 -4.093038568E-04
 3.441341135E-04 -4.797945339E-04
 3.750424275E-04 -5.605203428E-04
 4.059722580E-04 -6.525961965E-04
 4.362174559E-04 -7.571879904E-04
 4.649085792E-04 -8.755005805E-04
 4.909944289E-04 -1.008762371E-03
 5.132239207E-04 -1.158206222E-03
 5.301288362E-04 -1.325046424E-03
 5.400080767E-04 -1.510451578E-03
 5.409141217E-04 -1.715513279E-03
 5.306424538E-04 -1.941210617E-03
 5.067247706E-04 -2.188370649E-03
 4.664268347E-04 -2.457625101E-03
 4.067518266E-04 -2.749363756E-03
 3.244500521E-04 -3.063685113E-03
 2.160358120E-04 -3.400345112E-03
 7.781216405E-05 -3.758704871E-03
-9.409580354E-05 -4.137678565E-03
-3.036987181E-04 -4.535682753E-03
-5.550914027E-04 -4.950588567E-03
-8.523920249E-04 -5.379678342E-03
-1.199672099E-03 -5.819608309E-03
-1.600877798E-03 -6.266379049E-03
-2.059743342E-03 -6.715315368E-03
-2.579697495E-03 -7.161057235E-03
-3.163764571E-03 -7.597563275E-03
-3.814461570E-03 -8.018128158E-03
-4.533693400E-03 -8.415414994E-03
-5.322648343E-03 -8.781503551E-03
-6.181696124E-03 -9.107954795E-03
-7.110291105E-03 -9.385891857E-03
-8.106883157E-03 -9.606097149E-03
-9.168838828E-03 -9.759124913E-03
-1.029237531E-02 -9.835428060E-03
-1.147250957E-02 -9.825497731E-03
-1.270302490E-02 -9.720013619E-03
-1.397645659E-02 -9.510002715E-03
-1.528409851E-02 -9.187003837E-03
-1.661603152E-02 -8.743235026E-03
-1.796117456E-02 -8.171760712E-03
-1.930735859E-02 -7.466655436E-03
-2.064142320E-02 -6.623160863E-03
-2.194933512E-02 -5.637832866E-03
-2.321632745E-02 -4.508675554E-03
-2.442705807E-02 -3.235259317E-03
-2.556578507E-02 -1.818820189E-03
-2.661655687E-02 -2.623381276E-04
-2.756341428E-02  1.429407831E-03
-2.839060155E-02  3.249809219E-03
-2.908278316E-02  5.190423840E-03
-2.962526311E-02  7.240998356E-03
-3.000420320E-02  9.389518152E-03
-3.020683686E-02  1.162228441E-02
-3.022167510E-02  1.392401791E-02
-3.003870132E-02  1.627798865E-02
-2.964955151E-02  1.866616988E-02
-2.904767702E-02  2.106941487E-02
-2.822848696E-02  2.346765428E-02
-2.718946750E-02  2.584011165E-02
-2.593027607E-02  2.816553416E-02
-2.445280822E-02  3.042243565E-02
-2.276123574E-02  3.258934860E-02
-2.086201479E-02  3.464508130E-02
-1.876386339E-02  3.656897676E-02
-1.647770793E-02  3.834116934E-02
-1.401659897E-02  3.994283534E-02
-1.139559708E-02  4.135643359E-02
-8.631629988E-03  4.256593232E-02
-5.743322689E-03  4.355701865E-02
-2.750802902E-03  4.431728727E-02
 3.245155385E-04  4.483640529E-02
 3.460168158E-03  4.510625038E-02
 6.632890699E-03  4.512101998E-02
 9.818881554E-03  4.487730979E-02
 1.299407170E-02  4.437416015E-02
 1.613439797E-02  4.361306975E-02
 1.921607535E-02  4.259797640E-02
 2.221586411E-02  4.133520554E-02
 2.511132760E-02  3.983338736E-02
 2.788107690E-02  3.810334445E-02
 3.050499857E-02  3.615795181E-02
 3.296446241E-02  3.401197222E-02
 3.524250640E-02  3.168186974E-02
 3.732399638E-02  2.918560486E-02
 3.919575893E-02  2.654241476E-02
 4.084668600E-02  2.377258264E-02
 4.226781073E-02  2.089719969E-02
 4.345235426E-02  1.793792367E-02
 4.439574399E-02  1.491673766E-02
 4.509560397E-02  1.185571261E-02
 4.555171904E-02  8.776776804E-03
 4.576597396E-02  5.701495313E-03
 4.574226998E-02  2.650862038E-03
 4.548642072E-02 -3.548934088E-04
 4.500603004E-02 -3.296482068E-03
 4.431035442E-02 -6.155713771E-03
 4.341015238E-02 -8.915635912E-03
 4.231752380E-02 -1.156065213E-02
 4.104574160E-02 -1.407662049E-02
 3.960907836E-02 -1.645093112E-02
 3.802263035E-02 -1.867256352E-02
 3.630214133E-02 -2.073212401E-02
 3.446382800E-02 -2.262186414E-02
 3.252420939E-02 -2.433568085E-02
 3.049994159E-02 -2.586909960E-02
 2.840765973E-02 -2.721924167E-02
 2.626382820E-02 -2.838477682E-02
 2.408460056E-02 -2.936586303E-02
 2.188568993E-02 -3.016407439E-02
 1.968225069E-02 -3.078231905E-02
 1.748877198E-02 -3.122474834E-02
 1.531898356E-02 -3.149665888E-02
 1.318577411E-02 -3.160438898E-02
 1.110112211E-02 -3.155521080E-02
 9.076039263E-03 -3.135721964E-02
 7.120526220E-03 -3.101922176E-02
 5.243540294E-03 -3.055062182E-02
 3.452974735E-03 -2.996131127E-02
 1.755649035E-03 -2.926155860E-02
 1.573096504E-04 -2.846190252E-02
-1.337359528E-03 -2.757304890E-02
-2.724717712E-03 -2.660577219E-02
-4.002139522E-03 -2.557082210E-02
-5.167979862E-03 -2.447883587E-02
-6.221532192E-03 -2.334025677E-02
-7.162981003E-03 -2.216525909E-02
-7.993349310E-03 -2.096367988E-02
-8.714441939E-03 -1.974495752E-02
-9.328785388E-03 -1.851807742E-02
-9.839564964E-03 -1.729152458E-02
-1.025055990E-02 -1.607324321E-02
-1.056607708E-02 -1.487060319E-02
-1.079088403E-02 -1.369037325E-02
-1.093014167E-02 -1.253870072E-02
-1.098933740E-02 -1.142109768E-02
-1.097421900E-02 -1.034243319E-02
-1.089072984E-02 -9.306931505E-03
-1.074494581E-02 -8.318175843E-03
-1.054301437E-02 -7.379117629E-03
-1.029109613E-02 -6.492090770E-03
-9.995309347E-03 -5.658830713E-03
-9.661677706E-03 -4.880497957E-03
-9.296081650E-03 -4.157705652E-03
-8.904213639E-03 -3.490550906E-03
-8.491537597E-03 -2.878649380E-03
-8.063252791E-03 -2.321172756E-03
-7.624262368E-03 -1.816888578E-03
-7.179146713E-03 -1.364202005E-03
-6.732141737E-03 -9.611989306E-04
-6.287122186E-03 -6.056899618E-04
-5.847589934E-03 -2.952546982E-04
-5.416667228E-03 -2.728577820E-05
-4.997094745E-03  2.009678470E-04
-4.591234259E-03  3.923589262E-04
-4.201075664E-03  5.498016958E-04
-3.828248039E-03  6.762338924E-04
-3.474034358E-03  7.745813906E-04
-3.139389450E-03  8.477258129E-04
-2.824960723E-03  8.984753931E-04
-2.531111177E-03  9.295393086E-04
-2.257944204E-03  9.435056253E-04
-2.005329650E-03  9.428229265E-04
-1.772930648E-03  9.297856275E-04
-1.560230738E-03  9.065229068E-04
-1.366560796E-03  8.749911254E-04
-1.191125376E-03  8.369695463E-04
-1.033028063E-03  7.940591170E-04
-8.912955156E-04  7.476840400E-04
-7.648999333E-04  6.990958216E-04
-6.527797063E-04  6.493794722E-04
-5.538581049E-04  5.994615140E-04
-4.670598900E-04  5.501194536E-04
-3.913257939E-04  5.019923814E-04
-3.256248647E-04  4.555923696E-04
-2.689647145E-04  4.113163657E-04
-2.203997491E-04  3.694582983E-04
-1.790374901E-04  3.302211445E-04
-1.440431276E-04  2.937287371E-04
-1.146424591E-04  2.600371268E-04
-9.012338763E-05  2.291453448E-04
-6.983615720E-05  2.010054474E-04
-5.319250640E-05  1.755317553E-04
-3.966392045E-05  1.526092308E-04
-2.877915346E-05  1.321009615E-04
-2.012118406E-05  1.138547462E-04
-1.332375501E-05  9.770879780E-05
-8.067632674E-06  8.349659509E-05
-4.076707480E-06  7.105092963E-05
-1.114039577E-06  6.020720550E-05
 1.022061570E-06  5.080605539E-05
 2.501851022E-06  4.269534234E-05
 3.467797735E-06  3.573161798E-05
 4.038025450E-06  2.978110839E-05
 4.309513545E-06  2.472029662E-05
 4.361037377E-06  2.043616780E-05
 4.255837168E-06  1.682617834E-05
 4.044012564E-06  1.379800599E-05
 3.764646567E-06  1.126913175E-05
 3.447667797E-06  9.166299332E-06
 3.115464080E-06  7.424892330E-06
 2.784263376E-06  5.988263992E-06
 2.465300236E-06  4.807049891E-06
 2.165787541E-06  3.838489434E-06
 1.889714571E-06  3.045778580E-06
 1.638493548E-06  2.397473027E-06
 1.411478270E-06  1.866958559E-06
 1.206380370E-06  1.432002914E-06
 1.019611583E-06  1.074401255E-06
 8.465844345E-07  7.797245469E-07
 6.820092716E-07  5.371762401E-07
 5.202327011E-07  3.395566648E-07
 3.556712844E-07  1.833251958E-07
 1.834043387E-07  6.873581070E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.960929314E-08  3.707315479E-08
 1.901568478E-07  5.410741939E-08
 3.010380185E-07  5.462236286E-08
 4.237758253E-07  4.146127949E-08
 5.616588021E-07  1.655660959E-08
 7.194839856E-07 -1.920020597E-08
 9.034024797E-07 -6.603338117E-08
 1.120859134E-06 -1.253384810E-07
 1.380615508E-06 -1.997460468E-07
 1.692845041E-06 -2.932129336E-07
 2.069290188E-06 -4.111562095E-07
 2.523472646E-06 -5.606413097E-07
 3.070949105E-06 -7.506343746E-07
 3.729606103E-06 -9.923280087E-07
 4.519988271E-06 -1.299549782E-06
 5.465654460E-06 -1.689263442E-06
 6.593555913E-06 -2.182173809E-06
 7.934429712E-06 -2.803447557E-06
 9.523199192E-06 -3.583563366E-06
 1.139937083E-05 -4.559306189E-06
 1.360741429E-05 -5.774921463E-06
 1.619710889E-05 -7.283445882E-06
 1.922383532E-05 -9.148231748E-06
 2.274878709E-05 -1.144468169E-05
 2.683906999E-05 -1.426220967E-05
 3.156765242E-05 -1.770644235E-05
 3.701312211E-05 -2.190167190E-05
 4.325919810E-05 -2.699356728E-05
 5.039393897E-05 -3.315214487E-05
 5.850858111E-05 -4.057499223E-05
 6.769593331E-05 -4.949072884E-05
 7.804824690E-05 -6.016267625E-05
 8.965447525E-05 -7.289269592E-05
 1.025968314E-04 -8.802513661E-05
 1.169465506E-04 -1.059508144E-04
 1.327587639E-04 -1.271109272E-04
 1.500663934E-04 -1.520007812E-04
 1.688729867E-04 -1.811731842E-04
 1.891444183E-04 -2.152413293E-04
 2.107994085E-04 -2.548809714E-04
 2.336988271E-04 -3.008316643E-04
 2.576337850E-04 -3.538968091E-04
 2.823125531E-04 -4.149422317E-04
 3.073463895E-04 -4.848929974E-04
 3.322344123E-04 -5.647281483E-04
 3.563477122E-04 -6.554730505E-04
 3.789129625E-04 -7.581890355E-04
 3.989958568E-04 -8.739600380E-04
 4.154847766E-04 -1.003875958E-03
 4.270751650E-04 -1.149012514E-03
 4.322551567E-04 -1.310407426E-03
 4.292930849E-04 -1.489032804E-03
 4.162275442E-04 -1.685763771E-03
 3.908607413E-04 -1.901343388E-03
 3.507559017E-04 -2.136344128E-03
 2.932395111E-04 -2.391126246E-03
 2.154091723E-04 -2.665793578E-03
 1.141478162E-04 -2.960147419E-03
-1.385505012E-05 -3.273639327E-03
-1.720744718E-04 -3.605323836E-03
-3.641130923E-04 -3.953812220E-03
-5.936558161E-04 -4.317228591E-03
-8.644159792E-04 -4.693169714E-03
-1.180073139E-03 -5.078670023E-03
-1.544202839E-03 -5.470173363E-03
-1.960198975E-03 -5.863512993E-03
-2.431189643E-03 -6.253901345E-03
-2.959947668E-03 -6.635930965E-03
-3.548797239E-03 -7.003587874E-03
-4.199518368E-03 -7.350278457E-03
-4.913251099E-03 -7.668870685E-03
-5.690401599E-03 -7.951750227E-03
-6.530552399E-03 -8.190891641E-03
-7.432379143E-03 -8.377944511E-03
-8.393576238E-03 -8.504333962E-03
-9.410793768E-03 -8.561374637E-03
-1.047958790E-02 -8.540396788E-03
-1.159438685E-02 -8.432882772E-03
-1.274847431E-02 -8.230611895E-03
-1.393399173E-02 -7.925811219E-03
-1.514196079E-02 -7.511309690E-03
-1.636232673E-02 -6.980692763E-03
-1.758402296E-02 -6.328454514E-03
-1.879505684E-02 -5.550144227E-03
-1.998261607E-02 -4.642504384E-03
-2.113319474E-02 -3.603597117E-03
-2.223273757E-02 -2.432916280E-03
-2.326680058E-02 -1.131482553E-03
-2.422072596E-02  2.980807803E-04
-2.507982856E-02  1.851493410E-03
-2.582959140E-02  3.522786590E-03
-2.645586706E-02  5.304296046E-03
-2.694508177E-02  7.186680041E-03
-2.728443912E-02  9.158963081E-03
-2.746211987E-02  1.120860524E-02
-2.746747478E-02  1.332159669E-02
-2.729120704E-02  1.548257665E-02
-2.692554138E-02  1.767497539E-02
-2.636437675E-02  1.988117773E-02
-2.560342008E-02  2.208270602E-02
-2.464029830E-02  2.426042017E-02
-2.347464689E-02  2.639473215E-02
-2.210817266E-02  2.846583192E-02
-2.054468974E-02  3.045392171E-02
-1.879012733E-02  3.233945521E-02
-1.685250884E-02  3.410337812E-02
-1.474190211E-02  3.572736662E-02
-1.247034097E-02  3.719405985E-02
-1.005171897E-02  3.848728309E-02
-7.501656467E-03  3.959225791E-02
-4.837342683E-03  4.049579599E-02
-2.077355020E-03  4.118647352E-02
 7.585419293E-04  4.165478328E-02
 3.649614692E-03  4.189326196E-02
 6.574393277E-03  4.189659056E-02
 9.510914060E-03  4.166166629E-02
 1.243696944E-02  4.118764490E-02
 1.533036039E-02  4.047595270E-02
 1.816914804E-02  3.953026830E-02
 2.093190029E-02  3.835647457E-02
 2.359792983E-02  3.696258179E-02
 2.614751992E-02  3.535862351E-02
 2.856213461E-02  3.355652723E-02
 3.082461054E-02  3.156996212E-02
 3.291932769E-02  2.941416678E-02
 3.483235699E-02  2.710576001E-02
 3.655158313E-02  2.466253780E-02
 3.806680149E-02  2.210326017E-02
 3.936978845E-02  1.944743107E-02
 4.045434501E-02  1.671507512E-02
 4.131631396E-02  1.392651430E-02
 4.195357139E-02  1.110214793E-02
 4.236599376E-02  8.262239001E-03
 4.255540185E-02  5.426709487E-03
 4.252548355E-02  2.614947179E-03
 4.228169755E-02 -1.543738553E-04
 4.183115994E-02 -2.863457417E-03
 4.118251635E-02 -5.495532466E-03
 4.034580187E-02 -8.034982486E-03
 3.933229127E-02 -1.046745618E-02
 3.815434197E-02 -1.277995908E-02
 3.682523212E-02 -1.496092589E-02
 3.535899608E-02 -1.700027388E-02
 3.377025942E-02 -1.888943756E-02
 3.207407559E-02 -2.062138539E-02
 3.028576596E-02 -2.219061932E-02
 2.842076499E-02 -2.359315821E-02
 2.649447205E-02 -2.482650612E-02
 2.452211120E-02 -2.588960695E-02
 2.251860000E-02 -2.678278646E-02
 2.049842837E-02 -2.750768341E-02
 1.847554820E-02 -2.806717088E-02
 1.646327436E-02 -2.846526952E-02
 1.447419740E-02 -2.870705399E-02
 1.252010829E-02 -2.879855411E-02
 1.061193530E-02 -2.874665210E-02
 8.759692816E-03 -2.855897721E-02
 6.972442030E-03 -2.824379909E-02
 5.258263189E-03 -2.780992112E-02
 3.624238856E-03 -2.726657479E-02
 2.076447765E-03 -2.662331617E-02
 6.199685865E-04 -2.588992550E-02
-7.411070517E-04 -2.507631068E-02
-2.003653056E-03 -2.419241530E-02
-3.165479645E-03 -2.324813212E-02
-4.225297235E-03 -2.225322215E-02
-5.182674258E-03 -2.121724001E-02
-6.037989753E-03 -2.014946580E-02
-6.792381526E-03 -1.905884364E-02
-7.447690701E-03 -1.795392703E-02
-8.006403399E-03 -1.684283110E-02
-8.471590292E-03 -1.573319163E-02
-8.846844702E-03 -1.463213092E-02
-9.136219883E-03 -1.354623005E-02
-9.344166082E-03 -1.248150774E-02
-9.475467906E-03 -1.144340519E-02
-9.535182504E-03 -1.043677690E-02
-9.528579011E-03 -9.465887176E-03
-9.461079669E-03 -8.534411832E-03
-9.338203004E-03 -7.645445060E-03
-9.165509411E-03 -6.801510942E-03
-8.948549452E-03 -6.004579381E-03
-8.692815186E-03 -5.256086094E-03
-8.403694776E-03 -4.556956311E-03
-8.086430627E-03 -3.907631832E-03
-7.746081282E-03 -3.308101064E-03
-7.387487256E-03 -2.757931647E-03
-7.015240984E-03 -2.256305274E-03
-6.633661001E-03 -1.802054266E-03
-6.246770460E-03 -1.393699482E-03
-5.858280023E-03 -1.029489109E-03
-5.471575140E-03 -7.074378853E-04
-5.089707672E-03 -4.253662954E-04
-4.715391756E-03 -1.809392856E-04
-4.351003773E-03  2.829593427E-05
-3.998586210E-03  2.048734272E-04
-3.659855176E-03  3.513737957E-04
-3.336211268E-03  4.703915365E-04
-3.028753458E-03  5.645048002E-04
-2.738295620E-03  6.362478246E-04
-2.465385295E-03  6.880862562E-04
-2.210324289E-03  7.223955191E-04
-1.973190652E-03  7.414423310E-04
-1.753861619E-03  7.473694056E-04
-1.552037096E-03  7.421833243E-04
-1.367263262E-03  7.277455034E-04
-1.198955932E-03  7.057661322E-04
-1.046423307E-03  6.778009104E-04
-9.088878162E-04  6.452503766E-04
-7.855067773E-04  6.093615844E-04
-6.753916424E-04  5.712318604E-04
-5.776256653E-04  5.318143610E-04
-4.912798524E-04  4.919251369E-04
-4.154271174E-04  4.522514122E-04
-3.491546006E-04  4.133607920E-04
-2.915741550E-04  3.757111226E-04
-2.418310378E-04  3.396607475E-04
-1.991108792E-04  3.054789232E-04
-1.626450255E-04  2.733561825E-04
-1.317143771E-04  2.434144621E-04
-1.056518564E-04  2.157168387E-04
-8.384365260E-05  1.902767458E-04
-6.572939682E-05  1.670665727E-04
-5.080142109E-05  1.460255735E-04
-3.860325433E-05  1.270670397E-04
-2.872750120E-05  1.100847114E-04
-2.081324205E-05  9.495842426E-05
-1.454308114E-05  8.155900509E-05
-9.639958523E-06  6.975244441E-05
-5.863827347E-06  5.940338532E-05
-3.008285075E-06  5.037797717E-05
-8.972333199E-07  4.254614854E-05
 6.183722847E-07  3.578335782E-05
 1.663633268E-06  2.997188142E-05
 2.342643334E-06  2.500169955E-05
 2.741220477E-06  2.077103790E-05
 2.929418815E-06  1.718662087E-05
 2.963810753E-06  1.416368827E-05
 2.889536901E-06  1.162582339E-05
 2.742126697E-06  9.504635468E-06
 2.549097100E-06  7.739335315E-06
 2.331340133E-06  6.276237933E-06
 2.104312581E-06  5.068221850E-06
 1.879042976E-06  4.074170830E-06
 1.662972357E-06  3.258420128E-06
 1.460646337E-06  2.590226457E-06
 1.274277008E-06  2.043278289E-06
 1.104194455E-06  1.595261012E-06
 9.492093455E-07  1.227489590E-06
 8.069105309E-07  9.246195499E-07
 6.739251601E-07  6.744448260E-07
 5.461735913E-07  4.677878096E-07
 4.191576905E-07  2.984818824E-07
 2.883287969E-07  1.634388023E-07
 1.495904440E-07  6.278096945E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 7.379826462E-08  2.776154552E-08
 1.559852425E-07  3.881155330E-08
 2.461119333E-07  3.607785640E-08
 3.454819913E-07  2.188700182E-08
 4.568437506E-07 -2.226519750E-09
 5.841718830E-07 -3.562410832E-08
 7.325362073E-07 -7.862138356E-08
 9.080501933E-07 -1.325318663E-07
 1.117889751E-06 -1.997186629E-07
 1.370372742E-06 -2.836707685E-07
 1.675090462E-06 -3.891164327E-07
 2.043083509E-06 -5.221833843E-07
 2.487055689E-06 -6.906142640E-07
 3.021620569E-06 -9.040450815E-07
 3.663575962E-06 -1.174354656E-06
 4.432201787E-06 -1.516093620E-06
 5.349576531E-06 -1.947002508E-06
 6.440906692E-06 -2.488629560E-06
 7.734862292E-06 -3.167060096E-06
 9.263909676E-06 -4.013770423E-06
 1.106463034E-05 -5.066620325E-06
 1.317801152E-05 -6.370998899E-06
 1.564969066E-05 -7.981138991E-06
 1.853013154E-05 -9.961615378E-06
 2.187470519E-05 -1.238904119E-05
 2.574364308E-05 -1.535397559E-05
 3.020182447E-05 -1.896305330E-05
 3.531835301E-05 -2.334134297E-05
 4.116587163E-05 -2.863493657E-05
 4.781955740E-05 -3.501376524E-05
 5.535573192E-05 -4.267462926E-05
 6.385001608E-05 -5.184441925E-05
 7.337495308E-05 -6.278349370E-05
 8.399701878E-05 -7.578916373E-05
 9.577293631E-05 -9.119921897E-05
 1.087452113E-04 -1.093954103E-04
 1.229368066E-04 -1.308067840E-04
 1.383448813E-04 -1.559127394E-04
 1.549335290E-04 -1.852456590E-04
 1.726254659E-04 -2.193929346E-04
 1.912926370E-04 -2.589981886E-04
 2.107457398E-04 -3.047614678E-04
 2.307226906E-04 -3.574381623E-04
 2.508761048E-04 -4.178363871E-04
 2.707599024E-04 -4.868125496E-04
 2.898152040E-04 -5.652648177E-04
 3.073557408E-04 -6.541242079E-04
 3.225530627E-04 -7.543430196E-04
 3.344218938E-04 -8.668803663E-04
 3.418060543E-04 -9.926845898E-04
 3.433654296E-04 -1.132672389E-03
 3.375645356E-04 -1.287704561E-03
 3.226632823E-04 -1.458558338E-03
 2.967105868E-04 -1.645896375E-03
 2.575415227E-04 -1.850232593E-03
 2.027787087E-04 -2.071895149E-03
 1.298386399E-04 -2.310987004E-03
 3.594364059E-05 -2.567344627E-03
-8.185993501E-05 -2.840495596E-03
-2.266767028E-04 -3.129615923E-03
-4.017300086E-04 -3.433488140E-03
-6.103221437E-04 -3.750461250E-03
-8.557868763E-04 -4.078413805E-03
-1.141434357E-03 -4.414721410E-03
-1.470488666E-03 -4.756230060E-03
-1.846018519E-03 -5.099236674E-03
-2.270861868E-03 -5.439478223E-03
-2.747545435E-03 -5.772130742E-03
-3.278200410E-03 -6.091819423E-03
-3.864475821E-03 -6.392640814E-03
-4.507451302E-03 -6.668197937E-03
-5.207551138E-03 -6.911648896E-03
-5.964461645E-03 -7.115769243E-03
-6.777054027E-03 -7.273028043E-03
-7.643314908E-03 -7.375677250E-03
-8.560286693E-03 -7.415853614E-03
-9.524019872E-03 -7.385692014E-03
-1.052953922E-02 -7.277448714E-03
-1.157082564E-02 -7.083632747E-03
-1.264081515E-02 -6.797143291E-03
-1.373141621E-02 -6.411410679E-03
-1.483354618E-02 -5.920538451E-03
-1.593718742E-02 -5.319443707E-03
-1.703146297E-02 -4.603992957E-03
-1.810473152E-02 -3.771130623E-03
-1.914470080E-02 -2.818997397E-03
-2.013855813E-02 -1.747035795E-03
-2.107311660E-02 -5.560803967E-04
-2.193497488E-02  7.515694873E-04
-2.271068830E-02  2.172096697E-03
-2.338694875E-02  3.700134310E-03
-2.395077052E-02  5.328756218E-03
-2.438967916E-02  7.049491091E-03
-2.469190035E-02  8.852360234E-03
-2.484654554E-02  1.072593940E-02
-2.484379137E-02  1.265744421E-02
-2.467504973E-02  1.463283850E-02
-2.433312551E-02  1.663696432E-02
-2.381235933E-02  1.865369219E-02
-2.310875251E-02  2.066608960E-02
-2.222007206E-02  2.265660563E-02
-2.114593364E-02  2.460726912E-02
-1.988786064E-02  2.649989761E-02
-1.844931813E-02  2.831631406E-02
-1.683572069E-02  3.003856816E-02
-1.505441346E-02  3.164915895E-02
-1.311462632E-02  3.313125532E-02
-1.102740152E-02  3.446891107E-02
-8.805495440E-03  3.564727107E-02
-6.463255673E-03  3.665276532E-02
-4.016475093E-03  3.747328787E-02
-1.482224838E-03  3.809835749E-02
 1.121331322E-03  3.851925782E-02
 3.775138517E-03  3.872915441E-02
 6.459465170E-03  3.872318697E-02
 9.154126973E-03  3.849853527E-02
 1.183871699E-02  3.805445776E-02
 1.449283835E-02  3.739230224E-02
 1.709633587E-02  3.651548877E-02
 1.962952319E-02  3.542946509E-02
 2.207340177E-02  3.414163560E-02
 2.440986875E-02  3.266126533E-02
 2.662191036E-02  3.099936066E-02
 2.869377856E-02  2.916852908E-02
 3.061114814E-02  2.718282051E-02
 3.236125274E-02  2.505755291E-02
 3.393299802E-02  2.280912536E-02
 3.531705104E-02  2.045482156E-02
 3.650590520E-02  1.801260697E-02
 3.749392056E-02  1.550092287E-02
 3.827733990E-02  1.293848032E-02
 3.885428098E-02  1.034405699E-02
 3.922470626E-02  7.736299734E-03
 3.939037124E-02  5.133535362E-03
 3.935475317E-02  2.553591881E-03
 3.912296187E-02  1.363227415E-05
 3.870163481E-02 -2.469997569E-03
 3.809881850E-02 -4.881905379E-03
 3.732383850E-02 -7.207772454E-03
 3.638716022E-02 -9.434456290E-03
 3.530024293E-02 -1.155007546E-02
 3.407538903E-02 -1.354407660E-02
 3.272559078E-02 -1.540728358E-02
 3.126437659E-02 -1.713192928E-02
 2.970565871E-02 -1.871167043E-02
 2.806358403E-02 -2.014158637E-02
 2.635238978E-02 -2.141816260E-02
 2.458626536E-02 -2.253926013E-02
 2.277922172E-02 -2.350407184E-02
 2.094496934E-02 -2.431306715E-02
 1.909680568E-02 -2.496792618E-02
 1.724751290E-02 -2.547146489E-02
 1.540926638E-02 -2.582755246E-02
 1.359355453E-02 -2.604102249E-02
 1.181110991E-02 -2.611757913E-02
 1.007185204E-02 -2.606369976E-02
 8.384841628E-03 -2.588653534E-02
 6.758246050E-03 -2.559380975E-02
 5.199315857E-03 -2.519371931E-02
 3.714371775E-03 -2.469483358E-02
 2.308801713E-03 -2.410599840E-02
 9.870671395E-04 -2.343624212E-02
-2.472818423E-04 -2.269468589E-02
-1.391583496E-03 -2.189045860E-02
-2.444034298E-03 -2.103261709E-02
-3.403652455E-03 -2.013007218E-02
-4.270235921E-03 -1.919152082E-02
-5.044315739E-03 -1.822538463E-02
-5.727105518E-03 -1.723975504E-02
-6.320447842E-03 -1.624234507E-02
-6.826758354E-03 -1.524044773E-02
-7.248968234E-03 -1.424090102E-02
-7.590465726E-03 -1.325005933E-02
-7.855037336E-03 -1.227377106E-02
-8.046809259E-03 -1.131736226E-02
-8.170189528E-03 -1.038562589E-02
-8.229811362E-03 -9.482816634E-03
-8.230478103E-03 -8.612650715E-03
-8.177110118E-03 -7.778310503E-03
-8.074693970E-03 -6.982453587E-03
-7.928234161E-03 -6.227225925E-03
-7.742707692E-03 -5.514278762E-03
-7.523021656E-03 -4.844788949E-03
-7.273974071E-03 -4.219482337E-03
-7.000218109E-03 -3.638659867E-03
-6.706229881E-03 -3.102226027E-03
-6.396279884E-03 -2.609719294E-03
-6.074408207E-03 -2.160344200E-03
-5.744403566E-03 -1.753004649E-03
-5.409786182E-03 -1.386338105E-03
-5.073794528E-03 -1.058750264E-03
-4.739375878E-03 -7.684498369E-04
-4.409180606E-03 -5.134830540E-04
-4.085560105E-03 -2.917675284E-04
-3.770568170E-03 -1.011251160E-04
-3.465965667E-03  6.068656379E-05
-3.173228220E-03  1.959442604E-04
-2.893556685E-03  3.069311597E-04
-2.627890083E-03  3.959111328E-04
-2.376920681E-03  4.651053723E-04
-2.141110862E-03  5.166715761E-04
-1.920711443E-03  5.526857936E-04
-1.715781061E-03  5.751269985E-04
-1.526206269E-03  5.858644059E-04
-1.351721986E-03  5.866475033E-04
-1.191931972E-03  5.790987178E-04
-1.046328997E-03  5.647086055E-04
-9.143144283E-04  5.448334069E-04
-7.952169744E-04  5.206947836E-04
-6.883103676E-04  4.933815278E-04
-5.928298054E-04  4.638530117E-04
-5.079870071E-04  4.329441387E-04
-4.329837864E-04  4.013715455E-04
-3.670240738E-04  3.697408096E-04
-3.093243649E-04  3.385544189E-04
-2.591226011E-04  3.082202719E-04
-2.156855192E-04  2.790604944E-04
-1.783145361E-04  2.513203717E-04
-1.463502525E-04  2.251772233E-04
-1.191756803E-04  2.007490641E-04
-9.621831037E-05  1.781029233E-04
-7.695114584E-05  1.572627159E-04
-6.089283119E-05  1.382165844E-04
-4.760700825E-05  1.209236512E-04
-3.670102810E-05  1.053201443E-04
-2.782414268E-05  9.132487561E-05
-2.066529256E-05  7.884407143E-05
-1.495059844E-05  6.777556471E-05
-1.044065329E-05  5.801237528E-05
-6.927701170E-06  4.944571054E-05
-4.232777166E-06  4.196742798E-05
-2.202871259E-06  3.547200551E-05
-7.081679993E-07  2.985806879E-05
 3.605968790E-07  2.502952610E-05
 1.094631494E-06  2.089636131E-05
 1.569411924E-06  1.737513397E-05
 1.846820642E-06  1.438923328E-05
 1.977091283E-06  1.186892992E-05
 2.000557408E-06  9.751265667E-06
 1.949207618E-06  7.979817380E-06
 1.848053049E-06  6.504367893E-06
 1.716316145E-06  5.280512372E-06
 1.568451738E-06  4.269225317E-06
 1.415012974E-06  3.436409932E-06
 1.263375794E-06  2.752448756E-06
 1.118336531E-06  2.191771903E-06
 9.825980783E-07  1.732457251E-06
 8.571611024E-07  1.355875156E-06
 7.416383037E-07  1.046388808E-06
 6.345118432E-07  7.911198498E-07
 5.333571666E-07  5.797870808E-07
 4.350606561E-07  4.046233756E-07
 3.360640331E-07  2.603717807E-07
 2.326751775E-07  1.443550156E-07
 1.214927519E-07  5.660211312E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 6.052764224E-08  2.058241585E-08
 1.274388266E-07  2.729147067E-08
 2.004056514E-07  2.255576484E-08
 2.805393395E-07  8.273879477E-09
 3.701292679E-07 -1.434012079E-08
 4.724581798E-07 -4.483902378E-08
 5.916912189E-07 -8.358761829E-08
 7.328322457E-07 -1.317966493E-07
 9.017392871E-07 -1.915646066E-07
 1.105190900E-06 -2.659412631E-07
 1.350995963E-06 -3.590233609E-07
 1.648140484E-06 -4.760906314E-07
 2.006966049E-06 -6.237891522E-07
 2.439375444E-06 -8.103686421E-07
 2.959061536E-06 -1.045980475E-06
 3.581755688E-06 -1.343043786E-06
 4.325491750E-06 -1.716687897E-06
 5.210881018E-06 -2.185280334E-06
 6.261392395E-06 -2.771050772E-06
 7.503630378E-06 -3.500822326E-06
 8.967601386E-06 -4.406862550E-06
 1.068695631E-05 -5.527867255E-06
 1.269919401E-05 -6.910090716E-06
 1.504580679E-05 -8.608635862E-06
 1.777234466E-05 -1.068891755E-05
 2.092837042E-05 -1.322831086E-05
 2.456727256E-05 -1.631799430E-05
 2.874589708E-05 -2.006499490E-05
 3.352395371E-05 -2.459443786E-05
 3.896314596E-05 -3.005199801E-05
 4.512596826E-05 -3.660654320E-05
 5.207410811E-05 -4.445295101E-05
 5.986638593E-05 -5.381506961E-05
 6.855616140E-05 -6.494878102E-05
 7.818813242E-05 -7.814511052E-05
 8.879445228E-05 -9.373330967E-05
 1.003900923E-04 -1.120838220E-04
 1.129673823E-04 -1.336110204E-04
 1.264896685E-04 -1.587755850E-04
 1.408840442E-04 -1.880863665E-04
 1.560331203E-04 -2.221015608E-04
 1.717658325E-04 -2.614289969E-04
 1.878473033E-04 -3.067253213E-04
 2.039678156E-04 -3.586938470E-04
 2.197309919E-04 -4.180808187E-04
 2.346413202E-04 -4.856698431E-04
 2.480912166E-04 -5.622742288E-04
 2.593478707E-04 -6.487269914E-04
 2.675401786E-04 -7.458682950E-04
 2.716461262E-04 -8.545301324E-04
 2.704810460E-04 -9.755180861E-04
 2.626872305E-04 -1.109590068E-03
 2.467254323E-04 -1.257432004E-03
 2.208688302E-04 -1.419630509E-03
 1.832000718E-04 -1.596642704E-03
 1.316120221E-04 -1.788763411E-03
 6.381285235E-05 -1.996090116E-03
-2.266391721E-05 -2.218486168E-03
-1.304438459E-04 -2.455542865E-03
-2.622899627E-04 -2.706541160E-03
-4.210747009E-04 -2.970413878E-03
-6.097450756E-04 -3.245709435E-03
-8.312809509E-04 -3.530558163E-03
-1.088646407E-03 -3.822642413E-03
-1.384734415E-03 -4.119171682E-03
-1.722305229E-03 -4.416864003E-03
-2.103919134E-03 -4.711934877E-03
-2.531864405E-03 -5.000094908E-03
-3.008081586E-03 -5.276557274E-03
-3.534085374E-03 -5.536055981E-03
-4.110885637E-03 -5.772875698E-03
-4.738909257E-03 -5.980893745E-03
-5.417924611E-03 -6.153634529E-03
-6.146970650E-03 -6.284336478E-03
-6.924292539E-03 -6.366031161E-03
-7.747285872E-03 -6.391634003E-03
-8.612451381E-03 -6.354045633E-03
-9.515361978E-03 -6.246262606E-03
-1.045064378E-02 -6.061495895E-03
-1.141197255E-02 -5.793295304E-03
-1.239208673E-02 -5.435677663E-03
-1.338281793E-02 -4.983256472E-03
-1.437513928E-02 -4.431370521E-03
-1.535923195E-02 -3.776208894E-03
-1.632456935E-02 -3.014929732E-03
-1.726001862E-02 -2.145770166E-03
-1.815395803E-02 -1.168144903E-03
-1.899440927E-02 -8.273111157E-05
-1.976918248E-02  1.108462558E-03
-2.046603226E-02  2.402044729E-03
-2.107282212E-02  3.793209420E-03
-2.157769493E-02  5.275724830E-03
-2.196924654E-02  6.841943686E-03
-2.223669976E-02  8.482835682E-03
-2.237007583E-02  1.018804216E-02
-2.236036033E-02  1.194595277E-02
-2.219966075E-02  1.374380342E-02
-2.188135292E-02  1.556779458E-02
-2.140021358E-02  1.740322835E-02
-2.075253677E-02  1.923466280E-02
-1.993623167E-02  2.104608120E-02
-1.895090014E-02  2.282107412E-02
-1.779789215E-02  2.454303150E-02
-1.648033791E-02  2.619534209E-02
-1.500315586E-02  2.776159719E-02
-1.337303579E-02  2.922579557E-02
-1.159839714E-02  3.057254659E-02
-9.689322757E-03  3.178726812E-02
-7.657468711E-03  3.285637628E-02
-5.515951384E-03  3.376746404E-02
-3.279213314E-03  3.450946565E-02
-9.628696838E-04  3.507280440E-02
 1.416462308E-03  3.544952124E-02
 3.841348647E-03  3.563338220E-02
 6.293735463E-03  3.561996300E-02
 8.755154734E-03  3.540670932E-02
 1.120693556E-02  3.499297206E-02
 1.363041770E-02  3.438001695E-02
 1.600716421E-02  3.357100863E-02
 1.831916970E-02  3.257096958E-02
 2.054906134E-02  3.138671480E-02
 2.268028941E-02  3.002676351E-02
 2.469730481E-02  2.850122967E-02
 2.658572097E-02  2.682169314E-02
 2.833245808E-02  2.500105401E-02
 2.992586784E-02  2.305337253E-02
 3.135583740E-02  2.099369740E-02
 3.261387136E-02  1.883788534E-02
 3.369315149E-02  1.660241470E-02
 3.458857378E-02  1.430419616E-02
 3.529676320E-02  1.196038329E-02
 3.581606655E-02  9.588185664E-03
 3.614652462E-02  7.204687140E-03
 3.628982453E-02  4.826671585E-03
 3.624923401E-02  2.470458224E-03
 3.602951902E-02  1.517484219E-04
 3.563684687E-02 -2.114514506E-03
 3.507867655E-02 -4.314271187E-03
 3.436363839E-02 -6.434456776E-03
 3.350140526E-02 -8.463095526E-03
 3.250255728E-02 -1.038937891E-02
 3.137844204E-02 -1.220372711E-02
 3.014103256E-02 -1.389783400E-02
 2.880278464E-02 -1.546469580E-02
 2.737649553E-02 -1.689862404E-02
 2.587516559E-02 -1.819524346E-02
 2.431186440E-02 -1.935147565E-02
 2.269960276E-02 -2.036550943E-02
 2.105121170E-02 -2.123675910E-02
 1.937922971E-02 -2.196581167E-02
 1.769579883E-02 -2.255436434E-02
 1.601257054E-02 -2.300515354E-02
 1.434062189E-02 -2.332187676E-02
 1.269038222E-02 -2.350910866E-02
 1.107157077E-02 -2.357221257E-02
 9.493145247E-03 -2.351724888E-02
 7.963261246E-03 -2.335088143E-02
 6.489242323E-03 -2.308028313E-02
 5.077560462E-03 -2.271304198E-02
 3.733826431E-03 -2.225706859E-02
 2.462789536E-03 -2.172050595E-02
 1.268346137E-03 -2.111164261E-02
 1.535562565E-04 -2.043882986E-02
-8.793324812E-04 -1.971040352E-02
-1.828854345E-03 -1.893461112E-02
-2.694289238E-03 -1.811954460E-02
-3.475621506E-03 -1.727307914E-02
-4.173494616E-03 -1.640281817E-02
-4.789162504E-03 -1.551604473E-02
-5.324438366E-03 -1.461967927E-02
-5.781641616E-03 -1.372024373E-02
-6.163543687E-03 -1.282383195E-02
-6.473313334E-03 -1.193608603E-02
-6.714461995E-03 -1.106217859E-02
-6.890789738E-03 -1.020680050E-02
-7.006332273E-03 -9.374153958E-03
-7.065309425E-03 -8.567950410E-03
-7.072075439E-03 -7.791413053E-03
-7.031071422E-03 -7.047283607E-03
-6.946780190E-03 -6.337832936E-03
-6.823683755E-03 -5.664875206E-03
-6.666223633E-03 -5.029785226E-03
-6.478764139E-03 -4.433518610E-03
-6.265558804E-03 -3.876634441E-03
-6.030720017E-03 -3.359320089E-03
-5.778191978E-03 -2.881417850E-03
-5.511727018E-03 -2.442453076E-03
-5.234865322E-03 -2.041663463E-03
-4.950918079E-03 -1.678029176E-03
-4.662954023E-03 -1.350303478E-03
-4.373789351E-03 -1.057043536E-03
-4.085980933E-03 -7.966410985E-04
-3.801822724E-03 -5.673527149E-04
-3.523345249E-03 -3.673292107E-04
-3.252318006E-03 -1.946441206E-04
-2.990254590E-03 -4.732081568E-05
-2.738420342E-03  7.664192304E-05
-2.497842260E-03  1.792461041E-04
-2.269320914E-03  2.624726870E-04
-2.053444097E-03  3.282618603E-04
-1.850601893E-03  3.784955537E-04
-1.661002869E-03  4.149822626E-04
-1.484691086E-03  4.394442258E-04
-1.321563623E-03  4.535069549E-04
-1.171388313E-03  4.586910769E-04
-1.033821420E-03  4.564064154E-04
-9.084249911E-04  4.479482027E-04
-7.946836560E-04  4.344952847E-04
-6.920206518E-04  4.171101569E-04
-5.998129086E-04  3.967406499E-04
-5.174050437E-04  3.742230674E-04
-4.441221532E-04  3.502865704E-04
-3.792813222E-04  3.255585986E-04
-3.222018060E-04  3.005711198E-04
-2.722138637E-04  2.757675031E-04
-2.286662574E-04  2.515098226E-04
-1.909324499E-04  2.280864113E-04
-1.584155597E-04  2.057194991E-04
-1.305521483E-04  1.845727886E-04
-1.068149276E-04  1.647588413E-04
-8.671448908E-05  1.463461659E-04
-6.980016102E-05  1.293659222E-04
-5.566010315E-05  1.138181719E-04
-4.392075112E-05  9.967762965E-05
-3.424571880E-05  8.689887998E-05
-2.633426299E-05  7.542104797E-05
-1.991940863E-05  6.517191989E-05
-1.476582487E-05  5.607152553E-05
-1.066753353E-05  4.803520255E-05
-7.445522306E-06  4.097617141E-05
-4.945324936E-06  3.480765538E-05
-3.034621505E-06  2.944458460E-05
-1.600902110E-06  2.480492527E-05
-5.492286226E-07  2.081067673E-05
 1.998790671E-07  1.738857861E-05
 7.124133079E-07  1.447056933E-05
 1.042692977E-06  1.199403525E-05
 1.235014979E-06  9.901887085E-06
 1.325140886E-06  8.142497552E-06
 1.341620553E-06  6.669530643E-06
 1.306957640E-06  5.441689982E-06
 1.238624345E-06  4.422410385E-06
 1.149934463E-06  3.579513766E-06
 1.050785129E-06  2.884847822E-06
 9.482785900E-07  2.313923496E-06
 8.472360771E-07  1.845565173E-06
 7.506165819E-07  1.461585909E-06
 6.598542688E-07  1.146498574E-06
 5.751295156E-07  8.872726327E-07
 4.955904619E-07  6.731450981E-07
 4.195446207E-07  4.954927408E-07
 3.446437776E-07  3.477704565E-07
 2.680901852E-07  2.255171946E-07
 1.868979463E-07  1.264251964E-07
 9.825023557E-08  5.045936629E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.944276115E-08  1.509007554E-08
 1.037026264E-07  1.871426426E-08
 1.625450389E-07  1.288124374E-08
 2.269133697E-07 -8.638360429E-10
 2.987085695E-07 -2.156394899E-08
 3.806333688E-07 -4.891506432E-08
 4.760988247E-07 -8.330073530E-08
 5.891874995E-07 -1.258182414E-07
 7.246662406E-07 -1.783122221E-07
 8.880415155E-07 -2.434274248E-07
 1.085650932E-06 -3.246892308E-07
 1.324785504E-06 -4.266187839E-07
 1.613838174E-06 -5.548885794E-07
 1.962474849E-06 -7.165240785E-07
 2.381824742E-06 -9.201571139E-07
 2.884686943E-06 -1.176337406E-06
 3.485749986E-06 -1.497909296E-06
 4.201820600E-06 -1.900461733E-06
 5.052056834E-06 -2.402860537E-06
 6.058199385E-06 -3.027872921E-06
 7.244793117E-06 -3.802895146E-06
 8.639388485E-06 -4.760794876E-06
 1.027270984E-05 -5.940880252E-06
 1.217877437E-05 -7.390007815E-06
 1.439494182E-05 -9.163841055E-06
 1.696187085E-05 -1.132827039E-05
 1.992335347E-05 -1.396100379E-05
 2.332599406E-05 -1.715333462E-05
 2.721869417E-05 -2.101208994E-05
 3.165189907E-05 -2.566175749E-05
 3.667655674E-05 -3.124678381E-05
 4.234273474E-05 -3.793402813E-05
 4.869783617E-05 -4.591534778E-05
 5.578435175E-05 -5.541027962E-05
 6.363708321E-05 -6.666876971E-05
 7.227977163E-05 -7.997388892E-05
 8.172106610E-05 -9.564445592E-05
 9.194977190E-05 -1.140374720E-04
 1.029293241E-04 -1.355502530E-04
 1.145914433E-04 -1.606221245E-04
 1.268289458E-04 -1.897355263E-04
 1.394876978E-04 -2.234163552E-04
 1.523577303E-04 -2.622333527E-04
 1.651635580E-04 -3.067963351E-04
 1.775537834E-04 -3.577530458E-04
 1.890901034E-04 -4.157844061E-04
 1.992358827E-04 -4.815979372E-04
 2.073445064E-04 -5.559191337E-04
 2.126477744E-04 -6.394805819E-04
 2.142446548E-04 -7.330086412E-04
 2.110907666E-04 -8.372075434E-04
 2.019890120E-04 -9.527408079E-04
 1.855818290E-04 -1.080209934E-03
 1.603455735E-04 -1.220130402E-03
 1.245875724E-04 -1.372905089E-03
 7.644640945E-05 -1.538795327E-03
 1.389601043E-05 -1.717889886E-03
-6.524591932E-05 -1.910072332E-03
-1.633045830E-04 -2.114987286E-03
-2.827294391E-04 -2.332006234E-03
-4.260698172E-04 -2.560193675E-03
-5.959445129E-04 -2.798274456E-03
-7.950051992E-04 -3.044603289E-03
-1.025893637E-03 -3.297137479E-03
-1.291192832E-03 -3.553413972E-03
-1.593372483E-03 -3.810531847E-03
-1.934729237E-03 -4.065141389E-03
-2.317322506E-03 -4.313440809E-03
-2.742906775E-03 -4.551181653E-03
-3.212861543E-03 -4.773683774E-03
-3.728120236E-03 -4.975860629E-03
-4.289099571E-03 -5.152255456E-03
-4.895631013E-03 -5.297088659E-03
-5.546896047E-03 -5.404316493E-03
-6.241367076E-03 -5.467700844E-03
-6.976755730E-03 -5.480889622E-03
-7.749970383E-03 -5.437506975E-03
-8.557084547E-03 -5.331252234E-03
-9.393317702E-03 -5.156006216E-03
-1.025302991E-02 -4.905943238E-03
-1.112973134E-02 -4.575646948E-03
-1.201610757E-02 -4.160227901E-03
-1.290406115E-02 -3.655440622E-03
-1.378476969E-02 -3.057797823E-03
-1.464876024E-02 -2.364679353E-03
-1.548599953E-02 -1.574433507E-03
-1.628599909E-02 -6.864683553E-04
-1.703793412E-02  2.986691211E-04
-1.773077445E-02  1.379228111E-03
-1.835342584E-02  2.552205094E-03
-1.889487943E-02  3.813312545E-03
-1.934436702E-02  5.156966454E-03
-1.969151968E-02  6.576293594E-03
-1.992652702E-02  8.063159066E-03
-2.004029451E-02  9.608214332E-03
-2.002459595E-02  1.120096553E-02
-1.987221859E-02  1.282986155E-02
-1.957709819E-02  1.448240086E-02
-1.913444149E-02  1.614525591E-02
-1.854083394E-02  1.780441349E-02
-1.779433049E-02  1.944532905E-02
-1.689452766E-02  2.105309288E-02
-1.584261539E-02  2.261260582E-02
-1.464140739E-02  2.410876163E-02
-1.329534926E-02  2.552663361E-02
-1.181050377E-02  2.685166226E-02
-1.019451328E-02  2.806984139E-02
-8.456539469E-03  2.916789944E-02
-6.607181187E-03  3.013347334E-02
-4.658371347E-03  3.095527210E-02
-2.623254323E-03  3.162322740E-02
-5.160455996E-04  3.212862885E-02
 1.648124264E-03  3.246424171E-02
 3.853378993E-03  3.262440514E-02
 6.083276708E-03  3.260510951E-02
 8.320998000E-03  3.240405148E-02
 1.054953907E-02  3.202066614E-02
 1.275190694E-02  3.145613567E-02
 1.491131372E-02  3.071337470E-02
 1.701136699E-02  2.979699263E-02
 1.903625337E-02  2.871323388E-02
 2.097091272E-02  2.746989704E-02
 2.280120020E-02  2.607623469E-02
 2.451403431E-02  2.454283564E-02
 2.609752860E-02  2.288149163E-02
 2.754110567E-02  2.110505093E-02
 2.883559219E-02  1.922726126E-02
 2.997329379E-02  1.726260470E-02
 3.094804967E-02  1.522612708E-02
 3.175526638E-02  1.313326472E-02
 3.239193123E-02  1.099967091E-02
 3.285660566E-02  8.841044735E-03
 3.314939952E-02  6.672964491E-03
 3.327192722E-02  4.510727985E-03
 3.322724724E-02  2.369201534E-03
 3.301978628E-02  2.626794550E-04
 3.265525002E-02 -1.795244507E-03
 3.214052209E-02 -3.791792619E-03
 3.148355313E-02 -5.715104510E-03
 3.069324202E-02 -7.554323764E-03
 2.977931105E-02 -9.299669324E-03
 2.875217698E-02 -1.094249152E-02
 2.762281992E-02 -1.247531280E-02
 2.640265167E-02 -1.389185332E-02
 2.510338531E-02 -1.518704202E-02
 2.373690757E-02 -1.635701364E-02
 2.231515537E-02 -1.739909248E-02
 2.084999793E-02 -1.831176394E-02
 1.935312544E-02 -1.909463466E-02
 1.783594541E-02 -1.974838251E-02
 1.630948752E-02 -2.027469750E-02
 1.478431751E-02 -2.067621493E-02
 1.327046086E-02 -2.095644187E-02
 1.177733635E-02 -2.111967843E-02
 1.031369996E-02 -2.117093490E-02
 8.887598988E-03 -2.111584605E-02
 7.506336415E-03 -2.096058383E-02
 6.176445269E-03 -2.071176954E-02
 4.903672689E-03 -2.037638655E-02
 3.692973236E-03 -1.996169466E-02
 2.548510943E-03 -1.947514686E-02
 1.473669489E-03 -1.892430941E-02
 4.710698273E-04 -1.831678600E-02
-4.574054639E-04 -1.766014641E-02
-1.310581868E-03 -1.696186041E-02
-2.087957438E-03 -1.622923711E-02
-2.789662917E-03 -1.546937011E-02
-3.416418260E-03 -1.468908869E-02
-3.969486327E-03 -1.389491498E-02
-4.450624469E-03 -1.309302736E-02
-4.862034722E-03 -1.228922966E-02
-5.206313249E-03 -1.148892642E-02
-5.486399622E-03 -1.069710359E-02
-5.705526494E-03 -9.918314779E-03
-5.867170140E-03 -9.156672512E-03
-5.975002286E-03 -8.415844258E-03
-6.032843594E-03 -7.699052916E-03
-6.044619123E-03 -7.009081353E-03
-6.014316020E-03 -6.348280661E-03
-5.945943669E-03 -5.718581782E-03
-5.843496459E-03 -5.121510129E-03
-5.710919334E-03 -4.558202877E-03
-5.552076207E-03 -4.029428579E-03
-5.370721347E-03 -3.535608786E-03
-5.170473770E-03 -3.076841345E-03
-4.954794689E-03 -2.652925080E-03
-4.726968018E-03 -2.263385553E-03
-4.490083943E-03 -1.907501608E-03
-4.247025509E-03 -1.584332414E-03
-4.000458209E-03 -1.292744739E-03
-3.752822477E-03 -1.031440167E-03
-3.506329022E-03 -7.989820083E-04
-3.262956878E-03 -5.938216392E-04
-3.024454048E-03 -4.143240376E-04
-2.792340587E-03 -2.587922769E-04
-2.567913934E-03 -1.254907732E-04
-2.352256330E-03 -1.266709157E-05
-2.146244060E-03  8.142785486E-05
-1.950558341E-03  1.585213576E-04
-1.765697563E-03  2.203023294E-04
-1.591990671E-03  2.684066685E-04
-1.429611401E-03  3.044046234E-04
-1.278593135E-03  3.297901766E-04
-1.138844103E-03  3.459724364E-04
-1.010162708E-03  3.542689922E-04
-8.922527274E-04  3.559011635E-04
-7.847381838E-04  3.519910420E-04
-6.871776954E-04  3.435602066E-04
-5.990781341E-04  3.315299702E-04
-5.199074487E-04  3.167230009E-04
-4.491065370E-04  2.998661513E-04
-3.861000784E-04  2.815943196E-04
-3.303062648E-04  2.624551671E-04
-2.811453952E-04  2.429145156E-04
-2.380473237E-04  2.233622537E-04
-2.004577729E-04  2.041185922E-04
-1.678435465E-04  1.854405143E-04
-1.396966910E-04  1.675282873E-04
-1.155376723E-04  1.505319106E-04
-9.491764255E-05  1.345573959E-04
-7.741988406E-05  1.196727903E-04
-6.266051962E-05  1.059138695E-04
-5.028858294E-05  9.328944704E-05
-3.998554281E-05  8.178625747E-05
-3.146437250E-05  7.137338995E-05
-2.446825207E-05  6.200625894E-05
-1.876898598E-05  5.363011149E-05
-1.416521170E-05  4.618308062E-05
-1.048046773E-05  3.959880200E-05
-7.561181467E-06  3.380861830E-05
-5.274629344E-06  2.874340013E-05
-3.506913373E-06  2.433501618E-05
-2.160990628E-06  2.051748719E-05
-1.154784612E-06  1.722785933E-05
-4.194006983E-07  1.440683251E-05
 1.025383838E-07  1.199917798E-05
 4.584264908E-07  9.953978238E-06
 6.870716396E-07  8.224719859E-06
 8.199553747E-07  6.769267652E-06
 8.823553487E-07  5.549745660E-06
 8.943351181E-07  4.532348024E-06
 8.716071506E-07  3.687099940E-06
 8.262765167E-07  2.987586543E-06
 7.674738189E-07  2.410665227E-06
 7.018866959E-07  1.936174953E-06
 6.341998707E-07  1.546654434E-06
 5.674543341E-07  1.227079691E-06
 5.033370321E-07  9.646303806E-07
 4.424135270E-07  7.484933743E-07
 3.843177292E-07  5.697111159E-07
 3.279151093E-07  4.210811454E-07
 2.714589921E-07  2.971113962E-07
 2.127636807E-07  1.940329684E-07
 1.494232911E-07  1.098673326E-07
 7.911105919E-08  4.453736046E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.022714707E-08  1.092316631E-08
 8.405635866E-08  1.241158692E-08
 1.313242714E-07  6.121801268E-09
 1.828286279E-07 -6.692084255E-09
 2.401428893E-07 -2.527845525E-08
 3.054853753E-07 -4.943895892E-08
 3.816408992E-07 -7.955470169E-08
 4.719299295E-07 -1.166061673E-07
 5.802192308E-07 -1.622001692E-07
 7.109679669E-07 -2.186135169E-07
 8.693038544E-07 -2.888605965E-07
 1.061124780E-06 -3.767905383E-07
 1.293222118E-06 -4.872188627E-07
 1.573422643E-06 -6.260982854E-07
 1.910746396E-06 -8.007335757E-07
 2.315577983E-06 -1.020045873E-06
 2.799848643E-06 -1.294892583E-06
 3.377225950E-06 -1.638449806E-06
 4.063307127E-06 -2.066665141E-06
 4.875810815E-06 -2.598789576E-06
 5.834760507E-06 -3.257997979E-06
 6.962650941E-06 -4.072108356E-06
 8.284586340E-06 -5.074410474E-06
 9.828376625E-06 -6.304614619E-06
 1.162457452E-05 -7.809930972E-06
 1.370643286E-05 -9.646289351E-06
 1.610975744E-05 -1.187970773E-05
 1.887262640E-05 -1.458781574E-05
 2.203494267E-05 -1.786153655E-05
 2.563778113E-05 -2.180692612E-05
 2.972248760E-05 -2.654716416E-05
 3.432948218E-05 -3.222468403E-05
 3.949671536E-05 -3.900342135E-05
 4.525772191E-05 -4.707115142E-05
 5.163921538E-05 -5.664187455E-05
 5.865816475E-05 -6.795819602E-05
 6.631829604E-05 -8.129363313E-05
 7.460596443E-05 -9.695476665E-05
 8.348534848E-05 -1.152831374E-04
 9.289292717E-05 -1.366567718E-04
 1.027312127E-04 -1.614912021E-04
 1.128617290E-04 -1.902398312E-04
 1.230972468E-04 -2.233934746E-04
 1.331933119E-04 -2.614788996E-04
 1.428391317E-04 -3.050561683E-04
 1.516479238E-04 -3.547145880E-04
 1.591468635E-04 -4.110670644E-04
 1.647668153E-04 -4.747426651E-04
 1.678320747E-04 -5.463772045E-04
 1.675503965E-04 -6.266016886E-04
 1.630036308E-04 -7.160284828E-04
 1.531393364E-04 -8.152351086E-04
 1.367637818E-04 -9.247456255E-04
 1.125367842E-04 -1.045009616E-03
 7.896886275E-05 -1.176378862E-03
 3.442120535E-05 -1.319081890E-03
-2.289104820E-05 -1.473196639E-03
-9.489171046E-05 -1.638621628E-03
-1.836321688E-04 -1.815046070E-03
-2.912753013E-04 -2.001919510E-03
-4.200743267E-04 -2.198421655E-03
-5.723463158E-04 -2.403433166E-03
-7.504401983E-04 -2.615508248E-03
-9.566992290E-04 -2.832849984E-03
-1.193418020E-03 -3.053289371E-03
-1.462794414E-03 -3.274269081E-03
-1.766876636E-03 -3.492832933E-03
-2.107506360E-03 -3.705622088E-03
-2.486258496E-03 -3.908878859E-03
-2.904378690E-03 -4.098458987E-03
-3.362719699E-03 -4.269853063E-03
-3.861677950E-03 -4.418217641E-03
-4.401131742E-03 -4.538416385E-03
-4.980382614E-03 -4.625071360E-03
-5.598101500E-03 -4.672624347E-03
-6.252281299E-03 -4.675407807E-03
-6.940197463E-03 -4.627724812E-03
-7.658378156E-03 -4.523937043E-03
-8.402585401E-03 -4.358559654E-03
-9.167808492E-03 -4.126361549E-03
-9.948270734E-03 -3.822469432E-03
-1.073745033E-02 -3.442473760E-03
-1.152811597E-02 -2.982534584E-03
-1.231237735E-02 -2.439485174E-03
-1.308175060E-02 -1.810931242E-03
-1.382723810E-02 -1.095343574E-03
-1.453942211E-02 -2.921419339E-04
-1.520857101E-02  5.982318076E-04
-1.582475682E-02  1.574253215E-03
-1.637798247E-02  2.633269205E-03
-1.685831670E-02  3.771467807E-03
-1.725603469E-02  4.983864958E-03
-1.756176196E-02  6.264309219E-03
-1.776661932E-02  7.605504998E-03
-1.786236613E-02  8.999054479E-03
-1.784153966E-02  1.043551816E-02
-1.769758776E-02  1.190449351E-02
-1.742499264E-02  1.339471095E-02
-1.701938338E-02  1.489414601E-02
-1.647763495E-02  1.639014619E-02
-1.579795196E-02  1.786957082E-02
-1.497993529E-02  1.931894189E-02
-1.402463032E-02  2.072460368E-02
-1.293455548E-02  2.207288874E-02
-1.171371044E-02  2.335028771E-02
-1.036756345E-02  2.454362033E-02
-8.903017709E-03  2.564020494E-02
-7.328357029E-03  2.662802383E-02
-5.653171394E-03  2.749588170E-02
-3.888263410E-03  2.823355477E-02
-2.045536910E-03  2.883192805E-02
-1.378693467E-04  2.928311862E-02
 1.821030131E-03  2.958058289E-02
 3.816774761E-03  2.971920612E-02
 5.834464044E-03  2.969537280E-02
 7.858854874E-03  2.950701680E-02
 9.874537267E-03  2.915365056E-02
 1.186611197E-02  2.863637299E-02
 1.381836719E-02  2.795785602E-02
 1.571645178E-02  2.712231032E-02
 1.754604228E-02  2.613543076E-02
 1.929350124E-02  2.500432283E-02
 2.094602478E-02  2.373741140E-02
 2.249177711E-02  2.234433342E-02
 2.392001037E-02  2.083581652E-02
 2.522116836E-02  1.922354572E-02
 2.638697282E-02  1.752002027E-02
 2.741049162E-02  1.573840329E-02
 2.828618830E-02  1.389236628E-02
 2.900995269E-02  1.199593121E-02
 2.957911295E-02  1.006331231E-02
 2.999242933E-02  8.108760019E-03
 3.025007042E-02  6.146409034E-03
 3.035357294E-02  4.190132641E-03
 3.030578612E-02  2.253404974E-03
 3.011080218E-02  3.491728351E-04
 2.977387446E-02 -1.510261560E-03
 2.930132459E-02 -3.313345820E-03
 2.870044085E-02 -5.049369695E-03
 2.797936899E-02 -6.708543842E-03
 2.714699771E-02 -8.282064633E-03
 2.621284027E-02 -9.762164816E-03
 2.518691411E-02 -1.114215005E-02
 2.407961999E-02 -1.241642156E-02
 2.290162238E-02 -1.358048530E-02
 2.166373234E-02 -1.463094819E-02
 2.037679448E-02 -1.556550216E-02
 1.905157891E-02 -1.638289682E-02
 1.769867958E-02 -1.708290169E-02
 1.632841966E-02 -1.766625908E-02
 1.495076488E-02 -1.813462858E-02
 1.357524539E-02 -1.849052445E-02
 1.221088677E-02 -1.873724705E-02
 1.086615026E-02 -1.887880934E-02
 9.548882624E-03 -1.891985988E-02
 8.266275622E-03 -1.886560333E-02
 7.024834972E-03 -1.872171950E-02
 5.830358633E-03 -1.849428228E-02
 4.687924083E-03 -1.818967917E-02
 3.601884157E-03 -1.781453256E-02
 2.575870941E-03 -1.737562349E-02
 1.612807127E-03 -1.687981868E-02
 7.149241716E-04 -1.633400151E-02
-1.162134320E-04 -1.574500748E-02
-8.796785214E-04 -1.511956460E-02
-1.575147009E-03 -1.446423910E-02
-2.202859773E-03 -1.378538667E-02
-2.763581435E-03 -1.308910932E-02
-3.258556760E-03 -1.238121807E-02
-3.689465374E-03 -1.166720129E-02
-4.058375452E-03 -1.095219864E-02
-4.367696980E-03 -1.024098045E-02
-4.620135157E-03 -9.537932342E-03
-4.818644421E-03 -8.847044714E-03
-4.966383542E-03 -8.171906909E-03
-5.066672160E-03 -7.515705659E-03
-5.122949096E-03 -6.881227471E-03
-5.138732698E-03 -6.270864623E-03
-5.117583441E-03 -5.686624384E-03
-5.063068964E-03 -5.130141131E-03
-4.978731661E-03 -4.602691002E-03
-4.868058946E-03 -4.105208759E-03
-4.734456228E-03 -3.638306541E-03
-4.581222668E-03 -3.202294206E-03
-4.411529712E-03 -2.797200960E-03
-4.228402402E-03 -2.422797997E-03
-4.034703451E-03 -2.078621890E-03
-3.833120033E-03 -1.763998470E-03
-3.626153247E-03 -1.478066949E-03
-3.416110171E-03 -1.219804055E-03
-3.205098442E-03 -9.880479499E-04
-2.995023245E-03 -7.815217147E-04
-2.787586602E-03 -5.988562021E-04
-2.584288843E-03 -4.386120572E-04
-2.386432086E-03 -2.993007305E-04
-2.195125594E-03 -1.794043180E-04
-2.011292808E-03 -7.739408270E-05
-1.835679886E-03  8.252469541E-06
-1.668865528E-03  7.903606542E-05
-1.511271906E-03  1.364217716E-04
-1.363176455E-03  1.818267919E-04
-1.224724332E-03  2.166099849E-04
-1.095941322E-03  2.420631088E-04
-9.767469751E-04  2.594037710E-04
-8.669677857E-04  2.697700411E-04
-7.663502138E-04  2.742166560E-04
-6.745733848E-04  2.737127323E-04
-5.912613046E-04  2.691408756E-04
-5.159944578E-04  2.612975673E-04
-4.483206719E-04  2.508946941E-04
-3.877651570E-04  2.385620771E-04
-3.338396498E-04  2.248508545E-04
-2.860506156E-04  2.102375677E-04
-2.439064822E-04  1.951288051E-04
-2.069239013E-04  1.798662596E-04
-1.746330496E-04  1.647320662E-04
-1.465820012E-04  1.499542951E-04
-1.223402145E-04  1.357124832E-04
-1.015011906E-04  1.221431075E-04
-8.368436844E-05  1.093449088E-04
-6.853632825E-05  9.738399531E-05
-5.573138102E-05  8.629866452E-05
-4.497162175E-05  7.610389965E-05
-3.598652537E-05  6.679550635E-05
-2.853216205E-05  5.835386989E-05
-2.239010548E-05  5.074732271E-05
-1.736610286E-05  4.393512230E-05
-1.328857003E-05  3.787004723E-05
-1.000696879E-05  3.250062641E-05
-7.390117062E-06  2.777302168E-05
-5.324475389E-06  2.363258810E-05
-3.712446986E-06  2.002513932E-05
-2.470721571E-06  1.689794674E-05
-1.528687333E-06  1.420050244E-05
-8.269295609E-07  1.188507517E-05
-3.158293335E-07  9.907088483E-06
 4.572887495E-08  8.225348195E-06
 2.915357451E-07  6.802145009E-06
 4.491201936E-07  5.603255813E-06
 5.406980684E-07  4.597865148E-06
 5.840096929E-07  3.758425978E-06
 5.930511466E-07  3.060476800E-06
 5.787054061E-07  2.482429990E-06
 5.492803604E-07  2.005344485E-06
 5.109613714E-07  1.612694216E-06
 4.681865769E-07  1.290142372E-06
 4.239536591E-07  1.025330472E-06
 3.800674620E-07  8.076903141E-07
 3.373387893E-07  6.282861593E-07
 2.957461100E-07  4.796937911E-07
 2.545739022E-07  3.559221562E-07
 2.125441167E-07  2.523818725E-07
 1.679608432E-07  1.659024840E-07
 1.188927065E-07  9.479636810E-08
 6.342263809E-08  3.896081861E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.260096956E-08  7.790495242E-09
 6.786860629E-08  7.850893934E-09
 1.056931894E-07  1.543349049E-09
 1.467467566E-07 -1.011701326E-08
 1.923276876E-07 -2.654210917E-08
 2.442512060E-07 -4.761035258E-08
 3.047839520E-07 -7.368624414E-08
 3.766183195E-07 -1.056353756E-07
 4.628813788E-07 -1.448459408E-07
 5.671732595E-07 -1.932647919E-07
 6.936304130E-07 -2.534540103E-07
 8.470098939E-07 -3.286726948E-07
 1.032791514E-06 -4.229880432E-07
 1.257295303E-06 -5.414196577E-07
 1.527812094E-06 -6.901212192E-07
 1.852745170E-06 -8.766041453E-07
 2.241760795E-06 -1.110008491E-06
 2.705945021E-06 -1.401427092E-06
 3.257963428E-06 -1.764289749E-06
 3.912219464E-06 -2.214815023E-06
 4.685005651E-06 -2.772537941E-06
 5.594640267E-06 -3.460922498E-06
 6.661580034E-06 -4.308068281E-06
 7.908496961E-06 -5.347520678E-06
 9.360304701E-06 -6.619193993E-06
 1.104411665E-05 -8.170416167E-06
 1.298911457E-05 -1.005710269E-05
 1.522630268E-05 -1.234506549E-05
 1.778811832E-05 -1.511146008E-05
 2.070786600E-05 -1.844637081E-05
 2.401893750E-05 -2.245452943E-05
 2.775377692E-05 -2.725715696E-05
 3.194254557E-05 -3.299391160E-05
 3.661143886E-05 -3.982491754E-05
 4.178060486E-05 -4.793283977E-05
 4.746161360E-05 -5.752495936E-05
 5.365442621E-05 -6.883519109E-05
 6.034381616E-05 -8.212597226E-05
 6.749519915E-05 -9.768993671E-05
 7.504983618E-05 -1.158512734E-04
 8.291938495E-05 -1.369666532E-04
 9.097978910E-05 -1.614255928E-04
 9.906451284E-05 -1.896501093E-04
 1.069571505E-04 -2.220935091E-04
 1.143834667E-04 -2.592381411E-04
 1.210029534E-04 -3.015919391E-04
 1.264000232E-04 -3.496835778E-04
 1.300749957E-04 -4.040560659E-04
 1.314350749E-04 -4.652586125E-04
 1.297855547E-04 -5.338366192E-04
 1.243215327E-04 -6.103196743E-04
 1.141204553E-04 -6.952074612E-04
 9.813585095E-05 -7.889535365E-04
 7.519264731E-05 -8.919469861E-04
 4.398449117E-05 -1.004492031E-03
 3.073510599E-06 -1.126785723E-03
-4.910703476E-05 -1.258893963E-03
-1.142467746E-04 -1.400726134E-03
-1.941485000E-04 -1.552008763E-03
-2.907143051E-04 -1.712258695E-03
-4.059272688E-04 -1.880756362E-03
-5.418284260E-04 -2.056519816E-03
-7.004888645E-04 -2.238280269E-03
-8.839768993E-04 -2.424459953E-03
-1.094320400E-03 -2.613153172E-03
-1.333464493E-03 -2.802111411E-03
-1.603225002E-03 -2.988733438E-03
-1.905238178E-03 -3.170061242E-03
-2.240907391E-03 -3.342782667E-03
-2.611347667E-03 -3.503241471E-03
-3.017329060E-03 -3.647455475E-03
-3.459220028E-03 -3.771143284E-03
-3.936932075E-03 -3.869759940E-03
-4.449867032E-03 -3.938541623E-03
-4.996868397E-03 -3.972559351E-03
-5.576178207E-03 -3.966781364E-03
-6.185400877E-03 -3.916143652E-03
-6.821475418E-03 -3.815627839E-03
-7.480657321E-03 -3.660345394E-03
-8.158511297E-03 -3.445626931E-03
-8.849915855E-03 -3.167115108E-03
-9.549080501E-03 -2.820859519E-03
-1.024957612E-02 -2.403411760E-03
-1.094437878E-02 -1.911918798E-03
-1.162592700E-02 -1.344212666E-03
-1.228619212E-02 -6.988945029E-04
-1.291676116E-02  2.458899632E-05
-1.350893136E-02  8.258786100E-04
-1.405381502E-02  1.703646841E-03
-1.454245338E-02  2.655554973E-03
-1.496593776E-02  3.678224303E-03
-1.531553600E-02  4.767222689E-03
-1.558282230E-02  5.917067260E-03
-1.575980808E-02  7.121243865E-03
-1.583907181E-02  8.372243505E-03
-1.581388528E-02  9.661615684E-03
-1.567833427E-02  1.098003829E-02
-1.542743111E-02  1.231740331E-02
-1.505721734E-02  1.366291731E-02
-1.456485416E-02  1.500521549E-02
-1.394869913E-02  1.633248762E-02
-1.320836740E-02  1.763261411E-02
-1.234477622E-02  1.889331019E-02
-1.136017161E-02  2.010227599E-02
-1.025813658E-02  2.124735025E-02
-9.043580325E-03  2.231666515E-02
-7.722708315E-03  2.329879994E-02
-6.302973647E-03  2.418293072E-02
-4.793010026E-03  2.495897413E-02
-3.202547378E-03  2.561772257E-02
-1.542311234E-03  2.615096861E-02
 1.760926306E-04  2.655161683E-02
 1.940306569E-03  2.681378102E-02
 3.737360481E-03  2.693286537E-02
 5.553820130E-03  2.690562821E-02
 7.375942038E-03  2.673022754E-02
 9.189832559E-03  2.640624736E-02
 1.098160865E-02  2.593470490E-02
 1.273755784E-02  2.531803834E-02
 1.444429502E-02  2.456007574E-02
 1.608891359E-02  2.366598559E-02
 1.765912883E-02  2.264221010E-02
 1.914341136E-02  2.149638246E-02
 2.053110896E-02  2.023722962E-02
 2.181255494E-02  1.887446223E-02
 2.297916203E-02  1.741865375E-02
 2.402350037E-02  1.588111075E-02
 2.493935916E-02  1.427373646E-02
 2.572179136E-02  1.260888988E-02
 2.636714123E-02  1.089924244E-02
 2.687305502E-02  9.157634612E-03
 2.723847500E-02  7.396934217E-03
 2.746361765E-02  5.629898674E-03
 2.754993676E-02  3.869042781E-03
 2.750007264E-02  2.126513777E-03
 2.731778857E-02  4.139750891E-04
 2.700789596E-02 -1.257499981E-03
 2.657616965E-02 -2.877523592E-03
 2.602925500E-02 -4.436476923E-03
 2.537456826E-02 -5.925581331E-03
 2.462019195E-02 -7.336956758E-03
 2.377476679E-02 -8.663667173E-03
 2.284738183E-02 -9.899753093E-03
 2.184746416E-02 -1.104025137E-02
 2.078466982E-02 -1.208120260E-02
 1.966877711E-02 -1.301964672E-02
 1.850958359E-02 -1.385360741E-02
 1.731680790E-02 -1.458206602E-02
 1.609999738E-02 -1.520492608E-02
 1.486844232E-02 -1.572296910E-02
 1.363109763E-02 -1.613780287E-02
 1.239651242E-02 -1.645180326E-02
 1.117276799E-02 -1.666805059E-02
 9.967424541E-03 -1.679026169E-02
 8.787476678E-03 -1.682271878E-02
 7.639317863E-03 -1.677019622E-02
 6.528713628E-03 -1.663788617E-02
 5.460783391E-03 -1.643132418E-02
 4.439990526E-03 -1.615631563E-02
 3.470140304E-03 -1.581886392E-02
 2.554385185E-03 -1.542510109E-02
 1.695236901E-03 -1.498122176E-02
 8.945847087E-04 -1.449342074E-02
 1.537191300E-04 -1.396783503E-02
-5.266395109E-04 -1.341049053E-02
-1.146308470E-03 -1.282725369E-02
-1.705606604E-03 -1.222378844E-02
-2.205315731E-03 -1.160551843E-02
-2.646640021E-03 -1.097759460E-02
-3.031164054E-03 -1.034486808E-02
-3.360810171E-03 -9.711868273E-03
-3.637795660E-03 -9.082785880E-03
-3.864590299E-03 -8.461460733E-03
-4.043874699E-03 -7.851374074E-03
-4.178499846E-03 -7.255645011E-03
-4.271448166E-03 -6.677030810E-03
-4.325796413E-03 -6.117930681E-03
-4.344680590E-03 -5.580392715E-03
-4.331263096E-03 -5.066123614E-03
-4.288702217E-03 -4.576500888E-03
-4.220124083E-03 -4.112587183E-03
-4.128597127E-03 -3.675146424E-03
-4.017109096E-03 -3.264661476E-03
-3.888546612E-03 -2.881353047E-03
-3.745677278E-03 -2.525199548E-03
-3.591134288E-03 -2.195957684E-03
-3.427403501E-03 -1.893183519E-03
-3.256812926E-03 -1.616253805E-03
-3.081524522E-03 -1.364387366E-03
-2.903528266E-03 -1.136666331E-03
-2.724638361E-03 -9.320570420E-04
-2.546491506E-03 -7.494304537E-04
-2.370547091E-03 -5.875818661E-04
-2.198089212E-03 -4.452498358E-04
-2.030230349E-03 -3.211341275E-04
-1.867916577E-03 -2.139125806E-04
-1.711934145E-03 -1.222567813E-04
-1.562917253E-03 -4.484644492E-05
-1.421356872E-03  1.961756560E-05
-1.287610408E-03  7.240164304E-05
-1.161912051E-03  1.147292967E-04
-1.044383611E-03  1.477724871E-04
-9.350456833E-04  1.726444306E-04
-8.338289476E-04  1.903938481E-04
-7.405854577E-04  2.020006135E-04
-6.550997548E-04  2.083727411E-04
-5.770996693E-04  2.103446302E-04
-5.062666836E-04  2.086764766E-04
-4.422457466E-04  2.040547436E-04
-3.846544485E-04  1.970935804E-04
-3.330914837E-04  1.883370663E-04
-2.871443459E-04  1.782621571E-04
-2.463962204E-04  1.672822091E-04
-2.104320560E-04  1.557509579E-04
-1.788438139E-04  1.439668340E-04
-1.512349073E-04  1.321775020E-04
-1.272238601E-04  1.205845217E-04
-1.064472222E-04  1.093480346E-04
-8.856178941E-05  9.859139366E-05
-7.324618529E-05  8.840566478E-05
-6.020186403E-05  7.885393771E-05
-4.915360009E-05  6.997539952E-05
-3.984952999E-05  6.178913196E-05
-3.206081239E-05  5.429760659E-05
-2.558097034E-05  4.748986057E-05
-2.022497734E-05  4.134434561E-05
-1.582814444E-05  3.583144988E-05
-1.224486128E-05  3.091570004E-05
-9.347238705E-06  2.655765579E-05
-7.023694855E-06  2.271551381E-05
-5.177521374E-06  1.934644167E-05
-3.725460341E-06  1.640766414E-05
-2.596317374E-06  1.385732622E-05
-1.729631114E-06  1.165515746E-05
-1.074414572E-06  9.762962314E-06
-5.879795641E-07  8.144960385E-06
-2.348516544E-07  6.767999440E-06
 1.422018925E-08  5.601662552E-06
 1.831578142E-07  4.618289041E-06
 2.913527749E-07  3.792927068E-06
 3.543724976E-07  3.103233910E-06
 3.845776885E-07  2.529338090E-06
 3.916559760E-07  2.053675883E-06
 3.830775203E-07  1.660813159E-06
 3.644788645E-07  1.337262189E-06
 3.399817434E-07  1.071301948E-06
 3.124540038E-07  8.528095320E-07
 2.837203528E-07  6.731096284E-07
 2.547314613E-07  5.248484036E-07
 2.257011451E-07  4.018976159E-07
 1.962230683E-07  2.992940471E-07
 1.653807898E-07  2.132181872E-07
 1.318680756E-07  1.410141377E-07
 9.414024893E-08  8.124937601E-08
 5.062178664E-08  3.380765655E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.631885556E-08  5.458856357E-09
 5.459002610E-08  4.610903755E-09
 8.474363784E-08 -1.427043178E-09
 1.173437541E-07 -1.183552234E-08
 1.534585455E-07 -2.615614400E-08
 1.945690129E-07 -4.432202929E-08
 2.425145951E-07 -6.667224518E-08
 2.994719516E-07 -9.396296777E-08
 3.679624950E-07 -1.273845884E-07
 4.508843252E-07 -1.685914217E-07
 5.515646976E-07 -2.197489495E-07
 6.738297840E-07 -2.836024933E-07
 8.220891048E-07 -3.635707023E-07
 1.001432510E-06 -4.638671533E-07
 1.217737913E-06 -5.896535654E-07
 1.477788091E-06 -7.472285641E-07
 1.789394757E-06 -9.442564981E-07
 2.161527748E-06 -1.190041478E-06
 2.604446536E-06 -1.495852503E-06
 3.129830415E-06 -1.875306240E-06
 3.750902526E-06 -2.344814659E-06
 4.482541433E-06 -2.924105270E-06
 5.341372196E-06 -3.636822100E-06
 6.345826809E-06 -4.511215721E-06
 7.516161466E-06 -5.580930517E-06
 8.874415416E-06 -6.885896925E-06
 1.044429316E-05 -8.473335411E-06
 1.225094843E-05 -1.039887748E-05
 1.432064502E-05 -1.272780685E-05
 1.668026576E-05 -1.553642097E-05
 1.935663745E-05 -1.891350933E-05
 2.237563593E-05 -2.296193999E-05
 2.576103236E-05 -2.780034024E-05
 2.953303885E-05 -3.356484977E-05
 3.370650980E-05 -4.041091692E-05
 3.828875422E-05 -4.851509884E-05
 4.327691465E-05 -5.807681585E-05
 4.865487045E-05 -6.931999858E-05
 5.438962717E-05 -8.249455398E-05
 6.042716034E-05 -9.787756287E-05
 6.668769096E-05 -1.157741085E-04
 7.306038250E-05 -1.365176220E-04
 7.939746454E-05 -1.604696182E-04
 8.550780732E-05 -1.880186842E-04
 9.114999413E-05 -2.195785726E-04
 9.602496442E-05 -2.555852481E-04
 9.976833038E-05 -2.964927295E-04
 1.019425016E-04 -3.427675748E-04
 1.020287879E-04 -3.948818636E-04
 9.941968607E-05 -4.533045433E-04
 9.341159360E-05 -5.184910319E-04
 8.319822872E-05 -5.908709933E-04
 6.786506957E-05 -6.708342428E-04
 4.638515607E-05 -7.587147858E-04
 1.761662247E-05 -8.547730452E-04
-1.969765455E-05 -9.591763970E-04
-6.692789922E-05 -1.071978204E-03
-1.255523823E-04 -1.193095606E-03
-1.971490966E-04 -1.322286417E-03
-2.833838196E-04 -1.459125547E-03
-3.859942699E-04 -1.602981450E-03
-5.067701239E-04 -1.752993185E-03
-6.475287403E-04 -1.908048742E-03
-8.100865365E-04 -2.066765331E-03
-9.962260687E-04 -2.227472403E-03
-1.207658995E-03 -2.388198189E-03
-1.445985228E-03 -2.546660541E-03
-1.712648740E-03 -2.700262865E-03
-2.008890606E-03 -2.846095896E-03
-2.335700028E-03 -2.980945974E-03
-2.693764237E-03 -3.101310420E-03
-3.083418246E-03 -3.203420485E-03
-3.504595600E-03 -3.283272170E-03
-3.956781304E-03 -3.336665097E-03
-4.438968210E-03 -3.359249379E-03
-4.949618148E-03 -3.346580263E-03
-5.486629099E-03 -3.294180090E-03
-6.047309670E-03 -3.197606907E-03
-6.628362047E-03 -3.052528854E-03
-7.225874486E-03 -2.854803236E-03
-7.835324277E-03 -2.600559000E-03
-8.451591903E-03 -2.286281190E-03
-9.068986920E-03 -1.908895775E-03
-9.681285849E-03 -1.465853195E-03
-1.028178212E-02 -9.552088385E-04
-1.086334780E-02 -3.756987095E-04
-1.141850668E-02  2.731915076E-04
-1.193951784E-02  9.911656650E-04
-1.241846873E-02  1.777066256E-03
-1.284737649E-02  2.628834855E-03
-1.321829601E-02  3.543485174E-03
-1.352343293E-02  4.517089776E-03
-1.375526001E-02  5.544781279E-03
-1.390663455E-02  6.620768580E-03
-1.397091510E-02  7.738368392E-03
-1.394207525E-02  8.890052040E-03
-1.381481246E-02  1.006750722E-02
-1.358464980E-02  1.126171413E-02
-1.324802888E-02  1.246303498E-02
-1.280239189E-02  1.366131590E-02
-1.224625135E-02  1.484599966E-02
-1.157924590E-02  1.600624767E-02
-1.080218111E-02  1.713106938E-02
-9.917054161E-03  1.820945723E-02
-8.927061927E-03  1.923052481E-02
-7.836591781E-03  2.018364625E-02
-6.651195266E-03  2.105859454E-02
-5.377544691E-03  2.184567649E-02
-4.023373202E-03  2.253586222E-02
-2.597399102E-03  2.312090698E-02
-1.109235512E-03  2.359346335E-02
 4.307133130E-04  2.394718206E-02
 2.011367428E-03  2.417679959E-02
 3.621096629E-03  2.427821138E-02
 5.247853928E-03  2.424852931E-02
 6.879314970E-03  2.408612265E-02
 8.503021226E-03  2.379064186E-02
 1.010652473E-02  2.336302504E-02
 1.167753209E-02  2.280548683E-02
 1.320404565E-02  2.212149038E-02
 1.467449952E-02  2.131570272E-02
 1.607788867E-02  2.039393461E-02
 1.740388903E-02  1.936306591E-02
 1.864296713E-02  1.823095789E-02
 1.978647762E-02  1.700635397E-02
 2.082674767E-02  1.569877070E-02
 2.175714716E-02  1.431838077E-02
 2.257214396E-02  1.287588994E-02
 2.326734404E-02  1.138240992E-02
 2.383951609E-02  9.849329130E-03
 2.428660077E-02  8.288183263E-03
 2.460770512E-02  6.710527536E-03
 2.480308246E-02  5.127812375E-03
 2.487409880E-02  3.551264182E-03
 2.482318649E-02  1.991772659E-03
 2.465378652E-02  4.597860173E-04
 2.437028046E-02 -1.034784805E-03
 2.397791350E-02 -2.482651961E-03
 2.348271009E-02 -3.875225805E-03
 2.289138347E-02 -5.204678757E-03
 2.221124069E-02 -6.463997536E-03
 2.145008455E-02 -7.647023628E-03
 2.061611393E-02 -8.748481970E-03
 1.971782379E-02 -9.763998053E-03
 1.876390635E-02 -1.069010376E-02
 1.776315448E-02 -1.152423244E-02
 1.672436854E-02 -1.226470378E-02
 1.565626771E-02 -1.291069923E-02
 1.456740667E-02 -1.346222877E-02
 1.346609844E-02 -1.392008989E-02
 1.236034403E-02 -1.428581973E-02
 1.125776939E-02 -1.456164139E-02
 1.016557022E-02 -1.475040539E-02
 9.090464601E-03 -1.485552730E-02
 8.038653933E-03 -1.488092259E-02
 7.015791915E-03 -1.483093967E-02
 6.026961646E-03 -1.471029210E-02
 5.076660544E-03 -1.452399089E-02
 4.168792820E-03 -1.427727773E-02
 3.306669085E-03 -1.397555995E-02
 2.493012630E-03 -1.362434795E-02
 1.729971834E-03 -1.322919571E-02
 1.019138098E-03 -1.279564492E-02
 3.615686936E-04 -1.232917316E-02
-2.421861551E-04 -1.183514658E-02
-7.920526063E-04 -1.131877714E-02
-1.288399631E-03 -1.078508484E-02
-1.732003192E-03 -1.023886484E-02
-2.124008801E-03 -9.684659468E-03
-2.465893060E-03 -9.126735179E-03
-2.759424739E-03 -8.569064217E-03
-3.006625901E-03 -8.015310808E-03
-3.209733538E-03 -7.468821668E-03
-3.371162126E-03 -6.932620532E-03
-3.493467432E-03 -6.409406408E-03
-3.579311894E-03 -5.901555227E-03
-3.631431787E-03 -5.411124572E-03
-3.652606391E-03 -4.939861130E-03
-3.645629291E-03 -4.489210560E-03
-3.613281912E-03 -4.060329443E-03
-3.558309368E-03 -3.654098999E-03
-3.483398645E-03 -3.271140299E-03
-3.391159132E-03 -2.911830671E-03
-3.284105479E-03 -2.576321065E-03
-3.164642753E-03 -2.264554115E-03
-3.035053842E-03 -1.976282698E-03
-2.897489032E-03 -1.711088764E-03
-2.753957698E-03 -1.468402257E-03
-2.606322020E-03 -1.247519954E-03
-2.456292630E-03 -1.047624041E-03
-2.305426099E-03 -8.678002994E-04
-2.155124152E-03 -7.070557368E-04
-2.006634507E-03 -5.643355531E-04
-1.861053210E-03 -4.385393128E-04
-1.719328347E-03 -3.285362213E-04
-1.582265001E-03 -2.331794098E-04
-1.450531309E-03 -1.513191472E-04
-1.324665489E-03 -8.181491249E-05
-1.205083672E-03 -2.354627355E-05
-1.092088413E-03  2.457746422E-05
-9.858777021E-04  6.360886136E-05
-8.865543574E-04  9.455520467E-05
-7.941356254E-04  1.183726131E-04
-7.085628664E-04  1.359613619E-04
-6.297111829E-04  1.481623820E-04
-5.573988677E-04  1.557548786E-04
-4.913965589E-04  1.594549981E-04
-4.314359994E-04  1.599154632E-04
-3.772183151E-04  1.577260876E-04
-3.284217376E-04  1.534150708E-04
-2.847087148E-04  1.474509741E-04
-2.457323683E-04  1.402452736E-04
-2.111422682E-04  1.321553847E-04
-1.805895150E-04  1.234880578E-04
-1.537311288E-04  1.145030462E-04
-1.302337581E-04  1.054169538E-04
-1.097767344E-04  9.640717590E-05
-9.205450411E-05  8.761585757E-05
-7.677848011E-05  7.915379826E-05
-6.367835993E-05  7.110424547E-05
-5.250296157E-05  6.352652675E-05
-4.302063134E-05  5.645948045E-05
-3.501927872E-05  4.992465438E-05
-2.830609322E-05  4.392925078E-05
-2.270699680E-05  3.846880383E-05
-1.806588273E-05  3.352958361E-05
-1.424368885E-05  2.909072670E-05
-1.111734896E-05  2.512609938E-05
-8.578662008E-06  2.160590384E-05
-6.533113887E-06  1.849804158E-05
-4.898682233E-06  1.576925091E-05
-3.604649695E-06  1.338603741E-05
-2.590446819E-06  1.131541734E-05
-1.804541354E-06  9.525494559E-06
-1.203386887E-06  7.985891239E-06
-7.504401824E-07  6.668052483E-06
-4.152534578E-07  5.545443565E-06
-1.726451346E-07  4.593657662E-06
-1.950340747E-09  3.790450379E-06
 1.136494326E-07  3.115715932E-06
 1.877195877E-07  2.551418296E-06
 2.310917972E-07  2.081489168E-06
 2.523135533E-07  1.691703189E-06
 2.580325518E-07  1.369539577E-06
 2.533210253E-07  1.104038304E-06
 2.419455009E-07  8.856579684E-07
 2.265878292E-07  7.061418601E-07
 2.090238038E-07  5.583981419E-07
 1.902663814E-07  4.363996313E-07
 1.706815337E-07  3.351082571E-07
 1.500862406E-07  2.504287015E-07
 1.278401704E-07  1.791948133E-07
 1.029452685E-07  1.191907672E-07
 7.417079152E-08  6.920617715E-08
 4.022515790E-08  2.911986992E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.116728865E-08  3.742642617E-09
 4.374602228E-08  2.360826836E-09
 6.769542857E-08 -3.232447035E-09
 9.348726802E-08 -1.237745307E-08
 1.219977591E-07 -2.471827435E-08
 1.544317722E-07 -4.022610609E-08
 1.922778045E-07 -5.920971412E-08
 2.372905487E-07 -8.232362792E-08
 2.914972919E-07 -1.105817035E-07
 3.572244662E-07 -1.453815578E-07
 4.371410919E-07 -1.885439441E-07
 5.343164029E-07 -2.423702817E-07
 6.522894716E-07 -3.097211512E-07
 7.951490802E-07 -3.941185129E-07
 9.676223605E-07 -4.998746062E-07
 1.175170825E-06 -6.322508740E-07
 1.424092303E-06 -7.976507628E-07
 1.721626995E-06 -1.003850835E-06
 2.076065311E-06 -1.260275244E-06
 2.496854421E-06 -1.578319239E-06
 2.994699411E-06 -1.971727927E-06
 3.581653721E-06 -2.457037018E-06
 4.271191990E-06 -3.054082616E-06
 5.078256663E-06 -3.786587311E-06
 6.019267634E-06 -4.682829728E-06
 7.112081864E-06 -5.776404332E-06
 8.375887304E-06 -7.107077488E-06
 9.831012635E-06 -8.721744516E-06
 1.149863129E-05 -1.067549067E-05
 1.340033512E-05 -1.303275647E-05
 1.555754985E-05 -1.586860446E-05
 1.799076145E-05 -1.927008063E-05
 2.071851969E-05 -2.333765813E-05
 2.375618258E-05 -2.818674558E-05
 2.711436399E-05 -3.394923432E-05
 3.079704532E-05 -4.077505161E-05
 3.479931279E-05 -4.883367674E-05
 3.910468324E-05 -5.831556769E-05
 4.368198498E-05 -6.943343429E-05
 4.848176565E-05 -8.242328295E-05
 5.343220681E-05 -9.754514587E-05
 5.843453553E-05 -1.150833960E-04
 6.335793672E-05 -1.353465386E-04
 6.803398611E-05 -1.586663583E-04
 7.225064348E-05 -1.853962961E-04
 7.574586836E-05 -2.159089207E-04
 7.820094582E-05 -2.505923588E-04
 7.923363833E-05 -2.898455503E-04
 7.839130973E-05 -3.340721995E-04
 7.514419921E-05 -3.836733072E-04
 6.887905529E-05 -4.390381832E-04
 5.889337179E-05 -5.005338689E-04
 4.439049733E-05 -5.684929271E-04
 2.447591716E-05 -6.431995971E-04
-1.844972157E-06 -7.248743632E-04
-3.566725909E-05 -8.136570320E-04
-7.818474044E-05 -9.095884815E-04
-1.306856300E-04 -1.012591305E-03
-1.945454239E-04 -1.122449642E-03
-2.712166205E-04 -1.238788565E-03
-3.622150309E-04 -1.361053456E-03
-4.691024711E-04 -1.488489866E-03
-5.934656942E-04 -1.620124443E-03
-7.368915035E-04 -1.754747530E-03
-9.009380832E-04 -1.890898096E-03
-1.087102690E-03 -2.026851699E-03
-1.296785968E-03 -2.160612172E-03
-1.531253268E-03 -2.289907719E-03
-1.791593485E-03 -2.412192093E-03
-2.078676055E-03 -2.524651441E-03
-2.393106870E-03 -2.624217371E-03
-2.735183973E-03 -2.707586631E-03
-3.104854035E-03 -2.771247734E-03
-3.501670631E-03 -2.811514663E-03
-3.924755457E-03 -2.824567660E-03
-4.372763621E-03 -2.806500909E-03
-4.843854147E-03 -2.753376740E-03
-5.335666826E-03 -2.661285795E-03
-5.845306465E-03 -2.526412401E-03
-6.369335488E-03 -2.345104209E-03
-6.903775736E-03 -2.113944986E-03
-7.444120146E-03 -1.829829310E-03
-7.985354785E-03 -1.490037777E-03
-8.521991551E-03 -1.092311214E-03
-9.048111589E-03 -6.349223759E-04
-9.557419255E-03 -1.167435109E-04
-1.004330621E-02  4.626917547E-04
-1.049892499E-02  1.103133759E-03
-1.091727115E-02  1.803570804E-03
-1.129127291E-02  2.562193143E-03
-1.161388690E-02  3.376368109E-03
-1.187819862E-02  4.242627359E-03
-1.207752590E-02  5.156667006E-03
-1.220552367E-02  6.113361151E-03
-1.225628810E-02  7.106789088E-03
-1.222445837E-02  8.130276194E-03
-1.210531413E-02  9.176448257E-03
-1.189486683E-02  1.023729869E-02
-1.158994311E-02  1.130426790E-02
-1.118825871E-02  1.236833373E-02
-1.068848130E-02  1.342011173E-02
-1.009028101E-02  1.444996393E-02
-9.394367421E-03  1.544811422E-02
-8.602512252E-03  1.640476880E-02
-7.717557035E-03  1.731023975E-02
-6.743405429E-03  1.815506957E-02
-5.685000063E-03  1.893015501E-02
-4.548284085E-03  1.962686781E-02
-3.340147846E-03  2.023717066E-02
-2.068361450E-03  2.075372629E-02
-7.414941115E-04  2.116999801E-02
 6.311784637E-04  2.148033992E-02
 2.039777277E-03  2.168007551E-02
 3.473932208E-03  2.176556312E-02
 4.922901407E-03  2.173424750E-02
 6.375696035E-03  2.158469643E-02
 7.821208403E-03  2.131662204E-02
 9.248341482E-03  2.093088648E-02
 1.064613780E-02  2.042949201E-02
 1.200390574E-02  1.981555576E-02
 1.331134129E-02  1.909326971E-02
 1.455864355E-02  1.826784672E-02
 1.573662218E-02  1.734545356E-02
 1.683679544E-02  1.633313231E-02
 1.785147746E-02  1.523871129E-02
 1.877385361E-02  1.407070732E-02
 1.959804317E-02  1.283822076E-02
 2.031914877E-02  1.155082520E-02
 2.093329193E-02  1.021845340E-02
 2.143763493E-02  8.851281409E-03
 2.183038881E-02  7.459612500E-03
 2.211080798E-02  6.053762617E-03
 2.227917187E-02  4.643948919E-03
 2.233675440E-02  3.240182912E-03
 2.228578202E-02  1.852169487E-03
 2.212938149E-02  4.892130692E-04
 2.187151841E-02 -8.398680975E-04
 2.151692771E-02 -2.126818680E-03
 2.107103747E-02 -3.364013315E-03
 2.053988731E-02 -4.544513493E-03
 1.993004270E-02 -5.662113956E-03
 1.924850661E-02 -6.711378436E-03
 1.850262962E-02 -7.687664759E-03
 1.770001992E-02 -8.587139465E-03
 1.684845437E-02 -9.406782259E-03
 1.595579163E-02 -1.014438073E-02
 1.502988851E-02 -1.079851585E-02
 1.407852045E-02 -1.136853900E-02
 1.310930689E-02 -1.185454114E-02
 1.212964231E-02 -1.225731501E-02
 1.114663353E-02 -1.257831124E-02
 1.016704373E-02 -1.281958917E-02
 9.197243472E-03 -1.298376346E-02
 8.243169123E-03 -1.307394730E-02
 7.310288630E-03 -1.309369318E-02
 6.403574742E-03 -1.304693223E-02
 5.527485537E-03 -1.293791283E-02
 4.685952066E-03 -1.277113954E-02
 3.882372814E-03 -1.255131292E-02
 3.119614594E-03 -1.228327117E-02
 2.400019429E-03 -1.197193400E-02
 1.725416922E-03 -1.162224959E-02
 1.097141547E-03 -1.123914477E-02
 5.160542800E-04 -1.082747919E-02
-1.743203655E-05 -1.039200344E-02
-5.033242243E-04 -9.937321646E-03
-9.420178030E-04 -9.467858413E-03
-1.334264134E-03 -8.987830407E-03
-1.681136249E-03 -8.501222377E-03
-1.983993915E-03 -8.011767647E-03
-2.244448437E-03 -7.522932875E-03
-2.464327662E-03 -7.037906921E-03
-2.645641596E-03 -6.559593556E-03
-2.790548996E-03 -6.090607780E-03
-2.901325240E-03 -5.633275423E-03
-2.980331737E-03 -5.189635743E-03
-3.029987080E-03 -4.761446707E-03
-3.052740098E-03 -4.350192623E-03
-3.051044927E-03 -3.957093836E-03
-3.027338178E-03 -3.583118172E-03
-2.984018237E-03 -3.228993850E-03
-2.923426715E-03 -2.895223602E-03
-2.847832037E-03 -2.582099725E-03
-2.759415130E-03 -2.289719864E-03
-2.660257168E-03 -2.018003290E-03
-2.552329311E-03 -1.766707480E-03
-2.437484355E-03 -1.535444833E-03
-2.317450224E-03 -1.323699341E-03
-2.193825208E-03 -1.130843081E-03
-2.068074856E-03 -9.561523887E-04
-1.941530427E-03 -7.988235829E-04
-1.815388794E-03 -6.579881451E-04
-1.690713699E-03 -5.327272376E-04
-1.568438243E-03 -4.220854787E-04
-1.449368506E-03 -3.250838924E-04
-1.334188167E-03 -2.407319620E-04
-1.223464022E-03 -1.680387305E-04
-1.117652254E-03 -1.060228992E-04
-1.017105355E-03 -5.372188985E-05
-9.220795491E-04 -1.019984670E-05
-8.327426172E-04  2.544543070E-05
-7.491819761E-04  5.407662241E-05
-6.714129093E-04  7.651207442E-05
-5.993868260E-04  9.352200838E-05
-5.329994410E-04  1.058257148E-04
-4.720987761E-04  1.140896784E-04
-4.164928906E-04  1.189265749E-04
-3.659572600E-04  1.208950693E-04
-3.202417344E-04  1.205003400E-04
-2.790770181E-04  1.181952460E-04
-2.421806266E-04  1.143820534E-04
-2.092622876E-04  1.094146341E-04
-1.800287673E-04  1.036010494E-04
-1.541881123E-04  9.720643601E-05
-1.314533099E-04  9.045611078E-05
-1.115453803E-04  8.353881976E-05
-9.419592044E-05  7.661005985E-05
-7.914913027E-05  6.979540945E-05
-6.616335417E-05  6.319381189E-05
-5.501217905E-05  5.688076267E-05
-4.548513120E-05  5.091136014E-05
-3.738801750E-05  4.532318676E-05
-3.054295664E-05  4.013899592E-05
-2.478814628E-05  3.536918660E-05
-1.997741037E-05  3.101405485E-05
-1.597956918E-05  2.706581704E-05
-1.267767145E-05  2.351040535E-05
-9.968125168E-06  2.032904042E-05
-7.759759656E-06  1.749958984E-05
-5.972847940E-06  1.499772430E-05
-4.538114472E-06  1.279788535E-05
-3.395749386E-06  1.087408038E-05
-2.494446800E-06  9.200521406E-06
-1.790481117E-06  7.752124565E-06
-1.246832071E-06  6.504887260E-06
-8.323663297E-07  5.436159366E-06
-5.210808623E-07  4.524824188E-06
-2.914111019E-07  3.751403853E-06
-1.256049985E-07  3.098102687E-06
-9.162563046E-09  2.548800873E-06
 6.966073875E-08  2.089009480E-06
 1.202893150E-07  1.705796676E-06
 1.502047710E-07  1.387693839E-06
 1.652690038E-07  1.124589222E-06
 1.699972136E-07  9.076159618E-07
 1.677852807E-07  7.290404764E-07
 1.610962627E-07  5.821567277E-07
 1.516111672E-07  4.611914144E-07
 1.403497396E-07  3.612248075E-07
 1.277678755E-07  2.781316368E-07
 1.138395313E-07  2.085460060E-07
 9.813274900E-08  1.498535810E-07
 7.989170688E-08  1.002129766E-07
 5.813955929E-08  5.860597821E-08
 3.182013083E-08  2.491246670E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.696177345E-08  2.495054846E-09
 3.492922704E-08  8.429290162E-10
 5.388240787E-08 -4.212149841E-09
 7.421454045E-08 -1.214048620E-08
 9.664237044E-08 -2.266683434E-08
 1.221434357E-07 -3.578809661E-08
 1.519189486E-07 -5.178075023E-08
 1.873795650E-07 -7.120677050E-08
 2.301508469E-07 -9.492436122E-08
 2.820953174E-07 -1.241080269E-07
 3.453483693E-07 -1.602813350E-07
 4.223657658E-07 -2.053650160E-07
 5.159809171E-07 -2.617427303E-07
 6.294704862E-07 -3.323468047E-07
 7.666271108E-07 -4.207664322E-07
 9.318381049E-07 -5.313811696E-07
 1.130168917E-06 -6.695230194E-07
 1.367449850E-06 -8.416708888E-07
 1.650364088E-06 -1.055681762E-06
 1.986534438E-06 -1.321063458E-06
 2.384605297E-06 -1.649294336E-06
 2.854315325E-06 -2.054195758E-06
 3.406554972E-06 -2.552363407E-06
 4.053401452E-06 -3.163663758E-06
 4.808122032E-06 -3.911801910E-06
 5.685134425E-06 -4.824966712E-06
 6.699910879E-06 -5.936558429E-06
 7.868810095E-06 -7.286003167E-06
 9.208818487E-06 -8.919656687E-06
 1.073717961E-05 -1.089179814E-05
 1.247088782E-05 -1.326571141E-05
 1.442601952E-05 -1.611484836E-05
 1.661687297E-05 -1.952406367E-05
 1.905488546E-05 -2.359090603E-05
 2.174729493E-05 -2.842694414E-05
 2.469551274E-05 -3.415909893E-05
 2.789317368E-05 -4.093094557E-05
 3.132383164E-05 -4.890393993E-05
 3.495827133E-05 -5.825851481E-05
 3.875141182E-05 -6.919498134E-05
 4.263878394E-05 -8.193416039E-05
 4.653257273E-05 -9.671765931E-05
 5.031722758E-05 -1.138076990E-04
 5.384465677E-05 -1.334863878E-04
 5.692904001E-05 -1.560543321E-04
 5.934131186E-05 -1.818284675E-04
 6.080339134E-05 -2.111389917E-04
 6.098225694E-05 -2.443252841E-04
 5.948399288E-05 -2.817306981E-04
 5.584795953E-05 -3.236961258E-04
 4.954126938E-05 -3.705522478E-04
 3.995377719E-05 -4.226104043E-04
 2.639381949E-05 -4.801520478E-04
 8.084961831E-06 -5.434167759E-04
-1.583596802E-05 -6.125889802E-04
-4.631926898E-05 -6.877831941E-04
-8.440087832E-05 -7.690282751E-04
-1.311987079E-04 -8.562506137E-04
-1.879065179E-04 -9.492566195E-04
-2.557850616E-04 -1.047714799E-03
-3.361502699E-04 -1.151137799E-03
-4.303582879E-04 -1.258864852E-03
-5.397872359E-04 -1.370045108E-03
-6.658156363E-04 -1.483622393E-03
-8.097975324E-04 -1.598321976E-03
-9.730344151E-04 -1.712639922E-03
-1.156744178E-03 -1.824835673E-03
-1.362027426E-03 -1.932928432E-03
-1.589831574E-03 -2.034697953E-03
-1.840913290E-03 -2.127690255E-03
-2.115799932E-03 -2.209228742E-03
-2.414750733E-03 -2.276431098E-03
-2.737718594E-03 -2.326232247E-03
-3.084313381E-03 -2.355413517E-03
-3.453767718E-03 -2.360638023E-03
-3.844906267E-03 -2.338492121E-03
-4.256119506E-03 -2.285532634E-03
-4.685342998E-03 -2.198339359E-03
-5.130043088E-03 -2.073572222E-03
-5.587209882E-03 -1.908032268E-03
-6.053358259E-03 -1.698725528E-03
-6.524537545E-03 -1.442928668E-03
-6.996350292E-03 -1.138255198E-03
-7.463980438E-03 -7.827209525E-04
-7.922230952E-03 -3.748074559E-04
-8.365570811E-03  8.647821237E-05
-8.788190975E-03  6.015484559E-04
-9.184068821E-03  1.170186463E-03
-9.547040240E-03  1.791505063E-03
-9.870878462E-03  2.463914318E-03
-1.014937844E-02  3.185098907E-03
-1.037644548E-02  3.952006192E-03
-1.054618672E-02  4.760845648E-03
-1.065300382E-02  5.607100172E-03
-1.069168534E-02  6.485549516E-03
-1.065749704E-02  7.390305889E-03
-1.054626849E-02  8.314861516E-03
-1.035447438E-02  9.252147714E-03
-1.007930880E-02  1.019460480E-02
-9.718751276E-03  1.113426194E-02
-9.271622865E-03  1.206282582E-02
-8.737631475E-03  1.297177689E-02
-8.117405132E-03  1.385247167E-02
-7.412512521E-03  1.469624957E-02
-6.625470192E-03  1.549454252E-02
-5.759736080E-03  1.623898566E-02
-4.819689237E-03  1.692152731E-02
-3.810595931E-03  1.753453632E-02
-2.738562491E-03  1.807090516E-02
-1.610475532E-03  1.852414698E-02
-4.339304214E-04  1.888848496E-02
 7.828509530E-04  1.915893265E-02
 2.031111851E-03  1.933136380E-02
 3.301660356E-03  1.940257064E-02
 4.584975499E-03  1.937030967E-02
 5.871318154E-03  1.923333426E-02
 7.150844964E-03  1.899141348E-02
 8.413723497E-03  1.864533715E-02
 9.650246860E-03  1.819690689E-02
 1.085094598E-02  1.764891359E-02
 1.200669788E-02  1.700510165E-02
 1.310882831E-02  1.627012088E-02
 1.414920729E-02  1.544946677E-02
 1.512033620E-02  1.454941037E-02
 1.601542528E-02  1.357691895E-02
 1.682846056E-02  1.253956882E-02
 1.755425945E-02  1.144545183E-02
 1.818851445E-02  1.030307701E-02
 1.872782463E-02  9.121268983E-03
 1.916971475E-02  7.909064663E-03
 1.951264210E-02  6.675609862E-03
 1.975599137E-02  5.430057251E-03
 1.990005794E-02  4.181467097E-03
 1.994602028E-02  2.938712114E-03
 1.989590220E-02  1.710387623E-03
 1.975252591E-02  5.047280765E-04
 1.951945679E-02 -6.704691125E-04
 1.920094105E-02 -1.807911682E-03
 1.880183742E-02 -2.900871955E-03
 1.832754401E-02 -3.943237146E-03
 1.778392155E-02 -4.929550252E-03
 1.717721429E-02 -5.855041380E-03
 1.651396958E-02 -6.715649526E-03
 1.580095743E-02 -7.508034961E-03
 1.504509101E-02 -8.229582482E-03
 1.425334915E-02 -8.878395944E-03
 1.343270175E-02 -9.453284557E-03
 1.259003899E-02 -9.953741565E-03
 1.173210497E-02 -1.037991594E-02
 1.086543659E-02 -1.073257788E-02
 9.996308001E-03 -1.101307884E-02
 9.130681221E-03 -1.122330695E-02
 8.274163138E-03 -1.136563871E-02
 7.431969108E-03 -1.144288767E-02
 6.608893262E-03 -1.145825114E-02
 5.809285502E-03 -1.141525554E-02
 5.037035087E-03 -1.131770145E-02
 4.295560595E-03 -1.116960877E-02
 3.587806001E-03 -1.097516310E-02
 2.916242496E-03 -1.073866362E-02
 2.282875649E-03 -1.046447325E-02
 1.689257425E-03 -1.015697160E-02
 1.136502559E-03 -9.820510991E-03
 6.253087420E-04 -9.459376069E-03
 1.559800481E-04 -9.077747136E-03
-2.715469390E-04 -8.679667480E-03
-6.576748843E-04 -8.269014762E-03
-1.003115880E-03 -7.849476523E-03
-1.308860568E-03 -7.424529764E-03
-1.576146707E-03 -6.997424524E-03
-1.806427627E-03 -6.571171297E-03
-2.001340990E-03 -6.148532109E-03
-2.162678225E-03 -5.732015024E-03
-2.292354950E-03 -5.323871828E-03
-2.392382650E-03 -4.926098610E-03
-2.464841834E-03 -4.540438954E-03
-2.511856846E-03 -4.168389458E-03
-2.535572454E-03 -3.811207274E-03
-2.538132315E-03 -3.469919395E-03
-2.521659377E-03 -3.145333407E-03
-2.488238217E-03 -2.838049451E-03
-2.439899347E-03 -2.548473150E-03
-2.378605428E-03 -2.276829266E-03
-2.306239379E-03 -2.023175898E-03
-2.224594299E-03 -1.787419011E-03
-2.135365139E-03 -1.569327140E-03
-2.040142061E-03 -1.368546115E-03
-1.940405370E-03 -1.184613651E-03
-1.837521961E-03 -1.016973708E-03
-1.732743165E-03 -8.649904814E-04
-1.627203914E-03 -7.279619460E-04
-1.521923117E-03 -6.051328509E-04
-1.417805165E-03 -4.957070955E-04
-1.315642438E-03 -3.988594151E-04
-1.216118743E-03 -3.137463157E-04
-1.119813556E-03 -2.395162100E-04
-1.027206975E-03 -1.753187111E-04
-9.386852802E-04 -1.203130536E-04
-8.545469854E-04 -7.367561936E-05
-7.750092892E-04 -3.460655505E-05
-7.002148123E-04 -2.335480089E-06
-6.302385231E-04  2.387370772E-05
-5.650947546E-04  4.471891087E-05
-5.047442160E-04  6.085676731E-05
-4.491009143E-04  7.290040547E-05
-3.980389032E-04  8.141797359E-05
-3.513987862E-04  8.693189034E-05
-3.089939101E-04  8.991875748E-05
-2.706161948E-04  9.080986969E-05
-2.360415516E-04  8.999225306E-05
-2.050348585E-04  8.781016141E-05
-1.773544657E-04  8.456695826E-05
-1.527562163E-04  8.052731298E-05
-1.309969789E-04  7.591964133E-05
-1.118376930E-04  7.093872336E-05
-9.504594082E-05  6.574843588E-05
-8.039806300E-05  6.048454154E-05
-6.768084316E-05  5.525748209E-05
-5.669279065E-05  5.015512960E-05
-4.724505501E-05  4.524545588E-05
-3.916200786E-05  4.057908685E-05
-3.228152986E-05  3.619171504E-05
-2.645504097E-05  3.210635000E-05
-2.154731170E-05  2.833539191E-05
-1.743609219E-05  2.488251968E-05
-1.401159419E-05  2.174438931E-05
-1.117585859E-05  1.891214315E-05
-8.842038593E-06  1.637273397E-05
-6.933625545E-06  1.411007117E-05
-5.383641408E-06  1.210599883E-05
-4.133818520E-06  1.034111710E-05
-3.133784217E-06  8.795459838E-06
-2.340264781E-06  7.449042041E-06
-1.716320286E-06  6.282291197E-06
-1.230619262E-06  5.276376321E-06
-8.567596843E-07  4.413448344E-06
-5.726406562E-07  3.676804728E-06
-3.598873327E-07  3.050990468E-06
-2.033300829E-07  2.521846652E-06
-9.053761441E-08  2.076516774E-06
-1.140278564E-08  1.703419950E-06
 4.222094774E-08  1.392199209E-06
 7.683507718E-08  1.133652082E-06
 9.756661820E-08  9.196498686E-07
 1.083970655E-07  7.430512604E-07
 1.123533214E-07  5.976153905E-07
 1.116644474E-07  4.779189459E-07
 1.078884260E-07  3.792816341E-07
 1.020136118E-07  2.977040530E-07
 9.454029264E-08  2.298217797E-07
 8.554885519E-08  1.728791691E-07
 7.476253827E-08  1.247257751E-07
 6.161472177E-08  8.383723506E-08
 4.533314156E-08  4.936056807E-08
 2.505625869E-08  2.118069163E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.354390484E-08  1.600723218E-09
 2.779204698E-08 -1.419781350E-10
 4.273899025E-08 -4.623174216E-09
 5.871144833E-08 -1.141871953E-08
 7.629415376E-08 -2.031666233E-08
 9.627813048E-08 -3.133057321E-08
 1.196302152E-07 -4.470469031E-08
 1.474815068E-07 -6.091812997E-08
 1.811320448E-07 -8.069336643E-08
 2.220691079E-07 -1.050127097E-07
 2.719968385E-07 -1.351455304E-07
 3.328753049E-07 -1.726884095E-07
 4.069674975E-07 -2.196201385E-07
 4.968930601E-07 -2.783734903E-07
 6.056877593E-07 -3.519258582E-07
 7.368677538E-07 -4.439111608E-07
 8.944976469E-07 -5.587558081E-07
 1.083261072E-06 -7.018419628E-07
 1.308532168E-06 -8.797018040E-07
 1.576445732E-06 -1.100246963E-06
 1.893963120E-06 -1.373037734E-06
 2.268930010E-06 -1.709597042E-06
 2.710121060E-06 -2.123774412E-06
 3.227265147E-06 -2.632165364E-06
 3.831043352E-06 -3.254591581E-06
 4.533050156E-06 -4.014646985E-06
 5.345706333E-06 -4.940314260E-06
 6.282109980E-06 -6.064655509E-06
 7.355809864E-06 -7.426579361E-06
 8.580482910E-06 -9.071685067E-06
 9.969495334E-06 -1.105318172E-05
 1.153532458E-05 -1.343287771E-05
 1.328881713E-05 -1.628223179E-05
 1.523825535E-05 -1.968345277E-05
 1.738820530E-05 -2.373062928E-05
 1.973811648E-05 -2.853086549E-05
 2.228064489E-05 -3.420539133E-05
 2.499967165E-05 -4.089060854E-05
 2.786799209E-05 -4.873902563E-05
 3.084465406E-05 -5.792002632E-05
 3.387193009E-05 -6.862040702E-05
 3.687191557E-05 -8.104461040E-05
 3.974275505E-05 -9.541457357E-05
 4.235451071E-05 -1.119691019E-04
 4.454470178E-05 -1.309626731E-04
 4.611356012E-05 -1.526635721E-04
 4.681906623E-05 -1.773512541E-04
 4.637185116E-05 -2.053128361E-04
 4.443007193E-05 -2.368386183E-04
 4.059439219E-05 -2.722165486E-04
 3.440322389E-05 -3.117255547E-04
 2.532840951E-05 -3.556276862E-04
 1.277154752E-05 -4.041590339E-04
-3.938816285E-06 -4.575194213E-04
-2.554889143E-05 -5.158608999E-04
-5.287998724E-05 -5.792751160E-04
-8.682724014E-05 -6.477796672E-04
-1.283564655E-04 -7.213036089E-04
-1.784988845E-04 -7.996723287E-04
-2.383434950E-04 -8.825920558E-04
-3.090268828E-04 -9.696343283E-04
-3.917203100E-04 -1.060220792E-03
-4.876139648E-04 -1.153608750E-03
-5.978983209E-04 -1.248877935E-03
-7.237426216E-04 -1.344918982E-03
-8.662705868E-04 -1.440424148E-03
-1.026533527E-03 -1.533880785E-03
-1.205481140E-03 -1.623568104E-03
-1.403930367E-03 -1.707557733E-03
-1.622532779E-03 -1.783718541E-03
-1.861741050E-03 -1.849726135E-03
-2.121775177E-03 -1.903077367E-03
-2.402589178E-03 -1.941110114E-03
-2.703839056E-03 -1.961028448E-03
-3.024852877E-03 -1.959933241E-03
-3.364603836E-03 -1.934858064E-03
-3.721687194E-03 -1.882810148E-03
-4.094301944E-03 -1.800815988E-03
-4.480238044E-03 -1.685971049E-03
-4.876869961E-03 -1.535492872E-03
-5.281157203E-03 -1.346776770E-03
-5.689652390E-03 -1.117453140E-03
-6.098517272E-03 -8.454453599E-04
-6.503546967E-03 -5.290271225E-04
-6.900202493E-03 -1.668780119E-04
-7.283651513E-03  2.418639014E-04
-7.648817012E-03  6.975536774E-04
-7.990433422E-03  1.199996536E-03
-8.303109561E-03  1.748411439E-03
-8.581397529E-03  2.341402287E-03
-8.819866589E-03  2.976937655E-03
-9.013180874E-03  3.652339879E-03
-9.156179654E-03  4.364284120E-03
-9.243958821E-03  5.108807848E-03
-9.271952137E-03  5.881331017E-03
-9.236010781E-03  6.676686960E-03
-9.132479726E-03  7.489163847E-03
-8.958269465E-03  8.312556331E-03
-8.710921716E-03  9.140226788E-03
-8.388667756E-03  9.965175376E-03
-7.990478199E-03  1.078011795E-02
-7.516103155E-03  1.157757066E-02
-6.966101846E-03  1.234994005E-02
-6.341860981E-03  1.308961710E-02
-5.645601350E-03  1.378907386E-02
-4.880372325E-03  1.444096109E-02
-4.050034181E-03  1.503820519E-02
-3.159228337E-03  1.557410299E-02
-2.213335888E-03  1.604241267E-02
-1.218424949E-03  1.643743950E-02
-1.811875959E-04  1.675411468E-02
 8.911326672E-04  1.698806625E-02
 1.990821798E-03  1.713568074E-02
 3.109783197E-03  1.719415459E-02
 4.239631396E-03  1.716153454E-02
 5.371789975E-03  1.703674631E-02
 6.497592152E-03  1.681961123E-02
 7.608382475E-03  1.651085048E-02
 8.695618016E-03  1.611207713E-02
 9.750967508E-03  1.562577611E-02
 1.076640693E-02  1.505527243E-02
 1.173431011E-02  1.440468858E-02
 1.264753299E-02  1.367889155E-02
 1.349949050E-02  1.288343077E-02
 1.428422488E-02  1.202446777E-02
 1.499646461E-02  1.110869909E-02
 1.563167338E-02  1.014327341E-02
 1.618608848E-02  9.135704516E-03
 1.665674837E-02  8.093781409E-03
 1.704150930E-02  7.025476887E-03
 1.733905107E-02  5.938856073E-03
 1.754887214E-02  4.841986160E-03
 1.767127450E-02  3.742848648E-03
 1.770733894E-02  2.649255245E-03
 1.765889126E-02  1.568768499E-03
 1.752846037E-02  5.086281039E-04
 1.731922900E-02 -5.243162843E-04
 1.703497827E-02 -1.523665058E-03
 1.668002679E-02 -2.483520935E-03
 1.625916561E-02 -3.398533105E-03
 1.577759004E-02 -4.263932989E-03
 1.524082929E-02 -5.075561489E-03
 1.465467513E-02 -5.829887730E-03
 1.402511046E-02 -6.524019446E-03
 1.335823890E-02 -7.155705237E-03
 1.266021607E-02 -7.723329085E-03
 1.193718371E-02 -8.225897551E-03
 1.119520703E-02 -8.663020216E-03
 1.044021624E-02 -9.034883946E-03
 9.677952718E-03 -9.342221670E-03
 8.913920222E-03 -9.586276363E-03
 8.153341638E-03 -9.768760980E-03
 7.401121453E-03 -9.891815102E-03
 6.661814154E-03 -9.957959060E-03
 5.939598620E-03 -9.970046294E-03
 5.238258497E-03 -9.931214693E-03
 4.561168441E-03 -9.844837624E-03
 3.911286042E-03 -9.714475340E-03
 3.291149170E-03 -9.543827372E-03
 2.702878420E-03 -9.336686498E-03
 2.148184258E-03 -9.096894792E-03
 1.628378449E-03 -8.828302195E-03
 1.144389298E-03 -8.534727984E-03
 6.967802154E-04 -8.219925439E-03
 2.857710867E-04 -7.887549940E-03
-8.873804410E-05 -7.541130638E-03
-4.271414990E-04 -7.184045804E-03
-7.301011817E-04 -6.819501865E-03
-9.985189561E-04 -6.450516090E-03
-1.233508625E-03 -6.079902835E-03
-1.436367916E-03 -5.710263207E-03
-1.608550831E-03 -5.343977963E-03
-1.751640698E-03 -4.983203433E-03
-1.867324178E-03 -4.629870230E-03
-1.957366485E-03 -4.285684492E-03
-2.023587990E-03 -3.952131386E-03
-2.067842360E-03 -3.630480614E-03
-2.091996345E-03 -3.321793650E-03
-2.097911279E-03 -3.026932443E-03
-2.087426328E-03 -2.746569352E-03
-2.062343508E-03 -2.481198057E-03
-2.024414449E-03 -2.231145252E-03
-1.975328868E-03 -1.996582896E-03
-1.916704721E-03 -1.777540858E-03
-1.850079942E-03 -1.573919770E-03
-1.776905722E-03 -1.385503967E-03
-1.698541234E-03 -1.211974350E-03
-1.616249731E-03 -1.052921088E-03
-1.531195921E-03 -9.078560281E-04
-1.444444533E-03 -7.762247437E-04
-1.356959991E-03 -6.574181310E-04
-1.269607098E-03 -5.507834870E-04
-1.183152644E-03 -4.556350115E-04
-1.098267847E-03 -3.712636787E-04
-1.015531536E-03 -2.969464375E-04
-9.354339916E-04 -2.319547034E-04
-8.583813430E-04 -1.755621146E-04
-7.847004459E-04 -1.270515328E-04
-7.146441420E-04 -8.572127444E-05
-6.483968189E-04 -5.089056893E-05
-5.860801822E-04 -2.190424659E-05
-5.277591567E-04  1.863332750E-06
-4.734478393E-04  2.100509168E-05
-4.231154246E-04  3.607876141E-05
-3.766920354E-04  4.760508883E-05
-3.340743918E-04  5.606668459E-05
-2.951312612E-04  6.190746661E-05
-2.597086377E-04  6.553264834E-05
-2.276346088E-04  6.730921748E-05
-1.987238722E-04  6.756684778E-05
-1.727818779E-04  6.659918488E-05
-1.496085749E-04  6.466544673E-05
-1.290017532E-04  6.199227945E-05
-1.107599769E-04  5.877581113E-05
-9.468511318E-05  5.518384878E-05
-8.058446668E-05  5.135816670E-05
-6.827253615E-05  4.741683887E-05
-5.757241361E-05  4.345657262E-05
-4.831685103E-05  3.955500560E-05
-4.034902231E-05  3.577293376E-05
-3.352301030E-05  3.215644300E-05
-2.770405002E-05  2.873892288E-05
-2.276855962E-05  2.554294558E-05
-1.860399029E-05  2.258199849E-05
-1.510852545E-05  1.986206295E-05
-1.219065808E-05  1.738303611E-05
-9.768673148E-06  1.513999614E-05
-7.770059928E-06  1.312431424E-05
-6.130876386E-06  1.132461928E-05
-4.795085470E-06  9.727623225E-06
-3.713880293E-06  8.318816619E-06
-2.845012720E-06  7.083044770E-06
-2.152137284E-06  6.004975822E-06
-1.604180038E-06  5.069472171E-06
-1.174739714E-06  4.261876654E-06
-8.415266016E-07  3.568224680E-06
-5.858428316E-07  2.975392908E-06
-3.921061989E-07  2.471194478E-06
-2.474184250E-07  2.044430003E-06
-1.411776989E-07  1.684902724E-06
-6.473451384E-08  1.383405392E-06
-1.108917843E-08  1.131685633E-06
 2.537108948E-08  9.223957797E-07
 4.909792094E-08  7.490324809E-07
 6.357309030E-08  6.058708153E-07
 7.146823517E-08  4.878971633E-07
 7.477610406E-08  3.907447368E-07
 7.491671452E-08  3.106354093E-07
 7.282222141E-08  2.443313070E-07
 6.900492179E-08  1.890994542E-07
 6.361373505E-08  1.426925254E-07
 5.648576518E-08  1.033483009E-07
 4.720122708E-08  6.980955767E-08
 3.515210700E-08  4.136456935E-08
 1.963735819E-08  1.790577215E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.077844872E-08  9.695696597E-10
 2.203946710E-08 -7.464954729E-10
 3.378741551E-08 -4.657855182E-09
 4.629294505E-08 -1.042581107E-08
 6.003189316E-08 -1.788792763E-08
 7.564276599E-08 -2.706797870E-08
 9.390180153E-08 -3.817939884E-08
 1.157136435E-07 -5.162821860E-08
 1.421153524E-07 -6.801976535E-08
 1.742915603E-07 -8.817218946E-08
 2.135988551E-07 -1.131390685E-07
 2.615978177E-07 -1.442428763E-07
 3.200914647E-07 -1.831209070E-07
 3.911691059E-07 -2.317852520E-07
 4.772547915E-07 -2.926985882E-07
 5.811595701E-07 -3.688678029E-07
 7.061367102E-07 -4.639578213E-07
 8.559388297E-07 -5.824283878E-07
 1.034875544E-06 -7.296969537E-07
 1.247869758E-06 -9.123312259E-07
 1.500510093E-06 -1.138275305E-06
 1.799096159E-06 -1.417113659E-06
 2.150672417E-06 -1.760377427E-06
 2.563045252E-06 -2.181897667E-06
 3.044776580E-06 -2.698210144E-06
 3.605145814E-06 -3.329016033E-06
 4.254070415E-06 -4.097702448E-06
 5.001973401E-06 -5.031925932E-06
 5.859584318E-06 -6.164260929E-06
 6.837658177E-06 -7.532913699E-06
 7.946594811E-06 -9.182500105E-06
 9.195939178E-06 -1.116488311E-05
 1.059374129E-05 -1.354006267E-05
 1.214575288E-05 -1.637710681E-05
 1.385443678E-05 -1.975510830E-05
 1.571776426E-05 -2.376414601E-05
 1.772777591E-05 -2.850622426E-05
 1.986888219E-05 -3.409615716E-05
 2.211588257E-05 -4.066235758E-05
 2.443168469E-05 -4.834748356E-05
 2.676471090E-05 -5.730888698E-05
 2.904598506E-05 -6.771880196E-05
 3.118590187E-05 -7.976420337E-05
 3.307069056E-05 -9.364625928E-05
 3.455859765E-05 -1.095792956E-04
 3.547582761E-05 -1.277891876E-04
 3.561229651E-05 -1.485110908E-04
 3.471727173E-05 -1.719864253E-04
 3.249499014E-05 -1.984590287E-04
 2.860036758E-05 -2.281704044E-04
 2.263493297E-05 -2.613539982E-04
 1.414314136E-05 -2.982284563E-04
 2.609239328E-06 -3.389898331E-04
-1.254512599E-05 -3.838027470E-04
-3.196234833E-05 -4.327905083E-04
-5.634913749E-05 -4.860242795E-04
-8.647540576E-05 -5.435113645E-04
-1.231715436E-04 -6.051827688E-04
-1.673238694E-04 -6.708802120E-04
-2.198680544E-04 -7.403428250E-04
-2.817803468E-04 -8.131938052E-04
-3.540664528E-04 -8.889273522E-04
-4.377479745E-04 -9.668962446E-04
-5.338463577E-04 -1.046300455E-03
-6.433643595E-04 -1.126177231E-03
-7.672651194E-04 -1.205393092E-03
-9.064489873E-04 -1.282638192E-03
-1.061728346E-03 -1.356423509E-03
-1.233800748E-03 -1.425081296E-03
-1.423220760E-03 -1.486769201E-03
-1.630371016E-03 -1.539478407E-03
-1.855433022E-03 -1.581046109E-03
-2.098358345E-03 -1.609172514E-03
-2.358840877E-03 -1.621442528E-03
-2.636290894E-03 -1.615352126E-03
-2.929811675E-03 -1.588339322E-03
-3.238179429E-03 -1.537819530E-03
-3.559827306E-03 -1.461224968E-03
-3.892834180E-03 -1.356047641E-03
-4.234918898E-03 -1.219885307E-03
-4.583440552E-03 -1.050489725E-03
-4.935405287E-03 -8.458163525E-04
-5.287479994E-03 -6.040745989E-04
-5.636013141E-03 -3.237776394E-04
-5.977062820E-03 -3.790760382E-06
-6.306431950E-03  3.566228350E-04
-6.619710399E-03  7.577598302E-04
-6.912323628E-03  1.199439258E-03
-7.179587302E-03  1.680970625E-03
-7.416767148E-03  2.201128620E-03
-7.619143199E-03  2.758135244E-03
-7.782077439E-03  3.349650057E-03
-7.901083750E-03  3.972769116E-03
-7.971898968E-03  4.624033004E-03
-7.990553802E-03  5.299444186E-03
-7.953442327E-03  5.994493745E-03
-7.857388758E-03  6.704197370E-03
-7.699710208E-03  7.423140265E-03
-7.478274220E-03  8.145530483E-03
-7.191549890E-03  8.865260015E-03
-6.838651535E-03  9.575972773E-03
-6.419373942E-03  1.027113849E-02
-5.934218426E-03  1.094413143E-02
-5.384409025E-03  1.158831263E-02
-4.771898387E-03  1.219711442E-02
-4.099363061E-03  1.276412586E-02
-3.370188092E-03  1.328317755E-02
-2.588441034E-03  1.374842465E-02
-1.758835668E-03  1.415442648E-02
-8.866859247E-04  1.449622153E-02
 2.214935079E-05  1.476939656E-02
 9.613299362E-04  1.497014863E-02
 1.924105110E-03  1.509533905E-02
 2.903390756E-03  1.514253839E-02
 3.891851468E-03  1.511006175E-02
 4.881986377E-03  1.499699378E-02
 5.866217305E-03  1.480320313E-02
 6.836977889E-03  1.452934607E-02
 7.786802260E-03  1.417685928E-02
 8.708411904E-03  1.374794216E-02
 9.594799398E-03  1.324552885E-02
 1.043930775E-02  1.267325060E-02
 1.123570422E-02  1.203538924E-02
 1.197824755E-02  1.133682253E-02
 1.266174770E-02  1.058296233E-02
 1.328161746E-02  9.779686821E-03
 1.383391508E-02  8.933267690E-03
 1.431537777E-02  8.050293676E-03
 1.472344563E-02  7.137591573E-03
 1.505627594E-02  6.202145982E-03
 1.531274794E-02  5.251018989E-03
 1.549245823E-02  4.291270952E-03
 1.559570715E-02  3.329883509E-03
 1.562347676E-02  2.373685819E-03
 1.557740084E-02  1.429285005E-03
 1.545972774E-02  5.030016069E-04
 1.527327684E-02 -3.991892073E-04
 1.502138949E-02 -1.271710088E-03
 1.470787527E-02 -2.109427119E-03
 1.433695459E-02 -2.907688247E-03
 1.391319855E-02 -3.662354308E-03
 1.344146692E-02 -4.369822535E-03
 1.292684533E-02 -5.027042559E-03
 1.237458245E-02 -5.631525030E-03
 1.179002799E-02 -6.181343091E-03
 1.117857246E-02 -6.675127009E-03
 1.054558921E-02 -7.112052381E-03
 9.896379663E-03 -7.491822390E-03
 9.236122106E-03 -7.814644659E-03
 8.569824632E-03 -8.081203281E-03
 7.902282665E-03 -8.292626678E-03
 7.238041345E-03 -8.450451932E-03
 6.581363024E-03 -8.556586276E-03
 5.936200020E-03 -8.613266423E-03
 5.306172684E-03 -8.623016411E-03
 4.694552754E-03 -8.588604609E-03
 4.104251898E-03 -8.513000549E-03
 3.537815259E-03 -8.399332138E-03
 2.997419784E-03 -8.250843843E-03
 2.484877006E-03 -8.070856331E-03
 2.001639961E-03 -7.862728012E-03
 1.548813830E-03 -7.629818883E-03
 1.127169899E-03 -7.375456992E-03
 7.371623893E-04 -7.102907773E-03
 3.789477067E-04 -6.815346461E-03
 5.240565170E-05 -6.515833700E-03
-2.428378541E-04 -6.207294425E-03
-5.073869677E-04 -5.892500018E-03
-7.420514611E-04 -5.574053697E-03
-9.478219851E-04 -5.254379054E-03
-1.125845413E-03 -4.935711590E-03
-1.277400588E-03 -4.620093100E-03
-1.403874745E-03 -4.309368694E-03
-1.506740864E-03 -4.005186245E-03
-1.587536136E-03 -3.708998032E-03
-1.647841717E-03 -3.422064334E-03
-1.689263882E-03 -3.145458730E-03
-1.713416672E-03 -2.880074874E-03
-1.721906090E-03 -2.626634501E-03
-1.716315865E-03 -2.385696454E-03
-1.698194786E-03 -2.157666506E-03
-1.669045593E-03 -1.942807801E-03
-1.630315376E-03 -1.741251729E-03
-1.583387441E-03 -1.553009072E-03
-1.529574562E-03 -1.377981277E-03
-1.470113569E-03 -1.215971741E-03
-1.406161182E-03 -1.066696979E-03
-1.338791014E-03 -9.297975901E-04
-1.268991659E-03 -8.048489256E-04
-1.197665792E-03 -6.913713996E-04
-1.125630180E-03 -5.888403665E-04
-1.053616547E-03 -4.966955186E-04
-9.822731843E-04 -4.143497563E-04
-9.121672505E-04 -3.411974936E-04
-8.437876677E-04 -2.766223680E-04
-7.775485410E-04 -2.200043298E-04
-7.137930250E-04 -1.707260940E-04
-6.527975602E-04 -1.281789416E-04
-5.947764076E-04 -9.176786576E-05
-5.398864072E-04 -6.091606200E-05
-4.882318909E-04 -3.506877032E-05
-4.398696828E-04 -1.369648083E-05
-3.948141212E-04  3.702477988E-06
-3.530420420E-04  1.759994431E-05
-3.144976676E-04  2.843649139E-05
-2.790973475E-04  3.662052490E-05
-2.467341072E-04  4.252787004E-05
-2.172819628E-04  4.650180582E-05
-1.905999687E-04  4.885350088E-05
-1.665359698E-04  4.986280326E-05
-1.449300388E-04  4.977933523E-05
-1.256175831E-04  4.882384414E-05
-1.084321140E-04  4.718976074E-05
-9.320767711E-05  4.504491783E-05
-7.978094660E-05  4.253338433E-05
-6.799299418E-05  3.977737253E-05
-5.769074513E-05  3.687917995E-05
-4.872813945E-05  3.392313068E-05
-4.096701887E-05  3.097748549E-05
-3.427776242E-05  2.809629421E-05
-2.853969542E-05  2.532116825E-05
-2.364129751E-05  2.268295548E-05
-1.948023557E-05  2.020330400E-05
-1.596324730E-05  1.789610499E-05
-1.300590032E-05  1.576880894E-05
-1.053225056E-05  1.382361243E-05
-8.474421868E-06  1.205851580E-05
-6.772127468E-06  1.046825455E-05
-5.372151269E-06  9.045109098E-06
-4.227805424E-06  7.779599596E-06
-3.298378082E-06  6.661073392E-06
-2.548583285E-06  5.678193782E-06
-1.948022831E-06  4.819339199E-06
-1.470668054E-06  4.072922208E-06
-1.094367605E-06  3.427637660E-06
-8.003857679E-07  2.872649133E-06
-5.729743632E-07  2.397722372E-06
-3.989800805E-07  1.993313920E-06
-2.674880354E-07  1.650622507E-06
-1.695014844E-07  1.361610115E-06
-9.765695650E-08  1.118998931E-06
-4.597353714E-08  9.162497777E-07
-9.634649947E-09  7.475269613E-07
 1.519959571E-08  6.076539368E-07
 3.155163109E-08  4.920637296E-07
 4.175953573E-08  3.967476636E-07
 4.758651069E-08  3.182056743E-07
 5.030943628E-08  2.534012880E-07
 5.078958423E-08  1.997242190E-07
 4.952908373E-08  1.549634176E-07
 4.671751399E-08  1.172932288E-07
 4.227407311E-08  8.527496447E-08
 3.589219821E-08  5.787549679E-08
 2.709529252E-08  3.450320018E-08
 1.531429160E-08  1.505939775E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 8.550514397E-09  5.317545144E-10
 1.742225172E-08 -1.086382677E-09
 2.662590754E-08 -4.458024945E-09
 3.638510252E-08 -9.313477568E-09
 4.708615576E-08 -1.552896215E-08
 5.924323776E-08 -2.313396132E-08
 7.347803199E-08 -3.231342881E-08
 9.051223757E-08 -4.340978680E-08
 1.111710001E-07 -5.692822604E-08
 1.363954334E-07 -7.354781440E-08
 1.672626304E-07 -9.414025600E-08
 2.050118524E-07 -1.197977639E-07
 2.510758580E-07 -1.518713558E-07
 3.071165514E-07 -1.920208989E-07
 3.750642631E-07 -2.422783749E-07
 4.571600139E-07 -3.051260675E-07
 5.560000461E-07 -3.835916704E-07
 6.745817319E-07 -4.813626411E-07
 8.163496711E-07 -6.029224732E-07
 9.852403838E-07 -7.537118983E-07
 1.185723458E-06 -9.403183499E-07
 1.422836340E-06 -1.170697290E-06
 1.702209143E-06 -1.454429208E-06
 2.030074884E-06 -1.803016210E-06
 2.413259457E-06 -2.230222079E-06
 2.859144382E-06 -2.752459531E-06
 3.375593993E-06 -3.389227949E-06
 3.970837177E-06 -4.163604258E-06
 4.653292187E-06 -5.102788614E-06
 5.431321315E-06 -6.238705282E-06
 6.312900544E-06 -7.608657308E-06
 7.305187604E-06 -9.256031425E-06
 8.413970323E-06 -1.123104688E-05
 9.642975859E-06 -1.359153863E-05
 1.099302039E-05 -1.640376157E-05
 1.246097835E-05 -1.974319787E-05
 1.403855040E-05 -2.369534482E-05
 1.571081013E-05 -2.835645469E-05
 1.745451144E-05 -3.383419270E-05
 1.923614133E-05 -4.024817230E-05
 2.100970707E-05 -4.773032123E-05
 2.271425241E-05 -5.642502478E-05
 2.427110461E-05 -6.648898719E-05
 2.558086288E-05 -7.809074610E-05
 2.652014947E-05 -9.140977076E-05
 2.693815673E-05 -1.066350711E-04
 2.665303750E-05 -1.239632439E-04
 2.544820124E-05 -1.435958810E-04
 2.306859499E-05 -1.657362715E-04
 1.921706550E-05 -1.905853305E-04
 1.355091646E-05 -2.183367019E-04
 5.678792545E-06 -2.491709924E-04
-4.841961907E-06 -2.832491126E-04
-1.850730611E-05 -3.207047220E-04
-3.586769251E-05 -3.616357984E-04
-5.752825797E-05 -4.060953852E-04
-8.414782669E-05 -4.540815981E-04
-1.164365353E-04 -5.055270108E-04
-1.551518969E-04 -5.602875777E-04
-2.010931337E-04 -6.181312886E-04
-2.550936279E-04 -6.787267914E-04
-3.180113703E-04 -7.416322553E-04
-3.907173193E-04 -8.062847850E-04
-4.740816301E-04 -8.719907226E-04
-5.689577634E-04 -9.379172049E-04
-6.761645422E-04 -1.003085356E-03
-7.964662890E-04 -1.066365509E-03
-9.305512435E-04 -1.126474840E-03
-1.079008533E-03 -1.181977799E-03
-1.242304040E-03 -1.231289670E-03
-1.420755574E-03 -1.272683592E-03
-1.614507832E-03 -1.304301270E-03
-1.823507681E-03 -1.324167592E-03
-2.047480355E-03 -1.330209240E-03
-2.285907173E-03 -1.320277338E-03
-2.538005451E-03 -1.292174049E-03
-2.802711247E-03 -1.243682944E-03
-3.078665589E-03 -1.172602860E-03
-3.364204810E-03 -1.076784842E-03
-3.657355558E-03 -9.541716708E-04
-3.955834991E-03 -8.028393648E-04
-4.257056586E-03 -6.210399566E-04
-4.558141868E-03 -4.072447685E-04
-4.855938304E-03 -1.601873384E-04
-5.147043403E-03  1.210948961E-04
-5.427835011E-03  4.372210736E-04
-5.694507579E-03  7.884304723E-04
-5.943114085E-03  1.174550067E-03
-6.169613126E-03  1.594966952E-03
-6.369920571E-03  2.048606430E-03
-6.539965039E-03  2.533916498E-03
-6.675746343E-03  3.048859337E-03
-6.773395962E-03  3.590910311E-03
-6.829238508E-03  4.157064834E-03
-6.839853109E-03  4.743853305E-03
-6.802133582E-03  5.347364181E-03
-6.713346288E-03  5.963275069E-03
-6.571184532E-03  6.586891569E-03
-6.373818448E-03  7.213193437E-03
-6.119939348E-03  7.836887489E-03
-5.808797618E-03  8.452466508E-03
-5.440233321E-03  9.054273308E-03
-5.014698811E-03  9.636568977E-03
-4.533272808E-03  1.019360423E-02
-3.997665507E-03  1.071969275E-02
-3.410214473E-03  1.120928528E-02
-2.773871253E-03  1.165704328E-02
-2.092178779E-03  1.205791095E-02
-1.369239819E-03  1.240718434E-02
-6.096769021E-04  1.270057639E-02
 1.814157048E-04  1.293427696E-02
 9.985272575E-04  1.310500657E-02
 1.835792168E-03  1.321006322E-02
 2.687057052E-03  1.324736135E-02
 3.545952122E-03  1.321546234E-02
 4.405965805E-03  1.311359617E-02
 5.260521383E-03  1.294167375E-02
 6.103054458E-03  1.270028991E-02
 6.927090020E-03  1.239071698E-02
 7.726317923E-03  1.201488919E-02
 8.494665620E-03  1.157537813E-02
 9.226367067E-03  1.107535989E-02
 9.916026790E-03  1.051857441E-02
 1.055867823E-02  9.909277703E-03
 1.114983554E-02  9.252188012E-03
 1.168553827E-02  8.552426623E-03
 1.216238827E-02  7.815454438E-03
 1.257757857E-02  7.047005324E-03
 1.292891401E-02  6.253017305E-03
 1.321482338E-02  5.439562670E-03
 1.343436329E-02  4.612778045E-03
 1.358721389E-02  3.778795457E-03
 1.367366678E-02  2.943675349E-03
 1.369460544E-02  2.113342458E-03
 1.365147892E-02  1.293525361E-03
 1.354626914E-02  4.897004304E-04
 1.338145276E-02 -2.929591661E-04
 1.315995812E-02 -1.049628913E-03
 1.288511827E-02 -1.775872405E-03
 1.256062072E-02 -2.467674520E-03
 1.219045486E-02 -3.121468108E-03
 1.177885785E-02 -3.734154100E-03
 1.133025972E-02 -4.303115064E-03
 1.084922860E-02 -4.826222299E-03
 1.034041674E-02 -5.301836691E-03
 9.808507937E-03 -5.728803599E-03
 9.258167274E-03 -6.106442136E-03
 8.693993413E-03 -6.434529280E-03
 8.120474221E-03 -6.713279268E-03
 7.541946006E-03 -6.943318832E-03
 6.962556799E-03 -7.125658805E-03
 6.386233909E-03 -7.261662697E-03
 5.816655994E-03 -7.353012836E-03
 5.257229733E-03 -7.401674666E-03
 4.711071165E-03 -7.409859804E-03
 4.180991662E-03 -7.379988431E-03
 3.669488428E-03 -7.314651576E-03
 3.178739385E-03 -7.216573805E-03
 2.710602203E-03 -7.088576810E-03
 2.266617220E-03 -6.933544333E-03
 1.848013943E-03 -6.754388807E-03
 1.455720770E-03 -6.554020062E-03
 1.090377569E-03 -6.335316357E-03
 7.523507297E-04 -6.101097980E-03
 4.417502676E-04 -5.854103560E-03
 1.584485990E-04 -5.596969203E-03
-9.789942268E-05 -5.332210516E-03
-3.278355851E-04 -5.062207503E-03
-5.320768773E-04 -4.789192292E-03
-7.114938680E-04 -4.515239621E-03
-8.670892125E-04 -4.242259930E-03
-9.999765662E-04 -3.971994933E-03
-1.111360145E-03 -3.706015475E-03
-1.202515141E-03 -3.445721486E-03
-1.274769164E-03 -3.192343815E-03
-1.329484843E-03 -2.946947741E-03
-1.368043694E-03 -2.710437930E-03
-1.391831312E-03 -2.483564641E-03
-1.402223949E-03 -2.266930955E-03
-1.400576476E-03 -2.061000856E-03
-1.388211732E-03 -1.866107950E-03
-1.366411237E-03 -1.682464681E-03
-1.336407217E-03 -1.510171868E-03
-1.299375912E-03 -1.349228437E-03
-1.256432075E-03 -1.199541220E-03
-1.208624626E-03 -1.060934703E-03
-1.156933366E-03 -9.331606535E-04
-1.102266684E-03 -8.159075147E-04
-1.045460184E-03 -7.088095194E-04
-9.872761557E-04 -6.114554547E-04
-9.284038078E-04 -5.233970297E-04
-8.694601989E-04 -4.441568039E-04
-8.109917896E-04 -3.732356442E-04
-7.534765467E-04 -3.101196806E-04
-6.973265313E-04 -2.542867402E-04
-6.428909037E-04 -2.052122444E-04
-5.904592814E-04 -1.623745557E-04
-5.402653849E-04 -1.252597721E-04
-4.924909128E-04 -9.336596355E-05
-4.472695834E-04 -6.620685869E-05
-4.046912882E-04 -4.331498665E-05
-3.648063006E-04 -2.424428939E-05
-3.276294890E-04 -8.572221287E-06
-2.931444843E-04  4.098641944E-06
-2.613077578E-04  1.413945872E-05
-2.320525672E-04  2.189441179E-05
-2.052927357E-04  2.768040011E-05
-1.809262309E-04  3.178709650E-05
-1.588385179E-04  3.447733329E-05
-1.389056650E-04  3.598777647E-05
-1.209971860E-04  3.652984817E-05
-1.049786080E-04  3.629085723E-05
-9.071376000E-05  3.543529814E-05
-7.806678044E-05  3.410627979E-05
-6.690384886E-05  3.242704751E-05
-5.709464836E-05  3.050256401E-05
-4.851357128E-05  2.842111764E-05
-4.104068221E-05  2.625592968E-05
-3.456245570E-05  2.406673541E-05
-2.897230740E-05  2.190131761E-05
-2.417093898E-05  1.979697433E-05
-2.006651785E-05  1.778190657E-05
-1.657471289E-05  1.587651474E-05
-1.361860722E-05  1.409459613E-05
-1.112850835E-05  1.244443839E-05
-9.041675117E-06  1.092980697E-05
-7.301979497E-06  9.550826610E-06
-5.859519914E-06  8.304759053E-06
-4.670201025E-06  7.186680962E-06
-3.695293256E-06  6.190067196E-06
-2.900983610E-06  5.307285732E-06
-2.257927519E-06  4.530011203E-06
-1.740809856E-06  3.849564487E-06
-1.327921626E-06  3.257185951E-06
-1.000757407E-06  2.744249989E-06
-7.436372925E-07  2.302428273E-06
-5.433558985E-07  1.923808848E-06
-3.888600183E-07  1.600977747E-06
-2.709556248E-07  1.327069330E-06
-1.820442423E-07  1.095791012E-06
-1.158881390E-07  9.014274841E-07
-6.740336898E-08  7.388290222E-07
-3.247937310E-08  6.033879475E-07
-7.823615844E-09  4.910068945E-07
 9.170429816E-09  3.980621385E-07
 2.053377951E-08  3.213649507E-07
 2.781289125E-08  2.581237268E-07
 3.214324739E-08  2.059094908E-07
 3.430803109E-08  1.626272842E-07
 3.478481036E-08  1.264958737E-07
 3.378379690E-08  9.603808636E-08
 3.128216013E-08  7.008380564E-08
 2.706008737E-08  4.778710713E-08
 2.074579595E-08  2.865796009E-08
 1.187847333E-08  1.260712675E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 6.762878431E-09  2.335669498E-10
 1.373064154E-08 -1.248395916E-09
 2.091785466E-08 -4.126293577E-09
 2.850887581E-08 -8.186046356E-09
 3.681666735E-08 -1.333403229E-08
 4.625430519E-08 -1.960243714E-08
 5.731843359E-08 -2.715056418E-08
 7.058325634E-08 -3.626614790E-08
 8.670345636E-08 -4.736955264E-08
 1.064245044E-07 -6.102290368E-08
 1.305990184E-07 -7.794565305E-08
 1.602080805E-07 -9.903777446E-08
 1.963866458E-07 -1.254116622E-07
 2.404523610E-07 -1.584338303E-07
 2.939372162E-07 -1.997776374E-07
 3.586214848E-07 -2.514884618E-07
 4.365693427E-07 -3.160630047E-07
 5.301654061E-07 -3.965446789E-07
 6.421511738E-07 -4.966373311E-07
 7.756600069E-07 -6.208398371E-07
 9.342488189E-07 -7.746043722E-07
 1.121924073E-06 -9.645213904E-07
 1.343158993E-06 -1.198534514E-06
 1.602898085E-06 -1.486188619E-06
 1.906544113E-06 -1.838914387E-06
 2.259921628E-06 -2.270352406E-06
 2.669209954E-06 -2.796719586E-06
 3.140837267E-06 -3.437220061E-06
 3.681326007E-06 -4.214501949E-06
 4.297078472E-06 -5.155160198E-06
 4.994089978E-06 -6.290284262E-06
 5.777575601E-06 -7.656047491E-06
 6.651495199E-06 -9.294332792E-06
 7.617960362E-06 -1.125338638E-05
 8.676506086E-06 -1.358848812E-05
 9.823209604E-06 -1.636262337E-05
 1.104963889E-05 -1.964713677E-05
 1.234161416E-05 -2.352234406E-05
 1.367776726E-05 -2.807807286E-05
 1.502788627E-05 -3.341409793E-05
 1.635103648E-05 -3.964043140E-05
 1.759345337E-05 -4.687742263E-05
 1.868620957E-05 -5.525561755E-05
 1.954266532E-05 -6.491532272E-05
 2.005572070E-05 -7.600581519E-05
 2.009489847E-05 -8.868413704E-05
 1.950329796E-05 -1.031134118E-04
 1.809447349E-05 -1.194606205E-04
 1.564930468E-05 -1.378937788E-04
 1.191294063E-05 -1.585784597E-04
 6.591914874E-06 -1.816736176E-04
-6.484570390E-07 -2.073266778E-04
-1.018627192E-05 -2.356678715E-04
-2.244468672E-05 -2.668038151E-04
-3.789287105E-05 -3.008103517E-04
-5.704610789E-05 -3.377246999E-04
-8.046488184E-05 -3.775369806E-04
-1.087527948E-04 -4.201812244E-04
-1.425531542E-04 -4.655259921E-04
-1.825440895E-04 -5.133647761E-04
-2.294320714E-04 -5.634063825E-04
-2.839437303E-04 -6.152655253E-04
-3.468159032E-04 -6.684538945E-04
-4.187838726E-04 -7.223719882E-04
-5.005678093E-04 -7.763020149E-04
-5.928574752E-04 -8.294021924E-04
-6.962953002E-04 -8.807027751E-04
-8.114580036E-04 -9.291041369E-04
-9.388369906E-04 -9.733772302E-04
-1.078817816E-03 -1.012166716E-03
-1.231659066E-03 -1.043997025E-03
-1.397471060E-03 -1.067281573E-03
-1.576194836E-03 -1.080335282E-03
-1.767581912E-03 -1.081390518E-03
-1.971175356E-03 -1.068616443E-03
-2.186292720E-03 -1.040141747E-03
-2.412011384E-03 -9.940805795E-04
-2.647156885E-03 -9.285614593E-04
-2.890294727E-03 -8.417588093E-04
-3.139726198E-03 -7.319266978E-04
-3.393488592E-03 -5.974342662E-04
-3.649360234E-03 -4.368022474E-04
-3.904870557E-03 -2.487399133E-04
-4.157315438E-03 -3.218172892E-05
-4.403777853E-03  2.136770483E-04
-4.641153817E-03  4.893466090E-04
-4.866183441E-03  7.950114649E-04
-5.075486838E-03  1.130502733E-03
-5.265604452E-03  1.495274573E-03
-5.433041310E-03  1.888385477E-03
-5.574314551E-03  2.308485024E-03
-5.686003516E-03  2.753806641E-03
-5.764801585E-03  3.222166791E-03
-5.807568876E-03  3.710970911E-03
-5.811384887E-03  4.217226277E-03
-5.773600111E-03  4.737561841E-03
-5.691885665E-03  5.268254969E-03
-5.564279960E-03  5.805264834E-03
-5.389231510E-03  6.344272102E-03
-5.165636975E-03  6.880724413E-03
-4.892873661E-03  7.409887037E-03
-4.570825761E-03  7.926897952E-03
-4.199903715E-03  8.426826529E-03
-3.781056229E-03  8.904734896E-03
-3.315774570E-03  9.355740994E-03
-2.806088940E-03  9.775082301E-03
-2.254556851E-03  1.015817918E-02
-1.664243570E-03  1.050069675E-02
-1.038694862E-03  1.079860435E-02
-3.819023899E-04  1.104823143E-02
 3.017377317E-04  1.124631903E-02
 1.007472604E-03  1.139006606E-02
 1.730245699E-03  1.147716936E-02
 2.464754662E-03  1.150585712E-02
 3.205512857E-03  1.147491503E-02
 3.946913665E-03  1.138370466E-02
 4.683296518E-03  1.123217393E-02
 5.409013625E-03  1.102085949E-02
 6.118496333E-03  1.075088099E-02
 6.806320111E-03  1.042392739E-02
 7.467267134E-03  1.004223567E-02
 8.096385567E-03  9.608562263E-03
 8.689044646E-03  9.126147868E-03
 9.240984816E-03  8.598676110E-03
 9.748362218E-03  8.030226942E-03
 1.020778699E-02  7.425225505E-03
 1.061635490E-02  6.788387324E-03
 1.097167204E-02  6.124660754E-03
 1.127187232E-02  5.439167581E-03
 1.151562774E-02  4.737142707E-03
 1.170215147E-02  4.023873841E-03
 1.183119389E-02  3.304642055E-03
 1.190303189E-02  2.584664056E-03
 1.191845177E-02  1.869036956E-03
 1.187872626E-02  1.162686228E-03
 1.178558611E-02  4.703174988E-04
 1.164118688E-02 -2.036272835E-04
 1.144807169E-02 -8.550088593E-04
 1.120913041E-02 -1.480024477E-03
 1.092755616E-02 -2.075236262E-03
 1.060679980E-02 -2.637593971E-03
 1.025052312E-02 -3.164452044E-03
 9.862551357E-03 -3.653580985E-03
 9.446825940E-03 -4.103173158E-03
 9.007357817E-03 -4.511843180E-03
 8.548182207E-03 -4.878623168E-03
 8.073315206E-03 -5.202953144E-03
 7.586712790E-03 -5.484666983E-03
 7.092232638E-03 -5.723974303E-03
 6.593599159E-03 -5.921438785E-03
 6.094372017E-03 -6.077953381E-03
 5.597918403E-03 -6.194712931E-03
 5.107389213E-03 -6.273184716E-03
 4.625699240E-03 -6.315077457E-03
 4.155511405E-03 -6.322309274E-03
 3.699225002E-03 -6.296975128E-03
 3.258967874E-03 -6.241314199E-03
 2.836592353E-03 -6.157677670E-03
 2.433674799E-03 -6.048497332E-03
 2.051518478E-03 -5.916255383E-03
 1.691159512E-03 -5.763455756E-03
 1.353375595E-03 -5.592597266E-03
 1.038697157E-03 -5.406148814E-03
 7.474206150E-04 -5.206526825E-03
 4.796233797E-04 -4.996075073E-03
 2.351802601E-04 -4.777046961E-03
 1.378091949E-05 -4.551590314E-03
-1.850519450E-04 -4.321734671E-03
-3.619440167E-04 -4.089381029E-03
-5.176506593E-04 -3.856293965E-03
-6.530383688E-04 -3.624096024E-03
-7.690666169E-04 -3.394264226E-03
-8.667702925E-04 -3.168128542E-03
-9.472429174E-04 -2.946872164E-03
-1.011620782E-03 -2.731533380E-03
-1.061068112E-03 -2.523008864E-03
-1.096763356E-03 -2.322058208E-03
-1.119886643E-03 -2.129309475E-03
-1.131608449E-03 -1.945265632E-03
-1.133079476E-03 -1.770311658E-03
-1.125421741E-03 -1.604722191E-03
-1.109720843E-03 -1.448669552E-03
-1.087019369E-03 -1.302232020E-03
-1.058311397E-03 -1.165402236E-03
-1.024538027E-03 -1.038095631E-03
-9.865838910E-04 -9.201587868E-04
-9.452745614E-04 -8.113776429E-04
-9.013748041E-04 -7.114854974E-04
-8.555875968E-04 -6.201707280E-04
-8.085538510E-04 -5.370841942E-04
-7.608527690E-04 -4.618462807E-04
-7.130027723E-04 -3.940535477E-04
-6.654629365E-04 -3.332849653E-04
-6.186348752E-04 -2.791077097E-04
-5.728650105E-04 -2.310825088E-04
-5.284471772E-04 -1.887685262E-04
-4.856255030E-04 -1.517277769E-04
-4.445975149E-04 -1.195290746E-04
-4.055174178E-04 -9.175151127E-05
-3.684995000E-04 -6.798747523E-05
-3.336216165E-04 -4.784521660E-05
-3.009287068E-04 -3.095097351E-05
-2.704363052E-04 -1.695067488E-05
-2.421340047E-04 -5.511239448E-06
-2.159888388E-04  3.678506385E-06
-1.919485480E-04  1.090726664E-05
-1.699447028E-04  1.644104189E-05
-1.498956587E-04  2.052319383E-05
-1.317093211E-04  2.337477676E-05
-1.152857046E-04  2.519510378E-05
-1.005192747E-04  2.616251475E-05
-8.730106199E-05  2.643531311E-05
-7.552054750E-05  2.615283923E-05
-6.506731663E-05  2.543664912E-05
-5.583248668E-05  2.439176861E-05
-4.770991417E-05  2.310799524E-05
-4.059719167E-05  2.166122225E-05
-3.439644612E-05  2.011476160E-05
-2.901495267E-05  1.852064580E-05
-2.436557950E-05  1.692089081E-05
-2.036708023E-05  1.534870570E-05
-1.694425084E-05  1.382963708E-05
-1.402796863E-05  1.238263927E-05
-1.155513010E-05  1.102106397E-05
-9.468504459E-06  9.753565180E-06
-7.716518495E-06  8.584917655E-06
-6.252987515E-06  7.516748933E-06
-5.036805929E-06  6.548186615E-06
-4.031609695E-06  5.676424014E-06
-3.205421462E-06  4.897208340E-06
-2.530287813E-06  4.205256450E-06
-1.981916642E-06  3.594603769E-06
-1.539321306E-06  3.058892379E-06
-1.184476939E-06  2.591604440E-06
-9.019931118E-07  2.186247099E-06
-6.788059538E-07  1.836494928E-06
-5.038919130E-07  1.536295671E-06
-3.680044824E-07  1.279944730E-06
-2.634345494E-07  1.062133458E-06
-1.837944386E-07  8.779758652E-07
-1.238252667E-07  7.230179326E-07
-7.922687675E-08  5.932332744E-07
-4.650935892E-08  4.850085156E-07
-2.286497463E-08  3.951213767E-07
-6.059164152E-09  3.207141660E-07
 5.660797764E-09  2.592651446E-07
 1.364105451E-08  2.085600618E-07
 1.888204859E-08  1.666660494E-07
 2.208699881E-08  1.319100094E-07
 2.370031785E-08  1.028635763E-07
 2.393886713E-08  7.833665582E-08
 2.281971937E-08  5.738133113E-08
 2.018912578E-08  3.930748352E-08
 1.575867255E-08  2.371061786E-08
 9.156117443E-09  1.051089876E-08
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 5.333505435E-09  3.413454648E-11
 1.078861918E-08 -1.296484486E-09
 1.638209222E-08 -3.734855763E-09
 2.226566158E-08 -7.111673948E-09
 2.869233544E-08 -1.135687077E-08
 3.599314461E-08 -1.650343313E-08
 4.456371017E-08 -2.268806167E-08
 5.485943547E-08 -3.015198715E-08
 6.739796972E-08 -3.924430084E-08
 8.276765198E-08 -5.042946716E-08
 1.016408159E-07 -6.430023940E-08
 1.247910406E-07 -8.159694922E-08
 1.531136257E-07 -1.032340474E-07
 1.876487176E-07 -1.303347974E-07
 2.296066016E-07 -1.642751363E-07
 2.803946969E-07 -2.067378883E-07
 3.416457314E-07 -2.597787306E-07
 4.152464442E-07 -3.259055475E-07
 5.033659415E-07 -4.081730522E-07
 6.084825347E-07 -5.102947961E-07
 7.334074944E-07 -6.367749084E-07
 8.813036685E-07 -7.930620926E-07
 1.055696329E-06 -9.857285458E-07
 1.260472921E-06 -1.222676530E-06
 1.499867610E-06 -1.513375293E-06
 1.778425603E-06 -1.869130898E-06
 2.100941269E-06 -2.303391188E-06
 2.472362973E-06 -2.832087675E-06
 2.897656416E-06 -3.474015381E-06
 3.381617082E-06 -4.251250728E-06
 3.928621202E-06 -5.189606317E-06
 4.542303488E-06 -6.319119810E-06
 5.225148845E-06 -7.674572225E-06
 5.977984364E-06 -9.296028573E-06
 6.799357280E-06 -1.122939105E-05
 7.684784242E-06 -1.352695183E-05
 8.625857433E-06 -1.624792900E-05
 9.609193741E-06 -1.945896524E-05
 1.061521458E-05 -2.323456461E-05
 1.161674610E-05 -2.765743861E-05
 1.257743272E-05 -3.281872786E-05
 1.344996070E-05 -3.881806142E-05
 1.417409421E-05 -4.576341170E-05
 1.467453207E-05 -5.377069867E-05
 1.485860139E-05 -6.296309448E-05
 1.461381287E-05 -7.346997687E-05
 1.380531243E-05 -8.542547929E-05
 1.227327464E-05 -9.896658587E-05
 9.830295326E-06 -1.142307220E-04
 6.258852597E-06 -1.313527957E-04
 1.308918511E-06 -1.504616522E-04
-5.304184585E-06 -1.716759132E-04
-1.390157701E-05 -1.950991849E-04
-2.484214770E-05 -2.208146345E-04
-3.852328802E-05 -2.488789523E-04
-5.538090224E-05 -2.793157370E-04
-7.588855996E-05 -3.121083664E-04
-1.005556565E-04 -3.471924394E-04
-1.299244517E-04 -3.844479033E-04
-1.645658677E-04 -4.236910074E-04
-2.050739395E-04 -4.646662511E-04
-2.520588349E-04 -5.070385237E-04
-3.061383840E-04 -5.503856556E-04
-3.679280901E-04 -5.941916231E-04
-4.380296331E-04 -6.378406687E-04
-5.170179147E-04 -6.806126071E-04
-6.054267427E-04 -7.216795970E-04
-7.037332991E-04 -7.601046553E-04
-8.123415885E-04 -7.948421792E-04
-9.315651121E-04 -8.247407249E-04
-1.061609064E-03 -8.485482627E-04
-1.202552394E-03 -8.649200900E-04
-1.354330118E-03 -8.724295361E-04
-1.516716300E-03 -8.695815394E-04
-1.689308155E-03 -8.548291120E-04
-1.871511726E-03 -8.265926372E-04
-2.062529626E-03 -7.832818723E-04
-2.261351291E-03 -7.233204480E-04
-2.466746197E-03 -6.451725816E-04
-2.677260456E-03 -5.473716397E-04
-2.891217161E-03 -4.285501163E-04
-3.106720766E-03 -2.874705220E-04
-3.321665771E-03 -1.230566245E-04
-3.533749836E-03  6.557556960E-05
-3.740491407E-03  2.790877350E-04
-3.939251805E-03  5.178907154E-04
-4.127261657E-03  7.821182486E-04
-4.301651423E-03  1.071603587E-03
-4.459485670E-03  1.385859649E-03
-4.597800668E-03  1.724063281E-03
-4.713644759E-03  2.085044166E-03
-4.804120892E-03  2.467278824E-03
-4.866430636E-03  2.868890080E-03
-4.897918924E-03  3.287652248E-03
-4.896118727E-03  3.721002207E-03
-4.858794871E-03  4.166056403E-03
-4.783986137E-03  4.619633703E-03
-4.670044860E-03  5.078283907E-03
-4.515673216E-03  5.538321613E-03
-4.319955469E-03  5.995864992E-03
-4.082385488E-03  6.446878968E-03
-3.802888923E-03  6.887222152E-03
-3.481839537E-03  7.312696830E-03
-3.120069262E-03  7.719101225E-03
-2.718871701E-03  8.102283187E-03
-2.279998857E-03  8.458194433E-03
-1.805651068E-03  8.782944454E-03
-1.298460174E-03  9.072853171E-03
-7.614661400E-04  9.324501456E-03
-1.980874156E-04  9.534778676E-03
 3.879145223E-04  9.700926443E-03
 9.924759215E-04  9.820577830E-03
 1.611276168E-03  9.891791408E-03
 2.239787151E-03  9.913079526E-03
 2.873325793E-03  9.883430371E-03
 3.507108917E-03  9.802323470E-03
 4.136309564E-03  9.669738387E-03
 4.756113889E-03  9.486156514E-03
 5.361777720E-03  9.252555966E-03
 5.948681917E-03  8.970399713E-03
 6.512385673E-03  8.641617190E-03
 7.048676971E-03  8.268579759E-03
 7.553619446E-03  7.854070458E-03
 8.023595000E-03  7.401248612E-03
 8.455341596E-03  6.913609906E-03
 8.845985748E-03  6.394942621E-03
 9.193069320E-03  5.849280771E-03
 9.494570379E-03  5.280854897E-03
 9.748917913E-03  4.694041320E-03
 9.955000375E-03  4.093310633E-03
 1.011216808E-02  3.483176216E-03
 1.022022959E-02  2.868143518E-03
 1.027944238E-02  2.252660828E-03
 1.029049802E-02  1.641072192E-03
 1.025450229E-02  1.037573086E-03
 1.017295078E-02  4.461693775E-04
 1.004770037E-02 -1.293599488E-04
 9.880937182E-03 -6.854959333E-04
 9.675141614E-03 -1.219008328E-03
 9.433051088E-03 -1.726979615E-03
 9.157621050E-03 -2.206824210E-03
 8.851984909E-03 -2.656302786E-03
 8.519413477E-03 -3.073531749E-03
 8.163274520E-03 -3.456987922E-03
 7.786992953E-03 -3.805508631E-03
 7.394012206E-03 -4.118287376E-03
 6.987757230E-03 -4.394865386E-03
 6.571599577E-03 -4.635119363E-03
 6.148824916E-03 -4.839245782E-03
 5.722603308E-03 -5.007742148E-03
 5.295962502E-03 -5.141385617E-03
 4.871764448E-03 -5.241209432E-03
 4.452685169E-03 -5.308477610E-03
 4.041198077E-03 -5.344658339E-03
 3.639560745E-03 -5.351396512E-03
 3.249805133E-03 -5.330485850E-03
 2.873731152E-03 -5.283841005E-03
 2.512903466E-03 -5.213470044E-03
 2.168651351E-03 -5.121447660E-03
 1.842071397E-03 -5.009889441E-03
 1.534032835E-03 -4.880927469E-03
 1.245185195E-03 -4.736687508E-03
 9.759680456E-04 -4.579267966E-03
 7.266224934E-04 -4.410720797E-03
 4.972041582E-04 -4.233034453E-03
 2.875973130E-04 -4.048118956E-03
 9.752989885E-05 -3.857793130E-03
-7.341087290E-05 -3.663773966E-03
-2.257625995E-04 -3.467668104E-03
-3.601716969E-04 -3.270965337E-03
-4.773775688E-04 -3.075034049E-03
-5.781971370E-04 -2.881118465E-03
-6.635099090E-04 -2.690337570E-03
-7.342437326E-04 -2.503685546E-03
-7.913613581E-04 -2.322033575E-03
-8.358479037E-04 -2.146132832E-03
-8.686992931E-04 -1.976618504E-03
-8.909117118E-04 -1.814014690E-03
-9.034721060E-04 -1.658740002E-03
-9.073497290E-04 -1.511113738E-03
-9.034887249E-04 -1.371362481E-03
-8.928017224E-04 -1.239626999E-03
-8.761644043E-04 -1.115969337E-03
-8.544110057E-04 -1.000379989E-03
-8.283306901E-04 -8.927850695E-04
-7.986647462E-04 -7.930534093E-04
-7.661045464E-04 -7.010034955E-04
-7.312902074E-04 -6.164102142E-04
-6.948098912E-04 -5.390113422E-04
-6.571996885E-04 -4.685137505E-04
-6.189440242E-04 -4.045992885E-04
-5.804765311E-04 -3.469303258E-04
-5.421813357E-04 -2.951549312E-04
-5.043947051E-04 -2.489116756E-04
-4.674070053E-04 -2.078340491E-04
-4.314649227E-04 -1.715544861E-04
-3.967739037E-04 -1.397079970E-04
-3.635007691E-04 -1.119354053E-04
-3.317764610E-04 -8.788619574E-05
-3.016988833E-04 -6.722097896E-05
-2.733357971E-04 -4.961358206E-05
-2.467277372E-04 -3.475277741E-05
-2.218909138E-04 -2.234366400E-05
-1.988200707E-04 -1.210871821E-05
-1.774912708E-04 -3.788533431E-06
-1.578645822E-04  2.857730315E-06
-1.398866442E-04  8.052163676E-06
-1.234930920E-04  1.199816760E-05
-1.086108255E-04  1.488072966E-05
-9.516010716E-05  1.686689071E-05
-8.305648215E-05  1.810637502E-05
-7.221251236E-05  1.873235741E-05
-6.253932276E-05  1.886234104E-05
-5.394795968E-05  1.859912070E-05
-4.635056428E-05  1.803180755E-05
-3.966136680E-05  1.723689271E-05
-3.379750943E-05  1.627932926E-05
-2.867970763E-05  1.521361372E-05
-2.423276116E-05  1.408485088E-05
-2.038592757E-05  1.292978759E-05
-1.707317124E-05  1.177780370E-05
-1.423330203E-05  1.065185069E-05
-1.181001739E-05  9.569330427E-06
-9.751861750E-06  8.542908881E-06
-8.012116672E-06  7.581261493E-06
-6.548634424E-06  6.689748477E-06
-5.323626985E-06  5.871020112E-06
-4.303421439E-06  5.125553257E-06
-3.458191674E-06  4.452121518E-06
-2.761675212E-06  3.848202356E-06
-2.190882837E-06  3.310325113E-06
-1.725807566E-06  2.834364448E-06
-1.349138412E-06  2.415783967E-06
-1.045983373E-06  2.049834986E-06
-8.036050896E-07  1.731715391E-06
-6.111717834E-07  1.456693452E-06
-4.595252876E-07  1.220201254E-06
-3.409673311E-07  1.017902159E-06
-2.490646633E-07  8.457363727E-07
-1.784731426E-07  6.999483939E-07
-1.247805406E-07  5.770997303E-07
-8.436752456E-08  4.740699558E-07
-5.428607009E-08  3.880488497E-07
-3.215439982E-08  3.165220810E-07
-1.606743013E-08  2.572526620E-07
-4.521614892E-09  2.082602145E-07
 3.647025873E-09  1.677999635E-07
 9.313040858E-09  1.343432980E-07
 1.310140167E-08  1.065617067E-07
 1.541894915E-08  8.331586736E-08
 1.647977107E-08  6.365162328E-08
 1.632750508E-08  4.680441934E-08
 1.485843157E-08  3.221342211E-08
 1.185031475E-08  1.954585026E-08
 7.003232344E-09  8.730818113E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.193302798E-09 -9.715781729E-11
 8.448799560E-09 -1.276582846E-09
 1.278434598E-08 -3.332203429E-09
 1.732469421E-08 -6.130772418E-09
 2.227393203E-08 -9.620690596E-09
 2.789654246E-08 -1.383463636E-08
 3.450651758E-08 -1.888974790E-08
 4.246351348E-08 -2.498807408E-08
 5.217490505E-08 -3.241921524E-08
 6.410265454E-08 -4.156650746E-08
 7.877405406E-08 -5.291773653E-08
 9.679557568E-08 -6.708116451E-08
 1.188692230E-07 -8.480757952E-08
 1.458109010E-07 -1.070191041E-07
 1.785703937E-07 -1.348455947E-07
 2.182525489E-07 -1.696696108E-07
 2.661392234E-07 -2.131811115E-07
 3.237114184E-07 -2.674432340E-07
 3.926708564E-07 -3.349707110E-07
 4.749599884E-07 -4.188226811E-07
 5.727790905E-07 -5.227118265E-07
 6.885987003E-07 -6.511319214E-07
 8.251651507E-07 -8.095059817E-07
 9.854963835E-07 -1.004357251E-06
 1.172864566E-06 -1.243505219E-06
 1.390761294E-06 -1.536288741E-06
 1.642840326E-06 -1.893818045E-06
 1.932831940E-06 -2.329256999E-06
 2.264422012E-06 -2.858136422E-06
 2.641087979E-06 -3.498698359E-06
 3.065882868E-06 -4.272270222E-06
 3.541157607E-06 -5.203666312E-06
 4.068211021E-06 -6.321612625E-06
 4.646856190E-06 -7.659188873E-06
 5.274891337E-06 -9.254279334E-06
 5.947463244E-06 -1.115002156E-05
 6.656311336E-06 -1.339523897E-05
 7.388881234E-06 -1.604484019E-05
 8.127297766E-06 -1.916016438E-05
 8.847189328E-06 -2.280924840E-05
 9.516358078E-06 -2.706698758E-05
 1.009329395E-05 -3.201515856E-05
 1.052553485E-05 -3.774226899E-05
 1.074788075E-05 -4.434319568E-05
 1.068047572E-05 -5.191857072E-05
 1.022677930E-05 -6.057387279E-05
 9.271456786E-06 -7.041818066E-05
 7.678227044E-06 -8.156254640E-05
 5.287716308E-06 -9.411794769E-05
 1.915376321E-06 -1.081927832E-04
-2.650464294E-06 -1.238898798E-04
-8.650336542E-06 -1.413029904E-04
-1.635506696E-05 -1.605127689E-04
-2.606681590E-05 -1.815822243E-04
-3.811961414E-05 -2.045516686E-04
-5.287928880E-05 -2.294331935E-04
-7.074266704E-05 -2.562047259E-04
-9.213594670E-05 -2.848037381E-04
-1.175121272E-04 -3.151207071E-04
-1.473474023E-04 -3.469924428E-04
-1.821364284E-04 -3.801954257E-04
-2.223864003E-04 -4.144393190E-04
-2.686098861E-04 -4.493608394E-04
-3.213164019E-04 -4.845181883E-04
-3.810027354E-04 -5.193862603E-04
-4.481420627E-04 -5.533528565E-04
-5.231719431E-04 -5.857161326E-04
-6.064813122E-04 -6.156835117E-04
-6.983966405E-04 -6.423722830E-04
-7.991674642E-04 -6.648120905E-04
-9.089515359E-04 -6.819494927E-04
-1.027799884E-03 -6.926547438E-04
-1.155642100E-03 -6.957309041E-04
-1.292272208E-03 -6.899253453E-04
-1.437335487E-03 -6.739436595E-04
-1.590316635E-03 -6.464659262E-04
-1.750529666E-03 -6.061652243E-04
-1.917109932E-03 -5.517282185E-04
-2.089008629E-03 -4.818775757E-04
-2.264990146E-03 -3.953959107E-04
-2.443632549E-03 -2.911508937E-04
-2.623331460E-03 -1.681210994E-04
-2.802307522E-03 -2.542212724E-05
-2.978617592E-03  1.376675155E-04
-3.150169686E-03  3.216813081E-04
-3.314741675E-03  5.269409430E-04
-3.470003599E-03  7.535344454E-04
-3.613543398E-03  1.001296737E-03
-3.742895782E-03  1.269793172E-03
-3.855573861E-03  1.558306535E-03
-3.949103085E-03  1.865827943E-03
-4.021056992E-03  2.191052030E-03
-4.069094163E-03  2.532376720E-03
-4.090995781E-03  2.887907800E-03
-4.084703115E-03  3.255468449E-03
-4.048354251E-03  3.632613720E-03
-3.980319380E-03  4.016649954E-03
-3.879233950E-03  4.404658925E-03
-3.744029030E-03  4.793526469E-03
-3.573958259E-03  5.179975247E-03
-3.368620798E-03  5.560601170E-03
-3.127979792E-03  5.931912980E-03
-2.852375891E-03  6.290374377E-03
-2.542535505E-03  6.632448033E-03
-2.199573513E-03  6.954640790E-03
-1.824990300E-03  7.253549297E-03
-1.420663053E-03  7.525905344E-03
-9.888313832E-04  7.768620115E-03
-5.320774296E-04  7.978826634E-03
-5.330071499E-05  8.153919664E-03
 4.443118928E-04  8.291592408E-03
 9.573206590E-04  8.389869366E-03
 1.482071369E-03  8.447134813E-03
 2.014737020E-03  8.462156420E-03
 2.551362163E-03  8.434103618E-03
 3.087909187E-03  8.362560434E-03
 3.620305797E-03  8.247532591E-03
 4.144492966E-03  8.089448785E-03
 4.656472566E-03  7.889156155E-03
 5.152353979E-03  7.647910056E-03
 5.628398937E-03  7.367358353E-03
 6.081063955E-03  7.049520530E-03
 6.507039710E-03  6.696762013E-03
 6.903286823E-03  6.311764165E-03
 7.267067567E-03  5.897490481E-03
 7.595973085E-03  5.457149564E-03
 7.887945802E-03  4.994155506E-03
 8.141296819E-03  4.512086322E-03
 8.354718127E-03  4.014641096E-03
 8.527289610E-03  3.505596519E-03
 8.658480867E-03  2.988763452E-03
 8.748147976E-03  2.467944174E-03
 8.796525407E-03  1.946890894E-03
 8.804213346E-03  1.429266101E-03
 8.772160773E-03  9.186052532E-04
 8.701644678E-03  4.182822620E-04
 8.594245858E-03 -6.852183571E-05
 8.451821753E-03 -5.388466984E-04
 8.276476843E-03 -9.899767328E-04
 8.070531087E-03 -1.419461194E-03
 7.836486959E-03 -1.825130213E-03
 7.576995577E-03 -2.205106707E-03
 7.294822451E-03 -2.557814175E-03
 6.992813325E-03 -2.881980472E-03
 6.673860604E-03 -3.176637681E-03
 6.340870777E-03 -3.441118280E-03
 5.996733251E-03 -3.675047824E-03
 5.644290950E-03 -3.878334430E-03
 5.286312996E-03 -4.051155368E-03
 4.925469732E-03 -4.193941079E-03
 4.564310309E-03 -4.307357009E-03
 4.205243007E-03 -4.392283590E-03
 3.850518394E-03 -4.449794788E-03
 3.502215408E-03 -4.481135555E-03
 3.162230365E-03 -4.487698606E-03
 2.832268873E-03 -4.471000836E-03
 2.513840578E-03 -4.432659774E-03
 2.208256633E-03 -4.374370352E-03
 1.916629744E-03 -4.297882332E-03
 1.639876612E-03 -4.204978626E-03
 1.378722575E-03 -4.097454779E-03
 1.133708216E-03 -3.977099789E-03
 9.051977006E-04 -3.845678455E-03
 6.933885988E-04 -3.704915370E-03
 4.983229262E-04 -3.556480659E-03
 3.198991568E-04 -3.401977513E-03
 1.578849540E-04 -3.242931554E-03
 1.193037884E-05 -3.080782011E-03
-1.184186501E-04 -2.916874675E-03
-2.337068585E-04 -2.752456571E-03
-3.345562689E-04 -2.588672257E-03
-4.216531769E-04 -2.426561649E-03
-4.957355972E-04 -2.267059244E-03
-5.575813041E-04 -2.110994628E-03
-6.079965693E-04 -1.959094119E-03
-6.478056741E-04 -1.811983398E-03
-6.778412534E-04 -1.670191013E-03
-6.989355097E-04 -1.534152592E-03
-7.119123141E-04 -1.404215643E-03
-7.175801975E-04 -1.280644824E-03
-7.167262205E-04 -1.163627550E-03
-7.101106982E-04 -1.053279840E-03
-6.984627474E-04 -9.496523126E-04
-6.824766154E-04 -8.527362293E-04
-6.628087440E-04 -7.624695261E-04
-6.400755216E-04 -6.787427599E-04
-6.148516676E-04 -6.014049171E-04
-5.876692009E-04 -5.302690394E-04
-5.590169370E-04 -4.651176270E-04
-5.293404635E-04 -4.057077901E-04
-4.990425434E-04 -3.517761238E-04
-4.684838990E-04 -3.030432879E-04
-4.379843292E-04 -2.592182772E-04
-4.078241175E-04 -2.200023731E-04
-3.782456873E-04 -1.850927704E-04
-3.494554675E-04 -1.541858747E-04
-3.216259274E-04 -1.269802729E-04
-2.948977492E-04 -1.031793755E-04
-2.693820999E-04 -8.249373858E-05
-2.451629748E-04 -6.464306922E-05
-2.222995789E-04 -4.935792550E-05
-2.008287202E-04 -3.638112014E-05
-1.807671866E-04 -2.546884130E-05
-1.621140837E-04 -1.639150474E-05
-1.448531090E-04 -8.934353438E-06
-1.289547446E-04 -2.897822345E-06
-1.143783485E-04  1.902312783E-06
-1.010741316E-04  5.634982504E-06
-8.898500540E-05  8.454045910E-06
-7.804829227E-05  1.049866661E-05
-6.819729005E-05  1.189382094E-05
-5.936268662E-05  1.275091695E-05
-5.147382225E-05  1.316850315E-05
-4.445979998E-05  1.323304671E-05
-3.825044670E-05  1.301976186E-05
-3.277712924E-05  1.259347036E-05
-2.797343216E-05  1.200947752E-05
-2.377570479E-05  1.131444869E-05
-2.012348677E-05  1.054727310E-05
-1.695982214E-05  9.739903467E-06
-1.423147259E-05  8.918161925E-06
-1.188904102E-05  8.102504325E-06
-9.887016518E-06  7.308737040E-06
-8.183751962E-06  6.548681812E-06
-6.741384857E-06  5.830785897E-06
-5.525711756E-06  5.160676085E-06
-4.506025831E-06  4.541656443E-06
-3.654926458E-06  3.975150713E-06
-2.948108814E-06  3.461091188E-06
-2.364140636E-06  2.998256615E-06
-1.884232342E-06  2.584562249E-06
-1.492005857E-06  2.217305591E-06
-1.173266584E-06  1.893371582E-06
-9.157821521E-07  1.609401204E-06
-7.090707942E-07  1.361927415E-06
-5.442015111E-07  1.147482318E-06
-4.136075641E-07  9.626792892E-07
-3.109142908E-07  8.042736121E-07
-2.307817837E-07  6.692049099E-07
-1.687625927E-07  5.546244008E-07
-1.211743109E-07  4.579097370E-07
-8.498666721E-08  3.766699087E-07
-5.772257648E-08  3.087424489E-07
-3.737247208E-08  2.521849477E-07
-2.232115062E-08  2.052627043E-07
-1.128628386E-08  1.664341984E-07
-3.267668734E-09  1.343359742E-07
 2.493826159E-09  1.077684769E-07
 6.548832845E-09  8.568436686E-08
 9.265056004E-09  6.718083325E-08
 1.084771926E-08  5.149740103E-08
 1.135731396E-08  3.802061680E-08
 1.072781752E-08  2.629672203E-08
 8.789479003E-09  1.605286112E-08
 5.301361754E-09  7.226365359E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 3.284143026E-09 -1.826378122E-10
 6.587996072E-09 -1.220209997E-09
 9.929887542E-09 -2.948085690E-09
 1.341231458E-08 -5.262130332E-09
 1.719943868E-08 -8.125330187E-09
 2.150168343E-08 -1.156948043E-08
 2.656693161E-08 -1.569500809E-08
 3.267745314E-08 -2.067114725E-08
 4.015159469E-08 -2.673802543E-08
 4.934931372E-08 -3.421175138E-08
 6.068076547E-08 -4.349329252E-08
 7.461729856E-08 -5.508176635E-08
 9.170434871E-08 -6.959271363E-08
 1.125758220E-07 -8.778194554E-08
 1.379696161E-07 -1.105756405E-07
 1.687439349E-07 -1.391074886E-07
 2.058940062E-07 -1.747638313E-07
 2.505687114E-07 -2.192379042E-07
 3.040864752E-07 -2.745944582E-07
 3.679495489E-07 -3.433461906E-07
 4.438555407E-07 -4.285435638E-07
 5.337047032E-07 -5.338797030E-07
 6.396010800E-07 -6.638121457E-07
 7.638451369E-07 -8.237032400E-07
 9.089149558E-07 -1.019980949E-06
 1.077432460E-06 -1.260321687E-06
 1.272110460E-06 -1.553856584E-06
 1.495675597E-06 -1.911402206E-06
 1.750761459E-06 -2.345716233E-06
 2.039765411E-06 -2.871777922E-06
 2.364661830E-06 -3.507092251E-06
 2.726763747E-06 -4.272015546E-06
 3.126424190E-06 -5.190098994E-06
 3.562667976E-06 -6.288444828E-06
 4.032744377E-06 -7.598068064E-06
 4.531590900E-06 -9.154254488E-06
 5.051198686E-06 -1.099690318E-05
 5.579870569E-06 -1.317083918E-05
 6.101363940E-06 -1.572607909E-05
 6.593912130E-06 -1.871802937E-05
 7.029120307E-06 -2.220759416E-05
 7.370734761E-06 -2.626116635E-05
 7.573288182E-06 -3.095047307E-05
 7.580627943E-06 -3.635224404E-05
 7.324339728E-06 -4.254766946E-05
 6.722084840E-06 -4.962161279E-05
 5.675876358E-06 -5.766154326E-05
 4.070326724E-06 -6.675615384E-05
 1.770907312E-06 -7.699363192E-05
-1.377731203E-06 -8.845955392E-05
-5.553320446E-06 -1.012343795E-04
-1.095735251E-05 -1.153905282E-04
-1.781620154E-05 -1.309890303E-04
-2.638190881E-05 -1.480757532E-04
-3.693254577E-05 -1.666772192E-04
-4.977206564E-05 -1.867960416E-04
-6.522955260E-05 -2.084060267E-04
-8.365777805E-05 -2.314470012E-04
-1.054309776E-04 -2.558194473E-04
-1.309417694E-04 -2.813790436E-04
-1.605971441E-04 -3.079312303E-04
-1.948134734E-04 -3.352259343E-04
-2.340104989E-04 -3.629526063E-04
-2.786042883E-04 -3.907357377E-04
-3.289991693E-04 -4.181310343E-04
-3.855786799E-04 -4.446224341E-04
-4.486956072E-04 -4.696201576E-04
-5.186612188E-04 -4.924599789E-04
-5.957338229E-04 -5.124038967E-04
-6.801068338E-04 -5.286423728E-04
-7.718965454E-04 -5.402982825E-04
-8.711298540E-04 -5.464326999E-04
-9.777321937E-04 -5.460526022E-04
-1.091515977E-03 -5.381205441E-04
-1.212169844E-03 -5.215663074E-04
-1.339249049E-03 -4.953004818E-04
-1.472167290E-03 -4.582298841E-04
-1.610190314E-03 -4.092746688E-04
-1.752431602E-03 -3.473869279E-04
-1.897850395E-03 -2.715705282E-04
-2.045252337E-03 -1.809018814E-04
-2.193292919E-03 -7.455129872E-05
-2.340483894E-03  4.819545971E-05
-2.485202765E-03  1.879158603E-04
-2.625705378E-03  3.450299425E-04
-2.760141597E-03  5.197807946E-04
-2.886573958E-03  7.122166202E-04
-3.002999145E-03  9.221748497E-04
-3.107372023E-03  1.149268731E-03
-3.197631950E-03  1.392876805E-03
-3.271730965E-03  1.652135622E-03
-3.327663451E-03  1.925936015E-03
-3.363496770E-03  2.212923183E-03
-3.377402366E-03  2.511500748E-03
-3.367686781E-03  2.819838912E-03
-3.332822022E-03  3.135886724E-03
-3.271474697E-03  3.457388410E-03
-3.182533363E-03  3.781903624E-03
-3.065133540E-03  4.106831392E-03
-2.918679861E-03  4.429437465E-03
-2.742864907E-03  4.746884694E-03
-2.537684284E-03  5.056265989E-03
-2.303447606E-03  5.354639365E-03
-2.040785087E-03  5.639064535E-03
-1.750649536E-03  5.906640444E-03
-1.434313640E-03  6.154543149E-03
-1.093362482E-03  6.380063413E-03
-7.296813639E-04  6.580643374E-03
-3.454390486E-04  6.753911691E-03
 5.693333314E-05  6.897716547E-03
 4.747674284E-04  7.010155973E-03
 9.051864729E-04  7.089604961E-03
 1.345137327E-03  7.134738927E-03
 1.791425234E-03  7.144553115E-03
 2.240750753E-03  7.118377639E-03
 2.689748275E-03  7.055887911E-03
 3.135025522E-03  6.957110311E-03
 3.573203389E-03  6.822423015E-03
 4.000955516E-03  6.652551998E-03
 4.415046970E-03  6.448562324E-03
 4.812371452E-03  6.211844872E-03
 5.189986468E-03  5.944098784E-03
 5.545145944E-03  5.647309943E-03
 5.875329853E-03  5.323725866E-03
 6.178270413E-03  4.975827468E-03
 6.451974568E-03  4.606298157E-03
 6.694742455E-03  4.217990802E-03
 6.905181693E-03  3.813893096E-03
 7.082217363E-03  3.397091878E-03
 7.225097658E-03  2.970736952E-03
 7.333395225E-03  2.538004973E-03
 7.407004307E-03  2.102063892E-03
 7.446133851E-03  1.666038495E-03
 7.451296819E-03  1.232977470E-03
 7.423295966E-03  8.058224450E-04
 7.363206422E-03  3.873793617E-04
 7.272355445E-03 -1.970749163E-05
 7.152299720E-03 -4.129785127E-04
 7.004800642E-03 -7.901786788E-04
 6.831797993E-03 -1.149274143E-03
 6.635382456E-03 -1.488465442E-03
 6.417767402E-03 -1.806197263E-03
 6.181260363E-03 -2.101164805E-03
 5.928234609E-03 -2.372316779E-03
 5.661101220E-03 -2.618855166E-03
 5.382282003E-03 -2.840231904E-03
 5.094183599E-03 -3.036142676E-03
 4.799173068E-03 -3.206518042E-03
 4.499555221E-03 -3.351512175E-03
 4.197551906E-03 -3.471489471E-03
 3.895283444E-03 -3.567009340E-03
 3.594752336E-03 -3.638809481E-03
 3.297829355E-03 -3.687787964E-03
 3.006242053E-03 -3.714984429E-03
 2.721565724E-03 -3.721560718E-03
 2.445216769E-03 -3.708781238E-03
 2.178448435E-03 -3.677993353E-03
 1.922348800E-03 -3.630608069E-03
 1.677840910E-03 -3.568081255E-03
 1.445684899E-03 -3.491895646E-03
 1.226481936E-03 -3.403543798E-03
 1.020679796E-03 -3.304512186E-03
 8.285798700E-04 -3.196266569E-03
 6.503453922E-04 -3.080238739E-03
 4.860106764E-04 -2.957814721E-03
 3.354911510E-04 -2.830324483E-03
 1.985939798E-04 -2.699033159E-03
 7.502907087E-05 -2.565133795E-03
-3.557971761E-05 -2.429741569E-03
-1.336833477E-04 -2.293889441E-03
-2.197965095E-04 -2.158525157E-03
-2.944868068E-04 -2.024509516E-03
-3.583643431E-04 -1.892615807E-03
-4.120718119E-04 -1.763530302E-03
-4.562751734E-04 -1.637853683E-03
-4.916549843E-04 -1.516103305E-03
-5.188984256E-04 -1.398716156E-03
-5.386920592E-04 -1.286052409E-03
-5.517153272E-04 -1.178399460E-03
-5.586347952E-04 -1.075976334E-03
-5.600991285E-04 -9.789383712E-04
-5.567347802E-04 -8.873821049E-04
-5.491423629E-04 -8.013502448E-04
-5.378936693E-04 -7.208366989E-04
-5.235293014E-04 -6.457915709E-04
-5.065568666E-04 -5.761260799E-04
-4.874496963E-04 -5.117173575E-04
-4.666460426E-04 -4.524130834E-04
-4.445487073E-04 -3.980359314E-04
-4.215250611E-04 -3.483877993E-04
-3.979074101E-04 -3.032538046E-04
-3.739936691E-04 -2.624060314E-04
-3.500483031E-04 -2.256070185E-04
-3.263035011E-04 -1.926129820E-04
-3.029605470E-04 -1.631767674E-04
-2.801913556E-04 -1.370505314E-04
-2.581401426E-04 -1.139881534E-04
-2.369251998E-04 -9.374737956E-05
-2.166407489E-04 -7.609170436E-05
-1.973588468E-04 -6.079199565E-05
-1.791313200E-04 -4.762787129E-05
-1.619917041E-04 -3.638883659E-05
-1.459571686E-04 -2.687519324E-05
-1.310304073E-04 -1.889873184E-05
-1.172014767E-04 -1.228322128E-05
-1.044495669E-04 -6.864709292E-06
-9.274469058E-05 -2.491649560E-06
-8.204927965E-05  9.751285415E-07
-7.231967776E-05  3.662590902E-06
-6.350752258E-05  5.685793259E-06
-5.556101144E-05  7.148282232E-06
-4.842604674E-05  8.142585743E-06
-4.204725977E-05  8.750776080E-06
-3.636891291E-05  9.045089464E-06
-3.133568248E-05  9.088586745E-06
-2.689332562E-05  8.935840849E-06
-2.298923634E-05  8.633637721E-06
-1.957289696E-05  8.221678800E-06
-1.659623196E-05  7.733274403E-06
-1.401387228E-05  7.196018835E-06
-1.178333854E-05  6.632439478E-06
-9.865151832E-06  6.060613557E-06
-8.222881016E-06  5.494747653E-06
-6.823135297E-06  4.945716379E-06
-5.635510626E-06  4.421557855E-06
-4.632498080E-06  3.927924725E-06
-3.789361878E-06  3.468490484E-06
-3.083994115E-06  3.045311716E-06
-2.496752637E-06  2.659147588E-06
-2.010287768E-06  2.309738548E-06
-1.609362921E-06  1.996046598E-06
-1.280673388E-06  1.716459901E-06
-1.012666937E-06  1.468964661E-06
-7.953691578E-07  1.251287367E-06
-6.202159307E-07  1.061010502E-06
-4.798947879E-07  8.956647958E-07
-3.681964781E-07  7.528009732E-07
-2.798775912E-07  6.300438252E-07
-2.105347403E-07  5.251312214E-07
-1.564904875E-07  4.359404904E-07
-1.146909609E-07  3.605043803E-07
-8.261491395E-08  2.970185970E-07
-5.819384350E-08  2.438427259E-07
-3.974267311E-08  1.994961665E-07
-2.590043832E-08  1.626505679E-07
-1.558034447E-08  1.321201455E-07
-7.928501497E-09  1.068511931E-07
-2.290547076E-09  8.591207300E-08
 1.814774279E-09  6.848496788E-08
 4.716230539E-09  5.386069024E-08
 6.606404901E-09  4.143783829E-08
 7.555634894E-09  3.072751648E-08
 7.526168277E-09  2.136462865E-08
 6.389909432E-09  1.312630378E-08
 3.954065069E-09  5.957191845E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.557188796E-09 -2.377948084E-10
 5.103516114E-09 -1.147073688E-09
 7.657456880E-09 -2.597035613E-09
 1.030315101E-08 -4.507184253E-09
 1.317206248E-08 -6.852137329E-09
 1.643049614E-08 -9.662545501E-09
 2.027251172E-08 -1.302463188E-08
 2.491747962E-08 -1.708015219E-08
 3.061144865E-08 -2.202802873E-08
 3.763154739E-08 -2.812852470E-08
 4.629275121E-08 -3.571057832E-08
 5.695647244E-08 -4.518278460E-08
 7.004054371E-08 -5.704846955E-08
 8.603024836E-08 -7.192532519E-08
 1.054900967E-07 -9.057014430E-08
 1.290760505E-07 -1.139092959E-07
 1.575478565E-07 -1.430757047E-07
 1.917810612E-07 -1.794532274E-07
 2.327781473E-07 -2.247294530E-07
 2.816780474E-07 -2.809580772E-07
 3.397630598E-07 -3.506321142E-07
 4.084619084E-07 -4.367692937E-07
 4.893473511E-07 -5.430110487E-07
 5.841263508E-07 -6.737365074E-07
 6.946203798E-07 -8.341928572E-07
 8.227329296E-07 -1.030643328E-06
 9.704007571E-07 -1.270533838E-06
 1.139524811E-06 -1.562679021E-06
 1.331876167E-06 -1.917467930E-06
 1.548971689E-06 -2.347089108E-06
 1.791913482E-06 -2.865773973E-06
 2.061185668E-06 -3.490056535E-06
 2.356401457E-06 -4.239046322E-06
 2.675993109E-06 -5.134710046E-06
 3.016837122E-06 -6.202156003E-06
 3.373806924E-06 -7.469913401E-06
 3.739245594E-06 -8.970196870E-06
 4.102351649E-06 -1.073914424E-05
 4.448471875E-06 -1.281701335E-05
 4.758296557E-06 -1.524832143E-05
 5.006954349E-06 -1.808190785E-05
 5.163006460E-06 -2.137089914E-05
 5.187342905E-06 -2.517255260E-05
 5.031987222E-06 -2.954795322E-05
 4.638820398E-06 -3.456153689E-05
 3.938239669E-06 -4.028041222E-05
 2.847773409E-06 -4.677345291E-05
 1.270679303E-06 -5.411013330E-05
-9.054405332E-07 -6.235908167E-05
-3.809967228E-06 -7.158632848E-05
-7.590488617E-06 -8.185323121E-05
-1.241386499E-05 -9.321406305E-05
-1.846707756E-05 -1.057132599E-04
-2.595779466E-05 -1.193823290E-04
-3.511458664E-05 -1.342364324E-04
-4.618671719E-05 -1.502706709E-04
-5.944343816E-05 -1.674561057E-04
-7.517271557E-05 -1.857355708E-04
-9.367931791E-05 -2.050193425E-04
-1.152822041E-04 -2.251807474E-04
-1.403111569E-04 -2.460518066E-04
-1.691026204E-04 -2.674190267E-04
-2.019947136E-04 -2.890194618E-04
-2.393214118E-04 -3.105371823E-04
-2.814059069E-04 -3.316002949E-04
-3.285531826E-04 -3.517786640E-04
-3.810418629E-04 -3.705824869E-04
-4.391154235E-04 -3.874618737E-04
-5.029728792E-04 -4.018075751E-04
-5.727590902E-04 -4.129529916E-04
-6.485548579E-04 -4.201775791E-04
-7.303670035E-04 -4.227117444E-04
-8.181186476E-04 -4.197433004E-04
-9.116399252E-04 -4.104255130E-04
-1.010659387E-03 -3.938867445E-04
-1.114796346E-03 -3.692416510E-04
-1.223554425E-03 -3.356038560E-04
-1.336316567E-03 -2.920999767E-04
-1.452341752E-03 -2.378848365E-04
-1.570763639E-03 -1.721576539E-04
-1.690591336E-03 -9.417896208E-05
-1.810712465E-03 -3.287969354E-06
-1.929898643E-03  1.010799524E-04
-2.046813454E-03  2.193759968E-04
-2.160022949E-03  3.519212305E-04
-2.268008633E-03  4.988908496E-04
-2.369182873E-03  6.602997622E-04
-2.461906566E-03  8.359898606E-04
-2.544508884E-03  1.025619337E-03
-2.615308825E-03  1.228654367E-03
-2.672638288E-03  1.444363449E-03
-2.714866296E-03  1.671814655E-03
-2.740423987E-03  1.909875985E-03
-2.747829960E-03  2.157218972E-03
-2.735715499E-03  2.412325615E-03
-2.702849252E-03  2.673498663E-03
-2.648160867E-03  2.938875194E-03
-2.570763143E-03  3.206443374E-03
-2.469972246E-03  3.474062221E-03
-2.345325579E-03  3.739484102E-03
-2.196596909E-03  4.000379691E-03
-2.023808427E-03  4.254364993E-03
-1.827239450E-03  4.499030048E-03
-1.607431526E-03  4.731968859E-03
-1.365189798E-03  4.950810058E-03
-1.101580506E-03  5.153247829E-03
-8.179246164E-04  5.337072552E-03
-5.157876231E-04  5.500200676E-03
-1.969656237E-04  5.640703306E-03
 1.365321321E-04  5.756833029E-03
 4.825039794E-04  5.847048514E-03
 8.385795472E-04  5.910036486E-03
 1.202246078E-03  5.944730684E-03
 1.570876945E-03  5.950327505E-03
 1.941761916E-03  5.926298070E-03
 2.312138691E-03  5.872396519E-03
 2.679225203E-03  5.788664409E-03
 3.040252187E-03  5.675431170E-03
 3.392495491E-03  5.533310622E-03
 3.733307646E-03  5.363193635E-03
 4.060148198E-03  5.166237098E-03
 4.370612368E-03  4.943849382E-03
 4.662457604E-03  4.697672590E-03
 4.933627666E-03  4.429561887E-03
 5.182273916E-03  4.141562294E-03
 5.406773544E-03  3.835883323E-03
 5.605744519E-03  3.514871887E-03
 5.778057117E-03  3.180983927E-03
 5.922841928E-03  2.836755194E-03
 6.039494323E-03  2.484771655E-03
 6.127675405E-03  2.127639951E-03
 6.187309534E-03  1.767958355E-03
 6.218578561E-03  1.408288607E-03
 6.221912958E-03  1.051129044E-03
 6.197980084E-03  6.988893252E-04
 6.147669842E-03  3.538670957E-04
 6.072078023E-03  1.822682584E-05
 5.972487679E-03 -3.060189441E-04
 5.850348839E-03 -6.170257850E-04
 5.707256933E-03 -9.131308626E-04
 5.544930277E-03 -1.192863644E-03
 5.365186967E-03 -1.454953800E-03
 5.169921542E-03 -1.698336310E-03
 4.961081729E-03 -1.922153826E-03
 4.740645605E-03 -2.125756400E-03
 4.510599467E-03 -2.308698681E-03
 4.272916675E-03 -2.470734768E-03
 4.029537713E-03 -2.611810884E-03
 3.782351685E-03 -2.732056101E-03
 3.533179413E-03 -2.831771338E-03
 3.283758301E-03 -2.911416866E-03
 3.035729056E-03 -2.971598597E-03
 2.790624357E-03 -3.013053393E-03
 2.549859512E-03 -3.036633665E-03
 2.314725108E-03 -3.043291514E-03
 2.086381641E-03 -3.034062660E-03
 1.865856071E-03 -3.010050405E-03
 1.654040220E-03 -2.972409832E-03
 1.451690926E-03 -2.922332460E-03
 1.259431814E-03 -2.861031534E-03
 1.077756554E-03 -2.789728105E-03
 9.070334526E-04 -2.709638044E-03
 7.475112057E-04 -2.621960098E-03
 5.993256497E-04 -2.527865082E-03
 4.625073317E-04 -2.428486254E-03
 3.369897269E-04 -2.324910934E-03
 2.226179320E-04 -2.218173359E-03
 1.191576701E-04 -2.109248782E-03
 2.630445410E-05 -1.999048779E-03
-5.630723666E-05 -1.888417723E-03
-1.290948950E-04 -1.778130370E-03
-1.925191564E-04 -1.668890473E-03
-2.470753007E-04 -1.561330349E-03
-2.932851693E-04 -1.456011313E-03
-3.316895664E-04 -1.353424872E-03
-3.628411964E-04 -1.253994594E-03
-3.872981752E-04 -1.158078556E-03
-4.056181403E-04 -1.065972261E-03
-4.183529694E-04 -9.779119526E-04
-4.260441096E-04 -8.940782286E-04
-4.292185055E-04 -8.145998771E-04
-4.283851115E-04 -7.395578631E-04
-4.240319607E-04 -6.689893985E-04
-4.166237641E-04 -6.028920384E-04
-4.066000058E-04 -5.412277516E-04
-3.943734983E-04 -4.839269244E-04
-3.803293625E-04 -4.308922576E-04
-3.648243942E-04 -3.820025301E-04
-3.481867797E-04 -3.371162017E-04
-3.307161260E-04 -2.960748379E-04
-3.126837684E-04 -2.587063409E-04
-2.943333248E-04 -2.248279748E-04
-2.758814630E-04 -1.942491803E-04
-2.575188518E-04 -1.667741710E-04
-2.394112689E-04 -1.422043107E-04
-2.217008374E-04 -1.203402709E-04
-2.045073684E-04 -1.009839702E-04
-1.879297841E-04 -8.394029777E-05
-1.720476021E-04 -6.901862641E-05
-1.569224593E-04 -5.603411952E-05
-1.425996566E-04 -4.480883974E-05
-1.291097070E-04 -3.517266648E-05
-1.164698705E-04 -2.696403133E-05
-1.046856614E-04 -2.003048124E-05
-9.375231373E-05 -1.422907997E-05
-8.365619266E-05 -9.426659451E-06
-7.437614175E-05 -5.499933142E-06
-6.588475628E-05 -2.335484146E-06
-5.814957530E-05  1.703587499E-07
-5.113418633E-05  2.111743703E-06
-4.479923831E-05  3.573603590E-06
-3.910335995E-05  4.632035531E-06
-3.400398221E-05  5.354738995E-06
-2.945806506E-05  5.801499803E-06
-2.542272997E-05  6.024707922E-06
-2.185580095E-05  6.069897716E-06
-1.871625794E-05  5.976300182E-06
-1.596460737E-05  5.777397693E-06
-1.356317533E-05  5.501472813E-06
-1.147632956E-05  5.172143855E-06
-9.670636856E-06  4.808880976E-06
-8.114962587E-06  4.427497723E-06
-6.780519345E-06  4.040614012E-06
-5.640871551E-06  3.658087597E-06
-4.671902720E-06  3.287411994E-06
-3.851751802E-06  2.934079785E-06
-3.160724645E-06  2.601910926E-06
-2.581186144E-06  2.293346461E-06
-2.097438191E-06  2.009708548E-06
-1.695587970E-06  1.751428245E-06
-1.363410596E-06  1.518242829E-06
-1.090209566E-06  1.309364731E-06
-8.666779231E-07  1.123624365E-06
-6.847625446E-07  9.595891908E-07
-5.375334696E-07  8.156614599E-07
-4.190597548E-07  6.901570057E-07
-3.242929426E-07  5.813674104E-07
-2.489588914E-07  4.876077524E-07
-1.894584163E-07  4.072520057E-07
-1.427769511E-07  3.387580070E-07
-1.064032391E-07  2.806837440E-07
-7.825691361E-08  2.316965569E-07
-5.662470877E-08  1.905766945E-07
-4.010496319E-08  1.562165320E-07
-2.756001440E-08  1.276166523E-07
-1.807603396E-08  1.038799084E-07
-1.092979819E-08  8.420454460E-08
-5.561815019E-09  6.787743439E-08
-1.555109625E-09  5.426850913E-08
 1.381211197E-09  4.282747356E-08
 3.424772168E-09  3.308391883E-08
 4.650669872E-09  2.465190355E-08
 5.042222407E-09  1.723992282E-08
 4.504488630E-09  1.066683547E-08
 2.884122791E-09  4.883656909E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.971560737E-09 -2.722978018E-10
 3.910247766E-09 -1.066876151E-09
 5.834516684E-09 -2.280782819E-09
 7.813262377E-09 -3.852895655E-09
 9.950941492E-09 -5.767196168E-09
 1.237753017E-08 -8.053040859E-09
 1.524287710E-08 -1.078446963E-08
 1.871478312E-08 -1.407999503E-08
 2.298009120E-08 -1.810386242E-08
 2.824812505E-08 -2.306945362E-08
 3.475591346E-08 -2.924530726E-08
 4.277474568E-08 -3.696412517E-08
 5.261769782E-08 -4.663510264E-08
 6.464783843E-08 -5.875994336E-08
 7.928685721E-08 -7.395297871E-08
 9.702386061E-08 -9.296589540E-08
 1.184240408E-07 -1.167176728E-07
 1.441368503E-07 -1.463304359E-07
 1.749032020E-07 -1.831720312E-07
 2.115610638E-07 -2.289062319E-07
 2.550486266E-07 -2.855515569E-07
 3.064039946E-07 -3.555497545E-07
 3.667600735E-07 -4.418450323E-07
 4.373330199E-07 -5.479751143E-07
 5.194022588E-07 -6.781751546E-07
 6.142796823E-07 -8.374954251E-07
 7.232652121E-07 -1.031933518E-06
 8.475854499E-07 -1.268581528E-06
 9.883116621E-07 -1.555788315E-06
 1.146252860E-06 -1.903336453E-06
 1.321819268E-06 -2.322632870E-06
 1.514851023E-06 -2.826911385E-06
 1.724406590E-06 -3.431444480E-06
 1.948505072E-06 -4.153760499E-06
 2.183816442E-06 -5.013861278E-06
 2.425293754E-06 -6.034433742E-06
 2.665741591E-06 -7.241047473E-06
 2.895315519E-06 -8.662328535E-06
 3.100948125E-06 -1.033009804E-05
 3.265698352E-06 -1.227946210E-05
 3.368022447E-06 -1.454883788E-05
 3.380966822E-06 -1.717989874E-05
 3.271285641E-06 -2.021741977E-05
 2.998488910E-06 -2.370900357E-05
 2.513830332E-06 -2.770466505E-05
 1.759248159E-06 -3.225625359E-05
 6.662766614E-07 -3.741669052E-05
-8.450493822E-07 -4.323900109E-05
-2.867269704E-06 -4.977512103E-05
-5.506520390E-06 -5.707446085E-05
-8.883464626E-06 -6.518221423E-05
-1.313408938E-05 -7.413740153E-05
-1.841032039E-05 -8.397064558E-05
-2.488040378E-05 -9.470168360E-05
-3.272899949E-05 -1.063366277E-04
-4.215692965E-05 -1.188649956E-04
-5.338052457E-05 -1.322565430E-04
-6.663050976E-05 -1.464579418E-04
-8.215038093E-05 -1.613893577E-04
-1.001942183E-04 -1.769409934E-04
-1.210238999E-04 -1.929696775E-04
-1.449056816E-04 -2.092955860E-04
-1.721061269E-04 -2.256991969E-04
-2.028873792E-04 -2.419185868E-04
-2.375017909E-04 -2.576471821E-04
-2.761859397E-04 -2.725320854E-04
-3.191540812E-04 -2.861730961E-04
-3.665911127E-04 -2.981225445E-04
-4.186451395E-04 -3.078860502E-04
-4.754197615E-04 -3.149243083E-04
-5.369662159E-04 -3.186559930E-04
-6.032755327E-04 -3.184618490E-04
-6.742708757E-04 -3.136900213E-04
-7.498002596E-04 -3.036626476E-04
-8.296298380E-04 -2.876837100E-04
-9.134379697E-04 -2.650481107E-04
-1.000810269E-03 -2.350519044E-04
-1.091235838E-03 -1.970035860E-04
-1.184104878E-03 -1.502362968E-04
-1.278707855E-03 -9.412078142E-05
-1.374236362E-03 -2.807889359E-05
-1.469785825E-03  4.840257732E-05
-1.564360131E-03  1.357580133E-04
-1.656878245E-03  2.343292815E-04
-1.746182822E-03  3.443525427E-04
-1.831050807E-03  4.659458496E-04
-1.910205929E-03  5.990978315E-04
-1.982332987E-03  7.436577561E-04
-2.046093767E-03  8.993272441E-04
-2.100144364E-03  1.065653893E-03
-2.143153697E-03  1.242027038E-03
-2.173822894E-03  1.427675845E-03
-2.190905273E-03  1.621669889E-03
-2.193226547E-03  1.822922325E-03
-2.179704925E-03  2.030195714E-03
-2.149370715E-03  2.242110520E-03
-2.101385080E-03  2.457156213E-03
-2.035057573E-03  2.673704909E-03
-1.949862097E-03  2.890027368E-03
-1.845450967E-03  3.104311173E-03
-1.721666766E-03  3.314680827E-03
-1.578551727E-03  3.519219480E-03
-1.416354425E-03  3.715991964E-03
-1.235533587E-03  3.903068769E-03
-1.036758910E-03  4.078550585E-03
-8.209087958E-04  4.240593002E-03
-5.890649948E-04  4.387430968E-03
-3.425042004E-04  4.517402590E-03
-8.268668361E-05  4.628971889E-03
 1.887578776E-04  4.720750111E-03
 4.700471737E-04  4.791515243E-03
 7.592653922E-04  4.840229408E-03
 1.054384408E-03  4.866053832E-03
 1.353286706E-03  4.868361152E-03
 1.653789672E-03  4.846744855E-03
 1.953670874E-03  4.801025694E-03
 2.250693934E-03  4.731254994E-03
 2.542634576E-03  4.637714803E-03
 2.827306458E-03  4.520914900E-03
 3.102586377E-03  4.381586737E-03
 3.366438476E-03  4.220674426E-03
 3.616937080E-03  4.039322951E-03
 3.852287847E-03  3.838863813E-03
 4.070846923E-03  3.620798373E-03
 4.271137859E-03  3.386779163E-03
 4.451866063E-03  3.138589513E-03
 4.611930635E-03  2.878121795E-03
 4.750433456E-03  2.607354670E-03
 4.866685471E-03  2.328329680E-03
 4.960210131E-03  2.043127540E-03
 5.030744037E-03  1.753844509E-03
 5.078234846E-03  1.462569147E-03
 5.102836546E-03  1.171359817E-03
 5.104902271E-03  8.822232003E-04
 5.084974816E-03  5.970941293E-04
 5.043775090E-03  3.178169521E-04
 4.982188721E-03  4.612865728E-05
 4.901251092E-03 -2.163560770E-04
 4.802131069E-03 -4.681577724E-04
 4.686113695E-03 -7.079428797E-04
 4.554582150E-03 -9.345322873E-04
 4.408999244E-03 -1.146907585E-03
 4.250888725E-03 -1.344215096E-03
 4.081816671E-03 -1.525767718E-03
 3.903373216E-03 -1.691044649E-03
 3.717154843E-03 -1.839689109E-03
 3.524747462E-03 -1.971504179E-03
 3.327710475E-03 -2.086446904E-03
 3.127561971E-03 -2.184620839E-03
 2.925765226E-03 -2.266267224E-03
 2.723716599E-03 -2.331754962E-03
 2.522734922E-03 -2.381569633E-03
 2.324052451E-03 -2.416301721E-03
 2.128807397E-03 -2.436634285E-03
 1.938038057E-03 -2.443330259E-03
 1.752678527E-03 -2.437219592E-03
 1.573555949E-03 -2.419186404E-03
 1.401389235E-03 -2.390156350E-03
 1.236789193E-03 -2.351084337E-03
 1.080259944E-03 -2.302942752E-03
 9.322015278E-04 -2.246710326E-03
 7.929135710E-04 -2.183361743E-03
 6.625998899E-04 -2.113858082E-03
 5.413738849E-04 -2.039138170E-03
 4.292645916E-04 -1.960110879E-03
 3.262232493E-04 -1.877648418E-03
 2.321302494E-04 -1.792580616E-03
 1.468023333E-04 -1.705690197E-03
 6.999991674E-05 -1.617709023E-03
 1.434424472E-06 -1.529315273E-03
-5.922446712E-05 -1.441131505E-03
-1.123417731E-04 -1.353723546E-03
-1.583104080E-04 -1.267600147E-03
-1.975447270E-04 -1.183213321E-03
-2.304744540E-04 -1.100959302E-03
-2.575390390E-04 -1.021180033E-03
-2.791824756E-04 -9.441651249E-04
-2.958485971E-04 -8.701541852E-04
-3.079768603E-04 -7.993394659E-04
-3.159986175E-04 -7.318687493E-04
-3.203338683E-04 -6.678484109E-04
-3.213884778E-04 -6.073466012E-04
-3.195518402E-04 -5.503964929E-04
-3.151949663E-04 -4.969995468E-04
-3.086689654E-04 -4.471287570E-04
-3.003038954E-04 -4.007318386E-04
-2.904079504E-04 -3.577343313E-04
-2.792669544E-04 -3.180425922E-04
-2.671441344E-04 -2.815466604E-04
-2.542801393E-04 -2.481229782E-04
-2.408932811E-04 -2.176369555E-04
-2.271799683E-04 -1.899453712E-04
-2.133153074E-04 -1.648986054E-04
-1.994538492E-04 -1.423426972E-04
-1.857304564E-04 -1.221212301E-04
-1.722612728E-04 -1.040770416E-04
-1.591447738E-04 -8.805376110E-05
-1.464628807E-04 -7.389717713E-05
-1.342821209E-04 -6.145643911E-05
-1.226548201E-04 -5.058509697E-05
-1.116203092E-04 -4.114198497E-05
-1.012061351E-04 -3.299195582E-05
-9.142926015E-05 -2.600647204E-05
-8.229724117E-05 -2.006406242E-05
-7.380937565E-05 -1.505065189E-05
-6.595780704E-05 -1.085977374E-05
-5.872858024E-05 -7.392673681E-06
-5.210264050E-05 -4.558315551E-06
-4.605676983E-05 -2.273298867E-06
-4.056445613E-05 -4.616985606E-07
-3.559669180E-05  9.451626896E-07
-3.112269934E-05  2.008999169E-06
-2.711058307E-05  2.784893734E-06
-2.352790681E-05  3.321666495E-06
-2.034219870E-05  3.662271205E-06
-1.752138506E-05  3.844210542E-06
-1.503415618E-05  3.899962148E-06
-1.285026766E-05  3.857408003E-06
-1.094078131E-05  3.740260525E-06
-9.278250420E-06  3.568479620E-06
-7.836854219E-06  3.358675756E-06
-6.592486865E-06  3.124494990E-06
-5.522806121E-06  2.876982716E-06
-4.607247064E-06  2.624923687E-06
-3.827005953E-06  2.375156639E-06
-3.164999202E-06  2.132862489E-06
-2.605802159E-06  1.901825740E-06
-2.135572004E-06  1.684669237E-06
-1.741958774E-06  1.483062883E-06
-1.414008046E-06  1.297907334E-06
-1.142058471E-06  1.129493937E-06
-9.176368601E-07  9.776424748E-07
-7.333531663E-07  8.418183881E-07
-5.827972735E-07  7.212312639E-07
-4.604391602E-07  6.149164239E-07
-3.615336457E-07  5.218014311E-07
-2.820306318E-07  4.407592944E-07
-2.184914787E-07  3.706500725E-07
-1.680119226E-07  3.103524796E-07
-1.281517529E-07  2.587869811E-07
-9.687130658E-08  2.149317475E-07
-7.247471880E-08  1.778327134E-07
-5.355977516E-08  1.466088742E-07
-3.897414634E-08  1.204538547E-07
-2.777773659E-08  9.863470074E-08
-1.921083881E-08  8.048879184E-08
-1.266774692E-08  6.541973898E-08
-7.675417656E-09  5.289313336E-08
-3.876680482E-09  4.243303061E-08
-1.017346462E-09  3.362009070E-08
 1.063659689E-09  2.609232198E-08
 2.442347334E-09  1.954936849E-08
 3.117539246E-09  1.376118086E-08
 3.020813833E-09  8.581652262E-09
 2.031439884E-09  3.967279795E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.493394589E-09 -2.906790739E-10
 2.938608539E-09 -9.805348545E-10
 4.353911223E-09 -1.989897011E-09
 5.795297477E-09 -3.273722217E-09
 7.344558837E-09 -4.823542131E-09
 9.101334671E-09 -6.667185645E-09
 1.117870530E-08 -8.867904567E-09
 1.370172602E-08 -1.152403282E-08
 1.680828325E-08 -1.476993642E-08
 2.065171308E-08 -1.877875580E-08
 2.540471356E-08 -2.376728524E-08
 3.126417501E-08 -3.000325537E-08
 3.845663171E-08 -3.781526409E-08
 4.724409339E-08 -4.760562296E-08
 5.793004209E-08 -5.986643553E-08
 7.086537734E-08 -7.519929124E-08
 8.645406007E-08 -9.433903576E-08
 1.051581433E-07 -1.181821580E-07
 1.275017856E-07 -1.478204124E-07
 1.540737206E-07 -1.845803636E-07
 1.855275055E-07 -2.300696027E-07
 2.225786850E-07 -2.862304199E-07
 2.659977971E-07 -3.554017405E-07
 3.165978975E-07 -4.403901148E-07
 3.752150051E-07 -5.445505019E-07
 4.426795679E-07 -6.718774886E-07
 5.197767161E-07 -8.271074260E-07
 6.071927220E-07 -1.015831743E-06
 7.054447265E-07 -1.244621386E-06
 8.147904294E-07 -1.521161953E-06
 9.351140943E-07 -1.854398559E-06
 1.065784904E-06 -2.254688907E-06
 1.205483434E-06 -2.733962270E-06
 1.351991835E-06 -3.305881246E-06
 1.501943215E-06 -3.986002189E-06
 1.650525795E-06 -4.791929091E-06
 1.791137623E-06 -5.743454495E-06
 1.914988062E-06 -6.862679703E-06
 2.010642979E-06 -8.174105173E-06
 2.063511486E-06 -9.704680592E-06
 2.055273400E-06 -1.148380269E-05
 1.963248174E-06 -1.354324753E-05
 1.759708061E-06 -1.591702285E-05
 1.411140620E-06 -1.864112486E-05
 8.774683901E-07 -2.175318345E-05
 1.112366922E-07 -2.529197907E-05
-9.432161218E-07 -2.929681498E-05
-2.350587926E-06 -3.380672899E-05
-4.185419682E-06 -3.885953032E-05
-6.532854009E-06 -4.449064919E-05
-9.489315642E-06 -5.073178963E-05
-1.316308014E-05 -5.760937984E-05
-1.767469379E-05 -6.514281904E-05
-2.315720471E-05 -7.334252522E-05
-2.975616287E-05 -8.220779499E-05
-3.762934565E-05 -9.172449359E-05
-4.694616496E-05 -1.018626013E-04
-5.788671359E-05 -1.125736515E-04
-7.064041058E-05 -1.237881029E-04
-8.540420988E-05 -1.354127005E-04
-1.023803426E-04 -1.473278848E-04
-1.217735709E-04 -1.593853207E-04
-1.437879407E-04 -1.714056229E-04
-1.686230333E-04 -1.831763614E-04
-1.964697264E-04 -1.944504356E-04
-2.275054924E-04 -2.049449094E-04
-2.618892757E-04 -2.143403969E-04
-2.997560062E-04 -2.222810909E-04
-3.412108262E-04 -2.283755169E-04
-3.863231209E-04 -2.321980916E-04
-4.351204612E-04 -2.332915504E-04
-4.875825801E-04 -2.311702967E-04
-5.436355195E-04 -2.253247078E-04
-6.031460919E-04 -2.152264130E-04
-6.659168116E-04 -2.003345365E-04
-7.316814519E-04 -1.801028750E-04
-8.001013868E-04 -1.539879542E-04
-8.707628712E-04 -1.214578796E-04
-9.431754049E-04 -8.200187709E-05
-1.016771313E-03 -3.514038512E-05
-1.090906661E-03  1.956445562E-05
-1.164863592E-03  8.249809646E-05
-1.237854166E-03  1.539828556E-04
-1.309025728E-03  2.342673865E-04
-1.377467827E-03  3.235165613E-04
-1.442220654E-03  4.218019992E-04
-1.502284932E-03  5.290934657E-04
-1.556633183E-03  6.452513662E-04
-1.604222222E-03  7.700205462E-04
-1.644006728E-03  9.030255911E-04
-1.674953691E-03  1.043767800E-03
-1.696057523E-03  1.191623980E-03
-1.706355576E-03  1.345847172E-03
-1.704943814E-03  1.505569395E-03
-1.690992361E-03  1.669806446E-03
-1.663760638E-03  1.837464755E-03
-1.622611802E-03  2.007350264E-03
-1.567026212E-03  2.178179247E-03
-1.496613644E-03  2.348590947E-03
-1.411124011E-03  2.517161874E-03
-1.310456350E-03  2.682421568E-03
-1.194665869E-03  2.842869602E-03
-1.063968904E-03  2.996993563E-03
-9.187456172E-04  3.143287737E-03
-7.595403816E-04  3.280272197E-03
-5.870597645E-04  3.406511985E-03
-4.021681236E-04  3.520636074E-03
-2.058808398E-04  3.621355793E-03
 6.447334463E-07  3.707482406E-03
 2.161204825E-04  3.777943558E-03
 4.391407502E-04  3.831798288E-03
 6.681973587E-04  3.868250393E-03
 9.016962109E-04  3.886659882E-03
 1.137975211E-03  3.886552356E-03
 1.375323227E-03  3.867626150E-03
 1.611999795E-03  3.829757129E-03
 1.846255255E-03  3.773001060E-03
 2.076351008E-03  3.697593543E-03
 2.300579575E-03  3.603947500E-03
 2.517284155E-03  3.492648296E-03
 2.724877384E-03  3.364446574E-03
 2.921859020E-03  3.220248941E-03
 3.106832294E-03  3.061106688E-03
 3.278518716E-03  2.888202716E-03
 3.435771117E-03  2.702836923E-03
 3.577584780E-03  2.506410279E-03
 3.703106534E-03  2.300407854E-03
 3.811641710E-03  2.086381083E-03
 3.902658918E-03  1.865929534E-03
 3.975792623E-03  1.640682468E-03
 4.030843548E-03  1.412280454E-03
 4.067776953E-03  1.182357316E-03
 4.086718889E-03  9.525226503E-04
 4.087950526E-03  7.243451535E-04
 4.071900726E-03  4.993369665E-04
 4.039137003E-03  2.789392252E-04
 3.990355064E-03  6.450897598E-05
 3.926367142E-03 -1.426924092E-04
 3.848089305E-03 -3.415092156E-04
 3.756527991E-03 -5.308996896E-04
 3.652765953E-03 -7.099426194E-04
 3.537947870E-03 -8.778421717E-04
 3.413265804E-03 -1.033930997E-03
 3.279944729E-03 -1.177671638E-03
 3.139228323E-03 -1.308656293E-03
 2.992365205E-03 -1.426605030E-03
 2.840595780E-03 -1.531362535E-03
 2.685139844E-03 -1.622893520E-03
 2.527185087E-03 -1.701276926E-03
 2.367876584E-03 -1.766699049E-03
 2.208307387E-03 -1.819445758E-03
 2.049510269E-03 -1.859893947E-03
 1.892450678E-03 -1.888502388E-03
 1.738020922E-03 -1.905802146E-03
 1.587035590E-03 -1.912386709E-03
 1.440228202E-03 -1.908901988E-03
 1.298249047E-03 -1.896036336E-03
 1.161664176E-03 -1.874510719E-03
 1.030955472E-03 -1.845069163E-03
 9.065217260E-04 -1.808469595E-03
 7.886806453E-04 -1.765475178E-03
 6.776716757E-04 -1.716846220E-03
 5.736595569E-04 -1.663332729E-03
 4.767384939E-04 -1.605667672E-03
 3.869368402E-04 -1.544560971E-03
 3.042221845E-04 -1.480694266E-03
 2.285067355E-04 -1.414716445E-03
 1.596529031E-04 -1.347239951E-03
 9.747897940E-05 -1.278837839E-03
 4.176483199E-05 -1.210041551E-03
-7.742473251E-06 -1.141339393E-03
-5.132319044E-05 -1.073175645E-03
-8.927961607E-05 -1.005950265E-03
-1.219310679E-04 -9.400191404E-04
-1.496091631E-04 -8.756948015E-04
-1.726534285E-04 -8.132475679E-04
-1.914072672E-04 -7.529070455E-04
-2.062142956E-04 -6.948639251E-04
-2.174150599E-04 -6.392720227E-04
-2.253441296E-04 -5.862505094E-04
-2.303275656E-04 -5.358862782E-04
-2.326807477E-04 -4.882364056E-04
-2.327065510E-04 -4.433306633E-04
-2.306938477E-04 -4.011740462E-04
-2.269163185E-04 -3.617492835E-04
-2.216315469E-04 -3.250193071E-04
-2.150803762E-04 -2.909296525E-04
-2.074865042E-04 -2.594107767E-04
-1.990562920E-04 -2.303802746E-04
-1.899787658E-04 -2.037449849E-04
-1.804257872E-04 -1.794029750E-04
-1.705523741E-04 -1.572454001E-04
-1.604971500E-04 -1.371582303E-04
-1.503829047E-04 -1.190238451E-04
-1.403172485E-04 -1.027224933E-04
-1.303933447E-04 -8.813361913E-05
-1.206907037E-04 -7.513705581E-05
-1.112760274E-04 -6.361408844E-05
-1.022040883E-04 -5.344838998E-05
-9.351863374E-05 -4.452683334E-05
-8.525330192E-05 -3.674018425E-05
-7.743254164E-05 -2.998367963E-05
-7.007252461E-05 -2.415749693E-05
-6.318204239E-05 -1.916712026E-05
-5.676338008E-05 -1.492360967E-05
-5.081315951E-05 -1.134378031E-05
-4.532314589E-05 -8.350298624E-06
-4.028101245E-05 -5.871702881E-06
-3.567105871E-05 -3.842355728E-06
-3.147487863E-05 -2.202336541E-06
-2.767197616E-05 -8.972813483E-07
-2.424032621E-05  1.218218634E-07
-2.115688015E-05  8.988748309E-07
-1.839801582E-05  1.472940269E-06
-1.593993250E-05  1.878535612E-06
-1.375899238E-05  2.145942554E-06
-1.183201053E-05  2.301526183E-06
-1.013649576E-05  2.368058045E-06
-8.650845558E-06  2.365038039E-06
-7.354498450E-06  2.309010692E-06
-6.228047369E-06  2.213871958E-06
-5.253317944E-06  2.091163358E-06
-4.413415602E-06  1.950350869E-06
-3.692745409E-06  1.799086594E-06
-3.077008527E-06  1.643451799E-06
-2.553178999E-06  1.488180422E-06
-2.109464396E-06  1.336862637E-06
-1.735253639E-06  1.192128483E-06
-1.421055005E-06  1.055811888E-06
-1.158427073E-06  9.290957706E-07
-9.399050223E-07  8.126390964E-07
-7.589244195E-07  7.066869828E-07
-6.097442922E-07  6.111650621E-07
-4.873710167E-07  5.257594068E-07
-3.874842531E-07  4.499833598E-07
-3.063659080E-07  3.832326216E-07
-2.408328728E-07  3.248299184E-07
-1.881740763E-07  2.740605280E-07
-1.460922147E-07  2.301998729E-07
-1.126503732E-07  1.925343060E-07
-8.622362852E-08  1.603761326E-07
-6.545563024E-08  1.330738194E-07
-4.922008521E-08  1.100182619E-07
-3.658701786E-08  9.064590698E-08
-2.679364205E-08  7.443946818E-08
-1.921965081E-08  6.092693514E-08
-1.336669900E-08  4.967955775E-08
-8.841810628E-09  4.030949445E-08
-5.344371385E-09  3.246783985E-08
-2.656251576E-09  2.584378867E-08
-6.344245525E-10  2.016573376E-08
 7.948199550E-10  1.520511203E-08
 1.641339656E-09  1.078376236E-08
 1.858042679E-09  6.785384042E-09
 1.351597073E-09  3.171298122E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 1.095340044E-09 -2.927990448E-10
 2.133430720E-09 -8.810702236E-10
 3.131997874E-09 -1.705064859E-09
 4.135708520E-09 -2.733246343E-09
 5.206854397E-09 -3.963098203E-09
 6.419265352E-09 -5.420405738E-09
 7.855007479E-09 -7.158264645E-09
 9.603326481E-09 -9.256659580E-09
 1.176130932E-08 -1.182315920E-08
 1.443580211E-08 -1.499507705E-08
 1.774620465E-08 -1.894333071E-08
 2.182784150E-08 -2.387817636E-08
 2.683567317E-08 -3.005698491E-08
 3.294815425E-08 -3.779424657E-08
 4.037106483E-08 -4.747403087E-08
 4.934113717E-08 -5.956518176E-08
 6.012927173E-08 -7.463958554E-08
 7.304308610E-08 -9.339390778E-08
 8.842846691E-08 -1.166752517E-07
 1.066696997E-07 -1.455112380E-07
 1.281876337E-07 -1.811450462E-07
 1.534351993E-07 -2.250759777E-07
 1.828894315E-07 -2.791061105E-07
 2.170389709E-07 -3.453935904E-07
 2.563658051E-07 -4.265130571E-07
 3.013197904E-07 -5.255236166E-07
 3.522842494E-07 -6.460446390E-07
 4.095306908E-07 -7.923394791E-07
 4.731604339E-07 -9.694069739E-07
 5.430306680E-07 -1.183080260E-06
 6.186622362E-07 -1.440132066E-06
 6.991262144E-07 -1.748385168E-06
 7.829061916E-07 -2.116826136E-06
 8.677330472E-07 -2.555719859E-06
 9.503889948E-07 -3.076721591E-06
 1.026477750E-06 -3.692982446E-06
 1.090157892E-06 -4.419243368E-06
 1.133836864E-06 -5.271911644E-06
 1.147823612E-06 -6.269113004E-06
 1.119938654E-06 -7.430711368E-06
 1.035081330E-06 -8.778287251E-06
 8.747553033E-07 -1.033506493E-05
 6.165548407E-07 -1.212577763E-05
 2.336162491E-07 -1.417645926E-05
-3.059591244E-07 -1.651415091E-05
-1.039701589E-06 -1.916650999E-05
-2.011378224E-06 -2.216131023E-05
-3.271592408E-06 -2.552582129E-05
-4.878360904E-06 -2.928605793E-05
-6.897648766E-06 -3.346589029E-05
-9.403839450E-06 -3.808600908E-05
-1.248011484E-05 -4.316274253E-05
-1.621871747E-05 -4.870672545E-05
-2.072106520E-05 -5.472142489E-05
-2.609768716E-05 -6.120153189E-05
-3.246794904E-05 -6.813123435E-05
-3.995953577E-05 -7.548239164E-05
-4.870766098E-05 -8.321263836E-05
-5.885397455E-05 -9.126345077E-05
-7.054514298E-05 -9.955821629E-05
-8.393108236E-05 -1.080003527E-04
-9.916282920E-05 -1.164715295E-04
-1.163900422E-04 -1.248300504E-04
-1.357581362E-04 -1.329094574E-04
-1.574050604E-04 -1.405174239E-04
-1.814577413E-04 -1.474350037E-04
-2.080282260E-04 -1.534163017E-04
-2.372095699E-04 -1.581886338E-04
-2.690715283E-04 -1.614532355E-04
-3.036561203E-04 -1.628865749E-04
-3.409731486E-04 -1.621423170E-04
-3.809957660E-04 -1.588539747E-04
-4.236561908E-04 -1.526382684E-04
-4.688416798E-04 -1.430992049E-04
-5.163908720E-04 -1.298328638E-04
-5.660906208E-04 -1.124328680E-04
-6.176734296E-04 -9.049649101E-05
-6.708156035E-04 -6.363133794E-05
-7.251362243E-04 -3.146251596E-05
-7.801970426E-04  6.359807623E-06
-8.355033716E-04  5.015257920E-05
-8.905060482E-04  1.001918995E-04
-9.446045091E-04  1.567050792E-04
-9.971510064E-04  2.198628675E-04
-1.047455968E-03  2.897720201E-04
-1.094794476E-03  3.664683733E-04
-1.138413818E-03  4.499105952E-04
-1.177542039E-03  5.399747748E-04
-1.211397382E-03  6.364500048E-04
-1.239198514E-03  7.390351009E-04
-1.260175369E-03  8.473365803E-04
-1.273580457E-03  9.608680069E-04
-1.278700453E-03  1.079050782E-03
-1.274867860E-03  1.201216439E-03
-1.261472550E-03  1.326610464E-03
-1.237972974E-03  1.454397646E-03
-1.203906820E-03  1.583668917E-03
-1.158900917E-03  1.713449630E-03
-1.102680186E-03  1.842709162E-03
-1.035075457E-03  1.970371742E-03
-9.560299672E-04  2.095328344E-03
-8.656044148E-04  2.216449476E-03
-7.639804287E-04  2.332598668E-03
-6.514623637E-04  2.442646462E-03
-5.284773548E-04  2.545484669E-03
-3.955735946E-04  2.640040668E-03
-2.534168307E-04  2.725291520E-03
-1.027851113E-04  2.800277644E-03
 5.543815755E-05  2.864115852E-03
 2.202727537E-04  2.916011504E-03
 3.906516558E-04  2.955269593E-03
 5.654323881E-04  2.981304566E-03
 7.434095220E-04  2.993648723E-03
 9.233281392E-04  2.991959053E-03
 1.103898050E-03  2.976022400E-03
 1.283808543E-03  2.945758869E-03
 1.461743433E-03  2.901223437E-03
 1.636396187E-03  2.842605733E-03
 1.806484871E-03  2.770228019E-03
 1.970766718E-03  2.684541392E-03
 2.128052075E-03  2.586120313E-03
 2.277217546E-03  2.475655533E-03
 2.417218120E-03  2.353945563E-03
 2.547098142E-03  2.221886832E-03
 2.666000965E-03  2.080462696E-03
 2.773177168E-03  1.930731495E-03
 2.867991255E-03  1.773813837E-03
 2.949926758E-03  1.610879325E-03
 3.018589721E-03  1.443132929E-03
 3.073710540E-03  1.271801212E-03
 3.115144191E-03  1.098118608E-03
 3.142868880E-03  9.233139523E-04
 3.156983179E-03  7.485974528E-04
 3.157701753E-03  5.751482610E-04
 3.145349761E-03  4.041028133E-04
 3.120356079E-03  2.365440706E-04
 3.083245463E-03  7.349177944E-05
 3.034629817E-03 -8.410614940E-05
 2.975198708E-03 -2.353810670E-04
 2.905709304E-03 -3.795497626E-04
 2.826975878E-03 -5.159193559E-04
 2.739859064E-03 -6.438908927E-04
 2.645255004E-03 -7.629616514E-04
 2.544084547E-03 -8.727261857E-04
 2.437282649E-03 -9.728761486E-04
 2.325788094E-03 -1.063198957E-03
 2.210533682E-03 -1.143575370E-03
 2.092436973E-03 -1.213976072E-03
 1.972391694E-03 -1.274457352E-03
 1.851259895E-03 -1.325155987E-03
 1.729864908E-03 -1.366283445E-03
 1.608985171E-03 -1.398119520E-03
 1.489348950E-03 -1.421005515E-03
 1.371629972E-03 -1.435337101E-03
 1.256443980E-03 -1.441556956E-03
 1.144346203E-03 -1.440147314E-03
 1.035829714E-03 -1.431622513E-03
 9.313246362E-04 -1.416521660E-03
 8.311981607E-04 -1.395401498E-03
 7.357553186E-04 -1.368829564E-03
 6.452404357E-04 -1.337377704E-03
 5.598392081E-04 -1.301616021E-03
 4.796813195E-04 -1.262107300E-03
 4.048435224E-04 -1.219401949E-03
 3.353531040E-04 -1.174033494E-03
 2.711916563E-04 -1.126514640E-03
 2.122990714E-04 -1.077333901E-03
 1.585776879E-04 -1.026952813E-03
 1.098965156E-04 -9.758037008E-04
 6.609547282E-05 -9.242879830E-04
 2.698957526E-05 -8.727750000E-04
-7.626976450E-06 -8.216013155E-04
-3.797685835E-05 -7.710704640E-04
-6.429587266E-05 -7.214531010E-04
-8.682941774E-05 -6.729875115E-04
-1.058292033E-04 -6.258804331E-04
-1.215502290E-04 -5.803081485E-04
-1.342480382E-04 -5.364178033E-04
-1.441762524E-04 -4.943289079E-04
-1.515843872E-04 -4.541349809E-04
-1.567159444E-04 -4.159052994E-04
-1.598067749E-04 -3.796867199E-04
-1.610836979E-04 -3.455055400E-04
-1.607633654E-04 -3.133693729E-04
-1.590513553E-04 -2.832690121E-04
-1.561414771E-04 -2.551802640E-04
-1.522152721E-04 -2.290657339E-04
-1.474416914E-04 -2.048765483E-04
-1.419769335E-04 -1.825540057E-04
-1.359644255E-04 -1.620311436E-04
-1.295349306E-04 -1.432342183E-04
-1.228067664E-04 -1.260840901E-04
-1.158861204E-04 -1.104975128E-04
-1.088674478E-04 -9.638832452E-05
-1.018339392E-04 -8.366853977E-05
-9.485804664E-05 -7.224934261E-05
-8.800205690E-05 -6.204198248E-05
-8.131870106E-05 -5.295857397E-05
-7.485179211E-05 -4.491280294E-05
-6.863688096E-05 -3.782054176E-05
-6.270192309E-05 -3.160037672E-05
-5.706794829E-05 -2.617405130E-05
-5.174972666E-05 -2.146682901E-05
-4.675642438E-05 -1.740778030E-05
-4.209224376E-05 -1.392999790E-05
-3.775704225E-05 -1.097074547E-05
-3.374692582E-05 -8.471544846E-06
-3.005481301E-05 -6.378206863E-06
-2.667096592E-05 -4.640811577E-06
-2.358348589E-05 -3.213643239E-06
-2.077877143E-05 -2.055085756E-06
-1.824193723E-05 -1.127484242E-06
-1.595719321E-05 -3.969781921E-07
-1.390818361E-05  1.666883329E-07
-1.207828630E-05  5.903743409E-07
-1.045087319E-05  8.977624660E-07
-9.009533063E-06  1.109587882E-06
-7.738258630E-06  1.243871379E-06
-6.621599738E-06  1.316152822E-06
-5.644785205E-06  1.339721634E-06
-4.793815785E-06  1.325841417E-06
-4.055530993E-06  1.283966253E-06
-3.417652571E-06  1.221946697E-06
-2.868807415E-06  1.146223898E-06
-2.398532736E-06  1.062010702E-06
-1.997266153E-06  9.734589555E-07
-1.656323284E-06  8.838126158E-07
-1.367865254E-06  7.955465381E-07
-1.124858347E-06  7.104911113E-07
-9.210278153E-07  6.299431308E-07
-7.508076761E-07  5.547634821E-07
-6.092880638E-07  4.854623573E-07
-4.921615211E-07  4.222728346E-07
-3.956693811E-07  3.652137228E-07
-3.165491968E-07  3.141426145E-07
-2.519839831E-07  2.688001049E-07
-1.995538683E-07  2.288461255E-07
-1.571905965E-07  1.938893097E-07
-1.231351935E-07  1.635102668E-07
-9.589899155E-08  1.372795874E-07
-7.422812324E-08  1.147713407E-07
-5.707151747E-08  9.557276671E-08
-4.355237849E-08  7.929080666E-08
-3.294308942E-08  6.555606333E-08
-2.464345400E-08  5.402474311E-08
-1.816216924E-08  4.437910587E-08
-1.310140064E-08  3.632693985E-08
-9.144301648E-09  2.960058987E-08
-6.045268461E-09  2.395609623E-08
-3.622637033E-09  1.917304587E-08
-1.753392976E-09  1.505578560E-08
-3.692594776E-10  1.143668340E-08
 5.467669987E-10  8.182116175E-09
 9.647644177E-10  5.201765917E-09
 8.149614079E-10  2.461550440E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 7.565540978E-10 -2.742397407E-10
 1.453846266E-09 -7.544760851E-10
 2.108286177E-09 -1.398494353E-09
 2.753996516E-09 -2.186138612E-09
 3.435935208E-09 -3.119201189E-09
 4.205530686E-09 -4.220420926E-09
 5.118390253E-09 -5.532477802E-09
 6.233615843E-09 -7.117557011E-09
 7.614300183E-09 -9.057838112E-09
 9.328842644E-09 -1.145712569E-08
 1.145279565E-08 -1.444375910E-08
 1.407101628E-08 -1.817490501E-08
 1.727994665E-08 -2.284233361E-08
 2.118987804E-08 -2.867979847E-08
 2.592706635E-08 -3.597217100E-08
 3.163556122E-08 -4.506651965E-08
 3.847858845E-08 -5.638536478E-08
 4.663928628E-08 -7.044238062E-08
 5.632054110E-08 -8.786085263E-08
 6.774359795E-08 -1.093952289E-07
 8.114503549E-08 -1.359561266E-07
 9.677159451E-08 -1.686391654E-07
 1.148722336E-07 -2.087579943E-07
 1.356866552E-07 -2.578818597E-07
 1.594294024E-07 -3.178780147E-07
 1.862684702E-07 -3.909592003E-07
 2.162972099E-07 -4.797363275E-07
 2.494981361E-07 -5.872763471E-07
 2.856970696E-07 -7.171651122E-07
 3.245058854E-07 -8.735748094E-07
 3.652519800E-07 -1.061335251E-06
 4.068924398E-07 -1.286007976E-06
 4.479107971E-07 -1.553961723E-06
 4.861942091E-07 -1.872447358E-06
 5.188889083E-07 -2.249669831E-06
 5.422318668E-07 -2.694854175E-06
 5.513567997E-07 -3.218301898E-06
 5.400729393E-07 -3.831433501E-06
 5.006154411E-07 -4.546812138E-06
 4.233668637E-07 -5.378142760E-06
 2.965499107E-07 -6.340240415E-06
 1.058925384E-07 -7.448960755E-06
-1.657323655E-07 -8.721085287E-06
-5.386892414E-07 -1.017415347E-05
-1.036979103E-06 -1.182623354E-05
-1.688649180E-06 -1.369562394E-05
-2.526204609E-06 -1.580047734E-05
-3.587011912E-06 -1.815834002E-05
-4.913682074E-06 -2.078559990E-05
-6.554419049E-06 -2.369683816E-05
-8.563317600E-06 -2.690408084E-05
-1.100059261E-05 -3.041594889E-05
-1.393272040E-05 -3.423670803E-05
-1.743247138E-05 -3.836522245E-05
-2.157881240E-05 -4.279382012E-05
-2.645665693E-05 -4.750708104E-05
-3.215644141E-05 -5.248056419E-05
-3.877350701E-05 -5.767949307E-05
-4.640726787E-05 -6.305742444E-05
-5.516014942E-05 -6.855492910E-05
-6.513628379E-05 -7.409831804E-05
-7.643995390E-05 -7.959845130E-05
-8.917378285E-05 -8.494967031E-05
-1.034366715E-04 -9.002889716E-05
-1.193214941E-04 -9.469494645E-05
-1.369125691E-04 -9.878809606E-05
-1.562829310E-04 -1.021299628E-04
-1.774914365E-04 -1.045237273E-04
-2.005797471E-04 -1.057547497E-04
-2.255692394E-04 -1.055916121E-04
-2.524579005E-04 -1.037876183E-04
-2.812172742E-04 -1.000827739E-04
-3.117895296E-04 -9.420625963E-05
-3.440847275E-04 -8.587940025E-05
-3.779783651E-04 -7.481912188E-05
-4.133092777E-04 -6.074187490E-05
-4.498779794E-04 -4.336798905E-05
-4.874455178E-04 -2.242641293E-05
-5.257329165E-04  2.340222886E-06
-5.644212678E-04  3.117029232E-05
-6.031525327E-04  6.427769508E-05
-6.415310903E-04  1.018463081E-04
-6.791260663E-04  1.440244715E-04
-7.154744559E-04  1.909196193E-04
-7.500850385E-04  2.425931714E-04
-7.824430661E-04  2.990558021E-04
-8.120156866E-04  3.602632029E-04
-8.382580490E-04  4.261124508E-04
-8.606200158E-04  4.964390880E-04
-8.785533961E-04  5.710150099E-04
-8.915195931E-04  6.495472451E-04
-8.989975486E-04  7.316776974E-04
-9.004918577E-04  8.169839038E-04
-8.955409121E-04  9.049808416E-04
-8.837249325E-04  9.951238027E-04
-8.646737404E-04  1.086812327E-03
-8.380741242E-04  1.179395172E-03
-8.036766565E-04  1.272176262E-03
-7.613018246E-04  1.364421570E-03
-7.108453478E-04  1.455366813E-03
-6.522825671E-04  1.544225886E-03
-5.856718045E-04  1.630199898E-03
-5.111566124E-04  1.712486672E-03
-4.289668459E-04  1.790290571E-03
-3.394185171E-04  1.862832490E-03
-2.429124090E-04  1.929359856E-03
-1.399314487E-04  1.989156465E-03
-3.103686567E-05  2.041552012E-03
 8.313682260E-05  2.085931133E-03
 2.018879284E-04  2.121741827E-03
 3.244547298E-04  2.148503111E-03
 4.500235190E-04  2.165811777E-03
 5.777374422E-04  2.173348150E-03
 7.067059953E-04  2.170880745E-03
 8.360150283E-04  2.158269743E-03
 9.647371046E-04  2.135469247E-03
 1.091942054E-03  2.102528276E-03
 1.216707557E-03  2.059590483E-03
 1.338129600E-03  2.006892619E-03
 1.455332639E-03  1.944761765E-03
 1.567479331E-03  1.873611394E-03
 1.673779677E-03  1.793936329E-03
 1.773499465E-03  1.706306686E-03
 1.865967881E-03  1.611360918E-03
 1.950584204E-03  1.509798063E-03
 2.026823490E-03  1.402369332E-03
 2.094241194E-03  1.289869180E-03
 2.152476680E-03  1.173125983E-03
 2.201255591E-03  1.052992488E-03
 2.240391087E-03  9.303361573E-04
 2.269783941E-03  8.060295731E-04
 2.289421557E-03  6.809410085E-04
 2.299375917E-03  5.559253185E-04
 2.299800558E-03  4.318152570E-04
 2.290926623E-03  3.094133294E-04
 2.273058095E-03  1.894842789E-04
 2.246566297E-03  7.274828557E-05
 2.211883763E-03 -4.012505315E-05
 2.169497599E-03 -1.485219071E-04
 2.119942428E-03 -2.518885263E-04
 2.063793051E-03 -3.497346582E-04
 2.001656919E-03 -4.416360612E-04
 1.934166548E-03 -5.272361190E-04
 1.861971951E-03 -6.062465743E-04
 1.785733224E-03 -6.784474133E-04
 1.706113354E-03 -7.436859411E-04
 1.623771340E-03 -8.018751009E-04
 1.539355715E-03 -8.529910962E-04
 1.453498517E-03 -8.970703845E-04
 1.366809791E-03 -9.342061143E-04
 1.279872638E-03 -9.645440844E-04
 1.193238875E-03 -9.882783057E-04
 1.107425315E-03 -1.005646247E-03
 1.022910679E-03 -1.016923849E-03
 9.401331593E-04 -1.022420384E-03
 8.594886079E-04 -1.022473248E-03
 7.813293534E-04 -1.017442748E-03
 7.059636074E-04 -1.007706971E-03
 6.336554382E-04 -9.936567826E-04
 5.646252696E-04 -9.756910314E-04
 4.990508621E-04 -9.542119987E-04
 4.370687273E-04 -9.296211425E-04
 3.787759238E-04 -9.023151738E-04
 3.242321805E-04 -8.726824924E-04
 2.734622922E-04 -8.411000036E-04
 2.264587306E-04 -8.079303289E-04
 1.831844175E-04 -7.735194180E-04
 1.435756080E-04 -7.381945579E-04
 1.075448313E-04 -7.022627748E-04
 7.498384595E-05 -6.660096138E-04
 4.576656440E-05 -6.296982779E-04
 1.975191096E-05 -5.935691048E-04
-3.213420804E-06 -5.578393544E-04
-2.329233880E-05 -5.227032808E-04
-4.065487411E-05 -4.883324555E-04
-5.547587153E-05 -4.548763143E-04
-6.793286200E-05 -4.224628942E-04
-7.820412533E-05 -3.911997306E-04
-8.646694775E-05 -3.611748862E-04
-9.289607486E-05 -3.324580810E-04
-9.766235734E-05 -3.051018999E-04
-1.009315843E-04 -2.791430522E-04
-1.028634967E-04 -2.546036614E-04
-1.036109709E-04 -2.314925668E-04
-1.033193631E-04 -2.098066201E-04
-1.021260016E-04 -1.895319613E-04
-1.001598161E-04 -1.706452632E-04
-9.754109071E-05 -1.531149347E-04
-9.438132983E-05 -1.369022731E-04
-9.078322406E-05 -1.219625613E-04
-8.684070510E-05 -1.082461041E-04
-8.263907888E-05 -9.569920007E-05
-7.825522655E-05 -8.426504740E-05
-7.375786400E-05 -7.388458198E-05
-6.920785077E-05 -6.449724742E-05
-6.465854033E-05 -5.604169716E-05
-6.015616403E-05 -4.845642919E-05
-5.574024164E-05 -4.168035483E-05
-5.144401202E-05 -3.565330275E-05
-4.729487788E-05 -3.031646035E-05
-4.331485909E-05 -2.561275447E-05
-3.952104928E-05 -2.148717389E-05
-3.592607121E-05 -1.788703611E-05
-3.253852631E-05 -1.476220151E-05
-2.936343466E-05 -1.206523768E-05
-2.640266171E-05 -9.751537265E-06
-2.365532858E-05 -7.779392846E-06
-2.111820323E-05 -6.110032223E-06
-1.878607010E-05 -4.707617936E-06
-1.665207626E-05 -3.539214717E-06
-1.470805263E-05 -2.574728701E-06
-1.294480905E-05 -1.786822198E-06
-1.135240265E-05 -1.150807800E-06
-9.920379171E-06 -6.445254940E-07
-8.637987347E-06 -2.482063438E-07
-7.494366764E-06  5.567389779E-08
-6.478710067E-06  2.825480670E-07
-5.580400502E-06  4.459148354E-07
-4.789126131E-06  5.574972634E-07
-4.094972232E-06  6.274002875E-07
-3.488493556E-06  6.642650680E-07
-2.960768222E-06  6.754184260E-07
-2.503435101E-06  6.670159045E-07
-2.108716580E-06  6.441772822E-07
-1.769428569E-06  6.111136512E-07
-1.478979584E-06  5.712454354E-07
-1.231360664E-06  5.273109691E-07
-1.021127775E-06  4.814654724E-07
-8.433782489E-07  4.353704534E-07
-6.937226620E-07  3.902737299E-07
-5.682534316E-07  3.470803989E-07
-4.635112453E-07  3.064151931E-07
-3.764503068E-07  2.686767450E-07
-3.044032320E-07  2.340843363E-07
-2.450462909E-07  2.027177511E-07
-1.963655630E-07  1.745508636E-07
-1.566244576E-07  1.494795940E-07
-1.243329394E-07  1.273448520E-07
-9.821871169E-08  1.079510635E-07
-7.720052818E-08  9.108084016E-08
-6.036373827E-08  7.650631925E-08
-4.693812123E-08  6.399765709E-08
-3.627802378E-08  5.332912409E-08
-2.784478844E-08  4.428321452E-08
-2.119144070E-08  3.665315810E-08
-1.594958914E-08  3.024420429E-08
-1.181848023E-08  2.487404738E-08
-8.556130924E-09  2.037277231E-08
-5.972430753E-09  1.658272844E-08
-3.924048798E-09  1.335877999E-08
-2.310887454E-09  1.056943125E-08
-1.073678364E-09  8.099371458E-09
-1.920989876E-10  5.854008994E-09
 3.175164522E-10  3.766535379E-09
 4.062056179E-10  1.807928811E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 4.632318363E-10 -2.268216850E-10
 8.741939199E-10 -5.809798684E-10
 1.246535434E-09 -1.036066350E-09
 1.603834107E-09 -1.581284666E-09
 1.975104348E-09 -2.220758428E-09
 2.392057842E-09 -2.972490624E-09
 2.887732023E-09 -3.867497054E-09
 3.496129154E-09 -4.949438597E-09
 4.252558946E-09 -6.274943271E-09
 5.194435369E-09 -7.914726242E-09
 6.362332951E-09 -9.955571823E-09
 7.801153237E-09 -1.250322541E-08
 9.561285111E-09 -1.568624635E-08
 1.169966247E-08 -1.966088780E-08
 1.428062955E-08 -2.461709218E-08
 1.737651899E-08 -3.078571578E-08
 2.106783071E-08 -3.844712248E-08
 2.544287318E-08 -4.794131055E-08
 3.059669127E-08 -5.967975779E-08
 3.662905880E-08 -7.415918674E-08
 4.364125843E-08 -9.197746155E-08
 5.173130730E-08 -1.138518308E-07
 6.098721355E-08 -1.406397225E-07
 7.147776794E-08 -1.733622782E-07
 8.324028581E-08 -2.132307786E-07
 9.626461972E-08 -2.616760613E-07
 1.104726636E-07 -3.203809604E-07
 1.256924672E-07 -3.913156989E-07
 1.416259797E-07 -4.767760482E-07
 1.578093449E-07 -5.794239096E-07
 1.735645874E-07 -7.023297947E-07
 1.879414585E-07 -8.490164589E-07
 1.996481699E-07 -1.023502688E-06
 2.069697269E-07 -1.230345949E-06
 2.076726071E-07 -1.474682282E-06
 1.988946077E-07 -1.762261475E-06
 1.770188299E-07 -2.099475143E-06
 1.375309837E-07 -2.493374974E-06
 7.485949312E-08 -2.951677941E-06
-1.780172374E-08 -3.482754932E-06
-1.486874374E-07 -4.095598799E-06
-3.276712902E-07 -4.799767520E-06
-5.664903077E-07 -5.605297858E-06
-8.789812519E-07 -6.522584701E-06
-1.281325400E-06 -7.562221171E-06
-1.792297318E-06 -8.734794617E-06
-2.433512097E-06 -1.005063385E-05
-3.229664365E-06 -1.151950332E-05
-4.208751185E-06 -1.315024065E-05
-5.402269794E-06 -1.495033464E-05
-6.845379977E-06 -1.692544219E-05
-8.577019841E-06 -1.907884381E-05
-1.063996287E-05 -2.141083905E-05
-1.308080341E-05 -2.391808529E-05
-1.594985746E-05 -2.659288524E-05
-1.930096529E-05 -2.942243116E-05
-2.319118296E-05 -3.238801615E-05
-2.768035053E-05 -3.546422571E-05
-3.283052566E-05 -3.861812544E-05
-3.870527350E-05 -4.180846347E-05
-4.536880574E-05 -4.498490870E-05
-5.288496468E-05 -4.808734852E-05
-6.131605139E-05 -5.104527131E-05
-7.072150128E-05 -5.377726093E-05
-8.115641429E-05 -5.619063118E-05
-9.266995195E-05 -5.818122860E-05
-1.053036185E-04 -5.963343161E-05
-1.190894481E-04 -6.042037247E-05
-1.340481259E-04 -6.040440677E-05
-1.501870752E-04 -5.943785155E-05
-1.674985476E-04 -5.736400944E-05
-1.859577572E-04 -5.401849114E-05
-2.055211049E-04 -4.923084257E-05
-2.261245380E-04 -4.282647655E-05
-2.476820956E-04 -3.462890163E-05
-2.700846898E-04 -2.446223274E-05
-2.931991688E-04 -1.215396052E-05
-3.168677123E-04  2.462052149E-06
-3.409075989E-04  1.954238577E-05
-3.651113858E-04  3.923073901E-05
-3.892475327E-04  6.165451672E-05
-4.130614939E-04  8.692139135E-05
-4.362772953E-04  1.151159030E-04
-4.585996026E-04  1.462961672E-04
-4.797162777E-04  1.804907615E-04
-4.993014072E-04  2.176958634E-04
-5.170187807E-04  2.578727102E-04
-5.325257785E-04  3.009454501E-04
-5.454776255E-04  3.467994469E-04
-5.555319516E-04  3.952800983E-04
-5.623535939E-04  4.461922162E-04
-5.656195660E-04  4.993000106E-04
-5.650241134E-04  5.543277086E-04
-5.602837698E-04  6.109608252E-04
-5.511423243E-04  6.688480964E-04
-5.373756101E-04  7.276040646E-04
-5.187960230E-04  7.868123012E-04
-4.952566833E-04  8.460292316E-04
-4.666551566E-04  9.047885213E-04
-4.329366565E-04  9.626059640E-04
-3.940966605E-04  1.018984807E-03
-3.501828776E-04  1.073421438E-03
-3.012965186E-04  1.125411341E-03
-2.475928335E-04  1.174455245E-03
-1.892808887E-04  1.220065350E-03
-1.266225750E-04  1.261771549E-03
-5.993084810E-05  1.299127528E-03
 1.043278172E-05  1.331716659E-03
 8.406148087E-05  1.359157583E-03
 1.605070013E-04  1.381109389E-03
 2.392842122E-04  1.397276306E-03
 3.198761878E-04  1.407411831E-03
 4.017397748E-04  1.411322227E-03
 4.843115564E-04  1.408869327E-03
 5.670141185E-04  1.399972612E-03
 6.492625260E-04  1.384610518E-03
 7.304709059E-04  1.362820960E-03
 8.100590394E-04  1.334701073E-03
 8.874588628E-04  1.300406166E-03
 9.621207793E-04  1.260147922E-03
 1.033519690E-03  1.214191875E-03
 1.101160657E-03  1.162854200E-03
 1.164584121E-03  1.106497893E-03
 1.223370600E-03  1.045528385E-03
 1.277144812E-03  9.803886776E-04
 1.325579174E-03  9.115540733E-04
 1.368396630E-03  8.395265889E-04
 1.405372799E-03  7.648291366E-04
 1.436337404E-03  6.879995644E-04
 1.461175010E-03  6.095846416E-04
 1.479825050E-03  5.301340796E-04
 1.492281177E-03  4.501946680E-04
 1.498589969E-03  3.703046080E-04
 1.498849021E-03  2.909881136E-04
 1.493204471E-03  2.127503489E-04
 1.481848017E-03  1.360727580E-04
 1.465013492E-03  6.140883951E-05
 1.442973033E-03 -1.081959429E-05
 1.416032951E-03 -8.022564032E-05
 1.384529340E-03 -1.464599871E-04
 1.348823500E-03 -2.092130420E-04
 1.309297263E-03 -2.682164989E-04
 1.266348263E-03 -3.232443484E-04
 1.220385232E-03 -3.741133430E-04
 1.171823382E-03 -4.206829355E-04
 1.121079923E-03 -4.628547165E-04
 1.068569781E-03 -5.005713821E-04
 1.014701553E-03 -5.338152701E-04
 9.598737497E-04 -5.626065042E-04
 9.044713530E-04 -5.870007937E-04
 8.488627227E-04 -6.070869337E-04
 7.933968727E-04 -6.229840575E-04
 7.384011315E-04 -6.348386918E-04
 6.841791978E-04 -6.428216633E-04
 6.310095918E-04 -6.471249095E-04
 5.791445004E-04 -6.479582410E-04
 5.288090067E-04 -6.455461019E-04
 4.802006890E-04 -6.401243726E-04
 4.334895707E-04 -6.319372547E-04
 3.888183973E-04 -6.212342763E-04
 3.463032151E-04 -6.082674475E-04
 3.060342192E-04 -5.932885971E-04
 2.680768425E-04 -5.765469105E-04
 2.324730493E-04 -5.582866900E-04
 1.992428009E-04 -5.387453487E-04
 1.683856596E-04 -5.181516481E-04
 1.398824950E-04 -4.967241823E-04
 1.136972633E-04 -4.746701100E-04
 8.977882591E-05 -4.521841286E-04
 6.806277944E-05 -4.294476835E-04
 4.847327156E-05 -4.066284016E-04
 3.092477768E-05 -3.838797348E-04
 1.532381854E-05 -3.613407987E-04
 1.570601047E-06 -3.391363887E-04
-1.043943219E-05 -3.173771547E-04
-2.081415605E-05 -2.961599164E-04
-2.966342712E-05 -2.755680993E-04
-3.709786459E-05 -2.556722720E-04
-4.322775088E-05 -2.365307678E-04
-4.816205271E-05 -2.181903719E-04
-5.200756118E-05 -2.006870583E-04
-5.486814798E-05 -1.840467619E-04
-5.684413310E-05 -1.682861705E-04
-5.803175853E-05 -1.534135278E-04
-5.852276151E-05 -1.394294325E-04
-5.840404022E-05 -1.263276293E-04
-5.775740467E-05 -1.140957794E-04
-5.665940524E-05 -1.027162083E-04
-5.518123142E-05 -9.216662254E-05
-5.338867342E-05 -8.242079400E-05
-5.134213961E-05 -7.344920666E-05
-4.909672317E-05 -6.521966511E-05
-4.670231164E-05 -5.769786252E-05
-4.420373331E-05 -5.084790756E-05
-4.164093521E-05 -4.463280975E-05
-3.904918749E-05 -3.901492340E-05
-3.645930952E-05 -3.395635030E-05
-3.389791332E-05 -2.941930211E-05
-3.138766050E-05 -2.536642305E-05
-2.894752882E-05 -2.176107407E-05
-2.659308503E-05 -1.856757983E-05
-2.433676086E-05 -1.575143972E-05
-2.218812925E-05 -1.327950458E-05
-2.015417807E-05 -1.112012072E-05
-1.823957901E-05 -9.243243124E-06
-1.644694926E-05 -7.620519610E-06
-1.477710416E-05 -6.225348119E-06
-1.322929901E-05 -5.032909138E-06
-1.180145846E-05 -4.020175491E-06
-1.049039230E-05 -3.165901726E-06
-9.291996713E-06 -2.450595404E-06
-8.201439994E-06 -1.856472557E-06
-7.213332496E-06 -1.367399619E-06
-6.321880356E-06 -9.688240555E-07
-5.521023021E-06 -6.476958657E-07
-4.804554764E-06 -3.923820418E-07
-4.166230557E-06 -1.925759437E-07
-3.599856857E-06 -3.920341872E-08
-3.099368048E-06  7.567266227E-08
-2.658889362E-06  1.589479435E-07
-2.272787248E-06  2.165708688E-07
-1.935708225E-06  2.536345605E-07
-1.642607303E-06  2.744653277E-07
-1.388767078E-06  2.827070120E-07
-1.169808638E-06  2.814005575E-07
-9.816953677E-07  2.730583510E-07
-8.207307214E-07  2.597330311E-07
-6.835509820E-07  2.430806021E-07
-5.671139559E-07  2.244178111E-07
-4.686844795E-07  2.047738497E-07
-3.858175335E-07  1.849365361E-07
-3.163396783E-07  1.654931998E-07
-2.583294310E-07  1.468665534E-07
-2.100971263E-07  1.293458745E-07
-1.701647142E-07  1.131138512E-07
-1.372458724E-07  9.826945865E-08
-1.102267369E-07  8.484724107E-08
-8.814748917E-08  7.283336828E-08
-7.018497905E-08  6.217882501E-08
-5.563651327E-08  5.281007455E-08
-4.390489790E-08  4.463751757E-08
-3.448478906E-08  3.756204450E-08
-2.695038177E-08  3.147995828E-08
-2.094444842E-08  2.628652391E-08
-1.616872673E-08  2.187838626E-08
-1.237564910E-08  1.815508856E-08
-9.361399222E-09  1.501992338E-08
-6.960272762E-09  1.238035836E-08
-5.040302946E-09  1.014830002E-08
-3.500080306E-09  8.240491708E-09
-2.266641285E-09  6.579383993E-09
-1.294210722E-09  5.094860780E-09
-5.634461344E-10  3.727244140E-09
-8.063306778E-11  2.432016998E-09
 1.239941398E-10  1.186673517E-09
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 2.096924109E-10 -1.395029403E-10
 3.858842526E-10 -3.372185156E-10
 5.370969968E-10 -5.810052407E-10
 6.756678737E-10 -8.670738733E-10
 8.156089084E-10 -1.199258160E-09
 9.713635716E-10 -1.588286018E-09
 1.157225234E-09 -2.051247041E-09
 1.387218294E-09 -2.611378632E-09
 1.675279606E-09 -3.298237980E-09
 2.035612985E-09 -4.148293228E-09
 2.483119946E-09 -5.205950632E-09
 3.033833560E-09 -6.525030522E-09
 3.705298615E-09 -8.170709177E-09
 4.516850297E-09 -1.022195299E-08
 5.489745891E-09 -1.277448303E-08
 6.647100181E-09 -1.594432081E-08
 8.013565974E-09 -1.987197804E-08
 9.614687016E-09 -2.472736404E-08
 1.147583185E-08 -3.071549349E-08
 1.362059431E-08 -3.808308280E-08
 1.606851928E-08 -4.712612659E-08
 1.883198169E-08 -5.819854411E-08
 2.191201201E-08 -7.172197893E-08
 2.529282379E-08 -8.819682304E-08
 2.893475781E-08 -1.082145165E-07
 3.276531443E-08 -1.324711457E-07
 3.666790103E-08 -1.617823264E-07
 4.046787695E-08 -1.970993059E-07
 4.391543523E-08 -2.395261613E-07
 4.666482089E-08 -2.903378904E-07
 4.824935230E-08 -3.509991057E-07
 4.805168764E-08 -4.231829336E-07
 4.526876703E-08 -5.087895978E-07
 3.887086547E-08 -6.099640323E-07
 2.755421727E-08 -7.291117109E-07
 9.686723239E-09 -8.689117193E-07
-1.675366720E-08 -1.032325916E-06
-5.424819162E-08 -1.222602847E-06
-1.058142658E-07 -1.443274896E-06
-1.750901709E-07 -1.698146968E-06
-2.664271318E-07 -1.991274843E-06
-3.849881907E-07 -2.326931185E-06
-5.368529336E-07 -2.709557087E-06
-7.291267411E-07 -3.143696940E-06
-9.700527920E-07 -3.633914433E-06
-1.269124575E-06 -4.184687506E-06
-1.637196154E-06 -4.800280232E-06
-2.086586894E-06 -5.484589815E-06
-2.631176829E-06 -6.240967234E-06
-3.286488312E-06 -7.072010469E-06
-4.069749104E-06 -7.979329849E-06
-4.999931581E-06 -8.963285699E-06
-6.097762423E-06 -1.002269929E-05
-7.385696822E-06 -1.115453903E-05
-8.887851163E-06 -1.235358480E-05
-1.062988813E-05 -1.361207460E-05
-1.263884839E-05 -1.491933865E-05
-1.494292352E-05 -1.626142756E-05
-1.757116523E-05 -1.762074224E-05
-2.055312727E-05 -1.897567458E-05
-2.391843703E-05 -2.030026893E-05
-2.769629560E-05 -2.156391556E-05
-3.191490660E-05 -2.273108804E-05
-3.660083587E-05 -2.376113717E-05
-4.177830612E-05 -2.460815435E-05
-4.746843318E-05 -2.522091744E-05
-5.368841221E-05 -2.554293168E-05
-6.045066530E-05 -2.551257765E-05
-6.776196353E-05 -2.506337709E-05
-7.562253939E-05 -2.412438570E-05
-8.402520718E-05 -2.262072018E-05
-9.295451089E-05 -2.047422436E-05
-1.023859208E-04 -1.760427635E-05
-1.122851004E-04 -1.392873558E-05
-1.226072676E-04 -9.365025240E-06
-1.332966708E-04 -3.831341848E-06
-1.442862047E-04  2.752019775E-06
-1.554971845E-04  1.046124189E-05
-1.668393003E-04  1.936747877E-05
-1.782107655E-04  2.953529384E-05
-1.894986768E-04  4.102106490E-05
-2.005795924E-04  5.387138595E-05
-2.113203376E-04  6.812149619E-05
-2.215790382E-04  8.379376868E-05
-2.312063780E-04  1.008962915E-04
-2.400470747E-04  1.194215749E-04
-2.479415584E-04  1.393454173E-04
-2.547278363E-04  1.606259602E-04
-2.602435204E-04  1.832029628E-04
-2.643279895E-04  2.069973208E-04
-2.668246563E-04  2.319108511E-04
-2.675833015E-04  2.578263628E-04
-2.664624395E-04  2.846080245E-04
-2.633316734E-04  3.121020368E-04
-2.580740001E-04  3.401376120E-04
-2.505880207E-04  3.685282561E-04
-2.407900172E-04  3.970733442E-04
-2.286158539E-04  4.255599716E-04
-2.140226651E-04  4.537650605E-04
-1.969902953E-04  4.814576943E-04
-1.775224591E-04  5.084016481E-04
-1.556475952E-04  5.343580782E-04
-1.314193914E-04  5.590883316E-04
-1.049169661E-04  5.823568318E-04
-7.624469403E-05  6.039339962E-04
-4.553167476E-05  6.235991389E-04
-1.293084364E-05  6.411433122E-04
 2.138226391E-05  6.563720406E-04
 5.721108099E-05  6.691079033E-04
 9.433988931E-05  6.791929227E-04
 1.325359845E-04  6.864907196E-04
 1.715520953E-04  6.908884007E-04
 2.111290198E-04  6.922981471E-04
 2.509984409E-04  6.906584790E-04
 2.908858758E-04  6.859351768E-04
 3.305137173E-04  6.781218433E-04
 3.696043183E-04  6.672401020E-04
 4.078830753E-04  6.533394278E-04
 4.450814636E-04  6.364966148E-04
 4.809399785E-04  6.168148938E-04
 5.152109428E-04  5.944227139E-04
 5.476611377E-04  5.694722110E-04
 5.780742228E-04  5.421373900E-04
 6.062529127E-04  5.126120503E-04
 6.320208827E-04  4.811074905E-04
 6.552243814E-04  4.478500285E-04
 6.757335324E-04  4.130783765E-04
 6.934433150E-04  3.770409122E-04
 7.082742155E-04  3.399928860E-04
 7.201725506E-04  3.021936071E-04
 7.291104654E-04  2.639036470E-04
 7.350856165E-04  2.253820991E-04
 7.381205535E-04  1.868839329E-04
 7.382618181E-04  1.486574722E-04
 7.355787809E-04  1.109420330E-04
 7.301622423E-04  7.396574280E-05
 7.221228249E-04  3.794356884E-05
 7.115891863E-04  3.075571058E-06
 6.987060836E-04 -3.045460360E-05
 6.836323222E-04 -6.248097555E-05
 6.665386206E-04 -9.285622902E-05
 6.476054225E-04 -1.214524482E-04
 6.270206894E-04 -1.481615949E-04
 6.049777018E-04 -1.728957318E-04
 5.816728995E-04 -1.955870024E-04
 5.573037860E-04 -2.161873763E-04
 5.320669228E-04 -2.346681768E-04
 5.061560351E-04 -2.510194069E-04
 4.797602475E-04 -2.652488930E-04
 4.530624678E-04 -2.773812664E-04
 4.262379299E-04 -2.874568057E-04
 3.994529090E-04 -2.955301616E-04
 3.728636138E-04 -3.016689894E-04
 3.466152619E-04 -3.059525099E-04
 3.208413393E-04 -3.084700247E-04
 2.956630423E-04 -3.093194066E-04
 2.711888982E-04 -3.086055870E-04
 2.475145581E-04 -3.064390612E-04
 2.247227539E-04 -3.029344305E-04
 2.028834077E-04 -2.982089970E-04
 1.820538827E-04 -2.923814278E-04
 1.622793612E-04 -2.855705008E-04
 1.435933354E-04 -2.778939434E-04
 1.260181959E-04 -2.694673728E-04
 1.095659014E-04 -2.604033440E-04
 9.423871564E-05 -2.508105105E-04
 8.002999310E-05 -2.407928993E-04
 6.692500132E-05 -2.304493006E-04
 5.490176351E-05 -2.198727703E-04
 4.393190864E-05 -2.091502424E-04
 3.398151667E-05 -1.983622457E-04
 2.501194771E-05 -1.875827192E-04
 1.698064533E-05 -1.768789198E-04
 9.841905748E-06 -1.663114123E-04
 3.547606005E-06 -1.559341359E-04
-1.952114460E-06 -1.457945363E-04
-6.708222828E-06 -1.359337558E-04
-1.077221536E-05 -1.263868723E-04
-1.419559489E-05 -1.171831785E-04
-1.702940382E-05 -1.083464928E-04
-1.932381222E-05 -9.989549586E-05
-2.112775973E-05 -9.184408332E-05
-2.248864923E-05 -8.420173069E-05
-2.345208997E-05 -7.697386308E-05
-2.406168711E-05 -7.016222554E-05
-2.435887446E-05 -6.376524946E-05
-2.438278724E-05 -5.777841148E-05
-2.417017126E-05 -5.219458184E-05
-2.375532510E-05 -4.700435967E-05
-2.317007202E-05 -4.219639345E-05
-2.244375832E-05 -3.775768498E-05
-2.160327491E-05 -3.367387595E-05
-2.067309948E-05 -2.992951620E-05
-1.967535623E-05 -2.650831338E-05
-1.862989077E-05 -2.339336365E-05
-1.755435794E-05 -2.056736351E-05
-1.646432016E-05 -1.801280277E-05
-1.537335448E-05 -1.571213897E-05
-1.429316644E-05 -1.364795371E-05
-1.323370907E-05 -1.180309110E-05
-1.220330530E-05 -1.016077911E-05
-1.120877256E-05 -8.704734305E-06
-1.025554806E-05 -7.419250606E-06
-9.347813519E-06 -6.289272842E-06
-8.488618274E-06 -5.300455879E-06
-7.679999671E-06 -4.439210145E-06
-6.923099811E-06 -3.692734437E-06
-6.218277816E-06 -3.049036945E-06
-5.565216897E-06 -2.496945466E-06
-4.963025576E-06 -2.026107806E-06
-4.410332576E-06 -1.626983400E-06
-3.905374967E-06 -1.290827173E-06
-3.446079277E-06 -1.009666686E-06
-3.030135402E-06 -7.762735984E-07
-2.655063228E-06 -5.841304180E-07
-2.318272009E-06 -4.273935355E-07
-2.017112610E-06 -3.008534347E-07
-1.748922833E-06 -1.998929496E-07
-1.511066112E-06 -1.204443605E-07
-1.300963910E-06 -5.894604965E-08
-1.116122246E-06 -1.229936451E-08
-9.541527640E-07  2.217374972E-08
-8.127888493E-07  4.677186297E-08
-6.898972592E-07  6.345351809E-08
-5.834857791E-07  7.387471071E-08
-4.917073978E-07  7.942414457E-08
-4.128614853E-07  8.125608624E-08
-3.453924407E-07  8.032070861E-08
-2.878862499E-07  7.739187075E-08
-2.390653620E-07  7.309233338E-08
-1.977822609E-07  6.791645316E-08
-1.630120696E-07  6.225043590E-08
-1.338444882E-07  5.639025812E-08
-1.094753271E-07  5.055738923E-08
-8.919786102E-08  4.491246239E-08
-7.239419141E-08  3.956705296E-08
-5.852677257E-08  3.459372782E-08
-4.713022620E-08  3.003453008E-08
-3.780354044E-08  2.590806009E-08
-3.020272669E-08  2.221530788E-08
-2.403398690E-08  1.894438394E-08
-1.904742803E-08  1.607428598E-08
-1.503134802E-08  1.357782992E-08
-1.180710897E-08  1.142386448E-08
-9.224607504E-09  9.578882030E-09
-7.158349358E-09  8.008134527E-09
-5.504132944E-09  6.676363474E-09
-4.176344518E-09  5.548258778E-09
-3.105861934E-09  4.588772994E-09
-2.238552282E-09  3.763436118E-09
-1.534326113E-09  3.038841055E-09
-9.666719564E-10  2.383499628E-09
-5.225328504E-10  1.769300104E-09
-2.022949537E-10  1.173824505E-09
-1.953268260E-11  5.838028143E-10
 0.000000000E+00  0.000000000E+00
 
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 0.000000000E+00  0.000000000E+00
 


==> DBEC-ROT-PROGRAM/output/imag3d/im3d-den-10.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.880139E-021
     -6.35     -6.30    0.366120E-020
     -6.35     -6.25    0.879539E-020
     -6.35     -6.20    0.171555E-019
     -6.35     -6.15    0.302460E-019
     -6.35     -6.10    0.505524E-019
     -6.35     -6.05    0.820914E-019
     -6.35     -6.00    0.131258E-018
     -6.35     -5.95    0.208118E-018
     -6.35     -5.90    0.328370E-018
     -6.35     -5.85    0.516292E-018
     -6.35     -5.80    0.809172E-018
     -6.35     -5.75    0.126390E-017
     -6.35     -5.70    0.196672E-017
     -6.35     -5.65    0.304765E-017
     -6.35     -5.60    0.470157E-017
     -6.35     -5.55    0.721887E-017
     -6.35     -5.50    0.110300E-016
     -6.35     -5.45    0.167691E-016
     -6.35     -5.40    0.253661E-016
     -6.35     -5.35    0.381757E-016
     -6.35     -5.30    0.571619E-016
     -6.35     -5.25    0.851551E-016
     -6.35     -5.20    0.126212E-015
     -6.35     -5.15    0.186114E-015
     -6.35     -5.10    0.273055E-015
     -6.35     -5.05    0.398582E-015
     -6.35     -5.00    0.578874E-015
     -6.35     -4.95    0.836477E-015
     -6.35     -4.90    0.120262E-014
     -6.35     -4.85    0.172034E-014
     -6.35     -4.80    0.244856E-014
     -6.35     -4.75    0.346754E-014
     -6.35     -4.70    0.488597E-014
     -6.35     -4.65    0.685015E-014
     -6.35     -4.60    0.955594E-014
     -6.35     -4.55    0.132640E-013
     -6.35     -4.50    0.183190E-013
     -6.35     -4.45    0.251748E-013
     -6.35     -4.40    0.344243E-013
     -6.35     -4.35    0.468388E-013
     -6.35     -4.30    0.634147E-013
     -6.35     -4.25    0.854325E-013
     -6.35     -4.20    0.114527E-012
     -6.35     -4.15    0.152775E-012
     -6.35     -4.10    0.202796E-012
     -6.35     -4.05    0.267875E-012
     -6.35     -4.00    0.352111E-012
     -6.35     -3.95    0.460581E-012
     -6.35     -3.90    0.599539E-012
     -6.35     -3.85    0.776643E-012
     -6.35     -3.80    0.100121E-011
     -6.35     -3.75    0.128450E-011
     -6.35     -3.70    0.164007E-011
     -6.35     -3.65    0.208407E-011
     -6.35     -3.60    0.263570E-011
     -6.35     -3.55    0.331760E-011
     -6.35     -3.50    0.415630E-011
     -6.35     -3.45    0.518273E-011
     -6.35     -3.40    0.643265E-011
     -6.35     -3.35    0.794723E-011
     -6.35     -3.30    0.977353E-011
     -6.35     -3.25    0.119650E-010
     -6.35     -3.20    0.145821E-010
     -6.35     -3.15    0.176926E-010
     -6.35     -3.10    0.213721E-010
     -6.35     -3.05    0.257047E-010
     -6.35     -3.00    0.307830E-010
     -6.35     -2.95    0.367087E-010
     -6.35     -2.90    0.435930E-010
     -6.35     -2.85    0.515569E-010
     -6.35     -2.80    0.607312E-010
     -6.35     -2.75    0.712573E-010
     -6.35     -2.70    0.832874E-010
     -6.35     -2.65    0.969848E-010
     -6.35     -2.60    0.112525E-009
     -6.35     -2.55    0.130095E-009
     -6.35     -2.50    0.149897E-009
     -6.35     -2.45    0.172147E-009
     -6.35     -2.40    0.197076E-009
     -6.35     -2.35    0.224935E-009
     -6.35     -2.30    0.255995E-009
     -6.35     -2.25    0.290547E-009
     -6.35     -2.20    0.328910E-009
     -6.35     -2.15    0.371430E-009
     -6.35     -2.10    0.418485E-009
     -6.35     -2.05    0.470489E-009
     -6.35     -2.00    0.527892E-009
     -6.35     -1.95    0.591186E-009
     -6.35     -1.90    0.660909E-009
     -6.35     -1.85    0.737642E-009
     -6.35     -1.80    0.822014E-009
     -6.35     -1.75    0.914703E-009
     -6.35     -1.70    0.101643E-008
     -6.35     -1.65    0.112796E-008
     -6.35     -1.60    0.125008E-008
     -6.35     -1.55    0.138363E-008
     -6.35     -1.50    0.152946E-008
     -6.35     -1.45    0.168841E-008
     -6.35     -1.40    0.186132E-008
     -6.35     -1.35    0.204900E-008
     -6.35     -1.30    0.225223E-008
     -6.35     -1.25    0.247167E-008
     -6.35     -1.20    0.270794E-008
     -6.35     -1.15    0.296149E-008
     -6.35     -1.10    0.323264E-008
     -6.35     -1.05    0.352154E-008
     -6.35     -1.00    0.382811E-008
     -6.35     -0.95    0.415206E-008
     -6.35     -0.90    0.449285E-008
     -6.35     -0.85    0.484965E-008
     -6.35     -0.80    0.522135E-008
     -6.35     -0.75    0.560654E-008
     -6.35     -0.70    0.600351E-008
     -6.35     -0.65    0.641023E-008
     -6.35     -0.60    0.682440E-008
     -6.35     -0.55    0.724340E-008
     -6.35     -0.50    0.766437E-008
     -6.35     -0.45    0.808423E-008
     -6.35     -0.40    0.849966E-008
     -6.35     -0.35    0.890721E-008
     -6.35     -0.30    0.930332E-008
     -6.35     -0.25    0.968436E-008
     -6.35     -0.20    0.100467E-007
     -6.35     -0.15    0.103867E-007
     -6.35     -0.10    0.107010E-007
     -6.35     -0.05    0.109861E-007
     -6.35      0.00    0.112391E-007
     -6.35      0.05    0.114572E-007
     -6.35      0.10    0.116377E-007
     -6.35      0.15    0.117788E-007
     -6.35      0.20    0.118785E-007
     -6.35      0.25    0.119358E-007
     -6.35      0.30    0.119497E-007
     -6.35      0.35    0.119201E-007
     -6.35      0.40    0.118471E-007
     -6.35      0.45    0.117313E-007
     -6.35      0.50    0.115739E-007
     -6.35      0.55    0.113765E-007
     -6.35      0.60    0.111411E-007
     -6.35      0.65    0.108701E-007
     -6.35      0.70    0.105662E-007
     -6.35      0.75    0.102325E-007
     -6.35      0.80    0.987227E-008
     -6.35      0.85    0.948897E-008
     -6.35      0.90    0.908621E-008
     -6.35      0.95    0.866770E-008
     -6.35      1.00    0.823714E-008
     -6.35      1.05    0.779822E-008
     -6.35      1.10    0.735452E-008
     -6.35      1.15    0.690952E-008
     -6.35      1.20    0.646650E-008
     -6.35      1.25    0.602854E-008
     -6.35      1.30    0.559847E-008
     -6.35      1.35    0.517887E-008
     -6.35      1.40    0.477201E-008
     -6.35      1.45    0.437986E-008
     -6.35      1.50    0.400410E-008
     -6.35      1.55    0.364609E-008
     -6.35      1.60    0.330689E-008
     -6.35      1.65    0.298726E-008
     -6.35      1.70    0.268770E-008
     -6.35      1.75    0.240842E-008
     -6.35      1.80    0.214941E-008
     -6.35      1.85    0.191044E-008
     -6.35      1.90    0.169108E-008
     -6.35      1.95    0.149075E-008
     -6.35      2.00    0.130871E-008
     -6.35      2.05    0.114412E-008
     -6.35      2.10    0.996049E-009
     -6.35      2.15    0.863496E-009
     -6.35      2.20    0.745419E-009
     -6.35      2.25    0.640754E-009
     -6.35      2.30    0.548433E-009
     -6.35      2.35    0.467398E-009
     -6.35      2.40    0.396616E-009
     -6.35      2.45    0.335093E-009
     -6.35      2.50    0.281878E-009
     -6.35      2.55    0.236073E-009
     -6.35      2.60    0.196840E-009
     -6.35      2.65    0.163399E-009
     -6.35      2.70    0.135034E-009
     -6.35      2.75    0.111094E-009
     -6.35      2.80    0.909856E-010
     -6.35      2.85    0.741797E-010
     -6.35      2.90    0.602026E-010
     -6.35      2.95    0.486355E-010
     -6.35      3.00    0.391101E-010
     -6.35      3.05    0.313049E-010
     -6.35      3.10    0.249409E-010
     -6.35      3.15    0.197777E-010
     -6.35      3.20    0.156098E-010
     -6.35      3.25    0.122621E-010
     -6.35      3.30    0.958658E-011
     -6.35      3.35    0.745912E-011
     -6.35      3.40    0.577597E-011
     -6.35      3.45    0.445108E-011
     -6.35      3.50    0.341348E-011
     -6.35      3.55    0.260501E-011
     -6.35      3.60    0.197831E-011
     -6.35      3.65    0.149498E-011
     -6.35      3.70    0.112416E-011
     -6.35      3.75    0.841114E-012
     -6.35      3.80    0.626194E-012
     -6.35      3.85    0.463850E-012
     -6.35      3.90    0.341861E-012
     -6.35      3.95    0.250677E-012
     -6.35      4.00    0.182876E-012
     -6.35      4.05    0.132730E-012
     -6.35      4.10    0.958381E-013
     -6.35      4.15    0.688416E-013
     -6.35      4.20    0.491921E-013
     -6.35      4.25    0.349670E-013
     -6.35      4.30    0.247245E-013
     -6.35      4.35    0.173896E-013
     -6.35      4.40    0.121655E-013
     -6.35      4.45    0.846525E-014
     -6.35      4.50    0.585868E-014
     -6.35      4.55    0.403272E-014
     -6.35      4.60    0.276070E-014
     -6.35      4.65    0.187953E-014
     -6.35      4.70    0.127254E-014
     -6.35      4.75    0.856783E-015
     -6.35      4.80    0.573629E-015
     -6.35      4.85    0.381888E-015
     -6.35      4.90    0.252795E-015
     -6.35      4.95    0.166383E-015
     -6.35      5.00    0.108879E-015
     -6.35      5.05    0.708355E-016
     -6.35      5.10    0.458156E-016
     -6.35      5.15    0.294586E-016
     -6.35      5.20    0.188290E-016
     -6.35      5.25    0.119630E-016
     -6.35      5.30    0.755499E-017
     -6.35      5.35    0.474225E-017
     -6.35      5.40    0.295853E-017
     -6.35      5.45    0.183437E-017
     -6.35      5.50    0.113032E-017
     -6.35      5.55    0.692158E-018
     -6.35      5.60    0.421191E-018
     -6.35      5.65    0.254690E-018
     -6.35      5.70    0.153035E-018
     -6.35      5.75    0.913713E-019
     -6.35      5.80    0.542071E-019
     -6.35      5.85    0.319524E-019
     -6.35      5.90    0.187102E-019
     -6.35      5.95    0.108791E-019
     -6.35      6.00    0.627467E-020
     -6.35      6.05    0.358154E-020
     -6.35      6.10    0.201323E-020
     -6.35      6.15    0.110332E-020
     -6.35      6.20    0.577584E-021
     -6.35      6.25    0.276620E-021
     -6.35      6.30    0.109320E-021
     -6.35      6.35    0.254396E-022
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.366966E-020
     -6.30     -6.30    0.152719E-019
     -6.30     -6.25    0.367104E-019
     -6.30     -6.20    0.716520E-019
     -6.30     -6.15    0.126410E-018
     -6.30     -6.10    0.211411E-018
     -6.30     -6.05    0.343495E-018
     -6.30     -6.00    0.549477E-018
     -6.30     -5.95    0.871570E-018
     -6.30     -5.90    0.137561E-017
     -6.30     -5.85    0.216346E-017
     -6.30     -5.80    0.339158E-017
     -6.30     -5.75    0.529873E-017
     -6.30     -5.70    0.824700E-017
     -6.30     -5.65    0.127823E-016
     -6.30     -5.60    0.197232E-016
     -6.30     -5.55    0.302894E-016
     -6.30     -5.50    0.462894E-016
     -6.30     -5.45    0.703887E-016
     -6.30     -5.40    0.106495E-015
     -6.30     -5.35    0.160304E-015
     -6.30     -5.30    0.240073E-015
     -6.30     -5.25    0.357704E-015
     -6.30     -5.20    0.530259E-015
     -6.30     -5.15    0.782060E-015
     -6.30     -5.10    0.114758E-014
     -6.30     -5.05    0.167539E-014
     -6.30     -5.00    0.243360E-014
     -6.30     -4.95    0.351709E-014
     -6.30     -4.90    0.505732E-014
     -6.30     -4.85    0.723544E-014
     -6.30     -4.80    0.102996E-013
     -6.30     -4.75    0.145876E-013
     -6.30     -4.70    0.205574E-013
     -6.30     -4.65    0.288249E-013
     -6.30     -4.60    0.402152E-013
     -6.30     -4.55    0.558261E-013
     -6.30     -4.50    0.771104E-013
     -6.30     -4.45    0.105979E-012
     -6.30     -4.40    0.144931E-012
     -6.30     -4.35    0.197216E-012
     -6.30     -4.30    0.267033E-012
     -6.30     -4.25    0.359778E-012
     -6.30     -4.20    0.482343E-012
     -6.30     -4.15    0.643478E-012
     -6.30     -4.10    0.854225E-012
     -6.30     -4.05    0.112844E-011
     -6.30     -4.00    0.148339E-011
     -6.30     -3.95    0.194048E-011
     -6.30     -3.90    0.252609E-011
     -6.30     -3.85    0.327249E-011
     -6.30     -3.80    0.421898E-011
     -6.30     -3.75    0.541305E-011
     -6.30     -3.70    0.691180E-011
     -6.30     -3.65    0.878343E-011
     -6.30     -3.60    0.111089E-010
     -6.30     -3.55    0.139836E-010
     -6.30     -3.50    0.175196E-010
     -6.30     -3.45    0.218471E-010
     -6.30     -3.40    0.271172E-010
     -6.30     -3.35    0.335035E-010
     -6.30     -3.30    0.412045E-010
     -6.30     -3.25    0.504458E-010
     -6.30     -3.20    0.614822E-010
     -6.30     -3.15    0.745997E-010
     -6.30     -3.10    0.901177E-010
     -6.30     -3.05    0.108390E-009
     -6.30     -3.00    0.129809E-009
     -6.30     -2.95    0.154803E-009
     -6.30     -2.90    0.183840E-009
     -6.30     -2.85    0.217433E-009
     -6.30     -2.80    0.256131E-009
     -6.30     -2.75    0.300533E-009
     -6.30     -2.70    0.351280E-009
     -6.30     -2.65    0.409060E-009
     -6.30     -2.60    0.474613E-009
     -6.30     -2.55    0.548730E-009
     -6.30     -2.50    0.632258E-009
     -6.30     -2.45    0.726107E-009
     -6.30     -2.40    0.831254E-009
     -6.30     -2.35    0.948750E-009
     -6.30     -2.30    0.107973E-008
     -6.30     -2.25    0.122543E-008
     -6.30     -2.20    0.138717E-008
     -6.30     -2.15    0.156641E-008
     -6.30     -2.10    0.176473E-008
     -6.30     -2.05    0.198387E-008
     -6.30     -2.00    0.222569E-008
     -6.30     -1.95    0.249227E-008
     -6.30     -1.90    0.278584E-008
     -6.30     -1.85    0.310882E-008
     -6.30     -1.80    0.346385E-008
     -6.30     -1.75    0.385373E-008
     -6.30     -1.70    0.428147E-008
     -6.30     -1.65    0.475024E-008
     -6.30     -1.60    0.526336E-008
     -6.30     -1.55    0.582427E-008
     -6.30     -1.50    0.643647E-008
     -6.30     -1.45    0.710350E-008
     -6.30     -1.40    0.782884E-008
     -6.30     -1.35    0.861584E-008
     -6.30     -1.30    0.946765E-008
     -6.30     -1.25    0.103871E-007
     -6.30     -1.20    0.113767E-007
     -6.30     -1.15    0.124383E-007
     -6.30     -1.10    0.135732E-007
     -6.30     -1.05    0.147819E-007
     -6.30     -1.00    0.160642E-007
     -6.30     -0.95    0.174188E-007
     -6.30     -0.90    0.188433E-007
     -6.30     -0.85    0.203344E-007
     -6.30     -0.80    0.218873E-007
     -6.30     -0.75    0.234961E-007
     -6.30     -0.70    0.251537E-007
     -6.30     -0.65    0.268517E-007
     -6.30     -0.60    0.285803E-007
     -6.30     -0.55    0.303287E-007
     -6.30     -0.50    0.320849E-007
     -6.30     -0.45    0.338362E-007
     -6.30     -0.40    0.355686E-007
     -6.30     -0.35    0.372678E-007
     -6.30     -0.30    0.389189E-007
     -6.30     -0.25    0.405069E-007
     -6.30     -0.20    0.420165E-007
     -6.30     -0.15    0.434329E-007
     -6.30     -0.10    0.447416E-007
     -6.30     -0.05    0.459288E-007
     -6.30      0.00    0.469817E-007
     -6.30      0.05    0.478886E-007
     -6.30      0.10    0.486392E-007
     -6.30      0.15    0.492247E-007
     -6.30      0.20    0.496381E-007
     -6.30      0.25    0.498743E-007
     -6.30      0.30    0.499299E-007
     -6.30      0.35    0.498038E-007
     -6.30      0.40    0.494966E-007
     -6.30      0.45    0.490112E-007
     -6.30      0.50    0.483524E-007
     -6.30      0.55    0.475266E-007
     -6.30      0.60    0.465425E-007
     -6.30      0.65    0.454099E-007
     -6.30      0.70    0.441402E-007
     -6.30      0.75    0.427463E-007
     -6.30      0.80    0.412416E-007
     -6.30      0.85    0.396408E-007
     -6.30      0.90    0.379589E-007
     -6.30      0.95    0.362113E-007
     -6.30      1.00    0.344134E-007
     -6.30      1.05    0.325806E-007
     -6.30      1.10    0.307279E-007
     -6.30      1.15    0.288696E-007
     -6.30      1.20    0.270197E-007
     -6.30      1.25    0.251908E-007
     -6.30      1.30    0.233948E-007
     -6.30      1.35    0.216424E-007
     -6.30      1.40    0.199432E-007
     -6.30      1.45    0.183053E-007
     -6.30      1.50    0.167358E-007
     -6.30      1.55    0.152403E-007
     -6.30      1.60    0.138233E-007
     -6.30      1.65    0.124879E-007
     -6.30      1.70    0.112363E-007
     -6.30      1.75    0.100694E-007
     -6.30      1.80    0.898702E-008
     -6.30      1.85    0.798834E-008
     -6.30      1.90    0.707156E-008
     -6.30      1.95    0.623422E-008
     -6.30      2.00    0.547329E-008
     -6.30      2.05    0.478524E-008
     -6.30      2.10    0.416619E-008
     -6.30      2.15    0.361197E-008
     -6.30      2.20    0.311824E-008
     -6.30      2.25    0.268056E-008
     -6.30      2.30    0.229446E-008
     -6.30      2.35    0.195554E-008
     -6.30      2.40    0.165948E-008
     -6.30      2.45    0.140213E-008
     -6.30      2.50    0.117951E-008
     -6.30      2.55    0.987887E-009
     -6.30      2.60    0.823739E-009
     -6.30      2.65    0.683819E-009
     -6.30      2.70    0.565132E-009
     -6.30      2.75    0.464950E-009
     -6.30      2.80    0.380803E-009
     -6.30      2.85    0.310471E-009
     -6.30      2.90    0.251975E-009
     -6.30      2.95    0.203563E-009
     -6.30      3.00    0.163695E-009
     -6.30      3.05    0.131026E-009
     -6.30      3.10    0.104389E-009
     -6.30      3.15    0.827777E-010
     -6.30      3.20    0.653320E-010
     -6.30      3.25    0.513192E-010
     -6.30      3.30    0.401205E-010
     -6.30      3.35    0.312157E-010
     -6.30      3.40    0.241708E-010
     -6.30      3.45    0.186254E-010
     -6.30      3.50    0.142827E-010
     -6.30      3.55    0.108992E-010
     -6.30      3.60    0.827643E-011
     -6.30      3.65    0.625386E-011
     -6.30      3.70    0.470216E-011
     -6.30      3.75    0.351787E-011
     -6.30      3.80    0.261869E-011
     -6.30      3.85    0.193954E-011
     -6.30      3.90    0.142926E-011
     -6.30      3.95    0.104789E-011
     -6.30      4.00    0.764346E-012
     -6.30      4.05    0.554664E-012
     -6.30      4.10    0.400425E-012
     -6.30      4.15    0.287575E-012
     -6.30      4.20    0.205450E-012
     -6.30      4.25    0.146008E-012
     -6.30      4.30    0.103216E-012
     -6.30      4.35    0.725775E-013
     -6.30      4.40    0.507613E-013
     -6.30      4.45    0.353120E-013
     -6.30      4.50    0.244319E-013
     -6.30      4.55    0.168122E-013
     -6.30      4.60    0.115055E-013
     -6.30      4.65    0.783048E-014
     -6.30      4.70    0.529976E-014
     -6.30      4.75    0.356691E-014
     -6.30      4.80    0.238716E-014
     -6.30      4.85    0.158857E-014
     -6.30      4.90    0.105111E-014
     -6.30      4.95    0.691495E-015
     -6.30      5.00    0.452286E-015
     -6.30      5.05    0.294103E-015
     -6.30      5.10    0.190121E-015
     -6.30      5.15    0.122176E-015
     -6.30      5.20    0.780448E-016
     -6.30      5.25    0.495550E-016
     -6.30      5.30    0.312749E-016
     -6.30      5.35    0.196177E-016
     -6.30      5.40    0.122300E-016
     -6.30      5.45    0.757717E-017
     -6.30      5.50    0.466524E-017
     -6.30      5.55    0.285436E-017
     -6.30      5.60    0.173538E-017
     -6.30      5.65    0.104838E-017
     -6.30      5.70    0.629306E-018
     -6.30      5.75    0.375334E-018
     -6.30      5.80    0.222417E-018
     -6.30      5.85    0.130943E-018
     -6.30      5.90    0.765745E-019
     -6.30      5.95    0.444607E-019
     -6.30      6.00    0.256036E-019
     -6.30      6.05    0.145899E-019
     -6.30      6.10    0.818663E-020
     -6.30      6.15    0.447827E-020
     -6.30      6.20    0.234008E-020
     -6.30      6.25    0.111881E-020
     -6.30      6.30    0.441518E-021
     -6.30      6.35    0.102643E-021
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.884902E-020
     -6.25     -6.30    0.368488E-019
     -6.25     -6.25    0.886497E-019
     -6.25     -6.20    0.173189E-018
     -6.25     -6.15    0.305832E-018
     -6.25     -6.10    0.511929E-018
     -6.25     -6.05    0.832416E-018
     -6.25     -6.00    0.133247E-017
     -6.25     -5.95    0.211471E-017
     -6.25     -5.90    0.333924E-017
     -6.25     -5.85    0.525379E-017
     -6.25     -5.80    0.823907E-017
     -6.25     -5.75    0.128762E-016
     -6.25     -5.70    0.200468E-016
     -6.25     -5.65    0.310805E-016
     -6.25     -5.60    0.479711E-016
     -6.25     -5.55    0.736914E-016
     -6.25     -5.50    0.112649E-015
     -6.25     -5.45    0.171344E-015
     -6.25     -5.40    0.259306E-015
     -6.25     -5.35    0.390429E-015
     -6.25     -5.30    0.584861E-015
     -6.25     -5.25    0.871649E-015
     -6.25     -5.20    0.129244E-014
     -6.25     -5.15    0.190662E-014
     -6.25     -5.10    0.279836E-014
     -6.25     -5.05    0.408634E-014
     -6.25     -5.00    0.593688E-014
     -6.25     -4.95    0.858183E-014
     -6.25     -4.90    0.123425E-013
     -6.25     -4.85    0.176615E-013
     -6.25     -4.80    0.251454E-013
     -6.25     -4.75    0.356206E-013
     -6.25     -4.70    0.502059E-013
     -6.25     -4.65    0.704084E-013
     -6.25     -4.60    0.982455E-013
     -6.25     -4.55    0.136403E-012
     -6.25     -4.50    0.188433E-012
     -6.25     -4.45    0.259013E-012
     -6.25     -4.40    0.354257E-012
     -6.25     -4.35    0.482116E-012
     -6.25     -4.30    0.652866E-012
     -6.25     -4.25    0.879715E-012
     -6.25     -4.20    0.117953E-011
     -6.25     -4.15    0.157373E-011
     -6.25     -4.10    0.208934E-011
     -6.25     -4.05    0.276028E-011
     -6.25     -4.00    0.362883E-011
     -6.25     -3.95    0.474741E-011
     -6.25     -3.90    0.618058E-011
     -6.25     -3.85    0.800740E-011
     -6.25     -3.80    0.103241E-010
     -6.25     -3.75    0.132469E-010
     -6.25     -3.70    0.169158E-010
     -6.25     -3.65    0.214976E-010
     -6.25     -3.60    0.271908E-010
     -6.25     -3.55    0.342291E-010
     -6.25     -3.50    0.428868E-010
     -6.25     -3.45    0.534832E-010
     -6.25     -3.40    0.663881E-010
     -6.25     -3.35    0.820269E-010
     -6.25     -3.30    0.100886E-009
     -6.25     -3.25    0.123518E-009
     -6.25     -3.20    0.150548E-009
     -6.25     -3.15    0.182676E-009
     -6.25     -3.10    0.220686E-009
     -6.25     -3.05    0.265444E-009
     -6.25     -3.00    0.317910E-009
     -6.25     -2.95    0.379135E-009
     -6.25     -2.90    0.450269E-009
     -6.25     -2.85    0.532562E-009
     -6.25     -2.80    0.627367E-009
     -6.25     -2.75    0.736146E-009
     -6.25     -2.70    0.860468E-009
     -6.25     -2.65    0.100202E-008
     -6.25     -2.60    0.116261E-008
     -6.25     -2.55    0.134417E-008
     -6.25     -2.50    0.154878E-008
     -6.25     -2.45    0.177865E-008
     -6.25     -2.40    0.203617E-008
     -6.25     -2.35    0.232390E-008
     -6.25     -2.30    0.264460E-008
     -6.25     -2.25    0.300125E-008
     -6.25     -2.20    0.339711E-008
     -6.25     -2.15    0.383567E-008
     -6.25     -2.10    0.432077E-008
     -6.25     -2.05    0.485659E-008
     -6.25     -2.00    0.544768E-008
     -6.25     -1.95    0.609899E-008
     -6.25     -1.90    0.681590E-008
     -6.25     -1.85    0.760426E-008
     -6.25     -1.80    0.847036E-008
     -6.25     -1.75    0.942096E-008
     -6.25     -1.70    0.104632E-007
     -6.25     -1.65    0.116048E-007
     -6.25     -1.60    0.128536E-007
     -6.25     -1.55    0.142177E-007
     -6.25     -1.50    0.157057E-007
     -6.25     -1.45    0.173259E-007
     -6.25     -1.40    0.190866E-007
     -6.25     -1.35    0.209957E-007
     -6.25     -1.30    0.230607E-007
     -6.25     -1.25    0.252884E-007
     -6.25     -1.20    0.276845E-007
     -6.25     -1.15    0.302535E-007
     -6.25     -1.10    0.329983E-007
     -6.25     -1.05    0.359202E-007
     -6.25     -1.00    0.390182E-007
     -6.25     -0.95    0.422892E-007
     -6.25     -0.90    0.457275E-007
     -6.25     -0.85    0.493247E-007
     -6.25     -0.80    0.530694E-007
     -6.25     -0.75    0.569475E-007
     -6.25     -0.70    0.609414E-007
     -6.25     -0.65    0.650310E-007
     -6.25     -0.60    0.691928E-007
     -6.25     -0.55    0.734008E-007
     -6.25     -0.50    0.776263E-007
     -6.25     -0.45    0.818381E-007
     -6.25     -0.40    0.860033E-007
     -6.25     -0.35    0.900873E-007
     -6.25     -0.30    0.940545E-007
     -6.25     -0.25    0.978685E-007
     -6.25     -0.20    0.101493E-006
     -6.25     -0.15    0.104892E-006
     -6.25     -0.10    0.108032E-006
     -6.25     -0.05    0.110879E-006
     -6.25      0.00    0.113402E-006
     -6.25      0.05    0.115573E-006
     -6.25      0.10    0.117368E-006
     -6.25      0.15    0.118767E-006
     -6.25      0.20    0.119751E-006
     -6.25      0.25    0.120309E-006
     -6.25      0.30    0.120432E-006
     -6.25      0.35    0.120119E-006
     -6.25      0.40    0.119371E-006
     -6.25      0.45    0.118194E-006
     -6.25      0.50    0.116600E-006
     -6.25      0.55    0.114605E-006
     -6.25      0.60    0.112230E-006
     -6.25      0.65    0.109497E-006
     -6.25      0.70    0.106436E-006
     -6.25      0.75    0.103075E-006
     -6.25      0.80    0.994483E-007
     -6.25      0.85    0.955904E-007
     -6.25      0.90    0.915375E-007
     -6.25      0.95    0.873265E-007
     -6.25      1.00    0.829946E-007
     -6.25      1.05    0.785785E-007
     -6.25      1.10    0.741145E-007
     -6.25      1.15    0.696371E-007
     -6.25      1.20    0.651794E-007
     -6.25      1.25    0.607722E-007
     -6.25      1.30    0.564440E-007
     -6.25      1.35    0.522206E-007
     -6.25      1.40    0.481249E-007
     -6.25      1.45    0.441767E-007
     -6.25      1.50    0.403928E-007
     -6.25      1.55    0.367871E-007
     -6.25      1.60    0.333701E-007
     -6.25      1.65    0.301498E-007
     -6.25      1.70    0.271309E-007
     -6.25      1.75    0.243159E-007
     -6.25      1.80    0.217046E-007
     -6.25      1.85    0.192948E-007
     -6.25      1.90    0.170824E-007
     -6.25      1.95    0.150614E-007
     -6.25      2.00    0.132245E-007
     -6.25      2.05    0.115633E-007
     -6.25      2.10    0.100685E-007
     -6.25      2.15    0.873008E-008
     -6.25      2.20    0.753754E-008
     -6.25      2.25    0.648023E-008
     -6.25      2.30    0.554742E-008
     -6.25      2.35    0.472846E-008
     -6.25      2.40    0.401298E-008
     -6.25      2.45    0.339095E-008
     -6.25      2.50    0.285282E-008
     -6.25      2.55    0.238954E-008
     -6.25      2.60    0.199265E-008
     -6.25      2.65    0.165430E-008
     -6.25      2.70    0.136726E-008
     -6.25      2.75    0.112495E-008
     -6.25      2.80    0.921406E-009
     -6.25      2.85    0.751263E-009
     -6.25      2.90    0.609742E-009
     -6.25      2.95    0.492609E-009
     -6.25      3.00    0.396141E-009
     -6.25      3.05    0.317087E-009
     -6.25      3.10    0.252626E-009
     -6.25      3.15    0.200326E-009
     -6.25      3.20    0.158104E-009
     -6.25      3.25    0.124191E-009
     -6.25      3.30    0.970872E-010
     -6.25      3.35    0.755354E-010
     -6.25      3.40    0.584850E-010
     -6.25      3.45    0.450643E-010
     -6.25      3.50    0.345544E-010
     -6.25      3.55    0.263662E-010
     -6.25      3.60    0.200195E-010
     -6.25      3.65    0.151254E-010
     -6.25      3.70    0.113710E-010
     -6.25      3.75    0.850588E-011
     -6.25      3.80    0.633075E-011
     -6.25      3.85    0.468807E-011
     -6.25      3.90    0.345402E-011
     -6.25      3.95    0.253184E-011
     -6.25      4.00    0.184636E-011
     -6.25      4.05    0.133952E-011
     -6.25      4.10    0.966782E-012
     -6.25      4.15    0.694124E-012
     -6.25      4.20    0.495751E-012
     -6.25      4.25    0.352204E-012
     -6.25      4.30    0.248895E-012
     -6.25      4.35    0.174951E-012
     -6.25      4.40    0.122315E-012
     -6.25      4.45    0.850532E-013
     -6.25      4.50    0.588217E-013
     -6.25      4.55    0.404580E-013
     -6.25      4.60    0.276742E-013
     -6.25      4.65    0.188250E-013
     -6.25      4.70    0.127340E-013
     -6.25      4.75    0.856550E-014
     -6.25      4.80    0.572899E-014
     -6.25      4.85    0.380999E-014
     -6.25      4.90    0.251926E-014
     -6.25      4.95    0.165617E-014
     -6.25      5.00    0.108244E-014
     -6.25      5.05    0.703309E-015
     -6.25      5.10    0.454270E-015
     -6.25      5.15    0.291667E-015
     -6.25      5.20    0.186142E-015
     -6.25      5.25    0.118076E-015
     -6.25      5.30    0.744428E-016
     -6.25      5.35    0.466448E-016
     -6.25      5.40    0.290457E-016
     -6.25      5.45    0.179737E-016
     -6.25      5.50    0.110522E-016
     -6.25      5.55    0.675299E-017
     -6.25      5.60    0.409976E-017
     -6.25      5.65    0.247297E-017
     -6.25      5.70    0.148204E-017
     -6.25      5.75    0.882396E-018
     -6.25      5.80    0.521924E-018
     -6.25      5.85    0.306657E-018
     -6.25      5.90    0.178943E-018
     -6.25      5.95    0.103654E-018
     -6.25      6.00    0.595395E-019
     -6.25      6.05    0.338351E-019
     -6.25      6.10    0.189303E-019
     -6.25      6.15    0.103244E-019
     -6.25      6.20    0.537899E-020
     -6.25      6.25    0.256475E-020
     -6.25      6.30    0.100985E-020
     -6.25      6.35    0.234407E-021
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.173477E-019
     -6.20     -6.30    0.722868E-019
     -6.20     -6.25    0.174067E-018
     -6.20     -6.20    0.340423E-018
     -6.20     -6.15    0.601798E-018
     -6.20     -6.10    0.100836E-017
     -6.20     -6.05    0.164111E-017
     -6.20     -6.00    0.262898E-017
     -6.20     -5.95    0.417499E-017
     -6.20     -5.90    0.659596E-017
     -6.20     -5.85    0.103823E-016
     -6.20     -5.80    0.162880E-016
     -6.20     -5.75    0.254642E-016
     -6.20     -5.70    0.396578E-016
     -6.20     -5.65    0.615048E-016
     -6.20     -5.60    0.949587E-016
     -6.20     -5.55    0.145916E-015
     -6.20     -5.50    0.223124E-015
     -6.20     -5.45    0.339480E-015
     -6.20     -5.40    0.513902E-015
     -6.20     -5.35    0.773983E-015
     -6.20     -5.30    0.115974E-014
     -6.20     -5.25    0.172887E-014
     -6.20     -5.20    0.256414E-014
     -6.20     -5.15    0.378356E-014
     -6.20     -5.10    0.555446E-014
     -6.20     -5.05    0.811278E-014
     -6.20     -5.00    0.117893E-013
     -6.20     -4.95    0.170450E-013
     -6.20     -4.90    0.245191E-013
     -6.20     -4.85    0.350923E-013
     -6.20     -4.80    0.499714E-013
     -6.20     -4.75    0.708006E-013
     -6.20     -4.70    0.998069E-013
     -6.20     -4.65    0.139990E-012
     -6.20     -4.60    0.195366E-012
     -6.20     -4.55    0.271280E-012
     -6.20     -4.50    0.374808E-012
     -6.20     -4.45    0.515259E-012
     -6.20     -4.40    0.704810E-012
     -6.20     -4.35    0.959294E-012
     -6.20     -4.30    0.129918E-011
     -6.20     -4.25    0.175076E-011
     -6.20     -4.20    0.234764E-011
     -6.20     -4.15    0.313248E-011
     -6.20     -4.10    0.415912E-011
     -6.20     -4.05    0.549511E-011
     -6.20     -4.00    0.722470E-011
     -6.20     -3.95    0.945228E-011
     -6.20     -3.90    0.123065E-010
     -6.20     -3.85    0.159448E-010
     -6.20     -3.80    0.205589E-010
     -6.20     -3.75    0.263806E-010
     -6.20     -3.70    0.336883E-010
     -6.20     -3.65    0.428150E-010
     -6.20     -3.60    0.541556E-010
     -6.20     -3.55    0.681762E-010
     -6.20     -3.50    0.854230E-010
     -6.20     -3.45    0.106532E-009
     -6.20     -3.40    0.132241E-009
     -6.20     -3.35    0.163398E-009
     -6.20     -3.30    0.200970E-009
     -6.20     -3.25    0.246062E-009
     -6.20     -3.20    0.299915E-009
     -6.20     -3.15    0.363928E-009
     -6.20     -3.10    0.439660E-009
     -6.20     -3.05    0.528841E-009
     -6.20     -3.00    0.633381E-009
     -6.20     -2.95    0.755376E-009
     -6.20     -2.90    0.897116E-009
     -6.20     -2.85    0.106109E-008
     -6.20     -2.80    0.125000E-008
     -6.20     -2.75    0.146674E-008
     -6.20     -2.70    0.171445E-008
     -6.20     -2.65    0.199648E-008
     -6.20     -2.60    0.231643E-008
     -6.20     -2.55    0.267813E-008
     -6.20     -2.50    0.308569E-008
     -6.20     -2.45    0.354353E-008
     -6.20     -2.40    0.405634E-008
     -6.20     -2.35    0.462921E-008
     -6.20     -2.30    0.526757E-008
     -6.20     -2.25    0.597731E-008
     -6.20     -2.20    0.676479E-008
     -6.20     -2.15    0.763692E-008
     -6.20     -2.10    0.860120E-008
     -6.20     -2.05    0.966578E-008
     -6.20     -2.00    0.108395E-007
     -6.20     -1.95    0.121322E-007
     -6.20     -1.90    0.135541E-007
     -6.20     -1.85    0.151166E-007
     -6.20     -1.80    0.168320E-007
     -6.20     -1.75    0.187133E-007
     -6.20     -1.70    0.207744E-007
     -6.20     -1.65    0.230299E-007
     -6.20     -1.60    0.254952E-007
     -6.20     -1.55    0.281860E-007
     -6.20     -1.50    0.311185E-007
     -6.20     -1.45    0.343086E-007
     -6.20     -1.40    0.377723E-007
     -6.20     -1.35    0.415248E-007
     -6.20     -1.30    0.455804E-007
     -6.20     -1.25    0.499517E-007
     -6.20     -1.20    0.546497E-007
     -6.20     -1.15    0.596826E-007
     -6.20     -1.10    0.650560E-007
     -6.20     -1.05    0.707718E-007
     -6.20     -1.00    0.768278E-007
     -6.20     -0.95    0.832177E-007
     -6.20     -0.90    0.899301E-007
     -6.20     -0.85    0.969482E-007
     -6.20     -0.80    0.104250E-006
     -6.20     -0.75    0.111807E-006
     -6.20     -0.70    0.119586E-006
     -6.20     -0.65    0.127547E-006
     -6.20     -0.60    0.135644E-006
     -6.20     -0.55    0.143827E-006
     -6.20     -0.50    0.152040E-006
     -6.20     -0.45    0.160223E-006
     -6.20     -0.40    0.168312E-006
     -6.20     -0.35    0.176240E-006
     -6.20     -0.30    0.183937E-006
     -6.20     -0.25    0.191333E-006
     -6.20     -0.20    0.198359E-006
     -6.20     -0.15    0.204945E-006
     -6.20     -0.10    0.211023E-006
     -6.20     -0.05    0.216531E-006
     -6.20      0.00    0.221409E-006
     -6.20      0.05    0.225603E-006
     -6.20      0.10    0.229065E-006
     -6.20      0.15    0.231755E-006
     -6.20      0.20    0.233641E-006
     -6.20      0.25    0.234699E-006
     -6.20      0.30    0.234913E-006
     -6.20      0.35    0.234279E-006
     -6.20      0.40    0.232800E-006
     -6.20      0.45    0.230490E-006
     -6.20      0.50    0.227370E-006
     -6.20      0.55    0.223472E-006
     -6.20      0.60    0.218835E-006
     -6.20      0.65    0.213505E-006
     -6.20      0.70    0.207535E-006
     -6.20      0.75    0.200986E-006
     -6.20      0.80    0.193920E-006
     -6.20      0.85    0.186404E-006
     -6.20      0.90    0.178510E-006
     -6.20      0.95    0.170308E-006
     -6.20      1.00    0.161872E-006
     -6.20      1.05    0.153271E-006
     -6.20      1.10    0.144577E-006
     -6.20      1.15    0.135856E-006
     -6.20      1.20    0.127173E-006
     -6.20      1.25    0.118588E-006
     -6.20      1.30    0.110155E-006
     -6.20      1.35    0.101926E-006
     -6.20      1.40    0.939448E-007
     -6.20      1.45    0.862496E-007
     -6.20      1.50    0.788737E-007
     -6.20      1.55    0.718438E-007
     -6.20      1.60    0.651808E-007
     -6.20      1.65    0.588999E-007
     -6.20      1.70    0.530109E-007
     -6.20      1.75    0.475185E-007
     -6.20      1.80    0.424226E-007
     -6.20      1.85    0.377190E-007
     -6.20      1.90    0.333997E-007
     -6.20      1.95    0.294532E-007
     -6.20      2.00    0.258655E-007
     -6.20      2.05    0.226204E-007
     -6.20      2.10    0.196996E-007
     -6.20      2.15    0.170837E-007
     -6.20      2.20    0.147525E-007
     -6.20      2.25    0.126853E-007
     -6.20      2.30    0.108610E-007
     -6.20      2.35    0.925906E-008
     -6.20      2.40    0.785925E-008
     -6.20      2.45    0.664204E-008
     -6.20      2.50    0.558878E-008
     -6.20      2.55    0.468185E-008
     -6.20      2.60    0.390474E-008
     -6.20      2.65    0.324213E-008
     -6.20      2.70    0.267991E-008
     -6.20      2.75    0.220523E-008
     -6.20      2.80    0.180641E-008
     -6.20      2.85    0.147299E-008
     -6.20      2.90    0.119561E-008
     -6.20      2.95    0.966010E-009
     -6.20      3.00    0.776890E-009
     -6.20      3.05    0.621890E-009
     -6.20      3.10    0.495489E-009
     -6.20      3.15    0.392923E-009
     -6.20      3.20    0.310117E-009
     -6.20      3.25    0.243599E-009
     -6.20      3.30    0.190436E-009
     -6.20      3.35    0.148160E-009
     -6.20      3.40    0.114713E-009
     -6.20      3.45    0.883854E-010
     -6.20      3.50    0.677683E-010
     -6.20      3.55    0.517056E-010
     -6.20      3.60    0.392557E-010
     -6.20      3.65    0.296558E-010
     -6.20      3.70    0.222920E-010
     -6.20      3.75    0.166727E-010
     -6.20      3.80    0.124071E-010
     -6.20      3.85    0.918607E-011
     -6.20      3.90    0.676663E-011
     -6.20      3.95    0.495891E-011
     -6.20      4.00    0.361541E-011
     -6.20      4.05    0.262226E-011
     -6.20      4.10    0.189202E-011
     -6.20      4.15    0.135799E-011
     -6.20      4.20    0.969559E-012
     -6.20      4.25    0.688564E-012
     -6.20      4.30    0.486400E-012
     -6.20      4.35    0.341749E-012
     -6.20      4.40    0.238821E-012
     -6.20      4.45    0.165986E-012
     -6.20      4.50    0.114734E-012
     -6.20      4.55    0.788713E-013
     -6.20      4.60    0.539179E-013
     -6.20      4.65    0.366539E-013
     -6.20      4.70    0.247777E-013
     -6.20      4.75    0.166549E-013
     -6.20      4.80    0.111312E-013
     -6.20      4.85    0.739677E-014
     -6.20      4.90    0.488680E-014
     -6.20      4.95    0.320974E-014
     -6.20      5.00    0.209583E-014
     -6.20      5.05    0.136040E-014
     -6.20      5.10    0.877755E-015
     -6.20      5.15    0.562936E-015
     -6.20      5.20    0.358839E-015
     -6.20      5.25    0.227339E-015
     -6.20      5.30    0.143138E-015
     -6.20      5.35    0.895622E-016
     -6.20      5.40    0.556871E-016
     -6.20      5.45    0.344051E-016
     -6.20      5.50    0.211205E-016
     -6.20      5.55    0.128817E-016
     -6.20      5.60    0.780567E-017
     -6.20      5.65    0.469881E-017
     -6.20      5.70    0.280986E-017
     -6.20      5.75    0.166907E-017
     -6.20      5.80    0.984746E-018
     -6.20      5.85    0.577014E-018
     -6.20      5.90    0.335707E-018
     -6.20      5.95    0.193835E-018
     -6.20      6.00    0.110952E-018
     -6.20      6.05    0.628145E-019
     -6.20      6.10    0.350042E-019
     -6.20      6.15    0.190130E-019
     -6.20      6.20    0.986612E-020
     -6.20      6.25    0.468704E-020
     -6.20      6.30    0.183994E-020
     -6.20      6.35    0.426226E-021
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.307726E-019
     -6.15     -6.30    0.128312E-018
     -6.15     -6.25    0.309266E-018
     -6.15     -6.20    0.605487E-018
     -6.15     -6.15    0.107156E-017
     -6.15     -6.10    0.179736E-017
     -6.15     -6.05    0.292787E-017
     -6.15     -6.00    0.469389E-017
     -6.15     -5.95    0.745883E-017
     -6.15     -5.90    0.117899E-016
     -6.15     -5.85    0.185654E-016
     -6.15     -5.80    0.291357E-016
     -6.15     -5.75    0.455636E-016
     -6.15     -5.70    0.709805E-016
     -6.15     -5.65    0.110112E-015
     -6.15     -5.60    0.170049E-015
     -6.15     -5.55    0.261368E-015
     -6.15     -5.50    0.399763E-015
     -6.15     -5.45    0.608382E-015
     -6.15     -5.40    0.921184E-015
     -6.15     -5.35    0.138770E-014
     -6.15     -5.30    0.207980E-014
     -6.15     -5.25    0.310111E-014
     -6.15     -5.20    0.460028E-014
     -6.15     -5.15    0.678934E-014
     -6.15     -5.10    0.996895E-014
     -6.15     -5.05    0.145631E-013
     -6.15     -5.00    0.211661E-013
     -6.15     -4.95    0.306069E-013
     -6.15     -4.90    0.440341E-013
     -6.15     -4.85    0.630311E-013
     -6.15     -4.80    0.897675E-013
     -6.15     -4.75    0.127199E-012
     -6.15     -4.70    0.179331E-012
     -6.15     -4.65    0.251556E-012
     -6.15     -4.60    0.351096E-012
     -6.15     -4.55    0.487564E-012
     -6.15     -4.50    0.673683E-012
     -6.15     -4.45    0.926193E-012
     -6.15     -4.40    0.126699E-011
     -6.15     -4.35    0.172455E-011
     -6.15     -4.30    0.233568E-011
     -6.15     -4.25    0.314767E-011
     -6.15     -4.20    0.422093E-011
     -6.15     -4.15    0.563219E-011
     -6.15     -4.10    0.747824E-011
     -6.15     -4.05    0.988057E-011
     -6.15     -4.00    0.129906E-010
     -6.15     -3.95    0.169961E-010
     -6.15     -3.90    0.221284E-010
     -6.15     -3.85    0.286704E-010
     -6.15     -3.80    0.369669E-010
     -6.15     -3.75    0.474345E-010
     -6.15     -3.70    0.605739E-010
     -6.15     -3.65    0.769834E-010
     -6.15     -3.60    0.973730E-010
     -6.15     -3.55    0.122580E-009
     -6.15     -3.50    0.153587E-009
     -6.15     -3.45    0.191538E-009
     -6.15     -3.40    0.237756E-009
     -6.15     -3.35    0.293765E-009
     -6.15     -3.30    0.361309E-009
     -6.15     -3.25    0.442365E-009
     -6.15     -3.20    0.539171E-009
     -6.15     -3.15    0.654237E-009
     -6.15     -3.10    0.790363E-009
     -6.15     -3.05    0.950660E-009
     -6.15     -3.00    0.113856E-008
     -6.15     -2.95    0.135782E-008
     -6.15     -2.90    0.161257E-008
     -6.15     -2.85    0.190726E-008
     -6.15     -2.80    0.224674E-008
     -6.15     -2.75    0.263623E-008
     -6.15     -2.70    0.308132E-008
     -6.15     -2.65    0.358805E-008
     -6.15     -2.60    0.416282E-008
     -6.15     -2.55    0.481252E-008
     -6.15     -2.50    0.554450E-008
     -6.15     -2.45    0.636660E-008
     -6.15     -2.40    0.728721E-008
     -6.15     -2.35    0.831535E-008
     -6.15     -2.30    0.946068E-008
     -6.15     -2.25    0.107336E-007
     -6.15     -2.20    0.121454E-007
     -6.15     -2.15    0.137082E-007
     -6.15     -2.10    0.154352E-007
     -6.15     -2.05    0.173407E-007
     -6.15     -2.00    0.194403E-007
     -6.15     -1.95    0.217507E-007
     -6.15     -1.90    0.242904E-007
     -6.15     -1.85    0.270788E-007
     -6.15     -1.80    0.301373E-007
     -6.15     -1.75    0.334884E-007
     -6.15     -1.70    0.371561E-007
     -6.15     -1.65    0.411658E-007
     -6.15     -1.60    0.455437E-007
     -6.15     -1.55    0.503170E-007
     -6.15     -1.50    0.555134E-007
     -6.15     -1.45    0.611603E-007
     -6.15     -1.40    0.672849E-007
     -6.15     -1.35    0.739131E-007
     -6.15     -1.30    0.810690E-007
     -6.15     -1.25    0.887742E-007
     -6.15     -1.20    0.970468E-007
     -6.15     -1.15    0.105901E-006
     -6.15     -1.10    0.115344E-006
     -6.15     -1.05    0.125381E-006
     -6.15     -1.00    0.136005E-006
     -6.15     -0.95    0.147206E-006
     -6.15     -0.90    0.158962E-006
     -6.15     -0.85    0.171245E-006
     -6.15     -0.80    0.184014E-006
     -6.15     -0.75    0.197221E-006
     -6.15     -0.70    0.210805E-006
     -6.15     -0.65    0.224699E-006
     -6.15     -0.60    0.238821E-006
     -6.15     -0.55    0.253085E-006
     -6.15     -0.50    0.267393E-006
     -6.15     -0.45    0.281639E-006
     -6.15     -0.40    0.295714E-006
     -6.15     -0.35    0.309500E-006
     -6.15     -0.30    0.322878E-006
     -6.15     -0.25    0.335727E-006
     -6.15     -0.20    0.347923E-006
     -6.15     -0.15    0.359349E-006
     -6.15     -0.10    0.369888E-006
     -6.15     -0.05    0.379429E-006
     -6.15      0.00    0.387870E-006
     -6.15      0.05    0.395118E-006
     -6.15      0.10    0.401091E-006
     -6.15      0.15    0.405719E-006
     -6.15      0.20    0.408946E-006
     -6.15      0.25    0.410732E-006
     -6.15      0.30    0.411051E-006
     -6.15      0.35    0.409894E-006
     -6.15      0.40    0.407268E-006
     -6.15      0.45    0.403195E-006
     -6.15      0.50    0.397714E-006
     -6.15      0.55    0.390881E-006
     -6.15      0.60    0.382761E-006
     -6.15      0.65    0.373437E-006
     -6.15      0.70    0.363001E-006
     -6.15      0.75    0.351555E-006
     -6.15      0.80    0.339211E-006
     -6.15      0.85    0.326084E-006
     -6.15      0.90    0.312297E-006
     -6.15      0.95    0.297975E-006
     -6.15      1.00    0.283243E-006
     -6.15      1.05    0.268224E-006
     -6.15      1.10    0.253041E-006
     -6.15      1.15    0.237811E-006
     -6.15      1.20    0.222645E-006
     -6.15      1.25    0.207647E-006
     -6.15      1.30    0.192915E-006
     -6.15      1.35    0.178535E-006
     -6.15      1.40    0.164585E-006
     -6.15      1.45    0.151133E-006
     -6.15      1.50    0.138237E-006
     -6.15      1.55    0.125942E-006
     -6.15      1.60    0.114286E-006
     -6.15      1.65    0.103296E-006
     -6.15      1.70    0.929895E-007
     -6.15      1.75    0.833741E-007
     -6.15      1.80    0.744504E-007
     -6.15      1.85    0.662114E-007
     -6.15      1.90    0.586432E-007
     -6.15      1.95    0.517264E-007
     -6.15      2.00    0.454367E-007
     -6.15      2.05    0.397457E-007
     -6.15      2.10    0.346220E-007
     -6.15      2.15    0.300319E-007
     -6.15      2.20    0.259401E-007
     -6.15      2.25    0.223104E-007
     -6.15      2.30    0.191064E-007
     -6.15      2.35    0.162921E-007
     -6.15      2.40    0.138322E-007
     -6.15      2.45    0.116926E-007
     -6.15      2.50    0.984059E-008
     -6.15      2.55    0.824546E-008
     -6.15      2.60    0.687828E-008
     -6.15      2.65    0.571222E-008
     -6.15      2.70    0.472258E-008
     -6.15      2.75    0.388681E-008
     -6.15      2.80    0.318444E-008
     -6.15      2.85    0.259710E-008
     -6.15      2.90    0.210839E-008
     -6.15      2.95    0.170375E-008
     -6.15      3.00    0.137039E-008
     -6.15      3.05    0.109712E-008
     -6.15      3.10    0.874222E-009
     -6.15      3.15    0.693330E-009
     -6.15      3.20    0.547263E-009
     -6.15      3.25    0.429912E-009
     -6.15      3.30    0.336106E-009
     -6.15      3.35    0.261504E-009
     -6.15      3.40    0.202475E-009
     -6.15      3.45    0.156008E-009
     -6.15      3.50    0.119616E-009
     -6.15      3.55    0.912623E-010
     -6.15      3.60    0.692848E-010
     -6.15      3.65    0.523382E-010
     -6.15      3.70    0.393389E-010
     -6.15      3.75    0.294195E-010
     -6.15      3.80    0.218900E-010
     -6.15      3.85    0.162047E-010
     -6.15      3.90    0.119347E-010
     -6.15      3.95    0.874458E-011
     -6.15      4.00    0.637405E-011
     -6.15      4.05    0.462196E-011
     -6.15      4.10    0.333394E-011
     -6.15      4.15    0.239219E-011
     -6.15      4.20    0.170738E-011
     -6.15      4.25    0.121211E-011
     -6.15      4.30    0.855891E-012
     -6.15      4.35    0.601098E-012
     -6.15      4.40    0.419864E-012
     -6.15      4.45    0.291669E-012
     -6.15      4.50    0.201501E-012
     -6.15      4.55    0.138436E-012
     -6.15      4.60    0.945786E-013
     -6.15      4.65    0.642524E-013
     -6.15      4.70    0.434031E-013
     -6.15      4.75    0.291521E-013
     -6.15      4.80    0.194677E-013
     -6.15      4.85    0.129252E-013
     -6.15      4.90    0.853134E-014
     -6.15      4.95    0.559800E-014
     -6.15      5.00    0.365143E-014
     -6.15      5.05    0.236747E-014
     -6.15      5.10    0.152572E-014
     -6.15      5.15    0.977255E-015
     -6.15      5.20    0.622102E-015
     -6.15      5.25    0.393559E-015
     -6.15      5.30    0.247415E-015
     -6.15      5.35    0.154556E-015
     -6.15      5.40    0.959311E-016
     -6.15      5.45    0.591589E-016
     -6.15      5.50    0.362442E-016
     -6.15      5.55    0.220591E-016
     -6.15      5.60    0.133363E-016
     -6.15      5.65    0.800849E-017
     -6.15      5.70    0.477641E-017
     -6.15      5.75    0.282912E-017
     -6.15      5.80    0.166402E-017
     -6.15      5.85    0.971749E-018
     -6.15      5.90    0.563283E-018
     -6.15      5.95    0.323928E-018
     -6.15      6.00    0.184605E-018
     -6.15      6.05    0.104020E-018
     -6.15      6.10    0.576771E-019
     -6.15      6.15    0.311679E-019
     -6.15      6.20    0.160928E-019
     -6.15      6.25    0.761042E-020
     -6.15      6.30    0.297650E-020
     -6.15      6.35    0.687818E-021
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.517877E-019
     -6.10     -6.30    0.216072E-018
     -6.10     -6.25    0.521249E-018
     -6.10     -6.20    0.102155E-017
     -6.10     -6.15    0.180978E-017
     -6.10     -6.10    0.303856E-017
     -6.10     -6.05    0.495396E-017
     -6.10     -6.00    0.794751E-017
     -6.10     -5.95    0.126357E-016
     -6.10     -5.90    0.199809E-016
     -6.10     -5.85    0.314732E-016
     -6.10     -5.80    0.494044E-016
     -6.10     -5.75    0.772757E-016
     -6.10     -5.70    0.120403E-015
     -6.10     -5.65    0.186810E-015
     -6.10     -5.60    0.288539E-015
     -6.10     -5.55    0.443554E-015
     -6.10     -5.50    0.678513E-015
     -6.10     -5.45    0.103274E-014
     -6.10     -5.40    0.156394E-014
     -6.10     -5.35    0.235627E-014
     -6.10     -5.30    0.353185E-014
     -6.10     -5.25    0.526679E-014
     -6.10     -5.20    0.781374E-014
     -6.10     -5.15    0.115330E-013
     -6.10     -5.10    0.169356E-013
     -6.10     -5.05    0.247421E-013
     -6.10     -5.00    0.359629E-013
     -6.10     -4.95    0.520064E-013
     -6.10     -4.90    0.748252E-013
     -6.10     -4.85    0.107110E-012
     -6.10     -4.80    0.152548E-012
     -6.10     -4.75    0.216164E-012
     -6.10     -4.70    0.304761E-012
     -6.10     -4.65    0.427505E-012
     -6.10     -4.60    0.596665E-012
     -6.10     -4.55    0.828574E-012
     -6.10     -4.50    0.114485E-011
     -6.10     -4.45    0.157392E-011
     -6.10     -4.40    0.215299E-011
     -6.10     -4.35    0.293041E-011
     -6.10     -4.30    0.396868E-011
     -6.10     -4.25    0.534812E-011
     -6.10     -4.20    0.717128E-011
     -6.10     -4.15    0.956839E-011
     -6.10     -4.10    0.127038E-010
     -6.10     -4.05    0.167836E-010
     -6.10     -4.00    0.220649E-010
     -6.10     -3.95    0.288662E-010
     -6.10     -3.90    0.375798E-010
     -6.10     -3.85    0.486859E-010
     -6.10     -3.80    0.627690E-010
     -6.10     -3.75    0.805357E-010
     -6.10     -3.70    0.102835E-009
     -6.10     -3.65    0.130681E-009
     -6.10     -3.60    0.165278E-009
     -6.10     -3.55    0.208045E-009
     -6.10     -3.50    0.260647E-009
     -6.10     -3.45    0.325021E-009
     -6.10     -3.40    0.403412E-009
     -6.10     -3.35    0.498401E-009
     -6.10     -3.30    0.612939E-009
     -6.10     -3.25    0.750379E-009
     -6.10     -3.20    0.914509E-009
     -6.10     -3.15    0.110958E-008
     -6.10     -3.10    0.134033E-008
     -6.10     -3.05    0.161203E-008
     -6.10     -3.00    0.193048E-008
     -6.10     -2.95    0.230206E-008
     -6.10     -2.90    0.273372E-008
     -6.10     -2.85    0.323302E-008
     -6.10     -2.80    0.380813E-008
     -6.10     -2.75    0.446788E-008
     -6.10     -2.70    0.522172E-008
     -6.10     -2.65    0.607980E-008
     -6.10     -2.60    0.705295E-008
     -6.10     -2.55    0.815274E-008
     -6.10     -2.50    0.939152E-008
     -6.10     -2.45    0.107824E-007
     -6.10     -2.40    0.123396E-007
     -6.10     -2.35    0.140780E-007
     -6.10     -2.30    0.160138E-007
     -6.10     -2.25    0.181643E-007
     -6.10     -2.20    0.205482E-007
     -6.10     -2.15    0.231855E-007
     -6.10     -2.10    0.260981E-007
     -6.10     -2.05    0.293094E-007
     -6.10     -2.00    0.328451E-007
     -6.10     -1.95    0.367326E-007
     -6.10     -1.90    0.410017E-007
     -6.10     -1.85    0.456845E-007
     -6.10     -1.80    0.508155E-007
     -6.10     -1.75    0.564312E-007
     -6.10     -1.70    0.625704E-007
     -6.10     -1.65    0.692741E-007
     -6.10     -1.60    0.765845E-007
     -6.10     -1.55    0.845454E-007
     -6.10     -1.50    0.932008E-007
     -6.10     -1.45    0.102595E-006
     -6.10     -1.40    0.112771E-006
     -6.10     -1.35    0.123770E-006
     -6.10     -1.30    0.135630E-006
     -6.10     -1.25    0.148385E-006
     -6.10     -1.20    0.162064E-006
     -6.10     -1.15    0.176686E-006
     -6.10     -1.10    0.192266E-006
     -6.10     -1.05    0.208806E-006
     -6.10     -1.00    0.226296E-006
     -6.10     -0.95    0.244718E-006
     -6.10     -0.90    0.264034E-006
     -6.10     -0.85    0.284196E-006
     -6.10     -0.80    0.305139E-006
     -6.10     -0.75    0.326782E-006
     -6.10     -0.70    0.349025E-006
     -6.10     -0.65    0.371757E-006
     -6.10     -0.60    0.394847E-006
     -6.10     -0.55    0.418151E-006
     -6.10     -0.50    0.441509E-006
     -6.10     -0.45    0.464753E-006
     -6.10     -0.40    0.487700E-006
     -6.10     -0.35    0.510163E-006
     -6.10     -0.30    0.531946E-006
     -6.10     -0.25    0.552852E-006
     -6.10     -0.20    0.572684E-006
     -6.10     -0.15    0.591248E-006
     -6.10     -0.10    0.608357E-006
     -6.10     -0.05    0.623831E-006
     -6.10      0.00    0.637506E-006
     -6.10      0.05    0.649230E-006
     -6.10      0.10    0.658871E-006
     -6.10      0.15    0.666317E-006
     -6.10      0.20    0.671479E-006
     -6.10      0.25    0.674289E-006
     -6.10      0.30    0.674708E-006
     -6.10      0.35    0.672720E-006
     -6.10      0.40    0.668339E-006
     -6.10      0.45    0.661601E-006
     -6.10      0.50    0.652569E-006
     -6.10      0.55    0.641333E-006
     -6.10      0.60    0.628002E-006
     -6.10      0.65    0.612707E-006
     -6.10      0.70    0.595600E-006
     -6.10      0.75    0.576847E-006
     -6.10      0.80    0.556628E-006
     -6.10      0.85    0.535133E-006
     -6.10      0.90    0.512560E-006
     -6.10      0.95    0.489112E-006
     -6.10      1.00    0.464993E-006
     -6.10      1.05    0.440404E-006
     -6.10      1.10    0.415544E-006
     -6.10      1.15    0.390603E-006
     -6.10      1.20    0.365764E-006
     -6.10      1.25    0.341197E-006
     -6.10      1.30    0.317059E-006
     -6.10      1.35    0.293494E-006
     -6.10      1.40    0.270628E-006
     -6.10      1.45    0.248572E-006
     -6.10      1.50    0.227420E-006
     -6.10      1.55    0.207250E-006
     -6.10      1.60    0.188122E-006
     -6.10      1.65    0.170081E-006
     -6.10      1.70    0.153155E-006
     -6.10      1.75    0.137360E-006
     -6.10      1.80    0.122696E-006
     -6.10      1.85    0.109152E-006
     -6.10      1.90    0.967056E-007
     -6.10      1.95    0.853266E-007
     -6.10      2.00    0.749752E-007
     -6.10      2.05    0.656056E-007
     -6.10      2.10    0.571668E-007
     -6.10      2.15    0.496039E-007
     -6.10      2.20    0.428593E-007
     -6.10      2.25    0.368741E-007
     -6.10      2.30    0.315888E-007
     -6.10      2.35    0.269445E-007
     -6.10      2.40    0.228834E-007
     -6.10      2.45    0.193497E-007
     -6.10      2.50    0.162900E-007
     -6.10      2.55    0.136535E-007
     -6.10      2.60    0.113930E-007
     -6.10      2.65    0.946437E-008
     -6.10      2.70    0.782690E-008
     -6.10      2.75    0.644352E-008
     -6.10      2.80    0.528056E-008
     -6.10      2.85    0.430773E-008
     -6.10      2.90    0.349799E-008
     -6.10      2.95    0.282734E-008
     -6.10      3.00    0.227465E-008
     -6.10      3.05    0.182145E-008
     -6.10      3.10    0.145170E-008
     -6.10      3.15    0.115154E-008
     -6.10      3.20    0.909098E-009
     -6.10      3.25    0.714273E-009
     -6.10      3.30    0.558504E-009
     -6.10      3.35    0.434596E-009
     -6.10      3.40    0.336535E-009
     -6.10      3.45    0.259327E-009
     -6.10      3.50    0.198850E-009
     -6.10      3.55    0.151724E-009
     -6.10      3.60    0.115191E-009
     -6.10      3.65    0.870180E-010
     -6.10      3.70    0.654052E-010
     -6.10      3.75    0.489120E-010
     -6.10      3.80    0.363920E-010
     -6.10      3.85    0.269384E-010
     -6.10      3.90    0.198381E-010
     -6.10      3.95    0.145337E-010
     -6.10      4.00    0.105923E-010
     -6.10      4.05    0.767931E-011
     -6.10      4.10    0.553814E-011
     -6.10      4.15    0.397283E-011
     -6.10      4.20    0.283476E-011
     -6.10      4.25    0.201185E-011
     -6.10      4.30    0.142012E-011
     -6.10      4.35    0.996990E-012
     -6.10      4.40    0.696103E-012
     -6.10      4.45    0.483346E-012
     -6.10      4.50    0.333756E-012
     -6.10      4.55    0.229175E-012
     -6.10      4.60    0.156478E-012
     -6.10      4.65    0.106237E-012
     -6.10      4.70    0.717143E-013
     -6.10      4.75    0.481316E-013
     -6.10      4.80    0.321164E-013
     -6.10      4.85    0.213047E-013
     -6.10      4.90    0.140492E-013
     -6.10      4.95    0.920943E-014
     -6.10      5.00    0.600063E-014
     -6.10      5.05    0.388614E-014
     -6.10      5.10    0.250134E-014
     -6.10      5.15    0.160004E-014
     -6.10      5.20    0.101711E-014
     -6.10      5.25    0.642476E-015
     -6.10      5.30    0.403241E-015
     -6.10      5.35    0.251456E-015
     -6.10      5.40    0.155783E-015
     -6.10      5.45    0.958742E-016
     -6.10      5.50    0.586105E-016
     -6.10      5.55    0.355881E-016
     -6.10      5.60    0.214610E-016
     -6.10      5.65    0.128520E-016
     -6.10      5.70    0.764231E-017
     -6.10      5.75    0.451190E-017
     -6.10      5.80    0.264433E-017
     -6.10      5.85    0.153819E-017
     -6.10      5.90    0.887784E-018
     -6.10      5.95    0.508123E-018
     -6.10      6.00    0.288078E-018
     -6.10      6.05    0.161416E-018
     -6.10      6.10    0.889724E-019
     -6.10      6.15    0.477883E-019
     -6.10      6.20    0.245288E-019
     -6.10      6.25    0.115380E-019
     -6.10      6.30    0.449311E-020
     -6.10      6.35    0.103531E-020
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.847158E-019
     -6.05     -6.30    0.353651E-018
     -6.05     -6.25    0.853814E-018
     -6.05     -6.20    0.167485E-017
     -6.05     -6.15    0.296992E-017
     -6.05     -6.10    0.499065E-017
     -6.05     -6.05    0.814242E-017
     -6.05     -6.00    0.130700E-016
     -6.05     -5.95    0.207882E-016
     -6.05     -5.90    0.328810E-016
     -6.05     -5.85    0.518013E-016
     -6.05     -5.80    0.813212E-016
     -6.05     -5.75    0.127204E-015
     -6.05     -5.70    0.198200E-015
     -6.05     -5.65    0.307518E-015
     -6.05     -5.60    0.474978E-015
     -6.05     -5.55    0.730156E-015
     -6.05     -5.50    0.111693E-014
     -6.05     -5.45    0.170003E-014
     -6.05     -5.40    0.257443E-014
     -6.05     -5.35    0.387865E-014
     -6.05     -5.30    0.581365E-014
     -6.05     -5.25    0.866926E-014
     -6.05     -5.20    0.128612E-013
     -6.05     -5.15    0.189823E-013
     -6.05     -5.10    0.278731E-013
     -6.05     -5.05    0.407190E-013
     -6.05     -5.00    0.591817E-013
     -6.05     -4.95    0.855773E-013
     -6.05     -4.90    0.123116E-012
     -6.05     -4.85    0.176222E-012
     -6.05     -4.80    0.250955E-012
     -6.05     -4.75    0.355571E-012
     -6.05     -4.70    0.501251E-012
     -6.05     -4.65    0.703050E-012
     -6.05     -4.60    0.981121E-012
     -6.05     -4.55    0.136228E-011
     -6.05     -4.50    0.188202E-011
     -6.05     -4.45    0.258702E-011
     -6.05     -4.40    0.353830E-011
     -6.05     -4.35    0.481521E-011
     -6.05     -4.30    0.652026E-011
     -6.05     -4.25    0.878516E-011
     -6.05     -4.20    0.117781E-010
     -6.05     -4.15    0.157124E-010
     -6.05     -4.10    0.208575E-010
     -6.05     -4.05    0.275511E-010
     -6.05     -4.00    0.362141E-010
     -6.05     -3.95    0.473681E-010
     -6.05     -3.90    0.616554E-010
     -6.05     -3.85    0.798621E-010
     -6.05     -3.80    0.102944E-009
     -6.05     -3.75    0.132058E-009
     -6.05     -3.70    0.168592E-009
     -6.05     -3.65    0.214204E-009
     -6.05     -3.60    0.270863E-009
     -6.05     -3.55    0.340888E-009
     -6.05     -3.50    0.426998E-009
     -6.05     -3.45    0.532360E-009
     -6.05     -3.40    0.660640E-009
     -6.05     -3.35    0.816051E-009
     -6.05     -3.30    0.100341E-008
     -6.05     -3.25    0.122820E-008
     -6.05     -3.20    0.149658E-008
     -6.05     -3.15    0.181550E-008
     -6.05     -3.10    0.219269E-008
     -6.05     -3.05    0.263674E-008
     -6.05     -3.00    0.315711E-008
     -6.05     -2.95    0.376417E-008
     -6.05     -2.90    0.446927E-008
     -6.05     -2.85    0.528470E-008
     -6.05     -2.80    0.622378E-008
     -6.05     -2.75    0.730082E-008
     -6.05     -2.70    0.853122E-008
     -6.05     -2.65    0.993141E-008
     -6.05     -2.60    0.115190E-007
     -6.05     -2.55    0.133127E-007
     -6.05     -2.50    0.153324E-007
     -6.05     -2.45    0.175994E-007
     -6.05     -2.40    0.201363E-007
     -6.05     -2.35    0.229674E-007
     -6.05     -2.30    0.261184E-007
     -6.05     -2.25    0.296170E-007
     -6.05     -2.20    0.334929E-007
     -6.05     -2.15    0.377781E-007
     -6.05     -2.10    0.425071E-007
     -6.05     -2.05    0.477169E-007
     -6.05     -2.00    0.534477E-007
     -6.05     -1.95    0.597428E-007
     -6.05     -1.90    0.666487E-007
     -6.05     -1.85    0.742155E-007
     -6.05     -1.80    0.824966E-007
     -6.05     -1.75    0.915489E-007
     -6.05     -1.70    0.101433E-006
     -6.05     -1.65    0.112211E-006
     -6.05     -1.60    0.123948E-006
     -6.05     -1.55    0.136712E-006
     -6.05     -1.50    0.150571E-006
     -6.05     -1.45    0.165591E-006
     -6.05     -1.40    0.181838E-006
     -6.05     -1.35    0.199374E-006
     -6.05     -1.30    0.218258E-006
     -6.05     -1.25    0.238538E-006
     -6.05     -1.20    0.260258E-006
     -6.05     -1.15    0.283448E-006
     -6.05     -1.10    0.308124E-006
     -6.05     -1.05    0.334289E-006
     -6.05     -1.00    0.361926E-006
     -6.05     -0.95    0.391000E-006
     -6.05     -0.90    0.421455E-006
     -6.05     -0.85    0.453210E-006
     -6.05     -0.80    0.486162E-006
     -6.05     -0.75    0.520181E-006
     -6.05     -0.70    0.555114E-006
     -6.05     -0.65    0.590781E-006
     -6.05     -0.60    0.626980E-006
     -6.05     -0.55    0.663483E-006
     -6.05     -0.50    0.700044E-006
     -6.05     -0.45    0.736397E-006
     -6.05     -0.40    0.772259E-006
     -6.05     -0.35    0.807337E-006
     -6.05     -0.30    0.841328E-006
     -6.05     -0.25    0.873926E-006
     -6.05     -0.20    0.904825E-006
     -6.05     -0.15    0.933723E-006
     -6.05     -0.10    0.960331E-006
     -6.05     -0.05    0.984371E-006
     -6.05      0.00    0.100559E-005
     -6.05      0.05    0.102375E-005
     -6.05      0.10    0.103865E-005
     -6.05      0.15    0.105011E-005
     -6.05      0.20    0.105800E-005
     -6.05      0.25    0.106222E-005
     -6.05      0.30    0.106270E-005
     -6.05      0.35    0.105942E-005
     -6.05      0.40    0.105240E-005
     -6.05      0.45    0.104170E-005
     -6.05      0.50    0.102742E-005
     -6.05      0.55    0.100970E-005
     -6.05      0.60    0.988706E-006
     -6.05      0.65    0.964646E-006
     -6.05      0.70    0.937753E-006
     -6.05      0.75    0.908288E-006
     -6.05      0.80    0.876530E-006
     -6.05      0.85    0.842775E-006
     -6.05      0.90    0.807333E-006
     -6.05      0.95    0.770518E-006
     -6.05      1.00    0.732648E-006
     -6.05      1.05    0.694039E-006
     -6.05      1.10    0.654999E-006
     -6.05      1.15    0.615827E-006
     -6.05      1.20    0.576806E-006
     -6.05      1.25    0.538205E-006
     -6.05      1.30    0.500268E-006
     -6.05      1.35    0.463219E-006
     -6.05      1.40    0.427259E-006
     -6.05      1.45    0.392562E-006
     -6.05      1.50    0.359276E-006
     -6.05      1.55    0.327523E-006
     -6.05      1.60    0.297398E-006
     -6.05      1.65    0.268974E-006
     -6.05      1.70    0.242297E-006
     -6.05      1.75    0.217390E-006
     -6.05      1.80    0.194256E-006
     -6.05      1.85    0.172880E-006
     -6.05      1.90    0.153229E-006
     -6.05      1.95    0.135253E-006
     -6.05      2.00    0.118893E-006
     -6.05      2.05    0.104078E-006
     -6.05      2.10    0.907278E-007
     -6.05      2.15    0.787574E-007
     -6.05      2.20    0.680771E-007
     -6.05      2.25    0.585947E-007
     -6.05      2.30    0.502170E-007
     -6.05      2.35    0.428517E-007
     -6.05      2.40    0.364081E-007
     -6.05      2.45    0.307985E-007
     -6.05      2.50    0.259389E-007
     -6.05      2.55    0.217497E-007
     -6.05      2.60    0.181560E-007
     -6.05      2.65    0.150884E-007
     -6.05      2.70    0.124827E-007
     -6.05      2.75    0.102803E-007
     -6.05      2.80    0.842800E-008
     -6.05      2.85    0.687783E-008
     -6.05      2.90    0.558696E-008
     -6.05      2.95    0.451736E-008
     -6.05      3.00    0.363552E-008
     -6.05      3.05    0.291213E-008
     -6.05      3.10    0.232169E-008
     -6.05      3.15    0.184220E-008
     -6.05      3.20    0.145477E-008
     -6.05      3.25    0.114331E-008
     -6.05      3.30    0.894210E-009
     -6.05      3.35    0.695991E-009
     -6.05      3.40    0.539071E-009
     -6.05      3.45    0.415483E-009
     -6.05      3.50    0.318651E-009
     -6.05      3.55    0.243174E-009
     -6.05      3.60    0.184650E-009
     -6.05      3.65    0.139507E-009
     -6.05      3.70    0.104869E-009
     -6.05      3.75    0.784310E-010
     -6.05      3.80    0.583588E-010
     -6.05      3.85    0.432006E-010
     -6.05      3.90    0.318144E-010
     -6.05      3.95    0.233074E-010
     -6.05      4.00    0.169859E-010
     -6.05      4.05    0.123138E-010
     -6.05      4.10    0.887957E-011
     -6.05      4.15    0.636900E-011
     -6.05      4.20    0.454376E-011
     -6.05      4.25    0.322411E-011
     -6.05      4.30    0.227529E-011
     -6.05      4.35    0.159692E-011
     -6.05      4.40    0.111463E-011
     -6.05      4.45    0.773677E-012
     -6.05      4.50    0.534018E-012
     -6.05      4.55    0.366522E-012
     -6.05      4.60    0.250134E-012
     -6.05      4.65    0.169728E-012
     -6.05      4.70    0.114505E-012
     -6.05      4.75    0.767999E-013
     -6.05      4.80    0.512086E-013
     -6.05      4.85    0.339428E-013
     -6.05      4.90    0.223640E-013
     -6.05      4.95    0.146463E-013
     -6.05      5.00    0.953347E-014
     -6.05      5.05    0.616730E-014
     -6.05      5.10    0.396490E-014
     -6.05      5.15    0.253298E-014
     -6.05      5.20    0.160792E-014
     -6.05      5.25    0.101414E-014
     -6.05      5.30    0.635470E-015
     -6.05      5.35    0.395572E-015
     -6.05      5.40    0.244597E-015
     -6.05      5.45    0.150221E-015
     -6.05      5.50    0.916272E-016
     -6.05      5.55    0.554991E-016
     -6.05      5.60    0.333786E-016
     -6.05      5.65    0.199304E-016
     -6.05      5.70    0.118133E-016
     -6.05      5.75    0.694970E-017
     -6.05      5.80    0.405713E-017
     -6.05      5.85    0.234977E-017
     -6.05      5.90    0.134968E-017
     -6.05      5.95    0.768378E-018
     -6.05      6.00    0.433079E-018
     -6.05      6.05    0.241122E-018
     -6.05      6.10    0.132013E-018
     -6.05      6.15    0.704178E-019
     -6.05      6.20    0.359025E-019
     -6.05      6.25    0.167861E-019
     -6.05      6.30    0.650505E-020
     -6.05      6.35    0.149412E-020
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.136472E-018
     -6.00     -6.30    0.569978E-018
     -6.00     -6.25    0.137703E-017
     -6.00     -6.20    0.270333E-017
     -6.00     -6.15    0.479747E-017
     -6.00     -6.10    0.806740E-017
     -6.00     -6.05    0.131698E-016
     -6.00     -6.00    0.211483E-016
     -6.00     -5.95    0.336452E-016
     -6.00     -5.90    0.532227E-016
     -6.00     -5.85    0.838479E-016
     -6.00     -5.80    0.131621E-015
     -6.00     -5.75    0.205858E-015
     -6.00     -5.70    0.320707E-015
     -6.00     -5.65    0.497515E-015
     -6.00     -5.60    0.768315E-015
     -6.00     -5.55    0.118089E-014
     -6.00     -5.50    0.180613E-014
     -6.00     -5.45    0.274859E-014
     -6.00     -5.40    0.416161E-014
     -6.00     -5.35    0.626886E-014
     -6.00     -5.30    0.939468E-014
     -6.00     -5.25    0.140068E-013
     -6.00     -5.20    0.207758E-013
     -6.00     -5.15    0.306580E-013
     -6.00     -5.10    0.450088E-013
     -6.00     -5.05    0.657388E-013
     -6.00     -5.00    0.955261E-013
     -6.00     -4.95    0.138102E-012
     -6.00     -4.90    0.198638E-012
     -6.00     -4.85    0.284255E-012
     -6.00     -4.80    0.404709E-012
     -6.00     -4.75    0.573285E-012
     -6.00     -4.70    0.807968E-012
     -6.00     -4.65    0.113297E-011
     -6.00     -4.60    0.158067E-011
     -6.00     -4.55    0.219419E-011
     -6.00     -4.50    0.303053E-011
     -6.00     -4.45    0.416462E-011
     -6.00     -4.40    0.569446E-011
     -6.00     -4.35    0.774734E-011
     -6.00     -4.30    0.104877E-010
     -6.00     -4.25    0.141268E-010
     -6.00     -4.20    0.189340E-010
     -6.00     -4.15    0.252515E-010
     -6.00     -4.10    0.335104E-010
     -6.00     -4.05    0.442516E-010
     -6.00     -4.00    0.581488E-010
     -6.00     -3.95    0.760364E-010
     -6.00     -3.90    0.989416E-010
     -6.00     -3.85    0.128121E-009
     -6.00     -3.80    0.165103E-009
     -6.00     -3.75    0.211733E-009
     -6.00     -3.70    0.270230E-009
     -6.00     -3.65    0.343240E-009
     -6.00     -3.60    0.433904E-009
     -6.00     -3.55    0.545922E-009
     -6.00     -3.50    0.683631E-009
     -6.00     -3.45    0.852079E-009
     -6.00     -3.40    0.105710E-008
     -6.00     -3.35    0.130542E-008
     -6.00     -3.30    0.160470E-008
     -6.00     -3.25    0.196366E-008
     -6.00     -3.20    0.239213E-008
     -6.00     -3.15    0.290114E-008
     -6.00     -3.10    0.350299E-008
     -6.00     -3.05    0.421132E-008
     -6.00     -3.00    0.504117E-008
     -6.00     -2.95    0.600903E-008
     -6.00     -2.90    0.713288E-008
     -6.00     -2.85    0.843224E-008
     -6.00     -2.80    0.992820E-008
     -6.00     -2.75    0.116435E-007
     -6.00     -2.70    0.136023E-007
     -6.00     -2.65    0.158309E-007
     -6.00     -2.60    0.183568E-007
     -6.00     -2.55    0.212095E-007
     -6.00     -2.50    0.244206E-007
     -6.00     -2.45    0.280232E-007
     -6.00     -2.40    0.320530E-007
     -6.00     -2.35    0.365476E-007
     -6.00     -2.30    0.415474E-007
     -6.00     -2.25    0.470952E-007
     -6.00     -2.20    0.532372E-007
     -6.00     -2.15    0.600225E-007
     -6.00     -2.10    0.675043E-007
     -6.00     -2.05    0.757395E-007
     -6.00     -2.00    0.847893E-007
     -6.00     -1.95    0.947197E-007
     -6.00     -1.90    0.105601E-006
     -6.00     -1.85    0.117510E-006
     -6.00     -1.80    0.130526E-006
     -6.00     -1.75    0.144735E-006
     -6.00     -1.70    0.160228E-006
     -6.00     -1.65    0.177097E-006
     -6.00     -1.60    0.195442E-006
     -6.00     -1.55    0.215361E-006
     -6.00     -1.50    0.236954E-006
     -6.00     -1.45    0.260322E-006
     -6.00     -1.40    0.285559E-006
     -6.00     -1.35    0.312758E-006
     -6.00     -1.30    0.342002E-006
     -6.00     -1.25    0.373363E-006
     -6.00     -1.20    0.406901E-006
     -6.00     -1.15    0.442656E-006
     -6.00     -1.10    0.480652E-006
     -6.00     -1.05    0.520886E-006
     -6.00     -1.00    0.563330E-006
     -6.00     -0.95    0.607924E-006
     -6.00     -0.90    0.654580E-006
     -6.00     -0.85    0.703172E-006
     -6.00     -0.80    0.753539E-006
     -6.00     -0.75    0.805483E-006
     -6.00     -0.70    0.858767E-006
     -6.00     -0.65    0.913119E-006
     -6.00     -0.60    0.968227E-006
     -6.00     -0.55    0.102375E-005
     -6.00     -0.50    0.107931E-005
     -6.00     -0.45    0.113451E-005
     -6.00     -0.40    0.118891E-005
     -6.00     -0.35    0.124209E-005
     -6.00     -0.30    0.129357E-005
     -6.00     -0.25    0.134290E-005
     -6.00     -0.20    0.138962E-005
     -6.00     -0.15    0.143327E-005
     -6.00     -0.10    0.147342E-005
     -6.00     -0.05    0.150965E-005
     -6.00      0.00    0.154158E-005
     -6.00      0.05    0.156887E-005
     -6.00      0.10    0.159119E-005
     -6.00      0.15    0.160829E-005
     -6.00      0.20    0.161998E-005
     -6.00      0.25    0.162609E-005
     -6.00      0.30    0.162653E-005
     -6.00      0.35    0.162127E-005
     -6.00      0.40    0.161035E-005
     -6.00      0.45    0.159384E-005
     -6.00      0.50    0.157191E-005
     -6.00      0.55    0.154477E-005
     -6.00      0.60    0.151266E-005
     -6.00      0.65    0.147590E-005
     -6.00      0.70    0.143484E-005
     -6.00      0.75    0.138988E-005
     -6.00      0.80    0.134144E-005
     -6.00      0.85    0.128997E-005
     -6.00      0.90    0.123592E-005
     -6.00      0.95    0.117979E-005
     -6.00      1.00    0.112204E-005
     -6.00      1.05    0.106316E-005
     -6.00      1.10    0.100361E-005
     -6.00      1.15    0.943854E-006
     -6.00      1.20    0.884311E-006
     -6.00      1.25    0.825389E-006
     -6.00      1.30    0.767464E-006
     -6.00      1.35    0.710876E-006
     -6.00      1.40    0.655931E-006
     -6.00      1.45    0.602893E-006
     -6.00      1.50    0.551991E-006
     -6.00      1.55    0.503411E-006
     -6.00      1.60    0.457303E-006
     -6.00      1.65    0.413776E-006
     -6.00      1.70    0.372903E-006
     -6.00      1.75    0.334722E-006
     -6.00      1.80    0.299242E-006
     -6.00      1.85    0.266440E-006
     -6.00      1.90    0.236267E-006
     -6.00      1.95    0.208652E-006
     -6.00      2.00    0.183505E-006
     -6.00      2.05    0.160718E-006
     -6.00      2.10    0.140174E-006
     -6.00      2.15    0.121741E-006
     -6.00      2.20    0.105286E-006
     -6.00      2.25    0.906671E-007
     -6.00      2.30    0.777438E-007
     -6.00      2.35    0.663753E-007
     -6.00      2.40    0.564235E-007
     -6.00      2.45    0.477545E-007
     -6.00      2.50    0.402400E-007
     -6.00      2.55    0.337582E-007
     -6.00      2.60    0.281946E-007
     -6.00      2.65    0.234426E-007
     -6.00      2.70    0.194038E-007
     -6.00      2.75    0.159881E-007
     -6.00      2.80    0.131137E-007
     -6.00      2.85    0.107068E-007
     -6.00      2.90    0.870137E-008
     -6.00      2.95    0.703876E-008
     -6.00      3.00    0.566728E-008
     -6.00      3.05    0.454161E-008
     -6.00      3.10    0.362234E-008
     -6.00      3.15    0.287543E-008
     -6.00      3.20    0.227162E-008
     -6.00      3.25    0.178599E-008
     -6.00      3.30    0.139739E-008
     -6.00      3.35    0.108802E-008
     -6.00      3.40    0.843008E-009
     -6.00      3.45    0.649955E-009
     -6.00      3.50    0.498633E-009
     -6.00      3.55    0.380638E-009
     -6.00      3.60    0.289111E-009
     -6.00      3.65    0.218486E-009
     -6.00      3.70    0.164277E-009
     -6.00      3.75    0.122889E-009
     -6.00      3.80    0.914564E-010
     -6.00      3.85    0.677127E-010
     -6.00      3.90    0.498731E-010
     -6.00      3.95    0.365417E-010
     -6.00      4.00    0.266332E-010
     -6.00      4.05    0.193087E-010
     -6.00      4.10    0.139241E-010
     -6.00      4.15    0.998725E-011
     -6.00      4.20    0.712486E-011
     -6.00      4.25    0.505523E-011
     -6.00      4.30    0.356717E-011
     -6.00      4.35    0.250328E-011
     -6.00      4.40    0.174693E-011
     -6.00      4.45    0.121230E-011
     -6.00      4.50    0.836546E-012
     -6.00      4.55    0.573980E-012
     -6.00      4.60    0.391571E-012
     -6.00      4.65    0.265589E-012
     -6.00      4.70    0.179092E-012
     -6.00      4.75    0.120055E-012
     -6.00      4.80    0.800026E-013
     -6.00      4.85    0.529932E-013
     -6.00      4.90    0.348902E-013
     -6.00      4.95    0.228311E-013
     -6.00      5.00    0.148478E-013
     -6.00      5.05    0.959574E-014
     -6.00      5.10    0.616234E-014
     -6.00      5.15    0.393216E-014
     -6.00      5.20    0.249287E-014
     -6.00      5.25    0.157006E-014
     -6.00      5.30    0.982291E-015
     -6.00      5.35    0.610425E-015
     -6.00      5.40    0.376747E-015
     -6.00      5.45    0.230911E-015
     -6.00      5.50    0.140529E-015
     -6.00      5.55    0.849098E-016
     -6.00      5.60    0.509285E-016
     -6.00      5.65    0.303183E-016
     -6.00      5.70    0.179107E-016
     -6.00      5.75    0.104978E-016
     -6.00      5.80    0.610309E-017
     -6.00      5.85    0.351838E-017
     -6.00      5.90    0.201046E-017
     -6.00      5.95    0.113796E-017
     -6.00      6.00    0.637290E-018
     -6.00      6.05    0.352353E-018
     -6.00      6.10    0.191487E-018
     -6.00      6.15    0.101372E-018
     -6.00      6.20    0.513058E-019
     -6.00      6.25    0.238299E-019
     -6.00      6.30    0.918588E-020
     -6.00      6.35    0.210258E-020
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.217996E-018
     -5.95     -6.30    0.910835E-018
     -5.95     -6.25    0.220180E-017
     -5.95     -6.20    0.432539E-017
     -5.95     -6.15    0.768116E-017
     -5.95     -6.10    0.129240E-016
     -5.95     -6.05    0.211071E-016
     -5.95     -6.00    0.339031E-016
     -5.95     -5.95    0.539422E-016
     -5.95     -5.90    0.853263E-016
     -5.95     -5.85    0.134404E-015
     -5.95     -5.80    0.210933E-015
     -5.95     -5.75    0.329814E-015
     -5.95     -5.70    0.513663E-015
     -5.95     -5.65    0.796599E-015
     -5.95     -5.60    0.122980E-014
     -5.95     -5.55    0.188958E-014
     -5.95     -5.50    0.288913E-014
     -5.95     -5.45    0.439531E-014
     -5.95     -5.40    0.665280E-014
     -5.95     -5.35    0.100183E-013
     -5.95     -5.30    0.150089E-013
     -5.95     -5.25    0.223699E-013
     -5.95     -5.20    0.331697E-013
     -5.95     -5.15    0.489309E-013
     -5.95     -5.10    0.718109E-013
     -5.95     -5.05    0.104850E-012
     -5.95     -5.00    0.152306E-012
     -5.95     -4.95    0.220111E-012
     -5.95     -4.90    0.316481E-012
     -5.95     -4.85    0.452727E-012
     -5.95     -4.80    0.644336E-012
     -5.95     -4.75    0.912386E-012
     -5.95     -4.70    0.128540E-011
     -5.95     -4.65    0.180176E-011
     -5.95     -4.60    0.251278E-011
     -5.95     -4.55    0.348674E-011
     -5.95     -4.50    0.481384E-011
     -5.95     -4.45    0.661269E-011
     -5.95     -4.40    0.903821E-011
     -5.95     -4.35    0.122916E-010
     -5.95     -4.30    0.166327E-010
     -5.95     -4.25    0.223949E-010
     -5.95     -4.20    0.300035E-010
     -5.95     -4.15    0.399981E-010
     -5.95     -4.10    0.530585E-010
     -5.95     -4.05    0.700369E-010
     -5.95     -4.00    0.919944E-010
     -5.95     -3.95    0.120244E-009
     -5.95     -3.90    0.156403E-009
     -5.95     -3.85    0.202446E-009
     -5.95     -3.80    0.260776E-009
     -5.95     -3.75    0.334293E-009
     -5.95     -3.70    0.426479E-009
     -5.95     -3.65    0.541489E-009
     -5.95     -3.60    0.684249E-009
     -5.95     -3.55    0.860560E-009
     -5.95     -3.50    0.107722E-008
     -5.95     -3.45    0.134213E-008
     -5.95     -3.40    0.166444E-008
     -5.95     -3.35    0.205466E-008
     -5.95     -3.30    0.252478E-008
     -5.95     -3.25    0.308843E-008
     -5.95     -3.20    0.376096E-008
     -5.95     -3.15    0.455963E-008
     -5.95     -3.10    0.550362E-008
     -5.95     -3.05    0.661422E-008
     -5.95     -3.00    0.791488E-008
     -5.95     -2.95    0.943129E-008
     -5.95     -2.90    0.111915E-007
     -5.95     -2.85    0.132258E-007
     -5.95     -2.80    0.155671E-007
     -5.95     -2.75    0.182505E-007
     -5.95     -2.70    0.213139E-007
     -5.95     -2.65    0.247976E-007
     -5.95     -2.60    0.287445E-007
     -5.95     -2.55    0.332001E-007
     -5.95     -2.50    0.382130E-007
     -5.95     -2.45    0.438343E-007
     -5.95     -2.40    0.501186E-007
     -5.95     -2.35    0.571237E-007
     -5.95     -2.30    0.649109E-007
     -5.95     -2.25    0.735457E-007
     -5.95     -2.20    0.830978E-007
     -5.95     -2.15    0.936418E-007
     -5.95     -2.10    0.105257E-006
     -5.95     -2.05    0.118030E-006
     -5.95     -2.00    0.132051E-006
     -5.95     -1.95    0.147419E-006
     -5.95     -1.90    0.164238E-006
     -5.95     -1.85    0.182621E-006
     -5.95     -1.80    0.202686E-006
     -5.95     -1.75    0.224559E-006
     -5.95     -1.70    0.248371E-006
     -5.95     -1.65    0.274261E-006
     -5.95     -1.60    0.302370E-006
     -5.95     -1.55    0.332841E-006
     -5.95     -1.50    0.365821E-006
     -5.95     -1.45    0.401450E-006
     -5.95     -1.40    0.439868E-006
     -5.95     -1.35    0.481205E-006
     -5.95     -1.30    0.525576E-006
     -5.95     -1.25    0.573085E-006
     -5.95     -1.20    0.623811E-006
     -5.95     -1.15    0.677809E-006
     -5.95     -1.10    0.735105E-006
     -5.95     -1.05    0.795688E-006
     -5.95     -1.00    0.859509E-006
     -5.95     -0.95    0.926474E-006
     -5.95     -0.90    0.996443E-006
     -5.95     -0.85    0.106922E-005
     -5.95     -0.80    0.114457E-005
     -5.95     -0.75    0.122219E-005
     -5.95     -0.70    0.130172E-005
     -5.95     -0.65    0.138276E-005
     -5.95     -0.60    0.146485E-005
     -5.95     -0.55    0.154747E-005
     -5.95     -0.50    0.163006E-005
     -5.95     -0.45    0.171204E-005
     -5.95     -0.40    0.179277E-005
     -5.95     -0.35    0.187160E-005
     -5.95     -0.30    0.194785E-005
     -5.95     -0.25    0.202085E-005
     -5.95     -0.20    0.208991E-005
     -5.95     -0.15    0.215438E-005
     -5.95     -0.10    0.221362E-005
     -5.95     -0.05    0.226700E-005
     -5.95      0.00    0.231397E-005
     -5.95      0.05    0.235403E-005
     -5.95      0.10    0.238671E-005
     -5.95      0.15    0.241164E-005
     -5.95      0.20    0.242852E-005
     -5.95      0.25    0.243713E-005
     -5.95      0.30    0.243734E-005
     -5.95      0.35    0.242910E-005
     -5.95      0.40    0.241245E-005
     -5.95      0.45    0.238754E-005
     -5.95      0.50    0.235459E-005
     -5.95      0.55    0.231390E-005
     -5.95      0.60    0.226585E-005
     -5.95      0.65    0.221091E-005
     -5.95      0.70    0.214959E-005
     -5.95      0.75    0.208247E-005
     -5.95      0.80    0.201018E-005
     -5.95      0.85    0.193338E-005
     -5.95      0.90    0.185275E-005
     -5.95      0.95    0.176900E-005
     -5.95      1.00    0.168284E-005
     -5.95      1.05    0.159497E-005
     -5.95      1.10    0.150609E-005
     -5.95      1.15    0.141687E-005
     -5.95      1.20    0.132795E-005
     -5.95      1.25    0.123993E-005
     -5.95      1.30    0.115336E-005
     -5.95      1.35    0.106876E-005
     -5.95      1.40    0.986575E-006
     -5.95      1.45    0.907207E-006
     -5.95      1.50    0.830997E-006
     -5.95      1.55    0.758227E-006
     -5.95      1.60    0.689121E-006
     -5.95      1.65    0.623846E-006
     -5.95      1.70    0.562516E-006
     -5.95      1.75    0.505192E-006
     -5.95      1.80    0.451890E-006
     -5.95      1.85    0.402579E-006
     -5.95      1.90    0.357191E-006
     -5.95      1.95    0.315624E-006
     -5.95      2.00    0.277746E-006
     -5.95      2.05    0.243402E-006
     -5.95      2.10    0.212414E-006
     -5.95      2.15    0.184594E-006
     -5.95      2.20    0.159740E-006
     -5.95      2.25    0.137644E-006
     -5.95      2.30    0.118097E-006
     -5.95      2.35    0.100890E-006
     -5.95      2.40    0.858162E-007
     -5.95      2.45    0.726761E-007
     -5.95      2.50    0.612778E-007
     -5.95      2.55    0.514388E-007
     -5.95      2.60    0.429876E-007
     -5.95      2.65    0.357642E-007
     -5.95      2.70    0.296206E-007
     -5.95      2.75    0.244211E-007
     -5.95      2.80    0.200425E-007
     -5.95      2.85    0.163736E-007
     -5.95      2.90    0.133145E-007
     -5.95      2.95    0.107766E-007
     -5.95      3.00    0.868176E-008
     -5.95      3.05    0.696123E-008
     -5.95      3.10    0.555526E-008
     -5.95      3.15    0.441216E-008
     -5.95      3.20    0.348750E-008
     -5.95      3.25    0.274334E-008
     -5.95      3.30    0.214752E-008
     -5.95      3.35    0.167290E-008
     -5.95      3.40    0.129679E-008
     -5.95      3.45    0.100028E-008
     -5.95      3.50    0.767736E-009
     -5.95      3.55    0.586311E-009
     -5.95      3.60    0.445510E-009
     -5.95      3.65    0.336811E-009
     -5.95      3.70    0.253338E-009
     -5.95      3.75    0.189577E-009
     -5.95      3.80    0.141134E-009
     -5.95      3.85    0.104525E-009
     -5.95      3.90    0.770084E-010
     -5.95      3.95    0.564380E-010
     -5.95      4.00    0.411439E-010
     -5.95      4.05    0.298349E-010
     -5.95      4.10    0.215185E-010
     -5.95      4.15    0.154367E-010
     -5.95      4.20    0.110137E-010
     -5.95      4.25    0.781506E-011
     -5.95      4.30    0.551486E-011
     -5.95      4.35    0.387009E-011
     -5.95      4.40    0.270069E-011
     -5.95      4.45    0.187403E-011
     -5.95      4.50    0.129302E-011
     -5.95      4.55    0.887033E-012
     -5.95      4.60    0.605008E-012
     -5.95      4.65    0.410248E-012
     -5.95      4.70    0.276548E-012
     -5.95      4.75    0.185315E-012
     -5.95      4.80    0.123436E-012
     -5.95      4.85    0.817217E-013
     -5.95      4.90    0.537734E-013
     -5.95      4.95    0.351645E-013
     -5.95      5.00    0.228516E-013
     -5.95      5.05    0.147561E-013
     -5.95      5.10    0.946748E-014
     -5.95      5.15    0.603488E-014
     -5.95      5.20    0.382153E-014
     -5.95      5.25    0.240379E-014
     -5.95      5.30    0.150178E-014
     -5.95      5.35    0.931784E-015
     -5.95      5.40    0.574084E-015
     -5.95      5.45    0.351181E-015
     -5.95      5.50    0.213265E-015
     -5.95      5.55    0.128551E-015
     -5.95      5.60    0.768990E-016
     -5.95      5.65    0.456426E-016
     -5.95      5.70    0.268736E-016
     -5.95      5.75    0.156918E-016
     -5.95      5.80    0.908411E-017
     -5.95      5.85    0.521183E-017
     -5.95      5.90    0.296203E-017
     -5.95      5.95    0.166638E-017
     -5.95      6.00    0.926925E-018
     -5.95      6.05    0.508710E-018
     -5.95      6.10    0.274290E-018
     -5.95      6.15    0.144041E-018
     -5.95      6.20    0.723354E-019
     -5.95      6.25    0.333638E-019
     -5.95      6.30    0.127896E-019
     -5.95      6.35    0.291687E-020
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.346443E-018
     -5.90     -6.30    0.144802E-017
     -5.90     -6.25    0.350212E-017
     -5.90     -6.20    0.688378E-017
     -5.90     -6.15    0.122312E-016
     -5.90     -6.10    0.205892E-016
     -5.90     -6.05    0.336361E-016
     -5.90     -6.00    0.540352E-016
     -5.90     -5.95    0.859714E-016
     -5.90     -5.90    0.135967E-015
     -5.90     -5.85    0.214112E-015
     -5.90     -5.80    0.335906E-015
     -5.90     -5.75    0.525007E-015
     -5.90     -5.70    0.817308E-015
     -5.90     -5.65    0.126693E-014
     -5.90     -5.60    0.195501E-014
     -5.90     -5.55    0.300252E-014
     -5.90     -5.50    0.458870E-014
     -5.90     -5.45    0.697777E-014
     -5.90     -5.40    0.105569E-013
     -5.90     -5.35    0.158902E-013
     -5.90     -5.30    0.237951E-013
     -5.90     -5.25    0.354493E-013
     -5.90     -5.20    0.525397E-013
     -5.90     -5.15    0.774692E-013
     -5.90     -5.10    0.113641E-012
     -5.90     -5.05    0.165847E-012
     -5.90     -5.00    0.240798E-012
     -5.90     -4.95    0.347834E-012
     -5.90     -4.90    0.499883E-012
     -5.90     -4.85    0.714738E-012
     -5.90     -4.80    0.101674E-011
     -5.90     -4.75    0.143901E-011
     -5.90     -4.70    0.202632E-011
     -5.90     -4.65    0.283888E-011
     -5.90     -4.60    0.395720E-011
     -5.90     -4.55    0.548823E-011
     -5.90     -4.50    0.757328E-011
     -5.90     -4.45    0.103980E-010
     -5.90     -4.40    0.142046E-010
     -5.90     -4.35    0.193078E-010
     -5.90     -4.30    0.261133E-010
     -5.90     -4.25    0.351417E-010
     -5.90     -4.20    0.470568E-010
     -5.90     -4.15    0.626995E-010
     -5.90     -4.10    0.831295E-010
     -5.90     -4.05    0.109674E-009
     -5.90     -4.00    0.143983E-009
     -5.90     -3.95    0.188101E-009
     -5.90     -3.90    0.244539E-009
     -5.90     -3.85    0.316366E-009
     -5.90     -3.80    0.407311E-009
     -5.90     -3.75    0.521874E-009
     -5.90     -3.70    0.665453E-009
     -5.90     -3.65    0.844486E-009
     -5.90     -3.60    0.106660E-008
     -5.90     -3.55    0.134077E-008
     -5.90     -3.50    0.167752E-008
     -5.90     -3.45    0.208905E-008
     -5.90     -3.40    0.258950E-008
     -5.90     -3.35    0.319508E-008
     -5.90     -3.30    0.392432E-008
     -5.90     -3.25    0.479820E-008
     -5.90     -3.20    0.584043E-008
     -5.90     -3.15    0.707751E-008
     -5.90     -3.10    0.853903E-008
     -5.90     -3.05    0.102577E-007
     -5.90     -3.00    0.122696E-007
     -5.90     -2.95    0.146141E-007
     -5.90     -2.90    0.173343E-007
     -5.90     -2.85    0.204767E-007
     -5.90     -2.80    0.240916E-007
     -5.90     -2.75    0.282328E-007
     -5.90     -2.70    0.329582E-007
     -5.90     -2.65    0.383292E-007
     -5.90     -2.60    0.444112E-007
     -5.90     -2.55    0.512735E-007
     -5.90     -2.50    0.589896E-007
     -5.90     -2.45    0.676373E-007
     -5.90     -2.40    0.772987E-007
     -5.90     -2.35    0.880609E-007
     -5.90     -2.30    0.100016E-006
     -5.90     -2.25    0.113262E-006
     -5.90     -2.20    0.127903E-006
     -5.90     -2.15    0.144049E-006
     -5.90     -2.10    0.161818E-006
     -5.90     -2.05    0.181337E-006
     -5.90     -2.00    0.202739E-006
     -5.90     -1.95    0.226169E-006
     -5.90     -1.90    0.251778E-006
     -5.90     -1.85    0.279729E-006
     -5.90     -1.80    0.310194E-006
     -5.90     -1.75    0.343354E-006
     -5.90     -1.70    0.379398E-006
     -5.90     -1.65    0.418523E-006
     -5.90     -1.60    0.460930E-006
     -5.90     -1.55    0.506824E-006
     -5.90     -1.50    0.556409E-006
     -5.90     -1.45    0.609887E-006
     -5.90     -1.40    0.667450E-006
     -5.90     -1.35    0.729278E-006
     -5.90     -1.30    0.795533E-006
     -5.90     -1.25    0.866353E-006
     -5.90     -1.20    0.941842E-006
     -5.90     -1.15    0.102207E-005
     -5.90     -1.10    0.110706E-005
     -5.90     -1.05    0.119680E-005
     -5.90     -1.00    0.129118E-005
     -5.90     -0.95    0.139008E-005
     -5.90     -0.90    0.149326E-005
     -5.90     -0.85    0.160045E-005
     -5.90     -0.80    0.171128E-005
     -5.90     -0.75    0.182531E-005
     -5.90     -0.70    0.194201E-005
     -5.90     -0.65    0.206078E-005
     -5.90     -0.60    0.218095E-005
     -5.90     -0.55    0.230177E-005
     -5.90     -0.50    0.242244E-005
     -5.90     -0.45    0.254208E-005
     -5.90     -0.40    0.265979E-005
     -5.90     -0.35    0.277461E-005
     -5.90     -0.30    0.288557E-005
     -5.90     -0.25    0.299170E-005
     -5.90     -0.20    0.309200E-005
     -5.90     -0.15    0.318553E-005
     -5.90     -0.10    0.327136E-005
     -5.90     -0.05    0.334861E-005
     -5.90      0.00    0.341647E-005
     -5.90      0.05    0.347421E-005
     -5.90      0.10    0.352118E-005
     -5.90      0.15    0.355685E-005
     -5.90      0.20    0.358077E-005
     -5.90      0.25    0.359263E-005
     -5.90      0.30    0.359225E-005
     -5.90      0.35    0.357957E-005
     -5.90      0.40    0.355464E-005
     -5.90      0.45    0.351768E-005
     -5.90      0.50    0.346901E-005
     -5.90      0.55    0.340906E-005
     -5.90      0.60    0.333840E-005
     -5.90      0.65    0.325768E-005
     -5.90      0.70    0.316767E-005
     -5.90      0.75    0.306920E-005
     -5.90      0.80    0.296316E-005
     -5.90      0.85    0.285053E-005
     -5.90      0.90    0.273230E-005
     -5.90      0.95    0.260948E-005
     -5.90      1.00    0.248311E-005
     -5.90      1.05    0.235422E-005
     -5.90      1.10    0.222381E-005
     -5.90      1.15    0.209286E-005
     -5.90      1.20    0.196230E-005
     -5.90      1.25    0.183301E-005
     -5.90      1.30    0.170580E-005
     -5.90      1.35    0.158141E-005
     -5.90      1.40    0.146053E-005
     -5.90      1.45    0.134372E-005
     -5.90      1.50    0.123149E-005
     -5.90      1.55    0.112427E-005
     -5.90      1.60    0.102238E-005
     -5.90      1.65    0.926078E-006
     -5.90      1.70    0.835535E-006
     -5.90      1.75    0.750850E-006
     -5.90      1.80    0.672049E-006
     -5.90      1.85    0.599097E-006
     -5.90      1.90    0.531900E-006
     -5.90      1.95    0.470313E-006
     -5.90      2.00    0.414149E-006
     -5.90      2.05    0.363184E-006
     -5.90      2.10    0.317166E-006
     -5.90      2.15    0.275818E-006
     -5.90      2.20    0.238848E-006
     -5.90      2.25    0.205955E-006
     -5.90      2.30    0.176833E-006
     -5.90      2.35    0.151176E-006
     -5.90      2.40    0.128681E-006
     -5.90      2.45    0.109056E-006
     -5.90      2.50    0.920179E-007
     -5.90      2.55    0.772988E-007
     -5.90      2.60    0.646453E-007
     -5.90      2.65    0.538211E-007
     -5.90      2.70    0.446075E-007
     -5.90      2.75    0.368035E-007
     -5.90      2.80    0.302262E-007
     -5.90      2.85    0.247103E-007
     -5.90      2.90    0.201077E-007
     -5.90      2.95    0.162862E-007
     -5.90      3.00    0.131293E-007
     -5.90      3.05    0.105345E-007
     -5.90      3.10    0.841242E-008
     -5.90      3.15    0.668580E-008
     -5.90      3.20    0.528807E-008
     -5.90      3.25    0.416236E-008
     -5.90      3.30    0.326037E-008
     -5.90      3.35    0.254136E-008
     -5.90      3.40    0.197118E-008
     -5.90      3.45    0.152135E-008
     -5.90      3.50    0.116834E-008
     -5.90      3.55    0.892739E-009
     -5.90      3.60    0.678713E-009
     -5.90      3.65    0.513381E-009
     -5.90      3.70    0.386342E-009
     -5.90      3.75    0.289246E-009
     -5.90      3.80    0.215433E-009
     -5.90      3.85    0.159621E-009
     -5.90      3.90    0.117649E-009
     -5.90      3.95    0.862570E-010
     -5.90      4.00    0.629053E-010
     -5.90      4.05    0.456304E-010
     -5.90      4.10    0.329215E-010
     -5.90      4.15    0.236235E-010
     -5.90      4.20    0.168591E-010
     -5.90      4.25    0.119655E-010
     -5.90      4.30    0.844526E-011
     -5.90      4.35    0.592743E-011
     -5.90      4.40    0.413685E-011
     -5.90      4.45    0.287080E-011
     -5.90      4.50    0.198083E-011
     -5.90      4.55    0.135887E-011
     -5.90      4.60    0.926772E-012
     -5.90      4.65    0.628362E-012
     -5.90      4.70    0.423510E-012
     -5.90      4.75    0.283732E-012
     -5.90      4.80    0.188937E-012
     -5.90      4.85    0.125043E-012
     -5.90      4.90    0.822449E-013
     -5.90      4.95    0.537564E-013
     -5.90      5.00    0.349133E-013
     -5.90      5.05    0.225297E-013
     -5.90      5.10    0.144440E-013
     -5.90      5.15    0.919904E-014
     -5.90      5.20    0.581945E-014
     -5.90      5.25    0.365643E-014
     -5.90      5.30    0.228150E-014
     -5.90      5.35    0.141357E-014
     -5.90      5.40    0.869535E-015
     -5.90      5.45    0.530966E-015
     -5.90      5.50    0.321798E-015
     -5.90      5.55    0.193534E-015
     -5.90      5.60    0.115476E-015
     -5.90      5.65    0.683418E-016
     -5.90      5.70    0.401067E-016
     -5.90      5.75    0.233315E-016
     -5.90      5.80    0.134494E-016
     -5.90      5.85    0.767896E-017
     -5.90      5.90    0.434012E-017
     -5.90      5.95    0.242647E-017
     -5.90      6.00    0.134034E-017
     -5.90      6.05    0.729991E-018
     -5.90      6.10    0.390410E-018
     -5.90      6.15    0.203324E-018
     -5.90      6.20    0.101293E-018
     -5.90      6.25    0.463891E-019
     -5.90      6.30    0.176829E-019
     -5.90      6.35    0.401828E-020
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.548498E-018
     -5.85     -6.30    0.229325E-017
     -5.85     -6.25    0.554880E-017
     -5.85     -6.20    0.109122E-016
     -5.85     -6.15    0.193982E-016
     -5.85     -6.10    0.326657E-016
     -5.85     -6.05    0.533771E-016
     -5.85     -6.00    0.857524E-016
     -5.85     -5.95    0.136418E-015
     -5.85     -5.90    0.215693E-015
     -5.85     -5.85    0.339531E-015
     -5.85     -5.80    0.532423E-015
     -5.85     -5.75    0.831732E-015
     -5.85     -5.70    0.129411E-014
     -5.85     -5.65    0.200492E-014
     -5.85     -5.60    0.309208E-014
     -5.85     -5.55    0.474617E-014
     -5.85     -5.50    0.724945E-014
     -5.85     -5.45    0.110177E-013
     -5.85     -5.40    0.166597E-013
     -5.85     -5.35    0.250622E-013
     -5.85     -5.30    0.375090E-013
     -5.85     -5.25    0.558486E-013
     -5.85     -5.20    0.827271E-013
     -5.85     -5.15    0.121911E-012
     -5.85     -5.10    0.178732E-012
     -5.85     -5.05    0.260692E-012
     -5.85     -5.00    0.378287E-012
     -5.85     -4.95    0.546120E-012
     -5.85     -4.90    0.784387E-012
     -5.85     -4.85    0.112086E-011
     -5.85     -4.80    0.159353E-011
     -5.85     -4.75    0.225399E-011
     -5.85     -4.70    0.317203E-011
     -5.85     -4.65    0.444135E-011
     -5.85     -4.60    0.618718E-011
     -5.85     -4.55    0.857576E-011
     -5.85     -4.50    0.118266E-010
     -5.85     -4.45    0.162277E-010
     -5.85     -4.40    0.221550E-010
     -5.85     -4.35    0.300960E-010
     -5.85     -4.30    0.406790E-010
     -5.85     -4.25    0.547096E-010
     -5.85     -4.20    0.732139E-010
     -5.85     -4.15    0.974917E-010
     -5.85     -4.10    0.129179E-009
     -5.85     -4.05    0.170322E-009
     -5.85     -4.00    0.223467E-009
     -5.85     -3.95    0.291760E-009
     -5.85     -3.90    0.379068E-009
     -5.85     -3.85    0.490111E-009
     -5.85     -3.80    0.630620E-009
     -5.85     -3.75    0.807506E-009
     -5.85     -3.70    0.102905E-008
     -5.85     -3.65    0.130513E-008
     -5.85     -3.60    0.164743E-008
     -5.85     -3.55    0.206970E-008
     -5.85     -3.50    0.258802E-008
     -5.85     -3.45    0.322107E-008
     -5.85     -3.40    0.399044E-008
     -5.85     -3.35    0.492089E-008
     -5.85     -3.30    0.604066E-008
     -5.85     -3.25    0.738179E-008
     -5.85     -3.20    0.898033E-008
     -5.85     -3.15    0.108767E-007
     -5.85     -3.10    0.131158E-007
     -5.85     -3.05    0.157475E-007
     -5.85     -3.00    0.188263E-007
     -5.85     -2.95    0.224124E-007
     -5.85     -2.90    0.265707E-007
     -5.85     -2.85    0.313718E-007
     -5.85     -2.80    0.368916E-007
     -5.85     -2.75    0.432118E-007
     -5.85     -2.70    0.504193E-007
     -5.85     -2.65    0.586067E-007
     -5.85     -2.60    0.678725E-007
     -5.85     -2.55    0.783206E-007
     -5.85     -2.50    0.900611E-007
     -5.85     -2.45    0.103210E-006
     -5.85     -2.40    0.117890E-006
     -5.85     -2.35    0.134230E-006
     -5.85     -2.30    0.152366E-006
     -5.85     -2.25    0.172444E-006
     -5.85     -2.20    0.194615E-006
     -5.85     -2.15    0.219041E-006
     -5.85     -2.10    0.245895E-006
     -5.85     -2.05    0.275360E-006
     -5.85     -2.00    0.307628E-006
     -5.85     -1.95    0.342908E-006
     -5.85     -1.90    0.381417E-006
     -5.85     -1.85    0.423388E-006
     -5.85     -1.80    0.469064E-006
     -5.85     -1.75    0.518703E-006
     -5.85     -1.70    0.572571E-006
     -5.85     -1.65    0.630945E-006
     -5.85     -1.60    0.694106E-006
     -5.85     -1.55    0.762341E-006
     -5.85     -1.50    0.835932E-006
     -5.85     -1.45    0.915156E-006
     -5.85     -1.40    0.100028E-005
     -5.85     -1.35    0.109154E-005
     -5.85     -1.30    0.118917E-005
     -5.85     -1.25    0.129333E-005
     -5.85     -1.20    0.140417E-005
     -5.85     -1.15    0.152177E-005
     -5.85     -1.10    0.164615E-005
     -5.85     -1.05    0.177725E-005
     -5.85     -1.00    0.191493E-005
     -5.85     -0.95    0.205897E-005
     -5.85     -0.90    0.220904E-005
     -5.85     -0.85    0.236471E-005
     -5.85     -0.80    0.252544E-005
     -5.85     -0.75    0.269060E-005
     -5.85     -0.70    0.285941E-005
     -5.85     -0.65    0.303101E-005
     -5.85     -0.60    0.320444E-005
     -5.85     -0.55    0.337860E-005
     -5.85     -0.50    0.355235E-005
     -5.85     -0.45    0.372444E-005
     -5.85     -0.40    0.389358E-005
     -5.85     -0.35    0.405839E-005
     -5.85     -0.30    0.421751E-005
     -5.85     -0.25    0.436952E-005
     -5.85     -0.20    0.451305E-005
     -5.85     -0.15    0.464673E-005
     -5.85     -0.10    0.476925E-005
     -5.85     -0.05    0.487936E-005
     -5.85      0.00    0.497593E-005
     -5.85      0.05    0.505791E-005
     -5.85      0.10    0.512439E-005
     -5.85      0.15    0.517460E-005
     -5.85      0.20    0.520794E-005
     -5.85      0.25    0.522396E-005
     -5.85      0.30    0.522241E-005
     -5.85      0.35    0.520319E-005
     -5.85      0.40    0.516641E-005
     -5.85      0.45    0.511236E-005
     -5.85      0.50    0.504150E-005
     -5.85      0.55    0.495445E-005
     -5.85      0.60    0.485203E-005
     -5.85      0.65    0.473516E-005
     -5.85      0.70    0.460492E-005
     -5.85      0.75    0.446251E-005
     -5.85      0.80    0.430921E-005
     -5.85      0.85    0.414640E-005
     -5.85      0.90    0.397549E-005
     -5.85      0.95    0.379794E-005
     -5.85      1.00    0.361523E-005
     -5.85      1.05    0.342882E-005
     -5.85      1.10    0.324017E-005
     -5.85      1.15    0.305066E-005
     -5.85      1.20    0.286164E-005
     -5.85      1.25    0.267437E-005
     -5.85      1.30    0.249003E-005
     -5.85      1.35    0.230968E-005
     -5.85      1.40    0.213430E-005
     -5.85      1.45    0.196473E-005
     -5.85      1.50    0.180172E-005
     -5.85      1.55    0.164586E-005
     -5.85      1.60    0.149765E-005
     -5.85      1.65    0.135747E-005
     -5.85      1.70    0.122558E-005
     -5.85      1.75    0.110212E-005
     -5.85      1.80    0.987149E-006
     -5.85      1.85    0.880625E-006
     -5.85      1.90    0.782422E-006
     -5.85      1.95    0.692343E-006
     -5.85      2.00    0.610126E-006
     -5.85      2.05    0.535455E-006
     -5.85      2.10    0.467971E-006
     -5.85      2.15    0.407282E-006
     -5.85      2.20    0.352971E-006
     -5.85      2.25    0.304605E-006
     -5.85      2.30    0.261744E-006
     -5.85      2.35    0.223947E-006
     -5.85      2.40    0.190779E-006
     -5.85      2.45    0.161815E-006
     -5.85      2.50    0.136646E-006
     -5.85      2.55    0.114882E-006
     -5.85      2.60    0.961551E-007
     -5.85      2.65    0.801204E-007
     -5.85      2.70    0.664588E-007
     -5.85      2.75    0.548766E-007
     -5.85      2.80    0.451060E-007
     -5.85      2.85    0.369045E-007
     -5.85      2.90    0.300547E-007
     -5.85      2.95    0.243622E-007
     -5.85      3.00    0.196554E-007
     -5.85      3.05    0.157831E-007
     -5.85      3.10    0.126136E-007
     -5.85      3.15    0.100324E-007
     -5.85      3.20    0.794105E-008
     -5.85      3.25    0.625526E-008
     -5.85      3.30    0.490335E-008
     -5.85      3.35    0.382480E-008
     -5.85      3.40    0.296877E-008
     -5.85      3.45    0.229291E-008
     -5.85      3.50    0.176206E-008
     -5.85      3.55    0.134732E-008
     -5.85      3.60    0.102498E-008
     -5.85      3.65    0.775797E-009
     -5.85      3.70    0.584184E-009
     -5.85      3.75    0.437630E-009
     -5.85      3.80    0.326141E-009
     -5.85      3.85    0.241785E-009
     -5.85      3.90    0.178305E-009
     -5.85      3.95    0.130795E-009
     -5.85      4.00    0.954335E-010
     -5.85      4.05    0.692584E-010
     -5.85      4.10    0.499907E-010
     -5.85      4.15    0.358869E-010
     -5.85      4.20    0.256208E-010
     -5.85      4.25    0.181904E-010
     -5.85      4.30    0.128430E-010
     -5.85      4.35    0.901668E-011
     -5.85      4.40    0.629448E-011
     -5.85      4.45    0.436905E-011
     -5.85      4.50    0.301513E-011
     -5.85      4.55    0.206868E-011
     -5.85      4.60    0.141100E-011
     -5.85      4.65    0.956709E-012
     -5.85      4.70    0.644804E-012
     -5.85      4.75    0.431958E-012
     -5.85      4.80    0.287603E-012
     -5.85      4.85    0.190306E-012
     -5.85      4.90    0.125137E-012
     -5.85      4.95    0.817638E-013
     -5.85      5.00    0.530811E-013
     -5.85      5.05    0.342362E-013
     -5.85      5.10    0.219359E-013
     -5.85      5.15    0.139606E-013
     -5.85      5.20    0.882446E-014
     -5.85      5.25    0.553927E-014
     -5.85      5.30    0.345258E-014
     -5.85      5.35    0.213648E-014
     -5.85      5.40    0.131236E-014
     -5.85      5.45    0.800071E-015
     -5.85      5.50    0.483997E-015
     -5.85      5.55    0.290468E-015
     -5.85      5.60    0.172897E-015
     -5.85      5.65    0.102043E-015
     -5.85      5.70    0.596949E-016
     -5.85      5.75    0.346005E-016
     -5.85      5.80    0.198620E-016
     -5.85      5.85    0.112858E-016
     -5.85      5.90    0.634360E-017
     -5.85      5.95    0.352442E-017
     -5.85      6.00    0.193320E-017
     -5.85      6.05    0.104481E-017
     -5.85      6.10    0.554234E-018
     -5.85      6.15    0.286261E-018
     -5.85      6.20    0.141488E-018
     -5.85      6.25    0.643498E-019
     -5.85      6.30    0.243971E-019
     -5.85      6.35    0.552498E-020
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.865377E-018
     -5.80     -6.30    0.361911E-017
     -5.80     -6.25    0.876042E-017
     -5.80     -6.20    0.172359E-016
     -5.80     -6.15    0.306523E-016
     -5.80     -6.10    0.516334E-016
     -5.80     -6.05    0.843846E-016
     -5.80     -6.00    0.135565E-015
     -5.80     -5.95    0.215622E-015
     -5.80     -5.90    0.340812E-015
     -5.80     -5.85    0.536247E-015
     -5.80     -5.80    0.840454E-015
     -5.80     -5.75    0.131217E-014
     -5.80     -5.70    0.204037E-014
     -5.80     -5.65    0.315910E-014
     -5.80     -5.60    0.486902E-014
     -5.80     -5.55    0.746890E-014
     -5.80     -5.50    0.114010E-013
     -5.80     -5.45    0.173161E-013
     -5.80     -5.40    0.261667E-013
     -5.80     -5.35    0.393391E-013
     -5.80     -5.30    0.588388E-013
     -5.80     -5.25    0.875511E-013
     -5.80     -5.20    0.129604E-012
     -5.80     -5.15    0.190867E-012
     -5.80     -5.10    0.279645E-012
     -5.80     -5.05    0.407612E-012
     -5.80     -5.00    0.591091E-012
     -5.80     -4.95    0.852771E-012
     -5.80     -4.90    0.122401E-011
     -5.80     -4.85    0.174789E-011
     -5.80     -4.80    0.248329E-011
     -5.80     -4.75    0.351014E-011
     -5.80     -4.70    0.493642E-011
     -5.80     -4.65    0.690705E-011
     -5.80     -4.60    0.961546E-011
     -5.80     -4.55    0.133183E-010
     -5.80     -4.50    0.183541E-010
     -5.80     -4.45    0.251669E-010
     -5.80     -4.40    0.343353E-010
     -5.80     -4.35    0.466092E-010
     -5.80     -4.30    0.629548E-010
     -5.80     -4.25    0.846091E-010
     -5.80     -4.20    0.113147E-009
     -5.80     -4.15    0.150560E-009
     -5.80     -4.10    0.199356E-009
     -5.80     -4.05    0.262666E-009
     -5.80     -4.00    0.344383E-009
     -5.80     -3.95    0.449316E-009
     -5.80     -3.90    0.583365E-009
     -5.80     -3.85    0.753732E-009
     -5.80     -3.80    0.969148E-009
     -5.80     -3.75    0.124014E-008
     -5.80     -3.70    0.157930E-008
     -5.80     -3.65    0.200164E-008
     -5.80     -3.60    0.252491E-008
     -5.80     -3.55    0.316997E-008
     -5.80     -3.50    0.396120E-008
     -5.80     -3.45    0.492691E-008
     -5.80     -3.40    0.609975E-008
     -5.80     -3.35    0.751718E-008
     -5.80     -3.30    0.922187E-008
     -5.80     -3.25    0.112622E-007
     -5.80     -3.20    0.136925E-007
     -5.80     -3.15    0.165736E-007
     -5.80     -3.10    0.199734E-007
     -5.80     -3.05    0.239665E-007
     -5.80     -3.00    0.286353E-007
     -5.80     -2.95    0.340695E-007
     -5.80     -2.90    0.403670E-007
     -5.80     -2.85    0.476333E-007
     -5.80     -2.80    0.559821E-007
     -5.80     -2.75    0.655352E-007
     -5.80     -2.70    0.764223E-007
     -5.80     -2.65    0.887814E-007
     -5.80     -2.60    0.102759E-006
     -5.80     -2.55    0.118508E-006
     -5.80     -2.50    0.136193E-006
     -5.80     -2.45    0.155985E-006
     -5.80     -2.40    0.178063E-006
     -5.80     -2.35    0.202617E-006
     -5.80     -2.30    0.229847E-006
     -5.80     -2.25    0.259963E-006
     -5.80     -2.20    0.293187E-006
     -5.80     -2.15    0.329751E-006
     -5.80     -2.10    0.369905E-006
     -5.80     -2.05    0.413908E-006
     -5.80     -2.00    0.462038E-006
     -5.80     -1.95    0.514589E-006
     -5.80     -1.90    0.571869E-006
     -5.80     -1.85    0.634205E-006
     -5.80     -1.80    0.701939E-006
     -5.80     -1.75    0.775429E-006
     -5.80     -1.70    0.855045E-006
     -5.80     -1.65    0.941171E-006
     -5.80     -1.60    0.103419E-005
     -5.80     -1.55    0.113451E-005
     -5.80     -1.50    0.124249E-005
     -5.80     -1.45    0.135853E-005
     -5.80     -1.40    0.148297E-005
     -5.80     -1.35    0.161615E-005
     -5.80     -1.30    0.175834E-005
     -5.80     -1.25    0.190977E-005
     -5.80     -1.20    0.207063E-005
     -5.80     -1.15    0.224099E-005
     -5.80     -1.10    0.242085E-005
     -5.80     -1.05    0.261012E-005
     -5.80     -1.00    0.280856E-005
     -5.80     -0.95    0.301584E-005
     -5.80     -0.90    0.323146E-005
     -5.80     -0.85    0.345480E-005
     -5.80     -0.80    0.368508E-005
     -5.80     -0.75    0.392136E-005
     -5.80     -0.70    0.416256E-005
     -5.80     -0.65    0.440743E-005
     -5.80     -0.60    0.465459E-005
     -5.80     -0.55    0.490251E-005
     -5.80     -0.50    0.514956E-005
     -5.80     -0.45    0.539398E-005
     -5.80     -0.40    0.563392E-005
     -5.80     -0.35    0.586749E-005
     -5.80     -0.30    0.609274E-005
     -5.80     -0.25    0.630771E-005
     -5.80     -0.20    0.651044E-005
     -5.80     -0.15    0.669904E-005
     -5.80     -0.10    0.687167E-005
     -5.80     -0.05    0.702659E-005
     -5.80      0.00    0.716220E-005
     -5.80      0.05    0.727705E-005
     -5.80      0.10    0.736988E-005
     -5.80      0.15    0.743961E-005
     -5.80      0.20    0.748541E-005
     -5.80      0.25    0.750665E-005
     -5.80      0.30    0.750298E-005
     -5.80      0.35    0.747428E-005
     -5.80      0.40    0.742071E-005
     -5.80      0.45    0.734267E-005
     -5.80      0.50    0.724080E-005
     -5.80      0.55    0.711601E-005
     -5.80      0.60    0.696940E-005
     -5.80      0.65    0.680231E-005
     -5.80      0.70    0.661623E-005
     -5.80      0.75    0.641286E-005
     -5.80      0.80    0.619400E-005
     -5.80      0.85    0.596158E-005
     -5.80      0.90    0.571759E-005
     -5.80      0.95    0.546410E-005
     -5.80      1.00    0.520319E-005
     -5.80      1.05    0.493692E-005
     -5.80      1.10    0.466735E-005
     -5.80      1.15    0.439644E-005
     -5.80      1.20    0.412611E-005
     -5.80      1.25    0.385814E-005
     -5.80      1.30    0.359420E-005
     -5.80      1.35    0.333584E-005
     -5.80      1.40    0.308442E-005
     -5.80      1.45    0.284118E-005
     -5.80      1.50    0.260716E-005
     -5.80      1.55    0.238326E-005
     -5.80      1.60    0.217018E-005
     -5.80      1.65    0.196848E-005
     -5.80      1.70    0.177854E-005
     -5.80      1.75    0.160059E-005
     -5.80      1.80    0.143474E-005
     -5.80      1.85    0.128093E-005
     -5.80      1.90    0.113901E-005
     -5.80      1.95    0.100871E-005
     -5.80      2.00    0.889669E-006
     -5.80      2.05    0.781448E-006
     -5.80      2.10    0.683548E-006
     -5.80      2.15    0.595418E-006
     -5.80      2.20    0.516472E-006
     -5.80      2.25    0.446096E-006
     -5.80      2.30    0.383668E-006
     -5.80      2.35    0.328560E-006
     -5.80      2.40    0.280150E-006
     -5.80      2.45    0.237833E-006
     -5.80      2.50    0.201023E-006
     -5.80      2.55    0.169160E-006
     -5.80      2.60    0.141714E-006
     -5.80      2.65    0.118190E-006
     -5.80      2.70    0.981263E-007
     -5.80      2.75    0.810990E-007
     -5.80      2.80    0.667201E-007
     -5.80      2.85    0.546381E-007
     -5.80      2.90    0.445368E-007
     -5.80      2.95    0.361338E-007
     -5.80      3.00    0.291786E-007
     -5.80      3.05    0.234510E-007
     -5.80      3.10    0.187580E-007
     -5.80      3.15    0.149325E-007
     -5.80      3.20    0.118298E-007
     -5.80      3.25    0.932643E-008
     -5.80      3.30    0.731693E-008
     -5.80      3.35    0.571222E-008
     -5.80      3.40    0.443741E-008
     -5.80      3.45    0.342996E-008
     -5.80      3.50    0.263796E-008
     -5.80      3.55    0.201862E-008
     -5.80      3.60    0.153685E-008
     -5.80      3.65    0.116410E-008
     -5.80      3.70    0.877218E-009
     -5.80      3.75    0.657618E-009
     -5.80      3.80    0.490426E-009
     -5.80      3.85    0.363823E-009
     -5.80      3.90    0.268478E-009
     -5.80      3.95    0.197066E-009
     -5.80      4.00    0.143875E-009
     -5.80      4.05    0.104474E-009
     -5.80      4.10    0.754519E-010
     -5.80      4.15    0.541935E-010
     -5.80      4.20    0.387101E-010
     -5.80      4.25    0.274967E-010
     -5.80      4.30    0.194222E-010
     -5.80      4.35    0.136413E-010
     -5.80      4.40    0.952646E-011
     -5.80      4.45    0.661464E-011
     -5.80      4.50    0.456620E-011
     -5.80      4.55    0.313368E-011
     -5.80      4.60    0.213787E-011
     -5.80      4.65    0.144980E-011
     -5.80      4.70    0.977249E-012
     -5.80      4.75    0.654707E-012
     -5.80      4.80    0.435914E-012
     -5.80      4.85    0.288427E-012
     -5.80      4.90    0.189634E-012
     -5.80      4.95    0.123882E-012
     -5.80      5.00    0.804023E-013
     -5.80      5.05    0.518392E-013
     -5.80      5.10    0.331996E-013
     -5.80      5.15    0.211176E-013
     -5.80      5.20    0.133395E-013
     -5.80      5.25    0.836684E-014
     -5.80      5.30    0.521015E-014
     -5.80      5.35    0.322059E-014
     -5.80      5.40    0.197580E-014
     -5.80      5.45    0.120279E-014
     -5.80      5.50    0.726393E-015
     -5.80      5.55    0.435094E-015
     -5.80      5.60    0.258402E-015
     -5.80      5.65    0.152111E-015
     -5.80      5.70    0.887163E-016
     -5.80      5.75    0.512423E-016
     -5.80      5.80    0.292959E-016
     -5.80      5.85    0.165683E-016
     -5.80      5.90    0.926270E-017
     -5.80      5.95    0.511469E-017
     -5.80      6.00    0.278624E-017
     -5.80      6.05    0.149455E-017
     -5.80      6.10    0.786551E-018
     -5.80      6.15    0.403044E-018
     -5.80      6.20    0.197739E-018
     -5.80      6.25    0.893644E-019
     -5.80      6.30    0.337186E-019
     -5.80      6.35    0.761321E-020
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.136033E-017
     -5.75     -6.30    0.569053E-017
     -5.75     -6.25    0.137797E-016
     -5.75     -6.20    0.271224E-016
     -5.75     -6.15    0.482529E-016
     -5.75     -6.10    0.813041E-016
     -5.75     -6.05    0.132892E-015
     -5.75     -6.00    0.213482E-015
     -5.75     -5.95    0.339477E-015
     -5.75     -5.90    0.536379E-015
     -5.75     -5.85    0.843550E-015
     -5.75     -5.80    0.132133E-014
     -5.75     -5.75    0.206165E-014
     -5.75     -5.70    0.320369E-014
     -5.75     -5.65    0.495688E-014
     -5.75     -5.60    0.763463E-014
     -5.75     -5.55    0.117031E-013
     -5.75     -5.50    0.178519E-013
     -5.75     -5.45    0.270951E-013
     -5.75     -5.40    0.409157E-013
     -5.75     -5.35    0.614699E-013
     -5.75     -5.30    0.918751E-013
     -5.75     -5.25    0.136613E-012
     -5.75     -5.20    0.202088E-012
     -5.75     -5.15    0.297404E-012
     -5.75     -5.10    0.435424E-012
     -5.75     -5.05    0.634220E-012
     -5.75     -5.00    0.919036E-012
     -5.75     -4.95    0.132493E-011
     -5.75     -4.90    0.190033E-011
     -5.75     -4.85    0.271168E-011
     -5.75     -4.80    0.384971E-011
     -5.75     -4.75    0.543752E-011
     -5.75     -4.70    0.764120E-011
     -5.75     -4.65    0.106835E-010
     -5.75     -4.60    0.148615E-010
     -5.75     -4.55    0.205689E-010
     -5.75     -4.50    0.283246E-010
     -5.75     -4.45    0.388085E-010
     -5.75     -4.40    0.529058E-010
     -5.75     -4.35    0.717628E-010
     -5.75     -4.30    0.968547E-010
     -5.75     -4.25    0.130069E-009
     -5.75     -4.20    0.173805E-009
     -5.75     -4.15    0.231096E-009
     -5.75     -4.10    0.305756E-009
     -5.75     -4.05    0.402544E-009
     -5.75     -4.00    0.527370E-009
     -5.75     -3.95    0.687527E-009
     -5.75     -3.90    0.891957E-009
     -5.75     -3.85    0.115156E-008
     -5.75     -3.80    0.147954E-008
     -5.75     -3.75    0.189180E-008
     -5.75     -3.70    0.240736E-008
     -5.75     -3.65    0.304885E-008
     -5.75     -3.60    0.384299E-008
     -5.75     -3.55    0.482120E-008
     -5.75     -3.50    0.602012E-008
     -5.75     -3.45    0.748228E-008
     -5.75     -3.40    0.925669E-008
     -5.75     -3.35    0.113995E-007
     -5.75     -3.30    0.139746E-007
     -5.75     -3.25    0.170543E-007
     -5.75     -3.20    0.207200E-007
     -5.75     -3.15    0.250625E-007
     -5.75     -3.10    0.301828E-007
     -5.75     -3.05    0.361924E-007
     -5.75     -3.00    0.432137E-007
     -5.75     -2.95    0.513803E-007
     -5.75     -2.90    0.608373E-007
     -5.75     -2.85    0.717412E-007
     -5.75     -2.80    0.842605E-007
     -5.75     -2.75    0.985750E-007
     -5.75     -2.70    0.114876E-006
     -5.75     -2.65    0.133368E-006
     -5.75     -2.60    0.154264E-006
     -5.75     -2.55    0.177792E-006
     -5.75     -2.50    0.204190E-006
     -5.75     -2.45    0.233707E-006
     -5.75     -2.40    0.266605E-006
     -5.75     -2.35    0.303160E-006
     -5.75     -2.30    0.343660E-006
     -5.75     -2.25    0.388407E-006
     -5.75     -2.20    0.437718E-006
     -5.75     -2.15    0.491927E-006
     -5.75     -2.10    0.551387E-006
     -5.75     -2.05    0.616466E-006
     -5.75     -2.00    0.687554E-006
     -5.75     -1.95    0.765062E-006
     -5.75     -1.90    0.849422E-006
     -5.75     -1.85    0.941085E-006
     -5.75     -1.80    0.104053E-005
     -5.75     -1.75    0.114824E-005
     -5.75     -1.70    0.126473E-005
     -5.75     -1.65    0.139051E-005
     -5.75     -1.60    0.152613E-005
     -5.75     -1.55    0.167209E-005
     -5.75     -1.50    0.182893E-005
     -5.75     -1.45    0.199713E-005
     -5.75     -1.40    0.217718E-005
     -5.75     -1.35    0.236949E-005
     -5.75     -1.30    0.257442E-005
     -5.75     -1.25    0.279228E-005
     -5.75     -1.20    0.302324E-005
     -5.75     -1.15    0.326742E-005
     -5.75     -1.10    0.352475E-005
     -5.75     -1.05    0.379506E-005
     -5.75     -1.00    0.407800E-005
     -5.75     -0.95    0.437304E-005
     -5.75     -0.90    0.467948E-005
     -5.75     -0.85    0.499639E-005
     -5.75     -0.80    0.532266E-005
     -5.75     -0.75    0.565696E-005
     -5.75     -0.70    0.599773E-005
     -5.75     -0.65    0.634323E-005
     -5.75     -0.60    0.669152E-005
     -5.75     -0.55    0.704045E-005
     -5.75     -0.50    0.738773E-005
     -5.75     -0.45    0.773090E-005
     -5.75     -0.40    0.806742E-005
     -5.75     -0.35    0.839462E-005
     -5.75     -0.30    0.870982E-005
     -5.75     -0.25    0.901028E-005
     -5.75     -0.20    0.929331E-005
     -5.75     -0.15    0.955628E-005
     -5.75     -0.10    0.979665E-005
     -5.75     -0.05    0.100120E-004
     -5.75      0.00    0.102002E-004
     -5.75      0.05    0.103592E-004
     -5.75      0.10    0.104873E-004
     -5.75      0.15    0.105829E-004
     -5.75      0.20    0.106450E-004
     -5.75      0.25    0.106726E-004
     -5.75      0.30    0.106654E-004
     -5.75      0.35    0.106231E-004
     -5.75      0.40    0.105460E-004
     -5.75      0.45    0.104346E-004
     -5.75      0.50    0.102899E-004
     -5.75      0.55    0.101130E-004
     -5.75      0.60    0.990556E-005
     -5.75      0.65    0.966938E-005
     -5.75      0.70    0.940656E-005
     -5.75      0.75    0.911942E-005
     -5.75      0.80    0.881049E-005
     -5.75      0.85    0.848244E-005
     -5.75      0.90    0.813805E-005
     -5.75      0.95    0.778019E-005
     -5.75      1.00    0.741175E-005
     -5.75      1.05    0.703564E-005
     -5.75      1.10    0.665469E-005
     -5.75      1.15    0.627169E-005
     -5.75      1.20    0.588929E-005
     -5.75      1.25    0.551002E-005
     -5.75      1.30    0.513622E-005
     -5.75      1.35    0.477007E-005
     -5.75      1.40    0.441351E-005
     -5.75      1.45    0.406829E-005
     -5.75      1.50    0.373589E-005
     -5.75      1.55    0.341760E-005
     -5.75      1.60    0.311444E-005
     -5.75      1.65    0.282721E-005
     -5.75      1.70    0.255648E-005
     -5.75      1.75    0.230262E-005
     -5.75      1.80    0.206578E-005
     -5.75      1.85    0.184593E-005
     -5.75      1.90    0.164286E-005
     -5.75      1.95    0.145623E-005
     -5.75      2.00    0.128554E-005
     -5.75      2.05    0.113021E-005
     -5.75      2.10    0.989546E-006
     -5.75      2.15    0.862782E-006
     -5.75      2.20    0.749103E-006
     -5.75      2.25    0.647655E-006
     -5.75      2.30    0.557563E-006
     -5.75      2.35    0.477945E-006
     -5.75      2.40    0.407928E-006
     -5.75      2.45    0.346653E-006
     -5.75      2.50    0.293292E-006
     -5.75      2.55    0.247050E-006
     -5.75      2.60    0.207173E-006
     -5.75      2.65    0.172956E-006
     -5.75      2.70    0.143739E-006
     -5.75      2.75    0.118916E-006
     -5.75      2.80    0.979294E-007
     -5.75      2.85    0.802757E-007
     -5.75      2.90    0.654995E-007
     -5.75      2.95    0.531938E-007
     -5.75      3.00    0.429971E-007
     -5.75      3.05    0.345906E-007
     -5.75      3.10    0.276953E-007
     -5.75      3.15    0.220682E-007
     -5.75      3.20    0.174996E-007
     -5.75      3.25    0.138094E-007
     -5.75      3.30    0.108441E-007
     -5.75      3.35    0.847368E-008
     -5.75      3.40    0.658859E-008
     -5.75      3.45    0.509733E-008
     -5.75      3.50    0.392381E-008
     -5.75      3.55    0.300520E-008
     -5.75      3.60    0.228994E-008
     -5.75      3.65    0.173598E-008
     -5.75      3.70    0.130925E-008
     -5.75      3.75    0.982293E-009
     -5.75      3.80    0.733134E-009
     -5.75      3.85    0.544296E-009
     -5.75      3.90    0.401957E-009
     -5.75      3.95    0.295257E-009
     -5.75      4.00    0.215715E-009
     -5.75      4.05    0.156748E-009
     -5.75      4.10    0.113279E-009
     -5.75      4.15    0.814143E-010
     -5.75      4.20    0.581889E-010
     -5.75      4.25    0.413568E-010
     -5.75      4.30    0.292282E-010
     -5.75      4.35    0.205392E-010
     -5.75      4.40    0.143505E-010
     -5.75      4.45    0.996864E-011
     -5.75      4.50    0.688434E-011
     -5.75      4.55    0.472630E-011
     -5.75      4.60    0.322544E-011
     -5.75      4.65    0.218794E-011
     -5.75      4.70    0.147514E-011
     -5.75      4.75    0.988449E-012
     -5.75      4.80    0.658207E-012
     -5.75      4.85    0.435537E-012
     -5.75      4.90    0.286356E-012
     -5.75      4.95    0.187054E-012
     -5.75      5.00    0.121385E-012
     -5.75      5.05    0.782453E-013
     -5.75      5.10    0.500952E-013
     -5.75      5.15    0.318513E-013
     -5.75      5.20    0.201092E-013
     -5.75      5.25    0.126049E-013
     -5.75      5.30    0.784317E-014
     -5.75      5.35    0.484368E-014
     -5.75      5.40    0.296829E-014
     -5.75      5.45    0.180464E-014
     -5.75      5.50    0.108822E-014
     -5.75      5.55    0.650663E-015
     -5.75      5.60    0.385626E-015
     -5.75      5.65    0.226452E-015
     -5.75      5.70    0.131701E-015
     -5.75      5.75    0.758185E-016
     -5.75      5.80    0.431793E-016
     -5.75      5.85    0.243108E-016
     -5.75      5.90    0.135212E-016
     -5.75      5.95    0.742239E-017
     -5.75      6.00    0.401697E-017
     -5.75      6.05    0.213953E-017
     -5.75      6.10    0.111778E-017
     -5.75      6.15    0.568702E-018
     -5.75      6.20    0.277230E-018
     -5.75      6.25    0.124640E-018
     -5.75      6.30    0.468553E-019
     -5.75      6.35    0.105565E-019
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.212981E-017
     -5.70     -6.30    0.891163E-017
     -5.70     -6.25    0.215873E-016
     -5.70     -6.20    0.425071E-016
     -5.70     -6.15    0.756509E-016
     -5.70     -6.10    0.127501E-015
     -5.70     -6.05    0.208422E-015
     -5.70     -6.00    0.334792E-015
     -5.70     -5.95    0.532255E-015
     -5.70     -5.90    0.840644E-015
     -5.70     -5.85    0.132139E-014
     -5.70     -5.80    0.206859E-014
     -5.70     -5.75    0.322549E-014
     -5.70     -5.70    0.500876E-014
     -5.70     -5.65    0.774427E-014
     -5.70     -5.60    0.119192E-013
     -5.70     -5.55    0.182576E-013
     -5.70     -5.50    0.278298E-013
     -5.70     -5.45    0.422083E-013
     -5.70     -5.40    0.636910E-013
     -5.70     -5.35    0.956159E-013
     -5.70     -5.30    0.142805E-012
     -5.70     -5.25    0.212184E-012
     -5.70     -5.20    0.313644E-012
     -5.70     -5.15    0.461229E-012
     -5.70     -5.10    0.674764E-012
     -5.70     -5.05    0.982080E-012
     -5.70     -5.00    0.142202E-011
     -5.70     -4.95    0.204847E-011
     -5.70     -4.90    0.293578E-011
     -5.70     -4.85    0.418592E-011
     -5.70     -4.80    0.593794E-011
     -5.70     -4.75    0.838035E-011
     -5.70     -4.70    0.117672E-010
     -5.70     -4.65    0.164390E-010
     -5.70     -4.60    0.228492E-010
     -5.70     -4.55    0.315984E-010
     -5.70     -4.50    0.434772E-010
     -5.70     -4.45    0.595205E-010
     -5.70     -4.40    0.810745E-010
     -5.70     -4.35    0.109880E-009
     -5.70     -4.30    0.148177E-009
     -5.70     -4.25    0.198825E-009
     -5.70     -4.20    0.265458E-009
     -5.70     -4.15    0.352667E-009
     -5.70     -4.10    0.466212E-009
     -5.70     -4.05    0.613279E-009
     -5.70     -4.00    0.802781E-009
     -5.70     -3.95    0.104570E-008
     -5.70     -3.90    0.135550E-008
     -5.70     -3.85    0.174856E-008
     -5.70     -3.80    0.224471E-008
     -5.70     -3.75    0.286780E-008
     -5.70     -3.70    0.364634E-008
     -5.70     -3.65    0.461418E-008
     -5.70     -3.60    0.581130E-008
     -5.70     -3.55    0.728460E-008
     -5.70     -3.50    0.908877E-008
     -5.70     -3.45    0.112872E-007
     -5.70     -3.40    0.139528E-007
     -5.70     -3.35    0.171690E-007
     -5.70     -3.30    0.210309E-007
     -5.70     -3.25    0.256458E-007
     -5.70     -3.20    0.311341E-007
     -5.70     -3.15    0.376303E-007
     -5.70     -3.10    0.452839E-007
     -5.70     -3.05    0.542594E-007
     -5.70     -3.00    0.647375E-007
     -5.70     -2.95    0.769148E-007
     -5.70     -2.90    0.910047E-007
     -5.70     -2.85    0.107237E-006
     -5.70     -2.80    0.125860E-006
     -5.70     -2.75    0.147135E-006
     -5.70     -2.70    0.171343E-006
     -5.70     -2.65    0.198781E-006
     -5.70     -2.60    0.229762E-006
     -5.70     -2.55    0.264613E-006
     -5.70     -2.50    0.303679E-006
     -5.70     -2.45    0.347323E-006
     -5.70     -2.40    0.395920E-006
     -5.70     -2.35    0.449865E-006
     -5.70     -2.30    0.509570E-006
     -5.70     -2.25    0.575465E-006
     -5.70     -2.20    0.648000E-006
     -5.70     -2.15    0.727645E-006
     -5.70     -2.10    0.814894E-006
     -5.70     -2.05    0.910264E-006
     -5.70     -2.00    0.101430E-005
     -5.70     -1.95    0.112756E-005
     -5.70     -1.90    0.125065E-005
     -5.70     -1.85    0.138418E-005
     -5.70     -1.80    0.152880E-005
     -5.70     -1.75    0.168519E-005
     -5.70     -1.70    0.185401E-005
     -5.70     -1.65    0.203598E-005
     -5.70     -1.60    0.223180E-005
     -5.70     -1.55    0.244216E-005
     -5.70     -1.50    0.266775E-005
     -5.70     -1.45    0.290923E-005
     -5.70     -1.40    0.316719E-005
     -5.70     -1.35    0.344218E-005
     -5.70     -1.30    0.373467E-005
     -5.70     -1.25    0.404498E-005
     -5.70     -1.20    0.437335E-005
     -5.70     -1.15    0.471984E-005
     -5.70     -1.10    0.508433E-005
     -5.70     -1.05    0.546652E-005
     -5.70     -1.00    0.586586E-005
     -5.70     -0.95    0.628158E-005
     -5.70     -0.90    0.671263E-005
     -5.70     -0.85    0.715772E-005
     -5.70     -0.80    0.761524E-005
     -5.70     -0.75    0.808331E-005
     -5.70     -0.70    0.855978E-005
     -5.70     -0.65    0.904218E-005
     -5.70     -0.60    0.952782E-005
     -5.70     -0.55    0.100137E-004
     -5.70     -0.50    0.104967E-004
     -5.70     -0.45    0.109735E-004
     -5.70     -0.40    0.114404E-004
     -5.70     -0.35    0.118938E-004
     -5.70     -0.30    0.123301E-004
     -5.70     -0.25    0.127455E-004
     -5.70     -0.20    0.131364E-004
     -5.70     -0.15    0.134991E-004
     -5.70     -0.10    0.138301E-004
     -5.70     -0.05    0.141263E-004
     -5.70      0.00    0.143845E-004
     -5.70      0.05    0.146022E-004
     -5.70      0.10    0.147768E-004
     -5.70      0.15    0.149064E-004
     -5.70      0.20    0.149895E-004
     -5.70      0.25    0.150249E-004
     -5.70      0.30    0.150120E-004
     -5.70      0.35    0.149504E-004
     -5.70      0.40    0.148407E-004
     -5.70      0.45    0.146835E-004
     -5.70      0.50    0.144800E-004
     -5.70      0.55    0.142320E-004
     -5.70      0.60    0.139416E-004
     -5.70      0.65    0.136113E-004
     -5.70      0.70    0.132441E-004
     -5.70      0.75    0.128430E-004
     -5.70      0.80    0.124115E-004
     -5.70      0.85    0.119533E-004
     -5.70      0.90    0.114723E-004
     -5.70      0.95    0.109724E-004
     -5.70      1.00    0.104575E-004
     -5.70      1.05    0.993174E-005
     -5.70      1.10    0.939895E-005
     -5.70      1.15    0.886300E-005
     -5.70      1.20    0.832759E-005
     -5.70      1.25    0.779622E-005
     -5.70      1.30    0.727217E-005
     -5.70      1.35    0.675845E-005
     -5.70      1.40    0.625780E-005
     -5.70      1.45    0.577266E-005
     -5.70      1.50    0.530515E-005
     -5.70      1.55    0.485708E-005
     -5.70      1.60    0.442991E-005
     -5.70      1.65    0.402480E-005
     -5.70      1.70    0.364259E-005
     -5.70      1.75    0.328383E-005
     -5.70      1.80    0.294877E-005
     -5.70      1.85    0.263741E-005
     -5.70      1.90    0.234951E-005
     -5.70      1.95    0.208463E-005
     -5.70      2.00    0.184210E-005
     -5.70      2.05    0.162114E-005
     -5.70      2.10    0.142081E-005
     -5.70      2.15    0.124007E-005
     -5.70      2.20    0.107779E-005
     -5.70      2.25    0.932806E-006
     -5.70      2.30    0.803893E-006
     -5.70      2.35    0.689831E-006
     -5.70      2.40    0.589400E-006
     -5.70      2.45    0.501403E-006
     -5.70      2.50    0.424676E-006
     -5.70      2.55    0.358105E-006
     -5.70      2.60    0.300628E-006
     -5.70      2.65    0.251246E-006
     -5.70      2.70    0.209030E-006
     -5.70      2.75    0.173118E-006
     -5.70      2.80    0.142720E-006
     -5.70      2.85    0.117118E-006
     -5.70      2.90    0.956626E-007
     -5.70      2.95    0.777731E-007
     -5.70      3.00    0.629318E-007
     -5.70      3.05    0.506815E-007
     -5.70      3.10    0.406213E-007
     -5.70      3.15    0.324017E-007
     -5.70      3.20    0.257205E-007
     -5.70      3.25    0.203176E-007
     -5.70      3.30    0.159710E-007
     -5.70      3.35    0.124924E-007
     -5.70      3.40    0.972299E-008
     -5.70      3.45    0.752968E-008
     -5.70      3.50    0.580180E-008
     -5.70      3.55    0.444778E-008
     -5.70      3.60    0.339237E-008
     -5.70      3.65    0.257411E-008
     -5.70      3.70    0.194312E-008
     -5.70      3.75    0.145916E-008
     -5.70      3.80    0.109000E-008
     -5.70      3.85    0.809933E-009
     -5.70      3.90    0.598626E-009
     -5.70      3.95    0.440078E-009
     -5.70      4.00    0.321776E-009
     -5.70      4.05    0.233997E-009
     -5.70      4.10    0.169231E-009
     -5.70      4.15    0.121715E-009
     -5.70      4.20    0.870529E-010
     -5.70      4.25    0.619125E-010
     -5.70      4.30    0.437833E-010
     -5.70      4.35    0.307858E-010
     -5.70      4.40    0.215221E-010
     -5.70      4.45    0.149584E-010
     -5.70      4.50    0.103354E-010
     -5.70      4.55    0.709882E-011
     -5.70      4.60    0.484658E-011
     -5.70      4.65    0.328886E-011
     -5.70      4.70    0.221813E-011
     -5.70      4.75    0.148671E-011
     -5.70      4.80    0.990224E-012
     -5.70      4.85    0.655344E-012
     -5.70      4.90    0.430920E-012
     -5.70      4.95    0.281498E-012
     -5.70      5.00    0.182667E-012
     -5.70      5.05    0.117735E-012
     -5.70      5.10    0.753630E-013
     -5.70      5.15    0.479032E-013
     -5.70      5.20    0.302317E-013
     -5.70      5.25    0.189403E-013
     -5.70      5.30    0.117778E-013
     -5.70      5.35    0.726790E-014
     -5.70      5.40    0.444970E-014
     -5.70      5.45    0.270223E-014
     -5.70      5.50    0.162728E-014
     -5.70      5.55    0.971430E-015
     -5.70      5.60    0.574650E-015
     -5.70      5.65    0.336704E-015
     -5.70      5.70    0.195310E-015
     -5.70      5.75    0.112092E-015
     -5.70      5.80    0.636085E-016
     -5.70      5.85    0.356635E-016
     -5.70      5.90    0.197405E-016
     -5.70      5.95    0.107779E-016
     -5.70      6.00    0.579837E-017
     -5.70      6.05    0.306900E-017
     -5.70      6.10    0.159335E-017
     -5.70      6.15    0.806013E-018
     -5.70      6.20    0.391063E-018
     -5.70      6.25    0.175233E-018
     -5.70      6.30    0.657476E-019
     -5.70      6.35    0.148002E-019
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.332003E-017
     -5.65     -6.30    0.138952E-016
     -5.65     -6.25    0.336712E-016
     -5.65     -6.20    0.663268E-016
     -5.65     -6.15    0.118084E-015
     -5.65     -6.10    0.199066E-015
     -5.65     -6.05    0.325438E-015
     -5.65     -6.00    0.522715E-015
     -5.65     -5.95    0.830808E-015
     -5.65     -5.90    0.131166E-014
     -5.65     -5.85    0.206070E-014
     -5.65     -5.80    0.322401E-014
     -5.65     -5.75    0.502376E-014
     -5.65     -5.70    0.779575E-014
     -5.65     -5.65    0.120446E-013
     -5.65     -5.60    0.185240E-013
     -5.65     -5.55    0.283536E-013
     -5.65     -5.50    0.431863E-013
     -5.65     -5.45    0.654493E-013
     -5.65     -5.40    0.986857E-013
     -5.65     -5.35    0.148038E-012
     -5.65     -5.30    0.220930E-012
     -5.65     -5.25    0.328010E-012
     -5.65     -5.20    0.484476E-012
     -5.65     -5.15    0.711885E-012
     -5.65     -5.10    0.104064E-011
     -5.65     -5.05    0.151338E-011
     -5.65     -5.00    0.218956E-011
     -5.65     -4.95    0.315158E-011
     -5.65     -4.90    0.451300E-011
     -5.65     -4.85    0.642946E-011
     -5.65     -4.80    0.911293E-011
     -5.65     -4.75    0.128505E-010
     -5.65     -4.70    0.180287E-010
     -5.65     -4.65    0.251650E-010
     -5.65     -4.60    0.349479E-010
     -5.65     -4.55    0.482883E-010
     -5.65     -4.50    0.663839E-010
     -5.65     -4.45    0.908008E-010
     -5.65     -4.40    0.123574E-009
     -5.65     -4.35    0.167334E-009
     -5.65     -4.30    0.225456E-009
     -5.65     -4.25    0.302251E-009
     -5.65     -4.20    0.403190E-009
     -5.65     -4.15    0.535171E-009
     -5.65     -4.10    0.706846E-009
     -5.65     -4.05    0.928994E-009
     -5.65     -4.00    0.121497E-008
     -5.65     -3.95    0.158121E-008
     -5.65     -3.90    0.204783E-008
     -5.65     -3.85    0.263930E-008
     -5.65     -3.80    0.338519E-008
     -5.65     -3.75    0.432102E-008
     -5.65     -3.70    0.548921E-008
     -5.65     -3.65    0.694007E-008
     -5.65     -3.60    0.873296E-008
     -5.65     -3.55    0.109374E-007
     -5.65     -3.50    0.136344E-007
     -5.65     -3.45    0.169176E-007
     -5.65     -3.40    0.208949E-007
     -5.65     -3.35    0.256894E-007
     -5.65     -3.30    0.314411E-007
     -5.65     -3.25    0.383079E-007
     -5.65     -3.20    0.464670E-007
     -5.65     -3.15    0.561159E-007
     -5.65     -3.10    0.674735E-007
     -5.65     -3.05    0.807809E-007
     -5.65     -3.00    0.963021E-007
     -5.65     -2.95    0.114324E-006
     -5.65     -2.90    0.135159E-006
     -5.65     -2.85    0.159141E-006
     -5.65     -2.80    0.186628E-006
     -5.65     -2.75    0.218003E-006
     -5.65     -2.70    0.253671E-006
     -5.65     -2.65    0.294061E-006
     -5.65     -2.60    0.339622E-006
     -5.65     -2.55    0.390828E-006
     -5.65     -2.50    0.448172E-006
     -5.65     -2.45    0.512170E-006
     -5.65     -2.40    0.583359E-006
     -5.65     -2.35    0.662299E-006
     -5.65     -2.30    0.749571E-006
     -5.65     -2.25    0.845780E-006
     -5.65     -2.20    0.951558E-006
     -5.65     -2.15    0.106756E-005
     -5.65     -2.10    0.119447E-005
     -5.65     -2.05    0.133300E-005
     -5.65     -2.00    0.148390E-005
     -5.65     -1.95    0.164794E-005
     -5.65     -1.90    0.182594E-005
     -5.65     -1.85    0.201872E-005
     -5.65     -1.80    0.222716E-005
     -5.65     -1.75    0.245215E-005
     -5.65     -1.70    0.269460E-005
     -5.65     -1.65    0.295544E-005
     -5.65     -1.60    0.323559E-005
     -5.65     -1.55    0.353597E-005
     -5.65     -1.50    0.385747E-005
     -5.65     -1.45    0.420091E-005
     -5.65     -1.40    0.456708E-005
     -5.65     -1.35    0.495663E-005
     -5.65     -1.30    0.537014E-005
     -5.65     -1.25    0.580799E-005
     -5.65     -1.20    0.627042E-005
     -5.65     -1.15    0.675742E-005
     -5.65     -1.10    0.726877E-005
     -5.65     -1.05    0.780394E-005
     -5.65     -1.00    0.836214E-005
     -5.65     -0.95    0.894221E-005
     -5.65     -0.90    0.954267E-005
     -5.65     -0.85    0.101616E-004
     -5.65     -0.80    0.107969E-004
     -5.65     -0.75    0.114458E-004
     -5.65     -0.70    0.121054E-004
     -5.65     -0.65    0.127722E-004
     -5.65     -0.60    0.134426E-004
     -5.65     -0.55    0.141124E-004
     -5.65     -0.50    0.147774E-004
     -5.65     -0.45    0.154329E-004
     -5.65     -0.40    0.160741E-004
     -5.65     -0.35    0.166962E-004
     -5.65     -0.30    0.172939E-004
     -5.65     -0.25    0.178623E-004
     -5.65     -0.20    0.183965E-004
     -5.65     -0.15    0.188915E-004
     -5.65     -0.10    0.193427E-004
     -5.65     -0.05    0.197456E-004
     -5.65      0.00    0.200963E-004
     -5.65      0.05    0.203910E-004
     -5.65      0.10    0.206266E-004
     -5.65      0.15    0.208004E-004
     -5.65      0.20    0.209103E-004
     -5.65      0.25    0.209548E-004
     -5.65      0.30    0.209330E-004
     -5.65      0.35    0.208446E-004
     -5.65      0.40    0.206900E-004
     -5.65      0.45    0.204704E-004
     -5.65      0.50    0.201873E-004
     -5.65      0.55    0.198432E-004
     -5.65      0.60    0.194409E-004
     -5.65      0.65    0.189837E-004
     -5.65      0.70    0.184757E-004
     -5.65      0.75    0.179210E-004
     -5.65      0.80    0.173245E-004
     -5.65      0.85    0.166911E-004
     -5.65      0.90    0.160260E-004
     -5.65      0.95    0.153345E-004
     -5.65      1.00    0.146222E-004
     -5.65      1.05    0.138944E-004
     -5.65      1.10    0.131565E-004
     -5.65      1.15    0.124139E-004
     -5.65      1.20    0.116715E-004
     -5.65      1.25    0.109342E-004
     -5.65      1.30    0.102065E-004
     -5.65      1.35    0.949261E-005
     -5.65      1.40    0.879628E-005
     -5.65      1.45    0.812092E-005
     -5.65      1.50    0.746949E-005
     -5.65      1.55    0.684454E-005
     -5.65      1.60    0.624816E-005
     -5.65      1.65    0.568198E-005
     -5.65      1.70    0.514724E-005
     -5.65      1.75    0.464475E-005
     -5.65      1.80    0.417494E-005
     -5.65      1.85    0.373786E-005
     -5.65      1.90    0.333325E-005
     -5.65      1.95    0.296052E-005
     -5.65      2.00    0.261886E-005
     -5.65      2.05    0.230720E-005
     -5.65      2.10    0.202428E-005
     -5.65      2.15    0.176871E-005
     -5.65      2.20    0.153895E-005
     -5.65      2.25    0.133342E-005
     -5.65      2.30    0.115043E-005
     -5.65      2.35    0.988319E-006
     -5.65      2.40    0.845394E-006
     -5.65      2.45    0.720000E-006
     -5.65      2.50    0.610524E-006
     -5.65      2.55    0.515413E-006
     -5.65      2.60    0.433187E-006
     -5.65      2.65    0.362450E-006
     -5.65      2.70    0.301897E-006
     -5.65      2.75    0.250319E-006
     -5.65      2.80    0.206603E-006
     -5.65      2.85    0.169737E-006
     -5.65      2.90    0.138801E-006
     -5.65      2.95    0.112974E-006
     -5.65      3.00    0.915192E-007
     -5.65      3.05    0.737876E-007
     -5.65      3.10    0.592075E-007
     -5.65      3.15    0.472800E-007
     -5.65      3.20    0.375725E-007
     -5.65      3.25    0.297127E-007
     -5.65      3.30    0.233817E-007
     -5.65      3.35    0.183088E-007
     -5.65      3.40    0.142651E-007
     -5.65      3.45    0.110589E-007
     -5.65      3.50    0.853001E-008
     -5.65      3.55    0.654601E-008
     -5.65      3.60    0.499778E-008
     -5.65      3.65    0.379607E-008
     -5.65      3.70    0.286835E-008
     -5.65      3.75    0.215604E-008
     -5.65      3.80    0.161209E-008
     -5.65      3.85    0.119899E-008
     -5.65      3.90    0.886984E-009
     -5.65      3.95    0.652641E-009
     -5.65      4.00    0.477610E-009
     -5.65      4.05    0.347612E-009
     -5.65      4.10    0.251605E-009
     -5.65      4.15    0.181104E-009
     -5.65      4.20    0.129628E-009
     -5.65      4.25    0.922604E-010
     -5.65      4.30    0.652909E-010
     -5.65      4.35    0.459399E-010
     -5.65      4.40    0.321369E-010
     -5.65      4.45    0.223496E-010
     -5.65      4.50    0.154512E-010
     -5.65      4.55    0.106183E-010
     -5.65      4.60    0.725307E-011
     -5.65      4.65    0.492414E-011
     -5.65      4.70    0.332239E-011
     -5.65      4.75    0.222766E-011
     -5.65      4.80    0.148420E-011
     -5.65      4.85    0.982520E-012
     -5.65      4.90    0.646184E-012
     -5.65      4.95    0.422177E-012
     -5.65      5.00    0.273975E-012
     -5.65      5.05    0.176585E-012
     -5.65      5.10    0.113024E-012
     -5.65      5.15    0.718295E-013
     -5.65      5.20    0.453194E-013
     -5.65      5.25    0.283821E-013
     -5.65      5.30    0.176403E-013
     -5.65      5.35    0.108787E-013
     -5.65      5.40    0.665511E-014
     -5.65      5.45    0.403765E-014
     -5.65      5.50    0.242865E-014
     -5.65      5.55    0.144779E-014
     -5.65      5.60    0.855013E-015
     -5.65      5.65    0.499984E-015
     -5.65      5.70    0.289343E-015
     -5.65      5.75    0.165602E-015
     -5.65      5.80    0.936706E-016
     -5.65      5.85    0.523229E-016
     -5.65      5.90    0.288391E-016
     -5.65      5.95    0.156717E-016
     -5.65      6.00    0.838889E-017
     -5.65      6.05    0.441777E-017
     -5.65      6.10    0.228301E-017
     -5.65      6.15    0.115066E-017
     -5.65      6.20    0.557045E-018
     -5.65      6.25    0.249454E-018
     -5.65      6.30    0.936495E-019
     -5.65      6.35    0.211005E-019
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.515140E-017
     -5.60     -6.30    0.215651E-016
     -5.60     -6.25    0.522749E-016
     -5.60     -6.20    0.103012E-015
     -5.60     -6.15    0.183459E-015
     -5.60     -6.10    0.309349E-015
     -5.60     -6.05    0.505774E-015
     -5.60     -6.00    0.812301E-015
     -5.60     -5.95    0.129076E-014
     -5.60     -5.90    0.203700E-014
     -5.60     -5.85    0.319860E-014
     -5.60     -5.80    0.500125E-014
     -5.60     -5.75    0.778788E-014
     -5.60     -5.70    0.120765E-013
     -5.60     -5.65    0.186446E-013
     -5.60     -5.60    0.286531E-013
     -5.60     -5.55    0.438241E-013
     -5.60     -5.50    0.666986E-013
     -5.60     -5.45    0.101004E-012
     -5.60     -5.40    0.152178E-012
     -5.60     -5.35    0.228102E-012
     -5.60     -5.30    0.340147E-012
     -5.60     -5.25    0.504609E-012
     -5.60     -5.20    0.744717E-012
     -5.60     -5.15    0.109340E-011
     -5.60     -5.10    0.159703E-011
     -5.60     -5.05    0.232062E-011
     -5.60     -5.00    0.335467E-011
     -5.60     -4.95    0.482454E-011
     -5.60     -4.90    0.690280E-011
     -5.60     -4.85    0.982568E-011
     -5.60     -4.80    0.139146E-010
     -5.60     -4.75    0.196045E-010
     -5.60     -4.70    0.274802E-010
     -5.60     -4.65    0.383238E-010
     -5.60     -4.60    0.531747E-010
     -5.60     -4.55    0.734067E-010
     -5.60     -4.50    0.100824E-009
     -5.60     -4.45    0.137784E-009
     -5.60     -4.40    0.187344E-009
     -5.60     -4.35    0.253453E-009
     -5.60     -4.30    0.341173E-009
     -5.60     -4.25    0.456961E-009
     -5.60     -4.20    0.609000E-009
     -5.60     -4.15    0.807599E-009
     -5.60     -4.10    0.106567E-008
     -5.60     -4.05    0.139928E-008
     -5.60     -4.00    0.182830E-008
     -5.60     -3.95    0.237719E-008
     -5.60     -3.90    0.307582E-008
     -5.60     -3.85    0.396048E-008
     -5.60     -3.80    0.507497E-008
     -5.60     -3.75    0.647186E-008
     -5.60     -3.70    0.821382E-008
     -5.60     -3.65    0.103751E-007
     -5.60     -3.60    0.130432E-007
     -5.60     -3.55    0.163205E-007
     -5.60     -3.50    0.203260E-007
     -5.60     -3.45    0.251974E-007
     -5.60     -3.40    0.310926E-007
     -5.60     -3.35    0.381921E-007
     -5.60     -3.30    0.467005E-007
     -5.60     -3.25    0.568485E-007
     -5.60     -3.20    0.688944E-007
     -5.60     -3.15    0.831260E-007
     -5.60     -3.10    0.998615E-007
     -5.60     -3.05    0.119451E-006
     -5.60     -3.00    0.142277E-006
     -5.60     -2.95    0.168756E-006
     -5.60     -2.90    0.199337E-006
     -5.60     -2.85    0.234503E-006
     -5.60     -2.80    0.274771E-006
     -5.60     -2.75    0.320689E-006
     -5.60     -2.70    0.372839E-006
     -5.60     -2.65    0.431833E-006
     -5.60     -2.60    0.498315E-006
     -5.60     -2.55    0.572955E-006
     -5.60     -2.50    0.656456E-006
     -5.60     -2.45    0.749546E-006
     -5.60     -2.40    0.852982E-006
     -5.60     -2.35    0.967550E-006
     -5.60     -2.30    0.109406E-005
     -5.60     -2.25    0.123336E-005
     -5.60     -2.20    0.138632E-005
     -5.60     -2.15    0.155385E-005
     -5.60     -2.10    0.173687E-005
     -5.60     -2.05    0.193638E-005
     -5.60     -2.00    0.215337E-005
     -5.60     -1.95    0.238889E-005
     -5.60     -1.90    0.264403E-005
     -5.60     -1.85    0.291990E-005
     -5.60     -1.80    0.321767E-005
     -5.60     -1.75    0.353849E-005
     -5.60     -1.70    0.388359E-005
     -5.60     -1.65    0.425415E-005
     -5.60     -1.60    0.465137E-005
     -5.60     -1.55    0.507644E-005
     -5.60     -1.50    0.553047E-005
     -5.60     -1.45    0.601452E-005
     -5.60     -1.40    0.652954E-005
     -5.60     -1.35    0.707636E-005
     -5.60     -1.30    0.765561E-005
     -5.60     -1.25    0.826774E-005
     -5.60     -1.20    0.891294E-005
     -5.60     -1.15    0.959109E-005
     -5.60     -1.10    0.103018E-004
     -5.60     -1.05    0.110442E-004
     -5.60     -1.00    0.118171E-004
     -5.60     -0.95    0.126189E-004
     -5.60     -0.90    0.134473E-004
     -5.60     -0.85    0.142999E-004
     -5.60     -0.80    0.151735E-004
     -5.60     -0.75    0.160645E-004
     -5.60     -0.70    0.169687E-004
     -5.60     -0.65    0.178816E-004
     -5.60     -0.60    0.187979E-004
     -5.60     -0.55    0.197123E-004
     -5.60     -0.50    0.206188E-004
     -5.60     -0.45    0.215113E-004
     -5.60     -0.40    0.223832E-004
     -5.60     -0.35    0.232279E-004
     -5.60     -0.30    0.240387E-004
     -5.60     -0.25    0.248088E-004
     -5.60     -0.20    0.255314E-004
     -5.60     -0.15    0.262002E-004
     -5.60     -0.10    0.268089E-004
     -5.60     -0.05    0.273516E-004
     -5.60      0.00    0.278229E-004
     -5.60      0.05    0.282179E-004
     -5.60      0.10    0.285325E-004
     -5.60      0.15    0.287630E-004
     -5.60      0.20    0.289066E-004
     -5.60      0.25    0.289614E-004
     -5.60      0.30    0.289262E-004
     -5.60      0.35    0.288006E-004
     -5.60      0.40    0.285853E-004
     -5.60      0.45    0.282816E-004
     -5.60      0.50    0.278919E-004
     -5.60      0.55    0.274191E-004
     -5.60      0.60    0.268672E-004
     -5.60      0.65    0.262407E-004
     -5.60      0.70    0.255449E-004
     -5.60      0.75    0.247855E-004
     -5.60      0.80    0.239689E-004
     -5.60      0.85    0.231017E-004
     -5.60      0.90    0.221909E-004
     -5.60      0.95    0.212438E-004
     -5.60      1.00    0.202677E-004
     -5.60      1.05    0.192700E-004
     -5.60      1.10    0.182579E-004
     -5.60      1.15    0.172385E-004
     -5.60      1.20    0.162189E-004
     -5.60      1.25    0.152054E-004
     -5.60      1.30    0.142043E-004
     -5.60      1.35    0.132214E-004
     -5.60      1.40    0.122617E-004
     -5.60      1.45    0.113301E-004
     -5.60      1.50    0.104306E-004
     -5.60      1.55    0.956670E-005
     -5.60      1.60    0.874143E-005
     -5.60      1.65    0.795710E-005
     -5.60      1.70    0.721548E-005
     -5.60      1.75    0.651776E-005
     -5.60      1.80    0.586464E-005
     -5.60      1.85    0.525627E-005
     -5.60      1.90    0.469239E-005
     -5.60      1.95    0.417230E-005
     -5.60      2.00    0.369494E-005
     -5.60      2.05    0.325891E-005
     -5.60      2.10    0.286259E-005
     -5.60      2.15    0.250409E-005
     -5.60      2.20    0.218137E-005
     -5.60      2.25    0.189228E-005
     -5.60      2.30    0.163455E-005
     -5.60      2.35    0.140591E-005
     -5.60      2.40    0.120405E-005
     -5.60      2.45    0.102670E-005
     -5.60      2.50    0.871653E-006
     -5.60      2.55    0.736761E-006
     -5.60      2.60    0.619980E-006
     -5.60      2.65    0.519377E-006
     -5.60      2.70    0.433138E-006
     -5.60      2.75    0.359578E-006
     -5.60      2.80    0.297144E-006
     -5.60      2.85    0.244419E-006
     -5.60      2.90    0.200116E-006
     -5.60      2.95    0.163077E-006
     -5.60      3.00    0.132267E-006
     -5.60      3.05    0.106769E-006
     -5.60      3.10    0.857741E-007
     -5.60      3.15    0.685759E-007
     -5.60      3.20    0.545602E-007
     -5.60      3.25    0.431971E-007
     -5.60      3.30    0.340323E-007
     -5.60      3.35    0.266791E-007
     -5.60      3.40    0.208104E-007
     -5.60      3.45    0.161511E-007
     -5.60      3.50    0.124716E-007
     -5.60      3.55    0.958131E-008
     -5.60      3.60    0.732307E-008
     -5.60      3.65    0.556816E-008
     -5.60      3.70    0.421176E-008
     -5.60      3.75    0.316909E-008
     -5.60      3.80    0.237195E-008
     -5.60      3.85    0.176588E-008
     -5.60      3.90    0.130763E-008
     -5.60      3.95    0.963062E-009
     -5.60      4.00    0.705434E-009
     -5.60      4.05    0.513890E-009
     -5.60      4.10    0.372286E-009
     -5.60      4.15    0.268199E-009
     -5.60      4.20    0.192127E-009
     -5.60      4.25    0.136853E-009
     -5.60      4.30    0.969230E-010
     -5.60      4.35    0.682475E-010
     -5.60      4.40    0.477760E-010
     -5.60      4.45    0.332485E-010
     -5.60      4.50    0.230009E-010
     -5.60      4.55    0.158162E-010
     -5.60      4.60    0.108098E-010
     -5.60      4.65    0.734269E-011
     -5.60      4.70    0.495664E-011
     -5.60      4.75    0.332490E-011
     -5.60      4.80    0.221612E-011
     -5.60      4.85    0.146754E-011
     -5.60      4.90    0.965452E-012
     -5.60      4.95    0.630913E-012
     -5.60      5.00    0.409503E-012
     -5.60      5.05    0.263963E-012
     -5.60      5.10    0.168955E-012
     -5.60      5.15    0.107369E-012
     -5.60      5.20    0.677322E-013
     -5.60      5.25    0.424082E-013
     -5.60      5.30    0.263484E-013
     -5.60      5.35    0.162412E-013
     -5.60      5.40    0.992952E-014
     -5.60      5.45    0.601955E-014
     -5.60      5.50    0.361728E-014
     -5.60      5.55    0.215385E-014
     -5.60      5.60    0.127019E-014
     -5.60      5.65    0.741516E-015
     -5.60      5.70    0.428259E-015
     -5.60      5.75    0.244532E-015
     -5.60      5.80    0.137938E-015
     -5.60      5.85    0.768100E-016
     -5.60      5.90    0.421891E-016
     -5.60      5.95    0.228417E-016
     -5.60      6.00    0.121820E-016
     -5.60      6.05    0.639433E-017
     -5.60      6.10    0.329683E-017
     -5.60      6.15    0.166038E-017
     -5.60      6.20    0.804759E-018
     -5.60      6.25    0.361443E-018
     -5.60      6.30    0.136202E-018
     -5.60      6.35    0.307843E-019
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.795416E-017
     -5.55     -6.30    0.333059E-016
     -5.55     -6.25    0.807627E-016
     -5.55     -6.20    0.159209E-015
     -5.55     -6.15    0.283639E-015
     -5.55     -6.10    0.478382E-015
     -5.55     -6.05    0.782204E-015
     -5.55     -6.00    0.125616E-014
     -5.55     -5.95    0.199556E-014
     -5.55     -5.90    0.314802E-014
     -5.55     -5.85    0.494064E-014
     -5.55     -5.80    0.772038E-014
     -5.55     -5.75    0.120140E-013
     -5.55     -5.70    0.186166E-013
     -5.55     -5.65    0.287205E-013
     -5.55     -5.60    0.441042E-013
     -5.55     -5.55    0.674042E-013
     -5.55     -5.50    0.102507E-012
     -5.55     -5.45    0.155108E-012
     -5.55     -5.40    0.233509E-012
     -5.55     -5.35    0.349733E-012
     -5.55     -5.30    0.521104E-012
     -5.55     -5.25    0.772432E-012
     -5.55     -5.20    0.113905E-011
     -5.55     -5.15    0.167097E-011
     -5.55     -5.10    0.243861E-011
     -5.55     -5.05    0.354050E-011
     -5.55     -5.00    0.511376E-011
     -5.55     -4.95    0.734805E-011
     -5.55     -4.90    0.105042E-010
     -5.55     -4.85    0.149389E-010
     -5.55     -4.80    0.211369E-010
     -5.55     -4.75    0.297534E-010
     -5.55     -4.70    0.416686E-010
     -5.55     -4.65    0.580578E-010
     -5.55     -4.60    0.804820E-010
     -5.55     -4.55    0.111001E-009
     -5.55     -4.50    0.152318E-009
     -5.55     -4.45    0.207958E-009
     -5.55     -4.40    0.282492E-009
     -5.55     -4.35    0.381813E-009
     -5.55     -4.30    0.513467E-009
     -5.55     -4.25    0.687067E-009
     -5.55     -4.20    0.914781E-009
     -5.55     -4.15    0.121192E-008
     -5.55     -4.10    0.159763E-008
     -5.55     -4.05    0.209572E-008
     -5.55     -4.00    0.273560E-008
     -5.55     -3.95    0.355338E-008
     -5.55     -3.90    0.459316E-008
     -5.55     -3.85    0.590839E-008
     -5.55     -3.80    0.756357E-008
     -5.55     -3.75    0.963593E-008
     -5.55     -3.70    0.122175E-007
     -5.55     -3.65    0.154170E-007
     -5.55     -3.60    0.193627E-007
     -5.55     -3.55    0.242040E-007
     -5.55     -3.50    0.301148E-007
     -5.55     -3.45    0.372956E-007
     -5.55     -3.40    0.459765E-007
     -5.55     -3.35    0.564197E-007
     -5.55     -3.30    0.689222E-007
     -5.55     -3.25    0.838181E-007
     -5.55     -3.20    0.101481E-006
     -5.55     -3.15    0.122328E-006
     -5.55     -3.10    0.146816E-006
     -5.55     -3.05    0.175451E-006
     -5.55     -3.00    0.208782E-006
     -5.55     -2.95    0.247406E-006
     -5.55     -2.90    0.291967E-006
     -5.55     -2.85    0.343156E-006
     -5.55     -2.80    0.401710E-006
     -5.55     -2.75    0.468409E-006
     -5.55     -2.70    0.544080E-006
     -5.55     -2.65    0.629591E-006
     -5.55     -2.60    0.725848E-006
     -5.55     -2.55    0.833801E-006
     -5.55     -2.50    0.954432E-006
     -5.55     -2.45    0.108876E-005
     -5.55     -2.40    0.123785E-005
     -5.55     -2.35    0.140278E-005
     -5.55     -2.30    0.158468E-005
     -5.55     -2.25    0.178470E-005
     -5.55     -2.20    0.200405E-005
     -5.55     -2.15    0.224396E-005
     -5.55     -2.10    0.250569E-005
     -5.55     -2.05    0.279057E-005
     -5.55     -2.00    0.309993E-005
     -5.55     -1.95    0.343518E-005
     -5.55     -1.90    0.379774E-005
     -5.55     -1.85    0.418911E-005
     -5.55     -1.80    0.461076E-005
     -5.55     -1.75    0.506425E-005
     -5.55     -1.70    0.555112E-005
     -5.55     -1.65    0.607291E-005
     -5.55     -1.60    0.663114E-005
     -5.55     -1.55    0.722729E-005
     -5.55     -1.50    0.786278E-005
     -5.55     -1.45    0.853889E-005
     -5.55     -1.40    0.925679E-005
     -5.55     -1.35    0.100174E-004
     -5.55     -1.30    0.108215E-004
     -5.55     -1.25    0.116695E-004
     -5.55     -1.20    0.125615E-004
     -5.55     -1.15    0.134972E-004
     -5.55     -1.10    0.144758E-004
     -5.55     -1.05    0.154962E-004
     -5.55     -1.00    0.165565E-004
     -5.55     -0.95    0.176544E-004
     -5.55     -0.90    0.187868E-004
     -5.55     -0.85    0.199502E-004
     -5.55     -0.80    0.211402E-004
     -5.55     -0.75    0.223520E-004
     -5.55     -0.70    0.235798E-004
     -5.55     -0.65    0.248174E-004
     -5.55     -0.60    0.260580E-004
     -5.55     -0.55    0.272942E-004
     -5.55     -0.50    0.285181E-004
     -5.55     -0.45    0.297214E-004
     -5.55     -0.40    0.308954E-004
     -5.55     -0.35    0.320313E-004
     -5.55     -0.30    0.331202E-004
     -5.55     -0.25    0.341532E-004
     -5.55     -0.20    0.351212E-004
     -5.55     -0.15    0.360159E-004
     -5.55     -0.10    0.368288E-004
     -5.55     -0.05    0.375524E-004
     -5.55      0.00    0.381794E-004
     -5.55      0.05    0.387036E-004
     -5.55      0.10    0.391192E-004
     -5.55      0.15    0.394217E-004
     -5.55      0.20    0.396073E-004
     -5.55      0.25    0.396734E-004
     -5.55      0.30    0.396186E-004
     -5.55      0.35    0.394423E-004
     -5.55      0.40    0.391454E-004
     -5.55      0.45    0.387298E-004
     -5.55      0.50    0.381984E-004
     -5.55      0.55    0.375554E-004
     -5.55      0.60    0.368057E-004
     -5.55      0.65    0.359556E-004
     -5.55      0.70    0.350119E-004
     -5.55      0.75    0.339823E-004
     -5.55      0.80    0.328751E-004
     -5.55      0.85    0.316992E-004
     -5.55      0.90    0.304640E-004
     -5.55      0.95    0.291791E-004
     -5.55      1.00    0.278542E-004
     -5.55      1.05    0.264992E-004
     -5.55      1.10    0.251239E-004
     -5.55      1.15    0.237378E-004
     -5.55      1.20    0.223502E-004
     -5.55      1.25    0.209699E-004
     -5.55      1.30    0.196053E-004
     -5.55      1.35    0.182641E-004
     -5.55      1.40    0.169534E-004
     -5.55      1.45    0.156797E-004
     -5.55      1.50    0.144486E-004
     -5.55      1.55    0.132650E-004
     -5.55      1.60    0.121329E-004
     -5.55      1.65    0.110558E-004
     -5.55      1.70    0.100360E-004
     -5.55      1.75    0.907539E-005
     -5.55      1.80    0.817504E-005
     -5.55      1.85    0.733531E-005
     -5.55      1.90    0.655594E-005
     -5.55      1.95    0.583612E-005
     -5.55      2.00    0.517453E-005
     -5.55      2.05    0.456940E-005
     -5.55      2.10    0.401858E-005
     -5.55      2.15    0.351964E-005
     -5.55      2.20    0.306985E-005
     -5.55      2.25    0.266634E-005
     -5.55      2.30    0.230609E-005
     -5.55      2.35    0.198603E-005
     -5.55      2.40    0.170305E-005
     -5.55      2.45    0.145407E-005
     -5.55      2.50    0.123607E-005
     -5.55      2.55    0.104613E-005
     -5.55      2.60    0.881447E-006
     -5.55      2.65    0.739370E-006
     -5.55      2.70    0.617399E-006
     -5.55      2.75    0.513207E-006
     -5.55      2.80    0.424646E-006
     -5.55      2.85    0.349747E-006
     -5.55      2.90    0.286719E-006
     -5.55      2.95    0.233949E-006
     -5.55      3.00    0.189991E-006
     -5.55      3.05    0.153559E-006
     -5.55      3.10    0.123518E-006
     -5.55      3.15    0.988756E-007
     -5.55      3.20    0.787646E-007
     -5.55      3.25    0.624371E-007
     -5.55      3.30    0.492503E-007
     -5.55      3.35    0.386557E-007
     -5.55      3.40    0.301884E-007
     -5.55      3.45    0.234572E-007
     -5.55      3.50    0.181343E-007
     -5.55      3.55    0.139477E-007
     -5.55      3.60    0.106725E-007
     -5.55      3.65    0.812401E-008
     -5.55      3.70    0.615180E-008
     -5.55      3.75    0.463387E-008
     -5.55      3.80    0.347199E-008
     -5.55      3.85    0.258755E-008
     -5.55      3.90    0.191803E-008
     -5.55      3.95    0.141405E-008
     -5.55      4.00    0.103680E-008
     -5.55      4.05    0.756005E-009
     -5.55      4.10    0.548199E-009
     -5.55      4.15    0.395289E-009
     -5.55      4.20    0.283421E-009
     -5.55      4.25    0.202055E-009
     -5.55      4.30    0.143220E-009
     -5.55      4.35    0.100929E-009
     -5.55      4.40    0.707087E-010
     -5.55      4.45    0.492443E-010
     -5.55      4.50    0.340908E-010
     -5.55      4.55    0.234578E-010
     -5.55      4.60    0.160427E-010
     -5.55      4.65    0.109038E-010
     -5.55      4.70    0.736464E-011
     -5.55      4.75    0.494273E-011
     -5.55      4.80    0.329599E-011
     -5.55      4.85    0.218358E-011
     -5.55      4.90    0.143705E-011
     -5.55      4.95    0.939396E-012
     -5.55      5.00    0.609889E-012
     -5.55      5.05    0.393210E-012
     -5.55      5.10    0.251715E-012
     -5.55      5.15    0.159972E-012
     -5.55      5.20    0.100914E-012
     -5.55      5.25    0.631773E-013
     -5.55      5.30    0.392445E-013
     -5.55      5.35    0.241828E-013
     -5.55      5.40    0.147785E-013
     -5.55      5.45    0.895405E-014
     -5.55      5.50    0.537679E-014
     -5.55      5.55    0.319864E-014
     -5.55      5.60    0.188427E-014
     -5.55      5.65    0.109855E-014
     -5.55      5.70    0.633464E-015
     -5.55      5.75    0.361039E-015
     -5.55      5.80    0.203233E-015
     -5.55      5.85    0.112908E-015
     -5.55      5.90    0.618661E-016
     -5.55      5.95    0.334170E-016
     -5.55      6.00    0.177885E-016
     -5.55      6.05    0.932868E-017
     -5.55      6.10    0.481319E-017
     -5.55      6.15    0.243121E-017
     -5.55      6.20    0.118465E-017
     -5.55      6.25    0.535830E-018
     -5.55      6.30    0.203384E-018
     -5.55      6.35    0.462200E-019
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.122204E-016
     -5.50     -6.30    0.511815E-016
     -5.50     -6.25    0.124150E-015
     -5.50     -6.20    0.244829E-015
     -5.50     -6.15    0.436319E-015
     -5.50     -6.10    0.736061E-015
     -5.50     -6.05    0.120364E-014
     -5.50     -6.00    0.193279E-014
     -5.50     -5.95    0.306971E-014
     -5.50     -5.90    0.484062E-014
     -5.50     -5.85    0.759319E-014
     -5.50     -5.80    0.118582E-013
     -5.50     -5.75    0.184407E-013
     -5.50     -5.70    0.285548E-013
     -5.50     -5.65    0.440199E-013
     -5.50     -5.60    0.675470E-013
     -5.50     -5.55    0.103152E-012
     -5.50     -5.50    0.156748E-012
     -5.50     -5.45    0.236996E-012
     -5.50     -5.40    0.356501E-012
     -5.50     -5.35    0.533512E-012
     -5.50     -5.30    0.794288E-012
     -5.50     -5.25    0.117640E-011
     -5.50     -5.20    0.173331E-011
     -5.50     -5.15    0.254061E-011
     -5.50     -5.10    0.370461E-011
     -5.50     -5.05    0.537393E-011
     -5.50     -5.00    0.775514E-011
     -5.50     -4.95    0.111337E-010
     -5.50     -4.90    0.159017E-010
     -5.50     -4.85    0.225948E-010
     -5.50     -4.80    0.319402E-010
     -5.50     -4.75    0.449194E-010
     -5.50     -4.70    0.628496E-010
     -5.50     -4.65    0.874880E-010
     -5.50     -4.60    0.121165E-009
     -5.50     -4.55    0.166952E-009
     -5.50     -4.50    0.228874E-009
     -5.50     -4.45    0.312177E-009
     -5.50     -4.40    0.423651E-009
     -5.50     -4.35    0.572038E-009
     -5.50     -4.30    0.768524E-009
     -5.50     -4.25    0.102733E-008
     -5.50     -4.20    0.136646E-008
     -5.50     -4.15    0.180849E-008
     -5.50     -4.10    0.238166E-008
     -5.50     -4.05    0.312101E-008
     -5.50     -4.00    0.406978E-008
     -5.50     -3.95    0.528100E-008
     -5.50     -3.90    0.681930E-008
     -5.50     -3.85    0.876297E-008
     -5.50     -3.80    0.112063E-007
     -5.50     -3.75    0.142620E-007
     -5.50     -3.70    0.180642E-007
     -5.50     -3.65    0.227715E-007
     -5.50     -3.60    0.285698E-007
     -5.50     -3.55    0.356763E-007
     -5.50     -3.50    0.443430E-007
     -5.50     -3.45    0.548600E-007
     -5.50     -3.40    0.675598E-007
     -5.50     -3.35    0.828205E-007
     -5.50     -3.30    0.101070E-006
     -5.50     -3.25    0.122789E-006
     -5.50     -3.20    0.148513E-006
     -5.50     -3.15    0.178840E-006
     -5.50     -3.10    0.214425E-006
     -5.50     -3.05    0.255989E-006
     -5.50     -3.00    0.304315E-006
     -5.50     -2.95    0.360254E-006
     -5.50     -2.90    0.424718E-006
     -5.50     -2.85    0.498688E-006
     -5.50     -2.80    0.583204E-006
     -5.50     -2.75    0.679369E-006
     -5.50     -2.70    0.788344E-006
     -5.50     -2.65    0.911347E-006
     -5.50     -2.60    0.104965E-005
     -5.50     -2.55    0.120457E-005
     -5.50     -2.50    0.137748E-005
     -5.50     -2.45    0.156979E-005
     -5.50     -2.40    0.178295E-005
     -5.50     -2.35    0.201847E-005
     -5.50     -2.30    0.227788E-005
     -5.50     -2.25    0.256276E-005
     -5.50     -2.20    0.287472E-005
     -5.50     -2.15    0.321542E-005
     -5.50     -2.10    0.358657E-005
     -5.50     -2.05    0.398991E-005
     -5.50     -2.00    0.442722E-005
     -5.50     -1.95    0.490034E-005
     -5.50     -1.90    0.541114E-005
     -5.50     -1.85    0.596153E-005
     -5.50     -1.80    0.655345E-005
     -5.50     -1.75    0.718887E-005
     -5.50     -1.70    0.786973E-005
     -5.50     -1.65    0.859800E-005
     -5.50     -1.60    0.937557E-005
     -5.50     -1.55    0.102043E-004
     -5.50     -1.50    0.110858E-004
     -5.50     -1.45    0.120218E-004
     -5.50     -1.40    0.130135E-004
     -5.50     -1.35    0.140620E-004
     -5.50     -1.30    0.151682E-004
     -5.50     -1.25    0.163323E-004
     -5.50     -1.20    0.175543E-004
     -5.50     -1.15    0.188336E-004
     -5.50     -1.10    0.201689E-004
     -5.50     -1.05    0.215584E-004
     -5.50     -1.00    0.229995E-004
     -5.50     -0.95    0.244889E-004
     -5.50     -0.90    0.260224E-004
     -5.50     -0.85    0.275950E-004
     -5.50     -0.80    0.292009E-004
     -5.50     -0.75    0.308333E-004
     -5.50     -0.70    0.324848E-004
     -5.50     -0.65    0.341468E-004
     -5.50     -0.60    0.358104E-004
     -5.50     -0.55    0.374656E-004
     -5.50     -0.50    0.391021E-004
     -5.50     -0.45    0.407087E-004
     -5.50     -0.40    0.422743E-004
     -5.50     -0.35    0.437870E-004
     -5.50     -0.30    0.452353E-004
     -5.50     -0.25    0.466072E-004
     -5.50     -0.20    0.478913E-004
     -5.50     -0.15    0.490762E-004
     -5.50     -0.10    0.501514E-004
     -5.50     -0.05    0.511065E-004
     -5.50      0.00    0.519325E-004
     -5.50      0.05    0.526210E-004
     -5.50      0.10    0.531646E-004
     -5.50      0.15    0.535573E-004
     -5.50      0.20    0.537944E-004
     -5.50      0.25    0.538724E-004
     -5.50      0.30    0.537893E-004
     -5.50      0.35    0.535448E-004
     -5.50      0.40    0.531397E-004
     -5.50      0.45    0.525765E-004
     -5.50      0.50    0.518592E-004
     -5.50      0.55    0.509931E-004
     -5.50      0.60    0.499848E-004
     -5.50      0.65    0.488424E-004
     -5.50      0.70    0.475749E-004
     -5.50      0.75    0.461922E-004
     -5.50      0.80    0.447055E-004
     -5.50      0.85    0.431264E-004
     -5.50      0.90    0.414670E-004
     -5.50      0.95    0.397403E-004
     -5.50      1.00    0.379589E-004
     -5.50      1.05    0.361360E-004
     -5.50      1.10    0.342845E-004
     -5.50      1.15    0.324170E-004
     -5.50      1.20    0.305460E-004
     -5.50      1.25    0.286832E-004
     -5.50      1.30    0.268398E-004
     -5.50      1.35    0.250263E-004
     -5.50      1.40    0.232522E-004
     -5.50      1.45    0.215262E-004
     -5.50      1.50    0.198560E-004
     -5.50      1.55    0.182483E-004
     -5.50      1.60    0.167088E-004
     -5.50      1.65    0.152420E-004
     -5.50      1.70    0.138517E-004
     -5.50      1.75    0.125402E-004
     -5.50      1.80    0.113094E-004
     -5.50      1.85    0.101598E-004
     -5.50      1.90    0.909136E-005
     -5.50      1.95    0.810315E-005
     -5.50      2.00    0.719355E-005
     -5.50      2.05    0.636036E-005
     -5.50      2.10    0.560083E-005
     -5.50      2.15    0.491178E-005
     -5.50      2.20    0.428969E-005
     -5.50      2.25    0.373075E-005
     -5.50      2.30    0.323097E-005
     -5.50      2.35    0.278626E-005
     -5.50      2.40    0.239246E-005
     -5.50      2.45    0.204544E-005
     -5.50      2.50    0.174112E-005
     -5.50      2.55    0.147557E-005
     -5.50      2.60    0.124497E-005
     -5.50      2.65    0.104572E-005
     -5.50      2.70    0.874392E-006
     -5.50      2.75    0.727815E-006
     -5.50      2.80    0.603034E-006
     -5.50      2.85    0.497340E-006
     -5.50      2.90    0.408262E-006
     -5.50      2.95    0.333568E-006
     -5.50      3.00    0.271252E-006
     -5.50      3.05    0.219528E-006
     -5.50      3.10    0.176815E-006
     -5.50      3.15    0.141724E-006
     -5.50      3.20    0.113044E-006
     -5.50      3.25    0.897260E-007
     -5.50      3.30    0.708660E-007
     -5.50      3.35    0.556917E-007
     -5.50      3.40    0.435472E-007
     -5.50      3.45    0.338791E-007
     -5.50      3.50    0.262234E-007
     -5.50      3.55    0.201936E-007
     -5.50      3.60    0.154701E-007
     -5.50      3.65    0.117898E-007
     -5.50      3.70    0.893801E-008
     -5.50      3.75    0.674026E-008
     -5.50      3.80    0.505589E-008
     -5.50      3.85    0.377211E-008
     -5.50      3.90    0.279912E-008
     -5.50      3.95    0.206580E-008
     -5.50      4.00    0.151624E-008
     -5.50      4.05    0.110672E-008
     -5.50      4.10    0.803310E-009
     -5.50      4.15    0.579801E-009
     -5.50      4.20    0.416107E-009
     -5.50      4.25    0.296920E-009
     -5.50      4.30    0.210649E-009
     -5.50      4.35    0.148574E-009
     -5.50      4.40    0.104175E-009
     -5.50      4.45    0.726094E-010
     -5.50      4.50    0.503046E-010
     -5.50      4.55    0.346400E-010
     -5.50      4.60    0.237068E-010
     -5.50      4.65    0.161236E-010
     -5.50      4.70    0.108971E-010
     -5.50      4.75    0.731781E-011
     -5.50      4.80    0.488246E-011
     -5.50      4.85    0.323624E-011
     -5.50      4.90    0.213081E-011
     -5.50      4.95    0.139348E-011
     -5.50      5.00    0.905027E-012
     -5.50      5.05    0.583672E-012
     -5.50      5.10    0.373735E-012
     -5.50      5.15    0.237563E-012
     -5.50      5.20    0.149880E-012
     -5.50      5.25    0.938366E-013
     -5.50      5.30    0.582877E-013
     -5.50      5.35    0.359131E-013
     -5.50      5.40    0.219424E-013
     -5.50      5.45    0.132902E-013
     -5.50      5.50    0.797707E-014
     -5.50      5.55    0.474280E-014
     -5.50      5.60    0.279189E-014
     -5.50      5.65    0.162627E-014
     -5.50      5.70    0.936797E-015
     -5.50      5.75    0.533293E-015
     -5.50      5.80    0.299814E-015
     -5.50      5.85    0.166351E-015
     -5.50      5.90    0.910500E-016
     -5.50      5.95    0.491515E-016
     -5.50      6.00    0.261742E-016
     -5.50      6.05    0.137540E-016
     -5.50      6.10    0.712732E-017
     -5.50      6.15    0.362595E-017
     -5.50      6.20    0.178415E-017
     -5.50      6.25    0.816046E-018
     -5.50      6.30    0.312998E-018
     -5.50      6.35    0.716612E-019
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.186792E-016
     -5.45     -6.30    0.782500E-016
     -5.45     -6.25    0.189871E-015
     -5.45     -6.20    0.374571E-015
     -5.45     -6.15    0.667753E-015
     -5.45     -6.10    0.112674E-014
     -5.45     -6.05    0.184264E-014
     -5.45     -6.00    0.295866E-014
     -5.45     -5.95    0.469787E-014
     -5.45     -5.90    0.740519E-014
     -5.45     -5.85    0.116102E-013
     -5.45     -5.80    0.181206E-013
     -5.45     -5.75    0.281607E-013
     -5.45     -5.70    0.435749E-013
     -5.45     -5.65    0.671250E-013
     -5.45     -5.60    0.102922E-012
     -5.45     -5.55    0.157051E-012
     -5.45     -5.50    0.238465E-012
     -5.45     -5.45    0.360260E-012
     -5.45     -5.40    0.541485E-012
     -5.45     -5.35    0.809684E-012
     -5.45     -5.30    0.120446E-011
     -5.45     -5.25    0.178241E-011
     -5.45     -5.20    0.262399E-011
     -5.45     -5.15    0.384285E-011
     -5.45     -5.10    0.559864E-011
     -5.45     -5.05    0.811433E-011
     -5.45     -5.00    0.116995E-010
     -5.45     -4.95    0.167813E-010
     -5.45     -4.90    0.239463E-010
     -5.45     -4.85    0.339942E-010
     -5.45     -4.80    0.480098E-010
     -5.45     -4.75    0.674558E-010
     -5.45     -4.70    0.942923E-010
     -5.45     -4.65    0.131131E-009
     -5.45     -4.60    0.181432E-009
     -5.45     -4.55    0.249749E-009
     -5.45     -4.50    0.342044E-009
     -5.45     -4.45    0.466073E-009
     -5.45     -4.40    0.631867E-009
     -5.45     -4.35    0.852321E-009
     -5.45     -4.30    0.114391E-008
     -5.45     -4.25    0.152757E-008
     -5.45     -4.20    0.202972E-008
     -5.45     -4.15    0.268352E-008
     -5.45     -4.10    0.353033E-008
     -5.45     -4.05    0.462141E-008
     -5.45     -4.00    0.601994E-008
     -5.45     -3.95    0.780327E-008
     -5.45     -3.90    0.100656E-007
     -5.45     -3.85    0.129207E-007
     -5.45     -3.80    0.165056E-007
     -5.45     -3.75    0.209837E-007
     -5.45     -3.70    0.265494E-007
     -5.45     -3.65    0.334316E-007
     -5.45     -3.60    0.418991E-007
     -5.45     -3.55    0.522648E-007
     -5.45     -3.50    0.648911E-007
     -5.45     -3.45    0.801951E-007
     -5.45     -3.40    0.986533E-007
     -5.45     -3.35    0.120807E-006
     -5.45     -3.30    0.147269E-006
     -5.45     -3.25    0.178723E-006
     -5.45     -3.20    0.215935E-006
     -5.45     -3.15    0.259752E-006
     -5.45     -3.10    0.311105E-006
     -5.45     -3.05    0.371014E-006
     -5.45     -3.00    0.440588E-006
     -5.45     -2.95    0.521025E-006
     -5.45     -2.90    0.613612E-006
     -5.45     -2.85    0.719723E-006
     -5.45     -2.80    0.840816E-006
     -5.45     -2.75    0.978433E-006
     -5.45     -2.70    0.113419E-005
     -5.45     -2.65    0.130978E-005
     -5.45     -2.60    0.150697E-005
     -5.45     -2.55    0.172757E-005
     -5.45     -2.50    0.197348E-005
     -5.45     -2.45    0.224661E-005
     -5.45     -2.40    0.254897E-005
     -5.45     -2.35    0.288259E-005
     -5.45     -2.30    0.324953E-005
     -5.45     -2.25    0.365193E-005
     -5.45     -2.20    0.409194E-005
     -5.45     -2.15    0.457176E-005
     -5.45     -2.10    0.509365E-005
     -5.45     -2.05    0.565989E-005
     -5.45     -2.00    0.627282E-005
     -5.45     -1.95    0.693480E-005
     -5.45     -1.90    0.764824E-005
     -5.45     -1.85    0.841559E-005
     -5.45     -1.80    0.923930E-005
     -5.45     -1.75    0.101218E-004
     -5.45     -1.70    0.110656E-004
     -5.45     -1.65    0.120731E-004
     -5.45     -1.60    0.131466E-004
     -5.45     -1.55    0.142884E-004
     -5.45     -1.50    0.155004E-004
     -5.45     -1.45    0.167844E-004
     -5.45     -1.40    0.181421E-004
     -5.45     -1.35    0.195745E-004
     -5.45     -1.30    0.210824E-004
     -5.45     -1.25    0.226660E-004
     -5.45     -1.20    0.243248E-004
     -5.45     -1.15    0.260578E-004
     -5.45     -1.10    0.278630E-004
     -5.45     -1.05    0.297378E-004
     -5.45     -1.00    0.316784E-004
     -5.45     -0.95    0.336801E-004
     -5.45     -0.90    0.357374E-004
     -5.45     -0.85    0.378433E-004
     -5.45     -0.80    0.399899E-004
     -5.45     -0.75    0.421684E-004
     -5.45     -0.70    0.443686E-004
     -5.45     -0.65    0.465795E-004
     -5.45     -0.60    0.487889E-004
     -5.45     -0.55    0.509840E-004
     -5.45     -0.50    0.531510E-004
     -5.45     -0.45    0.552756E-004
     -5.45     -0.40    0.573430E-004
     -5.45     -0.35    0.593380E-004
     -5.45     -0.30    0.612453E-004
     -5.45     -0.25    0.630497E-004
     -5.45     -0.20    0.647362E-004
     -5.45     -0.15    0.662903E-004
     -5.45     -0.10    0.676981E-004
     -5.45     -0.05    0.689466E-004
     -5.45      0.00    0.700237E-004
     -5.45      0.05    0.709189E-004
     -5.45      0.10    0.716227E-004
     -5.45      0.15    0.721272E-004
     -5.45      0.20    0.724265E-004
     -5.45      0.25    0.725161E-004
     -5.45      0.30    0.723934E-004
     -5.45      0.35    0.720579E-004
     -5.45      0.40    0.715109E-004
     -5.45      0.45    0.707555E-004
     -5.45      0.50    0.697968E-004
     -5.45      0.55    0.686418E-004
     -5.45      0.60    0.672990E-004
     -5.45      0.65    0.657787E-004
     -5.45      0.70    0.640927E-004
     -5.45      0.75    0.622540E-004
     -5.45      0.80    0.602767E-004
     -5.45      0.85    0.581762E-004
     -5.45      0.90    0.559683E-004
     -5.45      0.95    0.536697E-004
     -5.45      1.00    0.512970E-004
     -5.45      1.05    0.488675E-004
     -5.45      1.10    0.463980E-004
     -5.45      1.15    0.439053E-004
     -5.45      1.20    0.414055E-004
     -5.45      1.25    0.389144E-004
     -5.45      1.30    0.364468E-004
     -5.45      1.35    0.340165E-004
     -5.45      1.40    0.316364E-004
     -5.45      1.45    0.293181E-004
     -5.45      1.50    0.270720E-004
     -5.45      1.55    0.249073E-004
     -5.45      1.60    0.228317E-004
     -5.45      1.65    0.208515E-004
     -5.45      1.70    0.189718E-004
     -5.45      1.75    0.171964E-004
     -5.45      1.80    0.155277E-004
     -5.45      1.85    0.139668E-004
     -5.45      1.90    0.125140E-004
     -5.45      1.95    0.111682E-004
     -5.45      2.00    0.992757E-005
     -5.45      2.05    0.878939E-005
     -5.45      2.10    0.775021E-005
     -5.45      2.15    0.680598E-005
     -5.45      2.20    0.595213E-005
     -5.45      2.25    0.518372E-005
     -5.45      2.30    0.449555E-005
     -5.45      2.35    0.388220E-005
     -5.45      2.40    0.333818E-005
     -5.45      2.45    0.285801E-005
     -5.45      2.50    0.243624E-005
     -5.45      2.55    0.206759E-005
     -5.45      2.60    0.174695E-005
     -5.45      2.65    0.146943E-005
     -5.45      2.70    0.123043E-005
     -5.45      2.75    0.102562E-005
     -5.45      2.80    0.850979E-006
     -5.45      2.85    0.702815E-006
     -5.45      2.90    0.577744E-006
     -5.45      2.95    0.472702E-006
     -5.45      3.00    0.384927E-006
     -5.45      3.05    0.311957E-006
     -5.45      3.10    0.251605E-006
     -5.45      3.15    0.201946E-006
     -5.45      3.20    0.161297E-006
     -5.45      3.25    0.128198E-006
     -5.45      3.30    0.101386E-006
     -5.45      3.35    0.797811E-007
     -5.45      3.40    0.624648E-007
     -5.45      3.45    0.486594E-007
     -5.45      3.50    0.377117E-007
     -5.45      3.55    0.290769E-007
     -5.45      3.60    0.223031E-007
     -5.45      3.65    0.170181E-007
     -5.45      3.70    0.129172E-007
     -5.45      3.75    0.975260E-008
     -5.45      3.80    0.732401E-008
     -5.45      3.85    0.547061E-008
     -5.45      3.90    0.406408E-008
     -5.45      3.95    0.300269E-008
     -5.45      4.00    0.220629E-008
     -5.45      4.05    0.161211E-008
     -5.45      4.10    0.117136E-008
     -5.45      4.15    0.846309E-009
     -5.45      4.20    0.607975E-009
     -5.45      4.25    0.434251E-009
     -5.45      4.30    0.308369E-009
     -5.45      4.35    0.217696E-009
     -5.45      4.40    0.152776E-009
     -5.45      4.45    0.106576E-009
     -5.45      4.50    0.738980E-010
     -5.45      4.55    0.509272E-010
     -5.45      4.60    0.348801E-010
     -5.45      4.65    0.237403E-010
     -5.45      4.70    0.160561E-010
     -5.45      4.75    0.107895E-010
     -5.45      4.80    0.720331E-011
     -5.45      4.85    0.477741E-011
     -5.45      4.90    0.314729E-011
     -5.45      4.95    0.205929E-011
     -5.45      5.00    0.133808E-011
     -5.45      5.05    0.863326E-012
     -5.45      5.10    0.553013E-012
     -5.45      5.15    0.351637E-012
     -5.45      5.20    0.221911E-012
     -5.45      5.25    0.138965E-012
     -5.45      5.30    0.863342E-013
     -5.45      5.35    0.531990E-013
     -5.45      5.40    0.325049E-013
     -5.45      5.45    0.196870E-013
     -5.45      5.50    0.118152E-013
     -5.45      5.55    0.702339E-014
     -5.45      5.60    0.413324E-014
     -5.45      5.65    0.240677E-014
     -5.45      5.70    0.138586E-014
     -5.45      5.75    0.788633E-015
     -5.45      5.80    0.443239E-015
     -5.45      5.85    0.245926E-015
     -5.45      5.90    0.134675E-015
     -5.45      5.95    0.728093E-016
     -5.45      6.00    0.388906E-016
     -5.45      6.05    0.205451E-016
     -5.45      6.10    0.107348E-016
     -5.45      6.15    0.552383E-017
     -5.45      6.20    0.275587E-017
     -5.45      6.25    0.127890E-017
     -5.45      6.30    0.496798E-018
     -5.45      6.35    0.114729E-018
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.284045E-016
     -5.40     -6.30    0.119017E-015
     -5.40     -6.25    0.288885E-015
     -5.40     -6.20    0.570103E-015
     -5.40     -6.15    0.101666E-014
     -5.40     -6.10    0.171584E-014
     -5.40     -6.05    0.280627E-014
     -5.40     -6.00    0.450556E-014
     -5.40     -5.95    0.715237E-014
     -5.40     -5.90    0.112698E-013
     -5.40     -5.85    0.176605E-013
     -5.40     -5.80    0.275471E-013
     -5.40     -5.75    0.427819E-013
     -5.40     -5.70    0.661521E-013
     -5.40     -5.65    0.101828E-012
     -5.40     -5.60    0.156013E-012
     -5.40     -5.55    0.237878E-012
     -5.40     -5.50    0.360905E-012
     -5.40     -5.45    0.544798E-012
     -5.40     -5.40    0.818187E-012
     -5.40     -5.35    0.122243E-011
     -5.40     -5.30    0.181693E-011
     -5.40     -5.25    0.268652E-011
     -5.40     -5.20    0.395160E-011
     -5.40     -5.15    0.578214E-011
     -5.40     -5.10    0.841661E-011
     -5.40     -5.05    0.121877E-010
     -5.40     -5.00    0.175568E-010
     -5.40     -4.95    0.251600E-010
     -5.40     -4.90    0.358692E-010
     -5.40     -4.85    0.508724E-010
     -5.40     -4.80    0.717790E-010
     -5.40     -4.75    0.100756E-009
     -5.40     -4.70    0.140704E-009
     -5.40     -4.65    0.195485E-009
     -5.40     -4.60    0.270203E-009
     -5.40     -4.55    0.371575E-009
     -5.40     -4.50    0.508377E-009
     -5.40     -4.45    0.692015E-009
     -5.40     -4.40    0.937218E-009
     -5.40     -4.35    0.126289E-008
     -5.40     -4.30    0.169318E-008
     -5.40     -4.25    0.225867E-008
     -5.40     -4.20    0.299796E-008
     -5.40     -4.15    0.395940E-008
     -5.40     -4.10    0.520321E-008
     -5.40     -4.05    0.680392E-008
     -5.40     -4.00    0.885325E-008
     -5.40     -3.95    0.114633E-007
     -5.40     -3.90    0.147704E-007
     -5.40     -3.85    0.189392E-007
     -5.40     -3.80    0.241670E-007
     -5.40     -3.75    0.306895E-007
     -5.40     -3.70    0.387861E-007
     -5.40     -3.65    0.487857E-007
     -5.40     -3.60    0.610734E-007
     -5.40     -3.55    0.760970E-007
     -5.40     -3.50    0.943744E-007
     -5.40     -3.45    0.116500E-006
     -5.40     -3.40    0.143153E-006
     -5.40     -3.35    0.175103E-006
     -5.40     -3.30    0.213216E-006
     -5.40     -3.25    0.258465E-006
     -5.40     -3.20    0.311929E-006
     -5.40     -3.15    0.374802E-006
     -5.40     -3.10    0.448397E-006
     -5.40     -3.05    0.534147E-006
     -5.40     -3.00    0.633603E-006
     -5.40     -2.95    0.748443E-006
     -5.40     -2.90    0.880461E-006
     -5.40     -2.85    0.103157E-005
     -5.40     -2.80    0.120379E-005
     -5.40     -2.75    0.139926E-005
     -5.40     -2.70    0.162022E-005
     -5.40     -2.65    0.186898E-005
     -5.40     -2.60    0.214796E-005
     -5.40     -2.55    0.245966E-005
     -5.40     -2.50    0.280663E-005
     -5.40     -2.45    0.319150E-005
     -5.40     -2.40    0.361695E-005
     -5.40     -2.35    0.408570E-005
     -5.40     -2.30    0.460053E-005
     -5.40     -2.25    0.516426E-005
     -5.40     -2.20    0.577974E-005
     -5.40     -2.15    0.644985E-005
     -5.40     -2.10    0.717753E-005
     -5.40     -2.05    0.796573E-005
     -5.40     -2.00    0.881746E-005
     -5.40     -1.95    0.973573E-005
     -5.40     -1.90    0.107236E-004
     -5.40     -1.85    0.117841E-004
     -5.40     -1.80    0.129203E-004
     -5.40     -1.75    0.141353E-004
     -5.40     -1.70    0.154321E-004
     -5.40     -1.65    0.168135E-004
     -5.40     -1.60    0.182824E-004
     -5.40     -1.55    0.198413E-004
     -5.40     -1.50    0.214926E-004
     -5.40     -1.45    0.232384E-004
     -5.40     -1.40    0.250803E-004
     -5.40     -1.35    0.270193E-004
     -5.40     -1.30    0.290562E-004
     -5.40     -1.25    0.311907E-004
     -5.40     -1.20    0.334218E-004
     -5.40     -1.15    0.357478E-004
     -5.40     -1.10    0.381658E-004
     -5.40     -1.05    0.406718E-004
     -5.40     -1.00    0.432607E-004
     -5.40     -0.95    0.459259E-004
     -5.40     -0.90    0.486598E-004
     -5.40     -0.85    0.514533E-004
     -5.40     -0.80    0.542957E-004
     -5.40     -0.75    0.571752E-004
     -5.40     -0.70    0.600786E-004
     -5.40     -0.65    0.629912E-004
     -5.40     -0.60    0.658974E-004
     -5.40     -0.55    0.687803E-004
     -5.40     -0.50    0.716222E-004
     -5.40     -0.45    0.744045E-004
     -5.40     -0.40    0.771080E-004
     -5.40     -0.35    0.797132E-004
     -5.40     -0.30    0.822006E-004
     -5.40     -0.25    0.845505E-004
     -5.40     -0.20    0.867438E-004
     -5.40     -0.15    0.887618E-004
     -5.40     -0.10    0.905869E-004
     -5.40     -0.05    0.922024E-004
     -5.40      0.00    0.935932E-004
     -5.40      0.05    0.947454E-004
     -5.40      0.10    0.956471E-004
     -5.40      0.15    0.962886E-004
     -5.40      0.20    0.966619E-004
     -5.40      0.25    0.967616E-004
     -5.40      0.30    0.965843E-004
     -5.40      0.35    0.961293E-004
     -5.40      0.40    0.953983E-004
     -5.40      0.45    0.943953E-004
     -5.40      0.50    0.931269E-004
     -5.40      0.55    0.916018E-004
     -5.40      0.60    0.898310E-004
     -5.40      0.65    0.878277E-004
     -5.40      0.70    0.856069E-004
     -5.40      0.75    0.831853E-004
     -5.40      0.80    0.805811E-004
     -5.40      0.85    0.778139E-004
     -5.40      0.90    0.749042E-004
     -5.40      0.95    0.718732E-004
     -5.40      1.00    0.687429E-004
     -5.40      1.05    0.655352E-004
     -5.40      1.10    0.622722E-004
     -5.40      1.15    0.589756E-004
     -5.40      1.20    0.556667E-004
     -5.40      1.25    0.523658E-004
     -5.40      1.30    0.490924E-004
     -5.40      1.35    0.458649E-004
     -5.40      1.40    0.427003E-004
     -5.40      1.45    0.396140E-004
     -5.40      1.50    0.366200E-004
     -5.40      1.55    0.337306E-004
     -5.40      1.60    0.309563E-004
     -5.40      1.65    0.283057E-004
     -5.40      1.70    0.257861E-004
     -5.40      1.75    0.234027E-004
     -5.40      1.80    0.211590E-004
     -5.40      1.85    0.190572E-004
     -5.40      1.90    0.170977E-004
     -5.40      1.95    0.152797E-004
     -5.40      2.00    0.136010E-004
     -5.40      2.05    0.120585E-004
     -5.40      2.10    0.106478E-004
     -5.40      2.15    0.936384E-005
     -5.40      2.20    0.820084E-005
     -5.40      2.25    0.715246E-005
     -5.40      2.30    0.621194E-005
     -5.40      2.35    0.537225E-005
     -5.40      2.40    0.462622E-005
     -5.40      2.45    0.396660E-005
     -5.40      2.50    0.338622E-005
     -5.40      2.55    0.287807E-005
     -5.40      2.60    0.243533E-005
     -5.40      2.65    0.205149E-005
     -5.40      2.70    0.172035E-005
     -5.40      2.75    0.143610E-005
     -5.40      2.80    0.119332E-005
     -5.40      2.85    0.986996E-006
     -5.40      2.90    0.812539E-006
     -5.40      2.95    0.665773E-006
     -5.40      3.00    0.542932E-006
     -5.40      3.05    0.440641E-006
     -5.40      3.10    0.355901E-006
     -5.40      3.15    0.286062E-006
     -5.40      3.20    0.228804E-006
     -5.40      3.25    0.182104E-006
     -5.40      3.30    0.144217E-006
     -5.40      3.35    0.113641E-006
     -5.40      3.40    0.890960E-007
     -5.40      3.45    0.694977E-007
     -5.40      3.50    0.539330E-007
     -5.40      3.55    0.416384E-007
     -5.40      3.60    0.319795E-007
     -5.40      3.65    0.244327E-007
     -5.40      3.70    0.185684E-007
     -5.40      3.75    0.140366E-007
     -5.40      3.80    0.105541E-007
     -5.40      3.85    0.789273E-008
     -5.40      3.90    0.587037E-008
     -5.40      3.95    0.434227E-008
     -5.40      4.00    0.319419E-008
     -5.40      4.05    0.233657E-008
     -5.40      4.10    0.169960E-008
     -5.40      4.15    0.122928E-008
     -5.40      4.20    0.884016E-009
     -5.40      4.25    0.632060E-009
     -5.40      4.30    0.449283E-009
     -5.40      4.35    0.317484E-009
     -5.40      4.40    0.223016E-009
     -5.40      4.45    0.155718E-009
     -5.40      4.50    0.108069E-009
     -5.40      4.55    0.745406E-010
     -5.40      4.60    0.510957E-010
     -5.40      4.65    0.348051E-010
     -5.40      4.70    0.235578E-010
     -5.40      4.75    0.158424E-010
     -5.40      4.80    0.105844E-010
     -5.40      4.85    0.702462E-011
     -5.40      4.90    0.463076E-011
     -5.40      4.95    0.303182E-011
     -5.40      5.00    0.197117E-011
     -5.40      5.05    0.127251E-011
     -5.40      5.10    0.815546E-012
     -5.40      5.15    0.518825E-012
     -5.40      5.20    0.327570E-012
     -5.40      5.25    0.205217E-012
     -5.40      5.30    0.127543E-012
     -5.40      5.35    0.786196E-013
     -5.40      5.40    0.480523E-013
     -5.40      5.45    0.291119E-013
     -5.40      5.50    0.174761E-013
     -5.40      5.55    0.103910E-013
     -5.40      5.60    0.611660E-014
     -5.40      5.65    0.356269E-014
     -5.40      5.70    0.205222E-014
     -5.40      5.75    0.116847E-014
     -5.40      5.80    0.657295E-015
     -5.40      5.85    0.365219E-015
     -5.40      5.90    0.200477E-015
     -5.40      5.95    0.108798E-015
     -5.40      6.00    0.584587E-016
     -5.40      6.05    0.311533E-016
     -5.40      6.10    0.164740E-016
     -5.40      6.15    0.860558E-017
     -5.40      6.20    0.436621E-017
     -5.40      6.25    0.205972E-017
     -5.40      6.30    0.811055E-018
     -5.40      6.35    0.188968E-018
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.429695E-016
     -5.35     -6.30    0.180086E-015
     -5.35     -6.25    0.437251E-015
     -5.35     -6.20    0.863196E-015
     -5.35     -6.15    0.153980E-014
     -5.35     -6.10    0.259933E-014
     -5.35     -6.05    0.425156E-014
     -5.35     -6.00    0.682544E-014
     -5.35     -5.95    0.108325E-013
     -5.35     -5.90    0.170620E-013
     -5.35     -5.85    0.267236E-013
     -5.35     -5.80    0.416593E-013
     -5.35     -5.75    0.646559E-013
     -5.35     -5.70    0.999043E-013
     -5.35     -5.65    0.153669E-012
     -5.35     -5.60    0.235259E-012
     -5.35     -5.55    0.358425E-012
     -5.35     -5.50    0.543362E-012
     -5.35     -5.45    0.819559E-012
     -5.35     -5.40    0.122982E-011
     -5.35     -5.35    0.183591E-011
     -5.35     -5.30    0.272647E-011
     -5.35     -5.25    0.402793E-011
     -5.35     -5.20    0.591957E-011
     -5.35     -5.15    0.865418E-011
     -5.35     -5.10    0.125860E-010
     -5.35     -5.05    0.182089E-010
     -5.35     -5.00    0.262066E-010
     -5.35     -4.95    0.375210E-010
     -5.35     -4.90    0.534414E-010
     -5.35     -4.85    0.757227E-010
     -5.35     -4.80    0.106739E-009
     -5.35     -4.75    0.149683E-009
     -5.35     -4.70    0.208825E-009
     -5.35     -4.65    0.289836E-009
     -5.35     -4.60    0.400214E-009
     -5.35     -4.55    0.549800E-009
     -5.35     -4.50    0.751443E-009
     -5.35     -4.45    0.102181E-008
     -5.35     -4.40    0.138242E-008
     -5.35     -4.35    0.186082E-008
     -5.35     -4.30    0.249214E-008
     -5.35     -4.25    0.332087E-008
     -5.35     -4.20    0.440302E-008
     -5.35     -4.15    0.580865E-008
     -5.35     -4.10    0.762491E-008
     -5.35     -4.05    0.995950E-008
     -5.35     -4.00    0.129447E-007
     -5.35     -3.95    0.167421E-007
     -5.35     -3.90    0.215475E-007
     -5.35     -3.85    0.275973E-007
     -5.35     -3.80    0.351745E-007
     -5.35     -3.75    0.446164E-007
     -5.35     -3.70    0.563218E-007
     -5.35     -3.65    0.707598E-007
     -5.35     -3.60    0.884787E-007
     -5.35     -3.55    0.110115E-006
     -5.35     -3.50    0.136403E-006
     -5.35     -3.45    0.168184E-006
     -5.35     -3.40    0.206418E-006
     -5.35     -3.35    0.252190E-006
     -5.35     -3.30    0.306721E-006
     -5.35     -3.25    0.371374E-006
     -5.35     -3.20    0.447665E-006
     -5.35     -3.15    0.537265E-006
     -5.35     -3.10    0.642004E-006
     -5.35     -3.05    0.763877E-006
     -5.35     -3.00    0.905044E-006
     -5.35     -2.95    0.106783E-005
     -5.35     -2.90    0.125470E-005
     -5.35     -2.85    0.146832E-005
     -5.35     -2.80    0.171145E-005
     -5.35     -2.75    0.198702E-005
     -5.35     -2.70    0.229809E-005
     -5.35     -2.65    0.264782E-005
     -5.35     -2.60    0.303949E-005
     -5.35     -2.55    0.347647E-005
     -5.35     -2.50    0.396220E-005
     -5.35     -2.45    0.450020E-005
     -5.35     -2.40    0.509403E-005
     -5.35     -2.35    0.574733E-005
     -5.35     -2.30    0.646375E-005
     -5.35     -2.25    0.724697E-005
     -5.35     -2.20    0.810071E-005
     -5.35     -2.15    0.902871E-005
     -5.35     -2.10    0.100347E-004
     -5.35     -2.05    0.111226E-004
     -5.35     -2.00    0.122959E-004
     -5.35     -1.95    0.135587E-004
     -5.35     -1.90    0.149146E-004
     -5.35     -1.85    0.163675E-004
     -5.35     -1.80    0.179210E-004
     -5.35     -1.75    0.195789E-004
     -5.35     -1.70    0.213447E-004
     -5.35     -1.65    0.232219E-004
     -5.35     -1.60    0.252137E-004
     -5.35     -1.55    0.273231E-004
     -5.35     -1.50    0.295526E-004
     -5.35     -1.45    0.319045E-004
     -5.35     -1.40    0.343804E-004
     -5.35     -1.35    0.369813E-004
     -5.35     -1.30    0.397073E-004
     -5.35     -1.25    0.425578E-004
     -5.35     -1.20    0.455310E-004
     -5.35     -1.15    0.486239E-004
     -5.35     -1.10    0.518323E-004
     -5.35     -1.05    0.551507E-004
     -5.35     -1.00    0.585718E-004
     -5.35     -0.95    0.620870E-004
     -5.35     -0.90    0.656857E-004
     -5.35     -0.85    0.693558E-004
     -5.35     -0.80    0.730835E-004
     -5.35     -0.75    0.768532E-004
     -5.35     -0.70    0.806475E-004
     -5.35     -0.65    0.844477E-004
     -5.35     -0.60    0.882333E-004
     -5.35     -0.55    0.919828E-004
     -5.35     -0.50    0.956733E-004
     -5.35     -0.45    0.992810E-004
     -5.35     -0.40    0.102782E-003
     -5.35     -0.35    0.106150E-003
     -5.35     -0.30    0.109362E-003
     -5.35     -0.25    0.112392E-003
     -5.35     -0.20    0.115216E-003
     -5.35     -0.15    0.117810E-003
     -5.35     -0.10    0.120153E-003
     -5.35     -0.05    0.122222E-003
     -5.35      0.00    0.124000E-003
     -5.35      0.05    0.125468E-003
     -5.35      0.10    0.126611E-003
     -5.35      0.15    0.127418E-003
     -5.35      0.20    0.127878E-003
     -5.35      0.25    0.127985E-003
     -5.35      0.30    0.127733E-003
     -5.35      0.35    0.127124E-003
     -5.35      0.40    0.126157E-003
     -5.35      0.45    0.124839E-003
     -5.35      0.50    0.123177E-003
     -5.35      0.55    0.121184E-003
     -5.35      0.60    0.118872E-003
     -5.35      0.65    0.116258E-003
     -5.35      0.70    0.113362E-003
     -5.35      0.75    0.110204E-003
     -5.35      0.80    0.106807E-003
     -5.35      0.85    0.103197E-003
     -5.35      0.90    0.993991E-004
     -5.35      0.95    0.954409E-004
     -5.35      1.00    0.913502E-004
     -5.35      1.05    0.871552E-004
     -5.35      1.10    0.828843E-004
     -5.35      1.15    0.785653E-004
     -5.35      1.20    0.742257E-004
     -5.35      1.25    0.698920E-004
     -5.35      1.30    0.655895E-004
     -5.35      1.35    0.613422E-004
     -5.35      1.40    0.571723E-004
     -5.35      1.45    0.531002E-004
     -5.35      1.50    0.491445E-004
     -5.35      1.55    0.453215E-004
     -5.35      1.60    0.416454E-004
     -5.35      1.65    0.381282E-004
     -5.35      1.70    0.347794E-004
     -5.35      1.75    0.316067E-004
     -5.35      1.80    0.286152E-004
     -5.35      1.85    0.258083E-004
     -5.35      1.90    0.231871E-004
     -5.35      1.95    0.207511E-004
     -5.35      2.00    0.184980E-004
     -5.35      2.05    0.164240E-004
     -5.35      2.10    0.145239E-004
     -5.35      2.15    0.127915E-004
     -5.35      2.20    0.112196E-004
     -5.35      2.25    0.980008E-005
     -5.35      2.30    0.852433E-005
     -5.35      2.35    0.738331E-005
     -5.35      2.40    0.636773E-005
     -5.35      2.45    0.546818E-005
     -5.35      2.50    0.467529E-005
     -5.35      2.55    0.397981E-005
     -5.35      2.60    0.337277E-005
     -5.35      2.65    0.284555E-005
     -5.35      2.70    0.238991E-005
     -5.35      2.75    0.199809E-005
     -5.35      2.80    0.166284E-005
     -5.35      2.85    0.137743E-005
     -5.35      2.90    0.113568E-005
     -5.35      2.95    0.931955E-006
     -5.35      3.00    0.761142E-006
     -5.35      3.05    0.618661E-006
     -5.35      3.10    0.500426E-006
     -5.35      3.15    0.402819E-006
     -5.35      3.20    0.322661E-006
     -5.35      3.25    0.257177E-006
     -5.35      3.30    0.203963E-006
     -5.35      3.35    0.160948E-006
     -5.35      3.40    0.126362E-006
     -5.35      3.45    0.987038E-007
     -5.35      3.50    0.767034E-007
     -5.35      3.55    0.592985E-007
     -5.35      3.60    0.456040E-007
     -5.35      3.65    0.348880E-007
     -5.35      3.70    0.265489E-007
     -5.35      3.75    0.200952E-007
     -5.35      3.80    0.151286E-007
     -5.35      3.85    0.113279E-007
     -5.35      3.90    0.843568E-008
     -5.35      3.95    0.624734E-008
     -5.35      4.00    0.460102E-008
     -5.35      4.05    0.336959E-008
     -5.35      4.10    0.245382E-008
     -5.35      4.15    0.177677E-008
     -5.35      4.20    0.127914E-008
     -5.35      4.25    0.915554E-009
     -5.35      4.30    0.651483E-009
     -5.35      4.35    0.460841E-009
     -5.35      4.40    0.324043E-009
     -5.35      4.45    0.226481E-009
     -5.35      4.50    0.157329E-009
     -5.35      4.55    0.108619E-009
     -5.35      4.60    0.745235E-010
     -5.35      4.65    0.508085E-010
     -5.35      4.70    0.344192E-010
     -5.35      4.75    0.231660E-010
     -5.35      4.80    0.154899E-010
     -5.35      4.85    0.102884E-010
     -5.35      4.90    0.678751E-011
     -5.35      4.95    0.444718E-011
     -5.35      5.00    0.289348E-011
     -5.35      5.05    0.186922E-011
     -5.35      5.10    0.119880E-011
     -5.35      5.15    0.763146E-012
     -5.35      5.20    0.482141E-012
     -5.35      5.25    0.302247E-012
     -5.35      5.30    0.187967E-012
     -5.35      5.35    0.115939E-012
     -5.35      5.40    0.709072E-013
     -5.35      5.45    0.429866E-013
     -5.35      5.50    0.258230E-013
     -5.35      5.55    0.153655E-013
     -5.35      5.60    0.905238E-014
     -5.35      5.65    0.527789E-014
     -5.35      5.70    0.304396E-014
     -5.35      5.75    0.173590E-014
     -5.35      5.80    0.978612E-015
     -5.35      5.85    0.545413E-015
     -5.35      5.90    0.300694E-015
     -5.35      5.95    0.164205E-015
     -5.35      6.00    0.890057E-016
     -5.35      6.05    0.479975E-016
     -5.35      6.10    0.257665E-016
     -5.35      6.15    0.136977E-016
     -5.35      6.20    0.707788E-017
     -5.35      6.25    0.339516E-017
     -5.35      6.30    0.135453E-017
     -5.35      6.35    0.318196E-018
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.646653E-016
     -5.30     -6.30    0.271071E-015
     -5.30     -6.25    0.658368E-015
     -5.30     -6.20    0.130015E-014
     -5.30     -6.15    0.231997E-014
     -5.30     -6.10    0.391715E-014
     -5.30     -6.05    0.640748E-014
     -5.30     -6.00    0.102857E-013
     -5.30     -5.95    0.163202E-013
     -5.30     -5.90    0.256958E-013
     -5.30     -5.85    0.402264E-013
     -5.30     -5.80    0.626716E-013
     -5.30     -5.75    0.972031E-013
     -5.30     -5.70    0.150089E-012
     -5.30     -5.65    0.230688E-012
     -5.30     -5.60    0.352899E-012
     -5.30     -5.55    0.537230E-012
     -5.30     -5.50    0.813773E-012
     -5.30     -5.45    0.122642E-011
     -5.30     -5.40    0.183883E-011
     -5.30     -5.35    0.274276E-011
     -5.30     -5.30    0.406975E-011
     -5.30     -5.25    0.600723E-011
     -5.30     -5.20    0.882070E-011
     -5.30     -5.15    0.128841E-010
     -5.30     -5.10    0.187209E-010
     -5.30     -5.05    0.270598E-010
     -5.30     -5.00    0.389089E-010
     -5.30     -4.95    0.556551E-010
     -5.30     -4.90    0.791945E-010
     -5.30     -4.85    0.112105E-009
     -5.30     -4.80    0.157869E-009
     -5.30     -4.75    0.221164E-009
     -5.30     -4.70    0.308238E-009
     -5.30     -4.65    0.427381E-009
     -5.30     -4.60    0.589531E-009
     -5.30     -4.55    0.809033E-009
     -5.30     -4.50    0.110458E-008
     -5.30     -4.45    0.150041E-008
     -5.30     -4.40    0.202773E-008
     -5.30     -4.35    0.272647E-008
     -5.30     -4.30    0.364746E-008
     -5.30     -4.25    0.485498E-008
     -5.30     -4.20    0.642982E-008
     -5.30     -4.15    0.847290E-008
     -5.30     -4.10    0.111095E-007
     -5.30     -4.05    0.144943E-007
     -5.30     -4.00    0.188170E-007
     -5.30     -3.95    0.243085E-007
     -5.30     -3.90    0.312490E-007
     -5.30     -3.85    0.399753E-007
     -5.30     -3.80    0.508906E-007
     -5.30     -3.75    0.644739E-007
     -5.30     -3.70    0.812913E-007
     -5.30     -3.65    0.102007E-006
     -5.30     -3.60    0.127396E-006
     -5.30     -3.55    0.158356E-006
     -5.30     -3.50    0.195921E-006
     -5.30     -3.45    0.241274E-006
     -5.30     -3.40    0.295761E-006
     -5.30     -3.35    0.360901E-006
     -5.30     -3.30    0.438398E-006
     -5.30     -3.25    0.530154E-006
     -5.30     -3.20    0.638275E-006
     -5.30     -3.15    0.765080E-006
     -5.30     -3.10    0.913103E-006
     -5.30     -3.05    0.108510E-005
     -5.30     -3.00    0.128404E-005
     -5.30     -2.95    0.151312E-005
     -5.30     -2.90    0.177574E-005
     -5.30     -2.85    0.207549E-005
     -5.30     -2.80    0.241618E-005
     -5.30     -2.75    0.280176E-005
     -5.30     -2.70    0.323637E-005
     -5.30     -2.65    0.372429E-005
     -5.30     -2.60    0.426990E-005
     -5.30     -2.55    0.487770E-005
     -5.30     -2.50    0.555230E-005
     -5.30     -2.45    0.629834E-005
     -5.30     -2.40    0.712052E-005
     -5.30     -2.35    0.802358E-005
     -5.30     -2.30    0.901230E-005
     -5.30     -2.25    0.100914E-004
     -5.30     -2.20    0.112657E-004
     -5.30     -2.15    0.125400E-004
     -5.30     -2.10    0.139190E-004
     -5.30     -2.05    0.154074E-004
     -5.30     -2.00    0.170099E-004
     -5.30     -1.95    0.187313E-004
     -5.30     -1.90    0.205760E-004
     -5.30     -1.85    0.225488E-004
     -5.30     -1.80    0.246540E-004
     -5.30     -1.75    0.268960E-004
     -5.30     -1.70    0.292789E-004
     -5.30     -1.65    0.318067E-004
     -5.30     -1.60    0.344830E-004
     -5.30     -1.55    0.373111E-004
     -5.30     -1.50    0.402938E-004
     -5.30     -1.45    0.434331E-004
     -5.30     -1.40    0.467306E-004
     -5.30     -1.35    0.501868E-004
     -5.30     -1.30    0.538012E-004
     -5.30     -1.25    0.575722E-004
     -5.30     -1.20    0.614970E-004
     -5.30     -1.15    0.655709E-004
     -5.30     -1.10    0.697880E-004
     -5.30     -1.05    0.741404E-004
     -5.30     -1.00    0.786183E-004
     -5.30     -0.95    0.832100E-004
     -5.30     -0.90    0.879016E-004
     -5.30     -0.85    0.926771E-004
     -5.30     -0.80    0.975185E-004
     -5.30     -0.75    0.102406E-003
     -5.30     -0.70    0.107316E-003
     -5.30     -0.65    0.112226E-003
     -5.30     -0.60    0.117108E-003
     -5.30     -0.55    0.121937E-003
     -5.30     -0.50    0.126682E-003
     -5.30     -0.45    0.131314E-003
     -5.30     -0.40    0.135801E-003
     -5.30     -0.35    0.140114E-003
     -5.30     -0.30    0.144219E-003
     -5.30     -0.25    0.148087E-003
     -5.30     -0.20    0.151686E-003
     -5.30     -0.15    0.154988E-003
     -5.30     -0.10    0.157964E-003
     -5.30     -0.05    0.160588E-003
     -5.30      0.00    0.162837E-003
     -5.30      0.05    0.164688E-003
     -5.30      0.10    0.166123E-003
     -5.30      0.15    0.167127E-003
     -5.30      0.20    0.167687E-003
     -5.30      0.25    0.167795E-003
     -5.30      0.30    0.167445E-003
     -5.30      0.35    0.166637E-003
     -5.30      0.40    0.165372E-003
     -5.30      0.45    0.163658E-003
     -5.30      0.50    0.161504E-003
     -5.30      0.55    0.158924E-003
     -5.30      0.60    0.155936E-003
     -5.30      0.65    0.152560E-003
     -5.30      0.70    0.148820E-003
     -5.30      0.75    0.144742E-003
     -5.30      0.80    0.140356E-003
     -5.30      0.85    0.135692E-003
     -5.30      0.90    0.130783E-003
     -5.30      0.95    0.125664E-003
     -5.30      1.00    0.120370E-003
     -5.30      1.05    0.114936E-003
     -5.30      1.10    0.109399E-003
     -5.30      1.15    0.103794E-003
     -5.30      1.20    0.981561E-004
     -5.30      1.25    0.925193E-004
     -5.30      1.30    0.869163E-004
     -5.30      1.35    0.813780E-004
     -5.30      1.40    0.759334E-004
     -5.30      1.45    0.706091E-004
     -5.30      1.50    0.654294E-004
     -5.30      1.55    0.604160E-004
     -5.30      1.60    0.555877E-004
     -5.30      1.65    0.509607E-004
     -5.30      1.70    0.465482E-004
     -5.30      1.75    0.423607E-004
     -5.30      1.80    0.384058E-004
     -5.30      1.85    0.346885E-004
     -5.30      1.90    0.312111E-004
     -5.30      1.95    0.279736E-004
     -5.30      2.00    0.249738E-004
     -5.30      2.05    0.222075E-004
     -5.30      2.10    0.196686E-004
     -5.30      2.15    0.173494E-004
     -5.30      2.20    0.152412E-004
     -5.30      2.25    0.133338E-004
     -5.30      2.30    0.116164E-004
     -5.30      2.35    0.100774E-004
     -5.30      2.40    0.870515E-005
     -5.30      2.45    0.748735E-005
     -5.30      2.50    0.641191E-005
     -5.30      2.55    0.546684E-005
     -5.30      2.60    0.464042E-005
     -5.30      2.65    0.392130E-005
     -5.30      2.70    0.329867E-005
     -5.30      2.75    0.276226E-005
     -5.30      2.80    0.230244E-005
     -5.30      2.85    0.191027E-005
     -5.30      2.90    0.157749E-005
     -5.30      2.95    0.129653E-005
     -5.30      3.00    0.106055E-005
     -5.30      3.05    0.863355E-006
     -5.30      3.10    0.699429E-006
     -5.30      3.15    0.563866E-006
     -5.30      3.20    0.452344E-006
     -5.30      3.25    0.361082E-006
     -5.30      3.30    0.286793E-006
     -5.30      3.35    0.226643E-006
     -5.30      3.40    0.178200E-006
     -5.30      3.45    0.139395E-006
     -5.30      3.50    0.108479E-006
     -5.30      3.55    0.839822E-007
     -5.30      3.60    0.646771E-007
     -5.30      3.65    0.495473E-007
     -5.30      3.70    0.377552E-007
     -5.30      3.75    0.286157E-007
     -5.30      3.80    0.215716E-007
     -5.30      3.85    0.161731E-007
     -5.30      3.90    0.120592E-007
     -5.30      3.95    0.894213E-008
     -5.30      4.00    0.659382E-008
     -5.30      4.05    0.483491E-008
     -5.30      4.10    0.352512E-008
     -5.30      4.15    0.255547E-008
     -5.30      4.20    0.184188E-008
     -5.30      4.25    0.131983E-008
     -5.30      4.30    0.940198E-009
     -5.30      4.35    0.665795E-009
     -5.30      4.40    0.468659E-009
     -5.30      4.45    0.327900E-009
     -5.30      4.50    0.228016E-009
     -5.30      4.55    0.157580E-009
     -5.30      4.60    0.108222E-009
     -5.30      4.65    0.738548E-010
     -5.30      4.70    0.500790E-010
     -5.30      4.75    0.337373E-010
     -5.30      4.80    0.225790E-010
     -5.30      4.85    0.150106E-010
     -5.30      4.90    0.991159E-011
     -5.30      4.95    0.649977E-011
     -5.30      5.00    0.423262E-011
     -5.30      5.05    0.273668E-011
     -5.30      5.10    0.175663E-011
     -5.30      5.15    0.111923E-011
     -5.30      5.20    0.707719E-012
     -5.30      5.25    0.444052E-012
     -5.30      5.30    0.276406E-012
     -5.30      5.35    0.170650E-012
     -5.30      5.40    0.104472E-012
     -5.30      5.45    0.634021E-013
     -5.30      5.50    0.381314E-013
     -5.30      5.55    0.227188E-013
     -5.30      5.60    0.134045E-013
     -5.30      5.65    0.782916E-014
     -5.30      5.70    0.452512E-014
     -5.30      5.75    0.258760E-014
     -5.30      5.80    0.146392E-014
     -5.30      5.85    0.819731E-015
     -5.30      5.90    0.454799E-015
     -5.30      5.95    0.250485E-015
     -5.30      6.00    0.137312E-015
     -5.30      6.05    0.751148E-016
     -5.30      6.10    0.410169E-016
     -5.30      6.15    0.222135E-016
     -5.30      6.20    0.116881E-016
     -5.30      6.25    0.569476E-017
     -5.30      6.30    0.229854E-017
     -5.30      6.35    0.543768E-018
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.968097E-016
     -5.25     -6.30    0.405903E-015
     -5.25     -6.25    0.986138E-015
     -5.25     -6.20    0.194809E-014
     -5.25     -6.15    0.347716E-014
     -5.25     -6.10    0.587218E-014
     -5.25     -6.05    0.960607E-014
     -5.25     -6.00    0.154189E-013
     -5.25     -5.95    0.244591E-013
     -5.25     -5.90    0.384956E-013
     -5.25     -5.85    0.602344E-013
     -5.25     -5.80    0.937881E-013
     -5.25     -5.75    0.145368E-012
     -5.25     -5.70    0.224300E-012
     -5.25     -5.65    0.344495E-012
     -5.25     -5.60    0.526589E-012
     -5.25     -5.55    0.801008E-012
     -5.25     -5.50    0.121235E-011
     -5.25     -5.45    0.182561E-011
     -5.25     -5.40    0.273493E-011
     -5.25     -5.35    0.407592E-011
     -5.25     -5.30    0.604272E-011
     -5.25     -5.25    0.891169E-011
     -5.25     -5.20    0.130739E-010
     -5.25     -5.15    0.190794E-010
     -5.25     -5.10    0.276976E-010
     -5.25     -5.05    0.399979E-010
     -5.25     -5.00    0.574585E-010
     -5.25     -4.95    0.821100E-010
     -5.25     -4.90    0.116725E-009
     -5.25     -4.85    0.165070E-009
     -5.25     -4.80    0.232224E-009
     -5.25     -4.75    0.325003E-009
     -5.25     -4.70    0.452495E-009
     -5.25     -4.65    0.626747E-009
     -5.25     -4.60    0.863627E-009
     -5.25     -4.55    0.118392E-008
     -5.25     -4.50    0.161468E-008
     -5.25     -4.45    0.219092E-008
     -5.25     -4.40    0.295764E-008
     -5.25     -4.35    0.397238E-008
     -5.25     -4.30    0.530824E-008
     -5.25     -4.25    0.705753E-008
     -5.25     -4.20    0.933605E-008
     -5.25     -4.15    0.122883E-007
     -5.25     -4.10    0.160933E-007
     -5.25     -4.05    0.209717E-007
     -5.25     -4.00    0.271936E-007
     -5.25     -3.95    0.350876E-007
     -5.25     -3.90    0.450510E-007
     -5.25     -3.85    0.575612E-007
     -5.25     -3.80    0.731882E-007
     -5.25     -3.75    0.926085E-007
     -5.25     -3.70    0.116619E-006
     -5.25     -3.65    0.146155E-006
     -5.25     -3.60    0.182303E-006
     -5.25     -3.55    0.226320E-006
     -5.25     -3.50    0.279653E-006
     -5.25     -3.45    0.343952E-006
     -5.25     -3.40    0.421088E-006
     -5.25     -3.35    0.513173E-006
     -5.25     -3.30    0.622569E-006
     -5.25     -3.25    0.751904E-006
     -5.25     -3.20    0.904084E-006
     -5.25     -3.15    0.108230E-005
     -5.25     -3.10    0.129003E-005
     -5.25     -3.05    0.153104E-005
     -5.25     -3.00    0.180940E-005
     -5.25     -2.95    0.212945E-005
     -5.25     -2.90    0.249580E-005
     -5.25     -2.85    0.291332E-005
     -5.25     -2.80    0.338713E-005
     -5.25     -2.75    0.392257E-005
     -5.25     -2.70    0.452516E-005
     -5.25     -2.65    0.520059E-005
     -5.25     -2.60    0.595472E-005
     -5.25     -2.55    0.679348E-005
     -5.25     -2.50    0.772290E-005
     -5.25     -2.45    0.874909E-005
     -5.25     -2.40    0.987816E-005
     -5.25     -2.35    0.111162E-004
     -5.25     -2.30    0.124694E-004
     -5.25     -2.25    0.139438E-004
     -5.25     -2.20    0.155454E-004
     -5.25     -2.15    0.172802E-004
     -5.25     -2.10    0.191541E-004
     -5.25     -2.05    0.211729E-004
     -5.25     -2.00    0.233424E-004
     -5.25     -1.95    0.256682E-004
     -5.25     -1.90    0.281558E-004
     -5.25     -1.85    0.308105E-004
     -5.25     -1.80    0.336376E-004
     -5.25     -1.75    0.366421E-004
     -5.25     -1.70    0.398285E-004
     -5.25     -1.65    0.432013E-004
     -5.25     -1.60    0.467644E-004
     -5.25     -1.55    0.505211E-004
     -5.25     -1.50    0.544742E-004
     -5.25     -1.45    0.586255E-004
     -5.25     -1.40    0.629761E-004
     -5.25     -1.35    0.675256E-004
     -5.25     -1.30    0.722727E-004
     -5.25     -1.25    0.772144E-004
     -5.25     -1.20    0.823459E-004
     -5.25     -1.15    0.876608E-004
     -5.25     -1.10    0.931504E-004
     -5.25     -1.05    0.988040E-004
     -5.25     -1.00    0.104609E-003
     -5.25     -0.95    0.110548E-003
     -5.25     -0.90    0.116605E-003
     -5.25     -0.85    0.122758E-003
     -5.25     -0.80    0.128984E-003
     -5.25     -0.75    0.135258E-003
     -5.25     -0.70    0.141549E-003
     -5.25     -0.65    0.147829E-003
     -5.25     -0.60    0.154065E-003
     -5.25     -0.55    0.160220E-003
     -5.25     -0.50    0.166261E-003
     -5.25     -0.45    0.172147E-003
     -5.25     -0.40    0.177842E-003
     -5.25     -0.35    0.183307E-003
     -5.25     -0.30    0.188502E-003
     -5.25     -0.25    0.193389E-003
     -5.25     -0.20    0.197930E-003
     -5.25     -0.15    0.202089E-003
     -5.25     -0.10    0.205831E-003
     -5.25     -0.05    0.209125E-003
     -5.25      0.00    0.211940E-003
     -5.25      0.05    0.214250E-003
     -5.25      0.10    0.216032E-003
     -5.25      0.15    0.217268E-003
     -5.25      0.20    0.217941E-003
     -5.25      0.25    0.218041E-003
     -5.25      0.30    0.217563E-003
     -5.25      0.35    0.216504E-003
     -5.25      0.40    0.214867E-003
     -5.25      0.45    0.212661E-003
     -5.25      0.50    0.209898E-003
     -5.25      0.55    0.206594E-003
     -5.25      0.60    0.202771E-003
     -5.25      0.65    0.198454E-003
     -5.25      0.70    0.193673E-003
     -5.25      0.75    0.188461E-003
     -5.25      0.80    0.182852E-003
     -5.25      0.85    0.176887E-003
     -5.25      0.90    0.170605E-003
     -5.25      0.95    0.164049E-003
     -5.25      1.00    0.157264E-003
     -5.25      1.05    0.150294E-003
     -5.25      1.10    0.143184E-003
     -5.25      1.15    0.135980E-003
     -5.25      1.20    0.128724E-003
     -5.25      1.25    0.121462E-003
     -5.25      1.30    0.114233E-003
     -5.25      1.35    0.107078E-003
     -5.25      1.40    0.100035E-003
     -5.25      1.45    0.931364E-004
     -5.25      1.50    0.864152E-004
     -5.25      1.55    0.798994E-004
     -5.25      1.60    0.736140E-004
     -5.25      1.65    0.675805E-004
     -5.25      1.70    0.618170E-004
     -5.25      1.75    0.563377E-004
     -5.25      1.80    0.511535E-004
     -5.25      1.85    0.462719E-004
     -5.25      1.90    0.416970E-004
     -5.25      1.95    0.374298E-004
     -5.25      2.00    0.334685E-004
     -5.25      2.05    0.298085E-004
     -5.25      2.10    0.264429E-004
     -5.25      2.15    0.233627E-004
     -5.25      2.20    0.205572E-004
     -5.25      2.25    0.180140E-004
     -5.25      2.30    0.157196E-004
     -5.25      2.35    0.136596E-004
     -5.25      2.40    0.118191E-004
     -5.25      2.45    0.101826E-004
     -5.25      2.50    0.873455E-005
     -5.25      2.55    0.745954E-005
     -5.25      2.60    0.634241E-005
     -5.25      2.65    0.536845E-005
     -5.25      2.70    0.452353E-005
     -5.25      2.75    0.379420E-005
     -5.25      2.80    0.316782E-005
     -5.25      2.85    0.263257E-005
     -5.25      2.90    0.217751E-005
     -5.25      2.95    0.179259E-005
     -5.25      3.00    0.146869E-005
     -5.25      3.05    0.119753E-005
     -5.25      3.10    0.971696E-006
     -5.25      3.15    0.784600E-006
     -5.25      3.20    0.630408E-006
     -5.25      3.25    0.504002E-006
     -5.25      3.30    0.400926E-006
     -5.25      3.35    0.317321E-006
     -5.25      3.40    0.249873E-006
     -5.25      3.45    0.195752E-006
     -5.25      3.50    0.152562E-006
     -5.25      3.55    0.118282E-006
     -5.25      3.60    0.912239E-007
     -5.25      3.65    0.699834E-007
     -5.25      3.70    0.534026E-007
     -5.25      3.75    0.405313E-007
     -5.25      3.80    0.305959E-007
     -5.25      3.85    0.229700E-007
     -5.25      3.90    0.171500E-007
     -5.25      3.95    0.127336E-007
     -5.25      4.00    0.940176E-008
     -5.25      4.05    0.690259E-008
     -5.25      4.10    0.503895E-008
     -5.25      4.15    0.365741E-008
     -5.25      4.20    0.263930E-008
     -5.25      4.25    0.189349E-008
     -5.25      4.30    0.135044E-008
     -5.25      4.35    0.957410E-009
     -5.25      4.40    0.674696E-009
     -5.25      4.45    0.472583E-009
     -5.25      4.50    0.328989E-009
     -5.25      4.55    0.227608E-009
     -5.25      4.60    0.156484E-009
     -5.25      4.65    0.106903E-009
     -5.25      4.70    0.725642E-010
     -5.25      4.75    0.489358E-010
     -5.25      4.80    0.327843E-010
     -5.25      4.85    0.218173E-010
     -5.25      4.90    0.144208E-010
     -5.25      4.95    0.946644E-011
     -5.25      5.00    0.617081E-011
     -5.25      5.05    0.399397E-011
     -5.25      5.10    0.256636E-011
     -5.25      5.15    0.163689E-011
     -5.25      5.20    0.103620E-011
     -5.25      5.25    0.650901E-012
     -5.25      5.30    0.405651E-012
     -5.25      5.35    0.250765E-012
     -5.25      5.40    0.153730E-012
     -5.25      5.45    0.934366E-013
     -5.25      5.50    0.562889E-013
     -5.25      5.55    0.336006E-013
     -5.25      5.60    0.198683E-013
     -5.25      5.65    0.116344E-013
     -5.25      5.70    0.674551E-014
     -5.25      5.75    0.387223E-014
     -5.25      5.80    0.220144E-014
     -5.25      5.85    0.124049E-014
     -5.25      5.90    0.693878E-015
     -5.25      5.95    0.386193E-015
     -5.25      6.00    0.214517E-015
     -5.25      6.05    0.119226E-015
     -5.25      6.10    0.662731E-016
     -5.25      6.15    0.365516E-016
     -5.25      6.20    0.195568E-016
     -5.25      6.25    0.965924E-017
     -5.25      6.30    0.393661E-017
     -5.25      6.35    0.936574E-018
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.144180E-015
     -5.20     -6.30    0.604639E-015
     -5.20     -6.25    0.146940E-014
     -5.20     -6.20    0.290369E-014
     -5.20     -6.15    0.518430E-014
     -5.20     -6.10    0.875689E-014
     -5.20     -6.05    0.143259E-013
     -5.20     -6.00    0.229928E-013
     -5.20     -5.95    0.364647E-013
     -5.20     -5.90    0.573690E-013
     -5.20     -5.85    0.897210E-013
     -5.20     -5.80    0.139618E-012
     -5.20     -5.75    0.216260E-012
     -5.20     -5.70    0.333446E-012
     -5.20     -5.65    0.511746E-012
     -5.20     -5.60    0.781638E-012
     -5.20     -5.55    0.118802E-011
     -5.20     -5.50    0.179664E-011
     -5.20     -5.45    0.270322E-011
     -5.20     -5.40    0.404626E-011
     -5.20     -5.35    0.602506E-011
     -5.20     -5.30    0.892465E-011
     -5.20     -5.25    0.131503E-010
     -5.20     -5.20    0.192749E-010
     -5.20     -5.15    0.281032E-010
     -5.20     -5.10    0.407598E-010
     -5.20     -5.05    0.588057E-010
     -5.20     -5.00    0.843961E-010
     -5.20     -4.95    0.120488E-009
     -5.20     -4.90    0.171114E-009
     -5.20     -4.85    0.241743E-009
     -5.20     -4.80    0.339744E-009
     -5.20     -4.75    0.474991E-009
     -5.20     -4.70    0.660631E-009
     -5.20     -4.65    0.914065E-009
     -5.20     -4.60    0.125819E-008
     -5.20     -4.55    0.172294E-008
     -5.20     -4.50    0.234723E-008
     -5.20     -4.45    0.318134E-008
     -5.20     -4.40    0.428981E-008
     -5.20     -4.35    0.575503E-008
     -5.20     -4.30    0.768149E-008
     -5.20     -4.25    0.102009E-007
     -5.20     -4.20    0.134784E-007
     -5.20     -4.15    0.177193E-007
     -5.20     -4.10    0.231781E-007
     -5.20     -4.05    0.301673E-007
     -5.20     -4.00    0.390694E-007
     -5.20     -3.95    0.503483E-007
     -5.20     -3.90    0.645643E-007
     -5.20     -3.85    0.823894E-007
     -5.20     -3.80    0.104624E-006
     -5.20     -3.75    0.132217E-006
     -5.20     -3.70    0.166283E-006
     -5.20     -3.65    0.208127E-006
     -5.20     -3.60    0.259264E-006
     -5.20     -3.55    0.321444E-006
     -5.20     -3.50    0.396671E-006
     -5.20     -3.45    0.487230E-006
     -5.20     -3.40    0.595708E-006
     -5.20     -3.35    0.725013E-006
     -5.20     -3.30    0.878394E-006
     -5.20     -3.25    0.105945E-005
     -5.20     -3.20    0.127217E-005
     -5.20     -3.15    0.152089E-005
     -5.20     -3.10    0.181036E-005
     -5.20     -3.05    0.214568E-005
     -5.20     -3.00    0.253236E-005
     -5.20     -2.95    0.297624E-005
     -5.20     -2.90    0.348353E-005
     -5.20     -2.85    0.406077E-005
     -5.20     -2.80    0.471478E-005
     -5.20     -2.75    0.545265E-005
     -5.20     -2.70    0.628171E-005
     -5.20     -2.65    0.720948E-005
     -5.20     -2.60    0.824360E-005
     -5.20     -2.55    0.939187E-005
     -5.20     -2.50    0.106621E-004
     -5.20     -2.45    0.120622E-004
     -5.20     -2.40    0.136000E-004
     -5.20     -2.35    0.152832E-004
     -5.20     -2.30    0.171197E-004
     -5.20     -2.25    0.191171E-004
     -5.20     -2.20    0.212828E-004
     -5.20     -2.15    0.236242E-004
     -5.20     -2.10    0.261486E-004
     -5.20     -2.05    0.288629E-004
     -5.20     -2.00    0.317739E-004
     -5.20     -1.95    0.348884E-004
     -5.20     -1.90    0.382126E-004
     -5.20     -1.85    0.417529E-004
     -5.20     -1.80    0.455149E-004
     -5.20     -1.75    0.495041E-004
     -5.20     -1.70    0.537258E-004
     -5.20     -1.65    0.581843E-004
     -5.20     -1.60    0.628838E-004
     -5.20     -1.55    0.678273E-004
     -5.20     -1.50    0.730173E-004
     -5.20     -1.45    0.784550E-004
     -5.20     -1.40    0.841404E-004
     -5.20     -1.35    0.900721E-004
     -5.20     -1.30    0.962471E-004
     -5.20     -1.25    0.102660E-003
     -5.20     -1.20    0.109305E-003
     -5.20     -1.15    0.116172E-003
     -5.20     -1.10    0.123248E-003
     -5.20     -1.05    0.130520E-003
     -5.20     -1.00    0.137971E-003
     -5.20     -0.95    0.145579E-003
     -5.20     -0.90    0.153321E-003
     -5.20     -0.85    0.161170E-003
     -5.20     -0.80    0.169097E-003
     -5.20     -0.75    0.177069E-003
     -5.20     -0.70    0.185051E-003
     -5.20     -0.65    0.193003E-003
     -5.20     -0.60    0.200885E-003
     -5.20     -0.55    0.208653E-003
     -5.20     -0.50    0.216263E-003
     -5.20     -0.45    0.223669E-003
     -5.20     -0.40    0.230822E-003
     -5.20     -0.35    0.237676E-003
     -5.20     -0.30    0.244182E-003
     -5.20     -0.25    0.250293E-003
     -5.20     -0.20    0.255963E-003
     -5.20     -0.15    0.261148E-003
     -5.20     -0.10    0.265805E-003
     -5.20     -0.05    0.269895E-003
     -5.20      0.00    0.273383E-003
     -5.20      0.05    0.276235E-003
     -5.20      0.10    0.278425E-003
     -5.20      0.15    0.279929E-003
     -5.20      0.20    0.280728E-003
     -5.20      0.25    0.280809E-003
     -5.20      0.30    0.280165E-003
     -5.20      0.35    0.278794E-003
     -5.20      0.40    0.276698E-003
     -5.20      0.45    0.273889E-003
     -5.20      0.50    0.270380E-003
     -5.20      0.55    0.266193E-003
     -5.20      0.60    0.261352E-003
     -5.20      0.65    0.255890E-003
     -5.20      0.70    0.249841E-003
     -5.20      0.75    0.243245E-003
     -5.20      0.80    0.236147E-003
     -5.20      0.85    0.228593E-003
     -5.20      0.90    0.220634E-003
     -5.20      0.95    0.212322E-003
     -5.20      1.00    0.203712E-003
     -5.20      1.05    0.194859E-003
     -5.20      1.10    0.185819E-003
     -5.20      1.15    0.176648E-003
     -5.20      1.20    0.167401E-003
     -5.20      1.25    0.158133E-003
     -5.20      1.30    0.148895E-003
     -5.20      1.35    0.139739E-003
     -5.20      1.40    0.130711E-003
     -5.20      1.45    0.121856E-003
     -5.20      1.50    0.113214E-003
     -5.20      1.55    0.104822E-003
     -5.20      1.60    0.967136E-004
     -5.20      1.65    0.889161E-004
     -5.20      1.70    0.814539E-004
     -5.20      1.75    0.743467E-004
     -5.20      1.80    0.676097E-004
     -5.20      1.85    0.612538E-004
     -5.20      1.90    0.552857E-004
     -5.20      1.95    0.497082E-004
     -5.20      2.00    0.445202E-004
     -5.20      2.05    0.397172E-004
     -5.20      2.10    0.352917E-004
     -5.20      2.15    0.312333E-004
     -5.20      2.20    0.275292E-004
     -5.20      2.25    0.241646E-004
     -5.20      2.30    0.211230E-004
     -5.20      2.35    0.183866E-004
     -5.20      2.40    0.159366E-004
     -5.20      2.45    0.137537E-004
     -5.20      2.50    0.118182E-004
     -5.20      2.55    0.101105E-004
     -5.20      2.60    0.861125E-005
     -5.20      2.65    0.730145E-005
     -5.20      2.70    0.616289E-005
     -5.20      2.75    0.517812E-005
     -5.20      2.80    0.433066E-005
     -5.20      2.85    0.360506E-005
     -5.20      2.90    0.298694E-005
     -5.20      2.95    0.246309E-005
     -5.20      3.00    0.202141E-005
     -5.20      3.05    0.165094E-005
     -5.20      3.10    0.134181E-005
     -5.20      3.15    0.108522E-005
     -5.20      3.20    0.873368E-006
     -5.20      3.25    0.699368E-006
     -5.20      3.30    0.557223E-006
     -5.20      3.35    0.441721E-006
     -5.20      3.40    0.348374E-006
     -5.20      3.45    0.273341E-006
     -5.20      3.50    0.213358E-006
     -5.20      3.55    0.165667E-006
     -5.20      3.60    0.127960E-006
     -5.20      3.65    0.983107E-007
     -5.20      3.70    0.751277E-007
     -5.20      3.75    0.571023E-007
     -5.20      3.80    0.431660E-007
     -5.20      3.85    0.324525E-007
     -5.20      3.90    0.242634E-007
     -5.20      3.95    0.180398E-007
     -5.20      4.00    0.133375E-007
     -5.20      4.05    0.980511E-008
     -5.20      4.10    0.716719E-008
     -5.20      4.15    0.520886E-008
     -5.20      4.20    0.376366E-008
     -5.20      4.25    0.270353E-008
     -5.20      4.30    0.193055E-008
     -5.20      4.35    0.137036E-008
     -5.20      4.40    0.966877E-009
     -5.20      4.45    0.678048E-009
     -5.20      4.50    0.472582E-009
     -5.20      4.55    0.327335E-009
     -5.20      4.60    0.225308E-009
     -5.20      4.65    0.154099E-009
     -5.20      4.70    0.104720E-009
     -5.20      4.75    0.707020E-010
     -5.20      4.80    0.474208E-010
     -5.20      4.85    0.315939E-010
     -5.20      4.90    0.209071E-010
     -5.20      4.95    0.137404E-010
     -5.20      5.00    0.896752E-011
     -5.20      5.05    0.581118E-011
     -5.20      5.10    0.373870E-011
     -5.20      5.15    0.238774E-011
     -5.20      5.20    0.151356E-011
     -5.20      5.25    0.952122E-012
     -5.20      5.30    0.594281E-012
     -5.20      5.35    0.367975E-012
     -5.20      5.40    0.225987E-012
     -5.20      5.45    0.137625E-012
     -5.20      5.50    0.830918E-013
     -5.20      5.55    0.497243E-013
     -5.20      5.60    0.294875E-013
     -5.20      5.65    0.173260E-013
     -5.20      5.70    0.100865E-013
     -5.20      5.75    0.581904E-014
     -5.20      5.80    0.332872E-014
     -5.20      5.85    0.189025E-014
     -5.20      5.90    0.106761E-014
     -5.20      5.95    0.601361E-015
     -5.20      6.00    0.338877E-015
     -5.20      6.05    0.191463E-015
     -5.20      6.10    0.108299E-015
     -5.20      6.15    0.607442E-016
     -5.20      6.20    0.329789E-016
     -5.20      6.25    0.164732E-016
     -5.20      6.30    0.676528E-017
     -5.20      6.35    0.161655E-017
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.213614E-015
     -5.15     -6.30    0.895999E-015
     -5.15     -6.25    0.217809E-014
     -5.15     -6.20    0.430548E-014
     -5.15     -6.15    0.768923E-014
     -5.15     -6.10    0.129904E-013
     -5.15     -6.05    0.212530E-013
     -5.15     -6.00    0.341073E-013
     -5.15     -5.95    0.540783E-013
     -5.15     -5.90    0.850474E-013
     -5.15     -5.85    0.132942E-012
     -5.15     -5.80    0.206753E-012
     -5.15     -5.75    0.320037E-012
     -5.15     -5.70    0.493105E-012
     -5.15     -5.65    0.756208E-012
     -5.15     -5.60    0.115413E-011
     -5.15     -5.55    0.175276E-011
     -5.15     -5.50    0.264853E-011
     -5.15     -5.45    0.398162E-011
     -5.15     -5.40    0.595475E-011
     -5.15     -5.35    0.885922E-011
     -5.15     -5.30    0.131112E-010
     -5.15     -5.25    0.193019E-010
     -5.15     -5.20    0.282658E-010
     -5.15     -5.15    0.411743E-010
     -5.15     -5.10    0.596616E-010
     -5.15     -5.05    0.859940E-010
     -5.15     -5.00    0.123296E-009
     -5.15     -4.95    0.175850E-009
     -5.15     -4.90    0.249489E-009
     -5.15     -4.85    0.352110E-009
     -5.15     -4.80    0.494344E-009
     -5.15     -4.75    0.690410E-009
     -5.15     -4.70    0.959221E-009
     -5.15     -4.65    0.132577E-008
     -5.15     -4.60    0.182289E-008
     -5.15     -4.55    0.249346E-008
     -5.15     -4.50    0.339313E-008
     -5.15     -4.45    0.459366E-008
     -5.15     -4.40    0.618708E-008
     -5.15     -4.35    0.829062E-008
     -5.15     -4.30    0.110528E-007
     -5.15     -4.25    0.146603E-007
     -5.15     -4.20    0.193471E-007
     -5.15     -4.15    0.254035E-007
     -5.15     -4.10    0.331883E-007
     -5.15     -4.05    0.431422E-007
     -5.15     -4.00    0.558024E-007
     -5.15     -3.95    0.718203E-007
     -5.15     -3.90    0.919806E-007
     -5.15     -3.85    0.117222E-006
     -5.15     -3.80    0.148663E-006
     -5.15     -3.75    0.187622E-006
     -5.15     -3.70    0.235650E-006
     -5.15     -3.65    0.294556E-006
     -5.15     -3.60    0.366435E-006
     -5.15     -3.55    0.453702E-006
     -5.15     -3.50    0.559118E-006
     -5.15     -3.45    0.685823E-006
     -5.15     -3.40    0.837362E-006
     -5.15     -3.35    0.101771E-005
     -5.15     -3.30    0.123130E-005
     -5.15     -3.25    0.148303E-005
     -5.15     -3.20    0.177830E-005
     -5.15     -3.15    0.212300E-005
     -5.15     -3.10    0.252350E-005
     -5.15     -3.05    0.298670E-005
     -5.15     -3.00    0.351994E-005
     -5.15     -2.95    0.413107E-005
     -5.15     -2.90    0.482834E-005
     -5.15     -2.85    0.562041E-005
     -5.15     -2.80    0.651631E-005
     -5.15     -2.75    0.752537E-005
     -5.15     -2.70    0.865718E-005
     -5.15     -2.65    0.992154E-005
     -5.15     -2.60    0.113284E-004
     -5.15     -2.55    0.128878E-004
     -5.15     -2.50    0.146097E-004
     -5.15     -2.45    0.165043E-004
     -5.15     -2.40    0.185814E-004
     -5.15     -2.35    0.208508E-004
     -5.15     -2.30    0.233222E-004
     -5.15     -2.25    0.260049E-004
     -5.15     -2.20    0.289082E-004
     -5.15     -2.15    0.320408E-004
     -5.15     -2.10    0.354115E-004
     -5.15     -2.05    0.390285E-004
     -5.15     -2.00    0.428996E-004
     -5.15     -1.95    0.470326E-004
     -5.15     -1.90    0.514346E-004
     -5.15     -1.85    0.561124E-004
     -5.15     -1.80    0.610724E-004
     -5.15     -1.75    0.663202E-004
     -5.15     -1.70    0.718612E-004
     -5.15     -1.65    0.776997E-004
     -5.15     -1.60    0.838394E-004
     -5.15     -1.55    0.902829E-004
     -5.15     -1.50    0.970318E-004
     -5.15     -1.45    0.104086E-003
     -5.15     -1.40    0.111444E-003
     -5.15     -1.35    0.119103E-003
     -5.15     -1.30    0.127058E-003
     -5.15     -1.25    0.135300E-003
     -5.15     -1.20    0.143819E-003
     -5.15     -1.15    0.152603E-003
     -5.15     -1.10    0.161635E-003
     -5.15     -1.05    0.170897E-003
     -5.15     -1.00    0.180364E-003
     -5.15     -0.95    0.190011E-003
     -5.15     -0.90    0.199808E-003
     -5.15     -0.85    0.209720E-003
     -5.15     -0.80    0.219711E-003
     -5.15     -0.75    0.229739E-003
     -5.15     -0.70    0.239761E-003
     -5.15     -0.65    0.249727E-003
     -5.15     -0.60    0.259589E-003
     -5.15     -0.55    0.269292E-003
     -5.15     -0.50    0.278782E-003
     -5.15     -0.45    0.288002E-003
     -5.15     -0.40    0.296894E-003
     -5.15     -0.35    0.305400E-003
     -5.15     -0.30    0.313463E-003
     -5.15     -0.25    0.321025E-003
     -5.15     -0.20    0.328031E-003
     -5.15     -0.15    0.334426E-003
     -5.15     -0.10    0.340161E-003
     -5.15     -0.05    0.345188E-003
     -5.15      0.00    0.349463E-003
     -5.15      0.05    0.352948E-003
     -5.15      0.10    0.355609E-003
     -5.15      0.15    0.357418E-003
     -5.15      0.20    0.358354E-003
     -5.15      0.25    0.358399E-003
     -5.15      0.30    0.357546E-003
     -5.15      0.35    0.355791E-003
     -5.15      0.40    0.353138E-003
     -5.15      0.45    0.349599E-003
     -5.15      0.50    0.345191E-003
     -5.15      0.55    0.339940E-003
     -5.15      0.60    0.333875E-003
     -5.15      0.65    0.327034E-003
     -5.15      0.70    0.319459E-003
     -5.15      0.75    0.311200E-003
     -5.15      0.80    0.302308E-003
     -5.15      0.85    0.292840E-003
     -5.15      0.90    0.282858E-003
     -5.15      0.95    0.272426E-003
     -5.15      1.00    0.261609E-003
     -5.15      1.05    0.250476E-003
     -5.15      1.10    0.239095E-003
     -5.15      1.15    0.227535E-003
     -5.15      1.20    0.215865E-003
     -5.15      1.25    0.204151E-003
     -5.15      1.30    0.192460E-003
     -5.15      1.35    0.180853E-003
     -5.15      1.40    0.169392E-003
     -5.15      1.45    0.158131E-003
     -5.15      1.50    0.147122E-003
     -5.15      1.55    0.136414E-003
     -5.15      1.60    0.126048E-003
     -5.15      1.65    0.116061E-003
     -5.15      1.70    0.106485E-003
     -5.15      1.75    0.973478E-004
     -5.15      1.80    0.886692E-004
     -5.15      1.85    0.804651E-004
     -5.15      1.90    0.727460E-004
     -5.15      1.95    0.655172E-004
     -5.15      2.00    0.587792E-004
     -5.15      2.05    0.525283E-004
     -5.15      2.10    0.467565E-004
     -5.15      2.15    0.414523E-004
     -5.15      2.20    0.366008E-004
     -5.15      2.25    0.321845E-004
     -5.15      2.30    0.281835E-004
     -5.15      2.35    0.245763E-004
     -5.15      2.40    0.213397E-004
     -5.15      2.45    0.184498E-004
     -5.15      2.50    0.158819E-004
     -5.15      2.55    0.136115E-004
     -5.15      2.60    0.116139E-004
     -5.15      2.65    0.986499E-005
     -5.15      2.70    0.834155E-005
     -5.15      2.75    0.702113E-005
     -5.15      2.80    0.588245E-005
     -5.15      2.85    0.490548E-005
     -5.15      2.90    0.407152E-005
     -5.15      2.95    0.336331E-005
     -5.15      3.00    0.276499E-005
     -5.15      3.05    0.226212E-005
     -5.15      3.10    0.184170E-005
     -5.15      3.15    0.149205E-005
     -5.15      3.20    0.120279E-005
     -5.15      3.25    0.964761E-006
     -5.15      3.30    0.769942E-006
     -5.15      3.35    0.611345E-006
     -5.15      3.40    0.482932E-006
     -5.15      3.45    0.379524E-006
     -5.15      3.50    0.296708E-006
     -5.15      3.55    0.230747E-006
     -5.15      3.60    0.178503E-006
     -5.15      3.65    0.137352E-006
     -5.15      3.70    0.105121E-006
     -5.15      3.75    0.800189E-007
     -5.15      3.80    0.605789E-007
     -5.15      3.85    0.456099E-007
     -5.15      3.90    0.341497E-007
     -5.15      3.95    0.254265E-007
     -5.15      4.00    0.188250E-007
     -5.15      4.05    0.138585E-007
     -5.15      4.10    0.101440E-007
     -5.15      4.15    0.738227E-008
     -5.15      4.20    0.534120E-008
     -5.15      4.25    0.384180E-008
     -5.15      4.30    0.274696E-008
     -5.15      4.35    0.195241E-008
     -5.15      4.40    0.137932E-008
     -5.15      4.45    0.968517E-009
     -5.15      4.50    0.675887E-009
     -5.15      4.55    0.468745E-009
     -5.15      4.60    0.323048E-009
     -5.15      4.65    0.221226E-009
     -5.15      4.70    0.150526E-009
     -5.15      4.75    0.101756E-009
     -5.15      4.80    0.683362E-010
     -5.15      4.85    0.455873E-010
     -5.15      4.90    0.302067E-010
     -5.15      4.95    0.198787E-010
     -5.15      5.00    0.129914E-010
     -5.15      5.05    0.843063E-011
     -5.15      5.10    0.543194E-011
     -5.15      5.15    0.347447E-011
     -5.15      5.20    0.220600E-011
     -5.15      5.25    0.139010E-011
     -5.15      5.30    0.869263E-012
     -5.15      5.35    0.539324E-012
     -5.15      5.40    0.331950E-012
     -5.15      5.45    0.202649E-012
     -5.15      5.50    0.122686E-012
     -5.15      5.55    0.736473E-013
     -5.15      5.60    0.438313E-013
     -5.15      5.65    0.258625E-013
     -5.15      5.70    0.151314E-013
     -5.15      5.75    0.878196E-014
     -5.15      5.80    0.506037E-014
     -5.15      5.85    0.289927E-014
     -5.15      5.90    0.165528E-014
     -5.15      5.95    0.944469E-015
     -5.15      6.00    0.540169E-015
     -5.15      6.05    0.310149E-015
     -5.15      6.10    0.178300E-015
     -5.15      6.15    0.101503E-015
     -5.15      6.20    0.557837E-016
     -5.15      6.25    0.281152E-016
     -5.15      6.30    0.116140E-016
     -5.15      6.35    0.278401E-017
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.314844E-015
     -5.10     -6.30    0.132087E-014
     -5.10     -6.25    0.321180E-014
     -5.10     -6.20    0.635078E-014
     -5.10     -6.15    0.113450E-013
     -5.10     -6.10    0.191700E-013
     -5.10     -6.05    0.313646E-013
     -5.10     -6.00    0.503297E-013
     -5.10     -5.95    0.797797E-013
     -5.10     -5.90    0.125419E-012
     -5.10     -5.85    0.195951E-012
     -5.10     -5.80    0.304566E-012
     -5.10     -5.75    0.471132E-012
     -5.10     -5.70    0.725389E-012
     -5.10     -5.65    0.111159E-011
     -5.10     -5.60    0.169518E-011
     -5.10     -5.55    0.257237E-011
     -5.10     -5.50    0.388379E-011
     -5.10     -5.45    0.583372E-011
     -5.10     -5.40    0.871717E-011
     -5.10     -5.35    0.129577E-010
     -5.10     -5.30    0.191597E-010
     -5.10     -5.25    0.281808E-010
     -5.10     -5.20    0.412302E-010
     -5.10     -5.15    0.600032E-010
     -5.10     -5.10    0.868620E-010
     -5.10     -5.05    0.125079E-009
     -5.10     -5.00    0.179159E-009
     -5.10     -4.95    0.255268E-009
     -5.10     -4.90    0.361796E-009
     -5.10     -4.85    0.510084E-009
     -5.10     -4.80    0.715379E-009
     -5.10     -4.75    0.998047E-009
     -5.10     -4.70    0.138513E-008
     -5.10     -4.65    0.191233E-008
     -5.10     -4.60    0.262646E-008
     -5.10     -4.55    0.358856E-008
     -5.10     -4.50    0.487774E-008
     -5.10     -4.45    0.659585E-008
     -5.10     -4.40    0.887329E-008
     -5.10     -4.35    0.118759E-007
     -5.10     -4.30    0.158133E-007
     -5.10     -4.25    0.209490E-007
     -5.10     -4.20    0.276118E-007
     -5.10     -4.15    0.362098E-007
     -5.10     -4.10    0.472462E-007
     -5.10     -4.05    0.613373E-007
     -5.10     -4.00    0.792339E-007
     -5.10     -3.95    0.101844E-006
     -5.10     -3.90    0.130259E-006
     -5.10     -3.85    0.165784E-006
     -5.10     -3.80    0.209966E-006
     -5.10     -3.75    0.264629E-006
     -5.10     -3.70    0.331914E-006
     -5.10     -3.65    0.414309E-006
     -5.10     -3.60    0.514693E-006
     -5.10     -3.55    0.636373E-006
     -5.10     -3.50    0.783126E-006
     -5.10     -3.45    0.959230E-006
     -5.10     -3.40    0.116951E-005
     -5.10     -3.35    0.141935E-005
     -5.10     -3.30    0.171476E-005
     -5.10     -3.25    0.206233E-005
     -5.10     -3.20    0.246934E-005
     -5.10     -3.15    0.294367E-005
     -5.10     -3.10    0.349386E-005
     -5.10     -3.05    0.412907E-005
     -5.10     -3.00    0.485910E-005
     -5.10     -2.95    0.569428E-005
     -5.10     -2.90    0.664552E-005
     -5.10     -2.85    0.772418E-005
     -5.10     -2.80    0.894206E-005
     -5.10     -2.75    0.103113E-004
     -5.10     -2.70    0.118444E-004
     -5.10     -2.65    0.135539E-004
     -5.10     -2.60    0.154525E-004
     -5.10     -2.55    0.175531E-004
     -5.10     -2.50    0.198683E-004
     -5.10     -2.45    0.224108E-004
     -5.10     -2.40    0.251929E-004
     -5.10     -2.35    0.282267E-004
     -5.10     -2.30    0.315240E-004
     -5.10     -2.25    0.350962E-004
     -5.10     -2.20    0.389542E-004
     -5.10     -2.15    0.431086E-004
     -5.10     -2.10    0.475693E-004
     -5.10     -2.05    0.523459E-004
     -5.10     -2.00    0.574473E-004
     -5.10     -1.95    0.628819E-004
     -5.10     -1.90    0.686575E-004
     -5.10     -1.85    0.747812E-004
     -5.10     -1.80    0.812595E-004
     -5.10     -1.75    0.880980E-004
     -5.10     -1.70    0.953018E-004
     -5.10     -1.65    0.102875E-003
     -5.10     -1.60    0.110819E-003
     -5.10     -1.55    0.119137E-003
     -5.10     -1.50    0.127828E-003
     -5.10     -1.45    0.136890E-003
     -5.10     -1.40    0.146321E-003
     -5.10     -1.35    0.156112E-003
     -5.10     -1.30    0.166258E-003
     -5.10     -1.25    0.176745E-003
     -5.10     -1.20    0.187560E-003
     -5.10     -1.15    0.198684E-003
     -5.10     -1.10    0.210097E-003
     -5.10     -1.05    0.221772E-003
     -5.10     -1.00    0.233681E-003
     -5.10     -0.95    0.245790E-003
     -5.10     -0.90    0.258060E-003
     -5.10     -0.85    0.270450E-003
     -5.10     -0.80    0.282913E-003
     -5.10     -0.75    0.295398E-003
     -5.10     -0.70    0.307850E-003
     -5.10     -0.65    0.320212E-003
     -5.10     -0.60    0.332422E-003
     -5.10     -0.55    0.344415E-003
     -5.10     -0.50    0.356125E-003
     -5.10     -0.45    0.367484E-003
     -5.10     -0.40    0.378421E-003
     -5.10     -0.35    0.388868E-003
     -5.10     -0.30    0.398755E-003
     -5.10     -0.25    0.408014E-003
     -5.10     -0.20    0.416578E-003
     -5.10     -0.15    0.424384E-003
     -5.10     -0.10    0.431370E-003
     -5.10     -0.05    0.437481E-003
     -5.10      0.00    0.442666E-003
     -5.10      0.05    0.446877E-003
     -5.10      0.10    0.450076E-003
     -5.10      0.15    0.452229E-003
     -5.10      0.20    0.453309E-003
     -5.10      0.25    0.453297E-003
     -5.10      0.30    0.452183E-003
     -5.10      0.35    0.449963E-003
     -5.10      0.40    0.446642E-003
     -5.10      0.45    0.442232E-003
     -5.10      0.50    0.436754E-003
     -5.10      0.55    0.430238E-003
     -5.10      0.60    0.422719E-003
     -5.10      0.65    0.414242E-003
     -5.10      0.70    0.404857E-003
     -5.10      0.75    0.394621E-003
     -5.10      0.80    0.383597E-003
     -5.10      0.85    0.371853E-003
     -5.10      0.90    0.359463E-003
     -5.10      0.95    0.346502E-003
     -5.10      1.00    0.333051E-003
     -5.10      1.05    0.319191E-003
     -5.10      1.10    0.305007E-003
     -5.10      1.15    0.290580E-003
     -5.10      1.20    0.275997E-003
     -5.10      1.25    0.261338E-003
     -5.10      1.30    0.246684E-003
     -5.10      1.35    0.232114E-003
     -5.10      1.40    0.217702E-003
     -5.10      1.45    0.203517E-003
     -5.10      1.50    0.189625E-003
     -5.10      1.55    0.176087E-003
     -5.10      1.60    0.162957E-003
     -5.10      1.65    0.150283E-003
     -5.10      1.70    0.138107E-003
     -5.10      1.75    0.126464E-003
     -5.10      1.80    0.115383E-003
     -5.10      1.85    0.104886E-003
     -5.10      1.90    0.949879E-004
     -5.10      1.95    0.856989E-004
     -5.10      2.00    0.770218E-004
     -5.10      2.05    0.689543E-004
     -5.10      2.10    0.614887E-004
     -5.10      2.15    0.546125E-004
     -5.10      2.20    0.483092E-004
     -5.10      2.25    0.425586E-004
     -5.10      2.30    0.373371E-004
     -5.10      2.35    0.326188E-004
     -5.10      2.40    0.283758E-004
     -5.10      2.45    0.245787E-004
     -5.10      2.50    0.211973E-004
     -5.10      2.55    0.182009E-004
     -5.10      2.60    0.155586E-004
     -5.10      2.65    0.132403E-004
     -5.10      2.70    0.112163E-004
     -5.10      2.75    0.945826E-005
     -5.10      2.80    0.793889E-005
     -5.10      2.85    0.663248E-005
     -5.10      2.90    0.551494E-005
     -5.10      2.95    0.456389E-005
     -5.10      3.00    0.375871E-005
     -5.10      3.05    0.308060E-005
     -5.10      3.10    0.251249E-005
     -5.10      3.15    0.203906E-005
     -5.10      3.20    0.164661E-005
     -5.10      3.25    0.132303E-005
     -5.10      3.30    0.105766E-005
     -5.10      3.35    0.841219E-006
     -5.10      3.40    0.665633E-006
     -5.10      3.45    0.523971E-006
     -5.10      3.50    0.410306E-006
     -5.10      3.55    0.319609E-006
     -5.10      3.60    0.247641E-006
     -5.10      3.65    0.190854E-006
     -5.10      3.70    0.146298E-006
     -5.10      3.75    0.111535E-006
     -5.10      3.80    0.845679E-007
     -5.10      3.85    0.637677E-007
     -5.10      3.90    0.478166E-007
     -5.10      3.95    0.356550E-007
     -5.10      4.00    0.264366E-007
     -5.10      4.05    0.194902E-007
     -5.10      4.10    0.142866E-007
     -5.10      4.15    0.104118E-007
     -5.10      4.20    0.754375E-008
     -5.10      4.25    0.543360E-008
     -5.10      4.30    0.389051E-008
     -5.10      4.35    0.276899E-008
     -5.10      4.40    0.195888E-008
     -5.10      4.45    0.137734E-008
     -5.10      4.50    0.962493E-009
     -5.10      4.55    0.668419E-009
     -5.10      4.60    0.461285E-009
     -5.10      4.65    0.316323E-009
     -5.10      4.70    0.215527E-009
     -5.10      4.75    0.145899E-009
     -5.10      4.80    0.981191E-010
     -5.10      4.85    0.655493E-010
     -5.10      4.90    0.434974E-010
     -5.10      4.95    0.286682E-010
     -5.10      5.00    0.187648E-010
     -5.10      5.05    0.121969E-010
     -5.10      5.10    0.787193E-011
     -5.10      5.15    0.504417E-011
     -5.10      5.20    0.320870E-011
     -5.10      5.25    0.202606E-011
     -5.10      5.30    0.126971E-011
     -5.10      5.35    0.789660E-012
     -5.10      5.40    0.487304E-012
     -5.10      5.45    0.298357E-012
     -5.10      5.50    0.181219E-012
     -5.10      5.55    0.109188E-012
     -5.10      5.60    0.652599E-013
     -5.10      5.65    0.386968E-013
     -5.10      5.70    0.227718E-013
     -5.10      5.75    0.133074E-013
     -5.10      5.80    0.773101E-014
     -5.10      5.85    0.447272E-014
     -5.10      5.90    0.258308E-014
     -5.10      5.95    0.149343E-014
     -5.10      6.00    0.866669E-015
     -5.10      6.05    0.505199E-015
     -5.10      6.10    0.294671E-015
     -5.10      6.15    0.169879E-015
     -5.10      6.20    0.942876E-016
     -5.10      6.25    0.478507E-016
     -5.10      6.30    0.198516E-016
     -5.10      6.35    0.476944E-017
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.461645E-015
     -5.05     -6.30    0.193711E-014
     -5.05     -6.25    0.471152E-014
     -5.05     -6.20    0.931897E-014
     -5.05     -6.15    0.166517E-013
     -5.05     -6.10    0.281416E-013
     -5.05     -6.05    0.460454E-013
     -5.05     -6.00    0.738798E-013
     -5.05     -5.95    0.117081E-012
     -5.05     -5.90    0.183988E-012
     -5.05     -5.85    0.287314E-012
     -5.05     -5.80    0.446307E-012
     -5.05     -5.75    0.689932E-012
     -5.05     -5.70    0.106151E-011
     -5.05     -5.65    0.162542E-011
     -5.05     -5.60    0.247682E-011
     -5.05     -5.55    0.375543E-011
     -5.05     -5.50    0.566525E-011
     -5.05     -5.45    0.850234E-011
     -5.05     -5.40    0.126938E-010
     -5.05     -5.35    0.188521E-010
     -5.05     -5.30    0.278504E-010
     -5.05     -5.25    0.409259E-010
     -5.05     -5.20    0.598213E-010
     -5.05     -5.15    0.869767E-010
     -5.05     -5.10    0.125788E-009
     -5.05     -5.05    0.180953E-009
     -5.05     -5.00    0.258933E-009
     -5.05     -4.95    0.368557E-009
     -5.05     -4.90    0.521822E-009
     -5.05     -4.85    0.734926E-009
     -5.05     -4.80    0.102961E-008
     -5.05     -4.75    0.143488E-008
     -5.05     -4.70    0.198920E-008
     -5.05     -4.65    0.274323E-008
     -5.05     -4.60    0.376335E-008
     -5.05     -4.55    0.513597E-008
     -5.05     -4.50    0.697285E-008
     -5.05     -4.45    0.941770E-008
     -5.05     -4.40    0.126542E-007
     -5.05     -4.35    0.169154E-007
     -5.05     -4.30    0.224958E-007
     -5.05     -4.25    0.297643E-007
     -5.05     -4.20    0.391808E-007
     -5.05     -4.15    0.513150E-007
     -5.05     -4.10    0.668679E-007
     -5.05     -4.05    0.866966E-007
     -5.05     -4.00    0.111843E-006
     -5.05     -3.95    0.143564E-006
     -5.05     -3.90    0.183369E-006
     -5.05     -3.85    0.233057E-006
     -5.05     -3.80    0.294756E-006
     -5.05     -3.75    0.370973E-006
     -5.05     -3.70    0.464638E-006
     -5.05     -3.65    0.579152E-006
     -5.05     -3.60    0.718439E-006
     -5.05     -3.55    0.886999E-006
     -5.05     -3.50    0.108995E-005
     -5.05     -3.45    0.133309E-005
     -5.05     -3.40    0.162291E-005
     -5.05     -3.35    0.196668E-005
     -5.05     -3.30    0.237243E-005
     -5.05     -3.25    0.284902E-005
     -5.05     -3.20    0.340611E-005
     -5.05     -3.15    0.405420E-005
     -5.05     -3.10    0.480459E-005
     -5.05     -3.05    0.566940E-005
     -5.05     -3.00    0.666148E-005
     -5.05     -2.95    0.779440E-005
     -5.05     -2.90    0.908236E-005
     -5.05     -2.85    0.105401E-004
     -5.05     -2.80    0.121830E-004
     -5.05     -2.75    0.140266E-004
     -5.05     -2.70    0.160868E-004
     -5.05     -2.65    0.183796E-004
     -5.05     -2.60    0.209213E-004
     -5.05     -2.55    0.237278E-004
     -5.05     -2.50    0.268150E-004
     -5.05     -2.45    0.301985E-004
     -5.05     -2.40    0.338934E-004
     -5.05     -2.35    0.379144E-004
     -5.05     -2.30    0.422757E-004
     -5.05     -2.25    0.469908E-004
     -5.05     -2.20    0.520724E-004
     -5.05     -2.15    0.575327E-004
     -5.05     -2.10    0.633830E-004
     -5.05     -2.05    0.696338E-004
     -5.05     -2.00    0.762948E-004
     -5.05     -1.95    0.833749E-004
     -5.05     -1.90    0.908820E-004
     -5.05     -1.85    0.988232E-004
     -5.05     -1.80    0.107205E-003
     -5.05     -1.75    0.116031E-003
     -5.05     -1.70    0.125307E-003
     -5.05     -1.65    0.135034E-003
     -5.05     -1.60    0.145214E-003
     -5.05     -1.55    0.155847E-003
     -5.05     -1.50    0.166929E-003
     -5.05     -1.45    0.178456E-003
     -5.05     -1.40    0.190422E-003
     -5.05     -1.35    0.202816E-003
     -5.05     -1.30    0.215626E-003
     -5.05     -1.25    0.228835E-003
     -5.05     -1.20    0.242425E-003
     -5.05     -1.15    0.256371E-003
     -5.05     -1.10    0.270644E-003
     -5.05     -1.05    0.285212E-003
     -5.05     -1.00    0.300039E-003
     -5.05     -0.95    0.315080E-003
     -5.05     -0.90    0.330290E-003
     -5.05     -0.85    0.345616E-003
     -5.05     -0.80    0.361000E-003
     -5.05     -0.75    0.376381E-003
     -5.05     -0.70    0.391693E-003
     -5.05     -0.65    0.406865E-003
     -5.05     -0.60    0.421823E-003
     -5.05     -0.55    0.436490E-003
     -5.05     -0.50    0.450787E-003
     -5.05     -0.45    0.464632E-003
     -5.05     -0.40    0.477942E-003
     -5.05     -0.35    0.490636E-003
     -5.05     -0.30    0.502630E-003
     -5.05     -0.25    0.513845E-003
     -5.05     -0.20    0.524202E-003
     -5.05     -0.15    0.533626E-003
     -5.05     -0.10    0.542046E-003
     -5.05     -0.05    0.549395E-003
     -5.05      0.00    0.555614E-003
     -5.05      0.05    0.560649E-003
     -5.05      0.10    0.564451E-003
     -5.05      0.15    0.566983E-003
     -5.05      0.20    0.568212E-003
     -5.05      0.25    0.568117E-003
     -5.05      0.30    0.566684E-003
     -5.05      0.35    0.563909E-003
     -5.05      0.40    0.559796E-003
     -5.05      0.45    0.554361E-003
     -5.05      0.50    0.547628E-003
     -5.05      0.55    0.539630E-003
     -5.05      0.60    0.530409E-003
     -5.05      0.65    0.520016E-003
     -5.05      0.70    0.508510E-003
     -5.05      0.75    0.495958E-003
     -5.05      0.80    0.482435E-003
     -5.05      0.85    0.468019E-003
     -5.05      0.90    0.452799E-003
     -5.05      0.95    0.436863E-003
     -5.05      1.00    0.420307E-003
     -5.05      1.05    0.403230E-003
     -5.05      1.10    0.385729E-003
     -5.05      1.15    0.367907E-003
     -5.05      1.20    0.349865E-003
     -5.05      1.25    0.331702E-003
     -5.05      1.30    0.313517E-003
     -5.05      1.35    0.295404E-003
     -5.05      1.40    0.277456E-003
     -5.05      1.45    0.259760E-003
     -5.05      1.50    0.242397E-003
     -5.05      1.55    0.225443E-003
     -5.05      1.60    0.208968E-003
     -5.05      1.65    0.193031E-003
     -5.05      1.70    0.177690E-003
     -5.05      1.75    0.162988E-003
     -5.05      1.80    0.148966E-003
     -5.05      1.85    0.135654E-003
     -5.05      1.90    0.123074E-003
     -5.05      1.95    0.111241E-003
     -5.05      2.00    0.100162E-003
     -5.05      2.05    0.898377E-004
     -5.05      2.10    0.802617E-004
     -5.05      2.15    0.714213E-004
     -5.05      2.20    0.632984E-004
     -5.05      2.25    0.558703E-004
     -5.05      2.30    0.491099E-004
     -5.05      2.35    0.429867E-004
     -5.05      2.40    0.374674E-004
     -5.05      2.45    0.325166E-004
     -5.05      2.50    0.280975E-004
     -5.05      2.55    0.241722E-004
     -5.05      2.60    0.207030E-004
     -5.05      2.65    0.176521E-004
     -5.05      2.70    0.149824E-004
     -5.05      2.75    0.126582E-004
     -5.05      2.80    0.106450E-004
     -5.05      2.85    0.891016E-005
     -5.05      2.90    0.742279E-005
     -5.05      2.95    0.615422E-005
     -5.05      3.00    0.507790E-005
     -5.05      3.05    0.416947E-005
     -5.05      3.10    0.340678E-005
     -5.05      3.15    0.276984E-005
     -5.05      3.20    0.224077E-005
     -5.05      3.25    0.180364E-005
     -5.05      3.30    0.144442E-005
     -5.05      3.35    0.115084E-005
     -5.05      3.40    0.912205E-006
     -5.05      3.45    0.719297E-006
     -5.05      3.50    0.564216E-006
     -5.05      3.55    0.440236E-006
     -5.05      3.60    0.341673E-006
     -5.05      3.65    0.263756E-006
     -5.05      3.70    0.202509E-006
     -5.05      3.75    0.154638E-006
     -5.05      3.80    0.117436E-006
     -5.05      3.85    0.886910E-007
     -5.05      3.90    0.666091E-007
     -5.05      3.95    0.497445E-007
     -5.05      4.00    0.369397E-007
     -5.05      4.05    0.272748E-007
     -5.05      4.10    0.200229E-007
     -5.05      4.15    0.146140E-007
     -5.05      4.20    0.106040E-007
     -5.05      4.25    0.764908E-008
     -5.05      4.30    0.548482E-008
     -5.05      4.35    0.390938E-008
     -5.05      4.40    0.276965E-008
     -5.05      4.45    0.195024E-008
     -5.05      4.50    0.136481E-008
     -5.05      4.55    0.949198E-009
     -5.05      4.60    0.656013E-009
     -5.05      4.65    0.450520E-009
     -5.05      4.70    0.307422E-009
     -5.05      4.75    0.208422E-009
     -5.05      4.80    0.140383E-009
     -5.05      4.85    0.939328E-010
     -5.05      4.90    0.624335E-010
     -5.05      4.95    0.412179E-010
     -5.05      5.00    0.270264E-010
     -5.05      5.05    0.175990E-010
     -5.05      5.10    0.113803E-010
     -5.05      5.15    0.730711E-011
     -5.05      5.20    0.465831E-011
     -5.05      5.25    0.294825E-011
     -5.05      5.30    0.185231E-011
     -5.05      5.35    0.115516E-011
     -5.05      5.40    0.715022E-012
     -5.05      5.45    0.439252E-012
     -5.05      5.50    0.267803E-012
     -5.05      5.55    0.162043E-012
     -5.05      5.60    0.973212E-013
     -5.05      5.65    0.580306E-013
     -5.05      5.70    0.343708E-013
     -5.05      5.75    0.202376E-013
     -5.05      5.80    0.118612E-013
     -5.05      5.85    0.693279E-014
     -5.05      5.90    0.405096E-014
     -5.05      5.95    0.237275E-014
     -5.05      6.00    0.139609E-014
     -5.05      6.05    0.825050E-015
     -5.05      6.10    0.487315E-015
     -5.05      6.15    0.283884E-015
     -5.05      6.20    0.158794E-015
     -5.05      6.25    0.810065E-016
     -5.05      6.30    0.337101E-016
     -5.05      6.35    0.811156E-017
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.673394E-015
     -5.00     -6.30    0.282615E-014
     -5.00     -6.25    0.687570E-014
     -5.00     -6.20    0.136034E-013
     -5.00     -6.15    0.243135E-013
     -5.00     -6.10    0.410968E-013
     -5.00     -6.05    0.672451E-013
     -5.00     -6.00    0.107883E-012
     -5.00     -5.95    0.170924E-012
     -5.00     -5.90    0.268497E-012
     -5.00     -5.85    0.419073E-012
     -5.00     -5.80    0.650593E-012
     -5.00     -5.75    0.100506E-011
     -5.00     -5.70    0.154524E-011
     -5.00     -5.65    0.236434E-011
     -5.00     -5.60    0.359992E-011
     -5.00     -5.55    0.545384E-011
     -5.00     -5.50    0.822047E-011
     -5.00     -5.45    0.123266E-010
     -5.00     -5.40    0.183872E-010
     -5.00     -5.35    0.272832E-010
     -5.00     -5.30    0.402691E-010
     -5.00     -5.25    0.591202E-010
     -5.00     -5.20    0.863343E-010
     -5.00     -5.15    0.125405E-009
     -5.00     -5.10    0.181186E-009
     -5.00     -5.05    0.260387E-009
     -5.00     -5.00    0.372220E-009
     -5.00     -4.95    0.529259E-009
     -5.00     -4.90    0.748564E-009
     -5.00     -4.85    0.105314E-008
     -5.00     -4.80    0.147382E-008
     -5.00     -4.75    0.205166E-008
     -5.00     -4.70    0.284104E-008
     -5.00     -4.65    0.391350E-008
     -5.00     -4.60    0.536257E-008
     -5.00     -4.55    0.730983E-008
     -5.00     -4.50    0.991231E-008
     -5.00     -4.45    0.133715E-007
     -5.00     -4.40    0.179446E-007
     -5.00     -4.35    0.239573E-007
     -5.00     -4.30    0.318203E-007
     -5.00     -4.25    0.420473E-007
     -5.00     -4.20    0.552775E-007
     -5.00     -4.15    0.723011E-007
     -5.00     -4.10    0.940884E-007
     -5.00     -4.05    0.121824E-006
     -5.00     -4.00    0.156943E-006
     -5.00     -3.95    0.201176E-006
     -5.00     -3.90    0.256594E-006
     -5.00     -3.85    0.325660E-006
     -5.00     -3.80    0.411285E-006
     -5.00     -3.75    0.516884E-006
     -5.00     -3.70    0.646442E-006
     -5.00     -3.65    0.804573E-006
     -5.00     -3.60    0.996589E-006
     -5.00     -3.55    0.122856E-005
     -5.00     -3.50    0.150738E-005
     -5.00     -3.45    0.184082E-005
     -5.00     -3.40    0.223758E-005
     -5.00     -3.35    0.270736E-005
     -5.00     -3.30    0.326084E-005
     -5.00     -3.25    0.390976E-005
     -5.00     -3.20    0.466690E-005
     -5.00     -3.15    0.554609E-005
     -5.00     -3.10    0.656216E-005
     -5.00     -3.05    0.773095E-005
     -5.00     -3.00    0.906919E-005
     -5.00     -2.95    0.105945E-004
     -5.00     -2.90    0.123252E-004
     -5.00     -2.85    0.142802E-004
     -5.00     -2.80    0.164792E-004
     -5.00     -2.75    0.189419E-004
     -5.00     -2.70    0.216884E-004
     -5.00     -2.65    0.247391E-004
     -5.00     -2.60    0.281138E-004
     -5.00     -2.55    0.318326E-004
     -5.00     -2.50    0.359149E-004
     -5.00     -2.45    0.403796E-004
     -5.00     -2.40    0.452450E-004
     -5.00     -2.35    0.505285E-004
     -5.00     -2.30    0.562468E-004
     -5.00     -2.25    0.624154E-004
     -5.00     -2.20    0.690491E-004
     -5.00     -2.15    0.761611E-004
     -5.00     -2.10    0.837640E-004
     -5.00     -2.05    0.918688E-004
     -5.00     -2.00    0.100486E-003
     -5.00     -1.95    0.109623E-003
     -5.00     -1.90    0.119289E-003
     -5.00     -1.85    0.129489E-003
     -5.00     -1.80    0.140229E-003
     -5.00     -1.75    0.151511E-003
     -5.00     -1.70    0.163339E-003
     -5.00     -1.65    0.175712E-003
     -5.00     -1.60    0.188628E-003
     -5.00     -1.55    0.202084E-003
     -5.00     -1.50    0.216074E-003
     -5.00     -1.45    0.230590E-003
     -5.00     -1.40    0.245620E-003
     -5.00     -1.35    0.261149E-003
     -5.00     -1.30    0.277159E-003
     -5.00     -1.25    0.293628E-003
     -5.00     -1.20    0.310530E-003
     -5.00     -1.15    0.327832E-003
     -5.00     -1.10    0.345499E-003
     -5.00     -1.05    0.363489E-003
     -5.00     -1.00    0.381755E-003
     -5.00     -0.95    0.400245E-003
     -5.00     -0.90    0.418901E-003
     -5.00     -0.85    0.437659E-003
     -5.00     -0.80    0.456450E-003
     -5.00     -0.75    0.475199E-003
     -5.00     -0.70    0.493826E-003
     -5.00     -0.65    0.512249E-003
     -5.00     -0.60    0.530379E-003
     -5.00     -0.55    0.548125E-003
     -5.00     -0.50    0.565392E-003
     -5.00     -0.45    0.582086E-003
     -5.00     -0.40    0.598110E-003
     -5.00     -0.35    0.613367E-003
     -5.00     -0.30    0.627761E-003
     -5.00     -0.25    0.641199E-003
     -5.00     -0.20    0.653588E-003
     -5.00     -0.15    0.664843E-003
     -5.00     -0.10    0.674880E-003
     -5.00     -0.05    0.683623E-003
     -5.00      0.00    0.691001E-003
     -5.00      0.05    0.696952E-003
     -5.00      0.10    0.701422E-003
     -5.00      0.15    0.704364E-003
     -5.00      0.20    0.705743E-003
     -5.00      0.25    0.705532E-003
     -5.00      0.30    0.703715E-003
     -5.00      0.35    0.700286E-003
     -5.00      0.40    0.695252E-003
     -5.00      0.45    0.688628E-003
     -5.00      0.50    0.680442E-003
     -5.00      0.55    0.670731E-003
     -5.00      0.60    0.659544E-003
     -5.00      0.65    0.646939E-003
     -5.00      0.70    0.632984E-003
     -5.00      0.75    0.617756E-003
     -5.00      0.80    0.601342E-003
     -5.00      0.85    0.583834E-003
     -5.00      0.90    0.565332E-003
     -5.00      0.95    0.545943E-003
     -5.00      1.00    0.525777E-003
     -5.00      1.05    0.504951E-003
     -5.00      1.10    0.483581E-003
     -5.00      1.15    0.461788E-003
     -5.00      1.20    0.439692E-003
     -5.00      1.25    0.417413E-003
     -5.00      1.30    0.395070E-003
     -5.00      1.35    0.372776E-003
     -5.00      1.40    0.350645E-003
     -5.00      1.45    0.328783E-003
     -5.00      1.50    0.307290E-003
     -5.00      1.55    0.286261E-003
     -5.00      1.60    0.265782E-003
     -5.00      1.65    0.245932E-003
     -5.00      1.70    0.226780E-003
     -5.00      1.75    0.208387E-003
     -5.00      1.80    0.190805E-003
     -5.00      1.85    0.174073E-003
     -5.00      1.90    0.158225E-003
     -5.00      1.95    0.143283E-003
     -5.00      2.00    0.129261E-003
     -5.00      2.05    0.116162E-003
     -5.00      2.10    0.103982E-003
     -5.00      2.15    0.927113E-004
     -5.00      2.20    0.823298E-004
     -5.00      2.25    0.728130E-004
     -5.00      2.30    0.641304E-004
     -5.00      2.35    0.562468E-004
     -5.00      2.40    0.491234E-004
     -5.00      2.45    0.427181E-004
     -5.00      2.50    0.369866E-004
     -5.00      2.55    0.318834E-004
     -5.00      2.60    0.273621E-004
     -5.00      2.65    0.233765E-004
     -5.00      2.70    0.198806E-004
     -5.00      2.75    0.168298E-004
     -5.00      2.80    0.141811E-004
     -5.00      2.85    0.118932E-004
     -5.00      2.90    0.992720E-005
     -5.00      2.95    0.824657E-005
     -5.00      3.00    0.681740E-005
     -5.00      3.05    0.560846E-005
     -5.00      3.10    0.459123E-005
     -5.00      3.15    0.373986E-005
     -5.00      3.20    0.303113E-005
     -5.00      3.25    0.244432E-005
     -5.00      3.30    0.196109E-005
     -5.00      3.35    0.156532E-005
     -5.00      3.40    0.124296E-005
     -5.00      3.45    0.981847E-006
     -5.00      3.50    0.771513E-006
     -5.00      3.55    0.603029E-006
     -5.00      3.60    0.468824E-006
     -5.00      3.65    0.362528E-006
     -5.00      3.70    0.278814E-006
     -5.00      3.75    0.213261E-006
     -5.00      3.80    0.162223E-006
     -5.00      3.85    0.122717E-006
     -5.00      3.90    0.923127E-007
     -5.00      3.95    0.690511E-007
     -5.00      4.00    0.513584E-007
     -5.00      4.05    0.379809E-007
     -5.00      4.10    0.279262E-007
     -5.00      4.15    0.204142E-007
     -5.00      4.20    0.148357E-007
     -5.00      4.25    0.107181E-007
     -5.00      4.30    0.769731E-008
     -5.00      4.35    0.549481E-008
     -5.00      4.40    0.389886E-008
     -5.00      4.45    0.274960E-008
     -5.00      4.50    0.192720E-008
     -5.00      4.55    0.134242E-008
     -5.00      4.60    0.929239E-009
     -5.00      4.65    0.639176E-009
     -5.00      4.70    0.436861E-009
     -5.00      4.75    0.296668E-009
     -5.00      4.80    0.200159E-009
     -5.00      4.85    0.134162E-009
     -5.00      4.90    0.893326E-010
     -5.00      4.95    0.590863E-010
     -5.00      5.00    0.388179E-010
     -5.00      5.05    0.253290E-010
     -5.00      5.10    0.164142E-010
     -5.00      5.15    0.105634E-010
     -5.00      5.20    0.675070E-011
     -5.00      5.25    0.428377E-011
     -5.00      5.30    0.269907E-011
     -5.00      5.35    0.168847E-011
     -5.00      5.40    0.104870E-011
     -5.00      5.45    0.646679E-012
     -5.00      5.50    0.395931E-012
     -5.00      5.55    0.240708E-012
     -5.00      5.60    0.145343E-012
     -5.00      5.65    0.871952E-013
     -5.00      5.70    0.520064E-013
     -5.00      5.75    0.308679E-013
     -5.00      5.80    0.182582E-013
     -5.00      5.85    0.107833E-013
     -5.00      5.90    0.637407E-014
     -5.00      5.95    0.378008E-014
     -5.00      6.00    0.225253E-014
     -5.00      6.05    0.134742E-014
     -5.00      6.10    0.804364E-015
     -5.00      6.15    0.472557E-015
     -5.00      6.20    0.265924E-015
     -5.00      6.25    0.136175E-015
     -5.00      6.30    0.567882E-016
     -5.00      6.35    0.136785E-016
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.977194E-015
     -4.95     -6.30    0.410190E-014
     -4.95     -6.25    0.998200E-014
     -4.95     -6.20    0.197547E-013
     -4.95     -6.15    0.353161E-013
     -4.95     -6.10    0.597037E-013
     -4.95     -6.05    0.976937E-013
     -4.95     -6.00    0.156715E-012
     -4.95     -5.95    0.248227E-012
     -4.95     -5.90    0.389778E-012
     -4.95     -5.85    0.608065E-012
     -4.95     -5.80    0.943435E-012
     -4.95     -5.75    0.145649E-011
     -4.95     -5.70    0.223768E-011
     -4.95     -5.65    0.342119E-011
     -4.95     -5.60    0.520492E-011
     -4.95     -5.55    0.787889E-011
     -4.95     -5.50    0.118656E-010
     -4.95     -5.45    0.177771E-010
     -4.95     -5.40    0.264941E-010
     -4.95     -5.35    0.392768E-010
     -4.95     -5.30    0.579179E-010
     -4.95     -5.25    0.849512E-010
     -4.95     -5.20    0.123937E-009
     -4.95     -5.15    0.179849E-009
     -4.95     -5.10    0.259590E-009
     -4.95     -5.05    0.372687E-009
     -4.95     -5.00    0.532202E-009
     -4.95     -4.95    0.755944E-009
     -4.95     -4.90    0.106804E-008
     -4.95     -4.85    0.150097E-008
     -4.95     -4.80    0.209820E-008
     -4.95     -4.75    0.291756E-008
     -4.95     -4.70    0.403547E-008
     -4.95     -4.65    0.555232E-008
     -4.95     -4.60    0.759919E-008
     -4.95     -4.55    0.103461E-007
     -4.95     -4.50    0.140124E-007
     -4.95     -4.45    0.188790E-007
     -4.95     -4.40    0.253036E-007
     -4.95     -4.35    0.337388E-007
     -4.95     -4.30    0.447539E-007
     -4.95     -4.25    0.590597E-007
     -4.95     -4.20    0.775391E-007
     -4.95     -4.15    0.101281E-006
     -4.95     -4.10    0.131620E-006
     -4.95     -4.05    0.170181E-006
     -4.95     -4.00    0.218931E-006
     -4.95     -3.95    0.280235E-006
     -4.95     -3.90    0.356915E-006
     -4.95     -3.85    0.452322E-006
     -4.95     -3.80    0.570405E-006
     -4.95     -3.75    0.715789E-006
     -4.95     -3.70    0.893852E-006
     -4.95     -3.65    0.111081E-005
     -4.95     -3.60    0.137379E-005
     -4.95     -3.55    0.169093E-005
     -4.95     -3.50    0.207144E-005
     -4.95     -3.45    0.252565E-005
     -4.95     -3.40    0.306514E-005
     -4.95     -3.35    0.370270E-005
     -4.95     -3.30    0.445246E-005
     -4.95     -3.25    0.532984E-005
     -4.95     -3.20    0.635157E-005
     -4.95     -3.15    0.753570E-005
     -4.95     -3.10    0.890152E-005
     -4.95     -3.05    0.104695E-004
     -4.95     -3.00    0.122613E-004
     -4.95     -2.95    0.142993E-004
     -4.95     -2.90    0.166072E-004
     -4.95     -2.85    0.192089E-004
     -4.95     -2.80    0.221292E-004
     -4.95     -2.75    0.253929E-004
     -4.95     -2.70    0.290252E-004
     -4.95     -2.65    0.330510E-004
     -4.95     -2.60    0.374952E-004
     -4.95     -2.55    0.423818E-004
     -4.95     -2.50    0.477344E-004
     -4.95     -2.45    0.535756E-004
     -4.95     -2.40    0.599269E-004
     -4.95     -2.35    0.668088E-004
     -4.95     -2.30    0.742401E-004
     -4.95     -2.25    0.822385E-004
     -4.95     -2.20    0.908200E-004
     -4.95     -2.15    0.999990E-004
     -4.95     -2.10    0.109788E-003
     -4.95     -2.05    0.120200E-003
     -4.95     -2.00    0.131242E-003
     -4.95     -1.95    0.142923E-003
     -4.95     -1.90    0.155249E-003
     -4.95     -1.85    0.168225E-003
     -4.95     -1.80    0.181853E-003
     -4.95     -1.75    0.196134E-003
     -4.95     -1.70    0.211066E-003
     -4.95     -1.65    0.226648E-003
     -4.95     -1.60    0.242872E-003
     -4.95     -1.55    0.259731E-003
     -4.95     -1.50    0.277214E-003
     -4.95     -1.45    0.295308E-003
     -4.95     -1.40    0.313994E-003
     -4.95     -1.35    0.333252E-003
     -4.95     -1.30    0.353056E-003
     -4.95     -1.25    0.373376E-003
     -4.95     -1.20    0.394178E-003
     -4.95     -1.15    0.415421E-003
     -4.95     -1.10    0.437059E-003
     -4.95     -1.05    0.459041E-003
     -4.95     -1.00    0.481309E-003
     -4.95     -0.95    0.503798E-003
     -4.95     -0.90    0.526438E-003
     -4.95     -0.85    0.549152E-003
     -4.95     -0.80    0.571859E-003
     -4.95     -0.75    0.594468E-003
     -4.95     -0.70    0.616887E-003
     -4.95     -0.65    0.639017E-003
     -4.95     -0.60    0.660755E-003
     -4.95     -0.55    0.681993E-003
     -4.95     -0.50    0.702624E-003
     -4.95     -0.45    0.722536E-003
     -4.95     -0.40    0.741617E-003
     -4.95     -0.35    0.759756E-003
     -4.95     -0.30    0.776841E-003
     -4.95     -0.25    0.792766E-003
     -4.95     -0.20    0.807426E-003
     -4.95     -0.15    0.820720E-003
     -4.95     -0.10    0.832554E-003
     -4.95     -0.05    0.842840E-003
     -4.95      0.00    0.851497E-003
     -4.95      0.05    0.858455E-003
     -4.95      0.10    0.863650E-003
     -4.95      0.15    0.867029E-003
     -4.95      0.20    0.868551E-003
     -4.95      0.25    0.868186E-003
     -4.95      0.30    0.865915E-003
     -4.95      0.35    0.861729E-003
     -4.95      0.40    0.855636E-003
     -4.95      0.45    0.847653E-003
     -4.95      0.50    0.837809E-003
     -4.95      0.55    0.826148E-003
     -4.95      0.60    0.812723E-003
     -4.95      0.65    0.797600E-003
     -4.95      0.70    0.780857E-003
     -4.95      0.75    0.762581E-003
     -4.95      0.80    0.742870E-003
     -4.95      0.85    0.721831E-003
     -4.95      0.90    0.699579E-003
     -4.95      0.95    0.676236E-003
     -4.95      1.00    0.651930E-003
     -4.95      1.05    0.626797E-003
     -4.95      1.10    0.600972E-003
     -4.95      1.15    0.574597E-003
     -4.95      1.20    0.547813E-003
     -4.95      1.25    0.520763E-003
     -4.95      1.30    0.493586E-003
     -4.95      1.35    0.466420E-003
     -4.95      1.40    0.439401E-003
     -4.95      1.45    0.412657E-003
     -4.95      1.50    0.386311E-003
     -4.95      1.55    0.360479E-003
     -4.95      1.60    0.335268E-003
     -4.95      1.65    0.310776E-003
     -4.95      1.70    0.287093E-003
     -4.95      1.75    0.264295E-003
     -4.95      1.80    0.242450E-003
     -4.95      1.85    0.221612E-003
     -4.95      1.90    0.201827E-003
     -4.95      1.95    0.183126E-003
     -4.95      2.00    0.165533E-003
     -4.95      2.05    0.149057E-003
     -4.95      2.10    0.133699E-003
     -4.95      2.15    0.119450E-003
     -4.95      2.20    0.106292E-003
     -4.95      2.25    0.941996E-004
     -4.95      2.30    0.831387E-004
     -4.95      2.35    0.730701E-004
     -4.95      2.40    0.639489E-004
     -4.95      2.45    0.557263E-004
     -4.95      2.50    0.483500E-004
     -4.95      2.55    0.417657E-004
     -4.95      2.60    0.359175E-004
     -4.95      2.65    0.307491E-004
     -4.95      2.70    0.262046E-004
     -4.95      2.75    0.222290E-004
     -4.95      2.80    0.187688E-004
     -4.95      2.85    0.157727E-004
     -4.95      2.90    0.131920E-004
     -4.95      2.95    0.109807E-004
     -4.95      3.00    0.909573E-005
     -4.95      3.05    0.749756E-005
     -4.95      3.10    0.614973E-005
     -4.95      3.15    0.501910E-005
     -4.95      3.20    0.407578E-005
     -4.95      3.25    0.329301E-005
     -4.95      3.30    0.264699E-005
     -4.95      3.35    0.211676E-005
     -4.95      3.40    0.168396E-005
     -4.95      3.45    0.133265E-005
     -4.95      3.50    0.104907E-005
     -4.95      3.55    0.821449E-006
     -4.95      3.60    0.639774E-006
     -4.95      3.65    0.495593E-006
     -4.95      3.70    0.381819E-006
     -4.95      3.75    0.292554E-006
     -4.95      3.80    0.222922E-006
     -4.95      3.85    0.168920E-006
     -4.95      3.90    0.127284E-006
     -4.95      3.95    0.953694E-007
     -4.95      4.00    0.710512E-007
     -4.95      4.05    0.526310E-007
     -4.95      4.10    0.387616E-007
     -4.95      4.15    0.283813E-007
     -4.95      4.20    0.206593E-007
     -4.95      4.25    0.149496E-007
     -4.95      4.30    0.107537E-007
     -4.95      4.35    0.768912E-008
     -4.95      4.40    0.546473E-008
     -4.95      4.45    0.386022E-008
     -4.95      4.50    0.271011E-008
     -4.95      4.55    0.189091E-008
     -4.95      4.60    0.131112E-008
     -4.95      4.65    0.903400E-009
     -4.95      4.70    0.618531E-009
     -4.95      4.75    0.420789E-009
     -4.95      4.80    0.284424E-009
     -4.95      4.85    0.191005E-009
     -4.95      4.90    0.127431E-009
     -4.95      4.95    0.844579E-010
     -4.95      5.00    0.556051E-010
     -4.95      5.05    0.363646E-010
     -4.95      5.10    0.236218E-010
     -4.95      5.15    0.152405E-010
     -4.95      5.20    0.976608E-011
     -4.95      5.25    0.621534E-011
     -4.95      5.30    0.392849E-011
     -4.95      5.35    0.246603E-011
     -4.95      5.40    0.153743E-011
     -4.95      5.45    0.951996E-012
     -4.95      5.50    0.585555E-012
     -4.95      5.55    0.357825E-012
     -4.95      5.60    0.217309E-012
     -4.95      5.65    0.131219E-012
     -4.95      5.70    0.788394E-013
     -4.95      5.75    0.471828E-013
     -4.95      5.80    0.281684E-013
     -4.95      5.85    0.168079E-013
     -4.95      5.90    0.100460E-013
     -4.95      5.95    0.602692E-014
     -4.95      6.00    0.363261E-014
     -4.95      6.05    0.219589E-014
     -4.95      6.10    0.132253E-014
     -4.95      6.15    0.782235E-015
     -4.95      6.20    0.442208E-015
     -4.95      6.25    0.227064E-015
     -4.95      6.30    0.948240E-016
     -4.95      6.35    0.228539E-016
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.141074E-014
     -4.90     -6.30    0.592280E-014
     -4.90     -6.25    0.144167E-013
     -4.90     -6.20    0.285388E-013
     -4.90     -6.15    0.510318E-013
     -4.90     -6.10    0.862843E-013
     -4.90     -6.05    0.141191E-012
     -4.90     -6.00    0.226465E-012
     -4.90     -5.95    0.358613E-012
     -4.90     -5.90    0.562894E-012
     -4.90     -5.85    0.877691E-012
     -4.90     -5.80    0.136096E-011
     -4.90     -5.75    0.209967E-011
     -4.90     -5.70    0.322349E-011
     -4.90     -5.65    0.492462E-011
     -4.90     -5.60    0.748619E-011
     -4.90     -5.55    0.113227E-010
     -4.90     -5.50    0.170375E-010
     -4.90     -5.45    0.255033E-010
     -4.90     -5.40    0.379747E-010
     -4.90     -5.35    0.562453E-010
     -4.90     -5.30    0.828625E-010
     -4.90     -5.25    0.121423E-009
     -4.90     -5.20    0.176976E-009
     -4.90     -5.15    0.256561E-009
     -4.90     -5.10    0.369943E-009
     -4.90     -5.05    0.530572E-009
     -4.90     -5.00    0.756872E-009
     -4.90     -4.95    0.107392E-008
     -4.90     -4.90    0.151564E-008
     -4.90     -4.85    0.212765E-008
     -4.90     -4.80    0.297089E-008
     -4.90     -4.75    0.412630E-008
     -4.90     -4.70    0.570069E-008
     -4.90     -4.65    0.783414E-008
     -4.90     -4.60    0.107092E-007
     -4.90     -4.55    0.145625E-007
     -4.90     -4.50    0.196982E-007
     -4.90     -4.45    0.265058E-007
     -4.90     -4.40    0.354799E-007
     -4.90     -4.35    0.472455E-007
     -4.90     -4.30    0.625867E-007
     -4.90     -4.25    0.824813E-007
     -4.90     -4.20    0.108141E-006
     -4.90     -4.15    0.141056E-006
     -4.90     -4.10    0.183051E-006
     -4.90     -4.05    0.236341E-006
     -4.90     -4.00    0.303603E-006
     -4.90     -3.95    0.388046E-006
     -4.90     -3.90    0.493491E-006
     -4.90     -3.85    0.624466E-006
     -4.90     -3.80    0.786290E-006
     -4.90     -3.75    0.985178E-006
     -4.90     -3.70    0.122834E-005
     -4.90     -3.65    0.152408E-005
     -4.90     -3.60    0.188191E-005
     -4.90     -3.55    0.231263E-005
     -4.90     -3.50    0.282844E-005
     -4.90     -3.45    0.344301E-005
     -4.90     -3.40    0.417156E-005
     -4.90     -3.35    0.503089E-005
     -4.90     -3.30    0.603945E-005
     -4.90     -3.25    0.721734E-005
     -4.90     -3.20    0.858628E-005
     -4.90     -3.15    0.101696E-004
     -4.90     -3.10    0.119921E-004
     -4.90     -3.05    0.140801E-004
     -4.90     -3.00    0.164611E-004
     -4.90     -2.95    0.191637E-004
     -4.90     -2.90    0.222175E-004
     -4.90     -2.85    0.256528E-004
     -4.90     -2.80    0.295003E-004
     -4.90     -2.75    0.337910E-004
     -4.90     -2.70    0.385558E-004
     -4.90     -2.65    0.438251E-004
     -4.90     -2.60    0.496289E-004
     -4.90     -2.55    0.559961E-004
     -4.90     -2.50    0.629546E-004
     -4.90     -2.45    0.705309E-004
     -4.90     -2.40    0.787498E-004
     -4.90     -2.35    0.876344E-004
     -4.90     -2.30    0.972057E-004
     -4.90     -2.25    0.107483E-003
     -4.90     -2.20    0.118483E-003
     -4.90     -2.15    0.130221E-003
     -4.90     -2.10    0.142708E-003
     -4.90     -2.05    0.155956E-003
     -4.90     -2.00    0.169972E-003
     -4.90     -1.95    0.184761E-003
     -4.90     -1.90    0.200328E-003
     -4.90     -1.85    0.216674E-003
     -4.90     -1.80    0.233796E-003
     -4.90     -1.75    0.251693E-003
     -4.90     -1.70    0.270358E-003
     -4.90     -1.65    0.289783E-003
     -4.90     -1.60    0.309957E-003
     -4.90     -1.55    0.330865E-003
     -4.90     -1.50    0.352490E-003
     -4.90     -1.45    0.374811E-003
     -4.90     -1.40    0.397803E-003
     -4.90     -1.35    0.421437E-003
     -4.90     -1.30    0.445679E-003
     -4.90     -1.25    0.470489E-003
     -4.90     -1.20    0.495822E-003
     -4.90     -1.15    0.521628E-003
     -4.90     -1.10    0.547850E-003
     -4.90     -1.05    0.574425E-003
     -4.90     -1.00    0.601281E-003
     -4.90     -0.95    0.628341E-003
     -4.90     -0.90    0.655522E-003
     -4.90     -0.85    0.682733E-003
     -4.90     -0.80    0.709876E-003
     -4.90     -0.75    0.736847E-003
     -4.90     -0.70    0.763538E-003
     -4.90     -0.65    0.789832E-003
     -4.90     -0.60    0.815613E-003
     -4.90     -0.55    0.840756E-003
     -4.90     -0.50    0.865136E-003
     -4.90     -0.45    0.888627E-003
     -4.90     -0.40    0.911100E-003
     -4.90     -0.35    0.932429E-003
     -4.90     -0.30    0.952488E-003
     -4.90     -0.25    0.971155E-003
     -4.90     -0.20    0.988310E-003
     -4.90     -0.15    0.100384E-002
     -4.90     -0.10    0.101764E-002
     -4.90     -0.05    0.102961E-002
     -4.90      0.00    0.103965E-002
     -4.90      0.05    0.104770E-002
     -4.90      0.10    0.105367E-002
     -4.90      0.15    0.105750E-002
     -4.90      0.20    0.105916E-002
     -4.90      0.25    0.105859E-002
     -4.90      0.30    0.105579E-002
     -4.90      0.35    0.105074E-002
     -4.90      0.40    0.104345E-002
     -4.90      0.45    0.103394E-002
     -4.90      0.50    0.102223E-002
     -4.90      0.55    0.100838E-002
     -4.90      0.60    0.992447E-003
     -4.90      0.65    0.974501E-003
     -4.90      0.70    0.954630E-003
     -4.90      0.75    0.932931E-003
     -4.90      0.80    0.909516E-003
     -4.90      0.85    0.884504E-003
     -4.90      0.90    0.858025E-003
     -4.90      0.95    0.830219E-003
     -4.90      1.00    0.801232E-003
     -4.90      1.05    0.771218E-003
     -4.90      1.10    0.740335E-003
     -4.90      1.15    0.708745E-003
     -4.90      1.20    0.676612E-003
     -4.90      1.25    0.644104E-003
     -4.90      1.30    0.611383E-003
     -4.90      1.35    0.578615E-003
     -4.90      1.40    0.545957E-003
     -4.90      1.45    0.513566E-003
     -4.90      1.50    0.481589E-003
     -4.90      1.55    0.450166E-003
     -4.90      1.60    0.419430E-003
     -4.90      1.65    0.389501E-003
     -4.90      1.70    0.360491E-003
     -4.90      1.75    0.332498E-003
     -4.90      1.80    0.305608E-003
     -4.90      1.85    0.279895E-003
     -4.90      1.90    0.255418E-003
     -4.90      1.95    0.232224E-003
     -4.90      2.00    0.210345E-003
     -4.90      2.05    0.189803E-003
     -4.90      2.10    0.170605E-003
     -4.90      2.15    0.152745E-003
     -4.90      2.20    0.136209E-003
     -4.90      2.25    0.120972E-003
     -4.90      2.30    0.106997E-003
     -4.90      2.35    0.942412E-004
     -4.90      2.40    0.826554E-004
     -4.90      2.45    0.721830E-004
     -4.90      2.50    0.627637E-004
     -4.90      2.55    0.543334E-004
     -4.90      2.60    0.468259E-004
     -4.90      2.65    0.401739E-004
     -4.90      2.70    0.343096E-004
     -4.90      2.75    0.291663E-004
     -4.90      2.80    0.246783E-004
     -4.90      2.85    0.207826E-004
     -4.90      2.90    0.174185E-004
     -4.90      2.95    0.145288E-004
     -4.90      3.00    0.120596E-004
     -4.90      3.05    0.996101E-005
     -4.90      3.10    0.818690E-005
     -4.90      3.15    0.669518E-005
     -4.90      3.20    0.544769E-005
     -4.90      3.25    0.441013E-005
     -4.90      3.30    0.355190E-005
     -4.90      3.35    0.284591E-005
     -4.90      3.40    0.226837E-005
     -4.90      3.45    0.179856E-005
     -4.90      3.50    0.141850E-005
     -4.90      3.55    0.111280E-005
     -4.90      3.60    0.868290E-006
     -4.90      3.65    0.673842E-006
     -4.90      3.70    0.520089E-006
     -4.90      3.75    0.399215E-006
     -4.90      3.80    0.304740E-006
     -4.90      3.85    0.231326E-006
     -4.90      3.90    0.174614E-006
     -4.90      3.95    0.131061E-006
     -4.90      4.00    0.978109E-007
     -4.90      4.05    0.725783E-007
     -4.90      4.10    0.535442E-007
     -4.90      4.15    0.392723E-007
     -4.90      4.20    0.286359E-007
     -4.90      4.25    0.207571E-007
     -4.90      4.30    0.149567E-007
     -4.90      4.35    0.107128E-007
     -4.90      4.40    0.762680E-008
     -4.90      4.45    0.539685E-008
     -4.90      4.50    0.379556E-008
     -4.90      4.55    0.265296E-008
     -4.90      4.60    0.184283E-008
     -4.90      4.65    0.127210E-008
     -4.90      4.70    0.872604E-009
     -4.90      4.75    0.594780E-009
     -4.90      4.80    0.402828E-009
     -4.90      4.85    0.271075E-009
     -4.90      4.90    0.181237E-009
     -4.90      4.95    0.120386E-009
     -4.90      5.00    0.794446E-010
     -4.90      5.05    0.520830E-010
     -4.90      5.10    0.339204E-010
     -4.90      5.15    0.219457E-010
     -4.90      5.20    0.141045E-010
     -4.90      5.25    0.900507E-011
     -4.90      5.30    0.571140E-011
     -4.90      5.35    0.359866E-011
     -4.90      5.40    0.225273E-011
     -4.90      5.45    0.140118E-011
     -4.90      5.50    0.866103E-012
     -4.90      5.55    0.532163E-012
     -4.90      5.60    0.325151E-012
     -4.90      5.65    0.197667E-012
     -4.90      5.70    0.119659E-012
     -4.90      5.75    0.722108E-013
     -4.90      5.80    0.435069E-013
     -4.90      5.85    0.262185E-013
     -4.90      5.90    0.158349E-013
     -4.90      5.95    0.960045E-014
     -4.90      6.00    0.584508E-014
     -4.90      6.05    0.356513E-014
     -4.90      6.10    0.216290E-014
     -4.90      6.15    0.128611E-014
     -4.90      6.20    0.729550E-015
     -4.90      6.25    0.375317E-015
     -4.90      6.30    0.156871E-015
     -4.90      6.35    0.378198E-016
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.202613E-014
     -4.85     -6.30    0.850790E-014
     -4.85     -6.25    0.207142E-013
     -4.85     -6.20    0.410157E-013
     -4.85     -6.15    0.733587E-013
     -4.85     -6.10    0.124052E-012
     -4.85     -6.05    0.202995E-012
     -4.85     -6.00    0.325556E-012
     -4.85     -5.95    0.515394E-012
     -4.85     -5.90    0.808668E-012
     -4.85     -5.85    0.126028E-011
     -4.85     -5.80    0.195305E-011
     -4.85     -5.75    0.301111E-011
     -4.85     -5.70    0.461942E-011
     -4.85     -5.65    0.705179E-011
     -4.85     -5.60    0.107112E-010
     -4.85     -5.55    0.161869E-010
     -4.85     -5.50    0.243358E-010
     -4.85     -5.45    0.363958E-010
     -4.85     -5.40    0.541450E-010
     -4.85     -5.35    0.801215E-010
     -4.85     -5.30    0.117927E-009
     -4.85     -5.25    0.172639E-009
     -4.85     -5.20    0.251376E-009
     -4.85     -5.15    0.364054E-009
     -4.85     -5.10    0.524403E-009
     -4.85     -5.05    0.751316E-009
     -4.85     -5.00    0.107063E-008
     -4.85     -4.95    0.151746E-008
     -4.85     -4.90    0.213926E-008
     -4.85     -4.85    0.299970E-008
     -4.85     -4.80    0.418375E-008
     -4.85     -4.75    0.580406E-008
     -4.85     -4.70    0.800906E-008
     -4.85     -4.65    0.109931E-007
     -4.85     -4.60    0.150089E-007
     -4.85     -4.55    0.203836E-007
     -4.85     -4.50    0.275371E-007
     -4.85     -4.45    0.370056E-007
     -4.85     -4.40    0.494693E-007
     -4.85     -4.35    0.657855E-007
     -4.85     -4.30    0.870281E-007
     -4.85     -4.25    0.114533E-006
     -4.85     -4.20    0.149952E-006
     -4.85     -4.15    0.195315E-006
     -4.85     -4.10    0.253097E-006
     -4.85     -4.05    0.326300E-006
     -4.85     -4.00    0.418539E-006
     -4.85     -3.95    0.534142E-006
     -4.85     -3.90    0.678248E-006
     -4.85     -3.85    0.856928E-006
     -4.85     -3.80    0.107730E-005
     -4.85     -3.75    0.134766E-005
     -4.85     -3.70    0.167759E-005
     -4.85     -3.65    0.207811E-005
     -4.85     -3.60    0.256180E-005
     -4.85     -3.55    0.314291E-005
     -4.85     -3.50    0.383746E-005
     -4.85     -3.45    0.466337E-005
     -4.85     -3.40    0.564049E-005
     -4.85     -3.35    0.679069E-005
     -4.85     -3.30    0.813788E-005
     -4.85     -3.25    0.970800E-005
     -4.85     -3.20    0.115290E-004
     -4.85     -3.15    0.136306E-004
     -4.85     -3.10    0.160447E-004
     -4.85     -3.05    0.188043E-004
     -4.85     -3.00    0.219444E-004
     -4.85     -2.95    0.255007E-004
     -4.85     -2.90    0.295103E-004
     -4.85     -2.85    0.340107E-004
     -4.85     -2.80    0.390396E-004
     -4.85     -2.75    0.446350E-004
     -4.85     -2.70    0.508342E-004
     -4.85     -2.65    0.576740E-004
     -4.85     -2.60    0.651898E-004
     -4.85     -2.55    0.734158E-004
     -4.85     -2.50    0.823842E-004
     -4.85     -2.45    0.921254E-004
     -4.85     -2.40    0.102667E-003
     -4.85     -2.35    0.114035E-003
     -4.85     -2.30    0.126252E-003
     -4.85     -2.25    0.139336E-003
     -4.85     -2.20    0.153307E-003
     -4.85     -2.15    0.168176E-003
     -4.85     -2.10    0.183955E-003
     -4.85     -2.05    0.200651E-003
     -4.85     -2.00    0.218270E-003
     -4.85     -1.95    0.236814E-003
     -4.85     -1.90    0.256281E-003
     -4.85     -1.85    0.276668E-003
     -4.85     -1.80    0.297969E-003
     -4.85     -1.75    0.320172E-003
     -4.85     -1.70    0.343267E-003
     -4.85     -1.65    0.367238E-003
     -4.85     -1.60    0.392066E-003
     -4.85     -1.55    0.417729E-003
     -4.85     -1.50    0.444200E-003
     -4.85     -1.45    0.471451E-003
     -4.85     -1.40    0.499446E-003
     -4.85     -1.35    0.528146E-003
     -4.85     -1.30    0.557507E-003
     -4.85     -1.25    0.587478E-003
     -4.85     -1.20    0.618003E-003
     -4.85     -1.15    0.649019E-003
     -4.85     -1.10    0.680457E-003
     -4.85     -1.05    0.712239E-003
     -4.85     -1.00    0.744281E-003
     -4.85     -0.95    0.776493E-003
     -4.85     -0.90    0.808773E-003
     -4.85     -0.85    0.841018E-003
     -4.85     -0.80    0.873112E-003
     -4.85     -0.75    0.904937E-003
     -4.85     -0.70    0.936367E-003
     -4.85     -0.65    0.967271E-003
     -4.85     -0.60    0.997512E-003
     -4.85     -0.55    0.102695E-002
     -4.85     -0.50    0.105545E-002
     -4.85     -0.45    0.108286E-002
     -4.85     -0.40    0.110904E-002
     -4.85     -0.35    0.113384E-002
     -4.85     -0.30    0.115713E-002
     -4.85     -0.25    0.117877E-002
     -4.85     -0.20    0.119863E-002
     -4.85     -0.15    0.121657E-002
     -4.85     -0.10    0.123249E-002
     -4.85     -0.05    0.124626E-002
     -4.85      0.00    0.125779E-002
     -4.85      0.05    0.126698E-002
     -4.85      0.10    0.127376E-002
     -4.85      0.15    0.127807E-002
     -4.85      0.20    0.127983E-002
     -4.85      0.25    0.127902E-002
     -4.85      0.30    0.127562E-002
     -4.85      0.35    0.126960E-002
     -4.85      0.40    0.126097E-002
     -4.85      0.45    0.124976E-002
     -4.85      0.50    0.123599E-002
     -4.85      0.55    0.121972E-002
     -4.85      0.60    0.120102E-002
     -4.85      0.65    0.117995E-002
     -4.85      0.70    0.115662E-002
     -4.85      0.75    0.113114E-002
     -4.85      0.80    0.110362E-002
     -4.85      0.85    0.107420E-002
     -4.85      0.90    0.104303E-002
     -4.85      0.95    0.101026E-002
     -4.85      1.00    0.976057E-003
     -4.85      1.05    0.940591E-003
     -4.85      1.10    0.904044E-003
     -4.85      1.15    0.866602E-003
     -4.85      1.20    0.828452E-003
     -4.85      1.25    0.789785E-003
     -4.85      1.30    0.750794E-003
     -4.85      1.35    0.711667E-003
     -4.85      1.40    0.672593E-003
     -4.85      1.45    0.633754E-003
     -4.85      1.50    0.595327E-003
     -4.85      1.55    0.557480E-003
     -4.85      1.60    0.520372E-003
     -4.85      1.65    0.484152E-003
     -4.85      1.70    0.448958E-003
     -4.85      1.75    0.414911E-003
     -4.85      1.80    0.382123E-003
     -4.85      1.85    0.350687E-003
     -4.85      1.90    0.320684E-003
     -4.85      1.95    0.292177E-003
     -4.85      2.00    0.265214E-003
     -4.85      2.05    0.239829E-003
     -4.85      2.10    0.216039E-003
     -4.85      2.15    0.193847E-003
     -4.85      2.20    0.173243E-003
     -4.85      2.25    0.154203E-003
     -4.85      2.30    0.136693E-003
     -4.85      2.35    0.120666E-003
     -4.85      2.40    0.106068E-003
     -4.85      2.45    0.928368E-004
     -4.85      2.50    0.809029E-004
     -4.85      2.55    0.701926E-004
     -4.85      2.60    0.606286E-004
     -4.85      2.65    0.521314E-004
     -4.85      2.70    0.446203E-004
     -4.85      2.75    0.380148E-004
     -4.85      2.80    0.322359E-004
     -4.85      2.85    0.272062E-004
     -4.85      2.90    0.228517E-004
     -4.85      2.95    0.191016E-004
     -4.85      3.00    0.158891E-004
     -4.85      3.05    0.131519E-004
     -4.85      3.10    0.108322E-004
     -4.85      3.15    0.887690E-005
     -4.85      3.20    0.723781E-005
     -4.85      3.25    0.587129E-005
     -4.85      3.30    0.473829E-005
     -4.85      3.35    0.380411E-005
     -4.85      3.40    0.303815E-005
     -4.85      3.45    0.241364E-005
     -4.85      3.50    0.190733E-005
     -4.85      3.55    0.149917E-005
     -4.85      3.60    0.117201E-005
     -4.85      3.65    0.911271E-006
     -4.85      3.70    0.704668E-006
     -4.85      3.75    0.541906E-006
     -4.85      3.80    0.414429E-006
     -4.85      3.85    0.315170E-006
     -4.85      3.90    0.238337E-006
     -4.85      3.95    0.179214E-006
     -4.85      4.00    0.133990E-006
     -4.85      4.05    0.996032E-007
     -4.85      4.10    0.736137E-007
     -4.85      4.15    0.540892E-007
     -4.85      4.20    0.395105E-007
     -4.85      4.25    0.286911E-007
     -4.85      4.30    0.207109E-007
     -4.85      4.35    0.148610E-007
     -4.85      4.40    0.105994E-007
     -4.85      4.45    0.751408E-008
     -4.85      4.50    0.529443E-008
     -4.85      4.55    0.370761E-008
     -4.85      4.60    0.258037E-008
     -4.85      4.65    0.178472E-008
     -4.85      4.70    0.122670E-008
     -4.85      4.75    0.837865E-009
     -4.85      4.80    0.568673E-009
     -4.85      4.85    0.383523E-009
     -4.85      4.90    0.257008E-009
     -4.85      4.95    0.171128E-009
     -4.85      5.00    0.113215E-009
     -4.85      5.05    0.744198E-010
     -4.85      5.10    0.486044E-010
     -4.85      5.15    0.315402E-010
     -4.85      5.20    0.203358E-010
     -4.85      5.25    0.130281E-010
     -4.85      5.30    0.829359E-011
     -4.85      5.35    0.524660E-011
     -4.85      5.40    0.329864E-011
     -4.85      5.45    0.206148E-011
     -4.85      5.50    0.128087E-011
     -4.85      5.55    0.791502E-012
     -4.85      5.60    0.486640E-012
     -4.85      5.65    0.297881E-012
     -4.85      5.70    0.181688E-012
     -4.85      5.75    0.110549E-012
     -4.85      5.80    0.671989E-013
     -4.85      5.85    0.408774E-013
     -4.85      5.90    0.249270E-013
     -4.85      5.95    0.152566E-013
     -4.85      6.00    0.937074E-014
     -4.85      6.05    0.575901E-014
     -4.85      6.10    0.351472E-014
     -4.85      6.15    0.209865E-014
     -4.85      6.20    0.119347E-014
     -4.85      6.25    0.614756E-015
     -4.85      6.30    0.257069E-015
     -4.85      6.35    0.619823E-016
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.289500E-014
     -4.80     -6.30    0.121584E-013
     -4.80     -6.25    0.296089E-013
     -4.80     -6.20    0.586427E-013
     -4.80     -6.15    0.104908E-012
     -4.80     -6.10    0.177426E-012
     -4.80     -6.05    0.290338E-012
     -4.80     -6.00    0.465576E-012
     -4.80     -5.95    0.736868E-012
     -4.80     -5.90    0.115572E-011
     -4.80     -5.85    0.180024E-011
     -4.80     -5.80    0.278815E-011
     -4.80     -5.75    0.429576E-011
     -4.80     -5.70    0.658544E-011
     -4.80     -5.65    0.100452E-010
     -4.80     -5.60    0.152456E-010
     -4.80     -5.55    0.230201E-010
     -4.80     -5.50    0.345790E-010
     -4.80     -5.45    0.516691E-010
     -4.80     -5.40    0.767967E-010
     -4.80     -5.35    0.113535E-009
     -4.80     -5.30    0.166946E-009
     -4.80     -5.25    0.244163E-009
     -4.80     -5.20    0.355168E-009
     -4.80     -5.15    0.513850E-009
     -4.80     -5.10    0.739411E-009
     -4.80     -5.05    0.105824E-008
     -4.80     -5.00    0.150637E-008
     -4.80     -4.95    0.213272E-008
     -4.80     -4.90    0.300324E-008
     -4.80     -4.85    0.420636E-008
     -4.80     -4.80    0.585987E-008
     -4.80     -4.75    0.811964E-008
     -4.80     -4.70    0.111907E-007
     -4.80     -4.65    0.153412E-007
     -4.80     -4.60    0.209192E-007
     -4.80     -4.55    0.283739E-007
     -4.80     -4.50    0.382815E-007
     -4.80     -4.45    0.513761E-007
     -4.80     -4.40    0.685872E-007
     -4.80     -4.35    0.910838E-007
     -4.80     -4.30    0.120327E-006
     -4.80     -4.25    0.158132E-006
     -4.80     -4.20    0.206736E-006
     -4.80     -4.15    0.268882E-006
     -4.80     -4.10    0.347910E-006
     -4.80     -4.05    0.447859E-006
     -4.80     -4.00    0.573583E-006
     -4.80     -3.95    0.730873E-006
     -4.80     -3.90    0.926596E-006
     -4.80     -3.85    0.116884E-005
     -4.80     -3.80    0.146705E-005
     -4.80     -3.75    0.183221E-005
     -4.80     -3.70    0.227699E-005
     -4.80     -3.65    0.281589E-005
     -4.80     -3.60    0.346542E-005
     -4.80     -3.55    0.424421E-005
     -4.80     -3.50    0.517315E-005
     -4.80     -3.45    0.627552E-005
     -4.80     -3.40    0.757701E-005
     -4.80     -3.35    0.910582E-005
     -4.80     -3.30    0.108927E-004
     -4.80     -3.25    0.129707E-004
     -4.80     -3.20    0.153754E-004
     -4.80     -3.15    0.181447E-004
     -4.80     -3.10    0.213185E-004
     -4.80     -3.05    0.249386E-004
     -4.80     -3.00    0.290481E-004
     -4.80     -2.95    0.336919E-004
     -4.80     -2.90    0.389152E-004
     -4.80     -2.85    0.447640E-004
     -4.80     -2.80    0.512844E-004
     -4.80     -2.75    0.585217E-004
     -4.80     -2.70    0.665208E-004
     -4.80     -2.65    0.753248E-004
     -4.80     -2.60    0.849753E-004
     -4.80     -2.55    0.955115E-004
     -4.80     -2.50    0.106970E-003
     -4.80     -2.45    0.119385E-003
     -4.80     -2.40    0.132786E-003
     -4.80     -2.35    0.147200E-003
     -4.80     -2.30    0.162650E-003
     -4.80     -2.25    0.179156E-003
     -4.80     -2.20    0.196732E-003
     -4.80     -2.15    0.215391E-003
     -4.80     -2.10    0.235139E-003
     -4.80     -2.05    0.255980E-003
     -4.80     -2.00    0.277913E-003
     -4.80     -1.95    0.300936E-003
     -4.80     -1.90    0.325040E-003
     -4.80     -1.85    0.350214E-003
     -4.80     -1.80    0.376444E-003
     -4.80     -1.75    0.403713E-003
     -4.80     -1.70    0.431997E-003
     -4.80     -1.65    0.461274E-003
     -4.80     -1.60    0.491515E-003
     -4.80     -1.55    0.522686E-003
     -4.80     -1.50    0.554752E-003
     -4.80     -1.45    0.587672E-003
     -4.80     -1.40    0.621399E-003
     -4.80     -1.35    0.655883E-003
     -4.80     -1.30    0.691067E-003
     -4.80     -1.25    0.726887E-003
     -4.80     -1.20    0.763275E-003
     -4.80     -1.15    0.800154E-003
     -4.80     -1.10    0.837439E-003
     -4.80     -1.05    0.875040E-003
     -4.80     -1.00    0.912858E-003
     -4.80     -0.95    0.950785E-003
     -4.80     -0.90    0.988707E-003
     -4.80     -0.85    0.102650E-002
     -4.80     -0.80    0.106404E-002
     -4.80     -0.75    0.110118E-002
     -4.80     -0.70    0.113779E-002
     -4.80     -0.65    0.117371E-002
     -4.80     -0.60    0.120880E-002
     -4.80     -0.55    0.124290E-002
     -4.80     -0.50    0.127584E-002
     -4.80     -0.45    0.130747E-002
     -4.80     -0.40    0.133763E-002
     -4.80     -0.35    0.136617E-002
     -4.80     -0.30    0.139291E-002
     -4.80     -0.25    0.141773E-002
     -4.80     -0.20    0.144045E-002
     -4.80     -0.15    0.146096E-002
     -4.80     -0.10    0.147911E-002
     -4.80     -0.05    0.149478E-002
     -4.80      0.00    0.150787E-002
     -4.80      0.05    0.151826E-002
     -4.80      0.10    0.152588E-002
     -4.80      0.15    0.153064E-002
     -4.80      0.20    0.153250E-002
     -4.80      0.25    0.153139E-002
     -4.80      0.30    0.152730E-002
     -4.80      0.35    0.152021E-002
     -4.80      0.40    0.151012E-002
     -4.80      0.45    0.149705E-002
     -4.80      0.50    0.148104E-002
     -4.80      0.55    0.146214E-002
     -4.80      0.60    0.144042E-002
     -4.80      0.65    0.141596E-002
     -4.80      0.70    0.138887E-002
     -4.80      0.75    0.135926E-002
     -4.80      0.80    0.132727E-002
     -4.80      0.85    0.129304E-002
     -4.80      0.90    0.125674E-002
     -4.80      0.95    0.121852E-002
     -4.80      1.00    0.117859E-002
     -4.80      1.05    0.113712E-002
     -4.80      1.10    0.109433E-002
     -4.80      1.15    0.105041E-002
     -4.80      1.20    0.100559E-002
     -4.80      1.25    0.960070E-003
     -4.80      1.30    0.914081E-003
     -4.80      1.35    0.867840E-003
     -4.80      1.40    0.821562E-003
     -4.80      1.45    0.775460E-003
     -4.80      1.50    0.729742E-003
     -4.80      1.55    0.684608E-003
     -4.80      1.60    0.640248E-003
     -4.80      1.65    0.596842E-003
     -4.80      1.70    0.554556E-003
     -4.80      1.75    0.513543E-003
     -4.80      1.80    0.473940E-003
     -4.80      1.85    0.435868E-003
     -4.80      1.90    0.399431E-003
     -4.80      1.95    0.364714E-003
     -4.80      2.00    0.331786E-003
     -4.80      2.05    0.300697E-003
     -4.80      2.10    0.271478E-003
     -4.80      2.15    0.244143E-003
     -4.80      2.20    0.218691E-003
     -4.80      2.25    0.195103E-003
     -4.80      2.30    0.173347E-003
     -4.80      2.35    0.153376E-003
     -4.80      2.40    0.135133E-003
     -4.80      2.45    0.118550E-003
     -4.80      2.50    0.103550E-003
     -4.80      2.55    0.900493E-004
     -4.80      2.60    0.779593E-004
     -4.80      2.65    0.671874E-004
     -4.80      2.70    0.576388E-004
     -4.80      2.75    0.492182E-004
     -4.80      2.80    0.418308E-004
     -4.80      2.85    0.353838E-004
     -4.80      2.90    0.297870E-004
     -4.80      2.95    0.249542E-004
     -4.80      3.00    0.208032E-004
     -4.80      3.05    0.172572E-004
     -4.80      3.10    0.142443E-004
     -4.80      3.15    0.116983E-004
     -4.80      3.20    0.955857E-005
     -4.80      3.25    0.777029E-005
     -4.80      3.30    0.628398E-005
     -4.80      3.35    0.505554E-005
     -4.80      3.40    0.404592E-005
     -4.80      3.45    0.322081E-005
     -4.80      3.50    0.255033E-005
     -4.80      3.55    0.200858E-005
     -4.80      3.60    0.157337E-005
     -4.80      3.65    0.122575E-005
     -4.80      3.70    0.949697E-006
     -4.80      3.75    0.731755E-006
     -4.80      3.80    0.560694E-006
     -4.80      3.85    0.427219E-006
     -4.80      3.90    0.323684E-006
     -4.80      3.95    0.243851E-006
     -4.80      4.00    0.182659E-006
     -4.80      4.05    0.136037E-006
     -4.80      4.10    0.100729E-006
     -4.80      4.15    0.741518E-007
     -4.80      4.20    0.542673E-007
     -4.80      4.25    0.394812E-007
     -4.80      4.30    0.285536E-007
     -4.80      4.35    0.205276E-007
     -4.80      4.40    0.146691E-007
     -4.80      4.45    0.104194E-007
     -4.80      4.50    0.735594E-008
     -4.80      4.55    0.516156E-008
     -4.80      4.60    0.359961E-008
     -4.80      4.65    0.249487E-008
     -4.80      4.70    0.171849E-008
     -4.80      4.75    0.117636E-008
     -4.80      4.80    0.800234E-009
     -4.80      4.85    0.540968E-009
     -4.80      4.90    0.363409E-009
     -4.80      4.95    0.242598E-009
     -4.80      5.00    0.160932E-009
     -4.80      5.05    0.106087E-009
     -4.80      5.10    0.694956E-010
     -4.80      5.15    0.452413E-010
     -4.80      5.20    0.292694E-010
     -4.80      5.25    0.188199E-010
     -4.80      5.30    0.120276E-010
     -4.80      5.35    0.764097E-011
     -4.80      5.40    0.482597E-011
     -4.80      5.45    0.303092E-011
     -4.80      5.50    0.189334E-011
     -4.80      5.55    0.117681E-011
     -4.80      5.60    0.728138E-012
     -4.80      5.65    0.448784E-012
     -4.80      5.70    0.275773E-012
     -4.80      5.75    0.169141E-012
     -4.80      5.80    0.103686E-012
     -4.80      5.85    0.636265E-013
     -4.80      5.90    0.391411E-013
     -4.80      5.95    0.241587E-013
     -4.80      6.00    0.149517E-013
     -4.80      6.05    0.924755E-014
     -4.80      6.10    0.567105E-014
     -4.80      6.15    0.339714E-014
     -4.80      6.20    0.193543E-014
     -4.80      6.25    0.997721E-015
     -4.80      6.30    0.417285E-015
     -4.80      6.35    0.100606E-015
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.411520E-014
     -4.75     -6.30    0.172857E-013
     -4.75     -6.25    0.421050E-013
     -4.75     -6.20    0.834126E-013
     -4.75     -6.15    0.149251E-012
     -4.75     -6.10    0.252451E-012
     -4.75     -6.05    0.413112E-012
     -4.75     -6.00    0.662366E-012
     -4.75     -5.95    0.104805E-011
     -4.75     -5.90    0.164313E-011
     -4.75     -5.85    0.255819E-011
     -4.75     -5.80    0.395969E-011
     -4.75     -5.75    0.609669E-011
     -4.75     -5.70    0.933945E-011
     -4.75     -5.65    0.142351E-010
     -4.75     -5.60    0.215869E-010
     -4.75     -5.55    0.325675E-010
     -4.75     -5.50    0.488776E-010
     -4.75     -5.45    0.729692E-010
     -4.75     -5.40    0.108356E-009
     -4.75     -5.35    0.160040E-009
     -4.75     -5.30    0.235103E-009
     -4.75     -5.25    0.343506E-009
     -4.75     -5.20    0.499173E-009
     -4.75     -5.15    0.721450E-009
     -4.75     -5.10    0.103705E-008
     -4.75     -5.05    0.148262E-008
     -4.75     -5.00    0.210816E-008
     -4.75     -4.95    0.298139E-008
     -4.75     -4.90    0.419353E-008
     -4.75     -4.85    0.586666E-008
     -4.75     -4.80    0.816311E-008
     -4.75     -4.75    0.112974E-007
     -4.75     -4.70    0.155512E-007
     -4.75     -4.65    0.212920E-007
     -4.75     -4.60    0.289964E-007
     -4.75     -4.55    0.392781E-007
     -4.75     -4.50    0.529227E-007
     -4.75     -4.45    0.709292E-007
     -4.75     -4.40    0.945599E-007
     -4.75     -4.35    0.125399E-006
     -4.75     -4.30    0.165423E-006
     -4.75     -4.25    0.217081E-006
     -4.75     -4.20    0.283384E-006
     -4.75     -4.15    0.368018E-006
     -4.75     -4.10    0.475458E-006
     -4.75     -4.05    0.611103E-006
     -4.75     -4.00    0.781423E-006
     -4.75     -3.95    0.994120E-006
     -4.75     -3.90    0.125830E-005
     -4.75     -3.85    0.158465E-005
     -4.75     -3.80    0.198564E-005
     -4.75     -3.75    0.247570E-005
     -4.75     -3.70    0.307144E-005
     -4.75     -3.65    0.379180E-005
     -4.75     -3.60    0.465827E-005
     -4.75     -3.55    0.569502E-005
     -4.75     -3.50    0.692908E-005
     -4.75     -3.45    0.839040E-005
     -4.75     -3.40    0.101120E-004
     -4.75     -3.35    0.121298E-004
     -4.75     -3.30    0.144829E-004
     -4.75     -3.25    0.172134E-004
     -4.75     -3.20    0.203660E-004
     -4.75     -3.15    0.239881E-004
     -4.75     -3.10    0.281296E-004
     -4.75     -3.05    0.328423E-004
     -4.75     -3.00    0.381795E-004
     -4.75     -2.95    0.441959E-004
     -4.75     -2.90    0.509467E-004
     -4.75     -2.85    0.584873E-004
     -4.75     -2.80    0.668728E-004
     -4.75     -2.75    0.761571E-004
     -4.75     -2.70    0.863926E-004
     -4.75     -2.65    0.976294E-004
     -4.75     -2.60    0.109915E-003
     -4.75     -2.55    0.123293E-003
     -4.75     -2.50    0.137805E-003
     -4.75     -2.45    0.153486E-003
     -4.75     -2.40    0.170368E-003
     -4.75     -2.35    0.188478E-003
     -4.75     -2.30    0.207838E-003
     -4.75     -2.25    0.228464E-003
     -4.75     -2.20    0.250370E-003
     -4.75     -2.15    0.273560E-003
     -4.75     -2.10    0.298038E-003
     -4.75     -2.05    0.323799E-003
     -4.75     -2.00    0.350836E-003
     -4.75     -1.95    0.379136E-003
     -4.75     -1.90    0.408683E-003
     -4.75     -1.85    0.439455E-003
     -4.75     -1.80    0.471429E-003
     -4.75     -1.75    0.504574E-003
     -4.75     -1.70    0.538859E-003
     -4.75     -1.65    0.574247E-003
     -4.75     -1.60    0.610696E-003
     -4.75     -1.55    0.648163E-003
     -4.75     -1.50    0.686597E-003
     -4.75     -1.45    0.725945E-003
     -4.75     -1.40    0.766148E-003
     -4.75     -1.35    0.807140E-003
     -4.75     -1.30    0.848852E-003
     -4.75     -1.25    0.891205E-003
     -4.75     -1.20    0.934116E-003
     -4.75     -1.15    0.977493E-003
     -4.75     -1.10    0.102124E-002
     -4.75     -1.05    0.106524E-002
     -4.75     -1.00    0.110939E-002
     -4.75     -0.95    0.115357E-002
     -4.75     -0.90    0.119763E-002
     -4.75     -0.85    0.124145E-002
     -4.75     -0.80    0.128487E-002
     -4.75     -0.75    0.132775E-002
     -4.75     -0.70    0.136993E-002
     -4.75     -0.65    0.141123E-002
     -4.75     -0.60    0.145150E-002
     -4.75     -0.55    0.149055E-002
     -4.75     -0.50    0.152822E-002
     -4.75     -0.45    0.156433E-002
     -4.75     -0.40    0.159870E-002
     -4.75     -0.35    0.163117E-002
     -4.75     -0.30    0.166155E-002
     -4.75     -0.25    0.168969E-002
     -4.75     -0.20    0.171542E-002
     -4.75     -0.15    0.173860E-002
     -4.75     -0.10    0.175907E-002
     -4.75     -0.05    0.177671E-002
     -4.75      0.00    0.179140E-002
     -4.75      0.05    0.180302E-002
     -4.75      0.10    0.181148E-002
     -4.75      0.15    0.181670E-002
     -4.75      0.20    0.181861E-002
     -4.75      0.25    0.181715E-002
     -4.75      0.30    0.181231E-002
     -4.75      0.35    0.180405E-002
     -4.75      0.40    0.179238E-002
     -4.75      0.45    0.177731E-002
     -4.75      0.50    0.175889E-002
     -4.75      0.55    0.173717E-002
     -4.75      0.60    0.171222E-002
     -4.75      0.65    0.168413E-002
     -4.75      0.70    0.165301E-002
     -4.75      0.75    0.161898E-002
     -4.75      0.80    0.158218E-002
     -4.75      0.85    0.154278E-002
     -4.75      0.90    0.150095E-002
     -4.75      0.95    0.145686E-002
     -4.75      1.00    0.141072E-002
     -4.75      1.05    0.136275E-002
     -4.75      1.10    0.131316E-002
     -4.75      1.15    0.126219E-002
     -4.75      1.20    0.121007E-002
     -4.75      1.25    0.115704E-002
     -4.75      1.30    0.110336E-002
     -4.75      1.35    0.104927E-002
     -4.75      1.40    0.995011E-003
     -4.75      1.45    0.940840E-003
     -4.75      1.50    0.886993E-003
     -4.75      1.55    0.833705E-003
     -4.75      1.60    0.781198E-003
     -4.75      1.65    0.729688E-003
     -4.75      1.70    0.679375E-003
     -4.75      1.75    0.630444E-003
     -4.75      1.80    0.583066E-003
     -4.75      1.85    0.537392E-003
     -4.75      1.90    0.493554E-003
     -4.75      1.95    0.451666E-003
     -4.75      2.00    0.411821E-003
     -4.75      2.05    0.374089E-003
     -4.75      2.10    0.338521E-003
     -4.75      2.15    0.305148E-003
     -4.75      2.20    0.273980E-003
     -4.75      2.25    0.245008E-003
     -4.75      2.30    0.218205E-003
     -4.75      2.35    0.193528E-003
     -4.75      2.40    0.170917E-003
     -4.75      2.45    0.150302E-003
     -4.75      2.50    0.131599E-003
     -4.75      2.55    0.114715E-003
     -4.75      2.60    0.995509E-004
     -4.75      2.65    0.859998E-004
     -4.75      2.70    0.739526E-004
     -4.75      2.75    0.632978E-004
     -4.75      2.80    0.539235E-004
     -4.75      2.85    0.457192E-004
     -4.75      2.90    0.385769E-004
     -4.75      2.95    0.323924E-004
     -4.75      3.00    0.270659E-004
     -4.75      3.05    0.225032E-004
     -4.75      3.10    0.186162E-004
     -4.75      3.15    0.153228E-004
     -4.75      3.20    0.125478E-004
     -4.75      3.25    0.102226E-004
     -4.75      3.30    0.828518E-005
     -4.75      3.35    0.667986E-005
     -4.75      3.40    0.535724E-005
     -4.75      3.45    0.427371E-005
     -4.75      3.50    0.339112E-005
     -4.75      3.55    0.267631E-005
     -4.75      3.60    0.210073E-005
     -4.75      3.65    0.163993E-005
     -4.75      3.70    0.127317E-005
     -4.75      3.75    0.982971E-006
     -4.75      3.80    0.754688E-006
     -4.75      3.85    0.576173E-006
     -4.75      3.90    0.437403E-006
     -4.75      3.95    0.330170E-006
     -4.75      4.00    0.247803E-006
     -4.75      4.05    0.184915E-006
     -4.75      4.10    0.137189E-006
     -4.75      4.15    0.101189E-006
     -4.75      4.20    0.742000E-007
     -4.75      4.25    0.540893E-007
     -4.75      4.30    0.391961E-007
     -4.75      4.35    0.282349E-007
     -4.75      4.40    0.202175E-007
     -4.75      4.45    0.143898E-007
     -4.75      4.50    0.101801E-007
     -4.75      4.55    0.715835E-008
     -4.75      4.60    0.500292E-008
     -4.75      4.65    0.347517E-008
     -4.75      4.70    0.239916E-008
     -4.75      4.75    0.164615E-008
     -4.75      4.80    0.112253E-008
     -4.75      4.85    0.760750E-009
     -4.75      4.90    0.512393E-009
     -4.75      4.95    0.342990E-009
     -4.75      5.00    0.228182E-009
     -4.75      5.05    0.150874E-009
     -4.75      5.10    0.991506E-010
     -4.75      5.15    0.647652E-010
     -4.75      5.20    0.420515E-010
     -4.75      5.25    0.271425E-010
     -4.75      5.30    0.174178E-010
     -4.75      5.35    0.111139E-010
     -4.75      5.40    0.705267E-011
     -4.75      5.45    0.445190E-011
     -4.75      5.50    0.279623E-011
     -4.75      5.55    0.174825E-011
     -4.75      5.60    0.108858E-011
     -4.75      5.65    0.675506E-012
     -4.75      5.70    0.418106E-012
     -4.75      5.75    0.258403E-012
     -4.75      5.80    0.159668E-012
     -4.75      5.85    0.987725E-013
     -4.75      5.90    0.612445E-013
     -4.75      5.95    0.380828E-013
     -4.75      6.00    0.237239E-013
     -4.75      6.05    0.147513E-013
     -4.75      6.10    0.908150E-014
     -4.75      6.15    0.545363E-014
     -4.75      6.20    0.311104E-014
     -4.75      6.25    0.160444E-014
     -4.75      6.30    0.671015E-015
     -4.75      6.35    0.161753E-015
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.581967E-014
     -4.70     -6.30    0.244491E-013
     -4.70     -6.25    0.595670E-013
     -4.70     -6.20    0.118034E-012
     -4.70     -6.15    0.211241E-012
     -4.70     -6.10    0.357345E-012
     -4.70     -6.05    0.584760E-012
     -4.70     -6.00    0.937455E-012
     -4.70     -5.95    0.148292E-011
     -4.70     -5.90    0.232401E-011
     -4.70     -5.85    0.361643E-011
     -4.70     -5.80    0.559435E-011
     -4.70     -5.75    0.860778E-011
     -4.70     -5.70    0.131765E-010
     -4.70     -5.65    0.200678E-010
     -4.70     -5.60    0.304072E-010
     -4.70     -5.55    0.458354E-010
     -4.70     -5.50    0.687297E-010
     -4.70     -5.45    0.102513E-009
     -4.70     -5.40    0.152086E-009
     -4.70     -5.35    0.224415E-009
     -4.70     -5.30    0.329352E-009
     -4.70     -5.25    0.480732E-009
     -4.70     -5.20    0.697874E-009
     -4.70     -5.15    0.100758E-008
     -4.70     -5.10    0.144681E-008
     -4.70     -5.05    0.206619E-008
     -4.70     -5.00    0.293467E-008
     -4.70     -4.95    0.414554E-008
     -4.70     -4.90    0.582423E-008
     -4.70     -4.85    0.813832E-008
     -4.70     -4.80    0.113103E-007
     -4.70     -4.75    0.156337E-007
     -4.70     -4.70    0.214931E-007
     -4.70     -4.65    0.293897E-007
     -4.70     -4.60    0.399718E-007
     -4.70     -4.55    0.540729E-007
     -4.70     -4.50    0.727579E-007
     -4.70     -4.45    0.973781E-007
     -4.70     -4.40    0.129637E-006
     -4.70     -4.35    0.171670E-006
     -4.70     -4.30    0.226132E-006
     -4.70     -4.25    0.296305E-006
     -4.70     -4.20    0.386221E-006
     -4.70     -4.15    0.500796E-006
     -4.70     -4.10    0.645988E-006
     -4.70     -4.05    0.828965E-006
     -4.70     -4.00    0.105829E-005
     -4.70     -3.95    0.134415E-005
     -4.70     -3.90    0.169851E-005
     -4.70     -3.85    0.213542E-005
     -4.70     -3.80    0.267120E-005
     -4.70     -3.75    0.332467E-005
     -4.70     -3.70    0.411744E-005
     -4.70     -3.65    0.507405E-005
     -4.70     -3.60    0.622226E-005
     -4.70     -3.55    0.759318E-005
     -4.70     -3.50    0.922145E-005
     -4.70     -3.45    0.111453E-004
     -4.70     -3.40    0.134067E-004
     -4.70     -3.35    0.160512E-004
     -4.70     -3.30    0.191280E-004
     -4.70     -3.25    0.226898E-004
     -4.70     -3.20    0.267926E-004
     -4.70     -3.15    0.314951E-004
     -4.70     -3.10    0.368587E-004
     -4.70     -3.05    0.429470E-004
     -4.70     -3.00    0.498249E-004
     -4.70     -2.95    0.575586E-004
     -4.70     -2.90    0.662142E-004
     -4.70     -2.85    0.758576E-004
     -4.70     -2.80    0.865536E-004
     -4.70     -2.75    0.983651E-004
     -4.70     -2.70    0.111352E-003
     -4.70     -2.65    0.125572E-003
     -4.70     -2.60    0.141077E-003
     -4.70     -2.55    0.157915E-003
     -4.70     -2.50    0.176130E-003
     -4.70     -2.45    0.195759E-003
     -4.70     -2.40    0.216833E-003
     -4.70     -2.35    0.239377E-003
     -4.70     -2.30    0.263411E-003
     -4.70     -2.25    0.288945E-003
     -4.70     -2.20    0.315985E-003
     -4.70     -2.15    0.344531E-003
     -4.70     -2.10    0.374575E-003
     -4.70     -2.05    0.406106E-003
     -4.70     -2.00    0.439103E-003
     -4.70     -1.95    0.473543E-003
     -4.70     -1.90    0.509397E-003
     -4.70     -1.85    0.546631E-003
     -4.70     -1.80    0.585207E-003
     -4.70     -1.75    0.625082E-003
     -4.70     -1.70    0.666209E-003
     -4.70     -1.65    0.708537E-003
     -4.70     -1.60    0.752011E-003
     -4.70     -1.55    0.796570E-003
     -4.70     -1.50    0.842151E-003
     -4.70     -1.45    0.888685E-003
     -4.70     -1.40    0.936096E-003
     -4.70     -1.35    0.984305E-003
     -4.70     -1.30    0.103323E-002
     -4.70     -1.25    0.108277E-002
     -4.70     -1.20    0.113282E-002
     -4.70     -1.15    0.118330E-002
     -4.70     -1.10    0.123406E-002
     -4.70     -1.05    0.128501E-002
     -4.70     -1.00    0.133599E-002
     -4.70     -0.95    0.138688E-002
     -4.70     -0.90    0.143753E-002
     -4.70     -0.85    0.148779E-002
     -4.70     -0.80    0.153748E-002
     -4.70     -0.75    0.158644E-002
     -4.70     -0.70    0.163450E-002
     -4.70     -0.65    0.168148E-002
     -4.70     -0.60    0.172719E-002
     -4.70     -0.55    0.177144E-002
     -4.70     -0.50    0.181405E-002
     -4.70     -0.45    0.185482E-002
     -4.70     -0.40    0.189357E-002
     -4.70     -0.35    0.193011E-002
     -4.70     -0.30    0.196425E-002
     -4.70     -0.25    0.199581E-002
     -4.70     -0.20    0.202463E-002
     -4.70     -0.15    0.205055E-002
     -4.70     -0.10    0.207340E-002
     -4.70     -0.05    0.209304E-002
     -4.70      0.00    0.210935E-002
     -4.70      0.05    0.212220E-002
     -4.70      0.10    0.213149E-002
     -4.70      0.15    0.213714E-002
     -4.70      0.20    0.213906E-002
     -4.70      0.25    0.213720E-002
     -4.70      0.30    0.213153E-002
     -4.70      0.35    0.212202E-002
     -4.70      0.40    0.210867E-002
     -4.70      0.45    0.209150E-002
     -4.70      0.50    0.207053E-002
     -4.70      0.55    0.204584E-002
     -4.70      0.60    0.201749E-002
     -4.70      0.65    0.198557E-002
     -4.70      0.70    0.195019E-002
     -4.70      0.75    0.191150E-002
     -4.70      0.80    0.186962E-002
     -4.70      0.85    0.182475E-002
     -4.70      0.90    0.177704E-002
     -4.70      0.95    0.172671E-002
     -4.70      1.00    0.167398E-002
     -4.70      1.05    0.161905E-002
     -4.70      1.10    0.156219E-002
     -4.70      1.15    0.150364E-002
     -4.70      1.20    0.144366E-002
     -4.70      1.25    0.138252E-002
     -4.70      1.30    0.132049E-002
     -4.70      1.35    0.125786E-002
     -4.70      1.40    0.119490E-002
     -4.70      1.45    0.113189E-002
     -4.70      1.50    0.106910E-002
     -4.70      1.55    0.100681E-002
     -4.70      1.60    0.945278E-003
     -4.70      1.65    0.884750E-003
     -4.70      1.70    0.825469E-003
     -4.70      1.75    0.767656E-003
     -4.70      1.80    0.711518E-003
     -4.70      1.85    0.657243E-003
     -4.70      1.90    0.604997E-003
     -4.70      1.95    0.554926E-003
     -4.70      2.00    0.507152E-003
     -4.70      2.05    0.461774E-003
     -4.70      2.10    0.418868E-003
     -4.70      2.15    0.378485E-003
     -4.70      2.20    0.340652E-003
     -4.70      2.25    0.305375E-003
     -4.70      2.30    0.272636E-003
     -4.70      2.35    0.242399E-003
     -4.70      2.40    0.214608E-003
     -4.70      2.45    0.189191E-003
     -4.70      2.50    0.166059E-003
     -4.70      2.55    0.145112E-003
     -4.70      2.60    0.126240E-003
     -4.70      2.65    0.109325E-003
     -4.70      2.70    0.942408E-004
     -4.70      2.75    0.808599E-004
     -4.70      2.80    0.690521E-004
     -4.70      2.85    0.586874E-004
     -4.70      2.90    0.496381E-004
     -4.70      2.95    0.417795E-004
     -4.70      3.00    0.349920E-004
     -4.70      3.05    0.291614E-004
     -4.70      3.10    0.241804E-004
     -4.70      3.15    0.199486E-004
     -4.70      3.20    0.163732E-004
     -4.70      3.25    0.133694E-004
     -4.70      3.30    0.108598E-004
     -4.70      3.35    0.877513E-005
     -4.70      3.40    0.705316E-005
     -4.70      3.45    0.563892E-005
     -4.70      3.50    0.448408E-005
     -4.70      3.55    0.354649E-005
     -4.70      3.60    0.278969E-005
     -4.70      3.65    0.218237E-005
     -4.70      3.70    0.169786E-005
     -4.70      3.75    0.131359E-005
     -4.70      3.80    0.101061E-005
     -4.70      3.85    0.773151E-006
     -4.70      3.90    0.588144E-006
     -4.70      3.95    0.444864E-006
     -4.70      4.00    0.334566E-006
     -4.70      4.05    0.250168E-006
     -4.70      4.10    0.185979E-006
     -4.70      4.15    0.137457E-006
     -4.70      4.20    0.101001E-006
     -4.70      4.25    0.737782E-007
     -4.70      4.30    0.535749E-007
     -4.70      4.35    0.386735E-007
     -4.70      4.40    0.277507E-007
     -4.70      4.45    0.197940E-007
     -4.70      4.50    0.140340E-007
     -4.70      4.55    0.989024E-008
     -4.70      4.60    0.692795E-008
     -4.70      4.65    0.482357E-008
     -4.70      4.70    0.333805E-008
     -4.70      4.75    0.229602E-008
     -4.70      4.80    0.156969E-008
     -4.70      4.85    0.106662E-008
     -4.70      4.90    0.720397E-009
     -4.70      4.95    0.483619E-009
     -4.70      5.00    0.322714E-009
     -4.70      5.05    0.214058E-009
     -4.70      5.10    0.141145E-009
     -4.70      5.15    0.925231E-010
     -4.70      5.20    0.603003E-010
     -4.70      5.25    0.390767E-010
     -4.70      5.30    0.251827E-010
     -4.70      5.35    0.161414E-010
     -4.70      5.40    0.102924E-010
     -4.70      5.45    0.653049E-011
     -4.70      5.50    0.412439E-011
     -4.70      5.55    0.259380E-011
     -4.70      5.60    0.162517E-011
     -4.70      5.65    0.101517E-011
     -4.70      5.70    0.632722E-012
     -4.70      5.75    0.393879E-012
     -4.70      5.80    0.245183E-012
     -4.70      5.85    0.152794E-012
     -4.70      5.90    0.954150E-013
     -4.70      5.95    0.597178E-013
     -4.70      6.00    0.374104E-013
     -4.70      6.05    0.233648E-013
     -4.70      6.10    0.144296E-013
     -4.70      6.15    0.868171E-014
     -4.70      6.20    0.495681E-014
     -4.70      6.25    0.255677E-014
     -4.70      6.30    0.106910E-014
     -4.70      6.35    0.257653E-015
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.818792E-014
     -4.65     -6.30    0.344037E-013
     -4.65     -6.25    0.838379E-013
     -4.65     -6.20    0.166165E-012
     -4.65     -6.15    0.297436E-012
     -4.65     -6.10    0.503213E-012
     -4.65     -6.05    0.823454E-012
     -4.65     -6.00    0.131994E-011
     -4.65     -5.95    0.208739E-011
     -4.65     -5.90    0.327003E-011
     -4.65     -5.85    0.508599E-011
     -4.65     -5.80    0.786297E-011
     -4.65     -5.75    0.120903E-010
     -4.65     -5.70    0.184939E-010
     -4.65     -5.65    0.281442E-010
     -4.65     -5.60    0.426096E-010
     -4.65     -5.55    0.641741E-010
     -4.65     -5.50    0.961433E-010
     -4.65     -5.45    0.143271E-009
     -4.65     -5.40    0.212354E-009
     -4.65     -5.35    0.313045E-009
     -4.65     -5.30    0.458972E-009
     -4.65     -5.25    0.669255E-009
     -4.65     -5.20    0.970550E-009
     -4.65     -5.15    0.139979E-008
     -4.65     -5.10    0.200782E-008
     -4.65     -5.05    0.286421E-008
     -4.65     -5.00    0.406353E-008
     -4.65     -4.95    0.573356E-008
     -4.65     -4.90    0.804581E-008
     -4.65     -4.85    0.112290E-007
     -4.65     -4.80    0.155865E-007
     -4.65     -4.75    0.215173E-007
     -4.65     -4.70    0.295441E-007
     -4.65     -4.65    0.403457E-007
     -4.65     -4.60    0.547994E-007
     -4.65     -4.55    0.740304E-007
     -4.65     -4.50    0.994736E-007
     -4.65     -4.45    0.132946E-006
     -4.65     -4.40    0.176733E-006
     -4.65     -4.35    0.233691E-006
     -4.65     -4.30    0.307368E-006
     -4.65     -4.25    0.402138E-006
     -4.65     -4.20    0.523357E-006
     -4.65     -4.15    0.677545E-006
     -4.65     -4.10    0.872578E-006
     -4.65     -4.05    0.111791E-005
     -4.65     -4.00    0.142481E-005
     -4.65     -3.95    0.180661E-005
     -4.65     -3.90    0.227899E-005
     -4.65     -3.85    0.286024E-005
     -4.65     -3.80    0.357156E-005
     -4.65     -3.75    0.443735E-005
     -4.65     -3.70    0.548545E-005
     -4.65     -3.65    0.674746E-005
     -4.65     -3.60    0.825891E-005
     -4.65     -3.55    0.100595E-004
     -4.65     -3.50    0.121933E-004
     -4.65     -3.45    0.147086E-004
     -4.65     -3.40    0.176583E-004
     -4.65     -3.35    0.210996E-004
     -4.65     -3.30    0.250938E-004
     -4.65     -3.25    0.297064E-004
     -4.65     -3.20    0.350063E-004
     -4.65     -3.15    0.410657E-004
     -4.65     -3.10    0.479595E-004
     -4.65     -3.05    0.557645E-004
     -4.65     -3.00    0.645589E-004
     -4.65     -2.95    0.744213E-004
     -4.65     -2.90    0.854302E-004
     -4.65     -2.85    0.976625E-004
     -4.65     -2.80    0.111193E-003
     -4.65     -2.75    0.126094E-003
     -4.65     -2.70    0.142433E-003
     -4.65     -2.65    0.160272E-003
     -4.65     -2.60    0.179669E-003
     -4.65     -2.55    0.200676E-003
     -4.65     -2.50    0.223335E-003
     -4.65     -2.45    0.247683E-003
     -4.65     -2.40    0.273749E-003
     -4.65     -2.35    0.301553E-003
     -4.65     -2.30    0.331107E-003
     -4.65     -2.25    0.362415E-003
     -4.65     -2.20    0.395474E-003
     -4.65     -2.15    0.430271E-003
     -4.65     -2.10    0.466788E-003
     -4.65     -2.05    0.504997E-003
     -4.65     -2.00    0.544867E-003
     -4.65     -1.95    0.586357E-003
     -4.65     -1.90    0.629424E-003
     -4.65     -1.85    0.674016E-003
     -4.65     -1.80    0.720080E-003
     -4.65     -1.75    0.767554E-003
     -4.65     -1.70    0.816376E-003
     -4.65     -1.65    0.866477E-003
     -4.65     -1.60    0.917783E-003
     -4.65     -1.55    0.970219E-003
     -4.65     -1.50    0.102370E-002
     -4.65     -1.45    0.107815E-002
     -4.65     -1.40    0.113347E-002
     -4.65     -1.35    0.118956E-002
     -4.65     -1.30    0.124632E-002
     -4.65     -1.25    0.130364E-002
     -4.65     -1.20    0.136142E-002
     -4.65     -1.15    0.141951E-002
     -4.65     -1.10    0.147780E-002
     -4.65     -1.05    0.153614E-002
     -4.65     -1.00    0.159439E-002
     -4.65     -0.95    0.165239E-002
     -4.65     -0.90    0.170998E-002
     -4.65     -0.85    0.176699E-002
     -4.65     -0.80    0.182324E-002
     -4.65     -0.75    0.187856E-002
     -4.65     -0.70    0.193274E-002
     -4.65     -0.65    0.198560E-002
     -4.65     -0.60    0.203693E-002
     -4.65     -0.55    0.208654E-002
     -4.65     -0.50    0.213421E-002
     -4.65     -0.45    0.217976E-002
     -4.65     -0.40    0.222297E-002
     -4.65     -0.35    0.226365E-002
     -4.65     -0.30    0.230161E-002
     -4.65     -0.25    0.233664E-002
     -4.65     -0.20    0.236858E-002
     -4.65     -0.15    0.239725E-002
     -4.65     -0.10    0.242248E-002
     -4.65     -0.05    0.244412E-002
     -4.65      0.00    0.246204E-002
     -4.65      0.05    0.247610E-002
     -4.65      0.10    0.248619E-002
     -4.65      0.15    0.249223E-002
     -4.65      0.20    0.249412E-002
     -4.65      0.25    0.249181E-002
     -4.65      0.30    0.248525E-002
     -4.65      0.35    0.247442E-002
     -4.65      0.40    0.245932E-002
     -4.65      0.45    0.243995E-002
     -4.65      0.50    0.241635E-002
     -4.65      0.55    0.238857E-002
     -4.65      0.60    0.235669E-002
     -4.65      0.65    0.232080E-002
     -4.65      0.70    0.228101E-002
     -4.65      0.75    0.223747E-002
     -4.65      0.80    0.219031E-002
     -4.65      0.85    0.213973E-002
     -4.65      0.90    0.208590E-002
     -4.65      0.95    0.202904E-002
     -4.65      1.00    0.196938E-002
     -4.65      1.05    0.190715E-002
     -4.65      1.10    0.184262E-002
     -4.65      1.15    0.177605E-002
     -4.65      1.20    0.170773E-002
     -4.65      1.25    0.163796E-002
     -4.65      1.30    0.156702E-002
     -4.65      1.35    0.149523E-002
     -4.65      1.40    0.142291E-002
     -4.65      1.45    0.135035E-002
     -4.65      1.50    0.127787E-002
     -4.65      1.55    0.120578E-002
     -4.65      1.60    0.113438E-002
     -4.65      1.65    0.106395E-002
     -4.65      1.70    0.994785E-003
     -4.65      1.75    0.927138E-003
     -4.65      1.80    0.861258E-003
     -4.65      1.85    0.797376E-003
     -4.65      1.90    0.735695E-003
     -4.65      1.95    0.676401E-003
     -4.65      2.00    0.619651E-003
     -4.65      2.05    0.565577E-003
     -4.65      2.10    0.514286E-003
     -4.65      2.15    0.465856E-003
     -4.65      2.20    0.420339E-003
     -4.65      2.25    0.377758E-003
     -4.65      2.30    0.338114E-003
     -4.65      2.35    0.301380E-003
     -4.65      2.40    0.267507E-003
     -4.65      2.45    0.236427E-003
     -4.65      2.50    0.208050E-003
     -4.65      2.55    0.182271E-003
     -4.65      2.60    0.158971E-003
     -4.65      2.65    0.138020E-003
     -4.65      2.70    0.119279E-003
     -4.65      2.75    0.102601E-003
     -4.65      2.80    0.878386E-004
     -4.65      2.85    0.748405E-004
     -4.65      2.90    0.634575E-004
     -4.65      2.95    0.535426E-004
     -4.65      3.00    0.449537E-004
     -4.65      3.05    0.375542E-004
     -4.65      3.10    0.312145E-004
     -4.65      3.15    0.258130E-004
     -4.65      3.20    0.212367E-004
     -4.65      3.25    0.173812E-004
     -4.65      3.30    0.141514E-004
     -4.65      3.35    0.114612E-004
     -4.65      3.40    0.923311E-005
     -4.65      3.45    0.739845E-005
     -4.65      3.50    0.589645E-005
     -4.65      3.55    0.467391E-005
     -4.65      3.60    0.368463E-005
     -4.65      3.65    0.288880E-005
     -4.65      3.70    0.225234E-005
     -4.65      3.75    0.174634E-005
     -4.65      3.80    0.134644E-005
     -4.65      3.85    0.103227E-005
     -4.65      3.90    0.786933E-006
     -4.65      3.95    0.596491E-006
     -4.65      4.00    0.449551E-006
     -4.65      4.05    0.336861E-006
     -4.65      4.10    0.250960E-006
     -4.65      4.15    0.185880E-006
     -4.65      4.20    0.136873E-006
     -4.65      4.25    0.100197E-006
     -4.65      4.30    0.729172E-007
     -4.65      4.35    0.527514E-007
     -4.65      4.40    0.379366E-007
     -4.65      4.45    0.271203E-007
     -4.65      4.50    0.192724E-007
     -4.65      4.55    0.136137E-007
     -4.65      4.60    0.955896E-008
     -4.65      4.65    0.667172E-008
     -4.65      4.70    0.462866E-008
     -4.65      4.75    0.319202E-008
     -4.65      4.80    0.218812E-008
     -4.65      4.85    0.149100E-008
     -4.65      4.90    0.100995E-008
     -4.65      4.95    0.680054E-009
     -4.65      5.00    0.455231E-009
     -4.65      5.05    0.302961E-009
     -4.65      5.10    0.200464E-009
     -4.65      5.15    0.131891E-009
     -4.65      5.20    0.862919E-010
     -4.65      5.25    0.561500E-010
     -4.65      5.30    0.363428E-010
     -4.65      5.35    0.234020E-010
     -4.65      5.40    0.149950E-010
     -4.65      5.45    0.956351E-011
     -4.65      5.50    0.607303E-011
     -4.65      5.55    0.384140E-011
     -4.65      5.60    0.242155E-011
     -4.65      5.65    0.152229E-011
     -4.65      5.70    0.955084E-012
     -4.65      5.75    0.598597E-012
     -4.65      5.80    0.375166E-012
     -4.65      5.85    0.235367E-012
     -4.65      5.90    0.147911E-012
     -4.65      5.95    0.931018E-013
     -4.65      6.00    0.586042E-013
     -4.65      6.05    0.367371E-013
     -4.65      6.10    0.227454E-013
     -4.65      6.15    0.137046E-013
     -4.65      6.20    0.782892E-014
     -4.65      6.25    0.403811E-014
     -4.65      6.30    0.168802E-014
     -4.65      6.35    0.406694E-015
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.114609E-013
     -4.60     -6.30    0.481632E-013
     -4.60     -6.25    0.117393E-012
     -4.60     -6.20    0.232722E-012
     -4.60     -6.15    0.416649E-012
     -4.60     -6.10    0.704974E-012
     -4.60     -6.05    0.115360E-011
     -4.60     -6.00    0.184888E-011
     -4.60     -5.95    0.292308E-011
     -4.60     -5.90    0.457740E-011
     -4.60     -5.85    0.711578E-011
     -4.60     -5.80    0.109945E-010
     -4.60     -5.75    0.168940E-010
     -4.60     -5.70    0.258230E-010
     -4.60     -5.65    0.392669E-010
     -4.60     -5.60    0.594001E-010
     -4.60     -5.55    0.893854E-010
     -4.60     -5.50    0.133795E-009
     -4.60     -5.45    0.199196E-009
     -4.60     -5.40    0.294965E-009
     -4.60     -5.35    0.434406E-009
     -4.60     -5.30    0.636273E-009
     -4.60     -5.25    0.926843E-009
     -4.60     -5.20    0.134270E-008
     -4.60     -5.15    0.193446E-008
     -4.60     -5.10    0.277170E-008
     -4.60     -5.05    0.394948E-008
     -4.60     -5.00    0.559682E-008
     -4.60     -4.95    0.788775E-008
     -4.60     -4.90    0.110555E-007
     -4.60     -4.85    0.154106E-007
     -4.60     -4.80    0.213639E-007
     -4.60     -4.75    0.294555E-007
     -4.60     -4.70    0.403906E-007
     -4.60     -4.65    0.550844E-007
     -4.60     -4.60    0.747163E-007
     -4.60     -4.55    0.100797E-006
     -4.60     -4.50    0.135247E-006
     -4.60     -4.45    0.180496E-006
     -4.60     -4.40    0.239590E-006
     -4.60     -4.35    0.316331E-006
     -4.60     -4.30    0.415426E-006
     -4.60     -4.25    0.542665E-006
     -4.60     -4.20    0.705123E-006
     -4.60     -4.15    0.911386E-006
     -4.60     -4.10    0.117180E-005
     -4.60     -4.05    0.149875E-005
     -4.60     -4.00    0.190695E-005
     -4.60     -3.95    0.241376E-005
     -4.60     -3.90    0.303953E-005
     -4.60     -3.85    0.380794E-005
     -4.60     -3.80    0.474632E-005
     -4.60     -3.75    0.588600E-005
     -4.60     -3.70    0.726267E-005
     -4.60     -3.65    0.891659E-005
     -4.60     -3.60    0.108929E-004
     -4.60     -3.55    0.132419E-004
     -4.60     -3.50    0.160190E-004
     -4.60     -3.45    0.192849E-004
     -4.60     -3.40    0.231055E-004
     -4.60     -3.35    0.275517E-004
     -4.60     -3.30    0.326995E-004
     -4.60     -3.25    0.386291E-004
     -4.60     -3.20    0.454246E-004
     -4.60     -3.15    0.531737E-004
     -4.60     -3.10    0.619665E-004
     -4.60     -3.05    0.718948E-004
     -4.60     -3.00    0.830513E-004
     -4.60     -2.95    0.955284E-004
     -4.60     -2.90    0.109417E-003
     -4.60     -2.85    0.124806E-003
     -4.60     -2.80    0.141780E-003
     -4.60     -2.75    0.160420E-003
     -4.60     -2.70    0.180799E-003
     -4.60     -2.65    0.202986E-003
     -4.60     -2.60    0.227040E-003
     -4.60     -2.55    0.253012E-003
     -4.60     -2.50    0.280945E-003
     -4.60     -2.45    0.310871E-003
     -4.60     -2.40    0.342813E-003
     -4.60     -2.35    0.376782E-003
     -4.60     -2.30    0.412781E-003
     -4.60     -2.25    0.450803E-003
     -4.60     -2.20    0.490829E-003
     -4.60     -2.15    0.532832E-003
     -4.60     -2.10    0.576777E-003
     -4.60     -2.05    0.622621E-003
     -4.60     -2.00    0.670311E-003
     -4.60     -1.95    0.719790E-003
     -4.60     -1.90    0.770994E-003
     -4.60     -1.85    0.823851E-003
     -4.60     -1.80    0.878288E-003
     -4.60     -1.75    0.934225E-003
     -4.60     -1.70    0.991577E-003
     -4.60     -1.65    0.105026E-002
     -4.60     -1.60    0.111017E-002
     -4.60     -1.55    0.117123E-002
     -4.60     -1.50    0.123332E-002
     -4.60     -1.45    0.129635E-002
     -4.60     -1.40    0.136020E-002
     -4.60     -1.35    0.142477E-002
     -4.60     -1.30    0.148993E-002
     -4.60     -1.25    0.155556E-002
     -4.60     -1.20    0.162152E-002
     -4.60     -1.15    0.168767E-002
     -4.60     -1.10    0.175388E-002
     -4.60     -1.05    0.181998E-002
     -4.60     -1.00    0.188582E-002
     -4.60     -0.95    0.195122E-002
     -4.60     -0.90    0.201600E-002
     -4.60     -0.85    0.208000E-002
     -4.60     -0.80    0.214300E-002
     -4.60     -0.75    0.220483E-002
     -4.60     -0.70    0.226526E-002
     -4.60     -0.65    0.232411E-002
     -4.60     -0.60    0.238115E-002
     -4.60     -0.55    0.243617E-002
     -4.60     -0.50    0.248897E-002
     -4.60     -0.45    0.253931E-002
     -4.60     -0.40    0.258700E-002
     -4.60     -0.35    0.263183E-002
     -4.60     -0.30    0.267358E-002
     -4.60     -0.25    0.271207E-002
     -4.60     -0.20    0.274709E-002
     -4.60     -0.15    0.277848E-002
     -4.60     -0.10    0.280605E-002
     -4.60     -0.05    0.282964E-002
     -4.60      0.00    0.284912E-002
     -4.60      0.05    0.286434E-002
     -4.60      0.10    0.287519E-002
     -4.60      0.15    0.288157E-002
     -4.60      0.20    0.288338E-002
     -4.60      0.25    0.288057E-002
     -4.60      0.30    0.287308E-002
     -4.60      0.35    0.286089E-002
     -4.60      0.40    0.284398E-002
     -4.60      0.45    0.282236E-002
     -4.60      0.50    0.279606E-002
     -4.60      0.55    0.276514E-002
     -4.60      0.60    0.272966E-002
     -4.60      0.65    0.268972E-002
     -4.60      0.70    0.264543E-002
     -4.60      0.75    0.259693E-002
     -4.60      0.80    0.254437E-002
     -4.60      0.85    0.248793E-002
     -4.60      0.90    0.242782E-002
     -4.60      0.95    0.236423E-002
     -4.60      1.00    0.229742E-002
     -4.60      1.05    0.222763E-002
     -4.60      1.10    0.215514E-002
     -4.60      1.15    0.208023E-002
     -4.60      1.20    0.200320E-002
     -4.60      1.25    0.192437E-002
     -4.60      1.30    0.184406E-002
     -4.60      1.35    0.176261E-002
     -4.60      1.40    0.168035E-002
     -4.60      1.45    0.159763E-002
     -4.60      1.50    0.151479E-002
     -4.60      1.55    0.143219E-002
     -4.60      1.60    0.135015E-002
     -4.60      1.65    0.126901E-002
     -4.60      1.70    0.118909E-002
     -4.60      1.75    0.111070E-002
     -4.60      1.80    0.103413E-002
     -4.60      1.85    0.959652E-003
     -4.60      1.90    0.887521E-003
     -4.60      1.95    0.817961E-003
     -4.60      2.00    0.751172E-003
     -4.60      2.05    0.687327E-003
     -4.60      2.10    0.626569E-003
     -4.60      2.15    0.569011E-003
     -4.60      2.20    0.514733E-003
     -4.60      2.25    0.463788E-003
     -4.60      2.30    0.416197E-003
     -4.60      2.35    0.371951E-003
     -4.60      2.40    0.331014E-003
     -4.60      2.45    0.293325E-003
     -4.60      2.50    0.258800E-003
     -4.60      2.55    0.227330E-003
     -4.60      2.60    0.198793E-003
     -4.60      2.65    0.173047E-003
     -4.60      2.70    0.149941E-003
     -4.60      2.75    0.129312E-003
     -4.60      2.80    0.110994E-003
     -4.60      2.85    0.948131E-004
     -4.60      2.90    0.805984E-004
     -4.60      2.95    0.681786E-004
     -4.60      3.00    0.573865E-004
     -4.60      3.05    0.480607E-004
     -4.60      3.10    0.400467E-004
     -4.60      3.15    0.331986E-004
     -4.60      3.20    0.273796E-004
     -4.60      3.25    0.224632E-004
     -4.60      3.30    0.183330E-004
     -4.60      3.35    0.148831E-004
     -4.60      3.40    0.120181E-004
     -4.60      3.45    0.965261E-005
     -4.60      3.50    0.771081E-005
     -4.60      3.55    0.612616E-005
     -4.60      3.60    0.484053E-005
     -4.60      3.65    0.380363E-005
     -4.60      3.70    0.297229E-005
     -4.60      3.75    0.230971E-005
     -4.60      3.80    0.178477E-005
     -4.60      3.85    0.137137E-005
     -4.60      3.90    0.104775E-005
     -4.60      3.95    0.795939E-006
     -4.60      4.00    0.601190E-006
     -4.60      4.05    0.451481E-006
     -4.60      4.10    0.337096E-006
     -4.60      4.15    0.250232E-006
     -4.60      4.20    0.184670E-006
     -4.60      4.25    0.135490E-006
     -4.60      4.30    0.988243E-007
     -4.60      4.35    0.716574E-007
     -4.60      4.40    0.516525E-007
     -4.60      4.45    0.370125E-007
     -4.60      4.50    0.263651E-007
     -4.60      4.55    0.186694E-007
     -4.60      4.60    0.131417E-007
     -4.60      4.65    0.919583E-008
     -4.60      4.70    0.639666E-008
     -4.60      4.75    0.442326E-008
     -4.60      4.80    0.304066E-008
     -4.60      4.85    0.207797E-008
     -4.60      4.90    0.141179E-008
     -4.60      4.95    0.953639E-009
     -4.60      5.00    0.640472E-009
     -4.60      5.05    0.427708E-009
     -4.60      5.10    0.284029E-009
     -4.60      5.15    0.187579E-009
     -4.60      5.20    0.123215E-009
     -4.60      5.25    0.805120E-010
     -4.60      5.30    0.523409E-010
     -4.60      5.35    0.338602E-010
     -4.60      5.40    0.218023E-010
     -4.60      5.45    0.139766E-010
     -4.60      5.50    0.892332E-011
     -4.60      5.55    0.567621E-011
     -4.60      5.60    0.359926E-011
     -4.60      5.65    0.227645E-011
     -4.60      5.70    0.143718E-011
     -4.60      5.75    0.906455E-012
     -4.60      5.80    0.571683E-012
     -4.60      5.85    0.360829E-012
     -4.60      5.90    0.228034E-012
     -4.60      5.95    0.144250E-012
     -4.60      6.00    0.911737E-013
     -4.60      6.05    0.573306E-013
     -4.60      6.10    0.355679E-013
     -4.60      6.15    0.214533E-013
     -4.60      6.20    0.122592E-013
     -4.60      6.25    0.632215E-014
     -4.60      6.30    0.264183E-014
     -4.60      6.35    0.636290E-015
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.159603E-013
     -4.55     -6.30    0.670810E-013
     -4.55     -6.25    0.163536E-012
     -4.55     -6.20    0.324266E-012
     -4.55     -6.15    0.580645E-012
     -4.55     -6.10    0.982550E-012
     -4.55     -6.05    0.160779E-011
     -4.55     -6.00    0.257644E-011
     -4.55     -5.95    0.407225E-011
     -4.55     -5.90    0.637443E-011
     -4.55     -5.85    0.990437E-011
     -4.55     -5.80    0.152940E-010
     -4.55     -5.75    0.234848E-010
     -4.55     -5.70    0.358709E-010
     -4.55     -5.65    0.545030E-010
     -4.55     -5.60    0.823800E-010
     -4.55     -5.55    0.123858E-009
     -4.55     -5.50    0.185229E-009
     -4.55     -5.45    0.275517E-009
     -4.55     -5.40    0.407591E-009
     -4.55     -5.35    0.599687E-009
     -4.55     -5.30    0.877477E-009
     -4.55     -5.25    0.127688E-008
     -4.55     -5.20    0.184784E-008
     -4.55     -5.15    0.265935E-008
     -4.55     -5.10    0.380610E-008
     -4.55     -5.05    0.541728E-008
     -4.55     -5.00    0.766793E-008
     -4.55     -4.95    0.107938E-007
     -4.55     -4.90    0.151102E-007
     -4.55     -4.85    0.210364E-007
     -4.55     -4.80    0.291259E-007
     -4.55     -4.75    0.401051E-007
     -4.55     -4.70    0.549207E-007
     -4.55     -4.65    0.747986E-007
     -4.55     -4.60    0.101316E-006
     -4.55     -4.55    0.136488E-006
     -4.55     -4.50    0.182872E-006
     -4.55     -4.45    0.243693E-006
     -4.55     -4.40    0.322992E-006
     -4.55     -4.35    0.425791E-006
     -4.55     -4.30    0.558300E-006
     -4.55     -4.25    0.728136E-006
     -4.55     -4.20    0.944580E-006
     -4.55     -4.15    0.121887E-005
     -4.55     -4.10    0.156449E-005
     -4.55     -4.05    0.199757E-005
     -4.55     -4.00    0.253719E-005
     -4.55     -3.95    0.320579E-005
     -4.55     -3.90    0.402960E-005
     -4.55     -3.85    0.503901E-005
     -4.55     -3.80    0.626902E-005
     -4.55     -3.75    0.775958E-005
     -4.55     -3.70    0.955600E-005
     -4.55     -3.65    0.117092E-004
     -4.55     -3.60    0.142762E-004
     -4.55     -3.55    0.173198E-004
     -4.55     -3.50    0.209093E-004
     -4.55     -3.45    0.251202E-004
     -4.55     -3.40    0.300338E-004
     -4.55     -3.35    0.357374E-004
     -4.55     -3.30    0.423237E-004
     -4.55     -3.25    0.498903E-004
     -4.55     -3.20    0.585385E-004
     -4.55     -3.15    0.683735E-004
     -4.55     -3.10    0.795022E-004
     -4.55     -3.05    0.920330E-004
     -4.55     -3.00    0.106074E-003
     -4.55     -2.95    0.121732E-003
     -4.55     -2.90    0.139111E-003
     -4.55     -2.85    0.158311E-003
     -4.55     -2.80    0.179427E-003
     -4.55     -2.75    0.202545E-003
     -4.55     -2.70    0.227745E-003
     -4.55     -2.65    0.255097E-003
     -4.55     -2.60    0.284661E-003
     -4.55     -2.55    0.316485E-003
     -4.55     -2.50    0.350606E-003
     -4.55     -2.45    0.387049E-003
     -4.55     -2.40    0.425827E-003
     -4.55     -2.35    0.466938E-003
     -4.55     -2.30    0.510371E-003
     -4.55     -2.25    0.556100E-003
     -4.55     -2.20    0.604090E-003
     -4.55     -2.15    0.654294E-003
     -4.55     -2.10    0.706656E-003
     -4.55     -2.05    0.761110E-003
     -4.55     -2.00    0.817581E-003
     -4.55     -1.95    0.875990E-003
     -4.55     -1.90    0.936246E-003
     -4.55     -1.85    0.998259E-003
     -4.55     -1.80    0.106193E-002
     -4.55     -1.75    0.112715E-002
     -4.55     -1.70    0.119382E-002
     -4.55     -1.65    0.126183E-002
     -4.55     -1.60    0.133107E-002
     -4.55     -1.55    0.140141E-002
     -4.55     -1.50    0.147274E-002
     -4.55     -1.45    0.154494E-002
     -4.55     -1.40    0.161787E-002
     -4.55     -1.35    0.169141E-002
     -4.55     -1.30    0.176542E-002
     -4.55     -1.25    0.183976E-002
     -4.55     -1.20    0.191427E-002
     -4.55     -1.15    0.198882E-002
     -4.55     -1.10    0.206322E-002
     -4.55     -1.05    0.213733E-002
     -4.55     -1.00    0.221096E-002
     -4.55     -0.95    0.228393E-002
     -4.55     -0.90    0.235605E-002
     -4.55     -0.85    0.242713E-002
     -4.55     -0.80    0.249697E-002
     -4.55     -0.75    0.256535E-002
     -4.55     -0.70    0.263207E-002
     -4.55     -0.65    0.269690E-002
     -4.55     -0.60    0.275963E-002
     -4.55     -0.55    0.282004E-002
     -4.55     -0.50    0.287789E-002
     -4.55     -0.45    0.293298E-002
     -4.55     -0.40    0.298508E-002
     -4.55     -0.35    0.303397E-002
     -4.55     -0.30    0.307944E-002
     -4.55     -0.25    0.312128E-002
     -4.55     -0.20    0.315930E-002
     -4.55     -0.15    0.319332E-002
     -4.55     -0.10    0.322314E-002
     -4.55     -0.05    0.324861E-002
     -4.55      0.00    0.326957E-002
     -4.55      0.05    0.328588E-002
     -4.55      0.10    0.329742E-002
     -4.55      0.15    0.330408E-002
     -4.55      0.20    0.330577E-002
     -4.55      0.25    0.330242E-002
     -4.55      0.30    0.329396E-002
     -4.55      0.35    0.328037E-002
     -4.55      0.40    0.326164E-002
     -4.55      0.45    0.323775E-002
     -4.55      0.50    0.320874E-002
     -4.55      0.55    0.317466E-002
     -4.55      0.60    0.313558E-002
     -4.55      0.65    0.309157E-002
     -4.55      0.70    0.304277E-002
     -4.55      0.75    0.298928E-002
     -4.55      0.80    0.293129E-002
     -4.55      0.85    0.286895E-002
     -4.55      0.90    0.280247E-002
     -4.55      0.95    0.273208E-002
     -4.55      1.00    0.265800E-002
     -4.55      1.05    0.258051E-002
     -4.55      1.10    0.249989E-002
     -4.55      1.15    0.241642E-002
     -4.55      1.20    0.233044E-002
     -4.55      1.25    0.224226E-002
     -4.55      1.30    0.215224E-002
     -4.55      1.35    0.206073E-002
     -4.55      1.40    0.196811E-002
     -4.55      1.45    0.187473E-002
     -4.55      1.50    0.178099E-002
     -4.55      1.55    0.168726E-002
     -4.55      1.60    0.159391E-002
     -4.55      1.65    0.150133E-002
     -4.55      1.70    0.140988E-002
     -4.55      1.75    0.131992E-002
     -4.55      1.80    0.123177E-002
     -4.55      1.85    0.114577E-002
     -4.55      1.90    0.106221E-002
     -4.55      1.95    0.981371E-003
     -4.55      2.00    0.903497E-003
     -4.55      2.05    0.828807E-003
     -4.55      2.10    0.757489E-003
     -4.55      2.15    0.689697E-003
     -4.55      2.20    0.625550E-003
     -4.55      2.25    0.565134E-003
     -4.55      2.30    0.508499E-003
     -4.55      2.35    0.455663E-003
     -4.55      2.40    0.406609E-003
     -4.55      2.45    0.361289E-003
     -4.55      2.50    0.319629E-003
     -4.55      2.55    0.281525E-003
     -4.55      2.60    0.246852E-003
     -4.55      2.65    0.215464E-003
     -4.55      2.70    0.187198E-003
     -4.55      2.75    0.161879E-003
     -4.55      2.80    0.139319E-003
     -4.55      2.85    0.119326E-003
     -4.55      2.90    0.101705E-003
     -4.55      2.95    0.862590E-004
     -4.55      3.00    0.727946E-004
     -4.55      3.05    0.611228E-004
     -4.55      3.10    0.510616E-004
     -4.55      3.15    0.424378E-004
     -4.55      3.20    0.350878E-004
     -4.55      3.25    0.288594E-004
     -4.55      3.30    0.236116E-004
     -4.55      3.35    0.192156E-004
     -4.55      3.40    0.155545E-004
     -4.55      3.45    0.125231E-004
     -4.55      3.50    0.100278E-004
     -4.55      3.55    0.798597E-005
     -4.55      3.60    0.632495E-005
     -4.55      3.65    0.498174E-005
     -4.55      3.70    0.390198E-005
     -4.55      3.75    0.303918E-005
     -4.55      3.80    0.235387E-005
     -4.55      3.85    0.181281E-005
     -4.55      3.90    0.138819E-005
     -4.55      3.95    0.105698E-005
     -4.55      4.00    0.800185E-006
     -4.55      4.05    0.602299E-006
     -4.55      4.10    0.450736E-006
     -4.55      4.15    0.335360E-006
     -4.55      4.20    0.248068E-006
     -4.55      4.25    0.182429E-006
     -4.55      4.30    0.133375E-006
     -4.55      4.35    0.969406E-007
     -4.55      4.40    0.700462E-007
     -4.55      4.45    0.503161E-007
     -4.55      4.50    0.359312E-007
     -4.55      4.55    0.255082E-007
     -4.55      4.60    0.180024E-007
     -4.55      4.65    0.126308E-007
     -4.55      4.70    0.881018E-008
     -4.55      4.75    0.610945E-008
     -4.55      4.80    0.421207E-008
     -4.55      4.85    0.288722E-008
     -4.55      4.90    0.196776E-008
     -4.55      4.95    0.133352E-008
     -4.55      5.00    0.898647E-009
     -4.55      5.05    0.602245E-009
     -4.55      5.10    0.401414E-009
     -4.55      5.15    0.266129E-009
     -4.55      5.20    0.175520E-009
     -4.55      5.25    0.115176E-009
     -4.55      5.30    0.752081E-010
     -4.55      5.35    0.488793E-010
     -4.55      5.40    0.316258E-010
     -4.55      5.45    0.203767E-010
     -4.55      5.50    0.130781E-010
     -4.55      5.55    0.836466E-011
     -4.55      5.60    0.533396E-011
     -4.55      5.65    0.339313E-011
     -4.55      5.70    0.215475E-011
     -4.55      5.75    0.136701E-011
     -4.55      5.80    0.867097E-012
     -4.55      5.85    0.550278E-012
     -4.55      5.90    0.349502E-012
     -4.55      5.95    0.222051E-012
     -4.55      6.00    0.140843E-012
     -4.55      6.05    0.887920E-013
     -4.55      6.10    0.551766E-013
     -4.55      6.15    0.333066E-013
     -4.55      6.20    0.190351E-013
     -4.55      6.25    0.981381E-014
     -4.55      6.30    0.409919E-014
     -4.55      6.35    0.986960E-015
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.221127E-013
     -4.50     -6.30    0.929523E-013
     -4.50     -6.25    0.226652E-012
     -4.50     -6.20    0.449507E-012
     -4.50     -6.15    0.805043E-012
     -4.50     -6.10    0.136239E-011
     -4.50     -6.05    0.222930E-011
     -4.50     -6.00    0.357186E-011
     -4.50     -5.95    0.564403E-011
     -4.50     -5.90    0.883130E-011
     -4.50     -5.85    0.137149E-010
     -4.50     -5.80    0.211655E-010
     -4.50     -5.75    0.324790E-010
     -4.50     -5.70    0.495722E-010
     -4.50     -5.65    0.752619E-010
     -4.50     -5.60    0.113662E-009
     -4.50     -5.55    0.170743E-009
     -4.50     -5.50    0.255113E-009
     -4.50     -5.45    0.379112E-009
     -4.50     -5.40    0.560310E-009
     -4.50     -5.35    0.823567E-009
     -4.50     -5.30    0.120384E-008
     -4.50     -5.25    0.174998E-008
     -4.50     -5.20    0.252978E-008
     -4.50     -5.15    0.363677E-008
     -4.50     -5.10    0.519917E-008
     -4.50     -5.05    0.739153E-008
     -4.50     -5.00    0.104501E-007
     -4.50     -4.95    0.146923E-007
     -4.50     -4.90    0.205423E-007
     -4.50     -4.85    0.285628E-007
     -4.50     -4.80    0.394955E-007
     -4.50     -4.75    0.543116E-007
     -4.50     -4.70    0.742747E-007
     -4.50     -4.65    0.101018E-006
     -4.50     -4.60    0.136637E-006
     -4.50     -4.55    0.183804E-006
     -4.50     -4.50    0.245904E-006
     -4.50     -4.45    0.327196E-006
     -4.50     -4.40    0.433000E-006
     -4.50     -4.35    0.569916E-006
     -4.50     -4.30    0.746081E-006
     -4.50     -4.25    0.971450E-006
     -4.50     -4.20    0.125812E-005
     -4.50     -4.15    0.162070E-005
     -4.50     -4.10    0.207667E-005
     -4.50     -4.05    0.264686E-005
     -4.50     -4.00    0.335583E-005
     -4.50     -3.95    0.423242E-005
     -4.50     -3.90    0.531016E-005
     -4.50     -3.85    0.662780E-005
     -4.50     -3.80    0.822977E-005
     -4.50     -3.75    0.101666E-004
     -4.50     -3.70    0.124954E-004
     -4.50     -3.65    0.152801E-004
     -4.50     -3.60    0.185917E-004
     -4.50     -3.55    0.225086E-004
     -4.50     -3.50    0.271162E-004
     -4.50     -3.45    0.325075E-004
     -4.50     -3.40    0.387820E-004
     -4.50     -3.35    0.460460E-004
     -4.50     -3.30    0.544114E-004
     -4.50     -3.25    0.639953E-004
     -4.50     -3.20    0.749188E-004
     -4.50     -3.15    0.873058E-004
     -4.50     -3.10    0.101282E-003
     -4.50     -3.05    0.116973E-003
     -4.50     -3.00    0.134504E-003
     -4.50     -2.95    0.153995E-003
     -4.50     -2.90    0.175563E-003
     -4.50     -2.85    0.199319E-003
     -4.50     -2.80    0.225364E-003
     -4.50     -2.75    0.253791E-003
     -4.50     -2.70    0.284681E-003
     -4.50     -2.65    0.318104E-003
     -4.50     -2.60    0.354116E-003
     -4.50     -2.55    0.392758E-003
     -4.50     -2.50    0.434057E-003
     -4.50     -2.45    0.478027E-003
     -4.50     -2.40    0.524662E-003
     -4.50     -2.35    0.573945E-003
     -4.50     -2.30    0.625845E-003
     -4.50     -2.25    0.680313E-003
     -4.50     -2.20    0.737291E-003
     -4.50     -2.15    0.796707E-003
     -4.50     -2.10    0.858479E-003
     -4.50     -2.05    0.922513E-003
     -4.50     -2.00    0.988710E-003
     -4.50     -1.95    0.105696E-002
     -4.50     -1.90    0.112715E-002
     -4.50     -1.85    0.119916E-002
     -4.50     -1.80    0.127286E-002
     -4.50     -1.75    0.134813E-002
     -4.50     -1.70    0.142483E-002
     -4.50     -1.65    0.150284E-002
     -4.50     -1.60    0.158201E-002
     -4.50     -1.55    0.166221E-002
     -4.50     -1.50    0.174330E-002
     -4.50     -1.45    0.182513E-002
     -4.50     -1.40    0.190757E-002
     -4.50     -1.35    0.199045E-002
     -4.50     -1.30    0.207364E-002
     -4.50     -1.25    0.215696E-002
     -4.50     -1.20    0.224027E-002
     -4.50     -1.15    0.232339E-002
     -4.50     -1.10    0.240615E-002
     -4.50     -1.05    0.248837E-002
     -4.50     -1.00    0.256987E-002
     -4.50     -0.95    0.265045E-002
     -4.50     -0.90    0.272991E-002
     -4.50     -0.85    0.280806E-002
     -4.50     -0.80    0.288468E-002
     -4.50     -0.75    0.295955E-002
     -4.50     -0.70    0.303245E-002
     -4.50     -0.65    0.310317E-002
     -4.50     -0.60    0.317147E-002
     -4.50     -0.55    0.323712E-002
     -4.50     -0.50    0.329990E-002
     -4.50     -0.45    0.335957E-002
     -4.50     -0.40    0.341592E-002
     -4.50     -0.35    0.346872E-002
     -4.50     -0.30    0.351775E-002
     -4.50     -0.25    0.356280E-002
     -4.50     -0.20    0.360368E-002
     -4.50     -0.15    0.364018E-002
     -4.50     -0.10    0.367213E-002
     -4.50     -0.05    0.369935E-002
     -4.50      0.00    0.372169E-002
     -4.50      0.05    0.373900E-002
     -4.50      0.10    0.375115E-002
     -4.50      0.15    0.375803E-002
     -4.50      0.20    0.375954E-002
     -4.50      0.25    0.375561E-002
     -4.50      0.30    0.374617E-002
     -4.50      0.35    0.373119E-002
     -4.50      0.40    0.371063E-002
     -4.50      0.45    0.368450E-002
     -4.50      0.50    0.365282E-002
     -4.50      0.55    0.361563E-002
     -4.50      0.60    0.357298E-002
     -4.50      0.65    0.352497E-002
     -4.50      0.70    0.347170E-002
     -4.50      0.75    0.341330E-002
     -4.50      0.80    0.334991E-002
     -4.50      0.85    0.328173E-002
     -4.50      0.90    0.320893E-002
     -4.50      0.95    0.313175E-002
     -4.50      1.00    0.305042E-002
     -4.50      1.05    0.296521E-002
     -4.50      1.10    0.287640E-002
     -4.50      1.15    0.278431E-002
     -4.50      1.20    0.268926E-002
     -4.50      1.25    0.259159E-002
     -4.50      1.30    0.249166E-002
     -4.50      1.35    0.238986E-002
     -4.50      1.40    0.228656E-002
     -4.50      1.45    0.218218E-002
     -4.50      1.50    0.207712E-002
     -4.50      1.55    0.197179E-002
     -4.50      1.60    0.186661E-002
     -4.50      1.65    0.176199E-002
     -4.50      1.70    0.165835E-002
     -4.50      1.75    0.155608E-002
     -4.50      1.80    0.145557E-002
     -4.50      1.85    0.135720E-002
     -4.50      1.90    0.126131E-002
     -4.50      1.95    0.116823E-002
     -4.50      2.00    0.107827E-002
     -4.50      2.05    0.991694E-003
     -4.50      2.10    0.908742E-003
     -4.50      2.15    0.829615E-003
     -4.50      2.20    0.754481E-003
     -4.50      2.25    0.683465E-003
     -4.50      2.30    0.616657E-003
     -4.50      2.35    0.554106E-003
     -4.50      2.40    0.495825E-003
     -4.50      2.45    0.441788E-003
     -4.50      2.50    0.391935E-003
     -4.50      2.55    0.346176E-003
     -4.50      2.60    0.304388E-003
     -4.50      2.65    0.266425E-003
     -4.50      2.70    0.232118E-003
     -4.50      2.75    0.201279E-003
     -4.50      2.80    0.173707E-003
     -4.50      2.85    0.149188E-003
     -4.50      2.90    0.127505E-003
     -4.50      2.95    0.108434E-003
     -4.50      3.00    0.917552E-004
     -4.50      3.05    0.772494E-004
     -4.50      3.10    0.647050E-004
     -4.50      3.15    0.539185E-004
     -4.50      3.20    0.446965E-004
     -4.50      3.25    0.368576E-004
     -4.50      3.30    0.302328E-004
     -4.50      3.35    0.246666E-004
     -4.50      3.40    0.200172E-004
     -4.50      3.45    0.161564E-004
     -4.50      3.50    0.129693E-004
     -4.50      3.55    0.103539E-004
     -4.50      3.60    0.822041E-005
     -4.50      3.65    0.649038E-005
     -4.50      3.70    0.509590E-005
     -4.50      3.75    0.397863E-005
     -4.50      3.80    0.308885E-005
     -4.50      3.85    0.238450E-005
     -4.50      3.90    0.183032E-005
     -4.50      3.95    0.139692E-005
     -4.50      4.00    0.106005E-005
     -4.50      4.05    0.799795E-006
     -4.50      4.10    0.599960E-006
     -4.50      4.15    0.447455E-006
     -4.50      4.20    0.331782E-006
     -4.50      4.25    0.244584E-006
     -4.50      4.30    0.179255E-006
     -4.50      4.35    0.130611E-006
     -4.50      4.40    0.946121E-007
     -4.50      4.45    0.681359E-007
     -4.50      4.50    0.487829E-007
     -4.50      4.55    0.347236E-007
     -4.50      4.60    0.245726E-007
     -4.50      4.65    0.172884E-007
     -4.50      4.70    0.120933E-007
     -4.50      4.75    0.841078E-008
     -4.50      4.80    0.581623E-008
     -4.50      4.85    0.399928E-008
     -4.50      4.90    0.273451E-008
     -4.50      4.95    0.185935E-008
     -4.50      5.00    0.125736E-008
     -4.50      5.05    0.845698E-009
     -4.50      5.10    0.565807E-009
     -4.50      5.15    0.376591E-009
     -4.50      5.20    0.249389E-009
     -4.50      5.25    0.164344E-009
     -4.50      5.30    0.107790E-009
     -4.50      5.35    0.703779E-010
     -4.50      5.40    0.457537E-010
     -4.50      5.45    0.296256E-010
     -4.50      5.50    0.191116E-010
     -4.50      5.55    0.122879E-010
     -4.50      5.60    0.787794E-011
     -4.50      5.65    0.503883E-011
     -4.50      5.70    0.321736E-011
     -4.50      5.75    0.205220E-011
     -4.50      5.80    0.130853E-011
     -4.50      5.85    0.834515E-012
     -4.50      5.90    0.532390E-012
     -4.50      5.95    0.339536E-012
     -4.50      6.00    0.216014E-012
     -4.50      6.05    0.136478E-012
     -4.50      6.10    0.849206E-013
     -4.50      6.15    0.512898E-013
     -4.50      6.20    0.293125E-013
     -4.50      6.25    0.151073E-013
     -4.50      6.30    0.630743E-014
     -4.50      6.35    0.151810E-014
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.304807E-013
     -4.45     -6.30    0.128145E-012
     -4.45     -6.25    0.312524E-012
     -4.45     -6.20    0.619936E-012
     -4.45     -6.15    0.111045E-011
     -4.45     -6.10    0.187939E-011
     -4.45     -6.05    0.307520E-011
     -4.45     -6.00    0.492646E-011
     -4.45     -5.95    0.778235E-011
     -4.45     -5.90    0.121723E-010
     -4.45     -5.85    0.188940E-010
     -4.45     -5.80    0.291408E-010
     -4.45     -5.75    0.446874E-010
     -4.45     -5.70    0.681555E-010
     -4.45     -5.65    0.103394E-009
     -4.45     -5.60    0.156018E-009
     -4.45     -5.55    0.234165E-009
     -4.45     -5.50    0.349558E-009
     -4.45     -5.45    0.518975E-009
     -4.45     -5.40    0.766278E-009
     -4.45     -5.35    0.112519E-008
     -4.45     -5.30    0.164305E-008
     -4.45     -5.25    0.238592E-008
     -4.45     -5.20    0.344537E-008
     -4.45     -5.15    0.494753E-008
     -4.45     -5.10    0.706500E-008
     -4.45     -5.05    0.100324E-007
     -4.45     -5.00    0.141668E-007
     -4.45     -4.95    0.198935E-007
     -4.45     -4.90    0.277795E-007
     -4.45     -4.85    0.385761E-007
     -4.45     -4.80    0.532712E-007
     -4.45     -4.75    0.731564E-007
     -4.45     -4.70    0.999084E-007
     -4.45     -4.65    0.135689E-006
     -4.45     -4.60    0.183269E-006
     -4.45     -4.55    0.246171E-006
     -4.45     -4.50    0.328847E-006
     -4.45     -4.45    0.436885E-006
     -4.45     -4.40    0.577249E-006
     -4.45     -4.35    0.758559E-006
     -4.45     -4.30    0.991407E-006
     -4.45     -4.25    0.128872E-005
     -4.45     -4.20    0.166618E-005
     -4.45     -4.15    0.214261E-005
     -4.45     -4.10    0.274056E-005
     -4.45     -4.05    0.348671E-005
     -4.45     -4.00    0.441250E-005
     -4.45     -3.95    0.555466E-005
     -4.45     -3.90    0.695577E-005
     -4.45     -3.85    0.866487E-005
     -4.45     -3.80    0.107379E-004
     -4.45     -3.75    0.132384E-004
     -4.45     -3.70    0.162375E-004
     -4.45     -3.65    0.198149E-004
     -4.45     -3.60    0.240584E-004
     -4.45     -3.55    0.290646E-004
     -4.45     -3.50    0.349382E-004
     -4.45     -3.45    0.417923E-004
     -4.45     -3.40    0.497477E-004
     -4.45     -3.35    0.589320E-004
     -4.45     -3.30    0.694790E-004
     -4.45     -3.25    0.815278E-004
     -4.45     -3.20    0.952207E-004
     -4.45     -3.15    0.110702E-003
     -4.45     -3.10    0.128118E-003
     -4.45     -3.05    0.147612E-003
     -4.45     -3.00    0.169323E-003
     -4.45     -2.95    0.193388E-003
     -4.45     -2.90    0.219934E-003
     -4.45     -2.85    0.249080E-003
     -4.45     -2.80    0.280932E-003
     -4.45     -2.75    0.315586E-003
     -4.45     -2.70    0.353120E-003
     -4.45     -2.65    0.393600E-003
     -4.45     -2.60    0.437073E-003
     -4.45     -2.55    0.483567E-003
     -4.45     -2.50    0.533095E-003
     -4.45     -2.45    0.585651E-003
     -4.45     -2.40    0.641209E-003
     -4.45     -2.35    0.699729E-003
     -4.45     -2.30    0.761150E-003
     -4.45     -2.25    0.825400E-003
     -4.45     -2.20    0.892389E-003
     -4.45     -2.15    0.962015E-003
     -4.45     -2.10    0.103417E-002
     -4.45     -2.05    0.110872E-002
     -4.45     -2.00    0.118553E-002
     -4.45     -1.95    0.126448E-002
     -4.45     -1.90    0.134541E-002
     -4.45     -1.85    0.142817E-002
     -4.45     -1.80    0.151262E-002
     -4.45     -1.75    0.159859E-002
     -4.45     -1.70    0.168593E-002
     -4.45     -1.65    0.177448E-002
     -4.45     -1.60    0.186409E-002
     -4.45     -1.55    0.195458E-002
     -4.45     -1.50    0.204582E-002
     -4.45     -1.45    0.213762E-002
     -4.45     -1.40    0.222984E-002
     -4.45     -1.35    0.232230E-002
     -4.45     -1.30    0.241484E-002
     -4.45     -1.25    0.250729E-002
     -4.45     -1.20    0.259947E-002
     -4.45     -1.15    0.269121E-002
     -4.45     -1.10    0.278233E-002
     -4.45     -1.05    0.287264E-002
     -4.45     -1.00    0.296194E-002
     -4.45     -0.95    0.305004E-002
     -4.45     -0.90    0.313672E-002
     -4.45     -0.85    0.322179E-002
     -4.45     -0.80    0.330501E-002
     -4.45     -0.75    0.338618E-002
     -4.45     -0.70    0.346507E-002
     -4.45     -0.65    0.354145E-002
     -4.45     -0.60    0.361509E-002
     -4.45     -0.55    0.368576E-002
     -4.45     -0.50    0.375322E-002
     -4.45     -0.45    0.381725E-002
     -4.45     -0.40    0.387761E-002
     -4.45     -0.35    0.393409E-002
     -4.45     -0.30    0.398647E-002
     -4.45     -0.25    0.403452E-002
     -4.45     -0.20    0.407805E-002
     -4.45     -0.15    0.411686E-002
     -4.45     -0.10    0.415077E-002
     -4.45     -0.05    0.417959E-002
     -4.45      0.00    0.420318E-002
     -4.45      0.05    0.422137E-002
     -4.45      0.10    0.423405E-002
     -4.45      0.15    0.424108E-002
     -4.45      0.20    0.424237E-002
     -4.45      0.25    0.423784E-002
     -4.45      0.30    0.422741E-002
     -4.45      0.35    0.421104E-002
     -4.45      0.40    0.418871E-002
     -4.45      0.45    0.416039E-002
     -4.45      0.50    0.412611E-002
     -4.45      0.55    0.408590E-002
     -4.45      0.60    0.403981E-002
     -4.45      0.65    0.398791E-002
     -4.45      0.70    0.393031E-002
     -4.45      0.75    0.386713E-002
     -4.45      0.80    0.379850E-002
     -4.45      0.85    0.372461E-002
     -4.45      0.90    0.364564E-002
     -4.45      0.95    0.356180E-002
     -4.45      1.00    0.347335E-002
     -4.45      1.05    0.338053E-002
     -4.45      1.10    0.328364E-002
     -4.45      1.15    0.318298E-002
     -4.45      1.20    0.307890E-002
     -4.45      1.25    0.297173E-002
     -4.45      1.30    0.286186E-002
     -4.45      1.35    0.274967E-002
     -4.45      1.40    0.263557E-002
     -4.45      1.45    0.251999E-002
     -4.45      1.50    0.240336E-002
     -4.45      1.55    0.228612E-002
     -4.45      1.60    0.216872E-002
     -4.45      1.65    0.205162E-002
     -4.45      1.70    0.193526E-002
     -4.45      1.75    0.182010E-002
     -4.45      1.80    0.170657E-002
     -4.45      1.85    0.159509E-002
     -4.45      1.90    0.148608E-002
     -4.45      1.95    0.137990E-002
     -4.45      2.00    0.127693E-002
     -4.45      2.05    0.117750E-002
     -4.45      2.10    0.108189E-002
     -4.45      2.15    0.990361E-003
     -4.45      2.20    0.903141E-003
     -4.45      2.25    0.820402E-003
     -4.45      2.30    0.742281E-003
     -4.45      2.35    0.668869E-003
     -4.45      2.40    0.600216E-003
     -4.45      2.45    0.536327E-003
     -4.45      2.50    0.477168E-003
     -4.45      2.55    0.422666E-003
     -4.45      2.60    0.372711E-003
     -4.45      2.65    0.327163E-003
     -4.45      2.70    0.285851E-003
     -4.45      2.75    0.248581E-003
     -4.45      2.80    0.215139E-003
     -4.45      2.85    0.185296E-003
     -4.45      2.90    0.158811E-003
     -4.45      2.95    0.135436E-003
     -4.45      3.00    0.114922E-003
     -4.45      3.05    0.970211E-004
     -4.45      3.10    0.814887E-004
     -4.45      3.15    0.680888E-004
     -4.45      3.20    0.565954E-004
     -4.45      3.25    0.467943E-004
     -4.45      3.30    0.384852E-004
     -4.45      3.35    0.314821E-004
     -4.45      3.40    0.256146E-004
     -4.45      3.45    0.207276E-004
     -4.45      3.50    0.166814E-004
     -4.45      3.55    0.133513E-004
     -4.45      3.60    0.106270E-004
     -4.45      3.65    0.841151E-005
     -4.45      3.70    0.662075E-005
     -4.45      3.75    0.518199E-005
     -4.45      3.80    0.403303E-005
     -4.45      3.85    0.312106E-005
     -4.45      3.90    0.240158E-005
     -4.45      3.95    0.183742E-005
     -4.45      4.00    0.139774E-005
     -4.45      4.05    0.105718E-005
     -4.45      4.10    0.794991E-006
     -4.45      4.15    0.594382E-006
     -4.45      4.20    0.441827E-006
     -4.45      4.25    0.326527E-006
     -4.45      4.30    0.239918E-006
     -4.45      4.35    0.175261E-006
     -4.45      4.40    0.127287E-006
     -4.45      4.45    0.919095E-007
     -4.45      4.50    0.659811E-007
     -4.45      4.55    0.470942E-007
     -4.45      4.60    0.334203E-007
     -4.45      4.65    0.235809E-007
     -4.45      4.70    0.165436E-007
     -4.45      4.75    0.115407E-007
     -4.45      4.80    0.800551E-008
     -4.45      4.85    0.552233E-008
     -4.45      4.90    0.378843E-008
     -4.45      4.95    0.258481E-008
     -4.45      5.00    0.175416E-008
     -4.45      5.05    0.118419E-008
     -4.45      5.10    0.795293E-009
     -4.45      5.15    0.531426E-009
     -4.45      5.20    0.353368E-009
     -4.45      5.25    0.233855E-009
     -4.45      5.30    0.154055E-009
     -4.45      5.35    0.101042E-009
     -4.45      5.40    0.659966E-010
     -4.45      5.45    0.429388E-010
     -4.45      5.50    0.278368E-010
     -4.45      5.55    0.179881E-010
     -4.45      5.60    0.115913E-010
     -4.45      5.65    0.745200E-011
     -4.45      5.70    0.478247E-011
     -4.45      5.75    0.306573E-011
     -4.45      5.80    0.196413E-011
     -4.45      5.85    0.125818E-011
     -4.45      5.90    0.805850E-012
     -4.45      5.95    0.515656E-012
     -4.45      6.00    0.328921E-012
     -4.45      6.05    0.208192E-012
     -4.45      6.10    0.129680E-012
     -4.45      6.15    0.783540E-013
     -4.45      6.20    0.447750E-013
     -4.45      6.25    0.230674E-013
     -4.45      6.30    0.962641E-014
     -4.45      6.35    0.231611E-014
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.418018E-013
     -4.40     -6.30    0.175764E-012
     -4.40     -6.25    0.428737E-012
     -4.40     -6.20    0.850624E-012
     -4.40     -6.15    0.152391E-011
     -4.40     -6.10    0.257934E-011
     -4.40     -6.05    0.422038E-011
     -4.40     -6.00    0.676001E-011
     -4.40     -5.95    0.106759E-010
     -4.40     -5.90    0.166915E-010
     -4.40     -5.85    0.258956E-010
     -4.40     -5.80    0.399160E-010
     -4.40     -5.75    0.611700E-010
     -4.40     -5.70    0.932256E-010
     -4.40     -5.65    0.141315E-009
     -4.40     -5.60    0.213060E-009
     -4.40     -5.55    0.319500E-009
     -4.40     -5.50    0.476510E-009
     -4.40     -5.45    0.706789E-009
     -4.40     -5.40    0.104257E-008
     -4.40     -5.35    0.152935E-008
     -4.40     -5.30    0.223092E-008
     -4.40     -5.25    0.323614E-008
     -4.40     -5.20    0.466803E-008
     -4.40     -5.15    0.669575E-008
     -4.40     -5.10    0.955041E-008
     -4.40     -5.05    0.135457E-007
     -4.40     -5.00    0.191048E-007
     -4.40     -4.95    0.267942E-007
     -4.40     -4.90    0.373681E-007
     -4.40     -4.85    0.518235E-007
     -4.40     -4.80    0.714694E-007
     -4.40     -4.75    0.980133E-007
     -4.40     -4.70    0.133667E-006
     -4.40     -4.65    0.181278E-006
     -4.40     -4.60    0.244484E-006
     -4.40     -4.55    0.327902E-006
     -4.40     -4.50    0.437355E-006
     -4.40     -4.45    0.580129E-006
     -4.40     -4.40    0.765285E-006
     -4.40     -4.35    0.100401E-005
     -4.40     -4.30    0.131000E-005
     -4.40     -4.25    0.169995E-005
     -4.40     -4.20    0.219400E-005
     -4.40     -4.15    0.281634E-005
     -4.40     -4.10    0.359575E-005
     -4.40     -4.05    0.456625E-005
     -4.40     -4.00    0.576776E-005
     -4.40     -3.95    0.724673E-005
     -4.40     -3.90    0.905685E-005
     -4.40     -3.85    0.112596E-004
     -4.40     -3.80    0.139251E-004
     -4.40     -3.75    0.171322E-004
     -4.40     -3.70    0.209692E-004
     -4.40     -3.65    0.255342E-004
     -4.40     -3.60    0.309352E-004
     -4.40     -3.55    0.372897E-004
     -4.40     -3.50    0.447250E-004
     -4.40     -3.45    0.533775E-004
     -4.40     -3.40    0.633916E-004
     -4.40     -3.35    0.749196E-004
     -4.40     -3.30    0.881192E-004
     -4.40     -3.25    0.103153E-003
     -4.40     -3.20    0.120187E-003
     -4.40     -3.15    0.139388E-003
     -4.40     -3.10    0.160919E-003
     -4.40     -3.05    0.184944E-003
     -4.40     -3.00    0.211617E-003
     -4.40     -2.95    0.241085E-003
     -4.40     -2.90    0.273486E-003
     -4.40     -2.85    0.308943E-003
     -4.40     -2.80    0.347565E-003
     -4.40     -2.75    0.389443E-003
     -4.40     -2.70    0.434650E-003
     -4.40     -2.65    0.483241E-003
     -4.40     -2.60    0.535247E-003
     -4.40     -2.55    0.590679E-003
     -4.40     -2.50    0.649528E-003
     -4.40     -2.45    0.711762E-003
     -4.40     -2.40    0.777328E-003
     -4.40     -2.35    0.846153E-003
     -4.40     -2.30    0.918147E-003
     -4.40     -2.25    0.993202E-003
     -4.40     -2.20    0.107119E-002
     -4.40     -2.15    0.115198E-002
     -4.40     -2.10    0.123542E-002
     -4.40     -2.05    0.132136E-002
     -4.40     -2.00    0.140961E-002
     -4.40     -1.95    0.150001E-002
     -4.40     -1.90    0.159239E-002
     -4.40     -1.85    0.168656E-002
     -4.40     -1.80    0.178233E-002
     -4.40     -1.75    0.187953E-002
     -4.40     -1.70    0.197798E-002
     -4.40     -1.65    0.207748E-002
     -4.40     -1.60    0.217787E-002
     -4.40     -1.55    0.227895E-002
     -4.40     -1.50    0.238056E-002
     -4.40     -1.45    0.248251E-002
     -4.40     -1.40    0.258463E-002
     -4.40     -1.35    0.268674E-002
     -4.40     -1.30    0.278866E-002
     -4.40     -1.25    0.289021E-002
     -4.40     -1.20    0.299120E-002
     -4.40     -1.15    0.309147E-002
     -4.40     -1.10    0.319080E-002
     -4.40     -1.05    0.328902E-002
     -4.40     -1.00    0.338592E-002
     -4.40     -0.95    0.348130E-002
     -4.40     -0.90    0.357495E-002
     -4.40     -0.85    0.366666E-002
     -4.40     -0.80    0.375621E-002
     -4.40     -0.75    0.384337E-002
     -4.40     -0.70    0.392794E-002
     -4.40     -0.65    0.400966E-002
     -4.40     -0.60    0.408832E-002
     -4.40     -0.55    0.416368E-002
     -4.40     -0.50    0.423551E-002
     -4.40     -0.45    0.430359E-002
     -4.40     -0.40    0.436767E-002
     -4.40     -0.35    0.442754E-002
     -4.40     -0.30    0.448298E-002
     -4.40     -0.25    0.453377E-002
     -4.40     -0.20    0.457972E-002
     -4.40     -0.15    0.462062E-002
     -4.40     -0.10    0.465628E-002
     -4.40     -0.05    0.468653E-002
     -4.40      0.00    0.471121E-002
     -4.40      0.05    0.473017E-002
     -4.40      0.10    0.474327E-002
     -4.40      0.15    0.475038E-002
     -4.40      0.20    0.475141E-002
     -4.40      0.25    0.474626E-002
     -4.40      0.30    0.473485E-002
     -4.40      0.35    0.471714E-002
     -4.40      0.40    0.469310E-002
     -4.40      0.45    0.466269E-002
     -4.40      0.50    0.462593E-002
     -4.40      0.55    0.458284E-002
     -4.40      0.60    0.453346E-002
     -4.40      0.65    0.447787E-002
     -4.40      0.70    0.441614E-002
     -4.40      0.75    0.434839E-002
     -4.40      0.80    0.427476E-002
     -4.40      0.85    0.419540E-002
     -4.40      0.90    0.411049E-002
     -4.40      0.95    0.402026E-002
     -4.40      1.00    0.392491E-002
     -4.40      1.05    0.382472E-002
     -4.40      1.10    0.371997E-002
     -4.40      1.15    0.361095E-002
     -4.40      1.20    0.349801E-002
     -4.40      1.25    0.338150E-002
     -4.40      1.30    0.326180E-002
     -4.40      1.35    0.313930E-002
     -4.40      1.40    0.301443E-002
     -4.40      1.45    0.288763E-002
     -4.40      1.50    0.275935E-002
     -4.40      1.55    0.263006E-002
     -4.40      1.60    0.250025E-002
     -4.40      1.65    0.237038E-002
     -4.40      1.70    0.224097E-002
     -4.40      1.75    0.211249E-002
     -4.40      1.80    0.198543E-002
     -4.40      1.85    0.186026E-002
     -4.40      1.90    0.173746E-002
     -4.40      1.95    0.161746E-002
     -4.40      2.00    0.150067E-002
     -4.40      2.05    0.138750E-002
     -4.40      2.10    0.127829E-002
     -4.40      2.15    0.117337E-002
     -4.40      2.20    0.107301E-002
     -4.40      2.25    0.977466E-003
     -4.40      2.30    0.886912E-003
     -4.40      2.35    0.801497E-003
     -4.40      2.40    0.721316E-003
     -4.40      2.45    0.646417E-003
     -4.40      2.50    0.576800E-003
     -4.40      2.55    0.512419E-003
     -4.40      2.60    0.453186E-003
     -4.40      2.65    0.398974E-003
     -4.40      2.70    0.349620E-003
     -4.40      2.75    0.304928E-003
     -4.40      2.80    0.264679E-003
     -4.40      2.85    0.228628E-003
     -4.40      2.90    0.196517E-003
     -4.40      2.95    0.168076E-003
     -4.40      3.00    0.143028E-003
     -4.40      3.05    0.121092E-003
     -4.40      3.10    0.101994E-003
     -4.40      3.15    0.854610E-004
     -4.40      3.20    0.712327E-004
     -4.40      3.25    0.590592E-004
     -4.40      3.30    0.487051E-004
     -4.40      3.35    0.399504E-004
     -4.40      3.40    0.325921E-004
     -4.40      3.45    0.264442E-004
     -4.40      3.50    0.213384E-004
     -4.40      3.55    0.171235E-004
     -4.40      3.60    0.136650E-004
     -4.40      3.65    0.108442E-004
     -4.40      3.70    0.855757E-005
     -4.40      3.75    0.671510E-005
     -4.40      3.80    0.523957E-005
     -4.40      3.85    0.406510E-005
     -4.40      3.90    0.313595E-005
     -4.40      3.95    0.240537E-005
     -4.40      4.00    0.183444E-005
     -4.40      4.05    0.139101E-005
     -4.40      4.10    0.104870E-005
     -4.40      4.15    0.786082E-006
     -4.40      4.20    0.585835E-006
     -4.40      4.25    0.434082E-006
     -4.40      4.30    0.319784E-006
     -4.40      4.35    0.234224E-006
     -4.40      4.40    0.170568E-006
     -4.40      4.45    0.123498E-006
     -4.40      4.50    0.889053E-007
     -4.40      4.55    0.636363E-007
     -4.40      4.60    0.452901E-007
     -4.40      4.65    0.320506E-007
     -4.40      4.70    0.225538E-007
     -4.40      4.75    0.157823E-007
     -4.40      4.80    0.109828E-007
     -4.40      4.85    0.760104E-008
     -4.40      4.90    0.523213E-008
     -4.40      4.95    0.358231E-008
     -4.40      5.00    0.243987E-008
     -4.40      5.05    0.165321E-008
     -4.40      5.10    0.111455E-008
     -4.40      5.15    0.747712E-009
     -4.40      5.20    0.499219E-009
     -4.40      5.25    0.331769E-009
     -4.40      5.30    0.219505E-009
     -4.40      5.35    0.144611E-009
     -4.40      5.40    0.948854E-010
     -4.40      5.45    0.620224E-010
     -4.40      5.50    0.403993E-010
     -4.40      5.55    0.262313E-010
     -4.40      5.60    0.169847E-010
     -4.40      5.65    0.109720E-010
     -4.40      5.70    0.707488E-011
     -4.40      5.75    0.455607E-011
     -4.40      5.80    0.293165E-011
     -4.40      5.85    0.188547E-011
     -4.40      5.90    0.121189E-011
     -4.40      5.95    0.777764E-012
     -4.40      6.00    0.497237E-012
     -4.40      6.05    0.315216E-012
     -4.40      6.10    0.196511E-012
     -4.40      6.15    0.118764E-012
     -4.40      6.20    0.678550E-013
     -4.40      6.25    0.349431E-013
     -4.40      6.30    0.145755E-013
     -4.40      6.35    0.350562E-014
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.570371E-013
     -4.35     -6.30    0.239855E-012
     -4.35     -6.25    0.585176E-012
     -4.35     -6.20    0.116122E-011
     -4.35     -6.15    0.208065E-011
     -4.35     -6.10    0.352193E-011
     -4.35     -6.05    0.576246E-011
     -4.35     -6.00    0.922862E-011
     -4.35     -5.95    0.145704E-010
     -4.35     -5.90    0.227715E-010
     -4.35     -5.85    0.353107E-010
     -4.35     -5.80    0.543963E-010
     -4.35     -5.75    0.833049E-010
     -4.35     -5.70    0.126867E-009
     -4.35     -5.65    0.192157E-009
     -4.35     -5.60    0.289473E-009
     -4.35     -5.55    0.433705E-009
     -4.35     -5.50    0.646248E-009
     -4.35     -5.45    0.957644E-009
     -4.35     -5.40    0.141122E-008
     -4.35     -5.35    0.206802E-008
     -4.35     -5.30    0.301355E-008
     -4.35     -5.25    0.436672E-008
     -4.35     -5.20    0.629190E-008
     -4.35     -5.15    0.901476E-008
     -4.35     -5.10    0.128431E-007
     -4.35     -5.05    0.181941E-007
     -4.35     -5.00    0.256293E-007
     -4.35     -4.95    0.358994E-007
     -4.35     -4.90    0.500019E-007
     -4.35     -4.85    0.692525E-007
     -4.35     -4.80    0.953757E-007
     -4.35     -4.75    0.130616E-006
     -4.35     -4.70    0.177876E-006
     -4.35     -4.65    0.240881E-006
     -4.35     -4.60    0.324382E-006
     -4.35     -4.55    0.434395E-006
     -4.35     -4.50    0.578487E-006
     -4.35     -4.45    0.766103E-006
     -4.35     -4.40    0.100896E-005
     -4.35     -4.35    0.132147E-005
     -4.35     -4.30    0.172126E-005
     -4.35     -4.25    0.222972E-005
     -4.35     -4.20    0.287260E-005
     -4.35     -4.15    0.368070E-005
     -4.35     -4.10    0.469055E-005
     -4.35     -4.05    0.594522E-005
     -4.35     -4.00    0.749500E-005
     -4.35     -3.95    0.939824E-005
     -4.35     -3.90    0.117221E-004
     -4.35     -3.85    0.145432E-004
     -4.35     -3.80    0.179483E-004
     -4.35     -3.75    0.220348E-004
     -4.35     -3.70    0.269114E-004
     -4.35     -3.65    0.326979E-004
     -4.35     -3.60    0.395253E-004
     -4.35     -3.55    0.475358E-004
     -4.35     -3.50    0.568824E-004
     -4.35     -3.45    0.677276E-004
     -4.35     -3.40    0.802429E-004
     -4.35     -3.35    0.946068E-004
     -4.35     -3.30    0.111004E-003
     -4.35     -3.25    0.129622E-003
     -4.35     -3.20    0.150650E-003
     -4.35     -3.15    0.174278E-003
     -4.35     -3.10    0.200688E-003
     -4.35     -3.05    0.230060E-003
     -4.35     -3.00    0.262562E-003
     -4.35     -2.95    0.298351E-003
     -4.35     -2.90    0.337568E-003
     -4.35     -2.85    0.380337E-003
     -4.35     -2.80    0.426765E-003
     -4.35     -2.75    0.476933E-003
     -4.35     -2.70    0.530902E-003
     -4.35     -2.65    0.588708E-003
     -4.35     -2.60    0.650361E-003
     -4.35     -2.55    0.715847E-003
     -4.35     -2.50    0.785125E-003
     -4.35     -2.45    0.858133E-003
     -4.35     -2.40    0.934781E-003
     -4.35     -2.35    0.101496E-002
     -4.35     -2.30    0.109854E-002
     -4.35     -2.25    0.118537E-002
     -4.35     -2.20    0.127529E-002
     -4.35     -2.15    0.136812E-002
     -4.35     -2.10    0.146368E-002
     -4.35     -2.05    0.156175E-002
     -4.35     -2.00    0.166214E-002
     -4.35     -1.95    0.176464E-002
     -4.35     -1.90    0.186904E-002
     -4.35     -1.85    0.197511E-002
     -4.35     -1.80    0.208266E-002
     -4.35     -1.75    0.219146E-002
     -4.35     -1.70    0.230132E-002
     -4.35     -1.65    0.241202E-002
     -4.35     -1.60    0.252337E-002
     -4.35     -1.55    0.263516E-002
     -4.35     -1.50    0.274720E-002
     -4.35     -1.45    0.285931E-002
     -4.35     -1.40    0.297129E-002
     -4.35     -1.35    0.308295E-002
     -4.35     -1.30    0.319410E-002
     -4.35     -1.25    0.330457E-002
     -4.35     -1.20    0.341416E-002
     -4.35     -1.15    0.352269E-002
     -4.35     -1.10    0.362996E-002
     -4.35     -1.05    0.373577E-002
     -4.35     -1.00    0.383993E-002
     -4.35     -0.95    0.394223E-002
     -4.35     -0.90    0.404247E-002
     -4.35     -0.85    0.414043E-002
     -4.35     -0.80    0.423591E-002
     -4.35     -0.75    0.432867E-002
     -4.35     -0.70    0.441850E-002
     -4.35     -0.65    0.450516E-002
     -4.35     -0.60    0.458844E-002
     -4.35     -0.55    0.466810E-002
     -4.35     -0.50    0.474392E-002
     -4.35     -0.45    0.481566E-002
     -4.35     -0.40    0.488310E-002
     -4.35     -0.35    0.494602E-002
     -4.35     -0.30    0.500421E-002
     -4.35     -0.25    0.505745E-002
     -4.35     -0.20    0.510553E-002
     -4.35     -0.15    0.514826E-002
     -4.35     -0.10    0.518546E-002
     -4.35     -0.05    0.521695E-002
     -4.35      0.00    0.524256E-002
     -4.35      0.05    0.526215E-002
     -4.35      0.10    0.527556E-002
     -4.35      0.15    0.528269E-002
     -4.35      0.20    0.528341E-002
     -4.35      0.25    0.527763E-002
     -4.35      0.30    0.526528E-002
     -4.35      0.35    0.524629E-002
     -4.35      0.40    0.522063E-002
     -4.35      0.45    0.518825E-002
     -4.35      0.50    0.514917E-002
     -4.35      0.55    0.510338E-002
     -4.35      0.60    0.505093E-002
     -4.35      0.65    0.499187E-002
     -4.35      0.70    0.492628E-002
     -4.35      0.75    0.485426E-002
     -4.35      0.80    0.477592E-002
     -4.35      0.85    0.469141E-002
     -4.35      0.90    0.460091E-002
     -4.35      0.95    0.450461E-002
     -4.35      1.00    0.440273E-002
     -4.35      1.05    0.429552E-002
     -4.35      1.10    0.418324E-002
     -4.35      1.15    0.406620E-002
     -4.35      1.20    0.394473E-002
     -4.35      1.25    0.381918E-002
     -4.35      1.30    0.368992E-002
     -4.35      1.35    0.355736E-002
     -4.35      1.40    0.342192E-002
     -4.35      1.45    0.328405E-002
     -4.35      1.50    0.314423E-002
     -4.35      1.55    0.300293E-002
     -4.35      1.60    0.286067E-002
     -4.35      1.65    0.271796E-002
     -4.35      1.70    0.257531E-002
     -4.35      1.75    0.243327E-002
     -4.35      1.80    0.229236E-002
     -4.35      1.85    0.215311E-002
     -4.35      1.90    0.201602E-002
     -4.35      1.95    0.188161E-002
     -4.35      2.00    0.175034E-002
     -4.35      2.05    0.162269E-002
     -4.35      2.10    0.149906E-002
     -4.35      2.15    0.137985E-002
     -4.35      2.20    0.126540E-002
     -4.35      2.25    0.115602E-002
     -4.35      2.30    0.105197E-002
     -4.35      2.35    0.953444E-003
     -4.35      2.40    0.860598E-003
     -4.35      2.45    0.773531E-003
     -4.35      2.50    0.692289E-003
     -4.35      2.55    0.616865E-003
     -4.35      2.60    0.547203E-003
     -4.35      2.65    0.483198E-003
     -4.35      2.70    0.424702E-003
     -4.35      2.75    0.371529E-003
     -4.35      2.80    0.323458E-003
     -4.35      2.85    0.280238E-003
     -4.35      2.90    0.241598E-003
     -4.35      2.95    0.207246E-003
     -4.35      3.00    0.176880E-003
     -4.35      3.05    0.150193E-003
     -4.35      3.10    0.126873E-003
     -4.35      3.15    0.106614E-003
     -4.35      3.20    0.891192E-004
     -4.35      3.25    0.740991E-004
     -4.35      3.30    0.612807E-004
     -4.35      3.35    0.504062E-004
     -4.35      3.40    0.412362E-004
     -4.35      3.45    0.335499E-004
     -4.35      3.50    0.271461E-004
     -4.35      3.55    0.218431E-004
     -4.35      3.60    0.174783E-004
     -4.35      3.65    0.139076E-004
     -4.35      3.70    0.110042E-004
     -4.35      3.75    0.865783E-005
     -4.35      3.80    0.677325E-005
     -4.35      3.85    0.526882E-005
     -4.35      3.90    0.407522E-005
     -4.35      3.95    0.313403E-005
     -4.35      4.00    0.239643E-005
     -4.35      4.05    0.182192E-005
     -4.35      4.10    0.137720E-005
     -4.35      4.15    0.103506E-005
     -4.35      4.20    0.773443E-006
     -4.35      4.25    0.574633E-006
     -4.35      4.30    0.424476E-006
     -4.35      4.35    0.311758E-006
     -4.35      4.40    0.227662E-006
     -4.35      4.45    0.165302E-006
     -4.35      4.50    0.119340E-006
     -4.35      4.55    0.856702E-007
     -4.35      4.60    0.611532E-007
     -4.35      4.65    0.434080E-007
     -4.35      4.70    0.306408E-007
     -4.35      4.75    0.215096E-007
     -4.35      4.80    0.150172E-007
     -4.35      4.85    0.104280E-007
     -4.35      4.90    0.720277E-008
     -4.35      4.95    0.494900E-008
     -4.35      5.00    0.338296E-008
     -4.35      5.05    0.230081E-008
     -4.35      5.10    0.155711E-008
     -4.35      5.15    0.104874E-008
     -4.35      5.20    0.703043E-009
     -4.35      5.25    0.469169E-009
     -4.35      5.30    0.311733E-009
     -4.35      5.35    0.206264E-009
     -4.35      5.40    0.135938E-009
     -4.35      5.45    0.892558E-010
     -4.35      5.50    0.584022E-010
     -4.35      5.55    0.380937E-010
     -4.35      5.60    0.247780E-010
     -4.35      5.65    0.160784E-010
     -4.35      5.70    0.104132E-010
     -4.35      5.75    0.673424E-011
     -4.35      5.80    0.435043E-011
     -4.35      5.85    0.280808E-011
     -4.35      5.90    0.181061E-011
     -4.35      5.95    0.116504E-011
     -4.35      6.00    0.746298E-012
     -4.35      6.05    0.473728E-012
     -4.35      6.10    0.295534E-012
     -4.35      6.15    0.178637E-012
     -4.35      6.20    0.102039E-012
     -4.35      6.25    0.525238E-013
     -4.35      6.30    0.218985E-013
     -4.35      6.35    0.526510E-014
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.774316E-013
     -4.30     -6.30    0.325659E-012
     -4.30     -6.25    0.794650E-012
     -4.30     -6.20    0.157718E-011
     -4.30     -6.15    0.282636E-011
     -4.30     -6.10    0.478451E-011
     -4.30     -6.05    0.782795E-011
     -4.30     -6.00    0.125346E-010
     -4.30     -5.95    0.197844E-010
     -4.30     -5.90    0.309081E-010
     -4.30     -5.85    0.479038E-010
     -4.30     -5.80    0.737525E-010
     -4.30     -5.75    0.112872E-009
     -4.30     -5.70    0.171769E-009
     -4.30     -5.65    0.259963E-009
     -4.30     -5.60    0.391289E-009
     -4.30     -5.55    0.585735E-009
     -4.30     -5.50    0.871979E-009
     -4.30     -5.45    0.129091E-008
     -4.30     -5.40    0.190045E-008
     -4.30     -5.35    0.278211E-008
     -4.30     -5.30    0.404986E-008
     -4.30     -5.25    0.586201E-008
     -4.30     -5.20    0.843700E-008
     -4.30     -5.15    0.120743E-007
     -4.30     -5.10    0.171817E-007
     -4.30     -5.05    0.243108E-007
     -4.30     -5.00    0.342029E-007
     -4.30     -4.95    0.478474E-007
     -4.30     -4.90    0.665559E-007
     -4.30     -4.85    0.920556E-007
     -4.30     -4.80    0.126605E-006
     -4.30     -4.75    0.173140E-006
     -4.30     -4.70    0.235443E-006
     -4.30     -4.65    0.318363E-006
     -4.30     -4.60    0.428070E-006
     -4.30     -4.55    0.572354E-006
     -4.30     -4.50    0.760989E-006
     -4.30     -4.45    0.100615E-005
     -4.30     -4.40    0.132288E-005
     -4.30     -4.35    0.172965E-005
     -4.30     -4.30    0.224899E-005
     -4.30     -4.25    0.290812E-005
     -4.30     -4.20    0.373974E-005
     -4.30     -4.15    0.478281E-005
     -4.30     -4.10    0.608341E-005
     -4.30     -4.05    0.769560E-005
     -4.30     -4.00    0.968235E-005
     -4.30     -3.95    0.121164E-004
     -4.30     -3.90    0.150810E-004
     -4.30     -3.85    0.186710E-004
     -4.30     -3.80    0.229930E-004
     -4.30     -3.75    0.281663E-004
     -4.30     -3.70    0.343231E-004
     -4.30     -3.65    0.416085E-004
     -4.30     -3.60    0.501804E-004
     -4.30     -3.55    0.602089E-004
     -4.30     -3.50    0.718758E-004
     -4.30     -3.45    0.853728E-004
     -4.30     -3.40    0.100901E-003
     -4.30     -3.35    0.118667E-003
     -4.30     -3.30    0.138885E-003
     -4.30     -3.25    0.161767E-003
     -4.30     -3.20    0.187527E-003
     -4.30     -3.15    0.216376E-003
     -4.30     -3.10    0.248514E-003
     -4.30     -3.05    0.284136E-003
     -4.30     -3.00    0.323418E-003
     -4.30     -2.95    0.366523E-003
     -4.30     -2.90    0.413592E-003
     -4.30     -2.85    0.464744E-003
     -4.30     -2.80    0.520074E-003
     -4.30     -2.75    0.579650E-003
     -4.30     -2.70    0.643510E-003
     -4.30     -2.65    0.711665E-003
     -4.30     -2.60    0.784095E-003
     -4.30     -2.55    0.860751E-003
     -4.30     -2.50    0.941557E-003
     -4.30     -2.45    0.102641E-002
     -4.30     -2.40    0.111517E-002
     -4.30     -2.35    0.120769E-002
     -4.30     -2.30    0.130380E-002
     -4.30     -2.25    0.140330E-002
     -4.30     -2.20    0.150598E-002
     -4.30     -2.15    0.161161E-002
     -4.30     -2.10    0.171998E-002
     -4.30     -2.05    0.183082E-002
     -4.30     -2.00    0.194391E-002
     -4.30     -1.95    0.205898E-002
     -4.30     -1.90    0.217581E-002
     -4.30     -1.85    0.229413E-002
     -4.30     -1.80    0.241372E-002
     -4.30     -1.75    0.253432E-002
     -4.30     -1.70    0.265572E-002
     -4.30     -1.65    0.277769E-002
     -4.30     -1.60    0.290000E-002
     -4.30     -1.55    0.302244E-002
     -4.30     -1.50    0.314481E-002
     -4.30     -1.45    0.326690E-002
     -4.30     -1.40    0.338852E-002
     -4.30     -1.35    0.350948E-002
     -4.30     -1.30    0.362958E-002
     -4.30     -1.25    0.374863E-002
     -4.30     -1.20    0.386644E-002
     -4.30     -1.15    0.398283E-002
     -4.30     -1.10    0.409761E-002
     -4.30     -1.05    0.421057E-002
     -4.30     -1.00    0.432153E-002
     -4.30     -0.95    0.443029E-002
     -4.30     -0.90    0.453663E-002
     -4.30     -0.85    0.464036E-002
     -4.30     -0.80    0.474127E-002
     -4.30     -0.75    0.483913E-002
     -4.30     -0.70    0.493374E-002
     -4.30     -0.65    0.502487E-002
     -4.30     -0.60    0.511230E-002
     -4.30     -0.55    0.519581E-002
     -4.30     -0.50    0.527516E-002
     -4.30     -0.45    0.535016E-002
     -4.30     -0.40    0.542056E-002
     -4.30     -0.35    0.548615E-002
     -4.30     -0.30    0.554673E-002
     -4.30     -0.25    0.560208E-002
     -4.30     -0.20    0.565200E-002
     -4.30     -0.15    0.569630E-002
     -4.30     -0.10    0.573480E-002
     -4.30     -0.05    0.576732E-002
     -4.30      0.00    0.579369E-002
     -4.30      0.05    0.581376E-002
     -4.30      0.10    0.582739E-002
     -4.30      0.15    0.583446E-002
     -4.30      0.20    0.583484E-002
     -4.30      0.25    0.582845E-002
     -4.30      0.30    0.581519E-002
     -4.30      0.35    0.579500E-002
     -4.30      0.40    0.576783E-002
     -4.30      0.45    0.573363E-002
     -4.30      0.50    0.569241E-002
     -4.30      0.55    0.564415E-002
     -4.30      0.60    0.558888E-002
     -4.30      0.65    0.552664E-002
     -4.30      0.70    0.545750E-002
     -4.30      0.75    0.538154E-002
     -4.30      0.80    0.529886E-002
     -4.30      0.85    0.520960E-002
     -4.30      0.90    0.511392E-002
     -4.30      0.95    0.501198E-002
     -4.30      1.00    0.490401E-002
     -4.30      1.05    0.479022E-002
     -4.30      1.10    0.467088E-002
     -4.30      1.15    0.454628E-002
     -4.30      1.20    0.441672E-002
     -4.30      1.25    0.428256E-002
     -4.30      1.30    0.414416E-002
     -4.30      1.35    0.400193E-002
     -4.30      1.40    0.385628E-002
     -4.30      1.45    0.370768E-002
     -4.30      1.50    0.355659E-002
     -4.30      1.55    0.340351E-002
     -4.30      1.60    0.324898E-002
     -4.30      1.65    0.309352E-002
     -4.30      1.70    0.293768E-002
     -4.30      1.75    0.278203E-002
     -4.30      1.80    0.262714E-002
     -4.30      1.85    0.247357E-002
     -4.30      1.90    0.232190E-002
     -4.30      1.95    0.217268E-002
     -4.30      2.00    0.202644E-002
     -4.30      2.05    0.188372E-002
     -4.30      2.10    0.174500E-002
     -4.30      2.15    0.161074E-002
     -4.30      2.20    0.148136E-002
     -4.30      2.25    0.135724E-002
     -4.30      2.30    0.123870E-002
     -4.30      2.35    0.112602E-002
     -4.30      2.40    0.101942E-002
     -4.30      2.45    0.919062E-003
     -4.30      2.50    0.825043E-003
     -4.30      2.55    0.737409E-003
     -4.30      2.60    0.656147E-003
     -4.30      2.65    0.581186E-003
     -4.30      2.70    0.512405E-003
     -4.30      2.75    0.449636E-003
     -4.30      2.80    0.392665E-003
     -4.30      2.85    0.341245E-003
     -4.30      2.90    0.295095E-003
     -4.30      2.95    0.253909E-003
     -4.30      3.00    0.217364E-003
     -4.30      3.05    0.185125E-003
     -4.30      3.10    0.156850E-003
     -4.30      3.15    0.132198E-003
     -4.30      3.20    0.110831E-003
     -4.30      3.25    0.924215E-004
     -4.30      3.30    0.766558E-004
     -4.30      3.35    0.632349E-004
     -4.30      3.40    0.518791E-004
     -4.30      3.45    0.423289E-004
     -4.30      3.50    0.343460E-004
     -4.30      3.55    0.277139E-004
     -4.30      3.60    0.222376E-004
     -4.30      3.65    0.177434E-004
     -4.30      3.70    0.140778E-004
     -4.30      3.75    0.111064E-004
     -4.30      3.80    0.871247E-005
     -4.30      3.85    0.679572E-005
     -4.30      3.90    0.527046E-005
     -4.30      3.95    0.406421E-005
     -4.30      4.00    0.311611E-005
     -4.30      4.05    0.237550E-005
     -4.30      4.10    0.180055E-005
     -4.30      4.15    0.135693E-005
     -4.30      4.20    0.101675E-005
     -4.30      4.25    0.757496E-006
     -4.30      4.30    0.561120E-006
     -4.30      4.35    0.413283E-006
     -4.30      4.40    0.302664E-006
     -4.30      4.45    0.220397E-006
     -4.30      4.50    0.159585E-006
     -4.30      4.55    0.114904E-006
     -4.30      4.60    0.822708E-007
     -4.30      4.65    0.585794E-007
     -4.30      4.70    0.414813E-007
     -4.30      4.75    0.292140E-007
     -4.30      4.80    0.204639E-007
     -4.30      4.85    0.142585E-007
     -4.30      4.90    0.988279E-008
     -4.30      4.95    0.681466E-008
     -4.30      5.00    0.467528E-008
     -4.30      5.05    0.319165E-008
     -4.30      5.10    0.216828E-008
     -4.30      5.15    0.146610E-008
     -4.30      5.20    0.986766E-009
     -4.30      5.25    0.661202E-009
     -4.30      5.30    0.441155E-009
     -4.30      5.35    0.293132E-009
     -4.30      5.40    0.194015E-009
     -4.30      5.45    0.127938E-009
     -4.30      5.50    0.840759E-010
     -4.30      5.55    0.550772E-010
     -4.30      5.60    0.359785E-010
     -4.30      5.65    0.234448E-010
     -4.30      5.70    0.152461E-010
     -4.30      5.75    0.989807E-011
     -4.30      5.80    0.641754E-011
     -4.30      5.85    0.415593E-011
     -4.30      5.90    0.268730E-011
     -4.30      5.95    0.173315E-011
     -4.30      6.00    0.111215E-011
     -4.30      6.05    0.706755E-012
     -4.30      6.10    0.441153E-012
     -4.30      6.15    0.266678E-012
     -4.30      6.20    0.152288E-012
     -4.30      6.25    0.783541E-013
     -4.30      6.30    0.326528E-013
     -4.30      6.35    0.784813E-014
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.104588E-012
     -4.25     -6.30    0.439926E-012
     -4.25     -6.25    0.107366E-011
     -4.25     -6.20    0.213130E-011
     -4.25     -6.15    0.381988E-011
     -4.25     -6.10    0.646676E-011
     -4.25     -6.05    0.105798E-010
     -4.25     -6.00    0.169384E-010
     -4.25     -5.95    0.267278E-010
     -4.25     -5.90    0.417390E-010
     -4.25     -5.85    0.646582E-010
     -4.25     -5.80    0.994888E-010
     -4.25     -5.75    0.152158E-009
     -4.25     -5.70    0.231385E-009
     -4.25     -5.65    0.349910E-009
     -4.25     -5.60    0.526233E-009
     -4.25     -5.55    0.787041E-009
     -4.25     -5.50    0.117058E-008
     -4.25     -5.45    0.173131E-008
     -4.25     -5.40    0.254626E-008
     -4.25     -5.35    0.372369E-008
     -4.25     -5.30    0.541474E-008
     -4.25     -5.25    0.782904E-008
     -4.25     -5.20    0.112554E-007
     -4.25     -5.15    0.160890E-007
     -4.25     -5.10    0.228672E-007
     -4.25     -5.05    0.323157E-007
     -4.25     -5.00    0.454077E-007
     -4.25     -4.95    0.634396E-007
     -4.25     -4.90    0.881273E-007
     -4.25     -4.85    0.121725E-006
     -4.25     -4.80    0.167175E-006
     -4.25     -4.75    0.228291E-006
     -4.25     -4.70    0.309982E-006
     -4.25     -4.65    0.418520E-006
     -4.25     -4.60    0.561866E-006
     -4.25     -4.55    0.750051E-006
     -4.25     -4.50    0.995625E-006
     -4.25     -4.45    0.131417E-005
     -4.25     -4.40    0.172491E-005
     -4.25     -4.35    0.225137E-005
     -4.25     -4.30    0.292211E-005
     -4.25     -4.25    0.377160E-005
     -4.25     -4.20    0.484105E-005
     -4.25     -4.15    0.617944E-005
     -4.25     -4.10    0.784445E-005
     -4.25     -4.05    0.990351E-005
     -4.25     -4.00    0.124348E-004
     -4.25     -3.95    0.155284E-004
     -4.25     -3.90    0.192867E-004
     -4.25     -3.85    0.238260E-004
     -4.25     -3.80    0.292764E-004
     -4.25     -3.75    0.357827E-004
     -4.25     -3.70    0.435043E-004
     -4.25     -3.65    0.526154E-004
     -4.25     -3.60    0.633041E-004
     -4.25     -3.55    0.757720E-004
     -4.25     -3.50    0.902327E-004
     -4.25     -3.45    0.106910E-003
     -4.25     -3.40    0.126037E-003
     -4.25     -3.35    0.147850E-003
     -4.25     -3.30    0.172591E-003
     -4.25     -3.25    0.200501E-003
     -4.25     -3.20    0.231815E-003
     -4.25     -3.15    0.266763E-003
     -4.25     -3.10    0.305562E-003
     -4.25     -3.05    0.348414E-003
     -4.25     -3.00    0.395503E-003
     -4.25     -2.95    0.446990E-003
     -4.25     -2.90    0.503008E-003
     -4.25     -2.85    0.563666E-003
     -4.25     -2.80    0.629038E-003
     -4.25     -2.75    0.699167E-003
     -4.25     -2.70    0.774064E-003
     -4.25     -2.65    0.853704E-003
     -4.25     -2.60    0.938029E-003
     -4.25     -2.55    0.102695E-002
     -4.25     -2.50    0.112033E-002
     -4.25     -2.45    0.121803E-002
     -4.25     -2.40    0.131987E-002
     -4.25     -2.35    0.142564E-002
     -4.25     -2.30    0.153511E-002
     -4.25     -2.25    0.164805E-002
     -4.25     -2.20    0.176418E-002
     -4.25     -2.15    0.188324E-002
     -4.25     -2.10    0.200496E-002
     -4.25     -2.05    0.212904E-002
     -4.25     -2.00    0.225520E-002
     -4.25     -1.95    0.238317E-002
     -4.25     -1.90    0.251265E-002
     -4.25     -1.85    0.264338E-002
     -4.25     -1.80    0.277508E-002
     -4.25     -1.75    0.290750E-002
     -4.25     -1.70    0.304039E-002
     -4.25     -1.65    0.317349E-002
     -4.25     -1.60    0.330658E-002
     -4.25     -1.55    0.343944E-002
     -4.25     -1.50    0.357185E-002
     -4.25     -1.45    0.370360E-002
     -4.25     -1.40    0.383449E-002
     -4.25     -1.35    0.396433E-002
     -4.25     -1.30    0.409292E-002
     -4.25     -1.25    0.422007E-002
     -4.25     -1.20    0.434561E-002
     -4.25     -1.15    0.446934E-002
     -4.25     -1.10    0.459108E-002
     -4.25     -1.05    0.471064E-002
     -4.25     -1.00    0.482784E-002
     -4.25     -0.95    0.494247E-002
     -4.25     -0.90    0.505436E-002
     -4.25     -0.85    0.516328E-002
     -4.25     -0.80    0.526906E-002
     -4.25     -0.75    0.537147E-002
     -4.25     -0.70    0.547031E-002
     -4.25     -0.65    0.556537E-002
     -4.25     -0.60    0.565643E-002
     -4.25     -0.55    0.574328E-002
     -4.25     -0.50    0.582571E-002
     -4.25     -0.45    0.590350E-002
     -4.25     -0.40    0.597643E-002
     -4.25     -0.35    0.604429E-002
     -4.25     -0.30    0.610689E-002
     -4.25     -0.25    0.616401E-002
     -4.25     -0.20    0.621546E-002
     -4.25     -0.15    0.626105E-002
     -4.25     -0.10    0.630059E-002
     -4.25     -0.05    0.633393E-002
     -4.25      0.00    0.636088E-002
     -4.25      0.05    0.638130E-002
     -4.25      0.10    0.639505E-002
     -4.25      0.15    0.640200E-002
     -4.25      0.20    0.640202E-002
     -4.25      0.25    0.639502E-002
     -4.25      0.30    0.638091E-002
     -4.25      0.35    0.635961E-002
     -4.25      0.40    0.633106E-002
     -4.25      0.45    0.629521E-002
     -4.25      0.50    0.625205E-002
     -4.25      0.55    0.620156E-002
     -4.25      0.60    0.614376E-002
     -4.25      0.65    0.607866E-002
     -4.25      0.70    0.600632E-002
     -4.25      0.75    0.592681E-002
     -4.25      0.80    0.584022E-002
     -4.25      0.85    0.574665E-002
     -4.25      0.90    0.564625E-002
     -4.25      0.95    0.553918E-002
     -4.25      1.00    0.542563E-002
     -4.25      1.05    0.530580E-002
     -4.25      1.10    0.517995E-002
     -4.25      1.15    0.504833E-002
     -4.25      1.20    0.491125E-002
     -4.25      1.25    0.476904E-002
     -4.25      1.30    0.462206E-002
     -4.25      1.35    0.447068E-002
     -4.25      1.40    0.431534E-002
     -4.25      1.45    0.415648E-002
     -4.25      1.50    0.399458E-002
     -4.25      1.55    0.383013E-002
     -4.25      1.60    0.366367E-002
     -4.25      1.65    0.349576E-002
     -4.25      1.70    0.332695E-002
     -4.25      1.75    0.315785E-002
     -4.25      1.80    0.298905E-002
     -4.25      1.85    0.282117E-002
     -4.25      1.90    0.265480E-002
     -4.25      1.95    0.249057E-002
     -4.25      2.00    0.232907E-002
     -4.25      2.05    0.217088E-002
     -4.25      2.10    0.201657E-002
     -4.25      2.15    0.186666E-002
     -4.25      2.20    0.172166E-002
     -4.25      2.25    0.158201E-002
     -4.25      2.30    0.144813E-002
     -4.25      2.35    0.132036E-002
     -4.25      2.40    0.119899E-002
     -4.25      2.45    0.108428E-002
     -4.25      2.50    0.976372E-003
     -4.25      2.55    0.875387E-003
     -4.25      2.60    0.781361E-003
     -4.25      2.65    0.694273E-003
     -4.25      2.70    0.614040E-003
     -4.25      2.75    0.540522E-003
     -4.25      2.80    0.473526E-003
     -4.25      2.85    0.412814E-003
     -4.25      2.90    0.358107E-003
     -4.25      2.95    0.309091E-003
     -4.25      3.00    0.265429E-003
     -4.25      3.05    0.226762E-003
     -4.25      3.10    0.192720E-003
     -4.25      3.15    0.162927E-003
     -4.25      3.20    0.137009E-003
     -4.25      3.25    0.114597E-003
     -4.25      3.30    0.953328E-004
     -4.25      3.35    0.788757E-004
     -4.25      3.40    0.649020E-004
     -4.25      3.45    0.531095E-004
     -4.25      3.50    0.432187E-004
     -4.25      3.55    0.349738E-004
     -4.25      3.60    0.281434E-004
     -4.25      3.65    0.225196E-004
     -4.25      3.70    0.179179E-004
     -4.25      3.75    0.141758E-004
     -4.25      3.80    0.111515E-004
     -4.25      3.85    0.872256E-005
     -4.25      3.90    0.678374E-005
     -4.25      3.95    0.524574E-005
     -4.25      4.00    0.403325E-005
     -4.25      4.05    0.308327E-005
     -4.25      4.10    0.234357E-005
     -4.25      4.15    0.177114E-005
     -4.25      4.20    0.133088E-005
     -4.25      4.25    0.994353E-006
     -4.25      4.30    0.738693E-006
     -4.25      4.35    0.545651E-006
     -4.25      4.40    0.400778E-006
     -4.25      4.45    0.292711E-006
     -4.25      4.50    0.212586E-006
     -4.25      4.55    0.153534E-006
     -4.25      4.60    0.110273E-006
     -4.25      4.65    0.787666E-007
     -4.25      4.70    0.559565E-007
     -4.25      4.75    0.395384E-007
     -4.25      4.80    0.277891E-007
     -4.25      4.85    0.194289E-007
     -4.25      4.90    0.135137E-007
     -4.25      4.95    0.935174E-008
     -4.25      5.00    0.643935E-008
     -4.25      5.05    0.441233E-008
     -4.25      5.10    0.300897E-008
     -4.25      5.15    0.204242E-008
     -4.25      5.20    0.138009E-008
     -4.25      5.25    0.928456E-009
     -4.25      5.30    0.621979E-009
     -4.25      5.35    0.414976E-009
     -4.25      5.40    0.275792E-009
     -4.25      5.45    0.182617E-009
     -4.25      5.50    0.120504E-009
     -4.25      5.55    0.792643E-010
     -4.25      5.60    0.519875E-010
     -4.25      5.65    0.340102E-010
     -4.25      5.70    0.222007E-010
     -4.25      5.75    0.144650E-010
     -4.25      5.80    0.940975E-011
     -4.25      5.85    0.611184E-011
     -4.25      5.90    0.396216E-011
     -4.25      5.95    0.256066E-011
     -4.25      6.00    0.164567E-011
     -4.25      6.05    0.104682E-011
     -4.25      6.10    0.653719E-012
     -4.25      6.15    0.395182E-012
     -4.25      6.20    0.225606E-012
     -4.25      6.25    0.116025E-012
     -4.25      6.30    0.483299E-013
     -4.25      6.35    0.116123E-013
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.140558E-012
     -4.20     -6.30    0.591296E-012
     -4.20     -6.25    0.144331E-011
     -4.20     -6.20    0.286559E-011
     -4.20     -6.15    0.513658E-011
     -4.20     -6.10    0.869630E-011
     -4.20     -6.05    0.142268E-010
     -4.20     -6.00    0.227735E-010
     -4.20     -5.95    0.359254E-010
     -4.20     -5.90    0.560801E-010
     -4.20     -5.85    0.868310E-010
     -4.20     -5.80    0.133527E-009
     -4.20     -5.75    0.204081E-009
     -4.20     -5.70    0.310115E-009
     -4.20     -5.65    0.468598E-009
     -4.20     -5.60    0.704136E-009
     -4.20     -5.55    0.105218E-008
     -4.20     -5.50    0.156348E-008
     -4.20     -5.45    0.231018E-008
     -4.20     -5.40    0.339421E-008
     -4.20     -5.35    0.495860E-008
     -4.20     -5.30    0.720276E-008
     -4.20     -5.25    0.104028E-007
     -4.20     -5.20    0.149384E-007
     -4.20     -5.15    0.213287E-007
     -4.20     -5.10    0.302778E-007
     -4.20     -5.05    0.427350E-007
     -4.20     -5.00    0.599713E-007
     -4.20     -4.95    0.836766E-007
     -4.20     -4.90    0.116082E-006
     -4.20     -4.85    0.160115E-006
     -4.20     -4.80    0.219586E-006
     -4.20     -4.75    0.299423E-006
     -4.20     -4.70    0.405956E-006
     -4.20     -4.65    0.547254E-006
     -4.20     -4.60    0.733530E-006
     -4.20     -4.55    0.977622E-006
     -4.20     -4.50    0.129555E-005
     -4.20     -4.45    0.170714E-005
     -4.20     -4.40    0.223679E-005
     -4.20     -4.35    0.291426E-005
     -4.20     -4.30    0.377557E-005
     -4.20     -4.25    0.486404E-005
     -4.20     -4.20    0.623129E-005
     -4.20     -4.15    0.793844E-005
     -4.20     -4.10    0.100572E-004
     -4.20     -4.05    0.126710E-004
     -4.20     -4.00    0.158764E-004
     -4.20     -3.95    0.197837E-004
     -4.20     -3.90    0.245184E-004
     -4.20     -3.85    0.302215E-004
     -4.20     -3.80    0.370506E-004
     -4.20     -3.75    0.451797E-004
     -4.20     -3.70    0.547996E-004
     -4.20     -3.65    0.661170E-004
     -4.20     -3.60    0.793542E-004
     -4.20     -3.55    0.947472E-004
     -4.20     -3.50    0.112545E-003
     -4.20     -3.45    0.133004E-003
     -4.20     -3.40    0.156392E-003
     -4.20     -3.35    0.182977E-003
     -4.20     -3.30    0.213027E-003
     -4.20     -3.25    0.246810E-003
     -4.20     -3.20    0.284581E-003
     -4.20     -3.15    0.326586E-003
     -4.20     -3.10    0.373053E-003
     -4.20     -3.05    0.424188E-003
     -4.20     -3.00    0.480173E-003
     -4.20     -2.95    0.541161E-003
     -4.20     -2.90    0.607270E-003
     -4.20     -2.85    0.678587E-003
     -4.20     -2.80    0.755158E-003
     -4.20     -2.75    0.836993E-003
     -4.20     -2.70    0.924062E-003
     -4.20     -2.65    0.101630E-002
     -4.20     -2.60    0.111359E-002
     -4.20     -2.55    0.121579E-002
     -4.20     -2.50    0.132274E-002
     -4.20     -2.45    0.143421E-002
     -4.20     -2.40    0.154997E-002
     -4.20     -2.35    0.166976E-002
     -4.20     -2.30    0.179330E-002
     -4.20     -2.25    0.192029E-002
     -4.20     -2.20    0.205041E-002
     -4.20     -2.15    0.218335E-002
     -4.20     -2.10    0.231878E-002
     -4.20     -2.05    0.245638E-002
     -4.20     -2.00    0.259582E-002
     -4.20     -1.95    0.273678E-002
     -4.20     -1.90    0.287896E-002
     -4.20     -1.85    0.302206E-002
     -4.20     -1.80    0.316577E-002
     -4.20     -1.75    0.330982E-002
     -4.20     -1.70    0.345394E-002
     -4.20     -1.65    0.359789E-002
     -4.20     -1.60    0.374141E-002
     -4.20     -1.55    0.388428E-002
     -4.20     -1.50    0.402627E-002
     -4.20     -1.45    0.416719E-002
     -4.20     -1.40    0.430682E-002
     -4.20     -1.35    0.444498E-002
     -4.20     -1.30    0.458148E-002
     -4.20     -1.25    0.471614E-002
     -4.20     -1.20    0.484878E-002
     -4.20     -1.15    0.497922E-002
     -4.20     -1.10    0.510728E-002
     -4.20     -1.05    0.523280E-002
     -4.20     -1.00    0.535559E-002
     -4.20     -0.95    0.547546E-002
     -4.20     -0.90    0.559224E-002
     -4.20     -0.85    0.570574E-002
     -4.20     -0.80    0.581576E-002
     -4.20     -0.75    0.592212E-002
     -4.20     -0.70    0.602461E-002
     -4.20     -0.65    0.612303E-002
     -4.20     -0.60    0.621718E-002
     -4.20     -0.55    0.630685E-002
     -4.20     -0.50    0.639185E-002
     -4.20     -0.45    0.647196E-002
     -4.20     -0.40    0.654698E-002
     -4.20     -0.35    0.661670E-002
     -4.20     -0.30    0.668093E-002
     -4.20     -0.25    0.673947E-002
     -4.20     -0.20    0.679213E-002
     -4.20     -0.15    0.683873E-002
     -4.20     -0.10    0.687908E-002
     -4.20     -0.05    0.691302E-002
     -4.20      0.00    0.694039E-002
     -4.20      0.05    0.696102E-002
     -4.20      0.10    0.697479E-002
     -4.20      0.15    0.698156E-002
     -4.20      0.20    0.698120E-002
     -4.20      0.25    0.697362E-002
     -4.20      0.30    0.695871E-002
     -4.20      0.35    0.693640E-002
     -4.20      0.40    0.690662E-002
     -4.20      0.45    0.686931E-002
     -4.20      0.50    0.682444E-002
     -4.20      0.55    0.677198E-002
     -4.20      0.60    0.671194E-002
     -4.20      0.65    0.664432E-002
     -4.20      0.70    0.656917E-002
     -4.20      0.75    0.648652E-002
     -4.20      0.80    0.639646E-002
     -4.20      0.85    0.629907E-002
     -4.20      0.90    0.619448E-002
     -4.20      0.95    0.608282E-002
     -4.20      1.00    0.596427E-002
     -4.20      1.05    0.583901E-002
     -4.20      1.10    0.570726E-002
     -4.20      1.15    0.556927E-002
     -4.20      1.20    0.542532E-002
     -4.20      1.25    0.527571E-002
     -4.20      1.30    0.512080E-002
     -4.20      1.35    0.496094E-002
     -4.20      1.40    0.479655E-002
     -4.20      1.45    0.462806E-002
     -4.20      1.50    0.445594E-002
     -4.20      1.55    0.428068E-002
     -4.20      1.60    0.410283E-002
     -4.20      1.65    0.392294E-002
     -4.20      1.70    0.374158E-002
     -4.20      1.75    0.355938E-002
     -4.20      1.80    0.337695E-002
     -4.20      1.85    0.319493E-002
     -4.20      1.90    0.301398E-002
     -4.20      1.95    0.283475E-002
     -4.20      2.00    0.265789E-002
     -4.20      2.05    0.248404E-002
     -4.20      2.10    0.231384E-002
     -4.20      2.15    0.214788E-002
     -4.20      2.20    0.198674E-002
     -4.20      2.25    0.183095E-002
     -4.20      2.30    0.168100E-002
     -4.20      2.35    0.153733E-002
     -4.20      2.40    0.140031E-002
     -4.20      2.45    0.127027E-002
     -4.20      2.50    0.114745E-002
     -4.20      2.55    0.103202E-002
     -4.20      2.60    0.924111E-003
     -4.20      2.65    0.823743E-003
     -4.20      2.70    0.730890E-003
     -4.20      2.75    0.645455E-003
     -4.20      2.80    0.567276E-003
     -4.20      2.85    0.496139E-003
     -4.20      2.90    0.431774E-003
     -4.20      2.95    0.373872E-003
     -4.20      3.00    0.322085E-003
     -4.20      3.05    0.276041E-003
     -4.20      3.10    0.235344E-003
     -4.20      3.15    0.199588E-003
     -4.20      3.20    0.168362E-003
     -4.20      3.25    0.141258E-003
     -4.20      3.30    0.117875E-003
     -4.20      3.35    0.978248E-004
     -4.20      3.40    0.807385E-004
     -4.20      3.45    0.662677E-004
     -4.20      3.50    0.540877E-004
     -4.20      3.55    0.438994E-004
     -4.20      3.60    0.354301E-004
     -4.20      3.65    0.284334E-004
     -4.20      3.70    0.226893E-004
     -4.20      3.75    0.180028E-004
     -4.20      3.80    0.142031E-004
     -4.20      3.85    0.111415E-004
     -4.20      3.90    0.868993E-005
     -4.20      3.95    0.673909E-005
     -4.20      4.00    0.519632E-005
     -4.20      4.05    0.398384E-005
     -4.20      4.10    0.303681E-005
     -4.20      4.15    0.230170E-005
     -4.20      4.20    0.173460E-005
     -4.20      4.25    0.129978E-005
     -4.20      4.30    0.968445E-006
     -4.20      4.35    0.717494E-006
     -4.20      4.40    0.528581E-006
     -4.20      4.45    0.387229E-006
     -4.20      4.50    0.282099E-006
     -4.20      4.55    0.204375E-006
     -4.20      4.60    0.147254E-006
     -4.20      4.65    0.105521E-006
     -4.20      4.70    0.752091E-007
     -4.20      4.75    0.533194E-007
     -4.20      4.80    0.376022E-007
     -4.20      4.85    0.263807E-007
     -4.20      4.90    0.184137E-007
     -4.20      4.95    0.127883E-007
     -4.20      5.00    0.883776E-008
     -4.20      5.05    0.607821E-008
     -4.20      5.10    0.416063E-008
     -4.20      5.15    0.283493E-008
     -4.20      5.20    0.192300E-008
     -4.20      5.25    0.129876E-008
     -4.20      5.30    0.873477E-009
     -4.20      5.35    0.585080E-009
     -4.20      5.40    0.390385E-009
     -4.20      5.45    0.259518E-009
     -4.20      5.50    0.171922E-009
     -4.20      5.55    0.113524E-009
     -4.20      5.60    0.747406E-010
     -4.20      5.65    0.490756E-010
     -4.20      5.70    0.321479E-010
     -4.20      5.75    0.210158E-010
     -4.20      5.80    0.137130E-010
     -4.20      5.85    0.893118E-011
     -4.20      5.90    0.580334E-011
     -4.20      5.95    0.375756E-011
     -4.20      6.00    0.241817E-011
     -4.20      6.05    0.153953E-011
     -4.20      6.10    0.961764E-012
     -4.20      6.15    0.581386E-012
     -4.20      6.20    0.331809E-012
     -4.20      6.25    0.170569E-012
     -4.20      6.30    0.710187E-013
     -4.20      6.35    0.170585E-013
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.187953E-012
     -4.15     -6.30    0.790762E-012
     -4.15     -6.25    0.193050E-011
     -4.15     -6.20    0.383348E-011
     -4.15     -6.15    0.687238E-011
     -4.15     -6.10    0.116356E-010
     -4.15     -6.05    0.190345E-010
     -4.15     -6.00    0.304644E-010
     -4.15     -5.95    0.480444E-010
     -4.15     -5.90    0.749687E-010
     -4.15     -5.85    0.116020E-009
     -4.15     -5.80    0.178309E-009
     -4.15     -5.75    0.272342E-009
     -4.15     -5.70    0.413540E-009
     -4.15     -5.65    0.624384E-009
     -4.15     -5.60    0.937436E-009
     -4.15     -5.55    0.139955E-008
     -4.15     -5.50    0.207772E-008
     -4.15     -5.45    0.306703E-008
     -4.15     -5.40    0.450168E-008
     -4.15     -5.35    0.656964E-008
     -4.15     -5.30    0.953261E-008
     -4.15     -5.25    0.137524E-007
     -4.15     -5.20    0.197258E-007
     -4.15     -5.15    0.281305E-007
     -4.15     -5.10    0.398847E-007
     -4.15     -5.05    0.562237E-007
     -4.15     -5.00    0.787981E-007
     -4.15     -4.95    0.109798E-006
     -4.15     -4.90    0.152112E-006
     -4.15     -4.85    0.209515E-006
     -4.15     -4.80    0.286919E-006
     -4.15     -4.75    0.390655E-006
     -4.15     -4.70    0.528838E-006
     -4.15     -4.65    0.711787E-006
     -4.15     -4.60    0.952531E-006
     -4.15     -4.55    0.126740E-005
     -4.15     -4.50    0.167672E-005
     -4.15     -4.45    0.220557E-005
     -4.15     -4.40    0.288471E-005
     -4.15     -4.35    0.375155E-005
     -4.15     -4.30    0.485123E-005
     -4.15     -4.25    0.623783E-005
     -4.15     -4.20    0.797558E-005
     -4.15     -4.15    0.101402E-004
     -4.15     -4.10    0.128202E-004
     -4.15     -4.05    0.161183E-004
     -4.15     -4.00    0.201523E-004
     -4.15     -3.95    0.250569E-004
     -4.15     -3.90    0.309840E-004
     -4.15     -3.85    0.381037E-004
     -4.15     -3.80    0.466049E-004
     -4.15     -3.75    0.566950E-004
     -4.15     -3.70    0.686000E-004
     -4.15     -3.65    0.825633E-004
     -4.15     -3.60    0.988442E-004
     -4.15     -3.55    0.117717E-003
     -4.15     -3.50    0.139466E-003
     -4.15     -3.45    0.164386E-003
     -4.15     -3.40    0.192776E-003
     -4.15     -3.35    0.224935E-003
     -4.15     -3.30    0.261161E-003
     -4.15     -3.25    0.301740E-003
     -4.15     -3.20    0.346947E-003
     -4.15     -3.15    0.397038E-003
     -4.15     -3.10    0.452245E-003
     -4.15     -3.05    0.512771E-003
     -4.15     -3.00    0.578789E-003
     -4.15     -2.95    0.650432E-003
     -4.15     -2.90    0.727795E-003
     -4.15     -2.85    0.810932E-003
     -4.15     -2.80    0.899852E-003
     -4.15     -2.75    0.994519E-003
     -4.15     -2.70    0.109485E-002
     -4.15     -2.65    0.120073E-002
     -4.15     -2.60    0.131199E-002
     -4.15     -2.55    0.142842E-002
     -4.15     -2.50    0.154978E-002
     -4.15     -2.45    0.167581E-002
     -4.15     -2.40    0.180620E-002
     -4.15     -2.35    0.194064E-002
     -4.15     -2.30    0.207877E-002
     -4.15     -2.25    0.222026E-002
     -4.15     -2.20    0.236472E-002
     -4.15     -2.15    0.251179E-002
     -4.15     -2.10    0.266111E-002
     -4.15     -2.05    0.281231E-002
     -4.15     -2.00    0.296502E-002
     -4.15     -1.95    0.311890E-002
     -4.15     -1.90    0.327361E-002
     -4.15     -1.85    0.342883E-002
     -4.15     -1.80    0.358424E-002
     -4.15     -1.75    0.373956E-002
     -4.15     -1.70    0.389450E-002
     -4.15     -1.65    0.404881E-002
     -4.15     -1.60    0.420224E-002
     -4.15     -1.55    0.435455E-002
     -4.15     -1.50    0.450553E-002
     -4.15     -1.45    0.465499E-002
     -4.15     -1.40    0.480271E-002
     -4.15     -1.35    0.494852E-002
     -4.15     -1.30    0.509224E-002
     -4.15     -1.25    0.523370E-002
     -4.15     -1.20    0.537273E-002
     -4.15     -1.15    0.550917E-002
     -4.15     -1.10    0.564285E-002
     -4.15     -1.05    0.577361E-002
     -4.15     -1.00    0.590128E-002
     -4.15     -0.95    0.602571E-002
     -4.15     -0.90    0.614670E-002
     -4.15     -0.85    0.626410E-002
     -4.15     -0.80    0.637773E-002
     -4.15     -0.75    0.648740E-002
     -4.15     -0.70    0.659293E-002
     -4.15     -0.65    0.669413E-002
     -4.15     -0.60    0.679081E-002
     -4.15     -0.55    0.688278E-002
     -4.15     -0.50    0.696984E-002
     -4.15     -0.45    0.705180E-002
     -4.15     -0.40    0.712846E-002
     -4.15     -0.35    0.719964E-002
     -4.15     -0.30    0.726512E-002
     -4.15     -0.25    0.732474E-002
     -4.15     -0.20    0.737830E-002
     -4.15     -0.15    0.742563E-002
     -4.15     -0.10    0.746655E-002
     -4.15     -0.05    0.750089E-002
     -4.15      0.00    0.752850E-002
     -4.15      0.05    0.754923E-002
     -4.15      0.10    0.756292E-002
     -4.15      0.15    0.756946E-002
     -4.15      0.20    0.756872E-002
     -4.15      0.25    0.756058E-002
     -4.15      0.30    0.754494E-002
     -4.15      0.35    0.752173E-002
     -4.15      0.40    0.749086E-002
     -4.15      0.45    0.745227E-002
     -4.15      0.50    0.740592E-002
     -4.15      0.55    0.735177E-002
     -4.15      0.60    0.728981E-002
     -4.15      0.65    0.722003E-002
     -4.15      0.70    0.714245E-002
     -4.15      0.75    0.705710E-002
     -4.15      0.80    0.696404E-002
     -4.15      0.85    0.686334E-002
     -4.15      0.90    0.675511E-002
     -4.15      0.95    0.663944E-002
     -4.15      1.00    0.651650E-002
     -4.15      1.05    0.638644E-002
     -4.15      1.10    0.624947E-002
     -4.15      1.15    0.610580E-002
     -4.15      1.20    0.595570E-002
     -4.15      1.25    0.579944E-002
     -4.15      1.30    0.563734E-002
     -4.15      1.35    0.546975E-002
     -4.15      1.40    0.529706E-002
     -4.15      1.45    0.511968E-002
     -4.15      1.50    0.493807E-002
     -4.15      1.55    0.475272E-002
     -4.15      1.60    0.456415E-002
     -4.15      1.65    0.437292E-002
     -4.15      1.70    0.417961E-002
     -4.15      1.75    0.398484E-002
     -4.15      1.80    0.378924E-002
     -4.15      1.85    0.359349E-002
     -4.15      1.90    0.339827E-002
     -4.15      1.95    0.320426E-002
     -4.15      2.00    0.301217E-002
     -4.15      2.05    0.282268E-002
     -4.15      2.10    0.263650E-002
     -4.15      2.15    0.245428E-002
     -4.15      2.20    0.227669E-002
     -4.15      2.25    0.210433E-002
     -4.15      2.30    0.193778E-002
     -4.15      2.35    0.177756E-002
     -4.15      2.40    0.162414E-002
     -4.15      2.45    0.147793E-002
     -4.15      2.50    0.133926E-002
     -4.15      2.55    0.120840E-002
     -4.15      2.60    0.108554E-002
     -4.15      2.65    0.970786E-003
     -4.15      2.70    0.864175E-003
     -4.15      2.75    0.765663E-003
     -4.15      2.80    0.675137E-003
     -4.15      2.85    0.592416E-003
     -4.15      2.90    0.517257E-003
     -4.15      2.95    0.449362E-003
     -4.15      3.00    0.388387E-003
     -4.15      3.05    0.333950E-003
     -4.15      3.10    0.285640E-003
     -4.15      3.15    0.243025E-003
     -4.15      3.20    0.205662E-003
     -4.15      3.25    0.173104E-003
     -4.15      3.30    0.144906E-003
     -4.15      3.35    0.120637E-003
     -4.15      3.40    0.998770E-004
     -4.15      3.45    0.822302E-004
     -4.15      3.50    0.673230E-004
     -4.15      3.55    0.548087E-004
     -4.15      3.60    0.443691E-004
     -4.15      3.65    0.357147E-004
     -4.15      3.70    0.285852E-004
     -4.15      3.75    0.227488E-004
     -4.15      3.80    0.180008E-004
     -4.15      3.85    0.141624E-004
     -4.15      3.90    0.110788E-004
     -4.15      3.95    0.861711E-005
     -4.15      4.00    0.666405E-005
     -4.15      4.05    0.512421E-005
     -4.15      4.10    0.391768E-005
     -4.15      4.15    0.297817E-005
     -4.15      4.20    0.225110E-005
     -4.15      4.25    0.169188E-005
     -4.15      4.30    0.126440E-005
     -4.15      4.35    0.939616E-006
     -4.15      4.40    0.694349E-006
     -4.15      4.45    0.510249E-006
     -4.15      4.50    0.372888E-006
     -4.15      4.55    0.271010E-006
     -4.15      4.60    0.195895E-006
     -4.15      4.65    0.140836E-006
     -4.15      4.70    0.100713E-006
     -4.15      4.75    0.716405E-007
     -4.15      4.80    0.506955E-007
     -4.15      4.85    0.356901E-007
     -4.15      4.90    0.249994E-007
     -4.15      4.95    0.174241E-007
     -4.15      5.00    0.120852E-007
     -4.15      5.05    0.834216E-008
     -4.15      5.10    0.573156E-008
     -4.15      5.15    0.391997E-008
     -4.15      5.20    0.266908E-008
     -4.15      5.25    0.180951E-008
     -4.15      5.30    0.122163E-008
     -4.15      5.35    0.821409E-009
     -4.15      5.40    0.550160E-009
     -4.15      5.45    0.367116E-009
     -4.15      5.50    0.244111E-009
     -4.15      5.55    0.161784E-009
     -4.15      5.60    0.106894E-009
     -4.15      5.65    0.704306E-010
     -4.15      5.70    0.462887E-010
     -4.15      5.75    0.303532E-010
     -4.15      5.80    0.198616E-010
     -4.15      5.85    0.129681E-010
     -4.15      5.90    0.844433E-011
     -4.15      5.95    0.547678E-011
     -4.15      6.00    0.352888E-011
     -4.15      6.05    0.224834E-011
     -4.15      6.10    0.140500E-011
     -4.15      6.15    0.849280E-012
     -4.15      6.20    0.484553E-012
     -4.15      6.25    0.248982E-012
     -4.15      6.30    0.103624E-012
     -4.15      6.35    0.248826E-013
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.250072E-012
     -4.10     -6.30    0.105223E-011
     -4.10     -6.25    0.256922E-011
     -4.10     -6.20    0.510259E-011
     -4.10     -6.15    0.914863E-011
     -4.10     -6.10    0.154902E-010
     -4.10     -6.05    0.253389E-010
     -4.10     -6.00    0.405478E-010
     -4.10     -5.95    0.639288E-010
     -4.10     -5.90    0.997158E-010
     -4.10     -5.85    0.154241E-009
     -4.10     -5.80    0.236913E-009
     -4.10     -5.75    0.361613E-009
     -4.10     -5.70    0.548692E-009
     -4.10     -5.65    0.827787E-009
     -4.10     -5.60    0.124177E-008
     -4.10     -5.55    0.185227E-008
     -4.10     -5.50    0.274722E-008
     -4.10     -5.45    0.405138E-008
     -4.10     -5.40    0.594043E-008
     -4.10     -5.35    0.866022E-008
     -4.10     -5.30    0.125524E-007
     -4.10     -5.25    0.180885E-007
     -4.10     -5.20    0.259152E-007
     -4.10     -5.15    0.369129E-007
     -4.10     -5.10    0.522720E-007
     -4.10     -5.05    0.735916E-007
     -4.10     -5.00    0.103004E-006
     -4.10     -4.95    0.143334E-006
     -4.10     -4.90    0.198294E-006
     -4.10     -4.85    0.272735E-006
     -4.10     -4.80    0.372945E-006
     -4.10     -4.75    0.507016E-006
     -4.10     -4.70    0.685292E-006
     -4.10     -4.65    0.920892E-006
     -4.10     -4.60    0.123034E-005
     -4.10     -4.55    0.163429E-005
     -4.10     -4.50    0.215836E-005
     -4.10     -4.45    0.283409E-005
     -4.10     -4.40    0.370003E-005
     -4.10     -4.35    0.480289E-005
     -4.10     -4.30    0.619888E-005
     -4.10     -4.25    0.795506E-005
     -4.10     -4.20    0.101508E-004
     -4.10     -4.15    0.128793E-004
     -4.10     -4.10    0.162490E-004
     -4.10     -4.05    0.203851E-004
     -4.10     -4.00    0.254310E-004
     -4.10     -3.95    0.315492E-004
     -4.10     -3.90    0.389223E-004
     -4.10     -3.85    0.477538E-004
     -4.10     -3.80    0.582681E-004
     -4.10     -3.75    0.707102E-004
     -4.10     -3.70    0.853452E-004
     -4.10     -3.65    0.102456E-003
     -4.10     -3.60    0.122344E-003
     -4.10     -3.55    0.145321E-003
     -4.10     -3.50    0.171711E-003
     -4.10     -3.45    0.201846E-003
     -4.10     -3.40    0.236057E-003
     -4.10     -3.35    0.274672E-003
     -4.10     -3.30    0.318013E-003
     -4.10     -3.25    0.366385E-003
     -4.10     -3.20    0.420073E-003
     -4.10     -3.15    0.479337E-003
     -4.10     -3.10    0.544405E-003
     -4.10     -3.05    0.615470E-003
     -4.10     -3.00    0.692681E-003
     -4.10     -2.95    0.776146E-003
     -4.10     -2.90    0.865922E-003
     -4.10     -2.85    0.962021E-003
     -4.10     -2.80    0.106440E-002
     -4.10     -2.75    0.117297E-002
     -4.10     -2.70    0.128758E-002
     -4.10     -2.65    0.140806E-002
     -4.10     -2.60    0.153416E-002
     -4.10     -2.55    0.166563E-002
     -4.10     -2.50    0.180214E-002
     -4.10     -2.45    0.194336E-002
     -4.10     -2.40    0.208892E-002
     -4.10     -2.35    0.223844E-002
     -4.10     -2.30    0.239152E-002
     -4.10     -2.25    0.254774E-002
     -4.10     -2.20    0.270669E-002
     -4.10     -2.15    0.286795E-002
     -4.10     -2.10    0.303112E-002
     -4.10     -2.05    0.319578E-002
     -4.10     -2.00    0.336156E-002
     -4.10     -1.95    0.352807E-002
     -4.10     -1.90    0.369496E-002
     -4.10     -1.85    0.386187E-002
     -4.10     -1.80    0.402851E-002
     -4.10     -1.75    0.419455E-002
     -4.10     -1.70    0.435972E-002
     -4.10     -1.65    0.452376E-002
     -4.10     -1.60    0.468642E-002
     -4.10     -1.55    0.484748E-002
     -4.10     -1.50    0.500674E-002
     -4.10     -1.45    0.516398E-002
     -4.10     -1.40    0.531903E-002
     -4.10     -1.35    0.547173E-002
     -4.10     -1.30    0.562189E-002
     -4.10     -1.25    0.576938E-002
     -4.10     -1.20    0.591403E-002
     -4.10     -1.15    0.605569E-002
     -4.10     -1.10    0.619423E-002
     -4.10     -1.05    0.632948E-002
     -4.10     -1.00    0.646131E-002
     -4.10     -0.95    0.658956E-002
     -4.10     -0.90    0.671407E-002
     -4.10     -0.85    0.683470E-002
     -4.10     -0.80    0.695127E-002
     -4.10     -0.75    0.706362E-002
     -4.10     -0.70    0.717159E-002
     -4.10     -0.65    0.727499E-002
     -4.10     -0.60    0.737365E-002
     -4.10     -0.55    0.746739E-002
     -4.10     -0.50    0.755602E-002
     -4.10     -0.45    0.763937E-002
     -4.10     -0.40    0.771724E-002
     -4.10     -0.35    0.778946E-002
     -4.10     -0.30    0.785584E-002
     -4.10     -0.25    0.791621E-002
     -4.10     -0.20    0.797037E-002
     -4.10     -0.15    0.801817E-002
     -4.10     -0.10    0.805943E-002
     -4.10     -0.05    0.809398E-002
     -4.10      0.00    0.812168E-002
     -4.10      0.05    0.814237E-002
     -4.10      0.10    0.815592E-002
     -4.10      0.15    0.816218E-002
     -4.10      0.20    0.816103E-002
     -4.10      0.25    0.815237E-002
     -4.10      0.30    0.813608E-002
     -4.10      0.35    0.811208E-002
     -4.10      0.40    0.808028E-002
     -4.10      0.45    0.804060E-002
     -4.10      0.50    0.799300E-002
     -4.10      0.55    0.793743E-002
     -4.10      0.60    0.787386E-002
     -4.10      0.65    0.780226E-002
     -4.10      0.70    0.772266E-002
     -4.10      0.75    0.763505E-002
     -4.10      0.80    0.753947E-002
     -4.10      0.85    0.743598E-002
     -4.10      0.90    0.732465E-002
     -4.10      0.95    0.720558E-002
     -4.10      1.00    0.707888E-002
     -4.10      1.05    0.694470E-002
     -4.10      1.10    0.680321E-002
     -4.10      1.15    0.665460E-002
     -4.10      1.20    0.649910E-002
     -4.10      1.25    0.633697E-002
     -4.10      1.30    0.616849E-002
     -4.10      1.35    0.599399E-002
     -4.10      1.40    0.581383E-002
     -4.10      1.45    0.562841E-002
     -4.10      1.50    0.543815E-002
     -4.10      1.55    0.524352E-002
     -4.10      1.60    0.504505E-002
     -4.10      1.65    0.484325E-002
     -4.10      1.70    0.463873E-002
     -4.10      1.75    0.443210E-002
     -4.10      1.80    0.422399E-002
     -4.10      1.85    0.401509E-002
     -4.10      1.90    0.380610E-002
     -4.10      1.95    0.359774E-002
     -4.10      2.00    0.339075E-002
     -4.10      2.05    0.318586E-002
     -4.10      2.10    0.298382E-002
     -4.10      2.15    0.278537E-002
     -4.10      2.20    0.259122E-002
     -4.10      2.25    0.240207E-002
     -4.10      2.30    0.221857E-002
     -4.10      2.35    0.204134E-002
     -4.10      2.40    0.187094E-002
     -4.10      2.45    0.170788E-002
     -4.10      2.50    0.155258E-002
     -4.10      2.55    0.140541E-002
     -4.10      2.60    0.126664E-002
     -4.10      2.65    0.113647E-002
     -4.10      2.70    0.101501E-002
     -4.10      2.75    0.902305E-003
     -4.10      2.80    0.798284E-003
     -4.10      2.85    0.702822E-003
     -4.10      2.90    0.615714E-003
     -4.10      2.95    0.536689E-003
     -4.10      3.00    0.465416E-003
     -4.10      3.05    0.401518E-003
     -4.10      3.10    0.344576E-003
     -4.10      3.15    0.294139E-003
     -4.10      3.20    0.249737E-003
     -4.10      3.25    0.210889E-003
     -4.10      3.30    0.177111E-003
     -4.10      3.35    0.147924E-003
     -4.10      3.40    0.122862E-003
     -4.10      3.45    0.101477E-003
     -4.10      3.50    0.833432E-004
     -4.10      3.55    0.680645E-004
     -4.10      3.60    0.552721E-004
     -4.10      3.65    0.446292E-004
     -4.10      3.70    0.358305E-004
     -4.10      3.75    0.286023E-004
     -4.10      3.80    0.227019E-004
     -4.10      3.85    0.179156E-004
     -4.10      3.90    0.140575E-004
     -4.10      3.95    0.109671E-004
     -4.10      4.00    0.850715E-005
     -4.10      4.05    0.656128E-005
     -4.10      4.10    0.503164E-005
     -4.10      4.15    0.383665E-005
     -4.10      4.20    0.290886E-005
     -4.10      4.25    0.219296E-005
     -4.10      4.30    0.164394E-005
     -4.10      4.35    0.122547E-005
     -4.10      4.40    0.908429E-006
     -4.10      4.45    0.669681E-006
     -4.10      4.50    0.490966E-006
     -4.10      4.55    0.357980E-006
     -4.10      4.60    0.259606E-006
     -4.10      4.65    0.187257E-006
     -4.10      4.70    0.134357E-006
     -4.10      4.75    0.958970E-007
     -4.10      4.80    0.680932E-007
     -4.10      4.85    0.481049E-007
     -4.10      4.90    0.338139E-007
     -4.10      4.95    0.236515E-007
     -4.10      5.00    0.164634E-007
     -4.10      5.05    0.114056E-007
     -4.10      5.10    0.786497E-008
     -4.10      5.15    0.539886E-008
     -4.10      5.20    0.368962E-008
     -4.10      5.25    0.251065E-008
     -4.10      5.30    0.170125E-008
     -4.10      5.35    0.114811E-008
     -4.10      5.40    0.771792E-009
     -4.10      5.45    0.516871E-009
     -4.10      5.50    0.344911E-009
     -4.10      5.55    0.229383E-009
     -4.10      5.60    0.152070E-009
     -4.10      5.65    0.100521E-009
     -4.10      5.70    0.662676E-010
     -4.10      5.75    0.435787E-010
     -4.10      5.80    0.285902E-010
     -4.10      5.85    0.187102E-010
     -4.10      5.90    0.122070E-010
     -4.10      5.95    0.792936E-011
     -4.10      6.00    0.511479E-011
     -4.10      6.05    0.326093E-011
     -4.10      6.10    0.203831E-011
     -4.10      6.15    0.123201E-011
     -4.10      6.20    0.702704E-012
     -4.10      6.25    0.360927E-012
     -4.10      6.30    0.150153E-012
     -4.10      6.35    0.360452E-013
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.331067E-012
     -4.05     -6.30    0.139318E-011
     -4.05     -6.25    0.340221E-011
     -4.05     -6.20    0.675797E-011
     -4.05     -6.15    0.121180E-010
     -4.05     -6.10    0.205187E-010
     -4.05     -6.05    0.335626E-010
     -4.05     -6.00    0.536987E-010
     -4.05     -5.95    0.846392E-010
     -4.05     -5.90    0.131968E-009
     -4.05     -5.85    0.204030E-009
     -4.05     -5.80    0.313205E-009
     -4.05     -5.75    0.477745E-009
     -4.05     -5.70    0.724376E-009
     -4.05     -5.65    0.109197E-008
     -4.05     -5.60    0.163670E-008
     -4.05     -5.55    0.243916E-008
     -4.05     -5.50    0.361430E-008
     -4.05     -5.45    0.532486E-008
     -4.05     -5.40    0.779974E-008
     -4.05     -5.35    0.113588E-007
     -4.05     -5.30    0.164457E-007
     -4.05     -5.25    0.236721E-007
     -4.05     -5.20    0.338749E-007
     -4.05     -5.15    0.481920E-007
     -4.05     -5.10    0.681589E-007
     -4.05     -5.05    0.958344E-007
     -4.05     -5.00    0.133958E-006
     -4.05     -4.95    0.186152E-006
     -4.05     -4.90    0.257168E-006
     -4.05     -4.85    0.353198E-006
     -4.05     -4.80    0.482249E-006
     -4.05     -4.75    0.654607E-006
     -4.05     -4.70    0.883380E-006
     -4.05     -4.65    0.118515E-005
     -4.05     -4.60    0.158076E-005
     -4.05     -4.55    0.209616E-005
     -4.05     -4.50    0.276346E-005
     -4.05     -4.45    0.362208E-005
     -4.05     -4.40    0.472001E-005
     -4.05     -4.35    0.611524E-005
     -4.05     -4.30    0.787726E-005
     -4.05     -4.25    0.100887E-004
     -4.05     -4.20    0.128470E-004
     -4.05     -4.15    0.162659E-004
     -4.05     -4.10    0.204775E-004
     -4.05     -4.05    0.256334E-004
     -4.05     -4.00    0.319063E-004
     -4.05     -3.95    0.394910E-004
     -4.05     -3.90    0.486053E-004
     -4.05     -3.85    0.594903E-004
     -4.05     -3.80    0.724103E-004
     -4.05     -3.75    0.876521E-004
     -4.05     -3.70    0.105523E-003
     -4.05     -3.65    0.126350E-003
     -4.05     -3.60    0.150476E-003
     -4.05     -3.55    0.178255E-003
     -4.05     -3.50    0.210051E-003
     -4.05     -3.45    0.246230E-003
     -4.05     -3.40    0.287154E-003
     -4.05     -3.35    0.333178E-003
     -4.05     -3.30    0.384642E-003
     -4.05     -3.25    0.441863E-003
     -4.05     -3.20    0.505129E-003
     -4.05     -3.15    0.574697E-003
     -4.05     -3.10    0.650779E-003
     -4.05     -3.05    0.733546E-003
     -4.05     -3.00    0.823114E-003
     -4.05     -2.95    0.919552E-003
     -4.05     -2.90    0.102287E-002
     -4.05     -2.85    0.113302E-002
     -4.05     -2.80    0.124989E-002
     -4.05     -2.75    0.137334E-002
     -4.05     -2.70    0.150315E-002
     -4.05     -2.65    0.163906E-002
     -4.05     -2.60    0.178076E-002
     -4.05     -2.55    0.192790E-002
     -4.05     -2.50    0.208011E-002
     -4.05     -2.45    0.223697E-002
     -4.05     -2.40    0.239804E-002
     -4.05     -2.35    0.256289E-002
     -4.05     -2.30    0.273104E-002
     -4.05     -2.25    0.290204E-002
     -4.05     -2.20    0.307542E-002
     -4.05     -2.15    0.325071E-002
     -4.05     -2.10    0.342748E-002
     -4.05     -2.05    0.360529E-002
     -4.05     -2.00    0.378372E-002
     -4.05     -1.95    0.396238E-002
     -4.05     -1.90    0.414090E-002
     -4.05     -1.85    0.431892E-002
     -4.05     -1.80    0.449612E-002
     -4.05     -1.75    0.467219E-002
     -4.05     -1.70    0.484686E-002
     -4.05     -1.65    0.501987E-002
     -4.05     -1.60    0.519099E-002
     -4.05     -1.55    0.535999E-002
     -4.05     -1.50    0.552669E-002
     -4.05     -1.45    0.569090E-002
     -4.05     -1.40    0.585245E-002
     -4.05     -1.35    0.601119E-002
     -4.05     -1.30    0.616697E-002
     -4.05     -1.25    0.631966E-002
     -4.05     -1.20    0.646911E-002
     -4.05     -1.15    0.661521E-002
     -4.05     -1.10    0.675781E-002
     -4.05     -1.05    0.689680E-002
     -4.05     -1.00    0.703203E-002
     -4.05     -0.95    0.716339E-002
     -4.05     -0.90    0.729072E-002
     -4.05     -0.85    0.741390E-002
     -4.05     -0.80    0.753277E-002
     -4.05     -0.75    0.764718E-002
     -4.05     -0.70    0.775699E-002
     -4.05     -0.65    0.786203E-002
     -4.05     -0.60    0.796213E-002
     -4.05     -0.55    0.805714E-002
     -4.05     -0.50    0.814687E-002
     -4.05     -0.45    0.823117E-002
     -4.05     -0.40    0.830985E-002
     -4.05     -0.35    0.838274E-002
     -4.05     -0.30    0.844967E-002
     -4.05     -0.25    0.851046E-002
     -4.05     -0.20    0.856495E-002
     -4.05     -0.15    0.861297E-002
     -4.05     -0.10    0.865435E-002
     -4.05     -0.05    0.868894E-002
     -4.05      0.00    0.871659E-002
     -4.05      0.05    0.873714E-002
     -4.05      0.10    0.875045E-002
     -4.05      0.15    0.875640E-002
     -4.05      0.20    0.875486E-002
     -4.05      0.25    0.874570E-002
     -4.05      0.30    0.872883E-002
     -4.05      0.35    0.870415E-002
     -4.05      0.40    0.867155E-002
     -4.05      0.45    0.863098E-002
     -4.05      0.50    0.858236E-002
     -4.05      0.55    0.852563E-002
     -4.05      0.60    0.846075E-002
     -4.05      0.65    0.838770E-002
     -4.05      0.70    0.830645E-002
     -4.05      0.75    0.821701E-002
     -4.05      0.80    0.811939E-002
     -4.05      0.85    0.801362E-002
     -4.05      0.90    0.789976E-002
     -4.05      0.95    0.777787E-002
     -4.05      1.00    0.764806E-002
     -4.05      1.05    0.751043E-002
     -4.05      1.10    0.736513E-002
     -4.05      1.15    0.721233E-002
     -4.05      1.20    0.705222E-002
     -4.05      1.25    0.688503E-002
     -4.05      1.30    0.671102E-002
     -4.05      1.35    0.653048E-002
     -4.05      1.40    0.634374E-002
     -4.05      1.45    0.615117E-002
     -4.05      1.50    0.595317E-002
     -4.05      1.55    0.575019E-002
     -4.05      1.60    0.554271E-002
     -4.05      1.65    0.533126E-002
     -4.05      1.70    0.511640E-002
     -4.05      1.75    0.489874E-002
     -4.05      1.80    0.467892E-002
     -4.05      1.85    0.445763E-002
     -4.05      1.90    0.423556E-002
     -4.05      1.95    0.401347E-002
     -4.05      2.00    0.379211E-002
     -4.05      2.05    0.357226E-002
     -4.05      2.10    0.335472E-002
     -4.05      2.15    0.314026E-002
     -4.05      2.20    0.292967E-002
     -4.05      2.25    0.272372E-002
     -4.05      2.30    0.252314E-002
     -4.05      2.35    0.232865E-002
     -4.05      2.40    0.214089E-002
     -4.05      2.45    0.196047E-002
     -4.05      2.50    0.178792E-002
     -4.05      2.55    0.162370E-002
     -4.05      2.60    0.146819E-002
     -4.05      2.65    0.132169E-002
     -4.05      2.70    0.118440E-002
     -4.05      2.75    0.105643E-002
     -4.05      2.80    0.937815E-003
     -4.05      2.85    0.828480E-003
     -4.05      2.90    0.728275E-003
     -4.05      2.95    0.636971E-003
     -4.05      3.00    0.554267E-003
     -4.05      3.05    0.479800E-003
     -4.05      3.10    0.413156E-003
     -4.05      3.15    0.353875E-003
     -4.05      3.20    0.301469E-003
     -4.05      3.25    0.255428E-003
     -4.05      3.30    0.215232E-003
     -4.05      3.35    0.180359E-003
     -4.05      3.40    0.150295E-003
     -4.05      3.45    0.124541E-003
     -4.05      3.50    0.102618E-003
     -4.05      3.55    0.840768E-004
     -4.05      3.60    0.684941E-004
     -4.05      3.65    0.554817E-004
     -4.05      3.70    0.446847E-004
     -4.05      3.75    0.357830E-004
     -4.05      3.80    0.284904E-004
     -4.05      3.85    0.225541E-004
     -4.05      3.90    0.177523E-004
     -4.05      3.95    0.138928E-004
     -4.05      4.00    0.108102E-004
     -4.05      4.05    0.836347E-005
     -4.05      4.10    0.643365E-005
     -4.05      4.15    0.492099E-005
     -4.05      4.20    0.374266E-005
     -4.05      4.25    0.283041E-005
     -4.05      4.30    0.212850E-005
     -4.05      4.35    0.159172E-005
     -4.05      4.40    0.118369E-005
     -4.05      4.45    0.875410E-006
     -4.05      4.50    0.643875E-006
     -4.05      4.55    0.471009E-006
     -4.05      4.60    0.342702E-006
     -4.05      4.65    0.248021E-006
     -4.05      4.70    0.178554E-006
     -4.05      4.75    0.127876E-006
     -4.05      4.80    0.911128E-007
     -4.05      4.85    0.645905E-007
     -4.05      4.90    0.455610E-007
     -4.05      4.95    0.319806E-007
     -4.05      5.00    0.223403E-007
     -4.05      5.05    0.155323E-007
     -4.05      5.10    0.107491E-007
     -4.05      5.15    0.740524E-008
     -4.05      5.20    0.507902E-008
     -4.05      5.25    0.346850E-008
     -4.05      5.30    0.235871E-008
     -4.05      5.35    0.159746E-008
     -4.05      5.40    0.107762E-008
     -4.05      5.45    0.724178E-009
     -4.05      5.50    0.484883E-009
     -4.05      5.55    0.323535E-009
     -4.05      5.60    0.215171E-009
     -4.05      5.65    0.142664E-009
     -4.05      5.70    0.943216E-010
     -4.05      5.75    0.621933E-010
     -4.05      5.80    0.409016E-010
     -4.05      5.85    0.268241E-010
     -4.05      5.90    0.175322E-010
     -4.05      5.95    0.114045E-010
     -4.05      6.00    0.736379E-011
     -4.05      6.05    0.469759E-011
     -4.05      6.10    0.293699E-011
     -4.05      6.15    0.177504E-011
     -4.05      6.20    0.101214E-011
     -4.05      6.25    0.519652E-012
     -4.05      6.30    0.216104E-012
     -4.05      6.35    0.518628E-013
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.436124E-012
     -4.00     -6.30    0.183547E-011
     -4.00     -6.25    0.448293E-011
     -4.00     -6.20    0.890593E-011
     -4.00     -6.15    0.159713E-010
     -4.00     -6.10    0.270443E-010
     -4.00     -6.05    0.442339E-010
     -4.00     -6.00    0.707606E-010
     -4.00     -5.95    0.111501E-009
     -4.00     -5.90    0.173783E-009
     -4.00     -5.85    0.268546E-009
     -4.00     -5.80    0.412005E-009
     -4.00     -5.75    0.628035E-009
     -4.00     -5.70    0.951557E-009
     -4.00     -5.65    0.143330E-008
     -4.00     -5.60    0.214649E-008
     -4.00     -5.55    0.319604E-008
     -4.00     -5.50    0.473138E-008
     -4.00     -5.45    0.696376E-008
     -4.00     -5.40    0.101899E-007
     -4.00     -5.35    0.148238E-007
     -4.00     -5.30    0.214388E-007
     -4.00     -5.25    0.308238E-007
     -4.00     -5.20    0.440569E-007
     -4.00     -5.15    0.626006E-007
     -4.00     -5.10    0.884255E-007
     -4.00     -5.05    0.124168E-006
     -4.00     -5.00    0.173330E-006
     -4.00     -4.95    0.240529E-006
     -4.00     -4.90    0.331815E-006
     -4.00     -4.85    0.455047E-006
     -4.00     -4.80    0.620370E-006
     -4.00     -4.75    0.840778E-006
     -4.00     -4.70    0.113279E-005
     -4.00     -4.65    0.151726E-005
     -4.00     -4.60    0.202028E-005
     -4.00     -4.55    0.267430E-005
     -4.00     -4.50    0.351933E-005
     -4.00     -4.45    0.460430E-005
     -4.00     -4.40    0.598860E-005
     -4.00     -4.35    0.774375E-005
     -4.00     -4.30    0.995512E-005
     -4.00     -4.25    0.127238E-004
     -4.00     -4.20    0.161685E-004
     -4.00     -4.15    0.204274E-004
     -4.00     -4.10    0.256599E-004
     -4.00     -4.05    0.320482E-004
     -4.00     -4.00    0.397988E-004
     -4.00     -3.95    0.491433E-004
     -4.00     -3.90    0.603392E-004
     -4.00     -3.85    0.736698E-004
     -4.00     -3.80    0.894434E-004
     -4.00     -3.75    0.107992E-003
     -4.00     -3.70    0.129670E-003
     -4.00     -3.65    0.154848E-003
     -4.00     -3.60    0.183915E-003
     -4.00     -3.55    0.217266E-003
     -4.00     -3.50    0.255303E-003
     -4.00     -3.45    0.298426E-003
     -4.00     -3.40    0.347024E-003
     -4.00     -3.35    0.401472E-003
     -4.00     -3.30    0.462123E-003
     -4.00     -3.25    0.529296E-003
     -4.00     -3.20    0.603275E-003
     -4.00     -3.15    0.684300E-003
     -4.00     -3.10    0.772557E-003
     -4.00     -3.05    0.868181E-003
     -4.00     -3.00    0.971245E-003
     -4.00     -2.95    0.108176E-002
     -4.00     -2.90    0.119968E-002
     -4.00     -2.85    0.132488E-002
     -4.00     -2.80    0.145720E-002
     -4.00     -2.75    0.159639E-002
     -4.00     -2.70    0.174216E-002
     -4.00     -2.65    0.189417E-002
     -4.00     -2.60    0.205204E-002
     -4.00     -2.55    0.221533E-002
     -4.00     -2.50    0.238359E-002
     -4.00     -2.45    0.255634E-002
     -4.00     -2.40    0.273307E-002
     -4.00     -2.35    0.291327E-002
     -4.00     -2.30    0.309642E-002
     -4.00     -2.25    0.328202E-002
     -4.00     -2.20    0.346955E-002
     -4.00     -2.15    0.365851E-002
     -4.00     -2.10    0.384844E-002
     -4.00     -2.05    0.403887E-002
     -4.00     -2.00    0.422936E-002
     -4.00     -1.95    0.441953E-002
     -4.00     -1.90    0.460897E-002
     -4.00     -1.85    0.479734E-002
     -4.00     -1.80    0.498432E-002
     -4.00     -1.75    0.516960E-002
     -4.00     -1.70    0.535292E-002
     -4.00     -1.65    0.553404E-002
     -4.00     -1.60    0.571273E-002
     -4.00     -1.55    0.588879E-002
     -4.00     -1.50    0.606204E-002
     -4.00     -1.45    0.623233E-002
     -4.00     -1.40    0.639950E-002
     -4.00     -1.35    0.656341E-002
     -4.00     -1.30    0.672395E-002
     -4.00     -1.25    0.688100E-002
     -4.00     -1.20    0.703443E-002
     -4.00     -1.15    0.718415E-002
     -4.00     -1.10    0.733005E-002
     -4.00     -1.05    0.747200E-002
     -4.00     -1.00    0.760992E-002
     -4.00     -0.95    0.774367E-002
     -4.00     -0.90    0.787315E-002
     -4.00     -0.85    0.799822E-002
     -4.00     -0.80    0.811877E-002
     -4.00     -0.75    0.823466E-002
     -4.00     -0.70    0.834574E-002
     -4.00     -0.65    0.845188E-002
     -4.00     -0.60    0.855293E-002
     -4.00     -0.55    0.864873E-002
     -4.00     -0.50    0.873913E-002
     -4.00     -0.45    0.882396E-002
     -4.00     -0.40    0.890306E-002
     -4.00     -0.35    0.897628E-002
     -4.00     -0.30    0.904344E-002
     -4.00     -0.25    0.910437E-002
     -4.00     -0.20    0.915893E-002
     -4.00     -0.15    0.920694E-002
     -4.00     -0.10    0.924826E-002
     -4.00     -0.05    0.928271E-002
     -4.00      0.00    0.931017E-002
     -4.00      0.05    0.933048E-002
     -4.00      0.10    0.934349E-002
     -4.00      0.15    0.934909E-002
     -4.00      0.20    0.934715E-002
     -4.00      0.25    0.933754E-002
     -4.00      0.30    0.932015E-002
     -4.00      0.35    0.929488E-002
     -4.00      0.40    0.926165E-002
     -4.00      0.45    0.922035E-002
     -4.00      0.50    0.917092E-002
     -4.00      0.55    0.911329E-002
     -4.00      0.60    0.904740E-002
     -4.00      0.65    0.897322E-002
     -4.00      0.70    0.889071E-002
     -4.00      0.75    0.879985E-002
     -4.00      0.80    0.870064E-002
     -4.00      0.85    0.859310E-002
     -4.00      0.90    0.847724E-002
     -4.00      0.95    0.835313E-002
     -4.00      1.00    0.822082E-002
     -4.00      1.05    0.808041E-002
     -4.00      1.10    0.793202E-002
     -4.00      1.15    0.777577E-002
     -4.00      1.20    0.761183E-002
     -4.00      1.25    0.744041E-002
     -4.00      1.30    0.726172E-002
     -4.00      1.35    0.707602E-002
     -4.00      1.40    0.688362E-002
     -4.00      1.45    0.668485E-002
     -4.00      1.50    0.648007E-002
     -4.00      1.55    0.626970E-002
     -4.00      1.60    0.605421E-002
     -4.00      1.65    0.583408E-002
     -4.00      1.70    0.560986E-002
     -4.00      1.75    0.538214E-002
     -4.00      1.80    0.515154E-002
     -4.00      1.85    0.491874E-002
     -4.00      1.90    0.468445E-002
     -4.00      1.95    0.444942E-002
     -4.00      2.00    0.421441E-002
     -4.00      2.05    0.398024E-002
     -4.00      2.10    0.374773E-002
     -4.00      2.15    0.351771E-002
     -4.00      2.20    0.329101E-002
     -4.00      2.25    0.306848E-002
     -4.00      2.30    0.285092E-002
     -4.00      2.35    0.263912E-002
     -4.00      2.40    0.243383E-002
     -4.00      2.45    0.223574E-002
     -4.00      2.50    0.204551E-002
     -4.00      2.55    0.186368E-002
     -4.00      2.60    0.169076E-002
     -4.00      2.65    0.152714E-002
     -4.00      2.70    0.137314E-002
     -4.00      2.75    0.122896E-002
     -4.00      2.80    0.109472E-002
     -4.00      2.85    0.970427E-003
     -4.00      2.90    0.856009E-003
     -4.00      2.95    0.751292E-003
     -4.00      3.00    0.656017E-003
     -4.00      3.05    0.569854E-003
     -4.00      3.10    0.492403E-003
     -4.00      3.15    0.423211E-003
     -4.00      3.20    0.361780E-003
     -4.00      3.25    0.307581E-003
     -4.00      3.30    0.260063E-003
     -4.00      3.35    0.218666E-003
     -4.00      3.40    0.182832E-003
     -4.00      3.45    0.152011E-003
     -4.00      3.50    0.125671E-003
     -4.00      3.55    0.103305E-003
     -4.00      3.60    0.844359E-004
     -4.00      3.65    0.686188E-004
     -4.00      3.70    0.554452E-004
     -4.00      3.75    0.445436E-004
     -4.00      3.80    0.355800E-004
     -4.00      3.85    0.282569E-004
     -4.00      3.90    0.223122E-004
     -4.00      3.95    0.175170E-004
     -4.00      4.00    0.136737E-004
     -4.00      4.05    0.106125E-004
     -4.00      4.10    0.818976E-005
     -4.00      4.15    0.628417E-005
     -4.00      4.20    0.479469E-005
     -4.00      4.25    0.363763E-005
     -4.00      4.30    0.274433E-005
     -4.00      4.35    0.205886E-005
     -4.00      4.40    0.153606E-005
     -4.00      4.45    0.113971E-005
     -4.00      4.50    0.841028E-006
     -4.00      4.55    0.617266E-006
     -4.00      4.60    0.450614E-006
     -4.00      4.65    0.327215E-006
     -4.00      4.70    0.236364E-006
     -4.00      4.75    0.169856E-006
     -4.00      4.80    0.121439E-006
     -4.00      4.85    0.863866E-007
     -4.00      4.90    0.611474E-007
     -4.00      4.95    0.430713E-007
     -4.00      5.00    0.301933E-007
     -4.00      5.05    0.210661E-007
     -4.00      5.10    0.146301E-007
     -4.00      5.15    0.101143E-007
     -4.00      5.20    0.696143E-008
     -4.00      5.25    0.477059E-008
     -4.00      5.30    0.325539E-008
     -4.00      5.35    0.221228E-008
     -4.00      5.40    0.149739E-008
     -4.00      5.45    0.100959E-008
     -4.00      5.50    0.678165E-009
     -4.00      5.55    0.453916E-009
     -4.00      5.60    0.302791E-009
     -4.00      5.65    0.201336E-009
     -4.00      5.70    0.133472E-009
     -4.00      5.75    0.882286E-010
     -4.00      5.80    0.581551E-010
     -4.00      5.85    0.382150E-010
     -4.00      5.90    0.250187E-010
     -4.00      5.95    0.162956E-010
     -4.00      6.00    0.105317E-010
     -4.00      6.05    0.672214E-011
     -4.00      6.10    0.420359E-011
     -4.00      6.15    0.254032E-011
     -4.00      6.20    0.144809E-011
     -4.00      6.25    0.743197E-012
     -4.00      6.30    0.308955E-012
     -4.00      6.35    0.741269E-013
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.571684E-012
     -3.95     -6.30    0.240623E-011
     -3.95     -6.25    0.587776E-011
     -3.95     -6.20    0.116786E-010
     -3.95     -6.15    0.209457E-010
     -3.95     -6.10    0.354686E-010
     -3.95     -6.05    0.580092E-010
     -3.95     -6.00    0.927813E-010
     -3.95     -5.95    0.146159E-009
     -3.95     -5.90    0.227713E-009
     -3.95     -5.85    0.351712E-009
     -3.95     -5.80    0.539287E-009
     -3.95     -5.75    0.821516E-009
     -3.95     -5.70    0.124380E-008
     -3.95     -5.65    0.187202E-008
     -3.95     -5.60    0.280114E-008
     -3.95     -5.55    0.416706E-008
     -3.95     -5.50    0.616304E-008
     -3.95     -5.45    0.906195E-008
     -3.95     -5.40    0.132465E-007
     -3.95     -5.35    0.192497E-007
     -3.95     -5.30    0.278087E-007
     -3.95     -5.25    0.399361E-007
     -3.95     -5.20    0.570131E-007
     -3.95     -5.15    0.809099E-007
     -3.95     -5.10    0.114142E-006
     -3.95     -5.05    0.160068E-006
     -3.95     -5.00    0.223139E-006
     -3.95     -4.95    0.309214E-006
     -3.95     -4.90    0.425948E-006
     -3.95     -4.85    0.583267E-006
     -3.95     -4.80    0.793950E-006
     -3.95     -4.75    0.107432E-005
     -3.95     -4.70    0.144509E-005
     -3.95     -4.65    0.193229E-005
     -3.95     -4.60    0.256846E-005
     -3.95     -4.55    0.339391E-005
     -3.95     -4.50    0.445815E-005
     -3.95     -4.45    0.582158E-005
     -3.95     -4.40    0.755725E-005
     -3.95     -4.35    0.975277E-005
     -3.95     -4.30    0.125123E-004
     -3.95     -4.25    0.159588E-004
     -3.95     -4.20    0.202359E-004
     -3.95     -4.15    0.255099E-004
     -3.95     -4.10    0.319720E-004
     -3.95     -4.05    0.398396E-004
     -3.95     -4.00    0.493576E-004
     -3.95     -3.95    0.607990E-004
     -3.95     -3.90    0.744658E-004
     -3.95     -3.85    0.906875E-004
     -3.95     -3.80    0.109821E-003
     -3.95     -3.75    0.132246E-003
     -3.95     -3.70    0.158366E-003
     -3.95     -3.65    0.188599E-003
     -3.95     -3.60    0.223378E-003
     -3.95     -3.55    0.263141E-003
     -3.95     -3.50    0.308322E-003
     -3.95     -3.45    0.359353E-003
     -3.95     -3.40    0.416643E-003
     -3.95     -3.35    0.480582E-003
     -3.95     -3.30    0.551525E-003
     -3.95     -3.25    0.629784E-003
     -3.95     -3.20    0.715625E-003
     -3.95     -3.15    0.809260E-003
     -3.95     -3.10    0.910836E-003
     -3.95     -3.05    0.102044E-002
     -3.95     -3.00    0.113808E-002
     -3.95     -2.95    0.126371E-002
     -3.95     -2.90    0.139720E-002
     -3.95     -2.85    0.153835E-002
     -3.95     -2.80    0.168691E-002
     -3.95     -2.75    0.184254E-002
     -3.95     -2.70    0.200488E-002
     -3.95     -2.65    0.217350E-002
     -3.95     -2.60    0.234791E-002
     -3.95     -2.55    0.252762E-002
     -3.95     -2.50    0.271208E-002
     -3.95     -2.45    0.290075E-002
     -3.95     -2.40    0.309305E-002
     -3.95     -2.35    0.328842E-002
     -3.95     -2.30    0.348629E-002
     -3.95     -2.25    0.368610E-002
     -3.95     -2.20    0.388730E-002
     -3.95     -2.15    0.408938E-002
     -3.95     -2.10    0.429183E-002
     -3.95     -2.05    0.449418E-002
     -3.95     -2.00    0.469599E-002
     -3.95     -1.95    0.489685E-002
     -3.95     -1.90    0.509638E-002
     -3.95     -1.85    0.529423E-002
     -3.95     -1.80    0.549008E-002
     -3.95     -1.75    0.568366E-002
     -3.95     -1.70    0.587470E-002
     -3.95     -1.65    0.606299E-002
     -3.95     -1.60    0.624831E-002
     -3.95     -1.55    0.643049E-002
     -3.95     -1.50    0.660938E-002
     -3.95     -1.45    0.678482E-002
     -3.95     -1.40    0.695671E-002
     -3.95     -1.35    0.712492E-002
     -3.95     -1.30    0.728936E-002
     -3.95     -1.25    0.744993E-002
     -3.95     -1.20    0.760653E-002
     -3.95     -1.15    0.775909E-002
     -3.95     -1.10    0.790751E-002
     -3.95     -1.05    0.805171E-002
     -3.95     -1.00    0.819160E-002
     -3.95     -0.95    0.832708E-002
     -3.95     -0.90    0.845805E-002
     -3.95     -0.85    0.858441E-002
     -3.95     -0.80    0.870606E-002
     -3.95     -0.75    0.882286E-002
     -3.95     -0.70    0.893471E-002
     -3.95     -0.65    0.904146E-002
     -3.95     -0.60    0.914299E-002
     -3.95     -0.55    0.923915E-002
     -3.95     -0.50    0.932980E-002
     -3.95     -0.45    0.941479E-002
     -3.95     -0.40    0.949397E-002
     -3.95     -0.35    0.956719E-002
     -3.95     -0.30    0.963428E-002
     -3.95     -0.25    0.969510E-002
     -3.95     -0.20    0.974949E-002
     -3.95     -0.15    0.979729E-002
     -3.95     -0.10    0.983835E-002
     -3.95     -0.05    0.987253E-002
     -3.95      0.00    0.989967E-002
     -3.95      0.05    0.991964E-002
     -3.95      0.10    0.993230E-002
     -3.95      0.15    0.993752E-002
     -3.95      0.20    0.993517E-002
     -3.95      0.25    0.992513E-002
     -3.95      0.30    0.990729E-002
     -3.95      0.35    0.988154E-002
     -3.95      0.40    0.984778E-002
     -3.95      0.45    0.980593E-002
     -3.95      0.50    0.975589E-002
     -3.95      0.55    0.969760E-002
     -3.95      0.60    0.963098E-002
     -3.95      0.65    0.955598E-002
     -3.95      0.70    0.947256E-002
     -3.95      0.75    0.938068E-002
     -3.95      0.80    0.928032E-002
     -3.95      0.85    0.917147E-002
     -3.95      0.90    0.905414E-002
     -3.95      0.95    0.892836E-002
     -3.95      1.00    0.879416E-002
     -3.95      1.05    0.865162E-002
     -3.95      1.10    0.850081E-002
     -3.95      1.15    0.834185E-002
     -3.95      1.20    0.817486E-002
     -3.95      1.25    0.800001E-002
     -3.95      1.30    0.781750E-002
     -3.95      1.35    0.762754E-002
     -3.95      1.40    0.743040E-002
     -3.95      1.45    0.722638E-002
     -3.95      1.50    0.701580E-002
     -3.95      1.55    0.679906E-002
     -3.95      1.60    0.657657E-002
     -3.95      1.65    0.634880E-002
     -3.95      1.70    0.611627E-002
     -3.95      1.75    0.587952E-002
     -3.95      1.80    0.563918E-002
     -3.95      1.85    0.539589E-002
     -3.95      1.90    0.515035E-002
     -3.95      1.95    0.490330E-002
     -3.95      2.00    0.465553E-002
     -3.95      2.05    0.440785E-002
     -3.95      2.10    0.416111E-002
     -3.95      2.15    0.391616E-002
     -3.95      2.20    0.367390E-002
     -3.95      2.25    0.343521E-002
     -3.95      2.30    0.320098E-002
     -3.95      2.35    0.297205E-002
     -3.95      2.40    0.274927E-002
     -3.95      2.45    0.253343E-002
     -3.95      2.50    0.232528E-002
     -3.95      2.55    0.212549E-002
     -3.95      2.60    0.193466E-002
     -3.95      2.65    0.175331E-002
     -3.95      2.70    0.158186E-002
     -3.95      2.75    0.142062E-002
     -3.95      2.80    0.126983E-002
     -3.95      2.85    0.112959E-002
     -3.95      2.90    0.999904E-003
     -3.95      2.95    0.880674E-003
     -3.95      3.00    0.771708E-003
     -3.95      3.05    0.672719E-003
     -3.95      3.10    0.583341E-003
     -3.95      3.15    0.503139E-003
     -3.95      3.20    0.431621E-003
     -3.95      3.25    0.368245E-003
     -3.95      3.30    0.312443E-003
     -3.95      3.35    0.263622E-003
     -3.95      3.40    0.221182E-003
     -3.95      3.45    0.184528E-003
     -3.95      3.50    0.153075E-003
     -3.95      3.55    0.126260E-003
     -3.95      3.60    0.103546E-003
     -3.95      3.65    0.844313E-004
     -3.95      3.70    0.684495E-004
     -3.95      3.75    0.551736E-004
     -3.95      3.80    0.442164E-004
     -3.95      3.85    0.352313E-004
     -3.95      3.90    0.279104E-004
     -3.95      3.95    0.219837E-004
     -3.95      4.00    0.172163E-004
     -3.95      4.05    0.134055E-004
     -3.95      4.10    0.103788E-004
     -3.95      4.15    0.798975E-005
     -3.95      4.20    0.611585E-005
     -3.95      4.25    0.465510E-005
     -3.95      4.30    0.352341E-005
     -3.95      4.35    0.265201E-005
     -3.95      4.40    0.198510E-005
     -3.95      4.45    0.147776E-005
     -3.95      4.50    0.109410E-005
     -3.95      4.55    0.805689E-006
     -3.95      4.60    0.590139E-006
     -3.95      4.65    0.429976E-006
     -3.95      4.70    0.311648E-006
     -3.95      4.75    0.224719E-006
     -3.95      4.80    0.161214E-006
     -3.95      4.85    0.115075E-006
     -3.95      4.90    0.817350E-007
     -3.95      4.95    0.577717E-007
     -3.95      5.00    0.406385E-007
     -3.95      5.05    0.284518E-007
     -3.95      5.10    0.198275E-007
     -3.95      5.15    0.137546E-007
     -3.95      5.20    0.949918E-008
     -3.95      5.25    0.653168E-008
     -3.95      5.30    0.447203E-008
     -3.95      5.35    0.304908E-008
     -3.95      5.40    0.207045E-008
     -3.95      5.45    0.140038E-008
     -3.95      5.50    0.943555E-009
     -3.95      5.55    0.633427E-009
     -3.95      5.60    0.423743E-009
     -3.95      5.65    0.282526E-009
     -3.95      5.70    0.187773E-009
     -3.95      5.75    0.124415E-009
     -3.95      5.80    0.821811E-010
     -3.95      5.85    0.541031E-010
     -3.95      5.90    0.354752E-010
     -3.95      5.95    0.231343E-010
     -3.95      6.00    0.149642E-010
     -3.95      6.05    0.955616E-011
     -3.95      6.10    0.597687E-011
     -3.95      6.15    0.361163E-011
     -3.95      6.20    0.205821E-011
     -3.95      6.25    0.105595E-011
     -3.95      6.30    0.438818E-012
     -3.95      6.35    0.105259E-012
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.745704E-012
     -3.90     -6.30    0.313899E-011
     -3.90     -6.25    0.766871E-011
     -3.90     -6.20    0.152390E-010
     -3.90     -6.15    0.273341E-010
     -3.90     -6.10    0.462878E-010
     -3.90     -6.05    0.756993E-010
     -3.90     -6.00    0.121055E-009
     -3.90     -5.95    0.190645E-009
     -3.90     -5.90    0.296907E-009
     -3.90     -5.85    0.458363E-009
     -3.90     -5.80    0.702413E-009
     -3.90     -5.75    0.106931E-008
     -3.90     -5.70    0.161780E-008
     -3.90     -5.65    0.243300E-008
     -3.90     -5.60    0.363745E-008
     -3.90     -5.55    0.540633E-008
     -3.90     -5.50    0.798835E-008
     -3.90     -5.45    0.117342E-007
     -3.90     -5.40    0.171350E-007
     -3.90     -5.35    0.248735E-007
     -3.90     -5.30    0.358927E-007
     -3.90     -5.25    0.514857E-007
     -3.90     -5.20    0.734126E-007
     -3.90     -5.15    0.104053E-006
     -3.90     -5.10    0.146601E-006
     -3.90     -5.05    0.205313E-006
     -3.90     -5.00    0.285817E-006
     -3.90     -4.95    0.395506E-006
     -3.90     -4.90    0.544016E-006
     -3.90     -4.85    0.743814E-006
     -3.90     -4.80    0.101091E-005
     -3.90     -4.75    0.136569E-005
     -3.90     -4.70    0.183396E-005
     -3.90     -4.65    0.244808E-005
     -3.90     -4.60    0.324835E-005
     -3.90     -4.55    0.428452E-005
     -3.90     -4.50    0.561756E-005
     -3.90     -4.45    0.732153E-005
     -3.90     -4.40    0.948569E-005
     -3.90     -4.35    0.122167E-004
     -3.90     -4.30    0.156409E-004
     -3.90     -4.25    0.199065E-004
     -3.90     -4.20    0.251863E-004
     -3.90     -4.15    0.316792E-004
     -3.90     -4.10    0.396127E-004
     -3.90     -4.05    0.492439E-004
     -3.90     -4.00    0.608610E-004
     -3.90     -3.95    0.747835E-004
     -3.90     -3.90    0.913618E-004
     -3.90     -3.85    0.110976E-003
     -3.90     -3.80    0.134035E-003
     -3.90     -3.75    0.160969E-003
     -3.90     -3.70    0.192233E-003
     -3.90     -3.65    0.228291E-003
     -3.90     -3.60    0.269621E-003
     -3.90     -3.55    0.316696E-003
     -3.90     -3.50    0.369987E-003
     -3.90     -3.45    0.429943E-003
     -3.90     -3.40    0.496991E-003
     -3.90     -3.35    0.571523E-003
     -3.90     -3.30    0.653885E-003
     -3.90     -3.25    0.744372E-003
     -3.90     -3.20    0.843218E-003
     -3.90     -3.15    0.950591E-003
     -3.90     -3.10    0.106659E-002
     -3.90     -3.05    0.119122E-002
     -3.90     -3.00    0.132444E-002
     -3.90     -2.95    0.146611E-002
     -3.90     -2.90    0.161601E-002
     -3.90     -2.85    0.177386E-002
     -3.90     -2.80    0.193930E-002
     -3.90     -2.75    0.211192E-002
     -3.90     -2.70    0.229125E-002
     -3.90     -2.65    0.247676E-002
     -3.90     -2.60    0.266790E-002
     -3.90     -2.55    0.286407E-002
     -3.90     -2.50    0.306467E-002
     -3.90     -2.45    0.326908E-002
     -3.90     -2.40    0.347666E-002
     -3.90     -2.35    0.368680E-002
     -3.90     -2.30    0.389889E-002
     -3.90     -2.25    0.411232E-002
     -3.90     -2.20    0.432654E-002
     -3.90     -2.15    0.454100E-002
     -3.90     -2.10    0.475519E-002
     -3.90     -2.05    0.496862E-002
     -3.90     -2.00    0.518085E-002
     -3.90     -1.95    0.539149E-002
     -3.90     -1.90    0.560015E-002
     -3.90     -1.85    0.580651E-002
     -3.90     -1.80    0.601026E-002
     -3.90     -1.75    0.621114E-002
     -3.90     -1.70    0.640892E-002
     -3.90     -1.65    0.660339E-002
     -3.90     -1.60    0.679438E-002
     -3.90     -1.55    0.698173E-002
     -3.90     -1.50    0.716530E-002
     -3.90     -1.45    0.734500E-002
     -3.90     -1.40    0.752071E-002
     -3.90     -1.35    0.769235E-002
     -3.90     -1.30    0.785985E-002
     -3.90     -1.25    0.802312E-002
     -3.90     -1.20    0.818212E-002
     -3.90     -1.15    0.833676E-002
     -3.90     -1.10    0.848699E-002
     -3.90     -1.05    0.863275E-002
     -3.90     -1.00    0.877395E-002
     -3.90     -0.95    0.891053E-002
     -3.90     -0.90    0.904241E-002
     -3.90     -0.85    0.916949E-002
     -3.90     -0.80    0.929170E-002
     -3.90     -0.75    0.940892E-002
     -3.90     -0.70    0.952104E-002
     -3.90     -0.65    0.962796E-002
     -3.90     -0.60    0.972955E-002
     -3.90     -0.55    0.982568E-002
     -3.90     -0.50    0.991622E-002
     -3.90     -0.45    0.100010E-001
     -3.90     -0.40    0.100800E-001
     -3.90     -0.35    0.101529E-001
     -3.90     -0.30    0.102197E-001
     -3.90     -0.25    0.102801E-001
     -3.90     -0.20    0.103341E-001
     -3.90     -0.15    0.103815E-001
     -3.90     -0.10    0.104222E-001
     -3.90     -0.05    0.104559E-001
     -3.90      0.00    0.104827E-001
     -3.90      0.05    0.105022E-001
     -3.90      0.10    0.105145E-001
     -3.90      0.15    0.105193E-001
     -3.90      0.20    0.105165E-001
     -3.90      0.25    0.105060E-001
     -3.90      0.30    0.104878E-001
     -3.90      0.35    0.104617E-001
     -3.90      0.40    0.104275E-001
     -3.90      0.45    0.103852E-001
     -3.90      0.50    0.103348E-001
     -3.90      0.55    0.102760E-001
     -3.90      0.60    0.102089E-001
     -3.90      0.65    0.101334E-001
     -3.90      0.70    0.100494E-001
     -3.90      0.75    0.995686E-002
     -3.90      0.80    0.985575E-002
     -3.90      0.85    0.974605E-002
     -3.90      0.90    0.962774E-002
     -3.90      0.95    0.950082E-002
     -3.90      1.00    0.936531E-002
     -3.90      1.05    0.922125E-002
     -3.90      1.10    0.906869E-002
     -3.90      1.15    0.890771E-002
     -3.90      1.20    0.873842E-002
     -3.90      1.25    0.856093E-002
     -3.90      1.30    0.837542E-002
     -3.90      1.35    0.818207E-002
     -3.90      1.40    0.798110E-002
     -3.90      1.45    0.777278E-002
     -3.90      1.50    0.755740E-002
     -3.90      1.55    0.733530E-002
     -3.90      1.60    0.710686E-002
     -3.90      1.65    0.687252E-002
     -3.90      1.70    0.663275E-002
     -3.90      1.75    0.638808E-002
     -3.90      1.80    0.613908E-002
     -3.90      1.85    0.588639E-002
     -3.90      1.90    0.563067E-002
     -3.90      1.95    0.537266E-002
     -3.90      2.00    0.511314E-002
     -3.90      2.05    0.485291E-002
     -3.90      2.10    0.459282E-002
     -3.90      2.15    0.433378E-002
     -3.90      2.20    0.407669E-002
     -3.90      2.25    0.382247E-002
     -3.90      2.30    0.357207E-002
     -3.90      2.35    0.332642E-002
     -3.90      2.40    0.308642E-002
     -3.90      2.45    0.285296E-002
     -3.90      2.50    0.262688E-002
     -3.90      2.55    0.240896E-002
     -3.90      2.60    0.219993E-002
     -3.90      2.65    0.200041E-002
     -3.90      2.70    0.181094E-002
     -3.90      2.75    0.163197E-002
     -3.90      2.80    0.146384E-002
     -3.90      2.85    0.130675E-002
     -3.90      2.90    0.116082E-002
     -3.90      2.95    0.102605E-002
     -3.90      3.00    0.902315E-003
     -3.90      3.05    0.789395E-003
     -3.90      3.10    0.686974E-003
     -3.90      3.15    0.594652E-003
     -3.90      3.20    0.511954E-003
     -3.90      3.25    0.438346E-003
     -3.90      3.30    0.373247E-003
     -3.90      3.35    0.316043E-003
     -3.90      3.40    0.266102E-003
     -3.90      3.45    0.222784E-003
     -3.90      3.50    0.185456E-003
     -3.90      3.55    0.153500E-003
     -3.90      3.60    0.126321E-003
     -3.90      3.65    0.103356E-003
     -3.90      3.70    0.840781E-004
     -3.90      3.75    0.680012E-004
     -3.90      3.80    0.546808E-004
     -3.90      3.85    0.437157E-004
     -3.90      3.90    0.347479E-004
     -3.90      3.95    0.274607E-004
     -3.90      4.00    0.215770E-004
     -3.90      4.05    0.168569E-004
     -3.90      4.10    0.130941E-004
     -3.90      4.15    0.101135E-004
     -3.90      4.20    0.776713E-005
     -3.90      4.25    0.593157E-005
     -3.90      4.30    0.450447E-005
     -3.90      4.35    0.340171E-005
     -3.90      4.40    0.255475E-005
     -3.90      4.45    0.190817E-005
     -3.90      4.50    0.141750E-005
     -3.90      4.55    0.104735E-005
     -3.90      4.60    0.769732E-006
     -3.90      4.65    0.562725E-006
     -3.90      4.70    0.409248E-006
     -3.90      4.75    0.296099E-006
     -3.90      4.80    0.213146E-006
     -3.90      4.85    0.152663E-006
     -3.90      4.90    0.108803E-006
     -3.90      4.95    0.771664E-007
     -3.90      5.00    0.544661E-007
     -3.90      5.05    0.382621E-007
     -3.90      5.10    0.267540E-007
     -3.90      5.15    0.186217E-007
     -3.90      5.20    0.129032E-007
     -3.90      5.25    0.890136E-008
     -3.90      5.30    0.611414E-008
     -3.90      5.35    0.418191E-008
     -3.90      5.40    0.284850E-008
     -3.90      5.45    0.193245E-008
     -3.90      5.50    0.130588E-008
     -3.90      5.55    0.879148E-009
     -3.90      5.60    0.589718E-009
     -3.90      5.65    0.394200E-009
     -3.90      5.70    0.262625E-009
     -3.90      5.75    0.174397E-009
     -3.90      5.80    0.115426E-009
     -3.90      5.85    0.761221E-010
     -3.90      5.90    0.499855E-010
     -3.90      5.95    0.326338E-010
     -3.90      6.00    0.211258E-010
     -3.90      6.05    0.134973E-010
     -3.90      6.10    0.844320E-011
     -3.90      6.15    0.510152E-011
     -3.90      6.20    0.290653E-011
     -3.90      6.25    0.149067E-011
     -3.90      6.30    0.619270E-012
     -3.90      6.35    0.148509E-012
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.967951E-012
     -3.85     -6.30    0.407490E-011
     -3.85     -6.25    0.995649E-011
     -3.85     -6.20    0.197878E-010
     -3.85     -6.15    0.354964E-010
     -3.85     -6.10    0.601113E-010
     -3.85     -6.05    0.982998E-010
     -3.85     -6.00    0.157170E-009
     -3.85     -5.95    0.247452E-009
     -3.85     -5.90    0.385229E-009
     -3.85     -5.85    0.594427E-009
     -3.85     -5.80    0.910402E-009
     -3.85     -5.75    0.138504E-008
     -3.85     -5.70    0.209395E-008
     -3.85     -5.65    0.314661E-008
     -3.85     -5.60    0.470035E-008
     -3.85     -5.55    0.697984E-008
     -3.85     -5.50    0.103036E-007
     -3.85     -5.45    0.151200E-007
     -3.85     -5.40    0.220561E-007
     -3.85     -5.35    0.319824E-007
     -3.85     -5.30    0.460988E-007
     -3.85     -5.25    0.660481E-007
     -3.85     -5.20    0.940623E-007
     -3.85     -5.15    0.133153E-006
     -3.85     -5.10    0.187356E-006
     -3.85     -5.05    0.262035E-006
     -3.85     -5.00    0.364271E-006
     -3.85     -4.95    0.503342E-006
     -3.85     -4.90    0.691313E-006
     -3.85     -4.85    0.943754E-006
     -3.85     -4.80    0.128061E-005
     -3.85     -4.75    0.172722E-005
     -3.85     -4.70    0.231554E-005
     -3.85     -4.65    0.308556E-005
     -3.85     -4.60    0.408688E-005
     -3.85     -4.55    0.538060E-005
     -3.85     -4.50    0.704129E-005
     -3.85     -4.45    0.915921E-005
     -3.85     -4.40    0.118428E-004
     -3.85     -4.35    0.152209E-004
     -3.85     -4.30    0.194458E-004
     -3.85     -4.25    0.246952E-004
     -3.85     -4.20    0.311752E-004
     -3.85     -4.15    0.391221E-004
     -3.85     -4.10    0.488042E-004
     -3.85     -4.05    0.605238E-004
     -3.85     -4.00    0.746169E-004
     -3.85     -3.95    0.914540E-004
     -3.85     -3.90    0.111438E-003
     -3.85     -3.85    0.135005E-003
     -3.85     -3.80    0.162615E-003
     -3.85     -3.75    0.194755E-003
     -3.85     -3.70    0.231926E-003
     -3.85     -3.65    0.274643E-003
     -3.85     -3.60    0.323421E-003
     -3.85     -3.55    0.378770E-003
     -3.85     -3.50    0.441182E-003
     -3.85     -3.45    0.511124E-003
     -3.85     -3.40    0.589026E-003
     -3.85     -3.35    0.675270E-003
     -3.85     -3.30    0.770183E-003
     -3.85     -3.25    0.874025E-003
     -3.85     -3.20    0.986985E-003
     -3.85     -3.15    0.110917E-002
     -3.85     -3.10    0.124061E-002
     -3.85     -3.05    0.138124E-002
     -3.85     -3.00    0.153092E-002
     -3.85     -2.95    0.168942E-002
     -3.85     -2.90    0.185643E-002
     -3.85     -2.85    0.203156E-002
     -3.85     -2.80    0.221435E-002
     -3.85     -2.75    0.240430E-002
     -3.85     -2.70    0.260082E-002
     -3.85     -2.65    0.280331E-002
     -3.85     -2.60    0.301113E-002
     -3.85     -2.55    0.322360E-002
     -3.85     -2.50    0.344006E-002
     -3.85     -2.45    0.365981E-002
     -3.85     -2.40    0.388217E-002
     -3.85     -2.35    0.410649E-002
     -3.85     -2.30    0.433211E-002
     -3.85     -2.25    0.455842E-002
     -3.85     -2.20    0.478483E-002
     -3.85     -2.15    0.501079E-002
     -3.85     -2.10    0.523578E-002
     -3.85     -2.05    0.545933E-002
     -3.85     -2.00    0.568100E-002
     -3.85     -1.95    0.590040E-002
     -3.85     -1.90    0.611717E-002
     -3.85     -1.85    0.633100E-002
     -3.85     -1.80    0.654162E-002
     -3.85     -1.75    0.674879E-002
     -3.85     -1.70    0.695229E-002
     -3.85     -1.65    0.715196E-002
     -3.85     -1.60    0.734764E-002
     -3.85     -1.55    0.753921E-002
     -3.85     -1.50    0.772656E-002
     -3.85     -1.45    0.790960E-002
     -3.85     -1.40    0.808828E-002
     -3.85     -1.35    0.826251E-002
     -3.85     -1.30    0.843227E-002
     -3.85     -1.25    0.859749E-002
     -3.85     -1.20    0.875814E-002
     -3.85     -1.15    0.891417E-002
     -3.85     -1.10    0.906554E-002
     -3.85     -1.05    0.921221E-002
     -3.85     -1.00    0.935413E-002
     -3.85     -0.95    0.949125E-002
     -3.85     -0.90    0.962349E-002
     -3.85     -0.85    0.975079E-002
     -3.85     -0.80    0.987308E-002
     -3.85     -0.75    0.999026E-002
     -3.85     -0.70    0.101022E-001
     -3.85     -0.65    0.102089E-001
     -3.85     -0.60    0.103102E-001
     -3.85     -0.55    0.104060E-001
     -3.85     -0.50    0.104961E-001
     -3.85     -0.45    0.105804E-001
     -3.85     -0.40    0.106588E-001
     -3.85     -0.35    0.107312E-001
     -3.85     -0.30    0.107974E-001
     -3.85     -0.25    0.108573E-001
     -3.85     -0.20    0.109107E-001
     -3.85     -0.15    0.109576E-001
     -3.85     -0.10    0.109976E-001
     -3.85     -0.05    0.110308E-001
     -3.85      0.00    0.110570E-001
     -3.85      0.05    0.110761E-001
     -3.85      0.10    0.110878E-001
     -3.85      0.15    0.110922E-001
     -3.85      0.20    0.110890E-001
     -3.85      0.25    0.110781E-001
     -3.85      0.30    0.110595E-001
     -3.85      0.35    0.110330E-001
     -3.85      0.40    0.109986E-001
     -3.85      0.45    0.109560E-001
     -3.85      0.50    0.109053E-001
     -3.85      0.55    0.108463E-001
     -3.85      0.60    0.107790E-001
     -3.85      0.65    0.107032E-001
     -3.85      0.70    0.106189E-001
     -3.85      0.75    0.105260E-001
     -3.85      0.80    0.104246E-001
     -3.85      0.85    0.103144E-001
     -3.85      0.90    0.101956E-001
     -3.85      0.95    0.100680E-001
     -3.85      1.00    0.993175E-002
     -3.85      1.05    0.978675E-002
     -3.85      1.10    0.963306E-002
     -3.85      1.15    0.947073E-002
     -3.85      1.20    0.929984E-002
     -3.85      1.25    0.912048E-002
     -3.85      1.30    0.893277E-002
     -3.85      1.35    0.873686E-002
     -3.85      1.40    0.853295E-002
     -3.85      1.45    0.832125E-002
     -3.85      1.50    0.810202E-002
     -3.85      1.55    0.787556E-002
     -3.85      1.60    0.764221E-002
     -3.85      1.65    0.740237E-002
     -3.85      1.70    0.715647E-002
     -3.85      1.75    0.690499E-002
     -3.85      1.80    0.664848E-002
     -3.85      1.85    0.638752E-002
     -3.85      1.90    0.612278E-002
     -3.85      1.95    0.585494E-002
     -3.85      2.00    0.558477E-002
     -3.85      2.05    0.531306E-002
     -3.85      2.10    0.504067E-002
     -3.85      2.15    0.476850E-002
     -3.85      2.20    0.449747E-002
     -3.85      2.25    0.422854E-002
     -3.85      2.30    0.396269E-002
     -3.85      2.35    0.370091E-002
     -3.85      2.40    0.344416E-002
     -3.85      2.45    0.319342E-002
     -3.85      2.50    0.294962E-002
     -3.85      2.55    0.271364E-002
     -3.85      2.60    0.248631E-002
     -3.85      2.65    0.226839E-002
     -3.85      2.70    0.206054E-002
     -3.85      2.75    0.186332E-002
     -3.85      2.80    0.167720E-002
     -3.85      2.85    0.150252E-002
     -3.85      2.90    0.133950E-002
     -3.85      2.95    0.118824E-002
     -3.85      3.00    0.104873E-002
     -3.85      3.05    0.920816E-003
     -3.85      3.10    0.804263E-003
     -3.85      3.15    0.698717E-003
     -3.85      3.20    0.603740E-003
     -3.85      3.25    0.518818E-003
     -3.85      3.30    0.443373E-003
     -3.85      3.35    0.376781E-003
     -3.85      3.40    0.318386E-003
     -3.85      3.45    0.267514E-003
     -3.85      3.50    0.223487E-003
     -3.85      3.55    0.185635E-003
     -3.85      3.60    0.153306E-003
     -3.85      3.65    0.125876E-003
     -3.85      3.70    0.102755E-003
     -3.85      3.75    0.833957E-004
     -3.85      3.80    0.672914E-004
     -3.85      3.85    0.539825E-004
     -3.85      3.90    0.430554E-004
     -3.85      3.95    0.341420E-004
     -3.85      4.00    0.269179E-004
     -3.85      4.05    0.211006E-004
     -3.85      4.10    0.164459E-004
     -3.85      4.15    0.127451E-004
     -3.85      4.20    0.982118E-005
     -3.85      4.25    0.752544E-005
     -3.85      4.30    0.573408E-005
     -3.85      4.35    0.434487E-005
     -3.85      4.40    0.327407E-005
     -3.85      4.45    0.245368E-005
     -3.85      4.50    0.182889E-005
     -3.85      4.55    0.135587E-005
     -3.85      4.60    0.999848E-006
     -3.85      4.65    0.733430E-006
     -3.85      4.70    0.535202E-006
     -3.85      4.75    0.388542E-006
     -3.85      4.80    0.280638E-006
     -3.85      4.85    0.201684E-006
     -3.85      4.90    0.144225E-006
     -3.85      4.95    0.102633E-006
     -3.85      5.00    0.726835E-007
     -3.85      5.05    0.512295E-007
     -3.85      5.10    0.359393E-007
     -3.85      5.15    0.250967E-007
     -3.85      5.20    0.174458E-007
     -3.85      5.25    0.120734E-007
     -3.85      5.30    0.831880E-008
     -3.85      5.35    0.570723E-008
     -3.85      5.40    0.389908E-008
     -3.85      5.45    0.265285E-008
     -3.85      5.50    0.179774E-008
     -3.85      5.55    0.121355E-008
     -3.85      5.60    0.816131E-009
     -3.85      5.65    0.546881E-009
     -3.85      5.70    0.365178E-009
     -3.85      5.75    0.243007E-009
     -3.85      5.80    0.161140E-009
     -3.85      5.85    0.106444E-009
     -3.85      5.90    0.699922E-010
     -3.85      5.95    0.457443E-010
     -3.85      6.00    0.296354E-010
     -3.85      6.05    0.189424E-010
     -3.85      6.10    0.118513E-010
     -3.85      6.15    0.716016E-011
     -3.85      6.20    0.407843E-011
     -3.85      6.25    0.209103E-011
     -3.85      6.30    0.868416E-012
     -3.85      6.35    0.208212E-012
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.125035E-011
     -3.80     -6.30    0.526422E-011
     -3.80     -6.25    0.128640E-010
     -3.80     -6.20    0.255694E-010
     -3.80     -6.15    0.458718E-010
     -3.80     -6.10    0.776831E-010
     -3.80     -6.05    0.127026E-009
     -3.80     -6.00    0.203065E-009
     -3.80     -5.95    0.319622E-009
     -3.80     -5.90    0.497390E-009
     -3.80     -5.85    0.767129E-009
     -3.80     -5.80    0.117424E-008
     -3.80     -5.75    0.178526E-008
     -3.80     -5.70    0.269707E-008
     -3.80     -5.65    0.404973E-008
     -3.80     -5.60    0.604430E-008
     -3.80     -5.55    0.896747E-008
     -3.80     -5.50    0.132251E-007
     -3.80     -5.45    0.193878E-007
     -3.80     -5.40    0.282521E-007
     -3.80     -5.35    0.409222E-007
     -3.80     -5.30    0.589175E-007
     -3.80     -5.25    0.843142E-007
     -3.80     -5.20    0.119929E-006
     -3.80     -5.15    0.169553E-006
     -3.80     -5.10    0.238259E-006
     -3.80     -5.05    0.332772E-006
     -3.80     -5.00    0.461953E-006
     -3.80     -4.95    0.637385E-006
     -3.80     -4.90    0.874093E-006
     -3.80     -4.85    0.119142E-005
     -3.80     -4.80    0.161407E-005
     -3.80     -4.75    0.217336E-005
     -3.80     -4.70    0.290866E-005
     -3.80     -4.65    0.386907E-005
     -3.80     -4.60    0.511535E-005
     -3.80     -4.55    0.672201E-005
     -3.80     -4.50    0.877972E-005
     -3.80     -4.45    0.113978E-004
     -3.80     -4.40    0.147072E-004
     -3.80     -4.35    0.188626E-004
     -3.80     -4.30    0.240462E-004
     -3.80     -4.25    0.304696E-004
     -3.80     -4.20    0.383770E-004
     -3.80     -4.15    0.480467E-004
     -3.80     -4.10    0.597934E-004
     -3.80     -4.05    0.739688E-004
     -3.80     -4.00    0.909622E-004
     -3.80     -3.95    0.111199E-003
     -3.80     -3.90    0.135140E-003
     -3.80     -3.85    0.163275E-003
     -3.80     -3.80    0.196124E-003
     -3.80     -3.75    0.234224E-003
     -3.80     -3.70    0.278129E-003
     -3.80     -3.65    0.328394E-003
     -3.80     -3.60    0.385572E-003
     -3.80     -3.55    0.450199E-003
     -3.80     -3.50    0.522783E-003
     -3.80     -3.45    0.603796E-003
     -3.80     -3.40    0.693659E-003
     -3.80     -3.35    0.792732E-003
     -3.80     -3.30    0.901306E-003
     -3.80     -3.25    0.101959E-002
     -3.80     -3.20    0.114772E-002
     -3.80     -3.15    0.128571E-002
     -3.80     -3.10    0.143352E-002
     -3.80     -3.05    0.159099E-002
     -3.80     -3.00    0.175788E-002
     -3.80     -2.95    0.193385E-002
     -3.80     -2.90    0.211848E-002
     -3.80     -2.85    0.231128E-002
     -3.80     -2.80    0.251168E-002
     -3.80     -2.75    0.271908E-002
     -3.80     -2.70    0.293280E-002
     -3.80     -2.65    0.315214E-002
     -3.80     -2.60    0.337638E-002
     -3.80     -2.55    0.360478E-002
     -3.80     -2.50    0.383660E-002
     -3.80     -2.45    0.407110E-002
     -3.80     -2.40    0.430756E-002
     -3.80     -2.35    0.454528E-002
     -3.80     -2.30    0.478360E-002
     -3.80     -2.25    0.502188E-002
     -3.80     -2.20    0.525952E-002
     -3.80     -2.15    0.549598E-002
     -3.80     -2.10    0.573075E-002
     -3.80     -2.05    0.596336E-002
     -3.80     -2.00    0.619340E-002
     -3.80     -1.95    0.642049E-002
     -3.80     -1.90    0.664430E-002
     -3.80     -1.85    0.686455E-002
     -3.80     -1.80    0.708099E-002
     -3.80     -1.75    0.729341E-002
     -3.80     -1.70    0.750164E-002
     -3.80     -1.65    0.770552E-002
     -3.80     -1.60    0.790494E-002
     -3.80     -1.55    0.809980E-002
     -3.80     -1.50    0.829004E-002
     -3.80     -1.45    0.847559E-002
     -3.80     -1.40    0.865641E-002
     -3.80     -1.35    0.883246E-002
     -3.80     -1.30    0.900373E-002
     -3.80     -1.25    0.917018E-002
     -3.80     -1.20    0.933181E-002
     -3.80     -1.15    0.948860E-002
     -3.80     -1.10    0.964051E-002
     -3.80     -1.05    0.978753E-002
     -3.80     -1.00    0.992963E-002
     -3.80     -0.95    0.100668E-001
     -3.80     -0.90    0.101989E-001
     -3.80     -0.85    0.103260E-001
     -3.80     -0.80    0.104479E-001
     -3.80     -0.75    0.105647E-001
     -3.80     -0.70    0.106761E-001
     -3.80     -0.65    0.107822E-001
     -3.80     -0.60    0.108829E-001
     -3.80     -0.55    0.109779E-001
     -3.80     -0.50    0.110673E-001
     -3.80     -0.45    0.111509E-001
     -3.80     -0.40    0.112286E-001
     -3.80     -0.35    0.113002E-001
     -3.80     -0.30    0.113656E-001
     -3.80     -0.25    0.114248E-001
     -3.80     -0.20    0.114774E-001
     -3.80     -0.15    0.115235E-001
     -3.80     -0.10    0.115629E-001
     -3.80     -0.05    0.115954E-001
     -3.80      0.00    0.116209E-001
     -3.80      0.05    0.116394E-001
     -3.80      0.10    0.116506E-001
     -3.80      0.15    0.116544E-001
     -3.80      0.20    0.116508E-001
     -3.80      0.25    0.116395E-001
     -3.80      0.30    0.116206E-001
     -3.80      0.35    0.115938E-001
     -3.80      0.40    0.115591E-001
     -3.80      0.45    0.115164E-001
     -3.80      0.50    0.114655E-001
     -3.80      0.55    0.114065E-001
     -3.80      0.60    0.113391E-001
     -3.80      0.65    0.112633E-001
     -3.80      0.70    0.111790E-001
     -3.80      0.75    0.110861E-001
     -3.80      0.80    0.109846E-001
     -3.80      0.85    0.108744E-001
     -3.80      0.90    0.107555E-001
     -3.80      0.95    0.106278E-001
     -3.80      1.00    0.104912E-001
     -3.80      1.05    0.103458E-001
     -3.80      1.10    0.101916E-001
     -3.80      1.15    0.100285E-001
     -3.80      1.20    0.985672E-002
     -3.80      1.25    0.967618E-002
     -3.80      1.30    0.948703E-002
     -3.80      1.35    0.928937E-002
     -3.80      1.40    0.908335E-002
     -3.80      1.45    0.886916E-002
     -3.80      1.50    0.864702E-002
     -3.80      1.55    0.841717E-002
     -3.80      1.60    0.817993E-002
     -3.80      1.65    0.793564E-002
     -3.80      1.70    0.768469E-002
     -3.80      1.75    0.742752E-002
     -3.80      1.80    0.716464E-002
     -3.80      1.85    0.689660E-002
     -3.80      1.90    0.662400E-002
     -3.80      1.95    0.634752E-002
     -3.80      2.00    0.606788E-002
     -3.80      2.05    0.578586E-002
     -3.80      2.10    0.550230E-002
     -3.80      2.15    0.521809E-002
     -3.80      2.20    0.493417E-002
     -3.80      2.25    0.465149E-002
     -3.80      2.30    0.437107E-002
     -3.80      2.35    0.409394E-002
     -3.80      2.40    0.382112E-002
     -3.80      2.45    0.355366E-002
     -3.80      2.50    0.329255E-002
     -3.80      2.55    0.303879E-002
     -3.80      2.60    0.279330E-002
     -3.80      2.65    0.255695E-002
     -3.80      2.70    0.233053E-002
     -3.80      2.75    0.211475E-002
     -3.80      2.80    0.191018E-002
     -3.80      2.85    0.171730E-002
     -3.80      2.90    0.153647E-002
     -3.80      2.95    0.136791E-002
     -3.80      3.00    0.121171E-002
     -3.80      3.05    0.106782E-002
     -3.80      3.10    0.936100E-003
     -3.80      3.15    0.816258E-003
     -3.80      3.20    0.707914E-003
     -3.80      3.25    0.610589E-003
     -3.80      3.30    0.523727E-003
     -3.80      3.35    0.446708E-003
     -3.80      3.40    0.378863E-003
     -3.80      3.45    0.319494E-003
     -3.80      3.50    0.267885E-003
     -3.80      3.55    0.223320E-003
     -3.80      3.60    0.185093E-003
     -3.80      3.65    0.152521E-003
     -3.80      3.70    0.124950E-003
     -3.80      3.75    0.101769E-003
     -3.80      3.80    0.824062E-004
     -3.80      3.85    0.663399E-004
     -3.80      3.90    0.530961E-004
     -3.80      3.95    0.422503E-004
     -3.80      4.00    0.334259E-004
     -3.80      4.05    0.262924E-004
     -3.80      4.10    0.205629E-004
     -3.80      4.15    0.159902E-004
     -3.80      4.20    0.123639E-004
     -3.80      4.25    0.950612E-005
     -3.80      4.30    0.726794E-005
     -3.80      4.35    0.552585E-005
     -3.80      4.40    0.417815E-005
     -3.80      4.45    0.314186E-005
     -3.80      4.50    0.234978E-005
     -3.80      4.55    0.174795E-005
     -3.80      4.60    0.129334E-005
     -3.80      4.65    0.951929E-006
     -3.80      4.70    0.696994E-006
     -3.80      4.75    0.507705E-006
     -3.80      4.80    0.367940E-006
     -3.80      4.85    0.265311E-006
     -3.80      4.90    0.190358E-006
     -3.80      4.95    0.135910E-006
     -3.80      5.00    0.965669E-007
     -3.80      5.05    0.682851E-007
     -3.80      5.10    0.480589E-007
     -3.80      5.15    0.336667E-007
     -3.80      5.20    0.234766E-007
     -3.80      5.25    0.162970E-007
     -3.80      5.30    0.112629E-007
     -3.80      5.35    0.774985E-008
     -3.80      5.40    0.530978E-008
     -3.80      5.45    0.362274E-008
     -3.80      5.50    0.246161E-008
     -3.80      5.55    0.166599E-008
     -3.80      5.60    0.112317E-008
     -3.80      5.65    0.754376E-009
     -3.80      5.70    0.504827E-009
     -3.80      5.75    0.336607E-009
     -3.80      5.80    0.223607E-009
     -3.80      5.85    0.147939E-009
     -3.80      5.90    0.974030E-010
     -3.80      5.95    0.637235E-010
     -3.80      6.00    0.413127E-010
     -3.80      6.05    0.264175E-010
     -3.80      6.10    0.165306E-010
     -3.80      6.15    0.998656E-011
     -3.80      6.20    0.568708E-011
     -3.80      6.25    0.291493E-011
     -3.80      6.30    0.121024E-011
     -3.80      6.35    0.290108E-012
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.160735E-011
     -3.75     -6.30    0.676790E-011
     -3.75     -6.25    0.165405E-010
     -3.75     -6.20    0.328809E-010
     -3.75     -6.15    0.589934E-010
     -3.75     -6.10    0.999060E-010
     -3.75     -6.05    0.163353E-009
     -3.75     -6.00    0.261092E-009
     -3.75     -5.95    0.410841E-009
     -3.75     -5.90    0.639101E-009
     -3.75     -5.85    0.985218E-009
     -3.75     -5.80    0.150720E-008
     -3.75     -5.75    0.229000E-008
     -3.75     -5.70    0.345712E-008
     -3.75     -5.65    0.518688E-008
     -3.75     -5.60    0.773498E-008
     -3.75     -5.55    0.114654E-007
     -3.75     -5.50    0.168930E-007
     -3.75     -5.45    0.247400E-007
     -3.75     -5.40    0.360135E-007
     -3.75     -5.35    0.521070E-007
     -3.75     -5.30    0.749348E-007
     -3.75     -5.25    0.107108E-006
     -3.75     -5.20    0.152162E-006
     -3.75     -5.15    0.214848E-006
     -3.75     -5.10    0.301505E-006
     -3.75     -5.05    0.420526E-006
     -3.75     -5.00    0.582939E-006
     -3.75     -4.95    0.803128E-006
     -3.75     -4.90    0.109970E-005
     -3.75     -4.85    0.149657E-005
     -3.75     -4.80    0.202416E-005
     -3.75     -4.75    0.272096E-005
     -3.75     -4.70    0.363519E-005
     -3.75     -4.65    0.482682E-005
     -3.75     -4.60    0.636979E-005
     -3.75     -4.55    0.835449E-005
     -3.75     -4.50    0.108905E-004
     -3.75     -4.45    0.141094E-004
     -3.75     -4.40    0.181681E-004
     -3.75     -4.35    0.232515E-004
     -3.75     -4.30    0.295758E-004
     -3.75     -4.25    0.373913E-004
     -3.75     -4.20    0.469852E-004
     -3.75     -4.15    0.586831E-004
     -3.75     -4.10    0.728509E-004
     -3.75     -4.05    0.898950E-004
     -3.75     -4.00    0.110262E-003
     -3.75     -3.95    0.134436E-003
     -3.75     -3.90    0.162938E-003
     -3.75     -3.85    0.196317E-003
     -3.75     -3.80    0.235148E-003
     -3.75     -3.75    0.280022E-003
     -3.75     -3.70    0.331539E-003
     -3.75     -3.65    0.390292E-003
     -3.75     -3.60    0.456863E-003
     -3.75     -3.55    0.531806E-003
     -3.75     -3.50    0.615635E-003
     -3.75     -3.45    0.708812E-003
     -3.75     -3.40    0.811735E-003
     -3.75     -3.35    0.924728E-003
     -3.75     -3.30    0.104803E-002
     -3.75     -3.25    0.118178E-002
     -3.75     -3.20    0.132603E-002
     -3.75     -3.15    0.148073E-002
     -3.75     -3.10    0.164571E-002
     -3.75     -3.05    0.182071E-002
     -3.75     -3.00    0.200539E-002
     -3.75     -2.95    0.219928E-002
     -3.75     -2.90    0.240186E-002
     -3.75     -2.85    0.261252E-002
     -3.75     -2.80    0.283059E-002
     -3.75     -2.75    0.305535E-002
     -3.75     -2.70    0.328605E-002
     -3.75     -2.65    0.352190E-002
     -3.75     -2.60    0.376210E-002
     -3.75     -2.55    0.400585E-002
     -3.75     -2.50    0.425235E-002
     -3.75     -2.45    0.450082E-002
     -3.75     -2.40    0.475053E-002
     -3.75     -2.35    0.500073E-002
     -3.75     -2.30    0.525077E-002
     -3.75     -2.25    0.549999E-002
     -3.75     -2.20    0.574781E-002
     -3.75     -2.15    0.599369E-002
     -3.75     -2.10    0.623713E-002
     -3.75     -2.05    0.647770E-002
     -3.75     -2.00    0.671499E-002
     -3.75     -1.95    0.694868E-002
     -3.75     -1.90    0.717845E-002
     -3.75     -1.85    0.740405E-002
     -3.75     -1.80    0.762527E-002
     -3.75     -1.75    0.784194E-002
     -3.75     -1.70    0.805390E-002
     -3.75     -1.65    0.826106E-002
     -3.75     -1.60    0.846331E-002
     -3.75     -1.55    0.866060E-002
     -3.75     -1.50    0.885289E-002
     -3.75     -1.45    0.904015E-002
     -3.75     -1.40    0.922236E-002
     -3.75     -1.35    0.939951E-002
     -3.75     -1.30    0.957162E-002
     -3.75     -1.25    0.973867E-002
     -3.75     -1.20    0.990068E-002
     -3.75     -1.15    0.100576E-001
     -3.75     -1.10    0.102096E-001
     -3.75     -1.05    0.103564E-001
     -3.75     -1.00    0.104982E-001
     -3.75     -0.95    0.106349E-001
     -3.75     -0.90    0.107666E-001
     -3.75     -0.85    0.108930E-001
     -3.75     -0.80    0.110142E-001
     -3.75     -0.75    0.111302E-001
     -3.75     -0.70    0.112408E-001
     -3.75     -0.65    0.113461E-001
     -3.75     -0.60    0.114458E-001
     -3.75     -0.55    0.115399E-001
     -3.75     -0.50    0.116283E-001
     -3.75     -0.45    0.117109E-001
     -3.75     -0.40    0.117876E-001
     -3.75     -0.35    0.118583E-001
     -3.75     -0.30    0.119227E-001
     -3.75     -0.25    0.119809E-001
     -3.75     -0.20    0.120326E-001
     -3.75     -0.15    0.120778E-001
     -3.75     -0.10    0.121164E-001
     -3.75     -0.05    0.121481E-001
     -3.75      0.00    0.121728E-001
     -3.75      0.05    0.121906E-001
     -3.75      0.10    0.122011E-001
     -3.75      0.15    0.122044E-001
     -3.75      0.20    0.122003E-001
     -3.75      0.25    0.121886E-001
     -3.75      0.30    0.121693E-001
     -3.75      0.35    0.121423E-001
     -3.75      0.40    0.121074E-001
     -3.75      0.45    0.120646E-001
     -3.75      0.50    0.120137E-001
     -3.75      0.55    0.119547E-001
     -3.75      0.60    0.118875E-001
     -3.75      0.65    0.118119E-001
     -3.75      0.70    0.117278E-001
     -3.75      0.75    0.116352E-001
     -3.75      0.80    0.115340E-001
     -3.75      0.85    0.114242E-001
     -3.75      0.90    0.113055E-001
     -3.75      0.95    0.111780E-001
     -3.75      1.00    0.110417E-001
     -3.75      1.05    0.108964E-001
     -3.75      1.10    0.107422E-001
     -3.75      1.15    0.105790E-001
     -3.75      1.20    0.104069E-001
     -3.75      1.25    0.102258E-001
     -3.75      1.30    0.100359E-001
     -3.75      1.35    0.983729E-002
     -3.75      1.40    0.962997E-002
     -3.75      1.45    0.941413E-002
     -3.75      1.50    0.918995E-002
     -3.75      1.55    0.895765E-002
     -3.75      1.60    0.871749E-002
     -3.75      1.65    0.846977E-002
     -3.75      1.70    0.821483E-002
     -3.75      1.75    0.795308E-002
     -3.75      1.80    0.768496E-002
     -3.75      1.85    0.741099E-002
     -3.75      1.90    0.713173E-002
     -3.75      1.95    0.684781E-002
     -3.75      2.00    0.655992E-002
     -3.75      2.05    0.626881E-002
     -3.75      2.10    0.597529E-002
     -3.75      2.15    0.568023E-002
     -3.75      2.20    0.538454E-002
     -3.75      2.25    0.508922E-002
     -3.75      2.30    0.479527E-002
     -3.75      2.35    0.450373E-002
     -3.75      2.40    0.421570E-002
     -3.75      2.45    0.393225E-002
     -3.75      2.50    0.365446E-002
     -3.75      2.55    0.338339E-002
     -3.75      2.60    0.312008E-002
     -3.75      2.65    0.286550E-002
     -3.75      2.70    0.262056E-002
     -3.75      2.75    0.238608E-002
     -3.75      2.80    0.216279E-002
     -3.75      2.85    0.195131E-002
     -3.75      2.90    0.175212E-002
     -3.75      2.95    0.156557E-002
     -3.75      3.00    0.139188E-002
     -3.75      3.05    0.123114E-002
     -3.75      3.10    0.108329E-002
     -3.75      3.15    0.948131E-003
     -3.75      3.20    0.825364E-003
     -3.75      3.25    0.714563E-003
     -3.75      3.30    0.615209E-003
     -3.75      3.35    0.526703E-003
     -3.75      3.40    0.448379E-003
     -3.75      3.45    0.379526E-003
     -3.75      3.50    0.319402E-003
     -3.75      3.55    0.267251E-003
     -3.75      3.60    0.222318E-003
     -3.75      3.65    0.183865E-003
     -3.75      3.70    0.151177E-003
     -3.75      3.75    0.123575E-003
     -3.75      3.80    0.100424E-003
     -3.75      3.85    0.811336E-004
     -3.75      3.90    0.651675E-004
     -3.75      3.95    0.520394E-004
     -3.75      4.00    0.413154E-004
     -3.75      4.05    0.326122E-004
     -3.75      4.10    0.255945E-004
     -3.75      4.15    0.199721E-004
     -3.75      4.20    0.154963E-004
     -3.75      4.25    0.119556E-004
     -3.75      4.30    0.917218E-005
     -3.75      4.35    0.699759E-005
     -3.75      4.40    0.530907E-005
     -3.75      4.45    0.400592E-005
     -3.75      4.50    0.300622E-005
     -3.75      4.55    0.224386E-005
     -3.75      4.60    0.166591E-005
     -3.75      4.65    0.123029E-005
     -3.75      4.70    0.903840E-006
     -3.75      4.75    0.660583E-006
     -3.75      4.80    0.480330E-006
     -3.75      4.85    0.347500E-006
     -3.75      4.90    0.250148E-006
     -3.75      4.95    0.179182E-006
     -3.75      5.00    0.127723E-006
     -3.75      5.05    0.906052E-007
     -3.75      5.10    0.639686E-007
     -3.75      5.15    0.449510E-007
     -3.75      5.20    0.314410E-007
     -3.75      5.25    0.218910E-007
     -3.75      5.30    0.151731E-007
     -3.75      5.35    0.104702E-007
     -3.75      5.40    0.719351E-008
     -3.75      5.45    0.492114E-008
     -3.75      5.50    0.335251E-008
     -3.75      5.55    0.227456E-008
     -3.75      5.60    0.153708E-008
     -3.75      5.65    0.103468E-008
     -3.75      5.70    0.693845E-009
     -3.75      5.75    0.463520E-009
     -3.75      5.80    0.308441E-009
     -3.75      5.85    0.204368E-009
     -3.75      5.90    0.134722E-009
     -3.75      5.95    0.882241E-010
     -3.75      6.00    0.572359E-010
     -3.75      6.05    0.366146E-010
     -3.75      6.10    0.229148E-010
     -3.75      6.15    0.138427E-010
     -3.75      6.20    0.788141E-011
     -3.75      6.25    0.403853E-011
     -3.75      6.30    0.167629E-011
     -3.75      6.35    0.401748E-012
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.205643E-011
     -3.70     -6.30    0.865951E-011
     -3.70     -6.25    0.211660E-010
     -3.70     -6.20    0.420806E-010
     -3.70     -6.15    0.755049E-010
     -3.70     -6.10    0.127870E-009
     -3.70     -6.05    0.209060E-009
     -3.70     -6.00    0.334088E-009
     -3.70     -5.95    0.525558E-009
     -3.70     -5.90    0.817242E-009
     -3.70     -5.85    0.125923E-008
     -3.70     -5.80    0.192531E-008
     -3.70     -5.75    0.292337E-008
     -3.70     -5.70    0.441010E-008
     -3.70     -5.65    0.661149E-008
     -3.70     -5.60    0.985109E-008
     -3.70     -5.55    0.145889E-007
     -3.70     -5.50    0.214745E-007
     -3.70     -5.45    0.314181E-007
     -3.70     -5.40    0.456863E-007
     -3.70     -5.35    0.660293E-007
     -3.70     -5.30    0.948469E-007
     -3.70     -5.25    0.135407E-006
     -3.70     -5.20    0.192124E-006
     -3.70     -5.15    0.270921E-006
     -3.70     -5.10    0.379683E-006
     -3.70     -5.05    0.528825E-006
     -3.70     -5.00    0.732006E-006
     -3.70     -4.95    0.100699E-005
     -3.70     -4.90    0.137671E-005
     -3.70     -4.85    0.187054E-005
     -3.70     -4.80    0.252579E-005
     -3.70     -4.75    0.338946E-005
     -3.70     -4.70    0.452031E-005
     -3.70     -4.65    0.599115E-005
     -3.70     -4.60    0.789145E-005
     -3.70     -4.55    0.103302E-004
     -3.70     -4.50    0.134390E-004
     -3.70     -4.45    0.173754E-004
     -3.70     -4.40    0.223260E-004
     -3.70     -4.35    0.285103E-004
     -3.70     -4.30    0.361835E-004
     -3.70     -4.25    0.456394E-004
     -3.70     -4.20    0.572132E-004
     -3.70     -4.15    0.712831E-004
     -3.70     -4.10    0.882711E-004
     -3.70     -4.05    0.108643E-003
     -3.70     -4.00    0.132906E-003
     -3.70     -3.95    0.161608E-003
     -3.70     -3.90    0.195330E-003
     -3.70     -3.85    0.234682E-003
     -3.70     -3.80    0.280293E-003
     -3.70     -3.75    0.332805E-003
     -3.70     -3.70    0.392858E-003
     -3.70     -3.65    0.461077E-003
     -3.70     -3.60    0.538064E-003
     -3.70     -3.55    0.624379E-003
     -3.70     -3.50    0.720528E-003
     -3.70     -3.45    0.826949E-003
     -3.70     -3.40    0.944003E-003
     -3.70     -3.35    0.107196E-002
     -3.70     -3.30    0.121098E-002
     -3.70     -3.25    0.136113E-002
     -3.70     -3.20    0.152236E-002
     -3.70     -3.15    0.169451E-002
     -3.70     -3.10    0.187731E-002
     -3.70     -3.05    0.207037E-002
     -3.70     -3.00    0.227323E-002
     -3.70     -2.95    0.248531E-002
     -3.70     -2.90    0.270596E-002
     -3.70     -2.85    0.293446E-002
     -3.70     -2.80    0.317004E-002
     -3.70     -2.75    0.341188E-002
     -3.70     -2.70    0.365913E-002
     -3.70     -2.65    0.391094E-002
     -3.70     -2.60    0.416644E-002
     -3.70     -2.55    0.442478E-002
     -3.70     -2.50    0.468512E-002
     -3.70     -2.45    0.494665E-002
     -3.70     -2.40    0.520860E-002
     -3.70     -2.35    0.547026E-002
     -3.70     -2.30    0.573092E-002
     -3.70     -2.25    0.598998E-002
     -3.70     -2.20    0.624684E-002
     -3.70     -2.15    0.650100E-002
     -3.70     -2.10    0.675197E-002
     -3.70     -2.05    0.699936E-002
     -3.70     -2.00    0.724280E-002
     -3.70     -1.95    0.748197E-002
     -3.70     -1.90    0.771663E-002
     -3.70     -1.85    0.794654E-002
     -3.70     -1.80    0.817154E-002
     -3.70     -1.75    0.839148E-002
     -3.70     -1.70    0.860625E-002
     -3.70     -1.65    0.881579E-002
     -3.70     -1.60    0.902003E-002
     -3.70     -1.55    0.921894E-002
     -3.70     -1.50    0.941251E-002
     -3.70     -1.45    0.960076E-002
     -3.70     -1.40    0.978367E-002
     -3.70     -1.35    0.996129E-002
     -3.70     -1.30    0.101336E-001
     -3.70     -1.25    0.103007E-001
     -3.70     -1.20    0.104626E-001
     -3.70     -1.15    0.106192E-001
     -3.70     -1.10    0.107707E-001
     -3.70     -1.05    0.109170E-001
     -3.70     -1.00    0.110581E-001
     -3.70     -0.95    0.111940E-001
     -3.70     -0.90    0.113247E-001
     -3.70     -0.85    0.114502E-001
     -3.70     -0.80    0.115704E-001
     -3.70     -0.75    0.116853E-001
     -3.70     -0.70    0.117949E-001
     -3.70     -0.65    0.118989E-001
     -3.70     -0.60    0.119975E-001
     -3.70     -0.55    0.120905E-001
     -3.70     -0.50    0.121777E-001
     -3.70     -0.45    0.122591E-001
     -3.70     -0.40    0.123346E-001
     -3.70     -0.35    0.124041E-001
     -3.70     -0.30    0.124674E-001
     -3.70     -0.25    0.125244E-001
     -3.70     -0.20    0.125751E-001
     -3.70     -0.15    0.126193E-001
     -3.70     -0.10    0.126568E-001
     -3.70     -0.05    0.126875E-001
     -3.70      0.00    0.127114E-001
     -3.70      0.05    0.127283E-001
     -3.70      0.10    0.127382E-001
     -3.70      0.15    0.127408E-001
     -3.70      0.20    0.127361E-001
     -3.70      0.25    0.127239E-001
     -3.70      0.30    0.127043E-001
     -3.70      0.35    0.126770E-001
     -3.70      0.40    0.126420E-001
     -3.70      0.45    0.125991E-001
     -3.70      0.50    0.125483E-001
     -3.70      0.55    0.124895E-001
     -3.70      0.60    0.124225E-001
     -3.70      0.65    0.123473E-001
     -3.70      0.70    0.122637E-001
     -3.70      0.75    0.121717E-001
     -3.70      0.80    0.120711E-001
     -3.70      0.85    0.119618E-001
     -3.70      0.90    0.118439E-001
     -3.70      0.95    0.117171E-001
     -3.70      1.00    0.115813E-001
     -3.70      1.05    0.114367E-001
     -3.70      1.10    0.112830E-001
     -3.70      1.15    0.111202E-001
     -3.70      1.20    0.109484E-001
     -3.70      1.25    0.107675E-001
     -3.70      1.30    0.105775E-001
     -3.70      1.35    0.103786E-001
     -3.70      1.40    0.101707E-001
     -3.70      1.45    0.995398E-002
     -3.70      1.50    0.972861E-002
     -3.70      1.55    0.949474E-002
     -3.70      1.60    0.925258E-002
     -3.70      1.65    0.900239E-002
     -3.70      1.70    0.874448E-002
     -3.70      1.75    0.847920E-002
     -3.70      1.80    0.820695E-002
     -3.70      1.85    0.792819E-002
     -3.70      1.90    0.764345E-002
     -3.70      1.95    0.735330E-002
     -3.70      2.00    0.705839E-002
     -3.70      2.05    0.675943E-002
     -3.70      2.10    0.645719E-002
     -3.70      2.15    0.615252E-002
     -3.70      2.20    0.584631E-002
     -3.70      2.25    0.553952E-002
     -3.70      2.30    0.523318E-002
     -3.70      2.35    0.492833E-002
     -3.70      2.40    0.462609E-002
     -3.70      2.45    0.432756E-002
     -3.70      2.50    0.403388E-002
     -3.70      2.55    0.374620E-002
     -3.70      2.60    0.346561E-002
     -3.70      2.65    0.319320E-002
     -3.70      2.70    0.292998E-002
     -3.70      2.75    0.267691E-002
     -3.70      2.80    0.243483E-002
     -3.70      2.85    0.220452E-002
     -3.70      2.90    0.198658E-002
     -3.70      2.95    0.178153E-002
     -3.70      3.00    0.158972E-002
     -3.70      3.05    0.141136E-002
     -3.70      3.10    0.124651E-002
     -3.70      3.15    0.109510E-002
     -3.70      3.20    0.956914E-003
     -3.70      3.25    0.831597E-003
     -3.70      3.30    0.718692E-003
     -3.70      3.35    0.617637E-003
     -3.70      3.40    0.527787E-003
     -3.70      3.45    0.448432E-003
     -3.70      3.50    0.378817E-003
     -3.70      3.55    0.318157E-003
     -3.70      3.60    0.265657E-003
     -3.70      3.65    0.220526E-003
     -3.70      3.70    0.181992E-003
     -3.70      3.75    0.149312E-003
     -3.70      3.80    0.121783E-003
     -3.70      3.85    0.987488E-004
     -3.70      3.90    0.796034E-004
     -3.70      3.95    0.637959E-004
     -3.70      4.00    0.508305E-004
     -3.70      4.05    0.402657E-004
     -3.70      4.10    0.317130E-004
     -3.70      4.15    0.248338E-004
     -3.70      4.20    0.193360E-004
     -3.70      4.25    0.149701E-004
     -3.70      4.30    0.115248E-004
     -3.70      4.35    0.882288E-005
     -3.70      4.40    0.671700E-005
     -3.70      4.45    0.508567E-005
     -3.70      4.50    0.382956E-005
     -3.70      4.55    0.286814E-005
     -3.70      4.60    0.213660E-005
     -3.70      4.65    0.158322E-005
     -3.70      4.70    0.116702E-005
     -3.70      4.75    0.855773E-006
     -3.70      4.80    0.624316E-006
     -3.70      4.85    0.453148E-006
     -3.70      4.90    0.327259E-006
     -3.70      4.95    0.235169E-006
     -3.70      5.00    0.168164E-006
     -3.70      5.05    0.119666E-006
     -3.70      5.10    0.847465E-007
     -3.70      5.15    0.597320E-007
     -3.70      5.20    0.419036E-007
     -3.70      5.25    0.292604E-007
     -3.70      5.30    0.203385E-007
     -3.70      5.35    0.140733E-007
     -3.70      5.40    0.969487E-008
     -3.70      5.45    0.664950E-008
     -3.70      5.50    0.454123E-008
     -3.70      5.55    0.308842E-008
     -3.70      5.60    0.209179E-008
     -3.70      5.65    0.141109E-008
     -3.70      5.70    0.948144E-009
     -3.70      5.75    0.634558E-009
     -3.70      5.80    0.422946E-009
     -3.70      5.85    0.280635E-009
     -3.70      5.90    0.185218E-009
     -3.70      5.95    0.121404E-009
     -3.70      6.00    0.788136E-010
     -3.70      6.05    0.504381E-010
     -3.70      6.10    0.315711E-010
     -3.70      6.15    0.190710E-010
     -3.70      6.20    0.108561E-010
     -3.70      6.25    0.556140E-011
     -3.70      6.30    0.230781E-011
     -3.70      6.35    0.553004E-012
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.261852E-011
     -3.65     -6.30    0.110273E-010
     -3.65     -6.25    0.269564E-010
     -3.65     -6.20    0.535986E-010
     -3.65     -6.15    0.961783E-010
     -3.65     -6.10    0.162882E-009
     -3.65     -6.05    0.266281E-009
     -3.65     -6.00    0.425456E-009
     -3.65     -5.95    0.669103E-009
     -3.65     -5.90    0.104006E-008
     -3.65     -5.85    0.160179E-008
     -3.65     -5.80    0.244769E-008
     -3.65     -5.75    0.371414E-008
     -3.65     -5.70    0.559902E-008
     -3.65     -5.65    0.838728E-008
     -3.65     -5.60    0.124864E-007
     -3.65     -5.55    0.184750E-007
     -3.65     -5.50    0.271686E-007
     -3.65     -5.45    0.397086E-007
     -3.65     -5.40    0.576806E-007
     -3.65     -5.35    0.832716E-007
     -3.65     -5.30    0.119475E-006
     -3.65     -5.25    0.170361E-006
     -3.65     -5.20    0.241415E-006
     -3.65     -5.15    0.339982E-006
     -3.65     -5.10    0.475821E-006
     -3.65     -5.05    0.661792E-006
     -3.65     -5.00    0.914720E-006
     -3.65     -4.95    0.125644E-005
     -3.65     -4.90    0.171505E-005
     -3.65     -4.85    0.232646E-005
     -3.65     -4.80    0.313614E-005
     -3.65     -4.75    0.420122E-005
     -3.65     -4.70    0.559286E-005
     -3.65     -4.65    0.739897E-005
     -3.65     -4.60    0.972718E-005
     -3.65     -4.55    0.127081E-004
     -3.65     -4.50    0.164989E-004
     -3.65     -4.45    0.212868E-004
     -3.65     -4.40    0.272929E-004
     -3.65     -4.35    0.347754E-004
     -3.65     -4.30    0.440336E-004
     -3.65     -4.25    0.554101E-004
     -3.65     -4.20    0.692934E-004
     -3.65     -4.15    0.861192E-004
     -3.65     -4.10    0.106370E-003
     -3.65     -4.05    0.130576E-003
     -3.65     -4.00    0.159309E-003
     -3.65     -3.95    0.193179E-003
     -3.65     -3.90    0.232833E-003
     -3.65     -3.85    0.278937E-003
     -3.65     -3.80    0.332175E-003
     -3.65     -3.75    0.393230E-003
     -3.65     -3.70    0.462779E-003
     -3.65     -3.65    0.541468E-003
     -3.65     -3.60    0.629908E-003
     -3.65     -3.55    0.728651E-003
     -3.65     -3.50    0.838179E-003
     -3.65     -3.45    0.958892E-003
     -3.65     -3.40    0.109109E-002
     -3.65     -3.35    0.123497E-002
     -3.65     -3.30    0.139061E-002
     -3.65     -3.25    0.155798E-002
     -3.65     -3.20    0.173691E-002
     -3.65     -3.15    0.192712E-002
     -3.65     -3.10    0.212821E-002
     -3.65     -3.05    0.233968E-002
     -3.65     -3.00    0.256093E-002
     -3.65     -2.95    0.279125E-002
     -3.65     -2.90    0.302989E-002
     -3.65     -2.85    0.327600E-002
     -3.65     -2.80    0.352872E-002
     -3.65     -2.75    0.378714E-002
     -3.65     -2.70    0.405033E-002
     -3.65     -2.65    0.431737E-002
     -3.65     -2.60    0.458735E-002
     -3.65     -2.55    0.485936E-002
     -3.65     -2.50    0.513254E-002
     -3.65     -2.45    0.540608E-002
     -3.65     -2.40    0.567919E-002
     -3.65     -2.35    0.595116E-002
     -3.65     -2.30    0.622130E-002
     -3.65     -2.25    0.648902E-002
     -3.65     -2.20    0.675375E-002
     -3.65     -2.15    0.701502E-002
     -3.65     -2.10    0.727238E-002
     -3.65     -2.05    0.752545E-002
     -3.65     -2.00    0.777393E-002
     -3.65     -1.95    0.801753E-002
     -3.65     -1.90    0.825603E-002
     -3.65     -1.85    0.848926E-002
     -3.65     -1.80    0.871707E-002
     -3.65     -1.75    0.893937E-002
     -3.65     -1.70    0.915609E-002
     -3.65     -1.65    0.936718E-002
     -3.65     -1.60    0.957262E-002
     -3.65     -1.55    0.977242E-002
     -3.65     -1.50    0.996659E-002
     -3.65     -1.45    0.101552E-001
     -3.65     -1.40    0.103382E-001
     -3.65     -1.35    0.105157E-001
     -3.65     -1.30    0.106877E-001
     -3.65     -1.25    0.108544E-001
     -3.65     -1.20    0.110156E-001
     -3.65     -1.15    0.111715E-001
     -3.65     -1.10    0.113221E-001
     -3.65     -1.05    0.114675E-001
     -3.65     -1.00    0.116075E-001
     -3.65     -0.95    0.117424E-001
     -3.65     -0.90    0.118719E-001
     -3.65     -0.85    0.119962E-001
     -3.65     -0.80    0.121151E-001
     -3.65     -0.75    0.122287E-001
     -3.65     -0.70    0.123369E-001
     -3.65     -0.65    0.124397E-001
     -3.65     -0.60    0.125369E-001
     -3.65     -0.55    0.126284E-001
     -3.65     -0.50    0.127143E-001
     -3.65     -0.45    0.127943E-001
     -3.65     -0.40    0.128685E-001
     -3.65     -0.35    0.129366E-001
     -3.65     -0.30    0.129986E-001
     -3.65     -0.25    0.130544E-001
     -3.65     -0.20    0.131038E-001
     -3.65     -0.15    0.131467E-001
     -3.65     -0.10    0.131831E-001
     -3.65     -0.05    0.132127E-001
     -3.65      0.00    0.132356E-001
     -3.65      0.05    0.132515E-001
     -3.65      0.10    0.132605E-001
     -3.65      0.15    0.132623E-001
     -3.65      0.20    0.132569E-001
     -3.65      0.25    0.132443E-001
     -3.65      0.30    0.132242E-001
     -3.65      0.35    0.131966E-001
     -3.65      0.40    0.131614E-001
     -3.65      0.45    0.131186E-001
     -3.65      0.50    0.130679E-001
     -3.65      0.55    0.130093E-001
     -3.65      0.60    0.129428E-001
     -3.65      0.65    0.128681E-001
     -3.65      0.70    0.127852E-001
     -3.65      0.75    0.126939E-001
     -3.65      0.80    0.125942E-001
     -3.65      0.85    0.124859E-001
     -3.65      0.90    0.123690E-001
     -3.65      0.95    0.122432E-001
     -3.65      1.00    0.121086E-001
     -3.65      1.05    0.119650E-001
     -3.65      1.10    0.118123E-001
     -3.65      1.15    0.116505E-001
     -3.65      1.20    0.114795E-001
     -3.65      1.25    0.112993E-001
     -3.65      1.30    0.111099E-001
     -3.65      1.35    0.109113E-001
     -3.65      1.40    0.107036E-001
     -3.65      1.45    0.104868E-001
     -3.65      1.50    0.102610E-001
     -3.65      1.55    0.100264E-001
     -3.65      1.60    0.978310E-002
     -3.65      1.65    0.953137E-002
     -3.65      1.70    0.927145E-002
     -3.65      1.75    0.900364E-002
     -3.65      1.80    0.872831E-002
     -3.65      1.85    0.844587E-002
     -3.65      1.90    0.815679E-002
     -3.65      1.95    0.786159E-002
     -3.65      2.00    0.756087E-002
     -3.65      2.05    0.725530E-002
     -3.65      2.10    0.694561E-002
     -3.65      2.15    0.663260E-002
     -3.65      2.20    0.631713E-002
     -3.65      2.25    0.600015E-002
     -3.65      2.30    0.568264E-002
     -3.65      2.35    0.536567E-002
     -3.65      2.40    0.505034E-002
     -3.65      2.45    0.473779E-002
     -3.65      2.50    0.442920E-002
     -3.65      2.55    0.412575E-002
     -3.65      2.60    0.382862E-002
     -3.65      2.65    0.353897E-002
     -3.65      2.70    0.325793E-002
     -3.65      2.75    0.298656E-002
     -3.65      2.80    0.272584E-002
     -3.65      2.85    0.247666E-002
     -3.65      2.90    0.223981E-002
     -3.65      2.95    0.201591E-002
     -3.65      3.00    0.180549E-002
     -3.65      3.05    0.160889E-002
     -3.65      3.10    0.142632E-002
     -3.65      3.15    0.125782E-002
     -3.65      3.20    0.110330E-002
     -3.65      3.25    0.962483E-003
     -3.65      3.30    0.835004E-003
     -3.65      3.35    0.720355E-003
     -3.65      3.40    0.617930E-003
     -3.65      3.45    0.527039E-003
     -3.65      3.50    0.446928E-003
     -3.65      3.55    0.376796E-003
     -3.65      3.60    0.315818E-003
     -3.65      3.65    0.263159E-003
     -3.65      3.70    0.217993E-003
     -3.65      3.75    0.179519E-003
     -3.65      3.80    0.146966E-003
     -3.65      3.85    0.119610E-003
     -3.65      3.90    0.967746E-004
     -3.65      3.95    0.778409E-004
     -3.65      4.00    0.622464E-004
     -3.65      4.05    0.494869E-004
     -3.65      4.10    0.391155E-004
     -3.65      4.15    0.307398E-004
     -3.65      4.20    0.240194E-004
     -3.65      4.25    0.186616E-004
     -3.65      4.30    0.144171E-004
     -3.65      4.35    0.110756E-004
     -3.65      4.40    0.846129E-005
     -3.65      4.45    0.642842E-005
     -3.65      4.50    0.485726E-005
     -3.65      4.55    0.365022E-005
     -3.65      4.60    0.272841E-005
     -3.65      4.65    0.202854E-005
     -3.65      4.70    0.150026E-005
     -3.65      4.75    0.110377E-005
     -3.65      4.80    0.807875E-006
     -3.65      4.85    0.588281E-006
     -3.65      4.90    0.426210E-006
     -3.65      4.95    0.307244E-006
     -3.65      5.00    0.220388E-006
     -3.65      5.05    0.157310E-006
     -3.65      5.10    0.111741E-006
     -3.65      5.15    0.789913E-007
     -3.65      5.20    0.555747E-007
     -3.65      5.25    0.389162E-007
     -3.65      5.30    0.271246E-007
     -3.65      5.35    0.188191E-007
     -3.65      5.40    0.129978E-007
     -3.65      5.45    0.893717E-008
     -3.65      5.50    0.611825E-008
     -3.65      5.55    0.417049E-008
     -3.65      5.60    0.283084E-008
     -3.65      5.65    0.191357E-008
     -3.65      5.70    0.128823E-008
     -3.65      5.75    0.863673E-009
     -3.65      5.80    0.576558E-009
     -3.65      5.85    0.383083E-009
     -3.65      5.90    0.253121E-009
     -3.65      5.95    0.166061E-009
     -3.65      6.00    0.107873E-009
     -3.65      6.05    0.690624E-010
     -3.65      6.10    0.432356E-010
     -3.65      6.15    0.261162E-010
     -3.65      6.20    0.148642E-010
     -3.65      6.25    0.761286E-011
     -3.65      6.30    0.315837E-011
     -3.65      6.35    0.756691E-012
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.331859E-011
     -3.60     -6.30    0.139767E-010
     -3.60     -6.25    0.341697E-010
     -3.60     -6.20    0.679480E-010
     -3.60     -6.15    0.121935E-009
     -3.60     -6.10    0.206502E-009
     -3.60     -6.05    0.337565E-009
     -3.60     -6.00    0.539254E-009
     -3.60     -5.95    0.847833E-009
     -3.60     -5.90    0.131738E-008
     -3.60     -5.85    0.202793E-008
     -3.60     -5.80    0.309711E-008
     -3.60     -5.75    0.469656E-008
     -3.60     -5.70    0.707492E-008
     -3.60     -5.65    0.105898E-007
     -3.60     -5.60    0.157521E-007
     -3.60     -5.55    0.232858E-007
     -3.60     -5.50    0.342102E-007
     -3.60     -5.45    0.499495E-007
     -3.60     -5.40    0.724791E-007
     -3.60     -5.35    0.104519E-006
     -3.60     -5.30    0.149785E-006
     -3.60     -5.25    0.213318E-006
     -3.60     -5.20    0.301905E-006
     -3.60     -5.15    0.424608E-006
     -3.60     -5.10    0.593442E-006
     -3.60     -5.05    0.824208E-006
     -3.60     -5.00    0.113752E-005
     -3.60     -4.95    0.156008E-005
     -3.60     -4.90    0.212615E-005
     -3.60     -4.85    0.287937E-005
     -3.60     -4.80    0.387487E-005
     -3.60     -4.75    0.518170E-005
     -3.60     -4.70    0.688557E-005
     -3.60     -4.65    0.909201E-005
     -3.60     -4.60    0.119298E-004
     -3.60     -4.55    0.155545E-004
     -3.60     -4.50    0.201526E-004
     -3.60     -4.45    0.259453E-004
     -3.60     -4.40    0.331925E-004
     -3.60     -4.35    0.421966E-004
     -3.60     -4.30    0.533059E-004
     -3.60     -4.25    0.669170E-004
     -3.60     -4.20    0.834768E-004
     -3.60     -4.15    0.103483E-003
     -3.60     -4.10    0.127485E-003
     -3.60     -4.05    0.156078E-003
     -3.60     -4.00    0.189901E-003
     -3.60     -3.95    0.229631E-003
     -3.60     -3.90    0.275974E-003
     -3.60     -3.85    0.329655E-003
     -3.60     -3.80    0.391404E-003
     -3.60     -3.75    0.461943E-003
     -3.60     -3.70    0.541970E-003
     -3.60     -3.65    0.632146E-003
     -3.60     -3.60    0.733073E-003
     -3.60     -3.55    0.845281E-003
     -3.60     -3.50    0.969212E-003
     -3.60     -3.45    0.110521E-002
     -3.60     -3.40    0.125349E-002
     -3.60     -3.35    0.141417E-002
     -3.60     -3.30    0.158721E-002
     -3.60     -3.25    0.177247E-002
     -3.60     -3.20    0.196966E-002
     -3.60     -3.15    0.217836E-002
     -3.60     -3.10    0.239804E-002
     -3.60     -3.05    0.262807E-002
     -3.60     -3.00    0.286771E-002
     -3.60     -2.95    0.311613E-002
     -3.60     -2.90    0.337246E-002
     -3.60     -2.85    0.363576E-002
     -3.60     -2.80    0.390506E-002
     -3.60     -2.75    0.417937E-002
     -3.60     -2.70    0.445771E-002
     -3.60     -2.65    0.473909E-002
     -3.60     -2.60    0.502256E-002
     -3.60     -2.55    0.530721E-002
     -3.60     -2.50    0.559214E-002
     -3.60     -2.45    0.587654E-002
     -3.60     -2.40    0.615964E-002
     -3.60     -2.35    0.644073E-002
     -3.60     -2.30    0.671915E-002
     -3.60     -2.25    0.699433E-002
     -3.60     -2.20    0.726576E-002
     -3.60     -2.15    0.753297E-002
     -3.60     -2.10    0.779557E-002
     -3.60     -2.05    0.805323E-002
     -3.60     -2.00    0.830568E-002
     -3.60     -1.95    0.855267E-002
     -3.60     -1.90    0.879404E-002
     -3.60     -1.85    0.902964E-002
     -3.60     -1.80    0.925938E-002
     -3.60     -1.75    0.948319E-002
     -3.60     -1.70    0.970105E-002
     -3.60     -1.65    0.991295E-002
     -3.60     -1.60    0.101189E-001
     -3.60     -1.55    0.103189E-001
     -3.60     -1.50    0.105131E-001
     -3.60     -1.45    0.107014E-001
     -3.60     -1.40    0.108840E-001
     -3.60     -1.35    0.110609E-001
     -3.60     -1.30    0.112322E-001
     -3.60     -1.25    0.113980E-001
     -3.60     -1.20    0.115583E-001
     -3.60     -1.15    0.117131E-001
     -3.60     -1.10    0.118625E-001
     -3.60     -1.05    0.120066E-001
     -3.60     -1.00    0.121454E-001
     -3.60     -0.95    0.122788E-001
     -3.60     -0.90    0.124070E-001
     -3.60     -0.85    0.125298E-001
     -3.60     -0.80    0.126473E-001
     -3.60     -0.75    0.127594E-001
     -3.60     -0.70    0.128661E-001
     -3.60     -0.65    0.129673E-001
     -3.60     -0.60    0.130629E-001
     -3.60     -0.55    0.131529E-001
     -3.60     -0.50    0.132373E-001
     -3.60     -0.45    0.133158E-001
     -3.60     -0.40    0.133884E-001
     -3.60     -0.35    0.134550E-001
     -3.60     -0.30    0.135155E-001
     -3.60     -0.25    0.135698E-001
     -3.60     -0.20    0.136178E-001
     -3.60     -0.15    0.136593E-001
     -3.60     -0.10    0.136943E-001
     -3.60     -0.05    0.137227E-001
     -3.60      0.00    0.137443E-001
     -3.60      0.05    0.137592E-001
     -3.60      0.10    0.137671E-001
     -3.60      0.15    0.137680E-001
     -3.60      0.20    0.137618E-001
     -3.60      0.25    0.137485E-001
     -3.60      0.30    0.137279E-001
     -3.60      0.35    0.136999E-001
     -3.60      0.40    0.136645E-001
     -3.60      0.45    0.136216E-001
     -3.60      0.50    0.135711E-001
     -3.60      0.55    0.135129E-001
     -3.60      0.60    0.134468E-001
     -3.60      0.65    0.133728E-001
     -3.60      0.70    0.132908E-001
     -3.60      0.75    0.132005E-001
     -3.60      0.80    0.131020E-001
     -3.60      0.85    0.129950E-001
     -3.60      0.90    0.128794E-001
     -3.60      0.95    0.127551E-001
     -3.60      1.00    0.126219E-001
     -3.60      1.05    0.124798E-001
     -3.60      1.10    0.123286E-001
     -3.60      1.15    0.121683E-001
     -3.60      1.20    0.119987E-001
     -3.60      1.25    0.118198E-001
     -3.60      1.30    0.116316E-001
     -3.60      1.35    0.114340E-001
     -3.60      1.40    0.112271E-001
     -3.60      1.45    0.110109E-001
     -3.60      1.50    0.107854E-001
     -3.60      1.55    0.105508E-001
     -3.60      1.60    0.103072E-001
     -3.60      1.65    0.100548E-001
     -3.60      1.70    0.979374E-002
     -3.60      1.75    0.952437E-002
     -3.60      1.80    0.924695E-002
     -3.60      1.85    0.896187E-002
     -3.60      1.90    0.866953E-002
     -3.60      1.95    0.837042E-002
     -3.60      2.00    0.806508E-002
     -3.60      2.05    0.775413E-002
     -3.60      2.10    0.743823E-002
     -3.60      2.15    0.711815E-002
     -3.60      2.20    0.679472E-002
     -3.60      2.25    0.646883E-002
     -3.60      2.30    0.614144E-002
     -3.60      2.35    0.581361E-002
     -3.60      2.40    0.548642E-002
     -3.60      2.45    0.516102E-002
     -3.60      2.50    0.483861E-002
     -3.60      2.55    0.452040E-002
     -3.60      2.60    0.420763E-002
     -3.60      2.65    0.390154E-002
     -3.60      2.70    0.360332E-002
     -3.60      2.75    0.331415E-002
     -3.60      2.80    0.303512E-002
     -3.60      2.85    0.276727E-002
     -3.60      2.90    0.251151E-002
     -3.60      2.95    0.226863E-002
     -3.60      3.00    0.203929E-002
     -3.60      3.05    0.182400E-002
     -3.60      3.10    0.162312E-002
     -3.60      3.15    0.143682E-002
     -3.60      3.20    0.126513E-002
     -3.60      3.25    0.110792E-002
     -3.60      3.30    0.964906E-003
     -3.60      3.35    0.835656E-003
     -3.60      3.40    0.719626E-003
     -3.60      3.45    0.616165E-003
     -3.60      3.50    0.524536E-003
     -3.60      3.55    0.443940E-003
     -3.60      3.60    0.373533E-003
     -3.60      3.65    0.312447E-003
     -3.60      3.70    0.259814E-003
     -3.60      3.75    0.214773E-003
     -3.60      3.80    0.176492E-003
     -3.60      3.85    0.144180E-003
     -3.60      3.90    0.117090E-003
     -3.60      3.95    0.945308E-004
     -3.60      4.00    0.758712E-004
     -3.60      4.05    0.605396E-004
     -3.60      4.10    0.480256E-004
     -3.60      4.15    0.378782E-004
     -3.60      4.20    0.297033E-004
     -3.60      4.25    0.231598E-004
     -3.60      4.30    0.179555E-004
     -3.60      4.35    0.138423E-004
     -3.60      4.40    0.106117E-004
     -3.60      4.45    0.809008E-005
     -3.60      4.50    0.613378E-005
     -3.60      4.55    0.462522E-005
     -3.60      4.60    0.346885E-005
     -3.60      4.65    0.258769E-005
     -3.60      4.70    0.192013E-005
     -3.60      4.75    0.141731E-005
     -3.60      4.80    0.104072E-005
     -3.60      4.85    0.760263E-006
     -3.60      4.90    0.552551E-006
     -3.60      4.95    0.399559E-006
     -3.60      5.00    0.287483E-006
     -3.60      5.05    0.205818E-006
     -3.60      5.10    0.146629E-006
     -3.60      5.15    0.103953E-006
     -3.60      5.20    0.733429E-007
     -3.60      5.25    0.514996E-007
     -3.60      5.30    0.359912E-007
     -3.60      5.35    0.250356E-007
     -3.60      5.40    0.173347E-007
     -3.60      5.45    0.119480E-007
     -3.60      5.50    0.819845E-008
     -3.60      5.55    0.560085E-008
     -3.60      5.60    0.380974E-008
     -3.60      5.65    0.258038E-008
     -3.60      5.70    0.174033E-008
     -3.60      5.75    0.116875E-008
     -3.60      5.80    0.781397E-009
     -3.60      5.85    0.519867E-009
     -3.60      5.90    0.343879E-009
     -3.60      5.95    0.225799E-009
     -3.60      6.00    0.146771E-009
     -3.60      6.05    0.940017E-010
     -3.60      6.10    0.588583E-010
     -3.60      6.15    0.355525E-010
     -3.60      6.20    0.202319E-010
     -3.60      6.25    0.103598E-010
     -3.60      6.30    0.429707E-011
     -3.60      6.35    0.102934E-011
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.418632E-011
     -3.55     -6.30    0.176325E-010
     -3.55     -6.25    0.431119E-010
     -3.55     -6.20    0.857379E-010
     -3.55     -6.15    0.153869E-009
     -3.55     -6.10    0.260583E-009
     -3.55     -6.05    0.425932E-009
     -3.55     -6.00    0.680295E-009
     -3.55     -5.95    0.106928E-008
     -3.55     -5.90    0.166084E-008
     -3.55     -5.85    0.255542E-008
     -3.55     -5.80    0.390052E-008
     -3.55     -5.75    0.591107E-008
     -3.55     -5.70    0.889807E-008
     -3.55     -5.65    0.133083E-007
     -3.55     -5.60    0.197789E-007
     -3.55     -5.55    0.292119E-007
     -3.55     -5.50    0.428751E-007
     -3.55     -5.45    0.625371E-007
     -3.55     -5.40    0.906470E-007
     -3.55     -5.35    0.130571E-006
     -3.55     -5.30    0.186899E-006
     -3.55     -5.25    0.265848E-006
     -3.55     -5.20    0.375767E-006
     -3.55     -5.15    0.527785E-006
     -3.55     -5.10    0.736622E-006
     -3.55     -5.05    0.102159E-005
     -3.55     -5.00    0.140783E-005
     -3.55     -4.95    0.192780E-005
     -3.55     -4.90    0.262307E-005
     -3.55     -4.85    0.354641E-005
     -3.55     -4.80    0.476430E-005
     -3.55     -4.75    0.635972E-005
     -3.55     -4.70    0.843536E-005
     -3.55     -4.65    0.111172E-004
     -3.55     -4.60    0.145582E-004
     -3.55     -4.55    0.189429E-004
     -3.55     -4.50    0.244911E-004
     -3.55     -4.45    0.314624E-004
     -3.55     -4.40    0.401607E-004
     -3.55     -4.35    0.509374E-004
     -3.55     -4.30    0.641951E-004
     -3.55     -4.25    0.803897E-004
     -3.55     -4.20    0.100032E-003
     -3.55     -4.15    0.123686E-003
     -3.55     -4.10    0.151969E-003
     -3.55     -4.05    0.185547E-003
     -3.55     -4.00    0.225127E-003
     -3.55     -3.95    0.271452E-003
     -3.55     -3.90    0.325286E-003
     -3.55     -3.85    0.387406E-003
     -3.55     -3.80    0.458581E-003
     -3.55     -3.75    0.539562E-003
     -3.55     -3.70    0.631062E-003
     -3.55     -3.65    0.733734E-003
     -3.55     -3.60    0.848162E-003
     -3.55     -3.55    0.974833E-003
     -3.55     -3.50    0.111413E-002
     -3.55     -3.45    0.126632E-002
     -3.55     -3.40    0.143153E-002
     -3.55     -3.35    0.160975E-002
     -3.55     -3.30    0.180085E-002
     -3.55     -3.25    0.200453E-002
     -3.55     -3.20    0.222036E-002
     -3.55     -3.15    0.244780E-002
     -3.55     -3.10    0.268618E-002
     -3.55     -3.05    0.293471E-002
     -3.55     -3.00    0.319253E-002
     -3.55     -2.95    0.345871E-002
     -3.55     -2.90    0.373224E-002
     -3.55     -2.85    0.401211E-002
     -3.55     -2.80    0.429724E-002
     -3.55     -2.75    0.458661E-002
     -3.55     -2.70    0.487915E-002
     -3.55     -2.65    0.517385E-002
     -3.55     -2.60    0.546973E-002
     -3.55     -2.55    0.576587E-002
     -3.55     -2.50    0.606137E-002
     -3.55     -2.45    0.635544E-002
     -3.55     -2.40    0.664730E-002
     -3.55     -2.35    0.693629E-002
     -3.55     -2.30    0.722178E-002
     -3.55     -2.25    0.750324E-002
     -3.55     -2.20    0.778018E-002
     -3.55     -2.15    0.805220E-002
     -3.55     -2.10    0.831894E-002
     -3.55     -2.05    0.858013E-002
     -3.55     -2.00    0.883552E-002
     -3.55     -1.95    0.908494E-002
     -3.55     -1.90    0.932825E-002
     -3.55     -1.85    0.956536E-002
     -3.55     -1.80    0.979620E-002
     -3.55     -1.75    0.100208E-001
     -3.55     -1.70    0.102390E-001
     -3.55     -1.65    0.104511E-001
     -3.55     -1.60    0.106569E-001
     -3.55     -1.55    0.108566E-001
     -3.55     -1.50    0.110502E-001
     -3.55     -1.45    0.112379E-001
     -3.55     -1.40    0.114196E-001
     -3.55     -1.35    0.115955E-001
     -3.55     -1.30    0.117657E-001
     -3.55     -1.25    0.119302E-001
     -3.55     -1.20    0.120892E-001
     -3.55     -1.15    0.122427E-001
     -3.55     -1.10    0.123907E-001
     -3.55     -1.05    0.125333E-001
     -3.55     -1.00    0.126705E-001
     -3.55     -0.95    0.128024E-001
     -3.55     -0.90    0.129290E-001
     -3.55     -0.85    0.130502E-001
     -3.55     -0.80    0.131660E-001
     -3.55     -0.75    0.132765E-001
     -3.55     -0.70    0.133815E-001
     -3.55     -0.65    0.134810E-001
     -3.55     -0.60    0.135750E-001
     -3.55     -0.55    0.136633E-001
     -3.55     -0.50    0.137459E-001
     -3.55     -0.45    0.138227E-001
     -3.55     -0.40    0.138937E-001
     -3.55     -0.35    0.139586E-001
     -3.55     -0.30    0.140174E-001
     -3.55     -0.25    0.140700E-001
     -3.55     -0.20    0.141164E-001
     -3.55     -0.15    0.141563E-001
     -3.55     -0.10    0.141898E-001
     -3.55     -0.05    0.142167E-001
     -3.55      0.00    0.142369E-001
     -3.55      0.05    0.142504E-001
     -3.55      0.10    0.142570E-001
     -3.55      0.15    0.142568E-001
     -3.55      0.20    0.142496E-001
     -3.55      0.25    0.142354E-001
     -3.55      0.30    0.142142E-001
     -3.55      0.35    0.141857E-001
     -3.55      0.40    0.141500E-001
     -3.55      0.45    0.141071E-001
     -3.55      0.50    0.140567E-001
     -3.55      0.55    0.139988E-001
     -3.55      0.60    0.139334E-001
     -3.55      0.65    0.138602E-001
     -3.55      0.70    0.137792E-001
     -3.55      0.75    0.136901E-001
     -3.55      0.80    0.135930E-001
     -3.55      0.85    0.134876E-001
     -3.55      0.90    0.133737E-001
     -3.55      0.95    0.132512E-001
     -3.55      1.00    0.131199E-001
     -3.55      1.05    0.129798E-001
     -3.55      1.10    0.128306E-001
     -3.55      1.15    0.126722E-001
     -3.55      1.20    0.125046E-001
     -3.55      1.25    0.123275E-001
     -3.55      1.30    0.121411E-001
     -3.55      1.35    0.119451E-001
     -3.55      1.40    0.117396E-001
     -3.55      1.45    0.115247E-001
     -3.55      1.50    0.113002E-001
     -3.55      1.55    0.110664E-001
     -3.55      1.60    0.108232E-001
     -3.55      1.65    0.105709E-001
     -3.55      1.70    0.103096E-001
     -3.55      1.75    0.100395E-001
     -3.55      1.80    0.976098E-002
     -3.55      1.85    0.947424E-002
     -3.55      1.90    0.917968E-002
     -3.55      1.95    0.887774E-002
     -3.55      2.00    0.856891E-002
     -3.55      2.05    0.825374E-002
     -3.55      2.10    0.793286E-002
     -3.55      2.15    0.760697E-002
     -3.55      2.20    0.727685E-002
     -3.55      2.25    0.694335E-002
     -3.55      2.30    0.660740E-002
     -3.55      2.35    0.627001E-002
     -3.55      2.40    0.593225E-002
     -3.55      2.45    0.559525E-002
     -3.55      2.50    0.526022E-002
     -3.55      2.55    0.492839E-002
     -3.55      2.60    0.460103E-002
     -3.55      2.65    0.427942E-002
     -3.55      2.70    0.396485E-002
     -3.55      2.75    0.365857E-002
     -3.55      2.80    0.336178E-002
     -3.55      2.85    0.307564E-002
     -3.55      2.90    0.280119E-002
     -3.55      2.95    0.253937E-002
     -3.55      3.00    0.229100E-002
     -3.55      3.05    0.205675E-002
     -3.55      3.10    0.183712E-002
     -3.55      3.15    0.163245E-002
     -3.55      3.20    0.144292E-002
     -3.55      3.25    0.126851E-002
     -3.55      3.30    0.110908E-002
     -3.55      3.35    0.964276E-003
     -3.55      3.40    0.833648E-003
     -3.55      3.45    0.716600E-003
     -3.55      3.50    0.612433E-003
     -3.55      3.55    0.520365E-003
     -3.55      3.60    0.439550E-003
     -3.55      3.65    0.369102E-003
     -3.55      3.70    0.308116E-003
     -3.55      3.75    0.255684E-003
     -3.55      3.80    0.210919E-003
     -3.55      3.85    0.172960E-003
     -3.55      3.90    0.140994E-003
     -3.55      3.95    0.114258E-003
     -3.55      4.00    0.920466E-004
     -3.55      4.05    0.737184E-004
     -3.55      4.10    0.586951E-004
     -3.55      4.15    0.464622E-004
     -3.55      4.20    0.365665E-004
     -3.55      4.25    0.286133E-004
     -3.55      4.30    0.222624E-004
     -3.55      4.35    0.172231E-004
     -3.55      4.40    0.132497E-004
     -3.55      4.45    0.101362E-004
     -3.55      4.50    0.771154E-005
     -3.55      4.55    0.583472E-005
     -3.55      4.60    0.439070E-005
     -3.55      4.65    0.328627E-005
     -3.55      4.70    0.244652E-005
     -3.55      4.75    0.181173E-005
     -3.55      4.80    0.133461E-005
     -3.55      4.85    0.978037E-006
     -3.55      4.90    0.713040E-006
     -3.55      4.95    0.517191E-006
     -3.55      5.00    0.373237E-006
     -3.55      5.05    0.268001E-006
     -3.55      5.10    0.191480E-006
     -3.55      5.15    0.136133E-006
     -3.55      5.20    0.963118E-007
     -3.55      5.25    0.678090E-007
     -3.55      5.30    0.475125E-007
     -3.55      5.35    0.331332E-007
     -3.55      5.40    0.229974E-007
     -3.55      5.45    0.158883E-007
     -3.55      5.50    0.109267E-007
     -3.55      5.55    0.748072E-008
     -3.55      5.60    0.509881E-008
     -3.55      5.65    0.346010E-008
     -3.55      5.70    0.233782E-008
     -3.55      5.75    0.157256E-008
     -3.55      5.80    0.105291E-008
     -3.55      5.85    0.701401E-009
     -3.55      5.90    0.464454E-009
     -3.55      5.95    0.305229E-009
     -3.55      6.00    0.198523E-009
     -3.55      6.05    0.127196E-009
     -3.55      6.10    0.796567E-010
     -3.55      6.15    0.481154E-010
     -3.55      6.20    0.273776E-010
     -3.55      6.25    0.140160E-010
     -3.55      6.30    0.581248E-011
     -3.55      6.35    0.139215E-011
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.525671E-011
     -3.50     -6.30    0.221425E-010
     -3.50     -6.25    0.541441E-010
     -3.50     -6.20    0.107688E-009
     -3.50     -6.15    0.193271E-009
     -3.50     -6.10    0.327308E-009
     -3.50     -6.05    0.534948E-009
     -3.50     -6.00    0.854257E-009
     -3.50     -5.95    0.134233E-008
     -3.50     -5.90    0.208415E-008
     -3.50     -5.85    0.320523E-008
     -3.50     -5.80    0.488961E-008
     -3.50     -5.75    0.740522E-008
     -3.50     -5.70    0.111393E-007
     -3.50     -5.65    0.166472E-007
     -3.50     -5.60    0.247201E-007
     -3.50     -5.55    0.364765E-007
     -3.50     -5.50    0.534857E-007
     -3.50     -5.45    0.779336E-007
     -3.50     -5.40    0.112842E-006
     -3.50     -5.35    0.162357E-006
     -3.50     -5.30    0.232123E-006
     -3.50     -5.25    0.329766E-006
     -3.50     -5.20    0.465510E-006
     -3.50     -5.15    0.652953E-006
     -3.50     -5.10    0.910040E-006
     -3.50     -5.05    0.126026E-005
     -3.50     -5.00    0.173410E-005
     -3.50     -4.95    0.237085E-005
     -3.50     -4.90    0.322065E-005
     -3.50     -4.85    0.434701E-005
     -3.50     -4.80    0.582963E-005
     -3.50     -4.75    0.776770E-005
     -3.50     -4.70    0.102836E-004
     -3.50     -4.65    0.135267E-004
     -3.50     -4.60    0.176781E-004
     -3.50     -4.55    0.229549E-004
     -3.50     -4.50    0.296147E-004
     -3.50     -4.45    0.379606E-004
     -3.50     -4.40    0.483451E-004
     -3.50     -4.35    0.611743E-004
     -3.50     -4.30    0.769101E-004
     -3.50     -4.25    0.960729E-004
     -3.50     -4.20    0.119241E-003
     -3.50     -4.15    0.147050E-003
     -3.50     -4.10    0.180189E-003
     -3.50     -4.05    0.219394E-003
     -3.50     -4.00    0.265441E-003
     -3.50     -3.95    0.319135E-003
     -3.50     -3.90    0.381295E-003
     -3.50     -3.85    0.452742E-003
     -3.50     -3.80    0.534278E-003
     -3.50     -3.75    0.626669E-003
     -3.50     -3.70    0.730626E-003
     -3.50     -3.65    0.846785E-003
     -3.50     -3.60    0.975686E-003
     -3.50     -3.55    0.111776E-002
     -3.50     -3.50    0.127331E-002
     -3.50     -3.45    0.144251E-002
     -3.50     -3.40    0.162536E-002
     -3.50     -3.35    0.182175E-002
     -3.50     -3.30    0.203138E-002
     -3.50     -3.25    0.225383E-002
     -3.50     -3.20    0.248852E-002
     -3.50     -3.15    0.273476E-002
     -3.50     -3.10    0.299173E-002
     -3.50     -3.05    0.325852E-002
     -3.50     -3.00    0.353414E-002
     -3.50     -2.95    0.381753E-002
     -3.50     -2.90    0.410761E-002
     -3.50     -2.85    0.440324E-002
     -3.50     -2.80    0.470333E-002
     -3.50     -2.75    0.500675E-002
     -3.50     -2.70    0.531243E-002
     -3.50     -2.65    0.561932E-002
     -3.50     -2.60    0.592644E-002
     -3.50     -2.55    0.623286E-002
     -3.50     -2.50    0.653771E-002
     -3.50     -2.45    0.684019E-002
     -3.50     -2.40    0.713958E-002
     -3.50     -2.35    0.743525E-002
     -3.50     -2.30    0.772661E-002
     -3.50     -2.25    0.801317E-002
     -3.50     -2.20    0.829449E-002
     -3.50     -2.15    0.857023E-002
     -3.50     -2.10    0.884006E-002
     -3.50     -2.05    0.910377E-002
     -3.50     -2.00    0.936117E-002
     -3.50     -1.95    0.961211E-002
     -3.50     -1.90    0.985651E-002
     -3.50     -1.85    0.100943E-001
     -3.50     -1.80    0.103255E-001
     -3.50     -1.75    0.105502E-001
     -3.50     -1.70    0.107682E-001
     -3.50     -1.65    0.109798E-001
     -3.50     -1.60    0.111850E-001
     -3.50     -1.55    0.113838E-001
     -3.50     -1.50    0.115765E-001
     -3.50     -1.45    0.117630E-001
     -3.50     -1.40    0.119435E-001
     -3.50     -1.35    0.121181E-001
     -3.50     -1.30    0.122869E-001
     -3.50     -1.25    0.124499E-001
     -3.50     -1.20    0.126074E-001
     -3.50     -1.15    0.127593E-001
     -3.50     -1.10    0.129057E-001
     -3.50     -1.05    0.130466E-001
     -3.50     -1.00    0.131822E-001
     -3.50     -0.95    0.133124E-001
     -3.50     -0.90    0.134372E-001
     -3.50     -0.85    0.135567E-001
     -3.50     -0.80    0.136708E-001
     -3.50     -0.75    0.137795E-001
     -3.50     -0.70    0.138827E-001
     -3.50     -0.65    0.139804E-001
     -3.50     -0.60    0.140726E-001
     -3.50     -0.55    0.141591E-001
     -3.50     -0.50    0.142398E-001
     -3.50     -0.45    0.143148E-001
     -3.50     -0.40    0.143838E-001
     -3.50     -0.35    0.144469E-001
     -3.50     -0.30    0.145038E-001
     -3.50     -0.25    0.145546E-001
     -3.50     -0.20    0.145991E-001
     -3.50     -0.15    0.146372E-001
     -3.50     -0.10    0.146688E-001
     -3.50     -0.05    0.146940E-001
     -3.50      0.00    0.147125E-001
     -3.50      0.05    0.147244E-001
     -3.50      0.10    0.147295E-001
     -3.50      0.15    0.147279E-001
     -3.50      0.20    0.147194E-001
     -3.50      0.25    0.147042E-001
     -3.50      0.30    0.146820E-001
     -3.50      0.35    0.146528E-001
     -3.50      0.40    0.146167E-001
     -3.50      0.45    0.145736E-001
     -3.50      0.50    0.145233E-001
     -3.50      0.55    0.144658E-001
     -3.50      0.60    0.144009E-001
     -3.50      0.65    0.143287E-001
     -3.50      0.70    0.142489E-001
     -3.50      0.75    0.141613E-001
     -3.50      0.80    0.140658E-001
     -3.50      0.85    0.139623E-001
     -3.50      0.90    0.138505E-001
     -3.50      0.95    0.137302E-001
     -3.50      1.00    0.136014E-001
     -3.50      1.05    0.134636E-001
     -3.50      1.10    0.133169E-001
     -3.50      1.15    0.131611E-001
     -3.50      1.20    0.129959E-001
     -3.50      1.25    0.128213E-001
     -3.50      1.30    0.126371E-001
     -3.50      1.35    0.124434E-001
     -3.50      1.40    0.122400E-001
     -3.50      1.45    0.120269E-001
     -3.50      1.50    0.118041E-001
     -3.50      1.55    0.115717E-001
     -3.50      1.60    0.113297E-001
     -3.50      1.65    0.110783E-001
     -3.50      1.70    0.108175E-001
     -3.50      1.75    0.105476E-001
     -3.50      1.80    0.102687E-001
     -3.50      1.85    0.998123E-002
     -3.50      1.90    0.968542E-002
     -3.50      1.95    0.938167E-002
     -3.50      2.00    0.907040E-002
     -3.50      2.05    0.875214E-002
     -3.50      2.10    0.842744E-002
     -3.50      2.15    0.809695E-002
     -3.50      2.20    0.776140E-002
     -3.50      2.25    0.742158E-002
     -3.50      2.30    0.707838E-002
     -3.50      2.35    0.673275E-002
     -3.50      2.40    0.638574E-002
     -3.50      2.45    0.603845E-002
     -3.50      2.50    0.569208E-002
     -3.50      2.55    0.534786E-002
     -3.50      2.60    0.500707E-002
     -3.50      2.65    0.467103E-002
     -3.50      2.70    0.434108E-002
     -3.50      2.75    0.401854E-002
     -3.50      2.80    0.370472E-002
     -3.50      2.85    0.340085E-002
     -3.50      2.90    0.310813E-002
     -3.50      2.95    0.282762E-002
     -3.50      3.00    0.256030E-002
     -3.50      3.05    0.230699E-002
     -3.50      3.10    0.206837E-002
     -3.50      3.15    0.184493E-002
     -3.50      3.20    0.163700E-002
     -3.50      3.25    0.144473E-002
     -3.50      3.30    0.126809E-002
     -3.50      3.35    0.110687E-002
     -3.50      3.40    0.960708E-003
     -3.50      3.45    0.829093E-003
     -3.50      3.50    0.711385E-003
     -3.50      3.55    0.606838E-003
     -3.50      3.60    0.514622E-003
     -3.50      3.65    0.433847E-003
     -3.50      3.70    0.363585E-003
     -3.50      3.75    0.302894E-003
     -3.50      3.80    0.250834E-003
     -3.50      3.85    0.206487E-003
     -3.50      3.90    0.168970E-003
     -3.50      3.95    0.137450E-003
     -3.50      4.00    0.111148E-003
     -3.50      4.05    0.893496E-004
     -3.50      4.10    0.714049E-004
     -3.50      4.15    0.567311E-004
     -3.50      4.20    0.448111E-004
     -3.50      4.25    0.351914E-004
     -3.50      4.30    0.274784E-004
     -3.50      4.35    0.213338E-004
     -3.50      4.40    0.164697E-004
     -3.50      4.45    0.126433E-004
     -3.50      4.50    0.965191E-005
     -3.50      4.55    0.732765E-005
     -3.50      4.60    0.553265E-005
     -3.50      4.65    0.415470E-005
     -3.50      4.70    0.310316E-005
     -3.50      4.75    0.230540E-005
     -3.50      4.80    0.170367E-005
     -3.50      4.85    0.125239E-005
     -3.50      4.90    0.915863E-006
     -3.50      4.95    0.666308E-006
     -3.50      5.00    0.482271E-006
     -3.50      5.05    0.347294E-006
     -3.50      5.10    0.248835E-006
     -3.50      5.15    0.177399E-006
     -3.50      5.20    0.125844E-006
     -3.50      5.25    0.888326E-007
     -3.50      5.30    0.624013E-007
     -3.50      5.35    0.436229E-007
     -3.50      5.40    0.303499E-007
     -3.50      5.45    0.210158E-007
     -3.50      5.50    0.144846E-007
     -3.50      5.55    0.993721E-008
     -3.50      5.60    0.678653E-008
     -3.50      5.65    0.461396E-008
     -3.50      5.70    0.312280E-008
     -3.50      5.75    0.210391E-008
     -3.50      5.80    0.141068E-008
     -3.50      5.85    0.940891E-009
     -3.50      5.90    0.623688E-009
     -3.50      5.95    0.410212E-009
     -3.50      6.00    0.266967E-009
     -3.50      6.05    0.171115E-009
     -3.50      6.10    0.107181E-009
     -3.50      6.15    0.647417E-010
     -3.50      6.20    0.368339E-010
     -3.50      6.25    0.188539E-010
     -3.50      6.30    0.781736E-011
     -3.50      6.35    0.187209E-011
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.657089E-011
     -3.45     -6.30    0.276801E-010
     -3.45     -6.25    0.676907E-010
     -3.45     -6.20    0.134642E-009
     -3.45     -6.15    0.241657E-009
     -3.45     -6.10    0.409245E-009
     -3.45     -6.05    0.668800E-009
     -3.45     -6.00    0.106780E-008
     -3.45     -5.95    0.167741E-008
     -3.45     -5.90    0.260340E-008
     -3.45     -5.85    0.400187E-008
     -3.45     -5.80    0.610146E-008
     -3.45     -5.75    0.923459E-008
     -3.45     -5.70    0.138811E-007
     -3.45     -5.65    0.207284E-007
     -3.45     -5.60    0.307543E-007
     -3.45     -5.55    0.453388E-007
     -3.45     -5.50    0.664159E-007
     -3.45     -5.45    0.966745E-007
     -3.45     -5.40    0.139826E-006
     -3.45     -5.35    0.200951E-006
     -3.45     -5.30    0.286958E-006
     -3.45     -5.25    0.407159E-006
     -3.45     -5.20    0.574011E-006
     -3.45     -5.15    0.804049E-006
     -3.45     -5.10    0.111904E-005
     -3.45     -5.05    0.154741E-005
     -3.45     -5.00    0.212596E-005
     -3.45     -4.95    0.290198E-005
     -3.45     -4.90    0.393566E-005
     -3.45     -4.85    0.530298E-005
     -3.45     -4.80    0.709906E-005
     -3.45     -4.75    0.944180E-005
     -3.45     -4.70    0.124761E-004
     -3.45     -4.65    0.163785E-004
     -3.45     -4.60    0.213616E-004
     -3.45     -4.55    0.276796E-004
     -3.45     -4.50    0.356326E-004
     -3.45     -4.45    0.455721E-004
     -3.45     -4.40    0.579048E-004
     -3.45     -4.35    0.730961E-004
     -3.45     -4.30    0.916729E-004
     -3.45     -4.25    0.114224E-003
     -3.45     -4.20    0.141401E-003
     -3.45     -4.15    0.173913E-003
     -3.45     -4.10    0.212521E-003
     -3.45     -4.05    0.258034E-003
     -3.45     -4.00    0.311294E-003
     -3.45     -3.95    0.373164E-003
     -3.45     -3.90    0.444511E-003
     -3.45     -3.85    0.526193E-003
     -3.45     -3.80    0.619029E-003
     -3.45     -3.75    0.723790E-003
     -3.45     -3.70    0.841167E-003
     -3.45     -3.65    0.971760E-003
     -3.45     -3.60    0.111605E-002
     -3.45     -3.55    0.127439E-002
     -3.45     -3.50    0.144698E-002
     -3.45     -3.45    0.163387E-002
     -3.45     -3.40    0.183496E-002
     -3.45     -3.35    0.204997E-002
     -3.45     -3.30    0.227846E-002
     -3.45     -3.25    0.251985E-002
     -3.45     -3.20    0.277343E-002
     -3.45     -3.15    0.303833E-002
     -3.45     -3.10    0.331361E-002
     -3.45     -3.05    0.359822E-002
     -3.45     -3.00    0.389106E-002
     -3.45     -2.95    0.419096E-002
     -3.45     -2.90    0.449674E-002
     -3.45     -2.85    0.480722E-002
     -3.45     -2.80    0.512123E-002
     -3.45     -2.75    0.543761E-002
     -3.45     -2.70    0.575527E-002
     -3.45     -2.65    0.607315E-002
     -3.45     -2.60    0.639027E-002
     -3.45     -2.55    0.670572E-002
     -3.45     -2.50    0.701865E-002
     -3.45     -2.45    0.732831E-002
     -3.45     -2.40    0.763401E-002
     -3.45     -2.35    0.793515E-002
     -3.45     -2.30    0.823121E-002
     -3.45     -2.25    0.852174E-002
     -3.45     -2.20    0.880636E-002
     -3.45     -2.15    0.908477E-002
     -3.45     -2.10    0.935671E-002
     -3.45     -2.05    0.962200E-002
     -3.45     -2.00    0.988052E-002
     -3.45     -1.95    0.101322E-001
     -3.45     -1.90    0.103769E-001
     -3.45     -1.85    0.106147E-001
     -3.45     -1.80    0.108456E-001
     -3.45     -1.75    0.110697E-001
     -3.45     -1.70    0.112870E-001
     -3.45     -1.65    0.114976E-001
     -3.45     -1.60    0.117017E-001
     -3.45     -1.55    0.118993E-001
     -3.45     -1.50    0.120906E-001
     -3.45     -1.45    0.122756E-001
     -3.45     -1.40    0.124546E-001
     -3.45     -1.35    0.126276E-001
     -3.45     -1.30    0.127948E-001
     -3.45     -1.25    0.129562E-001
     -3.45     -1.20    0.131119E-001
     -3.45     -1.15    0.132621E-001
     -3.45     -1.10    0.134068E-001
     -3.45     -1.05    0.135460E-001
     -3.45     -1.00    0.136798E-001
     -3.45     -0.95    0.138082E-001
     -3.45     -0.90    0.139312E-001
     -3.45     -0.85    0.140488E-001
     -3.45     -0.80    0.141611E-001
     -3.45     -0.75    0.142679E-001
     -3.45     -0.70    0.143692E-001
     -3.45     -0.65    0.144651E-001
     -3.45     -0.60    0.145553E-001
     -3.45     -0.55    0.146398E-001
     -3.45     -0.50    0.147186E-001
     -3.45     -0.45    0.147915E-001
     -3.45     -0.40    0.148586E-001
     -3.45     -0.35    0.149195E-001
     -3.45     -0.30    0.149744E-001
     -3.45     -0.25    0.150231E-001
     -3.45     -0.20    0.150654E-001
     -3.45     -0.15    0.151014E-001
     -3.45     -0.10    0.151309E-001
     -3.45     -0.05    0.151540E-001
     -3.45      0.00    0.151704E-001
     -3.45      0.05    0.151803E-001
     -3.45      0.10    0.151836E-001
     -3.45      0.15    0.151802E-001
     -3.45      0.20    0.151702E-001
     -3.45      0.25    0.151535E-001
     -3.45      0.30    0.151301E-001
     -3.45      0.35    0.151001E-001
     -3.45      0.40    0.150633E-001
     -3.45      0.45    0.150198E-001
     -3.45      0.50    0.149694E-001
     -3.45      0.55    0.149122E-001
     -3.45      0.60    0.148481E-001
     -3.45      0.65    0.147768E-001
     -3.45      0.70    0.146984E-001
     -3.45      0.75    0.146125E-001
     -3.45      0.80    0.145190E-001
     -3.45      0.85    0.144177E-001
     -3.45      0.90    0.143084E-001
     -3.45      0.95    0.141908E-001
     -3.45      1.00    0.140648E-001
     -3.45      1.05    0.139300E-001
     -3.45      1.10    0.137864E-001
     -3.45      1.15    0.136336E-001
     -3.45      1.20    0.134714E-001
     -3.45      1.25    0.132998E-001
     -3.45      1.30    0.131186E-001
     -3.45      1.35    0.129277E-001
     -3.45      1.40    0.127270E-001
     -3.45      1.45    0.125164E-001
     -3.45      1.50    0.122959E-001
     -3.45      1.55    0.120656E-001
     -3.45      1.60    0.118255E-001
     -3.45      1.65    0.115756E-001
     -3.45      1.70    0.113160E-001
     -3.45      1.75    0.110470E-001
     -3.45      1.80    0.107687E-001
     -3.45      1.85    0.104813E-001
     -3.45      1.90    0.101851E-001
     -3.45      1.95    0.988052E-002
     -3.45      2.00    0.956783E-002
     -3.45      2.05    0.924752E-002
     -3.45      2.10    0.892010E-002
     -3.45      2.15    0.858618E-002
     -3.45      2.20    0.824640E-002
     -3.45      2.25    0.790151E-002
     -3.45      2.30    0.755233E-002
     -3.45      2.35    0.719978E-002
     -3.45      2.40    0.684485E-002
     -3.45      2.45    0.648861E-002
     -3.45      2.50    0.613222E-002
     -3.45      2.55    0.577690E-002
     -3.45      2.60    0.542393E-002
     -3.45      2.65    0.507465E-002
     -3.45      2.70    0.473043E-002
     -3.45      2.75    0.439264E-002
     -3.45      2.80    0.406266E-002
     -3.45      2.85    0.374182E-002
     -3.45      2.90    0.343142E-002
     -3.45      2.95    0.313267E-002
     -3.45      3.00    0.284667E-002
     -3.45      3.05    0.257441E-002
     -3.45      3.10    0.231672E-002
     -3.45      3.15    0.207427E-002
     -3.45      3.20    0.184756E-002
     -3.45      3.25    0.163689E-002
     -3.45      3.30    0.144239E-002
     -3.45      3.35    0.126398E-002
     -3.45      3.40    0.110144E-002
     -3.45      3.45    0.954332E-003
     -3.45      3.50    0.822116E-003
     -3.45      3.55    0.704099E-003
     -3.45      3.60    0.599488E-003
     -3.45      3.65    0.507406E-003
     -3.45      3.70    0.426921E-003
     -3.45      3.75    0.357063E-003
     -3.45      3.80    0.296855E-003
     -3.45      3.85    0.245325E-003
     -3.45      3.90    0.201530E-003
     -3.45      3.95    0.164567E-003
     -3.45      4.00    0.133584E-003
     -3.45      4.05    0.107792E-003
     -3.45      4.10    0.864659E-004
     -3.45      4.15    0.689519E-004
     -3.45      4.20    0.546642E-004
     -3.45      4.25    0.430855E-004
     -3.45      4.30    0.337633E-004
     -3.45      4.35    0.263066E-004
     -3.45      4.40    0.203801E-004
     -3.45      4.45    0.156996E-004
     -3.45      4.50    0.120262E-004
     -3.45      4.55    0.916114E-005
     -3.45      4.60    0.694014E-005
     -3.45      4.65    0.522882E-005
     -3.45      4.70    0.391811E-005
     -3.45      4.75    0.292014E-005
     -3.45      4.80    0.216474E-005
     -3.45      4.85    0.159625E-005
     -3.45      4.90    0.117086E-005
     -3.45      4.95    0.854355E-006
     -3.45      5.00    0.620177E-006
     -3.45      5.05    0.447873E-006
     -3.45      5.10    0.321790E-006
     -3.45      5.15    0.230029E-006
     -3.45      5.20    0.163608E-006
     -3.45      5.25    0.115786E-006
     -3.45      5.30    0.815361E-007
     -3.45      5.35    0.571359E-007
     -3.45      5.40    0.398431E-007
     -3.45      5.45    0.276506E-007
     -3.45      5.50    0.190980E-007
     -3.45      5.55    0.131289E-007
     -3.45      5.60    0.898346E-008
     -3.45      5.65    0.611861E-008
     -3.45      5.70    0.414812E-008
     -3.45      5.75    0.279899E-008
     -3.45      5.80    0.187932E-008
     -3.45      5.85    0.125498E-008
     -3.45      5.90    0.832734E-009
     -3.45      5.95    0.548150E-009
     -3.45      6.00    0.356950E-009
     -3.45      6.05    0.228880E-009
     -3.45      6.10    0.143390E-009
     -3.45      6.15    0.866166E-010
     -3.45      6.20    0.492749E-010
     -3.45      6.25    0.252181E-010
     -3.45      6.30    0.104544E-010
     -3.45      6.35    0.250331E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.817693E-011
     -3.40     -6.30    0.344478E-010
     -3.40     -6.25    0.842480E-010
     -3.40     -6.20    0.167588E-009
     -3.40     -6.15    0.300801E-009
     -3.40     -6.10    0.509393E-009
     -3.40     -6.05    0.832377E-009
     -3.40     -6.00    0.132871E-008
     -3.40     -5.95    0.208666E-008
     -3.40     -5.90    0.323732E-008
     -3.40     -5.85    0.497394E-008
     -3.40     -5.80    0.757924E-008
     -3.40     -5.75    0.114638E-007
     -3.40     -5.70    0.172196E-007
     -3.40     -5.65    0.256934E-007
     -3.40     -5.60    0.380880E-007
     -3.40     -5.55    0.560989E-007
     -3.40     -5.50    0.820978E-007
     -3.40     -5.45    0.119377E-006
     -3.40     -5.40    0.172473E-006
     -3.40     -5.35    0.247586E-006
     -3.40     -5.30    0.353127E-006
     -3.40     -5.25    0.500413E-006
     -3.40     -5.20    0.704552E-006
     -3.40     -5.15    0.985551E-006
     -3.40     -5.10    0.136968E-005
     -3.40     -5.05    0.189118E-005
     -3.40     -5.00    0.259425E-005
     -3.40     -4.95    0.353551E-005
     -3.40     -4.90    0.478684E-005
     -3.40     -4.85    0.643872E-005
     -3.40     -4.80    0.860399E-005
     -3.40     -4.75    0.114221E-004
     -3.40     -4.70    0.150638E-004
     -3.40     -4.65    0.197361E-004
     -3.40     -4.60    0.256876E-004
     -3.40     -4.55    0.332140E-004
     -3.40     -4.50    0.426631E-004
     -3.40     -4.45    0.544395E-004
     -3.40     -4.40    0.690093E-004
     -3.40     -4.35    0.869030E-004
     -3.40     -4.30    0.108717E-003
     -3.40     -4.25    0.135113E-003
     -3.40     -4.20    0.166818E-003
     -3.40     -4.15    0.204617E-003
     -3.40     -4.10    0.249346E-003
     -3.40     -4.05    0.301883E-003
     -3.40     -4.00    0.363132E-003
     -3.40     -3.95    0.434008E-003
     -3.40     -3.90    0.515420E-003
     -3.40     -3.85    0.608247E-003
     -3.40     -3.80    0.713316E-003
     -3.40     -3.75    0.831382E-003
     -3.40     -3.70    0.963103E-003
     -3.40     -3.65    0.110902E-002
     -3.40     -3.60    0.126953E-002
     -3.40     -3.55    0.144490E-002
     -3.40     -3.50    0.163520E-002
     -3.40     -3.45    0.184035E-002
     -3.40     -3.40    0.206010E-002
     -3.40     -3.35    0.229403E-002
     -3.40     -3.30    0.254152E-002
     -3.40     -3.25    0.280186E-002
     -3.40     -3.20    0.307415E-002
     -3.40     -3.15    0.335740E-002
     -3.40     -3.10    0.365052E-002
     -3.40     -3.05    0.395234E-002
     -3.40     -3.00    0.426165E-002
     -3.40     -2.95    0.457719E-002
     -3.40     -2.90    0.489772E-002
     -3.40     -2.85    0.522199E-002
     -3.40     -2.80    0.554879E-002
     -3.40     -2.75    0.587695E-002
     -3.40     -2.70    0.620536E-002
     -3.40     -2.65    0.653298E-002
     -3.40     -2.60    0.685884E-002
     -3.40     -2.55    0.718206E-002
     -3.40     -2.50    0.750183E-002
     -3.40     -2.45    0.781743E-002
     -3.40     -2.40    0.812823E-002
     -3.40     -2.35    0.843368E-002
     -3.40     -2.30    0.873332E-002
     -3.40     -2.25    0.902674E-002
     -3.40     -2.20    0.931363E-002
     -3.40     -2.15    0.959373E-002
     -3.40     -2.10    0.986686E-002
     -3.40     -2.05    0.101329E-001
     -3.40     -2.00    0.103917E-001
     -3.40     -1.95    0.106433E-001
     -3.40     -1.90    0.108876E-001
     -3.40     -1.85    0.111248E-001
     -3.40     -1.80    0.113548E-001
     -3.40     -1.75    0.115778E-001
     -3.40     -1.70    0.117939E-001
     -3.40     -1.65    0.120031E-001
     -3.40     -1.60    0.122057E-001
     -3.40     -1.55    0.124018E-001
     -3.40     -1.50    0.125914E-001
     -3.40     -1.45    0.127748E-001
     -3.40     -1.40    0.129520E-001
     -3.40     -1.35    0.131233E-001
     -3.40     -1.30    0.132886E-001
     -3.40     -1.25    0.134482E-001
     -3.40     -1.20    0.136022E-001
     -3.40     -1.15    0.137505E-001
     -3.40     -1.10    0.138934E-001
     -3.40     -1.05    0.140308E-001
     -3.40     -1.00    0.141627E-001
     -3.40     -0.95    0.142893E-001
     -3.40     -0.90    0.144105E-001
     -3.40     -0.85    0.145263E-001
     -3.40     -0.80    0.146366E-001
     -3.40     -0.75    0.147415E-001
     -3.40     -0.70    0.148409E-001
     -3.40     -0.65    0.149347E-001
     -3.40     -0.60    0.150229E-001
     -3.40     -0.55    0.151054E-001
     -3.40     -0.50    0.151821E-001
     -3.40     -0.45    0.152528E-001
     -3.40     -0.40    0.153176E-001
     -3.40     -0.35    0.153763E-001
     -3.40     -0.30    0.154288E-001
     -3.40     -0.25    0.154750E-001
     -3.40     -0.20    0.155150E-001
     -3.40     -0.15    0.155485E-001
     -3.40     -0.10    0.155755E-001
     -3.40     -0.05    0.155961E-001
     -3.40      0.00    0.156101E-001
     -3.40      0.05    0.156175E-001
     -3.40      0.10    0.156185E-001
     -3.40      0.15    0.156129E-001
     -3.40      0.20    0.156008E-001
     -3.40      0.25    0.155823E-001
     -3.40      0.30    0.155573E-001
     -3.40      0.35    0.155260E-001
     -3.40      0.40    0.154882E-001
     -3.40      0.45    0.154441E-001
     -3.40      0.50    0.153936E-001
     -3.40      0.55    0.153366E-001
     -3.40      0.60    0.152731E-001
     -3.40      0.65    0.152029E-001
     -3.40      0.70    0.151260E-001
     -3.40      0.75    0.150420E-001
     -3.40      0.80    0.149509E-001
     -3.40      0.85    0.148522E-001
     -3.40      0.90    0.147459E-001
     -3.40      0.95    0.146315E-001
     -3.40      1.00    0.145089E-001
     -3.40      1.05    0.143776E-001
     -3.40      1.10    0.142376E-001
     -3.40      1.15    0.140885E-001
     -3.40      1.20    0.139300E-001
     -3.40      1.25    0.137621E-001
     -3.40      1.30    0.135844E-001
     -3.40      1.35    0.133970E-001
     -3.40      1.40    0.131996E-001
     -3.40      1.45    0.129921E-001
     -3.40      1.50    0.127746E-001
     -3.40      1.55    0.125470E-001
     -3.40      1.60    0.123094E-001
     -3.40      1.65    0.120617E-001
     -3.40      1.70    0.118041E-001
     -3.40      1.75    0.115367E-001
     -3.40      1.80    0.112597E-001
     -3.40      1.85    0.109732E-001
     -3.40      1.90    0.106775E-001
     -3.40      1.95    0.103728E-001
     -3.40      2.00    0.100596E-001
     -3.40      2.05    0.973825E-002
     -3.40      2.10    0.940916E-002
     -3.40      2.15    0.907288E-002
     -3.40      2.20    0.873001E-002
     -3.40      2.25    0.838124E-002
     -3.40      2.30    0.802734E-002
     -3.40      2.35    0.766915E-002
     -3.40      2.40    0.730761E-002
     -3.40      2.45    0.694375E-002
     -3.40      2.50    0.657868E-002
     -3.40      2.55    0.621360E-002
     -3.40      2.60    0.584976E-002
     -3.40      2.65    0.548851E-002
     -3.40      2.70    0.513122E-002
     -3.40      2.75    0.477931E-002
     -3.40      2.80    0.443419E-002
     -3.40      2.85    0.409729E-002
     -3.40      2.90    0.376999E-002
     -3.40      2.95    0.345362E-002
     -3.40      3.00    0.314940E-002
     -3.40      3.05    0.285848E-002
     -3.40      3.10    0.258185E-002
     -3.40      3.15    0.232034E-002
     -3.40      3.20    0.207463E-002
     -3.40      3.25    0.184518E-002
     -3.40      3.30    0.163230E-002
     -3.40      3.35    0.143606E-002
     -3.40      3.40    0.125636E-002
     -3.40      3.45    0.109292E-002
     -3.40      3.50    0.945290E-003
     -3.40      3.55    0.812849E-003
     -3.40      3.60    0.694865E-003
     -3.40      3.65    0.590497E-003
     -3.40      3.70    0.498822E-003
     -3.40      3.75    0.418864E-003
     -3.40      3.80    0.349617E-003
     -3.40      3.85    0.290069E-003
     -3.40      3.90    0.239219E-003
     -3.40      3.95    0.196102E-003
     -3.40      4.00    0.159795E-003
     -3.40      4.05    0.129434E-003
     -3.40      4.10    0.104219E-003
     -3.40      4.15    0.834194E-004
     -3.40      4.20    0.663784E-004
     -3.40      4.25    0.525097E-004
     -3.40      4.30    0.412972E-004
     -3.40      4.35    0.322914E-004
     -3.40      4.40    0.251047E-004
     -3.40      4.45    0.194064E-004
     -3.40      4.50    0.149167E-004
     -3.40      4.55    0.114015E-004
     -3.40      4.60    0.866608E-005
     -3.40      4.65    0.655059E-005
     -3.40      4.70    0.492438E-005
     -3.40      4.75    0.368175E-005
     -3.40      4.80    0.273782E-005
     -3.40      4.85    0.202500E-005
     -3.40      4.90    0.148979E-005
     -3.40      4.95    0.109026E-005
     -3.40      5.00    0.793684E-006
     -3.40      5.05    0.574776E-006
     -3.40      5.10    0.414092E-006
     -3.40      5.15    0.296796E-006
     -3.40      5.20    0.211640E-006
     -3.40      5.25    0.150152E-006
     -3.40      5.30    0.105993E-006
     -3.40      5.35    0.744474E-007
     -3.40      5.40    0.520321E-007
     -3.40      5.45    0.361879E-007
     -3.40      5.50    0.250464E-007
     -3.40      5.55    0.172521E-007
     -3.40      5.60    0.118269E-007
     -3.40      5.65    0.806944E-008
     -3.40      5.70    0.547964E-008
     -3.40      5.75    0.370299E-008
     -3.40      5.80    0.248964E-008
     -3.40      5.85    0.166450E-008
     -3.40      5.90    0.110557E-008
     -3.40      5.95    0.728326E-009
     -3.40      6.00    0.474561E-009
     -3.40      6.05    0.304412E-009
     -3.40      6.10    0.190750E-009
     -3.40      6.15    0.115230E-009
     -3.40      6.20    0.655479E-010
     -3.40      6.25    0.335417E-010
     -3.40      6.30    0.139030E-010
     -3.40      6.35    0.332871E-011
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.101308E-010
     -3.35     -6.30    0.426817E-010
     -3.35     -6.25    0.104393E-009
     -3.35     -6.20    0.207675E-009
     -3.35     -6.15    0.372764E-009
     -3.35     -6.10    0.631238E-009
     -3.35     -6.05    0.103136E-008
     -3.35     -6.00    0.164602E-008
     -3.35     -5.95    0.258421E-008
     -3.35     -5.90    0.400767E-008
     -3.35     -5.85    0.615457E-008
     -3.35     -5.80    0.937294E-008
     -3.35     -5.75    0.141676E-007
     -3.35     -5.70    0.212655E-007
     -3.35     -5.65    0.317052E-007
     -3.35     -5.60    0.469596E-007
     -3.35     -5.55    0.691018E-007
     -3.35     -5.50    0.101027E-006
     -3.35     -5.45    0.146749E-006
     -3.35     -5.40    0.211787E-006
     -3.35     -5.35    0.303670E-006
     -3.35     -5.30    0.432592E-006
     -3.35     -5.25    0.612243E-006
     -3.35     -5.20    0.860857E-006
     -3.35     -5.15    0.120253E-005
     -3.35     -5.10    0.166881E-005
     -3.35     -5.05    0.230073E-005
     -3.35     -5.00    0.315112E-005
     -3.35     -4.95    0.428744E-005
     -3.35     -4.90    0.579511E-005
     -3.35     -4.85    0.778127E-005
     -3.35     -4.80    0.103791E-004
     -3.35     -4.75    0.137526E-004
     -3.35     -4.70    0.181019E-004
     -3.35     -4.65    0.236686E-004
     -3.35     -4.60    0.307416E-004
     -3.35     -4.55    0.396628E-004
     -3.35     -4.50    0.508325E-004
     -3.35     -4.45    0.647141E-004
     -3.35     -4.40    0.818382E-004
     -3.35     -4.35    0.102805E-003
     -3.35     -4.30    0.128284E-003
     -3.35     -4.25    0.159016E-003
     -3.35     -4.20    0.195804E-003
     -3.35     -4.15    0.239510E-003
     -3.35     -4.10    0.291043E-003
     -3.35     -4.05    0.351347E-003
     -3.35     -4.00    0.421384E-003
     -3.35     -3.95    0.502113E-003
     -3.35     -3.90    0.594470E-003
     -3.35     -3.85    0.699345E-003
     -3.35     -3.80    0.817556E-003
     -3.35     -3.75    0.949825E-003
     -3.35     -3.70    0.109675E-002
     -3.35     -3.65    0.125881E-002
     -3.35     -3.60    0.143629E-002
     -3.35     -3.55    0.162932E-002
     -3.35     -3.50    0.183787E-002
     -3.35     -3.45    0.206170E-002
     -3.35     -3.40    0.230039E-002
     -3.35     -3.35    0.255335E-002
     -3.35     -3.30    0.281983E-002
     -3.35     -3.25    0.309891E-002
     -3.35     -3.20    0.338957E-002
     -3.35     -3.15    0.369067E-002
     -3.35     -3.10    0.400099E-002
     -3.35     -3.05    0.431925E-002
     -3.35     -3.00    0.464414E-002
     -3.35     -2.95    0.497434E-002
     -3.35     -2.90    0.530853E-002
     -3.35     -2.85    0.564544E-002
     -3.35     -2.80    0.598384E-002
     -3.35     -2.75    0.632253E-002
     -3.35     -2.70    0.666044E-002
     -3.35     -2.65    0.699653E-002
     -3.35     -2.60    0.732986E-002
     -3.35     -2.55    0.765959E-002
     -3.35     -2.50    0.798496E-002
     -3.35     -2.45    0.830531E-002
     -3.35     -2.40    0.862005E-002
     -3.35     -2.35    0.892870E-002
     -3.35     -2.30    0.923084E-002
     -3.35     -2.25    0.952614E-002
     -3.35     -2.20    0.981433E-002
     -3.35     -2.15    0.100952E-001
     -3.35     -2.10    0.103687E-001
     -3.35     -2.05    0.106346E-001
     -3.35     -2.00    0.108930E-001
     -3.35     -1.95    0.111439E-001
     -3.35     -1.90    0.113872E-001
     -3.35     -1.85    0.116232E-001
     -3.35     -1.80    0.118518E-001
     -3.35     -1.75    0.120733E-001
     -3.35     -1.70    0.122877E-001
     -3.35     -1.65    0.124952E-001
     -3.35     -1.60    0.126960E-001
     -3.35     -1.55    0.128902E-001
     -3.35     -1.50    0.130780E-001
     -3.35     -1.45    0.132595E-001
     -3.35     -1.40    0.134348E-001
     -3.35     -1.35    0.136042E-001
     -3.35     -1.30    0.137677E-001
     -3.35     -1.25    0.139255E-001
     -3.35     -1.20    0.140776E-001
     -3.35     -1.15    0.142241E-001
     -3.35     -1.10    0.143651E-001
     -3.35     -1.05    0.145007E-001
     -3.35     -1.00    0.146308E-001
     -3.35     -0.95    0.147556E-001
     -3.35     -0.90    0.148749E-001
     -3.35     -0.85    0.149888E-001
     -3.35     -0.80    0.150973E-001
     -3.35     -0.75    0.152002E-001
     -3.35     -0.70    0.152976E-001
     -3.35     -0.65    0.153894E-001
     -3.35     -0.60    0.154754E-001
     -3.35     -0.55    0.155557E-001
     -3.35     -0.50    0.156301E-001
     -3.35     -0.45    0.156985E-001
     -3.35     -0.40    0.157608E-001
     -3.35     -0.35    0.158169E-001
     -3.35     -0.30    0.158668E-001
     -3.35     -0.25    0.159103E-001
     -3.35     -0.20    0.159474E-001
     -3.35     -0.15    0.159780E-001
     -3.35     -0.10    0.160021E-001
     -3.35     -0.05    0.160197E-001
     -3.35      0.00    0.160307E-001
     -3.35      0.05    0.160352E-001
     -3.35      0.10    0.160332E-001
     -3.35      0.15    0.160249E-001
     -3.35      0.20    0.160101E-001
     -3.35      0.25    0.159892E-001
     -3.35      0.30    0.159621E-001
     -3.35      0.35    0.159290E-001
     -3.35      0.40    0.158898E-001
     -3.35      0.45    0.158448E-001
     -3.35      0.50    0.157938E-001
     -3.35      0.55    0.157369E-001
     -3.35      0.60    0.156740E-001
     -3.35      0.65    0.156050E-001
     -3.35      0.70    0.155298E-001
     -3.35      0.75    0.154480E-001
     -3.35      0.80    0.153595E-001
     -3.35      0.85    0.152640E-001
     -3.35      0.90    0.151611E-001
     -3.35      0.95    0.150506E-001
     -3.35      1.00    0.149320E-001
     -3.35      1.05    0.148050E-001
     -3.35      1.10    0.146693E-001
     -3.35      1.15    0.145246E-001
     -3.35      1.20    0.143705E-001
     -3.35      1.25    0.142069E-001
     -3.35      1.30    0.140336E-001
     -3.35      1.35    0.138502E-001
     -3.35      1.40    0.136568E-001
     -3.35      1.45    0.134531E-001
     -3.35      1.50    0.132392E-001
     -3.35      1.55    0.130150E-001
     -3.35      1.60    0.127805E-001
     -3.35      1.65    0.125357E-001
     -3.35      1.70    0.122807E-001
     -3.35      1.75    0.120156E-001
     -3.35      1.80    0.117405E-001
     -3.35      1.85    0.114556E-001
     -3.35      1.90    0.111611E-001
     -3.35      1.95    0.108573E-001
     -3.35      2.00    0.105445E-001
     -3.35      2.05    0.102229E-001
     -3.35      2.10    0.989310E-002
     -3.35      2.15    0.955548E-002
     -3.35      2.20    0.921060E-002
     -3.35      2.25    0.885908E-002
     -3.35      2.30    0.850163E-002
     -3.35      2.35    0.813903E-002
     -3.35      2.40    0.777216E-002
     -3.35      2.45    0.740199E-002
     -3.35      2.50    0.702957E-002
     -3.35      2.55    0.665607E-002
     -3.35      2.60    0.628271E-002
     -3.35      2.65    0.591081E-002
     -3.35      2.70    0.554173E-002
     -3.35      2.75    0.517691E-002
     -3.35      2.80    0.481780E-002
     -3.35      2.85    0.446588E-002
     -3.35      2.90    0.412260E-002
     -3.35      2.95    0.378939E-002
     -3.35      3.00    0.346760E-002
     -3.35      3.05    0.315850E-002
     -3.35      3.10    0.286323E-002
     -3.35      3.15    0.258279E-002
     -3.35      3.20    0.231804E-002
     -3.35      3.25    0.206961E-002
     -3.35      3.30    0.183797E-002
     -3.35      3.35    0.162339E-002
     -3.35      3.40    0.142591E-002
     -3.35      3.45    0.124539E-002
     -3.35      3.50    0.108150E-002
     -3.35      3.55    0.933730E-003
     -3.35      3.60    0.801431E-003
     -3.35      3.65    0.683811E-003
     -3.35      3.70    0.579980E-003
     -3.35      3.75    0.488971E-003
     -3.35      3.80    0.409768E-003
     -3.35      3.85    0.341326E-003
     -3.35      3.90    0.282603E-003
     -3.35      3.95    0.232574E-003
     -3.35      4.00    0.190250E-003
     -3.35      4.05    0.154695E-003
     -3.35      4.10    0.125033E-003
     -3.35      4.15    0.100456E-003
     -3.35      4.20    0.802322E-004
     -3.35      4.25    0.637021E-004
     -3.35      4.30    0.502813E-004
     -3.35      4.35    0.394570E-004
     -3.35      4.40    0.307839E-004
     -3.35      4.45    0.238793E-004
     -3.35      4.50    0.184177E-004
     -3.35      4.55    0.141248E-004
     -3.35      4.60    0.107717E-004
     -3.35      4.65    0.816876E-005
     -3.35      4.70    0.616050E-005
     -3.35      4.75    0.462042E-005
     -3.35      4.80    0.344643E-005
     -3.35      4.85    0.255681E-005
     -3.35      4.90    0.188661E-005
     -3.35      4.95    0.138464E-005
     -3.35      5.00    0.101083E-005
     -3.35      5.05    0.734041E-006
     -3.35      5.10    0.530249E-006
     -3.35      5.15    0.381039E-006
     -3.35      5.20    0.272399E-006
     -3.35      5.25    0.193732E-006
     -3.35      5.30    0.137080E-006
     -3.35      5.35    0.965028E-007
     -3.35      5.40    0.675956E-007
     -3.35      5.45    0.471116E-007
     -3.35      5.50    0.326730E-007
     -3.35      5.55    0.225488E-007
     -3.35      5.60    0.154862E-007
     -3.35      5.65    0.105843E-007
     -3.35      5.70    0.719886E-008
     -3.35      5.75    0.487192E-008
     -3.35      5.80    0.327987E-008
     -3.35      5.85    0.219536E-008
     -3.35      5.90    0.145959E-008
     -3.35      5.95    0.962307E-009
     -3.35      6.00    0.627389E-009
     -3.35      6.05    0.402606E-009
     -3.35      6.10    0.252334E-009
     -3.35      6.15    0.152442E-009
     -3.35      6.20    0.867111E-010
     -3.35      6.25    0.443659E-010
     -3.35      6.30    0.183872E-010
     -3.35      6.35    0.440188E-011
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.124974E-010
     -3.30     -6.30    0.526550E-010
     -3.30     -6.25    0.128795E-009
     -3.30     -6.20    0.256234E-009
     -3.30     -6.15    0.459933E-009
     -3.30     -6.10    0.778818E-009
     -3.30     -6.05    0.127234E-008
     -3.30     -6.00    0.203018E-008
     -3.30     -5.95    0.318636E-008
     -3.30     -5.90    0.493956E-008
     -3.30     -5.85    0.758197E-008
     -3.30     -5.80    0.115402E-007
     -3.30     -5.75    0.174321E-007
     -3.30     -5.70    0.261465E-007
     -3.30     -5.65    0.389512E-007
     -3.30     -5.60    0.576420E-007
     -3.30     -5.55    0.847424E-007
     -3.30     -5.50    0.123771E-006
     -3.30     -5.45    0.179598E-006
     -3.30     -5.40    0.258906E-006
     -3.30     -5.35    0.370799E-006
     -3.30     -5.30    0.527574E-006
     -3.30     -5.25    0.745713E-006
     -3.30     -5.20    0.104712E-005
     -3.30     -5.15    0.146067E-005
     -3.30     -5.10    0.202409E-005
     -3.30     -5.05    0.278630E-005
     -3.30     -5.00    0.381012E-005
     -3.30     -4.95    0.517556E-005
     -3.30     -4.90    0.698357E-005
     -3.30     -4.85    0.936040E-005
     -3.30     -4.80    0.124625E-004
     -3.30     -4.75    0.164816E-004
     -3.30     -4.70    0.216510E-004
     -3.30     -4.65    0.282510E-004
     -3.30     -4.60    0.366155E-004
     -3.30     -4.55    0.471376E-004
     -3.30     -4.50    0.602752E-004
     -3.30     -4.45    0.765557E-004
     -3.30     -4.40    0.965790E-004
     -3.30     -4.35    0.121020E-003
     -3.30     -4.30    0.150626E-003
     -3.30     -4.25    0.186216E-003
     -3.30     -4.20    0.228673E-003
     -3.30     -4.15    0.278936E-003
     -3.30     -4.10    0.337983E-003
     -3.30     -4.05    0.406820E-003
     -3.30     -4.00    0.486457E-003
     -3.30     -3.95    0.577887E-003
     -3.30     -3.90    0.682062E-003
     -3.30     -3.85    0.799867E-003
     -3.30     -3.80    0.932090E-003
     -3.30     -3.75    0.107940E-002
     -3.30     -3.70    0.124233E-002
     -3.30     -3.65    0.142124E-002
     -3.30     -3.60    0.161632E-002
     -3.30     -3.55    0.182755E-002
     -3.30     -3.50    0.205474E-002
     -3.30     -3.45    0.229750E-002
     -3.30     -3.40    0.255524E-002
     -3.30     -3.35    0.282718E-002
     -3.30     -3.30    0.311243E-002
     -3.30     -3.25    0.340989E-002
     -3.30     -3.20    0.371841E-002
     -3.30     -3.15    0.403670E-002
     -3.30     -3.10    0.436343E-002
     -3.30     -3.05    0.469723E-002
     -3.30     -3.00    0.503669E-002
     -3.30     -2.95    0.538045E-002
     -3.30     -2.90    0.572715E-002
     -3.30     -2.85    0.607549E-002
     -3.30     -2.80    0.642422E-002
     -3.30     -2.75    0.677219E-002
     -3.30     -2.70    0.711831E-002
     -3.30     -2.65    0.746159E-002
     -3.30     -2.60    0.780114E-002
     -3.30     -2.55    0.813616E-002
     -3.30     -2.50    0.846594E-002
     -3.30     -2.45    0.878988E-002
     -3.30     -2.40    0.910746E-002
     -3.30     -2.35    0.941824E-002
     -3.30     -2.30    0.972187E-002
     -3.30     -2.25    0.100181E-001
     -3.30     -2.20    0.103067E-001
     -3.30     -2.15    0.105875E-001
     -3.30     -2.10    0.108605E-001
     -3.30     -2.05    0.111257E-001
     -3.30     -2.00    0.113830E-001
     -3.30     -1.95    0.116325E-001
     -3.30     -1.90    0.118743E-001
     -3.30     -1.85    0.121086E-001
     -3.30     -1.80    0.123354E-001
     -3.30     -1.75    0.125549E-001
     -3.30     -1.70    0.127673E-001
     -3.30     -1.65    0.129728E-001
     -3.30     -1.60    0.131716E-001
     -3.30     -1.55    0.133637E-001
     -3.30     -1.50    0.135495E-001
     -3.30     -1.45    0.137290E-001
     -3.30     -1.40    0.139024E-001
     -3.30     -1.35    0.140698E-001
     -3.30     -1.30    0.142315E-001
     -3.30     -1.25    0.143874E-001
     -3.30     -1.20    0.145377E-001
     -3.30     -1.15    0.146824E-001
     -3.30     -1.10    0.148217E-001
     -3.30     -1.05    0.149555E-001
     -3.30     -1.00    0.150838E-001
     -3.30     -0.95    0.152068E-001
     -3.30     -0.90    0.153243E-001
     -3.30     -0.85    0.154364E-001
     -3.30     -0.80    0.155429E-001
     -3.30     -0.75    0.156439E-001
     -3.30     -0.70    0.157393E-001
     -3.30     -0.65    0.158289E-001
     -3.30     -0.60    0.159128E-001
     -3.30     -0.55    0.159908E-001
     -3.30     -0.50    0.160627E-001
     -3.30     -0.45    0.161285E-001
     -3.30     -0.40    0.161881E-001
     -3.30     -0.35    0.162414E-001
     -3.30     -0.30    0.162883E-001
     -3.30     -0.25    0.163287E-001
     -3.30     -0.20    0.163625E-001
     -3.30     -0.15    0.163897E-001
     -3.30     -0.10    0.164103E-001
     -3.30     -0.05    0.164242E-001
     -3.30      0.00    0.164316E-001
     -3.30      0.05    0.164324E-001
     -3.30      0.10    0.164268E-001
     -3.30      0.15    0.164149E-001
     -3.30      0.20    0.163968E-001
     -3.30      0.25    0.163727E-001
     -3.30      0.30    0.163428E-001
     -3.30      0.35    0.163072E-001
     -3.30      0.40    0.162661E-001
     -3.30      0.45    0.162197E-001
     -3.30      0.50    0.161679E-001
     -3.30      0.55    0.161108E-001
     -3.30      0.60    0.160485E-001
     -3.30      0.65    0.159807E-001
     -3.30      0.70    0.159073E-001
     -3.30      0.75    0.158281E-001
     -3.30      0.80    0.157428E-001
     -3.30      0.85    0.156510E-001
     -3.30      0.90    0.155522E-001
     -3.30      0.95    0.154462E-001
     -3.30      1.00    0.153325E-001
     -3.30      1.05    0.152105E-001
     -3.30      1.10    0.150800E-001
     -3.30      1.15    0.149405E-001
     -3.30      1.20    0.147917E-001
     -3.30      1.25    0.146333E-001
     -3.30      1.30    0.144649E-001
     -3.30      1.35    0.142865E-001
     -3.30      1.40    0.140978E-001
     -3.30      1.45    0.138986E-001
     -3.30      1.50    0.136890E-001
     -3.30      1.55    0.134688E-001
     -3.30      1.60    0.132380E-001
     -3.30      1.65    0.129967E-001
     -3.30      1.70    0.127450E-001
     -3.30      1.75    0.124828E-001
     -3.30      1.80    0.122103E-001
     -3.30      1.85    0.119277E-001
     -3.30      1.90    0.116352E-001
     -3.30      1.95    0.113329E-001
     -3.30      2.00    0.110212E-001
     -3.30      2.05    0.107003E-001
     -3.30      2.10    0.103706E-001
     -3.30      2.15    0.100326E-001
     -3.30      2.20    0.968667E-002
     -3.30      2.25    0.933346E-002
     -3.30      2.30    0.897357E-002
     -3.30      2.35    0.860773E-002
     -3.30      2.40    0.823675E-002
     -3.30      2.45    0.786153E-002
     -3.30      2.50    0.748308E-002
     -3.30      2.55    0.710249E-002
     -3.30      2.60    0.672096E-002
     -3.30      2.65    0.633974E-002
     -3.30      2.70    0.596020E-002
     -3.30      2.75    0.558377E-002
     -3.30      2.80    0.521190E-002
     -3.30      2.85    0.484611E-002
     -3.30      2.90    0.448791E-002
     -3.30      2.95    0.413880E-002
     -3.30      3.00    0.380023E-002
     -3.30      3.05    0.347359E-002
     -3.30      3.10    0.316016E-002
     -3.30      3.15    0.286112E-002
     -3.30      3.20    0.257746E-002
     -3.30      3.25    0.231001E-002
     -3.30      3.30    0.205942E-002
     -3.30      3.35    0.182613E-002
     -3.30      3.40    0.161035E-002
     -3.30      3.45    0.141212E-002
     -3.30      3.50    0.123123E-002
     -3.30      3.55    0.106731E-002
     -3.30      3.60    0.919806E-003
     -3.30      3.65    0.788001E-003
     -3.30      3.70    0.671061E-003
     -3.30      3.75    0.568050E-003
     -3.30      3.80    0.477955E-003
     -3.30      3.85    0.399719E-003
     -3.30      3.90    0.332267E-003
     -3.30      3.95    0.274524E-003
     -3.30      4.00    0.225445E-003
     -3.30      4.05    0.184022E-003
     -3.30      4.10    0.149305E-003
     -3.30      4.15    0.120412E-003
     -3.30      4.20    0.965298E-004
     -3.30      4.25    0.769247E-004
     -3.30      4.30    0.609391E-004
     -3.30      4.35    0.479919E-004
     -3.30      4.40    0.375750E-004
     -3.30      4.45    0.292485E-004
     -3.30      4.50    0.226361E-004
     -3.30      4.55    0.174184E-004
     -3.30      4.60    0.133273E-004
     -3.30      4.65    0.101396E-004
     -3.30      4.70    0.767112E-005
     -3.30      4.75    0.577134E-005
     -3.30      4.80    0.431807E-005
     -3.30      4.85    0.321301E-005
     -3.30      4.90    0.237773E-005
     -3.30      4.95    0.175006E-005
     -3.30      5.00    0.128115E-005
     -3.30      5.05    0.932860E-006
     -3.30      5.10    0.675643E-006
     -3.30      5.15    0.486762E-006
     -3.30      5.20    0.348842E-006
     -3.30      5.25    0.248695E-006
     -3.30      5.30    0.176379E-006
     -3.30      5.35    0.124447E-006
     -3.30      5.40    0.873575E-007
     -3.30      5.45    0.610110E-007
     -3.30      5.50    0.423965E-007
     -3.30      5.55    0.293145E-007
     -3.30      5.60    0.201688E-007
     -3.30      5.65    0.138079E-007
     -3.30      5.70    0.940604E-008
     -3.30      5.75    0.637478E-008
     -3.30      5.80    0.429717E-008
     -3.30      5.85    0.287954E-008
     -3.30      5.90    0.191632E-008
     -3.30      5.95    0.126441E-008
     -3.30      6.00    0.824841E-009
     -3.30      6.05    0.529527E-009
     -3.30      6.10    0.331957E-009
     -3.30      6.15    0.200560E-009
     -3.30      6.20    0.114078E-009
     -3.30      6.25    0.583622E-010
     -3.30      6.30    0.241850E-010
     -3.30      6.35    0.578934E-011
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.153514E-010
     -3.25     -6.30    0.646833E-010
     -3.25     -6.25    0.158227E-009
     -3.25     -6.20    0.314801E-009
     -3.25     -6.15    0.565064E-009
     -3.25     -6.10    0.956788E-009
     -3.25     -6.05    0.156288E-008
     -3.25     -6.00    0.249323E-008
     -3.25     -5.95    0.391191E-008
     -3.25     -5.90    0.606186E-008
     -3.25     -5.85    0.930006E-008
     -3.25     -5.80    0.141470E-007
     -3.25     -5.75    0.213559E-007
     -3.25     -5.70    0.320082E-007
     -3.25     -5.65    0.476452E-007
     -3.25     -5.60    0.704465E-007
     -3.25     -5.55    0.103470E-006
     -3.25     -5.50    0.150974E-006
     -3.25     -5.45    0.218838E-006
     -3.25     -5.40    0.315122E-006
     -3.25     -5.35    0.450779E-006
     -3.25     -5.30    0.640579E-006
     -3.25     -5.25    0.904270E-006
     -3.25     -5.20    0.126804E-005
     -3.25     -5.15    0.176634E-005
     -3.25     -5.10    0.244407E-005
     -3.25     -5.05    0.335925E-005
     -3.25     -5.00    0.458625E-005
     -3.25     -4.95    0.621946E-005
     -3.25     -4.90    0.837762E-005
     -3.25     -4.85    0.112087E-004
     -3.25     -4.80    0.148955E-004
     -3.25     -4.75    0.196612E-004
     -3.25     -4.70    0.257760E-004
     -3.25     -4.65    0.335636E-004
     -3.25     -4.60    0.434075E-004
     -3.25     -4.55    0.557570E-004
     -3.25     -4.50    0.711328E-004
     -3.25     -4.45    0.901311E-004
     -3.25     -4.40    0.113426E-003
     -3.25     -4.35    0.141771E-003
     -3.25     -4.30    0.175994E-003
     -3.25     -4.25    0.216995E-003
     -3.25     -4.20    0.265737E-003
     -3.25     -4.15    0.323230E-003
     -3.25     -4.10    0.390522E-003
     -3.25     -4.05    0.468669E-003
     -3.25     -4.00    0.558723E-003
     -3.25     -3.95    0.661697E-003
     -3.25     -3.90    0.778542E-003
     -3.25     -3.85    0.910120E-003
     -3.25     -3.80    0.105717E-002
     -3.25     -3.75    0.122030E-002
     -3.25     -3.70    0.139993E-002
     -3.25     -3.65    0.159631E-002
     -3.25     -3.60    0.180949E-002
     -3.25     -3.55    0.203930E-002
     -3.25     -3.50    0.228538E-002
     -3.25     -3.45    0.254716E-002
     -3.25     -3.40    0.282388E-002
     -3.25     -3.35    0.311460E-002
     -3.25     -3.30    0.341823E-002
     -3.25     -3.25    0.373355E-002
     -3.25     -3.20    0.405925E-002
     -3.25     -3.15    0.439393E-002
     -3.25     -3.10    0.473616E-002
     -3.25     -3.05    0.508446E-002
     -3.25     -3.00    0.543740E-002
     -3.25     -2.95    0.579355E-002
     -3.25     -2.90    0.615153E-002
     -3.25     -2.85    0.651004E-002
     -3.25     -2.80    0.686785E-002
     -3.25     -2.75    0.722381E-002
     -3.25     -2.70    0.757687E-002
     -3.25     -2.65    0.792610E-002
     -3.25     -2.60    0.827065E-002
     -3.25     -2.55    0.860976E-002
     -3.25     -2.50    0.894281E-002
     -3.25     -2.45    0.926924E-002
     -3.25     -2.40    0.958859E-002
     -3.25     -2.35    0.990050E-002
     -3.25     -2.30    0.102047E-001
     -3.25     -2.25    0.105009E-001
     -3.25     -2.20    0.107891E-001
     -3.25     -2.15    0.110691E-001
     -3.25     -2.10    0.113409E-001
     -3.25     -2.05    0.116046E-001
     -3.25     -2.00    0.118602E-001
     -3.25     -1.95    0.121078E-001
     -3.25     -1.90    0.123476E-001
     -3.25     -1.85    0.125797E-001
     -3.25     -1.80    0.128043E-001
     -3.25     -1.75    0.130215E-001
     -3.25     -1.70    0.132317E-001
     -3.25     -1.65    0.134350E-001
     -3.25     -1.60    0.136315E-001
     -3.25     -1.55    0.138215E-001
     -3.25     -1.50    0.140051E-001
     -3.25     -1.45    0.141826E-001
     -3.25     -1.40    0.143541E-001
     -3.25     -1.35    0.145196E-001
     -3.25     -1.30    0.146794E-001
     -3.25     -1.25    0.148335E-001
     -3.25     -1.20    0.149821E-001
     -3.25     -1.15    0.151251E-001
     -3.25     -1.10    0.152627E-001
     -3.25     -1.05    0.153949E-001
     -3.25     -1.00    0.155216E-001
     -3.25     -0.95    0.156428E-001
     -3.25     -0.90    0.157586E-001
     -3.25     -0.85    0.158689E-001
     -3.25     -0.80    0.159736E-001
     -3.25     -0.75    0.160727E-001
     -3.25     -0.70    0.161660E-001
     -3.25     -0.65    0.162535E-001
     -3.25     -0.60    0.163351E-001
     -3.25     -0.55    0.164106E-001
     -3.25     -0.50    0.164799E-001
     -3.25     -0.45    0.165430E-001
     -3.25     -0.40    0.165996E-001
     -3.25     -0.35    0.166497E-001
     -3.25     -0.30    0.166932E-001
     -3.25     -0.25    0.167299E-001
     -3.25     -0.20    0.167599E-001
     -3.25     -0.15    0.167831E-001
     -3.25     -0.10    0.167995E-001
     -3.25     -0.05    0.168090E-001
     -3.25      0.00    0.168119E-001
     -3.25      0.05    0.168082E-001
     -3.25      0.10    0.167980E-001
     -3.25      0.15    0.167816E-001
     -3.25      0.20    0.167592E-001
     -3.25      0.25    0.167310E-001
     -3.25      0.30    0.166974E-001
     -3.25      0.35    0.166585E-001
     -3.25      0.40    0.166147E-001
     -3.25      0.45    0.165662E-001
     -3.25      0.50    0.165132E-001
     -3.25      0.55    0.164557E-001
     -3.25      0.60    0.163937E-001
     -3.25      0.65    0.163272E-001
     -3.25      0.70    0.162559E-001
     -3.25      0.75    0.161797E-001
     -3.25      0.80    0.160980E-001
     -3.25      0.85    0.160106E-001
     -3.25      0.90    0.159168E-001
     -3.25      0.95    0.158162E-001
     -3.25      1.00    0.157083E-001
     -3.25      1.05    0.155924E-001
     -3.25      1.10    0.154681E-001
     -3.25      1.15    0.153348E-001
     -3.25      1.20    0.151922E-001
     -3.25      1.25    0.150399E-001
     -3.25      1.30    0.148775E-001
     -3.25      1.35    0.147048E-001
     -3.25      1.40    0.145216E-001
     -3.25      1.45    0.143278E-001
     -3.25      1.50    0.141231E-001
     -3.25      1.55    0.139076E-001
     -3.25      1.60    0.136813E-001
     -3.25      1.65    0.134442E-001
     -3.25      1.70    0.131962E-001
     -3.25      1.75    0.129376E-001
     -3.25      1.80    0.126683E-001
     -3.25      1.85    0.123887E-001
     -3.25      1.90    0.120987E-001
     -3.25      1.95    0.117986E-001
     -3.25      2.00    0.114887E-001
     -3.25      2.05    0.111693E-001
     -3.25      2.10    0.108405E-001
     -3.25      2.15    0.105030E-001
     -3.25      2.20    0.101569E-001
     -3.25      2.25    0.980299E-002
     -3.25      2.30    0.944170E-002
     -3.25      2.35    0.907371E-002
     -3.25      2.40    0.869978E-002
     -3.25      2.45    0.832073E-002
     -3.25      2.50    0.793750E-002
     -3.25      2.55    0.755113E-002
     -3.25      2.60    0.716274E-002
     -3.25      2.65    0.677356E-002
     -3.25      2.70    0.638491E-002
     -3.25      2.75    0.599818E-002
     -3.25      2.80    0.561485E-002
     -3.25      2.85    0.523642E-002
     -3.25      2.90    0.486445E-002
     -3.25      2.95    0.450050E-002
     -3.25      3.00    0.414609E-002
     -3.25      3.05    0.380272E-002
     -3.25      3.10    0.347180E-002
     -3.25      3.15    0.315463E-002
     -3.25      3.20    0.285238E-002
     -3.25      3.25    0.256606E-002
     -3.25      3.30    0.229649E-002
     -3.25      3.35    0.204428E-002
     -3.25      3.40    0.180986E-002
     -3.25      3.45    0.159340E-002
     -3.25      3.50    0.139489E-002
     -3.25      3.55    0.121408E-002
     -3.25      3.60    0.105054E-002
     -3.25      3.65    0.903666E-003
     -3.25      3.70    0.772695E-003
     -3.25      3.75    0.656740E-003
     -3.25      3.80    0.554815E-003
     -3.25      3.85    0.465868E-003
     -3.25      3.90    0.388802E-003
     -3.25      3.95    0.322510E-003
     -3.25      4.00    0.265893E-003
     -3.25      4.05    0.217883E-003
     -3.25      4.10    0.177459E-003
     -3.25      4.15    0.143662E-003
     -3.25      4.20    0.115601E-003
     -3.25      4.25    0.924631E-004
     -3.25      4.30    0.735157E-004
     -3.25      4.35    0.581045E-004
     -3.25      4.40    0.456533E-004
     -3.25      4.45    0.356602E-004
     -3.25      4.50    0.276925E-004
     -3.25      4.55    0.213808E-004
     -3.25      4.60    0.164128E-004
     -3.25      4.65    0.125274E-004
     -3.25      4.70    0.950761E-005
     -3.25      4.75    0.717515E-005
     -3.25      4.80    0.538463E-005
     -3.25      4.85    0.401847E-005
     -3.25      4.90    0.298238E-005
     -3.25      4.95    0.220127E-005
     -3.25      5.00    0.161588E-005
     -3.25      5.05    0.117973E-005
     -3.25      5.10    0.856661E-006
     -3.25      5.15    0.618728E-006
     -3.25      5.20    0.444497E-006
     -3.25      5.25    0.317637E-006
     -3.25      5.30    0.225788E-006
     -3.25      5.35    0.159659E-006
     -3.25      5.40    0.112312E-006
     -3.25      5.45    0.785989E-007
     -3.25      5.50    0.547244E-007
     -3.25      5.55    0.379085E-007
     -3.25      5.60    0.261273E-007
     -3.25      5.65    0.179166E-007
     -3.25      5.70    0.122236E-007
     -3.25      5.75    0.829602E-008
     -3.25      5.80    0.559935E-008
     -3.25      5.85    0.375633E-008
     -3.25      5.90    0.250219E-008
     -3.25      5.95    0.165226E-008
     -3.25      6.00    0.107849E-008
     -3.25      6.05    0.692647E-009
     -3.25      6.10    0.434321E-009
     -3.25      6.15    0.262430E-009
     -3.25      6.20    0.149266E-009
     -3.25      6.25    0.763584E-010
     -3.25      6.30    0.316393E-010
     -3.25      6.35    0.757311E-011
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.187792E-010
     -3.20     -6.30    0.791295E-010
     -3.20     -6.25    0.193575E-009
     -3.20     -6.20    0.385142E-009
     -3.20     -6.15    0.691322E-009
     -3.20     -6.10    0.117050E-008
     -3.20     -6.05    0.191169E-008
     -3.20     -6.00    0.304898E-008
     -3.20     -5.95    0.478234E-008
     -3.20     -5.90    0.740762E-008
     -3.20     -5.85    0.113590E-007
     -3.20     -5.80    0.172689E-007
     -3.20     -5.75    0.260512E-007
     -3.20     -5.70    0.390167E-007
     -3.20     -5.65    0.580306E-007
     -3.20     -5.60    0.857266E-007
     -3.20     -5.55    0.125795E-006
     -3.20     -5.50    0.183363E-006
     -3.20     -5.45    0.265503E-006
     -3.20     -5.40    0.381888E-006
     -3.20     -5.35    0.545638E-006
     -3.20     -5.30    0.774411E-006
     -3.20     -5.25    0.109176E-005
     -3.20     -5.20    0.152887E-005
     -3.20     -5.15    0.212662E-005
     -3.20     -5.10    0.293819E-005
     -3.20     -5.05    0.403213E-005
     -3.20     -5.00    0.549599E-005
     -3.20     -4.95    0.744061E-005
     -3.20     -4.90    0.100050E-004
     -3.20     -4.85    0.133617E-004
     -3.20     -4.80    0.177230E-004
     -3.20     -4.75    0.233475E-004
     -3.20     -4.70    0.305467E-004
     -3.20     -4.65    0.396919E-004
     -3.20     -4.60    0.512212E-004
     -3.20     -4.55    0.656453E-004
     -3.20     -4.50    0.835527E-004
     -3.20     -4.45    0.105613E-003
     -3.20     -4.40    0.132579E-003
     -3.20     -4.35    0.165285E-003
     -3.20     -4.30    0.204643E-003
     -3.20     -4.25    0.251635E-003
     -3.20     -4.20    0.307299E-003
     -3.20     -4.15    0.372717E-003
     -3.20     -4.10    0.448995E-003
     -3.20     -4.05    0.537236E-003
     -3.20     -4.00    0.638516E-003
     -3.20     -3.95    0.753855E-003
     -3.20     -3.90    0.884188E-003
     -3.20     -3.85    0.103033E-002
     -3.20     -3.80    0.119297E-002
     -3.20     -3.75    0.137259E-002
     -3.20     -3.70    0.156952E-002
     -3.20     -3.65    0.178387E-002
     -3.20     -3.60    0.201552E-002
     -3.20     -3.55    0.226415E-002
     -3.20     -3.50    0.252920E-002
     -3.20     -3.45    0.280994E-002
     -3.20     -3.40    0.310541E-002
     -3.20     -3.35    0.341452E-002
     -3.20     -3.30    0.373600E-002
     -3.20     -3.25    0.406851E-002
     -3.20     -3.20    0.441058E-002
     -3.20     -3.15    0.476073E-002
     -3.20     -3.10    0.511742E-002
     -3.20     -3.05    0.547913E-002
     -3.20     -3.00    0.584436E-002
     -3.20     -2.95    0.621168E-002
     -3.20     -2.90    0.657969E-002
     -3.20     -2.85    0.694710E-002
     -3.20     -2.80    0.731270E-002
     -3.20     -2.75    0.767539E-002
     -3.20     -2.70    0.803416E-002
     -3.20     -2.65    0.838812E-002
     -3.20     -2.60    0.873647E-002
     -3.20     -2.55    0.907855E-002
     -3.20     -2.50    0.941377E-002
     -3.20     -2.45    0.974164E-002
     -3.20     -2.40    0.100618E-001
     -3.20     -2.35    0.103739E-001
     -3.20     -2.30    0.106777E-001
     -3.20     -2.25    0.109731E-001
     -3.20     -2.20    0.112601E-001
     -3.20     -2.15    0.115385E-001
     -3.20     -2.10    0.118085E-001
     -3.20     -2.05    0.120701E-001
     -3.20     -2.00    0.123234E-001
     -3.20     -1.95    0.125686E-001
     -3.20     -1.90    0.128059E-001
     -3.20     -1.85    0.130354E-001
     -3.20     -1.80    0.132575E-001
     -3.20     -1.75    0.134722E-001
     -3.20     -1.70    0.136799E-001
     -3.20     -1.65    0.138807E-001
     -3.20     -1.60    0.140749E-001
     -3.20     -1.55    0.142627E-001
     -3.20     -1.50    0.144442E-001
     -3.20     -1.45    0.146197E-001
     -3.20     -1.40    0.147892E-001
     -3.20     -1.35    0.149530E-001
     -3.20     -1.30    0.151111E-001
     -3.20     -1.25    0.152636E-001
     -3.20     -1.20    0.154106E-001
     -3.20     -1.15    0.155521E-001
     -3.20     -1.10    0.156881E-001
     -3.20     -1.05    0.158188E-001
     -3.20     -1.00    0.159440E-001
     -3.20     -0.95    0.160637E-001
     -3.20     -0.90    0.161779E-001
     -3.20     -0.85    0.162865E-001
     -3.20     -0.80    0.163894E-001
     -3.20     -0.75    0.164866E-001
     -3.20     -0.70    0.165779E-001
     -3.20     -0.65    0.166632E-001
     -3.20     -0.60    0.167424E-001
     -3.20     -0.55    0.168154E-001
     -3.20     -0.50    0.168819E-001
     -3.20     -0.45    0.169419E-001
     -3.20     -0.40    0.169952E-001
     -3.20     -0.35    0.170418E-001
     -3.20     -0.30    0.170814E-001
     -3.20     -0.25    0.171139E-001
     -3.20     -0.20    0.171395E-001
     -3.20     -0.15    0.171579E-001
     -3.20     -0.10    0.171692E-001
     -3.20     -0.05    0.171734E-001
     -3.20      0.00    0.171708E-001
     -3.20      0.05    0.171614E-001
     -3.20      0.10    0.171455E-001
     -3.20      0.15    0.171234E-001
     -3.20      0.20    0.170954E-001
     -3.20      0.25    0.170619E-001
     -3.20      0.30    0.170234E-001
     -3.20      0.35    0.169802E-001
     -3.20      0.40    0.169327E-001
     -3.20      0.45    0.168814E-001
     -3.20      0.50    0.168264E-001
     -3.20      0.55    0.167679E-001
     -3.20      0.60    0.167061E-001
     -3.20      0.65    0.166409E-001
     -3.20      0.70    0.165721E-001
     -3.20      0.75    0.164992E-001
     -3.20      0.80    0.164220E-001
     -3.20      0.85    0.163398E-001
     -3.20      0.90    0.162521E-001
     -3.20      0.95    0.161581E-001
     -3.20      1.00    0.160571E-001
     -3.20      1.05    0.159485E-001
     -3.20      1.10    0.158316E-001
     -3.20      1.15    0.157059E-001
     -3.20      1.20    0.155707E-001
     -3.20      1.25    0.154256E-001
     -3.20      1.30    0.152703E-001
     -3.20      1.35    0.151043E-001
     -3.20      1.40    0.149276E-001
     -3.20      1.45    0.147398E-001
     -3.20      1.50    0.145410E-001
     -3.20      1.55    0.143309E-001
     -3.20      1.60    0.141097E-001
     -3.20      1.65    0.138773E-001
     -3.20      1.70    0.136339E-001
     -3.20      1.75    0.133794E-001
     -3.20      1.80    0.131140E-001
     -3.20      1.85    0.128378E-001
     -3.20      1.90    0.125510E-001
     -3.20      1.95    0.122538E-001
     -3.20      2.00    0.119463E-001
     -3.20      2.05    0.116290E-001
     -3.20      2.10    0.113019E-001
     -3.20      2.15    0.109656E-001
     -3.20      2.20    0.106203E-001
     -3.20      2.25    0.102665E-001
     -3.20      2.30    0.990474E-002
     -3.20      2.35    0.953562E-002
     -3.20      2.40    0.915981E-002
     -3.20      2.45    0.877806E-002
     -3.20      2.50    0.839125E-002
     -3.20      2.55    0.800034E-002
     -3.20      2.60    0.760639E-002
     -3.20      2.65    0.721057E-002
     -3.20      2.70    0.681414E-002
     -3.20      2.75    0.641847E-002
     -3.20      2.80    0.602500E-002
     -3.20      2.85    0.563523E-002
     -3.20      2.90    0.525073E-002
     -3.20      2.95    0.487310E-002
     -3.20      3.00    0.450391E-002
     -3.20      3.05    0.414476E-002
     -3.20      3.10    0.379714E-002
     -3.20      3.15    0.346250E-002
     -3.20      3.20    0.314215E-002
     -3.20      3.25    0.283727E-002
     -3.20      3.30    0.254885E-002
     -3.20      3.35    0.227770E-002
     -3.20      3.40    0.202442E-002
     -3.20      3.45    0.178938E-002
     -3.20      3.50    0.157273E-002
     -3.20      3.55    0.137440E-002
     -3.20      3.60    0.119410E-002
     -3.20      3.65    0.103134E-002
     -3.20      3.70    0.885458E-003
     -3.20      3.75    0.755647E-003
     -3.20      3.80    0.640966E-003
     -3.20      3.85    0.540382E-003
     -3.20      3.90    0.452803E-003
     -3.20      3.95    0.377096E-003
     -3.20      4.00    0.312125E-003
     -3.20      4.05    0.256768E-003
     -3.20      4.10    0.209938E-003
     -3.20      4.15    0.170603E-003
     -3.20      4.20    0.137797E-003
     -3.20      4.25    0.110626E-003
     -3.20      4.30    0.882782E-004
     -3.20      4.35    0.700232E-004
     -3.20      4.40    0.552125E-004
     -3.20      4.45    0.432768E-004
     -3.20      4.50    0.337219E-004
     -3.20      4.55    0.261230E-004
     -3.20      4.60    0.201189E-004
     -3.20      4.65    0.154054E-004
     -3.20      4.70    0.117286E-004
     -3.20      4.75    0.887845E-005
     -3.20      4.80    0.668287E-005
     -3.20      4.85    0.500194E-005
     -3.20      4.90    0.372287E-005
     -3.20      4.95    0.275547E-005
     -3.20      5.00    0.202818E-005
     -3.20      5.05    0.148464E-005
     -3.20      5.10    0.108082E-005
     -3.20      5.15    0.782565E-006
     -3.20      5.20    0.563548E-006
     -3.20      5.25    0.403646E-006
     -3.20      5.30    0.287570E-006
     -3.20      5.35    0.203786E-006
     -3.20      5.40    0.143651E-006
     -3.20      5.45    0.100731E-006
     -3.20      5.50    0.702677E-007
     -3.20      5.55    0.487640E-007
     -3.20      5.60    0.336669E-007
     -3.20      5.65    0.231242E-007
     -3.20      5.70    0.158003E-007
     -3.20      5.75    0.107383E-007
     -3.20      5.80    0.725679E-008
     -3.20      5.85    0.487358E-008
     -3.20      5.90    0.324949E-008
     -3.20      5.95    0.214737E-008
     -3.20      6.00    0.140250E-008
     -3.20      6.05    0.901111E-009
     -3.20      6.10    0.565179E-009
     -3.20      6.15    0.341536E-009
     -3.20      6.20    0.194261E-009
     -3.20      6.25    0.993690E-010
     -3.20      6.30    0.411700E-010
     -3.20      6.35    0.985366E-011
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.228793E-010
     -3.15     -6.30    0.964099E-010
     -3.15     -6.25    0.235857E-009
     -3.15     -6.20    0.469280E-009
     -3.15     -6.15    0.842331E-009
     -3.15     -6.10    0.142606E-008
     -3.15     -6.05    0.232872E-008
     -3.15     -6.00    0.371319E-008
     -3.15     -5.95    0.582221E-008
     -3.15     -5.90    0.901451E-008
     -3.15     -5.85    0.138160E-007
     -3.15     -5.80    0.209917E-007
     -3.15     -5.75    0.316460E-007
     -3.15     -5.70    0.473604E-007
     -3.15     -5.65    0.703826E-007
     -3.15     -5.60    0.103882E-006
     -3.15     -5.55    0.152290E-006
     -3.15     -5.50    0.221758E-006
     -3.15     -5.45    0.320752E-006
     -3.15     -5.40    0.460830E-006
     -3.15     -5.35    0.657641E-006
     -3.15     -5.30    0.932198E-006
     -3.15     -5.25    0.131248E-005
     -3.15     -5.20    0.183541E-005
     -3.15     -5.15    0.254932E-005
     -3.15     -5.10    0.351690E-005
     -3.15     -5.05    0.481871E-005
     -3.15     -5.00    0.655738E-005
     -3.15     -4.95    0.886242E-005
     -3.15     -4.90    0.118957E-004
     -3.15     -4.85    0.158575E-004
     -3.15     -4.80    0.209932E-004
     -3.15     -4.75    0.276007E-004
     -3.15     -4.70    0.360370E-004
     -3.15     -4.65    0.467260E-004
     -3.15     -4.60    0.601654E-004
     -3.15     -4.55    0.769320E-004
     -3.15     -4.50    0.976870E-004
     -3.15     -4.45    0.123178E-003
     -3.15     -4.40    0.154240E-003
     -3.15     -4.35    0.191791E-003
     -3.15     -4.30    0.236826E-003
     -3.15     -4.25    0.290409E-003
     -3.15     -4.20    0.353652E-003
     -3.15     -4.15    0.427701E-003
     -3.15     -4.10    0.513712E-003
     -3.15     -4.05    0.612822E-003
     -3.15     -4.00    0.726119E-003
     -3.15     -3.95    0.854614E-003
     -3.15     -3.90    0.999205E-003
     -3.15     -3.85    0.116065E-002
     -3.15     -3.80    0.133953E-002
     -3.15     -3.75    0.153624E-002
     -3.15     -3.70    0.175096E-002
     -3.15     -3.65    0.198364E-002
     -3.15     -3.60    0.223400E-002
     -3.15     -3.55    0.250152E-002
     -3.15     -3.50    0.278548E-002
     -3.15     -3.45    0.308495E-002
     -3.15     -3.40    0.339879E-002
     -3.15     -3.35    0.372575E-002
     -3.15     -3.30    0.406442E-002
     -3.15     -3.25    0.441329E-002
     -3.15     -3.20    0.477082E-002
     -3.15     -3.15    0.513540E-002
     -3.15     -3.10    0.550545E-002
     -3.15     -3.05    0.587939E-002
     -3.15     -3.00    0.625570E-002
     -3.15     -2.95    0.663293E-002
     -3.15     -2.90    0.700970E-002
     -3.15     -2.85    0.738474E-002
     -3.15     -2.80    0.775689E-002
     -3.15     -2.75    0.812506E-002
     -3.15     -2.70    0.848833E-002
     -3.15     -2.65    0.884584E-002
     -3.15     -2.60    0.919688E-002
     -3.15     -2.55    0.954083E-002
     -3.15     -2.50    0.987717E-002
     -3.15     -2.45    0.102055E-001
     -3.15     -2.40    0.105255E-001
     -3.15     -2.35    0.108368E-001
     -3.15     -2.30    0.111395E-001
     -3.15     -2.25    0.114333E-001
     -3.15     -2.20    0.117183E-001
     -3.15     -2.15    0.119945E-001
     -3.15     -2.10    0.122619E-001
     -3.15     -2.05    0.125208E-001
     -3.15     -2.00    0.127713E-001
     -3.15     -1.95    0.130137E-001
     -3.15     -1.90    0.132480E-001
     -3.15     -1.85    0.134747E-001
     -3.15     -1.80    0.136938E-001
     -3.15     -1.75    0.139058E-001
     -3.15     -1.70    0.141109E-001
     -3.15     -1.65    0.143092E-001
     -3.15     -1.60    0.145010E-001
     -3.15     -1.55    0.146865E-001
     -3.15     -1.50    0.148660E-001
     -3.15     -1.45    0.150396E-001
     -3.15     -1.40    0.152073E-001
     -3.15     -1.35    0.153695E-001
     -3.15     -1.30    0.155260E-001
     -3.15     -1.25    0.156771E-001
     -3.15     -1.20    0.158227E-001
     -3.15     -1.15    0.159629E-001
     -3.15     -1.10    0.160977E-001
     -3.15     -1.05    0.162271E-001
     -3.15     -1.00    0.163510E-001
     -3.15     -0.95    0.164694E-001
     -3.15     -0.90    0.165822E-001
     -3.15     -0.85    0.166893E-001
     -3.15     -0.80    0.167905E-001
     -3.15     -0.75    0.168859E-001
     -3.15     -0.70    0.169752E-001
     -3.15     -0.65    0.170583E-001
     -3.15     -0.60    0.171351E-001
     -3.15     -0.55    0.172053E-001
     -3.15     -0.50    0.172688E-001
     -3.15     -0.45    0.173255E-001
     -3.15     -0.40    0.173752E-001
     -3.15     -0.35    0.174177E-001
     -3.15     -0.30    0.174528E-001
     -3.15     -0.25    0.174806E-001
     -3.15     -0.20    0.175008E-001
     -3.15     -0.15    0.175136E-001
     -3.15     -0.10    0.175188E-001
     -3.15     -0.05    0.175167E-001
     -3.15      0.00    0.175072E-001
     -3.15      0.05    0.174908E-001
     -3.15      0.10    0.174677E-001
     -3.15      0.15    0.174384E-001
     -3.15      0.20    0.174033E-001
     -3.15      0.25    0.173629E-001
     -3.15      0.30    0.173180E-001
     -3.15      0.35    0.172690E-001
     -3.15      0.40    0.172165E-001
     -3.15      0.45    0.171612E-001
     -3.15      0.50    0.171034E-001
     -3.15      0.55    0.170435E-001
     -3.15      0.60    0.169816E-001
     -3.15      0.65    0.169177E-001
     -3.15      0.70    0.168515E-001
     -3.15      0.75    0.167828E-001
     -3.15      0.80    0.167109E-001
     -3.15      0.85    0.166351E-001
     -3.15      0.90    0.165546E-001
     -3.15      0.95    0.164686E-001
     -3.15      1.00    0.163761E-001
     -3.15      1.05    0.162764E-001
     -3.15      1.10    0.161685E-001
     -3.15      1.15    0.160518E-001
     -3.15      1.20    0.159254E-001
     -3.15      1.25    0.157890E-001
     -3.15      1.30    0.156419E-001
     -3.15      1.35    0.154839E-001
     -3.15      1.40    0.153147E-001
     -3.15      1.45    0.151341E-001
     -3.15      1.50    0.149419E-001
     -3.15      1.55    0.147381E-001
     -3.15      1.60    0.145227E-001
     -3.15      1.65    0.142958E-001
     -3.15      1.70    0.140574E-001
     -3.15      1.75    0.138077E-001
     -3.15      1.80    0.135467E-001
     -3.15      1.85    0.132746E-001
     -3.15      1.90    0.129915E-001
     -3.15      1.95    0.126977E-001
     -3.15      2.00    0.123933E-001
     -3.15      2.05    0.120787E-001
     -3.15      2.10    0.117540E-001
     -3.15      2.15    0.114195E-001
     -3.15      2.20    0.110757E-001
     -3.15      2.25    0.107229E-001
     -3.15      2.30    0.103616E-001
     -3.15      2.35    0.999223E-002
     -3.15      2.40    0.961553E-002
     -3.15      2.45    0.923215E-002
     -3.15      2.50    0.884289E-002
     -3.15      2.55    0.844862E-002
     -3.15      2.60    0.805034E-002
     -3.15      2.65    0.764916E-002
     -3.15      2.70    0.724628E-002
     -3.15      2.75    0.684300E-002
     -3.15      2.80    0.644072E-002
     -3.15      2.85    0.604094E-002
     -3.15      2.90    0.564520E-002
     -3.15      2.95    0.525511E-002
     -3.15      3.00    0.487231E-002
     -3.15      3.05    0.449842E-002
     -3.15      3.10    0.413505E-002
     -3.15      3.15    0.378374E-002
     -3.15      3.20    0.344595E-002
     -3.15      3.25    0.312298E-002
     -3.15      3.30    0.281602E-002
     -3.15      3.35    0.252606E-002
     -3.15      3.40    0.225388E-002
     -3.15      3.45    0.200005E-002
     -3.15      3.50    0.176490E-002
     -3.15      3.55    0.154854E-002
     -3.15      3.60    0.135084E-002
     -3.15      3.65    0.117146E-002
     -3.15      3.70    0.100986E-002
     -3.15      3.75    0.865326E-003
     -3.15      3.80    0.736985E-003
     -3.15      3.85    0.623852E-003
     -3.15      3.90    0.524851E-003
     -3.15      3.95    0.438847E-003
     -3.15      4.00    0.364677E-003
     -3.15      4.05    0.301176E-003
     -3.15      4.10    0.247203E-003
     -3.15      4.15    0.201655E-003
     -3.15      4.20    0.163493E-003
     -3.15      4.25    0.131743E-003
     -3.15      4.30    0.105514E-003
     -3.15      4.35    0.839963E-004
     -3.15      4.40    0.664643E-004
     -3.15      4.45    0.522770E-004
     -3.15      4.50    0.408736E-004
     -3.15      4.55    0.317687E-004
     -3.15      4.60    0.245469E-004
     -3.15      4.65    0.188561E-004
     -3.15      4.70    0.144005E-004
     -3.15      4.75    0.109343E-004
     -3.15      4.80    0.825483E-005
     -3.15      4.85    0.619644E-005
     -3.15      4.90    0.462496E-005
     -3.15      4.95    0.343257E-005
     -3.15      5.00    0.253331E-005
     -3.15      5.05    0.185922E-005
     -3.15      5.10    0.135693E-005
     -3.15      5.15    0.984881E-006
     -3.15      5.20    0.710919E-006
     -3.15      5.25    0.510366E-006
     -3.15      5.30    0.364403E-006
     -3.15      5.35    0.258782E-006
     -3.15      5.40    0.182792E-006
     -3.15      5.45    0.128429E-006
     -3.15      5.50    0.897571E-007
     -3.15      5.55    0.624004E-007
     -3.15      5.60    0.431545E-007
     -3.15      5.65    0.296879E-007
     -3.15      5.70    0.203151E-007
     -3.15      5.75    0.138255E-007
     -3.15      5.80    0.935459E-008
     -3.15      5.85    0.628928E-008
     -3.15      5.90    0.419732E-008
     -3.15      5.95    0.277586E-008
     -3.15      6.00    0.181405E-008
     -3.15      6.05    0.116603E-008
     -3.15      6.10    0.731532E-009
     -3.15      6.15    0.442117E-009
     -3.15      6.20    0.251474E-009
     -3.15      6.25    0.128629E-009
     -3.15      6.30    0.532886E-010
     -3.15      6.35    0.127533E-010
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.277648E-010
     -3.10     -6.30    0.117000E-009
     -3.10     -6.25    0.286238E-009
     -3.10     -6.20    0.569526E-009
     -3.10     -6.15    0.102223E-008
     -3.10     -6.10    0.173046E-008
     -3.10     -6.05    0.282530E-008
     -3.10     -6.00    0.450383E-008
     -3.10     -5.95    0.705946E-008
     -3.10     -5.90    0.109254E-007
     -3.10     -5.85    0.167358E-007
     -3.10     -5.80    0.254126E-007
     -3.10     -5.75    0.382844E-007
     -3.10     -5.70    0.572518E-007
     -3.10     -5.65    0.850116E-007
     -3.10     -5.60    0.125361E-006
     -3.10     -5.55    0.183601E-006
     -3.10     -5.50    0.267077E-006
     -3.10     -5.45    0.385882E-006
     -3.10     -5.40    0.553765E-006
     -3.10     -5.35    0.789309E-006
     -3.10     -5.30    0.111741E-005
     -3.10     -5.25    0.157114E-005
     -3.10     -5.20    0.219407E-005
     -3.10     -5.15    0.304303E-005
     -3.10     -5.10    0.419159E-005
     -3.10     -5.05    0.573402E-005
     -3.10     -5.00    0.779002E-005
     -3.10     -4.95    0.105102E-004
     -3.10     -4.90    0.140821E-004
     -3.10     -4.85    0.187371E-004
     -3.10     -4.80    0.247575E-004
     -3.10     -4.75    0.324843E-004
     -3.10     -4.70    0.423250E-004
     -3.10     -4.65    0.547606E-004
     -3.10     -4.60    0.703533E-004
     -3.10     -4.55    0.897509E-004
     -3.10     -4.50    0.113692E-003
     -3.10     -4.45    0.143005E-003
     -3.10     -4.40    0.178611E-003
     -3.10     -4.35    0.221512E-003
     -3.10     -4.30    0.272788E-003
     -3.10     -4.25    0.333580E-003
     -3.10     -4.20    0.405069E-003
     -3.10     -4.15    0.488460E-003
     -3.10     -4.10    0.584946E-003
     -3.10     -4.05    0.695684E-003
     -3.10     -4.00    0.821761E-003
     -3.10     -3.95    0.964158E-003
     -3.10     -3.90    0.112372E-002
     -3.10     -3.85    0.130111E-002
     -3.10     -3.80    0.149682E-002
     -3.10     -3.75    0.171110E-002
     -3.10     -3.70    0.194397E-002
     -3.10     -3.65    0.219521E-002
     -3.10     -3.60    0.246436E-002
     -3.10     -3.55    0.275071E-002
     -3.10     -3.50    0.305336E-002
     -3.10     -3.45    0.337118E-002
     -3.10     -3.40    0.370287E-002
     -3.10     -3.35    0.404701E-002
     -3.10     -3.30    0.440205E-002
     -3.10     -3.25    0.476637E-002
     -3.10     -3.20    0.513833E-002
     -3.10     -3.15    0.551625E-002
     -3.10     -3.10    0.589848E-002
     -3.10     -3.05    0.628344E-002
     -3.10     -3.00    0.666958E-002
     -3.10     -2.95    0.705547E-002
     -3.10     -2.90    0.743975E-002
     -3.10     -2.85    0.782117E-002
     -3.10     -2.80    0.819863E-002
     -3.10     -2.75    0.857110E-002
     -3.10     -2.70    0.893770E-002
     -3.10     -2.65    0.929765E-002
     -3.10     -2.60    0.965029E-002
     -3.10     -2.55    0.999507E-002
     -3.10     -2.50    0.103315E-001
     -3.10     -2.45    0.106594E-001
     -3.10     -2.40    0.109783E-001
     -3.10     -2.35    0.112881E-001
     -3.10     -2.30    0.115887E-001
     -3.10     -2.25    0.118802E-001
     -3.10     -2.20    0.121624E-001
     -3.10     -2.15    0.124357E-001
     -3.10     -2.10    0.127000E-001
     -3.10     -2.05    0.129557E-001
     -3.10     -2.00    0.132028E-001
     -3.10     -1.95    0.134418E-001
     -3.10     -1.90    0.136728E-001
     -3.10     -1.85    0.138963E-001
     -3.10     -1.80    0.141123E-001
     -3.10     -1.75    0.143213E-001
     -3.10     -1.70    0.145236E-001
     -3.10     -1.65    0.147193E-001
     -3.10     -1.60    0.149088E-001
     -3.10     -1.55    0.150922E-001
     -3.10     -1.50    0.152697E-001
     -3.10     -1.45    0.154415E-001
     -3.10     -1.40    0.156077E-001
     -3.10     -1.35    0.157684E-001
     -3.10     -1.30    0.159238E-001
     -3.10     -1.25    0.160737E-001
     -3.10     -1.20    0.162183E-001
     -3.10     -1.15    0.163576E-001
     -3.10     -1.10    0.164914E-001
     -3.10     -1.05    0.166198E-001
     -3.10     -1.00    0.167427E-001
     -3.10     -0.95    0.168600E-001
     -3.10     -0.90    0.169716E-001
     -3.10     -0.85    0.170773E-001
     -3.10     -0.80    0.171771E-001
     -3.10     -0.75    0.172708E-001
     -3.10     -0.70    0.173581E-001
     -3.10     -0.65    0.174390E-001
     -3.10     -0.60    0.175133E-001
     -3.10     -0.55    0.175807E-001
     -3.10     -0.50    0.176410E-001
     -3.10     -0.45    0.176940E-001
     -3.10     -0.40    0.177396E-001
     -3.10     -0.35    0.177775E-001
     -3.10     -0.30    0.178076E-001
     -3.10     -0.25    0.178298E-001
     -3.10     -0.20    0.178439E-001
     -3.10     -0.15    0.178499E-001
     -3.10     -0.10    0.178478E-001
     -3.10     -0.05    0.178378E-001
     -3.10      0.00    0.178201E-001
     -3.10      0.05    0.177950E-001
     -3.10      0.10    0.177629E-001
     -3.10      0.15    0.177244E-001
     -3.10      0.20    0.176802E-001
     -3.10      0.25    0.176310E-001
     -3.10      0.30    0.175776E-001
     -3.10      0.35    0.175210E-001
     -3.10      0.40    0.174619E-001
     -3.10      0.45    0.174012E-001
     -3.10      0.50    0.173394E-001
     -3.10      0.55    0.172772E-001
     -3.10      0.60    0.172148E-001
     -3.10      0.65    0.171522E-001
     -3.10      0.70    0.170892E-001
     -3.10      0.75    0.170253E-001
     -3.10      0.80    0.169598E-001
     -3.10      0.85    0.168918E-001
     -3.10      0.90    0.168203E-001
     -3.10      0.95    0.167441E-001
     -3.10      1.00    0.166622E-001
     -3.10      1.05    0.165732E-001
     -3.10      1.10    0.164763E-001
     -3.10      1.15    0.163704E-001
     -3.10      1.20    0.162547E-001
     -3.10      1.25    0.161286E-001
     -3.10      1.30    0.159913E-001
     -3.10      1.35    0.158427E-001
     -3.10      1.40    0.156822E-001
     -3.10      1.45    0.155098E-001
     -3.10      1.50    0.153252E-001
     -3.10      1.55    0.151286E-001
     -3.10      1.60    0.149199E-001
     -3.10      1.65    0.146992E-001
     -3.10      1.70    0.144665E-001
     -3.10      1.75    0.142221E-001
     -3.10      1.80    0.139661E-001
     -3.10      1.85    0.136986E-001
     -3.10      1.90    0.134198E-001
     -3.10      1.95    0.131299E-001
     -3.10      2.00    0.128292E-001
     -3.10      2.05    0.125178E-001
     -3.10      2.10    0.121960E-001
     -3.10      2.15    0.118641E-001
     -3.10      2.20    0.115224E-001
     -3.10      2.25    0.111713E-001
     -3.10      2.30    0.108112E-001
     -3.10      2.35    0.104425E-001
     -3.10      2.40    0.100658E-001
     -3.10      2.45    0.968178E-002
     -3.10      2.50    0.929110E-002
     -3.10      2.55    0.889458E-002
     -3.10      2.60    0.849315E-002
     -3.10      2.65    0.808783E-002
     -3.10      2.70    0.767976E-002
     -3.10      2.75    0.727018E-002
     -3.10      2.80    0.686043E-002
     -3.10      2.85    0.645196E-002
     -3.10      2.90    0.604630E-002
     -3.10      2.95    0.564505E-002
     -3.10      3.00    0.524985E-002
     -3.10      3.05    0.486239E-002
     -3.10      3.10    0.448431E-002
     -3.10      3.15    0.411726E-002
     -3.10      3.20    0.376281E-002
     -3.10      3.25    0.342240E-002
     -3.10      3.30    0.309738E-002
     -3.10      3.35    0.278890E-002
     -3.10      3.40    0.249794E-002
     -3.10      3.45    0.222526E-002
     -3.10      3.50    0.197139E-002
     -3.10      3.55    0.173663E-002
     -3.10      3.60    0.152102E-002
     -3.10      3.65    0.132438E-002
     -3.10      3.70    0.114633E-002
     -3.10      3.75    0.986265E-003
     -3.10      3.80    0.843404E-003
     -3.10      3.85    0.716830E-003
     -3.10      3.90    0.605507E-003
     -3.10      3.95    0.508316E-003
     -3.10      4.00    0.424083E-003
     -3.10      4.05    0.351616E-003
     -3.10      4.10    0.289725E-003
     -3.10      4.15    0.237250E-003
     -3.10      4.20    0.193079E-003
     -3.10      4.25    0.156164E-003
     -3.10      4.30    0.125531E-003
     -3.10      4.35    0.100291E-003
     -3.10      4.40    0.796383E-004
     -3.10      4.45    0.628561E-004
     -3.10      4.50    0.493119E-004
     -3.10      4.55    0.384548E-004
     -3.10      4.60    0.298097E-004
     -3.10      4.65    0.229716E-004
     -3.10      4.70    0.175980E-004
     -3.10      4.75    0.134027E-004
     -3.10      4.80    0.101482E-004
     -3.10      4.85    0.763960E-005
     -3.10      4.90    0.571808E-005
     -3.10      4.95    0.425542E-005
     -3.10      5.00    0.314891E-005
     -3.10      5.05    0.231695E-005
     -3.10      5.10    0.169521E-005
     -3.10      5.15    0.123337E-005
     -3.10      5.20    0.892366E-006
     -3.10      5.25    0.642070E-006
     -3.10      5.30    0.459437E-006
     -3.10      5.35    0.326955E-006
     -3.10      5.40    0.231411E-006
     -3.10      5.45    0.162903E-006
     -3.10      5.50    0.114061E-006
     -3.10      5.55    0.794359E-007
     -3.10      5.60    0.550272E-007
     -3.10      5.65    0.379150E-007
     -3.10      5.70    0.259827E-007
     -3.10      5.75    0.177063E-007
     -3.10      5.80    0.119950E-007
     -3.10      5.85    0.807317E-008
     -3.10      5.90    0.539283E-008
     -3.10      5.95    0.356922E-008
     -3.10      6.00    0.233392E-008
     -3.10      6.05    0.150084E-008
     -3.10      6.10    0.941839E-009
     -3.10      6.15    0.569299E-009
     -3.10      6.20    0.323826E-009
     -3.10      6.25    0.165630E-009
     -3.10      6.30    0.686134E-010
     -3.10      6.35    0.164200E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.335646E-010
     -3.05     -6.30    0.141443E-009
     -3.05     -6.25    0.346044E-009
     -3.05     -6.20    0.688516E-009
     -3.05     -6.15    0.123574E-008
     -3.05     -6.10    0.209164E-008
     -3.05     -6.05    0.341434E-008
     -3.05     -6.00    0.544131E-008
     -3.05     -5.95    0.852577E-008
     -3.05     -5.90    0.131886E-007
     -3.05     -5.85    0.201919E-007
     -3.05     -5.80    0.306414E-007
     -3.05     -5.75    0.461294E-007
     -3.05     -5.70    0.689300E-007
     -3.05     -5.65    0.102266E-006
     -3.05     -5.60    0.150667E-006
     -3.05     -5.55    0.220449E-006
     -3.05     -5.50    0.320345E-006
     -3.05     -5.45    0.462334E-006
     -3.05     -5.40    0.662706E-006
     -3.05     -5.35    0.943430E-006
     -3.05     -5.30    0.133388E-005
     -3.05     -5.25    0.187298E-005
     -3.05     -5.20    0.261187E-005
     -3.05     -5.15    0.361715E-005
     -3.05     -5.10    0.497471E-005
     -3.05     -5.05    0.679435E-005
     -3.05     -5.00    0.921509E-005
     -3.05     -4.95    0.124112E-004
     -3.05     -4.90    0.165990E-004
     -3.05     -4.85    0.220443E-004
     -3.05     -4.80    0.290702E-004
     -3.05     -4.75    0.380655E-004
     -3.05     -4.70    0.494922E-004
     -3.05     -4.65    0.638938E-004
     -3.05     -4.60    0.819013E-004
     -3.05     -4.55    0.104238E-003
     -3.05     -4.50    0.131724E-003
     -3.05     -4.45    0.165273E-003
     -3.05     -4.40    0.205891E-003
     -3.05     -4.35    0.254668E-003
     -3.05     -4.30    0.312765E-003
     -3.05     -4.25    0.381395E-003
     -3.05     -4.20    0.461804E-003
     -3.05     -4.15    0.555242E-003
     -3.05     -4.10    0.662930E-003
     -3.05     -4.05    0.786032E-003
     -3.05     -4.00    0.925611E-003
     -3.05     -3.95    0.108260E-002
     -3.05     -3.90    0.125777E-002
     -3.05     -3.85    0.145168E-002
     -3.05     -3.80    0.166469E-002
     -3.05     -3.75    0.189689E-002
     -3.05     -3.70    0.214814E-002
     -3.05     -3.65    0.241804E-002
     -3.05     -3.60    0.270593E-002
     -3.05     -3.55    0.301091E-002
     -3.05     -3.50    0.333187E-002
     -3.05     -3.45    0.366752E-002
     -3.05     -3.40    0.401640E-002
     -3.05     -3.35    0.437692E-002
     -3.05     -3.30    0.474743E-002
     -3.05     -3.25    0.512620E-002
     -3.05     -3.20    0.551149E-002
     -3.05     -3.15    0.590158E-002
     -3.05     -3.10    0.629481E-002
     -3.05     -3.05    0.668955E-002
     -3.05     -3.00    0.708428E-002
     -3.05     -2.95    0.747757E-002
     -3.05     -2.90    0.786811E-002
     -3.05     -2.85    0.825471E-002
     -3.05     -2.80    0.863629E-002
     -3.05     -2.75    0.901190E-002
     -3.05     -2.70    0.938072E-002
     -3.05     -2.65    0.974203E-002
     -3.05     -2.60    0.100952E-001
     -3.05     -2.55    0.104399E-001
     -3.05     -2.50    0.107755E-001
     -3.05     -2.45    0.111019E-001
     -3.05     -2.40    0.114189E-001
     -3.05     -2.35    0.117263E-001
     -3.05     -2.30    0.120241E-001
     -3.05     -2.25    0.123124E-001
     -3.05     -2.20    0.125913E-001
     -3.05     -2.15    0.128609E-001
     -3.05     -2.10    0.131215E-001
     -3.05     -2.05    0.133733E-001
     -3.05     -2.00    0.136166E-001
     -3.05     -1.95    0.138518E-001
     -3.05     -1.90    0.140791E-001
     -3.05     -1.85    0.142990E-001
     -3.05     -1.80    0.145117E-001
     -3.05     -1.75    0.147176E-001
     -3.05     -1.70    0.149169E-001
     -3.05     -1.65    0.151101E-001
     -3.05     -1.60    0.152972E-001
     -3.05     -1.55    0.154786E-001
     -3.05     -1.50    0.156544E-001
     -3.05     -1.45    0.158247E-001
     -3.05     -1.40    0.159897E-001
     -3.05     -1.35    0.161494E-001
     -3.05     -1.30    0.163038E-001
     -3.05     -1.25    0.164530E-001
     -3.05     -1.20    0.165970E-001
     -3.05     -1.15    0.167357E-001
     -3.05     -1.10    0.168689E-001
     -3.05     -1.05    0.169968E-001
     -3.05     -1.00    0.171190E-001
     -3.05     -0.95    0.172355E-001
     -3.05     -0.90    0.173462E-001
     -3.05     -0.85    0.174509E-001
     -3.05     -0.80    0.175494E-001
     -3.05     -0.75    0.176415E-001
     -3.05     -0.70    0.177270E-001
     -3.05     -0.65    0.178057E-001
     -3.05     -0.60    0.178774E-001
     -3.05     -0.55    0.179417E-001
     -3.05     -0.50    0.179986E-001
     -3.05     -0.45    0.180477E-001
     -3.05     -0.40    0.180887E-001
     -3.05     -0.35    0.181215E-001
     -3.05     -0.30    0.181458E-001
     -3.05     -0.25    0.181614E-001
     -3.05     -0.20    0.181683E-001
     -3.05     -0.15    0.181663E-001
     -3.05     -0.10    0.181555E-001
     -3.05     -0.05    0.181361E-001
     -3.05      0.00    0.181082E-001
     -3.05      0.05    0.180723E-001
     -3.05      0.10    0.180290E-001
     -3.05      0.15    0.179790E-001
     -3.05      0.20    0.179231E-001
     -3.05      0.25    0.178625E-001
     -3.05      0.30    0.177982E-001
     -3.05      0.35    0.177315E-001
     -3.05      0.40    0.176636E-001
     -3.05      0.45    0.175955E-001
     -3.05      0.50    0.175284E-001
     -3.05      0.55    0.174628E-001
     -3.05      0.60    0.173993E-001
     -3.05      0.65    0.173380E-001
     -3.05      0.70    0.172786E-001
     -3.05      0.75    0.172206E-001
     -3.05      0.80    0.171631E-001
     -3.05      0.85    0.171047E-001
     -3.05      0.90    0.170443E-001
     -3.05      0.95    0.169803E-001
     -3.05      1.00    0.169112E-001
     -3.05      1.05    0.168356E-001
     -3.05      1.10    0.167521E-001
     -3.05      1.15    0.166594E-001
     -3.05      1.20    0.165565E-001
     -3.05      1.25    0.164426E-001
     -3.05      1.30    0.163171E-001
     -3.05      1.35    0.161794E-001
     -3.05      1.40    0.160291E-001
     -3.05      1.45    0.158662E-001
     -3.05      1.50    0.156905E-001
     -3.05      1.55    0.155020E-001
     -3.05      1.60    0.153008E-001
     -3.05      1.65    0.150871E-001
     -3.05      1.70    0.148609E-001
     -3.05      1.75    0.146224E-001
     -3.05      1.80    0.143719E-001
     -3.05      1.85    0.141095E-001
     -3.05      1.90    0.138355E-001
     -3.05      1.95    0.135501E-001
     -3.05      2.00    0.132535E-001
     -3.05      2.05    0.129459E-001
     -3.05      2.10    0.126276E-001
     -3.05      2.15    0.122988E-001
     -3.05      2.20    0.119598E-001
     -3.05      2.25    0.116110E-001
     -3.05      2.30    0.112528E-001
     -3.05      2.35    0.108855E-001
     -3.05      2.40    0.105097E-001
     -3.05      2.45    0.101259E-001
     -3.05      2.50    0.973472E-002
     -3.05      2.55    0.933699E-002
     -3.05      2.60    0.893350E-002
     -3.05      2.65    0.852520E-002
     -3.05      2.70    0.811315E-002
     -3.05      2.75    0.769852E-002
     -3.05      2.80    0.728259E-002
     -3.05      2.85    0.686676E-002
     -3.05      2.90    0.645250E-002
     -3.05      2.95    0.604139E-002
     -3.05      3.00    0.563508E-002
     -3.05      3.05    0.523525E-002
     -3.05      3.10    0.484361E-002
     -3.05      3.15    0.446187E-002
     -3.05      3.20    0.409167E-002
     -3.05      3.25    0.373460E-002
     -3.05      3.30    0.339214E-002
     -3.05      3.35    0.306560E-002
     -3.05      3.40    0.275614E-002
     -3.05      3.45    0.246472E-002
     -3.05      3.50    0.219207E-002
     -3.05      3.55    0.193866E-002
     -3.05      3.60    0.170476E-002
     -3.05      3.65    0.149035E-002
     -3.05      3.70    0.129521E-002
     -3.05      3.75    0.111888E-002
     -3.05      3.80    0.960691E-003
     -3.05      3.85    0.819823E-003
     -3.05      3.90    0.695299E-003
     -3.05      3.95    0.586035E-003
     -3.05      4.00    0.490868E-003
     -3.05      4.05    0.408592E-003
     -3.05      4.10    0.337983E-003
     -3.05      4.15    0.277831E-003
     -3.05      4.20    0.226961E-003
     -3.05      4.25    0.184252E-003
     -3.05      4.30    0.148653E-003
     -3.05      4.35    0.119191E-003
     -3.05      4.40    0.949809E-004
     -3.05      4.45    0.752251E-004
     -3.05      4.50    0.592156E-004
     -3.05      4.55    0.463311E-004
     -3.05      4.60    0.360318E-004
     -3.05      4.65    0.278542E-004
     -3.05      4.70    0.214044E-004
     -3.05      4.75    0.163507E-004
     -3.05      4.80    0.124167E-004
     -3.05      4.85    0.937399E-005
     -3.05      4.90    0.703572E-005
     -3.05      4.95    0.525013E-005
     -3.05      5.00    0.389514E-005
     -3.05      5.05    0.287330E-005
     -3.05      5.10    0.210744E-005
     -3.05      5.15    0.153695E-005
     -3.05      5.20    0.111457E-005
     -3.05      5.25    0.803735E-006
     -3.05      5.30    0.576351E-006
     -3.05      5.35    0.411004E-006
     -3.05      5.40    0.291476E-006
     -3.05      5.45    0.205577E-006
     -3.05      5.50    0.144202E-006
     -3.05      5.55    0.100601E-006
     -3.05      5.60    0.698036E-007
     -3.05      5.65    0.481705E-007
     -3.05      5.70    0.330583E-007
     -3.05      5.75    0.225579E-007
     -3.05      5.80    0.153000E-007
     -3.05      5.85    0.103086E-007
     -3.05      5.90    0.689241E-008
     -3.05      5.95    0.456519E-008
     -3.05      6.00    0.298698E-008
     -3.05      6.05    0.192164E-008
     -3.05      6.10    0.120625E-008
     -3.05      6.15    0.729238E-009
     -3.05      6.20    0.414821E-009
     -3.05      6.25    0.212168E-009
     -3.05      6.30    0.878876E-010
     -3.05      6.35    0.210316E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.404256E-010
     -3.00     -6.30    0.170358E-009
     -3.00     -6.25    0.416786E-009
     -3.00     -6.20    0.829247E-009
     -3.00     -6.15    0.148821E-008
     -3.00     -6.10    0.251863E-008
     -3.00     -6.05    0.411046E-008
     -3.00     -6.00    0.654872E-008
     -3.00     -5.95    0.102569E-007
     -3.00     -5.90    0.158591E-007
     -3.00     -5.85    0.242668E-007
     -3.00     -5.80    0.368016E-007
     -3.00     -5.75    0.553636E-007
     -3.00     -5.70    0.826633E-007
     -3.00     -5.65    0.122535E-006
     -3.00     -5.60    0.180363E-006
     -3.00     -5.55    0.263636E-006
     -3.00     -5.50    0.382699E-006
     -3.00     -5.45    0.551708E-006
     -3.00     -5.40    0.789881E-006
     -3.00     -5.35    0.112308E-005
     -3.00     -5.30    0.158580E-005
     -3.00     -5.25    0.222368E-005
     -3.00     -5.20    0.309648E-005
     -3.00     -5.15    0.428187E-005
     -3.00     -5.10    0.587971E-005
     -3.00     -5.05    0.801731E-005
     -3.00     -5.00    0.108553E-004
     -3.00     -4.95    0.145945E-004
     -3.00     -4.90    0.194831E-004
     -3.00     -4.85    0.258252E-004
     -3.00     -4.80    0.339886E-004
     -3.00     -4.75    0.444142E-004
     -3.00     -4.70    0.576235E-004
     -3.00     -4.65    0.742267E-004
     -3.00     -4.60    0.949285E-004
     -3.00     -4.55    0.120532E-003
     -3.00     -4.50    0.151942E-003
     -3.00     -4.45    0.190159E-003
     -3.00     -4.40    0.236277E-003
     -3.00     -4.35    0.291470E-003
     -3.00     -4.30    0.356978E-003
     -3.00     -4.25    0.434082E-003
     -3.00     -4.20    0.524081E-003
     -3.00     -4.15    0.628260E-003
     -3.00     -4.10    0.747855E-003
     -3.00     -4.05    0.884016E-003
     -3.00     -4.00    0.103777E-002
     -3.00     -3.95    0.120998E-002
     -3.00     -3.90    0.140131E-002
     -3.00     -3.85    0.161221E-002
     -3.00     -3.80    0.184288E-002
     -3.00     -3.75    0.209325E-002
     -3.00     -3.70    0.236299E-002
     -3.00     -3.65    0.265150E-002
     -3.00     -3.60    0.295792E-002
     -3.00     -3.55    0.328118E-002
     -3.00     -3.50    0.361996E-002
     -3.00     -3.45    0.397280E-002
     -3.00     -3.40    0.433808E-002
     -3.00     -3.35    0.471410E-002
     -3.00     -3.30    0.509907E-002
     -3.00     -3.25    0.549120E-002
     -3.00     -3.20    0.588869E-002
     -3.00     -3.15    0.628977E-002
     -3.00     -3.10    0.669276E-002
     -3.00     -3.05    0.709605E-002
     -3.00     -3.00    0.749813E-002
     -3.00     -2.95    0.789761E-002
     -3.00     -2.90    0.829322E-002
     -3.00     -2.85    0.868381E-002
     -3.00     -2.80    0.906838E-002
     -3.00     -2.75    0.944603E-002
     -3.00     -2.70    0.981600E-002
     -3.00     -2.65    0.101776E-001
     -3.00     -2.60    0.105304E-001
     -3.00     -2.55    0.108739E-001
     -3.00     -2.50    0.112079E-001
     -3.00     -2.45    0.115320E-001
     -3.00     -2.40    0.118461E-001
     -3.00     -2.35    0.121503E-001
     -3.00     -2.30    0.124445E-001
     -3.00     -2.25    0.127289E-001
     -3.00     -2.20    0.130036E-001
     -3.00     -2.15    0.132689E-001
     -3.00     -2.10    0.135250E-001
     -3.00     -2.05    0.137724E-001
     -3.00     -2.00    0.140113E-001
     -3.00     -1.95    0.142422E-001
     -3.00     -1.90    0.144654E-001
     -3.00     -1.85    0.146814E-001
     -3.00     -1.80    0.148905E-001
     -3.00     -1.75    0.150931E-001
     -3.00     -1.70    0.152896E-001
     -3.00     -1.65    0.154801E-001
     -3.00     -1.60    0.156651E-001
     -3.00     -1.55    0.158447E-001
     -3.00     -1.50    0.160190E-001
     -3.00     -1.45    0.161882E-001
     -3.00     -1.40    0.163523E-001
     -3.00     -1.35    0.165114E-001
     -3.00     -1.30    0.166655E-001
     -3.00     -1.25    0.168145E-001
     -3.00     -1.20    0.169583E-001
     -3.00     -1.15    0.170969E-001
     -3.00     -1.10    0.172302E-001
     -3.00     -1.05    0.173579E-001
     -3.00     -1.00    0.174799E-001
     -3.00     -0.95    0.175961E-001
     -3.00     -0.90    0.177062E-001
     -3.00     -0.85    0.178101E-001
     -3.00     -0.80    0.179076E-001
     -3.00     -0.75    0.179983E-001
     -3.00     -0.70    0.180821E-001
     -3.00     -0.65    0.181586E-001
     -3.00     -0.60    0.182277E-001
     -3.00     -0.55    0.182889E-001
     -3.00     -0.50    0.183421E-001
     -3.00     -0.45    0.183868E-001
     -3.00     -0.40    0.184228E-001
     -3.00     -0.35    0.184498E-001
     -3.00     -0.30    0.184675E-001
     -3.00     -0.25    0.184756E-001
     -3.00     -0.20    0.184740E-001
     -3.00     -0.15    0.184626E-001
     -3.00     -0.10    0.184413E-001
     -3.00     -0.05    0.184104E-001
     -3.00      0.00    0.183701E-001
     -3.00      0.05    0.183209E-001
     -3.00      0.10    0.182636E-001
     -3.00      0.15    0.181990E-001
     -3.00      0.20    0.181284E-001
     -3.00      0.25    0.180532E-001
     -3.00      0.30    0.179748E-001
     -3.00      0.35    0.178949E-001
     -3.00      0.40    0.178153E-001
     -3.00      0.45    0.177374E-001
     -3.00      0.50    0.176628E-001
     -3.00      0.55    0.175925E-001
     -3.00      0.60    0.175272E-001
     -3.00      0.65    0.174671E-001
     -3.00      0.70    0.174121E-001
     -3.00      0.75    0.173613E-001
     -3.00      0.80    0.173135E-001
     -3.00      0.85    0.172673E-001
     -3.00      0.90    0.172208E-001
     -3.00      0.95    0.171719E-001
     -3.00      1.00    0.171189E-001
     -3.00      1.05    0.170596E-001
     -3.00      1.10    0.169925E-001
     -3.00      1.15    0.169159E-001
     -3.00      1.20    0.168286E-001
     -3.00      1.25    0.167295E-001
     -3.00      1.30    0.166178E-001
     -3.00      1.35    0.164930E-001
     -3.00      1.40    0.163547E-001
     -3.00      1.45    0.162028E-001
     -3.00      1.50    0.160372E-001
     -3.00      1.55    0.158580E-001
     -3.00      1.60    0.156652E-001
     -3.00      1.65    0.154592E-001
     -3.00      1.70    0.152402E-001
     -3.00      1.75    0.150083E-001
     -3.00      1.80    0.147639E-001
     -3.00      1.85    0.145072E-001
     -3.00      1.90    0.142385E-001
     -3.00      1.95    0.139580E-001
     -3.00      2.00    0.136659E-001
     -3.00      2.05    0.133626E-001
     -3.00      2.10    0.130482E-001
     -3.00      2.15    0.127230E-001
     -3.00      2.20    0.123873E-001
     -3.00      2.25    0.120415E-001
     -3.00      2.30    0.116857E-001
     -3.00      2.35    0.113205E-001
     -3.00      2.40    0.109463E-001
     -3.00      2.45    0.105635E-001
     -3.00      2.50    0.101728E-001
     -3.00      2.55    0.977473E-002
     -3.00      2.60    0.937019E-002
     -3.00      2.65    0.895999E-002
     -3.00      2.70    0.854511E-002
     -3.00      2.75    0.812663E-002
     -3.00      2.80    0.770577E-002
     -3.00      2.85    0.728385E-002
     -3.00      2.90    0.686230E-002
     -3.00      2.95    0.644265E-002
     -3.00      3.00    0.602652E-002
     -3.00      3.05    0.561560E-002
     -3.00      3.10    0.521160E-002
     -3.00      3.15    0.481628E-002
     -3.00      3.20    0.443137E-002
     -3.00      3.25    0.405854E-002
     -3.00      3.30    0.369939E-002
     -3.00      3.35    0.335540E-002
     -3.00      3.40    0.302789E-002
     -3.00      3.45    0.271799E-002
     -3.00      3.50    0.242664E-002
     -3.00      3.55    0.215451E-002
     -3.00      3.60    0.190206E-002
     -3.00      3.65    0.166949E-002
     -3.00      3.70    0.145673E-002
     -3.00      3.75    0.126348E-002
     -3.00      3.80    0.108924E-002
     -3.00      3.85    0.933278E-003
     -3.00      3.90    0.794709E-003
     -3.00      3.95    0.672505E-003
     -3.00      4.00    0.565536E-003
     -3.00      4.05    0.472597E-003
     -3.00      4.10    0.392450E-003
     -3.00      4.15    0.323845E-003
     -3.00      4.20    0.265552E-003
     -3.00      4.25    0.216386E-003
     -3.00      4.30    0.175218E-003
     -3.00      4.35    0.140997E-003
     -3.00      4.40    0.112754E-003
     -3.00      4.45    0.896099E-004
     -3.00      4.50    0.707777E-004
     -3.00      4.55    0.555605E-004
     -3.00      4.60    0.433491E-004
     -3.00      4.65    0.336164E-004
     -3.00      4.70    0.259117E-004
     -3.00      4.75    0.198530E-004
     -3.00      4.80    0.151202E-004
     -3.00      4.85    0.114474E-004
     -3.00      4.90    0.861560E-005
     -3.00      4.95    0.644624E-005
     -3.00      5.00    0.479496E-005
     -3.00      5.05    0.354595E-005
     -3.00      5.10    0.260713E-005
     -3.00      5.15    0.190585E-005
     -3.00      5.20    0.138524E-005
     -3.00      5.25    0.100111E-005
     -3.00      5.30    0.719411E-006
     -3.00      5.35    0.514069E-006
     -3.00      5.40    0.365283E-006
     -3.00      5.45    0.258116E-006
     -3.00      5.50    0.181381E-006
     -3.00      5.55    0.126756E-006
     -3.00      5.60    0.880936E-007
     -3.00      5.65    0.608848E-007
     -3.00      5.70    0.418432E-007
     -3.00      5.75    0.285900E-007
     -3.00      5.80    0.194144E-007
     -3.00      5.85    0.130945E-007
     -3.00      5.90    0.876309E-008
     -3.00      5.95    0.580866E-008
     -3.00      6.00    0.380288E-008
     -3.00      6.05    0.244763E-008
     -3.00      6.10    0.153689E-008
     -3.00      6.15    0.929278E-009
     -3.00      6.20    0.528646E-009
     -3.00      6.25    0.270384E-009
     -3.00      6.30    0.111998E-009
     -3.00      6.35    0.268002E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.485151E-010
     -2.95     -6.30    0.204449E-009
     -2.95     -6.25    0.500182E-009
     -2.95     -6.20    0.995129E-009
     -2.95     -6.15    0.178573E-008
     -2.95     -6.10    0.302166E-008
     -2.95     -6.05    0.493022E-008
     -2.95     -6.00    0.785219E-008
     -2.95     -5.95    0.122935E-007
     -2.95     -5.90    0.189984E-007
     -2.95     -5.85    0.290536E-007
     -2.95     -5.80    0.440320E-007
     -2.95     -5.75    0.661921E-007
     -2.95     -5.70    0.987513E-007
     -2.95     -5.65    0.146255E-006
     -2.95     -5.60    0.215073E-006
     -2.95     -5.55    0.314055E-006
     -2.95     -5.50    0.455398E-006
     -2.95     -5.45    0.655768E-006
     -2.95     -5.40    0.937740E-006
     -2.95     -5.35    0.133163E-005
     -2.95     -5.30    0.187779E-005
     -2.95     -5.25    0.262946E-005
     -2.95     -5.20    0.365624E-005
     -2.95     -5.15    0.504824E-005
     -2.95     -5.10    0.692112E-005
     -2.95     -5.05    0.942177E-005
     -2.95     -5.00    0.127350E-004
     -2.95     -4.95    0.170911E-004
     -2.95     -4.90    0.227736E-004
     -2.95     -4.85    0.301284E-004
     -2.95     -4.80    0.395725E-004
     -2.95     -4.75    0.516032E-004
     -2.95     -4.70    0.668061E-004
     -2.95     -4.65    0.858625E-004
     -2.95     -4.60    0.109555E-003
     -2.95     -4.55    0.138771E-003
     -2.95     -4.50    0.174502E-003
     -2.95     -4.45    0.217836E-003
     -2.95     -4.40    0.269956E-003
     -2.95     -4.35    0.332116E-003
     -2.95     -4.30    0.405631E-003
     -2.95     -4.25    0.491842E-003
     -2.95     -4.20    0.592092E-003
     -2.95     -4.15    0.707687E-003
     -2.95     -4.10    0.839860E-003
     -2.95     -4.05    0.989732E-003
     -2.95     -4.00    0.115827E-002
     -2.95     -3.95    0.134624E-002
     -2.95     -3.90    0.155421E-002
     -2.95     -3.85    0.178246E-002
     -2.95     -3.80    0.203104E-002
     -2.95     -3.75    0.229970E-002
     -2.95     -3.70    0.258790E-002
     -2.95     -3.65    0.289484E-002
     -2.95     -3.60    0.321947E-002
     -2.95     -3.55    0.356051E-002
     -2.95     -3.50    0.391649E-002
     -2.95     -3.45    0.428576E-002
     -2.95     -3.40    0.466658E-002
     -2.95     -3.35    0.505711E-002
     -2.95     -3.30    0.545550E-002
     -2.95     -3.25    0.585986E-002
     -2.95     -3.20    0.626836E-002
     -2.95     -3.15    0.667923E-002
     -2.95     -3.10    0.709077E-002
     -2.95     -3.05    0.750138E-002
     -2.95     -3.00    0.790961E-002
     -2.95     -2.95    0.831409E-002
     -2.95     -2.90    0.871361E-002
     -2.95     -2.85    0.910708E-002
     -2.95     -2.80    0.949354E-002
     -2.95     -2.75    0.987218E-002
     -2.95     -2.70    0.102423E-001
     -2.95     -2.65    0.106033E-001
     -2.95     -2.60    0.109547E-001
     -2.95     -2.55    0.112962E-001
     -2.95     -2.50    0.116274E-001
     -2.95     -2.45    0.119483E-001
     -2.95     -2.40    0.122588E-001
     -2.95     -2.35    0.125589E-001
     -2.95     -2.30    0.128486E-001
     -2.95     -2.25    0.131283E-001
     -2.95     -2.20    0.133980E-001
     -2.95     -2.15    0.136583E-001
     -2.95     -2.10    0.139093E-001
     -2.95     -2.05    0.141515E-001
     -2.95     -2.00    0.143855E-001
     -2.95     -1.95    0.146115E-001
     -2.95     -1.90    0.148302E-001
     -2.95     -1.85    0.150419E-001
     -2.95     -1.80    0.152472E-001
     -2.95     -1.75    0.154464E-001
     -2.95     -1.70    0.156399E-001
     -2.95     -1.65    0.158280E-001
     -2.95     -1.60    0.160110E-001
     -2.95     -1.55    0.161890E-001
     -2.95     -1.50    0.163623E-001
     -2.95     -1.45    0.165308E-001
     -2.95     -1.40    0.166947E-001
     -2.95     -1.35    0.168538E-001
     -2.95     -1.30    0.170081E-001
     -2.95     -1.25    0.171575E-001
     -2.95     -1.20    0.173019E-001
     -2.95     -1.15    0.174411E-001
     -2.95     -1.10    0.175748E-001
     -2.95     -1.05    0.177030E-001
     -2.95     -1.00    0.178254E-001
     -2.95     -0.95    0.179417E-001
     -2.95     -0.90    0.180517E-001
     -2.95     -0.85    0.181553E-001
     -2.95     -0.80    0.182519E-001
     -2.95     -0.75    0.183415E-001
     -2.95     -0.70    0.184237E-001
     -2.95     -0.65    0.184982E-001
     -2.95     -0.60    0.185646E-001
     -2.95     -0.55    0.186226E-001
     -2.95     -0.50    0.186718E-001
     -2.95     -0.45    0.187118E-001
     -2.95     -0.40    0.187422E-001
     -2.95     -0.35    0.187627E-001
     -2.95     -0.30    0.187728E-001
     -2.95     -0.25    0.187722E-001
     -2.95     -0.20    0.187608E-001
     -2.95     -0.15    0.187382E-001
     -2.95     -0.10    0.187045E-001
     -2.95     -0.05    0.186598E-001
     -2.95      0.00    0.186044E-001
     -2.95      0.05    0.185389E-001
     -2.95      0.10    0.184641E-001
     -2.95      0.15    0.183814E-001
     -2.95      0.20    0.182921E-001
     -2.95      0.25    0.181981E-001
     -2.95      0.30    0.181015E-001
     -2.95      0.35    0.180045E-001
     -2.95      0.40    0.179094E-001
     -2.95      0.45    0.178185E-001
     -2.95      0.50    0.177338E-001
     -2.95      0.55    0.176569E-001
     -2.95      0.60    0.175888E-001
     -2.95      0.65    0.175300E-001
     -2.95      0.70    0.174801E-001
     -2.95      0.75    0.174382E-001
     -2.95      0.80    0.174028E-001
     -2.95      0.85    0.173717E-001
     -2.95      0.90    0.173426E-001
     -2.95      0.95    0.173128E-001
     -2.95      1.00    0.172797E-001
     -2.95      1.05    0.172408E-001
     -2.95      1.10    0.171939E-001
     -2.95      1.15    0.171370E-001
     -2.95      1.20    0.170685E-001
     -2.95      1.25    0.169871E-001
     -2.95      1.30    0.168919E-001
     -2.95      1.35    0.167823E-001
     -2.95      1.40    0.166580E-001
     -2.95      1.45    0.165188E-001
     -2.95      1.50    0.163648E-001
     -2.95      1.55    0.161960E-001
     -2.95      1.60    0.160129E-001
     -2.95      1.65    0.158156E-001
     -2.95      1.70    0.156044E-001
     -2.95      1.75    0.153798E-001
     -2.95      1.80    0.151421E-001
     -2.95      1.85    0.148916E-001
     -2.95      1.90    0.146286E-001
     -2.95      1.95    0.143534E-001
     -2.95      2.00    0.140664E-001
     -2.95      2.05    0.137677E-001
     -2.95      2.10    0.134577E-001
     -2.95      2.15    0.131365E-001
     -2.95      2.20    0.128046E-001
     -2.95      2.25    0.124621E-001
     -2.95      2.30    0.121095E-001
     -2.95      2.35    0.117469E-001
     -2.95      2.40    0.113749E-001
     -2.95      2.45    0.109939E-001
     -2.95      2.50    0.106043E-001
     -2.95      2.55    0.102069E-001
     -2.95      2.60    0.980218E-002
     -2.95      2.65    0.939107E-002
     -2.95      2.70    0.897441E-002
     -2.95      2.75    0.855322E-002
     -2.95      2.80    0.812862E-002
     -2.95      2.85    0.770185E-002
     -2.95      2.90    0.727428E-002
     -2.95      2.95    0.684738E-002
     -2.95      3.00    0.642273E-002
     -2.95      3.05    0.600199E-002
     -2.95      3.10    0.558688E-002
     -2.95      3.15    0.517918E-002
     -2.95      3.20    0.478066E-002
     -2.95      3.25    0.439307E-002
     -2.95      3.30    0.401813E-002
     -2.95      3.35    0.365742E-002
     -2.95      3.40    0.331244E-002
     -2.95      3.45    0.298448E-002
     -2.95      3.50    0.267467E-002
     -2.95      3.55    0.238389E-002
     -2.95      3.60    0.211280E-002
     -2.95      3.65    0.186179E-002
     -2.95      3.70    0.163100E-002
     -2.95      3.75    0.142031E-002
     -2.95      3.80    0.122936E-002
     -2.95      3.85    0.105757E-002
     -2.95      3.90    0.904159E-003
     -2.95      3.95    0.768182E-003
     -2.95      4.00    0.648557E-003
     -2.95      4.05    0.544107E-003
     -2.95      4.10    0.453590E-003
     -2.95      4.15    0.375735E-003
     -2.95      4.20    0.309269E-003
     -2.95      4.25    0.252948E-003
     -2.95      4.30    0.205575E-003
     -2.95      4.35    0.166020E-003
     -2.95      4.40    0.133232E-003
     -2.95      4.45    0.106250E-003
     -2.95      4.50    0.842042E-004
     -2.95      4.55    0.663183E-004
     -2.95      4.60    0.519089E-004
     -2.95      4.65    0.403807E-004
     -2.95      4.70    0.312208E-004
     -2.95      4.75    0.239920E-004
     -2.95      4.80    0.183254E-004
     -2.95      4.85    0.139131E-004
     -2.95      4.90    0.104999E-004
     -2.95      4.95    0.787693E-005
     -2.95      5.00    0.587422E-005
     -2.95      5.05    0.435490E-005
     -2.95      5.10    0.320963E-005
     -2.95      5.15    0.235176E-005
     -2.95      5.20    0.171319E-005
     -2.95      5.25    0.124081E-005
     -2.95      5.30    0.893529E-006
     -2.95      5.35    0.639775E-006
     -2.95      5.40    0.455487E-006
     -2.95      5.45    0.322454E-006
     -2.95      5.50    0.226994E-006
     -2.95      5.55    0.158900E-006
     -2.95      5.60    0.110610E-006
     -2.95      5.65    0.765621E-007
     -2.95      5.70    0.526915E-007
     -2.95      5.75    0.360489E-007
     -2.95      5.80    0.245083E-007
     -2.95      5.85    0.165476E-007
     -2.95      5.90    0.110840E-007
     -2.95      5.95    0.735270E-008
     -2.95      6.00    0.481667E-008
     -2.95      6.05    0.310154E-008
     -2.95      6.10    0.194809E-008
     -2.95      6.15    0.117812E-008
     -2.95      6.20    0.670262E-009
     -2.95      6.25    0.342819E-009
     -2.95      6.30    0.141998E-009
     -2.95      6.35    0.339778E-010
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.580232E-010
     -2.90     -6.30    0.244515E-009
     -2.90     -6.25    0.598186E-009
     -2.90     -6.20    0.119003E-008
     -2.90     -6.15    0.213521E-008
     -2.90     -6.10    0.361232E-008
     -2.90     -6.05    0.589235E-008
     -2.90     -6.00    0.938122E-008
     -2.90     -5.95    0.146809E-007
     -2.90     -5.90    0.226761E-007
     -2.90     -5.85    0.346567E-007
     -2.90     -5.80    0.524877E-007
     -2.90     -5.75    0.788435E-007
     -2.90     -5.70    0.117528E-006
     -2.90     -5.65    0.173908E-006
     -2.90     -5.60    0.255491E-006
     -2.90     -5.55    0.372690E-006
     -2.90     -5.50    0.539833E-006
     -2.90     -5.45    0.776456E-006
     -2.90     -5.40    0.110897E-005
     -2.90     -5.35    0.157277E-005
     -2.90     -5.30    0.221486E-005
     -2.90     -5.25    0.309710E-005
     -2.90     -5.20    0.430014E-005
     -2.90     -5.15    0.592818E-005
     -2.90     -5.10    0.811449E-005
     -2.90     -5.05    0.110279E-004
     -2.90     -5.00    0.148800E-004
     -2.90     -4.95    0.199336E-004
     -2.90     -4.90    0.265112E-004
     -2.90     -4.85    0.350045E-004
     -2.90     -4.80    0.458839E-004
     -2.90     -4.75    0.597073E-004
     -2.90     -4.70    0.771289E-004
     -2.90     -4.65    0.989058E-004
     -2.90     -4.60    0.125902E-003
     -2.90     -4.55    0.159092E-003
     -2.90     -4.50    0.199555E-003
     -2.90     -4.45    0.248470E-003
     -2.90     -4.40    0.307104E-003
     -2.90     -4.35    0.376790E-003
     -2.90     -4.30    0.458908E-003
     -2.90     -4.25    0.554852E-003
     -2.90     -4.20    0.665995E-003
     -2.90     -4.15    0.793651E-003
     -2.90     -4.10    0.939032E-003
     -2.90     -4.05    0.110321E-002
     -2.90     -4.00    0.128707E-002
     -2.90     -3.95    0.149127E-002
     -2.90     -3.90    0.171624E-002
     -2.90     -3.85    0.196211E-002
     -2.90     -3.80    0.222873E-002
     -2.90     -3.75    0.251566E-002
     -2.90     -3.70    0.282216E-002
     -2.90     -3.65    0.314723E-002
     -2.90     -3.60    0.348961E-002
     -2.90     -3.55    0.384785E-002
     -2.90     -3.50    0.422028E-002
     -2.90     -3.45    0.460514E-002
     -2.90     -3.40    0.500054E-002
     -2.90     -3.35    0.540455E-002
     -2.90     -3.30    0.581524E-002
     -2.90     -3.25    0.623068E-002
     -2.90     -3.20    0.664902E-002
     -2.90     -3.15    0.706847E-002
     -2.90     -3.10    0.748735E-002
     -2.90     -3.05    0.790411E-002
     -2.90     -3.00    0.831731E-002
     -2.90     -2.95    0.872565E-002
     -2.90     -2.90    0.912797E-002
     -2.90     -2.85    0.952324E-002
     -2.90     -2.80    0.991057E-002
     -2.90     -2.75    0.102892E-001
     -2.90     -2.70    0.106585E-001
     -2.90     -2.65    0.110178E-001
     -2.90     -2.60    0.113669E-001
     -2.90     -2.55    0.117054E-001
     -2.90     -2.50    0.120331E-001
     -2.90     -2.45    0.123499E-001
     -2.90     -2.40    0.126558E-001
     -2.90     -2.35    0.129509E-001
     -2.90     -2.30    0.132353E-001
     -2.90     -2.25    0.135093E-001
     -2.90     -2.20    0.137733E-001
     -2.90     -2.15    0.140276E-001
     -2.90     -2.10    0.142727E-001
     -2.90     -2.05    0.145090E-001
     -2.90     -2.00    0.147373E-001
     -2.90     -1.95    0.149579E-001
     -2.90     -1.90    0.151715E-001
     -2.90     -1.85    0.153787E-001
     -2.90     -1.80    0.155798E-001
     -2.90     -1.75    0.157755E-001
     -2.90     -1.70    0.159660E-001
     -2.90     -1.65    0.161518E-001
     -2.90     -1.60    0.163331E-001
     -2.90     -1.55    0.165101E-001
     -2.90     -1.50    0.166828E-001
     -2.90     -1.45    0.168513E-001
     -2.90     -1.40    0.170155E-001
     -2.90     -1.35    0.171754E-001
     -2.90     -1.30    0.173307E-001
     -2.90     -1.25    0.174814E-001
     -2.90     -1.20    0.176271E-001
     -2.90     -1.15    0.177676E-001
     -2.90     -1.10    0.179026E-001
     -2.90     -1.05    0.180320E-001
     -2.90     -1.00    0.181554E-001
     -2.90     -0.95    0.182724E-001
     -2.90     -0.90    0.183829E-001
     -2.90     -0.85    0.184865E-001
     -2.90     -0.80    0.185828E-001
     -2.90     -0.75    0.186716E-001
     -2.90     -0.70    0.187524E-001
     -2.90     -0.65    0.188249E-001
     -2.90     -0.60    0.188887E-001
     -2.90     -0.55    0.189433E-001
     -2.90     -0.50    0.189882E-001
     -2.90     -0.45    0.190231E-001
     -2.90     -0.40    0.190474E-001
     -2.90     -0.35    0.190605E-001
     -2.90     -0.30    0.190621E-001
     -2.90     -0.25    0.190516E-001
     -2.90     -0.20    0.190287E-001
     -2.90     -0.15    0.189930E-001
     -2.90     -0.10    0.189445E-001
     -2.90     -0.05    0.188832E-001
     -2.90      0.00    0.188095E-001
     -2.90      0.05    0.187240E-001
     -2.90      0.10    0.186278E-001
     -2.90      0.15    0.185223E-001
     -2.90      0.20    0.184094E-001
     -2.90      0.25    0.182916E-001
     -2.90      0.30    0.181715E-001
     -2.90      0.35    0.180523E-001
     -2.90      0.40    0.179371E-001
     -2.90      0.45    0.178290E-001
     -2.90      0.50    0.177308E-001
     -2.90      0.55    0.176448E-001
     -2.90      0.60    0.175726E-001
     -2.90      0.65    0.175148E-001
     -2.90      0.70    0.174712E-001
     -2.90      0.75    0.174405E-001
     -2.90      0.80    0.174206E-001
     -2.90      0.85    0.174087E-001
     -2.90      0.90    0.174016E-001
     -2.90      0.95    0.173957E-001
     -2.90      1.00    0.173876E-001
     -2.90      1.05    0.173740E-001
     -2.90      1.10    0.173521E-001
     -2.90      1.15    0.173192E-001
     -2.90      1.20    0.172735E-001
     -2.90      1.25    0.172134E-001
     -2.90      1.30    0.171379E-001
     -2.90      1.35    0.170463E-001
     -2.90      1.40    0.169382E-001
     -2.90      1.45    0.168137E-001
     -2.90      1.50    0.166729E-001
     -2.90      1.55    0.165161E-001
     -2.90      1.60    0.163436E-001
     -2.90      1.65    0.161559E-001
     -2.90      1.70    0.159535E-001
     -2.90      1.75    0.157369E-001
     -2.90      1.80    0.155064E-001
     -2.90      1.85    0.152626E-001
     -2.90      1.90    0.150058E-001
     -2.90      1.95    0.147364E-001
     -2.90      2.00    0.144547E-001
     -2.90      2.05    0.141610E-001
     -2.90      2.10    0.138557E-001
     -2.90      2.15    0.135391E-001
     -2.90      2.20    0.132113E-001
     -2.90      2.25    0.128727E-001
     -2.90      2.30    0.125235E-001
     -2.90      2.35    0.121642E-001
     -2.90      2.40    0.117950E-001
     -2.90      2.45    0.114163E-001
     -2.90      2.50    0.110286E-001
     -2.90      2.55    0.106325E-001
     -2.90      2.60    0.102285E-001
     -2.90      2.65    0.981743E-002
     -2.90      2.70    0.939998E-002
     -2.90      2.75    0.897711E-002
     -2.90      2.80    0.854988E-002
     -2.90      2.85    0.811943E-002
     -2.90      2.90    0.768706E-002
     -2.90      2.95    0.725417E-002
     -2.90      3.00    0.682228E-002
     -2.90      3.05    0.639301E-002
     -2.90      3.10    0.596807E-002
     -2.90      3.15    0.554921E-002
     -2.90      3.20    0.513826E-002
     -2.90      3.25    0.473701E-002
     -2.90      3.30    0.434724E-002
     -2.90      3.35    0.397068E-002
     -2.90      3.40    0.360893E-002
     -2.90      3.45    0.326347E-002
     -2.90      3.50    0.293559E-002
     -2.90      3.55    0.262638E-002
     -2.90      3.60    0.233669E-002
     -2.90      3.65    0.206712E-002
     -2.90      3.70    0.181802E-002
     -2.90      3.75    0.158946E-002
     -2.90      3.80    0.138126E-002
     -2.90      3.85    0.119299E-002
     -2.90      3.90    0.102401E-002
     -2.90      3.95    0.873467E-003
     -2.90      4.00    0.740363E-003
     -2.90      4.05    0.623564E-003
     -2.90      4.10    0.521848E-003
     -2.90      4.15    0.433935E-003
     -2.90      4.20    0.358525E-003
     -2.90      4.25    0.294325E-003
     -2.90      4.30    0.240078E-003
     -2.90      4.35    0.194580E-003
     -2.90      4.40    0.156702E-003
     -2.90      4.45    0.125397E-003
     -2.90      4.50    0.997130E-004
     -2.90      4.55    0.787911E-004
     -2.90      4.60    0.618695E-004
     -2.90      4.65    0.482797E-004
     -2.90      4.70    0.374416E-004
     -2.90      4.75    0.288576E-004
     -2.90      4.80    0.221053E-004
     -2.90      4.85    0.168297E-004
     -2.90      4.90    0.127355E-004
     -2.90      4.95    0.957921E-005
     -2.90      5.00    0.716190E-005
     -2.90      5.05    0.532264E-005
     -2.90      5.10    0.393224E-005
     -2.90      5.15    0.288788E-005
     -2.90      5.20    0.210843E-005
     -2.90      5.25    0.153036E-005
     -2.90      5.30    0.110432E-005
     -2.90      5.35    0.792282E-006
     -2.90      5.40    0.565144E-006
     -2.90      5.45    0.400819E-006
     -2.90      5.50    0.282654E-006
     -2.90      5.55    0.198194E-006
     -2.90      5.60    0.138181E-006
     -2.90      5.65    0.957887E-007
     -2.90      5.70    0.660154E-007
     -2.90      5.75    0.452224E-007
     -2.90      5.80    0.307810E-007
     -2.90      5.85    0.208044E-007
     -2.90      5.90    0.139480E-007
     -2.90      5.95    0.925962E-008
     -2.90      6.00    0.606958E-008
     -2.90      6.05    0.391012E-008
     -2.90      6.10    0.245675E-008
     -2.90      6.15    0.148603E-008
     -2.90      6.20    0.845514E-009
     -2.90      6.25    0.432464E-009
     -2.90      6.30    0.179127E-009
     -2.90      6.35    0.428611E-010
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.691664E-010
     -2.85     -6.30    0.291467E-009
     -2.85     -6.25    0.713015E-009
     -2.85     -6.20    0.141833E-008
     -2.85     -6.15    0.254446E-008
     -2.85     -6.10    0.430371E-008
     -2.85     -6.05    0.701801E-008
     -2.85     -6.00    0.111691E-007
     -2.85     -5.95    0.174704E-007
     -2.85     -5.90    0.269699E-007
     -2.85     -5.85    0.411930E-007
     -2.85     -5.80    0.623424E-007
     -2.85     -5.75    0.935731E-007
     -2.85     -5.70    0.139366E-006
     -2.85     -5.65    0.206031E-006
     -2.85     -5.60    0.302383E-006
     -2.85     -5.55    0.440630E-006
     -2.85     -5.50    0.637531E-006
     -2.85     -5.45    0.915899E-006
     -2.85     -5.40    0.130651E-005
     -2.85     -5.35    0.185051E-005
     -2.85     -5.30    0.260244E-005
     -2.85     -5.25    0.363387E-005
     -2.85     -5.20    0.503790E-005
     -2.85     -5.15    0.693445E-005
     -2.85     -5.10    0.947645E-005
     -2.85     -5.05    0.128570E-004
     -2.85     -5.00    0.173176E-004
     -2.85     -4.95    0.231565E-004
     -2.85     -4.90    0.307389E-004
     -2.85     -4.85    0.405064E-004
     -2.85     -4.80    0.529866E-004
     -2.85     -4.75    0.688029E-004
     -2.85     -4.70    0.886823E-004
     -2.85     -4.65    0.113461E-003
     -2.85     -4.60    0.144090E-003
     -2.85     -4.55    0.181629E-003
     -2.85     -4.50    0.227250E-003
     -2.85     -4.45    0.282219E-003
     -2.85     -4.40    0.347885E-003
     -2.85     -4.35    0.425656E-003
     -2.85     -4.30    0.516968E-003
     -2.85     -4.25    0.623256E-003
     -2.85     -4.20    0.745909E-003
     -2.85     -4.15    0.886233E-003
     -2.85     -4.10    0.104540E-002
     -2.85     -4.05    0.122441E-002
     -2.85     -4.00    0.142406E-002
     -2.85     -3.95    0.164487E-002
     -2.85     -3.90    0.188711E-002
     -2.85     -3.85    0.215074E-002
     -2.85     -3.80    0.243541E-002
     -2.85     -3.75    0.274048E-002
     -2.85     -3.70    0.306500E-002
     -2.85     -3.65    0.340777E-002
     -2.85     -3.60    0.376734E-002
     -2.85     -3.55    0.414206E-002
     -2.85     -3.50    0.453014E-002
     -2.85     -3.45    0.492965E-002
     -2.85     -3.40    0.533861E-002
     -2.85     -3.35    0.575502E-002
     -2.85     -3.30    0.617688E-002
     -2.85     -3.25    0.660224E-002
     -2.85     -3.20    0.702923E-002
     -2.85     -3.15    0.745608E-002
     -2.85     -3.10    0.788114E-002
     -2.85     -3.05    0.830289E-002
     -2.85     -3.00    0.871995E-002
     -2.85     -2.95    0.913106E-002
     -2.85     -2.90    0.953513E-002
     -2.85     -2.85    0.993118E-002
     -2.85     -2.80    0.103184E-001
     -2.85     -2.75    0.106960E-001
     -2.85     -2.70    0.110635E-001
     -2.85     -2.65    0.114203E-001
     -2.85     -2.60    0.117662E-001
     -2.85     -2.55    0.121008E-001
     -2.85     -2.50    0.124240E-001
     -2.85     -2.45    0.127357E-001
     -2.85     -2.40    0.130361E-001
     -2.85     -2.35    0.133252E-001
     -2.85     -2.30    0.136032E-001
     -2.85     -2.25    0.138706E-001
     -2.85     -2.20    0.141278E-001
     -2.85     -2.15    0.143752E-001
     -2.85     -2.10    0.146134E-001
     -2.85     -2.05    0.148430E-001
     -2.85     -2.00    0.150647E-001
     -2.85     -1.95    0.152792E-001
     -2.85     -1.90    0.154872E-001
     -2.85     -1.85    0.156892E-001
     -2.85     -1.80    0.158860E-001
     -2.85     -1.75    0.160780E-001
     -2.85     -1.70    0.162657E-001
     -2.85     -1.65    0.164494E-001
     -2.85     -1.60    0.166294E-001
     -2.85     -1.55    0.168058E-001
     -2.85     -1.50    0.169786E-001
     -2.85     -1.45    0.171478E-001
     -2.85     -1.40    0.173133E-001
     -2.85     -1.35    0.174749E-001
     -2.85     -1.30    0.176322E-001
     -2.85     -1.25    0.177851E-001
     -2.85     -1.20    0.179331E-001
     -2.85     -1.15    0.180759E-001
     -2.85     -1.10    0.182132E-001
     -2.85     -1.05    0.183446E-001
     -2.85     -1.00    0.184698E-001
     -2.85     -0.95    0.185883E-001
     -2.85     -0.90    0.186998E-001
     -2.85     -0.85    0.188040E-001
     -2.85     -0.80    0.189005E-001
     -2.85     -0.75    0.189888E-001
     -2.85     -0.70    0.190685E-001
     -2.85     -0.65    0.191392E-001
     -2.85     -0.60    0.192003E-001
     -2.85     -0.55    0.192514E-001
     -2.85     -0.50    0.192919E-001
     -2.85     -0.45    0.193213E-001
     -2.85     -0.40    0.193387E-001
     -2.85     -0.35    0.193438E-001
     -2.85     -0.30    0.193356E-001
     -2.85     -0.25    0.193138E-001
     -2.85     -0.20    0.192777E-001
     -2.85     -0.15    0.192268E-001
     -2.85     -0.10    0.191608E-001
     -2.85     -0.05    0.190798E-001
     -2.85      0.00    0.189841E-001
     -2.85      0.05    0.188742E-001
     -2.85      0.10    0.187515E-001
     -2.85      0.15    0.186177E-001
     -2.85      0.20    0.184753E-001
     -2.85      0.25    0.183273E-001
     -2.85      0.30    0.181773E-001
     -2.85      0.35    0.180293E-001
     -2.85      0.40    0.178878E-001
     -2.85      0.45    0.177570E-001
     -2.85      0.50    0.176409E-001
     -2.85      0.55    0.175427E-001
     -2.85      0.60    0.174646E-001
     -2.85      0.65    0.174078E-001
     -2.85      0.70    0.173719E-001
     -2.85      0.75    0.173553E-001
     -2.85      0.80    0.173550E-001
     -2.85      0.85    0.173675E-001
     -2.85      0.90    0.173882E-001
     -2.85      0.95    0.174125E-001
     -2.85      1.00    0.174357E-001
     -2.85      1.05    0.174537E-001
     -2.85      1.10    0.174625E-001
     -2.85      1.15    0.174591E-001
     -2.85      1.20    0.174411E-001
     -2.85      1.25    0.174065E-001
     -2.85      1.30    0.173543E-001
     -2.85      1.35    0.172838E-001
     -2.85      1.40    0.171947E-001
     -2.85      1.45    0.170871E-001
     -2.85      1.50    0.169613E-001
     -2.85      1.55    0.168179E-001
     -2.85      1.60    0.166574E-001
     -2.85      1.65    0.164804E-001
     -2.85      1.70    0.162876E-001
     -2.85      1.75    0.160795E-001
     -2.85      1.80    0.158569E-001
     -2.85      1.85    0.156203E-001
     -2.85      1.90    0.153701E-001
     -2.85      1.95    0.151068E-001
     -2.85      2.00    0.148309E-001
     -2.85      2.05    0.145426E-001
     -2.85      2.10    0.142424E-001
     -2.85      2.15    0.139305E-001
     -2.85      2.20    0.136072E-001
     -2.85      2.25    0.132728E-001
     -2.85      2.30    0.129276E-001
     -2.85      2.35    0.125719E-001
     -2.85      2.40    0.122060E-001
     -2.85      2.45    0.118303E-001
     -2.85      2.50    0.114451E-001
     -2.85      2.55    0.110510E-001
     -2.85      2.60    0.106485E-001
     -2.85      2.65    0.102382E-001
     -2.85      2.70    0.982082E-002
     -2.85      2.75    0.939725E-002
     -2.85      2.80    0.896842E-002
     -2.85      2.85    0.853540E-002
     -2.85      2.90    0.809939E-002
     -2.85      2.95    0.766171E-002
     -2.85      3.00    0.722383E-002
     -2.85      3.05    0.678729E-002
     -2.85      3.10    0.635377E-002
     -2.85      3.15    0.592502E-002
     -2.85      3.20    0.550284E-002
     -2.85      3.25    0.508907E-002
     -2.85      3.30    0.468556E-002
     -2.85      3.35    0.429410E-002
     -2.85      3.40    0.391642E-002
     -2.85      3.45    0.355414E-002
     -2.85      3.50    0.320872E-002
     -2.85      3.55    0.288143E-002
     -2.85      3.60    0.257333E-002
     -2.85      3.65    0.228522E-002
     -2.85      3.70    0.201766E-002
     -2.85      3.75    0.177093E-002
     -2.85      3.80    0.154504E-002
     -2.85      3.85    0.133974E-002
     -2.85      3.90    0.115453E-002
     -2.85      3.95    0.988695E-003
     -2.85      4.00    0.841330E-003
     -2.85      4.05    0.711372E-003
     -2.85      4.10    0.597637E-003
     -2.85      4.15    0.498857E-003
     -2.85      4.20    0.413720E-003
     -2.85      4.25    0.340899E-003
     -2.85      4.30    0.279084E-003
     -2.85      4.35    0.227005E-003
     -2.85      4.40    0.183456E-003
     -2.85      4.45    0.147312E-003
     -2.85      4.50    0.117532E-003
     -2.85      4.55    0.931758E-004
     -2.85      4.60    0.733988E-004
     -2.85      4.65    0.574548E-004
     -2.85      4.70    0.446921E-004
     -2.85      4.75    0.345473E-004
     -2.85      4.80    0.265394E-004
     -2.85      4.85    0.202618E-004
     -2.85      4.90    0.153740E-004
     -2.85      4.95    0.115940E-004
     -2.85      5.00    0.869019E-005
     -2.85      5.05    0.647426E-005
     -2.85      5.10    0.479435E-005
     -2.85      5.15    0.352909E-005
     -2.85      5.20    0.258226E-005
     -2.85      5.25    0.187827E-005
     -2.85      5.30    0.135816E-005
     -2.85      5.35    0.976320E-006
     -2.85      5.40    0.697742E-006
     -2.85      5.45    0.495760E-006
     -2.85      5.50    0.350214E-006
     -2.85      5.55    0.245972E-006
     -2.85      5.60    0.171761E-006
     -2.85      5.65    0.119242E-006
     -2.85      5.70    0.822922E-007
     -2.85      5.75    0.564443E-007
     -2.85      5.80    0.384638E-007
     -2.85      5.85    0.260240E-007
     -2.85      5.90    0.174632E-007
     -2.85      5.95    0.116021E-007
     -2.85      6.00    0.760972E-008
     -2.85      6.05    0.490461E-008
     -2.85      6.10    0.308261E-008
     -2.85      6.15    0.186498E-008
     -2.85      6.20    0.106124E-008
     -2.85      6.25    0.542823E-009
     -2.85      6.30    0.224836E-009
     -2.85      6.35    0.537974E-010
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.821910E-010
     -2.80     -6.30    0.346340E-009
     -2.80     -6.25    0.847190E-009
     -2.80     -6.20    0.168503E-008
     -2.80     -6.15    0.302234E-008
     -2.80     -6.10    0.511067E-008
     -2.80     -6.05    0.833108E-008
     -2.80     -6.00    0.132532E-007
     -2.80     -5.95    0.207199E-007
     -2.80     -5.90    0.319674E-007
     -2.80     -5.85    0.487933E-007
     -2.80     -5.80    0.737900E-007
     -2.80     -5.75    0.110665E-006
     -2.80     -5.70    0.164676E-006
     -2.80     -5.65    0.243217E-006
     -2.80     -5.60    0.356598E-006
     -2.80     -5.55    0.519072E-006
     -2.80     -5.50    0.750170E-006
     -2.80     -5.45    0.107642E-005
     -2.80     -5.40    0.153356E-005
     -2.80     -5.35    0.216923E-005
     -2.80     -5.30    0.304642E-005
     -2.80     -5.25    0.424766E-005
     -2.80     -5.20    0.587992E-005
     -2.80     -5.15    0.808066E-005
     -2.80     -5.10    0.110247E-004
     -2.80     -5.05    0.149319E-004
     -2.80     -5.00    0.200764E-004
     -2.80     -4.95    0.267957E-004
     -2.80     -4.90    0.355011E-004
     -2.80     -4.85    0.466881E-004
     -2.80     -4.80    0.609460E-004
     -2.80     -4.75    0.789678E-004
     -2.80     -4.70    0.101557E-003
     -2.80     -4.65    0.129633E-003
     -2.80     -4.60    0.164234E-003
     -2.80     -4.55    0.206512E-003
     -2.80     -4.50    0.257726E-003
     -2.80     -4.45    0.319230E-003
     -2.80     -4.40    0.392450E-003
     -2.80     -4.35    0.478859E-003
     -2.80     -4.30    0.579944E-003
     -2.80     -4.25    0.697164E-003
     -2.80     -4.20    0.831912E-003
     -2.80     -4.15    0.985466E-003
     -2.80     -4.10    0.115894E-002
     -2.80     -4.05    0.135325E-002
     -2.80     -4.00    0.156906E-002
     -2.80     -3.95    0.180676E-002
     -2.80     -3.90    0.206644E-002
     -2.80     -3.85    0.234786E-002
     -2.80     -3.80    0.265048E-002
     -2.80     -3.75    0.297344E-002
     -2.80     -3.70    0.331559E-002
     -2.80     -3.65    0.367552E-002
     -2.80     -3.60    0.405160E-002
     -2.80     -3.55    0.444202E-002
     -2.80     -3.50    0.484484E-002
     -2.80     -3.45    0.525802E-002
     -2.80     -3.40    0.567950E-002
     -2.80     -3.35    0.610719E-002
     -2.80     -3.30    0.653908E-002
     -2.80     -3.25    0.697320E-002
     -2.80     -3.20    0.740768E-002
     -2.80     -3.15    0.784078E-002
     -2.80     -3.10    0.827090E-002
     -2.80     -3.05    0.869654E-002
     -2.80     -3.00    0.911638E-002
     -2.80     -2.95    0.952923E-002
     -2.80     -2.90    0.993403E-002
     -2.80     -2.85    0.103299E-001
     -2.80     -2.80    0.107160E-001
     -2.80     -2.75    0.110917E-001
     -2.80     -2.70    0.114564E-001
     -2.80     -2.65    0.118098E-001
     -2.80     -2.60    0.121515E-001
     -2.80     -2.55    0.124812E-001
     -2.80     -2.50    0.127989E-001
     -2.80     -2.45    0.131046E-001
     -2.80     -2.40    0.133984E-001
     -2.80     -2.35    0.136804E-001
     -2.80     -2.30    0.139510E-001
     -2.80     -2.25    0.142106E-001
     -2.80     -2.20    0.144598E-001
     -2.80     -2.15    0.146991E-001
     -2.80     -2.10    0.149293E-001
     -2.80     -2.05    0.151511E-001
     -2.80     -2.00    0.153653E-001
     -2.80     -1.95    0.155728E-001
     -2.80     -1.90    0.157744E-001
     -2.80     -1.85    0.159709E-001
     -2.80     -1.80    0.161629E-001
     -2.80     -1.75    0.163511E-001
     -2.80     -1.70    0.165359E-001
     -2.80     -1.65    0.167178E-001
     -2.80     -1.60    0.168970E-001
     -2.80     -1.55    0.170736E-001
     -2.80     -1.50    0.172474E-001
     -2.80     -1.45    0.174184E-001
     -2.80     -1.40    0.175863E-001
     -2.80     -1.35    0.177507E-001
     -2.80     -1.30    0.179113E-001
     -2.80     -1.25    0.180675E-001
     -2.80     -1.20    0.182191E-001
     -2.80     -1.15    0.183654E-001
     -2.80     -1.10    0.185060E-001
     -2.80     -1.05    0.186405E-001
     -2.80     -1.00    0.187684E-001
     -2.80     -0.95    0.188893E-001
     -2.80     -0.90    0.190026E-001
     -2.80     -0.85    0.191081E-001
     -2.80     -0.80    0.192052E-001
     -2.80     -0.75    0.192935E-001
     -2.80     -0.70    0.193724E-001
     -2.80     -0.65    0.194415E-001
     -2.80     -0.60    0.195001E-001
     -2.80     -0.55    0.195477E-001
     -2.80     -0.50    0.195835E-001
     -2.80     -0.45    0.196069E-001
     -2.80     -0.40    0.196170E-001
     -2.80     -0.35    0.196130E-001
     -2.80     -0.30    0.195940E-001
     -2.80     -0.25    0.195593E-001
     -2.80     -0.20    0.195080E-001
     -2.80     -0.15    0.194395E-001
     -2.80     -0.10    0.193531E-001
     -2.80     -0.05    0.192488E-001
     -2.80      0.00    0.191267E-001
     -2.80      0.05    0.189874E-001
     -2.80      0.10    0.188324E-001
     -2.80      0.15    0.186637E-001
     -2.80      0.20    0.184844E-001
     -2.80      0.25    0.182983E-001
     -2.80      0.30    0.181101E-001
     -2.80      0.35    0.179253E-001
     -2.80      0.40    0.177497E-001
     -2.80      0.45    0.175893E-001
     -2.80      0.50    0.174494E-001
     -2.80      0.55    0.173348E-001
     -2.80      0.60    0.172487E-001
     -2.80      0.65    0.171926E-001
     -2.80      0.70    0.171662E-001
     -2.80      0.75    0.171674E-001
     -2.80      0.80    0.171922E-001
     -2.80      0.85    0.172357E-001
     -2.80      0.90    0.172917E-001
     -2.80      0.95    0.173540E-001
     -2.80      1.00    0.174165E-001
     -2.80      1.05    0.174736E-001
     -2.80      1.10    0.175204E-001
     -2.80      1.15    0.175530E-001
     -2.80      1.20    0.175684E-001
     -2.80      1.25    0.175644E-001
     -2.80      1.30    0.175398E-001
     -2.80      1.35    0.174940E-001
     -2.80      1.40    0.174269E-001
     -2.80      1.45    0.173387E-001
     -2.80      1.50    0.172300E-001
     -2.80      1.55    0.171016E-001
     -2.80      1.60    0.169543E-001
     -2.80      1.65    0.167891E-001
     -2.80      1.70    0.166067E-001
     -2.80      1.75    0.164080E-001
     -2.80      1.80    0.161939E-001
     -2.80      1.85    0.159649E-001
     -2.80      1.90    0.157217E-001
     -2.80      1.95    0.154649E-001
     -2.80      2.00    0.151950E-001
     -2.80      2.05    0.149125E-001
     -2.80      2.10    0.146176E-001
     -2.80      2.15    0.143108E-001
     -2.80      2.20    0.139923E-001
     -2.80      2.25    0.136625E-001
     -2.80      2.30    0.133216E-001
     -2.80      2.35    0.129699E-001
     -2.80      2.40    0.126077E-001
     -2.80      2.45    0.122354E-001
     -2.80      2.50    0.118533E-001
     -2.80      2.55    0.114617E-001
     -2.80      2.60    0.110613E-001
     -2.80      2.65    0.106526E-001
     -2.80      2.70    0.102361E-001
     -2.80      2.75    0.981269E-002
     -2.80      2.80    0.938321E-002
     -2.80      2.85    0.894863E-002
     -2.80      2.90    0.851007E-002
     -2.80      2.95    0.806876E-002
     -2.80      3.00    0.762607E-002
     -2.80      3.05    0.718350E-002
     -2.80      3.10    0.674265E-002
     -2.80      3.15    0.630525E-002
     -2.80      3.20    0.587308E-002
     -2.80      3.25    0.544798E-002
     -2.80      3.30    0.503184E-002
     -2.80      3.35    0.462652E-002
     -2.80      3.40    0.423385E-002
     -2.80      3.45    0.385555E-002
     -2.80      3.50    0.349325E-002
     -2.80      3.55    0.314838E-002
     -2.80      3.60    0.282219E-002
     -2.80      3.65    0.251570E-002
     -2.80      3.70    0.222968E-002
     -2.80      3.75    0.196461E-002
     -2.80      3.80    0.172071E-002
     -2.80      3.85    0.149792E-002
     -2.80      3.90    0.129591E-002
     -2.80      3.95    0.111413E-002
     -2.80      4.00    0.951775E-003
     -2.80      4.05    0.807885E-003
     -2.80      4.10    0.681334E-003
     -2.80      4.15    0.570888E-003
     -2.80      4.20    0.475240E-003
     -2.80      4.25    0.393041E-003
     -2.80      4.30    0.322943E-003
     -2.80      4.35    0.263619E-003
     -2.80      4.40    0.213793E-003
     -2.80      4.45    0.172260E-003
     -2.80      4.50    0.137897E-003
     -2.80      4.55    0.109678E-003
     -2.80      4.60    0.866734E-004
     -2.80      4.65    0.680564E-004
     -2.80      4.70    0.530984E-004
     -2.80      4.75    0.411658E-004
     -2.80      4.80    0.317139E-004
     -2.80      4.85    0.242792E-004
     -2.80      4.90    0.184716E-004
     -2.80      4.95    0.139662E-004
     -2.80      5.00    0.104945E-004
     -2.80      5.05    0.783752E-005
     -2.80      5.10    0.581752E-005
     -2.80      5.15    0.429195E-005
     -2.80      5.20    0.314733E-005
     -2.80      5.25    0.229413E-005
     -2.80      5.30    0.166223E-005
     -2.80      5.35    0.119724E-005
     -2.80      5.40    0.857233E-006
     -2.80      5.45    0.610178E-006
     -2.80      5.50    0.431782E-006
     -2.80      5.55    0.303757E-006
     -2.80      5.60    0.212441E-006
     -2.80      5.65    0.147700E-006
     -2.80      5.70    0.102071E-006
     -2.80      5.75    0.700988E-007
     -2.80      5.80    0.478236E-007
     -2.80      5.85    0.323901E-007
     -2.80      5.90    0.217546E-007
     -2.80      5.95    0.144642E-007
     -2.80      6.00    0.949286E-008
     -2.80      6.05    0.612125E-008
     -2.80      6.10    0.384860E-008
     -2.80      6.15    0.232892E-008
     -2.80      6.20    0.132539E-008
     -2.80      6.25    0.677967E-009
     -2.80      6.30    0.280814E-009
     -2.80      6.35    0.671907E-010
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.973773E-010
     -2.75     -6.30    0.410312E-009
     -2.75     -6.25    0.100358E-008
     -2.75     -6.20    0.199577E-008
     -2.75     -6.15    0.357890E-008
     -2.75     -6.10    0.605000E-008
     -2.75     -6.05    0.985855E-008
     -2.75     -6.00    0.156758E-007
     -2.75     -5.95    0.244940E-007
     -2.75     -5.90    0.377664E-007
     -2.75     -5.85    0.576039E-007
     -2.75     -5.80    0.870464E-007
     -2.75     -5.75    0.130435E-006
     -2.75     -5.70    0.193917E-006
     -2.75     -5.65    0.286123E-006
     -2.75     -5.60    0.419068E-006
     -2.75     -5.55    0.609329E-006
     -2.75     -5.50    0.879584E-006
     -2.75     -5.45    0.126057E-005
     -2.75     -5.40    0.179359E-005
     -2.75     -5.35    0.253362E-005
     -2.75     -5.30    0.355316E-005
     -2.75     -5.25    0.494689E-005
     -2.75     -5.20    0.683732E-005
     -2.75     -5.15    0.938133E-005
     -2.75     -5.10    0.127778E-004
     -2.75     -5.05    0.172763E-004
     -2.75     -5.00    0.231865E-004
     -2.75     -4.95    0.308885E-004
     -2.75     -4.90    0.408438E-004
     -2.75     -4.85    0.536054E-004
     -2.75     -4.80    0.698288E-004
     -2.75     -4.75    0.902801E-004
     -2.75     -4.70    0.115843E-003
     -2.75     -4.65    0.147525E-003
     -2.75     -4.60    0.186450E-003
     -2.75     -4.55    0.233864E-003
     -2.75     -4.50    0.291115E-003
     -2.75     -4.45    0.359637E-003
     -2.75     -4.40    0.440929E-003
     -2.75     -4.35    0.536522E-003
     -2.75     -4.30    0.647938E-003
     -2.75     -4.25    0.776651E-003
     -2.75     -4.20    0.924039E-003
     -2.75     -4.15    0.109133E-002
     -2.75     -4.10    0.127957E-002
     -2.75     -4.05    0.148957E-002
     -2.75     -4.00    0.172183E-002
     -2.75     -3.95    0.197660E-002
     -2.75     -3.90    0.225378E-002
     -2.75     -3.85    0.255292E-002
     -2.75     -3.80    0.287326E-002
     -2.75     -3.75    0.321375E-002
     -2.75     -3.70    0.357303E-002
     -2.75     -3.65    0.394949E-002
     -2.75     -3.60    0.434133E-002
     -2.75     -3.55    0.474658E-002
     -2.75     -3.50    0.516319E-002
     -2.75     -3.45    0.558902E-002
     -2.75     -3.40    0.602192E-002
     -2.75     -3.35    0.645979E-002
     -2.75     -3.30    0.690057E-002
     -2.75     -3.25    0.734230E-002
     -2.75     -3.20    0.778315E-002
     -2.75     -3.15    0.822140E-002
     -2.75     -3.10    0.865548E-002
     -2.75     -3.05    0.908396E-002
     -2.75     -3.00    0.950557E-002
     -2.75     -2.95    0.991917E-002
     -2.75     -2.90    0.103238E-001
     -2.75     -2.85    0.107185E-001
     -2.75     -2.80    0.111026E-001
     -2.75     -2.75    0.114754E-001
     -2.75     -2.70    0.118365E-001
     -2.75     -2.65    0.121855E-001
     -2.75     -2.60    0.125220E-001
     -2.75     -2.55    0.128459E-001
     -2.75     -2.50    0.131571E-001
     -2.75     -2.45    0.134555E-001
     -2.75     -2.40    0.137415E-001
     -2.75     -2.35    0.140152E-001
     -2.75     -2.30    0.142770E-001
     -2.75     -2.25    0.145275E-001
     -2.75     -2.20    0.147673E-001
     -2.75     -2.15    0.149972E-001
     -2.75     -2.10    0.152180E-001
     -2.75     -2.05    0.154306E-001
     -2.75     -2.00    0.156362E-001
     -2.75     -1.95    0.158356E-001
     -2.75     -1.90    0.160299E-001
     -2.75     -1.85    0.162201E-001
     -2.75     -1.80    0.164069E-001
     -2.75     -1.75    0.165911E-001
     -2.75     -1.70    0.167733E-001
     -2.75     -1.65    0.169538E-001
     -2.75     -1.60    0.171329E-001
     -2.75     -1.55    0.173104E-001
     -2.75     -1.50    0.174864E-001
     -2.75     -1.45    0.176604E-001
     -2.75     -1.40    0.178321E-001
     -2.75     -1.35    0.180009E-001
     -2.75     -1.30    0.181662E-001
     -2.75     -1.25    0.183274E-001
     -2.75     -1.20    0.184840E-001
     -2.75     -1.15    0.186352E-001
     -2.75     -1.10    0.187805E-001
     -2.75     -1.05    0.189193E-001
     -2.75     -1.00    0.190511E-001
     -2.75     -0.95    0.191753E-001
     -2.75     -0.90    0.192914E-001
     -2.75     -0.85    0.193989E-001
     -2.75     -0.80    0.194973E-001
     -2.75     -0.75    0.195861E-001
     -2.75     -0.70    0.196646E-001
     -2.75     -0.65    0.197324E-001
     -2.75     -0.60    0.197886E-001
     -2.75     -0.55    0.198326E-001
     -2.75     -0.50    0.198636E-001
     -2.75     -0.45    0.198806E-001
     -2.75     -0.40    0.198827E-001
     -2.75     -0.35    0.198689E-001
     -2.75     -0.30    0.198379E-001
     -2.75     -0.25    0.197887E-001
     -2.75     -0.20    0.197202E-001
     -2.75     -0.15    0.196314E-001
     -2.75     -0.10    0.195214E-001
     -2.75     -0.05    0.193897E-001
     -2.75      0.00    0.192362E-001
     -2.75      0.05    0.190617E-001
     -2.75      0.10    0.188675E-001
     -2.75      0.15    0.186561E-001
     -2.75      0.20    0.184310E-001
     -2.75      0.25    0.181973E-001
     -2.75      0.30    0.179609E-001
     -2.75      0.35    0.177291E-001
     -2.75      0.40    0.175096E-001
     -2.75      0.45    0.173106E-001
     -2.75      0.50    0.171397E-001
     -2.75      0.55    0.170033E-001
     -2.75      0.60    0.169062E-001
     -2.75      0.65    0.168505E-001
     -2.75      0.70    0.168360E-001
     -2.75      0.75    0.168598E-001
     -2.75      0.80    0.169166E-001
     -2.75      0.85    0.169994E-001
     -2.75      0.90    0.171002E-001
     -2.75      0.95    0.172104E-001
     -2.75      1.00    0.173220E-001
     -2.75      1.05    0.174276E-001
     -2.75      1.10    0.175211E-001
     -2.75      1.15    0.175974E-001
     -2.75      1.20    0.176529E-001
     -2.75      1.25    0.176854E-001
     -2.75      1.30    0.176934E-001
     -2.75      1.35    0.176763E-001
     -2.75      1.40    0.176345E-001
     -2.75      1.45    0.175684E-001
     -2.75      1.50    0.174790E-001
     -2.75      1.55    0.173674E-001
     -2.75      1.60    0.172348E-001
     -2.75      1.65    0.170824E-001
     -2.75      1.70    0.169113E-001
     -2.75      1.75    0.167227E-001
     -2.75      1.80    0.165175E-001
     -2.75      1.85    0.162966E-001
     -2.75      1.90    0.160609E-001
     -2.75      1.95    0.158109E-001
     -2.75      2.00    0.155474E-001
     -2.75      2.05    0.152707E-001
     -2.75      2.10    0.149814E-001
     -2.75      2.15    0.146799E-001
     -2.75      2.20    0.143665E-001
     -2.75      2.25    0.140415E-001
     -2.75      2.30    0.137052E-001
     -2.75      2.35    0.133579E-001
     -2.75      2.40    0.129998E-001
     -2.75      2.45    0.126313E-001
     -2.75      2.50    0.122526E-001
     -2.75      2.55    0.118642E-001
     -2.75      2.60    0.114665E-001
     -2.75      2.65    0.110599E-001
     -2.75      2.70    0.106451E-001
     -2.75      2.75    0.102226E-001
     -2.75      2.80    0.979334E-002
     -2.75      2.85    0.935814E-002
     -2.75      2.90    0.891803E-002
     -2.75      2.95    0.847415E-002
     -2.75      3.00    0.802779E-002
     -2.75      3.05    0.758036E-002
     -2.75      3.10    0.713341E-002
     -2.75      3.15    0.668859E-002
     -2.75      3.20    0.624765E-002
     -2.75      3.25    0.581244E-002
     -2.75      3.30    0.538484E-002
     -2.75      3.35    0.496676E-002
     -2.75      3.40    0.456010E-002
     -2.75      3.45    0.416668E-002
     -2.75      3.50    0.378826E-002
     -2.75      3.55    0.342643E-002
     -2.75      3.60    0.308262E-002
     -2.75      3.65    0.275805E-002
     -2.75      3.70    0.245369E-002
     -2.75      3.75    0.217024E-002
     -2.75      3.80    0.190813E-002
     -2.75      3.85    0.166751E-002
     -2.75      3.90    0.144825E-002
     -2.75      3.95    0.124994E-002
     -2.75      4.00    0.107194E-002
     -2.75      4.05    0.913396E-003
     -2.75      4.10    0.773269E-003
     -2.75      4.15    0.650378E-003
     -2.75      4.20    0.543439E-003
     -2.75      4.25    0.451104E-003
     -2.75      4.30    0.371996E-003
     -2.75      4.35    0.304743E-003
     -2.75      4.40    0.248008E-003
     -2.75      4.45    0.200511E-003
     -2.75      4.50    0.161049E-003
     -2.75      4.55    0.128509E-003
     -2.75      4.60    0.101877E-003
     -2.75      4.65    0.802418E-004
     -2.75      4.70    0.627938E-004
     -2.75      4.75    0.488246E-004
     -2.75      4.80    0.377208E-004
     -2.75      4.85    0.289572E-004
     -2.75      4.90    0.220894E-004
     -2.75      4.95    0.167445E-004
     -2.75      5.00    0.126137E-004
     -2.75      5.05    0.944289E-005
     -2.75      5.10    0.702547E-005
     -2.75      5.15    0.519480E-005
     -2.75      5.20    0.381768E-005
     -2.75      5.25    0.278858E-005
     -2.75      5.30    0.202457E-005
     -2.75      5.35    0.146104E-005
     -2.75      5.40    0.104807E-005
     -2.75      5.45    0.747343E-006
     -2.75      5.50    0.529745E-006
     -2.75      5.55    0.373279E-006
     -2.75      5.60    0.261465E-006
     -2.75      5.65    0.182047E-006
     -2.75      5.70    0.125977E-006
     -2.75      5.75    0.866254E-007
     -2.75      5.80    0.591660E-007
     -2.75      5.85    0.401132E-007
     -2.75      5.90    0.269660E-007
     -2.75      5.95    0.179428E-007
     -2.75      6.00    0.117832E-007
     -2.75      6.05    0.760183E-008
     -2.75      6.10    0.478115E-008
     -2.75      6.15    0.289391E-008
     -2.75      6.20    0.164715E-008
     -2.75      6.25    0.842600E-009
     -2.75      6.30    0.349009E-009
     -2.75      6.35    0.835075E-010
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.115045E-009
     -2.70     -6.30    0.484724E-009
     -2.70     -6.25    0.118543E-008
     -2.70     -6.20    0.235698E-008
     -2.70     -6.15    0.422554E-008
     -2.70     -6.10    0.714068E-008
     -2.70     -6.05    0.116309E-007
     -2.70     -6.00    0.184845E-007
     -2.70     -5.95    0.288656E-007
     -2.70     -5.90    0.444769E-007
     -2.70     -5.85    0.677885E-007
     -2.70     -5.80    0.102352E-006
     -2.70     -5.75    0.153234E-006
     -2.70     -5.70    0.227595E-006
     -2.70     -5.65    0.335474E-006
     -2.70     -5.60    0.490819E-006
     -2.70     -5.55    0.712844E-006
     -2.70     -5.50    0.102778E-005
     -2.70     -5.45    0.147110E-005
     -2.70     -5.40    0.209039E-005
     -2.70     -5.35    0.294881E-005
     -2.70     -5.30    0.412946E-005
     -2.70     -5.25    0.574062E-005
     -2.70     -5.20    0.792196E-005
     -2.70     -5.15    0.108518E-004
     -2.70     -5.10    0.147556E-004
     -2.70     -5.05    0.199152E-004
     -2.70     -5.00    0.266791E-004
     -2.70     -4.95    0.354737E-004
     -2.70     -4.90    0.468140E-004
     -2.70     -4.85    0.613150E-004
     -2.70     -4.80    0.797018E-004
     -2.70     -4.75    0.102818E-003
     -2.70     -4.70    0.131631E-003
     -2.70     -4.65    0.167235E-003
     -2.70     -4.60    0.210848E-003
     -2.70     -4.55    0.263803E-003
     -2.70     -4.50    0.327536E-003
     -2.70     -4.45    0.403558E-003
     -2.70     -4.40    0.493434E-003
     -2.70     -4.35    0.598740E-003
     -2.70     -4.30    0.721023E-003
     -2.70     -4.25    0.861754E-003
     -2.70     -4.20    0.102228E-002
     -2.70     -4.15    0.120377E-002
     -2.70     -4.10    0.140716E-002
     -2.70     -4.05    0.163314E-002
     -2.70     -4.00    0.188206E-002
     -2.70     -3.95    0.215399E-002
     -2.70     -3.90    0.244861E-002
     -2.70     -3.85    0.276528E-002
     -2.70     -3.80    0.310304E-002
     -2.70     -3.75    0.346059E-002
     -2.70     -3.70    0.383640E-002
     -2.70     -3.65    0.422867E-002
     -2.70     -3.60    0.463544E-002
     -2.70     -3.55    0.505461E-002
     -2.70     -3.50    0.548401E-002
     -2.70     -3.45    0.592143E-002
     -2.70     -3.40    0.636467E-002
     -2.70     -3.35    0.681160E-002
     -2.70     -3.30    0.726016E-002
     -2.70     -3.25    0.770841E-002
     -2.70     -3.20    0.815453E-002
     -2.70     -3.15    0.859687E-002
     -2.70     -3.10    0.903389E-002
     -2.70     -3.05    0.946422E-002
     -2.70     -3.00    0.988664E-002
     -2.70     -2.95    0.103001E-001
     -2.70     -2.90    0.107035E-001
     -2.70     -2.85    0.110962E-001
     -2.70     -2.80    0.114774E-001
     -2.70     -2.75    0.118465E-001
     -2.70     -2.70    0.122031E-001
     -2.70     -2.65    0.125466E-001
     -2.70     -2.60    0.128770E-001
     -2.70     -2.55    0.131939E-001
     -2.70     -2.50    0.134973E-001
     -2.70     -2.45    0.137874E-001
     -2.70     -2.40    0.140642E-001
     -2.70     -2.35    0.143281E-001
     -2.70     -2.30    0.145796E-001
     -2.70     -2.25    0.148194E-001
     -2.70     -2.20    0.150481E-001
     -2.70     -2.15    0.152668E-001
     -2.70     -2.10    0.154765E-001
     -2.70     -2.05    0.156784E-001
     -2.70     -2.00    0.158737E-001
     -2.70     -1.95    0.160637E-001
     -2.70     -1.90    0.162496E-001
     -2.70     -1.85    0.164326E-001
     -2.70     -1.80    0.166137E-001
     -2.70     -1.75    0.167937E-001
     -2.70     -1.70    0.169734E-001
     -2.70     -1.65    0.171531E-001
     -2.70     -1.60    0.173328E-001
     -2.70     -1.55    0.175126E-001
     -2.70     -1.50    0.176921E-001
     -2.70     -1.45    0.178708E-001
     -2.70     -1.40    0.180480E-001
     -2.70     -1.35    0.182230E-001
     -2.70     -1.30    0.183950E-001
     -2.70     -1.25    0.185631E-001
     -2.70     -1.20    0.187264E-001
     -2.70     -1.15    0.188843E-001
     -2.70     -1.10    0.190359E-001
     -2.70     -1.05    0.191805E-001
     -2.70     -1.00    0.193175E-001
     -2.70     -0.95    0.194462E-001
     -2.70     -0.90    0.195661E-001
     -2.70     -0.85    0.196766E-001
     -2.70     -0.80    0.197770E-001
     -2.70     -0.75    0.198669E-001
     -2.70     -0.70    0.199456E-001
     -2.70     -0.65    0.200123E-001
     -2.70     -0.60    0.200664E-001
     -2.70     -0.55    0.201069E-001
     -2.70     -0.50    0.201329E-001
     -2.70     -0.45    0.201433E-001
     -2.70     -0.40    0.201368E-001
     -2.70     -0.35    0.201123E-001
     -2.70     -0.30    0.200681E-001
     -2.70     -0.25    0.200029E-001
     -2.70     -0.20    0.199150E-001
     -2.70     -0.15    0.198031E-001
     -2.70     -0.10    0.196659E-001
     -2.70     -0.05    0.195024E-001
     -2.70      0.00    0.193123E-001
     -2.70      0.05    0.190959E-001
     -2.70      0.10    0.188546E-001
     -2.70      0.15    0.185913E-001
     -2.70      0.20    0.183101E-001
     -2.70      0.25    0.180172E-001
     -2.70      0.30    0.177204E-001
     -2.70      0.35    0.174290E-001
     -2.70      0.40    0.171535E-001
     -2.70      0.45    0.169048E-001
     -2.70      0.50    0.166934E-001
     -2.70      0.55    0.165285E-001
     -2.70      0.60    0.164165E-001
     -2.70      0.65    0.163609E-001
     -2.70      0.70    0.163613E-001
     -2.70      0.75    0.164138E-001
     -2.70      0.80    0.165113E-001
     -2.70      0.85    0.166441E-001
     -2.70      0.90    0.168013E-001
     -2.70      0.95    0.169716E-001
     -2.70      1.00    0.171443E-001
     -2.70      1.05    0.173097E-001
     -2.70      1.10    0.174601E-001
     -2.70      1.15    0.175892E-001
     -2.70      1.20    0.176929E-001
     -2.70      1.25    0.177684E-001
     -2.70      1.30    0.178144E-001
     -2.70      1.35    0.178306E-001
     -2.70      1.40    0.178177E-001
     -2.70      1.45    0.177766E-001
     -2.70      1.50    0.177087E-001
     -2.70      1.55    0.176157E-001
     -2.70      1.60    0.174992E-001
     -2.70      1.65    0.173607E-001
     -2.70      1.70    0.172018E-001
     -2.70      1.75    0.170239E-001
     -2.70      1.80    0.168282E-001
     -2.70      1.85    0.166159E-001
     -2.70      1.90    0.163879E-001
     -2.70      1.95    0.161450E-001
     -2.70      2.00    0.158880E-001
     -2.70      2.05    0.156175E-001
     -2.70      2.10    0.153341E-001
     -2.70      2.15    0.150381E-001
     -2.70      2.20    0.147299E-001
     -2.70      2.25    0.144099E-001
     -2.70      2.30    0.140785E-001
     -2.70      2.35    0.137358E-001
     -2.70      2.40    0.133821E-001
     -2.70      2.45    0.130177E-001
     -2.70      2.50    0.126429E-001
     -2.70      2.55    0.122581E-001
     -2.70      2.60    0.118635E-001
     -2.70      2.65    0.114597E-001
     -2.70      2.70    0.110471E-001
     -2.70      2.75    0.106263E-001
     -2.70      2.80    0.101980E-001
     -2.70      2.85    0.976303E-002
     -2.70      2.90    0.932229E-002
     -2.70      2.95    0.887685E-002
     -2.70      3.00    0.842787E-002
     -2.70      3.05    0.797671E-002
     -2.70      3.10    0.752480E-002
     -2.70      3.15    0.707375E-002
     -2.70      3.20    0.662527E-002
     -2.70      3.25    0.618115E-002
     -2.70      3.30    0.574327E-002
     -2.70      3.35    0.531358E-002
     -2.70      3.40    0.489399E-002
     -2.70      3.45    0.448644E-002
     -2.70      3.50    0.409276E-002
     -2.70      3.55    0.371471E-002
     -2.70      3.60    0.335387E-002
     -2.70      3.65    0.301164E-002
     -2.70      3.70    0.268919E-002
     -2.70      3.75    0.238746E-002
     -2.70      3.80    0.210708E-002
     -2.70      3.85    0.184841E-002
     -2.70      3.90    0.161153E-002
     -2.70      3.95    0.139621E-002
     -2.70      4.00    0.120199E-002
     -2.70      4.05    0.102813E-002
     -2.70      4.10    0.873714E-003
     -2.70      4.15    0.737631E-003
     -2.70      4.20    0.618642E-003
     -2.70      4.25    0.515416E-003
     -2.70      4.30    0.426567E-003
     -2.70      4.35    0.350689E-003
     -2.70      4.40    0.286393E-003
     -2.70      4.45    0.232333E-003
     -2.70      4.50    0.187230E-003
     -2.70      4.55    0.149885E-003
     -2.70      4.60    0.119200E-003
     -2.70      4.65    0.941745E-004
     -2.70      4.70    0.739174E-004
     -2.70      4.75    0.576407E-004
     -2.70      4.80    0.446576E-004
     -2.70      4.85    0.343762E-004
     -2.70      4.90    0.262926E-004
     -2.70      4.95    0.199818E-004
     -2.70      5.00    0.150897E-004
     -2.70      5.05    0.113236E-004
     -2.70      5.10    0.844419E-005
     -2.70      5.15    0.625780E-005
     -2.70      5.20    0.460880E-005
     -2.70      5.25    0.337343E-005
     -2.70      5.30    0.245409E-005
     -2.70      5.35    0.177441E-005
     -2.70      5.40    0.127521E-005
     -2.70      5.45    0.910918E-006
     -2.70      5.50    0.646784E-006
     -2.70      5.55    0.456482E-006
     -2.70      5.60    0.320232E-006
     -2.70      5.65    0.223284E-006
     -2.70      5.70    0.154721E-006
     -2.70      5.75    0.106523E-006
     -2.70      5.80    0.728389E-007
     -2.70      5.85    0.494335E-007
     -2.70      5.90    0.332613E-007
     -2.70      5.95    0.221486E-007
     -2.70      6.00    0.145543E-007
     -2.70      6.05    0.939417E-008
     -2.70      6.10    0.591057E-008
     -2.70      6.15    0.357838E-008
     -2.70      6.20    0.203702E-008
     -2.70      6.25    0.104211E-008
     -2.70      6.30    0.431659E-009
     -2.70      6.35    0.103283E-009
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.135558E-009
     -2.65     -6.30    0.571106E-009
     -2.65     -6.25    0.139648E-008
     -2.65     -6.20    0.277597E-008
     -2.65     -6.15    0.497519E-008
     -2.65     -6.10    0.840423E-008
     -2.65     -6.05    0.136825E-007
     -2.65     -6.00    0.217329E-007
     -2.65     -5.95    0.339165E-007
     -2.65     -5.90    0.522218E-007
     -2.65     -5.85    0.795295E-007
     -2.65     -5.80    0.119976E-006
     -2.65     -5.75    0.179452E-006
     -2.65     -5.70    0.266271E-006
     -2.65     -5.65    0.392068E-006
     -2.65     -5.60    0.572980E-006
     -2.65     -5.55    0.831194E-006
     -2.65     -5.50    0.119694E-005
     -2.65     -5.45    0.171102E-005
     -2.65     -5.40    0.242803E-005
     -2.65     -5.35    0.342027E-005
     -2.65     -5.30    0.478266E-005
     -2.65     -5.25    0.663850E-005
     -2.65     -5.20    0.914642E-005
     -2.65     -5.15    0.125084E-004
     -2.65     -5.10    0.169788E-004
     -2.65     -5.05    0.228747E-004
     -2.65     -5.00    0.305869E-004
     -2.65     -4.95    0.405911E-004
     -2.65     -4.90    0.534600E-004
     -2.65     -4.85    0.698744E-004
     -2.65     -4.80    0.906327E-004
     -2.65     -4.75    0.116659E-003
     -2.65     -4.70    0.149007E-003
     -2.65     -4.65    0.188861E-003
     -2.65     -4.60    0.237531E-003
     -2.65     -4.55    0.296438E-003
     -2.65     -4.50    0.367099E-003
     -2.65     -4.45    0.451099E-003
     -2.65     -4.40    0.550057E-003
     -2.65     -4.35    0.665584E-003
     -2.65     -4.30    0.799239E-003
     -2.65     -4.25    0.952474E-003
     -2.65     -4.20    0.112658E-002
     -2.65     -4.15    0.132265E-002
     -2.65     -4.10    0.154151E-002
     -2.65     -4.05    0.178369E-002
     -2.65     -4.00    0.204938E-002
     -2.65     -3.95    0.233845E-002
     -2.65     -3.90    0.265037E-002
     -2.65     -3.85    0.298429E-002
     -2.65     -3.80    0.333904E-002
     -2.65     -3.75    0.371311E-002
     -2.65     -3.70    0.410477E-002
     -2.65     -3.65    0.451206E-002
     -2.65     -3.60    0.493288E-002
     -2.65     -3.55    0.536501E-002
     -2.65     -3.50    0.580617E-002
     -2.65     -3.45    0.625412E-002
     -2.65     -3.40    0.670662E-002
     -2.65     -3.35    0.716151E-002
     -2.65     -3.30    0.761676E-002
     -2.65     -3.25    0.807046E-002
     -2.65     -3.20    0.852083E-002
     -2.65     -3.15    0.896624E-002
     -2.65     -3.10    0.940524E-002
     -2.65     -3.05    0.983648E-002
     -2.65     -3.00    0.102588E-001
     -2.65     -2.95    0.106712E-001
     -2.65     -2.90    0.110726E-001
     -2.65     -2.85    0.114624E-001
     -2.65     -2.80    0.118398E-001
     -2.65     -2.75    0.122043E-001
     -2.65     -2.70    0.125553E-001
     -2.65     -2.65    0.128925E-001
     -2.65     -2.60    0.132156E-001
     -2.65     -2.55    0.135244E-001
     -2.65     -2.50    0.138188E-001
     -2.65     -2.45    0.140989E-001
     -2.65     -2.40    0.143650E-001
     -2.65     -2.35    0.146175E-001
     -2.65     -2.30    0.148568E-001
     -2.65     -2.25    0.150838E-001
     -2.65     -2.20    0.152995E-001
     -2.65     -2.15    0.155049E-001
     -2.65     -2.10    0.157014E-001
     -2.65     -2.05    0.158904E-001
     -2.65     -2.00    0.160736E-001
     -2.65     -1.95    0.162524E-001
     -2.65     -1.90    0.164285E-001
     -2.65     -1.85    0.166032E-001
     -2.65     -1.80    0.167779E-001
     -2.65     -1.75    0.169536E-001
     -2.65     -1.70    0.171309E-001
     -2.65     -1.65    0.173104E-001
     -2.65     -1.60    0.174920E-001
     -2.65     -1.55    0.176755E-001
     -2.65     -1.50    0.178604E-001
     -2.65     -1.45    0.180458E-001
     -2.65     -1.40    0.182308E-001
     -2.65     -1.35    0.184143E-001
     -2.65     -1.30    0.185953E-001
     -2.65     -1.25    0.187725E-001
     -2.65     -1.20    0.189449E-001
     -2.65     -1.15    0.191115E-001
     -2.65     -1.10    0.192713E-001
     -2.65     -1.05    0.194235E-001
     -2.65     -1.00    0.195673E-001
     -2.65     -0.95    0.197019E-001
     -2.65     -0.90    0.198268E-001
     -2.65     -0.85    0.199413E-001
     -2.65     -0.80    0.200447E-001
     -2.65     -0.75    0.201365E-001
     -2.65     -0.70    0.202158E-001
     -2.65     -0.65    0.202820E-001
     -2.65     -0.60    0.203342E-001
     -2.65     -0.55    0.203713E-001
     -2.65     -0.50    0.203922E-001
     -2.65     -0.45    0.203957E-001
     -2.65     -0.40    0.203802E-001
     -2.65     -0.35    0.203441E-001
     -2.65     -0.30    0.202856E-001
     -2.65     -0.25    0.202028E-001
     -2.65     -0.20    0.200935E-001
     -2.65     -0.15    0.199557E-001
     -2.65     -0.10    0.197876E-001
     -2.65     -0.05    0.195877E-001
     -2.65      0.00    0.193550E-001
     -2.65      0.05    0.190894E-001
     -2.65      0.10    0.187923E-001
     -2.65      0.15    0.184666E-001
     -2.65      0.20    0.181173E-001
     -2.65      0.25    0.177518E-001
     -2.65      0.30    0.173799E-001
     -2.65      0.35    0.170138E-001
     -2.65      0.40    0.166672E-001
     -2.65      0.45    0.163551E-001
     -2.65      0.50    0.160917E-001
     -2.65      0.55    0.158896E-001
     -2.65      0.60    0.157581E-001
     -2.65      0.65    0.157020E-001
     -2.65      0.70    0.157211E-001
     -2.65      0.75    0.158100E-001
     -2.65      0.80    0.159589E-001
     -2.65      0.85    0.161548E-001
     -2.65      0.90    0.163829E-001
     -2.65      0.95    0.166281E-001
     -2.65      1.00    0.168761E-001
     -2.65      1.05    0.171148E-001
     -2.65      1.10    0.173340E-001
     -2.65      1.15    0.175264E-001
     -2.65      1.20    0.176870E-001
     -2.65      1.25    0.178129E-001
     -2.65      1.30    0.179029E-001
     -2.65      1.35    0.179573E-001
     -2.65      1.40    0.179771E-001
     -2.65      1.45    0.179639E-001
     -2.65      1.50    0.179200E-001
     -2.65      1.55    0.178473E-001
     -2.65      1.60    0.177482E-001
     -2.65      1.65    0.176248E-001
     -2.65      1.70    0.174789E-001
     -2.65      1.75    0.173123E-001
     -2.65      1.80    0.171266E-001
     -2.65      1.85    0.169231E-001
     -2.65      1.90    0.167031E-001
     -2.65      1.95    0.164676E-001
     -2.65      2.00    0.162174E-001
     -2.65      2.05    0.159532E-001
     -2.65      2.10    0.156757E-001
     -2.65      2.15    0.153853E-001
     -2.65      2.20    0.150826E-001
     -2.65      2.25    0.147678E-001
     -2.65      2.30    0.144414E-001
     -2.65      2.35    0.141035E-001
     -2.65      2.40    0.137545E-001
     -2.65      2.45    0.133945E-001
     -2.65      2.50    0.130239E-001
     -2.65      2.55    0.126430E-001
     -2.65      2.60    0.122520E-001
     -2.65      2.65    0.118514E-001
     -2.65      2.70    0.114416E-001
     -2.65      2.75    0.110231E-001
     -2.65      2.80    0.105965E-001
     -2.65      2.85    0.101625E-001
     -2.65      2.90    0.972199E-002
     -2.65      2.95    0.927588E-002
     -2.65      3.00    0.882528E-002
     -2.65      3.05    0.837141E-002
     -2.65      3.10    0.791567E-002
     -2.65      3.15    0.745954E-002
     -2.65      3.20    0.700468E-002
     -2.65      3.25    0.655285E-002
     -2.65      3.30    0.610589E-002
     -2.65      3.35    0.566573E-002
     -2.65      3.40    0.523434E-002
     -2.65      3.45    0.481368E-002
     -2.65      3.50    0.440570E-002
     -2.65      3.55    0.401225E-002
     -2.65      3.60    0.363506E-002
     -2.65      3.65    0.327572E-002
     -2.65      3.70    0.293558E-002
     -2.65      3.75    0.261579E-002
     -2.65      3.80    0.231719E-002
     -2.65      3.85    0.204038E-002
     -2.65      3.90    0.178563E-002
     -2.65      3.95    0.155294E-002
     -2.65      4.00    0.134200E-002
     -2.65      4.05    0.115224E-002
     -2.65      4.10    0.982879E-003
     -2.65      4.15    0.832898E-003
     -2.65      4.20    0.701128E-003
     -2.65      4.25    0.586273E-003
     -2.65      4.30    0.486955E-003
     -2.65      4.35    0.401750E-003
     -2.65      4.40    0.329230E-003
     -2.65      4.45    0.267991E-003
     -2.65      4.50    0.216681E-003
     -2.65      4.55    0.174023E-003
     -2.65      4.60    0.138832E-003
     -2.65      4.65    0.110022E-003
     -2.65      4.70    0.866134E-004
     -2.65      4.75    0.677366E-004
     -2.65      4.80    0.526267E-004
     -2.65      4.85    0.406209E-004
     -2.65      4.90    0.311507E-004
     -2.65      4.95    0.237343E-004
     -2.65      5.00    0.179676E-004
     -2.65      5.05    0.135153E-004
     -2.65      5.10    0.101018E-004
     -2.65      5.15    0.750286E-005
     -2.65      5.20    0.553760E-005
     -2.65      5.25    0.406164E-005
     -2.65      5.30    0.296060E-005
     -2.65      5.35    0.214473E-005
     -2.65      5.40    0.154416E-005
     -2.65      5.45    0.110497E-005
     -2.65      5.50    0.785885E-006
     -2.65      5.55    0.555540E-006
     -2.65      5.60    0.390312E-006
     -2.65      5.65    0.272536E-006
     -2.65      5.70    0.189102E-006
     -2.65      5.75    0.130354E-006
     -2.65      5.80    0.892348E-007
     -2.65      5.85    0.606224E-007
     -2.65      5.90    0.408262E-007
     -2.65      5.95    0.272068E-007
     -2.65      6.00    0.178894E-007
     -2.65      6.05    0.115526E-007
     -2.65      6.10    0.727128E-008
     -2.65      6.15    0.440329E-008
     -2.65      6.20    0.250700E-008
     -2.65      6.25    0.128265E-008
     -2.65      6.30    0.531308E-009
     -2.65      6.35    0.127127E-009
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.159333E-009
     -2.60     -6.30    0.671201E-009
     -2.60     -6.25    0.164094E-008
     -2.60     -6.20    0.326106E-008
     -2.60     -6.15    0.584254E-008
     -2.60     -6.10    0.986505E-008
     -2.60     -6.05    0.160523E-007
     -2.60     -6.00    0.254814E-007
     -2.60     -5.95    0.397388E-007
     -2.60     -5.90    0.611392E-007
     -2.60     -5.85    0.930313E-007
     -2.60     -5.80    0.140217E-006
     -2.60     -5.75    0.209521E-006
     -2.60     -5.70    0.310564E-006
     -2.60     -5.65    0.456784E-006
     -2.60     -5.60    0.666788E-006
     -2.60     -5.55    0.966104E-006
     -2.60     -5.50    0.138945E-005
     -2.60     -5.45    0.198358E-005
     -2.60     -5.40    0.281091E-005
     -2.60     -5.35    0.395392E-005
     -2.60     -5.30    0.552058E-005
     -2.60     -5.25    0.765081E-005
     -2.60     -5.20    0.105241E-004
     -2.60     -5.15    0.143681E-004
     -2.60     -5.10    0.194690E-004
     -2.60     -5.05    0.261820E-004
     -2.60     -5.00    0.349432E-004
     -2.60     -4.95    0.462815E-004
     -2.60     -4.90    0.608310E-004
     -2.60     -4.85    0.793415E-004
     -2.60     -4.80    0.102689E-003
     -2.60     -4.75    0.131880E-003
     -2.60     -4.70    0.168057E-003
     -2.60     -4.65    0.212496E-003
     -2.60     -4.60    0.266596E-003
     -2.60     -4.55    0.331865E-003
     -2.60     -4.50    0.409898E-003
     -2.60     -4.45    0.502344E-003
     -2.60     -4.40    0.610866E-003
     -2.60     -4.35    0.737098E-003
     -2.60     -4.30    0.882595E-003
     -2.60     -4.25    0.104877E-002
     -2.60     -4.20    0.123686E-002
     -2.60     -4.15    0.144783E-002
     -2.60     -4.10    0.168239E-002
     -2.60     -4.05    0.194090E-002
     -2.60     -4.00    0.222338E-002
     -2.60     -3.95    0.252947E-002
     -2.60     -3.90    0.285845E-002
     -2.60     -3.85    0.320925E-002
     -2.60     -3.80    0.358047E-002
     -2.60     -3.75    0.397043E-002
     -2.60     -3.70    0.437719E-002
     -2.60     -3.65    0.479867E-002
     -2.60     -3.60    0.523260E-002
     -2.60     -3.55    0.567670E-002
     -2.60     -3.50    0.612860E-002
     -2.60     -3.45    0.658602E-002
     -2.60     -3.40    0.704670E-002
     -2.60     -3.35    0.750850E-002
     -2.60     -3.30    0.796941E-002
     -2.60     -3.25    0.842754E-002
     -2.60     -3.20    0.888116E-002
     -2.60     -3.15    0.932871E-002
     -2.60     -3.10    0.976876E-002
     -2.60     -3.05    0.102000E-001
     -2.60     -3.00    0.106214E-001
     -2.60     -2.95    0.110319E-001
     -2.60     -2.90    0.114305E-001
     -2.60     -2.85    0.118166E-001
     -2.60     -2.80    0.121894E-001
     -2.60     -2.75    0.125483E-001
     -2.60     -2.70    0.128928E-001
     -2.60     -2.65    0.132225E-001
     -2.60     -2.60    0.135371E-001
     -2.60     -2.55    0.138364E-001
     -2.60     -2.50    0.141204E-001
     -2.60     -2.45    0.143890E-001
     -2.60     -2.40    0.146426E-001
     -2.60     -2.35    0.148815E-001
     -2.60     -2.30    0.151065E-001
     -2.60     -2.25    0.153184E-001
     -2.60     -2.20    0.155184E-001
     -2.60     -2.15    0.157079E-001
     -2.60     -2.10    0.158885E-001
     -2.60     -2.05    0.160621E-001
     -2.60     -2.00    0.162307E-001
     -2.60     -1.95    0.163961E-001
     -2.60     -1.90    0.165605E-001
     -2.60     -1.85    0.167256E-001
     -2.60     -1.80    0.168930E-001
     -2.60     -1.75    0.170639E-001
     -2.60     -1.70    0.172393E-001
     -2.60     -1.65    0.174195E-001
     -2.60     -1.60    0.176044E-001
     -2.60     -1.55    0.177935E-001
     -2.60     -1.50    0.179861E-001
     -2.60     -1.45    0.181808E-001
     -2.60     -1.40    0.183765E-001
     -2.60     -1.35    0.185715E-001
     -2.60     -1.30    0.187643E-001
     -2.60     -1.25    0.189535E-001
     -2.60     -1.20    0.191377E-001
     -2.60     -1.15    0.193155E-001
     -2.60     -1.10    0.194858E-001
     -2.60     -1.05    0.196477E-001
     -2.60     -1.00    0.198001E-001
     -2.60     -0.95    0.199422E-001
     -2.60     -0.90    0.200735E-001
     -2.60     -0.85    0.201932E-001
     -2.60     -0.80    0.203006E-001
     -2.60     -0.75    0.203950E-001
     -2.60     -0.70    0.204757E-001
     -2.60     -0.65    0.205419E-001
     -2.60     -0.60    0.205925E-001
     -2.60     -0.55    0.206264E-001
     -2.60     -0.50    0.206424E-001
     -2.60     -0.45    0.206388E-001
     -2.60     -0.40    0.206139E-001
     -2.60     -0.35    0.205657E-001
     -2.60     -0.30    0.204918E-001
     -2.60     -0.25    0.203898E-001
     -2.60     -0.20    0.202570E-001
     -2.60     -0.15    0.200907E-001
     -2.60     -0.10    0.198881E-001
     -2.60     -0.05    0.196469E-001
     -2.60      0.00    0.193655E-001
     -2.60      0.05    0.190431E-001
     -2.60      0.10    0.186806E-001
     -2.60      0.15    0.182811E-001
     -2.60      0.20    0.178501E-001
     -2.60      0.25    0.173966E-001
     -2.60      0.30    0.169327E-001
     -2.60      0.35    0.164739E-001
     -2.60      0.40    0.160386E-001
     -2.60      0.45    0.156463E-001
     -2.60      0.50    0.153166E-001
     -2.60      0.55    0.150669E-001
     -2.60      0.60    0.149100E-001
     -2.60      0.65    0.148528E-001
     -2.60      0.70    0.148951E-001
     -2.60      0.75    0.150297E-001
     -2.60      0.80    0.152433E-001
     -2.60      0.85    0.155182E-001
     -2.60      0.90    0.158345E-001
     -2.60      0.95    0.161720E-001
     -2.60      1.00    0.165122E-001
     -2.60      1.05    0.168394E-001
     -2.60      1.10    0.171411E-001
     -2.60      1.15    0.174083E-001
     -2.60      1.20    0.176356E-001
     -2.60      1.25    0.178198E-001
     -2.60      1.30    0.179602E-001
     -2.60      1.35    0.180576E-001
     -2.60      1.40    0.181140E-001
     -2.60      1.45    0.181318E-001
     -2.60      1.50    0.181140E-001
     -2.60      1.55    0.180634E-001
     -2.60      1.60    0.179830E-001
     -2.60      1.65    0.178755E-001
     -2.60      1.70    0.177433E-001
     -2.60      1.75    0.175885E-001
     -2.60      1.80    0.174132E-001
     -2.60      1.85    0.172189E-001
     -2.60      1.90    0.170071E-001
     -2.60      1.95    0.167791E-001
     -2.60      2.00    0.165357E-001
     -2.60      2.05    0.162780E-001
     -2.60      2.10    0.160065E-001
     -2.60      2.15    0.157219E-001
     -2.60      2.20    0.154247E-001
     -2.60      2.25    0.151153E-001
     -2.60      2.30    0.147940E-001
     -2.60      2.35    0.144611E-001
     -2.60      2.40    0.141169E-001
     -2.60      2.45    0.137616E-001
     -2.60      2.50    0.133955E-001
     -2.60      2.55    0.130188E-001
     -2.60      2.60    0.126318E-001
     -2.60      2.65    0.122348E-001
     -2.60      2.70    0.118282E-001
     -2.60      2.75    0.114125E-001
     -2.60      2.80    0.109882E-001
     -2.60      2.85    0.105559E-001
     -2.60      2.90    0.101163E-001
     -2.60      2.95    0.967039E-002
     -2.60      3.00    0.921906E-002
     -2.60      3.05    0.876347E-002
     -2.60      3.10    0.830491E-002
     -2.60      3.15    0.784480E-002
     -2.60      3.20    0.738471E-002
     -2.60      3.25    0.692632E-002
     -2.60      3.30    0.647144E-002
     -2.60      3.35    0.602198E-002
     -2.60      3.40    0.557992E-002
     -2.60      3.45    0.514724E-002
     -2.60      3.50    0.472596E-002
     -2.60      3.55    0.431801E-002
     -2.60      3.60    0.392528E-002
     -2.60      3.65    0.354947E-002
     -2.60      3.70    0.319215E-002
     -2.60      3.75    0.285464E-002
     -2.60      3.80    0.253802E-002
     -2.60      3.85    0.224309E-002
     -2.60      3.90    0.197035E-002
     -2.60      3.95    0.172001E-002
     -2.60      4.00    0.149195E-002
     -2.60      4.05    0.128580E-002
     -2.60      4.10    0.110090E-002
     -2.60      4.15    0.936372E-003
     -2.60      4.20    0.791128E-003
     -2.60      4.25    0.663930E-003
     -2.60      4.30    0.553429E-003
     -2.60      4.35    0.458198E-003
     -2.60      4.40    0.376784E-003
     -2.60      4.45    0.307735E-003
     -2.60      4.50    0.249637E-003
     -2.60      4.55    0.201138E-003
     -2.60      4.60    0.160967E-003
     -2.60      4.65    0.127953E-003
     -2.60      4.70    0.101029E-003
     -2.60      4.75    0.792380E-004
     -2.60      4.80    0.617346E-004
     -2.60      4.85    0.477801E-004
     -2.60      4.90    0.367369E-004
     -2.60      4.95    0.280615E-004
     -2.60      5.00    0.212956E-004
     -2.60      5.05    0.160566E-004
     -2.60      5.10    0.120287E-004
     -2.60      5.15    0.895368E-005
     -2.60      5.20    0.662245E-005
     -2.60      5.25    0.486728E-005
     -2.60      5.30    0.355484E-005
     -2.60      5.35    0.258008E-005
     -2.60      5.40    0.186098E-005
     -2.60      5.45    0.133400E-005
     -2.60      5.50    0.950351E-006
     -2.60      5.55    0.672864E-006
     -2.60      5.60    0.473451E-006
     -2.60      5.65    0.331055E-006
     -2.60      5.70    0.230010E-006
     -2.60      5.75    0.158748E-006
     -2.60      5.80    0.108794E-006
     -2.60      5.85    0.739847E-007
     -2.60      5.90    0.498695E-007
     -2.60      5.95    0.332586E-007
     -2.60      6.00    0.218826E-007
     -2.60      6.05    0.141384E-007
     -2.60      6.10    0.890217E-008
     -2.60      6.15    0.539233E-008
     -2.60      6.20    0.307061E-008
     -2.60      6.25    0.157115E-008
     -2.60      6.30    0.650839E-009
     -2.60      6.35    0.155730E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.186846E-009
     -2.55     -6.30    0.787004E-009
     -2.55     -6.25    0.192364E-008
     -2.55     -6.20    0.382172E-008
     -2.55     -6.15    0.684429E-008
     -2.55     -6.10    0.115508E-007
     -2.55     -6.05    0.187844E-007
     -2.55     -6.00    0.297983E-007
     -2.55     -5.95    0.464359E-007
     -2.55     -5.90    0.713837E-007
     -2.55     -5.85    0.108522E-006
     -2.55     -5.80    0.163406E-006
     -2.55     -5.75    0.243920E-006
     -2.55     -5.70    0.361160E-006
     -2.55     -5.65    0.530594E-006
     -2.55     -5.60    0.773601E-006
     -2.55     -5.55    0.111946E-005
     -2.55     -5.50    0.160789E-005
     -2.55     -5.45    0.229231E-005
     -2.55     -5.40    0.324379E-005
     -2.55     -5.35    0.455609E-005
     -2.55     -5.30    0.635160E-005
     -2.55     -5.25    0.878846E-005
     -2.55     -5.20    0.120690E-004
     -2.55     -5.15    0.164490E-004
     -2.55     -5.10    0.222490E-004
     -2.55     -5.05    0.298653E-004
     -2.55     -5.00    0.397827E-004
     -2.55     -4.95    0.525868E-004
     -2.55     -4.90    0.689765E-004
     -2.55     -4.85    0.897745E-004
     -2.55     -4.80    0.115936E-003
     -2.55     -4.75    0.148555E-003
     -2.55     -4.70    0.188863E-003
     -2.55     -4.65    0.238226E-003
     -2.55     -4.60    0.298133E-003
     -2.55     -4.55    0.370175E-003
     -2.55     -4.50    0.456016E-003
     -2.55     -4.45    0.557360E-003
     -2.55     -4.40    0.675907E-003
     -2.55     -4.35    0.813298E-003
     -2.55     -4.30    0.971065E-003
     -2.55     -4.25    0.115057E-002
     -2.55     -4.20    0.135296E-002
     -2.55     -4.15    0.157909E-002
     -2.55     -4.10    0.182951E-002
     -2.55     -4.05    0.210440E-002
     -2.55     -4.00    0.240359E-002
     -2.55     -3.95    0.272651E-002
     -2.55     -3.90    0.307221E-002
     -2.55     -3.85    0.343942E-002
     -2.55     -3.80    0.382653E-002
     -2.55     -3.75    0.423167E-002
     -2.55     -3.70    0.465274E-002
     -2.55     -3.65    0.508751E-002
     -2.55     -3.60    0.553361E-002
     -2.55     -3.55    0.598867E-002
     -2.55     -3.50    0.645029E-002
     -2.55     -3.45    0.691613E-002
     -2.55     -3.40    0.738396E-002
     -2.55     -3.35    0.785164E-002
     -2.55     -3.30    0.831720E-002
     -2.55     -3.25    0.877880E-002
     -2.55     -3.20    0.923475E-002
     -2.55     -3.15    0.968355E-002
     -2.55     -3.10    0.101238E-001
     -2.55     -3.05    0.105543E-001
     -2.55     -3.00    0.109739E-001
     -2.55     -2.95    0.113817E-001
     -2.55     -2.90    0.117767E-001
     -2.55     -2.85    0.121582E-001
     -2.55     -2.80    0.125255E-001
     -2.55     -2.75    0.128779E-001
     -2.55     -2.70    0.132149E-001
     -2.55     -2.65    0.135361E-001
     -2.55     -2.60    0.138409E-001
     -2.55     -2.55    0.141294E-001
     -2.55     -2.50    0.144011E-001
     -2.55     -2.45    0.146563E-001
     -2.55     -2.40    0.148952E-001
     -2.55     -2.35    0.151182E-001
     -2.55     -2.30    0.153261E-001
     -2.55     -2.25    0.155200E-001
     -2.55     -2.20    0.157013E-001
     -2.55     -2.15    0.158716E-001
     -2.55     -2.10    0.160331E-001
     -2.55     -2.05    0.161880E-001
     -2.55     -2.00    0.163388E-001
     -2.55     -1.95    0.164880E-001
     -2.55     -1.90    0.166383E-001
     -2.55     -1.85    0.167919E-001
     -2.55     -1.80    0.169509E-001
     -2.55     -1.75    0.171168E-001
     -2.55     -1.70    0.172905E-001
     -2.55     -1.65    0.174726E-001
     -2.55     -1.60    0.176626E-001
     -2.55     -1.55    0.178599E-001
     -2.55     -1.50    0.180631E-001
     -2.55     -1.45    0.182706E-001
     -2.55     -1.40    0.184804E-001
     -2.55     -1.35    0.186905E-001
     -2.55     -1.30    0.188988E-001
     -2.55     -1.25    0.191035E-001
     -2.55     -1.20    0.193027E-001
     -2.55     -1.15    0.194947E-001
     -2.55     -1.10    0.196783E-001
     -2.55     -1.05    0.198521E-001
     -2.55     -1.00    0.200153E-001
     -2.55     -0.95    0.201669E-001
     -2.55     -0.90    0.203062E-001
     -2.55     -0.85    0.204324E-001
     -2.55     -0.80    0.205449E-001
     -2.55     -0.75    0.206429E-001
     -2.55     -0.70    0.207258E-001
     -2.55     -0.65    0.207925E-001
     -2.55     -0.60    0.208421E-001
     -2.55     -0.55    0.208731E-001
     -2.55     -0.50    0.208843E-001
     -2.55     -0.45    0.208736E-001
     -2.55     -0.40    0.208391E-001
     -2.55     -0.35    0.207782E-001
     -2.55     -0.30    0.206882E-001
     -2.55     -0.25    0.205658E-001
     -2.55     -0.20    0.204077E-001
     -2.55     -0.15    0.202103E-001
     -2.55     -0.10    0.199697E-001
     -2.55     -0.05    0.196827E-001
     -2.55      0.00    0.193465E-001
     -2.55      0.05    0.189594E-001
     -2.55      0.10    0.185216E-001
     -2.55      0.15    0.180360E-001
     -2.55      0.20    0.175088E-001
     -2.55      0.25    0.169502E-001
     -2.55      0.30    0.163752E-001
     -2.55      0.35    0.158035E-001
     -2.55      0.40    0.152587E-001
     -2.55      0.45    0.147667E-001
     -2.55      0.50    0.143540E-001
     -2.55      0.55    0.140440E-001
     -2.55      0.60    0.138547E-001
     -2.55      0.65    0.137956E-001
     -2.55      0.70    0.138667E-001
     -2.55      0.75    0.140582E-001
     -2.55      0.80    0.143522E-001
     -2.55      0.85    0.147247E-001
     -2.55      0.90    0.151491E-001
     -2.55      0.95    0.155990E-001
     -2.55      1.00    0.160503E-001
     -2.55      1.05    0.164831E-001
     -2.55      1.10    0.168820E-001
     -2.55      1.15    0.172366E-001
     -2.55      1.20    0.175406E-001
     -2.55      1.25    0.177913E-001
     -2.55      1.30    0.179884E-001
     -2.55      1.35    0.181338E-001
     -2.55      1.40    0.182305E-001
     -2.55      1.45    0.182821E-001
     -2.55      1.50    0.182924E-001
     -2.55      1.55    0.182655E-001
     -2.55      1.60    0.182049E-001
     -2.55      1.65    0.181140E-001
     -2.55      1.70    0.179960E-001
     -2.55      1.75    0.178535E-001
     -2.55      1.80    0.176888E-001
     -2.55      1.85    0.175038E-001
     -2.55      1.90    0.173004E-001
     -2.55      1.95    0.170799E-001
     -2.55      2.00    0.168435E-001
     -2.55      2.05    0.165922E-001
     -2.55      2.10    0.163269E-001
     -2.55      2.15    0.160481E-001
     -2.55      2.20    0.157565E-001
     -2.55      2.25    0.154525E-001
     -2.55      2.30    0.151364E-001
     -2.55      2.35    0.148086E-001
     -2.55      2.40    0.144694E-001
     -2.55      2.45    0.141189E-001
     -2.55      2.50    0.137574E-001
     -2.55      2.55    0.133852E-001
     -2.55      2.60    0.130025E-001
     -2.55      2.65    0.126095E-001
     -2.55      2.70    0.122066E-001
     -2.55      2.75    0.117942E-001
     -2.55      2.80    0.113726E-001
     -2.55      2.85    0.109426E-001
     -2.55      2.90    0.105047E-001
     -2.55      2.95    0.100596E-001
     -2.55      3.00    0.960838E-002
     -2.55      3.05    0.915196E-002
     -2.55      3.10    0.869154E-002
     -2.55      3.15    0.822847E-002
     -2.55      3.20    0.776421E-002
     -2.55      3.25    0.730038E-002
     -2.55      3.30    0.683873E-002
     -2.55      3.35    0.638112E-002
     -2.55      3.40    0.592952E-002
     -2.55      3.45    0.548593E-002
     -2.55      3.50    0.505239E-002
     -2.55      3.55    0.463092E-002
     -2.55      3.60    0.422350E-002
     -2.55      3.65    0.383199E-002
     -2.55      3.70    0.345810E-002
     -2.55      3.75    0.310334E-002
     -2.55      3.80    0.276900E-002
     -2.55      3.85    0.245610E-002
     -2.55      3.90    0.216536E-002
     -2.55      3.95    0.189721E-002
     -2.55      4.00    0.165175E-002
     -2.55      4.05    0.142879E-002
     -2.55      4.10    0.122785E-002
     -2.55      4.15    0.104818E-002
     -2.55      4.20    0.888816E-003
     -2.55      4.25    0.748599E-003
     -2.55      4.30    0.626221E-003
     -2.55      4.35    0.520277E-003
     -2.55      4.40    0.429300E-003
     -2.55      4.45    0.351806E-003
     -2.55      4.50    0.286326E-003
     -2.55      4.55    0.231438E-003
     -2.55      4.60    0.185795E-003
     -2.55      4.65    0.148138E-003
     -2.55      4.70    0.117312E-003
     -2.55      4.75    0.922733E-004
     -2.55      4.80    0.720905E-004
     -2.55      4.85    0.559455E-004
     -2.55      4.90    0.431273E-004
     -2.55      4.95    0.330260E-004
     -2.55      5.00    0.251241E-004
     -2.55      5.05    0.189879E-004
     -2.55      5.10    0.142570E-004
     -2.55      5.15    0.106356E-004
     -2.55      5.20    0.788307E-005
     -2.55      5.25    0.580558E-005
     -2.55      5.30    0.424842E-005
     -2.55      5.35    0.308927E-005
     -2.55      5.40    0.223227E-005
     -2.55      5.45    0.160292E-005
     -2.55      5.50    0.114381E-005
     -2.55      5.55    0.811107E-006
     -2.55      5.60    0.571574E-006
     -2.55      5.65    0.400227E-006
     -2.55      5.70    0.278434E-006
     -2.55      5.75    0.192403E-006
     -2.55      5.80    0.132006E-006
     -2.55      5.85    0.898602E-007
     -2.55      5.90    0.606242E-007
     -2.55      5.95    0.404620E-007
     -2.55      6.00    0.266391E-007
     -2.55      6.05    0.172204E-007
     -2.55      6.10    0.108469E-007
     -2.55      6.15    0.657207E-008
     -2.55      6.20    0.374306E-008
     -2.55      6.25    0.191541E-008
     -2.55      6.30    0.793486E-009
     -2.55      6.35    0.189865E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.218641E-009
     -2.50     -6.30    0.920791E-009
     -2.50     -6.25    0.225010E-008
     -2.50     -6.20    0.446874E-008
     -2.50     -6.15    0.799943E-008
     -2.50     -6.10    0.134929E-007
     -2.50     -6.05    0.219285E-007
     -2.50     -6.00    0.347603E-007
     -2.50     -5.95    0.541243E-007
     -2.50     -5.90    0.831286E-007
     -2.50     -5.85    0.126256E-006
     -2.50     -5.80    0.189914E-006
     -2.50     -5.75    0.283183E-006
     -2.50     -5.70    0.418816E-006
     -2.50     -5.65    0.614563E-006
     -2.50     -5.60    0.894910E-006
     -2.50     -5.55    0.129332E-005
     -2.50     -5.50    0.185510E-005
     -2.50     -5.45    0.264102E-005
     -2.50     -5.40    0.373180E-005
     -2.50     -5.35    0.523359E-005
     -2.50     -5.30    0.728464E-005
     -2.50     -5.25    0.100631E-004
     -2.50     -5.20    0.137960E-004
     -2.50     -5.15    0.187700E-004
     -2.50     -5.10    0.253424E-004
     -2.50     -5.05    0.339538E-004
     -2.50     -5.00    0.451409E-004
     -2.50     -4.95    0.595496E-004
     -2.50     -4.90    0.779468E-004
     -2.50     -4.85    0.101231E-003
     -2.50     -4.80    0.130441E-003
     -2.50     -4.75    0.166758E-003
     -2.50     -4.70    0.211503E-003
     -2.50     -4.65    0.266134E-003
     -2.50     -4.60    0.332225E-003
     -2.50     -4.55    0.411443E-003
     -2.50     -4.50    0.505518E-003
     -2.50     -4.45    0.616198E-003
     -2.50     -4.40    0.745204E-003
     -2.50     -4.35    0.894172E-003
     -2.50     -4.30    0.106459E-002
     -2.50     -4.25    0.125777E-002
     -2.50     -4.20    0.147472E-002
     -2.50     -4.15    0.171619E-002
     -2.50     -4.10    0.198254E-002
     -2.50     -4.05    0.227378E-002
     -2.50     -4.00    0.258952E-002
     -2.50     -3.95    0.292898E-002
     -2.50     -3.90    0.329099E-002
     -2.50     -3.85    0.367408E-002
     -2.50     -3.80    0.407642E-002
     -2.50     -3.75    0.449598E-002
     -2.50     -3.70    0.493051E-002
     -2.50     -3.65    0.537765E-002
     -2.50     -3.60    0.583496E-002
     -2.50     -3.55    0.629997E-002
     -2.50     -3.50    0.677028E-002
     -2.50     -3.45    0.724354E-002
     -2.50     -3.40    0.771751E-002
     -2.50     -3.35    0.819010E-002
     -2.50     -3.30    0.865937E-002
     -2.50     -3.25    0.912353E-002
     -2.50     -3.20    0.958095E-002
     -2.50     -3.15    0.100302E-001
     -2.50     -3.10    0.104698E-001
     -2.50     -3.05    0.108988E-001
     -2.50     -3.00    0.113159E-001
     -2.50     -2.95    0.117202E-001
     -2.50     -2.90    0.121109E-001
     -2.50     -2.85    0.124870E-001
     -2.50     -2.80    0.128479E-001
     -2.50     -2.75    0.131929E-001
     -2.50     -2.70    0.135213E-001
     -2.50     -2.65    0.138326E-001
     -2.50     -2.60    0.141264E-001
     -2.50     -2.55    0.144023E-001
     -2.50     -2.50    0.146600E-001
     -2.50     -2.45    0.148996E-001
     -2.50     -2.40    0.151213E-001
     -2.50     -2.35    0.153256E-001
     -2.50     -2.30    0.155132E-001
     -2.50     -2.25    0.156856E-001
     -2.50     -2.20    0.158443E-001
     -2.50     -2.15    0.159914E-001
     -2.50     -2.10    0.161295E-001
     -2.50     -2.05    0.162615E-001
     -2.50     -2.00    0.163906E-001
     -2.50     -1.95    0.165201E-001
     -2.50     -1.90    0.166532E-001
     -2.50     -1.85    0.167931E-001
     -2.50     -1.80    0.169421E-001
     -2.50     -1.75    0.171024E-001
     -2.50     -1.70    0.172751E-001
     -2.50     -1.65    0.174604E-001
     -2.50     -1.60    0.176580E-001
     -2.50     -1.55    0.178666E-001
     -2.50     -1.50    0.180843E-001
     -2.50     -1.45    0.183087E-001
     -2.50     -1.40    0.185371E-001
     -2.50     -1.35    0.187668E-001
     -2.50     -1.30    0.189951E-001
     -2.50     -1.25    0.192194E-001
     -2.50     -1.20    0.194375E-001
     -2.50     -1.15    0.196474E-001
     -2.50     -1.10    0.198474E-001
     -2.50     -1.05    0.200362E-001
     -2.50     -1.00    0.202125E-001
     -2.50     -0.95    0.203756E-001
     -2.50     -0.90    0.205247E-001
     -2.50     -0.85    0.206590E-001
     -2.50     -0.80    0.207778E-001
     -2.50     -0.75    0.208806E-001
     -2.50     -0.70    0.209665E-001
     -2.50     -0.65    0.210345E-001
     -2.50     -0.60    0.210835E-001
     -2.50     -0.55    0.211122E-001
     -2.50     -0.50    0.211187E-001
     -2.50     -0.45    0.211011E-001
     -2.50     -0.40    0.210569E-001
     -2.50     -0.35    0.209831E-001
     -2.50     -0.30    0.208764E-001
     -2.50     -0.25    0.207328E-001
     -2.50     -0.20    0.205480E-001
     -2.50     -0.15    0.203173E-001
     -2.50     -0.10    0.200358E-001
     -2.50     -0.05    0.196989E-001
     -2.50      0.00    0.193022E-001
     -2.50      0.05    0.188429E-001
     -2.50      0.10    0.183202E-001
     -2.50      0.15    0.177363E-001
     -2.50      0.20    0.170977E-001
     -2.50      0.25    0.164162E-001
     -2.50      0.30    0.157097E-001
     -2.50      0.35    0.150028E-001
     -2.50      0.40    0.143256E-001
     -2.50      0.45    0.137120E-001
     -2.50      0.50    0.131971E-001
     -2.50      0.55    0.128124E-001
     -2.50      0.60    0.125825E-001
     -2.50      0.65    0.125205E-001
     -2.50      0.70    0.126267E-001
     -2.50      0.75    0.128880E-001
     -2.50      0.80    0.132801E-001
     -2.50      0.85    0.137713E-001
     -2.50      0.90    0.143263E-001
     -2.50      0.95    0.149106E-001
     -2.50      1.00    0.154934E-001
     -2.50      1.05    0.160498E-001
     -2.50      1.10    0.165613E-001
     -2.50      1.15    0.170159E-001
     -2.50      1.20    0.174067E-001
     -2.50      1.25    0.177316E-001
     -2.50      1.30    0.179915E-001
     -2.50      1.35    0.181894E-001
     -2.50      1.40    0.183296E-001
     -2.50      1.45    0.184173E-001
     -2.50      1.50    0.184575E-001
     -2.50      1.55    0.184553E-001
     -2.50      1.60    0.184153E-001
     -2.50      1.65    0.183418E-001
     -2.50      1.70    0.182383E-001
     -2.50      1.75    0.181082E-001
     -2.50      1.80    0.179542E-001
     -2.50      1.85    0.177787E-001
     -2.50      1.90    0.175836E-001
     -2.50      1.95    0.173707E-001
     -2.50      2.00    0.171413E-001
     -2.50      2.05    0.168964E-001
     -2.50      2.10    0.166372E-001
     -2.50      2.15    0.163642E-001
     -2.50      2.20    0.160781E-001
     -2.50      2.25    0.157795E-001
     -2.50      2.30    0.154688E-001
     -2.50      2.35    0.151461E-001
     -2.50      2.40    0.148119E-001
     -2.50      2.45    0.144664E-001
     -2.50      2.50    0.141098E-001
     -2.50      2.55    0.137422E-001
     -2.50      2.60    0.133640E-001
     -2.50      2.65    0.129753E-001
     -2.50      2.70    0.125764E-001
     -2.50      2.75    0.121676E-001
     -2.50      2.80    0.117493E-001
     -2.50      2.85    0.113221E-001
     -2.50      2.90    0.108864E-001
     -2.50      2.95    0.104429E-001
     -2.50      3.00    0.999247E-002
     -2.50      3.05    0.953602E-002
     -2.50      3.10    0.907464E-002
     -2.50      3.15    0.860955E-002
     -2.50      3.20    0.814213E-002
     -2.50      3.25    0.767392E-002
     -2.50      3.30    0.720660E-002
     -2.50      3.35    0.674197E-002
     -2.50      3.40    0.628195E-002
     -2.50      3.45    0.582855E-002
     -2.50      3.50    0.538383E-002
     -2.50      3.55    0.494986E-002
     -2.50      3.60    0.452869E-002
     -2.50      3.65    0.412230E-002
     -2.50      3.70    0.373254E-002
     -2.50      3.75    0.336110E-002
     -2.50      3.80    0.300946E-002
     -2.50      3.85    0.267885E-002
     -2.50      3.90    0.237023E-002
     -2.50      3.95    0.208423E-002
     -2.50      4.00    0.182118E-002
     -2.50      4.05    0.158110E-002
     -2.50      4.10    0.136369E-002
     -2.50      4.15    0.116837E-002
     -2.50      4.20    0.994307E-003
     -2.50      4.25    0.840436E-003
     -2.50      4.30    0.705522E-003
     -2.50      4.35    0.588196E-003
     -2.50      4.40    0.486997E-003
     -2.50      4.45    0.400421E-003
     -2.50      4.50    0.326957E-003
     -2.50      4.55    0.265125E-003
     -2.50      4.60    0.213500E-003
     -2.50      4.65    0.170744E-003
     -2.50      4.70    0.135612E-003
     -2.50      4.75    0.106971E-003
     -2.50      4.80    0.838053E-004
     -2.50      4.85    0.652111E-004
     -2.50      4.90    0.504005E-004
     -2.50      4.95    0.386925E-004
     -2.50      5.00    0.295063E-004
     -2.50      5.05    0.223520E-004
     -2.50      5.10    0.168208E-004
     -2.50      5.15    0.125755E-004
     -2.50      5.20    0.934050E-005
     -2.50      5.25    0.689281E-005
     -2.50      5.30    0.505383E-005
     -2.50      5.35    0.368179E-005
     -2.50      5.40    0.266518E-005
     -2.50      5.45    0.191705E-005
     -2.50      5.50    0.137021E-005
     -2.50      5.55    0.973166E-006
     -2.50      5.60    0.686787E-006
     -2.50      5.65    0.481571E-006
     -2.50      5.70    0.335461E-006
     -2.50      5.75    0.232090E-006
     -2.50      5.80    0.159411E-006
     -2.50      5.85    0.108625E-006
     -2.50      5.90    0.733485E-007
     -2.50      5.95    0.489920E-007
     -2.50      6.00    0.322756E-007
     -2.50      6.05    0.208747E-007
     -2.50      6.10    0.131538E-007
     -2.50      6.15    0.797209E-008
     -2.50      6.20    0.454126E-008
     -2.50      6.25    0.232412E-008
     -2.50      6.30    0.962855E-009
     -2.50      6.35    0.230397E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.255340E-009
     -2.45     -6.30    0.107517E-008
     -2.45     -6.25    0.262660E-008
     -2.45     -6.20    0.521442E-008
     -2.45     -6.15    0.932956E-008
     -2.45     -6.10    0.157268E-007
     -2.45     -6.05    0.255410E-007
     -2.45     -6.00    0.404545E-007
     -2.45     -5.95    0.629350E-007
     -2.45     -5.90    0.965684E-007
     -2.45     -5.85    0.146518E-006
     -2.45     -5.80    0.220153E-006
     -2.45     -5.75    0.327898E-006
     -2.45     -5.70    0.484368E-006
     -2.45     -5.65    0.709866E-006
     -2.45     -5.60    0.103235E-005
     -2.45     -5.55    0.148993E-005
     -2.45     -5.50    0.213412E-005
     -2.45     -5.45    0.303385E-005
     -2.45     -5.40    0.428044E-005
     -2.45     -5.35    0.599371E-005
     -2.45     -5.30    0.832922E-005
     -2.45     -5.25    0.114869E-004
     -2.45     -5.20    0.157209E-004
     -2.45     -5.15    0.213508E-004
     -2.45     -5.10    0.287737E-004
     -2.45     -5.05    0.384775E-004
     -2.45     -5.00    0.510541E-004
     -2.45     -4.95    0.672129E-004
     -2.45     -4.90    0.877922E-004
     -2.45     -4.85    0.113770E-003
     -2.45     -4.80    0.146268E-003
     -2.45     -4.75    0.186558E-003
     -2.45     -4.70    0.236051E-003
     -2.45     -4.65    0.296294E-003
     -2.45     -4.60    0.368942E-003
     -2.45     -4.55    0.455734E-003
     -2.45     -4.50    0.558455E-003
     -2.45     -4.45    0.678886E-003
     -2.45     -4.40    0.818757E-003
     -2.45     -4.35    0.979680E-003
     -2.45     -4.30    0.116310E-002
     -2.45     -4.25    0.137021E-002
     -2.45     -4.20    0.160193E-002
     -2.45     -4.15    0.185884E-002
     -2.45     -4.10    0.214112E-002
     -2.45     -4.05    0.244860E-002
     -2.45     -4.00    0.278065E-002
     -2.45     -3.95    0.313627E-002
     -2.45     -3.90    0.351411E-002
     -2.45     -3.85    0.391246E-002
     -2.45     -3.80    0.432932E-002
     -2.45     -3.75    0.476250E-002
     -2.45     -3.70    0.520962E-002
     -2.45     -3.65    0.566820E-002
     -2.45     -3.60    0.613574E-002
     -2.45     -3.55    0.660972E-002
     -2.45     -3.50    0.708773E-002
     -2.45     -3.45    0.756741E-002
     -2.45     -3.40    0.804657E-002
     -2.45     -3.35    0.852315E-002
     -2.45     -3.30    0.899524E-002
     -2.45     -3.25    0.946112E-002
     -2.45     -3.20    0.991920E-002
     -2.45     -3.15    0.103681E-001
     -2.45     -3.10    0.108064E-001
     -2.45     -3.05    0.112331E-001
     -2.45     -3.00    0.116470E-001
     -2.45     -2.95    0.120472E-001
     -2.45     -2.90    0.124327E-001
     -2.45     -2.85    0.128027E-001
     -2.45     -2.80    0.131564E-001
     -2.45     -2.75    0.134929E-001
     -2.45     -2.70    0.138117E-001
     -2.45     -2.65    0.141119E-001
     -2.45     -2.60    0.143930E-001
     -2.45     -2.55    0.146545E-001
     -2.45     -2.50    0.148961E-001
     -2.45     -2.45    0.151176E-001
     -2.45     -2.40    0.153192E-001
     -2.45     -2.35    0.155013E-001
     -2.45     -2.30    0.156649E-001
     -2.45     -2.25    0.158115E-001
     -2.45     -2.20    0.159429E-001
     -2.45     -2.15    0.160618E-001
     -2.45     -2.10    0.161714E-001
     -2.45     -2.05    0.162753E-001
     -2.45     -2.00    0.163776E-001
     -2.45     -1.95    0.164827E-001
     -2.45     -1.90    0.165948E-001
     -2.45     -1.85    0.167178E-001
     -2.45     -1.80    0.168551E-001
     -2.45     -1.75    0.170091E-001
     -2.45     -1.70    0.171813E-001
     -2.45     -1.65    0.173720E-001
     -2.45     -1.60    0.175803E-001
     -2.45     -1.55    0.178042E-001
     -2.45     -1.50    0.180412E-001
     -2.45     -1.45    0.182878E-001
     -2.45     -1.40    0.185404E-001
     -2.45     -1.35    0.187953E-001
     -2.45     -1.30    0.190490E-001
     -2.45     -1.25    0.192981E-001
     -2.45     -1.20    0.195399E-001
     -2.45     -1.15    0.197718E-001
     -2.45     -1.10    0.199920E-001
     -2.45     -1.05    0.201989E-001
     -2.45     -1.00    0.203912E-001
     -2.45     -0.95    0.205682E-001
     -2.45     -0.90    0.207290E-001
     -2.45     -0.85    0.208731E-001
     -2.45     -0.80    0.209997E-001
     -2.45     -0.75    0.211083E-001
     -2.45     -0.70    0.211982E-001
     -2.45     -0.65    0.212683E-001
     -2.45     -0.60    0.213175E-001
     -2.45     -0.55    0.213442E-001
     -2.45     -0.50    0.213466E-001
     -2.45     -0.45    0.213224E-001
     -2.45     -0.40    0.212687E-001
     -2.45     -0.35    0.211821E-001
     -2.45     -0.30    0.210585E-001
     -2.45     -0.25    0.208932E-001
     -2.45     -0.20    0.206808E-001
     -2.45     -0.15    0.204155E-001
     -2.45     -0.10    0.200909E-001
     -2.45     -0.05    0.197006E-001
     -2.45      0.00    0.192389E-001
     -2.45      0.05    0.187010E-001
     -2.45      0.10    0.180847E-001
     -2.45      0.15    0.173911E-001
     -2.45      0.20    0.166268E-001
     -2.45      0.25    0.158048E-001
     -2.45      0.30    0.149465E-001
     -2.45      0.35    0.140815E-001
     -2.45      0.40    0.132479E-001
     -2.45      0.45    0.124894E-001
     -2.45      0.50    0.118515E-001
     -2.45      0.55    0.113765E-001
     -2.45      0.60    0.110969E-001
     -2.45      0.65    0.110310E-001
     -2.45      0.70    0.111792E-001
     -2.45      0.75    0.115242E-001
     -2.45      0.80    0.120338E-001
     -2.45      0.85    0.126661E-001
     -2.45      0.90    0.133751E-001
     -2.45      0.95    0.141164E-001
     -2.45      1.00    0.148513E-001
     -2.45      1.05    0.155492E-001
     -2.45      1.10    0.161881E-001
     -2.45      1.15    0.167544E-001
     -2.45      1.20    0.172413E-001
     -2.45      1.25    0.176473E-001
     -2.45      1.30    0.179750E-001
     -2.45      1.35    0.182289E-001
     -2.45      1.40    0.184153E-001
     -2.45      1.45    0.185408E-001
     -2.45      1.50    0.186121E-001
     -2.45      1.55    0.186354E-001
     -2.45      1.60    0.186164E-001
     -2.45      1.65    0.185603E-001
     -2.45      1.70    0.184714E-001
     -2.45      1.75    0.183538E-001
     -2.45      1.80    0.182105E-001
     -2.45      1.85    0.180443E-001
     -2.45      1.90    0.178575E-001
     -2.45      1.95    0.176520E-001
     -2.45      2.00    0.174294E-001
     -2.45      2.05    0.171909E-001
     -2.45      2.10    0.169377E-001
     -2.45      2.15    0.166704E-001
     -2.45      2.20    0.163899E-001
     -2.45      2.25    0.160967E-001
     -2.45      2.30    0.157912E-001
     -2.45      2.35    0.154738E-001
     -2.45      2.40    0.151447E-001
     -2.45      2.45    0.148042E-001
     -2.45      2.50    0.144525E-001
     -2.45      2.55    0.140898E-001
     -2.45      2.60    0.137162E-001
     -2.45      2.65    0.133320E-001
     -2.45      2.70    0.129374E-001
     -2.45      2.75    0.125326E-001
     -2.45      2.80    0.121179E-001
     -2.45      2.85    0.116939E-001
     -2.45      2.90    0.112609E-001
     -2.45      2.95    0.108196E-001
     -2.45      3.00    0.103707E-001
     -2.45      3.05    0.991492E-002
     -2.45      3.10    0.945337E-002
     -2.45      3.15    0.898713E-002
     -2.45      3.20    0.851749E-002
     -2.45      3.25    0.804590E-002
     -2.45      3.30    0.757395E-002
     -2.45      3.35    0.710338E-002
     -2.45      3.40    0.663605E-002
     -2.45      3.45    0.617395E-002
     -2.45      3.50    0.571913E-002
     -2.45      3.55    0.527370E-002
     -2.45      3.60    0.483976E-002
     -2.45      3.65    0.441938E-002
     -2.45      3.70    0.401453E-002
     -2.45      3.75    0.362708E-002
     -2.45      3.80    0.325867E-002
     -2.45      3.85    0.291073E-002
     -2.45      3.90    0.258444E-002
     -2.45      3.95    0.228066E-002
     -2.45      4.00    0.199995E-002
     -2.45      4.05    0.174254E-002
     -2.45      4.10    0.150834E-002
     -2.45      4.15    0.129693E-002
     -2.45      4.20    0.110765E-002
     -2.45      4.25    0.939542E-003
     -2.45      4.30    0.791473E-003
     -2.45      4.35    0.662124E-003
     -2.45      4.40    0.550060E-003
     -2.45      4.45    0.453775E-003
     -2.45      4.50    0.371726E-003
     -2.45      4.55    0.302384E-003
     -2.45      4.60    0.244258E-003
     -2.45      4.65    0.195930E-003
     -2.45      4.70    0.156071E-003
     -2.45      4.75    0.123460E-003
     -2.45      4.80    0.969899E-004
     -2.45      4.85    0.756719E-004
     -2.45      4.90    0.586365E-004
     -2.45      4.95    0.451277E-004
     -2.45      5.00    0.344967E-004
     -2.45      5.05    0.261932E-004
     -2.45      5.10    0.197557E-004
     -2.45      5.15    0.148017E-004
     -2.45      5.20    0.110169E-004
     -2.45      5.25    0.814623E-005
     -2.45      5.30    0.598437E-005
     -2.45      5.35    0.436778E-005
     -2.45      5.40    0.316737E-005
     -2.45      5.45    0.228214E-005
     -2.45      5.50    0.163381E-005
     -2.45      5.55    0.116218E-005
     -2.45      5.60    0.821378E-006
     -2.45      5.65    0.576742E-006
     -2.45      5.70    0.402276E-006
     -2.45      5.75    0.278651E-006
     -2.45      5.80    0.191603E-006
     -2.45      5.85    0.130690E-006
     -2.45      5.90    0.883262E-007
     -2.45      5.95    0.590412E-007
     -2.45      6.00    0.389210E-007
     -2.45      6.05    0.251857E-007
     -2.45      6.10    0.158767E-007
     -2.45      6.15    0.962509E-008
     -2.45      6.20    0.548394E-008
     -2.45      6.25    0.280690E-008
     -2.45      6.30    0.116293E-008
     -2.45      6.35    0.278281E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.297655E-009
     -2.40     -6.30    0.125310E-008
     -2.40     -6.25    0.306033E-008
     -2.40     -6.20    0.607280E-008
     -2.40     -6.15    0.108593E-007
     -2.40     -6.10    0.182932E-007
     -2.40     -6.05    0.296858E-007
     -2.40     -6.00    0.469787E-007
     -2.40     -5.95    0.730153E-007
     -2.40     -5.90    0.111921E-006
     -2.40     -5.85    0.169627E-006
     -2.40     -5.80    0.254582E-006
     -2.40     -5.75    0.378721E-006
     -2.40     -5.70    0.558740E-006
     -2.40     -5.65    0.817795E-006
     -2.40     -5.60    0.118770E-005
     -2.40     -5.55    0.171174E-005
     -2.40     -5.50    0.244829E-005
     -2.40     -5.45    0.347526E-005
     -2.40     -5.40    0.489565E-005
     -2.40     -5.35    0.684422E-005
     -2.40     -5.30    0.949546E-005
     -2.40     -5.25    0.130730E-004
     -2.40     -5.20    0.178601E-004
     -2.40     -5.15    0.242120E-004
     -2.40     -5.10    0.325684E-004
     -2.40     -5.05    0.434674E-004
     -2.40     -5.00    0.575595E-004
     -2.40     -4.95    0.756205E-004
     -2.40     -4.90    0.985632E-004
     -2.40     -4.85    0.127446E-003
     -2.40     -4.80    0.163479E-003
     -2.40     -4.75    0.208022E-003
     -2.40     -4.70    0.262577E-003
     -2.40     -4.65    0.328775E-003
     -2.40     -4.60    0.408349E-003
     -2.40     -4.55    0.503101E-003
     -2.40     -4.50    0.614862E-003
     -2.40     -4.45    0.745435E-003
     -2.40     -4.40    0.896542E-003
     -2.40     -4.35    0.106976E-002
     -2.40     -4.30    0.126646E-002
     -2.40     -4.25    0.148773E-002
     -2.40     -4.20    0.173435E-002
     -2.40     -4.15    0.200673E-002
     -2.40     -4.10    0.230488E-002
     -2.40     -4.05    0.262838E-002
     -2.40     -4.00    0.297642E-002
     -2.40     -3.95    0.334779E-002
     -2.40     -3.90    0.374089E-002
     -2.40     -3.85    0.415383E-002
     -2.40     -3.80    0.458446E-002
     -2.40     -3.75    0.503043E-002
     -2.40     -3.70    0.548923E-002
     -2.40     -3.65    0.595831E-002
     -2.40     -3.60    0.643511E-002
     -2.40     -3.55    0.691710E-002
     -2.40     -3.50    0.740185E-002
     -2.40     -3.45    0.788702E-002
     -2.40     -3.40    0.837046E-002
     -2.40     -3.35    0.885014E-002
     -2.40     -3.30    0.932423E-002
     -2.40     -3.25    0.979105E-002
     -2.40     -3.20    0.102491E-001
     -2.40     -3.15    0.106969E-001
     -2.40     -3.10    0.111332E-001
     -2.40     -3.05    0.115570E-001
     -2.40     -3.00    0.119670E-001
     -2.40     -2.95    0.123624E-001
     -2.40     -2.90    0.127421E-001
     -2.40     -2.85    0.131052E-001
     -2.40     -2.80    0.134507E-001
     -2.40     -2.75    0.137779E-001
     -2.40     -2.70    0.140858E-001
     -2.40     -2.65    0.143735E-001
     -2.40     -2.60    0.146403E-001
     -2.40     -2.55    0.148855E-001
     -2.40     -2.50    0.151085E-001
     -2.40     -2.45    0.153091E-001
     -2.40     -2.40    0.154872E-001
     -2.40     -2.35    0.156432E-001
     -2.40     -2.30    0.157783E-001
     -2.40     -2.25    0.158939E-001
     -2.40     -2.20    0.159924E-001
     -2.40     -2.15    0.160769E-001
     -2.40     -2.10    0.161515E-001
     -2.40     -2.05    0.162208E-001
     -2.40     -2.00    0.162901E-001
     -2.40     -1.95    0.163649E-001
     -2.40     -1.90    0.164510E-001
     -2.40     -1.85    0.165533E-001
     -2.40     -1.80    0.166764E-001
     -2.40     -1.75    0.168233E-001
     -2.40     -1.70    0.169959E-001
     -2.40     -1.65    0.171943E-001
     -2.40     -1.60    0.174172E-001
     -2.40     -1.55    0.176618E-001
     -2.40     -1.50    0.179241E-001
     -2.40     -1.45    0.181996E-001
     -2.40     -1.40    0.184834E-001
     -2.40     -1.35    0.187704E-001
     -2.40     -1.30    0.190560E-001
     -2.40     -1.25    0.193361E-001
     -2.40     -1.20    0.196071E-001
     -2.40     -1.15    0.198660E-001
     -2.40     -1.10    0.201107E-001
     -2.40     -1.05    0.203394E-001
     -2.40     -1.00    0.205509E-001
     -2.40     -0.95    0.207444E-001
     -2.40     -0.90    0.209192E-001
     -2.40     -0.85    0.210748E-001
     -2.40     -0.80    0.212107E-001
     -2.40     -0.75    0.213264E-001
     -2.40     -0.70    0.214213E-001
     -2.40     -0.65    0.214944E-001
     -2.40     -0.60    0.215445E-001
     -2.40     -0.55    0.215700E-001
     -2.40     -0.50    0.215689E-001
     -2.40     -0.45    0.215386E-001
     -2.40     -0.40    0.214759E-001
     -2.40     -0.35    0.213768E-001
     -2.40     -0.30    0.212365E-001
     -2.40     -0.25    0.210496E-001
     -2.40     -0.20    0.208095E-001
     -2.40     -0.15    0.205090E-001
     -2.40     -0.10    0.201401E-001
     -2.40     -0.05    0.196947E-001
     -2.40      0.00    0.191649E-001
     -2.40      0.05    0.185438E-001
     -2.40      0.10    0.178271E-001
     -2.40      0.15    0.170148E-001
     -2.40      0.20    0.161126E-001
     -2.40      0.25    0.151349E-001
     -2.40      0.30    0.141060E-001
     -2.40      0.35    0.130618E-001
     -2.40      0.40    0.120489E-001
     -2.40      0.45    0.111226E-001
     -2.40      0.50    0.103414E-001
     -2.40      0.55    0.976013E-002
     -2.40      0.60    0.942191E-002
     -2.40      0.65    0.935086E-002
     -2.40      0.70    0.954792E-002
     -2.40      0.75    0.999056E-002
     -2.40      0.80    0.106368E-001
     -2.40      0.85    0.114321E-001
     -2.40      0.90    0.123177E-001
     -2.40      0.95    0.132373E-001
     -2.40      1.00    0.141432E-001
     -2.40      1.05    0.149983E-001
     -2.40      1.10    0.157773E-001
     -2.40      1.15    0.164650E-001
     -2.40      1.20    0.170550E-001
     -2.40      1.25    0.175474E-001
     -2.40      1.30    0.179463E-001
     -2.40      1.35    0.182586E-001
     -2.40      1.40    0.184926E-001
     -2.40      1.45    0.186567E-001
     -2.40      1.50    0.187593E-001
     -2.40      1.55    0.188082E-001
     -2.40      1.60    0.188102E-001
     -2.40      1.65    0.187713E-001
     -2.40      1.70    0.186969E-001
     -2.40      1.75    0.185914E-001
     -2.40      1.80    0.184585E-001
     -2.40      1.85    0.183014E-001
     -2.40      1.90    0.181227E-001
     -2.40      1.95    0.179245E-001
     -2.40      2.00    0.177085E-001
     -2.40      2.05    0.174762E-001
     -2.40      2.10    0.172288E-001
     -2.40      2.15    0.169672E-001
     -2.40      2.20    0.166922E-001
     -2.40      2.25    0.164043E-001
     -2.40      2.30    0.161040E-001
     -2.40      2.35    0.157917E-001
     -2.40      2.40    0.154678E-001
     -2.40      2.45    0.151323E-001
     -2.40      2.50    0.147856E-001
     -2.40      2.55    0.144278E-001
     -2.40      2.60    0.140591E-001
     -2.40      2.65    0.136795E-001
     -2.40      2.70    0.132894E-001
     -2.40      2.75    0.128888E-001
     -2.40      2.80    0.124782E-001
     -2.40      2.85    0.120577E-001
     -2.40      2.90    0.116279E-001
     -2.40      2.95    0.111893E-001
     -2.40      3.00    0.107424E-001
     -2.40      3.05    0.102880E-001
     -2.40      3.10    0.982699E-002
     -2.40      3.15    0.936040E-002
     -2.40      3.20    0.888941E-002
     -2.40      3.25    0.841536E-002
     -2.40      3.30    0.793977E-002
     -2.40      3.35    0.746428E-002
     -2.40      3.40    0.699071E-002
     -2.40      3.45    0.652099E-002
     -2.40      3.50    0.605715E-002
     -2.40      3.55    0.560131E-002
     -2.40      3.60    0.515560E-002
     -2.40      3.65    0.472217E-002
     -2.40      3.70    0.430310E-002
     -2.40      3.75    0.390037E-002
     -2.40      3.80    0.351580E-002
     -2.40      3.85    0.315101E-002
     -2.40      3.90    0.280739E-002
     -2.40      3.95    0.248602E-002
     -2.40      4.00    0.218768E-002
     -2.40      4.05    0.191283E-002
     -2.40      4.10    0.166160E-002
     -2.40      4.15    0.143376E-002
     -2.40      4.20    0.122881E-002
     -2.40      4.25    0.104596E-002
     -2.40      4.30    0.884161E-003
     -2.40      4.35    0.742186E-003
     -2.40      4.40    0.618641E-003
     -2.40      4.45    0.512032E-003
     -2.40      4.50    0.420803E-003
     -2.40      4.55    0.343386E-003
     -2.40      4.60    0.278232E-003
     -2.40      4.65    0.223851E-003
     -2.40      4.70    0.178831E-003
     -2.40      4.75    0.141865E-003
     -2.40      4.80    0.111754E-003
     -2.40      4.85    0.874223E-004
     -2.40      4.90    0.679157E-004
     -2.40      4.95    0.523989E-004
     -2.40      5.00    0.401511E-004
     -2.40      5.05    0.305571E-004
     -2.40      5.10    0.230986E-004
     -2.40      5.15    0.173435E-004
     -2.40      5.20    0.129355E-004
     -2.40      5.25    0.958397E-005
     -2.40      5.30    0.705405E-005
     -2.40      5.35    0.515797E-005
     -2.40      5.40    0.374699E-005
     -2.40      5.45    0.270433E-005
     -2.40      5.50    0.193917E-005
     -2.40      5.55    0.138151E-005
     -2.40      5.60    0.977810E-006
     -2.40      5.65    0.687524E-006
     -2.40      5.70    0.480163E-006
     -2.40      5.75    0.332998E-006
     -2.40      5.80    0.229223E-006
     -2.40      5.85    0.156506E-006
     -2.40      5.90    0.105867E-006
     -2.40      5.95    0.708201E-007
     -2.40      6.00    0.467158E-007
     -2.40      6.05    0.302455E-007
     -2.40      6.10    0.190740E-007
     -2.40      6.15    0.115669E-007
     -2.40      6.20    0.659161E-008
     -2.40      6.25    0.337427E-008
     -2.40      6.30    0.139810E-008
     -2.40      6.35    0.334566E-009
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.346399E-009
     -2.35     -6.30    0.145800E-008
     -2.35     -6.25    0.355947E-008
     -2.35     -6.20    0.705982E-008
     -2.35     -6.15    0.126165E-007
     -2.35     -6.10    0.212377E-007
     -2.35     -6.05    0.344351E-007
     -2.35     -6.00    0.544435E-007
     -2.35     -5.95    0.845309E-007
     -2.35     -5.90    0.129431E-006
     -2.35     -5.85    0.195937E-006
     -2.35     -5.80    0.293712E-006
     -2.35     -5.75    0.436376E-006
     -2.35     -5.70    0.642953E-006
     -2.35     -5.65    0.939769E-006
     -2.35     -5.60    0.136292E-005
     -2.35     -5.55    0.196142E-005
     -2.35     -5.50    0.280120E-005
     -2.35     -5.45    0.397007E-005
     -2.35     -5.40    0.558380E-005
     -2.35     -5.35    0.779345E-005
     -2.35     -5.30    0.107941E-004
     -2.35     -5.25    0.148350E-004
     -2.35     -5.20    0.202310E-004
     -2.35     -5.15    0.273752E-004
     -2.35     -5.10    0.367529E-004
     -2.35     -5.05    0.489555E-004
     -2.35     -5.00    0.646950E-004
     -2.35     -4.95    0.848166E-004
     -2.35     -4.90    0.110310E-003
     -2.35     -4.85    0.142318E-003
     -2.35     -4.80    0.182136E-003
     -2.35     -4.75    0.231215E-003
     -2.35     -4.70    0.291145E-003
     -2.35     -4.65    0.363638E-003
     -2.35     -4.60    0.450498E-003
     -2.35     -4.55    0.553583E-003
     -2.35     -4.50    0.674759E-003
     -2.35     -4.45    0.815836E-003
     -2.35     -4.40    0.978517E-003
     -2.35     -4.35    0.116432E-002
     -2.35     -4.30    0.137453E-002
     -2.35     -4.25    0.161012E-002
     -2.35     -4.20    0.187171E-002
     -2.35     -4.15    0.215953E-002
     -2.35     -4.10    0.247338E-002
     -2.35     -4.05    0.281265E-002
     -2.35     -4.00    0.317630E-002
     -2.35     -3.95    0.356289E-002
     -2.35     -3.90    0.397064E-002
     -2.35     -3.85    0.439748E-002
     -2.35     -3.80    0.484108E-002
     -2.35     -3.75    0.529897E-002
     -2.35     -3.70    0.576855E-002
     -2.35     -3.65    0.624721E-002
     -2.35     -3.60    0.673233E-002
     -2.35     -3.55    0.722138E-002
     -2.35     -3.50    0.771193E-002
     -2.35     -3.45    0.820170E-002
     -2.35     -3.40    0.868856E-002
     -2.35     -3.35    0.917055E-002
     -2.35     -3.30    0.964587E-002
     -2.35     -3.25    0.101129E-001
     -2.35     -3.20    0.105701E-001
     -2.35     -3.15    0.110163E-001
     -2.35     -3.10    0.114500E-001
     -2.35     -3.05    0.118702E-001
     -2.35     -3.00    0.122758E-001
     -2.35     -2.95    0.126657E-001
     -2.35     -2.90    0.130389E-001
     -2.35     -2.85    0.133944E-001
     -2.35     -2.80    0.137310E-001
     -2.35     -2.75    0.140478E-001
     -2.35     -2.70    0.143436E-001
     -2.35     -2.65    0.146174E-001
     -2.35     -2.60    0.148681E-001
     -2.35     -2.55    0.150948E-001
     -2.35     -2.50    0.152966E-001
     -2.35     -2.45    0.154730E-001
     -2.35     -2.40    0.156238E-001
     -2.35     -2.35    0.157493E-001
     -2.35     -2.30    0.158504E-001
     -2.35     -2.25    0.159290E-001
     -2.35     -2.20    0.159877E-001
     -2.35     -2.15    0.160305E-001
     -2.35     -2.10    0.160622E-001
     -2.35     -2.05    0.160887E-001
     -2.35     -2.00    0.161170E-001
     -2.35     -1.95    0.161542E-001
     -2.35     -1.90    0.162078E-001
     -2.35     -1.85    0.162846E-001
     -2.35     -1.80    0.163903E-001
     -2.35     -1.75    0.165291E-001
     -2.35     -1.70    0.167032E-001
     -2.35     -1.65    0.169126E-001
     -2.35     -1.60    0.171551E-001
     -2.35     -1.55    0.174268E-001
     -2.35     -1.50    0.177223E-001
     -2.35     -1.45    0.180351E-001
     -2.35     -1.40    0.183585E-001
     -2.35     -1.35    0.186860E-001
     -2.35     -1.30    0.190116E-001
     -2.35     -1.25    0.193299E-001
     -2.35     -1.20    0.196366E-001
     -2.35     -1.15    0.199283E-001
     -2.35     -1.10    0.202024E-001
     -2.35     -1.05    0.204571E-001
     -2.35     -1.00    0.206913E-001
     -2.35     -0.95    0.209042E-001
     -2.35     -0.90    0.210953E-001
     -2.35     -0.85    0.212643E-001
     -2.35     -0.80    0.214111E-001
     -2.35     -0.75    0.215353E-001
     -2.35     -0.70    0.216363E-001
     -2.35     -0.65    0.217133E-001
     -2.35     -0.60    0.217651E-001
     -2.35     -0.55    0.217902E-001
     -2.35     -0.50    0.217864E-001
     -2.35     -0.45    0.217507E-001
     -2.35     -0.40    0.216797E-001
     -2.35     -0.35    0.215689E-001
     -2.35     -0.30    0.214128E-001
     -2.35     -0.25    0.212050E-001
     -2.35     -0.20    0.209379E-001
     -2.35     -0.15    0.206028E-001
     -2.35     -0.10    0.201900E-001
     -2.35     -0.05    0.196893E-001
     -2.35      0.00    0.190904E-001
     -2.35      0.05    0.183841E-001
     -2.35      0.10    0.175638E-001
     -2.35      0.15    0.166272E-001
     -2.35      0.20    0.155793E-001
     -2.35      0.25    0.144350E-001
     -2.35      0.30    0.132216E-001
     -2.35      0.35    0.119813E-001
     -2.35      0.40    0.107704E-001
     -2.35      0.45    0.965706E-002
     -2.35      0.50    0.871475E-002
     -2.35      0.55    0.801335E-002
     -2.35      0.60    0.760831E-002
     -2.35      0.65    0.753105E-002
     -2.35      0.70    0.778306E-002
     -2.35      0.75    0.833556E-002
     -2.35      0.80    0.913488E-002
     -2.35      0.85    0.101118E-001
     -2.35      0.90    0.111924E-001
     -2.35      0.95    0.123073E-001
     -2.35      1.00    0.133985E-001
     -2.35      1.05    0.144224E-001
     -2.35      1.10    0.153499E-001
     -2.35      1.15    0.161650E-001
     -2.35      1.20    0.168622E-001
     -2.35      1.25    0.174432E-001
     -2.35      1.30    0.179146E-001
     -2.35      1.35    0.182857E-001
     -2.35      1.40    0.185671E-001
     -2.35      1.45    0.187695E-001
     -2.35      1.50    0.189030E-001
     -2.35      1.55    0.189768E-001
     -2.35      1.60    0.189991E-001
     -2.35      1.65    0.189769E-001
     -2.35      1.70    0.189164E-001
     -2.35      1.75    0.188225E-001
     -2.35      1.80    0.186995E-001
     -2.35      1.85    0.185511E-001
     -2.35      1.90    0.183800E-001
     -2.35      1.95    0.181887E-001
     -2.35      2.00    0.179790E-001
     -2.35      2.05    0.177527E-001
     -2.35      2.10    0.175110E-001
     -2.35      2.15    0.172548E-001
     -2.35      2.20    0.169851E-001
     -2.35      2.25    0.167024E-001
     -2.35      2.30    0.164073E-001
     -2.35      2.35    0.161001E-001
     -2.35      2.40    0.157812E-001
     -2.35      2.45    0.154509E-001
     -2.35      2.50    0.151092E-001
     -2.35      2.55    0.147564E-001
     -2.35      2.60    0.143925E-001
     -2.35      2.65    0.140178E-001
     -2.35      2.70    0.136323E-001
     -2.35      2.75    0.132362E-001
     -2.35      2.80    0.128298E-001
     -2.35      2.85    0.124133E-001
     -2.35      2.90    0.119870E-001
     -2.35      2.95    0.115515E-001
     -2.35      3.00    0.111071E-001
     -2.35      3.05    0.106546E-001
     -2.35      3.10    0.101948E-001
     -2.35      3.15    0.972860E-002
     -2.35      3.20    0.925705E-002
     -2.35      3.25    0.878141E-002
     -2.35      3.30    0.830309E-002
     -2.35      3.35    0.782366E-002
     -2.35      3.40    0.734486E-002
     -2.35      3.45    0.686856E-002
     -2.35      3.50    0.639676E-002
     -2.35      3.55    0.593156E-002
     -2.35      3.60    0.547511E-002
     -2.35      3.65    0.502961E-002
     -2.35      3.70    0.459721E-002
     -2.35      3.75    0.418001E-002
     -2.35      3.80    0.377998E-002
     -2.35      3.85    0.339892E-002
     -2.35      3.90    0.303840E-002
     -2.35      3.95    0.269972E-002
     -2.35      4.00    0.238390E-002
     -2.35      4.05    0.209161E-002
     -2.35      4.10    0.182320E-002
     -2.35      4.15    0.157868E-002
     -2.35      4.20    0.135770E-002
     -2.35      4.25    0.115965E-002
     -2.35      4.30    0.983618E-003
     -2.35      4.35    0.828459E-003
     -2.35      4.40    0.692849E-003
     -2.35      4.45    0.575325E-003
     -2.35      4.50    0.474333E-003
     -2.35      4.55    0.388280E-003
     -2.35      4.60    0.315569E-003
     -2.35      4.65    0.254646E-003
     -2.35      4.70    0.204023E-003
     -2.35      4.75    0.162304E-003
     -2.35      4.80    0.128203E-003
     -2.35      4.85    0.100555E-003
     -2.35      4.90    0.783179E-004
     -2.35      4.95    0.605738E-004
     -2.35      5.00    0.465258E-004
     -2.35      5.05    0.354901E-004
     -2.35      5.10    0.268871E-004
     -2.35      5.15    0.202312E-004
     -2.35      5.20    0.151204E-004
     -2.35      5.25    0.112249E-004
     -2.35      5.30    0.827752E-005
     -2.35      5.35    0.606364E-005
     -2.35      5.40    0.441261E-005
     -2.35      5.45    0.319006E-005
     -2.35      5.50    0.229113E-005
     -2.35      5.55    0.163473E-005
     -2.35      5.60    0.115871E-005
     -2.35      5.65    0.815829E-006
     -2.35      5.70    0.570496E-006
     -2.35      5.75    0.396114E-006
     -2.35      5.80    0.272967E-006
     -2.35      5.85    0.186556E-006
     -2.35      5.90    0.126304E-006
     -2.35      5.95    0.845564E-007
     -2.35      6.00    0.558128E-007
     -2.35      6.05    0.361543E-007
     -2.35      6.10    0.228096E-007
     -2.35      6.15    0.138364E-007
     -2.35      6.20    0.788660E-008
     -2.35      6.25    0.403771E-008
     -2.35      6.30    0.167312E-008
     -2.35      6.35    0.400393E-009
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.402501E-009
     -2.30     -6.30    0.169373E-008
     -2.30     -6.25    0.413336E-008
     -2.30     -6.20    0.819366E-008
     -2.30     -6.15    0.146329E-007
     -2.30     -6.10    0.246122E-007
     -2.30     -6.05    0.398704E-007
     -2.30     -6.00    0.629733E-007
     -2.30     -5.95    0.976678E-007
     -2.30     -5.90    0.149371E-006
     -2.30     -5.85    0.225845E-006
     -2.30     -5.80    0.338110E-006
     -2.30     -5.75    0.501668E-006
     -2.30     -5.70    0.738132E-006
     -2.30     -5.65    0.107735E-005
     -2.30     -5.60    0.156015E-005
     -2.30     -5.55    0.224188E-005
     -2.30     -5.50    0.319677E-005
     -2.30     -5.45    0.452347E-005
     -2.30     -5.40    0.635171E-005
     -2.30     -5.35    0.885030E-005
     -2.30     -5.30    0.122366E-004
     -2.30     -5.25    0.167875E-004
     -2.30     -5.20    0.228516E-004
     -2.30     -5.15    0.308628E-004
     -2.30     -5.10    0.413545E-004
     -2.30     -5.05    0.549744E-004
     -2.30     -5.00    0.724988E-004
     -2.30     -4.95    0.948453E-004
     -2.30     -4.90    0.123083E-003
     -2.30     -4.85    0.158438E-003
     -2.30     -4.80    0.202297E-003
     -2.30     -4.75    0.256198E-003
     -2.30     -4.70    0.321814E-003
     -2.30     -4.65    0.400936E-003
     -2.30     -4.60    0.495433E-003
     -2.30     -4.55    0.607209E-003
     -2.30     -4.50    0.738149E-003
     -2.30     -4.45    0.890063E-003
     -2.30     -4.40    0.106461E-002
     -2.30     -4.35    0.126325E-002
     -2.30     -4.30    0.148716E-002
     -2.30     -4.25    0.173716E-002
     -2.30     -4.20    0.201372E-002
     -2.30     -4.15    0.231687E-002
     -2.30     -4.10    0.264622E-002
     -2.30     -4.05    0.300091E-002
     -2.30     -4.00    0.337971E-002
     -2.30     -3.95    0.378097E-002
     -2.30     -3.90    0.420271E-002
     -2.30     -3.85    0.464269E-002
     -2.30     -3.80    0.509845E-002
     -2.30     -3.75    0.556740E-002
     -2.30     -3.70    0.604686E-002
     -2.30     -3.65    0.653416E-002
     -2.30     -3.60    0.702668E-002
     -2.30     -3.55    0.752188E-002
     -2.30     -3.50    0.801737E-002
     -2.30     -3.45    0.851089E-002
     -2.30     -3.40    0.900037E-002
     -2.30     -3.35    0.948391E-002
     -2.30     -3.30    0.995976E-002
     -2.30     -3.25    0.104263E-001
     -2.30     -3.20    0.108822E-001
     -2.30     -3.15    0.113261E-001
     -2.30     -3.10    0.117567E-001
     -2.30     -3.05    0.121728E-001
     -2.30     -3.00    0.125734E-001
     -2.30     -2.95    0.129573E-001
     -2.30     -2.90    0.133233E-001
     -2.30     -2.85    0.136704E-001
     -2.30     -2.80    0.139973E-001
     -2.30     -2.75    0.143026E-001
     -2.30     -2.70    0.145852E-001
     -2.30     -2.65    0.148435E-001
     -2.30     -2.60    0.150763E-001
     -2.30     -2.55    0.152822E-001
     -2.30     -2.50    0.154599E-001
     -2.30     -2.45    0.156087E-001
     -2.30     -2.40    0.157279E-001
     -2.30     -2.35    0.158176E-001
     -2.30     -2.30    0.158787E-001
     -2.30     -2.25    0.159131E-001
     -2.30     -2.20    0.159241E-001
     -2.30     -2.15    0.159161E-001
     -2.30     -2.10    0.158953E-001
     -2.30     -2.05    0.158692E-001
     -2.30     -2.00    0.158466E-001
     -2.30     -1.95    0.158370E-001
     -2.30     -1.90    0.158501E-001
     -2.30     -1.85    0.158951E-001
     -2.30     -1.80    0.159795E-001
     -2.30     -1.75    0.161088E-001
     -2.30     -1.70    0.162858E-001
     -2.30     -1.65    0.165102E-001
     -2.30     -1.60    0.167789E-001
     -2.30     -1.55    0.170860E-001
     -2.30     -1.50    0.174241E-001
     -2.30     -1.45    0.177844E-001
     -2.30     -1.40    0.181580E-001
     -2.30     -1.35    0.185362E-001
     -2.30     -1.30    0.189111E-001
     -2.30     -1.25    0.192763E-001
     -2.30     -1.20    0.196263E-001
     -2.30     -1.15    0.199573E-001
     -2.30     -1.10    0.202663E-001
     -2.30     -1.05    0.205516E-001
     -2.30     -1.00    0.208122E-001
     -2.30     -0.95    0.210475E-001
     -2.30     -0.90    0.212574E-001
     -2.30     -0.85    0.214419E-001
     -2.30     -0.80    0.216012E-001
     -2.30     -0.75    0.217351E-001
     -2.30     -0.70    0.218434E-001
     -2.30     -0.65    0.219254E-001
     -2.30     -0.60    0.219799E-001
     -2.30     -0.55    0.220055E-001
     -2.30     -0.50    0.219997E-001
     -2.30     -0.45    0.219597E-001
     -2.30     -0.40    0.218815E-001
     -2.30     -0.35    0.217601E-001
     -2.30     -0.30    0.215895E-001
     -2.30     -0.25    0.213624E-001
     -2.30     -0.20    0.210700E-001
     -2.30     -0.15    0.207021E-001
     -2.30     -0.10    0.202474E-001
     -2.30     -0.05    0.196934E-001
     -2.30      0.00    0.190275E-001
     -2.30      0.05    0.182377E-001
     -2.30      0.10    0.173146E-001
     -2.30      0.15    0.162536E-001
     -2.30      0.20    0.150583E-001
     -2.30      0.25    0.137436E-001
     -2.30      0.30    0.123396E-001
     -2.30      0.35    0.108946E-001
     -2.30      0.40    0.947502E-002
     -2.30      0.45    0.816277E-002
     -2.30      0.50    0.704787E-002
     -2.30      0.55    0.621692E-002
     -2.30      0.60    0.573940E-002
     -2.30      0.65    0.565503E-002
     -2.30      0.70    0.596599E-002
     -2.30      0.75    0.663640E-002
     -2.30      0.80    0.759940E-002
     -2.30      0.85    0.876936E-002
     -2.30      0.90    0.100557E-001
     -2.30      0.95    0.113748E-001
     -2.30      1.00    0.126580E-001
     -2.30      1.05    0.138548E-001
     -2.30      1.10    0.149331E-001
     -2.30      1.15    0.158763E-001
     -2.30      1.20    0.166800E-001
     -2.30      1.25    0.173483E-001
     -2.30      1.30    0.178905E-001
     -2.30      1.35    0.183186E-001
     -2.30      1.40    0.186456E-001
     -2.30      1.45    0.188845E-001
     -2.30      1.50    0.190471E-001
     -2.30      1.55    0.191444E-001
     -2.30      1.60    0.191857E-001
     -2.30      1.65    0.191791E-001
     -2.30      1.70    0.191313E-001
     -2.30      1.75    0.190482E-001
     -2.30      1.80    0.189345E-001
     -2.30      1.85    0.187941E-001
     -2.30      1.90    0.186301E-001
     -2.30      1.95    0.184452E-001
     -2.30      2.00    0.182416E-001
     -2.30      2.05    0.180209E-001
     -2.30      2.10    0.177845E-001
     -2.30      2.15    0.175336E-001
     -2.30      2.20    0.172689E-001
     -2.30      2.25    0.169913E-001
     -2.30      2.30    0.167012E-001
     -2.30      2.35    0.163991E-001
     -2.30      2.40    0.160852E-001
     -2.30      2.45    0.157599E-001
     -2.30      2.50    0.154232E-001
     -2.30      2.55    0.150754E-001
     -2.30      2.60    0.147165E-001
     -2.30      2.65    0.143467E-001
     -2.30      2.70    0.139660E-001
     -2.30      2.75    0.135746E-001
     -2.30      2.80    0.131726E-001
     -2.30      2.85    0.127603E-001
     -2.30      2.90    0.123379E-001
     -2.30      2.95    0.119058E-001
     -2.30      3.00    0.114644E-001
     -2.30      3.05    0.110144E-001
     -2.30      3.10    0.105563E-001
     -2.30      3.15    0.100911E-001
     -2.30      3.20    0.961968E-002
     -2.30      3.25    0.914322E-002
     -2.30      3.30    0.866303E-002
     -2.30      3.35    0.818058E-002
     -2.30      3.40    0.769751E-002
     -2.30      3.45    0.721564E-002
     -2.30      3.50    0.673690E-002
     -2.30      3.55    0.626337E-002
     -2.30      3.60    0.579721E-002
     -2.30      3.65    0.534062E-002
     -2.30      3.70    0.489583E-002
     -2.30      3.75    0.446502E-002
     -2.30      3.80    0.405030E-002
     -2.30      3.85    0.365361E-002
     -2.30      3.90    0.327671E-002
     -2.30      3.95    0.292111E-002
     -2.30      4.00    0.258805E-002
     -2.30      4.05    0.227842E-002
     -2.30      4.10    0.199281E-002
     -2.30      4.15    0.173143E-002
     -2.30      4.20    0.149416E-002
     -2.30      4.25    0.128054E-002
     -2.30      4.30    0.108982E-002
     -2.30      4.35    0.920966E-003
     -2.30      4.40    0.772748E-003
     -2.30      4.45    0.643747E-003
     -2.30      4.50    0.532430E-003
     -2.30      4.55    0.437191E-003
     -2.30      4.60    0.356399E-003
     -2.30      4.65    0.288444E-003
     -2.30      4.70    0.231767E-003
     -2.30      4.75    0.184890E-003
     -2.30      4.80    0.146440E-003
     -2.30      4.85    0.115161E-003
     -2.30      4.90    0.899212E-004
     -2.30      4.95    0.697189E-004
     -2.30      5.00    0.536770E-004
     -2.30      5.05    0.410387E-004
     -2.30      5.10    0.311592E-004
     -2.30      5.15    0.234956E-004
     -2.30      5.20    0.175960E-004
     -2.30      5.25    0.130884E-004
     -2.30      5.30    0.966993E-005
     -2.30      5.35    0.709648E-005
     -2.30      5.40    0.517320E-005
     -2.30      5.45    0.374614E-005
     -2.30      5.50    0.269478E-005
     -2.30      5.55    0.192564E-005
     -2.30      5.60    0.136686E-005
     -2.30      5.65    0.963680E-006
     -2.30      5.70    0.674739E-006
     -2.30      5.75    0.469044E-006
     -2.30      5.80    0.323573E-006
     -2.30      5.85    0.221358E-006
     -2.30      5.90    0.149998E-006
     -2.30      5.95    0.100495E-006
     -2.30      6.00    0.663759E-007
     -2.30      6.05    0.430195E-007
     -2.30      6.10    0.271522E-007
     -2.30      6.15    0.164757E-007
     -2.30      6.20    0.939300E-008
     -2.30      6.25    0.480961E-008
     -2.30      6.30    0.199314E-008
     -2.30      6.35    0.476996E-009
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.467017E-009
     -2.25     -6.30    0.196471E-008
     -2.25     -6.25    0.479260E-008
     -2.25     -6.20    0.949495E-008
     -2.25     -6.15    0.169444E-007
     -2.25     -6.10    0.284756E-007
     -2.25     -6.05    0.460836E-007
     -2.25     -6.00    0.727083E-007
     -2.25     -5.95    0.112635E-006
     -2.25     -5.90    0.172048E-006
     -2.25     -5.85    0.259793E-006
     -2.25     -5.80    0.388404E-006
     -2.25     -5.75    0.575483E-006
     -2.25     -5.70    0.845514E-006
     -2.25     -5.65    0.123224E-005
     -2.25     -5.60    0.178174E-005
     -2.25     -5.55    0.255627E-005
     -2.25     -5.50    0.363922E-005
     -2.25     -5.45    0.514106E-005
     -2.25     -5.40    0.720671E-005
     -2.25     -5.35    0.100242E-004
     -2.25     -5.30    0.138351E-004
     -2.25     -5.25    0.189458E-004
     -2.25     -5.20    0.257411E-004
     -2.25     -5.15    0.346981E-004
     -2.25     -5.10    0.464013E-004
     -2.25     -5.05    0.615575E-004
     -2.25     -5.00    0.810101E-004
     -2.25     -4.95    0.105751E-003
     -2.25     -4.90    0.136931E-003
     -2.25     -4.85    0.175863E-003
     -2.25     -4.80    0.224019E-003
     -2.25     -4.75    0.283025E-003
     -2.25     -4.70    0.354637E-003
     -2.25     -4.65    0.440717E-003
     -2.25     -4.60    0.543188E-003
     -2.25     -4.55    0.663991E-003
     -2.25     -4.50    0.805023E-003
     -2.25     -4.45    0.968073E-003
     -2.25     -4.40    0.115475E-002
     -2.25     -4.35    0.136642E-002
     -2.25     -4.30    0.160414E-002
     -2.25     -4.25    0.186860E-002
     -2.25     -4.20    0.216007E-002
     -2.25     -4.15    0.247838E-002
     -2.25     -4.10    0.282293E-002
     -2.25     -4.05    0.319266E-002
     -2.25     -4.00    0.358610E-002
     -2.25     -3.95    0.400142E-002
     -2.25     -3.90    0.443646E-002
     -2.25     -3.85    0.488881E-002
     -2.25     -3.80    0.535589E-002
     -2.25     -3.75    0.583502E-002
     -2.25     -3.70    0.632346E-002
     -2.25     -3.65    0.681851E-002
     -2.25     -3.60    0.731754E-002
     -2.25     -3.55    0.781803E-002
     -2.25     -3.50    0.831762E-002
     -2.25     -3.45    0.881410E-002
     -2.25     -3.40    0.930547E-002
     -2.25     -3.35    0.978986E-002
     -2.25     -3.30    0.102656E-001
     -2.25     -3.25    0.107312E-001
     -2.25     -3.20    0.111851E-001
     -2.25     -3.15    0.116262E-001
     -2.25     -3.10    0.120531E-001
     -2.25     -3.05    0.124647E-001
     -2.25     -3.00    0.128598E-001
     -2.25     -2.95    0.132371E-001
     -2.25     -2.90    0.135955E-001
     -2.25     -2.85    0.139335E-001
     -2.25     -2.80    0.142498E-001
     -2.25     -2.75    0.145428E-001
     -2.25     -2.70    0.148109E-001
     -2.25     -2.65    0.150523E-001
     -2.25     -2.60    0.152652E-001
     -2.25     -2.55    0.154478E-001
     -2.25     -2.50    0.155985E-001
     -2.25     -2.45    0.157158E-001
     -2.25     -2.40    0.157987E-001
     -2.25     -2.35    0.158469E-001
     -2.25     -2.30    0.158611E-001
     -2.25     -2.25    0.158433E-001
     -2.25     -2.20    0.157970E-001
     -2.25     -2.15    0.157277E-001
     -2.25     -2.10    0.156429E-001
     -2.25     -2.05    0.155521E-001
     -2.25     -2.00    0.154667E-001
     -2.25     -1.95    0.153989E-001
     -2.25     -1.90    0.153617E-001
     -2.25     -1.85    0.153671E-001
     -2.25     -1.80    0.154253E-001
     -2.25     -1.75    0.155435E-001
     -2.25     -1.70    0.157252E-001
     -2.25     -1.65    0.159697E-001
     -2.25     -1.60    0.162724E-001
     -2.25     -1.55    0.166252E-001
     -2.25     -1.50    0.170177E-001
     -2.25     -1.45    0.174381E-001
     -2.25     -1.40    0.178744E-001
     -2.25     -1.35    0.183152E-001
     -2.25     -1.30    0.187507E-001
     -2.25     -1.25    0.191725E-001
     -2.25     -1.20    0.195745E-001
     -2.25     -1.15    0.199520E-001
     -2.25     -1.10    0.203020E-001
     -2.25     -1.05    0.206228E-001
     -2.25     -1.00    0.209137E-001
     -2.25     -0.95    0.211746E-001
     -2.25     -0.90    0.214059E-001
     -2.25     -0.85    0.216080E-001
     -2.25     -0.80    0.217814E-001
     -2.25     -0.75    0.219265E-001
     -2.25     -0.70    0.220431E-001
     -2.25     -0.65    0.221310E-001
     -2.25     -0.60    0.221893E-001
     -2.25     -0.55    0.222162E-001
     -2.25     -0.50    0.222096E-001
     -2.25     -0.45    0.221664E-001
     -2.25     -0.40    0.220823E-001
     -2.25     -0.35    0.219519E-001
     -2.25     -0.30    0.217688E-001
     -2.25     -0.25    0.215246E-001
     -2.25     -0.20    0.212096E-001
     -2.25     -0.15    0.208123E-001
     -2.25     -0.10    0.203195E-001
     -2.25     -0.05    0.197168E-001
     -2.25      0.00    0.189891E-001
     -2.25      0.05    0.181216E-001
     -2.25      0.10    0.171020E-001
     -2.25      0.15    0.159233E-001
     -2.25      0.20    0.145870E-001
     -2.25      0.25    0.131078E-001
     -2.25      0.30    0.115181E-001
     -2.25      0.35    0.987177E-002
     -2.25      0.40    0.824502E-002
     -2.25      0.45    0.673378E-002
     -2.25      0.50    0.544499E-002
     -2.25      0.55    0.448275E-002
     -2.25      0.60    0.393136E-002
     -2.25      0.65    0.383941E-002
     -2.25      0.70    0.420983E-002
     -2.25      0.75    0.499926E-002
     -2.25      0.80    0.612691E-002
     -2.25      0.85    0.748995E-002
     -2.25      0.90    0.898069E-002
     -2.25      0.95    0.105010E-001
     -2.25      1.00    0.119717E-001
     -2.25      1.05    0.133359E-001
     -2.25      1.10    0.145588E-001
     -2.25      1.15    0.156237E-001
     -2.25      1.20    0.165279E-001
     -2.25      1.25    0.172778E-001
     -2.25      1.30    0.178856E-001
     -2.25      1.35    0.183661E-001
     -2.25      1.40    0.187347E-001
     -2.25      1.45    0.190067E-001
     -2.25      1.50    0.191958E-001
     -2.25      1.55    0.193141E-001
     -2.25      1.60    0.193724E-001
     -2.25      1.65    0.193797E-001
     -2.25      1.70    0.193435E-001
     -2.25      1.75    0.192700E-001
     -2.25      1.80    0.191645E-001
     -2.25      1.85    0.190313E-001
     -2.25      1.90    0.188738E-001
     -2.25      1.95    0.186948E-001
     -2.25      2.00    0.184966E-001
     -2.25      2.05    0.182811E-001
     -2.25      2.10    0.180498E-001
     -2.25      2.15    0.178037E-001
     -2.25      2.20    0.175440E-001
     -2.25      2.25    0.172712E-001
     -2.25      2.30    0.169860E-001
     -2.25      2.35    0.166887E-001
     -2.25      2.40    0.163798E-001
     -2.25      2.45    0.160594E-001
     -2.25      2.50    0.157278E-001
     -2.25      2.55    0.153850E-001
     -2.25      2.60    0.150311E-001
     -2.25      2.65    0.146662E-001
     -2.25      2.70    0.142904E-001
     -2.25      2.75    0.139037E-001
     -2.25      2.80    0.135064E-001
     -2.25      2.85    0.130985E-001
     -2.25      2.90    0.126802E-001
     -2.25      2.95    0.122519E-001
     -2.25      3.00    0.118139E-001
     -2.25      3.05    0.113667E-001
     -2.25      3.10    0.109109E-001
     -2.25      3.15    0.104473E-001
     -2.25      3.20    0.997663E-002
     -2.25      3.25    0.950007E-002
     -2.25      3.30    0.901878E-002
     -2.25      3.35    0.853415E-002
     -2.25      3.40    0.804772E-002
     -2.25      3.45    0.756122E-002
     -2.25      3.50    0.707654E-002
     -2.25      3.55    0.659569E-002
     -2.25      3.60    0.612082E-002
     -2.25      3.65    0.565414E-002
     -2.25      3.70    0.519791E-002
     -2.25      3.75    0.475440E-002
     -2.25      3.80    0.432579E-002
     -2.25      3.85    0.391419E-002
     -2.25      3.90    0.352152E-002
     -2.25      3.95    0.314948E-002
     -2.25      4.00    0.279951E-002
     -2.25      4.05    0.247275E-002
     -2.25      4.10    0.217000E-002
     -2.25      4.15    0.189170E-002
     -2.25      4.20    0.163794E-002
     -2.25      4.25    0.140846E-002
     -2.25      4.30    0.120267E-002
     -2.25      4.35    0.101968E-002
     -2.25      4.40    0.858355E-003
     -2.25      4.45    0.717353E-003
     -2.25      4.50    0.595173E-003
     -2.25      4.55    0.490216E-003
     -2.25      4.60    0.400829E-003
     -2.25      4.65    0.325355E-003
     -2.25      4.70    0.262171E-003
     -2.25      4.75    0.209726E-003
     -2.25      4.80    0.166558E-003
     -2.25      4.85    0.131323E-003
     -2.25      4.90    0.102800E-003
     -2.25      4.95    0.798989E-004
     -2.25      5.00    0.616595E-004
     -2.25      5.05    0.472488E-004
     -2.25      5.10    0.359529E-004
     -2.25      5.15    0.271675E-004
     -2.25      5.20    0.203871E-004
     -2.25      5.25    0.151941E-004
     -2.25      5.30    0.112467E-004
     -2.25      5.35    0.826850E-005
     -2.25      5.40    0.603797E-005
     -2.25      5.45    0.437956E-005
     -2.25      5.50    0.315539E-005
     -2.25      5.55    0.225815E-005
     -2.25      5.60    0.160516E-005
     -2.25      5.65    0.113321E-005
     -2.25      5.70    0.794430E-006
     -2.25      5.75    0.552891E-006
     -2.25      5.80    0.381824E-006
     -2.25      5.85    0.261463E-006
     -2.25      5.90    0.177327E-006
     -2.25      5.95    0.118895E-006
     -2.25      6.00    0.785798E-007
     -2.25      6.05    0.509561E-007
     -2.25      6.10    0.321749E-007
     -2.25      6.15    0.195296E-007
     -2.25      6.20    0.111365E-007
     -2.25      6.25    0.570322E-008
     -2.25      6.30    0.236366E-008
     -2.25      6.35    0.565694E-009
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.541149E-009
     -2.20     -6.30    0.227594E-008
     -2.20     -6.25    0.554923E-008
     -2.20     -6.20    0.109870E-007
     -2.20     -6.15    0.195917E-007
     -2.20     -6.10    0.328940E-007
     -2.20     -6.05    0.531785E-007
     -2.20     -6.00    0.838056E-007
     -2.20     -5.95    0.129665E-006
     -2.20     -5.90    0.197801E-006
     -2.20     -5.85    0.298270E-006
     -2.20     -5.80    0.445294E-006
     -2.20     -5.75    0.658802E-006
     -2.20     -5.70    0.966463E-006
     -2.20     -5.65    0.140633E-005
     -2.20     -5.60    0.203021E-005
     -2.20     -5.55    0.290803E-005
     -2.20     -5.50    0.413312E-005
     -2.20     -5.45    0.582885E-005
     -2.20     -5.40    0.815663E-005
     -2.20     -5.35    0.113253E-004
     -2.20     -5.30    0.156023E-004
     -2.20     -5.25    0.213258E-004
     -2.20     -5.20    0.289192E-004
     -2.20     -5.15    0.389053E-004
     -2.20     -5.10    0.519224E-004
     -2.20     -5.05    0.687390E-004
     -2.20     -5.00    0.902681E-004
     -2.20     -4.95    0.117579E-003
     -2.20     -4.90    0.151904E-003
     -2.20     -4.85    0.194642E-003
     -2.20     -4.80    0.247355E-003
     -2.20     -4.75    0.311750E-003
     -2.20     -4.70    0.389663E-003
     -2.20     -4.65    0.483017E-003
     -2.20     -4.60    0.593786E-003
     -2.20     -4.55    0.723934E-003
     -2.20     -4.50    0.875355E-003
     -2.20     -4.45    0.104980E-002
     -2.20     -4.40    0.124882E-002
     -2.20     -4.35    0.147368E-002
     -2.20     -4.30    0.172529E-002
     -2.20     -4.25    0.200418E-002
     -2.20     -4.20    0.231043E-002
     -2.20     -4.15    0.264367E-002
     -2.20     -4.10    0.300308E-002
     -2.20     -4.05    0.338739E-002
     -2.20     -4.00    0.379493E-002
     -2.20     -3.95    0.422366E-002
     -2.20     -3.90    0.467126E-002
     -2.20     -3.85    0.513519E-002
     -2.20     -3.80    0.561276E-002
     -2.20     -3.75    0.610121E-002
     -2.20     -3.70    0.659775E-002
     -2.20     -3.65    0.709968E-002
     -2.20     -3.60    0.760436E-002
     -2.20     -3.55    0.810931E-002
     -2.20     -3.50    0.861222E-002
     -2.20     -3.45    0.911093E-002
     -2.20     -3.40    0.960350E-002
     -2.20     -3.35    0.100881E-001
     -2.20     -3.30    0.105632E-001
     -2.20     -3.25    0.110272E-001
     -2.20     -3.20    0.114787E-001
     -2.20     -3.15    0.119165E-001
     -2.20     -3.10    0.123394E-001
     -2.20     -3.05    0.127460E-001
     -2.20     -3.00    0.131351E-001
     -2.20     -2.95    0.135055E-001
     -2.20     -2.90    0.138556E-001
     -2.20     -2.85    0.141840E-001
     -2.20     -2.80    0.144891E-001
     -2.20     -2.75    0.147688E-001
     -2.20     -2.70    0.150213E-001
     -2.20     -2.65    0.152442E-001
     -2.20     -2.60    0.154354E-001
     -2.20     -2.55    0.155924E-001
     -2.20     -2.50    0.157128E-001
     -2.20     -2.45    0.157947E-001
     -2.20     -2.40    0.158362E-001
     -2.20     -2.35    0.158367E-001
     -2.20     -2.30    0.157964E-001
     -2.20     -2.25    0.157172E-001
     -2.20     -2.20    0.156030E-001
     -2.20     -2.15    0.154603E-001
     -2.20     -2.10    0.152982E-001
     -2.20     -2.05    0.151285E-001
     -2.20     -2.00    0.149658E-001
     -2.20     -1.95    0.148262E-001
     -2.20     -1.90    0.147265E-001
     -2.20     -1.85    0.146828E-001
     -2.20     -1.80    0.147087E-001
     -2.20     -1.75    0.148138E-001
     -2.20     -1.70    0.150024E-001
     -2.20     -1.65    0.152733E-001
     -2.20     -1.60    0.156199E-001
     -2.20     -1.55    0.160309E-001
     -2.20     -1.50    0.164921E-001
     -2.20     -1.45    0.169874E-001
     -2.20     -1.40    0.175012E-001
     -2.20     -1.35    0.180187E-001
     -2.20     -1.30    0.185273E-001
     -2.20     -1.25    0.190170E-001
     -2.20     -1.20    0.194803E-001
     -2.20     -1.15    0.199122E-001
     -2.20     -1.10    0.203097E-001
     -2.20     -1.05    0.206712E-001
     -2.20     -1.00    0.209966E-001
     -2.20     -0.95    0.212863E-001
     -2.20     -0.90    0.215415E-001
     -2.20     -0.85    0.217631E-001
     -2.20     -0.80    0.219522E-001
     -2.20     -0.75    0.221096E-001
     -2.20     -0.70    0.222358E-001
     -2.20     -0.65    0.223307E-001
     -2.20     -0.60    0.223935E-001
     -2.20     -0.55    0.224229E-001
     -2.20     -0.50    0.224167E-001
     -2.20     -0.45    0.223715E-001
     -2.20     -0.40    0.222831E-001
     -2.20     -0.35    0.221458E-001
     -2.20     -0.30    0.219525E-001
     -2.20     -0.25    0.216943E-001
     -2.20     -0.20    0.213605E-001
     -2.20     -0.15    0.209384E-001
     -2.20     -0.10    0.204134E-001
     -2.20     -0.05    0.197692E-001
     -2.20      0.00    0.189882E-001
     -2.20      0.05    0.180534E-001
     -2.20      0.10    0.169498E-001
     -2.20      0.15    0.156675E-001
     -2.20      0.20    0.142062E-001
     -2.20      0.25    0.125799E-001
     -2.20      0.30    0.108228E-001
     -2.20      0.35    0.899340E-002
     -2.20      0.40    0.717693E-002
     -2.20      0.45    0.548217E-002
     -2.20      0.50    0.403199E-002
     -2.20      0.55    0.294725E-002
     -2.20      0.60    0.232657E-002
     -2.20      0.65    0.222718E-002
     -2.20      0.70    0.265281E-002
     -2.20      0.75    0.355282E-002
     -2.20      0.80    0.483300E-002
     -2.20      0.85    0.637407E-002
     -2.20      0.90    0.805213E-002
     -2.20      0.95    0.975557E-002
     -2.20      1.00    0.113956E-001
     -2.20      1.05    0.129099E-001
     -2.20      1.10    0.142615E-001
     -2.20      1.15    0.154339E-001
     -2.20      1.20    0.164260E-001
     -2.20      1.25    0.172470E-001
     -2.20      1.30    0.179115E-001
     -2.20      1.35    0.184369E-001
     -2.20      1.40    0.188412E-001
     -2.20      1.45    0.191414E-001
     -2.20      1.50    0.193528E-001
     -2.20      1.55    0.194890E-001
     -2.20      1.60    0.195617E-001
     -2.20      1.65    0.195807E-001
     -2.20      1.70    0.195542E-001
     -2.20      1.75    0.194889E-001
     -2.20      1.80    0.193905E-001
     -2.20      1.85    0.192635E-001
     -2.20      1.90    0.191116E-001
     -2.20      1.95    0.189378E-001
     -2.20      2.00    0.187446E-001
     -2.20      2.05    0.185338E-001
     -2.20      2.10    0.183071E-001
     -2.20      2.15    0.180656E-001
     -2.20      2.20    0.178104E-001
     -2.20      2.25    0.175423E-001
     -2.20      2.30    0.172617E-001
     -2.20      2.35    0.169692E-001
     -2.20      2.40    0.166651E-001
     -2.20      2.45    0.163496E-001
     -2.20      2.50    0.160229E-001
     -2.20      2.55    0.156851E-001
     -2.20      2.60    0.153362E-001
     -2.20      2.65    0.149763E-001
     -2.20      2.70    0.146054E-001
     -2.20      2.75    0.142237E-001
     -2.20      2.80    0.138311E-001
     -2.20      2.85    0.134277E-001
     -2.20      2.90    0.130138E-001
     -2.20      2.95    0.125895E-001
     -2.20      3.00    0.121552E-001
     -2.20      3.05    0.117113E-001
     -2.20      3.10    0.112582E-001
     -2.20      3.15    0.107966E-001
     -2.20      3.20    0.103273E-001
     -2.20      3.25    0.985130E-002
     -2.20      3.30    0.936962E-002
     -2.20      3.35    0.888358E-002
     -2.20      3.40    0.839462E-002
     -2.20      3.45    0.790439E-002
     -2.20      3.50    0.741470E-002
     -2.20      3.55    0.692750E-002
     -2.20      3.60    0.644491E-002
     -2.20      3.65    0.596912E-002
     -2.20      3.70    0.550242E-002
     -2.20      3.75    0.504712E-002
     -2.20      3.80    0.460550E-002
     -2.20      3.85    0.417976E-002
     -2.20      3.90    0.377199E-002
     -2.20      3.95    0.338406E-002
     -2.20      4.00    0.301761E-002
     -2.20      4.05    0.267401E-002
     -2.20      4.10    0.235428E-002
     -2.20      4.15    0.205908E-002
     -2.20      4.20    0.178873E-002
     -2.20      4.25    0.154318E-002
     -2.20      4.30    0.132202E-002
     -2.20      4.35    0.112451E-002
     -2.20      4.40    0.949637E-003
     -2.20      4.45    0.796151E-003
     -2.20      4.50    0.662606E-003
     -2.20      4.55    0.547421E-003
     -2.20      4.60    0.448939E-003
     -2.20      4.65    0.365466E-003
     -2.20      4.70    0.295329E-003
     -2.20      4.75    0.236901E-003
     -2.20      4.80    0.188643E-003
     -2.20      4.85    0.149121E-003
     -2.20      4.90    0.117025E-003
     -2.20      4.95    0.911755E-004
     -2.20      5.00    0.705264E-004
     -2.20      5.05    0.541654E-004
     -2.20      5.10    0.413055E-004
     -2.20      5.15    0.312775E-004
     -2.20      5.20    0.235187E-004
     -2.20      5.25    0.175620E-004
     -2.20      5.30    0.130236E-004
     -2.20      5.35    0.959191E-005
     -2.20      5.40    0.701634E-005
     -2.20      5.45    0.509753E-005
     -2.20      5.50    0.367839E-005
     -2.20      5.55    0.263635E-005
     -2.20      5.60    0.187663E-005
     -2.20      5.65    0.132661E-005
     -2.20      5.70    0.931174E-006
     -2.20      5.75    0.648809E-006
     -2.20      5.80    0.448541E-006
     -2.20      5.85    0.307446E-006
     -2.20      5.90    0.208694E-006
     -2.20      5.95    0.140031E-006
     -2.20      6.00    0.926089E-007
     -2.20      6.05    0.600854E-007
     -2.20      6.10    0.379554E-007
     -2.20      6.15    0.230457E-007
     -2.20      6.20    0.131445E-007
     -2.20      6.25    0.673256E-008
     -2.20      6.30    0.279052E-008
     -2.20      6.35    0.667887E-009
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.626257E-009
     -2.15     -6.30    0.263309E-008
     -2.15     -6.25    0.641685E-008
     -2.15     -6.20    0.126963E-007
     -2.15     -6.15    0.226205E-007
     -2.15     -6.10    0.379420E-007
     -2.15     -6.05    0.612711E-007
     -2.15     -6.00    0.964413E-007
     -2.15     -5.95    0.149020E-006
     -2.15     -5.90    0.227012E-006
     -2.15     -5.85    0.341823E-006
     -2.15     -5.80    0.509550E-006
     -2.15     -5.75    0.752705E-006
     -2.15     -5.70    0.110247E-005
     -2.15     -5.65    0.160164E-005
     -2.15     -5.60    0.230836E-005
     -2.15     -5.55    0.330087E-005
     -2.15     -5.50    0.468339E-005
     -2.15     -5.45    0.659331E-005
     -2.15     -5.40    0.920985E-005
     -2.15     -5.35    0.127643E-004
     -2.15     -5.30    0.175518E-004
     -2.15     -5.25    0.239445E-004
     -2.15     -5.20    0.324067E-004
     -2.15     -5.15    0.435095E-004
     -2.15     -5.10    0.579476E-004
     -2.15     -5.05    0.765537E-004
     -2.15     -5.00    0.100313E-003
     -2.15     -4.95    0.130372E-003
     -2.15     -4.90    0.168049E-003
     -2.15     -4.85    0.214828E-003
     -2.15     -4.80    0.272356E-003
     -2.15     -4.75    0.342422E-003
     -2.15     -4.70    0.426931E-003
     -2.15     -4.65    0.527867E-003
     -2.15     -4.60    0.647240E-003
     -2.15     -4.55    0.787027E-003
     -2.15     -4.50    0.949105E-003
     -2.15     -4.45    0.113518E-002
     -2.15     -4.40    0.134672E-002
     -2.15     -4.35    0.158486E-002
     -2.15     -4.30    0.185037E-002
     -2.15     -4.25    0.214361E-002
     -2.15     -4.20    0.246446E-002
     -2.15     -4.15    0.281235E-002
     -2.15     -4.10    0.318623E-002
     -2.15     -4.05    0.358462E-002
     -2.15     -4.00    0.400565E-002
     -2.15     -3.95    0.444711E-002
     -2.15     -3.90    0.490653E-002
     -2.15     -3.85    0.538124E-002
     -2.15     -3.80    0.586846E-002
     -2.15     -3.75    0.636537E-002
     -2.15     -3.70    0.686916E-002
     -2.15     -3.65    0.737712E-002
     -2.15     -3.60    0.788665E-002
     -2.15     -3.55    0.839529E-002
     -2.15     -3.50    0.890079E-002
     -2.15     -3.45    0.940106E-002
     -2.15     -3.40    0.989420E-002
     -2.15     -3.35    0.103785E-001
     -2.15     -3.30    0.108523E-001
     -2.15     -3.25    0.113143E-001
     -2.15     -3.20    0.117630E-001
     -2.15     -3.15    0.121972E-001
     -2.15     -3.10    0.126156E-001
     -2.15     -3.05    0.130169E-001
     -2.15     -3.00    0.133997E-001
     -2.15     -2.95    0.137627E-001
     -2.15     -2.90    0.141042E-001
     -2.15     -2.85    0.144225E-001
     -2.15     -2.80    0.147156E-001
     -2.15     -2.75    0.149813E-001
     -2.15     -2.70    0.152171E-001
     -2.15     -2.65    0.154203E-001
     -2.15     -2.60    0.155880E-001
     -2.15     -2.55    0.157169E-001
     -2.15     -2.50    0.158040E-001
     -2.15     -2.45    0.158464E-001
     -2.15     -2.40    0.158416E-001
     -2.15     -2.35    0.157879E-001
     -2.15     -2.30    0.156850E-001
     -2.15     -2.25    0.155345E-001
     -2.15     -2.20    0.153408E-001
     -2.15     -2.15    0.151110E-001
     -2.15     -2.10    0.148563E-001
     -2.15     -2.05    0.145914E-001
     -2.15     -2.00    0.143347E-001
     -2.15     -1.95    0.141070E-001
     -2.15     -1.90    0.139305E-001
     -2.15     -1.85    0.138264E-001
     -2.15     -1.80    0.138128E-001
     -2.15     -1.75    0.139023E-001
     -2.15     -1.70    0.141005E-001
     -2.15     -1.65    0.144055E-001
     -2.15     -1.60    0.148078E-001
     -2.15     -1.55    0.152919E-001
     -2.15     -1.50    0.158384E-001
     -2.15     -1.45    0.164262E-001
     -2.15     -1.40    0.170344E-001
     -2.15     -1.35    0.176442E-001
     -2.15     -1.30    0.182401E-001
     -2.15     -1.25    0.188097E-001
     -2.15     -1.20    0.193446E-001
     -2.15     -1.15    0.198392E-001
     -2.15     -1.10    0.202906E-001
     -2.15     -1.05    0.206981E-001
     -2.15     -1.00    0.210619E-001
     -2.15     -0.95    0.213837E-001
     -2.15     -0.90    0.216650E-001
     -2.15     -0.85    0.219079E-001
     -2.15     -0.80    0.221142E-001
     -2.15     -0.75    0.222852E-001
     -2.15     -0.70    0.224219E-001
     -2.15     -0.65    0.225247E-001
     -2.15     -0.60    0.225931E-001
     -2.15     -0.55    0.226260E-001
     -2.15     -0.50    0.226212E-001
     -2.15     -0.45    0.225757E-001
     -2.15     -0.40    0.224848E-001
     -2.15     -0.35    0.223428E-001
     -2.15     -0.30    0.221422E-001
     -2.15     -0.25    0.218737E-001
     -2.15     -0.20    0.215258E-001
     -2.15     -0.15    0.210849E-001
     -2.15     -0.10    0.205353E-001
     -2.15     -0.05    0.198590E-001
     -2.15      0.00    0.190369E-001
     -2.15      0.05    0.180496E-001
     -2.15      0.10    0.168800E-001
     -2.15      0.15    0.155159E-001
     -2.15      0.20    0.139553E-001
     -2.15      0.25    0.122115E-001
     -2.15      0.30    0.103196E-001
     -2.15      0.35    0.834192E-002
     -2.15      0.40    0.637077E-002
     -2.15      0.45    0.452550E-002
     -2.15      0.50    0.294228E-002
     -2.15      0.55    0.175608E-002
     -2.15      0.60    0.107771E-002
     -2.15      0.65    0.971811E-003
     -2.15      0.70    0.144280E-002
     -2.15      0.75    0.243391E-002
     -2.15      0.80    0.383950E-002
     -2.15      0.85    0.552641E-002
     -2.15      0.90    0.735721E-002
     -2.15      0.95    0.920917E-002
     -2.15      1.00    0.109858E-001
     -2.15      1.05    0.126204E-001
     -2.15      1.10    0.140745E-001
     -2.15      1.15    0.153320E-001
     -2.15      1.20    0.163934E-001
     -2.15      1.25    0.172700E-001
     -2.15      1.30    0.179788E-001
     -2.15      1.35    0.185392E-001
     -2.15      1.40    0.189711E-001
     -2.15      1.45    0.192931E-001
     -2.15      1.50    0.195217E-001
     -2.15      1.55    0.196718E-001
     -2.15      1.60    0.197556E-001
     -2.15      1.65    0.197837E-001
     -2.15      1.70    0.197648E-001
     -2.15      1.75    0.197061E-001
     -2.15      1.80    0.196134E-001
     -2.15      1.85    0.194914E-001
     -2.15      1.90    0.193442E-001
     -2.15      1.95    0.191748E-001
     -2.15      2.00    0.189858E-001
     -2.15      2.05    0.187792E-001
     -2.15      2.10    0.185566E-001
     -2.15      2.15    0.183194E-001
     -2.15      2.20    0.180685E-001
     -2.15      2.25    0.178046E-001
     -2.15      2.30    0.175286E-001
     -2.15      2.35    0.172406E-001
     -2.15      2.40    0.169412E-001
     -2.15      2.45    0.166305E-001
     -2.15      2.50    0.163086E-001
     -2.15      2.55    0.159757E-001
     -2.15      2.60    0.156318E-001
     -2.15      2.65    0.152769E-001
     -2.15      2.70    0.149111E-001
     -2.15      2.75    0.145342E-001
     -2.15      2.80    0.141465E-001
     -2.15      2.85    0.137479E-001
     -2.15      2.90    0.133385E-001
     -2.15      2.95    0.129185E-001
     -2.15      3.00    0.124881E-001
     -2.15      3.05    0.120477E-001
     -2.15      3.10    0.115977E-001
     -2.15      3.15    0.111386E-001
     -2.15      3.20    0.106712E-001
     -2.15      3.25    0.101963E-001
     -2.15      3.30    0.971488E-002
     -2.15      3.35    0.922813E-002
     -2.15      3.40    0.873742E-002
     -2.15      3.45    0.824429E-002
     -2.15      3.50    0.775047E-002
     -2.15      3.55    0.725785E-002
     -2.15      3.60    0.676849E-002
     -2.15      3.65    0.628456E-002
     -2.15      3.70    0.580835E-002
     -2.15      3.75    0.534219E-002
     -2.15      3.80    0.488843E-002
     -2.15      3.85    0.444937E-002
     -2.15      3.90    0.402723E-002
     -2.15      3.95    0.362403E-002
     -2.15      4.00    0.324162E-002
     -2.15      4.05    0.288155E-002
     -2.15      4.10    0.254508E-002
     -2.15      4.15    0.223311E-002
     -2.15      4.20    0.194617E-002
     -2.15      4.25    0.168442E-002
     -2.15      4.30    0.144765E-002
     -2.15      4.35    0.123531E-002
     -2.15      4.40    0.104651E-002
     -2.15      4.45    0.880108E-003
     -2.15      4.50    0.734732E-003
     -2.15      4.55    0.608841E-003
     -2.15      4.60    0.500783E-003
     -2.15      4.65    0.408847E-003
     -2.15      4.70    0.331312E-003
     -2.15      4.75    0.266492E-003
     -2.15      4.80    0.212769E-003
     -2.15      4.85    0.168626E-003
     -2.15      4.90    0.132661E-003
     -2.15      4.95    0.103606E-003
     -2.15      5.00    0.803277E-004
     -2.15      5.05    0.618311E-004
     -2.15      5.10    0.472530E-004
     -2.15      5.15    0.358554E-004
     -2.15      5.20    0.270149E-004
     -2.15      5.25    0.202114E-004
     -2.15      5.30    0.150160E-004
     -2.15      5.35    0.110789E-004
     -2.15      5.40    0.811779E-005
     -2.15      5.45    0.590731E-005
     -2.15      5.50    0.426932E-005
     -2.15      5.55    0.306438E-005
     -2.15      5.60    0.218435E-005
     -2.15      5.65    0.154617E-005
     -2.15      5.70    0.108662E-005
     -2.15      5.75    0.757989E-006
     -2.15      5.80    0.524574E-006
     -2.15      5.85    0.359906E-006
     -2.15      5.90    0.244513E-006
     -2.15      5.95    0.164189E-006
     -2.15      6.00    0.108656E-006
     -2.15      6.05    0.705343E-007
     -2.15      6.10    0.445748E-007
     -2.15      6.15    0.270736E-007
     -2.15      6.20    0.154455E-007
     -2.15      6.25    0.791238E-008
     -2.15      6.30    0.327985E-008
     -2.15      6.35    0.785044E-009
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.723874E-009
     -2.10     -6.30    0.304253E-008
     -2.10     -6.25    0.741077E-008
     -2.10     -6.20    0.146523E-007
     -2.10     -6.15    0.260823E-007
     -2.10     -6.10    0.437029E-007
     -2.10     -6.05    0.704914E-007
     -2.10     -6.00    0.110812E-006
     -2.10     -5.95    0.170989E-006
     -2.10     -5.90    0.260100E-006
     -2.10     -5.85    0.391052E-006
     -2.10     -5.80    0.582022E-006
     -2.10     -5.75    0.858378E-006
     -2.10     -5.70    0.125518E-005
     -2.10     -5.65    0.182043E-005
     -2.10     -5.60    0.261919E-005
     -2.10     -5.55    0.373882E-005
     -2.10     -5.50    0.529534E-005
     -2.10     -5.45    0.744133E-005
     -2.10     -5.40    0.103753E-004
     -2.10     -5.35    0.143525E-004
     -2.10     -5.30    0.196978E-004
     -2.10     -5.25    0.268196E-004
     -2.10     -5.20    0.362251E-004
     -2.10     -5.15    0.485366E-004
     -2.10     -5.10    0.645073E-004
     -2.10     -5.05    0.850368E-004
     -2.10     -5.00    0.111184E-003
     -2.10     -4.95    0.144176E-003
     -2.10     -4.90    0.185414E-003
     -2.10     -4.85    0.236469E-003
     -2.10     -4.80    0.299069E-003
     -2.10     -4.75    0.375082E-003
     -2.10     -4.70    0.466479E-003
     -2.10     -4.65    0.575291E-003
     -2.10     -4.60    0.703555E-003
     -2.10     -4.55    0.853250E-003
     -2.10     -4.50    0.102622E-002
     -2.10     -4.45    0.122412E-002
     -2.10     -4.40    0.144829E-002
     -2.10     -4.35    0.169977E-002
     -2.10     -4.30    0.197916E-002
     -2.10     -4.25    0.228662E-002
     -2.10     -4.20    0.262184E-002
     -2.10     -4.15    0.298402E-002
     -2.10     -4.10    0.337192E-002
     -2.10     -4.05    0.378385E-002
     -2.10     -4.00    0.421775E-002
     -2.10     -3.95    0.467124E-002
     -2.10     -3.90    0.514171E-002
     -2.10     -3.85    0.562640E-002
     -2.10     -3.80    0.612244E-002
     -2.10     -3.75    0.662698E-002
     -2.10     -3.70    0.713720E-002
     -2.10     -3.65    0.765039E-002
     -2.10     -3.60    0.816399E-002
     -2.10     -3.55    0.867560E-002
     -2.10     -3.50    0.918301E-002
     -2.10     -3.45    0.968421E-002
     -2.10     -3.40    0.101774E-001
     -2.10     -3.35    0.106608E-001
     -2.10     -3.30    0.111330E-001
     -2.10     -3.25    0.115925E-001
     -2.10     -3.20    0.120381E-001
     -2.10     -3.15    0.124683E-001
     -2.10     -3.10    0.128819E-001
     -2.10     -3.05    0.132776E-001
     -2.10     -3.00    0.136539E-001
     -2.10     -2.95    0.140092E-001
     -2.10     -2.90    0.143418E-001
     -2.10     -2.85    0.146496E-001
     -2.10     -2.80    0.149303E-001
     -2.10     -2.75    0.151813E-001
     -2.10     -2.70    0.153996E-001
     -2.10     -2.65    0.155819E-001
     -2.10     -2.60    0.157244E-001
     -2.10     -2.55    0.158232E-001
     -2.10     -2.50    0.158742E-001
     -2.10     -2.45    0.158733E-001
     -2.10     -2.40    0.158171E-001
     -2.10     -2.35    0.157027E-001
     -2.10     -2.30    0.155290E-001
     -2.10     -2.25    0.152971E-001
     -2.10     -2.20    0.150114E-001
     -2.10     -2.15    0.146801E-001
     -2.10     -2.10    0.143162E-001
     -2.10     -2.05    0.139379E-001
     -2.10     -2.00    0.135682E-001
     -2.10     -1.95    0.132341E-001
     -2.10     -1.90    0.129643E-001
     -2.10     -1.85    0.127866E-001
     -2.10     -1.80    0.127251E-001
     -2.10     -1.75    0.127962E-001
     -2.10     -1.70    0.130074E-001
     -2.10     -1.65    0.133554E-001
     -2.10     -1.60    0.138271E-001
     -2.10     -1.55    0.144015E-001
     -2.10     -1.50    0.150525E-001
     -2.10     -1.45    0.157522E-001
     -2.10     -1.40    0.164735E-001
     -2.10     -1.35    0.171929E-001
     -2.10     -1.30    0.178909E-001
     -2.10     -1.25    0.185532E-001
     -2.10     -1.20    0.191699E-001
     -2.10     -1.15    0.197355E-001
     -2.10     -1.10    0.202474E-001
     -2.10     -1.05    0.207057E-001
     -2.10     -1.00    0.211118E-001
     -2.10     -0.95    0.214682E-001
     -2.10     -0.90    0.217779E-001
     -2.10     -0.85    0.220437E-001
     -2.10     -0.80    0.222682E-001
     -2.10     -0.75    0.224538E-001
     -2.10     -0.70    0.226019E-001
     -2.10     -0.65    0.227134E-001
     -2.10     -0.60    0.227882E-001
     -2.10     -0.55    0.228257E-001
     -2.10     -0.50    0.228237E-001
     -2.10     -0.45    0.227792E-001
     -2.10     -0.40    0.226878E-001
     -2.10     -0.35    0.225436E-001
     -2.10     -0.30    0.223390E-001
     -2.10     -0.25    0.220644E-001
     -2.10     -0.20    0.217078E-001
     -2.10     -0.15    0.212552E-001
     -2.10     -0.10    0.206899E-001
     -2.10     -0.05    0.199932E-001
     -2.10      0.00    0.191446E-001
     -2.10      0.05    0.181234E-001
     -2.10      0.10    0.169109E-001
     -2.10      0.15    0.154936E-001
     -2.10      0.20    0.138680E-001
     -2.10      0.25    0.120468E-001
     -2.10      0.30    0.100658E-001
     -2.10      0.35    0.798972E-002
     -2.10      0.40    0.591538E-002
     -2.10      0.45    0.396924E-002
     -2.10      0.50    0.229647E-002
     -2.10      0.55    0.104168E-002
     -2.10      0.60    0.324059E-003
     -2.10      0.65    0.213360E-003
     -2.10      0.70    0.714535E-003
     -2.10      0.75    0.176659E-002
     -2.10      0.80    0.325612E-002
     -2.10      0.85    0.504048E-002
     -2.10      0.90    0.697304E-002
     -2.10      0.95    0.892364E-002
     -2.10      1.00    0.107906E-001
     -2.10      1.05    0.125046E-001
     -2.10      1.10    0.140260E-001
     -2.10      1.15    0.153392E-001
     -2.10      1.20    0.164459E-001
     -2.10      1.25    0.173587E-001
     -2.10      1.30    0.180963E-001
     -2.10      1.35    0.186795E-001
     -2.10      1.40    0.191293E-001
     -2.10      1.45    0.194654E-001
     -2.10      1.50    0.197054E-001
     -2.10      1.55    0.198645E-001
     -2.10      1.60    0.199558E-001
     -2.10      1.65    0.199901E-001
     -2.10      1.70    0.199764E-001
     -2.10      1.75    0.199222E-001
     -2.10      1.80    0.198336E-001
     -2.10      1.85    0.197156E-001
     -2.10      1.90    0.195720E-001
     -2.10      1.95    0.194061E-001
     -2.10      2.00    0.192206E-001
     -2.10      2.05    0.190176E-001
     -2.10      2.10    0.187987E-001
     -2.10      2.15    0.185652E-001
     -2.10      2.20    0.183182E-001
     -2.10      2.25    0.180584E-001
     -2.10      2.30    0.177865E-001
     -2.10      2.35    0.175029E-001
     -2.10      2.40    0.172080E-001
     -2.10      2.45    0.169020E-001
     -2.10      2.50    0.165849E-001
     -2.10      2.55    0.162568E-001
     -2.10      2.60    0.159179E-001
     -2.10      2.65    0.155680E-001
     -2.10      2.70    0.152072E-001
     -2.10      2.75    0.148354E-001
     -2.10      2.80    0.144526E-001
     -2.10      2.85    0.140588E-001
     -2.10      2.90    0.136541E-001
     -2.10      2.95    0.132385E-001
     -2.10      3.00    0.128123E-001
     -2.10      3.05    0.123758E-001
     -2.10      3.10    0.119292E-001
     -2.10      3.15    0.114730E-001
     -2.10      3.20    0.110079E-001
     -2.10      3.25    0.105346E-001
     -2.10      3.30    0.100540E-001
     -2.10      3.35    0.956716E-002
     -2.10      3.40    0.907540E-002
     -2.10      3.45    0.858014E-002
     -2.10      3.50    0.808301E-002
     -2.10      3.55    0.758585E-002
     -2.10      3.60    0.709063E-002
     -2.10      3.65    0.659950E-002
     -2.10      3.70    0.611471E-002
     -2.10      3.75    0.563862E-002
     -2.10      3.80    0.517362E-002
     -2.10      3.85    0.472209E-002
     -2.10      3.90    0.428634E-002
     -2.10      3.95    0.386856E-002
     -2.10      4.00    0.347075E-002
     -2.10      4.05    0.309468E-002
     -2.10      4.10    0.274181E-002
     -2.10      4.15    0.241326E-002
     -2.10      4.20    0.210981E-002
     -2.10      4.25    0.183182E-002
     -2.10      4.30    0.157931E-002
     -2.10      4.35    0.135189E-002
     -2.10      4.40    0.114884E-002
     -2.10      4.45    0.969141E-003
     -2.10      4.50    0.811513E-003
     -2.10      4.55    0.674471E-003
     -2.10      4.60    0.556385E-003
     -2.10      4.65    0.455539E-003
     -2.10      4.70    0.370177E-003
     -2.10      4.75    0.298559E-003
     -2.10      4.80    0.238999E-003
     -2.10      4.85    0.189896E-003
     -2.10      4.90    0.149764E-003
     -2.10      4.95    0.117242E-003
     -2.10      5.00    0.911094E-004
     -2.10      5.05    0.702860E-004
     -2.10      5.10    0.538295E-004
     -2.10      5.15    0.409298E-004
     -2.10      5.20    0.308993E-004
     -2.10      5.25    0.231616E-004
     -2.10      5.30    0.172393E-004
     -2.10      5.35    0.127416E-004
     -2.10      5.40    0.935174E-005
     -2.10      5.45    0.681618E-005
     -2.10      5.50    0.493372E-005
     -2.10      5.55    0.354641E-005
     -2.10      5.60    0.253144E-005
     -2.10      5.65    0.179419E-005
     -2.10      5.70    0.126247E-005
     -2.10      5.75    0.881649E-006
     -2.10      5.80    0.610792E-006
     -2.10      5.85    0.419459E-006
     -2.10      5.90    0.285215E-006
     -2.10      5.95    0.191664E-006
     -2.10      6.00    0.126919E-006
     -2.10      6.05    0.824338E-007
     -2.10      6.10    0.521171E-007
     -2.10      6.15    0.316650E-007
     -2.10      6.20    0.180692E-007
     -2.10      6.25    0.925794E-008
     -2.10      6.30    0.383801E-008
     -2.10      6.35    0.918690E-009
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.835724E-009
     -2.05     -6.30    0.351145E-008
     -2.05     -6.25    0.854818E-008
     -2.05     -6.20    0.168884E-007
     -2.05     -6.15    0.300346E-007
     -2.05     -6.10    0.502702E-007
     -2.05     -6.05    0.809842E-007
     -2.05     -6.00    0.127135E-006
     -2.05     -5.95    0.195893E-006
     -2.05     -5.90    0.297531E-006
     -2.05     -5.85    0.446621E-006
     -2.05     -5.80    0.663644E-006
     -2.05     -5.75    0.977116E-006
     -2.05     -5.70    0.142636E-005
     -2.05     -5.65    0.206510E-005
     -2.05     -5.60    0.296595E-005
     -2.05     -5.55    0.422618E-005
     -2.05     -5.50    0.597465E-005
     -2.05     -5.45    0.838031E-005
     -2.05     -5.40    0.116623E-004
     -2.05     -5.35    0.161018E-004
     -2.05     -5.30    0.220553E-004
     -2.05     -5.25    0.299693E-004
     -2.05     -5.20    0.403967E-004
     -2.05     -5.15    0.540131E-004
     -2.05     -5.10    0.716328E-004
     -2.05     -5.05    0.942242E-004
     -2.05     -5.00    0.122922E-003
     -2.05     -4.95    0.159034E-003
     -2.05     -4.90    0.204045E-003
     -2.05     -4.85    0.259611E-003
     -2.05     -4.80    0.327540E-003
     -2.05     -4.75    0.409772E-003
     -2.05     -4.70    0.508335E-003
     -2.05     -4.65    0.625302E-003
     -2.05     -4.60    0.762726E-003
     -2.05     -4.55    0.922572E-003
     -2.05     -4.50    0.110664E-002
     -2.05     -4.45    0.131651E-002
     -2.05     -4.40    0.155341E-002
     -2.05     -4.35    0.181823E-002
     -2.05     -4.30    0.211140E-002
     -2.05     -4.25    0.243290E-002
     -2.05     -4.20    0.278220E-002
     -2.05     -4.15    0.315830E-002
     -2.05     -4.10    0.355973E-002
     -2.05     -4.05    0.398462E-002
     -2.05     -4.00    0.443073E-002
     -2.05     -3.95    0.489553E-002
     -2.05     -3.90    0.537629E-002
     -2.05     -3.85    0.587016E-002
     -2.05     -3.80    0.637421E-002
     -2.05     -3.75    0.688557E-002
     -2.05     -3.70    0.740143E-002
     -2.05     -3.65    0.791908E-002
     -2.05     -3.60    0.843603E-002
     -2.05     -3.55    0.894993E-002
     -2.05     -3.50    0.945864E-002
     -2.05     -3.45    0.996021E-002
     -2.05     -3.40    0.104529E-001
     -2.05     -3.35    0.109350E-001
     -2.05     -3.30    0.114051E-001
     -2.05     -3.25    0.118619E-001
     -2.05     -3.20    0.123040E-001
     -2.05     -3.15    0.127300E-001
     -2.05     -3.10    0.131387E-001
     -2.05     -3.05    0.135285E-001
     -2.05     -3.00    0.138981E-001
     -2.05     -2.95    0.142456E-001
     -2.05     -2.90    0.145690E-001
     -2.05     -2.85    0.148661E-001
     -2.05     -2.80    0.151341E-001
     -2.05     -2.75    0.153699E-001
     -2.05     -2.70    0.155701E-001
     -2.05     -2.65    0.157306E-001
     -2.05     -2.60    0.158467E-001
     -2.05     -2.55    0.159137E-001
     -2.05     -2.50    0.159261E-001
     -2.05     -2.45    0.158787E-001
     -2.05     -2.40    0.157666E-001
     -2.05     -2.35    0.155856E-001
     -2.05     -2.30    0.153334E-001
     -2.05     -2.25    0.150102E-001
     -2.05     -2.20    0.146202E-001
     -2.05     -2.15    0.141724E-001
     -2.05     -2.10    0.136821E-001
     -2.05     -2.05    0.131712E-001
     -2.05     -2.00    0.126685E-001
     -2.05     -1.95    0.122079E-001
     -2.05     -1.90    0.118266E-001
     -2.05     -1.85    0.115609E-001
     -2.05     -1.80    0.114420E-001
     -2.05     -1.75    0.114919E-001
     -2.05     -1.70    0.117198E-001
     -2.05     -1.65    0.121209E-001
     -2.05     -1.60    0.126774E-001
     -2.05     -1.55    0.133610E-001
     -2.05     -1.50    0.141372E-001
     -2.05     -1.45    0.149696E-001
     -2.05     -1.40    0.158239E-001
     -2.05     -1.35    0.166704E-001
     -2.05     -1.30    0.174857E-001
     -2.05     -1.25    0.182530E-001
     -2.05     -1.20    0.189616E-001
     -2.05     -1.15    0.196058E-001
     -2.05     -1.10    0.201840E-001
     -2.05     -1.05    0.206974E-001
     -2.05     -1.00    0.211488E-001
     -2.05     -0.95    0.215422E-001
     -2.05     -0.90    0.218818E-001
     -2.05     -0.85    0.221716E-001
     -2.05     -0.80    0.224154E-001
     -2.05     -0.75    0.226162E-001
     -2.05     -0.70    0.227763E-001
     -2.05     -0.65    0.228971E-001
     -2.05     -0.60    0.229793E-001
     -2.05     -0.55    0.230221E-001
     -2.05     -0.50    0.230241E-001
     -2.05     -0.45    0.229823E-001
     -2.05     -0.40    0.228924E-001
     -2.05     -0.35    0.227488E-001
     -2.05     -0.30    0.225436E-001
     -2.05     -0.25    0.222673E-001
     -2.05     -0.20    0.219080E-001
     -2.05     -0.15    0.214513E-001
     -2.05     -0.10    0.208803E-001
     -2.05     -0.05    0.201760E-001
     -2.05      0.00    0.193174E-001
     -2.05      0.05    0.182835E-001
     -2.05      0.10    0.170548E-001
     -2.05      0.15    0.156172E-001
     -2.05      0.20    0.139668E-001
     -2.05      0.25    0.121161E-001
     -2.05      0.30    0.101010E-001
     -2.05      0.35    0.798705E-002
     -2.05      0.40    0.587292E-002
     -2.05      0.45    0.388773E-002
     -2.05      0.50    0.218010E-002
     -2.05      0.55    0.898390E-003
     -2.05      0.60    0.165068E-003
     -2.05      0.65    0.519216E-004
     -2.05      0.70    0.564158E-003
     -2.05      0.75    0.163920E-002
     -2.05      0.80    0.316062E-002
     -2.05      0.85    0.498215E-002
     -2.05      0.90    0.695361E-002
     -2.05      0.95    0.894195E-002
     -2.05      1.00    0.108435E-001
     -2.05      1.05    0.125879E-001
     -2.05      1.10    0.141352E-001
     -2.05      1.15    0.154698E-001
     -2.05      1.20    0.165940E-001
     -2.05      1.25    0.175210E-001
     -2.05      1.30    0.182697E-001
     -2.05      1.35    0.188619E-001
     -2.05      1.40    0.193189E-001
     -2.05      1.45    0.196609E-001
     -2.05      1.50    0.199056E-001
     -2.05      1.55    0.200687E-001
     -2.05      1.60    0.201633E-001
     -2.05      1.65    0.202006E-001
     -2.05      1.70    0.201896E-001
     -2.05      1.75    0.201380E-001
     -2.05      1.80    0.200518E-001
     -2.05      1.85    0.199362E-001
     -2.05      1.90    0.197951E-001
     -2.05      1.95    0.196319E-001
     -2.05      2.00    0.194492E-001
     -2.05      2.05    0.192491E-001
     -2.05      2.10    0.190332E-001
     -2.05      2.15    0.188030E-001
     -2.05      2.20    0.185595E-001
     -2.05      2.25    0.183035E-001
     -2.05      2.30    0.180356E-001
     -2.05      2.35    0.177562E-001
     -2.05      2.40    0.174656E-001
     -2.05      2.45    0.171640E-001
     -2.05      2.50    0.168517E-001
     -2.05      2.55    0.165284E-001
     -2.05      2.60    0.161944E-001
     -2.05      2.65    0.158495E-001
     -2.05      2.70    0.154938E-001
     -2.05      2.75    0.151270E-001
     -2.05      2.80    0.147492E-001
     -2.05      2.85    0.143603E-001
     -2.05      2.90    0.139604E-001
     -2.05      2.95    0.135495E-001
     -2.05      3.00    0.131277E-001
     -2.05      3.05    0.126952E-001
     -2.05      3.10    0.122522E-001
     -2.05      3.15    0.117993E-001
     -2.05      3.20    0.113369E-001
     -2.05      3.25    0.108656E-001
     -2.05      3.30    0.103864E-001
     -2.05      3.35    0.990006E-002
     -2.05      3.40    0.940789E-002
     -2.05      3.45    0.891120E-002
     -2.05      3.50    0.841155E-002
     -2.05      3.55    0.791066E-002
     -2.05      3.60    0.741045E-002
     -2.05      3.65    0.691301E-002
     -2.05      3.70    0.642056E-002
     -2.05      3.75    0.593546E-002
     -2.05      3.80    0.546012E-002
     -2.05      3.85    0.499697E-002
     -2.05      3.90    0.454842E-002
     -2.05      3.95    0.411678E-002
     -2.05      4.00    0.370422E-002
     -2.05      4.05    0.331266E-002
     -2.05      4.10    0.294380E-002
     -2.05      4.15    0.259897E-002
     -2.05      4.20    0.227916E-002
     -2.05      4.25    0.198498E-002
     -2.05      4.30    0.171665E-002
     -2.05      4.35    0.147398E-002
     -2.05      4.40    0.125643E-002
     -2.05      4.45    0.106312E-002
     -2.05      4.50    0.892870E-003
     -2.05      4.55    0.744272E-003
     -2.05      4.60    0.615738E-003
     -2.05      4.65    0.505556E-003
     -2.05      4.70    0.411953E-003
     -2.05      4.75    0.333144E-003
     -2.05      4.80    0.267379E-003
     -2.05      4.85    0.212982E-003
     -2.05      4.90    0.168382E-003
     -2.05      4.95    0.132129E-003
     -2.05      5.00    0.102913E-003
     -2.05      5.05    0.795665E-004
     -2.05      5.10    0.610664E-004
     -2.05      5.15    0.465274E-004
     -2.05      5.20    0.351941E-004
     -2.05      5.25    0.264307E-004
     -2.05      5.30    0.197082E-004
     -2.05      5.35    0.145916E-004
     -2.05      5.40    0.107274E-004
     -2.05      5.45    0.783126E-005
     -2.05      5.50    0.567705E-005
     -2.05      5.55    0.408661E-005
     -2.05      5.60    0.292101E-005
     -2.05      5.65    0.207297E-005
     -2.05      5.70    0.146039E-005
     -2.05      5.75    0.102102E-005
     -2.05      5.80    0.708077E-006
     -2.05      5.85    0.486727E-006
     -2.05      5.90    0.331235E-006
     -2.05      5.95    0.222755E-006
     -2.05      6.00    0.147601E-006
     -2.05      6.05    0.959182E-007
     -2.05      6.10    0.606684E-007
     -2.05      6.15    0.368727E-007
     -2.05      6.20    0.210461E-007
     -2.05      6.25    0.107849E-007
     -2.05      6.30    0.447152E-008
     -2.05      6.35    0.107039E-008
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.963729E-009
     -2.00     -6.30    0.404785E-008
     -2.00     -6.25    0.984824E-008
     -2.00     -6.20    0.194415E-007
     -2.00     -6.15    0.345414E-007
     -2.00     -6.10    0.577472E-007
     -2.00     -6.05    0.929100E-007
     -2.00     -6.00    0.145652E-006
     -2.00     -5.95    0.224088E-006
     -2.00     -5.90    0.339817E-006
     -2.00     -5.85    0.509258E-006
     -2.00     -5.80    0.755435E-006
     -2.00     -5.75    0.111033E-005
     -2.00     -5.70    0.161796E-005
     -2.00     -5.65    0.233827E-005
     -2.00     -5.60    0.335215E-005
     -2.00     -5.55    0.476761E-005
     -2.00     -5.50    0.672737E-005
     -2.00     -5.45    0.941808E-005
     -2.00     -5.40    0.130811E-004
     -2.00     -5.35    0.180250E-004
     -2.00     -5.30    0.246399E-004
     -2.00     -5.25    0.334129E-004
     -2.00     -5.20    0.449447E-004
     -2.00     -5.15    0.599663E-004
     -2.00     -5.10    0.793557E-004
     -2.00     -5.05    0.104152E-003
     -2.00     -5.00    0.135566E-003
     -2.00     -4.95    0.174988E-003
     -2.00     -4.90    0.223987E-003
     -2.00     -4.85    0.284298E-003
     -2.00     -4.80    0.357809E-003
     -2.00     -4.75    0.446523E-003
     -2.00     -4.70    0.552522E-003
     -2.00     -4.65    0.677907E-003
     -2.00     -4.60    0.824736E-003
     -2.00     -4.55    0.994950E-003
     -2.00     -4.50    0.119029E-002
     -2.00     -4.45    0.141224E-002
     -2.00     -4.40    0.166191E-002
     -2.00     -4.35    0.194003E-002
     -2.00     -4.30    0.224686E-002
     -2.00     -4.25    0.258216E-002
     -2.00     -4.20    0.294521E-002
     -2.00     -4.15    0.333479E-002
     -2.00     -4.10    0.374924E-002
     -2.00     -4.05    0.418649E-002
     -2.00     -4.00    0.464413E-002
     -2.00     -3.95    0.511952E-002
     -2.00     -3.90    0.560980E-002
     -2.00     -3.85    0.611206E-002
     -2.00     -3.80    0.662333E-002
     -2.00     -3.75    0.714073E-002
     -2.00     -3.70    0.766146E-002
     -2.00     -3.65    0.818286E-002
     -2.00     -3.60    0.870248E-002
     -2.00     -3.55    0.921805E-002
     -2.00     -3.50    0.972748E-002
     -2.00     -3.45    0.102289E-001
     -2.00     -3.40    0.107206E-001
     -2.00     -3.35    0.112011E-001
     -2.00     -3.30    0.116688E-001
     -2.00     -3.25    0.121225E-001
     -2.00     -3.20    0.125609E-001
     -2.00     -3.15    0.129825E-001
     -2.00     -3.10    0.133861E-001
     -2.00     -3.05    0.137701E-001
     -2.00     -3.00    0.141328E-001
     -2.00     -2.95    0.144724E-001
     -2.00     -2.90    0.147866E-001
     -2.00     -2.85    0.150728E-001
     -2.00     -2.80    0.153280E-001
     -2.00     -2.75    0.155486E-001
     -2.00     -2.70    0.157304E-001
     -2.00     -2.65    0.158686E-001
     -2.00     -2.60    0.159577E-001
     -2.00     -2.55    0.159916E-001
     -2.00     -2.50    0.159638E-001
     -2.00     -2.45    0.158674E-001
     -2.00     -2.40    0.156958E-001
     -2.00     -2.35    0.154434E-001
     -2.00     -2.30    0.151060E-001
     -2.00     -2.25    0.146828E-001
     -2.00     -2.20    0.141773E-001
     -2.00     -2.15    0.135992E-001
     -2.00     -2.10    0.129660E-001
     -2.00     -2.05    0.123038E-001
     -2.00     -2.00    0.116478E-001
     -2.00     -1.95    0.110404E-001
     -2.00     -1.90    0.105290E-001
     -2.00     -1.85    0.101601E-001
     -2.00     -1.80    0.997425E-002
     -2.00     -1.75    0.999983E-002
     -2.00     -1.70    0.102485E-001
     -2.00     -1.65    0.107136E-001
     -2.00     -1.60    0.113710E-001
     -2.00     -1.55    0.121834E-001
     -2.00     -1.50    0.131059E-001
     -2.00     -1.45    0.140920E-001
     -2.00     -1.40    0.150984E-001
     -2.00     -1.35    0.160888E-001
     -2.00     -1.30    0.170354E-001
     -2.00     -1.25    0.179189E-001
     -2.00     -1.20    0.187278E-001
     -2.00     -1.15    0.194570E-001
     -2.00     -1.10    0.201061E-001
     -2.00     -1.05    0.206778E-001
     -2.00     -1.00    0.211768E-001
     -2.00     -0.95    0.216085E-001
     -2.00     -0.90    0.219789E-001
     -2.00     -0.85    0.222934E-001
     -2.00     -0.80    0.225568E-001
     -2.00     -0.75    0.227732E-001
     -2.00     -0.70    0.229457E-001
     -2.00     -0.65    0.230764E-001
     -2.00     -0.60    0.231664E-001
     -2.00     -0.55    0.232155E-001
     -2.00     -0.50    0.232225E-001
     -2.00     -0.45    0.231849E-001
     -2.00     -0.40    0.230986E-001
     -2.00     -0.35    0.229581E-001
     -2.00     -0.30    0.227560E-001
     -2.00     -0.25    0.224827E-001
     -2.00     -0.20    0.221267E-001
     -2.00     -0.15    0.216738E-001
     -2.00     -0.10    0.211074E-001
     -2.00     -0.05    0.204088E-001
     -2.00      0.00    0.195575E-001
     -2.00      0.05    0.185328E-001
     -2.00      0.10    0.173157E-001
     -2.00      0.15    0.158925E-001
     -2.00      0.20    0.142599E-001
     -2.00      0.25    0.124304E-001
     -2.00      0.30    0.104397E-001
     -2.00      0.35    0.835273E-002
     -2.00      0.40    0.626689E-002
     -2.00      0.45    0.430926E-002
     -2.00      0.50    0.262592E-002
     -2.00      0.55    0.136250E-002
     -2.00      0.60    0.639124E-003
     -2.00      0.65    0.526203E-003
     -2.00      0.70    0.102888E-002
     -2.00      0.75    0.208586E-002
     -2.00      0.80    0.358302E-002
     -2.00      0.85    0.537680E-002
     -2.00      0.90    0.731963E-002
     -2.00      0.95    0.928054E-002
     -2.00      1.00    0.111573E-001
     -2.00      1.05    0.128801E-001
     -2.00      1.10    0.144094E-001
     -2.00      1.15    0.157294E-001
     -2.00      1.20    0.168419E-001
     -2.00      1.25    0.177597E-001
     -2.00      1.30    0.185014E-001
     -2.00      1.35    0.190883E-001
     -2.00      1.40    0.195414E-001
     -2.00      1.45    0.198804E-001
     -2.00      1.50    0.201231E-001
     -2.00      1.55    0.202848E-001
     -2.00      1.60    0.203787E-001
     -2.00      1.65    0.204156E-001
     -2.00      1.70    0.204047E-001
     -2.00      1.75    0.203535E-001
     -2.00      1.80    0.202681E-001
     -2.00      1.85    0.201535E-001
     -2.00      1.90    0.200138E-001
     -2.00      1.95    0.198522E-001
     -2.00      2.00    0.196714E-001
     -2.00      2.05    0.194736E-001
     -2.00      2.10    0.192603E-001
     -2.00      2.15    0.190329E-001
     -2.00      2.20    0.187925E-001
     -2.00      2.25    0.185399E-001
     -2.00      2.30    0.182757E-001
     -2.00      2.35    0.180002E-001
     -2.00      2.40    0.177138E-001
     -2.00      2.45    0.174166E-001
     -2.00      2.50    0.171088E-001
     -2.00      2.55    0.167904E-001
     -2.00      2.60    0.164612E-001
     -2.00      2.65    0.161214E-001
     -2.00      2.70    0.157706E-001
     -2.00      2.75    0.154090E-001
     -2.00      2.80    0.150362E-001
     -2.00      2.85    0.146524E-001
     -2.00      2.90    0.142574E-001
     -2.00      2.95    0.138512E-001
     -2.00      3.00    0.134339E-001
     -2.00      3.05    0.130057E-001
     -2.00      3.10    0.125667E-001
     -2.00      3.15    0.121173E-001
     -2.00      3.20    0.116579E-001
     -2.00      3.25    0.111891E-001
     -2.00      3.30    0.107116E-001
     -2.00      3.35    0.102263E-001
     -2.00      3.40    0.973430E-002
     -2.00      3.45    0.923684E-002
     -2.00      3.50    0.873535E-002
     -2.00      3.55    0.823150E-002
     -2.00      3.60    0.772711E-002
     -2.00      3.65    0.722422E-002
     -2.00      3.70    0.672500E-002
     -2.00      3.75    0.623179E-002
     -2.00      3.80    0.574699E-002
     -2.00      3.85    0.527309E-002
     -2.00      3.90    0.481257E-002
     -2.00      3.95    0.436783E-002
     -2.00      4.00    0.394119E-002
     -2.00      4.05    0.353474E-002
     -2.00      4.10    0.315036E-002
     -2.00      4.15    0.278960E-002
     -2.00      4.20    0.245368E-002
     -2.00      4.25    0.214344E-002
     -2.00      4.30    0.185930E-002
     -2.00      4.35    0.160130E-002
     -2.00      4.40    0.136906E-002
     -2.00      4.45    0.116187E-002
     -2.00      4.50    0.978681E-003
     -2.00      4.55    0.818168E-003
     -2.00      4.60    0.678799E-003
     -2.00      4.65    0.558886E-003
     -2.00      4.70    0.456649E-003
     -2.00      4.75    0.370268E-003
     -2.00      4.80    0.297941E-003
     -2.00      4.85    0.237920E-003
     -2.00      4.90    0.188553E-003
     -2.00      4.95    0.148304E-003
     -2.00      5.00    0.115772E-003
     -2.00      5.05    0.897043E-004
     -2.00      5.10    0.689919E-004
     -2.00      5.15    0.526723E-004
     -2.00      5.20    0.399198E-004
     -2.00      5.25    0.300357E-004
     -2.00      5.30    0.224365E-004
     -2.00      5.35    0.166401E-004
     -2.00      5.40    0.122535E-004
     -2.00      5.45    0.895946E-005
     -2.00      5.50    0.650464E-005
     -2.00      5.55    0.468902E-005
     -2.00      5.60    0.335613E-005
     -2.00      5.65    0.238480E-005
     -2.00      5.70    0.168208E-005
     -2.00      5.75    0.117731E-005
     -2.00      5.80    0.817306E-006
     -2.00      5.85    0.562336E-006
     -2.00      5.90    0.383010E-006
     -2.00      5.95    0.257763E-006
     -2.00      6.00    0.170907E-006
     -2.00      6.05    0.111123E-006
     -2.00      6.10    0.703154E-007
     -2.00      6.15    0.427502E-007
     -2.00      6.20    0.244068E-007
     -2.00      6.25    0.125093E-007
     -2.00      6.30    0.518700E-008
     -2.00      6.35    0.124174E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.111003E-008
     -1.95     -6.30    0.466061E-008
     -1.95     -6.25    0.113322E-007
     -1.95     -6.20    0.223527E-007
     -1.95     -6.15    0.396734E-007
     -1.95     -6.10    0.662485E-007
     -1.95     -6.05    0.106446E-006
     -1.95     -6.00    0.166629E-006
     -1.95     -5.95    0.255963E-006
     -1.95     -5.90    0.387518E-006
     -1.95     -5.85    0.579757E-006
     -1.95     -5.80    0.858507E-006
     -1.95     -5.75    0.125957E-005
     -1.95     -5.70    0.183206E-005
     -1.95     -5.65    0.264278E-005
     -1.95     -5.60    0.378155E-005
     -1.95     -5.55    0.536805E-005
     -1.95     -5.50    0.755998E-005
     -1.95     -5.45    0.105629E-004
     -1.95     -5.40    0.146420E-004
     -1.95     -5.35    0.201351E-004
     -1.95     -5.30    0.274680E-004
     -1.95     -5.25    0.371702E-004
     -1.95     -5.20    0.498926E-004
     -1.95     -5.15    0.664241E-004
     -1.95     -5.10    0.877080E-004
     -1.95     -5.05    0.114856E-003
     -1.95     -5.00    0.149156E-003
     -1.95     -4.95    0.192081E-003
     -1.95     -4.90    0.245281E-003
     -1.95     -4.85    0.310572E-003
     -1.95     -4.80    0.389912E-003
     -1.95     -4.75    0.485366E-003
     -1.95     -4.70    0.599057E-003
     -1.95     -4.65    0.733106E-003
     -1.95     -4.60    0.889564E-003
     -1.95     -4.55    0.107033E-002
     -1.95     -4.50    0.127708E-002
     -1.95     -4.45    0.151119E-002
     -1.95     -4.40    0.177363E-002
     -1.95     -4.35    0.206497E-002
     -1.95     -4.30    0.238527E-002
     -1.95     -4.25    0.273410E-002
     -1.95     -4.20    0.311053E-002
     -1.95     -4.15    0.351313E-002
     -1.95     -4.10    0.394004E-002
     -1.95     -4.05    0.438902E-002
     -1.95     -4.00    0.485752E-002
     -1.95     -3.95    0.534275E-002
     -1.95     -3.90    0.584180E-002
     -1.95     -3.85    0.635167E-002
     -1.95     -3.80    0.686940E-002
     -1.95     -3.75    0.739209E-002
     -1.95     -3.70    0.791697E-002
     -1.95     -3.65    0.844144E-002
     -1.95     -3.60    0.896311E-002
     -1.95     -3.55    0.947977E-002
     -1.95     -3.50    0.998941E-002
     -1.95     -3.45    0.104902E-001
     -1.95     -3.40    0.109806E-001
     -1.95     -3.35    0.114591E-001
     -1.95     -3.30    0.119242E-001
     -1.95     -3.25    0.123746E-001
     -1.95     -3.20    0.128090E-001
     -1.95     -3.15    0.132262E-001
     -1.95     -3.10    0.136246E-001
     -1.95     -3.05    0.140027E-001
     -1.95     -3.00    0.143586E-001
     -1.95     -2.95    0.146904E-001
     -1.95     -2.90    0.149955E-001
     -1.95     -2.85    0.152710E-001
     -1.95     -2.80    0.155136E-001
     -1.95     -2.75    0.157190E-001
     -1.95     -2.70    0.158825E-001
     -1.95     -2.65    0.159985E-001
     -1.95     -2.60    0.160604E-001
     -1.95     -2.55    0.160610E-001
     -1.95     -2.50    0.159922E-001
     -1.95     -2.45    0.158455E-001
     -1.95     -2.40    0.156125E-001
     -1.95     -2.35    0.152854E-001
     -1.95     -2.30    0.148583E-001
     -1.95     -2.25    0.143285E-001
     -1.95     -2.20    0.136988E-001
     -1.95     -2.15    0.129792E-001
     -1.95     -2.10    0.121892E-001
     -1.95     -2.05    0.113593E-001
     -1.95     -2.00    0.105319E-001
     -1.95     -1.95    0.975935E-002
     -1.95     -1.90    0.910044E-002
     -1.95     -1.85    0.861429E-002
     -1.95     -1.80    0.835246E-002
     -1.95     -1.75    0.835106E-002
     -1.95     -1.70    0.862475E-002
     -1.95     -1.65    0.916420E-002
     -1.95     -1.60    0.993787E-002
     -1.95     -1.55    0.108975E-001
     -1.95     -1.50    0.119857E-001
     -1.95     -1.45    0.131441E-001
     -1.95     -1.40    0.143193E-001
     -1.95     -1.35    0.154677E-001
     -1.95     -1.30    0.165566E-001
     -1.95     -1.25    0.175647E-001
     -1.95     -1.20    0.184801E-001
     -1.95     -1.15    0.192985E-001
     -1.95     -1.10    0.200212E-001
     -1.95     -1.05    0.206528E-001
     -1.95     -1.00    0.212002E-001
     -1.95     -0.95    0.216707E-001
     -1.95     -0.90    0.220721E-001
     -1.95     -0.85    0.224111E-001
     -1.95     -0.80    0.226941E-001
     -1.95     -0.75    0.229261E-001
     -1.95     -0.70    0.231110E-001
     -1.95     -0.65    0.232517E-001
     -1.95     -0.60    0.233499E-001
     -1.95     -0.55    0.234060E-001
     -1.95     -0.50    0.234191E-001
     -1.95     -0.45    0.233871E-001
     -1.95     -0.40    0.233062E-001
     -1.95     -0.35    0.231714E-001
     -1.95     -0.30    0.229756E-001
     -1.95     -0.25    0.227099E-001
     -1.95     -0.20    0.223630E-001
     -1.95     -0.15    0.219215E-001
     -1.95     -0.10    0.213697E-001
     -1.95     -0.05    0.206897E-001
     -1.95      0.00    0.198623E-001
     -1.95      0.05    0.188680E-001
     -1.95      0.10    0.176892E-001
     -1.95      0.15    0.163139E-001
     -1.95      0.20    0.147396E-001
     -1.95      0.25    0.129795E-001
     -1.95      0.30    0.110689E-001
     -1.95      0.35    0.907045E-002
     -1.95      0.40    0.707729E-002
     -1.95      0.45    0.521009E-002
     -1.95      0.50    0.360676E-002
     -1.95      0.55    0.240418E-002
     -1.95      0.60    0.171492E-002
     -1.95      0.65    0.160482E-002
     -1.95      0.70    0.207866E-002
     -1.95      0.75    0.307911E-002
     -1.95      0.80    0.449921E-002
     -1.95      0.85    0.620409E-002
     -1.95      0.90    0.805453E-002
     -1.95      0.95    0.992629E-002
     -1.95      1.00    0.117217E-001
     -1.95      1.05    0.133736E-001
     -1.95      1.10    0.148428E-001
     -1.95      1.15    0.161136E-001
     -1.95      1.20    0.171864E-001
     -1.95      1.25    0.180727E-001
     -1.95      1.30    0.187898E-001
     -1.95      1.35    0.193575E-001
     -1.95      1.40    0.197958E-001
     -1.95      1.45    0.201235E-001
     -1.95      1.50    0.203576E-001
     -1.95      1.55    0.205128E-001
     -1.95      1.60    0.206017E-001
     -1.95      1.65    0.206351E-001
     -1.95      1.70    0.206216E-001
     -1.95      1.75    0.205687E-001
     -1.95      1.80    0.204824E-001
     -1.95      1.85    0.203674E-001
     -1.95      1.90    0.202279E-001
     -1.95      1.95    0.200670E-001
     -1.95      2.00    0.198873E-001
     -1.95      2.05    0.196910E-001
     -1.95      2.10    0.194796E-001
     -1.95      2.15    0.192546E-001
     -1.95      2.20    0.190170E-001
     -1.95      2.25    0.187674E-001
     -1.95      2.30    0.185066E-001
     -1.95      2.35    0.182348E-001
     -1.95      2.40    0.179524E-001
     -1.95      2.45    0.176596E-001
     -1.95      2.50    0.173562E-001
     -1.95      2.55    0.170425E-001
     -1.95      2.60    0.167182E-001
     -1.95      2.65    0.163833E-001
     -1.95      2.70    0.160377E-001
     -1.95      2.75    0.156811E-001
     -1.95      2.80    0.153135E-001
     -1.95      2.85    0.149348E-001
     -1.95      2.90    0.145448E-001
     -1.95      2.95    0.141435E-001
     -1.95      3.00    0.137309E-001
     -1.95      3.05    0.133071E-001
     -1.95      3.10    0.128723E-001
     -1.95      3.15    0.124266E-001
     -1.95      3.20    0.119705E-001
     -1.95      3.25    0.115045E-001
     -1.95      3.30    0.110292E-001
     -1.95      3.35    0.105454E-001
     -1.95      3.40    0.100541E-001
     -1.95      3.45    0.955645E-002
     -1.95      3.50    0.905379E-002
     -1.95      3.55    0.854767E-002
     -1.95      3.60    0.803987E-002
     -1.95      3.65    0.753233E-002
     -1.95      3.70    0.702718E-002
     -1.95      3.75    0.652671E-002
     -1.95      3.80    0.603334E-002
     -1.95      3.85    0.554955E-002
     -1.95      3.90    0.507789E-002
     -1.95      3.95    0.462084E-002
     -1.95      4.00    0.418083E-002
     -1.95      4.05    0.376013E-002
     -1.95      4.10    0.336077E-002
     -1.95      4.15    0.298451E-002
     -1.95      4.20    0.263280E-002
     -1.95      4.25    0.230669E-002
     -1.95      4.30    0.200683E-002
     -1.95      4.35    0.173347E-002
     -1.95      4.40    0.148643E-002
     -1.95      4.45    0.126517E-002
     -1.95      4.50    0.106878E-002
     -1.95      4.55    0.896041E-003
     -1.95      4.60    0.745493E-003
     -1.95      4.65    0.615486E-003
     -1.95      4.70    0.504246E-003
     -1.95      4.75    0.409933E-003
     -1.95      4.80    0.330698E-003
     -1.95      4.85    0.264732E-003
     -1.95      4.90    0.210304E-003
     -1.95      4.95    0.165795E-003
     -1.95      5.00    0.129717E-003
     -1.95      5.05    0.100726E-003
     -1.95      5.10    0.776302E-004
     -1.95      5.15    0.593859E-004
     -1.95      5.20    0.450947E-004
     -1.95      5.25    0.339921E-004
     -1.95      5.30    0.254369E-004
     -1.95      5.35    0.188975E-004
     -1.95      5.40    0.139385E-004
     -1.95      5.45    0.102073E-004
     -1.95      5.50    0.742157E-005
     -1.95      5.55    0.535754E-005
     -1.95      5.60    0.383974E-005
     -1.95      5.65    0.273188E-005
     -1.95      5.70    0.192916E-005
     -1.95      5.75    0.135173E-005
     -1.95      5.80    0.939341E-006
     -1.95      5.85    0.646897E-006
     -1.95      5.90    0.440971E-006
     -1.95      5.95    0.296988E-006
     -1.95      6.00    0.197039E-006
     -1.95      6.05    0.128181E-006
     -1.95      6.10    0.811447E-007
     -1.95      6.15    0.493507E-007
     -1.95      6.20    0.281822E-007
     -1.95      6.25    0.144468E-007
     -1.95      6.30    0.599105E-008
     -1.95      6.35    0.143431E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.127698E-008
     -1.90     -6.30    0.535954E-008
     -1.90     -6.25    0.130235E-007
     -1.90     -6.20    0.256672E-007
     -1.90     -6.15    0.455086E-007
     -1.90     -6.10    0.758996E-007
     -1.90     -6.05    0.121786E-006
     -1.90     -6.00    0.190356E-006
     -1.90     -5.95    0.291942E-006
     -1.90     -5.90    0.441245E-006
     -1.90     -5.85    0.658979E-006
     -1.90     -5.80    0.974060E-006
     -1.90     -5.75    0.142646E-005
     -1.90     -5.70    0.207092E-005
     -1.90     -5.65    0.298163E-005
     -1.90     -5.60    0.425816E-005
     -1.90     -5.55    0.603277E-005
     -1.90     -5.50    0.847927E-005
     -1.90     -5.45    0.118236E-004
     -1.90     -5.40    0.163562E-004
     -1.90     -5.35    0.224460E-004
     -1.90     -5.30    0.305564E-004
     -1.90     -5.25    0.412616E-004
     -1.90     -5.20    0.552648E-004
     -1.90     -5.15    0.734148E-004
     -1.90     -5.10    0.967219E-004
     -1.90     -5.05    0.126371E-003
     -1.90     -5.00    0.163731E-003
     -1.90     -4.95    0.210353E-003
     -1.90     -4.90    0.267969E-003
     -1.90     -4.85    0.338470E-003
     -1.90     -4.80    0.423882E-003
     -1.90     -4.75    0.526322E-003
     -1.90     -4.70    0.647948E-003
     -1.90     -4.65    0.790888E-003
     -1.90     -4.60    0.957174E-003
     -1.90     -4.55    0.114866E-002
     -1.90     -4.50    0.136692E-002
     -1.90     -4.45    0.161322E-002
     -1.90     -4.40    0.188840E-002
     -1.90     -4.35    0.219282E-002
     -1.90     -4.30    0.252638E-002
     -1.90     -4.25    0.288843E-002
     -1.90     -4.20    0.327782E-002
     -1.90     -4.15    0.369294E-002
     -1.90     -4.10    0.413174E-002
     -1.90     -4.05    0.459181E-002
     -1.90     -4.00    0.507047E-002
     -1.90     -3.95    0.556482E-002
     -1.90     -3.90    0.607188E-002
     -1.90     -3.85    0.658863E-002
     -1.90     -3.80    0.711207E-002
     -1.90     -3.75    0.763933E-002
     -1.90     -3.70    0.816769E-002
     -1.90     -3.65    0.869460E-002
     -1.90     -3.60    0.921773E-002
     -1.90     -3.55    0.973495E-002
     -1.90     -3.50    0.102443E-001
     -1.90     -3.45    0.107442E-001
     -1.90     -3.40    0.112329E-001
     -1.90     -3.35    0.117090E-001
     -1.90     -3.30    0.121712E-001
     -1.90     -3.25    0.126182E-001
     -1.90     -3.20    0.130487E-001
     -1.90     -3.15    0.134613E-001
     -1.90     -3.10    0.138545E-001
     -1.90     -3.05    0.142268E-001
     -1.90     -3.00    0.145761E-001
     -1.90     -2.95    0.149002E-001
     -1.90     -2.90    0.151965E-001
     -1.90     -2.85    0.154617E-001
     -1.90     -2.80    0.156920E-001
     -1.90     -2.75    0.158828E-001
     -1.90     -2.70    0.160286E-001
     -1.90     -2.65    0.161230E-001
     -1.90     -2.60    0.161584E-001
     -1.90     -2.55    0.161263E-001
     -1.90     -2.50    0.160171E-001
     -1.90     -2.45    0.158206E-001
     -1.90     -2.40    0.155261E-001
     -1.90     -2.35    0.151236E-001
     -1.90     -2.30    0.146051E-001
     -1.90     -2.25    0.139659E-001
     -1.90     -2.20    0.132074E-001
     -1.90     -2.15    0.123395E-001
     -1.90     -2.10    0.113837E-001
     -1.90     -2.05    0.103750E-001
     -1.90     -2.00    0.936321E-002
     -1.90     -1.95    0.841152E-002
     -1.90     -1.90    0.759191E-002
     -1.90     -1.85    0.697754E-002
     -1.90     -1.80    0.663269E-002
     -1.90     -1.75    0.660249E-002
     -1.90     -1.70    0.690492E-002
     -1.90     -1.65    0.752755E-002
     -1.90     -1.60    0.843003E-002
     -1.90     -1.55    0.955135E-002
     -1.90     -1.50    0.108200E-001
     -1.90     -1.45    0.121641E-001
     -1.90     -1.40    0.135196E-001
     -1.90     -1.35    0.148347E-001
     -1.90     -1.30    0.160723E-001
     -1.90     -1.25    0.172092E-001
     -1.90     -1.20    0.182333E-001
     -1.90     -1.15    0.191420E-001
     -1.90     -1.10    0.199383E-001
     -1.90     -1.05    0.206295E-001
     -1.90     -1.00    0.212244E-001
     -1.90     -0.95    0.217329E-001
     -1.90     -0.90    0.221642E-001
     -1.90     -0.85    0.225270E-001
     -1.90     -0.80    0.228288E-001
     -1.90     -0.75    0.230758E-001
     -1.90     -0.70    0.232729E-001
     -1.90     -0.65    0.234236E-001
     -1.90     -0.60    0.235302E-001
     -1.90     -0.55    0.235937E-001
     -1.90     -0.50    0.236136E-001
     -1.90     -0.45    0.235884E-001
     -1.90     -0.40    0.235147E-001
     -1.90     -0.35    0.233880E-001
     -1.90     -0.30    0.232017E-001
     -1.90     -0.25    0.229475E-001
     -1.90     -0.20    0.226151E-001
     -1.90     -0.15    0.221920E-001
     -1.90     -0.10    0.216638E-001
     -1.90     -0.05    0.210141E-001
     -1.90      0.00    0.202254E-001
     -1.90      0.05    0.192802E-001
     -1.90      0.10    0.181634E-001
     -1.90      0.15    0.168648E-001
     -1.90      0.20    0.153838E-001
     -1.90      0.25    0.137344E-001
     -1.90      0.30    0.119507E-001
     -1.90      0.35    0.100921E-001
     -1.90      0.40    0.824487E-002
     -1.90      0.45    0.651964E-002
     -1.90      0.50    0.504165E-002
     -1.90      0.55    0.393434E-002
     -1.90      0.60    0.329870E-002
     -1.90      0.65    0.319356E-002
     -1.90      0.70    0.362313E-002
     -1.90      0.75    0.453604E-002
     -1.90      0.80    0.583631E-002
     -1.90      0.85    0.740233E-002
     -1.90      0.90    0.910779E-002
     -1.90      0.95    0.108390E-001
     -1.90      1.00    0.125056E-001
     -1.90      1.05    0.140444E-001
     -1.90      1.10    0.154178E-001
     -1.90      1.15    0.166092E-001
     -1.90      1.20    0.176178E-001
     -1.90      1.25    0.184529E-001
     -1.90      1.30    0.191296E-001
     -1.90      1.35    0.196657E-001
     -1.90      1.40    0.200794E-001
     -1.90      1.45    0.203881E-001
     -1.90      1.50    0.206074E-001
     -1.90      1.55    0.207513E-001
     -1.90      1.60    0.208316E-001
     -1.90      1.65    0.208583E-001
     -1.90      1.70    0.208398E-001
     -1.90      1.75    0.207832E-001
     -1.90      1.80    0.206942E-001
     -1.90      1.85    0.205775E-001
     -1.90      1.90    0.204370E-001
     -1.90      1.95    0.202758E-001
     -1.90      2.00    0.200964E-001
     -1.90      2.05    0.199010E-001
     -1.90      2.10    0.196910E-001
     -1.90      2.15    0.194679E-001
     -1.90      2.20    0.192325E-001
     -1.90      2.25    0.189857E-001
     -1.90      2.30    0.187280E-001
     -1.90      2.35    0.184598E-001
     -1.90      2.40    0.181812E-001
     -1.90      2.45    0.178925E-001
     -1.90      2.50    0.175936E-001
     -1.90      2.55    0.172845E-001
     -1.90      2.60    0.169651E-001
     -1.90      2.65    0.166352E-001
     -1.90      2.70    0.162947E-001
     -1.90      2.75    0.159433E-001
     -1.90      2.80    0.155809E-001
     -1.90      2.85    0.152074E-001
     -1.90      2.90    0.148225E-001
     -1.90      2.95    0.144262E-001
     -1.90      3.00    0.140184E-001
     -1.90      3.05    0.135992E-001
     -1.90      3.10    0.131687E-001
     -1.90      3.15    0.127271E-001
     -1.90      3.20    0.122746E-001
     -1.90      3.25    0.118117E-001
     -1.90      3.30    0.113389E-001
     -1.90      3.35    0.108570E-001
     -1.90      3.40    0.103669E-001
     -1.90      3.45    0.986952E-002
     -1.90      3.50    0.936625E-002
     -1.90      3.55    0.885853E-002
     -1.90      3.60    0.834802E-002
     -1.90      3.65    0.783659E-002
     -1.90      3.70    0.732631E-002
     -1.90      3.75    0.681942E-002
     -1.90      3.80    0.631831E-002
     -1.90      3.85    0.582549E-002
     -1.90      3.90    0.534351E-002
     -1.90      3.95    0.487495E-002
     -1.90      4.00    0.442233E-002
     -1.90      4.05    0.398803E-002
     -1.90      4.10    0.357428E-002
     -1.90      4.15    0.318302E-002
     -1.90      4.20    0.281589E-002
     -1.90      4.25    0.247418E-002
     -1.90      4.30    0.215876E-002
     -1.90      4.35    0.187010E-002
     -1.90      4.40    0.160822E-002
     -1.90      4.45    0.137276E-002
     -1.90      4.50    0.116296E-002
     -1.90      4.55    0.977738E-003
     -1.90      4.60    0.815710E-003
     -1.90      4.65    0.675283E-003
     -1.90      4.70    0.554701E-003
     -1.90      4.75    0.452117E-003
     -1.90      4.80    0.365646E-003
     -1.90      4.85    0.293424E-003
     -1.90      4.90    0.233650E-003
     -1.90      4.95    0.184622E-003
     -1.90      5.00    0.144767E-003
     -1.90      5.05    0.112653E-003
     -1.90      5.10    0.870007E-004
     -1.90      5.15    0.666861E-004
     -1.90      5.20    0.507345E-004
     -1.90      5.25    0.383133E-004
     -1.90      5.30    0.287209E-004
     -1.90      5.35    0.213731E-004
     -1.90      5.40    0.157898E-004
     -1.90      5.45    0.115808E-004
     -1.90      5.50    0.843252E-005
     -1.90      5.55    0.609581E-005
     -1.90      5.60    0.437461E-005
     -1.90      5.65    0.311630E-005
     -1.90      5.70    0.220318E-005
     -1.90      5.75    0.154542E-005
     -1.90      5.80    0.107501E-005
     -1.90      5.85    0.741005E-006
     -1.90      5.90    0.505537E-006
     -1.90      5.95    0.340720E-006
     -1.90      6.00    0.226195E-006
     -1.90      6.05    0.147226E-006
     -1.90      6.10    0.932409E-007
     -1.90      6.15    0.567264E-007
     -1.90      6.20    0.324023E-007
     -1.90      6.25    0.166130E-007
     -1.90      6.30    0.689018E-008
     -1.90      6.35    0.164967E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.146718E-008
     -1.85     -6.30    0.615539E-008
     -1.85     -6.25    0.149479E-007
     -1.85     -6.20    0.294344E-007
     -1.85     -6.15    0.521321E-007
     -1.85     -6.10    0.868376E-007
     -1.85     -6.05    0.139141E-006
     -1.85     -6.00    0.217148E-006
     -1.85     -5.95    0.332486E-006
     -1.85     -5.90    0.501656E-006
     -1.85     -5.85    0.747855E-006
     -1.85     -5.80    0.110339E-005
     -1.85     -5.75    0.161280E-005
     -1.85     -5.70    0.233693E-005
     -1.85     -5.65    0.335804E-005
     -1.85     -5.60    0.478623E-005
     -1.85     -5.55    0.676732E-005
     -1.85     -5.50    0.949243E-005
     -1.85     -5.45    0.132092E-004
     -1.85     -5.40    0.182350E-004
     -1.85     -5.35    0.249718E-004
     -1.85     -5.30    0.339224E-004
     -1.85     -5.25    0.457079E-004
     -1.85     -5.20    0.610858E-004
     -1.85     -5.15    0.809666E-004
     -1.85     -5.10    0.106430E-003
     -1.85     -5.05    0.138735E-003
     -1.85     -5.00    0.179328E-003
     -1.85     -4.95    0.229843E-003
     -1.85     -4.90    0.292087E-003
     -1.85     -4.85    0.368027E-003
     -1.85     -4.80    0.459747E-003
     -1.85     -4.75    0.569411E-003
     -1.85     -4.70    0.699198E-003
     -1.85     -4.65    0.851237E-003
     -1.85     -4.60    0.102753E-002
     -1.85     -4.55    0.122985E-002
     -1.85     -4.50    0.145970E-002
     -1.85     -4.45    0.171820E-002
     -1.85     -4.40    0.200602E-002
     -1.85     -4.35    0.232337E-002
     -1.85     -4.30    0.266992E-002
     -1.85     -4.25    0.304483E-002
     -1.85     -4.20    0.344675E-002
     -1.85     -4.15    0.387387E-002
     -1.85     -4.10    0.432397E-002
     -1.85     -4.05    0.479448E-002
     -1.85     -4.00    0.528260E-002
     -1.85     -3.95    0.578536E-002
     -1.85     -3.90    0.629970E-002
     -1.85     -3.85    0.682259E-002
     -1.85     -3.80    0.735103E-002
     -1.85     -3.75    0.788219E-002
     -1.85     -3.70    0.841339E-002
     -1.85     -3.65    0.894215E-002
     -1.85     -3.60    0.946620E-002
     -1.85     -3.55    0.998352E-002
     -1.85     -3.50    0.104922E-001
     -1.85     -3.45    0.109907E-001
     -1.85     -3.40    0.114774E-001
     -1.85     -3.35    0.119510E-001
     -1.85     -3.30    0.124102E-001
     -1.85     -3.25    0.128537E-001
     -1.85     -3.20    0.132801E-001
     -1.85     -3.15    0.136882E-001
     -1.85     -3.10    0.140764E-001
     -1.85     -3.05    0.144430E-001
     -1.85     -3.00    0.147859E-001
     -1.85     -2.95    0.151027E-001
     -1.85     -2.90    0.153907E-001
     -1.85     -2.85    0.156461E-001
     -1.85     -2.80    0.158650E-001
     -1.85     -2.75    0.160420E-001
     -1.85     -2.70    0.161712E-001
     -1.85     -2.65    0.162453E-001
     -1.85     -2.60    0.162558E-001
     -1.85     -2.55    0.161928E-001
     -1.85     -2.50    0.160452E-001
     -1.85     -2.45    0.158010E-001
     -1.85     -2.40    0.154474E-001
     -1.85     -2.35    0.149721E-001
     -1.85     -2.30    0.143645E-001
     -1.85     -2.25    0.136177E-001
     -1.85     -2.20    0.127315E-001
     -1.85     -2.15    0.117154E-001
     -1.85     -2.10    0.105924E-001
     -1.85     -2.05    0.940173E-002
     -1.85     -2.00    0.820102E-002
     -1.85     -1.95    0.706453E-002
     -1.85     -1.90    0.607826E-002
     -1.85     -1.85    0.533053E-002
     -1.85     -1.80    0.489951E-002
     -1.85     -1.75    0.484012E-002
     -1.85     -1.70    0.517395E-002
     -1.85     -1.65    0.588503E-002
     -1.85     -1.60    0.692319E-002
     -1.85     -1.55    0.821348E-002
     -1.85     -1.50    0.966906E-002
     -1.85     -1.45    0.112039E-001
     -1.85     -1.40    0.127424E-001
     -1.85     -1.35    0.142254E-001
     -1.85     -1.30    0.156112E-001
     -1.85     -1.25    0.168749E-001
     -1.85     -1.20    0.180053E-001
     -1.85     -1.15    0.190012E-001
     -1.85     -1.10    0.198681E-001
     -1.85     -1.05    0.206158E-001
     -1.85     -1.00    0.212556E-001
     -1.85     -0.95    0.217995E-001
     -1.85     -0.90    0.222587E-001
     -1.85     -0.85    0.226436E-001
     -1.85     -0.80    0.229629E-001
     -1.85     -0.75    0.232239E-001
     -1.85     -0.70    0.234324E-001
     -1.85     -0.65    0.235926E-001
     -1.85     -0.60    0.237075E-001
     -1.85     -0.55    0.237786E-001
     -1.85     -0.50    0.238061E-001
     -1.85     -0.45    0.237886E-001
     -1.85     -0.40    0.237236E-001
     -1.85     -0.35    0.236069E-001
     -1.85     -0.30    0.234327E-001
     -1.85     -0.25    0.231937E-001
     -1.85     -0.20    0.228804E-001
     -1.85     -0.15    0.224817E-001
     -1.85     -0.10    0.219847E-001
     -1.85     -0.05    0.213748E-001
     -1.85      0.00    0.206369E-001
     -1.85      0.05    0.197561E-001
     -1.85      0.10    0.187197E-001
     -1.85      0.15    0.175204E-001
     -1.85      0.20    0.161594E-001
     -1.85      0.25    0.146513E-001
     -1.85      0.30    0.130289E-001
     -1.85      0.35    0.113468E-001
     -1.85      0.40    0.968278E-002
     -1.85      0.45    0.813488E-002
     -1.85      0.50    0.681283E-002
     -1.85      0.55    0.582375E-002
     -1.85      0.60    0.525464E-002
     -1.85      0.65    0.515592E-002
     -1.85      0.70    0.553108E-002
     -1.85      0.75    0.633592E-002
     -1.85      0.80    0.748762E-002
     -1.85      0.85    0.888069E-002
     -1.85      0.90    0.104046E-001
     -1.85      0.95    0.119589E-001
     -1.85      1.00    0.134622E-001
     -1.85      1.05    0.148568E-001
     -1.85      1.10    0.161070E-001
     -1.85      1.15    0.171960E-001
     -1.85      1.20    0.181211E-001
     -1.85      1.25    0.188891E-001
     -1.85      1.30    0.195126E-001
     -1.85      1.35    0.200068E-001
     -1.85      1.40    0.203878E-001
     -1.85      1.45    0.206708E-001
     -1.85      1.50    0.208703E-001
     -1.85      1.55    0.209986E-001
     -1.85      1.60    0.210667E-001
     -1.85      1.65    0.210841E-001
     -1.85      1.70    0.210584E-001
     -1.85      1.75    0.209962E-001
     -1.85      1.80    0.209030E-001
     -1.85      1.85    0.207833E-001
     -1.85      1.90    0.206407E-001
     -1.85      1.95    0.204782E-001
     -1.85      2.00    0.202984E-001
     -1.85      2.05    0.201031E-001
     -1.85      2.10    0.198939E-001
     -1.85      2.15    0.196722E-001
     -1.85      2.20    0.194387E-001
     -1.85      2.25    0.191944E-001
     -1.85      2.30    0.189395E-001
     -1.85      2.35    0.186746E-001
     -1.85      2.40    0.183998E-001
     -1.85      2.45    0.181151E-001
     -1.85      2.50    0.178206E-001
     -1.85      2.55    0.175162E-001
     -1.85      2.60    0.172016E-001
     -1.85      2.65    0.168768E-001
     -1.85      2.70    0.165414E-001
     -1.85      2.75    0.161953E-001
     -1.85      2.80    0.158382E-001
     -1.85      2.85    0.154699E-001
     -1.85      2.90    0.150903E-001
     -1.85      2.95    0.146991E-001
     -1.85      3.00    0.142963E-001
     -1.85      3.05    0.138819E-001
     -1.85      3.10    0.134559E-001
     -1.85      3.15    0.130184E-001
     -1.85      3.20    0.125698E-001
     -1.85      3.25    0.121102E-001
     -1.85      3.30    0.116403E-001
     -1.85      3.35    0.111607E-001
     -1.85      3.40    0.106721E-001
     -1.85      3.45    0.101756E-001
     -1.85      3.50    0.967223E-002
     -1.85      3.55    0.916349E-002
     -1.85      3.60    0.865091E-002
     -1.85      3.65    0.813630E-002
     -1.85      3.70    0.762164E-002
     -1.85      3.75    0.710912E-002
     -1.85      3.80    0.660110E-002
     -1.85      3.85    0.610007E-002
     -1.85      3.90    0.560860E-002
     -1.85      3.95    0.512933E-002
     -1.85      4.00    0.466485E-002
     -1.85      4.05    0.421767E-002
     -1.85      4.10    0.379015E-002
     -1.85      4.15    0.338442E-002
     -1.85      4.20    0.300232E-002
     -1.85      4.25    0.264535E-002
     -1.85      4.30    0.231460E-002
     -1.85      4.35    0.201075E-002
     -1.85      4.40    0.173405E-002
     -1.85      4.45    0.148433E-002
     -1.85      4.50    0.126099E-002
     -1.85      4.55    0.106307E-002
     -1.85      4.60    0.889306E-003
     -1.85      4.65    0.738171E-003
     -1.85      4.70    0.607943E-003
     -1.85      4.75    0.496775E-003
     -1.85      4.80    0.402760E-003
     -1.85      4.85    0.323987E-003
     -1.85      4.90    0.258590E-003
     -1.85      4.95    0.204791E-003
     -1.85      5.00    0.160933E-003
     -1.85      5.05    0.125497E-003
     -1.85      5.10    0.971175E-004
     -1.85      5.15    0.745864E-004
     -1.85      5.20    0.568517E-004
     -1.85      5.25    0.430105E-004
     -1.85      5.30    0.322979E-004
     -1.85      5.35    0.240749E-004
     -1.85      5.40    0.178140E-004
     -1.85      5.45    0.130852E-004
     -1.85      5.50    0.954176E-005
     -1.85      5.55    0.690714E-005
     -1.85      5.60    0.496330E-005
     -1.85      5.65    0.353999E-005
     -1.85      5.70    0.250561E-005
     -1.85      5.75    0.175943E-005
     -1.85      5.80    0.122509E-005
     -1.85      5.85    0.845220E-006
     -1.85      5.90    0.577104E-006
     -1.85      5.95    0.389234E-006
     -1.85      6.00    0.258563E-006
     -1.85      6.05    0.168382E-006
     -1.85      6.10    0.106685E-006
     -1.85      6.15    0.649275E-007
     -1.85      6.20    0.370961E-007
     -1.85      6.25    0.190230E-007
     -1.85      6.30    0.789064E-008
     -1.85      6.35    0.188933E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.168343E-008
     -1.80     -6.30    0.705985E-008
     -1.80     -6.25    0.171333E-007
     -1.80     -6.20    0.337079E-007
     -1.80     -6.15    0.596363E-007
     -1.80     -6.10    0.992112E-007
     -1.80     -6.05    0.158739E-006
     -1.80     -6.00    0.247348E-006
     -1.80     -5.95    0.378092E-006
     -1.80     -5.90    0.569460E-006
     -1.80     -5.85    0.847381E-006
     -1.80     -5.80    0.124787E-005
     -1.80     -5.75    0.182046E-005
     -1.80     -5.70    0.263264E-005
     -1.80     -5.65    0.377541E-005
     -1.80     -5.60    0.537023E-005
     -1.80     -5.55    0.757753E-005
     -1.80     -5.50    0.106069E-004
     -1.80     -5.45    0.147292E-004
     -1.80     -5.40    0.202904E-004
     -1.80     -5.35    0.277272E-004
     -1.80     -5.30    0.375837E-004
     -1.80     -5.25    0.505302E-004
     -1.80     -5.20    0.673802E-004
     -1.80     -5.15    0.891078E-004
     -1.80     -5.10    0.116863E-003
     -1.80     -5.05    0.151980E-003
     -1.80     -5.00    0.195984E-003
     -1.80     -4.95    0.250586E-003
     -1.80     -4.90    0.317672E-003
     -1.80     -4.85    0.399273E-003
     -1.80     -4.80    0.497529E-003
     -1.80     -4.75    0.614640E-003
     -1.80     -4.70    0.752801E-003
     -1.80     -4.65    0.914126E-003
     -1.80     -4.60    0.110057E-002
     -1.80     -4.55    0.131383E-002
     -1.80     -4.50    0.155531E-002
     -1.80     -4.45    0.182597E-002
     -1.80     -4.40    0.212632E-002
     -1.80     -4.35    0.245639E-002
     -1.80     -4.30    0.281564E-002
     -1.80     -4.25    0.320303E-002
     -1.80     -4.20    0.361702E-002
     -1.80     -4.15    0.405559E-002
     -1.80     -4.10    0.451638E-002
     -1.80     -4.05    0.499668E-002
     -1.80     -4.00    0.549357E-002
     -1.80     -3.95    0.600402E-002
     -1.80     -3.90    0.652494E-002
     -1.80     -3.85    0.705326E-002
     -1.80     -3.80    0.758603E-002
     -1.80     -3.75    0.812045E-002
     -1.80     -3.70    0.865389E-002
     -1.80     -3.65    0.918395E-002
     -1.80     -3.60    0.970844E-002
     -1.80     -3.55    0.102254E-001
     -1.80     -3.50    0.107331E-001
     -1.80     -3.45    0.112299E-001
     -1.80     -3.40    0.117144E-001
     -1.80     -3.35    0.121853E-001
     -1.80     -3.30    0.126413E-001
     -1.80     -3.25    0.130812E-001
     -1.80     -3.20    0.135036E-001
     -1.80     -3.15    0.139073E-001
     -1.80     -3.10    0.142906E-001
     -1.80     -3.05    0.146517E-001
     -1.80     -3.00    0.149886E-001
     -1.80     -2.95    0.152987E-001
     -1.80     -2.90    0.155789E-001
     -1.80     -2.85    0.158255E-001
     -1.80     -2.80    0.160338E-001
     -1.80     -2.75    0.161985E-001
     -1.80     -2.70    0.163127E-001
     -1.80     -2.65    0.163685E-001
     -1.80     -2.60    0.163565E-001
     -1.80     -2.55    0.162656E-001
     -1.80     -2.50    0.160834E-001
     -1.80     -2.45    0.157959E-001
     -1.80     -2.40    0.153884E-001
     -1.80     -2.35    0.148463E-001
     -1.80     -2.30    0.141565E-001
     -1.80     -2.25    0.133099E-001
     -1.80     -2.20    0.123043E-001
     -1.80     -2.15    0.111486E-001
     -1.80     -2.10    0.986684E-002
     -1.80     -2.05    0.850238E-002
     -1.80     -2.00    0.711993E-002
     -1.80     -1.95    0.580468E-002
     -1.80     -1.90    0.465649E-002
     -1.80     -1.85    0.377896E-002
     -1.80     -1.80    0.326431E-002
     -1.80     -1.75    0.317745E-002
     -1.80     -1.70    0.354349E-002
     -1.80     -1.65    0.434276E-002
     -1.80     -1.60    0.551488E-002
     -1.80     -1.55    0.697066E-002
     -1.80     -1.50    0.860783E-002
     -1.80     -1.45    0.103263E-001
     -1.80     -1.40    0.120397E-001
     -1.80     -1.35    0.136813E-001
     -1.80     -1.30    0.152059E-001
     -1.80     -1.25    0.165874E-001
     -1.80     -1.20    0.178155E-001
     -1.80     -1.15    0.188909E-001
     -1.80     -1.10    0.198217E-001
     -1.80     -1.05    0.206201E-001
     -1.80     -1.00    0.212999E-001
     -1.80     -0.95    0.218752E-001
     -1.80     -0.90    0.223591E-001
     -1.80     -0.85    0.227634E-001
     -1.80     -0.80    0.230981E-001
     -1.80     -0.75    0.233716E-001
     -1.80     -0.70    0.235903E-001
     -1.80     -0.65    0.237594E-001
     -1.80     -0.60    0.238823E-001
     -1.80     -0.55    0.239610E-001
     -1.80     -0.50    0.239963E-001
     -1.80     -0.45    0.239873E-001
     -1.80     -0.40    0.239320E-001
     -1.80     -0.35    0.238270E-001
     -1.80     -0.30    0.236672E-001
     -1.80     -0.25    0.234461E-001
     -1.80     -0.20    0.231556E-001
     -1.80     -0.15    0.227860E-001
     -1.80     -0.10    0.223260E-001
     -1.80     -0.05    0.217633E-001
     -1.80      0.00    0.210851E-001
     -1.80      0.05    0.202793E-001
     -1.80      0.10    0.193363E-001
     -1.80      0.15    0.182512E-001
     -1.80      0.20    0.170271E-001
     -1.80      0.25    0.156793E-001
     -1.80      0.30    0.142382E-001
     -1.80      0.35    0.127531E-001
     -1.80      0.40    0.112919E-001
     -1.80      0.45    0.993923E-002
     -1.80      0.50    0.878793E-002
     -1.80      0.55    0.792778E-002
     -1.80      0.60    0.743109E-002
     -1.80      0.65    0.733948E-002
     -1.80      0.70    0.765568E-002
     -1.80      0.75    0.834297E-002
     -1.80      0.80    0.933241E-002
     -1.80      0.85    0.105356E-001
     -1.80      0.90    0.118589E-001
     -1.80      0.95    0.132161E-001
     -1.80      1.00    0.145364E-001
     -1.80      1.05    0.157680E-001
     -1.80      1.10    0.168779E-001
     -1.80      1.15    0.178492E-001
     -1.80      1.20    0.186776E-001
     -1.80      1.25    0.193675E-001
     -1.80      1.30    0.199286E-001
     -1.80      1.35    0.203733E-001
     -1.80      1.40    0.207151E-001
     -1.80      1.45    0.209674E-001
     -1.80      1.50    0.211427E-001
     -1.80      1.55    0.212520E-001
     -1.80      1.60    0.213053E-001
     -1.80      1.65    0.213108E-001
     -1.80      1.70    0.212759E-001
     -1.80      1.75    0.212065E-001
     -1.80      1.80    0.211077E-001
     -1.80      1.85    0.209838E-001
     -1.80      1.90    0.208381E-001
     -1.80      1.95    0.206735E-001
     -1.80      2.00    0.204924E-001
     -1.80      2.05    0.202966E-001
     -1.80      2.10    0.200877E-001
     -1.80      2.15    0.198669E-001
     -1.80      2.20    0.196350E-001
     -1.80      2.25    0.193927E-001
     -1.80      2.30    0.191406E-001
     -1.80      2.35    0.188788E-001
     -1.80      2.40    0.186076E-001
     -1.80      2.45    0.183269E-001
     -1.80      2.50    0.180368E-001
     -1.80      2.55    0.177370E-001
     -1.80      2.60    0.174274E-001
     -1.80      2.65    0.171077E-001
     -1.80      2.70    0.167776E-001
     -1.80      2.75    0.164368E-001
     -1.80      2.80    0.160851E-001
     -1.80      2.85    0.157223E-001
     -1.80      2.90    0.153480E-001
     -1.80      2.95    0.149621E-001
     -1.80      3.00    0.145644E-001
     -1.80      3.05    0.141549E-001
     -1.80      3.10    0.137336E-001
     -1.80      3.15    0.133005E-001
     -1.80      3.20    0.128559E-001
     -1.80      3.25    0.124000E-001
     -1.80      3.30    0.119332E-001
     -1.80      3.35    0.114561E-001
     -1.80      3.40    0.109695E-001
     -1.80      3.45    0.104742E-001
     -1.80      3.50    0.997125E-002
     -1.80      3.55    0.946203E-002
     -1.80      3.60    0.894798E-002
     -1.80      3.65    0.843083E-002
     -1.80      3.70    0.791249E-002
     -1.80      3.75    0.739509E-002
     -1.80      3.80    0.688093E-002
     -1.80      3.85    0.637249E-002
     -1.80      3.90    0.587235E-002
     -1.80      3.95    0.538315E-002
     -1.80      4.00    0.490758E-002
     -1.80      4.05    0.444824E-002
     -1.80      4.10    0.400761E-002
     -1.80      4.15    0.358800E-002
     -1.80      4.20    0.319142E-002
     -1.80      4.25    0.281958E-002
     -1.80      4.30    0.247379E-002
     -1.80      4.35    0.215495E-002
     -1.80      4.40    0.186353E-002
     -1.80      4.45    0.159954E-002
     -1.80      4.50    0.136256E-002
     -1.80      4.55    0.115180E-002
     -1.80      4.60    0.966104E-003
     -1.80      4.65    0.804018E-003
     -1.80      4.70    0.663872E-003
     -1.80      4.75    0.543838E-003
     -1.80      4.80    0.441994E-003
     -1.80      4.85    0.356392E-003
     -1.80      4.90    0.285110E-003
     -1.80      4.95    0.226299E-003
     -1.80      5.00    0.178218E-003
     -1.80      5.05    0.139266E-003
     -1.80      5.10    0.107989E-003
     -1.80      5.15    0.830958E-004
     -1.80      5.20    0.634555E-004
     -1.80      5.25    0.480921E-004
     -1.80      5.30    0.361756E-004
     -1.80      5.35    0.270095E-004
     -1.80      5.40    0.200168E-004
     -1.80      5.45    0.147252E-004
     -1.80      5.50    0.107529E-004
     -1.80      5.55    0.779443E-005
     -1.80      5.60    0.560807E-005
     -1.80      5.65    0.400469E-005
     -1.80      5.70    0.283774E-005
     -1.80      5.75    0.199476E-005
     -1.80      5.80    0.139031E-005
     -1.80      5.85    0.960057E-006
     -1.80      5.90    0.656038E-006
     -1.80      5.95    0.442786E-006
     -1.80      6.00    0.294318E-006
     -1.80      6.05    0.191766E-006
     -1.80      6.10    0.121553E-006
     -1.80      6.15    0.740008E-007
     -1.80      6.20    0.422909E-007
     -1.80      6.25    0.216908E-007
     -1.80      6.30    0.899830E-008
     -1.80      6.35    0.215469E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.192879E-008
     -1.75     -6.30    0.808556E-008
     -1.75     -6.25    0.196097E-007
     -1.75     -6.20    0.385458E-007
     -1.75     -6.15    0.681205E-007
     -1.75     -6.10    0.113180E-006
     -1.75     -6.05    0.180827E-006
     -1.75     -6.00    0.281318E-006
     -1.75     -5.95    0.429288E-006
     -1.75     -5.90    0.645413E-006
     -1.75     -5.85    0.958613E-006
     -1.75     -5.80    0.140896E-005
     -1.75     -5.75    0.205144E-005
     -1.75     -5.70    0.296073E-005
     -1.75     -5.65    0.423729E-005
     -1.75     -5.60    0.601483E-005
     -1.75     -5.55    0.846944E-005
     -1.75     -5.50    0.118305E-004
     -1.75     -5.45    0.163935E-004
     -1.75     -5.40    0.225345E-004
     -1.75     -5.35    0.307269E-004
     -1.75     -5.30    0.415584E-004
     -1.75     -5.25    0.557497E-004
     -1.75     -5.20    0.741726E-004
     -1.75     -5.15    0.978664E-004
     -1.75     -5.10    0.128052E-003
     -1.75     -5.05    0.166139E-003
     -1.75     -5.00    0.213732E-003
     -1.75     -4.95    0.272618E-003
     -1.75     -4.90    0.344754E-003
     -1.75     -4.85    0.432233E-003
     -1.75     -4.80    0.537244E-003
     -1.75     -4.75    0.662016E-003
     -1.75     -4.70    0.808744E-003
     -1.75     -4.65    0.979520E-003
     -1.75     -4.60    0.117624E-002
     -1.75     -4.55    0.140052E-002
     -1.75     -4.50    0.165362E-002
     -1.75     -4.45    0.193637E-002
     -1.75     -4.40    0.224911E-002
     -1.75     -4.35    0.259165E-002
     -1.75     -4.30    0.296328E-002
     -1.75     -4.25    0.336274E-002
     -1.75     -4.20    0.378830E-002
     -1.75     -4.15    0.423777E-002
     -1.75     -4.10    0.470863E-002
     -1.75     -4.05    0.519806E-002
     -1.75     -4.00    0.570305E-002
     -1.75     -3.95    0.622051E-002
     -1.75     -3.90    0.674731E-002
     -1.75     -3.85    0.728040E-002
     -1.75     -3.80    0.781685E-002
     -1.75     -3.75    0.835392E-002
     -1.75     -3.70    0.888904E-002
     -1.75     -3.65    0.941990E-002
     -1.75     -3.60    0.994439E-002
     -1.75     -3.55    0.104606E-001
     -1.75     -3.50    0.109670E-001
     -1.75     -3.45    0.114618E-001
     -1.75     -3.40    0.119439E-001
     -1.75     -3.35    0.124120E-001
     -1.75     -3.30    0.128647E-001
     -1.75     -3.25    0.133010E-001
     -1.75     -3.20    0.137195E-001
     -1.75     -3.15    0.141189E-001
     -1.75     -3.10    0.144976E-001
     -1.75     -3.05    0.148537E-001
     -1.75     -3.00    0.151850E-001
     -1.75     -2.95    0.154890E-001
     -1.75     -2.90    0.157623E-001
     -1.75     -2.85    0.160009E-001
     -1.75     -2.80    0.162001E-001
     -1.75     -2.75    0.163540E-001
     -1.75     -2.70    0.164554E-001
     -1.75     -2.65    0.164956E-001
     -1.75     -2.60    0.164645E-001
     -1.75     -2.55    0.163500E-001
     -1.75     -2.50    0.161384E-001
     -1.75     -2.45    0.158143E-001
     -1.75     -2.40    0.153610E-001
     -1.75     -2.35    0.147620E-001
     -1.75     -2.30    0.140019E-001
     -1.75     -2.25    0.130695E-001
     -1.75     -2.20    0.119608E-001
     -1.75     -2.15    0.106839E-001
     -1.75     -2.10    0.926362E-002
     -1.75     -2.05    0.774658E-002
     -1.75     -2.00    0.620383E-002
     -1.75     -1.95    0.473025E-002
     -1.75     -1.90    0.343829E-002
     -1.75     -1.85    0.244548E-002
     -1.75     -1.80    0.185699E-002
     -1.75     -1.75    0.174688E-002
     -1.75     -1.70    0.214344E-002
     -1.75     -1.65    0.302335E-002
     -1.75     -1.60    0.431667E-002
     -1.75     -1.55    0.592096E-002
     -1.75     -1.50    0.771981E-002
     -1.75     -1.45    0.960052E-002
     -1.75     -1.40    0.114670E-001
     -1.75     -1.35    0.132465E-001
     -1.75     -1.30    0.148906E-001
     -1.75     -1.25    0.163728E-001
     -1.75     -1.20    0.176837E-001
     -1.75     -1.15    0.188261E-001
     -1.75     -1.10    0.198102E-001
     -1.75     -1.05    0.206506E-001
     -1.75     -1.00    0.213634E-001
     -1.75     -0.95    0.219646E-001
     -1.75     -0.90    0.224687E-001
     -1.75     -0.85    0.228889E-001
     -1.75     -0.80    0.232364E-001
     -1.75     -0.75    0.235202E-001
     -1.75     -0.70    0.237478E-001
     -1.75     -0.65    0.239247E-001
     -1.75     -0.60    0.240549E-001
     -1.75     -0.55    0.241410E-001
     -1.75     -0.50    0.241841E-001
     -1.75     -0.45    0.241841E-001
     -1.75     -0.40    0.241394E-001
     -1.75     -0.35    0.240472E-001
     -1.75     -0.30    0.239033E-001
     -1.75     -0.25    0.237024E-001
     -1.75     -0.20    0.234373E-001
     -1.75     -0.15    0.230999E-001
     -1.75     -0.10    0.226809E-001
     -1.75     -0.05    0.221700E-001
     -1.75      0.00    0.215571E-001
     -1.75      0.05    0.208327E-001
     -1.75      0.10    0.199899E-001
     -1.75      0.15    0.190264E-001
     -1.75      0.20    0.179470E-001
     -1.75      0.25    0.167666E-001
     -1.75      0.30    0.155134E-001
     -1.75      0.35    0.142304E-001
     -1.75      0.40    0.129759E-001
     -1.75      0.45    0.118204E-001
     -1.75      0.50    0.108406E-001
     -1.75      0.55    0.101093E-001
     -1.75      0.60    0.968476E-002
     -1.75      0.65    0.960024E-002
     -1.75      0.70    0.985778E-002
     -1.75      0.75    0.104278E-001
     -1.75      0.80    0.112545E-001
     -1.75      0.85    0.122662E-001
     -1.75      0.90    0.133857E-001
     -1.75      0.95    0.145412E-001
     -1.75      1.00    0.156724E-001
     -1.75      1.05    0.167340E-001
     -1.75      1.10    0.176963E-001
     -1.75      1.15    0.185427E-001
     -1.75      1.20    0.192677E-001
     -1.75      1.25    0.198732E-001
     -1.75      1.30    0.203661E-001
     -1.75      1.35    0.207563E-001
     -1.75      1.40    0.210549E-001
     -1.75      1.45    0.212729E-001
     -1.75      1.50    0.214209E-001
     -1.75      1.55    0.215086E-001
     -1.75      1.60    0.215447E-001
     -1.75      1.65    0.215366E-001
     -1.75      1.70    0.214908E-001
     -1.75      1.75    0.214128E-001
     -1.75      1.80    0.213072E-001
     -1.75      1.85    0.211779E-001
     -1.75      1.90    0.210281E-001
     -1.75      1.95    0.208606E-001
     -1.75      2.00    0.206775E-001
     -1.75      2.05    0.204807E-001
     -1.75      2.10    0.202715E-001
     -1.75      2.15    0.200511E-001
     -1.75      2.20    0.198204E-001
     -1.75      2.25    0.195800E-001
     -1.75      2.30    0.193303E-001
     -1.75      2.35    0.190716E-001
     -1.75      2.40    0.188039E-001
     -1.75      2.45    0.185273E-001
     -1.75      2.50    0.182416E-001
     -1.75      2.55    0.179465E-001
     -1.75      2.60    0.176419E-001
     -1.75      2.65    0.173274E-001
     -1.75      2.70    0.170027E-001
     -1.75      2.75    0.166675E-001
     -1.75      2.80    0.163214E-001
     -1.75      2.85    0.159641E-001
     -1.75      2.90    0.155953E-001
     -1.75      2.95    0.152148E-001
     -1.75      3.00    0.148224E-001
     -1.75      3.05    0.144181E-001
     -1.75      3.10    0.140016E-001
     -1.75      3.15    0.135731E-001
     -1.75      3.20    0.131327E-001
     -1.75      3.25    0.126806E-001
     -1.75      3.30    0.122172E-001
     -1.75      3.35    0.117431E-001
     -1.75      3.40    0.112587E-001
     -1.75      3.45    0.107650E-001
     -1.75      3.50    0.102629E-001
     -1.75      3.55    0.975367E-002
     -1.75      3.60    0.923870E-002
     -1.75      3.65    0.871961E-002
     -1.75      3.70    0.819825E-002
     -1.75      3.75    0.767666E-002
     -1.75      3.80    0.715711E-002
     -1.75      3.85    0.664202E-002
     -1.75      3.90    0.613398E-002
     -1.75      3.95    0.563565E-002
     -1.75      4.00    0.514975E-002
     -1.75      4.05    0.467898E-002
     -1.75      4.10    0.422592E-002
     -1.75      4.15    0.379304E-002
     -1.75      4.20    0.338251E-002
     -1.75      4.25    0.299625E-002
     -1.75      4.30    0.263577E-002
     -1.75      4.35    0.230220E-002
     -1.75      4.40    0.199620E-002
     -1.75      4.45    0.171800E-002
     -1.75      4.50    0.146738E-002
     -1.75      4.55    0.124369E-002
     -1.75      4.60    0.104590E-002
     -1.75      4.65    0.872658E-003
     -1.75      4.70    0.722364E-003
     -1.75      4.75    0.593212E-003
     -1.75      4.80    0.483282E-003
     -1.75      4.85    0.390596E-003
     -1.75      4.90    0.313182E-003
     -1.75      4.95    0.249127E-003
     -1.75      5.00    0.196614E-003
     -1.75      5.05    0.153956E-003
     -1.75      5.10    0.119616E-003
     -1.75      5.15    0.922182E-004
     -1.75      5.20    0.705507E-004
     -1.75      5.25    0.535635E-004
     -1.75      5.30    0.403591E-004
     -1.75      5.35    0.301817E-004
     -1.75      5.40    0.224022E-004
     -1.75      5.45    0.165043E-004
     -1.75      5.50    0.120690E-004
     -1.75      5.55    0.876008E-005
     -1.75      5.60    0.631081E-005
     -1.75      5.65    0.451188E-005
     -1.75      5.70    0.320070E-005
     -1.75      5.75    0.225224E-005
     -1.75      5.80    0.157127E-005
     -1.75      5.85    0.108597E-005
     -1.75      5.90    0.742667E-006
     -1.75      5.95    0.501607E-006
     -1.75      6.00    0.333619E-006
     -1.75      6.05    0.217485E-006
     -1.75      6.10    0.137914E-006
     -1.75      6.15    0.839893E-007
     -1.75      6.20    0.480114E-007
     -1.75      6.25    0.246293E-007
     -1.75      6.30    0.102185E-007
     -1.75      6.35    0.244705E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.220651E-008
     -1.70     -6.30    0.924603E-008
     -1.70     -6.25    0.224094E-007
     -1.70     -6.20    0.440099E-007
     -1.70     -6.15    0.776909E-007
     -1.70     -6.10    0.128914E-006
     -1.70     -6.05    0.205664E-006
     -1.70     -6.00    0.319447E-006
     -1.70     -5.95    0.486637E-006
     -1.70     -5.90    0.730311E-006
     -1.70     -5.85    0.108267E-005
     -1.70     -5.80    0.158821E-005
     -1.70     -5.75    0.230782E-005
     -1.70     -5.70    0.332400E-005
     -1.70     -5.65    0.474740E-005
     -1.70     -5.60    0.672488E-005
     -1.70     -5.55    0.944930E-005
     -1.70     -5.50    0.131711E-004
     -1.70     -5.45    0.182118E-004
     -1.70     -5.40    0.249796E-004
     -1.70     -5.35    0.339860E-004
     -1.70     -5.30    0.458642E-004
     -1.70     -5.25    0.613874E-004
     -1.70     -5.20    0.814873E-004
     -1.70     -5.15    0.107270E-003
     -1.70     -5.10    0.140027E-003
     -1.70     -5.05    0.181245E-003
     -1.70     -5.00    0.232605E-003
     -1.70     -4.95    0.295968E-003
     -1.70     -4.90    0.373358E-003
     -1.70     -4.85    0.466927E-003
     -1.70     -4.80    0.578903E-003
     -1.70     -4.75    0.711532E-003
     -1.70     -4.70    0.867005E-003
     -1.70     -4.65    0.104737E-002
     -1.70     -4.60    0.125447E-002
     -1.70     -4.55    0.148980E-002
     -1.70     -4.50    0.175450E-002
     -1.70     -4.45    0.204924E-002
     -1.70     -4.40    0.237418E-002
     -1.70     -4.35    0.272893E-002
     -1.70     -4.30    0.311258E-002
     -1.70     -4.25    0.352367E-002
     -1.70     -4.20    0.396030E-002
     -1.70     -4.15    0.442011E-002
     -1.70     -4.10    0.490043E-002
     -1.70     -4.05    0.539834E-002
     -1.70     -4.00    0.591075E-002
     -1.70     -3.95    0.643453E-002
     -1.70     -3.90    0.696655E-002
     -1.70     -3.85    0.750377E-002
     -1.70     -3.80    0.804331E-002
     -1.70     -3.75    0.858246E-002
     -1.70     -3.70    0.911875E-002
     -1.70     -3.65    0.964994E-002
     -1.70     -3.60    0.101740E-001
     -1.70     -3.55    0.106892E-001
     -1.70     -3.50    0.111939E-001
     -1.70     -3.45    0.116866E-001
     -1.70     -3.40    0.121661E-001
     -1.70     -3.35    0.126312E-001
     -1.70     -3.30    0.130807E-001
     -1.70     -3.25    0.135134E-001
     -1.70     -3.20    0.139281E-001
     -1.70     -3.15    0.143234E-001
     -1.70     -3.10    0.146978E-001
     -1.70     -3.05    0.150492E-001
     -1.70     -3.00    0.153756E-001
     -1.70     -2.95    0.156741E-001
     -1.70     -2.90    0.159415E-001
     -1.70     -2.85    0.161735E-001
     -1.70     -2.80    0.163652E-001
     -1.70     -2.75    0.165103E-001
     -1.70     -2.70    0.166014E-001
     -1.70     -2.65    0.166294E-001
     -1.70     -2.60    0.165834E-001
     -1.70     -2.55    0.164507E-001
     -1.70     -2.50    0.162165E-001
     -1.70     -2.45    0.158643E-001
     -1.70     -2.40    0.153762E-001
     -1.70     -2.35    0.147337E-001
     -1.70     -2.30    0.139200E-001
     -1.70     -2.25    0.129220E-001
     -1.70     -2.20    0.117344E-001
     -1.70     -2.15    0.103645E-001
     -1.70     -2.10    0.883768E-002
     -1.70     -2.05    0.720291E-002
     -1.70     -2.00    0.553618E-002
     -1.70     -1.95    0.393997E-002
     -1.70     -1.90    0.253668E-002
     -1.70     -1.85    0.145492E-002
     -1.70     -1.80    0.810139E-003
     -1.70     -1.75    0.683631E-003
     -1.70     -1.70    0.110608E-002
     -1.70     -1.65    0.205105E-002
     -1.70     -1.60    0.344074E-002
     -1.70     -1.55    0.516200E-002
     -1.70     -1.50    0.708717E-002
     -1.70     -1.45    0.909365E-002
     -1.70     -1.40    0.110779E-001
     -1.70     -1.35    0.129627E-001
     -1.70     -1.30    0.146974E-001
     -1.70     -1.25    0.162554E-001
     -1.70     -1.20    0.176281E-001
     -1.70     -1.15    0.188201E-001
     -1.70     -1.10    0.198435E-001
     -1.70     -1.05    0.207148E-001
     -1.70     -1.00    0.214517E-001
     -1.70     -0.95    0.220717E-001
     -1.70     -0.90    0.225905E-001
     -1.70     -0.85    0.230225E-001
     -1.70     -0.80    0.233794E-001
     -1.70     -0.75    0.236711E-001
     -1.70     -0.70    0.239057E-001
     -1.70     -0.65    0.240890E-001
     -1.70     -0.60    0.242257E-001
     -1.70     -0.55    0.243187E-001
     -1.70     -0.50    0.243695E-001
     -1.70     -0.45    0.243786E-001
     -1.70     -0.40    0.243448E-001
     -1.70     -0.35    0.242662E-001
     -1.70     -0.30    0.241394E-001
     -1.70     -0.25    0.239598E-001
     -1.70     -0.20    0.237217E-001
     -1.70     -0.15    0.234185E-001
     -1.70     -0.10    0.230426E-001
     -1.70     -0.05    0.225858E-001
     -1.70      0.00    0.220404E-001
     -1.70      0.05    0.213994E-001
     -1.70      0.10    0.206585E-001
     -1.70      0.15    0.198173E-001
     -1.70      0.20    0.188817E-001
     -1.70      0.25    0.178664E-001
     -1.70      0.30    0.167963E-001
     -1.70      0.35    0.157085E-001
     -1.70      0.40    0.146517E-001
     -1.70      0.45    0.136834E-001
     -1.70      0.50    0.128651E-001
     -1.70      0.55    0.122545E-001
     -1.70      0.60    0.118973E-001
     -1.70      0.65    0.118194E-001
     -1.70      0.70    0.120221E-001
     -1.70      0.75    0.124822E-001
     -1.70      0.80    0.131558E-001
     -1.70      0.85    0.139860E-001
     -1.70      0.90    0.149111E-001
     -1.70      0.95    0.158723E-001
     -1.70      1.00    0.168196E-001
     -1.70      1.05    0.177145E-001
     -1.70      1.10    0.185303E-001
     -1.70      1.15    0.192517E-001
     -1.70      1.20    0.198719E-001
     -1.70      1.25    0.203910E-001
     -1.70      1.30    0.208138E-001
     -1.70      1.35    0.211473E-001
     -1.70      1.40    0.214003E-001
     -1.70      1.45    0.215819E-001
     -1.70      1.50    0.217007E-001
     -1.70      1.55    0.217651E-001
     -1.70      1.60    0.217825E-001
     -1.70      1.65    0.217593E-001
     -1.70      1.70    0.217013E-001
     -1.70      1.75    0.216135E-001
     -1.70      1.80    0.215000E-001
     -1.70      1.85    0.213644E-001
     -1.70      1.90    0.212097E-001
     -1.70      1.95    0.210384E-001
     -1.70      2.00    0.208527E-001
     -1.70      2.05    0.206541E-001
     -1.70      2.10    0.204442E-001
     -1.70      2.15    0.202239E-001
     -1.70      2.20    0.199940E-001
     -1.70      2.25    0.197552E-001
     -1.70      2.30    0.195078E-001
     -1.70      2.35    0.192521E-001
     -1.70      2.40    0.189879E-001
     -1.70      2.45    0.187153E-001
     -1.70      2.50    0.184341E-001
     -1.70      2.55    0.181440E-001
     -1.70      2.60    0.178445E-001
     -1.70      2.65    0.175355E-001
     -1.70      2.70    0.172164E-001
     -1.70      2.75    0.168869E-001
     -1.70      2.80    0.165466E-001
     -1.70      2.85    0.161951E-001
     -1.70      2.90    0.158320E-001
     -1.70      2.95    0.154571E-001
     -1.70      3.00    0.150702E-001
     -1.70      3.05    0.146711E-001
     -1.70      3.10    0.142597E-001
     -1.70      3.15    0.138360E-001
     -1.70      3.20    0.134000E-001
     -1.70      3.25    0.129520E-001
     -1.70      3.30    0.124923E-001
     -1.70      3.35    0.120212E-001
     -1.70      3.40    0.115394E-001
     -1.70      3.45    0.110476E-001
     -1.70      3.50    0.105468E-001
     -1.70      3.55    0.100380E-001
     -1.70      3.60    0.952261E-002
     -1.70      3.65    0.900213E-002
     -1.70      3.70    0.847834E-002
     -1.70      3.75    0.795322E-002
     -1.70      3.80    0.742896E-002
     -1.70      3.85    0.690796E-002
     -1.70      3.90    0.639278E-002
     -1.70      3.95    0.588607E-002
     -1.70      4.00    0.539060E-002
     -1.70      4.05    0.490913E-002
     -1.70      4.10    0.444435E-002
     -1.70      4.15    0.399883E-002
     -1.70      4.20    0.357493E-002
     -1.70      4.25    0.317474E-002
     -1.70      4.30    0.279997E-002
     -1.70      4.35    0.245196E-002
     -1.70      4.40    0.213161E-002
     -1.70      4.45    0.183933E-002
     -1.70      4.50    0.157509E-002
     -1.70      4.55    0.133842E-002
     -1.70      4.60    0.112844E-002
     -1.70      4.65    0.943900E-003
     -1.70      4.70    0.783267E-003
     -1.70      4.75    0.644783E-003
     -1.70      4.80    0.526537E-003
     -1.70      4.85    0.426534E-003
     -1.70      4.90    0.342761E-003
     -1.70      4.95    0.273247E-003
     -1.70      5.00    0.216101E-003
     -1.70      5.05    0.169557E-003
     -1.70      5.10    0.131994E-003
     -1.70      5.15    0.101952E-003
     -1.70      5.20    0.781381E-004
     -1.70      5.25    0.594266E-004
     -1.70      5.30    0.448513E-004
     -1.70      5.35    0.335943E-004
     -1.70      5.40    0.249731E-004
     -1.70      5.45    0.184251E-004
     -1.70      5.50    0.134922E-004
     -1.70      5.55    0.980589E-005
     -1.70      5.60    0.707298E-005
     -1.70      5.65    0.506271E-005
     -1.70      5.70    0.359540E-005
     -1.70      5.75    0.253257E-005
     -1.70      5.80    0.176851E-005
     -1.70      5.85    0.122335E-005
     -1.70      5.90    0.837266E-006
     -1.70      5.95    0.565891E-006
     -1.70      6.00    0.376601E-006
     -1.70      6.05    0.245630E-006
     -1.70      6.10    0.155827E-006
     -1.70      6.15    0.949300E-007
     -1.70      6.20    0.542793E-007
     -1.70      6.25    0.278498E-007
     -1.70      6.30    0.115561E-007
     -1.70      6.35    0.276754E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.252004E-008
     -1.65     -6.30    0.105556E-007
     -1.65     -6.25    0.255666E-007
     -1.65     -6.20    0.501655E-007
     -1.65     -6.15    0.884597E-007
     -1.65     -6.10    0.146592E-006
     -1.65     -6.05    0.233526E-006
     -1.65     -6.00    0.362141E-006
     -1.65     -5.95    0.550726E-006
     -1.65     -5.90    0.824990E-006
     -1.65     -5.85    0.122071E-005
     -1.65     -5.80    0.178720E-005
     -1.65     -5.75    0.259176E-005
     -1.65     -5.70    0.372533E-005
     -1.65     -5.65    0.530953E-005
     -1.65     -5.60    0.750533E-005
     -1.65     -5.55    0.105235E-004
     -1.65     -5.50    0.146367E-004
     -1.65     -5.45    0.201944E-004
     -1.65     -5.40    0.276381E-004
     -1.65     -5.35    0.375195E-004
     -1.65     -5.30    0.505189E-004
     -1.65     -5.25    0.674640E-004
     -1.65     -5.20    0.893476E-004
     -1.65     -5.15    0.117343E-003
     -1.65     -5.10    0.152815E-003
     -1.65     -5.05    0.197326E-003
     -1.65     -5.00    0.252630E-003
     -1.65     -4.95    0.320662E-003
     -1.65     -4.90    0.403507E-003
     -1.65     -4.85    0.503368E-003
     -1.65     -4.80    0.622506E-003
     -1.65     -4.75    0.763176E-003
     -1.65     -4.70    0.927551E-003
     -1.65     -4.65    0.111763E-002
     -1.65     -4.60    0.133517E-002
     -1.65     -4.55    0.158158E-002
     -1.65     -4.50    0.185782E-002
     -1.65     -4.45    0.216442E-002
     -1.65     -4.40    0.250133E-002
     -1.65     -4.35    0.286799E-002
     -1.65     -4.30    0.326328E-002
     -1.65     -4.25    0.368556E-002
     -1.65     -4.20    0.413273E-002
     -1.65     -4.15    0.460230E-002
     -1.65     -4.10    0.509146E-002
     -1.65     -4.05    0.559721E-002
     -1.65     -4.00    0.611640E-002
     -1.65     -3.95    0.664585E-002
     -1.65     -3.90    0.718246E-002
     -1.65     -3.85    0.772320E-002
     -1.65     -3.80    0.826524E-002
     -1.65     -3.75    0.880595E-002
     -1.65     -3.70    0.934294E-002
     -1.65     -3.65    0.987404E-002
     -1.65     -3.60    0.103973E-001
     -1.65     -3.55    0.109111E-001
     -1.65     -3.50    0.114139E-001
     -1.65     -3.45    0.119043E-001
     -1.65     -3.40    0.123811E-001
     -1.65     -3.35    0.128432E-001
     -1.65     -3.30    0.132894E-001
     -1.65     -3.25    0.137187E-001
     -1.65     -3.20    0.141297E-001
     -1.65     -3.15    0.145212E-001
     -1.65     -3.10    0.148916E-001
     -1.65     -3.05    0.152389E-001
     -1.65     -3.00    0.155610E-001
     -1.65     -2.95    0.158549E-001
     -1.65     -2.90    0.161174E-001
     -1.65     -2.85    0.163442E-001
     -1.65     -2.80    0.165301E-001
     -1.65     -2.75    0.166688E-001
     -1.65     -2.70    0.167526E-001
     -1.65     -2.65    0.167721E-001
     -1.65     -2.60    0.167161E-001
     -1.65     -2.55    0.165714E-001
     -1.65     -2.50    0.163227E-001
     -1.65     -2.45    0.159527E-001
     -1.65     -2.40    0.154427E-001
     -1.65     -2.35    0.147734E-001
     -1.65     -2.30    0.139267E-001
     -1.65     -2.25    0.128886E-001
     -1.65     -2.20    0.116529E-001
     -1.65     -2.15    0.102264E-001
     -1.65     -2.10    0.863504E-002
     -1.65     -2.05    0.692916E-002
     -1.65     -2.00    0.518778E-002
     -1.65     -1.95    0.351808E-002
     -1.65     -1.90    0.204856E-002
     -1.65     -1.85    0.914612E-003
     -1.65     -1.80    0.237909E-003
     -1.65     -1.75    0.104045E-003
     -1.65     -1.70    0.544937E-003
     -1.65     -1.65    0.153196E-002
     -1.65     -1.60    0.298226E-002
     -1.65     -1.55    0.477598E-002
     -1.65     -1.50    0.677851E-002
     -1.65     -1.45    0.886125E-002
     -1.65     -1.40    0.109163E-001
     -1.65     -1.35    0.128638E-001
     -1.65     -1.30    0.146520E-001
     -1.65     -1.25    0.162544E-001
     -1.65     -1.20    0.176631E-001
     -1.65     -1.15    0.188837E-001
     -1.65     -1.10    0.199297E-001
     -1.65     -1.05    0.208185E-001
     -1.65     -1.00    0.215691E-001
     -1.65     -0.95    0.221997E-001
     -1.65     -0.90    0.227271E-001
     -1.65     -0.85    0.231659E-001
     -1.65     -0.80    0.235285E-001
     -1.65     -0.75    0.238254E-001
     -1.65     -0.70    0.240648E-001
     -1.65     -0.65    0.242531E-001
     -1.65     -0.60    0.243951E-001
     -1.65     -0.55    0.244943E-001
     -1.65     -0.50    0.245524E-001
     -1.65     -0.45    0.245704E-001
     -1.65     -0.40    0.245478E-001
     -1.65     -0.35    0.244830E-001
     -1.65     -0.30    0.243736E-001
     -1.65     -0.25    0.242160E-001
     -1.65     -0.20    0.240056E-001
     -1.65     -0.15    0.237371E-001
     -1.65     -0.10    0.234047E-001
     -1.65     -0.05    0.230021E-001
     -1.65      0.00    0.225237E-001
     -1.65      0.05    0.219647E-001
     -1.65      0.10    0.213228E-001
     -1.65      0.15    0.205992E-001
     -1.65      0.20    0.198005E-001
     -1.65      0.25    0.189403E-001
     -1.65      0.30    0.180407E-001
     -1.65      0.35    0.171326E-001
     -1.65      0.40    0.162560E-001
     -1.65      0.45    0.154568E-001
     -1.65      0.50    0.147834E-001
     -1.65      0.55    0.142804E-001
     -1.65      0.60    0.139830E-001
     -1.65      0.65    0.139107E-001
     -1.65      0.70    0.140645E-001
     -1.65      0.75    0.144265E-001
     -1.65      0.80    0.149629E-001
     -1.65      0.85    0.156294E-001
     -1.65      0.90    0.163774E-001
     -1.65      0.95    0.171602E-001
     -1.65      1.00    0.179370E-001
     -1.65      1.05    0.186755E-001
     -1.65      1.10    0.193526E-001
     -1.65      1.15    0.199541E-001
     -1.65      1.20    0.204729E-001
     -1.65      1.25    0.209076E-001
     -1.65      1.30    0.212609E-001
     -1.65      1.35    0.215377E-001
     -1.65      1.40    0.217448E-001
     -1.65      1.45    0.218892E-001
     -1.65      1.50    0.219780E-001
     -1.65      1.55    0.220181E-001
     -1.65      1.60    0.220156E-001
     -1.65      1.65    0.219763E-001
     -1.65      1.70    0.219052E-001
     -1.65      1.75    0.218066E-001
     -1.65      1.80    0.216843E-001
     -1.65      1.85    0.215415E-001
     -1.65      1.90    0.213811E-001
     -1.65      1.95    0.212054E-001
     -1.65      2.00    0.210163E-001
     -1.65      2.05    0.208156E-001
     -1.65      2.10    0.206043E-001
     -1.65      2.15    0.203837E-001
     -1.65      2.20    0.201545E-001
     -1.65      2.25    0.199171E-001
     -1.65      2.30    0.196719E-001
     -1.65      2.35    0.194190E-001
     -1.65      2.40    0.191585E-001
     -1.65      2.45    0.188901E-001
     -1.65      2.50    0.186135E-001
     -1.65      2.55    0.183285E-001
     -1.65      2.60    0.180345E-001
     -1.65      2.65    0.177312E-001
     -1.65      2.70    0.174180E-001
     -1.65      2.75    0.170945E-001
     -1.65      2.80    0.167603E-001
     -1.65      2.85    0.164148E-001
     -1.65      2.90    0.160577E-001
     -1.65      2.95    0.156887E-001
     -1.65      3.00    0.153075E-001
     -1.65      3.05    0.149139E-001
     -1.65      3.10    0.145078E-001
     -1.65      3.15    0.140890E-001
     -1.65      3.20    0.136577E-001
     -1.65      3.25    0.132139E-001
     -1.65      3.30    0.127580E-001
     -1.65      3.35    0.122903E-001
     -1.65      3.40    0.118114E-001
     -1.65      3.45    0.113219E-001
     -1.65      3.50    0.108226E-001
     -1.65      3.55    0.103147E-001
     -1.65      3.60    0.979928E-002
     -1.65      3.65    0.927791E-002
     -1.65      3.70    0.875225E-002
     -1.65      3.75    0.822419E-002
     -1.65      3.80    0.769589E-002
     -1.65      3.85    0.716967E-002
     -1.65      3.90    0.664806E-002
     -1.65      3.95    0.613372E-002
     -1.65      4.00    0.562942E-002
     -1.65      4.05    0.513797E-002
     -1.65      4.10    0.466216E-002
     -1.65      4.15    0.420467E-002
     -1.65      4.20    0.376800E-002
     -1.65      4.25    0.335439E-002
     -1.65      4.30    0.296578E-002
     -1.65      4.35    0.260370E-002
     -1.65      4.40    0.226926E-002
     -1.65      4.45    0.196307E-002
     -1.65      4.50    0.168532E-002
     -1.65      4.55    0.143570E-002
     -1.65      4.60    0.121347E-002
     -1.65      4.65    0.101752E-002
     -1.65      4.70    0.846405E-003
     -1.65      4.75    0.698411E-003
     -1.65      4.80    0.571651E-003
     -1.65      4.85    0.464125E-003
     -1.65      4.90    0.373788E-003
     -1.65      4.95    0.298615E-003
     -1.65      5.00    0.236650E-003
     -1.65      5.05    0.186049E-003
     -1.65      5.10    0.145110E-003
     -1.65      5.15    0.112289E-003
     -1.65      5.20    0.862136E-004
     -1.65      5.25    0.656799E-004
     -1.65      5.30    0.496517E-004
     -1.65      5.35    0.372480E-004
     -1.65      5.40    0.277305E-004
     -1.65      5.45    0.204886E-004
     -1.65      5.50    0.150236E-004
     -1.65      5.55    0.109330E-004
     -1.65      5.60    0.789558E-005
     -1.65      5.65    0.565801E-005
     -1.65      5.70    0.402250E-005
     -1.65      5.75    0.283626E-005
     -1.65      5.80    0.198242E-005
     -1.65      5.85    0.137248E-005
     -1.65      5.90    0.940053E-006
     -1.65      5.95    0.635795E-006
     -1.65      6.00    0.423372E-006
     -1.65      6.05    0.276275E-006
     -1.65      6.10    0.175341E-006
     -1.65      6.15    0.106853E-006
     -1.65      6.20    0.611125E-007
     -1.65      6.25    0.313615E-007
     -1.65      6.30    0.130148E-007
     -1.65      6.35    0.311710E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.287302E-008
     -1.60     -6.30    0.120293E-007
     -1.60     -6.25    0.291171E-007
     -1.60     -6.20    0.570815E-007
     -1.60     -6.15    0.100544E-006
     -1.60     -6.10    0.166403E-006
     -1.60     -6.05    0.264699E-006
     -1.60     -6.00    0.409825E-006
     -1.60     -5.95    0.622169E-006
     -1.60     -5.90    0.930314E-006
     -1.60     -5.85    0.137394E-005
     -1.60     -5.80    0.200758E-005
     -1.60     -5.75    0.290549E-005
     -1.60     -5.70    0.416768E-005
     -1.60     -5.65    0.592757E-005
     -1.60     -5.60    0.836120E-005
     -1.60     -5.55    0.116983E-004
     -1.60     -5.50    0.162355E-004
     -1.60     -5.45    0.223512E-004
     -1.60     -5.40    0.305221E-004
     -1.60     -5.35    0.413418E-004
     -1.60     -5.30    0.555396E-004
     -1.60     -5.25    0.739991E-004
     -1.60     -5.20    0.977758E-004
     -1.60     -5.15    0.128111E-003
     -1.60     -5.10    0.166443E-003
     -1.60     -5.05    0.214408E-003
     -1.60     -5.00    0.273833E-003
     -1.60     -4.95    0.346720E-003
     -1.60     -4.90    0.435215E-003
     -1.60     -4.85    0.541563E-003
     -1.60     -4.80    0.668048E-003
     -1.60     -4.75    0.816926E-003
     -1.60     -4.70    0.990341E-003
     -1.60     -4.65    0.119024E-002
     -1.60     -4.60    0.141827E-002
     -1.60     -4.55    0.167572E-002
     -1.60     -4.50    0.196342E-002
     -1.60     -4.45    0.228171E-002
     -1.60     -4.40    0.263036E-002
     -1.60     -4.35    0.300861E-002
     -1.60     -4.30    0.341514E-002
     -1.60     -4.25    0.384813E-002
     -1.60     -4.20    0.430531E-002
     -1.60     -4.15    0.478406E-002
     -1.60     -4.10    0.528146E-002
     -1.60     -4.05    0.579442E-002
     -1.60     -4.00    0.631974E-002
     -1.60     -3.95    0.685425E-002
     -1.60     -3.90    0.739483E-002
     -1.60     -3.85    0.793851E-002
     -1.60     -3.80    0.848252E-002
     -1.60     -3.75    0.902430E-002
     -1.60     -3.70    0.956154E-002
     -1.60     -3.65    0.100922E-001
     -1.60     -3.60    0.106144E-001
     -1.60     -3.55    0.111265E-001
     -1.60     -3.50    0.116272E-001
     -1.60     -3.45    0.121151E-001
     -1.60     -3.40    0.125891E-001
     -1.60     -3.35    0.130481E-001
     -1.60     -3.30    0.134912E-001
     -1.60     -3.25    0.139170E-001
     -1.60     -3.20    0.143246E-001
     -1.60     -3.15    0.147126E-001
     -1.60     -3.10    0.150794E-001
     -1.60     -3.05    0.154231E-001
     -1.60     -3.00    0.157415E-001
     -1.60     -2.95    0.160318E-001
     -1.60     -2.90    0.162906E-001
     -1.60     -2.85    0.165137E-001
     -1.60     -2.80    0.166958E-001
     -1.60     -2.75    0.168306E-001
     -1.60     -2.70    0.169102E-001
     -1.60     -2.65    0.169254E-001
     -1.60     -2.60    0.168647E-001
     -1.60     -2.55    0.167149E-001
     -1.60     -2.50    0.164604E-001
     -1.60     -2.45    0.160840E-001
     -1.60     -2.40    0.155666E-001
     -1.60     -2.35    0.148888E-001
     -1.60     -2.30    0.140322E-001
     -1.60     -2.25    0.129828E-001
     -1.60     -2.20    0.117341E-001
     -1.60     -2.15    0.102930E-001
     -1.60     -2.10    0.868565E-002
     -1.60     -2.05    0.696293E-002
     -1.60     -2.00    0.520472E-002
     -1.60     -1.95    0.351943E-002
     -1.60     -1.90    0.203703E-002
     -1.60     -1.85    0.894415E-003
     -1.60     -1.80    0.214503E-003
     -1.60     -1.75    0.835390E-004
     -1.60     -1.70    0.533312E-003
     -1.60     -1.65    0.153427E-002
     -1.60     -1.60    0.300207E-002
     -1.60     -1.55    0.481508E-002
     -1.60     -1.50    0.683705E-002
     -1.60     -1.45    0.893808E-002
     -1.60     -1.40    0.110094E-001
     -1.60     -1.35    0.129707E-001
     -1.60     -1.30    0.147704E-001
     -1.60     -1.25    0.163817E-001
     -1.60     -1.20    0.177975E-001
     -1.60     -1.15    0.190235E-001
     -1.60     -1.10    0.200735E-001
     -1.60     -1.05    0.209655E-001
     -1.60     -1.00    0.217185E-001
     -1.60     -0.95    0.223510E-001
     -1.60     -0.90    0.228800E-001
     -1.60     -0.85    0.233205E-001
     -1.60     -0.80    0.236849E-001
     -1.60     -0.75    0.239838E-001
     -1.60     -0.70    0.242258E-001
     -1.60     -0.65    0.244173E-001
     -1.60     -0.60    0.245635E-001
     -1.60     -0.55    0.246678E-001
     -1.60     -0.50    0.247327E-001
     -1.60     -0.45    0.247593E-001
     -1.60     -0.40    0.247475E-001
     -1.60     -0.35    0.246965E-001
     -1.60     -0.30    0.246045E-001
     -1.60     -0.25    0.244687E-001
     -1.60     -0.20    0.242857E-001
     -1.60     -0.15    0.240515E-001
     -1.60     -0.10    0.237616E-001
     -1.60     -0.05    0.234115E-001
     -1.60      0.00    0.229973E-001
     -1.60      0.05    0.225161E-001
     -1.60      0.10    0.219671E-001
     -1.60      0.15    0.213527E-001
     -1.60      0.20    0.206796E-001
     -1.60      0.25    0.199601E-001
     -1.60      0.30    0.192132E-001
     -1.60      0.35    0.184645E-001
     -1.60      0.40    0.177460E-001
     -1.60      0.45    0.170939E-001
     -1.60      0.50    0.165455E-001
     -1.60      0.55    0.161349E-001
     -1.60      0.60    0.158885E-001
     -1.60      0.65    0.158208E-001
     -1.60      0.70    0.159326E-001
     -1.60      0.75    0.162102E-001
     -1.60      0.80    0.166279E-001
     -1.60      0.85    0.171520E-001
     -1.60      0.90    0.177449E-001
     -1.60      0.95    0.183699E-001
     -1.60      1.00    0.189942E-001
     -1.60      1.05    0.195913E-001
     -1.60      1.10    0.201417E-001
     -1.60      1.15    0.206324E-001
     -1.60      1.20    0.210564E-001
     -1.60      1.25    0.214112E-001
     -1.60      1.30    0.216981E-001
     -1.60      1.35    0.219202E-001
     -1.60      1.40    0.220823E-001
     -1.60      1.45    0.221899E-001
     -1.60      1.50    0.222487E-001
     -1.60      1.55    0.222641E-001
     -1.60      1.60    0.222414E-001
     -1.60      1.65    0.221853E-001
     -1.60      1.70    0.221003E-001
     -1.60      1.75    0.219902E-001
     -1.60      1.80    0.218583E-001
     -1.60      1.85    0.217076E-001
     -1.60      1.90    0.215407E-001
     -1.60      1.95    0.213599E-001
     -1.60      2.00    0.211669E-001
     -1.60      2.05    0.209633E-001
     -1.60      2.10    0.207503E-001
     -1.60      2.15    0.205290E-001
     -1.60      2.20    0.203001E-001
     -1.60      2.25    0.200640E-001
     -1.60      2.30    0.198209E-001
     -1.60      2.35    0.195711E-001
     -1.60      2.40    0.193142E-001
     -1.60      2.45    0.190502E-001
     -1.60      2.50    0.187786E-001
     -1.60      2.55    0.184990E-001
     -1.60      2.60    0.182109E-001
     -1.60      2.65    0.179136E-001
     -1.60      2.70    0.176068E-001
     -1.60      2.75    0.172897E-001
     -1.60      2.80    0.169619E-001
     -1.60      2.85    0.166228E-001
     -1.60      2.90    0.162721E-001
     -1.60      2.95    0.159092E-001
     -1.60      3.00    0.155340E-001
     -1.60      3.05    0.151462E-001
     -1.60      3.10    0.147455E-001
     -1.60      3.15    0.143319E-001
     -1.60      3.20    0.139055E-001
     -1.60      3.25    0.134662E-001
     -1.60      3.30    0.130144E-001
     -1.60      3.35    0.125503E-001
     -1.60      3.40    0.120744E-001
     -1.60      3.45    0.115874E-001
     -1.60      3.50    0.110901E-001
     -1.60      3.55    0.105833E-001
     -1.60      3.60    0.100683E-001
     -1.60      3.65    0.954654E-002
     -1.60      3.70    0.901951E-002
     -1.60      3.75    0.848909E-002
     -1.60      3.80    0.795734E-002
     -1.60      3.85    0.742654E-002
     -1.60      3.90    0.689918E-002
     -1.60      3.95    0.637792E-002
     -1.60      4.00    0.586551E-002
     -1.60      4.05    0.536481E-002
     -1.60      4.10    0.487867E-002
     -1.60      4.15    0.440987E-002
     -1.60      4.20    0.396104E-002
     -1.60      4.25    0.353459E-002
     -1.60      4.30    0.313262E-002
     -1.60      4.35    0.275687E-002
     -1.60      4.40    0.240864E-002
     -1.60      4.45    0.208879E-002
     -1.60      4.50    0.179767E-002
     -1.60      4.55    0.153516E-002
     -1.60      4.60    0.130070E-002
     -1.60      4.65    0.109329E-002
     -1.60      4.70    0.911577E-003
     -1.60      4.75    0.753932E-003
     -1.60      4.80    0.618496E-003
     -1.60      4.85    0.503269E-003
     -1.60      4.90    0.406185E-003
     -1.60      4.95    0.325174E-003
     -1.60      5.00    0.258218E-003
     -1.60      5.05    0.203402E-003
     -1.60      5.10    0.158943E-003
     -1.60      5.15    0.123217E-003
     -1.60      5.20    0.947680E-004
     -1.60      5.25    0.723177E-004
     -1.60      5.30    0.547572E-004
     -1.60      5.35    0.411411E-004
     -1.60      5.40    0.306738E-004
     -1.60      5.45    0.226950E-004
     -1.60      5.50    0.166636E-004
     -1.60      5.55    0.121418E-004
     -1.60      5.60    0.877903E-005
     -1.60      5.65    0.629819E-005
     -1.60      5.70    0.448237E-005
     -1.60      5.75    0.316362E-005
     -1.60      5.80    0.221324E-005
     -1.60      5.85    0.153356E-005
     -1.60      5.90    0.105118E-005
     -1.60      5.95    0.711427E-006
     -1.60      6.00    0.474012E-006
     -1.60      6.05    0.309474E-006
     -1.60      6.10    0.196491E-006
     -1.60      6.15    0.119782E-006
     -1.60      6.20    0.685240E-007
     -1.60      6.25    0.351713E-007
     -1.60      6.30    0.145977E-007
     -1.60      6.35    0.349644E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.326922E-008
     -1.55     -6.30    0.136827E-007
     -1.55     -6.25    0.330979E-007
     -1.55     -6.20    0.648288E-007
     -1.55     -6.15    0.114066E-006
     -1.55     -6.10    0.188540E-006
     -1.55     -6.05    0.299479E-006
     -1.55     -6.00    0.462935E-006
     -1.55     -5.95    0.701592E-006
     -1.55     -5.90    0.104717E-005
     -1.55     -5.85    0.154358E-005
     -1.55     -5.80    0.225103E-005
     -1.55     -5.75    0.325125E-005
     -1.55     -5.70    0.465403E-005
     -1.55     -5.65    0.660541E-005
     -1.55     -5.60    0.929749E-005
     -1.55     -5.55    0.129803E-004
     -1.55     -5.50    0.179754E-004
     -1.55     -5.45    0.246919E-004
     -1.55     -5.40    0.336435E-004
     -1.55     -5.35    0.454672E-004
     -1.55     -5.30    0.609429E-004
     -1.55     -5.25    0.810115E-004
     -1.55     -5.20    0.106792E-003
     -1.55     -5.15    0.139596E-003
     -1.55     -5.10    0.180933E-003
     -1.55     -5.05    0.232513E-003
     -1.55     -5.00    0.296232E-003
     -1.55     -4.95    0.374159E-003
     -1.55     -4.90    0.468491E-003
     -1.55     -4.85    0.581509E-003
     -1.55     -4.80    0.715514E-003
     -1.55     -4.75    0.872750E-003
     -1.55     -4.70    0.105532E-002
     -1.55     -4.65    0.126510E-002
     -1.55     -4.60    0.150365E-002
     -1.55     -4.55    0.177210E-002
     -1.55     -4.50    0.207115E-002
     -1.55     -4.45    0.240094E-002
     -1.55     -4.40    0.276106E-002
     -1.55     -4.35    0.315054E-002
     -1.55     -4.30    0.356790E-002
     -1.55     -4.25    0.401112E-002
     -1.55     -4.20    0.447778E-002
     -1.55     -4.15    0.496514E-002
     -1.55     -4.10    0.547017E-002
     -1.55     -4.05    0.598972E-002
     -1.55     -4.00    0.652057E-002
     -1.55     -3.95    0.705952E-002
     -1.55     -3.90    0.760350E-002
     -1.55     -3.85    0.814958E-002
     -1.55     -3.80    0.869506E-002
     -1.55     -3.75    0.923745E-002
     -1.55     -3.70    0.977454E-002
     -1.55     -3.65    0.103043E-001
     -1.55     -3.60    0.108251E-001
     -1.55     -3.55    0.113354E-001
     -1.55     -3.50    0.118337E-001
     -1.55     -3.45    0.123191E-001
     -1.55     -3.40    0.127902E-001
     -1.55     -3.35    0.132462E-001
     -1.55     -3.30    0.136861E-001
     -1.55     -3.25    0.141087E-001
     -1.55     -3.20    0.145131E-001
     -1.55     -3.15    0.148978E-001
     -1.55     -3.10    0.152615E-001
     -1.55     -3.05    0.156021E-001
     -1.55     -3.00    0.159177E-001
     -1.55     -2.95    0.162053E-001
     -1.55     -2.90    0.164616E-001
     -1.55     -2.85    0.166825E-001
     -1.55     -2.80    0.168628E-001
     -1.55     -2.75    0.169962E-001
     -1.55     -2.70    0.170751E-001
     -1.55     -2.65    0.170901E-001
     -1.55     -2.60    0.170302E-001
     -1.55     -2.55    0.168823E-001
     -1.55     -2.50    0.166312E-001
     -1.55     -2.45    0.162600E-001
     -1.55     -2.40    0.157502E-001
     -1.55     -2.35    0.150828E-001
     -1.55     -2.30    0.142403E-001
     -1.55     -2.25    0.132091E-001
     -1.55     -2.20    0.119837E-001
     -1.55     -2.15    0.105714E-001
     -1.55     -2.10    0.899835E-002
     -1.55     -2.05    0.731500E-002
     -1.55     -2.00    0.559985E-002
     -1.55     -1.95    0.395892E-002
     -1.55     -1.90    0.251881E-002
     -1.55     -1.85    0.141243E-002
     -1.55     -1.80    0.758716E-003
     -1.55     -1.75    0.640817E-003
     -1.55     -1.70    0.108902E-002
     -1.55     -1.65    0.207424E-002
     -1.55     -1.60    0.351438E-002
     -1.55     -1.55    0.529131E-002
     -1.55     -1.50    0.727262E-002
     -1.55     -1.45    0.933195E-002
     -1.55     -1.40    0.113634E-001
     -1.55     -1.35    0.132882E-001
     -1.55     -1.30    0.150560E-001
     -1.55     -1.25    0.166403E-001
     -1.55     -1.20    0.180335E-001
     -1.55     -1.15    0.192412E-001
     -1.55     -1.10    0.202765E-001
     -1.55     -1.05    0.211568E-001
     -1.55     -1.00    0.219007E-001
     -1.55     -0.95    0.225263E-001
     -1.55     -0.90    0.230502E-001
     -1.55     -0.85    0.234869E-001
     -1.55     -0.80    0.238491E-001
     -1.55     -0.75    0.241470E-001
     -1.55     -0.70    0.243891E-001
     -1.55     -0.65    0.245820E-001
     -1.55     -0.60    0.247309E-001
     -1.55     -0.55    0.248395E-001
     -1.55     -0.50    0.249104E-001
     -1.55     -0.45    0.249449E-001
     -1.55     -0.40    0.249435E-001
     -1.55     -0.35    0.249058E-001
     -1.55     -0.30    0.248307E-001
     -1.55     -0.25    0.247161E-001
     -1.55     -0.20    0.245596E-001
     -1.55     -0.15    0.243582E-001
     -1.55     -0.10    0.241087E-001
     -1.55     -0.05    0.238081E-001
     -1.55      0.00    0.234539E-001
     -1.55      0.05    0.230444E-001
     -1.55      0.10    0.225801E-001
     -1.55      0.15    0.220641E-001
     -1.55      0.20    0.215028E-001
     -1.55      0.25    0.209071E-001
     -1.55      0.30    0.202931E-001
     -1.55      0.35    0.196816E-001
     -1.55      0.40    0.190978E-001
     -1.55      0.45    0.185698E-001
     -1.55      0.50    0.181261E-001
     -1.55      0.55    0.177923E-001
     -1.55      0.60    0.175879E-001
     -1.55      0.65    0.175239E-001
     -1.55      0.70    0.176004E-001
     -1.55      0.75    0.178073E-001
     -1.55      0.80    0.181255E-001
     -1.55      0.85    0.185293E-001
     -1.55      0.90    0.189901E-001
     -1.55      0.95    0.194794E-001
     -1.55      1.00    0.199714E-001
     -1.55      1.05    0.204445E-001
     -1.55      1.10    0.208823E-001
     -1.55      1.15    0.212735E-001
     -1.55      1.20    0.216113E-001
     -1.55      1.25    0.218927E-001
     -1.55      1.30    0.221178E-001
     -1.55      1.35    0.222883E-001
     -1.55      1.40    0.224075E-001
     -1.55      1.45    0.224797E-001
     -1.55      1.50    0.225090E-001
     -1.55      1.55    0.224999E-001
     -1.55      1.60    0.224568E-001
     -1.55      1.65    0.223837E-001
     -1.55      1.70    0.222843E-001
     -1.55      1.75    0.221619E-001
     -1.55      1.80    0.220198E-001
     -1.55      1.85    0.218604E-001
     -1.55      1.90    0.216864E-001
     -1.55      1.95    0.214997E-001
     -1.55      2.00    0.213021E-001
     -1.55      2.05    0.210952E-001
     -1.55      2.10    0.208800E-001
     -1.55      2.15    0.206577E-001
     -1.55      2.20    0.204289E-001
     -1.55      2.25    0.201939E-001
     -1.55      2.30    0.199531E-001
     -1.55      2.35    0.197063E-001
     -1.55      2.40    0.194535E-001
     -1.55      2.45    0.191942E-001
     -1.55      2.50    0.189280E-001
     -1.55      2.55    0.186543E-001
     -1.55      2.60    0.183724E-001
     -1.55      2.65    0.180818E-001
     -1.55      2.70    0.177818E-001
     -1.55      2.75    0.174716E-001
     -1.55      2.80    0.171507E-001
     -1.55      2.85    0.168185E-001
     -1.55      2.90    0.164745E-001
     -1.55      2.95    0.161183E-001
     -1.55      3.00    0.157494E-001
     -1.55      3.05    0.153676E-001
     -1.55      3.10    0.149727E-001
     -1.55      3.15    0.145646E-001
     -1.55      3.20    0.141432E-001
     -1.55      3.25    0.137086E-001
     -1.55      3.30    0.132611E-001
     -1.55      3.35    0.128008E-001
     -1.55      3.40    0.123283E-001
     -1.55      3.45    0.118441E-001
     -1.55      3.50    0.113489E-001
     -1.55      3.55    0.108437E-001
     -1.55      3.60    0.103295E-001
     -1.55      3.65    0.980766E-002
     -1.55      3.70    0.927972E-002
     -1.55      3.75    0.874743E-002
     -1.55      3.80    0.821280E-002
     -1.55      3.85    0.767803E-002
     -1.55      3.90    0.714558E-002
     -1.55      3.95    0.661806E-002
     -1.55      4.00    0.609824E-002
     -1.55      4.05    0.558899E-002
     -1.55      4.10    0.509321E-002
     -1.55      4.15    0.461376E-002
     -1.55      4.20    0.415340E-002
     -1.55      4.25    0.371468E-002
     -1.55      4.30    0.329987E-002
     -1.55      4.35    0.291089E-002
     -1.55      4.40    0.254926E-002
     -1.55      4.45    0.221601E-002
     -1.55      4.50    0.191172E-002
     -1.55      4.55    0.163645E-002
     -1.55      4.60    0.138980E-002
     -1.55      4.65    0.117092E-002
     -1.55      4.70    0.978560E-003
     -1.55      4.75    0.811166E-003
     -1.55      4.80    0.666924E-003
     -1.55      4.85    0.543850E-003
     -1.55      4.90    0.439862E-003
     -1.55      4.95    0.352854E-003
     -1.55      5.00    0.280754E-003
     -1.55      5.05    0.221577E-003
     -1.55      5.10    0.173465E-003
     -1.55      5.15    0.134713E-003
     -1.55      5.20    0.103787E-003
     -1.55      5.25    0.793300E-004
     -1.55      5.30    0.601612E-004
     -1.55      5.35    0.452693E-004
     -1.55      5.40    0.338002E-004
     -1.55      5.45    0.250424E-004
     -1.55      5.50    0.184112E-004
     -1.55      5.55    0.134318E-004
     -1.55      5.60    0.972314E-005
     -1.55      5.65    0.698322E-005
     -1.55      5.70    0.497504E-005
     -1.55      5.75    0.351474E-005
     -1.55      5.80    0.246108E-005
     -1.55      5.85    0.170668E-005
     -1.55      5.90    0.117070E-005
     -1.55      5.95    0.792842E-006
     -1.55      6.00    0.528560E-006
     -1.55      6.05    0.345257E-006
     -1.55      6.10    0.219299E-006
     -1.55      6.15    0.133729E-006
     -1.55      6.20    0.765219E-007
     -1.55      6.25    0.392836E-007
     -1.55      6.30    0.163064E-007
     -1.55      6.35    0.390599E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.371251E-008
     -1.50     -6.30    0.155320E-007
     -1.50     -6.25    0.375473E-007
     -1.50     -6.20    0.734803E-007
     -1.50     -6.15    0.129150E-006
     -1.50     -6.10    0.213202E-006
     -1.50     -6.05    0.338166E-006
     -1.50     -6.00    0.521914E-006
     -1.50     -5.95    0.789631E-006
     -1.50     -5.90    0.117645E-005
     -1.50     -5.85    0.173087E-005
     -1.50     -5.80    0.251923E-005
     -1.50     -5.75    0.363128E-005
     -1.50     -5.70    0.518734E-005
     -1.50     -5.65    0.734689E-005
     -1.50     -5.60    0.103191E-004
     -1.50     -5.55    0.143755E-004
     -1.50     -5.50    0.198642E-004
     -1.50     -5.45    0.272261E-004
     -1.50     -5.40    0.370136E-004
     -1.50     -5.35    0.499090E-004
     -1.50     -5.30    0.667439E-004
     -1.50     -5.25    0.885183E-004
     -1.50     -5.20    0.116416E-003
     -1.50     -5.15    0.151818E-003
     -1.50     -5.10    0.196304E-003
     -1.50     -5.05    0.251657E-003
     -1.50     -5.00    0.319843E-003
     -1.50     -4.95    0.402987E-003
     -1.50     -4.90    0.503334E-003
     -1.50     -4.85    0.623195E-003
     -1.50     -4.80    0.764876E-003
     -1.50     -4.75    0.930603E-003
     -1.50     -4.70    0.112243E-002
     -1.50     -4.65    0.134215E-002
     -1.50     -4.60    0.159120E-002
     -1.50     -4.55    0.187059E-002
     -1.50     -4.50    0.218083E-002
     -1.50     -4.45    0.252190E-002
     -1.50     -4.40    0.289320E-002
     -1.50     -4.35    0.329356E-002
     -1.50     -4.30    0.372130E-002
     -1.50     -4.25    0.417426E-002
     -1.50     -4.20    0.464988E-002
     -1.50     -4.15    0.514527E-002
     -1.50     -4.10    0.565734E-002
     -1.50     -4.05    0.618288E-002
     -1.50     -4.00    0.671866E-002
     -1.50     -3.95    0.726149E-002
     -1.50     -3.90    0.780832E-002
     -1.50     -3.85    0.835629E-002
     -1.50     -3.80    0.890277E-002
     -1.50     -3.75    0.944536E-002
     -1.50     -3.70    0.998193E-002
     -1.50     -3.65    0.105106E-001
     -1.50     -3.60    0.110297E-001
     -1.50     -3.55    0.115379E-001
     -1.50     -3.50    0.120338E-001
     -1.50     -3.45    0.125164E-001
     -1.50     -3.40    0.129846E-001
     -1.50     -3.35    0.134376E-001
     -1.50     -3.30    0.138744E-001
     -1.50     -3.25    0.142940E-001
     -1.50     -3.20    0.146953E-001
     -1.50     -3.15    0.150772E-001
     -1.50     -3.10    0.154381E-001
     -1.50     -3.05    0.157763E-001
     -1.50     -3.00    0.160897E-001
     -1.50     -2.95    0.163756E-001
     -1.50     -2.90    0.166307E-001
     -1.50     -2.85    0.168509E-001
     -1.50     -2.80    0.170314E-001
     -1.50     -2.75    0.171660E-001
     -1.50     -2.70    0.172473E-001
     -1.50     -2.65    0.172663E-001
     -1.50     -2.60    0.172126E-001
     -1.50     -2.55    0.170734E-001
     -1.50     -2.50    0.168346E-001
     -1.50     -2.45    0.164798E-001
     -1.50     -2.40    0.159918E-001
     -1.50     -2.35    0.153530E-001
     -1.50     -2.30    0.145473E-001
     -1.50     -2.25    0.135625E-001
     -1.50     -2.20    0.123945E-001
     -1.50     -2.15    0.110515E-001
     -1.50     -2.10    0.955944E-002
     -1.50     -2.05    0.796741E-002
     -1.50     -2.00    0.635035E-002
     -1.50     -1.95    0.480855E-002
     -1.50     -1.90    0.346083E-002
     -1.50     -1.85    0.243117E-002
     -1.50     -1.80    0.182992E-002
     -1.50     -1.75    0.173383E-002
     -1.50     -1.70    0.217053E-002
     -1.50     -1.65    0.311269E-002
     -1.50     -1.60    0.448386E-002
     -1.50     -1.55    0.617405E-002
     -1.50     -1.50    0.805966E-002
     -1.50     -1.45    0.100223E-001
     -1.50     -1.40    0.119619E-001
     -1.50     -1.35    0.138040E-001
     -1.50     -1.30    0.154997E-001
     -1.50     -1.25    0.170232E-001
     -1.50     -1.20    0.183664E-001
     -1.50     -1.15    0.195334E-001
     -1.50     -1.10    0.205363E-001
     -1.50     -1.05    0.213910E-001
     -1.50     -1.00    0.221150E-001
     -1.50     -0.95    0.227251E-001
     -1.50     -0.90    0.232372E-001
     -1.50     -0.85    0.236653E-001
     -1.50     -0.80    0.240212E-001
     -1.50     -0.75    0.243150E-001
     -1.50     -0.70    0.245549E-001
     -1.50     -0.65    0.247474E-001
     -1.50     -0.60    0.248976E-001
     -1.50     -0.55    0.250093E-001
     -1.50     -0.50    0.250852E-001
     -1.50     -0.45    0.251269E-001
     -1.50     -0.40    0.251351E-001
     -1.50     -0.35    0.251101E-001
     -1.50     -0.30    0.250509E-001
     -1.50     -0.25    0.249564E-001
     -1.50     -0.20    0.248249E-001
     -1.50     -0.15    0.246543E-001
     -1.50     -0.10    0.244425E-001
     -1.50     -0.05    0.241874E-001
     -1.50      0.00    0.238878E-001
     -1.50      0.05    0.235430E-001
     -1.50      0.10    0.231542E-001
     -1.50      0.15    0.227247E-001
     -1.50      0.20    0.222606E-001
     -1.50      0.25    0.217714E-001
     -1.50      0.30    0.212702E-001
     -1.50      0.35    0.207739E-001
     -1.50      0.40    0.203021E-001
     -1.50      0.45    0.198764E-001
     -1.50      0.50    0.195183E-001
     -1.50      0.55    0.192468E-001
     -1.50      0.60    0.190763E-001
     -1.50      0.65    0.190148E-001
     -1.50      0.70    0.190624E-001
     -1.50      0.75    0.192115E-001
     -1.50      0.80    0.194478E-001
     -1.50      0.85    0.197523E-001
     -1.50      0.90    0.201031E-001
     -1.50      0.95    0.204785E-001
     -1.50      1.00    0.208582E-001
     -1.50      1.05    0.212248E-001
     -1.50      1.10    0.215650E-001
     -1.50      1.15    0.218688E-001
     -1.50      1.20    0.221300E-001
     -1.50      1.25    0.223453E-001
     -1.50      1.30    0.225140E-001
     -1.50      1.35    0.226369E-001
     -1.50      1.40    0.227161E-001
     -1.50      1.45    0.227545E-001
     -1.50      1.50    0.227555E-001
     -1.50      1.55    0.227226E-001
     -1.50      1.60    0.226592E-001
     -1.50      1.65    0.225688E-001
     -1.50      1.70    0.224546E-001
     -1.50      1.75    0.223195E-001
     -1.50      1.80    0.221664E-001
     -1.50      1.85    0.219977E-001
     -1.50      1.90    0.218157E-001
     -1.50      1.95    0.216224E-001
     -1.50      2.00    0.214196E-001
     -1.50      2.05    0.212087E-001
     -1.50      2.10    0.209910E-001
     -1.50      2.15    0.207673E-001
     -1.50      2.20    0.205384E-001
     -1.50      2.25    0.203046E-001
     -1.50      2.30    0.200660E-001
     -1.50      2.35    0.198226E-001
     -1.50      2.40    0.195741E-001
     -1.50      2.45    0.193201E-001
     -1.50      2.50    0.190598E-001
     -1.50      2.55    0.187926E-001
     -1.50      2.60    0.185178E-001
     -1.50      2.65    0.182345E-001
     -1.50      2.70    0.179420E-001
     -1.50      2.75    0.176394E-001
     -1.50      2.80    0.173261E-001
     -1.50      2.85    0.170013E-001
     -1.50      2.90    0.166646E-001
     -1.50      2.95    0.163154E-001
     -1.50      3.00    0.159533E-001
     -1.50      3.05    0.155779E-001
     -1.50      3.10    0.151891E-001
     -1.50      3.15    0.147867E-001
     -1.50      3.20    0.143707E-001
     -1.50      3.25    0.139411E-001
     -1.50      3.30    0.134980E-001
     -1.50      3.35    0.130418E-001
     -1.50      3.40    0.125728E-001
     -1.50      3.45    0.120917E-001
     -1.50      3.50    0.115989E-001
     -1.50      3.55    0.110955E-001
     -1.50      3.60    0.105824E-001
     -1.50      3.65    0.100609E-001
     -1.50      3.70    0.953250E-002
     -1.50      3.75    0.899882E-002
     -1.50      3.80    0.846181E-002
     -1.50      3.85    0.792364E-002
     -1.50      3.90    0.738670E-002
     -1.50      3.95    0.685356E-002
     -1.50      4.00    0.632699E-002
     -1.50      4.05    0.580987E-002
     -1.50      4.10    0.530513E-002
     -1.50      4.15    0.481571E-002
     -1.50      4.20    0.434446E-002
     -1.50      4.25    0.389406E-002
     -1.50      4.30    0.346694E-002
     -1.50      4.35    0.306521E-002
     -1.50      4.40    0.269057E-002
     -1.50      4.45    0.234426E-002
     -1.50      4.50    0.202704E-002
     -1.50      4.55    0.173919E-002
     -1.50      4.60    0.148045E-002
     -1.50      4.65    0.125013E-002
     -1.50      4.70    0.104711E-002
     -1.50      4.75    0.869909E-003
     -1.50      4.80    0.716770E-003
     -1.50      4.85    0.585733E-003
     -1.50      4.90    0.474713E-003
     -1.50      4.95    0.381572E-003
     -1.50      5.00    0.304192E-003
     -1.50      5.05    0.240524E-003
     -1.50      5.10    0.188638E-003
     -1.50      5.15    0.146752E-003
     -1.50      5.20    0.113251E-003
     -1.50      5.25    0.867028E-004
     -1.50      5.30    0.658537E-004
     -1.50      5.35    0.496257E-004
     -1.50      5.40    0.371050E-004
     -1.50      5.45    0.275278E-004
     -1.50      5.50    0.202644E-004
     -1.50      5.55    0.148016E-004
     -1.50      5.60    0.107271E-004
     -1.50      5.65    0.771257E-005
     -1.50      5.70    0.550022E-005
     -1.50      5.75    0.388944E-005
     -1.50      5.80    0.272583E-005
     -1.50      5.85    0.189179E-005
     -1.50      5.90    0.129861E-005
     -1.50      5.95    0.880034E-006
     -1.50      6.00    0.587018E-006
     -1.50      6.05    0.383626E-006
     -1.50      6.10    0.243767E-006
     -1.50      6.15    0.148698E-006
     -1.50      6.20    0.851082E-007
     -1.50      6.25    0.436993E-007
     -1.50      6.30    0.181416E-007
     -1.50      6.35    0.434588E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.420680E-008
     -1.45     -6.30    0.175932E-007
     -1.45     -6.25    0.425038E-007
     -1.45     -6.20    0.831095E-007
     -1.45     -6.15    0.145920E-006
     -1.45     -6.10    0.240587E-006
     -1.45     -6.05    0.381064E-006
     -1.45     -6.00    0.587206E-006
     -1.45     -5.95    0.886923E-006
     -1.45     -5.90    0.131904E-005
     -1.45     -5.85    0.193704E-005
     -1.45     -5.80    0.281382E-005
     -1.45     -5.75    0.404781E-005
     -1.45     -5.70    0.577050E-005
     -1.45     -5.65    0.815576E-005
     -1.45     -5.60    0.114309E-004
     -1.45     -5.55    0.158901E-004
     -1.45     -5.50    0.219091E-004
     -1.45     -5.45    0.299627E-004
     -1.45     -5.40    0.406431E-004
     -1.45     -5.35    0.546792E-004
     -1.45     -5.30    0.729565E-004
     -1.45     -5.25    0.965346E-004
     -1.45     -5.20    0.126663E-003
     -1.45     -5.15    0.164791E-003
     -1.45     -5.10    0.212571E-003
     -1.45     -5.05    0.271855E-003
     -1.45     -5.00    0.344672E-003
     -1.45     -4.95    0.433204E-003
     -1.45     -4.90    0.539736E-003
     -1.45     -4.85    0.666600E-003
     -1.45     -4.80    0.816100E-003
     -1.45     -4.75    0.990431E-003
     -1.45     -4.70    0.119159E-002
     -1.45     -4.65    0.142127E-002
     -1.45     -4.60    0.168079E-002
     -1.45     -4.55    0.197102E-002
     -1.45     -4.50    0.229230E-002
     -1.45     -4.45    0.264441E-002
     -1.45     -4.40    0.302656E-002
     -1.45     -4.35    0.343742E-002
     -1.45     -4.30    0.387511E-002
     -1.45     -4.25    0.433732E-002
     -1.45     -4.20    0.482135E-002
     -1.45     -4.15    0.532421E-002
     -1.45     -4.10    0.584274E-002
     -1.45     -4.05    0.637370E-002
     -1.45     -4.00    0.691384E-002
     -1.45     -3.95    0.745999E-002
     -1.45     -3.90    0.800916E-002
     -1.45     -3.85    0.855855E-002
     -1.45     -3.80    0.910559E-002
     -1.45     -3.75    0.964798E-002
     -1.45     -3.70    0.101837E-001
     -1.45     -3.65    0.107109E-001
     -1.45     -3.60    0.112281E-001
     -1.45     -3.55    0.117340E-001
     -1.45     -3.50    0.122273E-001
     -1.45     -3.45    0.127071E-001
     -1.45     -3.40    0.131725E-001
     -1.45     -3.35    0.136224E-001
     -1.45     -3.30    0.140562E-001
     -1.45     -3.25    0.144729E-001
     -1.45     -3.20    0.148715E-001
     -1.45     -3.15    0.152508E-001
     -1.45     -3.10    0.156094E-001
     -1.45     -3.05    0.159458E-001
     -1.45     -3.00    0.162577E-001
     -1.45     -2.95    0.165428E-001
     -1.45     -2.90    0.167978E-001
     -1.45     -2.85    0.170190E-001
     -1.45     -2.80    0.172015E-001
     -1.45     -2.75    0.173396E-001
     -1.45     -2.70    0.174264E-001
     -1.45     -2.65    0.174534E-001
     -1.45     -2.60    0.174107E-001
     -1.45     -2.55    0.172866E-001
     -1.45     -2.50    0.170679E-001
     -1.45     -2.45    0.167397E-001
     -1.45     -2.40    0.162864E-001
     -1.45     -2.35    0.156921E-001
     -1.45     -2.30    0.149429E-001
     -1.45     -2.25    0.140287E-001
     -1.45     -2.20    0.129471E-001
     -1.45     -2.15    0.117074E-001
     -1.45     -2.10    0.103351E-001
     -1.45     -2.05    0.887685E-002
     -1.45     -2.00    0.740225E-002
     -1.45     -1.95    0.600315E-002
     -1.45     -1.90    0.478717E-002
     -1.45     -1.85    0.386563E-002
     -1.45     -1.80    0.333690E-002
     -1.45     -1.75    0.326896E-002
     -1.45     -1.70    0.368600E-002
     -1.45     -1.65    0.456342E-002
     -1.45     -1.60    0.583297E-002
     -1.45     -1.55    0.739625E-002
     -1.45     -1.50    0.914224E-002
     -1.45     -1.45    0.109638E-001
     -1.45     -1.40    0.127696E-001
     -1.45     -1.35    0.144906E-001
     -1.45     -1.30    0.160810E-001
     -1.45     -1.25    0.175154E-001
     -1.45     -1.20    0.187849E-001
     -1.45     -1.15    0.198922E-001
     -1.45     -1.10    0.208473E-001
     -1.45     -1.05    0.216642E-001
     -1.45     -1.00    0.223585E-001
     -1.45     -0.95    0.229456E-001
     -1.45     -0.90    0.234401E-001
     -1.45     -0.85    0.238547E-001
     -1.45     -0.80    0.242008E-001
     -1.45     -0.75    0.244877E-001
     -1.45     -0.70    0.247231E-001
     -1.45     -0.65    0.249134E-001
     -1.45     -0.60    0.250635E-001
     -1.45     -0.55    0.251772E-001
     -1.45     -0.50    0.252570E-001
     -1.45     -0.45    0.253050E-001
     -1.45     -0.40    0.253220E-001
     -1.45     -0.35    0.253085E-001
     -1.45     -0.30    0.252643E-001
     -1.45     -0.25    0.251885E-001
     -1.45     -0.20    0.250801E-001
     -1.45     -0.15    0.249378E-001
     -1.45     -0.10    0.247603E-001
     -1.45     -0.05    0.245464E-001
     -1.45      0.00    0.242954E-001
     -1.45      0.05    0.240078E-001
     -1.45      0.10    0.236849E-001
     -1.45      0.15    0.233301E-001
     -1.45      0.20    0.229489E-001
     -1.45      0.25    0.225494E-001
     -1.45      0.30    0.221423E-001
     -1.45      0.35    0.217409E-001
     -1.45      0.40    0.213605E-001
     -1.45      0.45    0.210176E-001
     -1.45      0.50    0.207281E-001
     -1.45      0.55    0.205062E-001
     -1.45      0.60    0.203625E-001
     -1.45      0.65    0.203026E-001
     -1.45      0.70    0.203267E-001
     -1.45      0.75    0.204291E-001
     -1.45      0.80    0.205993E-001
     -1.45      0.85    0.208229E-001
     -1.45      0.90    0.210838E-001
     -1.45      0.95    0.213650E-001
     -1.45      1.00    0.216510E-001
     -1.45      1.05    0.219280E-001
     -1.45      1.10    0.221849E-001
     -1.45      1.15    0.224133E-001
     -1.45      1.20    0.226076E-001
     -1.45      1.25    0.227645E-001
     -1.45      1.30    0.228826E-001
     -1.45      1.35    0.229621E-001
     -1.45      1.40    0.230044E-001
     -1.45      1.45    0.230113E-001
     -1.45      1.50    0.229853E-001
     -1.45      1.55    0.229292E-001
     -1.45      1.60    0.228459E-001
     -1.45      1.65    0.227381E-001
     -1.45      1.70    0.226087E-001
     -1.45      1.75    0.224603E-001
     -1.45      1.80    0.222955E-001
     -1.45      1.85    0.221167E-001
     -1.45      1.90    0.219259E-001
     -1.45      1.95    0.217253E-001
     -1.45      2.00    0.215165E-001
     -1.45      2.05    0.213010E-001
     -1.45      2.10    0.210801E-001
     -1.45      2.15    0.208548E-001
     -1.45      2.20    0.206256E-001
     -1.45      2.25    0.203929E-001
     -1.45      2.30    0.201569E-001
     -1.45      2.35    0.199173E-001
     -1.45      2.40    0.196737E-001
     -1.45      2.45    0.194255E-001
     -1.45      2.50    0.191720E-001
     -1.45      2.55    0.189122E-001
     -1.45      2.60    0.186453E-001
     -1.45      2.65    0.183702E-001
     -1.45      2.70    0.180861E-001
     -1.45      2.75    0.177919E-001
     -1.45      2.80    0.174870E-001
     -1.45      2.85    0.171704E-001
     -1.45      2.90    0.168416E-001
     -1.45      2.95    0.165000E-001
     -1.45      3.00    0.161452E-001
     -1.45      3.05    0.157768E-001
     -1.45      3.10    0.153945E-001
     -1.45      3.15    0.149981E-001
     -1.45      3.20    0.145878E-001
     -1.45      3.25    0.141633E-001
     -1.45      3.30    0.137250E-001
     -1.45      3.35    0.132731E-001
     -1.45      3.40    0.128079E-001
     -1.45      3.45    0.123300E-001
     -1.45      3.50    0.118399E-001
     -1.45      3.55    0.113386E-001
     -1.45      3.60    0.108269E-001
     -1.45      3.65    0.103061E-001
     -1.45      3.70    0.977754E-002
     -1.45      3.75    0.924289E-002
     -1.45      3.80    0.870398E-002
     -1.45      3.85    0.816293E-002
     -1.45      3.90    0.762205E-002
     -1.45      3.95    0.708390E-002
     -1.45      4.00    0.655121E-002
     -1.45      4.05    0.602687E-002
     -1.45      4.10    0.551383E-002
     -1.45      4.15    0.501509E-002
     -1.45      4.20    0.453358E-002
     -1.45      4.25    0.407211E-002
     -1.45      4.30    0.363325E-002
     -1.45      4.35    0.321927E-002
     -1.45      4.40    0.283205E-002
     -1.45      4.45    0.247304E-002
     -1.45      4.50    0.214319E-002
     -1.45      4.55    0.184297E-002
     -1.45      4.60    0.157229E-002
     -1.45      4.65    0.133063E-002
     -1.45      4.70    0.111697E-002
     -1.45      4.75    0.929941E-003
     -1.45      4.80    0.767851E-003
     -1.45      4.85    0.628769E-003
     -1.45      4.90    0.510615E-003
     -1.45      4.95    0.411232E-003
     -1.45      5.00    0.328457E-003
     -1.45      5.05    0.260186E-003
     -1.45      5.10    0.204419E-003
     -1.45      5.15    0.159298E-003
     -1.45      5.20    0.123135E-003
     -1.45      5.25    0.944175E-004
     -1.45      5.30    0.718211E-004
     -1.45      5.35    0.542005E-004
     -1.45      5.40    0.405813E-004
     -1.45      5.45    0.301464E-004
     -1.45      5.50    0.222197E-004
     -1.45      5.55    0.162491E-004
     -1.45      5.60    0.117892E-004
     -1.45      5.65    0.848520E-005
     -1.45      5.70    0.605722E-005
     -1.45      5.75    0.428726E-005
     -1.45      5.80    0.300720E-005
     -1.45      5.85    0.208870E-005
     -1.45      5.90    0.143479E-005
     -1.45      5.95    0.972931E-006
     -1.45      6.00    0.649341E-006
     -1.45      6.05    0.424555E-006
     -1.45      6.10    0.269881E-006
     -1.45      6.15    0.164679E-006
     -1.45      6.20    0.942781E-007
     -1.45      6.25    0.484163E-007
     -1.45      6.30    0.201022E-007
     -1.45      6.35    0.481590E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.475600E-008
     -1.40     -6.30    0.198826E-007
     -1.40     -6.25    0.480055E-007
     -1.40     -6.20    0.937895E-007
     -1.40     -6.15    0.164501E-006
     -1.40     -6.10    0.270893E-006
     -1.40     -6.05    0.428472E-006
     -1.40     -6.00    0.659249E-006
     -1.40     -5.95    0.994091E-006
     -1.40     -5.90    0.147582E-005
     -1.40     -5.85    0.216327E-005
     -1.40     -5.80    0.313642E-005
     -1.40     -5.75    0.450294E-005
     -1.40     -5.70    0.640630E-005
     -1.40     -5.65    0.903558E-005
     -1.40     -5.60    0.126374E-004
     -1.40     -5.55    0.175295E-004
     -1.40     -5.50    0.241170E-004
     -1.40     -5.45    0.329097E-004
     -1.40     -5.40    0.445413E-004
     -1.40     -5.35    0.597889E-004
     -1.40     -5.30    0.795926E-004
     -1.40     -5.25    0.105073E-003
     -1.40     -5.20    0.137545E-003
     -1.40     -5.15    0.178528E-003
     -1.40     -5.10    0.229744E-003
     -1.40     -5.05    0.293111E-003
     -1.40     -5.00    0.370720E-003
     -1.40     -4.95    0.464803E-003
     -1.40     -4.90    0.577679E-003
     -1.40     -4.85    0.711692E-003
     -1.40     -4.80    0.869135E-003
     -1.40     -4.75    0.105216E-002
     -1.40     -4.70    0.126270E-002
     -1.40     -4.65    0.150234E-002
     -1.40     -4.60    0.177229E-002
     -1.40     -4.55    0.207323E-002
     -1.40     -4.50    0.240535E-002
     -1.40     -4.45    0.276824E-002
     -1.40     -4.40    0.316093E-002
     -1.40     -4.35    0.358188E-002
     -1.40     -4.30    0.402907E-002
     -1.40     -4.25    0.450003E-002
     -1.40     -4.20    0.499193E-002
     -1.40     -4.15    0.550172E-002
     -1.40     -4.10    0.602615E-002
     -1.40     -4.05    0.656197E-002
     -1.40     -4.00    0.710592E-002
     -1.40     -3.95    0.765488E-002
     -1.40     -3.90    0.820591E-002
     -1.40     -3.85    0.875626E-002
     -1.40     -3.80    0.930346E-002
     -1.40     -3.75    0.984530E-002
     -1.40     -3.70    0.103798E-001
     -1.40     -3.65    0.109054E-001
     -1.40     -3.60    0.114205E-001
     -1.40     -3.55    0.119239E-001
     -1.40     -3.50    0.124145E-001
     -1.40     -3.45    0.128915E-001
     -1.40     -3.40    0.133539E-001
     -1.40     -3.35    0.138009E-001
     -1.40     -3.30    0.142318E-001
     -1.40     -3.25    0.146457E-001
     -1.40     -3.20    0.150418E-001
     -1.40     -3.15    0.154188E-001
     -1.40     -3.10    0.157757E-001
     -1.40     -3.05    0.161106E-001
     -1.40     -3.00    0.164219E-001
     -1.40     -2.95    0.167070E-001
     -1.40     -2.90    0.169630E-001
     -1.40     -2.85    0.171864E-001
     -1.40     -2.80    0.173727E-001
     -1.40     -2.75    0.175166E-001
     -1.40     -2.70    0.176116E-001
     -1.40     -2.65    0.176499E-001
     -1.40     -2.60    0.176226E-001
     -1.40     -2.55    0.175189E-001
     -1.40     -2.50    0.173271E-001
     -1.40     -2.45    0.170339E-001
     -1.40     -2.40    0.166256E-001
     -1.40     -2.35    0.160887E-001
     -1.40     -2.30    0.154116E-001
     -1.40     -2.25    0.145866E-001
     -1.40     -2.20    0.136133E-001
     -1.40     -2.15    0.125019E-001
     -1.40     -2.10    0.112772E-001
     -1.40     -2.05    0.998235E-002
     -1.40     -2.00    0.868036E-002
     -1.40     -1.95    0.745281E-002
     -1.40     -1.90    0.639398E-002
     -1.40     -1.85    0.560034E-002
     -1.40     -1.80    0.515637E-002
     -1.40     -1.75    0.512008E-002
     -1.40     -1.70    0.551184E-002
     -1.40     -1.65    0.631038E-002
     -1.40     -1.60    0.745707E-002
     -1.40     -1.55    0.886710E-002
     -1.40     -1.50    0.104442E-001
     -1.40     -1.45    0.120945E-001
     -1.40     -1.40    0.137372E-001
     -1.40     -1.35    0.153101E-001
     -1.40     -1.30    0.167708E-001
     -1.40     -1.25    0.180951E-001
     -1.40     -1.20    0.192731E-001
     -1.40     -1.15    0.203059E-001
     -1.40     -1.10    0.212011E-001
     -1.40     -1.05    0.219703E-001
     -1.40     -1.00    0.226270E-001
     -1.40     -0.95    0.231848E-001
     -1.40     -0.90    0.236566E-001
     -1.40     -0.85    0.240539E-001
     -1.40     -0.80    0.243869E-001
     -1.40     -0.75    0.246643E-001
     -1.40     -0.70    0.248933E-001
     -1.40     -0.65    0.250798E-001
     -1.40     -0.60    0.252284E-001
     -1.40     -0.55    0.253428E-001
     -1.40     -0.50    0.254257E-001
     -1.40     -0.45    0.254789E-001
     -1.40     -0.40    0.255037E-001
     -1.40     -0.35    0.255007E-001
     -1.40     -0.30    0.254699E-001
     -1.40     -0.25    0.254112E-001
     -1.40     -0.20    0.253238E-001
     -1.40     -0.15    0.252071E-001
     -1.40     -0.10    0.250603E-001
     -1.40     -0.05    0.248830E-001
     -1.40      0.00    0.246749E-001
     -1.40      0.05    0.244369E-001
     -1.40      0.10    0.241707E-001
     -1.40      0.15    0.238793E-001
     -1.40      0.20    0.235678E-001
     -1.40      0.25    0.232427E-001
     -1.40      0.30    0.229128E-001
     -1.40      0.35    0.225885E-001
     -1.40      0.40    0.222816E-001
     -1.40      0.45    0.220046E-001
     -1.40      0.50    0.217694E-001
     -1.40      0.55    0.215864E-001
     -1.40      0.60    0.214633E-001
     -1.40      0.65    0.214044E-001
     -1.40      0.70    0.214095E-001
     -1.40      0.75    0.214746E-001
     -1.40      0.80    0.215918E-001
     -1.40      0.85    0.217505E-001
     -1.40      0.90    0.219385E-001
     -1.40      0.95    0.221430E-001
     -1.40      1.00    0.223519E-001
     -1.40      1.05    0.225543E-001
     -1.40      1.10    0.227410E-001
     -1.40      1.15    0.229052E-001
     -1.40      1.20    0.230417E-001
     -1.40      1.25    0.231475E-001
     -1.40      1.30    0.232208E-001
     -1.40      1.35    0.232614E-001
     -1.40      1.40    0.232698E-001
     -1.40      1.45    0.232473E-001
     -1.40      1.50    0.231958E-001
     -1.40      1.55    0.231173E-001
     -1.40      1.60    0.230143E-001
     -1.40      1.65    0.228890E-001
     -1.40      1.70    0.227440E-001
     -1.40      1.75    0.225816E-001
     -1.40      1.80    0.224043E-001
     -1.40      1.85    0.222143E-001
     -1.40      1.90    0.220138E-001
     -1.40      1.95    0.218048E-001
     -1.40      2.00    0.215892E-001
     -1.40      2.05    0.213684E-001
     -1.40      2.10    0.211438E-001
     -1.40      2.15    0.209163E-001
     -1.40      2.20    0.206868E-001
     -1.40      2.25    0.204554E-001
     -1.40      2.30    0.202222E-001
     -1.40      2.35    0.199869E-001
     -1.40      2.40    0.197490E-001
     -1.40      2.45    0.195077E-001
     -1.40      2.50    0.192619E-001
     -1.40      2.55    0.190107E-001
     -1.40      2.60    0.187528E-001
     -1.40      2.65    0.184871E-001
     -1.40      2.70    0.182125E-001
     -1.40      2.75    0.179279E-001
     -1.40      2.80    0.176323E-001
     -1.40      2.85    0.173249E-001
     -1.40      2.90    0.170049E-001
     -1.40      2.95    0.166717E-001
     -1.40      3.00    0.163248E-001
     -1.40      3.05    0.159638E-001
     -1.40      3.10    0.155884E-001
     -1.40      3.15    0.151986E-001
     -1.40      3.20    0.147942E-001
     -1.40      3.25    0.143753E-001
     -1.40      3.30    0.139420E-001
     -1.40      3.35    0.134945E-001
     -1.40      3.40    0.130334E-001
     -1.40      3.45    0.125589E-001
     -1.40      3.50    0.120717E-001
     -1.40      3.55    0.115727E-001
     -1.40      3.60    0.110627E-001
     -1.40      3.65    0.105429E-001
     -1.40      3.70    0.100145E-001
     -1.40      3.75    0.947931E-002
     -1.40      3.80    0.893894E-002
     -1.40      3.85    0.839547E-002
     -1.40      3.90    0.785119E-002
     -1.40      3.95    0.730859E-002
     -1.40      4.00    0.677039E-002
     -1.40      4.05    0.623944E-002
     -1.40      4.10    0.571874E-002
     -1.40      4.15    0.521132E-002
     -1.40      4.20    0.472020E-002
     -1.40      4.25    0.424826E-002
     -1.40      4.30    0.379822E-002
     -1.40      4.35    0.337250E-002
     -1.40      4.40    0.297317E-002
     -1.40      4.45    0.260186E-002
     -1.40      4.50    0.225972E-002
     -1.40      4.55    0.194738E-002
     -1.40      4.60    0.166497E-002
     -1.40      4.65    0.141208E-002
     -1.40      4.70    0.118786E-002
     -1.40      4.75    0.991026E-003
     -1.40      4.80    0.819967E-003
     -1.40      4.85    0.672793E-003
     -1.40      4.90    0.547435E-003
     -1.40      4.95    0.441724E-003
     -1.40      5.00    0.353462E-003
     -1.40      5.05    0.280493E-003
     -1.40      5.10    0.220753E-003
     -1.40      5.15    0.172313E-003
     -1.40      5.20    0.133407E-003
     -1.40      5.25    0.102451E-003
     -1.40      5.30    0.780464E-004
     -1.40      5.35    0.589812E-004
     -1.40      5.40    0.442200E-004
     -1.40      5.45    0.328915E-004
     -1.40      5.50    0.242725E-004
     -1.40      5.55    0.177708E-004
     -1.40      5.60    0.129074E-004
     -1.40      5.65    0.929952E-005
     -1.40      5.70    0.664494E-005
     -1.40      5.75    0.470747E-005
     -1.40      5.80    0.330469E-005
     -1.40      5.85    0.229707E-005
     -1.40      5.90    0.157902E-005
     -1.40      5.95    0.107139E-005
     -1.40      6.00    0.715438E-006
     -1.40      6.05    0.467986E-006
     -1.40      6.10    0.297603E-006
     -1.40      6.15    0.181652E-006
     -1.40      6.20    0.104020E-006
     -1.40      6.25    0.534285E-007
     -1.40      6.30    0.221859E-007
     -1.40      6.35    0.531545E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.536394E-008
     -1.35     -6.30    0.224160E-007
     -1.35     -6.25    0.540901E-007
     -1.35     -6.20    0.105592E-006
     -1.35     -6.15    0.185015E-006
     -1.35     -6.10    0.304311E-006
     -1.35     -6.05    0.480677E-006
     -1.35     -6.00    0.738465E-006
     -1.35     -5.95    0.111174E-005
     -1.35     -5.90    0.164763E-005
     -1.35     -5.85    0.241071E-005
     -1.35     -5.80    0.348854E-005
     -1.35     -5.75    0.499869E-005
     -1.35     -5.70    0.709731E-005
     -1.35     -5.65    0.998966E-005
     -1.35     -5.60    0.139425E-004
     -1.35     -5.55    0.192988E-004
     -1.35     -5.50    0.264940E-004
     -1.35     -5.45    0.360744E-004
     -1.35     -5.40    0.487164E-004
     -1.35     -5.35    0.652469E-004
     -1.35     -5.30    0.866617E-004
     -1.35     -5.25    0.114143E-003
     -1.35     -5.20    0.149072E-003
     -1.35     -5.15    0.193036E-003
     -1.35     -5.10    0.247826E-003
     -1.35     -5.05    0.315425E-003
     -1.35     -5.00    0.397980E-003
     -1.35     -4.95    0.497767E-003
     -1.35     -4.90    0.617132E-003
     -1.35     -4.85    0.758426E-003
     -1.35     -4.80    0.923920E-003
     -1.35     -4.75    0.111572E-002
     -1.35     -4.70    0.133567E-002
     -1.35     -4.65    0.158525E-002
     -1.35     -4.60    0.186553E-002
     -1.35     -4.55    0.217705E-002
     -1.35     -4.50    0.251979E-002
     -1.35     -4.45    0.289318E-002
     -1.35     -4.40    0.329605E-002
     -1.35     -4.35    0.372670E-002
     -1.35     -4.30    0.418293E-002
     -1.35     -4.25    0.466214E-002
     -1.35     -4.20    0.516140E-002
     -1.35     -4.15    0.567756E-002
     -1.35     -4.10    0.620736E-002
     -1.35     -4.05    0.674750E-002
     -1.35     -4.00    0.729475E-002
     -1.35     -3.95    0.784603E-002
     -1.35     -3.90    0.839845E-002
     -1.35     -3.85    0.894935E-002
     -1.35     -3.80    0.949634E-002
     -1.35     -3.75    0.100373E-001
     -1.35     -3.70    0.105704E-001
     -1.35     -3.65    0.110940E-001
     -1.35     -3.60    0.116068E-001
     -1.35     -3.55    0.121076E-001
     -1.35     -3.50    0.125955E-001
     -1.35     -3.45    0.130695E-001
     -1.35     -3.40    0.135289E-001
     -1.35     -3.35    0.139731E-001
     -1.35     -3.30    0.144012E-001
     -1.35     -3.25    0.148125E-001
     -1.35     -3.20    0.152063E-001
     -1.35     -3.15    0.155814E-001
     -1.35     -3.10    0.159367E-001
     -1.35     -3.05    0.162709E-001
     -1.35     -3.00    0.165820E-001
     -1.35     -2.95    0.168679E-001
     -1.35     -2.90    0.171260E-001
     -1.35     -2.85    0.173528E-001
     -1.35     -2.80    0.175444E-001
     -1.35     -2.75    0.176958E-001
     -1.35     -2.70    0.178013E-001
     -1.35     -2.65    0.178539E-001
     -1.35     -2.60    0.178453E-001
     -1.35     -2.55    0.177664E-001
     -1.35     -2.50    0.176067E-001
     -1.35     -2.45    0.173549E-001
     -1.35     -2.40    0.169993E-001
     -1.35     -2.35    0.165289E-001
     -1.35     -2.30    0.159346E-001
     -1.35     -2.25    0.152112E-001
     -1.35     -2.20    0.143600E-001
     -1.35     -2.15    0.133919E-001
     -1.35     -2.10    0.123305E-001
     -1.35     -2.05    0.112149E-001
     -1.35     -2.00    0.101007E-001
     -1.35     -1.95    0.905820E-002
     -1.35     -1.90    0.816759E-002
     -1.35     -1.85    0.750980E-002
     -1.35     -1.80    0.715506E-002
     -1.35     -1.75    0.715119E-002
     -1.35     -1.70    0.751480E-002
     -1.35     -1.65    0.822813E-002
     -1.35     -1.60    0.924251E-002
     -1.35     -1.55    0.104872E-001
     -1.35     -1.50    0.118814E-001
     -1.35     -1.45    0.133454E-001
     -1.35     -1.40    0.148095E-001
     -1.35     -1.35    0.162191E-001
     -1.35     -1.30    0.175359E-001
     -1.35     -1.25    0.187370E-001
     -1.35     -1.20    0.198122E-001
     -1.35     -1.15    0.207605E-001
     -1.35     -1.10    0.215873E-001
     -1.35     -1.05    0.223018E-001
     -1.35     -1.00    0.229152E-001
     -1.35     -0.95    0.234389E-001
     -1.35     -0.90    0.238840E-001
     -1.35     -0.85    0.242607E-001
     -1.35     -0.80    0.245781E-001
     -1.35     -0.75    0.248440E-001
     -1.35     -0.70    0.250648E-001
     -1.35     -0.65    0.252459E-001
     -1.35     -0.60    0.253918E-001
     -1.35     -0.55    0.255058E-001
     -1.35     -0.50    0.255906E-001
     -1.35     -0.45    0.256481E-001
     -1.35     -0.40    0.256796E-001
     -1.35     -0.35    0.256859E-001
     -1.35     -0.30    0.256672E-001
     -1.35     -0.25    0.256238E-001
     -1.35     -0.20    0.255552E-001
     -1.35     -0.15    0.254613E-001
     -1.35     -0.10    0.253417E-001
     -1.35     -0.05    0.251963E-001
     -1.35      0.00    0.250254E-001
     -1.35      0.05    0.248300E-001
     -1.35      0.10    0.246118E-001
     -1.35      0.15    0.243737E-001
     -1.35      0.20    0.241198E-001
     -1.35      0.25    0.238557E-001
     -1.35      0.30    0.235884E-001
     -1.35      0.35    0.233260E-001
     -1.35      0.40    0.230776E-001
     -1.35      0.45    0.228525E-001
     -1.35      0.50    0.226597E-001
     -1.35      0.55    0.225069E-001
     -1.35      0.60    0.223996E-001
     -1.35      0.65    0.223409E-001
     -1.35      0.70    0.223307E-001
     -1.35      0.75    0.223661E-001
     -1.35      0.80    0.224412E-001
     -1.35      0.85    0.225481E-001
     -1.35      0.90    0.226776E-001
     -1.35      0.95    0.228200E-001
     -1.35      1.00    0.229659E-001
     -1.35      1.05    0.231067E-001
     -1.35      1.10    0.232350E-001
     -1.35      1.15    0.233449E-001
     -1.35      1.20    0.234320E-001
     -1.35      1.25    0.234933E-001
     -1.35      1.30    0.235272E-001
     -1.35      1.35    0.235328E-001
     -1.35      1.40    0.235103E-001
     -1.35      1.45    0.234605E-001
     -1.35      1.50    0.233848E-001
     -1.35      1.55    0.232846E-001
     -1.35      1.60    0.231619E-001
     -1.35      1.65    0.230189E-001
     -1.35      1.70    0.228576E-001
     -1.35      1.75    0.226803E-001
     -1.35      1.80    0.224894E-001
     -1.35      1.85    0.222871E-001
     -1.35      1.90    0.220756E-001
     -1.35      1.95    0.218571E-001
     -1.35      2.00    0.216335E-001
     -1.35      2.05    0.214065E-001
     -1.35      2.10    0.211775E-001
     -1.35      2.15    0.209476E-001
     -1.35      2.20    0.207175E-001
     -1.35      2.25    0.204876E-001
     -1.35      2.30    0.202577E-001
     -1.35      2.35    0.200276E-001
     -1.35      2.40    0.197964E-001
     -1.35      2.45    0.195631E-001
     -1.35      2.50    0.193265E-001
     -1.35      2.55    0.190853E-001
     -1.35      2.60    0.188380E-001
     -1.35      2.65    0.185832E-001
     -1.35      2.70    0.183196E-001
     -1.35      2.75    0.180459E-001
     -1.35      2.80    0.177609E-001
     -1.35      2.85    0.174638E-001
     -1.35      2.90    0.171536E-001
     -1.35      2.95    0.168296E-001
     -1.35      3.00    0.164914E-001
     -1.35      3.05    0.161385E-001
     -1.35      3.10    0.157707E-001
     -1.35      3.15    0.153878E-001
     -1.35      3.20    0.149898E-001
     -1.35      3.25    0.145767E-001
     -1.35      3.30    0.141487E-001
     -1.35      3.35    0.137060E-001
     -1.35      3.40    0.132491E-001
     -1.35      3.45    0.127783E-001
     -1.35      3.50    0.122942E-001
     -1.35      3.55    0.117977E-001
     -1.35      3.60    0.112896E-001
     -1.35      3.65    0.107711E-001
     -1.35      3.70    0.102433E-001
     -1.35      3.75    0.970780E-002
     -1.35      3.80    0.916636E-002
     -1.35      3.85    0.862092E-002
     -1.35      3.90    0.807371E-002
     -1.35      3.95    0.752719E-002
     -1.35      4.00    0.698403E-002
     -1.35      4.05    0.644708E-002
     -1.35      4.10    0.591934E-002
     -1.35      4.15    0.540386E-002
     -1.35      4.20    0.490373E-002
     -1.35      4.25    0.442193E-002
     -1.35      4.30    0.396130E-002
     -1.35      4.35    0.352439E-002
     -1.35      4.40    0.311343E-002
     -1.35      4.45    0.273025E-002
     -1.35      4.50    0.237617E-002
     -1.35      4.55    0.205202E-002
     -1.35      4.60    0.175809E-002
     -1.35      4.65    0.149415E-002
     -1.35      4.70    0.125948E-002
     -1.35      4.75    0.105291E-002
     -1.35      4.80    0.872907E-003
     -1.35      4.85    0.717627E-003
     -1.35      4.90    0.585026E-003
     -1.35      4.95    0.472929E-003
     -1.35      5.00    0.379111E-003
     -1.35      5.05    0.301370E-003
     -1.35      5.10    0.237581E-003
     -1.35      5.15    0.185748E-003
     -1.35      5.20    0.144032E-003
     -1.35      5.25    0.110776E-003
     -1.35      5.30    0.845087E-004
     -1.35      5.35    0.639523E-004
     -1.35      5.40    0.480096E-004
     -1.35      5.45    0.357547E-004
     -1.35      5.50    0.264167E-004
     -1.35      5.55    0.193624E-004
     -1.35      5.60    0.140783E-004
     -1.35      5.65    0.101534E-004
     -1.35      5.70    0.726185E-005
     -1.35      5.75    0.514902E-005
     -1.35      5.80    0.361758E-005
     -1.35      5.85    0.251643E-005
     -1.35      5.90    0.173097E-005
     -1.35      5.95    0.117519E-005
     -1.35      6.00    0.785164E-006
     -1.35      6.05    0.513827E-006
     -1.35      6.10    0.326877E-006
     -1.35      6.15    0.199580E-006
     -1.35      6.20    0.114313E-006
     -1.35      6.25    0.587259E-007
     -1.35      6.30    0.243885E-007
     -1.35      6.35    0.584355E-008
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.603428E-008
     -1.30     -6.30    0.252084E-007
     -1.30     -6.25    0.607933E-007
     -1.30     -6.20    0.118584E-006
     -1.30     -6.15    0.207576E-006
     -1.30     -6.10    0.341023E-006
     -1.30     -6.05    0.537956E-006
     -1.30     -6.00    0.825253E-006
     -1.30     -5.95    0.124042E-005
     -1.30     -5.90    0.183522E-005
     -1.30     -5.85    0.268040E-005
     -1.30     -5.80    0.387160E-005
     -1.30     -5.75    0.553689E-005
     -1.30     -5.70    0.784590E-005
     -1.30     -5.65    0.110209E-004
     -1.30     -5.60    0.153501E-004
     -1.30     -5.55    0.212025E-004
     -1.30     -5.50    0.290452E-004
     -1.30     -5.45    0.394625E-004
     -1.30     -5.40    0.531751E-004
     -1.30     -5.35    0.710602E-004
     -1.30     -5.30    0.941709E-004
     -1.30     -5.25    0.123751E-003
     -1.30     -5.20    0.161249E-003
     -1.30     -5.15    0.208318E-003
     -1.30     -5.10    0.266817E-003
     -1.30     -5.05    0.338789E-003
     -1.30     -5.00    0.426434E-003
     -1.30     -4.95    0.532068E-003
     -1.30     -4.90    0.658056E-003
     -1.30     -4.85    0.806745E-003
     -1.30     -4.80    0.980378E-003
     -1.30     -4.75    0.118100E-002
     -1.30     -4.70    0.141037E-002
     -1.30     -4.65    0.166985E-002
     -1.30     -4.60    0.196036E-002
     -1.30     -4.55    0.228228E-002
     -1.30     -4.50    0.263542E-002
     -1.30     -4.45    0.301900E-002
     -1.30     -4.40    0.343170E-002
     -1.30     -4.35    0.387162E-002
     -1.30     -4.30    0.433644E-002
     -1.30     -4.25    0.482341E-002
     -1.30     -4.20    0.532951E-002
     -1.30     -4.15    0.585152E-002
     -1.30     -4.10    0.638615E-002
     -1.30     -4.05    0.693010E-002
     -1.30     -4.00    0.748016E-002
     -1.30     -3.95    0.803330E-002
     -1.30     -3.90    0.858669E-002
     -1.30     -3.85    0.913775E-002
     -1.30     -3.80    0.968418E-002
     -1.30     -3.75    0.102240E-001
     -1.30     -3.70    0.107553E-001
     -1.30     -3.65    0.112768E-001
     -1.30     -3.60    0.117872E-001
     -1.30     -3.55    0.122852E-001
     -1.30     -3.50    0.127702E-001
     -1.30     -3.45    0.132413E-001
     -1.30     -3.40    0.136978E-001
     -1.30     -3.35    0.141390E-001
     -1.30     -3.30    0.145645E-001
     -1.30     -3.25    0.149734E-001
     -1.30     -3.20    0.153650E-001
     -1.30     -3.15    0.157385E-001
     -1.30     -3.10    0.160927E-001
     -1.30     -3.05    0.164264E-001
     -1.30     -3.00    0.167380E-001
     -1.30     -2.95    0.170254E-001
     -1.30     -2.90    0.172863E-001
     -1.30     -2.85    0.175175E-001
     -1.30     -2.80    0.177156E-001
     -1.30     -2.75    0.178762E-001
     -1.30     -2.70    0.179939E-001
     -1.30     -2.65    0.180628E-001
     -1.30     -2.60    0.180757E-001
     -1.30     -2.55    0.180246E-001
     -1.30     -2.50    0.179007E-001
     -1.30     -2.45    0.176944E-001
     -1.30     -2.40    0.173963E-001
     -1.30     -2.35    0.169977E-001
     -1.30     -2.30    0.164920E-001
     -1.30     -2.25    0.158760E-001
     -1.30     -2.20    0.151528E-001
     -1.30     -2.15    0.143335E-001
     -1.30     -2.10    0.134400E-001
     -1.30     -2.05    0.125070E-001
     -1.30     -2.00    0.115821E-001
     -1.30     -1.95    0.107246E-001
     -1.30     -1.90    0.100008E-001
     -1.30     -1.85    0.947680E-002
     -1.30     -1.80    0.920920E-002
     -1.30     -1.75    0.923633E-002
     -1.30     -1.70    0.957136E-002
     -1.30     -1.65    0.101999E-001
     -1.30     -1.60    0.110828E-001
     -1.30     -1.55    0.121627E-001
     -1.30     -1.50    0.133736E-001
     -1.30     -1.45    0.146495E-001
     -1.30     -1.40    0.159321E-001
     -1.30     -1.35    0.171743E-001
     -1.30     -1.30    0.183424E-001
     -1.30     -1.25    0.194152E-001
     -1.30     -1.20    0.203822E-001
     -1.30     -1.15    0.212410E-001
     -1.30     -1.10    0.219948E-001
     -1.30     -1.05    0.226505E-001
     -1.30     -1.00    0.232169E-001
     -1.30     -0.95    0.237033E-001
     -1.30     -0.90    0.241191E-001
     -1.30     -0.85    0.244730E-001
     -1.30     -0.80    0.247728E-001
     -1.30     -0.75    0.250254E-001
     -1.30     -0.70    0.252365E-001
     -1.30     -0.65    0.254111E-001
     -1.30     -0.60    0.255531E-001
     -1.30     -0.55    0.256657E-001
     -1.30     -0.50    0.257515E-001
     -1.30     -0.45    0.258122E-001
     -1.30     -0.40    0.258492E-001
     -1.30     -0.35    0.258635E-001
     -1.30     -0.30    0.258555E-001
     -1.30     -0.25    0.258255E-001
     -1.30     -0.20    0.257736E-001
     -1.30     -0.15    0.256996E-001
     -1.30     -0.10    0.256037E-001
     -1.30     -0.05    0.254859E-001
     -1.30      0.00    0.253469E-001
     -1.30      0.05    0.251876E-001
     -1.30      0.10    0.250098E-001
     -1.30      0.15    0.248158E-001
     -1.30      0.20    0.246094E-001
     -1.30      0.25    0.243949E-001
     -1.30      0.30    0.241779E-001
     -1.30      0.35    0.239648E-001
     -1.30      0.40    0.237624E-001
     -1.30      0.45    0.235780E-001
     -1.30      0.50    0.234180E-001
     -1.30      0.55    0.232882E-001
     -1.30      0.60    0.231928E-001
     -1.30      0.65    0.231338E-001
     -1.30      0.70    0.231114E-001
     -1.30      0.75    0.231231E-001
     -1.30      0.80    0.231647E-001
     -1.30      0.85    0.232304E-001
     -1.30      0.90    0.233131E-001
     -1.30      0.95    0.234055E-001
     -1.30      1.00    0.235002E-001
     -1.30      1.05    0.235904E-001
     -1.30      1.10    0.236701E-001
     -1.30      1.15    0.237343E-001
     -1.30      1.20    0.237792E-001
     -1.30      1.25    0.238021E-001
     -1.30      1.30    0.238011E-001
     -1.30      1.35    0.237754E-001
     -1.30      1.40    0.237247E-001
     -1.30      1.45    0.236494E-001
     -1.30      1.50    0.235503E-001
     -1.30      1.55    0.234288E-001
     -1.30      1.60    0.232865E-001
     -1.30      1.65    0.231250E-001
     -1.30      1.70    0.229465E-001
     -1.30      1.75    0.227531E-001
     -1.30      1.80    0.225472E-001
     -1.30      1.85    0.223311E-001
     -1.30      1.90    0.221070E-001
     -1.30      1.95    0.218775E-001
     -1.30      2.00    0.216445E-001
     -1.30      2.05    0.214101E-001
     -1.30      2.10    0.211758E-001
     -1.30      2.15    0.209429E-001
     -1.30      2.20    0.207122E-001
     -1.30      2.25    0.204841E-001
     -1.30      2.30    0.202583E-001
     -1.30      2.35    0.200343E-001
     -1.30      2.40    0.198112E-001
     -1.30      2.45    0.195876E-001
     -1.30      2.50    0.193620E-001
     -1.30      2.55    0.191327E-001
     -1.30      2.60    0.188979E-001
     -1.30      2.65    0.186559E-001
     -1.30      2.70    0.184051E-001
     -1.30      2.75    0.181440E-001
     -1.30      2.80    0.178713E-001
     -1.30      2.85    0.175859E-001
     -1.30      2.90    0.172867E-001
     -1.30      2.95    0.169732E-001
     -1.30      3.00    0.166446E-001
     -1.30      3.05    0.163006E-001
     -1.30      3.10    0.159410E-001
     -1.30      3.15    0.155656E-001
     -1.30      3.20    0.151744E-001
     -1.30      3.25    0.147675E-001
     -1.30      3.30    0.143451E-001
     -1.30      3.35    0.139075E-001
     -1.30      3.40    0.134549E-001
     -1.30      3.45    0.129880E-001
     -1.30      3.50    0.125073E-001
     -1.30      3.55    0.120135E-001
     -1.30      3.60    0.115076E-001
     -1.30      3.65    0.109905E-001
     -1.30      3.70    0.104635E-001
     -1.30      3.75    0.992812E-002
     -1.30      3.80    0.938595E-002
     -1.30      3.85    0.883894E-002
     -1.30      3.90    0.828926E-002
     -1.30      3.95    0.773930E-002
     -1.30      4.00    0.719171E-002
     -1.30      4.05    0.664932E-002
     -1.30      4.10    0.611511E-002
     -1.30      4.15    0.559219E-002
     -1.30      4.20    0.508366E-002
     -1.30      4.25    0.459260E-002
     -1.30      4.30    0.412194E-002
     -1.30      4.35    0.367438E-002
     -1.30      4.40    0.325231E-002
     -1.30      4.45    0.285771E-002
     -1.30      4.50    0.249209E-002
     -1.30      4.55    0.215646E-002
     -1.30      4.60    0.185129E-002
     -1.30      4.65    0.157652E-002
     -1.30      4.70    0.133155E-002
     -1.30      4.75    0.111534E-002
     -1.30      4.80    0.926447E-003
     -1.30      4.85    0.763081E-003
     -1.30      4.90    0.623228E-003
     -1.30      4.95    0.504716E-003
     -1.30      5.00    0.405297E-003
     -1.30      5.05    0.322730E-003
     -1.30      5.10    0.254834E-003
     -1.30      5.15    0.199550E-003
     -1.30      5.20    0.154968E-003
     -1.30      5.25    0.119359E-003
     -1.30      5.30    0.911837E-004
     -1.30      5.35    0.690954E-004
     -1.30      5.40    0.519365E-004
     -1.30      5.45    0.387260E-004
     -1.30      5.50    0.286449E-004
     -1.30      5.55    0.210185E-004
     -1.30      5.60    0.152983E-004
     -1.30      5.65    0.110439E-004
     -1.30      5.70    0.790601E-005
     -1.30      5.75    0.561052E-005
     -1.30      5.80    0.394492E-005
     -1.30      5.85    0.274610E-005
     -1.30      5.90    0.189018E-005
     -1.30      5.95    0.128403E-005
     -1.30      6.00    0.858322E-006
     -1.30      6.05    0.561949E-006
     -1.30      6.10    0.357622E-006
     -1.30      6.15    0.218417E-006
     -1.30      6.20    0.125131E-006
     -1.30      6.25    0.642942E-007
     -1.30      6.30    0.267040E-007
     -1.30      6.35    0.639880E-008
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.677044E-008
     -1.25     -6.30    0.282741E-007
     -1.25     -6.25    0.681486E-007
     -1.25     -6.20    0.132830E-006
     -1.25     -6.15    0.232292E-006
     -1.25     -6.10    0.381198E-006
     -1.25     -6.05    0.600558E-006
     -1.25     -6.00    0.919975E-006
     -1.25     -5.95    0.138065E-005
     -1.25     -5.90    0.203932E-005
     -1.25     -5.85    0.297329E-005
     -1.25     -5.80    0.428683E-005
     -1.25     -5.75    0.611913E-005
     -1.25     -5.70    0.865408E-005
     -1.25     -5.65    0.121319E-004
     -1.25     -5.60    0.168631E-004
     -1.25     -5.55    0.232440E-004
     -1.25     -5.50    0.317748E-004
     -1.25     -5.45    0.430787E-004
     -1.25     -5.40    0.579218E-004
     -1.25     -5.35    0.772334E-004
     -1.25     -5.30    0.102124E-003
     -1.25     -5.25    0.133900E-003
     -1.25     -5.20    0.174074E-003
     -1.25     -5.15    0.224369E-003
     -1.25     -5.10    0.286705E-003
     -1.25     -5.05    0.363185E-003
     -1.25     -5.00    0.456057E-003
     -1.25     -4.95    0.567667E-003
     -1.25     -4.90    0.700396E-003
     -1.25     -4.85    0.856578E-003
     -1.25     -4.80    0.103842E-002
     -1.25     -4.75    0.124790E-002
     -1.25     -4.70    0.148667E-002
     -1.25     -4.65    0.175598E-002
     -1.25     -4.60    0.205659E-002
     -1.25     -4.55    0.238872E-002
     -1.25     -4.50    0.275199E-002
     -1.25     -4.45    0.314546E-002
     -1.25     -4.40    0.356761E-002
     -1.25     -4.35    0.401640E-002
     -1.25     -4.30    0.448934E-002
     -1.25     -4.25    0.498358E-002
     -1.25     -4.20    0.549601E-002
     -1.25     -4.15    0.602337E-002
     -1.25     -4.10    0.656233E-002
     -1.25     -4.05    0.710960E-002
     -1.25     -4.00    0.766201E-002
     -1.25     -3.95    0.821657E-002
     -1.25     -3.90    0.877053E-002
     -1.25     -3.85    0.932139E-002
     -1.25     -3.80    0.986695E-002
     -1.25     -3.75    0.104053E-001
     -1.25     -3.70    0.109347E-001
     -1.25     -3.65    0.114539E-001
     -1.25     -3.60    0.119616E-001
     -1.25     -3.55    0.124568E-001
     -1.25     -3.50    0.129388E-001
     -1.25     -3.45    0.134069E-001
     -1.25     -3.40    0.138604E-001
     -1.25     -3.35    0.142989E-001
     -1.25     -3.30    0.147217E-001
     -1.25     -3.25    0.151283E-001
     -1.25     -3.20    0.155179E-001
     -1.25     -3.15    0.158900E-001
     -1.25     -3.10    0.162434E-001
     -1.25     -3.05    0.165771E-001
     -1.25     -3.00    0.168895E-001
     -1.25     -2.95    0.171790E-001
     -1.25     -2.90    0.174433E-001
     -1.25     -2.85    0.176799E-001
     -1.25     -2.80    0.178854E-001
     -1.25     -2.75    0.180561E-001
     -1.25     -2.70    0.181874E-001
     -1.25     -2.65    0.182741E-001
     -1.25     -2.60    0.183101E-001
     -1.25     -2.55    0.182887E-001
     -1.25     -2.50    0.182025E-001
     -1.25     -2.45    0.180438E-001
     -1.25     -2.40    0.178052E-001
     -1.25     -2.35    0.174802E-001
     -1.25     -2.30    0.170643E-001
     -1.25     -2.25    0.165562E-001
     -1.25     -2.20    0.159601E-001
     -1.25     -2.15    0.152870E-001
     -1.25     -2.10    0.145567E-001
     -1.25     -2.05    0.137992E-001
     -1.25     -2.00    0.130547E-001
     -1.25     -1.95    0.123719E-001
     -1.25     -1.90    0.118044E-001
     -1.25     -1.85    0.114047E-001
     -1.25     -1.80    0.112175E-001
     -1.25     -1.75    0.112727E-001
     -1.25     -1.70    0.115806E-001
     -1.25     -1.65    0.121298E-001
     -1.25     -1.60    0.128895E-001
     -1.25     -1.55    0.138144E-001
     -1.25     -1.50    0.148519E-001
     -1.25     -1.45    0.159487E-001
     -1.25     -1.40    0.170568E-001
     -1.25     -1.35    0.181367E-001
     -1.25     -1.30    0.191592E-001
     -1.25     -1.25    0.201052E-001
     -1.25     -1.20    0.209644E-001
     -1.25     -1.15    0.217330E-001
     -1.25     -1.10    0.224127E-001
     -1.25     -1.05    0.230081E-001
     -1.25     -1.00    0.235258E-001
     -1.25     -0.95    0.239733E-001
     -1.25     -0.90    0.243583E-001
     -1.25     -0.85    0.246879E-001
     -1.25     -0.80    0.249688E-001
     -1.25     -0.75    0.252069E-001
     -1.25     -0.70    0.254073E-001
     -1.25     -0.65    0.255743E-001
     -1.25     -0.60    0.257115E-001
     -1.25     -0.55    0.258218E-001
     -1.25     -0.50    0.259075E-001
     -1.25     -0.45    0.259705E-001
     -1.25     -0.40    0.260120E-001
     -1.25     -0.35    0.260330E-001
     -1.25     -0.30    0.260342E-001
     -1.25     -0.25    0.260159E-001
     -1.25     -0.20    0.259783E-001
     -1.25     -0.15    0.259217E-001
     -1.25     -0.10    0.258462E-001
     -1.25     -0.05    0.257522E-001
     -1.25      0.00    0.256402E-001
     -1.25      0.05    0.255113E-001
     -1.25      0.10    0.253670E-001
     -1.25      0.15    0.252095E-001
     -1.25      0.20    0.250417E-001
     -1.25      0.25    0.248672E-001
     -1.25      0.30    0.246904E-001
     -1.25      0.35    0.245162E-001
     -1.25      0.40    0.243500E-001
     -1.25      0.45    0.241971E-001
     -1.25      0.50    0.240624E-001
     -1.25      0.55    0.239502E-001
     -1.25      0.60    0.238635E-001
     -1.25      0.65    0.238040E-001
     -1.25      0.70    0.237715E-001
     -1.25      0.75    0.237644E-001
     -1.25      0.80    0.237794E-001
     -1.25      0.85    0.238122E-001
     -1.25      0.90    0.238575E-001
     -1.25      0.95    0.239096E-001
     -1.25      1.00    0.239627E-001
     -1.25      1.05    0.240113E-001
     -1.25      1.10    0.240505E-001
     -1.25      1.15    0.240763E-001
     -1.25      1.20    0.240852E-001
     -1.25      1.25    0.240746E-001
     -1.25      1.30    0.240429E-001
     -1.25      1.35    0.239888E-001
     -1.25      1.40    0.239120E-001
     -1.25      1.45    0.238125E-001
     -1.25      1.50    0.236909E-001
     -1.25      1.55    0.235481E-001
     -1.25      1.60    0.233855E-001
     -1.25      1.65    0.232047E-001
     -1.25      1.70    0.230077E-001
     -1.25      1.75    0.227965E-001
     -1.25      1.80    0.225736E-001
     -1.25      1.85    0.223416E-001
     -1.25      1.90    0.221030E-001
     -1.25      1.95    0.218604E-001
     -1.25      2.00    0.216163E-001
     -1.25      2.05    0.213729E-001
     -1.25      2.10    0.211323E-001
     -1.25      2.15    0.208958E-001
     -1.25      2.20    0.206644E-001
     -1.25      2.25    0.204384E-001
     -1.25      2.30    0.202176E-001
     -1.25      2.35    0.200012E-001
     -1.25      2.40    0.197880E-001
     -1.25      2.45    0.195762E-001
     -1.25      2.50    0.193639E-001
     -1.25      2.55    0.191489E-001
     -1.25      2.60    0.189291E-001
     -1.25      2.65    0.187024E-001
     -1.25      2.70    0.184668E-001
     -1.25      2.75    0.182205E-001
     -1.25      2.80    0.179620E-001
     -1.25      2.85    0.176900E-001
     -1.25      2.90    0.174034E-001
     -1.25      2.95    0.171015E-001
     -1.25      3.00    0.167837E-001
     -1.25      3.05    0.164496E-001
     -1.25      3.10    0.160990E-001
     -1.25      3.15    0.157317E-001
     -1.25      3.20    0.153479E-001
     -1.25      3.25    0.149476E-001
     -1.25      3.30    0.145311E-001
     -1.25      3.35    0.140987E-001
     -1.25      3.40    0.136509E-001
     -1.25      3.45    0.131880E-001
     -1.25      3.50    0.127108E-001
     -1.25      3.55    0.122200E-001
     -1.25      3.60    0.117164E-001
     -1.25      3.65    0.112010E-001
     -1.25      3.70    0.106751E-001
     -1.25      3.75    0.101401E-001
     -1.25      3.80    0.959748E-002
     -1.25      3.85    0.904926E-002
     -1.25      3.90    0.849750E-002
     -1.25      3.95    0.794455E-002
     -1.25      4.00    0.739303E-002
     -1.25      4.05    0.684572E-002
     -1.25      4.10    0.630561E-002
     -1.25      4.15    0.577581E-002
     -1.25      4.20    0.525947E-002
     -1.25      4.25    0.475974E-002
     -1.25      4.30    0.427964E-002
     -1.25      4.35    0.382199E-002
     -1.25      4.40    0.338932E-002
     -1.25      4.45    0.298377E-002
     -1.25      4.50    0.260703E-002
     -1.25      4.55    0.226029E-002
     -1.25      4.60    0.194419E-002
     -1.25      4.65    0.165882E-002
     -1.25      4.70    0.140375E-002
     -1.25      4.75    0.117804E-002
     -1.25      4.80    0.980351E-003
     -1.25      4.85    0.808954E-003
     -1.25      4.90    0.661873E-003
     -1.25      4.95    0.536944E-003
     -1.25      5.00    0.431905E-003
     -1.25      5.05    0.344479E-003
     -1.25      5.10    0.272438E-003
     -1.25      5.15    0.213660E-003
     -1.25      5.20    0.166169E-003
     -1.25      5.25    0.128166E-003
     -1.25      5.30    0.980437E-004
     -1.25      5.35    0.743894E-004
     -1.25      5.40    0.559847E-004
     -1.25      5.45    0.417935E-004
     -1.25      5.50    0.309484E-004
     -1.25      5.55    0.227328E-004
     -1.25      5.60    0.165626E-004
     -1.25      5.65    0.119679E-004
     -1.25      5.70    0.857501E-005
     -1.25      5.75    0.609029E-005
     -1.25      5.80    0.428552E-005
     -1.25      5.85    0.298528E-005
     -1.25      5.90    0.205611E-005
     -1.25      5.95    0.139754E-005
     -1.25      6.00    0.934659E-006
     -1.25      6.05    0.612188E-006
     -1.25      6.10    0.389733E-006
     -1.25      6.15    0.238097E-006
     -1.25      6.20    0.136437E-006
     -1.25      6.25    0.701148E-007
     -1.25      6.30    0.291249E-007
     -1.25      6.35    0.697934E-008
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.757550E-008
     -1.20     -6.30    0.316257E-007
     -1.20     -6.25    0.761857E-007
     -1.20     -6.20    0.148386E-006
     -1.20     -6.15    0.259257E-006
     -1.20     -6.10    0.424985E-006
     -1.20     -6.05    0.668707E-006
     -1.20     -6.00    0.102295E-005
     -1.20     -5.95    0.153288E-005
     -1.20     -5.90    0.226053E-005
     -1.20     -5.85    0.329018E-005
     -1.20     -5.80    0.473526E-005
     -1.20     -5.75    0.674674E-005
     -1.20     -5.70    0.952349E-005
     -1.20     -5.65    0.133246E-004
     -1.20     -5.60    0.184838E-004
     -1.20     -5.55    0.254260E-004
     -1.20     -5.50    0.346855E-004
     -1.20     -5.45    0.469256E-004
     -1.20     -5.40    0.629591E-004
     -1.20     -5.35    0.837679E-004
     -1.20     -5.30    0.110521E-003
     -1.20     -5.25    0.144586E-003
     -1.20     -5.20    0.187544E-003
     -1.20     -5.15    0.241179E-003
     -1.20     -5.10    0.307474E-003
     -1.20     -5.05    0.388588E-003
     -1.20     -5.00    0.486810E-003
     -1.20     -4.95    0.604515E-003
     -1.20     -4.90    0.744086E-003
     -1.20     -4.85    0.907841E-003
     -1.20     -4.80    0.109794E-002
     -1.20     -4.75    0.131628E-002
     -1.20     -4.70    0.156442E-002
     -1.20     -4.65    0.184346E-002
     -1.20     -4.60    0.215403E-002
     -1.20     -4.55    0.249615E-002
     -1.20     -4.50    0.286929E-002
     -1.20     -4.45    0.327232E-002
     -1.20     -4.40    0.370354E-002
     -1.20     -4.35    0.416076E-002
     -1.20     -4.30    0.464137E-002
     -1.20     -4.25    0.514240E-002
     -1.20     -4.20    0.566068E-002
     -1.20     -4.15    0.619289E-002
     -1.20     -4.10    0.673570E-002
     -1.20     -4.05    0.728583E-002
     -1.20     -4.00    0.784014E-002
     -1.20     -3.95    0.839572E-002
     -1.20     -3.90    0.894988E-002
     -1.20     -3.85    0.950021E-002
     -1.20     -3.80    0.100446E-001
     -1.20     -3.75    0.105812E-001
     -1.20     -3.70    0.111085E-001
     -1.20     -3.65    0.116251E-001
     -1.20     -3.60    0.121300E-001
     -1.20     -3.55    0.126224E-001
     -1.20     -3.50    0.131013E-001
     -1.20     -3.45    0.135664E-001
     -1.20     -3.40    0.140170E-001
     -1.20     -3.35    0.144526E-001
     -1.20     -3.30    0.148728E-001
     -1.20     -3.25    0.152772E-001
     -1.20     -3.20    0.156651E-001
     -1.20     -3.15    0.160359E-001
     -1.20     -3.10    0.163887E-001
     -1.20     -3.05    0.167226E-001
     -1.20     -3.00    0.170363E-001
     -1.20     -2.95    0.173283E-001
     -1.20     -2.90    0.175966E-001
     -1.20     -2.85    0.178389E-001
     -1.20     -2.80    0.180525E-001
     -1.20     -2.75    0.182341E-001
     -1.20     -2.70    0.183798E-001
     -1.20     -2.65    0.184851E-001
     -1.20     -2.60    0.185450E-001
     -1.20     -2.55    0.185539E-001
     -1.20     -2.50    0.185060E-001
     -1.20     -2.45    0.183951E-001
     -1.20     -2.40    0.182156E-001
     -1.20     -2.35    0.179630E-001
     -1.20     -2.30    0.176343E-001
     -1.20     -2.25    0.172301E-001
     -1.20     -2.20    0.167549E-001
     -1.20     -2.15    0.162192E-001
     -1.20     -2.10    0.156408E-001
     -1.20     -2.05    0.150450E-001
     -1.20     -2.00    0.144648E-001
     -1.20     -1.95    0.139397E-001
     -1.20     -1.90    0.135120E-001
     -1.20     -1.85    0.132228E-001
     -1.20     -1.80    0.131066E-001
     -1.20     -1.75    0.131863E-001
     -1.20     -1.70    0.134697E-001
     -1.20     -1.65    0.139480E-001
     -1.20     -1.60    0.145975E-001
     -1.20     -1.55    0.153832E-001
     -1.20     -1.50    0.162639E-001
     -1.20     -1.45    0.171975E-001
     -1.20     -1.40    0.181451E-001
     -1.20     -1.35    0.190742E-001
     -1.20     -1.30    0.199602E-001
     -1.20     -1.25    0.207861E-001
     -1.20     -1.20    0.215420E-001
     -1.20     -1.15    0.222235E-001
     -1.20     -1.10    0.228307E-001
     -1.20     -1.05    0.233666E-001
     -1.20     -1.00    0.238359E-001
     -1.20     -0.95    0.242443E-001
     -1.20     -0.90    0.245980E-001
     -1.20     -0.85    0.249027E-001
     -1.20     -0.80    0.251640E-001
     -1.20     -0.75    0.253869E-001
     -1.20     -0.70    0.255758E-001
     -1.20     -0.65    0.257344E-001
     -1.20     -0.60    0.258660E-001
     -1.20     -0.55    0.259731E-001
     -1.20     -0.50    0.260579E-001
     -1.20     -0.45    0.261222E-001
     -1.20     -0.40    0.261671E-001
     -1.20     -0.35    0.261937E-001
     -1.20     -0.30    0.262026E-001
     -1.20     -0.25    0.261943E-001
     -1.20     -0.20    0.261691E-001
     -1.20     -0.15    0.261274E-001
     -1.20     -0.10    0.260694E-001
     -1.20     -0.05    0.259954E-001
     -1.20      0.00    0.259063E-001
     -1.20      0.05    0.258027E-001
     -1.20      0.10    0.256862E-001
     -1.20      0.15    0.255585E-001
     -1.20      0.20    0.254221E-001
     -1.20      0.25    0.252797E-001
     -1.20      0.30    0.251349E-001
     -1.20      0.35    0.249915E-001
     -1.20      0.40    0.248536E-001
     -1.20      0.45    0.247251E-001
     -1.20      0.50    0.246098E-001
     -1.20      0.55    0.245109E-001
     -1.20      0.60    0.244306E-001
     -1.20      0.65    0.243701E-001
     -1.20      0.70    0.243294E-001
     -1.20      0.75    0.243072E-001
     -1.20      0.80    0.243010E-001
     -1.20      0.85    0.243076E-001
     -1.20      0.90    0.243228E-001
     -1.20      0.95    0.243422E-001
     -1.20      1.00    0.243613E-001
     -1.20      1.05    0.243757E-001
     -1.20      1.10    0.243812E-001
     -1.20      1.15    0.243744E-001
     -1.20      1.20    0.243523E-001
     -1.20      1.25    0.243124E-001
     -1.20      1.30    0.242531E-001
     -1.20      1.35    0.241731E-001
     -1.20      1.40    0.240718E-001
     -1.20      1.45    0.239490E-001
     -1.20      1.50    0.238050E-001
     -1.20      1.55    0.236405E-001
     -1.20      1.60    0.234567E-001
     -1.20      1.65    0.232551E-001
     -1.20      1.70    0.230376E-001
     -1.20      1.75    0.228064E-001
     -1.20      1.80    0.225640E-001
     -1.20      1.85    0.223134E-001
     -1.20      1.90    0.220575E-001
     -1.20      1.95    0.217992E-001
     -1.20      2.00    0.215416E-001
     -1.20      2.05    0.212875E-001
     -1.20      2.10    0.210390E-001
     -1.20      2.15    0.207981E-001
     -1.20      2.20    0.205658E-001
     -1.20      2.25    0.203426E-001
     -1.20      2.30    0.201280E-001
     -1.20      2.35    0.199211E-001
     -1.20      2.40    0.197201E-001
     -1.20      2.45    0.195229E-001
     -1.20      2.50    0.193269E-001
     -1.20      2.55    0.191294E-001
     -1.20      2.60    0.189278E-001
     -1.20      2.65    0.187194E-001
     -1.20      2.70    0.185018E-001
     -1.20      2.75    0.182730E-001
     -1.20      2.80    0.180311E-001
     -1.20      2.85    0.177746E-001
     -1.20      2.90    0.175025E-001
     -1.20      2.95    0.172139E-001
     -1.20      3.00    0.169081E-001
     -1.20      3.05    0.165850E-001
     -1.20      3.10    0.162442E-001
     -1.20      3.15    0.158858E-001
     -1.20      3.20    0.155099E-001
     -1.20      3.25    0.151167E-001
     -1.20      3.30    0.147065E-001
     -1.20      3.35    0.142798E-001
     -1.20      3.40    0.138368E-001
     -1.20      3.45    0.133783E-001
     -1.20      3.50    0.129048E-001
     -1.20      3.55    0.124171E-001
     -1.20      3.60    0.119160E-001
     -1.20      3.65    0.114025E-001
     -1.20      3.70    0.108779E-001
     -1.20      3.75    0.103434E-001
     -1.20      3.80    0.980073E-002
     -1.20      3.85    0.925162E-002
     -1.20      3.90    0.869815E-002
     -1.20      3.95    0.814263E-002
     -1.20      4.00    0.758762E-002
     -1.20      4.05    0.703589E-002
     -1.20      4.10    0.649041E-002
     -1.20      4.15    0.595428E-002
     -1.20      4.20    0.543071E-002
     -1.20      4.25    0.492289E-002
     -1.20      4.30    0.443391E-002
     -1.20      4.35    0.396672E-002
     -1.20      4.40    0.352397E-002
     -1.20      4.45    0.310796E-002
     -1.20      4.50    0.272055E-002
     -1.20      4.55    0.236309E-002
     -1.20      4.60    0.203639E-002
     -1.20      4.65    0.174071E-002
     -1.20      4.70    0.147576E-002
     -1.20      4.75    0.124074E-002
     -1.20      4.80    0.103438E-002
     -1.20      4.85    0.855039E-003
     -1.20      4.90    0.700785E-003
     -1.20      4.95    0.569465E-003
     -1.20      5.00    0.458812E-003
     -1.20      5.05    0.366518E-003
     -1.20      5.10    0.290311E-003
     -1.20      5.15    0.228012E-003
     -1.20      5.20    0.177582E-003
     -1.20      5.25    0.137156E-003
     -1.20      5.30    0.105057E-003
     -1.20      5.35    0.798104E-004
     -1.20      5.40    0.601360E-004
     -1.20      5.45    0.449436E-004
     -1.20      5.50    0.333170E-004
     -1.20      5.55    0.244976E-004
     -1.20      5.60    0.178657E-004
     -1.20      5.65    0.129213E-004
     -1.20      5.70    0.926602E-005
     -1.20      5.75    0.658631E-005
     -1.20      5.80    0.463796E-005
     -1.20      5.85    0.323297E-005
     -1.20      5.90    0.222807E-005
     -1.20      5.95    0.151525E-005
     -1.20      6.00    0.101387E-005
     -1.20      6.05    0.664340E-006
     -1.20      6.10    0.423080E-006
     -1.20      6.15    0.258543E-006
     -1.20      6.20    0.148185E-006
     -1.20      6.25    0.761647E-007
     -1.20      6.30    0.316414E-007
     -1.20      6.35    0.758287E-008
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.845212E-008
     -1.15     -6.30    0.352741E-007
     -1.15     -6.25    0.849304E-007
     -1.15     -6.20    0.165301E-006
     -1.15     -6.15    0.288552E-006
     -1.15     -6.10    0.472508E-006
     -1.15     -6.05    0.742587E-006
     -1.15     -6.00    0.113445E-005
     -1.15     -5.95    0.169747E-005
     -1.15     -5.90    0.249932E-005
     -1.15     -5.85    0.363171E-005
     -1.15     -5.80    0.521770E-005
     -1.15     -5.75    0.742069E-005
     -1.15     -5.70    0.104553E-004
     -1.15     -5.65    0.146003E-004
     -1.15     -5.60    0.202137E-004
     -1.15     -5.55    0.277499E-004
     -1.15     -5.50    0.377785E-004
     -1.15     -5.45    0.510041E-004
     -1.15     -5.40    0.682870E-004
     -1.15     -5.35    0.906624E-004
     -1.15     -5.30    0.119358E-003
     -1.15     -5.25    0.155804E-003
     -1.15     -5.20    0.201645E-003
     -1.15     -5.15    0.258729E-003
     -1.15     -5.10    0.329099E-003
     -1.15     -5.05    0.414962E-003
     -1.15     -5.00    0.518647E-003
     -1.15     -4.95    0.642547E-003
     -1.15     -4.90    0.789046E-003
     -1.15     -4.85    0.960434E-003
     -1.15     -4.80    0.115881E-002
     -1.15     -4.75    0.138600E-002
     -1.15     -4.70    0.164344E-002
     -1.15     -4.65    0.193211E-002
     -1.15     -4.60    0.225245E-002
     -1.15     -4.55    0.260434E-002
     -1.15     -4.50    0.298706E-002
     -1.15     -4.45    0.339931E-002
     -1.15     -4.40    0.383921E-002
     -1.15     -4.35    0.430445E-002
     -1.15     -4.30    0.479227E-002
     -1.15     -4.25    0.529963E-002
     -1.15     -4.20    0.582327E-002
     -1.15     -4.15    0.635986E-002
     -1.15     -4.10    0.690606E-002
     -1.15     -4.05    0.745860E-002
     -1.15     -4.00    0.801442E-002
     -1.15     -3.95    0.857063E-002
     -1.15     -3.90    0.912464E-002
     -1.15     -3.85    0.967414E-002
     -1.15     -3.80    0.102171E-001
     -1.15     -3.75    0.107517E-001
     -1.15     -3.70    0.112767E-001
     -1.15     -3.65    0.117906E-001
     -1.15     -3.60    0.122926E-001
     -1.15     -3.55    0.127819E-001
     -1.15     -3.50    0.132578E-001
     -1.15     -3.45    0.137197E-001
     -1.15     -3.40    0.141673E-001
     -1.15     -3.35    0.146002E-001
     -1.15     -3.30    0.150179E-001
     -1.15     -3.25    0.154201E-001
     -1.15     -3.20    0.158063E-001
     -1.15     -3.15    0.161759E-001
     -1.15     -3.10    0.165284E-001
     -1.15     -3.05    0.168627E-001
     -1.15     -3.00    0.171779E-001
     -1.15     -2.95    0.174726E-001
     -1.15     -2.90    0.177452E-001
     -1.15     -2.85    0.179937E-001
     -1.15     -2.80    0.182158E-001
     -1.15     -2.75    0.184086E-001
     -1.15     -2.70    0.185689E-001
     -1.15     -2.65    0.186931E-001
     -1.15     -2.60    0.187769E-001
     -1.15     -2.55    0.188159E-001
     -1.15     -2.50    0.188055E-001
     -1.15     -2.45    0.187410E-001
     -1.15     -2.40    0.186184E-001
     -1.15     -2.35    0.184345E-001
     -1.15     -2.30    0.181880E-001
     -1.15     -2.25    0.178802E-001
     -1.15     -2.20    0.175161E-001
     -1.15     -2.15    0.171054E-001
     -1.15     -2.10    0.166633E-001
     -1.15     -2.05    0.162111E-001
     -1.15     -2.00    0.157756E-001
     -1.15     -1.95    0.153879E-001
     -1.15     -1.90    0.150811E-001
     -1.15     -1.85    0.148867E-001
     -1.15     -1.80    0.148310E-001
     -1.15     -1.75    0.149313E-001
     -1.15     -1.70    0.151934E-001
     -1.15     -1.65    0.156107E-001
     -1.15     -1.60    0.161652E-001
     -1.15     -1.55    0.168302E-001
     -1.15     -1.50    0.175741E-001
     -1.15     -1.45    0.183640E-001
     -1.15     -1.40    0.191691E-001
     -1.15     -1.35    0.199631E-001
     -1.15     -1.30    0.207254E-001
     -1.15     -1.25    0.214412E-001
     -1.15     -1.20    0.221014E-001
     -1.15     -1.15    0.227013E-001
     -1.15     -1.10    0.232400E-001
     -1.15     -1.05    0.237190E-001
     -1.15     -1.00    0.241415E-001
     -1.15     -0.95    0.245118E-001
     -1.15     -0.90    0.248346E-001
     -1.15     -0.85    0.251145E-001
     -1.15     -0.80    0.253561E-001
     -1.15     -0.75    0.255634E-001
     -1.15     -0.70    0.257403E-001
     -1.15     -0.65    0.258900E-001
     -1.15     -0.60    0.260153E-001
     -1.15     -0.55    0.261186E-001
     -1.15     -0.50    0.262017E-001
     -1.15     -0.45    0.262664E-001
     -1.15     -0.40    0.263137E-001
     -1.15     -0.35    0.263446E-001
     -1.15     -0.30    0.263599E-001
     -1.15     -0.25    0.263601E-001
     -1.15     -0.20    0.263454E-001
     -1.15     -0.15    0.263163E-001
     -1.15     -0.10    0.262731E-001
     -1.15     -0.05    0.262162E-001
     -1.15      0.00    0.261461E-001
     -1.15      0.05    0.260637E-001
     -1.15      0.10    0.259701E-001
     -1.15      0.15    0.258668E-001
     -1.15      0.20    0.257558E-001
     -1.15      0.25    0.256392E-001
     -1.15      0.30    0.255199E-001
     -1.15      0.35    0.254007E-001
     -1.15      0.40    0.252848E-001
     -1.15      0.45    0.251753E-001
     -1.15      0.50    0.250749E-001
     -1.15      0.55    0.249860E-001
     -1.15      0.60    0.249103E-001
     -1.15      0.65    0.248487E-001
     -1.15      0.70    0.248012E-001
     -1.15      0.75    0.247668E-001
     -1.15      0.80    0.247436E-001
     -1.15      0.85    0.247290E-001
     -1.15      0.90    0.247199E-001
     -1.15      0.95    0.247128E-001
     -1.15      1.00    0.247040E-001
     -1.15      1.05    0.246898E-001
     -1.15      1.10    0.246670E-001
     -1.15      1.15    0.246323E-001
     -1.15      1.20    0.245831E-001
     -1.15      1.25    0.245172E-001
     -1.15      1.30    0.244328E-001
     -1.15      1.35    0.243287E-001
     -1.15      1.40    0.242039E-001
     -1.15      1.45    0.240581E-001
     -1.15      1.50    0.238914E-001
     -1.15      1.55    0.237043E-001
     -1.15      1.60    0.234978E-001
     -1.15      1.65    0.232732E-001
     -1.15      1.70    0.230326E-001
     -1.15      1.75    0.227783E-001
     -1.15      1.80    0.225132E-001
     -1.15      1.85    0.222405E-001
     -1.15      1.90    0.219637E-001
     -1.15      1.95    0.216864E-001
     -1.15      2.00    0.214122E-001
     -1.15      2.05    0.211447E-001
     -1.15      2.10    0.208865E-001
     -1.15      2.15    0.206401E-001
     -1.15      2.20    0.204068E-001
     -1.15      2.25    0.201870E-001
     -1.15      2.30    0.199803E-001
     -1.15      2.35    0.197853E-001
     -1.15      2.40    0.195996E-001
     -1.15      2.45    0.194205E-001
     -1.15      2.50    0.192447E-001
     -1.15      2.55    0.190688E-001
     -1.15      2.60    0.188894E-001
     -1.15      2.65    0.187031E-001
     -1.15      2.70    0.185072E-001
     -1.15      2.75    0.182991E-001
     -1.15      2.80    0.180767E-001
     -1.15      2.85    0.178383E-001
     -1.15      2.90    0.175829E-001
     -1.15      2.95    0.173093E-001
     -1.15      3.00    0.170173E-001
     -1.15      3.05    0.167063E-001
     -1.15      3.10    0.163764E-001
     -1.15      3.15    0.160277E-001
     -1.15      3.20    0.156604E-001
     -1.15      3.25    0.152748E-001
     -1.15      3.30    0.148714E-001
     -1.15      3.35    0.144505E-001
     -1.15      3.40    0.140128E-001
     -1.15      3.45    0.135588E-001
     -1.15      3.50    0.130892E-001
     -1.15      3.55    0.126047E-001
     -1.15      3.60    0.121063E-001
     -1.15      3.65    0.115949E-001
     -1.15      3.70    0.110717E-001
     -1.15      3.75    0.105381E-001
     -1.15      3.80    0.999552E-002
     -1.15      3.85    0.944581E-002
     -1.15      3.90    0.889096E-002
     -1.15      3.95    0.833325E-002
     -1.15      4.00    0.777517E-002
     -1.15      4.05    0.721947E-002
     -1.15      4.10    0.666911E-002
     -1.15      4.15    0.612720E-002
     -1.15      4.20    0.559694E-002
     -1.15      4.25    0.508157E-002
     -1.15      4.30    0.458428E-002
     -1.15      4.35    0.410810E-002
     -1.15      4.40    0.365581E-002
     -1.15      4.45    0.322984E-002
     -1.15      4.50    0.283221E-002
     -1.15      4.55    0.246445E-002
     -1.15      4.60    0.212752E-002
     -1.15      4.65    0.182184E-002
     -1.15      4.70    0.154728E-002
     -1.15      4.75    0.130314E-002
     -1.15      4.80    0.108828E-002
     -1.15      4.85    0.901119E-003
     -1.15      4.90    0.739777E-003
     -1.15      4.95    0.602124E-003
     -1.15      5.00    0.485888E-003
     -1.15      5.05    0.388739E-003
     -1.15      5.10    0.308366E-003
     -1.15      5.15    0.242536E-003
     -1.15      5.20    0.189153E-003
     -1.15      5.25    0.146284E-003
     -1.15      5.30    0.112191E-003
     -1.15      5.35    0.853321E-004
     -1.15      5.40    0.643705E-004
     -1.15      5.45    0.481609E-004
     -1.15      5.50    0.357392E-004
     -1.15      5.55    0.263046E-004
     -1.15      5.60    0.192014E-004
     -1.15      5.65    0.138995E-004
     -1.15      5.70    0.997575E-005
     -1.15      5.75    0.709623E-005
     -1.15      5.80    0.500059E-005
     -1.15      5.85    0.348801E-005
     -1.15      5.90    0.240525E-005
     -1.15      5.95    0.163661E-005
     -1.15      6.00    0.109558E-005
     -1.15      6.05    0.718167E-006
     -1.15      6.10    0.457513E-006
     -1.15      6.15    0.279660E-006
     -1.15      6.20    0.160323E-006
     -1.15      6.25    0.824162E-007
     -1.15      6.30    0.342422E-007
     -1.15      6.35    0.820666E-008
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.940240E-008
     -1.10     -6.30    0.392279E-007
     -1.10     -6.25    0.944029E-007
     -1.10     -6.20    0.183611E-006
     -1.10     -6.15    0.320241E-006
     -1.10     -6.10    0.523865E-006
     -1.10     -6.05    0.822339E-006
     -1.10     -6.00    0.125465E-005
     -1.10     -5.95    0.187468E-005
     -1.10     -5.90    0.275604E-005
     -1.10     -5.85    0.399829E-005
     -1.10     -5.80    0.573467E-005
     -1.10     -5.75    0.814158E-005
     -1.10     -5.70    0.114501E-004
     -1.10     -5.65    0.159596E-004
     -1.10     -5.60    0.220532E-004
     -1.10     -5.55    0.302159E-004
     -1.10     -5.50    0.410535E-004
     -1.10     -5.45    0.553128E-004
     -1.10     -5.40    0.739025E-004
     -1.10     -5.35    0.979118E-004
     -1.10     -5.30    0.128627E-003
     -1.10     -5.25    0.167541E-003
     -1.10     -5.20    0.216360E-003
     -1.10     -5.15    0.276995E-003
     -1.10     -5.10    0.351544E-003
     -1.10     -5.05    0.442260E-003
     -1.10     -5.00    0.551506E-003
     -1.10     -4.95    0.681687E-003
     -1.10     -4.90    0.835180E-003
     -1.10     -4.85    0.101424E-002
     -1.10     -4.80    0.122091E-002
     -1.10     -4.75    0.145691E-002
     -1.10     -4.70    0.172357E-002
     -1.10     -4.65    0.202171E-002
     -1.10     -4.60    0.235164E-002
     -1.10     -4.55    0.271306E-002
     -1.10     -4.50    0.310505E-002
     -1.10     -4.45    0.352616E-002
     -1.10     -4.40    0.397436E-002
     -1.10     -4.35    0.444719E-002
     -1.10     -4.30    0.494177E-002
     -1.10     -4.25    0.545499E-002
     -1.10     -4.20    0.598355E-002
     -1.10     -4.15    0.652406E-002
     -1.10     -4.10    0.707321E-002
     -1.10     -4.05    0.762775E-002
     -1.10     -4.00    0.818468E-002
     -1.10     -3.95    0.874117E-002
     -1.10     -3.90    0.929472E-002
     -1.10     -3.85    0.984309E-002
     -1.10     -3.80    0.103843E-001
     -1.10     -3.75    0.109168E-001
     -1.10     -3.70    0.114392E-001
     -1.10     -3.65    0.119503E-001
     -1.10     -3.60    0.124493E-001
     -1.10     -3.55    0.129354E-001
     -1.10     -3.50    0.134081E-001
     -1.10     -3.45    0.138669E-001
     -1.10     -3.40    0.143115E-001
     -1.10     -3.35    0.147415E-001
     -1.10     -3.30    0.151567E-001
     -1.10     -3.25    0.155568E-001
     -1.10     -3.20    0.159413E-001
     -1.10     -3.15    0.163100E-001
     -1.10     -3.10    0.166621E-001
     -1.10     -3.05    0.169970E-001
     -1.10     -3.00    0.173139E-001
     -1.10     -2.95    0.176115E-001
     -1.10     -2.90    0.178885E-001
     -1.10     -2.85    0.181433E-001
     -1.10     -2.80    0.183739E-001
     -1.10     -2.75    0.185780E-001
     -1.10     -2.70    0.187529E-001
     -1.10     -2.65    0.188955E-001
     -1.10     -2.60    0.190026E-001
     -1.10     -2.55    0.190707E-001
     -1.10     -2.50    0.190961E-001
     -1.10     -2.45    0.190755E-001
     -1.10     -2.40    0.190060E-001
     -1.10     -2.35    0.188857E-001
     -1.10     -2.30    0.187143E-001
     -1.10     -2.25    0.184937E-001
     -1.10     -2.20    0.182288E-001
     -1.10     -2.15    0.179285E-001
     -1.10     -2.10    0.176055E-001
     -1.10     -2.05    0.172774E-001
     -1.10     -2.00    0.169655E-001
     -1.10     -1.95    0.166943E-001
     -1.10     -1.90    0.164891E-001
     -1.10     -1.85    0.163739E-001
     -1.10     -1.80    0.163684E-001
     -1.10     -1.75    0.164856E-001
     -1.10     -1.70    0.167298E-001
     -1.10     -1.65    0.170960E-001
     -1.10     -1.60    0.175709E-001
     -1.10     -1.55    0.181342E-001
     -1.10     -1.50    0.187621E-001
     -1.10     -1.45    0.194292E-001
     -1.10     -1.40    0.201113E-001
     -1.10     -1.35    0.207874E-001
     -1.10     -1.30    0.214406E-001
     -1.10     -1.25    0.220583E-001
     -1.10     -1.20    0.226323E-001
     -1.10     -1.15    0.231579E-001
     -1.10     -1.10    0.236334E-001
     -1.10     -1.05    0.240594E-001
     -1.10     -1.00    0.244379E-001
     -1.10     -0.95    0.247719E-001
     -1.10     -0.90    0.250649E-001
     -1.10     -0.85    0.253206E-001
     -1.10     -0.80    0.255427E-001
     -1.10     -0.75    0.257345E-001
     -1.10     -0.70    0.258992E-001
     -1.10     -0.65    0.260396E-001
     -1.10     -0.60    0.261582E-001
     -1.10     -0.55    0.262569E-001
     -1.10     -0.50    0.263377E-001
     -1.10     -0.45    0.264019E-001
     -1.10     -0.40    0.264507E-001
     -1.10     -0.35    0.264850E-001
     -1.10     -0.30    0.265054E-001
     -1.10     -0.25    0.265125E-001
     -1.10     -0.20    0.265067E-001
     -1.10     -0.15    0.264883E-001
     -1.10     -0.10    0.264576E-001
     -1.10     -0.05    0.264149E-001
     -1.10      0.00    0.263608E-001
     -1.10      0.05    0.262960E-001
     -1.10      0.10    0.262213E-001
     -1.10      0.15    0.261380E-001
     -1.10      0.20    0.260475E-001
     -1.10      0.25    0.259518E-001
     -1.10      0.30    0.258527E-001
     -1.10      0.35    0.257527E-001
     -1.10      0.40    0.256541E-001
     -1.10      0.45    0.255593E-001
     -1.10      0.50    0.254703E-001
     -1.10      0.55    0.253890E-001
     -1.10      0.60    0.253167E-001
     -1.10      0.65    0.252539E-001
     -1.10      0.70    0.252007E-001
     -1.10      0.75    0.251563E-001
     -1.10      0.80    0.251193E-001
     -1.10      0.85    0.250875E-001
     -1.10      0.90    0.250586E-001
     -1.10      0.95    0.250297E-001
     -1.10      1.00    0.249976E-001
     -1.10      1.05    0.249596E-001
     -1.10      1.10    0.249125E-001
     -1.10      1.15    0.248536E-001
     -1.10      1.20    0.247805E-001
     -1.10      1.25    0.246910E-001
     -1.10      1.30    0.245834E-001
     -1.10      1.35    0.244562E-001
     -1.10      1.40    0.243084E-001
     -1.10      1.45    0.241394E-001
     -1.10      1.50    0.239491E-001
     -1.10      1.55    0.237378E-001
     -1.10      1.60    0.235063E-001
     -1.10      1.65    0.232559E-001
     -1.10      1.70    0.229888E-001
     -1.10      1.75    0.227076E-001
     -1.10      1.80    0.224153E-001
     -1.10      1.85    0.221160E-001
     -1.10      1.90    0.218136E-001
     -1.10      1.95    0.215129E-001
     -1.10      2.00    0.212182E-001
     -1.10      2.05    0.209339E-001
     -1.10      2.10    0.206636E-001
     -1.10      2.15    0.204103E-001
     -1.10      2.20    0.201757E-001
     -1.10      2.25    0.199604E-001
     -1.10      2.30    0.197637E-001
     -1.10      2.35    0.195836E-001
     -1.10      2.40    0.194173E-001
     -1.10      2.45    0.192609E-001
     -1.10      2.50    0.191103E-001
     -1.10      2.55    0.189610E-001
     -1.10      2.60    0.188087E-001
     -1.10      2.65    0.186494E-001
     -1.10      2.70    0.184795E-001
     -1.10      2.75    0.182962E-001
     -1.10      2.80    0.180968E-001
     -1.10      2.85    0.178796E-001
     -1.10      2.90    0.176434E-001
     -1.10      2.95    0.173871E-001
     -1.10      3.00    0.171105E-001
     -1.10      3.05    0.168132E-001
     -1.10      3.10    0.164954E-001
     -1.10      3.15    0.161573E-001
     -1.10      3.20    0.157993E-001
     -1.10      3.25    0.154219E-001
     -1.10      3.30    0.150256E-001
     -1.10      3.35    0.146110E-001
     -1.10      3.40    0.141787E-001
     -1.10      3.45    0.137294E-001
     -1.10      3.50    0.132638E-001
     -1.10      3.55    0.127828E-001
     -1.10      3.60    0.122872E-001
     -1.10      3.65    0.117781E-001
     -1.10      3.70    0.112565E-001
     -1.10      3.75    0.107239E-001
     -1.10      3.80    0.101817E-001
     -1.10      3.85    0.963164E-002
     -1.10      3.90    0.907572E-002
     -1.10      3.95    0.851614E-002
     -1.10      4.00    0.795539E-002
     -1.10      4.05    0.739615E-002
     -1.10      4.10    0.684138E-002
     -1.10      4.15    0.629416E-002
     -1.10      4.20    0.575774E-002
     -1.10      4.25    0.523537E-002
     -1.10      4.30    0.473032E-002
     -1.10      4.35    0.424569E-002
     -1.10      4.40    0.378438E-002
     -1.10      4.45    0.334897E-002
     -1.10      4.50    0.294160E-002
     -1.10      4.55    0.256396E-002
     -1.10      4.60    0.221720E-002
     -1.10      4.65    0.190187E-002
     -1.10      4.70    0.161797E-002
     -1.10      4.75    0.136497E-002
     -1.10      4.80    0.114180E-002
     -1.10      4.85    0.946975E-003
     -1.10      4.90    0.778661E-003
     -1.10      4.95    0.634758E-003
     -1.10      5.00    0.512997E-003
     -1.10      5.05    0.411030E-003
     -1.10      5.10    0.326510E-003
     -1.10      5.15    0.257159E-003
     -1.10      5.20    0.200821E-003
     -1.10      5.25    0.155504E-003
     -1.10      5.30    0.119406E-003
     -1.10      5.35    0.909255E-004
     -1.10      5.40    0.686658E-004
     -1.10      5.45    0.514288E-004
     -1.10      5.50    0.382025E-004
     -1.10      5.55    0.281443E-004
     -1.10      5.60    0.205628E-004
     -1.10      5.65    0.148976E-004
     -1.10      5.70    0.107005E-004
     -1.10      5.75    0.761741E-005
     -1.10      5.80    0.537152E-005
     -1.10      5.85    0.374908E-005
     -1.10      5.90    0.258675E-005
     -1.10      5.95    0.176099E-005
     -1.10      6.00    0.117937E-005
     -1.10      6.05    0.773391E-006
     -1.10      6.10    0.492852E-006
     -1.10      6.15    0.301341E-006
     -1.10      6.20    0.172787E-006
     -1.10      6.25    0.888373E-007
     -1.10      6.30    0.369139E-007
     -1.10      6.35    0.884751E-008
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.104278E-007
     -1.05     -6.30    0.434933E-007
     -1.05     -6.25    0.104617E-006
     -1.05     -6.20    0.203344E-006
     -1.05     -6.15    0.354365E-006
     -1.05     -6.10    0.579117E-006
     -1.05     -6.05    0.908051E-006
     -1.05     -6.00    0.138369E-005
     -1.05     -5.95    0.206465E-005
     -1.05     -5.90    0.303086E-005
     -1.05     -5.85    0.439012E-005
     -1.05     -5.80    0.628634E-005
     -1.05     -5.75    0.890954E-005
     -1.05     -5.70    0.125080E-004
     -1.05     -5.65    0.174023E-004
     -1.05     -5.60    0.240018E-004
     -1.05     -5.55    0.328228E-004
     -1.05     -5.50    0.445081E-004
     -1.05     -5.45    0.598480E-004
     -1.05     -5.40    0.797999E-004
     -1.05     -5.35    0.105507E-003
     -1.05     -5.30    0.138315E-003
     -1.05     -5.25    0.179779E-003
     -1.05     -5.20    0.231665E-003
     -1.05     -5.15    0.295943E-003
     -1.05     -5.10    0.374765E-003
     -1.05     -5.05    0.470426E-003
     -1.05     -5.00    0.585315E-003
     -1.05     -4.95    0.721847E-003
     -1.05     -4.90    0.882381E-003
     -1.05     -4.85    0.106913E-002
     -1.05     -4.80    0.128407E-002
     -1.05     -4.75    0.152882E-002
     -1.05     -4.70    0.180459E-002
     -1.05     -4.65    0.211206E-002
     -1.05     -4.60    0.245136E-002
     -1.05     -4.55    0.282203E-002
     -1.05     -4.50    0.322299E-002
     -1.05     -4.45    0.365260E-002
     -1.05     -4.40    0.410870E-002
     -1.05     -4.35    0.458869E-002
     -1.05     -4.30    0.508961E-002
     -1.05     -4.25    0.560825E-002
     -1.05     -4.20    0.614126E-002
     -1.05     -4.15    0.668527E-002
     -1.05     -4.10    0.723694E-002
     -1.05     -4.05    0.779310E-002
     -1.05     -4.00    0.835077E-002
     -1.05     -3.95    0.890722E-002
     -1.05     -3.90    0.946000E-002
     -1.05     -3.85    0.100070E-001
     -1.05     -3.80    0.105463E-001
     -1.05     -3.75    0.110764E-001
     -1.05     -3.70    0.115961E-001
     -1.05     -3.65    0.121042E-001
     -1.05     -3.60    0.126000E-001
     -1.05     -3.55    0.130829E-001
     -1.05     -3.50    0.135523E-001
     -1.05     -3.45    0.140079E-001
     -1.05     -3.40    0.144494E-001
     -1.05     -3.35    0.148766E-001
     -1.05     -3.30    0.152892E-001
     -1.05     -3.25    0.156872E-001
     -1.05     -3.20    0.160701E-001
     -1.05     -3.15    0.164377E-001
     -1.05     -3.10    0.167895E-001
     -1.05     -3.05    0.171251E-001
     -1.05     -3.00    0.174436E-001
     -1.05     -2.95    0.177441E-001
     -1.05     -2.90    0.180256E-001
     -1.05     -2.85    0.182867E-001
     -1.05     -2.80    0.185257E-001
     -1.05     -2.75    0.187408E-001
     -1.05     -2.70    0.189297E-001
     -1.05     -2.65    0.190902E-001
     -1.05     -2.60    0.192194E-001
     -1.05     -2.55    0.193149E-001
     -1.05     -2.50    0.193738E-001
     -1.05     -2.45    0.193937E-001
     -1.05     -2.40    0.193728E-001
     -1.05     -2.35    0.193099E-001
     -1.05     -2.30    0.192056E-001
     -1.05     -2.25    0.190621E-001
     -1.05     -2.20    0.188839E-001
     -1.05     -2.15    0.186788E-001
     -1.05     -2.10    0.184576E-001
     -1.05     -2.05    0.182342E-001
     -1.05     -2.00    0.180258E-001
     -1.05     -1.95    0.178510E-001
     -1.05     -1.90    0.177294E-001
     -1.05     -1.85    0.176789E-001
     -1.05     -1.80    0.177143E-001
     -1.05     -1.75    0.178451E-001
     -1.05     -1.70    0.180746E-001
     -1.05     -1.65    0.183990E-001
     -1.05     -1.60    0.188086E-001
     -1.05     -1.55    0.192882E-001
     -1.05     -1.50    0.198198E-001
     -1.05     -1.45    0.203841E-001
     -1.05     -1.40    0.209624E-001
     -1.05     -1.35    0.215380E-001
     -1.05     -1.30    0.220972E-001
     -1.05     -1.25    0.226295E-001
     -1.05     -1.20    0.231275E-001
     -1.05     -1.15    0.235868E-001
     -1.05     -1.10    0.240053E-001
     -1.05     -1.05    0.243830E-001
     -1.05     -1.00    0.247208E-001
     -1.05     -0.95    0.250210E-001
     -1.05     -0.90    0.252859E-001
     -1.05     -0.85    0.255185E-001
     -1.05     -0.80    0.257217E-001
     -1.05     -0.75    0.258982E-001
     -1.05     -0.70    0.260507E-001
     -1.05     -0.65    0.261816E-001
     -1.05     -0.60    0.262930E-001
     -1.05     -0.55    0.263868E-001
     -1.05     -0.50    0.264646E-001
     -1.05     -0.45    0.265276E-001
     -1.05     -0.40    0.265770E-001
     -1.05     -0.35    0.266136E-001
     -1.05     -0.30    0.266380E-001
     -1.05     -0.25    0.266508E-001
     -1.05     -0.20    0.266523E-001
     -1.05     -0.15    0.266428E-001
     -1.05     -0.10    0.266226E-001
     -1.05     -0.05    0.265919E-001
     -1.05      0.00    0.265513E-001
     -1.05      0.05    0.265011E-001
     -1.05      0.10    0.264420E-001
     -1.05      0.15    0.263751E-001
     -1.05      0.20    0.263015E-001
     -1.05      0.25    0.262225E-001
     -1.05      0.30    0.261398E-001
     -1.05      0.35    0.260551E-001
     -1.05      0.40    0.259703E-001
     -1.05      0.45    0.258870E-001
     -1.05      0.50    0.258069E-001
     -1.05      0.55    0.257314E-001
     -1.05      0.60    0.256615E-001
     -1.05      0.65    0.255976E-001
     -1.05      0.70    0.255396E-001
     -1.05      0.75    0.254870E-001
     -1.05      0.80    0.254387E-001
     -1.05      0.85    0.253928E-001
     -1.05      0.90    0.253475E-001
     -1.05      0.95    0.253004E-001
     -1.05      1.00    0.252488E-001
     -1.05      1.05    0.251903E-001
     -1.05      1.10    0.251222E-001
     -1.05      1.15    0.250419E-001
     -1.05      1.20    0.249472E-001
     -1.05      1.25    0.248359E-001
     -1.05      1.30    0.247062E-001
     -1.05      1.35    0.245566E-001
     -1.05      1.40    0.243856E-001
     -1.05      1.45    0.241927E-001
     -1.05      1.50    0.239772E-001
     -1.05      1.55    0.237394E-001
     -1.05      1.60    0.234799E-001
     -1.05      1.65    0.232001E-001
     -1.05      1.70    0.229021E-001
     -1.05      1.75    0.225888E-001
     -1.05      1.80    0.222640E-001
     -1.05      1.85    0.219321E-001
     -1.05      1.90    0.215984E-001
     -1.05      1.95    0.212684E-001
     -1.05      2.00    0.209480E-001
     -1.05      2.05    0.206425E-001
     -1.05      2.10    0.203569E-001
     -1.05      2.15    0.200948E-001
     -1.05      2.20    0.198586E-001
     -1.05      2.25    0.196490E-001
     -1.05      2.30    0.194651E-001
     -1.05      2.35    0.193041E-001
     -1.05      2.40    0.191622E-001
     -1.05      2.45    0.190344E-001
     -1.05      2.50    0.189152E-001
     -1.05      2.55    0.187990E-001
     -1.05      2.60    0.186801E-001
     -1.05      2.65    0.185537E-001
     -1.05      2.70    0.184153E-001
     -1.05      2.75    0.182614E-001
     -1.05      2.80    0.180893E-001
     -1.05      2.85    0.178970E-001
     -1.05      2.90    0.176829E-001
     -1.05      2.95    0.174465E-001
     -1.05      3.00    0.171873E-001
     -1.05      3.05    0.169053E-001
     -1.05      3.10    0.166008E-001
     -1.05      3.15    0.162744E-001
     -1.05      3.20    0.159265E-001
     -1.05      3.25    0.155579E-001
     -1.05      3.30    0.151692E-001
     -1.05      3.35    0.147612E-001
     -1.05      3.40    0.143346E-001
     -1.05      3.45    0.138902E-001
     -1.05      3.50    0.134289E-001
     -1.05      3.55    0.129514E-001
     -1.05      3.60    0.124588E-001
     -1.05      3.65    0.119520E-001
     -1.05      3.70    0.114323E-001
     -1.05      3.75    0.109008E-001
     -1.05      3.80    0.103591E-001
     -1.05      3.85    0.980896E-002
     -1.05      3.90    0.925223E-002
     -1.05      3.95    0.869110E-002
     -1.05      4.00    0.812801E-002
     -1.05      4.05    0.756564E-002
     -1.05      4.10    0.700688E-002
     -1.05      4.15    0.645484E-002
     -1.05      4.20    0.591274E-002
     -1.05      4.25    0.538390E-002
     -1.05      4.30    0.487162E-002
     -1.05      4.35    0.437908E-002
     -1.05      4.40    0.390929E-002
     -1.05      4.45    0.346493E-002
     -1.05      4.50    0.304831E-002
     -1.05      4.55    0.266125E-002
     -1.05      4.60    0.230506E-002
     -1.05      4.65    0.198044E-002
     -1.05      4.70    0.168754E-002
     -1.05      4.75    0.142594E-002
     -1.05      4.80    0.119469E-002
     -1.05      4.85    0.992382E-003
     -1.05      4.90    0.817243E-003
     -1.05      4.95    0.667202E-003
     -1.05      5.00    0.539999E-003
     -1.05      5.05    0.433273E-003
     -1.05      5.10    0.344648E-003
     -1.05      5.15    0.271800E-003
     -1.05      5.20    0.212523E-003
     -1.05      5.25    0.164765E-003
     -1.05      5.30    0.126664E-003
     -1.05      5.35    0.965599E-004
     -1.05      5.40    0.729982E-004
     -1.05      5.45    0.547290E-004
     -1.05      5.50    0.406930E-004
     -1.05      5.55    0.300065E-004
     -1.05      5.60    0.219422E-004
     -1.05      5.65    0.159098E-004
     -1.05      5.70    0.114363E-004
     -1.05      5.75    0.814692E-005
     -1.05      5.80    0.574866E-005
     -1.05      5.85    0.401472E-005
     -1.05      5.90    0.277153E-005
     -1.05      5.95    0.188771E-005
     -1.05      6.00    0.126477E-005
     -1.05      6.05    0.829701E-006
     -1.05      6.10    0.528899E-006
     -1.05      6.15    0.323462E-006
     -1.05      6.20    0.185508E-006
     -1.05      6.25    0.953918E-007
     -1.05      6.30    0.396414E-007
     -1.05      6.35    0.950179E-008
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.115291E-007
     -1.00     -6.30    0.480732E-007
     -1.00     -6.25    0.115580E-006
     -1.00     -6.20    0.224510E-006
     -1.00     -6.15    0.390941E-006
     -1.00     -6.10    0.638289E-006
     -1.00     -6.05    0.999750E-006
     -1.00     -6.00    0.152158E-005
     -1.00     -5.95    0.226741E-005
     -1.00     -5.90    0.332377E-005
     -1.00     -5.85    0.480713E-005
     -1.00     -5.80    0.687253E-005
     -1.00     -5.75    0.972421E-005
     -1.00     -5.70    0.136282E-004
     -1.00     -5.65    0.189273E-004
     -1.00     -5.60    0.260576E-004
     -1.00     -5.55    0.355676E-004
     -1.00     -5.50    0.481382E-004
     -1.00     -5.45    0.646034E-004
     -1.00     -5.40    0.859700E-004
     -1.00     -5.35    0.113436E-003
     -1.00     -5.30    0.148405E-003
     -1.00     -5.25    0.192493E-003
     -1.00     -5.20    0.247526E-003
     -1.00     -5.15    0.315531E-003
     -1.00     -5.10    0.398709E-003
     -1.00     -5.05    0.499392E-003
     -1.00     -5.00    0.619992E-003
     -1.00     -4.95    0.762923E-003
     -1.00     -4.90    0.930525E-003
     -1.00     -4.85    0.112496E-002
     -1.00     -4.80    0.134813E-002
     -1.00     -4.75    0.160154E-002
     -1.00     -4.70    0.188629E-002
     -1.00     -4.65    0.220290E-002
     -1.00     -4.60    0.255135E-002
     -1.00     -4.55    0.293099E-002
     -1.00     -4.50    0.334058E-002
     -1.00     -4.45    0.377834E-002
     -1.00     -4.40    0.424195E-002
     -1.00     -4.35    0.472869E-002
     -1.00     -4.30    0.523550E-002
     -1.00     -4.25    0.575912E-002
     -1.00     -4.20    0.629617E-002
     -1.00     -4.15    0.684325E-002
     -1.00     -4.10    0.739707E-002
     -1.00     -4.05    0.795447E-002
     -1.00     -4.00    0.851254E-002
     -1.00     -3.95    0.906863E-002
     -1.00     -3.90    0.962037E-002
     -1.00     -3.85    0.101657E-001
     -1.00     -3.80    0.107029E-001
     -1.00     -3.75    0.112305E-001
     -1.00     -3.70    0.117472E-001
     -1.00     -3.65    0.122522E-001
     -1.00     -3.60    0.127447E-001
     -1.00     -3.55    0.132242E-001
     -1.00     -3.50    0.136902E-001
     -1.00     -3.45    0.141425E-001
     -1.00     -3.40    0.145808E-001
     -1.00     -3.35    0.150051E-001
     -1.00     -3.30    0.154152E-001
     -1.00     -3.25    0.158110E-001
     -1.00     -3.20    0.161922E-001
     -1.00     -3.15    0.165588E-001
     -1.00     -3.10    0.169103E-001
     -1.00     -3.05    0.172464E-001
     -1.00     -3.00    0.175665E-001
     -1.00     -2.95    0.178699E-001
     -1.00     -2.90    0.181557E-001
     -1.00     -2.85    0.184228E-001
     -1.00     -2.80    0.186699E-001
     -1.00     -2.75    0.188955E-001
     -1.00     -2.70    0.190978E-001
     -1.00     -2.65    0.192750E-001
     -1.00     -2.60    0.194250E-001
     -1.00     -2.55    0.195458E-001
     -1.00     -2.50    0.196353E-001
     -1.00     -2.45    0.196920E-001
     -1.00     -2.40    0.197146E-001
     -1.00     -2.35    0.197028E-001
     -1.00     -2.30    0.196573E-001
     -1.00     -2.25    0.195806E-001
     -1.00     -2.20    0.194767E-001
     -1.00     -2.15    0.193524E-001
     -1.00     -2.10    0.192164E-001
     -1.00     -2.05    0.190800E-001
     -1.00     -2.00    0.189565E-001
     -1.00     -1.95    0.188604E-001
     -1.00     -1.90    0.188064E-001
     -1.00     -1.85    0.188080E-001
     -1.00     -1.80    0.188761E-001
     -1.00     -1.75    0.190177E-001
     -1.00     -1.70    0.192353E-001
     -1.00     -1.65    0.195262E-001
     -1.00     -1.60    0.198831E-001
     -1.00     -1.55    0.202949E-001
     -1.00     -1.50    0.207481E-001
     -1.00     -1.45    0.212279E-001
     -1.00     -1.40    0.217201E-001
     -1.00     -1.35    0.222116E-001
     -1.00     -1.30    0.226912E-001
     -1.00     -1.25    0.231503E-001
     -1.00     -1.20    0.235825E-001
     -1.00     -1.15    0.239838E-001
     -1.00     -1.10    0.243519E-001
     -1.00     -1.05    0.246862E-001
     -1.00     -1.00    0.249872E-001
     -1.00     -0.95    0.252561E-001
     -1.00     -0.90    0.254949E-001
     -1.00     -0.85    0.257057E-001
     -1.00     -0.80    0.258908E-001
     -1.00     -0.75    0.260524E-001
     -1.00     -0.70    0.261929E-001
     -1.00     -0.65    0.263141E-001
     -1.00     -0.60    0.264181E-001
     -1.00     -0.55    0.265065E-001
     -1.00     -0.50    0.265806E-001
     -1.00     -0.45    0.266418E-001
     -1.00     -0.40    0.266910E-001
     -1.00     -0.35    0.267290E-001
     -1.00     -0.30    0.267565E-001
     -1.00     -0.25    0.267738E-001
     -1.00     -0.20    0.267813E-001
     -1.00     -0.15    0.267793E-001
     -1.00     -0.10    0.267679E-001
     -1.00     -0.05    0.267474E-001
     -1.00      0.00    0.267180E-001
     -1.00      0.05    0.266801E-001
     -1.00      0.10    0.266342E-001
     -1.00      0.15    0.265809E-001
     -1.00      0.20    0.265212E-001
     -1.00      0.25    0.264560E-001
     -1.00      0.30    0.263866E-001
     -1.00      0.35    0.263143E-001
     -1.00      0.40    0.262405E-001
     -1.00      0.45    0.261665E-001
     -1.00      0.50    0.260935E-001
     -1.00      0.55    0.260226E-001
     -1.00      0.60    0.259544E-001
     -1.00      0.65    0.258895E-001
     -1.00      0.70    0.258276E-001
     -1.00      0.75    0.257682E-001
     -1.00      0.80    0.257105E-001
     -1.00      0.85    0.256530E-001
     -1.00      0.90    0.255939E-001
     -1.00      0.95    0.255314E-001
     -1.00      1.00    0.254632E-001
     -1.00      1.05    0.253869E-001
     -1.00      1.10    0.253002E-001
     -1.00      1.15    0.252006E-001
     -1.00      1.20    0.250860E-001
     -1.00      1.25    0.249541E-001
     -1.00      1.30    0.248030E-001
     -1.00      1.35    0.246308E-001
     -1.00      1.40    0.244361E-001
     -1.00      1.45    0.242178E-001
     -1.00      1.50    0.239751E-001
     -1.00      1.55    0.237079E-001
     -1.00      1.60    0.234167E-001
     -1.00      1.65    0.231027E-001
     -1.00      1.70    0.227683E-001
     -1.00      1.75    0.224168E-001
     -1.00      1.80    0.220524E-001
     -1.00      1.85    0.216806E-001
     -1.00      1.90    0.213079E-001
     -1.00      1.95    0.209414E-001
     -1.00      2.00    0.205885E-001
     -1.00      2.05    0.202562E-001
     -1.00      2.10    0.199509E-001
     -1.00      2.15    0.196777E-001
     -1.00      2.20    0.194395E-001
     -1.00      2.25    0.192373E-001
     -1.00      2.30    0.190696E-001
     -1.00      2.35    0.189330E-001
     -1.00      2.40    0.188221E-001
     -1.00      2.45    0.187304E-001
     -1.00      2.50    0.186505E-001
     -1.00      2.55    0.185753E-001
     -1.00      2.60    0.184975E-001
     -1.00      2.65    0.184111E-001
     -1.00      2.70    0.183108E-001
     -1.00      2.75    0.181922E-001
     -1.00      2.80    0.180523E-001
     -1.00      2.85    0.178889E-001
     -1.00      2.90    0.177006E-001
     -1.00      2.95    0.174867E-001
     -1.00      3.00    0.172472E-001
     -1.00      3.05    0.169824E-001
     -1.00      3.10    0.166927E-001
     -1.00      3.15    0.163790E-001
     -1.00      3.20    0.160420E-001
     -1.00      3.25    0.156828E-001
     -1.00      3.30    0.153022E-001
     -1.00      3.35    0.149011E-001
     -1.00      3.40    0.144805E-001
     -1.00      3.45    0.140413E-001
     -1.00      3.50    0.135843E-001
     -1.00      3.55    0.131106E-001
     -1.00      3.60    0.126210E-001
     -1.00      3.65    0.121167E-001
     -1.00      3.70    0.115988E-001
     -1.00      3.75    0.110687E-001
     -1.00      3.80    0.105277E-001
     -1.00      3.85    0.997764E-002
     -1.00      3.90    0.942033E-002
     -1.00      3.95    0.885793E-002
     -1.00      4.00    0.829283E-002
     -1.00      4.05    0.772767E-002
     -1.00      4.10    0.716533E-002
     -1.00      4.15    0.660890E-002
     -1.00      4.20    0.606161E-002
     -1.00      4.25    0.552679E-002
     -1.00      4.30    0.500779E-002
     -1.00      4.35    0.450787E-002
     -1.00      4.40    0.403011E-002
     -1.00      4.45    0.357733E-002
     -1.00      4.50    0.315195E-002
     -1.00      4.55    0.275594E-002
     -1.00      4.60    0.239074E-002
     -1.00      4.65    0.205722E-002
     -1.00      4.70    0.175566E-002
     -1.00      4.75    0.148576E-002
     -1.00      4.80    0.124669E-002
     -1.00      4.85    0.103712E-002
     -1.00      4.90    0.855326E-003
     -1.00      4.95    0.699286E-003
     -1.00      5.00    0.566750E-003
     -1.00      5.05    0.455349E-003
     -1.00      5.10    0.362678E-003
     -1.00      5.15    0.286379E-003
     -1.00      5.20    0.224192E-003
     -1.00      5.25    0.174014E-003
     -1.00      5.30    0.133924E-003
     -1.00      5.35    0.102202E-003
     -1.00      5.40    0.773423E-004
     -1.00      5.45    0.580420E-004
     -1.00      5.50    0.431960E-004
     -1.00      5.55    0.318799E-004
     -1.00      5.60    0.233313E-004
     -1.00      5.65    0.169301E-004
     -1.00      5.70    0.121785E-004
     -1.00      5.75    0.868153E-005
     -1.00      5.80    0.612973E-005
     -1.00      5.85    0.428330E-005
     -1.00      5.90    0.295848E-005
     -1.00      5.95    0.201597E-005
     -1.00      6.00    0.135126E-005
     -1.00      6.05    0.886750E-006
     -1.00      6.10    0.565433E-006
     -1.00      6.15    0.345889E-006
     -1.00      6.20    0.198408E-006
     -1.00      6.25    0.102039E-006
     -1.00      6.30    0.424080E-007
     -1.00      6.35    0.101655E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.127063E-007
     -0.95     -6.30    0.529670E-007
     -0.95     -6.25    0.127290E-006
     -0.95     -6.20    0.247106E-006
     -0.95     -6.15    0.429960E-006
     -0.95     -6.10    0.701361E-006
     -0.95     -6.05    0.109740E-005
     -0.95     -6.00    0.166826E-005
     -0.95     -5.95    0.248282E-005
     -0.95     -5.90    0.363456E-005
     -0.95     -5.85    0.524896E-005
     -0.95     -5.80    0.749268E-005
     -0.95     -5.75    0.105847E-004
     -0.95     -5.70    0.148095E-004
     -0.95     -5.65    0.205325E-004
     -0.95     -5.60    0.282175E-004
     -0.95     -5.55    0.384459E-004
     -0.95     -5.50    0.519373E-004
     -0.95     -5.45    0.695699E-004
     -0.95     -5.40    0.924004E-004
     -0.95     -5.35    0.121682E-003
     -0.95     -5.30    0.158874E-003
     -0.95     -5.25    0.205654E-003
     -0.95     -5.20    0.263906E-003
     -0.95     -5.15    0.335710E-003
     -0.95     -5.10    0.423312E-003
     -0.95     -5.05    0.529079E-003
     -0.95     -5.00    0.655438E-003
     -0.95     -4.95    0.804800E-003
     -0.95     -4.90    0.979473E-003
     -0.95     -4.85    0.118157E-002
     -0.95     -4.80    0.141290E-002
     -0.95     -4.75    0.167488E-002
     -0.95     -4.70    0.196844E-002
     -0.95     -4.65    0.229400E-002
     -0.95     -4.60    0.265133E-002
     -0.95     -4.55    0.303965E-002
     -0.95     -4.50    0.345755E-002
     -0.95     -4.45    0.390308E-002
     -0.95     -4.40    0.437380E-002
     -0.95     -4.35    0.486688E-002
     -0.95     -4.30    0.537917E-002
     -0.95     -4.25    0.590735E-002
     -0.95     -4.20    0.644802E-002
     -0.95     -4.15    0.699779E-002
     -0.95     -4.10    0.755337E-002
     -0.95     -4.05    0.811167E-002
     -0.95     -4.00    0.866983E-002
     -0.95     -3.95    0.922527E-002
     -0.95     -3.90    0.977571E-002
     -0.95     -3.85    0.103192E-001
     -0.95     -3.80    0.108540E-001
     -0.95     -3.75    0.113788E-001
     -0.95     -3.70    0.118925E-001
     -0.95     -3.65    0.123942E-001
     -0.95     -3.60    0.128833E-001
     -0.95     -3.55    0.133593E-001
     -0.95     -3.50    0.138218E-001
     -0.95     -3.45    0.142707E-001
     -0.95     -3.40    0.147058E-001
     -0.95     -3.35    0.151270E-001
     -0.95     -3.30    0.155344E-001
     -0.95     -3.25    0.159279E-001
     -0.95     -3.20    0.163074E-001
     -0.95     -3.15    0.166727E-001
     -0.95     -3.10    0.170238E-001
     -0.95     -3.05    0.173604E-001
     -0.95     -3.00    0.176819E-001
     -0.95     -2.95    0.179880E-001
     -0.95     -2.90    0.182779E-001
     -0.95     -2.85    0.185507E-001
     -0.95     -2.80    0.188054E-001
     -0.95     -2.75    0.190408E-001
     -0.95     -2.70    0.192556E-001
     -0.95     -2.65    0.194483E-001
     -0.95     -2.60    0.196173E-001
     -0.95     -2.55    0.197611E-001
     -0.95     -2.50    0.198783E-001
     -0.95     -2.45    0.199678E-001
     -0.95     -2.40    0.200289E-001
     -0.95     -2.35    0.200616E-001
     -0.95     -2.30    0.200670E-001
     -0.95     -2.25    0.200473E-001
     -0.95     -2.20    0.200062E-001
     -0.95     -2.15    0.199493E-001
     -0.95     -2.10    0.198838E-001
     -0.95     -2.05    0.198186E-001
     -0.95     -2.00    0.197641E-001
     -0.95     -1.95    0.197313E-001
     -0.95     -1.90    0.197313E-001
     -0.95     -1.85    0.197743E-001
     -0.95     -1.80    0.198682E-001
     -0.95     -1.75    0.200184E-001
     -0.95     -1.70    0.202266E-001
     -0.95     -1.65    0.204909E-001
     -0.95     -1.60    0.208059E-001
     -0.95     -1.55    0.211635E-001
     -0.95     -1.50    0.215536E-001
     -0.95     -1.45    0.219650E-001
     -0.95     -1.40    0.223868E-001
     -0.95     -1.35    0.228088E-001
     -0.95     -1.30    0.232220E-001
     -0.95     -1.25    0.236194E-001
     -0.95     -1.20    0.239954E-001
     -0.95     -1.15    0.243466E-001
     -0.95     -1.10    0.246705E-001
     -0.95     -1.05    0.249664E-001
     -0.95     -1.00    0.252343E-001
     -0.95     -0.95    0.254749E-001
     -0.95     -0.90    0.256896E-001
     -0.95     -0.85    0.258800E-001
     -0.95     -0.80    0.260479E-001
     -0.95     -0.75    0.261952E-001
     -0.95     -0.70    0.263237E-001
     -0.95     -0.65    0.264353E-001
     -0.95     -0.60    0.265316E-001
     -0.95     -0.55    0.266141E-001
     -0.95     -0.50    0.266841E-001
     -0.95     -0.45    0.267428E-001
     -0.95     -0.40    0.267910E-001
     -0.95     -0.35    0.268297E-001
     -0.95     -0.30    0.268592E-001
     -0.95     -0.25    0.268800E-001
     -0.95     -0.20    0.268925E-001
     -0.95     -0.15    0.268967E-001
     -0.95     -0.10    0.268928E-001
     -0.95     -0.05    0.268809E-001
     -0.95      0.00    0.268612E-001
     -0.95      0.05    0.268338E-001
     -0.95      0.10    0.267991E-001
     -0.95      0.15    0.267574E-001
     -0.95      0.20    0.267094E-001
     -0.95      0.25    0.266559E-001
     -0.95      0.30    0.265976E-001
     -0.95      0.35    0.265356E-001
     -0.95      0.40    0.264709E-001
     -0.95      0.45    0.264045E-001
     -0.95      0.50    0.263373E-001
     -0.95      0.55    0.262702E-001
     -0.95      0.60    0.262036E-001
     -0.95      0.65    0.261378E-001
     -0.95      0.70    0.260726E-001
     -0.95      0.75    0.260077E-001
     -0.95      0.80    0.259422E-001
     -0.95      0.85    0.258748E-001
     -0.95      0.90    0.258042E-001
     -0.95      0.95    0.257285E-001
     -0.95      1.00    0.256458E-001
     -0.95      1.05    0.255538E-001
     -0.95      1.10    0.254503E-001
     -0.95      1.15    0.253330E-001
     -0.95      1.20    0.251996E-001
     -0.95      1.25    0.250478E-001
     -0.95      1.30    0.248753E-001
     -0.95      1.35    0.246802E-001
     -0.95      1.40    0.244607E-001
     -0.95      1.45    0.242151E-001
     -0.95      1.50    0.239425E-001
     -0.95      1.55    0.236422E-001
     -0.95      1.60    0.233147E-001
     -0.95      1.65    0.229610E-001
     -0.95      1.70    0.225835E-001
     -0.95      1.75    0.221858E-001
     -0.95      1.80    0.217733E-001
     -0.95      1.85    0.213525E-001
     -0.95      1.90    0.209314E-001
     -0.95      1.95    0.205191E-001
     -0.95      2.00    0.201250E-001
     -0.95      2.05    0.197587E-001
     -0.95      2.10    0.194284E-001
     -0.95      2.15    0.191409E-001
     -0.95      2.20    0.189001E-001
     -0.95      2.25    0.187073E-001
     -0.95      2.30    0.185605E-001
     -0.95      2.35    0.184549E-001
     -0.95      2.40    0.183833E-001
     -0.95      2.45    0.183369E-001
     -0.95      2.50    0.183063E-001
     -0.95      2.55    0.182819E-001
     -0.95      2.60    0.182547E-001
     -0.95      2.65    0.182171E-001
     -0.95      2.70    0.181624E-001
     -0.95      2.75    0.180859E-001
     -0.95      2.80    0.179840E-001
     -0.95      2.85    0.178542E-001
     -0.95      2.90    0.176955E-001
     -0.95      2.95    0.175075E-001
     -0.95      3.00    0.172902E-001
     -0.95      3.05    0.170444E-001
     -0.95      3.10    0.167710E-001
     -0.95      3.15    0.164711E-001
     -0.95      3.20    0.161460E-001
     -0.95      3.25    0.157968E-001
     -0.95      3.30    0.154248E-001
     -0.95      3.35    0.150310E-001
     -0.95      3.40    0.146166E-001
     -0.95      3.45    0.141827E-001
     -0.95      3.50    0.137302E-001
     -0.95      3.55    0.132602E-001
     -0.95      3.60    0.127738E-001
     -0.95      3.65    0.122721E-001
     -0.95      3.70    0.117562E-001
     -0.95      3.75    0.112275E-001
     -0.95      3.80    0.106874E-001
     -0.95      3.85    0.101376E-001
     -0.95      3.90    0.957988E-002
     -0.95      3.95    0.901645E-002
     -0.95      4.00    0.844963E-002
     -0.95      4.05    0.788202E-002
     -0.95      4.10    0.731647E-002
     -0.95      4.15    0.675606E-002
     -0.95      4.20    0.620402E-002
     -0.95      4.25    0.566370E-002
     -0.95      4.30    0.513848E-002
     -0.95      4.35    0.463169E-002
     -0.95      4.40    0.414649E-002
     -0.95      4.45    0.368579E-002
     -0.95      4.50    0.325215E-002
     -0.95      4.55    0.284766E-002
     -0.95      4.60    0.247390E-002
     -0.95      4.65    0.213189E-002
     -0.95      4.70    0.182204E-002
     -0.95      4.75    0.154417E-002
     -0.95      4.80    0.129755E-002
     -0.95      4.85    0.108095E-002
     -0.95      4.90    0.892714E-003
     -0.95      4.95    0.730842E-003
     -0.95      5.00    0.593106E-003
     -0.95      5.05    0.477133E-003
     -0.95      5.10    0.380501E-003
     -0.95      5.15    0.300811E-003
     -0.95      5.20    0.235762E-003
     -0.95      5.25    0.183196E-003
     -0.95      5.30    0.141140E-003
     -0.95      5.35    0.107818E-003
     -0.95      5.40    0.816713E-004
     -0.95      5.45    0.613472E-004
     -0.95      5.50    0.456958E-004
     -0.95      5.55    0.337527E-004
     -0.95      5.60    0.247213E-004
     -0.95      5.65    0.179520E-004
     -0.95      5.70    0.129225E-004
     -0.95      5.75    0.921781E-005
     -0.95      5.80    0.651224E-005
     -0.95      5.85    0.455306E-005
     -0.95      5.90    0.314636E-005
     -0.95      5.95    0.214494E-005
     -0.95      6.00    0.143827E-005
     -0.95      6.05    0.944164E-006
     -0.95      6.10    0.602213E-006
     -0.95      6.15    0.368473E-006
     -0.95      6.20    0.211400E-006
     -0.95      6.25    0.108736E-006
     -0.95      6.30    0.451952E-007
     -0.95      6.35    0.108342E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.139582E-007
     -0.90     -6.30    0.581707E-007
     -0.90     -6.25    0.139736E-006
     -0.90     -6.20    0.271110E-006
     -0.90     -6.15    0.471383E-006
     -0.90     -6.10    0.768263E-006
     -0.90     -6.05    0.120088E-005
     -0.90     -6.00    0.182353E-005
     -0.90     -5.95    0.271060E-005
     -0.90     -5.90    0.396277E-005
     -0.90     -5.85    0.571492E-005
     -0.90     -5.80    0.814575E-005
     -0.90     -5.75    0.114894E-004
     -0.90     -5.70    0.160495E-004
     -0.90     -5.65    0.222147E-004
     -0.90     -5.60    0.304770E-004
     -0.90     -5.55    0.414514E-004
     -0.90     -5.50    0.558967E-004
     -0.90     -5.45    0.747356E-004
     -0.90     -5.40    0.990750E-004
     -0.90     -5.35    0.130222E-003
     -0.90     -5.30    0.169694E-003
     -0.90     -5.25    0.219225E-003
     -0.90     -5.20    0.280756E-003
     -0.90     -5.15    0.356419E-003
     -0.90     -5.10    0.448501E-003
     -0.90     -5.05    0.559397E-003
     -0.90     -5.00    0.691545E-003
     -0.90     -4.95    0.847346E-003
     -0.90     -4.90    0.102907E-002
     -0.90     -4.85    0.123878E-002
     -0.90     -4.80    0.147818E-002
     -0.90     -4.75    0.174859E-002
     -0.90     -4.70    0.205081E-002
     -0.90     -4.65    0.238508E-002
     -0.90     -4.60    0.275105E-002
     -0.90     -4.55    0.314774E-002
     -0.90     -4.50    0.357360E-002
     -0.90     -4.45    0.402653E-002
     -0.90     -4.40    0.450396E-002
     -0.90     -4.35    0.500297E-002
     -0.90     -4.30    0.552033E-002
     -0.90     -4.25    0.605267E-002
     -0.90     -4.20    0.659657E-002
     -0.90     -4.15    0.714864E-002
     -0.90     -4.10    0.770564E-002
     -0.90     -4.05    0.826451E-002
     -0.90     -4.00    0.882246E-002
     -0.90     -3.95    0.937698E-002
     -0.90     -3.90    0.992587E-002
     -0.90     -3.85    0.104672E-001
     -0.90     -3.80    0.109995E-001
     -0.90     -3.75    0.115214E-001
     -0.90     -3.70    0.120319E-001
     -0.90     -3.65    0.125302E-001
     -0.90     -3.60    0.130157E-001
     -0.90     -3.55    0.134880E-001
     -0.90     -3.50    0.139469E-001
     -0.90     -3.45    0.143922E-001
     -0.90     -3.40    0.148239E-001
     -0.90     -3.35    0.152420E-001
     -0.90     -3.30    0.156466E-001
     -0.90     -3.25    0.160376E-001
     -0.90     -3.20    0.164151E-001
     -0.90     -3.15    0.167792E-001
     -0.90     -3.10    0.171297E-001
     -0.90     -3.05    0.174664E-001
     -0.90     -3.00    0.177892E-001
     -0.90     -2.95    0.180976E-001
     -0.90     -2.90    0.183912E-001
     -0.90     -2.85    0.186692E-001
     -0.90     -2.80    0.189310E-001
     -0.90     -2.75    0.191755E-001
     -0.90     -2.70    0.194017E-001
     -0.90     -2.65    0.196085E-001
     -0.90     -2.60    0.197947E-001
     -0.90     -2.55    0.199593E-001
     -0.90     -2.50    0.201011E-001
     -0.90     -2.45    0.202195E-001
     -0.90     -2.40    0.203141E-001
     -0.90     -2.35    0.203853E-001
     -0.90     -2.30    0.204340E-001
     -0.90     -2.25    0.204625E-001
     -0.90     -2.20    0.204739E-001
     -0.90     -2.15    0.204727E-001
     -0.90     -2.10    0.204649E-001
     -0.90     -2.05    0.204574E-001
     -0.90     -2.00    0.204583E-001
     -0.90     -1.95    0.204759E-001
     -0.90     -1.90    0.205188E-001
     -0.90     -1.85    0.205944E-001
     -0.90     -1.80    0.207086E-001
     -0.90     -1.75    0.208655E-001
     -0.90     -1.70    0.210664E-001
     -0.90     -1.65    0.213098E-001
     -0.90     -1.60    0.215919E-001
     -0.90     -1.55    0.219066E-001
     -0.90     -1.50    0.222464E-001
     -0.90     -1.45    0.226030E-001
     -0.90     -1.40    0.229678E-001
     -0.90     -1.35    0.233329E-001
     -0.90     -1.30    0.236913E-001
     -0.90     -1.25    0.240371E-001
     -0.90     -1.20    0.243658E-001
     -0.90     -1.15    0.246740E-001
     -0.90     -1.10    0.249598E-001
     -0.90     -1.05    0.252220E-001
     -0.90     -1.00    0.254604E-001
     -0.90     -0.95    0.256755E-001
     -0.90     -0.90    0.258681E-001
     -0.90     -0.85    0.260394E-001
     -0.90     -0.80    0.261910E-001
     -0.90     -0.75    0.263244E-001
     -0.90     -0.70    0.264413E-001
     -0.90     -0.65    0.265431E-001
     -0.90     -0.60    0.266314E-001
     -0.90     -0.55    0.267076E-001
     -0.90     -0.50    0.267729E-001
     -0.90     -0.45    0.268284E-001
     -0.90     -0.40    0.268751E-001
     -0.90     -0.35    0.269135E-001
     -0.90     -0.30    0.269443E-001
     -0.90     -0.25    0.269678E-001
     -0.90     -0.20    0.269843E-001
     -0.90     -0.15    0.269938E-001
     -0.90     -0.10    0.269964E-001
     -0.90     -0.05    0.269921E-001
     -0.90      0.00    0.269808E-001
     -0.90      0.05    0.269627E-001
     -0.90      0.10    0.269377E-001
     -0.90      0.15    0.269062E-001
     -0.90      0.20    0.268684E-001
     -0.90      0.25    0.268249E-001
     -0.90      0.30    0.267762E-001
     -0.90      0.35    0.267231E-001
     -0.90      0.40    0.266663E-001
     -0.90      0.45    0.266065E-001
     -0.90      0.50    0.265444E-001
     -0.90      0.55    0.264806E-001
     -0.90      0.60    0.264154E-001
     -0.90      0.65    0.263490E-001
     -0.90      0.70    0.262813E-001
     -0.90      0.75    0.262119E-001
     -0.90      0.80    0.261399E-001
     -0.90      0.85    0.260643E-001
     -0.90      0.90    0.259837E-001
     -0.90      0.95    0.258966E-001
     -0.90      1.00    0.258010E-001
     -0.90      1.05    0.256949E-001
     -0.90      1.10    0.255760E-001
     -0.90      1.15    0.254421E-001
     -0.90      1.20    0.252906E-001
     -0.90      1.25    0.251191E-001
     -0.90      1.30    0.249252E-001
     -0.90      1.35    0.247064E-001
     -0.90      1.40    0.244604E-001
     -0.90      1.45    0.241853E-001
     -0.90      1.50    0.238795E-001
     -0.90      1.55    0.235420E-001
     -0.90      1.60    0.231727E-001
     -0.90      1.65    0.227725E-001
     -0.90      1.70    0.223439E-001
     -0.90      1.75    0.218910E-001
     -0.90      1.80    0.214200E-001
     -0.90      1.85    0.209389E-001
     -0.90      1.90    0.204576E-001
     -0.90      1.95    0.199879E-001
     -0.90      2.00    0.195420E-001
     -0.90      2.05    0.191324E-001
     -0.90      2.10    0.187703E-001
     -0.90      2.15    0.184644E-001
     -0.90      2.20    0.182203E-001
     -0.90      2.25    0.180395E-001
     -0.90      2.30    0.179193E-001
     -0.90      2.35    0.178530E-001
     -0.90      2.40    0.178311E-001
     -0.90      2.45    0.178418E-001
     -0.90      2.50    0.178726E-001
     -0.90      2.55    0.179109E-001
     -0.90      2.60    0.179456E-001
     -0.90      2.65    0.179670E-001
     -0.90      2.70    0.179671E-001
     -0.90      2.75    0.179404E-001
     -0.90      2.80    0.178829E-001
     -0.90      2.85    0.177923E-001
     -0.90      2.90    0.176675E-001
     -0.90      2.95    0.175085E-001
     -0.90      3.00    0.173161E-001
     -0.90      3.05    0.170914E-001
     -0.90      3.10    0.168359E-001
     -0.90      3.15    0.165511E-001
     -0.90      3.20    0.162386E-001
     -0.90      3.25    0.159001E-001
     -0.90      3.30    0.155371E-001
     -0.90      3.35    0.151509E-001
     -0.90      3.40    0.147430E-001
     -0.90      3.45    0.143145E-001
     -0.90      3.50    0.138666E-001
     -0.90      3.55    0.134005E-001
     -0.90      3.60    0.129174E-001
     -0.90      3.65    0.124183E-001
     -0.90      3.70    0.119044E-001
     -0.90      3.75    0.113772E-001
     -0.90      3.80    0.108381E-001
     -0.90      3.85    0.102887E-001
     -0.90      3.90    0.973078E-002
     -0.90      3.95    0.916654E-002
     -0.90      4.00    0.859824E-002
     -0.90      4.05    0.802848E-002
     -0.90      4.10    0.746007E-002
     -0.90      4.15    0.689607E-002
     -0.90      4.20    0.633970E-002
     -0.90      4.25    0.579433E-002
     -0.90      4.30    0.526337E-002
     -0.90      4.35    0.475021E-002
     -0.90      4.40    0.425807E-002
     -0.90      4.45    0.378996E-002
     -0.90      4.50    0.334855E-002
     -0.90      4.55    0.293606E-002
     -0.90      4.60    0.255421E-002
     -0.90      4.65    0.220413E-002
     -0.90      4.70    0.188637E-002
     -0.90      4.75    0.160088E-002
     -0.90      4.80    0.134703E-002
     -0.90      4.85    0.112367E-002
     -0.90      4.90    0.929211E-003
     -0.90      4.95    0.761697E-003
     -0.90      5.00    0.618919E-003
     -0.90      5.05    0.498504E-003
     -0.90      5.10    0.398010E-003
     -0.90      5.15    0.315010E-003
     -0.90      5.20    0.247160E-003
     -0.90      5.25    0.192255E-003
     -0.90      5.30    0.148268E-003
     -0.90      5.35    0.113373E-003
     -0.90      5.40    0.859576E-004
     -0.90      5.45    0.646232E-004
     -0.90      5.50    0.481760E-004
     -0.90      5.55    0.356127E-004
     -0.90      5.60    0.261029E-004
     -0.90      5.65    0.189685E-004
     -0.90      5.70    0.136632E-004
     -0.90      5.75    0.975209E-005
     -0.90      5.80    0.689358E-005
     -0.90      5.85    0.482216E-005
     -0.90      5.90    0.333388E-005
     -0.90      5.95    0.227373E-005
     -0.90      6.00    0.152518E-005
     -0.90      6.05    0.100154E-005
     -0.90      6.10    0.638979E-006
     -0.90      6.15    0.391054E-006
     -0.90      6.20    0.224394E-006
     -0.90      6.25    0.115434E-006
     -0.90      6.30    0.479835E-007
     -0.90      6.35    0.115032E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.152829E-007
     -0.85     -6.30    0.636755E-007
     -0.85     -6.25    0.152898E-006
     -0.85     -6.20    0.296482E-006
     -0.85     -6.15    0.515137E-006
     -0.85     -6.10    0.838876E-006
     -0.85     -6.05    0.131000E-005
     -0.85     -6.00    0.198711E-005
     -0.85     -5.95    0.295029E-005
     -0.85     -5.90    0.430773E-005
     -0.85     -5.85    0.620402E-005
     -0.85     -5.80    0.883028E-005
     -0.85     -5.75    0.124364E-004
     -0.85     -5.70    0.173453E-004
     -0.85     -5.65    0.239696E-004
     -0.85     -5.60    0.328302E-004
     -0.85     -5.55    0.445760E-004
     -0.85     -5.50    0.600052E-004
     -0.85     -5.45    0.800856E-004
     -0.85     -5.40    0.105974E-003
     -0.85     -5.35    0.139031E-003
     -0.85     -5.30    0.180831E-003
     -0.85     -5.25    0.233163E-003
     -0.85     -5.20    0.298024E-003
     -0.85     -5.15    0.377592E-003
     -0.85     -5.10    0.474193E-003
     -0.85     -5.05    0.590245E-003
     -0.85     -5.00    0.728193E-003
     -0.85     -4.95    0.890421E-003
     -0.85     -4.90    0.107916E-002
     -0.85     -4.85    0.129640E-002
     -0.85     -4.80    0.154377E-002
     -0.85     -4.75    0.182246E-002
     -0.85     -4.70    0.213313E-002
     -0.85     -4.65    0.247588E-002
     -0.85     -4.60    0.285019E-002
     -0.85     -4.55    0.325493E-002
     -0.85     -4.50    0.368840E-002
     -0.85     -4.45    0.414836E-002
     -0.85     -4.40    0.463212E-002
     -0.85     -4.35    0.513666E-002
     -0.85     -4.30    0.565869E-002
     -0.85     -4.25    0.619480E-002
     -0.85     -4.20    0.674155E-002
     -0.85     -4.15    0.729558E-002
     -0.85     -4.10    0.785366E-002
     -0.85     -4.05    0.841280E-002
     -0.85     -4.00    0.897026E-002
     -0.85     -3.95    0.952361E-002
     -0.85     -3.90    0.100707E-001
     -0.85     -3.85    0.106098E-001
     -0.85     -3.80    0.111393E-001
     -0.85     -3.75    0.116581E-001
     -0.85     -3.70    0.121652E-001
     -0.85     -3.65    0.126599E-001
     -0.85     -3.60    0.131416E-001
     -0.85     -3.55    0.136101E-001
     -0.85     -3.50    0.140652E-001
     -0.85     -3.45    0.145068E-001
     -0.85     -3.40    0.149350E-001
     -0.85     -3.35    0.153497E-001
     -0.85     -3.30    0.157512E-001
     -0.85     -3.25    0.161396E-001
     -0.85     -3.20    0.165150E-001
     -0.85     -3.15    0.168775E-001
     -0.85     -3.10    0.172271E-001
     -0.85     -3.05    0.175638E-001
     -0.85     -3.00    0.178875E-001
     -0.85     -2.95    0.181979E-001
     -0.85     -2.90    0.184947E-001
     -0.85     -2.85    0.187775E-001
     -0.85     -2.80    0.190455E-001
     -0.85     -2.75    0.192982E-001
     -0.85     -2.70    0.195348E-001
     -0.85     -2.65    0.197543E-001
     -0.85     -2.60    0.199560E-001
     -0.85     -2.55    0.201389E-001
     -0.85     -2.50    0.203024E-001
     -0.85     -2.45    0.204460E-001
     -0.85     -2.40    0.205696E-001
     -0.85     -2.35    0.206736E-001
     -0.85     -2.30    0.207591E-001
     -0.85     -2.25    0.208279E-001
     -0.85     -2.20    0.208827E-001
     -0.85     -2.15    0.209273E-001
     -0.85     -2.10    0.209663E-001
     -0.85     -2.05    0.210053E-001
     -0.85     -2.00    0.210505E-001
     -0.85     -1.95    0.211082E-001
     -0.85     -1.90    0.211848E-001
     -0.85     -1.85    0.212860E-001
     -0.85     -1.80    0.214163E-001
     -0.85     -1.75    0.215785E-001
     -0.85     -1.70    0.217737E-001
     -0.85     -1.65    0.220009E-001
     -0.85     -1.60    0.222572E-001
     -0.85     -1.55    0.225382E-001
     -0.85     -1.50    0.228383E-001
     -0.85     -1.45    0.231511E-001
     -0.85     -1.40    0.234701E-001
     -0.85     -1.35    0.237891E-001
     -0.85     -1.30    0.241025E-001
     -0.85     -1.25    0.244056E-001
     -0.85     -1.20    0.246944E-001
     -0.85     -1.15    0.249662E-001
     -0.85     -1.10    0.252191E-001
     -0.85     -1.05    0.254518E-001
     -0.85     -1.00    0.256641E-001
     -0.85     -0.95    0.258561E-001
     -0.85     -0.90    0.260284E-001
     -0.85     -0.85    0.261821E-001
     -0.85     -0.80    0.263182E-001
     -0.85     -0.75    0.264381E-001
     -0.85     -0.70    0.265433E-001
     -0.85     -0.65    0.266352E-001
     -0.85     -0.60    0.267151E-001
     -0.85     -0.55    0.267845E-001
     -0.85     -0.50    0.268446E-001
     -0.85     -0.45    0.268963E-001
     -0.85     -0.40    0.269406E-001
     -0.85     -0.35    0.269781E-001
     -0.85     -0.30    0.270095E-001
     -0.85     -0.25    0.270350E-001
     -0.85     -0.20    0.270548E-001
     -0.85     -0.15    0.270689E-001
     -0.85     -0.10    0.270773E-001
     -0.85     -0.05    0.270798E-001
     -0.85      0.00    0.270762E-001
     -0.85      0.05    0.270664E-001
     -0.85      0.10    0.270504E-001
     -0.85      0.15    0.270281E-001
     -0.85      0.20    0.269996E-001
     -0.85      0.25    0.269652E-001
     -0.85      0.30    0.269253E-001
     -0.85      0.35    0.268803E-001
     -0.85      0.40    0.268306E-001
     -0.85      0.45    0.267768E-001
     -0.85      0.50    0.267194E-001
     -0.85      0.55    0.266588E-001
     -0.85      0.60    0.265952E-001
     -0.85      0.65    0.265287E-001
     -0.85      0.70    0.264591E-001
     -0.85      0.75    0.263860E-001
     -0.85      0.80    0.263087E-001
     -0.85      0.85    0.262261E-001
     -0.85      0.90    0.261370E-001
     -0.85      0.95    0.260398E-001
     -0.85      1.00    0.259328E-001
     -0.85      1.05    0.258138E-001
     -0.85      1.10    0.256806E-001
     -0.85      1.15    0.255308E-001
     -0.85      1.20    0.253617E-001
     -0.85      1.25    0.251706E-001
     -0.85      1.30    0.249547E-001
     -0.85      1.35    0.247110E-001
     -0.85      1.40    0.244369E-001
     -0.85      1.45    0.241296E-001
     -0.85      1.50    0.237870E-001
     -0.85      1.55    0.234074E-001
     -0.85      1.60    0.229902E-001
     -0.85      1.65    0.225359E-001
     -0.85      1.70    0.220471E-001
     -0.85      1.75    0.215282E-001
     -0.85      1.80    0.209864E-001
     -0.85      1.85    0.204314E-001
     -0.85      1.90    0.198759E-001
     -0.85      1.95    0.193346E-001
     -0.85      2.00    0.188236E-001
     -0.85      2.05    0.183594E-001
     -0.85      2.10    0.179567E-001
     -0.85      2.15    0.176275E-001
     -0.85      2.20    0.173791E-001
     -0.85      2.25    0.172135E-001
     -0.85      2.30    0.171270E-001
     -0.85      2.35    0.171105E-001
     -0.85      2.40    0.171511E-001
     -0.85      2.45    0.172330E-001
     -0.85      2.50    0.173397E-001
     -0.85      2.55    0.174552E-001
     -0.85      2.60    0.175651E-001
     -0.85      2.65    0.176573E-001
     -0.85      2.70    0.177226E-001
     -0.85      2.75    0.177544E-001
     -0.85      2.80    0.177485E-001
     -0.85      2.85    0.177028E-001
     -0.85      2.90    0.176165E-001
     -0.85      2.95    0.174903E-001
     -0.85      3.00    0.173255E-001
     -0.85      3.05    0.171240E-001
     -0.85      3.10    0.168878E-001
     -0.85      3.15    0.166192E-001
     -0.85      3.20    0.163202E-001
     -0.85      3.25    0.159930E-001
     -0.85      3.30    0.156393E-001
     -0.85      3.35    0.152611E-001
     -0.85      3.40    0.148598E-001
     -0.85      3.45    0.144369E-001
     -0.85      3.50    0.139937E-001
     -0.85      3.55    0.135316E-001
     -0.85      3.60    0.130516E-001
     -0.85      3.65    0.125552E-001
     -0.85      3.70    0.120435E-001
     -0.85      3.75    0.115178E-001
     -0.85      3.80    0.109798E-001
     -0.85      3.85    0.104308E-001
     -0.85      3.90    0.987293E-002
     -0.85      3.95    0.930806E-002
     -0.85      4.00    0.873853E-002
     -0.85      4.05    0.816689E-002
     -0.85      4.10    0.759593E-002
     -0.85      4.15    0.702868E-002
     -0.85      4.20    0.646839E-002
     -0.85      4.25    0.591840E-002
     -0.85      4.30    0.538216E-002
     -0.85      4.35    0.486310E-002
     -0.85      4.40    0.436452E-002
     -0.85      4.45    0.388951E-002
     -0.85      4.50    0.344083E-002
     -0.85      4.55    0.302083E-002
     -0.85      4.60    0.263134E-002
     -0.85      4.65    0.227363E-002
     -0.85      4.70    0.194837E-002
     -0.85      4.75    0.165563E-002
     -0.85      4.80    0.139488E-002
     -0.85      4.85    0.116506E-002
     -0.85      4.90    0.964625E-003
     -0.85      4.95    0.791684E-003
     -0.85      5.00    0.644044E-003
     -0.85      5.05    0.519336E-003
     -0.85      5.10    0.415103E-003
     -0.85      5.15    0.328891E-003
     -0.85      5.20    0.258318E-003
     -0.85      5.25    0.201134E-003
     -0.85      5.30    0.155262E-003
     -0.85      5.35    0.118829E-003
     -0.85      5.40    0.901724E-004
     -0.85      5.45    0.678479E-004
     -0.85      5.50    0.506196E-004
     -0.85      5.55    0.374469E-004
     -0.85      5.60    0.274665E-004
     -0.85      5.65    0.199726E-004
     -0.85      5.70    0.143953E-004
     -0.85      5.75    0.102805E-004
     -0.85      5.80    0.727099E-005
     -0.85      5.85    0.508864E-005
     -0.85      5.90    0.351966E-005
     -0.85      5.95    0.240138E-005
     -0.85      6.00    0.161137E-005
     -0.85      6.05    0.105845E-005
     -0.85      6.10    0.675459E-006
     -0.85      6.15    0.413465E-006
     -0.85      6.20    0.237292E-006
     -0.85      6.25    0.122084E-006
     -0.85      6.30    0.507519E-007
     -0.85      6.35    0.121674E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.166773E-007
     -0.80     -6.30    0.694688E-007
     -0.80     -6.25    0.166744E-006
     -0.80     -6.20    0.323159E-006
     -0.80     -6.15    0.561115E-006
     -0.80     -6.10    0.913024E-006
     -0.80     -6.05    0.142449E-005
     -0.80     -6.00    0.215857E-005
     -0.80     -5.95    0.320125E-005
     -0.80     -5.90    0.466848E-005
     -0.80     -5.85    0.671487E-005
     -0.80     -5.80    0.954429E-005
     -0.80     -5.75    0.134227E-004
     -0.80     -5.70    0.186929E-004
     -0.80     -5.65    0.257919E-004
     -0.80     -5.60    0.352696E-004
     -0.80     -5.55    0.478095E-004
     -0.80     -5.50    0.642493E-004
     -0.80     -5.45    0.856020E-004
     -0.80     -5.40    0.113074E-003
     -0.80     -5.35    0.148078E-003
     -0.80     -5.30    0.192245E-003
     -0.80     -5.25    0.247419E-003
     -0.80     -5.20    0.315646E-003
     -0.80     -5.15    0.399151E-003
     -0.80     -5.10    0.500293E-003
     -0.80     -5.05    0.621511E-003
     -0.80     -5.00    0.765248E-003
     -0.80     -4.95    0.933869E-003
     -0.80     -4.90    0.112956E-002
     -0.80     -4.85    0.135424E-002
     -0.80     -4.80    0.160943E-002
     -0.80     -4.75    0.189622E-002
     -0.80     -4.70    0.221513E-002
     -0.80     -4.65    0.256610E-002
     -0.80     -4.60    0.294846E-002
     -0.80     -4.55    0.336093E-002
     -0.80     -4.50    0.380165E-002
     -0.80     -4.45    0.426826E-002
     -0.80     -4.40    0.475797E-002
     -0.80     -4.35    0.526764E-002
     -0.80     -4.30    0.579395E-002
     -0.80     -4.25    0.633346E-002
     -0.80     -4.20    0.688271E-002
     -0.80     -4.15    0.743835E-002
     -0.80     -4.10    0.799721E-002
     -0.80     -4.05    0.855632E-002
     -0.80     -4.00    0.911303E-002
     -0.80     -3.95    0.966497E-002
     -0.80     -3.90    0.102101E-001
     -0.80     -3.85    0.107467E-001
     -0.80     -3.80    0.112733E-001
     -0.80     -3.75    0.117888E-001
     -0.80     -3.70    0.122923E-001
     -0.80     -3.65    0.127832E-001
     -0.80     -3.60    0.132610E-001
     -0.80     -3.55    0.137255E-001
     -0.80     -3.50    0.141766E-001
     -0.80     -3.45    0.146143E-001
     -0.80     -3.40    0.150387E-001
     -0.80     -3.35    0.154498E-001
     -0.80     -3.30    0.158481E-001
     -0.80     -3.25    0.162335E-001
     -0.80     -3.20    0.166065E-001
     -0.80     -3.15    0.169671E-001
     -0.80     -3.10    0.173155E-001
     -0.80     -3.05    0.176518E-001
     -0.80     -3.00    0.179759E-001
     -0.80     -2.95    0.182879E-001
     -0.80     -2.90    0.185874E-001
     -0.80     -2.85    0.188743E-001
     -0.80     -2.80    0.191479E-001
     -0.80     -2.75    0.194079E-001
     -0.80     -2.70    0.196537E-001
     -0.80     -2.65    0.198846E-001
     -0.80     -2.60    0.200998E-001
     -0.80     -2.55    0.202989E-001
     -0.80     -2.50    0.204814E-001
     -0.80     -2.45    0.206468E-001
     -0.80     -2.40    0.207953E-001
     -0.80     -2.35    0.209273E-001
     -0.80     -2.30    0.210437E-001
     -0.80     -2.25    0.211461E-001
     -0.80     -2.20    0.212368E-001
     -0.80     -2.15    0.213187E-001
     -0.80     -2.10    0.213957E-001
     -0.80     -2.05    0.214720E-001
     -0.80     -2.00    0.215524E-001
     -0.80     -1.95    0.216418E-001
     -0.80     -1.90    0.217451E-001
     -0.80     -1.85    0.218665E-001
     -0.80     -1.80    0.220093E-001
     -0.80     -1.75    0.221758E-001
     -0.80     -1.70    0.223667E-001
     -0.80     -1.65    0.225813E-001
     -0.80     -1.60    0.228177E-001
     -0.80     -1.55    0.230723E-001
     -0.80     -1.50    0.233410E-001
     -0.80     -1.45    0.236191E-001
     -0.80     -1.40    0.239014E-001
     -0.80     -1.35    0.241831E-001
     -0.80     -1.30    0.244598E-001
     -0.80     -1.25    0.247275E-001
     -0.80     -1.20    0.249831E-001
     -0.80     -1.15    0.252239E-001
     -0.80     -1.10    0.254484E-001
     -0.80     -1.05    0.256555E-001
     -0.80     -1.00    0.258445E-001
     -0.80     -0.95    0.260156E-001
     -0.80     -0.90    0.261693E-001
     -0.80     -0.85    0.263061E-001
     -0.80     -0.80    0.264273E-001
     -0.80     -0.75    0.265340E-001
     -0.80     -0.70    0.266274E-001
     -0.80     -0.65    0.267091E-001
     -0.80     -0.60    0.267802E-001
     -0.80     -0.55    0.268422E-001
     -0.80     -0.50    0.268962E-001
     -0.80     -0.45    0.269434E-001
     -0.80     -0.40    0.269847E-001
     -0.80     -0.35    0.270207E-001
     -0.80     -0.30    0.270520E-001
     -0.80     -0.25    0.270789E-001
     -0.80     -0.20    0.271015E-001
     -0.80     -0.15    0.271198E-001
     -0.80     -0.10    0.271335E-001
     -0.80     -0.05    0.271424E-001
     -0.80      0.00    0.271462E-001
     -0.80      0.05    0.271445E-001
     -0.80      0.10    0.271370E-001
     -0.80      0.15    0.271236E-001
     -0.80      0.20    0.271040E-001
     -0.80      0.25    0.270784E-001
     -0.80      0.30    0.270468E-001
     -0.80      0.35    0.270095E-001
     -0.80      0.40    0.269668E-001
     -0.80      0.45    0.269189E-001
     -0.80      0.50    0.268662E-001
     -0.80      0.55    0.268090E-001
     -0.80      0.60    0.267473E-001
     -0.80      0.65    0.266812E-001
     -0.80      0.70    0.266105E-001
     -0.80      0.75    0.265346E-001
     -0.80      0.80    0.264529E-001
     -0.80      0.85    0.263644E-001
     -0.80      0.90    0.262680E-001
     -0.80      0.95    0.261619E-001
     -0.80      1.00    0.260445E-001
     -0.80      1.05    0.259136E-001
     -0.80      1.10    0.257669E-001
     -0.80      1.15    0.256018E-001
     -0.80      1.20    0.254154E-001
     -0.80      1.25    0.252046E-001
     -0.80      1.30    0.249661E-001
     -0.80      1.35    0.246965E-001
     -0.80      1.40    0.243923E-001
     -0.80      1.45    0.240500E-001
     -0.80      1.50    0.236667E-001
     -0.80      1.55    0.232399E-001
     -0.80      1.60    0.227681E-001
     -0.80      1.65    0.222513E-001
     -0.80      1.70    0.216920E-001
     -0.80      1.75    0.210948E-001
     -0.80      1.80    0.204681E-001
     -0.80      1.85    0.198238E-001
     -0.80      1.90    0.191773E-001
     -0.80      1.95    0.185475E-001
     -0.80      2.00    0.179555E-001
     -0.80      2.05    0.174226E-001
     -0.80      2.10    0.169688E-001
     -0.80      2.15    0.166100E-001
     -0.80      2.20    0.163561E-001
     -0.80      2.25    0.162097E-001
     -0.80      2.30    0.161656E-001
     -0.80      2.35    0.162116E-001
     -0.80      2.40    0.163300E-001
     -0.80      2.45    0.165001E-001
     -0.80      2.50    0.167001E-001
     -0.80      2.55    0.169092E-001
     -0.80      2.60    0.171095E-001
     -0.80      2.65    0.172860E-001
     -0.80      2.70    0.174280E-001
     -0.80      2.75    0.175278E-001
     -0.80      2.80    0.175813E-001
     -0.80      2.85    0.175864E-001
     -0.80      2.90    0.175434E-001
     -0.80      2.95    0.174535E-001
     -0.80      3.00    0.173191E-001
     -0.80      3.05    0.171428E-001
     -0.80      3.10    0.169274E-001
     -0.80      3.15    0.166760E-001
     -0.80      3.20    0.163913E-001
     -0.80      3.25    0.160758E-001
     -0.80      3.30    0.157320E-001
     -0.80      3.35    0.153618E-001
     -0.80      3.40    0.149673E-001
     -0.80      3.45    0.145500E-001
     -0.80      3.50    0.141116E-001
     -0.80      3.55    0.136534E-001
     -0.80      3.60    0.131768E-001
     -0.80      3.65    0.126830E-001
     -0.80      3.70    0.121734E-001
     -0.80      3.75    0.116494E-001
     -0.80      3.80    0.111124E-001
     -0.80      3.85    0.105641E-001
     -0.80      3.90    0.100063E-001
     -0.80      3.95    0.944093E-002
     -0.80      4.00    0.887036E-002
     -0.80      4.05    0.829708E-002
     -0.80      4.10    0.772386E-002
     -0.80      4.15    0.715371E-002
     -0.80      4.20    0.658985E-002
     -0.80      4.25    0.603565E-002
     -0.80      4.30    0.549457E-002
     -0.80      4.35    0.497008E-002
     -0.80      4.40    0.446554E-002
     -0.80      4.45    0.398412E-002
     -0.80      4.50    0.352867E-002
     -0.80      4.55    0.310164E-002
     -0.80      4.60    0.270499E-002
     -0.80      4.65    0.234011E-002
     -0.80      4.70    0.200778E-002
     -0.80      4.75    0.170817E-002
     -0.80      4.80    0.144087E-002
     -0.80      4.85    0.120489E-002
     -0.80      4.90    0.998767E-003
     -0.80      4.95    0.820637E-003
     -0.80      5.00    0.668338E-003
     -0.80      5.05    0.539506E-003
     -0.80      5.10    0.431676E-003
     -0.80      5.15    0.342366E-003
     -0.80      5.20    0.269162E-003
     -0.80      5.25    0.209773E-003
     -0.80      5.30    0.162076E-003
     -0.80      5.35    0.124150E-003
     -0.80      5.40    0.942869E-004
     -0.80      5.45    0.709988E-004
     -0.80      5.50    0.530094E-004
     -0.80      5.55    0.392421E-004
     -0.80      5.60    0.288023E-004
     -0.80      5.65    0.209569E-004
     -0.80      5.70    0.151134E-004
     -0.80      5.75    0.107992E-004
     -0.80      5.80    0.764163E-005
     -0.80      5.85    0.535047E-005
     -0.80      5.90    0.370229E-005
     -0.80      5.95    0.252692E-005
     -0.80      6.00    0.169616E-005
     -0.80      6.05    0.111446E-005
     -0.80      6.10    0.711368E-006
     -0.80      6.15    0.435530E-006
     -0.80      6.20    0.249993E-006
     -0.80      6.25    0.128633E-006
     -0.80      6.30    0.534786E-007
     -0.80      6.35    0.128217E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.181372E-007
     -0.75     -6.30    0.755329E-007
     -0.75     -6.25    0.181233E-006
     -0.75     -6.20    0.351061E-006
     -0.75     -6.15    0.609175E-006
     -0.75     -6.10    0.990474E-006
     -0.75     -6.05    0.154398E-005
     -0.75     -6.00    0.233734E-005
     -0.75     -5.95    0.346266E-005
     -0.75     -5.90    0.504383E-005
     -0.75     -5.85    0.724574E-005
     -0.75     -5.80    0.102853E-004
     -0.75     -5.75    0.144449E-004
     -0.75     -5.70    0.200876E-004
     -0.75     -5.65    0.276750E-004
     -0.75     -5.60    0.377865E-004
     -0.75     -5.55    0.511400E-004
     -0.75     -5.50    0.686133E-004
     -0.75     -5.45    0.912639E-004
     -0.75     -5.40    0.120347E-003
     -0.75     -5.35    0.157329E-003
     -0.75     -5.30    0.203893E-003
     -0.75     -5.25    0.261937E-003
     -0.75     -5.20    0.333555E-003
     -0.75     -5.15    0.421013E-003
     -0.75     -5.10    0.526702E-003
     -0.75     -5.05    0.653073E-003
     -0.75     -5.00    0.802568E-003
     -0.75     -4.95    0.977525E-003
     -0.75     -4.90    0.118008E-002
     -0.75     -4.85    0.141207E-002
     -0.75     -4.80    0.167494E-002
     -0.75     -4.75    0.196963E-002
     -0.75     -4.70    0.229653E-002
     -0.75     -4.65    0.265545E-002
     -0.75     -4.60    0.304556E-002
     -0.75     -4.55    0.346541E-002
     -0.75     -4.50    0.391303E-002
     -0.75     -4.45    0.438592E-002
     -0.75     -4.40    0.488118E-002
     -0.75     -4.35    0.539561E-002
     -0.75     -4.30    0.592583E-002
     -0.75     -4.25    0.646837E-002
     -0.75     -4.20    0.701978E-002
     -0.75     -4.15    0.757672E-002
     -0.75     -4.10    0.813605E-002
     -0.75     -4.05    0.869488E-002
     -0.75     -4.00    0.925059E-002
     -0.75     -3.95    0.980089E-002
     -0.75     -3.90    0.103438E-001
     -0.75     -3.85    0.108777E-001
     -0.75     -3.80    0.114012E-001
     -0.75     -3.75    0.119132E-001
     -0.75     -3.70    0.124129E-001
     -0.75     -3.65    0.128999E-001
     -0.75     -3.60    0.133736E-001
     -0.75     -3.55    0.138339E-001
     -0.75     -3.50    0.142808E-001
     -0.75     -3.45    0.147143E-001
     -0.75     -3.40    0.151345E-001
     -0.75     -3.35    0.155418E-001
     -0.75     -3.30    0.159365E-001
     -0.75     -3.25    0.163187E-001
     -0.75     -3.20    0.166888E-001
     -0.75     -3.15    0.170471E-001
     -0.75     -3.10    0.173939E-001
     -0.75     -3.05    0.177294E-001
     -0.75     -3.00    0.180535E-001
     -0.75     -2.95    0.183665E-001
     -0.75     -2.90    0.186682E-001
     -0.75     -2.85    0.189584E-001
     -0.75     -2.80    0.192369E-001
     -0.75     -2.75    0.195034E-001
     -0.75     -2.70    0.197572E-001
     -0.75     -2.65    0.199981E-001
     -0.75     -2.60    0.202253E-001
     -0.75     -2.55    0.204386E-001
     -0.75     -2.50    0.206375E-001
     -0.75     -2.45    0.208218E-001
     -0.75     -2.40    0.209916E-001
     -0.75     -2.35    0.211473E-001
     -0.75     -2.30    0.212896E-001
     -0.75     -2.25    0.214200E-001
     -0.75     -2.20    0.215402E-001
     -0.75     -2.15    0.216527E-001
     -0.75     -2.10    0.217604E-001
     -0.75     -2.05    0.218667E-001
     -0.75     -2.00    0.219753E-001
     -0.75     -1.95    0.220899E-001
     -0.75     -1.90    0.222143E-001
     -0.75     -1.85    0.223516E-001
     -0.75     -1.80    0.225043E-001
     -0.75     -1.75    0.226743E-001
     -0.75     -1.70    0.228620E-001
     -0.75     -1.65    0.230671E-001
     -0.75     -1.60    0.232879E-001
     -0.75     -1.55    0.235219E-001
     -0.75     -1.50    0.237660E-001
     -0.75     -1.45    0.240165E-001
     -0.75     -1.40    0.242695E-001
     -0.75     -1.35    0.245211E-001
     -0.75     -1.30    0.247678E-001
     -0.75     -1.25    0.250062E-001
     -0.75     -1.20    0.252338E-001
     -0.75     -1.15    0.254484E-001
     -0.75     -1.10    0.256484E-001
     -0.75     -1.05    0.258327E-001
     -0.75     -1.00    0.260009E-001
     -0.75     -0.95    0.261529E-001
     -0.75     -0.90    0.262890E-001
     -0.75     -0.85    0.264099E-001
     -0.75     -0.80    0.265165E-001
     -0.75     -0.75    0.266098E-001
     -0.75     -0.70    0.266912E-001
     -0.75     -0.65    0.267620E-001
     -0.75     -0.60    0.268236E-001
     -0.75     -0.55    0.268774E-001
     -0.75     -0.50    0.269246E-001
     -0.75     -0.45    0.269664E-001
     -0.75     -0.40    0.270038E-001
     -0.75     -0.35    0.270375E-001
     -0.75     -0.30    0.270682E-001
     -0.75     -0.25    0.270961E-001
     -0.75     -0.20    0.271212E-001
     -0.75     -0.15    0.271434E-001
     -0.75     -0.10    0.271625E-001
     -0.75     -0.05    0.271779E-001
     -0.75      0.00    0.271891E-001
     -0.75      0.05    0.271956E-001
     -0.75      0.10    0.271968E-001
     -0.75      0.15    0.271924E-001
     -0.75      0.20    0.271819E-001
     -0.75      0.25    0.271652E-001
     -0.75      0.30    0.271422E-001
     -0.75      0.35    0.271128E-001
     -0.75      0.40    0.270772E-001
     -0.75      0.45    0.270354E-001
     -0.75      0.50    0.269878E-001
     -0.75      0.55    0.269343E-001
     -0.75      0.60    0.268751E-001
     -0.75      0.65    0.268101E-001
     -0.75      0.70    0.267389E-001
     -0.75      0.75    0.266611E-001
     -0.75      0.80    0.265760E-001
     -0.75      0.85    0.264827E-001
     -0.75      0.90    0.263799E-001
     -0.75      0.95    0.262660E-001
     -0.75      1.00    0.261391E-001
     -0.75      1.05    0.259972E-001
     -0.75      1.10    0.258378E-001
     -0.75      1.15    0.256578E-001
     -0.75      1.20    0.254543E-001
     -0.75      1.25    0.252237E-001
     -0.75      1.30    0.249621E-001
     -0.75      1.35    0.246653E-001
     -0.75      1.40    0.243291E-001
     -0.75      1.45    0.239492E-001
     -0.75      1.50    0.235213E-001
     -0.75      1.55    0.230420E-001
     -0.75      1.60    0.225087E-001
     -0.75      1.65    0.219207E-001
     -0.75      1.70    0.212799E-001
     -0.75      1.75    0.205912E-001
     -0.75      1.80    0.198641E-001
     -0.75      1.85    0.191128E-001
     -0.75      1.90    0.183563E-001
     -0.75      1.95    0.176186E-001
     -0.75      2.00    0.169268E-001
     -0.75      2.05    0.163089E-001
     -0.75      2.10    0.157914E-001
     -0.75      2.15    0.153956E-001
     -0.75      2.20    0.151348E-001
     -0.75      2.25    0.150122E-001
     -0.75      2.30    0.150208E-001
     -0.75      2.35    0.151442E-001
     -0.75      2.40    0.153585E-001
     -0.75      2.45    0.156363E-001
     -0.75      2.50    0.159492E-001
     -0.75      2.55    0.162707E-001
     -0.75      2.60    0.165781E-001
     -0.75      2.65    0.168536E-001
     -0.75      2.70    0.170844E-001
     -0.75      2.75    0.172622E-001
     -0.75      2.80    0.173829E-001
     -0.75      2.85    0.174451E-001
     -0.75      2.90    0.174499E-001
     -0.75      2.95    0.173999E-001
     -0.75      3.00    0.172983E-001
     -0.75      3.05    0.171490E-001
     -0.75      3.10    0.169558E-001
     -0.75      3.15    0.167225E-001
     -0.75      3.20    0.164526E-001
     -0.75      3.25    0.161493E-001
     -0.75      3.30    0.158154E-001
     -0.75      3.35    0.154535E-001
     -0.75      3.40    0.150658E-001
     -0.75      3.45    0.146542E-001
     -0.75      3.50    0.142205E-001
     -0.75      3.55    0.137662E-001
     -0.75      3.60    0.132928E-001
     -0.75      3.65    0.128017E-001
     -0.75      3.70    0.122942E-001
     -0.75      3.75    0.117718E-001
     -0.75      3.80    0.112360E-001
     -0.75      3.85    0.106884E-001
     -0.75      3.90    0.101307E-001
     -0.75      3.95    0.956506E-002
     -0.75      4.00    0.899363E-002
     -0.75      4.05    0.841893E-002
     -0.75      4.10    0.784371E-002
     -0.75      4.15    0.727095E-002
     -0.75      4.20    0.670388E-002
     -0.75      4.25    0.614585E-002
     -0.75      4.30    0.560036E-002
     -0.75      4.35    0.507089E-002
     -0.75      4.40    0.456086E-002
     -0.75      4.45    0.407352E-002
     -0.75      4.50    0.361179E-002
     -0.75      4.55    0.317822E-002
     -0.75      4.60    0.277489E-002
     -0.75      4.65    0.240329E-002
     -0.75      4.70    0.206432E-002
     -0.75      4.75    0.175826E-002
     -0.75      4.80    0.148477E-002
     -0.75      4.85    0.124297E-002
     -0.75      4.90    0.103145E-002
     -0.75      4.95    0.848394E-003
     -0.75      5.00    0.691660E-003
     -0.75      5.05    0.558895E-003
     -0.75      5.10    0.447625E-003
     -0.75      5.15    0.355351E-003
     -0.75      5.20    0.279624E-003
     -0.75      5.25    0.218116E-003
     -0.75      5.30    0.168663E-003
     -0.75      5.35    0.129298E-003
     -0.75      5.40    0.982719E-004
     -0.75      5.45    0.740531E-004
     -0.75      5.50    0.553278E-004
     -0.75      5.55    0.409851E-004
     -0.75      5.60    0.301000E-004
     -0.75      5.65    0.219138E-004
     -0.75      5.70    0.158120E-004
     -0.75      5.75    0.113041E-004
     -0.75      5.80    0.800258E-005
     -0.75      5.85    0.560558E-005
     -0.75      5.90    0.388031E-005
     -0.75      5.95    0.264933E-005
     -0.75      6.00    0.177886E-005
     -0.75      6.05    0.116910E-005
     -0.75      6.10    0.746413E-006
     -0.75      6.15    0.457067E-006
     -0.75      6.20    0.262393E-006
     -0.75      6.25    0.135027E-006
     -0.75      6.30    0.561411E-007
     -0.75      6.35    0.134606E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.196572E-007
     -0.70     -6.30    0.818455E-007
     -0.70     -6.25    0.196310E-006
     -0.70     -6.20    0.380084E-006
     -0.70     -6.15    0.659136E-006
     -0.70     -6.10    0.107093E-005
     -0.70     -6.05    0.166801E-005
     -0.70     -6.00    0.252275E-005
     -0.70     -5.95    0.373350E-005
     -0.70     -5.90    0.543231E-005
     -0.70     -5.85    0.779454E-005
     -0.70     -5.80    0.110504E-004
     -0.70     -5.75    0.154990E-004
     -0.70     -5.70    0.215237E-004
     -0.70     -5.65    0.296111E-004
     -0.70     -5.60    0.403702E-004
     -0.70     -5.55    0.545536E-004
     -0.70     -5.50    0.730787E-004
     -0.70     -5.45    0.970474E-004
     -0.70     -5.40    0.127764E-003
     -0.70     -5.35    0.166744E-003
     -0.70     -5.30    0.215725E-003
     -0.70     -5.25    0.276654E-003
     -0.70     -5.20    0.351673E-003
     -0.70     -5.15    0.443085E-003
     -0.70     -5.10    0.553306E-003
     -0.70     -5.05    0.684801E-003
     -0.70     -5.00    0.840001E-003
     -0.70     -4.95    0.102121E-002
     -0.70     -4.90    0.123052E-002
     -0.70     -4.85    0.146968E-002
     -0.70     -4.80    0.174004E-002
     -0.70     -4.75    0.204241E-002
     -0.70     -4.70    0.237706E-002
     -0.70     -4.65    0.274363E-002
     -0.70     -4.60    0.314116E-002
     -0.70     -4.55    0.356806E-002
     -0.70     -4.50    0.402221E-002
     -0.70     -4.45    0.450100E-002
     -0.70     -4.40    0.500144E-002
     -0.70     -4.35    0.552026E-002
     -0.70     -4.30    0.605403E-002
     -0.70     -4.25    0.659926E-002
     -0.70     -4.20    0.715250E-002
     -0.70     -4.15    0.771044E-002
     -0.70     -4.10    0.826997E-002
     -0.70     -4.05    0.882825E-002
     -0.70     -4.00    0.938273E-002
     -0.70     -3.95    0.993117E-002
     -0.70     -3.90    0.104717E-001
     -0.70     -3.85    0.110027E-001
     -0.70     -3.80    0.115228E-001
     -0.70     -3.75    0.120312E-001
     -0.70     -3.70    0.125270E-001
     -0.70     -3.65    0.130097E-001
     -0.70     -3.60    0.134791E-001
     -0.70     -3.55    0.139349E-001
     -0.70     -3.50    0.143773E-001
     -0.70     -3.45    0.148063E-001
     -0.70     -3.40    0.152222E-001
     -0.70     -3.35    0.156252E-001
     -0.70     -3.30    0.160158E-001
     -0.70     -3.25    0.163944E-001
     -0.70     -3.20    0.167612E-001
     -0.70     -3.15    0.171168E-001
     -0.70     -3.10    0.174615E-001
     -0.70     -3.05    0.177955E-001
     -0.70     -3.00    0.181192E-001
     -0.70     -2.95    0.184326E-001
     -0.70     -2.90    0.187358E-001
     -0.70     -2.85    0.190287E-001
     -0.70     -2.80    0.193113E-001
     -0.70     -2.75    0.195832E-001
     -0.70     -2.70    0.198441E-001
     -0.70     -2.65    0.200936E-001
     -0.70     -2.60    0.203314E-001
     -0.70     -2.55    0.205571E-001
     -0.70     -2.50    0.207703E-001
     -0.70     -2.45    0.209709E-001
     -0.70     -2.40    0.211589E-001
     -0.70     -2.35    0.213347E-001
     -0.70     -2.30    0.214990E-001
     -0.70     -2.25    0.216527E-001
     -0.70     -2.20    0.217974E-001
     -0.70     -2.15    0.219349E-001
     -0.70     -2.10    0.220676E-001
     -0.70     -2.05    0.221982E-001
     -0.70     -2.00    0.223293E-001
     -0.70     -1.95    0.224641E-001
     -0.70     -1.90    0.226053E-001
     -0.70     -1.85    0.227553E-001
     -0.70     -1.80    0.229161E-001
     -0.70     -1.75    0.230890E-001
     -0.70     -1.70    0.232745E-001
     -0.70     -1.65    0.234722E-001
     -0.70     -1.60    0.236810E-001
     -0.70     -1.55    0.238990E-001
     -0.70     -1.50    0.241237E-001
     -0.70     -1.45    0.243524E-001
     -0.70     -1.40    0.245818E-001
     -0.70     -1.35    0.248090E-001
     -0.70     -1.30    0.250310E-001
     -0.70     -1.25    0.252451E-001
     -0.70     -1.20    0.254491E-001
     -0.70     -1.15    0.256410E-001
     -0.70     -1.10    0.258195E-001
     -0.70     -1.05    0.259837E-001
     -0.70     -1.00    0.261329E-001
     -0.70     -0.95    0.262671E-001
     -0.70     -0.90    0.263864E-001
     -0.70     -0.85    0.264916E-001
     -0.70     -0.80    0.265835E-001
     -0.70     -0.75    0.266631E-001
     -0.70     -0.70    0.267317E-001
     -0.70     -0.65    0.267908E-001
     -0.70     -0.60    0.268419E-001
     -0.70     -0.55    0.268863E-001
     -0.70     -0.50    0.269256E-001
     -0.70     -0.45    0.269610E-001
     -0.70     -0.40    0.269936E-001
     -0.70     -0.35    0.270244E-001
     -0.70     -0.30    0.270538E-001
     -0.70     -0.25    0.270823E-001
     -0.70     -0.20    0.271098E-001
     -0.70     -0.15    0.271362E-001
     -0.70     -0.10    0.271608E-001
     -0.70     -0.05    0.271831E-001
     -0.70      0.00    0.272024E-001
     -0.70      0.05    0.272177E-001
     -0.70      0.10    0.272284E-001
     -0.70      0.15    0.272337E-001
     -0.70      0.20    0.272331E-001
     -0.70      0.25    0.272259E-001
     -0.70      0.30    0.272121E-001
     -0.70      0.35    0.271912E-001
     -0.70      0.40    0.271633E-001
     -0.70      0.45    0.271284E-001
     -0.70      0.50    0.270864E-001
     -0.70      0.55    0.270374E-001
     -0.70      0.60    0.269814E-001
     -0.70      0.65    0.269181E-001
     -0.70      0.70    0.268474E-001
     -0.70      0.75    0.267686E-001
     -0.70      0.80    0.266811E-001
     -0.70      0.85    0.265838E-001
     -0.70      0.90    0.264756E-001
     -0.70      0.95    0.263548E-001
     -0.70      1.00    0.262195E-001
     -0.70      1.05    0.260673E-001
     -0.70      1.10    0.258957E-001
     -0.70      1.15    0.257015E-001
     -0.70      1.20    0.254812E-001
     -0.70      1.25    0.252307E-001
     -0.70      1.30    0.249455E-001
     -0.70      1.35    0.246206E-001
     -0.70      1.40    0.242509E-001
     -0.70      1.45    0.238307E-001
     -0.70      1.50    0.233548E-001
     -0.70      1.55    0.228180E-001
     -0.70      1.60    0.222166E-001
     -0.70      1.65    0.215488E-001
     -0.70      1.70    0.208154E-001
     -0.70      1.75    0.200216E-001
     -0.70      1.80    0.191777E-001
     -0.70      1.85    0.183006E-001
     -0.70      1.90    0.174135E-001
     -0.70      1.95    0.165463E-001
     -0.70      2.00    0.157337E-001
     -0.70      2.05    0.150123E-001
     -0.70      2.10    0.144167E-001
     -0.70      2.15    0.139753E-001
     -0.70      2.20    0.137058E-001
     -0.70      2.25    0.136125E-001
     -0.70      2.30    0.136857E-001
     -0.70      2.35    0.139032E-001
     -0.70      2.40    0.142337E-001
     -0.70      2.45    0.146410E-001
     -0.70      2.50    0.150883E-001
     -0.70      2.55    0.155421E-001
     -0.70      2.60    0.159745E-001
     -0.70      2.65    0.163640E-001
     -0.70      2.70    0.166959E-001
     -0.70      2.75    0.169615E-001
     -0.70      2.80    0.171569E-001
     -0.70      2.85    0.172819E-001
     -0.70      2.90    0.173388E-001
     -0.70      2.95    0.173316E-001
     -0.70      3.00    0.172650E-001
     -0.70      3.05    0.171441E-001
     -0.70      3.10    0.169741E-001
     -0.70      3.15    0.167595E-001
     -0.70      3.20    0.165048E-001
     -0.70      3.25    0.162139E-001
     -0.70      3.30    0.158901E-001
     -0.70      3.35    0.155365E-001
     -0.70      3.40    0.151556E-001
     -0.70      3.45    0.147496E-001
     -0.70      3.50    0.143205E-001
     -0.70      3.55    0.138701E-001
     -0.70      3.60    0.133999E-001
     -0.70      3.65    0.129114E-001
     -0.70      3.70    0.124061E-001
     -0.70      3.75    0.118853E-001
     -0.70      3.80    0.113506E-001
     -0.70      3.85    0.108037E-001
     -0.70      3.90    0.102463E-001
     -0.70      3.95    0.968040E-002
     -0.70      4.00    0.910826E-002
     -0.70      4.05    0.853233E-002
     -0.70      4.10    0.795534E-002
     -0.70      4.15    0.738027E-002
     -0.70      4.20    0.681030E-002
     -0.70      4.25    0.624881E-002
     -0.70      4.30    0.569930E-002
     -0.70      4.35    0.516528E-002
     -0.70      4.40    0.465023E-002
     -0.70      4.45    0.415743E-002
     -0.70      4.50    0.368991E-002
     -0.70      4.55    0.325030E-002
     -0.70      4.60    0.284076E-002
     -0.70      4.65    0.246291E-002
     -0.70      4.70    0.211775E-002
     -0.70      4.75    0.180565E-002
     -0.70      4.80    0.152638E-002
     -0.70      4.85    0.127911E-002
     -0.70      4.90    0.106251E-002
     -0.70      4.95    0.874799E-003
     -0.70      5.00    0.713873E-003
     -0.70      5.05    0.577384E-003
     -0.70      5.10    0.462852E-003
     -0.70      5.15    0.367760E-003
     -0.70      5.20    0.289633E-003
     -0.70      5.25    0.226106E-003
     -0.70      5.30    0.174977E-003
     -0.70      5.35    0.134238E-003
     -0.70      5.40    0.102098E-003
     -0.70      5.45    0.769883E-004
     -0.70      5.50    0.575575E-004
     -0.70      5.55    0.426625E-004
     -0.70      5.60    0.313497E-004
     -0.70      5.65    0.228358E-004
     -0.70      5.70    0.164856E-004
     -0.70      5.75    0.117911E-004
     -0.70      5.80    0.835092E-005
     -0.70      5.85    0.585188E-005
     -0.70      5.90    0.405224E-005
     -0.70      5.95    0.276760E-005
     -0.70      6.00    0.185879E-005
     -0.70      6.05    0.122193E-005
     -0.70      6.10    0.780296E-006
     -0.70      6.15    0.477895E-006
     -0.70      6.20    0.274385E-006
     -0.70      6.25    0.141212E-006
     -0.70      6.30    0.587164E-007
     -0.70      6.35    0.140787E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.212308E-007
     -0.65     -6.30    0.883794E-007
     -0.65     -6.25    0.211911E-006
     -0.65     -6.20    0.410101E-006
     -0.65     -6.15    0.710781E-006
     -0.65     -6.10    0.115405E-005
     -0.65     -6.05    0.179604E-005
     -0.65     -6.00    0.271397E-005
     -0.65     -5.95    0.401256E-005
     -0.65     -5.90    0.583216E-005
     -0.65     -5.85    0.835878E-005
     -0.65     -5.80    0.118362E-004
     -0.65     -5.75    0.165800E-004
     -0.65     -5.70    0.229947E-004
     -0.65     -5.65    0.315914E-004
     -0.65     -5.60    0.430090E-004
     -0.65     -5.55    0.580346E-004
     -0.65     -5.50    0.776248E-004
     -0.65     -5.45    0.102926E-003
     -0.65     -5.40    0.135288E-003
     -0.65     -5.35    0.176280E-003
     -0.65     -5.30    0.227687E-003
     -0.65     -5.25    0.291505E-003
     -0.65     -5.20    0.369919E-003
     -0.65     -5.15    0.465268E-003
     -0.65     -5.10    0.579990E-003
     -0.65     -5.05    0.716555E-003
     -0.65     -5.00    0.877383E-003
     -0.65     -4.95    0.106475E-002
     -0.65     -4.90    0.128067E-002
     -0.65     -4.85    0.152684E-002
     -0.65     -4.80    0.180447E-002
     -0.65     -4.75    0.211429E-002
     -0.65     -4.70    0.245641E-002
     -0.65     -4.65    0.283033E-002
     -0.65     -4.60    0.323495E-002
     -0.65     -4.55    0.366854E-002
     -0.65     -4.50    0.412886E-002
     -0.65     -4.45    0.461318E-002
     -0.65     -4.40    0.511844E-002
     -0.65     -4.35    0.564128E-002
     -0.65     -4.30    0.617826E-002
     -0.65     -4.25    0.672584E-002
     -0.65     -4.20    0.728060E-002
     -0.65     -4.15    0.783925E-002
     -0.65     -4.10    0.839872E-002
     -0.65     -4.05    0.895621E-002
     -0.65     -4.00    0.950923E-002
     -0.65     -3.95    0.100556E-001
     -0.65     -3.90    0.105935E-001
     -0.65     -3.85    0.111214E-001
     -0.65     -3.80    0.116381E-001
     -0.65     -3.75    0.121425E-001
     -0.65     -3.70    0.126342E-001
     -0.65     -3.65    0.131125E-001
     -0.65     -3.60    0.135772E-001
     -0.65     -3.55    0.140283E-001
     -0.65     -3.50    0.144658E-001
     -0.65     -3.45    0.148899E-001
     -0.65     -3.40    0.153010E-001
     -0.65     -3.35    0.156994E-001
     -0.65     -3.30    0.160855E-001
     -0.65     -3.25    0.164598E-001
     -0.65     -3.20    0.168229E-001
     -0.65     -3.15    0.171752E-001
     -0.65     -3.10    0.175171E-001
     -0.65     -3.05    0.178491E-001
     -0.65     -3.00    0.181716E-001
     -0.65     -2.95    0.184847E-001
     -0.65     -2.90    0.187887E-001
     -0.65     -2.85    0.190836E-001
     -0.65     -2.80    0.193694E-001
     -0.65     -2.75    0.196459E-001
     -0.65     -2.70    0.199129E-001
     -0.65     -2.65    0.201700E-001
     -0.65     -2.60    0.204170E-001
     -0.65     -2.55    0.206535E-001
     -0.65     -2.50    0.208792E-001
     -0.65     -2.45    0.210939E-001
     -0.65     -2.40    0.212977E-001
     -0.65     -2.35    0.214908E-001
     -0.65     -2.30    0.216736E-001
     -0.65     -2.25    0.218470E-001
     -0.65     -2.20    0.220121E-001
     -0.65     -2.15    0.221704E-001
     -0.65     -2.10    0.223236E-001
     -0.65     -2.05    0.224740E-001
     -0.65     -2.00    0.226236E-001
     -0.65     -1.95    0.227747E-001
     -0.65     -1.90    0.229295E-001
     -0.65     -1.85    0.230898E-001
     -0.65     -1.80    0.232572E-001
     -0.65     -1.75    0.234328E-001
     -0.65     -1.70    0.236167E-001
     -0.65     -1.65    0.238090E-001
     -0.65     -1.60    0.240085E-001
     -0.65     -1.55    0.242140E-001
     -0.65     -1.50    0.244234E-001
     -0.65     -1.45    0.246346E-001
     -0.65     -1.40    0.248450E-001
     -0.65     -1.35    0.250522E-001
     -0.65     -1.30    0.252538E-001
     -0.65     -1.25    0.254474E-001
     -0.65     -1.20    0.256312E-001
     -0.65     -1.15    0.258034E-001
     -0.65     -1.10    0.259628E-001
     -0.65     -1.05    0.261086E-001
     -0.65     -1.00    0.262400E-001
     -0.65     -0.95    0.263571E-001
     -0.65     -0.90    0.264601E-001
     -0.65     -0.85    0.265494E-001
     -0.65     -0.80    0.266261E-001
     -0.65     -0.75    0.266911E-001
     -0.65     -0.70    0.267458E-001
     -0.65     -0.65    0.267919E-001
     -0.65     -0.60    0.268309E-001
     -0.65     -0.55    0.268645E-001
     -0.65     -0.50    0.268944E-001
     -0.65     -0.45    0.269221E-001
     -0.65     -0.40    0.269489E-001
     -0.65     -0.35    0.269757E-001
     -0.65     -0.30    0.270035E-001
     -0.65     -0.25    0.270324E-001
     -0.65     -0.20    0.270625E-001
     -0.65     -0.15    0.270933E-001
     -0.65     -0.10    0.271243E-001
     -0.65     -0.05    0.271545E-001
     -0.65      0.00    0.271829E-001
     -0.65      0.05    0.272084E-001
     -0.65      0.10    0.272298E-001
     -0.65      0.15    0.272461E-001
     -0.65      0.20    0.272566E-001
     -0.65      0.25    0.272603E-001
     -0.65      0.30    0.272567E-001
     -0.65      0.35    0.272455E-001
     -0.65      0.40    0.272264E-001
     -0.65      0.45    0.271992E-001
     -0.65      0.50    0.271638E-001
     -0.65      0.55    0.271202E-001
     -0.65      0.60    0.270682E-001
     -0.65      0.65    0.270077E-001
     -0.65      0.70    0.269383E-001
     -0.65      0.75    0.268594E-001
     -0.65      0.80    0.267704E-001
     -0.65      0.85    0.266702E-001
     -0.65      0.90    0.265575E-001
     -0.65      0.95    0.264307E-001
     -0.65      1.00    0.262878E-001
     -0.65      1.05    0.261263E-001
     -0.65      1.10    0.259433E-001
     -0.65      1.15    0.257354E-001
     -0.65      1.20    0.254986E-001
     -0.65      1.25    0.252284E-001
     -0.65      1.30    0.249195E-001
     -0.65      1.35    0.245660E-001
     -0.65      1.40    0.241616E-001
     -0.65      1.45    0.236994E-001
     -0.65      1.50    0.231724E-001
     -0.65      1.55    0.225741E-001
     -0.65      1.60    0.218989E-001
     -0.65      1.65    0.211433E-001
     -0.65      1.70    0.203071E-001
     -0.65      1.75    0.193951E-001
     -0.65      1.80    0.184186E-001
     -0.65      1.85    0.173968E-001
     -0.65      1.90    0.163580E-001
     -0.65      1.95    0.153389E-001
     -0.65      2.00    0.143834E-001
     -0.65      2.05    0.135386E-001
     -0.65      2.10    0.128495E-001
     -0.65      2.15    0.123532E-001
     -0.65      2.20    0.120731E-001
     -0.65      2.25    0.120147E-001
     -0.65      2.30    0.121653E-001
     -0.65      2.35    0.124952E-001
     -0.65      2.40    0.129633E-001
     -0.65      2.45    0.135227E-001
     -0.65      2.50    0.141265E-001
     -0.65      2.55    0.147328E-001
     -0.65      2.60    0.153076E-001
     -0.65      2.65    0.158255E-001
     -0.65      2.70    0.162701E-001
     -0.65      2.75    0.166323E-001
     -0.65      2.80    0.169090E-001
     -0.65      2.85    0.171016E-001
     -0.65      2.90    0.172139E-001
     -0.65      2.95    0.172518E-001
     -0.65      3.00    0.172217E-001
     -0.65      3.05    0.171303E-001
     -0.65      3.10    0.169839E-001
     -0.65      3.15    0.167884E-001
     -0.65      3.20    0.165491E-001
     -0.65      3.25    0.162705E-001
     -0.65      3.30    0.159568E-001
     -0.65      3.35    0.156113E-001
     -0.65      3.40    0.152371E-001
     -0.65      3.45    0.148366E-001
     -0.65      3.50    0.144121E-001
     -0.65      3.55    0.139654E-001
     -0.65      3.60    0.134982E-001
     -0.65      3.65    0.130123E-001
     -0.65      3.70    0.125089E-001
     -0.65      3.75    0.119897E-001
     -0.65      3.80    0.114562E-001
     -0.65      3.85    0.109100E-001
     -0.65      3.90    0.103529E-001
     -0.65      3.95    0.978689E-002
     -0.65      4.00    0.921418E-002
     -0.65      4.05    0.863719E-002
     -0.65      4.10    0.805865E-002
     -0.65      4.15    0.748151E-002
     -0.65      4.20    0.690894E-002
     -0.65      4.25    0.634434E-002
     -0.65      4.30    0.579119E-002
     -0.65      4.35    0.525304E-002
     -0.65      4.40    0.473340E-002
     -0.65      4.45    0.423562E-002
     -0.65      4.50    0.376279E-002
     -0.65      4.55    0.331762E-002
     -0.65      4.60    0.290237E-002
     -0.65      4.65    0.251874E-002
     -0.65      4.70    0.216784E-002
     -0.65      4.75    0.185014E-002
     -0.65      4.80    0.156547E-002
     -0.65      4.85    0.131311E-002
     -0.65      4.90    0.109176E-002
     -0.65      4.95    0.899704E-003
     -0.65      5.00    0.734847E-003
     -0.65      5.05    0.594860E-003
     -0.65      5.10    0.477260E-003
     -0.65      5.15    0.379514E-003
     -0.65      5.20    0.299122E-003
     -0.65      5.25    0.233688E-003
     -0.65      5.30    0.180973E-003
     -0.65      5.35    0.138933E-003
     -0.65      5.40    0.105738E-003
     -0.65      5.45    0.797821E-004
     -0.65      5.50    0.596812E-004
     -0.65      5.55    0.442611E-004
     -0.65      5.60    0.325414E-004
     -0.65      5.65    0.237155E-004
     -0.65      5.70    0.171285E-004
     -0.65      5.75    0.122561E-004
     -0.65      5.80    0.868371E-005
     -0.65      5.85    0.608727E-005
     -0.65      5.90    0.421661E-005
     -0.65      5.95    0.288070E-005
     -0.65      6.00    0.193525E-005
     -0.65      6.05    0.127247E-005
     -0.65      6.10    0.812720E-006
     -0.65      6.15    0.497828E-006
     -0.65      6.20    0.285864E-006
     -0.65      6.25    0.147133E-006
     -0.65      6.30    0.611818E-007
     -0.65      6.35    0.146703E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.228503E-007
     -0.60     -6.30    0.951024E-007
     -0.60     -6.25    0.227958E-006
     -0.60     -6.20    0.440964E-006
     -0.60     -6.15    0.763854E-006
     -0.60     -6.10    0.123941E-005
     -0.60     -6.05    0.192743E-005
     -0.60     -6.00    0.291005E-005
     -0.60     -5.95    0.429845E-005
     -0.60     -5.90    0.624139E-005
     -0.60     -5.85    0.893564E-005
     -0.60     -5.80    0.126385E-004
     -0.60     -5.75    0.176826E-004
     -0.60     -5.70    0.244930E-004
     -0.60     -5.65    0.336059E-004
     -0.60     -5.60    0.456895E-004
     -0.60     -5.55    0.615653E-004
     -0.60     -5.50    0.822289E-004
     -0.60     -5.45    0.108869E-003
     -0.60     -5.40    0.142884E-003
     -0.60     -5.35    0.185890E-003
     -0.60     -5.30    0.239720E-003
     -0.60     -5.25    0.306416E-003
     -0.60     -5.20    0.388205E-003
     -0.60     -5.15    0.487455E-003
     -0.60     -5.10    0.606625E-003
     -0.60     -5.05    0.748188E-003
     -0.60     -5.00    0.914546E-003
     -0.60     -4.95    0.110793E-002
     -0.60     -4.90    0.133032E-002
     -0.60     -4.85    0.158329E-002
     -0.60     -4.80    0.186799E-002
     -0.60     -4.75    0.218499E-002
     -0.60     -4.70    0.253428E-002
     -0.60     -4.65    0.291524E-002
     -0.60     -4.60    0.332661E-002
     -0.60     -4.55    0.376654E-002
     -0.60     -4.50    0.423266E-002
     -0.60     -4.45    0.472214E-002
     -0.60     -4.40    0.523184E-002
     -0.60     -4.35    0.575837E-002
     -0.60     -4.30    0.629820E-002
     -0.60     -4.25    0.684783E-002
     -0.60     -4.20    0.740382E-002
     -0.60     -4.15    0.796291E-002
     -0.60     -4.10    0.852207E-002
     -0.60     -4.05    0.907854E-002
     -0.60     -4.00    0.962989E-002
     -0.60     -3.95    0.101740E-001
     -0.60     -3.90    0.107091E-001
     -0.60     -3.85    0.112337E-001
     -0.60     -3.80    0.117466E-001
     -0.60     -3.75    0.122470E-001
     -0.60     -3.70    0.127342E-001
     -0.60     -3.65    0.132078E-001
     -0.60     -3.60    0.136676E-001
     -0.60     -3.55    0.141135E-001
     -0.60     -3.50    0.145458E-001
     -0.60     -3.45    0.149646E-001
     -0.60     -3.40    0.153704E-001
     -0.60     -3.35    0.157635E-001
     -0.60     -3.30    0.161445E-001
     -0.60     -3.25    0.165141E-001
     -0.60     -3.20    0.168727E-001
     -0.60     -3.15    0.172209E-001
     -0.60     -3.10    0.175594E-001
     -0.60     -3.05    0.178887E-001
     -0.60     -3.00    0.182092E-001
     -0.60     -2.95    0.185213E-001
     -0.60     -2.90    0.188254E-001
     -0.60     -2.85    0.191215E-001
     -0.60     -2.80    0.194097E-001
     -0.60     -2.75    0.196899E-001
     -0.60     -2.70    0.199620E-001
     -0.60     -2.65    0.202258E-001
     -0.60     -2.60    0.204808E-001
     -0.60     -2.55    0.207268E-001
     -0.60     -2.50    0.209635E-001
     -0.60     -2.45    0.211907E-001
     -0.60     -2.40    0.214083E-001
     -0.60     -2.35    0.216163E-001
     -0.60     -2.30    0.218151E-001
     -0.60     -2.25    0.220053E-001
     -0.60     -2.20    0.221878E-001
     -0.60     -2.15    0.223635E-001
     -0.60     -2.10    0.225341E-001
     -0.60     -2.05    0.227009E-001
     -0.60     -2.00    0.228657E-001
     -0.60     -1.95    0.230304E-001
     -0.60     -1.90    0.231964E-001
     -0.60     -1.85    0.233654E-001
     -0.60     -1.80    0.235385E-001
     -0.60     -1.75    0.237164E-001
     -0.60     -1.70    0.238996E-001
     -0.60     -1.65    0.240877E-001
     -0.60     -1.60    0.242802E-001
     -0.60     -1.55    0.244758E-001
     -0.60     -1.50    0.246731E-001
     -0.60     -1.45    0.248702E-001
     -0.60     -1.40    0.250652E-001
     -0.60     -1.35    0.252559E-001
     -0.60     -1.30    0.254402E-001
     -0.60     -1.25    0.256163E-001
     -0.60     -1.20    0.257825E-001
     -0.60     -1.15    0.259371E-001
     -0.60     -1.10    0.260791E-001
     -0.60     -1.05    0.262076E-001
     -0.60     -1.00    0.263221E-001
     -0.60     -0.95    0.264223E-001
     -0.60     -0.90    0.265086E-001
     -0.60     -0.85    0.265814E-001
     -0.60     -0.80    0.266417E-001
     -0.60     -0.75    0.266907E-001
     -0.60     -0.70    0.267299E-001
     -0.60     -0.65    0.267610E-001
     -0.60     -0.60    0.267860E-001
     -0.60     -0.55    0.268068E-001
     -0.60     -0.50    0.268253E-001
     -0.60     -0.45    0.268436E-001
     -0.60     -0.40    0.268631E-001
     -0.60     -0.35    0.268851E-001
     -0.60     -0.30    0.269105E-001
     -0.60     -0.25    0.269397E-001
     -0.60     -0.20    0.269727E-001
     -0.60     -0.15    0.270089E-001
     -0.60     -0.10    0.270475E-001
     -0.60     -0.05    0.270871E-001
     -0.60      0.00    0.271264E-001
     -0.60      0.05    0.271639E-001
     -0.60      0.10    0.271981E-001
     -0.60      0.15    0.272275E-001
     -0.60      0.20    0.272510E-001
     -0.60      0.25    0.272673E-001
     -0.60      0.30    0.272759E-001
     -0.60      0.35    0.272759E-001
     -0.60      0.40    0.272670E-001
     -0.60      0.45    0.272488E-001
     -0.60      0.50    0.272213E-001
     -0.60      0.55    0.271842E-001
     -0.60      0.60    0.271374E-001
     -0.60      0.65    0.270806E-001
     -0.60      0.70    0.270135E-001
     -0.60      0.75    0.269356E-001
     -0.60      0.80    0.268460E-001
     -0.60      0.85    0.267438E-001
     -0.60      0.90    0.266277E-001
     -0.60      0.95    0.264958E-001
     -0.60      1.00    0.263462E-001
     -0.60      1.05    0.261762E-001
     -0.60      1.10    0.259827E-001
     -0.60      1.15    0.257619E-001
     -0.60      1.20    0.255093E-001
     -0.60      1.25    0.252199E-001
     -0.60      1.30    0.248876E-001
     -0.60      1.35    0.245055E-001
     -0.60      1.40    0.240660E-001
     -0.60      1.45    0.235608E-001
     -0.60      1.50    0.229812E-001
     -0.60      1.55    0.223186E-001
     -0.60      1.60    0.215653E-001
     -0.60      1.65    0.207160E-001
     -0.60      1.70    0.197687E-001
     -0.60      1.75    0.187276E-001
     -0.60      1.80    0.176045E-001
     -0.60      1.85    0.164211E-001
     -0.60      1.90    0.152109E-001
     -0.60      1.95    0.140187E-001
     -0.60      2.00    0.128989E-001
     -0.60      2.05    0.119111E-001
     -0.60      2.10    0.111129E-001
     -0.60      2.15    0.105525E-001
     -0.60      2.20    0.102598E-001
     -0.60      2.25    0.102424E-001
     -0.60      2.30    0.104829E-001
     -0.60      2.35    0.109431E-001
     -0.60      2.40    0.115697E-001
     -0.60      2.45    0.123029E-001
     -0.60      2.50    0.130838E-001
     -0.60      2.55    0.138609E-001
     -0.60      2.60    0.145934E-001
     -0.60      2.65    0.152520E-001
     -0.60      2.70    0.158186E-001
     -0.60      2.75    0.162842E-001
     -0.60      2.80    0.166472E-001
     -0.60      2.85    0.169105E-001
     -0.60      2.90    0.170803E-001
     -0.60      2.95    0.171646E-001
     -0.60      3.00    0.171717E-001
     -0.60      3.05    0.171100E-001
     -0.60      3.10    0.169873E-001
     -0.60      3.15    0.168107E-001
     -0.60      3.20    0.165865E-001
     -0.60      3.25    0.163201E-001
     -0.60      3.30    0.160161E-001
     -0.60      3.35    0.156785E-001
     -0.60      3.40    0.153107E-001
     -0.60      3.45    0.149155E-001
     -0.60      3.50    0.144952E-001
     -0.60      3.55    0.140521E-001
     -0.60      3.60    0.135879E-001
     -0.60      3.65    0.131043E-001
     -0.60      3.70    0.126029E-001
     -0.60      3.75    0.120852E-001
     -0.60      3.80    0.115528E-001
     -0.60      3.85    0.110073E-001
     -0.60      3.90    0.104506E-001
     -0.60      3.95    0.988451E-002
     -0.60      4.00    0.931132E-002
     -0.60      4.05    0.873343E-002
     -0.60      4.10    0.815353E-002
     -0.60      4.15    0.757456E-002
     -0.60      4.20    0.699968E-002
     -0.60      4.25    0.643228E-002
     -0.60      4.30    0.587586E-002
     -0.60      4.35    0.533398E-002
     -0.60      4.40    0.481019E-002
     -0.60      4.45    0.430788E-002
     -0.60      4.50    0.383020E-002
     -0.60      4.55    0.337996E-002
     -0.60      4.60    0.295948E-002
     -0.60      4.65    0.257055E-002
     -0.60      4.70    0.221438E-002
     -0.60      4.75    0.189151E-002
     -0.60      4.80    0.160188E-002
     -0.60      4.85    0.134480E-002
     -0.60      4.90    0.111906E-002
     -0.60      4.95    0.922966E-003
     -0.60      5.00    0.754458E-003
     -0.60      5.05    0.611216E-003
     -0.60      5.10    0.490756E-003
     -0.60      5.15    0.390533E-003
     -0.60      5.20    0.308025E-003
     -0.60      5.25    0.240808E-003
     -0.60      5.30    0.186609E-003
     -0.60      5.35    0.143349E-003
     -0.60      5.40    0.109163E-003
     -0.60      5.45    0.824129E-004
     -0.60      5.50    0.616821E-004
     -0.60      5.55    0.457681E-004
     -0.60      5.60    0.336654E-004
     -0.60      5.65    0.245456E-004
     -0.60      5.70    0.177354E-004
     -0.60      5.75    0.126953E-004
     -0.60      5.80    0.899808E-005
     -0.60      5.85    0.630970E-005
     -0.60      5.90    0.437198E-005
     -0.60      5.95    0.298763E-005
     -0.60      6.00    0.200754E-005
     -0.60      6.05    0.132027E-005
     -0.60      6.10    0.843390E-006
     -0.60      6.15    0.516685E-006
     -0.60      6.20    0.296723E-006
     -0.60      6.25    0.152734E-006
     -0.60      6.30    0.635145E-007
     -0.60      6.35    0.152301E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.245068E-007
     -0.55     -6.30    0.101978E-006
     -0.55     -6.25    0.244364E-006
     -0.55     -6.20    0.472504E-006
     -0.55     -6.15    0.818063E-006
     -0.55     -6.10    0.132654E-005
     -0.55     -6.05    0.206146E-005
     -0.55     -6.00    0.310990E-005
     -0.55     -5.95    0.458959E-005
     -0.55     -5.90    0.665774E-005
     -0.55     -5.85    0.952193E-005
     -0.55     -5.80    0.134531E-004
     -0.55     -5.75    0.188007E-004
     -0.55     -5.70    0.260104E-004
     -0.55     -5.65    0.356434E-004
     -0.55     -5.60    0.483970E-004
     -0.55     -5.55    0.651266E-004
     -0.55     -5.50    0.868659E-004
     -0.55     -5.45    0.114846E-003
     -0.55     -5.40    0.150511E-003
     -0.55     -5.35    0.195522E-003
     -0.55     -5.30    0.251759E-003
     -0.55     -5.25    0.321310E-003
     -0.55     -5.20    0.406436E-003
     -0.55     -5.15    0.509535E-003
     -0.55     -5.10    0.633081E-003
     -0.55     -5.05    0.779546E-003
     -0.55     -5.00    0.951312E-003
     -0.55     -4.95    0.115057E-002
     -0.55     -4.90    0.137924E-002
     -0.55     -4.85    0.163880E-002
     -0.55     -4.80    0.193031E-002
     -0.55     -4.75    0.225421E-002
     -0.55     -4.70    0.261038E-002
     -0.55     -4.65    0.299805E-002
     -0.55     -4.60    0.341581E-002
     -0.55     -4.55    0.386172E-002
     -0.55     -4.50    0.433327E-002
     -0.55     -4.45    0.482756E-002
     -0.55     -4.40    0.534135E-002
     -0.55     -4.35    0.587121E-002
     -0.55     -4.30    0.641358E-002
     -0.55     -4.25    0.696495E-002
     -0.55     -4.20    0.752190E-002
     -0.55     -4.15    0.808117E-002
     -0.55     -4.10    0.863978E-002
     -0.55     -4.05    0.919501E-002
     -0.55     -4.00    0.974449E-002
     -0.55     -3.95    0.102861E-001
     -0.55     -3.90    0.108182E-001
     -0.55     -3.85    0.113393E-001
     -0.55     -3.80    0.118483E-001
     -0.55     -3.75    0.123443E-001
     -0.55     -3.70    0.128268E-001
     -0.55     -3.65    0.132954E-001
     -0.55     -3.60    0.137498E-001
     -0.55     -3.55    0.141903E-001
     -0.55     -3.50    0.146168E-001
     -0.55     -3.45    0.150298E-001
     -0.55     -3.40    0.154296E-001
     -0.55     -3.35    0.158169E-001
     -0.55     -3.30    0.161921E-001
     -0.55     -3.25    0.165560E-001
     -0.55     -3.20    0.169093E-001
     -0.55     -3.15    0.172527E-001
     -0.55     -3.10    0.175870E-001
     -0.55     -3.05    0.179126E-001
     -0.55     -3.00    0.182303E-001
     -0.55     -2.95    0.185406E-001
     -0.55     -2.90    0.188438E-001
     -0.55     -2.85    0.191403E-001
     -0.55     -2.80    0.194301E-001
     -0.55     -2.75    0.197133E-001
     -0.55     -2.70    0.199897E-001
     -0.55     -2.65    0.202592E-001
     -0.55     -2.60    0.205214E-001
     -0.55     -2.55    0.207759E-001
     -0.55     -2.50    0.210225E-001
     -0.55     -2.45    0.212608E-001
     -0.55     -2.40    0.214906E-001
     -0.55     -2.35    0.217120E-001
     -0.55     -2.30    0.219249E-001
     -0.55     -2.25    0.221299E-001
     -0.55     -2.20    0.223274E-001
     -0.55     -2.15    0.225183E-001
     -0.55     -2.10    0.227036E-001
     -0.55     -2.05    0.228845E-001
     -0.55     -2.00    0.230624E-001
     -0.55     -1.95    0.232385E-001
     -0.55     -1.90    0.234142E-001
     -0.55     -1.85    0.235907E-001
     -0.55     -1.80    0.237688E-001
     -0.55     -1.75    0.239492E-001
     -0.55     -1.70    0.241321E-001
     -0.55     -1.65    0.243173E-001
     -0.55     -1.60    0.245044E-001
     -0.55     -1.55    0.246923E-001
     -0.55     -1.50    0.248799E-001
     -0.55     -1.45    0.250655E-001
     -0.55     -1.40    0.252477E-001
     -0.55     -1.35    0.254244E-001
     -0.55     -1.30    0.255941E-001
     -0.55     -1.25    0.257548E-001
     -0.55     -1.20    0.259052E-001
     -0.55     -1.15    0.260437E-001
     -0.55     -1.10    0.261693E-001
     -0.55     -1.05    0.262811E-001
     -0.55     -1.00    0.263786E-001
     -0.55     -0.95    0.264616E-001
     -0.55     -0.90    0.265303E-001
     -0.55     -0.85    0.265853E-001
     -0.55     -0.80    0.266276E-001
     -0.55     -0.75    0.266584E-001
     -0.55     -0.70    0.266796E-001
     -0.55     -0.65    0.266932E-001
     -0.55     -0.60    0.267014E-001
     -0.55     -0.55    0.267066E-001
     -0.55     -0.50    0.267113E-001
     -0.55     -0.45    0.267179E-001
     -0.55     -0.40    0.267282E-001
     -0.55     -0.35    0.267441E-001
     -0.55     -0.30    0.267666E-001
     -0.55     -0.25    0.267961E-001
     -0.55     -0.20    0.268327E-001
     -0.55     -0.15    0.268756E-001
     -0.55     -0.10    0.269235E-001
     -0.55     -0.05    0.269749E-001
     -0.55      0.00    0.270277E-001
     -0.55      0.05    0.270800E-001
     -0.55      0.10    0.271298E-001
     -0.55      0.15    0.271750E-001
     -0.55      0.20    0.272142E-001
     -0.55      0.25    0.272458E-001
     -0.55      0.30    0.272687E-001
     -0.55      0.35    0.272820E-001
     -0.55      0.40    0.272853E-001
     -0.55      0.45    0.272779E-001
     -0.55      0.50    0.272597E-001
     -0.55      0.55    0.272306E-001
     -0.55      0.60    0.271901E-001
     -0.55      0.65    0.271383E-001
     -0.55      0.70    0.270746E-001
     -0.55      0.75    0.269987E-001
     -0.55      0.80    0.269096E-001
     -0.55      0.85    0.268064E-001
     -0.55      0.90    0.266878E-001
     -0.55      0.95    0.265519E-001
     -0.55      1.00    0.263966E-001
     -0.55      1.05    0.262191E-001
     -0.55      1.10    0.260160E-001
     -0.55      1.15    0.257832E-001
     -0.55      1.20    0.255159E-001
     -0.55      1.25    0.252082E-001
     -0.55      1.30    0.248533E-001
     -0.55      1.35    0.244434E-001
     -0.55      1.40    0.239695E-001
     -0.55      1.45    0.234216E-001
     -0.55      1.50    0.227892E-001
     -0.55      1.55    0.220614E-001
     -0.55      1.60    0.212284E-001
     -0.55      1.65    0.202822E-001
     -0.55      1.70    0.192190E-001
     -0.55      1.75    0.180417E-001
     -0.55      1.80    0.167621E-001
     -0.55      1.85    0.154046E-001
     -0.55      1.90    0.140079E-001
     -0.55      1.95    0.126253E-001
     -0.55      2.00    0.113233E-001
     -0.55      2.05    0.101758E-001
     -0.55      2.10    0.925520E-002
     -0.55      2.15    0.862227E-002
     -0.55      2.20    0.831547E-002
     -0.55      2.25    0.834393E-002
     -0.55      2.30    0.868561E-002
     -0.55      2.35    0.929146E-002
     -0.55      2.40    0.100941E-001
     -0.55      2.45    0.110187E-001
     -0.55      2.50    0.119930E-001
     -0.55      2.55    0.129547E-001
     -0.55      2.60    0.138559E-001
     -0.55      2.65    0.146633E-001
     -0.55      2.70    0.153575E-001
     -0.55      2.75    0.159303E-001
     -0.55      2.80    0.163815E-001
     -0.55      2.85    0.167167E-001
     -0.55      2.90    0.169443E-001
     -0.55      2.95    0.170748E-001
     -0.55      3.00    0.171186E-001
     -0.55      3.05    0.170860E-001
     -0.55      3.10    0.169863E-001
     -0.55      3.15    0.168280E-001
     -0.55      3.20    0.166183E-001
     -0.55      3.25    0.163635E-001
     -0.55      3.30    0.160688E-001
     -0.55      3.35    0.157386E-001
     -0.55      3.40    0.153769E-001
     -0.55      3.45    0.149866E-001
     -0.55      3.50    0.145704E-001
     -0.55      3.55    0.141306E-001
     -0.55      3.60    0.136691E-001
     -0.55      3.65    0.131877E-001
     -0.55      3.70    0.126881E-001
     -0.55      3.75    0.121719E-001
     -0.55      3.80    0.116405E-001
     -0.55      3.85    0.110957E-001
     -0.55      3.90    0.105393E-001
     -0.55      3.95    0.997324E-002
     -0.55      4.00    0.939966E-002
     -0.55      4.05    0.882100E-002
     -0.55      4.10    0.823991E-002
     -0.55      4.15    0.765932E-002
     -0.55      4.20    0.708240E-002
     -0.55      4.25    0.651250E-002
     -0.55      4.30    0.595315E-002
     -0.55      4.35    0.540792E-002
     -0.55      4.40    0.488039E-002
     -0.55      4.45    0.437400E-002
     -0.55      4.50    0.389196E-002
     -0.55      4.55    0.343711E-002
     -0.55      4.60    0.301189E-002
     -0.55      4.65    0.261815E-002
     -0.55      4.70    0.225717E-002
     -0.55      4.75    0.192959E-002
     -0.55      4.80    0.163542E-002
     -0.55      4.85    0.137403E-002
     -0.55      4.90    0.114426E-002
     -0.55      4.95    0.944454E-003
     -0.55      5.00    0.772588E-003
     -0.55      5.05    0.626350E-003
     -0.55      5.10    0.503254E-003
     -0.55      5.15    0.400746E-003
     -0.55      5.20    0.316283E-003
     -0.55      5.25    0.247415E-003
     -0.55      5.30    0.191842E-003
     -0.55      5.35    0.147451E-003
     -0.55      5.40    0.112347E-003
     -0.55      5.45    0.848599E-004
     -0.55      5.50    0.635441E-004
     -0.55      5.55    0.471711E-004
     -0.55      5.60    0.347123E-004
     -0.55      5.65    0.253190E-004
     -0.55      5.70    0.183011E-004
     -0.55      5.75    0.131048E-004
     -0.55      5.80    0.929126E-005
     -0.55      5.85    0.651719E-005
     -0.55      5.90    0.451694E-005
     -0.55      5.95    0.308741E-005
     -0.55      6.00    0.207502E-005
     -0.55      6.05    0.136489E-005
     -0.55      6.10    0.872021E-006
     -0.55      6.15    0.534289E-006
     -0.55      6.20    0.306862E-006
     -0.55      6.25    0.157964E-006
     -0.55      6.30    0.656925E-007
     -0.55      6.35    0.157528E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.261903E-007
     -0.50     -6.30    0.108964E-006
     -0.50     -6.25    0.261030E-006
     -0.50     -6.20    0.504532E-006
     -0.50     -6.15    0.873082E-006
     -0.50     -6.10    0.141492E-005
     -0.50     -6.05    0.219732E-005
     -0.50     -6.00    0.331233E-005
     -0.50     -5.95    0.488423E-005
     -0.50     -5.90    0.707871E-005
     -0.50     -5.85    0.101141E-004
     -0.50     -5.80    0.142750E-004
     -0.50     -5.75    0.199276E-004
     -0.50     -5.70    0.275381E-004
     -0.50     -5.65    0.376920E-004
     -0.50     -5.60    0.511157E-004
     -0.50     -5.55    0.686976E-004
     -0.50     -5.50    0.915091E-004
     -0.50     -5.45    0.120822E-003
     -0.50     -5.40    0.158124E-003
     -0.50     -5.35    0.205122E-003
     -0.50     -5.30    0.263740E-003
     -0.50     -5.25    0.336105E-003
     -0.50     -5.20    0.424515E-003
     -0.50     -5.15    0.531392E-003
     -0.50     -5.10    0.659221E-003
     -0.50     -5.05    0.810471E-003
     -0.50     -5.00    0.987502E-003
     -0.50     -4.95    0.119246E-002
     -0.50     -4.90    0.142720E-002
     -0.50     -4.85    0.169312E-002
     -0.50     -4.80    0.199117E-002
     -0.50     -4.75    0.232168E-002
     -0.50     -4.70    0.268440E-002
     -0.50     -4.65    0.307843E-002
     -0.50     -4.60    0.350224E-002
     -0.50     -4.55    0.395376E-002
     -0.50     -4.50    0.443038E-002
     -0.50     -4.45    0.492911E-002
     -0.50     -4.40    0.544664E-002
     -0.50     -4.35    0.597950E-002
     -0.50     -4.30    0.652411E-002
     -0.50     -4.25    0.707693E-002
     -0.50     -4.20    0.763456E-002
     -0.50     -4.15    0.819377E-002
     -0.50     -4.10    0.875160E-002
     -0.50     -4.05    0.930539E-002
     -0.50     -4.00    0.985278E-002
     -0.50     -3.95    0.103918E-001
     -0.50     -3.90    0.109206E-001
     -0.50     -3.85    0.114380E-001
     -0.50     -3.80    0.119428E-001
     -0.50     -3.75    0.124342E-001
     -0.50     -3.70    0.129116E-001
     -0.50     -3.65    0.133748E-001
     -0.50     -3.60    0.138235E-001
     -0.50     -3.55    0.142579E-001
     -0.50     -3.50    0.146782E-001
     -0.50     -3.45    0.150847E-001
     -0.50     -3.40    0.154779E-001
     -0.50     -3.35    0.158584E-001
     -0.50     -3.30    0.162270E-001
     -0.50     -3.25    0.165845E-001
     -0.50     -3.20    0.169315E-001
     -0.50     -3.15    0.172691E-001
     -0.50     -3.10    0.175979E-001
     -0.50     -3.05    0.179190E-001
     -0.50     -3.00    0.182328E-001
     -0.50     -2.95    0.185402E-001
     -0.50     -2.90    0.188417E-001
     -0.50     -2.85    0.191376E-001
     -0.50     -2.80    0.194282E-001
     -0.50     -2.75    0.197136E-001
     -0.50     -2.70    0.199936E-001
     -0.50     -2.65    0.202681E-001
     -0.50     -2.60    0.205368E-001
     -0.50     -2.55    0.207991E-001
     -0.50     -2.50    0.210548E-001
     -0.50     -2.45    0.213034E-001
     -0.50     -2.40    0.215446E-001
     -0.50     -2.35    0.217781E-001
     -0.50     -2.30    0.220039E-001
     -0.50     -2.25    0.222222E-001
     -0.50     -2.20    0.224333E-001
     -0.50     -2.15    0.226376E-001
     -0.50     -2.10    0.228361E-001
     -0.50     -2.05    0.230295E-001
     -0.50     -2.00    0.232189E-001
     -0.50     -1.95    0.234052E-001
     -0.50     -1.90    0.235896E-001
     -0.50     -1.85    0.237728E-001
     -0.50     -1.80    0.239556E-001
     -0.50     -1.75    0.241385E-001
     -0.50     -1.70    0.243217E-001
     -0.50     -1.65    0.245050E-001
     -0.50     -1.60    0.246880E-001
     -0.50     -1.55    0.248699E-001
     -0.50     -1.50    0.250496E-001
     -0.50     -1.45    0.252258E-001
     -0.50     -1.40    0.253971E-001
     -0.50     -1.35    0.255619E-001
     -0.50     -1.30    0.257186E-001
     -0.50     -1.25    0.258655E-001
     -0.50     -1.20    0.260013E-001
     -0.50     -1.15    0.261246E-001
     -0.50     -1.10    0.262343E-001
     -0.50     -1.05    0.263294E-001
     -0.50     -1.00    0.264094E-001
     -0.50     -0.95    0.264742E-001
     -0.50     -0.90    0.265238E-001
     -0.50     -0.85    0.265589E-001
     -0.50     -0.80    0.265806E-001
     -0.50     -0.75    0.265904E-001
     -0.50     -0.70    0.265903E-001
     -0.50     -0.65    0.265827E-001
     -0.50     -0.60    0.265704E-001
     -0.50     -0.55    0.265564E-001
     -0.50     -0.50    0.265439E-001
     -0.50     -0.45    0.265357E-001
     -0.50     -0.40    0.265346E-001
     -0.50     -0.35    0.265426E-001
     -0.50     -0.30    0.265613E-001
     -0.50     -0.25    0.265914E-001
     -0.50     -0.20    0.266326E-001
     -0.50     -0.15    0.266840E-001
     -0.50     -0.10    0.267440E-001
     -0.50     -0.05    0.268102E-001
     -0.50      0.00    0.268801E-001
     -0.50      0.05    0.269510E-001
     -0.50      0.10    0.270202E-001
     -0.50      0.15    0.270851E-001
     -0.50      0.20    0.271435E-001
     -0.50      0.25    0.271936E-001
     -0.50      0.30    0.272339E-001
     -0.50      0.35    0.272634E-001
     -0.50      0.40    0.272811E-001
     -0.50      0.45    0.272866E-001
     -0.50      0.50    0.272797E-001
     -0.50      0.55    0.272600E-001
     -0.50      0.60    0.272275E-001
     -0.50      0.65    0.271819E-001
     -0.50      0.70    0.271229E-001
     -0.50      0.75    0.270500E-001
     -0.50      0.80    0.269625E-001
     -0.50      0.85    0.268594E-001
     -0.50      0.90    0.267393E-001
     -0.50      0.95    0.266005E-001
     -0.50      1.00    0.264405E-001
     -0.50      1.05    0.262566E-001
     -0.50      1.10    0.260450E-001
     -0.50      1.15    0.258015E-001
     -0.50      1.20    0.255207E-001
     -0.50      1.25    0.251962E-001
     -0.50      1.30    0.248204E-001
     -0.50      1.35    0.243843E-001
     -0.50      1.40    0.238777E-001
     -0.50      1.45    0.232890E-001
     -0.50      1.50    0.226057E-001
     -0.50      1.55    0.218146E-001
     -0.50      1.60    0.209032E-001
     -0.50      1.65    0.198610E-001
     -0.50      1.70    0.186819E-001
     -0.50      1.75    0.173668E-001
     -0.50      1.80    0.159277E-001
     -0.50      1.85    0.143908E-001
     -0.50      1.90    0.127999E-001
     -0.50      1.95    0.112175E-001
     -0.50      2.00    0.972275E-002
     -0.50      2.05    0.840498E-002
     -0.50      2.10    0.735316E-002
     -0.50      2.15    0.664229E-002
     -0.50      2.20    0.632013E-002
     -0.50      2.25    0.639790E-002
     -0.50      2.30    0.684797E-002
     -0.50      2.35    0.760923E-002
     -0.50      2.40    0.859856E-002
     -0.50      2.45    0.972464E-002
     -0.50      2.50    0.109006E-001
     -0.50      2.55    0.120531E-001
     -0.50      2.60    0.131269E-001
     -0.50      2.65    0.140850E-001
     -0.50      2.70    0.149072E-001
     -0.50      2.75    0.155863E-001
     -0.50      2.80    0.161244E-001
     -0.50      2.85    0.165295E-001
     -0.50      2.90    0.168130E-001
     -0.50      2.95    0.169877E-001
     -0.50      3.00    0.170664E-001
     -0.50      3.05    0.170613E-001
     -0.50      3.10    0.169833E-001
     -0.50      3.15    0.168421E-001
     -0.50      3.20    0.166458E-001
     -0.50      3.25    0.164017E-001
     -0.50      3.30    0.161155E-001
     -0.50      3.35    0.157923E-001
     -0.50      3.40    0.154360E-001
     -0.50      3.45    0.150502E-001
     -0.50      3.50    0.146377E-001
     -0.50      3.55    0.142009E-001
     -0.50      3.60    0.137420E-001
     -0.50      3.65    0.132626E-001
     -0.50      3.70    0.127647E-001
     -0.50      3.75    0.122497E-001
     -0.50      3.80    0.117193E-001
     -0.50      3.85    0.111752E-001
     -0.50      3.90    0.106191E-001
     -0.50      3.95    0.100531E-001
     -0.50      4.00    0.947918E-002
     -0.50      4.05    0.889984E-002
     -0.50      4.10    0.831772E-002
     -0.50      4.15    0.773572E-002
     -0.50      4.20    0.715698E-002
     -0.50      4.25    0.658488E-002
     -0.50      4.30    0.602293E-002
     -0.50      4.35    0.547472E-002
     -0.50      4.40    0.494386E-002
     -0.50      4.45    0.443382E-002
     -0.50      4.50    0.394786E-002
     -0.50      4.55    0.348890E-002
     -0.50      4.60    0.305941E-002
     -0.50      4.65    0.266134E-002
     -0.50      4.70    0.229603E-002
     -0.50      4.75    0.196421E-002
     -0.50      4.80    0.166593E-002
     -0.50      4.85    0.140063E-002
     -0.50      4.90    0.116721E-002
     -0.50      4.95    0.964046E-003
     -0.50      5.00    0.789131E-003
     -0.50      5.05    0.640167E-003
     -0.50      5.10    0.514673E-003
     -0.50      5.15    0.410082E-003
     -0.50      5.20    0.323836E-003
     -0.50      5.25    0.253462E-003
     -0.50      5.30    0.196633E-003
     -0.50      5.35    0.151210E-003
     -0.50      5.40    0.115266E-003
     -0.50      5.45    0.871035E-004
     -0.50      5.50    0.652520E-004
     -0.50      5.55    0.484585E-004
     -0.50      5.60    0.356731E-004
     -0.50      5.65    0.260290E-004
     -0.50      5.70    0.188205E-004
     -0.50      5.75    0.134808E-004
     -0.50      5.80    0.956060E-005
     -0.50      5.85    0.670783E-005
     -0.50      5.90    0.465014E-005
     -0.50      5.95    0.317911E-005
     -0.50      6.00    0.213704E-005
     -0.50      6.05    0.140590E-005
     -0.50      6.10    0.898339E-006
     -0.50      6.15    0.550472E-006
     -0.50      6.20    0.316182E-006
     -0.50      6.25    0.162771E-006
     -0.50      6.30    0.676945E-007
     -0.50      6.35    0.162333E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.278898E-007
     -0.45     -6.30    0.116015E-006
     -0.45     -6.25    0.277847E-006
     -0.45     -6.20    0.536836E-006
     -0.45     -6.15    0.928551E-006
     -0.45     -6.10    0.150398E-005
     -0.45     -6.05    0.233412E-005
     -0.45     -6.00    0.351602E-005
     -0.45     -5.95    0.518047E-005
     -0.45     -5.90    0.750158E-005
     -0.45     -5.85    0.107084E-004
     -0.45     -5.80    0.150990E-004
     -0.45     -5.75    0.210561E-004
     -0.45     -5.70    0.290662E-004
     -0.45     -5.65    0.397388E-004
     -0.45     -5.60    0.538286E-004
     -0.45     -5.55    0.722564E-004
     -0.45     -5.50    0.961298E-004
     -0.45     -5.45    0.126761E-003
     -0.45     -5.40    0.165679E-003
     -0.45     -5.35    0.214633E-003
     -0.45     -5.30    0.275591E-003
     -0.45     -5.25    0.350717E-003
     -0.45     -5.20    0.442340E-003
     -0.45     -5.15    0.552904E-003
     -0.45     -5.10    0.684904E-003
     -0.45     -5.05    0.840800E-003
     -0.45     -5.00    0.102293E-002
     -0.45     -4.95    0.123339E-002
     -0.45     -4.90    0.147397E-002
     -0.45     -4.85    0.174600E-002
     -0.45     -4.80    0.205030E-002
     -0.45     -4.75    0.238711E-002
     -0.45     -4.70    0.275604E-002
     -0.45     -4.65    0.315608E-002
     -0.45     -4.60    0.358557E-002
     -0.45     -4.55    0.404233E-002
     -0.45     -4.50    0.452366E-002
     -0.45     -4.45    0.502648E-002
     -0.45     -4.40    0.554742E-002
     -0.45     -4.35    0.608295E-002
     -0.45     -4.30    0.662949E-002
     -0.45     -4.25    0.718349E-002
     -0.45     -4.20    0.774155E-002
     -0.45     -4.15    0.830047E-002
     -0.45     -4.10    0.885731E-002
     -0.45     -4.05    0.940945E-002
     -0.45     -4.00    0.995456E-002
     -0.45     -3.95    0.104907E-001
     -0.45     -3.90    0.110161E-001
     -0.45     -3.85    0.115295E-001
     -0.45     -3.80    0.120298E-001
     -0.45     -3.75    0.125163E-001
     -0.45     -3.70    0.129883E-001
     -0.45     -3.65    0.134457E-001
     -0.45     -3.60    0.138882E-001
     -0.45     -3.55    0.143160E-001
     -0.45     -3.50    0.147293E-001
     -0.45     -3.45    0.151285E-001
     -0.45     -3.40    0.155142E-001
     -0.45     -3.35    0.158872E-001
     -0.45     -3.30    0.162481E-001
     -0.45     -3.25    0.165979E-001
     -0.45     -3.20    0.169376E-001
     -0.45     -3.15    0.172680E-001
     -0.45     -3.10    0.175903E-001
     -0.45     -3.05    0.179055E-001
     -0.45     -3.00    0.182143E-001
     -0.45     -2.95    0.185177E-001
     -0.45     -2.90    0.188164E-001
     -0.45     -2.85    0.191108E-001
     -0.45     -2.80    0.194013E-001
     -0.45     -2.75    0.196881E-001
     -0.45     -2.70    0.199711E-001
     -0.45     -2.65    0.202501E-001
     -0.45     -2.60    0.205247E-001
     -0.45     -2.55    0.207945E-001
     -0.45     -2.50    0.210588E-001
     -0.45     -2.45    0.213173E-001
     -0.45     -2.40    0.215693E-001
     -0.45     -2.35    0.218144E-001
     -0.45     -2.30    0.220525E-001
     -0.45     -2.25    0.222833E-001
     -0.45     -2.20    0.225071E-001
     -0.45     -2.15    0.227241E-001
     -0.45     -2.10    0.229348E-001
     -0.45     -2.05    0.231397E-001
     -0.45     -2.00    0.233397E-001
     -0.45     -1.95    0.235355E-001
     -0.45     -1.90    0.237279E-001
     -0.45     -1.85    0.239175E-001
     -0.45     -1.80    0.241050E-001
     -0.45     -1.75    0.242907E-001
     -0.45     -1.70    0.244748E-001
     -0.45     -1.65    0.246570E-001
     -0.45     -1.60    0.248370E-001
     -0.45     -1.55    0.250141E-001
     -0.45     -1.50    0.251874E-001
     -0.45     -1.45    0.253557E-001
     -0.45     -1.40    0.255176E-001
     -0.45     -1.35    0.256718E-001
     -0.45     -1.30    0.258167E-001
     -0.45     -1.25    0.259509E-001
     -0.45     -1.20    0.260728E-001
     -0.45     -1.15    0.261811E-001
     -0.45     -1.10    0.262747E-001
     -0.45     -1.05    0.263526E-001
     -0.45     -1.00    0.264141E-001
     -0.45     -0.95    0.264589E-001
     -0.45     -0.90    0.264872E-001
     -0.45     -0.85    0.264996E-001
     -0.45     -0.80    0.264973E-001
     -0.45     -0.75    0.264821E-001
     -0.45     -0.70    0.264562E-001
     -0.45     -0.65    0.264227E-001
     -0.45     -0.60    0.263851E-001
     -0.45     -0.55    0.263470E-001
     -0.45     -0.50    0.263126E-001
     -0.45     -0.45    0.262858E-001
     -0.45     -0.40    0.262699E-001
     -0.45     -0.35    0.262680E-001
     -0.45     -0.30    0.262820E-001
     -0.45     -0.25    0.263128E-001
     -0.45     -0.20    0.263602E-001
     -0.45     -0.15    0.264229E-001
     -0.45     -0.10    0.264984E-001
     -0.45     -0.05    0.265839E-001
     -0.45      0.00    0.266757E-001
     -0.45      0.05    0.267703E-001
     -0.45      0.10    0.268639E-001
     -0.45      0.15    0.269534E-001
     -0.45      0.20    0.270357E-001
     -0.45      0.25    0.271086E-001
     -0.45      0.30    0.271701E-001
     -0.45      0.35    0.272189E-001
     -0.45      0.40    0.272541E-001
     -0.45      0.45    0.272750E-001
     -0.45      0.50    0.272815E-001
     -0.45      0.55    0.272733E-001
     -0.45      0.60    0.272503E-001
     -0.45      0.65    0.272123E-001
     -0.45      0.70    0.271593E-001
     -0.45      0.75    0.270907E-001
     -0.45      0.80    0.270059E-001
     -0.45      0.85    0.269039E-001
     -0.45      0.90    0.267834E-001
     -0.45      0.95    0.266427E-001
     -0.45      1.00    0.264792E-001
     -0.45      1.05    0.262901E-001
     -0.45      1.10    0.260715E-001
     -0.45      1.15    0.258188E-001
     -0.45      1.20    0.255262E-001
     -0.45      1.25    0.251869E-001
     -0.45      1.30    0.247923E-001
     -0.45      1.35    0.243327E-001
     -0.45      1.40    0.237966E-001
     -0.45      1.45    0.231707E-001
     -0.45      1.50    0.224405E-001
     -0.45      1.55    0.215908E-001
     -0.45      1.60    0.206064E-001
     -0.45      1.65    0.194741E-001
     -0.45      1.70    0.181850E-001
     -0.45      1.75    0.167384E-001
     -0.45      1.80    0.151454E-001
     -0.45      1.85    0.134339E-001
     -0.45      1.90    0.116525E-001
     -0.45      1.95    0.987251E-002
     -0.45      2.00    0.818561E-002
     -0.45      2.05    0.669713E-002
     -0.45      2.10    0.551301E-002
     -0.45      2.15    0.472328E-002
     -0.45      2.20    0.438551E-002
     -0.45      2.25    0.451310E-002
     -0.45      2.30    0.507247E-002
     -0.45      2.35    0.598984E-002
     -0.45      2.40    0.716560E-002
     -0.45      2.45    0.849148E-002
     -0.45      2.50    0.986587E-002
     -0.45      2.55    0.112044E-001
     -0.45      2.60    0.124449E-001
     -0.45      2.65    0.135473E-001
     -0.45      2.70    0.144911E-001
     -0.45      2.75    0.152702E-001
     -0.45      2.80    0.158893E-001
     -0.45      2.85    0.163591E-001
     -0.45      2.90    0.166940E-001
     -0.45      2.95    0.169091E-001
     -0.45      3.00    0.170195E-001
     -0.45      3.05    0.170392E-001
     -0.45      3.10    0.169807E-001
     -0.45      3.15    0.168546E-001
     -0.45      3.20    0.166704E-001
     -0.45      3.25    0.164358E-001
     -0.45      3.30    0.161572E-001
     -0.45      3.35    0.158400E-001
     -0.45      3.40    0.154886E-001
     -0.45      3.45    0.151068E-001
     -0.45      3.50    0.146975E-001
     -0.45      3.55    0.142634E-001
     -0.45      3.60    0.138067E-001
     -0.45      3.65    0.133291E-001
     -0.45      3.70    0.128326E-001
     -0.45      3.75    0.123188E-001
     -0.45      3.80    0.117893E-001
     -0.45      3.85    0.112458E-001
     -0.45      3.90    0.106900E-001
     -0.45      3.95    0.101240E-001
     -0.45      4.00    0.954984E-002
     -0.45      4.05    0.896994E-002
     -0.45      4.10    0.838692E-002
     -0.45      4.15    0.780368E-002
     -0.45      4.20    0.722336E-002
     -0.45      4.25    0.664932E-002
     -0.45      4.30    0.608508E-002
     -0.45      4.35    0.553426E-002
     -0.45      4.40    0.500046E-002
     -0.45      4.45    0.448720E-002
     -0.45      4.50    0.399777E-002
     -0.45      4.55    0.353516E-002
     -0.45      4.60    0.310188E-002
     -0.45      4.65    0.269996E-002
     -0.45      4.70    0.233081E-002
     -0.45      4.75    0.199520E-002
     -0.45      4.80    0.169326E-002
     -0.45      4.85    0.142449E-002
     -0.45      4.90    0.118780E-002
     -0.45      4.95    0.981631E-003
     -0.45      5.00    0.803987E-003
     -0.45      5.05    0.652583E-003
     -0.45      5.10    0.524938E-003
     -0.45      5.15    0.418478E-003
     -0.45      5.20    0.330631E-003
     -0.45      5.25    0.258905E-003
     -0.45      5.30    0.200948E-003
     -0.45      5.35    0.154595E-003
     -0.45      5.40    0.117895E-003
     -0.45      5.45    0.891256E-004
     -0.45      5.50    0.667916E-004
     -0.45      5.55    0.496192E-004
     -0.45      5.60    0.365396E-004
     -0.45      5.65    0.266694E-004
     -0.45      5.70    0.192891E-004
     -0.45      5.75    0.138201E-004
     -0.45      5.80    0.980361E-005
     -0.45      5.85    0.687985E-005
     -0.45      5.90    0.477034E-005
     -0.45      5.95    0.326186E-005
     -0.45      6.00    0.219300E-005
     -0.45      6.05    0.144290E-005
     -0.45      6.10    0.922086E-006
     -0.45      6.15    0.565073E-006
     -0.45      6.20    0.324591E-006
     -0.45      6.25    0.167109E-006
     -0.45      6.30    0.695007E-007
     -0.45      6.35    0.166667E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.295934E-007
     -0.40     -6.30    0.123083E-006
     -0.40     -6.25    0.294697E-006
     -0.40     -6.20    0.569193E-006
     -0.40     -6.15    0.984083E-006
     -0.40     -6.10    0.159309E-005
     -0.40     -6.05    0.247091E-005
     -0.40     -6.00    0.371955E-005
     -0.40     -5.95    0.547624E-005
     -0.40     -5.90    0.792344E-005
     -0.40     -5.85    0.113008E-004
     -0.40     -5.80    0.159194E-004
     -0.40     -5.75    0.221787E-004
     -0.40     -5.70    0.305845E-004
     -0.40     -5.65    0.417701E-004
     -0.40     -5.60    0.565177E-004
     -0.40     -5.55    0.757795E-004
     -0.40     -5.50    0.100698E-003
     -0.40     -5.45    0.132625E-003
     -0.40     -5.40    0.173127E-003
     -0.40     -5.35    0.223998E-003
     -0.40     -5.30    0.287241E-003
     -0.40     -5.25    0.365058E-003
     -0.40     -5.20    0.459806E-003
     -0.40     -5.15    0.573949E-003
     -0.40     -5.10    0.709986E-003
     -0.40     -5.05    0.870369E-003
     -0.40     -5.00    0.105741E-002
     -0.40     -4.95    0.127316E-002
     -0.40     -4.90    0.151933E-002
     -0.40     -4.85    0.179718E-002
     -0.40     -4.80    0.210743E-002
     -0.40     -4.75    0.245020E-002
     -0.40     -4.70    0.282501E-002
     -0.40     -4.65    0.323069E-002
     -0.40     -4.60    0.366550E-002
     -0.40     -4.55    0.412713E-002
     -0.40     -4.50    0.461280E-002
     -0.40     -4.45    0.511936E-002
     -0.40     -4.40    0.564337E-002
     -0.40     -4.35    0.618127E-002
     -0.40     -4.30    0.672945E-002
     -0.40     -4.25    0.728436E-002
     -0.40     -4.20    0.784261E-002
     -0.40     -4.15    0.840102E-002
     -0.40     -4.10    0.895666E-002
     -0.40     -4.05    0.950695E-002
     -0.40     -4.00    0.100496E-001
     -0.40     -3.95    0.105826E-001
     -0.40     -3.90    0.111044E-001
     -0.40     -3.85    0.116136E-001
     -0.40     -3.80    0.121092E-001
     -0.40     -3.75    0.125904E-001
     -0.40     -3.70    0.130566E-001
     -0.40     -3.65    0.135076E-001
     -0.40     -3.60    0.139433E-001
     -0.40     -3.55    0.143638E-001
     -0.40     -3.50    0.147693E-001
     -0.40     -3.45    0.151604E-001
     -0.40     -3.40    0.155377E-001
     -0.40     -3.35    0.159019E-001
     -0.40     -3.30    0.162539E-001
     -0.40     -3.25    0.165947E-001
     -0.40     -3.20    0.169255E-001
     -0.40     -3.15    0.172474E-001
     -0.40     -3.10    0.175617E-001
     -0.40     -3.05    0.178694E-001
     -0.40     -3.00    0.181718E-001
     -0.40     -2.95    0.184699E-001
     -0.40     -2.90    0.187645E-001
     -0.40     -2.85    0.190564E-001
     -0.40     -2.80    0.193460E-001
     -0.40     -2.75    0.196335E-001
     -0.40     -2.70    0.199189E-001
     -0.40     -2.65    0.202020E-001
     -0.40     -2.60    0.204824E-001
     -0.40     -2.55    0.207594E-001
     -0.40     -2.50    0.210324E-001
     -0.40     -2.45    0.213007E-001
     -0.40     -2.40    0.215636E-001
     -0.40     -2.35    0.218203E-001
     -0.40     -2.30    0.220706E-001
     -0.40     -2.25    0.223139E-001
     -0.40     -2.20    0.225502E-001
     -0.40     -2.15    0.227795E-001
     -0.40     -2.10    0.230020E-001
     -0.40     -2.05    0.232182E-001
     -0.40     -2.00    0.234285E-001
     -0.40     -1.95    0.236334E-001
     -0.40     -1.90    0.238337E-001
     -0.40     -1.85    0.240298E-001
     -0.40     -1.80    0.242221E-001
     -0.40     -1.75    0.244109E-001
     -0.40     -1.70    0.245964E-001
     -0.40     -1.65    0.247783E-001
     -0.40     -1.60    0.249562E-001
     -0.40     -1.55    0.251296E-001
     -0.40     -1.50    0.252975E-001
     -0.40     -1.45    0.254590E-001
     -0.40     -1.40    0.256127E-001
     -0.40     -1.35    0.257573E-001
     -0.40     -1.30    0.258912E-001
     -0.40     -1.25    0.260131E-001
     -0.40     -1.20    0.261214E-001
     -0.40     -1.15    0.262146E-001
     -0.40     -1.10    0.262915E-001
     -0.40     -1.05    0.263509E-001
     -0.40     -1.00    0.263922E-001
     -0.40     -0.95    0.264148E-001
     -0.40     -0.90    0.264188E-001
     -0.40     -0.85    0.264047E-001
     -0.40     -0.80    0.263740E-001
     -0.40     -0.75    0.263285E-001
     -0.40     -0.70    0.262712E-001
     -0.40     -0.65    0.262056E-001
     -0.40     -0.60    0.261361E-001
     -0.40     -0.55    0.260676E-001
     -0.40     -0.50    0.260053E-001
     -0.40     -0.45    0.259544E-001
     -0.40     -0.40    0.259197E-001
     -0.40     -0.35    0.259050E-001
     -0.40     -0.30    0.259130E-001
     -0.40     -0.25    0.259450E-001
     -0.40     -0.20    0.260006E-001
     -0.40     -0.15    0.260781E-001
     -0.40     -0.10    0.261741E-001
     -0.40     -0.05    0.262846E-001
     -0.40      0.00    0.264048E-001
     -0.40      0.05    0.265297E-001
     -0.40      0.10    0.266545E-001
     -0.40      0.15    0.267748E-001
     -0.40      0.20    0.268869E-001
     -0.40      0.25    0.269878E-001
     -0.40      0.30    0.270752E-001
     -0.40      0.35    0.271475E-001
     -0.40      0.40    0.272036E-001
     -0.40      0.45    0.272429E-001
     -0.40      0.50    0.272653E-001
     -0.40      0.55    0.272706E-001
     -0.40      0.60    0.272589E-001
     -0.40      0.65    0.272302E-001
     -0.40      0.70    0.271845E-001
     -0.40      0.75    0.271214E-001
     -0.40      0.80    0.270405E-001
     -0.40      0.85    0.269408E-001
     -0.40      0.90    0.268211E-001
     -0.40      0.95    0.266795E-001
     -0.40      1.00    0.265138E-001
     -0.40      1.05    0.263209E-001
     -0.40      1.10    0.260968E-001
     -0.40      1.15    0.258367E-001
     -0.40      1.20    0.255344E-001
     -0.40      1.25    0.251826E-001
     -0.40      1.30    0.247724E-001
     -0.40      1.35    0.242929E-001
     -0.40      1.40    0.237315E-001
     -0.40      1.45    0.230738E-001
     -0.40      1.50    0.223035E-001
     -0.40      1.55    0.214031E-001
     -0.40      1.60    0.203552E-001
     -0.40      1.65    0.191440E-001
     -0.40      1.70    0.177581E-001
     -0.40      1.75    0.161948E-001
     -0.40      1.80    0.144642E-001
     -0.40      1.85    0.125955E-001
     -0.40      1.90    0.106414E-001
     -0.40      1.95    0.868078E-002
     -0.40      2.00    0.681721E-002
     -0.40      2.05    0.517089E-002
     -0.40      2.10    0.386391E-002
     -0.40      2.15    0.300072E-002
     -0.40      2.20    0.264834E-002
     -0.40      2.25    0.282231E-002
     -0.40      2.30    0.348323E-002
     -0.40      2.35    0.454513E-002
     -0.40      2.40    0.589263E-002
     -0.40      2.45    0.740143E-002
     -0.40      2.50    0.895621E-002
     -0.40      2.55    0.104626E-001
     -0.40      2.60    0.118524E-001
     -0.40      2.65    0.130831E-001
     -0.40      2.70    0.141340E-001
     -0.40      2.75    0.150007E-001
     -0.40      2.80    0.156902E-001
     -0.40      2.85    0.162161E-001
     -0.40      2.90    0.165950E-001
     -0.40      2.95    0.168446E-001
     -0.40      3.00    0.169820E-001
     -0.40      3.05    0.170227E-001
     -0.40      3.10    0.169806E-001
     -0.40      3.15    0.168674E-001
     -0.40      3.20    0.166933E-001
     -0.40      3.25    0.164666E-001
     -0.40      3.30    0.161944E-001
     -0.40      3.35    0.158823E-001
     -0.40      3.40    0.155351E-001
     -0.40      3.45    0.151566E-001
     -0.40      3.50    0.147501E-001
     -0.40      3.55    0.143182E-001
     -0.40      3.60    0.138633E-001
     -0.40      3.65    0.133874E-001
     -0.40      3.70    0.128921E-001
     -0.40      3.75    0.123793E-001
     -0.40      3.80    0.118505E-001
     -0.40      3.85    0.113075E-001
     -0.40      3.90    0.107520E-001
     -0.40      3.95    0.101860E-001
     -0.40      4.00    0.961165E-002
     -0.40      4.05    0.903125E-002
     -0.40      4.10    0.844746E-002
     -0.40      4.15    0.786315E-002
     -0.40      4.20    0.728146E-002
     -0.40      4.25    0.670574E-002
     -0.40      4.30    0.613952E-002
     -0.40      4.35    0.558641E-002
     -0.40      4.40    0.505006E-002
     -0.40      4.45    0.453399E-002
     -0.40      4.50    0.404154E-002
     -0.40      4.55    0.357574E-002
     -0.40      4.60    0.313917E-002
     -0.40      4.65    0.273388E-002
     -0.40      4.70    0.236136E-002
     -0.40      4.75    0.202244E-002
     -0.40      4.80    0.171729E-002
     -0.40      4.85    0.144547E-002
     -0.40      4.90    0.120592E-002
     -0.40      4.95    0.997110E-003
     -0.40      5.00    0.817068E-003
     -0.40      5.05    0.663519E-003
     -0.40      5.10    0.533982E-003
     -0.40      5.15    0.425878E-003
     -0.40      5.20    0.336622E-003
     -0.40      5.25    0.263704E-003
     -0.40      5.30    0.204753E-003
     -0.40      5.35    0.157581E-003
     -0.40      5.40    0.120215E-003
     -0.40      5.45    0.909095E-004
     -0.40      5.50    0.681499E-004
     -0.40      5.55    0.506433E-004
     -0.40      5.60    0.373041E-004
     -0.40      5.65    0.272345E-004
     -0.40      5.70    0.197026E-004
     -0.40      5.75    0.141195E-004
     -0.40      5.80    0.100180E-004
     -0.40      5.85    0.703161E-005
     -0.40      5.90    0.487638E-005
     -0.40      5.95    0.333486E-005
     -0.40      6.00    0.224236E-005
     -0.40      6.05    0.147554E-005
     -0.40      6.10    0.943027E-006
     -0.40      6.15    0.577948E-006
     -0.40      6.20    0.332005E-006
     -0.40      6.25    0.170932E-006
     -0.40      6.30    0.710929E-007
     -0.40      6.35    0.170488E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.312884E-007
     -0.35     -6.30    0.130113E-006
     -0.35     -6.25    0.311454E-006
     -0.35     -6.20    0.601360E-006
     -0.35     -6.15    0.103927E-005
     -0.35     -6.10    0.168159E-005
     -0.35     -6.05    0.260669E-005
     -0.35     -6.00    0.392143E-005
     -0.35     -5.95    0.576940E-005
     -0.35     -5.90    0.834120E-005
     -0.35     -5.85    0.118869E-004
     -0.35     -5.80    0.167305E-004
     -0.35     -5.75    0.232872E-004
     -0.35     -5.70    0.320822E-004
     -0.35     -5.65    0.437717E-004
     -0.35     -5.60    0.591644E-004
     -0.35     -5.55    0.792428E-004
     -0.35     -5.50    0.105184E-003
     -0.35     -5.45    0.138374E-003
     -0.35     -5.40    0.180421E-003
     -0.35     -5.35    0.233154E-003
     -0.35     -5.30    0.298616E-003
     -0.35     -5.25    0.379039E-003
     -0.35     -5.20    0.476808E-003
     -0.35     -5.15    0.594401E-003
     -0.35     -5.10    0.734322E-003
     -0.35     -5.05    0.899011E-003
     -0.35     -5.00    0.109075E-002
     -0.35     -4.95    0.131154E-002
     -0.35     -4.90    0.156304E-002
     -0.35     -4.85    0.184641E-002
     -0.35     -4.80    0.216229E-002
     -0.35     -4.75    0.251069E-002
     -0.35     -4.70    0.289100E-002
     -0.35     -4.65    0.330196E-002
     -0.35     -4.60    0.374171E-002
     -0.35     -4.55    0.420785E-002
     -0.35     -4.50    0.469750E-002
     -0.35     -4.45    0.520745E-002
     -0.35     -4.40    0.573421E-002
     -0.35     -4.35    0.627418E-002
     -0.35     -4.30    0.682372E-002
     -0.35     -4.25    0.737930E-002
     -0.35     -4.20    0.793751E-002
     -0.35     -4.15    0.849519E-002
     -0.35     -4.10    0.904944E-002
     -0.35     -4.05    0.959768E-002
     -0.35     -4.00    0.101376E-001
     -0.35     -3.95    0.106674E-001
     -0.35     -3.90    0.111853E-001
     -0.35     -3.85    0.116900E-001
     -0.35     -3.80    0.121805E-001
     -0.35     -3.75    0.126560E-001
     -0.35     -3.70    0.131160E-001
     -0.35     -3.65    0.135601E-001
     -0.35     -3.60    0.139884E-001
     -0.35     -3.55    0.144008E-001
     -0.35     -3.50    0.147976E-001
     -0.35     -3.45    0.151795E-001
     -0.35     -3.40    0.155471E-001
     -0.35     -3.35    0.159011E-001
     -0.35     -3.30    0.162427E-001
     -0.35     -3.25    0.165730E-001
     -0.35     -3.20    0.168932E-001
     -0.35     -3.15    0.172048E-001
     -0.35     -3.10    0.175092E-001
     -0.35     -3.05    0.178078E-001
     -0.35     -3.00    0.181020E-001
     -0.35     -2.95    0.183931E-001
     -0.35     -2.90    0.186823E-001
     -0.35     -2.85    0.189703E-001
     -0.35     -2.80    0.192580E-001
     -0.35     -2.75    0.195455E-001
     -0.35     -2.70    0.198329E-001
     -0.35     -2.65    0.201199E-001
     -0.35     -2.60    0.204061E-001
     -0.35     -2.55    0.206907E-001
     -0.35     -2.50    0.209728E-001
     -0.35     -2.45    0.212515E-001
     -0.35     -2.40    0.215257E-001
     -0.35     -2.35    0.217947E-001
     -0.35     -2.30    0.220576E-001
     -0.35     -2.25    0.223139E-001
     -0.35     -2.20    0.225630E-001
     -0.35     -2.15    0.228050E-001
     -0.35     -2.10    0.230396E-001
     -0.35     -2.05    0.232672E-001
     -0.35     -2.00    0.234880E-001
     -0.35     -1.95    0.237023E-001
     -0.35     -1.90    0.239107E-001
     -0.35     -1.85    0.241134E-001
     -0.35     -1.80    0.243110E-001
     -0.35     -1.75    0.245034E-001
     -0.35     -1.70    0.246908E-001
     -0.35     -1.65    0.248731E-001
     -0.35     -1.60    0.250498E-001
     -0.35     -1.55    0.252203E-001
     -0.35     -1.50    0.253838E-001
     -0.35     -1.45    0.255392E-001
     -0.35     -1.40    0.256854E-001
     -0.35     -1.35    0.258210E-001
     -0.35     -1.30    0.259445E-001
     -0.35     -1.25    0.260542E-001
     -0.35     -1.20    0.261487E-001
     -0.35     -1.15    0.262262E-001
     -0.35     -1.10    0.262854E-001
     -0.35     -1.05    0.263248E-001
     -0.35     -1.00    0.263435E-001
     -0.35     -0.95    0.263409E-001
     -0.35     -0.90    0.263166E-001
     -0.35     -0.85    0.262714E-001
     -0.35     -0.80    0.262065E-001
     -0.35     -0.75    0.261243E-001
     -0.35     -0.70    0.260280E-001
     -0.35     -0.65    0.259223E-001
     -0.35     -0.60    0.258126E-001
     -0.35     -0.55    0.257053E-001
     -0.35     -0.50    0.256072E-001
     -0.35     -0.45    0.255253E-001
     -0.35     -0.40    0.254660E-001
     -0.35     -0.35    0.254347E-001
     -0.35     -0.30    0.254351E-001
     -0.35     -0.25    0.254689E-001
     -0.35     -0.20    0.255357E-001
     -0.35     -0.15    0.256328E-001
     -0.35     -0.10    0.257559E-001
     -0.35     -0.05    0.258992E-001
     -0.35      0.00    0.260561E-001
     -0.35      0.05    0.262199E-001
     -0.35      0.10    0.263843E-001
     -0.35      0.15    0.265435E-001
     -0.35      0.20    0.266927E-001
     -0.35      0.25    0.268282E-001
     -0.35      0.30    0.269472E-001
     -0.35      0.35    0.270478E-001
     -0.35      0.40    0.271289E-001
     -0.35      0.45    0.271901E-001
     -0.35      0.50    0.272312E-001
     -0.35      0.55    0.272524E-001
     -0.35      0.60    0.272540E-001
     -0.35      0.65    0.272362E-001
     -0.35      0.70    0.271992E-001
     -0.35      0.75    0.271429E-001
     -0.35      0.80    0.270670E-001
     -0.35      0.85    0.269707E-001
     -0.35      0.90    0.268529E-001
     -0.35      0.95    0.267118E-001
     -0.35      1.00    0.265452E-001
     -0.35      1.05    0.263499E-001
     -0.35      1.10    0.261220E-001
     -0.35      1.15    0.258564E-001
     -0.35      1.20    0.255469E-001
     -0.35      1.25    0.251856E-001
     -0.35      1.30    0.247633E-001
     -0.35      1.35    0.242684E-001
     -0.35      1.40    0.236875E-001
     -0.35      1.45    0.230051E-001
     -0.35      1.50    0.222034E-001
     -0.35      1.55    0.212634E-001
     -0.35      1.60    0.201657E-001
     -0.35      1.65    0.188923E-001
     -0.35      1.70    0.174298E-001
     -0.35      1.75    0.157736E-001
     -0.35      1.80    0.139330E-001
     -0.35      1.85    0.119378E-001
     -0.35      1.90    0.984380E-002
     -0.35      1.95    0.773620E-002
     -0.35      2.00    0.572811E-002
     -0.35      2.05    0.395212E-002
     -0.35      2.10    0.254386E-002
     -0.35      2.15    0.161997E-002
     -0.35      2.20    0.125549E-002
     -0.35      2.25    0.146777E-002
     -0.35      2.30    0.221247E-002
     -0.35      2.35    0.339323E-002
     -0.35      2.40    0.488142E-002
     -0.35      2.45    0.653932E-002
     -0.35      2.50    0.824033E-002
     -0.35      2.55    0.988202E-002
     -0.35      2.60    0.113915E-001
     -0.35      2.65    0.127243E-001
     -0.35      2.70    0.138600E-001
     -0.35      2.75    0.147957E-001
     -0.35      2.80    0.155404E-001
     -0.35      2.85    0.161099E-001
     -0.35      2.90    0.165231E-001
     -0.35      2.95    0.167995E-001
     -0.35      3.00    0.169577E-001
     -0.35      3.05    0.170146E-001
     -0.35      3.10    0.169851E-001
     -0.35      3.15    0.168819E-001
     -0.35      3.20    0.167156E-001
     -0.35      3.25    0.164951E-001
     -0.35      3.30    0.162278E-001
     -0.35      3.35    0.159197E-001
     -0.35      3.40    0.155757E-001
     -0.35      3.45    0.151999E-001
     -0.35      3.50    0.147956E-001
     -0.35      3.55    0.143655E-001
     -0.35      3.60    0.139121E-001
     -0.35      3.65    0.134374E-001
     -0.35      3.70    0.129432E-001
     -0.35      3.75    0.124312E-001
     -0.35      3.80    0.119030E-001
     -0.35      3.85    0.113604E-001
     -0.35      3.90    0.108052E-001
     -0.35      3.95    0.102392E-001
     -0.35      4.00    0.966462E-002
     -0.35      4.05    0.908379E-002
     -0.35      4.10    0.849933E-002
     -0.35      4.15    0.791411E-002
     -0.35      4.20    0.733124E-002
     -0.35      4.25    0.675409E-002
     -0.35      4.30    0.618617E-002
     -0.35      4.35    0.563111E-002
     -0.35      4.40    0.509256E-002
     -0.35      4.45    0.457409E-002
     -0.35      4.50    0.407907E-002
     -0.35      4.55    0.361054E-002
     -0.35      4.60    0.317114E-002
     -0.35      4.65    0.276297E-002
     -0.35      4.70    0.238757E-002
     -0.35      4.75    0.204581E-002
     -0.35      4.80    0.173791E-002
     -0.35      4.85    0.146347E-002
     -0.35      4.90    0.122147E-002
     -0.35      4.95    0.101040E-002
     -0.35      5.00    0.828297E-003
     -0.35      5.05    0.672907E-003
     -0.35      5.10    0.541746E-003
     -0.35      5.15    0.432231E-003
     -0.35      5.20    0.341765E-003
     -0.35      5.25    0.267824E-003
     -0.35      5.30    0.208019E-003
     -0.35      5.35    0.160144E-003
     -0.35      5.40    0.122206E-003
     -0.35      5.45    0.924405E-004
     -0.35      5.50    0.693155E-004
     -0.35      5.55    0.515220E-004
     -0.35      5.60    0.379600E-004
     -0.35      5.65    0.277192E-004
     -0.35      5.70    0.200571E-004
     -0.35      5.75    0.143762E-004
     -0.35      5.80    0.102018E-004
     -0.35      5.85    0.716166E-005
     -0.35      5.90    0.496722E-005
     -0.35      5.95    0.339737E-005
     -0.35      6.00    0.228463E-005
     -0.35      6.05    0.150348E-005
     -0.35      6.10    0.960949E-006
     -0.35      6.15    0.588964E-006
     -0.35      6.20    0.338347E-006
     -0.35      6.25    0.174203E-006
     -0.35      6.30    0.724545E-007
     -0.35      6.35    0.173755E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.329614E-007
     -0.30     -6.30    0.137051E-006
     -0.30     -6.25    0.327987E-006
     -0.30     -6.20    0.633085E-006
     -0.30     -6.15    0.109367E-005
     -0.30     -6.10    0.176878E-005
     -0.30     -6.05    0.274039E-005
     -0.30     -6.00    0.412008E-005
     -0.30     -5.95    0.605766E-005
     -0.30     -5.90    0.875167E-005
     -0.30     -5.85    0.124622E-004
     -0.30     -5.80    0.175259E-004
     -0.30     -5.75    0.243733E-004
     -0.30     -5.70    0.335483E-004
     -0.30     -5.65    0.457289E-004
     -0.30     -5.60    0.617494E-004
     -0.30     -5.55    0.826216E-004
     -0.30     -5.50    0.109554E-003
     -0.30     -5.45    0.143969E-003
     -0.30     -5.40    0.187509E-003
     -0.30     -5.35    0.242041E-003
     -0.30     -5.30    0.309640E-003
     -0.30     -5.25    0.392570E-003
     -0.30     -5.20    0.493238E-003
     -0.30     -5.15    0.614135E-003
     -0.30     -5.10    0.757768E-003
     -0.30     -5.05    0.926561E-003
     -0.30     -5.00    0.112276E-002
     -0.30     -4.95    0.134834E-002
     -0.30     -4.90    0.160487E-002
     -0.30     -4.85    0.189345E-002
     -0.30     -4.80    0.221462E-002
     -0.30     -4.75    0.256828E-002
     -0.30     -4.70    0.295373E-002
     -0.30     -4.65    0.336959E-002
     -0.30     -4.60    0.381391E-002
     -0.30     -4.55    0.428418E-002
     -0.30     -4.50    0.477747E-002
     -0.30     -4.45    0.529046E-002
     -0.30     -4.40    0.581965E-002
     -0.30     -4.35    0.636140E-002
     -0.30     -4.30    0.691205E-002
     -0.30     -4.25    0.746804E-002
     -0.30     -4.20    0.802599E-002
     -0.30     -4.15    0.858274E-002
     -0.30     -4.10    0.913541E-002
     -0.30     -4.05    0.968142E-002
     -0.30     -4.00    0.102185E-001
     -0.30     -3.95    0.107448E-001
     -0.30     -3.90    0.112585E-001
     -0.30     -3.85    0.117585E-001
     -0.30     -3.80    0.122436E-001
     -0.30     -3.75    0.127130E-001
     -0.30     -3.70    0.131662E-001
     -0.30     -3.65    0.136028E-001
     -0.30     -3.60    0.140228E-001
     -0.30     -3.55    0.144262E-001
     -0.30     -3.50    0.148133E-001
     -0.30     -3.45    0.151847E-001
     -0.30     -3.40    0.155411E-001
     -0.30     -3.35    0.158835E-001
     -0.30     -3.30    0.162128E-001
     -0.30     -3.25    0.165306E-001
     -0.30     -3.20    0.168382E-001
     -0.30     -3.15    0.171372E-001
     -0.30     -3.10    0.174295E-001
     -0.30     -3.05    0.177168E-001
     -0.30     -3.00    0.180007E-001
     -0.30     -2.95    0.182830E-001
     -0.30     -2.90    0.185649E-001
     -0.30     -2.85    0.188478E-001
     -0.30     -2.80    0.191324E-001
     -0.30     -2.75    0.194192E-001
     -0.30     -2.70    0.197082E-001
     -0.30     -2.65    0.199993E-001
     -0.30     -2.60    0.202916E-001
     -0.30     -2.55    0.205844E-001
     -0.30     -2.50    0.208765E-001
     -0.30     -2.45    0.211665E-001
     -0.30     -2.40    0.214534E-001
     -0.30     -2.35    0.217357E-001
     -0.30     -2.30    0.220125E-001
     -0.30     -2.25    0.222827E-001
     -0.30     -2.20    0.225458E-001
     -0.30     -2.15    0.228013E-001
     -0.30     -2.10    0.230489E-001
     -0.30     -2.05    0.232885E-001
     -0.30     -2.00    0.235204E-001
     -0.30     -1.95    0.237447E-001
     -0.30     -1.90    0.239617E-001
     -0.30     -1.85    0.241717E-001
     -0.30     -1.80    0.243750E-001
     -0.30     -1.75    0.245716E-001
     -0.30     -1.70    0.247617E-001
     -0.30     -1.65    0.249450E-001
     -0.30     -1.60    0.251211E-001
     -0.30     -1.55    0.252894E-001
     -0.30     -1.50    0.254492E-001
     -0.30     -1.45    0.255993E-001
     -0.30     -1.40    0.257386E-001
     -0.30     -1.35    0.258656E-001
     -0.30     -1.30    0.259787E-001
     -0.30     -1.25    0.260763E-001
     -0.30     -1.20    0.261564E-001
     -0.30     -1.15    0.262174E-001
     -0.30     -1.10    0.262573E-001
     -0.30     -1.05    0.262747E-001
     -0.30     -1.00    0.262680E-001
     -0.30     -0.95    0.262363E-001
     -0.30     -0.90    0.261791E-001
     -0.30     -0.85    0.260968E-001
     -0.30     -0.80    0.259908E-001
     -0.30     -0.75    0.258636E-001
     -0.30     -0.70    0.257192E-001
     -0.30     -0.65    0.255632E-001
     -0.30     -0.60    0.254025E-001
     -0.30     -0.55    0.252455E-001
     -0.30     -0.50    0.251012E-001
     -0.30     -0.45    0.249790E-001
     -0.30     -0.40    0.248878E-001
     -0.30     -0.35    0.248349E-001
     -0.30     -0.30    0.248255E-001
     -0.30     -0.25    0.248621E-001
     -0.30     -0.20    0.249438E-001
     -0.30     -0.15    0.250672E-001
     -0.30     -0.10    0.252259E-001
     -0.30     -0.05    0.254120E-001
     -0.30      0.00    0.256165E-001
     -0.30      0.05    0.258304E-001
     -0.30      0.10    0.260451E-001
     -0.30      0.15    0.262532E-001
     -0.30      0.20    0.264486E-001
     -0.30      0.25    0.266265E-001
     -0.30      0.30    0.267839E-001
     -0.30      0.35    0.269185E-001
     -0.30      0.40    0.270294E-001
     -0.30      0.45    0.271163E-001
     -0.30      0.50    0.271793E-001
     -0.30      0.55    0.272190E-001
     -0.30      0.60    0.272359E-001
     -0.30      0.65    0.272308E-001
     -0.30      0.70    0.272040E-001
     -0.30      0.75    0.271557E-001
     -0.30      0.80    0.270860E-001
     -0.30      0.85    0.269942E-001
     -0.30      0.90    0.268794E-001
     -0.30      0.95    0.267400E-001
     -0.30      1.00    0.265737E-001
     -0.30      1.05    0.263776E-001
     -0.30      1.10    0.261477E-001
     -0.30      1.15    0.258789E-001
     -0.30      1.20    0.255648E-001
     -0.30      1.25    0.251974E-001
     -0.30      1.30    0.247671E-001
     -0.30      1.35    0.242622E-001
     -0.30      1.40    0.236685E-001
     -0.30      1.45    0.229698E-001
     -0.30      1.50    0.221475E-001
     -0.30      1.55    0.211816E-001
     -0.30      1.60    0.200513E-001
     -0.30      1.65    0.187371E-001
     -0.30      1.70    0.172243E-001
     -0.30      1.75    0.155070E-001
     -0.30      1.80    0.135938E-001
     -0.30      1.85    0.115149E-001
     -0.30      1.90    0.932815E-002
     -0.30      1.95    0.712267E-002
     -0.30      2.00    0.501803E-002
     -0.30      2.05    0.315514E-002
     -0.30      2.10    0.167886E-002
     -0.30      2.15    0.714158E-003
     -0.30      2.20    0.341553E-003
     -0.30      2.25    0.579616E-003
     -0.30      2.30    0.138062E-002
     -0.30      2.35    0.264111E-002
     -0.30      2.40    0.422337E-002
     -0.30      2.45    0.598066E-002
     -0.30      2.50    0.777877E-002
     -0.30      2.55    0.950995E-002
     -0.30      2.60    0.110982E-001
     -0.30      2.65    0.124981E-001
     -0.30      2.70    0.136893E-001
     -0.30      2.75    0.146700E-001
     -0.30      2.80    0.154507E-001
     -0.30      2.85    0.160486E-001
     -0.30      2.90    0.164840E-001
     -0.30      2.95    0.167778E-001
     -0.30      3.00    0.169496E-001
     -0.30      3.05    0.170172E-001
     -0.30      3.10    0.169960E-001
     -0.30      3.15    0.168993E-001
     -0.30      3.20    0.167382E-001
     -0.30      3.25    0.165219E-001
     -0.30      3.30    0.162579E-001
     -0.30      3.35    0.159526E-001
     -0.30      3.40    0.156108E-001
     -0.30      3.45    0.152369E-001
     -0.30      3.50    0.148342E-001
     -0.30      3.55    0.144055E-001
     -0.30      3.60    0.139532E-001
     -0.30      3.65    0.134794E-001
     -0.30      3.70    0.129860E-001
     -0.30      3.75    0.124746E-001
     -0.30      3.80    0.119469E-001
     -0.30      3.85    0.114046E-001
     -0.30      3.90    0.108495E-001
     -0.30      3.95    0.102835E-001
     -0.30      4.00    0.970874E-002
     -0.30      4.05    0.912755E-002
     -0.30      4.10    0.854252E-002
     -0.30      4.15    0.795652E-002
     -0.30      4.20    0.737267E-002
     -0.30      4.25    0.679431E-002
     -0.30      4.30    0.622496E-002
     -0.30      4.35    0.566827E-002
     -0.30      4.40    0.512790E-002
     -0.30      4.45    0.460743E-002
     -0.30      4.50    0.411025E-002
     -0.30      4.55    0.363945E-002
     -0.30      4.60    0.319769E-002
     -0.30      4.65    0.278713E-002
     -0.30      4.70    0.240933E-002
     -0.30      4.75    0.206521E-002
     -0.30      4.80    0.175503E-002
     -0.30      4.85    0.147841E-002
     -0.30      4.90    0.123437E-002
     -0.30      4.95    0.102142E-002
     -0.30      5.00    0.837608E-003
     -0.30      5.05    0.680689E-003
     -0.30      5.10    0.548181E-003
     -0.30      5.15    0.437494E-003
     -0.30      5.20    0.346025E-003
     -0.30      5.25    0.271235E-003
     -0.30      5.30    0.210722E-003
     -0.30      5.35    0.162264E-003
     -0.30      5.40    0.123852E-003
     -0.30      5.45    0.937058E-004
     -0.30      5.50    0.702784E-004
     -0.30      5.55    0.522475E-004
     -0.30      5.60    0.385012E-004
     -0.30      5.65    0.281190E-004
     -0.30      5.70    0.203494E-004
     -0.30      5.75    0.145877E-004
     -0.30      5.80    0.103531E-004
     -0.30      5.85    0.726871E-005
     -0.30      5.90    0.504196E-005
     -0.30      5.95    0.344879E-005
     -0.30      6.00    0.231937E-005
     -0.30      6.05    0.152643E-005
     -0.30      6.10    0.975668E-006
     -0.30      6.15    0.598007E-006
     -0.30      6.20    0.343552E-006
     -0.30      6.25    0.176886E-006
     -0.30      6.30    0.735713E-007
     -0.30      6.35    0.176435E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.345985E-007
     -0.25     -6.30    0.143839E-006
     -0.25     -6.25    0.344158E-006
     -0.25     -6.20    0.664105E-006
     -0.25     -6.15    0.114683E-005
     -0.25     -6.10    0.185396E-005
     -0.25     -6.05    0.287092E-005
     -0.25     -6.00    0.431390E-005
     -0.25     -5.95    0.633870E-005
     -0.25     -5.90    0.915155E-005
     -0.25     -5.85    0.130222E-004
     -0.25     -5.80    0.182995E-004
     -0.25     -5.75    0.254287E-004
     -0.25     -5.70    0.349713E-004
     -0.25     -5.65    0.476267E-004
     -0.25     -5.60    0.642533E-004
     -0.25     -5.55    0.858906E-004
     -0.25     -5.50    0.113778E-003
     -0.25     -5.45    0.149369E-003
     -0.25     -5.40    0.194342E-003
     -0.25     -5.35    0.250596E-003
     -0.25     -5.30    0.320240E-003
     -0.25     -5.25    0.405562E-003
     -0.25     -5.20    0.508990E-003
     -0.25     -5.15    0.633027E-003
     -0.25     -5.10    0.780179E-003
     -0.25     -5.05    0.952855E-003
     -0.25     -5.00    0.115327E-002
     -0.25     -4.95    0.138335E-002
     -0.25     -4.90    0.164461E-002
     -0.25     -4.85    0.193807E-002
     -0.25     -4.80    0.226416E-002
     -0.25     -4.75    0.262272E-002
     -0.25     -4.70    0.301292E-002
     -0.25     -4.65    0.343330E-002
     -0.25     -4.60    0.388181E-002
     -0.25     -4.55    0.435585E-002
     -0.25     -4.50    0.485241E-002
     -0.25     -4.45    0.536813E-002
     -0.25     -4.40    0.589944E-002
     -0.25     -4.35    0.644268E-002
     -0.25     -4.30    0.699417E-002
     -0.25     -4.25    0.755036E-002
     -0.25     -4.20    0.810784E-002
     -0.25     -4.15    0.866347E-002
     -0.25     -4.10    0.921437E-002
     -0.25     -4.05    0.975797E-002
     -0.25     -4.00    0.102920E-001
     -0.25     -3.95    0.108145E-001
     -0.25     -3.90    0.113239E-001
     -0.25     -3.85    0.118188E-001
     -0.25     -3.80    0.122981E-001
     -0.25     -3.75    0.127609E-001
     -0.25     -3.70    0.132067E-001
     -0.25     -3.65    0.136351E-001
     -0.25     -3.60    0.140460E-001
     -0.25     -3.55    0.144393E-001
     -0.25     -3.50    0.148155E-001
     -0.25     -3.45    0.151750E-001
     -0.25     -3.40    0.155186E-001
     -0.25     -3.35    0.158472E-001
     -0.25     -3.30    0.161622E-001
     -0.25     -3.25    0.164651E-001
     -0.25     -3.20    0.167575E-001
     -0.25     -3.15    0.170414E-001
     -0.25     -3.10    0.173189E-001
     -0.25     -3.05    0.175921E-001
     -0.25     -3.00    0.178632E-001
     -0.25     -2.95    0.181342E-001
     -0.25     -2.90    0.184069E-001
     -0.25     -2.85    0.186829E-001
     -0.25     -2.80    0.189632E-001
     -0.25     -2.75    0.192486E-001
     -0.25     -2.70    0.195390E-001
     -0.25     -2.65    0.198343E-001
     -0.25     -2.60    0.201336E-001
     -0.25     -2.55    0.204357E-001
     -0.25     -2.50    0.207392E-001
     -0.25     -2.45    0.210423E-001
     -0.25     -2.40    0.213435E-001
     -0.25     -2.35    0.216411E-001
     -0.25     -2.30    0.219335E-001
     -0.25     -2.25    0.222196E-001
     -0.25     -2.20    0.224982E-001
     -0.25     -2.15    0.227687E-001
     -0.25     -2.10    0.230305E-001
     -0.25     -2.05    0.232835E-001
     -0.25     -2.00    0.235275E-001
     -0.25     -1.95    0.237626E-001
     -0.25     -1.90    0.239891E-001
     -0.25     -1.85    0.242071E-001
     -0.25     -1.80    0.244169E-001
     -0.25     -1.75    0.246185E-001
     -0.25     -1.70    0.248119E-001
     -0.25     -1.65    0.249969E-001
     -0.25     -1.60    0.251732E-001
     -0.25     -1.55    0.253400E-001
     -0.25     -1.50    0.254966E-001
     -0.25     -1.45    0.256419E-001
     -0.25     -1.40    0.257746E-001
     -0.25     -1.35    0.258932E-001
     -0.25     -1.30    0.259960E-001
     -0.25     -1.25    0.260810E-001
     -0.25     -1.20    0.261462E-001
     -0.25     -1.15    0.261894E-001
     -0.25     -1.10    0.262084E-001
     -0.25     -1.05    0.262012E-001
     -0.25     -1.00    0.261657E-001
     -0.25     -0.95    0.261006E-001
     -0.25     -0.90    0.260049E-001
     -0.25     -0.85    0.258786E-001
     -0.25     -0.80    0.257230E-001
     -0.25     -0.75    0.255408E-001
     -0.25     -0.70    0.253369E-001
     -0.25     -0.65    0.251178E-001
     -0.25     -0.60    0.248926E-001
     -0.25     -0.55    0.246719E-001
     -0.25     -0.50    0.244680E-001
     -0.25     -0.45    0.242935E-001
     -0.25     -0.40    0.241606E-001
     -0.25     -0.35    0.240796E-001
     -0.25     -0.30    0.240576E-001
     -0.25     -0.25    0.240981E-001
     -0.25     -0.20    0.241999E-001
     -0.25     -0.15    0.243580E-001
     -0.25     -0.10    0.245637E-001
     -0.25     -0.05    0.248057E-001
     -0.25      0.00    0.250719E-001
     -0.25      0.05    0.253499E-001
     -0.25      0.10    0.256283E-001
     -0.25      0.15    0.258976E-001
     -0.25      0.20    0.261500E-001
     -0.25      0.25    0.263799E-001
     -0.25      0.30    0.265835E-001
     -0.25      0.35    0.267587E-001
     -0.25      0.40    0.269047E-001
     -0.25      0.45    0.270215E-001
     -0.25      0.50    0.271098E-001
     -0.25      0.55    0.271706E-001
     -0.25      0.60    0.272051E-001
     -0.25      0.65    0.272143E-001
     -0.25      0.70    0.271992E-001
     -0.25      0.75    0.271603E-001
     -0.25      0.80    0.270979E-001
     -0.25      0.85    0.270117E-001
     -0.25      0.90    0.269010E-001
     -0.25      0.95    0.267644E-001
     -0.25      1.00    0.265999E-001
     -0.25      1.05    0.264045E-001
     -0.25      1.10    0.261745E-001
     -0.25      1.15    0.259047E-001
     -0.25      1.20    0.255888E-001
     -0.25      1.25    0.252189E-001
     -0.25      1.30    0.247852E-001
     -0.25      1.35    0.242759E-001
     -0.25      1.40    0.236767E-001
     -0.25      1.45    0.229712E-001
     -0.25      1.50    0.221405E-001
     -0.25      1.55    0.211641E-001
     -0.25      1.60    0.200208E-001
     -0.25      1.65    0.186906E-001
     -0.25      1.70    0.171583E-001
     -0.25      1.75    0.154173E-001
     -0.25      1.80    0.134761E-001
     -0.25      1.85    0.113652E-001
     -0.25      1.90    0.914279E-002
     -0.25      1.95    0.689982E-002
     -0.25      2.00    0.475821E-002
     -0.25      2.05    0.286206E-002
     -0.25      2.10    0.135975E-002
     -0.25      2.15    0.379434E-003
     -0.25      2.20    0.375568E-005
     -0.25      2.25    0.251744E-003
     -0.25      2.30    0.107436E-002
     -0.25      2.35    0.236540E-002
     -0.25      2.40    0.398368E-002
     -0.25      2.45    0.577896E-002
     -0.25      2.50    0.761417E-002
     -0.25      2.55    0.937954E-002
     -0.25      2.60    0.109979E-001
     -0.25      2.65    0.124235E-001
     -0.25      2.70    0.136359E-001
     -0.25      2.75    0.146340E-001
     -0.25      2.80    0.154286E-001
     -0.25      2.85    0.160375E-001
     -0.25      2.90    0.164818E-001
     -0.25      2.95    0.167825E-001
     -0.25      3.00    0.169599E-001
     -0.25      3.05    0.170318E-001
     -0.25      3.10    0.170142E-001
     -0.25      3.15    0.169204E-001
     -0.25      3.20    0.167617E-001
     -0.25      3.25    0.165474E-001
     -0.25      3.30    0.162851E-001
     -0.25      3.35    0.159812E-001
     -0.25      3.40    0.156407E-001
     -0.25      3.45    0.152679E-001
     -0.25      3.50    0.148661E-001
     -0.25      3.55    0.144382E-001
     -0.25      3.60    0.139866E-001
     -0.25      3.65    0.135135E-001
     -0.25      3.70    0.130205E-001
     -0.25      3.75    0.125095E-001
     -0.25      3.80    0.119821E-001
     -0.25      3.85    0.114401E-001
     -0.25      3.90    0.108850E-001
     -0.25      3.95    0.103190E-001
     -0.25      4.00    0.974406E-002
     -0.25      4.05    0.916254E-002
     -0.25      4.10    0.857703E-002
     -0.25      4.15    0.799038E-002
     -0.25      4.20    0.740572E-002
     -0.25      4.25    0.682637E-002
     -0.25      4.30    0.625587E-002
     -0.25      4.35    0.569786E-002
     -0.25      4.40    0.515601E-002
     -0.25      4.45    0.463393E-002
     -0.25      4.50    0.413502E-002
     -0.25      4.55    0.366240E-002
     -0.25      4.60    0.321876E-002
     -0.25      4.65    0.280628E-002
     -0.25      4.70    0.242657E-002
     -0.25      4.75    0.208057E-002
     -0.25      4.80    0.176857E-002
     -0.25      4.85    0.149022E-002
     -0.25      4.90    0.124456E-002
     -0.25      4.95    0.103011E-002
     -0.25      5.00    0.844948E-003
     -0.25      5.05    0.686818E-003
     -0.25      5.10    0.553244E-003
     -0.25      5.15    0.441632E-003
     -0.25      5.20    0.349370E-003
     -0.25      5.25    0.273912E-003
     -0.25      5.30    0.212842E-003
     -0.25      5.35    0.163925E-003
     -0.25      5.40    0.125140E-003
     -0.25      5.45    0.946948E-004
     -0.25      5.50    0.710304E-004
     -0.25      5.55    0.528135E-004
     -0.25      5.60    0.389231E-004
     -0.25      5.65    0.284302E-004
     -0.25      5.70    0.205768E-004
     -0.25      5.75    0.147520E-004
     -0.25      5.80    0.104706E-004
     -0.25      5.85    0.735173E-005
     -0.25      5.90    0.509987E-005
     -0.25      5.95    0.348858E-005
     -0.25      6.00    0.234623E-005
     -0.25      6.05    0.154417E-005
     -0.25      6.10    0.987030E-006
     -0.25      6.15    0.604983E-006
     -0.25      6.20    0.347564E-006
     -0.25      6.25    0.178953E-006
     -0.25      6.30    0.744315E-007
     -0.25      6.35    0.178498E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.361855E-007
     -0.20     -6.30    0.150418E-006
     -0.20     -6.25    0.359828E-006
     -0.20     -6.20    0.694153E-006
     -0.20     -6.15    0.119831E-005
     -0.20     -6.10    0.193640E-005
     -0.20     -6.05    0.299717E-005
     -0.20     -6.00    0.450124E-005
     -0.20     -5.95    0.661015E-005
     -0.20     -5.90    0.953749E-005
     -0.20     -5.85    0.135623E-004
     -0.20     -5.80    0.190449E-004
     -0.20     -5.75    0.264446E-004
     -0.20     -5.70    0.363399E-004
     -0.20     -5.65    0.494500E-004
     -0.20     -5.60    0.666564E-004
     -0.20     -5.55    0.890245E-004
     -0.20     -5.50    0.117822E-003
     -0.20     -5.45    0.154535E-003
     -0.20     -5.40    0.200870E-003
     -0.20     -5.35    0.258759E-003
     -0.20     -5.30    0.330339E-003
     -0.20     -5.25    0.417924E-003
     -0.20     -5.20    0.523958E-003
     -0.20     -5.15    0.650955E-003
     -0.20     -5.10    0.801414E-003
     -0.20     -5.05    0.977732E-003
     -0.20     -5.00    0.118210E-002
     -0.20     -4.95    0.141638E-002
     -0.20     -4.90    0.168204E-002
     -0.20     -4.85    0.198002E-002
     -0.20     -4.80    0.231068E-002
     -0.20     -4.75    0.267375E-002
     -0.20     -4.70    0.306832E-002
     -0.20     -4.65    0.349283E-002
     -0.20     -4.60    0.394513E-002
     -0.20     -4.55    0.442257E-002
     -0.20     -4.50    0.492206E-002
     -0.20     -4.45    0.544017E-002
     -0.20     -4.40    0.597331E-002
     -0.20     -4.35    0.651777E-002
     -0.20     -4.30    0.706987E-002
     -0.20     -4.25    0.762602E-002
     -0.20     -4.20    0.818285E-002
     -0.20     -4.15    0.873717E-002
     -0.20     -4.10    0.928613E-002
     -0.20     -4.05    0.982713E-002
     -0.20     -4.00    0.103579E-001
     -0.20     -3.95    0.108765E-001
     -0.20     -3.90    0.113812E-001
     -0.20     -3.85    0.118707E-001
     -0.20     -3.80    0.123438E-001
     -0.20     -3.75    0.127995E-001
     -0.20     -3.70    0.132373E-001
     -0.20     -3.65    0.136567E-001
     -0.20     -3.60    0.140574E-001
     -0.20     -3.55    0.144395E-001
     -0.20     -3.50    0.148033E-001
     -0.20     -3.45    0.151491E-001
     -0.20     -3.40    0.154779E-001
     -0.20     -3.35    0.157906E-001
     -0.20     -3.30    0.160887E-001
     -0.20     -3.25    0.163739E-001
     -0.20     -3.20    0.166481E-001
     -0.20     -3.15    0.169136E-001
     -0.20     -3.10    0.171730E-001
     -0.20     -3.05    0.174289E-001
     -0.20     -3.00    0.176840E-001
     -0.20     -2.95    0.179408E-001
     -0.20     -2.90    0.182018E-001
     -0.20     -2.85    0.184688E-001
     -0.20     -2.80    0.187434E-001
     -0.20     -2.75    0.190265E-001
     -0.20     -2.70    0.193183E-001
     -0.20     -2.65    0.196184E-001
     -0.20     -2.60    0.199257E-001
     -0.20     -2.55    0.202388E-001
     -0.20     -2.50    0.205557E-001
     -0.20     -2.45    0.208743E-001
     -0.20     -2.40    0.211924E-001
     -0.20     -2.35    0.215078E-001
     -0.20     -2.30    0.218185E-001
     -0.20     -2.25    0.221228E-001
     -0.20     -2.20    0.224193E-001
     -0.20     -2.15    0.227069E-001
     -0.20     -2.10    0.229849E-001
     -0.20     -2.05    0.232528E-001
     -0.20     -2.00    0.235104E-001
     -0.20     -1.95    0.237577E-001
     -0.20     -1.90    0.239949E-001
     -0.20     -1.85    0.242219E-001
     -0.20     -1.80    0.244391E-001
     -0.20     -1.75    0.246465E-001
     -0.20     -1.70    0.248440E-001
     -0.20     -1.65    0.250314E-001
     -0.20     -1.60    0.252084E-001
     -0.20     -1.55    0.253744E-001
     -0.20     -1.50    0.255283E-001
     -0.20     -1.45    0.256692E-001
     -0.20     -1.40    0.257957E-001
     -0.20     -1.35    0.259060E-001
     -0.20     -1.30    0.259983E-001
     -0.20     -1.25    0.260703E-001
     -0.20     -1.20    0.261197E-001
     -0.20     -1.15    0.261438E-001
     -0.20     -1.10    0.261399E-001
     -0.20     -1.05    0.261053E-001
     -0.20     -1.00    0.260373E-001
     -0.20     -0.95    0.259338E-001
     -0.20     -0.90    0.257932E-001
     -0.20     -0.85    0.256148E-001
     -0.20     -0.80    0.253997E-001
     -0.20     -0.75    0.251507E-001
     -0.20     -0.70    0.248733E-001
     -0.20     -0.65    0.245757E-001
     -0.20     -0.60    0.242689E-001
     -0.20     -0.55    0.239672E-001
     -0.20     -0.50    0.236867E-001
     -0.20     -0.45    0.234445E-001
     -0.20     -0.40    0.232574E-001
     -0.20     -0.35    0.231397E-001
     -0.20     -0.30    0.231014E-001
     -0.20     -0.25    0.231474E-001
     -0.20     -0.20    0.232760E-001
     -0.20     -0.15    0.234799E-001
     -0.20     -0.10    0.237470E-001
     -0.20     -0.05    0.240617E-001
     -0.20      0.00    0.244071E-001
     -0.20      0.05    0.247666E-001
     -0.20      0.10    0.251252E-001
     -0.20      0.15    0.254705E-001
     -0.20      0.20    0.257929E-001
     -0.20      0.25    0.260857E-001
     -0.20      0.30    0.263446E-001
     -0.20      0.35    0.265678E-001
     -0.20      0.40    0.267547E-001
     -0.20      0.45    0.269061E-001
     -0.20      0.50    0.270232E-001
     -0.20      0.55    0.271080E-001
     -0.20      0.60    0.271622E-001
     -0.20      0.65    0.271875E-001
     -0.20      0.70    0.271854E-001
     -0.20      0.75    0.271570E-001
     -0.20      0.80    0.271030E-001
     -0.20      0.85    0.270234E-001
     -0.20      0.90    0.269178E-001
     -0.20      0.95    0.267852E-001
     -0.20      1.00    0.266237E-001
     -0.20      1.05    0.264307E-001
     -0.20      1.10    0.262023E-001
     -0.20      1.15    0.259338E-001
     -0.20      1.20    0.256191E-001
     -0.20      1.25    0.252503E-001
     -0.20      1.30    0.248179E-001
     -0.20      1.35    0.243101E-001
     -0.20      1.40    0.237131E-001
     -0.20      1.45    0.230107E-001
     -0.20      1.50    0.221842E-001
     -0.20      1.55    0.212135E-001
     -0.20      1.60    0.200778E-001
     -0.20      1.65    0.187577E-001
     -0.20      1.70    0.172382E-001
     -0.20      1.75    0.155133E-001
     -0.20      1.80    0.135918E-001
     -0.20      1.85    0.115037E-001
     -0.20      1.90    0.930717E-002
     -0.20      1.95    0.709171E-002
     -0.20      2.00    0.497745E-002
     -0.20      2.05    0.310608E-002
     -0.20      2.10    0.162328E-002
     -0.20      2.15    0.654752E-003
     -0.20      2.20    0.281507E-003
     -0.20      2.25    0.522203E-003
     -0.20      2.30    0.132879E-002
     -0.20      2.35    0.259713E-002
     -0.20      2.40    0.418869E-002
     -0.20      2.45    0.595587E-002
     -0.20      2.50    0.776378E-002
     -0.20      2.55    0.950418E-002
     -0.20      2.60    0.111008E-001
     -0.20      2.65    0.125080E-001
     -0.20      2.70    0.137056E-001
     -0.20      2.75    0.146918E-001
     -0.20      2.80    0.154771E-001
     -0.20      2.85    0.160791E-001
     -0.20      2.90    0.165180E-001
     -0.20      2.95    0.168149E-001
     -0.20      3.00    0.169894E-001
     -0.20      3.05    0.170594E-001
     -0.20      3.10    0.170404E-001
     -0.20      3.15    0.169458E-001
     -0.20      3.20    0.167865E-001
     -0.20      3.25    0.165720E-001
     -0.20      3.30    0.163097E-001
     -0.20      3.35    0.160058E-001
     -0.20      3.40    0.156655E-001
     -0.20      3.45    0.152929E-001
     -0.20      3.50    0.148914E-001
     -0.20      3.55    0.144638E-001
     -0.20      3.60    0.140125E-001
     -0.20      3.65    0.135396E-001
     -0.20      3.70    0.130469E-001
     -0.20      3.75    0.125361E-001
     -0.20      3.80    0.120089E-001
     -0.20      3.85    0.114669E-001
     -0.20      3.90    0.109118E-001
     -0.20      3.95    0.103457E-001
     -0.20      4.00    0.977058E-002
     -0.20      4.05    0.918877E-002
     -0.20      4.10    0.860286E-002
     -0.20      4.15    0.801569E-002
     -0.20      4.20    0.743038E-002
     -0.20      4.25    0.685026E-002
     -0.20      4.30    0.627887E-002
     -0.20      4.35    0.571984E-002
     -0.20      4.40    0.517686E-002
     -0.20      4.45    0.465355E-002
     -0.20      4.50    0.415333E-002
     -0.20      4.55    0.367933E-002
     -0.20      4.60    0.323427E-002
     -0.20      4.65    0.282037E-002
     -0.20      4.70    0.243922E-002
     -0.20      4.75    0.209182E-002
     -0.20      4.80    0.177847E-002
     -0.20      4.85    0.149883E-002
     -0.20      4.90    0.125198E-002
     -0.20      4.95    0.103643E-002
     -0.20      5.00    0.850274E-003
     -0.20      5.05    0.691257E-003
     -0.20      5.10    0.556904E-003
     -0.20      5.15    0.444617E-003
     -0.20      5.20    0.351778E-003
     -0.20      5.25    0.275835E-003
     -0.20      5.30    0.214361E-003
     -0.20      5.35    0.165113E-003
     -0.20      5.40    0.126059E-003
     -0.20      5.45    0.953994E-004
     -0.20      5.50    0.715649E-004
     -0.20      5.55    0.532150E-004
     -0.20      5.60    0.392217E-004
     -0.20      5.65    0.286501E-004
     -0.20      5.70    0.207370E-004
     -0.20      5.75    0.148676E-004
     -0.20      5.80    0.105531E-004
     -0.20      5.85    0.740988E-005
     -0.20      5.90    0.514034E-005
     -0.20      5.95    0.351635E-005
     -0.20      6.00    0.236494E-005
     -0.20      6.05    0.155650E-005
     -0.20      6.10    0.994917E-006
     -0.20      6.15    0.609818E-006
     -0.20      6.20    0.350341E-006
     -0.20      6.25    0.180382E-006
     -0.20      6.30    0.750257E-007
     -0.20      6.35    0.179922E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.377080E-007
     -0.15     -6.30    0.156729E-006
     -0.15     -6.25    0.374855E-006
     -0.15     -6.20    0.722959E-006
     -0.15     -6.15    0.124764E-005
     -0.15     -6.10    0.201535E-005
     -0.15     -6.05    0.311801E-005
     -0.15     -6.00    0.468044E-005
     -0.15     -5.95    0.686963E-005
     -0.15     -5.90    0.990613E-005
     -0.15     -5.85    0.140778E-004
     -0.15     -5.80    0.197557E-004
     -0.15     -5.75    0.274125E-004
     -0.15     -5.70    0.376426E-004
     -0.15     -5.65    0.511838E-004
     -0.15     -5.60    0.689392E-004
     -0.15     -5.55    0.919984E-004
     -0.15     -5.50    0.121656E-003
     -0.15     -5.45    0.159425E-003
     -0.15     -5.40    0.207043E-003
     -0.15     -5.35    0.266469E-003
     -0.15     -5.30    0.339866E-003
     -0.15     -5.25    0.429570E-003
     -0.15     -5.20    0.538040E-003
     -0.15     -5.15    0.667797E-003
     -0.15     -5.10    0.821337E-003
     -0.15     -5.05    0.100104E-002
     -0.15     -5.00    0.120906E-002
     -0.15     -4.95    0.144723E-002
     -0.15     -4.90    0.171694E-002
     -0.15     -4.85    0.201908E-002
     -0.15     -4.80    0.235392E-002
     -0.15     -4.75    0.272111E-002
     -0.15     -4.70    0.311965E-002
     -0.15     -4.65    0.354790E-002
     -0.15     -4.60    0.400362E-002
     -0.15     -4.55    0.448409E-002
     -0.15     -4.50    0.498615E-002
     -0.15     -4.45    0.550634E-002
     -0.15     -4.40    0.604102E-002
     -0.15     -4.35    0.658644E-002
     -0.15     -4.30    0.713891E-002
     -0.15     -4.25    0.769483E-002
     -0.15     -4.20    0.825080E-002
     -0.15     -4.15    0.880365E-002
     -0.15     -4.10    0.935049E-002
     -0.15     -4.05    0.988874E-002
     -0.15     -4.00    0.104161E-001
     -0.15     -3.95    0.109305E-001
     -0.15     -3.90    0.114303E-001
     -0.15     -3.85    0.119140E-001
     -0.15     -3.80    0.123804E-001
     -0.15     -3.75    0.128285E-001
     -0.15     -3.70    0.132576E-001
     -0.15     -3.65    0.136670E-001
     -0.15     -3.60    0.140566E-001
     -0.15     -3.55    0.144261E-001
     -0.15     -3.50    0.147758E-001
     -0.15     -3.45    0.151060E-001
     -0.15     -3.40    0.154177E-001
     -0.15     -3.35    0.157118E-001
     -0.15     -3.30    0.159900E-001
     -0.15     -3.25    0.162541E-001
     -0.15     -3.20    0.165064E-001
     -0.15     -3.15    0.167497E-001
     -0.15     -3.10    0.169870E-001
     -0.15     -3.05    0.172215E-001
     -0.15     -3.00    0.174567E-001
     -0.15     -2.95    0.176957E-001
     -0.15     -2.90    0.179418E-001
     -0.15     -2.85    0.181974E-001
     -0.15     -2.80    0.184646E-001
     -0.15     -2.75    0.187445E-001
     -0.15     -2.70    0.190376E-001
     -0.15     -2.65    0.193433E-001
     -0.15     -2.60    0.196603E-001
     -0.15     -2.55    0.199867E-001
     -0.15     -2.50    0.203199E-001
     -0.15     -2.45    0.206572E-001
     -0.15     -2.40    0.209957E-001
     -0.15     -2.35    0.213324E-001
     -0.15     -2.30    0.216648E-001
     -0.15     -2.25    0.219906E-001
     -0.15     -2.20    0.223080E-001
     -0.15     -2.15    0.226155E-001
     -0.15     -2.10    0.229121E-001
     -0.15     -2.05    0.231971E-001
     -0.15     -2.00    0.234702E-001
     -0.15     -1.95    0.237313E-001
     -0.15     -1.90    0.239805E-001
     -0.15     -1.85    0.242178E-001
     -0.15     -1.80    0.244435E-001
     -0.15     -1.75    0.246575E-001
     -0.15     -1.70    0.248600E-001
     -0.15     -1.65    0.250506E-001
     -0.15     -1.60    0.252290E-001
     -0.15     -1.55    0.253946E-001
     -0.15     -1.50    0.255465E-001
     -0.15     -1.45    0.256834E-001
     -0.15     -1.40    0.258038E-001
     -0.15     -1.35    0.259059E-001
     -0.15     -1.30    0.259875E-001
     -0.15     -1.25    0.260461E-001
     -0.15     -1.20    0.260788E-001
     -0.15     -1.15    0.260824E-001
     -0.15     -1.10    0.260535E-001
     -0.15     -1.05    0.259886E-001
     -0.15     -1.00    0.258841E-001
     -0.15     -0.95    0.257368E-001
     -0.15     -0.90    0.255441E-001
     -0.15     -0.85    0.253047E-001
     -0.15     -0.80    0.250188E-001
     -0.15     -0.75    0.246893E-001
     -0.15     -0.70    0.243222E-001
     -0.15     -0.65    0.239273E-001
     -0.15     -0.60    0.235187E-001
     -0.15     -0.55    0.231144E-001
     -0.15     -0.50    0.227359E-001
     -0.15     -0.45    0.224066E-001
     -0.15     -0.40    0.221493E-001
     -0.15     -0.35    0.219840E-001
     -0.15     -0.30    0.219248E-001
     -0.15     -0.25    0.219783E-001
     -0.15     -0.20    0.221422E-001
     -0.15     -0.15    0.224062E-001
     -0.15     -0.10    0.227531E-001
     -0.15     -0.05    0.231613E-001
     -0.15      0.00    0.236077E-001
     -0.15      0.05    0.240700E-001
     -0.15      0.10    0.245285E-001
     -0.15      0.15    0.249673E-001
     -0.15      0.20    0.253746E-001
     -0.15      0.25    0.257426E-001
     -0.15      0.30    0.260670E-001
     -0.15      0.35    0.263460E-001
     -0.15      0.40    0.265801E-001
     -0.15      0.45    0.267708E-001
     -0.15      0.50    0.269205E-001
     -0.15      0.55    0.270319E-001
     -0.15      0.60    0.271079E-001
     -0.15      0.65    0.271509E-001
     -0.15      0.70    0.271632E-001
     -0.15      0.75    0.271463E-001
     -0.15      0.80    0.271016E-001
     -0.15      0.85    0.270295E-001
     -0.15      0.90    0.269301E-001
     -0.15      0.95    0.268025E-001
     -0.15      1.00    0.266452E-001
     -0.15      1.05    0.264559E-001
     -0.15      1.10    0.262310E-001
     -0.15      1.15    0.259661E-001
     -0.15      1.20    0.256553E-001
     -0.15      1.25    0.252912E-001
     -0.15      1.30    0.248645E-001
     -0.15      1.35    0.243642E-001
     -0.15      1.40    0.237769E-001
     -0.15      1.45    0.230870E-001
     -0.15      1.50    0.222771E-001
     -0.15      1.55    0.213279E-001
     -0.15      1.60    0.202199E-001
     -0.15      1.65    0.189350E-001
     -0.15      1.70    0.174597E-001
     -0.15      1.75    0.157892E-001
     -0.15      1.80    0.139328E-001
     -0.15      1.85    0.119204E-001
     -0.15      1.90    0.980816E-002
     -0.15      1.95    0.768199E-002
     -0.15      2.00    0.565607E-002
     -0.15      2.05    0.386439E-002
     -0.15      2.10    0.244411E-002
     -0.15      2.15    0.151319E-002
     -0.15      2.20    0.114757E-002
     -0.15      2.25    0.136474E-002
     -0.15      2.30    0.211977E-002
     -0.15      2.35    0.331510E-002
     -0.15      2.40    0.482055E-002
     -0.15      2.45    0.649689E-002
     -0.15      2.50    0.821622E-002
     -0.15      2.55    0.987519E-002
     -0.15      2.60    0.114003E-001
     -0.15      2.65    0.127471E-001
     -0.15      2.70    0.138948E-001
     -0.15      2.75    0.148410E-001
     -0.15      2.80    0.155947E-001
     -0.15      2.85    0.161720E-001
     -0.15      2.90    0.165919E-001
     -0.15      2.95    0.168743E-001
     -0.15      3.00    0.170378E-001
     -0.15      3.05    0.170996E-001
     -0.15      3.10    0.170744E-001
     -0.15      3.15    0.169752E-001
     -0.15      3.20    0.168126E-001
     -0.15      3.25    0.165956E-001
     -0.15      3.30    0.163315E-001
     -0.15      3.35    0.160264E-001
     -0.15      3.40    0.156852E-001
     -0.15      3.45    0.153120E-001
     -0.15      3.50    0.149101E-001
     -0.15      3.55    0.144823E-001
     -0.15      3.60    0.140309E-001
     -0.15      3.65    0.135579E-001
     -0.15      3.70    0.130652E-001
     -0.15      3.75    0.125544E-001
     -0.15      3.80    0.120271E-001
     -0.15      3.85    0.114850E-001
     -0.15      3.90    0.109299E-001
     -0.15      3.95    0.103637E-001
     -0.15      4.00    0.978836E-002
     -0.15      4.05    0.920629E-002
     -0.15      4.10    0.862005E-002
     -0.15      4.15    0.803247E-002
     -0.15      4.20    0.744667E-002
     -0.15      4.25    0.686599E-002
     -0.15      4.30    0.629394E-002
     -0.15      4.35    0.573420E-002
     -0.15      4.40    0.519043E-002
     -0.15      4.45    0.466627E-002
     -0.15      4.50    0.416515E-002
     -0.15      4.55    0.369022E-002
     -0.15      4.60    0.324421E-002
     -0.15      4.65    0.282934E-002
     -0.15      4.70    0.244725E-002
     -0.15      4.75    0.209892E-002
     -0.15      4.80    0.178469E-002
     -0.15      4.85    0.150423E-002
     -0.15      4.90    0.125660E-002
     -0.15      4.95    0.104035E-002
     -0.15      5.00    0.853559E-003
     -0.15      5.05    0.693982E-003
     -0.15      5.10    0.559138E-003
     -0.15      5.15    0.446430E-003
     -0.15      5.20    0.353234E-003
     -0.15      5.25    0.276990E-003
     -0.15      5.30    0.215269E-003
     -0.15      5.35    0.165819E-003
     -0.15      5.40    0.126603E-003
     -0.15      5.45    0.958138E-004
     -0.15      5.50    0.718775E-004
     -0.15      5.55    0.534485E-004
     -0.15      5.60    0.393943E-004
     -0.15      5.65    0.287765E-004
     -0.15      5.70    0.208286E-004
     -0.15      5.75    0.149333E-004
     -0.15      5.80    0.105997E-004
     -0.15      5.85    0.744257E-005
     -0.15      5.90    0.516298E-005
     -0.15      5.95    0.353179E-005
     -0.15      6.00    0.237530E-005
     -0.15      6.05    0.156329E-005
     -0.15      6.10    0.999242E-006
     -0.15      6.15    0.612459E-006
     -0.15      6.20    0.351853E-006
     -0.15      6.25    0.181158E-006
     -0.15      6.30    0.753474E-007
     -0.15      6.35    0.180692E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.391519E-007
     -0.10     -6.30    0.162713E-006
     -0.10     -6.25    0.389100E-006
     -0.10     -6.20    0.750254E-006
     -0.10     -6.15    0.129436E-005
     -0.10     -6.10    0.209008E-005
     -0.10     -6.05    0.323234E-005
     -0.10     -6.00    0.484988E-005
     -0.10     -5.95    0.711480E-005
     -0.10     -5.90    0.102542E-004
     -0.10     -5.85    0.145640E-004
     -0.10     -5.80    0.204256E-004
     -0.10     -5.75    0.283239E-004
     -0.10     -5.70    0.388682E-004
     -0.10     -5.65    0.528134E-004
     -0.10     -5.60    0.710826E-004
     -0.10     -5.55    0.947877E-004
     -0.10     -5.50    0.125248E-003
     -0.10     -5.45    0.164002E-003
     -0.10     -5.40    0.212813E-003
     -0.10     -5.35    0.273667E-003
     -0.10     -5.30    0.348749E-003
     -0.10     -5.25    0.440415E-003
     -0.10     -5.20    0.551137E-003
     -0.10     -5.15    0.683440E-003
     -0.10     -5.10    0.839815E-003
     -0.10     -5.05    0.102262E-002
     -0.10     -5.00    0.123399E-002
     -0.10     -4.95    0.147571E-002
     -0.10     -4.90    0.174913E-002
     -0.10     -4.85    0.205504E-002
     -0.10     -4.80    0.239367E-002
     -0.10     -4.75    0.276458E-002
     -0.10     -4.70    0.316669E-002
     -0.10     -4.65    0.359827E-002
     -0.10     -4.60    0.405703E-002
     -0.10     -4.55    0.454017E-002
     -0.10     -4.50    0.504446E-002
     -0.10     -4.45    0.556641E-002
     -0.10     -4.40    0.610234E-002
     -0.10     -4.35    0.664847E-002
     -0.10     -4.30    0.720108E-002
     -0.10     -4.25    0.775657E-002
     -0.10     -4.20    0.831151E-002
     -0.10     -4.15    0.886273E-002
     -0.10     -4.10    0.940731E-002
     -0.10     -4.05    0.994262E-002
     -0.10     -4.00    0.104663E-001
     -0.10     -3.95    0.109764E-001
     -0.10     -3.90    0.114710E-001
     -0.10     -3.85    0.119486E-001
     -0.10     -3.80    0.124079E-001
     -0.10     -3.75    0.128477E-001
     -0.10     -3.70    0.132673E-001
     -0.10     -3.65    0.136659E-001
     -0.10     -3.60    0.140430E-001
     -0.10     -3.55    0.143984E-001
     -0.10     -3.50    0.147322E-001
     -0.10     -3.45    0.150446E-001
     -0.10     -3.40    0.153365E-001
     -0.10     -3.35    0.156090E-001
     -0.10     -3.30    0.158636E-001
     -0.10     -3.25    0.161026E-001
     -0.10     -3.20    0.163287E-001
     -0.10     -3.15    0.165450E-001
     -0.10     -3.10    0.167552E-001
     -0.10     -3.05    0.169634E-001
     -0.10     -3.00    0.171739E-001
     -0.10     -2.95    0.173908E-001
     -0.10     -2.90    0.176181E-001
     -0.10     -2.85    0.178593E-001
     -0.10     -2.80    0.181169E-001
     -0.10     -2.75    0.183927E-001
     -0.10     -2.70    0.186872E-001
     -0.10     -2.65    0.189997E-001
     -0.10     -2.60    0.193287E-001
     -0.10     -2.55    0.196714E-001
     -0.10     -2.50    0.200247E-001
     -0.10     -2.45    0.203849E-001
     -0.10     -2.40    0.207481E-001
     -0.10     -2.35    0.211107E-001
     -0.10     -2.30    0.214692E-001
     -0.10     -2.25    0.218207E-001
     -0.10     -2.20    0.221628E-001
     -0.10     -2.15    0.224936E-001
     -0.10     -2.10    0.228119E-001
     -0.10     -2.05    0.231167E-001
     -0.10     -2.00    0.234076E-001
     -0.10     -1.95    0.236844E-001
     -0.10     -1.90    0.239473E-001
     -0.10     -1.85    0.241962E-001
     -0.10     -1.80    0.244316E-001
     -0.10     -1.75    0.246534E-001
     -0.10     -1.70    0.248616E-001
     -0.10     -1.65    0.250563E-001
     -0.10     -1.60    0.252368E-001
     -0.10     -1.55    0.254027E-001
     -0.10     -1.50    0.255529E-001
     -0.10     -1.45    0.256861E-001
     -0.10     -1.40    0.258007E-001
     -0.10     -1.35    0.258947E-001
     -0.10     -1.30    0.259655E-001
     -0.10     -1.25    0.260102E-001
     -0.10     -1.20    0.260254E-001
     -0.10     -1.15    0.260072E-001
     -0.10     -1.10    0.259513E-001
     -0.10     -1.05    0.258531E-001
     -0.10     -1.00    0.257080E-001
     -0.10     -0.95    0.255114E-001
     -0.10     -0.90    0.252594E-001
     -0.10     -0.85    0.249492E-001
     -0.10     -0.80    0.245803E-001
     -0.10     -0.75    0.241550E-001
     -0.10     -0.70    0.236797E-001
     -0.10     -0.65    0.231660E-001
     -0.10     -0.60    0.226313E-001
     -0.10     -0.55    0.220987E-001
     -0.10     -0.50    0.215965E-001
     -0.10     -0.45    0.211562E-001
     -0.10     -0.40    0.208089E-001
     -0.10     -0.35    0.205824E-001
     -0.10     -0.30    0.204964E-001
     -0.10     -0.25    0.205600E-001
     -0.10     -0.20    0.207700E-001
     -0.10     -0.15    0.211117E-001
     -0.10     -0.10    0.215611E-001
     -0.10     -0.05    0.220883E-001
     -0.10      0.00    0.226619E-001
     -0.10      0.05    0.232521E-001
     -0.10      0.10    0.238332E-001
     -0.10      0.15    0.243854E-001
     -0.10      0.20    0.248943E-001
     -0.10      0.25    0.253512E-001
     -0.10      0.30    0.257517E-001
     -0.10      0.35    0.260950E-001
     -0.10      0.40    0.263825E-001
     -0.10      0.45    0.266172E-001
     -0.10      0.50    0.268029E-001
     -0.10      0.55    0.269436E-001
     -0.10      0.60    0.270433E-001
     -0.10      0.65    0.271054E-001
     -0.10      0.70    0.271331E-001
     -0.10      0.75    0.271287E-001
     -0.10      0.80    0.270940E-001
     -0.10      0.85    0.270302E-001
     -0.10      0.90    0.269377E-001
     -0.10      0.95    0.268160E-001
     -0.10      1.00    0.266641E-001
     -0.10      1.05    0.264798E-001
     -0.10      1.10    0.262601E-001
     -0.10      1.15    0.260008E-001
     -0.10      1.20    0.256966E-001
     -0.10      1.25    0.253404E-001
     -0.10      1.30    0.249238E-001
     -0.10      1.35    0.244363E-001
     -0.10      1.40    0.238655E-001
     -0.10      1.45    0.231971E-001
     -0.10      1.50    0.224149E-001
     -0.10      1.55    0.215013E-001
     -0.10      1.60    0.204389E-001
     -0.10      1.65    0.192117E-001
     -0.10      1.70    0.178081E-001
     -0.10      1.75    0.162251E-001
     -0.10      1.80    0.144731E-001
     -0.10      1.85    0.125812E-001
     -0.10      1.90    0.106026E-001
     -0.10      1.95    0.861722E-002
     -0.10      2.00    0.673006E-002
     -0.10      2.05    0.506308E-002
     -0.10      2.10    0.374034E-002
     -0.10      2.15    0.286801E-002
     -0.10      2.20    0.251421E-002
     -0.10      2.25    0.269468E-002
     -0.10      2.30    0.336927E-002
     -0.10      2.35    0.445044E-002
     -0.10      2.40    0.582088E-002
     -0.10      2.45    0.735428E-002
     -0.10      2.50    0.893363E-002
     -0.10      2.55    0.104634E-001
     -0.10      2.60    0.118745E-001
     -0.10      2.65    0.131242E-001
     -0.10      2.70    0.141918E-001
     -0.10      2.75    0.150730E-001
     -0.10      2.80    0.157751E-001
     -0.10      2.85    0.163119E-001
     -0.10      2.90    0.167005E-001
     -0.10      2.95    0.169586E-001
     -0.10      3.00    0.171037E-001
     -0.10      3.05    0.171513E-001
     -0.10      3.10    0.171155E-001
     -0.10      3.15    0.170082E-001
     -0.10      3.20    0.168396E-001
     -0.10      3.25    0.166180E-001
     -0.10      3.30    0.163505E-001
     -0.10      3.35    0.160429E-001
     -0.10      3.40    0.156999E-001
     -0.10      3.45    0.153253E-001
     -0.10      3.50    0.149224E-001
     -0.10      3.55    0.144938E-001
     -0.10      3.60    0.140418E-001
     -0.10      3.65    0.135685E-001
     -0.10      3.70    0.130754E-001
     -0.10      3.75    0.125644E-001
     -0.10      3.80    0.120369E-001
     -0.10      3.85    0.114947E-001
     -0.10      3.90    0.109394E-001
     -0.10      3.95    0.103729E-001
     -0.10      4.00    0.979741E-002
     -0.10      4.05    0.921511E-002
     -0.10      4.10    0.862861E-002
     -0.10      4.15    0.804074E-002
     -0.10      4.20    0.745461E-002
     -0.10      4.25    0.687356E-002
     -0.10      4.30    0.630112E-002
     -0.10      4.35    0.574094E-002
     -0.10      4.40    0.519672E-002
     -0.10      4.45    0.467208E-002
     -0.10      4.50    0.417047E-002
     -0.10      4.55    0.369504E-002
     -0.10      4.60    0.324854E-002
     -0.10      4.65    0.283319E-002
     -0.10      4.70    0.245063E-002
     -0.10      4.75    0.210186E-002
     -0.10      4.80    0.178722E-002
     -0.10      4.85    0.150637E-002
     -0.10      4.90    0.125841E-002
     -0.10      4.95    0.104185E-002
     -0.10      5.00    0.854787E-003
     -0.10      5.05    0.694977E-003
     -0.10      5.10    0.559935E-003
     -0.10      5.15    0.447060E-003
     -0.10      5.20    0.353727E-003
     -0.10      5.25    0.277371E-003
     -0.10      5.30    0.215560E-003
     -0.10      5.35    0.166039E-003
     -0.10      5.40    0.126767E-003
     -0.10      5.45    0.959345E-004
     -0.10      5.50    0.719655E-004
     -0.10      5.55    0.535119E-004
     -0.10      5.60    0.394395E-004
     -0.10      5.65    0.288083E-004
     -0.10      5.70    0.208508E-004
     -0.10      5.75    0.149485E-004
     -0.10      5.80    0.106100E-004
     -0.10      5.85    0.744949E-005
     -0.10      5.90    0.516755E-005
     -0.10      5.95    0.353476E-005
     -0.10      6.00    0.237720E-005
     -0.10      6.05    0.156447E-005
     -0.10      6.10    0.999959E-006
     -0.10      6.15    0.612877E-006
     -0.10      6.20    0.352082E-006
     -0.10      6.25    0.181271E-006
     -0.10      6.30    0.753930E-007
     -0.10      6.35    0.180799E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.405032E-007
     -0.05     -6.30    0.168312E-006
     -0.05     -6.25    0.402425E-006
     -0.05     -6.20    0.775777E-006
     -0.05     -6.15    0.133803E-005
     -0.05     -6.10    0.215990E-005
     -0.05     -6.05    0.333908E-005
     -0.05     -6.00    0.500796E-005
     -0.05     -5.95    0.734336E-005
     -0.05     -5.90    0.105784E-004
     -0.05     -5.85    0.150166E-004
     -0.05     -5.80    0.210487E-004
     -0.05     -5.75    0.291708E-004
     -0.05     -5.70    0.400058E-004
     -0.05     -5.65    0.543245E-004
     -0.05     -5.60    0.730681E-004
     -0.05     -5.55    0.973689E-004
     -0.05     -5.50    0.128568E-003
     -0.05     -5.45    0.168227E-003
     -0.05     -5.40    0.218135E-003
     -0.05     -5.35    0.280297E-003
     -0.05     -5.30    0.356922E-003
     -0.05     -5.25    0.450380E-003
     -0.05     -5.20    0.563155E-003
     -0.05     -5.15    0.697774E-003
     -0.05     -5.10    0.856723E-003
     -0.05     -5.05    0.104235E-002
     -0.05     -5.00    0.125675E-002
     -0.05     -4.95    0.150167E-002
     -0.05     -4.90    0.177840E-002
     -0.05     -4.85    0.208770E-002
     -0.05     -4.80    0.242972E-002
     -0.05     -4.75    0.280393E-002
     -0.05     -4.70    0.320920E-002
     -0.05     -4.65    0.364372E-002
     -0.05     -4.60    0.410513E-002
     -0.05     -4.55    0.459056E-002
     -0.05     -4.50    0.509675E-002
     -0.05     -4.45    0.562016E-002
     -0.05     -4.40    0.615706E-002
     -0.05     -4.35    0.670365E-002
     -0.05     -4.30    0.725620E-002
     -0.05     -4.25    0.781108E-002
     -0.05     -4.20    0.836483E-002
     -0.05     -4.15    0.891427E-002
     -0.05     -4.10    0.945644E-002
     -0.05     -4.05    0.998867E-002
     -0.05     -4.00    0.105086E-001
     -0.05     -3.95    0.110140E-001
     -0.05     -3.90    0.115032E-001
     -0.05     -3.85    0.119743E-001
     -0.05     -3.80    0.124260E-001
     -0.05     -3.75    0.128570E-001
     -0.05     -3.70    0.132663E-001
     -0.05     -3.65    0.136529E-001
     -0.05     -3.60    0.140163E-001
     -0.05     -3.55    0.143559E-001
     -0.05     -3.50    0.146717E-001
     -0.05     -3.45    0.149639E-001
     -0.05     -3.40    0.152330E-001
     -0.05     -3.35    0.154802E-001
     -0.05     -3.30    0.157072E-001
     -0.05     -3.25    0.159165E-001
     -0.05     -3.20    0.161110E-001
     -0.05     -3.15    0.162947E-001
     -0.05     -3.10    0.164720E-001
     -0.05     -3.05    0.166478E-001
     -0.05     -3.00    0.168276E-001
     -0.05     -2.95    0.170169E-001
     -0.05     -2.90    0.172207E-001
     -0.05     -2.85    0.174437E-001
     -0.05     -2.80    0.176892E-001
     -0.05     -2.75    0.179597E-001
     -0.05     -2.70    0.182558E-001
     -0.05     -2.65    0.185769E-001
     -0.05     -2.60    0.189207E-001
     -0.05     -2.55    0.192839E-001
     -0.05     -2.50    0.196621E-001
     -0.05     -2.45    0.200505E-001
     -0.05     -2.40    0.204441E-001
     -0.05     -2.35    0.208382E-001
     -0.05     -2.30    0.212282E-001
     -0.05     -2.25    0.216105E-001
     -0.05     -2.20    0.219820E-001
     -0.05     -2.15    0.223403E-001
     -0.05     -2.10    0.226839E-001
     -0.05     -2.05    0.230116E-001
     -0.05     -2.00    0.233230E-001
     -0.05     -1.95    0.236178E-001
     -0.05     -1.90    0.238962E-001
     -0.05     -1.85    0.241585E-001
     -0.05     -1.80    0.244048E-001
     -0.05     -1.75    0.246355E-001
     -0.05     -1.70    0.248506E-001
     -0.05     -1.65    0.250500E-001
     -0.05     -1.60    0.252333E-001
     -0.05     -1.55    0.254000E-001
     -0.05     -1.50    0.255491E-001
     -0.05     -1.45    0.256791E-001
     -0.05     -1.40    0.257883E-001
     -0.05     -1.35    0.258742E-001
     -0.05     -1.30    0.259342E-001
     -0.05     -1.25    0.259647E-001
     -0.05     -1.20    0.259617E-001
     -0.05     -1.15    0.259205E-001
     -0.05     -1.10    0.258358E-001
     -0.05     -1.05    0.257018E-001
     -0.05     -1.00    0.255123E-001
     -0.05     -0.95    0.252611E-001
     -0.05     -0.90    0.249424E-001
     -0.05     -0.85    0.245517E-001
     -0.05     -0.80    0.240870E-001
     -0.05     -0.75    0.235495E-001
     -0.05     -0.70    0.229460E-001
     -0.05     -0.65    0.222896E-001
     -0.05     -0.60    0.216015E-001
     -0.05     -0.55    0.209110E-001
     -0.05     -0.50    0.202549E-001
     -0.05     -0.45    0.196752E-001
     -0.05     -0.40    0.192143E-001
     -0.05     -0.35    0.189101E-001
     -0.05     -0.30    0.187902E-001
     -0.05     -0.25    0.188670E-001
     -0.05     -0.20    0.191362E-001
     -0.05     -0.15    0.195770E-001
     -0.05     -0.10    0.201558E-001
     -0.05     -0.05    0.208320E-001
     -0.05      0.00    0.215631E-001
     -0.05      0.05    0.223098E-001
     -0.05      0.10    0.230391E-001
     -0.05      0.15    0.237263E-001
     -0.05      0.20    0.243546E-001
     -0.05      0.25    0.249144E-001
     -0.05      0.30    0.254020E-001
     -0.05      0.35    0.258176E-001
     -0.05      0.40    0.261646E-001
     -0.05      0.45    0.264478E-001
     -0.05      0.50    0.266726E-001
     -0.05      0.55    0.268448E-001
     -0.05      0.60    0.269697E-001
     -0.05      0.65    0.270521E-001
     -0.05      0.70    0.270960E-001
     -0.05      0.75    0.271047E-001
     -0.05      0.80    0.270807E-001
     -0.05      0.85    0.270258E-001
     -0.05      0.90    0.269408E-001
     -0.05      0.95    0.268258E-001
     -0.05      1.00    0.266800E-001
     -0.05      1.05    0.265019E-001
     -0.05      1.10    0.262888E-001
     -0.05      1.15    0.260370E-001
     -0.05      1.20    0.257417E-001
     -0.05      1.25    0.253964E-001
     -0.05      1.30    0.249935E-001
     -0.05      1.35    0.245235E-001
     -0.05      1.40    0.239753E-001
     -0.05      1.45    0.233358E-001
     -0.05      1.50    0.225907E-001
     -0.05      1.55    0.217246E-001
     -0.05      1.60    0.207224E-001
     -0.05      1.65    0.195707E-001
     -0.05      1.70    0.182605E-001
     -0.05      1.75    0.167908E-001
     -0.05      1.80    0.151727E-001
     -0.05      1.85    0.134344E-001
     -0.05      1.90    0.116252E-001
     -0.05      1.95    0.981721E-002
     -0.05      2.00    0.810388E-002
     -0.05      2.05    0.659242E-002
     -0.05      2.10    0.539089E-002
     -0.05      2.15    0.459114E-002
     -0.05      2.20    0.425193E-002
     -0.05      2.25    0.438688E-002
     -0.05      2.30    0.496158E-002
     -0.05      2.35    0.590061E-002
     -0.05      2.40    0.710225E-002
     -0.05      2.45    0.845603E-002
     -0.05      2.50    0.985850E-002
     -0.05      2.55    0.112239E-001
     -0.05      2.60    0.124892E-001
     -0.05      2.65    0.136140E-001
     -0.05      2.70    0.145775E-001
     -0.05      2.75    0.153740E-001
     -0.05      2.80    0.160084E-001
     -0.05      2.85    0.164917E-001
     -0.05      2.90    0.168384E-001
     -0.05      2.95    0.170642E-001
     -0.05      3.00    0.171843E-001
     -0.05      3.05    0.172129E-001
     -0.05      3.10    0.171625E-001
     -0.05      3.15    0.170440E-001
     -0.05      3.20    0.168669E-001
     -0.05      3.25    0.166389E-001
     -0.05      3.30    0.163665E-001
     -0.05      3.35    0.160551E-001
     -0.05      3.40    0.157093E-001
     -0.05      3.45    0.153326E-001
     -0.05      3.50    0.149280E-001
     -0.05      3.55    0.144982E-001
     -0.05      3.60    0.140454E-001
     -0.05      3.65    0.135712E-001
     -0.05      3.70    0.130776E-001
     -0.05      3.75    0.125661E-001
     -0.05      3.80    0.120383E-001
     -0.05      3.85    0.114958E-001
     -0.05      3.90    0.109402E-001
     -0.05      3.95    0.103735E-001
     -0.05      4.00    0.979780E-002
     -0.05      4.05    0.921530E-002
     -0.05      4.10    0.862860E-002
     -0.05      4.15    0.804054E-002
     -0.05      4.20    0.745423E-002
     -0.05      4.25    0.687301E-002
     -0.05      4.30    0.630041E-002
     -0.05      4.35    0.574009E-002
     -0.05      4.40    0.519574E-002
     -0.05      4.45    0.467099E-002
     -0.05      4.50    0.416930E-002
     -0.05      4.55    0.369382E-002
     -0.05      4.60    0.324728E-002
     -0.05      4.65    0.283192E-002
     -0.05      4.70    0.244938E-002
     -0.05      4.75    0.210064E-002
     -0.05      4.80    0.178605E-002
     -0.05      4.85    0.150528E-002
     -0.05      4.90    0.125739E-002
     -0.05      4.95    0.104092E-002
     -0.05      5.00    0.853956E-003
     -0.05      5.05    0.694240E-003
     -0.05      5.10    0.559292E-003
     -0.05      5.15    0.446506E-003
     -0.05      5.20    0.353255E-003
     -0.05      5.25    0.276976E-003
     -0.05      5.30    0.215232E-003
     -0.05      5.35    0.165770E-003
     -0.05      5.40    0.126550E-003
     -0.05      5.45    0.957610E-004
     -0.05      5.50    0.718285E-004
     -0.05      5.55    0.534049E-004
     -0.05      5.60    0.393569E-004
     -0.05      5.65    0.287453E-004
     -0.05      5.70    0.208032E-004
     -0.05      5.75    0.149131E-004
     -0.05      5.80    0.105840E-004
     -0.05      5.85    0.743057E-005
     -0.05      5.90    0.515400E-005
     -0.05      5.95    0.352522E-005
     -0.05      6.00    0.237061E-005
     -0.05      6.05    0.156003E-005
     -0.05      6.10    0.997059E-006
     -0.05      6.15    0.611066E-006
     -0.05      6.20    0.351025E-006
     -0.05      6.25    0.180720E-006
     -0.05      6.30    0.751618E-007
     -0.05      6.35    0.180242E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.417484E-007
      0.00     -6.30    0.173471E-006
      0.00     -6.25    0.414698E-006
      0.00     -6.20    0.799277E-006
      0.00     -6.15    0.137822E-005
      0.00     -6.10    0.222411E-005
      0.00     -6.05    0.343718E-005
      0.00     -6.00    0.515314E-005
      0.00     -5.95    0.755313E-005
      0.00     -5.90    0.108757E-004
      0.00     -5.85    0.154313E-004
      0.00     -5.80    0.216190E-004
      0.00     -5.75    0.299453E-004
      0.00     -5.70    0.410451E-004
      0.00     -5.65    0.557036E-004
      0.00     -5.60    0.748783E-004
      0.00     -5.55    0.997195E-004
      0.00     -5.50    0.131588E-003
      0.00     -5.45    0.172066E-003
      0.00     -5.40    0.222964E-003
      0.00     -5.35    0.286306E-003
      0.00     -5.30    0.364319E-003
      0.00     -5.25    0.459387E-003
      0.00     -5.20    0.574003E-003
      0.00     -5.15    0.710696E-003
      0.00     -5.10    0.871944E-003
      0.00     -5.05    0.106008E-002
      0.00     -5.00    0.127717E-002
      0.00     -4.95    0.152492E-002
      0.00     -4.90    0.180460E-002
      0.00     -4.85    0.211688E-002
      0.00     -4.80    0.246186E-002
      0.00     -4.75    0.283896E-002
      0.00     -4.70    0.324697E-002
      0.00     -4.65    0.368402E-002
      0.00     -4.60    0.414769E-002
      0.00     -4.55    0.463506E-002
      0.00     -4.50    0.514282E-002
      0.00     -4.45    0.566738E-002
      0.00     -4.40    0.620498E-002
      0.00     -4.35    0.675182E-002
      0.00     -4.30    0.730410E-002
      0.00     -4.25    0.785819E-002
      0.00     -4.20    0.841061E-002
      0.00     -4.15    0.895813E-002
      0.00     -4.10    0.949776E-002
      0.00     -4.05    0.100268E-001
      0.00     -4.00    0.105427E-001
      0.00     -3.95    0.110434E-001
      0.00     -3.90    0.115268E-001
      0.00     -3.85    0.119911E-001
      0.00     -3.80    0.124348E-001
      0.00     -3.75    0.128563E-001
      0.00     -3.70    0.132544E-001
      0.00     -3.65    0.136281E-001
      0.00     -3.60    0.139763E-001
      0.00     -3.55    0.142984E-001
      0.00     -3.50    0.145940E-001
      0.00     -3.45    0.148630E-001
      0.00     -3.40    0.151060E-001
      0.00     -3.35    0.153239E-001
      0.00     -3.30    0.155186E-001
      0.00     -3.25    0.156926E-001
      0.00     -3.20    0.158495E-001
      0.00     -3.15    0.159939E-001
      0.00     -3.10    0.161310E-001
      0.00     -3.05    0.162672E-001
      0.00     -3.00    0.164092E-001
      0.00     -2.95    0.165641E-001
      0.00     -2.90    0.167385E-001
      0.00     -2.85    0.169386E-001
      0.00     -2.80    0.171689E-001
      0.00     -2.75    0.174326E-001
      0.00     -2.70    0.177308E-001
      0.00     -2.65    0.180626E-001
      0.00     -2.60    0.184251E-001
      0.00     -2.55    0.188137E-001
      0.00     -2.50    0.192230E-001
      0.00     -2.45    0.196464E-001
      0.00     -2.40    0.200775E-001
      0.00     -2.35    0.205100E-001
      0.00     -2.30    0.209383E-001
      0.00     -2.25    0.213575E-001
      0.00     -2.20    0.217639E-001
      0.00     -2.15    0.221547E-001
      0.00     -2.10    0.225278E-001
      0.00     -2.05    0.228820E-001
      0.00     -2.00    0.232169E-001
      0.00     -1.95    0.235323E-001
      0.00     -1.90    0.238284E-001
      0.00     -1.85    0.241057E-001
      0.00     -1.80    0.243645E-001
      0.00     -1.75    0.246052E-001
      0.00     -1.70    0.248280E-001
      0.00     -1.65    0.250330E-001
      0.00     -1.60    0.252200E-001
      0.00     -1.55    0.253882E-001
      0.00     -1.50    0.255366E-001
      0.00     -1.45    0.256638E-001
      0.00     -1.40    0.257679E-001
      0.00     -1.35    0.258461E-001
      0.00     -1.30    0.258953E-001
      0.00     -1.25    0.259115E-001
      0.00     -1.20    0.258900E-001
      0.00     -1.15    0.258251E-001
      0.00     -1.10    0.257103E-001
      0.00     -1.05    0.255384E-001
      0.00     -1.00    0.253013E-001
      0.00     -0.95    0.249907E-001
      0.00     -0.90    0.245987E-001
      0.00     -0.85    0.241185E-001
      0.00     -0.80    0.235456E-001
      0.00     -0.75    0.228800E-001
      0.00     -0.70    0.221277E-001
      0.00     -0.65    0.213037E-001
      0.00     -0.60    0.204329E-001
      0.00     -0.55    0.195521E-001
      0.00     -0.50    0.187085E-001
      0.00     -0.45    0.179574E-001
      0.00     -0.40    0.173557E-001
      0.00     -0.35    0.169549E-001
      0.00     -0.30    0.167929E-001
      0.00     -0.25    0.168868E-001
      0.00     -0.20    0.172303E-001
      0.00     -0.15    0.177945E-001
      0.00     -0.10    0.185337E-001
      0.00     -0.05    0.193925E-001
      0.00      0.00    0.203144E-001
      0.00      0.05    0.212483E-001
      0.00      0.10    0.221526E-001
      0.00      0.15    0.229971E-001
      0.00      0.20    0.237625E-001
      0.00      0.25    0.244389E-001
      0.00      0.30    0.250237E-001
      0.00      0.35    0.255191E-001
      0.00      0.40    0.259308E-001
      0.00      0.45    0.262660E-001
      0.00      0.50    0.265324E-001
      0.00      0.55    0.267377E-001
      0.00      0.60    0.268889E-001
      0.00      0.65    0.269922E-001
      0.00      0.70    0.270528E-001
      0.00      0.75    0.270750E-001
      0.00      0.80    0.270620E-001
      0.00      0.85    0.270163E-001
      0.00      0.90    0.269392E-001
      0.00      0.95    0.268315E-001
      0.00      1.00    0.266927E-001
      0.00      1.05    0.265217E-001
      0.00      1.10    0.263164E-001
      0.00      1.15    0.260736E-001
      0.00      1.20    0.257891E-001
      0.00      1.25    0.254572E-001
      0.00      1.30    0.250711E-001
      0.00      1.35    0.246224E-001
      0.00      1.40    0.241014E-001
      0.00      1.45    0.234967E-001
      0.00      1.50    0.227959E-001
      0.00      1.55    0.219862E-001
      0.00      1.60    0.210548E-001
      0.00      1.65    0.199912E-001
      0.00      1.70    0.187890E-001
      0.00      1.75    0.174493E-001
      0.00      1.80    0.159838E-001
      0.00      1.85    0.144191E-001
      0.00      1.90    0.127997E-001
      0.00      1.95    0.111890E-001
      0.00      2.00    0.966780E-002
      0.00      2.05    0.832725E-002
      0.00      2.10    0.725831E-002
      0.00      2.15    0.653772E-002
      0.00      2.20    0.621435E-002
      0.00      2.25    0.629963E-002
      0.00      2.30    0.676514E-002
      0.00      2.35    0.754823E-002
      0.00      2.40    0.856374E-002
      0.00      2.45    0.971827E-002
      0.00      2.50    0.109231E-001
      0.00      2.55    0.121036E-001
      0.00      2.60    0.132034E-001
      0.00      2.65    0.141853E-001
      0.00      2.70    0.150289E-001
      0.00      2.75    0.157270E-001
      0.00      2.80    0.162820E-001
      0.00      2.85    0.167022E-001
      0.00      2.90    0.169993E-001
      0.00      2.95    0.171864E-001
      0.00      3.00    0.172764E-001
      0.00      3.05    0.172817E-001
      0.00      3.10    0.172134E-001
      0.00      3.15    0.170813E-001
      0.00      3.20    0.168936E-001
      0.00      3.25    0.166575E-001
      0.00      3.30    0.163789E-001
      0.00      3.35    0.160628E-001
      0.00      3.40    0.157133E-001
      0.00      3.45    0.153338E-001
      0.00      3.50    0.149271E-001
      0.00      3.55    0.144956E-001
      0.00      3.60    0.140414E-001
      0.00      3.65    0.135663E-001
      0.00      3.70    0.130719E-001
      0.00      3.75    0.125597E-001
      0.00      3.80    0.120314E-001
      0.00      3.85    0.114884E-001
      0.00      3.90    0.109325E-001
      0.00      3.95    0.103655E-001
      0.00      4.00    0.978957E-002
      0.00      4.05    0.920689E-002
      0.00      4.10    0.862006E-002
      0.00      4.15    0.803192E-002
      0.00      4.20    0.744558E-002
      0.00      4.25    0.686438E-002
      0.00      4.30    0.629186E-002
      0.00      4.35    0.573168E-002
      0.00      4.40    0.518753E-002
      0.00      4.45    0.466305E-002
      0.00      4.50    0.416168E-002
      0.00      4.55    0.368657E-002
      0.00      4.60    0.324045E-002
      0.00      4.65    0.282556E-002
      0.00      4.70    0.244350E-002
      0.00      4.75    0.209528E-002
      0.00      4.80    0.178121E-002
      0.00      4.85    0.150095E-002
      0.00      4.90    0.125357E-002
      0.00      4.95    0.103759E-002
      0.00      5.00    0.851075E-003
      0.00      5.05    0.691781E-003
      0.00      5.10    0.557216E-003
      0.00      5.15    0.444773E-003
      0.00      5.20    0.351825E-003
      0.00      5.25    0.275808E-003
      0.00      5.30    0.214289E-003
      0.00      5.35    0.165017E-003
      0.00      5.40    0.125954E-003
      0.00      5.45    0.952951E-004
      0.00      5.50    0.714677E-004
      0.00      5.55    0.531286E-004
      0.00      5.60    0.391474E-004
      0.00      5.65    0.285881E-004
      0.00      5.70    0.206865E-004
      0.00      5.75    0.148274E-004
      0.00      5.80    0.105218E-004
      0.00      5.85    0.738598E-005
      0.00      5.90    0.512247E-005
      0.00      5.95    0.350326E-005
      0.00      6.00    0.235560E-005
      0.00      6.05    0.155001E-005
      0.00      6.10    0.990569E-006
      0.00      6.15    0.607044E-006
      0.00      6.20    0.348693E-006
      0.00      6.25    0.179511E-006
      0.00      6.30    0.746559E-007
      0.00      6.35    0.179025E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.428749E-007
      0.05     -6.30    0.178137E-006
      0.05     -6.25    0.425795E-006
      0.05     -6.20    0.820514E-006
      0.05     -6.15    0.141452E-005
      0.05     -6.10    0.228207E-005
      0.05     -6.05    0.352567E-005
      0.05     -6.00    0.528400E-005
      0.05     -5.95    0.774203E-005
      0.05     -5.90    0.111432E-004
      0.05     -5.85    0.158040E-004
      0.05     -5.80    0.221311E-004
      0.05     -5.75    0.306400E-004
      0.05     -5.70    0.419764E-004
      0.05     -5.65    0.569381E-004
      0.05     -5.60    0.764967E-004
      0.05     -5.55    0.101819E-003
      0.05     -5.50    0.134282E-003
      0.05     -5.45    0.175486E-003
      0.05     -5.40    0.227259E-003
      0.05     -5.35    0.291645E-003
      0.05     -5.30    0.370882E-003
      0.05     -5.25    0.467367E-003
      0.05     -5.20    0.583600E-003
      0.05     -5.15    0.722110E-003
      0.05     -5.10    0.885368E-003
      0.05     -5.05    0.107569E-002
      0.05     -5.00    0.129512E-002
      0.05     -4.95    0.154534E-002
      0.05     -4.90    0.182755E-002
      0.05     -4.85    0.214240E-002
      0.05     -4.80    0.248992E-002
      0.05     -4.75    0.286948E-002
      0.05     -4.70    0.327981E-002
      0.05     -4.65    0.371899E-002
      0.05     -4.60    0.418453E-002
      0.05     -4.55    0.467348E-002
      0.05     -4.50    0.518247E-002
      0.05     -4.45    0.570789E-002
      0.05     -4.40    0.624594E-002
      0.05     -4.35    0.679279E-002
      0.05     -4.30    0.734462E-002
      0.05     -4.25    0.789776E-002
      0.05     -4.20    0.844871E-002
      0.05     -4.15    0.899420E-002
      0.05     -4.10    0.953118E-002
      0.05     -4.05    0.100569E-001
      0.05     -4.00    0.105687E-001
      0.05     -3.95    0.110644E-001
      0.05     -3.90    0.115418E-001
      0.05     -3.85    0.119990E-001
      0.05     -3.80    0.124342E-001
      0.05     -3.75    0.128456E-001
      0.05     -3.70    0.132318E-001
      0.05     -3.65    0.135913E-001
      0.05     -3.60    0.139229E-001
      0.05     -3.55    0.142256E-001
      0.05     -3.50    0.144986E-001
      0.05     -3.45    0.147415E-001
      0.05     -3.40    0.149546E-001
      0.05     -3.35    0.151388E-001
      0.05     -3.30    0.152958E-001
      0.05     -3.25    0.154284E-001
      0.05     -3.20    0.155406E-001
      0.05     -3.15    0.156376E-001
      0.05     -3.10    0.157262E-001
      0.05     -3.05    0.158140E-001
      0.05     -3.00    0.159095E-001
      0.05     -2.95    0.160218E-001
      0.05     -2.90    0.161597E-001
      0.05     -2.85    0.163311E-001
      0.05     -2.80    0.165424E-001
      0.05     -2.75    0.167976E-001
      0.05     -2.70    0.170985E-001
      0.05     -2.65    0.174437E-001
      0.05     -2.60    0.178297E-001
      0.05     -2.55    0.182503E-001
      0.05     -2.50    0.186982E-001
      0.05     -2.45    0.191649E-001
      0.05     -2.40    0.196419E-001
      0.05     -2.35    0.201213E-001
      0.05     -2.30    0.205957E-001
      0.05     -2.25    0.210592E-001
      0.05     -2.20    0.215071E-001
      0.05     -2.15    0.219359E-001
      0.05     -2.10    0.223434E-001
      0.05     -2.05    0.227283E-001
      0.05     -2.00    0.230900E-001
      0.05     -1.95    0.234287E-001
      0.05     -1.90    0.237448E-001
      0.05     -1.85    0.240389E-001
      0.05     -1.80    0.243116E-001
      0.05     -1.75    0.245635E-001
      0.05     -1.70    0.247952E-001
      0.05     -1.65    0.250067E-001
      0.05     -1.60    0.251979E-001
      0.05     -1.55    0.253682E-001
      0.05     -1.50    0.255166E-001
      0.05     -1.45    0.256416E-001
      0.05     -1.40    0.257410E-001
      0.05     -1.35    0.258119E-001
      0.05     -1.30    0.258507E-001
      0.05     -1.25    0.258529E-001
      0.05     -1.20    0.258129E-001
      0.05     -1.15    0.257240E-001
      0.05     -1.10    0.255785E-001
      0.05     -1.05    0.253673E-001
      0.05     -1.00    0.250805E-001
      0.05     -0.95    0.247073E-001
      0.05     -0.90    0.242369E-001
      0.05     -0.85    0.236595E-001
      0.05     -0.80    0.229679E-001
      0.05     -0.75    0.221597E-001
      0.05     -0.70    0.212398E-001
      0.05     -0.65    0.202241E-001
      0.05     -0.60    0.191420E-001
      0.05     -0.55    0.180381E-001
      0.05     -0.50    0.169723E-001
      0.05     -0.45    0.160160E-001
      0.05     -0.40    0.152446E-001
      0.05     -0.35    0.147269E-001
      0.05     -0.30    0.145139E-001
      0.05     -0.25    0.146290E-001
      0.05     -0.20    0.150633E-001
      0.05     -0.15    0.157774E-001
      0.05     -0.10    0.167095E-001
      0.05     -0.05    0.177858E-001
      0.05      0.00    0.189326E-001
      0.05      0.05    0.200843E-001
      0.05      0.10    0.211895E-001
      0.05      0.15    0.222121E-001
      0.05      0.20    0.231306E-001
      0.05      0.25    0.239353E-001
      0.05      0.30    0.246256E-001
      0.05      0.35    0.252067E-001
      0.05      0.40    0.256869E-001
      0.05      0.45    0.260765E-001
      0.05      0.50    0.263860E-001
      0.05      0.55    0.266252E-001
      0.05      0.60    0.268030E-001
      0.05      0.65    0.269274E-001
      0.05      0.70    0.270047E-001
      0.05      0.75    0.270404E-001
      0.05      0.80    0.270385E-001
      0.05      0.85    0.270020E-001
      0.05      0.90    0.269331E-001
      0.05      0.95    0.268329E-001
      0.05      1.00    0.267016E-001
      0.05      1.05    0.265385E-001
      0.05      1.10    0.263419E-001
      0.05      1.15    0.261094E-001
      0.05      1.20    0.258371E-001
      0.05      1.25    0.255204E-001
      0.05      1.30    0.251534E-001
      0.05      1.35    0.247289E-001
      0.05      1.40    0.242385E-001
      0.05      1.45    0.236727E-001
      0.05      1.50    0.230212E-001
      0.05      1.55    0.222732E-001
      0.05      1.60    0.214190E-001
      0.05      1.65    0.204507E-001
      0.05      1.70    0.193642E-001
      0.05      1.75    0.181623E-001
      0.05      1.80    0.168571E-001
      0.05      1.85    0.154731E-001
      0.05      1.90    0.140495E-001
      0.05      1.95    0.126408E-001
      0.05      2.00    0.113146E-001
      0.05      2.05    0.101464E-001
      0.05      2.10    0.921056E-002
      0.05      2.15    0.856911E-002
      0.05      2.20    0.826151E-002
      0.05      2.25    0.829707E-002
      0.05      2.30    0.865309E-002
      0.05      2.35    0.927918E-002
      0.05      2.40    0.101062E-001
      0.05      2.45    0.110575E-001
      0.05      2.50    0.120593E-001
      0.05      2.55    0.130479E-001
      0.05      2.60    0.139745E-001
      0.05      2.65    0.148055E-001
      0.05      2.70    0.155212E-001
      0.05      2.75    0.161135E-001
      0.05      2.80    0.165823E-001
      0.05      2.85    0.169334E-001
      0.05      2.90    0.171758E-001
      0.05      2.95    0.173197E-001
      0.05      3.00    0.173760E-001
      0.05      3.05    0.173551E-001
      0.05      3.10    0.172665E-001
      0.05      3.15    0.171185E-001
      0.05      3.20    0.169187E-001
      0.05      3.25    0.166732E-001
      0.05      3.30    0.163873E-001
      0.05      3.35    0.160656E-001
      0.05      3.40    0.157117E-001
      0.05      3.45    0.153288E-001
      0.05      3.50    0.149194E-001
      0.05      3.55    0.144859E-001
      0.05      3.60    0.140300E-001
      0.05      3.65    0.135536E-001
      0.05      3.70    0.130582E-001
      0.05      3.75    0.125452E-001
      0.05      3.80    0.120161E-001
      0.05      3.85    0.114726E-001
      0.05      3.90    0.109163E-001
      0.05      3.95    0.103490E-001
      0.05      4.00    0.977279E-002
      0.05      4.05    0.918995E-002
      0.05      4.10    0.860305E-002
      0.05      4.15    0.801494E-002
      0.05      4.20    0.742872E-002
      0.05      4.25    0.684774E-002
      0.05      4.30    0.627554E-002
      0.05      4.35    0.571578E-002
      0.05      4.40    0.517216E-002
      0.05      4.45    0.464831E-002
      0.05      4.50    0.414766E-002
      0.05      4.55    0.367335E-002
      0.05      4.60    0.322811E-002
      0.05      4.65    0.281414E-002
      0.05      4.70    0.243305E-002
      0.05      4.75    0.208582E-002
      0.05      4.80    0.177272E-002
      0.05      4.85    0.149343E-002
      0.05      4.90    0.124697E-002
      0.05      4.95    0.103186E-002
      0.05      5.00    0.846169E-003
      0.05      5.05    0.687620E-003
      0.05      5.10    0.553725E-003
      0.05      5.15    0.441877E-003
      0.05      5.20    0.349448E-003
      0.05      5.25    0.273878E-003
      0.05      5.30    0.212739E-003
      0.05      5.35    0.163785E-003
      0.05      5.40    0.124985E-003
      0.05      5.45    0.945410E-004
      0.05      5.50    0.708867E-004
      0.05      5.55    0.526855E-004
      0.05      5.60    0.388129E-004
      0.05      5.65    0.283382E-004
      0.05      5.70    0.205018E-004
      0.05      5.75    0.146923E-004
      0.05      5.80    0.104241E-004
      0.05      5.85    0.731618E-005
      0.05      5.90    0.507327E-005
      0.05      5.95    0.346911E-005
      0.05      6.00    0.233232E-005
      0.05      6.05    0.153450E-005
      0.05      6.10    0.980556E-006
      0.05      6.15    0.600852E-006
      0.05      6.20    0.345109E-006
      0.05      6.25    0.177655E-006
      0.05      6.30    0.738807E-007
      0.05      6.35    0.177161E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.438709E-007
      0.10     -6.30    0.182261E-006
      0.10     -6.25    0.435599E-006
      0.10     -6.20    0.839268E-006
      0.10     -6.15    0.144655E-005
      0.10     -6.10    0.233319E-005
      0.10     -6.05    0.360364E-005
      0.10     -6.00    0.539919E-005
      0.10     -5.95    0.790816E-005
      0.10     -5.90    0.113782E-004
      0.10     -5.85    0.161312E-004
      0.10     -5.80    0.225800E-004
      0.10     -5.75    0.312483E-004
      0.10     -5.70    0.427908E-004
      0.10     -5.65    0.580162E-004
      0.10     -5.60    0.779083E-004
      0.10     -5.55    0.103647E-003
      0.10     -5.50    0.136624E-003
      0.10     -5.45    0.178457E-003
      0.10     -5.40    0.230985E-003
      0.10     -5.35    0.296268E-003
      0.10     -5.30    0.376556E-003
      0.10     -5.25    0.474256E-003
      0.10     -5.20    0.591872E-003
      0.10     -5.15    0.731931E-003
      0.10     -5.10    0.896898E-003
      0.10     -5.05    0.108907E-002
      0.10     -5.00    0.131048E-002
      0.10     -4.95    0.156277E-002
      0.10     -4.90    0.184711E-002
      0.10     -4.85    0.216410E-002
      0.10     -4.80    0.251373E-002
      0.10     -4.75    0.289533E-002
      0.10     -4.70    0.330755E-002
      0.10     -4.65    0.374844E-002
      0.10     -4.60    0.421547E-002
      0.10     -4.55    0.470563E-002
      0.10     -4.50    0.521554E-002
      0.10     -4.45    0.574153E-002
      0.10     -4.40    0.627978E-002
      0.10     -4.35    0.682642E-002
      0.10     -4.30    0.737762E-002
      0.10     -4.25    0.792968E-002
      0.10     -4.20    0.847904E-002
      0.10     -4.15    0.902240E-002
      0.10     -4.10    0.955664E-002
      0.10     -4.05    0.100789E-001
      0.10     -4.00    0.105866E-001
      0.10     -3.95    0.110772E-001
      0.10     -3.90    0.115484E-001
      0.10     -3.85    0.119981E-001
      0.10     -3.80    0.124244E-001
      0.10     -3.75    0.128251E-001
      0.10     -3.70    0.131985E-001
      0.10     -3.65    0.135428E-001
      0.10     -3.60    0.138564E-001
      0.10     -3.55    0.141377E-001
      0.10     -3.50    0.143856E-001
      0.10     -3.45    0.145993E-001
      0.10     -3.40    0.147786E-001
      0.10     -3.35    0.149241E-001
      0.10     -3.30    0.150375E-001
      0.10     -3.25    0.151217E-001
      0.10     -3.20    0.151811E-001
      0.10     -3.15    0.152219E-001
      0.10     -3.10    0.152521E-001
      0.10     -3.05    0.152811E-001
      0.10     -3.00    0.153198E-001
      0.10     -2.95    0.153797E-001
      0.10     -2.90    0.154723E-001
      0.10     -2.85    0.156081E-001
      0.10     -2.80    0.157956E-001
      0.10     -2.75    0.160404E-001
      0.10     -2.70    0.163446E-001
      0.10     -2.65    0.167069E-001
      0.10     -2.60    0.171221E-001
      0.10     -2.55    0.175826E-001
      0.10     -2.50    0.180783E-001
      0.10     -2.45    0.185983E-001
      0.10     -2.40    0.191316E-001
      0.10     -2.35    0.196677E-001
      0.10     -2.30    0.201975E-001
      0.10     -2.25    0.207137E-001
      0.10     -2.20    0.212104E-001
      0.10     -2.15    0.216836E-001
      0.10     -2.10    0.221309E-001
      0.10     -2.05    0.225508E-001
      0.10     -2.00    0.229431E-001
      0.10     -1.95    0.233080E-001
      0.10     -1.90    0.236464E-001
      0.10     -1.85    0.239591E-001
      0.10     -1.80    0.242472E-001
      0.10     -1.75    0.245117E-001
      0.10     -1.70    0.247531E-001
      0.10     -1.65    0.249719E-001
      0.10     -1.60    0.251681E-001
      0.10     -1.55    0.253413E-001
      0.10     -1.50    0.254903E-001
      0.10     -1.45    0.256136E-001
      0.10     -1.40    0.257090E-001
      0.10     -1.35    0.257732E-001
      0.10     -1.30    0.258022E-001
      0.10     -1.25    0.257909E-001
      0.10     -1.20    0.257330E-001
      0.10     -1.15    0.256206E-001
      0.10     -1.10    0.254446E-001
      0.10     -1.05    0.251941E-001
      0.10     -1.00    0.248570E-001
      0.10     -0.95    0.244196E-001
      0.10     -0.90    0.238680E-001
      0.10     -0.85    0.231889E-001
      0.10     -0.80    0.223713E-001
      0.10     -0.75    0.214098E-001
      0.10     -0.70    0.203075E-001
      0.10     -0.65    0.190805E-001
      0.10     -0.60    0.177622E-001
      0.10     -0.55    0.164061E-001
      0.10     -0.50    0.150862E-001
      0.10     -0.45    0.138930E-001
      0.10     -0.40    0.129241E-001
      0.10     -0.35    0.122697E-001
      0.10     -0.30    0.119972E-001
      0.10     -0.25    0.121377E-001
      0.10     -0.20    0.126790E-001
      0.10     -0.15    0.135686E-001
      0.10     -0.10    0.147246E-001
      0.10     -0.05    0.160511E-001
      0.10      0.00    0.174533E-001
      0.10      0.05    0.188495E-001
      0.10      0.10    0.201771E-001
      0.10      0.15    0.213943E-001
      0.10      0.20    0.224777E-001
      0.10      0.25    0.234190E-001
      0.10      0.30    0.242202E-001
      0.10      0.35    0.248899E-001
      0.10      0.40    0.254403E-001
      0.10      0.45    0.258851E-001
      0.10      0.50    0.262376E-001
      0.10      0.55    0.265104E-001
      0.10      0.60    0.267146E-001
      0.10      0.65    0.268595E-001
      0.10      0.70    0.269531E-001
      0.10      0.75    0.270018E-001
      0.10      0.80    0.270106E-001
      0.10      0.85    0.269833E-001
      0.10      0.90    0.269226E-001
      0.10      0.95    0.268301E-001
      0.10      1.00    0.267065E-001
      0.10      1.05    0.265516E-001
      0.10      1.10    0.263644E-001
      0.10      1.15    0.261429E-001
      0.10      1.20    0.258840E-001
      0.10      1.25    0.255838E-001
      0.10      1.30    0.252375E-001
      0.10      1.35    0.248389E-001
      0.10      1.40    0.243812E-001
      0.10      1.45    0.238566E-001
      0.10      1.50    0.232567E-001
      0.10      1.55    0.225732E-001
      0.10      1.60    0.217986E-001
      0.10      1.65    0.209274E-001
      0.10      1.70    0.199579E-001
      0.10      1.75    0.188939E-001
      0.10      1.80    0.177474E-001
      0.10      1.85    0.165405E-001
      0.10      1.90    0.153069E-001
      0.10      1.95    0.140923E-001
      0.10      2.00    0.129521E-001
      0.10      2.05    0.119472E-001
      0.10      2.10    0.111365E-001
      0.10      2.15    0.105693E-001
      0.10      2.20    0.102764E-001
      0.10      2.25    0.102652E-001
      0.10      2.30    0.105183E-001
      0.10      2.35    0.109960E-001
      0.10      2.40    0.116438E-001
      0.10      2.45    0.124004E-001
      0.10      2.50    0.132057E-001
      0.10      2.55    0.140071E-001
      0.10      2.60    0.147629E-001
      0.10      2.65    0.154435E-001
      0.10      2.70    0.160306E-001
      0.10      2.75    0.165152E-001
      0.10      2.80    0.168956E-001
      0.10      2.85    0.171752E-001
      0.10      2.90    0.173601E-001
      0.10      2.95    0.174586E-001
      0.10      3.00    0.174790E-001
      0.10      3.05    0.174300E-001
      0.10      3.10    0.173194E-001
      0.10      3.15    0.171543E-001
      0.10      3.20    0.169410E-001
      0.10      3.25    0.166851E-001
      0.10      3.30    0.163911E-001
      0.10      3.35    0.160631E-001
      0.10      3.40    0.157042E-001
      0.10      3.45    0.153174E-001
      0.10      3.50    0.149050E-001
      0.10      3.55    0.144690E-001
      0.10      3.60    0.140112E-001
      0.10      3.65    0.135332E-001
      0.10      3.70    0.130365E-001
      0.10      3.75    0.125225E-001
      0.10      3.80    0.119927E-001
      0.10      3.85    0.114485E-001
      0.10      3.90    0.108917E-001
      0.10      3.95    0.103240E-001
      0.10      4.00    0.974752E-002
      0.10      4.05    0.916455E-002
      0.10      4.10    0.857765E-002
      0.10      4.15    0.798967E-002
      0.10      4.20    0.740372E-002
      0.10      4.25    0.682315E-002
      0.10      4.30    0.625151E-002
      0.10      4.35    0.569246E-002
      0.10      4.40    0.514969E-002
      0.10      4.45    0.462683E-002
      0.10      4.50    0.412731E-002
      0.10      4.55    0.365423E-002
      0.10      4.60    0.321032E-002
      0.10      4.65    0.279774E-002
      0.10      4.70    0.241809E-002
      0.10      4.75    0.207231E-002
      0.10      4.80    0.176066E-002
      0.10      4.85    0.148276E-002
      0.10      4.90    0.123765E-002
      0.10      4.95    0.102380E-002
      0.10      5.00    0.839274E-003
      0.10      5.05    0.681788E-003
      0.10      5.10    0.548847E-003
      0.10      5.15    0.437841E-003
      0.10      5.20    0.346145E-003
      0.10      5.25    0.271204E-003
      0.10      5.30    0.210596E-003
      0.10      5.35    0.162086E-003
      0.10      5.40    0.123652E-003
      0.10      5.45    0.935057E-004
      0.10      5.50    0.700909E-004
      0.10      5.55    0.520798E-004
      0.10      5.60    0.383567E-004
      0.10      5.65    0.279981E-004
      0.10      5.70    0.202508E-004
      0.10      5.75    0.145091E-004
      0.10      5.80    0.102918E-004
      0.10      5.85    0.722186E-005
      0.10      5.90    0.500689E-005
      0.10      5.95    0.342311E-005
      0.10      6.00    0.230101E-005
      0.10      6.05    0.151368E-005
      0.10      6.10    0.967124E-006
      0.10      6.15    0.592553E-006
      0.10      6.20    0.340311E-006
      0.10      6.25    0.175172E-006
      0.10      6.30    0.728441E-007
      0.10      6.35    0.174669E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.447258E-007
      0.15     -6.30    0.185800E-006
      0.15     -6.25    0.444008E-006
      0.15     -6.20    0.855341E-006
      0.15     -6.15    0.147398E-005
      0.15     -6.10    0.237691E-005
      0.15     -6.05    0.367027E-005
      0.15     -6.00    0.549753E-005
      0.15     -5.95    0.804980E-005
      0.15     -5.90    0.115783E-004
      0.15     -5.85    0.164093E-004
      0.15     -5.80    0.229612E-004
      0.15     -5.75    0.317640E-004
      0.15     -5.70    0.434803E-004
      0.15     -5.65    0.589275E-004
      0.15     -5.60    0.790996E-004
      0.15     -5.55    0.105187E-003
      0.15     -5.50    0.138595E-003
      0.15     -5.45    0.180951E-003
      0.15     -5.40    0.234108E-003
      0.15     -5.35    0.300135E-003
      0.15     -5.30    0.381294E-003
      0.15     -5.25    0.479997E-003
      0.15     -5.20    0.598750E-003
      0.15     -5.15    0.740081E-003
      0.15     -5.10    0.906445E-003
      0.15     -5.05    0.110013E-002
      0.15     -5.00    0.132314E-002
      0.15     -4.95    0.157711E-002
      0.15     -4.90    0.186315E-002
      0.15     -4.85    0.218186E-002
      0.15     -4.80    0.253316E-002
      0.15     -4.75    0.291634E-002
      0.15     -4.70    0.333002E-002
      0.15     -4.65    0.377222E-002
      0.15     -4.60    0.424035E-002
      0.15     -4.55    0.473137E-002
      0.15     -4.50    0.524187E-002
      0.15     -4.45    0.576814E-002
      0.15     -4.40    0.630634E-002
      0.15     -4.35    0.685258E-002
      0.15     -4.30    0.740300E-002
      0.15     -4.25    0.795383E-002
      0.15     -4.20    0.850152E-002
      0.15     -4.15    0.904266E-002
      0.15     -4.10    0.957411E-002
      0.15     -4.05    0.100929E-001
      0.15     -4.00    0.105963E-001
      0.15     -3.95    0.110817E-001
      0.15     -3.90    0.115466E-001
      0.15     -3.85    0.119886E-001
      0.15     -3.80    0.124056E-001
      0.15     -3.75    0.127951E-001
      0.15     -3.70    0.131551E-001
      0.15     -3.65    0.134831E-001
      0.15     -3.60    0.137772E-001
      0.15     -3.55    0.140353E-001
      0.15     -3.50    0.142557E-001
      0.15     -3.45    0.144369E-001
      0.15     -3.40    0.145783E-001
      0.15     -3.35    0.146800E-001
      0.15     -3.30    0.147434E-001
      0.15     -3.25    0.147715E-001
      0.15     -3.20    0.147692E-001
      0.15     -3.15    0.147436E-001
      0.15     -3.10    0.147042E-001
      0.15     -3.05    0.146625E-001
      0.15     -3.00    0.146323E-001
      0.15     -2.95    0.146282E-001
      0.15     -2.90    0.146652E-001
      0.15     -2.85    0.147572E-001
      0.15     -2.80    0.149152E-001
      0.15     -2.75    0.151471E-001
      0.15     -2.70    0.154556E-001
      0.15     -2.65    0.158391E-001
      0.15     -2.60    0.162908E-001
      0.15     -2.55    0.168005E-001
      0.15     -2.50    0.173551E-001
      0.15     -2.45    0.179402E-001
      0.15     -2.40    0.185416E-001
      0.15     -2.35    0.191459E-001
      0.15     -2.30    0.197417E-001
      0.15     -2.25    0.203199E-001
      0.15     -2.20    0.208737E-001
      0.15     -2.15    0.213983E-001
      0.15     -2.10    0.218910E-001
      0.15     -2.05    0.223506E-001
      0.15     -2.00    0.227772E-001
      0.15     -1.95    0.231713E-001
      0.15     -1.90    0.235342E-001
      0.15     -1.85    0.238675E-001
      0.15     -1.80    0.241725E-001
      0.15     -1.75    0.244506E-001
      0.15     -1.70    0.247027E-001
      0.15     -1.65    0.249297E-001
      0.15     -1.60    0.251316E-001
      0.15     -1.55    0.253082E-001
      0.15     -1.50    0.254585E-001
      0.15     -1.45    0.255809E-001
      0.15     -1.40    0.256729E-001
      0.15     -1.35    0.257312E-001
      0.15     -1.30    0.257514E-001
      0.15     -1.25    0.257276E-001
      0.15     -1.20    0.256529E-001
      0.15     -1.15    0.255183E-001
      0.15     -1.10    0.253132E-001
      0.15     -1.05    0.250248E-001
      0.15     -1.00    0.246386E-001
      0.15     -0.95    0.241381E-001
      0.15     -0.90    0.235058E-001
      0.15     -0.85    0.227244E-001
      0.15     -0.80    0.217788E-001
      0.15     -0.75    0.206596E-001
      0.15     -0.70    0.193672E-001
      0.15     -0.65    0.179173E-001
      0.15     -0.60    0.163469E-001
      0.15     -0.55    0.147184E-001
      0.15     -0.50    0.131211E-001
      0.15     -0.45    0.116669E-001
      0.15     -0.40    0.104786E-001
      0.15     -0.35    0.967171E-002
      0.15     -0.30    0.933305E-002
      0.15     -0.25    0.950253E-002
      0.15     -0.20    0.101642E-001
      0.15     -0.15    0.112498E-001
      0.15     -0.10    0.126539E-001
      0.15     -0.05    0.142548E-001
      0.15      0.00    0.159342E-001
      0.15      0.05    0.175925E-001
      0.15      0.10    0.191555E-001
      0.15      0.15    0.205760E-001
      0.15      0.20    0.218296E-001
      0.15      0.25    0.229100E-001
      0.15      0.30    0.238226E-001
      0.15      0.35    0.245804E-001
      0.15      0.40    0.251999E-001
      0.15      0.45    0.256983E-001
      0.15      0.50    0.260923E-001
      0.15      0.55    0.263972E-001
      0.15      0.60    0.266262E-001
      0.15      0.65    0.267905E-001
      0.15      0.70    0.268994E-001
      0.15      0.75    0.269604E-001
      0.15      0.80    0.269793E-001
      0.15      0.85    0.269606E-001
      0.15      0.90    0.269077E-001
      0.15      0.95    0.268227E-001
      0.15      1.00    0.267069E-001
      0.15      1.05    0.265605E-001
      0.15      1.10    0.263830E-001
      0.15      1.15    0.261729E-001
      0.15      1.20    0.259280E-001
      0.15      1.25    0.256451E-001
      0.15      1.30    0.253202E-001
      0.15      1.35    0.249484E-001
      0.15      1.40    0.245243E-001
      0.15      1.45    0.240415E-001
      0.15      1.50    0.234936E-001
      0.15      1.55    0.228744E-001
      0.15      1.60    0.221783E-001
      0.15      1.65    0.214021E-001
      0.15      1.70    0.205455E-001
      0.15      1.75    0.196134E-001
      0.15      1.80    0.186170E-001
      0.15      1.85    0.175756E-001
      0.15      1.90    0.165179E-001
      0.15      1.95    0.154812E-001
      0.15      2.00    0.145099E-001
      0.15      2.05    0.136521E-001
      0.15      2.10    0.129537E-001
      0.15      2.15    0.124527E-001
      0.15      2.20    0.121728E-001
      0.15      2.25    0.121199E-001
      0.15      2.30    0.122806E-001
      0.15      2.35    0.126248E-001
      0.15      2.40    0.131102E-001
      0.15      2.45    0.136890E-001
      0.15      2.50    0.143132E-001
      0.15      2.55    0.149402E-001
      0.15      2.60    0.155353E-001
      0.15      2.65    0.160728E-001
      0.15      2.70    0.165360E-001
      0.15      2.75    0.169159E-001
      0.15      2.80    0.172094E-001
      0.15      2.85    0.174178E-001
      0.15      2.90    0.175453E-001
      0.15      2.95    0.175977E-001
      0.15      3.00    0.175815E-001
      0.15      3.05    0.175034E-001
      0.15      3.10    0.173699E-001
      0.15      3.15    0.171868E-001
      0.15      3.20    0.169594E-001
      0.15      3.25    0.166924E-001
      0.15      3.30    0.163897E-001
      0.15      3.35    0.160548E-001
      0.15      3.40    0.156905E-001
      0.15      3.45    0.152994E-001
      0.15      3.50    0.148835E-001
      0.15      3.55    0.144448E-001
      0.15      3.60    0.139848E-001
      0.15      3.65    0.135051E-001
      0.15      3.70    0.130069E-001
      0.15      3.75    0.124918E-001
      0.15      3.80    0.119610E-001
      0.15      3.85    0.114161E-001
      0.15      3.90    0.108586E-001
      0.15      3.95    0.102906E-001
      0.15      4.00    0.971383E-002
      0.15      4.05    0.913077E-002
      0.15      4.10    0.854394E-002
      0.15      4.15    0.795619E-002
      0.15      4.20    0.737066E-002
      0.15      4.25    0.679070E-002
      0.15      4.30    0.621986E-002
      0.15      4.35    0.566181E-002
      0.15      4.40    0.512023E-002
      0.15      4.45    0.459872E-002
      0.15      4.50    0.410072E-002
      0.15      4.55    0.362931E-002
      0.15      4.60    0.318717E-002
      0.15      4.65    0.277645E-002
      0.15      4.70    0.239870E-002
      0.15      4.75    0.205483E-002
      0.15      4.80    0.174507E-002
      0.15      4.85    0.146902E-002
      0.15      4.90    0.122565E-002
      0.15      4.95    0.101345E-002
      0.15      5.00    0.830438E-003
      0.15      5.05    0.674329E-003
      0.15      5.10    0.542618E-003
      0.15      5.15    0.432696E-003
      0.15      5.20    0.341941E-003
      0.15      5.25    0.267805E-003
      0.15      5.30    0.207878E-003
      0.15      5.35    0.159934E-003
      0.15      5.40    0.121966E-003
      0.15      5.45    0.921983E-004
      0.15      5.50    0.690873E-004
      0.15      5.55    0.513172E-004
      0.15      5.60    0.377830E-004
      0.15      5.65    0.275709E-004
      0.15      5.70    0.199360E-004
      0.15      5.75    0.142795E-004
      0.15      5.80    0.101263E-004
      0.15      5.85    0.710396E-005
      0.15      5.90    0.492401E-005
      0.15      5.95    0.336572E-005
      0.15      6.00    0.226199E-005
      0.15      6.05    0.148775E-005
      0.15      6.10    0.950408E-006
      0.15      6.15    0.582235E-006
      0.15      6.20    0.334347E-006
      0.15      6.25    0.172087E-006
      0.15      6.30    0.715570E-007
      0.15      6.35    0.171576E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.454302E-007
      0.20     -6.30    0.188715E-006
      0.20     -6.25    0.450929E-006
      0.20     -6.20    0.868558E-006
      0.20     -6.15    0.149651E-005
      0.20     -6.10    0.241279E-005
      0.20     -6.05    0.372486E-005
      0.20     -6.00    0.557796E-005
      0.20     -5.95    0.816546E-005
      0.20     -5.90    0.117414E-004
      0.20     -5.85    0.166356E-004
      0.20     -5.80    0.232708E-004
      0.20     -5.75    0.321820E-004
      0.20     -5.70    0.440380E-004
      0.20     -5.65    0.596630E-004
      0.20     -5.60    0.800589E-004
      0.20     -5.55    0.106425E-003
      0.20     -5.50    0.140175E-003
      0.20     -5.45    0.182945E-003
      0.20     -5.40    0.236599E-003
      0.20     -5.35    0.303212E-003
      0.20     -5.30    0.385054E-003
      0.20     -5.25    0.484540E-003
      0.20     -5.20    0.604178E-003
      0.20     -5.15    0.746493E-003
      0.20     -5.10    0.913934E-003
      0.20     -5.05    0.110878E-002
      0.20     -5.00    0.133301E-002
      0.20     -4.95    0.158824E-002
      0.20     -4.90    0.187557E-002
      0.20     -4.85    0.219554E-002
      0.20     -4.80    0.254806E-002
      0.20     -4.75    0.293239E-002
      0.20     -4.70    0.334710E-002
      0.20     -4.65    0.379018E-002
      0.20     -4.60    0.425902E-002
      0.20     -4.55    0.475055E-002
      0.20     -4.50    0.526132E-002
      0.20     -4.45    0.578760E-002
      0.20     -4.40    0.632553E-002
      0.20     -4.35    0.687117E-002
      0.20     -4.30    0.742064E-002
      0.20     -4.25    0.797015E-002
      0.20     -4.20    0.851607E-002
      0.20     -4.15    0.905496E-002
      0.20     -4.10    0.958358E-002
      0.20     -4.05    0.100989E-001
      0.20     -4.00    0.105979E-001
      0.20     -3.95    0.110781E-001
      0.20     -3.90    0.115366E-001
      0.20     -3.85    0.119708E-001
      0.20     -3.80    0.123782E-001
      0.20     -3.75    0.127562E-001
      0.20     -3.70    0.131020E-001
      0.20     -3.65    0.134130E-001
      0.20     -3.60    0.136863E-001
      0.20     -3.55    0.139195E-001
      0.20     -3.50    0.141099E-001
      0.20     -3.45    0.142555E-001
      0.20     -3.40    0.143549E-001
      0.20     -3.35    0.144076E-001
      0.20     -3.30    0.144145E-001
      0.20     -3.25    0.143785E-001
      0.20     -3.20    0.143050E-001
      0.20     -3.15    0.142018E-001
      0.20     -3.10    0.140803E-001
      0.20     -3.05    0.139546E-001
      0.20     -3.00    0.138417E-001
      0.20     -2.95    0.137604E-001
      0.20     -2.90    0.137298E-001
      0.20     -2.85    0.137681E-001
      0.20     -2.80    0.138901E-001
      0.20     -2.75    0.141061E-001
      0.20     -2.70    0.144201E-001
      0.20     -2.65    0.148298E-001
      0.20     -2.60    0.153264E-001
      0.20     -2.55    0.158963E-001
      0.20     -2.50    0.165225E-001
      0.20     -2.45    0.171863E-001
      0.20     -2.40    0.178692E-001
      0.20     -2.35    0.185545E-001
      0.20     -2.30    0.192280E-001
      0.20     -2.25    0.198785E-001
      0.20     -2.20    0.204980E-001
      0.20     -2.15    0.210812E-001
      0.20     -2.10    0.216253E-001
      0.20     -2.05    0.221294E-001
      0.20     -2.00    0.225938E-001
      0.20     -1.95    0.230200E-001
      0.20     -1.90    0.234098E-001
      0.20     -1.85    0.237653E-001
      0.20     -1.80    0.240885E-001
      0.20     -1.75    0.243812E-001
      0.20     -1.70    0.246450E-001
      0.20     -1.65    0.248807E-001
      0.20     -1.60    0.250890E-001
      0.20     -1.55    0.252697E-001
      0.20     -1.50    0.254220E-001
      0.20     -1.45    0.255442E-001
      0.20     -1.40    0.256338E-001
      0.20     -1.35    0.256872E-001
      0.20     -1.30    0.256997E-001
      0.20     -1.25    0.256651E-001
      0.20     -1.20    0.255753E-001
      0.20     -1.15    0.254207E-001
      0.20     -1.10    0.251890E-001
      0.20     -1.05    0.248658E-001
      0.20     -1.00    0.244341E-001
      0.20     -0.95    0.238745E-001
      0.20     -0.90    0.231660E-001
      0.20     -0.85    0.222871E-001
      0.20     -0.80    0.212182E-001
      0.20     -0.75    0.199454E-001
      0.20     -0.70    0.184659E-001
      0.20     -0.65    0.167942E-001
      0.20     -0.60    0.149700E-001
      0.20     -0.55    0.130642E-001
      0.20     -0.50    0.111816E-001
      0.20     -0.45    0.945666E-002
      0.20     -0.40    0.803935E-002
      0.20     -0.35    0.707257E-002
      0.20     -0.30    0.666461E-002
      0.20     -0.25    0.686530E-002
      0.20     -0.20    0.765426E-002
      0.20     -0.15    0.894582E-002
      0.20     -0.10    0.106087E-001
      0.20     -0.05    0.124930E-001
      0.20      0.00    0.144557E-001
      0.20      0.05    0.163787E-001
      0.20      0.10    0.181769E-001
      0.20      0.15    0.197979E-001
      0.20      0.20    0.212175E-001
      0.20      0.25    0.224318E-001
      0.20      0.30    0.234507E-001
      0.20      0.35    0.242916E-001
      0.20      0.40    0.249754E-001
      0.20      0.45    0.255234E-001
      0.20      0.50    0.259554E-001
      0.20      0.55    0.262895E-001
      0.20      0.60    0.265409E-001
      0.20      0.65    0.267226E-001
      0.20      0.70    0.268451E-001
      0.20      0.75    0.269170E-001
      0.20      0.80    0.269450E-001
      0.20      0.85    0.269343E-001
      0.20      0.90    0.268887E-001
      0.20      0.95    0.268109E-001
      0.20      1.00    0.267026E-001
      0.20      1.05    0.265645E-001
      0.20      1.10    0.263967E-001
      0.20      1.15    0.261983E-001
      0.20      1.20    0.259675E-001
      0.20      1.25    0.257020E-001
      0.20      1.30    0.253987E-001
      0.20      1.35    0.250537E-001
      0.20      1.40    0.246628E-001
      0.20      1.45    0.242212E-001
      0.20      1.50    0.237240E-001
      0.20      1.55    0.231666E-001
      0.20      1.60    0.225455E-001
      0.20      1.65    0.218588E-001
      0.20      1.70    0.211076E-001
      0.20      1.75    0.202970E-001
      0.20      1.80    0.194372E-001
      0.20      1.85    0.185451E-001
      0.20      1.90    0.176440E-001
      0.20      1.95    0.167642E-001
      0.20      2.00    0.159407E-001
      0.20      2.05    0.152105E-001
      0.20      2.10    0.146090E-001
      0.20      2.15    0.141648E-001
      0.20      2.20    0.138960E-001
      0.20      2.25    0.138071E-001
      0.20      2.30    0.138882E-001
      0.20      2.35    0.141166E-001
      0.20      2.40    0.144605E-001
      0.20      2.45    0.148828E-001
      0.20      2.50    0.153463E-001
      0.20      2.55    0.158168E-001
      0.20      2.60    0.162660E-001
      0.20      2.65    0.166722E-001
      0.20      2.70    0.170205E-001
      0.20      2.75    0.173021E-001
      0.20      2.80    0.175130E-001
      0.20      2.85    0.176532E-001
      0.20      2.90    0.177249E-001
      0.20      2.95    0.177321E-001
      0.20      3.00    0.176796E-001
      0.20      3.05    0.175726E-001
      0.20      3.10    0.174160E-001
      0.20      3.15    0.172146E-001
      0.20      3.20    0.169728E-001
      0.20      3.25    0.166943E-001
      0.20      3.30    0.163825E-001
      0.20      3.35    0.160403E-001
      0.20      3.40    0.156703E-001
      0.20      3.45    0.152746E-001
      0.20      3.50    0.148550E-001
      0.20      3.55    0.144133E-001
      0.20      3.60    0.139509E-001
      0.20      3.65    0.134692E-001
      0.20      3.70    0.129695E-001
      0.20      3.75    0.124530E-001
      0.20      3.80    0.119211E-001
      0.20      3.85    0.113754E-001
      0.20      3.90    0.108173E-001
      0.20      3.95    0.102488E-001
      0.20      4.00    0.967181E-002
      0.20      4.05    0.908869E-002
      0.20      4.10    0.850200E-002
      0.20      4.15    0.791461E-002
      0.20      4.20    0.732966E-002
      0.20      4.25    0.675051E-002
      0.20      4.30    0.618071E-002
      0.20      4.35    0.562394E-002
      0.20      4.40    0.508387E-002
      0.20      4.45    0.456409E-002
      0.20      4.50    0.406801E-002
      0.20      4.55    0.359869E-002
      0.20      4.60    0.315877E-002
      0.20      4.65    0.275037E-002
      0.20      4.70    0.237499E-002
      0.20      4.75    0.203349E-002
      0.20      4.80    0.172607E-002
      0.20      4.85    0.145228E-002
      0.20      4.90    0.121107E-002
      0.20      4.95    0.100088E-002
      0.20      5.00    0.819723E-003
      0.20      5.05    0.665295E-003
      0.20      5.10    0.535085E-003
      0.20      5.15    0.426482E-003
      0.20      5.20    0.336870E-003
      0.20      5.25    0.263711E-003
      0.20      5.30    0.204606E-003
      0.20      5.35    0.157348E-003
      0.20      5.40    0.119942E-003
      0.20      5.45    0.906305E-004
      0.20      5.50    0.678851E-004
      0.20      5.55    0.504046E-004
      0.20      5.60    0.370972E-004
      0.20      5.65    0.270607E-004
      0.20      5.70    0.195603E-004
      0.20      5.75    0.140059E-004
      0.20      5.80    0.992920E-005
      0.20      5.85    0.696364E-005
      0.20      5.90    0.482544E-005
      0.20      5.95    0.329752E-005
      0.20      6.00    0.221565E-005
      0.20      6.05    0.145698E-005
      0.20      6.10    0.930581E-006
      0.20      6.15    0.570001E-006
      0.20      6.20    0.327281E-006
      0.20      6.25    0.168433E-006
      0.20      6.30    0.700325E-007
      0.20      6.35    0.167914E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.459764E-007
      0.25     -6.30    0.190973E-006
      0.25     -6.25    0.456285E-006
      0.25     -6.20    0.878773E-006
      0.25     -6.15    0.151390E-005
      0.25     -6.10    0.244041E-005
      0.25     -6.05    0.376680E-005
      0.25     -6.00    0.563961E-005
      0.25     -5.95    0.825389E-005
      0.25     -5.90    0.118658E-004
      0.25     -5.85    0.168077E-004
      0.25     -5.80    0.235054E-004
      0.25     -5.75    0.324979E-004
      0.25     -5.70    0.444580E-004
      0.25     -5.65    0.602151E-004
      0.25     -5.60    0.807765E-004
      0.25     -5.55    0.107348E-003
      0.25     -5.50    0.141348E-003
      0.25     -5.45    0.184420E-003
      0.25     -5.40    0.238434E-003
      0.25     -5.35    0.305470E-003
      0.25     -5.30    0.387800E-003
      0.25     -5.25    0.487844E-003
      0.25     -5.20    0.608107E-003
      0.25     -5.15    0.751112E-003
      0.25     -5.10    0.919302E-003
      0.25     -5.05    0.111494E-002
      0.25     -5.00    0.134001E-002
      0.25     -4.95    0.159608E-002
      0.25     -4.90    0.188425E-002
      0.25     -4.85    0.220504E-002
      0.25     -4.80    0.255834E-002
      0.25     -4.75    0.294336E-002
      0.25     -4.70    0.335867E-002
      0.25     -4.65    0.380222E-002
      0.25     -4.60    0.427139E-002
      0.25     -4.55    0.476306E-002
      0.25     -4.50    0.527378E-002
      0.25     -4.45    0.579980E-002
      0.25     -4.40    0.633722E-002
      0.25     -4.35    0.688209E-002
      0.25     -4.30    0.743047E-002
      0.25     -4.25    0.797856E-002
      0.25     -4.20    0.852266E-002
      0.25     -4.15    0.905927E-002
      0.25     -4.10    0.958506E-002
      0.25     -4.05    0.100969E-001
      0.25     -4.00    0.105917E-001
      0.25     -3.95    0.110666E-001
      0.25     -3.90    0.115186E-001
      0.25     -3.85    0.119450E-001
      0.25     -3.80    0.123427E-001
      0.25     -3.75    0.127088E-001
      0.25     -3.70    0.130401E-001
      0.25     -3.65    0.133333E-001
      0.25     -3.60    0.135849E-001
      0.25     -3.55    0.137916E-001
      0.25     -3.50    0.139501E-001
      0.25     -3.45    0.140572E-001
      0.25     -3.40    0.141108E-001
      0.25     -3.35    0.141093E-001
      0.25     -3.30    0.140533E-001
      0.25     -3.25    0.139452E-001
      0.25     -3.20    0.137906E-001
      0.25     -3.15    0.135984E-001
      0.25     -3.10    0.133816E-001
      0.25     -3.05    0.131575E-001
      0.25     -3.00    0.129468E-001
      0.25     -2.95    0.127734E-001
      0.25     -2.90    0.126618E-001
      0.25     -2.85    0.126354E-001
      0.25     -2.80    0.127139E-001
      0.25     -2.75    0.129107E-001
      0.25     -2.70    0.132314E-001
      0.25     -2.65    0.136729E-001
      0.25     -2.60    0.142239E-001
      0.25     -2.55    0.148665E-001
      0.25     -2.50    0.155785E-001
      0.25     -2.45    0.163358E-001
      0.25     -2.40    0.171150E-001
      0.25     -2.35    0.178950E-001
      0.25     -2.30    0.186585E-001
      0.25     -2.25    0.193919E-001
      0.25     -2.20    0.200861E-001
      0.25     -2.15    0.207351E-001
      0.25     -2.10    0.213364E-001
      0.25     -2.05    0.218894E-001
      0.25     -2.00    0.223953E-001
      0.25     -1.95    0.228562E-001
      0.25     -1.90    0.232748E-001
      0.25     -1.85    0.236539E-001
      0.25     -1.80    0.239964E-001
      0.25     -1.75    0.243047E-001
      0.25     -1.70    0.245807E-001
      0.25     -1.65    0.248259E-001
      0.25     -1.60    0.250412E-001
      0.25     -1.55    0.252266E-001
      0.25     -1.50    0.253814E-001
      0.25     -1.45    0.255042E-001
      0.25     -1.40    0.255924E-001
      0.25     -1.35    0.256422E-001
      0.25     -1.30    0.256486E-001
      0.25     -1.25    0.256050E-001
      0.25     -1.20    0.255027E-001
      0.25     -1.15    0.253310E-001
      0.25     -1.10    0.250766E-001
      0.25     -1.05    0.247234E-001
      0.25     -1.00    0.242522E-001
      0.25     -0.95    0.236410E-001
      0.25     -0.90    0.228653E-001
      0.25     -0.85    0.218996E-001
      0.25     -0.80    0.207201E-001
      0.25     -0.75    0.193085E-001
      0.25     -0.70    0.176580E-001
      0.25     -0.65    0.157817E-001
      0.25     -0.60    0.137210E-001
      0.25     -0.55    0.115545E-001
      0.25     -0.50    0.940141E-002
      0.25     -0.45    0.741771E-002
      0.25     -0.40    0.578026E-002
      0.25     -0.35    0.465929E-002
      0.25     -0.30    0.418474E-002
      0.25     -0.25    0.441646E-002
      0.25     -0.20    0.532951E-002
      0.25     -0.15    0.682040E-002
      0.25     -0.10    0.873181E-002
      0.25     -0.05    0.108861E-001
      0.25      0.00    0.131161E-001
      0.25      0.05    0.152864E-001
      0.25      0.10    0.173019E-001
      0.25      0.15    0.191063E-001
      0.25      0.20    0.206759E-001
      0.25      0.25    0.220102E-001
      0.25      0.30    0.231233E-001
      0.25      0.35    0.240372E-001
      0.25      0.40    0.247770E-001
      0.25      0.45    0.253677E-001
      0.25      0.50    0.258323E-001
      0.25      0.55    0.261911E-001
      0.25      0.60    0.264615E-001
      0.25      0.65    0.266577E-001
      0.25      0.70    0.267917E-001
      0.25      0.75    0.268729E-001
      0.25      0.80    0.269086E-001
      0.25      0.85    0.269047E-001
      0.25      0.90    0.268656E-001
      0.25      0.95    0.267944E-001
      0.25      1.00    0.266932E-001
      0.25      1.05    0.265633E-001
      0.25      1.10    0.264049E-001
      0.25      1.15    0.262179E-001
      0.25      1.20    0.260010E-001
      0.25      1.25    0.257526E-001
      0.25      1.30    0.254705E-001
      0.25      1.35    0.251516E-001
      0.25      1.40    0.247928E-001
      0.25      1.45    0.243905E-001
      0.25      1.50    0.239412E-001
      0.25      1.55    0.234419E-001
      0.25      1.60    0.228902E-001
      0.25      1.65    0.222855E-001
      0.25      1.70    0.216297E-001
      0.25      1.75    0.209277E-001
      0.25      1.80    0.201888E-001
      0.25      1.85    0.194271E-001
      0.25      1.90    0.186616E-001
      0.25      1.95    0.179161E-001
      0.25      2.00    0.172179E-001
      0.25      2.05    0.165952E-001
      0.25      2.10    0.160747E-001
      0.25      2.15    0.156779E-001
      0.25      2.20    0.154183E-001
      0.25      2.25    0.152993E-001
      0.25      2.30    0.153137E-001
      0.25      2.35    0.154448E-001
      0.25      2.40    0.156687E-001
      0.25      2.45    0.159575E-001
      0.25      2.50    0.162824E-001
      0.25      2.55    0.166167E-001
      0.25      2.60    0.169375E-001
      0.25      2.65    0.172266E-001
      0.25      2.70    0.174713E-001
      0.25      2.75    0.176632E-001
      0.25      2.80    0.177980E-001
      0.25      2.85    0.178744E-001
      0.25      2.90    0.178935E-001
      0.25      2.95    0.178577E-001
      0.25      3.00    0.177703E-001
      0.25      3.05    0.176351E-001
      0.25      3.10    0.174558E-001
      0.25      3.15    0.172363E-001
      0.25      3.20    0.169800E-001
      0.25      3.25    0.166899E-001
      0.25      3.30    0.163688E-001
      0.25      3.35    0.160192E-001
      0.25      3.40    0.156433E-001
      0.25      3.45    0.152427E-001
      0.25      3.50    0.148193E-001
      0.25      3.55    0.143745E-001
      0.25      3.60    0.139095E-001
      0.25      3.65    0.134256E-001
      0.25      3.70    0.129241E-001
      0.25      3.75    0.124062E-001
      0.25      3.80    0.118732E-001
      0.25      3.85    0.113265E-001
      0.25      3.90    0.107678E-001
      0.25      3.95    0.101988E-001
      0.25      4.00    0.962155E-002
      0.25      4.05    0.903841E-002
      0.25      4.10    0.845194E-002
      0.25      4.15    0.786503E-002
      0.25      4.20    0.728082E-002
      0.25      4.25    0.670268E-002
      0.25      4.30    0.613418E-002
      0.25      4.35    0.557898E-002
      0.25      4.40    0.504075E-002
      0.25      4.45    0.452307E-002
      0.25      4.50    0.402931E-002
      0.25      4.55    0.356250E-002
      0.25      4.60    0.312525E-002
      0.25      4.65    0.271962E-002
      0.25      4.70    0.234707E-002
      0.25      4.75    0.200840E-002
      0.25      4.80    0.170375E-002
      0.25      4.85    0.143264E-002
      0.25      4.90    0.119398E-002
      0.25      4.95    0.986171E-003
      0.25      5.00    0.807200E-003
      0.25      5.05    0.654750E-003
      0.25      5.10    0.526301E-003
      0.25      5.15    0.419244E-003
      0.25      5.20    0.330970E-003
      0.25      5.25    0.258952E-003
      0.25      5.30    0.200809E-003
      0.25      5.35    0.154348E-003
      0.25      5.40    0.117597E-003
      0.25      5.45    0.888158E-004
      0.25      5.50    0.664948E-004
      0.25      5.55    0.493502E-004
      0.25      5.60    0.363054E-004
      0.25      5.65    0.264722E-004
      0.25      5.70    0.191274E-004
      0.25      5.75    0.136907E-004
      0.25      5.80    0.970234E-005
      0.25      5.85    0.680226E-005
      0.25      5.90    0.471215E-005
      0.25      5.95    0.321918E-005
      0.25      6.00    0.216246E-005
      0.25      6.05    0.142166E-005
      0.25      6.10    0.907843E-006
      0.25      6.15    0.555976E-006
      0.25      6.20    0.319182E-006
      0.25      6.25    0.164247E-006
      0.25      6.30    0.682863E-007
      0.25      6.35    0.163719E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.463580E-007
      0.30     -6.30    0.192549E-006
      0.30     -6.25    0.460016E-006
      0.30     -6.20    0.885870E-006
      0.30     -6.15    0.152594E-005
      0.30     -6.10    0.245947E-005
      0.30     -6.05    0.379562E-005
      0.30     -6.00    0.568179E-005
      0.30     -5.95    0.831410E-005
      0.30     -5.90    0.119501E-004
      0.30     -5.85    0.169236E-004
      0.30     -5.80    0.236626E-004
      0.30     -5.75    0.327082E-004
      0.30     -5.70    0.447359E-004
      0.30     -5.65    0.605780E-004
      0.30     -5.60    0.812449E-004
      0.30     -5.55    0.107945E-003
      0.30     -5.50    0.142102E-003
      0.30     -5.45    0.185361E-003
      0.30     -5.40    0.239595E-003
      0.30     -5.35    0.306886E-003
      0.30     -5.30    0.389507E-003
      0.30     -5.25    0.489877E-003
      0.30     -5.20    0.610500E-003
      0.30     -5.15    0.753895E-003
      0.30     -5.10    0.922498E-003
      0.30     -5.05    0.111856E-002
      0.30     -5.00    0.134406E-002
      0.30     -4.95    0.160056E-002
      0.30     -4.90    0.188914E-002
      0.30     -4.85    0.221030E-002
      0.30     -4.80    0.256390E-002
      0.30     -4.75    0.294917E-002
      0.30     -4.70    0.336464E-002
      0.30     -4.65    0.380824E-002
      0.30     -4.60    0.427733E-002
      0.30     -4.55    0.476881E-002
      0.30     -4.50    0.527916E-002
      0.30     -4.45    0.580465E-002
      0.30     -4.40    0.634134E-002
      0.30     -4.35    0.688525E-002
      0.30     -4.30    0.743244E-002
      0.30     -4.25    0.797902E-002
      0.30     -4.20    0.852127E-002
      0.30     -4.15    0.905561E-002
      0.30     -4.10    0.957861E-002
      0.30     -4.05    0.100870E-001
      0.30     -4.00    0.105776E-001
      0.30     -3.95    0.110474E-001
      0.30     -3.90    0.114931E-001
      0.30     -3.85    0.119117E-001
      0.30     -3.80    0.122998E-001
      0.30     -3.75    0.126539E-001
      0.30     -3.70    0.129705E-001
      0.30     -3.65    0.132455E-001
      0.30     -3.60    0.134747E-001
      0.30     -3.55    0.136539E-001
      0.30     -3.50    0.137787E-001
      0.30     -3.45    0.138451E-001
      0.30     -3.40    0.138495E-001
      0.30     -3.35    0.137896E-001
      0.30     -3.30    0.136647E-001
      0.30     -3.25    0.134770E-001
      0.30     -3.20    0.132318E-001
      0.30     -3.15    0.129391E-001
      0.30     -3.10    0.126138E-001
      0.30     -3.05    0.122763E-001
      0.30     -3.00    0.119523E-001
      0.30     -2.95    0.116711E-001
      0.30     -2.90    0.114639E-001
      0.30     -2.85    0.113610E-001
      0.30     -2.80    0.113876E-001
      0.30     -2.75    0.115617E-001
      0.30     -2.70    0.118904E-001
      0.30     -2.65    0.123699E-001
      0.30     -2.60    0.129855E-001
      0.30     -2.55    0.137141E-001
      0.30     -2.50    0.145270E-001
      0.30     -2.45    0.153936E-001
      0.30     -2.40    0.162844E-001
      0.30     -2.35    0.171732E-001
      0.30     -2.30    0.180389E-001
      0.30     -2.25    0.188657E-001
      0.30     -2.20    0.196429E-001
      0.30     -2.15    0.203647E-001
      0.30     -2.10    0.210283E-001
      0.30     -2.05    0.216343E-001
      0.30     -2.00    0.221845E-001
      0.30     -1.95    0.226822E-001
      0.30     -1.90    0.231311E-001
      0.30     -1.85    0.235350E-001
      0.30     -1.80    0.238976E-001
      0.30     -1.75    0.242220E-001
      0.30     -1.70    0.245107E-001
      0.30     -1.65    0.247658E-001
      0.30     -1.60    0.249885E-001
      0.30     -1.55    0.251792E-001
      0.30     -1.50    0.253374E-001
      0.30     -1.45    0.254616E-001
      0.30     -1.40    0.255494E-001
      0.30     -1.35    0.255970E-001
      0.30     -1.30    0.255991E-001
      0.30     -1.25    0.255488E-001
      0.30     -1.20    0.254369E-001
      0.30     -1.15    0.252521E-001
      0.30     -1.10    0.249800E-001
      0.30     -1.05    0.246033E-001
      0.30     -1.00    0.241010E-001
      0.30     -0.95    0.234487E-001
      0.30     -0.90    0.226194E-001
      0.30     -0.85    0.215841E-001
      0.30     -0.80    0.203152E-001
      0.30     -0.75    0.187904E-001
      0.30     -0.70    0.169997E-001
      0.30     -0.65    0.149541E-001
      0.30     -0.60    0.126966E-001
      0.30     -0.55    0.103112E-001
      0.30     -0.50    0.792951E-002
      0.30     -0.45    0.572586E-002
      0.30     -0.40    0.390046E-002
      0.30     -0.35    0.264769E-002
      0.30     -0.30    0.211663E-002
      0.30     -0.25    0.237602E-002
      0.30     -0.20    0.339670E-002
      0.30     -0.15    0.505923E-002
      0.30     -0.10    0.718319E-002
      0.30     -0.05    0.956657E-002
      0.30      0.00    0.120216E-001
      0.30      0.05    0.143983E-001
      0.30      0.10    0.165934E-001
      0.30      0.15    0.185481E-001
      0.30      0.20    0.202396E-001
      0.30      0.25    0.216705E-001
      0.30      0.30    0.228587E-001
      0.30      0.35    0.238304E-001
      0.30      0.40    0.246142E-001
      0.30      0.45    0.252381E-001
      0.30      0.50    0.257278E-001
      0.30      0.55    0.261057E-001
      0.30      0.60    0.263904E-001
      0.30      0.65    0.265978E-001
      0.30      0.70    0.267406E-001
      0.30      0.75    0.268288E-001
      0.30      0.80    0.268707E-001
      0.30      0.85    0.268724E-001
      0.30      0.90    0.268388E-001
      0.30      0.95    0.267734E-001
      0.30      1.00    0.266787E-001
      0.30      1.05    0.265562E-001
      0.30      1.10    0.264069E-001
      0.30      1.15    0.262308E-001
      0.30      1.20    0.260273E-001
      0.30      1.25    0.257954E-001
      0.30      1.30    0.255334E-001
      0.30      1.35    0.252393E-001
      0.30      1.40    0.249108E-001
      0.30      1.45    0.245452E-001
      0.30      1.50    0.241403E-001
      0.30      1.55    0.236940E-001
      0.30      1.60    0.232051E-001
      0.30      1.65    0.226738E-001
      0.30      1.70    0.221023E-001
      0.30      1.75    0.214952E-001
      0.30      1.80    0.208607E-001
      0.30      1.85    0.202102E-001
      0.30      1.90    0.195592E-001
      0.30      1.95    0.189260E-001
      0.30      2.00    0.183316E-001
      0.30      2.05    0.177974E-001
      0.30      2.10    0.173431E-001
      0.30      2.15    0.169849E-001
      0.30      2.20    0.167326E-001
      0.30      2.25    0.165890E-001
      0.30      2.30    0.165488E-001
      0.30      2.35    0.165999E-001
      0.30      2.40    0.167246E-001
      0.30      2.45    0.169021E-001
      0.30      2.50    0.171104E-001
      0.30      2.55    0.173288E-001
      0.30      2.60    0.175391E-001
      0.30      2.65    0.177265E-001
      0.30      2.70    0.178800E-001
      0.30      2.75    0.179920E-001
      0.30      2.80    0.180581E-001
      0.30      2.85    0.180764E-001
      0.30      2.90    0.180470E-001
      0.30      2.95    0.179711E-001
      0.30      3.00    0.178508E-001
      0.30      3.05    0.176887E-001
      0.30      3.10    0.174878E-001
      0.30      3.15    0.172507E-001
      0.30      3.20    0.169801E-001
      0.30      3.25    0.166786E-001
      0.30      3.30    0.163483E-001
      0.30      3.35    0.159912E-001
      0.30      3.40    0.156092E-001
      0.30      3.45    0.152037E-001
      0.30      3.50    0.147763E-001
      0.30      3.55    0.143281E-001
      0.30      3.60    0.138604E-001
      0.30      3.65    0.133743E-001
      0.30      3.70    0.128709E-001
      0.30      3.75    0.123515E-001
      0.30      3.80    0.118172E-001
      0.30      3.85    0.112696E-001
      0.30      3.90    0.107101E-001
      0.30      3.95    0.101406E-001
      0.30      4.00    0.956315E-002
      0.30      4.05    0.898004E-002
      0.30      4.10    0.839388E-002
      0.30      4.15    0.780757E-002
      0.30      4.20    0.722427E-002
      0.30      4.25    0.664736E-002
      0.30      4.30    0.608040E-002
      0.30      4.35    0.552707E-002
      0.30      4.40    0.499102E-002
      0.30      4.45    0.447580E-002
      0.30      4.50    0.398477E-002
      0.30      4.55    0.352090E-002
      0.30      4.60    0.308676E-002
      0.30      4.65    0.268436E-002
      0.30      4.70    0.231508E-002
      0.30      4.75    0.197968E-002
      0.30      4.80    0.167825E-002
      0.30      4.85    0.141023E-002
      0.30      4.90    0.117450E-002
      0.30      4.95    0.969419E-003
      0.30      5.00    0.792954E-003
      0.30      5.05    0.642766E-003
      0.30      5.10    0.516330E-003
      0.30      5.15    0.411037E-003
      0.30      5.20    0.324287E-003
      0.30      5.25    0.253567E-003
      0.30      5.30    0.196515E-003
      0.30      5.35    0.150960E-003
      0.30      5.40    0.114951E-003
      0.30      5.45    0.867697E-004
      0.30      5.50    0.649287E-004
      0.30      5.55    0.481633E-004
      0.30      5.60    0.354150E-004
      0.30      5.65    0.258108E-004
      0.30      5.70    0.186412E-004
      0.30      5.75    0.133371E-004
      0.30      5.80    0.944791E-005
      0.30      5.85    0.662140E-005
      0.30      5.90    0.458526E-005
      0.30      5.95    0.313149E-005
      0.30      6.00    0.210293E-005
      0.30      6.05    0.138217E-005
      0.30      6.10    0.882420E-006
      0.30      6.15    0.540301E-006
      0.30      6.20    0.310134E-006
      0.30      6.25    0.159570E-006
      0.30      6.30    0.663361E-007
      0.30      6.35    0.159034E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.465706E-007
      0.35     -6.30    0.193424E-006
      0.35     -6.25    0.462077E-006
      0.35     -6.20    0.889765E-006
      0.35     -6.15    0.153249E-005
      0.35     -6.10    0.246975E-005
      0.35     -6.05    0.381099E-005
      0.35     -6.00    0.570401E-005
      0.35     -5.95    0.834538E-005
      0.35     -5.90    0.119932E-004
      0.35     -5.85    0.169820E-004
      0.35     -5.80    0.237405E-004
      0.35     -5.75    0.328104E-004
      0.35     -5.70    0.448684E-004
      0.35     -5.65    0.607473E-004
      0.35     -5.60    0.814585E-004
      0.35     -5.55    0.108211E-003
      0.35     -5.50    0.142429E-003
      0.35     -5.45    0.185757E-003
      0.35     -5.40    0.240068E-003
      0.35     -5.35    0.307444E-003
      0.35     -5.30    0.390154E-003
      0.35     -5.25    0.490616E-003
      0.35     -5.20    0.611330E-003
      0.35     -5.15    0.754809E-003
      0.35     -5.10    0.923486E-003
      0.35     -5.05    0.111961E-002
      0.35     -5.00    0.134514E-002
      0.35     -4.95    0.160163E-002
      0.35     -4.90    0.189017E-002
      0.35     -4.85    0.221123E-002
      0.35     -4.80    0.256469E-002
      0.35     -4.75    0.294974E-002
      0.35     -4.70    0.336492E-002
      0.35     -4.65    0.380816E-002
      0.35     -4.60    0.427679E-002
      0.35     -4.55    0.476770E-002
      0.35     -4.50    0.527739E-002
      0.35     -4.45    0.580207E-002
      0.35     -4.40    0.633782E-002
      0.35     -4.35    0.688062E-002
      0.35     -4.30    0.742649E-002
      0.35     -4.25    0.797150E-002
      0.35     -4.20    0.851189E-002
      0.35     -4.15    0.904399E-002
      0.35     -4.10    0.956429E-002
      0.35     -4.05    0.100694E-001
      0.35     -4.00    0.105560E-001
      0.35     -3.95    0.110208E-001
      0.35     -3.90    0.114604E-001
      0.35     -3.85    0.118714E-001
      0.35     -3.80    0.122500E-001
      0.35     -3.75    0.125924E-001
      0.35     -3.70    0.128943E-001
      0.35     -3.65    0.131511E-001
      0.35     -3.60    0.133577E-001
      0.35     -3.55    0.135089E-001
      0.35     -3.50    0.135992E-001
      0.35     -3.45    0.136232E-001
      0.35     -3.40    0.135762E-001
      0.35     -3.35    0.134543E-001
      0.35     -3.30    0.132560E-001
      0.35     -3.25    0.129822E-001
      0.35     -3.20    0.126382E-001
      0.35     -3.15    0.122347E-001
      0.35     -3.10    0.117886E-001
      0.35     -3.05    0.113238E-001
      0.35     -3.00    0.108710E-001
      0.35     -2.95    0.104666E-001
      0.35     -2.90    0.101494E-001
      0.35     -2.85    0.995771E-002
      0.35     -2.80    0.992413E-002
      0.35     -2.75    0.100715E-001
      0.35     -2.70    0.104096E-001
      0.35     -2.65    0.109333E-001
      0.35     -2.60    0.116240E-001
      0.35     -2.55    0.124520E-001
      0.35     -2.50    0.133809E-001
      0.35     -2.45    0.143721E-001
      0.35     -2.40    0.153890E-001
      0.35     -2.35    0.163997E-001
      0.35     -2.30    0.173790E-001
      0.35     -2.25    0.183084E-001
      0.35     -2.20    0.191762E-001
      0.35     -2.15    0.199762E-001
      0.35     -2.10    0.207065E-001
      0.35     -2.05    0.213684E-001
      0.35     -2.00    0.219650E-001
      0.35     -1.95    0.225010E-001
      0.35     -1.90    0.229812E-001
      0.35     -1.85    0.234105E-001
      0.35     -1.80    0.237935E-001
      0.35     -1.75    0.241343E-001
      0.35     -1.70    0.244360E-001
      0.35     -1.65    0.247013E-001
      0.35     -1.60    0.249317E-001
      0.35     -1.55    0.251280E-001
      0.35     -1.50    0.252901E-001
      0.35     -1.45    0.254167E-001
      0.35     -1.40    0.255053E-001
      0.35     -1.35    0.255522E-001
      0.35     -1.30    0.255520E-001
      0.35     -1.25    0.254976E-001
      0.35     -1.20    0.253797E-001
      0.35     -1.15    0.251864E-001
      0.35     -1.10    0.249026E-001
      0.35     -1.05    0.245102E-001
      0.35     -1.00    0.239871E-001
      0.35     -0.95    0.233074E-001
      0.35     -0.90    0.224419E-001
      0.35     -0.85    0.213596E-001
      0.35     -0.80    0.200300E-001
      0.35     -0.75    0.184281E-001
      0.35     -0.70    0.165414E-001
      0.35     -0.65    0.143795E-001
      0.35     -0.60    0.119858E-001
      0.35     -0.55    0.944858E-002
      0.35     -0.50    0.690746E-002
      0.35     -0.45    0.455000E-002
      0.35     -0.40    0.259299E-002
      0.35     -0.35    0.124811E-002
      0.35     -0.30    0.678264E-003
      0.35     -0.25    0.958476E-003
      0.35     -0.20    0.205641E-002
      0.35     -0.15    0.384092E-002
      0.35     -0.10    0.611486E-002
      0.35     -0.05    0.865882E-002
      0.35      0.00    0.112704E-001
      0.35      0.05    0.137897E-001
      0.35      0.10    0.161079E-001
      0.35      0.15    0.181648E-001
      0.35      0.20    0.199387E-001
      0.35      0.25    0.214342E-001
      0.35      0.30    0.226724E-001
      0.35      0.35    0.236822E-001
      0.35      0.40    0.244947E-001
      0.35      0.45    0.251402E-001
      0.35      0.50    0.256461E-001
      0.35      0.55    0.260360E-001
      0.35      0.60    0.263300E-001
      0.35      0.65    0.265445E-001
      0.35      0.70    0.266928E-001
      0.35      0.75    0.267858E-001
      0.35      0.80    0.268319E-001
      0.35      0.85    0.268377E-001
      0.35      0.90    0.268084E-001
      0.35      0.95    0.267478E-001
      0.35      1.00    0.266587E-001
      0.35      1.05    0.265431E-001
      0.35      1.10    0.264021E-001
      0.35      1.15    0.262362E-001
      0.35      1.20    0.260453E-001
      0.35      1.25    0.258288E-001
      0.35      1.30    0.255857E-001
      0.35      1.35    0.253147E-001
      0.35      1.40    0.250141E-001
      0.35      1.45    0.246822E-001
      0.35      1.50    0.243175E-001
      0.35      1.55    0.239188E-001
      0.35      1.60    0.234856E-001
      0.35      1.65    0.230186E-001
      0.35      1.70    0.225201E-001
      0.35      1.75    0.219944E-001
      0.35      1.80    0.214482E-001
      0.35      1.85    0.208910E-001
      0.35      1.90    0.203347E-001
      0.35      1.95    0.197937E-001
      0.35      2.00    0.192837E-001
      0.35      2.05    0.188209E-001
      0.35      2.10    0.184199E-001
      0.35      2.15    0.180925E-001
      0.35      2.20    0.178461E-001
      0.35      2.25    0.176826E-001
      0.35      2.30    0.175986E-001
      0.35      2.35    0.175851E-001
      0.35      2.40    0.176292E-001
      0.35      2.45    0.177156E-001
      0.35      2.50    0.178276E-001
      0.35      2.55    0.179493E-001
      0.35      2.60    0.180664E-001
      0.35      2.65    0.181670E-001
      0.35      2.70    0.182417E-001
      0.35      2.75    0.182839E-001
      0.35      2.80    0.182893E-001
      0.35      2.85    0.182558E-001
      0.35      2.90    0.181824E-001
      0.35      2.95    0.180698E-001
      0.35      3.00    0.179191E-001
      0.35      3.05    0.177320E-001
      0.35      3.10    0.175105E-001
      0.35      3.15    0.172566E-001
      0.35      3.20    0.169724E-001
      0.35      3.25    0.166597E-001
      0.35      3.30    0.163203E-001
      0.35      3.35    0.159559E-001
      0.35      3.40    0.155678E-001
      0.35      3.45    0.151574E-001
      0.35      3.50    0.147258E-001
      0.35      3.55    0.142743E-001
      0.35      3.60    0.138037E-001
      0.35      3.65    0.133152E-001
      0.35      3.70    0.128099E-001
      0.35      3.75    0.122888E-001
      0.35      3.80    0.117533E-001
      0.35      3.85    0.112046E-001
      0.35      3.90    0.106444E-001
      0.35      3.95    0.100744E-001
      0.35      4.00    0.949671E-002
      0.35      4.05    0.891369E-002
      0.35      4.10    0.832794E-002
      0.35      4.15    0.774237E-002
      0.35      4.20    0.716015E-002
      0.35      4.25    0.658468E-002
      0.35      4.30    0.601954E-002
      0.35      4.35    0.546838E-002
      0.35      4.40    0.493484E-002
      0.35      4.45    0.442247E-002
      0.35      4.50    0.393456E-002
      0.35      4.55    0.347407E-002
      0.35      4.60    0.304348E-002
      0.35      4.65    0.264474E-002
      0.35      4.70    0.227918E-002
      0.35      4.75    0.194749E-002
      0.35      4.80    0.164969E-002
      0.35      4.85    0.138516E-002
      0.35      4.90    0.115274E-002
      0.35      4.95    0.950729E-003
      0.35      5.00    0.777077E-003
      0.35      5.05    0.629425E-003
      0.35      5.10    0.505242E-003
      0.35      5.15    0.401920E-003
      0.35      5.20    0.316870E-003
      0.35      5.25    0.247598E-003
      0.35      5.30    0.191760E-003
      0.35      5.35    0.147211E-003
      0.35      5.40    0.112026E-003
      0.35      5.45    0.845098E-004
      0.35      5.50    0.632002E-004
      0.35      5.55    0.468545E-004
      0.35      5.60    0.344338E-004
      0.35      5.65    0.250826E-004
      0.35      5.70    0.181062E-004
      0.35      5.75    0.129482E-004
      0.35      5.80    0.916831E-005
      0.35      5.85    0.642275E-005
      0.35      5.90    0.444596E-005
      0.35      5.95    0.303527E-005
      0.35      6.00    0.203766E-005
      0.35      6.05    0.133888E-005
      0.35      6.10    0.854564E-006
      0.35      6.15    0.523132E-006
      0.35      6.20    0.300225E-006
      0.35      6.25    0.154451E-006
      0.35      6.30    0.642013E-007
      0.35      6.35    0.153907E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.466115E-007
      0.40     -6.30    0.193588E-006
      0.40     -6.25    0.462443E-006
      0.40     -6.20    0.890408E-006
      0.40     -6.15    0.153347E-005
      0.40     -6.10    0.247110E-005
      0.40     -6.05    0.381270E-005
      0.40     -6.00    0.570596E-005
      0.40     -5.95    0.834732E-005
      0.40     -5.90    0.119946E-004
      0.40     -5.85    0.169822E-004
      0.40     -5.80    0.237379E-004
      0.40     -5.75    0.328032E-004
      0.40     -5.70    0.448536E-004
      0.40     -5.65    0.607207E-004
      0.40     -5.60    0.814143E-004
      0.40     -5.55    0.108142E-003
      0.40     -5.50    0.142323E-003
      0.40     -5.45    0.185602E-003
      0.40     -5.40    0.239846E-003
      0.40     -5.35    0.307134E-003
      0.40     -5.30    0.389730E-003
      0.40     -5.25    0.490047E-003
      0.40     -5.20    0.610580E-003
      0.40     -5.15    0.753837E-003
      0.40     -5.10    0.922244E-003
      0.40     -5.05    0.111805E-002
      0.40     -5.00    0.134320E-002
      0.40     -4.95    0.159926E-002
      0.40     -4.90    0.188731E-002
      0.40     -4.85    0.220782E-002
      0.40     -4.80    0.256066E-002
      0.40     -4.75    0.294503E-002
      0.40     -4.70    0.335948E-002
      0.40     -4.65    0.380192E-002
      0.40     -4.60    0.426970E-002
      0.40     -4.55    0.475969E-002
      0.40     -4.50    0.526840E-002
      0.40     -4.45    0.579202E-002
      0.40     -4.40    0.632661E-002
      0.40     -4.35    0.686814E-002
      0.40     -4.30    0.741258E-002
      0.40     -4.25    0.795600E-002
      0.40     -4.20    0.849452E-002
      0.40     -4.15    0.902445E-002
      0.40     -4.10    0.954217E-002
      0.40     -4.05    0.100442E-001
      0.40     -4.00    0.105270E-001
      0.40     -3.95    0.109871E-001
      0.40     -3.90    0.114209E-001
      0.40     -3.85    0.118247E-001
      0.40     -3.80    0.121943E-001
      0.40     -3.75    0.125254E-001
      0.40     -3.70    0.128131E-001
      0.40     -3.65    0.130521E-001
      0.40     -3.60    0.132364E-001
      0.40     -3.55    0.133598E-001
      0.40     -3.50    0.134154E-001
      0.40     -3.45    0.133967E-001
      0.40     -3.40    0.132972E-001
      0.40     -3.35    0.131116E-001
      0.40     -3.30    0.128368E-001
      0.40     -3.25    0.124727E-001
      0.40     -3.20    0.120239E-001
      0.40     -3.15    0.115017E-001
      0.40     -3.10    0.109248E-001
      0.40     -3.05    0.103209E-001
      0.40     -3.00    0.972636E-002
      0.40     -2.95    0.918493E-002
      0.40     -2.90    0.874465E-002
      0.40     -2.85    0.845304E-002
      0.40     -2.80    0.835129E-002
      0.40     -2.75    0.846841E-002
      0.40     -2.70    0.881687E-002
      0.40     -2.65    0.939053E-002
      0.40     -2.60    0.101658E-001
      0.40     -2.55    0.111053E-001
      0.40     -2.50    0.121636E-001
      0.40     -2.45    0.132929E-001
      0.40     -2.40    0.144484E-001
      0.40     -2.35    0.155919E-001
      0.40     -2.30    0.166937E-001
      0.40     -2.25    0.177328E-001
      0.40     -2.20    0.186965E-001
      0.40     -2.15    0.195785E-001
      0.40     -2.10    0.203780E-001
      0.40     -2.05    0.210974E-001
      0.40     -2.00    0.217415E-001
      0.40     -1.95    0.223162E-001
      0.40     -1.90    0.228278E-001
      0.40     -1.85    0.232825E-001
      0.40     -1.80    0.236858E-001
      0.40     -1.75    0.240428E-001
      0.40     -1.70    0.243574E-001
      0.40     -1.65    0.246328E-001
      0.40     -1.60    0.248711E-001
      0.40     -1.55    0.250735E-001
      0.40     -1.50    0.252400E-001
      0.40     -1.45    0.253697E-001
      0.40     -1.40    0.254602E-001
      0.40     -1.35    0.255080E-001
      0.40     -1.30    0.255077E-001
      0.40     -1.25    0.254522E-001
      0.40     -1.20    0.253320E-001
      0.40     -1.15    0.251352E-001
      0.40     -1.10    0.248465E-001
      0.40     -1.05    0.244473E-001
      0.40     -1.00    0.239151E-001
      0.40     -0.95    0.232234E-001
      0.40     -0.90    0.223422E-001
      0.40     -0.85    0.212394E-001
      0.40     -0.80    0.198834E-001
      0.40     -0.75    0.182481E-001
      0.40     -0.70    0.163198E-001
      0.40     -0.65    0.141075E-001
      0.40     -0.60    0.116550E-001
      0.40     -0.55    0.905209E-002
      0.40     -0.50    0.644222E-002
      0.40     -0.45    0.401866E-002
      0.40     -0.40    0.200552E-002
      0.40     -0.35    0.622051E-003
      0.40     -0.30    0.371324E-004
      0.40     -0.25    0.328393E-003
      0.40     -0.20    0.146187E-002
      0.40     -0.15    0.330105E-002
      0.40     -0.10    0.564130E-002
      0.40     -0.05    0.825553E-002
      0.40      0.00    0.109350E-001
      0.40      0.05    0.135155E-001
      0.40      0.10    0.158862E-001
      0.40      0.15    0.179862E-001
      0.40      0.20    0.197944E-001
      0.40      0.25    0.213167E-001
      0.40      0.30    0.225752E-001
      0.40      0.35    0.236002E-001
      0.40      0.40    0.244241E-001
      0.40      0.45    0.250779E-001
      0.40      0.50    0.255899E-001
      0.40      0.55    0.259843E-001
      0.40      0.60    0.262816E-001
      0.40      0.65    0.264987E-001
      0.40      0.70    0.266492E-001
      0.40      0.75    0.267443E-001
      0.40      0.80    0.267925E-001
      0.40      0.85    0.268007E-001
      0.40      0.90    0.267744E-001
      0.40      0.95    0.267175E-001
      0.40      1.00    0.266331E-001
      0.40      1.05    0.265234E-001
      0.40      1.10    0.263899E-001
      0.40      1.15    0.262333E-001
      0.40      1.20    0.260540E-001
      0.40      1.25    0.258517E-001
      0.40      1.30    0.256260E-001
      0.40      1.35    0.253760E-001
      0.40      1.40    0.251008E-001
      0.40      1.45    0.247992E-001
      0.40      1.50    0.244703E-001
      0.40      1.55    0.241136E-001
      0.40      1.60    0.237290E-001
      0.40      1.65    0.233175E-001
      0.40      1.70    0.228814E-001
      0.40      1.75    0.224242E-001
      0.40      1.80    0.219517E-001
      0.40      1.85    0.214713E-001
      0.40      1.90    0.209924E-001
      0.40      1.95    0.205259E-001
      0.40      2.00    0.200838E-001
      0.40      2.05    0.196779E-001
      0.40      2.10    0.193191E-001
      0.40      2.15    0.190161E-001
      0.40      2.20    0.187742E-001
      0.40      2.25    0.185951E-001
      0.40      2.30    0.184762E-001
      0.40      2.35    0.184113E-001
      0.40      2.40    0.183909E-001
      0.40      2.45    0.184037E-001
      0.40      2.50    0.184372E-001
      0.40      2.55    0.184795E-001
      0.40      2.60    0.185192E-001
      0.40      2.65    0.185468E-001
      0.40      2.70    0.185546E-001
      0.40      2.75    0.185368E-001
      0.40      2.80    0.184895E-001
      0.40      2.85    0.184102E-001
      0.40      2.90    0.182978E-001
      0.40      2.95    0.181521E-001
      0.40      3.00    0.179737E-001
      0.40      3.05    0.177636E-001
      0.40      3.10    0.175230E-001
      0.40      3.15    0.172534E-001
      0.40      3.20    0.169562E-001
      0.40      3.25    0.166329E-001
      0.40      3.30    0.162847E-001
      0.40      3.35    0.159130E-001
      0.40      3.40    0.155189E-001
      0.40      3.45    0.151036E-001
      0.40      3.50    0.146679E-001
      0.40      3.55    0.142129E-001
      0.40      3.60    0.137394E-001
      0.40      3.65    0.132485E-001
      0.40      3.70    0.127411E-001
      0.40      3.75    0.122184E-001
      0.40      3.80    0.116814E-001
      0.40      3.85    0.111317E-001
      0.40      3.90    0.105707E-001
      0.40      3.95    0.100002E-001
      0.40      4.00    0.942237E-002
      0.40      4.05    0.883951E-002
      0.40      4.10    0.825427E-002
      0.40      4.15    0.766957E-002
      0.40      4.20    0.708862E-002
      0.40      4.25    0.651483E-002
      0.40      4.30    0.595176E-002
      0.40      4.35    0.540308E-002
      0.40      4.40    0.487241E-002
      0.40      4.45    0.436326E-002
      0.40      4.50    0.387888E-002
      0.40      4.55    0.342218E-002
      0.40      4.60    0.299557E-002
      0.40      4.65    0.260095E-002
      0.40      4.70    0.223956E-002
      0.40      4.75    0.191200E-002
      0.40      4.80    0.161824E-002
      0.40      4.85    0.135759E-002
      0.40      4.90    0.112882E-002
      0.40      4.95    0.930216E-003
      0.40      5.00    0.759672E-003
      0.40      5.05    0.614817E-003
      0.40      5.10    0.493114E-003
      0.40      5.15    0.391959E-003
      0.40      5.20    0.308776E-003
      0.40      5.25    0.241088E-003
      0.40      5.30    0.186580E-003
      0.40      5.35    0.143131E-003
      0.40      5.40    0.108845E-003
      0.40      5.45    0.820546E-004
      0.40      5.50    0.613241E-004
      0.40      5.55    0.454350E-004
      0.40      5.60    0.333704E-004
      0.40      5.65    0.242939E-004
      0.40      5.70    0.175272E-004
      0.40      5.75    0.125276E-004
      0.40      5.80    0.886612E-005
      0.40      5.85    0.620818E-005
      0.40      5.90    0.429559E-005
      0.40      5.95    0.293145E-005
      0.40      6.00    0.196725E-005
      0.40      6.05    0.129220E-005
      0.40      6.10    0.824544E-006
      0.40      6.15    0.504635E-006
      0.40      6.20    0.289553E-006
      0.40      6.25    0.148938E-006
      0.40      6.30    0.619029E-007
      0.40      6.35    0.148387E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.464799E-007
      0.45     -6.30    0.193036E-006
      0.45     -6.25    0.461106E-006
      0.45     -6.20    0.887786E-006
      0.45     -6.15    0.152886E-005
      0.45     -6.10    0.246350E-005
      0.45     -6.05    0.380070E-005
      0.45     -6.00    0.568758E-005
      0.45     -5.95    0.831982E-005
      0.45     -5.90    0.119542E-004
      0.45     -5.85    0.169238E-004
      0.45     -5.80    0.236548E-004
      0.45     -5.75    0.326863E-004
      0.45     -5.70    0.446911E-004
      0.45     -5.65    0.604977E-004
      0.45     -5.60    0.811116E-004
      0.45     -5.55    0.107735E-003
      0.45     -5.50    0.141784E-003
      0.45     -5.45    0.184894E-003
      0.45     -5.40    0.238927E-003
      0.45     -5.35    0.305954E-003
      0.45     -5.30    0.388233E-003
      0.45     -5.25    0.488167E-003
      0.45     -5.20    0.608246E-003
      0.45     -5.15    0.750971E-003
      0.45     -5.10    0.918765E-003
      0.45     -5.05    0.111387E-002
      0.45     -5.00    0.133824E-002
      0.45     -4.95    0.159344E-002
      0.45     -4.90    0.188053E-002
      0.45     -4.85    0.220002E-002
      0.45     -4.80    0.255178E-002
      0.45     -4.75    0.293502E-002
      0.45     -4.70    0.334828E-002
      0.45     -4.65    0.378950E-002
      0.45     -4.60    0.425603E-002
      0.45     -4.55    0.474475E-002
      0.45     -4.50    0.525215E-002
      0.45     -4.45    0.577445E-002
      0.45     -4.40    0.630768E-002
      0.45     -4.35    0.684778E-002
      0.45     -4.30    0.739072E-002
      0.45     -4.25    0.793249E-002
      0.45     -4.20    0.846920E-002
      0.45     -4.15    0.899705E-002
      0.45     -4.10    0.951235E-002
      0.45     -4.05    0.100115E-001
      0.45     -4.00    0.104908E-001
      0.45     -3.95    0.109466E-001
      0.45     -3.90    0.113751E-001
      0.45     -3.85    0.117722E-001
      0.45     -3.80    0.121335E-001
      0.45     -3.75    0.124540E-001
      0.45     -3.70    0.127284E-001
      0.45     -3.65    0.129505E-001
      0.45     -3.60    0.131135E-001
      0.45     -3.55    0.132101E-001
      0.45     -3.50    0.132322E-001
      0.45     -3.45    0.131716E-001
      0.45     -3.40    0.130203E-001
      0.45     -3.35    0.127713E-001
      0.45     -3.30    0.124196E-001
      0.45     -3.25    0.119638E-001
      0.45     -3.20    0.114077E-001
      0.45     -3.15    0.107627E-001
      0.45     -3.10    0.100493E-001
      0.45     -3.05    0.929871E-002
      0.45     -3.00    0.855333E-002
      0.45     -2.95    0.786508E-002
      0.45     -2.90    0.729187E-002
      0.45     -2.85    0.689175E-002
      0.45     -2.80    0.671555E-002
      0.45     -2.75    0.679942E-002
      0.45     -2.70    0.715901E-002
      0.45     -2.65    0.778689E-002
      0.45     -2.60    0.865388E-002
      0.45     -2.55    0.971394E-002
      0.45     -2.50    0.109113E-001
      0.45     -2.45    0.121880E-001
      0.45     -2.40    0.134905E-001
      0.45     -2.35    0.147736E-001
      0.45     -2.30    0.160030E-001
      0.45     -2.25    0.171554E-001
      0.45     -2.20    0.182171E-001
      0.45     -2.15    0.191823E-001
      0.45     -2.10    0.200513E-001
      0.45     -2.05    0.208281E-001
      0.45     -2.00    0.215190E-001
      0.45     -1.95    0.221317E-001
      0.45     -1.90    0.226739E-001
      0.45     -1.85    0.231532E-001
      0.45     -1.80    0.235762E-001
      0.45     -1.75    0.239489E-001
      0.45     -1.70    0.242759E-001
      0.45     -1.65    0.245612E-001
      0.45     -1.60    0.248073E-001
      0.45     -1.55    0.250159E-001
      0.45     -1.50    0.251873E-001
      0.45     -1.45    0.253208E-001
      0.45     -1.40    0.254143E-001
      0.45     -1.35    0.254645E-001
      0.45     -1.30    0.254663E-001
      0.45     -1.25    0.254125E-001
      0.45     -1.20    0.252941E-001
      0.45     -1.15    0.250990E-001
      0.45     -1.10    0.248124E-001
      0.45     -1.05    0.244158E-001
      0.45     -1.00    0.238869E-001
      0.45     -0.95    0.231996E-001
      0.45     -0.90    0.223244E-001
      0.45     -0.85    0.212295E-001
      0.45     -0.80    0.198840E-001
      0.45     -0.75    0.182624E-001
      0.45     -0.70    0.163515E-001
      0.45     -0.65    0.141608E-001
      0.45     -0.60    0.117341E-001
      0.45     -0.55    0.916068E-002
      0.45     -0.50    0.658256E-002
      0.45     -0.45    0.419057E-002
      0.45     -0.40    0.220560E-002
      0.45     -0.35    0.843343E-003
      0.45     -0.30    0.269693E-003
      0.45     -0.25    0.560646E-003
      0.45     -0.20    0.168247E-002
      0.45     -0.15    0.350065E-002
      0.45     -0.10    0.581366E-002
      0.45     -0.05    0.839777E-002
      0.45      0.00    0.110472E-001
      0.45      0.05    0.135997E-001
      0.45      0.10    0.159458E-001
      0.45      0.15    0.180250E-001
      0.45      0.20    0.198159E-001
      0.45      0.25    0.213242E-001
      0.45      0.30    0.225715E-001
      0.45      0.35    0.235877E-001
      0.45      0.40    0.244045E-001
      0.45      0.45    0.250527E-001
      0.45      0.50    0.255603E-001
      0.45      0.55    0.259512E-001
      0.45      0.60    0.262459E-001
      0.45      0.65    0.264609E-001
      0.45      0.70    0.266102E-001
      0.45      0.75    0.267045E-001
      0.45      0.80    0.267527E-001
      0.45      0.85    0.267616E-001
      0.45      0.90    0.267368E-001
      0.45      0.95    0.266825E-001
      0.45      1.00    0.266017E-001
      0.45      1.05    0.264970E-001
      0.45      1.10    0.263699E-001
      0.45      1.15    0.262215E-001
      0.45      1.20    0.260526E-001
      0.45      1.25    0.258631E-001
      0.45      1.30    0.256531E-001
      0.45      1.35    0.254220E-001
      0.45      1.40    0.251694E-001
      0.45      1.45    0.248947E-001
      0.45      1.50    0.245973E-001
      0.45      1.55    0.242770E-001
      0.45      1.60    0.239343E-001
      0.45      1.65    0.235701E-001
      0.45      1.70    0.231864E-001
      0.45      1.75    0.227864E-001
      0.45      1.80    0.223746E-001
      0.45      1.85    0.219568E-001
      0.45      1.90    0.215404E-001
      0.45      1.95    0.211337E-001
      0.45      2.00    0.207454E-001
      0.45      2.05    0.203845E-001
      0.45      2.10    0.200589E-001
      0.45      2.15    0.197749E-001
      0.45      2.20    0.195366E-001
      0.45      2.25    0.193452E-001
      0.45      2.30    0.191990E-001
      0.45      2.35    0.190936E-001
      0.45      2.40    0.190220E-001
      0.45      2.45    0.189761E-001
      0.45      2.50    0.189466E-001
      0.45      2.55    0.189242E-001
      0.45      2.60    0.189004E-001
      0.45      2.65    0.188675E-001
      0.45      2.70    0.188191E-001
      0.45      2.75    0.187504E-001
      0.45      2.80    0.186578E-001
      0.45      2.85    0.185388E-001
      0.45      2.90    0.183921E-001
      0.45      2.95    0.182171E-001
      0.45      3.00    0.180138E-001
      0.45      3.05    0.177828E-001
      0.45      3.10    0.175247E-001
      0.45      3.15    0.172404E-001
      0.45      3.20    0.169311E-001
      0.45      3.25    0.165976E-001
      0.45      3.30    0.162411E-001
      0.45      3.35    0.158624E-001
      0.45      3.40    0.154625E-001
      0.45      3.45    0.150422E-001
      0.45      3.50    0.146024E-001
      0.45      3.55    0.141439E-001
      0.45      3.60    0.136675E-001
      0.45      3.65    0.131741E-001
      0.45      3.70    0.126647E-001
      0.45      3.75    0.121402E-001
      0.45      3.80    0.116018E-001
      0.45      3.85    0.110509E-001
      0.45      3.90    0.104891E-001
      0.45      3.95    0.991820E-002
      0.45      4.00    0.934024E-002
      0.45      4.05    0.875762E-002
      0.45      4.10    0.817300E-002
      0.45      4.15    0.758935E-002
      0.45      4.20    0.700986E-002
      0.45      4.25    0.643797E-002
      0.45      4.30    0.587726E-002
      0.45      4.35    0.533138E-002
      0.45      4.40    0.480392E-002
      0.45      4.45    0.429837E-002
      0.45      4.50    0.381794E-002
      0.45      4.55    0.336545E-002
      0.45      4.60    0.294327E-002
      0.45      4.65    0.255319E-002
      0.45      4.70    0.219639E-002
      0.45      4.75    0.187339E-002
      0.45      4.80    0.158406E-002
      0.45      4.85    0.132767E-002
      0.45      4.90    0.110290E-002
      0.45      4.95    0.908008E-003
      0.45      5.00    0.740851E-003
      0.45      5.05    0.599039E-003
      0.45      5.10    0.480029E-003
      0.45      5.15    0.381224E-003
      0.45      5.20    0.300061E-003
      0.45      5.25    0.234088E-003
      0.45      5.30    0.181015E-003
      0.45      5.35    0.138753E-003
      0.45      5.40    0.105434E-003
      0.45      5.45    0.794244E-004
      0.45      5.50    0.593159E-004
      0.45      5.55    0.439169E-004
      0.45      5.60    0.322340E-004
      0.45      5.65    0.234518E-004
      0.45      5.70    0.169094E-004
      0.45      5.75    0.120791E-004
      0.45      5.80    0.854407E-005
      0.45      5.85    0.597965E-005
      0.45      5.90    0.413551E-005
      0.45      5.95    0.282099E-005
      0.45      6.00    0.189238E-005
      0.45      6.05    0.124259E-005
      0.45      6.10    0.792644E-006
      0.45      6.15    0.484986E-006
      0.45      6.20    0.278219E-006
      0.45      6.25    0.143084E-006
      0.45      6.30    0.594629E-007
      0.45      6.35    0.142528E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.461768E-007
      0.50     -6.30    0.191773E-006
      0.50     -6.25    0.458076E-006
      0.50     -6.20    0.881918E-006
      0.50     -6.15    0.151869E-005
      0.50     -6.10    0.244701E-005
      0.50     -6.05    0.377508E-005
      0.50     -6.00    0.564901E-005
      0.50     -5.95    0.826307E-005
      0.50     -5.90    0.118723E-004
      0.50     -5.85    0.168073E-004
      0.50     -5.80    0.234915E-004
      0.50     -5.75    0.324603E-004
      0.50     -5.70    0.443820E-004
      0.50     -5.65    0.600795E-004
      0.50     -5.60    0.805519E-004
      0.50     -5.55    0.106994E-003
      0.50     -5.50    0.140813E-003
      0.50     -5.45    0.183637E-003
      0.50     -5.40    0.237315E-003
      0.50     -5.35    0.303909E-003
      0.50     -5.30    0.385667E-003
      0.50     -5.25    0.484981E-003
      0.50     -5.20    0.604334E-003
      0.50     -5.15    0.746220E-003
      0.50     -5.10    0.913057E-003
      0.50     -5.05    0.110709E-002
      0.50     -5.00    0.133026E-002
      0.50     -4.95    0.158416E-002
      0.50     -4.90    0.186985E-002
      0.50     -4.85    0.218786E-002
      0.50     -4.80    0.253806E-002
      0.50     -4.75    0.291969E-002
      0.50     -4.70    0.333132E-002
      0.50     -4.65    0.377088E-002
      0.50     -4.60    0.423576E-002
      0.50     -4.55    0.472285E-002
      0.50     -4.50    0.522864E-002
      0.50     -4.45    0.574935E-002
      0.50     -4.40    0.628100E-002
      0.50     -4.35    0.681954E-002
      0.50     -4.30    0.736088E-002
      0.50     -4.25    0.790100E-002
      0.50     -4.20    0.843593E-002
      0.50     -4.15    0.896184E-002
      0.50     -4.10    0.947492E-002
      0.50     -4.05    0.997144E-002
      0.50     -4.00    0.104476E-001
      0.50     -3.95    0.108997E-001
      0.50     -3.90    0.113234E-001
      0.50     -3.85    0.117146E-001
      0.50     -3.80    0.120684E-001
      0.50     -3.75    0.123794E-001
      0.50     -3.70    0.126417E-001
      0.50     -3.65    0.128484E-001
      0.50     -3.60    0.129919E-001
      0.50     -3.55    0.130637E-001
      0.50     -3.50    0.130545E-001
      0.50     -3.45    0.129546E-001
      0.50     -3.40    0.127542E-001
      0.50     -3.35    0.124446E-001
      0.50     -3.30    0.120188E-001
      0.50     -3.25    0.114738E-001
      0.50     -3.20    0.108124E-001
      0.50     -3.15    0.100458E-001
      0.50     -3.10    0.919596E-002
      0.50     -3.05    0.829757E-002
      0.50     -3.00    0.739890E-002
      0.50     -2.95    0.656027E-002
      0.50     -2.90    0.584994E-002
      0.50     -2.85    0.533721E-002
      0.50     -2.80    0.508331E-002
      0.50     -2.75    0.513217E-002
      0.50     -2.70    0.550298E-002
      0.50     -2.65    0.618694E-002
      0.50     -2.60    0.714881E-002
      0.50     -2.55    0.833318E-002
      0.50     -2.50    0.967329E-002
      0.50     -2.45    0.111004E-001
      0.50     -2.40    0.125517E-001
      0.50     -2.35    0.139750E-001
      0.50     -2.30    0.153317E-001
      0.50     -2.25    0.165961E-001
      0.50     -2.20    0.177539E-001
      0.50     -2.15    0.188002E-001
      0.50     -2.10    0.197362E-001
      0.50     -2.05    0.205679E-001
      0.50     -2.00    0.213034E-001
      0.50     -1.95    0.219520E-001
      0.50     -1.90    0.225230E-001
      0.50     -1.85    0.230252E-001
      0.50     -1.80    0.234665E-001
      0.50     -1.75    0.238537E-001
      0.50     -1.70    0.241925E-001
      0.50     -1.65    0.244870E-001
      0.50     -1.60    0.247407E-001
      0.50     -1.55    0.249554E-001
      0.50     -1.50    0.251319E-001
      0.50     -1.45    0.252699E-001
      0.50     -1.40    0.253675E-001
      0.50     -1.35    0.254216E-001
      0.50     -1.30    0.254275E-001
      0.50     -1.25    0.253784E-001
      0.50     -1.20    0.252655E-001
      0.50     -1.15    0.250774E-001
      0.50     -1.10    0.247997E-001
      0.50     -1.05    0.244148E-001
      0.50     -1.00    0.239015E-001
      0.50     -0.95    0.232347E-001
      0.50     -0.90    0.223865E-001
      0.50     -0.85    0.213273E-001
      0.50     -0.80    0.200281E-001
      0.50     -0.75    0.184658E-001
      0.50     -0.70    0.166295E-001
      0.50     -0.65    0.145298E-001
      0.50     -0.60    0.122104E-001
      0.50     -0.55    0.975780E-002
      0.50     -0.50    0.730749E-002
      0.50     -0.45    0.504016E-002
      0.50     -0.40    0.316343E-002
      0.50     -0.35    0.187899E-002
      0.50     -0.30    0.134132E-002
      0.50     -0.25    0.162086E-002
      0.50     -0.20    0.268591E-002
      0.50     -0.15    0.441089E-002
      0.50     -0.10    0.660739E-002
      0.50     -0.05    0.906551E-002
      0.50      0.00    0.115912E-001
      0.50      0.05    0.140303E-001
      0.50      0.10    0.162777E-001
      0.50      0.15    0.182744E-001
      0.50      0.20    0.199983E-001
      0.50      0.25    0.214533E-001
      0.50      0.30    0.226590E-001
      0.50      0.35    0.236429E-001
      0.50      0.40    0.244348E-001
      0.50      0.45    0.250640E-001
      0.50      0.50    0.255568E-001
      0.50      0.55    0.259365E-001
      0.50      0.60    0.262226E-001
      0.50      0.65    0.264311E-001
      0.50      0.70    0.265755E-001
      0.50      0.75    0.266664E-001
      0.50      0.80    0.267124E-001
      0.50      0.85    0.267203E-001
      0.50      0.90    0.266955E-001
      0.50      0.95    0.266424E-001
      0.50      1.00    0.265641E-001
      0.50      1.05    0.264632E-001
      0.50      1.10    0.263415E-001
      0.50      1.15    0.262003E-001
      0.50      1.20    0.260404E-001
      0.50      1.25    0.258623E-001
      0.50      1.30    0.256661E-001
      0.50      1.35    0.254518E-001
      0.50      1.40    0.252190E-001
      0.50      1.45    0.249677E-001
      0.50      1.50    0.246976E-001
      0.50      1.55    0.244088E-001
      0.50      1.60    0.241017E-001
      0.50      1.65    0.237773E-001
      0.50      1.70    0.234374E-001
      0.50      1.75    0.230845E-001
      0.50      1.80    0.227222E-001
      0.50      1.85    0.223552E-001
      0.50      1.90    0.219889E-001
      0.50      1.95    0.216295E-001
      0.50      2.00    0.212838E-001
      0.50      2.05    0.209582E-001
      0.50      2.10    0.206585E-001
      0.50      2.15    0.203895E-001
      0.50      2.20    0.201540E-001
      0.50      2.25    0.199532E-001
      0.50      2.30    0.197858E-001
      0.50      2.35    0.196486E-001
      0.50      2.40    0.195369E-001
      0.50      2.45    0.194446E-001
      0.50      2.50    0.193647E-001
      0.50      2.55    0.192903E-001
      0.50      2.60    0.192149E-001
      0.50      2.65    0.191322E-001
      0.50      2.70    0.190372E-001
      0.50      2.75    0.189258E-001
      0.50      2.80    0.187946E-001
      0.50      2.85    0.186416E-001
      0.50      2.90    0.184650E-001
      0.50      2.95    0.182643E-001
      0.50      3.00    0.180389E-001
      0.50      3.05    0.177890E-001
      0.50      3.10    0.175150E-001
      0.50      3.15    0.172174E-001
      0.50      3.20    0.168967E-001
      0.50      3.25    0.165538E-001
      0.50      3.30    0.161893E-001
      0.50      3.35    0.158039E-001
      0.50      3.40    0.153983E-001
      0.50      3.45    0.149732E-001
      0.50      3.50    0.145294E-001
      0.50      3.55    0.140674E-001
      0.50      3.60    0.135881E-001
      0.50      3.65    0.130921E-001
      0.50      3.70    0.125805E-001
      0.50      3.75    0.120542E-001
      0.50      3.80    0.115144E-001
      0.50      3.85    0.109624E-001
      0.50      3.90    0.103999E-001
      0.50      3.95    0.982850E-002
      0.50      4.00    0.925047E-002
      0.50      4.05    0.866818E-002
      0.50      4.10    0.808432E-002
      0.50      4.15    0.750186E-002
      0.50      4.20    0.692405E-002
      0.50      4.25    0.635432E-002
      0.50      4.30    0.579625E-002
      0.50      4.35    0.525348E-002
      0.50      4.40    0.472960E-002
      0.50      4.45    0.422804E-002
      0.50      4.50    0.375195E-002
      0.50      4.55    0.330410E-002
      0.50      4.60    0.288677E-002
      0.50      4.65    0.250168E-002
      0.50      4.70    0.214989E-002
      0.50      4.75    0.183185E-002
      0.50      4.80    0.154735E-002
      0.50      4.85    0.129556E-002
      0.50      4.90    0.107513E-002
      0.50      4.95    0.884239E-003
      0.50      5.00    0.720732E-003
      0.50      5.05    0.582194E-003
      0.50      5.10    0.466076E-003
      0.50      5.15    0.369790E-003
      0.50      5.20    0.290790E-003
      0.50      5.25    0.226649E-003
      0.50      5.30    0.175107E-003
      0.50      5.35    0.134109E-003
      0.50      5.40    0.101820E-003
      0.50      5.45    0.766403E-004
      0.50      5.50    0.571921E-004
      0.50      5.55    0.423127E-004
      0.50      5.60    0.310342E-004
      0.50      5.65    0.225633E-004
      0.50      5.70    0.162581E-004
      0.50      5.75    0.116066E-004
      0.50      5.80    0.820503E-005
      0.50      5.85    0.573920E-005
      0.50      5.90    0.396719E-005
      0.50      5.95    0.270490E-005
      0.50      6.00    0.181373E-005
      0.50      6.05    0.119050E-005
      0.50      6.10    0.759160E-006
      0.50      6.15    0.464367E-006
      0.50      6.20    0.266329E-006
      0.50      6.25    0.136944E-006
      0.50      6.30    0.569040E-007
      0.50      6.35    0.136384E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.457052E-007
      0.55     -6.30    0.189812E-006
      0.55     -6.25    0.453382E-006
      0.55     -6.20    0.872860E-006
      0.55     -6.15    0.150306E-005
      0.55     -6.10    0.242176E-005
      0.55     -6.05    0.373608E-005
      0.55     -6.00    0.559058E-005
      0.55     -5.95    0.817757E-005
      0.55     -5.90    0.117495E-004
      0.55     -5.85    0.166338E-004
      0.55     -5.80    0.232495E-004
      0.55     -5.75    0.321271E-004
      0.55     -5.70    0.439285E-004
      0.55     -5.65    0.594692E-004
      0.55     -5.60    0.797394E-004
      0.55     -5.55    0.105924E-003
      0.55     -5.50    0.139419E-003
      0.55     -5.45    0.181838E-003
      0.55     -5.40    0.235020E-003
      0.55     -5.35    0.301011E-003
      0.55     -5.30    0.382046E-003
      0.55     -5.25    0.480506E-003
      0.55     -5.20    0.598863E-003
      0.55     -5.15    0.739603E-003
      0.55     -5.10    0.905140E-003
      0.55     -5.05    0.109772E-002
      0.55     -5.00    0.131930E-002
      0.55     -4.95    0.157146E-002
      0.55     -4.90    0.185530E-002
      0.55     -4.85    0.217135E-002
      0.55     -4.80    0.251952E-002
      0.55     -4.75    0.289908E-002
      0.55     -4.70    0.330861E-002
      0.55     -4.65    0.374608E-002
      0.55     -4.60    0.420891E-002
      0.55     -4.55    0.469400E-002
      0.55     -4.50    0.519786E-002
      0.55     -4.45    0.571672E-002
      0.55     -4.40    0.624659E-002
      0.55     -4.35    0.678341E-002
      0.55     -4.30    0.732307E-002
      0.55     -4.25    0.786152E-002
      0.55     -4.20    0.839476E-002
      0.55     -4.15    0.891886E-002
      0.55     -4.10    0.942997E-002
      0.55     -4.05    0.992423E-002
      0.55     -4.00    0.103978E-001
      0.55     -3.95    0.108466E-001
      0.55     -3.90    0.112663E-001
      0.55     -3.85    0.116525E-001
      0.55     -3.80    0.119999E-001
      0.55     -3.75    0.123028E-001
      0.55     -3.70    0.125547E-001
      0.55     -3.65    0.127481E-001
      0.55     -3.60    0.128745E-001
      0.55     -3.55    0.129245E-001
      0.55     -3.50    0.128876E-001
      0.55     -3.45    0.127526E-001
      0.55     -3.40    0.125081E-001
      0.55     -3.35    0.121435E-001
      0.55     -3.30    0.116500E-001
      0.55     -3.25    0.110229E-001
      0.55     -3.20    0.102638E-001
      0.55     -3.15    0.938338E-002
      0.55     -3.10    0.840473E-002
      0.55     -3.05    0.736569E-002
      0.55     -3.00    0.632000E-002
      0.55     -2.95    0.533607E-002
      0.55     -2.90    0.449239E-002
      0.55     -2.85    0.386946E-002
      0.55     -2.80    0.353906E-002
      0.55     -2.75    0.355305E-002
      0.55     -2.70    0.393433E-002
      0.55     -2.65    0.467269E-002
      0.55     -2.60    0.572684E-002
      0.55     -2.55    0.703185E-002
      0.55     -2.50    0.850996E-002
      0.55     -2.45    0.100817E-001
      0.55     -2.40    0.116752E-001
      0.55     -2.35    0.132317E-001
      0.55     -2.30    0.147084E-001
      0.55     -2.25    0.160776E-001
      0.55     -2.20    0.173248E-001
      0.55     -2.15    0.184456E-001
      0.55     -2.10    0.194432E-001
      0.55     -2.05    0.203248E-001
      0.55     -2.00    0.211006E-001
      0.55     -1.95    0.217815E-001
      0.55     -1.90    0.223782E-001
      0.55     -1.85    0.229009E-001
      0.55     -1.80    0.233586E-001
      0.55     -1.75    0.237588E-001
      0.55     -1.70    0.241079E-001
      0.55     -1.65    0.244110E-001
      0.55     -1.60    0.246716E-001
      0.55     -1.55    0.248922E-001
      0.55     -1.50    0.250740E-001
      0.55     -1.45    0.252169E-001
      0.55     -1.40    0.253195E-001
      0.55     -1.35    0.253789E-001
      0.55     -1.30    0.253908E-001
      0.55     -1.25    0.253490E-001
      0.55     -1.20    0.252453E-001
      0.55     -1.15    0.250689E-001
      0.55     -1.10    0.248066E-001
      0.55     -1.05    0.244418E-001
      0.55     -1.00    0.239550E-001
      0.55     -0.95    0.233232E-001
      0.55     -0.90    0.225212E-001
      0.55     -0.85    0.215222E-001
      0.55     -0.80    0.203009E-001
      0.55     -0.75    0.188377E-001
      0.55     -0.70    0.171250E-001
      0.55     -0.65    0.151753E-001
      0.55     -0.60    0.130316E-001
      0.55     -0.55    0.107753E-001
      0.55     -0.50    0.853135E-002
      0.55     -0.45    0.646394E-002
      0.55     -0.40    0.475954E-002
      0.55     -0.35    0.359780E-002
      0.55     -0.30    0.311544E-002
      0.55     -0.25    0.337443E-002
      0.55     -0.20    0.434651E-002
      0.55     -0.15    0.592030E-002
      0.55     -0.10    0.792818E-002
      0.55     -0.05    0.101822E-001
      0.55      0.00    0.125070E-001
      0.55      0.05    0.147616E-001
      0.55      0.10    0.168480E-001
      0.55      0.15    0.187097E-001
      0.55      0.20    0.203238E-001
      0.55      0.25    0.216914E-001
      0.55      0.30    0.228286E-001
      0.55      0.35    0.237594E-001
      0.55      0.40    0.245105E-001
      0.55      0.45    0.251084E-001
      0.55      0.50    0.255773E-001
      0.55      0.55    0.259386E-001
      0.55      0.60    0.262106E-001
      0.55      0.65    0.264084E-001
      0.55      0.70    0.265446E-001
      0.55      0.75    0.266295E-001
      0.55      0.80    0.266712E-001
      0.55      0.85    0.266763E-001
      0.55      0.90    0.266502E-001
      0.55      0.95    0.265970E-001
      0.55      1.00    0.265200E-001
      0.55      1.05    0.264218E-001
      0.55      1.10    0.263043E-001
      0.55      1.15    0.261689E-001
      0.55      1.20    0.260168E-001
      0.55      1.25    0.258484E-001
      0.55      1.30    0.256642E-001
      0.55      1.35    0.254644E-001
      0.55      1.40    0.252490E-001
      0.55      1.45    0.250179E-001
      0.55      1.50    0.247712E-001
      0.55      1.55    0.245091E-001
      0.55      1.60    0.242320E-001
      0.55      1.65    0.239409E-001
      0.55      1.70    0.236372E-001
      0.55      1.75    0.233229E-001
      0.55      1.80    0.230009E-001
      0.55      1.85    0.226746E-001
      0.55      1.90    0.223483E-001
      0.55      1.95    0.220266E-001
      0.55      2.00    0.217143E-001
      0.55      2.05    0.214164E-001
      0.55      2.10    0.211370E-001
      0.55      2.15    0.208797E-001
      0.55      2.20    0.206466E-001
      0.55      2.25    0.204385E-001
      0.55      2.30    0.202547E-001
      0.55      2.35    0.200931E-001
      0.55      2.40    0.199500E-001
      0.55      2.45    0.198212E-001
      0.55      2.50    0.197014E-001
      0.55      2.55    0.195855E-001
      0.55      2.60    0.194684E-001
      0.55      2.65    0.193452E-001
      0.55      2.70    0.192118E-001
      0.55      2.75    0.190647E-001
      0.55      2.80    0.189012E-001
      0.55      2.85    0.187191E-001
      0.55      2.90    0.185169E-001
      0.55      2.95    0.182936E-001
      0.55      3.00    0.180488E-001
      0.55      3.05    0.177822E-001
      0.55      3.10    0.174938E-001
      0.55      3.15    0.171840E-001
      0.55      3.20    0.168530E-001
      0.55      3.25    0.165012E-001
      0.55      3.30    0.161292E-001
      0.55      3.35    0.157374E-001
      0.55      3.40    0.153264E-001
      0.55      3.45    0.148966E-001
      0.55      3.50    0.144488E-001
      0.55      3.55    0.139834E-001
      0.55      3.60    0.135011E-001
      0.55      3.65    0.130026E-001
      0.55      3.70    0.124888E-001
      0.55      3.75    0.119608E-001
      0.55      3.80    0.114195E-001
      0.55      3.85    0.108664E-001
      0.55      3.90    0.103030E-001
      0.55      3.95    0.973124E-002
      0.55      4.00    0.915322E-002
      0.55      4.05    0.857136E-002
      0.55      4.10    0.798839E-002
      0.55      4.15    0.740732E-002
      0.55      4.20    0.683139E-002
      0.55      4.25    0.626408E-002
      0.55      4.30    0.570895E-002
      0.55      4.35    0.516964E-002
      0.55      4.40    0.464970E-002
      0.55      4.45    0.415251E-002
      0.55      4.50    0.368118E-002
      0.55      4.55    0.323839E-002
      0.55      4.60    0.282634E-002
      0.55      4.65    0.244664E-002
      0.55      4.70    0.210028E-002
      0.55      4.75    0.178759E-002
      0.55      4.80    0.150828E-002
      0.55      4.85    0.126144E-002
      0.55      4.90    0.104565E-002
      0.55      4.95    0.859053E-003
      0.55      5.00    0.699442E-003
      0.55      5.05    0.564391E-003
      0.55      5.10    0.451348E-003
      0.55      5.15    0.357735E-003
      0.55      5.20    0.281027E-003
      0.55      5.25    0.218824E-003
      0.55      5.30    0.168900E-003
      0.55      5.35    0.129235E-003
      0.55      5.40    0.980314E-004
      0.55      5.45    0.737241E-004
      0.55      5.50    0.549696E-004
      0.55      5.55    0.406355E-004
      0.55      5.60    0.297809E-004
      0.55      5.65    0.216359E-004
      0.55      5.70    0.155788E-004
      0.55      5.75    0.111141E-004
      0.55      5.80    0.785191E-005
      0.55      5.85    0.548893E-005
      0.55      5.90    0.379209E-005
      0.55      5.95    0.258420E-005
      0.55      6.00    0.173200E-005
      0.55      6.05    0.113638E-005
      0.55      6.10    0.724393E-006
      0.55      6.15    0.442965E-006
      0.55      6.20    0.253991E-006
      0.55      6.25    0.130575E-006
      0.55      6.30    0.542497E-007
      0.55      6.35    0.130011E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.450698E-007
      0.60     -6.30    0.187171E-006
      0.60     -6.25    0.447071E-006
      0.60     -6.20    0.860703E-006
      0.60     -6.15    0.148212E-005
      0.60     -6.10    0.238802E-005
      0.60     -6.05    0.368406E-005
      0.60     -6.00    0.551284E-005
      0.60     -5.95    0.806412E-005
      0.60     -5.90    0.115870E-004
      0.60     -5.85    0.164046E-004
      0.60     -5.80    0.229309E-004
      0.60     -5.75    0.316895E-004
      0.60     -5.70    0.433344E-004
      0.60     -5.65    0.586717E-004
      0.60     -5.60    0.786804E-004
      0.60     -5.55    0.104533E-003
      0.60     -5.50    0.137609E-003
      0.60     -5.45    0.179510E-003
      0.60     -5.40    0.232056E-003
      0.60     -5.35    0.297277E-003
      0.60     -5.30    0.377392E-003
      0.60     -5.25    0.474767E-003
      0.60     -5.20    0.591861E-003
      0.60     -5.15    0.731153E-003
      0.60     -5.10    0.895054E-003
      0.60     -5.05    0.108581E-002
      0.60     -5.00    0.130538E-002
      0.60     -4.95    0.155538E-002
      0.60     -4.90    0.183691E-002
      0.60     -4.85    0.215054E-002
      0.60     -4.80    0.249621E-002
      0.60     -4.75    0.287321E-002
      0.60     -4.70    0.328019E-002
      0.60     -4.65    0.371514E-002
      0.60     -4.60    0.417551E-002
      0.60     -4.55    0.465823E-002
      0.60     -4.50    0.515983E-002
      0.60     -4.45    0.567656E-002
      0.60     -4.40    0.620444E-002
      0.60     -4.35    0.673939E-002
      0.60     -4.30    0.727731E-002
      0.60     -4.25    0.781409E-002
      0.60     -4.20    0.834570E-002
      0.60     -4.15    0.886817E-002
      0.60     -4.10    0.937757E-002
      0.60     -4.05    0.986996E-002
      0.60     -4.00    0.103413E-001
      0.60     -3.95    0.107876E-001
      0.60     -3.90    0.112042E-001
      0.60     -3.85    0.115864E-001
      0.60     -3.80    0.119288E-001
      0.60     -3.75    0.122252E-001
      0.60     -3.70    0.124688E-001
      0.60     -3.65    0.126514E-001
      0.60     -3.60    0.127640E-001
      0.60     -3.55    0.127962E-001
      0.60     -3.50    0.127364E-001
      0.60     -3.45    0.125723E-001
      0.60     -3.40    0.122909E-001
      0.60     -3.35    0.118800E-001
      0.60     -3.30    0.113291E-001
      0.60     -3.25    0.106319E-001
      0.60     -3.20    0.978853E-002
      0.60     -3.15    0.880935E-002
      0.60     -3.10    0.771813E-002
      0.60     -3.05    0.655521E-002
      0.60     -3.00    0.537912E-002
      0.60     -2.95    0.426545E-002
      0.60     -2.90    0.330192E-002
      0.60     -2.85    0.257931E-002
      0.60     -2.80    0.217923E-002
      0.60     -2.75    0.216097E-002
      0.60     -2.70    0.255093E-002
      0.60     -2.65    0.333772E-002
      0.60     -2.60    0.447440E-002
      0.60     -2.55    0.588728E-002
      0.60     -2.50    0.748844E-002
      0.60     -2.45    0.918866E-002
      0.60     -2.40    0.109078E-001
      0.60     -2.35    0.125815E-001
      0.60     -2.30    0.141630E-001
      0.60     -2.25    0.156233E-001
      0.60     -2.20    0.169476E-001
      0.60     -2.15    0.181326E-001
      0.60     -2.10    0.191826E-001
      0.60     -2.05    0.201068E-001
      0.60     -2.00    0.209166E-001
      0.60     -1.95    0.216246E-001
      0.60     -1.90    0.222430E-001
      0.60     -1.85    0.227828E-001
      0.60     -1.80    0.232541E-001
      0.60     -1.75    0.236653E-001
      0.60     -1.70    0.240233E-001
      0.60     -1.65    0.243336E-001
      0.60     -1.60    0.246005E-001
      0.60     -1.55    0.248266E-001
      0.60     -1.50    0.250136E-001
      0.60     -1.45    0.251618E-001
      0.60     -1.40    0.252699E-001
      0.60     -1.35    0.253358E-001
      0.60     -1.30    0.253555E-001
      0.60     -1.25    0.253233E-001
      0.60     -1.20    0.252318E-001
      0.60     -1.15    0.250714E-001
      0.60     -1.10    0.248298E-001
      0.60     -1.05    0.244923E-001
      0.60     -1.00    0.240414E-001
      0.60     -0.95    0.234567E-001
      0.60     -0.90    0.227163E-001
      0.60     -0.85    0.217972E-001
      0.60     -0.80    0.206784E-001
      0.60     -0.75    0.193448E-001
      0.60     -0.70    0.177923E-001
      0.60     -0.65    0.160356E-001
      0.60     -0.60    0.141160E-001
      0.60     -0.55    0.121081E-001
      0.60     -0.50    0.101233E-001
      0.60     -0.45    0.830511E-002
      0.60     -0.40    0.681405E-002
      0.60     -0.35    0.580315E-002
      0.60     -0.30    0.538787E-002
      0.60     -0.25    0.562024E-002
      0.60     -0.20    0.647621E-002
      0.60     -0.15    0.786157E-002
      0.60     -0.10    0.963379E-002
      0.60     -0.05    0.116317E-001
      0.60      0.00    0.137031E-001
      0.60      0.05    0.157233E-001
      0.60      0.10    0.176041E-001
      0.60      0.15    0.192923E-001
      0.60      0.20    0.207643E-001
      0.60      0.25    0.220182E-001
      0.60      0.30    0.230659E-001
      0.60      0.35    0.239270E-001
      0.60      0.40    0.246243E-001
      0.60      0.45    0.251808E-001
      0.60      0.50    0.256179E-001
      0.60      0.55    0.259548E-001
      0.60      0.60    0.262080E-001
      0.60      0.65    0.263914E-001
      0.60      0.70    0.265165E-001
      0.60      0.75    0.265929E-001
      0.60      0.80    0.266284E-001
      0.60      0.85    0.266291E-001
      0.60      0.90    0.266001E-001
      0.60      0.95    0.265456E-001
      0.60      1.00    0.264687E-001
      0.60      1.05    0.263720E-001
      0.60      1.10    0.262575E-001
      0.60      1.15    0.261268E-001
      0.60      1.20    0.259809E-001
      0.60      1.25    0.258207E-001
      0.60      1.30    0.256468E-001
      0.60      1.35    0.254594E-001
      0.60      1.40    0.252587E-001
      0.60      1.45    0.250449E-001
      0.60      1.50    0.248180E-001
      0.60      1.55    0.245784E-001
      0.60      1.60    0.243265E-001
      0.60      1.65    0.240630E-001
      0.60      1.70    0.237891E-001
      0.60      1.75    0.235064E-001
      0.60      1.80    0.232169E-001
      0.60      1.85    0.229234E-001
      0.60      1.90    0.226290E-001
      0.60      1.95    0.223371E-001
      0.60      2.00    0.220512E-001
      0.60      2.05    0.217750E-001
      0.60      2.10    0.215116E-001
      0.60      2.15    0.212636E-001
      0.60      2.20    0.210325E-001
      0.60      2.25    0.208191E-001
      0.60      2.30    0.206229E-001
      0.60      2.35    0.204424E-001
      0.60      2.40    0.202750E-001
      0.60      2.45    0.201177E-001
      0.60      2.50    0.199665E-001
      0.60      2.55    0.198176E-001
      0.60      2.60    0.196670E-001
      0.60      2.65    0.195110E-001
      0.60      2.70    0.193462E-001
      0.60      2.75    0.191697E-001
      0.60      2.80    0.189791E-001
      0.60      2.85    0.187724E-001
      0.60      2.90    0.185482E-001
      0.60      2.95    0.183056E-001
      0.60      3.00    0.180437E-001
      0.60      3.05    0.177623E-001
      0.60      3.10    0.174611E-001
      0.60      3.15    0.171402E-001
      0.60      3.20    0.167997E-001
      0.60      3.25    0.164398E-001
      0.60      3.30    0.160607E-001
      0.60      3.35    0.156629E-001
      0.60      3.40    0.152467E-001
      0.60      3.45    0.148124E-001
      0.60      3.50    0.143607E-001
      0.60      3.55    0.138919E-001
      0.60      3.60    0.134066E-001
      0.60      3.65    0.129056E-001
      0.60      3.70    0.123897E-001
      0.60      3.75    0.118598E-001
      0.60      3.80    0.113170E-001
      0.60      3.85    0.107628E-001
      0.60      3.90    0.101987E-001
      0.60      3.95    0.962658E-002
      0.60      4.00    0.904865E-002
      0.60      4.05    0.846734E-002
      0.60      4.10    0.788542E-002
      0.60      4.15    0.730591E-002
      0.60      4.20    0.673211E-002
      0.60      4.25    0.616748E-002
      0.60      4.30    0.561561E-002
      0.60      4.35    0.508009E-002
      0.60      4.40    0.456446E-002
      0.60      4.45    0.407204E-002
      0.60      4.50    0.360588E-002
      0.60      4.55    0.316857E-002
      0.60      4.60    0.276222E-002
      0.60      4.65    0.238833E-002
      0.60      4.70    0.204779E-002
      0.60      4.75    0.174083E-002
      0.60      4.80    0.146706E-002
      0.60      4.85    0.122550E-002
      0.60      4.90    0.101465E-002
      0.60      4.95    0.832598E-003
      0.60      5.00    0.677110E-003
      0.60      5.05    0.545742E-003
      0.60      5.10    0.435941E-003
      0.60      5.15    0.345141E-003
      0.60      5.20    0.270840E-003
      0.60      5.25    0.210669E-003
      0.60      5.30    0.162439E-003
      0.60      5.35    0.124167E-003
      0.60      5.40    0.940959E-004
      0.60      5.45    0.706982E-004
      0.60      5.50    0.526658E-004
      0.60      5.55    0.388985E-004
      0.60      5.60    0.284841E-004
      0.60      5.65    0.206772E-004
      0.60      5.70    0.148771E-004
      0.60      5.75    0.106058E-004
      0.60      5.80    0.748767E-005
      0.60      5.85    0.523095E-005
      0.60      5.90    0.361171E-005
      0.60      5.95    0.245992E-005
      0.60      6.00    0.164789E-005
      0.60      6.05    0.108072E-005
      0.60      6.10    0.688645E-006
      0.60      6.15    0.420967E-006
      0.60      6.20    0.241313E-006
      0.60      6.25    0.124031E-006
      0.60      6.30    0.515233E-007
      0.60      6.35    0.123466E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.442770E-007
      0.65     -6.30    0.183879E-006
      0.65     -6.25    0.439207E-006
      0.65     -6.20    0.845568E-006
      0.65     -6.15    0.145607E-005
      0.65     -6.10    0.234612E-005
      0.65     -6.05    0.361954E-005
      0.65     -6.00    0.541656E-005
      0.65     -5.95    0.792380E-005
      0.65     -5.90    0.113863E-004
      0.65     -5.85    0.161221E-004
      0.65     -5.80    0.225385E-004
      0.65     -5.75    0.311513E-004
      0.65     -5.70    0.426049E-004
      0.65     -5.65    0.576938E-004
      0.65     -5.60    0.773835E-004
      0.65     -5.55    0.102831E-003
      0.65     -5.50    0.135399E-003
      0.65     -5.45    0.176670E-003
      0.65     -5.40    0.228444E-003
      0.65     -5.35    0.292733E-003
      0.65     -5.30    0.371734E-003
      0.65     -5.25    0.467799E-003
      0.65     -5.20    0.583370E-003
      0.65     -5.15    0.720917E-003
      0.65     -5.10    0.882848E-003
      0.65     -5.05    0.107141E-002
      0.65     -5.00    0.128858E-002
      0.65     -4.95    0.153598E-002
      0.65     -4.90    0.181475E-002
      0.65     -4.85    0.212549E-002
      0.65     -4.80    0.246819E-002
      0.65     -4.75    0.284217E-002
      0.65     -4.70    0.324613E-002
      0.65     -4.65    0.367811E-002
      0.65     -4.60    0.413560E-002
      0.65     -4.55    0.461557E-002
      0.65     -4.50    0.511459E-002
      0.65     -4.45    0.562891E-002
      0.65     -4.40    0.615458E-002
      0.65     -4.35    0.668752E-002
      0.65     -4.30    0.722360E-002
      0.65     -4.25    0.775872E-002
      0.65     -4.20    0.828879E-002
      0.65     -4.15    0.880981E-002
      0.65     -4.10    0.931778E-002
      0.65     -4.05    0.980871E-002
      0.65     -4.00    0.102785E-001
      0.65     -3.95    0.107229E-001
      0.65     -3.90    0.111373E-001
      0.65     -3.85    0.115167E-001
      0.65     -3.80    0.118556E-001
      0.65     -3.75    0.121475E-001
      0.65     -3.70    0.123852E-001
      0.65     -3.65    0.125601E-001
      0.65     -3.60    0.126627E-001
      0.65     -3.55    0.126819E-001
      0.65     -3.50    0.126053E-001
      0.65     -3.45    0.124196E-001
      0.65     -3.40    0.121106E-001
      0.65     -3.35    0.116649E-001
      0.65     -3.30    0.110705E-001
      0.65     -3.25    0.103196E-001
      0.65     -3.20    0.941155E-002
      0.65     -3.15    0.835590E-002
      0.65     -3.10    0.717689E-002
      0.65     -3.05    0.591673E-002
      0.65     -3.00    0.463761E-002
      0.65     -2.95    0.342074E-002
      0.65     -2.90    0.236124E-002
      0.65     -2.85    0.155828E-002
      0.65     -2.80    0.110149E-002
      0.65     -2.75    0.105634E-002
      0.65     -2.70    0.145221E-002
      0.65     -2.65    0.227680E-002
      0.65     -2.60    0.347863E-002
      0.65     -2.55    0.497689E-002
      0.65     -2.50    0.667540E-002
      0.65     -2.45    0.847705E-002
      0.65     -2.40    0.102952E-001
      0.65     -2.35    0.120607E-001
      0.65     -2.30    0.137241E-001
      0.65     -2.25    0.152553E-001
      0.65     -2.20    0.166394E-001
      0.65     -2.15    0.178739E-001
      0.65     -2.10    0.189642E-001
      0.65     -2.05    0.199209E-001
      0.65     -2.00    0.207567E-001
      0.65     -1.95    0.214854E-001
      0.65     -1.90    0.221202E-001
      0.65     -1.85    0.226730E-001
      0.65     -1.80    0.231547E-001
      0.65     -1.75    0.235743E-001
      0.65     -1.70    0.239393E-001
      0.65     -1.65    0.242555E-001
      0.65     -1.60    0.245276E-001
      0.65     -1.55    0.247587E-001
      0.65     -1.50    0.249507E-001
      0.65     -1.45    0.251042E-001
      0.65     -1.40    0.252185E-001
      0.65     -1.35    0.252917E-001
      0.65     -1.30    0.253205E-001
      0.65     -1.25    0.252998E-001
      0.65     -1.20    0.252232E-001
      0.65     -1.15    0.250820E-001
      0.65     -1.10    0.248655E-001
      0.65     -1.05    0.245609E-001
      0.65     -1.00    0.241529E-001
      0.65     -0.95    0.236244E-001
      0.65     -0.90    0.229566E-001
      0.65     -0.85    0.221311E-001
      0.65     -0.80    0.211313E-001
      0.65     -0.75    0.199466E-001
      0.65     -0.70    0.185767E-001
      0.65     -0.65    0.170377E-001
      0.65     -0.60    0.153683E-001
      0.65     -0.55    0.136351E-001
      0.65     -0.50    0.119343E-001
      0.65     -0.45    0.103868E-001
      0.65     -0.40    0.912576E-002
      0.65     -0.35    0.827638E-002
      0.65     -0.30    0.793226E-002
      0.65     -0.25    0.813524E-002
      0.65     -0.20    0.886573E-002
      0.65     -0.15    0.100473E-001
      0.65     -0.10    0.115635E-001
      0.65     -0.05    0.132814E-001
      0.65      0.00    0.150736E-001
      0.65      0.05    0.168336E-001
      0.65      0.10    0.184839E-001
      0.65      0.15    0.199759E-001
      0.65      0.20    0.212860E-001
      0.65      0.25    0.224091E-001
      0.65      0.30    0.233531E-001
      0.65      0.35    0.241329E-001
      0.65      0.40    0.247670E-001
      0.65      0.45    0.252745E-001
      0.65      0.50    0.256739E-001
      0.65      0.55    0.259816E-001
      0.65      0.60    0.262122E-001
      0.65      0.65    0.263781E-001
      0.65      0.70    0.264897E-001
      0.65      0.75    0.265556E-001
      0.65      0.80    0.265830E-001
      0.65      0.85    0.265778E-001
      0.65      0.90    0.265447E-001
      0.65      0.95    0.264875E-001
      0.65      1.00    0.264095E-001
      0.65      1.05    0.263131E-001
      0.65      1.10    0.262004E-001
      0.65      1.15    0.260730E-001
      0.65      1.20    0.259321E-001
      0.65      1.25    0.257785E-001
      0.65      1.30    0.256130E-001
      0.65      1.35    0.254359E-001
      0.65      1.40    0.252477E-001
      0.65      1.45    0.250484E-001
      0.65      1.50    0.248382E-001
      0.65      1.55    0.246175E-001
      0.65      1.60    0.243865E-001
      0.65      1.65    0.241459E-001
      0.65      1.70    0.238965E-001
      0.65      1.75    0.236395E-001
      0.65      1.80    0.233764E-001
      0.65      1.85    0.231093E-001
      0.65      1.90    0.228403E-001
      0.65      1.95    0.225721E-001
      0.65      2.00    0.223073E-001
      0.65      2.05    0.220483E-001
      0.65      2.10    0.217976E-001
      0.65      2.15    0.215571E-001
      0.65      2.20    0.213279E-001
      0.65      2.25    0.211107E-001
      0.65      2.30    0.209052E-001
      0.65      2.35    0.207103E-001
      0.65      2.40    0.205243E-001
      0.65      2.45    0.203449E-001
      0.65      2.50    0.201691E-001
      0.65      2.55    0.199942E-001
      0.65      2.60    0.198170E-001
      0.65      2.65    0.196345E-001
      0.65      2.70    0.194441E-001
      0.65      2.75    0.192434E-001
      0.65      2.80    0.190302E-001
      0.65      2.85    0.188029E-001
      0.65      2.90    0.185601E-001
      0.65      2.95    0.183008E-001
      0.65      3.00    0.180241E-001
      0.65      3.05    0.177297E-001
      0.65      3.10    0.174171E-001
      0.65      3.15    0.170862E-001
      0.65      3.20    0.167370E-001
      0.65      3.25    0.163696E-001
      0.65      3.30    0.159840E-001
      0.65      3.35    0.155805E-001
      0.65      3.40    0.151593E-001
      0.65      3.45    0.147207E-001
      0.65      3.50    0.142651E-001
      0.65      3.55    0.137929E-001
      0.65      3.60    0.133048E-001
      0.65      3.65    0.128012E-001
      0.65      3.70    0.122831E-001
      0.65      3.75    0.117514E-001
      0.65      3.80    0.112072E-001
      0.65      3.85    0.106519E-001
      0.65      3.90    0.100871E-001
      0.65      3.95    0.951468E-002
      0.65      4.00    0.893693E-002
      0.65      4.05    0.835631E-002
      0.65      4.10    0.777560E-002
      0.65      4.15    0.719788E-002
      0.65      4.20    0.662645E-002
      0.65      4.25    0.606479E-002
      0.65      4.30    0.551648E-002
      0.65      4.35    0.498510E-002
      0.65      4.40    0.447416E-002
      0.65      4.45    0.398692E-002
      0.65      4.50    0.352633E-002
      0.65      4.55    0.309492E-002
      0.65      4.60    0.269467E-002
      0.65      4.65    0.232700E-002
      0.65      4.70    0.199267E-002
      0.65      4.75    0.169181E-002
      0.65      4.80    0.142392E-002
      0.65      4.85    0.118794E-002
      0.65      4.90    0.982294E-003
      0.65      4.95    0.805028E-003
      0.65      5.00    0.653872E-003
      0.65      5.05    0.526364E-003
      0.65      5.10    0.419955E-003
      0.65      5.15    0.332090E-003
      0.65      5.20    0.260297E-003
      0.65      5.25    0.202241E-003
      0.65      5.30    0.155769E-003
      0.65      5.35    0.118941E-003
      0.65      5.40    0.900427E-004
      0.65      5.45    0.675851E-004
      0.65      5.50    0.502981E-004
      0.65      5.55    0.371151E-004
      0.65      5.60    0.271538E-004
      0.65      5.65    0.196946E-004
      0.65      5.70    0.141586E-004
      0.65      5.75    0.100857E-004
      0.65      5.80    0.711527E-005
      0.65      5.85    0.496737E-005
      0.65      5.90    0.342753E-005
      0.65      5.95    0.233311E-005
      0.65      6.00    0.156211E-005
      0.65      6.05    0.102398E-005
      0.65      6.10    0.652217E-006
      0.65      6.15    0.398559E-006
      0.65      6.20    0.228402E-006
      0.65      6.25    0.117369E-006
      0.65      6.30    0.487479E-007
      0.65      6.35    0.116804E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.433351E-007
      0.70     -6.30    0.179968E-006
      0.70     -6.25    0.429870E-006
      0.70     -6.20    0.827609E-006
      0.70     -6.15    0.142519E-005
      0.70     -6.10    0.229646E-005
      0.70     -6.05    0.354315E-005
      0.70     -6.00    0.530267E-005
      0.70     -5.95    0.775794E-005
      0.70     -5.90    0.111493E-004
      0.70     -5.85    0.157886E-004
      0.70     -5.80    0.220759E-004
      0.70     -5.75    0.305174E-004
      0.70     -5.70    0.417464E-004
      0.70     -5.65    0.565437E-004
      0.70     -5.60    0.758594E-004
      0.70     -5.55    0.100832E-003
      0.70     -5.50    0.132806E-003
      0.70     -5.45    0.173340E-003
      0.70     -5.40    0.224212E-003
      0.70     -5.35    0.287411E-003
      0.70     -5.30    0.365112E-003
      0.70     -5.25    0.459646E-003
      0.70     -5.20    0.573441E-003
      0.70     -5.15    0.708954E-003
      0.70     -5.10    0.868588E-003
      0.70     -5.05    0.105460E-002
      0.70     -5.00    0.126897E-002
      0.70     -4.95    0.151335E-002
      0.70     -4.90    0.178892E-002
      0.70     -4.85    0.209631E-002
      0.70     -4.80    0.243555E-002
      0.70     -4.75    0.280604E-002
      0.70     -4.70    0.320651E-002
      0.70     -4.65    0.363507E-002
      0.70     -4.60    0.408927E-002
      0.70     -4.55    0.456610E-002
      0.70     -4.50    0.506220E-002
      0.70     -4.45    0.557383E-002
      0.70     -4.40    0.609706E-002
      0.70     -4.35    0.662782E-002
      0.70     -4.30    0.716198E-002
      0.70     -4.25    0.769542E-002
      0.70     -4.20    0.822405E-002
      0.70     -4.15    0.874380E-002
      0.70     -4.10    0.925064E-002
      0.70     -4.05    0.974053E-002
      0.70     -4.00    0.102093E-001
      0.70     -3.95    0.106526E-001
      0.70     -3.90    0.110658E-001
      0.70     -3.85    0.114438E-001
      0.70     -3.80    0.117808E-001
      0.70     -3.75    0.120703E-001
      0.70     -3.70    0.123047E-001
      0.70     -3.65    0.124754E-001
      0.70     -3.60    0.125724E-001
      0.70     -3.55    0.125840E-001
      0.70     -3.50    0.124976E-001
      0.70     -3.45    0.122991E-001
      0.70     -3.40    0.119736E-001
      0.70     -3.35    0.115067E-001
      0.70     -3.30    0.108856E-001
      0.70     -3.25    0.101016E-001
      0.70     -3.20    0.915317E-002
      0.70     -3.15    0.804948E-002
      0.70     -3.10    0.681492E-002
      0.70     -3.05    0.549275E-002
      0.70     -3.00    0.414742E-002
      0.70     -2.95    0.286373E-002
      0.70     -2.90    0.174158E-002
      0.70     -2.85    0.885592E-003
      0.70     -2.80    0.390743E-003
      0.70     -2.75    0.326669E-003
      0.70     -2.70    0.724840E-003
      0.70     -2.65    0.157248E-002
      0.70     -2.60    0.281523E-002
      0.70     -2.55    0.436764E-002
      0.70     -2.50    0.612818E-002
      0.70     -2.45    0.799456E-002
      0.70     -2.40    0.987589E-002
      0.70     -2.35    0.117000E-001
      0.70     -2.30    0.134157E-001
      0.70     -2.25    0.149919E-001
      0.70     -2.20    0.164140E-001
      0.70     -2.15    0.176799E-001
      0.70     -2.10    0.187958E-001
      0.70     -2.05    0.197730E-001
      0.70     -2.00    0.206253E-001
      0.70     -1.95    0.213671E-001
      0.70     -1.90    0.220122E-001
      0.70     -1.85    0.225734E-001
      0.70     -1.80    0.230618E-001
      0.70     -1.75    0.234869E-001
      0.70     -1.70    0.238566E-001
      0.70     -1.65    0.241772E-001
      0.70     -1.60    0.244534E-001
      0.70     -1.55    0.246886E-001
      0.70     -1.50    0.248852E-001
      0.70     -1.45    0.250440E-001
      0.70     -1.40    0.251647E-001
      0.70     -1.35    0.252459E-001
      0.70     -1.30    0.252847E-001
      0.70     -1.25    0.252770E-001
      0.70     -1.20    0.252171E-001
      0.70     -1.15    0.250976E-001
      0.70     -1.10    0.249093E-001
      0.70     -1.05    0.246414E-001
      0.70     -1.00    0.242811E-001
      0.70     -0.95    0.238142E-001
      0.70     -0.90    0.232257E-001
      0.70     -0.85    0.225012E-001
      0.70     -0.80    0.216286E-001
      0.70     -0.75    0.206014E-001
      0.70     -0.70    0.194224E-001
      0.70     -0.65    0.181083E-001
      0.70     -0.60    0.166946E-001
      0.70     -0.55    0.152391E-001
      0.70     -0.50    0.138222E-001
      0.70     -0.45    0.125428E-001
      0.70     -0.40    0.115078E-001
      0.70     -0.35    0.108160E-001
      0.70     -0.30    0.105407E-001
      0.70     -0.25    0.107144E-001
      0.70     -0.20    0.113216E-001
      0.70     -0.15    0.123026E-001
      0.70     -0.10    0.135656E-001
      0.70     -0.05    0.150044E-001
      0.70      0.00    0.165156E-001
      0.70      0.05    0.180111E-001
      0.70      0.10    0.194248E-001
      0.70      0.15    0.207131E-001
      0.70      0.20    0.218532E-001
      0.70      0.25    0.228379E-001
      0.70      0.30    0.236709E-001
      0.70      0.35    0.243630E-001
      0.70      0.40    0.249282E-001
      0.70      0.45    0.253821E-001
      0.70      0.50    0.257397E-001
      0.70      0.55    0.260148E-001
      0.70      0.60    0.262201E-001
      0.70      0.65    0.263662E-001
      0.70      0.70    0.264622E-001
      0.70      0.75    0.265160E-001
      0.70      0.80    0.265339E-001
      0.70      0.85    0.265214E-001
      0.70      0.90    0.264828E-001
      0.70      0.95    0.264219E-001
      0.70      1.00    0.263415E-001
      0.70      1.05    0.262443E-001
      0.70      1.10    0.261322E-001
      0.70      1.15    0.260067E-001
      0.70      1.20    0.258693E-001
      0.70      1.25    0.257208E-001
      0.70      1.30    0.255620E-001
      0.70      1.35    0.253934E-001
      0.70      1.40    0.252153E-001
      0.70      1.45    0.250281E-001
      0.70      1.50    0.248319E-001
      0.70      1.55    0.246268E-001
      0.70      1.60    0.244132E-001
      0.70      1.65    0.241915E-001
      0.70      1.70    0.239623E-001
      0.70      1.75    0.237263E-001
      0.70      1.80    0.234847E-001
      0.70      1.85    0.232389E-001
      0.70      1.90    0.229906E-001
      0.70      1.95    0.227414E-001
      0.70      2.00    0.224934E-001
      0.70      2.05    0.222483E-001
      0.70      2.10    0.220080E-001
      0.70      2.15    0.217737E-001
      0.70      2.20    0.215466E-001
      0.70      2.25    0.213269E-001
      0.70      2.30    0.211146E-001
      0.70      2.35    0.209090E-001
      0.70      2.40    0.207088E-001
      0.70      2.45    0.205124E-001
      0.70      2.50    0.203176E-001
      0.70      2.55    0.201222E-001
      0.70      2.60    0.199238E-001
      0.70      2.65    0.197202E-001
      0.70      2.70    0.195091E-001
      0.70      2.75    0.192886E-001
      0.70      2.80    0.190567E-001
      0.70      2.85    0.188122E-001
      0.70      2.90    0.185536E-001
      0.70      2.95    0.182799E-001
      0.70      3.00    0.179905E-001
      0.70      3.05    0.176846E-001
      0.70      3.10    0.173619E-001
      0.70      3.15    0.170221E-001
      0.70      3.20    0.166651E-001
      0.70      3.25    0.162907E-001
      0.70      3.30    0.158990E-001
      0.70      3.35    0.154901E-001
      0.70      3.40    0.150642E-001
      0.70      3.45    0.146214E-001
      0.70      3.50    0.141621E-001
      0.70      3.55    0.136867E-001
      0.70      3.60    0.131956E-001
      0.70      3.65    0.126896E-001
      0.70      3.70    0.121693E-001
      0.70      3.75    0.116358E-001
      0.70      3.80    0.110901E-001
      0.70      3.85    0.105337E-001
      0.70      3.90    0.996829E-002
      0.70      3.95    0.939572E-002
      0.70      4.00    0.881827E-002
      0.70      4.05    0.823847E-002
      0.70      4.10    0.765916E-002
      0.70      4.15    0.708344E-002
      0.70      4.20    0.651464E-002
      0.70      4.25    0.595625E-002
      0.70      4.30    0.541184E-002
      0.70      4.35    0.488497E-002
      0.70      4.40    0.437910E-002
      0.70      4.45    0.389743E-002
      0.70      4.50    0.344283E-002
      0.70      4.55    0.301772E-002
      0.70      4.60    0.262400E-002
      0.70      4.65    0.226293E-002
      0.70      4.70    0.193518E-002
      0.70      4.75    0.164076E-002
      0.70      4.80    0.137906E-002
      0.70      4.85    0.114894E-002
      0.70      4.90    0.948763E-003
      0.70      4.95    0.776502E-003
      0.70      5.00    0.629864E-003
      0.70      5.05    0.506376E-003
      0.70      5.10    0.403488E-003
      0.70      5.15    0.318668E-003
      0.70      5.20    0.249469E-003
      0.70      5.25    0.193595E-003
      0.70      5.30    0.148936E-003
      0.70      5.35    0.113595E-003
      0.70      5.40    0.859005E-004
      0.70      5.45    0.644073E-004
      0.70      5.50    0.478838E-004
      0.70      5.55    0.352985E-004
      0.70      5.60    0.258001E-004
      0.70      5.65    0.186957E-004
      0.70      5.70    0.134287E-004
      0.70      5.75    0.955789E-005
      0.70      5.80    0.673760E-005
      0.70      5.85    0.470026E-005
      0.70      5.90    0.324101E-005
      0.70      5.95    0.220476E-005
      0.70      6.00    0.147534E-005
      0.70      6.05    0.966606E-006
      0.70      6.10    0.615404E-006
      0.70      6.15    0.375922E-006
      0.70      6.20    0.215363E-006
      0.70      6.25    0.110642E-006
      0.70      6.30    0.459461E-007
      0.70      6.35    0.110079E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.422537E-007
      0.75     -6.30    0.175479E-006
      0.75     -6.25    0.419156E-006
      0.75     -6.20    0.807008E-006
      0.75     -6.15    0.138978E-005
      0.75     -6.10    0.223956E-005
      0.75     -6.05    0.345565E-005
      0.75     -6.00    0.517227E-005
      0.75     -5.95    0.756815E-005
      0.75     -5.90    0.108782E-004
      0.75     -5.85    0.154075E-004
      0.75     -5.80    0.215473E-004
      0.75     -5.75    0.297935E-004
      0.75     -5.70    0.407662E-004
      0.75     -5.65    0.552313E-004
      0.75     -5.60    0.741208E-004
      0.75     -5.55    0.985533E-004
      0.75     -5.50    0.129850E-003
      0.75     -5.45    0.169545E-003
      0.75     -5.40    0.219390E-003
      0.75     -5.35    0.281348E-003
      0.75     -5.30    0.357570E-003
      0.75     -5.25    0.450362E-003
      0.75     -5.20    0.562135E-003
      0.75     -5.15    0.695333E-003
      0.75     -5.10    0.852355E-003
      0.75     -5.05    0.103546E-002
      0.75     -5.00    0.124665E-002
      0.75     -4.95    0.148760E-002
      0.75     -4.90    0.175951E-002
      0.75     -4.85    0.206309E-002
      0.75     -4.80    0.239841E-002
      0.75     -4.75    0.276492E-002
      0.75     -4.70    0.316144E-002
      0.75     -4.65    0.358614E-002
      0.75     -4.60    0.403660E-002
      0.75     -4.55    0.450991E-002
      0.75     -4.50    0.500273E-002
      0.75     -4.45    0.551137E-002
      0.75     -4.40    0.603192E-002
      0.75     -4.35    0.656033E-002
      0.75     -4.30    0.709248E-002
      0.75     -4.25    0.762423E-002
      0.75     -4.20    0.815147E-002
      0.75     -4.15    0.867014E-002
      0.75     -4.10    0.917616E-002
      0.75     -4.05    0.966545E-002
      0.75     -4.00    0.101338E-001
      0.75     -3.95    0.105769E-001
      0.75     -3.90    0.109899E-001
      0.75     -3.85    0.113678E-001
      0.75     -3.80    0.117047E-001
      0.75     -3.75    0.119939E-001
      0.75     -3.70    0.122280E-001
      0.75     -3.65    0.123980E-001
      0.75     -3.60    0.124939E-001
      0.75     -3.55    0.125040E-001
      0.75     -3.50    0.124153E-001
      0.75     -3.45    0.122135E-001
      0.75     -3.40    0.118836E-001
      0.75     -3.35    0.114106E-001
      0.75     -3.30    0.107817E-001
      0.75     -3.25    0.998762E-002
      0.75     -3.20    0.902647E-002
      0.75     -3.15    0.790729E-002
      0.75     -3.10    0.665440E-002
      0.75     -3.05    0.531131E-002
      0.75     -3.00    0.394316E-002
      0.75     -2.95    0.263589E-002
      0.75     -2.90    0.149099E-002
      0.75     -2.85    0.615024E-003
      0.75     -2.80    0.104888E-003
      0.75     -2.75    0.318247E-004
      0.75     -2.70    0.428227E-003
      0.75     -2.65    0.128137E-002
      0.75     -2.60    0.253605E-002
      0.75     -2.55    0.410534E-002
      0.75     -2.50    0.588590E-002
      0.75     -2.45    0.777365E-002
      0.75     -2.40    0.967617E-002
      0.75     -2.35    0.115201E-001
      0.75     -2.30    0.132538E-001
      0.75     -2.25    0.148456E-001
      0.75     -2.20    0.162809E-001
      0.75     -2.15    0.175578E-001
      0.75     -2.10    0.186827E-001
      0.75     -2.05    0.196672E-001
      0.75     -2.00    0.205253E-001
      0.75     -1.95    0.212718E-001
      0.75     -1.90    0.219207E-001
      0.75     -1.85    0.224851E-001
      0.75     -1.80    0.229762E-001
      0.75     -1.75    0.234038E-001
      0.75     -1.70    0.237759E-001
      0.75     -1.65    0.240989E-001
      0.75     -1.60    0.243779E-001
      0.75     -1.55    0.246164E-001
      0.75     -1.50    0.248170E-001
      0.75     -1.45    0.249808E-001
      0.75     -1.40    0.251080E-001
      0.75     -1.35    0.251975E-001
      0.75     -1.30    0.252470E-001
      0.75     -1.25    0.252531E-001
      0.75     -1.20    0.252112E-001
      0.75     -1.15    0.251149E-001
      0.75     -1.10    0.249567E-001
      0.75     -1.05    0.247276E-001
      0.75     -1.00    0.244173E-001
      0.75     -0.95    0.240144E-001
      0.75     -0.90    0.235075E-001
      0.75     -0.85    0.228857E-001
      0.75     -0.80    0.221411E-001
      0.75     -0.75    0.212705E-001
      0.75     -0.70    0.202788E-001
      0.75     -0.65    0.191828E-001
      0.75     -0.60    0.180139E-001
      0.75     -0.55    0.168209E-001
      0.75     -0.50    0.156696E-001
      0.75     -0.45    0.146384E-001
      0.75     -0.40    0.138107E-001
      0.75     -0.35    0.132625E-001
      0.75     -0.30    0.130494E-001
      0.75     -0.25    0.131959E-001
      0.75     -0.20    0.136904E-001
      0.75     -0.15    0.144871E-001
      0.75     -0.10    0.155160E-001
      0.75     -0.05    0.166945E-001
      0.75      0.00    0.179413E-001
      0.75      0.05    0.191851E-001
      0.75      0.10    0.203707E-001
      0.75      0.15    0.214606E-001
      0.75      0.20    0.224331E-001
      0.75      0.25    0.232796E-001
      0.75      0.30    0.240007E-001
      0.75      0.35    0.246033E-001
      0.75      0.40    0.250977E-001
      0.75      0.45    0.254958E-001
      0.75      0.50    0.258095E-001
      0.75      0.55    0.260503E-001
      0.75      0.60    0.262284E-001
      0.75      0.65    0.263531E-001
      0.75      0.70    0.264322E-001
      0.75      0.75    0.264724E-001
      0.75      0.80    0.264796E-001
      0.75      0.85    0.264586E-001
      0.75      0.90    0.264134E-001
      0.75      0.95    0.263475E-001
      0.75      1.00    0.262637E-001
      0.75      1.05    0.261644E-001
      0.75      1.10    0.260515E-001
      0.75      1.15    0.259268E-001
      0.75      1.20    0.257914E-001
      0.75      1.25    0.256465E-001
      0.75      1.30    0.254927E-001
      0.75      1.35    0.253308E-001
      0.75      1.40    0.251610E-001
      0.75      1.45    0.249836E-001
      0.75      1.50    0.247988E-001
      0.75      1.55    0.246068E-001
      0.75      1.60    0.244076E-001
      0.75      1.65    0.242015E-001
      0.75      1.70    0.239889E-001
      0.75      1.75    0.237703E-001
      0.75      1.80    0.235464E-001
      0.75      1.85    0.233181E-001
      0.75      1.90    0.230866E-001
      0.75      1.95    0.228530E-001
      0.75      2.00    0.226188E-001
      0.75      2.05    0.223853E-001
      0.75      2.10    0.221536E-001
      0.75      2.15    0.219249E-001
      0.75      2.20    0.216999E-001
      0.75      2.25    0.214790E-001
      0.75      2.30    0.212620E-001
      0.75      2.35    0.210486E-001
      0.75      2.40    0.208378E-001
      0.75      2.45    0.206285E-001
      0.75      2.50    0.204190E-001
      0.75      2.55    0.202077E-001
      0.75      2.60    0.199927E-001
      0.75      2.65    0.197722E-001
      0.75      2.70    0.195445E-001
      0.75      2.75    0.193078E-001
      0.75      2.80    0.190606E-001
      0.75      2.85    0.188017E-001
      0.75      2.90    0.185298E-001
      0.75      2.95    0.182440E-001
      0.75      3.00    0.179434E-001
      0.75      3.05    0.176276E-001
      0.75      3.10    0.172960E-001
      0.75      3.15    0.169482E-001
      0.75      3.20    0.165840E-001
      0.75      3.25    0.162033E-001
      0.75      3.30    0.158059E-001
      0.75      3.35    0.153920E-001
      0.75      3.40    0.149615E-001
      0.75      3.45    0.145147E-001
      0.75      3.50    0.140518E-001
      0.75      3.55    0.135732E-001
      0.75      3.60    0.130793E-001
      0.75      3.65    0.125708E-001
      0.75      3.70    0.120484E-001
      0.75      3.75    0.115130E-001
      0.75      3.80    0.109660E-001
      0.75      3.85    0.104086E-001
      0.75      3.90    0.984255E-002
      0.75      3.95    0.926989E-002
      0.75      4.00    0.869286E-002
      0.75      4.05    0.811405E-002
      0.75      4.10    0.753634E-002
      0.75      4.15    0.696286E-002
      0.75      4.20    0.639697E-002
      0.75      4.25    0.584215E-002
      0.75      4.30    0.530199E-002
      0.75      4.35    0.478000E-002
      0.75      4.40    0.427959E-002
      0.75      4.45    0.380389E-002
      0.75      4.50    0.335569E-002
      0.75      4.55    0.293730E-002
      0.75      4.60    0.255048E-002
      0.75      4.65    0.219640E-002
      0.75      4.70    0.187558E-002
      0.75      4.75    0.158792E-002
      0.75      4.80    0.133272E-002
      0.75      4.85    0.110873E-002
      0.75      4.90    0.914239E-003
      0.75      4.95    0.747181E-003
      0.75      5.00    0.605228E-003
      0.75      5.05    0.485896E-003
      0.75      5.10    0.386643E-003
      0.75      5.15    0.304957E-003
      0.75      5.20    0.238425E-003
      0.75      5.25    0.184789E-003
      0.75      5.30    0.141985E-003
      0.75      5.35    0.108163E-003
      0.75      5.40    0.816979E-004
      0.75      5.45    0.611870E-004
      0.75      5.50    0.454400E-004
      0.75      5.55    0.334617E-004
      0.75      5.60    0.244328E-004
      0.75      5.65    0.176877E-004
      0.75      5.70    0.126929E-004
      0.75      5.75    0.902620E-005
      0.75      5.80    0.635750E-005
      0.75      5.85    0.443163E-005
      0.75      5.90    0.305356E-005
      0.75      5.95    0.207586E-005
      0.75      6.00    0.138824E-005
      0.75      6.05    0.909052E-006
      0.75      6.10    0.578489E-006
      0.75      6.15    0.353231E-006
      0.75      6.20    0.202297E-006
      0.75      6.25    0.103903E-006
      0.75      6.30    0.431396E-007
      0.75      6.35    0.103344E-007
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.410436E-007
      0.80     -6.30    0.170456E-006
      0.80     -6.25    0.407171E-006
      0.80     -6.20    0.783970E-006
      0.80     -6.15    0.135020E-005
      0.80     -6.10    0.217596E-005
      0.80     -6.05    0.335788E-005
      0.80     -6.00    0.502663E-005
      0.80     -5.95    0.735624E-005
      0.80     -5.90    0.105756E-004
      0.80     -5.85    0.149822E-004
      0.80     -5.80    0.209576E-004
      0.80     -5.75    0.289859E-004
      0.80     -5.70    0.396731E-004
      0.80     -5.65    0.537678E-004
      0.80     -5.60    0.721824E-004
      0.80     -5.55    0.960125E-004
      0.80     -5.50    0.126554E-003
      0.80     -5.45    0.165313E-003
      0.80     -5.40    0.214014E-003
      0.80     -5.35    0.274589E-003
      0.80     -5.30    0.349160E-003
      0.80     -5.25    0.440009E-003
      0.80     -5.20    0.549524E-003
      0.80     -5.15    0.680137E-003
      0.80     -5.10    0.834240E-003
      0.80     -5.05    0.101409E-002
      0.80     -5.00    0.122173E-002
      0.80     -4.95    0.145883E-002
      0.80     -4.90    0.172667E-002
      0.80     -4.85    0.202597E-002
      0.80     -4.80    0.235690E-002
      0.80     -4.75    0.271897E-002
      0.80     -4.70    0.311106E-002
      0.80     -4.65    0.353142E-002
      0.80     -4.60    0.397772E-002
      0.80     -4.55    0.444710E-002
      0.80     -4.50    0.493628E-002
      0.80     -4.45    0.544161E-002
      0.80     -4.40    0.595923E-002
      0.80     -4.35    0.648510E-002
      0.80     -4.30    0.701512E-002
      0.80     -4.25    0.754515E-002
      0.80     -4.20    0.807108E-002
      0.80     -4.15    0.858882E-002
      0.80     -4.10    0.909431E-002
      0.80     -4.05    0.958343E-002
      0.80     -4.00    0.100520E-001
      0.80     -3.95    0.104956E-001
      0.80     -3.90    0.109095E-001
      0.80     -3.85    0.112886E-001
      0.80     -3.80    0.116271E-001
      0.80     -3.75    0.119184E-001
      0.80     -3.70    0.121549E-001
      0.80     -3.65    0.123280E-001
      0.80     -3.60    0.124276E-001
      0.80     -3.55    0.124422E-001
      0.80     -3.50    0.123589E-001
      0.80     -3.45    0.121636E-001
      0.80     -3.40    0.118416E-001
      0.80     -3.35    0.113783E-001
      0.80     -3.30    0.107609E-001
      0.80     -3.25    0.998053E-002
      0.80     -3.20    0.903544E-002
      0.80     -3.15    0.793469E-002
      0.80     -3.10    0.670239E-002
      0.80     -3.05    0.538153E-002
      0.80     -3.00    0.403623E-002
      0.80     -2.95    0.275108E-002
      0.80     -2.90    0.162580E-002
      0.80     -2.85    0.765054E-003
      0.80     -2.80    0.264039E-003
      0.80     -2.75    0.192815E-003
      0.80     -2.70    0.583414E-003
      0.80     -2.65    0.142367E-002
      0.80     -2.60    0.265976E-002
      0.80     -2.55    0.420660E-002
      0.80     -2.50    0.596286E-002
      0.80     -2.45    0.782627E-002
      0.80     -2.40    0.970578E-002
      0.80     -2.35    0.115290E-001
      0.80     -2.30    0.132445E-001
      0.80     -2.25    0.148211E-001
      0.80     -2.20    0.162438E-001
      0.80     -2.15    0.175104E-001
      0.80     -2.10    0.186271E-001
      0.80     -2.05    0.196050E-001
      0.80     -2.00    0.204581E-001
      0.80     -1.95    0.212006E-001
      0.80     -1.90    0.218466E-001
      0.80     -1.85    0.224088E-001
      0.80     -1.80    0.228985E-001
      0.80     -1.75    0.233254E-001
      0.80     -1.70    0.236973E-001
      0.80     -1.65    0.240209E-001
      0.80     -1.60    0.243013E-001
      0.80     -1.55    0.245421E-001
      0.80     -1.50    0.247460E-001
      0.80     -1.45    0.249145E-001
      0.80     -1.40    0.250480E-001
      0.80     -1.35    0.251458E-001
      0.80     -1.30    0.252063E-001
      0.80     -1.25    0.252267E-001
      0.80     -1.20    0.252032E-001
      0.80     -1.15    0.251307E-001
      0.80     -1.10    0.250033E-001
      0.80     -1.05    0.248135E-001
      0.80     -1.00    0.245534E-001
      0.80     -0.95    0.242142E-001
      0.80     -0.90    0.237874E-001
      0.80     -0.85    0.232656E-001
      0.80     -0.80    0.226438E-001
      0.80     -0.75    0.219214E-001
      0.80     -0.70    0.211050E-001
      0.80     -0.65    0.202101E-001
      0.80     -0.60    0.192641E-001
      0.80     -0.55    0.183072E-001
      0.80     -0.50    0.173918E-001
      0.80     -0.45    0.165788E-001
      0.80     -0.40    0.159318E-001
      0.80     -0.35    0.155078E-001
      0.80     -0.30    0.153481E-001
      0.80     -0.25    0.154707E-001
      0.80     -0.20    0.158670E-001
      0.80     -0.15    0.165032E-001
      0.80     -0.10    0.173265E-001
      0.80     -0.05    0.182747E-001
      0.80      0.00    0.192847E-001
      0.80      0.05    0.203005E-001
      0.80      0.10    0.212772E-001
      0.80      0.15    0.221828E-001
      0.80      0.20    0.229977E-001
      0.80      0.25    0.237126E-001
      0.80      0.30    0.243259E-001
      0.80      0.35    0.248413E-001
      0.80      0.40    0.252658E-001
      0.80      0.45    0.256083E-001
      0.80      0.50    0.258779E-001
      0.80      0.55    0.260835E-001
      0.80      0.60    0.262338E-001
      0.80      0.65    0.263361E-001
      0.80      0.70    0.263973E-001
      0.80      0.75    0.264230E-001
      0.80      0.80    0.264185E-001
      0.80      0.85    0.263880E-001
      0.80      0.90    0.263351E-001
      0.80      0.95    0.262631E-001
      0.80      1.00    0.261746E-001
      0.80      1.05    0.260720E-001
      0.80      1.10    0.259572E-001
      0.80      1.15    0.258317E-001
      0.80      1.20    0.256970E-001
      0.80      1.25    0.255541E-001
      0.80      1.30    0.254039E-001
      0.80      1.35    0.252468E-001
      0.80      1.40    0.250835E-001
      0.80      1.45    0.249140E-001
      0.80      1.50    0.247386E-001
      0.80      1.55    0.245572E-001
      0.80      1.60    0.243700E-001
      0.80      1.65    0.241771E-001
      0.80      1.70    0.239784E-001
      0.80      1.75    0.237743E-001
      0.80      1.80    0.235652E-001
      0.80      1.85    0.233516E-001
      0.80      1.90    0.231341E-001
      0.80      1.95    0.229137E-001
      0.80      2.00    0.226911E-001
      0.80      2.05    0.224675E-001
      0.80      2.10    0.222435E-001
      0.80      2.15    0.220200E-001
      0.80      2.20    0.217975E-001
      0.80      2.25    0.215764E-001
      0.80      2.30    0.213565E-001
      0.80      2.35    0.211377E-001
      0.80      2.40    0.209193E-001
      0.80      2.45    0.207003E-001
      0.80      2.50    0.204798E-001
      0.80      2.55    0.202562E-001
      0.80      2.60    0.200283E-001
      0.80      2.65    0.197945E-001
      0.80      2.70    0.195534E-001
      0.80      2.75    0.193037E-001
      0.80      2.80    0.190439E-001
      0.80      2.85    0.187730E-001
      0.80      2.90    0.184899E-001
      0.80      2.95    0.181937E-001
      0.80      3.00    0.178837E-001
      0.80      3.05    0.175592E-001
      0.80      3.10    0.172196E-001
      0.80      3.15    0.168647E-001
      0.80      3.20    0.164940E-001
      0.80      3.25    0.161075E-001
      0.80      3.30    0.157049E-001
      0.80      3.35    0.152862E-001
      0.80      3.40    0.148514E-001
      0.80      3.45    0.144007E-001
      0.80      3.50    0.139344E-001
      0.80      3.55    0.134526E-001
      0.80      3.60    0.129559E-001
      0.80      3.65    0.124450E-001
      0.80      3.70    0.119204E-001
      0.80      3.75    0.113833E-001
      0.80      3.80    0.108349E-001
      0.80      3.85    0.102765E-001
      0.80      3.90    0.971002E-002
      0.80      3.95    0.913737E-002
      0.80      4.00    0.856091E-002
      0.80      4.05    0.798328E-002
      0.80      4.10    0.740739E-002
      0.80      4.15    0.683641E-002
      0.80      4.20    0.627371E-002
      0.80      4.25    0.572280E-002
      0.80      4.30    0.518723E-002
      0.80      4.35    0.467050E-002
      0.80      4.40    0.417594E-002
      0.80      4.45    0.370663E-002
      0.80      4.50    0.326523E-002
      0.80      4.55    0.285395E-002
      0.80      4.60    0.247442E-002
      0.80      4.65    0.212769E-002
      0.80      4.70    0.181415E-002
      0.80      4.75    0.153356E-002
      0.80      4.80    0.128513E-002
      0.80      4.85    0.106750E-002
      0.80      4.90    0.878908E-003
      0.80      4.95    0.717227E-003
      0.80      5.00    0.580102E-003
      0.80      5.05    0.465043E-003
      0.80      5.10    0.369519E-003
      0.80      5.15    0.291041E-003
      0.80      5.20    0.227233E-003
      0.80      5.25    0.175879E-003
      0.80      5.30    0.134962E-003
      0.80      5.35    0.102683E-003
      0.80      5.40    0.774627E-004
      0.80      5.45    0.579458E-004
      0.80      5.50    0.429832E-004
      0.80      5.55    0.316173E-004
      0.80      5.60    0.230613E-004
      0.80      5.65    0.166776E-004
      0.80      5.70    0.119563E-004
      0.80      5.75    0.849444E-005
      0.80      5.80    0.597768E-005
      0.80      5.85    0.416341E-005
      0.80      5.90    0.286653E-005
      0.80      5.95    0.194734E-005
      0.80      6.00    0.130145E-005
      0.80      6.05    0.851732E-006
      0.80      6.10    0.541741E-006
      0.80      6.15    0.330652E-006
      0.80      6.20    0.189300E-006
      0.80      6.25    0.972008E-007
      0.80      6.30    0.403492E-007
      0.80      6.35    0.966482E-008
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.397171E-007
      0.85     -6.30    0.164951E-006
      0.85     -6.25    0.394036E-006
      0.85     -6.20    0.758724E-006
      0.85     -6.15    0.130682E-005
      0.85     -6.10    0.210629E-005
      0.85     -6.05    0.325081E-005
      0.85     -6.00    0.486714E-005
      0.85     -5.95    0.712421E-005
      0.85     -5.90    0.102443E-004
      0.85     -5.85    0.145165E-004
      0.85     -5.80    0.203120E-004
      0.85     -5.75    0.281020E-004
      0.85     -5.70    0.384766E-004
      0.85     -5.65    0.521659E-004
      0.85     -5.60    0.700604E-004
      0.85     -5.55    0.932307E-004
      0.85     -5.50    0.122945E-003
      0.85     -5.45    0.160679E-003
      0.85     -5.40    0.208124E-003
      0.85     -5.35    0.267181E-003
      0.85     -5.30    0.339940E-003
      0.85     -5.25    0.428655E-003
      0.85     -5.20    0.535690E-003
      0.85     -5.15    0.663459E-003
      0.85     -5.10    0.814349E-003
      0.85     -5.05    0.990626E-003
      0.85     -5.00    0.119434E-002
      0.85     -4.95    0.142720E-002
      0.85     -4.90    0.169053E-002
      0.85     -4.85    0.198512E-002
      0.85     -4.80    0.231118E-002
      0.85     -4.75    0.266833E-002
      0.85     -4.70    0.305552E-002
      0.85     -4.65    0.347109E-002
      0.85     -4.60    0.391278E-002
      0.85     -4.55    0.437781E-002
      0.85     -4.50    0.486296E-002
      0.85     -4.45    0.536466E-002
      0.85     -4.40    0.587907E-002
      0.85     -4.35    0.640220E-002
      0.85     -4.30    0.692995E-002
      0.85     -4.25    0.745820E-002
      0.85     -4.20    0.798286E-002
      0.85     -4.15    0.849982E-002
      0.85     -4.10    0.900504E-002
      0.85     -4.05    0.949440E-002
      0.85     -4.00    0.996371E-002
      0.85     -3.95    0.104086E-001
      0.85     -3.90    0.108244E-001
      0.85     -3.85    0.112061E-001
      0.85     -3.80    0.115479E-001
      0.85     -3.75    0.118434E-001
      0.85     -3.70    0.120852E-001
      0.85     -3.65    0.122649E-001
      0.85     -3.60    0.123727E-001
      0.85     -3.55    0.123976E-001
      0.85     -3.50    0.123272E-001
      0.85     -3.45    0.121479E-001
      0.85     -3.40    0.118458E-001
      0.85     -3.35    0.114071E-001
      0.85     -3.30    0.108198E-001
      0.85     -3.25    0.100760E-001
      0.85     -3.20    0.917438E-002
      0.85     -3.15    0.812439E-002
      0.85     -3.10    0.694971E-002
      0.85     -3.05    0.569199E-002
      0.85     -3.00    0.441285E-002
      0.85     -2.95    0.319306E-002
      0.85     -2.90    0.212747E-002
      0.85     -2.85    0.131529E-002
      0.85     -2.80    0.846595E-003
      0.85     -2.75    0.787671E-003
      0.85     -2.70    0.116897E-002
      0.85     -2.65    0.197934E-002
      0.85     -2.60    0.316832E-002
      0.85     -2.55    0.465581E-002
      0.85     -2.50    0.634602E-002
      0.85     -2.45    0.814184E-002
      0.85     -2.40    0.995639E-002
      0.85     -2.35    0.117201E-001
      0.85     -2.30    0.133832E-001
      0.85     -2.25    0.149148E-001
      0.85     -2.20    0.163000E-001
      0.85     -2.15    0.175358E-001
      0.85     -2.10    0.186276E-001
      0.85     -2.05    0.195858E-001
      0.85     -2.00    0.204231E-001
      0.85     -1.95    0.211533E-001
      0.85     -1.90    0.217897E-001
      0.85     -1.85    0.223445E-001
      0.85     -1.80    0.228288E-001
      0.85     -1.75    0.232517E-001
      0.85     -1.70    0.236211E-001
      0.85     -1.65    0.239434E-001
      0.85     -1.60    0.242236E-001
      0.85     -1.55    0.244656E-001
      0.85     -1.50    0.246721E-001
      0.85     -1.45    0.248446E-001
      0.85     -1.40    0.249840E-001
      0.85     -1.35    0.250900E-001
      0.85     -1.30    0.251614E-001
      0.85     -1.25    0.251960E-001
      0.85     -1.20    0.251909E-001
      0.85     -1.15    0.251422E-001
      0.85     -1.10    0.250451E-001
      0.85     -1.05    0.248938E-001
      0.85     -1.00    0.246824E-001
      0.85     -0.95    0.244043E-001
      0.85     -0.90    0.240536E-001
      0.85     -0.85    0.236253E-001
      0.85     -0.80    0.231170E-001
      0.85     -0.75    0.225299E-001
      0.85     -0.70    0.218710E-001
      0.85     -0.65    0.211547E-001
      0.85     -0.60    0.204038E-001
      0.85     -0.55    0.196510E-001
      0.85     -0.50    0.189369E-001
      0.85     -0.45    0.183083E-001
      0.85     -0.40    0.178126E-001
      0.85     -0.35    0.174918E-001
      0.85     -0.30    0.173761E-001
      0.85     -0.25    0.174786E-001
      0.85     -0.20    0.177929E-001
      0.85     -0.15    0.182944E-001
      0.85     -0.10    0.189443E-001
      0.85     -0.05    0.196963E-001
      0.85      0.00    0.205027E-001
      0.85      0.05    0.213200E-001
      0.85      0.10    0.221124E-001
      0.85      0.15    0.228534E-001
      0.85      0.20    0.235256E-001
      0.85      0.25    0.241198E-001
      0.85      0.30    0.246328E-001
      0.85      0.35    0.250661E-001
      0.85      0.40    0.254242E-001
      0.85      0.45    0.257130E-001
      0.85      0.50    0.259395E-001
      0.85      0.55    0.261105E-001
      0.85      0.60    0.262328E-001
      0.85      0.65    0.263125E-001
      0.85      0.70    0.263553E-001
      0.85      0.75    0.263659E-001
      0.85      0.80    0.263488E-001
      0.85      0.85    0.263078E-001
      0.85      0.90    0.262462E-001
      0.85      0.95    0.261670E-001
      0.85      1.00    0.260727E-001
      0.85      1.05    0.259656E-001
      0.85      1.10    0.258474E-001
      0.85      1.15    0.257199E-001
      0.85      1.20    0.255844E-001
      0.85      1.25    0.254421E-001
      0.85      1.30    0.252937E-001
      0.85      1.35    0.251400E-001
      0.85      1.40    0.249813E-001
      0.85      1.45    0.248180E-001
      0.85      1.50    0.246502E-001
      0.85      1.55    0.244777E-001
      0.85      1.60    0.243006E-001
      0.85      1.65    0.241186E-001
      0.85      1.70    0.239319E-001
      0.85      1.75    0.237402E-001
      0.85      1.80    0.235438E-001
      0.85      1.85    0.233428E-001
      0.85      1.90    0.231376E-001
      0.85      1.95    0.229286E-001
      0.85      2.00    0.227164E-001
      0.85      2.05    0.225016E-001
      0.85      2.10    0.222848E-001
      0.85      2.15    0.220664E-001
      0.85      2.20    0.218470E-001
      0.85      2.25    0.216267E-001
      0.85      2.30    0.214056E-001
      0.85      2.35    0.211834E-001
      0.85      2.40    0.209597E-001
      0.85      2.45    0.207339E-001
      0.85      2.50    0.205051E-001
      0.85      2.55    0.202724E-001
      0.85      2.60    0.200345E-001
      0.85      2.65    0.197903E-001
      0.85      2.70    0.195386E-001
      0.85      2.75    0.192784E-001
      0.85      2.80    0.190084E-001
      0.85      2.85    0.187276E-001
      0.85      2.90    0.184352E-001
      0.85      2.95    0.181302E-001
      0.85      3.00    0.178119E-001
      0.85      3.05    0.174798E-001
      0.85      3.10    0.171333E-001
      0.85      3.15    0.167719E-001
      0.85      3.20    0.163954E-001
      0.85      3.25    0.160035E-001
      0.85      3.30    0.155960E-001
      0.85      3.35    0.151728E-001
      0.85      3.40    0.147340E-001
      0.85      3.45    0.142796E-001
      0.85      3.50    0.138098E-001
      0.85      3.55    0.133250E-001
      0.85      3.60    0.128256E-001
      0.85      3.65    0.123122E-001
      0.85      3.70    0.117856E-001
      0.85      3.75    0.112468E-001
      0.85      3.80    0.106970E-001
      0.85      3.85    0.101378E-001
      0.85      3.90    0.957090E-002
      0.85      3.95    0.899839E-002
      0.85      4.00    0.842266E-002
      0.85      4.05    0.784640E-002
      0.85      4.10    0.727256E-002
      0.85      4.15    0.670435E-002
      0.85      4.20    0.614516E-002
      0.85      4.25    0.559849E-002
      0.85      4.30    0.506789E-002
      0.85      4.35    0.455680E-002
      0.85      4.40    0.406850E-002
      0.85      4.45    0.360597E-002
      0.85      4.50    0.317178E-002
      0.85      4.55    0.276800E-002
      0.85      4.60    0.239615E-002
      0.85      4.65    0.205711E-002
      0.85      4.70    0.175116E-002
      0.85      4.75    0.147793E-002
      0.85      4.80    0.123651E-002
      0.85      4.85    0.102547E-002
      0.85      4.90    0.842953E-003
      0.85      4.95    0.686799E-003
      0.85      5.00    0.554626E-003
      0.85      5.05    0.443937E-003
      0.85      5.10    0.352216E-003
      0.85      5.15    0.277003E-003
      0.85      5.20    0.215960E-003
      0.85      5.25    0.166918E-003
      0.85      5.30    0.127910E-003
      0.85      5.35    0.971870E-004
      0.85      5.40    0.732217E-004
      0.85      5.45    0.547044E-004
      0.85      5.50    0.405293E-004
      0.85      5.55    0.297772E-004
      0.85      5.60    0.216946E-004
      0.85      5.65    0.156722E-004
      0.85      5.70    0.112238E-004
      0.85      5.75    0.796618E-005
      0.85      5.80    0.560069E-005
      0.85      5.85    0.389741E-005
      0.85      5.90    0.268120E-005
      0.85      5.95    0.182007E-005
      0.85      6.00    0.121556E-005
      0.85      6.05    0.795039E-006
      0.85      6.10    0.505413E-006
      0.85      6.15    0.308340E-006
      0.85      6.20    0.176461E-006
      0.85      6.25    0.905823E-007
      0.85      6.30    0.375940E-007
      0.85      6.35    0.900375E-008
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.382872E-007
      0.90     -6.30    0.159017E-006
      0.90     -6.25    0.379878E-006
      0.90     -6.20    0.731516E-006
      0.90     -6.15    0.126009E-005
      0.90     -6.10    0.203121E-005
      0.90     -6.05    0.313544E-005
      0.90     -6.00    0.469531E-005
      0.90     -5.95    0.687424E-005
      0.90     -5.90    0.988743E-005
      0.90     -5.85    0.140149E-004
      0.90     -5.80    0.196165E-004
      0.90     -5.75    0.271494E-004
      0.90     -5.70    0.371870E-004
      0.90     -5.65    0.504390E-004
      0.90     -5.60    0.677722E-004
      0.90     -5.55    0.902303E-004
      0.90     -5.50    0.119051E-003
      0.90     -5.45    0.155677E-003
      0.90     -5.40    0.201765E-003
      0.90     -5.35    0.259179E-003
      0.90     -5.30    0.329976E-003
      0.90     -5.25    0.416377E-003
      0.90     -5.20    0.520720E-003
      0.90     -5.15    0.645402E-003
      0.90     -5.10    0.792799E-003
      0.90     -5.05    0.965183E-003
      0.90     -5.00    0.116462E-002
      0.90     -4.95    0.139286E-002
      0.90     -4.90    0.165126E-002
      0.90     -4.85    0.194069E-002
      0.90     -4.80    0.226144E-002
      0.90     -4.75    0.261319E-002
      0.90     -4.70    0.299500E-002
      0.90     -4.65    0.340530E-002
      0.90     -4.60    0.384193E-002
      0.90     -4.55    0.430218E-002
      0.90     -4.50    0.478292E-002
      0.90     -4.45    0.528064E-002
      0.90     -4.40    0.579155E-002
      0.90     -4.35    0.631169E-002
      0.90     -4.30    0.683701E-002
      0.90     -4.25    0.736341E-002
      0.90     -4.20    0.788680E-002
      0.90     -4.15    0.840311E-002
      0.90     -4.10    0.890827E-002
      0.90     -4.05    0.939822E-002
      0.90     -4.00    0.986881E-002
      0.90     -3.95    0.103157E-001
      0.90     -3.90    0.107344E-001
      0.90     -3.85    0.111198E-001
      0.90     -3.80    0.114665E-001
      0.90     -3.75    0.117682E-001
      0.90     -3.70    0.120179E-001
      0.90     -3.65    0.122075E-001
      0.90     -3.60    0.123278E-001
      0.90     -3.55    0.123683E-001
      0.90     -3.50    0.123175E-001
      0.90     -3.45    0.121629E-001
      0.90     -3.40    0.118914E-001
      0.90     -3.35    0.114907E-001
      0.90     -3.30    0.109501E-001
      0.90     -3.25    0.102628E-001
      0.90     -3.20    0.942871E-002
      0.90     -3.15    0.845750E-002
      0.90     -3.10    0.737228E-002
      0.90     -3.05    0.621264E-002
      0.90     -3.00    0.503634E-002
      0.90     -2.95    0.391834E-002
      0.90     -2.90    0.294603E-002
      0.90     -2.85    0.221030E-002
      0.90     -2.80    0.179339E-002
      0.90     -2.75    0.175570E-002
      0.90     -2.70    0.212513E-002
      0.90     -2.65    0.289186E-002
      0.90     -2.60    0.401036E-002
      0.90     -2.55    0.540796E-002
      0.90     -2.50    0.699725E-002
      0.90     -2.45    0.868906E-002
      0.90     -2.40    0.104030E-001
      0.90     -2.35    0.120739E-001
      0.90     -2.30    0.136546E-001
      0.90     -2.25    0.151155E-001
      0.90     -2.20    0.164412E-001
      0.90     -2.15    0.176280E-001
      0.90     -2.10    0.186800E-001
      0.90     -2.05    0.196062E-001
      0.90     -2.00    0.204181E-001
      0.90     -1.95    0.211282E-001
      0.90     -1.90    0.217489E-001
      0.90     -1.85    0.222916E-001
      0.90     -1.80    0.227664E-001
      0.90     -1.75    0.231824E-001
      0.90     -1.70    0.235469E-001
      0.90     -1.65    0.238660E-001
      0.90     -1.60    0.241447E-001
      0.90     -1.55    0.243868E-001
      0.90     -1.50    0.245949E-001
      0.90     -1.45    0.247709E-001
      0.90     -1.40    0.249158E-001
      0.90     -1.35    0.250294E-001
      0.90     -1.30    0.251113E-001
      0.90     -1.25    0.251597E-001
      0.90     -1.20    0.251726E-001
      0.90     -1.15    0.251468E-001
      0.90     -1.10    0.250787E-001
      0.90     -1.05    0.249642E-001
      0.90     -1.00    0.247986E-001
      0.90     -0.95    0.245775E-001
      0.90     -0.90    0.242967E-001
      0.90     -0.85    0.239534E-001
      0.90     -0.80    0.235468E-001
      0.90     -0.75    0.230794E-001
      0.90     -0.70    0.225580E-001
      0.90     -0.65    0.219952E-001
      0.90     -0.60    0.214100E-001
      0.90     -0.55    0.208280E-001
      0.90     -0.50    0.202807E-001
      0.90     -0.45    0.198032E-001
      0.90     -0.40    0.194303E-001
      0.90     -0.35    0.191928E-001
      0.90     -0.30    0.191123E-001
      0.90     -0.25    0.191982E-001
      0.90     -0.20    0.194460E-001
      0.90     -0.15    0.198379E-001
      0.90     -0.10    0.203459E-001
      0.90     -0.05    0.209359E-001
      0.90      0.00    0.215723E-001
      0.90      0.05    0.222220E-001
      0.90      0.10    0.228567E-001
      0.90      0.15    0.234550E-001
      0.90      0.20    0.240020E-001
      0.90      0.25    0.244887E-001
      0.90      0.30    0.249112E-001
      0.90      0.35    0.252695E-001
      0.90      0.40    0.255659E-001
      0.90      0.45    0.258044E-001
      0.90      0.50    0.259899E-001
      0.90      0.55    0.261276E-001
      0.90      0.60    0.262226E-001
      0.90      0.65    0.262798E-001
      0.90      0.70    0.263039E-001
      0.90      0.75    0.262989E-001
      0.90      0.80    0.262686E-001
      0.90      0.85    0.262163E-001
      0.90      0.90    0.261451E-001
      0.90      0.95    0.260576E-001
      0.90      1.00    0.259563E-001
      0.90      1.05    0.258432E-001
      0.90      1.10    0.257203E-001
      0.90      1.15    0.255893E-001
      0.90      1.20    0.254515E-001
      0.90      1.25    0.253081E-001
      0.90      1.30    0.251601E-001
      0.90      1.35    0.250081E-001
      0.90      1.40    0.248527E-001
      0.90      1.45    0.246940E-001
      0.90      1.50    0.245321E-001
      0.90      1.55    0.243670E-001
      0.90      1.60    0.241984E-001
      0.90      1.65    0.240261E-001
      0.90      1.70    0.238497E-001
      0.90      1.75    0.236691E-001
      0.90      1.80    0.234840E-001
      0.90      1.85    0.232944E-001
      0.90      1.90    0.231003E-001
      0.90      1.95    0.229018E-001
      0.90      2.00    0.226992E-001
      0.90      2.05    0.224929E-001
      0.90      2.10    0.222831E-001
      0.90      2.15    0.220702E-001
      0.90      2.20    0.218545E-001
      0.90      2.25    0.216362E-001
      0.90      2.30    0.214152E-001
      0.90      2.35    0.211915E-001
      0.90      2.40    0.209646E-001
      0.90      2.45    0.207343E-001
      0.90      2.50    0.204997E-001
      0.90      2.55    0.202601E-001
      0.90      2.60    0.200148E-001
      0.90      2.65    0.197626E-001
      0.90      2.70    0.195027E-001
      0.90      2.75    0.192341E-001
      0.90      2.80    0.189558E-001
      0.90      2.85    0.186669E-001
      0.90      2.90    0.183666E-001
      0.90      2.95    0.180542E-001
      0.90      3.00    0.177289E-001
      0.90      3.05    0.173901E-001
      0.90      3.10    0.170374E-001
      0.90      3.15    0.166703E-001
      0.90      3.20    0.162885E-001
      0.90      3.25    0.158916E-001
      0.90      3.30    0.154795E-001
      0.90      3.35    0.150521E-001
      0.90      3.40    0.146094E-001
      0.90      3.45    0.141514E-001
      0.90      3.50    0.136784E-001
      0.90      3.55    0.131906E-001
      0.90      3.60    0.126885E-001
      0.90      3.65    0.121727E-001
      0.90      3.70    0.116440E-001
      0.90      3.75    0.111036E-001
      0.90      3.80    0.105526E-001
      0.90      3.85    0.999256E-002
      0.90      3.90    0.942538E-002
      0.90      3.95    0.885316E-002
      0.90      4.00    0.827835E-002
      0.90      4.05    0.770368E-002
      0.90      4.10    0.713215E-002
      0.90      4.15    0.656700E-002
      0.90      4.20    0.601164E-002
      0.90      4.25    0.546957E-002
      0.90      4.30    0.494431E-002
      0.90      4.35    0.443926E-002
      0.90      4.40    0.395762E-002
      0.90      4.45    0.350228E-002
      0.90      4.50    0.307569E-002
      0.90      4.55    0.267980E-002
      0.90      4.60    0.231597E-002
      0.90      4.65    0.198496E-002
      0.90      4.70    0.168689E-002
      0.90      4.75    0.142129E-002
      0.90      4.80    0.118711E-002
      0.90      4.85    0.982840E-003
      0.90      4.90    0.806560E-003
      0.90      4.95    0.656059E-003
      0.90      5.00    0.528935E-003
      0.90      5.05    0.422693E-003
      0.90      5.10    0.334831E-003
      0.90      5.15    0.262923E-003
      0.90      5.20    0.204672E-003
      0.90      5.25    0.157959E-003
      0.90      5.30    0.120870E-003
      0.90      5.35    0.917093E-004
      0.90      5.40    0.690005E-004
      0.90      5.45    0.514825E-004
      0.90      5.50    0.380935E-004
      0.90      5.55    0.279530E-004
      0.90      5.60    0.203413E-004
      0.90      5.65    0.146777E-004
      0.90      5.70    0.105001E-004
      0.90      5.75    0.744474E-005
      0.90      5.80    0.522892E-005
      0.90      5.85    0.363533E-005
      0.90      5.90    0.249875E-005
      0.90      5.95    0.169486E-005
      0.90      6.00    0.113113E-005
      0.90      6.05    0.739337E-006
      0.90      6.10    0.469739E-006
      0.90      6.15    0.286439E-006
      0.90      6.20    0.163863E-006
      0.90      6.25    0.840897E-007
      0.90      6.30    0.348918E-007
      0.90      6.35    0.835548E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.367678E-007
      0.95     -6.30    0.152711E-006
      0.95     -6.25    0.364835E-006
      0.95     -6.20    0.702608E-006
      0.95     -6.15    0.121043E-005
      0.95     -6.10    0.195145E-005
      0.95     -6.05    0.301286E-005
      0.95     -6.00    0.451273E-005
      0.95     -5.95    0.660861E-005
      0.95     -5.90    0.950814E-005
      0.95     -5.85    0.134817E-004
      0.95     -5.80    0.188771E-004
      0.95     -5.75    0.261365E-004
      0.95     -5.70    0.358153E-004
      0.95     -5.65    0.486016E-004
      0.95     -5.60    0.653368E-004
      0.95     -5.55    0.870355E-004
      0.95     -5.50    0.114902E-003
      0.95     -5.45    0.150346E-003
      0.95     -5.40    0.194983E-003
      0.95     -5.35    0.250640E-003
      0.95     -5.30    0.319337E-003
      0.95     -5.25    0.403258E-003
      0.95     -5.20    0.504713E-003
      0.95     -5.15    0.626077E-003
      0.95     -5.10    0.769718E-003
      0.95     -5.05    0.937908E-003
      0.95     -5.00    0.113273E-002
      0.95     -4.95    0.135598E-002
      0.95     -4.90    0.160905E-002
      0.95     -4.85    0.189289E-002
      0.95     -4.80    0.220786E-002
      0.95     -4.75    0.255375E-002
      0.95     -4.70    0.292971E-002
      0.95     -4.65    0.333427E-002
      0.95     -4.60    0.376537E-002
      0.95     -4.55    0.422041E-002
      0.95     -4.50    0.469632E-002
      0.95     -4.45    0.518968E-002
      0.95     -4.40    0.569677E-002
      0.95     -4.35    0.621367E-002
      0.95     -4.30    0.673638E-002
      0.95     -4.25    0.726081E-002
      0.95     -4.20    0.778290E-002
      0.95     -4.15    0.829861E-002
      0.95     -4.10    0.880391E-002
      0.95     -4.05    0.929476E-002
      0.95     -4.00    0.976707E-002
      0.95     -3.95    0.102166E-001
      0.95     -3.90    0.106389E-001
      0.95     -3.85    0.110292E-001
      0.95     -3.80    0.113822E-001
      0.95     -3.75    0.116919E-001
      0.95     -3.70    0.119518E-001
      0.95     -3.65    0.121542E-001
      0.95     -3.60    0.122906E-001
      0.95     -3.55    0.123514E-001
      0.95     -3.50    0.123261E-001
      0.95     -3.45    0.122033E-001
      0.95     -3.40    0.119715E-001
      0.95     -3.35    0.116198E-001
      0.95     -3.30    0.111392E-001
      0.95     -3.25    0.105246E-001
      0.95     -3.20    0.977690E-002
      0.95     -3.15    0.890623E-002
      0.95     -3.10    0.793479E-002
      0.95     -3.05    0.689950E-002
      0.95     -3.00    0.585323E-002
      0.95     -2.95    0.486366E-002
      0.95     -2.90    0.400893E-002
      0.95     -2.85    0.336971E-002
      0.95     -2.80    0.301857E-002
      0.95     -2.75    0.300874E-002
      0.95     -2.70    0.336487E-002
      0.95     -2.65    0.407864E-002
      0.95     -2.60    0.511043E-002
      0.95     -2.55    0.639654E-002
      0.95     -2.50    0.785984E-002
      0.95     -2.45    0.942096E-002
      0.95     -2.40    0.110076E-001
      0.95     -2.35    0.125605E-001
      0.95     -2.30    0.140359E-001
      0.95     -2.25    0.154055E-001
      0.95     -2.20    0.166541E-001
      0.95     -2.15    0.177771E-001
      0.95     -2.10    0.187769E-001
      0.95     -2.05    0.196610E-001
      0.95     -2.00    0.204392E-001
      0.95     -1.95    0.211227E-001
      0.95     -1.90    0.217223E-001
      0.95     -1.85    0.222485E-001
      0.95     -1.80    0.227106E-001
      0.95     -1.75    0.231169E-001
      0.95     -1.70    0.234743E-001
      0.95     -1.65    0.237886E-001
      0.95     -1.60    0.240644E-001
      0.95     -1.55    0.243054E-001
      0.95     -1.50    0.245143E-001
      0.95     -1.45    0.246930E-001
      0.95     -1.40    0.248426E-001
      0.95     -1.35    0.249634E-001
      0.95     -1.30    0.250551E-001
      0.95     -1.25    0.251166E-001
      0.95     -1.20    0.251464E-001
      0.95     -1.15    0.251422E-001
      0.95     -1.10    0.251014E-001
      0.95     -1.05    0.250209E-001
      0.95     -1.00    0.248975E-001
      0.95     -0.95    0.247281E-001
      0.95     -0.90    0.245102E-001
      0.95     -0.85    0.242423E-001
      0.95     -0.80    0.239248E-001
      0.95     -0.75    0.235606E-001
      0.95     -0.70    0.231562E-001
      0.95     -0.65    0.227222E-001
      0.95     -0.60    0.222741E-001
      0.95     -0.55    0.218319E-001
      0.95     -0.50    0.214195E-001
      0.95     -0.45    0.210628E-001
      0.95     -0.40    0.207874E-001
      0.95     -0.35    0.206155E-001
      0.95     -0.30    0.205624E-001
      0.95     -0.25    0.206350E-001
      0.95     -0.20    0.208300E-001
      0.95     -0.15    0.211347E-001
      0.95     -0.10    0.215292E-001
      0.95     -0.05    0.219885E-001
      0.95      0.00    0.224864E-001
      0.95      0.05    0.229979E-001
      0.95      0.10    0.235010E-001
      0.95      0.15    0.239786E-001
      0.95      0.20    0.244180E-001
      0.95      0.25    0.248113E-001
      0.95      0.30    0.251541E-001
      0.95      0.35    0.254453E-001
      0.95      0.40    0.256859E-001
      0.95      0.45    0.258781E-001
      0.95      0.50    0.260254E-001
      0.95      0.55    0.261315E-001
      0.95      0.60    0.262003E-001
      0.95      0.65    0.262356E-001
      0.95      0.70    0.262411E-001
      0.95      0.75    0.262202E-001
      0.95      0.80    0.261760E-001
      0.95      0.85    0.261117E-001
      0.95      0.90    0.260297E-001
      0.95      0.95    0.259328E-001
      0.95      1.00    0.258230E-001
      0.95      1.05    0.257027E-001
      0.95      1.10    0.255735E-001
      0.95      1.15    0.254374E-001
      0.95      1.20    0.252956E-001
      0.95      1.25    0.251496E-001
      0.95      1.30    0.250004E-001
      0.95      1.35    0.248486E-001
      0.95      1.40    0.246949E-001
      0.95      1.45    0.245394E-001
      0.95      1.50    0.243823E-001
      0.95      1.55    0.242233E-001
      0.95      1.60    0.240621E-001
      0.95      1.65    0.238984E-001
      0.95      1.70    0.237315E-001
      0.95      1.75    0.235611E-001
      0.95      1.80    0.233867E-001
      0.95      1.85    0.232079E-001
      0.95      1.90    0.230244E-001
      0.95      1.95    0.228362E-001
      0.95      2.00    0.226431E-001
      0.95      2.05    0.224453E-001
      0.95      2.10    0.222429E-001
      0.95      2.15    0.220361E-001
      0.95      2.20    0.218250E-001
      0.95      2.25    0.216097E-001
      0.95      2.30    0.213903E-001
      0.95      2.35    0.211666E-001
      0.95      2.40    0.209384E-001
      0.95      2.45    0.207054E-001
      0.95      2.50    0.204671E-001
      0.95      2.55    0.202229E-001
      0.95      2.60    0.199721E-001
      0.95      2.65    0.197140E-001
      0.95      2.70    0.194477E-001
      0.95      2.75    0.191725E-001
      0.95      2.80    0.188876E-001
      0.95      2.85    0.185921E-001
      0.95      2.90    0.182853E-001
      0.95      2.95    0.179665E-001
      0.95      3.00    0.176352E-001
      0.95      3.05    0.172907E-001
      0.95      3.10    0.169325E-001
      0.95      3.15    0.165602E-001
      0.95      3.20    0.161735E-001
      0.95      3.25    0.157720E-001
      0.95      3.30    0.153557E-001
      0.95      3.35    0.149243E-001
      0.95      3.40    0.144778E-001
      0.95      3.45    0.140164E-001
      0.95      3.50    0.135401E-001
      0.95      3.55    0.130494E-001
      0.95      3.60    0.125446E-001
      0.95      3.65    0.120265E-001
      0.95      3.70    0.114959E-001
      0.95      3.75    0.109539E-001
      0.95      3.80    0.104017E-001
      0.95      3.85    0.984100E-002
      0.95      3.90    0.927368E-002
      0.95      3.95    0.870192E-002
      0.95      4.00    0.812823E-002
      0.95      4.05    0.755538E-002
      0.95      4.10    0.698643E-002
      0.95      4.15    0.642465E-002
      0.95      4.20    0.587347E-002
      0.95      4.25    0.533637E-002
      0.95      4.30    0.481683E-002
      0.95      4.35    0.431823E-002
      0.95      4.40    0.384366E-002
      0.95      4.45    0.339591E-002
      0.95      4.50    0.297731E-002
      0.95      4.55    0.258967E-002
      0.95      4.60    0.223421E-002
      0.95      4.65    0.191154E-002
      0.95      4.70    0.162163E-002
      0.95      4.75    0.136389E-002
      0.95      4.80    0.113715E-002
      0.95      4.85    0.939820E-003
      0.95      4.90    0.769907E-003
      0.95      4.95    0.625162E-003
      0.95      5.00    0.503164E-003
      0.95      5.05    0.401422E-003
      0.95      5.10    0.317456E-003
      0.95      5.15    0.248876E-003
      0.95      5.20    0.193430E-003
      0.95      5.25    0.149052E-003
      0.95      5.30    0.113883E-003
      0.95      5.35    0.862805E-004
      0.95      5.40    0.648233E-004
      0.95      5.45    0.482988E-004
      0.95      5.50    0.356898E-004
      0.95      5.55    0.261551E-004
      0.95      5.60    0.190091E-004
      0.95      5.65    0.137000E-004
      0.95      5.70    0.978937E-005
      0.95      5.75    0.693319E-005
      0.95      5.80    0.486456E-005
      0.95      5.85    0.337871E-005
      0.95      5.90    0.232024E-005
      0.95      5.95    0.157247E-005
      0.95      6.00    0.104864E-005
      0.95      6.05    0.684957E-006
      0.95      6.10    0.434930E-006
      0.95      6.15    0.265079E-006
      0.95      6.20    0.151580E-006
      0.95      6.25    0.777617E-007
      0.95      6.30    0.322586E-007
      0.95      6.35    0.772384E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.351731E-007
      1.00     -6.30    0.146093E-006
      1.00     -6.25    0.349047E-006
      1.00     -6.20    0.672268E-006
      1.00     -6.15    0.115831E-005
      1.00     -6.10    0.186774E-005
      1.00     -6.05    0.288420E-005
      1.00     -6.00    0.432106E-005
      1.00     -5.95    0.632971E-005
      1.00     -5.90    0.910982E-005
      1.00     -5.85    0.129216E-004
      1.00     -5.80    0.181001E-004
      1.00     -5.75    0.250720E-004
      1.00     -5.70    0.343731E-004
      1.00     -5.65    0.466689E-004
      1.00     -5.60    0.627739E-004
      1.00     -5.55    0.836716E-004
      1.00     -5.50    0.110532E-003
      1.00     -5.45    0.144725E-003
      1.00     -5.40    0.187829E-003
      1.00     -5.35    0.241626E-003
      1.00     -5.30    0.308096E-003
      1.00     -5.25    0.389385E-003
      1.00     -5.20    0.487772E-003
      1.00     -5.15    0.605606E-003
      1.00     -5.10    0.745243E-003
      1.00     -5.05    0.908957E-003
      1.00     -5.00    0.109885E-002
      1.00     -4.95    0.131675E-002
      1.00     -4.90    0.156411E-002
      1.00     -4.85    0.184193E-002
      1.00     -4.80    0.215069E-002
      1.00     -4.75    0.249025E-002
      1.00     -4.70    0.285988E-002
      1.00     -4.65    0.325822E-002
      1.00     -4.60    0.368332E-002
      1.00     -4.55    0.413268E-002
      1.00     -4.50    0.460334E-002
      1.00     -4.45    0.509196E-002
      1.00     -4.40    0.559488E-002
      1.00     -4.35    0.610825E-002
      1.00     -4.30    0.662811E-002
      1.00     -4.25    0.715042E-002
      1.00     -4.20    0.767115E-002
      1.00     -4.15    0.818628E-002
      1.00     -4.10    0.869183E-002
      1.00     -4.05    0.918382E-002
      1.00     -4.00    0.965823E-002
      1.00     -3.95    0.101109E-001
      1.00     -3.90    0.105376E-001
      1.00     -3.85    0.109337E-001
      1.00     -3.80    0.112942E-001
      1.00     -3.75    0.116135E-001
      1.00     -3.70    0.118854E-001
      1.00     -3.65    0.121030E-001
      1.00     -3.60    0.122586E-001
      1.00     -3.55    0.123433E-001
      1.00     -3.50    0.123480E-001
      1.00     -3.45    0.122626E-001
      1.00     -3.40    0.120773E-001
      1.00     -3.35    0.117828E-001
      1.00     -3.30    0.113721E-001
      1.00     -3.25    0.108415E-001
      1.00     -3.20    0.101932E-001
      1.00     -3.15    0.943756E-002
      1.00     -3.10    0.859561E-002
      1.00     -3.05    0.770111E-002
      1.00     -3.00    0.680133E-002
      1.00     -2.95    0.595589E-002
      1.00     -2.90    0.523273E-002
      1.00     -2.85    0.470137E-002
      1.00     -2.80    0.442398E-002
      1.00     -2.75    0.444597E-002
      1.00     -2.70    0.478848E-002
      1.00     -2.65    0.544473E-002
      1.00     -2.60    0.638132E-002
      1.00     -2.55    0.754416E-002
      1.00     -2.50    0.886724E-002
      1.00     -2.45    0.102819E-001
      1.00     -2.40    0.117250E-001
      1.00     -2.35    0.131437E-001
      1.00     -2.30    0.144986E-001
      1.00     -2.25    0.157631E-001
      1.00     -2.20    0.169223E-001
      1.00     -2.15    0.179706E-001
      1.00     -2.10    0.189092E-001
      1.00     -2.05    0.197434E-001
      1.00     -2.00    0.204816E-001
      1.00     -1.95    0.211330E-001
      1.00     -1.90    0.217072E-001
      1.00     -1.85    0.222134E-001
      1.00     -1.80    0.226600E-001
      1.00     -1.75    0.230543E-001
      1.00     -1.70    0.234027E-001
      1.00     -1.65    0.237105E-001
      1.00     -1.60    0.239821E-001
      1.00     -1.55    0.242210E-001
      1.00     -1.50    0.244298E-001
      1.00     -1.45    0.246104E-001
      1.00     -1.40    0.247640E-001
      1.00     -1.35    0.248912E-001
      1.00     -1.30    0.249919E-001
      1.00     -1.25    0.250655E-001
      1.00     -1.20    0.251110E-001
      1.00     -1.15    0.251268E-001
      1.00     -1.10    0.251110E-001
      1.00     -1.05    0.250615E-001
      1.00     -1.00    0.249761E-001
      1.00     -0.95    0.248528E-001
      1.00     -0.90    0.246901E-001
      1.00     -0.85    0.244877E-001
      1.00     -0.80    0.242465E-001
      1.00     -0.75    0.239696E-001
      1.00     -0.70    0.236628E-001
      1.00     -0.65    0.233349E-001
      1.00     -0.60    0.229983E-001
      1.00     -0.55    0.226683E-001
      1.00     -0.50    0.223629E-001
      1.00     -0.45    0.221012E-001
      1.00     -0.40    0.219019E-001
      1.00     -0.35    0.217807E-001
      1.00     -0.30    0.217487E-001
      1.00     -0.25    0.218107E-001
      1.00     -0.20    0.219645E-001
      1.00     -0.15    0.222011E-001
      1.00     -0.10    0.225062E-001
      1.00     -0.05    0.228619E-001
      1.00      0.00    0.232488E-001
      1.00      0.05    0.236483E-001
      1.00      0.10    0.240436E-001
      1.00      0.15    0.244209E-001
      1.00      0.20    0.247699E-001
      1.00      0.25    0.250835E-001
      1.00      0.30    0.253573E-001
      1.00      0.35    0.255897E-001
      1.00      0.40    0.257805E-001
      1.00      0.45    0.259309E-001
      1.00      0.50    0.260432E-001
      1.00      0.55    0.261198E-001
      1.00      0.60    0.261637E-001
      1.00      0.65    0.261777E-001
      1.00      0.70    0.261647E-001
      1.00      0.75    0.261276E-001
      1.00      0.80    0.260692E-001
      1.00      0.85    0.259918E-001
      1.00      0.90    0.258981E-001
      1.00      0.95    0.257903E-001
      1.00      1.00    0.256707E-001
      1.00      1.05    0.255414E-001
      1.00      1.10    0.254043E-001
      1.00      1.15    0.252612E-001
      1.00      1.20    0.251138E-001
      1.00      1.25    0.249634E-001
      1.00      1.30    0.248112E-001
      1.00      1.35    0.246580E-001
      1.00      1.40    0.245046E-001
      1.00      1.45    0.243511E-001
      1.00      1.50    0.241976E-001
      1.00      1.55    0.240438E-001
      1.00      1.60    0.238894E-001
      1.00      1.65    0.237338E-001
      1.00      1.70    0.235761E-001
      1.00      1.75    0.234157E-001
      1.00      1.80    0.232519E-001
      1.00      1.85    0.230839E-001
      1.00      1.90    0.229113E-001
      1.00      1.95    0.227335E-001
      1.00      2.00    0.225504E-001
      1.00      2.05    0.223618E-001
      1.00      2.10    0.221675E-001
      1.00      2.15    0.219677E-001
      1.00      2.20    0.217622E-001
      1.00      2.25    0.215513E-001
      1.00      2.30    0.213348E-001
      1.00      2.35    0.211126E-001
      1.00      2.40    0.208848E-001
      1.00      2.45    0.206509E-001
      1.00      2.50    0.204106E-001
      1.00      2.55    0.201635E-001
      1.00      2.60    0.199091E-001
      1.00      2.65    0.196467E-001
      1.00      2.70    0.193757E-001
      1.00      2.75    0.190954E-001
      1.00      2.80    0.188052E-001
      1.00      2.85    0.185043E-001
      1.00      2.90    0.181921E-001
      1.00      2.95    0.178680E-001
      1.00      3.00    0.175315E-001
      1.00      3.05    0.171819E-001
      1.00      3.10    0.168188E-001
      1.00      3.15    0.164419E-001
      1.00      3.20    0.160507E-001
      1.00      3.25    0.156450E-001
      1.00      3.30    0.152246E-001
      1.00      3.35    0.147894E-001
      1.00      3.40    0.143394E-001
      1.00      3.45    0.138746E-001
      1.00      3.50    0.133952E-001
      1.00      3.55    0.129016E-001
      1.00      3.60    0.123943E-001
      1.00      3.65    0.118739E-001
      1.00      3.70    0.113414E-001
      1.00      3.75    0.107978E-001
      1.00      3.80    0.102446E-001
      1.00      3.85    0.968334E-002
      1.00      3.90    0.911602E-002
      1.00      3.95    0.854491E-002
      1.00      4.00    0.797255E-002
      1.00      4.05    0.740179E-002
      1.00      4.10    0.683572E-002
      1.00      4.15    0.627764E-002
      1.00      4.20    0.573099E-002
      1.00      4.25    0.519924E-002
      1.00      4.30    0.468583E-002
      1.00      4.35    0.419407E-002
      1.00      4.40    0.372698E-002
      1.00      4.45    0.328722E-002
      1.00      4.50    0.287699E-002
      1.00      4.55    0.249796E-002
      1.00      4.60    0.215120E-002
      1.00      4.65    0.183715E-002
      1.00      4.70    0.155566E-002
      1.00      4.75    0.130599E-002
      1.00      4.80    0.108687E-002
      1.00      4.85    0.896613E-003
      1.00      4.90    0.733173E-003
      1.00      4.95    0.594260E-003
      1.00      5.00    0.477441E-003
      1.00      5.05    0.380233E-003
      1.00      5.10    0.300182E-003
      1.00      5.15    0.234936E-003
      1.00      5.20    0.182294E-003
      1.00      5.25    0.140245E-003
      1.00      5.30    0.106984E-003
      1.00      5.35    0.809298E-004
      1.00      5.40    0.607125E-004
      1.00      5.45    0.451703E-004
      1.00      5.50    0.333311E-004
      1.00      5.55    0.243934E-004
      1.00      5.60    0.177055E-004
      1.00      5.65    0.127443E-004
      1.00      5.70    0.909547E-005
      1.00      5.75    0.643432E-005
      1.00      5.80    0.450960E-005
      1.00      5.85    0.312895E-005
      1.00      5.90    0.214666E-005
      1.00      5.95    0.145354E-005
      1.00      6.00    0.968557E-006
      1.00      6.05    0.632192E-006
      1.00      6.10    0.401173E-006
      1.00      6.15    0.244374E-006
      1.00      6.20    0.139680E-006
      1.00      6.25    0.716322E-007
      1.00      6.30    0.297086E-007
      1.00      6.35    0.711224E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.335178E-007
      1.05     -6.30    0.139224E-006
      1.05     -6.25    0.332659E-006
      1.05     -6.20    0.640773E-006
      1.05     -6.15    0.110420E-005
      1.05     -6.10    0.178082E-005
      1.05     -6.05    0.275060E-005
      1.05     -6.00    0.412201E-005
      1.05     -5.95    0.604001E-005
      1.05     -5.90    0.869595E-005
      1.05     -5.85    0.123395E-004
      1.05     -5.80    0.172923E-004
      1.05     -5.75    0.239646E-004
      1.05     -5.70    0.328723E-004
      1.05     -5.65    0.446566E-004
      1.05     -5.60    0.601038E-004
      1.05     -5.55    0.801649E-004
      1.05     -5.50    0.105973E-003
      1.05     -5.45    0.138858E-003
      1.05     -5.40    0.180354E-003
      1.05     -5.35    0.232200E-003
      1.05     -5.30    0.296330E-003
      1.05     -5.25    0.374852E-003
      1.05     -5.20    0.470005E-003
      1.05     -5.15    0.584115E-003
      1.05     -5.10    0.719520E-003
      1.05     -5.05    0.878494E-003
      1.05     -5.00    0.106315E-002
      1.05     -4.95    0.127536E-002
      1.05     -4.90    0.151664E-002
      1.05     -4.85    0.178805E-002
      1.05     -4.80    0.209015E-002
      1.05     -4.75    0.242293E-002
      1.05     -4.70    0.278575E-002
      1.05     -4.65    0.317739E-002
      1.05     -4.60    0.359601E-002
      1.05     -4.55    0.403923E-002
      1.05     -4.50    0.450420E-002
      1.05     -4.45    0.498766E-002
      1.05     -4.40    0.548604E-002
      1.05     -4.35    0.599556E-002
      1.05     -4.30    0.651231E-002
      1.05     -4.25    0.703230E-002
      1.05     -4.20    0.755154E-002
      1.05     -4.15    0.806606E-002
      1.05     -4.10    0.857193E-002
      1.05     -4.05    0.906522E-002
      1.05     -4.00    0.954200E-002
      1.05     -3.95    0.999829E-002
      1.05     -3.90    0.104299E-001
      1.05     -3.85    0.108325E-001
      1.05     -3.80    0.112014E-001
      1.05     -3.75    0.115314E-001
      1.05     -3.70    0.118169E-001
      1.05     -3.65    0.120516E-001
      1.05     -3.60    0.122285E-001
      1.05     -3.55    0.123400E-001
      1.05     -3.50    0.123779E-001
      1.05     -3.45    0.123338E-001
      1.05     -3.40    0.121995E-001
      1.05     -3.35    0.119675E-001
      1.05     -3.30    0.116325E-001
      1.05     -3.25    0.111924E-001
      1.05     -3.20    0.106505E-001
      1.05     -3.15    0.100171E-001
      1.05     -3.10    0.931187E-002
      1.05     -3.05    0.856501E-002
      1.05     -3.00    0.781794E-002
      1.05     -2.95    0.712191E-002
      1.05     -2.90    0.653460E-002
      1.05     -2.85    0.611436E-002
      1.05     -2.80    0.591302E-002
      1.05     -2.75    0.596830E-002
      1.05     -2.70    0.629783E-002
      1.05     -2.65    0.689626E-002
      1.05     -2.60    0.773626E-002
      1.05     -2.55    0.877318E-002
      1.05     -2.50    0.995203E-002
      1.05     -2.45    0.112150E-001
      1.05     -2.40    0.125082E-001
      1.05     -2.35    0.137859E-001
      1.05     -2.30    0.150128E-001
      1.05     -2.25    0.161649E-001
      1.05     -2.20    0.172277E-001
      1.05     -2.15    0.181950E-001
      1.05     -2.10    0.190663E-001
      1.05     -2.05    0.198457E-001
      1.05     -2.00    0.205393E-001
      1.05     -1.95    0.211549E-001
      1.05     -1.90    0.217006E-001
      1.05     -1.85    0.221841E-001
      1.05     -1.80    0.226128E-001
      1.05     -1.75    0.229932E-001
      1.05     -1.70    0.233310E-001
      1.05     -1.65    0.236311E-001
      1.05     -1.60    0.238974E-001
      1.05     -1.55    0.241331E-001
      1.05     -1.50    0.243409E-001
      1.05     -1.45    0.245226E-001
      1.05     -1.40    0.246795E-001
      1.05     -1.35    0.248121E-001
      1.05     -1.30    0.249209E-001
      1.05     -1.25    0.250055E-001
      1.05     -1.20    0.250652E-001
      1.05     -1.15    0.250990E-001
      1.05     -1.10    0.251058E-001
      1.05     -1.05    0.250839E-001
      1.05     -1.00    0.250321E-001
      1.05     -0.95    0.249492E-001
      1.05     -0.90    0.248344E-001
      1.05     -0.85    0.246879E-001
      1.05     -0.80    0.245111E-001
      1.05     -0.75    0.243069E-001
      1.05     -0.70    0.240802E-001
      1.05     -0.65    0.238384E-001
      1.05     -0.60    0.235910E-001
      1.05     -0.55    0.233498E-001
      1.05     -0.50    0.231283E-001
      1.05     -0.45    0.229404E-001
      1.05     -0.40    0.227996E-001
      1.05     -0.35    0.227172E-001
      1.05     -0.30    0.227012E-001
      1.05     -0.25    0.227549E-001
      1.05     -0.20    0.228768E-001
      1.05     -0.15    0.230607E-001
      1.05     -0.10    0.232963E-001
      1.05     -0.05    0.235709E-001
      1.05      0.00    0.238702E-001
      1.05      0.05    0.241802E-001
      1.05      0.10    0.244883E-001
      1.05      0.15    0.247836E-001
      1.05      0.20    0.250576E-001
      1.05      0.25    0.253040E-001
      1.05      0.30    0.255191E-001
      1.05      0.35    0.257005E-001
      1.05      0.40    0.258475E-001
      1.05      0.45    0.259607E-001
      1.05      0.50    0.260411E-001
      1.05      0.55    0.260904E-001
      1.05      0.60    0.261107E-001
      1.05      0.65    0.261041E-001
      1.05      0.70    0.260729E-001
      1.05      0.75    0.260195E-001
      1.05      0.80    0.259459E-001
      1.05      0.85    0.258547E-001
      1.05      0.90    0.257479E-001
      1.05      0.95    0.256278E-001
      1.05      1.00    0.254967E-001
      1.05      1.05    0.253565E-001
      1.05      1.10    0.252095E-001
      1.05      1.15    0.250574E-001
      1.05      1.20    0.249022E-001
      1.05      1.25    0.247454E-001
      1.05      1.30    0.245884E-001
      1.05      1.35    0.244322E-001
      1.05      1.40    0.242776E-001
      1.05      1.45    0.241249E-001
      1.05      1.50    0.239741E-001
      1.05      1.55    0.238251E-001
      1.05      1.60    0.236771E-001
      1.05      1.65    0.235294E-001
      1.05      1.70    0.233811E-001
      1.05      1.75    0.232312E-001
      1.05      1.80    0.230785E-001
      1.05      1.85    0.229221E-001
      1.05      1.90    0.227611E-001
      1.05      1.95    0.225948E-001
      1.05      2.00    0.224227E-001
      1.05      2.05    0.222442E-001
      1.05      2.10    0.220593E-001
      1.05      2.15    0.218676E-001
      1.05      2.20    0.216691E-001
      1.05      2.25    0.214638E-001
      1.05      2.30    0.212517E-001
      1.05      2.35    0.210327E-001
      1.05      2.40    0.208066E-001
      1.05      2.45    0.205734E-001
      1.05      2.50    0.203327E-001
      1.05      2.55    0.200843E-001
      1.05      2.60    0.198278E-001
      1.05      2.65    0.195625E-001
      1.05      2.70    0.192882E-001
      1.05      2.75    0.190041E-001
      1.05      2.80    0.187098E-001
      1.05      2.85    0.184046E-001
      1.05      2.90    0.180880E-001
      1.05      2.95    0.177594E-001
      1.05      3.00    0.174183E-001
      1.05      3.05    0.170643E-001
      1.05      3.10    0.166969E-001
      1.05      3.15    0.163157E-001
      1.05      3.20    0.159204E-001
      1.05      3.25    0.155107E-001
      1.05      3.30    0.150865E-001
      1.05      3.35    0.146477E-001
      1.05      3.40    0.141942E-001
      1.05      3.45    0.137262E-001
      1.05      3.50    0.132438E-001
      1.05      3.55    0.127474E-001
      1.05      3.60    0.122376E-001
      1.05      3.65    0.117150E-001
      1.05      3.70    0.111806E-001
      1.05      3.75    0.106356E-001
      1.05      3.80    0.100814E-001
      1.05      3.85    0.951977E-002
      1.05      3.90    0.895264E-002
      1.05      3.95    0.838238E-002
      1.05      4.00    0.781160E-002
      1.05      4.05    0.724321E-002
      1.05      4.10    0.668033E-002
      1.05      4.15    0.612630E-002
      1.05      4.20    0.558455E-002
      1.05      4.25    0.505854E-002
      1.05      4.30    0.455168E-002
      1.05      4.35    0.406718E-002
      1.05      4.40    0.360797E-002
      1.05      4.45    0.317659E-002
      1.05      4.50    0.277511E-002
      1.05      4.55    0.240503E-002
      1.05      4.60    0.206726E-002
      1.05      4.65    0.176211E-002
      1.05      4.70    0.148925E-002
      1.05      4.75    0.124784E-002
      1.05      4.80    0.103648E-002
      1.05      4.85    0.853415E-003
      1.05      4.90    0.696526E-003
      1.05      4.95    0.563498E-003
      1.05      5.00    0.451889E-003
      1.05      5.05    0.359227E-003
      1.05      5.10    0.283091E-003
      1.05      5.15    0.221171E-003
      1.05      5.20    0.171319E-003
      1.05      5.25    0.131579E-003
      1.05      5.30    0.100210E-003
      1.05      5.35    0.756838E-004
      1.05      5.40    0.566887E-004
      1.05      5.45    0.421128E-004
      1.05      5.50    0.310294E-004
      1.05      5.55    0.226766E-004
      1.05      5.60    0.164368E-004
      1.05      5.65    0.118155E-004
      1.05      5.70    0.842187E-005
      1.05      5.75    0.595059E-005
      1.05      5.80    0.416578E-005
      1.05      5.85    0.288727E-005
      1.05      5.90    0.197886E-005
      1.05      5.95    0.133867E-005
      1.05      6.00    0.891258E-006
      1.05      6.05    0.581298E-006
      1.05      6.10    0.368633E-006
      1.05      6.15    0.224426E-006
      1.05      6.20    0.128219E-006
      1.05      6.25    0.657309E-007
      1.05      6.30    0.272541E-007
      1.05      6.35    0.652361E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.318167E-007
      1.10     -6.30    0.132164E-006
      1.10     -6.25    0.315817E-006
      1.10     -6.20    0.608402E-006
      1.10     -6.15    0.104859E-005
      1.10     -6.10    0.169146E-005
      1.10     -6.05    0.261323E-005
      1.10     -6.00    0.391728E-005
      1.10     -5.95    0.574196E-005
      1.10     -5.90    0.827003E-005
      1.10     -5.85    0.117401E-004
      1.10     -5.80    0.164603E-004
      1.10     -5.75    0.228235E-004
      1.10     -5.70    0.313248E-004
      1.10     -5.65    0.425805E-004
      1.10     -5.60    0.573473E-004
      1.10     -5.55    0.765421E-004
      1.10     -5.50    0.101260E-003
      1.10     -5.45    0.132787E-003
      1.10     -5.40    0.172612E-003
      1.10     -5.35    0.222428E-003
      1.10     -5.30    0.284121E-003
      1.10     -5.25    0.359754E-003
      1.10     -5.20    0.451528E-003
      1.10     -5.15    0.561737E-003
      1.10     -5.10    0.692701E-003
      1.10     -5.05    0.846693E-003
      1.10     -5.00    0.102584E-002
      1.10     -4.95    0.123205E-002
      1.10     -4.90    0.146688E-002
      1.10     -4.85    0.173148E-002
      1.10     -4.80    0.202651E-002
      1.10     -4.75    0.235205E-002
      1.10     -4.70    0.270761E-002
      1.10     -4.65    0.309207E-002
      1.10     -4.60    0.350372E-002
      1.10     -4.55    0.394032E-002
      1.10     -4.50    0.439913E-002
      1.10     -4.45    0.487699E-002
      1.10     -4.40    0.537042E-002
      1.10     -4.35    0.587574E-002
      1.10     -4.30    0.638907E-002
      1.10     -4.25    0.690651E-002
      1.10     -4.20    0.742409E-002
      1.10     -4.15    0.793790E-002
      1.10     -4.10    0.844407E-002
      1.10     -4.05    0.893874E-002
      1.10     -4.00    0.941808E-002
      1.10     -3.95    0.987822E-002
      1.10     -3.90    0.103152E-001
      1.10     -3.85    0.107249E-001
      1.10     -3.80    0.111029E-001
      1.10     -3.75    0.114445E-001
      1.10     -3.70    0.117446E-001
      1.10     -3.65    0.119976E-001
      1.10     -3.60    0.121973E-001
      1.10     -3.55    0.123372E-001
      1.10     -3.50    0.124103E-001
      1.10     -3.45    0.124097E-001
      1.10     -3.40    0.123286E-001
      1.10     -3.35    0.121614E-001
      1.10     -3.30    0.119044E-001
      1.10     -3.25    0.115569E-001
      1.10     -3.20    0.111229E-001
      1.10     -3.15    0.106126E-001
      1.10     -3.10    0.100438E-001
      1.10     -3.05    0.944322E-002
      1.10     -3.00    0.884639E-002
      1.10     -2.95    0.829647E-002
      1.10     -2.90    0.784133E-002
      1.10     -2.85    0.752889E-002
      1.10     -2.80    0.740135E-002
      1.10     -2.75    0.748933E-002
      1.10     -2.70    0.780720E-002
      1.10     -2.65    0.835086E-002
      1.10     -2.60    0.909851E-002
      1.10     -2.55    0.100142E-001
      1.10     -2.50    0.110532E-001
      1.10     -2.45    0.121680E-001
      1.10     -2.40    0.133135E-001
      1.10     -2.35    0.144509E-001
      1.10     -2.30    0.155496E-001
      1.10     -2.25    0.165880E-001
      1.10     -2.20    0.175524E-001
      1.10     -2.15    0.184362E-001
      1.10     -2.10    0.192378E-001
      1.10     -2.05    0.199597E-001
      1.10     -2.00    0.206063E-001
      1.10     -1.95    0.211839E-001
      1.10     -1.90    0.216989E-001
      1.10     -1.85    0.221579E-001
      1.10     -1.80    0.225671E-001
      1.10     -1.75    0.229322E-001
      1.10     -1.70    0.232582E-001
      1.10     -1.65    0.235494E-001
      1.10     -1.60    0.238094E-001
      1.10     -1.55    0.240412E-001
      1.10     -1.50    0.242472E-001
      1.10     -1.45    0.244291E-001
      1.10     -1.40    0.245883E-001
      1.10     -1.35    0.247256E-001
      1.10     -1.30    0.248413E-001
      1.10     -1.25    0.249356E-001
      1.10     -1.20    0.250079E-001
      1.10     -1.15    0.250579E-001
      1.10     -1.10    0.250845E-001
      1.10     -1.05    0.250870E-001
      1.10     -1.00    0.250646E-001
      1.10     -0.95    0.250164E-001
      1.10     -0.90    0.249425E-001
      1.10     -0.85    0.248432E-001
      1.10     -0.80    0.247199E-001
      1.10     -0.75    0.245754E-001
      1.10     -0.70    0.244139E-001
      1.10     -0.65    0.242410E-001
      1.10     -0.60    0.240643E-001
      1.10     -0.55    0.238928E-001
      1.10     -0.50    0.237363E-001
      1.10     -0.45    0.236052E-001
      1.10     -0.40    0.235091E-001
      1.10     -0.35    0.234562E-001
      1.10     -0.30    0.234522E-001
      1.10     -0.25    0.234994E-001
      1.10     -0.20    0.235969E-001
      1.10     -0.15    0.237403E-001
      1.10     -0.10    0.239224E-001
      1.10     -0.05    0.241339E-001
      1.10      0.00    0.243646E-001
      1.10      0.05    0.246039E-001
      1.10      0.10    0.248422E-001
      1.10      0.15    0.250710E-001
      1.10      0.20    0.252833E-001
      1.10      0.25    0.254740E-001
      1.10      0.30    0.256393E-001
      1.10      0.35    0.257770E-001
      1.10      0.40    0.258860E-001
      1.10      0.45    0.259661E-001
      1.10      0.50    0.260177E-001
      1.10      0.55    0.260418E-001
      1.10      0.60    0.260399E-001
      1.10      0.65    0.260134E-001
      1.10      0.70    0.259641E-001
      1.10      0.75    0.258938E-001
      1.10      0.80    0.258045E-001
      1.10      0.85    0.256981E-001
      1.10      0.90    0.255768E-001
      1.10      0.95    0.254426E-001
      1.10      1.00    0.252978E-001
      1.10      1.05    0.251446E-001
      1.10      1.10    0.249853E-001
      1.10      1.15    0.248219E-001
      1.10      1.20    0.246565E-001
      1.10      1.25    0.244910E-001
      1.10      1.30    0.243271E-001
      1.10      1.35    0.241660E-001
      1.10      1.40    0.240087E-001
      1.10      1.45    0.238556E-001
      1.10      1.50    0.237069E-001
      1.10      1.55    0.235622E-001
      1.10      1.60    0.234207E-001
      1.10      1.65    0.232816E-001
      1.10      1.70    0.231434E-001
      1.10      1.75    0.230049E-001
      1.10      1.80    0.228646E-001
      1.10      1.85    0.227211E-001
      1.10      1.90    0.225733E-001
      1.10      1.95    0.224200E-001
      1.10      2.00    0.222604E-001
      1.10      2.05    0.220938E-001
      1.10      2.10    0.219197E-001
      1.10      2.15    0.217377E-001
      1.10      2.20    0.215478E-001
      1.10      2.25    0.213497E-001
      1.10      2.30    0.211435E-001
      1.10      2.35    0.209291E-001
      1.10      2.40    0.207064E-001
      1.10      2.45    0.204753E-001
      1.10      2.50    0.202357E-001
      1.10      2.55    0.199874E-001
      1.10      2.60    0.197300E-001
      1.10      2.65    0.194632E-001
      1.10      2.70    0.191867E-001
      1.10      2.75    0.188999E-001
      1.10      2.80    0.186025E-001
      1.10      2.85    0.182939E-001
      1.10      2.90    0.179736E-001
      1.10      2.95    0.176413E-001
      1.10      3.00    0.172963E-001
      1.10      3.05    0.169384E-001
      1.10      3.10    0.165670E-001
      1.10      3.15    0.161820E-001
      1.10      3.20    0.157828E-001
      1.10      3.25    0.153695E-001
      1.10      3.30    0.149417E-001
      1.10      3.35    0.144993E-001
      1.10      3.40    0.140425E-001
      1.10      3.45    0.135713E-001
      1.10      3.50    0.130860E-001
      1.10      3.55    0.125869E-001
      1.10      3.60    0.120746E-001
      1.10      3.65    0.115499E-001
      1.10      3.70    0.110138E-001
      1.10      3.75    0.104675E-001
      1.10      3.80    0.991245E-002
      1.10      3.85    0.935052E-002
      1.10      3.90    0.878377E-002
      1.10      3.95    0.821459E-002
      1.10      4.00    0.764566E-002
      1.10      4.05    0.707994E-002
      1.10      4.10    0.652059E-002
      1.10      4.15    0.597097E-002
      1.10      4.20    0.543452E-002
      1.10      4.25    0.491466E-002
      1.10      4.30    0.441476E-002
      1.10      4.35    0.393793E-002
      1.10      4.40    0.348700E-002
      1.10      4.45    0.306439E-002
      1.10      4.50    0.267201E-002
      1.10      4.55    0.231120E-002
      1.10      4.60    0.198272E-002
      1.10      4.65    0.168670E-002
      1.10      4.70    0.142269E-002
      1.10      4.75    0.118968E-002
      1.10      4.80    0.986213E-003
      1.10      4.85    0.810415E-003
      1.10      4.90    0.660131E-003
      1.10      4.95    0.533016E-003
      1.10      5.00    0.426624E-003
      1.10      5.05    0.338503E-003
      1.10      5.10    0.266264E-003
      1.10      5.15    0.207645E-003
      1.10      5.20    0.160555E-003
      1.10      5.25    0.123097E-003
      1.10      5.30    0.935901E-004
      1.10      5.35    0.705668E-004
      1.10      5.40    0.527703E-004
      1.10      5.45    0.391402E-004
      1.10      5.50    0.287950E-004
      1.10      5.55    0.210125E-004
      1.10      5.60    0.152087E-004
      1.10      5.65    0.109176E-004
      1.10      5.70    0.777156E-005
      1.10      5.75    0.548415E-005
      1.10      5.80    0.383462E-005
      1.10      5.85    0.265473E-005
      1.10      5.90    0.181755E-005
      1.10      5.95    0.122835E-005
      1.10      6.00    0.817080E-006
      1.10      6.05    0.532492E-006
      1.10      6.10    0.337448E-006
      1.10      6.15    0.205318E-006
      1.10      6.20    0.117245E-006
      1.10      6.25    0.600824E-007
      1.10      6.30    0.249053E-007
      1.10      6.35    0.596042E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.300843E-007
      1.15     -6.30    0.124974E-006
      1.15     -6.25    0.298663E-006
      1.15     -6.20    0.575430E-006
      1.15     -6.15    0.991930E-006
      1.15     -6.10    0.160042E-005
      1.15     -6.05    0.247322E-005
      1.15     -6.00    0.370858E-005
      1.15     -5.95    0.543803E-005
      1.15     -5.90    0.783553E-005
      1.15     -5.85    0.111285E-004
      1.15     -5.80    0.156108E-004
      1.15     -5.75    0.216577E-004
      1.15     -5.70    0.297429E-004
      1.15     -5.65    0.404567E-004
      1.15     -5.60    0.545254E-004
      1.15     -5.55    0.728304E-004
      1.15     -5.50    0.964262E-004
      1.15     -5.45    0.126555E-003
      1.15     -5.40    0.164659E-003
      1.15     -5.35    0.212378E-003
      1.15     -5.30    0.271550E-003
      1.15     -5.25    0.344190E-003
      1.15     -5.20    0.432456E-003
      1.15     -5.15    0.538609E-003
      1.15     -5.10    0.664947E-003
      1.15     -5.05    0.813736E-003
      1.15     -5.00    0.987117E-003
      1.15     -4.95    0.118702E-002
      1.15     -4.90    0.141508E-002
      1.15     -4.85    0.167251E-002
      1.15     -4.80    0.196005E-002
      1.15     -4.75    0.227793E-002
      1.15     -4.70    0.262575E-002
      1.15     -4.65    0.300254E-002
      1.15     -4.60    0.340674E-002
      1.15     -4.55    0.383623E-002
      1.15     -4.50    0.428839E-002
      1.15     -4.45    0.476019E-002
      1.15     -4.40    0.524825E-002
      1.15     -4.35    0.574897E-002
      1.15     -4.30    0.625855E-002
      1.15     -4.25    0.677313E-002
      1.15     -4.20    0.728883E-002
      1.15     -4.15    0.780178E-002
      1.15     -4.10    0.830815E-002
      1.15     -4.05    0.880419E-002
      1.15     -4.00    0.928615E-002
      1.15     -3.95    0.975031E-002
      1.15     -3.90    0.101929E-001
      1.15     -3.85    0.106100E-001
      1.15     -3.80    0.109976E-001
      1.15     -3.75    0.113513E-001
      1.15     -3.70    0.116666E-001
      1.15     -3.65    0.119385E-001
      1.15     -3.60    0.121618E-001
      1.15     -3.55    0.123309E-001
      1.15     -3.50    0.124399E-001
      1.15     -3.45    0.124833E-001
      1.15     -3.40    0.124558E-001
      1.15     -3.35    0.123533E-001
      1.15     -3.30    0.121735E-001
      1.15     -3.25    0.119168E-001
      1.15     -3.20    0.115877E-001
      1.15     -3.15    0.111960E-001
      1.15     -3.10    0.107577E-001
      1.15     -3.05    0.102958E-001
      1.15     -3.00    0.984033E-002
      1.15     -2.95    0.942694E-002
      1.15     -2.90    0.909466E-002
      1.15     -2.85    0.888208E-002
      1.15     -2.80    0.882291E-002
      1.15     -2.75    0.894153E-002
      1.15     -2.70    0.924944E-002
      1.15     -2.65    0.974360E-002
      1.15     -2.60    0.104070E-001
      1.15     -2.55    0.112113E-001
      1.15     -2.50    0.121208E-001
      1.15     -2.45    0.130972E-001
      1.15     -2.40    0.141037E-001
      1.15     -2.35    0.151078E-001
      1.15     -2.30    0.160835E-001
      1.15     -2.25    0.170118E-001
      1.15     -2.20    0.178800E-001
      1.15     -2.15    0.186813E-001
      1.15     -2.10    0.194135E-001
      1.15     -2.05    0.200776E-001
      1.15     -2.00    0.206766E-001
      1.15     -1.95    0.212152E-001
      1.15     -1.90    0.216986E-001
      1.15     -1.85    0.221321E-001
      1.15     -1.80    0.225208E-001
      1.15     -1.75    0.228697E-001
      1.15     -1.70    0.231830E-001
      1.15     -1.65    0.234644E-001
      1.15     -1.60    0.237173E-001
      1.15     -1.55    0.239444E-001
      1.15     -1.50    0.241477E-001
      1.15     -1.45    0.243291E-001
      1.15     -1.40    0.244898E-001
      1.15     -1.35    0.246308E-001
      1.15     -1.30    0.247524E-001
      1.15     -1.25    0.248550E-001
      1.15     -1.20    0.249384E-001
      1.15     -1.15    0.250024E-001
      1.15     -1.10    0.250464E-001
      1.15     -1.05    0.250700E-001
      1.15     -1.00    0.250728E-001
      1.15     -0.95    0.250543E-001
      1.15     -0.90    0.250148E-001
      1.15     -0.85    0.249548E-001
      1.15     -0.80    0.248758E-001
      1.15     -0.75    0.247799E-001
      1.15     -0.70    0.246707E-001
      1.15     -0.65    0.245527E-001
      1.15     -0.60    0.244317E-001
      1.15     -0.55    0.243144E-001
      1.15     -0.50    0.242082E-001
      1.15     -0.45    0.241205E-001
      1.15     -0.40    0.240584E-001
      1.15     -0.35    0.240278E-001
      1.15     -0.30    0.240327E-001
      1.15     -0.25    0.240749E-001
      1.15     -0.20    0.241538E-001
      1.15     -0.15    0.242664E-001
      1.15     -0.10    0.244074E-001
      1.15     -0.05    0.245703E-001
      1.15      0.00    0.247474E-001
      1.15      0.05    0.249311E-001
      1.15      0.10    0.251139E-001
      1.15      0.15    0.252892E-001
      1.15      0.20    0.254513E-001
      1.15      0.25    0.255958E-001
      1.15      0.30    0.257194E-001
      1.15      0.35    0.258199E-001
      1.15      0.40    0.258958E-001
      1.15      0.45    0.259466E-001
      1.15      0.50    0.259722E-001
      1.15      0.55    0.259731E-001
      1.15      0.60    0.259500E-001
      1.15      0.65    0.259041E-001
      1.15      0.70    0.258366E-001
      1.15      0.75    0.257489E-001
      1.15      0.80    0.256427E-001
      1.15      0.85    0.255198E-001
      1.15      0.90    0.253821E-001
      1.15      0.95    0.252317E-001
      1.15      1.00    0.250708E-001
      1.15      1.05    0.249019E-001
      1.15      1.10    0.247274E-001
      1.15      1.15    0.245497E-001
      1.15      1.20    0.243713E-001
      1.15      1.25    0.241944E-001
      1.15      1.30    0.240211E-001
      1.15      1.35    0.238530E-001
      1.15      1.40    0.236913E-001
      1.15      1.45    0.235368E-001
      1.15      1.50    0.233895E-001
      1.15      1.55    0.232491E-001
      1.15      1.60    0.231148E-001
      1.15      1.65    0.229851E-001
      1.15      1.70    0.228585E-001
      1.15      1.75    0.227332E-001
      1.15      1.80    0.226073E-001
      1.15      1.85    0.224790E-001
      1.15      1.90    0.223465E-001
      1.15      1.95    0.222085E-001
      1.15      2.00    0.220636E-001
      1.15      2.05    0.219109E-001
      1.15      2.10    0.217497E-001
      1.15      2.15    0.215795E-001
      1.15      2.20    0.213999E-001
      1.15      2.25    0.212108E-001
      1.15      2.30    0.210122E-001
      1.15      2.35    0.208039E-001
      1.15      2.40    0.205861E-001
      1.15      2.45    0.203586E-001
      1.15      2.50    0.201214E-001
      1.15      2.55    0.198744E-001
      1.15      2.60    0.196174E-001
      1.15      2.65    0.193502E-001
      1.15      2.70    0.190725E-001
      1.15      2.75    0.187840E-001
      1.15      2.80    0.184843E-001
      1.15      2.85    0.181730E-001
      1.15      2.90    0.178498E-001
      1.15      2.95    0.175142E-001
      1.15      3.00    0.171659E-001
      1.15      3.05    0.168045E-001
      1.15      3.10    0.164296E-001
      1.15      3.15    0.160410E-001
      1.15      3.20    0.156383E-001
      1.15      3.25    0.152214E-001
      1.15      3.30    0.147902E-001
      1.15      3.35    0.143445E-001
      1.15      3.40    0.138844E-001
      1.15      3.45    0.134101E-001
      1.15      3.50    0.129219E-001
      1.15      3.55    0.124202E-001
      1.15      3.60    0.119055E-001
      1.15      3.65    0.113788E-001
      1.15      3.70    0.108410E-001
      1.15      3.75    0.102935E-001
      1.15      3.80    0.973782E-002
      1.15      3.85    0.917582E-002
      1.15      3.90    0.860966E-002
      1.15      3.95    0.804181E-002
      1.15      4.00    0.747502E-002
      1.15      4.05    0.691229E-002
      1.15      4.10    0.635684E-002
      1.15      4.15    0.581202E-002
      1.15      4.20    0.528126E-002
      1.15      4.25    0.476798E-002
      1.15      4.30    0.427545E-002
      1.15      4.35    0.380671E-002
      1.15      4.40    0.336447E-002
      1.15      4.45    0.295101E-002
      1.15      4.50    0.256806E-002
      1.15      4.55    0.221683E-002
      1.15      4.60    0.189790E-002
      1.15      4.65    0.161123E-002
      1.15      4.70    0.135622E-002
      1.15      4.75    0.113176E-002
      1.15      4.80    0.936266E-003
      1.15      4.85    0.767793E-003
      1.15      4.90    0.624142E-003
      1.15      4.95    0.502943E-003
      1.15      5.00    0.401755E-003
      1.15      5.05    0.318147E-003
      1.15      5.10    0.249772E-003
      1.15      5.15    0.194417E-003
      1.15      5.20    0.150049E-003
      1.15      5.25    0.114834E-003
      1.15      5.30    0.871534E-004
      1.15      5.35    0.656002E-004
      1.15      5.40    0.489738E-004
      1.15      5.45    0.362647E-004
      1.15      5.50    0.266371E-004
      1.15      5.55    0.194078E-004
      1.15      5.60    0.140263E-004
      1.15      5.65    0.100543E-004
      1.15      5.70    0.714710E-005
      1.15      5.75    0.503680E-005
      1.15      5.80    0.351739E-005
      1.15      5.85    0.243221E-005
      1.15      5.90    0.166336E-005
      1.15      5.95    0.112299E-005
      1.15      6.00    0.746295E-006
      1.15      6.05    0.485955E-006
      1.15      6.10    0.307730E-006
      1.15      6.15    0.187120E-006
      1.15      6.20    0.106798E-006
      1.15      6.25    0.547069E-007
      1.15      6.30    0.226706E-007
      1.15      6.35    0.542466E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.283349E-007
      1.20     -6.30    0.117714E-006
      1.20     -6.25    0.281338E-006
      1.20     -6.20    0.542127E-006
      1.20     -6.15    0.934693E-006
      1.20     -6.10    0.150842E-005
      1.20     -6.05    0.233172E-005
      1.20     -6.00    0.349758E-005
      1.20     -5.95    0.513063E-005
      1.20     -5.90    0.739588E-005
      1.20     -5.85    0.105093E-004
      1.20     -5.80    0.147502E-004
      1.20     -5.75    0.204761E-004
      1.20     -5.70    0.281384E-004
      1.20     -5.65    0.383011E-004
      1.20     -5.60    0.516589E-004
      1.20     -5.55    0.690567E-004
      1.20     -5.50    0.915074E-004
      1.20     -5.45    0.120207E-003
      1.20     -5.40    0.156547E-003
      1.20     -5.35    0.202117E-003
      1.20     -5.30    0.258700E-003
      1.20     -5.25    0.328260E-003
      1.20     -5.20    0.412910E-003
      1.20     -5.15    0.514872E-003
      1.20     -5.10    0.636421E-003
      1.20     -5.05    0.779809E-003
      1.20     -5.00    0.947191E-003
      1.20     -4.95    0.114053E-002
      1.20     -4.90    0.136149E-002
      1.20     -4.85    0.161139E-002
      1.20     -4.80    0.189107E-002
      1.20     -4.75    0.220085E-002
      1.20     -4.70    0.254048E-002
      1.20     -4.65    0.290914E-002
      1.20     -4.60    0.330539E-002
      1.20     -4.55    0.372726E-002
      1.20     -4.50    0.417229E-002
      1.20     -4.45    0.463754E-002
      1.20     -4.40    0.511977E-002
      1.20     -4.35    0.561545E-002
      1.20     -4.30    0.612089E-002
      1.20     -4.25    0.663228E-002
      1.20     -4.20    0.714581E-002
      1.20     -4.15    0.765767E-002
      1.20     -4.10    0.816409E-002
      1.20     -4.05    0.866140E-002
      1.20     -4.00    0.914595E-002
      1.20     -3.95    0.961415E-002
      1.20     -3.90    0.100624E-001
      1.20     -3.85    0.104871E-001
      1.20     -3.80    0.108844E-001
      1.20     -3.75    0.112504E-001
      1.20     -3.70    0.115812E-001
      1.20     -3.65    0.118723E-001
      1.20     -3.60    0.121192E-001
      1.20     -3.55    0.123173E-001
      1.20     -3.50    0.124619E-001
      1.20     -3.45    0.125486E-001
      1.20     -3.40    0.125734E-001
      1.20     -3.35    0.125334E-001
      1.20     -3.30    0.124275E-001
      1.20     -3.25    0.122570E-001
      1.20     -3.20    0.120266E-001
      1.20     -3.15    0.117455E-001
      1.20     -3.10    0.114276E-001
      1.20     -3.05    0.110926E-001
      1.20     -3.00    0.107654E-001
      1.20     -2.95    0.104752E-001
      1.20     -2.90    0.102530E-001
      1.20     -2.85    0.101297E-001
      1.20     -2.80    0.101316E-001
      1.20     -2.75    0.102780E-001
      1.20     -2.70    0.105778E-001
      1.20     -2.65    0.110289E-001
      1.20     -2.60    0.116182E-001
      1.20     -2.55    0.123238E-001
      1.20     -2.50    0.131177E-001
      1.20     -2.45    0.139697E-001
      1.20     -2.40    0.148499E-001
      1.20     -2.35    0.157319E-001
      1.20     -2.30    0.165937E-001
      1.20     -2.25    0.174190E-001
      1.20     -2.20    0.181963E-001
      1.20     -2.15    0.189191E-001
      1.20     -2.10    0.195844E-001
      1.20     -2.05    0.201922E-001
      1.20     -2.00    0.207444E-001
      1.20     -1.95    0.212444E-001
      1.20     -1.90    0.216962E-001
      1.20     -1.85    0.221039E-001
      1.20     -1.80    0.224718E-001
      1.20     -1.75    0.228039E-001
      1.20     -1.70    0.231039E-001
      1.20     -1.65    0.233750E-001
      1.20     -1.60    0.236202E-001
      1.20     -1.55    0.238418E-001
      1.20     -1.50    0.240418E-001
      1.20     -1.45    0.242219E-001
      1.20     -1.40    0.243833E-001
      1.20     -1.35    0.245269E-001
      1.20     -1.30    0.246533E-001
      1.20     -1.25    0.247629E-001
      1.20     -1.20    0.248557E-001
      1.20     -1.15    0.249318E-001
      1.20     -1.10    0.249907E-001
      1.20     -1.05    0.250324E-001
      1.20     -1.00    0.250566E-001
      1.20     -0.95    0.250632E-001
      1.20     -0.90    0.250525E-001
      1.20     -0.85    0.250250E-001
      1.20     -0.80    0.249821E-001
      1.20     -0.75    0.249257E-001
      1.20     -0.70    0.248584E-001
      1.20     -0.65    0.247839E-001
      1.20     -0.60    0.247065E-001
      1.20     -0.55    0.246313E-001
      1.20     -0.50    0.245637E-001
      1.20     -0.45    0.245092E-001
      1.20     -0.40    0.244730E-001
      1.20     -0.35    0.244592E-001
      1.20     -0.30    0.244708E-001
      1.20     -0.25    0.245092E-001
      1.20     -0.20    0.245740E-001
      1.20     -0.15    0.246631E-001
      1.20     -0.10    0.247727E-001
      1.20     -0.05    0.248981E-001
      1.20      0.00    0.250337E-001
      1.20      0.05    0.251738E-001
      1.20      0.10    0.253127E-001
      1.20      0.15    0.254450E-001
      1.20      0.20    0.255663E-001
      1.20      0.25    0.256728E-001
      1.20      0.30    0.257615E-001
      1.20      0.35    0.258302E-001
      1.20      0.40    0.258774E-001
      1.20      0.45    0.259023E-001
      1.20      0.50    0.259043E-001
      1.20      0.55    0.258835E-001
      1.20      0.60    0.258403E-001
      1.20      0.65    0.257752E-001
      1.20      0.70    0.256892E-001
      1.20      0.75    0.255833E-001
      1.20      0.80    0.254589E-001
      1.20      0.85    0.253176E-001
      1.20      0.90    0.251612E-001
      1.20      0.95    0.249919E-001
      1.20      1.00    0.248120E-001
      1.20      1.05    0.246240E-001
      1.20      1.10    0.244309E-001
      1.20      1.15    0.242353E-001
      1.20      1.20    0.240404E-001
      1.20      1.25    0.238488E-001
      1.20      1.30    0.236632E-001
      1.20      1.35    0.234856E-001
      1.20      1.40    0.233177E-001
      1.20      1.45    0.231605E-001
      1.20      1.50    0.230142E-001
      1.20      1.55    0.228785E-001
      1.20      1.60    0.227522E-001
      1.20      1.65    0.226337E-001
      1.20      1.70    0.225209E-001
      1.20      1.75    0.224114E-001
      1.20      1.80    0.223027E-001
      1.20      1.85    0.221926E-001
      1.20      1.90    0.220786E-001
      1.20      1.95    0.219588E-001
      1.20      2.00    0.218316E-001
      1.20      2.05    0.216956E-001
      1.20      2.10    0.215498E-001
      1.20      2.15    0.213937E-001
      1.20      2.20    0.212266E-001
      1.20      2.25    0.210485E-001
      1.20      2.30    0.208592E-001
      1.20      2.35    0.206588E-001
      1.20      2.40    0.204473E-001
      1.20      2.45    0.202248E-001
      1.20      2.50    0.199913E-001
      1.20      2.55    0.197468E-001
      1.20      2.60    0.194913E-001
      1.20      2.65    0.192246E-001
      1.20      2.70    0.189467E-001
      1.20      2.75    0.186572E-001
      1.20      2.80    0.183560E-001
      1.20      2.85    0.180427E-001
      1.20      2.90    0.177172E-001
      1.20      2.95    0.173789E-001
      1.20      3.00    0.170276E-001
      1.20      3.05    0.166631E-001
      1.20      3.10    0.162850E-001
      1.20      3.15    0.158930E-001
      1.20      3.20    0.154870E-001
      1.20      3.25    0.150668E-001
      1.20      3.30    0.146322E-001
      1.20      3.35    0.141833E-001
      1.20      3.40    0.137201E-001
      1.20      3.45    0.132428E-001
      1.20      3.50    0.127518E-001
      1.20      3.55    0.122475E-001
      1.20      3.60    0.117305E-001
      1.20      3.65    0.112018E-001
      1.20      3.70    0.106625E-001
      1.20      3.75    0.101140E-001
      1.20      3.80    0.955777E-002
      1.20      3.85    0.899589E-002
      1.20      3.90    0.843056E-002
      1.20      3.95    0.786432E-002
      1.20      4.00    0.729999E-002
      1.20      4.05    0.674060E-002
      1.20      4.10    0.618942E-002
      1.20      4.15    0.564980E-002
      1.20      4.20    0.512517E-002
      1.20      4.25    0.461888E-002
      1.20      4.30    0.413415E-002
      1.20      4.35    0.367392E-002
      1.20      4.40    0.324076E-002
      1.20      4.45    0.283680E-002
      1.20      4.50    0.246363E-002
      1.20      4.55    0.212226E-002
      1.20      4.60    0.181310E-002
      1.20      4.65    0.153597E-002
      1.20      4.70    0.129012E-002
      1.20      4.75    0.107430E-002
      1.20      4.80    0.886840E-003
      1.20      4.85    0.725722E-003
      1.20      4.90    0.588704E-003
      1.20      4.95    0.473402E-003
      1.20      5.00    0.377382E-003
      1.20      5.05    0.298244E-003
      1.20      5.10    0.233681E-003
      1.20      5.15    0.181538E-003
      1.20      5.20    0.139841E-003
      1.20      5.25    0.106822E-003
      1.20      5.30    0.809245E-004
      1.20      5.35    0.608029E-004
      1.20      5.40    0.453132E-004
      1.20      5.45    0.334971E-004
      1.20      5.50    0.245635E-004
      1.20      5.55    0.178683E-004
      1.20      5.60    0.128936E-004
      1.20      5.65    0.922845E-005
      1.20      5.70    0.655058E-005
      1.20      5.75    0.461003E-005
      1.20      5.80    0.321512E-005
      1.20      5.85    0.222043E-005
      1.20      5.90    0.151676E-005
      1.20      5.95    0.102291E-005
      1.20      6.00    0.679119E-006
      1.20      6.05    0.441823E-006
      1.20      6.10    0.279568E-006
      1.20      6.15    0.169884E-006
      1.20      6.20    0.969081E-007
      1.20      6.25    0.496200E-007
      1.20      6.30    0.205563E-007
      1.20      6.35    0.491786E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.265823E-007
      1.25     -6.30    0.110439E-006
      1.25     -6.25    0.263979E-006
      1.25     -6.20    0.508751E-006
      1.25     -6.15    0.877323E-006
      1.25     -6.10    0.141619E-005
      1.25     -6.05    0.218981E-005
      1.25     -6.00    0.328589E-005
      1.25     -5.95    0.482210E-005
      1.25     -5.90    0.695441E-005
      1.25     -5.85    0.988716E-005
      1.25     -5.80    0.138851E-004
      1.25     -5.75    0.192874E-004
      1.25     -5.70    0.265231E-004
      1.25     -5.65    0.361291E-004
      1.25     -5.60    0.487681E-004
      1.25     -5.55    0.652474E-004
      1.25     -5.50    0.865373E-004
      1.25     -5.45    0.113786E-003
      1.25     -5.40    0.148333E-003
      1.25     -5.35    0.191713E-003
      1.25     -5.30    0.245654E-003
      1.25     -5.25    0.312065E-003
      1.25     -5.20    0.393010E-003
      1.25     -5.15    0.490670E-003
      1.25     -5.10    0.607288E-003
      1.25     -5.05    0.745105E-003
      1.25     -5.00    0.906280E-003
      1.25     -4.95    0.109280E-002
      1.25     -4.90    0.130640E-002
      1.25     -4.85    0.154844E-002
      1.25     -4.80    0.181988E-002
      1.25     -4.75    0.212116E-002
      1.25     -4.70    0.245216E-002
      1.25     -4.65    0.281220E-002
      1.25     -4.60    0.320001E-002
      1.25     -4.55    0.361377E-002
      1.25     -4.50    0.405114E-002
      1.25     -4.45    0.450934E-002
      1.25     -4.40    0.498525E-002
      1.25     -4.35    0.547544E-002
      1.25     -4.30    0.597630E-002
      1.25     -4.25    0.648412E-002
      1.25     -4.20    0.699513E-002
      1.25     -4.15    0.750560E-002
      1.25     -4.10    0.801184E-002
      1.25     -4.05    0.851022E-002
      1.25     -4.00    0.899722E-002
      1.25     -3.95    0.946937E-002
      1.25     -3.90    0.992324E-002
      1.25     -3.85    0.103554E-001
      1.25     -3.80    0.107624E-001
      1.25     -3.75    0.111407E-001
      1.25     -3.70    0.114867E-001
      1.25     -3.65    0.117967E-001
      1.25     -3.60    0.120668E-001
      1.25     -3.55    0.122933E-001
      1.25     -3.50    0.124723E-001
      1.25     -3.45    0.126004E-001
      1.25     -3.40    0.126748E-001
      1.25     -3.35    0.126937E-001
      1.25     -3.30    0.126568E-001
      1.25     -3.25    0.125659E-001
      1.25     -3.20    0.124259E-001
      1.25     -3.15    0.122448E-001
      1.25     -3.10    0.120351E-001
      1.25     -3.05    0.118131E-001
      1.25     -3.00    0.115992E-001
      1.25     -2.95    0.114168E-001
      1.25     -2.90    0.112907E-001
      1.25     -2.85    0.112449E-001
      1.25     -2.80    0.113000E-001
      1.25     -2.75    0.114707E-001
      1.25     -2.70    0.117642E-001
      1.25     -2.65    0.121790E-001
      1.25     -2.60    0.127052E-001
      1.25     -2.55    0.133259E-001
      1.25     -2.50    0.140198E-001
      1.25     -2.45    0.147630E-001
      1.25     -2.40    0.155319E-001
      1.25     -2.35    0.163052E-001
      1.25     -2.30    0.170647E-001
      1.25     -2.25    0.177964E-001
      1.25     -2.20    0.184903E-001
      1.25     -2.15    0.191402E-001
      1.25     -2.10    0.197427E-001
      1.25     -2.05    0.202973E-001
      1.25     -2.00    0.208048E-001
      1.25     -1.95    0.212675E-001
      1.25     -1.90    0.216884E-001
      1.25     -1.85    0.220707E-001
      1.25     -1.80    0.224178E-001
      1.25     -1.75    0.227330E-001
      1.25     -1.70    0.230195E-001
      1.25     -1.65    0.232799E-001
      1.25     -1.60    0.235168E-001
      1.25     -1.55    0.237324E-001
      1.25     -1.50    0.239284E-001
      1.25     -1.45    0.241065E-001
      1.25     -1.40    0.242677E-001
      1.25     -1.35    0.244130E-001
      1.25     -1.30    0.245431E-001
      1.25     -1.25    0.246584E-001
      1.25     -1.20    0.247592E-001
      1.25     -1.15    0.248454E-001
      1.25     -1.10    0.249170E-001
      1.25     -1.05    0.249739E-001
      1.25     -1.00    0.250162E-001
      1.25     -0.95    0.250437E-001
      1.25     -0.90    0.250568E-001
      1.25     -0.85    0.250562E-001
      1.25     -0.80    0.250427E-001
      1.25     -0.75    0.250180E-001
      1.25     -0.70    0.249842E-001
      1.25     -0.65    0.249441E-001
      1.25     -0.60    0.249008E-001
      1.25     -0.55    0.248583E-001
      1.25     -0.50    0.248205E-001
      1.25     -0.45    0.247915E-001
      1.25     -0.40    0.247750E-001
      1.25     -0.35    0.247740E-001
      1.25     -0.30    0.247909E-001
      1.25     -0.25    0.248264E-001
      1.25     -0.20    0.248806E-001
      1.25     -0.15    0.249518E-001
      1.25     -0.10    0.250374E-001
      1.25     -0.05    0.251341E-001
      1.25      0.00    0.252375E-001
      1.25      0.05    0.253435E-001
      1.25      0.10    0.254475E-001
      1.25      0.15    0.255455E-001
      1.25      0.20    0.256337E-001
      1.25      0.25    0.257088E-001
      1.25      0.30    0.257682E-001
      1.25      0.35    0.258098E-001
      1.25      0.40    0.258320E-001
      1.25      0.45    0.258337E-001
      1.25      0.50    0.258141E-001
      1.25      0.55    0.257729E-001
      1.25      0.60    0.257101E-001
      1.25      0.65    0.256258E-001
      1.25      0.70    0.255207E-001
      1.25      0.75    0.253954E-001
      1.25      0.80    0.252511E-001
      1.25      0.85    0.250892E-001
      1.25      0.90    0.249114E-001
      1.25      0.95    0.247199E-001
      1.25      1.00    0.245172E-001
      1.25      1.05    0.243062E-001
      1.25      1.10    0.240901E-001
      1.25      1.15    0.238724E-001
      1.25      1.20    0.236566E-001
      1.25      1.25    0.234462E-001
      1.25      1.30    0.232446E-001
      1.25      1.35    0.230545E-001
      1.25      1.40    0.228782E-001
      1.25      1.45    0.227170E-001
      1.25      1.50    0.225715E-001
      1.25      1.55    0.224411E-001
      1.25      1.60    0.223245E-001
      1.25      1.65    0.222195E-001
      1.25      1.70    0.221236E-001
      1.25      1.75    0.220335E-001
      1.25      1.80    0.219460E-001
      1.25      1.85    0.218580E-001
      1.25      1.90    0.217665E-001
      1.25      1.95    0.216689E-001
      1.25      2.00    0.215630E-001
      1.25      2.05    0.214471E-001
      1.25      2.10    0.213200E-001
      1.25      2.15    0.211807E-001
      1.25      2.20    0.210287E-001
      1.25      2.25    0.208638E-001
      1.25      2.30    0.206859E-001
      1.25      2.35    0.204951E-001
      1.25      2.40    0.202915E-001
      1.25      2.45    0.200753E-001
      1.25      2.50    0.198467E-001
      1.25      2.55    0.196058E-001
      1.25      2.60    0.193528E-001
      1.25      2.65    0.190876E-001
      1.25      2.70    0.188102E-001
      1.25      2.75    0.185205E-001
      1.25      2.80    0.182184E-001
      1.25      2.85    0.179037E-001
      1.25      2.90    0.175762E-001
      1.25      2.95    0.172357E-001
      1.25      3.00    0.168819E-001
      1.25      3.05    0.165145E-001
      1.25      3.10    0.161334E-001
      1.25      3.15    0.157384E-001
      1.25      3.20    0.153292E-001
      1.25      3.25    0.149057E-001
      1.25      3.30    0.144679E-001
      1.25      3.35    0.140159E-001
      1.25      3.40    0.135496E-001
      1.25      3.45    0.130694E-001
      1.25      3.50    0.125756E-001
      1.25      3.55    0.120688E-001
      1.25      3.60    0.115497E-001
      1.25      3.65    0.110192E-001
      1.25      3.70    0.104785E-001
      1.25      3.75    0.992900E-002
      1.25      3.80    0.937249E-002
      1.25      3.85    0.881097E-002
      1.25      3.90    0.824674E-002
      1.25      3.95    0.768242E-002
      1.25      4.00    0.712087E-002
      1.25      4.05    0.656520E-002
      1.25      4.10    0.601868E-002
      1.25      4.15    0.548469E-002
      1.25      4.20    0.496661E-002
      1.25      4.25    0.446777E-002
      1.25      4.30    0.399127E-002
      1.25      4.35    0.353995E-002
      1.25      4.40    0.311626E-002
      1.25      4.45    0.272215E-002
      1.25      4.50    0.235905E-002
      1.25      4.55    0.202780E-002
      1.25      4.60    0.172864E-002
      1.25      4.65    0.146121E-002
      1.25      4.70    0.122463E-002
      1.25      4.75    0.101752E-002
      1.25      4.80    0.838122E-003
      1.25      4.85    0.684359E-003
      1.25      4.90    0.553950E-003
      1.25      4.95    0.444502E-003
      1.25      5.00    0.353597E-003
      1.25      5.05    0.278865E-003
      1.25      5.10    0.218051E-003
      1.25      5.15    0.169055E-003
      1.25      5.20    0.129969E-003
      1.25      5.25    0.990894E-004
      1.25      5.30    0.749246E-004
      1.25      5.35    0.561908E-004
      1.25      5.40    0.418005E-004
      1.25      5.45    0.308460E-004
      1.25      5.50    0.225807E-004
      1.25      5.55    0.163986E-004
      1.25      5.60    0.118139E-004
      1.25      5.65    0.844248E-005
      1.25      5.70    0.598366E-005
      1.25      5.75    0.420498E-005
      1.25      5.80    0.292860E-005
      1.25      5.85    0.201993E-005
      1.25      5.90    0.137811E-005
      1.25      5.95    0.928355E-006
      1.25      6.00    0.615710E-006
      1.25      6.05    0.400200E-006
      1.25      6.10    0.253026E-006
      1.25      6.15    0.153648E-006
      1.25      6.20    0.875970E-007
      1.25      6.25    0.448325E-007
      1.25      6.30    0.185671E-007
      1.25      6.35    0.444110E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.248394E-007
      1.30     -6.30    0.103204E-006
      1.30     -6.25    0.246713E-006
      1.30     -6.20    0.475551E-006
      1.30     -6.15    0.820242E-006
      1.30     -6.10    0.132440E-005
      1.30     -6.05    0.204853E-005
      1.30     -6.00    0.307506E-005
      1.30     -5.95    0.451469E-005
      1.30     -5.90    0.651429E-005
      1.30     -5.85    0.926658E-005
      1.30     -5.80    0.130216E-004
      1.30     -5.75    0.181000E-004
      1.30     -5.70    0.249083E-004
      1.30     -5.65    0.339560E-004
      1.30     -5.60    0.458730E-004
      1.30     -5.55    0.614286E-004
      1.30     -5.50    0.815493E-004
      1.30     -5.45    0.107335E-003
      1.30     -5.40    0.140070E-003
      1.30     -5.35    0.181233E-003
      1.30     -5.30    0.232495E-003
      1.30     -5.25    0.295705E-003
      1.30     -5.20    0.372877E-003
      1.30     -5.15    0.466144E-003
      1.30     -5.10    0.577716E-003
      1.30     -5.05    0.709817E-003
      1.30     -5.00    0.864606E-003
      1.30     -4.95    0.104409E-002
      1.30     -4.90    0.125006E-002
      1.30     -4.85    0.148395E-002
      1.30     -4.80    0.174681E-002
      1.30     -4.75    0.203919E-002
      1.30     -4.70    0.236114E-002
      1.30     -4.65    0.271210E-002
      1.30     -4.60    0.309098E-002
      1.30     -4.55    0.349610E-002
      1.30     -4.50    0.392529E-002
      1.30     -4.45    0.437593E-002
      1.30     -4.40    0.484500E-002
      1.30     -4.35    0.532919E-002
      1.30     -4.30    0.582501E-002
      1.30     -4.25    0.632881E-002
      1.30     -4.20    0.683691E-002
      1.30     -4.15    0.734564E-002
      1.30     -4.10    0.785137E-002
      1.30     -4.05    0.835056E-002
      1.30     -4.00    0.883978E-002
      1.30     -3.95    0.931566E-002
      1.30     -3.90    0.977494E-002
      1.30     -3.85    0.102144E-001
      1.30     -3.80    0.106308E-001
      1.30     -3.75    0.110211E-001
      1.30     -3.70    0.113819E-001
      1.30     -3.65    0.117102E-001
      1.30     -3.60    0.120026E-001
      1.30     -3.55    0.122560E-001
      1.30     -3.50    0.124675E-001
      1.30     -3.45    0.126346E-001
      1.30     -3.40    0.127552E-001
      1.30     -3.35    0.128283E-001
      1.30     -3.30    0.128544E-001
      1.30     -3.25    0.128355E-001
      1.30     -3.20    0.127762E-001
      1.30     -3.15    0.126840E-001
      1.30     -3.10    0.125692E-001
      1.30     -3.05    0.124454E-001
      1.30     -3.00    0.123293E-001
      1.30     -2.95    0.122394E-001
      1.30     -2.90    0.121952E-001
      1.30     -2.85    0.122153E-001
      1.30     -2.80    0.123156E-001
      1.30     -2.75    0.125074E-001
      1.30     -2.70    0.127963E-001
      1.30     -2.65    0.131812E-001
      1.30     -2.60    0.136549E-001
      1.30     -2.55    0.142045E-001
      1.30     -2.50    0.148138E-001
      1.30     -2.45    0.154642E-001
      1.30     -2.40    0.161374E-001
      1.30     -2.35    0.168162E-001
      1.30     -2.30    0.174858E-001
      1.30     -2.25    0.181345E-001
      1.30     -2.20    0.187537E-001
      1.30     -2.15    0.193374E-001
      1.30     -2.10    0.198826E-001
      1.30     -2.05    0.203878E-001
      1.30     -2.00    0.208535E-001
      1.30     -1.95    0.212810E-001
      1.30     -1.90    0.216723E-001
      1.30     -1.85    0.220301E-001
      1.30     -1.80    0.223569E-001
      1.30     -1.75    0.226554E-001
      1.30     -1.70    0.229282E-001
      1.30     -1.65    0.231777E-001
      1.30     -1.60    0.234060E-001
      1.30     -1.55    0.236151E-001
      1.30     -1.50    0.238066E-001
      1.30     -1.45    0.239819E-001
      1.30     -1.40    0.241421E-001
      1.30     -1.35    0.242883E-001
      1.30     -1.30    0.244209E-001
      1.30     -1.25    0.245407E-001
      1.30     -1.20    0.246478E-001
      1.30     -1.15    0.247424E-001
      1.30     -1.10    0.248245E-001
      1.30     -1.05    0.248942E-001
      1.30     -1.00    0.249515E-001
      1.30     -0.95    0.249965E-001
      1.30     -0.90    0.250294E-001
      1.30     -0.85    0.250507E-001
      1.30     -0.80    0.250612E-001
      1.30     -0.75    0.250621E-001
      1.30     -0.70    0.250550E-001
      1.30     -0.65    0.250421E-001
      1.30     -0.60    0.250257E-001
      1.30     -0.55    0.250087E-001
      1.30     -0.50    0.249940E-001
      1.30     -0.45    0.249847E-001
      1.30     -0.40    0.249833E-001
      1.30     -0.35    0.249923E-001
      1.30     -0.30    0.250132E-001
      1.30     -0.25    0.250468E-001
      1.30     -0.20    0.250930E-001
      1.30     -0.15    0.251507E-001
      1.30     -0.10    0.252181E-001
      1.30     -0.05    0.252927E-001
      1.30      0.00    0.253712E-001
      1.30      0.05    0.254504E-001
      1.30      0.10    0.255269E-001
      1.30      0.15    0.255973E-001
      1.30      0.20    0.256585E-001
      1.30      0.25    0.257076E-001
      1.30      0.30    0.257424E-001
      1.30      0.35    0.257607E-001
      1.30      0.40    0.257609E-001
      1.30      0.45    0.257417E-001
      1.30      0.50    0.257021E-001
      1.30      0.55    0.256414E-001
      1.30      0.60    0.255592E-001
      1.30      0.65    0.254555E-001
      1.30      0.70    0.253302E-001
      1.30      0.75    0.251840E-001
      1.30      0.80    0.250177E-001
      1.30      0.85    0.248324E-001
      1.30      0.90    0.246298E-001
      1.30      0.95    0.244122E-001
      1.30      1.00    0.241823E-001
      1.30      1.05    0.239433E-001
      1.30      1.10    0.236990E-001
      1.30      1.15    0.234537E-001
      1.30      1.20    0.232116E-001
      1.30      1.25    0.229774E-001
      1.30      1.30    0.227553E-001
      1.30      1.35    0.225491E-001
      1.30      1.40    0.223617E-001
      1.30      1.45    0.221951E-001
      1.30      1.50    0.220501E-001
      1.30      1.55    0.219261E-001
      1.30      1.60    0.218215E-001
      1.30      1.65    0.217334E-001
      1.30      1.70    0.216585E-001
      1.30      1.75    0.215925E-001
      1.30      1.80    0.215313E-001
      1.30      1.85    0.214707E-001
      1.30      1.90    0.214068E-001
      1.30      1.95    0.213363E-001
      1.30      2.00    0.212564E-001
      1.30      2.05    0.211648E-001
      1.30      2.10    0.210599E-001
      1.30      2.15    0.209408E-001
      1.30      2.20    0.208068E-001
      1.30      2.25    0.206576E-001
      1.30      2.30    0.204933E-001
      1.30      2.35    0.203139E-001
      1.30      2.40    0.201198E-001
      1.30      2.45    0.199114E-001
      1.30      2.50    0.196889E-001
      1.30      2.55    0.194527E-001
      1.30      2.60    0.192031E-001
      1.30      2.65    0.189401E-001
      1.30      2.70    0.186639E-001
      1.30      2.75    0.183746E-001
      1.30      2.80    0.180722E-001
      1.30      2.85    0.177565E-001
      1.30      2.90    0.174275E-001
      1.30      2.95    0.170850E-001
      1.30      3.00    0.167289E-001
      1.30      3.05    0.163590E-001
      1.30      3.10    0.159752E-001
      1.30      3.15    0.155772E-001
      1.30      3.20    0.151649E-001
      1.30      3.25    0.147384E-001
      1.30      3.30    0.142975E-001
      1.30      3.35    0.138424E-001
      1.30      3.40    0.133731E-001
      1.30      3.45    0.128901E-001
      1.30      3.50    0.123937E-001
      1.30      3.55    0.118844E-001
      1.30      3.60    0.113632E-001
      1.30      3.65    0.108310E-001
      1.30      3.70    0.102890E-001
      1.30      3.75    0.973882E-002
      1.30      3.80    0.918222E-002
      1.30      3.85    0.862130E-002
      1.30      3.90    0.805846E-002
      1.30      3.95    0.749638E-002
      1.30      4.00    0.693799E-002
      1.30      4.05    0.638643E-002
      1.30      4.10    0.584500E-002
      1.30      4.15    0.531707E-002
      1.30      4.20    0.480600E-002
      1.30      4.25    0.431503E-002
      1.30      4.30    0.384719E-002
      1.30      4.35    0.340520E-002
      1.30      4.40    0.299134E-002
      1.30      4.45    0.260742E-002
      1.30      4.50    0.225469E-002
      1.30      4.55    0.193379E-002
      1.30      4.60    0.164480E-002
      1.30      4.65    0.138720E-002
      1.30      4.70    0.115997E-002
      1.30      4.75    0.961613E-003
      1.30      4.80    0.790284E-003
      1.30      4.85    0.643851E-003
      1.30      4.90    0.520003E-003
      1.30      4.95    0.416345E-003
      1.30      5.00    0.330480E-003
      1.30      5.05    0.260077E-003
      1.30      5.10    0.202932E-003
      1.30      5.15    0.157008E-003
      1.30      5.20    0.120463E-003
      1.30      5.25    0.916591E-004
      1.30      5.30    0.691713E-004
      1.30      5.35    0.517772E-004
      1.30      5.40    0.384454E-004
      1.30      5.45    0.283186E-004
      1.30      5.50    0.206937E-004
      1.30      5.55    0.150022E-004
      1.30      5.60    0.107898E-004
      1.30      5.65    0.769815E-005
      1.30      5.70    0.544757E-005
      1.30      5.75    0.382249E-005
      1.30      5.80    0.265840E-005
      1.30      5.85    0.183107E-005
      1.30      5.90    0.124767E-005
      1.30      5.95    0.839492E-006
      1.30      6.00    0.556172E-006
      1.30      6.05    0.361152E-006
      1.30      6.10    0.228143E-006
      1.30      6.15    0.138438E-006
      1.30      6.20    0.788779E-007
      1.30      6.25    0.403512E-007
      1.30      6.30    0.167056E-007
      1.30      6.35    0.399503E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.231184E-007
      1.35     -6.30    0.960606E-007
      1.35     -6.25    0.229662E-006
      1.35     -6.20    0.442757E-006
      1.35     -6.15    0.763846E-006
      1.35     -6.10    0.123368E-005
      1.35     -6.05    0.190886E-005
      1.35     -6.00    0.286654E-005
      1.35     -5.95    0.421048E-005
      1.35     -5.90    0.607852E-005
      1.35     -5.85    0.865175E-005
      1.35     -5.80    0.121654E-004
      1.35     -5.75    0.169218E-004
      1.35     -5.70    0.233047E-004
      1.35     -5.65    0.317959E-004
      1.35     -5.60    0.429924E-004
      1.35     -5.55    0.576249E-004
      1.35     -5.50    0.765754E-004
      1.35     -5.45    0.100893E-003
      1.35     -5.40    0.131809E-003
      1.35     -5.35    0.170742E-003
      1.35     -5.30    0.219302E-003
      1.35     -5.25    0.279279E-003
      1.35     -5.20    0.352629E-003
      1.35     -5.15    0.441436E-003
      1.35     -5.10    0.547874E-003
      1.35     -5.05    0.674141E-003
      1.35     -5.00    0.822392E-003
      1.35     -4.95    0.994661E-003
      1.35     -4.90    0.119276E-002
      1.35     -4.85    0.141823E-002
      1.35     -4.80    0.167218E-002
      1.35     -4.75    0.195531E-002
      1.35     -4.70    0.226779E-002
      1.35     -4.65    0.260923E-002
      1.35     -4.60    0.297868E-002
      1.35     -4.55    0.337466E-002
      1.35     -4.50    0.379515E-002
      1.35     -4.45    0.423767E-002
      1.35     -4.40    0.469936E-002
      1.35     -4.35    0.517703E-002
      1.35     -4.30    0.566729E-002
      1.35     -4.25    0.616659E-002
      1.35     -4.20    0.667132E-002
      1.35     -4.15    0.717789E-002
      1.35     -4.10    0.768273E-002
      1.35     -4.05    0.818237E-002
      1.35     -4.00    0.867346E-002
      1.35     -3.95    0.915276E-002
      1.35     -3.90    0.961713E-002
      1.35     -3.85    0.100635E-001
      1.35     -3.80    0.104890E-001
      1.35     -3.75    0.108907E-001
      1.35     -3.70    0.112657E-001
      1.35     -3.65    0.116112E-001
      1.35     -3.60    0.119247E-001
      1.35     -3.55    0.122034E-001
      1.35     -3.50    0.124453E-001
      1.35     -3.45    0.126482E-001
      1.35     -3.40    0.128110E-001
      1.35     -3.35    0.129333E-001
      1.35     -3.30    0.130157E-001
      1.35     -3.25    0.130608E-001
      1.35     -3.20    0.130725E-001
      1.35     -3.15    0.130575E-001
      1.35     -3.10    0.130246E-001
      1.35     -3.05    0.129848E-001
      1.35     -3.00    0.129517E-001
      1.35     -2.95    0.129398E-001
      1.35     -2.90    0.129642E-001
      1.35     -2.85    0.130395E-001
      1.35     -2.80    0.131776E-001
      1.35     -2.75    0.133874E-001
      1.35     -2.70    0.136731E-001
      1.35     -2.65    0.140341E-001
      1.35     -2.60    0.144649E-001
      1.35     -2.55    0.149561E-001
      1.35     -2.50    0.154951E-001
      1.35     -2.45    0.160680E-001
      1.35     -2.40    0.166604E-001
      1.35     -2.35    0.172586E-001
      1.35     -2.30    0.178509E-001
      1.35     -2.25    0.184275E-001
      1.35     -2.20    0.189808E-001
      1.35     -2.15    0.195059E-001
      1.35     -2.10    0.199994E-001
      1.35     -2.05    0.204599E-001
      1.35     -2.00    0.208871E-001
      1.35     -1.95    0.212818E-001
      1.35     -1.90    0.216454E-001
      1.35     -1.85    0.219798E-001
      1.35     -1.80    0.222871E-001
      1.35     -1.75    0.225693E-001
      1.35     -1.70    0.228286E-001
      1.35     -1.65    0.230671E-001
      1.35     -1.60    0.232865E-001
      1.35     -1.55    0.234886E-001
      1.35     -1.50    0.236750E-001
      1.35     -1.45    0.238469E-001
      1.35     -1.40    0.240054E-001
      1.35     -1.35    0.241514E-001
      1.35     -1.30    0.242856E-001
      1.35     -1.25    0.244085E-001
      1.35     -1.20    0.245206E-001
      1.35     -1.15    0.246219E-001
      1.35     -1.10    0.247127E-001
      1.35     -1.05    0.247930E-001
      1.35     -1.00    0.248628E-001
      1.35     -0.95    0.249222E-001
      1.35     -0.90    0.249713E-001
      1.35     -0.85    0.250106E-001
      1.35     -0.80    0.250406E-001
      1.35     -0.75    0.250622E-001
      1.35     -0.70    0.250767E-001
      1.35     -0.65    0.250854E-001
      1.35     -0.60    0.250903E-001
      1.35     -0.55    0.250935E-001
      1.35     -0.50    0.250970E-001
      1.35     -0.45    0.251030E-001
      1.35     -0.40    0.251136E-001
      1.35     -0.35    0.251305E-001
      1.35     -0.30    0.251548E-001
      1.35     -0.25    0.251872E-001
      1.35     -0.20    0.252275E-001
      1.35     -0.15    0.252752E-001
      1.35     -0.10    0.253287E-001
      1.35     -0.05    0.253863E-001
      1.35      0.00    0.254455E-001
      1.35      0.05    0.255038E-001
      1.35      0.10    0.255584E-001
      1.35      0.15    0.256066E-001
      1.35      0.20    0.256457E-001
      1.35      0.25    0.256733E-001
      1.35      0.30    0.256871E-001
      1.35      0.35    0.256852E-001
      1.35      0.40    0.256658E-001
      1.35      0.45    0.256275E-001
      1.35      0.50    0.255690E-001
      1.35      0.55    0.254894E-001
      1.35      0.60    0.253878E-001
      1.35      0.65    0.252638E-001
      1.35      0.70    0.251173E-001
      1.35      0.75    0.249482E-001
      1.35      0.80    0.247571E-001
      1.35      0.85    0.245451E-001
      1.35      0.90    0.243138E-001
      1.35      0.95    0.240653E-001
      1.35      1.00    0.238027E-001
      1.35      1.05    0.235297E-001
      1.35      1.10    0.232508E-001
      1.35      1.15    0.229711E-001
      1.35      1.20    0.226962E-001
      1.35      1.25    0.224319E-001
      1.35      1.30    0.221837E-001
      1.35      1.35    0.219567E-001
      1.35      1.40    0.217550E-001
      1.35      1.45    0.215813E-001
      1.35      1.50    0.214367E-001
      1.35      1.55    0.213208E-001
      1.35      1.60    0.212313E-001
      1.35      1.65    0.211646E-001
      1.35      1.70    0.211161E-001
      1.35      1.75    0.210805E-001
      1.35      1.80    0.210521E-001
      1.35      1.85    0.210255E-001
      1.35      1.90    0.209956E-001
      1.35      1.95    0.209582E-001
      1.35      2.00    0.209097E-001
      1.35      2.05    0.208474E-001
      1.35      2.10    0.207693E-001
      1.35      2.15    0.206742E-001
      1.35      2.20    0.205614E-001
      1.35      2.25    0.204307E-001
      1.35      2.30    0.202823E-001
      1.35      2.35    0.201164E-001
      1.35      2.40    0.199335E-001
      1.35      2.45    0.197342E-001
      1.35      2.50    0.195190E-001
      1.35      2.55    0.192885E-001
      1.35      2.60    0.190430E-001
      1.35      2.65    0.187830E-001
      1.35      2.70    0.185087E-001
      1.35      2.75    0.182203E-001
      1.35      2.80    0.179179E-001
      1.35      2.85    0.176016E-001
      1.35      2.90    0.172715E-001
      1.35      2.95    0.169274E-001
      1.35      3.00    0.165692E-001
      1.35      3.05    0.161969E-001
      1.35      3.10    0.158105E-001
      1.35      3.15    0.154097E-001
      1.35      3.20    0.149945E-001
      1.35      3.25    0.145650E-001
      1.35      3.30    0.141211E-001
      1.35      3.35    0.136629E-001
      1.35      3.40    0.131908E-001
      1.35      3.45    0.127050E-001
      1.35      3.50    0.122060E-001
      1.35      3.55    0.116944E-001
      1.35      3.60    0.111712E-001
      1.35      3.65    0.106374E-001
      1.35      3.70    0.100943E-001
      1.35      3.75    0.954363E-002
      1.35      3.80    0.898716E-002
      1.35      3.85    0.842713E-002
      1.35      3.90    0.786599E-002
      1.35      3.95    0.730651E-002
      1.35      4.00    0.675166E-002
      1.35      4.05    0.620463E-002
      1.35      4.10    0.566873E-002
      1.35      4.15    0.514732E-002
      1.35      4.20    0.464370E-002
      1.35      4.25    0.416106E-002
      1.35      4.30    0.370232E-002
      1.35      4.35    0.327005E-002
      1.35      4.40    0.286639E-002
      1.35      4.45    0.249297E-002
      1.35      4.50    0.215086E-002
      1.35      4.55    0.184052E-002
      1.35      4.60    0.156185E-002
      1.35      4.65    0.131419E-002
      1.35      4.70    0.109636E-002
      1.35      4.75    0.906770E-003
      1.35      4.80    0.743488E-003
      1.35      4.85    0.604332E-003
      1.35      4.90    0.486973E-003
      1.35      4.95    0.389020E-003
      1.35      5.00    0.308103E-003
      1.35      5.05    0.241935E-003
      1.35      5.10    0.188369E-003
      1.35      5.15    0.145432E-003
      1.35      5.20    0.111348E-003
      1.35      5.25    0.845506E-004
      1.35      5.30    0.636789E-004
      1.35      5.35    0.475723E-004
      1.35      5.40    0.352553E-004
      1.35      5.45    0.259200E-004
      1.35      5.50    0.189063E-004
      1.35      5.55    0.136819E-004
      1.35      5.60    0.982314E-005
      1.35      5.65    0.699664E-005
      1.35      5.70    0.494310E-005
      1.35      5.75    0.346309E-005
      1.35      5.80    0.240485E-005
      1.35      5.85    0.165408E-005
      1.35      5.90    0.112557E-005
      1.35      5.95    0.756404E-006
      1.35      6.00    0.500559E-006
      1.35      6.05    0.324709E-006
      1.35      6.10    0.204938E-006
      1.35      6.15    0.124262E-006
      1.35      6.20    0.707565E-007
      1.35      6.25    0.361787E-007
      1.35      6.30    0.149729E-007
      1.35      6.35    0.357991E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.214306E-007
      1.40     -6.30    0.890538E-007
      1.40     -6.25    0.212935E-006
      1.40     -6.20    0.410582E-006
      1.40     -6.15    0.708501E-006
      1.40     -6.10    0.114463E-005
      1.40     -6.05    0.177169E-005
      1.40     -6.00    0.266167E-005
      1.40     -5.95    0.391144E-005
      1.40     -5.90    0.564990E-005
      1.40     -5.85    0.804658E-005
      1.40     -5.80    0.113221E-004
      1.40     -5.75    0.157603E-004
      1.40     -5.70    0.217224E-004
      1.40     -5.65    0.296624E-004
      1.40     -5.60    0.401443E-004
      1.40     -5.55    0.538599E-004
      1.40     -5.50    0.716461E-004
      1.40     -5.45    0.945016E-004
      1.40     -5.40    0.123601E-003
      1.40     -5.35    0.160303E-003
      1.40     -5.30    0.206153E-003
      1.40     -5.25    0.262882E-003
      1.40     -5.20    0.332382E-003
      1.40     -5.15    0.416687E-003
      1.40     -5.10    0.517925E-003
      1.40     -5.05    0.638268E-003
      1.40     -5.00    0.779863E-003
      1.40     -4.95    0.944754E-003
      1.40     -4.90    0.113480E-002
      1.40     -4.85    0.135159E-002
      1.40     -4.80    0.159635E-002
      1.40     -4.75    0.186989E-002
      1.40     -4.70    0.217251E-002
      1.40     -4.65    0.250399E-002
      1.40     -4.60    0.286355E-002
      1.40     -4.55    0.324988E-002
      1.40     -4.50    0.366112E-002
      1.40     -4.45    0.409497E-002
      1.40     -4.40    0.454871E-002
      1.40     -4.35    0.501930E-002
      1.40     -4.30    0.550345E-002
      1.40     -4.25    0.599772E-002
      1.40     -4.20    0.649858E-002
      1.40     -4.15    0.700250E-002
      1.40     -4.10    0.750600E-002
      1.40     -4.05    0.800566E-002
      1.40     -4.00    0.849822E-002
      1.40     -3.95    0.898052E-002
      1.40     -3.90    0.944955E-002
      1.40     -3.85    0.990242E-002
      1.40     -3.80    0.103364E-001
      1.40     -3.75    0.107488E-001
      1.40     -3.70    0.111371E-001
      1.40     -3.65    0.114988E-001
      1.40     -3.60    0.118319E-001
      1.40     -3.55    0.121340E-001
      1.40     -3.50    0.124036E-001
      1.40     -3.45    0.126392E-001
      1.40     -3.40    0.128400E-001
      1.40     -3.35    0.130061E-001
      1.40     -3.30    0.131384E-001
      1.40     -3.25    0.132394E-001
      1.40     -3.20    0.133127E-001
      1.40     -3.15    0.133640E-001
      1.40     -3.10    0.134006E-001
      1.40     -3.05    0.134318E-001
      1.40     -3.00    0.134681E-001
      1.40     -2.95    0.135210E-001
      1.40     -2.90    0.136023E-001
      1.40     -2.85    0.137232E-001
      1.40     -2.80    0.138928E-001
      1.40     -2.75    0.141178E-001
      1.40     -2.70    0.144015E-001
      1.40     -2.65    0.147436E-001
      1.40     -2.60    0.151400E-001
      1.40     -2.55    0.155839E-001
      1.40     -2.50    0.160657E-001
      1.40     -2.45    0.165748E-001
      1.40     -2.40    0.171000E-001
      1.40     -2.35    0.176307E-001
      1.40     -2.30    0.181574E-001
      1.40     -2.25    0.186722E-001
      1.40     -2.20    0.191687E-001
      1.40     -2.15    0.196423E-001
      1.40     -2.10    0.200901E-001
      1.40     -2.05    0.205105E-001
      1.40     -2.00    0.209029E-001
      1.40     -1.95    0.212676E-001
      1.40     -1.90    0.216055E-001
      1.40     -1.85    0.219180E-001
      1.40     -1.80    0.222066E-001
      1.40     -1.75    0.224730E-001
      1.40     -1.70    0.227191E-001
      1.40     -1.65    0.229465E-001
      1.40     -1.60    0.231568E-001
      1.40     -1.55    0.233517E-001
      1.40     -1.50    0.235323E-001
      1.40     -1.45    0.237001E-001
      1.40     -1.40    0.238561E-001
      1.40     -1.35    0.240010E-001
      1.40     -1.30    0.241357E-001
      1.40     -1.25    0.242607E-001
      1.40     -1.20    0.243764E-001
      1.40     -1.15    0.244831E-001
      1.40     -1.10    0.245808E-001
      1.40     -1.05    0.246697E-001
      1.40     -1.00    0.247497E-001
      1.40     -0.95    0.248210E-001
      1.40     -0.90    0.248836E-001
      1.40     -0.85    0.249377E-001
      1.40     -0.80    0.249837E-001
      1.40     -0.75    0.250223E-001
      1.40     -0.70    0.250541E-001
      1.40     -0.65    0.250805E-001
      1.40     -0.60    0.251025E-001
      1.40     -0.55    0.251218E-001
      1.40     -0.50    0.251398E-001
      1.40     -0.45    0.251582E-001
      1.40     -0.40    0.251785E-001
      1.40     -0.35    0.252019E-001
      1.40     -0.30    0.252292E-001
      1.40     -0.25    0.252611E-001
      1.40     -0.20    0.252974E-001
      1.40     -0.15    0.253377E-001
      1.40     -0.10    0.253808E-001
      1.40     -0.05    0.254254E-001
      1.40      0.00    0.254697E-001
      1.40      0.05    0.255115E-001
      1.40      0.10    0.255487E-001
      1.40      0.15    0.255789E-001
      1.40      0.20    0.255998E-001
      1.40      0.25    0.256093E-001
      1.40      0.30    0.256052E-001
      1.40      0.35    0.255855E-001
      1.40      0.40    0.255484E-001
      1.40      0.45    0.254924E-001
      1.40      0.50    0.254158E-001
      1.40      0.55    0.253175E-001
      1.40      0.60    0.251962E-001
      1.40      0.65    0.250510E-001
      1.40      0.70    0.248815E-001
      1.40      0.75    0.246872E-001
      1.40      0.80    0.244683E-001
      1.40      0.85    0.242257E-001
      1.40      0.90    0.239608E-001
      1.40      0.95    0.236758E-001
      1.40      1.00    0.233740E-001
      1.40      1.05    0.230598E-001
      1.40      1.10    0.227384E-001
      1.40      1.15    0.224162E-001
      1.40      1.20    0.221002E-001
      1.40      1.25    0.217980E-001
      1.40      1.30    0.215168E-001
      1.40      1.35    0.212634E-001
      1.40      1.40    0.210434E-001
      1.40      1.45    0.208605E-001
      1.40      1.50    0.207165E-001
      1.40      1.55    0.206108E-001
      1.40      1.60    0.205406E-001
      1.40      1.65    0.205010E-001
      1.40      1.70    0.204860E-001
      1.40      1.75    0.204885E-001
      1.40      1.80    0.205011E-001
      1.40      1.85    0.205166E-001
      1.40      1.90    0.205287E-001
      1.40      1.95    0.205317E-001
      1.40      2.00    0.205213E-001
      1.40      2.05    0.204941E-001
      1.40      2.10    0.204479E-001
      1.40      2.15    0.203811E-001
      1.40      2.20    0.202932E-001
      1.40      2.25    0.201840E-001
      1.40      2.30    0.200539E-001
      1.40      2.35    0.199035E-001
      1.40      2.40    0.197335E-001
      1.40      2.45    0.195447E-001
      1.40      2.50    0.193380E-001
      1.40      2.55    0.191140E-001
      1.40      2.60    0.188736E-001
      1.40      2.65    0.186171E-001
      1.40      2.70    0.183452E-001
      1.40      2.75    0.180581E-001
      1.40      2.80    0.177562E-001
      1.40      2.85    0.174396E-001
      1.40      2.90    0.171085E-001
      1.40      2.95    0.167630E-001
      1.40      3.00    0.164030E-001
      1.40      3.05    0.160285E-001
      1.40      3.10    0.156395E-001
      1.40      3.15    0.152360E-001
      1.40      3.20    0.148180E-001
      1.40      3.25    0.143855E-001
      1.40      3.30    0.139387E-001
      1.40      3.35    0.134776E-001
      1.40      3.40    0.130026E-001
      1.40      3.45    0.125141E-001
      1.40      3.50    0.120126E-001
      1.40      3.55    0.114988E-001
      1.40      3.60    0.109738E-001
      1.40      3.65    0.104386E-001
      1.40      3.70    0.989460E-002
      1.40      3.75    0.934360E-002
      1.40      3.80    0.878755E-002
      1.40      3.85    0.822870E-002
      1.40      3.90    0.766962E-002
      1.40      3.95    0.711312E-002
      1.40      4.00    0.656223E-002
      1.40      4.05    0.602017E-002
      1.40      4.10    0.549026E-002
      1.40      4.15    0.497583E-002
      1.40      4.20    0.448013E-002
      1.40      4.25    0.400627E-002
      1.40      4.30    0.355704E-002
      1.40      4.35    0.313489E-002
      1.40      4.40    0.274177E-002
      1.40      4.45    0.237915E-002
      1.40      4.50    0.204789E-002
      1.40      4.55    0.174830E-002
      1.40      4.60    0.148008E-002
      1.40      4.65    0.124241E-002
      1.40      4.70    0.103401E-002
      1.40      4.75    0.853164E-003
      1.40      4.80    0.697875E-003
      1.40      4.85    0.565920E-003
      1.40      4.90    0.454956E-003
      1.40      4.95    0.362605E-003
      1.40      5.00    0.286528E-003
      1.40      5.05    0.224488E-003
      1.40      5.10    0.174398E-003
      1.40      5.15    0.134352E-003
      1.40      5.20    0.102646E-003
      1.40      5.25    0.777787E-004
      1.40      5.30    0.584580E-004
      1.40      5.35    0.435838E-004
      1.40      5.40    0.322356E-004
      1.40      5.45    0.236540E-004
      1.40      5.50    0.172208E-004
      1.40      5.55    0.124392E-004
      1.40      5.60    0.891485E-005
      1.40      5.65    0.633863E-005
      1.40      5.70    0.447066E-005
      1.40      5.75    0.312702E-005
      1.40      5.80    0.216810E-005
      1.40      5.85    0.148904E-005
      1.40      5.90    0.101186E-005
      1.40      5.95    0.679109E-006
      1.40      6.00    0.448877E-006
      1.40      6.05    0.290873E-006
      1.40      6.10    0.183411E-006
      1.40      6.15    0.111120E-006
      1.40      6.20    0.632313E-007
      1.40      6.25    0.323143E-007
      1.40      6.30    0.133686E-007
      1.40      6.35    0.319561E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.197861E-007
      1.45     -6.30    0.822261E-007
      1.45     -6.25    0.196634E-006
      1.45     -6.20    0.379219E-006
      1.45     -6.15    0.654538E-006
      1.45     -6.10    0.105777E-005
      1.45     -6.05    0.163785E-005
      1.45     -6.00    0.246167E-005
      1.45     -5.95    0.361935E-005
      1.45     -5.90    0.523096E-005
      1.45     -5.85    0.745467E-005
      1.45     -5.80    0.104966E-004
      1.45     -5.75    0.146224E-004
      1.45     -5.70    0.201707E-004
      1.45     -5.65    0.275681E-004
      1.45     -5.60    0.373455E-004
      1.45     -5.55    0.501555E-004
      1.45     -5.50    0.667901E-004
      1.45     -5.45    0.881965E-004
      1.45     -5.40    0.115492E-003
      1.45     -5.35    0.149974E-003
      1.45     -5.30    0.193124E-003
      1.45     -5.25    0.246606E-003
      1.45     -5.20    0.312250E-003
      1.45     -5.15    0.392032E-003
      1.45     -5.10    0.488033E-003
      1.45     -5.05    0.602392E-003
      1.45     -5.00    0.737239E-003
      1.45     -4.95    0.894629E-003
      1.45     -4.90    0.107645E-002
      1.45     -4.85    0.128436E-002
      1.45     -4.80    0.151967E-002
      1.45     -4.75    0.178330E-002
      1.45     -4.70    0.207570E-002
      1.45     -4.65    0.239681E-002
      1.45     -4.60    0.274602E-002
      1.45     -4.55    0.312219E-002
      1.45     -4.50    0.352365E-002
      1.45     -4.45    0.394827E-002
      1.45     -4.40    0.439349E-002
      1.45     -4.35    0.485641E-002
      1.45     -4.30    0.533387E-002
      1.45     -4.25    0.582253E-002
      1.45     -4.20    0.631896E-002
      1.45     -4.15    0.681970E-002
      1.45     -4.10    0.732133E-002
      1.45     -4.05    0.782051E-002
      1.45     -4.00    0.831404E-002
      1.45     -3.95    0.879884E-002
      1.45     -3.90    0.927200E-002
      1.45     -3.85    0.973077E-002
      1.45     -3.80    0.101725E-001
      1.45     -3.75    0.105949E-001
      1.45     -3.70    0.109955E-001
      1.45     -3.65    0.113722E-001
      1.45     -3.60    0.117232E-001
      1.45     -3.55    0.120468E-001
      1.45     -3.50    0.123415E-001
      1.45     -3.45    0.126064E-001
      1.45     -3.40    0.128411E-001
      1.45     -3.35    0.130458E-001
      1.45     -3.30    0.132217E-001
      1.45     -3.25    0.133710E-001
      1.45     -3.20    0.134971E-001
      1.45     -3.15    0.136047E-001
      1.45     -3.10    0.137000E-001
      1.45     -3.05    0.137903E-001
      1.45     -3.00    0.138841E-001
      1.45     -2.95    0.139905E-001
      1.45     -2.90    0.141186E-001
      1.45     -2.85    0.142768E-001
      1.45     -2.80    0.144723E-001
      1.45     -2.75    0.147101E-001
      1.45     -2.70    0.149929E-001
      1.45     -2.65    0.153203E-001
      1.45     -2.60    0.156897E-001
      1.45     -2.55    0.160957E-001
      1.45     -2.50    0.165314E-001
      1.45     -2.45    0.169886E-001
      1.45     -2.40    0.174588E-001
      1.45     -2.35    0.179336E-001
      1.45     -2.30    0.184055E-001
      1.45     -2.25    0.188680E-001
      1.45     -2.20    0.193158E-001
      1.45     -2.15    0.197451E-001
      1.45     -2.10    0.201530E-001
      1.45     -2.05    0.205379E-001
      1.45     -2.00    0.208991E-001
      1.45     -1.95    0.212365E-001
      1.45     -1.90    0.215508E-001
      1.45     -1.85    0.218428E-001
      1.45     -1.80    0.221138E-001
      1.45     -1.75    0.223651E-001
      1.45     -1.70    0.225982E-001
      1.45     -1.65    0.228145E-001
      1.45     -1.60    0.230156E-001
      1.45     -1.55    0.232027E-001
      1.45     -1.50    0.233771E-001
      1.45     -1.45    0.235401E-001
      1.45     -1.40    0.236927E-001
      1.45     -1.35    0.238357E-001
      1.45     -1.30    0.239699E-001
      1.45     -1.25    0.240958E-001
      1.45     -1.20    0.242139E-001
      1.45     -1.15    0.243244E-001
      1.45     -1.10    0.244276E-001
      1.45     -1.05    0.245234E-001
      1.45     -1.00    0.246118E-001
      1.45     -0.95    0.246930E-001
      1.45     -0.90    0.247667E-001
      1.45     -0.85    0.248332E-001
      1.45     -0.80    0.248925E-001
      1.45     -0.75    0.249451E-001
      1.45     -0.70    0.249914E-001
      1.45     -0.65    0.250323E-001
      1.45     -0.60    0.250684E-001
      1.45     -0.55    0.251010E-001
      1.45     -0.50    0.251310E-001
      1.45     -0.45    0.251597E-001
      1.45     -0.40    0.251882E-001
      1.45     -0.35    0.252172E-001
      1.45     -0.30    0.252476E-001
      1.45     -0.25    0.252797E-001
      1.45     -0.20    0.253134E-001
      1.45     -0.15    0.253484E-001
      1.45     -0.10    0.253839E-001
      1.45     -0.05    0.254187E-001
      1.45      0.00    0.254515E-001
      1.45      0.05    0.254804E-001
      1.45      0.10    0.255037E-001
      1.45      0.15    0.255193E-001
      1.45      0.20    0.255251E-001
      1.45      0.25    0.255192E-001
      1.45      0.30    0.254995E-001
      1.45      0.35    0.254640E-001
      1.45      0.40    0.254108E-001
      1.45      0.45    0.253380E-001
      1.45      0.50    0.252438E-001
      1.45      0.55    0.251267E-001
      1.45      0.60    0.249850E-001
      1.45      0.65    0.248175E-001
      1.45      0.70    0.246230E-001
      1.45      0.75    0.244008E-001
      1.45      0.80    0.241506E-001
      1.45      0.85    0.238728E-001
      1.45      0.90    0.235688E-001
      1.45      0.95    0.232406E-001
      1.45      1.00    0.228921E-001
      1.45      1.05    0.225280E-001
      1.45      1.10    0.221547E-001
      1.45      1.15    0.217801E-001
      1.45      1.20    0.214131E-001
      1.45      1.25    0.210634E-001
      1.45      1.30    0.207406E-001
      1.45      1.35    0.204539E-001
      1.45      1.40    0.202107E-001
      1.45      1.45    0.200162E-001
      1.45      1.50    0.198731E-001
      1.45      1.55    0.197805E-001
      1.45      1.60    0.197348E-001
      1.45      1.65    0.197298E-001
      1.45      1.70    0.197571E-001
      1.45      1.75    0.198074E-001
      1.45      1.80    0.198710E-001
      1.45      1.85    0.199387E-001
      1.45      1.90    0.200021E-001
      1.45      1.95    0.200542E-001
      1.45      2.00    0.200896E-001
      1.45      2.05    0.201043E-001
      1.45      2.10    0.200955E-001
      1.45      2.15    0.200619E-001
      1.45      2.20    0.200028E-001
      1.45      2.25    0.199184E-001
      1.45      2.30    0.198094E-001
      1.45      2.35    0.196765E-001
      1.45      2.40    0.195211E-001
      1.45      2.45    0.193442E-001
      1.45      2.50    0.191469E-001
      1.45      2.55    0.189304E-001
      1.45      2.60    0.186955E-001
      1.45      2.65    0.184432E-001
      1.45      2.70    0.181740E-001
      1.45      2.75    0.178887E-001
      1.45      2.80    0.175875E-001
      1.45      2.85    0.172709E-001
      1.45      2.90    0.169391E-001
      1.45      2.95    0.165922E-001
      1.45      3.00    0.162305E-001
      1.45      3.05    0.158539E-001
      1.45      3.10    0.154625E-001
      1.45      3.15    0.150564E-001
      1.45      3.20    0.146356E-001
      1.45      3.25    0.142002E-001
      1.45      3.30    0.137505E-001
      1.45      3.35    0.132865E-001
      1.45      3.40    0.128088E-001
      1.45      3.45    0.123176E-001
      1.45      3.50    0.118137E-001
      1.45      3.55    0.112979E-001
      1.45      3.60    0.107711E-001
      1.45      3.65    0.102346E-001
      1.45      3.70    0.968998E-002
      1.45      3.75    0.913895E-002
      1.45      3.80    0.858360E-002
      1.45      3.85    0.802628E-002
      1.45      3.90    0.746963E-002
      1.45      3.95    0.691651E-002
      1.45      4.00    0.637002E-002
      1.45      4.05    0.583340E-002
      1.45      4.10    0.530995E-002
      1.45      4.15    0.480298E-002
      1.45      4.20    0.431568E-002
      1.45      4.25    0.385104E-002
      1.45      4.30    0.341175E-002
      1.45      4.35    0.300008E-002
      1.45      4.40    0.261784E-002
      1.45      4.45    0.226628E-002
      1.45      4.50    0.194609E-002
      1.45      4.55    0.165739E-002
      1.45      4.60    0.139971E-002
      1.45      4.65    0.117208E-002
      1.45      4.70    0.973096E-003
      1.45      4.75    0.800949E-003
      1.45      4.80    0.653576E-003
      1.45      4.85    0.528722E-003
      1.45      4.90    0.424038E-003
      1.45      4.95    0.337165E-003
      1.45      5.00    0.265805E-003
      1.45      5.05    0.207774E-003
      1.45      5.10    0.161048E-003
      1.45      5.15    0.123792E-003
      1.45      5.20    0.943703E-004
      1.45      5.25    0.713544E-004
      1.45      5.30    0.535162E-004
      1.45      5.35    0.398167E-004
      1.45      5.40    0.293895E-004
      1.45      5.45    0.215226E-004
      1.45      5.50    0.156385E-004
      1.45      5.55    0.112747E-004
      1.45      5.60    0.806536E-005
      1.45      5.65    0.572428E-005
      1.45      5.70    0.403030E-005
      1.45      5.75    0.281426E-005
      1.45      5.80    0.194810E-005
      1.45      5.85    0.133589E-005
      1.45      5.90    0.906476E-006
      1.45      5.95    0.607560E-006
      1.45      6.00    0.401088E-006
      1.45      6.05    0.259616E-006
      1.45      6.10    0.163540E-006
      1.45      6.15    0.989981E-007
      1.45      6.20    0.562944E-007
      1.45      6.25    0.287535E-007
      1.45      6.30    0.118908E-007
      1.45      6.35    0.284170E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.181938E-007
      1.50     -6.30    0.756147E-007
      1.50     -6.25    0.180848E-006
      1.50     -6.20    0.348839E-006
      1.50     -6.15    0.602251E-006
      1.50     -6.10    0.973575E-006
      1.50     -6.05    0.150807E-005
      1.50     -6.00    0.226763E-005
      1.50     -5.95    0.333579E-005
      1.50     -5.90    0.482400E-005
      1.50     -5.85    0.687925E-005
      1.50     -5.80    0.969343E-005
      1.50     -5.75    0.135143E-004
      1.50     -5.70    0.186582E-004
      1.50     -5.65    0.255244E-004
      1.50     -5.60    0.346111E-004
      1.50     -5.55    0.465321E-004
      1.50     -5.50    0.620339E-004
      1.50     -5.45    0.820123E-004
      1.50     -5.40    0.107527E-003
      1.50     -5.35    0.139813E-003
      1.50     -5.30    0.180285E-003
      1.50     -5.25    0.230539E-003
      1.50     -5.20    0.292340E-003
      1.50     -5.15    0.367602E-003
      1.50     -5.10    0.458354E-003
      1.50     -5.05    0.566696E-003
      1.50     -5.00    0.694739E-003
      1.50     -4.95    0.844537E-003
      1.50     -4.90    0.101801E-002
      1.50     -4.85    0.121686E-002
      1.50     -4.80    0.144250E-002
      1.50     -4.75    0.169595E-002
      1.50     -4.70    0.197780E-002
      1.50     -4.65    0.228814E-002
      1.50     -4.60    0.262655E-002
      1.50     -4.55    0.299207E-002
      1.50     -4.50    0.338322E-002
      1.50     -4.45    0.379803E-002
      1.50     -4.40    0.423414E-002
      1.50     -4.35    0.468878E-002
      1.50     -4.30    0.515893E-002
      1.50     -4.25    0.564137E-002
      1.50     -4.20    0.613277E-002
      1.50     -4.15    0.662974E-002
      1.50     -4.10    0.712893E-002
      1.50     -4.05    0.762707E-002
      1.50     -4.00    0.812101E-002
      1.50     -3.95    0.860774E-002
      1.50     -3.90    0.908443E-002
      1.50     -3.85    0.954843E-002
      1.50     -3.80    0.999727E-002
      1.50     -3.75    0.104287E-001
      1.50     -3.70    0.108405E-001
      1.50     -3.65    0.112309E-001
      1.50     -3.60    0.115983E-001
      1.50     -3.55    0.119411E-001
      1.50     -3.50    0.122584E-001
      1.50     -3.45    0.125494E-001
      1.50     -3.40    0.128139E-001
      1.50     -3.35    0.130525E-001
      1.50     -3.30    0.132661E-001
      1.50     -3.25    0.134569E-001
      1.50     -3.20    0.136278E-001
      1.50     -3.15    0.137829E-001
      1.50     -3.10    0.139271E-001
      1.50     -3.05    0.140665E-001
      1.50     -3.00    0.142078E-001
      1.50     -2.95    0.143580E-001
      1.50     -2.90    0.145243E-001
      1.50     -2.85    0.147131E-001
      1.50     -2.80    0.149298E-001
      1.50     -2.75    0.151785E-001
      1.50     -2.70    0.154610E-001
      1.50     -2.65    0.157774E-001
      1.50     -2.60    0.161257E-001
      1.50     -2.55    0.165018E-001
      1.50     -2.50    0.169007E-001
      1.50     -2.45    0.173162E-001
      1.50     -2.40    0.177416E-001
      1.50     -2.35    0.181706E-001
      1.50     -2.30    0.185971E-001
      1.50     -2.25    0.190158E-001
      1.50     -2.20    0.194225E-001
      1.50     -2.15    0.198137E-001
      1.50     -2.10    0.201870E-001
      1.50     -2.05    0.205408E-001
      1.50     -2.00    0.208743E-001
      1.50     -1.95    0.211872E-001
      1.50     -1.90    0.214799E-001
      1.50     -1.85    0.217529E-001
      1.50     -1.80    0.220073E-001
      1.50     -1.75    0.222440E-001
      1.50     -1.70    0.224644E-001
      1.50     -1.65    0.226696E-001
      1.50     -1.60    0.228611E-001
      1.50     -1.55    0.230401E-001
      1.50     -1.50    0.232077E-001
      1.50     -1.45    0.233652E-001
      1.50     -1.40    0.235135E-001
      1.50     -1.35    0.236536E-001
      1.50     -1.30    0.237862E-001
      1.50     -1.25    0.239119E-001
      1.50     -1.20    0.240312E-001
      1.50     -1.15    0.241444E-001
      1.50     -1.10    0.242516E-001
      1.50     -1.05    0.243530E-001
      1.50     -1.00    0.244483E-001
      1.50     -0.95    0.245376E-001
      1.50     -0.90    0.246208E-001
      1.50     -0.85    0.246977E-001
      1.50     -0.80    0.247684E-001
      1.50     -0.75    0.248329E-001
      1.50     -0.70    0.248916E-001
      1.50     -0.65    0.249447E-001
      1.50     -0.60    0.249929E-001
      1.50     -0.55    0.250369E-001
      1.50     -0.50    0.250773E-001
      1.50     -0.45    0.251150E-001
      1.50     -0.40    0.251507E-001
      1.50     -0.35    0.251851E-001
      1.50     -0.30    0.252187E-001
      1.50     -0.25    0.252517E-001
      1.50     -0.20    0.252841E-001
      1.50     -0.15    0.253157E-001
      1.50     -0.10    0.253457E-001
      1.50     -0.05    0.253733E-001
      1.50      0.00    0.253973E-001
      1.50      0.05    0.254162E-001
      1.50      0.10    0.254283E-001
      1.50      0.15    0.254320E-001
      1.50      0.20    0.254253E-001
      1.50      0.25    0.254062E-001
      1.50      0.30    0.253728E-001
      1.50      0.35    0.253230E-001
      1.50      0.40    0.252547E-001
      1.50      0.45    0.251659E-001
      1.50      0.50    0.250544E-001
      1.50      0.55    0.249183E-001
      1.50      0.60    0.247555E-001
      1.50      0.65    0.245641E-001
      1.50      0.70    0.243425E-001
      1.50      0.75    0.240893E-001
      1.50      0.80    0.238038E-001
      1.50      0.85    0.234859E-001
      1.50      0.90    0.231365E-001
      1.50      0.95    0.227577E-001
      1.50      1.00    0.223535E-001
      1.50      1.05    0.219295E-001
      1.50      1.10    0.214934E-001
      1.50      1.15    0.210546E-001
      1.50      1.20    0.206246E-001
      1.50      1.25    0.202158E-001
      1.50      1.30    0.198411E-001
      1.50      1.35    0.195124E-001
      1.50      1.40    0.192400E-001
      1.50      1.45    0.190311E-001
      1.50      1.50    0.188892E-001
      1.50      1.55    0.188134E-001
      1.50      1.60    0.187991E-001
      1.50      1.65    0.188377E-001
      1.50      1.70    0.189182E-001
      1.50      1.75    0.190283E-001
      1.50      1.80    0.191551E-001
      1.50      1.85    0.192868E-001
      1.50      1.90    0.194126E-001
      1.50      1.95    0.195238E-001
      1.50      2.00    0.196138E-001
      1.50      2.05    0.196778E-001
      1.50      2.10    0.197129E-001
      1.50      2.15    0.197176E-001
      1.50      2.20    0.196916E-001
      1.50      2.25    0.196353E-001
      1.50      2.30    0.195499E-001
      1.50      2.35    0.194367E-001
      1.50      2.40    0.192974E-001
      1.50      2.45    0.191336E-001
      1.50      2.50    0.189467E-001
      1.50      2.55    0.187384E-001
      1.50      2.60    0.185097E-001
      1.50      2.65    0.182620E-001
      1.50      2.70    0.179960E-001
      1.50      2.75    0.177125E-001
      1.50      2.80    0.174123E-001
      1.50      2.85    0.170958E-001
      1.50      2.90    0.167634E-001
      1.50      2.95    0.164153E-001
      1.50      3.00    0.160519E-001
      1.50      3.05    0.156733E-001
      1.50      3.10    0.152795E-001
      1.50      3.15    0.148708E-001
      1.50      3.20    0.144473E-001
      1.50      3.25    0.140091E-001
      1.50      3.30    0.135565E-001
      1.50      3.35    0.130897E-001
      1.50      3.40    0.126092E-001
      1.50      3.45    0.121155E-001
      1.50      3.50    0.116093E-001
      1.50      3.55    0.110915E-001
      1.50      3.60    0.105632E-001
      1.50      3.65    0.100257E-001
      1.50      3.70    0.948065E-002
      1.50      3.75    0.892987E-002
      1.50      3.80    0.837555E-002
      1.50      3.85    0.782012E-002
      1.50      3.90    0.726630E-002
      1.50      3.95    0.671701E-002
      1.50      4.00    0.617539E-002
      1.50      4.05    0.564468E-002
      1.50      4.10    0.512819E-002
      1.50      4.15    0.462917E-002
      1.50      4.20    0.415074E-002
      1.50      4.25    0.369577E-002
      1.50      4.30    0.326683E-002
      1.50      4.35    0.286601E-002
      1.50      4.40    0.249494E-002
      1.50      4.45    0.215468E-002
      1.50      4.50    0.184575E-002
      1.50      4.55    0.156805E-002
      1.50      4.60    0.132097E-002
      1.50      4.65    0.110340E-002
      1.50      4.70    0.913787E-003
      1.50      4.75    0.750263E-003
      1.50      4.80    0.610702E-003
      1.50      4.85    0.492825E-003
      1.50      4.90    0.394287E-003
      1.50      4.95    0.312756E-003
      1.50      5.00    0.245976E-003
      1.50      5.05    0.191823E-003
      1.50      5.10    0.148342E-003
      1.50      5.15    0.113766E-003
      1.50      5.20    0.865329E-004
      1.50      5.25    0.652845E-004
      1.50      5.30    0.488579E-004
      1.50      5.35    0.362736E-004
      1.50      5.40    0.267184E-004
      1.50      5.45    0.195265E-004
      1.50      5.50    0.141597E-004
      1.50      5.55    0.101886E-004
      1.50      5.60    0.727441E-005
      1.50      5.65    0.515329E-005
      1.50      5.70    0.362173E-005
      1.50      5.75    0.252455E-005
      1.50      5.80    0.174463E-005
      1.50      5.85    0.119445E-005
      1.50      5.90    0.809281E-006
      1.50      5.95    0.541653E-006
      1.50      6.00    0.357117E-006
      1.50      6.05    0.230884E-006
      1.50      6.10    0.145292E-006
      1.50      6.15    0.878737E-007
      1.50      6.20    0.499321E-007
      1.50      6.25    0.254893E-007
      1.50      6.30    0.105366E-007
      1.50      6.35    0.251743E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.166615E-007
      1.55     -6.30    0.692519E-007
      1.55     -6.25    0.165652E-006
      1.55     -6.20    0.319589E-006
      1.55     -6.15    0.551896E-006
      1.55     -6.10    0.892464E-006
      1.55     -6.05    0.138297E-005
      1.55     -6.00    0.208050E-005
      1.55     -5.95    0.306217E-005
      1.55     -5.90    0.443102E-005
      1.55     -5.85    0.632317E-005
      1.55     -5.80    0.891659E-005
      1.55     -5.75    0.124415E-004
      1.55     -5.70    0.171923E-004
      1.55     -5.65    0.235416E-004
      1.55     -5.60    0.319551E-004
      1.55     -5.55    0.430080E-004
      1.55     -5.50    0.574018E-004
      1.55     -5.45    0.759807E-004
      1.55     -5.40    0.997465E-004
      1.55     -5.35    0.129870E-003
      1.55     -5.30    0.167700E-003
      1.55     -5.25    0.214763E-003
      1.55     -5.20    0.272753E-003
      1.55     -5.15    0.343520E-003
      1.55     -5.10    0.429037E-003
      1.55     -5.05    0.531360E-003
      1.55     -5.00    0.652572E-003
      1.55     -4.95    0.794723E-003
      1.55     -4.90    0.959753E-003
      1.55     -4.85    0.114941E-002
      1.55     -4.80    0.136519E-002
      1.55     -4.75    0.160821E-002
      1.55     -4.70    0.187921E-002
      1.55     -4.65    0.217843E-002
      1.55     -4.60    0.250562E-002
      1.55     -4.55    0.286001E-002
      1.55     -4.50    0.324032E-002
      1.55     -4.45    0.364477E-002
      1.55     -4.40    0.407115E-002
      1.55     -4.35    0.451689E-002
      1.55     -4.30    0.497910E-002
      1.55     -4.25    0.545468E-002
      1.55     -4.20    0.594040E-002
      1.55     -4.15    0.643296E-002
      1.55     -4.10    0.692909E-002
      1.55     -4.05    0.742556E-002
      1.55     -4.00    0.791928E-002
      1.55     -3.95    0.840731E-002
      1.55     -3.90    0.888686E-002
      1.55     -3.85    0.935538E-002
      1.55     -3.80    0.981048E-002
      1.55     -3.75    0.102500E-001
      1.55     -3.70    0.106720E-001
      1.55     -3.65    0.110748E-001
      1.55     -3.60    0.114568E-001
      1.55     -3.55    0.118169E-001
      1.55     -3.50    0.121543E-001
      1.55     -3.45    0.124683E-001
      1.55     -3.40    0.127590E-001
      1.55     -3.35    0.130269E-001
      1.55     -3.30    0.132730E-001
      1.55     -3.25    0.134992E-001
      1.55     -3.20    0.137080E-001
      1.55     -3.15    0.139029E-001
      1.55     -3.10    0.140879E-001
      1.55     -3.05    0.142678E-001
      1.55     -3.00    0.144481E-001
      1.55     -2.95    0.146341E-001
      1.55     -2.90    0.148315E-001
      1.55     -2.85    0.150453E-001
      1.55     -2.80    0.152795E-001
      1.55     -2.75    0.155374E-001
      1.55     -2.70    0.158204E-001
      1.55     -2.65    0.161285E-001
      1.55     -2.60    0.164605E-001
      1.55     -2.55    0.168133E-001
      1.55     -2.50    0.171830E-001
      1.55     -2.45    0.175651E-001
      1.55     -2.40    0.179545E-001
      1.55     -2.35    0.183462E-001
      1.55     -2.30    0.187354E-001
      1.55     -2.25    0.191178E-001
      1.55     -2.20    0.194899E-001
      1.55     -2.15    0.198487E-001
      1.55     -2.10    0.201922E-001
      1.55     -2.05    0.205189E-001
      1.55     -2.00    0.208278E-001
      1.55     -1.95    0.211187E-001
      1.55     -1.90    0.213917E-001
      1.55     -1.85    0.216471E-001
      1.55     -1.80    0.218857E-001
      1.55     -1.75    0.221084E-001
      1.55     -1.70    0.223162E-001
      1.55     -1.65    0.225103E-001
      1.55     -1.60    0.226919E-001
      1.55     -1.55    0.228621E-001
      1.55     -1.50    0.230223E-001
      1.55     -1.45    0.231734E-001
      1.55     -1.40    0.233166E-001
      1.55     -1.35    0.234527E-001
      1.55     -1.30    0.235827E-001
      1.55     -1.25    0.237071E-001
      1.55     -1.20    0.238264E-001
      1.55     -1.15    0.239411E-001
      1.55     -1.10    0.240512E-001
      1.55     -1.05    0.241568E-001
      1.55     -1.00    0.242578E-001
      1.55     -0.95    0.243541E-001
      1.55     -0.90    0.244453E-001
      1.55     -0.85    0.245313E-001
      1.55     -0.80    0.246119E-001
      1.55     -0.75    0.246870E-001
      1.55     -0.70    0.247566E-001
      1.55     -0.65    0.248208E-001
      1.55     -0.60    0.248797E-001
      1.55     -0.55    0.249339E-001
      1.55     -0.50    0.249837E-001
      1.55     -0.45    0.250297E-001
      1.55     -0.40    0.250724E-001
      1.55     -0.35    0.251121E-001
      1.55     -0.30    0.251493E-001
      1.55     -0.25    0.251841E-001
      1.55     -0.20    0.252165E-001
      1.55     -0.15    0.252462E-001
      1.55     -0.10    0.252727E-001
      1.55     -0.05    0.252952E-001
      1.55      0.00    0.253126E-001
      1.55      0.05    0.253237E-001
      1.55      0.10    0.253270E-001
      1.55      0.15    0.253209E-001
      1.55      0.20    0.253037E-001
      1.55      0.25    0.252733E-001
      1.55      0.30    0.252277E-001
      1.55      0.35    0.251648E-001
      1.55      0.40    0.250824E-001
      1.55      0.45    0.249781E-001
      1.55      0.50    0.248494E-001
      1.55      0.55    0.246938E-001
      1.55      0.60    0.245089E-001
      1.55      0.65    0.242922E-001
      1.55      0.70    0.240412E-001
      1.55      0.75    0.237539E-001
      1.55      0.80    0.234288E-001
      1.55      0.85    0.230653E-001
      1.55      0.90    0.226637E-001
      1.55      0.95    0.222260E-001
      1.55      1.00    0.217564E-001
      1.55      1.05    0.212611E-001
      1.55      1.10    0.207493E-001
      1.55      1.15    0.202327E-001
      1.55      1.20    0.197256E-001
      1.55      1.25    0.192441E-001
      1.55      1.30    0.188048E-001
      1.55      1.35    0.184239E-001
      1.55      1.40    0.181152E-001
      1.55      1.45    0.178884E-001
      1.55      1.50    0.177484E-001
      1.55      1.55    0.176942E-001
      1.55      1.60    0.177195E-001
      1.55      1.65    0.178129E-001
      1.55      1.70    0.179597E-001
      1.55      1.75    0.181437E-001
      1.55      1.80    0.183481E-001
      1.55      1.85    0.185574E-001
      1.55      1.90    0.187583E-001
      1.55      1.95    0.189399E-001
      1.55      2.00    0.190941E-001
      1.55      2.05    0.192157E-001
      1.55      2.10    0.193013E-001
      1.55      2.15    0.193497E-001
      1.55      2.20    0.193610E-001
      1.55      2.25    0.193362E-001
      1.55      2.30    0.192770E-001
      1.55      2.35    0.191855E-001
      1.55      2.40    0.190638E-001
      1.55      2.45    0.189142E-001
      1.55      2.50    0.187386E-001
      1.55      2.55    0.185390E-001
      1.55      2.60    0.183170E-001
      1.55      2.65    0.180741E-001
      1.55      2.70    0.178115E-001
      1.55      2.75    0.175302E-001
      1.55      2.80    0.172310E-001
      1.55      2.85    0.169147E-001
      1.55      2.90    0.165817E-001
      1.55      2.95    0.162325E-001
      1.55      3.00    0.158675E-001
      1.55      3.05    0.154868E-001
      1.55      3.10    0.150907E-001
      1.55      3.15    0.146794E-001
      1.55      3.20    0.142532E-001
      1.55      3.25    0.138122E-001
      1.55      3.30    0.133568E-001
      1.55      3.35    0.128872E-001
      1.55      3.40    0.124041E-001
      1.55      3.45    0.119080E-001
      1.55      3.50    0.113996E-001
      1.55      3.55    0.108800E-001
      1.55      3.60    0.103503E-001
      1.55      3.65    0.981204E-002
      1.55      3.70    0.926679E-002
      1.55      3.75    0.871657E-002
      1.55      3.80    0.816363E-002
      1.55      3.85    0.761049E-002
      1.55      3.90    0.705993E-002
      1.55      3.95    0.651493E-002
      1.55      4.00    0.597866E-002
      1.55      4.05    0.545438E-002
      1.55      4.10    0.494535E-002
      1.55      4.15    0.445477E-002
      1.55      4.20    0.398568E-002
      1.55      4.25    0.354084E-002
      1.55      4.30    0.312263E-002
      1.55      4.35    0.273301E-002
      1.55      4.40    0.237339E-002
      1.55      4.45    0.204467E-002
      1.55      4.50    0.174713E-002
      1.55      4.55    0.148053E-002
      1.55      4.60    0.124408E-002
      1.55      4.65    0.103653E-002
      1.55      4.70    0.856230E-003
      1.55      4.75    0.701225E-003
      1.55      4.80    0.569348E-003
      1.55      4.85    0.458305E-003
      1.55      4.90    0.365762E-003
      1.55      4.95    0.289419E-003
      1.55      5.00    0.227071E-003
      1.55      5.05    0.176658E-003
      1.55      5.10    0.136293E-003
      1.55      5.15    0.104283E-003
      1.55      5.20    0.791391E-004
      1.55      5.25    0.595722E-004
      1.55      5.30    0.444844E-004
      1.55      5.35    0.329548E-004
      1.55      5.40    0.242221E-004
      1.55      5.45    0.176650E-004
      1.55      5.50    0.127835E-004
      1.55      5.55    0.917974E-005
      1.55      5.60    0.654122E-005
      1.55      5.65    0.462498E-005
      1.55      5.70    0.324437E-005
      1.55      5.75    0.225742E-005
      1.55      5.80    0.155731E-005
      1.55      5.85    0.106444E-005
      1.55      5.90    0.720064E-006
      1.55      5.95    0.481235E-006
      1.55      6.00    0.316854E-006
      1.55      6.05    0.204604E-006
      1.55      6.10    0.128615E-006
      1.55      6.15    0.777155E-007
      1.55      6.20    0.441261E-007
      1.55      6.25    0.225119E-007
      1.55      6.30    0.930177E-008
      1.55      6.35    0.222183E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.151958E-007
      1.60     -6.30    0.631647E-007
      1.60     -6.25    0.151112E-006
      1.60     -6.20    0.291596E-006
      1.60     -6.15    0.503688E-006
      1.60     -6.10    0.814781E-006
      1.60     -6.05    0.126311E-005
      1.60     -6.00    0.190110E-005
      1.60     -5.95    0.279969E-005
      1.60     -5.90    0.405376E-005
      1.60     -5.85    0.578890E-005
      1.60     -5.80    0.816955E-005
      1.60     -5.75    0.114088E-004
      1.60     -5.70    0.157798E-004
      1.60     -5.65    0.216287E-004
      1.60     -5.60    0.293896E-004
      1.60     -5.55    0.395995E-004
      1.60     -5.50    0.529153E-004
      1.60     -5.45    0.701300E-004
      1.60     -5.40    0.921873E-004
      1.60     -5.35    0.120195E-003
      1.60     -5.30    0.155432E-003
      1.60     -5.25    0.199354E-003
      1.60     -5.20    0.253584E-003
      1.60     -5.15    0.319905E-003
      1.60     -5.10    0.400226E-003
      1.60     -5.05    0.496555E-003
      1.60     -5.00    0.610943E-003
      1.60     -4.95    0.745425E-003
      1.60     -4.90    0.901956E-003
      1.60     -4.85    0.108233E-002
      1.60     -4.80    0.128809E-002
      1.60     -4.75    0.152049E-002
      1.60     -4.70    0.178037E-002
      1.60     -4.65    0.206814E-002
      1.60     -4.60    0.238372E-002
      1.60     -4.55    0.272654E-002
      1.60     -4.50    0.309549E-002
      1.60     -4.45    0.348901E-002
      1.60     -4.40    0.390507E-002
      1.60     -4.35    0.434127E-002
      1.60     -4.30    0.479487E-002
      1.60     -4.25    0.526291E-002
      1.60     -4.20    0.574228E-002
      1.60     -4.15    0.622975E-002
      1.60     -4.10    0.672214E-002
      1.60     -4.05    0.721627E-002
      1.60     -4.00    0.770909E-002
      1.60     -3.95    0.819772E-002
      1.60     -3.90    0.867943E-002
      1.60     -3.85    0.915170E-002
      1.60     -3.80    0.961222E-002
      1.60     -3.75    0.100589E-001
      1.60     -3.70    0.104900E-001
      1.60     -3.65    0.109037E-001
      1.60     -3.60    0.112989E-001
      1.60     -3.55    0.116743E-001
      1.60     -3.50    0.120294E-001
      1.60     -3.45    0.123637E-001
      1.60     -3.40    0.126772E-001
      1.60     -3.35    0.129705E-001
      1.60     -3.30    0.132444E-001
      1.60     -3.25    0.135007E-001
      1.60     -3.20    0.137415E-001
      1.60     -3.15    0.139696E-001
      1.60     -3.10    0.141885E-001
      1.60     -3.05    0.144019E-001
      1.60     -3.00    0.146141E-001
      1.60     -2.95    0.148295E-001
      1.60     -2.90    0.150523E-001
      1.60     -2.85    0.152865E-001
      1.60     -2.80    0.155352E-001
      1.60     -2.75    0.158009E-001
      1.60     -2.70    0.160848E-001
      1.60     -2.65    0.163870E-001
      1.60     -2.60    0.167065E-001
      1.60     -2.55    0.170412E-001
      1.60     -2.50    0.173881E-001
      1.60     -2.45    0.177437E-001
      1.60     -2.40    0.181042E-001
      1.60     -2.35    0.184657E-001
      1.60     -2.30    0.188243E-001
      1.60     -2.25    0.191766E-001
      1.60     -2.20    0.195197E-001
      1.60     -2.15    0.198512E-001
      1.60     -2.10    0.201691E-001
      1.60     -2.05    0.204721E-001
      1.60     -2.00    0.207593E-001
      1.60     -1.95    0.210304E-001
      1.60     -1.90    0.212853E-001
      1.60     -1.85    0.215242E-001
      1.60     -1.80    0.217478E-001
      1.60     -1.75    0.219568E-001
      1.60     -1.70    0.221522E-001
      1.60     -1.65    0.223349E-001
      1.60     -1.60    0.225061E-001
      1.60     -1.55    0.226670E-001
      1.60     -1.50    0.228188E-001
      1.60     -1.45    0.229626E-001
      1.60     -1.40    0.230995E-001
      1.60     -1.35    0.232306E-001
      1.60     -1.30    0.233568E-001
      1.60     -1.25    0.234787E-001
      1.60     -1.20    0.235970E-001
      1.60     -1.15    0.237119E-001
      1.60     -1.10    0.238239E-001
      1.60     -1.05    0.239327E-001
      1.60     -1.00    0.240384E-001
      1.60     -0.95    0.241407E-001
      1.60     -0.90    0.242391E-001
      1.60     -0.85    0.243334E-001
      1.60     -0.80    0.244232E-001
      1.60     -0.75    0.245081E-001
      1.60     -0.70    0.245878E-001
      1.60     -0.65    0.246622E-001
      1.60     -0.60    0.247314E-001
      1.60     -0.55    0.247953E-001
      1.60     -0.50    0.248542E-001
      1.60     -0.45    0.249084E-001
      1.60     -0.40    0.249581E-001
      1.60     -0.35    0.250035E-001
      1.60     -0.30    0.250450E-001
      1.60     -0.25    0.250825E-001
      1.60     -0.20    0.251161E-001
      1.60     -0.15    0.251453E-001
      1.60     -0.10    0.251699E-001
      1.60     -0.05    0.251890E-001
      1.60      0.00    0.252017E-001
      1.60      0.05    0.252070E-001
      1.60      0.10    0.252034E-001
      1.60      0.15    0.251894E-001
      1.60      0.20    0.251632E-001
      1.60      0.25    0.251230E-001
      1.60      0.30    0.250666E-001
      1.60      0.35    0.249917E-001
      1.60      0.40    0.248958E-001
      1.60      0.45    0.247764E-001
      1.60      0.50    0.246306E-001
      1.60      0.55    0.244553E-001
      1.60      0.60    0.242473E-001
      1.60      0.65    0.240036E-001
      1.60      0.70    0.237209E-001
      1.60      0.75    0.233964E-001
      1.60      0.80    0.230275E-001
      1.60      0.85    0.226127E-001
      1.60      0.90    0.221518E-001
      1.60      0.95    0.216465E-001
      1.60      1.00    0.211007E-001
      1.60      1.05    0.205217E-001
      1.60      1.10    0.199201E-001
      1.60      1.15    0.193102E-001
      1.60      1.20    0.187100E-001
      1.60      1.25    0.181398E-001
      1.60      1.30    0.176216E-001
      1.60      1.35    0.171765E-001
      1.60      1.40    0.168230E-001
      1.60      1.45    0.165744E-001
      1.60      1.50    0.164372E-001
      1.60      1.55    0.164102E-001
      1.60      1.60    0.164850E-001
      1.60      1.65    0.166463E-001
      1.60      1.70    0.168749E-001
      1.60      1.75    0.171491E-001
      1.60      1.80    0.174474E-001
      1.60      1.85    0.177498E-001
      1.60      1.90    0.180397E-001
      1.60      1.95    0.183038E-001
      1.60      2.00    0.185327E-001
      1.60      2.05    0.187203E-001
      1.60      2.10    0.188633E-001
      1.60      2.15    0.189608E-001
      1.60      2.20    0.190136E-001
      1.60      2.25    0.190234E-001
      1.60      2.30    0.189928E-001
      1.60      2.35    0.189247E-001
      1.60      2.40    0.188219E-001
      1.60      2.45    0.186874E-001
      1.60      2.50    0.185237E-001
      1.60      2.55    0.183333E-001
      1.60      2.60    0.181182E-001
      1.60      2.65    0.178804E-001
      1.60      2.70    0.176212E-001
      1.60      2.75    0.173421E-001
      1.60      2.80    0.170440E-001
      1.60      2.85    0.167279E-001
      1.60      2.90    0.163944E-001
      1.60      2.95    0.160440E-001
      1.60      3.00    0.156773E-001
      1.60      3.05    0.152946E-001
      1.60      3.10    0.148961E-001
      1.60      3.15    0.144823E-001
      1.60      3.20    0.140534E-001
      1.60      3.25    0.136096E-001
      1.60      3.30    0.131514E-001
      1.60      3.35    0.126791E-001
      1.60      3.40    0.121934E-001
      1.60      3.45    0.116950E-001
      1.60      3.50    0.111846E-001
      1.60      3.55    0.106633E-001
      1.60      3.60    0.101325E-001
      1.60      3.65    0.959368E-002
      1.60      3.70    0.904856E-002
      1.60      3.75    0.849925E-002
      1.60      3.80    0.794808E-002
      1.60      3.85    0.739765E-002
      1.60      3.90    0.685082E-002
      1.60      3.95    0.631060E-002
      1.60      4.00    0.578020E-002
      1.60      4.05    0.526285E-002
      1.60      4.10    0.476180E-002
      1.60      4.15    0.428018E-002
      1.60      4.20    0.382091E-002
      1.60      4.25    0.338662E-002
      1.60      4.30    0.297954E-002
      1.60      4.35    0.260142E-002
      1.60      4.40    0.225352E-002
      1.60      4.45    0.193651E-002
      1.60      4.50    0.165049E-002
      1.60      4.55    0.139504E-002
      1.60      4.60    0.116922E-002
      1.60      4.65    0.971638E-003
      1.60      4.70    0.800550E-003
      1.60      4.75    0.653937E-003
      1.60      4.80    0.529595E-003
      1.60      4.85    0.425222E-003
      1.60      4.90    0.338506E-003
      1.60      4.95    0.267186E-003
      1.60      5.00    0.209113E-003
      1.60      5.05    0.162292E-003
      1.60      5.10    0.124910E-003
      1.60      5.15    0.953481E-004
      1.60      5.20    0.721905E-004
      1.60      5.25    0.542172E-004
      1.60      5.30    0.403944E-004
      1.60      5.35    0.298585E-004
      1.60      5.40    0.218983E-004
      1.60      5.45    0.159360E-004
      1.60      5.50    0.115080E-004
      1.60      5.55    0.824672E-005
      1.60      5.60    0.586447E-005
      1.60      5.65    0.413829E-005
      1.60      5.70    0.289737E-005
      1.60      5.75    0.201222E-005
      1.60      5.80    0.138566E-005
      1.60      5.85    0.945490E-006
      1.60      5.90    0.638555E-006
      1.60      5.95    0.426110E-006
      1.60      6.00    0.280164E-006
      1.60      6.05    0.180682E-006
      1.60      6.10    0.113449E-006
      1.60      6.15    0.684850E-007
      1.60      6.20    0.388538E-007
      1.60      6.25    0.198096E-007
      1.60      6.30    0.818147E-008
      1.60      6.35    0.195369E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.138018E-007
      1.65     -6.30    0.573751E-007
      1.65     -6.25    0.137281E-006
      1.65     -6.20    0.264960E-006
      1.65     -6.15    0.457803E-006
      1.65     -6.10    0.740811E-006
      1.65     -6.05    0.114892E-005
      1.65     -6.00    0.173009E-005
      1.65     -5.95    0.254931E-005
      1.65     -5.90    0.369364E-005
      1.65     -5.85    0.527848E-005
      1.65     -5.80    0.745519E-005
      1.65     -5.75    0.104203E-004
      1.65     -5.70    0.144262E-004
      1.65     -5.65    0.197936E-004
      1.65     -5.60    0.269251E-004
      1.65     -5.55    0.363207E-004
      1.65     -5.50    0.485934E-004
      1.65     -5.45    0.644852E-004
      1.65     -5.40    0.848824E-004
      1.65     -5.35    0.110828E-003
      1.65     -5.30    0.143534E-003
      1.65     -5.25    0.184381E-003
      1.65     -5.20    0.234921E-003
      1.65     -5.15    0.296863E-003
      1.65     -5.10    0.372053E-003
      1.65     -5.05    0.462443E-003
      1.65     -5.00    0.570043E-003
      1.65     -4.95    0.696872E-003
      1.65     -4.90    0.844886E-003
      1.65     -4.85    0.101591E-002
      1.65     -4.80    0.121156E-002
      1.65     -4.75    0.143317E-002
      1.65     -4.70    0.168171E-002
      1.65     -4.65    0.195774E-002
      1.65     -4.60    0.226135E-002
      1.65     -4.55    0.259217E-002
      1.65     -4.50    0.294928E-002
      1.65     -4.45    0.333132E-002
      1.65     -4.40    0.373646E-002
      1.65     -4.35    0.416247E-002
      1.65     -4.30    0.460679E-002
      1.65     -4.25    0.506660E-002
      1.65     -4.20    0.553889E-002
      1.65     -4.15    0.602057E-002
      1.65     -4.10    0.650849E-002
      1.65     -4.05    0.699956E-002
      1.65     -4.00    0.749077E-002
      1.65     -3.95    0.797927E-002
      1.65     -3.90    0.846236E-002
      1.65     -3.85    0.893758E-002
      1.65     -3.80    0.940265E-002
      1.65     -3.75    0.985555E-002
      1.65     -3.70    0.102945E-001
      1.65     -3.65    0.107180E-001
      1.65     -3.60    0.111247E-001
      1.65     -3.55    0.115138E-001
      1.65     -3.50    0.118844E-001
      1.65     -3.45    0.122364E-001
      1.65     -3.40    0.125697E-001
      1.65     -3.35    0.128848E-001
      1.65     -3.30    0.131826E-001
      1.65     -3.25    0.134645E-001
      1.65     -3.20    0.137322E-001
      1.65     -3.15    0.139882E-001
      1.65     -3.10    0.142351E-001
      1.65     -3.05    0.144762E-001
      1.65     -3.00    0.147147E-001
      1.65     -2.95    0.149541E-001
      1.65     -2.90    0.151978E-001
      1.65     -2.85    0.154488E-001
      1.65     -2.80    0.157096E-001
      1.65     -2.75    0.159821E-001
      1.65     -2.70    0.162673E-001
      1.65     -2.65    0.165653E-001
      1.65     -2.60    0.168754E-001
      1.65     -2.55    0.171961E-001
      1.65     -2.50    0.175251E-001
      1.65     -2.45    0.178598E-001
      1.65     -2.40    0.181973E-001
      1.65     -2.35    0.185343E-001
      1.65     -2.30    0.188680E-001
      1.65     -2.25    0.191955E-001
      1.65     -2.20    0.195144E-001
      1.65     -2.15    0.198226E-001
      1.65     -2.10    0.201185E-001
      1.65     -2.05    0.204008E-001
      1.65     -2.00    0.206688E-001
      1.65     -1.95    0.209219E-001
      1.65     -1.90    0.211601E-001
      1.65     -1.85    0.213835E-001
      1.65     -1.80    0.215927E-001
      1.65     -1.75    0.217882E-001
      1.65     -1.70    0.219709E-001
      1.65     -1.65    0.221417E-001
      1.65     -1.60    0.223019E-001
      1.65     -1.55    0.224526E-001
      1.65     -1.50    0.225949E-001
      1.65     -1.45    0.227303E-001
      1.65     -1.40    0.228597E-001
      1.65     -1.35    0.229845E-001
      1.65     -1.30    0.231055E-001
      1.65     -1.25    0.232237E-001
      1.65     -1.20    0.233397E-001
      1.65     -1.15    0.234540E-001
      1.65     -1.10    0.235667E-001
      1.65     -1.05    0.236780E-001
      1.65     -1.00    0.237876E-001
      1.65     -0.95    0.238953E-001
      1.65     -0.90    0.240005E-001
      1.65     -0.85    0.241027E-001
      1.65     -0.80    0.242013E-001
      1.65     -0.75    0.242957E-001
      1.65     -0.70    0.243855E-001
      1.65     -0.65    0.244702E-001
      1.65     -0.60    0.245495E-001
      1.65     -0.55    0.246233E-001
      1.65     -0.50    0.246916E-001
      1.65     -0.45    0.247543E-001
      1.65     -0.40    0.248115E-001
      1.65     -0.35    0.248633E-001
      1.65     -0.30    0.249099E-001
      1.65     -0.25    0.249512E-001
      1.65     -0.20    0.249871E-001
      1.65     -0.15    0.250173E-001
      1.65     -0.10    0.250414E-001
      1.65     -0.05    0.250587E-001
      1.65      0.00    0.250685E-001
      1.65      0.05    0.250695E-001
      1.65      0.10    0.250606E-001
      1.65      0.15    0.250402E-001
      1.65      0.20    0.250066E-001
      1.65      0.25    0.249579E-001
      1.65      0.30    0.248917E-001
      1.65      0.35    0.248057E-001
      1.65      0.40    0.246972E-001
      1.65      0.45    0.245631E-001
      1.65      0.50    0.244001E-001
      1.65      0.55    0.242047E-001
      1.65      0.60    0.239730E-001
      1.65      0.65    0.237010E-001
      1.65      0.70    0.233846E-001
      1.65      0.75    0.230197E-001
      1.65      0.80    0.226029E-001
      1.65      0.85    0.221315E-001
      1.65      0.90    0.216043E-001
      1.65      0.95    0.210223E-001
      1.65      1.00    0.203895E-001
      1.65      1.05    0.197137E-001
      1.65      1.10    0.190072E-001
      1.65      1.15    0.182874E-001
      1.65      1.20    0.175763E-001
      1.65      1.25    0.168999E-001
      1.65      1.30    0.162865E-001
      1.65      1.35    0.157637E-001
      1.65      1.40    0.153560E-001
      1.65      1.45    0.150811E-001
      1.65      1.50    0.149479E-001
      1.65      1.55    0.149548E-001
      1.65      1.60    0.150904E-001
      1.65      1.65    0.153348E-001
      1.65      1.70    0.156624E-001
      1.65      1.75    0.160451E-001
      1.65      1.80    0.164550E-001
      1.65      1.85    0.168671E-001
      1.65      1.90    0.172607E-001
      1.65      1.95    0.176200E-001
      1.65      2.00    0.179339E-001
      1.65      2.05    0.181959E-001
      1.65      2.10    0.184029E-001
      1.65      2.15    0.185545E-001
      1.65      2.20    0.186525E-001
      1.65      2.25    0.186997E-001
      1.65      2.30    0.186997E-001
      1.65      2.35    0.186563E-001
      1.65      2.40    0.185734E-001
      1.65      2.45    0.184545E-001
      1.65      2.50    0.183031E-001
      1.65      2.55    0.181221E-001
      1.65      2.60    0.179141E-001
      1.65      2.65    0.176813E-001
      1.65      2.70    0.174257E-001
      1.65      2.75    0.171486E-001
      1.65      2.80    0.168516E-001
      1.65      2.85    0.165356E-001
      1.65      2.90    0.162015E-001
      1.65      2.95    0.158499E-001
      1.65      3.00    0.154815E-001
      1.65      3.05    0.150967E-001
      1.65      3.10    0.146959E-001
      1.65      3.15    0.142794E-001
      1.65      3.20    0.138478E-001
      1.65      3.25    0.134012E-001
      1.65      3.30    0.129403E-001
      1.65      3.35    0.124654E-001
      1.65      3.40    0.119772E-001
      1.65      3.45    0.114765E-001
      1.65      3.50    0.109643E-001
      1.65      3.55    0.104416E-001
      1.65      3.60    0.990994E-002
      1.65      3.65    0.937081E-002
      1.65      3.70    0.882616E-002
      1.65      3.75    0.827812E-002
      1.65      3.80    0.772914E-002
      1.65      3.85    0.718189E-002
      1.65      3.90    0.663927E-002
      1.65      3.95    0.610436E-002
      1.65      4.00    0.558035E-002
      1.65      4.05    0.507048E-002
      1.65      4.10    0.457794E-002
      1.65      4.15    0.410577E-002
      1.65      4.20    0.365679E-002
      1.65      4.25    0.323347E-002
      1.65      4.30    0.283787E-002
      1.65      4.35    0.247157E-002
      1.65      4.40    0.213561E-002
      1.65      4.45    0.183047E-002
      1.65      4.50    0.155606E-002
      1.65      4.55    0.131179E-002
      1.65      4.60    0.109655E-002
      1.65      4.65    0.908854E-003
      1.65      4.70    0.746857E-003
      1.65      4.75    0.608483E-003
      1.65      4.80    0.491504E-003
      1.65      4.85    0.393622E-003
      1.65      4.90    0.312551E-003
      1.65      4.95    0.246077E-003
      1.65      5.00    0.192112E-003
      1.65      5.05    0.148732E-003
      1.65      5.10    0.114195E-003
      1.65      5.15    0.869603E-004
      1.65      5.20    0.656845E-004
      1.65      5.25    0.492162E-004
      1.65      5.30    0.365843E-004
      1.65      5.35    0.269810E-004
      1.65      5.40    0.197439E-004
      1.65      5.45    0.143367E-004
      1.65      5.50    0.103307E-004
      1.65      5.55    0.738739E-005
      1.65      5.60    0.524246E-005
      1.65      5.65    0.369184E-005
      1.65      5.70    0.257967E-005
      1.65      5.75    0.178813E-005
      1.65      5.80    0.122906E-005
      1.65      5.85    0.837144E-006
      1.65      5.90    0.564426E-006
      1.65      5.95    0.376047E-006
      1.65      6.00    0.246886E-006
      1.65      6.05    0.159009E-006
      1.65      6.10    0.997232E-007
      1.65      6.15    0.601378E-007
      1.65      6.20    0.340894E-007
      1.65      6.25    0.173689E-007
      1.65      6.30    0.717004E-008
      1.65      6.35    0.171167E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.124837E-007
      1.70     -6.30    0.518999E-007
      1.70     -6.25    0.124198E-006
      1.70     -6.20    0.239760E-006
      1.70     -6.15    0.414378E-006
      1.70     -6.10    0.670777E-006
      1.70     -6.05    0.104075E-005
      1.70     -6.00    0.156801E-005
      1.70     -5.95    0.231184E-005
      1.70     -5.90    0.335181E-005
      1.70     -5.85    0.479356E-005
      1.70     -5.80    0.677588E-005
      1.70     -5.75    0.947934E-005
      1.70     -5.70    0.131363E-004
      1.70     -5.65    0.180425E-004
      1.70     -5.60    0.245705E-004
      1.70     -5.55    0.331838E-004
      1.70     -5.50    0.444523E-004
      1.70     -5.45    0.590680E-004
      1.70     -5.40    0.778600E-004
      1.70     -5.35    0.101808E-003
      1.70     -5.30    0.132054E-003
      1.70     -5.25    0.169907E-003
      1.70     -5.20    0.216841E-003
      1.70     -5.15    0.274493E-003
      1.70     -5.10    0.344640E-003
      1.70     -5.05    0.429172E-003
      1.70     -5.00    0.530055E-003
      1.70     -4.95    0.649280E-003
      1.70     -4.90    0.788798E-003
      1.70     -4.85    0.950459E-003
      1.70     -4.80    0.113593E-002
      1.70     -4.75    0.134663E-002
      1.70     -4.70    0.158365E-002
      1.70     -4.65    0.184769E-002
      1.70     -4.60    0.213903E-002
      1.70     -4.55    0.245744E-002
      1.70     -4.50    0.280225E-002
      1.70     -4.45    0.317228E-002
      1.70     -4.40    0.356591E-002
      1.70     -4.35    0.398110E-002
      1.70     -4.30    0.441545E-002
      1.70     -4.25    0.486631E-002
      1.70     -4.20    0.533080E-002
      1.70     -4.15    0.580593E-002
      1.70     -4.10    0.628863E-002
      1.70     -4.05    0.677587E-002
      1.70     -4.00    0.726470E-002
      1.70     -3.95    0.775229E-002
      1.70     -3.90    0.823598E-002
      1.70     -3.85    0.871331E-002
      1.70     -3.80    0.918204E-002
      1.70     -3.75    0.964017E-002
      1.70     -3.70    0.100860E-001
      1.70     -3.65    0.105179E-001
      1.70     -3.60    0.109348E-001
      1.70     -3.55    0.113358E-001
      1.70     -3.50    0.117201E-001
      1.70     -3.45    0.120875E-001
      1.70     -3.40    0.124380E-001
      1.70     -3.35    0.127719E-001
      1.70     -3.30    0.130901E-001
      1.70     -3.25    0.133937E-001
      1.70     -3.20    0.136841E-001
      1.70     -3.15    0.139634E-001
      1.70     -3.10    0.142338E-001
      1.70     -3.05    0.144978E-001
      1.70     -3.00    0.147580E-001
      1.70     -2.95    0.150173E-001
      1.70     -2.90    0.152782E-001
      1.70     -2.85    0.155431E-001
      1.70     -2.80    0.158141E-001
      1.70     -2.75    0.160925E-001
      1.70     -2.70    0.163793E-001
      1.70     -2.65    0.166745E-001
      1.70     -2.60    0.169776E-001
      1.70     -2.55    0.172876E-001
      1.70     -2.50    0.176028E-001
      1.70     -2.45    0.179210E-001
      1.70     -2.40    0.182400E-001
      1.70     -2.35    0.185574E-001
      1.70     -2.30    0.188706E-001
      1.70     -2.25    0.191776E-001
      1.70     -2.20    0.194762E-001
      1.70     -2.15    0.197647E-001
      1.70     -2.10    0.200415E-001
      1.70     -2.05    0.203057E-001
      1.70     -2.00    0.205563E-001
      1.70     -1.95    0.207931E-001
      1.70     -1.90    0.210157E-001
      1.70     -1.85    0.212243E-001
      1.70     -1.80    0.214192E-001
      1.70     -1.75    0.216011E-001
      1.70     -1.70    0.217708E-001
      1.70     -1.65    0.219291E-001
      1.70     -1.60    0.220773E-001
      1.70     -1.55    0.222166E-001
      1.70     -1.50    0.223483E-001
      1.70     -1.45    0.224737E-001
      1.70     -1.40    0.225942E-001
      1.70     -1.35    0.227111E-001
      1.70     -1.30    0.228256E-001
      1.70     -1.25    0.229386E-001
      1.70     -1.20    0.230510E-001
      1.70     -1.15    0.231634E-001
      1.70     -1.10    0.232761E-001
      1.70     -1.05    0.233891E-001
      1.70     -1.00    0.235022E-001
      1.70     -0.95    0.236150E-001
      1.70     -0.90    0.237268E-001
      1.70     -0.85    0.238370E-001
      1.70     -0.80    0.239446E-001
      1.70     -0.75    0.240490E-001
      1.70     -0.70    0.241493E-001
      1.70     -0.65    0.242448E-001
      1.70     -0.60    0.243349E-001
      1.70     -0.55    0.244193E-001
      1.70     -0.50    0.244976E-001
      1.70     -0.45    0.245696E-001
      1.70     -0.40    0.246353E-001
      1.70     -0.35    0.246945E-001
      1.70     -0.30    0.247473E-001
      1.70     -0.25    0.247935E-001
      1.70     -0.20    0.248330E-001
      1.70     -0.15    0.248655E-001
      1.70     -0.10    0.248906E-001
      1.70     -0.05    0.249077E-001
      1.70      0.00    0.249159E-001
      1.70      0.05    0.249142E-001
      1.70      0.10    0.249014E-001
      1.70      0.15    0.248760E-001
      1.70      0.20    0.248363E-001
      1.70      0.25    0.247801E-001
      1.70      0.30    0.247052E-001
      1.70      0.35    0.246090E-001
      1.70      0.40    0.244885E-001
      1.70      0.45    0.243402E-001
      1.70      0.50    0.241604E-001
      1.70      0.55    0.239448E-001
      1.70      0.60    0.236889E-001
      1.70      0.65    0.233876E-001
      1.70      0.70    0.230357E-001
      1.70      0.75    0.226281E-001
      1.70      0.80    0.221599E-001
      1.70      0.85    0.216270E-001
      1.70      0.90    0.210270E-001
      1.70      0.95    0.203600E-001
      1.70      1.00    0.196297E-001
      1.70      1.05    0.188442E-001
      1.70      1.10    0.180178E-001
      1.70      1.15    0.171710E-001
      1.70      1.20    0.163308E-001
      1.70      1.25    0.155298E-001
      1.70      1.30    0.148038E-001
      1.70      1.35    0.141889E-001
      1.70      1.40    0.137168E-001
      1.70      1.45    0.134110E-001
      1.70      1.50    0.132831E-001
      1.70      1.55    0.133313E-001
      1.70      1.60    0.135403E-001
      1.70      1.65    0.138840E-001
      1.70      1.70    0.143291E-001
      1.70      1.75    0.148393E-001
      1.70      1.80    0.153792E-001
      1.70      1.85    0.159178E-001
      1.70      1.90    0.164297E-001
      1.70      1.95    0.168962E-001
      1.70      2.00    0.173050E-001
      1.70      2.05    0.176489E-001
      1.70      2.10    0.179256E-001
      1.70      2.15    0.181356E-001
      1.70      2.20    0.182819E-001
      1.70      2.25    0.183686E-001
      1.70      2.30    0.184005E-001
      1.70      2.35    0.183827E-001
      1.70      2.40    0.183201E-001
      1.70      2.45    0.182172E-001
      1.70      2.50    0.180782E-001
      1.70      2.55    0.179065E-001
      1.70      2.60    0.177055E-001
      1.70      2.65    0.174776E-001
      1.70      2.70    0.172253E-001
      1.70      2.75    0.169503E-001
      1.70      2.80    0.166541E-001
      1.70      2.85    0.163381E-001
      1.70      2.90    0.160032E-001
      1.70      2.95    0.156503E-001
      1.70      3.00    0.152801E-001
      1.70      3.05    0.148931E-001
      1.70      3.10    0.144899E-001
      1.70      3.15    0.140708E-001
      1.70      3.20    0.136364E-001
      1.70      3.25    0.131872E-001
      1.70      3.30    0.127235E-001
      1.70      3.35    0.122460E-001
      1.70      3.40    0.117555E-001
      1.70      3.45    0.112528E-001
      1.70      3.50    0.107388E-001
      1.70      3.55    0.102150E-001
      1.70      3.60    0.968265E-002
      1.70      3.65    0.914358E-002
      1.70      3.70    0.859975E-002
      1.70      3.75    0.805340E-002
      1.70      3.80    0.750706E-002
      1.70      3.85    0.696347E-002
      1.70      3.90    0.642559E-002
      1.70      3.95    0.589653E-002
      1.70      4.00    0.537947E-002
      1.70      4.05    0.487763E-002
      1.70      4.10    0.439413E-002
      1.70      4.15    0.393192E-002
      1.70      4.20    0.349369E-002
      1.70      4.25    0.308174E-002
      1.70      4.30    0.269798E-002
      1.70      4.35    0.234376E-002
      1.70      4.40    0.201994E-002
      1.70      4.45    0.172679E-002
      1.70      4.50    0.146405E-002
      1.70      4.55    0.123094E-002
      1.70      4.60    0.102622E-002
      1.70      4.65    0.848295E-003
      1.70      4.70    0.695237E-003
      1.70      4.75    0.564928E-003
      1.70      4.80    0.455123E-003
      1.70      4.85    0.363537E-003
      1.70      4.90    0.287917E-003
      1.70      4.95    0.226104E-003
      1.70      5.00    0.176074E-003
      1.70      5.05    0.135975E-003
      1.70      5.10    0.104144E-003
      1.70      5.15    0.791142E-004
      1.70      5.20    0.596149E-004
      1.70      5.25    0.445629E-004
      1.70      5.30    0.330481E-004
      1.70      5.35    0.243171E-004
      1.70      5.40    0.177542E-004
      1.70      5.45    0.128630E-004
      1.70      5.50    0.924841E-005
      1.70      5.55    0.659913E-005
      1.70      5.60    0.467310E-005
      1.70      5.65    0.328402E-005
      1.70      5.70    0.229003E-005
      1.70      5.75    0.158422E-005
      1.70      5.80    0.108682E-005
      1.70      5.85    0.738896E-006
      1.70      5.90    0.497314E-006
      1.70      5.95    0.330789E-006
      1.70      6.00    0.216842E-006
      1.70      6.05    0.139465E-006
      1.70      6.10    0.873586E-007
      1.70      6.15    0.526253E-007
      1.70      6.20    0.298045E-007
      1.70      6.25    0.151752E-007
      1.70      6.30    0.626129E-008
      1.70      6.35    0.149427E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.112443E-007
      1.75     -6.30    0.467512E-007
      1.75     -6.25    0.111893E-006
      1.75     -6.20    0.216052E-006
      1.75     -6.15    0.373510E-006
      1.75     -6.10    0.604839E-006
      1.75     -6.05    0.938857E-006
      1.75     -6.00    0.141523E-005
      1.75     -5.95    0.208785E-005
      1.75     -5.90    0.302913E-005
      1.75     -5.85    0.433540E-005
      1.75     -5.80    0.613343E-005
      1.75     -5.75    0.858847E-005
      1.75     -5.70    0.119136E-004
      1.75     -5.65    0.163807E-004
      1.75     -5.60    0.223330E-004
      1.75     -5.55    0.301985E-004
      1.75     -5.50    0.405053E-004
      1.75     -5.45    0.538963E-004
      1.75     -5.40    0.711445E-004
      1.75     -5.35    0.931669E-004
      1.75     -5.30    0.121035E-003
      1.75     -5.25    0.155985E-003
      1.75     -5.20    0.199415E-003
      1.75     -5.15    0.252884E-003
      1.75     -5.10    0.318097E-003
      1.75     -5.05    0.396880E-003
      1.75     -5.00    0.491145E-003
      1.75     -4.95    0.602849E-003
      1.75     -4.90    0.733932E-003
      1.75     -4.85    0.886255E-003
      1.75     -4.80    0.106153E-002
      1.75     -4.75    0.126126E-002
      1.75     -4.70    0.148662E-002
      1.75     -4.65    0.173848E-002
      1.75     -4.60    0.201725E-002
      1.75     -4.55    0.232292E-002
      1.75     -4.50    0.265499E-002
      1.75     -4.45    0.301251E-002
      1.75     -4.40    0.339405E-002
      1.75     -4.35    0.379777E-002
      1.75     -4.30    0.422148E-002
      1.75     -4.25    0.466267E-002
      1.75     -4.20    0.511860E-002
      1.75     -4.15    0.558640E-002
      1.75     -4.10    0.606309E-002
      1.75     -4.05    0.654572E-002
      1.75     -4.00    0.703137E-002
      1.75     -3.95    0.751724E-002
      1.75     -3.90    0.800069E-002
      1.75     -3.85    0.847927E-002
      1.75     -3.80    0.895076E-002
      1.75     -3.75    0.941317E-002
      1.75     -3.70    0.986474E-002
      1.75     -3.65    0.103040E-001
      1.75     -3.60    0.107298E-001
      1.75     -3.55    0.111411E-001
      1.75     -3.50    0.115373E-001
      1.75     -3.45    0.119181E-001
      1.75     -3.40    0.122835E-001
      1.75     -3.35    0.126337E-001
      1.75     -3.30    0.129693E-001
      1.75     -3.25    0.132913E-001
      1.75     -3.20    0.136011E-001
      1.75     -3.15    0.139000E-001
      1.75     -3.10    0.141900E-001
      1.75     -3.05    0.144731E-001
      1.75     -3.00    0.147514E-001
      1.75     -2.95    0.150271E-001
      1.75     -2.90    0.153024E-001
      1.75     -2.85    0.155790E-001
      1.75     -2.80    0.158586E-001
      1.75     -2.75    0.161424E-001
      1.75     -2.70    0.164309E-001
      1.75     -2.65    0.167244E-001
      1.75     -2.60    0.170225E-001
      1.75     -2.55    0.173244E-001
      1.75     -2.50    0.176287E-001
      1.75     -2.45    0.179340E-001
      1.75     -2.40    0.182383E-001
      1.75     -2.35    0.185397E-001
      1.75     -2.30    0.188363E-001
      1.75     -2.25    0.191262E-001
      1.75     -2.20    0.194077E-001
      1.75     -2.15    0.196792E-001
      1.75     -2.10    0.199395E-001
      1.75     -2.05    0.201874E-001
      1.75     -2.00    0.204224E-001
      1.75     -1.95    0.206439E-001
      1.75     -1.90    0.208516E-001
      1.75     -1.85    0.210457E-001
      1.75     -1.80    0.212265E-001
      1.75     -1.75    0.213945E-001
      1.75     -1.70    0.215504E-001
      1.75     -1.65    0.216953E-001
      1.75     -1.60    0.218303E-001
      1.75     -1.55    0.219567E-001
      1.75     -1.50    0.220760E-001
      1.75     -1.45    0.221898E-001
      1.75     -1.40    0.222995E-001
      1.75     -1.35    0.224067E-001
      1.75     -1.30    0.225128E-001
      1.75     -1.25    0.226190E-001
      1.75     -1.20    0.227265E-001
      1.75     -1.15    0.228358E-001
      1.75     -1.10    0.229475E-001
      1.75     -1.05    0.230616E-001
      1.75     -1.00    0.231779E-001
      1.75     -0.95    0.232958E-001
      1.75     -0.90    0.234146E-001
      1.75     -0.85    0.235333E-001
      1.75     -0.80    0.236509E-001
      1.75     -0.75    0.237661E-001
      1.75     -0.70    0.238779E-001
      1.75     -0.65    0.239854E-001
      1.75     -0.60    0.240875E-001
      1.75     -0.55    0.241837E-001
      1.75     -0.50    0.242733E-001
      1.75     -0.45    0.243559E-001
      1.75     -0.40    0.244313E-001
      1.75     -0.35    0.244992E-001
      1.75     -0.30    0.245595E-001
      1.75     -0.25    0.246120E-001
      1.75     -0.20    0.246565E-001
      1.75     -0.15    0.246927E-001
      1.75     -0.10    0.247202E-001
      1.75     -0.05    0.247383E-001
      1.75      0.00    0.247464E-001
      1.75      0.05    0.247434E-001
      1.75      0.10    0.247280E-001
      1.75      0.15    0.246989E-001
      1.75      0.20    0.246542E-001
      1.75      0.25    0.245918E-001
      1.75      0.30    0.245092E-001
      1.75      0.35    0.244037E-001
      1.75      0.40    0.242719E-001
      1.75      0.45    0.241100E-001
      1.75      0.50    0.239138E-001
      1.75      0.55    0.236783E-001
      1.75      0.60    0.233980E-001
      1.75      0.65    0.230670E-001
      1.75      0.70    0.226788E-001
      1.75      0.75    0.222268E-001
      1.75      0.80    0.217047E-001
      1.75      0.85    0.211066E-001
      1.75      0.90    0.204288E-001
      1.75      0.95    0.196699E-001
      1.75      1.00    0.188329E-001
      1.75      1.05    0.179265E-001
      1.75      1.10    0.169663E-001
      1.75      1.15    0.159766E-001
      1.75      1.20    0.149898E-001
      1.75      1.25    0.140462E-001
      1.75      1.30    0.131907E-001
      1.75      1.35    0.124693E-001
      1.75      1.40    0.119227E-001
      1.75      1.45    0.115814E-001
      1.75      1.50    0.114606E-001
      1.75      1.55    0.115577E-001
      1.75      1.60    0.118529E-001
      1.75      1.65    0.123124E-001
      1.75      1.70    0.128932E-001
      1.75      1.75    0.135494E-001
      1.75      1.80    0.142369E-001
      1.75      1.85    0.149173E-001
      1.75      1.90    0.155605E-001
      1.75      1.95    0.161448E-001
      1.75      2.00    0.166564E-001
      1.75      2.05    0.170884E-001
      1.75      2.10    0.174391E-001
      1.75      2.15    0.177104E-001
      1.75      2.20    0.179068E-001
      1.75      2.25    0.180341E-001
      1.75      2.30    0.180986E-001
      1.75      2.35    0.181066E-001
      1.75      2.40    0.180643E-001
      1.75      2.45    0.179772E-001
      1.75      2.50    0.178502E-001
      1.75      2.55    0.176876E-001
      1.75      2.60    0.174931E-001
      1.75      2.65    0.172699E-001
      1.75      2.70    0.170206E-001
      1.75      2.75    0.167472E-001
      1.75      2.80    0.164517E-001
      1.75      2.85    0.161354E-001
      1.75      2.90    0.157996E-001
      1.75      2.95    0.154452E-001
      1.75      3.00    0.150731E-001
      1.75      3.05    0.146839E-001
      1.75      3.10    0.142782E-001
      1.75      3.15    0.138565E-001
      1.75      3.20    0.134194E-001
      1.75      3.25    0.129673E-001
      1.75      3.30    0.125010E-001
      1.75      3.35    0.120211E-001
      1.75      3.40    0.115283E-001
      1.75      3.45    0.110237E-001
      1.75      3.50    0.105083E-001
      1.75      3.55    0.998346E-002
      1.75      3.60    0.945081E-002
      1.75      3.65    0.891214E-002
      1.75      3.70    0.836953E-002
      1.75      3.75    0.782532E-002
      1.75      3.80    0.728211E-002
      1.75      3.85    0.674270E-002
      1.75      3.90    0.621011E-002
      1.75      3.95    0.568745E-002
      1.75      4.00    0.517791E-002
      1.75      4.05    0.468466E-002
      1.75      4.10    0.421074E-002
      1.75      4.15    0.375899E-002
      1.75      4.20    0.333195E-002
      1.75      4.25    0.293178E-002
      1.75      4.30    0.256016E-002
      1.75      4.35    0.221828E-002
      1.75      4.40    0.190676E-002
      1.75      4.45    0.162570E-002
      1.75      4.50    0.137464E-002
      1.75      4.55    0.115264E-002
      1.75      4.60    0.958354E-003
      1.75      4.65    0.790054E-003
      1.75      4.70    0.645763E-003
      1.75      4.75    0.523323E-003
      1.75      4.80    0.420484E-003
      1.75      4.85    0.334984E-003
      1.75      4.90    0.264612E-003
      1.75      4.95    0.207267E-003
      1.75      5.00    0.160994E-003
      1.75      5.05    0.124017E-003
      1.75      5.10    0.947489E-004
      1.75      5.15    0.718004E-004
      1.75      5.20    0.539726E-004
      1.75      5.25    0.402487E-004
      1.75      5.30    0.297782E-004
      1.75      5.35    0.218599E-004
      1.75      5.40    0.159234E-004
      1.75      5.45    0.115104E-004
      1.75      5.50    0.825729E-005
      1.75      5.55    0.587890E-005
      1.75      5.60    0.415402E-005
      1.75      5.65    0.291301E-005
      1.75      5.70    0.202707E-005
      1.75      5.75    0.139945E-005
      1.75      5.80    0.958166E-006
      1.75      5.85    0.650192E-006
      1.75      5.90    0.436820E-006
      1.75      5.95    0.290056E-006
      1.75      6.00    0.189840E-006
      1.75      6.05    0.121922E-006
      1.75      6.10    0.762718E-007
      1.75      6.15    0.458956E-007
      1.75      6.20    0.259691E-007
      1.75      6.25    0.132127E-007
      1.75      6.30    0.544868E-008
      1.75      6.35    0.129993E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.100853E-007
      1.80     -6.30    0.419362E-007
      1.80     -6.25    0.100384E-006
      1.80     -6.20    0.193871E-006
      1.80     -6.15    0.335260E-006
      1.80     -6.10    0.543099E-006
      1.80     -6.05    0.843399E-006
      1.80     -6.00    0.127201E-005
      1.80     -5.95    0.187772E-005
      1.80     -5.90    0.272618E-005
      1.80     -5.85    0.390486E-005
      1.80     -5.80    0.552911E-005
      1.80     -5.75    0.774956E-005
      1.80     -5.70    0.107609E-004
      1.80     -5.65    0.148120E-004
      1.80     -5.60    0.202178E-004
      1.80     -5.55    0.273724E-004
      1.80     -5.50    0.367629E-004
      1.80     -5.45    0.489846E-004
      1.80     -5.40    0.647554E-004
      1.80     -5.35    0.849301E-004
      1.80     -5.30    0.110512E-003
      1.80     -5.25    0.142662E-003
      1.80     -5.20    0.182702E-003
      1.80     -5.15    0.232113E-003
      1.80     -5.10    0.292523E-003
      1.80     -5.05    0.365688E-003
      1.80     -5.00    0.453465E-003
      1.80     -4.95    0.557766E-003
      1.80     -4.90    0.680511E-003
      1.80     -4.85    0.823565E-003
      1.80     -4.80    0.988676E-003
      1.80     -4.75    0.117740E-002
      1.80     -4.70    0.139103E-002
      1.80     -4.65    0.163055E-002
      1.80     -4.60    0.189653E-002
      1.80     -4.55    0.218914E-002
      1.80     -4.50    0.250808E-002
      1.80     -4.45    0.285261E-002
      1.80     -4.40    0.322152E-002
      1.80     -4.35    0.361317E-002
      1.80     -4.30    0.402555E-002
      1.80     -4.25    0.445634E-002
      1.80     -4.20    0.490295E-002
      1.80     -4.15    0.536263E-002
      1.80     -4.10    0.583250E-002
      1.80     -4.05    0.630968E-002
      1.80     -4.00    0.679131E-002
      1.80     -3.95    0.727462E-002
      1.80     -3.90    0.775698E-002
      1.80     -3.85    0.823595E-002
      1.80     -3.80    0.870929E-002
      1.80     -3.75    0.917501E-002
      1.80     -3.70    0.963134E-002
      1.80     -3.65    0.100768E-001
      1.80     -3.60    0.105101E-001
      1.80     -3.55    0.109305E-001
      1.80     -3.50    0.113370E-001
      1.80     -3.45    0.117295E-001
      1.80     -3.40    0.121077E-001
      1.80     -3.35    0.124719E-001
      1.80     -3.30    0.128226E-001
      1.80     -3.25    0.131604E-001
      1.80     -3.20    0.134865E-001
      1.80     -3.15    0.138021E-001
      1.80     -3.10    0.141086E-001
      1.80     -3.05    0.144078E-001
      1.80     -3.00    0.147013E-001
      1.80     -2.95    0.149909E-001
      1.80     -2.90    0.152782E-001
      1.80     -2.85    0.155648E-001
      1.80     -2.80    0.158519E-001
      1.80     -2.75    0.161404E-001
      1.80     -2.70    0.164309E-001
      1.80     -2.65    0.167235E-001
      1.80     -2.60    0.170180E-001
      1.80     -2.55    0.173138E-001
      1.80     -2.50    0.176098E-001
      1.80     -2.45    0.179048E-001
      1.80     -2.40    0.181974E-001
      1.80     -2.35    0.184859E-001
      1.80     -2.30    0.187688E-001
      1.80     -2.25    0.190444E-001
      1.80     -2.20    0.193113E-001
      1.80     -2.15    0.195681E-001
      1.80     -2.10    0.198136E-001
      1.80     -2.05    0.200470E-001
      1.80     -2.00    0.202674E-001
      1.80     -1.95    0.204744E-001
      1.80     -1.90    0.206678E-001
      1.80     -1.85    0.208474E-001
      1.80     -1.80    0.210137E-001
      1.80     -1.75    0.211670E-001
      1.80     -1.70    0.213082E-001
      1.80     -1.65    0.214383E-001
      1.80     -1.60    0.215584E-001
      1.80     -1.55    0.216701E-001
      1.80     -1.50    0.217750E-001
      1.80     -1.45    0.218749E-001
      1.80     -1.40    0.219715E-001
      1.80     -1.35    0.220668E-001
      1.80     -1.30    0.221624E-001
      1.80     -1.25    0.222600E-001
      1.80     -1.20    0.223607E-001
      1.80     -1.15    0.224657E-001
      1.80     -1.10    0.225755E-001
      1.80     -1.05    0.226902E-001
      1.80     -1.00    0.228096E-001
      1.80     -0.95    0.229331E-001
      1.80     -0.90    0.230596E-001
      1.80     -0.85    0.231880E-001
      1.80     -0.80    0.233167E-001
      1.80     -0.75    0.234444E-001
      1.80     -0.70    0.235695E-001
      1.80     -0.65    0.236906E-001
      1.80     -0.60    0.238066E-001
      1.80     -0.55    0.239164E-001
      1.80     -0.50    0.240191E-001
      1.80     -0.45    0.241141E-001
      1.80     -0.40    0.242009E-001
      1.80     -0.35    0.242791E-001
      1.80     -0.30    0.243484E-001
      1.80     -0.25    0.244087E-001
      1.80     -0.20    0.244597E-001
      1.80     -0.15    0.245010E-001
      1.80     -0.10    0.245323E-001
      1.80     -0.05    0.245529E-001
      1.80      0.00    0.245622E-001
      1.80      0.05    0.245591E-001
      1.80      0.10    0.245425E-001
      1.80      0.15    0.245108E-001
      1.80      0.20    0.244622E-001
      1.80      0.25    0.243947E-001
      1.80      0.30    0.243055E-001
      1.80      0.35    0.241916E-001
      1.80      0.40    0.240495E-001
      1.80      0.45    0.238749E-001
      1.80      0.50    0.236630E-001
      1.80      0.55    0.234082E-001
      1.80      0.60    0.231041E-001
      1.80      0.65    0.227437E-001
      1.80      0.70    0.223192E-001
      1.80      0.75    0.218224E-001
      1.80      0.80    0.212452E-001
      1.80      0.85    0.205801E-001
      1.80      0.90    0.198214E-001
      1.80      0.95    0.189661E-001
      1.80      1.00    0.180162E-001
      1.80      1.05    0.169804E-001
      1.80      1.10    0.158759E-001
      1.80      1.15    0.147304E-001
      1.80      1.20    0.135826E-001
      1.80      1.25    0.124810E-001
      1.80      1.30    0.114814E-001
      1.80      1.35    0.106408E-001
      1.80      1.40    0.100109E-001
      1.80      1.45    0.963037E-002
      1.80      1.50    0.951840E-002
      1.80      1.55    0.967167E-002
      1.80      1.60    0.100648E-001
      1.80      1.65    0.106547E-001
      1.80      1.70    0.113873E-001
      1.80      1.75    0.122053E-001
      1.80      1.80    0.130546E-001
      1.80      1.85    0.138891E-001
      1.80      1.90    0.146733E-001
      1.80      1.95    0.153827E-001
      1.80      2.00    0.160024E-001
      1.80      2.05    0.165259E-001
      1.80      2.10    0.169526E-001
      1.80      2.15    0.172863E-001
      1.80      2.20    0.175332E-001
      1.80      2.25    0.177010E-001
      1.80      2.30    0.177975E-001
      1.80      2.35    0.178308E-001
      1.80      2.40    0.178081E-001
      1.80      2.45    0.177360E-001
      1.80      2.50    0.176204E-001
      1.80      2.55    0.174662E-001
      1.80      2.60    0.172778E-001
      1.80      2.65    0.170587E-001
      1.80      2.70    0.168119E-001
      1.80      2.75    0.165399E-001
      1.80      2.80    0.162446E-001
      1.80      2.85    0.159278E-001
      1.80      2.90    0.155909E-001
      1.80      2.95    0.152348E-001
      1.80      3.00    0.148606E-001
      1.80      3.05    0.144690E-001
      1.80      3.10    0.140607E-001
      1.80      3.15    0.136363E-001
      1.80      3.20    0.131964E-001
      1.80      3.25    0.127417E-001
      1.80      3.30    0.122728E-001
      1.80      3.35    0.117905E-001
      1.80      3.40    0.112956E-001
      1.80      3.45    0.107893E-001
      1.80      3.50    0.102726E-001
      1.80      3.55    0.974716E-002
      1.80      3.60    0.921453E-002
      1.80      3.65    0.867664E-002
      1.80      3.70    0.813569E-002
      1.80      3.75    0.759410E-002
      1.80      3.80    0.705454E-002
      1.80      3.85    0.651987E-002
      1.80      3.90    0.599314E-002
      1.80      3.95    0.547748E-002
      1.80      4.00    0.497604E-002
      1.80      4.05    0.449194E-002
      1.80      4.10    0.402814E-002
      1.80      4.15    0.358734E-002
      1.80      4.20    0.317194E-002
      1.80      4.25    0.278390E-002
      1.80      4.30    0.242472E-002
      1.80      4.35    0.209538E-002
      1.80      4.40    0.179630E-002
      1.80      4.45    0.152738E-002
      1.80      4.50    0.128799E-002
      1.80      4.55    0.107704E-002
      1.80      4.60    0.893046E-003
      1.80      4.65    0.734206E-003
      1.80      4.70    0.598483E-003
      1.80      4.75    0.483698E-003
      1.80      4.80    0.387605E-003
      1.80      4.85    0.307971E-003
      1.80      4.90    0.242635E-003
      1.80      4.95    0.189558E-003
      1.80      5.00    0.146861E-003
      1.80      5.05    0.112842E-003
      1.80      5.10    0.859956E-004
      1.80      5.15    0.650057E-004
      1.80      5.20    0.487455E-004
      1.80      5.25    0.362628E-004
      1.80      5.30    0.267650E-004
      1.80      5.35    0.196015E-004
      1.80      5.40    0.142450E-004
      1.80      5.45    0.102734E-004
      1.80      5.50    0.735307E-005
      1.80      5.55    0.522334E-005
      1.80      5.60    0.368262E-005
      1.80      5.65    0.257680E-005
      1.80      5.70    0.178928E-005
      1.80      5.75    0.123270E-005
      1.80      5.80    0.842289E-006
      1.80      5.85    0.570443E-006
      1.80      5.90    0.382526E-006
      1.80      5.95    0.253556E-006
      1.80      6.00    0.165679E-006
      1.80      6.05    0.106245E-006
      1.80      6.10    0.663760E-007
      1.80      6.15    0.398945E-007
      1.80      6.20    0.225517E-007
      1.80      6.25    0.114652E-007
      1.80      6.30    0.472544E-008
      1.80      6.35    0.112700E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.900756E-008
      1.85     -6.30    0.374579E-007
      1.85     -6.25    0.896780E-007
      1.85     -6.20    0.173232E-006
      1.85     -6.15    0.299656E-006
      1.85     -6.10    0.485604E-006
      1.85     -6.05    0.754457E-006
      1.85     -6.00    0.113849E-005
      1.85     -5.95    0.168167E-005
      1.85     -5.90    0.244329E-005
      1.85     -5.85    0.350246E-005
      1.85     -5.80    0.496370E-005
      1.85     -5.75    0.696378E-005
      1.85     -5.70    0.967982E-005
      1.85     -5.65    0.133388E-004
      1.85     -5.60    0.182288E-004
      1.85     -5.55    0.247109E-004
      1.85     -5.50    0.332329E-004
      1.85     -5.45    0.443438E-004
      1.85     -5.40    0.587078E-004
      1.85     -5.35    0.771189E-004
      1.85     -5.30    0.100513E-003
      1.85     -5.25    0.129976E-003
      1.85     -5.20    0.166753E-003
      1.85     -5.15    0.212245E-003
      1.85     -5.10    0.268002E-003
      1.85     -5.05    0.335707E-003
      1.85     -5.00    0.417151E-003
      1.85     -4.95    0.514200E-003
      1.85     -4.90    0.628741E-003
      1.85     -4.85    0.762636E-003
      1.85     -4.80    0.917654E-003
      1.85     -4.75    0.109540E-002
      1.85     -4.70    0.129727E-002
      1.85     -4.65    0.152434E-002
      1.85     -4.60    0.177735E-002
      1.85     -4.55    0.205665E-002
      1.85     -4.50    0.236212E-002
      1.85     -4.45    0.269323E-002
      1.85     -4.40    0.304899E-002
      1.85     -4.35    0.342797E-002
      1.85     -4.30    0.382836E-002
      1.85     -4.25    0.424803E-002
      1.85     -4.20    0.468455E-002
      1.85     -4.15    0.513530E-002
      1.85     -4.10    0.559752E-002
      1.85     -4.05    0.606841E-002
      1.85     -4.00    0.654516E-002
      1.85     -3.95    0.702503E-002
      1.85     -3.90    0.750543E-002
      1.85     -3.85    0.798389E-002
      1.85     -3.80    0.845817E-002
      1.85     -3.75    0.892624E-002
      1.85     -3.70    0.938633E-002
      1.85     -3.65    0.983691E-002
      1.85     -3.60    0.102767E-001
      1.85     -3.55    0.107047E-001
      1.85     -3.50    0.111203E-001
      1.85     -3.45    0.115228E-001
      1.85     -3.40    0.119122E-001
      1.85     -3.35    0.122886E-001
      1.85     -3.30    0.126522E-001
      1.85     -3.25    0.130036E-001
      1.85     -3.20    0.133437E-001
      1.85     -3.15    0.136735E-001
      1.85     -3.10    0.139941E-001
      1.85     -3.05    0.143070E-001
      1.85     -3.00    0.146134E-001
      1.85     -2.95    0.149147E-001
      1.85     -2.90    0.152123E-001
      1.85     -2.85    0.155075E-001
      1.85     -2.80    0.158011E-001
      1.85     -2.75    0.160940E-001
      1.85     -2.70    0.163866E-001
      1.85     -2.65    0.166790E-001
      1.85     -2.60    0.169711E-001
      1.85     -2.55    0.172624E-001
      1.85     -2.50    0.175520E-001
      1.85     -2.45    0.178389E-001
      1.85     -2.40    0.181220E-001
      1.85     -2.35    0.184000E-001
      1.85     -2.30    0.186714E-001
      1.85     -2.25    0.189349E-001
      1.85     -2.20    0.191892E-001
      1.85     -2.15    0.194331E-001
      1.85     -2.10    0.196654E-001
      1.85     -2.05    0.198853E-001
      1.85     -2.00    0.200920E-001
      1.85     -1.95    0.202850E-001
      1.85     -1.90    0.204640E-001
      1.85     -1.85    0.206289E-001
      1.85     -1.80    0.207800E-001
      1.85     -1.75    0.209176E-001
      1.85     -1.70    0.210427E-001
      1.85     -1.65    0.211561E-001
      1.85     -1.60    0.212593E-001
      1.85     -1.55    0.213540E-001
      1.85     -1.50    0.214419E-001
      1.85     -1.45    0.215251E-001
      1.85     -1.40    0.216059E-001
      1.85     -1.35    0.216864E-001
      1.85     -1.30    0.217690E-001
      1.85     -1.25    0.218554E-001
      1.85     -1.20    0.219476E-001
      1.85     -1.15    0.220467E-001
      1.85     -1.10    0.221535E-001
      1.85     -1.05    0.222685E-001
      1.85     -1.00    0.223912E-001
      1.85     -0.95    0.225209E-001
      1.85     -0.90    0.226564E-001
      1.85     -0.85    0.227960E-001
      1.85     -0.80    0.229380E-001
      1.85     -0.75    0.230803E-001
      1.85     -0.70    0.232211E-001
      1.85     -0.65    0.233585E-001
      1.85     -0.60    0.234908E-001
      1.85     -0.55    0.236166E-001
      1.85     -0.50    0.237348E-001
      1.85     -0.45    0.238443E-001
      1.85     -0.40    0.239446E-001
      1.85     -0.35    0.240350E-001
      1.85     -0.30    0.241153E-001
      1.85     -0.25    0.241851E-001
      1.85     -0.20    0.242441E-001
      1.85     -0.15    0.242921E-001
      1.85     -0.10    0.243286E-001
      1.85     -0.05    0.243531E-001
      1.85      0.00    0.243648E-001
      1.85      0.05    0.243630E-001
      1.85      0.10    0.243463E-001
      1.85      0.15    0.243132E-001
      1.85      0.20    0.242620E-001
      1.85      0.25    0.241904E-001
      1.85      0.30    0.240957E-001
      1.85      0.35    0.239746E-001
      1.85      0.40    0.238232E-001
      1.85      0.45    0.236370E-001
      1.85      0.50    0.234106E-001
      1.85      0.55    0.231376E-001
      1.85      0.60    0.228109E-001
      1.85      0.65    0.224223E-001
      1.85      0.70    0.219626E-001
      1.85      0.75    0.214222E-001
      1.85      0.80    0.207909E-001
      1.85      0.85    0.200593E-001
      1.85      0.90    0.192195E-001
      1.85      0.95    0.182669E-001
      1.85      1.00    0.172019E-001
      1.85      1.05    0.160330E-001
      1.85      1.10    0.147788E-001
      1.85      1.15    0.134704E-001
      1.85      1.20    0.121527E-001
      1.85      1.25    0.108835E-001
      1.85      1.30    0.972989E-002
      1.85      1.35    0.876163E-002
      1.85      1.40    0.804246E-002
      1.85      1.45    0.762026E-002
      1.85      1.50    0.751893E-002
      1.85      1.55    0.773413E-002
      1.85      1.60    0.823401E-002
      1.85      1.65    0.896492E-002
      1.85      1.70    0.986026E-002
      1.85      1.75    0.108501E-001
      1.85      1.80    0.118697E-001
      1.85      1.85    0.128648E-001
      1.85      1.90    0.137945E-001
      1.85      1.95    0.146315E-001
      1.85      2.00    0.153603E-001
      1.85      2.05    0.159752E-001
      1.85      2.10    0.164772E-001
      1.85      2.15    0.168719E-001
      1.85      2.20    0.171677E-001
      1.85      2.25    0.173743E-001
      1.85      2.30    0.175013E-001
      1.85      2.35    0.175582E-001
      1.85      2.40    0.175537E-001
      1.85      2.45    0.174954E-001
      1.85      2.50    0.173901E-001
      1.85      2.55    0.172434E-001
      1.85      2.60    0.170602E-001
      1.85      2.65    0.168444E-001
      1.85      2.70    0.165996E-001
      1.85      2.75    0.163284E-001
      1.85      2.80    0.160330E-001
      1.85      2.85    0.157153E-001
      1.85      2.90    0.153769E-001
      1.85      2.95    0.150189E-001
      1.85      3.00    0.146425E-001
      1.85      3.05    0.142483E-001
      1.85      3.10    0.138374E-001
      1.85      3.15    0.134102E-001
      1.85      3.20    0.129676E-001
      1.85      3.25    0.125102E-001
      1.85      3.30    0.120388E-001
      1.85      3.35    0.115542E-001
      1.85      3.40    0.110575E-001
      1.85      3.45    0.105496E-001
      1.85      3.50    0.100320E-001
      1.85      3.55    0.950620E-002
      1.85      3.60    0.897395E-002
      1.85      3.65    0.843727E-002
      1.85      3.70    0.789845E-002
      1.85      3.75    0.735999E-002
      1.85      3.80    0.682463E-002
      1.85      3.85    0.629529E-002
      1.85      3.90    0.577502E-002
      1.85      3.95    0.526695E-002
      1.85      4.00    0.477422E-002
      1.85      4.05    0.429985E-002
      1.85      4.10    0.384669E-002
      1.85      4.15    0.341733E-002
      1.85      4.20    0.301397E-002
      1.85      4.25    0.263841E-002
      1.85      4.30    0.229194E-002
      1.85      4.35    0.197532E-002
      1.85      4.40    0.168878E-002
      1.85      4.45    0.143202E-002
      1.85      4.50    0.120425E-002
      1.85      4.55    0.100423E-002
      1.85      4.60    0.830377E-003
      1.85      4.65    0.680804E-003
      1.85      4.70    0.553434E-003
      1.85      4.75    0.446072E-003
      1.85      4.80    0.356489E-003
      1.85      4.85    0.282491E-003
      1.85      4.90    0.221972E-003
      1.85      4.95    0.172962E-003
      1.85      5.00    0.133656E-003
      1.85      5.05    0.102434E-003
      1.85      5.10    0.778668E-004
      1.85      5.15    0.587142E-004
      1.85      5.20    0.439191E-004
      1.85      5.25    0.325926E-004
      1.85      5.30    0.239981E-004
      1.85      5.35    0.175332E-004
      1.85      5.40    0.127117E-004
      1.85      5.45    0.914617E-005
      1.85      5.50    0.653115E-005
      1.85      5.55    0.462888E-005
      1.85      5.60    0.325614E-005
      1.85      5.65    0.227332E-005
      1.85      5.70    0.157510E-005
      1.85      5.75    0.108283E-005
      1.85      5.80    0.738342E-006
      1.85      5.85    0.499040E-006
      1.85      5.90    0.334001E-006
      1.85      5.95    0.220988E-006
      1.85      6.00    0.144153E-006
      1.85      6.05    0.922978E-007
      1.85      6.10    0.575822E-007
      1.85      6.15    0.345673E-007
      1.85      6.20    0.195205E-007
      1.85      6.25    0.991624E-008
      1.85      6.30    0.408467E-008
      1.85      6.35    0.973835E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.801068E-008
      1.90     -6.30    0.333153E-007
      1.90     -6.25    0.797722E-007
      1.90     -6.20    0.154131E-006
      1.90     -6.15    0.266694E-006
      1.90     -6.10    0.432350E-006
      1.90     -6.05    0.672030E-006
      1.90     -6.00    0.101466E-005
      1.90     -5.95    0.149973E-005
      1.90     -5.90    0.218053E-005
      1.90     -5.85    0.312834E-005
      1.90     -5.80    0.443748E-005
      1.90     -5.75    0.623164E-005
      1.90     -5.70    0.867133E-005
      1.90     -5.65    0.119628E-004
      1.90     -5.60    0.163682E-004
      1.90     -5.55    0.222173E-004
      1.90     -5.50    0.299203E-004
      1.90     -5.45    0.399814E-004
      1.90     -5.40    0.530128E-004
      1.90     -5.35    0.697489E-004
      1.90     -5.30    0.910587E-004
      1.90     -5.25    0.117957E-003
      1.90     -5.20    0.151608E-003
      1.90     -5.15    0.193335E-003
      1.90     -5.10    0.244605E-003
      1.90     -5.05    0.307026E-003
      1.90     -5.00    0.382321E-003
      1.90     -4.95    0.472297E-003
      1.90     -4.90    0.578805E-003
      1.90     -4.85    0.703691E-003
      1.90     -4.80    0.848735E-003
      1.90     -4.75    0.101559E-002
      1.90     -4.70    0.120571E-002
      1.90     -4.65    0.142029E-002
      1.90     -4.60    0.166022E-002
      1.90     -4.55    0.192599E-002
      1.90     -4.50    0.221770E-002
      1.90     -4.45    0.253500E-002
      1.90     -4.40    0.287713E-002
      1.90     -4.35    0.324288E-002
      1.90     -4.30    0.363065E-002
      1.90     -4.25    0.403848E-002
      1.90     -4.20    0.446414E-002
      1.90     -4.15    0.490515E-002
      1.90     -4.10    0.535888E-002
      1.90     -4.05    0.582260E-002
      1.90     -4.00    0.629359E-002
      1.90     -3.95    0.676914E-002
      1.90     -3.90    0.724667E-002
      1.90     -3.85    0.772371E-002
      1.90     -3.80    0.819801E-002
      1.90     -3.75    0.866750E-002
      1.90     -3.70    0.913038E-002
      1.90     -3.65    0.958506E-002
      1.90     -3.60    0.100302E-001
      1.90     -3.55    0.104648E-001
      1.90     -3.50    0.108880E-001
      1.90     -3.45    0.112993E-001
      1.90     -3.40    0.116984E-001
      1.90     -3.35    0.120853E-001
      1.90     -3.30    0.124601E-001
      1.90     -3.25    0.128233E-001
      1.90     -3.20    0.131755E-001
      1.90     -3.15    0.135175E-001
      1.90     -3.10    0.138503E-001
      1.90     -3.05    0.141749E-001
      1.90     -3.00    0.144923E-001
      1.90     -2.95    0.148038E-001
      1.90     -2.90    0.151104E-001
      1.90     -2.85    0.154130E-001
      1.90     -2.80    0.157125E-001
      1.90     -2.75    0.160095E-001
      1.90     -2.70    0.163043E-001
      1.90     -2.65    0.165971E-001
      1.90     -2.60    0.168876E-001
      1.90     -2.55    0.171756E-001
      1.90     -2.50    0.174603E-001
      1.90     -2.45    0.177409E-001
      1.90     -2.40    0.180163E-001
      1.90     -2.35    0.182856E-001
      1.90     -2.30    0.185474E-001
      1.90     -2.25    0.188005E-001
      1.90     -2.20    0.190437E-001
      1.90     -2.15    0.192760E-001
      1.90     -2.10    0.194962E-001
      1.90     -2.05    0.197034E-001
      1.90     -2.00    0.198968E-001
      1.90     -1.95    0.200759E-001
      1.90     -1.90    0.202403E-001
      1.90     -1.85    0.203899E-001
      1.90     -1.80    0.205247E-001
      1.90     -1.75    0.206452E-001
      1.90     -1.70    0.207522E-001
      1.90     -1.65    0.208468E-001
      1.90     -1.60    0.209305E-001
      1.90     -1.55    0.210051E-001
      1.90     -1.50    0.210728E-001
      1.90     -1.45    0.211360E-001
      1.90     -1.40    0.211974E-001
      1.90     -1.35    0.212599E-001
      1.90     -1.30    0.213261E-001
      1.90     -1.25    0.213986E-001
      1.90     -1.20    0.214796E-001
      1.90     -1.15    0.215710E-001
      1.90     -1.10    0.216739E-001
      1.90     -1.05    0.217887E-001
      1.90     -1.00    0.219151E-001
      1.90     -0.95    0.220521E-001
      1.90     -0.90    0.221983E-001
      1.90     -0.85    0.223516E-001
      1.90     -0.80    0.225096E-001
      1.90     -0.75    0.226697E-001
      1.90     -0.70    0.228294E-001
      1.90     -0.65    0.229863E-001
      1.90     -0.60    0.231381E-001
      1.90     -0.55    0.232831E-001
      1.90     -0.50    0.234196E-001
      1.90     -0.45    0.235465E-001
      1.90     -0.40    0.236628E-001
      1.90     -0.35    0.237678E-001
      1.90     -0.30    0.238611E-001
      1.90     -0.25    0.239423E-001
      1.90     -0.20    0.240111E-001
      1.90     -0.15    0.240673E-001
      1.90     -0.10    0.241105E-001
      1.90     -0.05    0.241402E-001
      1.90      0.00    0.241558E-001
      1.90      0.05    0.241564E-001
      1.90      0.10    0.241408E-001
      1.90      0.15    0.241076E-001
      1.90      0.20    0.240549E-001
      1.90      0.25    0.239804E-001
      1.90      0.30    0.238813E-001
      1.90      0.35    0.237541E-001
      1.90      0.40    0.235948E-001
      1.90      0.45    0.233985E-001
      1.90      0.50    0.231591E-001
      1.90      0.55    0.228698E-001
      1.90      0.60    0.225224E-001
      1.90      0.65    0.221079E-001
      1.90      0.70    0.216156E-001
      1.90      0.75    0.210343E-001
      1.90      0.80    0.203520E-001
      1.90      0.85    0.195574E-001
      1.90      0.90    0.186402E-001
      1.90      0.95    0.175938E-001
      1.90      1.00    0.164172E-001
      1.90      1.05    0.151181E-001
      1.90      1.10    0.137161E-001
      1.90      1.15    0.122458E-001
      1.90      1.20    0.107582E-001
      1.90      1.25    0.932010E-002
      1.90      1.30    0.801058E-002
      1.90      1.35    0.691274E-002
      1.90      1.40    0.610305E-002
      1.90      1.45    0.563925E-002
      1.90      1.50    0.555012E-002
      1.90      1.55    0.583010E-002
      1.90      1.60    0.644033E-002
      1.90      1.65    0.731582E-002
      1.90      1.70    0.837665E-002
      1.90      1.75    0.953987E-002
      1.90      1.80    0.107296E-001
      1.90      1.85    0.118835E-001
      1.90      1.90    0.129556E-001
      1.90      1.95    0.139164E-001
      1.90      2.00    0.147501E-001
      1.90      2.05    0.154519E-001
      1.90      2.10    0.160247E-001
      1.90      2.15    0.164763E-001
      1.90      2.20    0.168172E-001
      1.90      2.25    0.170592E-001
      1.90      2.30    0.172137E-001
      1.90      2.35    0.172918E-001
      1.90      2.40    0.173033E-001
      1.90      2.45    0.172570E-001
      1.90      2.50    0.171604E-001
      1.90      2.55    0.170199E-001
      1.90      2.60    0.168408E-001
      1.90      2.65    0.166276E-001
      1.90      2.70    0.163839E-001
      1.90      2.75    0.161129E-001
      1.90      2.80    0.158169E-001
      1.90      2.85    0.154979E-001
      1.90      2.90    0.151577E-001
      1.90      2.95    0.147976E-001
      1.90      3.00    0.144186E-001
      1.90      3.05    0.140219E-001
      1.90      3.10    0.136081E-001
      1.90      3.15    0.131782E-001
      1.90      3.20    0.127329E-001
      1.90      3.25    0.122729E-001
      1.90      3.30    0.117990E-001
      1.90      3.35    0.113123E-001
      1.90      3.40    0.108138E-001
      1.90      3.45    0.103047E-001
      1.90      3.50    0.978646E-002
      1.90      3.55    0.926066E-002
      1.90      3.60    0.872921E-002
      1.90      3.65    0.819421E-002
      1.90      3.70    0.765803E-002
      1.90      3.75    0.712325E-002
      1.90      3.80    0.659268E-002
      1.90      3.85    0.606926E-002
      1.90      3.90    0.555608E-002
      1.90      3.95    0.505624E-002
      1.90      4.00    0.457281E-002
      1.90      4.05    0.410873E-002
      1.90      4.10    0.366675E-002
      1.90      4.15    0.324928E-002
      1.90      4.20    0.285837E-002
      1.90      4.25    0.249560E-002
      1.90      4.30    0.216207E-002
      1.90      4.35    0.185831E-002
      1.90      4.40    0.158437E-002
      1.90      4.45    0.133976E-002
      1.90      4.50    0.112353E-002
      1.90      4.55    0.934309E-003
      1.90      4.60    0.770409E-003
      1.90      4.65    0.629887E-003
      1.90      4.70    0.510631E-003
      1.90      4.75    0.410446E-003
      1.90      4.80    0.327129E-003
      1.90      4.85    0.258529E-003
      1.90      4.90    0.202604E-003
      1.90      4.95    0.157456E-003
      1.90      5.00    0.121358E-003
      1.90      5.05    0.927706E-004
      1.90      5.10    0.703419E-004
      1.90      5.15    0.529072E-004
      1.90      5.20    0.394772E-004
      1.90      5.25    0.292244E-004
      1.90      5.30    0.214657E-004
      1.90      5.35    0.156453E-004
      1.90      5.40    0.113159E-004
      1.90      5.45    0.812264E-005
      1.90      5.50    0.578669E-005
      1.90      5.55    0.409175E-005
      1.90      5.60    0.287171E-005
      1.90      5.65    0.200039E-005
      1.90      5.70    0.138291E-005
      1.90      5.75    0.948632E-006
      1.90      5.80    0.645464E-006
      1.90      5.85    0.435365E-006
      1.90      5.90    0.290808E-006
      1.90      5.95    0.192049E-006
      1.90      6.00    0.125056E-006
      1.90      6.05    0.799416E-007
      1.90      6.10    0.498015E-007
      1.90      6.15    0.298589E-007
      1.90      6.20    0.168439E-007
      1.90      6.25    0.854939E-008
      1.90      6.30    0.351951E-008
      1.90      6.35    0.838786E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.709356E-008
      1.95     -6.30    0.295038E-007
      1.95     -6.25    0.706563E-007
      1.95     -6.20    0.136548E-006
      1.95     -6.15    0.236341E-006
      1.95     -6.10    0.383289E-006
      1.95     -6.05    0.596050E-006
      1.95     -6.00    0.900446E-006
      1.95     -5.95    0.133177E-005
      1.95     -5.90    0.193777E-005
      1.95     -5.85    0.278235E-005
      1.95     -5.80    0.395033E-005
      1.95     -5.75    0.555306E-005
      1.95     -5.70    0.773544E-005
      1.95     -5.65    0.106840E-004
      1.95     -5.60    0.146367E-004
      1.95     -5.55    0.198932E-004
      1.95     -5.50    0.268277E-004
      1.95     -5.45    0.359015E-004
      1.95     -5.40    0.476768E-004
      1.95     -5.35    0.628301E-004
      1.95     -5.30    0.821654E-004
      1.95     -5.25    0.106625E-003
      1.95     -5.20    0.137298E-003
      1.95     -5.15    0.175424E-003
      1.95     -5.10    0.222390E-003
      1.95     -5.05    0.279724E-003
      1.95     -5.00    0.349074E-003
      1.95     -4.95    0.432186E-003
      1.95     -4.90    0.530866E-003
      1.95     -4.85    0.646932E-003
      1.95     -4.80    0.782166E-003
      1.95     -4.75    0.938248E-003
      1.95     -4.70    0.111670E-002
      1.95     -4.65    0.131881E-002
      1.95     -4.60    0.154558E-002
      1.95     -4.55    0.179768E-002
      1.95     -4.50    0.207539E-002
      1.95     -4.45    0.237855E-002
      1.95     -4.40    0.270663E-002
      1.95     -4.35    0.305862E-002
      1.95     -4.30    0.343315E-002
      1.95     -4.25    0.382847E-002
      1.95     -4.20    0.424252E-002
      1.95     -4.15    0.467298E-002
      1.95     -4.10    0.511736E-002
      1.95     -4.05    0.557304E-002
      1.95     -4.00    0.603737E-002
      1.95     -3.95    0.650768E-002
      1.95     -3.90    0.698141E-002
      1.95     -3.85    0.745612E-002
      1.95     -3.80    0.792950E-002
      1.95     -3.75    0.839948E-002
      1.95     -3.70    0.886418E-002
      1.95     -3.65    0.932198E-002
      1.95     -3.60    0.977148E-002
      1.95     -3.55    0.102116E-001
      1.95     -3.50    0.106413E-001
      1.95     -3.45    0.110602E-001
      1.95     -3.40    0.114677E-001
      1.95     -3.35    0.118637E-001
      1.95     -3.30    0.122483E-001
      1.95     -3.25    0.126218E-001
      1.95     -3.20    0.129845E-001
      1.95     -3.15    0.133372E-001
      1.95     -3.10    0.136805E-001
      1.95     -3.05    0.140152E-001
      1.95     -3.00    0.143424E-001
      1.95     -2.95    0.146627E-001
      1.95     -2.90    0.149772E-001
      1.95     -2.85    0.152865E-001
      1.95     -2.80    0.155914E-001
      1.95     -2.75    0.158922E-001
      1.95     -2.70    0.161893E-001
      1.95     -2.65    0.164828E-001
      1.95     -2.60    0.167726E-001
      1.95     -2.55    0.170582E-001
      1.95     -2.50    0.173392E-001
      1.95     -2.45    0.176147E-001
      1.95     -2.40    0.178839E-001
      1.95     -2.35    0.181459E-001
      1.95     -2.30    0.183994E-001
      1.95     -2.25    0.186435E-001
      1.95     -2.20    0.188768E-001
      1.95     -2.15    0.190984E-001
      1.95     -2.10    0.193072E-001
      1.95     -2.05    0.195022E-001
      1.95     -2.00    0.196825E-001
      1.95     -1.95    0.198475E-001
      1.95     -1.90    0.199968E-001
      1.95     -1.85    0.201300E-001
      1.95     -1.80    0.202472E-001
      1.95     -1.75    0.203488E-001
      1.95     -1.70    0.204355E-001
      1.95     -1.65    0.205084E-001
      1.95     -1.60    0.205694E-001
      1.95     -1.55    0.206203E-001
      1.95     -1.50    0.206638E-001
      1.95     -1.45    0.207027E-001
      1.95     -1.40    0.207405E-001
      1.95     -1.35    0.207806E-001
      1.95     -1.30    0.208264E-001
      1.95     -1.25    0.208814E-001
      1.95     -1.20    0.209485E-001
      1.95     -1.15    0.210300E-001
      1.95     -1.10    0.211275E-001
      1.95     -1.05    0.212418E-001
      1.95     -1.00    0.213725E-001
      1.95     -0.95    0.215185E-001
      1.95     -0.90    0.216779E-001
      1.95     -0.85    0.218479E-001
      1.95     -0.80    0.220255E-001
      1.95     -0.75    0.222073E-001
      1.95     -0.70    0.223901E-001
      1.95     -0.65    0.225706E-001
      1.95     -0.60    0.227461E-001
      1.95     -0.55    0.229141E-001
      1.95     -0.50    0.230726E-001
      1.95     -0.45    0.232201E-001
      1.95     -0.40    0.233554E-001
      1.95     -0.35    0.234776E-001
      1.95     -0.30    0.235863E-001
      1.95     -0.25    0.236810E-001
      1.95     -0.20    0.237616E-001
      1.95     -0.15    0.238278E-001
      1.95     -0.10    0.238792E-001
      1.95     -0.05    0.239156E-001
      1.95      0.00    0.239363E-001
      1.95      0.05    0.239405E-001
      1.95      0.10    0.239272E-001
      1.95      0.15    0.238950E-001
      1.95      0.20    0.238419E-001
      1.95      0.25    0.237657E-001
      1.95      0.30    0.236635E-001
      1.95      0.35    0.235317E-001
      1.95      0.40    0.233660E-001
      1.95      0.45    0.231612E-001
      1.95      0.50    0.229108E-001
      1.95      0.55    0.226075E-001
      1.95      0.60    0.222424E-001
      1.95      0.65    0.218051E-001
      1.95      0.70    0.212843E-001
      1.95      0.75    0.206669E-001
      1.95      0.80    0.199394E-001
      1.95      0.85    0.190884E-001
      1.95      0.90    0.181016E-001
      1.95      0.95    0.169704E-001
      1.95      1.00    0.156920E-001
      1.95      1.05    0.142735E-001
      1.95      1.10    0.127352E-001
      1.95      1.15    0.111145E-001
      1.95      1.20    0.946792E-002
      1.95      1.25    0.787124E-002
      1.95      1.30    0.641478E-002
      1.95      1.35    0.519461E-002
      1.95      1.40    0.429973E-002
      1.95      1.45    0.379755E-002
      1.95      1.50    0.372161E-002
      1.95      1.55    0.406501E-002
      1.95      1.60    0.478176E-002
      1.95      1.65    0.579561E-002
      1.95      1.70    0.701350E-002
      1.95      1.75    0.833986E-002
      1.95      1.80    0.968831E-002
      1.95      1.85    0.109891E-001
      1.95      1.90    0.121918E-001
      1.95      1.95    0.132649E-001
      1.95      2.00    0.141929E-001
      1.95      2.05    0.149720E-001
      1.95      2.10    0.156072E-001
      1.95      2.15    0.161085E-001
      1.95      2.20    0.164885E-001
      1.95      2.25    0.167607E-001
      1.95      2.30    0.169385E-001
      1.95      2.35    0.170342E-001
      1.95      2.40    0.170589E-001
      1.95      2.45    0.170222E-001
      1.95      2.50    0.169323E-001
      1.95      2.55    0.167964E-001
      1.95      2.60    0.166201E-001
      1.95      2.65    0.164083E-001
      1.95      2.70    0.161650E-001
      1.95      2.75    0.158934E-001
      1.95      2.80    0.155962E-001
      1.95      2.85    0.152756E-001
      1.95      2.90    0.149332E-001
      1.95      2.95    0.145706E-001
      1.95      3.00    0.141890E-001
      1.95      3.05    0.137895E-001
      1.95      3.10    0.133729E-001
      1.95      3.15    0.129401E-001
      1.95      3.20    0.124920E-001
      1.95      3.25    0.120295E-001
      1.95      3.30    0.115534E-001
      1.95      3.35    0.110647E-001
      1.95      3.40    0.105647E-001
      1.95      3.45    0.100547E-001
      1.95      3.50    0.953607E-002
      1.95      3.55    0.901068E-002
      1.95      3.60    0.848047E-002
      1.95      3.65    0.794765E-002
      1.95      3.70    0.741466E-002
      1.95      3.75    0.688415E-002
      1.95      3.80    0.635898E-002
      1.95      3.85    0.584214E-002
      1.95      3.90    0.533668E-002
      1.95      3.95    0.484569E-002
      1.95      4.00    0.437217E-002
      1.95      4.05    0.391897E-002
      1.95      4.10    0.348867E-002
      1.95      4.15    0.308355E-002
      1.95      4.20    0.270545E-002
      1.95      4.25    0.235575E-002
      1.95      4.30    0.203534E-002
      1.95      4.35    0.174457E-002
      1.95      4.40    0.148325E-002
      1.95      4.45    0.125074E-002
      1.95      4.50    0.104593E-002
      1.95      4.55    0.867335E-003
      1.95      4.60    0.713182E-003
      1.95      4.65    0.581472E-003
      1.95      4.70    0.470077E-003
      1.95      4.75    0.376811E-003
      1.95      4.80    0.299504E-003
      1.95      4.85    0.236061E-003
      1.95      4.90    0.184503E-003
      1.95      4.95    0.143011E-003
      1.95      5.00    0.109939E-003
      1.95      5.05    0.838249E-004
      1.95      5.10    0.633974E-004
      1.95      5.15    0.475640E-004
      1.95      5.20    0.354020E-004
      1.95      5.25    0.261430E-004
      1.95      5.30    0.191555E-004
      1.95      5.35    0.139277E-004
      1.95      5.40    0.100494E-004
      1.95      5.45    0.719637E-005
      1.95      5.50    0.511470E-005
      1.95      5.55    0.360812E-005
      1.95      5.60    0.252641E-005
      1.95      5.65    0.175583E-005
      1.95      5.70    0.121110E-005
      1.95      5.75    0.828928E-006
      1.95      5.80    0.562791E-006
      1.95      5.85    0.378803E-006
      1.95      5.90    0.252513E-006
      1.95      5.95    0.166438E-006
      1.95      6.00    0.108183E-006
      1.95      6.05    0.690407E-007
      1.95      6.10    0.429462E-007
      1.95      6.15    0.257152E-007
      1.95      6.20    0.144905E-007
      1.95      6.25    0.734848E-008
      1.95      6.30    0.302322E-008
      1.95      6.35    0.720231E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.625431E-008
      2.00     -6.30    0.260154E-007
      2.00     -6.25    0.623118E-007
      2.00     -6.20    0.120448E-006
      2.00     -6.15    0.208538E-006
      2.00     -6.10    0.338329E-006
      2.00     -6.05    0.526382E-006
      2.00     -6.00    0.795648E-006
      2.00     -5.95    0.117755E-005
      2.00     -5.90    0.171465E-005
      2.00     -5.85    0.246407E-005
      2.00     -5.80    0.350168E-005
      2.00     -5.75    0.492739E-005
      2.00     -5.70    0.687143E-005
      2.00     -5.65    0.950188E-005
      2.00     -5.60    0.130336E-004
      2.00     -5.55    0.177381E-004
      2.00     -5.50    0.239552E-004
      2.00     -5.45    0.321054E-004
      2.00     -5.40    0.427025E-004
      2.00     -5.35    0.563675E-004
      2.00     -5.30    0.738413E-004
      2.00     -5.25    0.959960E-004
      2.00     -5.20    0.123844E-003
      2.00     -5.15    0.158544E-003
      2.00     -5.10    0.201401E-003
      2.00     -5.05    0.253859E-003
      2.00     -5.00    0.317492E-003
      2.00     -4.95    0.393975E-003
      2.00     -4.90    0.485062E-003
      2.00     -4.85    0.592535E-003
      2.00     -4.80    0.718165E-003
      2.00     -4.75    0.863651E-003
      2.00     -4.70    0.103056E-002
      2.00     -4.65    0.122027E-002
      2.00     -4.60    0.143389E-002
      2.00     -4.55    0.167223E-002
      2.00     -4.50    0.193575E-002
      2.00     -4.45    0.222451E-002
      2.00     -4.40    0.253816E-002
      2.00     -4.35    0.287593E-002
      2.00     -4.30    0.323665E-002
      2.00     -4.25    0.361880E-002
      2.00     -4.20    0.402050E-002
      2.00     -4.15    0.443962E-002
      2.00     -4.10    0.487380E-002
      2.00     -4.05    0.532055E-002
      2.00     -4.00    0.577729E-002
      2.00     -3.95    0.624144E-002
      2.00     -3.90    0.671045E-002
      2.00     -3.85    0.718187E-002
      2.00     -3.80    0.765340E-002
      2.00     -3.75    0.812292E-002
      2.00     -3.70    0.858851E-002
      2.00     -3.65    0.904847E-002
      2.00     -3.60    0.950134E-002
      2.00     -3.55    0.994591E-002
      2.00     -3.50    0.103812E-001
      2.00     -3.45    0.108065E-001
      2.00     -3.40    0.112213E-001
      2.00     -3.35    0.116253E-001
      2.00     -3.30    0.120185E-001
      2.00     -3.25    0.124009E-001
      2.00     -3.20    0.127729E-001
      2.00     -3.15    0.131349E-001
      2.00     -3.10    0.134875E-001
      2.00     -3.05    0.138312E-001
      2.00     -3.00    0.141669E-001
      2.00     -2.95    0.144952E-001
      2.00     -2.90    0.148167E-001
      2.00     -2.85    0.151321E-001
      2.00     -2.80    0.154419E-001
      2.00     -2.75    0.157464E-001
      2.00     -2.70    0.160460E-001
      2.00     -2.65    0.163406E-001
      2.00     -2.60    0.166301E-001
      2.00     -2.55    0.169142E-001
      2.00     -2.50    0.171923E-001
      2.00     -2.45    0.174638E-001
      2.00     -2.40    0.177280E-001
      2.00     -2.35    0.179837E-001
      2.00     -2.30    0.182301E-001
      2.00     -2.25    0.184661E-001
      2.00     -2.20    0.186904E-001
      2.00     -2.15    0.189021E-001
      2.00     -2.10    0.190999E-001
      2.00     -2.05    0.192828E-001
      2.00     -2.00    0.194499E-001
      2.00     -1.95    0.196004E-001
      2.00     -1.90    0.197337E-001
      2.00     -1.85    0.198492E-001
      2.00     -1.80    0.199470E-001
      2.00     -1.75    0.200274E-001
      2.00     -1.70    0.200910E-001
      2.00     -1.65    0.201390E-001
      2.00     -1.60    0.201732E-001
      2.00     -1.55    0.201961E-001
      2.00     -1.50    0.202106E-001
      2.00     -1.45    0.202202E-001
      2.00     -1.40    0.202290E-001
      2.00     -1.35    0.202415E-001
      2.00     -1.30    0.202620E-001
      2.00     -1.25    0.202950E-001
      2.00     -1.20    0.203443E-001
      2.00     -1.15    0.204133E-001
      2.00     -1.10    0.205039E-001
      2.00     -1.05    0.206174E-001
      2.00     -1.00    0.207534E-001
      2.00     -0.95    0.209105E-001
      2.00     -0.90    0.210862E-001
      2.00     -0.85    0.212769E-001
      2.00     -0.80    0.214788E-001
      2.00     -0.75    0.216874E-001
      2.00     -0.70    0.218984E-001
      2.00     -0.65    0.221078E-001
      2.00     -0.60    0.223120E-001
      2.00     -0.55    0.225077E-001
      2.00     -0.50    0.226925E-001
      2.00     -0.45    0.228644E-001
      2.00     -0.40    0.230221E-001
      2.00     -0.35    0.231647E-001
      2.00     -0.30    0.232914E-001
      2.00     -0.25    0.234020E-001
      2.00     -0.20    0.234964E-001
      2.00     -0.15    0.235742E-001
      2.00     -0.10    0.236355E-001
      2.00     -0.05    0.236800E-001
      2.00      0.00    0.237071E-001
      2.00      0.05    0.237162E-001
      2.00      0.10    0.237064E-001
      2.00      0.15    0.236763E-001
      2.00      0.20    0.236240E-001
      2.00      0.25    0.235474E-001
      2.00      0.30    0.234434E-001
      2.00      0.35    0.233085E-001
      2.00      0.40    0.231381E-001
      2.00      0.45    0.229268E-001
      2.00      0.50    0.226679E-001
      2.00      0.55    0.223535E-001
      2.00      0.60    0.219741E-001
      2.00      0.65    0.215186E-001
      2.00      0.70    0.209745E-001
      2.00      0.75    0.203278E-001
      2.00      0.80    0.195633E-001
      2.00      0.85    0.186660E-001
      2.00      0.90    0.176217E-001
      2.00      0.95    0.164201E-001
      2.00      1.00    0.150569E-001
      2.00      1.05    0.135384E-001
      2.00      1.10    0.118853E-001
      2.00      1.15    0.101374E-001
      2.00      1.20    0.835594E-002
      2.00      1.25    0.662418E-002
      2.00      1.30    0.504237E-002
      2.00      1.35    0.371795E-002
      2.00      1.40    0.275095E-002
      2.00      1.45    0.221733E-002
      2.00      1.50    0.215471E-002
      2.00      1.55    0.255484E-002
      2.00      1.60    0.336521E-002
      2.00      1.65    0.449944E-002
      2.00      1.70    0.585284E-002
      2.00      1.75    0.731878E-002
      2.00      1.80    0.880191E-002
      2.00      1.85    0.102262E-001
      2.00      1.90    0.115378E-001
      2.00      1.95    0.127038E-001
      2.00      2.00    0.137089E-001
      2.00      2.05    0.145509E-001
      2.00      2.10    0.152363E-001
      2.00      2.15    0.157770E-001
      2.00      2.20    0.161877E-001
      2.00      2.25    0.164834E-001
      2.00      2.30    0.166789E-001
      2.00      2.35    0.167878E-001
      2.00      2.40    0.168220E-001
      2.00      2.45    0.167920E-001
      2.00      2.50    0.167066E-001
      2.00      2.55    0.165733E-001
      2.00      2.60    0.163984E-001
      2.00      2.65    0.161868E-001
      2.00      2.70    0.159429E-001
      2.00      2.75    0.156700E-001
      2.00      2.80    0.153710E-001
      2.00      2.85    0.150481E-001
      2.00      2.90    0.147032E-001
      2.00      2.95    0.143379E-001
      2.00      3.00    0.139534E-001
      2.00      3.05    0.135509E-001
      2.00      3.10    0.131314E-001
      2.00      3.15    0.126958E-001
      2.00      3.20    0.122450E-001
      2.00      3.25    0.117800E-001
      2.00      3.30    0.113018E-001
      2.00      3.35    0.108114E-001
      2.00      3.40    0.103102E-001
      2.00      3.45    0.979947E-002
      2.00      3.50    0.928093E-002
      2.00      3.55    0.875639E-002
      2.00      3.60    0.822792E-002
      2.00      3.65    0.769781E-002
      2.00      3.70    0.716859E-002
      2.00      3.75    0.664298E-002
      2.00      3.80    0.612387E-002
      2.00      3.85    0.561425E-002
      2.00      3.90    0.511718E-002
      2.00      3.95    0.463568E-002
      2.00      4.00    0.417268E-002
      2.00      4.05    0.373091E-002
      2.00      4.10    0.331280E-002
      2.00      4.15    0.292044E-002
      2.00      4.20    0.255549E-002
      2.00      4.25    0.221912E-002
      2.00      4.30    0.191199E-002
      2.00      4.35    0.163426E-002
      2.00      4.40    0.138556E-002
      2.00      4.45    0.116506E-002
      2.00      4.50    0.971524E-003
      2.00      4.55    0.803358E-003
      2.00      4.60    0.658716E-003
      2.00      4.65    0.535562E-003
      2.00      4.70    0.431760E-003
      2.00      4.75    0.345144E-003
      2.00      4.80    0.273587E-003
      2.00      4.85    0.215052E-003
      2.00      4.90    0.167635E-003
      2.00      4.95    0.129595E-003
      2.00      5.00    0.993655E-004
      2.00      5.05    0.755684E-004
      2.00      5.10    0.570075E-004
      2.00      5.15    0.426623E-004
      2.00      5.20    0.316746E-004
      2.00      5.25    0.233327E-004
      2.00      5.30    0.170545E-004
      2.00      5.35    0.123700E-004
      2.00      5.40    0.890397E-005
      2.00      5.45    0.636084E-005
      2.00      5.50    0.451011E-005
      2.00      5.55    0.317411E-005
      2.00      5.60    0.221732E-005
      2.00      5.65    0.153744E-005
      2.00      5.70    0.105804E-005
      2.00      5.75    0.722533E-006
      2.00      5.80    0.489472E-006
      2.00      5.85    0.328746E-006
      2.00      5.90    0.218691E-006
      2.00      5.95    0.143860E-006
      2.00      6.00    0.933341E-007
      2.00      6.05    0.594623E-007
      2.00      6.10    0.369309E-007
      2.00      6.15    0.220835E-007
      2.00      6.20    0.124299E-007
      2.00      6.25    0.629782E-008
      2.00      6.30    0.258927E-008
      2.00      6.35    0.616601E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.549038E-008
      2.05     -6.30    0.228398E-007
      2.05     -6.25    0.547138E-007
      2.05     -6.20    0.105785E-006
      2.05     -6.15    0.183205E-006
      2.05     -6.10    0.297344E-006
      2.05     -6.05    0.462838E-006
      2.05     -6.00    0.699998E-006
      2.05     -5.95    0.103668E-005
      2.05     -5.90    0.151068E-005
      2.05     -5.85    0.217279E-005
      2.05     -5.80    0.309066E-005
      2.05     -5.75    0.435351E-005
      2.05     -5.70    0.607790E-005
      2.05     -5.65    0.841465E-005
      2.05     -5.60    0.115570E-004
      2.05     -5.55    0.157499E-004
      2.05     -5.50    0.213008E-004
      2.05     -5.45    0.285911E-004
      2.05     -5.40    0.380888E-004
      2.05     -5.35    0.503615E-004
      2.05     -5.30    0.660890E-004
      2.05     -5.25    0.860749E-004
      2.05     -5.20    0.111257E-003
      2.05     -5.15    0.142714E-003
      2.05     -5.10    0.181666E-003
      2.05     -5.05    0.229476E-003
      2.05     -5.00    0.287635E-003
      2.05     -4.95    0.357749E-003
      2.05     -4.90    0.441506E-003
      2.05     -4.85    0.540647E-003
      2.05     -4.80    0.656922E-003
      2.05     -4.75    0.792033E-003
      2.05     -4.70    0.947583E-003
      2.05     -4.65    0.112501E-002
      2.05     -4.60    0.132554E-002
      2.05     -4.55    0.155011E-002
      2.05     -4.50    0.179934E-002
      2.05     -4.45    0.207348E-002
      2.05     -4.40    0.237239E-002
      2.05     -4.35    0.269551E-002
      2.05     -4.30    0.304191E-002
      2.05     -4.25    0.341027E-002
      2.05     -4.20    0.379892E-002
      2.05     -4.15    0.420592E-002
      2.05     -4.10    0.462906E-002
      2.05     -4.05    0.506600E-002
      2.05     -4.00    0.551424E-002
      2.05     -3.95    0.597128E-002
      2.05     -3.90    0.643461E-002
      2.05     -3.85    0.690179E-002
      2.05     -3.80    0.737052E-002
      2.05     -3.75    0.783863E-002
      2.05     -3.70    0.830416E-002
      2.05     -3.65    0.876534E-002
      2.05     -3.60    0.922064E-002
      2.05     -3.55    0.966875E-002
      2.05     -3.50    0.101086E-001
      2.05     -3.45    0.105394E-001
      2.05     -3.40    0.109605E-001
      2.05     -3.35    0.113714E-001
      2.05     -3.30    0.117721E-001
      2.05     -3.25    0.121625E-001
      2.05     -3.20    0.125427E-001
      2.05     -3.15    0.129130E-001
      2.05     -3.10    0.132738E-001
      2.05     -3.05    0.136256E-001
      2.05     -3.00    0.139689E-001
      2.05     -2.95    0.143043E-001
      2.05     -2.90    0.146323E-001
      2.05     -2.85    0.149533E-001
      2.05     -2.80    0.152677E-001
      2.05     -2.75    0.155759E-001
      2.05     -2.70    0.158780E-001
      2.05     -2.65    0.161740E-001
      2.05     -2.60    0.164637E-001
      2.05     -2.55    0.167469E-001
      2.05     -2.50    0.170229E-001
      2.05     -2.45    0.172913E-001
      2.05     -2.40    0.175511E-001
      2.05     -2.35    0.178016E-001
      2.05     -2.30    0.180417E-001
      2.05     -2.25    0.182703E-001
      2.05     -2.20    0.184863E-001
      2.05     -2.15    0.186884E-001
      2.05     -2.10    0.188755E-001
      2.05     -2.05    0.190464E-001
      2.05     -2.00    0.192000E-001
      2.05     -1.95    0.193352E-001
      2.05     -1.90    0.194513E-001
      2.05     -1.85    0.195477E-001
      2.05     -1.80    0.196241E-001
      2.05     -1.75    0.196805E-001
      2.05     -1.70    0.197177E-001
      2.05     -1.65    0.197368E-001
      2.05     -1.60    0.197398E-001
      2.05     -1.55    0.197293E-001
      2.05     -1.50    0.197090E-001
      2.05     -1.45    0.196831E-001
      2.05     -1.40    0.196565E-001
      2.05     -1.35    0.196349E-001
      2.05     -1.30    0.196240E-001
      2.05     -1.25    0.196295E-001
      2.05     -1.20    0.196566E-001
      2.05     -1.15    0.197096E-001
      2.05     -1.10    0.197915E-001
      2.05     -1.05    0.199038E-001
      2.05     -1.00    0.200464E-001
      2.05     -0.95    0.202173E-001
      2.05     -0.90    0.204133E-001
      2.05     -0.85    0.206300E-001
      2.05     -0.80    0.208619E-001
      2.05     -0.75    0.211036E-001
      2.05     -0.70    0.213493E-001
      2.05     -0.65    0.215939E-001
      2.05     -0.60    0.218326E-001
      2.05     -0.55    0.220616E-001
      2.05     -0.50    0.222778E-001
      2.05     -0.45    0.224787E-001
      2.05     -0.40    0.226629E-001
      2.05     -0.35    0.228291E-001
      2.05     -0.30    0.229768E-001
      2.05     -0.25    0.231058E-001
      2.05     -0.20    0.232161E-001
      2.05     -0.15    0.233075E-001
      2.05     -0.10    0.233803E-001
      2.05     -0.05    0.234342E-001
      2.05      0.00    0.234690E-001
      2.05      0.05    0.234842E-001
      2.05      0.10    0.234790E-001
      2.05      0.15    0.234522E-001
      2.05      0.20    0.234019E-001
      2.05      0.25    0.233261E-001
      2.05      0.30    0.232218E-001
      2.05      0.35    0.230853E-001
      2.05      0.40    0.229122E-001
      2.05      0.45    0.226966E-001
      2.05      0.50    0.224320E-001
      2.05      0.55    0.221098E-001
      2.05      0.60    0.217203E-001
      2.05      0.65    0.212519E-001
      2.05      0.70    0.206913E-001
      2.05      0.75    0.200236E-001
      2.05      0.80    0.192326E-001
      2.05      0.85    0.183020E-001
      2.05      0.90    0.172164E-001
      2.05      0.95    0.159640E-001
      2.05      1.00    0.145395E-001
      2.05      1.05    0.129485E-001
      2.05      1.10    0.112121E-001
      2.05      1.15    0.937162E-002
      2.05      1.20    0.749198E-002
      2.05      1.25    0.566187E-002
      2.05      1.30    0.398899E-002
      2.05      1.35    0.258929E-002
      2.05      1.40    0.157104E-002
      2.05      1.45    0.101652E-002
      2.05      1.50    0.966278E-003
      2.05      1.55    0.141081E-002
      2.05      1.60    0.229248E-002
      2.05      1.65    0.351711E-002
      2.05      1.70    0.497120E-002
      2.05      1.75    0.653990E-002
      2.05      1.80    0.812131E-002
      2.05      1.85    0.963494E-002
      2.05      1.90    0.110245E-001
      2.05      1.95    0.122565E-001
      2.05      2.00    0.133158E-001
      2.05      2.05    0.142014E-001
      2.05      2.10    0.149212E-001
      2.05      2.15    0.154887E-001
      2.05      2.20    0.159197E-001
      2.05      2.25    0.162306E-001
      2.05      2.30    0.164373E-001
      2.05      2.35    0.165541E-001
      2.05      2.40    0.165937E-001
      2.05      2.45    0.165671E-001
      2.05      2.50    0.164836E-001
      2.05      2.55    0.163510E-001
      2.05      2.60    0.161757E-001
      2.05      2.65    0.159631E-001
      2.05      2.70    0.157176E-001
      2.05      2.75    0.154426E-001
      2.05      2.80    0.151411E-001
      2.05      2.85    0.148155E-001
      2.05      2.90    0.144677E-001
      2.05      2.95    0.140993E-001
      2.05      3.00    0.137117E-001
      2.05      3.05    0.133062E-001
      2.05      3.10    0.128836E-001
      2.05      3.15    0.124452E-001
      2.05      3.20    0.119918E-001
      2.05      3.25    0.115244E-001
      2.05      3.30    0.110442E-001
      2.05      3.35    0.105524E-001
      2.05      3.40    0.100502E-001
      2.05      3.45    0.953922E-002
      2.05      3.50    0.902116E-002
      2.05      3.55    0.849794E-002
      2.05      3.60    0.797174E-002
      2.05      3.65    0.744494E-002
      2.05      3.70    0.692011E-002
      2.05      3.75    0.640005E-002
      2.05      3.80    0.588767E-002
      2.05      3.85    0.538596E-002
      2.05      3.90    0.489795E-002
      2.05      3.95    0.442659E-002
      2.05      4.00    0.397472E-002
      2.05      4.05    0.354491E-002
      2.05      4.10    0.313946E-002
      2.05      4.15    0.276026E-002
      2.05      4.20    0.240876E-002
      2.05      4.25    0.208593E-002
      2.05      4.30    0.179221E-002
      2.05      4.35    0.152756E-002
      2.05      4.40    0.129142E-002
      2.05      4.45    0.108281E-002
      2.05      4.50    0.900366E-003
      2.05      4.55    0.742405E-003
      2.05      4.60    0.607018E-003
      2.05      4.65    0.492146E-003
      2.05      4.70    0.395655E-003
      2.05      4.75    0.315411E-003
      2.05      4.80    0.249338E-003
      2.05      4.85    0.195463E-003
      2.05      4.90    0.151961E-003
      2.05      4.95    0.117168E-003
      2.05      5.00    0.896041E-004
      2.05      5.05    0.679698E-004
      2.05      5.10    0.511451E-004
      2.05      5.15    0.381789E-004
      2.05      5.20    0.282753E-004
      2.05      5.25    0.207773E-004
      2.05      5.30    0.151495E-004
      2.05      5.35    0.109615E-004
      2.05      5.40    0.787114E-005
      2.05      5.45    0.560952E-005
      2.05      5.50    0.396791E-005
      2.05      5.55    0.278590E-005
      2.05      5.60    0.194154E-005
      2.05      5.65    0.134308E-005
      2.05      5.70    0.922143E-006
      2.05      5.75    0.628296E-006
      2.05      5.80    0.424680E-006
      2.05      5.85    0.284606E-006
      2.05      5.90    0.188928E-006
      2.05      5.95    0.124031E-006
      2.05      6.00    0.803161E-007
      2.05      6.05    0.510786E-007
      2.05      6.10    0.316735E-007
      2.05      6.15    0.189133E-007
      2.05      6.20    0.106330E-007
      2.05      6.25    0.538236E-008
      2.05      6.30    0.221138E-008
      2.05      6.35    0.526392E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.479865E-008
      2.10     -6.30    0.199639E-007
      2.10     -6.25    0.478317E-007
      2.10     -6.20    0.924996E-007
      2.10     -6.15    0.160245E-006
      2.10     -6.10    0.260180E-006
      2.10     -6.05    0.405184E-006
      2.10     -6.00    0.613154E-006
      2.10     -5.95    0.908676E-006
      2.10     -5.90    0.132517E-005
      2.10     -5.85    0.190762E-005
      2.10     -5.80    0.271606E-005
      2.10     -5.75    0.382984E-005
      2.10     -5.70    0.535286E-005
      2.10     -5.65    0.741987E-005
      2.10     -5.60    0.102039E-004
      2.10     -5.55    0.139251E-004
      2.10     -5.50    0.188603E-004
      2.10     -5.45    0.253542E-004
      2.10     -5.40    0.338313E-004
      2.10     -5.35    0.448079E-004
      2.10     -5.30    0.589053E-004
      2.10     -5.25    0.768611E-004
      2.10     -5.20    0.995397E-004
      2.10     -5.15    0.127941E-003
      2.10     -5.10    0.163202E-003
      2.10     -5.05    0.206602E-003
      2.10     -5.00    0.259549E-003
      2.10     -4.95    0.323569E-003
      2.10     -4.90    0.400287E-003
      2.10     -4.85    0.491391E-003
      2.10     -4.80    0.598596E-003
      2.10     -4.75    0.723598E-003
      2.10     -4.70    0.868022E-003
      2.10     -4.65    0.103336E-002
      2.10     -4.60    0.122092E-002
      2.10     -4.55    0.143177E-002
      2.10     -4.50    0.166667E-002
      2.10     -4.45    0.192605E-002
      2.10     -4.40    0.220996E-002
      2.10     -4.35    0.251809E-002
      2.10     -4.30    0.284970E-002
      2.10     -4.25    0.320370E-002
      2.10     -4.20    0.357864E-002
      2.10     -4.15    0.397277E-002
      2.10     -4.10    0.438406E-002
      2.10     -4.05    0.481030E-002
      2.10     -4.00    0.524913E-002
      2.10     -3.95    0.569811E-002
      2.10     -3.90    0.615479E-002
      2.10     -3.85    0.661677E-002
      2.10     -3.80    0.708173E-002
      2.10     -3.75    0.754748E-002
      2.10     -3.70    0.801200E-002
      2.10     -3.65    0.847347E-002
      2.10     -3.60    0.893027E-002
      2.10     -3.55    0.938102E-002
      2.10     -3.50    0.982453E-002
      2.10     -3.45    0.102599E-001
      2.10     -3.40    0.106863E-001
      2.10     -3.35    0.111033E-001
      2.10     -3.30    0.115106E-001
      2.10     -3.25    0.119080E-001
      2.10     -3.20    0.122955E-001
      2.10     -3.15    0.126733E-001
      2.10     -3.10    0.130415E-001
      2.10     -3.05    0.134006E-001
      2.10     -3.00    0.137509E-001
      2.10     -2.95    0.140928E-001
      2.10     -2.90    0.144268E-001
      2.10     -2.85    0.147531E-001
      2.10     -2.80    0.150720E-001
      2.10     -2.75    0.153838E-001
      2.10     -2.70    0.156885E-001
      2.10     -2.65    0.159861E-001
      2.10     -2.60    0.162764E-001
      2.10     -2.55    0.165591E-001
      2.10     -2.50    0.168337E-001
      2.10     -2.45    0.170996E-001
      2.10     -2.40    0.173559E-001
      2.10     -2.35    0.176018E-001
      2.10     -2.30    0.178362E-001
      2.10     -2.25    0.180581E-001
      2.10     -2.20    0.182661E-001
      2.10     -2.15    0.184590E-001
      2.10     -2.10    0.186355E-001
      2.10     -2.05    0.187941E-001
      2.10     -2.00    0.189337E-001
      2.10     -1.95    0.190528E-001
      2.10     -1.90    0.191505E-001
      2.10     -1.85    0.192259E-001
      2.10     -1.80    0.192784E-001
      2.10     -1.75    0.193079E-001
      2.10     -1.70    0.193148E-001
      2.10     -1.65    0.193005E-001
      2.10     -1.60    0.192669E-001
      2.10     -1.55    0.192170E-001
      2.10     -1.50    0.191551E-001
      2.10     -1.45    0.190862E-001
      2.10     -1.40    0.190165E-001
      2.10     -1.35    0.189531E-001
      2.10     -1.30    0.189034E-001
      2.10     -1.25    0.188747E-001
      2.10     -1.20    0.188739E-001
      2.10     -1.15    0.189069E-001
      2.10     -1.10    0.189777E-001
      2.10     -1.05    0.190885E-001
      2.10     -1.00    0.192391E-001
      2.10     -0.95    0.194274E-001
      2.10     -0.90    0.196488E-001
      2.10     -0.85    0.198976E-001
      2.10     -0.80    0.201669E-001
      2.10     -0.75    0.204492E-001
      2.10     -0.70    0.207374E-001
      2.10     -0.65    0.210247E-001
      2.10     -0.60    0.213052E-001
      2.10     -0.55    0.215741E-001
      2.10     -0.50    0.218274E-001
      2.10     -0.45    0.220624E-001
      2.10     -0.40    0.222774E-001
      2.10     -0.35    0.224711E-001
      2.10     -0.30    0.226430E-001
      2.10     -0.25    0.227930E-001
      2.10     -0.20    0.229214E-001
      2.10     -0.15    0.230283E-001
      2.10     -0.10    0.231141E-001
      2.10     -0.05    0.231789E-001
      2.10      0.00    0.232227E-001
      2.10      0.05    0.232451E-001
      2.10      0.10    0.232456E-001
      2.10      0.15    0.232231E-001
      2.10      0.20    0.231761E-001
      2.10      0.25    0.231023E-001
      2.10      0.30    0.229991E-001
      2.10      0.35    0.228627E-001
      2.10      0.40    0.226888E-001
      2.10      0.45    0.224715E-001
      2.10      0.50    0.222040E-001
      2.10      0.55    0.218779E-001
      2.10      0.60    0.214831E-001
      2.10      0.65    0.210077E-001
      2.10      0.70    0.204382E-001
      2.10      0.75    0.197592E-001
      2.10      0.80    0.189539E-001
      2.10      0.85    0.180054E-001
      2.10      0.90    0.168976E-001
      2.10      0.95    0.156181E-001
      2.10      1.00    0.141610E-001
      2.10      1.05    0.125315E-001
      2.10      1.10    0.107511E-001
      2.10      1.15    0.886199E-002
      2.10      1.20    0.693108E-002
      2.10      1.25    0.505012E-002
      2.10      1.30    0.333081E-002
      2.10      1.35    0.189368E-002
      2.10      1.40    0.851329E-003
      2.10      1.45    0.289254E-003
      2.10      1.50    0.249299E-003
      2.10      1.55    0.720979E-003
      2.10      1.60    0.164363E-002
      2.10      1.65    0.291864E-002
      2.10      1.70    0.442770E-002
      2.10      1.75    0.605157E-002
      2.10      1.80    0.768492E-002
      2.10      1.85    0.924506E-002
      2.10      1.90    0.106746E-001
      2.10      1.95    0.119398E-001
      2.10      2.00    0.130259E-001
      2.10      2.05    0.139325E-001
      2.10      2.10    0.146684E-001
      2.10      2.15    0.152479E-001
      2.10      2.20    0.156876E-001
      2.10      2.25    0.160046E-001
      2.10      2.30    0.162152E-001
      2.10      2.35    0.163342E-001
      2.10      2.40    0.163747E-001
      2.10      2.45    0.163480E-001
      2.10      2.50    0.162636E-001
      2.10      2.55    0.161294E-001
      2.10      2.60    0.159521E-001
      2.10      2.65    0.157371E-001
      2.10      2.70    0.154887E-001
      2.10      2.75    0.152108E-001
      2.10      2.80    0.149062E-001
      2.10      2.85    0.145773E-001
      2.10      2.90    0.142262E-001
      2.10      2.95    0.138545E-001
      2.10      3.00    0.134637E-001
      2.10      3.05    0.130549E-001
      2.10      3.10    0.126294E-001
      2.10      3.15    0.121881E-001
      2.10      3.20    0.117322E-001
      2.10      3.25    0.112627E-001
      2.10      3.30    0.107807E-001
      2.10      3.35    0.102876E-001
      2.10      3.40    0.978487E-002
      2.10      3.45    0.927401E-002
      2.10      3.50    0.875689E-002
      2.10      3.55    0.823553E-002
      2.10      3.60    0.771217E-002
      2.10      3.65    0.718929E-002
      2.10      3.70    0.666952E-002
      2.10      3.75    0.615570E-002
      2.10      3.80    0.565074E-002
      2.10      3.85    0.515764E-002
      2.10      3.90    0.467936E-002
      2.10      3.95    0.421879E-002
      2.10      4.00    0.377864E-002
      2.10      4.05    0.336134E-002
      2.10      4.10    0.296900E-002
      2.10      4.15    0.260332E-002
      2.10      4.20    0.226554E-002
      2.10      4.25    0.195641E-002
      2.10      4.30    0.167618E-002
      2.10      4.35    0.142459E-002
      2.10      4.40    0.120093E-002
      2.10      4.45    0.100405E-002
      2.10      4.50    0.832491E-003
      2.10      4.55    0.684484E-003
      2.10      4.60    0.558077E-003
      2.10      4.65    0.451196E-003
      2.10      4.70    0.361726E-003
      2.10      4.75    0.287571E-003
      2.10      4.80    0.226711E-003
      2.10      4.85    0.177248E-003
      2.10      4.90    0.137434E-003
      2.10      4.95    0.105690E-003
      2.10      5.00    0.806170E-004
      2.10      5.05    0.609962E-004
      2.10      5.10    0.457815E-004
      2.10      5.15    0.340896E-004
      2.10      5.20    0.251841E-004
      2.10      5.25    0.184603E-004
      2.10      5.30    0.134273E-004
      2.10      5.35    0.969185E-005
      2.10      5.40    0.694263E-005
      2.10      5.45    0.493594E-005
      2.10      5.50    0.348312E-005
      2.10      5.55    0.243972E-005
      2.10      5.60    0.169627E-005
      2.10      5.65    0.117065E-005
      2.10      5.70    0.801887E-006
      2.10      5.75    0.545104E-006
      2.10      5.80    0.367615E-006
      2.10      5.85    0.245818E-006
      2.10      5.90    0.162830E-006
      2.10      5.95    0.106678E-006
      2.10      6.00    0.689450E-007
      2.10      6.05    0.437680E-007
      2.10      6.10    0.270960E-007
      2.10      6.15    0.161567E-007
      2.10      6.20    0.907225E-008
      2.10      6.25    0.458785E-008
      2.10      6.30    0.188362E-008
      2.10      6.35    0.448180E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.417557E-008
      2.15     -6.30    0.173732E-007
      2.15     -6.25    0.416308E-007
      2.15     -6.20    0.805257E-007
      2.15     -6.15    0.139543E-006
      2.15     -6.10    0.226656E-006
      2.15     -6.05    0.353146E-006
      2.15     -6.00    0.534717E-006
      2.15     -5.95    0.792972E-006
      2.15     -5.90    0.115733E-005
      2.15     -5.85    0.166746E-005
      2.15     -5.80    0.237643E-005
      2.15     -5.75    0.335448E-005
      2.15     -5.70    0.469382E-005
      2.15     -5.65    0.651435E-005
      2.15     -5.60    0.897042E-005
      2.15     -5.55    0.122588E-004
      2.15     -5.50    0.166280E-004
      2.15     -5.45    0.223880E-004
      2.15     -5.40    0.299222E-004
      2.15     -5.35    0.396985E-004
      2.15     -5.30    0.522820E-004
      2.15     -5.25    0.683469E-004
      2.15     -5.20    0.886866E-004
      2.15     -5.15    0.114223E-003
      2.15     -5.10    0.146014E-003
      2.15     -5.05    0.185250E-003
      2.15     -5.00    0.233256E-003
      2.15     -4.95    0.291479E-003
      2.15     -4.90    0.361470E-003
      2.15     -4.85    0.444856E-003
      2.15     -4.80    0.543313E-003
      2.15     -4.75    0.658516E-003
      2.15     -4.70    0.792097E-003
      2.15     -4.65    0.945589E-003
      2.15     -4.60    0.112037E-002
      2.15     -4.55    0.131761E-002
      2.15     -4.50    0.153820E-002
      2.15     -4.45    0.178275E-002
      2.15     -4.40    0.205151E-002
      2.15     -4.35    0.234435E-002
      2.15     -4.30    0.266077E-002
      2.15     -4.25    0.299991E-002
      2.15     -4.20    0.336053E-002
      2.15     -4.15    0.374108E-002
      2.15     -4.10    0.413973E-002
      2.15     -4.05    0.455441E-002
      2.15     -4.00    0.498291E-002
      2.15     -3.95    0.542288E-002
      2.15     -3.90    0.587195E-002
      2.15     -3.85    0.632775E-002
      2.15     -3.80    0.678795E-002
      2.15     -3.75    0.725037E-002
      2.15     -3.70    0.771293E-002
      2.15     -3.65    0.817376E-002
      2.15     -3.60    0.863115E-002
      2.15     -3.55    0.908363E-002
      2.15     -3.50    0.952993E-002
      2.15     -3.45    0.996899E-002
      2.15     -3.40    0.104000E-001
      2.15     -3.35    0.108222E-001
      2.15     -3.30    0.112353E-001
      2.15     -3.25    0.116390E-001
      2.15     -3.20    0.120330E-001
      2.15     -3.15    0.124175E-001
      2.15     -3.10    0.127925E-001
      2.15     -3.05    0.131583E-001
      2.15     -3.00    0.135150E-001
      2.15     -2.95    0.138630E-001
      2.15     -2.90    0.142025E-001
      2.15     -2.85    0.145338E-001
      2.15     -2.80    0.148571E-001
      2.15     -2.75    0.151725E-001
      2.15     -2.70    0.154799E-001
      2.15     -2.65    0.157794E-001
      2.15     -2.60    0.160707E-001
      2.15     -2.55    0.163534E-001
      2.15     -2.50    0.166270E-001
      2.15     -2.45    0.168909E-001
      2.15     -2.40    0.171443E-001
      2.15     -2.35    0.173862E-001
      2.15     -2.30    0.176155E-001
      2.15     -2.25    0.178311E-001
      2.15     -2.20    0.180315E-001
      2.15     -2.15    0.182154E-001
      2.15     -2.10    0.183812E-001
      2.15     -2.05    0.185273E-001
      2.15     -2.00    0.186522E-001
      2.15     -1.95    0.187543E-001
      2.15     -1.90    0.188322E-001
      2.15     -1.85    0.188845E-001
      2.15     -1.80    0.189105E-001
      2.15     -1.75    0.189097E-001
      2.15     -1.70    0.188823E-001
      2.15     -1.65    0.188294E-001
      2.15     -1.60    0.187531E-001
      2.15     -1.55    0.186569E-001
      2.15     -1.50    0.185454E-001
      2.15     -1.45    0.184250E-001
      2.15     -1.40    0.183031E-001
      2.15     -1.35    0.181887E-001
      2.15     -1.30    0.180911E-001
      2.15     -1.25    0.180200E-001
      2.15     -1.20    0.179846E-001
      2.15     -1.15    0.179925E-001
      2.15     -1.10    0.180494E-001
      2.15     -1.05    0.181583E-001
      2.15     -1.00    0.183191E-001
      2.15     -0.95    0.185288E-001
      2.15     -0.90    0.187819E-001
      2.15     -0.85    0.190706E-001
      2.15     -0.80    0.193858E-001
      2.15     -0.75    0.197181E-001
      2.15     -0.70    0.200579E-001
      2.15     -0.65    0.203968E-001
      2.15     -0.60    0.207273E-001
      2.15     -0.55    0.210434E-001
      2.15     -0.50    0.213404E-001
      2.15     -0.45    0.216153E-001
      2.15     -0.40    0.218658E-001
      2.15     -0.35    0.220910E-001
      2.15     -0.30    0.222904E-001
      2.15     -0.25    0.224643E-001
      2.15     -0.20    0.226131E-001
      2.15     -0.15    0.227373E-001
      2.15     -0.10    0.228377E-001
      2.15     -0.05    0.229147E-001
      2.15      0.00    0.229686E-001
      2.15      0.05    0.229994E-001
      2.15      0.10    0.230067E-001
      2.15      0.15    0.229896E-001
      2.15      0.20    0.229468E-001
      2.15      0.25    0.228763E-001
      2.15      0.30    0.227756E-001
      2.15      0.35    0.226410E-001
      2.15      0.40    0.224683E-001
      2.15      0.45    0.222517E-001
      2.15      0.50    0.219845E-001
      2.15      0.55    0.216584E-001
      2.15      0.60    0.212633E-001
      2.15      0.65    0.207874E-001
      2.15      0.70    0.202172E-001
      2.15      0.75    0.195372E-001
      2.15      0.80    0.187308E-001
      2.15      0.85    0.177811E-001
      2.15      0.90    0.166721E-001
      2.15      0.95    0.153914E-001
      2.15      1.00    0.139332E-001
      2.15      1.05    0.123030E-001
      2.15      1.10    0.105224E-001
      2.15      1.15    0.863374E-002
      2.15      1.20    0.670430E-002
      2.15      1.25    0.482600E-002
      2.15      1.30    0.311068E-002
      2.15      1.35    0.167883E-002
      2.15      1.40    0.642851E-003
      2.15      1.45    0.878393E-004
      2.15      1.50    0.550980E-004
      2.15      1.55    0.533555E-003
      2.15      1.60    0.146202E-002
      2.15      1.65    0.274152E-002
      2.15      1.70    0.425356E-002
      2.15      1.75    0.587891E-002
      2.15      1.80    0.751238E-002
      2.15      1.85    0.907150E-002
      2.15      1.90    0.104992E-001
      2.15      1.95    0.117617E-001
      2.15      2.00    0.128448E-001
      2.15      2.05    0.137481E-001
      2.15      2.10    0.144806E-001
      2.15      2.15    0.150565E-001
      2.15      2.20    0.154925E-001
      2.15      2.25    0.158058E-001
      2.15      2.30    0.160127E-001
      2.15      2.35    0.161280E-001
      2.15      2.40    0.161648E-001
      2.15      2.45    0.161343E-001
      2.15      2.50    0.160462E-001
      2.15      2.55    0.159082E-001
      2.15      2.60    0.157271E-001
      2.15      2.65    0.155083E-001
      2.15      2.70    0.152562E-001
      2.15      2.75    0.149744E-001
      2.15      2.80    0.146660E-001
      2.15      2.85    0.143334E-001
      2.15      2.90    0.139786E-001
      2.15      2.95    0.136034E-001
      2.15      3.00    0.132091E-001
      2.15      3.05    0.127971E-001
      2.15      3.10    0.123685E-001
      2.15      3.15    0.119245E-001
      2.15      3.20    0.114661E-001
      2.15      3.25    0.109946E-001
      2.15      3.30    0.105112E-001
      2.15      3.35    0.100172E-001
      2.15      3.40    0.951424E-002
      2.15      3.45    0.900396E-002
      2.15      3.50    0.848829E-002
      2.15      3.55    0.796935E-002
      2.15      3.60    0.744946E-002
      2.15      3.65    0.693116E-002
      2.15      3.70    0.641715E-002
      2.15      3.75    0.591027E-002
      2.15      3.80    0.541347E-002
      2.15      3.85    0.492968E-002
      2.15      3.90    0.446183E-002
      2.15      3.95    0.401268E-002
      2.15      4.00    0.358482E-002
      2.15      4.05    0.318053E-002
      2.15      4.10    0.280172E-002
      2.15      4.15    0.244989E-002
      2.15      4.20    0.212606E-002
      2.15      4.25    0.183077E-002
      2.15      4.30    0.156406E-002
      2.15      4.35    0.132548E-002
      2.15      4.40    0.111416E-002
      2.15      4.45    0.928832E-003
      2.15      4.50    0.767916E-003
      2.15      4.55    0.629590E-003
      2.15      4.60    0.511867E-003
      2.15      4.65    0.412676E-003
      2.15      4.70    0.329927E-003
      2.15      4.75    0.261571E-003
      2.15      4.80    0.205655E-003
      2.15      4.85    0.160356E-003
      2.15      4.90    0.124008E-003
      2.15      4.95    0.951167E-004
      2.15      5.00    0.723654E-004
      2.15      5.05    0.546136E-004
      2.15      5.10    0.408879E-004
      2.15      5.15    0.303699E-004
      2.15      5.20    0.223809E-004
      2.15      5.25    0.163653E-004
      2.15      5.30    0.118746E-004
      2.15      5.35    0.855044E-005
      2.15      5.40    0.611030E-005
      2.15      5.45    0.433380E-005
      2.15      5.50    0.305093E-005
      2.15      5.55    0.213193E-005
      2.15      5.60    0.147877E-005
      2.15      5.65    0.101815E-005
      2.15      5.70    0.695799E-006
      2.15      5.75    0.471895E-006
      2.15      5.80    0.317518E-006
      2.15      5.85    0.211845E-006
      2.15      5.90    0.140022E-006
      2.15      5.95    0.915439E-007
      2.15      6.00    0.590473E-007
      2.15      6.05    0.374159E-007
      2.15      6.10    0.231248E-007
      2.15      6.15    0.137685E-007
      2.15      6.20    0.772161E-008
      2.15      6.25    0.390094E-008
      2.15      6.30    0.160043E-008
      2.15      6.35    0.380629E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.361727E-008
      2.20     -6.30    0.150516E-007
      2.20     -6.25    0.360728E-007
      2.20     -6.20    0.697902E-007
      2.20     -6.15    0.120976E-006
      2.20     -6.10    0.196574E-006
      2.20     -6.05    0.306424E-006
      2.20     -6.00    0.464242E-006
      2.20     -5.95    0.688929E-006
      2.20     -5.90    0.100627E-005
      2.20     -5.85    0.145109E-005
      2.20     -5.80    0.207008E-005
      2.20     -5.75    0.292518E-005
      2.20     -5.70    0.409786E-005
      2.20     -5.65    0.569432E-005
      2.20     -5.60    0.785163E-005
      2.20     -5.55    0.107451E-004
      2.20     -5.50    0.145964E-004
      2.20     -5.45    0.196837E-004
      2.20     -5.40    0.263512E-004
      2.20     -5.35    0.350214E-004
      2.20     -5.30    0.462062E-004
      2.20     -5.25    0.605187E-004
      2.20     -5.20    0.786842E-004
      2.20     -5.15    0.101550E-003
      2.20     -5.10    0.130091E-003
      2.20     -5.05    0.165417E-003
      2.20     -5.00    0.208765E-003
      2.20     -4.95    0.261499E-003
      2.20     -4.90    0.325092E-003
      2.20     -4.85    0.401108E-003
      2.20     -4.80    0.491168E-003
      2.20     -4.75    0.596918E-003
      2.20     -4.70    0.719986E-003
      2.20     -4.65    0.861927E-003
      2.20     -4.60    0.102417E-002
      2.20     -4.55    0.120798E-002
      2.20     -4.50    0.141438E-002
      2.20     -4.45    0.164411E-002
      2.20     -4.40    0.189761E-002
      2.20     -4.35    0.217496E-002
      2.20     -4.30    0.247587E-002
      2.20     -4.25    0.279971E-002
      2.20     -4.20    0.314545E-002
      2.20     -4.15    0.351176E-002
      2.20     -4.10    0.389701E-002
      2.20     -4.05    0.429931E-002
      2.20     -4.00    0.471658E-002
      2.20     -3.95    0.514661E-002
      2.20     -3.90    0.558709E-002
      2.20     -3.85    0.603571E-002
      2.20     -3.80    0.649017E-002
      2.20     -3.75    0.694827E-002
      2.20     -3.70    0.740790E-002
      2.20     -3.65    0.786714E-002
      2.20     -3.60    0.832421E-002
      2.20     -3.55    0.877755E-002
      2.20     -3.50    0.922578E-002
      2.20     -3.45    0.966774E-002
      2.20     -3.40    0.101025E-001
      2.20     -3.35    0.105292E-001
      2.20     -3.30    0.109474E-001
      2.20     -3.25    0.113566E-001
      2.20     -3.20    0.117565E-001
      2.20     -3.15    0.121471E-001
      2.20     -3.10    0.125283E-001
      2.20     -3.05    0.129003E-001
      2.20     -3.00    0.132630E-001
      2.20     -2.95    0.136167E-001
      2.20     -2.90    0.139615E-001
      2.20     -2.85    0.142977E-001
      2.20     -2.80    0.146252E-001
      2.20     -2.75    0.149442E-001
      2.20     -2.70    0.152545E-001
      2.20     -2.65    0.155561E-001
      2.20     -2.60    0.158487E-001
      2.20     -2.55    0.161318E-001
      2.20     -2.50    0.164049E-001
      2.20     -2.45    0.166673E-001
      2.20     -2.40    0.169182E-001
      2.20     -2.35    0.171566E-001
      2.20     -2.30    0.173812E-001
      2.20     -2.25    0.175908E-001
      2.20     -2.20    0.177839E-001
      2.20     -2.15    0.179589E-001
      2.20     -2.10    0.181140E-001
      2.20     -2.05    0.182473E-001
      2.20     -2.00    0.183569E-001
      2.20     -1.95    0.184410E-001
      2.20     -1.90    0.184975E-001
      2.20     -1.85    0.185249E-001
      2.20     -1.80    0.185216E-001
      2.20     -1.75    0.184870E-001
      2.20     -1.70    0.184207E-001
      2.20     -1.65    0.183237E-001
      2.20     -1.60    0.181982E-001
      2.20     -1.55    0.180478E-001
      2.20     -1.50    0.178779E-001
      2.20     -1.45    0.176961E-001
      2.20     -1.40    0.175115E-001
      2.20     -1.35    0.173352E-001
      2.20     -1.30    0.171792E-001
      2.20     -1.25    0.170562E-001
      2.20     -1.20    0.169779E-001
      2.20     -1.15    0.169547E-001
      2.20     -1.10    0.169943E-001
      2.20     -1.05    0.171007E-001
      2.20     -1.00    0.172740E-001
      2.20     -0.95    0.175104E-001
      2.20     -0.90    0.178026E-001
      2.20     -0.85    0.181403E-001
      2.20     -0.80    0.185118E-001
      2.20     -0.75    0.189047E-001
      2.20     -0.70    0.193069E-001
      2.20     -0.65    0.197075E-001
      2.20     -0.60    0.200973E-001
      2.20     -0.55    0.204689E-001
      2.20     -0.50    0.208169E-001
      2.20     -0.45    0.211376E-001
      2.20     -0.40    0.214289E-001
      2.20     -0.35    0.216897E-001
      2.20     -0.30    0.219201E-001
      2.20     -0.25    0.221205E-001
      2.20     -0.20    0.222919E-001
      2.20     -0.15    0.224353E-001
      2.20     -0.10    0.225518E-001
      2.20     -0.05    0.226423E-001
      2.20      0.00    0.227074E-001
      2.20      0.05    0.227475E-001
      2.20      0.10    0.227624E-001
      2.20      0.15    0.227517E-001
      2.20      0.20    0.227142E-001
      2.20      0.25    0.226482E-001
      2.20      0.30    0.225513E-001
      2.20      0.35    0.224202E-001
      2.20      0.40    0.222506E-001
      2.20      0.45    0.220373E-001
      2.20      0.50    0.217735E-001
      2.20      0.55    0.214513E-001
      2.20      0.60    0.210610E-001
      2.20      0.65    0.205910E-001
      2.20      0.70    0.200282E-001
      2.20      0.75    0.193577E-001
      2.20      0.80    0.185636E-001
      2.20      0.85    0.176295E-001
      2.20      0.90    0.165404E-001
      2.20      0.95    0.152845E-001
      2.20      1.00    0.138571E-001
      2.20      1.05    0.122641E-001
      2.20      1.10    0.105271E-001
      2.20      1.15    0.868819E-002
      2.20      1.20    0.681300E-002
      2.20      1.25    0.499081E-002
      2.20      1.30    0.332967E-002
      2.20      1.35    0.194545E-002
      2.20      1.40    0.945824E-003
      2.20      1.45    0.411900E-003
      2.20      1.50    0.382672E-003
      2.20      1.55    0.846946E-003
      2.20      1.60    0.174560E-002
      2.20      1.65    0.298334E-002
      2.20      1.70    0.444617E-002
      2.20      1.75    0.601925E-002
      2.20      1.80    0.760106E-002
      2.20      1.85    0.911177E-002
      2.20      1.90    0.104958E-001
      2.20      1.95    0.117203E-001
      2.20      2.00    0.127708E-001
      2.20      2.05    0.136467E-001
      2.20      2.10    0.143562E-001
      2.20      2.15    0.149131E-001
      2.20      2.20    0.153333E-001
      2.20      2.25    0.156333E-001
      2.20      2.30    0.158290E-001
      2.20      2.35    0.159347E-001
      2.20      2.40    0.159632E-001
      2.20      2.45    0.159255E-001
      2.20      2.50    0.158308E-001
      2.20      2.55    0.156869E-001
      2.20      2.60    0.155003E-001
      2.20      2.65    0.152763E-001
      2.20      2.70    0.150194E-001
      2.20      2.75    0.147330E-001
      2.20      2.80    0.144203E-001
      2.20      2.85    0.140835E-001
      2.20      2.90    0.137247E-001
      2.20      2.95    0.133456E-001
      2.20      3.00    0.129478E-001
      2.20      3.05    0.125324E-001
      2.20      3.10    0.121008E-001
      2.20      3.15    0.116541E-001
      2.20      3.20    0.111935E-001
      2.20      3.25    0.107203E-001
      2.20      3.30    0.102356E-001
      2.20      3.35    0.974116E-002
      2.20      3.40    0.923842E-002
      2.20      3.45    0.872922E-002
      2.20      3.50    0.821556E-002
      2.20      3.55    0.769965E-002
      2.20      3.60    0.718389E-002
      2.20      3.65    0.667087E-002
      2.20      3.70    0.616334E-002
      2.20      3.75    0.566416E-002
      2.20      3.80    0.517624E-002
      2.20      3.85    0.470249E-002
      2.20      3.90    0.424574E-002
      2.20      3.95    0.380865E-002
      2.20      4.00    0.339365E-002
      2.20      4.05    0.300284E-002
      2.20      4.10    0.263794E-002
      2.20      4.15    0.230024E-002
      2.20      4.20    0.199054E-002
      2.20      4.25    0.170918E-002
      2.20      4.30    0.145597E-002
      2.20      4.35    0.123032E-002
      2.20      4.40    0.103118E-002
      2.20      4.45    0.857177E-003
      2.20      4.50    0.706640E-003
      2.20      4.55    0.577699E-003
      2.20      4.60    0.468352E-003
      2.20      4.65    0.376538E-003
      2.20      4.70    0.300202E-003
      2.20      4.75    0.237355E-003
      2.20      4.80    0.186113E-003
      2.20      4.85    0.144733E-003
      2.20      4.90    0.111633E-003
      2.20      4.95    0.854027E-004
      2.20      5.00    0.648089E-004
      2.20      5.05    0.487873E-004
      2.20      5.10    0.364348E-004
      2.20      5.15    0.269955E-004
      2.20      5.20    0.198455E-004
      2.20      5.25    0.144762E-004
      2.20      5.30    0.104786E-004
      2.20      5.35    0.752714E-005
      2.20      5.40    0.536622E-005
      2.20      5.45    0.379702E-005
      2.20      5.50    0.266672E-005
      2.20      5.55    0.185905E-005
      2.20      5.60    0.128646E-005
      2.20      5.65    0.883670E-006
      2.20      5.70    0.602485E-006
      2.20      5.75    0.407664E-006
      2.20      5.80    0.273673E-006
      2.20      5.85    0.182183E-006
      2.20      5.90    0.120153E-006
      2.20      5.95    0.783885E-007
      2.20      6.00    0.504608E-007
      2.20      6.05    0.319153E-007
      2.20      6.10    0.196917E-007
      2.20      6.15    0.117068E-007
      2.20      6.20    0.655699E-008
      2.20      6.25    0.330919E-008
      2.20      6.30    0.135664E-008
      2.20      6.35    0.322500E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.311960E-008
      2.25     -6.30    0.129818E-007
      2.25     -6.25    0.311169E-007
      2.25     -6.20    0.602150E-007
      2.25     -6.15    0.104409E-006
      2.25     -6.10    0.169720E-006
      2.25     -6.05    0.264691E-006
      2.25     -6.00    0.401250E-006
      2.25     -5.95    0.595859E-006
      2.25     -5.90    0.871011E-006
      2.25     -5.85    0.125717E-005
      2.25     -5.80    0.179520E-005
      2.25     -5.75    0.253949E-005
      2.25     -5.70    0.356171E-005
      2.25     -5.65    0.495552E-005
      2.25     -5.60    0.684212E-005
      2.25     -5.55    0.937689E-005
      2.25     -5.50    0.127571E-004
      2.25     -5.45    0.172306E-004
      2.25     -5.40    0.231057E-004
      2.25     -5.35    0.307619E-004
      2.25     -5.30    0.406607E-004
      2.25     -5.25    0.533575E-004
      2.25     -5.20    0.695121E-004
      2.25     -5.15    0.898992E-004
      2.25     -5.10    0.115416E-003
      2.25     -5.05    0.147086E-003
      2.25     -5.00    0.186065E-003
      2.25     -4.95    0.233628E-003
      2.25     -4.90    0.291170E-003
      2.25     -4.85    0.360181E-003
      2.25     -4.80    0.442223E-003
      2.25     -4.75    0.538903E-003
      2.25     -4.70    0.651829E-003
      2.25     -4.65    0.782565E-003
      2.25     -4.60    0.932584E-003
      2.25     -4.55    0.110321E-002
      2.25     -4.50    0.129559E-002
      2.25     -4.45    0.151059E-002
      2.25     -4.40    0.174882E-002
      2.25     -4.35    0.201055E-002
      2.25     -4.30    0.229570E-002
      2.25     -4.25    0.260386E-002
      2.25     -4.20    0.293424E-002
      2.25     -4.15    0.328572E-002
      2.25     -4.10    0.365687E-002
      2.25     -4.05    0.404599E-002
      2.25     -4.00    0.445117E-002
      2.25     -3.95    0.487032E-002
      2.25     -3.90    0.530124E-002
      2.25     -3.85    0.574169E-002
      2.25     -3.80    0.618941E-002
      2.25     -3.75    0.664218E-002
      2.25     -3.70    0.709791E-002
      2.25     -3.65    0.755461E-002
      2.25     -3.60    0.801043E-002
      2.25     -3.55    0.846373E-002
      2.25     -3.50    0.891303E-002
      2.25     -3.45    0.935708E-002
      2.25     -3.40    0.979478E-002
      2.25     -3.35    0.102253E-001
      2.25     -3.30    0.106478E-001
      2.25     -3.25    0.110619E-001
      2.25     -3.20    0.114672E-001
      2.25     -3.15    0.118634E-001
      2.25     -3.10    0.122503E-001
      2.25     -3.05    0.126280E-001
      2.25     -3.00    0.129963E-001
      2.25     -2.95    0.133555E-001
      2.25     -2.90    0.137055E-001
      2.25     -2.85    0.140463E-001
      2.25     -2.80    0.143781E-001
      2.25     -2.75    0.147007E-001
      2.25     -2.70    0.150140E-001
      2.25     -2.65    0.153179E-001
      2.25     -2.60    0.156120E-001
      2.25     -2.55    0.158959E-001
      2.25     -2.50    0.161689E-001
      2.25     -2.45    0.164303E-001
      2.25     -2.40    0.166792E-001
      2.25     -2.35    0.169144E-001
      2.25     -2.30    0.171348E-001
      2.25     -2.25    0.173389E-001
      2.25     -2.20    0.175249E-001
      2.25     -2.15    0.176911E-001
      2.25     -2.10    0.178354E-001
      2.25     -2.05    0.179557E-001
      2.25     -2.00    0.180495E-001
      2.25     -1.95    0.181145E-001
      2.25     -1.90    0.181483E-001
      2.25     -1.85    0.181486E-001
      2.25     -1.80    0.181135E-001
      2.25     -1.75    0.180414E-001
      2.25     -1.70    0.179317E-001
      2.25     -1.65    0.177849E-001
      2.25     -1.60    0.176031E-001
      2.25     -1.55    0.173901E-001
      2.25     -1.50    0.171522E-001
      2.25     -1.45    0.168980E-001
      2.25     -1.40    0.166390E-001
      2.25     -1.35    0.163886E-001
      2.25     -1.30    0.161621E-001
      2.25     -1.25    0.159758E-001
      2.25     -1.20    0.158452E-001
      2.25     -1.15    0.157839E-001
      2.25     -1.10    0.158021E-001
      2.25     -1.05    0.159054E-001
      2.25     -1.00    0.160940E-001
      2.25     -0.95    0.163631E-001
      2.25     -0.90    0.167030E-001
      2.25     -0.85    0.171005E-001
      2.25     -0.80    0.175401E-001
      2.25     -0.75    0.180058E-001
      2.25     -0.70    0.184823E-001
      2.25     -0.65    0.189559E-001
      2.25     -0.60    0.194151E-001
      2.25     -0.55    0.198512E-001
      2.25     -0.50    0.202578E-001
      2.25     -0.45    0.206308E-001
      2.25     -0.40    0.209680E-001
      2.25     -0.35    0.212687E-001
      2.25     -0.30    0.215334E-001
      2.25     -0.25    0.217630E-001
      2.25     -0.20    0.219591E-001
      2.25     -0.15    0.221233E-001
      2.25     -0.10    0.222572E-001
      2.25     -0.05    0.223623E-001
      2.25      0.00    0.224395E-001
      2.25      0.05    0.224897E-001
      2.25      0.10    0.225131E-001
      2.25      0.15    0.225096E-001
      2.25      0.20    0.224783E-001
      2.25      0.25    0.224178E-001
      2.25      0.30    0.223260E-001
      2.25      0.35    0.221998E-001
      2.25      0.40    0.220353E-001
      2.25      0.45    0.218276E-001
      2.25      0.50    0.215703E-001
      2.25      0.55    0.212558E-001
      2.25      0.60    0.208750E-001
      2.25      0.65    0.204170E-001
      2.25      0.70    0.198694E-001
      2.25      0.75    0.192184E-001
      2.25      0.80    0.184490E-001
      2.25      0.85    0.175463E-001
      2.25      0.90    0.164966E-001
      2.25      0.95    0.152898E-001
      2.25      1.00    0.139223E-001
      2.25      1.05    0.124009E-001
      2.25      1.10    0.107474E-001
      2.25      1.15    0.900247E-002
      2.25      1.20    0.722858E-002
      2.25      1.25    0.550977E-002
      2.25      1.30    0.394684E-002
      2.25      1.35    0.264708E-002
      2.25      1.40    0.170954E-002
      2.25      1.45    0.120837E-002
      2.25      1.50    0.117881E-002
      2.25      1.55    0.161000E-002
      2.25      1.60    0.244712E-002
      2.25      1.65    0.360211E-002
      2.25      1.70    0.496944E-002
      2.25      1.75    0.644247E-002
      2.25      1.80    0.792644E-002
      2.25      1.85    0.934629E-002
      2.25      1.90    0.106492E-001
      2.25      1.95    0.118035E-001
      2.25      2.00    0.127946E-001
      2.25      2.05    0.136210E-001
      2.25      2.10    0.142899E-001
      2.25      2.15    0.148135E-001
      2.25      2.20    0.152065E-001
      2.25      2.25    0.154844E-001
      2.25      2.30    0.156620E-001
      2.25      2.35    0.157527E-001
      2.25      2.40    0.157687E-001
      2.25      2.45    0.157203E-001
      2.25      2.50    0.156164E-001
      2.25      2.55    0.154646E-001
      2.25      2.60    0.152709E-001
      2.25      2.65    0.150406E-001
      2.25      2.70    0.147778E-001
      2.25      2.75    0.144862E-001
      2.25      2.80    0.141684E-001
      2.25      2.85    0.138270E-001
      2.25      2.90    0.134640E-001
      2.25      2.95    0.130809E-001
      2.25      3.00    0.126794E-001
      2.25      3.05    0.122607E-001
      2.25      3.10    0.118262E-001
      2.25      3.15    0.113770E-001
      2.25      3.20    0.109143E-001
      2.25      3.25    0.104396E-001
      2.25      3.30    0.995416E-002
      2.25      3.35    0.945957E-002
      2.25      3.40    0.895755E-002
      2.25      3.45    0.844997E-002
      2.25      3.50    0.793893E-002
      2.25      3.55    0.742671E-002
      2.25      3.60    0.691578E-002
      2.25      3.65    0.640879E-002
      2.25      3.70    0.590850E-002
      2.25      3.75    0.541777E-002
      2.25      3.80    0.493949E-002
      2.25      3.85    0.447650E-002
      2.25      3.90    0.403152E-002
      2.25      3.95    0.360710E-002
      2.25      4.00    0.320549E-002
      2.25      4.05    0.282860E-002
      2.25      4.10    0.247796E-002
      2.25      4.15    0.215463E-002
      2.25      4.20    0.185921E-002
      2.25      4.25    0.159180E-002
      2.25      4.30    0.135206E-002
      2.25      4.35    0.113919E-002
      2.25      4.40    0.952031E-003
      2.25      4.45    0.789096E-003
      2.25      4.50    0.648647E-003
      2.25      4.55    0.528778E-003
      2.25      4.60    0.427482E-003
      2.25      4.65    0.342722E-003
      2.25      4.70    0.272490E-003
      2.25      4.75    0.214860E-003
      2.25      4.80    0.168023E-003
      2.25      4.85    0.130320E-003
      2.25      4.90    0.100255E-003
      2.25      4.95    0.765014E-004
      2.25      5.00    0.579071E-004
      2.25      5.05    0.434828E-004
      2.25      5.10    0.323931E-004
      2.25      5.15    0.239423E-004
      2.25      5.20    0.175583E-004
      2.25      5.25    0.127771E-004
      2.25      5.30    0.922664E-005
      2.25      5.35    0.661213E-005
      2.25      5.40    0.470277E-005
      2.25      5.45    0.331975E-005
      2.25      5.50    0.232606E-005
      2.25      5.55    0.161777E-005
      2.25      5.60    0.111688E-005
      2.25      5.65    0.765399E-006
      2.25      5.70    0.520637E-006
      2.25      5.75    0.351471E-006
      2.25      5.80    0.235411E-006
      2.25      5.85    0.156360E-006
      2.25      5.90    0.102897E-006
      2.25      5.95    0.669881E-007
      2.25      6.00    0.430351E-007
      2.25      6.05    0.271673E-007
      2.25      6.10    0.167333E-007
      2.25      6.15    0.993286E-008
      2.25      6.20    0.555617E-008
      2.25      6.25    0.280117E-008
      2.25      6.30    0.114749E-008
      2.25      6.35    0.272653E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.267828E-008
      2.30     -6.30    0.111462E-007
      2.30     -6.25    0.267209E-007
      2.30     -6.20    0.517191E-007
      2.30     -6.15    0.897040E-007
      2.30     -6.10    0.145873E-006
      2.30     -6.05    0.227609E-006
      2.30     -6.00    0.345239E-006
      2.30     -5.95    0.513035E-006
      2.30     -5.90    0.750537E-006
      2.30     -5.85    0.108425E-005
      2.30     -5.80    0.154982E-005
      2.30     -5.75    0.219476E-005
      2.30     -5.70    0.308186E-005
      2.30     -5.65    0.429333E-005
      2.30     -5.60    0.593588E-005
      2.30     -5.55    0.814663E-005
      2.30     -5.50    0.111002E-004
      2.30     -5.45    0.150168E-004
      2.30     -5.40    0.201710E-004
      2.30     -5.35    0.269023E-004
      2.30     -5.30    0.356249E-004
      2.30     -5.25    0.468396E-004
      2.30     -5.20    0.611439E-004
      2.30     -5.15    0.792429E-004
      2.30     -5.10    0.101957E-003
      2.30     -5.05    0.130230E-003
      2.30     -5.00    0.165130E-003
      2.30     -4.95    0.207848E-003
      2.30     -4.90    0.259695E-003
      2.30     -4.85    0.322083E-003
      2.30     -4.80    0.396510E-003
      2.30     -4.75    0.484531E-003
      2.30     -4.70    0.587724E-003
      2.30     -4.65    0.707649E-003
      2.30     -4.60    0.845802E-003
      2.30     -4.55    0.100357E-002
      2.30     -4.50    0.118216E-002
      2.30     -4.45    0.138260E-002
      2.30     -4.40    0.160562E-002
      2.30     -4.35    0.185169E-002
      2.30     -4.30    0.212093E-002
      2.30     -4.25    0.241313E-002
      2.30     -4.20    0.272773E-002
      2.30     -4.15    0.306384E-002
      2.30     -4.10    0.342025E-002
      2.30     -4.05    0.379545E-002
      2.30     -4.00    0.418770E-002
      2.30     -3.95    0.459507E-002
      2.30     -3.90    0.501548E-002
      2.30     -3.85    0.544677E-002
      2.30     -3.80    0.588673E-002
      2.30     -3.75    0.633318E-002
      2.30     -3.70    0.678400E-002
      2.30     -3.65    0.723717E-002
      2.30     -3.60    0.769080E-002
      2.30     -3.55    0.814315E-002
      2.30     -3.50    0.859268E-002
      2.30     -3.45    0.903800E-002
      2.30     -3.40    0.947792E-002
      2.30     -3.35    0.991145E-002
      2.30     -3.30    0.103377E-001
      2.30     -3.25    0.107562E-001
      2.30     -3.20    0.111662E-001
      2.30     -3.15    0.115674E-001
      2.30     -3.10    0.119597E-001
      2.30     -3.05    0.123427E-001
      2.30     -3.00    0.127164E-001
      2.30     -2.95    0.130807E-001
      2.30     -2.90    0.134357E-001
      2.30     -2.85    0.137812E-001
      2.30     -2.80    0.141171E-001
      2.30     -2.75    0.144435E-001
      2.30     -2.70    0.147600E-001
      2.30     -2.65    0.150664E-001
      2.30     -2.60    0.153623E-001
      2.30     -2.55    0.156473E-001
      2.30     -2.50    0.159205E-001
      2.30     -2.45    0.161813E-001
      2.30     -2.40    0.164286E-001
      2.30     -2.35    0.166613E-001
      2.30     -2.30    0.168778E-001
      2.30     -2.25    0.170767E-001
      2.30     -2.20    0.172559E-001
      2.30     -2.15    0.174136E-001
      2.30     -2.10    0.175472E-001
      2.30     -2.05    0.176541E-001
      2.30     -2.00    0.177317E-001
      2.30     -1.95    0.177770E-001
      2.30     -1.90    0.177868E-001
      2.30     -1.85    0.177583E-001
      2.30     -1.80    0.176887E-001
      2.30     -1.75    0.175758E-001
      2.30     -1.70    0.174182E-001
      2.30     -1.65    0.172160E-001
      2.30     -1.60    0.169708E-001
      2.30     -1.55    0.166866E-001
      2.30     -1.50    0.163705E-001
      2.30     -1.45    0.160325E-001
      2.30     -1.40    0.156862E-001
      2.30     -1.35    0.153483E-001
      2.30     -1.30    0.150380E-001
      2.30     -1.25    0.147759E-001
      2.30     -1.20    0.145822E-001
      2.30     -1.15    0.144746E-001
      2.30     -1.10    0.144668E-001
      2.30     -1.05    0.145662E-001
      2.30     -1.00    0.147734E-001
      2.30     -0.95    0.150820E-001
      2.30     -0.90    0.154794E-001
      2.30     -0.85    0.159484E-001
      2.30     -0.80    0.164692E-001
      2.30     -0.75    0.170212E-001
      2.30     -0.70    0.175850E-001
      2.30     -0.65    0.181435E-001
      2.30     -0.60    0.186830E-001
      2.30     -0.55    0.191928E-001
      2.30     -0.50    0.196657E-001
      2.30     -0.45    0.200973E-001
      2.30     -0.40    0.204855E-001
      2.30     -0.35    0.208302E-001
      2.30     -0.30    0.211322E-001
      2.30     -0.25    0.213935E-001
      2.30     -0.20    0.216161E-001
      2.30     -0.15    0.218025E-001
      2.30     -0.10    0.219549E-001
      2.30     -0.05    0.220753E-001
      2.30      0.00    0.221654E-001
      2.30      0.05    0.222264E-001
      2.30      0.10    0.222590E-001
      2.30      0.15    0.222633E-001
      2.30      0.20    0.222390E-001
      2.30      0.25    0.221850E-001
      2.30      0.30    0.220993E-001
      2.30      0.35    0.219795E-001
      2.30      0.40    0.218218E-001
      2.30      0.45    0.216218E-001
      2.30      0.50    0.213736E-001
      2.30      0.55    0.210702E-001
      2.30      0.60    0.207033E-001
      2.30      0.65    0.202627E-001
      2.30      0.70    0.197373E-001
      2.30      0.75    0.191144E-001
      2.30      0.80    0.183808E-001
      2.30      0.85    0.175231E-001
      2.30      0.90    0.165296E-001
      2.30      0.95    0.153922E-001
      2.30      1.00    0.141088E-001
      2.30      1.05    0.126874E-001
      2.30      1.10    0.111494E-001
      2.30      1.15    0.953351E-002
      2.30      1.20    0.789767E-002
      2.30      1.25    0.631861E-002
      2.30      1.30    0.488723E-002
      2.30      1.35    0.369936E-002
      2.30      1.40    0.284269E-002
      2.30      1.45    0.238237E-002
      2.30      1.50    0.234895E-002
      2.30      1.55    0.273230E-002
      2.30      1.60    0.348353E-002
      2.30      1.65    0.452429E-002
      2.30      1.70    0.576043E-002
      2.30      1.75    0.709629E-002
      2.30      1.80    0.844616E-002
      2.30      1.85    0.974144E-002
      2.30      1.90    0.109331E-001
      2.30      1.95    0.119910E-001
      2.30      2.00    0.129006E-001
      2.30      2.05    0.136592E-001
      2.30      2.10    0.142725E-001
      2.30      2.15    0.147507E-001
      2.30      2.20    0.151071E-001
      2.30      2.25    0.153552E-001
      2.30      2.30    0.155085E-001
      2.30      2.35    0.155795E-001
      2.30      2.40    0.155791E-001
      2.30      2.45    0.155172E-001
      2.30      2.50    0.154019E-001
      2.30      2.55    0.152402E-001
      2.30      2.60    0.150381E-001
      2.30      2.65    0.148003E-001
      2.30      2.70    0.145309E-001
      2.30      2.75    0.142333E-001
      2.30      2.80    0.139101E-001
      2.30      2.85    0.135638E-001
      2.30      2.90    0.131962E-001
      2.30      2.95    0.128090E-001
      2.30      3.00    0.124038E-001
      2.30      3.05    0.119818E-001
      2.30      3.10    0.115444E-001
      2.30      3.15    0.110929E-001
      2.30      3.20    0.106285E-001
      2.30      3.25    0.101526E-001
      2.30      3.30    0.966678E-002
      2.30      3.35    0.917257E-002
      2.30      3.40    0.867180E-002
      2.30      3.45    0.816645E-002
      2.30      3.50    0.765868E-002
      2.30      3.55    0.715086E-002
      2.30      3.60    0.664551E-002
      2.30      3.65    0.614531E-002
      2.30      3.70    0.565304E-002
      2.30      3.75    0.517155E-002
      2.30      3.80    0.470366E-002
      2.30      3.85    0.425214E-002
      2.30      3.90    0.381960E-002
      2.30      3.95    0.340843E-002
      2.30      4.00    0.302071E-002
      2.30      4.05    0.265815E-002
      2.30      4.10    0.232207E-002
      2.30      4.15    0.201330E-002
      2.30      4.20    0.173224E-002
      2.30      4.25    0.147878E-002
      2.30      4.30    0.125240E-002
      2.30      4.35    0.105214E-002
      2.30      4.40    0.876731E-003
      2.30      4.45    0.724582E-003
      2.30      4.50    0.593907E-003
      2.30      4.55    0.482779E-003
      2.30      4.60    0.389198E-003
      2.30      4.65    0.311164E-003
      2.30      4.70    0.246722E-003
      2.30      4.75    0.194017E-003
      2.30      4.80    0.151321E-003
      2.30      4.85    0.117059E-003
      2.30      4.90    0.898209E-004
      2.30      4.95    0.683658E-004
      2.30      5.00    0.516193E-004
      2.30      5.05    0.386655E-004
      2.30      5.10    0.287341E-004
      2.30      5.15    0.211866E-004
      2.30      5.20    0.155003E-004
      2.30      5.25    0.112528E-004
      2.30      5.30    0.810675E-005
      2.30      5.35    0.579599E-005
      2.30      5.40    0.411270E-005
      2.30      5.45    0.289648E-005
      2.30      5.50    0.202478E-005
      2.30      5.55    0.140498E-005
      2.30      5.60    0.967733E-006
      2.30      5.65    0.661658E-006
      2.30      5.70    0.449036E-006
      2.30      5.75    0.302440E-006
      2.30      5.80    0.202112E-006
      2.30      5.85    0.133942E-006
      2.30      5.90    0.879511E-007
      2.30      5.95    0.571370E-007
      2.30      6.00    0.366322E-007
      2.30      6.05    0.230814E-007
      2.30      6.10    0.141920E-007
      2.30      6.15    0.841130E-008
      2.30      6.20    0.469885E-008
      2.30      6.25    0.236643E-008
      2.30      6.30    0.968645E-009
      2.30      6.35    0.230049E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.228896E-008
      2.35     -6.30    0.952676E-008
      2.35     -6.25    0.228417E-007
      2.35     -6.20    0.442200E-007
      2.35     -6.15    0.767195E-007
      2.35     -6.10    0.124805E-006
      2.35     -6.05    0.194831E-006
      2.35     -6.00    0.295693E-006
      2.35     -5.95    0.439713E-006
      2.35     -5.90    0.643784E-006
      2.35     -5.85    0.930870E-006
      2.35     -5.80    0.133191E-005
      2.35     -5.75    0.188825E-005
      2.35     -5.70    0.265461E-005
      2.35     -5.65    0.370288E-005
      2.35     -5.60    0.512653E-005
      2.35     -5.55    0.704607E-005
      2.35     -5.50    0.961541E-005
      2.35     -5.45    0.130291E-004
      2.35     -5.40    0.175310E-004
      2.35     -5.35    0.234229E-004
      2.35     -5.30    0.310753E-004
      2.35     -5.25    0.409374E-004
      2.35     -5.20    0.535479E-004
      2.35     -5.15    0.695455E-004
      2.35     -5.10    0.896775E-004
      2.35     -5.05    0.114808E-003
      2.35     -5.00    0.145920E-003
      2.35     -4.95    0.184122E-003
      2.35     -4.90    0.230636E-003
      2.35     -4.85    0.286797E-003
      2.35     -4.80    0.354028E-003
      2.35     -4.75    0.433827E-003
      2.35     -4.70    0.527730E-003
      2.35     -4.65    0.637279E-003
      2.35     -4.60    0.763978E-003
      2.35     -4.55    0.909250E-003
      2.35     -4.50    0.107438E-002
      2.35     -4.45    0.126049E-002
      2.35     -4.40    0.146847E-002
      2.35     -4.35    0.169892E-002
      2.35     -4.30    0.195216E-002
      2.35     -4.25    0.222821E-002
      2.35     -4.20    0.252671E-002
      2.35     -4.15    0.284700E-002
      2.35     -4.10    0.318809E-002
      2.35     -4.05    0.354868E-002
      2.35     -4.00    0.392722E-002
      2.35     -3.95    0.432195E-002
      2.35     -3.90    0.473091E-002
      2.35     -3.85    0.515205E-002
      2.35     -3.80    0.558325E-002
      2.35     -3.75    0.602235E-002
      2.35     -3.70    0.646725E-002
      2.35     -3.65    0.691590E-002
      2.35     -3.60    0.736636E-002
      2.35     -3.55    0.781685E-002
      2.35     -3.50    0.826571E-002
      2.35     -3.45    0.871148E-002
      2.35     -3.40    0.915285E-002
      2.35     -3.35    0.958870E-002
      2.35     -3.30    0.100181E-001
      2.35     -3.25    0.104402E-001
      2.35     -3.20    0.108545E-001
      2.35     -3.15    0.112603E-001
      2.35     -3.10    0.116574E-001
      2.35     -3.05    0.120455E-001
      2.35     -3.00    0.124243E-001
      2.35     -2.95    0.127936E-001
      2.35     -2.90    0.131534E-001
      2.35     -2.85    0.135034E-001
      2.35     -2.80    0.138436E-001
      2.35     -2.75    0.141738E-001
      2.35     -2.70    0.144936E-001
      2.35     -2.65    0.148028E-001
      2.35     -2.60    0.151008E-001
      2.35     -2.55    0.153871E-001
      2.35     -2.50    0.156611E-001
      2.35     -2.45    0.159217E-001
      2.35     -2.40    0.161678E-001
      2.35     -2.35    0.163983E-001
      2.35     -2.30    0.166114E-001
      2.35     -2.25    0.168055E-001
      2.35     -2.20    0.169784E-001
      2.35     -2.15    0.171277E-001
      2.35     -2.10    0.172507E-001
      2.35     -2.05    0.173445E-001
      2.35     -2.00    0.174057E-001
      2.35     -1.95    0.174306E-001
      2.35     -1.90    0.174156E-001
      2.35     -1.85    0.173569E-001
      2.35     -1.80    0.172507E-001
      2.35     -1.75    0.170941E-001
      2.35     -1.70    0.168848E-001
      2.35     -1.65    0.166218E-001
      2.35     -1.60    0.163066E-001
      2.35     -1.55    0.159431E-001
      2.35     -1.50    0.155388E-001
      2.35     -1.45    0.151053E-001
      2.35     -1.40    0.146587E-001
      2.35     -1.35    0.142193E-001
      2.35     -1.30    0.138109E-001
      2.35     -1.25    0.134596E-001
      2.35     -1.20    0.131911E-001
      2.35     -1.15    0.130285E-001
      2.35     -1.10    0.129895E-001
      2.35     -1.05    0.130841E-001
      2.35     -1.00    0.133132E-001
      2.35     -0.95    0.136686E-001
      2.35     -0.90    0.141341E-001
      2.35     -0.85    0.146874E-001
      2.35     -0.80    0.153032E-001
      2.35     -0.75    0.159555E-001
      2.35     -0.70    0.166200E-001
      2.35     -0.65    0.172758E-001
      2.35     -0.60    0.179061E-001
      2.35     -0.55    0.184985E-001
      2.35     -0.50    0.190451E-001
      2.35     -0.45    0.195412E-001
      2.35     -0.40    0.199851E-001
      2.35     -0.35    0.203771E-001
      2.35     -0.30    0.207192E-001
      2.35     -0.25    0.210140E-001
      2.35     -0.20    0.212646E-001
      2.35     -0.15    0.214742E-001
      2.35     -0.10    0.216459E-001
      2.35     -0.05    0.217823E-001
      2.35      0.00    0.218858E-001
      2.35      0.05    0.219580E-001
      2.35      0.10    0.220002E-001
      2.35      0.15    0.220129E-001
      2.35      0.20    0.219962E-001
      2.35      0.25    0.219493E-001
      2.35      0.30    0.218708E-001
      2.35      0.35    0.217584E-001
      2.35      0.40    0.216090E-001
      2.35      0.45    0.214185E-001
      2.35      0.50    0.211818E-001
      2.35      0.55    0.208925E-001
      2.35      0.60    0.205431E-001
      2.35      0.65    0.201246E-001
      2.35      0.70    0.196271E-001
      2.35      0.75    0.190395E-001
      2.35      0.80    0.183502E-001
      2.35      0.85    0.175482E-001
      2.35      0.90    0.166239E-001
      2.35      0.95    0.155710E-001
      2.35      1.00    0.143896E-001
      2.35      1.05    0.130884E-001
      2.35      1.10    0.116882E-001
      2.35      1.15    0.102250E-001
      2.35      1.20    0.875126E-002
      2.35      1.25    0.733494E-002
      2.35      1.30    0.605552E-002
      2.35      1.35    0.499575E-002
      2.35      1.40    0.423059E-002
      2.35      1.45    0.381522E-002
      2.35      1.50    0.377510E-002
      2.35      1.55    0.410111E-002
      2.35      1.60    0.475117E-002
      2.35      1.65    0.565794E-002
      2.35      1.70    0.674022E-002
      2.35      1.75    0.791488E-002
      2.35      1.80    0.910668E-002
      2.35      1.85    0.102546E-001
      2.35      1.90    0.113141E-001
      2.35      1.95    0.122571E-001
      2.35      2.00    0.130691E-001
      2.35      2.05    0.137464E-001
      2.35      2.10    0.142926E-001
      2.35      2.15    0.147163E-001
      2.35      2.20    0.150283E-001
      2.35      2.25    0.152405E-001
      2.35      2.30    0.153647E-001
      2.35      2.35    0.154120E-001
      2.35      2.40    0.153923E-001
      2.35      2.45    0.153143E-001
      2.35      2.50    0.151856E-001
      2.35      2.55    0.150127E-001
      2.35      2.60    0.148009E-001
      2.35      2.65    0.145547E-001
      2.35      2.70    0.142780E-001
      2.35      2.75    0.139738E-001
      2.35      2.80    0.136449E-001
      2.35      2.85    0.132933E-001
      2.35      2.90    0.129210E-001
      2.35      2.95    0.125297E-001
      2.35      3.00    0.121207E-001
      2.35      3.05    0.116956E-001
      2.35      3.10    0.112555E-001
      2.35      3.15    0.108019E-001
      2.35      3.20    0.103361E-001
      2.35      3.25    0.985945E-002
      2.35      3.30    0.937363E-002
      2.35      3.35    0.888032E-002
      2.35      3.40    0.838139E-002
      2.35      3.45    0.787892E-002
      2.35      3.50    0.737514E-002
      2.35      3.55    0.687246E-002
      2.35      3.60    0.637347E-002
      2.35      3.65    0.588086E-002
      2.35      3.70    0.539742E-002
      2.35      3.75    0.492594E-002
      2.35      3.80    0.446921E-002
      2.35      3.85    0.402987E-002
      2.35      3.90    0.361041E-002
      2.35      3.95    0.321305E-002
      2.35      4.00    0.283968E-002
      2.35      4.05    0.249181E-002
      2.35      4.10    0.217054E-002
      2.35      4.15    0.187648E-002
      2.35      4.20    0.160981E-002
      2.35      4.25    0.137025E-002
      2.35      4.30    0.115708E-002
      2.35      4.35    0.969224E-003
      2.35      4.40    0.805285E-003
      2.35      4.45    0.663611E-003
      2.35      4.50    0.542375E-003
      2.35      4.55    0.439641E-003
      2.35      4.60    0.353432E-003
      2.35      4.65    0.281790E-003
      2.35      4.70    0.222825E-003
      2.35      4.75    0.174757E-003
      2.35      4.80    0.135941E-003
      2.35      4.85    0.104889E-003
      2.35      4.90    0.802775E-004
      2.35      4.95    0.609487E-004
      2.35      5.00    0.459053E-004
      2.35      5.05    0.343016E-004
      2.35      5.10    0.254298E-004
      2.35      5.15    0.187056E-004
      2.35      5.20    0.136529E-004
      2.35      5.25    0.988852E-005
      2.35      5.30    0.710741E-005
      2.35      5.35    0.506981E-005
      2.35      5.40    0.358918E-005
      2.35      5.45    0.252200E-005
      2.35      5.50    0.175898E-005
      2.35      5.55    0.121776E-005
      2.35      5.60    0.836873E-006
      2.35      5.65    0.570885E-006
      2.35      5.70    0.386554E-006
      2.35      5.75    0.259768E-006
      2.35      5.80    0.173205E-006
      2.35      5.85    0.114531E-006
      2.35      5.90    0.750416E-007
      2.35      5.95    0.486475E-007
      2.35      6.00    0.311264E-007
      2.35      6.05    0.195751E-007
      2.35      6.10    0.120150E-007
      2.35      6.15    0.711001E-008
      2.35      6.20    0.396663E-008
      2.35      6.25    0.199553E-008
      2.35      6.30    0.816181E-009
      2.35      6.35    0.193746E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.194730E-008
      2.40     -6.30    0.810536E-008
      2.40     -6.25    0.194363E-007
      2.40     -6.20    0.376351E-007
      2.40     -6.15    0.653136E-007
      2.40     -6.10    0.106291E-006
      2.40     -6.05    0.166007E-006
      2.40     -6.00    0.252096E-006
      2.40     -5.95    0.375140E-006
      2.40     -5.90    0.549683E-006
      2.40     -5.85    0.795525E-006
      2.40     -5.80    0.113940E-005
      2.40     -5.75    0.161712E-005
      2.40     -5.70    0.227617E-005
      2.40     -5.65    0.317910E-005
      2.40     -5.60    0.440744E-005
      2.40     -5.55    0.606662E-005
      2.40     -5.50    0.829162E-005
      2.40     -5.45    0.112537E-004
      2.40     -5.40    0.151681E-004
      2.40     -5.35    0.203023E-004
      2.40     -5.30    0.269858E-004
      2.40     -5.25    0.356200E-004
      2.40     -5.20    0.466880E-004
      2.40     -5.15    0.607657E-004
      2.40     -5.10    0.785301E-004
      2.40     -5.05    0.100768E-003
      2.40     -5.00    0.128383E-003
      2.40     -4.95    0.162396E-003
      2.40     -4.90    0.203945E-003
      2.40     -4.85    0.254280E-003
      2.40     -4.80    0.314748E-003
      2.40     -4.75    0.386781E-003
      2.40     -4.70    0.471864E-003
      2.40     -4.65    0.571508E-003
      2.40     -4.60    0.687212E-003
      2.40     -4.55    0.820419E-003
      2.40     -4.50    0.972474E-003
      2.40     -4.45    0.114457E-002
      2.40     -4.40    0.133772E-002
      2.40     -4.35    0.155269E-002
      2.40     -4.30    0.178996E-002
      2.40     -4.25    0.204975E-002
      2.40     -4.20    0.233192E-002
      2.40     -4.15    0.263603E-002
      2.40     -4.10    0.296130E-002
      2.40     -4.05    0.330666E-002
      2.40     -4.00    0.367076E-002
      2.40     -3.95    0.405202E-002
      2.40     -3.90    0.444863E-002
      2.40     -3.85    0.485867E-002
      2.40     -3.80    0.528010E-002
      2.40     -3.75    0.571083E-002
      2.40     -3.70    0.614877E-002
      2.40     -3.65    0.659188E-002
      2.40     -3.60    0.703820E-002
      2.40     -3.55    0.748586E-002
      2.40     -3.50    0.793316E-002
      2.40     -3.45    0.837852E-002
      2.40     -3.40    0.882054E-002
      2.40     -3.35    0.925798E-002
      2.40     -3.30    0.968979E-002
      2.40     -3.25    0.101150E-001
      2.40     -3.20    0.105330E-001
      2.40     -3.15    0.109430E-001
      2.40     -3.10    0.113446E-001
      2.40     -3.05    0.117374E-001
      2.40     -3.00    0.121209E-001
      2.40     -2.95    0.124951E-001
      2.40     -2.90    0.128596E-001
      2.40     -2.85    0.132141E-001
      2.40     -2.80    0.135586E-001
      2.40     -2.75    0.138926E-001
      2.40     -2.70    0.142159E-001
      2.40     -2.65    0.145280E-001
      2.40     -2.60    0.148285E-001
      2.40     -2.55    0.151166E-001
      2.40     -2.50    0.153915E-001
      2.40     -2.45    0.156524E-001
      2.40     -2.40    0.158978E-001
      2.40     -2.35    0.161266E-001
      2.40     -2.30    0.163368E-001
      2.40     -2.25    0.165266E-001
      2.40     -2.20    0.166936E-001
      2.40     -2.15    0.168350E-001
      2.40     -2.10    0.169479E-001
      2.40     -2.05    0.170287E-001
      2.40     -2.00    0.170736E-001
      2.40     -1.95    0.170782E-001
      2.40     -1.90    0.170379E-001
      2.40     -1.85    0.169481E-001
      2.40     -1.80    0.168042E-001
      2.40     -1.75    0.166017E-001
      2.40     -1.70    0.163375E-001
      2.40     -1.65    0.160097E-001
      2.40     -1.60    0.156188E-001
      2.40     -1.55    0.151686E-001
      2.40     -1.50    0.146671E-001
      2.40     -1.45    0.141273E-001
      2.40     -1.40    0.135681E-001
      2.40     -1.35    0.130136E-001
      2.40     -1.30    0.124933E-001
      2.40     -1.25    0.120392E-001
      2.40     -1.20    0.116841E-001
      2.40     -1.15    0.114574E-001
      2.40     -1.10    0.113819E-001
      2.40     -1.05    0.114706E-001
      2.40     -1.00    0.117251E-001
      2.40     -0.95    0.121347E-001
      2.40     -0.90    0.126788E-001
      2.40     -0.85    0.133293E-001
      2.40     -0.80    0.140538E-001
      2.40     -0.75    0.148201E-001
      2.40     -0.70    0.155980E-001
      2.40     -0.65    0.163624E-001
      2.40     -0.60    0.170932E-001
      2.40     -0.55    0.177764E-001
      2.40     -0.50    0.184030E-001
      2.40     -0.45    0.189684E-001
      2.40     -0.40    0.194716E-001
      2.40     -0.35    0.199137E-001
      2.40     -0.30    0.202977E-001
      2.40     -0.25    0.206274E-001
      2.40     -0.20    0.209068E-001
      2.40     -0.15    0.211403E-001
      2.40     -0.10    0.213316E-001
      2.40     -0.05    0.214843E-001
      2.40      0.00    0.216013E-001
      2.40      0.05    0.216849E-001
      2.40      0.10    0.217369E-001
      2.40      0.15    0.217584E-001
      2.40      0.20    0.217497E-001
      2.40      0.25    0.217105E-001
      2.40      0.30    0.216398E-001
      2.40      0.35    0.215358E-001
      2.40      0.40    0.213958E-001
      2.40      0.45    0.212164E-001
      2.40      0.50    0.209930E-001
      2.40      0.55    0.207201E-001
      2.40      0.60    0.203911E-001
      2.40      0.65    0.199982E-001
      2.40      0.70    0.195329E-001
      2.40      0.75    0.189858E-001
      2.40      0.80    0.183473E-001
      2.40      0.85    0.176083E-001
      2.40      0.90    0.167616E-001
      2.40      0.95    0.158032E-001
      2.40      1.00    0.147344E-001
      2.40      1.05    0.135649E-001
      2.40      1.10    0.123145E-001
      2.40      1.15    0.110158E-001
      2.40      1.20    0.971510E-002
      2.40      1.25    0.847110E-002
      2.40      1.30    0.735127E-002
      2.40      1.35    0.642492E-002
      2.40      1.40    0.575412E-002
      2.40      1.45    0.538406E-002
      2.40      1.50    0.533526E-002
      2.40      1.55    0.559973E-002
      2.40      1.60    0.614235E-002
      2.40      1.65    0.690704E-002
      2.40      1.70    0.782581E-002
      2.40      1.75    0.882848E-002
      2.40      1.80    0.985079E-002
      2.40      1.85    0.108397E-001
      2.40      1.90    0.117559E-001
      2.40      1.95    0.125734E-001
      2.40      2.00    0.132783E-001
      2.40      2.05    0.138656E-001
      2.40      2.10    0.143376E-001
      2.40      2.15    0.147003E-001
      2.40      2.20    0.149627E-001
      2.40      2.25    0.151347E-001
      2.40      2.30    0.152263E-001
      2.40      2.35    0.152470E-001
      2.40      2.40    0.152055E-001
      2.40      2.45    0.151096E-001
      2.40      2.50    0.149660E-001
      2.40      2.55    0.147806E-001
      2.40      2.60    0.145582E-001
      2.40      2.65    0.143029E-001
      2.40      2.70    0.140183E-001
      2.40      2.75    0.137072E-001
      2.40      2.80    0.133721E-001
      2.40      2.85    0.130151E-001
      2.40      2.90    0.126381E-001
      2.40      2.95    0.122426E-001
      2.40      3.00    0.118300E-001
      2.40      3.05    0.114018E-001
      2.40      3.10    0.109594E-001
      2.40      3.15    0.105040E-001
      2.40      3.20    0.100370E-001
      2.40      3.25    0.956013E-002
      2.40      3.30    0.907486E-002
      2.40      3.35    0.858304E-002
      2.40      3.40    0.808661E-002
      2.40      3.45    0.758772E-002
      2.40      3.50    0.708867E-002
      2.40      3.55    0.659193E-002
      2.40      3.60    0.610011E-002
      2.40      3.65    0.561593E-002
      2.40      3.70    0.514213E-002
      2.40      3.75    0.468147E-002
      2.40      3.80    0.423663E-002
      2.40      3.85    0.381017E-002
      2.40      3.90    0.340440E-002
      2.40      3.95    0.302136E-002
      2.40      4.00    0.266276E-002
      2.40      4.05    0.232990E-002
      2.40      4.10    0.202362E-002
      2.40      4.15    0.174436E-002
      2.40      4.20    0.149208E-002
      2.40      4.25    0.126630E-002
      2.40      4.30    0.106616E-002
      2.40      4.35    0.890448E-003
      2.40      4.40    0.737680E-003
      2.40      4.45    0.606147E-003
      2.40      4.50    0.493996E-003
      2.40      4.55    0.399298E-003
      2.40      4.60    0.320108E-003
      2.40      4.65    0.254522E-003
      2.40      4.70    0.200722E-003
      2.40      4.75    0.157005E-003
      2.40      4.80    0.121814E-003
      2.40      4.85    0.937486E-004
      2.40      4.90    0.715707E-004
      2.40      4.95    0.542037E-004
      2.40      5.00    0.407257E-004
      2.40      5.05    0.303582E-004
      2.40      5.10    0.224530E-004
      2.40      5.15    0.164773E-004
      2.40      5.20    0.119987E-004
      2.40      5.25    0.867045E-005
      2.40      5.30    0.621775E-005
      2.40      5.35    0.442518E-005
      2.40      5.40    0.312577E-005
      2.40      5.45    0.219145E-005
      2.40      5.50    0.152502E-005
      2.40      5.55    0.105343E-005
      2.40      5.60    0.722324E-006
      2.40      5.65    0.491645E-006
      2.40      5.70    0.332157E-006
      2.40      5.75    0.222716E-006
      2.40      5.80    0.148172E-006
      2.40      5.85    0.977638E-007
      2.40      5.90    0.639179E-007
      2.40      5.95    0.413498E-007
      2.40      6.00    0.264040E-007
      2.40      6.05    0.165738E-007
      2.40      6.10    0.101552E-007
      2.40      6.15    0.600012E-008
      2.40      6.20    0.334297E-008
      2.40      6.25    0.167997E-008
      2.40      6.30    0.686571E-009
      2.40      6.35    0.162899E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.164901E-008
      2.45     -6.30    0.686428E-008
      2.45     -6.25    0.164624E-007
      2.45     -6.20    0.318830E-007
      2.45     -6.15    0.553466E-007
      2.45     -6.10    0.901042E-007
      2.45     -6.05    0.140794E-006
      2.45     -6.00    0.213931E-006
      2.45     -5.95    0.318569E-006
      2.45     -5.90    0.467164E-006
      2.45     -5.85    0.676716E-006
      2.45     -5.80    0.970220E-006
      2.45     -5.75    0.137853E-005
      2.45     -5.70    0.194270E-005
      2.45     -5.65    0.271687E-005
      2.45     -5.60    0.377186E-005
      2.45     -5.55    0.519944E-005
      2.45     -5.50    0.711750E-005
      2.45     -5.45    0.967604E-005
      2.45     -5.40    0.130642E-004
      2.45     -5.35    0.175179E-004
      2.45     -5.30    0.233290E-004
      2.45     -5.25    0.308540E-004
      2.45     -5.20    0.405247E-004
      2.45     -5.15    0.528573E-004
      2.45     -5.10    0.684626E-004
      2.45     -5.05    0.880543E-004
      2.45     -5.00    0.112456E-003
      2.45     -4.95    0.142605E-003
      2.45     -4.90    0.179554E-003
      2.45     -4.85    0.224467E-003
      2.45     -4.80    0.278614E-003
      2.45     -4.75    0.343352E-003
      2.45     -4.70    0.420106E-003
      2.45     -4.65    0.510347E-003
      2.45     -4.60    0.615554E-003
      2.45     -4.55    0.737175E-003
      2.45     -4.50    0.876591E-003
      2.45     -4.45    0.103507E-002
      2.45     -4.40    0.121370E-002
      2.45     -4.35    0.141340E-002
      2.45     -4.30    0.163482E-002
      2.45     -4.25    0.187834E-002
      2.45     -4.20    0.214403E-002
      2.45     -4.15    0.243168E-002
      2.45     -4.10    0.274073E-002
      2.45     -4.05    0.307033E-002
      2.45     -4.00    0.341934E-002
      2.45     -3.95    0.378636E-002
      2.45     -3.90    0.416976E-002
      2.45     -3.85    0.456777E-002
      2.45     -3.80    0.497844E-002
      2.45     -3.75    0.539977E-002
      2.45     -3.70    0.582972E-002
      2.45     -3.65    0.626626E-002
      2.45     -3.60    0.670741E-002
      2.45     -3.55    0.715127E-002
      2.45     -3.50    0.759606E-002
      2.45     -3.45    0.804013E-002
      2.45     -3.40    0.848197E-002
      2.45     -3.35    0.892026E-002
      2.45     -3.30    0.935379E-002
      2.45     -3.25    0.978155E-002
      2.45     -3.20    0.102027E-001
      2.45     -3.15    0.106163E-001
      2.45     -3.10    0.110220E-001
      2.45     -3.05    0.114191E-001
      2.45     -3.00    0.118073E-001
      2.45     -2.95    0.121860E-001
      2.45     -2.90    0.125551E-001
      2.45     -2.85    0.129142E-001
      2.45     -2.80    0.132629E-001
      2.45     -2.75    0.136009E-001
      2.45     -2.70    0.139278E-001
      2.45     -2.65    0.142431E-001
      2.45     -2.60    0.145462E-001
      2.45     -2.55    0.148364E-001
      2.45     -2.50    0.151128E-001
      2.45     -2.45    0.153743E-001
      2.45     -2.40    0.156196E-001
      2.45     -2.35    0.158471E-001
      2.45     -2.30    0.160550E-001
      2.45     -2.25    0.162411E-001
      2.45     -2.20    0.164028E-001
      2.45     -2.15    0.165371E-001
      2.45     -2.10    0.166404E-001
      2.45     -2.05    0.167089E-001
      2.45     -2.00    0.167379E-001
      2.45     -1.95    0.167226E-001
      2.45     -1.90    0.166574E-001
      2.45     -1.85    0.165365E-001
      2.45     -1.80    0.163543E-001
      2.45     -1.75    0.161051E-001
      2.45     -1.70    0.157843E-001
      2.45     -1.65    0.153890E-001
      2.45     -1.60    0.149186E-001
      2.45     -1.55    0.143764E-001
      2.45     -1.50    0.137708E-001
      2.45     -1.45    0.131160E-001
      2.45     -1.40    0.124337E-001
      2.45     -1.35    0.117526E-001
      2.45     -1.30    0.111077E-001
      2.45     -1.25    0.105387E-001
      2.45     -1.20    0.100860E-001
      2.45     -1.15    0.978665E-002
      2.45     -1.10    0.966957E-002
      2.45     -1.05    0.975143E-002
      2.45     -1.00    0.100342E-001
      2.45     -0.95    0.105049E-001
      2.45     -0.90    0.111373E-001
      2.45     -0.85    0.118963E-001
      2.45     -0.80    0.127418E-001
      2.45     -0.75    0.136338E-001
      2.45     -0.70    0.145361E-001
      2.45     -0.65    0.154184E-001
      2.45     -0.60    0.162575E-001
      2.45     -0.55    0.170374E-001
      2.45     -0.50    0.177486E-001
      2.45     -0.45    0.183868E-001
      2.45     -0.40    0.189515E-001
      2.45     -0.35    0.194452E-001
      2.45     -0.30    0.198720E-001
      2.45     -0.25    0.202369E-001
      2.45     -0.20    0.205453E-001
      2.45     -0.15    0.208026E-001
      2.45     -0.10    0.210134E-001
      2.45     -0.05    0.211822E-001
      2.45      0.00    0.213126E-001
      2.45      0.05    0.214076E-001
      2.45      0.10    0.214695E-001
      2.45      0.15    0.214997E-001
      2.45      0.20    0.214992E-001
      2.45      0.25    0.214680E-001
      2.45      0.30    0.214056E-001
      2.45      0.35    0.213107E-001
      2.45      0.40    0.211810E-001
      2.45      0.45    0.210138E-001
      2.45      0.50    0.208051E-001
      2.45      0.55    0.205502E-001
      2.45      0.60    0.202436E-001
      2.45      0.65    0.198788E-001
      2.45      0.70    0.194486E-001
      2.45      0.75    0.189452E-001
      2.45      0.80    0.183611E-001
      2.45      0.85    0.176893E-001
      2.45      0.90    0.169245E-001
      2.45      0.95    0.160648E-001
      2.45      1.00    0.151128E-001
      2.45      1.05    0.140785E-001
      2.45      1.10    0.129803E-001
      2.45      1.15    0.118472E-001
      2.45      1.20    0.107191E-001
      2.45      1.25    0.964541E-002
      2.45      1.30    0.868201E-002
      2.45      1.35    0.788534E-002
      2.45      1.40    0.730537E-002
      2.45      1.45    0.697809E-002
      2.45      1.50    0.691948E-002
      2.45      1.55    0.712273E-002
      2.45      1.60    0.755931E-002
      2.45      1.65    0.818371E-002
      2.45      1.70    0.894049E-002
      2.45      1.75    0.977189E-002
      2.45      1.80    0.106243E-001
      2.45      1.85    0.114528E-001
      2.45      1.90    0.122231E-001
      2.45      1.95    0.129121E-001
      2.45      2.00    0.135063E-001
      2.45      2.05    0.140002E-001
      2.45      2.10    0.143943E-001
      2.45      2.15    0.146929E-001
      2.45      2.20    0.149028E-001
      2.45      2.25    0.150319E-001
      2.45      2.30    0.150886E-001
      2.45      2.35    0.150808E-001
      2.45      2.40    0.150160E-001
      2.45      2.45    0.149009E-001
      2.45      2.50    0.147414E-001
      2.45      2.55    0.145426E-001
      2.45      2.60    0.143089E-001
      2.45      2.65    0.140440E-001
      2.45      2.70    0.137511E-001
      2.45      2.75    0.134328E-001
      2.45      2.80    0.130914E-001
      2.45      2.85    0.127290E-001
      2.45      2.90    0.123471E-001
      2.45      2.95    0.119475E-001
      2.45      3.00    0.115315E-001
      2.45      3.05    0.111005E-001
      2.45      3.10    0.106559E-001
      2.45      3.15    0.101991E-001
      2.45      3.20    0.973153E-002
      2.45      3.25    0.925483E-002
      2.45      3.30    0.877070E-002
      2.45      3.35    0.828100E-002
      2.45      3.40    0.778777E-002
      2.45      3.45    0.729322E-002
      2.45      3.50    0.679970E-002
      2.45      3.55    0.630973E-002
      2.45      3.60    0.582594E-002
      2.45      3.65    0.535101E-002
      2.45      3.70    0.488768E-002
      2.45      3.75    0.443863E-002
      2.45      3.80    0.400644E-002
      2.45      3.85    0.359351E-002
      2.45      3.90    0.320201E-002
      2.45      3.95    0.283378E-002
      2.45      4.00    0.249032E-002
      2.45      4.05    0.217270E-002
      2.45      4.10    0.188157E-002
      2.45      4.15    0.161714E-002
      2.45      4.20    0.137917E-002
      2.45      4.25    0.116701E-002
      2.45      4.30    0.979670E-003
      2.45      4.35    0.815818E-003
      2.45      4.40    0.673890E-003
      2.45      4.45    0.552139E-003
      2.45      4.50    0.448702E-003
      2.45      4.55    0.361671E-003
      2.45      4.60    0.289144E-003
      2.45      4.65    0.229279E-003
      2.45      4.70    0.180332E-003
      2.45      4.75    0.140687E-003
      2.45      4.80    0.108873E-003
      2.45      4.85    0.835774E-004
      2.45      4.90    0.636474E-004
      2.45      4.95    0.480855E-004
      2.45      5.00    0.360421E-004
      2.45      5.05    0.268034E-004
      2.45      5.10    0.197777E-004
      2.45      5.15    0.144807E-004
      2.45      5.20    0.105208E-004
      2.45      5.25    0.758544E-005
      2.45      5.30    0.542755E-005
      2.45      5.35    0.385424E-005
      2.45      5.40    0.271649E-005
      2.45      5.45    0.190034E-005
      2.45      5.50    0.131955E-005
      2.45      5.55    0.909506E-006
      2.45      5.60    0.622275E-006
      2.45      5.65    0.422622E-006
      2.45      5.70    0.284902E-006
      2.45      5.75    0.190616E-006
      2.45      5.80    0.126541E-006
      2.45      5.85    0.833125E-007
      2.45      5.90    0.543547E-007
      2.45      5.95    0.350908E-007
      2.45      6.00    0.223630E-007
      2.45      6.05    0.140111E-007
      2.45      6.10    0.857017E-008
      2.45      6.15    0.505579E-008
      2.45      6.20    0.281311E-008
      2.45      6.25    0.141218E-008
      2.45      6.30    0.576673E-009
      2.45      6.35    0.136758E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.138994E-008
      2.50     -6.30    0.578626E-008
      2.50     -6.25    0.138788E-007
      2.50     -6.20    0.268844E-007
      2.50     -6.15    0.466823E-007
      2.50     -6.10    0.760266E-007
      2.50     -6.05    0.118853E-006
      2.50     -6.00    0.180697E-006
      2.50     -5.95    0.269265E-006
      2.50     -5.90    0.395180E-006
      2.50     -5.85    0.572965E-006
      2.50     -5.80    0.822308E-006
      2.50     -5.75    0.116968E-005
      2.50     -5.70    0.165038E-005
      2.50     -5.65    0.231109E-005
      2.50     -5.60    0.321300E-005
      2.50     -5.55    0.443565E-005
      2.50     -5.50    0.608150E-005
      2.50     -5.45    0.828133E-005
      2.50     -5.40    0.112006E-004
      2.50     -5.35    0.150464E-004
      2.50     -5.30    0.200758E-004
      2.50     -5.25    0.266044E-004
      2.50     -5.20    0.350157E-004
      2.50     -5.15    0.457707E-004
      2.50     -5.10    0.594172E-004
      2.50     -5.05    0.765993E-004
      2.50     -5.00    0.980639E-004
      2.50     -4.95    0.124668E-003
      2.50     -4.90    0.157378E-003
      2.50     -4.85    0.197276E-003
      2.50     -4.80    0.245545E-003
      2.50     -4.75    0.303466E-003
      2.50     -4.70    0.372401E-003
      2.50     -4.65    0.453765E-003
      2.50     -4.60    0.549005E-003
      2.50     -4.55    0.659563E-003
      2.50     -4.50    0.786836E-003
      2.50     -4.45    0.932137E-003
      2.50     -4.40    0.109665E-002
      2.50     -4.35    0.128139E-002
      2.50     -4.30    0.148715E-002
      2.50     -4.25    0.171448E-002
      2.50     -4.20    0.196367E-002
      2.50     -4.15    0.223469E-002
      2.50     -4.10    0.252720E-002
      2.50     -4.05    0.284059E-002
      2.50     -4.00    0.317392E-002
      2.50     -3.95    0.352601E-002
      2.50     -3.90    0.389541E-002
      2.50     -3.85    0.428048E-002
      2.50     -3.80    0.467944E-002
      2.50     -3.75    0.509037E-002
      2.50     -3.70    0.551129E-002
      2.50     -3.65    0.594021E-002
      2.50     -3.60    0.637516E-002
      2.50     -3.55    0.681420E-002
      2.50     -3.50    0.725550E-002
      2.50     -3.45    0.769736E-002
      2.50     -3.40    0.813817E-002
      2.50     -3.35    0.857649E-002
      2.50     -3.30    0.901102E-002
      2.50     -3.25    0.944063E-002
      2.50     -3.20    0.986430E-002
      2.50     -3.15    0.102812E-001
      2.50     -3.10    0.106905E-001
      2.50     -3.05    0.110916E-001
      2.50     -3.00    0.114841E-001
      2.50     -2.95    0.118672E-001
      2.50     -2.90    0.122408E-001
      2.50     -2.85    0.126043E-001
      2.50     -2.80    0.129573E-001
      2.50     -2.75    0.132993E-001
      2.50     -2.70    0.136300E-001
      2.50     -2.65    0.139487E-001
      2.50     -2.60    0.142548E-001
      2.50     -2.55    0.145474E-001
      2.50     -2.50    0.148256E-001
      2.50     -2.45    0.150882E-001
      2.50     -2.40    0.153339E-001
      2.50     -2.35    0.155608E-001
      2.50     -2.30    0.157670E-001
      2.50     -2.25    0.159501E-001
      2.50     -2.20    0.161073E-001
      2.50     -2.15    0.162352E-001
      2.50     -2.10    0.163299E-001
      2.50     -2.05    0.163870E-001
      2.50     -2.00    0.164013E-001
      2.50     -1.95    0.163670E-001
      2.50     -1.90    0.162778E-001
      2.50     -1.85    0.161269E-001
      2.50     -1.80    0.159072E-001
      2.50     -1.75    0.156119E-001
      2.50     -1.70    0.152347E-001
      2.50     -1.65    0.147714E-001
      2.50     -1.60    0.142202E-001
      2.50     -1.55    0.135837E-001
      2.50     -1.50    0.128702E-001
      2.50     -1.45    0.120953E-001
      2.50     -1.40    0.112833E-001
      2.50     -1.35    0.104673E-001
      2.50     -1.30    0.968904E-002
      2.50     -1.25    0.899585E-002
      2.50     -1.20    0.843705E-002
      2.50     -1.15    0.805824E-002
      2.50     -1.10    0.789533E-002
      2.50     -1.05    0.796922E-002
      2.50     -1.00    0.828258E-002
      2.50     -0.95    0.881940E-002
      2.50     -0.90    0.954752E-002
      2.50     -0.85    0.104235E-001
      2.50     -0.80    0.113988E-001
      2.50     -0.75    0.124250E-001
      2.50     -0.70    0.134588E-001
      2.50     -0.65    0.144649E-001
      2.50     -0.60    0.154166E-001
      2.50     -0.55    0.162964E-001
      2.50     -0.50    0.170941E-001
      2.50     -0.45    0.178059E-001
      2.50     -0.40    0.184325E-001
      2.50     -0.35    0.189776E-001
      2.50     -0.30    0.194467E-001
      2.50     -0.25    0.198463E-001
      2.50     -0.20    0.201830E-001
      2.50     -0.15    0.204633E-001
      2.50     -0.10    0.206931E-001
      2.50     -0.05    0.208774E-001
      2.50      0.00    0.210207E-001
      2.50      0.05    0.211267E-001
      2.50      0.10    0.211981E-001
      2.50      0.15    0.212369E-001
      2.50      0.20    0.212446E-001
      2.50      0.25    0.212216E-001
      2.50      0.30    0.211677E-001
      2.50      0.35    0.210822E-001
      2.50      0.40    0.209634E-001
      2.50      0.45    0.208090E-001
      2.50      0.50    0.206159E-001
      2.50      0.55    0.203801E-001
      2.50      0.60    0.200971E-001
      2.50      0.65    0.197617E-001
      2.50      0.70    0.193679E-001
      2.50      0.75    0.189097E-001
      2.50      0.80    0.183813E-001
      2.50      0.85    0.177776E-001
      2.50      0.90    0.170953E-001
      2.50      0.95    0.163338E-001
      2.50      1.00    0.154970E-001
      2.50      1.05    0.145945E-001
      2.50      1.10    0.136433E-001
      2.50      1.15    0.126685E-001
      2.50      1.20    0.117038E-001
      2.50      1.25    0.107898E-001
      2.50      1.30    0.997180E-002
      2.50      1.35    0.929465E-002
      2.50      1.40    0.879763E-002
      2.50      1.45    0.850865E-002
      2.50      1.50    0.843985E-002
      2.50      1.55    0.858552E-002
      2.50      1.60    0.892298E-002
      2.50      1.65    0.941611E-002
      2.50      1.70    0.100207E-001
      2.50      1.75    0.106902E-001
      2.50      1.80    0.113809E-001
      2.50      1.85    0.120554E-001
      2.50      1.90    0.126846E-001
      2.50      1.95    0.132481E-001
      2.50      2.00    0.137333E-001
      2.50      2.05    0.141345E-001
      2.50      2.10    0.144506E-001
      2.50      2.15    0.146845E-001
      2.50      2.20    0.148411E-001
      2.50      2.25    0.149265E-001
      2.50      2.30    0.149473E-001
      2.50      2.35    0.149101E-001
      2.50      2.40    0.148211E-001
      2.50      2.45    0.146861E-001
      2.50      2.50    0.145100E-001
      2.50      2.55    0.142974E-001
      2.50      2.60    0.140519E-001
      2.50      2.65    0.137771E-001
      2.50      2.70    0.134756E-001
      2.50      2.75    0.131500E-001
      2.50      2.80    0.128023E-001
      2.50      2.85    0.124344E-001
      2.50      2.90    0.120479E-001
      2.50      2.95    0.116443E-001
      2.50      3.00    0.112250E-001
      2.50      3.05    0.107915E-001
      2.50      3.10    0.103451E-001
      2.50      3.15    0.988736E-002
      2.50      3.20    0.941968E-002
      2.50      3.25    0.894378E-002
      2.50      3.30    0.846142E-002
      2.50      3.35    0.797455E-002
      2.50      3.40    0.748528E-002
      2.50      3.45    0.699587E-002
      2.50      3.50    0.650872E-002
      2.50      3.55    0.602639E-002
      2.50      3.60    0.555148E-002
      2.50      3.65    0.508668E-002
      2.50      3.70    0.463465E-002
      2.50      3.75    0.419799E-002
      2.50      3.80    0.377915E-002
      2.50      3.85    0.338039E-002
      2.50      3.90    0.300368E-002
      2.50      3.95    0.265069E-002
      2.50      4.00    0.232268E-002
      2.50      4.05    0.202051E-002
      2.50      4.10    0.174461E-002
      2.50      4.15    0.149498E-002
      2.50      4.20    0.127120E-002
      2.50      4.25    0.107246E-002
      2.50      4.30    0.897642E-003
      2.50      4.35    0.745320E-003
      2.50      4.40    0.613871E-003
      2.50      4.45    0.501522E-003
      2.50      4.50    0.406417E-003
      2.50      4.55    0.326676E-003
      2.50      4.60    0.260452E-003
      2.50      4.65    0.205973E-003
      2.50      4.70    0.161574E-003
      2.50      4.75    0.125727E-003
      2.50      4.80    0.970488E-004
      2.50      4.85    0.743151E-004
      2.50      4.90    0.564554E-004
      2.50      4.95    0.425496E-004
      2.50      5.00    0.318176E-004
      2.50      5.05    0.236069E-004
      2.50      5.10    0.173792E-004
      2.50      5.15    0.126959E-004
      2.50      5.20    0.920361E-005
      2.50      5.25    0.662115E-005
      2.50      5.30    0.472726E-005
      2.50      5.35    0.334970E-005
      2.50      5.40    0.235582E-005
      2.50      5.45    0.164450E-005
      2.50      5.50    0.113947E-005
      2.50      5.55    0.783716E-006
      2.50      5.60    0.535070E-006
      2.50      5.65    0.362625E-006
      2.50      5.70    0.243937E-006
      2.50      5.75    0.162861E-006
      2.50      5.80    0.107888E-006
      2.50      5.85    0.708829E-007
      2.50      5.90    0.461500E-007
      2.50      5.95    0.297340E-007
      2.50      6.00    0.189125E-007
      2.50      6.05    0.118275E-007
      2.50      6.10    0.722225E-008
      2.50      6.15    0.425413E-008
      2.50      6.20    0.236396E-008
      2.50      6.25    0.118544E-008
      2.50      6.30    0.483704E-009
      2.50      6.35    0.114655E-009
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.116610E-008
      2.55     -6.30    0.485475E-008
      2.55     -6.25    0.116459E-007
      2.55     -6.20    0.225633E-007
      2.55     -6.15    0.391896E-007
      2.55     -6.10    0.638471E-007
      2.55     -6.05    0.998588E-007
      2.55     -6.00    0.151907E-006
      2.55     -5.95    0.226521E-006
      2.55     -5.90    0.332715E-006
      2.55     -5.85    0.482839E-006
      2.55     -5.80    0.693669E-006
      2.55     -5.75    0.987810E-006
      2.55     -5.70    0.139547E-005
      2.55     -5.65    0.195671E-005
      2.55     -5.60    0.272416E-005
      2.55     -5.55    0.376643E-005
      2.55     -5.50    0.517214E-005
      2.55     -5.45    0.705478E-005
      2.55     -5.40    0.955836E-005
      2.55     -5.35    0.128639E-004
      2.55     -5.30    0.171968E-004
      2.55     -5.25    0.228348E-004
      2.55     -5.20    0.301171E-004
      2.55     -5.15    0.394533E-004
      2.55     -5.10    0.513323E-004
      2.55     -5.05    0.663322E-004
      2.55     -5.00    0.851274E-004
      2.55     -4.95    0.108496E-003
      2.55     -4.90    0.137323E-003
      2.55     -4.85    0.172603E-003
      2.55     -4.80    0.215437E-003
      2.55     -4.75    0.267026E-003
      2.55     -4.70    0.328658E-003
      2.55     -4.65    0.401689E-003
      2.55     -4.60    0.487521E-003
      2.55     -4.55    0.587574E-003
      2.55     -4.50    0.703247E-003
      2.55     -4.45    0.835884E-003
      2.55     -4.40    0.986730E-003
      2.55     -4.35    0.115689E-002
      2.55     -4.30    0.134729E-002
      2.55     -4.25    0.155863E-002
      2.55     -4.20    0.179137E-002
      2.55     -4.15    0.204568E-002
      2.55     -4.10    0.232146E-002
      2.55     -4.05    0.261828E-002
      2.55     -4.00    0.293545E-002
      2.55     -3.95    0.327198E-002
      2.55     -3.90    0.362664E-002
      2.55     -3.85    0.399795E-002
      2.55     -3.80    0.438427E-002
      2.55     -3.75    0.478380E-002
      2.55     -3.70    0.519467E-002
      2.55     -3.65    0.561493E-002
      2.55     -3.60    0.604261E-002
      2.55     -3.55    0.647579E-002
      2.55     -3.50    0.691261E-002
      2.55     -3.45    0.735128E-002
      2.55     -3.40    0.779014E-002
      2.55     -3.35    0.822766E-002
      2.55     -3.30    0.866242E-002
      2.55     -3.25    0.909317E-002
      2.55     -3.20    0.951879E-002
      2.55     -3.15    0.993830E-002
      2.55     -3.10    0.103508E-001
      2.55     -3.05    0.107556E-001
      2.55     -3.00    0.111520E-001
      2.55     -2.95    0.115394E-001
      2.55     -2.90    0.119172E-001
      2.55     -2.85    0.122851E-001
      2.55     -2.80    0.126423E-001
      2.55     -2.75    0.129886E-001
      2.55     -2.70    0.133231E-001
      2.55     -2.65    0.136454E-001
      2.55     -2.60    0.139547E-001
      2.55     -2.55    0.142501E-001
      2.55     -2.50    0.145306E-001
      2.55     -2.45    0.147948E-001
      2.55     -2.40    0.150413E-001
      2.55     -2.35    0.152683E-001
      2.55     -2.30    0.154736E-001
      2.55     -2.25    0.156546E-001
      2.55     -2.20    0.158082E-001
      2.55     -2.15    0.159307E-001
      2.55     -2.10    0.160180E-001
      2.55     -2.05    0.160651E-001
      2.55     -2.00    0.160661E-001
      2.55     -1.95    0.160147E-001
      2.55     -1.90    0.159035E-001
      2.55     -1.85    0.157246E-001
      2.55     -1.80    0.154697E-001
      2.55     -1.75    0.151306E-001
      2.55     -1.70    0.146995E-001
      2.55     -1.65    0.141705E-001
      2.55     -1.60    0.135406E-001
      2.55     -1.55    0.128114E-001
      2.55     -1.50    0.119909E-001
      2.55     -1.45    0.110957E-001
      2.55     -1.40    0.101527E-001
      2.55     -1.35    0.919949E-002
      2.55     -1.30    0.828425E-002
      2.55     -1.25    0.746274E-002
      2.55     -1.20    0.679360E-002
      2.55     -1.15    0.633162E-002
      2.55     -1.10    0.612036E-002
      2.55     -1.05    0.618538E-002
      2.55     -1.00    0.653015E-002
      2.55     -0.95    0.713543E-002
      2.55     -0.90    0.796250E-002
      2.55     -0.85    0.895926E-002
      2.55     -0.80    0.100676E-001
      2.55     -0.75    0.112306E-001
      2.55     -0.70    0.123977E-001
      2.55     -0.65    0.135282E-001
      2.55     -0.60    0.145923E-001
      2.55     -0.55    0.155709E-001
      2.55     -0.50    0.164536E-001
      2.55     -0.45    0.172372E-001
      2.55     -0.40    0.179236E-001
      2.55     -0.35    0.185179E-001
      2.55     -0.30    0.190274E-001
      2.55     -0.25    0.194598E-001
      2.55     -0.20    0.198231E-001
      2.55     -0.15    0.201250E-001
      2.55     -0.10    0.203723E-001
      2.55     -0.05    0.205711E-001
      2.55      0.00    0.207264E-001
      2.55      0.05    0.208427E-001
      2.55      0.10    0.209230E-001
      2.55      0.15    0.209702E-001
      2.55      0.20    0.209857E-001
      2.55      0.25    0.209707E-001
      2.55      0.30    0.209254E-001
      2.55      0.35    0.208495E-001
      2.55      0.40    0.207418E-001
      2.55      0.45    0.206005E-001
      2.55      0.50    0.204233E-001
      2.55      0.55    0.202070E-001
      2.55      0.60    0.199481E-001
      2.55      0.65    0.196423E-001
      2.55      0.70    0.192851E-001
      2.55      0.75    0.188719E-001
      2.55      0.80    0.183985E-001
      2.55      0.85    0.178613E-001
      2.55      0.90    0.172586E-001
      2.55      0.95    0.165912E-001
      2.55      1.00    0.158635E-001
      2.55      1.05    0.150846E-001
      2.55      1.10    0.142697E-001
      2.55      1.15    0.134402E-001
      2.55      1.20    0.126238E-001
      2.55      1.25    0.118535E-001
      2.55      1.30    0.111650E-001
      2.55      1.35    0.105935E-001
      2.55      1.40    0.101691E-001
      2.55      1.45    0.991297E-002
      2.55      1.50    0.983415E-002
      2.55      1.55    0.992791E-002
      2.55      1.60    0.101765E-001
      2.55      1.65    0.105518E-001
      2.55      1.70    0.110192E-001
      2.55      1.75    0.115419E-001
      2.55      1.80    0.120848E-001
      2.55      1.85    0.126173E-001
      2.55      1.90    0.131151E-001
      2.55      1.95    0.135607E-001
      2.55      2.00    0.139426E-001
      2.55      2.05    0.142549E-001
      2.55      2.10    0.144958E-001
      2.55      2.15    0.146667E-001
      2.55      2.20    0.147709E-001
      2.55      2.25    0.148130E-001
      2.55      2.30    0.147981E-001
      2.55      2.35    0.147315E-001
      2.55      2.40    0.146182E-001
      2.55      2.45    0.144631E-001
      2.55      2.50    0.142702E-001
      2.55      2.55    0.140435E-001
      2.55      2.60    0.137863E-001
      2.55      2.65    0.135014E-001
      2.55      2.70    0.131913E-001
      2.55      2.75    0.128583E-001
      2.55      2.80    0.125044E-001
      2.55      2.85    0.121311E-001
      2.55      2.90    0.117400E-001
      2.55      2.95    0.113327E-001
      2.55      3.00    0.109106E-001
      2.55      3.05    0.104749E-001
      2.55      3.10    0.100272E-001
      2.55      3.15    0.956895E-002
      2.55      3.20    0.910172E-002
      2.55      3.25    0.862724E-002
      2.55      3.30    0.814736E-002
      2.55      3.35    0.766409E-002
      2.55      3.40    0.717959E-002
      2.55      3.45    0.669617E-002
      2.55      3.50    0.621628E-002
      2.55      3.55    0.574246E-002
      2.55      3.60    0.527733E-002
      2.55      3.65    0.482352E-002
      2.55      3.70    0.438361E-002
      2.55      3.75    0.396010E-002
      2.55      3.80    0.355530E-002
      2.55      3.85    0.317130E-002
      2.55      3.90    0.280988E-002
      2.55      3.95    0.247249E-002
      2.55      4.00    0.216018E-002
      2.55      4.05    0.187359E-002
      2.55      4.10    0.161294E-002
      2.55      4.15    0.137802E-002
      2.55      4.20    0.116825E-002
      2.55      4.25    0.982685E-003
      2.55      4.30    0.820071E-003
      2.55      4.35    0.678921E-003
      2.55      4.40    0.557567E-003
      2.55      4.45    0.454224E-003
      2.55      4.50    0.367055E-003
      2.55      4.55    0.294223E-003
      2.55      4.60    0.233942E-003
      2.55      4.65    0.184516E-003
      2.55      4.70    0.144365E-003
      2.55      4.75    0.112049E-003
      2.55      4.80    0.862744E-004
      2.55      4.85    0.659025E-004
      2.55      4.90    0.499442E-004
      2.55      4.95    0.375534E-004
      2.55      5.00    0.280165E-004
      2.55      5.05    0.207394E-004
      2.55      5.10    0.152341E-004
      2.55      5.15    0.111043E-004
      2.55      5.20    0.803231E-005
      2.55      5.25    0.576610E-005
      2.55      5.30    0.410804E-005
      2.55      5.35    0.290480E-005
      2.55      5.40    0.203865E-005
      2.55      5.45    0.142014E-005
      2.55      5.50    0.981975E-006
      2.55      5.55    0.673998E-006
      2.55      5.60    0.459214E-006
      2.55      5.65    0.310574E-006
      2.55      5.70    0.208492E-006
      2.55      5.75    0.138911E-006
      2.55      5.80    0.918336E-007
      2.55      5.85    0.602127E-007
      2.55      5.90    0.391244E-007
      2.55      5.95    0.251582E-007
      2.55      6.00    0.159718E-007
      2.55      6.05    0.997057E-008
      2.55      6.10    0.607826E-008
      2.55      6.15    0.357495E-008
      2.55      6.20    0.198399E-008
      2.55      6.25    0.993868E-009
      2.55      6.30    0.405221E-009
      2.55      6.35    0.960062E-010
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.973708E-009
      2.60     -6.30    0.405402E-008
      2.60     -6.25    0.972613E-008
      2.60     -6.20    0.188473E-007
      2.60     -6.15    0.327439E-007
      2.60     -6.10    0.533648E-007
      2.60     -6.05    0.835026E-007
      2.60     -6.00    0.127099E-006
      2.60     -5.95    0.189657E-006
      2.60     -5.90    0.278793E-006
      2.60     -5.85    0.404958E-006
      2.60     -5.80    0.582378E-006
      2.60     -5.75    0.830266E-006
      2.60     -5.70    0.117436E-005
      2.60     -5.65    0.164885E-005
      2.60     -5.60    0.229880E-005
      2.60     -5.55    0.318312E-005
      2.60     -5.50    0.437810E-005
      2.60     -5.45    0.598174E-005
      2.60     -5.40    0.811882E-005
      2.60     -5.35    0.109467E-004
      2.60     -5.30    0.146621E-004
      2.60     -5.25    0.195084E-004
      2.60     -5.20    0.257841E-004
      2.60     -5.15    0.338510E-004
      2.60     -5.10    0.441436E-004
      2.60     -5.05    0.571779E-004
      2.60     -5.00    0.735597E-004
      2.60     -4.95    0.939915E-004
      2.60     -4.90    0.119279E-003
      2.60     -4.85    0.150333E-003
      2.60     -4.80    0.188170E-003
      2.60     -4.75    0.233908E-003
      2.60     -4.70    0.288758E-003
      2.60     -4.65    0.354010E-003
      2.60     -4.60    0.431012E-003
      2.60     -4.55    0.521148E-003
      2.60     -4.50    0.625805E-003
      2.60     -4.45    0.746339E-003
      2.60     -4.40    0.884039E-003
      2.60     -4.35    0.104008E-002
      2.60     -4.30    0.121550E-002
      2.60     -4.25    0.141112E-002
      2.60     -4.20    0.162758E-002
      2.60     -4.15    0.186523E-002
      2.60     -4.10    0.212416E-002
      2.60     -4.05    0.240417E-002
      2.60     -4.00    0.270479E-002
      2.60     -3.95    0.302524E-002
      2.60     -3.90    0.336449E-002
      2.60     -3.85    0.372126E-002
      2.60     -3.80    0.409408E-002
      2.60     -3.75    0.448127E-002
      2.60     -3.70    0.488107E-002
      2.60     -3.65    0.529161E-002
      2.60     -3.60    0.571097E-002
      2.60     -3.55    0.613723E-002
      2.60     -3.50    0.656852E-002
      2.60     -3.45    0.700301E-002
      2.60     -3.40    0.743897E-002
      2.60     -3.35    0.787478E-002
      2.60     -3.30    0.830894E-002
      2.60     -3.25    0.874009E-002
      2.60     -3.20    0.916699E-002
      2.60     -3.15    0.958854E-002
      2.60     -3.10    0.100037E-001
      2.60     -3.05    0.104117E-001
      2.60     -3.00    0.108118E-001
      2.60     -2.95    0.112031E-001
      2.60     -2.90    0.115851E-001
      2.60     -2.85    0.119571E-001
      2.60     -2.80    0.123186E-001
      2.60     -2.75    0.126690E-001
      2.60     -2.70    0.130076E-001
      2.60     -2.65    0.133337E-001
      2.60     -2.60    0.136465E-001
      2.60     -2.55    0.139450E-001
      2.60     -2.50    0.142281E-001
      2.60     -2.45    0.144945E-001
      2.60     -2.40    0.147425E-001
      2.60     -2.35    0.149703E-001
      2.60     -2.30    0.151754E-001
      2.60     -2.25    0.153552E-001
      2.60     -2.20    0.155063E-001
      2.60     -2.15    0.156248E-001
      2.60     -2.10    0.157062E-001
      2.60     -2.05    0.157450E-001
      2.60     -2.00    0.157349E-001
      2.60     -1.95    0.156687E-001
      2.60     -1.90    0.155383E-001
      2.60     -1.85    0.153347E-001
      2.60     -1.80    0.150485E-001
      2.60     -1.75    0.146700E-001
      2.60     -1.70    0.141900E-001
      2.60     -1.65    0.136009E-001
      2.60     -1.60    0.128983E-001
      2.60     -1.55    0.120826E-001
      2.60     -1.50    0.111616E-001
      2.60     -1.45    0.101525E-001
      2.60     -1.40    0.908437E-002
      2.60     -1.35    0.799910E-002
      2.60     -1.30    0.695108E-002
      2.60     -1.25    0.600427E-002
      2.60     -1.20    0.522667E-002
      2.60     -1.15    0.468243E-002
      2.60     -1.10    0.442290E-002
      2.60     -1.05    0.447848E-002
      2.60     -1.00    0.485351E-002
      2.60     -0.95    0.552551E-002
      2.60     -0.90    0.644909E-002
      2.60     -0.85    0.756331E-002
      2.60     -0.80    0.880068E-002
      2.60     -0.75    0.100955E-001
      2.60     -0.70    0.113902E-001
      2.60     -0.65    0.126392E-001
      2.60     -0.60    0.138096E-001
      2.60     -0.55    0.148808E-001
      2.60     -0.50    0.158427E-001
      2.60     -0.45    0.166927E-001
      2.60     -0.40    0.174341E-001
      2.60     -0.35    0.180735E-001
      2.60     -0.30    0.186195E-001
      2.60     -0.25    0.190815E-001
      2.60     -0.20    0.194687E-001
      2.60     -0.15    0.197899E-001
      2.60     -0.10    0.200529E-001
      2.60     -0.05    0.202646E-001
      2.60      0.00    0.204307E-001
      2.60      0.05    0.205561E-001
      2.60      0.10    0.206447E-001
      2.60      0.15    0.206994E-001
      2.60      0.20    0.207225E-001
      2.60      0.25    0.207151E-001
      2.60      0.30    0.206782E-001
      2.60      0.35    0.206117E-001
      2.60      0.40    0.205149E-001
      2.60      0.45    0.203868E-001
      2.60      0.50    0.202254E-001
      2.60      0.55    0.200286E-001
      2.60      0.60    0.197934E-001
      2.60      0.65    0.195166E-001
      2.60      0.70    0.191951E-001
      2.60      0.75    0.188253E-001
      2.60      0.80    0.184044E-001
      2.60      0.85    0.179303E-001
      2.60      0.90    0.174023E-001
      2.60      0.95    0.168222E-001
      2.60      1.00    0.161944E-001
      2.60      1.05    0.155277E-001
      2.60      1.10    0.148350E-001
      2.60      1.15    0.141344E-001
      2.60      1.20    0.134483E-001
      2.60      1.25    0.128029E-001
      2.60      1.30    0.122261E-001
      2.60      1.35    0.117448E-001
      2.60      1.40    0.113818E-001
      2.60      1.45    0.111529E-001
      2.60      1.50    0.110646E-001
      2.60      1.55    0.111131E-001
      2.60      1.60    0.112846E-001
      2.60      1.65    0.115575E-001
      2.60      1.70    0.119052E-001
      2.60      1.75    0.122988E-001
      2.60      1.80    0.127108E-001
      2.60      1.85    0.131164E-001
      2.60      1.90    0.134959E-001
      2.60      1.95    0.138341E-001
      2.60      2.00    0.141210E-001
      2.60      2.05    0.143508E-001
      2.60      2.10    0.145211E-001
      2.60      2.15    0.146323E-001
      2.60      2.20    0.146865E-001
      2.60      2.25    0.146870E-001
      2.60      2.30    0.146375E-001
      2.60      2.35    0.145421E-001
      2.60      2.40    0.144050E-001
      2.60      2.45    0.142300E-001
      2.60      2.50    0.140206E-001
      2.60      2.55    0.137799E-001
      2.60      2.60    0.135109E-001
      2.60      2.65    0.132160E-001
      2.60      2.70    0.128975E-001
      2.60      2.75    0.125573E-001
      2.60      2.80    0.121972E-001
      2.60      2.85    0.118188E-001
      2.60      2.90    0.114235E-001
      2.60      2.95    0.110128E-001
      2.60      3.00    0.105881E-001
      2.60      3.05    0.101507E-001
      2.60      3.10    0.970222E-002
      2.60      3.15    0.924407E-002
      2.60      3.20    0.877793E-002
      2.60      3.25    0.830559E-002
      2.60      3.30    0.782895E-002
      2.60      3.35    0.735009E-002
      2.60      3.40    0.687122E-002
      2.60      3.45    0.639469E-002
      2.60      3.50    0.592296E-002
      2.60      3.55    0.545858E-002
      2.60      3.60    0.500412E-002
      2.60      3.65    0.456216E-002
      2.60      3.70    0.413519E-002
      2.60      3.75    0.372556E-002
      2.60      3.80    0.333544E-002
      2.60      3.85    0.296674E-002
      2.60      3.90    0.262103E-002
      2.60      3.95    0.229955E-002
      2.60      4.00    0.200313E-002
      2.60      4.05    0.173219E-002
      2.60      4.10    0.148674E-002
      2.60      4.15    0.126639E-002
      2.60      4.20    0.107040E-002
      2.60      4.25    0.897701E-003
      2.60      4.30    0.746940E-003
      2.60      4.35    0.616574E-003
      2.60      4.40    0.504907E-003
      2.60      4.45    0.410159E-003
      2.60      4.50    0.330522E-003
      2.60      4.55    0.264214E-003
      2.60      4.60    0.209518E-003
      2.60      4.65    0.164818E-003
      2.60      4.70    0.128622E-003
      2.60      4.75    0.995779E-004
      2.60      4.80    0.764830E-004
      2.60      4.85    0.582821E-004
      2.60      4.90    0.440647E-004
      2.60      4.95    0.330558E-004
      2.60      5.00    0.246051E-004
      2.60      5.05    0.181735E-004
      2.60      5.10    0.133201E-004
      2.60      5.15    0.968824E-005
      2.60      5.20    0.699314E-005
      2.60      5.25    0.500961E-005
      2.60      5.30    0.356170E-005
      2.60      5.35    0.251332E-005
      2.60      5.40    0.176033E-005
      2.60      5.45    0.122379E-005
      2.60      5.50    0.844508E-006
      2.60      5.55    0.578487E-006
      2.60      5.60    0.393354E-006
      2.60      5.65    0.265503E-006
      2.60      5.70    0.177881E-006
      2.60      5.75    0.118281E-006
      2.60      5.80    0.780406E-007
      2.60      5.85    0.510687E-007
      2.60      5.90    0.331188E-007
      2.60      5.95    0.212561E-007
      2.60      6.00    0.134699E-007
      2.60      6.05    0.839419E-008
      2.60      6.10    0.510904E-008
      2.60      6.15    0.300055E-008
      2.60      6.20    0.166314E-008
      2.60      6.25    0.832291E-009
      2.60      6.30    0.339088E-009
      2.60      6.35    0.803005E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.809202E-009
      2.65     -6.30    0.336930E-008
      2.65     -6.25    0.808427E-008
      2.65     -6.20    0.156684E-007
      2.65     -6.15    0.272280E-007
      2.65     -6.10    0.443906E-007
      2.65     -6.05    0.694916E-007
      2.65     -6.00    0.105833E-006
      2.65     -5.95    0.158032E-006
      2.65     -5.90    0.232491E-006
      2.65     -5.85    0.338012E-006
      2.65     -5.80    0.486603E-006
      2.65     -5.75    0.694511E-006
      2.65     -5.70    0.983556E-006
      2.65     -5.65    0.138280E-005
      2.65     -5.60    0.193063E-005
      2.65     -5.55    0.267737E-005
      2.65     -5.50    0.368839E-005
      2.65     -5.45    0.504792E-005
      2.65     -5.40    0.686354E-005
      2.65     -5.35    0.927141E-005
      2.65     -5.30    0.124423E-004
      2.65     -5.25    0.165886E-004
      2.65     -5.20    0.219713E-004
      2.65     -5.15    0.289089E-004
      2.65     -5.10    0.377852E-004
      2.65     -5.05    0.490587E-004
      2.65     -5.00    0.632703E-004
      2.65     -4.95    0.810514E-004
      2.65     -4.90    0.103131E-003
      2.65     -4.85    0.130337E-003
      2.65     -4.80    0.163605E-003
      2.65     -4.75    0.203968E-003
      2.65     -4.70    0.252557E-003
      2.65     -4.65    0.310589E-003
      2.65     -4.60    0.379350E-003
      2.65     -4.55    0.460179E-003
      2.65     -4.50    0.554435E-003
      2.65     -4.45    0.663472E-003
      2.65     -4.40    0.788602E-003
      2.65     -4.35    0.931056E-003
      2.65     -4.30    0.109195E-002
      2.65     -4.25    0.127223E-002
      2.65     -4.20    0.147267E-002
      2.65     -4.15    0.169379E-002
      2.65     -4.10    0.193588E-002
      2.65     -4.05    0.219896E-002
      2.65     -4.00    0.248274E-002
      2.65     -3.95    0.278668E-002
      2.65     -3.90    0.310996E-002
      2.65     -3.85    0.345150E-002
      2.65     -3.80    0.380999E-002
      2.65     -3.75    0.418395E-002
      2.65     -3.70    0.457170E-002
      2.65     -3.65    0.497149E-002
      2.65     -3.60    0.538146E-002
      2.65     -3.55    0.579973E-002
      2.65     -3.50    0.622442E-002
      2.65     -3.45    0.665368E-002
      2.65     -3.40    0.708573E-002
      2.65     -3.35    0.751890E-002
      2.65     -3.30    0.795158E-002
      2.65     -3.25    0.838231E-002
      2.65     -3.20    0.880976E-002
      2.65     -3.15    0.923270E-002
      2.65     -3.10    0.965002E-002
      2.65     -3.05    0.100608E-001
      2.65     -3.00    0.104640E-001
      2.65     -2.95    0.108589E-001
      2.65     -2.90    0.112448E-001
      2.65     -2.85    0.116210E-001
      2.65     -2.80    0.119867E-001
      2.65     -2.75    0.123412E-001
      2.65     -2.70    0.126840E-001
      2.65     -2.65    0.130140E-001
      2.65     -2.60    0.133305E-001
      2.65     -2.55    0.136325E-001
      2.65     -2.50    0.139187E-001
      2.65     -2.45    0.141877E-001
      2.65     -2.40    0.144378E-001
      2.65     -2.35    0.146670E-001
      2.65     -2.30    0.148729E-001
      2.65     -2.25    0.150526E-001
      2.65     -2.20    0.152025E-001
      2.65     -2.15    0.153185E-001
      2.65     -2.10    0.153957E-001
      2.65     -2.05    0.154284E-001
      2.65     -2.00    0.154097E-001
      2.65     -1.95    0.153319E-001
      2.65     -1.90    0.151860E-001
      2.65     -1.85    0.149624E-001
      2.65     -1.80    0.146503E-001
      2.65     -1.75    0.142388E-001
      2.65     -1.70    0.137174E-001
      2.65     -1.65    0.130772E-001
      2.65     -1.60    0.123121E-001
      2.65     -1.55    0.114216E-001
      2.65     -1.50    0.104128E-001
      2.65     -1.45    0.930346E-002
      2.65     -1.40    0.812439E-002
      2.65     -1.35    0.692115E-002
      2.65     -1.30    0.575370E-002
      2.65     -1.25    0.469342E-002
      2.65     -1.20    0.381697E-002
      2.65     -1.15    0.319721E-002
      2.65     -1.10    0.289286E-002
      2.65     -1.05    0.293894E-002
      2.65     -1.00    0.334069E-002
      2.65     -0.95    0.407263E-002
      2.65     -0.90    0.508313E-002
      2.65     -0.85    0.630305E-002
      2.65     -0.80    0.765617E-002
      2.65     -0.75    0.906882E-002
      2.65     -0.70    0.104771E-001
      2.65     -0.65    0.118308E-001
      2.65     -0.60    0.130947E-001
      2.65     -0.55    0.142470E-001
      2.65     -0.50    0.152777E-001
      2.65     -0.45    0.161851E-001
      2.65     -0.40    0.169737E-001
      2.65     -0.35    0.176516E-001
      2.65     -0.30    0.182287E-001
      2.65     -0.25    0.187157E-001
      2.65     -0.20    0.191231E-001
      2.65     -0.15    0.194605E-001
      2.65     -0.10    0.197367E-001
      2.65     -0.05    0.199591E-001
      2.65      0.00    0.201344E-001
      2.65      0.05    0.202677E-001
      2.65      0.10    0.203635E-001
      2.65      0.15    0.204249E-001
      2.65      0.20    0.204547E-001
      2.65      0.25    0.204546E-001
      2.65      0.30    0.204256E-001
      2.65      0.35    0.203681E-001
      2.65      0.40    0.202820E-001
      2.65      0.45    0.201666E-001
      2.65      0.50    0.200206E-001
      2.65      0.55    0.198425E-001
      2.65      0.60    0.196301E-001
      2.65      0.65    0.193813E-001
      2.65      0.70    0.190935E-001
      2.65      0.75    0.187646E-001
      2.65      0.80    0.183927E-001
      2.65      0.85    0.179767E-001
      2.65      0.90    0.175170E-001
      2.65      0.95    0.170156E-001
      2.65      1.00    0.164772E-001
      2.65      1.05    0.159094E-001
      2.65      1.10    0.153235E-001
      2.65      1.15    0.147342E-001
      2.65      1.20    0.141594E-001
      2.65      1.25    0.136198E-001
      2.65      1.30    0.131367E-001
      2.65      1.35    0.127304E-001
      2.65      1.40    0.124179E-001
      2.65      1.45    0.122108E-001
      2.65      1.50    0.121138E-001
      2.65      1.55    0.121236E-001
      2.65      1.60    0.122299E-001
      2.65      1.65    0.124161E-001
      2.65      1.70    0.126618E-001
      2.65      1.75    0.129450E-001
      2.65      1.80    0.132439E-001
      2.65      1.85    0.135391E-001
      2.65      1.90    0.138144E-001
      2.65      1.95    0.140573E-001
      2.65      2.00    0.142590E-001
      2.65      2.05    0.144140E-001
      2.65      2.10    0.145198E-001
      2.65      2.15    0.145759E-001
      2.65      2.20    0.145834E-001
      2.65      2.25    0.145446E-001
      2.65      2.30    0.144623E-001
      2.65      2.35    0.143395E-001
      2.65      2.40    0.141795E-001
      2.65      2.45    0.139853E-001
      2.65      2.50    0.137597E-001
      2.65      2.55    0.135055E-001
      2.65      2.60    0.132250E-001
      2.65      2.65    0.129204E-001
      2.65      2.70    0.125937E-001
      2.65      2.75    0.122465E-001
      2.65      2.80    0.118806E-001
      2.65      2.85    0.114973E-001
      2.65      2.90    0.110982E-001
      2.65      2.95    0.106845E-001
      2.65      3.00    0.102577E-001
      2.65      3.05    0.981915E-002
      2.65      3.10    0.937040E-002
      2.65      3.15    0.891301E-002
      2.65      3.20    0.844868E-002
      2.65      3.25    0.797925E-002
      2.65      3.30    0.750668E-002
      2.65      3.35    0.703310E-002
      2.65      3.40    0.656077E-002
      2.65      3.45    0.609206E-002
      2.65      3.50    0.562943E-002
      2.65      3.55    0.517541E-002
      2.65      3.60    0.473253E-002
      2.65      3.65    0.430327E-002
      2.65      3.70    0.389000E-002
      2.65      3.75    0.349496E-002
      2.65      3.80    0.312012E-002
      2.65      3.85    0.276720E-002
      2.65      3.90    0.243757E-002
      2.65      3.95    0.213224E-002
      2.65      4.00    0.185182E-002
      2.65      4.05    0.159652E-002
      2.65      4.10    0.136616E-002
      2.65      4.15    0.116018E-002
      2.65      4.20    0.977692E-003
      2.65      4.25    0.817509E-003
      2.65      4.30    0.678214E-003
      2.65      4.35    0.558216E-003
      2.65      4.40    0.455809E-003
      2.65      4.45    0.369232E-003
      2.65      4.50    0.296719E-003
      2.65      4.55    0.236550E-003
      2.65      4.60    0.187083E-003
      2.65      4.65    0.146787E-003
      2.65      4.70    0.114260E-003
      2.65      4.75    0.882392E-004
      2.65      4.80    0.676095E-004
      2.65      4.85    0.513980E-004
      2.65      4.90    0.387697E-004
      2.65      4.95    0.290176E-004
      2.65      5.00    0.215512E-004
      2.65      5.05    0.158832E-004
      2.65      5.10    0.116165E-004
      2.65      5.15    0.843138E-005
      2.65      5.20    0.607333E-005
      2.65      5.25    0.434184E-005
      2.65      5.30    0.308073E-005
      2.65      5.35    0.216961E-005
      2.65      5.40    0.151660E-005
      2.65      5.45    0.105230E-005
      2.65      5.50    0.724757E-006
      2.65      5.55    0.495501E-006
      2.65      5.60    0.336279E-006
      2.65      5.65    0.226545E-006
      2.65      5.70    0.151490E-006
      2.65      5.75    0.100541E-006
      2.65      5.80    0.662101E-007
      2.65      5.85    0.432455E-007
      2.65      5.90    0.279933E-007
      2.65      5.95    0.179339E-007
      2.65      6.00    0.113447E-007
      2.65      6.05    0.705805E-008
      2.65      6.10    0.428916E-008
      2.65      6.15    0.251553E-008
      2.65      6.20    0.139262E-008
      2.65      6.25    0.696231E-009
      2.65      6.30    0.283449E-009
      2.65      6.35    0.670944E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.669278E-009
      2.70     -6.30    0.278684E-008
      2.70     -6.25    0.668740E-008
      2.70     -6.20    0.129632E-007
      2.70     -6.15    0.225325E-007
      2.70     -6.10    0.367478E-007
      2.70     -6.05    0.575528E-007
      2.70     -6.00    0.876996E-007
      2.70     -5.95    0.131044E-006
      2.70     -5.90    0.192942E-006
      2.70     -5.85    0.280771E-006
      2.70     -5.80    0.404615E-006
      2.70     -5.75    0.578151E-006
      2.70     -5.70    0.819787E-006
      2.70     -5.65    0.115410E-005
      2.70     -5.60    0.161364E-005
      2.70     -5.55    0.224118E-005
      2.70     -5.50    0.309247E-005
      2.70     -5.45    0.423955E-005
      2.70     -5.40    0.577471E-005
      2.70     -5.35    0.781518E-005
      2.70     -5.30    0.105086E-004
      2.70     -5.25    0.140390E-004
      2.70     -5.20    0.186340E-004
      2.70     -5.15    0.245722E-004
      2.70     -5.10    0.321910E-004
      2.70     -5.05    0.418955E-004
      2.70     -5.00    0.541663E-004
      2.70     -4.95    0.695678E-004
      2.70     -4.90    0.887550E-004
      2.70     -4.85    0.112479E-003
      2.70     -4.80    0.141592E-003
      2.70     -4.75    0.177044E-003
      2.70     -4.70    0.219885E-003
      2.70     -4.65    0.271254E-003
      2.70     -4.60    0.332371E-003
      2.70     -4.55    0.404516E-003
      2.70     -4.50    0.489010E-003
      2.70     -4.45    0.587191E-003
      2.70     -4.40    0.700374E-003
      2.70     -4.35    0.829828E-003
      2.70     -4.30    0.976728E-003
      2.70     -4.25    0.114212E-002
      2.70     -4.20    0.132690E-002
      2.70     -4.15    0.153175E-002
      2.70     -4.10    0.175712E-002
      2.70     -4.05    0.200323E-002
      2.70     -4.00    0.227000E-002
      2.70     -3.95    0.255712E-002
      2.70     -3.90    0.286396E-002
      2.70     -3.85    0.318966E-002
      2.70     -3.80    0.353311E-002
      2.70     -3.75    0.389297E-002
      2.70     -3.70    0.426775E-002
      2.70     -3.65    0.465579E-002
      2.70     -3.60    0.505531E-002
      2.70     -3.55    0.546451E-002
      2.70     -3.50    0.588151E-002
      2.70     -3.45    0.630447E-002
      2.70     -3.40    0.673157E-002
      2.70     -3.35    0.716109E-002
      2.70     -3.30    0.759134E-002
      2.70     -3.25    0.802079E-002
      2.70     -3.20    0.844799E-002
      2.70     -3.15    0.887160E-002
      2.70     -3.10    0.929041E-002
      2.70     -3.05    0.970333E-002
      2.70     -3.00    0.101093E-001
      2.70     -2.95    0.105075E-001
      2.70     -2.90    0.108970E-001
      2.70     -2.85    0.112771E-001
      2.70     -2.80    0.116468E-001
      2.70     -2.75    0.120055E-001
      2.70     -2.70    0.123524E-001
      2.70     -2.65    0.126866E-001
      2.70     -2.60    0.130071E-001
      2.70     -2.55    0.133128E-001
      2.70     -2.50    0.136024E-001
      2.70     -2.45    0.138746E-001
      2.70     -2.40    0.141275E-001
      2.70     -2.35    0.143590E-001
      2.70     -2.30    0.145665E-001
      2.70     -2.25    0.147472E-001
      2.70     -2.20    0.148972E-001
      2.70     -2.15    0.150124E-001
      2.70     -2.10    0.150875E-001
      2.70     -2.05    0.151165E-001
      2.70     -2.00    0.150923E-001
      2.70     -1.95    0.150066E-001
      2.70     -1.90    0.148499E-001
      2.70     -1.85    0.146117E-001
      2.70     -1.80    0.142805E-001
      2.70     -1.75    0.138445E-001
      2.70     -1.70    0.132919E-001
      2.70     -1.65    0.126126E-001
      2.70     -1.60    0.117994E-001
      2.70     -1.55    0.108508E-001
      2.70     -1.50    0.977326E-002
      2.70     -1.45    0.858478E-002
      2.70     -1.40    0.731751E-002
      2.70     -1.35    0.601979E-002
      2.70     -1.30    0.475602E-002
      2.70     -1.25    0.360361E-002
      2.70     -1.20    0.264630E-002
      2.70     -1.15    0.196423E-002
      2.70     -1.10    0.162231E-002
      2.70     -1.05    0.165948E-002
      2.70     -1.00    0.208184E-002
      2.70     -0.95    0.286149E-002
      2.70     -0.90    0.394165E-002
      2.70     -0.85    0.524642E-002
      2.70     -0.80    0.669236E-002
      2.70     -0.75    0.819929E-002
      2.70     -0.70    0.969811E-002
      2.70     -0.65    0.111351E-001
      2.70     -0.60    0.124729E-001
      2.70     -0.55    0.136891E-001
      2.70     -0.50    0.147738E-001
      2.70     -0.45    0.157260E-001
      2.70     -0.40    0.165513E-001
      2.70     -0.35    0.172589E-001
      2.70     -0.30    0.178600E-001
      2.70     -0.25    0.183662E-001
      2.70     -0.20    0.187890E-001
      2.70     -0.15    0.191388E-001
      2.70     -0.10    0.194251E-001
      2.70     -0.05    0.196559E-001
      2.70      0.00    0.198383E-001
      2.70      0.05    0.199780E-001
      2.70      0.10    0.200795E-001
      2.70      0.15    0.201468E-001
      2.70      0.20    0.201825E-001
      2.70      0.25    0.201888E-001
      2.70      0.30    0.201670E-001
      2.70      0.35    0.201181E-001
      2.70      0.40    0.200420E-001
      2.70      0.45    0.199387E-001
      2.70      0.50    0.198074E-001
      2.70      0.55    0.196470E-001
      2.70      0.60    0.194562E-001
      2.70      0.65    0.192334E-001
      2.70      0.70    0.189771E-001
      2.70      0.75    0.186858E-001
      2.70      0.80    0.183585E-001
      2.70      0.85    0.179950E-001
      2.70      0.90    0.175961E-001
      2.70      0.95    0.171643E-001
      2.70      1.00    0.167039E-001
      2.70      1.05    0.162216E-001
      2.70      1.10    0.157269E-001
      2.70      1.15    0.152316E-001
      2.70      1.20    0.147500E-001
      2.70      1.25    0.142979E-001
      2.70      1.30    0.138916E-001
      2.70      1.35    0.135463E-001
      2.70      1.40    0.132744E-001
      2.70      1.45    0.130844E-001
      2.70      1.50    0.129795E-001
      2.70      1.55    0.129570E-001
      2.70      1.60    0.130090E-001
      2.70      1.65    0.131231E-001
      2.70      1.70    0.132837E-001
      2.70      1.75    0.134741E-001
      2.70      1.80    0.136774E-001
      2.70      1.85    0.138784E-001
      2.70      1.90    0.140640E-001
      2.70      1.95    0.142239E-001
      2.70      2.00    0.143506E-001
      2.70      2.05    0.144392E-001
      2.70      2.10    0.144871E-001
      2.70      2.15    0.144932E-001
      2.70      2.20    0.144581E-001
      2.70      2.25    0.143831E-001
      2.70      2.30    0.142702E-001
      2.70      2.35    0.141217E-001
      2.70      2.40    0.139400E-001
      2.70      2.45    0.137275E-001
      2.70      2.50    0.134866E-001
      2.70      2.55    0.132193E-001
      2.70      2.60    0.129279E-001
      2.70      2.65    0.126140E-001
      2.70      2.70    0.122794E-001
      2.70      2.75    0.119257E-001
      2.70      2.80    0.115543E-001
      2.70      2.85    0.111666E-001
      2.70      2.90    0.107640E-001
      2.70      2.95    0.103478E-001
      2.70      3.00    0.991950E-002
      2.70      3.05    0.948040E-002
      2.70      3.10    0.903208E-002
      2.70      3.15    0.857617E-002
      2.70      3.20    0.811443E-002
      2.70      3.25    0.764874E-002
      2.70      3.30    0.718113E-002
      2.70      3.35    0.671376E-002
      2.70      3.40    0.624892E-002
      2.70      3.45    0.578898E-002
      2.70      3.50    0.533641E-002
      2.70      3.55    0.489369E-002
      2.70      3.60    0.446326E-002
      2.70      3.65    0.404753E-002
      2.70      3.70    0.364872E-002
      2.70      3.75    0.326891E-002
      2.70      3.80    0.290989E-002
      2.70      3.85    0.257317E-002
      2.70      3.90    0.225991E-002
      2.70      3.95    0.197089E-002
      2.70      4.00    0.170651E-002
      2.70      4.05    0.146678E-002
      2.70      4.10    0.125134E-002
      2.70      4.15    0.105946E-002
      2.70      4.20    0.890138E-003
      2.70      4.25    0.742088E-003
      2.70      4.30    0.613837E-003
      2.70      4.35    0.503768E-003
      2.70      4.40    0.410179E-003
      2.70      4.45    0.331340E-003
      2.70      4.50    0.265540E-003
      2.70      4.55    0.211125E-003
      2.70      4.60    0.166537E-003
      2.70      4.65    0.130331E-003
      2.70      4.70    0.101196E-003
      2.70      4.75    0.779597E-004
      2.70      4.80    0.595906E-004
      2.70      4.85    0.451962E-004
      2.70      4.90    0.340140E-004
      2.70      4.95    0.254015E-004
      2.70      5.00    0.188244E-004
      2.70      5.05    0.138439E-004
      2.70      5.10    0.101039E-004
      2.70      5.15    0.731850E-005
      2.70      5.20    0.526108E-005
      2.70      5.25    0.375371E-005
      2.70      5.30    0.265824E-005
      2.70      5.35    0.186847E-005
      2.70      5.40    0.130362E-005
      2.70      5.45    0.902813E-006
      2.70      5.50    0.620643E-006
      2.70      5.55    0.423535E-006
      2.70      5.60    0.286908E-006
      2.70      5.65    0.192930E-006
      2.70      5.70    0.128776E-006
      2.70      5.75    0.853106E-007
      2.70      5.80    0.560788E-007
      2.70      5.85    0.365625E-007
      2.70      5.90    0.236255E-007
      2.70      5.95    0.151095E-007
      2.70      6.00    0.954208E-008
      2.70      6.05    0.592710E-008
      2.70      6.10    0.359657E-008
      2.70      6.15    0.210653E-008
      2.70      6.20    0.116485E-008
      2.70      6.25    0.581813E-009
      2.70      6.30    0.236703E-009
      2.70      6.35    0.560053E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.550885E-009
      2.75     -6.30    0.229397E-008
      2.75     -6.25    0.550521E-008
      2.75     -6.20    0.106732E-007
      2.75     -6.15    0.185564E-007
      2.75     -6.10    0.302733E-007
      2.75     -6.05    0.474335E-007
      2.75     -6.00    0.723198E-007
      2.75     -5.95    0.108136E-006
      2.75     -5.90    0.159341E-006
      2.75     -5.85    0.232087E-006
      2.75     -5.80    0.334802E-006
      2.75     -5.75    0.478944E-006
      2.75     -5.70    0.679964E-006
      2.75     -5.65    0.958544E-006
      2.75     -5.60    0.134215E-005
      2.75     -5.55    0.186698E-005
      2.75     -5.50    0.258032E-005
      2.75     -5.45    0.354347E-005
      2.75     -5.40    0.483524E-005
      2.75     -5.35    0.655608E-005
      2.75     -5.30    0.883290E-005
      2.75     -5.25    0.118246E-004
      2.75     -5.20    0.157285E-004
      2.75     -5.15    0.207869E-004
      2.75     -5.10    0.272952E-004
      2.75     -5.05    0.356093E-004
      2.75     -5.00    0.461540E-004
      2.75     -4.95    0.594309E-004
      2.75     -4.90    0.760259E-004
      2.75     -4.85    0.966154E-004
      2.75     -4.80    0.121971E-003
      2.75     -4.75    0.152963E-003
      2.75     -4.70    0.190557E-003
      2.75     -4.65    0.235814E-003
      2.75     -4.60    0.289879E-003
      2.75     -4.55    0.353969E-003
      2.75     -4.50    0.429357E-003
      2.75     -4.45    0.517347E-003
      2.75     -4.40    0.619247E-003
      2.75     -4.35    0.736340E-003
      2.75     -4.30    0.869847E-003
      2.75     -4.25    0.102089E-002
      2.75     -4.20    0.119046E-002
      2.75     -4.15    0.137937E-002
      2.75     -4.10    0.158825E-002
      2.75     -4.05    0.181748E-002
      2.75     -4.00    0.206719E-002
      2.75     -3.95    0.233727E-002
      2.75     -3.90    0.262732E-002
      2.75     -3.85    0.293668E-002
      2.75     -3.80    0.326444E-002
      2.75     -3.75    0.360945E-002
      2.75     -3.70    0.397038E-002
      2.75     -3.65    0.434570E-002
      2.75     -3.60    0.473375E-002
      2.75     -3.55    0.513279E-002
      2.75     -3.50    0.554101E-002
      2.75     -3.45    0.595657E-002
      2.75     -3.40    0.637765E-002
      2.75     -3.35    0.680247E-002
      2.75     -3.30    0.722930E-002
      2.75     -3.25    0.765653E-002
      2.75     -3.20    0.808260E-002
      2.75     -3.15    0.850610E-002
      2.75     -3.10    0.892570E-002
      2.75     -3.05    0.934019E-002
      2.75     -3.00    0.974844E-002
      2.75     -2.95    0.101494E-001
      2.75     -2.90    0.105422E-001
      2.75     -2.85    0.109259E-001
      2.75     -2.80    0.112995E-001
      2.75     -2.75    0.116623E-001
      2.75     -2.70    0.120133E-001
      2.75     -2.65    0.123517E-001
      2.75     -2.60    0.126763E-001
      2.75     -2.55    0.129860E-001
      2.75     -2.50    0.132796E-001
      2.75     -2.45    0.135554E-001
      2.75     -2.40    0.138117E-001
      2.75     -2.35    0.140462E-001
      2.75     -2.30    0.142564E-001
      2.75     -2.25    0.144392E-001
      2.75     -2.20    0.145909E-001
      2.75     -2.15    0.147070E-001
      2.75     -2.10    0.147822E-001
      2.75     -2.05    0.148103E-001
      2.75     -2.00    0.147839E-001
      2.75     -1.95    0.146944E-001
      2.75     -1.90    0.145321E-001
      2.75     -1.85    0.142859E-001
      2.75     -1.80    0.139437E-001
      2.75     -1.75    0.134931E-001
      2.75     -1.70    0.129215E-001
      2.75     -1.65    0.122179E-001
      2.75     -1.60    0.113744E-001
      2.75     -1.55    0.103887E-001
      2.75     -1.50    0.926689E-002
      2.75     -1.45    0.802692E-002
      2.75     -1.40    0.670174E-002
      2.75     -1.35    0.534145E-002
      2.75     -1.30    0.401336E-002
      2.75     -1.25    0.279888E-002
      2.75     -1.20    0.178654E-002
      2.75     -1.15    0.106144E-002
      2.75     -1.10    0.692805E-003
      2.75     -1.05    0.722393E-003
      2.75     -1.00    0.115698E-002
      2.75     -0.95    0.196714E-002
      2.75     -0.90    0.309266E-002
      2.75     -0.85    0.445308E-002
      2.75     -0.80    0.596011E-002
      2.75     -0.75    0.752915E-002
      2.75     -0.70    0.908759E-002
      2.75     -0.65    0.105793E-001
      2.75     -0.60    0.119657E-001
      2.75     -0.55    0.132237E-001
      2.75     -0.50    0.143436E-001
      2.75     -0.45    0.153250E-001
      2.75     -0.40    0.161741E-001
      2.75     -0.35    0.169010E-001
      2.75     -0.30    0.175175E-001
      2.75     -0.25    0.180361E-001
      2.75     -0.20    0.184687E-001
      2.75     -0.15    0.188266E-001
      2.75     -0.10    0.191195E-001
      2.75     -0.05    0.193559E-001
      2.75      0.00    0.195431E-001
      2.75      0.05    0.196873E-001
      2.75      0.10    0.197932E-001
      2.75      0.15    0.198650E-001
      2.75      0.20    0.199057E-001
      2.75      0.25    0.199175E-001
      2.75      0.30    0.199023E-001
      2.75      0.35    0.198611E-001
      2.75      0.40    0.197944E-001
      2.75      0.45    0.197023E-001
      2.75      0.50    0.195846E-001
      2.75      0.55    0.194407E-001
      2.75      0.60    0.192698E-001
      2.75      0.65    0.190710E-001
      2.75      0.70    0.188432E-001
      2.75      0.75    0.185859E-001
      2.75      0.80    0.182985E-001
      2.75      0.85    0.179815E-001
      2.75      0.90    0.176359E-001
      2.75      0.95    0.172644E-001
      2.75      1.00    0.168708E-001
      2.75      1.05    0.164610E-001
      2.75      1.10    0.160427E-001
      2.75      1.15    0.156255E-001
      2.75      1.20    0.152204E-001
      2.75      1.25    0.148395E-001
      2.75      1.30    0.144952E-001
      2.75      1.35    0.141985E-001
      2.75      1.40    0.139586E-001
      2.75      1.45    0.137816E-001
      2.75      1.50    0.136695E-001
      2.75      1.55    0.136202E-001
      2.75      1.60    0.136278E-001
      2.75      1.65    0.136827E-001
      2.75      1.70    0.137734E-001
      2.75      1.75    0.138871E-001
      2.75      1.80    0.140107E-001
      2.75      1.85    0.141325E-001
      2.75      1.90    0.142420E-001
      2.75      1.95    0.143309E-001
      2.75      2.00    0.143928E-001
      2.75      2.05    0.144234E-001
      2.75      2.10    0.144201E-001
      2.75      2.15    0.143817E-001
      2.75      2.20    0.143082E-001
      2.75      2.25    0.142003E-001
      2.75      2.30    0.140594E-001
      2.75      2.35    0.138871E-001
      2.75      2.40    0.136852E-001
      2.75      2.45    0.134556E-001
      2.75      2.50    0.132002E-001
      2.75      2.55    0.129208E-001
      2.75      2.60    0.126189E-001
      2.75      2.65    0.122963E-001
      2.75      2.70    0.119544E-001
      2.75      2.75    0.115946E-001
      2.75      2.80    0.112182E-001
      2.75      2.85    0.108266E-001
      2.75      2.90    0.104211E-001
      2.75      2.95    0.100030E-001
      2.75      3.00    0.957378E-002
      2.75      3.05    0.913480E-002
      2.75      3.10    0.868765E-002
      2.75      3.15    0.823403E-002
      2.75      3.20    0.777572E-002
      2.75      3.25    0.731467E-002
      2.75      3.30    0.685295E-002
      2.75      3.35    0.639276E-002
      2.75      3.40    0.593639E-002
      2.75      3.45    0.548622E-002
      2.75      3.50    0.504467E-002
      2.75      3.55    0.461416E-002
      2.75      3.60    0.419707E-002
      2.75      3.65    0.379565E-002
      2.75      3.70    0.341201E-002
      2.75      3.75    0.304802E-002
      2.75      3.80    0.270529E-002
      2.75      3.85    0.238511E-002
      2.75      3.90    0.208843E-002
      2.75      3.95    0.181581E-002
      2.75      4.00    0.156744E-002
      2.75      4.05    0.134314E-002
      2.75      4.10    0.114237E-002
      2.75      4.15    0.964280E-003
      2.75      4.20    0.807738E-003
      2.75      4.25    0.671397E-003
      2.75      4.30    0.553739E-003
      2.75      4.35    0.453138E-003
      2.75      4.40    0.367913E-003
      2.75      4.45    0.296374E-003
      2.75      4.50    0.236873E-003
      2.75      4.55    0.187833E-003
      2.75      4.60    0.147780E-003
      2.75      4.65    0.115360E-003
      2.75      4.70    0.893504E-004
      2.75      4.75    0.686681E-004
      2.75      4.80    0.523650E-004
      2.75      4.85    0.396250E-004
      2.75      4.90    0.297545E-004
      2.75      4.95    0.221720E-004
      2.75      5.00    0.163961E-004
      2.75      5.05    0.120330E-004
      2.75      5.10    0.876429E-005
      2.75      5.15    0.633553E-005
      2.75      5.20    0.454553E-005
      2.75      5.25    0.323694E-005
      2.75      5.30    0.228795E-005
      2.75      5.35    0.160520E-005
      2.75      5.40    0.111788E-005
      2.75      5.45    0.772782E-006
      2.75      5.50    0.530299E-006
      2.75      5.55    0.361240E-006
      2.75      5.60    0.244278E-006
      2.75      5.65    0.163976E-006
      2.75      5.70    0.109259E-006
      2.75      5.75    0.722558E-007
      2.75      5.80    0.474156E-007
      2.75      5.85    0.308617E-007
      2.75      5.90    0.199084E-007
      2.75      5.95    0.127114E-007
      2.75      6.00    0.801493E-008
      2.75      6.05    0.497103E-008
      2.75      6.10    0.301221E-008
      2.75      6.15    0.176204E-008
      2.75      6.20    0.973299E-009
      2.75      6.25    0.485706E-009
      2.75      6.30    0.197473E-009
      2.75      6.35    0.467045E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.451236E-009
      2.80     -6.30    0.187910E-008
      2.80     -6.25    0.450997E-008
      2.80     -6.20    0.874498E-008
      2.80     -6.15    0.152074E-007
      2.80     -6.10    0.248175E-007
      2.80     -6.05    0.389018E-007
      2.80     -6.00    0.593443E-007
      2.80     -5.95    0.887942E-007
      2.80     -5.90    0.130944E-006
      2.80     -5.85    0.190901E-006
      2.80     -5.80    0.275674E-006
      2.80     -5.75    0.394811E-006
      2.80     -5.70    0.561221E-006
      2.80     -5.65    0.792225E-006
      2.80     -5.60    0.111088E-005
      2.80     -5.55    0.154766E-005
      2.80     -5.50    0.214249E-005
      2.80     -5.45    0.294728E-005
      2.80     -5.40    0.402898E-005
      2.80     -5.35    0.547322E-005
      2.80     -5.30    0.738857E-005
      2.80     -5.25    0.991153E-005
      2.80     -5.20    0.132122E-004
      2.80     -5.15    0.175005E-004
      2.80     -5.10    0.230334E-004
      2.80     -5.05    0.301222E-004
      2.80     -5.00    0.391401E-004
      2.80     -4.95    0.505308E-004
      2.80     -4.90    0.648151E-004
      2.80     -4.85    0.825986E-004
      2.80     -4.80    0.104577E-003
      2.80     -4.75    0.131540E-003
      2.80     -4.70    0.164372E-003
      2.80     -4.65    0.204054E-003
      2.80     -4.60    0.251653E-003
      2.80     -4.55    0.308317E-003
      2.80     -4.50    0.375260E-003
      2.80     -4.45    0.453743E-003
      2.80     -4.40    0.545051E-003
      2.80     -4.35    0.650465E-003
      2.80     -4.30    0.771230E-003
      2.80     -4.25    0.908522E-003
      2.80     -4.20    0.106341E-002
      2.80     -4.15    0.123684E-002
      2.80     -4.10    0.142955E-002
      2.80     -4.05    0.164210E-002
      2.80     -4.00    0.187482E-002
      2.80     -3.95    0.212778E-002
      2.80     -3.90    0.240080E-002
      2.80     -3.85    0.269342E-002
      2.80     -3.80    0.300494E-002
      2.80     -3.75    0.333443E-002
      2.80     -3.70    0.368070E-002
      2.80     -3.65    0.404239E-002
      2.80     -3.60    0.441798E-002
      2.80     -3.55    0.480582E-002
      2.80     -3.50    0.520416E-002
      2.80     -3.45    0.561121E-002
      2.80     -3.40    0.602515E-002
      2.80     -3.35    0.644418E-002
      2.80     -3.30    0.686654E-002
      2.80     -3.25    0.729055E-002
      2.80     -3.20    0.771457E-002
      2.80     -3.15    0.813710E-002
      2.80     -3.10    0.855670E-002
      2.80     -3.05    0.897207E-002
      2.80     -3.00    0.938196E-002
      2.80     -2.95    0.978525E-002
      2.80     -2.90    0.101809E-001
      2.80     -2.85    0.105678E-001
      2.80     -2.80    0.109451E-001
      2.80     -2.75    0.113118E-001
      2.80     -2.70    0.116669E-001
      2.80     -2.65    0.120095E-001
      2.80     -2.60    0.123384E-001
      2.80     -2.55    0.126524E-001
      2.80     -2.50    0.129502E-001
      2.80     -2.45    0.132301E-001
      2.80     -2.40    0.134903E-001
      2.80     -2.35    0.137287E-001
      2.80     -2.30    0.139425E-001
      2.80     -2.25    0.141287E-001
      2.80     -2.20    0.142835E-001
      2.80     -2.15    0.144024E-001
      2.80     -2.10    0.144800E-001
      2.80     -2.05    0.145100E-001
      2.80     -2.00    0.144851E-001
      2.80     -1.95    0.143963E-001
      2.80     -1.90    0.142340E-001
      2.80     -1.85    0.139867E-001
      2.80     -1.80    0.136424E-001
      2.80     -1.75    0.131881E-001
      2.80     -1.70    0.126110E-001
      2.80     -1.65    0.118998E-001
      2.80     -1.60    0.110462E-001
      2.80     -1.55    0.100475E-001
      2.80     -1.50    0.890959E-002
      2.80     -1.45    0.765035E-002
      2.80     -1.40    0.630293E-002
      2.80     -1.35    0.491803E-002
      2.80     -1.30    0.356403E-002
      2.80     -1.25    0.232391E-002
      2.80     -1.20    0.128813E-002
      2.80     -1.15    0.543853E-003
      2.80     -1.10    0.162166E-003
      2.80     -1.05    0.186138E-003
      2.80     -1.00    0.623026E-003
      2.80     -0.95    0.144295E-002
      2.80     -0.90    0.258448E-002
      2.80     -0.85    0.396537E-002
      2.80     -0.80    0.549541E-002
      2.80     -0.75    0.708819E-002
      2.80     -0.70    0.866966E-002
      2.80     -0.65    0.101827E-001
      2.80     -0.60    0.115880E-001
      2.80     -0.55    0.128624E-001
      2.80     -0.50    0.139961E-001
      2.80     -0.45    0.149889E-001
      2.80     -0.40    0.158472E-001
      2.80     -0.35    0.165815E-001
      2.80     -0.30    0.172040E-001
      2.80     -0.25    0.177274E-001
      2.80     -0.20    0.181640E-001
      2.80     -0.15    0.185250E-001
      2.80     -0.10    0.188207E-001
      2.80     -0.05    0.190596E-001
      2.80      0.00    0.192493E-001
      2.80      0.05    0.193960E-001
      2.80      0.10    0.195047E-001
      2.80      0.15    0.195797E-001
      2.80      0.20    0.196242E-001
      2.80      0.25    0.196407E-001
      2.80      0.30    0.196311E-001
      2.80      0.35    0.195967E-001
      2.80      0.40    0.195384E-001
      2.80      0.45    0.194566E-001
      2.80      0.50    0.193513E-001
      2.80      0.55    0.192225E-001
      2.80      0.60    0.190696E-001
      2.80      0.65    0.188923E-001
      2.80      0.70    0.186902E-001
      2.80      0.75    0.184630E-001
      2.80      0.80    0.182108E-001
      2.80      0.85    0.179342E-001
      2.80      0.90    0.176347E-001
      2.80      0.95    0.173145E-001
      2.80      1.00    0.169774E-001
      2.80      1.05    0.166281E-001
      2.80      1.10    0.162729E-001
      2.80      1.15    0.159194E-001
      2.80      1.20    0.155762E-001
      2.80      1.25    0.152524E-001
      2.80      1.30    0.149572E-001
      2.80      1.35    0.146988E-001
      2.80      1.40    0.144838E-001
      2.80      1.45    0.143163E-001
      2.80      1.50    0.141978E-001
      2.80      1.55    0.141265E-001
      2.80      1.60    0.140979E-001
      2.80      1.65    0.141048E-001
      2.80      1.70    0.141386E-001
      2.80      1.75    0.141894E-001
      2.80      1.80    0.142474E-001
      2.80      1.85    0.143035E-001
      2.80      1.90    0.143493E-001
      2.80      1.95    0.143781E-001
      2.80      2.00    0.143846E-001
      2.80      2.05    0.143652E-001
      2.80      2.10    0.143173E-001
      2.80      2.15    0.142398E-001
      2.80      2.20    0.141322E-001
      2.80      2.25    0.139948E-001
      2.80      2.30    0.138286E-001
      2.80      2.35    0.136346E-001
      2.80      2.40    0.134142E-001
      2.80      2.45    0.131689E-001
      2.80      2.50    0.129001E-001
      2.80      2.55    0.126093E-001
      2.80      2.60    0.122978E-001
      2.80      2.65    0.119671E-001
      2.80      2.70    0.116185E-001
      2.80      2.75    0.112531E-001
      2.80      2.80    0.108724E-001
      2.80      2.85    0.104775E-001
      2.80      2.90    0.100697E-001
      2.80      2.95    0.965036E-002
      2.80      3.00    0.922089E-002
      2.80      3.05    0.878278E-002
      2.80      3.10    0.833762E-002
      2.80      3.15    0.788714E-002
      2.80      3.20    0.743319E-002
      2.80      3.25    0.697774E-002
      2.80      3.30    0.652290E-002
      2.80      3.35    0.607089E-002
      2.80      3.40    0.562400E-002
      2.80      3.45    0.518458E-002
      2.80      3.50    0.475502E-002
      2.80      3.55    0.433764E-002
      2.80      3.60    0.393472E-002
      2.80      3.65    0.354837E-002
      2.80      3.70    0.318052E-002
      2.80      3.75    0.283288E-002
      2.80      3.80    0.250683E-002
      2.80      3.85    0.220347E-002
      2.80      3.90    0.192350E-002
      2.80      3.95    0.166729E-002
      2.80      4.00    0.143482E-002
      2.80      4.05    0.122573E-002
      2.80      4.10    0.103933E-002
      2.80      4.15    0.874647E-003
      2.80      4.20    0.730462E-003
      2.80      4.25    0.605370E-003
      2.80      4.30    0.497830E-003
      2.80      4.35    0.406222E-003
      2.80      4.40    0.328895E-003
      2.80      4.45    0.264216E-003
      2.80      4.50    0.210604E-003
      2.80      4.55    0.166565E-003
      2.80      4.60    0.130711E-003
      2.80      4.65    0.101781E-003
      2.80      4.70    0.786415E-004
      2.80      4.75    0.602948E-004
      2.80      4.80    0.458736E-004
      2.80      4.85    0.346348E-004
      2.80      4.90    0.259504E-004
      2.80      4.95    0.192960E-004
      2.80      5.00    0.142396E-004
      2.80      5.05    0.104291E-004
      2.80      5.10    0.758095E-005
      2.80      5.15    0.546947E-005
      2.80      5.20    0.391670E-005
      2.80      5.25    0.278394E-005
      2.80      5.30    0.196416E-005
      2.80      5.35    0.137556E-005
      2.80      5.40    0.956261E-006
      2.80      5.45    0.659903E-006
      2.80      5.50    0.452061E-006
      2.80      5.55    0.307420E-006
      2.80      5.60    0.207534E-006
      2.80      5.65    0.139078E-006
      2.80      5.70    0.925166E-007
      2.80      5.75    0.610831E-007
      2.80      5.80    0.400188E-007
      2.80      5.85    0.260054E-007
      2.80      5.90    0.167492E-007
      2.80      5.95    0.106779E-007
      2.80      6.00    0.672271E-008
      2.80      6.05    0.416369E-008
      2.80      6.10    0.251970E-008
      2.80      6.15    0.147220E-008
      2.80      6.20    0.812368E-009
      2.80      6.25    0.405060E-009
      2.80      6.30    0.164584E-009
      2.80      6.35    0.389110E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.367807E-009
      2.85     -6.30    0.153173E-008
      2.85     -6.25    0.367654E-008
      2.85     -6.20    0.712990E-008
      2.85     -6.15    0.124014E-007
      2.85     -6.10    0.202446E-007
      2.85     -6.05    0.317469E-007
      2.85     -6.00    0.484558E-007
      2.85     -5.95    0.725505E-007
      2.85     -5.90    0.107074E-006
      2.85     -5.85    0.156245E-006
      2.85     -5.80    0.225862E-006
      2.85     -5.75    0.323844E-006
      2.85     -5.70    0.460922E-006
      2.85     -5.65    0.651527E-006
      2.85     -5.60    0.914925E-006
      2.85     -5.55    0.127664E-005
      2.85     -5.50    0.177020E-005
      2.85     -5.45    0.243937E-005
      2.85     -5.40    0.334073E-005
      2.85     -5.35    0.454690E-005
      2.85     -5.30    0.615032E-005
      2.85     -5.25    0.826762E-005
      2.85     -5.20    0.110447E-004
      2.85     -5.15    0.146625E-004
      2.85     -5.10    0.193435E-004
      2.85     -5.05    0.253582E-004
      2.85     -5.00    0.330333E-004
      2.85     -4.95    0.427585E-004
      2.85     -4.90    0.549946E-004
      2.85     -4.85    0.702805E-004
      2.85     -4.80    0.892394E-004
      2.85     -4.75    0.112584E-003
      2.85     -4.70    0.141120E-003
      2.85     -4.65    0.175746E-003
      2.85     -4.60    0.217451E-003
      2.85     -4.55    0.267309E-003
      2.85     -4.50    0.326469E-003
      2.85     -4.45    0.396137E-003
      2.85     -4.40    0.477563E-003
      2.85     -4.35    0.572009E-003
      2.85     -4.30    0.680730E-003
      2.85     -4.25    0.804934E-003
      2.85     -4.20    0.945755E-003
      2.85     -4.15    0.110422E-002
      2.85     -4.10    0.128119E-002
      2.85     -4.05    0.147738E-002
      2.85     -4.00    0.169328E-002
      2.85     -3.95    0.192916E-002
      2.85     -3.90    0.218501E-002
      2.85     -3.85    0.246062E-002
      2.85     -3.80    0.275549E-002
      2.85     -3.75    0.306886E-002
      2.85     -3.70    0.339976E-002
      2.85     -3.65    0.374700E-002
      2.85     -3.60    0.410919E-002
      2.85     -3.55    0.448480E-002
      2.85     -3.50    0.487219E-002
      2.85     -3.45    0.526961E-002
      2.85     -3.40    0.567528E-002
      2.85     -3.35    0.608741E-002
      2.85     -3.30    0.650420E-002
      2.85     -3.25    0.692393E-002
      2.85     -3.20    0.734490E-002
      2.85     -3.15    0.776552E-002
      2.85     -3.10    0.818428E-002
      2.85     -3.05    0.859974E-002
      2.85     -3.00    0.901059E-002
      2.85     -2.95    0.941557E-002
      2.85     -2.90    0.981353E-002
      2.85     -2.85    0.102033E-001
      2.85     -2.80    0.105840E-001
      2.85     -2.75    0.109544E-001
      2.85     -2.70    0.113135E-001
      2.85     -2.65    0.116602E-001
      2.85     -2.60    0.119934E-001
      2.85     -2.55    0.123119E-001
      2.85     -2.50    0.126142E-001
      2.85     -2.45    0.128987E-001
      2.85     -2.40    0.131635E-001
      2.85     -2.35    0.134064E-001
      2.85     -2.30    0.136248E-001
      2.85     -2.25    0.138155E-001
      2.85     -2.20    0.139748E-001
      2.85     -2.15    0.140983E-001
      2.85     -2.10    0.141807E-001
      2.85     -2.05    0.142156E-001
      2.85     -2.00    0.141956E-001
      2.85     -1.95    0.141122E-001
      2.85     -1.90    0.139556E-001
      2.85     -1.85    0.137146E-001
      2.85     -1.80    0.133771E-001
      2.85     -1.75    0.129304E-001
      2.85     -1.70    0.123619E-001
      2.85     -1.65    0.116604E-001
      2.85     -1.60    0.108177E-001
      2.85     -1.55    0.983129E-002
      2.85     -1.50    0.870698E-002
      2.85     -1.45    0.746251E-002
      2.85     -1.40    0.613071E-002
      2.85     -1.35    0.476165E-002
      2.85     -1.30    0.342288E-002
      2.85     -1.25    0.219630E-002
      2.85     -1.20    0.117121E-002
      2.85     -1.15    0.433681E-003
      2.85     -1.10    0.539689E-004
      2.85     -1.05    0.747868E-004
      2.85     -1.00    0.503591E-003
      2.85     -0.95    0.131124E-002
      2.85     -0.90    0.243741E-002
      2.85     -0.85    0.380116E-002
      2.85     -0.80    0.531350E-002
      2.85     -0.75    0.688909E-002
      2.85     -0.70    0.845460E-002
      2.85     -0.65    0.995334E-002
      2.85     -0.60    0.113462E-001
      2.85     -0.55    0.126101E-001
      2.85     -0.50    0.137349E-001
      2.85     -0.45    0.147204E-001
      2.85     -0.40    0.155728E-001
      2.85     -0.35    0.163023E-001
      2.85     -0.30    0.169209E-001
      2.85     -0.25    0.174412E-001
      2.85     -0.20    0.178754E-001
      2.85     -0.15    0.182347E-001
      2.85     -0.10    0.185291E-001
      2.85     -0.05    0.187674E-001
      2.85      0.00    0.189570E-001
      2.85      0.05    0.191041E-001
      2.85      0.10    0.192140E-001
      2.85      0.15    0.192908E-001
      2.85      0.20    0.193379E-001
      2.85      0.25    0.193580E-001
      2.85      0.30    0.193531E-001
      2.85      0.35    0.193246E-001
      2.85      0.40    0.192737E-001
      2.85      0.45    0.192010E-001
      2.85      0.50    0.191069E-001
      2.85      0.55    0.189914E-001
      2.85      0.60    0.188547E-001
      2.85      0.65    0.186966E-001
      2.85      0.70    0.185171E-001
      2.85      0.75    0.183162E-001
      2.85      0.80    0.180944E-001
      2.85      0.85    0.178526E-001
      2.85      0.90    0.175921E-001
      2.85      0.95    0.173153E-001
      2.85      1.00    0.170250E-001
      2.85      1.05    0.167255E-001
      2.85      1.10    0.164218E-001
      2.85      1.15    0.161198E-001
      2.85      1.20    0.158261E-001
      2.85      1.25    0.155475E-001
      2.85      1.30    0.152909E-001
      2.85      1.35    0.150621E-001
      2.85      1.40    0.148659E-001
      2.85      1.45    0.147052E-001
      2.85      1.50    0.145810E-001
      2.85      1.55    0.144916E-001
      2.85      1.60    0.144337E-001
      2.85      1.65    0.144019E-001
      2.85      1.70    0.143896E-001
      2.85      1.75    0.143895E-001
      2.85      1.80    0.143939E-001
      2.85      1.85    0.143958E-001
      2.85      1.90    0.143887E-001
      2.85      1.95    0.143673E-001
      2.85      2.00    0.143270E-001
      2.85      2.05    0.142649E-001
      2.85      2.10    0.141787E-001
      2.85      2.15    0.140670E-001
      2.85      2.20    0.139294E-001
      2.85      2.25    0.137660E-001
      2.85      2.30    0.135771E-001
      2.85      2.35    0.133636E-001
      2.85      2.40    0.131265E-001
      2.85      2.45    0.128668E-001
      2.85      2.50    0.125857E-001
      2.85      2.55    0.122845E-001
      2.85      2.60    0.119643E-001
      2.85      2.65    0.116262E-001
      2.85      2.70    0.112715E-001
      2.85      2.75    0.109014E-001
      2.85      2.80    0.105169E-001
      2.85      2.85    0.101193E-001
      2.85      2.90    0.970998E-002
      2.85      2.95    0.929015E-002
      2.85      3.00    0.886128E-002
      2.85      3.05    0.842488E-002
      2.85      3.10    0.798260E-002
      2.85      3.15    0.753620E-002
      2.85      3.20    0.708757E-002
      2.85      3.25    0.663873E-002
      2.85      3.30    0.619180E-002
      2.85      3.35    0.574901E-002
      2.85      3.40    0.531262E-002
      2.85      3.45    0.488496E-002
      2.85      3.50    0.446832E-002
      2.85      3.55    0.406496E-002
      2.85      3.60    0.367699E-002
      2.85      3.65    0.330640E-002
      2.85      3.70    0.295493E-002
      2.85      3.75    0.262408E-002
      2.85      3.80    0.231503E-002
      2.85      3.85    0.202865E-002
      2.85      3.90    0.176545E-002
      2.85      3.95    0.152556E-002
      2.85      4.00    0.130880E-002
      2.85      4.05    0.111464E-002
      2.85      4.10    0.942250E-003
      2.85      4.15    0.790552E-003
      2.85      4.20    0.658258E-003
      2.85      4.25    0.543925E-003
      2.85      4.30    0.446006E-003
      2.85      4.35    0.362900E-003
      2.85      4.40    0.293003E-003
      2.85      4.45    0.234742E-003
      2.85      4.50    0.186614E-003
      2.85      4.55    0.147209E-003
      2.85      4.60    0.115230E-003
      2.85      4.65    0.895056E-004
      2.85      4.70    0.689913E-004
      2.85      4.75    0.527727E-004
      2.85      4.80    0.400596E-004
      2.85      4.85    0.301785E-004
      2.85      4.90    0.225628E-004
      2.85      4.95    0.167420E-004
      2.85      5.00    0.123297E-004
      2.85      5.05    0.901232E-005
      2.85      5.10    0.653843E-005
      2.85      5.15    0.470839E-005
      2.85      5.20    0.336546E-005
      2.85      5.25    0.238781E-005
      2.85      5.30    0.168169E-005
      2.85      5.35    0.117570E-005
      2.85      5.40    0.815930E-006
      2.85      5.45    0.562120E-006
      2.85      5.50    0.384441E-006
      2.85      5.55    0.261012E-006
      2.85      5.60    0.175922E-006
      2.85      5.65    0.117707E-006
      2.85      5.70    0.781775E-007
      2.85      5.75    0.515360E-007
      2.85      5.80    0.337123E-007
      2.85      5.85    0.218743E-007
      2.85      5.90    0.140677E-007
      2.85      5.95    0.895545E-008
      2.85      6.00    0.563049E-008
      2.85      6.05    0.348265E-008
      2.85      6.10    0.210499E-008
      2.85      6.15    0.122855E-008
      2.85      6.20    0.677280E-009
      2.85      6.25    0.337443E-009
      2.85      6.30    0.137032E-009
      2.85      6.35    0.323859E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.298325E-009
      2.90     -6.30    0.124242E-008
      2.90     -6.25    0.298232E-008
      2.90     -6.20    0.578432E-008
      2.90     -6.15    0.100630E-007
      2.90     -6.10    0.164321E-007
      2.90     -6.05    0.257788E-007
      2.90     -6.00    0.393675E-007
      2.90     -5.95    0.589820E-007
      2.90     -5.90    0.871178E-007
      2.90     -5.85    0.127240E-006
      2.90     -5.80    0.184125E-006
      2.90     -5.75    0.264305E-006
      2.90     -5.70    0.376657E-006
      2.90     -5.65    0.533144E-006
      2.90     -5.60    0.749781E-006
      2.90     -5.55    0.104784E-005
      2.90     -5.50    0.145535E-005
      2.90     -5.45    0.200899E-005
      2.90     -5.40    0.275637E-005
      2.90     -5.35    0.375876E-005
      2.90     -5.30    0.509445E-005
      2.90     -5.25    0.686259E-005
      2.90     -5.20    0.918773E-005
      2.90     -5.15    0.122250E-004
      2.90     -5.10    0.161658E-004
      2.90     -5.05    0.212444E-004
      2.90     -5.00    0.277448E-004
      2.90     -4.95    0.360078E-004
      2.90     -4.90    0.464385E-004
      2.90     -4.85    0.595139E-004
      2.90     -4.80    0.757892E-004
      2.90     -4.75    0.959038E-004
      2.90     -4.70    0.120586E-003
      2.90     -4.65    0.150654E-003
      2.90     -4.60    0.187018E-003
      2.90     -4.55    0.230676E-003
      2.90     -4.50    0.282703E-003
      2.90     -4.45    0.344248E-003
      2.90     -4.40    0.416511E-003
      2.90     -4.35    0.500724E-003
      2.90     -4.30    0.598131E-003
      2.90     -4.25    0.709957E-003
      2.90     -4.20    0.837375E-003
      2.90     -4.15    0.981478E-003
      2.90     -4.10    0.114324E-002
      2.90     -4.05    0.132349E-002
      2.90     -4.00    0.152286E-002
      2.90     -3.95    0.174180E-002
      2.90     -3.90    0.198050E-002
      2.90     -3.85    0.223895E-002
      2.90     -3.80    0.251684E-002
      2.90     -3.75    0.281363E-002
      2.90     -3.70    0.312855E-002
      2.90     -3.65    0.346058E-002
      2.90     -3.60    0.380850E-002
      2.90     -3.55    0.417093E-002
      2.90     -3.50    0.454631E-002
      2.90     -3.45    0.493301E-002
      2.90     -3.40    0.532928E-002
      2.90     -3.35    0.573335E-002
      2.90     -3.30    0.614345E-002
      2.90     -3.25    0.655779E-002
      2.90     -3.20    0.697465E-002
      2.90     -3.15    0.739236E-002
      2.90     -3.10    0.780933E-002
      2.90     -3.05    0.822404E-002
      2.90     -3.00    0.863507E-002
      2.90     -2.95    0.904107E-002
      2.90     -2.90    0.944077E-002
      2.90     -2.85    0.983298E-002
      2.90     -2.80    0.102165E-001
      2.90     -2.75    0.105903E-001
      2.90     -2.70    0.109532E-001
      2.90     -2.65    0.113040E-001
      2.90     -2.60    0.116416E-001
      2.90     -2.55    0.119646E-001
      2.90     -2.50    0.122716E-001
      2.90     -2.45    0.125610E-001
      2.90     -2.40    0.128309E-001
      2.90     -2.35    0.130790E-001
      2.90     -2.30    0.133028E-001
      2.90     -2.25    0.134992E-001
      2.90     -2.20    0.136645E-001
      2.90     -2.15    0.137944E-001
      2.90     -2.10    0.138836E-001
      2.90     -2.05    0.139262E-001
      2.90     -2.00    0.139148E-001
      2.90     -1.95    0.138412E-001
      2.90     -1.90    0.136958E-001
      2.90     -1.85    0.134680E-001
      2.90     -1.80    0.131461E-001
      2.90     -1.75    0.127180E-001
      2.90     -1.70    0.121717E-001
      2.90     -1.65    0.114967E-001
      2.90     -1.60    0.106853E-001
      2.90     -1.55    0.973555E-002
      2.90     -1.50    0.865348E-002
      2.90     -1.45    0.745662E-002
      2.90     -1.40    0.617686E-002
      2.90     -1.35    0.486258E-002
      2.90     -1.30    0.357860E-002
      2.90     -1.25    0.240328E-002
      2.90     -1.20    0.142179E-002
      2.90     -1.15    0.716070E-003
      2.90     -1.10    0.353007E-003
      2.90     -1.05    0.373345E-003
      2.90     -1.00    0.784444E-003
      2.90     -0.95    0.155898E-002
      2.90     -0.90    0.263997E-002
      2.90     -0.85    0.395064E-002
      2.90     -0.80    0.540629E-002
      2.90     -0.75    0.692531E-002
      2.90     -0.70    0.843727E-002
      2.90     -0.65    0.988735E-002
      2.90     -0.60    0.112374E-001
      2.90     -0.55    0.124645E-001
      2.90     -0.50    0.135585E-001
      2.90     -0.45    0.145185E-001
      2.90     -0.40    0.153500E-001
      2.90     -0.35    0.160626E-001
      2.90     -0.30    0.166676E-001
      2.90     -0.25    0.171771E-001
      2.90     -0.20    0.176027E-001
      2.90     -0.15    0.179553E-001
      2.90     -0.10    0.182446E-001
      2.90     -0.05    0.184791E-001
      2.90      0.00    0.186661E-001
      2.90      0.05    0.188117E-001
      2.90      0.10    0.189210E-001
      2.90      0.15    0.189982E-001
      2.90      0.20    0.190468E-001
      2.90      0.25    0.190693E-001
      2.90      0.30    0.190680E-001
      2.90      0.35    0.190445E-001
      2.90      0.40    0.189999E-001
      2.90      0.45    0.189351E-001
      2.90      0.50    0.188507E-001
      2.90      0.55    0.187471E-001
      2.90      0.60    0.186245E-001
      2.90      0.65    0.184832E-001
      2.90      0.70    0.183233E-001
      2.90      0.75    0.181451E-001
      2.90      0.80    0.179494E-001
      2.90      0.85    0.177370E-001
      2.90      0.90    0.175093E-001
      2.90      0.95    0.172684E-001
      2.90      1.00    0.170168E-001
      2.90      1.05    0.167579E-001
      2.90      1.10    0.164957E-001
      2.90      1.15    0.162348E-001
      2.90      1.20    0.159801E-001
      2.90      1.25    0.157370E-001
      2.90      1.30    0.155102E-001
      2.90      1.35    0.153041E-001
      2.90      1.40    0.151220E-001
      2.90      1.45    0.149660E-001
      2.90      1.50    0.148365E-001
      2.90      1.55    0.147323E-001
      2.90      1.60    0.146507E-001
      2.90      1.65    0.145877E-001
      2.90      1.70    0.145383E-001
      2.90      1.75    0.144969E-001
      2.90      1.80    0.144578E-001
      2.90      1.85    0.144154E-001
      2.90      1.90    0.143648E-001
      2.90      1.95    0.143015E-001
      2.90      2.00    0.142220E-001
      2.90      2.05    0.141237E-001
      2.90      2.10    0.140046E-001
      2.90      2.15    0.138636E-001
      2.90      2.20    0.136999E-001
      2.90      2.25    0.135135E-001
      2.90      2.30    0.133046E-001
      2.90      2.35    0.130737E-001
      2.90      2.40    0.128216E-001
      2.90      2.45    0.125490E-001
      2.90      2.50    0.122569E-001
      2.90      2.55    0.119463E-001
      2.90      2.60    0.116182E-001
      2.90      2.65    0.112737E-001
      2.90      2.70    0.109137E-001
      2.90      2.75    0.105394E-001
      2.90      2.80    0.101520E-001
      2.90      2.85    0.975257E-002
      2.90      2.90    0.934244E-002
      2.90      2.95    0.892294E-002
      2.90      3.00    0.849552E-002
      2.90      3.05    0.806175E-002
      2.90      3.10    0.762330E-002
      2.90      3.15    0.718198E-002
      2.90      3.20    0.673971E-002
      2.90      3.25    0.629853E-002
      2.90      3.30    0.586057E-002
      2.90      3.35    0.542804E-002
      2.90      3.40    0.500318E-002
      2.90      3.45    0.458825E-002
      2.90      3.50    0.418547E-002
      2.90      3.55    0.379695E-002
      2.90      3.60    0.342468E-002
      2.90      3.65    0.307047E-002
      2.90      3.70    0.273587E-002
      2.90      3.75    0.242217E-002
      2.90      3.80    0.213035E-002
      2.90      3.85    0.186105E-002
      2.90      3.90    0.161456E-002
      2.90      3.95    0.139085E-002
      2.90      4.00    0.118953E-002
      2.90      4.05    0.100994E-002
      2.90      4.10    0.851139E-003
      2.90      4.15    0.711953E-003
      2.90      4.20    0.591047E-003
      2.90      4.25    0.486958E-003
      2.90      4.30    0.398146E-003
      2.90      4.35    0.323046E-003
      2.90      4.40    0.260106E-003
      2.90      4.45    0.207825E-003
      2.90      4.50    0.164782E-003
      2.90      4.55    0.129655E-003
      2.90      4.60    0.101237E-003
      2.90      4.65    0.784455E-004
      2.90      4.70    0.603236E-004
      2.90      4.75    0.460369E-004
      2.90      4.80    0.348686E-004
      2.90      4.85    0.262111E-004
      2.90      4.90    0.195554E-004
      2.90      4.95    0.144807E-004
      2.90      5.00    0.106431E-004
      2.90      5.05    0.776445E-005
      2.90      5.10    0.562247E-005
      2.90      5.15    0.404135E-005
      2.90      5.20    0.288349E-005
      2.90      5.25    0.204227E-005
      2.90      5.30    0.143587E-005
      2.90      5.35    0.100216E-005
      2.90      5.40    0.694359E-006
      2.90      5.45    0.477598E-006
      2.90      5.50    0.326121E-006
      2.90      5.55    0.221073E-006
      2.90      5.60    0.148776E-006
      2.90      5.65    0.993947E-007
      2.90      5.70    0.659176E-007
      2.90      5.75    0.433907E-007
      2.90      5.80    0.283434E-007
      2.90      5.85    0.183648E-007
      2.90      5.90    0.117945E-007
      2.90      5.95    0.749830E-008
      2.90      6.00    0.470830E-008
      2.90      6.05    0.290872E-008
      2.90      6.10    0.175613E-008
      2.90      6.15    0.102391E-008
      2.90      6.20    0.563976E-009
      2.90      6.25    0.280794E-009
      2.90      6.30    0.113968E-009
      2.90      6.35    0.269265E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.240768E-009
      2.95     -6.30    0.100274E-008
      2.95     -6.25    0.240714E-008
      2.95     -6.20    0.466925E-008
      2.95     -6.15    0.812462E-008
      2.95     -6.10    0.132707E-007
      2.95     -6.05    0.208274E-007
      2.95     -6.00    0.318227E-007
      2.95     -5.95    0.477091E-007
      2.95     -5.90    0.705228E-007
      2.95     -5.85    0.103096E-006
      2.95     -5.80    0.149342E-006
      2.95     -5.75    0.214624E-006
      2.95     -5.70    0.306245E-006
      2.95     -5.65    0.434076E-006
      2.95     -5.60    0.611359E-006
      2.95     -5.55    0.855732E-006
      2.95     -5.50    0.119051E-005
      2.95     -5.45    0.164629E-005
      2.95     -5.40    0.226291E-005
      2.95     -5.35    0.309181E-005
      2.95     -5.30    0.419896E-005
      2.95     -5.25    0.566823E-005
      2.95     -5.20    0.760538E-005
      2.95     -5.15    0.101427E-004
      2.95     -5.10    0.134441E-004
      2.95     -5.05    0.177113E-004
      2.95     -5.00    0.231899E-004
      2.95     -4.95    0.301762E-004
      2.95     -4.90    0.390246E-004
      2.95     -4.85    0.501547E-004
      2.95     -4.80    0.640582E-004
      2.95     -4.75    0.813051E-004
      2.95     -4.70    0.102550E-003
      2.95     -4.65    0.128533E-003
      2.95     -4.60    0.160086E-003
      2.95     -4.55    0.198129E-003
      2.95     -4.50    0.243662E-003
      2.95     -4.45    0.297767E-003
      2.95     -4.40    0.361586E-003
      2.95     -4.35    0.436310E-003
      2.95     -4.30    0.523158E-003
      2.95     -4.25    0.623351E-003
      2.95     -4.20    0.738086E-003
      2.95     -4.15    0.868503E-003
      2.95     -4.10    0.101565E-002
      2.95     -4.05    0.118046E-002
      2.95     -4.00    0.136371E-002
      2.95     -3.95    0.156598E-002
      2.95     -3.90    0.178767E-002
      2.95     -3.85    0.202892E-002
      2.95     -3.80    0.228964E-002
      2.95     -3.75    0.256951E-002
      2.95     -3.70    0.286794E-002
      2.95     -3.65    0.318412E-002
      2.95     -3.60    0.351699E-002
      2.95     -3.55    0.386532E-002
      2.95     -3.50    0.422772E-002
      2.95     -3.45    0.460261E-002
      2.95     -3.40    0.498836E-002
      2.95     -3.35    0.538323E-002
      2.95     -3.30    0.578546E-002
      2.95     -3.25    0.619327E-002
      2.95     -3.20    0.660491E-002
      2.95     -3.15    0.701864E-002
      2.95     -3.10    0.743282E-002
      2.95     -3.05    0.784584E-002
      2.95     -3.00    0.825619E-002
      2.95     -2.95    0.866244E-002
      2.95     -2.90    0.906321E-002
      2.95     -2.85    0.945722E-002
      2.95     -2.80    0.984322E-002
      2.95     -2.75    0.102200E-001
      2.95     -2.70    0.105864E-001
      2.95     -2.65    0.109411E-001
      2.95     -2.60    0.112829E-001
      2.95     -2.55    0.116105E-001
      2.95     -2.50    0.119224E-001
      2.95     -2.45    0.122170E-001
      2.95     -2.40    0.124923E-001
      2.95     -2.35    0.127462E-001
      2.95     -2.30    0.129762E-001
      2.95     -2.25    0.131792E-001
      2.95     -2.20    0.133518E-001
      2.95     -2.15    0.134897E-001
      2.95     -2.10    0.135879E-001
      2.95     -2.05    0.136406E-001
      2.95     -2.00    0.136411E-001
      2.95     -1.95    0.135813E-001
      2.95     -1.90    0.134523E-001
      2.95     -1.85    0.132442E-001
      2.95     -1.80    0.129459E-001
      2.95     -1.75    0.125464E-001
      2.95     -1.70    0.120346E-001
      2.95     -1.65    0.114010E-001
      2.95     -1.60    0.106391E-001
      2.95     -1.55    0.974766E-002
      2.95     -1.50    0.873308E-002
      2.95     -1.45    0.761256E-002
      2.95     -1.40    0.641658E-002
      2.95     -1.35    0.519075E-002
      2.95     -1.30    0.399564E-002
      2.95     -1.25    0.290392E-002
      2.95     -1.20    0.199418E-002
      2.95     -1.15    0.134176E-002
      2.95     -1.10    0.100805E-002
      2.95     -1.05    0.103050E-002
      2.95     -1.00    0.141609E-002
      2.95     -0.95    0.214017E-002
      2.95     -0.90    0.315089E-002
      2.95     -0.85    0.437800E-002
      2.95     -0.80    0.574360E-002
      2.95     -0.75    0.717212E-002
      2.95     -0.70    0.859784E-002
      2.95     -0.65    0.996909E-002
      2.95     -0.60    0.112494E-001
      2.95     -0.55    0.124165E-001
      2.95     -0.50    0.134599E-001
      2.95     -0.45    0.143778E-001
      2.95     -0.40    0.151749E-001
      2.95     -0.35    0.158595E-001
      2.95     -0.30    0.164421E-001
      2.95     -0.25    0.169335E-001
      2.95     -0.20    0.173448E-001
      2.95     -0.15    0.176861E-001
      2.95     -0.10    0.179665E-001
      2.95     -0.05    0.181943E-001
      2.95      0.00    0.183762E-001
      2.95      0.05    0.185183E-001
      2.95      0.10    0.186254E-001
      2.95      0.15    0.187016E-001
      2.95      0.20    0.187504E-001
      2.95      0.25    0.187743E-001
      2.95      0.30    0.187756E-001
      2.95      0.35    0.187559E-001
      2.95      0.40    0.187166E-001
      2.95      0.45    0.186585E-001
      2.95      0.50    0.185825E-001
      2.95      0.55    0.184891E-001
      2.95      0.60    0.183788E-001
      2.95      0.65    0.182518E-001
      2.95      0.70    0.181087E-001
      2.95      0.75    0.179499E-001
      2.95      0.80    0.177762E-001
      2.95      0.85    0.175884E-001
      2.95      0.90    0.173880E-001
      2.95      0.95    0.171766E-001
      2.95      1.00    0.169565E-001
      2.95      1.05    0.167303E-001
      2.95      1.10    0.165012E-001
      2.95      1.15    0.162727E-001
      2.95      1.20    0.160487E-001
      2.95      1.25    0.158330E-001
      2.95      1.30    0.156291E-001
      2.95      1.35    0.154401E-001
      2.95      1.40    0.152684E-001
      2.95      1.45    0.151153E-001
      2.95      1.50    0.149810E-001
      2.95      1.55    0.148645E-001
      2.95      1.60    0.147638E-001
      2.95      1.65    0.146757E-001
      2.95      1.70    0.145964E-001
      2.95      1.75    0.145217E-001
      2.95      1.80    0.144473E-001
      2.95      1.85    0.143688E-001
      2.95      1.90    0.142823E-001
      2.95      1.95    0.141844E-001
      2.95      2.00    0.140722E-001
      2.95      2.05    0.139434E-001
      2.95      2.10    0.137965E-001
      2.95      2.15    0.136303E-001
      2.95      2.20    0.134441E-001
      2.95      2.25    0.132377E-001
      2.95      2.30    0.130113E-001
      2.95      2.35    0.127651E-001
      2.95      2.40    0.124996E-001
      2.95      2.45    0.122156E-001
      2.95      2.50    0.119137E-001
      2.95      2.55    0.115948E-001
      2.95      2.60    0.112598E-001
      2.95      2.65    0.109096E-001
      2.95      2.70    0.105452E-001
      2.95      2.75    0.101677E-001
      2.95      2.80    0.977809E-002
      2.95      2.85    0.937764E-002
      2.95      2.90    0.896759E-002
      2.95      2.95    0.854933E-002
      2.95      3.00    0.812432E-002
      2.95      3.05    0.769415E-002
      2.95      3.10    0.726056E-002
      2.95      3.15    0.682537E-002
      2.95      3.20    0.639053E-002
      2.95      3.25    0.595809E-002
      2.95      3.30    0.553018E-002
      2.95      3.35    0.510898E-002
      2.95      3.40    0.469667E-002
      2.95      3.45    0.429543E-002
      2.95      3.50    0.390738E-002
      2.95      3.55    0.353449E-002
      2.95      3.60    0.317859E-002
      2.95      3.65    0.284129E-002
      2.95      3.70    0.252397E-002
      2.95      3.75    0.222770E-002
      2.95      3.80    0.195322E-002
      2.95      3.85    0.170099E-002
      2.95      3.90    0.147109E-002
      2.95      3.95    0.126330E-002
      2.95      4.00    0.107709E-002
      2.95      4.05    0.911661E-003
      2.95      4.10    0.765967E-003
      2.95      4.15    0.638780E-003
      2.95      4.20    0.528729E-003
      2.95      4.25    0.434346E-003
      2.95      4.30    0.354116E-003
      2.95      4.35    0.286519E-003
      2.95      4.40    0.230066E-003
      2.95      4.45    0.183335E-003
      2.95      4.50    0.144987E-003
      2.95      4.55    0.113791E-003
      2.95      4.60    0.886320E-004
      2.95      4.65    0.685146E-004
      2.95      4.70    0.525647E-004
      2.95      4.75    0.400252E-004
      2.95      4.80    0.302491E-004
      2.95      4.85    0.226902E-004
      2.95      4.90    0.168936E-004
      2.95      4.95    0.124847E-004
      2.95      5.00    0.915817E-005
      2.95      5.05    0.666851E-005
      2.95      5.10    0.481998E-005
      2.95      5.15    0.345834E-005
      2.95      5.20    0.246322E-005
      2.95      5.25    0.174164E-005
      2.95      5.30    0.122249E-005
      2.95      5.35    0.851853E-006
      2.95      5.40    0.589286E-006
      2.95      5.45    0.404702E-006
      2.95      5.50    0.275929E-006
      2.95      5.55    0.186773E-006
      2.95      5.60    0.125512E-006
      2.95      5.65    0.837331E-007
      2.95      5.70    0.554537E-007
      2.95      5.75    0.364530E-007
      2.95      5.80    0.237797E-007
      2.95      5.85    0.153877E-007
      2.95      5.90    0.986985E-008
      2.95      5.95    0.626701E-008
      2.95      6.00    0.393053E-008
      2.95      6.05    0.242553E-008
      2.95      6.10    0.146291E-008
      2.95      6.15    0.852169E-009
      2.95      6.20    0.469012E-009
      2.95      6.25    0.233365E-009
      2.95      6.30    0.946735E-010
      2.95      6.35    0.223615E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.193343E-009
      3.00     -6.30    0.805241E-009
      3.00     -6.25    0.193313E-008
      3.00     -6.20    0.375017E-008
      3.00     -6.15    0.652653E-008
      3.00     -6.10    0.106633E-007
      3.00     -6.05    0.167417E-007
      3.00     -6.00    0.255932E-007
      3.00     -5.95    0.383944E-007
      3.00     -5.90    0.567982E-007
      3.00     -5.85    0.831083E-007
      3.00     -5.80    0.120513E-006
      3.00     -5.75    0.173394E-006
      3.00     -5.70    0.247730E-006
      3.00     -5.65    0.351621E-006
      3.00     -5.60    0.495964E-006
      3.00     -5.55    0.695311E-006
      3.00     -5.50    0.968955E-006
      3.00     -5.45    0.134228E-005
      3.00     -5.40    0.184846E-005
      3.00     -5.35    0.253047E-005
      3.00     -5.30    0.344361E-005
      3.00     -5.25    0.465845E-005
      3.00     -5.20    0.626434E-005
      3.00     -5.15    0.837349E-005
      3.00     -5.10    0.111257E-004
      3.00     -5.05    0.146934E-004
      3.00     -5.00    0.192881E-004
      3.00     -4.95    0.251660E-004
      3.00     -4.90    0.326353E-004
      3.00     -4.85    0.420632E-004
      3.00     -4.80    0.538824E-004
      3.00     -4.75    0.685985E-004
      3.00     -4.70    0.867951E-004
      3.00     -4.65    0.109139E-003
      3.00     -4.60    0.136384E-003
      3.00     -4.55    0.169372E-003
      3.00     -4.50    0.209027E-003
      3.00     -4.45    0.256359E-003
      3.00     -4.40    0.312445E-003
      3.00     -4.35    0.378426E-003
      3.00     -4.30    0.455481E-003
      3.00     -4.25    0.544815E-003
      3.00     -4.20    0.647626E-003
      3.00     -4.15    0.765083E-003
      3.00     -4.10    0.898290E-003
      3.00     -4.05    0.104826E-002
      3.00     -4.00    0.121588E-002
      3.00     -3.95    0.140187E-002
      3.00     -3.90    0.160678E-002
      3.00     -3.85    0.183094E-002
      3.00     -3.80    0.207444E-002
      3.00     -3.75    0.233717E-002
      3.00     -3.70    0.261873E-002
      3.00     -3.65    0.291851E-002
      3.00     -3.60    0.323565E-002
      3.00     -3.55    0.356908E-002
      3.00     -3.50    0.391754E-002
      3.00     -3.45    0.427962E-002
      3.00     -3.40    0.465375E-002
      3.00     -3.35    0.503828E-002
      3.00     -3.30    0.543147E-002
      3.00     -3.25    0.583158E-002
      3.00     -3.20    0.623682E-002
      3.00     -3.15    0.664545E-002
      3.00     -3.10    0.705575E-002
      3.00     -3.05    0.746607E-002
      3.00     -3.00    0.787481E-002
      3.00     -2.95    0.828044E-002
      3.00     -2.90    0.868151E-002
      3.00     -2.85    0.907665E-002
      3.00     -2.80    0.946451E-002
      3.00     -2.75    0.984380E-002
      3.00     -2.70    0.102133E-001
      3.00     -2.65    0.105716E-001
      3.00     -2.60    0.109175E-001
      3.00     -2.55    0.112496E-001
      3.00     -2.50    0.115664E-001
      3.00     -2.45    0.118663E-001
      3.00     -2.40    0.121474E-001
      3.00     -2.35    0.124076E-001
      3.00     -2.30    0.126444E-001
      3.00     -2.25    0.128550E-001
      3.00     -2.20    0.130359E-001
      3.00     -2.15    0.131832E-001
      3.00     -2.10    0.132922E-001
      3.00     -2.05    0.133574E-001
      3.00     -2.00    0.133725E-001
      3.00     -1.95    0.133301E-001
      3.00     -1.90    0.132219E-001
      3.00     -1.85    0.130389E-001
      3.00     -1.80    0.127711E-001
      3.00     -1.75    0.124085E-001
      3.00     -1.70    0.119415E-001
      3.00     -1.65    0.113618E-001
      3.00     -1.60    0.106642E-001
      3.00     -1.55    0.984848E-002
      3.00     -1.50    0.892146E-002
      3.00     -1.45    0.789981E-002
      3.00     -1.40    0.681216E-002
      3.00     -1.35    0.570052E-002
      3.00     -1.30    0.462000E-002
      3.00     -1.25    0.363608E-002
      3.00     -1.20    0.281904E-002
      3.00     -1.15    0.223591E-002
      3.00     -1.10    0.194110E-002
      3.00     -1.05    0.196788E-002
      3.00     -1.00    0.232267E-002
      3.00     -0.95    0.298399E-002
      3.00     -0.90    0.390628E-002
      3.00     -0.85    0.502744E-002
      3.00     -0.80    0.627809E-002
      3.00     -0.75    0.759037E-002
      3.00     -0.70    0.890467E-002
      3.00     -0.65    0.101735E-001
      3.00     -0.60    0.113628E-001
      3.00     -0.55    0.124510E-001
      3.00     -0.50    0.134275E-001
      3.00     -0.45    0.142897E-001
      3.00     -0.40    0.150410E-001
      3.00     -0.35    0.156882E-001
      3.00     -0.30    0.162405E-001
      3.00     -0.25    0.167077E-001
      3.00     -0.20    0.170995E-001
      3.00     -0.15    0.174254E-001
      3.00     -0.10    0.176937E-001
      3.00     -0.05    0.179120E-001
      3.00      0.00    0.180867E-001
      3.00      0.05    0.182234E-001
      3.00      0.10    0.183267E-001
      3.00      0.15    0.184007E-001
      3.00      0.20    0.184485E-001
      3.00      0.25    0.184728E-001
      3.00      0.30    0.184756E-001
      3.00      0.35    0.184588E-001
      3.00      0.40    0.184235E-001
      3.00      0.45    0.183710E-001
      3.00      0.50    0.183020E-001
      3.00      0.55    0.182173E-001
      3.00      0.60    0.181173E-001
      3.00      0.65    0.180026E-001
      3.00      0.70    0.178736E-001
      3.00      0.75    0.177311E-001
      3.00      0.80    0.175757E-001
      3.00      0.85    0.174084E-001
      3.00      0.90    0.172303E-001
      3.00      0.95    0.170429E-001
      3.00      1.00    0.168481E-001
      3.00      1.05    0.166480E-001
      3.00      1.10    0.164451E-001
      3.00      1.15    0.162421E-001
      3.00      1.20    0.160419E-001
      3.00      1.25    0.158472E-001
      3.00      1.30    0.156606E-001
      3.00      1.35    0.154844E-001
      3.00      1.40    0.153201E-001
      3.00      1.45    0.151685E-001
      3.00      1.50    0.150298E-001
      3.00      1.55    0.149031E-001
      3.00      1.60    0.147867E-001
      3.00      1.65    0.146783E-001
      3.00      1.70    0.145750E-001
      3.00      1.75    0.144734E-001
      3.00      1.80    0.143704E-001
      3.00      1.85    0.142624E-001
      3.00      1.90    0.141466E-001
      3.00      1.95    0.140201E-001
      3.00      2.00    0.138807E-001
      3.00      2.05    0.137264E-001
      3.00      2.10    0.135559E-001
      3.00      2.15    0.133682E-001
      3.00      2.20    0.131627E-001
      3.00      2.25    0.129391E-001
      3.00      2.30    0.126974E-001
      3.00      2.35    0.124378E-001
      3.00      2.40    0.121607E-001
      3.00      2.45    0.118666E-001
      3.00      2.50    0.115562E-001
      3.00      2.55    0.112301E-001
      3.00      2.60    0.108892E-001
      3.00      2.65    0.105343E-001
      3.00      2.70    0.101664E-001
      3.00      2.75    0.978653E-002
      3.00      2.80    0.939570E-002
      3.00      2.85    0.899513E-002
      3.00      2.90    0.858613E-002
      3.00      2.95    0.817007E-002
      3.00      3.00    0.774848E-002
      3.00      3.05    0.732298E-002
      3.00      3.10    0.689532E-002
      3.00      3.15    0.646736E-002
      3.00      3.20    0.604107E-002
      3.00      3.25    0.561848E-002
      3.00      3.30    0.520170E-002
      3.00      3.35    0.479287E-002
      3.00      3.40    0.439410E-002
      3.00      3.45    0.400748E-002
      3.00      3.50    0.363497E-002
      3.00      3.55    0.327842E-002
      3.00      3.60    0.293947E-002
      3.00      3.65    0.261955E-002
      3.00      3.70    0.231982E-002
      3.00      3.75    0.204113E-002
      3.00      3.80    0.178403E-002
      3.00      3.85    0.154877E-002
      3.00      3.90    0.133523E-002
      3.00      3.95    0.114304E-002
      3.00      4.00    0.971531E-003
      3.00      4.05    0.819780E-003
      3.00      4.10    0.686673E-003
      3.00      4.15    0.570936E-003
      3.00      4.20    0.471181E-003
      3.00      4.25    0.385952E-003
      3.00      4.30    0.313770E-003
      3.00      4.35    0.253172E-003
      3.00      4.40    0.202741E-003
      3.00      4.45    0.161135E-003
      3.00      4.50    0.127104E-003
      3.00      4.55    0.995078E-004
      3.00      4.60    0.773192E-004
      3.00      4.65    0.596291E-004
      3.00      4.70    0.456434E-004
      3.00      4.75    0.346781E-004
      3.00      4.80    0.261517E-004
      3.00      4.85    0.195758E-004
      3.00      4.90    0.145454E-004
      3.00      4.95    0.107282E-004
      3.00      5.00    0.785477E-005
      3.00      5.05    0.570888E-005
      3.00      5.10    0.411897E-005
      3.00      5.15    0.295022E-005
      3.00      5.20    0.209776E-005
      3.00      5.25    0.148080E-005
      3.00      5.30    0.103774E-005
      3.00      5.35    0.721991E-006
      3.00      5.40    0.498695E-006
      3.00      5.45    0.341982E-006
      3.00      5.50    0.232831E-006
      3.00      5.55    0.157379E-006
      3.00      5.60    0.105614E-006
      3.00      5.65    0.703643E-007
      3.00      5.70    0.465390E-007
      3.00      5.75    0.305537E-007
      3.00      5.80    0.199066E-007
      3.00      5.85    0.128658E-007
      3.00      5.90    0.824260E-008
      3.00      5.95    0.522786E-008
      3.00      6.00    0.327528E-008
      3.00      6.05    0.201915E-008
      3.00      6.10    0.121669E-008
      3.00      6.15    0.708158E-009
      3.00      6.20    0.389479E-009
      3.00      6.25    0.193683E-009
      3.00      6.30    0.785424E-010
      3.00      6.35    0.185468E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.154476E-009
      3.05     -6.30    0.643374E-009
      3.05     -6.25    0.154460E-008
      3.05     -6.20    0.299670E-008
      3.05     -6.15    0.521608E-008
      3.05     -6.10    0.852440E-008
      3.05     -6.05    0.133886E-007
      3.05     -6.00    0.204775E-007
      3.05     -5.95    0.307396E-007
      3.05     -5.90    0.455094E-007
      3.05     -5.85    0.666509E-007
      3.05     -5.80    0.967492E-007
      3.05     -5.75    0.139365E-006
      3.05     -5.70    0.199367E-006
      3.05     -5.65    0.283370E-006
      3.05     -5.60    0.400293E-006
      3.05     -5.55    0.562082E-006
      3.05     -5.50    0.784616E-006
      3.05     -5.45    0.108886E-005
      3.05     -5.40    0.150228E-005
      3.05     -5.35    0.206061E-005
      3.05     -5.30    0.280995E-005
      3.05     -5.25    0.380939E-005
      3.05     -5.20    0.513403E-005
      3.05     -5.15    0.687855E-005
      3.05     -5.10    0.916142E-005
      3.05     -5.05    0.121296E-004
      3.05     -5.00    0.159640E-004
      3.05     -4.95    0.208849E-004
      3.05     -4.90    0.271592E-004
      3.05     -4.85    0.351060E-004
      3.05     -4.80    0.451042E-004
      3.05     -4.75    0.575992E-004
      3.05     -4.70    0.731089E-004
      3.05     -4.65    0.922295E-004
      3.05     -4.60    0.115640E-003
      3.05     -4.55    0.144104E-003
      3.05     -4.50    0.178471E-003
      3.05     -4.45    0.219674E-003
      3.05     -4.40    0.268724E-003
      3.05     -4.35    0.326698E-003
      3.05     -4.30    0.394729E-003
      3.05     -4.25    0.473989E-003
      3.05     -4.20    0.565663E-003
      3.05     -4.15    0.670929E-003
      3.05     -4.10    0.790927E-003
      3.05     -4.05    0.926728E-003
      3.05     -4.00    0.107931E-002
      3.05     -3.95    0.124950E-002
      3.05     -3.90    0.143800E-002
      3.05     -3.85    0.164528E-002
      3.05     -3.80    0.187165E-002
      3.05     -3.75    0.211714E-002
      3.05     -3.70    0.238158E-002
      3.05     -3.65    0.266455E-002
      3.05     -3.60    0.296538E-002
      3.05     -3.55    0.328319E-002
      3.05     -3.50    0.361688E-002
      3.05     -3.45    0.396517E-002
      3.05     -3.40    0.432664E-002
      3.05     -3.35    0.469970E-002
      3.05     -3.30    0.508269E-002
      3.05     -3.25    0.547391E-002
      3.05     -3.20    0.587157E-002
      3.05     -3.15    0.627392E-002
      3.05     -3.10    0.667922E-002
      3.05     -3.05    0.708574E-002
      3.05     -3.00    0.749184E-002
      3.05     -2.95    0.789591E-002
      3.05     -2.90    0.829642E-002
      3.05     -2.85    0.869189E-002
      3.05     -2.80    0.908093E-002
      3.05     -2.75    0.946215E-002
      3.05     -2.70    0.983421E-002
      3.05     -2.65    0.101958E-001
      3.05     -2.60    0.105455E-001
      3.05     -2.55    0.108820E-001
      3.05     -2.50    0.112036E-001
      3.05     -2.45    0.115089E-001
      3.05     -2.40    0.117960E-001
      3.05     -2.35    0.120628E-001
      3.05     -2.30    0.123069E-001
      3.05     -2.25    0.125256E-001
      3.05     -2.20    0.127158E-001
      3.05     -2.15    0.128737E-001
      3.05     -2.10    0.129950E-001
      3.05     -2.05    0.130745E-001
      3.05     -2.00    0.131065E-001
      3.05     -1.95    0.130844E-001
      3.05     -1.90    0.130007E-001
      3.05     -1.85    0.128471E-001
      3.05     -1.80    0.126152E-001
      3.05     -1.75    0.122960E-001
      3.05     -1.70    0.118815E-001
      3.05     -1.65    0.113649E-001
      3.05     -1.60    0.107424E-001
      3.05     -1.55    0.100147E-001
      3.05     -1.50    0.918911E-002
      3.05     -1.45    0.828151E-002
      3.05     -1.40    0.731830E-002
      3.05     -1.35    0.633733E-002
      3.05     -1.30    0.538750E-002
      3.05     -1.25    0.452622E-002
      3.05     -1.20    0.381454E-002
      3.05     -1.15    0.331030E-002
      3.05     -1.10    0.306031E-002
      3.05     -1.05    0.309313E-002
      3.05     -1.00    0.341449E-002
      3.05     -0.95    0.400631E-002
      3.05     -0.90    0.482982E-002
      3.05     -0.85    0.583182E-002
      3.05     -0.80    0.695237E-002
      3.05     -0.75    0.813224E-002
      3.05     -0.70    0.931876E-002
      3.05     -0.65    0.104693E-001
      3.05     -0.60    0.115528E-001
      3.05     -0.55    0.125488E-001
      3.05     -0.50    0.134467E-001
      3.05     -0.45    0.142429E-001
      3.05     -0.40    0.149396E-001
      3.05     -0.35    0.155421E-001
      3.05     -0.30    0.160580E-001
      3.05     -0.25    0.164959E-001
      3.05     -0.20    0.168642E-001
      3.05     -0.15    0.171712E-001
      3.05     -0.10    0.174245E-001
      3.05     -0.05    0.176310E-001
      3.05      0.00    0.177965E-001
      3.05      0.05    0.179262E-001
      3.05      0.10    0.180244E-001
      3.05      0.15    0.180949E-001
      3.05      0.20    0.181407E-001
      3.05      0.25    0.181643E-001
      3.05      0.30    0.181677E-001
      3.05      0.35    0.181527E-001
      3.05      0.40    0.181205E-001
      3.05      0.45    0.180724E-001
      3.05      0.50    0.180091E-001
      3.05      0.55    0.179315E-001
      3.05      0.60    0.178401E-001
      3.05      0.65    0.177356E-001
      3.05      0.70    0.176185E-001
      3.05      0.75    0.174894E-001
      3.05      0.80    0.173491E-001
      3.05      0.85    0.171984E-001
      3.05      0.90    0.170385E-001
      3.05      0.95    0.168704E-001
      3.05      1.00    0.166959E-001
      3.05      1.05    0.165164E-001
      3.05      1.10    0.163341E-001
      3.05      1.15    0.161508E-001
      3.05      1.20    0.159688E-001
      3.05      1.25    0.157901E-001
      3.05      1.30    0.156165E-001
      3.05      1.35    0.154495E-001
      3.05      1.40    0.152902E-001
      3.05      1.45    0.151393E-001
      3.05      1.50    0.149965E-001
      3.05      1.55    0.148611E-001
      3.05      1.60    0.147319E-001
      3.05      1.65    0.146070E-001
      3.05      1.70    0.144841E-001
      3.05      1.75    0.143608E-001
      3.05      1.80    0.142345E-001
      3.05      1.85    0.141026E-001
      3.05      1.90    0.139627E-001
      3.05      1.95    0.138127E-001
      3.05      2.00    0.136506E-001
      3.05      2.05    0.134750E-001
      3.05      2.10    0.132847E-001
      3.05      2.15    0.130788E-001
      3.05      2.20    0.128568E-001
      3.05      2.25    0.126184E-001
      3.05      2.30    0.123635E-001
      3.05      2.35    0.120924E-001
      3.05      2.40    0.118052E-001
      3.05      2.45    0.115025E-001
      3.05      2.50    0.111847E-001
      3.05      2.55    0.108526E-001
      3.05      2.60    0.105069E-001
      3.05      2.65    0.101483E-001
      3.05      2.70    0.977790E-002
      3.05      2.75    0.939658E-002
      3.05      2.80    0.900548E-002
      3.05      2.85    0.860580E-002
      3.05      2.90    0.819885E-002
      3.05      2.95    0.778606E-002
      3.05      3.00    0.736896E-002
      3.05      3.05    0.694923E-002
      3.05      3.10    0.652863E-002
      3.05      3.15    0.610904E-002
      3.05      3.20    0.569243E-002
      3.05      3.25    0.528080E-002
      3.05      3.30    0.487624E-002
      3.05      3.35    0.448081E-002
      3.05      3.40    0.409654E-002
      3.05      3.45    0.372538E-002
      3.05      3.50    0.336917E-002
      3.05      3.55    0.302959E-002
      3.05      3.60    0.270808E-002
      3.05      3.65    0.240589E-002
      3.05      3.70    0.212394E-002
      3.05      3.75    0.186290E-002
      3.05      3.80    0.162312E-002
      3.05      3.85    0.140461E-002
      3.05      3.90    0.120714E-002
      3.05      3.95    0.103015E-002
      3.05      4.00    0.872850E-003
      3.05      4.05    0.734248E-003
      3.05      4.10    0.613164E-003
      3.05      4.15    0.508296E-003
      3.05      4.20    0.418257E-003
      3.05      4.25    0.341618E-003
      3.05      4.30    0.276949E-003
      3.05      4.35    0.222851E-003
      3.05      4.40    0.177983E-003
      3.05      4.45    0.141090E-003
      3.05      4.50    0.111012E-003
      3.05      4.55    0.866957E-004
      3.05      4.60    0.672035E-004
      3.05      4.65    0.517079E-004
      3.05      4.70    0.394913E-004
      3.05      4.75    0.299387E-004
      3.05      4.80    0.225300E-004
      3.05      4.85    0.168304E-004
      3.05      4.90    0.124807E-004
      3.05      4.95    0.918770E-005
      3.05      5.00    0.671435E-005
      3.05      5.05    0.487122E-005
      3.05      5.10    0.350846E-005
      3.05      5.15    0.250868E-005
      3.05      5.20    0.178087E-005
      3.05      5.25    0.125511E-005
      3.05      5.30    0.878216E-006
      3.05      5.35    0.610090E-006
      3.05      5.40    0.420789E-006
      3.05      5.45    0.288149E-006
      3.05      5.50    0.195910E-006
      3.05      5.55    0.132246E-006
      3.05      5.60    0.886324E-007
      3.05      5.65    0.589760E-007
      3.05      5.70    0.389589E-007
      3.05      5.75    0.255467E-007
      3.05      5.80    0.166251E-007
      3.05      5.85    0.107329E-007
      3.05      5.90    0.686877E-008
      3.05      5.95    0.435203E-008
      3.05      6.00    0.272392E-008
      3.05      6.05    0.167773E-008
      3.05      6.10    0.101012E-008
      3.05      6.15    0.587503E-009
      3.05      6.20    0.322921E-009
      3.05      6.25    0.160505E-009
      3.05      6.30    0.650647E-010
      3.05      6.35    0.153608E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.122794E-009
      3.10     -6.30    0.511425E-009
      3.10     -6.25    0.122785E-008
      3.10     -6.20    0.238235E-008
      3.10     -6.15    0.414735E-008
      3.10     -6.10    0.677945E-008
      3.10     -6.05    0.106518E-007
      3.10     -6.00    0.162996E-007
      3.10     -5.95    0.244834E-007
      3.10     -5.90    0.362751E-007
      3.10     -5.85    0.531751E-007
      3.10     -5.80    0.772684E-007
      3.10     -5.75    0.111433E-006
      3.10     -5.70    0.159615E-006
      3.10     -5.65    0.227186E-006
      3.10     -5.60    0.321411E-006
      3.10     -5.55    0.452043E-006
      3.10     -5.50    0.632088E-006
      3.10     -5.45    0.878765E-006
      3.10     -5.40    0.121471E-005
      3.10     -5.35    0.166946E-005
      3.10     -5.30    0.228128E-005
      3.10     -5.25    0.309938E-005
      3.10     -5.20    0.418653E-005
      3.10     -5.15    0.562224E-005
      3.10     -5.10    0.750641E-005
      3.10     -5.05    0.996353E-005
      3.10     -5.00    0.131475E-004
      3.10     -4.95    0.172470E-004
      3.10     -4.90    0.224914E-004
      3.10     -4.85    0.291568E-004
      3.10     -4.80    0.375731E-004
      3.10     -4.75    0.481302E-004
      3.10     -4.70    0.612850E-004
      3.10     -4.65    0.775669E-004
      3.10     -4.60    0.975836E-004
      3.10     -4.55    0.122024E-003
      3.10     -4.50    0.151662E-003
      3.10     -4.45    0.187355E-003
      3.10     -4.40    0.230039E-003
      3.10     -4.35    0.280728E-003
      3.10     -4.30    0.340496E-003
      3.10     -4.25    0.410471E-003
      3.10     -4.20    0.491810E-003
      3.10     -4.15    0.585685E-003
      3.10     -4.10    0.693249E-003
      3.10     -4.05    0.815614E-003
      3.10     -4.00    0.953818E-003
      3.10     -3.95    0.110880E-002
      3.10     -3.90    0.128135E-002
      3.10     -3.85    0.147211E-002
      3.10     -3.80    0.168152E-002
      3.10     -3.75    0.190983E-002
      3.10     -3.70    0.215703E-002
      3.10     -3.65    0.242290E-002
      3.10     -3.60    0.270697E-002
      3.10     -3.55    0.300856E-002
      3.10     -3.50    0.332673E-002
      3.10     -3.45    0.366037E-002
      3.10     -3.40    0.400817E-002
      3.10     -3.35    0.436869E-002
      3.10     -3.30    0.474035E-002
      3.10     -3.25    0.512148E-002
      3.10     -3.20    0.551036E-002
      3.10     -3.15    0.590523E-002
      3.10     -3.10    0.630433E-002
      3.10     -3.05    0.670591E-002
      3.10     -3.00    0.710827E-002
      3.10     -2.95    0.750975E-002
      3.10     -2.90    0.790873E-002
      3.10     -2.85    0.830368E-002
      3.10     -2.80    0.869311E-002
      3.10     -2.75    0.907557E-002
      3.10     -2.70    0.944965E-002
      3.10     -2.65    0.981395E-002
      3.10     -2.60    0.101671E-001
      3.10     -2.55    0.105076E-001
      3.10     -2.50    0.108340E-001
      3.10     -2.45    0.111446E-001
      3.10     -2.40    0.114377E-001
      3.10     -2.35    0.117112E-001
      3.10     -2.30    0.119630E-001
      3.10     -2.25    0.121904E-001
      3.10     -2.20    0.123906E-001
      3.10     -2.15    0.125599E-001
      3.10     -2.10    0.126945E-001
      3.10     -2.05    0.127898E-001
      3.10     -2.00    0.128406E-001
      3.10     -1.95    0.128408E-001
      3.10     -1.90    0.127841E-001
      3.10     -1.85    0.126632E-001
      3.10     -1.80    0.124708E-001
      3.10     -1.75    0.121994E-001
      3.10     -1.70    0.118425E-001
      3.10     -1.65    0.113948E-001
      3.10     -1.60    0.108538E-001
      3.10     -1.55    0.102213E-001
      3.10     -1.50    0.950469E-002
      3.10     -1.45    0.871891E-002
      3.10     -1.40    0.788782E-002
      3.10     -1.35    0.704483E-002
      3.10     -1.30    0.623234E-002
      3.10     -1.25    0.549943E-002
      3.10     -1.20    0.489777E-002
      3.10     -1.15    0.447596E-002
      3.10     -1.10    0.427309E-002
      3.10     -1.05    0.431307E-002
      3.10     -1.00    0.460084E-002
      3.10     -0.95    0.512164E-002
      3.10     -0.90    0.584343E-002
      3.10     -0.85    0.672189E-002
      3.10     -0.80    0.770663E-002
      3.10     -0.75    0.874732E-002
      3.10     -0.70    0.979856E-002
      3.10     -0.65    0.108230E-001
      3.10     -0.60    0.117927E-001
      3.10     -0.55    0.126889E-001
      3.10     -0.50    0.135009E-001
      3.10     -0.45    0.142247E-001
      3.10     -0.40    0.148610E-001
      3.10     -0.35    0.154137E-001
      3.10     -0.30    0.158890E-001
      3.10     -0.25    0.162937E-001
      3.10     -0.20    0.166353E-001
      3.10     -0.15    0.169208E-001
      3.10     -0.10    0.171569E-001
      3.10     -0.05    0.173497E-001
      3.10      0.00    0.175044E-001
      3.10      0.05    0.176258E-001
      3.10      0.10    0.177177E-001
      3.10      0.15    0.177837E-001
      3.10      0.20    0.178264E-001
      3.10      0.25    0.178483E-001
      3.10      0.30    0.178514E-001
      3.10      0.35    0.178373E-001
      3.10      0.40    0.178072E-001
      3.10      0.45    0.177624E-001
      3.10      0.50    0.177036E-001
      3.10      0.55    0.176317E-001
      3.10      0.60    0.175474E-001
      3.10      0.65    0.174511E-001
      3.10      0.70    0.173437E-001
      3.10      0.75    0.172256E-001
      3.10      0.80    0.170976E-001
      3.10      0.85    0.169604E-001
      3.10      0.90    0.168150E-001
      3.10      0.95    0.166623E-001
      3.10      1.00    0.165037E-001
      3.10      1.05    0.163404E-001
      3.10      1.10    0.161740E-001
      3.10      1.15    0.160059E-001
      3.10      1.20    0.158377E-001
      3.10      1.25    0.156709E-001
      3.10      1.30    0.155068E-001
      3.10      1.35    0.153464E-001
      3.10      1.40    0.151905E-001
      3.10      1.45    0.150392E-001
      3.10      1.50    0.148926E-001
      3.10      1.55    0.147499E-001
      3.10      1.60    0.146100E-001
      3.10      1.65    0.144716E-001
      3.10      1.70    0.143328E-001
      3.10      1.75    0.141918E-001
      3.10      1.80    0.140466E-001
      3.10      1.85    0.138951E-001
      3.10      1.90    0.137355E-001
      3.10      1.95    0.135660E-001
      3.10      2.00    0.133852E-001
      3.10      2.05    0.131918E-001
      3.10      2.10    0.129848E-001
      3.10      2.15    0.127636E-001
      3.10      2.20    0.125276E-001
      3.10      2.25    0.122766E-001
      3.10      2.30    0.120105E-001
      3.10      2.35    0.117295E-001
      3.10      2.40    0.114338E-001
      3.10      2.45    0.111238E-001
      3.10      2.50    0.107999E-001
      3.10      2.55    0.104629E-001
      3.10      2.60    0.101134E-001
      3.10      2.65    0.975222E-002
      3.10      2.70    0.938028E-002
      3.10      2.75    0.899859E-002
      3.10      2.80    0.860826E-002
      3.10      2.85    0.821052E-002
      3.10      2.90    0.780672E-002
      3.10      2.95    0.739830E-002
      3.10      3.00    0.698684E-002
      3.10      3.05    0.657403E-002
      3.10      3.10    0.616166E-002
      3.10      3.15    0.575160E-002
      3.10      3.20    0.534580E-002
      3.10      3.25    0.494625E-002
      3.10      3.30    0.455496E-002
      3.10      3.35    0.417392E-002
      3.10      3.40    0.380503E-002
      3.10      3.45    0.345013E-002
      3.10      3.50    0.311089E-002
      3.10      3.55    0.278880E-002
      3.10      3.60    0.248513E-002
      3.10      3.65    0.220089E-002
      3.10      3.70    0.193684E-002
      3.10      3.75    0.169340E-002
      3.10      3.80    0.147074E-002
      3.10      3.85    0.126871E-002
      3.10      3.90    0.108689E-002
      3.10      3.95    0.924622E-003
      3.10      4.00    0.781007E-003
      3.10      4.05    0.654975E-003
      3.10      4.10    0.545314E-003
      3.10      4.15    0.450710E-003
      3.10      4.20    0.369794E-003
      3.10      4.25    0.301176E-003
      3.10      4.30    0.243485E-003
      3.10      4.35    0.195393E-003
      3.10      4.40    0.155642E-003
      3.10      4.45    0.123063E-003
      3.10      4.50    0.965865E-004
      3.10      4.55    0.752478E-004
      3.10      4.60    0.581925E-004
      3.10      4.65    0.446728E-004
      3.10      4.70    0.340430E-004
      3.10      4.75    0.257532E-004
      3.10      4.80    0.193401E-004
      3.10      4.85    0.144185E-004
      3.10      4.90    0.106714E-004
      3.10      4.95    0.784104E-005
      3.10      5.00    0.571979E-005
      3.10      5.05    0.414238E-005
      3.10      5.10    0.297843E-005
      3.10      5.15    0.212618E-005
      3.10      5.20    0.150693E-005
      3.10      5.25    0.106041E-005
      3.10      5.30    0.740869E-006
      3.10      5.35    0.513931E-006
      3.10      5.40    0.353970E-006
      3.10      5.45    0.242064E-006
      3.10      5.50    0.164361E-006
      3.10      5.55    0.110808E-006
      3.10      5.60    0.741730E-007
      3.10      5.65    0.492959E-007
      3.10      5.70    0.325268E-007
      3.10      5.75    0.213053E-007
      3.10      5.80    0.138500E-007
      3.10      5.85    0.893217E-008
      3.10      5.90    0.571071E-008
      3.10      5.95    0.361492E-008
      3.10      6.00    0.226059E-008
      3.10      6.05    0.139123E-008
      3.10      6.10    0.837020E-009
      3.10      6.15    0.486513E-009
      3.10      6.20    0.267269E-009
      3.10      6.25    0.132787E-009
      3.10      6.30    0.538121E-010
      3.10      6.35    0.127019E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.971084E-010
      3.15     -6.30    0.404448E-009
      3.15     -6.25    0.971031E-009
      3.15     -6.20    0.188417E-008
      3.15     -6.15    0.328050E-008
      3.15     -6.10    0.536368E-008
      3.15     -6.05    0.843026E-008
      3.15     -6.00    0.129063E-007
      3.15     -5.95    0.193984E-007
      3.15     -5.90    0.287631E-007
      3.15     -5.85    0.422016E-007
      3.15     -5.80    0.613869E-007
      3.15     -5.75    0.886335E-007
      3.15     -5.70    0.127122E-006
      3.15     -5.65    0.181192E-006
      3.15     -5.60    0.256731E-006
      3.15     -5.55    0.361660E-006
      3.15     -5.50    0.506576E-006
      3.15     -5.45    0.705552E-006
      3.15     -5.40    0.977141E-006
      3.15     -5.35    0.134564E-005
      3.15     -5.30    0.184264E-005
      3.15     -5.25    0.250890E-005
      3.15     -5.20    0.339665E-005
      3.15     -5.15    0.457229E-005
      3.15     -5.10    0.611960E-005
      3.15     -5.05    0.814350E-005
      3.15     -5.00    0.107743E-004
      3.15     -4.95    0.141725E-004
      3.15     -4.90    0.185344E-004
      3.15     -4.85    0.240976E-004
      3.15     -4.80    0.311474E-004
      3.15     -4.75    0.400235E-004
      3.15     -4.70    0.511262E-004
      3.15     -4.65    0.649230E-004
      3.15     -4.60    0.819541E-004
      3.15     -4.55    0.102837E-003
      3.15     -4.50    0.128272E-003
      3.15     -4.45    0.159039E-003
      3.15     -4.40    0.196001E-003
      3.15     -4.35    0.240101E-003
      3.15     -4.30    0.292350E-003
      3.15     -4.25    0.353822E-003
      3.15     -4.20    0.425635E-003
      3.15     -4.15    0.508935E-003
      3.15     -4.10    0.604874E-003
      3.15     -4.05    0.714583E-003
      3.15     -4.00    0.839146E-003
      3.15     -3.95    0.979567E-003
      3.15     -3.90    0.113674E-002
      3.15     -3.85    0.131143E-002
      3.15     -3.80    0.150422E-002
      3.15     -3.75    0.171551E-002
      3.15     -3.70    0.194548E-002
      3.15     -3.65    0.219411E-002
      3.15     -3.60    0.246112E-002
      3.15     -3.55    0.274599E-002
      3.15     -3.50    0.304801E-002
      3.15     -3.45    0.336621E-002
      3.15     -3.40    0.369946E-002
      3.15     -3.35    0.404642E-002
      3.15     -3.30    0.440564E-002
      3.15     -3.25    0.477553E-002
      3.15     -3.20    0.515442E-002
      3.15     -3.15    0.554058E-002
      3.15     -3.10    0.593226E-002
      3.15     -3.05    0.632770E-002
      3.15     -3.00    0.672517E-002
      3.15     -2.95    0.712294E-002
      3.15     -2.90    0.751936E-002
      3.15     -2.85    0.791281E-002
      3.15     -2.80    0.830175E-002
      3.15     -2.75    0.868465E-002
      3.15     -2.70    0.906004E-002
      3.15     -2.65    0.942648E-002
      3.15     -2.60    0.978251E-002
      3.15     -2.55    0.101267E-001
      3.15     -2.50    0.104574E-001
      3.15     -2.45    0.107732E-001
      3.15     -2.40    0.110722E-001
      3.15     -2.35    0.113526E-001
      3.15     -2.30    0.116122E-001
      3.15     -2.25    0.118486E-001
      3.15     -2.20    0.120590E-001
      3.15     -2.15    0.122404E-001
      3.15     -2.10    0.123891E-001
      3.15     -2.05    0.125011E-001
      3.15     -2.00    0.125717E-001
      3.15     -1.95    0.125958E-001
      3.15     -1.90    0.125677E-001
      3.15     -1.85    0.124813E-001
      3.15     -1.80    0.123305E-001
      3.15     -1.75    0.121093E-001
      3.15     -1.70    0.118124E-001
      3.15     -1.65    0.114362E-001
      3.15     -1.60    0.109792E-001
      3.15     -1.55    0.104441E-001
      3.15     -1.50    0.983815E-002
      3.15     -1.45    0.917523E-002
      3.15     -1.40    0.847650E-002
      3.15     -1.35    0.777085E-002
      3.15     -1.30    0.709424E-002
      3.15     -1.25    0.648774E-002
      3.15     -1.20    0.599408E-002
      3.15     -1.15    0.565309E-002
      3.15     -1.10    0.549670E-002
      3.15     -1.05    0.554438E-002
      3.15     -1.00    0.580034E-002
      3.15     -0.95    0.625281E-002
      3.15     -0.90    0.687601E-002
      3.15     -0.85    0.763392E-002
      3.15     -0.80    0.848520E-002
      3.15     -0.75    0.938807E-002
      3.15     -0.70    0.103043E-001
      3.15     -0.65    0.112018E-001
      3.15     -0.60    0.120561E-001
      3.15     -0.55    0.128501E-001
      3.15     -0.50    0.135736E-001
      3.15     -0.45    0.142220E-001
      3.15     -0.40    0.147950E-001
      3.15     -0.35    0.152952E-001
      3.15     -0.30    0.157272E-001
      3.15     -0.25    0.160965E-001
      3.15     -0.20    0.164093E-001
      3.15     -0.15    0.166715E-001
      3.15     -0.10    0.168888E-001
      3.15     -0.05    0.170664E-001
      3.15      0.00    0.172092E-001
      3.15      0.05    0.173210E-001
      3.15      0.10    0.174057E-001
      3.15      0.15    0.174662E-001
      3.15      0.20    0.175050E-001
      3.15      0.25    0.175245E-001
      3.15      0.30    0.175264E-001
      3.15      0.35    0.175123E-001
      3.15      0.40    0.174834E-001
      3.15      0.45    0.174408E-001
      3.15      0.50    0.173854E-001
      3.15      0.55    0.173180E-001
      3.15      0.60    0.172392E-001
      3.15      0.65    0.171496E-001
      3.15      0.70    0.170499E-001
      3.15      0.75    0.169406E-001
      3.15      0.80    0.168224E-001
      3.15      0.85    0.166959E-001
      3.15      0.90    0.165620E-001
      3.15      0.95    0.164215E-001
      3.15      1.00    0.162753E-001
      3.15      1.05    0.161245E-001
      3.15      1.10    0.159702E-001
      3.15      1.15    0.158136E-001
      3.15      1.20    0.156557E-001
      3.15      1.25    0.154977E-001
      3.15      1.30    0.153404E-001
      3.15      1.35    0.151845E-001
      3.15      1.40    0.150304E-001
      3.15      1.45    0.148784E-001
      3.15      1.50    0.147281E-001
      3.15      1.55    0.145789E-001
      3.15      1.60    0.144302E-001
      3.15      1.65    0.142806E-001
      3.15      1.70    0.141288E-001
      3.15      1.75    0.139733E-001
      3.15      1.80    0.138126E-001
      3.15      1.85    0.136450E-001
      3.15      1.90    0.134692E-001
      3.15      1.95    0.132837E-001
      3.15      2.00    0.130873E-001
      3.15      2.05    0.128791E-001
      3.15      2.10    0.126583E-001
      3.15      2.15    0.124241E-001
      3.15      2.20    0.121764E-001
      3.15      2.25    0.119148E-001
      3.15      2.30    0.116393E-001
      3.15      2.35    0.113500E-001
      3.15      2.40    0.110471E-001
      3.15      2.45    0.107311E-001
      3.15      2.50    0.104024E-001
      3.15      2.55    0.100617E-001
      3.15      2.60    0.970950E-002
      3.15      2.65    0.934679E-002
      3.15      2.70    0.897443E-002
      3.15      2.75    0.859345E-002
      3.15      2.80    0.820500E-002
      3.15      2.85    0.781033E-002
      3.15      2.90    0.741081E-002
      3.15      2.95    0.700794E-002
      3.15      3.00    0.660330E-002
      3.15      3.05    0.619860E-002
      3.15      3.10    0.579564E-002
      3.15      3.15    0.539629E-002
      3.15      3.20    0.500245E-002
      3.15      3.25    0.461606E-002
      3.15      3.30    0.423906E-002
      3.15      3.35    0.387332E-002
      3.15      3.40    0.352065E-002
      3.15      3.45    0.318270E-002
      3.15      3.50    0.286099E-002
      3.15      3.55    0.255682E-002
      3.15      3.60    0.227126E-002
      3.15      3.65    0.200511E-002
      3.15      3.70    0.175892E-002
      3.15      3.75    0.153293E-002
      3.15      3.80    0.132711E-002
      3.15      3.85    0.114117E-002
      3.15      3.90    0.974538E-003
      3.15      3.95    0.826444E-003
      3.15      4.00    0.695917E-003
      3.15      4.05    0.581835E-003
      3.15      4.10    0.482966E-003
      3.15      4.15    0.398004E-003
      3.15      4.20    0.325609E-003
      3.15      4.25    0.264444E-003
      3.15      4.30    0.213201E-003
      3.15      4.35    0.170633E-003
      3.15      4.40    0.135565E-003
      3.15      4.45    0.106918E-003
      3.15      4.50    0.837083E-004
      3.15      4.55    0.650593E-004
      3.15      4.60    0.501970E-004
      3.15      4.65    0.384485E-004
      3.15      4.70    0.292363E-004
      3.15      4.75    0.220705E-004
      3.15      4.80    0.165408E-004
      3.15      4.85    0.123073E-004
      3.15      4.90    0.909156E-005
      3.15      4.95    0.666791E-005
      3.15      5.00    0.485539E-005
      3.15      5.05    0.351031E-005
      3.15      5.10    0.251978E-005
      3.15      5.15    0.179588E-005
      3.15      5.20    0.127085E-005
      3.15      5.25    0.892941E-006
      3.15      5.30    0.622963E-006
      3.15      5.35    0.431537E-006
      3.15      5.40    0.296820E-006
      3.15      5.45    0.202717E-006
      3.15      5.50    0.137471E-006
      3.15      5.55    0.925676E-007
      3.15      5.60    0.618908E-007
      3.15      5.65    0.410868E-007
      3.15      5.70    0.270809E-007
      3.15      5.75    0.177198E-007
      3.15      5.80    0.115078E-007
      3.15      5.85    0.741456E-008
      3.15      5.90    0.473620E-008
      3.15      5.95    0.299552E-008
      3.15      6.00    0.187179E-008
      3.15      6.05    0.115113E-008
      3.15      6.10    0.692127E-009
      3.15      6.15    0.402074E-009
      3.15      6.20    0.220781E-009
      3.15      6.25    0.109651E-009
      3.15      6.30    0.444251E-010
      3.15      6.35    0.104846E-010
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.763982E-010
      3.20     -6.30    0.318188E-009
      3.20     -6.25    0.763936E-009
      3.20     -6.20    0.148239E-008
      3.20     -6.15    0.258126E-008
      3.20     -6.10    0.422131E-008
      3.20     -6.05    0.663695E-008
      3.20     -6.00    0.101656E-007
      3.20     -5.95    0.152884E-007
      3.20     -5.90    0.226862E-007
      3.20     -5.85    0.333156E-007
      3.20     -5.80    0.485119E-007
      3.20     -5.75    0.701265E-007
      3.20     -5.70    0.100709E-006
      3.20     -5.65    0.143750E-006
      3.20     -5.60    0.203991E-006
      3.20     -5.55    0.287835E-006
      3.20     -5.50    0.403871E-006
      3.20     -5.45    0.563538E-006
      3.20     -5.40    0.781968E-006
      3.20     -5.35    0.107905E-005
      3.20     -5.30    0.148071E-005
      3.20     -5.25    0.202056E-005
      3.20     -5.20    0.274180E-005
      3.20     -5.15    0.369962E-005
      3.20     -5.10    0.496392E-005
      3.20     -5.05    0.662265E-005
      3.20     -5.00    0.878556E-005
      3.20     -4.95    0.115885E-004
      3.20     -4.90    0.151985E-004
      3.20     -4.85    0.198188E-004
      3.20     -4.80    0.256949E-004
      3.20     -4.75    0.331210E-004
      3.20     -4.70    0.424460E-004
      3.20     -4.65    0.540797E-004
      3.20     -4.60    0.684997E-004
      3.20     -4.55    0.862561E-004
      3.20     -4.50    0.107976E-003
      3.20     -4.45    0.134367E-003
      3.20     -4.40    0.166218E-003
      3.20     -4.35    0.204396E-003
      3.20     -4.30    0.249847E-003
      3.20     -4.25    0.303581E-003
      3.20     -4.20    0.366667E-003
      3.20     -4.15    0.440215E-003
      3.20     -4.10    0.525358E-003
      3.20     -4.05    0.623228E-003
      3.20     -4.00    0.734933E-003
      3.20     -3.95    0.861526E-003
      3.20     -3.90    0.100398E-002
      3.20     -3.85    0.116315E-002
      3.20     -3.80    0.133975E-002
      3.20     -3.75    0.153432E-002
      3.20     -3.70    0.174722E-002
      3.20     -3.65    0.197860E-002
      3.20     -3.60    0.222835E-002
      3.20     -3.55    0.249618E-002
      3.20     -3.50    0.278153E-002
      3.20     -3.45    0.308364E-002
      3.20     -3.40    0.340151E-002
      3.20     -3.35    0.373399E-002
      3.20     -3.30    0.407973E-002
      3.20     -3.25    0.443726E-002
      3.20     -3.20    0.480497E-002
      3.20     -3.15    0.518121E-002
      3.20     -3.10    0.556423E-002
      3.20     -3.05    0.595230E-002
      3.20     -3.00    0.634365E-002
      3.20     -2.95    0.673654E-002
      3.20     -2.90    0.712927E-002
      3.20     -2.85    0.752018E-002
      3.20     -2.80    0.790764E-002
      3.20     -2.75    0.829009E-002
      3.20     -2.70    0.866599E-002
      3.20     -2.65    0.903384E-002
      3.20     -2.60    0.939215E-002
      3.20     -2.55    0.973943E-002
      3.20     -2.50    0.100741E-001
      3.20     -2.45    0.103947E-001
      3.20     -2.40    0.106994E-001
      3.20     -2.35    0.109864E-001
      3.20     -2.30    0.112538E-001
      3.20     -2.25    0.114992E-001
      3.20     -2.20    0.117202E-001
      3.20     -2.15    0.119139E-001
      3.20     -2.10    0.120771E-001
      3.20     -2.05    0.122063E-001
      3.20     -2.00    0.122973E-001
      3.20     -1.95    0.123458E-001
      3.20     -1.90    0.123470E-001
      3.20     -1.85    0.122958E-001
      3.20     -1.80    0.121873E-001
      3.20     -1.75    0.120167E-001
      3.20     -1.70    0.117801E-001
      3.20     -1.65    0.114749E-001
      3.20     -1.60    0.111010E-001
      3.20     -1.55    0.106612E-001
      3.20     -1.50    0.101629E-001
      3.20     -1.45    0.961858E-002
      3.20     -1.40    0.904657E-002
      3.20     -1.35    0.847145E-002
      3.20     -1.30    0.792318E-002
      3.20     -1.25    0.743542E-002
      3.20     -1.20    0.704282E-002
      3.20     -1.15    0.677738E-002
      3.20     -1.10    0.666461E-002
      3.20     -1.05    0.672009E-002
      3.20     -1.00    0.694729E-002
      3.20     -0.95    0.733708E-002
      3.20     -0.90    0.786914E-002
      3.20     -0.85    0.851486E-002
      3.20     -0.80    0.924102E-002
      3.20     -0.75    0.100136E-001
      3.20     -0.70    0.108012E-001
      3.20     -0.65    0.115766E-001
      3.20     -0.60    0.123189E-001
      3.20     -0.55    0.130129E-001
      3.20     -0.50    0.136490E-001
      3.20     -0.45    0.142224E-001
      3.20     -0.40    0.147318E-001
      3.20     -0.35    0.151787E-001
      3.20     -0.30    0.155665E-001
      3.20     -0.25    0.158994E-001
      3.20     -0.20    0.161823E-001
      3.20     -0.15    0.164201E-001
      3.20     -0.10    0.166176E-001
      3.20     -0.05    0.167793E-001
      3.20      0.00    0.169091E-001
      3.20      0.05    0.170108E-001
      3.20      0.10    0.170873E-001
      3.20      0.15    0.171416E-001
      3.20      0.20    0.171759E-001
      3.20      0.25    0.171922E-001
      3.20      0.30    0.171921E-001
      3.20      0.35    0.171772E-001
      3.20      0.40    0.171487E-001
      3.20      0.45    0.171074E-001
      3.20      0.50    0.170543E-001
      3.20      0.55    0.169902E-001
      3.20      0.60    0.169156E-001
      3.20      0.65    0.168313E-001
      3.20      0.70    0.167376E-001
      3.20      0.75    0.166352E-001
      3.20      0.80    0.165247E-001
      3.20      0.85    0.164066E-001
      3.20      0.90    0.162816E-001
      3.20      0.95    0.161504E-001
      3.20      1.00    0.160138E-001
      3.20      1.05    0.158725E-001
      3.20      1.10    0.157274E-001
      3.20      1.15    0.155793E-001
      3.20      1.20    0.154290E-001
      3.20      1.25    0.152773E-001
      3.20      1.30    0.151246E-001
      3.20      1.35    0.149716E-001
      3.20      1.40    0.148184E-001
      3.20      1.45    0.146650E-001
      3.20      1.50    0.145112E-001
      3.20      1.55    0.143565E-001
      3.20      1.60    0.142002E-001
      3.20      1.65    0.140412E-001
      3.20      1.70    0.138787E-001
      3.20      1.75    0.137113E-001
      3.20      1.80    0.135378E-001
      3.20      1.85    0.133571E-001
      3.20      1.90    0.131679E-001
      3.20      1.95    0.129691E-001
      3.20      2.00    0.127599E-001
      3.20      2.05    0.125394E-001
      3.20      2.10    0.123069E-001
      3.20      2.15    0.120621E-001
      3.20      2.20    0.118045E-001
      3.20      2.25    0.115341E-001
      3.20      2.30    0.112508E-001
      3.20      2.35    0.109547E-001
      3.20      2.40    0.106461E-001
      3.20      2.45    0.103254E-001
      3.20      2.50    0.999309E-002
      3.20      2.55    0.964974E-002
      3.20      2.60    0.929610E-002
      3.20      2.65    0.893299E-002
      3.20      2.70    0.856134E-002
      3.20      2.75    0.818223E-002
      3.20      2.80    0.779682E-002
      3.20      2.85    0.740640E-002
      3.20      2.90    0.701237E-002
      3.20      2.95    0.661625E-002
      3.20      3.00    0.621965E-002
      3.20      3.05    0.582429E-002
      3.20      3.10    0.543194E-002
      3.20      3.15    0.504444E-002
      3.20      3.20    0.466367E-002
      3.20      3.25    0.429149E-002
      3.20      3.30    0.392974E-002
      3.20      3.35    0.358016E-002
      3.20      3.40    0.324443E-002
      3.20      3.45    0.292404E-002
      3.20      3.50    0.262031E-002
      3.20      3.55    0.233436E-002
      3.20      3.60    0.206705E-002
      3.20      3.65    0.181900E-002
      3.20      3.70    0.159053E-002
      3.20      3.75    0.138173E-002
      3.20      3.80    0.119238E-002
      3.20      3.85    0.102204E-002
      3.20      3.90    0.870050E-003
      3.20      3.95    0.735528E-003
      3.20      4.00    0.617451E-003
      3.20      4.05    0.514666E-003
      3.20      4.10    0.425938E-003
      3.20      4.15    0.349984E-003
      3.20      4.20    0.285506E-003
      3.20      4.25    0.231228E-003
      3.20      4.30    0.185916E-003
      3.20      4.35    0.148402E-003
      3.20      4.40    0.117600E-003
      3.20      4.45    0.925173E-004
      3.20      4.50    0.722584E-004
      3.20      4.55    0.560284E-004
      3.20      4.60    0.431308E-004
      3.20      4.65    0.329634E-004
      3.20      4.70    0.250119E-004
      3.20      4.75    0.188425E-004
      3.20      4.80    0.140934E-004
      3.20      4.85    0.104661E-004
      3.20      4.90    0.771703E-005
      3.20      4.95    0.564961E-005
      3.20      5.00    0.410673E-005
      3.20      5.05    0.296406E-005
      3.20      5.10    0.212422E-005
      3.20      5.15    0.151159E-005
      3.20      5.20    0.106806E-005
      3.20      5.25    0.749359E-006
      3.20      5.30    0.522059E-006
      3.20      5.35    0.361150E-006
      3.20      5.40    0.248083E-006
      3.20      5.45    0.169220E-006
      3.20      5.50    0.114617E-006
      3.20      5.55    0.770892E-007
      3.20      5.60    0.514847E-007
      3.20      5.65    0.341423E-007
      3.20      5.70    0.224809E-007
      3.20      5.75    0.146956E-007
      3.20      5.80    0.953499E-008
      3.20      5.85    0.613816E-008
      3.20      5.90    0.391768E-008
      3.20      5.95    0.247596E-008
      3.20      6.00    0.154606E-008
      3.20      6.05    0.950218E-009
      3.20      6.10    0.571014E-009
      3.20      6.15    0.331562E-009
      3.20      6.20    0.181993E-009
      3.20      6.25    0.903610E-010
      3.20      6.30    0.366022E-010
      3.20      6.35    0.863733E-011
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.597908E-010
      3.25     -6.30    0.249016E-009
      3.25     -6.25    0.597857E-009
      3.25     -6.20    0.116015E-008
      3.25     -6.15    0.202035E-008
      3.25     -6.10    0.330465E-008
      3.25     -6.05    0.519737E-008
      3.25     -6.00    0.796426E-008
      3.25     -5.95    0.119850E-007
      3.25     -5.90    0.177977E-007
      3.25     -5.85    0.261603E-007
      3.25     -5.80    0.381328E-007
      3.25     -5.75    0.551882E-007
      3.25     -5.70    0.793605E-007
      3.25     -5.65    0.113439E-006
      3.25     -5.60    0.161227E-006
      3.25     -5.55    0.227872E-006
      3.25     -5.50    0.320296E-006
      3.25     -5.45    0.447753E-006
      3.25     -5.40    0.622519E-006
      3.25     -5.35    0.860780E-006
      3.25     -5.30    0.118373E-005
      3.25     -5.25    0.161891E-005
      3.25     -5.20    0.220191E-005
      3.25     -5.15    0.297831E-005
      3.25     -5.10    0.400618E-005
      3.25     -5.05    0.535882E-005
      3.25     -5.00    0.712819E-005
      3.25     -4.95    0.942869E-005
      3.25     -4.90    0.124016E-004
      3.25     -4.85    0.162199E-004
      3.25     -4.80    0.210938E-004
      3.25     -4.75    0.272764E-004
      3.25     -4.70    0.350698E-004
      3.25     -4.65    0.448318E-004
      3.25     -4.60    0.569814E-004
      3.25     -4.55    0.720053E-004
      3.25     -4.50    0.904627E-004
      3.25     -4.45    0.112989E-003
      3.25     -4.40    0.140300E-003
      3.25     -4.35    0.173190E-003
      3.25     -4.30    0.212531E-003
      3.25     -4.25    0.259269E-003
      3.25     -4.20    0.314413E-003
      3.25     -4.15    0.379026E-003
      3.25     -4.10    0.454209E-003
      3.25     -4.05    0.541078E-003
      3.25     -4.00    0.640746E-003
      3.25     -3.95    0.754296E-003
      3.25     -3.90    0.882750E-003
      3.25     -3.85    0.102704E-002
      3.25     -3.80    0.118800E-002
      3.25     -3.75    0.136628E-002
      3.25     -3.70    0.156239E-002
      3.25     -3.65    0.177663E-002
      3.25     -3.60    0.200911E-002
      3.25     -3.55    0.225968E-002
      3.25     -3.50    0.252799E-002
      3.25     -3.45    0.281346E-002
      3.25     -3.40    0.311528E-002
      3.25     -3.35    0.343244E-002
      3.25     -3.30    0.376375E-002
      3.25     -3.25    0.410786E-002
      3.25     -3.20    0.446326E-002
      3.25     -3.15    0.482836E-002
      3.25     -3.10    0.520149E-002
      3.25     -3.05    0.558092E-002
      3.25     -3.00    0.596491E-002
      3.25     -2.95    0.635169E-002
      3.25     -2.90    0.673955E-002
      3.25     -2.85    0.712677E-002
      3.25     -2.80    0.751168E-002
      3.25     -2.75    0.789268E-002
      3.25     -2.70    0.826816E-002
      3.25     -2.65    0.863659E-002
      3.25     -2.60    0.899644E-002
      3.25     -2.55    0.934618E-002
      3.25     -2.50    0.968428E-002
      3.25     -2.45    0.100092E-001
      3.25     -2.40    0.103192E-001
      3.25     -2.35    0.106126E-001
      3.25     -2.30    0.108875E-001
      3.25     -2.25    0.111418E-001
      3.25     -2.20    0.113732E-001
      3.25     -2.15    0.115792E-001
      3.25     -2.10    0.117569E-001
      3.25     -2.05    0.119032E-001
      3.25     -2.00    0.120147E-001
      3.25     -1.95    0.120876E-001
      3.25     -1.90    0.121180E-001
      3.25     -1.85    0.121017E-001
      3.25     -1.80    0.120347E-001
      3.25     -1.75    0.119136E-001
      3.25     -1.70    0.117354E-001
      3.25     -1.65    0.114987E-001
      3.25     -1.60    0.112041E-001
      3.25     -1.55    0.108547E-001
      3.25     -1.50    0.104575E-001
      3.25     -1.45    0.100235E-001
      3.25     -1.40    0.956852E-002
      3.25     -1.35    0.911302E-002
      3.25     -1.30    0.868154E-002
      3.25     -1.25    0.830125E-002
      3.25     -1.20    0.799973E-002
      3.25     -1.15    0.780228E-002
      3.25     -1.10    0.772893E-002
      3.25     -1.05    0.779194E-002
      3.25     -1.00    0.799413E-002
      3.25     -0.95    0.832857E-002
      3.25     -0.90    0.877954E-002
      3.25     -0.85    0.932471E-002
      3.25     -0.80    0.993790E-002
      3.25     -0.75    0.105920E-001
      3.25     -0.70    0.112613E-001
      3.25     -0.65    0.119237E-001
      3.25     -0.60    0.125612E-001
      3.25     -0.55    0.131607E-001
      3.25     -0.50    0.137135E-001
      3.25     -0.45    0.142146E-001
      3.25     -0.40    0.146623E-001
      3.25     -0.35    0.150571E-001
      3.25     -0.30    0.154012E-001
      3.25     -0.25    0.156978E-001
      3.25     -0.20    0.159508E-001
      3.25     -0.15    0.161639E-001
      3.25     -0.10    0.163412E-001
      3.25     -0.05    0.164863E-001
      3.25      0.00    0.166028E-001
      3.25      0.05    0.166936E-001
      3.25      0.10    0.167616E-001
      3.25      0.15    0.168091E-001
      3.25      0.20    0.168382E-001
      3.25      0.25    0.168507E-001
      3.25      0.30    0.168481E-001
      3.25      0.35    0.168318E-001
      3.25      0.40    0.168028E-001
      3.25      0.45    0.167620E-001
      3.25      0.50    0.167103E-001
      3.25      0.55    0.166485E-001
      3.25      0.60    0.165770E-001
      3.25      0.65    0.164964E-001
      3.25      0.70    0.164073E-001
      3.25      0.75    0.163102E-001
      3.25      0.80    0.162056E-001
      3.25      0.85    0.160939E-001
      3.25      0.90    0.159757E-001
      3.25      0.95    0.158516E-001
      3.25      1.00    0.157222E-001
      3.25      1.05    0.155879E-001
      3.25      1.10    0.154496E-001
      3.25      1.15    0.153077E-001
      3.25      1.20    0.151627E-001
      3.25      1.25    0.150153E-001
      3.25      1.30    0.148658E-001
      3.25      1.35    0.147144E-001
      3.25      1.40    0.145612E-001
      3.25      1.45    0.144061E-001
      3.25      1.50    0.142490E-001
      3.25      1.55    0.140893E-001
      3.25      1.60    0.139265E-001
      3.25      1.65    0.137597E-001
      3.25      1.70    0.135881E-001
      3.25      1.75    0.134109E-001
      3.25      1.80    0.132269E-001
      3.25      1.85    0.130353E-001
      3.25      1.90    0.128351E-001
      3.25      1.95    0.126254E-001
      3.25      2.00    0.124055E-001
      3.25      2.05    0.121748E-001
      3.25      2.10    0.119328E-001
      3.25      2.15    0.116791E-001
      3.25      2.20    0.114135E-001
      3.25      2.25    0.111358E-001
      3.25      2.30    0.108462E-001
      3.25      2.35    0.105447E-001
      3.25      2.40    0.102318E-001
      3.25      2.45    0.990764E-002
      3.25      2.50    0.957291E-002
      3.25      2.55    0.922820E-002
      3.25      2.60    0.887425E-002
      3.25      2.65    0.851192E-002
      3.25      2.70    0.814219E-002
      3.25      2.75    0.776614E-002
      3.25      2.80    0.738499E-002
      3.25      2.85    0.700005E-002
      3.25      2.90    0.661276E-002
      3.25      2.95    0.622464E-002
      3.25      3.00    0.583732E-002
      3.25      3.05    0.545250E-002
      3.25      3.10    0.507195E-002
      3.25      3.15    0.469745E-002
      3.25      3.20    0.433082E-002
      3.25      3.25    0.397383E-002
      3.25      3.30    0.362819E-002
      3.25      3.35    0.329554E-002
      3.25      3.40    0.297738E-002
      3.25      3.45    0.267502E-002
      3.25      3.50    0.238960E-002
      3.25      3.55    0.212205E-002
      3.25      3.60    0.187302E-002
      3.25      3.65    0.164294E-002
      3.25      3.70    0.143195E-002
      3.25      3.75    0.123995E-002
      3.25      3.80    0.106660E-002
      3.25      3.85    0.911324E-003
      3.25      3.90    0.773350E-003
      3.25      3.95    0.651744E-003
      3.25      4.00    0.545440E-003
      3.25      4.05    0.453273E-003
      3.25      4.10    0.374021E-003
      3.25      4.15    0.306436E-003
      3.25      4.20    0.249275E-003
      3.25      4.25    0.201329E-003
      3.25      4.30    0.161441E-003
      3.25      4.35    0.128529E-003
      3.25      4.40    0.101594E-003
      3.25      4.45    0.797287E-004
      3.25      4.50    0.621216E-004
      3.25      4.55    0.480570E-004
      3.25      4.60    0.369116E-004
      3.25      4.65    0.281491E-004
      3.25      4.70    0.213141E-004
      3.25      4.75    0.160243E-004
      3.25      4.80    0.119620E-004
      3.25      4.85    0.886645E-005
      3.25      4.90    0.652560E-005
      3.25      4.95    0.476893E-005
      3.25      5.00    0.346066E-005
      3.25      5.05    0.249365E-005
      3.25      5.10    0.178426E-005
      3.25      5.15    0.126774E-005
      3.25      5.20    0.894442E-006
      3.25      5.25    0.626659E-006
      3.25      5.30    0.435983E-006
      3.25      5.35    0.301209E-006
      3.25      5.40    0.206648E-006
      3.25      5.45    0.140786E-006
      3.25      5.50    0.952484E-007
      3.25      5.55    0.639914E-007
      3.25      5.60    0.426922E-007
      3.25      5.65    0.282831E-007
      3.25      5.70    0.186051E-007
      3.25      5.75    0.121510E-007
      3.25      5.80    0.787727E-008
      3.25      5.85    0.506696E-008
      3.25      5.90    0.323160E-008
      3.25      5.95    0.204097E-008
      3.25      6.00    0.127366E-008
      3.25      6.05    0.782378E-009
      3.25      6.10    0.469935E-009
      3.25      6.15    0.272764E-009
      3.25      6.20    0.149673E-009
      3.25      6.25    0.742966E-010
      3.25      6.30    0.300903E-010
      3.25      6.35    0.710004E-011
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.465467E-010
      3.30     -6.30    0.193853E-009
      3.30     -6.25    0.465406E-009
      3.30     -6.20    0.903139E-009
      3.30     -6.15    0.157290E-008
      3.30     -6.10    0.257321E-008
      3.30     -6.05    0.404822E-008
      3.30     -6.00    0.620608E-008
      3.30     -5.95    0.934472E-008
      3.30     -5.90    0.138873E-007
      3.30     -5.85    0.204310E-007
      3.30     -5.80    0.298128E-007
      3.30     -5.75    0.431985E-007
      3.30     -5.70    0.622016E-007
      3.30     -5.65    0.890409E-007
      3.30     -5.60    0.126749E-006
      3.30     -5.55    0.179441E-006
      3.30     -5.50    0.252671E-006
      3.30     -5.45    0.353882E-006
      3.30     -5.40    0.492983E-006
      3.30     -5.35    0.683082E-006
      3.30     -5.30    0.941400E-006
      3.30     -5.25    0.129041E-005
      3.30     -5.20    0.175926E-005
      3.30     -5.15    0.238543E-005
      3.30     -5.10    0.321685E-005
      3.30     -5.05    0.431436E-005
      3.30     -5.00    0.575458E-005
      3.30     -4.95    0.763333E-005
      3.30     -4.90    0.100695E-004
      3.30     -4.85    0.132096E-004
      3.30     -4.80    0.172323E-004
      3.30     -4.75    0.223544E-004
      3.30     -4.70    0.288363E-004
      3.30     -4.65    0.369877E-004
      3.30     -4.60    0.471747E-004
      3.30     -4.55    0.598248E-004
      3.30     -4.50    0.754333E-004
      3.30     -4.45    0.945675E-004
      3.30     -4.40    0.117871E-003
      3.30     -4.35    0.146066E-003
      3.30     -4.30    0.179951E-003
      3.30     -4.25    0.220402E-003
      3.30     -4.20    0.268364E-003
      3.30     -4.15    0.324844E-003
      3.30     -4.10    0.390898E-003
      3.30     -4.05    0.467612E-003
      3.30     -4.00    0.556090E-003
      3.30     -3.95    0.657421E-003
      3.30     -3.90    0.772662E-003
      3.30     -3.85    0.902802E-003
      3.30     -3.80    0.104874E-002
      3.30     -3.75    0.121126E-002
      3.30     -3.70    0.139098E-002
      3.30     -3.65    0.158835E-002
      3.30     -3.60    0.180365E-002
      3.30     -3.55    0.203691E-002
      3.30     -3.50    0.228795E-002
      3.30     -3.45    0.255639E-002
      3.30     -3.40    0.284159E-002
      3.30     -3.35    0.314273E-002
      3.30     -3.30    0.345875E-002
      3.30     -3.25    0.378846E-002
      3.30     -3.20    0.413046E-002
      3.30     -3.15    0.448328E-002
      3.30     -3.10    0.484529E-002
      3.30     -3.05    0.521484E-002
      3.30     -3.00    0.559019E-002
      3.30     -2.95    0.596960E-002
      3.30     -2.90    0.635134E-002
      3.30     -2.85    0.673366E-002
      3.30     -2.80    0.711488E-002
      3.30     -2.75    0.749333E-002
      3.30     -2.70    0.786738E-002
      3.30     -2.65    0.823544E-002
      3.30     -2.60    0.859596E-002
      3.30     -2.55    0.894739E-002
      3.30     -2.50    0.928818E-002
      3.30     -2.45    0.961677E-002
      3.30     -2.40    0.993155E-002
      3.30     -2.35    0.102308E-001
      3.30     -2.30    0.105128E-001
      3.30     -2.25    0.107756E-001
      3.30     -2.20    0.110172E-001
      3.30     -2.15    0.112351E-001
      3.30     -2.10    0.114270E-001
      3.30     -2.05    0.115902E-001
      3.30     -2.00    0.117217E-001
      3.30     -1.95    0.118184E-001
      3.30     -1.90    0.118770E-001
      3.30     -1.85    0.118944E-001
      3.30     -1.80    0.118673E-001
      3.30     -1.75    0.117933E-001
      3.30     -1.70    0.116703E-001
      3.30     -1.65    0.114978E-001
      3.30     -1.60    0.112768E-001
      3.30     -1.55    0.110106E-001
      3.30     -1.50    0.107056E-001
      3.30     -1.45    0.103715E-001
      3.30     -1.40    0.100214E-001
      3.30     -1.35    0.967237E-002
      3.30     -1.30    0.934409E-002
      3.30     -1.25    0.905820E-002
      3.30     -1.20    0.883638E-002
      3.30     -1.15    0.869832E-002
      3.30     -1.10    0.865956E-002
      3.30     -1.05    0.872960E-002
      3.30     -1.00    0.891074E-002
      3.30     -0.95    0.919778E-002
      3.30     -0.90    0.957878E-002
      3.30     -0.85    0.100366E-001
      3.30     -0.80    0.105508E-001
      3.30     -0.75    0.111002E-001
      3.30     -0.70    0.116643E-001
      3.30     -0.65    0.122249E-001
      3.30     -0.60    0.127674E-001
      3.30     -0.55    0.132803E-001
      3.30     -0.50    0.137558E-001
      3.30     -0.45    0.141894E-001
      3.30     -0.40    0.145788E-001
      3.30     -0.35    0.149239E-001
      3.30     -0.30    0.152261E-001
      3.30     -0.25    0.154875E-001
      3.30     -0.20    0.157111E-001
      3.30     -0.15    0.158999E-001
      3.30     -0.10    0.160571E-001
      3.30     -0.05    0.161857E-001
      3.30      0.00    0.162886E-001
      3.30      0.05    0.163683E-001
      3.30      0.10    0.164274E-001
      3.30      0.15    0.164677E-001
      3.30      0.20    0.164912E-001
      3.30      0.25    0.164995E-001
      3.30      0.30    0.164938E-001
      3.30      0.35    0.164754E-001
      3.30      0.40    0.164453E-001
      3.30      0.45    0.164043E-001
      3.30      0.50    0.163532E-001
      3.30      0.55    0.162927E-001
      3.30      0.60    0.162232E-001
      3.30      0.65    0.161453E-001
      3.30      0.70    0.160596E-001
      3.30      0.75    0.159663E-001
      3.30      0.80    0.158660E-001
      3.30      0.85    0.157591E-001
      3.30      0.90    0.156459E-001
      3.30      0.95    0.155270E-001
      3.30      1.00    0.154028E-001
      3.30      1.05    0.152737E-001
      3.30      1.10    0.151402E-001
      3.30      1.15    0.150026E-001
      3.30      1.20    0.148613E-001
      3.30      1.25    0.147167E-001
      3.30      1.30    0.145689E-001
      3.30      1.35    0.144182E-001
      3.30      1.40    0.142644E-001
      3.30      1.45    0.141074E-001
      3.30      1.50    0.139471E-001
      3.30      1.55    0.137830E-001
      3.30      1.60    0.136145E-001
      3.30      1.65    0.134411E-001
      3.30      1.70    0.132620E-001
      3.30      1.75    0.130765E-001
      3.30      1.80    0.128838E-001
      3.30      1.85    0.126832E-001
      3.30      1.90    0.124738E-001
      3.30      1.95    0.122552E-001
      3.30      2.00    0.120266E-001
      3.30      2.05    0.117875E-001
      3.30      2.10    0.115377E-001
      3.30      2.15    0.112768E-001
      3.30      2.20    0.110047E-001
      3.30      2.25    0.107213E-001
      3.30      2.30    0.104268E-001
      3.30      2.35    0.101213E-001
      3.30      2.40    0.980524E-002
      3.30      2.45    0.947897E-002
      3.30      2.50    0.914308E-002
      3.30      2.55    0.879823E-002
      3.30      2.60    0.844519E-002
      3.30      2.65    0.808488E-002
      3.30      2.70    0.771829E-002
      3.30      2.75    0.734656E-002
      3.30      2.80    0.697093E-002
      3.30      2.85    0.659274E-002
      3.30      2.90    0.621345E-002
      3.30      2.95    0.583459E-002
      3.30      3.00    0.545779E-002
      3.30      3.05    0.508473E-002
      3.30      3.10    0.471713E-002
      3.30      3.15    0.435673E-002
      3.30      3.20    0.400524E-002
      3.30      3.25    0.366434E-002
      3.30      3.30    0.333561E-002
      3.30      3.35    0.302053E-002
      3.30      3.40    0.272043E-002
      3.30      3.45    0.243645E-002
      3.30      3.50    0.216955E-002
      3.30      3.55    0.192044E-002
      3.30      3.60    0.168959E-002
      3.30      3.65    0.147724E-002
      3.30      3.70    0.128336E-002
      3.30      3.75    0.110770E-002
      3.30      3.80    0.949780E-003
      3.30      3.85    0.808931E-003
      3.30      3.90    0.684304E-003
      3.30      3.95    0.574915E-003
      3.30      4.00    0.479677E-003
      3.30      4.05    0.397432E-003
      3.30      4.10    0.326984E-003
      3.30      4.15    0.267132E-003
      3.30      4.20    0.216696E-003
      3.30      4.25    0.174540E-003
      3.30      4.30    0.139589E-003
      3.30      4.35    0.110846E-003
      3.30      4.40    0.873975E-004
      3.30      4.45    0.684212E-004
      3.30      4.50    0.531859E-004
      3.30      4.55    0.410508E-004
      3.30      4.60    0.314607E-004
      3.30      4.65    0.239411E-004
      3.30      4.70    0.180905E-004
      3.30      4.75    0.135736E-004
      3.30      4.80    0.101131E-004
      3.30      4.85    0.748208E-005
      3.30      4.90    0.549684E-005
      3.30      4.95    0.401016E-005
      3.30      5.00    0.290518E-005
      3.30      5.05    0.209003E-005
      3.30      5.10    0.149314E-005
      3.30      5.15    0.105931E-005
      3.30      5.20    0.746319E-006
      3.30      5.25    0.522161E-006
      3.30      5.30    0.362800E-006
      3.30      5.35    0.250331E-006
      3.30      5.40    0.171534E-006
      3.30      5.45    0.116728E-006
      3.30      5.50    0.788838E-007
      3.30      5.55    0.529410E-007
      3.30      5.60    0.352843E-007
      3.30      5.65    0.233531E-007
      3.30      5.70    0.153482E-007
      3.30      5.75    0.100155E-007
      3.30      5.80    0.648773E-008
      3.30      5.85    0.417010E-008
      3.30      5.90    0.265782E-008
      3.30      5.95    0.167758E-008
      3.30      6.00    0.104632E-008
      3.30      6.05    0.642430E-009
      3.30      6.10    0.385725E-009
      3.30      6.15    0.223815E-009
      3.30      6.20    0.122784E-009
      3.30      6.25    0.609384E-010
      3.30      6.30    0.246774E-010
      3.30      6.35    0.582247E-011
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.360435E-010
      3.35     -6.30    0.150105E-009
      3.35     -6.25    0.360362E-009
      3.35     -6.20    0.699294E-009
      3.35     -6.15    0.121796E-008
      3.35     -6.10    0.199285E-008
      3.35     -6.05    0.313607E-008
      3.35     -6.00    0.480978E-008
      3.35     -5.95    0.724649E-008
      3.35     -5.90    0.107771E-007
      3.35     -5.85    0.158697E-007
      3.35     -5.80    0.231814E-007
      3.35     -5.75    0.336300E-007
      3.35     -5.70    0.484886E-007
      3.35     -5.65    0.695127E-007
      3.35     -5.60    0.991071E-007
      3.35     -5.55    0.140546E-006
      3.35     -5.50    0.198261E-006
      3.35     -5.45    0.278207E-006
      3.35     -5.40    0.388341E-006
      3.35     -5.35    0.539223E-006
      3.35     -5.30    0.744777E-006
      3.35     -5.25    0.102324E-005
      3.35     -5.20    0.139836E-005
      3.35     -5.15    0.190080E-005
      3.35     -5.10    0.256994E-005
      3.35     -5.05    0.345598E-005
      3.35     -5.00    0.462244E-005
      3.35     -4.95    0.614916E-005
      3.35     -4.90    0.813570E-005
      3.35     -4.85    0.107053E-004
      3.35     -4.80    0.140093E-004
      3.35     -4.75    0.182323E-004
      3.35     -4.70    0.235971E-004
      3.35     -4.65    0.303708E-004
      3.35     -4.60    0.388708E-004
      3.35     -4.55    0.494706E-004
      3.35     -4.50    0.626059E-004
      3.35     -4.45    0.787798E-004
      3.35     -4.40    0.985672E-004
      3.35     -4.35    0.122619E-003
      3.35     -4.30    0.151661E-003
      3.35     -4.25    0.186498E-003
      3.35     -4.20    0.228006E-003
      3.35     -4.15    0.277130E-003
      3.35     -4.10    0.334871E-003
      3.35     -4.05    0.402276E-003
      3.35     -4.00    0.480419E-003
      3.35     -3.95    0.570384E-003
      3.35     -3.90    0.673237E-003
      3.35     -3.85    0.790006E-003
      3.35     -3.80    0.921648E-003
      3.35     -3.75    0.106902E-002
      3.35     -3.70    0.123287E-002
      3.35     -3.65    0.141377E-002
      3.35     -3.60    0.161212E-002
      3.35     -3.55    0.182815E-002
      3.35     -3.50    0.206185E-002
      3.35     -3.45    0.231300E-002
      3.35     -3.40    0.258117E-002
      3.35     -3.35    0.286569E-002
      3.35     -3.30    0.316570E-002
      3.35     -3.25    0.348013E-002
      3.35     -3.20    0.380775E-002
      3.35     -3.15    0.414718E-002
      3.35     -3.10    0.449691E-002
      3.35     -3.05    0.485533E-002
      3.35     -3.00    0.522078E-002
      3.35     -2.95    0.559153E-002
      3.35     -2.90    0.596587E-002
      3.35     -2.85    0.634204E-002
      3.35     -2.80    0.671834E-002
      3.35     -2.75    0.709307E-002
      3.35     -2.70    0.746457E-002
      3.35     -2.65    0.783122E-002
      3.35     -2.60    0.819143E-002
      3.35     -2.55    0.854364E-002
      3.35     -2.50    0.888629E-002
      3.35     -2.45    0.921783E-002
      3.35     -2.40    0.953667E-002
      3.35     -2.35    0.984121E-002
      3.35     -2.30    0.101297E-001
      3.35     -2.25    0.104005E-001
      3.35     -2.20    0.106516E-001
      3.35     -2.15    0.108810E-001
      3.35     -2.10    0.110865E-001
      3.35     -2.05    0.112657E-001
      3.35     -2.00    0.114164E-001
      3.35     -1.95    0.115357E-001
      3.35     -1.90    0.116213E-001
      3.35     -1.85    0.116704E-001
      3.35     -1.80    0.116808E-001
      3.35     -1.75    0.116506E-001
      3.35     -1.70    0.115786E-001
      3.35     -1.65    0.114649E-001
      3.35     -1.60    0.113106E-001
      3.35     -1.55    0.111193E-001
      3.35     -1.50    0.108965E-001
      3.35     -1.45    0.106505E-001
      3.35     -1.40    0.103923E-001
      3.35     -1.35    0.101358E-001
      3.35     -1.30    0.989653E-002
      3.35     -1.25    0.969163E-002
      3.35     -1.20    0.953791E-002
      3.35     -1.15    0.945054E-002
      3.35     -1.10    0.944143E-002
      3.35     -1.05    0.951790E-002
      3.35     -1.00    0.968179E-002
      3.35     -0.95    0.992926E-002
      3.35     -0.90    0.102514E-001
      3.35     -0.85    0.106351E-001
      3.35     -0.80    0.110648E-001
      3.35     -0.75    0.115240E-001
      3.35     -0.70    0.119965E-001
      3.35     -0.65    0.124680E-001
      3.35     -0.60    0.129262E-001
      3.35     -0.55    0.133616E-001
      3.35     -0.50    0.137674E-001
      3.35     -0.45    0.141393E-001
      3.35     -0.40    0.144750E-001
      3.35     -0.35    0.147739E-001
      3.35     -0.30    0.150366E-001
      3.35     -0.25    0.152647E-001
      3.35     -0.20    0.154602E-001
      3.35     -0.15    0.156255E-001
      3.35     -0.10    0.157631E-001
      3.35     -0.05    0.158755E-001
      3.35      0.00    0.159649E-001
      3.35      0.05    0.160336E-001
      3.35      0.10    0.160836E-001
      3.35      0.15    0.161166E-001
      3.35      0.20    0.161342E-001
      3.35      0.25    0.161378E-001
      3.35      0.30    0.161286E-001
      3.35      0.35    0.161077E-001
      3.35      0.40    0.160759E-001
      3.35      0.45    0.160341E-001
      3.35      0.50    0.159828E-001
      3.35      0.55    0.159228E-001
      3.35      0.60    0.158544E-001
      3.35      0.65    0.157783E-001
      3.35      0.70    0.156947E-001
      3.35      0.75    0.156041E-001
      3.35      0.80    0.155068E-001
      3.35      0.85    0.154032E-001
      3.35      0.90    0.152937E-001
      3.35      0.95    0.151784E-001
      3.35      1.00    0.150579E-001
      3.35      1.05    0.149323E-001
      3.35      1.10    0.148020E-001
      3.35      1.15    0.146673E-001
      3.35      1.20    0.145283E-001
      3.35      1.25    0.143853E-001
      3.35      1.30    0.142384E-001
      3.35      1.35    0.140875E-001
      3.35      1.40    0.139327E-001
      3.35      1.45    0.137737E-001
      3.35      1.50    0.136103E-001
      3.35      1.55    0.134422E-001
      3.35      1.60    0.132688E-001
      3.35      1.65    0.130896E-001
      3.35      1.70    0.129042E-001
      3.35      1.75    0.127118E-001
      3.35      1.80    0.125119E-001
      3.35      1.85    0.123038E-001
      3.35      1.90    0.120871E-001
      3.35      1.95    0.118610E-001
      3.35      2.00    0.116253E-001
      3.35      2.05    0.113795E-001
      3.35      2.10    0.111234E-001
      3.35      2.15    0.108568E-001
      3.35      2.20    0.105797E-001
      3.35      2.25    0.102920E-001
      3.35      2.30    0.999391E-002
      3.35      2.35    0.968575E-002
      3.35      2.40    0.936786E-002
      3.35      2.45    0.904071E-002
      3.35      2.50    0.870491E-002
      3.35      2.55    0.836117E-002
      3.35      2.60    0.801032E-002
      3.35      2.65    0.765329E-002
      3.35      2.70    0.729113E-002
      3.35      2.75    0.692500E-002
      3.35      2.80    0.655618E-002
      3.35      2.85    0.618604E-002
      3.35      2.90    0.581604E-002
      3.35      2.95    0.544771E-002
      3.35      3.00    0.508266E-002
      3.35      3.05    0.472253E-002
      3.35      3.10    0.436900E-002
      3.35      3.15    0.402370E-002
      3.35      3.20    0.368827E-002
      3.35      3.25    0.336426E-002
      3.35      3.30    0.305310E-002
      3.35      3.35    0.275611E-002
      3.35      3.40    0.247445E-002
      3.35      3.45    0.220908E-002
      3.35      3.50    0.196074E-002
      3.35      3.55    0.172998E-002
      3.35      3.60    0.151708E-002
      3.35      3.65    0.132209E-002
      3.35      3.70    0.114485E-002
      3.35      3.75    0.984959E-003
      3.35      3.80    0.841839E-003
      3.35      3.85    0.714728E-003
      3.35      3.90    0.602726E-003
      3.35      3.95    0.504821E-003
      3.35      4.00    0.419923E-003
      3.35      4.05    0.346893E-003
      3.35      4.10    0.284577E-003
      3.35      4.15    0.231830E-003
      3.35      4.20    0.187541E-003
      3.35      4.25    0.150651E-003
      3.35      4.30    0.120169E-003
      3.35      4.35    0.951824E-004
      3.35      4.40    0.748626E-004
      3.35      4.45    0.584679E-004
      3.35      4.50    0.453438E-004
      3.35      4.55    0.349195E-004
      3.35      4.60    0.267038E-004
      3.35      4.65    0.202785E-004
      3.35      4.70    0.152919E-004
      3.35      4.75    0.114514E-004
      3.35      4.80    0.851577E-005
      3.35      4.85    0.628880E-005
      3.35      4.90    0.461204E-005
      3.35      4.95    0.335896E-005
      3.35      5.00    0.242944E-005
      3.35      5.05    0.174502E-005
      3.35      5.10    0.124477E-005
      3.35      5.15    0.881819E-006
      3.35      5.20    0.620399E-006
      3.35      5.25    0.433478E-006
      3.35      5.30    0.300795E-006
      3.35      5.35    0.207292E-006
      3.35      5.40    0.141875E-006
      3.35      5.45    0.964364E-007
      3.35      5.50    0.651014E-007
      3.35      5.55    0.436468E-007
      3.35      5.60    0.290619E-007
      3.35      5.65    0.192174E-007
      3.35      5.70    0.126194E-007
      3.35      5.75    0.822824E-008
      3.35      5.80    0.532608E-008
      3.35      5.85    0.342113E-008
      3.35      5.90    0.217913E-008
      3.35      5.95    0.137469E-008
      3.35      6.00    0.857009E-009
      3.35      6.05    0.525985E-009
      3.35      6.10    0.315707E-009
      3.35      6.15    0.183142E-009
      3.35      6.20    0.100453E-009
      3.35      6.25    0.498492E-010
      3.35      6.30    0.201853E-010
      3.35      6.35    0.476243E-011
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.277604E-010
      3.40     -6.30    0.115604E-009
      3.40     -6.25    0.277521E-009
      3.40     -6.20    0.538526E-009
      3.40     -6.15    0.937985E-009
      3.40     -6.10    0.153497E-008
      3.40     -6.05    0.241616E-008
      3.40     -6.00    0.370719E-008
      3.40     -5.95    0.558853E-008
      3.40     -5.90    0.831754E-008
      3.40     -5.85    0.122589E-007
      3.40     -5.80    0.179260E-007
      3.40     -5.75    0.260374E-007
      3.40     -5.70    0.375922E-007
      3.40     -5.65    0.539717E-007
      3.40     -5.60    0.770733E-007
      3.40     -5.55    0.109488E-006
      3.40     -5.50    0.154732E-006
      3.40     -5.45    0.217546E-006
      3.40     -5.40    0.304286E-006
      3.40     -5.35    0.423416E-006
      3.40     -5.30    0.586134E-006
      3.40     -5.25    0.807169E-006
      3.40     -5.20    0.110576E-005
      3.40     -5.15    0.150687E-005
      3.40     -5.10    0.204269E-005
      3.40     -5.05    0.275442E-005
      3.40     -5.00    0.369447E-005
      3.40     -4.95    0.492899E-005
      3.40     -4.90    0.654092E-005
      3.40     -4.85    0.863344E-005
      3.40     -4.80    0.113340E-004
      3.40     -4.75    0.147988E-004
      3.40     -4.70    0.192175E-004
      3.40     -4.65    0.248192E-004
      3.40     -4.60    0.318775E-004
      3.40     -4.55    0.407167E-004
      3.40     -4.50    0.517175E-004
      3.40     -4.45    0.653230E-004
      3.40     -4.40    0.820434E-004
      3.40     -4.35    0.102461E-003
      3.40     -4.30    0.127231E-003
      3.40     -4.25    0.157085E-003
      3.40     -4.20    0.192830E-003
      3.40     -4.15    0.235343E-003
      3.40     -4.10    0.285564E-003
      3.40     -4.05    0.344488E-003
      3.40     -4.00    0.413152E-003
      3.40     -3.95    0.492614E-003
      3.40     -3.90    0.583937E-003
      3.40     -3.85    0.688163E-003
      3.40     -3.80    0.806287E-003
      3.40     -3.75    0.939232E-003
      3.40     -3.70    0.108782E-002
      3.40     -3.65    0.125274E-002
      3.40     -3.60    0.143453E-002
      3.40     -3.55    0.163355E-002
      3.40     -3.50    0.184997E-002
      3.40     -3.45    0.208374E-002
      3.40     -3.40    0.233460E-002
      3.40     -3.35    0.260207E-002
      3.40     -3.30    0.288546E-002
      3.40     -3.25    0.318387E-002
      3.40     -3.20    0.349621E-002
      3.40     -3.15    0.382125E-002
      3.40     -3.10    0.415758E-002
      3.40     -3.05    0.450369E-002
      3.40     -3.00    0.485799E-002
      3.40     -2.95    0.521881E-002
      3.40     -2.90    0.558444E-002
      3.40     -2.85    0.595317E-002
      3.40     -2.80    0.632327E-002
      3.40     -2.75    0.669303E-002
      3.40     -2.70    0.706079E-002
      3.40     -2.65    0.742488E-002
      3.40     -2.60    0.778371E-002
      3.40     -2.55    0.813568E-002
      3.40     -2.50    0.847923E-002
      3.40     -2.45    0.881282E-002
      3.40     -2.40    0.913490E-002
      3.40     -2.35    0.944390E-002
      3.40     -2.30    0.973821E-002
      3.40     -2.25    0.100162E-001
      3.40     -2.20    0.102761E-001
      3.40     -2.15    0.105161E-001
      3.40     -2.10    0.107343E-001
      3.40     -2.05    0.109287E-001
      3.40     -2.00    0.110973E-001
      3.40     -1.95    0.112379E-001
      3.40     -1.90    0.113484E-001
      3.40     -1.85    0.114270E-001
      3.40     -1.80    0.114718E-001
      3.40     -1.75    0.114817E-001
      3.40     -1.70    0.114559E-001
      3.40     -1.65    0.113949E-001
      3.40     -1.60    0.113001E-001
      3.40     -1.55    0.111748E-001
      3.40     -1.50    0.110238E-001
      3.40     -1.45    0.108541E-001
      3.40     -1.40    0.106749E-001
      3.40     -1.35    0.104972E-001
      3.40     -1.30    0.103334E-001
      3.40     -1.25    0.101966E-001
      3.40     -1.20    0.101000E-001
      3.40     -1.15    0.100552E-001
      3.40     -1.10    0.100711E-001
      3.40     -1.05    0.101533E-001
      3.40     -1.00    0.103034E-001
      3.40     -0.95    0.105185E-001
      3.40     -0.90    0.107920E-001
      3.40     -0.85    0.111141E-001
      3.40     -0.80    0.114731E-001
      3.40     -0.75    0.118562E-001
      3.40     -0.70    0.122508E-001
      3.40     -0.65    0.126455E-001
      3.40     -0.60    0.130306E-001
      3.40     -0.55    0.133981E-001
      3.40     -0.50    0.137421E-001
      3.40     -0.45    0.140589E-001
      3.40     -0.40    0.143460E-001
      3.40     -0.35    0.146027E-001
      3.40     -0.30    0.148292E-001
      3.40     -0.25    0.150263E-001
      3.40     -0.20    0.151955E-001
      3.40     -0.15    0.153386E-001
      3.40     -0.10    0.154575E-001
      3.40     -0.05    0.155541E-001
      3.40      0.00    0.156305E-001
      3.40      0.05    0.156883E-001
      3.40      0.10    0.157292E-001
      3.40      0.15    0.157548E-001
      3.40      0.20    0.157663E-001
      3.40      0.25    0.157650E-001
      3.40      0.30    0.157520E-001
      3.40      0.35    0.157281E-001
      3.40      0.40    0.156942E-001
      3.40      0.45    0.156509E-001
      3.40      0.50    0.155989E-001
      3.40      0.55    0.155387E-001
      3.40      0.60    0.154707E-001
      3.40      0.65    0.153954E-001
      3.40      0.70    0.153131E-001
      3.40      0.75    0.152241E-001
      3.40      0.80    0.151288E-001
      3.40      0.85    0.150274E-001
      3.40      0.90    0.149202E-001
      3.40      0.95    0.148074E-001
      3.40      1.00    0.146892E-001
      3.40      1.05    0.145659E-001
      3.40      1.10    0.144377E-001
      3.40      1.15    0.143046E-001
      3.40      1.20    0.141669E-001
      3.40      1.25    0.140246E-001
      3.40      1.30    0.138778E-001
      3.40      1.35    0.137263E-001
      3.40      1.40    0.135701E-001
      3.40      1.45    0.134089E-001
      3.40      1.50    0.132426E-001
      3.40      1.55    0.130708E-001
      3.40      1.60    0.128932E-001
      3.40      1.65    0.127091E-001
      3.40      1.70    0.125183E-001
      3.40      1.75    0.123202E-001
      3.40      1.80    0.121143E-001
      3.40      1.85    0.119001E-001
      3.40      1.90    0.116773E-001
      3.40      1.95    0.114453E-001
      3.40      2.00    0.112039E-001
      3.40      2.05    0.109528E-001
      3.40      2.10    0.106918E-001
      3.40      2.15    0.104209E-001
      3.40      2.20    0.101400E-001
      3.40      2.25    0.984936E-002
      3.40      2.30    0.954907E-002
      3.40      2.35    0.923951E-002
      3.40      2.40    0.892108E-002
      3.40      2.45    0.859433E-002
      3.40      2.50    0.825991E-002
      3.40      2.55    0.791857E-002
      3.40      2.60    0.757119E-002
      3.40      2.65    0.721875E-002
      3.40      2.70    0.686233E-002
      3.40      2.75    0.650313E-002
      3.40      2.80    0.614244E-002
      3.40      2.85    0.578165E-002
      3.40      2.90    0.542221E-002
      3.40      2.95    0.506565E-002
      3.40      3.00    0.471354E-002
      3.40      3.05    0.436747E-002
      3.40      3.10    0.402903E-002
      3.40      3.15    0.369978E-002
      3.40      3.20    0.338123E-002
      3.40      3.25    0.307477E-002
      3.40      3.30    0.278172E-002
      3.40      3.35    0.250321E-002
      3.40      3.40    0.224021E-002
      3.40      3.45    0.199351E-002
      3.40      3.50    0.176366E-002
      3.40      3.55    0.155102E-002
      3.40      3.60    0.135570E-002
      3.40      3.65    0.117761E-002
      3.40      3.70    0.101643E-002
      3.40      3.75    0.871663E-003
      3.40      3.80    0.742631E-003
      3.40      3.85    0.628516E-003
      3.40      3.90    0.528380E-003
      3.40      3.95    0.441203E-003
      3.40      4.00    0.365907E-003
      3.40      4.05    0.301386E-003
      3.40      4.10    0.246537E-003
      3.40      4.15    0.200280E-003
      3.40      4.20    0.161577E-003
      3.40      4.25    0.129450E-003
      3.40      4.30    0.102992E-003
      3.40      4.35    0.813730E-004
      3.40      4.40    0.638460E-004
      3.40      4.45    0.497467E-004
      3.40      4.50    0.384923E-004
      3.40      4.55    0.295778E-004
      3.40      4.60    0.225706E-004
      3.40      4.65    0.171045E-004
      3.40      4.70    0.128727E-004
      3.40      4.75    0.962118E-005
      3.40      4.80    0.714147E-005
      3.40      4.85    0.526445E-005
      3.40      4.90    0.385414E-005
      3.40      4.95    0.280230E-005
      3.40      5.00    0.202357E-005
      3.40      5.05    0.145125E-005
      3.40      5.10    0.103368E-005
      3.40      5.15    0.731235E-006
      3.40      5.20    0.513753E-006
      3.40      5.25    0.358493E-006
      3.40      5.30    0.248449E-006
      3.40      5.35    0.171013E-006
      3.40      5.40    0.116911E-006
      3.40      5.45    0.793811E-007
      3.40      5.50    0.535325E-007
      3.40      5.55    0.358554E-007
      3.40      5.60    0.238521E-007
      3.40      5.65    0.157587E-007
      3.40      5.70    0.103398E-007
      3.40      5.75    0.673685E-008
      3.40      5.80    0.435773E-008
      3.40      5.85    0.279738E-008
      3.40      5.90    0.178084E-008
      3.40      5.95    0.112289E-008
      3.40      6.00    0.699745E-009
      3.40      6.05    0.429320E-009
      3.40      6.10    0.257620E-009
      3.40      6.15    0.149418E-009
      3.40      6.20    0.819445E-010
      3.40      6.25    0.406617E-010
      3.40      6.30    0.164645E-010
      3.40      6.35    0.388451E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.212648E-010
      3.45     -6.30    0.885493E-010
      3.45     -6.25    0.212559E-009
      3.45     -6.20    0.412450E-009
      3.45     -6.15    0.718405E-009
      3.45     -6.10    0.117577E-008
      3.45     -6.05    0.185122E-008
      3.45     -6.00    0.284153E-008
      3.45     -5.95    0.428598E-008
      3.45     -5.90    0.638363E-008
      3.45     -5.85    0.941711E-008
      3.45     -5.80    0.137853E-007
      3.45     -5.75    0.200475E-007
      3.45     -5.70    0.289838E-007
      3.45     -5.65    0.416750E-007
      3.45     -5.60    0.596103E-007
      3.45     -5.55    0.848289E-007
      3.45     -5.50    0.120106E-006
      3.45     -5.45    0.169197E-006
      3.45     -5.40    0.237152E-006
      3.45     -5.35    0.330717E-006
      3.45     -5.30    0.458856E-006
      3.45     -5.25    0.633398E-006
      3.45     -5.20    0.869857E-006
      3.45     -5.15    0.118845E-005
      3.45     -5.10    0.161535E-005
      3.45     -5.05    0.218421E-005
      3.45     -5.00    0.293804E-005
      3.45     -4.95    0.393138E-005
      3.45     -4.90    0.523294E-005
      3.45     -4.85    0.692869E-005
      3.45     -4.80    0.912532E-005
      3.45     -4.75    0.119543E-004
      3.45     -4.70    0.155765E-004
      3.45     -4.65    0.201868E-004
      3.45     -4.60    0.260199E-004
      3.45     -4.55    0.333556E-004
      3.45     -4.50    0.425247E-004
      3.45     -4.45    0.539148E-004
      3.45     -4.40    0.679756E-004
      3.45     -4.35    0.852240E-004
      3.45     -4.30    0.106247E-003
      3.45     -4.25    0.131707E-003
      3.45     -4.20    0.162337E-003
      3.45     -4.15    0.198945E-003
      3.45     -4.10    0.242406E-003
      3.45     -4.05    0.293656E-003
      3.45     -4.00    0.353682E-003
      3.45     -3.95    0.423507E-003
      3.45     -3.90    0.504170E-003
      3.45     -3.85    0.596713E-003
      3.45     -3.80    0.702149E-003
      3.45     -3.75    0.821440E-003
      3.45     -3.70    0.955472E-003
      3.45     -3.65    0.110502E-002
      3.45     -3.60    0.127074E-002
      3.45     -3.55    0.145312E-002
      3.45     -3.50    0.165247E-002
      3.45     -3.45    0.186890E-002
      3.45     -3.40    0.210234E-002
      3.45     -3.35    0.235247E-002
      3.45     -3.30    0.261879E-002
      3.45     -3.25    0.290056E-002
      3.45     -3.20    0.319686E-002
      3.45     -3.15    0.350660E-002
      3.45     -3.10    0.382851E-002
      3.45     -3.05    0.416120E-002
      3.45     -3.00    0.450315E-002
      3.45     -2.95    0.485277E-002
      3.45     -2.90    0.520841E-002
      3.45     -2.85    0.556838E-002
      3.45     -2.80    0.593097E-002
      3.45     -2.75    0.629447E-002
      3.45     -2.70    0.665722E-002
      3.45     -2.65    0.701753E-002
      3.45     -2.60    0.737379E-002
      3.45     -2.55    0.772440E-002
      3.45     -2.50    0.806779E-002
      3.45     -2.45    0.840241E-002
      3.45     -2.40    0.872675E-002
      3.45     -2.35    0.903927E-002
      3.45     -2.30    0.933845E-002
      3.45     -2.25    0.962271E-002
      3.45     -2.20    0.989048E-002
      3.45     -2.15    0.101401E-001
      3.45     -2.10    0.103700E-001
      3.45     -2.05    0.105783E-001
      3.45     -2.00    0.107633E-001
      3.45     -1.95    0.109234E-001
      3.45     -1.90    0.110569E-001
      3.45     -1.85    0.111622E-001
      3.45     -1.80    0.112382E-001
      3.45     -1.75    0.112840E-001
      3.45     -1.70    0.112994E-001
      3.45     -1.65    0.112850E-001
      3.45     -1.60    0.112423E-001
      3.45     -1.55    0.111742E-001
      3.45     -1.50    0.110850E-001
      3.45     -1.45    0.109804E-001
      3.45     -1.40    0.108680E-001
      3.45     -1.35    0.107564E-001
      3.45     -1.30    0.106555E-001
      3.45     -1.25    0.105754E-001
      3.45     -1.20    0.105260E-001
      3.45     -1.15    0.105163E-001
      3.45     -1.10    0.105529E-001
      3.45     -1.05    0.106403E-001
      3.45     -1.00    0.107795E-001
      3.45     -0.95    0.109686E-001
      3.45     -0.90    0.112027E-001
      3.45     -0.85    0.114746E-001
      3.45     -0.80    0.117752E-001
      3.45     -0.75    0.120951E-001
      3.45     -0.70    0.124244E-001
      3.45     -0.65    0.127544E-001
      3.45     -0.60    0.130770E-001
      3.45     -0.55    0.133859E-001
      3.45     -0.50    0.136762E-001
      3.45     -0.45    0.139445E-001
      3.45     -0.40    0.141886E-001
      3.45     -0.35    0.144074E-001
      3.45     -0.30    0.146010E-001
      3.45     -0.25    0.147697E-001
      3.45     -0.20    0.149146E-001
      3.45     -0.15    0.150370E-001
      3.45     -0.10    0.151383E-001
      3.45     -0.05    0.152201E-001
      3.45      0.00    0.152839E-001
      3.45      0.05    0.153311E-001
      3.45      0.10    0.153632E-001
      3.45      0.15    0.153813E-001
      3.45      0.20    0.153868E-001
      3.45      0.25    0.153804E-001
      3.45      0.30    0.153633E-001
      3.45      0.35    0.153362E-001
      3.45      0.40    0.152997E-001
      3.45      0.45    0.152546E-001
      3.45      0.50    0.152013E-001
      3.45      0.55    0.151403E-001
      3.45      0.60    0.150721E-001
      3.45      0.65    0.149969E-001
      3.45      0.70    0.149150E-001
      3.45      0.75    0.148269E-001
      3.45      0.80    0.147326E-001
      3.45      0.85    0.146324E-001
      3.45      0.90    0.145265E-001
      3.45      0.95    0.144151E-001
      3.45      1.00    0.142983E-001
      3.45      1.05    0.141763E-001
      3.45      1.10    0.140491E-001
      3.45      1.15    0.139169E-001
      3.45      1.20    0.137796E-001
      3.45      1.25    0.136373E-001
      3.45      1.30    0.134900E-001
      3.45      1.35    0.133375E-001
      3.45      1.40    0.131797E-001
      3.45      1.45    0.130164E-001
      3.45      1.50    0.128474E-001
      3.45      1.55    0.126723E-001
      3.45      1.60    0.124909E-001
      3.45      1.65    0.123027E-001
      3.45      1.70    0.121073E-001
      3.45      1.75    0.119044E-001
      3.45      1.80    0.116936E-001
      3.45      1.85    0.114745E-001
      3.45      1.90    0.112468E-001
      3.45      1.95    0.110101E-001
      3.45      2.00    0.107643E-001
      3.45      2.05    0.105092E-001
      3.45      2.10    0.102447E-001
      3.45      2.15    0.997072E-002
      3.45      2.20    0.968748E-002
      3.45      2.25    0.939510E-002
      3.45      2.30    0.909388E-002
      3.45      2.35    0.878419E-002
      3.45      2.40    0.846652E-002
      3.45      2.45    0.814147E-002
      3.45      2.50    0.780973E-002
      3.45      2.55    0.747211E-002
      3.45      2.60    0.712953E-002
      3.45      2.65    0.678301E-002
      3.45      2.70    0.643367E-002
      3.45      2.75    0.608272E-002
      3.45      2.80    0.573148E-002
      3.45      2.85    0.538133E-002
      3.45      2.90    0.503371E-002
      3.45      2.95    0.469012E-002
      3.45      3.00    0.435208E-002
      3.45      3.05    0.402111E-002
      3.45      3.10    0.369871E-002
      3.45      3.15    0.338633E-002
      3.45      3.20    0.308533E-002
      3.45      3.25    0.279699E-002
      3.45      3.30    0.252244E-002
      3.45      3.35    0.226264E-002
      3.45      3.40    0.201838E-002
      3.45      3.45    0.179027E-002
      3.45      3.50    0.157868E-002
      3.45      3.55    0.138380E-002
      3.45      3.60    0.120559E-002
      3.45      3.65    0.104381E-002
      3.45      3.70    0.898026E-003
      3.45      3.75    0.767654E-003
      3.45      3.80    0.651946E-003
      3.45      3.85    0.550042E-003
      3.45      3.90    0.460988E-003
      3.45      3.95    0.383768E-003
      3.45      4.00    0.317332E-003
      3.45      4.05    0.260620E-003
      3.45      4.10    0.212587E-003
      3.45      4.15    0.172224E-003
      3.45      4.20    0.138570E-003
      3.45      4.25    0.110728E-003
      3.45      4.30    0.878727E-004
      3.45      4.35    0.692565E-004
      3.45      4.40    0.542095E-004
      3.45      4.45    0.421405E-004
      3.45      4.50    0.325338E-004
      3.45      4.55    0.249450E-004
      3.45      4.60    0.189954E-004
      3.45      4.65    0.143660E-004
      3.45      4.70    0.107905E-004
      3.45      4.75    0.804969E-005
      3.45      4.80    0.596410E-005
      3.45      4.85    0.438879E-005
      3.45      4.90    0.320761E-005
      3.45      4.95    0.232840E-005
      3.45      5.00    0.167872E-005
      3.45      5.05    0.120211E-005
      3.45      5.10    0.854980E-006
      3.45      5.15    0.603976E-006
      3.45      5.20    0.423775E-006
      3.45      5.25    0.295328E-006
      3.45      5.30    0.204423E-006
      3.45      5.35    0.140544E-006
      3.45      5.40    0.959742E-007
      3.45      5.45    0.650965E-007
      3.45      5.50    0.438554E-007
      3.45      5.55    0.293461E-007
      3.45      5.60    0.195046E-007
      3.45      5.65    0.128757E-007
      3.45      5.70    0.844168E-008
      3.45      5.75    0.549625E-008
      3.45      5.80    0.355296E-008
      3.45      5.85    0.227946E-008
      3.45      5.90    0.145039E-008
      3.45      5.95    0.914134E-009
      3.45      6.00    0.569452E-009
      3.45      6.05    0.349283E-009
      3.45      6.10    0.209550E-009
      3.45      6.15    0.121521E-009
      3.45      6.20    0.666400E-010
      3.45      6.25    0.330665E-010
      3.45      6.30    0.133891E-010
      3.45      6.35    0.315895E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.161998E-010
      3.50     -6.30    0.674536E-010
      3.50     -6.25    0.161906E-009
      3.50     -6.20    0.314145E-009
      3.50     -6.15    0.547176E-009
      3.50     -6.10    0.895620E-009
      3.50     -6.05    0.141045E-008
      3.50     -6.00    0.216580E-008
      3.50     -5.95    0.326858E-008
      3.50     -5.90    0.487187E-008
      3.50     -5.85    0.719351E-008
      3.50     -5.80    0.105416E-007
      3.50     -5.75    0.153493E-007
      3.50     -5.70    0.222222E-007
      3.50     -5.65    0.320016E-007
      3.50     -5.60    0.458498E-007
      3.50     -5.55    0.653632E-007
      3.50     -5.50    0.927213E-007
      3.50     -5.45    0.130882E-006
      3.50     -5.40    0.183837E-006
      3.50     -5.35    0.256938E-006
      3.50     -5.30    0.357321E-006
      3.50     -5.25    0.494438E-006
      3.50     -5.20    0.680736E-006
      3.50     -5.15    0.932503E-006
      3.50     -5.10    0.127091E-005
      3.50     -5.05    0.172332E-005
      3.50     -5.00    0.232483E-005
      3.50     -4.95    0.312019E-005
      3.50     -4.90    0.416605E-005
      3.50     -4.85    0.553361E-005
      3.50     -4.80    0.731178E-005
      3.50     -4.75    0.961067E-005
      3.50     -4.70    0.125657E-004
      3.50     -4.65    0.163421E-004
      3.50     -4.60    0.211398E-004
      3.50     -4.55    0.271989E-004
      3.50     -4.50    0.348050E-004
      3.50     -4.45    0.442950E-004
      3.50     -4.40    0.560628E-004
      3.50     -4.35    0.705642E-004
      3.50     -4.30    0.883214E-004
      3.50     -4.25    0.109927E-003
      3.50     -4.20    0.136045E-003
      3.50     -4.15    0.167412E-003
      3.50     -4.10    0.204835E-003
      3.50     -4.05    0.249186E-003
      3.50     -4.00    0.301393E-003
      3.50     -3.95    0.362431E-003
      3.50     -3.90    0.433309E-003
      3.50     -3.85    0.515046E-003
      3.50     -3.80    0.608656E-003
      3.50     -3.75    0.715124E-003
      3.50     -3.70    0.835376E-003
      3.50     -3.65    0.970258E-003
      3.50     -3.60    0.112051E-002
      3.50     -3.55    0.128672E-002
      3.50     -3.50    0.146935E-002
      3.50     -3.45    0.166865E-002
      3.50     -3.40    0.188470E-002
      3.50     -3.35    0.211737E-002
      3.50     -3.30    0.236632E-002
      3.50     -3.25    0.263098E-002
      3.50     -3.20    0.291062E-002
      3.50     -3.15    0.320429E-002
      3.50     -3.10    0.351087E-002
      3.50     -3.05    0.382910E-002
      3.50     -3.00    0.415757E-002
      3.50     -2.95    0.449479E-002
      3.50     -2.90    0.483917E-002
      3.50     -2.85    0.518907E-002
      3.50     -2.80    0.554282E-002
      3.50     -2.75    0.589875E-002
      3.50     -2.70    0.625516E-002
      3.50     -2.65    0.661040E-002
      3.50     -2.60    0.696284E-002
      3.50     -2.55    0.731086E-002
      3.50     -2.50    0.765291E-002
      3.50     -2.45    0.798744E-002
      3.50     -2.40    0.831294E-002
      3.50     -2.35    0.862792E-002
      3.50     -2.30    0.893090E-002
      3.50     -2.25    0.922042E-002
      3.50     -2.20    0.949498E-002
      3.50     -2.15    0.975311E-002
      3.50     -2.10    0.999333E-002
      3.50     -2.05    0.102141E-001
      3.50     -2.00    0.104141E-001
      3.50     -1.95    0.105917E-001
      3.50     -1.90    0.107458E-001
      3.50     -1.85    0.108751E-001
      3.50     -1.80    0.109788E-001
      3.50     -1.75    0.110564E-001
      3.50     -1.70    0.111079E-001
      3.50     -1.65    0.111340E-001
      3.50     -1.60    0.111363E-001
      3.50     -1.55    0.111172E-001
      3.50     -1.50    0.110804E-001
      3.50     -1.45    0.110307E-001
      3.50     -1.40    0.109740E-001
      3.50     -1.35    0.109174E-001
      3.50     -1.30    0.108682E-001
      3.50     -1.25    0.108346E-001
      3.50     -1.20    0.108239E-001
      3.50     -1.15    0.108428E-001
      3.50     -1.10    0.108966E-001
      3.50     -1.05    0.109885E-001
      3.50     -1.00    0.111194E-001
      3.50     -0.95    0.112879E-001
      3.50     -0.90    0.114904E-001
      3.50     -0.85    0.117217E-001
      3.50     -0.80    0.119749E-001
      3.50     -0.75    0.122430E-001
      3.50     -0.70    0.125184E-001
      3.50     -0.65    0.127943E-001
      3.50     -0.60    0.130644E-001
      3.50     -0.55    0.133236E-001
      3.50     -0.50    0.135677E-001
      3.50     -0.45    0.137940E-001
      3.50     -0.40    0.140003E-001
      3.50     -0.35    0.141858E-001
      3.50     -0.30    0.143500E-001
      3.50     -0.25    0.144931E-001
      3.50     -0.20    0.146159E-001
      3.50     -0.15    0.147193E-001
      3.50     -0.10    0.148043E-001
      3.50     -0.05    0.148721E-001
      3.50      0.00    0.149240E-001
      3.50      0.05    0.149611E-001
      3.50      0.10    0.149846E-001
      3.50      0.15    0.149956E-001
      3.50      0.20    0.149949E-001
      3.50      0.25    0.149834E-001
      3.50      0.30    0.149621E-001
      3.50      0.35    0.149314E-001
      3.50      0.40    0.148922E-001
      3.50      0.45    0.148448E-001
      3.50      0.50    0.147898E-001
      3.50      0.55    0.147276E-001
      3.50      0.60    0.146585E-001
      3.50      0.65    0.145828E-001
      3.50      0.70    0.145008E-001
      3.50      0.75    0.144127E-001
      3.50      0.80    0.143187E-001
      3.50      0.85    0.142190E-001
      3.50      0.90    0.141137E-001
      3.50      0.95    0.140029E-001
      3.50      1.00    0.138866E-001
      3.50      1.05    0.137651E-001
      3.50      1.10    0.136382E-001
      3.50      1.15    0.135061E-001
      3.50      1.20    0.133686E-001
      3.50      1.25    0.132259E-001
      3.50      1.30    0.130777E-001
      3.50      1.35    0.129239E-001
      3.50      1.40    0.127644E-001
      3.50      1.45    0.125990E-001
      3.50      1.50    0.124274E-001
      3.50      1.55    0.122494E-001
      3.50      1.60    0.120647E-001
      3.50      1.65    0.118730E-001
      3.50      1.70    0.116739E-001
      3.50      1.75    0.114671E-001
      3.50      1.80    0.112524E-001
      3.50      1.85    0.110294E-001
      3.50      1.90    0.107979E-001
      3.50      1.95    0.105577E-001
      3.50      2.00    0.103087E-001
      3.50      2.05    0.100507E-001
      3.50      2.10    0.978387E-002
      3.50      2.15    0.950816E-002
      3.50      2.20    0.922378E-002
      3.50      2.25    0.893097E-002
      3.50      2.30    0.863009E-002
      3.50      2.35    0.832157E-002
      3.50      2.40    0.800597E-002
      3.50      2.45    0.768393E-002
      3.50      2.50    0.735620E-002
      3.50      2.55    0.702365E-002
      3.50      2.60    0.668721E-002
      3.50      2.65    0.634796E-002
      3.50      2.70    0.600704E-002
      3.50      2.75    0.566568E-002
      3.50      2.80    0.532519E-002
      3.50      2.85    0.498694E-002
      3.50      2.90    0.465234E-002
      3.50      2.95    0.432286E-002
      3.50      3.00    0.399994E-002
      3.50      3.05    0.368501E-002
      3.50      3.10    0.337946E-002
      3.50      3.15    0.308464E-002
      3.50      3.20    0.280175E-002
      3.50      3.25    0.253192E-002
      3.50      3.30    0.227609E-002
      3.50      3.35    0.203508E-002
      3.50      3.40    0.180948E-002
      3.50      3.45    0.159973E-002
      3.50      3.50    0.140604E-002
      3.50      3.55    0.122844E-002
      3.50      3.60    0.106674E-002
      3.50      3.65    0.920589E-003
      3.50      3.70    0.789467E-003
      3.50      3.75    0.672705E-003
      3.50      3.80    0.569513E-003
      3.50      3.85    0.479006E-003
      3.50      3.90    0.400231E-003
      3.50      3.95    0.332194E-003
      3.50      4.00    0.273883E-003
      3.50      4.05    0.224293E-003
      3.50      4.10    0.182446E-003
      3.50      4.15    0.147404E-003
      3.50      4.20    0.118286E-003
      3.50      4.25    0.942762E-004
      3.50      4.30    0.746301E-004
      3.50      4.35    0.586768E-004
      3.50      4.40    0.458205E-004
      3.50      4.45    0.355381E-004
      3.50      4.50    0.273761E-004
      3.50      4.55    0.209456E-004
      3.50      4.60    0.159170E-004
      3.50      4.65    0.120138E-004
      3.50      4.70    0.900639E-005
      3.50      4.75    0.670622E-005
      3.50      4.80    0.495979E-005
      3.50      4.85    0.364344E-005
      3.50      4.90    0.265842E-005
      3.50      4.95    0.192664E-005
      3.50      5.00    0.138691E-005
      3.50      5.05    0.991675E-006
      3.50      5.10    0.704308E-006
      3.50      5.15    0.496857E-006
      3.50      5.20    0.348158E-006
      3.50      5.25    0.242327E-006
      3.50      5.30    0.167535E-006
      3.50      5.35    0.115052E-006
      3.50      5.40    0.784809E-007
      3.50      5.45    0.531766E-007
      3.50      5.50    0.357902E-007
      3.50      5.55    0.239273E-007
      3.50      5.60    0.158894E-007
      3.50      5.65    0.104808E-007
      3.50      5.70    0.686648E-008
      3.50      5.75    0.446765E-008
      3.50      5.80    0.288629E-008
      3.50      5.85    0.185076E-008
      3.50      5.90    0.117707E-008
      3.50      5.95    0.741578E-009
      3.50      6.00    0.461817E-009
      3.50      6.05    0.283197E-009
      3.50      6.10    0.169876E-009
      3.50      6.15    0.985045E-010
      3.50      6.20    0.540167E-010
      3.50      6.25    0.268031E-010
      3.50      6.30    0.108533E-010
      3.50      6.35    0.256074E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.122728E-010
      3.55     -6.30    0.510985E-010
      3.55     -6.25    0.122638E-009
      3.55     -6.20    0.237933E-009
      3.55     -6.15    0.414420E-009
      3.55     -6.10    0.678377E-009
      3.55     -6.05    0.106856E-008
      3.55     -6.00    0.164142E-008
      3.55     -5.95    0.247856E-008
      3.55     -5.90    0.369703E-008
      3.55     -5.85    0.546381E-008
      3.55     -5.80    0.801558E-008
      3.55     -5.75    0.116859E-007
      3.55     -5.70    0.169423E-007
      3.55     -5.65    0.244362E-007
      3.55     -5.60    0.350698E-007
      3.55     -5.55    0.500863E-007
      3.55     -5.50    0.711880E-007
      3.55     -5.45    0.100693E-006
      3.55     -5.40    0.141740E-006
      3.55     -5.35    0.198551E-006
      3.55     -5.30    0.276780E-006
      3.55     -5.25    0.383940E-006
      3.55     -5.20    0.529969E-006
      3.55     -5.15    0.727921E-006
      3.55     -5.10    0.994843E-006
      3.55     -5.05    0.135285E-005
      3.55     -5.00    0.183047E-005
      3.55     -4.95    0.246421E-005
      3.55     -4.90    0.330053E-005
      3.55     -4.85    0.439815E-005
      3.55     -4.80    0.583071E-005
      3.55     -4.75    0.768997E-005
      3.55     -4.70    0.100894E-004
      3.55     -4.65    0.131681E-004
      3.55     -4.60    0.170957E-004
      3.55     -4.55    0.220769E-004
      3.55     -4.50    0.283567E-004
      3.55     -4.45    0.362264E-004
      3.55     -4.40    0.460284E-004
      3.55     -4.35    0.581621E-004
      3.55     -4.30    0.730886E-004
      3.55     -4.25    0.913349E-004
      3.55     -4.20    0.113497E-003
      3.55     -4.15    0.140241E-003
      3.55     -4.10    0.172304E-003
      3.55     -4.05    0.210490E-003
      3.55     -4.00    0.255665E-003
      3.55     -3.95    0.308748E-003
      3.55     -3.90    0.370701E-003
      3.55     -3.85    0.442513E-003
      3.55     -3.80    0.525182E-003
      3.55     -3.75    0.619692E-003
      3.55     -3.70    0.726996E-003
      3.55     -3.65    0.847982E-003
      3.55     -3.60    0.983454E-003
      3.55     -3.55    0.113410E-002
      3.55     -3.50    0.130049E-002
      3.55     -3.45    0.148300E-002
      3.55     -3.40    0.168186E-002
      3.55     -3.35    0.189709E-002
      3.55     -3.30    0.212853E-002
      3.55     -3.25    0.237579E-002
      3.55     -3.20    0.263829E-002
      3.55     -3.15    0.291526E-002
      3.55     -3.10    0.320573E-002
      3.55     -3.05    0.350858E-002
      3.55     -3.00    0.382254E-002
      3.55     -2.95    0.414622E-002
      3.55     -2.90    0.447813E-002
      3.55     -2.85    0.481669E-002
      3.55     -2.80    0.516029E-002
      3.55     -2.75    0.550729E-002
      3.55     -2.70    0.585603E-002
      3.55     -2.65    0.620486E-002
      3.55     -2.60    0.655215E-002
      3.55     -2.55    0.689630E-002
      3.55     -2.50    0.723574E-002
      3.55     -2.45    0.756893E-002
      3.55     -2.40    0.789439E-002
      3.55     -2.35    0.821064E-002
      3.55     -2.30    0.851626E-002
      3.55     -2.25    0.880982E-002
      3.55     -2.20    0.908996E-002
      3.55     -2.15    0.935530E-002
      3.55     -2.10    0.960449E-002
      3.55     -2.05    0.983624E-002
      3.55     -2.00    0.100493E-001
      3.55     -1.95    0.102425E-001
      3.55     -1.90    0.104147E-001
      3.55     -1.85    0.105651E-001
      3.55     -1.80    0.106932E-001
      3.55     -1.75    0.107985E-001
      3.55     -1.70    0.108813E-001
      3.55     -1.65    0.109423E-001
      3.55     -1.60    0.109828E-001
      3.55     -1.55    0.110052E-001
      3.55     -1.50    0.110124E-001
      3.55     -1.45    0.110084E-001
      3.55     -1.40    0.109979E-001
      3.55     -1.35    0.109863E-001
      3.55     -1.30    0.109795E-001
      3.55     -1.25    0.109836E-001
      3.55     -1.20    0.110043E-001
      3.55     -1.15    0.110466E-001
      3.55     -1.10    0.111144E-001
      3.55     -1.05    0.112102E-001
      3.55     -1.00    0.113348E-001
      3.55     -0.95    0.114872E-001
      3.55     -0.90    0.116647E-001
      3.55     -0.85    0.118635E-001
      3.55     -0.80    0.120787E-001
      3.55     -0.75    0.123048E-001
      3.55     -0.70    0.125361E-001
      3.55     -0.65    0.127674E-001
      3.55     -0.60    0.129938E-001
      3.55     -0.55    0.132112E-001
      3.55     -0.50    0.134162E-001
      3.55     -0.45    0.136065E-001
      3.55     -0.40    0.137802E-001
      3.55     -0.35    0.139364E-001
      3.55     -0.30    0.140747E-001
      3.55     -0.25    0.141951E-001
      3.55     -0.20    0.142980E-001
      3.55     -0.15    0.143841E-001
      3.55     -0.10    0.144542E-001
      3.55     -0.05    0.145091E-001
      3.55      0.00    0.145499E-001
      3.55      0.05    0.145775E-001
      3.55      0.10    0.145928E-001
      3.55      0.15    0.145967E-001
      3.55      0.20    0.145900E-001
      3.55      0.25    0.145735E-001
      3.55      0.30    0.145478E-001
      3.55      0.35    0.145135E-001
      3.55      0.40    0.144712E-001
      3.55      0.45    0.144213E-001
      3.55      0.50    0.143643E-001
      3.55      0.55    0.143004E-001
      3.55      0.60    0.142300E-001
      3.55      0.65    0.141534E-001
      3.55      0.70    0.140707E-001
      3.55      0.75    0.139821E-001
      3.55      0.80    0.138878E-001
      3.55      0.85    0.137879E-001
      3.55      0.90    0.136825E-001
      3.55      0.95    0.135716E-001
      3.55      1.00    0.134553E-001
      3.55      1.05    0.133336E-001
      3.55      1.10    0.132065E-001
      3.55      1.15    0.130740E-001
      3.55      1.20    0.129359E-001
      3.55      1.25    0.127923E-001
      3.55      1.30    0.126429E-001
      3.55      1.35    0.124878E-001
      3.55      1.40    0.123266E-001
      3.55      1.45    0.121591E-001
      3.55      1.50    0.119853E-001
      3.55      1.55    0.118047E-001
      3.55      1.60    0.116173E-001
      3.55      1.65    0.114226E-001
      3.55      1.70    0.112205E-001
      3.55      1.75    0.110106E-001
      3.55      1.80    0.107928E-001
      3.55      1.85    0.105669E-001
      3.55      1.90    0.103327E-001
      3.55      1.95    0.100901E-001
      3.55      2.00    0.983897E-002
      3.55      2.05    0.957937E-002
      3.55      2.10    0.931137E-002
      3.55      2.15    0.903512E-002
      3.55      2.20    0.875084E-002
      3.55      2.25    0.845887E-002
      3.55      2.30    0.815961E-002
      3.55      2.35    0.785357E-002
      3.55      2.40    0.754135E-002
      3.55      2.45    0.722366E-002
      3.55      2.50    0.690130E-002
      3.55      2.55    0.657516E-002
      3.55      2.60    0.624623E-002
      3.55      2.65    0.591560E-002
      3.55      2.70    0.558443E-002
      3.55      2.75    0.525396E-002
      3.55      2.80    0.492548E-002
      3.55      2.85    0.460033E-002
      3.55      2.90    0.427990E-002
      3.55      2.95    0.396557E-002
      3.55      3.00    0.365870E-002
      3.55      3.05    0.336063E-002
      3.55      3.10    0.307263E-002
      3.55      3.15    0.279590E-002
      3.55      3.20    0.253151E-002
      3.55      3.25    0.228041E-002
      3.55      3.30    0.204339E-002
      3.55      3.35    0.182108E-002
      3.55      3.40    0.161392E-002
      3.55      3.45    0.142216E-002
      3.55      3.50    0.124587E-002
      3.55      3.55    0.108493E-002
      3.55      3.60    0.939055E-003
      3.55      3.65    0.807780E-003
      3.55      3.70    0.690510E-003
      3.55      3.75    0.586523E-003
      3.55      3.80    0.495004E-003
      3.55      3.85    0.415062E-003
      3.55      3.90    0.345759E-003
      3.55      3.95    0.286136E-003
      3.55      4.00    0.235229E-003
      3.55      4.05    0.192095E-003
      3.55      4.10    0.155826E-003
      3.55      4.15    0.125560E-003
      3.55      4.20    0.100494E-003
      3.55      4.25    0.798934E-004
      3.55      4.30    0.630891E-004
      3.55      4.35    0.494846E-004
      3.55      4.40    0.385530E-004
      3.55      4.45    0.298345E-004
      3.55      4.50    0.229326E-004
      3.55      4.55    0.175090E-004
      3.55      4.60    0.132785E-004
      3.55      4.65    0.100027E-004
      3.55      4.70    0.748451E-005
      3.55      4.75    0.556282E-005
      3.55      4.80    0.410690E-005
      3.55      4.85    0.301177E-005
      3.55      4.90    0.219393E-005
      3.55      4.95    0.158750E-005
      3.55      5.00    0.114105E-005
      3.55      5.05    0.814683E-006
      3.55      5.10    0.577794E-006
      3.55      5.15    0.407060E-006
      3.55      5.20    0.284869E-006
      3.55      5.25    0.198032E-006
      3.55      5.30    0.136751E-006
      3.55      5.35    0.938064E-007
      3.55      5.40    0.639209E-007
      3.55      5.45    0.432677E-007
      3.55      5.50    0.290935E-007
      3.55      5.55    0.194330E-007
      3.55      5.60    0.128941E-007
      3.55      5.65    0.849858E-008
      3.55      5.70    0.556389E-008
      3.55      5.75    0.361780E-008
      3.55      5.80    0.233591E-008
      3.55      5.85    0.149709E-008
      3.55      5.90    0.951729E-009
      3.55      5.95    0.599401E-009
      3.55      6.00    0.373175E-009
      3.55      6.05    0.228797E-009
      3.55      6.10    0.137228E-009
      3.55      6.15    0.795696E-010
      3.55      6.20    0.436338E-010
      3.55      6.25    0.216521E-010
      3.55      6.30    0.876798E-011
      3.55      6.35    0.206883E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.924575E-011
      3.60     -6.30    0.384917E-010
      3.60     -6.25    0.923706E-010
      3.60     -6.20    0.179192E-009
      3.60     -6.15    0.312094E-009
      3.60     -6.10    0.510903E-009
      3.60     -6.05    0.804911E-009
      3.60     -6.00    0.123688E-008
      3.60     -5.95    0.186870E-008
      3.60     -5.90    0.278941E-008
      3.60     -5.85    0.412625E-008
      3.60     -5.80    0.606001E-008
      3.60     -5.75    0.884618E-008
      3.60     -5.70    0.128437E-007
      3.60     -5.65    0.185541E-007
      3.60     -5.60    0.266742E-007
      3.60     -5.55    0.381666E-007
      3.60     -5.50    0.543541E-007
      3.60     -5.45    0.770438E-007
      3.60     -5.40    0.108690E-006
      3.60     -5.35    0.152610E-006
      3.60     -5.30    0.213256E-006
      3.60     -5.25    0.296573E-006
      3.60     -5.20    0.410453E-006
      3.60     -5.15    0.565309E-006
      3.60     -5.10    0.774795E-006
      3.60     -5.05    0.105671E-005
      3.60     -5.00    0.143409E-005
      3.60     -4.95    0.193662E-005
      3.60     -4.90    0.260219E-005
      3.60     -4.85    0.347895E-005
      3.60     -4.80    0.462764E-005
      3.60     -4.75    0.612429E-005
      3.60     -4.70    0.806344E-005
      3.60     -4.65    0.105617E-004
      3.60     -4.60    0.137621E-004
      3.60     -4.55    0.178380E-004
      3.60     -4.50    0.229987E-004
      3.60     -4.45    0.294942E-004
      3.60     -4.40    0.376204E-004
      3.60     -4.35    0.477251E-004
      3.60     -4.30    0.602124E-004
      3.60     -4.25    0.755478E-004
      3.60     -4.20    0.942617E-004
      3.60     -4.15    0.116952E-003
      3.60     -4.10    0.144287E-003
      3.60     -4.05    0.176999E-003
      3.60     -4.00    0.215890E-003
      3.60     -3.95    0.261816E-003
      3.60     -3.90    0.315686E-003
      3.60     -3.85    0.378445E-003
      3.60     -3.80    0.451059E-003
      3.60     -3.75    0.534502E-003
      3.60     -3.70    0.629728E-003
      3.60     -3.65    0.737650E-003
      3.60     -3.60    0.859121E-003
      3.60     -3.55    0.994899E-003
      3.60     -3.50    0.114563E-002
      3.60     -3.45    0.131182E-002
      3.60     -3.40    0.149383E-002
      3.60     -3.35    0.169182E-002
      3.60     -3.30    0.190577E-002
      3.60     -3.25    0.213548E-002
      3.60     -3.20    0.238054E-002
      3.60     -3.15    0.264033E-002
      3.60     -3.10    0.291406E-002
      3.60     -3.05    0.320075E-002
      3.60     -3.00    0.349929E-002
      3.60     -2.95    0.380839E-002
      3.60     -2.90    0.412669E-002
      3.60     -2.85    0.445269E-002
      3.60     -2.80    0.478486E-002
      3.60     -2.75    0.512161E-002
      3.60     -2.70    0.546132E-002
      3.60     -2.65    0.580237E-002
      3.60     -2.60    0.614315E-002
      3.60     -2.55    0.648207E-002
      3.60     -2.50    0.681756E-002
      3.60     -2.45    0.714811E-002
      3.60     -2.40    0.747222E-002
      3.60     -2.35    0.778845E-002
      3.60     -2.30    0.809541E-002
      3.60     -2.25    0.839174E-002
      3.60     -2.20    0.867611E-002
      3.60     -2.15    0.894724E-002
      3.60     -2.10    0.920392E-002
      3.60     -2.05    0.944498E-002
      3.60     -2.00    0.966930E-002
      3.60     -1.95    0.987591E-002
      3.60     -1.90    0.100639E-001
      3.60     -1.85    0.102327E-001
      3.60     -1.80    0.103817E-001
      3.60     -1.75    0.105108E-001
      3.60     -1.70    0.106204E-001
      3.60     -1.65    0.107110E-001
      3.60     -1.60    0.107839E-001
      3.60     -1.55    0.108410E-001
      3.60     -1.50    0.108848E-001
      3.60     -1.45    0.109185E-001
      3.60     -1.40    0.109458E-001
      3.60     -1.35    0.109710E-001
      3.60     -1.30    0.109986E-001
      3.60     -1.25    0.110332E-001
      3.60     -1.20    0.110791E-001
      3.60     -1.15    0.111403E-001
      3.60     -1.10    0.112196E-001
      3.60     -1.05    0.113188E-001
      3.60     -1.00    0.114387E-001
      3.60     -0.95    0.115785E-001
      3.60     -0.90    0.117364E-001
      3.60     -0.85    0.119096E-001
      3.60     -0.80    0.120944E-001
      3.60     -0.75    0.122867E-001
      3.60     -0.70    0.124823E-001
      3.60     -0.65    0.126772E-001
      3.60     -0.60    0.128676E-001
      3.60     -0.55    0.130502E-001
      3.60     -0.50    0.132224E-001
      3.60     -0.45    0.133821E-001
      3.60     -0.40    0.135279E-001
      3.60     -0.35    0.136589E-001
      3.60     -0.30    0.137745E-001
      3.60     -0.25    0.138749E-001
      3.60     -0.20    0.139601E-001
      3.60     -0.15    0.140306E-001
      3.60     -0.10    0.140871E-001
      3.60     -0.05    0.141302E-001
      3.60      0.00    0.141607E-001
      3.60      0.05    0.141794E-001
      3.60      0.10    0.141869E-001
      3.60      0.15    0.141841E-001
      3.60      0.20    0.141716E-001
      3.60      0.25    0.141501E-001
      3.60      0.30    0.141201E-001
      3.60      0.35    0.140821E-001
      3.60      0.40    0.140366E-001
      3.60      0.45    0.139840E-001
      3.60      0.50    0.139246E-001
      3.60      0.55    0.138588E-001
      3.60      0.60    0.137867E-001
      3.60      0.65    0.137087E-001
      3.60      0.70    0.136249E-001
      3.60      0.75    0.135354E-001
      3.60      0.80    0.134403E-001
      3.60      0.85    0.133397E-001
      3.60      0.90    0.132337E-001
      3.60      0.95    0.131223E-001
      3.60      1.00    0.130055E-001
      3.60      1.05    0.128832E-001
      3.60      1.10    0.127554E-001
      3.60      1.15    0.126221E-001
      3.60      1.20    0.124831E-001
      3.60      1.25    0.123384E-001
      3.60      1.30    0.121878E-001
      3.60      1.35    0.120312E-001
      3.60      1.40    0.118683E-001
      3.60      1.45    0.116991E-001
      3.60      1.50    0.115232E-001
      3.60      1.55    0.113405E-001
      3.60      1.60    0.111508E-001
      3.60      1.65    0.109538E-001
      3.60      1.70    0.107493E-001
      3.60      1.75    0.105372E-001
      3.60      1.80    0.103172E-001
      3.60      1.85    0.100893E-001
      3.60      1.90    0.985340E-002
      3.60      1.95    0.960937E-002
      3.60      2.00    0.935727E-002
      3.60      2.05    0.909717E-002
      3.60      2.10    0.882922E-002
      3.60      2.15    0.855363E-002
      3.60      2.20    0.827071E-002
      3.60      2.25    0.798085E-002
      3.60      2.30    0.768451E-002
      3.60      2.35    0.738227E-002
      3.60      2.40    0.707478E-002
      3.60      2.45    0.676279E-002
      3.60      2.50    0.644714E-002
      3.60      2.55    0.612878E-002
      3.60      2.60    0.580871E-002
      3.60      2.65    0.548803E-002
      3.60      2.70    0.516791E-002
      3.60      2.75    0.484958E-002
      3.60      2.80    0.453431E-002
      3.60      2.85    0.422340E-002
      3.60      2.90    0.391816E-002
      3.60      2.95    0.361990E-002
      3.60      3.00    0.332989E-002
      3.60      3.05    0.304936E-002
      3.60      3.10    0.277944E-002
      3.60      3.15    0.252119E-002
      3.60      3.20    0.227552E-002
      3.60      3.25    0.204322E-002
      3.60      3.30    0.182491E-002
      3.60      3.35    0.162105E-002
      3.60      3.40    0.143193E-002
      3.60      3.45    0.125766E-002
      3.60      3.50    0.109815E-002
      3.60      3.55    0.953177E-003
      3.60      3.60    0.822342E-003
      3.60      3.65    0.705112E-003
      3.60      3.70    0.600833E-003
      3.60      3.75    0.508753E-003
      3.60      3.80    0.428045E-003
      3.60      3.85    0.357829E-003
      3.60      3.90    0.297197E-003
      3.60      3.95    0.245232E-003
      3.60      4.00    0.201030E-003
      3.60      4.05    0.163712E-003
      3.60      4.10    0.132442E-003
      3.60      4.15    0.106436E-003
      3.60      4.20    0.849705E-004
      3.60      4.25    0.673837E-004
      3.60      4.30    0.530820E-004
      3.60      4.35    0.415378E-004
      3.60      4.40    0.322882E-004
      3.60      4.45    0.249314E-004
      3.60      4.50    0.191229E-004
      3.60      4.55    0.145702E-004
      3.60      4.60    0.110277E-004
      3.60      4.65    0.829114E-005
      3.60      4.70    0.619231E-005
      3.60      4.75    0.459413E-005
      3.60      4.80    0.338585E-005
      3.60      4.85    0.247884E-005
      3.60      4.90    0.180280E-005
      3.60      4.95    0.130247E-005
      3.60      5.00    0.934773E-006
      3.60      5.05    0.666452E-006
      3.60      5.10    0.472014E-006
      3.60      5.15    0.332099E-006
      3.60      5.20    0.232116E-006
      3.60      5.25    0.161165E-006
      3.60      5.30    0.111165E-006
      3.60      5.35    0.761718E-007
      3.60      5.40    0.518506E-007
      3.60      5.45    0.350629E-007
      3.60      5.50    0.235547E-007
      3.60      5.55    0.157198E-007
      3.60      5.60    0.104220E-007
      3.60      5.65    0.686402E-008
      3.60      5.70    0.449071E-008
      3.60      5.75    0.291819E-008
      3.60      5.80    0.188316E-008
      3.60      5.85    0.120635E-008
      3.60      5.90    0.766594E-009
      3.60      5.95    0.482649E-009
      3.60      6.00    0.300417E-009
      3.60      6.05    0.184160E-009
      3.60      6.10    0.110447E-009
      3.60      6.15    0.640405E-010
      3.60      6.20    0.351196E-010
      3.60      6.25    0.174284E-010
      3.60      6.30    0.705820E-011
      3.60      6.35    0.166551E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.692585E-011
      3.65     -6.30    0.288307E-010
      3.65     -6.25    0.691774E-010
      3.65     -6.20    0.134182E-009
      3.65     -6.15    0.233684E-009
      3.65     -6.10    0.382557E-009
      3.65     -6.05    0.602810E-009
      3.65     -6.00    0.926635E-009
      3.65     -5.95    0.140073E-008
      3.65     -5.90    0.209241E-008
      3.65     -5.85    0.309808E-008
      3.65     -5.80    0.455509E-008
      3.65     -5.75    0.665800E-008
      3.65     -5.70    0.968091E-008
      3.65     -5.65    0.140078E-007
      3.65     -5.60    0.201739E-007
      3.65     -5.55    0.289208E-007
      3.65     -5.50    0.412708E-007
      3.65     -5.45    0.586253E-007
      3.65     -5.40    0.828945E-007
      3.65     -5.35    0.116668E-006
      3.65     -5.30    0.163438E-006
      3.65     -5.25    0.227884E-006
      3.65     -5.20    0.316243E-006
      3.65     -5.15    0.436778E-006
      3.65     -5.10    0.600373E-006
      3.65     -5.05    0.821276E-006
      3.65     -5.00    0.111803E-005
      3.65     -4.95    0.151459E-005
      3.65     -4.90    0.204176E-005
      3.65     -4.85    0.273882E-005
      3.65     -4.80    0.365559E-005
      3.65     -4.75    0.485476E-005
      3.65     -4.70    0.641470E-005
      3.65     -4.65    0.843266E-005
      3.65     -4.60    0.110284E-004
      3.65     -4.55    0.143483E-004
      3.65     -4.50    0.185697E-004
      3.65     -4.45    0.239061E-004
      3.65     -4.40    0.306118E-004
      3.65     -4.35    0.389874E-004
      3.65     -4.30    0.493847E-004
      3.65     -4.25    0.622121E-004
      3.65     -4.20    0.779381E-004
      3.65     -4.15    0.970956E-004
      3.65     -4.10    0.120283E-003
      3.65     -4.05    0.148167E-003
      3.65     -4.00    0.181478E-003
      3.65     -3.95    0.221008E-003
      3.65     -3.90    0.267604E-003
      3.65     -3.85    0.322160E-003
      3.65     -3.80    0.385601E-003
      3.65     -3.75    0.458872E-003
      3.65     -3.70    0.542914E-003
      3.65     -3.65    0.638648E-003
      3.65     -3.60    0.746953E-003
      3.65     -3.55    0.868635E-003
      3.65     -3.50    0.100441E-002
      3.65     -3.45    0.115488E-002
      3.65     -3.40    0.132050E-002
      3.65     -3.35    0.150157E-002
      3.65     -3.30    0.169823E-002
      3.65     -3.25    0.191042E-002
      3.65     -3.20    0.213789E-002
      3.65     -3.15    0.238020E-002
      3.65     -3.10    0.263671E-002
      3.65     -3.05    0.290663E-002
      3.65     -3.00    0.318896E-002
      3.65     -2.95    0.348257E-002
      3.65     -2.90    0.378622E-002
      3.65     -2.85    0.409853E-002
      3.65     -2.80    0.441806E-002
      3.65     -2.75    0.474327E-002
      3.65     -2.70    0.507262E-002
      3.65     -2.65    0.540453E-002
      3.65     -2.60    0.573742E-002
      3.65     -2.55    0.606971E-002
      3.65     -2.50    0.639986E-002
      3.65     -2.45    0.672637E-002
      3.65     -2.40    0.704776E-002
      3.65     -2.35    0.736260E-002
      3.65     -2.30    0.766953E-002
      3.65     -2.25    0.796721E-002
      3.65     -2.20    0.825438E-002
      3.65     -2.15    0.852983E-002
      3.65     -2.10    0.879241E-002
      3.65     -2.05    0.904105E-002
      3.65     -2.00    0.927477E-002
      3.65     -1.95    0.949269E-002
      3.65     -1.90    0.969409E-002
      3.65     -1.85    0.987839E-002
      3.65     -1.80    0.100453E-001
      3.65     -1.75    0.101946E-001
      3.65     -1.70    0.103267E-001
      3.65     -1.65    0.104422E-001
      3.65     -1.60    0.105421E-001
      3.65     -1.55    0.106281E-001
      3.65     -1.50    0.107021E-001
      3.65     -1.45    0.107666E-001
      3.65     -1.40    0.108247E-001
      3.65     -1.35    0.108797E-001
      3.65     -1.30    0.109350E-001
      3.65     -1.25    0.109941E-001
      3.65     -1.20    0.110604E-001
      3.65     -1.15    0.111367E-001
      3.65     -1.10    0.112253E-001
      3.65     -1.05    0.113275E-001
      3.65     -1.00    0.114439E-001
      3.65     -0.95    0.115741E-001
      3.65     -0.90    0.117167E-001
      3.65     -0.85    0.118697E-001
      3.65     -0.80    0.120304E-001
      3.65     -0.75    0.121957E-001
      3.65     -0.70    0.123626E-001
      3.65     -0.65    0.125279E-001
      3.65     -0.60    0.126888E-001
      3.65     -0.55    0.128427E-001
      3.65     -0.50    0.129875E-001
      3.65     -0.45    0.131216E-001
      3.65     -0.40    0.132437E-001
      3.65     -0.35    0.133530E-001
      3.65     -0.30    0.134491E-001
      3.65     -0.25    0.135319E-001
      3.65     -0.20    0.136015E-001
      3.65     -0.15    0.136582E-001
      3.65     -0.10    0.137025E-001
      3.65     -0.05    0.137348E-001
      3.65      0.00    0.137559E-001
      3.65      0.05    0.137662E-001
      3.65      0.10    0.137666E-001
      3.65      0.15    0.137574E-001
      3.65      0.20    0.137393E-001
      3.65      0.25    0.137129E-001
      3.65      0.30    0.136786E-001
      3.65      0.35    0.136369E-001
      3.65      0.40    0.135881E-001
      3.65      0.45    0.135326E-001
      3.65      0.50    0.134707E-001
      3.65      0.55    0.134027E-001
      3.65      0.60    0.133288E-001
      3.65      0.65    0.132491E-001
      3.65      0.70    0.131638E-001
      3.65      0.75    0.130730E-001
      3.65      0.80    0.129768E-001
      3.65      0.85    0.128752E-001
      3.65      0.90    0.127682E-001
      3.65      0.95    0.126559E-001
      3.65      1.00    0.125382E-001
      3.65      1.05    0.124150E-001
      3.65      1.10    0.122863E-001
      3.65      1.15    0.121520E-001
      3.65      1.20    0.120119E-001
      3.65      1.25    0.118660E-001
      3.65      1.30    0.117142E-001
      3.65      1.35    0.115561E-001
      3.65      1.40    0.113917E-001
      3.65      1.45    0.112209E-001
      3.65      1.50    0.110433E-001
      3.65      1.55    0.108589E-001
      3.65      1.60    0.106674E-001
      3.65      1.65    0.104687E-001
      3.65      1.70    0.102626E-001
      3.65      1.75    0.100490E-001
      3.65      1.80    0.982772E-002
      3.65      1.85    0.959878E-002
      3.65      1.90    0.936211E-002
      3.65      1.95    0.911775E-002
      3.65      2.00    0.886576E-002
      3.65      2.05    0.860630E-002
      3.65      2.10    0.833958E-002
      3.65      2.15    0.806589E-002
      3.65      2.20    0.778558E-002
      3.65      2.25    0.749911E-002
      3.65      2.30    0.720701E-002
      3.65      2.35    0.690989E-002
      3.65      2.40    0.660847E-002
      3.65      2.45    0.630354E-002
      3.65      2.50    0.599597E-002
      3.65      2.55    0.568672E-002
      3.65      2.60    0.537684E-002
      3.65      2.65    0.506740E-002
      3.65      2.70    0.475958E-002
      3.65      2.75    0.445458E-002
      3.65      2.80    0.415363E-002
      3.65      2.85    0.385796E-002
      3.65      2.90    0.356883E-002
      3.65      2.95    0.328743E-002
      3.65      3.00    0.301495E-002
      3.65      3.05    0.275246E-002
      3.65      3.10    0.250099E-002
      3.65      3.15    0.226141E-002
      3.65      3.20    0.203451E-002
      3.65      3.25    0.182089E-002
      3.65      3.30    0.162104E-002
      3.65      3.35    0.143524E-002
      3.65      3.40    0.126364E-002
      3.65      3.45    0.110621E-002
      3.65      3.50    0.962762E-003
      3.65      3.55    0.832950E-003
      3.65      3.60    0.716305E-003
      3.65      3.65    0.612236E-003
      3.65      3.70    0.520052E-003
      3.65      3.75    0.438989E-003
      3.65      3.80    0.368223E-003
      3.65      3.85    0.306900E-003
      3.65      3.90    0.254151E-003
      3.65      3.95    0.209112E-003
      3.65      4.00    0.170940E-003
      3.65      4.05    0.138827E-003
      3.65      4.10    0.112012E-003
      3.65      4.15    0.897846E-004
      3.65      4.20    0.714964E-004
      3.65      4.25    0.565596E-004
      3.65      4.30    0.444494E-004
      3.65      4.35    0.347025E-004
      3.65      4.40    0.269147E-004
      3.65      4.45    0.207372E-004
      3.65      4.50    0.158726E-004
      3.65      4.55    0.120692E-004
      3.65      4.60    0.911686E-005
      3.65      4.65    0.684147E-005
      3.65      4.70    0.510025E-005
      3.65      4.75    0.377723E-005
      3.65      4.80    0.277905E-005
      3.65      4.85    0.203125E-005
      3.65      4.90    0.147493E-005
      3.65      4.95    0.106397E-005
      3.65      5.00    0.762483E-006
      3.65      5.05    0.542850E-006
      3.65      5.10    0.383953E-006
      3.65      5.15    0.269790E-006
      3.65      5.20    0.188333E-006
      3.65      5.25    0.130610E-006
      3.65      5.30    0.899875E-007
      3.65      5.35    0.615946E-007
      3.65      5.40    0.418851E-007
      3.65      5.45    0.282967E-007
      3.65      5.50    0.189921E-007
      3.65      5.55    0.126641E-007
      3.65      5.60    0.838948E-008
      3.65      5.65    0.552141E-008
      3.65      5.70    0.360993E-008
      3.65      5.75    0.234444E-008
      3.65      5.80    0.151211E-008
      3.65      5.85    0.968217E-009
      3.65      5.90    0.615042E-009
      3.65      5.95    0.387119E-009
      3.65      6.00    0.240906E-009
      3.65      6.05    0.147660E-009
      3.65      6.10    0.885530E-010
      3.65      6.15    0.513469E-010
      3.65      6.20    0.281605E-010
      3.65      6.25    0.139763E-010
      3.65      6.30    0.566074E-011
      3.65      6.35    0.133585E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.515833E-011
      3.70     -6.30    0.214705E-010
      3.70     -6.25    0.515092E-010
      3.70     -6.20    0.998964E-010
      3.70     -6.15    0.173958E-009
      3.70     -6.10    0.284783E-009
      3.70     -6.05    0.448812E-009
      3.70     -6.00    0.690139E-009
      3.70     -5.95    0.104379E-008
      3.70     -5.90    0.156036E-008
      3.70     -5.85    0.231248E-008
      3.70     -5.80    0.340391E-008
      3.70     -5.75    0.498198E-008
      3.70     -5.70    0.725483E-008
      3.70     -5.65    0.105149E-007
      3.70     -5.60    0.151710E-007
      3.70     -5.55    0.217914E-007
      3.70     -5.50    0.311621E-007
      3.70     -5.45    0.443641E-007
      3.70     -5.40    0.628764E-007
      3.70     -5.35    0.887117E-007
      3.70     -5.30    0.124594E-006
      3.70     -5.25    0.174187E-006
      3.70     -5.20    0.242397E-006
      3.70     -5.15    0.335750E-006
      3.70     -5.10    0.462879E-006
      3.70     -5.05    0.635136E-006
      3.70     -5.00    0.867360E-006
      3.70     -4.95    0.117883E-005
      3.70     -4.90    0.159441E-005
      3.70     -4.85    0.214603E-005
      3.70     -4.80    0.287432E-005
      3.70     -4.75    0.383074E-005
      3.70     -4.70    0.507990E-005
      3.70     -4.65    0.670246E-005
      3.70     -4.60    0.879826E-005
      3.70     -4.55    0.114900E-004
      3.70     -4.50    0.149275E-004
      3.70     -4.45    0.192916E-004
      3.70     -4.40    0.247995E-004
      3.70     -4.35    0.317096E-004
      3.70     -4.30    0.403263E-004
      3.70     -4.25    0.510050E-004
      3.70     -4.20    0.641570E-004
      3.70     -4.15    0.802531E-004
      3.70     -4.10    0.998268E-004
      3.70     -4.05    0.123476E-003
      3.70     -4.00    0.151863E-003
      3.70     -3.95    0.185712E-003
      3.70     -3.90    0.225807E-003
      3.70     -3.85    0.272981E-003
      3.70     -3.80    0.328109E-003
      3.70     -3.75    0.392096E-003
      3.70     -3.70    0.465858E-003
      3.70     -3.65    0.550306E-003
      3.70     -3.60    0.646324E-003
      3.70     -3.55    0.754750E-003
      3.70     -3.50    0.876347E-003
      3.70     -3.45    0.101179E-002
      3.70     -3.40    0.116162E-002
      3.70     -3.35    0.132626E-002
      3.70     -3.30    0.150596E-002
      3.70     -3.25    0.170082E-002
      3.70     -3.20    0.191073E-002
      3.70     -3.15    0.213542E-002
      3.70     -3.10    0.237442E-002
      3.70     -3.05    0.262709E-002
      3.70     -3.00    0.289259E-002
      3.70     -2.95    0.316995E-002
      3.70     -2.90    0.345805E-002
      3.70     -2.85    0.375564E-002
      3.70     -2.80    0.406138E-002
      3.70     -2.75    0.437384E-002
      3.70     -2.70    0.469155E-002
      3.70     -2.65    0.501297E-002
      3.70     -2.60    0.533659E-002
      3.70     -2.55    0.566085E-002
      3.70     -2.50    0.598425E-002
      3.70     -2.45    0.630529E-002
      3.70     -2.40    0.662252E-002
      3.70     -2.35    0.693453E-002
      3.70     -2.30    0.723997E-002
      3.70     -2.25    0.753754E-002
      3.70     -2.20    0.782601E-002
      3.70     -2.15    0.810420E-002
      3.70     -2.10    0.837105E-002
      3.70     -2.05    0.862552E-002
      3.70     -2.00    0.886673E-002
      3.70     -1.95    0.909388E-002
      3.70     -1.90    0.930631E-002
      3.70     -1.85    0.950355E-002
      3.70     -1.80    0.968529E-002
      3.70     -1.75    0.985149E-002
      3.70     -1.70    0.100024E-001
      3.70     -1.65    0.101385E-001
      3.70     -1.60    0.102607E-001
      3.70     -1.55    0.103704E-001
      3.70     -1.50    0.104690E-001
      3.70     -1.45    0.105587E-001
      3.70     -1.40    0.106417E-001
      3.70     -1.35    0.107206E-001
      3.70     -1.30    0.107981E-001
      3.70     -1.25    0.108769E-001
      3.70     -1.20    0.109594E-001
      3.70     -1.15    0.110479E-001
      3.70     -1.10    0.111440E-001
      3.70     -1.05    0.112488E-001
      3.70     -1.00    0.113627E-001
      3.70     -0.95    0.114855E-001
      3.70     -0.90    0.116162E-001
      3.70     -0.85    0.117534E-001
      3.70     -0.80    0.118950E-001
      3.70     -0.75    0.120390E-001
      3.70     -0.70    0.121829E-001
      3.70     -0.65    0.123243E-001
      3.70     -0.60    0.124612E-001
      3.70     -0.55    0.125916E-001
      3.70     -0.50    0.127137E-001
      3.70     -0.45    0.128263E-001
      3.70     -0.40    0.129284E-001
      3.70     -0.35    0.130193E-001
      3.70     -0.30    0.130986E-001
      3.70     -0.25    0.131661E-001
      3.70     -0.20    0.132221E-001
      3.70     -0.15    0.132665E-001
      3.70     -0.10    0.132999E-001
      3.70     -0.05    0.133225E-001
      3.70      0.00    0.133350E-001
      3.70      0.05    0.133377E-001
      3.70      0.10    0.133313E-001
      3.70      0.15    0.133161E-001
      3.70      0.20    0.132928E-001
      3.70      0.25    0.132617E-001
      3.70      0.30    0.132232E-001
      3.70      0.35    0.131777E-001
      3.70      0.40    0.131256E-001
      3.70      0.45    0.130672E-001
      3.70      0.50    0.130027E-001
      3.70      0.55    0.129324E-001
      3.70      0.60    0.128563E-001
      3.70      0.65    0.127748E-001
      3.70      0.70    0.126878E-001
      3.70      0.75    0.125955E-001
      3.70      0.80    0.124978E-001
      3.70      0.85    0.123950E-001
      3.70      0.90    0.122868E-001
      3.70      0.95    0.121733E-001
      3.70      1.00    0.120545E-001
      3.70      1.05    0.119302E-001
      3.70      1.10    0.118004E-001
      3.70      1.15    0.116650E-001
      3.70      1.20    0.115238E-001
      3.70      1.25    0.113768E-001
      3.70      1.30    0.112237E-001
      3.70      1.35    0.110644E-001
      3.70      1.40    0.108987E-001
      3.70      1.45    0.107266E-001
      3.70      1.50    0.105477E-001
      3.70      1.55    0.103620E-001
      3.70      1.60    0.101694E-001
      3.70      1.65    0.996960E-002
      3.70      1.70    0.976259E-002
      3.70      1.75    0.954827E-002
      3.70      1.80    0.932659E-002
      3.70      1.85    0.909754E-002
      3.70      1.90    0.886114E-002
      3.70      1.95    0.861749E-002
      3.70      2.00    0.836673E-002
      3.70      2.05    0.810907E-002
      3.70      2.10    0.784479E-002
      3.70      2.15    0.757422E-002
      3.70      2.20    0.729780E-002
      3.70      2.25    0.701602E-002
      3.70      2.30    0.672947E-002
      3.70      2.35    0.643882E-002
      3.70      2.40    0.614482E-002
      3.70      2.45    0.584828E-002
      3.70      2.50    0.555011E-002
      3.70      2.55    0.525130E-002
      3.70      2.60    0.495286E-002
      3.70      2.65    0.465590E-002
      3.70      2.70    0.436154E-002
      3.70      2.75    0.407095E-002
      3.70      2.80    0.378531E-002
      3.70      2.85    0.350578E-002
      3.70      2.90    0.323351E-002
      3.70      2.95    0.296961E-002
      3.70      3.00    0.271514E-002
      3.70      3.05    0.247104E-002
      3.70      3.10    0.223818E-002
      3.70      3.15    0.201731E-002
      3.70      3.20    0.180904E-002
      3.70      3.25    0.161384E-002
      3.70      3.30    0.143201E-002
      3.70      3.35    0.126373E-002
      3.70      3.40    0.110900E-002
      3.70      3.45    0.967670E-003
      3.70      3.50    0.839451E-003
      3.70      3.55    0.723927E-003
      3.70      3.60    0.620564E-003
      3.70      3.65    0.528733E-003
      3.70      3.70    0.447727E-003
      3.70      3.75    0.376781E-003
      3.70      3.80    0.315094E-003
      3.70      3.85    0.261845E-003
      3.70      3.90    0.216215E-003
      3.70      3.95    0.177397E-003
      3.70      4.00    0.144615E-003
      3.70      4.05    0.117132E-003
      3.70      4.10    0.942600E-004
      3.70      4.15    0.753631E-004
      3.70      4.20    0.598638E-004
      3.70      4.25    0.472434E-004
      3.70      4.30    0.370413E-004
      3.70      4.35    0.288533E-004
      3.70      4.40    0.223290E-004
      3.70      4.45    0.171675E-004
      3.70      4.50    0.131132E-004
      3.70      4.55    0.995114E-005
      3.70      4.60    0.750242E-005
      3.70      4.65    0.561947E-005
      3.70      4.70    0.418172E-005
      3.70      4.75    0.309158E-005
      3.70      4.80    0.227078E-005
      3.70      4.85    0.165705E-005
      3.70      4.90    0.120135E-005
      3.70      4.95    0.865310E-006
      3.70      5.00    0.619222E-006
      3.70      5.05    0.440243E-006
      3.70      5.10    0.310966E-006
      3.70      5.15    0.218226E-006
      3.70      5.20    0.152151E-006
      3.70      5.25    0.105395E-006
      3.70      5.30    0.725343E-007
      3.70      5.35    0.495958E-007
      3.70      5.40    0.336921E-007
      3.70      5.45    0.227402E-007
      3.70      5.50    0.152492E-007
      3.70      5.55    0.101598E-007
      3.70      5.60    0.672530E-008
      3.70      5.65    0.442301E-008
      3.70      5.70    0.288993E-008
      3.70      5.75    0.187575E-008
      3.70      5.80    0.120921E-008
      3.70      5.85    0.773931E-009
      3.70      5.90    0.491452E-009
      3.70      5.95    0.309246E-009
      3.70      6.00    0.192410E-009
      3.70      6.05    0.117924E-009
      3.70      6.10    0.707185E-010
      3.70      6.15    0.410077E-010
      3.70      6.20    0.224923E-010
      3.70      6.25    0.111645E-010
      3.70      6.30    0.452244E-011
      3.70      6.35    0.106733E-011
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.381961E-011
      3.75     -6.30    0.158964E-010
      3.75     -6.25    0.381299E-010
      3.75     -6.20    0.739359E-010
      3.75     -6.15    0.128735E-009
      3.75     -6.10    0.210746E-009
      3.75     -6.05    0.332176E-009
      3.75     -6.00    0.510950E-009
      3.75     -5.95    0.773183E-009
      3.75     -5.90    0.115668E-008
      3.75     -5.85    0.171587E-008
      3.75     -5.80    0.252866E-008
      3.75     -5.75    0.370600E-008
      3.75     -5.70    0.540506E-008
      3.75     -5.65    0.784736E-008
      3.75     -5.60    0.113435E-007
      3.75     -5.55    0.163265E-007
      3.75     -5.50    0.233976E-007
      3.75     -5.45    0.333864E-007
      3.75     -5.40    0.474322E-007
      3.75     -5.35    0.670911E-007
      3.75     -5.30    0.944771E-007
      3.75     -5.25    0.132447E-006
      3.75     -5.20    0.184839E-006
      3.75     -5.15    0.256782E-006
      3.75     -5.10    0.355093E-006
      3.75     -5.05    0.488771E-006
      3.75     -5.00    0.669638E-006
      3.75     -4.95    0.913120E-006
      3.75     -4.90    0.123923E-005
      3.75     -4.85    0.167374E-005
      3.75     -4.80    0.224968E-005
      3.75     -4.75    0.300903E-005
      3.75     -4.70    0.400483E-005
      3.75     -4.65    0.530360E-005
      3.75     -4.60    0.698817E-005
      3.75     -4.55    0.916088E-005
      3.75     -4.50    0.119473E-004
      3.75     -4.45    0.155001E-004
      3.75     -4.40    0.200037E-004
      3.75     -4.35    0.256785E-004
      3.75     -4.30    0.327863E-004
      3.75     -4.25    0.416346E-004
      3.75     -4.20    0.525816E-004
      3.75     -4.15    0.660403E-004
      3.75     -4.10    0.824824E-004
      3.75     -4.05    0.102440E-003
      3.75     -4.00    0.126509E-003
      3.75     -3.95    0.155346E-003
      3.75     -3.90    0.189666E-003
      3.75     -3.85    0.230241E-003
      3.75     -3.80    0.277888E-003
      3.75     -3.75    0.333462E-003
      3.75     -3.70    0.397842E-003
      3.75     -3.65    0.471914E-003
      3.75     -3.60    0.556555E-003
      3.75     -3.55    0.652612E-003
      3.75     -3.50    0.760877E-003
      3.75     -3.45    0.882072E-003
      3.75     -3.40    0.101682E-002
      3.75     -3.35    0.116562E-002
      3.75     -3.30    0.132885E-002
      3.75     -3.25    0.150672E-002
      3.75     -3.20    0.169928E-002
      3.75     -3.15    0.190639E-002
      3.75     -3.10    0.212775E-002
      3.75     -3.05    0.236288E-002
      3.75     -3.00    0.261110E-002
      3.75     -2.95    0.287159E-002
      3.75     -2.90    0.314339E-002
      3.75     -2.85    0.342537E-002
      3.75     -2.80    0.371631E-002
      3.75     -2.75    0.401490E-002
      3.75     -2.70    0.431975E-002
      3.75     -2.65    0.462940E-002
      3.75     -2.60    0.494240E-002
      3.75     -2.55    0.525725E-002
      3.75     -2.50    0.557246E-002
      3.75     -2.45    0.588659E-002
      3.75     -2.40    0.619819E-002
      3.75     -2.35    0.650589E-002
      3.75     -2.30    0.680834E-002
      3.75     -2.25    0.710427E-002
      3.75     -2.20    0.739247E-002
      3.75     -2.15    0.767181E-002
      3.75     -2.10    0.794122E-002
      3.75     -2.05    0.819976E-002
      3.75     -2.00    0.844655E-002
      3.75     -1.95    0.868086E-002
      3.75     -1.90    0.890207E-002
      3.75     -1.85    0.910973E-002
      3.75     -1.80    0.930358E-002
      3.75     -1.75    0.948354E-002
      3.75     -1.70    0.964980E-002
      3.75     -1.65    0.980278E-002
      3.75     -1.60    0.994320E-002
      3.75     -1.55    0.100721E-001
      3.75     -1.50    0.101907E-001
      3.75     -1.45    0.103006E-001
      3.75     -1.40    0.104036E-001
      3.75     -1.35    0.105017E-001
      3.75     -1.30    0.105970E-001
      3.75     -1.25    0.106914E-001
      3.75     -1.20    0.107868E-001
      3.75     -1.15    0.108850E-001
      3.75     -1.10    0.109872E-001
      3.75     -1.05    0.110941E-001
      3.75     -1.00    0.112062E-001
      3.75     -0.95    0.113234E-001
      3.75     -0.90    0.114449E-001
      3.75     -0.85    0.115697E-001
      3.75     -0.80    0.116964E-001
      3.75     -0.75    0.118234E-001
      3.75     -0.70    0.119489E-001
      3.75     -0.65    0.120712E-001
      3.75     -0.60    0.121886E-001
      3.75     -0.55    0.122997E-001
      3.75     -0.50    0.124031E-001
      3.75     -0.45    0.124979E-001
      3.75     -0.40    0.125832E-001
      3.75     -0.35    0.126585E-001
      3.75     -0.30    0.127234E-001
      3.75     -0.25    0.127779E-001
      3.75     -0.20    0.128218E-001
      3.75     -0.15    0.128555E-001
      3.75     -0.10    0.128792E-001
      3.75     -0.05    0.128932E-001
      3.75      0.00    0.128979E-001
      3.75      0.05    0.128936E-001
      3.75      0.10    0.128810E-001
      3.75      0.15    0.128602E-001
      3.75      0.20    0.128319E-001
      3.75      0.25    0.127962E-001
      3.75      0.30    0.127537E-001
      3.75      0.35    0.127046E-001
      3.75      0.40    0.126493E-001
      3.75      0.45    0.125879E-001
      3.75      0.50    0.125207E-001
      3.75      0.55    0.124479E-001
      3.75      0.60    0.123697E-001
      3.75      0.65    0.122862E-001
      3.75      0.70    0.121973E-001
      3.75      0.75    0.121033E-001
      3.75      0.80    0.120042E-001
      3.75      0.85    0.118999E-001
      3.75      0.90    0.117903E-001
      3.75      0.95    0.116756E-001
      3.75      1.00    0.115555E-001
      3.75      1.05    0.114301E-001
      3.75      1.10    0.112992E-001
      3.75      1.15    0.111627E-001
      3.75      1.20    0.110204E-001
      3.75      1.25    0.108723E-001
      3.75      1.30    0.107181E-001
      3.75      1.35    0.105578E-001
      3.75      1.40    0.103912E-001
      3.75      1.45    0.102182E-001
      3.75      1.50    0.100385E-001
      3.75      1.55    0.985210E-002
      3.75      1.60    0.965887E-002
      3.75      1.65    0.945872E-002
      3.75      1.70    0.925157E-002
      3.75      1.75    0.903738E-002
      3.75      1.80    0.881617E-002
      3.75      1.85    0.858797E-002
      3.75      1.90    0.835287E-002
      3.75      1.95    0.811102E-002
      3.75      2.00    0.786262E-002
      3.75      2.05    0.760793E-002
      3.75      2.10    0.734729E-002
      3.75      2.15    0.708111E-002
      3.75      2.20    0.680985E-002
      3.75      2.25    0.653407E-002
      3.75      2.30    0.625439E-002
      3.75      2.35    0.597153E-002
      3.75      2.40    0.568626E-002
      3.75      2.45    0.539944E-002
      3.75      2.50    0.511196E-002
      3.75      2.55    0.482482E-002
      3.75      2.60    0.453904E-002
      3.75      2.65    0.425568E-002
      3.75      2.70    0.397584E-002
      3.75      2.75    0.370062E-002
      3.75      2.80    0.343114E-002
      3.75      2.85    0.316847E-002
      3.75      2.90    0.291367E-002
      3.75      2.95    0.266773E-002
      3.75      3.00    0.243157E-002
      3.75      3.05    0.220601E-002
      3.75      3.10    0.199177E-002
      3.75      3.15    0.178944E-002
      3.75      3.20    0.159950E-002
      3.75      3.25    0.142226E-002
      3.75      3.30    0.125790E-002
      3.75      3.35    0.110646E-002
      3.75      3.40    0.967822E-003
      3.75      3.45    0.841745E-003
      3.75      3.50    0.727861E-003
      3.75      3.55    0.625691E-003
      3.75      3.60    0.534663E-003
      3.75      3.65    0.454125E-003
      3.75      3.70    0.383370E-003
      3.75      3.75    0.321650E-003
      3.75      3.80    0.268193E-003
      3.75      3.85    0.222224E-003
      3.75      3.90    0.182977E-003
      3.75      3.95    0.149710E-003
      3.75      4.00    0.121714E-003
      3.75      4.05    0.983236E-004
      3.75      4.10    0.789208E-004
      3.75      4.15    0.629413E-004
      3.75      4.20    0.498752E-004
      3.75      4.25    0.392676E-004
      3.75      4.30    0.307172E-004
      3.75      4.35    0.238740E-004
      3.75      4.40    0.184358E-004
      3.75      4.45    0.141446E-004
      3.75      4.50    0.107823E-004
      3.75      4.55    0.816630E-005
      3.75      4.60    0.614512E-005
      3.75      4.65    0.459438E-005
      3.75      4.70    0.341284E-005
      3.75      4.75    0.251883E-005
      3.75      4.80    0.184703E-005
      3.75      4.85    0.134569E-005
      3.75      4.90    0.974115E-006
      3.75      4.95    0.700601E-006
      3.75      5.00    0.500642E-006
      3.75      5.05    0.355452E-006
      3.75      5.10    0.250744E-006
      3.75      5.15    0.175743E-006
      3.75      5.20    0.122384E-006
      3.75      5.25    0.846782E-007
      3.75      5.30    0.582129E-007
      3.75      5.35    0.397621E-007
      3.75      5.40    0.269851E-007
      3.75      5.45    0.181965E-007
      3.75      5.50    0.121916E-007
      3.75      5.55    0.811605E-008
      3.75      5.60    0.536837E-008
      3.75      5.65    0.352815E-008
      3.75      5.70    0.230378E-008
      3.75      5.75    0.149446E-008
      3.75      5.80    0.962933E-009
      3.75      5.85    0.616050E-009
      3.75      5.90    0.391065E-009
      3.75      5.95    0.246015E-009
      3.75      6.00    0.153043E-009
      3.75      6.05    0.937897E-010
      3.75      6.10    0.562455E-010
      3.75      6.15    0.326176E-010
      3.75      6.20    0.178926E-010
      3.75      6.25    0.888265E-011
      3.75      6.30    0.359860E-011
      3.75      6.35    0.849376E-012
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.281171E-011
      3.80     -6.30    0.117001E-010
      3.80     -6.25    0.280591E-010
      3.80     -6.20    0.543972E-010
      3.80     -6.15    0.947007E-010
      3.80     -6.10    0.155023E-009
      3.80     -6.05    0.244375E-009
      3.80     -6.00    0.376010E-009
      3.80     -5.95    0.569286E-009
      3.80     -5.90    0.852290E-009
      3.80     -5.85    0.126556E-008
      3.80     -5.80    0.186726E-008
      3.80     -5.75    0.274049E-008
      3.80     -5.70    0.400327E-008
      3.80     -5.65    0.582245E-008
      3.80     -5.60    0.843272E-008
      3.80     -5.55    0.121625E-007
      3.80     -5.50    0.174690E-007
      3.80     -5.45    0.249859E-007
      3.80     -5.40    0.355861E-007
      3.80     -5.35    0.504668E-007
      3.80     -5.30    0.712611E-007
      3.80     -5.25    0.100184E-006
      3.80     -5.20    0.140226E-006
      3.80     -5.15    0.195399E-006
      3.80     -5.10    0.271057E-006
      3.80     -5.05    0.374305E-006
      3.80     -5.00    0.514514E-006
      3.80     -4.95    0.703972E-006
      3.80     -4.90    0.958694E-006
      3.80     -4.85    0.129942E-005
      3.80     -4.80    0.175283E-005
      3.80     -4.75    0.235304E-005
      3.80     -4.70    0.314334E-005
      3.80     -4.65    0.417834E-005
      3.80     -4.60    0.552637E-005
      3.80     -4.55    0.727235E-005
      3.80     -4.50    0.952098E-005
      3.80     -4.45    0.124004E-004
      3.80     -4.40    0.160661E-004
      3.80     -4.35    0.207053E-004
      3.80     -4.30    0.265415E-004
      3.80     -4.25    0.338390E-004
      3.80     -4.20    0.429077E-004
      3.80     -4.15    0.541074E-004
      3.80     -4.10    0.678516E-004
      3.80     -4.05    0.846113E-004
      3.80     -4.00    0.104916E-003
      3.80     -3.95    0.129357E-003
      3.80     -3.90    0.158581E-003
      3.80     -3.85    0.193295E-003
      3.80     -3.80    0.234255E-003
      3.80     -3.75    0.282258E-003
      3.80     -3.70    0.338137E-003
      3.80     -3.65    0.402741E-003
      3.80     -3.60    0.476925E-003
      3.80     -3.55    0.561528E-003
      3.80     -3.50    0.657357E-003
      3.80     -3.45    0.765161E-003
      3.80     -3.40    0.885615E-003
      3.80     -3.35    0.101930E-002
      3.80     -3.30    0.116666E-002
      3.80     -3.25    0.132804E-002
      3.80     -3.20    0.150359E-002
      3.80     -3.15    0.169333E-002
      3.80     -3.10    0.189711E-002
      3.80     -3.05    0.211459E-002
      3.80     -3.00    0.234526E-002
      3.80     -2.95    0.258845E-002
      3.80     -2.90    0.284335E-002
      3.80     -2.85    0.310898E-002
      3.80     -2.80    0.338425E-002
      3.80     -2.75    0.366797E-002
      3.80     -2.70    0.395884E-002
      3.80     -2.65    0.425553E-002
      3.80     -2.60    0.455662E-002
      3.80     -2.55    0.486071E-002
      3.80     -2.50    0.516634E-002
      3.80     -2.45    0.547212E-002
      3.80     -2.40    0.577662E-002
      3.80     -2.35    0.607850E-002
      3.80     -2.30    0.637643E-002
      3.80     -2.25    0.666916E-002
      3.80     -2.20    0.695550E-002
      3.80     -2.15    0.723433E-002
      3.80     -2.10    0.750461E-002
      3.80     -2.05    0.776541E-002
      3.80     -2.00    0.801590E-002
      3.80     -1.95    0.825534E-002
      3.80     -1.90    0.848314E-002
      3.80     -1.85    0.869887E-002
      3.80     -1.80    0.890223E-002
      3.80     -1.75    0.909314E-002
      3.80     -1.70    0.927168E-002
      3.80     -1.65    0.943817E-002
      3.80     -1.60    0.959318E-002
      3.80     -1.55    0.973746E-002
      3.80     -1.50    0.987203E-002
      3.80     -1.45    0.999810E-002
      3.80     -1.40    0.101171E-001
      3.80     -1.35    0.102304E-001
      3.80     -1.30    0.103397E-001
      3.80     -1.25    0.104464E-001
      3.80     -1.20    0.105521E-001
      3.80     -1.15    0.106580E-001
      3.80     -1.10    0.107649E-001
      3.80     -1.05    0.108737E-001
      3.80     -1.00    0.109845E-001
      3.80     -0.95    0.110973E-001
      3.80     -0.90    0.112117E-001
      3.80     -0.85    0.113268E-001
      3.80     -0.80    0.114418E-001
      3.80     -0.75    0.115553E-001
      3.80     -0.70    0.116662E-001
      3.80     -0.65    0.117731E-001
      3.80     -0.60    0.118748E-001
      3.80     -0.55    0.119702E-001
      3.80     -0.50    0.120583E-001
      3.80     -0.45    0.121383E-001
      3.80     -0.40    0.122095E-001
      3.80     -0.35    0.122717E-001
      3.80     -0.30    0.123244E-001
      3.80     -0.25    0.123675E-001
      3.80     -0.20    0.124012E-001
      3.80     -0.15    0.124255E-001
      3.80     -0.10    0.124406E-001
      3.80     -0.05    0.124468E-001
      3.80      0.00    0.124445E-001
      3.80      0.05    0.124340E-001
      3.80      0.10    0.124156E-001
      3.80      0.15    0.123896E-001
      3.80      0.20    0.123566E-001
      3.80      0.25    0.123167E-001
      3.80      0.30    0.122703E-001
      3.80      0.35    0.122178E-001
      3.80      0.40    0.121592E-001
      3.80      0.45    0.120949E-001
      3.80      0.50    0.120251E-001
      3.80      0.55    0.119499E-001
      3.80      0.60    0.118694E-001
      3.80      0.65    0.117838E-001
      3.80      0.70    0.116931E-001
      3.80      0.75    0.115974E-001
      3.80      0.80    0.114966E-001
      3.80      0.85    0.113908E-001
      3.80      0.90    0.112799E-001
      3.80      0.95    0.111638E-001
      3.80      1.00    0.110426E-001
      3.80      1.05    0.109160E-001
      3.80      1.10    0.107840E-001
      3.80      1.15    0.106465E-001
      3.80      1.20    0.105033E-001
      3.80      1.25    0.103543E-001
      3.80      1.30    0.101994E-001
      3.80      1.35    0.100384E-001
      3.80      1.40    0.987125E-002
      3.80      1.45    0.969773E-002
      3.80      1.50    0.951778E-002
      3.80      1.55    0.933128E-002
      3.80      1.60    0.913817E-002
      3.80      1.65    0.893838E-002
      3.80      1.70    0.873190E-002
      3.80      1.75    0.851873E-002
      3.80      1.80    0.829893E-002
      3.80      1.85    0.807258E-002
      3.80      1.90    0.783983E-002
      3.80      1.95    0.760089E-002
      3.80      2.00    0.735599E-002
      3.80      2.05    0.710548E-002
      3.80      2.10    0.684972E-002
      3.80      2.15    0.658917E-002
      3.80      2.20    0.632436E-002
      3.80      2.25    0.605587E-002
      3.80      2.30    0.578437E-002
      3.80      2.35    0.551060E-002
      3.80      2.40    0.523535E-002
      3.80      2.45    0.495948E-002
      3.80      2.50    0.468392E-002
      3.80      2.55    0.440962E-002
      3.80      2.60    0.413758E-002
      3.80      2.65    0.386884E-002
      3.80      2.70    0.360444E-002
      3.80      2.75    0.334541E-002
      3.80      2.80    0.309277E-002
      3.80      2.85    0.284753E-002
      3.80      2.90    0.261061E-002
      3.80      2.95    0.238289E-002
      3.80      3.00    0.216515E-002
      3.80      3.05    0.195808E-002
      3.80      3.10    0.176227E-002
      3.80      3.15    0.157815E-002
      3.80      3.20    0.140606E-002
      3.80      3.25    0.124620E-002
      3.80      3.30    0.109860E-002
      3.80      3.35    0.963199E-003
      3.80      3.40    0.839787E-003
      3.80      3.45    0.728042E-003
      3.80      3.50    0.627535E-003
      3.80      3.55    0.537746E-003
      3.80      3.60    0.458081E-003
      3.80      3.65    0.387885E-003
      3.80      3.70    0.326461E-003
      3.80      3.75    0.273090E-003
      3.80      3.80    0.227040E-003
      3.80      3.85    0.187589E-003
      3.80      3.90    0.154028E-003
      3.80      3.95    0.125681E-003
      3.80      4.00    0.101907E-003
      3.80      4.05    0.821099E-004
      3.80      4.10    0.657404E-004
      3.80      4.15    0.523009E-004
      3.80      4.20    0.413448E-004
      3.80      4.25    0.324761E-004
      3.80      4.30    0.253474E-004
      3.80      4.35    0.196574E-004
      3.80      4.40    0.151476E-004
      3.80      4.45    0.115979E-004
      3.80      4.50    0.882341E-005
      3.80      4.55    0.666980E-005
      3.80      4.60    0.500965E-005
      3.80      4.65    0.373871E-005
      3.80      4.70    0.277238E-005
      3.80      4.75    0.204270E-005
      3.80      4.80    0.149546E-005
      3.80      4.85    0.108784E-005
      3.80      4.90    0.786270E-006
      3.80      4.95    0.564677E-006
      3.80      5.00    0.402947E-006
      3.80      5.05    0.285704E-006
      3.80      5.10    0.201282E-006
      3.80      5.15    0.140901E-006
      3.80      5.20    0.980047E-007
      3.80      5.25    0.677333E-007
      3.80      5.30    0.465137E-007
      3.80      5.35    0.317385E-007
      3.80      5.40    0.215189E-007
      3.80      5.45    0.144972E-007
      3.80      5.50    0.970471E-008
      3.80      5.55    0.645533E-008
      3.80      5.60    0.426670E-008
      3.80      5.65    0.280220E-008
      3.80      5.70    0.182862E-008
      3.80      5.75    0.118557E-008
      3.80      5.80    0.763534E-009
      3.80      5.85    0.488284E-009
      3.80      5.90    0.309859E-009
      3.80      5.95    0.194883E-009
      3.80      6.00    0.121217E-009
      3.80      6.05    0.742809E-010
      3.80      6.10    0.445471E-010
      3.80      6.15    0.258358E-010
      3.80      6.20    0.141744E-010
      3.80      6.25    0.703791E-011
      3.80      6.30    0.285167E-011
      3.80      6.35    0.673150E-012
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.205746E-011
      3.85     -6.30    0.856022E-011
      3.85     -6.25    0.205246E-010
      3.85     -6.20    0.397813E-010
      3.85     -6.15    0.692435E-010
      3.85     -6.10    0.113343E-009
      3.85     -6.05    0.178687E-009
      3.85     -6.00    0.275020E-009
      3.85     -5.95    0.416603E-009
      3.85     -5.90    0.624180E-009
      3.85     -5.85    0.927762E-009
      3.85     -5.80    0.137055E-008
      3.85     -5.75    0.201439E-008
      3.85     -5.70    0.294744E-008
      3.85     -5.65    0.429470E-008
      3.85     -5.60    0.623255E-008
      3.85     -5.55    0.900867E-008
      3.85     -5.50    0.129692E-007
      3.85     -5.45    0.185952E-007
      3.85     -5.40    0.265527E-007
      3.85     -5.35    0.377581E-007
      3.85     -5.30    0.534666E-007
      3.85     -5.25    0.753884E-007
      3.85     -5.20    0.105841E-006
      3.85     -5.15    0.147948E-006
      3.85     -5.10    0.205896E-006
      3.85     -5.05    0.285267E-006
      3.85     -5.00    0.393456E-006
      3.85     -4.95    0.540207E-006
      3.85     -4.90    0.738278E-006
      3.85     -4.85    0.100427E-005
      3.85     -4.80    0.135965E-005
      3.85     -4.75    0.183198E-005
      3.85     -4.70    0.245646E-005
      3.85     -4.65    0.327766E-005
      3.85     -4.60    0.435169E-005
      3.85     -4.55    0.574860E-005
      3.85     -4.50    0.755528E-005
      3.85     -4.45    0.987862E-005
      3.85     -4.40    0.128491E-004
      3.85     -4.35    0.166246E-004
      3.85     -4.30    0.213949E-004
      3.85     -4.25    0.273856E-004
      3.85     -4.20    0.348631E-004
      3.85     -4.15    0.441385E-004
      3.85     -4.10    0.555721E-004
      3.85     -4.05    0.695767E-004
      3.85     -4.00    0.866207E-004
      3.85     -3.95    0.107229E-003
      3.85     -3.90    0.131986E-003
      3.85     -3.85    0.161529E-003
      3.85     -3.80    0.196549E-003
      3.85     -3.75    0.237785E-003
      3.85     -3.70    0.286014E-003
      3.85     -3.65    0.342041E-003
      3.85     -3.60    0.406686E-003
      3.85     -3.55    0.480766E-003
      3.85     -3.50    0.565084E-003
      3.85     -3.45    0.660402E-003
      3.85     -3.40    0.767427E-003
      3.85     -3.35    0.886786E-003
      3.85     -3.30    0.101901E-002
      3.85     -3.25    0.116451E-002
      3.85     -3.20    0.132357E-002
      3.85     -3.15    0.149632E-002
      3.85     -3.10    0.168274E-002
      3.85     -3.05    0.188264E-002
      3.85     -3.00    0.209567E-002
      3.85     -2.95    0.232131E-002
      3.85     -2.90    0.255890E-002
      3.85     -2.85    0.280761E-002
      3.85     -2.80    0.306649E-002
      3.85     -2.75    0.333449E-002
      3.85     -2.70    0.361041E-002
      3.85     -2.65    0.389304E-002
      3.85     -2.60    0.418104E-002
      3.85     -2.55    0.447309E-002
      3.85     -2.50    0.476780E-002
      3.85     -2.45    0.506381E-002
      3.85     -2.40    0.535977E-002
      3.85     -2.35    0.565433E-002
      3.85     -2.30    0.594621E-002
      3.85     -2.25    0.623417E-002
      3.85     -2.20    0.651703E-002
      3.85     -2.15    0.679369E-002
      3.85     -2.10    0.706313E-002
      3.85     -2.05    0.732442E-002
      3.85     -2.00    0.757672E-002
      3.85     -1.95    0.781932E-002
      3.85     -1.90    0.805162E-002
      3.85     -1.85    0.827316E-002
      3.85     -1.80    0.848363E-002
      3.85     -1.75    0.868288E-002
      3.85     -1.70    0.887092E-002
      3.85     -1.65    0.904796E-002
      3.85     -1.60    0.921440E-002
      3.85     -1.55    0.937080E-002
      3.85     -1.50    0.951792E-002
      3.85     -1.45    0.965669E-002
      3.85     -1.40    0.978814E-002
      3.85     -1.35    0.991342E-002
      3.85     -1.30    0.100337E-001
      3.85     -1.25    0.101501E-001
      3.85     -1.20    0.102638E-001
      3.85     -1.15    0.103756E-001
      3.85     -1.10    0.104864E-001
      3.85     -1.05    0.105966E-001
      3.85     -1.00    0.107064E-001
      3.85     -0.95    0.108159E-001
      3.85     -0.90    0.109246E-001
      3.85     -0.85    0.110322E-001
      3.85     -0.80    0.111379E-001
      3.85     -0.75    0.112408E-001
      3.85     -0.70    0.113400E-001
      3.85     -0.65    0.114345E-001
      3.85     -0.60    0.115236E-001
      3.85     -0.55    0.116062E-001
      3.85     -0.50    0.116817E-001
      3.85     -0.45    0.117495E-001
      3.85     -0.40    0.118090E-001
      3.85     -0.35    0.118601E-001
      3.85     -0.30    0.119024E-001
      3.85     -0.25    0.119360E-001
      3.85     -0.20    0.119607E-001
      3.85     -0.15    0.119768E-001
      3.85     -0.10    0.119844E-001
      3.85     -0.05    0.119838E-001
      3.85      0.00    0.119752E-001
      3.85      0.05    0.119589E-001
      3.85      0.10    0.119353E-001
      3.85      0.15    0.119046E-001
      3.85      0.20    0.118672E-001
      3.85      0.25    0.118234E-001
      3.85      0.30    0.117734E-001
      3.85      0.35    0.117175E-001
      3.85      0.40    0.116559E-001
      3.85      0.45    0.115888E-001
      3.85      0.50    0.115164E-001
      3.85      0.55    0.114388E-001
      3.85      0.60    0.113562E-001
      3.85      0.65    0.112685E-001
      3.85      0.70    0.111760E-001
      3.85      0.75    0.110785E-001
      3.85      0.80    0.109762E-001
      3.85      0.85    0.108689E-001
      3.85      0.90    0.107566E-001
      3.85      0.95    0.106394E-001
      3.85      1.00    0.105170E-001
      3.85      1.05    0.103894E-001
      3.85      1.10    0.102565E-001
      3.85      1.15    0.101182E-001
      3.85      1.20    0.997436E-002
      3.85      1.25    0.982483E-002
      3.85      1.30    0.966950E-002
      3.85      1.35    0.950825E-002
      3.85      1.40    0.934096E-002
      3.85      1.45    0.916754E-002
      3.85      1.50    0.898790E-002
      3.85      1.55    0.880197E-002
      3.85      1.60    0.860970E-002
      3.85      1.65    0.841108E-002
      3.85      1.70    0.820613E-002
      3.85      1.75    0.799490E-002
      3.85      1.80    0.777748E-002
      3.85      1.85    0.755402E-002
      3.85      1.90    0.732471E-002
      3.85      1.95    0.708980E-002
      3.85      2.00    0.684959E-002
      3.85      2.05    0.660445E-002
      3.85      2.10    0.635481E-002
      3.85      2.15    0.610115E-002
      3.85      2.20    0.584405E-002
      3.85      2.25    0.558413E-002
      3.85      2.30    0.532207E-002
      3.85      2.35    0.505863E-002
      3.85      2.40    0.479461E-002
      3.85      2.45    0.453089E-002
      3.85      2.50    0.426835E-002
      3.85      2.55    0.400794E-002
      3.85      2.60    0.375062E-002
      3.85      2.65    0.349736E-002
      3.85      2.70    0.324915E-002
      3.85      2.75    0.300695E-002
      3.85      2.80    0.277167E-002
      3.85      2.85    0.254421E-002
      3.85      2.90    0.232539E-002
      3.85      2.95    0.211596E-002
      3.85      3.00    0.191656E-002
      3.85      3.05    0.172776E-002
      3.85      3.10    0.155000E-002
      3.85      3.15    0.138359E-002
      3.85      3.20    0.122873E-002
      3.85      3.25    0.108550E-002
      3.85      3.30    0.953842E-003
      3.85      3.35    0.833588E-003
      3.85      3.40    0.724454E-003
      3.85      3.45    0.626058E-003
      3.85      3.50    0.537931E-003
      3.85      3.55    0.459529E-003
      3.85      3.60    0.390249E-003
      3.85      3.65    0.329448E-003
      3.85      3.70    0.276454E-003
      3.85      3.75    0.230583E-003
      3.85      3.80    0.191154E-003
      3.85      3.85    0.157496E-003
      3.85      3.90    0.128965E-003
      3.85      3.95    0.104949E-003
      3.85      4.00    0.848754E-004
      3.85      4.05    0.682130E-004
      3.85      4.10    0.544789E-004
      3.85      4.15    0.432373E-004
      3.85      4.20    0.340999E-004
      3.85      4.25    0.267243E-004
      3.85      4.30    0.208121E-004
      3.85      4.35    0.161056E-004
      3.85      4.40    0.123848E-004
      3.85      4.45    0.946349E-005
      3.85      4.50    0.718553E-005
      3.85      4.55    0.542142E-005
      3.85      4.60    0.406455E-005
      3.85      4.65    0.302800E-005
      3.85      4.70    0.224152E-005
      3.85      4.75    0.164883E-005
      3.85      4.80    0.120517E-005
      3.85      4.85    0.875322E-006
      3.85      4.90    0.631728E-006
      3.85      4.95    0.453038E-006
      3.85      5.00    0.322837E-006
      3.85      5.05    0.228600E-006
      3.85      5.10    0.160846E-006
      3.85      5.15    0.112458E-006
      3.85      5.20    0.781295E-007
      3.85      5.25    0.539367E-007
      3.85      5.30    0.370000E-007
      3.85      5.35    0.252213E-007
      3.85      5.40    0.170838E-007
      3.85      5.45    0.114989E-007
      3.85      5.50    0.769104E-008
      3.85      5.55    0.511182E-008
      3.85      5.60    0.337621E-008
      3.85      5.65    0.221586E-008
      3.85      5.70    0.144511E-008
      3.85      5.75    0.936410E-009
      3.85      5.80    0.602784E-009
      3.85      5.85    0.385330E-009
      3.85      5.90    0.244449E-009
      3.85      5.95    0.153709E-009
      3.85      6.00    0.955936E-010
      3.85      6.05    0.585764E-010
      3.85      6.10    0.351302E-010
      3.85      6.15    0.203765E-010
      3.85      6.20    0.111810E-010
      3.85      6.25    0.555258E-011
      3.85      6.30    0.225019E-011
      3.85      6.35    0.531230E-012
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.149645E-011
      3.90     -6.30    0.622507E-011
      3.90     -6.25    0.149221E-010
      3.90     -6.20    0.289152E-010
      3.90     -6.15    0.503195E-010
      3.90     -6.10    0.823589E-010
      3.90     -6.05    0.129850E-009
      3.90     -6.00    0.199912E-009
      3.90     -5.95    0.302986E-009
      3.90     -5.90    0.454304E-009
      3.90     -5.85    0.675957E-009
      3.90     -5.80    0.999831E-009
      3.90     -5.75    0.147173E-008
      3.90     -5.70    0.215711E-008
      3.90     -5.65    0.314910E-008
      3.90     -5.60    0.457958E-008
      3.90     -5.55    0.663436E-008
      3.90     -5.50    0.957403E-008
      3.90     -5.45    0.137623E-007
      3.90     -5.40    0.197045E-007
      3.90     -5.35    0.280987E-007
      3.90     -5.30    0.399053E-007
      3.90     -5.25    0.564379E-007
      3.90     -5.20    0.794847E-007
      3.90     -5.15    0.111467E-006
      3.90     -5.10    0.155643E-006
      3.90     -5.05    0.216378E-006
      3.90     -5.00    0.299481E-006
      3.90     -4.95    0.412644E-006
      3.90     -4.90    0.565982E-006
      3.90     -4.85    0.772724E-006
      3.90     -4.80    0.105006E-005
      3.90     -4.75    0.142016E-005
      3.90     -4.70    0.191149E-005
      3.90     -4.65    0.256026E-005
      3.90     -4.60    0.341230E-005
      3.90     -4.55    0.452513E-005
      3.90     -4.50    0.597044E-005
      3.90     -4.45    0.783690E-005
      3.90     -4.40    0.102334E-004
      3.90     -4.35    0.132923E-004
      3.90     -4.30    0.171737E-004
      3.90     -4.25    0.220692E-004
      3.90     -4.20    0.282059E-004
      3.90     -4.15    0.358514E-004
      3.90     -4.10    0.453170E-004
      3.90     -4.05    0.569622E-004
      3.90     -4.00    0.711975E-004
      3.90     -3.95    0.884870E-004
      3.90     -3.90    0.109350E-003
      3.90     -3.85    0.134358E-003
      3.90     -3.80    0.164140E-003
      3.90     -3.75    0.199369E-003
      3.90     -3.70    0.240763E-003
      3.90     -3.65    0.289075E-003
      3.90     -3.60    0.345081E-003
      3.90     -3.55    0.409566E-003
      3.90     -3.50    0.483314E-003
      3.90     -3.45    0.567083E-003
      3.90     -3.40    0.661593E-003
      3.90     -3.35    0.767506E-003
      3.90     -3.30    0.885401E-003
      3.90     -3.25    0.101576E-002
      3.90     -3.20    0.115897E-002
      3.90     -3.15    0.131524E-002
      3.90     -3.10    0.148470E-002
      3.90     -3.05    0.166727E-002
      3.90     -3.00    0.186275E-002
      3.90     -2.95    0.207079E-002
      3.90     -2.90    0.229084E-002
      3.90     -2.85    0.252225E-002
      3.90     -2.80    0.276421E-002
      3.90     -2.75    0.301579E-002
      3.90     -2.70    0.327595E-002
      3.90     -2.65    0.354355E-002
      3.90     -2.60    0.381740E-002
      3.90     -2.55    0.409623E-002
      3.90     -2.50    0.437876E-002
      3.90     -2.45    0.466368E-002
      3.90     -2.40    0.494968E-002
      3.90     -2.35    0.523547E-002
      3.90     -2.30    0.551979E-002
      3.90     -2.25    0.580142E-002
      3.90     -2.20    0.607920E-002
      3.90     -2.15    0.635204E-002
      3.90     -2.10    0.661893E-002
      3.90     -2.05    0.687894E-002
      3.90     -2.00    0.713122E-002
      3.90     -1.95    0.737506E-002
      3.90     -1.90    0.760984E-002
      3.90     -1.85    0.783506E-002
      3.90     -1.80    0.805038E-002
      3.90     -1.75    0.825559E-002
      3.90     -1.70    0.845061E-002
      3.90     -1.65    0.863554E-002
      3.90     -1.60    0.881062E-002
      3.90     -1.55    0.897627E-002
      3.90     -1.50    0.913301E-002
      3.90     -1.45    0.928153E-002
      3.90     -1.40    0.942260E-002
      3.90     -1.35    0.955707E-002
      3.90     -1.30    0.968580E-002
      3.90     -1.25    0.980966E-002
      3.90     -1.20    0.992945E-002
      3.90     -1.15    0.100459E-001
      3.90     -1.10    0.101595E-001
      3.90     -1.05    0.102708E-001
      3.90     -1.00    0.103798E-001
      3.90     -0.95    0.104866E-001
      3.90     -0.90    0.105909E-001
      3.90     -0.85    0.106925E-001
      3.90     -0.80    0.107908E-001
      3.90     -0.75    0.108853E-001
      3.90     -0.70    0.109752E-001
      3.90     -0.65    0.110598E-001
      3.90     -0.60    0.111385E-001
      3.90     -0.55    0.112108E-001
      3.90     -0.50    0.112760E-001
      3.90     -0.45    0.113337E-001
      3.90     -0.40    0.113835E-001
      3.90     -0.35    0.114253E-001
      3.90     -0.30    0.114588E-001
      3.90     -0.25    0.114841E-001
      3.90     -0.20    0.115012E-001
      3.90     -0.15    0.115102E-001
      3.90     -0.10    0.115112E-001
      3.90     -0.05    0.115046E-001
      3.90      0.00    0.114904E-001
      3.90      0.05    0.114690E-001
      3.90      0.10    0.114407E-001
      3.90      0.15    0.114057E-001
      3.90      0.20    0.113643E-001
      3.90      0.25    0.113168E-001
      3.90      0.30    0.112634E-001
      3.90      0.35    0.112044E-001
      3.90      0.40    0.111399E-001
      3.90      0.45    0.110702E-001
      3.90      0.50    0.109953E-001
      3.90      0.55    0.109155E-001
      3.90      0.60    0.108307E-001
      3.90      0.65    0.107412E-001
      3.90      0.70    0.106469E-001
      3.90      0.75    0.105478E-001
      3.90      0.80    0.104440E-001
      3.90      0.85    0.103354E-001
      3.90      0.90    0.102220E-001
      3.90      0.95    0.101036E-001
      3.90      1.00    0.998036E-002
      3.90      1.05    0.985200E-002
      3.90      1.10    0.971848E-002
      3.90      1.15    0.957969E-002
      3.90      1.20    0.943550E-002
      3.90      1.25    0.928581E-002
      3.90      1.30    0.913051E-002
      3.90      1.35    0.896950E-002
      3.90      1.40    0.880268E-002
      3.90      1.45    0.862997E-002
      3.90      1.50    0.845132E-002
      3.90      1.55    0.826669E-002
      3.90      1.60    0.807606E-002
      3.90      1.65    0.787947E-002
      3.90      1.70    0.767696E-002
      3.90      1.75    0.746863E-002
      3.90      1.80    0.725462E-002
      3.90      1.85    0.703512E-002
      3.90      1.90    0.681035E-002
      3.90      1.95    0.658062E-002
      3.90      2.00    0.634627E-002
      3.90      2.05    0.610771E-002
      3.90      2.10    0.586540E-002
      3.90      2.15    0.561988E-002
      3.90      2.20    0.537172E-002
      3.90      2.25    0.512158E-002
      3.90      2.30    0.487016E-002
      3.90      2.35    0.461823E-002
      3.90      2.40    0.436657E-002
      3.90      2.45    0.411605E-002
      3.90      2.50    0.386753E-002
      3.90      2.55    0.362191E-002
      3.90      2.60    0.338012E-002
      3.90      2.65    0.314306E-002
      3.90      2.70    0.291162E-002
      3.90      2.75    0.268669E-002
      3.90      2.80    0.246908E-002
      3.90      2.85    0.225957E-002
      3.90      2.90    0.205887E-002
      3.90      2.95    0.186759E-002
      3.90      3.00    0.168626E-002
      3.90      3.05    0.151531E-002
      3.90      3.10    0.135505E-002
      3.90      3.15    0.120569E-002
      3.90      3.20    0.106730E-002
      3.90      3.25    0.939853E-003
      3.90      3.30    0.823213E-003
      3.90      3.35    0.717133E-003
      3.90      3.40    0.621271E-003
      3.90      3.45    0.535204E-003
      3.90      3.50    0.458438E-003
      3.90      3.55    0.390422E-003
      3.90      3.60    0.330559E-003
      3.90      3.65    0.278229E-003
      3.90      3.70    0.232792E-003
      3.90      3.75    0.193610E-003
      3.90      3.80    0.160052E-003
      3.90      3.85    0.131508E-003
      3.90      3.90    0.107396E-003
      3.90      3.95    0.871683E-004
      3.90      4.00    0.703151E-004
      3.90      4.05    0.563704E-004
      3.90      4.10    0.449115E-004
      3.90      4.15    0.355601E-004
      3.90      4.20    0.279807E-004
      3.90      4.25    0.218798E-004
      3.90      4.30    0.170024E-004
      3.90      4.35    0.131298E-004
      3.90      4.40    0.100759E-004
      3.90      4.45    0.768396E-005
      3.90      4.50    0.582317E-005
      3.90      4.55    0.438536E-005
      3.90      4.60    0.328187E-005
      3.90      4.65    0.244067E-005
      3.90      4.70    0.180370E-005
      3.90      4.75    0.132461E-005
      3.90      4.80    0.966670E-006
      3.90      4.85    0.701030E-006
      3.90      4.90    0.505198E-006
      3.90      4.95    0.361787E-006
      3.90      5.00    0.257460E-006
      3.90      5.05    0.182068E-006
      3.90      5.10    0.127945E-006
      3.90      5.15    0.893471E-007
      3.90      5.20    0.620017E-007
      3.90      5.25    0.427557E-007
      3.90      5.30    0.292991E-007
      3.90      5.35    0.199520E-007
      3.90      5.40    0.135018E-007
      3.90      5.45    0.907975E-008
      3.90      5.50    0.606789E-008
      3.90      5.55    0.402983E-008
      3.90      5.60    0.265964E-008
      3.90      5.65    0.174440E-008
      3.90      5.70    0.113694E-008
      3.90      5.75    0.736326E-009
      3.90      5.80    0.473764E-009
      3.90      5.85    0.302736E-009
      3.90      5.90    0.191993E-009
      3.90      5.95    0.120698E-009
      3.90      6.00    0.750540E-010
      3.90      6.05    0.459887E-010
      3.90      6.10    0.275823E-010
      3.90      6.15    0.160004E-010
      3.90      6.20    0.878122E-011
      3.90      6.25    0.436165E-011
      3.90      6.30    0.176787E-011
      3.90      6.35    0.417412E-012
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.108175E-011
      3.95     -6.30    0.449915E-011
      3.95     -6.25    0.107821E-010
      3.95     -6.20    0.208870E-010
      3.95     -6.15    0.363400E-010
      3.95     -6.10    0.594713E-010
      3.95     -6.05    0.937698E-010
      3.95     -6.00    0.144404E-009
      3.95     -5.95    0.218975E-009
      3.95     -5.90    0.328596E-009
      3.95     -5.85    0.489435E-009
      3.95     -5.80    0.724895E-009
      3.95     -5.75    0.106869E-008
      3.95     -5.70    0.156918E-008
      3.95     -5.65    0.229536E-008
      3.95     -5.60    0.334530E-008
      3.95     -5.55    0.485769E-008
      3.95     -5.50    0.702775E-008
      3.95     -5.45    0.101291E-007
      3.95     -5.40    0.145431E-007
      3.95     -5.35    0.207992E-007
      3.95     -5.30    0.296287E-007
      3.95     -5.25    0.420360E-007
      3.95     -5.20    0.593946E-007
      3.95     -5.15    0.835721E-007
      3.95     -5.10    0.117094E-006
      3.95     -5.05    0.163359E-006
      3.95     -5.00    0.226910E-006
      3.95     -4.95    0.313789E-006
      3.95     -4.90    0.431984E-006
      3.95     -4.85    0.591985E-006
      3.95     -4.80    0.807491E-006
      3.95     -4.75    0.109626E-005
      3.95     -4.70    0.148120E-005
      3.95     -4.65    0.199159E-005
      3.95     -4.60    0.266467E-005
      3.95     -4.55    0.354742E-005
      3.95     -4.50    0.469869E-005
      3.95     -4.45    0.619166E-005
      3.95     -4.40    0.811661E-005
      3.95     -4.35    0.105840E-004
      3.95     -4.30    0.137281E-004
      3.95     -4.25    0.177103E-004
      3.95     -4.20    0.227236E-004
      3.95     -4.15    0.289959E-004
      3.95     -4.10    0.367948E-004
      3.95     -4.05    0.464308E-004
      3.95     -4.00    0.582611E-004
      3.95     -3.95    0.726924E-004
      3.95     -3.90    0.901825E-004
      3.95     -3.85    0.111242E-003
      3.95     -3.80    0.136432E-003
      3.95     -3.75    0.166363E-003
      3.95     -3.70    0.201693E-003
      3.95     -3.65    0.243115E-003
      3.95     -3.60    0.291355E-003
      3.95     -3.55    0.347157E-003
      3.95     -3.50    0.411273E-003
      3.95     -3.45    0.484444E-003
      3.95     -3.40    0.567389E-003
      3.95     -3.35    0.660783E-003
      3.95     -3.30    0.765240E-003
      3.95     -3.25    0.881297E-003
      3.95     -3.20    0.100939E-002
      3.95     -3.15    0.114985E-002
      3.95     -3.10    0.130288E-002
      3.95     -3.05    0.146855E-002
      3.95     -3.00    0.164677E-002
      3.95     -2.95    0.183731E-002
      3.95     -2.90    0.203980E-002
      3.95     -2.85    0.225372E-002
      3.95     -2.80    0.247841E-002
      3.95     -2.75    0.271307E-002
      3.95     -2.70    0.295680E-002
      3.95     -2.65    0.320859E-002
      3.95     -2.60    0.346736E-002
      3.95     -2.55    0.373195E-002
      3.95     -2.50    0.400115E-002
      3.95     -2.45    0.427373E-002
      3.95     -2.40    0.454846E-002
      3.95     -2.35    0.482407E-002
      3.95     -2.30    0.509937E-002
      3.95     -2.25    0.537315E-002
      3.95     -2.20    0.564429E-002
      3.95     -2.15    0.591169E-002
      3.95     -2.10    0.617435E-002
      3.95     -2.05    0.643134E-002
      3.95     -2.00    0.668182E-002
      3.95     -1.95    0.692503E-002
      3.95     -1.90    0.716034E-002
      3.95     -1.85    0.738723E-002
      3.95     -1.80    0.760529E-002
      3.95     -1.75    0.781424E-002
      3.95     -1.70    0.801393E-002
      3.95     -1.65    0.820436E-002
      3.95     -1.60    0.838563E-002
      3.95     -1.55    0.855799E-002
      3.95     -1.50    0.872182E-002
      3.95     -1.45    0.887757E-002
      3.95     -1.40    0.902579E-002
      3.95     -1.35    0.916711E-002
      3.95     -1.30    0.930215E-002
      3.95     -1.25    0.943155E-002
      3.95     -1.20    0.955589E-002
      3.95     -1.15    0.967571E-002
      3.95     -1.10    0.979142E-002
      3.95     -1.05    0.990331E-002
      3.95     -1.00    0.100115E-001
      3.95     -0.95    0.101161E-001
      3.95     -0.90    0.102170E-001
      3.95     -0.85    0.103138E-001
      3.95     -0.80    0.104062E-001
      3.95     -0.75    0.104938E-001
      3.95     -0.70    0.105762E-001
      3.95     -0.65    0.106529E-001
      3.95     -0.60    0.107233E-001
      3.95     -0.55    0.107871E-001
      3.95     -0.50    0.108438E-001
      3.95     -0.45    0.108931E-001
      3.95     -0.40    0.109349E-001
      3.95     -0.35    0.109689E-001
      3.95     -0.30    0.109950E-001
      3.95     -0.25    0.110133E-001
      3.95     -0.20    0.110238E-001
      3.95     -0.15    0.110267E-001
      3.95     -0.10    0.110220E-001
      3.95     -0.05    0.110100E-001
      3.95      0.00    0.109909E-001
      3.95      0.05    0.109649E-001
      3.95      0.10    0.109324E-001
      3.95      0.15    0.108935E-001
      3.95      0.20    0.108485E-001
      3.95      0.25    0.107976E-001
      3.95      0.30    0.107412E-001
      3.95      0.35    0.106793E-001
      3.95      0.40    0.106122E-001
      3.95      0.45    0.105400E-001
      3.95      0.50    0.104629E-001
      3.95      0.55    0.103810E-001
      3.95      0.60    0.102943E-001
      3.95      0.65    0.102031E-001
      3.95      0.70    0.101072E-001
      3.95      0.75    0.100067E-001
      3.95      0.80    0.990160E-002
      3.95      0.85    0.979189E-002
      3.95      0.90    0.967752E-002
      3.95      0.95    0.955841E-002
      3.95      1.00    0.943449E-002
      3.95      1.05    0.930568E-002
      3.95      1.10    0.917188E-002
      3.95      1.15    0.903299E-002
      3.95      1.20    0.888892E-002
      3.95      1.25    0.873957E-002
      3.95      1.30    0.858483E-002
      3.95      1.35    0.842464E-002
      3.95      1.40    0.825892E-002
      3.95      1.45    0.808762E-002
      3.95      1.50    0.791070E-002
      3.95      1.55    0.772817E-002
      3.95      1.60    0.754004E-002
      3.95      1.65    0.734638E-002
      3.95      1.70    0.714726E-002
      3.95      1.75    0.694284E-002
      3.95      1.80    0.673328E-002
      3.95      1.85    0.651882E-002
      3.95      1.90    0.629972E-002
      3.95      1.95    0.607633E-002
      3.95      2.00    0.584901E-002
      3.95      2.05    0.561821E-002
      3.95      2.10    0.538443E-002
      3.95      2.15    0.514822E-002
      3.95      2.20    0.491018E-002
      3.95      2.25    0.467097E-002
      3.95      2.30    0.443131E-002
      3.95      2.35    0.419194E-002
      3.95      2.40    0.395364E-002
      3.95      2.45    0.371725E-002
      3.95      2.50    0.348359E-002
      3.95      2.55    0.325352E-002
      3.95      2.60    0.302788E-002
      3.95      2.65    0.280752E-002
      3.95      2.70    0.259324E-002
      3.95      2.75    0.238582E-002
      3.95      2.80    0.218598E-002
      3.95      2.85    0.199439E-002
      3.95      2.90    0.181161E-002
      3.95      2.95    0.163817E-002
      3.95      3.00    0.147445E-002
      3.95      3.05    0.132077E-002
      3.95      3.10    0.117732E-002
      3.95      3.15    0.104420E-002
      3.95      3.20    0.921393E-003
      3.95      3.25    0.808787E-003
      3.95      3.30    0.706166E-003
      3.95      3.35    0.613230E-003
      3.95      3.40    0.529597E-003
      3.95      3.45    0.454819E-003
      3.95      3.50    0.388393E-003
      3.95      3.55    0.329771E-003
      3.95      3.60    0.278380E-003
      3.95      3.65    0.233626E-003
      3.95      3.70    0.194913E-003
      3.95      3.75    0.161651E-003
      3.95      3.80    0.133265E-003
      3.95      3.85    0.109204E-003
      3.95      3.90    0.889472E-004
      3.95      3.95    0.720087E-004
      3.95      4.00    0.579411E-004
      3.95      4.05    0.463371E-004
      3.95      4.10    0.368300E-004
      3.95      4.15    0.290939E-004
      3.95      4.20    0.228413E-004
      3.95      4.25    0.178219E-004
      3.95      4.30    0.138197E-004
      3.95      4.35    0.106500E-004
      3.95      4.40    0.815652E-005
      3.95      4.45    0.620814E-005
      3.95      4.50    0.469588E-005
      3.95      4.55    0.352996E-005
      3.95      4.60    0.263704E-005
      3.95      4.65    0.195776E-005
      3.95      4.70    0.144442E-005
      3.95      4.75    0.105906E-005
      3.95      4.80    0.771684E-006
      3.95      4.85    0.558789E-006
      3.95      4.90    0.402110E-006
      3.95      4.95    0.287562E-006
      3.95      5.00    0.204365E-006
      3.95      5.05    0.144335E-006
      3.95      5.10    0.101303E-006
      3.95      5.15    0.706580E-007
      3.95      5.20    0.489767E-007
      3.95      5.25    0.337371E-007
      3.95      5.30    0.230949E-007
      3.95      5.35    0.157115E-007
      3.95      5.40    0.106222E-007
      3.95      5.45    0.713695E-008
      3.95      5.50    0.476556E-008
      3.95      5.55    0.316246E-008
      3.95      5.60    0.208567E-008
      3.95      5.65    0.136703E-008
      3.95      5.70    0.890452E-009
      3.95      5.75    0.576379E-009
      3.95      5.80    0.370679E-009
      3.95      5.85    0.236772E-009
      3.95      5.90    0.150114E-009
      3.95      5.95    0.943501E-010
      3.95      6.00    0.586626E-010
      3.95      6.05    0.359440E-010
      3.95      6.10    0.215591E-010
      3.95      6.15    0.125080E-010
      3.95      6.20    0.686576E-011
      3.95      6.25    0.341091E-011
      3.95      6.30    0.138276E-011
      3.95      6.35    0.326525E-012
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.777119E-012
      4.00     -6.30    0.323149E-011
      4.00     -6.25    0.774197E-011
      4.00     -6.20    0.149930E-010
      4.00     -6.15    0.260784E-010
      4.00     -6.10    0.426718E-010
      4.00     -6.05    0.672842E-010
      4.00     -6.00    0.103645E-009
      4.00     -5.95    0.157252E-009
      4.00     -5.90    0.236167E-009
      4.00     -5.85    0.352153E-009
      4.00     -5.80    0.522287E-009
      4.00     -5.75    0.771249E-009
      4.00     -5.70    0.113455E-008
      4.00     -5.65    0.166307E-008
      4.00     -5.60    0.242933E-008
      4.00     -5.55    0.353631E-008
      4.00     -5.50    0.512954E-008
      4.00     -5.45    0.741377E-008
      4.00     -5.40    0.106757E-007
      4.00     -5.35    0.153148E-007
      4.00     -5.30    0.218852E-007
      4.00     -5.25    0.311518E-007
      4.00     -5.20    0.441646E-007
      4.00     -5.15    0.623579E-007
      4.00     -5.10    0.876808E-007
      4.00     -5.05    0.122767E-006
      4.00     -5.00    0.171153E-006
      4.00     -4.95    0.237568E-006
      4.00     -4.90    0.328288E-006
      4.00     -4.85    0.451597E-006
      4.00     -4.80    0.618361E-006
      4.00     -4.75    0.842742E-006
      4.00     -4.70    0.114307E-005
      4.00     -4.65    0.154293E-005
      4.00     -4.60    0.207243E-005
      4.00     -4.55    0.276974E-005
      4.00     -4.50    0.368293E-005
      4.00     -4.45    0.487206E-005
      4.00     -4.40    0.641161E-005
      4.00     -4.35    0.839320E-005
      4.00     -4.30    0.109287E-004
      4.00     -4.25    0.141535E-004
      4.00     -4.20    0.182300E-004
      4.00     -4.15    0.233518E-004
      4.00     -4.10    0.297468E-004
      4.00     -4.05    0.376816E-004
      4.00     -4.00    0.474645E-004
      4.00     -3.95    0.594491E-004
      4.00     -3.90    0.740363E-004
      4.00     -3.85    0.916760E-004
      4.00     -3.80    0.112868E-003
      4.00     -3.75    0.138159E-003
      4.00     -3.70    0.168143E-003
      4.00     -3.65    0.203456E-003
      4.00     -3.60    0.244765E-003
      4.00     -3.55    0.292768E-003
      4.00     -3.50    0.348174E-003
      4.00     -3.45    0.411698E-003
      4.00     -3.40    0.484040E-003
      4.00     -3.35    0.565877E-003
      4.00     -3.30    0.657838E-003
      4.00     -3.25    0.760492E-003
      4.00     -3.20    0.874330E-003
      4.00     -3.15    0.999749E-003
      4.00     -3.10    0.113704E-002
      4.00     -3.05    0.128636E-002
      4.00     -3.00    0.144775E-002
      4.00     -2.95    0.162112E-002
      4.00     -2.90    0.180621E-002
      4.00     -2.85    0.200264E-002
      4.00     -2.80    0.220990E-002
      4.00     -2.75    0.242734E-002
      4.00     -2.70    0.265418E-002
      4.00     -2.65    0.288955E-002
      4.00     -2.60    0.313249E-002
      4.00     -2.55    0.338194E-002
      4.00     -2.50    0.363681E-002
      4.00     -2.45    0.389595E-002
      4.00     -2.40    0.415818E-002
      4.00     -2.35    0.442233E-002
      4.00     -2.30    0.468722E-002
      4.00     -2.25    0.495171E-002
      4.00     -2.20    0.521469E-002
      4.00     -2.15    0.547508E-002
      4.00     -2.10    0.573189E-002
      4.00     -2.05    0.598418E-002
      4.00     -2.00    0.623111E-002
      4.00     -1.95    0.647191E-002
      4.00     -1.90    0.670590E-002
      4.00     -1.85    0.693253E-002
      4.00     -1.80    0.715134E-002
      4.00     -1.75    0.736198E-002
      4.00     -1.70    0.756423E-002
      4.00     -1.65    0.775797E-002
      4.00     -1.60    0.794320E-002
      4.00     -1.55    0.812005E-002
      4.00     -1.50    0.828871E-002
      4.00     -1.45    0.844948E-002
      4.00     -1.40    0.860274E-002
      4.00     -1.35    0.874890E-002
      4.00     -1.30    0.888841E-002
      4.00     -1.25    0.902172E-002
      4.00     -1.20    0.914925E-002
      4.00     -1.15    0.927138E-002
      4.00     -1.10    0.938841E-002
      4.00     -1.05    0.950056E-002
      4.00     -1.00    0.960796E-002
      4.00     -0.95    0.971063E-002
      4.00     -0.90    0.980848E-002
      4.00     -0.85    0.990136E-002
      4.00     -0.80    0.998902E-002
      4.00     -0.75    0.100712E-001
      4.00     -0.70    0.101475E-001
      4.00     -0.65    0.102176E-001
      4.00     -0.60    0.102812E-001
      4.00     -0.55    0.103380E-001
      4.00     -0.50    0.103878E-001
      4.00     -0.45    0.104302E-001
      4.00     -0.40    0.104652E-001
      4.00     -0.35    0.104927E-001
      4.00     -0.30    0.105126E-001
      4.00     -0.25    0.105250E-001
      4.00     -0.20    0.105298E-001
      4.00     -0.15    0.105274E-001
      4.00     -0.10    0.105177E-001
      4.00     -0.05    0.105011E-001
      4.00      0.00    0.104777E-001
      4.00      0.05    0.104477E-001
      4.00      0.10    0.104114E-001
      4.00      0.15    0.103691E-001
      4.00      0.20    0.103209E-001
      4.00      0.25    0.102670E-001
      4.00      0.30    0.102078E-001
      4.00      0.35    0.101433E-001
      4.00      0.40    0.100738E-001
      4.00      0.45    0.999949E-002
      4.00      0.50    0.992038E-002
      4.00      0.55    0.983665E-002
      4.00      0.60    0.974837E-002
      4.00      0.65    0.965560E-002
      4.00      0.70    0.955840E-002
      4.00      0.75    0.945677E-002
      4.00      0.80    0.935071E-002
      4.00      0.85    0.924020E-002
      4.00      0.90    0.912519E-002
      4.00      0.95    0.900564E-002
      4.00      1.00    0.888147E-002
      4.00      1.05    0.875262E-002
      4.00      1.10    0.861899E-002
      4.00      1.15    0.848050E-002
      4.00      1.20    0.833706E-002
      4.00      1.25    0.818861E-002
      4.00      1.30    0.803505E-002
      4.00      1.35    0.787634E-002
      4.00      1.40    0.771243E-002
      4.00      1.45    0.754329E-002
      4.00      1.50    0.736891E-002
      4.00      1.55    0.718933E-002
      4.00      1.60    0.700460E-002
      4.00      1.65    0.681481E-002
      4.00      1.70    0.662008E-002
      4.00      1.75    0.642059E-002
      4.00      1.80    0.621655E-002
      4.00      1.85    0.600822E-002
      4.00      1.90    0.579590E-002
      4.00      1.95    0.557997E-002
      4.00      2.00    0.536082E-002
      4.00      2.05    0.513893E-002
      4.00      2.10    0.491481E-002
      4.00      2.15    0.468902E-002
      4.00      2.20    0.446219E-002
      4.00      2.25    0.423497E-002
      4.00      2.30    0.400805E-002
      4.00      2.35    0.378217E-002
      4.00      2.40    0.355810E-002
      4.00      2.45    0.333660E-002
      4.00      2.50    0.311847E-002
      4.00      2.55    0.290450E-002
      4.00      2.60    0.269546E-002
      4.00      2.65    0.249210E-002
      4.00      2.70    0.229515E-002
      4.00      2.75    0.210528E-002
      4.00      2.80    0.192311E-002
      4.00      2.85    0.174917E-002
      4.00      2.90    0.158395E-002
      4.00      2.95    0.142783E-002
      4.00      3.00    0.128109E-002
      4.00      3.05    0.114394E-002
      4.00      3.10    0.101647E-002
      4.00      3.15    0.898680E-003
      4.00      3.20    0.790483E-003
      4.00      3.25    0.691691E-003
      4.00      3.30    0.602037E-003
      4.00      3.35    0.521181E-003
      4.00      3.40    0.448717E-003
      4.00      3.45    0.384188E-003
      4.00      3.50    0.327092E-003
      4.00      3.55    0.276901E-003
      4.00      3.60    0.233068E-003
      4.00      3.65    0.195039E-003
      4.00      3.70    0.162264E-003
      4.00      3.75    0.134203E-003
      4.00      3.80    0.110339E-003
      4.00      3.85    0.901792E-004
      4.00      3.90    0.732623E-004
      4.00      3.95    0.591618E-004
      4.00      4.00    0.474873E-004
      4.00      4.05    0.378862E-004
      4.00      4.10    0.300430E-004
      4.00      4.15    0.236787E-004
      4.00      4.20    0.185489E-004
      4.00      4.25    0.144418E-004
      4.00      4.30    0.111753E-004
      4.00      4.35    0.859474E-005
      4.00      4.40    0.656952E-005
      4.00      4.45    0.499070E-005
      4.00      4.50    0.376802E-005
      4.00      4.55    0.282740E-005
      4.00      4.60    0.210853E-005
      4.00      4.65    0.156275E-005
      4.00      4.70    0.115111E-005
      4.00      4.75    0.842672E-006
      4.00      4.80    0.613075E-006
      4.00      4.85    0.443284E-006
      4.00      4.90    0.318538E-006
      4.00      4.95    0.227484E-006
      4.00      5.00    0.161455E-006
      4.00      5.05    0.113884E-006
      4.00      5.10    0.798330E-007
      4.00      5.15    0.556175E-007
      4.00      5.20    0.385080E-007
      4.00      5.25    0.264972E-007
      4.00      5.30    0.181202E-007
      4.00      5.35    0.123151E-007
      4.00      5.40    0.831826E-008
      4.00      5.45    0.558403E-008
      4.00      5.50    0.372555E-008
      4.00      5.55    0.247038E-008
      4.00      5.60    0.162807E-008
      4.00      5.65    0.106639E-008
      4.00      5.70    0.694204E-009
      4.00      5.75    0.449110E-009
      4.00      5.80    0.288696E-009
      4.00      5.85    0.184334E-009
      4.00      5.90    0.116832E-009
      4.00      5.95    0.734162E-010
      4.00      6.00    0.456414E-010
      4.00      6.05    0.279649E-010
      4.00      6.10    0.167743E-010
      4.00      6.15    0.973336E-011
      4.00      6.20    0.534373E-011
      4.00      6.25    0.265531E-011
      4.00      6.30    0.107665E-011
      4.00      6.35    0.254273E-012
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.554747E-012
      4.05     -6.30    0.230630E-011
      4.05     -6.25    0.552370E-011
      4.05     -6.20    0.106934E-010
      4.05     -6.15    0.185944E-010
      4.05     -6.10    0.304205E-010
      4.05     -6.05    0.479676E-010
      4.05     -6.00    0.739093E-010
      4.05     -5.95    0.112199E-009
      4.05     -5.90    0.168648E-009
      4.05     -5.85    0.251764E-009
      4.05     -5.80    0.373937E-009
      4.05     -5.75    0.553132E-009
      4.05     -5.70    0.815291E-009
      4.05     -5.65    0.119771E-008
      4.05     -5.60    0.175376E-008
      4.05     -5.55    0.255953E-008
      4.05     -5.50    0.372295E-008
      4.05     -5.45    0.539653E-008
      4.05     -5.40    0.779469E-008
      4.05     -5.35    0.112176E-007
      4.05     -5.30    0.160833E-007
      4.05     -5.25    0.229714E-007
      4.05     -5.20    0.326814E-007
      4.05     -5.15    0.463101E-007
      4.05     -5.10    0.653548E-007
      4.05     -5.05    0.918478E-007
      4.05     -5.00    0.128532E-006
      4.05     -4.95    0.179090E-006
      4.05     -4.90    0.248433E-006
      4.05     -4.85    0.343074E-006
      4.05     -4.80    0.471596E-006
      4.05     -4.75    0.645234E-006
      4.05     -4.70    0.878606E-006
      4.05     -4.65    0.119059E-005
      4.05     -4.60    0.160543E-005
      4.05     -4.55    0.215399E-005
      4.05     -4.50    0.287532E-005
      4.05     -4.45    0.381846E-005
      4.05     -4.40    0.504451E-005
      4.05     -4.35    0.662904E-005
      4.05     -4.30    0.866475E-005
      4.05     -4.25    0.112644E-004
      4.05     -4.20    0.145642E-004
      4.05     -4.15    0.187270E-004
      4.05     -4.10    0.239460E-004
      4.05     -4.05    0.304483E-004
      4.05     -4.00    0.384982E-004
      4.05     -3.95    0.484007E-004
      4.05     -3.90    0.605041E-004
      4.05     -3.85    0.752018E-004
      4.05     -3.80    0.929340E-004
      4.05     -3.75    0.114187E-003
      4.05     -3.70    0.139493E-003
      4.05     -3.65    0.169424E-003
      4.05     -3.60    0.204593E-003
      4.05     -3.55    0.245641E-003
      4.05     -3.50    0.293232E-003
      4.05     -3.45    0.348041E-003
      4.05     -3.40    0.410744E-003
      4.05     -3.35    0.481999E-003
      4.05     -3.30    0.562439E-003
      4.05     -3.25    0.652648E-003
      4.05     -3.20    0.753150E-003
      4.05     -3.15    0.864393E-003
      4.05     -3.10    0.986733E-003
      4.05     -3.05    0.112042E-002
      4.05     -3.00    0.126559E-002
      4.05     -2.95    0.142224E-002
      4.05     -2.90    0.159027E-002
      4.05     -2.85    0.176942E-002
      4.05     -2.80    0.195930E-002
      4.05     -2.75    0.215941E-002
      4.05     -2.70    0.236910E-002
      4.05     -2.65    0.258764E-002
      4.05     -2.60    0.281418E-002
      4.05     -2.55    0.304780E-002
      4.05     -2.50    0.328750E-002
      4.05     -2.45    0.353222E-002
      4.05     -2.40    0.378089E-002
      4.05     -2.35    0.403239E-002
      4.05     -2.30    0.428562E-002
      4.05     -2.25    0.453947E-002
      4.05     -2.20    0.479286E-002
      4.05     -2.15    0.504475E-002
      4.05     -2.10    0.529415E-002
      4.05     -2.05    0.554014E-002
      4.05     -2.00    0.578185E-002
      4.05     -1.95    0.601851E-002
      4.05     -1.90    0.624941E-002
      4.05     -1.85    0.647396E-002
      4.05     -1.80    0.669164E-002
      4.05     -1.75    0.690206E-002
      4.05     -1.70    0.710490E-002
      4.05     -1.65    0.729997E-002
      4.05     -1.60    0.748716E-002
      4.05     -1.55    0.766646E-002
      4.05     -1.50    0.783796E-002
      4.05     -1.45    0.800181E-002
      4.05     -1.40    0.815823E-002
      4.05     -1.35    0.830747E-002
      4.05     -1.30    0.844984E-002
      4.05     -1.25    0.858563E-002
      4.05     -1.20    0.871513E-002
      4.05     -1.15    0.883860E-002
      4.05     -1.10    0.895625E-002
      4.05     -1.05    0.906824E-002
      4.05     -1.00    0.917466E-002
      4.05     -0.95    0.927553E-002
      4.05     -0.90    0.937079E-002
      4.05     -0.85    0.946034E-002
      4.05     -0.80    0.954402E-002
      4.05     -0.75    0.962163E-002
      4.05     -0.70    0.969293E-002
      4.05     -0.65    0.975772E-002
      4.05     -0.60    0.981575E-002
      4.05     -0.55    0.986683E-002
      4.05     -0.50    0.991079E-002
      4.05     -0.45    0.994749E-002
      4.05     -0.40    0.997686E-002
      4.05     -0.35    0.999885E-002
      4.05     -0.30    0.100135E-001
      4.05     -0.25    0.100208E-001
      4.05     -0.20    0.100209E-001
      4.05     -0.15    0.100139E-001
      4.05     -0.10    0.999999E-002
      4.05     -0.05    0.997935E-002
      4.05      0.00    0.995218E-002
      4.05      0.05    0.991871E-002
      4.05      0.10    0.987916E-002
      4.05      0.15    0.983376E-002
      4.05      0.20    0.978273E-002
      4.05      0.25    0.972629E-002
      4.05      0.30    0.966463E-002
      4.05      0.35    0.959796E-002
      4.05      0.40    0.952644E-002
      4.05      0.45    0.945022E-002
      4.05      0.50    0.936943E-002
      4.05      0.55    0.928418E-002
      4.05      0.60    0.919457E-002
      4.05      0.65    0.910064E-002
      4.05      0.70    0.900245E-002
      4.05      0.75    0.890002E-002
      4.05      0.80    0.879335E-002
      4.05      0.85    0.868241E-002
      4.05      0.90    0.856719E-002
      4.05      0.95    0.844763E-002
      4.05      1.00    0.832367E-002
      4.05      1.05    0.819526E-002
      4.05      1.10    0.806233E-002
      4.05      1.15    0.792480E-002
      4.05      1.20    0.778261E-002
      4.05      1.25    0.763569E-002
      4.05      1.30    0.748400E-002
      4.05      1.35    0.732750E-002
      4.05      1.40    0.716616E-002
      4.05      1.45    0.699999E-002
      4.05      1.50    0.682901E-002
      4.05      1.55    0.665328E-002
      4.05      1.60    0.647288E-002
      4.05      1.65    0.628793E-002
      4.05      1.70    0.609859E-002
      4.05      1.75    0.590507E-002
      4.05      1.80    0.570759E-002
      4.05      1.85    0.550647E-002
      4.05      1.90    0.530202E-002
      4.05      1.95    0.509463E-002
      4.05      2.00    0.488474E-002
      4.05      2.05    0.467283E-002
      4.05      2.10    0.445942E-002
      4.05      2.15    0.424508E-002
      4.05      2.20    0.403042E-002
      4.05      2.25    0.381610E-002
      4.05      2.30    0.360278E-002
      4.05      2.35    0.339117E-002
      4.05      2.40    0.318199E-002
      4.05      2.45    0.297597E-002
      4.05      2.50    0.277384E-002
      4.05      2.55    0.257632E-002
      4.05      2.60    0.238410E-002
      4.05      2.65    0.219784E-002
      4.05      2.70    0.201819E-002
      4.05      2.75    0.184569E-002
      4.05      2.80    0.168087E-002
      4.05      2.85    0.152417E-002
      4.05      2.90    0.137593E-002
      4.05      2.95    0.123646E-002
      4.05      3.00    0.110592E-002
      4.05      3.05    0.984425E-003
      4.05      3.10    0.871987E-003
      4.05      3.15    0.768528E-003
      4.05      3.20    0.673891E-003
      4.05      3.25    0.587839E-003
      4.05      3.30    0.510070E-003
      4.05      3.35    0.440216E-003
      4.05      3.40    0.377864E-003
      4.05      3.45    0.322557E-003
      4.05      3.50    0.273812E-003
      4.05      3.55    0.231125E-003
      4.05      3.60    0.193983E-003
      4.05      3.65    0.161877E-003
      4.05      3.70    0.134304E-003
      4.05      3.75    0.110780E-003
      4.05      3.80    0.908409E-004
      4.05      3.85    0.740522E-004
      4.05      3.90    0.600092E-004
      4.05      3.95    0.483403E-004
      4.05      4.00    0.387083E-004
      4.05      4.05    0.308099E-004
      4.05      4.10    0.243760E-004
      4.05      4.15    0.191697E-004
      4.05      4.20    0.149843E-004
      4.05      4.25    0.116420E-004
      4.05      4.30    0.899041E-005
      4.05      4.35    0.690064E-005
      4.05      4.40    0.526446E-005
      4.05      4.45    0.399179E-005
      4.05      4.50    0.300837E-005
      4.05      4.55    0.225340E-005
      4.05      4.60    0.167760E-005
      4.05      4.65    0.124131E-005
      4.05      4.70    0.912874E-006
      4.05      4.75    0.667234E-006
      4.05      4.80    0.484709E-006
      4.05      4.85    0.349960E-006
      4.05      4.90    0.251125E-006
      4.05      4.95    0.179099E-006
      4.05      5.00    0.126948E-006
      4.05      5.05    0.894315E-007
      4.05      5.10    0.626160E-007
      4.05      5.15    0.435723E-007
      4.05      5.20    0.301347E-007
      4.05      5.25    0.207135E-007
      4.05      5.30    0.141505E-007
      4.05      5.35    0.960788E-008
      4.05      5.40    0.648367E-008
      4.05      5.45    0.434868E-008
      4.05      5.50    0.289896E-008
      4.05      5.55    0.192079E-008
      4.05      5.60    0.126496E-008
      4.05      5.65    0.828009E-009
      4.05      5.70    0.538696E-009
      4.05      5.75    0.348318E-009
      4.05      5.80    0.223801E-009
      4.05      5.85    0.142843E-009
      4.05      5.90    0.905073E-010
      4.05      5.95    0.568618E-010
      4.05      6.00    0.353458E-010
      4.05      6.05    0.216562E-010
      4.05      6.10    0.129910E-010
      4.05      6.15    0.753917E-011
      4.05      6.20    0.413991E-011
      4.05      6.25    0.205757E-011
      4.05      6.30    0.834441E-012
      4.05      6.35    0.197097E-012
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.393465E-012
      4.10     -6.30    0.163540E-011
      4.10     -6.25    0.391553E-011
      4.10     -6.20    0.757732E-011
      4.10     -6.15    0.131716E-010
      4.10     -6.10    0.215445E-010
      4.10     -6.05    0.339719E-010
      4.10     -6.00    0.523587E-010
      4.10     -5.95    0.795289E-010
      4.10     -5.90    0.119649E-009
      4.10     -5.85    0.178833E-009
      4.10     -5.80    0.266019E-009
      4.10     -5.75    0.394213E-009
      4.10     -5.70    0.582261E-009
      4.10     -5.65    0.857360E-009
      4.10     -5.60    0.125859E-008
      4.10     -5.55    0.184188E-008
      4.10     -5.50    0.268691E-008
      4.10     -5.45    0.390674E-008
      4.10     -5.40    0.566100E-008
      4.10     -5.35    0.817418E-008
      4.10     -5.30    0.117603E-007
      4.10     -5.25    0.168568E-007
      4.10     -5.20    0.240697E-007
      4.10     -5.15    0.342342E-007
      4.10     -5.10    0.484957E-007
      4.10     -5.05    0.684162E-007
      4.10     -5.00    0.961136E-007
      4.10     -4.95    0.134444E-006
      4.10     -4.90    0.187233E-006
      4.10     -4.85    0.259580E-006
      4.10     -4.80    0.358234E-006
      4.10     -4.75    0.492070E-006
      4.10     -4.70    0.672689E-006
      4.10     -4.65    0.915144E-006
      4.10     -4.60    0.123884E-005
      4.10     -4.55    0.166863E-005
      4.10     -4.50    0.223606E-005
      4.10     -4.45    0.298098E-005
      4.10     -4.40    0.395326E-005
      4.10     -4.35    0.521484E-005
      4.10     -4.30    0.684215E-005
      4.10     -4.25    0.892859E-005
      4.10     -4.20    0.115875E-004
      4.10     -4.15    0.149553E-004
      4.10     -4.10    0.191944E-004
      4.10     -4.05    0.244970E-004
      4.10     -4.00    0.310882E-004
      4.10     -3.95    0.392291E-004
      4.10     -3.90    0.492199E-004
      4.10     -3.85    0.614020E-004
      4.10     -3.80    0.761598E-004
      4.10     -3.75    0.939215E-004
      4.10     -3.70    0.115159E-003
      4.10     -3.65    0.140385E-003
      4.10     -3.60    0.170151E-003
      4.10     -3.55    0.205044E-003
      4.10     -3.50    0.245674E-003
      4.10     -3.45    0.292673E-003
      4.10     -3.40    0.346679E-003
      4.10     -3.35    0.408326E-003
      4.10     -3.30    0.478233E-003
      4.10     -3.25    0.556986E-003
      4.10     -3.20    0.645126E-003
      4.10     -3.15    0.743134E-003
      4.10     -3.10    0.851413E-003
      4.10     -3.05    0.970281E-003
      4.10     -3.00    0.109995E-002
      4.10     -2.95    0.124054E-002
      4.10     -2.90    0.139202E-002
      4.10     -2.85    0.155426E-002
      4.10     -2.80    0.172700E-002
      4.10     -2.75    0.190987E-002
      4.10     -2.70    0.210236E-002
      4.10     -2.65    0.230385E-002
      4.10     -2.60    0.251364E-002
      4.10     -2.55    0.273091E-002
      4.10     -2.50    0.295479E-002
      4.10     -2.45    0.318432E-002
      4.10     -2.40    0.341852E-002
      4.10     -2.35    0.365636E-002
      4.10     -2.30    0.389679E-002
      4.10     -2.25    0.413877E-002
      4.10     -2.20    0.438126E-002
      4.10     -2.15    0.462327E-002
      4.10     -2.10    0.486381E-002
      4.10     -2.05    0.510197E-002
      4.10     -2.00    0.533689E-002
      4.10     -1.95    0.556778E-002
      4.10     -1.90    0.579391E-002
      4.10     -1.85    0.601465E-002
      4.10     -1.80    0.622945E-002
      4.10     -1.75    0.643784E-002
      4.10     -1.70    0.663946E-002
      4.10     -1.65    0.683401E-002
      4.10     -1.60    0.702131E-002
      4.10     -1.55    0.720125E-002
      4.10     -1.50    0.737379E-002
      4.10     -1.45    0.753896E-002
      4.10     -1.40    0.769686E-002
      4.10     -1.35    0.784762E-002
      4.10     -1.30    0.799140E-002
      4.10     -1.25    0.812839E-002
      4.10     -1.20    0.825876E-002
      4.10     -1.15    0.838267E-002
      4.10     -1.10    0.850026E-002
      4.10     -1.05    0.861163E-002
      4.10     -1.00    0.871685E-002
      4.10     -0.95    0.881591E-002
      4.10     -0.90    0.890879E-002
      4.10     -0.85    0.899541E-002
      4.10     -0.80    0.907566E-002
      4.10     -0.75    0.914942E-002
      4.10     -0.70    0.921653E-002
      4.10     -0.65    0.927684E-002
      4.10     -0.60    0.933020E-002
      4.10     -0.55    0.937651E-002
      4.10     -0.50    0.941565E-002
      4.10     -0.45    0.944756E-002
      4.10     -0.40    0.947221E-002
      4.10     -0.35    0.948960E-002
      4.10     -0.30    0.949978E-002
      4.10     -0.25    0.950283E-002
      4.10     -0.20    0.949885E-002
      4.10     -0.15    0.948801E-002
      4.10     -0.10    0.947046E-002
      4.10     -0.05    0.944640E-002
      4.10      0.00    0.941602E-002
      4.10      0.05    0.937955E-002
      4.10      0.10    0.933721E-002
      4.10      0.15    0.928922E-002
      4.10      0.20    0.923579E-002
      4.10      0.25    0.917714E-002
      4.10      0.30    0.911346E-002
      4.10      0.35    0.904495E-002
      4.10      0.40    0.897176E-002
      4.10      0.45    0.889405E-002
      4.10      0.50    0.881194E-002
      4.10      0.55    0.872556E-002
      4.10      0.60    0.863499E-002
      4.10      0.65    0.854030E-002
      4.10      0.70    0.844153E-002
      4.10      0.75    0.833872E-002
      4.10      0.80    0.823187E-002
      4.10      0.85    0.812097E-002
      4.10      0.90    0.800601E-002
      4.10      0.95    0.788695E-002
      4.10      1.00    0.776374E-002
      4.10      1.05    0.763635E-002
      4.10      1.10    0.750471E-002
      4.10      1.15    0.736877E-002
      4.10      1.20    0.722849E-002
      4.10      1.25    0.708382E-002
      4.10      1.30    0.693473E-002
      4.10      1.35    0.678121E-002
      4.10      1.40    0.662327E-002
      4.10      1.45    0.646092E-002
      4.10      1.50    0.629423E-002
      4.10      1.55    0.612326E-002
      4.10      1.60    0.594814E-002
      4.10      1.65    0.576901E-002
      4.10      1.70    0.558606E-002
      4.10      1.75    0.539951E-002
      4.10      1.80    0.520964E-002
      4.10      1.85    0.501675E-002
      4.10      1.90    0.482119E-002
      4.10      1.95    0.462338E-002
      4.10      2.00    0.442375E-002
      4.10      2.05    0.422279E-002
      4.10      2.10    0.402102E-002
      4.10      2.15    0.381902E-002
      4.10      2.20    0.361736E-002
      4.10      2.25    0.341669E-002
      4.10      2.30    0.321765E-002
      4.10      2.35    0.302090E-002
      4.10      2.40    0.282711E-002
      4.10      2.45    0.263694E-002
      4.10      2.50    0.245108E-002
      4.10      2.55    0.227014E-002
      4.10      2.60    0.209475E-002
      4.10      2.65    0.192549E-002
      4.10      2.70    0.176287E-002
      4.10      2.75    0.160738E-002
      4.10      2.80    0.145941E-002
      4.10      2.85    0.131931E-002
      4.10      2.90    0.118735E-002
      4.10      2.95    0.106369E-002
      4.10      3.00    0.948446E-003
      4.10      3.05    0.841635E-003
      4.10      3.10    0.743197E-003
      4.10      3.15    0.652996E-003
      4.10      3.20    0.570825E-003
      4.10      3.25    0.496414E-003
      4.10      3.30    0.429434E-003
      4.10      3.35    0.369512E-003
      4.10      3.40    0.316234E-003
      4.10      3.45    0.269158E-003
      4.10      3.50    0.227824E-003
      4.10      3.55    0.191760E-003
      4.10      3.60    0.160496E-003
      4.10      3.65    0.133565E-003
      4.10      3.70    0.110517E-003
      4.10      3.75    0.909193E-004
      4.10      3.80    0.743629E-004
      4.10      3.85    0.604669E-004
      4.10      3.90    0.488796E-004
      4.10      3.95    0.392803E-004
      4.10      4.00    0.313798E-004
      4.10      4.05    0.249197E-004
      4.10      4.10    0.196719E-004
      4.10      4.15    0.154367E-004
      4.10      4.20    0.120409E-004
      4.10      4.25    0.933590E-005
      4.10      4.30    0.719514E-005
      4.10      4.35    0.551194E-005
      4.10      4.40    0.419708E-005
      4.10      4.45    0.317661E-005
      4.10      4.50    0.238975E-005
      4.10      4.55    0.178693E-005
      4.10      4.60    0.132810E-005
      4.10      4.65    0.981103E-006
      4.10      4.70    0.720377E-006
      4.10      4.75    0.525731E-006
      4.10      4.80    0.381351E-006
      4.10      4.85    0.274942E-006
      4.10      4.90    0.197021E-006
      4.10      4.95    0.140325E-006
      4.10      5.00    0.993368E-007
      4.10      5.05    0.698934E-007
      4.10      5.10    0.488779E-007
      4.10      5.15    0.339734E-007
      4.10      5.20    0.234702E-007
      4.10      5.25    0.161156E-007
      4.10      5.30    0.109983E-007
      4.10      5.35    0.746043E-008
      4.10      5.40    0.502990E-008
      4.10      5.45    0.337069E-008
      4.10      5.50    0.224516E-008
      4.10      5.55    0.148646E-008
      4.10      5.60    0.978225E-009
      4.10      5.65    0.639896E-009
      4.10      5.70    0.416061E-009
      4.10      5.75    0.268879E-009
      4.10      5.80    0.172679E-009
      4.10      5.85    0.110171E-009
      4.10      5.90    0.697844E-010
      4.10      5.95    0.438332E-010
      4.10      6.00    0.272439E-010
      4.10      6.05    0.166919E-010
      4.10      6.10    0.100138E-010
      4.10      6.15    0.581222E-011
      4.10      6.20    0.319225E-011
      4.10      6.25    0.158692E-011
      4.10      6.30    0.643698E-012
      4.10      6.35    0.152065E-012
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.277248E-012
      4.15     -6.30    0.115207E-011
      4.15     -6.25    0.275730E-011
      4.15     -6.20    0.533373E-011
      4.15     -6.15    0.926821E-011
      4.15     -6.10    0.151564E-010
      4.15     -6.05    0.238990E-010
      4.15     -6.00    0.368440E-010
      4.15     -5.95    0.559969E-010
      4.15     -5.90    0.843249E-010
      4.15     -5.85    0.126199E-009
      4.15     -5.80    0.188028E-009
      4.15     -5.75    0.279176E-009
      4.15     -5.70    0.413262E-009
      4.15     -5.65    0.610016E-009
      4.15     -5.60    0.897909E-009
      4.15     -5.55    0.131785E-008
      4.15     -5.50    0.192839E-008
      4.15     -5.45    0.281295E-008
      4.15     -5.40    0.408986E-008
      4.15     -5.35    0.592627E-008
      4.15     -5.30    0.855710E-008
      4.15     -5.25    0.123110E-007
      4.15     -5.20    0.176454E-007
      4.15     -5.15    0.251939E-007
      4.15     -5.10    0.358290E-007
      4.15     -5.05    0.507463E-007
      4.15     -5.00    0.715741E-007
      4.15     -4.95    0.100518E-006
      4.15     -4.90    0.140548E-006
      4.15     -4.85    0.195637E-006
      4.15     -4.80    0.271070E-006
      4.15     -4.75    0.373827E-006
      4.15     -4.70    0.513071E-006
      4.15     -4.65    0.700750E-006
      4.15     -4.60    0.952333E-006
      4.15     -4.55    0.128771E-005
      4.15     -4.50    0.173228E-005
      4.15     -4.45    0.231822E-005
      4.15     -4.40    0.308601E-005
      4.15     -4.35    0.408620E-005
      4.15     -4.30    0.538138E-005
      4.15     -4.25    0.704850E-005
      4.15     -4.20    0.918134E-005
      4.15     -4.15    0.118933E-004
      4.15     -4.10    0.153203E-004
      4.15     -4.05    0.196238E-004
      4.15     -4.00    0.249941E-004
      4.15     -3.95    0.316531E-004
      4.15     -3.90    0.398577E-004
      4.15     -3.85    0.499017E-004
      4.15     -3.80    0.621181E-004
      4.15     -3.75    0.768805E-004
      4.15     -3.70    0.946037E-004
      4.15     -3.65    0.115742E-003
      4.15     -3.60    0.140789E-003
      4.15     -3.55    0.170273E-003
      4.15     -3.50    0.204751E-003
      4.15     -3.45    0.244803E-003
      4.15     -3.40    0.291026E-003
      4.15     -3.35    0.344020E-003
      4.15     -3.30    0.404378E-003
      4.15     -3.25    0.472677E-003
      4.15     -3.20    0.549459E-003
      4.15     -3.15    0.635220E-003
      4.15     -3.10    0.730400E-003
      4.15     -3.05    0.835361E-003
      4.15     -3.00    0.950383E-003
      4.15     -2.95    0.107565E-002
      4.15     -2.90    0.121124E-002
      4.15     -2.85    0.135713E-002
      4.15     -2.80    0.151316E-002
      4.15     -2.75    0.167908E-002
      4.15     -2.70    0.185451E-002
      4.15     -2.65    0.203896E-002
      4.15     -2.60    0.223184E-002
      4.15     -2.55    0.243247E-002
      4.15     -2.50    0.264008E-002
      4.15     -2.45    0.285384E-002
      4.15     -2.40    0.307284E-002
      4.15     -2.35    0.329617E-002
      4.15     -2.30    0.352284E-002
      4.15     -2.25    0.375188E-002
      4.15     -2.20    0.398232E-002
      4.15     -2.15    0.421318E-002
      4.15     -2.10    0.444353E-002
      4.15     -2.05    0.467246E-002
      4.15     -2.00    0.489912E-002
      4.15     -1.95    0.512272E-002
      4.15     -1.90    0.534251E-002
      4.15     -1.85    0.555783E-002
      4.15     -1.80    0.576810E-002
      4.15     -1.75    0.597279E-002
      4.15     -1.70    0.617148E-002
      4.15     -1.65    0.636382E-002
      4.15     -1.60    0.654954E-002
      4.15     -1.55    0.672842E-002
      4.15     -1.50    0.690035E-002
      4.15     -1.45    0.706525E-002
      4.15     -1.40    0.722311E-002
      4.15     -1.35    0.737396E-002
      4.15     -1.30    0.751784E-002
      4.15     -1.25    0.765485E-002
      4.15     -1.20    0.778507E-002
      4.15     -1.15    0.790857E-002
      4.15     -1.10    0.802543E-002
      4.15     -1.05    0.813571E-002
      4.15     -1.00    0.823942E-002
      4.15     -0.95    0.833657E-002
      4.15     -0.90    0.842713E-002
      4.15     -0.85    0.851105E-002
      4.15     -0.80    0.858824E-002
      4.15     -0.75    0.865863E-002
      4.15     -0.70    0.872212E-002
      4.15     -0.65    0.877861E-002
      4.15     -0.60    0.882803E-002
      4.15     -0.55    0.887031E-002
      4.15     -0.50    0.890539E-002
      4.15     -0.45    0.893326E-002
      4.15     -0.40    0.895394E-002
      4.15     -0.35    0.896746E-002
      4.15     -0.30    0.897389E-002
      4.15     -0.25    0.897334E-002
      4.15     -0.20    0.896594E-002
      4.15     -0.15    0.895184E-002
      4.15     -0.10    0.893123E-002
      4.15     -0.05    0.890428E-002
      4.15      0.00    0.887121E-002
      4.15      0.05    0.883224E-002
      4.15      0.10    0.878758E-002
      4.15      0.15    0.873745E-002
      4.15      0.20    0.868207E-002
      4.15      0.25    0.862163E-002
      4.15      0.30    0.855635E-002
      4.15      0.35    0.848641E-002
      4.15      0.40    0.841197E-002
      4.15      0.45    0.833319E-002
      4.15      0.50    0.825020E-002
      4.15      0.55    0.816312E-002
      4.15      0.60    0.807204E-002
      4.15      0.65    0.797703E-002
      4.15      0.70    0.787816E-002
      4.15      0.75    0.777545E-002
      4.15      0.80    0.766893E-002
      4.15      0.85    0.755860E-002
      4.15      0.90    0.744445E-002
      4.15      0.95    0.732646E-002
      4.15      1.00    0.720461E-002
      4.15      1.05    0.707886E-002
      4.15      1.10    0.694917E-002
      4.15      1.15    0.681552E-002
      4.15      1.20    0.667787E-002
      4.15      1.25    0.653620E-002
      4.15      1.30    0.639050E-002
      4.15      1.35    0.624079E-002
      4.15      1.40    0.608708E-002
      4.15      1.45    0.592943E-002
      4.15      1.50    0.576791E-002
      4.15      1.55    0.560264E-002
      4.15      1.60    0.543373E-002
      4.15      1.65    0.526138E-002
      4.15      1.70    0.508578E-002
      4.15      1.75    0.490718E-002
      4.15      1.80    0.472588E-002
      4.15      1.85    0.454218E-002
      4.15      1.90    0.435647E-002
      4.15      1.95    0.416916E-002
      4.15      2.00    0.398067E-002
      4.15      2.05    0.379151E-002
      4.15      2.10    0.360219E-002
      4.15      2.15    0.341325E-002
      4.15      2.20    0.322526E-002
      4.15      2.25    0.303882E-002
      4.15      2.30    0.285455E-002
      4.15      2.35    0.267304E-002
      4.15      2.40    0.249491E-002
      4.15      2.45    0.232077E-002
      4.15      2.50    0.215121E-002
      4.15      2.55    0.198679E-002
      4.15      2.60    0.182804E-002
      4.15      2.65    0.167543E-002
      4.15      2.70    0.152941E-002
      4.15      2.75    0.139035E-002
      4.15      2.80    0.125857E-002
      4.15      2.85    0.113430E-002
      4.15      2.90    0.101773E-002
      4.15      2.95    0.908952E-003
      4.15      3.00    0.807993E-003
      4.15      3.05    0.714806E-003
      4.15      3.10    0.629275E-003
      4.15      3.15    0.551220E-003
      4.15      3.20    0.480401E-003
      4.15      3.25    0.416524E-003
      4.15      3.30    0.359254E-003
      4.15      3.35    0.308216E-003
      4.15      3.40    0.263010E-003
      4.15      3.45    0.223216E-003
      4.15      3.50    0.188404E-003
      4.15      3.55    0.158141E-003
      4.15      3.60    0.131996E-003
      4.15      3.65    0.109554E-003
      4.15      3.70    0.904116E-004
      4.15      3.75    0.741878E-004
      4.15      3.80    0.605257E-004
      4.15      3.85    0.490943E-004
      4.15      3.90    0.395910E-004
      4.15      3.95    0.317411E-004
      4.15      4.00    0.252989E-004
      4.15      4.05    0.200458E-004
      4.15      4.10    0.157899E-004
      4.15      4.15    0.123642E-004
      4.15      4.20    0.962434E-005
      4.15      4.25    0.744719E-005
      4.15      4.30    0.572828E-005
      4.15      4.35    0.437987E-005
      4.15      4.40    0.332889E-005
      4.15      4.45    0.251498E-005
      4.15      4.50    0.188870E-005
      4.15      4.55    0.140987E-005
      4.15      4.60    0.104613E-005
      4.15      4.65    0.771569E-006
      4.15      4.70    0.565648E-006
      4.15      4.75    0.412190E-006
      4.15      4.80    0.298557E-006
      4.15      4.85    0.214947E-006
      4.15      4.90    0.153819E-006
      4.15      4.95    0.109411E-006
      4.15      5.00    0.773546E-007
      4.15      5.05    0.543601E-007
      4.15      5.10    0.379704E-007
      4.15      5.15    0.263620E-007
      4.15      5.20    0.181921E-007
      4.15      5.25    0.124784E-007
      4.15      5.30    0.850756E-008
      4.15      5.35    0.576537E-008
      4.15      5.40    0.388355E-008
      4.15      5.45    0.260024E-008
      4.15      5.50    0.173057E-008
      4.15      5.55    0.114488E-008
      4.15      5.60    0.752897E-009
      4.15      5.65    0.492175E-009
      4.15      5.70    0.319820E-009
      4.15      5.75    0.206571E-009
      4.15      5.80    0.132602E-009
      4.15      5.85    0.845677E-010
      4.15      5.90    0.535505E-010
      4.15      5.95    0.336290E-010
      4.15      6.00    0.208991E-010
      4.15      6.05    0.128043E-010
      4.15      6.10    0.768211E-011
      4.15      6.15    0.445956E-011
      4.15      6.20    0.244982E-011
      4.15      6.25    0.121812E-011
      4.15      6.30    0.494204E-012
      4.15      6.35    0.116765E-012
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.194057E-012
      4.20     -6.30    0.806159E-012
      4.20     -6.25    0.192865E-011
      4.20     -6.20    0.372914E-011
      4.20     -6.15    0.647743E-011
      4.20     -6.10    0.105900E-010
      4.20     -6.05    0.166983E-010
      4.20     -6.00    0.257504E-010
      4.20     -5.95    0.391613E-010
      4.20     -5.90    0.590318E-010
      4.20     -5.85    0.884672E-010
      4.20     -5.80    0.132039E-009
      4.20     -5.75    0.196451E-009
      4.20     -5.70    0.291491E-009
      4.20     -5.65    0.431403E-009
      4.20     -5.60    0.636825E-009
      4.20     -5.55    0.937543E-009
      4.20     -5.50    0.137637E-008
      4.20     -5.45    0.201460E-008
      4.20     -5.40    0.293957E-008
      4.20     -5.35    0.427521E-008
      4.20     -5.30    0.619650E-008
      4.20     -5.25    0.894942E-008
      4.20     -5.20    0.128779E-007
      4.20     -5.15    0.184605E-007
      4.20     -5.10    0.263593E-007
      4.20     -5.05    0.374857E-007
      4.20     -5.00    0.530868E-007
      4.20     -4.95    0.748593E-007
      4.20     -4.90    0.105098E-006
      4.20     -4.85    0.146887E-006
      4.20     -4.80    0.204345E-006
      4.20     -4.75    0.282939E-006
      4.20     -4.70    0.389876E-006
      4.20     -4.65    0.534593E-006
      4.20     -4.60    0.729365E-006
      4.20     -4.55    0.990040E-006
      4.20     -4.50    0.133695E-005
      4.20     -4.45    0.179595E-005
      4.20     -4.40    0.239976E-005
      4.20     -4.35    0.318935E-005
      4.20     -4.30    0.421575E-005
      4.20     -4.25    0.554195E-005
      4.20     -4.20    0.724509E-005
      4.20     -4.15    0.941890E-005
      4.20     -4.10    0.121763E-004
      4.20     -4.05    0.156522E-004
      4.20     -4.00    0.200062E-004
      4.20     -3.95    0.254258E-004
      4.20     -3.90    0.321289E-004
      4.20     -3.85    0.403665E-004
      4.20     -3.80    0.504249E-004
      4.20     -3.75    0.626274E-004
      4.20     -3.70    0.773351E-004
      4.20     -3.65    0.949473E-004
      4.20     -3.60    0.115900E-003
      4.20     -3.55    0.140665E-003
      4.20     -3.50    0.169744E-003
      4.20     -3.45    0.203666E-003
      4.20     -3.40    0.242978E-003
      4.20     -3.35    0.288241E-003
      4.20     -3.30    0.340015E-003
      4.20     -3.25    0.398855E-003
      4.20     -3.20    0.465292E-003
      4.20     -3.15    0.539826E-003
      4.20     -3.10    0.622912E-003
      4.20     -3.05    0.714945E-003
      4.20     -3.00    0.816253E-003
      4.20     -2.95    0.927079E-003
      4.20     -2.90    0.104758E-002
      4.20     -2.85    0.117781E-002
      4.20     -2.80    0.131772E-002
      4.20     -2.75    0.146716E-002
      4.20     -2.70    0.162587E-002
      4.20     -2.65    0.179347E-002
      4.20     -2.60    0.196950E-002
      4.20     -2.55    0.215340E-002
      4.20     -2.50    0.234452E-002
      4.20     -2.45    0.254212E-002
      4.20     -2.40    0.274542E-002
      4.20     -2.35    0.295359E-002
      4.20     -2.30    0.316573E-002
      4.20     -2.25    0.338094E-002
      4.20     -2.20    0.359832E-002
      4.20     -2.15    0.381694E-002
      4.20     -2.10    0.403591E-002
      4.20     -2.05    0.425435E-002
      4.20     -2.00    0.447142E-002
      4.20     -1.95    0.468633E-002
      4.20     -1.90    0.489833E-002
      4.20     -1.85    0.510674E-002
      4.20     -1.80    0.531094E-002
      4.20     -1.75    0.551038E-002
      4.20     -1.70    0.570458E-002
      4.20     -1.65    0.589313E-002
      4.20     -1.60    0.607569E-002
      4.20     -1.55    0.625197E-002
      4.20     -1.50    0.642178E-002
      4.20     -1.45    0.658495E-002
      4.20     -1.40    0.674137E-002
      4.20     -1.35    0.689099E-002
      4.20     -1.30    0.703377E-002
      4.20     -1.25    0.716971E-002
      4.20     -1.20    0.729881E-002
      4.20     -1.15    0.742108E-002
      4.20     -1.10    0.753656E-002
      4.20     -1.05    0.764523E-002
      4.20     -1.00    0.774709E-002
      4.20     -0.95    0.784214E-002
      4.20     -0.90    0.793033E-002
      4.20     -0.85    0.801162E-002
      4.20     -0.80    0.808597E-002
      4.20     -0.75    0.815331E-002
      4.20     -0.70    0.821358E-002
      4.20     -0.65    0.826674E-002
      4.20     -0.60    0.831274E-002
      4.20     -0.55    0.835155E-002
      4.20     -0.50    0.838317E-002
      4.20     -0.45    0.840762E-002
      4.20     -0.40    0.842493E-002
      4.20     -0.35    0.843519E-002
      4.20     -0.30    0.843847E-002
      4.20     -0.25    0.843491E-002
      4.20     -0.20    0.842464E-002
      4.20     -0.15    0.840784E-002
      4.20     -0.10    0.838468E-002
      4.20     -0.05    0.835537E-002
      4.20      0.00    0.832011E-002
      4.20      0.05    0.827911E-002
      4.20      0.10    0.823261E-002
      4.20      0.15    0.818080E-002
      4.20      0.20    0.812392E-002
      4.20      0.25    0.806217E-002
      4.20      0.30    0.799574E-002
      4.20      0.35    0.792483E-002
      4.20      0.40    0.784960E-002
      4.20      0.45    0.777022E-002
      4.20      0.50    0.768682E-002
      4.20      0.55    0.759952E-002
      4.20      0.60    0.750843E-002
      4.20      0.65    0.741362E-002
      4.20      0.70    0.731516E-002
      4.20      0.75    0.721311E-002
      4.20      0.80    0.710748E-002
      4.20      0.85    0.699831E-002
      4.20      0.90    0.688558E-002
      4.20      0.95    0.676930E-002
      4.20      1.00    0.664946E-002
      4.20      1.05    0.652604E-002
      4.20      1.10    0.639901E-002
      4.20      1.15    0.626837E-002
      4.20      1.20    0.613411E-002
      4.20      1.25    0.599622E-002
      4.20      1.30    0.585472E-002
      4.20      1.35    0.570963E-002
      4.20      1.40    0.556101E-002
      4.20      1.45    0.540893E-002
      4.20      1.50    0.525348E-002
      4.20      1.55    0.509479E-002
      4.20      1.60    0.493301E-002
      4.20      1.65    0.476834E-002
      4.20      1.70    0.460101E-002
      4.20      1.75    0.443126E-002
      4.20      1.80    0.425941E-002
      4.20      1.85    0.408578E-002
      4.20      1.90    0.391075E-002
      4.20      1.95    0.373472E-002
      4.20      2.00    0.355814E-002
      4.20      2.05    0.338147E-002
      4.20      2.10    0.320521E-002
      4.20      2.15    0.302989E-002
      4.20      2.20    0.285605E-002
      4.20      2.25    0.268423E-002
      4.20      2.30    0.251500E-002
      4.20      2.35    0.234891E-002
      4.20      2.40    0.218651E-002
      4.20      2.45    0.202835E-002
      4.20      2.50    0.187493E-002
      4.20      2.55    0.172674E-002
      4.20      2.60    0.158421E-002
      4.20      2.65    0.144774E-002
      4.20      2.70    0.131768E-002
      4.20      2.75    0.119433E-002
      4.20      2.80    0.107790E-002
      4.20      2.85    0.968557E-003
      4.20      2.90    0.866403E-003
      4.20      2.95    0.771465E-003
      4.20      3.00    0.683709E-003
      4.20      3.05    0.603035E-003
      4.20      3.10    0.529286E-003
      4.20      3.15    0.462250E-003
      4.20      3.20    0.401667E-003
      4.20      3.25    0.347236E-003
      4.20      3.30    0.298622E-003
      4.20      3.35    0.255461E-003
      4.20      3.40    0.217374E-003
      4.20      3.45    0.183969E-003
      4.20      3.50    0.154850E-003
      4.20      3.55    0.129624E-003
      4.20      3.60    0.107906E-003
      4.20      3.65    0.893260E-004
      4.20      3.70    0.735292E-004
      4.20      3.75    0.601836E-004
      4.20      3.80    0.489798E-004
      4.20      3.85    0.396337E-004
      4.20      3.90    0.318867E-004
      4.20      3.95    0.255058E-004
      4.20      4.00    0.202836E-004
      4.20      4.05    0.160368E-004
      4.20      4.10    0.126052E-004
      4.20      4.15    0.984987E-005
      4.20      4.20    0.765169E-005
      4.20      4.25    0.590912E-005
      4.20      4.30    0.453650E-005
      4.20      4.35    0.346215E-005
      4.20      4.40    0.262661E-005
      4.20      4.45    0.198090E-005
      4.20      4.50    0.148506E-005
      4.20      4.55    0.110672E-005
      4.20      4.60    0.819860E-006
      4.20      4.65    0.603735E-006
      4.20      4.70    0.441932E-006
      4.20      4.75    0.321562E-006
      4.20      4.80    0.232580E-006
      4.20      4.85    0.167215E-006
      4.20      4.90    0.119501E-006
      4.20      4.95    0.848904E-007
      4.20      5.00    0.599429E-007
      4.20      5.05    0.420734E-007
      4.20      5.10    0.293539E-007
      4.20      5.15    0.203569E-007
      4.20      5.20    0.140329E-007
      4.20      5.25    0.961554E-008
      4.20      5.30    0.654923E-008
      4.20      5.35    0.443406E-008
      4.20      5.40    0.298408E-008
      4.20      5.45    0.199628E-008
      4.20      5.50    0.132753E-008
      4.20      5.55    0.877574E-009
      4.20      5.60    0.576699E-009
      4.20      5.65    0.376743E-009
      4.20      5.70    0.244664E-009
      4.20      5.75    0.157942E-009
      4.20      5.80    0.101338E-009
      4.20      5.85    0.646032E-010
      4.20      5.90    0.408956E-010
      4.20      5.95    0.256763E-010
      4.20      6.00    0.159549E-010
      4.20      6.05    0.977491E-011
      4.20      6.10    0.586502E-011
      4.20      6.15    0.340524E-011
      4.20      6.20    0.187104E-011
      4.20      6.25    0.930545E-012
      4.20      6.30    0.377609E-012
      4.20      6.35    0.892303E-013
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.134906E-012
      4.25     -6.30    0.560266E-012
      4.25     -6.25    0.133980E-011
      4.25     -6.20    0.258934E-011
      4.25     -6.15    0.449570E-011
      4.25     -6.10    0.734805E-011
      4.25     -6.05    0.115861E-010
      4.25     -6.00    0.178725E-010
      4.25     -5.95    0.271991E-010
      4.25     -5.90    0.410444E-010
      4.25     -5.85    0.616018E-010
      4.25     -5.80    0.921136E-010
      4.25     -5.75    0.137353E-009
      4.25     -5.70    0.204320E-009
      4.25     -5.65    0.303245E-009
      4.25     -5.60    0.449016E-009
      4.25     -5.55    0.663221E-009
      4.25     -5.50    0.977034E-009
      4.25     -5.45    0.143529E-008
      4.25     -5.40    0.210217E-008
      4.25     -5.35    0.306920E-008
      4.25     -5.30    0.446621E-008
      4.25     -5.25    0.647654E-008
      4.25     -5.20    0.935778E-008
      4.25     -5.15    0.134700E-007
      4.25     -5.10    0.193137E-007
      4.25     -5.05    0.275809E-007
      4.25     -5.00    0.392230E-007
      4.25     -4.95    0.555398E-007
      4.25     -4.90    0.782974E-007
      4.25     -4.85    0.109880E-006
      4.25     -4.80    0.153485E-006
      4.25     -4.75    0.213375E-006
      4.25     -4.70    0.295192E-006
      4.25     -4.65    0.406360E-006
      4.25     -4.60    0.556569E-006
      4.25     -4.55    0.758391E-006
      4.25     -4.50    0.102802E-005
      4.25     -4.45    0.138614E-005
      4.25     -4.40    0.185902E-005
      4.25     -4.35    0.247974E-005
      4.25     -4.30    0.328964E-005
      4.25     -4.25    0.434000E-005
      4.25     -4.20    0.569391E-005
      4.25     -4.15    0.742838E-005
      4.25     -4.10    0.963663E-005
      4.25     -4.05    0.124305E-004
      4.25     -4.00    0.159433E-004
      4.25     -3.95    0.203320E-004
      4.25     -3.90    0.257803E-004
      4.25     -3.85    0.325010E-004
      4.25     -3.80    0.407382E-004
      4.25     -3.75    0.507693E-004
      4.25     -3.70    0.629063E-004
      4.25     -3.65    0.774964E-004
      4.25     -3.60    0.949220E-004
      4.25     -3.55    0.115599E-003
      4.25     -3.50    0.139976E-003
      4.25     -3.45    0.168527E-003
      4.25     -3.40    0.201751E-003
      4.25     -3.35    0.240162E-003
      4.25     -3.30    0.284283E-003
      4.25     -3.25    0.334636E-003
      4.25     -3.20    0.391734E-003
      4.25     -3.15    0.456067E-003
      4.25     -3.10    0.528091E-003
      4.25     -3.05    0.608221E-003
      4.25     -3.00    0.696812E-003
      4.25     -2.95    0.794155E-003
      4.25     -2.90    0.900463E-003
      4.25     -2.85    0.101586E-002
      4.25     -2.80    0.114039E-002
      4.25     -2.75    0.127399E-002
      4.25     -2.70    0.141650E-002
      4.25     -2.65    0.156765E-002
      4.25     -2.60    0.172710E-002
      4.25     -2.55    0.189439E-002
      4.25     -2.50    0.206899E-002
      4.25     -2.45    0.225028E-002
      4.25     -2.40    0.243758E-002
      4.25     -2.35    0.263015E-002
      4.25     -2.30    0.282719E-002
      4.25     -2.25    0.302789E-002
      4.25     -2.20    0.323140E-002
      4.25     -2.15    0.343687E-002
      4.25     -2.10    0.364344E-002
      4.25     -2.05    0.385029E-002
      4.25     -2.00    0.405658E-002
      4.25     -1.95    0.426155E-002
      4.25     -1.90    0.446445E-002
      4.25     -1.85    0.466459E-002
      4.25     -1.80    0.486134E-002
      4.25     -1.75    0.505410E-002
      4.25     -1.70    0.524237E-002
      4.25     -1.65    0.542568E-002
      4.25     -1.60    0.560363E-002
      4.25     -1.55    0.577589E-002
      4.25     -1.50    0.594218E-002
      4.25     -1.45    0.610226E-002
      4.25     -1.40    0.625596E-002
      4.25     -1.35    0.640314E-002
      4.25     -1.30    0.654368E-002
      4.25     -1.25    0.667752E-002
      4.25     -1.20    0.680459E-002
      4.25     -1.15    0.692486E-002
      4.25     -1.10    0.703827E-002
      4.25     -1.05    0.714481E-002
      4.25     -1.00    0.724443E-002
      4.25     -0.95    0.733711E-002
      4.25     -0.90    0.742279E-002
      4.25     -0.85    0.750145E-002
      4.25     -0.80    0.757304E-002
      4.25     -0.75    0.763751E-002
      4.25     -0.70    0.769483E-002
      4.25     -0.65    0.774499E-002
      4.25     -0.60    0.778795E-002
      4.25     -0.55    0.782374E-002
      4.25     -0.50    0.785236E-002
      4.25     -0.45    0.787387E-002
      4.25     -0.40    0.788832E-002
      4.25     -0.35    0.789582E-002
      4.25     -0.30    0.789646E-002
      4.25     -0.25    0.789040E-002
      4.25     -0.20    0.787777E-002
      4.25     -0.15    0.785877E-002
      4.25     -0.10    0.783356E-002
      4.25     -0.05    0.780237E-002
      4.25      0.00    0.776539E-002
      4.25      0.05    0.772286E-002
      4.25      0.10    0.767498E-002
      4.25      0.15    0.762198E-002
      4.25      0.20    0.756408E-002
      4.25      0.25    0.750148E-002
      4.25      0.30    0.743439E-002
      4.25      0.35    0.736300E-002
      4.25      0.40    0.728749E-002
      4.25      0.45    0.720801E-002
      4.25      0.50    0.712472E-002
      4.25      0.55    0.703774E-002
      4.25      0.60    0.694718E-002
      4.25      0.65    0.685314E-002
      4.25      0.70    0.675568E-002
      4.25      0.75    0.665487E-002
      4.25      0.80    0.655076E-002
      4.25      0.85    0.644337E-002
      4.25      0.90    0.633272E-002
      4.25      0.95    0.621882E-002
      4.25      1.00    0.610168E-002
      4.25      1.05    0.598129E-002
      4.25      1.10    0.585766E-002
      4.25      1.15    0.573079E-002
      4.25      1.20    0.560068E-002
      4.25      1.25    0.546737E-002
      4.25      1.30    0.533087E-002
      4.25      1.35    0.519123E-002
      4.25      1.40    0.504853E-002
      4.25      1.45    0.490286E-002
      4.25      1.50    0.475432E-002
      4.25      1.55    0.460307E-002
      4.25      1.60    0.444926E-002
      4.25      1.65    0.429312E-002
      4.25      1.70    0.413486E-002
      4.25      1.75    0.397477E-002
      4.25      1.80    0.381315E-002
      4.25      1.85    0.365032E-002
      4.25      1.90    0.348666E-002
      4.25      1.95    0.332257E-002
      4.25      2.00    0.315847E-002
      4.25      2.05    0.299481E-002
      4.25      2.10    0.283207E-002
      4.25      2.15    0.267073E-002
      4.25      2.20    0.251129E-002
      4.25      2.25    0.235426E-002
      4.25      2.30    0.220015E-002
      4.25      2.35    0.204944E-002
      4.25      2.40    0.190263E-002
      4.25      2.45    0.176018E-002
      4.25      2.50    0.162253E-002
      4.25      2.55    0.149007E-002
      4.25      2.60    0.136318E-002
      4.25      2.65    0.124216E-002
      4.25      2.70    0.112728E-002
      4.25      2.75    0.101875E-002
      4.25      2.80    0.916725E-003
      4.25      2.85    0.821295E-003
      4.25      2.90    0.732492E-003
      4.25      2.95    0.650292E-003
      4.25      3.00    0.574611E-003
      4.25      3.05    0.505312E-003
      4.25      3.10    0.442209E-003
      4.25      3.15    0.385073E-003
      4.25      3.20    0.333635E-003
      4.25      3.25    0.287594E-003
      4.25      3.30    0.246626E-003
      4.25      3.35    0.210388E-003
      4.25      3.40    0.178525E-003
      4.25      3.45    0.150678E-003
      4.25      3.50    0.126487E-003
      4.25      3.55    0.105602E-003
      4.25      3.60    0.876811E-004
      4.25      3.65    0.723984E-004
      4.25      3.70    0.594464E-004
      4.25      3.75    0.485377E-004
      4.25      3.80    0.394074E-004
      4.25      3.85    0.318132E-004
      4.25      3.90    0.255361E-004
      4.25      3.95    0.203804E-004
      4.25      4.00    0.161721E-004
      4.25      4.05    0.127589E-004
      4.25      4.10    0.100078E-004
      4.25      4.15    0.780439E-005
      4.25      4.20    0.605070E-005
      4.25      4.25    0.466372E-005
      4.25      4.30    0.357367E-005
      4.25      4.35    0.272236E-005
      4.25      4.40    0.206168E-005
      4.25      4.45    0.155216E-005
      4.25      4.50    0.116168E-005
      4.25      4.55    0.864307E-006
      4.25      4.60    0.639262E-006
      4.25      4.65    0.470018E-006
      4.25      4.70    0.343536E-006
      4.25      4.75    0.249603E-006
      4.25      4.80    0.180278E-006
      4.25      4.85    0.129435E-006
      4.25      4.90    0.923793E-007
      4.25      4.95    0.655401E-007
      4.25      5.00    0.462221E-007
      4.25      5.05    0.324041E-007
      4.25      5.10    0.225818E-007
      4.25      5.15    0.156431E-007
      4.25      5.20    0.107720E-007
      4.25      5.25    0.737354E-008
      4.25      5.30    0.501725E-008
      4.25      5.35    0.339366E-008
      4.25      5.40    0.228185E-008
      4.25      5.45    0.152520E-008
      4.25      5.50    0.101344E-008
      4.25      5.55    0.669432E-009
      4.25      5.60    0.439604E-009
      4.25      5.65    0.286992E-009
      4.25      5.70    0.186264E-009
      4.25      5.75    0.120177E-009
      4.25      5.80    0.770703E-010
      4.25      5.85    0.491128E-010
      4.25      5.90    0.310799E-010
      4.25      5.95    0.195091E-010
      4.25      6.00    0.121212E-010
      4.25      6.05    0.742599E-011
      4.25      6.10    0.445599E-011
      4.25      6.15    0.258756E-011
      4.25      6.20    0.142206E-011
      4.25      6.25    0.707413E-012
      4.25      6.30    0.287124E-012
      4.25      6.35    0.678584E-013
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.931343E-013
      4.30     -6.30    0.386666E-012
      4.30     -6.25    0.924236E-012
      4.30     -6.20    0.178528E-011
      4.30     -6.15    0.309824E-011
      4.30     -6.10    0.506249E-011
      4.30     -6.05    0.798219E-011
      4.30     -6.00    0.123172E-010
      4.30     -5.95    0.187588E-010
      4.30     -5.90    0.283411E-010
      4.30     -5.85    0.426045E-010
      4.30     -5.80    0.638357E-010
      4.30     -5.75    0.954155E-010
      4.30     -5.70    0.142325E-009
      4.30     -5.65    0.211876E-009
      4.30     -5.60    0.314760E-009
      4.30     -5.55    0.466553E-009
      4.30     -5.50    0.689856E-009
      4.30     -5.45    0.101733E-008
      4.30     -5.40    0.149596E-008
      4.30     -5.35    0.219306E-008
      4.30     -5.30    0.320459E-008
      4.30     -5.25    0.466669E-008
      4.30     -5.20    0.677157E-008
      4.30     -5.15    0.978912E-008
      4.30     -5.10    0.140962E-007
      4.30     -5.05    0.202165E-007
      4.30     -5.00    0.288726E-007
      4.30     -4.95    0.410568E-007
      4.30     -4.90    0.581228E-007
      4.30     -4.85    0.819058E-007
      4.30     -4.80    0.114878E-006
      4.30     -4.75    0.160349E-006
      4.30     -4.70    0.222718E-006
      4.30     -4.65    0.307795E-006
      4.30     -4.60    0.423199E-006
      4.30     -4.55    0.578853E-006
      4.30     -4.50    0.787588E-006
      4.30     -4.45    0.106588E-005
      4.30     -4.40    0.143471E-005
      4.30     -4.35    0.192063E-005
      4.30     -4.30    0.255696E-005
      4.30     -4.25    0.338521E-005
      4.30     -4.20    0.445669E-005
      4.30     -4.15    0.583427E-005
      4.30     -4.10    0.759443E-005
      4.30     -4.05    0.982943E-005
      4.30     -4.00    0.126496E-004
      4.30     -3.95    0.161856E-004
      4.30     -3.90    0.205913E-004
      4.30     -3.85    0.260456E-004
      4.30     -3.80    0.327552E-004
      4.30     -3.75    0.409561E-004
      4.30     -3.70    0.509156E-004
      4.30     -3.65    0.629331E-004
      4.30     -3.60    0.773406E-004
      4.30     -3.55    0.945022E-004
      4.30     -3.50    0.114813E-003
      4.30     -3.45    0.138695E-003
      4.30     -3.40    0.166596E-003
      4.30     -3.35    0.198982E-003
      4.30     -3.30    0.236335E-003
      4.30     -3.25    0.279139E-003
      4.30     -3.20    0.327877E-003
      4.30     -3.15    0.383022E-003
      4.30     -3.10    0.445021E-003
      4.30     -3.05    0.514292E-003
      4.30     -3.00    0.591207E-003
      4.30     -2.95    0.676086E-003
      4.30     -2.90    0.769184E-003
      4.30     -2.85    0.870685E-003
      4.30     -2.80    0.980693E-003
      4.30     -2.75    0.109923E-002
      4.30     -2.70    0.122621E-002
      4.30     -2.65    0.136149E-002
      4.30     -2.60    0.150481E-002
      4.30     -2.55    0.165582E-002
      4.30     -2.50    0.181410E-002
      4.30     -2.45    0.197914E-002
      4.30     -2.40    0.215035E-002
      4.30     -2.35    0.232711E-002
      4.30     -2.30    0.250870E-002
      4.30     -2.25    0.269441E-002
      4.30     -2.20    0.288345E-002
      4.30     -2.15    0.307505E-002
      4.30     -2.10    0.326841E-002
      4.30     -2.05    0.346274E-002
      4.30     -2.00    0.365726E-002
      4.30     -1.95    0.385121E-002
      4.30     -1.90    0.404387E-002
      4.30     -1.85    0.423453E-002
      4.30     -1.80    0.442257E-002
      4.30     -1.75    0.460738E-002
      4.30     -1.70    0.478840E-002
      4.30     -1.65    0.496515E-002
      4.30     -1.60    0.513718E-002
      4.30     -1.55    0.530411E-002
      4.30     -1.50    0.546560E-002
      4.30     -1.45    0.562135E-002
      4.30     -1.40    0.577114E-002
      4.30     -1.35    0.591474E-002
      4.30     -1.30    0.605200E-002
      4.30     -1.25    0.618278E-002
      4.30     -1.20    0.630695E-002
      4.30     -1.15    0.642443E-002
      4.30     -1.10    0.653514E-002
      4.30     -1.05    0.663900E-002
      4.30     -1.00    0.673595E-002
      4.30     -0.95    0.682594E-002
      4.30     -0.90    0.690892E-002
      4.30     -0.85    0.698483E-002
      4.30     -0.80    0.705365E-002
      4.30     -0.75    0.711533E-002
      4.30     -0.70    0.716986E-002
      4.30     -0.65    0.721723E-002
      4.30     -0.60    0.725744E-002
      4.30     -0.55    0.729052E-002
      4.30     -0.50    0.731651E-002
      4.30     -0.45    0.733546E-002
      4.30     -0.40    0.734747E-002
      4.30     -0.35    0.735263E-002
      4.30     -0.30    0.735108E-002
      4.30     -0.25    0.734296E-002
      4.30     -0.20    0.732844E-002
      4.30     -0.15    0.730768E-002
      4.30     -0.10    0.728090E-002
      4.30     -0.05    0.724829E-002
      4.30      0.00    0.721008E-002
      4.30      0.05    0.716647E-002
      4.30      0.10    0.711771E-002
      4.30      0.15    0.706400E-002
      4.30      0.20    0.700557E-002
      4.30      0.25    0.694263E-002
      4.30      0.30    0.687539E-002
      4.30      0.35    0.680405E-002
      4.30      0.40    0.672878E-002
      4.30      0.45    0.664975E-002
      4.30      0.50    0.656713E-002
      4.30      0.55    0.648103E-002
      4.30      0.60    0.639159E-002
      4.30      0.65    0.629891E-002
      4.30      0.70    0.620306E-002
      4.30      0.75    0.610413E-002
      4.30      0.80    0.600217E-002
      4.30      0.85    0.589723E-002
      4.30      0.90    0.578933E-002
      4.30      0.95    0.567851E-002
      4.30      1.00    0.556478E-002
      4.30      1.05    0.544816E-002
      4.30      1.10    0.532866E-002
      4.30      1.15    0.520631E-002
      4.30      1.20    0.508113E-002
      4.30      1.25    0.495316E-002
      4.30      1.30    0.482244E-002
      4.30      1.35    0.468905E-002
      4.30      1.40    0.455306E-002
      4.30      1.45    0.441457E-002
      4.30      1.50    0.427373E-002
      4.30      1.55    0.413068E-002
      4.30      1.60    0.398561E-002
      4.30      1.65    0.383872E-002
      4.30      1.70    0.369025E-002
      4.30      1.75    0.354049E-002
      4.30      1.80    0.338973E-002
      4.30      1.85    0.323829E-002
      4.30      1.90    0.308654E-002
      4.30      1.95    0.293486E-002
      4.30      2.00    0.278364E-002
      4.30      2.05    0.263332E-002
      4.30      2.10    0.248434E-002
      4.30      2.15    0.233713E-002
      4.30      2.20    0.219216E-002
      4.30      2.25    0.204988E-002
      4.30      2.30    0.191074E-002
      4.30      2.35    0.177516E-002
      4.30      2.40    0.164358E-002
      4.30      2.45    0.151638E-002
      4.30      2.50    0.139393E-002
      4.30      2.55    0.127656E-002
      4.30      2.60    0.116454E-002
      4.30      2.65    0.105812E-002
      4.30      2.70    0.957502E-003
      4.30      2.75    0.862814E-003
      4.30      2.80    0.774147E-003
      4.30      2.85    0.691537E-003
      4.30      2.90    0.614966E-003
      4.30      2.95    0.544363E-003
      4.30      3.00    0.479611E-003
      4.30      3.05    0.420548E-003
      4.30      3.10    0.366971E-003
      4.30      3.15    0.318643E-003
      4.30      3.20    0.275296E-003
      4.30      3.25    0.236640E-003
      4.30      3.30    0.202368E-003
      4.30      3.35    0.172160E-003
      4.30      3.40    0.145692E-003
      4.30      3.45    0.122639E-003
      4.30      3.50    0.102680E-003
      4.30      3.55    0.855054E-004
      4.30      3.60    0.708154E-004
      4.30      3.65    0.583273E-004
      4.30      3.70    0.477760E-004
      4.30      3.75    0.389159E-004
      4.30      3.80    0.315218E-004
      4.30      3.85    0.253890E-004
      4.30      3.90    0.203340E-004
      4.30      3.95    0.161931E-004
      4.30      4.00    0.128221E-004
      4.30      4.05    0.100948E-004
      4.30      4.10    0.790206E-005
      4.30      4.15    0.615004E-005
      4.30      4.20    0.475886E-005
      4.30      4.25    0.366109E-005
      4.30      4.30    0.280022E-005
      4.30      4.35    0.212934E-005
      4.30      4.40    0.160976E-005
      4.30      4.45    0.120987E-005
      4.30      4.50    0.904007E-006
      4.30      4.55    0.671516E-006
      4.30      4.60    0.495893E-006
      4.30      4.65    0.364053E-006
      4.30      4.70    0.265694E-006
      4.30      4.75    0.192769E-006
      4.30      4.80    0.139037E-006
      4.30      4.85    0.996905E-007
      4.30      4.90    0.710574E-007
      4.30      4.95    0.503494E-007
      4.30      5.00    0.354655E-007
      4.30      5.05    0.248339E-007
      4.30      5.10    0.172866E-007
      4.30      5.15    0.119618E-007
      4.30      5.20    0.822831E-008
      4.30      5.25    0.562665E-008
      4.30      5.30    0.382486E-008
      4.30      5.35    0.258472E-008
      4.30      5.40    0.173638E-008
      4.30      5.45    0.115962E-008
      4.30      5.50    0.769902E-009
      4.30      5.55    0.508174E-009
      4.30      5.60    0.333470E-009
      4.30      5.65    0.217559E-009
      4.30      5.70    0.141114E-009
      4.30      5.75    0.909962E-010
      4.30      5.80    0.583282E-010
      4.30      5.85    0.371544E-010
      4.30      5.90    0.235047E-010
      4.30      5.95    0.147507E-010
      4.30      6.00    0.916357E-011
      4.30      6.05    0.561388E-011
      4.30      6.10    0.336888E-011
      4.30      6.15    0.195659E-011
      4.30      6.20    0.107553E-011
      4.30      6.25    0.535154E-012
      4.30      6.30    0.217254E-012
      4.30      6.35    0.513530E-013
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.638406E-013
      4.35     -6.30    0.264958E-012
      4.35     -6.25    0.633008E-012
      4.35     -6.20    0.122206E-011
      4.35     -6.15    0.211977E-011
      4.35     -6.10    0.346260E-011
      4.35     -6.05    0.545954E-011
      4.35     -6.00    0.842772E-011
      4.35     -5.95    0.128457E-010
      4.35     -5.90    0.194326E-010
      4.35     -5.85    0.292641E-010
      4.35     -5.80    0.439442E-010
      4.35     -5.75    0.658554E-010
      4.35     -5.70    0.985245E-010
      4.35     -5.65    0.147153E-009
      4.35     -5.60    0.219385E-009
      4.35     -5.55    0.326411E-009
      4.35     -5.50    0.484549E-009
      4.35     -5.45    0.717497E-009
      4.35     -5.40    0.105952E-008
      4.35     -5.35    0.155994E-008
      4.35     -5.30    0.228942E-008
      4.35     -5.25    0.334870E-008
      4.35     -5.20    0.488065E-008
      4.35     -5.15    0.708683E-008
      4.35     -5.10    0.102501E-007
      4.35     -5.05    0.147649E-007
      4.35     -5.00    0.211785E-007
      4.35     -4.95    0.302452E-007
      4.35     -4.90    0.429986E-007
      4.35     -4.85    0.608459E-007
      4.35     -4.80    0.856907E-007
      4.35     -4.75    0.120091E-006
      4.35     -4.70    0.167463E-006
      4.35     -4.65    0.232334E-006
      4.35     -4.60    0.320666E-006
      4.35     -4.55    0.440255E-006
      4.35     -4.50    0.601222E-006
      4.35     -4.45    0.816611E-006
      4.35     -4.40    0.110311E-005
      4.35     -4.35    0.148192E-005
      4.35     -4.30    0.197975E-005
      4.35     -4.25    0.263001E-005
      4.35     -4.20    0.347416E-005
      4.35     -4.15    0.456328E-005
      4.35     -4.10    0.595971E-005
      4.35     -4.05    0.773902E-005
      4.35     -4.00    0.999198E-005
      4.35     -3.95    0.128267E-004
      4.35     -3.90    0.163710E-004
      4.35     -3.85    0.207744E-004
      4.35     -3.80    0.262103E-004
      4.35     -3.75    0.328782E-004
      4.35     -3.70    0.410051E-004
      4.35     -3.65    0.508471E-004
      4.35     -3.60    0.626896E-004
      4.35     -3.55    0.768484E-004
      4.35     -3.50    0.936680E-004
      4.35     -3.45    0.113521E-003
      4.35     -3.40    0.136803E-003
      4.35     -3.35    0.163935E-003
      4.35     -3.30    0.195349E-003
      4.35     -3.25    0.231493E-003
      4.35     -3.20    0.272813E-003
      4.35     -3.15    0.319756E-003
      4.35     -3.10    0.372752E-003
      4.35     -3.05    0.432209E-003
      4.35     -3.00    0.498504E-003
      4.35     -2.95    0.571973E-003
      4.35     -2.90    0.652899E-003
      4.35     -2.85    0.741505E-003
      4.35     -2.80    0.837949E-003
      4.35     -2.75    0.942312E-003
      4.35     -2.70    0.105460E-002
      4.35     -2.65    0.117473E-002
      4.35     -2.60    0.130254E-002
      4.35     -2.55    0.143778E-002
      4.35     -2.50    0.158013E-002
      4.35     -2.45    0.172918E-002
      4.35     -2.40    0.188445E-002
      4.35     -2.35    0.204540E-002
      4.35     -2.30    0.221142E-002
      4.35     -2.25    0.238188E-002
      4.35     -2.20    0.255608E-002
      4.35     -2.15    0.273332E-002
      4.35     -2.10    0.291285E-002
      4.35     -2.05    0.309396E-002
      4.35     -2.00    0.327589E-002
      4.35     -1.95    0.345793E-002
      4.35     -1.90    0.363937E-002
      4.35     -1.85    0.381953E-002
      4.35     -1.80    0.399778E-002
      4.35     -1.75    0.417349E-002
      4.35     -1.70    0.434612E-002
      4.35     -1.65    0.451513E-002
      4.35     -1.60    0.468006E-002
      4.35     -1.55    0.484047E-002
      4.35     -1.50    0.499600E-002
      4.35     -1.45    0.514630E-002
      4.35     -1.40    0.529107E-002
      4.35     -1.35    0.543007E-002
      4.35     -1.30    0.556306E-002
      4.35     -1.25    0.568987E-002
      4.35     -1.20    0.581033E-002
      4.35     -1.15    0.592429E-002
      4.35     -1.10    0.603164E-002
      4.35     -1.05    0.613228E-002
      4.35     -1.00    0.622611E-002
      4.35     -0.95    0.631307E-002
      4.35     -0.90    0.639307E-002
      4.35     -0.85    0.646608E-002
      4.35     -0.80    0.653205E-002
      4.35     -0.75    0.659094E-002
      4.35     -0.70    0.664275E-002
      4.35     -0.65    0.668746E-002
      4.35     -0.60    0.672511E-002
      4.35     -0.55    0.675572E-002
      4.35     -0.50    0.677934E-002
      4.35     -0.45    0.679606E-002
      4.35     -0.40    0.680596E-002
      4.35     -0.35    0.680916E-002
      4.35     -0.30    0.680580E-002
      4.35     -0.25    0.679602E-002
      4.35     -0.20    0.678001E-002
      4.35     -0.15    0.675794E-002
      4.35     -0.10    0.673002E-002
      4.35     -0.05    0.669645E-002
      4.35      0.00    0.665745E-002
      4.35      0.05    0.661326E-002
      4.35      0.10    0.656408E-002
      4.35      0.15    0.651016E-002
      4.35      0.20    0.645171E-002
      4.35      0.25    0.638895E-002
      4.35      0.30    0.632209E-002
      4.35      0.35    0.625133E-002
      4.35      0.40    0.617686E-002
      4.35      0.45    0.609885E-002
      4.35      0.50    0.601747E-002
      4.35      0.55    0.593286E-002
      4.35      0.60    0.584514E-002
      4.35      0.65    0.575444E-002
      4.35      0.70    0.566084E-002
      4.35      0.75    0.556444E-002
      4.35      0.80    0.546530E-002
      4.35      0.85    0.536348E-002
      4.35      0.90    0.525902E-002
      4.35      0.95    0.515196E-002
      4.35      1.00    0.504235E-002
      4.35      1.05    0.493021E-002
      4.35      1.10    0.481556E-002
      4.35      1.15    0.469846E-002
      4.35      1.20    0.457894E-002
      4.35      1.25    0.445704E-002
      4.35      1.30    0.433284E-002
      4.35      1.35    0.420640E-002
      4.35      1.40    0.407784E-002
      4.35      1.45    0.394725E-002
      4.35      1.50    0.381479E-002
      4.35      1.55    0.368061E-002
      4.35      1.60    0.354490E-002
      4.35      1.65    0.340788E-002
      4.35      1.70    0.326978E-002
      4.35      1.75    0.313087E-002
      4.35      1.80    0.299144E-002
      4.35      1.85    0.285181E-002
      4.35      1.90    0.271232E-002
      4.35      1.95    0.257332E-002
      4.35      2.00    0.243520E-002
      4.35      2.05    0.229834E-002
      4.35      2.10    0.216315E-002
      4.35      2.15    0.203002E-002
      4.35      2.20    0.189937E-002
      4.35      2.25    0.177159E-002
      4.35      2.30    0.164707E-002
      4.35      2.35    0.152619E-002
      4.35      2.40    0.140929E-002
      4.35      2.45    0.129670E-002
      4.35      2.50    0.118873E-002
      4.35      2.55    0.108561E-002
      4.35      2.60    0.987579E-003
      4.35      2.65    0.894804E-003
      4.35      2.70    0.807416E-003
      4.35      2.75    0.725496E-003
      4.35      2.80    0.649081E-003
      4.35      2.85    0.578158E-003
      4.35      2.90    0.512670E-003
      4.35      2.95    0.452517E-003
      4.35      3.00    0.397556E-003
      4.35      3.05    0.347611E-003
      4.35      3.10    0.302474E-003
      4.35      3.15    0.261906E-003
      4.35      3.20    0.225652E-003
      4.35      3.25    0.193437E-003
      4.35      3.30    0.164975E-003
      4.35      3.35    0.139974E-003
      4.35      3.40    0.118143E-003
      4.35      3.45    0.991911E-004
      4.35      3.50    0.828368E-004
      4.35      3.55    0.688081E-004
      4.35      3.60    0.568464E-004
      4.35      3.65    0.467085E-004
      4.35      3.70    0.381684E-004
      4.35      3.75    0.310179E-004
      4.35      3.80    0.250672E-004
      4.35      3.85    0.201453E-004
      4.35      3.90    0.160992E-004
      4.35      3.95    0.127934E-004
      4.35      4.00    0.101090E-004
      4.35      4.05    0.794260E-005
      4.35      4.10    0.620500E-005
      4.35      4.15    0.481988E-005
      4.35      4.20    0.372254E-005
      4.35      4.25    0.285854E-005
      4.35      4.30    0.218245E-005
      4.35      4.35    0.165666E-005
      4.35      4.40    0.125028E-005
      4.35      4.45    0.938129E-006
      4.35      4.50    0.699827E-006
      4.35      4.55    0.519027E-006
      4.35      4.60    0.382697E-006
      4.35      4.65    0.280533E-006
      4.35      4.70    0.204443E-006
      4.35      4.75    0.148121E-006
      4.35      4.80    0.106688E-006
      4.35      4.85    0.763946E-007
      4.35      4.90    0.543826E-007
      4.35      4.95    0.384862E-007
      4.35      5.00    0.270766E-007
      4.35      5.05    0.189377E-007
      4.35      5.10    0.131675E-007
      4.35      5.15    0.910163E-008
      4.35      5.20    0.625429E-008
      4.35      5.25    0.427248E-008
      4.35      5.30    0.290152E-008
      4.35      5.35    0.195894E-008
      4.35      5.40    0.131482E-008
      4.35      5.45    0.877343E-009
      4.35      5.50    0.582022E-009
      4.35      5.55    0.383871E-009
      4.35      5.60    0.251721E-009
      4.35      5.65    0.164115E-009
      4.35      5.70    0.106384E-009
      4.35      5.75    0.685627E-010
      4.35      5.80    0.439270E-010
      4.35      5.85    0.279694E-010
      4.35      5.90    0.176882E-010
      4.35      5.95    0.110979E-010
      4.35      6.00    0.689343E-011
      4.35      6.05    0.422301E-011
      4.35      6.10    0.253441E-011
      4.35      6.15    0.147218E-011
      4.35      6.20    0.809422E-012
      4.35      6.25    0.402843E-012
      4.35      6.30    0.163576E-012
      4.35      6.35    0.386708E-013
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.434429E-013
      4.40     -6.30    0.180236E-012
      4.40     -6.25    0.430372E-012
      4.40     -6.20    0.830371E-012
      4.40     -6.15    0.143960E-011
      4.40     -6.10    0.235080E-011
      4.40     -6.05    0.370656E-011
      4.40     -6.00    0.572416E-011
      4.40     -5.95    0.873293E-011
      4.40     -5.90    0.132298E-010
      4.40     -5.85    0.199620E-010
      4.40     -5.80    0.300486E-010
      4.40     -5.75    0.451603E-010
      4.40     -5.70    0.677822E-010
      4.40     -5.65    0.101599E-009
      4.40     -5.60    0.152051E-009
      4.40     -5.55    0.227147E-009
      4.40     -5.50    0.338622E-009
      4.40     -5.45    0.503608E-009
      4.40     -5.40    0.746998E-009
      4.40     -5.35    0.110481E-008
      4.40     -5.30    0.162888E-008
      4.40     -5.25    0.239350E-008
      4.40     -5.20    0.350450E-008
      4.40     -5.15    0.511189E-008
      4.40     -5.10    0.742711E-008
      4.40     -5.05    0.107464E-007
      4.40     -5.00    0.154825E-007
      4.40     -4.95    0.222068E-007
      4.40     -4.90    0.317054E-007
      4.40     -4.85    0.450531E-007
      4.40     -4.80    0.637095E-007
      4.40     -4.75    0.896443E-007
      4.40     -4.70    0.125497E-006
      4.40     -4.65    0.174782E-006
      4.40     -4.60    0.242142E-006
      4.40     -4.55    0.333675E-006
      4.40     -4.50    0.457325E-006
      4.40     -4.45    0.623372E-006
      4.40     -4.40    0.845018E-006
      4.40     -4.35    0.113910E-005
      4.40     -4.30    0.152690E-005
      4.40     -4.25    0.203519E-005
      4.40     -4.20    0.269728E-005
      4.40     -4.15    0.355439E-005
      4.40     -4.10    0.465706E-005
      4.40     -4.05    0.606679E-005
      4.40     -4.00    0.785781E-005
      4.40     -3.95    0.101189E-004
      4.40     -3.90    0.129556E-004
      4.40     -3.85    0.164919E-004
      4.40     -3.80    0.208723E-004
      4.40     -3.75    0.262640E-004
      4.40     -3.70    0.328584E-004
      4.40     -3.65    0.408725E-004
      4.40     -3.60    0.505499E-004
      4.40     -3.55    0.621617E-004
      4.40     -3.50    0.760058E-004
      4.40     -3.45    0.924065E-004
      4.40     -3.40    0.111713E-003
      4.40     -3.35    0.134295E-003
      4.40     -3.30    0.160542E-003
      4.40     -3.25    0.190858E-003
      4.40     -3.20    0.225651E-003
      4.40     -3.15    0.265335E-003
      4.40     -3.10    0.310316E-003
      4.40     -3.05    0.360986E-003
      4.40     -3.00    0.417714E-003
      4.40     -2.95    0.480839E-003
      4.40     -2.90    0.550659E-003
      4.40     -2.85    0.627425E-003
      4.40     -2.80    0.711332E-003
      4.40     -2.75    0.802511E-003
      4.40     -2.70    0.901024E-003
      4.40     -2.65    0.100686E-002
      4.40     -2.60    0.111994E-002
      4.40     -2.55    0.124010E-002
      4.40     -2.50    0.136709E-002
      4.40     -2.45    0.150062E-002
      4.40     -2.40    0.164028E-002
      4.40     -2.35    0.178564E-002
      4.40     -2.30    0.193619E-002
      4.40     -2.25    0.209136E-002
      4.40     -2.20    0.225057E-002
      4.40     -2.15    0.241316E-002
      4.40     -2.10    0.257849E-002
      4.40     -2.05    0.274587E-002
      4.40     -2.00    0.291462E-002
      4.40     -1.95    0.308406E-002
      4.40     -1.90    0.325351E-002
      4.40     -1.85    0.342233E-002
      4.40     -1.80    0.358987E-002
      4.40     -1.75    0.375555E-002
      4.40     -1.70    0.391878E-002
      4.40     -1.65    0.407903E-002
      4.40     -1.60    0.423582E-002
      4.40     -1.55    0.438868E-002
      4.40     -1.50    0.453721E-002
      4.40     -1.45    0.468103E-002
      4.40     -1.40    0.481981E-002
      4.40     -1.35    0.495325E-002
      4.40     -1.30    0.508108E-002
      4.40     -1.25    0.520309E-002
      4.40     -1.20    0.531905E-002
      4.40     -1.15    0.542880E-002
      4.40     -1.10    0.553218E-002
      4.40     -1.05    0.562906E-002
      4.40     -1.00    0.571932E-002
      4.40     -0.95    0.580287E-002
      4.40     -0.90    0.587962E-002
      4.40     -0.85    0.594952E-002
      4.40     -0.80    0.601250E-002
      4.40     -0.75    0.606854E-002
      4.40     -0.70    0.611763E-002
      4.40     -0.65    0.615976E-002
      4.40     -0.60    0.619496E-002
      4.40     -0.55    0.622327E-002
      4.40     -0.50    0.624475E-002
      4.40     -0.45    0.625948E-002
      4.40     -0.40    0.626755E-002
      4.40     -0.35    0.626911E-002
      4.40     -0.30    0.626427E-002
      4.40     -0.25    0.625321E-002
      4.40     -0.20    0.623609E-002
      4.40     -0.15    0.621311E-002
      4.40     -0.10    0.618446E-002
      4.40     -0.05    0.615037E-002
      4.40      0.00    0.611105E-002
      4.40      0.05    0.606673E-002
      4.40      0.10    0.601763E-002
      4.40      0.15    0.596399E-002
      4.40      0.20    0.590602E-002
      4.40      0.25    0.584396E-002
      4.40      0.30    0.577802E-002
      4.40      0.35    0.570840E-002
      4.40      0.40    0.563530E-002
      4.40      0.45    0.555889E-002
      4.40      0.50    0.547934E-002
      4.40      0.55    0.539681E-002
      4.40      0.60    0.531144E-002
      4.40      0.65    0.522335E-002
      4.40      0.70    0.513264E-002
      4.40      0.75    0.503941E-002
      4.40      0.80    0.494374E-002
      4.40      0.85    0.484570E-002
      4.40      0.90    0.474535E-002
      4.40      0.95    0.464274E-002
      4.40      1.00    0.453792E-002
      4.40      1.05    0.443093E-002
      4.40      1.10    0.432182E-002
      4.40      1.15    0.421064E-002
      4.40      1.20    0.409744E-002
      4.40      1.25    0.398228E-002
      4.40      1.30    0.386525E-002
      4.40      1.35    0.374641E-002
      4.40      1.40    0.362589E-002
      4.40      1.45    0.350380E-002
      4.40      1.50    0.338029E-002
      4.40      1.55    0.325551E-002
      4.40      1.60    0.312967E-002
      4.40      1.65    0.300296E-002
      4.40      1.70    0.287563E-002
      4.40      1.75    0.274793E-002
      4.40      1.80    0.262013E-002
      4.40      1.85    0.249254E-002
      4.40      1.90    0.236547E-002
      4.40      1.95    0.223925E-002
      4.40      2.00    0.211422E-002
      4.40      2.05    0.199075E-002
      4.40      2.10    0.186918E-002
      4.40      2.15    0.174988E-002
      4.40      2.20    0.163319E-002
      4.40      2.25    0.151947E-002
      4.40      2.30    0.140904E-002
      4.40      2.35    0.130222E-002
      4.40      2.40    0.119929E-002
      4.40      2.45    0.110053E-002
      4.40      2.50    0.100615E-002
      4.40      2.55    0.916363E-003
      4.40      2.60    0.831316E-003
      4.40      2.65    0.751131E-003
      4.40      2.70    0.675885E-003
      4.40      2.75    0.605612E-003
      4.40      2.80    0.540307E-003
      4.40      2.85    0.479921E-003
      4.40      2.90    0.424370E-003
      4.40      2.95    0.373532E-003
      4.40      3.00    0.327253E-003
      4.40      3.05    0.285351E-003
      4.40      3.10    0.247617E-003
      4.40      3.15    0.213824E-003
      4.40      3.20    0.183730E-003
      4.40      3.25    0.157080E-003
      4.40      3.30    0.133615E-003
      4.40      3.35    0.113073E-003
      4.40      3.40    0.951930E-004
      4.40      3.45    0.797213E-004
      4.40      3.50    0.664120E-004
      4.40      3.55    0.550304E-004
      4.40      3.60    0.453549E-004
      4.40      3.65    0.371788E-004
      4.40      3.70    0.303110E-004
      4.40      3.75    0.245768E-004
      4.40      3.80    0.198178E-004
      4.40      3.85    0.158921E-004
      4.40      3.90    0.126732E-004
      4.40      3.95    0.100500E-004
      4.40      4.00    0.792511E-005
      4.40      4.05    0.621437E-005
      4.40      4.10    0.484543E-005
      4.40      4.15    0.375667E-005
      4.40      4.20    0.289603E-005
      4.40      4.25    0.221985E-005
      4.40      4.30    0.169183E-005
      4.40      4.35    0.128204E-005
      4.40      4.40    0.965935E-006
      4.40      4.45    0.723590E-006
      4.40      4.50    0.538927E-006
      4.40      4.55    0.399077E-006
      4.40      4.60    0.293811E-006
      4.40      4.65    0.215060E-006
      4.40      4.70    0.156505E-006
      4.40      4.75    0.113233E-006
      4.40      4.80    0.814488E-007
      4.40      4.85    0.582461E-007
      4.40      4.90    0.414109E-007
      4.40      4.95    0.292702E-007
      4.40      5.00    0.205683E-007
      4.40      5.05    0.143692E-007
      4.40      5.10    0.997987E-008
      4.40      5.15    0.689090E-008
      4.40      5.20    0.473026E-008
      4.40      5.25    0.322815E-008
      4.40      5.30    0.219020E-008
      4.40      5.35    0.147733E-008
      4.40      5.40    0.990692E-009
      4.40      5.45    0.660505E-009
      4.40      5.50    0.437822E-009
      4.40      5.55    0.288545E-009
      4.40      5.60    0.189075E-009
      4.40      5.65    0.123189E-009
      4.40      5.70    0.798056E-010
      4.40      5.75    0.514046E-010
      4.40      5.80    0.329178E-010
      4.40      5.85    0.209507E-010
      4.40      5.90    0.132451E-010
      4.40      5.95    0.830822E-011
      4.40      6.00    0.515992E-011
      4.40      6.05    0.316094E-011
      4.40      6.10    0.189715E-011
      4.40      6.15    0.110219E-011
      4.40      6.20    0.606128E-012
      4.40      6.25    0.301738E-012
      4.40      6.30    0.122549E-012
      4.40      6.35    0.289761E-013
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.293422E-013
      4.45     -6.30    0.121688E-012
      4.45     -6.25    0.290406E-012
      4.45     -6.20    0.559967E-012
      4.45     -6.15    0.970269E-012
      4.45     -6.10    0.158390E-011
      4.45     -6.05    0.249745E-011
      4.45     -6.00    0.385883E-011
      4.45     -5.95    0.589325E-011
      4.45     -5.90    0.894228E-011
      4.45     -5.85    0.135219E-010
      4.45     -5.80    0.204091E-010
      4.45     -5.75    0.307698E-010
      4.45     -5.70    0.463473E-010
      4.45     -5.65    0.697400E-010
      4.45     -5.60    0.104806E-009
      4.45     -5.55    0.157253E-009
      4.45     -5.50    0.235491E-009
      4.45     -5.45    0.351860E-009
      4.45     -5.40    0.524382E-009
      4.45     -5.35    0.779266E-009
      4.45     -5.30    0.115443E-008
      4.45     -5.25    0.170445E-008
      4.45     -5.20    0.250746E-008
      4.45     -5.15    0.367474E-008
      4.45     -5.10    0.536380E-008
      4.45     -5.05    0.779634E-008
      4.45     -5.00    0.112825E-007
      4.45     -4.95    0.162535E-007
      4.45     -4.90    0.233049E-007
      4.45     -4.85    0.332544E-007
      4.45     -4.80    0.472169E-007
      4.45     -4.75    0.667025E-007
      4.45     -4.70    0.937427E-007
      4.45     -4.65    0.131052E-006
      4.45     -4.60    0.182232E-006
      4.45     -4.55    0.252028E-006
      4.45     -4.50    0.346646E-006
      4.45     -4.45    0.474148E-006
      4.45     -4.40    0.644924E-006
      4.45     -4.35    0.872275E-006
      4.45     -4.30    0.117309E-005
      4.45     -4.25    0.156866E-005
      4.45     -4.20    0.208563E-005
      4.45     -4.15    0.275706E-005
      4.45     -4.10    0.362367E-005
      4.45     -4.05    0.473522E-005
      4.45     -4.00    0.615201E-005
      4.45     -3.95    0.794653E-005
      4.45     -3.90    0.102052E-004
      4.45     -3.85    0.130301E-004
      4.45     -3.80    0.165410E-004
      4.45     -3.75    0.208769E-004
      4.45     -3.70    0.261978E-004
      4.45     -3.65    0.326862E-004
      4.45     -3.60    0.405482E-004
      4.45     -3.55    0.500144E-004
      4.45     -3.50    0.613402E-004
      4.45     -3.45    0.748053E-004
      4.45     -3.40    0.907129E-004
      4.45     -3.35    0.109388E-003
      4.45     -3.30    0.131174E-003
      4.45     -3.25    0.156431E-003
      4.45     -3.20    0.185530E-003
      4.45     -3.15    0.218845E-003
      4.45     -3.10    0.256755E-003
      4.45     -3.05    0.299626E-003
      4.45     -3.00    0.347815E-003
      4.45     -2.95    0.401652E-003
      4.45     -2.90    0.461441E-003
      4.45     -2.85    0.527445E-003
      4.45     -2.80    0.599883E-003
      4.45     -2.75    0.678923E-003
      4.45     -2.70    0.764673E-003
      4.45     -2.65    0.857180E-003
      4.45     -2.60    0.956423E-003
      4.45     -2.55    0.106231E-002
      4.45     -2.50    0.117468E-002
      4.45     -2.45    0.129332E-002
      4.45     -2.40    0.141791E-002
      4.45     -2.35    0.154810E-002
      4.45     -2.30    0.168347E-002
      4.45     -2.25    0.182355E-002
      4.45     -2.20    0.196783E-002
      4.45     -2.15    0.211573E-002
      4.45     -2.10    0.226668E-002
      4.45     -2.05    0.242007E-002
      4.45     -2.00    0.257526E-002
      4.45     -1.95    0.273162E-002
      4.45     -1.90    0.288853E-002
      4.45     -1.85    0.304536E-002
      4.45     -1.80    0.320150E-002
      4.45     -1.75    0.335636E-002
      4.45     -1.70    0.350938E-002
      4.45     -1.65    0.366003E-002
      4.45     -1.60    0.380779E-002
      4.45     -1.55    0.395221E-002
      4.45     -1.50    0.409285E-002
      4.45     -1.45    0.422930E-002
      4.45     -1.40    0.436122E-002
      4.45     -1.35    0.448826E-002
      4.45     -1.30    0.461013E-002
      4.45     -1.25    0.472656E-002
      4.45     -1.20    0.483733E-002
      4.45     -1.15    0.494222E-002
      4.45     -1.10    0.504105E-002
      4.45     -1.05    0.513365E-002
      4.45     -1.00    0.521990E-002
      4.45     -0.95    0.529967E-002
      4.45     -0.90    0.537287E-002
      4.45     -0.85    0.543942E-002
      4.45     -0.80    0.549926E-002
      4.45     -0.75    0.555236E-002
      4.45     -0.70    0.559869E-002
      4.45     -0.65    0.563826E-002
      4.45     -0.60    0.567109E-002
      4.45     -0.55    0.569722E-002
      4.45     -0.50    0.571672E-002
      4.45     -0.45    0.572966E-002
      4.45     -0.40    0.573616E-002
      4.45     -0.35    0.573633E-002
      4.45     -0.30    0.573033E-002
      4.45     -0.25    0.571830E-002
      4.45     -0.20    0.570044E-002
      4.45     -0.15    0.567692E-002
      4.45     -0.10    0.564795E-002
      4.45     -0.05    0.561376E-002
      4.45      0.00    0.557455E-002
      4.45      0.05    0.553056E-002
      4.45      0.10    0.548201E-002
      4.45      0.15    0.542914E-002
      4.45      0.20    0.537217E-002
      4.45      0.25    0.531134E-002
      4.45      0.30    0.524685E-002
      4.45      0.35    0.517892E-002
      4.45      0.40    0.510774E-002
      4.45      0.45    0.503351E-002
      4.45      0.50    0.495638E-002
      4.45      0.55    0.487654E-002
      4.45      0.60    0.479411E-002
      4.45      0.65    0.470924E-002
      4.45      0.70    0.462203E-002
      4.45      0.75    0.453260E-002
      4.45      0.80    0.444103E-002
      4.45      0.85    0.434740E-002
      4.45      0.90    0.425179E-002
      4.45      0.95    0.415425E-002
      4.45      1.00    0.405485E-002
      4.45      1.05    0.395364E-002
      4.45      1.10    0.385068E-002
      4.45      1.15    0.374602E-002
      4.45      1.20    0.363973E-002
      4.45      1.25    0.353189E-002
      4.45      1.30    0.342256E-002
      4.45      1.35    0.331185E-002
      4.45      1.40    0.319987E-002
      4.45      1.45    0.308673E-002
      4.45      1.50    0.297260E-002
      4.45      1.55    0.285762E-002
      4.45      1.60    0.274198E-002
      4.45      1.65    0.262589E-002
      4.45      1.70    0.250956E-002
      4.45      1.75    0.239323E-002
      4.45      1.80    0.227718E-002
      4.45      1.85    0.216166E-002
      4.45      1.90    0.204698E-002
      4.45      1.95    0.193342E-002
      4.45      2.00    0.182130E-002
      4.45      2.05    0.171094E-002
      4.45      2.10    0.160263E-002
      4.45      2.15    0.149670E-002
      4.45      2.20    0.139345E-002
      4.45      2.25    0.129317E-002
      4.45      2.30    0.119614E-002
      4.45      2.35    0.110260E-002
      4.45      2.40    0.101280E-002
      4.45      2.45    0.926935E-003
      4.45      2.50    0.845185E-003
      4.45      2.55    0.767689E-003
      4.45      2.60    0.694555E-003
      4.45      2.65    0.625853E-003
      4.45      2.70    0.561619E-003
      4.45      2.75    0.501849E-003
      4.45      2.80    0.446507E-003
      4.45      2.85    0.395519E-003
      4.45      2.90    0.348783E-003
      4.45      2.95    0.306165E-003
      4.45      3.00    0.267507E-003
      4.45      3.05    0.232628E-003
      4.45      3.10    0.201327E-003
      4.45      3.15    0.173392E-003
      4.45      3.20    0.148598E-003
      4.45      3.25    0.126716E-003
      4.45      3.30    0.107511E-003
      4.45      3.35    0.907523E-004
      4.45      3.40    0.762119E-004
      4.45      3.45    0.636689E-004
      4.45      3.50    0.529117E-004
      4.45      3.55    0.437398E-004
      4.45      3.60    0.359655E-004
      4.45      3.65    0.294146E-004
      4.45      3.70    0.239273E-004
      4.45      3.75    0.193580E-004
      4.45      3.80    0.155759E-004
      4.45      3.85    0.124641E-004
      4.45      3.90    0.991897E-005
      4.45      3.95    0.784991E-005
      4.45      4.00    0.617793E-005
      4.45      4.05    0.483495E-005
      4.45      4.10    0.376274E-005
      4.45      4.15    0.291186E-005
      4.45      4.20    0.224070E-005
      4.45      4.25    0.171450E-005
      4.45      4.30    0.130443E-005
      4.45      4.35    0.986813E-006
      4.45      4.40    0.742281E-006
      4.45      4.45    0.555160E-006
      4.45      4.50    0.412837E-006
      4.45      4.55    0.305243E-006
      4.45      4.60    0.224395E-006
      4.45      4.65    0.164014E-006
      4.45      4.70    0.119190E-006
      4.45      4.75    0.861176E-007
      4.45      4.80    0.618630E-007
      4.45      4.85    0.441829E-007
      4.45      4.90    0.313733E-007
      4.45      4.95    0.221486E-007
      4.45      5.00    0.155457E-007
      4.45      5.05    0.108480E-007
      4.45      5.10    0.752601E-008
      4.45      5.15    0.519104E-008
      4.45      5.20    0.355974E-008
      4.45      5.25    0.242693E-008
      4.45      5.30    0.164503E-008
      4.45      5.35    0.110859E-008
      4.45      5.40    0.742763E-009
      4.45      5.45    0.494792E-009
      4.45      5.50    0.327715E-009
      4.45      5.55    0.215815E-009
      4.45      5.60    0.141316E-009
      4.45      5.65    0.920107E-010
      4.45      5.70    0.595701E-010
      4.45      5.75    0.383488E-010
      4.45      5.80    0.245450E-010
      4.45      5.85    0.156152E-010
      4.45      5.90    0.986859E-011
      4.45      5.95    0.618871E-011
      4.45      6.00    0.384303E-011
      4.45      6.05    0.235414E-011
      4.45      6.10    0.141302E-011
      4.45      6.15    0.821051E-012
      4.45      6.20    0.451623E-012
      4.45      6.25    0.224879E-012
      4.45      6.30    0.913528E-013
      4.45      6.35    0.216033E-013
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.196667E-013
      4.50     -6.30    0.815281E-013
      4.50     -6.25    0.194449E-012
      4.50     -6.20    0.374692E-012
      4.50     -6.15    0.648867E-012
      4.50     -6.10    0.105889E-011
      4.50     -6.05    0.166976E-011
      4.50     -6.00    0.258151E-011
      4.50     -5.95    0.394723E-011
      4.50     -5.90    0.600033E-011
      4.50     -5.85    0.909538E-011
      4.50     -5.80    0.137691E-010
      4.50     -5.75    0.208314E-010
      4.50     -5.70    0.315003E-010
      4.50     -5.65    0.476008E-010
      4.50     -5.60    0.718583E-010
      4.50     -5.55    0.108327E-009
      4.50     -5.50    0.163011E-009
      4.50     -5.45    0.244771E-009
      4.50     -5.40    0.366613E-009
      4.50     -5.35    0.547546E-009
      4.50     -5.30    0.815210E-009
      4.50     -5.25    0.120958E-008
      4.50     -5.20    0.178816E-008
      4.50     -5.15    0.263321E-008
      4.50     -5.10    0.386169E-008
      4.50     -5.05    0.563892E-008
      4.50     -5.00    0.819714E-008
      4.50     -4.95    0.118606E-007
      4.50     -4.90    0.170788E-007
      4.50     -4.85    0.244715E-007
      4.50     -4.80    0.348868E-007
      4.50     -4.75    0.494777E-007
      4.50     -4.70    0.698012E-007
      4.50     -4.65    0.979452E-007
      4.50     -4.60    0.136690E-006
      4.50     -4.55    0.189712E-006
      4.50     -4.50    0.261837E-006
      4.50     -4.45    0.359355E-006
      4.50     -4.40    0.490404E-006
      4.50     -4.35    0.665437E-006
      4.50     -4.30    0.897778E-006
      4.50     -4.25    0.120429E-005
      4.50     -4.20    0.160613E-005
      4.50     -4.15    0.212969E-005
      4.50     -4.10    0.280757E-005
      4.50     -4.05    0.367979E-005
      4.50     -4.00    0.479502E-005
      4.50     -3.95    0.621203E-005
      4.50     -3.90    0.800119E-005
      4.50     -3.85    0.102460E-004
      4.50     -3.80    0.130449E-004
      4.50     -3.75    0.165126E-004
      4.50     -3.70    0.207818E-004
      4.50     -3.65    0.260049E-004
      4.50     -3.60    0.323548E-004
      4.50     -3.55    0.400259E-004
      4.50     -3.50    0.492352E-004
      4.50     -3.45    0.602217E-004
      4.50     -3.40    0.732463E-004
      4.50     -3.35    0.885907E-004
      4.50     -3.30    0.106556E-003
      4.50     -3.25    0.127458E-003
      4.50     -3.20    0.151628E-003
      4.50     -3.15    0.179404E-003
      4.50     -3.10    0.211129E-003
      4.50     -3.05    0.247143E-003
      4.50     -3.00    0.287780E-003
      4.50     -2.95    0.333357E-003
      4.50     -2.90    0.384170E-003
      4.50     -2.85    0.440489E-003
      4.50     -2.80    0.502544E-003
      4.50     -2.75    0.570526E-003
      4.50     -2.70    0.644576E-003
      4.50     -2.65    0.724783E-003
      4.50     -2.60    0.811178E-003
      4.50     -2.55    0.903729E-003
      4.50     -2.50    0.100235E-002
      4.50     -2.45    0.110687E-002
      4.50     -2.40    0.121708E-002
      4.50     -2.35    0.133271E-002
      4.50     -2.30    0.145340E-002
      4.50     -2.25    0.157878E-002
      4.50     -2.20    0.170840E-002
      4.50     -2.15    0.184178E-002
      4.50     -2.10    0.197842E-002
      4.50     -2.05    0.211775E-002
      4.50     -2.00    0.225923E-002
      4.50     -1.95    0.240227E-002
      4.50     -1.90    0.254629E-002
      4.50     -1.85    0.269071E-002
      4.50     -1.80    0.283494E-002
      4.50     -1.75    0.297842E-002
      4.50     -1.70    0.312061E-002
      4.50     -1.65    0.326097E-002
      4.50     -1.60    0.339901E-002
      4.50     -1.55    0.353426E-002
      4.50     -1.50    0.366626E-002
      4.50     -1.45    0.379460E-002
      4.50     -1.40    0.391890E-002
      4.50     -1.35    0.403882E-002
      4.50     -1.30    0.415402E-002
      4.50     -1.25    0.426423E-002
      4.50     -1.20    0.436917E-002
      4.50     -1.15    0.446861E-002
      4.50     -1.10    0.456236E-002
      4.50     -1.05    0.465022E-002
      4.50     -1.00    0.473203E-002
      4.50     -0.95    0.480767E-002
      4.50     -0.90    0.487703E-002
      4.50     -0.85    0.494000E-002
      4.50     -0.80    0.499652E-002
      4.50     -0.75    0.504656E-002
      4.50     -0.70    0.509008E-002
      4.50     -0.65    0.512708E-002
      4.50     -0.60    0.515758E-002
      4.50     -0.55    0.518162E-002
      4.50     -0.50    0.519926E-002
      4.50     -0.45    0.521059E-002
      4.50     -0.40    0.521571E-002
      4.50     -0.35    0.521475E-002
      4.50     -0.30    0.520785E-002
      4.50     -0.25    0.519517E-002
      4.50     -0.20    0.517688E-002
      4.50     -0.15    0.515319E-002
      4.50     -0.10    0.512428E-002
      4.50     -0.05    0.509038E-002
      4.50      0.00    0.505171E-002
      4.50      0.05    0.500849E-002
      4.50      0.10    0.496095E-002
      4.50      0.15    0.490933E-002
      4.50      0.20    0.485386E-002
      4.50      0.25    0.479475E-002
      4.50      0.30    0.473224E-002
      4.50      0.35    0.466653E-002
      4.50      0.40    0.459783E-002
      4.50      0.45    0.452632E-002
      4.50      0.50    0.445219E-002
      4.50      0.55    0.437559E-002
      4.50      0.60    0.429669E-002
      4.50      0.65    0.421562E-002
      4.50      0.70    0.413250E-002
      4.50      0.75    0.404744E-002
      4.50      0.80    0.396055E-002
      4.50      0.85    0.387191E-002
      4.50      0.90    0.378161E-002
      4.50      0.95    0.368970E-002
      4.50      1.00    0.359627E-002
      4.50      1.05    0.350137E-002
      4.50      1.10    0.340507E-002
      4.50      1.15    0.330744E-002
      4.50      1.20    0.320854E-002
      4.50      1.25    0.310845E-002
      4.50      1.30    0.300726E-002
      4.50      1.35    0.290507E-002
      4.50      1.40    0.280198E-002
      4.50      1.45    0.269812E-002
      4.50      1.50    0.259364E-002
      4.50      1.55    0.248868E-002
      4.50      1.60    0.238341E-002
      4.50      1.65    0.227805E-002
      4.50      1.70    0.217277E-002
      4.50      1.75    0.206782E-002
      4.50      1.80    0.196343E-002
      4.50      1.85    0.185984E-002
      4.50      1.90    0.175732E-002
      4.50      1.95    0.165613E-002
      4.50      2.00    0.155653E-002
      4.50      2.05    0.145882E-002
      4.50      2.10    0.136324E-002
      4.50      2.15    0.127007E-002
      4.50      2.20    0.117957E-002
      4.50      2.25    0.109196E-002
      4.50      2.30    0.100748E-002
      4.50      2.35    0.926337E-003
      4.50      2.40    0.848701E-003
      4.50      2.45    0.774731E-003
      4.50      2.50    0.704553E-003
      4.50      2.55    0.638264E-003
      4.50      2.60    0.575928E-003
      4.50      2.65    0.517579E-003
      4.50      2.70    0.463218E-003
      4.50      2.75    0.412814E-003
      4.50      2.80    0.366309E-003
      4.50      2.85    0.323614E-003
      4.50      2.90    0.284616E-003
      4.50      2.95    0.249178E-003
      4.50      3.00    0.217142E-003
      4.50      3.05    0.188336E-003
      4.50      3.10    0.162572E-003
      4.50      3.15    0.139655E-003
      4.50      3.20    0.119381E-003
      4.50      3.25    0.101545E-003
      4.50      3.30    0.859414E-004
      4.50      3.35    0.723673E-004
      4.50      3.40    0.606258E-004
      4.50      3.45    0.505275E-004
      4.50      3.50    0.418923E-004
      4.50      3.55    0.345508E-004
      4.50      3.60    0.283455E-004
      4.50      3.65    0.231310E-004
      4.50      3.70    0.187748E-004
      4.50      3.75    0.151569E-004
      4.50      3.80    0.121700E-004
      4.50      3.85    0.971859E-005
      4.50      3.90    0.771852E-005
      4.50      3.95    0.609640E-005
      4.50      4.00    0.478864E-005
      4.50      4.05    0.374059E-005
      4.50      4.10    0.290568E-005
      4.50      4.15    0.224455E-005
      4.50      4.20    0.172414E-005
      4.50      4.25    0.131697E-005
      4.50      4.30    0.100030E-005
      4.50      4.35    0.755485E-006
      4.50      4.40    0.567363E-006
      4.50      4.45    0.423672E-006
      4.50      4.50    0.314576E-006
      4.50      4.55    0.232244E-006
      4.50      4.60    0.170484E-006
      4.50      4.65    0.124433E-006
      4.50      4.70    0.903019E-007
      4.50      4.75    0.651578E-007
      4.50      4.80    0.467455E-007
      4.50      4.85    0.333437E-007
      4.50      4.90    0.236475E-007
      4.50      4.95    0.166745E-007
      4.50      5.00    0.116900E-007
      4.50      5.05    0.814830E-008
      4.50      5.10    0.564690E-008
      4.50      5.15    0.389084E-008
      4.50      5.20    0.266543E-008
      4.50      5.25    0.181543E-008
      4.50      5.30    0.122938E-008
      4.50      5.35    0.827727E-009
      4.50      5.40    0.554100E-009
      4.50      5.45    0.368806E-009
      4.50      5.50    0.244075E-009
      4.50      5.55    0.160612E-009
      4.50      5.60    0.105094E-009
      4.50      5.65    0.683802E-010
      4.50      5.70    0.442434E-010
      4.50      5.75    0.284659E-010
      4.50      5.80    0.182103E-010
      4.50      5.85    0.115801E-010
      4.50      5.90    0.731594E-011
      4.50      5.95    0.458676E-011
      4.50      6.00    0.284784E-011
      4.50      6.05    0.174445E-011
      4.50      6.10    0.104714E-011
      4.50      6.15    0.608548E-012
      4.50      6.20    0.334809E-012
      4.50      6.25    0.166754E-012
      4.50      6.30    0.677560E-013
      4.50      6.35    0.160256E-013
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.130779E-013
      4.55     -6.30    0.541905E-013
      4.55     -6.25    0.129166E-012
      4.55     -6.20    0.248721E-012
      4.55     -6.15    0.430464E-012
      4.55     -6.10    0.702261E-012
      4.55     -6.05    0.110755E-011
      4.55     -6.00    0.171356E-011
      4.55     -5.95    0.262374E-011
      4.55     -5.90    0.399674E-011
      4.55     -5.85    0.607497E-011
      4.55     -5.80    0.922752E-011
      4.55     -5.75    0.140146E-010
      4.55     -5.70    0.212837E-010
      4.55     -5.65    0.323122E-010
      4.55     -5.60    0.490183E-010
      4.55     -5.55    0.742717E-010
      4.55     -5.50    0.112347E-009
      4.55     -5.45    0.169585E-009
      4.55     -5.40    0.255344E-009
      4.55     -5.35    0.383371E-009
      4.55     -5.30    0.573750E-009
      4.55     -5.25    0.855675E-009
      4.55     -5.20    0.127133E-008
      4.55     -5.15    0.188133E-008
      4.55     -5.10    0.277223E-008
      4.55     -5.05    0.406691E-008
      4.55     -5.00    0.593867E-008
      4.55     -4.95    0.863039E-008
      4.55     -4.90    0.124802E-007
      4.55     -4.85    0.179560E-007
      4.55     -4.80    0.257002E-007
      4.55     -4.75    0.365898E-007
      4.55     -4.70    0.518128E-007
      4.55     -4.65    0.729685E-007
      4.55     -4.60    0.102193E-006
      4.55     -4.55    0.142323E-006
      4.55     -4.50    0.197091E-006
      4.55     -4.45    0.271382E-006
      4.55     -4.40    0.371538E-006
      4.55     -4.35    0.505731E-006
      4.55     -4.30    0.684417E-006
      4.55     -4.25    0.920870E-006
      4.55     -4.20    0.123182E-005
      4.55     -4.15    0.163819E-005
      4.55     -4.10    0.216595E-005
      4.55     -4.05    0.284706E-005
      4.55     -4.00    0.372058E-005
      4.55     -3.95    0.483385E-005
      4.55     -3.90    0.624379E-005
      4.55     -3.85    0.801824E-005
      4.55     -3.80    0.102375E-004
      4.55     -3.75    0.129955E-004
      4.55     -3.70    0.164018E-004
      4.55     -3.65    0.205823E-004
      4.55     -3.60    0.256809E-004
      4.55     -3.55    0.318604E-004
      4.55     -3.50    0.393033E-004
      4.55     -3.45    0.482119E-004
      4.55     -3.40    0.588088E-004
      4.55     -3.35    0.713356E-004
      4.55     -3.30    0.860525E-004
      4.55     -3.25    0.103236E-003
      4.55     -3.20    0.123175E-003
      4.55     -3.15    0.146173E-003
      4.55     -3.10    0.172535E-003
      4.55     -3.05    0.202573E-003
      4.55     -3.00    0.236592E-003
      4.55     -2.95    0.274891E-003
      4.55     -2.90    0.317753E-003
      4.55     -2.85    0.365441E-003
      4.55     -2.80    0.418190E-003
      4.55     -2.75    0.476202E-003
      4.55     -2.70    0.539641E-003
      4.55     -2.65    0.608624E-003
      4.55     -2.60    0.683221E-003
      4.55     -2.55    0.763450E-003
      4.55     -2.50    0.849272E-003
      4.55     -2.45    0.940594E-003
      4.55     -2.40    0.103726E-002
      4.55     -2.35    0.113907E-002
      4.55     -2.30    0.124575E-002
      4.55     -2.25    0.135699E-002
      4.55     -2.20    0.147244E-002
      4.55     -2.15    0.159167E-002
      4.55     -2.10    0.171425E-002
      4.55     -2.05    0.183971E-002
      4.55     -2.00    0.196754E-002
      4.55     -1.95    0.209723E-002
      4.55     -1.90    0.222823E-002
      4.55     -1.85    0.236002E-002
      4.55     -1.80    0.249206E-002
      4.55     -1.75    0.262380E-002
      4.55     -1.70    0.275473E-002
      4.55     -1.65    0.288434E-002
      4.55     -1.60    0.301213E-002
      4.55     -1.55    0.313765E-002
      4.55     -1.50    0.326043E-002
      4.55     -1.45    0.338007E-002
      4.55     -1.40    0.349616E-002
      4.55     -1.35    0.360836E-002
      4.55     -1.30    0.371631E-002
      4.55     -1.25    0.381972E-002
      4.55     -1.20    0.391830E-002
      4.55     -1.15    0.401180E-002
      4.55     -1.10    0.410000E-002
      4.55     -1.05    0.418269E-002
      4.55     -1.00    0.425971E-002
      4.55     -0.95    0.433089E-002
      4.55     -0.90    0.439612E-002
      4.55     -0.85    0.445530E-002
      4.55     -0.80    0.450834E-002
      4.55     -0.75    0.455519E-002
      4.55     -0.70    0.459582E-002
      4.55     -0.65    0.463023E-002
      4.55     -0.60    0.465842E-002
      4.55     -0.55    0.468044E-002
      4.55     -0.50    0.469634E-002
      4.55     -0.45    0.470620E-002
      4.55     -0.40    0.471013E-002
      4.55     -0.35    0.470825E-002
      4.55     -0.30    0.470070E-002
      4.55     -0.25    0.468764E-002
      4.55     -0.20    0.466924E-002
      4.55     -0.15    0.464569E-002
      4.55     -0.10    0.461720E-002
      4.55     -0.05    0.458397E-002
      4.55      0.00    0.454623E-002
      4.55      0.05    0.450420E-002
      4.55      0.10    0.445812E-002
      4.55      0.15    0.440820E-002
      4.55      0.20    0.435468E-002
      4.55      0.25    0.429779E-002
      4.55      0.30    0.423775E-002
      4.55      0.35    0.417477E-002
      4.55      0.40    0.410905E-002
      4.55      0.45    0.404079E-002
      4.55      0.50    0.397016E-002
      4.55      0.55    0.389735E-002
      4.55      0.60    0.382249E-002
      4.55      0.65    0.374575E-002
      4.55      0.70    0.366723E-002
      4.55      0.75    0.358707E-002
      4.55      0.80    0.350537E-002
      4.55      0.85    0.342221E-002
      4.55      0.90    0.333770E-002
      4.55      0.95    0.325190E-002
      4.55      1.00    0.316489E-002
      4.55      1.05    0.307673E-002
      4.55      1.10    0.298751E-002
      4.55      1.15    0.289728E-002
      4.55      1.20    0.280612E-002
      4.55      1.25    0.271412E-002
      4.55      1.30    0.262135E-002
      4.55      1.35    0.252792E-002
      4.55      1.40    0.243393E-002
      4.55      1.45    0.233951E-002
      4.55      1.50    0.224477E-002
      4.55      1.55    0.214988E-002
      4.55      1.60    0.205500E-002
      4.55      1.65    0.196029E-002
      4.55      1.70    0.186596E-002
      4.55      1.75    0.177219E-002
      4.55      1.80    0.167920E-002
      4.55      1.85    0.158721E-002
      4.55      1.90    0.149644E-002
      4.55      1.95    0.140714E-002
      4.55      2.00    0.131953E-002
      4.55      2.05    0.123384E-002
      4.55      2.10    0.115031E-002
      4.55      2.15    0.106915E-002
      4.55      2.20    0.990564E-003
      4.55      2.25    0.914755E-003
      4.55      2.30    0.841898E-003
      4.55      2.35    0.772152E-003
      4.55      2.40    0.705652E-003
      4.55      2.45    0.642509E-003
      4.55      2.50    0.582810E-003
      4.55      2.55    0.526614E-003
      4.55      2.60    0.473951E-003
      4.55      2.65    0.424827E-003
      4.55      2.70    0.379219E-003
      4.55      2.75    0.337076E-003
      4.55      2.80    0.298325E-003
      4.55      2.85    0.262871E-003
      4.55      2.90    0.230595E-003
      4.55      2.95    0.201364E-003
      4.55      3.00    0.175027E-003
      4.55      3.05    0.151423E-003
      4.55      3.10    0.130380E-003
      4.55      3.15    0.111721E-003
      4.55      3.20    0.952672E-004
      4.55      3.25    0.808363E-004
      4.55      3.30    0.682500E-004
      4.55      3.35    0.573336E-004
      4.55      3.40    0.479188E-004
      4.55      3.45    0.398449E-004
      4.55      3.50    0.329603E-004
      4.55      3.55    0.271233E-004
      4.55      3.60    0.222030E-004
      4.55      3.65    0.180794E-004
      4.55      3.70    0.146434E-004
      4.55      3.75    0.117971E-004
      4.55      3.80    0.945291E-005
      4.55      3.85    0.753366E-005
      4.55      3.90    0.597150E-005
      4.55      3.95    0.470746E-005
      4.55      4.00    0.369068E-005
      4.55      4.05    0.287761E-005
      4.55      4.10    0.223129E-005
      4.55      4.15    0.172055E-005
      4.55      4.20    0.131936E-005
      4.55      4.25    0.100608E-005
      4.55      4.30    0.762900E-006
      4.55      4.35    0.575260E-006
      4.55      4.40    0.431336E-006
      4.55      4.45    0.321601E-006
      4.55      4.50    0.238430E-006
      4.55      4.55    0.175770E-006
      4.55      4.60    0.128844E-006
      4.55      4.65    0.939101E-007
      4.55      4.70    0.680593E-007
      4.55      4.75    0.490438E-007
      4.55      4.80    0.351399E-007
      4.55      4.85    0.250342E-007
      4.55      4.90    0.177329E-007
      4.55      4.95    0.124892E-007
      4.55      5.00    0.874582E-008
      4.55      5.05    0.608937E-008
      4.55      5.10    0.421551E-008
      4.55      5.15    0.290156E-008
      4.55      5.20    0.198572E-008
      4.55      5.25    0.135117E-008
      4.55      5.30    0.914132E-009
      4.55      5.35    0.614919E-009
      4.55      5.40    0.411284E-009
      4.55      5.45    0.273520E-009
      4.55      5.50    0.180871E-009
      4.55      5.55    0.118931E-009
      4.55      5.60    0.777641E-010
      4.55      5.65    0.505638E-010
      4.55      5.70    0.326953E-010
      4.55      5.75    0.210238E-010
      4.55      5.80    0.134425E-010
      4.55      5.85    0.854450E-011
      4.55      5.90    0.539623E-011
      4.55      5.95    0.338231E-011
      4.55      6.00    0.209970E-011
      4.55      6.05    0.128612E-011
      4.55      6.10    0.772069E-012
      4.55      6.15    0.448764E-012
      4.55      6.20    0.246955E-012
      4.55      6.25    0.123028E-012
      4.55      6.30    0.500005E-013
      4.55      6.35    0.118280E-013
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.862591E-014
      4.60     -6.30    0.357263E-013
      4.60     -6.25    0.850982E-013
      4.60     -6.20    0.163746E-012
      4.60     -6.15    0.283227E-012
      4.60     -6.10    0.461930E-012
      4.60     -6.05    0.728692E-012
      4.60     -6.00    0.112840E-011
      4.60     -5.95    0.173059E-011
      4.60     -5.90    0.264252E-011
      4.60     -5.85    0.402915E-011
      4.60     -5.80    0.614322E-011
      4.60     -5.75    0.937072E-011
      4.60     -5.70    0.142991E-010
      4.60     -5.65    0.218194E-010
      4.60     -5.60    0.332776E-010
      4.60     -5.55    0.506990E-010
      4.60     -5.50    0.771176E-010
      4.60     -5.45    0.117058E-009
      4.60     -5.40    0.177235E-009
      4.60     -5.35    0.267559E-009
      4.60     -5.30    0.402588E-009
      4.60     -5.25    0.603574E-009
      4.60     -5.20    0.901373E-009
      4.60     -5.15    0.134051E-008
      4.60     -5.10    0.198484E-008
      4.60     -5.05    0.292539E-008
      4.60     -5.00    0.429102E-008
      4.60     -4.95    0.626307E-008
      4.60     -4.90    0.909492E-008
      4.60     -4.85    0.131383E-007
      4.60     -4.80    0.188783E-007
      4.60     -4.75    0.269788E-007
      4.60     -4.70    0.383430E-007
      4.60     -4.65    0.541900E-007
      4.60     -4.60    0.761547E-007
      4.60     -4.55    0.106413E-006
      4.60     -4.50    0.147842E-006
      4.60     -4.45    0.204215E-006
      4.60     -4.40    0.280449E-006
      4.60     -4.35    0.382901E-006
      4.60     -4.30    0.519733E-006
      4.60     -4.25    0.701340E-006
      4.60     -4.20    0.940872E-006
      4.60     -4.15    0.125483E-005
      4.60     -4.10    0.166375E-005
      4.60     -4.05    0.219305E-005
      4.60     -4.00    0.287386E-005
      4.60     -3.95    0.374407E-005
      4.60     -3.90    0.484942E-005
      4.60     -3.85    0.624465E-005
      4.60     -3.80    0.799479E-005
      4.60     -3.75    0.101764E-004
      4.60     -3.70    0.128789E-004
      4.60     -3.65    0.162058E-004
      4.60     -3.60    0.202758E-004
      4.60     -3.55    0.252241E-004
      4.60     -3.50    0.312029E-004
      4.60     -3.45    0.383820E-004
      4.60     -3.40    0.469494E-004
      4.60     -3.35    0.571104E-004
      4.60     -3.30    0.690877E-004
      4.60     -3.25    0.831194E-004
      4.60     -3.20    0.994581E-004
      4.60     -3.15    0.118368E-003
      4.60     -3.10    0.140120E-003
      4.60     -3.05    0.164994E-003
      4.60     -3.00    0.193266E-003
      4.60     -2.95    0.225212E-003
      4.60     -2.90    0.261095E-003
      4.60     -2.85    0.301167E-003
      4.60     -2.80    0.345659E-003
      4.60     -2.75    0.394775E-003
      4.60     -2.70    0.448689E-003
      4.60     -2.65    0.507540E-003
      4.60     -2.60    0.571425E-003
      4.60     -2.55    0.640396E-003
      4.60     -2.50    0.714460E-003
      4.60     -2.45    0.793571E-003
      4.60     -2.40    0.877634E-003
      4.60     -2.35    0.966503E-003
      4.60     -2.30    0.105998E-002
      4.60     -2.25    0.115781E-002
      4.60     -2.20    0.125972E-002
      4.60     -2.15    0.136535E-002
      4.60     -2.10    0.147435E-002
      4.60     -2.05    0.158629E-002
      4.60     -2.00    0.170075E-002
      4.60     -1.95    0.181725E-002
      4.60     -1.90    0.193534E-002
      4.60     -1.85    0.205450E-002
      4.60     -1.80    0.217426E-002
      4.60     -1.75    0.229412E-002
      4.60     -1.70    0.241357E-002
      4.60     -1.65    0.253214E-002
      4.60     -1.60    0.264936E-002
      4.60     -1.55    0.276477E-002
      4.60     -1.50    0.287793E-002
      4.60     -1.45    0.298843E-002
      4.60     -1.40    0.309588E-002
      4.60     -1.35    0.319990E-002
      4.60     -1.30    0.330015E-002
      4.60     -1.25    0.339632E-002
      4.60     -1.20    0.348811E-002
      4.60     -1.15    0.357526E-002
      4.60     -1.10    0.365752E-002
      4.60     -1.05    0.373470E-002
      4.60     -1.00    0.380660E-002
      4.60     -0.95    0.387305E-002
      4.60     -0.90    0.393393E-002
      4.60     -0.85    0.398911E-002
      4.60     -0.80    0.403852E-002
      4.60     -0.75    0.408208E-002
      4.60     -0.70    0.411977E-002
      4.60     -0.65    0.415155E-002
      4.60     -0.60    0.417746E-002
      4.60     -0.55    0.419751E-002
      4.60     -0.50    0.421175E-002
      4.60     -0.45    0.422028E-002
      4.60     -0.40    0.422318E-002
      4.60     -0.35    0.422057E-002
      4.60     -0.30    0.421260E-002
      4.60     -0.25    0.419941E-002
      4.60     -0.20    0.418118E-002
      4.60     -0.15    0.415808E-002
      4.60     -0.10    0.413033E-002
      4.60     -0.05    0.409813E-002
      4.60      0.00    0.406169E-002
      4.60      0.05    0.402124E-002
      4.60      0.10    0.397700E-002
      4.60      0.15    0.392920E-002
      4.60      0.20    0.387808E-002
      4.60      0.25    0.382384E-002
      4.60      0.30    0.376671E-002
      4.60      0.35    0.370691E-002
      4.60      0.40    0.364464E-002
      4.60      0.45    0.358009E-002
      4.60      0.50    0.351344E-002
      4.60      0.55    0.344486E-002
      4.60      0.60    0.337451E-002
      4.60      0.65    0.330254E-002
      4.60      0.70    0.322908E-002
      4.60      0.75    0.315424E-002
      4.60      0.80    0.307814E-002
      4.60      0.85    0.300088E-002
      4.60      0.90    0.292254E-002
      4.60      0.95    0.284320E-002
      4.60      1.00    0.276295E-002
      4.60      1.05    0.268186E-002
      4.60      1.10    0.259999E-002
      4.60      1.15    0.251741E-002
      4.60      1.20    0.243422E-002
      4.60      1.25    0.235047E-002
      4.60      1.30    0.226626E-002
      4.60      1.35    0.218169E-002
      4.60      1.40    0.209684E-002
      4.60      1.45    0.201184E-002
      4.60      1.50    0.192680E-002
      4.60      1.55    0.184187E-002
      4.60      1.60    0.175719E-002
      4.60      1.65    0.167292E-002
      4.60      1.70    0.158922E-002
      4.60      1.75    0.150627E-002
      4.60      1.80    0.142426E-002
      4.60      1.85    0.134338E-002
      4.60      1.90    0.126382E-002
      4.60      1.95    0.118579E-002
      4.60      2.00    0.110947E-002
      4.60      2.05    0.103507E-002
      4.60      2.10    0.962762E-003
      4.60      2.15    0.892738E-003
      4.60      2.20    0.825160E-003
      4.60      2.25    0.760181E-003
      4.60      2.30    0.697939E-003
      4.60      2.35    0.638551E-003
      4.60      2.40    0.582115E-003
      4.60      2.45    0.528708E-003
      4.60      2.50    0.478382E-003
      4.60      2.55    0.431168E-003
      4.60      2.60    0.387072E-003
      4.60      2.65    0.346075E-003
      4.60      2.70    0.308139E-003
      4.60      2.75    0.273203E-003
      4.60      2.80    0.241185E-003
      4.60      2.85    0.211986E-003
      4.60      2.90    0.185492E-003
      4.60      2.95    0.161574E-003
      4.60      3.00    0.140093E-003
      4.60      3.05    0.120902E-003
      4.60      3.10    0.103847E-003
      4.60      3.15    0.887705E-004
      4.60      3.20    0.755155E-004
      4.60      3.25    0.639252E-004
      4.60      3.30    0.538459E-004
      4.60      3.35    0.451292E-004
      4.60      3.40    0.376328E-004
      4.60      3.45    0.312219E-004
      4.60      3.50    0.257703E-004
      4.60      3.55    0.211606E-004
      4.60      3.60    0.172850E-004
      4.60      3.65    0.140452E-004
      4.60      3.70    0.113525E-004
      4.60      3.75    0.912729E-005
      4.60      3.80    0.729911E-005
      4.60      3.85    0.580581E-005
      4.60      3.90    0.459313E-005
      4.60      3.95    0.361408E-005
      4.60      4.00    0.282826E-005
      4.60      4.05    0.220122E-005
      4.60      4.10    0.170381E-005
      4.60      4.15    0.131155E-005
      4.60      4.20    0.100403E-005
      4.60      4.25    0.764357E-006
      4.60      4.30    0.578670E-006
      4.60      4.35    0.435654E-006
      4.60      4.40    0.326155E-006
      4.60      4.45    0.242812E-006
      4.60      4.50    0.179753E-006
      4.60      4.55    0.132324E-006
      4.60      4.60    0.968609E-007
      4.60      4.65    0.705024E-007
      4.60      4.70    0.510271E-007
      4.60      4.75    0.367228E-007
      4.60      4.80    0.262787E-007
      4.60      4.85    0.186984E-007
      4.60      4.90    0.132291E-007
      4.60      4.95    0.930644E-008
      4.60      5.00    0.650968E-008
      4.60      5.05    0.452748E-008
      4.60      5.10    0.313093E-008
      4.60      5.15    0.215283E-008
      4.60      5.20    0.147185E-008
      4.60      5.25    0.100055E-008
      4.60      5.30    0.676289E-009
      4.60      5.35    0.454519E-009
      4.60      5.40    0.303739E-009
      4.60      5.45    0.201831E-009
      4.60      5.50    0.133359E-009
      4.60      5.55    0.876228E-010
      4.60      5.60    0.572518E-010
      4.60      5.65    0.372010E-010
      4.60      5.70    0.240395E-010
      4.60      5.75    0.154490E-010
      4.60      5.80    0.987294E-011
      4.60      5.85    0.627276E-011
      4.60      5.90    0.396010E-011
      4.60      5.95    0.248150E-011
      4.60      6.00    0.154024E-011
      4.60      6.05    0.943398E-012
      4.60      6.10    0.566367E-012
      4.60      6.15    0.329252E-012
      4.60      6.20    0.181229E-012
      4.60      6.25    0.903075E-013
      4.60      6.30    0.367108E-013
      4.60      6.35    0.868559E-014
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.564176E-014
      4.65     -6.30    0.233553E-013
      4.65     -6.25    0.555919E-013
      4.65     -6.20    0.106889E-012
      4.65     -6.15    0.184773E-012
      4.65     -6.10    0.301290E-012
      4.65     -6.05    0.475454E-012
      4.65     -6.00    0.737063E-012
      4.65     -5.95    0.113259E-011
      4.65     -5.90    0.173423E-011
      4.65     -5.85    0.265372E-011
      4.65     -5.80    0.406346E-011
      4.65     -5.75    0.622844E-011
      4.65     -5.70    0.955463E-011
      4.65     -5.65    0.146616E-010
      4.65     -5.60    0.224910E-010
      4.65     -5.55    0.344685E-010
      4.65     -5.50    0.527416E-010
      4.65     -5.45    0.805309E-010
      4.65     -5.40    0.122641E-009
      4.65     -5.35    0.186199E-009
      4.65     -5.30    0.281726E-009
      4.65     -5.25    0.424652E-009
      4.65     -5.20    0.637478E-009
      4.65     -5.15    0.952815E-009
      4.65     -5.10    0.141763E-008
      4.65     -5.05    0.209911E-008
      4.65     -5.00    0.309278E-008
      4.65     -4.95    0.453352E-008
      4.65     -4.90    0.661050E-008
      4.65     -4.85    0.958726E-008
      4.65     -4.80    0.138284E-007
      4.65     -4.75    0.198347E-007
      4.65     -4.70    0.282896E-007
      4.65     -4.65    0.401188E-007
      4.65     -4.60    0.565673E-007
      4.65     -4.55    0.792980E-007
      4.65     -4.50    0.110516E-006
      4.65     -4.45    0.153123E-006
      4.65     -4.40    0.210912E-006
      4.65     -4.35    0.288803E-006
      4.65     -4.30    0.393132E-006
      4.65     -4.25    0.531998E-006
      4.65     -4.20    0.715677E-006
      4.65     -4.15    0.957106E-006
      4.65     -4.10    0.127246E-005
      4.65     -4.05    0.168178E-005
      4.65     -4.00    0.220975E-005
      4.65     -3.95    0.288652E-005
      4.65     -3.90    0.374858E-005
      4.65     -3.85    0.483983E-005
      4.65     -3.80    0.621258E-005
      4.65     -3.75    0.792872E-005
      4.65     -3.70    0.100608E-004
      4.65     -3.65    0.126932E-004
      4.65     -3.60    0.159232E-004
      4.65     -3.55    0.198621E-004
      4.65     -3.50    0.246357E-004
      4.65     -3.45    0.303854E-004
      4.65     -3.40    0.372684E-004
      4.65     -3.35    0.454576E-004
      4.65     -3.30    0.551417E-004
      4.65     -3.25    0.665240E-004
      4.65     -3.20    0.798214E-004
      4.65     -3.15    0.952626E-004
      4.65     -3.10    0.113086E-003
      4.65     -3.05    0.133537E-003
      4.65     -3.00    0.156863E-003
      4.65     -2.95    0.183312E-003
      4.65     -2.90    0.213128E-003
      4.65     -2.85    0.246545E-003
      4.65     -2.80    0.283781E-003
      4.65     -2.75    0.325039E-003
      4.65     -2.70    0.370494E-003
      4.65     -2.65    0.420295E-003
      4.65     -2.60    0.474557E-003
      4.65     -2.55    0.533359E-003
      4.65     -2.50    0.596738E-003
      4.65     -2.45    0.664689E-003
      4.65     -2.40    0.737162E-003
      4.65     -2.35    0.814062E-003
      4.65     -2.30    0.895248E-003
      4.65     -2.25    0.980531E-003
      4.65     -2.20    0.106968E-002
      4.65     -2.15    0.116243E-002
      4.65     -2.10    0.125846E-002
      4.65     -2.05    0.135743E-002
      4.65     -2.00    0.145897E-002
      4.65     -1.95    0.156267E-002
      4.65     -1.90    0.166812E-002
      4.65     -1.85    0.177487E-002
      4.65     -1.80    0.188248E-002
      4.65     -1.75    0.199050E-002
      4.65     -1.70    0.209846E-002
      4.65     -1.65    0.220591E-002
      4.65     -1.60    0.231242E-002
      4.65     -1.55    0.241754E-002
      4.65     -1.50    0.252085E-002
      4.65     -1.45    0.262195E-002
      4.65     -1.40    0.272046E-002
      4.65     -1.35    0.281600E-002
      4.65     -1.30    0.290824E-002
      4.65     -1.25    0.299685E-002
      4.65     -1.20    0.308154E-002
      4.65     -1.15    0.316203E-002
      4.65     -1.10    0.323809E-002
      4.65     -1.05    0.330948E-002
      4.65     -1.00    0.337602E-002
      4.65     -0.95    0.343753E-002
      4.65     -0.90    0.349386E-002
      4.65     -0.85    0.354490E-002
      4.65     -0.80    0.359055E-002
      4.65     -0.75    0.363075E-002
      4.65     -0.70    0.366543E-002
      4.65     -0.65    0.369459E-002
      4.65     -0.60    0.371822E-002
      4.65     -0.55    0.373636E-002
      4.65     -0.50    0.374904E-002
      4.65     -0.45    0.375635E-002
      4.65     -0.40    0.375836E-002
      4.65     -0.35    0.375521E-002
      4.65     -0.30    0.374701E-002
      4.65     -0.25    0.373392E-002
      4.65     -0.20    0.371611E-002
      4.65     -0.15    0.369374E-002
      4.65     -0.10    0.366703E-002
      4.65     -0.05    0.363616E-002
      4.65      0.00    0.360135E-002
      4.65      0.05    0.356282E-002
      4.65      0.10    0.352079E-002
      4.65      0.15    0.347549E-002
      4.65      0.20    0.342713E-002
      4.65      0.25    0.337593E-002
      4.65      0.30    0.332211E-002
      4.65      0.35    0.326589E-002
      4.65      0.40    0.320746E-002
      4.65      0.45    0.314700E-002
      4.65      0.50    0.308472E-002
      4.65      0.55    0.302076E-002
      4.65      0.60    0.295529E-002
      4.65      0.65    0.288846E-002
      4.65      0.70    0.282040E-002
      4.65      0.75    0.275122E-002
      4.65      0.80    0.268104E-002
      4.65      0.85    0.260996E-002
      4.65      0.90    0.253806E-002
      4.65      0.95    0.246543E-002
      4.65      1.00    0.239215E-002
      4.65      1.05    0.231829E-002
      4.65      1.10    0.224393E-002
      4.65      1.15    0.216912E-002
      4.65      1.20    0.209395E-002
      4.65      1.25    0.201850E-002
      4.65      1.30    0.194283E-002
      4.65      1.35    0.186704E-002
      4.65      1.40    0.179123E-002
      4.65      1.45    0.171549E-002
      4.65      1.50    0.163994E-002
      4.65      1.55    0.156469E-002
      4.65      1.60    0.148988E-002
      4.65      1.65    0.141565E-002
      4.65      1.70    0.134214E-002
      4.65      1.75    0.126951E-002
      4.65      1.80    0.119791E-002
      4.65      1.85    0.112751E-002
      4.65      1.90    0.105847E-002
      4.65      1.95    0.990958E-003
      4.65      2.00    0.925137E-003
      4.65      2.05    0.861166E-003
      4.65      2.10    0.799194E-003
      4.65      2.15    0.739365E-003
      4.65      2.20    0.681809E-003
      4.65      2.25    0.626644E-003
      4.65      2.30    0.573971E-003
      4.65      2.35    0.523876E-003
      4.65      2.40    0.476425E-003
      4.65      2.45    0.431666E-003
      4.65      2.50    0.389626E-003
      4.65      2.55    0.350313E-003
      4.65      2.60    0.313714E-003
      4.65      2.65    0.279799E-003
      4.65      2.70    0.248516E-003
      4.65      2.75    0.219799E-003
      4.65      2.80    0.193565E-003
      4.65      2.85    0.169716E-003
      4.65      2.90    0.148144E-003
      4.65      2.95    0.128730E-003
      4.65      3.00    0.111348E-003
      4.65      3.05    0.958656E-004
      4.65      3.10    0.821477E-004
      4.65      3.15    0.700574E-004
      4.65      3.20    0.594587E-004
      4.65      3.25    0.502176E-004
      4.65      3.30    0.422040E-004
      4.65      3.35    0.352930E-004
      4.65      3.40    0.293656E-004
      4.65      3.45    0.243102E-004
      4.65      3.50    0.200225E-004
      4.65      3.55    0.164063E-004
      4.65      3.60    0.133737E-004
      4.65      3.65    0.108449E-004
      4.65      3.70    0.874816E-005
      4.65      3.75    0.701961E-005
      4.65      3.80    0.560275E-005
      4.65      3.85    0.444804E-005
      4.65      3.90    0.351242E-005
      4.65      3.95    0.275868E-005
      4.65      4.00    0.215498E-005
      4.65      4.05    0.167427E-005
      4.65      4.10    0.129371E-005
      4.65      4.15    0.994185E-006
      4.65      4.20    0.759822E-006
      4.65      4.25    0.577513E-006
      4.65      4.30    0.436526E-006
      4.65      4.35    0.328134E-006
      4.65      4.40    0.245288E-006
      4.65      4.45    0.182340E-006
      4.65      4.50    0.134792E-006
      4.65      4.55    0.990861E-007
      4.65      4.60    0.724314E-007
      4.65      4.65    0.526502E-007
      4.65      4.70    0.380566E-007
      4.65      4.75    0.273534E-007
      4.65      4.80    0.195497E-007
      4.65      4.85    0.138936E-007
      4.65      4.90    0.981820E-008
      4.65      4.95    0.689903E-008
      4.65      5.00    0.482038E-008
      4.65      5.05    0.334895E-008
      4.65      5.10    0.231351E-008
      4.65      5.15    0.158915E-008
      4.65      5.20    0.108540E-008
      4.65      5.25    0.737142E-009
      4.65      5.30    0.497790E-009
      4.65      5.35    0.334255E-009
      4.65      5.40    0.223180E-009
      4.65      5.45    0.148178E-009
      4.65      5.50    0.978301E-010
      4.65      5.55    0.642301E-010
      4.65      5.60    0.419370E-010
      4.65      5.65    0.272313E-010
      4.65      5.70    0.175858E-010
      4.65      5.75    0.112950E-010
      4.65      5.80    0.721445E-011
      4.65      5.85    0.458163E-011
      4.65      5.90    0.289140E-011
      4.65      5.95    0.181134E-011
      4.65      6.00    0.112410E-011
      4.65      6.05    0.688476E-012
      4.65      6.10    0.413352E-012
      4.65      6.15    0.240337E-012
      4.65      6.20    0.132318E-012
      4.65      6.25    0.659515E-013
      4.65      6.30    0.268161E-013
      4.65      6.35    0.634559E-014
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.365795E-014
      4.70     -6.30    0.151350E-013
      4.70     -6.25    0.359991E-013
      4.70     -6.20    0.691641E-013
      4.70     -6.15    0.119491E-012
      4.70     -6.10    0.194813E-012
      4.70     -6.05    0.307589E-012
      4.70     -6.00    0.477489E-012
      4.70     -5.95    0.735418E-012
      4.70     -5.90    0.112974E-011
      4.70     -5.85    0.173588E-011
      4.70     -5.80    0.267098E-011
      4.70     -5.75    0.411643E-011
      4.70     -5.70    0.635195E-011
      4.70     -5.65    0.980721E-011
      4.70     -5.60    0.151395E-010
      4.70     -5.55    0.233496E-010
      4.70     -5.50    0.359542E-010
      4.70     -5.45    0.552401E-010
      4.70     -5.40    0.846366E-010
      4.70     -5.35    0.129258E-009
      4.70     -5.30    0.196685E-009
      4.70     -5.25    0.298093E-009
      4.70     -5.20    0.449844E-009
      4.70     -5.15    0.675752E-009
      4.70     -5.10    0.101025E-008
      4.70     -5.05    0.150278E-008
      4.70     -5.00    0.222391E-008
      4.70     -4.95    0.327362E-008
      4.70     -4.90    0.479263E-008
      4.70     -4.85    0.697761E-008
      4.70     -4.80    0.101016E-007
      4.70     -4.75    0.145407E-007
      4.70     -4.70    0.208100E-007
      4.70     -4.65    0.296092E-007
      4.70     -4.60    0.418824E-007
      4.70     -4.55    0.588943E-007
      4.70     -4.50    0.823270E-007
      4.70     -4.45    0.114401E-006
      4.70     -4.40    0.158028E-006
      4.70     -4.35    0.216997E-006
      4.70     -4.30    0.296199E-006
      4.70     -4.25    0.401911E-006
      4.70     -4.20    0.542118E-006
      4.70     -4.15    0.726909E-006
      4.70     -4.10    0.968933E-006
      4.70     -4.05    0.128393E-005
      4.70     -4.00    0.169134E-005
      4.70     -3.95    0.221498E-005
      4.70     -3.90    0.288381E-005
      4.70     -3.85    0.373278E-005
      4.70     -3.80    0.480370E-005
      4.70     -3.75    0.614623E-005
      4.70     -3.70    0.781883E-005
      4.70     -3.65    0.988980E-005
      4.70     -3.60    0.124382E-004
      4.70     -3.55    0.155549E-004
      4.70     -3.50    0.193432E-004
      4.70     -3.45    0.239197E-004
      4.70     -3.40    0.294148E-004
      4.70     -3.35    0.359727E-004
      4.70     -3.30    0.437518E-004
      4.70     -3.25    0.529237E-004
      4.70     -3.20    0.636729E-004
      4.70     -3.15    0.761956E-004
      4.70     -3.10    0.906975E-004
      4.70     -3.05    0.107392E-003
      4.70     -3.00    0.126498E-003
      4.70     -2.95    0.148237E-003
      4.70     -2.90    0.172826E-003
      4.70     -2.85    0.200481E-003
      4.70     -2.80    0.231405E-003
      4.70     -2.75    0.265790E-003
      4.70     -2.70    0.303808E-003
      4.70     -2.65    0.345611E-003
      4.70     -2.60    0.391322E-003
      4.70     -2.55    0.441037E-003
      4.70     -2.50    0.494816E-003
      4.70     -2.45    0.552684E-003
      4.70     -2.40    0.614626E-003
      4.70     -2.35    0.680590E-003
      4.70     -2.30    0.750479E-003
      4.70     -2.25    0.824158E-003
      4.70     -2.20    0.901451E-003
      4.70     -2.15    0.982142E-003
      4.70     -2.10    0.106598E-002
      4.70     -2.05    0.115268E-002
      4.70     -2.00    0.124192E-002
      4.70     -1.95    0.133336E-002
      4.70     -1.90    0.142664E-002
      4.70     -1.85    0.152137E-002
      4.70     -1.80    0.161714E-002
      4.70     -1.75    0.171356E-002
      4.70     -1.70    0.181020E-002
      4.70     -1.65    0.190665E-002
      4.70     -1.60    0.200249E-002
      4.70     -1.55    0.209732E-002
      4.70     -1.50    0.219073E-002
      4.70     -1.45    0.228235E-002
      4.70     -1.40    0.237179E-002
      4.70     -1.35    0.245871E-002
      4.70     -1.30    0.254276E-002
      4.70     -1.25    0.262363E-002
      4.70     -1.20    0.270103E-002
      4.70     -1.15    0.277468E-002
      4.70     -1.10    0.284434E-002
      4.70     -1.05    0.290978E-002
      4.70     -1.00    0.297080E-002
      4.70     -0.95    0.302722E-002
      4.70     -0.90    0.307889E-002
      4.70     -0.85    0.312569E-002
      4.70     -0.80    0.316751E-002
      4.70     -0.75    0.320428E-002
      4.70     -0.70    0.323595E-002
      4.70     -0.65    0.326248E-002
      4.70     -0.60    0.328387E-002
      4.70     -0.55    0.330015E-002
      4.70     -0.50    0.331135E-002
      4.70     -0.45    0.331755E-002
      4.70     -0.40    0.331882E-002
      4.70     -0.35    0.331527E-002
      4.70     -0.30    0.330703E-002
      4.70     -0.25    0.329425E-002
      4.70     -0.20    0.327707E-002
      4.70     -0.15    0.325568E-002
      4.70     -0.10    0.323025E-002
      4.70     -0.05    0.320099E-002
      4.70      0.00    0.316810E-002
      4.70      0.05    0.313179E-002
      4.70      0.10    0.309228E-002
      4.70      0.15    0.304977E-002
      4.70      0.20    0.300450E-002
      4.70      0.25    0.295666E-002
      4.70      0.30    0.290648E-002
      4.70      0.35    0.285415E-002
      4.70      0.40    0.279987E-002
      4.70      0.45    0.274383E-002
      4.70      0.50    0.268620E-002
      4.70      0.55    0.262716E-002
      4.70      0.60    0.256685E-002
      4.70      0.65    0.250542E-002
      4.70      0.70    0.244299E-002
      4.70      0.75    0.237970E-002
      4.70      0.80    0.231563E-002
      4.70      0.85    0.225090E-002
      4.70      0.90    0.218559E-002
      4.70      0.95    0.211979E-002
      4.70      1.00    0.205356E-002
      4.70      1.05    0.198698E-002
      4.70      1.10    0.192013E-002
      4.70      1.15    0.185306E-002
      4.70      1.20    0.178585E-002
      4.70      1.25    0.171856E-002
      4.70      1.30    0.165128E-002
      4.70      1.35    0.158407E-002
      4.70      1.40    0.151703E-002
      4.70      1.45    0.145024E-002
      4.70      1.50    0.138381E-002
      4.70      1.55    0.131783E-002
      4.70      1.60    0.125243E-002
      4.70      1.65    0.118772E-002
      4.70      1.70    0.112382E-002
      4.70      1.75    0.106086E-002
      4.70      1.80    0.998991E-003
      4.70      1.85    0.938333E-003
      4.70      1.90    0.879025E-003
      4.70      1.95    0.821204E-003
      4.70      2.00    0.765001E-003
      4.70      2.05    0.710542E-003
      4.70      2.10    0.657946E-003
      4.70      2.15    0.607325E-003
      4.70      2.20    0.558778E-003
      4.70      2.25    0.512391E-003
      4.70      2.30    0.468237E-003
      4.70      2.35    0.426376E-003
      4.70      2.40    0.386847E-003
      4.70      2.45    0.349678E-003
      4.70      2.50    0.314876E-003
      4.70      2.55    0.282433E-003
      4.70      2.60    0.252325E-003
      4.70      2.65    0.224511E-003
      4.70      2.70    0.198935E-003
      4.70      2.75    0.175529E-003
      4.70      2.80    0.154213E-003
      4.70      2.85    0.134893E-003
      4.70      2.90    0.117471E-003
      4.70      2.95    0.101838E-003
      4.70      3.00    0.878825E-004
      4.70      3.05    0.754886E-004
      4.70      3.10    0.645388E-004
      4.70      3.15    0.549156E-004
      4.70      3.20    0.465033E-004
      4.70      3.25    0.391887E-004
      4.70      3.30    0.328630E-004
      4.70      3.35    0.274222E-004
      4.70      3.40    0.227681E-004
      4.70      3.45    0.188088E-004
      4.70      3.50    0.154593E-004
      4.70      3.55    0.126414E-004
      4.70      3.60    0.102840E-004
      4.70      3.65    0.832289E-005
      4.70      3.70    0.670069E-005
      4.70      3.75    0.536641E-005
      4.70      3.80    0.427519E-005
      4.70      3.85    0.338782E-005
      4.70      3.90    0.267036E-005
      4.70      3.95    0.209359E-005
      4.70      4.00    0.163259E-005
      4.70      4.05    0.126623E-005
      4.70      4.10    0.976776E-006
      4.70      4.15    0.749397E-006
      4.70      4.20    0.571817E-006
      4.70      4.25    0.433932E-006
      4.70      4.30    0.327491E-006
      4.70      4.35    0.245801E-006
      4.70      4.40    0.183471E-006
      4.70      4.45    0.136190E-006
      4.70      4.50    0.100534E-006
      4.70      4.55    0.738010E-007
      4.70      4.60    0.538754E-007
      4.70      4.65    0.391104E-007
      4.70      4.70    0.282335E-007
      4.70      4.75    0.202676E-007
      4.70      4.80    0.144677E-007
      4.70      4.85    0.102697E-007
      4.70      4.90    0.724890E-008
      4.70      4.95    0.508790E-008
      4.70      5.00    0.355104E-008
      4.70      5.05    0.246445E-008
      4.70      5.10    0.170072E-008
      4.70      5.15    0.116705E-008
      4.70      5.20    0.796331E-009
      4.70      5.25    0.540310E-009
      4.70      5.30    0.364536E-009
      4.70      5.35    0.244562E-009
      4.70      5.40    0.163153E-009
      4.70      5.45    0.108235E-009
      4.70      5.50    0.714023E-010
      4.70      5.55    0.468435E-010
      4.70      5.60    0.305630E-010
      4.70      5.65    0.198321E-010
      4.70      5.70    0.127993E-010
      4.70      5.75    0.821588E-011
      4.70      5.80    0.524497E-011
      4.70      5.85    0.332937E-011
      4.70      5.90    0.210033E-011
      4.70      5.95    0.131541E-011
      4.70      6.00    0.816192E-012
      4.70      6.05    0.499868E-012
      4.70      6.10    0.300132E-012
      4.70      6.15    0.174535E-012
      4.70      6.20    0.961128E-013
      4.70      6.25    0.479182E-013
      4.70      6.30    0.194882E-013
      4.70      6.35    0.461234E-014
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.235034E-014
      4.75     -6.30    0.971948E-014
      4.75     -6.25    0.231005E-013
      4.75     -6.20    0.443479E-013
      4.75     -6.15    0.765762E-013
      4.75     -6.10    0.124845E-012
      4.75     -6.05    0.197266E-012
      4.75     -6.00    0.306754E-012
      4.75     -5.95    0.473770E-012
      4.75     -5.90    0.730591E-012
      4.75     -5.85    0.112794E-011
      4.75     -5.80    0.174520E-011
      4.75     -5.75    0.270619E-011
      4.75     -5.70    0.420316E-011
      4.75     -5.65    0.653345E-011
      4.75     -5.60    0.101548E-010
      4.75     -5.55    0.157683E-010
      4.75     -5.50    0.244429E-010
      4.75     -5.45    0.377988E-010
      4.75     -5.40    0.582784E-010
      4.75     -5.35    0.895418E-010
      4.75     -5.30    0.137041E-009
      4.75     -5.25    0.208845E-009
      4.75     -5.20    0.316821E-009
      4.75     -5.15    0.478308E-009
      4.75     -5.10    0.718473E-009
      4.75     -5.05    0.107359E-008
      4.75     -5.00    0.159561E-008
      4.75     -4.95    0.235838E-008
      4.75     -4.90    0.346619E-008
      4.75     -4.85    0.506527E-008
      4.75     -4.80    0.735923E-008
      4.75     -4.75    0.106296E-007
      4.75     -4.70    0.152626E-007
      4.75     -4.65    0.217851E-007
      4.75     -4.60    0.309096E-007
      4.75     -4.55    0.435937E-007
      4.75     -4.50    0.611144E-007
      4.75     -4.45    0.851629E-007
      4.75     -4.40    0.117963E-006
      4.75     -4.35    0.162416E-006
      4.75     -4.30    0.222281E-006
      4.75     -4.25    0.302394E-006
      4.75     -4.20    0.408928E-006
      4.75     -4.15    0.549704E-006
      4.75     -4.10    0.734561E-006
      4.75     -4.05    0.975781E-006
      4.75     -4.00    0.128858E-005
      4.75     -3.95    0.169167E-005
      4.75     -3.90    0.220788E-005
      4.75     -3.85    0.286485E-005
      4.75     -3.80    0.369577E-005
      4.75     -3.75    0.474023E-005
      4.75     -3.70    0.604500E-005
      4.75     -3.65    0.766494E-005
      4.75     -3.60    0.966387E-005
      4.75     -3.55    0.121154E-004
      4.75     -3.50    0.151035E-004
      4.75     -3.45    0.187238E-004
      4.75     -3.40    0.230834E-004
      4.75     -3.35    0.283015E-004
      4.75     -3.30    0.345097E-004
      4.75     -3.25    0.418517E-004
      4.75     -3.20    0.504827E-004
      4.75     -3.15    0.605690E-004
      4.75     -3.10    0.722863E-004
      4.75     -3.05    0.858186E-004
      4.75     -3.00    0.101356E-003
      4.75     -2.95    0.119091E-003
      4.75     -2.90    0.139219E-003
      4.75     -2.85    0.161932E-003
      4.75     -2.80    0.187416E-003
      4.75     -2.75    0.215849E-003
      4.75     -2.70    0.247395E-003
      4.75     -2.65    0.282201E-003
      4.75     -2.60    0.320394E-003
      4.75     -2.55    0.362078E-003
      4.75     -2.50    0.407328E-003
      4.75     -2.45    0.456188E-003
      4.75     -2.40    0.508674E-003
      4.75     -2.35    0.564761E-003
      4.75     -2.30    0.624394E-003
      4.75     -2.25    0.687479E-003
      4.75     -2.20    0.753885E-003
      4.75     -2.15    0.823448E-003
      4.75     -2.10    0.895965E-003
      4.75     -2.05    0.971206E-003
      4.75     -2.00    0.104891E-002
      4.75     -1.95    0.112878E-002
      4.75     -1.90    0.121051E-002
      4.75     -1.85    0.129376E-002
      4.75     -1.80    0.137818E-002
      4.75     -1.75    0.146342E-002
      4.75     -1.70    0.154908E-002
      4.75     -1.65    0.163481E-002
      4.75     -1.60    0.172021E-002
      4.75     -1.55    0.180492E-002
      4.75     -1.50    0.188856E-002
      4.75     -1.45    0.197077E-002
      4.75     -1.40    0.205119E-002
      4.75     -1.35    0.212948E-002
      4.75     -1.30    0.220533E-002
      4.75     -1.25    0.227842E-002
      4.75     -1.20    0.234847E-002
      4.75     -1.15    0.241521E-002
      4.75     -1.10    0.247840E-002
      4.75     -1.05    0.253781E-002
      4.75     -1.00    0.259323E-002
      4.75     -0.95    0.264450E-002
      4.75     -0.90    0.269146E-002
      4.75     -0.85    0.273397E-002
      4.75     -0.80    0.277194E-002
      4.75     -0.75    0.280528E-002
      4.75     -0.70    0.283393E-002
      4.75     -0.65    0.285786E-002
      4.75     -0.60    0.287706E-002
      4.75     -0.55    0.289155E-002
      4.75     -0.50    0.290136E-002
      4.75     -0.45    0.290655E-002
      4.75     -0.40    0.290720E-002
      4.75     -0.35    0.290340E-002
      4.75     -0.30    0.289529E-002
      4.75     -0.25    0.288298E-002
      4.75     -0.20    0.286663E-002
      4.75     -0.15    0.284641E-002
      4.75     -0.10    0.282249E-002
      4.75     -0.05    0.279507E-002
      4.75      0.00    0.276433E-002
      4.75      0.05    0.273048E-002
      4.75      0.10    0.269372E-002
      4.75      0.15    0.265426E-002
      4.75      0.20    0.261232E-002
      4.75      0.25    0.256809E-002
      4.75      0.30    0.252178E-002
      4.75      0.35    0.247358E-002
      4.75      0.40    0.242368E-002
      4.75      0.45    0.237227E-002
      4.75      0.50    0.231951E-002
      4.75      0.55    0.226557E-002
      4.75      0.60    0.221059E-002
      4.75      0.65    0.215470E-002
      4.75      0.70    0.209805E-002
      4.75      0.75    0.204073E-002
      4.75      0.80    0.198286E-002
      4.75      0.85    0.192453E-002
      4.75      0.90    0.186583E-002
      4.75      0.95    0.180683E-002
      4.75      1.00    0.174761E-002
      4.75      1.05    0.168823E-002
      4.75      1.10    0.162876E-002
      4.75      1.15    0.156926E-002
      4.75      1.20    0.150980E-002
      4.75      1.25    0.145043E-002
      4.75      1.30    0.139123E-002
      4.75      1.35    0.133226E-002
      4.75      1.40    0.127360E-002
      4.75      1.45    0.121533E-002
      4.75      1.50    0.115752E-002
      4.75      1.55    0.110028E-002
      4.75      1.60    0.104370E-002
      4.75      1.65    0.987867E-003
      4.75      1.70    0.932899E-003
      4.75      1.75    0.878900E-003
      4.75      1.80    0.825979E-003
      4.75      1.85    0.774248E-003
      4.75      1.90    0.723816E-003
      4.75      1.95    0.674792E-003
      4.75      2.00    0.627279E-003
      4.75      2.05    0.581377E-003
      4.75      2.10    0.537178E-003
      4.75      2.15    0.494764E-003
      4.75      2.20    0.454209E-003
      4.75      2.25    0.415575E-003
      4.75      2.30    0.378912E-003
      4.75      2.35    0.344256E-003
      4.75      2.40    0.311631E-003
      4.75      2.45    0.281046E-003
      4.75      2.50    0.252494E-003
      4.75      2.55    0.225959E-003
      4.75      2.60    0.201406E-003
      4.75      2.65    0.178792E-003
      4.75      2.70    0.158060E-003
      4.75      2.75    0.139144E-003
      4.75      2.80    0.121966E-003
      4.75      2.85    0.106442E-003
      4.75      2.90    0.924841E-004
      4.75      2.95    0.799955E-004
      4.75      3.00    0.688784E-004
      4.75      3.05    0.590329E-004
      4.75      3.10    0.503586E-004
      4.75      3.15    0.427561E-004
      4.75      3.20    0.361280E-004
      4.75      3.25    0.303802E-004
      4.75      3.30    0.254224E-004
      4.75      3.35    0.211690E-004
      4.75      3.40    0.175399E-004
      4.75      3.45    0.144603E-004
      4.75      3.50    0.118613E-004
      4.75      3.55    0.968000E-005
      4.75      3.60    0.785948E-005
      4.75      3.65    0.634852E-005
      4.75      3.70    0.510148E-005
      4.75      3.75    0.407805E-005
      4.75      3.80    0.324287E-005
      4.75      3.85    0.256516E-005
      4.75      3.90    0.201835E-005
      4.75      3.95    0.157967E-005
      4.75      4.00    0.122973E-005
      4.75      4.05    0.952190E-006
      4.75      4.10    0.733320E-006
      4.75      4.15    0.561711E-006
      4.75      4.20    0.427932E-006
      4.75      4.25    0.324242E-006
      4.75      4.30    0.244338E-006
      4.75      4.35    0.183119E-006
      4.75      4.40    0.136486E-006
      4.75      4.45    0.101170E-006
      4.75      4.50    0.745789E-007
      4.75      4.55    0.546736E-007
      4.75      4.60    0.398595E-007
      4.75      4.65    0.288983E-007
      4.75      4.70    0.208351E-007
      4.75      4.75    0.149382E-007
      4.75      4.80    0.106507E-007
      4.75      4.85    0.755137E-008
      4.75      4.90    0.532407E-008
      4.75      4.95    0.373274E-008
      4.75      5.00    0.260240E-008
      4.75      5.05    0.180419E-008
      4.75      5.10    0.124380E-008
      4.75      5.15    0.852662E-009
      4.75      5.20    0.581248E-009
      4.75      5.25    0.394008E-009
      4.75      5.30    0.265588E-009
      4.75      5.35    0.178023E-009
      4.75      5.40    0.118662E-009
      4.75      5.45    0.786554E-010
      4.75      5.50    0.518481E-010
      4.75      5.55    0.339893E-010
      4.75      5.60    0.221602E-010
      4.75      5.65    0.143698E-010
      4.75      5.70    0.926810E-011
      4.75      5.75    0.594567E-011
      4.75      5.80    0.379367E-011
      4.75      5.85    0.240700E-011
      4.75      5.90    0.151788E-011
      4.75      5.95    0.950360E-012
      4.75      6.00    0.589586E-012
      4.75      6.05    0.361066E-012
      4.75      6.10    0.216806E-012
      4.75      6.15    0.126099E-012
      4.75      6.20    0.694562E-013
      4.75      6.25    0.346372E-013
      4.75      6.30    0.140903E-013
      4.75      6.35    0.333534E-014
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.149602E-014
      4.80     -6.30    0.618312E-014
      4.80     -6.25    0.146841E-013
      4.80     -6.20    0.281688E-013
      4.80     -6.15    0.486171E-013
      4.80     -6.10    0.792743E-013
      4.80     -6.05    0.125393E-012
      4.80     -6.00    0.195413E-012
      4.80     -5.95    0.302826E-012
      4.80     -5.90    0.469099E-012
      4.80     -5.85    0.728247E-012
      4.80     -5.80    0.113394E-011
      4.80     -5.75    0.177050E-011
      4.80     -5.70    0.276982E-011
      4.80     -5.65    0.433728E-011
      4.80     -5.60    0.679104E-011
      4.80     -5.55    0.106215E-010
      4.80     -5.50    0.165805E-010
      4.80     -5.45    0.258137E-010
      4.80     -5.40    0.400571E-010
      4.80     -5.35    0.619244E-010
      4.80     -5.30    0.953265E-010
      4.80     -5.25    0.146076E-009
      4.80     -5.20    0.222757E-009
      4.80     -5.15    0.337959E-009
      4.80     -5.10    0.510020E-009
      4.80     -5.05    0.765468E-009
      4.80     -5.00    0.114242E-008
      4.80     -4.95    0.169523E-008
      4.80     -4.90    0.250091E-008
      4.80     -4.85    0.366777E-008
      4.80     -4.80    0.534707E-008
      4.80     -4.75    0.774852E-008
      4.80     -4.70    0.111608E-007
      4.80     -4.65    0.159787E-007
      4.80     -4.60    0.227375E-007
      4.80     -4.55    0.321589E-007
      4.80     -4.50    0.452080E-007
      4.80     -4.45    0.631662E-007
      4.80     -4.40    0.877233E-007
      4.80     -4.35    0.121091E-006
      4.80     -4.30    0.166141E-006
      4.80     -4.25    0.226581E-006
      4.80     -4.20    0.307155E-006
      4.80     -4.15    0.413894E-006
      4.80     -4.10    0.554406E-006
      4.80     -4.05    0.738218E-006
      4.80     -4.00    0.977172E-006
      4.80     -3.95    0.128587E-005
      4.80     -3.90    0.168220E-005
      4.80     -3.85    0.218788E-005
      4.80     -3.80    0.282910E-005
      4.80     -3.75    0.363717E-005
      4.80     -3.70    0.464927E-005
      4.80     -3.65    0.590915E-005
      4.80     -3.60    0.746791E-005
      4.80     -3.55    0.938473E-005
      4.80     -3.50    0.117276E-004
      4.80     -3.45    0.145738E-004
      4.80     -3.40    0.180109E-004
      4.80     -3.35    0.221365E-004
      4.80     -3.30    0.270590E-004
      4.80     -3.25    0.328975E-004
      4.80     -3.20    0.397813E-004
      4.80     -3.15    0.478499E-004
      4.80     -3.10    0.572517E-004
      4.80     -3.05    0.681432E-004
      4.80     -3.00    0.806872E-004
      4.80     -2.95    0.950512E-004
      4.80     -2.90    0.111405E-003
      4.80     -2.85    0.129919E-003
      4.80     -2.80    0.150760E-003
      4.80     -2.75    0.174088E-003
      4.80     -2.70    0.200056E-003
      4.80     -2.65    0.228804E-003
      4.80     -2.60    0.260456E-003
      4.80     -2.55    0.295117E-003
      4.80     -2.50    0.332870E-003
      4.80     -2.45    0.373775E-003
      4.80     -2.40    0.417863E-003
      4.80     -2.35    0.465137E-003
      4.80     -2.30    0.515569E-003
      4.80     -2.25    0.569099E-003
      4.80     -2.20    0.625636E-003
      4.80     -2.15    0.685055E-003
      4.80     -2.10    0.747202E-003
      4.80     -2.05    0.811890E-003
      4.80     -2.00    0.878906E-003
      4.80     -1.95    0.948009E-003
      4.80     -1.90    0.101893E-002
      4.80     -1.85    0.109140E-002
      4.80     -1.80    0.116509E-002
      4.80     -1.75    0.123970E-002
      4.80     -1.70    0.131490E-002
      4.80     -1.65    0.139034E-002
      4.80     -1.60    0.146570E-002
      4.80     -1.55    0.154061E-002
      4.80     -1.50    0.161475E-002
      4.80     -1.45    0.168778E-002
      4.80     -1.40    0.175936E-002
      4.80     -1.35    0.182919E-002
      4.80     -1.30    0.189695E-002
      4.80     -1.25    0.196235E-002
      4.80     -1.20    0.202512E-002
      4.80     -1.15    0.208500E-002
      4.80     -1.10    0.214175E-002
      4.80     -1.05    0.219515E-002
      4.80     -1.00    0.224501E-002
      4.80     -0.95    0.229114E-002
      4.80     -0.90    0.233340E-002
      4.80     -0.85    0.237165E-002
      4.80     -0.80    0.240579E-002
      4.80     -0.75    0.243573E-002
      4.80     -0.70    0.246142E-002
      4.80     -0.65    0.248281E-002
      4.80     -0.60    0.249989E-002
      4.80     -0.55    0.251267E-002
      4.80     -0.50    0.252117E-002
      4.80     -0.45    0.252546E-002
      4.80     -0.40    0.252560E-002
      4.80     -0.35    0.252169E-002
      4.80     -0.30    0.251383E-002
      4.80     -0.25    0.250214E-002
      4.80     -0.20    0.248678E-002
      4.80     -0.15    0.246790E-002
      4.80     -0.10    0.244566E-002
      4.80     -0.05    0.242024E-002
      4.80      0.00    0.239182E-002
      4.80      0.05    0.236061E-002
      4.80      0.10    0.232678E-002
      4.80      0.15    0.229055E-002
      4.80      0.20    0.225211E-002
      4.80      0.25    0.221165E-002
      4.80      0.30    0.216936E-002
      4.80      0.35    0.212544E-002
      4.80      0.40    0.208006E-002
      4.80      0.45    0.203340E-002
      4.80      0.50    0.198561E-002
      4.80      0.55    0.193685E-002
      4.80      0.60    0.188725E-002
      4.80      0.65    0.183696E-002
      4.80      0.70    0.178609E-002
      4.80      0.75    0.173474E-002
      4.80      0.80    0.168303E-002
      4.80      0.85    0.163103E-002
      4.80      0.90    0.157883E-002
      4.80      0.95    0.152650E-002
      4.80      1.00    0.147410E-002
      4.80      1.05    0.142171E-002
      4.80      1.10    0.136938E-002
      4.80      1.15    0.131716E-002
      4.80      1.20    0.126511E-002
      4.80      1.25    0.121330E-002
      4.80      1.30    0.116176E-002
      4.80      1.35    0.111057E-002
      4.80      1.40    0.105979E-002
      4.80      1.45    0.100949E-002
      4.80      1.50    0.959725E-003
      4.80      1.55    0.910584E-003
      4.80      1.60    0.862143E-003
      4.80      1.65    0.814483E-003
      4.80      1.70    0.767690E-003
      4.80      1.75    0.721850E-003
      4.80      1.80    0.677053E-003
      4.80      1.85    0.633385E-003
      4.80      1.90    0.590936E-003
      4.80      1.95    0.549789E-003
      4.80      2.00    0.510024E-003
      4.80      2.05    0.471717E-003
      4.80      2.10    0.434937E-003
      4.80      2.15    0.399744E-003
      4.80      2.20    0.366191E-003
      4.80      2.25    0.334320E-003
      4.80      2.30    0.304163E-003
      4.80      2.35    0.275739E-003
      4.80      2.40    0.249058E-003
      4.80      2.45    0.224118E-003
      4.80      2.50    0.200904E-003
      4.80      2.55    0.179391E-003
      4.80      2.60    0.159543E-003
      4.80      2.65    0.141315E-003
      4.80      2.70    0.124651E-003
      4.80      2.75    0.109489E-003
      4.80      2.80    0.957602E-004
      4.80      2.85    0.833883E-004
      4.80      2.90    0.722944E-004
      4.80      2.95    0.623958E-004
      4.80      3.00    0.536083E-004
      4.80      3.05    0.458467E-004
      4.80      3.10    0.390266E-004
      4.80      3.15    0.330649E-004
      4.80      3.20    0.278807E-004
      4.80      3.25    0.233964E-004
      4.80      3.30    0.195382E-004
      4.80      3.35    0.162364E-004
      4.80      3.40    0.134260E-004
      4.80      3.45    0.110468E-004
      4.80      3.50    0.904370E-005
      4.80      3.55    0.736641E-005
      4.80      3.60    0.596969E-005
      4.80      3.65    0.481305E-005
      4.80      3.70    0.386053E-005
      4.80      3.75    0.308048E-005
      4.80      3.80    0.244525E-005
      4.80      3.85    0.193085E-005
      4.80      3.90    0.151665E-005
      4.80      3.95    0.118501E-005
      4.80      4.00    0.920970E-006
      4.80      4.05    0.711952E-006
      4.80      4.10    0.547428E-006
      4.80      4.15    0.418664E-006
      4.80      4.20    0.318463E-006
      4.80      4.25    0.240935E-006
      4.80      4.30    0.181292E-006
      4.80      4.35    0.135673E-006
      4.80      4.40    0.100979E-006
      4.80      4.45    0.747469E-007
      4.80      4.50    0.550261E-007
      4.80      4.55    0.402859E-007
      4.80      4.60    0.293321E-007
      4.80      4.65    0.212389E-007
      4.80      4.70    0.152939E-007
      4.80      4.75    0.109520E-007
      4.80      4.80    0.779937E-008
      4.80      4.85    0.552342E-008
      4.80      4.90    0.388990E-008
      4.80      4.95    0.272425E-008
      4.80      5.00    0.189727E-008
      4.80      5.05    0.131398E-008
      4.80      5.10    0.904933E-009
      4.80      5.15    0.619750E-009
      4.80      5.20    0.422072E-009
      4.80      5.25    0.285843E-009
      4.80      5.30    0.192504E-009
      4.80      5.35    0.128923E-009
      4.80      5.40    0.858621E-010
      4.80      5.45    0.568673E-010
      4.80      5.50    0.374564E-010
      4.80      5.55    0.245362E-010
      4.80      5.60    0.159855E-010
      4.80      5.65    0.103587E-010
      4.80      5.70    0.667677E-011
      4.80      5.75    0.428073E-011
      4.80      5.80    0.272988E-011
      4.80      5.85    0.173124E-011
      4.80      5.90    0.109132E-011
      4.80      5.95    0.683091E-012
      4.80      6.00    0.423703E-012
      4.80      6.05    0.259464E-012
      4.80      6.10    0.155807E-012
      4.80      6.15    0.906358E-013
      4.80      6.20    0.499345E-013
      4.80      6.25    0.249085E-013
      4.80      6.30    0.101351E-013
      4.80      6.35    0.239951E-014
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.942946E-015
      4.85     -6.30    0.389499E-014
      4.85     -6.25    0.924290E-014
      4.85     -6.20    0.177179E-013
      4.85     -6.15    0.305692E-013
      4.85     -6.10    0.498657E-013
      4.85     -6.05    0.789908E-013
      4.85     -6.00    0.123438E-012
      4.85     -5.95    0.192073E-012
      4.85     -5.90    0.299137E-012
      4.85     -5.85    0.467392E-012
      4.85     -5.80    0.733050E-012
      4.85     -5.75    0.115345E-011
      4.85     -5.70    0.181895E-011
      4.85     -5.65    0.287118E-011
      4.85     -5.60    0.453100E-011
      4.85     -5.55    0.714088E-011
      4.85     -5.50    0.112287E-010
      4.85     -5.45    0.176034E-010
      4.85     -5.40    0.274962E-010
      4.85     -5.35    0.427700E-010
      4.85     -5.30    0.662237E-010
      4.85     -5.25    0.102035E-009
      4.85     -5.20    0.156395E-009
      4.85     -5.15    0.238419E-009
      4.85     -5.10    0.361430E-009
      4.85     -5.05    0.544767E-009
      4.85     -5.00    0.816297E-009
      4.85     -4.95    0.121590E-008
      4.85     -4.90    0.180023E-008
      4.85     -4.85    0.264919E-008
      4.85     -4.80    0.387472E-008
      4.85     -4.75    0.563242E-008
      4.85     -4.70    0.813710E-008
      4.85     -4.65    0.116832E-007
      4.85     -4.60    0.166713E-007
      4.85     -4.55    0.236425E-007
      4.85     -4.50    0.333228E-007
      4.85     -4.45    0.466785E-007
      4.85     -4.40    0.649871E-007
      4.85     -4.35    0.899253E-007
      4.85     -4.30    0.123677E-006
      4.85     -4.25    0.169068E-006
      4.85     -4.20    0.229726E-006
      4.85     -4.15    0.310273E-006
      4.85     -4.10    0.416560E-006
      4.85     -4.05    0.555933E-006
      4.85     -4.00    0.737552E-006
      4.85     -3.95    0.972748E-006
      4.85     -3.90    0.127544E-005
      4.85     -3.85    0.166259E-005
      4.85     -3.80    0.215472E-005
      4.85     -3.75    0.277644E-005
      4.85     -3.70    0.355709E-005
      4.85     -3.65    0.453133E-005
      4.85     -3.60    0.573976E-005
      4.85     -3.55    0.722964E-005
      4.85     -3.50    0.905542E-005
      4.85     -3.45    0.112794E-004
      4.85     -3.40    0.139723E-004
      4.85     -3.35    0.172134E-004
      4.85     -3.30    0.210913E-004
      4.85     -3.25    0.257037E-004
      4.85     -3.20    0.311574E-004
      4.85     -3.15    0.375681E-004
      4.85     -3.10    0.450599E-004
      4.85     -3.05    0.537645E-004
      4.85     -3.00    0.638198E-004
      4.85     -2.95    0.753690E-004
      4.85     -2.90    0.885586E-004
      4.85     -2.85    0.103536E-003
      4.85     -2.80    0.120450E-003
      4.85     -2.75    0.139442E-003
      4.85     -2.70    0.160650E-003
      4.85     -2.65    0.184205E-003
      4.85     -2.60    0.210222E-003
      4.85     -2.55    0.238806E-003
      4.85     -2.50    0.270042E-003
      4.85     -2.45    0.303996E-003
      4.85     -2.40    0.340712E-003
      4.85     -2.35    0.380209E-003
      4.85     -2.30    0.422483E-003
      4.85     -2.25    0.467500E-003
      4.85     -2.20    0.515199E-003
      4.85     -2.15    0.565490E-003
      4.85     -2.10    0.618256E-003
      4.85     -2.05    0.673352E-003
      4.85     -2.00    0.730607E-003
      4.85     -1.95    0.789823E-003
      4.85     -1.90    0.850781E-003
      4.85     -1.85    0.913240E-003
      4.85     -1.80    0.976943E-003
      4.85     -1.75    0.104161E-002
      4.85     -1.70    0.110697E-002
      4.85     -1.65    0.117270E-002
      4.85     -1.60    0.123852E-002
      4.85     -1.55    0.130412E-002
      4.85     -1.50    0.136917E-002
      4.85     -1.45    0.143339E-002
      4.85     -1.40    0.149647E-002
      4.85     -1.35    0.155811E-002
      4.85     -1.30    0.161803E-002
      4.85     -1.25    0.167596E-002
      4.85     -1.20    0.173164E-002
      4.85     -1.15    0.178482E-002
      4.85     -1.10    0.183527E-002
      4.85     -1.05    0.188279E-002
      4.85     -1.00    0.192718E-002
      4.85     -0.95    0.196828E-002
      4.85     -0.90    0.200593E-002
      4.85     -0.85    0.204001E-002
      4.85     -0.80    0.207040E-002
      4.85     -0.75    0.209703E-002
      4.85     -0.70    0.211983E-002
      4.85     -0.65    0.213876E-002
      4.85     -0.60    0.215380E-002
      4.85     -0.55    0.216497E-002
      4.85     -0.50    0.217227E-002
      4.85     -0.45    0.217576E-002
      4.85     -0.40    0.217550E-002
      4.85     -0.35    0.217157E-002
      4.85     -0.30    0.216408E-002
      4.85     -0.25    0.215314E-002
      4.85     -0.20    0.213888E-002
      4.85     -0.15    0.212145E-002
      4.85     -0.10    0.210101E-002
      4.85     -0.05    0.207771E-002
      4.85      0.00    0.205174E-002
      4.85      0.05    0.202327E-002
      4.85      0.10    0.199249E-002
      4.85      0.15    0.195958E-002
      4.85      0.20    0.192473E-002
      4.85      0.25    0.188812E-002
      4.85      0.30    0.184994E-002
      4.85      0.35    0.181035E-002
      4.85      0.40    0.176952E-002
      4.85      0.45    0.172762E-002
      4.85      0.50    0.168480E-002
      4.85      0.55    0.164120E-002
      4.85      0.60    0.159695E-002
      4.85      0.65    0.155218E-002
      4.85      0.70    0.150700E-002
      4.85      0.75    0.146150E-002
      4.85      0.80    0.141578E-002
      4.85      0.85    0.136993E-002
      4.85      0.90    0.132401E-002
      4.85      0.95    0.127810E-002
      4.85      1.00    0.123225E-002
      4.85      1.05    0.118653E-002
      4.85      1.10    0.114097E-002
      4.85      1.15    0.109564E-002
      4.85      1.20    0.105058E-002
      4.85      1.25    0.100584E-002
      4.85      1.30    0.961463E-003
      4.85      1.35    0.917506E-003
      4.85      1.40    0.874017E-003
      4.85      1.45    0.831054E-003
      4.85      1.50    0.788672E-003
      4.85      1.55    0.746934E-003
      4.85      1.60    0.705902E-003
      4.85      1.65    0.665642E-003
      4.85      1.70    0.626223E-003
      4.85      1.75    0.587713E-003
      4.85      1.80    0.550182E-003
      4.85      1.85    0.513699E-003
      4.85      1.90    0.478331E-003
      4.85      1.95    0.444141E-003
      4.85      2.00    0.411192E-003
      4.85      2.05    0.379539E-003
      4.85      2.10    0.349232E-003
      4.85      2.15    0.320313E-003
      4.85      2.20    0.292819E-003
      4.85      2.25    0.266775E-003
      4.85      2.30    0.242200E-003
      4.85      2.35    0.219102E-003
      4.85      2.40    0.197481E-003
      4.85      2.45    0.177327E-003
      4.85      2.50    0.158620E-003
      4.85      2.55    0.141331E-003
      4.85      2.60    0.125425E-003
      4.85      2.65    0.110857E-003
      4.85      2.70    0.975752E-004
      4.85      2.75    0.855236E-004
      4.85      2.80    0.746402E-004
      4.85      2.85    0.648589E-004
      4.85      2.90    0.561113E-004
      4.85      2.95    0.483268E-004
      4.85      3.00    0.414339E-004
      4.85      3.05    0.353615E-004
      4.85      3.10    0.300393E-004
      4.85      3.15    0.253985E-004
      4.85      3.20    0.213730E-004
      4.85      3.25    0.178995E-004
      4.85      3.30    0.149182E-004
      4.85      3.35    0.123729E-004
      4.85      3.40    0.102114E-004
      4.85      3.45    0.838585E-005
      4.85      3.50    0.685229E-005
      4.85      3.55    0.557105E-005
      4.85      3.60    0.450646E-005
      4.85      3.65    0.362675E-005
      4.85      3.70    0.290382E-005
      4.85      3.75    0.231302E-005
      4.85      3.80    0.183288E-005
      4.85      3.85    0.144484E-005
      4.85      3.90    0.113300E-005
      4.85      3.95    0.883795E-006
      4.85      4.00    0.685764E-006
      4.85      4.05    0.529286E-006
      4.85      4.10    0.406340E-006
      4.85      4.15    0.310287E-006
      4.85      4.20    0.235671E-006
      4.85      4.25    0.178035E-006
      4.85      4.30    0.133770E-006
      4.85      4.35    0.999671E-007
      4.85      4.40    0.743010E-007
      4.85      4.45    0.549243E-007
      4.85      4.50    0.403796E-007
      4.85      4.55    0.295245E-007
      4.85      4.60    0.214693E-007
      4.85      4.65    0.155263E-007
      4.85      4.70    0.111667E-007
      4.85      4.75    0.798699E-008
      4.85      4.80    0.568124E-008
      4.85      4.85    0.401883E-008
      4.85      4.90    0.282715E-008
      4.85      4.95    0.197782E-008
      4.85      5.00    0.137599E-008
      4.85      5.05    0.951978E-009
      4.85      5.10    0.654972E-009
      4.85      5.15    0.448127E-009
      4.85      5.20    0.304902E-009
      4.85      5.25    0.206302E-009
      4.85      5.30    0.138813E-009
      4.85      5.35    0.928847E-010
      4.85      5.40    0.618090E-010
      4.85      5.45    0.409036E-010
      4.85      5.50    0.269206E-010
      4.85      5.55    0.176214E-010
      4.85      5.60    0.114722E-010
      4.85      5.65    0.742894E-011
      4.85      5.70    0.478528E-011
      4.85      5.75    0.306619E-011
      4.85      5.80    0.195429E-011
      4.85      5.85    0.123879E-011
      4.85      5.90    0.780593E-012
      4.85      5.95    0.488455E-012
      4.85      6.00    0.302921E-012
      4.85      6.05    0.185489E-012
      4.85      6.10    0.111393E-012
      4.85      6.15    0.648097E-013
      4.85      6.20    0.357145E-013
      4.85      6.25    0.178200E-013
      4.85      6.30    0.725262E-014
      4.85      6.35    0.171737E-014
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.588283E-015
      4.90     -6.30    0.242858E-014
      4.90     -6.25    0.575868E-014
      4.90     -6.20    0.110318E-013
      4.90     -6.15    0.190303E-013
      4.90     -6.10    0.310659E-013
      4.90     -6.05    0.493088E-013
      4.90     -6.00    0.773223E-013
      4.90     -5.95    0.120919E-012
      4.90     -5.90    0.189529E-012
      4.90     -5.85    0.298360E-012
      4.90     -5.80    0.471818E-012
      4.90     -5.75    0.748853E-012
      4.90     -5.70    0.119129E-011
      4.90     -5.65    0.189673E-011
      4.90     -5.60    0.301829E-011
      4.90     -5.55    0.479485E-011
      4.90     -5.50    0.759658E-011
      4.90     -5.45    0.119936E-010
      4.90     -5.40    0.188577E-010
      4.90     -5.35    0.295139E-010
      4.90     -5.30    0.459609E-010
      4.90     -5.25    0.711934E-010
      4.90     -5.20    0.109667E-009
      4.90     -5.15    0.167961E-009
      4.90     -5.10    0.255727E-009
      4.90     -5.05    0.387016E-009
      4.90     -5.00    0.582137E-009
      4.90     -4.95    0.870240E-009
      4.90     -4.90    0.129285E-008
      4.90     -4.85    0.190870E-008
      4.90     -4.80    0.280028E-008
      4.90     -4.75    0.408257E-008
      4.90     -4.70    0.591472E-008
      4.90     -4.65    0.851539E-008
      4.90     -4.60    0.121829E-007
      4.90     -4.55    0.173213E-007
      4.90     -4.50    0.244738E-007
      4.90     -4.45    0.343657E-007
      4.90     -4.40    0.479580E-007
      4.90     -4.35    0.665153E-007
      4.90     -4.30    0.916896E-007
      4.90     -4.25    0.125623E-006
      4.90     -4.20    0.171073E-006
      4.90     -4.15    0.231565E-006
      4.90     -4.10    0.311571E-006
      4.90     -4.05    0.416723E-006
      4.90     -4.00    0.554064E-006
      4.90     -3.95    0.732333E-006
      4.90     -3.90    0.962294E-006
      4.90     -3.85    0.125711E-005
      4.90     -3.80    0.163275E-005
      4.90     -3.75    0.210845E-005
      4.90     -3.70    0.270719E-005
      4.90     -3.65    0.345621E-005
      4.90     -3.60    0.438760E-005
      4.90     -3.55    0.553876E-005
      4.90     -3.50    0.695302E-005
      4.90     -3.45    0.868014E-005
      4.90     -3.40    0.107768E-004
      4.90     -3.35    0.133070E-004
      4.90     -3.30    0.163423E-004
      4.90     -3.25    0.199622E-004
      4.90     -3.20    0.242542E-004
      4.90     -3.15    0.293133E-004
      4.90     -3.10    0.352421E-004
      4.90     -3.05    0.421503E-004
      4.90     -3.00    0.501535E-004
      4.90     -2.95    0.593725E-004
      4.90     -2.90    0.699320E-004
      4.90     -2.85    0.819589E-004
      4.90     -2.80    0.955807E-004
      4.90     -2.75    0.110923E-003
      4.90     -2.70    0.128109E-003
      4.90     -2.65    0.147255E-003
      4.90     -2.60    0.168469E-003
      4.90     -2.55    0.191848E-003
      4.90     -2.50    0.217477E-003
      4.90     -2.45    0.245423E-003
      4.90     -2.40    0.275738E-003
      4.90     -2.35    0.308452E-003
      4.90     -2.30    0.343576E-003
      4.90     -2.25    0.381096E-003
      4.90     -2.20    0.420975E-003
      4.90     -2.15    0.463152E-003
      4.90     -2.10    0.507539E-003
      4.90     -2.05    0.554027E-003
      4.90     -2.00    0.602480E-003
      4.90     -1.95    0.652740E-003
      4.90     -1.90    0.704628E-003
      4.90     -1.85    0.757943E-003
      4.90     -1.80    0.812470E-003
      4.90     -1.75    0.867973E-003
      4.90     -1.70    0.924206E-003
      4.90     -1.65    0.980912E-003
      4.90     -1.60    0.103783E-002
      4.90     -1.55    0.109467E-002
      4.90     -1.50    0.115118E-002
      4.90     -1.45    0.120708E-002
      4.90     -1.40    0.126209E-002
      4.90     -1.35    0.131595E-002
      4.90     -1.30    0.136840E-002
      4.90     -1.25    0.141918E-002
      4.90     -1.20    0.146805E-002
      4.90     -1.15    0.151479E-002
      4.90     -1.10    0.155919E-002
      4.90     -1.05    0.160104E-002
      4.90     -1.00    0.164016E-002
      4.90     -0.95    0.167639E-002
      4.90     -0.90    0.170960E-002
      4.90     -0.85    0.173964E-002
      4.90     -0.80    0.176643E-002
      4.90     -0.75    0.178987E-002
      4.90     -0.70    0.180990E-002
      4.90     -0.65    0.182649E-002
      4.90     -0.60    0.183961E-002
      4.90     -0.55    0.184926E-002
      4.90     -0.50    0.185546E-002
      4.90     -0.45    0.185824E-002
      4.90     -0.40    0.185768E-002
      4.90     -0.35    0.185383E-002
      4.90     -0.30    0.184680E-002
      4.90     -0.25    0.183669E-002
      4.90     -0.20    0.182362E-002
      4.90     -0.15    0.180772E-002
      4.90     -0.10    0.178915E-002
      4.90     -0.05    0.176804E-002
      4.90      0.00    0.174457E-002
      4.90      0.05    0.171890E-002
      4.90      0.10    0.169120E-002
      4.90      0.15    0.166164E-002
      4.90      0.20    0.163040E-002
      4.90      0.25    0.159764E-002
      4.90      0.30    0.156353E-002
      4.90      0.35    0.152823E-002
      4.90      0.40    0.149191E-002
      4.90      0.45    0.145470E-002
      4.90      0.50    0.141675E-002
      4.90      0.55    0.137820E-002
      4.90      0.60    0.133915E-002
      4.90      0.65    0.129973E-002
      4.90      0.70    0.126004E-002
      4.90      0.75    0.122017E-002
      4.90      0.80    0.118020E-002
      4.90      0.85    0.114021E-002
      4.90      0.90    0.110026E-002
      4.90      0.95    0.106042E-002
      4.90      1.00    0.102074E-002
      4.90      1.05    0.981267E-003
      4.90      1.10    0.942047E-003
      4.90      1.15    0.903123E-003
      4.90      1.20    0.864534E-003
      4.90      1.25    0.826321E-003
      4.90      1.30    0.788524E-003
      4.90      1.35    0.751184E-003
      4.90      1.40    0.714342E-003
      4.90      1.45    0.678042E-003
      4.90      1.50    0.642330E-003
      4.90      1.55    0.607255E-003
      4.90      1.60    0.572866E-003
      4.90      1.65    0.539215E-003
      4.90      1.70    0.506354E-003
      4.90      1.75    0.474336E-003
      4.90      1.80    0.443216E-003
      4.90      1.85    0.413045E-003
      4.90      1.90    0.383874E-003
      4.90      1.95    0.355751E-003
      4.90      2.00    0.328720E-003
      4.90      2.05    0.302821E-003
      4.90      2.10    0.278090E-003
      4.90      2.15    0.254555E-003
      4.90      2.20    0.232238E-003
      4.90      2.25    0.211156E-003
      4.90      2.30    0.191316E-003
      4.90      2.35    0.172718E-003
      4.90      2.40    0.155356E-003
      4.90      2.45    0.139214E-003
      4.90      2.50    0.124271E-003
      4.90      2.55    0.110498E-003
      4.90      2.60    0.978595E-004
      4.90      2.65    0.863144E-004
      4.90      2.70    0.758167E-004
      4.90      2.75    0.663158E-004
      4.90      2.80    0.577579E-004
      4.90      2.85    0.500864E-004
      4.90      2.90    0.432429E-004
      4.90      2.95    0.371682E-004
      4.90      3.00    0.318028E-004
      4.90      3.05    0.270876E-004
      4.90      3.10    0.229650E-004
      4.90      3.15    0.193789E-004
      4.90      3.20    0.162757E-004
      4.90      3.25    0.136043E-004
      4.90      3.30    0.113166E-004
      4.90      3.35    0.936806E-005
      4.90      3.40    0.771706E-005
      4.90      3.45    0.632570E-005
      4.90      3.50    0.515945E-005
      4.90      3.55    0.418717E-005
      4.90      3.60    0.338101E-005
      4.90      3.65    0.271623E-005
      4.90      3.70    0.217103E-005
      4.90      3.75    0.172637E-005
      4.90      3.80    0.136571E-005
      4.90      3.85    0.107480E-005
      4.90      3.90    0.841456E-006
      4.90      3.95    0.655326E-006
      4.90      4.00    0.507688E-006
      4.90      4.05    0.391238E-006
      4.90      4.10    0.299902E-006
      4.90      4.15    0.228668E-006
      4.90      4.20    0.173424E-006
      4.90      4.25    0.130823E-006
      4.90      4.30    0.981578E-007
      4.90      4.35    0.732523E-007
      4.90      4.40    0.543712E-007
      4.90      4.45    0.401385E-007
      4.90      4.50    0.294708E-007
      4.90      4.55    0.215207E-007
      4.90      4.60    0.156297E-007
      4.90      4.65    0.112893E-007
      4.90      4.70    0.810970E-008
      4.90      4.75    0.579371E-008
      4.90      4.80    0.411643E-008
      4.90      4.85    0.290865E-008
      4.90      4.90    0.204394E-008
      4.90      4.95    0.142838E-008
      4.90      5.00    0.992707E-009
      4.90      5.05    0.686110E-009
      4.90      5.10    0.471587E-009
      4.90      5.15    0.322347E-009
      4.90      5.20    0.219118E-009
      4.90      5.25    0.148124E-009
      4.90      5.30    0.995792E-010
      4.90      5.35    0.665749E-010
      4.90      5.40    0.442647E-010
      4.90      5.45    0.292696E-010
      4.90      5.50    0.192488E-010
      4.90      5.55    0.125902E-010
      4.90      5.60    0.819076E-011
      4.90      5.65    0.530039E-011
      4.90      5.70    0.341198E-011
      4.90      5.75    0.218493E-011
      4.90      5.80    0.139184E-011
      4.90      5.85    0.881847E-012
      4.90      5.90    0.555454E-012
      4.90      5.95    0.347472E-012
      4.90      6.00    0.215450E-012
      4.90      6.05    0.131920E-012
      4.90      6.10    0.792270E-013
      4.90      6.15    0.461029E-013
      4.90      6.20    0.254120E-013
      4.90      6.25    0.126829E-013
      4.90      6.30    0.516314E-014
      4.90      6.35    0.122281E-014
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.363103E-015
      4.95     -6.30    0.149813E-014
      4.95     -6.25    0.354981E-014
      4.95     -6.20    0.679670E-014
      4.95     -6.15    0.117259E-013
      4.95     -6.10    0.191650E-013
      4.95     -6.05    0.305014E-013
      4.95     -6.00    0.480415E-013
      4.95     -5.95    0.755906E-013
      4.95     -5.90    0.119385E-012
      4.95     -5.85    0.189581E-012
      4.95     -5.80    0.302616E-012
      4.95     -5.75    0.484937E-012
      4.95     -5.70    0.778831E-012
      4.95     -5.65    0.125149E-011
      4.95     -5.60    0.200902E-011
      4.95     -5.55    0.321784E-011
      4.95     -5.50    0.513722E-011
      4.95     -5.45    0.816835E-011
      4.95     -5.40    0.129276E-010
      4.95     -5.35    0.203554E-010
      4.95     -5.30    0.318761E-010
      4.95     -5.25    0.496313E-010
      4.95     -5.20    0.768181E-010
      4.95     -5.15    0.118174E-009
      4.95     -5.10    0.180668E-009
      4.95     -5.05    0.274477E-009
      4.95     -5.00    0.414353E-009
      4.95     -4.95    0.621524E-009
      4.95     -4.90    0.926315E-009
      4.95     -4.85    0.137173E-008
      4.95     -4.80    0.201831E-008
      4.95     -4.75    0.295066E-008
      4.95     -4.70    0.428619E-008
      4.95     -4.65    0.618659E-008
      4.95     -4.60    0.887300E-008
      4.95     -4.55    0.126456E-007
      4.95     -4.50    0.179092E-007
      4.95     -4.45    0.252051E-007
      4.95     -4.40    0.352528E-007
      4.95     -4.35    0.490014E-007
      4.95     -4.30    0.676933E-007
      4.95     -4.25    0.929444E-007
      4.95     -4.20    0.126840E-006
      4.95     -4.15    0.172052E-006
      4.95     -4.10    0.231980E-006
      4.95     -4.05    0.310917E-006
      4.95     -4.00    0.414245E-006
      4.95     -3.95    0.548663E-006
      4.95     -3.90    0.722447E-006
      4.95     -3.85    0.945744E-006
      4.95     -3.80    0.123091E-005
      4.95     -3.75    0.159285E-005
      4.95     -3.70    0.204947E-005
      4.95     -3.65    0.262205E-005
      4.95     -3.60    0.333571E-005
      4.95     -3.55    0.421989E-005
      4.95     -3.50    0.530880E-005
      4.95     -3.45    0.664186E-005
      4.95     -3.40    0.826417E-005
      4.95     -3.35    0.102269E-004
      4.95     -3.30    0.125874E-004
      4.95     -3.25    0.154100E-004
      4.95     -3.20    0.187653E-004
      4.95     -3.15    0.227309E-004
      4.95     -3.10    0.273907E-004
      4.95     -3.05    0.328352E-004
      4.95     -3.00    0.391601E-004
      4.95     -2.95    0.464662E-004
      4.95     -2.90    0.548584E-004
      4.95     -2.85    0.644442E-004
      4.95     -2.80    0.753326E-004
      4.95     -2.75    0.876325E-004
      4.95     -2.70    0.101451E-003
      4.95     -2.65    0.116890E-003
      4.95     -2.60    0.134049E-003
      4.95     -2.55    0.153015E-003
      4.95     -2.50    0.173869E-003
      4.95     -2.45    0.196677E-003
      4.95     -2.40    0.221494E-003
      4.95     -2.35    0.248357E-003
      4.95     -2.30    0.277285E-003
      4.95     -2.25    0.308279E-003
      4.95     -2.20    0.341321E-003
      4.95     -2.15    0.376370E-003
      4.95     -2.10    0.413366E-003
      4.95     -2.05    0.452225E-003
      4.95     -2.00    0.492844E-003
      4.95     -1.95    0.535096E-003
      4.95     -1.90    0.578839E-003
      4.95     -1.85    0.623907E-003
      4.95     -1.80    0.670122E-003
      4.95     -1.75    0.717286E-003
      4.95     -1.70    0.765191E-003
      4.95     -1.65    0.813617E-003
      4.95     -1.60    0.862333E-003
      4.95     -1.55    0.911103E-003
      4.95     -1.50    0.959687E-003
      4.95     -1.45    0.100784E-002
      4.95     -1.40    0.105533E-002
      4.95     -1.35    0.110190E-002
      4.95     -1.30    0.114732E-002
      4.95     -1.25    0.119137E-002
      4.95     -1.20    0.123383E-002
      4.95     -1.15    0.127448E-002
      4.95     -1.10    0.131314E-002
      4.95     -1.05    0.134961E-002
      4.95     -1.00    0.138373E-002
      4.95     -0.95    0.141534E-002
      4.95     -0.90    0.144431E-002
      4.95     -0.85    0.147053E-002
      4.95     -0.80    0.149389E-002
      4.95     -0.75    0.151431E-002
      4.95     -0.70    0.153173E-002
      4.95     -0.65    0.154612E-002
      4.95     -0.60    0.155744E-002
      4.95     -0.55    0.156569E-002
      4.95     -0.50    0.157089E-002
      4.95     -0.45    0.157307E-002
      4.95     -0.40    0.157228E-002
      4.95     -0.35    0.156860E-002
      4.95     -0.30    0.156209E-002
      4.95     -0.25    0.155287E-002
      4.95     -0.20    0.154103E-002
      4.95     -0.15    0.152670E-002
      4.95     -0.10    0.151002E-002
      4.95     -0.05    0.149112E-002
      4.95      0.00    0.147015E-002
      4.95      0.05    0.144726E-002
      4.95      0.10    0.142261E-002
      4.95      0.15    0.139635E-002
      4.95      0.20    0.136866E-002
      4.95      0.25    0.133967E-002
      4.95      0.30    0.130954E-002
      4.95      0.35    0.127842E-002
      4.95      0.40    0.124646E-002
      4.95      0.45    0.121379E-002
      4.95      0.50    0.118053E-002
      4.95      0.55    0.114681E-002
      4.95      0.60    0.111274E-002
      4.95      0.65    0.107841E-002
      4.95      0.70    0.104393E-002
      4.95      0.75    0.100937E-002
      4.95      0.80    0.974815E-003
      4.95      0.85    0.940322E-003
      4.95      0.90    0.905955E-003
      4.95      0.95    0.871764E-003
      4.95      1.00    0.837798E-003
      4.95      1.05    0.804097E-003
      4.95      1.10    0.770701E-003
      4.95      1.15    0.737643E-003
      4.95      1.20    0.704958E-003
      4.95      1.25    0.672677E-003
      4.95      1.30    0.640832E-003
      4.95      1.35    0.609455E-003
      4.95      1.40    0.578579E-003
      4.95      1.45    0.548238E-003
      4.95      1.50    0.518467E-003
      4.95      1.55    0.489304E-003
      4.95      1.60    0.460786E-003
      4.95      1.65    0.432952E-003
      4.95      1.70    0.405842E-003
      4.95      1.75    0.379497E-003
      4.95      1.80    0.353956E-003
      4.95      1.85    0.329258E-003
      4.95      1.90    0.305440E-003
      4.95      1.95    0.282537E-003
      4.95      2.00    0.260579E-003
      4.95      2.05    0.239596E-003
      4.95      2.10    0.219609E-003
      4.95      2.15    0.200637E-003
      4.95      2.20    0.182694E-003
      4.95      2.25    0.165787E-003
      4.95      2.30    0.149916E-003
      4.95      2.35    0.135077E-003
      4.95      2.40    0.121260E-003
      4.95      2.45    0.108446E-003
      4.95      2.50    0.966140E-004
      4.95      2.55    0.857358E-004
      4.95      2.60    0.757789E-004
      4.95      2.65    0.667062E-004
      4.95      2.70    0.584771E-004
      4.95      2.75    0.510479E-004
      4.95      2.80    0.443725E-004
      4.95      2.85    0.384031E-004
      4.95      2.90    0.330910E-004
      4.95      2.95    0.283870E-004
      4.95      3.00    0.242421E-004
      4.95      3.05    0.206081E-004
      4.95      3.10    0.174382E-004
      4.95      3.15    0.146872E-004
      4.95      3.20    0.123120E-004
      4.95      3.25    0.102720E-004
      4.95      3.30    0.852893E-005
      4.95      3.35    0.704743E-005
      4.95      3.40    0.579491E-005
      4.95      3.45    0.474161E-005
      4.95      3.50    0.386057E-005
      4.95      3.55    0.312759E-005
      4.95      3.60    0.252108E-005
      4.95      3.65    0.202193E-005
      4.95      3.70    0.161338E-005
      4.95      3.75    0.128081E-005
      4.95      3.80    0.101158E-005
      4.95      3.85    0.794826E-006
      4.95      3.90    0.621280E-006
      4.95      3.95    0.483099E-006
      4.95      4.00    0.373689E-006
      4.95      4.05    0.287540E-006
      4.95      4.10    0.220086E-006
      4.95      4.15    0.167566E-006
      4.95      4.20    0.126902E-006
      4.95      4.25    0.955945E-007
      4.95      4.30    0.716263E-007
      4.95      4.35    0.533803E-007
      4.95      4.40    0.395686E-007
      4.95      4.45    0.291727E-007
      4.95      4.50    0.213921E-007
      4.95      4.55    0.156018E-007
      4.95      4.60    0.113171E-007
      4.95      4.65    0.816453E-008
      4.95      4.70    0.585811E-008
      4.95      4.75    0.418032E-008
      4.95      4.80    0.296678E-008
      4.95      4.85    0.209401E-008
      4.95      4.90    0.146990E-008
      4.95      4.95    0.102615E-008
      4.95      5.00    0.712431E-009
      4.95      5.05    0.491906E-009
      4.95      5.10    0.337775E-009
      4.95      5.15    0.230662E-009
      4.95      5.20    0.156650E-009
      4.95      5.25    0.105800E-009
      4.95      5.30    0.710642E-010
      4.95      5.35    0.474705E-010
      4.95      5.40    0.315363E-010
      4.95      5.45    0.208364E-010
      4.95      5.50    0.136922E-010
      4.95      5.55    0.894902E-011
      4.95      5.60    0.581777E-011
      4.95      5.65    0.376220E-011
      4.95      5.70    0.242024E-011
      4.95      5.75    0.154891E-011
      4.95      5.80    0.986147E-012
      4.95      5.85    0.624504E-012
      4.95      5.90    0.393203E-012
      4.95      5.95    0.245900E-012
      4.95      6.00    0.152442E-012
      4.95      6.05    0.933342E-013
      4.95      6.10    0.560572E-013
      4.95      6.15    0.326257E-013
      4.95      6.20    0.179877E-013
      4.95      6.25    0.898000E-014
      4.95      6.30    0.365663E-014
      4.95      6.35    0.866171E-015
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.221613E-015
      5.00     -6.30    0.913855E-015
      5.00     -6.25    0.216401E-014
      5.00     -6.20    0.414201E-014
      5.00     -6.15    0.714951E-014
      5.00     -6.10    0.117068E-013
      5.00     -6.05    0.186992E-013
      5.00     -6.00    0.296180E-013
      5.00     -5.95    0.469529E-013
      5.00     -5.90    0.748286E-013
      5.00     -5.85    0.120027E-012
      5.00     -5.80    0.193623E-012
      5.00     -5.75    0.313573E-012
      5.00     -5.70    0.508797E-012
      5.00     -5.65    0.825550E-012
      5.00     -5.60    0.133730E-011
      5.00     -5.55    0.215990E-011
      5.00     -5.50    0.347475E-011
      5.00     -5.45    0.556380E-011
      5.00     -5.40    0.886208E-011
      5.00     -5.35    0.140358E-010
      5.00     -5.30    0.220978E-010
      5.00     -5.25    0.345760E-010
      5.00     -5.20    0.537585E-010
      5.00     -5.15    0.830463E-010
      5.00     -5.10    0.127457E-009
      5.00     -5.05    0.194337E-009
      5.00     -5.00    0.294363E-009
      5.00     -4.95    0.442943E-009
      5.00     -4.90    0.662135E-009
      5.00     -4.85    0.983303E-009
      5.00     -4.80    0.145070E-008
      5.00     -4.75    0.212633E-008
      5.00     -4.70    0.309641E-008
      5.00     -4.65    0.447998E-008
      5.00     -4.60    0.644021E-008
      5.00     -4.55    0.919914E-008
      5.00     -4.50    0.130567E-007
      5.00     -4.45    0.184154E-007
      5.00     -4.40    0.258108E-007
      5.00     -4.35    0.359515E-007
      5.00     -4.30    0.497674E-007
      5.00     -4.25    0.684705E-007
      5.00     -4.20    0.936288E-007
      5.00     -4.15    0.127257E-006
      5.00     -4.10    0.171924E-006
      5.00     -4.05    0.230884E-006
      5.00     -4.00    0.308225E-006
      5.00     -3.95    0.409052E-006
      5.00     -3.90    0.539686E-006
      5.00     -3.85    0.707903E-006
      5.00     -3.80    0.923194E-006
      5.00     -3.75    0.119706E-005
      5.00     -3.70    0.154333E-005
      5.00     -3.65    0.197851E-005
      5.00     -3.60    0.252216E-005
      5.00     -3.55    0.319726E-005
      5.00     -3.50    0.403062E-005
      5.00     -3.45    0.505324E-005
      5.00     -3.40    0.630075E-005
      5.00     -3.35    0.781366E-005
      5.00     -3.30    0.963775E-005
      5.00     -3.25    0.118242E-004
      5.00     -3.20    0.144300E-004
      5.00     -3.15    0.175176E-004
      5.00     -3.10    0.211552E-004
      5.00     -3.05    0.254164E-004
      5.00     -3.00    0.303799E-004
      5.00     -2.95    0.361288E-004
      5.00     -2.90    0.427502E-004
      5.00     -2.85    0.503342E-004
      5.00     -2.80    0.589726E-004
      5.00     -2.75    0.687581E-004
      5.00     -2.70    0.797826E-004
      5.00     -2.65    0.921358E-004
      5.00     -2.60    0.105903E-003
      5.00     -2.55    0.121166E-003
      5.00     -2.50    0.137995E-003
      5.00     -2.45    0.156456E-003
      5.00     -2.40    0.176600E-003
      5.00     -2.35    0.198468E-003
      5.00     -2.30    0.222086E-003
      5.00     -2.25    0.247464E-003
      5.00     -2.20    0.274597E-003
      5.00     -2.15    0.303460E-003
      5.00     -2.10    0.334013E-003
      5.00     -2.05    0.366194E-003
      5.00     -2.00    0.399925E-003
      5.00     -1.95    0.435110E-003
      5.00     -1.90    0.471632E-003
      5.00     -1.85    0.509360E-003
      5.00     -1.80    0.548147E-003
      5.00     -1.75    0.587831E-003
      5.00     -1.70    0.628236E-003
      5.00     -1.65    0.669175E-003
      5.00     -1.60    0.710454E-003
      5.00     -1.55    0.751868E-003
      5.00     -1.50    0.793210E-003
      5.00     -1.45    0.834268E-003
      5.00     -1.40    0.874830E-003
      5.00     -1.35    0.914682E-003
      5.00     -1.30    0.953618E-003
      5.00     -1.25    0.991431E-003
      5.00     -1.20    0.102793E-002
      5.00     -1.15    0.106291E-002
      5.00     -1.10    0.109621E-002
      5.00     -1.05    0.112766E-002
      5.00     -1.00    0.115710E-002
      5.00     -0.95    0.118439E-002
      5.00     -0.90    0.120940E-002
      5.00     -0.85    0.123204E-002
      5.00     -0.80    0.125219E-002
      5.00     -0.75    0.126979E-002
      5.00     -0.70    0.128478E-002
      5.00     -0.65    0.129712E-002
      5.00     -0.60    0.130678E-002
      5.00     -0.55    0.131376E-002
      5.00     -0.50    0.131807E-002
      5.00     -0.45    0.131974E-002
      5.00     -0.40    0.131881E-002
      5.00     -0.35    0.131534E-002
      5.00     -0.30    0.130941E-002
      5.00     -0.25    0.130110E-002
      5.00     -0.20    0.129050E-002
      5.00     -0.15    0.127774E-002
      5.00     -0.10    0.126293E-002
      5.00     -0.05    0.124620E-002
      5.00      0.00    0.122767E-002
      5.00      0.05    0.120750E-002
      5.00      0.10    0.118581E-002
      5.00      0.15    0.116275E-002
      5.00      0.20    0.113847E-002
      5.00      0.25    0.111311E-002
      5.00      0.30    0.108679E-002
      5.00      0.35    0.105967E-002
      5.00      0.40    0.103186E-002
      5.00      0.45    0.100348E-002
      5.00      0.50    0.974664E-003
      5.00      0.55    0.945503E-003
      5.00      0.60    0.916100E-003
      5.00      0.65    0.886546E-003
      5.00      0.70    0.856922E-003
      5.00      0.75    0.827303E-003
      5.00      0.80    0.797754E-003
      5.00      0.85    0.768333E-003
      5.00      0.90    0.739090E-003
      5.00      0.95    0.710072E-003
      5.00      1.00    0.681318E-003
      5.00      1.05    0.652862E-003
      5.00      1.10    0.624736E-003
      5.00      1.15    0.596968E-003
      5.00      1.20    0.569584E-003
      5.00      1.25    0.542610E-003
      5.00      1.30    0.516070E-003
      5.00      1.35    0.489989E-003
      5.00      1.40    0.464390E-003
      5.00      1.45    0.439301E-003
      5.00      1.50    0.414746E-003
      5.00      1.55    0.390753E-003
      5.00      1.60    0.367352E-003
      5.00      1.65    0.344569E-003
      5.00      1.70    0.322436E-003
      5.00      1.75    0.300980E-003
      5.00      1.80    0.280231E-003
      5.00      1.85    0.260217E-003
      5.00      1.90    0.240963E-003
      5.00      1.95    0.222495E-003
      5.00      2.00    0.204832E-003
      5.00      2.05    0.187995E-003
      5.00      2.10    0.171997E-003
      5.00      2.15    0.156849E-003
      5.00      2.20    0.142557E-003
      5.00      2.25    0.129122E-003
      5.00      2.30    0.116542E-003
      5.00      2.35    0.104809E-003
      5.00      2.40    0.939097E-004
      5.00      2.45    0.838268E-004
      5.00      2.50    0.745389E-004
      5.00      2.55    0.660203E-004
      5.00      2.60    0.582418E-004
      5.00      2.65    0.511711E-004
      5.00      2.70    0.447730E-004
      5.00      2.75    0.390105E-004
      5.00      2.80    0.338449E-004
      5.00      2.85    0.292364E-004
      5.00      2.90    0.251448E-004
      5.00      2.95    0.215299E-004
      5.00      3.00    0.183519E-004
      5.00      3.05    0.155719E-004
      5.00      3.10    0.131524E-004
      5.00      3.15    0.110572E-004
      5.00      3.20    0.925225E-005
      5.00      3.25    0.770529E-005
      5.00      3.30    0.638636E-005
      5.00      3.35    0.526770E-005
      5.00      3.40    0.432391E-005
      5.00      3.45    0.353185E-005
      5.00      3.50    0.287068E-005
      5.00      3.55    0.232171E-005
      5.00      3.60    0.186834E-005
      5.00      3.65    0.149596E-005
      5.00      3.70    0.119174E-005
      5.00      3.75    0.944566E-006
      5.00      3.80    0.744834E-006
      5.00      3.85    0.584320E-006
      5.00      3.90    0.456034E-006
      5.00      3.95    0.354068E-006
      5.00      4.00    0.273471E-006
      5.00      4.05    0.210117E-006
      5.00      4.10    0.160594E-006
      5.00      4.15    0.122096E-006
      5.00      4.20    0.923375E-007
      5.00      4.25    0.694618E-007
      5.00      4.30    0.519756E-007
      5.00      4.35    0.386840E-007
      5.00      4.40    0.286376E-007
      5.00      4.45    0.210867E-007
      5.00      4.50    0.154433E-007
      5.00      4.55    0.112494E-007
      5.00      4.60    0.815016E-008
      5.00      4.65    0.587287E-008
      5.00      4.70    0.420896E-008
      5.00      4.75    0.300011E-008
      5.00      4.80    0.212682E-008
      5.00      4.85    0.149953E-008
      5.00      4.90    0.105149E-008
      5.00      4.95    0.733297E-009
      5.00      5.00    0.508597E-009
      5.00      5.05    0.350821E-009
      5.00      5.10    0.240665E-009
      5.00      5.15    0.164193E-009
      5.00      5.20    0.111407E-009
      5.00      5.25    0.751766E-010
      5.00      5.30    0.504510E-010
      5.00      5.35    0.336726E-010
      5.00      5.40    0.223516E-010
      5.00      5.45    0.147562E-010
      5.00      5.50    0.968919E-011
      5.00      5.55    0.632801E-011
      5.00      5.60    0.411089E-011
      5.00      5.65    0.265658E-011
      5.00      5.70    0.170788E-011
      5.00      5.75    0.109235E-011
      5.00      5.80    0.695083E-012
      5.00      5.85    0.439967E-012
      5.00      5.90    0.276902E-012
      5.00      5.95    0.173116E-012
      5.00      6.00    0.107300E-012
      5.00      6.05    0.656916E-013
      5.00      6.10    0.394572E-013
      5.00      6.15    0.229683E-013
      5.00      6.20    0.126664E-013
      5.00      6.25    0.632521E-014
      5.00      6.30    0.257627E-014
      5.00      6.35    0.610369E-015
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.133674E-015
      5.05     -6.30    0.550958E-015
      5.05     -6.25    0.130404E-014
      5.05     -6.20    0.249596E-014
      5.05     -6.15    0.431281E-014
      5.05     -6.10    0.708117E-014
      5.05     -6.05    0.113656E-013
      5.05     -6.00    0.181305E-013
      5.05     -5.95    0.290063E-013
      5.05     -5.90    0.467235E-013
      5.05     -5.85    0.758154E-013
      5.05     -5.80    0.123748E-012
      5.05     -5.75    0.202722E-012
      5.05     -5.70    0.332521E-012
      5.05     -5.65    0.544984E-012
      5.05     -5.60    0.890965E-012
      5.05     -5.55    0.145107E-011
      5.05     -5.50    0.235207E-011
      5.05     -5.45    0.379189E-011
      5.05     -5.40    0.607702E-011
      5.05     -5.35    0.967860E-011
      5.05     -5.30    0.153151E-010
      5.05     -5.25    0.240741E-010
      5.05     -5.20    0.375889E-010
      5.05     -5.15    0.582938E-010
      5.05     -5.10    0.897897E-010
      5.05     -5.05    0.137363E-009
      5.05     -5.00    0.208715E-009
      5.05     -4.95    0.314985E-009
      5.05     -4.90    0.472161E-009
      5.05     -4.85    0.703023E-009
      5.05     -4.80    0.103979E-008
      5.05     -4.75    0.152770E-008
      5.05     -4.70    0.222980E-008
      5.05     -4.65    0.323333E-008
      5.05     -4.60    0.465813E-008
      5.05     -4.55    0.666765E-008
      5.05     -4.50    0.948317E-008
      5.05     -4.45    0.134022E-007
      5.05     -4.40    0.188217E-007
      5.05     -4.35    0.262679E-007
      5.05     -4.30    0.364330E-007
      5.05     -4.25    0.502213E-007
      5.05     -4.20    0.688055E-007
      5.05     -4.15    0.936959E-007
      5.05     -4.10    0.126823E-006
      5.05     -4.05    0.170639E-006
      5.05     -4.00    0.228232E-006
      5.05     -3.95    0.303466E-006
      5.05     -3.90    0.401143E-006
      5.05     -3.85    0.527183E-006
      5.05     -3.80    0.688832E-006
      5.05     -3.75    0.894897E-006
      5.05     -3.70    0.115600E-005
      5.05     -3.65    0.148486E-005
      5.05     -3.60    0.189658E-005
      5.05     -3.55    0.240899E-005
      5.05     -3.50    0.304295E-005
      5.05     -3.45    0.382265E-005
      5.05     -3.40    0.477601E-005
      5.05     -3.35    0.593489E-005
      5.05     -3.30    0.733544E-005
      5.05     -3.25    0.901827E-005
      5.05     -3.20    0.110287E-004
      5.05     -3.15    0.134167E-004
      5.05     -3.10    0.162370E-004
      5.05     -3.05    0.195492E-004
      5.05     -3.00    0.234171E-004
      5.05     -2.95    0.279086E-004
      5.05     -2.90    0.330953E-004
      5.05     -2.85    0.390515E-004
      5.05     -2.80    0.458540E-004
      5.05     -2.75    0.535805E-004
      5.05     -2.70    0.623088E-004
      5.05     -2.65    0.721157E-004
      5.05     -2.60    0.830755E-004
      5.05     -2.55    0.952586E-004
      5.05     -2.50    0.108730E-003
      5.05     -2.45    0.123548E-003
      5.05     -2.40    0.139762E-003
      5.05     -2.35    0.157413E-003
      5.05     -2.30    0.176530E-003
      5.05     -2.25    0.197128E-003
      5.05     -2.20    0.219210E-003
      5.05     -2.15    0.242766E-003
      5.05     -2.10    0.267768E-003
      5.05     -2.05    0.294173E-003
      5.05     -2.00    0.321924E-003
      5.05     -1.95    0.350946E-003
      5.05     -1.90    0.381150E-003
      5.05     -1.85    0.412430E-003
      5.05     -1.80    0.444666E-003
      5.05     -1.75    0.477727E-003
      5.05     -1.70    0.511468E-003
      5.05     -1.65    0.545733E-003
      5.05     -1.60    0.580357E-003
      5.05     -1.55    0.615168E-003
      5.05     -1.50    0.649988E-003
      5.05     -1.45    0.684635E-003
      5.05     -1.40    0.718925E-003
      5.05     -1.35    0.752673E-003
      5.05     -1.30    0.785696E-003
      5.05     -1.25    0.817814E-003
      5.05     -1.20    0.848853E-003
      5.05     -1.15    0.878645E-003
      5.05     -1.10    0.907029E-003
      5.05     -1.05    0.933856E-003
      5.05     -1.00    0.958986E-003
      5.05     -0.95    0.982291E-003
      5.05     -0.90    0.100366E-002
      5.05     -0.85    0.102299E-002
      5.05     -0.80    0.104019E-002
      5.05     -0.75    0.105520E-002
      5.05     -0.70    0.106796E-002
      5.05     -0.65    0.107843E-002
      5.05     -0.60    0.108658E-002
      5.05     -0.55    0.109242E-002
      5.05     -0.50    0.109595E-002
      5.05     -0.45    0.109719E-002
      5.05     -0.40    0.109618E-002
      5.05     -0.35    0.109297E-002
      5.05     -0.30    0.108763E-002
      5.05     -0.25    0.108023E-002
      5.05     -0.20    0.107087E-002
      5.05     -0.15    0.105963E-002
      5.05     -0.10    0.104664E-002
      5.05     -0.05    0.103199E-002
      5.05      0.00    0.101581E-002
      5.05      0.05    0.998229E-003
      5.05      0.10    0.979364E-003
      5.05      0.15    0.959346E-003
      5.05      0.20    0.938300E-003
      5.05      0.25    0.916355E-003
      5.05      0.30    0.893631E-003
      5.05      0.35    0.870249E-003
      5.05      0.40    0.846322E-003
      5.05      0.45    0.821959E-003
      5.05      0.50    0.797261E-003
      5.05      0.55    0.772323E-003
      5.05      0.60    0.747232E-003
      5.05      0.65    0.722068E-003
      5.05      0.70    0.696901E-003
      5.05      0.75    0.671796E-003
      5.05      0.80    0.646810E-003
      5.05      0.85    0.621991E-003
      5.05      0.90    0.597385E-003
      5.05      0.95    0.573028E-003
      5.05      1.00    0.548953E-003
      5.05      1.05    0.525188E-003
      5.05      1.10    0.501760E-003
      5.05      1.15    0.478689E-003
      5.05      1.20    0.455996E-003
      5.05      1.25    0.433701E-003
      5.05      1.30    0.411820E-003
      5.05      1.35    0.390373E-003
      5.05      1.40    0.369376E-003
      5.05      1.45    0.348849E-003
      5.05      1.50    0.328810E-003
      5.05      1.55    0.309279E-003
      5.05      1.60    0.290275E-003
      5.05      1.65    0.271820E-003
      5.05      1.70    0.253934E-003
      5.05      1.75    0.236638E-003
      5.05      1.80    0.219951E-003
      5.05      1.85    0.203894E-003
      5.05      1.90    0.188484E-003
      5.05      1.95    0.173737E-003
      5.05      2.00    0.159668E-003
      5.05      2.05    0.146287E-003
      5.05      2.10    0.133602E-003
      5.05      2.15    0.121620E-003
      5.05      2.20    0.110341E-003
      5.05      2.25    0.997636E-004
      5.05      2.30    0.898821E-004
      5.05      2.35    0.806869E-004
      5.05      2.40    0.721649E-004
      5.05      2.45    0.642996E-004
      5.05      2.50    0.570711E-004
      5.05      2.55    0.504565E-004
      5.05      2.60    0.444304E-004
      5.05      2.65    0.389650E-004
      5.05      2.70    0.340308E-004
      5.05      2.75    0.295967E-004
      5.05      2.80    0.256308E-004
      5.05      2.85    0.221006E-004
      5.05      2.90    0.189732E-004
      5.05      2.95    0.162162E-004
      5.05      3.00    0.137977E-004
      5.05      3.05    0.116867E-004
      5.05      3.10    0.985333E-005
      5.05      3.15    0.826910E-005
      5.05      3.20    0.690715E-005
      5.05      3.25    0.574229E-005
      5.05      3.30    0.475117E-005
      5.05      3.35    0.391225E-005
      5.05      3.40    0.320587E-005
      5.05      3.45    0.261424E-005
      5.05      3.50    0.212132E-005
      5.05      3.55    0.171284E-005
      5.05      3.60    0.137614E-005
      5.05      3.65    0.110009E-005
      5.05      3.70    0.874993E-006
      5.05      3.75    0.692432E-006
      5.05      3.80    0.545173E-006
      5.05      3.85    0.427037E-006
      5.05      3.90    0.332783E-006
      5.05      3.95    0.257994E-006
      5.05      4.00    0.198977E-006
      5.05      4.05    0.152662E-006
      5.05      4.10    0.116515E-006
      5.05      4.15    0.884617E-007
      5.05      4.20    0.668093E-007
      5.05      4.25    0.501905E-007
      5.05      4.30    0.375061E-007
      5.05      4.35    0.278786E-007
      5.05      4.40    0.206121E-007
      5.05      4.45    0.151583E-007
      5.05      4.50    0.110879E-007
      5.05      4.55    0.806705E-008
      5.05      4.60    0.583768E-008
      5.05      4.65    0.420166E-008
      5.05      4.70    0.300783E-008
      5.05      4.75    0.214157E-008
      5.05      4.80    0.151655E-008
      5.05      4.85    0.106811E-008
      5.05      4.90    0.748197E-009
      5.05      4.95    0.521251E-009
      5.05      5.00    0.361168E-009
      5.05      5.05    0.248885E-009
      5.05      5.10    0.170574E-009
      5.05      5.15    0.116266E-009
      5.05      5.20    0.788167E-010
      5.05      5.25    0.531381E-010
      5.05      5.30    0.356303E-010
      5.05      5.35    0.237609E-010
      5.05      5.40    0.157595E-010
      5.05      5.45    0.103959E-010
      5.05      5.50    0.682093E-011
      5.05      5.55    0.445143E-011
      5.05      5.60    0.288973E-011
      5.05      5.65    0.186615E-011
      5.05      5.70    0.119894E-011
      5.05      5.75    0.766368E-012
      5.05      5.80    0.487383E-012
      5.05      5.85    0.308348E-012
      5.05      5.90    0.193986E-012
      5.05      5.95    0.121241E-012
      5.05      6.00    0.751327E-013
      5.05      6.05    0.459949E-013
      5.05      6.10    0.276283E-013
      5.05      6.15    0.160854E-013
      5.05      6.20    0.887289E-014
      5.05      6.25    0.443211E-014
      5.05      6.30    0.180568E-014
      5.05      6.35    0.427879E-015
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.796418E-016
      5.10     -6.30    0.328134E-015
      5.10     -6.25    0.776461E-015
      5.10     -6.20    0.148685E-014
      5.10     -6.15    0.257389E-014
      5.10     -6.10    0.424262E-014
      5.10     -6.05    0.685349E-014
      5.10     -6.00    0.110314E-013
      5.10     -5.95    0.178459E-013
      5.10     -5.90    0.291081E-013
      5.10     -5.85    0.478534E-013
      5.10     -5.80    0.791225E-013
      5.10     -5.75    0.131212E-012
      5.10     -5.70    0.217666E-012
      5.10     -5.65    0.360403E-012
      5.10     -5.60    0.594619E-012
      5.10     -5.55    0.976359E-012
      5.10     -5.50    0.159415E-011
      5.10     -5.45    0.258672E-011
      5.10     -5.40    0.416968E-011
      5.10     -5.35    0.667553E-011
      5.10     -5.30    0.106129E-010
      5.10     -5.25    0.167539E-010
      5.10     -5.20    0.262612E-010
      5.10     -5.15    0.408721E-010
      5.10     -5.10    0.631627E-010
      5.10     -5.05    0.969240E-010
      5.10     -5.00    0.147692E-009
      5.10     -4.95    0.223490E-009
      5.10     -4.90    0.335860E-009
      5.10     -4.85    0.501283E-009
      5.10     -4.80    0.743118E-009
      5.10     -4.75    0.109423E-008
      5.10     -4.70    0.160052E-008
      5.10     -4.65    0.232563E-008
      5.10     -4.60    0.335719E-008
      5.10     -4.55    0.481490E-008
      5.10     -4.50    0.686125E-008
      5.10     -4.45    0.971508E-008
      5.10     -4.40    0.136691E-007
      5.10     -4.35    0.191121E-007
      5.10     -4.30    0.265566E-007
      5.10     -4.25    0.366737E-007
      5.10     -4.20    0.503357E-007
      5.10     -4.15    0.686686E-007
      5.10     -4.10    0.931153E-007
      5.10     -4.05    0.125512E-006
      5.10     -4.00    0.168177E-006
      5.10     -3.95    0.224021E-006
      5.10     -3.90    0.296667E-006
      5.10     -3.85    0.390594E-006
      5.10     -3.80    0.511300E-006
      5.10     -3.75    0.665485E-006
      5.10     -3.70    0.861254E-006
      5.10     -3.65    0.110834E-005
      5.10     -3.60    0.141834E-005
      5.10     -3.55    0.180497E-005
      5.10     -3.50    0.228434E-005
      5.10     -3.45    0.287521E-005
      5.10     -3.40    0.359928E-005
      5.10     -3.35    0.448143E-005
      5.10     -3.30    0.554995E-005
      5.10     -3.25    0.683679E-005
      5.10     -3.20    0.837770E-005
      5.10     -3.15    0.102123E-004
      5.10     -3.10    0.123843E-004
      5.10     -3.05    0.149413E-004
      5.10     -3.00    0.179345E-004
      5.10     -2.95    0.214189E-004
      5.10     -2.90    0.254526E-004
      5.10     -2.85    0.300966E-004
      5.10     -2.80    0.354139E-004
      5.10     -2.75    0.414689E-004
      5.10     -2.70    0.483267E-004
      5.10     -2.65    0.560521E-004
      5.10     -2.60    0.647084E-004
      5.10     -2.55    0.743562E-004
      5.10     -2.50    0.850525E-004
      5.10     -2.45    0.968492E-004
      5.10     -2.40    0.109792E-003
      5.10     -2.35    0.123919E-003
      5.10     -2.30    0.139259E-003
      5.10     -2.25    0.155832E-003
      5.10     -2.20    0.173647E-003
      5.10     -2.15    0.192700E-003
      5.10     -2.10    0.212975E-003
      5.10     -2.05    0.234443E-003
      5.10     -2.00    0.257063E-003
      5.10     -1.95    0.280778E-003
      5.10     -1.90    0.305520E-003
      5.10     -1.85    0.331205E-003
      5.10     -1.80    0.357739E-003
      5.10     -1.75    0.385013E-003
      5.10     -1.70    0.412911E-003
      5.10     -1.65    0.441304E-003
      5.10     -1.60    0.470056E-003
      5.10     -1.55    0.499020E-003
      5.10     -1.50    0.528049E-003
      5.10     -1.45    0.556986E-003
      5.10     -1.40    0.585674E-003
      5.10     -1.35    0.613956E-003
      5.10     -1.30    0.641671E-003
      5.10     -1.25    0.668666E-003
      5.10     -1.20    0.694786E-003
      5.10     -1.15    0.719885E-003
      5.10     -1.10    0.743821E-003
      5.10     -1.05    0.766463E-003
      5.10     -1.00    0.787685E-003
      5.10     -0.95    0.807374E-003
      5.10     -0.90    0.825428E-003
      5.10     -0.85    0.841757E-003
      5.10     -0.80    0.856282E-003
      5.10     -0.75    0.868940E-003
      5.10     -0.70    0.879681E-003
      5.10     -0.65    0.888467E-003
      5.10     -0.60    0.895277E-003
      5.10     -0.55    0.900103E-003
      5.10     -0.50    0.902951E-003
      5.10     -0.45    0.903839E-003
      5.10     -0.40    0.902801E-003
      5.10     -0.35    0.899881E-003
      5.10     -0.30    0.895137E-003
      5.10     -0.25    0.888636E-003
      5.10     -0.20    0.880455E-003
      5.10     -0.15    0.870682E-003
      5.10     -0.10    0.859409E-003
      5.10     -0.05    0.846737E-003
      5.10      0.00    0.832771E-003
      5.10      0.05    0.817619E-003
      5.10      0.10    0.801395E-003
      5.10      0.15    0.784208E-003
      5.10      0.20    0.766173E-003
      5.10      0.25    0.747399E-003
      5.10      0.30    0.727995E-003
      5.10      0.35    0.708066E-003
      5.10      0.40    0.687710E-003
      5.10      0.45    0.667024E-003
      5.10      0.50    0.646095E-003
      5.10      0.55    0.625006E-003
      5.10      0.60    0.603832E-003
      5.10      0.65    0.582643E-003
      5.10      0.70    0.561499E-003
      5.10      0.75    0.540456E-003
      5.10      0.80    0.519560E-003
      5.10      0.85    0.498855E-003
      5.10      0.90    0.478377E-003
      5.10      0.95    0.458156E-003
      5.10      1.00    0.438220E-003
      5.10      1.05    0.418590E-003
      5.10      1.10    0.399286E-003
      5.10      1.15    0.380325E-003
      5.10      1.20    0.361723E-003
      5.10      1.25    0.343492E-003
      5.10      1.30    0.325646E-003
      5.10      1.35    0.308197E-003
      5.10      1.40    0.291158E-003
      5.10      1.45    0.274540E-003
      5.10      1.50    0.258357E-003
      5.10      1.55    0.242622E-003
      5.10      1.60    0.227350E-003
      5.10      1.65    0.212553E-003
      5.10      1.70    0.198246E-003
      5.10      1.75    0.184443E-003
      5.10      1.80    0.171158E-003
      5.10      1.85    0.158403E-003
      5.10      1.90    0.146190E-003
      5.10      1.95    0.134529E-003
      5.10      2.00    0.123428E-003
      5.10      2.05    0.112894E-003
      5.10      2.10    0.102932E-003
      5.10      2.15    0.935409E-004
      5.10      2.20    0.847213E-004
      5.10      2.25    0.764686E-004
      5.10      2.30    0.687758E-004
      5.10      2.35    0.616331E-004
      5.10      2.40    0.550279E-004
      5.10      2.45    0.489450E-004
      5.10      2.50    0.433668E-004
      5.10      2.55    0.382735E-004
      5.10      2.60    0.336434E-004
      5.10      2.65    0.294532E-004
      5.10      2.70    0.256784E-004
      5.10      2.75    0.222935E-004
      5.10      2.80    0.192725E-004
      5.10      2.85    0.165890E-004
      5.10      2.90    0.142168E-004
      5.10      2.95    0.121299E-004
      5.10      3.00    0.103030E-004
      5.10      3.05    0.871169E-005
      5.10      3.10    0.733246E-005
      5.10      3.15    0.614309E-005
      5.10      3.20    0.512263E-005
      5.10      3.25    0.425159E-005
      5.10      3.30    0.351191E-005
      5.10      3.35    0.288704E-005
      5.10      3.40    0.236191E-005
      5.10      3.45    0.192290E-005
      5.10      3.50    0.155784E-005
      5.10      3.55    0.125587E-005
      5.10      3.60    0.100741E-005
      5.10      3.65    0.804078E-006
      5.10      3.70    0.638568E-006
      5.10      3.75    0.504569E-006
      5.10      3.80    0.396669E-006
      5.10      3.85    0.310254E-006
      5.10      3.90    0.241424E-006
      5.10      3.95    0.186898E-006
      5.10      4.00    0.143940E-006
      5.10      4.05    0.110281E-006
      5.10      4.10    0.840539E-007
      5.10      4.15    0.637296E-007
      5.10      4.20    0.480667E-007
      5.10      4.25    0.360627E-007
      5.10      4.30    0.269140E-007
      5.10      4.35    0.199800E-007
      5.10      4.40    0.147539E-007
      5.10      4.45    0.108368E-007
      5.10      4.50    0.791735E-008
      5.10      4.55    0.575349E-008
      5.10      4.60    0.415866E-008
      5.10      4.65    0.298979E-008
      5.10      4.70    0.213791E-008
      5.10      4.75    0.152053E-008
      5.10      4.80    0.107560E-008
      5.10      4.85    0.756762E-009
      5.10      4.90    0.529556E-009
      5.10      4.95    0.368560E-009
      5.10      5.00    0.255119E-009
      5.10      5.05    0.175637E-009
      5.10      5.10    0.120261E-009
      5.10      5.15    0.818969E-010
      5.10      5.20    0.554681E-010
      5.10      5.25    0.373639E-010
      5.10      5.30    0.250321E-010
      5.10      5.35    0.166793E-010
      5.10      5.40    0.110537E-010
      5.10      5.45    0.728596E-011
      5.10      5.50    0.477677E-011
      5.10      5.55    0.311508E-011
      5.10      5.60    0.202076E-011
      5.10      5.65    0.130408E-011
      5.10      5.70    0.837284E-012
      5.10      5.75    0.534870E-012
      5.10      5.80    0.339969E-012
      5.10      5.85    0.214978E-012
      5.10      5.90    0.135191E-012
      5.10      5.95    0.844673E-013
      5.10      6.00    0.523341E-013
      5.10      6.05    0.320359E-013
      5.10      6.10    0.192446E-013
      5.10      6.15    0.112063E-013
      5.10      6.20    0.618312E-014
      5.10      6.25    0.308944E-014
      5.10      6.30    0.125899E-014
      5.10      6.35    0.298391E-015
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.468434E-016
      5.15     -6.30    0.192964E-015
      5.15     -6.25    0.456675E-015
      5.15     -6.20    0.875494E-015
      5.15     -6.15    0.152008E-014
      5.15     -6.10    0.251945E-014
      5.15     -6.05    0.410451E-014
      5.15     -6.00    0.668144E-014
      5.15     -5.95    0.109543E-013
      5.15     -5.90    0.181276E-013
      5.15     -5.85    0.302386E-013
      5.15     -5.80    0.506968E-013
      5.15     -5.75    0.851525E-013
      5.15     -5.70    0.142884E-012
      5.15     -5.65    0.238989E-012
      5.15     -5.60    0.397822E-012
      5.15     -5.55    0.658330E-012
      5.15     -5.50    0.108227E-011
      5.15     -5.45    0.176675E-011
      5.15     -5.40    0.286321E-011
      5.15     -5.35    0.460582E-011
      5.15     -5.30    0.735386E-011
      5.15     -5.25    0.116540E-010
      5.15     -5.20    0.183317E-010
      5.15     -5.15    0.286229E-010
      5.15     -5.10    0.443649E-010
      5.15     -5.05    0.682668E-010
      5.15     -5.00    0.104293E-009
      5.15     -4.95    0.158202E-009
      5.15     -4.90    0.238294E-009
      5.15     -4.85    0.356443E-009
      5.15     -4.80    0.529514E-009
      5.15     -4.75    0.781280E-009
      5.15     -4.70    0.114501E-008
      5.15     -4.65    0.166693E-008
      5.15     -4.60    0.241078E-008
      5.15     -4.55    0.346387E-008
      5.15     -4.50    0.494487E-008
      5.15     -4.45    0.701400E-008
      5.15     -4.40    0.988597E-008
      5.15     -4.35    0.138465E-007
      5.15     -4.30    0.192732E-007
      5.15     -4.25    0.266614E-007
      5.15     -4.20    0.366564E-007
      5.15     -4.15    0.500929E-007
      5.15     -4.10    0.680432E-007
      5.15     -4.05    0.918745E-007
      5.15     -4.00    0.123318E-006
      5.15     -3.95    0.164552E-006
      5.15     -3.90    0.218292E-006
      5.15     -3.85    0.287909E-006
      5.15     -3.80    0.377547E-006
      5.15     -3.75    0.492271E-006
      5.15     -3.70    0.638224E-006
      5.15     -3.65    0.822804E-006
      5.15     -3.60    0.105485E-005
      5.15     -3.55    0.134486E-005
      5.15     -3.50    0.170517E-005
      5.15     -3.45    0.215023E-005
      5.15     -3.40    0.269677E-005
      5.15     -3.35    0.336407E-005
      5.15     -3.30    0.417412E-005
      5.15     -3.25    0.515183E-005
      5.15     -3.20    0.632520E-005
      5.15     -3.15    0.772541E-005
      5.15     -3.10    0.938689E-005
      5.15     -3.05    0.113474E-004
      5.15     -3.00    0.136477E-004
      5.15     -2.95    0.163319E-004
      5.15     -2.90    0.194467E-004
      5.15     -2.85    0.230414E-004
      5.15     -2.80    0.271673E-004
      5.15     -2.75    0.318772E-004
      5.15     -2.70    0.372247E-004
      5.15     -2.65    0.432639E-004
      5.15     -2.60    0.500476E-004
      5.15     -2.55    0.576275E-004
      5.15     -2.50    0.660524E-004
      5.15     -2.45    0.753676E-004
      5.15     -2.40    0.856138E-004
      5.15     -2.35    0.968258E-004
      5.15     -2.30    0.109032E-003
      5.15     -2.25    0.122252E-003
      5.15     -2.20    0.136498E-003
      5.15     -2.15    0.151773E-003
      5.15     -2.10    0.168068E-003
      5.15     -2.05    0.185365E-003
      5.15     -2.00    0.203633E-003
      5.15     -1.95    0.222832E-003
      5.15     -1.90    0.242909E-003
      5.15     -1.85    0.263800E-003
      5.15     -1.80    0.285430E-003
      5.15     -1.75    0.307713E-003
      5.15     -1.70    0.330554E-003
      5.15     -1.65    0.353849E-003
      5.15     -1.60    0.377485E-003
      5.15     -1.55    0.401343E-003
      5.15     -1.50    0.425298E-003
      5.15     -1.45    0.449219E-003
      5.15     -1.40    0.472975E-003
      5.15     -1.35    0.496429E-003
      5.15     -1.30    0.519449E-003
      5.15     -1.25    0.541899E-003
      5.15     -1.20    0.563648E-003
      5.15     -1.15    0.584570E-003
      5.15     -1.10    0.604541E-003
      5.15     -1.05    0.623446E-003
      5.15     -1.00    0.641176E-003
      5.15     -0.95    0.657631E-003
      5.15     -0.90    0.672721E-003
      5.15     -0.85    0.686366E-003
      5.15     -0.80    0.698498E-003
      5.15     -0.75    0.709057E-003
      5.15     -0.70    0.718000E-003
      5.15     -0.65    0.725292E-003
      5.15     -0.60    0.730914E-003
      5.15     -0.55    0.734856E-003
      5.15     -0.50    0.737123E-003
      5.15     -0.45    0.737731E-003
      5.15     -0.40    0.736708E-003
      5.15     -0.35    0.734091E-003
      5.15     -0.30    0.729931E-003
      5.15     -0.25    0.724286E-003
      5.15     -0.20    0.717224E-003
      5.15     -0.15    0.708819E-003
      5.15     -0.10    0.699153E-003
      5.15     -0.05    0.688313E-003
      5.15      0.00    0.676392E-003
      5.15      0.05    0.663485E-003
      5.15      0.10    0.649688E-003
      5.15      0.15    0.635099E-003
      5.15      0.20    0.619817E-003
      5.15      0.25    0.603936E-003
      5.15      0.30    0.587552E-003
      5.15      0.35    0.570754E-003
      5.15      0.40    0.553630E-003
      5.15      0.45    0.536260E-003
      5.15      0.50    0.518721E-003
      5.15      0.55    0.501085E-003
      5.15      0.60    0.483415E-003
      5.15      0.65    0.465769E-003
      5.15      0.70    0.448201E-003
      5.15      0.75    0.430755E-003
      5.15      0.80    0.413473E-003
      5.15      0.85    0.396389E-003
      5.15      0.90    0.379532E-003
      5.15      0.95    0.362927E-003
      5.15      1.00    0.346597E-003
      5.15      1.05    0.330557E-003
      5.15      1.10    0.314824E-003
      5.15      1.15    0.299409E-003
      5.15      1.20    0.284322E-003
      5.15      1.25    0.269574E-003
      5.15      1.30    0.255173E-003
      5.15      1.35    0.241127E-003
      5.15      1.40    0.227443E-003
      5.15      1.45    0.214131E-003
      5.15      1.50    0.201198E-003
      5.15      1.55    0.188652E-003
      5.15      1.60    0.176503E-003
      5.15      1.65    0.164760E-003
      5.15      1.70    0.153431E-003
      5.15      1.75    0.142526E-003
      5.15      1.80    0.132053E-003
      5.15      1.85    0.122020E-003
      5.15      1.90    0.112434E-003
      5.15      1.95    0.103301E-003
      5.15      2.00    0.946259E-004
      5.15      2.05    0.864113E-004
      5.15      2.10    0.786585E-004
      5.15      2.15    0.713664E-004
      5.15      2.20    0.645322E-004
      5.15      2.25    0.581507E-004
      5.15      2.30    0.522146E-004
      5.15      2.35    0.467145E-004
      5.15      2.40    0.416390E-004
      5.15      2.45    0.369745E-004
      5.15      2.50    0.327058E-004
      5.15      2.55    0.288163E-004
      5.15      2.60    0.252879E-004
      5.15      2.65    0.221012E-004
      5.15      2.70    0.192363E-004
      5.15      2.75    0.166726E-004
      5.15      2.80    0.143891E-004
      5.15      2.85    0.123649E-004
      5.15      2.90    0.105790E-004
      5.15      2.95    0.901106E-005
      5.15      3.00    0.764122E-005
      5.15      3.05    0.645034E-005
      5.15      3.10    0.542020E-005
      5.15      3.15    0.453357E-005
      5.15      3.20    0.377434E-005
      5.15      3.25    0.312750E-005
      5.15      3.30    0.257924E-005
      5.15      3.35    0.211694E-005
      5.15      3.40    0.172915E-005
      5.15      3.45    0.140555E-005
      5.15      3.50    0.113694E-005
      5.15      3.55    0.915146E-006
      5.15      3.60    0.732981E-006
      5.15      3.65    0.584159E-006
      5.15      3.70    0.463226E-006
      5.15      3.75    0.365484E-006
      5.15      3.80    0.286908E-006
      5.15      3.85    0.224083E-006
      5.15      3.90    0.174123E-006
      5.15      3.95    0.134608E-006
      5.15      4.00    0.103526E-006
      5.15      4.05    0.792098E-007
      5.15      4.10    0.602910E-007
      5.15      4.15    0.456522E-007
      5.15      4.20    0.343873E-007
      5.15      4.25    0.257666E-007
      5.15      4.30    0.192056E-007
      5.15      4.35    0.142399E-007
      5.15      4.40    0.105024E-007
      5.15      4.45    0.770482E-008
      5.15      4.50    0.562247E-008
      5.15      4.55    0.408109E-008
      5.15      4.60    0.294649E-008
      5.15      4.65    0.211596E-008
      5.15      4.70    0.151140E-008
      5.15      4.75    0.107379E-008
      5.15      4.80    0.758787E-009
      5.15      4.85    0.533309E-009
      5.15      4.90    0.372815E-009
      5.15      4.95    0.259214E-009
      5.15      5.00    0.179256E-009
      5.15      5.05    0.123292E-009
      5.15      5.10    0.843416E-010
      5.15      5.15    0.573841E-010
      5.15      5.20    0.388314E-010
      5.15      5.25    0.261347E-010
      5.15      5.30    0.174942E-010
      5.15      5.35    0.116472E-010
      5.15      5.40    0.771256E-011
      5.15      5.45    0.507971E-011
      5.15      5.50    0.332779E-011
      5.15      5.55    0.216855E-011
      5.15      5.60    0.140574E-011
      5.15      5.65    0.906562E-012
      5.15      5.70    0.581676E-012
      5.15      5.75    0.371355E-012
      5.15      5.80    0.235904E-012
      5.15      5.85    0.149100E-012
      5.15      5.90    0.937233E-013
      5.15      5.95    0.585401E-013
      5.15      6.00    0.362631E-013
      5.15      6.05    0.221967E-013
      5.15      6.10    0.133348E-013
      5.15      6.15    0.776638E-014
      5.15      6.20    0.428624E-014
      5.15      6.25    0.214228E-014
      5.15      6.30    0.873248E-015
      5.15      6.35    0.207005E-015
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.271875E-016
      5.20     -6.30    0.112006E-015
      5.20     -6.25    0.265273E-015
      5.20     -6.20    0.509659E-015
      5.20     -6.15    0.888915E-015
      5.20     -6.10    0.148467E-014
      5.20     -6.05    0.244559E-014
      5.20     -6.00    0.403703E-014
      5.20     -5.95    0.672436E-014
      5.20     -5.90    0.113117E-013
      5.20     -5.85    0.191703E-013
      5.20     -5.80    0.326114E-013
      5.20     -5.75    0.554894E-013
      5.20     -5.70    0.941668E-013
      5.20     -5.65    0.159047E-012
      5.20     -5.60    0.266980E-012
      5.20     -5.55    0.445018E-012
      5.20     -5.50    0.736200E-012
      5.20     -5.45    0.120841E-011
      5.20     -5.40    0.196780E-011
      5.20     -5.35    0.317899E-011
      5.20     -5.30    0.509511E-011
      5.20     -5.25    0.810229E-011
      5.20     -5.20    0.127847E-010
      5.20     -5.15    0.200192E-010
      5.20     -5.10    0.311115E-010
      5.20     -5.05    0.479911E-010
      5.20     -5.00    0.734868E-010
      5.20     -4.95    0.111715E-009
      5.20     -4.90    0.168621E-009
      5.20     -4.85    0.252726E-009
      5.20     -4.80    0.376153E-009
      5.20     -4.75    0.556024E-009
      5.20     -4.70    0.816347E-009
      5.20     -4.65    0.119053E-008
      5.20     -4.60    0.172475E-008
      5.20     -4.55    0.248235E-008
      5.20     -4.50    0.354961E-008
      5.20     -4.45    0.504322E-008
      5.20     -4.40    0.711988E-008
      5.20     -4.35    0.998853E-008
      5.20     -4.30    0.139258E-007
      5.20     -4.25    0.192954E-007
      5.20     -4.20    0.265721E-007
      5.20     -4.15    0.363713E-007
      5.20     -4.10    0.494852E-007
      5.20     -4.05    0.669263E-007
      5.20     -4.00    0.899795E-007
      5.20     -3.95    0.120264E-006
      5.20     -3.90    0.159807E-006
      5.20     -3.85    0.211126E-006
      5.20     -3.80    0.277326E-006
      5.20     -3.75    0.362212E-006
      5.20     -3.70    0.470410E-006
      5.20     -3.65    0.607506E-006
      5.20     -3.60    0.780194E-006
      5.20     -3.55    0.996439E-006
      5.20     -3.50    0.126565E-005
      5.20     -3.45    0.159884E-005
      5.20     -3.40    0.200886E-005
      5.20     -3.35    0.251049E-005
      5.20     -3.30    0.312072E-005
      5.20     -3.25    0.385881E-005
      5.20     -3.20    0.474652E-005
      5.20     -3.15    0.580813E-005
      5.20     -3.10    0.707061E-005
      5.20     -3.05    0.856357E-005
      5.20     -3.00    0.103193E-004
      5.20     -2.95    0.123727E-004
      5.20     -2.90    0.147609E-004
      5.20     -2.85    0.175235E-004
      5.20     -2.80    0.207016E-004
      5.20     -2.75    0.243382E-004
      5.20     -2.70    0.284769E-004
      5.20     -2.65    0.331620E-004
      5.20     -2.60    0.384373E-004
      5.20     -2.55    0.443460E-004
      5.20     -2.50    0.509292E-004
      5.20     -2.45    0.582258E-004
      5.20     -2.40    0.662710E-004
      5.20     -2.35    0.750959E-004
      5.20     -2.30    0.847263E-004
      5.20     -2.25    0.951823E-004
      5.20     -2.20    0.106477E-003
      5.20     -2.15    0.118615E-003
      5.20     -2.10    0.131596E-003
      5.20     -2.05    0.145406E-003
      5.20     -2.00    0.160026E-003
      5.20     -1.95    0.175426E-003
      5.20     -1.90    0.191567E-003
      5.20     -1.85    0.208398E-003
      5.20     -1.80    0.225863E-003
      5.20     -1.75    0.243893E-003
      5.20     -1.70    0.262413E-003
      5.20     -1.65    0.281338E-003
      5.20     -1.60    0.300577E-003
      5.20     -1.55    0.320032E-003
      5.20     -1.50    0.339601E-003
      5.20     -1.45    0.359175E-003
      5.20     -1.40    0.378645E-003
      5.20     -1.35    0.397896E-003
      5.20     -1.30    0.416817E-003
      5.20     -1.25    0.435293E-003
      5.20     -1.20    0.453213E-003
      5.20     -1.15    0.470469E-003
      5.20     -1.10    0.486955E-003
      5.20     -1.05    0.502572E-003
      5.20     -1.00    0.517226E-003
      5.20     -0.95    0.530831E-003
      5.20     -0.90    0.543308E-003
      5.20     -0.85    0.554588E-003
      5.20     -0.80    0.564609E-003
      5.20     -0.75    0.573322E-003
      5.20     -0.70    0.580685E-003
      5.20     -0.65    0.586671E-003
      5.20     -0.60    0.591258E-003
      5.20     -0.55    0.594441E-003
      5.20     -0.50    0.596220E-003
      5.20     -0.45    0.596610E-003
      5.20     -0.40    0.595633E-003
      5.20     -0.35    0.593323E-003
      5.20     -0.30    0.589721E-003
      5.20     -0.25    0.584877E-003
      5.20     -0.20    0.578851E-003
      5.20     -0.15    0.571705E-003
      5.20     -0.10    0.563511E-003
      5.20     -0.05    0.554345E-003
      5.20      0.00    0.544284E-003
      5.20      0.05    0.533412E-003
      5.20      0.10    0.521810E-003
      5.20      0.15    0.509565E-003
      5.20      0.20    0.496759E-003
      5.20      0.25    0.483475E-003
      5.20      0.30    0.469794E-003
      5.20      0.35    0.455793E-003
      5.20      0.40    0.441546E-003
      5.20      0.45    0.427123E-003
      5.20      0.50    0.412587E-003
      5.20      0.55    0.398000E-003
      5.20      0.60    0.383415E-003
      5.20      0.65    0.368882E-003
      5.20      0.70    0.354444E-003
      5.20      0.75    0.340138E-003
      5.20      0.80    0.326000E-003
      5.20      0.85    0.312055E-003
      5.20      0.90    0.298330E-003
      5.20      0.95    0.284842E-003
      5.20      1.00    0.271609E-003
      5.20      1.05    0.258644E-003
      5.20      1.10    0.245957E-003
      5.20      1.15    0.233557E-003
      5.20      1.20    0.221452E-003
      5.20      1.25    0.209647E-003
      5.20      1.30    0.198148E-003
      5.20      1.35    0.186959E-003
      5.20      1.40    0.176085E-003
      5.20      1.45    0.165530E-003
      5.20      1.50    0.155300E-003
      5.20      1.55    0.145399E-003
      5.20      1.60    0.135832E-003
      5.20      1.65    0.126606E-003
      5.20      1.70    0.117724E-003
      5.20      1.75    0.109193E-003
      5.20      1.80    0.101017E-003
      5.20      1.85    0.932019E-004
      5.20      1.90    0.857502E-004
      5.20      1.95    0.786653E-004
      5.20      2.00    0.719492E-004
      5.20      2.05    0.656026E-004
      5.20      2.10    0.596248E-004
      5.20      2.15    0.540135E-004
      5.20      2.20    0.487651E-004
      5.20      2.25    0.438741E-004
      5.20      2.30    0.393335E-004
      5.20      2.35    0.351348E-004
      5.20      2.40    0.312678E-004
      5.20      2.45    0.277209E-004
      5.20      2.50    0.244815E-004
      5.20      2.55    0.215356E-004
      5.20      2.60    0.188684E-004
      5.20      2.65    0.164642E-004
      5.20      2.70    0.143070E-004
      5.20      2.75    0.123804E-004
      5.20      2.80    0.106676E-004
      5.20      2.85    0.915217E-005
      5.20      2.90    0.781777E-005
      5.20      2.95    0.664845E-005
      5.20      3.00    0.562878E-005
      5.20      3.05    0.474399E-005
      5.20      3.10    0.398006E-005
      5.20      3.15    0.332377E-005
      5.20      3.20    0.276280E-005
      5.20      3.25    0.228575E-005
      5.20      3.30    0.188214E-005
      5.20      3.35    0.154242E-005
      5.20      3.40    0.125795E-005
      5.20      3.45    0.102098E-005
      5.20      3.50    0.824628E-006
      5.20      3.55    0.662774E-006
      5.20      3.60    0.530063E-006
      5.20      3.65    0.421825E-006
      5.20      3.70    0.334016E-006
      5.20      3.75    0.263161E-006
      5.20      3.80    0.206293E-006
      5.20      3.85    0.160895E-006
      5.20      3.90    0.124851E-006
      5.20      3.95    0.963863E-007
      5.20      4.00    0.740302E-007
      5.20      4.05    0.565669E-007
      5.20      4.10    0.429999E-007
      5.20      4.15    0.325175E-007
      5.20      4.20    0.244626E-007
      5.20      4.25    0.183069E-007
      5.20      4.30    0.136286E-007
      5.20      4.35    0.100926E-007
      5.20      4.40    0.743473E-008
      5.20      4.45    0.544791E-008
      5.20      4.50    0.397094E-008
      5.20      4.55    0.287905E-008
      5.20      4.60    0.207631E-008
      5.20      4.65    0.148943E-008
      5.20      4.70    0.106273E-008
      5.20      4.75    0.754232E-009
      5.20      4.80    0.532422E-009
      5.20      4.85    0.373830E-009
      5.20      4.90    0.261069E-009
      5.20      4.95    0.181342E-009
      5.20      5.00    0.125285E-009
      5.20      5.05    0.860903E-010
      5.20      5.10    0.588387E-010
      5.20      5.15    0.399967E-010
      5.20      5.20    0.270418E-010
      5.20      5.25    0.181844E-010
      5.20      5.30    0.121622E-010
      5.20      5.35    0.809064E-011
      5.20      5.40    0.535322E-011
      5.20      5.45    0.352304E-011
      5.20      5.50    0.230625E-011
      5.20      5.55    0.150176E-011
      5.20      5.60    0.972804E-012
      5.20      5.65    0.626929E-012
      5.20      5.70    0.401992E-012
      5.20      5.75    0.256483E-012
      5.20      5.80    0.162839E-012
      5.20      5.85    0.102868E-012
      5.20      5.90    0.646354E-013
      5.20      5.95    0.403588E-013
      5.20      6.00    0.249955E-013
      5.20      6.05    0.152988E-013
      5.20      6.10    0.919143E-014
      5.20      6.15    0.535419E-014
      5.20      6.20    0.295575E-014
      5.20      6.25    0.147774E-014
      5.20      6.30    0.602528E-015
      5.20      6.35    0.142858E-015
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.155666E-016
      5.25     -6.30    0.641670E-016
      5.25     -6.25    0.152219E-015
      5.25     -6.20    0.293519E-015
      5.25     -6.15    0.515379E-015
      5.25     -6.10    0.869852E-015
      5.25     -6.05    0.145337E-014
      5.25     -6.00    0.244035E-014
      5.25     -5.95    0.414003E-014
      5.25     -5.90    0.709145E-014
      5.25     -5.85    0.122207E-013
      5.25     -5.80    0.210986E-013
      5.25     -5.75    0.363585E-013
      5.25     -5.70    0.623684E-013
      5.25     -5.65    0.106299E-012
      5.25     -5.60    0.179808E-012
      5.25     -5.55    0.301672E-012
      5.25     -5.50    0.501851E-012
      5.25     -5.45    0.827727E-012
      5.25     -5.40    0.135358E-011
      5.25     -5.35    0.219487E-011
      5.25     -5.30    0.352952E-011
      5.25     -5.25    0.562949E-011
      5.25     -5.20    0.890704E-011
      5.25     -5.15    0.139822E-010
      5.25     -5.10    0.217798E-010
      5.25     -5.05    0.336691E-010
      5.25     -5.00    0.516613E-010
      5.25     -4.95    0.786877E-010
      5.25     -4.90    0.118989E-009
      5.25     -4.85    0.178655E-009
      5.25     -4.80    0.266364E-009
      5.25     -4.75    0.394394E-009
      5.25     -4.70    0.579989E-009
      5.25     -4.65    0.847191E-009
      5.25     -4.60    0.122928E-008
      5.25     -4.55    0.177200E-008
      5.25     -4.50    0.253777E-008
      5.25     -4.45    0.361116E-008
      5.25     -4.40    0.510595E-008
      5.25     -4.35    0.717413E-008
      5.25     -4.30    0.100173E-007
      5.25     -4.25    0.139011E-007
      5.25     -4.20    0.191729E-007
      5.25     -4.15    0.262840E-007
      5.25     -4.10    0.358162E-007
      5.25     -4.05    0.485152E-007
      5.25     -4.00    0.653291E-007
      5.25     -3.95    0.874552E-007
      5.25     -3.90    0.116395E-006
      5.25     -3.85    0.154020E-006
      5.25     -3.80    0.202642E-006
      5.25     -3.75    0.265100E-006
      5.25     -3.70    0.344856E-006
      5.25     -3.65    0.446100E-006
      5.25     -3.60    0.573868E-006
      5.25     -3.55    0.734164E-006
      5.25     -3.50    0.934103E-006
      5.25     -3.45    0.118205E-005
      5.25     -3.40    0.148775E-005
      5.25     -3.35    0.186251E-005
      5.25     -3.30    0.231932E-005
      5.25     -3.25    0.287297E-005
      5.25     -3.20    0.354021E-005
      5.25     -3.15    0.433984E-005
      5.25     -3.10    0.529277E-005
      5.25     -3.05    0.642207E-005
      5.25     -3.00    0.775299E-005
      5.25     -2.95    0.931290E-005
      5.25     -2.90    0.111312E-004
      5.25     -2.85    0.132391E-004
      5.25     -2.80    0.156696E-004
      5.25     -2.75    0.184569E-004
      5.25     -2.70    0.216362E-004
      5.25     -2.65    0.252434E-004
      5.25     -2.60    0.293144E-004
      5.25     -2.55    0.338846E-004
      5.25     -2.50    0.389883E-004
      5.25     -2.45    0.446581E-004
      5.25     -2.40    0.509240E-004
      5.25     -2.35    0.578131E-004
      5.25     -2.30    0.653484E-004
      5.25     -2.25    0.735483E-004
      5.25     -2.20    0.824262E-004
      5.25     -2.15    0.919892E-004
      5.25     -2.10    0.102238E-003
      5.25     -2.05    0.113167E-003
      5.25     -2.00    0.124762E-003
      5.25     -1.95    0.137003E-003
      5.25     -1.90    0.149859E-003
      5.25     -1.85    0.163294E-003
      5.25     -1.80    0.177263E-003
      5.25     -1.75    0.191713E-003
      5.25     -1.70    0.206584E-003
      5.25     -1.65    0.221809E-003
      5.25     -1.60    0.237316E-003
      5.25     -1.55    0.253024E-003
      5.25     -1.50    0.268850E-003
      5.25     -1.45    0.284706E-003
      5.25     -1.40    0.300501E-003
      5.25     -1.35    0.316142E-003
      5.25     -1.30    0.331533E-003
      5.25     -1.25    0.346581E-003
      5.25     -1.20    0.361193E-003
      5.25     -1.15    0.375276E-003
      5.25     -1.10    0.388741E-003
      5.25     -1.05    0.401506E-003
      5.25     -1.00    0.413489E-003
      5.25     -0.95    0.424617E-003
      5.25     -0.90    0.434822E-003
      5.25     -0.85    0.444046E-003
      5.25     -0.80    0.452234E-003
      5.25     -0.75    0.459345E-003
      5.25     -0.70    0.465342E-003
      5.25     -0.65    0.470200E-003
      5.25     -0.60    0.473902E-003
      5.25     -0.55    0.476440E-003
      5.25     -0.50    0.477815E-003
      5.25     -0.45    0.478040E-003
      5.25     -0.40    0.477133E-003
      5.25     -0.35    0.475121E-003
      5.25     -0.30    0.472040E-003
      5.25     -0.25    0.467933E-003
      5.25     -0.20    0.462850E-003
      5.25     -0.15    0.456844E-003
      5.25     -0.10    0.449977E-003
      5.25     -0.05    0.442312E-003
      5.25      0.00    0.433916E-003
      5.25      0.05    0.424859E-003
      5.25      0.10    0.415213E-003
      5.25      0.15    0.405048E-003
      5.25      0.20    0.394437E-003
      5.25      0.25    0.383448E-003
      5.25      0.30    0.372150E-003
      5.25      0.35    0.360608E-003
      5.25      0.40    0.348885E-003
      5.25      0.45    0.337038E-003
      5.25      0.50    0.325123E-003
      5.25      0.55    0.313190E-003
      5.25      0.60    0.301282E-003
      5.25      0.65    0.289442E-003
      5.25      0.70    0.277705E-003
      5.25      0.75    0.266101E-003
      5.25      0.80    0.254659E-003
      5.25      0.85    0.243400E-003
      5.25      0.90    0.232343E-003
      5.25      0.95    0.221504E-003
      5.25      1.00    0.210895E-003
      5.25      1.05    0.200525E-003
      5.25      1.10    0.190404E-003
      5.25      1.15    0.180535E-003
      5.25      1.20    0.170923E-003
      5.25      1.25    0.161573E-003
      5.25      1.30    0.152486E-003
      5.25      1.35    0.143665E-003
      5.25      1.40    0.135112E-003
      5.25      1.45    0.126829E-003
      5.25      1.50    0.118819E-003
      5.25      1.55    0.111084E-003
      5.25      1.60    0.103626E-003
      5.25      1.65    0.964484E-004
      5.25      1.70    0.895540E-004
      5.25      1.75    0.829452E-004
      5.25      1.80    0.766247E-004
      5.25      1.85    0.705946E-004
      5.25      1.90    0.648567E-004
      5.25      1.95    0.594119E-004
      5.25      2.00    0.542606E-004
      5.25      2.05    0.494021E-004
      5.25      2.10    0.448346E-004
      5.25      2.15    0.405554E-004
      5.25      2.20    0.365604E-004
      5.25      2.25    0.328446E-004
      5.25      2.30    0.294014E-004
      5.25      2.35    0.262234E-004
      5.25      2.40    0.233020E-004
      5.25      2.45    0.206275E-004
      5.25      2.50    0.181893E-004
      5.25      2.55    0.159761E-004
      5.25      2.60    0.139761E-004
      5.25      2.65    0.121766E-004
      5.25      2.70    0.105649E-004
      5.25      2.75    0.912816E-005
      5.25      2.80    0.785323E-005
      5.25      2.85    0.672727E-005
      5.25      2.90    0.573761E-005
      5.25      2.95    0.487194E-005
      5.25      3.00    0.411843E-005
      5.25      3.05    0.346576E-005
      5.25      3.10    0.290324E-005
      5.25      3.15    0.242085E-005
      5.25      3.20    0.200924E-005
      5.25      3.25    0.165981E-005
      5.25      3.30    0.136469E-005
      5.25      3.35    0.111671E-005
      5.25      3.40    0.909412E-006
      5.25      3.45    0.737026E-006
      5.25      3.50    0.594417E-006
      5.25      3.55    0.477061E-006
      5.25      3.60    0.380992E-006
      5.25      3.65    0.302766E-006
      5.25      3.70    0.239406E-006
      5.25      3.75    0.188359E-006
      5.25      3.80    0.147453E-006
      5.25      3.85    0.114848E-006
      5.25      3.90    0.889998E-007
      5.25      3.95    0.686181E-007
      5.25      4.00    0.526337E-007
      5.25      4.05    0.401658E-007
      5.25      4.10    0.304935E-007
      5.25      4.15    0.230309E-007
      5.25      4.20    0.173044E-007
      5.25      4.25    0.129342E-007
      5.25      4.30    0.961727E-008
      5.25      4.35    0.711357E-008
      5.25      4.40    0.523409E-008
      5.25      4.45    0.383095E-008
      5.25      4.50    0.278918E-008
      5.25      4.55    0.201999E-008
      5.25      4.60    0.145518E-008
      5.25      4.65    0.104274E-008
      5.25      4.70    0.743230E-009
      5.25      4.75    0.526929E-009
      5.25      4.80    0.371587E-009
      5.25      4.85    0.260642E-009
      5.25      4.90    0.181845E-009
      5.25      4.95    0.126190E-009
      5.25      5.00    0.870997E-010
      5.25      5.05    0.597959E-010
      5.25      5.10    0.408308E-010
      5.25      5.15    0.277309E-010
      5.25      5.20    0.187326E-010
      5.25      5.25    0.125862E-010
      5.25      5.30    0.841101E-011
      5.25      5.35    0.559070E-011
      5.25      5.40    0.369619E-011
      5.25      5.45    0.243064E-011
      5.25      5.50    0.158994E-011
      5.25      5.55    0.103456E-011
      5.25      5.60    0.669686E-012
      5.25      5.65    0.431286E-012
      5.25      5.70    0.276362E-012
      5.25      5.75    0.176218E-012
      5.25      5.80    0.111816E-012
      5.25      5.85    0.706004E-013
      5.25      5.90    0.443417E-013
      5.25      5.95    0.276783E-013
      5.25      6.00    0.171386E-013
      5.25      6.05    0.104892E-013
      5.25      6.10    0.630224E-014
      5.25      6.15    0.367186E-014
      5.25      6.20    0.202757E-014
      5.25      6.25    0.101400E-014
      5.25      6.30    0.413560E-015
      5.25      6.35    0.980733E-016
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.879381E-017
      5.30     -6.30    0.362951E-016
      5.30     -6.25    0.863550E-016
      5.30     -6.20    0.167477E-015
      5.30     -6.15    0.296917E-015
      5.30     -6.10    0.508224E-015
      5.30     -6.05    0.864506E-015
      5.30     -6.00    0.148127E-014
      5.30     -5.95    0.256521E-014
      5.30     -5.90    0.447936E-014
      5.30     -5.85    0.785136E-014
      5.30     -5.80    0.137514E-013
      5.30     -5.75    0.239820E-013
      5.30     -5.70    0.415444E-013
      5.30     -5.65    0.713830E-013
      5.30     -5.60    0.121561E-012
      5.30     -5.55    0.205100E-012
      5.30     -5.50    0.342830E-012
      5.30     -5.45    0.567772E-012
      5.30     -5.40    0.931800E-012
      5.30     -5.35    0.151570E-011
      5.30     -5.30    0.244422E-011
      5.30     -5.25    0.390837E-011
      5.30     -5.20    0.619819E-011
      5.30     -5.15    0.975063E-011
      5.30     -5.10    0.152186E-010
      5.30     -5.05    0.235703E-010
      5.30     -5.00    0.362299E-010
      5.30     -4.95    0.552770E-010
      5.30     -4.90    0.837245E-010
      5.30     -4.85    0.125906E-009
      5.30     -4.80    0.188006E-009
      5.30     -4.75    0.278791E-009
      5.30     -4.70    0.410591E-009
      5.30     -4.65    0.600627E-009
      5.30     -4.60    0.872775E-009
      5.30     -4.55    0.125991E-008
      5.30     -4.50    0.180696E-008
      5.30     -4.45    0.257491E-008
      5.30     -4.40    0.364596E-008
      5.30     -4.35    0.513010E-008
      5.30     -4.30    0.717351E-008
      5.30     -4.25    0.996910E-008
      5.30     -4.20    0.137697E-007
      5.30     -4.15    0.189043E-007
      5.30     -4.10    0.257981E-007
      5.30     -4.05    0.349969E-007
      5.30     -4.00    0.471962E-007
      5.30     -3.95    0.632762E-007
      5.30     -3.90    0.843433E-007
      5.30     -3.85    0.111778E-006
      5.30     -3.80    0.147293E-006
      5.30     -3.75    0.192993E-006
      5.30     -3.70    0.251451E-006
      5.30     -3.65    0.325791E-006
      5.30     -3.60    0.419775E-006
      5.30     -3.55    0.537900E-006
      5.30     -3.50    0.685510E-006
      5.30     -3.45    0.868901E-006
      5.30     -3.40    0.109544E-005
      5.30     -3.35    0.137369E-005
      5.30     -3.30    0.171350E-005
      5.30     -3.25    0.212616E-005
      5.30     -3.20    0.262447E-005
      5.30     -3.15    0.322284E-005
      5.30     -3.10    0.393736E-005
      5.30     -3.05    0.478585E-005
      5.30     -3.00    0.578789E-005
      5.30     -2.95    0.696478E-005
      5.30     -2.90    0.833948E-005
      5.30     -2.85    0.993654E-005
      5.30     -2.80    0.117819E-004
      5.30     -2.75    0.139027E-004
      5.30     -2.70    0.163270E-004
      5.30     -2.65    0.190836E-004
      5.30     -2.60    0.222014E-004
      5.30     -2.55    0.257091E-004
      5.30     -2.50    0.296349E-004
      5.30     -2.45    0.340057E-004
      5.30     -2.40    0.388468E-004
      5.30     -2.35    0.441809E-004
      5.30     -2.30    0.500283E-004
      5.30     -2.25    0.564053E-004
      5.30     -2.20    0.633245E-004
      5.30     -2.15    0.707938E-004
      5.30     -2.10    0.788162E-004
      5.30     -2.05    0.873888E-004
      5.30     -2.00    0.965031E-004
      5.30     -1.95    0.106144E-003
      5.30     -1.90    0.116291E-003
      5.30     -1.85    0.126916E-003
      5.30     -1.80    0.137984E-003
      5.30     -1.75    0.149456E-003
      5.30     -1.70    0.161284E-003
      5.30     -1.65    0.173415E-003
      5.30     -1.60    0.185792E-003
      5.30     -1.55    0.198350E-003
      5.30     -1.50    0.211023E-003
      5.30     -1.45    0.223739E-003
      5.30     -1.40    0.236424E-003
      5.30     -1.35    0.249002E-003
      5.30     -1.30    0.261395E-003
      5.30     -1.25    0.273525E-003
      5.30     -1.20    0.285316E-003
      5.30     -1.15    0.296689E-003
      5.30     -1.10    0.307573E-003
      5.30     -1.05    0.317896E-003
      5.30     -1.00    0.327591E-003
      5.30     -0.95    0.336597E-003
      5.30     -0.90    0.344855E-003
      5.30     -0.85    0.352316E-003
      5.30     -0.80    0.358935E-003
      5.30     -0.75    0.364675E-003
      5.30     -0.70    0.369506E-003
      5.30     -0.65    0.373405E-003
      5.30     -0.60    0.376358E-003
      5.30     -0.55    0.378357E-003
      5.30     -0.50    0.379405E-003
      5.30     -0.45    0.379508E-003
      5.30     -0.40    0.378685E-003
      5.30     -0.35    0.376957E-003
      5.30     -0.30    0.374354E-003
      5.30     -0.25    0.370912E-003
      5.30     -0.20    0.366673E-003
      5.30     -0.15    0.361682E-003
      5.30     -0.10    0.355991E-003
      5.30     -0.05    0.349652E-003
      5.30      0.00    0.342723E-003
      5.30      0.05    0.335263E-003
      5.30      0.10    0.327330E-003
      5.30      0.15    0.318985E-003
      5.30      0.20    0.310288E-003
      5.30      0.25    0.301297E-003
      5.30      0.30    0.292069E-003
      5.30      0.35    0.282658E-003
      5.30      0.40    0.273116E-003
      5.30      0.45    0.263492E-003
      5.30      0.50    0.253831E-003
      5.30      0.55    0.244173E-003
      5.30      0.60    0.234556E-003
      5.30      0.65    0.225013E-003
      5.30      0.70    0.215574E-003
      5.30      0.75    0.206262E-003
      5.30      0.80    0.197100E-003
      5.30      0.85    0.188106E-003
      5.30      0.90    0.179293E-003
      5.30      0.95    0.170674E-003
      5.30      1.00    0.162258E-003
      5.30      1.05    0.154052E-003
      5.30      1.10    0.146061E-003
      5.30      1.15    0.138288E-003
      5.30      1.20    0.130736E-003
      5.30      1.25    0.123405E-003
      5.30      1.30    0.116298E-003
      5.30      1.35    0.109415E-003
      5.30      1.40    0.102756E-003
      5.30      1.45    0.963220E-004
      5.30      1.50    0.901130E-004
      5.30      1.55    0.841299E-004
      5.30      1.60    0.783736E-004
      5.30      1.65    0.728449E-004
      5.30      1.70    0.675449E-004
      5.30      1.75    0.624746E-004
      5.30      1.80    0.576349E-004
      5.30      1.85    0.530264E-004
      5.30      1.90    0.486494E-004
      5.30      1.95    0.445038E-004
      5.30      2.00    0.405889E-004
      5.30      2.05    0.369032E-004
      5.30      2.10    0.334446E-004
      5.30      2.15    0.302101E-004
      5.30      2.20    0.271959E-004
      5.30      2.25    0.243973E-004
      5.30      2.30    0.218086E-004
      5.30      2.35    0.194235E-004
      5.30      2.40    0.172349E-004
      5.30      2.45    0.152347E-004
      5.30      2.50    0.134145E-004
      5.30      2.55    0.117652E-004
      5.30      2.60    0.102773E-004
      5.30      2.65    0.894097E-005
      5.30      2.70    0.774621E-005
      5.30      2.75    0.668295E-005
      5.30      2.80    0.574110E-005
      5.30      2.85    0.491074E-005
      5.30      2.90    0.418216E-005
      5.30      2.95    0.354597E-005
      5.30      3.00    0.299314E-005
      5.30      3.05    0.251512E-005
      5.30      3.10    0.210382E-005
      5.30      3.15    0.175170E-005
      5.30      3.20    0.145176E-005
      5.30      3.25    0.119756E-005
      5.30      3.30    0.983212E-006
      5.30      3.35    0.803400E-006
      5.30      3.40    0.653335E-006
      5.30      3.45    0.528743E-006
      5.30      3.50    0.425838E-006
      5.30      3.55    0.341289E-006
      5.30      3.60    0.272186E-006
      5.30      3.65    0.216004E-006
      5.30      3.70    0.170569E-006
      5.30      3.75    0.134020E-006
      5.30      3.80    0.104775E-006
      5.30      3.85    0.815000E-007
      5.30      3.90    0.630749E-007
      5.30      3.95    0.485676E-007
      5.30      4.00    0.372065E-007
      5.30      4.05    0.283573E-007
      5.30      4.10    0.215019E-007
      5.30      4.15    0.162198E-007
      5.30      4.20    0.121721E-007
      5.30      4.25    0.908720E-008
      5.30      4.30    0.674887E-008
      5.30      4.35    0.498612E-008
      5.30      4.40    0.366454E-008
      5.30      4.45    0.267914E-008
      5.30      4.50    0.194843E-008
      5.30      4.55    0.140955E-008
      5.30      4.60    0.101434E-008
      5.30      4.65    0.726078E-009
      5.30      4.70    0.516986E-009
      5.30      4.75    0.366155E-009
      5.30      4.80    0.257951E-009
      5.30      4.85    0.180756E-009
      5.30      4.90    0.125988E-009
      5.30      4.95    0.873460E-010
      5.30      5.00    0.602324E-010
      5.30      5.05    0.413132E-010
      5.30      5.10    0.281849E-010
      5.30      5.15    0.191255E-010
      5.30      5.20    0.129085E-010
      5.30      5.25    0.866572E-011
      5.30      5.30    0.578632E-011
      5.30      5.35    0.384300E-011
      5.30      5.40    0.253873E-011
      5.30      5.45    0.166820E-011
      5.30      5.50    0.109039E-011
      5.30      5.55    0.708985E-012
      5.30      5.60    0.458610E-012
      5.30      5.65    0.295147E-012
      5.30      5.70    0.189002E-012
      5.30      5.75    0.120439E-012
      5.30      5.80    0.763786E-013
      5.30      5.85    0.482007E-013
      5.30      5.90    0.302602E-013
      5.30      5.95    0.188824E-013
      5.30      6.00    0.116897E-013
      5.30      6.05    0.715381E-014
      5.30      6.10    0.429853E-014
      5.30      6.15    0.250491E-014
      5.30      6.20    0.138357E-014
      5.30      6.25    0.692144E-015
      5.30      6.30    0.282371E-015
      5.30      6.35    0.669759E-016
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.490562E-017
      5.35     -6.30    0.202948E-016
      5.35     -6.25    0.485240E-016
      5.35     -6.20    0.949307E-016
      5.35     -6.15    0.170590E-015
      5.35     -6.10    0.297407E-015
      5.35     -6.05    0.517107E-015
      5.35     -6.00    0.906798E-015
      5.35     -5.95    0.160550E-014
      5.35     -5.90    0.285890E-014
      5.35     -5.85    0.509385E-014
      5.35     -5.80    0.904134E-014
      5.35     -5.75    0.159370E-013
      5.35     -5.70    0.278447E-013
      5.35     -5.65    0.481742E-013
      5.35     -5.60    0.824997E-013
      5.35     -5.55    0.139844E-012
      5.35     -5.50    0.234669E-012
      5.35     -5.45    0.389947E-012
      5.35     -5.40    0.641826E-012
      5.35     -5.35    0.104670E-011
      5.35     -5.30    0.169180E-011
      5.35     -5.25    0.271087E-011
      5.35     -5.20    0.430736E-011
      5.35     -5.15    0.678817E-011
      5.35     -5.10    0.106126E-010
      5.35     -5.05    0.164627E-010
      5.35     -5.00    0.253433E-010
      5.35     -4.95    0.387235E-010
      5.35     -4.90    0.587354E-010
      5.35     -4.85    0.884494E-010
      5.35     -4.80    0.132255E-009
      5.35     -4.75    0.196383E-009
      5.35     -4.70    0.289610E-009
      5.35     -4.65    0.424212E-009
      5.35     -4.60    0.617239E-009
      5.35     -4.55    0.892201E-009
      5.35     -4.50    0.128128E-008
      5.35     -4.45    0.182824E-008
      5.35     -4.40    0.259215E-008
      5.35     -4.35    0.365221E-008
      5.35     -4.30    0.511384E-008
      5.35     -4.25    0.711641E-008
      5.35     -4.20    0.984291E-008
      5.35     -4.15    0.135319E-007
      5.35     -4.10    0.184924E-007
      5.35     -4.05    0.251215E-007
      5.35     -4.00    0.339265E-007
      5.35     -3.95    0.455508E-007
      5.35     -3.90    0.608045E-007
      5.35     -3.85    0.807010E-007
      5.35     -3.80    0.106499E-006
      5.35     -3.75    0.139751E-006
      5.35     -3.70    0.182357E-006
      5.35     -3.65    0.236630E-006
      5.35     -3.60    0.305362E-006
      5.35     -3.55    0.391901E-006
      5.35     -3.50    0.500230E-006
      5.35     -3.45    0.635059E-006
      5.35     -3.40    0.801913E-006
      5.35     -3.35    0.100722E-005
      5.35     -3.30    0.125843E-005
      5.35     -3.25    0.156405E-005
      5.35     -3.20    0.193381E-005
      5.35     -3.15    0.237866E-005
      5.35     -3.10    0.291090E-005
      5.35     -3.05    0.354416E-005
      5.35     -3.00    0.429349E-005
      5.35     -2.95    0.517531E-005
      5.35     -2.90    0.620743E-005
      5.35     -2.85    0.740890E-005
      5.35     -2.80    0.879999E-005
      5.35     -2.75    0.104020E-004
      5.35     -2.70    0.122371E-004
      5.35     -2.65    0.143279E-004
      5.35     -2.60    0.166977E-004
      5.35     -2.55    0.193694E-004
      5.35     -2.50    0.223658E-004
      5.35     -2.45    0.257088E-004
      5.35     -2.40    0.294192E-004
      5.35     -2.35    0.335161E-004
      5.35     -2.30    0.380165E-004
      5.35     -2.25    0.429348E-004
      5.35     -2.20    0.482823E-004
      5.35     -2.15    0.540668E-004
      5.35     -2.10    0.602921E-004
      5.35     -2.05    0.669578E-004
      5.35     -2.00    0.740588E-004
      5.35     -1.95    0.815850E-004
      5.35     -1.90    0.895212E-004
      5.35     -1.85    0.978469E-004
      5.35     -1.80    0.106536E-003
      5.35     -1.75    0.115558E-003
      5.35     -1.70    0.124877E-003
      5.35     -1.65    0.134451E-003
      5.35     -1.60    0.144234E-003
      5.35     -1.55    0.154177E-003
      5.35     -1.50    0.164225E-003
      5.35     -1.45    0.174322E-003
      5.35     -1.40    0.184408E-003
      5.35     -1.35    0.194422E-003
      5.35     -1.30    0.204299E-003
      5.35     -1.25    0.213978E-003
      5.35     -1.20    0.223394E-003
      5.35     -1.15    0.232485E-003
      5.35     -1.10    0.241191E-003
      5.35     -1.05    0.249452E-003
      5.35     -1.00    0.257214E-003
      5.35     -0.95    0.264425E-003
      5.35     -0.90    0.271037E-003
      5.35     -0.85    0.277008E-003
      5.35     -0.80    0.282301E-003
      5.35     -0.75    0.286884E-003
      5.35     -0.70    0.290733E-003
      5.35     -0.65    0.293828E-003
      5.35     -0.60    0.296156E-003
      5.35     -0.55    0.297712E-003
      5.35     -0.50    0.298497E-003
      5.35     -0.45    0.298516E-003
      5.35     -0.40    0.297784E-003
      5.35     -0.35    0.296319E-003
      5.35     -0.30    0.294146E-003
      5.35     -0.25    0.291294E-003
      5.35     -0.20    0.287799E-003
      5.35     -0.15    0.283698E-003
      5.35     -0.10    0.279033E-003
      5.35     -0.05    0.273849E-003
      5.35      0.00    0.268194E-003
      5.35      0.05    0.262115E-003
      5.35      0.10    0.255663E-003
      5.35      0.15    0.248887E-003
      5.35      0.20    0.241836E-003
      5.35      0.25    0.234559E-003
      5.35      0.30    0.227103E-003
      5.35      0.35    0.219512E-003
      5.35      0.40    0.211830E-003
      5.35      0.45    0.204095E-003
      5.35      0.50    0.196344E-003
      5.35      0.55    0.188612E-003
      5.35      0.60    0.180928E-003
      5.35      0.65    0.173318E-003
      5.35      0.70    0.165807E-003
      5.35      0.75    0.158413E-003
      5.35      0.80    0.151154E-003
      5.35      0.85    0.144044E-003
      5.35      0.90    0.137094E-003
      5.35      0.95    0.130312E-003
      5.35      1.00    0.123705E-003
      5.35      1.05    0.117278E-003
      5.35      1.10    0.111034E-003
      5.35      1.15    0.104975E-003
      5.35      1.20    0.991010E-004
      5.35      1.25    0.934132E-004
      5.35      1.30    0.879112E-004
      5.35      1.35    0.825943E-004
      5.35      1.40    0.774619E-004
      5.35      1.45    0.725134E-004
      5.35      1.50    0.677483E-004
      5.35      1.55    0.631660E-004
      5.35      1.60    0.587662E-004
      5.35      1.65    0.545488E-004
      5.35      1.70    0.505137E-004
      5.35      1.75    0.466608E-004
      5.35      1.80    0.429899E-004
      5.35      1.85    0.395008E-004
      5.35      1.90    0.361930E-004
      5.35      1.95    0.330655E-004
      5.35      2.00    0.301172E-004
      5.35      2.05    0.273464E-004
      5.35      2.10    0.247506E-004
      5.35      2.15    0.223273E-004
      5.35      2.20    0.200727E-004
      5.35      2.25    0.179829E-004
      5.35      2.30    0.160531E-004
      5.35      2.35    0.142781E-004
      5.35      2.40    0.126520E-004
      5.35      2.45    0.111684E-004
      5.35      2.50    0.982046E-005
      5.35      2.55    0.860114E-005
      5.35      2.60    0.750296E-005
      5.35      2.65    0.651828E-005
      5.35      2.70    0.563939E-005
      5.35      2.75    0.485850E-005
      5.35      2.80    0.416793E-005
      5.35      2.85    0.356010E-005
      5.35      2.90    0.302765E-005
      5.35      2.95    0.256348E-005
      5.35      3.00    0.216079E-005
      5.35      3.05    0.181315E-005
      5.35      3.10    0.151453E-005
      5.35      3.15    0.125928E-005
      5.35      3.20    0.104220E-005
      5.35      3.25    0.858518E-006
      5.35      3.30    0.703882E-006
      5.35      3.35    0.574364E-006
      5.35      3.40    0.466441E-006
      5.35      3.45    0.376976E-006
      5.35      3.50    0.303198E-006
      5.35      3.55    0.242673E-006
      5.35      3.60    0.193279E-006
      5.35      3.65    0.153182E-006
      5.35      3.70    0.120802E-006
      5.35      3.75    0.947933E-007
      5.35      3.80    0.740127E-007
      5.35      3.85    0.574977E-007
      5.35      3.90    0.444427E-007
      5.35      3.95    0.341780E-007
      5.35      4.00    0.261505E-007
      5.35      4.05    0.199065E-007
      5.35      4.10    0.150758E-007
      5.35      4.15    0.113588E-007
      5.35      4.20    0.851409E-008
      5.35      4.25    0.634886E-008
      5.35      4.30    0.470974E-008
      5.35      4.35    0.347565E-008
      5.35      4.40    0.255156E-008
      5.35      4.45    0.186338E-008
      5.35      4.50    0.135369E-008
      5.35      4.55    0.978255E-009
      5.35      4.60    0.703227E-009
      5.35      4.65    0.502858E-009
      5.35      4.70    0.357682E-009
      5.35      4.75    0.253074E-009
      5.35      4.80    0.178111E-009
      5.35      4.85    0.124689E-009
      5.35      4.90    0.868259E-010
      5.35      4.95    0.601390E-010
      5.35      5.00    0.414328E-010
      5.35      5.05    0.283931E-010
      5.35      5.10    0.193534E-010
      5.35      5.15    0.131213E-010
      5.35      5.20    0.884850E-011
      5.35      5.25    0.593522E-011
      5.35      5.30    0.395986E-011
      5.35      5.35    0.262785E-011
      5.35      5.40    0.173463E-011
      5.35      5.45    0.113895E-011
      5.35      5.50    0.743896E-012
      5.35      5.55    0.483336E-012
      5.35      5.60    0.312425E-012
      5.35      5.65    0.200929E-012
      5.35      5.70    0.128582E-012
      5.35      5.75    0.818863E-013
      5.35      5.80    0.518995E-013
      5.35      5.85    0.327356E-013
      5.35      5.90    0.205424E-013
      5.35      5.95    0.128142E-013
      5.35      6.00    0.793135E-014
      5.35      6.05    0.485342E-014
      5.35      6.10    0.291648E-014
      5.35      6.15    0.169986E-014
      5.35      6.20    0.939165E-015
      5.35      6.25    0.469973E-015
      5.35      6.30    0.191788E-015
      5.35      6.35    0.454994E-016
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.270820E-017
      5.40     -6.30    0.112482E-016
      5.40     -6.25    0.271019E-016
      5.40     -6.20    0.536984E-016
      5.40     -6.15    0.982792E-016
      5.40     -6.10    0.175351E-015
      5.40     -6.05    0.312806E-015
      5.40     -6.00    0.562549E-015
      5.40     -5.95    0.101868E-014
      5.40     -5.90    0.184822E-014
      5.40     -5.85    0.334247E-014
      5.40     -5.80    0.600182E-014
      5.40     -5.75    0.106745E-013
      5.40     -5.70    0.187805E-013
      5.40     -5.65    0.326713E-013
      5.40     -5.60    0.561978E-013
      5.40     -5.55    0.956047E-013
      5.40     -5.50    0.160919E-012
      5.40     -5.45    0.268088E-012
      5.40     -5.40    0.442249E-012
      5.40     -5.35    0.722670E-012
      5.40     -5.30    0.117017E-011
      5.40     -5.25    0.187813E-011
      5.40     -5.20    0.298878E-011
      5.40     -5.15    0.471696E-011
      5.40     -5.10    0.738462E-011
      5.40     -5.05    0.114704E-010
      5.40     -5.00    0.176806E-010
      5.40     -4.95    0.270489E-010
      5.40     -4.90    0.410778E-010
      5.40     -4.85    0.619338E-010
      5.40     -4.80    0.927187E-010
      5.40     -4.75    0.137841E-009
      5.40     -4.70    0.203519E-009
      5.40     -4.65    0.298465E-009
      5.40     -4.60    0.434796E-009
      5.40     -4.55    0.629242E-009
      5.40     -4.50    0.904749E-009
      5.40     -4.45    0.129255E-008
      5.40     -4.40    0.183490E-008
      5.40     -4.35    0.258851E-008
      5.40     -4.30    0.362902E-008
      5.40     -4.25    0.505658E-008
      5.40     -4.20    0.700292E-008
      5.40     -4.15    0.964011E-008
      5.40     -4.10    0.131913E-007
      5.40     -4.05    0.179440E-007
      5.40     -4.00    0.242661E-007
      5.40     -3.95    0.326249E-007
      5.40     -3.90    0.436103E-007
      5.40     -3.85    0.579615E-007
      5.40     -3.80    0.765983E-007
      5.40     -3.75    0.100658E-006
      5.40     -3.70    0.131536E-006
      5.40     -3.65    0.170933E-006
      5.40     -3.60    0.220907E-006
      5.40     -3.55    0.283934E-006
      5.40     -3.50    0.362965E-006
      5.40     -3.45    0.461496E-006
      5.40     -3.40    0.583641E-006
      5.40     -3.35    0.734202E-006
      5.40     -3.30    0.918744E-006
      5.40     -3.25    0.114367E-005
      5.40     -3.20    0.141628E-005
      5.40     -3.15    0.174486E-005
      5.40     -3.10    0.213871E-005
      5.40     -3.05    0.260819E-005
      5.40     -3.00    0.316476E-005
      5.40     -2.95    0.382099E-005
      5.40     -2.90    0.459053E-005
      5.40     -2.85    0.548807E-005
      5.40     -2.80    0.652927E-005
      5.40     -2.75    0.773068E-005
      5.40     -2.70    0.910957E-005
      5.40     -2.65    0.106838E-004
      5.40     -2.60    0.124715E-004
      5.40     -2.55    0.144910E-004
      5.40     -2.50    0.167604E-004
      5.40     -2.45    0.192973E-004
      5.40     -2.40    0.221187E-004
      5.40     -2.35    0.252402E-004
      5.40     -2.30    0.286758E-004
      5.40     -2.25    0.324378E-004
      5.40     -2.20    0.365362E-004
      5.40     -2.15    0.409781E-004
      5.40     -2.10    0.457677E-004
      5.40     -2.05    0.509059E-004
      5.40     -2.00    0.563899E-004
      5.40     -1.95    0.622131E-004
      5.40     -1.90    0.683647E-004
      5.40     -1.85    0.748297E-004
      5.40     -1.80    0.815890E-004
      5.40     -1.75    0.886189E-004
      5.40     -1.70    0.958918E-004
      5.40     -1.65    0.103376E-003
      5.40     -1.60    0.111036E-003
      5.40     -1.55    0.118832E-003
      5.40     -1.50    0.126722E-003
      5.40     -1.45    0.134661E-003
      5.40     -1.40    0.142601E-003
      5.40     -1.35    0.150493E-003
      5.40     -1.30    0.158287E-003
      5.40     -1.25    0.165932E-003
      5.40     -1.20    0.173375E-003
      5.40     -1.15    0.180568E-003
      5.40     -1.10    0.187459E-003
      5.40     -1.05    0.194002E-003
      5.40     -1.00    0.200151E-003
      5.40     -0.95    0.205864E-003
      5.40     -0.90    0.211102E-003
      5.40     -0.85    0.215830E-003
      5.40     -0.80    0.220018E-003
      5.40     -0.75    0.223639E-003
      5.40     -0.70    0.226672E-003
      5.40     -0.65    0.229101E-003
      5.40     -0.60    0.230917E-003
      5.40     -0.55    0.232113E-003
      5.40     -0.50    0.232690E-003
      5.40     -0.45    0.232654E-003
      5.40     -0.40    0.232015E-003
      5.40     -0.35    0.230789E-003
      5.40     -0.30    0.228996E-003
      5.40     -0.25    0.226660E-003
      5.40     -0.20    0.223810E-003
      5.40     -0.15    0.220477E-003
      5.40     -0.10    0.216696E-003
      5.40     -0.05    0.212503E-003
      5.40      0.00    0.207937E-003
      5.40      0.05    0.203038E-003
      5.40      0.10    0.197846E-003
      5.40      0.15    0.192403E-003
      5.40      0.20    0.186749E-003
      5.40      0.25    0.180922E-003
      5.40      0.30    0.174962E-003
      5.40      0.35    0.168905E-003
      5.40      0.40    0.162785E-003
      5.40      0.45    0.156634E-003
      5.40      0.50    0.150483E-003
      5.40      0.55    0.144357E-003
      5.40      0.60    0.138282E-003
      5.40      0.65    0.132278E-003
      5.40      0.70    0.126363E-003
      5.40      0.75    0.120553E-003
      5.40      0.80    0.114862E-003
      5.40      0.85    0.109300E-003
      5.40      0.90    0.103875E-003
      5.40      0.95    0.985937E-004
      5.40      1.00    0.934604E-004
      5.40      1.05    0.884782E-004
      5.40      1.10    0.836489E-004
      5.40      1.15    0.789734E-004
      5.40      1.20    0.744514E-004
      5.40      1.25    0.700825E-004
      5.40      1.30    0.658656E-004
      5.40      1.35    0.617996E-004
      5.40      1.40    0.578831E-004
      5.40      1.45    0.541148E-004
      5.40      1.50    0.504936E-004
      5.40      1.55    0.470183E-004
      5.40      1.60    0.436880E-004
      5.40      1.65    0.405017E-004
      5.40      1.70    0.374589E-004
      5.40      1.75    0.345587E-004
      5.40      1.80    0.318004E-004
      5.40      1.85    0.291832E-004
      5.40      1.90    0.267063E-004
      5.40      1.95    0.243683E-004
      5.40      2.00    0.221679E-004
      5.40      2.05    0.201033E-004
      5.40      2.10    0.181723E-004
      5.40      2.15    0.163724E-004
      5.40      2.20    0.147006E-004
      5.40      2.25    0.131533E-004
      5.40      2.30    0.117268E-004
      5.40      2.35    0.104168E-004
      5.40      2.40    0.921848E-005
      5.40      2.45    0.812692E-005
      5.40      2.50    0.713676E-005
      5.40      2.55    0.624245E-005
      5.40      2.60    0.543825E-005
      5.40      2.65    0.471829E-005
      5.40      2.70    0.407668E-005
      5.40      2.75    0.350750E-005
      5.40      2.80    0.300494E-005
      5.40      2.85    0.256328E-005
      5.40      2.90    0.217699E-005
      5.40      2.95    0.184076E-005
      5.40      3.00    0.154952E-005
      5.40      3.05    0.129848E-005
      5.40      3.10    0.108317E-005
      5.40      3.15    0.899414E-006
      5.40      3.20    0.743377E-006
      5.40      3.25    0.611545E-006
      5.40      3.30    0.500728E-006
      5.40      3.35    0.408050E-006
      5.40      3.40    0.330941E-006
      5.40      3.45    0.267116E-006
      5.40      3.50    0.214558E-006
      5.40      3.55    0.171505E-006
      5.40      3.60    0.136421E-006
      5.40      3.65    0.107981E-006
      5.40      3.70    0.850478E-007
      5.40      3.75    0.666529E-007
      5.40      3.80    0.519763E-007
      5.40      3.85    0.403284E-007
      5.40      3.90    0.311335E-007
      5.40      3.95    0.239137E-007
      5.40      4.00    0.182750E-007
      5.40      4.05    0.138949E-007
      5.40      4.10    0.105106E-007
      5.40      4.15    0.790994E-008
      5.40      4.20    0.592217E-008
      5.40      4.25    0.441107E-008
      5.40      4.30    0.326857E-008
      5.40      4.35    0.240943E-008
      5.40      4.40    0.176689E-008
      5.40      4.45    0.128895E-008
      5.40      4.50    0.935390E-009
      5.40      4.55    0.675258E-009
      5.40      4.60    0.484913E-009
      5.40      4.65    0.346395E-009
      5.40      4.70    0.246144E-009
      5.40      4.75    0.173984E-009
      5.40      4.80    0.122330E-009
      5.40      4.85    0.855566E-010
      5.40      4.90    0.595208E-010
      5.40      4.95    0.411884E-010
      5.40      5.00    0.283511E-010
      5.40      5.05    0.194111E-010
      5.40      5.10    0.132195E-010
      5.40      5.15    0.895493E-011
      5.40      5.20    0.603379E-011
      5.40      5.25    0.404389E-011
      5.40      5.30    0.269581E-011
      5.40      5.35    0.178758E-011
      5.40      5.40    0.117905E-011
      5.40      5.45    0.773568E-012
      5.40      5.50    0.504871E-012
      5.40      5.55    0.327793E-012
      5.40      5.60    0.211732E-012
      5.40      5.65    0.136076E-012
      5.40      5.70    0.870225E-013
      5.40      5.75    0.553844E-013
      5.40      5.80    0.350821E-013
      5.40      5.85    0.221165E-013
      5.40      5.90    0.138725E-013
      5.40      5.95    0.865062E-014
      5.40      6.00    0.535315E-014
      5.40      6.05    0.327549E-014
      5.40      6.10    0.196841E-014
      5.40      6.15    0.114749E-014
      5.40      6.20    0.634164E-015
      5.40      6.25    0.317445E-015
      5.40      6.30    0.129582E-015
      5.40      6.35    0.307480E-016
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.148604E-017
      5.45     -6.30    0.621056E-017
      5.45     -6.25    0.151369E-016
      5.45     -6.20    0.305270E-016
      5.45     -6.15    0.572110E-016
      5.45     -6.10    0.104938E-015
      5.45     -6.05    0.192559E-015
      5.45     -6.00    0.355295E-015
      5.45     -5.95    0.657220E-015
      5.45     -5.90    0.121238E-014
      5.45     -5.85    0.222016E-014
      5.45     -5.80    0.402378E-014
      5.45     -5.75    0.720607E-014
      5.45     -5.70    0.127445E-013
      5.45     -5.65    0.222600E-013
      5.45     -5.60    0.384110E-013
      5.45     -5.55    0.655137E-013
      5.45     -5.50    0.110507E-012
      5.45     -5.45    0.184442E-012
      5.45     -5.40    0.304756E-012
      5.45     -5.35    0.498719E-012
      5.45     -5.30    0.808614E-012
      5.45     -5.25    0.129944E-011
      5.45     -5.20    0.207031E-011
      5.45     -5.15    0.327110E-011
      5.45     -5.10    0.512666E-011
      5.45     -5.05    0.797168E-011
      5.45     -5.00    0.123005E-010
      5.45     -4.95    0.188379E-010
      5.45     -4.90    0.286379E-010
      5.45     -4.85    0.432229E-010
      5.45     -4.80    0.647751E-010
      5.45     -4.75    0.963996E-010
      5.45     -4.70    0.142483E-009
      5.45     -4.65    0.209180E-009
      5.45     -4.60    0.305058E-009
      5.45     -4.55    0.441971E-009
      5.45     -4.50    0.636191E-009
      5.45     -4.45    0.909912E-009
      5.45     -4.40    0.129319E-008
      5.45     -4.35    0.182643E-008
      5.45     -4.30    0.256362E-008
      5.45     -4.25    0.357635E-008
      5.45     -4.20    0.495894E-008
      5.45     -4.15    0.683479E-008
      5.45     -4.10    0.936423E-008
      5.45     -4.05    0.127542E-007
      5.45     -4.00    0.172698E-007
      5.45     -3.95    0.232488E-007
      5.45     -3.90    0.311180E-007
      5.45     -3.85    0.414132E-007
      5.45     -3.80    0.548028E-007
      5.45     -3.75    0.721145E-007
      5.45     -3.70    0.943663E-007
      5.45     -3.65    0.122801E-006
      5.45     -3.60    0.158928E-006
      5.45     -3.55    0.204562E-006
      5.45     -3.50    0.261876E-006
      5.45     -3.45    0.333450E-006
      5.45     -3.40    0.422323E-006
      5.45     -3.35    0.532055E-006
      5.45     -3.30    0.666780E-006
      5.45     -3.25    0.831268E-006
      5.45     -3.20    0.103097E-005
      5.45     -3.15    0.127210E-005
      5.45     -3.10    0.156163E-005
      5.45     -3.05    0.190738E-005
      5.45     -3.00    0.231800E-005
      5.45     -2.95    0.280302E-005
      5.45     -2.90    0.337283E-005
      5.45     -2.85    0.403863E-005
      5.45     -2.80    0.481242E-005
      5.45     -2.75    0.570694E-005
      5.45     -2.70    0.673552E-005
      5.45     -2.65    0.791198E-005
      5.45     -2.60    0.925052E-005
      5.45     -2.55    0.107655E-004
      5.45     -2.50    0.124711E-004
      5.45     -2.45    0.143814E-004
      5.45     -2.40    0.165099E-004
      5.45     -2.35    0.188691E-004
      5.45     -2.30    0.214708E-004
      5.45     -2.25    0.243249E-004
      5.45     -2.20    0.274399E-004
      5.45     -2.15    0.308222E-004
      5.45     -2.10    0.344759E-004
      5.45     -2.05    0.384027E-004
      5.45     -2.00    0.426011E-004
      5.45     -1.95    0.470670E-004
      5.45     -1.90    0.517929E-004
      5.45     -1.85    0.567679E-004
      5.45     -1.80    0.619779E-004
      5.45     -1.75    0.674052E-004
      5.45     -1.70    0.730289E-004
      5.45     -1.65    0.788246E-004
      5.45     -1.60    0.847649E-004
      5.45     -1.55    0.908193E-004
      5.45     -1.50    0.969549E-004
      5.45     -1.45    0.103136E-003
      5.45     -1.40    0.109326E-003
      5.45     -1.35    0.115485E-003
      5.45     -1.30    0.121574E-003
      5.45     -1.25    0.127551E-003
      5.45     -1.20    0.133376E-003
      5.45     -1.15    0.139008E-003
      5.45     -1.10    0.144408E-003
      5.45     -1.05    0.149537E-003
      5.45     -1.00    0.154358E-003
      5.45     -0.95    0.158837E-003
      5.45     -0.90    0.162943E-003
      5.45     -0.85    0.166648E-003
      5.45     -0.80    0.169925E-003
      5.45     -0.75    0.172755E-003
      5.45     -0.70    0.175119E-003
      5.45     -0.65    0.177006E-003
      5.45     -0.60    0.178405E-003
      5.45     -0.55    0.179313E-003
      5.45     -0.50    0.179730E-003
      5.45     -0.45    0.179661E-003
      5.45     -0.40    0.179113E-003
      5.45     -0.35    0.178100E-003
      5.45     -0.30    0.176637E-003
      5.45     -0.25    0.174745E-003
      5.45     -0.20    0.172447E-003
      5.45     -0.15    0.169768E-003
      5.45     -0.10    0.166736E-003
      5.45     -0.05    0.163381E-003
      5.45      0.00    0.159734E-003
      5.45      0.05    0.155828E-003
      5.45      0.10    0.151696E-003
      5.45      0.15    0.147370E-003
      5.45      0.20    0.142884E-003
      5.45      0.25    0.138268E-003
      5.45      0.30    0.133555E-003
      5.45      0.35    0.128772E-003
      5.45      0.40    0.123948E-003
      5.45      0.45    0.119109E-003
      5.45      0.50    0.114278E-003
      5.45      0.55    0.109476E-003
      5.45      0.60    0.104722E-003
      5.45      0.65    0.100034E-003
      5.45      0.70    0.954249E-004
      5.45      0.75    0.909073E-004
      5.45      0.80    0.864912E-004
      5.45      0.85    0.821846E-004
      5.45      0.90    0.779935E-004
      5.45      0.95    0.739224E-004
      5.45      1.00    0.699745E-004
      5.45      1.05    0.661514E-004
      5.45      1.10    0.624542E-004
      5.45      1.15    0.588827E-004
      5.45      1.20    0.554362E-004
      5.45      1.25    0.521138E-004
      5.45      1.30    0.489140E-004
      5.45      1.35    0.458353E-004
      5.45      1.40    0.428760E-004
      5.45      1.45    0.400345E-004
      5.45      1.50    0.373093E-004
      5.45      1.55    0.346990E-004
      5.45      1.60    0.322023E-004
      5.45      1.65    0.298180E-004
      5.45      1.70    0.275450E-004
      5.45      1.75    0.253823E-004
      5.45      1.80    0.233290E-004
      5.45      1.85    0.213839E-004
      5.45      1.90    0.195460E-004
      5.45      1.95    0.178139E-004
      5.45      2.00    0.161864E-004
      5.45      2.05    0.146616E-004
      5.45      2.10    0.132376E-004
      5.45      2.15    0.119123E-004
      5.45      2.20    0.106832E-004
      5.45      2.25    0.954730E-005
      5.45      2.30    0.850162E-005
      5.45      2.35    0.754270E-005
      5.45      2.40    0.666688E-005
      5.45      2.45    0.587023E-005
      5.45      2.50    0.514865E-005
      5.45      2.55    0.449788E-005
      5.45      2.60    0.391353E-005
      5.45      2.65    0.339117E-005
      5.45      2.70    0.292632E-005
      5.45      2.75    0.251457E-005
      5.45      2.80    0.215154E-005
      5.45      2.85    0.183298E-005
      5.45      2.90    0.155476E-005
      5.45      2.95    0.131295E-005
      5.45      3.00    0.110380E-005
      5.45      3.05    0.923788E-006
      5.45      3.10    0.769619E-006
      5.45      3.15    0.638238E-006
      5.45      3.20    0.526837E-006
      5.45      3.25    0.432853E-006
      5.45      3.30    0.353965E-006
      5.45      3.35    0.288085E-006
      5.45      3.40    0.233350E-006
      5.45      3.45    0.188108E-006
      5.45      3.50    0.150907E-006
      5.45      3.55    0.120475E-006
      5.45      3.60    0.957111E-007
      5.45      3.65    0.756644E-007
      5.45      3.70    0.595217E-007
      5.45      3.75    0.465911E-007
      5.45      3.80    0.362881E-007
      5.45      3.85    0.281222E-007
      5.45      3.90    0.216845E-007
      5.45      3.95    0.166363E-007
      5.45      4.00    0.126987E-007
      5.45      4.05    0.964395E-008
      5.45      4.10    0.728672E-008
      5.45      4.15    0.547752E-008
      5.45      4.20    0.409643E-008
      5.45      4.25    0.304781E-008
      5.45      4.30    0.225593E-008
      5.45      4.35    0.166117E-008
      5.45      4.40    0.121687E-008
      5.45      4.45    0.886775E-009
      5.45      4.50    0.642860E-009
      5.45      4.55    0.463604E-009
      5.45      4.60    0.332585E-009
      5.45      4.65    0.237343E-009
      5.45      4.70    0.168487E-009
      5.45      4.75    0.118978E-009
      5.45      4.80    0.835748E-010
      5.45      4.85    0.583967E-010
      5.45      4.90    0.405884E-010
      5.45      4.95    0.280616E-010
      5.45      5.00    0.192983E-010
      5.45      5.05    0.132014E-010
      5.45      5.10    0.898274E-011
      5.45      5.15    0.607977E-011
      5.45      5.20    0.409310E-011
      5.45      5.25    0.274098E-011
      5.45      5.30    0.182577E-011
      5.45      5.35    0.120971E-011
      5.45      5.40    0.797277E-012
      5.45      5.45    0.522691E-012
      5.45      5.50    0.340881E-012
      5.45      5.55    0.221159E-012
      5.45      5.60    0.142751E-012
      5.45      5.65    0.916796E-013
      5.45      5.70    0.585912E-013
      5.45      5.75    0.372659E-013
      5.45      5.80    0.235914E-013
      5.45      5.85    0.148646E-013
      5.45      5.90    0.931958E-014
      5.45      5.95    0.580950E-014
      5.45      6.00    0.359422E-014
      5.45      6.05    0.219905E-014
      5.45      6.10    0.132160E-014
      5.45      6.15    0.770580E-015
      5.45      6.20    0.425981E-015
      5.45      6.25    0.213303E-015
      5.45      6.30    0.870958E-016
      5.45      6.35    0.206709E-016
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.816824E-018
      5.50     -6.30    0.344537E-017
      5.50     -6.25    0.853437E-017
      5.50     -6.20    0.176168E-016
      5.50     -6.15    0.339776E-016
      5.50     -6.10    0.642625E-016
      5.50     -6.05    0.121341E-015
      5.50     -6.00    0.229297E-015
      5.50     -5.95    0.431994E-015
      5.50     -5.90    0.807606E-015
      5.50     -5.85    0.149295E-014
      5.50     -5.80    0.272382E-014
      5.50     -5.75    0.490101E-014
      5.50     -5.70    0.869738E-014
      5.50     -5.65    0.152296E-013
      5.50     -5.60    0.263310E-013
      5.50     -5.55    0.449807E-013
      5.50     -5.50    0.759722E-013
      5.50     -5.45    0.126946E-012
      5.50     -5.40    0.209968E-012
      5.50     -5.35    0.343927E-012
      5.50     -5.30    0.558134E-012
      5.50     -5.25    0.897693E-012
      5.50     -5.20    0.143143E-011
      5.50     -5.15    0.226355E-011
      5.50     -5.10    0.355052E-011
      5.50     -5.05    0.552548E-011
      5.50     -5.00    0.853316E-011
      5.50     -4.95    0.130794E-010
      5.50     -4.90    0.199010E-010
      5.50     -4.85    0.300630E-010
      5.50     -4.80    0.450939E-010
      5.50     -4.75    0.671715E-010
      5.50     -4.70    0.993759E-010
      5.50     -4.65    0.146033E-009
      5.50     -4.60    0.213177E-009
      5.50     -4.55    0.309161E-009
      5.50     -4.50    0.445472E-009
      5.50     -4.45    0.637797E-009
      5.50     -4.40    0.907409E-009
      5.50     -4.35    0.128296E-008
      5.50     -4.30    0.180277E-008
      5.50     -4.25    0.251774E-008
      5.50     -4.20    0.349505E-008
      5.50     -4.15    0.482270E-008
      5.50     -4.10    0.661525E-008
      5.50     -4.05    0.902079E-008
      5.50     -4.00    0.122294E-007
      5.50     -3.95    0.164836E-007
      5.50     -3.90    0.220903E-007
      5.50     -3.85    0.294359E-007
      5.50     -3.80    0.390029E-007
      5.50     -3.75    0.513900E-007
      5.50     -3.70    0.673351E-007
      5.50     -3.65    0.877414E-007
      5.50     -3.60    0.113706E-006
      5.50     -3.55    0.146554E-006
      5.50     -3.50    0.187873E-006
      5.50     -3.45    0.239552E-006
      5.50     -3.40    0.303823E-006
      5.50     -3.35    0.383305E-006
      5.50     -3.30    0.481049E-006
      5.50     -3.25    0.600579E-006
      5.50     -3.20    0.745942E-006
      5.50     -3.15    0.921745E-006
      5.50     -3.10    0.113319E-005
      5.50     -3.05    0.138612E-005
      5.50     -3.00    0.168703E-005
      5.50     -2.95    0.204307E-005
      5.50     -2.90    0.246206E-005
      5.50     -2.85    0.295250E-005
      5.50     -2.80    0.352350E-005
      5.50     -2.75    0.418473E-005
      5.50     -2.70    0.494642E-005
      5.50     -2.65    0.581916E-005
      5.50     -2.60    0.681391E-005
      5.50     -2.55    0.794176E-005
      5.50     -2.50    0.921385E-005
      5.50     -2.45    0.106411E-004
      5.50     -2.40    0.122343E-004
      5.50     -2.35    0.140033E-004
      5.50     -2.30    0.159575E-004
      5.50     -2.25    0.181051E-004
      5.50     -2.20    0.204532E-004
      5.50     -2.15    0.230072E-004
      5.50     -2.10    0.257708E-004
      5.50     -2.05    0.287461E-004
      5.50     -2.00    0.319325E-004
      5.50     -1.95    0.353275E-004
      5.50     -1.90    0.389259E-004
      5.50     -1.85    0.427200E-004
      5.50     -1.80    0.466995E-004
      5.50     -1.75    0.508513E-004
      5.50     -1.70    0.551595E-004
      5.50     -1.65    0.596058E-004
      5.50     -1.60    0.641693E-004
      5.50     -1.55    0.688265E-004
      5.50     -1.50    0.735520E-004
      5.50     -1.45    0.783184E-004
      5.50     -1.40    0.830965E-004
      5.50     -1.35    0.878558E-004
      5.50     -1.30    0.925651E-004
      5.50     -1.25    0.971921E-004
      5.50     -1.20    0.101705E-003
      5.50     -1.15    0.106070E-003
      5.50     -1.10    0.110258E-003
      5.50     -1.05    0.114237E-003
      5.50     -1.00    0.117978E-003
      5.50     -0.95    0.121454E-003
      5.50     -0.90    0.124639E-003
      5.50     -0.85    0.127511E-003
      5.50     -0.80    0.130050E-003
      5.50     -0.75    0.132238E-003
      5.50     -0.70    0.134061E-003
      5.50     -0.65    0.135510E-003
      5.50     -0.60    0.136576E-003
      5.50     -0.55    0.137257E-003
      5.50     -0.50    0.137553E-003
      5.50     -0.45    0.137466E-003
      5.50     -0.40    0.137004E-003
      5.50     -0.35    0.136177E-003
      5.50     -0.30    0.134997E-003
      5.50     -0.25    0.133482E-003
      5.50     -0.20    0.131649E-003
      5.50     -0.15    0.129519E-003
      5.50     -0.10    0.127114E-003
      5.50     -0.05    0.124458E-003
      5.50      0.00    0.121577E-003
      5.50      0.05    0.118496E-003
      5.50      0.10    0.115242E-003
      5.50      0.15    0.111841E-003
      5.50      0.20    0.108318E-003
      5.50      0.25    0.104701E-003
      5.50      0.30    0.101012E-003
      5.50      0.35    0.972756E-004
      5.50      0.40    0.935133E-004
      5.50      0.45    0.897453E-004
      5.50      0.50    0.859904E-004
      5.50      0.55    0.822651E-004
      5.50      0.60    0.785844E-004
      5.50      0.65    0.749611E-004
      5.50      0.70    0.714064E-004
      5.50      0.75    0.679293E-004
      5.50      0.80    0.645376E-004
      5.50      0.85    0.612370E-004
      5.50      0.90    0.580319E-004
      5.50      0.95    0.549256E-004
      5.50      1.00    0.519199E-004
      5.50      1.05    0.490158E-004
      5.50      1.10    0.462135E-004
      5.50      1.15    0.435125E-004
      5.50      1.20    0.409119E-004
      5.50      1.25    0.384103E-004
      5.50      1.30    0.360061E-004
      5.50      1.35    0.336978E-004
      5.50      1.40    0.314836E-004
      5.50      1.45    0.293617E-004
      5.50      1.50    0.273306E-004
      5.50      1.55    0.253888E-004
      5.50      1.60    0.235348E-004
      5.50      1.65    0.217674E-004
      5.50      1.70    0.200855E-004
      5.50      1.75    0.184878E-004
      5.50      1.80    0.169733E-004
      5.50      1.85    0.155409E-004
      5.50      1.90    0.141894E-004
      5.50      1.95    0.129178E-004
      5.50      2.00    0.117246E-004
      5.50      2.05    0.106083E-004
      5.50      2.10    0.956739E-005
      5.50      2.15    0.859994E-005
      5.50      2.20    0.770390E-005
      5.50      2.25    0.687703E-005
      5.50      2.30    0.611686E-005
      5.50      2.35    0.542073E-005
      5.50      2.40    0.478578E-005
      5.50      2.45    0.420904E-005
      5.50      2.50    0.368735E-005
      5.50      2.55    0.321750E-005
      5.50      2.60    0.279619E-005
      5.50      2.65    0.242009E-005
      5.50      2.70    0.208586E-005
      5.50      2.75    0.179022E-005
      5.50      2.80    0.152992E-005
      5.50      2.85    0.130181E-005
      5.50      2.90    0.110288E-005
      5.50      2.95    0.930215E-006
      5.50      3.00    0.781082E-006
      5.50      3.05    0.652902E-006
      5.50      3.10    0.543275E-006
      5.50      3.15    0.449982E-006
      5.50      3.20    0.370986E-006
      5.50      3.25    0.304433E-006
      5.50      3.30    0.248646E-006
      5.50      3.35    0.202122E-006
      5.50      3.40    0.163521E-006
      5.50      3.45    0.131658E-006
      5.50      3.50    0.105493E-006
      5.50      3.55    0.841184E-007
      5.50      3.60    0.667478E-007
      5.50      3.65    0.527048E-007
      5.50      3.70    0.414115E-007
      5.50      3.75    0.323771E-007
      5.50      3.80    0.251879E-007
      5.50      3.85    0.194973E-007
      5.50      3.90    0.150167E-007
      5.50      3.95    0.115076E-007
      5.50      4.00    0.877404E-008
      5.50      4.05    0.665591E-008
      5.50      4.10    0.502345E-008
      5.50      4.15    0.377205E-008
      5.50      4.20    0.281790E-008
      5.50      4.25    0.209430E-008
      5.50      4.30    0.154851E-008
      5.50      4.35    0.113906E-008
      5.50      4.40    0.833535E-009
      5.50      4.45    0.606802E-009
      5.50      4.50    0.439449E-009
      5.50      4.55    0.316595E-009
      5.50      4.60    0.226897E-009
      5.50      4.65    0.161763E-009
      5.50      4.70    0.114723E-009
      5.50      4.75    0.809352E-010
      5.50      4.80    0.567988E-010
      5.50      4.85    0.396507E-010
      5.50      4.90    0.275341E-010
      5.50      4.95    0.190192E-010
      5.50      5.00    0.130682E-010
      5.50      5.05    0.893182E-011
      5.50      5.10    0.607239E-011
      5.50      5.15    0.410651E-011
      5.50      5.20    0.276236E-011
      5.50      5.25    0.184834E-011
      5.50      5.30    0.123020E-011
      5.50      5.35    0.814456E-012
      5.50      5.40    0.536367E-012
      5.50      5.45    0.351373E-012
      5.50      5.50    0.228982E-012
      5.50      5.55    0.148452E-012
      5.50      5.60    0.957526E-013
      5.50      5.65    0.614526E-013
      5.50      5.70    0.392471E-013
      5.50      5.75    0.249464E-013
      5.50      5.80    0.157830E-013
      5.50      5.85    0.993931E-014
      5.50      5.90    0.622874E-014
      5.50      5.95    0.388140E-014
      5.50      6.00    0.240079E-014
      5.50      6.05    0.146875E-014
      5.50      6.10    0.882746E-015
      5.50      6.15    0.514796E-015
      5.50      6.20    0.284662E-015
      5.50      6.25    0.142585E-015
      5.50      6.30    0.582376E-016
      5.50      6.35    0.138247E-016
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.455442E-018
      5.55     -6.30    0.194562E-017
      5.55     -6.25    0.492219E-017
      5.55     -6.20    0.104500E-016
      5.55     -6.15    0.208030E-016
      5.55     -6.10    0.405693E-016
      5.55     -6.05    0.786163E-016
      5.55     -6.00    0.151519E-015
      5.55     -5.95    0.289449E-015
      5.55     -5.90    0.546165E-015
      5.55     -5.85    0.101575E-014
      5.55     -5.80    0.186039E-014
      5.55     -5.75    0.335579E-014
      5.55     -5.70    0.596504E-014
      5.55     -5.65    0.104569E-013
      5.55     -5.60    0.180941E-013
      5.55     -5.55    0.309296E-013
      5.55     -5.50    0.522683E-013
      5.55     -5.45    0.873807E-013
      5.55     -5.40    0.144596E-012
      5.55     -5.35    0.236961E-012
      5.55     -5.30    0.384735E-012
      5.55     -5.25    0.619116E-012
      5.55     -5.20    0.987749E-012
      5.55     -5.15    0.156282E-011
      5.55     -5.10    0.245282E-011
      5.55     -5.05    0.381954E-011
      5.55     -5.00    0.590246E-011
      5.55     -4.95    0.905327E-011
      5.55     -4.90    0.137847E-010
      5.55     -4.85    0.208389E-010
      5.55     -4.80    0.312818E-010
      5.55     -4.75    0.466339E-010
      5.55     -4.70    0.690484E-010
      5.55     -4.65    0.101553E-009
      5.55     -4.60    0.148374E-009
      5.55     -4.55    0.215373E-009
      5.55     -4.50    0.310619E-009
      5.55     -4.45    0.445144E-009
      5.55     -4.40    0.633932E-009
      5.55     -4.35    0.897187E-009
      5.55     -4.30    0.126197E-008
      5.55     -4.25    0.176430E-008
      5.55     -4.20    0.245174E-008
      5.55     -4.15    0.338672E-008
      5.55     -4.10    0.465064E-008
      5.55     -4.05    0.634886E-008
      5.55     -4.00    0.861690E-008
      5.55     -3.95    0.116278E-007
      5.55     -3.90    0.156013E-007
      5.55     -3.85    0.208138E-007
      5.55     -3.80    0.276119E-007
      5.55     -3.75    0.364260E-007
      5.55     -3.70    0.477874E-007
      5.55     -3.65    0.623480E-007
      5.55     -3.60    0.809012E-007
      5.55     -3.55    0.104407E-006
      5.55     -3.50    0.134017E-006
      5.55     -3.45    0.171106E-006
      5.55     -3.40    0.217302E-006
      5.55     -3.35    0.274518E-006
      5.55     -3.30    0.344987E-006
      5.55     -3.25    0.431297E-006
      5.55     -3.20    0.536425E-006
      5.55     -3.15    0.663768E-006
      5.55     -3.10    0.817174E-006
      5.55     -3.05    0.100097E-005
      5.55     -3.00    0.121998E-005
      5.55     -2.95    0.147955E-005
      5.55     -2.90    0.178552E-005
      5.55     -2.85    0.214424E-005
      5.55     -2.80    0.256259E-005
      5.55     -2.75    0.304786E-005
      5.55     -2.70    0.360779E-005
      5.55     -2.65    0.425044E-005
      5.55     -2.60    0.498417E-005
      5.55     -2.55    0.581747E-005
      5.55     -2.50    0.675894E-005
      5.55     -2.45    0.781706E-005
      5.55     -2.40    0.900010E-005
      5.55     -2.35    0.103160E-004
      5.55     -2.30    0.117720E-004
      5.55     -2.25    0.133749E-004
      5.55     -2.20    0.151302E-004
      5.55     -2.15    0.170425E-004
      5.55     -2.10    0.191153E-004
      5.55     -2.05    0.213502E-004
      5.55     -2.00    0.237476E-004
      5.55     -1.95    0.263059E-004
      5.55     -1.90    0.290216E-004
      5.55     -1.85    0.318892E-004
      5.55     -1.80    0.349014E-004
      5.55     -1.75    0.380483E-004
      5.55     -1.70    0.413184E-004
      5.55     -1.65    0.446977E-004
      5.55     -1.60    0.481704E-004
      5.55     -1.55    0.517189E-004
      5.55     -1.50    0.553235E-004
      5.55     -1.45    0.589633E-004
      5.55     -1.40    0.626158E-004
      5.55     -1.35    0.662575E-004
      5.55     -1.30    0.698638E-004
      5.55     -1.25    0.734100E-004
      5.55     -1.20    0.768707E-004
      5.55     -1.15    0.802208E-004
      5.55     -1.10    0.834357E-004
      5.55     -1.05    0.864912E-004
      5.55     -1.00    0.893643E-004
      5.55     -0.95    0.920336E-004
      5.55     -0.90    0.944789E-004
      5.55     -0.85    0.966822E-004
      5.55     -0.80    0.986275E-004
      5.55     -0.75    0.100301E-003
      5.55     -0.70    0.101693E-003
      5.55     -0.65    0.102793E-003
      5.55     -0.60    0.103596E-003
      5.55     -0.55    0.104100E-003
      5.55     -0.50    0.104305E-003
      5.55     -0.45    0.104213E-003
      5.55     -0.40    0.103829E-003
      5.55     -0.35    0.103162E-003
      5.55     -0.30    0.102222E-003
      5.55     -0.25    0.101022E-003
      5.55     -0.20    0.995754E-004
      5.55     -0.15    0.978999E-004
      5.55     -0.10    0.960128E-004
      5.55     -0.05    0.939332E-004
      5.55      0.00    0.916810E-004
      5.55      0.05    0.892768E-004
      5.55      0.10    0.867413E-004
      5.55      0.15    0.840953E-004
      5.55      0.20    0.813595E-004
      5.55      0.25    0.785537E-004
      5.55      0.30    0.756974E-004
      5.55      0.35    0.728086E-004
      5.55      0.40    0.699047E-004
      5.55      0.45    0.670014E-004
      5.55      0.50    0.641132E-004
      5.55      0.55    0.612530E-004
      5.55      0.60    0.584322E-004
      5.55      0.65    0.556608E-004
      5.55      0.70    0.529472E-004
      5.55      0.75    0.502983E-004
      5.55      0.80    0.477197E-004
      5.55      0.85    0.452157E-004
      5.55      0.90    0.427895E-004
      5.55      0.95    0.404430E-004
      5.55      1.00    0.381776E-004
      5.55      1.05    0.359936E-004
      5.55      1.10    0.338907E-004
      5.55      1.15    0.318684E-004
      5.55      1.20    0.299253E-004
      5.55      1.25    0.280603E-004
      5.55      1.30    0.262717E-004
      5.55      1.35    0.245578E-004
      5.55      1.40    0.229171E-004
      5.55      1.45    0.213479E-004
      5.55      1.50    0.198486E-004
      5.55      1.55    0.184179E-004
      5.55      1.60    0.170542E-004
      5.55      1.65    0.157565E-004
      5.55      1.70    0.145235E-004
      5.55      1.75    0.133541E-004
      5.55      1.80    0.122473E-004
      5.55      1.85    0.112020E-004
      5.55      1.90    0.102173E-004
      5.55      1.95    0.929195E-005
      5.55      2.00    0.842491E-005
      5.55      2.05    0.761490E-005
      5.55      2.10    0.686054E-005
      5.55      2.15    0.616035E-005
      5.55      2.20    0.551270E-005
      5.55      2.25    0.491581E-005
      5.55      2.30    0.436777E-005
      5.55      2.35    0.386654E-005
      5.55      2.40    0.340996E-005
      5.55      2.45    0.299575E-005
      5.55      2.50    0.262156E-005
      5.55      2.55    0.228499E-005
      5.55      2.60    0.198358E-005
      5.55      2.65    0.171485E-005
      5.55      2.70    0.147636E-005
      5.55      2.75    0.126567E-005
      5.55      2.80    0.108041E-005
      5.55      2.85    0.918271E-006
      5.55      2.90    0.777052E-006
      5.55      2.95    0.654643E-006
      5.55      3.00    0.549053E-006
      5.55      3.05    0.458418E-006
      5.55      3.10    0.381003E-006
      5.55      3.15    0.315209E-006
      5.55      3.20    0.259570E-006
      5.55      3.25    0.212756E-006
      5.55      3.30    0.173567E-006
      5.55      3.35    0.140927E-006
      5.55      3.40    0.113880E-006
      5.55      3.45    0.915840E-007
      5.55      3.50    0.732985E-007
      5.55      3.55    0.583797E-007
      5.55      3.60    0.462711E-007
      5.55      3.65    0.364945E-007
      5.55      3.70    0.286421E-007
      5.55      3.75    0.223682E-007
      5.55      3.80    0.173819E-007
      5.55      3.85    0.134399E-007
      5.55      3.90    0.103399E-007
      5.55      3.95    0.791494E-008
      5.55      4.00    0.602819E-008
      5.55      4.05    0.456799E-008
      5.55      4.10    0.344392E-008
      5.55      4.15    0.258325E-008
      5.55      4.20    0.192777E-008
      5.55      4.25    0.143126E-008
      5.55      4.30    0.105717E-008
      5.55      4.35    0.776836E-009
      5.55      4.40    0.567896E-009
      5.55      4.45    0.413007E-009
      5.55      4.50    0.298806E-009
      5.55      4.55    0.215060E-009
      5.55      4.60    0.153980E-009
      5.55      4.65    0.109673E-009
      5.55      4.70    0.777075E-010
      5.55      4.75    0.547706E-010
      5.55      4.80    0.384018E-010
      5.55      4.85    0.267837E-010
      5.55      4.90    0.185824E-010
      5.55      4.95    0.128246E-010
      5.55      5.00    0.880425E-011
      5.55      5.05    0.601236E-011
      5.55      5.10    0.408413E-011
      5.55      5.15    0.275965E-011
      5.55      5.20    0.185484E-011
      5.55      5.25    0.124011E-011
      5.55      5.30    0.824729E-012
      5.55      5.35    0.545588E-012
      5.55      5.40    0.359026E-012
      5.55      5.45    0.235020E-012
      5.55      5.50    0.153044E-012
      5.55      5.55    0.991475E-013
      5.55      5.60    0.639051E-013
      5.55      5.65    0.409847E-013
      5.55      5.70    0.261574E-013
      5.55      5.75    0.166156E-013
      5.55      5.80    0.105059E-013
      5.55      5.85    0.661246E-014
      5.55      5.90    0.414194E-014
      5.55      5.95    0.258009E-014
      5.55      6.00    0.159550E-014
      5.55      6.05    0.975994E-015
      5.55      6.10    0.586623E-015
      5.55      6.15    0.342167E-015
      5.55      6.20    0.189258E-015
      5.55      6.25    0.948287E-016
      5.55      6.30    0.387433E-016
      5.55      6.35    0.919899E-017
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.262182E-018
      5.60     -6.30    0.113777E-017
      5.60     -6.25    0.294997E-017
      5.60     -6.20    0.645377E-017
      5.60     -6.15    0.132470E-016
      5.60     -6.10    0.265310E-016
      5.60     -6.05    0.524629E-016
      5.60     -6.00    0.102514E-015
      5.60     -5.95    0.197518E-015
      5.60     -5.90    0.374542E-015
      5.60     -5.85    0.698394E-015
      5.60     -5.80    0.128070E-014
      5.60     -5.75    0.231119E-014
      5.60     -5.70    0.410839E-014
      5.60     -5.65    0.720112E-014
      5.60     -5.60    0.124579E-013
      5.60     -5.55    0.212911E-013
      5.60     -5.50    0.359747E-013
      5.60     -5.45    0.601363E-013
      5.60     -5.40    0.995109E-013
      5.60     -5.35    0.163085E-012
      5.60     -5.30    0.264821E-012
      5.60     -5.25    0.426229E-012
      5.60     -5.20    0.680185E-012
      5.60     -5.15    0.107652E-011
      5.60     -5.10    0.169019E-011
      5.60     -5.05    0.263307E-011
      5.60     -5.00    0.407084E-011
      5.60     -4.95    0.624708E-011
      5.60     -4.90    0.951720E-011
      5.60     -4.85    0.143960E-010
      5.60     -4.80    0.216238E-010
      5.60     -4.75    0.322576E-010
      5.60     -4.70    0.477956E-010
      5.60     -4.65    0.703468E-010
      5.60     -4.60    0.102859E-009
      5.60     -4.55    0.149425E-009
      5.60     -4.50    0.215683E-009
      5.60     -4.45    0.309357E-009
      5.60     -4.40    0.440945E-009
      5.60     -4.35    0.624623E-009
      5.60     -4.30    0.879406E-009
      5.60     -4.25    0.123062E-008
      5.60     -4.20    0.171179E-008
      5.60     -4.15    0.236696E-008
      5.60     -4.10    0.325363E-008
      5.60     -4.05    0.444636E-008
      5.60     -4.00    0.604117E-008
      5.60     -3.95    0.816091E-008
      5.60     -3.90    0.109617E-007
      5.60     -3.85    0.146405E-007
      5.60     -3.80    0.194444E-007
      5.60     -3.75    0.256809E-007
      5.60     -3.70    0.337303E-007
      5.60     -3.65    0.440600E-007
      5.60     -3.60    0.572399E-007
      5.60     -3.55    0.739606E-007
      5.60     -3.50    0.950531E-007
      5.60     -3.45    0.121510E-006
      5.60     -3.40    0.154510E-006
      5.60     -3.35    0.195441E-006
      5.60     -3.30    0.245925E-006
      5.60     -3.25    0.307849E-006
      5.60     -3.20    0.383385E-006
      5.60     -3.15    0.475020E-006
      5.60     -3.10    0.585578E-006
      5.60     -3.05    0.718239E-006
      5.60     -3.00    0.876559E-006
      5.60     -2.95    0.106448E-005
      5.60     -2.90    0.128635E-005
      5.60     -2.85    0.154688E-005
      5.60     -2.80    0.185118E-005
      5.60     -2.75    0.220473E-005
      5.60     -2.70    0.261331E-005
      5.60     -2.65    0.308301E-005
      5.60     -2.60    0.362011E-005
      5.60     -2.55    0.423109E-005
      5.60     -2.50    0.492247E-005
      5.60     -2.45    0.570075E-005
      5.60     -2.40    0.657231E-005
      5.60     -2.35    0.754325E-005
      5.60     -2.30    0.861931E-005
      5.60     -2.25    0.980570E-005
      5.60     -2.20    0.111070E-004
      5.60     -2.15    0.125269E-004
      5.60     -2.10    0.140682E-004
      5.60     -2.05    0.157326E-004
      5.60     -2.00    0.175206E-004
      5.60     -1.95    0.194314E-004
      5.60     -1.90    0.214627E-004
      5.60     -1.85    0.236106E-004
      5.60     -1.80    0.258698E-004
      5.60     -1.75    0.282333E-004
      5.60     -1.70    0.306923E-004
      5.60     -1.65    0.332366E-004
      5.60     -1.60    0.358544E-004
      5.60     -1.55    0.385323E-004
      5.60     -1.50    0.412556E-004
      5.60     -1.45    0.440081E-004
      5.60     -1.40    0.467729E-004
      5.60     -1.35    0.495319E-004
      5.60     -1.30    0.522663E-004
      5.60     -1.25    0.549570E-004
      5.60     -1.20    0.575844E-004
      5.60     -1.15    0.601291E-004
      5.60     -1.10    0.625720E-004
      5.60     -1.05    0.648943E-004
      5.60     -1.00    0.670782E-004
      5.60     -0.95    0.691068E-004
      5.60     -0.90    0.709645E-004
      5.60     -0.85    0.726371E-004
      5.60     -0.80    0.741122E-004
      5.60     -0.75    0.753791E-004
      5.60     -0.70    0.764291E-004
      5.60     -0.65    0.772556E-004
      5.60     -0.60    0.778542E-004
      5.60     -0.55    0.782225E-004
      5.60     -0.50    0.783607E-004
      5.60     -0.45    0.782707E-004
      5.60     -0.40    0.779569E-004
      5.60     -0.35    0.774254E-004
      5.60     -0.30    0.766846E-004
      5.60     -0.25    0.757442E-004
      5.60     -0.20    0.746159E-004
      5.60     -0.15    0.733123E-004
      5.60     -0.10    0.718475E-004
      5.60     -0.05    0.702365E-004
      5.60      0.00    0.684948E-004
      5.60      0.05    0.666385E-004
      5.60      0.10    0.646839E-004
      5.60      0.15    0.626473E-004
      5.60      0.20    0.605446E-004
      5.60      0.25    0.583914E-004
      5.60      0.30    0.562028E-004
      5.60      0.35    0.539928E-004
      5.60      0.40    0.517748E-004
      5.60      0.45    0.495610E-004
      5.60      0.50    0.473624E-004
      5.60      0.55    0.451890E-004
      5.60      0.60    0.430495E-004
      5.60      0.65    0.409515E-004
      5.60      0.70    0.389011E-004
      5.60      0.75    0.369036E-004
      5.60      0.80    0.349631E-004
      5.60      0.85    0.330827E-004
      5.60      0.90    0.312645E-004
      5.60      0.95    0.295098E-004
      5.60      1.00    0.278194E-004
      5.60      1.05    0.261933E-004
      5.60      1.10    0.246310E-004
      5.60      1.15    0.231317E-004
      5.60      1.20    0.216943E-004
      5.60      1.25    0.203175E-004
      5.60      1.30    0.189999E-004
      5.60      1.35    0.177398E-004
      5.60      1.40    0.165358E-004
      5.60      1.45    0.153865E-004
      5.60      1.50    0.142905E-004
      5.60      1.55    0.132463E-004
      5.60      1.60    0.122528E-004
      5.60      1.65    0.113089E-004
      5.60      1.70    0.104134E-004
      5.60      1.75    0.956540E-005
      5.60      1.80    0.876397E-005
      5.60      1.85    0.800817E-005
      5.60      1.90    0.729709E-005
      5.60      1.95    0.662981E-005
      5.60      2.00    0.600535E-005
      5.60      2.05    0.542271E-005
      5.60      2.10    0.488077E-005
      5.60      2.15    0.437836E-005
      5.60      2.20    0.391421E-005
      5.60      2.25    0.348695E-005
      5.60      2.30    0.309513E-005
      5.60      2.35    0.273720E-005
      5.60      2.40    0.241154E-005
      5.60      2.45    0.211645E-005
      5.60      2.50    0.185019E-005
      5.60      2.55    0.161099E-005
      5.60      2.60    0.139702E-005
      5.60      2.65    0.120649E-005
      5.60      2.70    0.103760E-005
      5.60      2.75    0.888574E-006
      5.60      2.80    0.757695E-006
      5.60      2.85    0.643294E-006
      5.60      2.90    0.543772E-006
      5.60      2.95    0.457613E-006
      5.60      3.00    0.383383E-006
      5.60      3.05    0.319744E-006
      5.60      3.10    0.265455E-006
      5.60      3.15    0.219372E-006
      5.60      3.20    0.180450E-006
      5.60      3.25    0.147742E-006
      5.60      3.30    0.120395E-006
      5.60      3.35    0.976459E-007
      5.60      3.40    0.788187E-007
      5.60      3.45    0.633171E-007
      5.60      3.50    0.506195E-007
      5.60      3.55    0.402724E-007
      5.60      3.60    0.318845E-007
      5.60      3.65    0.251202E-007
      5.60      3.70    0.196938E-007
      5.60      3.75    0.153633E-007
      5.60      3.80    0.119257E-007
      5.60      3.85    0.921121E-008
      5.60      3.90    0.707904E-008
      5.60      3.95    0.541313E-008
      5.60      4.00    0.411843E-008
      5.60      4.05    0.311758E-008
      5.60      4.10    0.234799E-008
      5.60      4.15    0.175940E-008
      5.60      4.20    0.131163E-008
      5.60      4.25    0.972829E-009
      5.60      4.30    0.717842E-009
      5.60      4.35    0.526969E-009
      5.60      4.40    0.384857E-009
      5.60      4.45    0.279619E-009
      5.60      4.50    0.202107E-009
      5.60      4.55    0.145325E-009
      5.60      4.60    0.103954E-009
      5.60      4.65    0.739729E-010
      5.60      4.70    0.523645E-010
      5.60      4.75    0.368747E-010
      5.60      4.80    0.258312E-010
      5.60      4.85    0.180003E-010
      5.60      4.90    0.124777E-010
      5.60      4.95    0.860405E-011
      5.60      5.00    0.590178E-011
      5.60      5.05    0.402692E-011
      5.60      5.10    0.273318E-011
      5.60      5.15    0.184532E-011
      5.60      5.20    0.123930E-011
      5.60      5.25    0.827914E-012
      5.60      5.30    0.550172E-012
      5.60      5.35    0.363679E-012
      5.60      5.40    0.239139E-012
      5.60      5.45    0.156424E-012
      5.60      5.50    0.101787E-012
      5.60      5.55    0.658939E-013
      5.60      5.60    0.424413E-013
      5.60      5.65    0.272001E-013
      5.60      5.70    0.173480E-013
      5.60      5.75    0.110125E-013
      5.60      5.80    0.695892E-014
      5.60      5.85    0.437754E-014
      5.60      5.90    0.274072E-014
      5.60      5.95    0.170661E-014
      5.60      6.00    0.105509E-014
      5.60      6.05    0.645351E-015
      5.60      6.10    0.387907E-015
      5.60      6.15    0.226301E-015
      5.60      6.20    0.125206E-015
      5.60      6.25    0.627552E-016
      5.60      6.30    0.256470E-016
      5.60      6.35    0.609073E-017
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.158963E-018
      5.65     -6.30    0.701433E-018
      5.65     -6.25    0.186341E-017
      5.65     -6.20    0.418856E-017
      5.65     -6.15    0.881263E-017
      5.65     -6.10    0.179883E-016
      5.65     -6.05    0.360177E-016
      5.65     -6.00    0.708751E-016
      5.65     -5.95    0.136993E-015
      5.65     -5.90    0.259981E-015
      5.65     -5.85    0.484534E-015
      5.65     -5.80    0.887533E-015
      5.65     -5.75    0.159951E-014
      5.65     -5.70    0.283945E-014
      5.65     -5.65    0.497073E-014
      5.65     -5.60    0.858996E-014
      5.65     -5.55    0.146670E-013
      5.65     -5.50    0.247634E-013
      5.65     -5.45    0.413704E-013
      5.65     -5.40    0.684266E-013
      5.65     -5.35    0.112105E-012
      5.65     -5.30    0.182000E-012
      5.65     -5.25    0.292899E-012
      5.65     -5.20    0.467408E-012
      5.65     -5.15    0.739815E-012
      5.65     -5.10    0.116172E-011
      5.65     -5.05    0.181018E-011
      5.65     -5.00    0.279942E-011
      5.65     -4.95    0.429744E-011
      5.65     -4.90    0.654960E-011
      5.65     -4.85    0.991157E-011
      5.65     -4.80    0.148953E-010
      5.65     -4.75    0.222322E-010
      5.65     -4.70    0.329603E-010
      5.65     -4.65    0.485420E-010
      5.65     -4.60    0.710234E-010
      5.65     -4.55    0.103248E-009
      5.65     -4.50    0.149139E-009
      5.65     -4.45    0.214073E-009
      5.65     -4.40    0.305371E-009
      5.65     -4.35    0.432928E-009
      5.65     -4.30    0.610033E-009
      5.65     -4.25    0.854410E-009
      5.65     -4.20    0.118954E-008
      5.65     -4.15    0.164634E-008
      5.65     -4.10    0.226518E-008
      5.65     -4.05    0.309854E-008
      5.65     -4.00    0.421406E-008
      5.65     -3.95    0.569841E-008
      5.65     -3.90    0.766190E-008
      5.65     -3.85    0.102439E-007
      5.65     -3.80    0.136196E-007
      5.65     -3.75    0.180073E-007
      5.65     -3.70    0.236774E-007
      5.65     -3.65    0.309628E-007
      5.65     -3.60    0.402702E-007
      5.65     -3.55    0.520932E-007
      5.65     -3.50    0.670267E-007
      5.65     -3.45    0.857832E-007
      5.65     -3.40    0.109209E-006
      5.65     -3.35    0.138304E-006
      5.65     -3.30    0.174240E-006
      5.65     -3.25    0.218379E-006
      5.65     -3.20    0.272295E-006
      5.65     -3.15    0.337795E-006
      5.65     -3.10    0.416933E-006
      5.65     -3.05    0.512028E-006
      5.65     -3.00    0.625682E-006
      5.65     -2.95    0.760783E-006
      5.65     -2.90    0.920517E-006
      5.65     -2.85    0.110837E-005
      5.65     -2.80    0.132810E-005
      5.65     -2.75    0.158377E-005
      5.65     -2.70    0.187969E-005
      5.65     -2.65    0.222037E-005
      5.65     -2.60    0.261053E-005
      5.65     -2.55    0.305501E-005
      5.65     -2.50    0.355874E-005
      5.65     -2.45    0.412664E-005
      5.65     -2.40    0.476354E-005
      5.65     -2.35    0.547413E-005
      5.65     -2.30    0.626281E-005
      5.65     -2.25    0.713363E-005
      5.65     -2.20    0.809016E-005
      5.65     -2.15    0.913539E-005
      5.65     -2.10    0.102716E-004
      5.65     -2.05    0.115003E-004
      5.65     -2.00    0.128221E-004
      5.65     -1.95    0.142366E-004
      5.65     -1.90    0.157422E-004
      5.65     -1.85    0.173364E-004
      5.65     -1.80    0.190153E-004
      5.65     -1.75    0.207738E-004
      5.65     -1.70    0.226056E-004
      5.65     -1.65    0.245032E-004
      5.65     -1.60    0.264577E-004
      5.65     -1.55    0.284591E-004
      5.65     -1.50    0.304965E-004
      5.65     -1.45    0.325577E-004
      5.65     -1.40    0.346299E-004
      5.65     -1.35    0.366994E-004
      5.65     -1.30    0.387520E-004
      5.65     -1.25    0.407729E-004
      5.65     -1.20    0.427475E-004
      5.65     -1.15    0.446607E-004
      5.65     -1.10    0.464979E-004
      5.65     -1.05    0.482448E-004
      5.65     -1.00    0.498876E-004
      5.65     -0.95    0.514132E-004
      5.65     -0.90    0.528097E-004
      5.65     -0.85    0.540660E-004
      5.65     -0.80    0.551727E-004
      5.65     -0.75    0.561213E-004
      5.65     -0.70    0.569052E-004
      5.65     -0.65    0.575192E-004
      5.65     -0.60    0.579599E-004
      5.65     -0.55    0.582256E-004
      5.65     -0.50    0.583162E-004
      5.65     -0.45    0.582334E-004
      5.65     -0.40    0.579804E-004
      5.65     -0.35    0.575621E-004
      5.65     -0.30    0.569849E-004
      5.65     -0.25    0.562564E-004
      5.65     -0.20    0.553857E-004
      5.65     -0.15    0.543826E-004
      5.65     -0.10    0.532580E-004
      5.65     -0.05    0.520234E-004
      5.65      0.00    0.506910E-004
      5.65      0.05    0.492732E-004
      5.65      0.10    0.477826E-004
      5.65      0.15    0.462316E-004
      5.65      0.20    0.446327E-004
      5.65      0.25    0.429979E-004
      5.65      0.30    0.413386E-004
      5.65      0.35    0.396658E-004
      5.65      0.40    0.379894E-004
      5.65      0.45    0.363190E-004
      5.65      0.50    0.346629E-004
      5.65      0.55    0.330285E-004
      5.65      0.60    0.314225E-004
      5.65      0.65    0.298506E-004
      5.65      0.70    0.283172E-004
      5.65      0.75    0.268264E-004
      5.65      0.80    0.253810E-004
      5.65      0.85    0.239832E-004
      5.65      0.90    0.226344E-004
      5.65      0.95    0.213355E-004
      5.65      1.00    0.200869E-004
      5.65      1.05    0.188883E-004
      5.65      1.10    0.177392E-004
      5.65      1.15    0.166388E-004
      5.65      1.20    0.155860E-004
      5.65      1.25    0.145796E-004
      5.65      1.30    0.136184E-004
      5.65      1.35    0.127010E-004
      5.65      1.40    0.118262E-004
      5.65      1.45    0.109926E-004
      5.65      1.50    0.101990E-004
      5.65      1.55    0.944429E-005
      5.65      1.60    0.872736E-005
      5.65      1.65    0.804725E-005
      5.65      1.70    0.740303E-005
      5.65      1.75    0.679385E-005
      5.65      1.80    0.621890E-005
      5.65      1.85    0.567740E-005
      5.65      1.90    0.516860E-005
      5.65      1.95    0.469172E-005
      5.65      2.00    0.424599E-005
      5.65      2.05    0.383059E-005
      5.65      2.10    0.344466E-005
      5.65      2.15    0.308728E-005
      5.65      2.20    0.275749E-005
      5.65      2.25    0.245424E-005
      5.65      2.30    0.217645E-005
      5.65      2.35    0.192297E-005
      5.65      2.40    0.169259E-005
      5.65      2.45    0.148407E-005
      5.65      2.50    0.129613E-005
      5.65      2.55    0.112747E-005
      5.65      2.60    0.976773E-006
      5.65      2.65    0.842730E-006
      5.65      2.70    0.724042E-006
      5.65      2.75    0.619434E-006
      5.65      2.80    0.527666E-006
      5.65      2.85    0.447542E-006
      5.65      2.90    0.377920E-006
      5.65      2.95    0.317714E-006
      5.65      3.00    0.265903E-006
      5.65      3.05    0.221536E-006
      5.65      3.10    0.183731E-006
      5.65      3.15    0.151677E-006
      5.65      3.20    0.124636E-006
      5.65      3.25    0.101938E-006
      5.65      3.30    0.829823E-007
      5.65      3.35    0.672321E-007
      5.65      3.40    0.542122E-007
      5.65      3.45    0.435046E-007
      5.65      3.50    0.347438E-007
      5.65      3.55    0.276131E-007
      5.65      3.60    0.218391E-007
      5.65      3.65    0.171881E-007
      5.65      3.70    0.134612E-007
      5.65      3.75    0.104904E-007
      5.65      3.80    0.813479E-008
      5.65      3.85    0.627676E-008
      5.65      3.90    0.481895E-008
      5.65      3.95    0.368119E-008
      5.65      4.00    0.279793E-008
      5.65      4.05    0.211587E-008
      5.65      4.10    0.159198E-008
      5.65      4.15    0.119173E-008
      5.65      4.20    0.887574E-009
      5.65      4.25    0.657670E-009
      5.65      4.30    0.484825E-009
      5.65      4.35    0.355573E-009
      5.65      4.40    0.259438E-009
      5.65      4.45    0.188320E-009
      5.65      4.50    0.135991E-009
      5.65      4.55    0.976950E-010
      5.65      4.60    0.698197E-010
      5.65      4.65    0.496390E-010
      5.65      4.70    0.351077E-010
      5.65      4.75    0.247010E-010
      5.65      4.80    0.172884E-010
      5.65      4.85    0.120370E-010
      5.65      4.90    0.833694E-011
      5.65      4.95    0.574398E-011
      5.65      5.00    0.393673E-011
      5.65      5.05    0.268393E-011
      5.65      5.10    0.182020E-011
      5.65      5.15    0.122794E-011
      5.65      5.20    0.824029E-012
      5.65      5.25    0.550067E-012
      5.65      5.30    0.365256E-012
      5.65      5.35    0.241262E-012
      5.65      5.40    0.158525E-012
      5.65      5.45    0.103617E-012
      5.65      5.50    0.673761E-013
      5.65      5.55    0.435858E-013
      5.65      5.60    0.280531E-013
      5.65      5.65    0.179664E-013
      5.65      5.70    0.114511E-013
      5.65      5.75    0.726443E-014
      5.65      5.80    0.458766E-014
      5.65      5.85    0.288429E-014
      5.65      5.90    0.180495E-014
      5.65      5.95    0.112349E-014
      5.65      6.00    0.694409E-015
      5.65      6.05    0.424694E-015
      5.65      6.10    0.255287E-015
      5.65      6.15    0.148958E-015
      5.65      6.20    0.824376E-016
      5.65      6.25    0.413324E-016
      5.65      6.30    0.168969E-016
      5.65      6.35    0.401358E-017
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.103075E-018
      5.70     -6.30    0.461330E-018
      5.70     -6.25    0.124934E-017
      5.70     -6.20    0.286278E-017
      5.70     -6.15    0.611562E-017
      5.70     -6.10    0.126032E-016
      5.70     -6.05    0.253456E-016
      5.70     -6.00    0.499059E-016
      5.70     -5.95    0.963058E-016
      5.70     -5.90    0.182269E-015
      5.70     -5.85    0.338646E-015
      5.70     -5.80    0.618399E-015
      5.70     -5.75    0.111131E-014
      5.70     -5.70    0.196784E-014
      5.70     -5.65    0.343740E-014
      5.70     -5.60    0.592922E-014
      5.70     -5.55    0.101082E-013
      5.70     -5.50    0.170445E-013
      5.70     -5.45    0.284449E-013
      5.70     -5.40    0.470079E-013
      5.70     -5.35    0.769627E-013
      5.70     -5.30    0.124883E-012
      5.70     -5.25    0.200901E-012
      5.70     -5.20    0.320514E-012
      5.70     -5.15    0.507235E-012
      5.70     -5.10    0.796459E-012
      5.70     -5.05    0.124107E-011
      5.70     -5.00    0.191951E-011
      5.70     -4.95    0.294720E-011
      5.70     -4.90    0.449285E-011
      5.70     -4.85    0.680114E-011
      5.70     -4.80    0.102245E-010
      5.70     -4.75    0.152671E-010
      5.70     -4.70    0.226446E-010
      5.70     -4.65    0.333664E-010
      5.70     -4.60    0.488461E-010
      5.70     -4.55    0.710497E-010
      5.70     -4.50    0.102693E-009
      5.70     -4.45    0.147502E-009
      5.70     -4.40    0.210553E-009
      5.70     -4.35    0.298717E-009
      5.70     -4.30    0.421232E-009
      5.70     -4.25    0.590434E-009
      5.70     -4.20    0.822684E-009
      5.70     -4.15    0.113954E-008
      5.70     -4.10    0.156922E-008
      5.70     -4.05    0.214841E-008
      5.70     -4.00    0.292449E-008
      5.70     -3.95    0.395824E-008
      5.70     -3.90    0.532712E-008
      5.70     -3.85    0.712917E-008
      5.70     -3.80    0.948771E-008
      5.70     -3.75    0.125567E-007
      5.70     -3.70    0.165273E-007
      5.70     -3.65    0.216349E-007
      5.70     -3.60    0.281677E-007
      5.70     -3.55    0.364760E-007
      5.70     -3.50    0.469831E-007
      5.70     -3.45    0.601960E-007
      5.70     -3.40    0.767190E-007
      5.70     -3.35    0.972663E-007
      5.70     -3.30    0.122677E-006
      5.70     -3.25    0.153928E-006
      5.70     -3.20    0.192152E-006
      5.70     -3.15    0.238650E-006
      5.70     -3.10    0.294903E-006
      5.70     -3.05    0.362590E-006
      5.70     -3.00    0.443596E-006
      5.70     -2.95    0.540019E-006
      5.70     -2.90    0.654179E-006
      5.70     -2.85    0.788619E-006
      5.70     -2.80    0.946096E-006
      5.70     -2.75    0.112958E-005
      5.70     -2.70    0.134224E-005
      5.70     -2.65    0.158742E-005
      5.70     -2.60    0.186860E-005
      5.70     -2.55    0.218938E-005
      5.70     -2.50    0.255343E-005
      5.70     -2.45    0.296442E-005
      5.70     -2.40    0.342599E-005
      5.70     -2.35    0.394168E-005
      5.70     -2.30    0.451484E-005
      5.70     -2.25    0.514855E-005
      5.70     -2.20    0.584558E-005
      5.70     -2.15    0.660828E-005
      5.70     -2.10    0.743846E-005
      5.70     -2.05    0.833740E-005
      5.70     -2.00    0.930568E-005
      5.70     -1.95    0.103432E-004
      5.70     -1.90    0.114489E-004
      5.70     -1.85    0.126211E-004
      5.70     -1.80    0.138570E-004
      5.70     -1.75    0.151530E-004
      5.70     -1.70    0.165045E-004
      5.70     -1.65    0.179060E-004
      5.70     -1.60    0.193510E-004
      5.70     -1.55    0.208322E-004
      5.70     -1.50    0.223413E-004
      5.70     -1.45    0.238695E-004
      5.70     -1.40    0.254069E-004
      5.70     -1.35    0.269435E-004
      5.70     -1.30    0.284685E-004
      5.70     -1.25    0.299709E-004
      5.70     -1.20    0.314395E-004
      5.70     -1.15    0.328630E-004
      5.70     -1.10    0.342302E-004
      5.70     -1.05    0.355304E-004
      5.70     -1.00    0.367530E-004
      5.70     -0.95    0.378882E-004
      5.70     -0.90    0.389268E-004
      5.70     -0.85    0.398603E-004
      5.70     -0.80    0.406816E-004
      5.70     -0.75    0.413842E-004
      5.70     -0.70    0.419630E-004
      5.70     -0.65    0.424141E-004
      5.70     -0.60    0.427348E-004
      5.70     -0.55    0.429238E-004
      5.70     -0.50    0.429811E-004
      5.70     -0.45    0.429080E-004
      5.70     -0.40    0.427070E-004
      5.70     -0.35    0.423818E-004
      5.70     -0.30    0.419373E-004
      5.70     -0.25    0.413795E-004
      5.70     -0.20    0.407151E-004
      5.70     -0.15    0.399517E-004
      5.70     -0.10    0.390978E-004
      5.70     -0.05    0.381622E-004
      5.70      0.00    0.371541E-004
      5.70      0.05    0.360830E-004
      5.70      0.10    0.349586E-004
      5.70      0.15    0.337904E-004
      5.70      0.20    0.325877E-004
      5.70      0.25    0.313598E-004
      5.70      0.30    0.301154E-004
      5.70      0.35    0.288627E-004
      5.70      0.40    0.276093E-004
      5.70      0.45    0.263622E-004
      5.70      0.50    0.251279E-004
      5.70      0.55    0.239119E-004
      5.70      0.60    0.227191E-004
      5.70      0.65    0.215536E-004
      5.70      0.70    0.204189E-004
      5.70      0.75    0.193177E-004
      5.70      0.80    0.182522E-004
      5.70      0.85    0.172239E-004
      5.70      0.90    0.162336E-004
      5.70      0.95    0.152820E-004
      5.70      1.00    0.143691E-004
      5.70      1.05    0.134946E-004
      5.70      1.10    0.126579E-004
      5.70      1.15    0.118584E-004
      5.70      1.20    0.110950E-004
      5.70      1.25    0.103668E-004
      5.70      1.30    0.967264E-005
      5.70      1.35    0.901140E-005
      5.70      1.40    0.838197E-005
      5.70      1.45    0.778329E-005
      5.70      1.50    0.721432E-005
      5.70      1.55    0.667411E-005
      5.70      1.60    0.616176E-005
      5.70      1.65    0.567644E-005
      5.70      1.70    0.521739E-005
      5.70      1.75    0.478390E-005
      5.70      1.80    0.437530E-005
      5.70      1.85    0.399095E-005
      5.70      1.90    0.363024E-005
      5.70      1.95    0.329256E-005
      5.70      2.00    0.297728E-005
      5.70      2.05    0.268377E-005
      5.70      2.10    0.241138E-005
      5.70      2.15    0.215940E-005
      5.70      2.20    0.192711E-005
      5.70      2.25    0.171373E-005
      5.70      2.30    0.151847E-005
      5.70      2.35    0.134047E-005
      5.70      2.40    0.117885E-005
      5.70      2.45    0.103272E-005
      5.70      2.50    0.901143E-006
      5.70      2.55    0.783180E-006
      5.70      2.60    0.677889E-006
      5.70      2.65    0.584330E-006
      5.70      2.70    0.501573E-006
      5.70      2.75    0.428709E-006
      5.70      2.80    0.364856E-006
      5.70      2.85    0.309163E-006
      5.70      2.90    0.260820E-006
      5.70      2.95    0.219059E-006
      5.70      3.00    0.183160E-006
      5.70      3.05    0.152452E-006
      5.70      3.10    0.126313E-006
      5.70      3.15    0.104175E-006
      5.70      3.20    0.855191E-007
      5.70      3.25    0.698763E-007
      5.70      3.30    0.568267E-007
      5.70      3.35    0.459956E-007
      5.70      3.40    0.370518E-007
      5.70      3.45    0.297043E-007
      5.70      3.50    0.236993E-007
      5.70      3.55    0.188168E-007
      5.70      3.60    0.148676E-007
      5.70      3.65    0.116898E-007
      5.70      3.70    0.914617E-008
      5.70      3.75    0.712075E-008
      5.70      3.80    0.551644E-008
      5.70      3.85    0.425235E-008
      5.70      3.90    0.326158E-008
      5.70      3.95    0.248914E-008
      5.70      4.00    0.189010E-008
      5.70      4.05    0.142799E-008
      5.70      4.10    0.107342E-008
      5.70      4.15    0.802794E-009
      5.70      4.20    0.597348E-009
      5.70      4.25    0.442214E-009
      5.70      4.30    0.325696E-009
      5.70      4.35    0.238651E-009
      5.70      4.40    0.173972E-009
      5.70      4.45    0.126170E-009
      5.70      4.50    0.910308E-010
      5.70      4.55    0.653389E-010
      5.70      4.60    0.466554E-010
      5.70      4.65    0.331417E-010
      5.70      4.70    0.234201E-010
      5.70      4.75    0.164640E-010
      5.70      4.80    0.115137E-010
      5.70      4.85    0.800987E-011
      5.70      4.90    0.554320E-011
      5.70      4.95    0.381609E-011
      5.70      5.00    0.261335E-011
      5.70      5.05    0.178030E-011
      5.70      5.10    0.120644E-011
      5.70      5.15    0.813260E-012
      5.70      5.20    0.545339E-012
      5.70      5.25    0.363760E-012
      5.70      5.30    0.241366E-012
      5.70      5.35    0.159313E-012
      5.70      5.40    0.104603E-012
      5.70      5.45    0.683230E-013
      5.70      5.50    0.443949E-013
      5.70      5.55    0.286990E-013
      5.70      5.60    0.184587E-013
      5.70      5.65    0.118137E-013
      5.70      5.70    0.752456E-014
      5.70      5.75    0.477044E-014
      5.70      5.80    0.301082E-014
      5.70      5.85    0.189187E-014
      5.70      5.90    0.118334E-014
      5.70      5.95    0.736295E-015
      5.70      6.00    0.454976E-015
      5.70      6.05    0.278230E-015
      5.70      6.10    0.167254E-015
      5.70      6.15    0.976096E-016
      5.70      6.20    0.540352E-016
      5.70      6.25    0.271009E-016
      5.70      6.30    0.110823E-016
      5.70      6.35    0.263299E-017
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.716832E-019
      5.75     -6.30    0.323667E-018
      5.75     -6.25    0.885989E-018
      5.75     -6.20    0.204843E-017
      5.75     -6.15    0.439751E-017
      5.75     -6.10    0.906803E-017
      5.75     -6.05    0.181875E-016
      5.75     -6.00    0.356468E-016
      5.75     -5.95    0.684178E-016
      5.75     -5.90    0.128780E-015
      5.75     -5.85    0.238041E-015
      5.75     -5.80    0.432690E-015
      5.75     -5.75    0.774459E-015
      5.75     -5.70    0.136664E-014
      5.75     -5.65    0.238022E-014
      5.75     -5.60    0.409550E-014
      5.75     -5.55    0.696749E-014
      5.75     -5.50    0.117281E-013
      5.75     -5.45    0.195443E-013
      5.75     -5.40    0.322598E-013
      5.75     -5.35    0.527646E-013
      5.75     -5.30    0.855492E-013
      5.75     -5.25    0.137537E-012
      5.75     -5.20    0.219315E-012
      5.75     -5.15    0.346952E-012
      5.75     -5.10    0.544643E-012
      5.75     -5.05    0.848551E-012
      5.75     -5.00    0.131232E-011
      5.75     -4.95    0.201496E-011
      5.75     -4.90    0.307196E-011
      5.75     -4.85    0.465097E-011
      5.75     -4.80    0.699358E-011
      5.75     -4.75    0.104455E-010
      5.75     -4.70    0.154982E-010
      5.75     -4.65    0.228449E-010
      5.75     -4.60    0.334575E-010
      5.75     -4.55    0.486887E-010
      5.75     -4.50    0.704086E-010
      5.75     -4.45    0.101185E-009
      5.75     -4.40    0.144521E-009
      5.75     -4.35    0.205162E-009
      5.75     -4.30    0.289492E-009
      5.75     -4.25    0.406049E-009
      5.75     -4.20    0.566167E-009
      5.75     -4.15    0.784798E-009
      5.75     -4.10    0.108153E-008
      5.75     -4.05    0.148187E-008
      5.75     -4.00    0.201879E-008
      5.75     -3.95    0.273464E-008
      5.75     -3.90    0.368348E-008
      5.75     -3.85    0.493379E-008
      5.75     -3.80    0.657185E-008
      5.75     -3.75    0.870553E-008
      5.75     -3.70    0.114689E-007
      5.75     -3.65    0.150273E-007
      5.75     -3.60    0.195836E-007
      5.75     -3.55    0.253847E-007
      5.75     -3.50    0.327290E-007
      5.75     -3.45    0.419753E-007
      5.75     -3.40    0.535512E-007
      5.75     -3.35    0.679633E-007
      5.75     -3.30    0.858075E-007
      5.75     -3.25    0.107780E-006
      5.75     -3.20    0.134687E-006
      5.75     -3.15    0.167457E-006
      5.75     -3.10    0.207153E-006
      5.75     -3.05    0.254976E-006
      5.75     -3.00    0.312281E-006
      5.75     -2.95    0.380579E-006
      5.75     -2.90    0.461544E-006
      5.75     -2.85    0.557013E-006
      5.75     -2.80    0.668986E-006
      5.75     -2.75    0.799621E-006
      5.75     -2.70    0.951225E-006
      5.75     -2.65    0.112624E-005
      5.75     -2.60    0.132721E-005
      5.75     -2.55    0.155678E-005
      5.75     -2.50    0.181766E-005
      5.75     -2.45    0.211256E-005
      5.75     -2.40    0.244418E-005
      5.75     -2.35    0.281517E-005
      5.75     -2.30    0.322802E-005
      5.75     -2.25    0.368507E-005
      5.75     -2.20    0.418842E-005
      5.75     -2.15    0.473988E-005
      5.75     -2.10    0.534088E-005
      5.75     -2.05    0.599244E-005
      5.75     -2.00    0.669509E-005
      5.75     -1.95    0.744884E-005
      5.75     -1.90    0.825310E-005
      5.75     -1.85    0.910664E-005
      5.75     -1.80    0.100076E-004
      5.75     -1.75    0.109533E-004
      5.75     -1.70    0.119406E-004
      5.75     -1.65    0.129653E-004
      5.75     -1.60    0.140229E-004
      5.75     -1.55    0.151079E-004
      5.75     -1.50    0.162143E-004
      5.75     -1.45    0.173355E-004
      5.75     -1.40    0.184643E-004
      5.75     -1.35    0.195933E-004
      5.75     -1.30    0.207144E-004
      5.75     -1.25    0.218194E-004
      5.75     -1.20    0.229000E-004
      5.75     -1.15    0.239477E-004
      5.75     -1.10    0.249543E-004
      5.75     -1.05    0.259115E-004
      5.75     -1.00    0.268116E-004
      5.75     -0.95    0.276470E-004
      5.75     -0.90    0.284108E-004
      5.75     -0.85    0.290969E-004
      5.75     -0.80    0.296995E-004
      5.75     -0.75    0.302141E-004
      5.75     -0.70    0.306366E-004
      5.75     -0.65    0.309642E-004
      5.75     -0.60    0.311948E-004
      5.75     -0.55    0.313274E-004
      5.75     -0.50    0.313621E-004
      5.75     -0.45    0.312997E-004
      5.75     -0.40    0.311423E-004
      5.75     -0.35    0.308927E-004
      5.75     -0.30    0.305545E-004
      5.75     -0.25    0.301322E-004
      5.75     -0.20    0.296311E-004
      5.75     -0.15    0.290570E-004
      5.75     -0.10    0.284160E-004
      5.75     -0.05    0.277150E-004
      5.75      0.00    0.269609E-004
      5.75      0.05    0.261609E-004
      5.75      0.10    0.253222E-004
      5.75      0.15    0.244521E-004
      5.75      0.20    0.235576E-004
      5.75      0.25    0.226456E-004
      5.75      0.30    0.217227E-004
      5.75      0.35    0.207949E-004
      5.75      0.40    0.198680E-004
      5.75      0.45    0.189473E-004
      5.75      0.50    0.180373E-004
      5.75      0.55    0.171424E-004
      5.75      0.60    0.162660E-004
      5.75      0.65    0.154112E-004
      5.75      0.70    0.145806E-004
      5.75      0.75    0.137759E-004
      5.75      0.80    0.129988E-004
      5.75      0.85    0.122503E-004
      5.75      0.90    0.115310E-004
      5.75      0.95    0.108411E-004
      5.75      1.00    0.101806E-004
      5.75      1.05    0.954915E-005
      5.75      1.10    0.894633E-005
      5.75      1.15    0.837142E-005
      5.75      1.20    0.782363E-005
      5.75      1.25    0.730209E-005
      5.75      1.30    0.680589E-005
      5.75      1.35    0.633411E-005
      5.75      1.40    0.588585E-005
      5.75      1.45    0.546022E-005
      5.75      1.50    0.505638E-005
      5.75      1.55    0.467357E-005
      5.75      1.60    0.431104E-005
      5.75      1.65    0.396814E-005
      5.75      1.70    0.364423E-005
      5.75      1.75    0.333875E-005
      5.75      1.80    0.305117E-005
      5.75      1.85    0.278097E-005
      5.75      1.90    0.252767E-005
      5.75      1.95    0.229080E-005
      5.75      2.00    0.206987E-005
      5.75      2.05    0.186441E-005
      5.75      2.10    0.167390E-005
      5.75      2.15    0.149785E-005
      5.75      2.20    0.133570E-005
      5.75      2.25    0.118689E-005
      5.75      2.30    0.105084E-005
      5.75      2.35    0.926927E-006
      5.75      2.40    0.814526E-006
      5.75      2.45    0.712985E-006
      5.75      2.50    0.621640E-006
      5.75      2.55    0.539823E-006
      5.75      2.60    0.466863E-006
      5.75      2.65    0.402092E-006
      5.75      2.70    0.344854E-006
      5.75      2.75    0.294505E-006
      5.75      2.80    0.250425E-006
      5.75      2.85    0.212014E-006
      5.75      2.90    0.178706E-006
      5.75      2.95    0.149960E-006
      5.75      3.00    0.125274E-006
      5.75      3.05    0.104177E-006
      5.75      3.10    0.862380E-007
      5.75      3.15    0.710593E-007
      5.75      3.20    0.582808E-007
      5.75      3.25    0.475770E-007
      5.75      3.30    0.386565E-007
      5.75      3.35    0.312600E-007
      5.75      3.40    0.251585E-007
      5.75      3.45    0.201510E-007
      5.75      3.50    0.160625E-007
      5.75      3.55    0.127417E-007
      5.75      3.60    0.100583E-007
      5.75      3.65    0.790122E-008
      5.75      3.70    0.617633E-008
      5.75      3.75    0.480421E-008
      5.75      3.80    0.371844E-008
      5.75      3.85    0.286378E-008
      5.75      3.90    0.219457E-008
      5.75      3.95    0.167333E-008
      5.75      4.00    0.126949E-008
      5.75      4.05    0.958269E-009
      5.75      4.10    0.719693E-009
      5.75      4.15    0.537779E-009
      5.75      4.20    0.399807E-009
      5.75      4.25    0.295720E-009
      5.75      4.30    0.217615E-009
      5.75      4.35    0.159320E-009
      5.75      4.40    0.116044E-009
      5.75      4.45    0.840883E-010
      5.75      4.50    0.606189E-010
      5.75      4.55    0.434745E-010
      5.75      4.60    0.310179E-010
      5.75      4.65    0.220158E-010
      5.75      4.70    0.155454E-010
      5.75      4.75    0.109196E-010
      5.75      4.80    0.763040E-011
      5.75      4.85    0.530421E-011
      5.75      4.90    0.366795E-011
      5.75      4.95    0.252320E-011
      5.75      5.00    0.172665E-011
      5.75      5.05    0.117538E-011
      5.75      5.10    0.795925E-012
      5.75      5.15    0.536145E-012
      5.75      5.20    0.359259E-012
      5.75      5.25    0.239468E-012
      5.75      5.30    0.158782E-012
      5.75      5.35    0.104731E-012
      5.75      5.40    0.687175E-013
      5.75      5.45    0.448531E-013
      5.75      5.50    0.291248E-013
      5.75      5.55    0.188150E-013
      5.75      5.60    0.120934E-013
      5.75      5.65    0.773478E-014
      5.75      5.70    0.492338E-014
      5.75      5.75    0.311939E-014
      5.75      5.80    0.196762E-014
      5.75      5.85    0.123570E-014
      5.75      5.90    0.772560E-015
      5.75      5.95    0.480523E-015
      5.75      6.00    0.296856E-015
      5.75      6.05    0.181518E-015
      5.75      6.10    0.109123E-015
      5.75      6.15    0.636970E-016
      5.75      6.20    0.352721E-016
      5.75      6.25    0.176964E-016
      5.75      6.30    0.723885E-017
      5.75      6.35    0.172021E-017
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.528709E-019
      5.80     -6.30    0.239359E-018
      5.80     -6.25    0.656547E-018
      5.80     -6.20    0.151724E-017
      5.80     -6.15    0.324532E-017
      5.80     -6.10    0.665013E-017
      5.80     -6.05    0.132338E-016
      5.80     -6.00    0.257222E-016
      5.80     -5.95    0.489713E-016
      5.80     -5.90    0.914947E-016
      5.80     -5.85    0.168012E-015
      5.80     -5.80    0.303657E-015
      5.80     -5.75    0.540851E-015
      5.80     -5.70    0.950432E-015
      5.80     -5.65    0.164949E-014
      5.80     -5.60    0.282968E-014
      5.80     -5.55    0.480185E-014
      5.80     -5.50    0.806549E-014
      5.80     -5.45    0.134164E-013
      5.80     -5.40    0.221114E-013
      5.80     -5.35    0.361194E-013
      5.80     -5.30    0.584991E-013
      5.80     -5.25    0.939652E-013
      5.80     -5.20    0.149727E-012
      5.80     -5.15    0.236726E-012
      5.80     -5.10    0.371440E-012
      5.80     -5.05    0.578498E-012
      5.80     -5.00    0.894450E-012
      5.80     -4.95    0.137313E-011
      5.80     -4.90    0.209328E-011
      5.80     -4.85    0.316923E-011
      5.80     -4.80    0.476582E-011
      5.80     -4.75    0.711909E-011
      5.80     -4.70    0.105646E-010
      5.80     -4.65    0.155764E-010
      5.80     -4.60    0.228190E-010
      5.80     -4.55    0.332183E-010
      5.80     -4.50    0.480550E-010
      5.80     -4.45    0.690896E-010
      5.80     -4.40    0.987246E-010
      5.80     -4.35    0.140218E-009
      5.80     -4.30    0.197958E-009
      5.80     -4.25    0.277817E-009
      5.80     -4.20    0.387597E-009
      5.80     -4.15    0.537604E-009
      5.80     -4.10    0.741352E-009
      5.80     -4.05    0.101645E-008
      5.80     -4.00    0.138570E-008
      5.80     -3.95    0.187842E-008
      5.80     -3.90    0.253205E-008
      5.80     -3.85    0.339412E-008
      5.80     -3.80    0.452454E-008
      5.80     -3.75    0.599835E-008
      5.80     -3.70    0.790888E-008
      5.80     -3.65    0.103715E-007
      5.80     -3.60    0.135277E-007
      5.80     -3.55    0.175503E-007
      5.80     -3.50    0.226481E-007
      5.80     -3.45    0.290728E-007
      5.80     -3.40    0.371245E-007
      5.80     -3.35    0.471597E-007
      5.80     -3.30    0.595981E-007
      5.80     -3.25    0.749307E-007
      5.80     -3.20    0.937277E-007
      5.80     -3.15    0.116647E-006
      5.80     -3.10    0.144440E-006
      5.80     -3.05    0.177963E-006
      5.80     -3.00    0.218178E-006
      5.80     -2.95    0.266164E-006
      5.80     -2.90    0.323115E-006
      5.80     -2.85    0.390349E-006
      5.80     -2.80    0.469299E-006
      5.80     -2.75    0.561518E-006
      5.80     -2.70    0.668666E-006
      5.80     -2.65    0.792507E-006
      5.80     -2.60    0.934888E-006
      5.80     -2.55    0.109773E-005
      5.80     -2.50    0.128300E-005
      5.80     -2.45    0.149268E-005
      5.80     -2.40    0.172875E-005
      5.80     -2.35    0.199316E-005
      5.80     -2.30    0.228775E-005
      5.80     -2.25    0.261427E-005
      5.80     -2.20    0.297428E-005
      5.80     -2.15    0.336915E-005
      5.80     -2.10    0.379999E-005
      5.80     -2.05    0.426759E-005
      5.80     -2.00    0.477241E-005
      5.80     -1.95    0.531453E-005
      5.80     -1.90    0.589358E-005
      5.80     -1.85    0.650875E-005
      5.80     -1.80    0.715872E-005
      5.80     -1.75    0.784167E-005
      5.80     -1.70    0.855527E-005
      5.80     -1.65    0.929664E-005
      5.80     -1.60    0.100624E-004
      5.80     -1.55    0.108487E-004
      5.80     -1.50    0.116510E-004
      5.80     -1.45    0.124647E-004
      5.80     -1.40    0.132845E-004
      5.80     -1.35    0.141048E-004
      5.80     -1.30    0.149198E-004
      5.80     -1.25    0.157235E-004
      5.80     -1.20    0.165097E-004
      5.80     -1.15    0.172722E-004
      5.80     -1.10    0.180048E-004
      5.80     -1.05    0.187015E-004
      5.80     -1.00    0.193565E-004
      5.80     -0.95    0.199643E-004
      5.80     -0.90    0.205196E-004
      5.80     -0.85    0.210179E-004
      5.80     -0.80    0.214551E-004
      5.80     -0.75    0.218275E-004
      5.80     -0.70    0.221323E-004
      5.80     -0.65    0.223673E-004
      5.80     -0.60    0.225310E-004
      5.80     -0.55    0.226227E-004
      5.80     -0.50    0.226424E-004
      5.80     -0.45    0.225908E-004
      5.80     -0.40    0.224694E-004
      5.80     -0.35    0.222802E-004
      5.80     -0.30    0.220261E-004
      5.80     -0.25    0.217105E-004
      5.80     -0.20    0.213372E-004
      5.80     -0.15    0.209105E-004
      5.80     -0.10    0.204351E-004
      5.80     -0.05    0.199162E-004
      5.80      0.00    0.193588E-004
      5.80      0.05    0.187683E-004
      5.80      0.10    0.181501E-004
      5.80      0.15    0.175097E-004
      5.80      0.20    0.168522E-004
      5.80      0.25    0.161827E-004
      5.80      0.30    0.155061E-004
      5.80      0.35    0.148269E-004
      5.80      0.40    0.141494E-004
      5.80      0.45    0.134774E-004
      5.80      0.50    0.128143E-004
      5.80      0.55    0.121631E-004
      5.80      0.60    0.115266E-004
      5.80      0.65    0.109067E-004
      5.80      0.70    0.103054E-004
      5.80      0.75    0.972402E-005
      5.80      0.80    0.916358E-005
      5.80      0.85    0.862477E-005
      5.80      0.90    0.810797E-005
      5.80      0.95    0.761330E-005
      5.80      1.00    0.714067E-005
      5.80      1.05    0.668976E-005
      5.80      1.10    0.626012E-005
      5.80      1.15    0.585119E-005
      5.80      1.20    0.546232E-005
      5.80      1.25    0.509279E-005
      5.80      1.30    0.474189E-005
      5.80      1.35    0.440886E-005
      5.80      1.40    0.409298E-005
      5.80      1.45    0.379356E-005
      5.80      1.50    0.350993E-005
      5.80      1.55    0.324147E-005
      5.80      1.60    0.298761E-005
      5.80      1.65    0.274781E-005
      5.80      1.70    0.252160E-005
      5.80      1.75    0.230851E-005
      5.80      1.80    0.210814E-005
      5.80      1.85    0.192008E-005
      5.80      1.90    0.174398E-005
      5.80      1.95    0.157945E-005
      5.80      2.00    0.142614E-005
      5.80      2.05    0.128369E-005
      5.80      2.10    0.115174E-005
      5.80      2.15    0.102989E-005
      5.80      2.20    0.917765E-006
      5.80      2.25    0.814952E-006
      5.80      2.30    0.721029E-006
      5.80      2.35    0.635558E-006
      5.80      2.40    0.558089E-006
      5.80      2.45    0.488162E-006
      5.80      2.50    0.425309E-006
      5.80      2.55    0.369059E-006
      5.80      2.60    0.318939E-006
      5.80      2.65    0.274482E-006
      5.80      2.70    0.235228E-006
      5.80      2.75    0.200729E-006
      5.80      2.80    0.170551E-006
      5.80      2.85    0.144277E-006
      5.80      2.90    0.121513E-006
      5.80      2.95    0.101885E-006
      5.80      3.00    0.850436E-007
      5.80      3.05    0.706642E-007
      5.80      3.10    0.584477E-007
      5.80      3.15    0.481205E-007
      5.80      3.20    0.394342E-007
      5.80      3.25    0.321649E-007
      5.80      3.30    0.261122E-007
      5.80      3.35    0.210982E-007
      5.80      3.40    0.169659E-007
      5.80      3.45    0.135776E-007
      5.80      3.50    0.108137E-007
      5.80      3.55    0.857077E-008
      5.80      3.60    0.676007E-008
      5.80      3.65    0.530587E-008
      5.80      3.70    0.414408E-008
      5.80      3.75    0.322075E-008
      5.80      3.80    0.249077E-008
      5.80      3.85    0.191669E-008
      5.80      3.90    0.146758E-008
      5.80      3.95    0.111809E-008
      5.80      4.00    0.847555E-009
      5.80      4.05    0.639251E-009
      5.80      4.10    0.479711E-009
      5.80      4.15    0.358167E-009
      5.80      4.20    0.266063E-009
      5.80      4.25    0.196639E-009
      5.80      4.30    0.144589E-009
      5.80      4.35    0.105774E-009
      5.80      4.40    0.769825E-010
      5.80      4.45    0.557405E-010
      5.80      4.50    0.401525E-010
      5.80      4.55    0.287747E-010
      5.80      4.60    0.205146E-010
      5.80      4.65    0.145500E-010
      5.80      4.70    0.102662E-010
      5.80      4.75    0.720607E-011
      5.80      4.80    0.503183E-011
      5.80      4.85    0.349534E-011
      5.80      4.90    0.241538E-011
      5.80      4.95    0.166039E-011
      5.80      5.00    0.113544E-011
      5.80      5.05    0.772395E-012
      5.80      5.10    0.522683E-012
      5.80      5.15    0.351849E-012
      5.80      5.20    0.235610E-012
      5.80      5.25    0.156945E-012
      5.80      5.30    0.103997E-012
      5.80      5.35    0.685505E-013
      5.80      5.40    0.449496E-013
      5.80      5.45    0.293207E-013
      5.80      5.50    0.190270E-013
      5.80      5.55    0.122839E-013
      5.80      5.60    0.789063E-014
      5.80      5.65    0.504363E-014
      5.80      5.70    0.320845E-014
      5.80      5.75    0.203165E-014
      5.80      5.80    0.128079E-014
      5.80      5.85    0.803957E-015
      5.80      5.90    0.502414E-015
      5.80      5.95    0.312390E-015
      5.80      6.00    0.192947E-015
      5.80      6.05    0.117973E-015
      5.80      6.10    0.709273E-016
      5.80      6.15    0.414106E-016
      5.80      6.20    0.229384E-016
      5.80      6.25    0.115126E-016
      5.80      6.30    0.471086E-017
      5.80      6.35    0.111973E-017
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.405661E-019
      5.85     -6.30    0.183255E-018
      5.85     -6.25    0.500444E-018
      5.85     -6.20    0.114838E-017
      5.85     -6.15    0.243359E-017
      5.85     -6.10    0.493383E-017
      5.85     -6.05    0.971055E-017
      5.85     -6.00    0.186749E-016
      5.85     -5.95    0.352102E-016
      5.85     -5.90    0.652190E-016
      5.85     -5.85    0.118866E-015
      5.85     -5.80    0.213452E-015
      5.85     -5.75    0.378096E-015
      5.85     -5.70    0.661314E-015
      5.85     -5.65    0.114315E-014
      5.85     -5.60    0.195440E-014
      5.85     -5.55    0.330692E-014
      5.85     -5.50    0.554077E-014
      5.85     -5.45    0.919716E-014
      5.85     -5.40    0.151303E-013
      5.85     -5.35    0.246772E-013
      5.85     -5.30    0.399143E-013
      5.85     -5.25    0.640407E-013
      5.85     -5.20    0.101947E-012
      5.85     -5.15    0.161054E-012
      5.85     -5.10    0.252535E-012
      5.85     -5.05    0.393095E-012
      5.85     -5.00    0.607520E-012
      5.85     -4.95    0.932326E-012
      5.85     -4.90    0.142093E-011
      5.85     -4.85    0.215092E-011
      5.85     -4.80    0.323419E-011
      5.85     -4.75    0.483102E-011
      5.85     -4.70    0.716940E-011
      5.85     -4.65    0.105714E-010
      5.85     -4.60    0.154891E-010
      5.85     -4.55    0.225523E-010
      5.85     -4.50    0.326330E-010
      5.85     -4.45    0.469303E-010
      5.85     -4.40    0.670822E-010
      5.85     -4.35    0.953113E-010
      5.85     -4.30    0.134613E-009
      5.85     -4.25    0.188999E-009
      5.85     -4.20    0.263806E-009
      5.85     -4.15    0.366086E-009
      5.85     -4.10    0.505096E-009
      5.85     -4.05    0.692911E-009
      5.85     -4.00    0.945177E-009
      5.85     -3.95    0.128203E-008
      5.85     -3.90    0.172923E-008
      5.85     -3.85    0.231948E-008
      5.85     -3.80    0.309408E-008
      5.85     -3.75    0.410479E-008
      5.85     -3.70    0.541608E-008
      5.85     -3.65    0.710771E-008
      5.85     -3.60    0.927772E-008
      5.85     -3.55    0.120458E-007
      5.85     -3.50    0.155570E-007
      5.85     -3.45    0.199861E-007
      5.85     -3.40    0.255421E-007
      5.85     -3.35    0.324734E-007
      5.85     -3.30    0.410730E-007
      5.85     -3.25    0.516840E-007
      5.85     -3.20    0.647056E-007
      5.85     -3.15    0.805987E-007
      5.85     -3.10    0.998918E-007
      5.85     -3.05    0.123186E-006
      5.85     -3.00    0.151160E-006
      5.85     -2.95    0.184575E-006
      5.85     -2.90    0.224275E-006
      5.85     -2.85    0.271194E-006
      5.85     -2.80    0.326348E-006
      5.85     -2.75    0.390841E-006
      5.85     -2.70    0.465858E-006
      5.85     -2.65    0.552656E-006
      5.85     -2.60    0.652558E-006
      5.85     -2.55    0.766942E-006
      5.85     -2.50    0.897221E-006
      5.85     -2.45    0.104483E-005
      5.85     -2.40    0.121120E-005
      5.85     -2.35    0.139774E-005
      5.85     -2.30    0.160580E-005
      5.85     -2.25    0.183666E-005
      5.85     -2.20    0.209147E-005
      5.85     -2.15    0.237124E-005
      5.85     -2.10    0.267681E-005
      5.85     -2.05    0.300880E-005
      5.85     -2.00    0.336757E-005
      5.85     -1.95    0.375323E-005
      5.85     -1.90    0.416556E-005
      5.85     -1.85    0.460401E-005
      5.85     -1.80    0.506769E-005
      5.85     -1.75    0.555533E-005
      5.85     -1.70    0.606528E-005
      5.85     -1.65    0.659551E-005
      5.85     -1.60    0.714360E-005
      5.85     -1.55    0.770677E-005
      5.85     -1.50    0.828188E-005
      5.85     -1.45    0.886546E-005
      5.85     -1.40    0.945374E-005
      5.85     -1.35    0.100427E-004
      5.85     -1.30    0.106282E-004
      5.85     -1.25    0.112057E-004
      5.85     -1.20    0.117708E-004
      5.85     -1.15    0.123190E-004
      5.85     -1.10    0.128457E-004
      5.85     -1.05    0.133467E-004
      5.85     -1.00    0.138175E-004
      5.85     -0.95    0.142542E-004
      5.85     -0.90    0.146529E-004
      5.85     -0.85    0.150104E-004
      5.85     -0.80    0.153235E-004
      5.85     -0.75    0.155897E-004
      5.85     -0.70    0.158068E-004
      5.85     -0.65    0.159733E-004
      5.85     -0.60    0.160880E-004
      5.85     -0.55    0.161504E-004
      5.85     -0.50    0.161606E-004
      5.85     -0.45    0.161190E-004
      5.85     -0.40    0.160267E-004
      5.85     -0.35    0.158854E-004
      5.85     -0.30    0.156971E-004
      5.85     -0.25    0.154643E-004
      5.85     -0.20    0.151898E-004
      5.85     -0.15    0.148768E-004
      5.85     -0.10    0.145288E-004
      5.85     -0.05    0.141495E-004
      5.85      0.00    0.137427E-004
      5.85      0.05    0.133125E-004
      5.85      0.10    0.128626E-004
      5.85      0.15    0.123971E-004
      5.85      0.20    0.119199E-004
      5.85      0.25    0.114346E-004
      5.85      0.30    0.109448E-004
      5.85      0.35    0.104538E-004
      5.85      0.40    0.996467E-005
      5.85      0.45    0.948020E-005
      5.85      0.50    0.900288E-005
      5.85      0.55    0.853488E-005
      5.85      0.60    0.807809E-005
      5.85      0.65    0.763405E-005
      5.85      0.70    0.720401E-005
      5.85      0.75    0.678896E-005
      5.85      0.80    0.638957E-005
      5.85      0.85    0.600632E-005
      5.85      0.90    0.563941E-005
      5.85      0.95    0.528890E-005
      5.85      1.00    0.495464E-005
      5.85      1.05    0.463637E-005
      5.85      1.10    0.433371E-005
      5.85      1.15    0.404620E-005
      5.85      1.20    0.377330E-005
      5.85      1.25    0.351448E-005
      5.85      1.30    0.326914E-005
      5.85      1.35    0.303671E-005
      5.85      1.40    0.281664E-005
      5.85      1.45    0.260836E-005
      5.85      1.50    0.241137E-005
      5.85      1.55    0.222520E-005
      5.85      1.60    0.204939E-005
      5.85      1.65    0.188354E-005
      5.85      1.70    0.172727E-005
      5.85      1.75    0.158024E-005
      5.85      1.80    0.144213E-005
      5.85      1.85    0.131264E-005
      5.85      1.90    0.119149E-005
      5.85      1.95    0.107841E-005
      5.85      2.00    0.973139E-006
      5.85      2.05    0.875402E-006
      5.85      2.10    0.784935E-006
      5.85      2.15    0.701465E-006
      5.85      2.20    0.624711E-006
      5.85      2.25    0.554384E-006
      5.85      2.30    0.490185E-006
      5.85      2.35    0.431806E-006
      5.85      2.40    0.378931E-006
      5.85      2.45    0.331238E-006
      5.85      2.50    0.288401E-006
      5.85      2.55    0.250092E-006
      5.85      2.60    0.215984E-006
      5.85      2.65    0.185751E-006
      5.85      2.70    0.159078E-006
      5.85      2.75    0.135652E-006
      5.85      2.80    0.115177E-006
      5.85      2.85    0.973645E-007
      5.85      2.90    0.819435E-007
      5.85      2.95    0.686573E-007
      5.85      3.00    0.572665E-007
      5.85      3.05    0.475486E-007
      5.85      3.10    0.392992E-007
      5.85      3.15    0.323313E-007
      5.85      3.20    0.264753E-007
      5.85      3.25    0.215785E-007
      5.85      3.30    0.175047E-007
      5.85      3.35    0.141328E-007
      5.85      3.40    0.113561E-007
      5.85      3.45    0.908123E-008
      5.85      3.50    0.722713E-008
      5.85      3.55    0.572376E-008
      5.85      3.60    0.451110E-008
      5.85      3.65    0.353801E-008
      5.85      3.70    0.276122E-008
      5.85      3.75    0.214438E-008
      5.85      3.80    0.165711E-008
      5.85      3.85    0.127422E-008
      5.85      3.90    0.974921E-009
      5.85      3.95    0.742201E-009
      5.85      4.00    0.562203E-009
      5.85      4.05    0.423719E-009
      5.85      4.10    0.317738E-009
      5.85      4.15    0.237062E-009
      5.85      4.20    0.175974E-009
      5.85      4.25    0.129964E-009
      5.85      4.30    0.954952E-010
      5.85      4.35    0.698101E-010
      5.85      4.40    0.507726E-010
      5.85      4.45    0.367374E-010
      5.85      4.50    0.264456E-010
      5.85      4.55    0.189390E-010
      5.85      4.60    0.134933E-010
      5.85      4.65    0.956379E-011
      5.85      4.70    0.674359E-011
      5.85      4.75    0.473039E-011
      5.85      4.80    0.330100E-011
      5.85      4.85    0.229156E-011
      5.85      4.90    0.158254E-011
      5.85      4.95    0.108720E-011
      5.85      5.00    0.743008E-012
      5.85      5.05    0.505133E-012
      5.85      5.10    0.341619E-012
      5.85      5.15    0.229828E-012
      5.85      5.20    0.153809E-012
      5.85      5.25    0.102396E-012
      5.85      5.30    0.678114E-013
      5.85      5.35    0.446729E-013
      5.85      5.40    0.292760E-013
      5.85      5.45    0.190859E-013
      5.85      5.50    0.123784E-013
      5.85      5.55    0.798710E-014
      5.85      5.60    0.512769E-014
      5.85      5.65    0.327577E-014
      5.85      5.70    0.208272E-014
      5.85      5.75    0.131812E-014
      5.85      5.80    0.830562E-015
      5.85      5.85    0.521113E-015
      5.85      5.90    0.325533E-015
      5.85      5.95    0.202352E-015
      5.85      6.00    0.124961E-015
      5.85      6.05    0.764031E-016
      5.85      6.10    0.459410E-016
      5.85      6.15    0.268296E-016
      5.85      6.20    0.148670E-016
      5.85      6.25    0.746461E-017
      5.85      6.30    0.305555E-017
      5.85      6.35    0.726463E-018
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.317411E-019
      5.90     -6.30    0.142679E-018
      5.90     -6.25    0.386523E-018
      5.90     -6.20    0.877644E-018
      5.90     -6.15    0.183728E-017
      5.90     -6.10    0.367740E-017
      5.90     -6.05    0.714744E-017
      5.90     -6.00    0.135861E-016
      5.90     -5.95    0.253483E-016
      5.90     -5.90    0.465217E-016
      5.90     -5.85    0.841156E-016
      5.90     -5.80    0.150017E-015
      5.90     -5.75    0.264174E-015
      5.90     -5.70    0.459740E-015
      5.90     -5.65    0.791287E-015
      5.90     -5.60    0.134784E-014
      5.90     -5.55    0.227332E-014
      5.90     -5.50    0.379846E-014
      5.90     -5.45    0.629005E-014
      5.90     -5.40    0.103263E-013
      5.90     -5.35    0.168117E-013
      5.90     -5.30    0.271497E-013
      5.90     -5.25    0.435013E-013
      5.90     -5.20    0.691685E-013
      5.90     -5.15    0.109160E-012
      5.90     -5.10    0.171014E-012
      5.90     -5.05    0.266000E-012
      5.90     -5.00    0.410837E-012
      5.90     -4.95    0.630154E-012
      5.90     -4.90    0.959979E-012
      5.90     -4.85    0.145265E-011
      5.90     -4.80    0.218365E-011
      5.90     -4.75    0.326115E-011
      5.90     -4.70    0.483903E-011
      5.90     -4.65    0.713475E-011
      5.90     -4.60    0.104536E-010
      5.90     -4.55    0.152211E-010
      5.90     -4.50    0.220269E-010
      5.90     -4.45    0.316818E-010
      5.90     -4.40    0.452942E-010
      5.90     -4.35    0.643688E-010
      5.90     -4.30    0.909353E-010
      5.90     -4.25    0.127713E-009
      5.90     -4.20    0.178322E-009
      5.90     -4.15    0.247549E-009
      5.90     -4.10    0.341684E-009
      5.90     -4.05    0.468937E-009
      5.90     -4.00    0.639952E-009
      5.90     -3.95    0.868445E-009
      5.90     -3.90    0.117197E-008
      5.90     -3.85    0.157285E-008
      5.90     -3.80    0.209927E-008
      5.90     -3.75    0.278663E-008
      5.90     -3.70    0.367903E-008
      5.90     -3.65    0.483112E-008
      5.90     -3.60    0.631011E-008
      5.90     -3.55    0.819815E-008
      5.90     -3.50    0.105950E-007
      5.90     -3.45    0.136208E-007
      5.90     -3.40    0.174197E-007
      5.90     -3.35    0.221628E-007
      5.90     -3.30    0.280527E-007
      5.90     -3.25    0.353265E-007
      5.90     -3.20    0.442606E-007
      5.90     -3.15    0.551748E-007
      5.90     -3.10    0.684359E-007
      5.90     -3.05    0.844619E-007
      5.90     -3.00    0.103726E-006
      5.90     -2.95    0.126758E-006
      5.90     -2.90    0.154149E-006
      5.90     -2.85    0.186551E-006
      5.90     -2.80    0.224678E-006
      5.90     -2.75    0.269305E-006
      5.90     -2.70    0.321265E-006
      5.90     -2.65    0.381444E-006
      5.90     -2.60    0.450777E-006
      5.90     -2.55    0.530239E-006
      5.90     -2.50    0.620834E-006
      5.90     -2.45    0.723581E-006
      5.90     -2.40    0.839502E-006
      5.90     -2.35    0.969604E-006
      5.90     -2.30    0.111486E-005
      5.90     -2.25    0.127618E-005
      5.90     -2.20    0.145442E-005
      5.90     -2.15    0.165030E-005
      5.90     -2.10    0.186445E-005
      5.90     -2.05    0.209732E-005
      5.90     -2.00    0.234922E-005
      5.90     -1.95    0.262022E-005
      5.90     -1.90    0.291022E-005
      5.90     -1.85    0.321886E-005
      5.90     -1.80    0.354552E-005
      5.90     -1.75    0.388933E-005
      5.90     -1.70    0.424915E-005
      5.90     -1.65    0.462354E-005
      5.90     -1.60    0.501081E-005
      5.90     -1.55    0.540900E-005
      5.90     -1.50    0.581588E-005
      5.90     -1.45    0.622898E-005
      5.90     -1.40    0.664562E-005
      5.90     -1.35    0.706294E-005
      5.90     -1.30    0.747791E-005
      5.90     -1.25    0.788740E-005
      5.90     -1.20    0.828819E-005
      5.90     -1.15    0.867702E-005
      5.90     -1.10    0.905066E-005
      5.90     -1.05    0.940594E-005
      5.90     -1.00    0.973980E-005
      5.90     -0.95    0.100493E-004
      5.90     -0.90    0.103318E-004
      5.90     -0.85    0.105847E-004
      5.90     -0.80    0.108059E-004
      5.90     -0.75    0.109936E-004
      5.90     -0.70    0.111461E-004
      5.90     -0.65    0.112624E-004
      5.90     -0.60    0.113416E-004
      5.90     -0.55    0.113833E-004
      5.90     -0.50    0.113877E-004
      5.90     -0.45    0.113550E-004
      5.90     -0.40    0.112862E-004
      5.90     -0.35    0.111822E-004
      5.90     -0.30    0.110447E-004
      5.90     -0.25    0.108754E-004
      5.90     -0.20    0.106765E-004
      5.90     -0.15    0.104502E-004
      5.90     -0.10    0.101991E-004
      5.90     -0.05    0.992578E-005
      5.90      0.00    0.963314E-005
      5.90      0.05    0.932398E-005
      5.90      0.10    0.900119E-005
      5.90      0.15    0.866760E-005
      5.90      0.20    0.832600E-005
      5.90      0.25    0.797907E-005
      5.90      0.30    0.762936E-005
      5.90      0.35    0.727926E-005
      5.90      0.40    0.693095E-005
      5.90      0.45    0.658644E-005
      5.90      0.50    0.624749E-005
      5.90      0.55    0.591566E-005
      5.90      0.60    0.559227E-005
      5.90      0.65    0.527840E-005
      5.90      0.70    0.497493E-005
      5.90      0.75    0.468253E-005
      5.90      0.80    0.440165E-005
      5.90      0.85    0.413260E-005
      5.90      0.90    0.387550E-005
      5.90      0.95    0.363034E-005
      5.90      1.00    0.339699E-005
      5.90      1.05    0.317522E-005
      5.90      1.10    0.296472E-005
      5.90      1.15    0.276513E-005
      5.90      1.20    0.257604E-005
      5.90      1.25    0.239703E-005
      5.90      1.30    0.222765E-005
      5.90      1.35    0.206745E-005
      5.90      1.40    0.191601E-005
      5.90      1.45    0.177292E-005
      5.90      1.50    0.163778E-005
      5.90      1.55    0.151025E-005
      5.90      1.60    0.138997E-005
      5.90      1.65    0.127664E-005
      5.90      1.70    0.116998E-005
      5.90      1.75    0.106974E-005
      5.90      1.80    0.975668E-006
      5.90      1.85    0.887554E-006
      5.90      1.90    0.805188E-006
      5.90      1.95    0.728371E-006
      5.90      2.00    0.656911E-006
      5.90      2.05    0.590615E-006
      5.90      2.10    0.529295E-006
      5.90      2.15    0.472756E-006
      5.90      2.20    0.420801E-006
      5.90      2.25    0.373228E-006
      5.90      2.30    0.329827E-006
      5.90      2.35    0.290386E-006
      5.90      2.40    0.254686E-006
      5.90      2.45    0.222505E-006
      5.90      2.50    0.193619E-006
      5.90      2.55    0.167803E-006
      5.90      2.60    0.144832E-006
      5.90      2.65    0.124485E-006
      5.90      2.70    0.106545E-006
      5.90      2.75    0.907997E-007
      5.90      2.80    0.770466E-007
      5.90      2.85    0.650904E-007
      5.90      2.90    0.547464E-007
      5.90      2.95    0.458407E-007
      5.90      3.00    0.382107E-007
      5.90      3.05    0.317059E-007
      5.90      3.10    0.261880E-007
      5.90      3.15    0.215305E-007
      5.90      3.20    0.176192E-007
      5.90      3.25    0.143509E-007
      5.90      3.30    0.116338E-007
      5.90      3.35    0.938653E-008
      5.90      3.40    0.753727E-008
      5.90      3.45    0.602336E-008
      5.90      3.50    0.479037E-008
      5.90      3.55    0.379135E-008
      5.90      3.60    0.298610E-008
      5.90      3.65    0.234040E-008
      5.90      3.70    0.182534E-008
      5.90      3.75    0.141663E-008
      5.90      3.80    0.109401E-008
      5.90      3.85    0.840672E-009
      5.90      3.90    0.642789E-009
      5.90      3.95    0.489033E-009
      5.90      4.00    0.370195E-009
      5.90      4.05    0.278828E-009
      5.90      4.10    0.208955E-009
      5.90      4.15    0.155801E-009
      5.90      4.20    0.115580E-009
      5.90      4.25    0.853082E-010
      5.90      4.30    0.626445E-010
      5.90      4.35    0.457674E-010
      5.90      4.40    0.332664E-010
      5.90      4.45    0.240562E-010
      5.90      4.50    0.173068E-010
      5.90      4.55    0.123870E-010
      5.90      4.60    0.882019E-011
      5.90      4.65    0.624804E-011
      5.90      4.70    0.440312E-011
      5.90      4.75    0.308693E-011
      5.90      4.80    0.215296E-011
      5.90      4.85    0.149379E-011
      5.90      4.90    0.103105E-011
      5.90      4.95    0.707955E-012
      5.90      5.00    0.483576E-012
      5.90      5.05    0.328590E-012
      5.90      5.10    0.222112E-012
      5.90      5.15    0.149353E-012
      5.90      5.20    0.999034E-013
      5.90      5.25    0.664766E-013
      5.90      5.30    0.440027E-013
      5.90      5.35    0.289743E-013
      5.90      5.40    0.189791E-013
      5.90      5.45    0.123672E-013
      5.90      5.50    0.801715E-014
      5.90      5.55    0.517061E-014
      5.90      5.60    0.331798E-014
      5.90      5.65    0.211869E-014
      5.90      5.70    0.134645E-014
      5.90      5.75    0.851779E-015
      5.90      5.80    0.536496E-015
      5.90      5.85    0.336488E-015
      5.90      5.90    0.210138E-015
      5.90      5.95    0.130596E-015
      5.90      6.00    0.806420E-016
      5.90      6.05    0.493085E-016
      5.90      6.10    0.296552E-016
      5.90      6.15    0.173246E-016
      5.90      6.20    0.960415E-017
      5.90      6.25    0.482438E-017
      5.90      6.30    0.197562E-017
      5.90      6.35    0.469841E-018
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.249095E-019
      5.95     -6.30    0.111292E-018
      5.95     -6.25    0.298677E-018
      5.95     -6.20    0.670241E-018
      5.95     -6.15    0.138486E-017
      5.95     -6.10    0.273513E-017
      5.95     -6.05    0.524828E-017
      5.95     -6.00    0.985896E-017
      5.95     -5.95    0.182011E-016
      5.95     -5.90    0.330957E-016
      5.95     -5.85    0.593594E-016
      5.95     -5.80    0.105130E-015
      5.95     -5.75    0.184020E-015
      5.95     -5.70    0.318590E-015
      5.95     -5.65    0.545885E-015
      5.95     -5.60    0.926210E-015
      5.95     -5.55    0.155689E-014
      5.95     -5.50    0.259367E-014
      5.95     -5.45    0.428379E-014
      5.95     -5.40    0.701658E-014
      5.95     -5.35    0.114003E-013
      5.95     -5.30    0.183779E-013
      5.95     -5.25    0.294001E-013
      5.95     -5.20    0.466823E-013
      5.95     -5.15    0.735824E-013
      5.95     -5.10    0.115153E-012
      5.95     -5.05    0.178943E-012
      5.95     -5.00    0.276149E-012
      5.95     -4.95    0.423262E-012
      5.95     -4.90    0.644400E-012
      5.95     -4.85    0.974594E-012
      5.95     -4.80    0.146438E-011
      5.95     -4.75    0.218614E-011
      5.95     -4.70    0.324291E-011
      5.95     -4.65    0.478027E-011
      5.95     -4.60    0.700266E-011
      5.95     -4.55    0.101951E-010
      5.95     -4.50    0.147527E-010
      5.95     -4.45    0.212188E-010
      5.95     -4.40    0.303366E-010
      5.95     -4.35    0.431154E-010
      5.95     -4.30    0.609172E-010
      5.95     -4.25    0.855677E-010
      5.95     -4.20    0.119499E-009
      5.95     -4.15    0.165927E-009
      5.95     -4.10    0.229084E-009
      5.95     -4.05    0.314493E-009
      5.95     -4.00    0.429323E-009
      5.95     -3.95    0.582817E-009
      5.95     -3.90    0.786811E-009
      5.95     -3.85    0.105637E-008
      5.95     -3.80    0.141054E-008
      5.95     -3.75    0.187324E-008
      5.95     -3.70    0.247431E-008
      5.95     -3.65    0.325076E-008
      5.95     -3.60    0.424814E-008
      5.95     -3.55    0.552220E-008
      5.95     -3.50    0.714066E-008
      5.95     -3.45    0.918527E-008
      5.95     -3.40    0.117540E-007
      5.95     -3.35    0.149636E-007
      5.95     -3.30    0.189521E-007
      5.95     -3.25    0.238814E-007
      5.95     -3.20    0.299407E-007
      5.95     -3.15    0.373485E-007
      5.95     -3.10    0.463566E-007
      5.95     -3.05    0.572516E-007
      5.95     -3.00    0.703586E-007
      5.95     -2.95    0.860426E-007
      5.95     -2.90    0.104711E-006
      5.95     -2.85    0.126812E-006
      5.95     -2.80    0.152842E-006
      5.95     -2.75    0.183335E-006
      5.95     -2.70    0.218869E-006
      5.95     -2.65    0.260061E-006
      5.95     -2.60    0.307561E-006
      5.95     -2.55    0.362048E-006
      5.95     -2.50    0.424223E-006
      5.95     -2.45    0.494800E-006
      5.95     -2.40    0.574498E-006
      5.95     -2.35    0.664023E-006
      5.95     -2.30    0.764063E-006
      5.95     -2.25    0.875268E-006
      5.95     -2.20    0.998233E-006
      5.95     -2.15    0.113349E-005
      5.95     -2.10    0.128148E-005
      5.95     -2.05    0.144255E-005
      5.95     -2.00    0.161691E-005
      5.95     -1.95    0.180465E-005
      5.95     -1.90    0.200570E-005
      5.95     -1.85    0.221984E-005
      5.95     -1.80    0.244665E-005
      5.95     -1.75    0.268553E-005
      5.95     -1.70    0.293570E-005
      5.95     -1.65    0.319617E-005
      5.95     -1.60    0.346577E-005
      5.95     -1.55    0.374313E-005
      5.95     -1.50    0.402669E-005
      5.95     -1.45    0.431472E-005
      5.95     -1.40    0.460536E-005
      5.95     -1.35    0.489658E-005
      5.95     -1.30    0.518625E-005
      5.95     -1.25    0.547217E-005
      5.95     -1.20    0.575206E-005
      5.95     -1.15    0.602363E-005
      5.95     -1.10    0.628458E-005
      5.95     -1.05    0.653268E-005
      5.95     -1.00    0.676575E-005
      5.95     -0.95    0.698172E-005
      5.95     -0.90    0.717868E-005
      5.95     -0.85    0.735486E-005
      5.95     -0.80    0.750873E-005
      5.95     -0.75    0.763894E-005
      5.95     -0.70    0.774442E-005
      5.95     -0.65    0.782434E-005
      5.95     -0.60    0.787815E-005
      5.95     -0.55    0.790560E-005
      5.95     -0.50    0.790668E-005
      5.95     -0.45    0.788171E-005
      5.95     -0.40    0.783124E-005
      5.95     -0.35    0.775611E-005
      5.95     -0.30    0.765740E-005
      5.95     -0.25    0.753639E-005
      5.95     -0.20    0.739457E-005
      5.95     -0.15    0.723362E-005
      5.95     -0.10    0.705533E-005
      5.95     -0.05    0.686162E-005
      5.95      0.00    0.665446E-005
      5.95      0.05    0.643590E-005
      5.95      0.10    0.620797E-005
      5.95      0.15    0.597270E-005
      5.95      0.20    0.573207E-005
      5.95      0.25    0.548797E-005
      5.95      0.30    0.524222E-005
      5.95      0.35    0.499648E-005
      5.95      0.40    0.475232E-005
      5.95      0.45    0.451114E-005
      5.95      0.50    0.427418E-005
      5.95      0.55    0.404251E-005
      5.95      0.60    0.381707E-005
      5.95      0.65    0.359859E-005
      5.95      0.70    0.338768E-005
      5.95      0.75    0.318480E-005
      5.95      0.80    0.299023E-005
      5.95      0.85    0.280417E-005
      5.95      0.90    0.262669E-005
      5.95      0.95    0.245775E-005
      5.95      1.00    0.229724E-005
      5.95      1.05    0.214496E-005
      5.95      1.10    0.200070E-005
      5.95      1.15    0.186415E-005
      5.95      1.20    0.173502E-005
      5.95      1.25    0.161298E-005
      5.95      1.30    0.149770E-005
      5.95      1.35    0.138886E-005
      5.95      1.40    0.128612E-005
      5.95      1.45    0.118919E-005
      5.95      1.50    0.109779E-005
      5.95      1.55    0.101163E-005
      5.95      1.60    0.930481E-006
      5.95      1.65    0.854109E-006
      5.95      1.70    0.782310E-006
      5.95      1.75    0.714894E-006
      5.95      1.80    0.651690E-006
      5.95      1.85    0.592537E-006
      5.95      1.90    0.537287E-006
      5.95      1.95    0.485796E-006
      5.95      2.00    0.437929E-006
      5.95      2.05    0.393551E-006
      5.95      2.10    0.352529E-006
      5.95      2.15    0.314727E-006
      5.95      2.20    0.280011E-006
      5.95      2.25    0.248239E-006
      5.95      2.30    0.219271E-006
      5.95      2.35    0.192959E-006
      5.95      2.40    0.169156E-006
      5.95      2.45    0.147711E-006
      5.95      2.50    0.128473E-006
      5.95      2.55    0.111287E-006
      5.95      2.60    0.960049E-007
      5.95      2.65    0.824754E-007
      5.95      2.70    0.705528E-007
      5.95      2.75    0.600952E-007
      5.95      2.80    0.509658E-007
      5.95      2.85    0.430337E-007
      5.95      2.90    0.361753E-007
      5.95      2.95    0.302740E-007
      5.95      3.00    0.252210E-007
      5.95      3.05    0.209159E-007
      5.95      3.10    0.172661E-007
      5.95      3.15    0.141874E-007
      5.95      3.20    0.116034E-007
      5.95      3.25    0.944565E-008
      5.95      3.30    0.765293E-008
      5.95      3.35    0.617109E-008
      5.95      3.40    0.495247E-008
      5.95      3.45    0.395547E-008
      5.95      3.50    0.314398E-008
      5.95      3.55    0.248689E-008
      5.95      3.60    0.195758E-008
      5.95      3.65    0.153342E-008
      5.95      3.70    0.119528E-008
      5.95      3.75    0.927124E-009
      5.95      3.80    0.715581E-009
      5.95      3.85    0.549572E-009
      5.95      3.90    0.419979E-009
      5.95      3.95    0.319345E-009
      5.95      4.00    0.241611E-009
      5.95      4.05    0.181883E-009
      5.95      4.10    0.136231E-009
      5.95      4.15    0.101524E-009
      5.95      4.20    0.752761E-010
      5.95      4.25    0.555317E-010
      5.95      4.30    0.407581E-010
      5.95      4.35    0.297626E-010
      5.95      4.40    0.216226E-010
      5.95      4.45    0.156285E-010
      5.95      4.50    0.112383E-010
      5.95      4.55    0.803984E-011
      5.95      4.60    0.572213E-011
      5.95      4.65    0.405159E-011
      5.95      4.70    0.285397E-011
      5.95      4.75    0.199997E-011
      5.95      4.80    0.139427E-011
      5.95      4.85    0.966974E-012
      5.95      4.90    0.667151E-012
      5.95      4.95    0.457903E-012
      5.95      5.00    0.312650E-012
      5.95      5.05    0.212362E-012
      5.95      5.10    0.143491E-012
      5.95      5.15    0.964503E-013
      5.95      5.20    0.644923E-013
      5.95      5.25    0.428980E-013
      5.95      5.30    0.283851E-013
      5.95      5.35    0.186840E-013
      5.95      5.40    0.122343E-013
      5.95      5.45    0.796941E-014
      5.95      5.50    0.516446E-014
      5.95      5.55    0.332965E-014
      5.95      5.60    0.213591E-014
      5.95      5.65    0.136343E-014
      5.95      5.70    0.866191E-015
      5.95      5.75    0.547793E-015
      5.95      5.80    0.344931E-015
      5.95      5.85    0.216287E-015
      5.95      5.90    0.135048E-015
      5.95      5.95    0.839219E-016
      5.95      6.00    0.518230E-016
      5.95      6.05    0.316926E-016
      5.95      6.10    0.190666E-016
      5.95      6.15    0.111437E-016
      5.95      6.20    0.618094E-017
      5.95      6.25    0.310653E-017
      5.95      6.30    0.127276E-017
      5.95      6.35    0.302788E-018
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.193448E-019
      6.00     -6.30    0.859006E-019
      6.00     -6.25    0.228387E-018
      6.00     -6.20    0.506623E-018
      6.00     -6.15    0.103363E-017
      6.00     -6.10    0.201544E-017
      6.00     -6.05    0.382017E-017
      6.00     -6.00    0.709564E-017
      6.00     -5.95    0.129675E-016
      6.00     -5.90    0.233691E-016
      6.00     -5.85    0.415870E-016
      6.00     -5.80    0.731525E-016
      6.00     -5.75    0.127288E-015
      6.00     -5.70    0.219231E-015
      6.00     -5.65    0.373940E-015
      6.00     -5.60    0.631947E-015
      6.00     -5.55    0.105853E-014
      6.00     -5.50    0.175798E-014
      6.00     -5.45    0.289556E-014
      6.00     -5.40    0.473114E-014
      6.00     -5.35    0.767021E-014
      6.00     -5.30    0.123407E-013
      6.00     -5.25    0.197076E-013
      6.00     -5.20    0.312433E-013
      6.00     -5.15    0.491778E-013
      6.00     -5.10    0.768646E-013
      6.00     -5.05    0.119310E-012
      6.00     -5.00    0.183938E-012
      6.00     -4.95    0.281674E-012
      6.00     -4.90    0.428498E-012
      6.00     -4.85    0.647608E-012
      6.00     -4.80    0.972465E-012
      6.00     -4.75    0.145100E-011
      6.00     -4.70    0.215139E-011
      6.00     -4.65    0.317005E-011
      6.00     -4.60    0.464227E-011
      6.00     -4.55    0.675680E-011
      6.00     -4.50    0.977513E-011
      6.00     -4.45    0.140572E-010
      6.00     -4.40    0.200952E-010
      6.00     -4.35    0.285579E-010
      6.00     -4.30    0.403479E-010
      6.00     -4.25    0.566755E-010
      6.00     -4.20    0.791535E-010
      6.00     -4.15    0.109916E-009
      6.00     -4.10    0.151772E-009
      6.00     -4.05    0.208389E-009
      6.00     -4.00    0.284531E-009
      6.00     -3.95    0.386342E-009
      6.00     -3.90    0.521696E-009
      6.00     -3.85    0.700620E-009
      6.00     -3.80    0.935798E-009
      6.00     -3.75    0.124317E-008
      6.00     -3.70    0.164265E-008
      6.00     -3.65    0.215893E-008
      6.00     -3.60    0.282244E-008
      6.00     -3.55    0.367044E-008
      6.00     -3.50    0.474826E-008
      6.00     -3.45    0.611063E-008
      6.00     -3.40    0.782324E-008
      6.00     -3.35    0.996439E-008
      6.00     -3.30    0.126268E-007
      6.00     -3.25    0.159193E-007
      6.00     -3.20    0.199691E-007
      6.00     -3.15    0.249236E-007
      6.00     -3.10    0.309524E-007
      6.00     -3.05    0.382491E-007
      6.00     -3.00    0.470335E-007
      6.00     -2.95    0.575524E-007
      6.00     -2.90    0.700818E-007
      6.00     -2.85    0.849268E-007
      6.00     -2.80    0.102423E-006
      6.00     -2.75    0.122935E-006
      6.00     -2.70    0.146856E-006
      6.00     -2.65    0.174606E-006
      6.00     -2.60    0.206631E-006
      6.00     -2.55    0.243395E-006
      6.00     -2.50    0.285379E-006
      6.00     -2.45    0.333074E-006
      6.00     -2.40    0.386973E-006
      6.00     -2.35    0.447566E-006
      6.00     -2.30    0.515327E-006
      6.00     -2.25    0.590708E-006
      6.00     -2.20    0.674124E-006
      6.00     -2.15    0.765947E-006
      6.00     -2.10    0.866489E-006
      6.00     -2.05    0.975993E-006
      6.00     -2.00    0.109462E-005
      6.00     -1.95    0.122244E-005
      6.00     -1.90    0.135942E-005
      6.00     -1.85    0.150540E-005
      6.00     -1.80    0.166013E-005
      6.00     -1.75    0.182319E-005
      6.00     -1.70    0.199406E-005
      6.00     -1.65    0.217206E-005
      6.00     -1.60    0.235640E-005
      6.00     -1.55    0.254614E-005
      6.00     -1.50    0.274021E-005
      6.00     -1.45    0.293742E-005
      6.00     -1.40    0.313649E-005
      6.00     -1.35    0.333602E-005
      6.00     -1.30    0.353455E-005
      6.00     -1.25    0.373054E-005
      6.00     -1.20    0.392242E-005
      6.00     -1.15    0.410861E-005
      6.00     -1.10    0.428751E-005
      6.00     -1.05    0.445757E-005
      6.00     -1.00    0.461727E-005
      6.00     -0.95    0.476519E-005
      6.00     -0.90    0.489998E-005
      6.00     -0.85    0.502043E-005
      6.00     -0.80    0.512546E-005
      6.00     -0.75    0.521415E-005
      6.00     -0.70    0.528574E-005
      6.00     -0.65    0.533966E-005
      6.00     -0.60    0.537554E-005
      6.00     -0.55    0.539318E-005
      6.00     -0.50    0.539261E-005
      6.00     -0.45    0.537405E-005
      6.00     -0.40    0.533788E-005
      6.00     -0.35    0.528469E-005
      6.00     -0.30    0.521525E-005
      6.00     -0.25    0.513045E-005
      6.00     -0.20    0.503134E-005
      6.00     -0.15    0.491910E-005
      6.00     -0.10    0.479497E-005
      6.00     -0.05    0.466030E-005
      6.00      0.00    0.451647E-005
      6.00      0.05    0.436490E-005
      6.00      0.10    0.420703E-005
      6.00      0.15    0.404425E-005
      6.00      0.20    0.387794E-005
      6.00      0.25    0.370943E-005
      6.00      0.30    0.353997E-005
      6.00      0.35    0.337072E-005
      6.00      0.40    0.320275E-005
      6.00      0.45    0.303703E-005
      6.00      0.50    0.287442E-005
      6.00      0.55    0.271566E-005
      6.00      0.60    0.256137E-005
      6.00      0.65    0.241206E-005
      6.00      0.70    0.226814E-005
      6.00      0.75    0.212990E-005
      6.00      0.80    0.199754E-005
      6.00      0.85    0.187117E-005
      6.00      0.90    0.175083E-005
      6.00      0.95    0.163646E-005
      6.00      1.00    0.152799E-005
      6.00      1.05    0.142527E-005
      6.00      1.10    0.132811E-005
      6.00      1.15    0.123631E-005
      6.00      1.20    0.114964E-005
      6.00      1.25    0.106787E-005
      6.00      1.30    0.990751E-006
      6.00      1.35    0.918049E-006
      6.00      1.40    0.849532E-006
      6.00      1.45    0.784979E-006
      6.00      1.50    0.724183E-006
      6.00      1.55    0.666952E-006
      6.00      1.60    0.613108E-006
      6.00      1.65    0.562489E-006
      6.00      1.70    0.514948E-006
      6.00      1.75    0.470350E-006
      6.00      1.80    0.428573E-006
      6.00      1.85    0.389504E-006
      6.00      1.90    0.353038E-006
      6.00      1.95    0.319076E-006
      6.00      2.00    0.287522E-006
      6.00      2.05    0.258286E-006
      6.00      2.10    0.231274E-006
      6.00      2.15    0.206396E-006
      6.00      2.20    0.183559E-006
      6.00      2.25    0.162669E-006
      6.00      2.30    0.143631E-006
      6.00      2.35    0.126347E-006
      6.00      2.40    0.110717E-006
      6.00      2.45    0.966426E-007
      6.00      2.50    0.840213E-007
      6.00      2.55    0.727524E-007
      6.00      2.60    0.627355E-007
      6.00      2.65    0.538718E-007
      6.00      2.70    0.460644E-007
      6.00      2.75    0.392195E-007
      6.00      2.80    0.332468E-007
      6.00      2.85    0.280600E-007
      6.00      2.90    0.235773E-007
      6.00      2.95    0.197222E-007
      6.00      3.00    0.164229E-007
      6.00      3.05    0.136133E-007
      6.00      3.10    0.112326E-007
      6.00      3.15    0.922536E-008
      6.00      3.20    0.754160E-008
      6.00      3.25    0.613628E-008
      6.00      3.30    0.496932E-008
      6.00      3.35    0.400522E-008
      6.00      3.40    0.321280E-008
      6.00      3.45    0.256481E-008
      6.00      3.50    0.203767E-008
      6.00      3.55    0.161105E-008
      6.00      3.60    0.126757E-008
      6.00      3.65    0.992458E-009
      6.00      3.70    0.773255E-009
      6.00      3.75    0.599508E-009
      6.00      3.80    0.462510E-009
      6.00      3.85    0.355054E-009
      6.00      3.90    0.271211E-009
      6.00      3.95    0.206136E-009
      6.00      4.00    0.155892E-009
      6.00      4.05    0.117305E-009
      6.00      4.10    0.878258E-010
      6.00      4.15    0.654239E-010
      6.00      4.20    0.484901E-010
      6.00      4.25    0.357574E-010
      6.00      4.30    0.262345E-010
      6.00      4.35    0.191499E-010
      6.00      4.40    0.139073E-010
      6.00      4.45    0.100484E-010
      6.00      4.50    0.722312E-011
      6.00      4.55    0.516563E-011
      6.00      4.60    0.367526E-011
      6.00      4.65    0.260144E-011
      6.00      4.70    0.183189E-011
      6.00      4.75    0.128333E-011
      6.00      4.80    0.894401E-012
      6.00      4.85    0.620117E-012
      6.00      4.90    0.427721E-012
      6.00      4.95    0.293488E-012
      6.00      5.00    0.200336E-012
      6.00      5.05    0.136040E-012
      6.00      5.10    0.918985E-013
      6.00      5.15    0.617564E-013
      6.00      5.20    0.412844E-013
      6.00      5.25    0.274548E-013
      6.00      5.30    0.181626E-013
      6.00      5.35    0.119527E-013
      6.00      5.40    0.782503E-014
      6.00      5.45    0.509619E-014
      6.00      5.50    0.330187E-014
      6.00      5.55    0.212839E-014
      6.00      5.60    0.136507E-014
      6.00      5.65    0.871211E-015
      6.00      5.70    0.553388E-015
      6.00      5.75    0.349916E-015
      6.00      5.80    0.220304E-015
      6.00      5.85    0.138127E-015
      6.00      5.90    0.862436E-016
      6.00      5.95    0.535970E-016
      6.00      6.00    0.331028E-016
      6.00      6.05    0.202505E-016
      6.00      6.10    0.121885E-016
      6.00      6.15    0.712785E-017
      6.00      6.20    0.395613E-017
      6.00      6.25    0.198966E-017
      6.00      6.30    0.815640E-018
      6.00      6.35    0.194118E-018
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.146887E-019
      6.05     -6.30    0.648571E-019
      6.05     -6.25    0.170964E-018
      6.05     -6.20    0.375266E-018
      6.05     -6.15    0.756856E-018
      6.05     -6.10    0.145866E-017
      6.05     -6.05    0.273407E-017
      6.05     -6.00    0.502604E-017
      6.05     -5.95    0.909979E-017
      6.05     -5.90    0.162633E-016
      6.05     -5.85    0.287301E-016
      6.05     -5.80    0.502116E-016
      6.05     -5.75    0.868750E-016
      6.05     -5.70    0.148879E-015
      6.05     -5.65    0.252820E-015
      6.05     -5.60    0.425582E-015
      6.05     -5.55    0.710372E-015
      6.05     -5.50    0.117608E-014
      6.05     -5.45    0.193167E-014
      6.05     -5.40    0.314824E-014
      6.05     -5.35    0.509235E-014
      6.05     -5.30    0.817623E-014
      6.05     -5.25    0.130327E-013
      6.05     -5.20    0.206264E-013
      6.05     -5.15    0.324168E-013
      6.05     -5.10    0.505966E-013
      6.05     -5.05    0.784375E-013
      6.05     -5.00    0.120786E-012
      6.05     -4.95    0.184775E-012
      6.05     -4.90    0.280826E-012
      6.05     -4.85    0.424065E-012
      6.05     -4.80    0.636301E-012
      6.05     -4.75    0.948763E-012
      6.05     -4.70    0.140587E-011
      6.05     -4.65    0.207041E-011
      6.05     -4.60    0.303049E-011
      6.05     -4.55    0.440901E-011
      6.05     -4.50    0.637625E-011
      6.05     -4.45    0.916657E-011
      6.05     -4.40    0.131005E-010
      6.05     -4.35    0.186136E-010
      6.05     -4.30    0.262936E-010
      6.05     -4.25    0.369292E-010
      6.05     -4.20    0.515712E-010
      6.05     -4.15    0.716109E-010
      6.05     -4.10    0.988789E-010
      6.05     -4.05    0.135768E-009
      6.05     -4.00    0.185386E-009
      6.05     -3.95    0.251743E-009
      6.05     -3.90    0.339980E-009
      6.05     -3.85    0.456649E-009
      6.05     -3.80    0.610039E-009
      6.05     -3.75    0.810577E-009
      6.05     -3.70    0.107129E-008
      6.05     -3.65    0.140834E-008
      6.05     -3.60    0.184168E-008
      6.05     -3.55    0.239572E-008
      6.05     -3.50    0.310021E-008
      6.05     -3.45    0.399107E-008
      6.05     -3.40    0.511146E-008
      6.05     -3.35    0.651287E-008
      6.05     -3.30    0.825627E-008
      6.05     -3.25    0.104134E-007
      6.05     -3.20    0.130681E-007
      6.05     -3.15    0.163176E-007
      6.05     -3.10    0.202739E-007
      6.05     -3.05    0.250650E-007
      6.05     -3.00    0.308363E-007
      6.05     -2.95    0.377513E-007
      6.05     -2.90    0.459929E-007
      6.05     -2.85    0.557638E-007
      6.05     -2.80    0.672868E-007
      6.05     -2.75    0.808046E-007
      6.05     -2.70    0.965793E-007
      6.05     -2.65    0.114891E-006
      6.05     -2.60    0.136038E-006
      6.05     -2.55    0.160330E-006
      6.05     -2.50    0.188089E-006
      6.05     -2.45    0.219645E-006
      6.05     -2.40    0.255330E-006
      6.05     -2.35    0.295473E-006
      6.05     -2.30    0.340395E-006
      6.05     -2.25    0.390401E-006
      6.05     -2.20    0.445774E-006
      6.05     -2.15    0.506766E-006
      6.05     -2.10    0.573593E-006
      6.05     -2.05    0.646422E-006
      6.05     -2.00    0.725367E-006
      6.05     -1.95    0.810482E-006
      6.05     -1.90    0.901747E-006
      6.05     -1.85    0.999070E-006
      6.05     -1.80    0.110227E-005
      6.05     -1.75    0.121110E-005
      6.05     -1.70    0.132519E-005
      6.05     -1.65    0.144411E-005
      6.05     -1.60    0.156731E-005
      6.05     -1.55    0.169417E-005
      6.05     -1.50    0.182398E-005
      6.05     -1.45    0.195594E-005
      6.05     -1.40    0.208918E-005
      6.05     -1.35    0.222277E-005
      6.05     -1.30    0.235571E-005
      6.05     -1.25    0.248697E-005
      6.05     -1.20    0.261549E-005
      6.05     -1.15    0.274020E-005
      6.05     -1.10    0.286001E-005
      6.05     -1.05    0.297388E-005
      6.05     -1.00    0.308078E-005
      6.05     -0.95    0.317975E-005
      6.05     -0.90    0.326986E-005
      6.05     -0.85    0.335030E-005
      6.05     -0.80    0.342034E-005
      6.05     -0.75    0.347935E-005
      6.05     -0.70    0.352682E-005
      6.05     -0.65    0.356237E-005
      6.05     -0.60    0.358573E-005
      6.05     -0.55    0.359679E-005
      6.05     -0.50    0.359557E-005
      6.05     -0.45    0.358220E-005
      6.05     -0.40    0.355697E-005
      6.05     -0.35    0.352028E-005
      6.05     -0.30    0.347264E-005
      6.05     -0.25    0.341468E-005
      6.05     -0.20    0.334711E-005
      6.05     -0.15    0.327073E-005
      6.05     -0.10    0.318640E-005
      6.05     -0.05    0.309503E-005
      6.05      0.00    0.299756E-005
      6.05      0.05    0.289497E-005
      6.05      0.10    0.278821E-005
      6.05      0.15    0.267826E-005
      6.05      0.20    0.256604E-005
      6.05      0.25    0.245246E-005
      6.05      0.30    0.233834E-005
      6.05      0.35    0.222450E-005
      6.05      0.40    0.211164E-005
      6.05      0.45    0.200042E-005
      6.05      0.50    0.189142E-005
      6.05      0.55    0.178512E-005
      6.05      0.60    0.168196E-005
      6.05      0.65    0.158225E-005
      6.05      0.70    0.148627E-005
      6.05      0.75    0.139421E-005
      6.05      0.80    0.130620E-005
      6.05      0.85    0.122230E-005
      6.05      0.90    0.114251E-005
      6.05      0.95    0.106682E-005
      6.05      1.00    0.995136E-006
      6.05      1.05    0.927360E-006
      6.05      1.10    0.863361E-006
      6.05      1.15    0.802988E-006
      6.05      1.20    0.746080E-006
      6.05      1.25    0.692471E-006
      6.05      1.30    0.641989E-006
      6.05      1.35    0.594467E-006
      6.05      1.40    0.549743E-006
      6.05      1.45    0.507662E-006
      6.05      1.50    0.468079E-006
      6.05      1.55    0.430860E-006
      6.05      1.60    0.395882E-006
      6.05      1.65    0.363031E-006
      6.05      1.70    0.332205E-006
      6.05      1.75    0.303312E-006
      6.05      1.80    0.276266E-006
      6.05      1.85    0.250991E-006
      6.05      1.90    0.227414E-006
      6.05      1.95    0.205468E-006
      6.05      2.00    0.185090E-006
      6.05      2.05    0.166217E-006
      6.05      2.10    0.148788E-006
      6.05      2.15    0.132742E-006
      6.05      2.20    0.118018E-006
      6.05      2.25    0.104556E-006
      6.05      2.30    0.922905E-007
      6.05      2.35    0.811594E-007
      6.05      2.40    0.710976E-007
      6.05      2.45    0.620398E-007
      6.05      2.50    0.539202E-007
      6.05      2.55    0.466732E-007
      6.05      2.60    0.402338E-007
      6.05      2.65    0.345377E-007
      6.05      2.70    0.295222E-007
      6.05      2.75    0.251268E-007
      6.05      2.80    0.212928E-007
      6.05      2.85    0.179646E-007
      6.05      2.90    0.150893E-007
      6.05      2.95    0.126175E-007
      6.05      3.00    0.105029E-007
      6.05      3.05    0.870291E-008
      6.05      3.10    0.717830E-008
      6.05      3.15    0.589341E-008
      6.05      3.20    0.481600E-008
      6.05      3.25    0.391714E-008
      6.05      3.30    0.317103E-008
      6.05      3.35    0.255488E-008
      6.05      3.40    0.204866E-008
      6.05      3.45    0.163487E-008
      6.05      3.50    0.129839E-008
      6.05      3.55    0.102619E-008
      6.05      3.60    0.807115E-009
      6.05      3.65    0.631720E-009
      6.05      3.70    0.492023E-009
      6.05      3.75    0.381338E-009
      6.05      3.80    0.294098E-009
      6.05      3.85    0.225696E-009
      6.05      3.90    0.172344E-009
      6.05      3.95    0.130950E-009
      6.05      4.00    0.990019E-010
      6.05      4.05    0.744741E-010
      6.05      4.10    0.557422E-010
      6.05      4.15    0.415121E-010
      6.05      4.20    0.307589E-010
      6.05      4.25    0.226761E-010
      6.05      4.30    0.166327E-010
      6.05      4.35    0.121380E-010
      6.05      4.40    0.881293E-011
      6.05      4.45    0.636612E-011
      6.05      4.50    0.457517E-011
      6.05      4.55    0.327125E-011
      6.05      4.60    0.232697E-011
      6.05      4.65    0.164677E-011
      6.05      4.70    0.115942E-011
      6.05      4.75    0.812095E-012
      6.05      4.80    0.565886E-012
      6.05      4.85    0.392288E-012
      6.05      4.90    0.270540E-012
      6.05      4.95    0.185611E-012
      6.05      5.00    0.126684E-012
      6.05      5.05    0.860166E-013
      6.05      5.10    0.581006E-013
      6.05      5.15    0.390405E-013
      6.05      5.20    0.260967E-013
      6.05      5.25    0.173535E-013
      6.05      5.30    0.114794E-013
      6.05      5.35    0.755414E-014
      6.05      5.40    0.494522E-014
      6.05      5.45    0.322055E-014
      6.05      5.50    0.208655E-014
      6.05      5.55    0.134496E-014
      6.05      5.60    0.862587E-015
      6.05      5.65    0.550511E-015
      6.05      5.70    0.349680E-015
      6.05      5.75    0.221110E-015
      6.05      5.80    0.139214E-015
      6.05      5.85    0.872924E-016
      6.05      5.90    0.545111E-016
      6.05      5.95    0.338843E-016
      6.05      6.00    0.209350E-016
      6.05      6.05    0.128130E-016
      6.05      6.10    0.771678E-017
      6.05      6.15    0.451609E-017
      6.05      6.20    0.250856E-017
      6.05      6.25    0.126263E-017
      6.05      6.30    0.517959E-018
      6.05      6.35    0.123330E-018
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.107628E-019
      6.10     -6.30    0.472873E-019
      6.10     -6.25    0.123720E-018
      6.10     -6.20    0.269079E-018
      6.10     -6.15    0.537265E-018
      6.10     -6.10    0.102495E-017
      6.10     -6.05    0.190237E-017
      6.10     -6.00    0.346534E-017
      6.10     -5.95    0.622222E-017
      6.10     -5.90    0.110379E-016
      6.10     -5.85    0.193703E-016
      6.10     -5.80    0.336545E-016
      6.10     -5.75    0.579239E-016
      6.10     -5.70    0.988031E-016
      6.10     -5.65    0.167084E-015
      6.10     -5.60    0.280208E-015
      6.10     -5.55    0.466143E-015
      6.10     -5.50    0.769387E-015
      6.10     -5.45    0.126021E-014
      6.10     -5.40    0.204874E-014
      6.10     -5.35    0.330631E-014
      6.10     -5.30    0.529749E-014
      6.10     -5.25    0.842798E-014
      6.10     -5.20    0.133153E-013
      6.10     -5.15    0.208930E-013
      6.10     -5.10    0.325621E-013
      6.10     -5.05    0.504114E-013
      6.10     -5.00    0.775329E-013
      6.10     -4.95    0.118473E-012
      6.10     -4.90    0.179871E-012
      6.10     -4.85    0.271358E-012
      6.10     -4.80    0.406813E-012
      6.10     -4.75    0.606101E-012
      6.10     -4.70    0.897470E-012
      6.10     -4.65    0.132082E-011
      6.10     -4.60    0.193217E-011
      6.10     -4.55    0.280958E-011
      6.10     -4.50    0.406122E-011
      6.10     -4.45    0.583597E-011
      6.10     -4.40    0.833740E-011
      6.10     -4.35    0.118421E-010
      6.10     -4.30    0.167234E-010
      6.10     -4.25    0.234822E-010
      6.10     -4.20    0.327860E-010
      6.10     -4.15    0.455186E-010
      6.10     -4.10    0.628432E-010
      6.10     -4.05    0.862803E-010
      6.10     -4.00    0.117805E-009
      6.10     -3.95    0.159968E-009
      6.10     -3.90    0.216038E-009
      6.10     -3.85    0.290184E-009
      6.10     -3.80    0.387682E-009
      6.10     -3.75    0.515169E-009
      6.10     -3.70    0.680943E-009
      6.10     -3.65    0.895308E-009
      6.10     -3.60    0.117098E-008
      6.10     -3.55    0.152353E-008
      6.10     -3.50    0.197194E-008
      6.10     -3.45    0.253916E-008
      6.10     -3.40    0.325277E-008
      6.10     -3.35    0.414569E-008
      6.10     -3.30    0.525692E-008
      6.10     -3.25    0.663240E-008
      6.10     -3.20    0.832585E-008
      6.10     -3.15    0.103996E-007
      6.10     -3.10    0.129255E-007
      6.10     -3.05    0.159858E-007
      6.10     -3.00    0.196739E-007
      6.10     -2.95    0.240951E-007
      6.10     -2.90    0.293670E-007
      6.10     -2.85    0.356204E-007
      6.10     -2.80    0.429988E-007
      6.10     -2.75    0.516591E-007
      6.10     -2.70    0.617707E-007
      6.10     -2.65    0.735151E-007
      6.10     -2.60    0.870847E-007
      6.10     -2.55    0.102681E-006
      6.10     -2.50    0.120514E-006
      6.10     -2.45    0.140797E-006
      6.10     -2.40    0.163747E-006
      6.10     -2.35    0.189578E-006
      6.10     -2.30    0.218500E-006
      6.10     -2.25    0.250713E-006
      6.10     -2.20    0.286404E-006
      6.10     -2.15    0.325737E-006
      6.10     -2.10    0.368857E-006
      6.10     -2.05    0.415874E-006
      6.10     -2.00    0.466866E-006
      6.10     -1.95    0.521871E-006
      6.10     -1.90    0.580880E-006
      6.10     -1.85    0.643836E-006
      6.10     -1.80    0.710628E-006
      6.10     -1.75    0.781088E-006
      6.10     -1.70    0.854990E-006
      6.10     -1.65    0.932048E-006
      6.10     -1.60    0.101191E-005
      6.10     -1.55    0.109418E-005
      6.10     -1.50    0.117838E-005
      6.10     -1.45    0.126401E-005
      6.10     -1.40    0.135048E-005
      6.10     -1.35    0.143720E-005
      6.10     -1.30    0.152351E-005
      6.10     -1.25    0.160875E-005
      6.10     -1.20    0.169220E-005
      6.10     -1.15    0.177318E-005
      6.10     -1.10    0.185097E-005
      6.10     -1.05    0.192488E-005
      6.10     -1.00    0.199425E-005
      6.10     -0.95    0.205843E-005
      6.10     -0.90    0.211683E-005
      6.10     -0.85    0.216891E-005
      6.10     -0.80    0.221419E-005
      6.10     -0.75    0.225226E-005
      6.10     -0.70    0.228278E-005
      6.10     -0.65    0.230551E-005
      6.10     -0.60    0.232027E-005
      6.10     -0.55    0.232698E-005
      6.10     -0.50    0.232567E-005
      6.10     -0.45    0.231643E-005
      6.10     -0.40    0.229943E-005
      6.10     -0.35    0.227496E-005
      6.10     -0.30    0.224335E-005
      6.10     -0.25    0.220501E-005
      6.10     -0.20    0.216042E-005
      6.10     -0.15    0.211010E-005
      6.10     -0.10    0.205463E-005
      6.10     -0.05    0.199460E-005
      6.10      0.00    0.193063E-005
      6.10      0.05    0.186337E-005
      6.10      0.10    0.179346E-005
      6.10      0.15    0.172151E-005
      6.10      0.20    0.164815E-005
      6.10      0.25    0.157397E-005
      6.10      0.30    0.149951E-005
      6.10      0.35    0.142530E-005
      6.10      0.40    0.135181E-005
      6.10      0.45    0.127947E-005
      6.10      0.50    0.120863E-005
      6.10      0.55    0.113964E-005
      6.10      0.60    0.107275E-005
      6.10      0.65    0.100819E-005
      6.10      0.70    0.946116E-006
      6.10      0.75    0.886654E-006
      6.10      0.80    0.829881E-006
      6.10      0.85    0.775833E-006
      6.10      0.90    0.724513E-006
      6.10      0.95    0.675892E-006
      6.10      1.00    0.629915E-006
      6.10      1.05    0.586509E-006
      6.10      1.10    0.545581E-006
      6.10      1.15    0.507030E-006
      6.10      1.20    0.470745E-006
      6.10      1.25    0.436611E-006
      6.10      1.30    0.404513E-006
      6.10      1.35    0.374338E-006
      6.10      1.40    0.345975E-006
      6.10      1.45    0.319321E-006
      6.10      1.50    0.294278E-006
      6.10      1.55    0.270755E-006
      6.10      1.60    0.248669E-006
      6.10      1.65    0.227945E-006
      6.10      1.70    0.208515E-006
      6.10      1.75    0.190316E-006
      6.10      1.80    0.173291E-006
      6.10      1.85    0.157391E-006
      6.10      1.90    0.142567E-006
      6.10      1.95    0.128775E-006
      6.10      2.00    0.115974E-006
      6.10      2.05    0.104123E-006
      6.10      2.10    0.931826E-007
      6.10      2.15    0.831140E-007
      6.10      2.20    0.738781E-007
      6.10      2.25    0.654353E-007
      6.10      2.30    0.577459E-007
      6.10      2.35    0.507694E-007
      6.10      2.40    0.444648E-007
      6.10      2.45    0.387907E-007
      6.10      2.50    0.337058E-007
      6.10      2.55    0.291686E-007
      6.10      2.60    0.251380E-007
      6.10      2.65    0.215736E-007
      6.10      2.70    0.184361E-007
      6.10      2.75    0.156871E-007
      6.10      2.80    0.132900E-007
      6.10      2.85    0.112097E-007
      6.10      2.90    0.941309E-008
      6.10      2.95    0.786899E-008
      6.10      3.00    0.654846E-008
      6.10      3.05    0.542470E-008
      6.10      3.10    0.447317E-008
      6.10      3.15    0.367149E-008
      6.10      3.20    0.299948E-008
      6.10      3.25    0.243899E-008
      6.10      3.30    0.197390E-008
      6.10      3.35    0.158994E-008
      6.10      3.40    0.127457E-008
      6.10      3.45    0.101688E-008
      6.10      3.50    0.807382E-009
      6.10      3.55    0.637955E-009
      6.10      3.60    0.501640E-009
      6.10      3.65    0.392533E-009
      6.10      3.70    0.305658E-009
      6.10      3.75    0.236844E-009
      6.10      3.80    0.182619E-009
      6.10      3.85    0.140115E-009
      6.10      3.90    0.106971E-009
      6.10      3.95    0.812625E-010
      6.10      4.00    0.614251E-010
      6.10      4.05    0.461985E-010
      6.10      4.10    0.345726E-010
      6.10      4.15    0.257425E-010
      6.10      4.20    0.190713E-010
      6.10      4.25    0.140577E-010
      6.10      4.30    0.103098E-010
      6.10      4.35    0.752283E-011
      6.10      4.40    0.546140E-011
      6.10      4.45    0.394469E-011
      6.10      4.50    0.283469E-011
      6.10      4.55    0.202664E-011
      6.10      4.60    0.144153E-011
      6.10      4.65    0.102010E-011
      6.10      4.70    0.718169E-012
      6.10      4.75    0.503011E-012
      6.10      4.80    0.350501E-012
      6.10      4.85    0.242974E-012
      6.10      4.90    0.167566E-012
      6.10      4.95    0.114965E-012
      6.10      5.00    0.784679E-013
      6.10      5.05    0.532803E-013
      6.10      5.10    0.359903E-013
      6.10      5.15    0.241850E-013
      6.10      5.20    0.161676E-013
      6.10      5.25    0.107518E-013
      6.10      5.30    0.711305E-014
      6.10      5.35    0.468129E-014
      6.10      5.40    0.306489E-014
      6.10      5.45    0.199623E-014
      6.10      5.50    0.129350E-014
      6.10      5.55    0.833881E-015
      6.10      5.60    0.534886E-015
      6.10      5.65    0.341421E-015
      6.10      5.70    0.216903E-015
      6.10      5.75    0.137177E-015
      6.10      5.80    0.863866E-016
      6.10      5.85    0.541810E-016
      6.10      5.90    0.338446E-016
      6.10      5.95    0.210463E-016
      6.10      6.00    0.130098E-016
      6.10      6.05    0.796763E-017
      6.10      6.10    0.480231E-017
      6.10      6.15    0.281296E-017
      6.10      6.20    0.156401E-017
      6.10      6.25    0.787941E-018
      6.10      6.30    0.323489E-018
      6.10      6.35    0.770685E-019
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.747868E-020
      6.15     -6.30    0.327214E-019
      6.15     -6.25    0.850724E-019
      6.15     -6.20    0.183600E-018
      6.15     -6.15    0.363502E-018
      6.15     -6.10    0.687526E-018
      6.15     -6.05    0.126553E-017
      6.15     -6.00    0.228742E-017
      6.15     -5.95    0.407809E-017
      6.15     -5.90    0.718799E-017
      6.15     -5.85    0.125414E-016
      6.15     -5.80    0.216773E-016
      6.15     -5.75    0.371366E-016
      6.15     -5.70    0.630810E-016
      6.15     -5.65    0.106273E-015
      6.15     -5.60    0.177616E-015
      6.15     -5.55    0.294557E-015
      6.15     -5.50    0.484801E-015
      6.15     -5.45    0.792015E-015
      6.15     -5.40    0.128453E-014
      6.15     -5.35    0.206846E-014
      6.15     -5.30    0.330749E-014
      6.15     -5.25    0.525223E-014
      6.15     -5.20    0.828372E-014
      6.15     -5.15    0.129773E-013
      6.15     -5.10    0.201957E-013
      6.15     -5.05    0.312238E-013
      6.15     -5.00    0.479618E-013
      6.15     -4.95    0.732020E-013
      6.15     -4.90    0.111019E-012
      6.15     -4.85    0.167319E-012
      6.15     -4.80    0.250610E-012
      6.15     -4.75    0.373061E-012
      6.15     -4.70    0.551970E-012
      6.15     -4.65    0.811759E-012
      6.15     -4.60    0.118670E-011
      6.15     -4.55    0.172454E-011
      6.15     -4.50    0.249143E-011
      6.15     -4.45    0.357838E-011
      6.15     -4.40    0.510982E-011
      6.15     -4.35    0.725478E-011
      6.15     -4.30    0.102414E-010
      6.15     -4.25    0.143758E-010
      6.15     -4.20    0.200658E-010
      6.15     -4.15    0.278514E-010
      6.15     -4.10    0.384434E-010
      6.15     -4.05    0.527709E-010
      6.15     -4.00    0.720414E-010
      6.15     -3.95    0.978134E-010
      6.15     -3.90    0.132086E-009
      6.15     -3.85    0.177408E-009
      6.15     -3.80    0.237006E-009
      6.15     -3.75    0.314942E-009
      6.15     -3.70    0.416293E-009
      6.15     -3.65    0.547368E-009
      6.15     -3.60    0.715950E-009
      6.15     -3.55    0.931587E-009
      6.15     -3.50    0.120591E-008
      6.15     -3.45    0.155298E-008
      6.15     -3.40    0.198973E-008
      6.15     -3.35    0.253635E-008
      6.15     -3.30    0.321680E-008
      6.15     -3.25    0.405931E-008
      6.15     -3.20    0.509688E-008
      6.15     -3.15    0.636787E-008
      6.15     -3.10    0.791651E-008
      6.15     -3.05    0.979343E-008
      6.15     -3.00    0.120562E-007
      6.15     -2.95    0.147697E-007
      6.15     -2.90    0.180067E-007
      6.15     -2.85    0.218478E-007
      6.15     -2.80    0.263818E-007
      6.15     -2.75    0.317057E-007
      6.15     -2.70    0.379244E-007
      6.15     -2.65    0.451504E-007
      6.15     -2.60    0.535031E-007
      6.15     -2.55    0.631077E-007
      6.15     -2.50    0.740942E-007
      6.15     -2.45    0.865961E-007
      6.15     -2.40    0.100748E-006
      6.15     -2.35    0.116684E-006
      6.15     -2.30    0.134535E-006
      6.15     -2.25    0.154426E-006
      6.15     -2.20    0.176474E-006
      6.15     -2.15    0.200784E-006
      6.15     -2.10    0.227445E-006
      6.15     -2.05    0.256529E-006
      6.15     -2.00    0.288086E-006
      6.15     -1.95    0.322139E-006
      6.15     -1.90    0.358687E-006
      6.15     -1.85    0.397694E-006
      6.15     -1.80    0.439094E-006
      6.15     -1.75    0.482783E-006
      6.15     -1.70    0.528622E-006
      6.15     -1.65    0.576434E-006
      6.15     -1.60    0.626004E-006
      6.15     -1.55    0.677078E-006
      6.15     -1.50    0.729368E-006
      6.15     -1.45    0.782552E-006
      6.15     -1.40    0.836275E-006
      6.15     -1.35    0.890157E-006
      6.15     -1.30    0.943793E-006
      6.15     -1.25    0.996760E-006
      6.15     -1.20    0.104862E-005
      6.15     -1.15    0.109894E-005
      6.15     -1.10    0.114728E-005
      6.15     -1.05    0.119319E-005
      6.15     -1.00    0.123627E-005
      6.15     -0.95    0.127611E-005
      6.15     -0.90    0.131233E-005
      6.15     -0.85    0.134460E-005
      6.15     -0.80    0.137262E-005
      6.15     -0.75    0.139613E-005
      6.15     -0.70    0.141492E-005
      6.15     -0.65    0.142884E-005
      6.15     -0.60    0.143777E-005
      6.15     -0.55    0.144168E-005
      6.15     -0.50    0.144057E-005
      6.15     -0.45    0.143450E-005
      6.15     -0.40    0.142360E-005
      6.15     -0.35    0.140802E-005
      6.15     -0.30    0.138799E-005
      6.15     -0.25    0.136378E-005
      6.15     -0.20    0.133566E-005
      6.15     -0.15    0.130399E-005
      6.15     -0.10    0.126912E-005
      6.15     -0.05    0.123142E-005
      6.15      0.00    0.119130E-005
      6.15      0.05    0.114914E-005
      6.15      0.10    0.110536E-005
      6.15      0.15    0.106034E-005
      6.15      0.20    0.101448E-005
      6.15      0.25    0.968148E-006
      6.15      0.30    0.921681E-006
      6.15      0.35    0.875409E-006
      6.15      0.40    0.829625E-006
      6.15      0.45    0.784594E-006
      6.15      0.50    0.740550E-006
      6.15      0.55    0.697690E-006
      6.15      0.60    0.656181E-006
      6.15      0.65    0.616157E-006
      6.15      0.70    0.577720E-006
      6.15      0.75    0.540943E-006
      6.15      0.80    0.505869E-006
      6.15      0.85    0.472521E-006
      6.15      0.90    0.440895E-006
      6.15      0.95    0.410971E-006
      6.15      1.00    0.382711E-006
      6.15      1.05    0.356067E-006
      6.15      1.10    0.330977E-006
      6.15      1.15    0.307376E-006
      6.15      1.20    0.285190E-006
      6.15      1.25    0.264347E-006
      6.15      1.30    0.244771E-006
      6.15      1.35    0.226390E-006
      6.15      1.40    0.209133E-006
      6.15      1.45    0.192933E-006
      6.15      1.50    0.177727E-006
      6.15      1.55    0.163457E-006
      6.15      1.60    0.150071E-006
      6.15      1.65    0.137520E-006
      6.15      1.70    0.125760E-006
      6.15      1.75    0.114753E-006
      6.15      1.80    0.104462E-006
      6.15      1.85    0.948558E-007
      6.15      1.90    0.859035E-007
      6.15      1.95    0.775779E-007
      6.15      2.00    0.698529E-007
      6.15      2.05    0.627036E-007
      6.15      2.10    0.561055E-007
      6.15      2.15    0.500347E-007
      6.15      2.20    0.444673E-007
      6.15      2.25    0.393792E-007
      6.15      2.30    0.347460E-007
      6.15      2.35    0.305432E-007
      6.15      2.40    0.267459E-007
      6.15      2.45    0.233290E-007
      6.15      2.50    0.202675E-007
      6.15      2.55    0.175362E-007
      6.15      2.60    0.151104E-007
      6.15      2.65    0.129656E-007
      6.15      2.70    0.110780E-007
      6.15      2.75    0.942451E-008
      6.15      2.80    0.798293E-008
      6.15      2.85    0.673213E-008
      6.15      2.90    0.565210E-008
      6.15      2.95    0.472407E-008
      6.15      3.00    0.393057E-008
      6.15      3.05    0.325546E-008
      6.15      3.10    0.268394E-008
      6.15      3.15    0.220252E-008
      6.15      3.20    0.179906E-008
      6.15      3.25    0.146262E-008
      6.15      3.30    0.118351E-008
      6.15      3.35    0.953130E-009
      6.15      3.40    0.763946E-009
      6.15      3.45    0.609388E-009
      6.15      3.50    0.483767E-009
      6.15      3.55    0.382191E-009
      6.15      3.60    0.300481E-009
      6.15      3.65    0.235093E-009
      6.15      3.70    0.183038E-009
      6.15      3.75    0.141811E-009
      6.15      3.80    0.109331E-009
      6.15      3.85    0.838750E-010
      6.15      3.90    0.640281E-010
      6.15      3.95    0.486353E-010
      6.15      4.00    0.367595E-010
      6.15      4.05    0.276451E-010
      6.15      4.10    0.206867E-010
      6.15      4.15    0.154023E-010
      6.15      4.20    0.114103E-010
      6.15      4.25    0.841036E-011
      6.15      4.30    0.616792E-011
      6.15      4.35    0.450053E-011
      6.15      4.40    0.326727E-011
      6.15      4.45    0.235992E-011
      6.15      4.50    0.169589E-011
      6.15      4.55    0.121251E-011
      6.15      4.60    0.862480E-012
      6.15      4.65    0.610368E-012
      6.15      4.70    0.429742E-012
      6.15      4.75    0.301019E-012
      6.15      4.80    0.209771E-012
      6.15      4.85    0.145433E-012
      6.15      4.90    0.100309E-012
      6.15      4.95    0.688299E-013
      6.15      5.00    0.469860E-013
      6.15      5.05    0.319089E-013
      6.15      5.10    0.215578E-013
      6.15      5.15    0.144892E-013
      6.15      5.20    0.968793E-014
      6.15      5.25    0.644405E-014
      6.15      5.30    0.426411E-014
      6.15      5.35    0.280698E-014
      6.15      5.40    0.183821E-014
      6.15      5.45    0.119757E-014
      6.15      5.50    0.776196E-015
      6.15      5.55    0.500528E-015
      6.15      5.60    0.321150E-015
      6.15      5.65    0.205052E-015
      6.15      5.70    0.130308E-015
      6.15      5.75    0.824382E-016
      6.15      5.80    0.519331E-016
      6.15      5.85    0.325847E-016
      6.15      5.90    0.203635E-016
      6.15      5.95    0.126698E-016
      6.15      6.00    0.783689E-017
      6.15      6.05    0.480327E-017
      6.15      6.10    0.289768E-017
      6.15      6.15    0.169904E-017
      6.15      6.20    0.945677E-018
      6.15      6.25    0.476924E-018
      6.15      6.30    0.195976E-018
      6.15      6.35    0.467190E-019
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.479705E-020
      6.20     -6.30    0.209171E-019
      6.20     -6.25    0.541045E-019
      6.20     -6.20    0.116036E-018
      6.20     -6.15    0.228165E-018
      6.20     -6.10    0.428547E-018
      6.20     -6.05    0.783506E-018
      6.20     -6.00    0.140721E-017
      6.20     -5.95    0.249420E-017
      6.20     -5.90    0.437293E-017
      6.20     -5.85    0.759317E-017
      6.20     -5.80    0.130675E-016
      6.20     -5.75    0.222987E-016
      6.20     -5.70    0.377419E-016
      6.20     -5.65    0.633774E-016
      6.20     -5.60    0.105609E-015
      6.20     -5.55    0.174665E-015
      6.20     -5.50    0.286754E-015
      6.20     -5.45    0.467384E-015
      6.20     -5.40    0.756405E-015
      6.20     -5.35    0.121562E-014
      6.20     -5.30    0.194022E-014
      6.20     -5.25    0.307578E-014
      6.20     -5.20    0.484336E-014
      6.20     -5.15    0.757642E-014
      6.20     -5.10    0.117745E-013
      6.20     -5.05    0.181807E-013
      6.20     -5.00    0.278934E-013
      6.20     -4.95    0.425250E-013
      6.20     -4.90    0.644269E-013
      6.20     -4.85    0.970056E-013
      6.20     -4.80    0.145164E-012
      6.20     -4.75    0.215911E-012
      6.20     -4.70    0.319206E-012
      6.20     -4.65    0.469104E-012
      6.20     -4.60    0.685314E-012
      6.20     -4.55    0.995298E-012
      6.20     -4.50    0.143707E-011
      6.20     -4.45    0.206294E-011
      6.20     -4.40    0.294439E-011
      6.20     -4.35    0.417849E-011
      6.20     -4.30    0.589630E-011
      6.20     -4.25    0.827351E-011
      6.20     -4.20    0.115443E-010
      6.20     -4.15    0.160187E-010
      6.20     -4.10    0.221047E-010
      6.20     -4.05    0.303358E-010
      6.20     -4.00    0.414049E-010
      6.20     -3.95    0.562069E-010
      6.20     -3.90    0.758896E-010
      6.20     -3.85    0.101916E-009
      6.20     -3.80    0.136140E-009
      6.20     -3.75    0.180894E-009
      6.20     -3.70    0.239095E-009
      6.20     -3.65    0.314367E-009
      6.20     -3.60    0.411185E-009
      6.20     -3.55    0.535036E-009
      6.20     -3.50    0.692608E-009
      6.20     -3.45    0.891995E-009
      6.20     -3.40    0.114293E-008
      6.20     -3.35    0.145705E-008
      6.20     -3.30    0.184814E-008
      6.20     -3.25    0.233246E-008
      6.20     -3.20    0.292905E-008
      6.20     -3.15    0.366000E-008
      6.20     -3.10    0.455085E-008
      6.20     -3.05    0.563081E-008
      6.20     -3.00    0.693312E-008
      6.20     -2.95    0.849531E-008
      6.20     -2.90    0.103594E-007
      6.20     -2.85    0.125719E-007
      6.20     -2.80    0.151845E-007
      6.20     -2.75    0.182532E-007
      6.20     -2.70    0.218388E-007
      6.20     -2.65    0.260065E-007
      6.20     -2.60    0.308257E-007
      6.20     -2.55    0.363692E-007
      6.20     -2.50    0.427125E-007
      6.20     -2.45    0.499331E-007
      6.20     -2.40    0.581097E-007
      6.20     -2.35    0.673203E-007
      6.20     -2.30    0.776415E-007
      6.20     -2.25    0.891464E-007
      6.20     -2.20    0.101903E-006
      6.20     -2.15    0.115974E-006
      6.20     -2.10    0.131411E-006
      6.20     -2.05    0.148256E-006
      6.20     -2.00    0.166539E-006
      6.20     -1.95    0.186276E-006
      6.20     -1.90    0.207465E-006
      6.20     -1.85    0.230088E-006
      6.20     -1.80    0.254105E-006
      6.20     -1.75    0.279457E-006
      6.20     -1.70    0.306064E-006
      6.20     -1.65    0.333823E-006
      6.20     -1.60    0.362610E-006
      6.20     -1.55    0.392277E-006
      6.20     -1.50    0.422656E-006
      6.20     -1.45    0.453559E-006
      6.20     -1.40    0.484780E-006
      6.20     -1.35    0.516096E-006
      6.20     -1.30    0.547272E-006
      6.20     -1.25    0.578060E-006
      6.20     -1.20    0.608206E-006
      6.20     -1.15    0.637453E-006
      6.20     -1.10    0.665542E-006
      6.20     -1.05    0.692219E-006
      6.20     -1.00    0.717238E-006
      6.20     -0.95    0.740365E-006
      6.20     -0.90    0.761383E-006
      6.20     -0.85    0.780091E-006
      6.20     -0.80    0.796314E-006
      6.20     -0.75    0.809901E-006
      6.20     -0.70    0.820730E-006
      6.20     -0.65    0.828710E-006
      6.20     -0.60    0.833781E-006
      6.20     -0.55    0.835914E-006
      6.20     -0.50    0.835115E-006
      6.20     -0.45    0.831423E-006
      6.20     -0.40    0.824908E-006
      6.20     -0.35    0.815668E-006
      6.20     -0.30    0.803833E-006
      6.20     -0.25    0.789557E-006
      6.20     -0.20    0.773014E-006
      6.20     -0.15    0.754402E-006
      6.20     -0.10    0.733930E-006
      6.20     -0.05    0.711823E-006
      6.20      0.00    0.688311E-006
      6.20      0.05    0.663630E-006
      6.20      0.10    0.638016E-006
      6.20      0.15    0.611700E-006
      6.20      0.20    0.584908E-006
      6.20      0.25    0.557858E-006
      6.20      0.30    0.530751E-006
      6.20      0.35    0.503778E-006
      6.20      0.40    0.477110E-006
      6.20      0.45    0.450902E-006
      6.20      0.50    0.425288E-006
      6.20      0.55    0.400385E-006
      6.20      0.60    0.376288E-006
      6.20      0.65    0.353074E-006
      6.20      0.70    0.330801E-006
      6.20      0.75    0.309511E-006
      6.20      0.80    0.289229E-006
      6.20      0.85    0.269964E-006
      6.20      0.90    0.251714E-006
      6.20      0.95    0.234465E-006
      6.20      1.00    0.218194E-006
      6.20      1.05    0.202870E-006
      6.20      1.10    0.188457E-006
      6.20      1.15    0.174914E-006
      6.20      1.20    0.162199E-006
      6.20      1.25    0.150265E-006
      6.20      1.30    0.139070E-006
      6.20      1.35    0.128568E-006
      6.20      1.40    0.118718E-006
      6.20      1.45    0.109480E-006
      6.20      1.50    0.100817E-006
      6.20      1.55    0.926933E-007
      6.20      1.60    0.850783E-007
      6.20      1.65    0.779430E-007
      6.20      1.70    0.712618E-007
      6.20      1.75    0.650111E-007
      6.20      1.80    0.591701E-007
      6.20      1.85    0.537196E-007
      6.20      1.90    0.486421E-007
      6.20      1.95    0.439216E-007
      6.20      2.00    0.395429E-007
      6.20      2.05    0.354913E-007
      6.20      2.10    0.317530E-007
      6.20      2.15    0.283141E-007
      6.20      2.20    0.251608E-007
      6.20      2.25    0.222794E-007
      6.20      2.30    0.196561E-007
      6.20      2.35    0.172767E-007
      6.20      2.40    0.151272E-007
      6.20      2.45    0.131933E-007
      6.20      2.50    0.114607E-007
      6.20      2.55    0.991516E-008
      6.20      2.60    0.854265E-008
      6.20      2.65    0.732929E-008
      6.20      2.70    0.626156E-008
      6.20      2.75    0.532636E-008
      6.20      2.80    0.451113E-008
      6.20      2.85    0.380388E-008
      6.20      2.90    0.319326E-008
      6.20      2.95    0.266865E-008
      6.20      3.00    0.222016E-008
      6.20      3.05    0.183862E-008
      6.20      3.10    0.151567E-008
      6.20      3.15    0.124367E-008
      6.20      3.20    0.101574E-008
      6.20      3.25    0.825711E-009
      6.20      3.30    0.668074E-009
      6.20      3.35    0.537977E-009
      6.20      3.40    0.431157E-009
      6.20      3.45    0.343898E-009
      6.20      3.50    0.272984E-009
      6.20      3.55    0.215650E-009
      6.20      3.60    0.169534E-009
      6.20      3.65    0.132634E-009
      6.20      3.70    0.103260E-009
      6.20      3.75    0.799983E-010
      6.20      3.80    0.616733E-010
      6.20      3.85    0.473121E-010
      6.20      3.90    0.361161E-010
      6.20      3.95    0.274332E-010
      6.20      4.00    0.207345E-010
      6.20      4.05    0.155935E-010
      6.20      4.10    0.116688E-010
      6.20      4.15    0.868822E-011
      6.20      4.20    0.643659E-011
      6.20      4.25    0.474455E-011
      6.20      4.30    0.347972E-011
      6.20      4.35    0.253922E-011
      6.20      4.40    0.184355E-011
      6.20      4.45    0.133171E-011
      6.20      4.50    0.957096E-012
      6.20      4.55    0.684370E-012
      6.20      4.60    0.486869E-012
      6.20      4.65    0.344601E-012
      6.20      4.70    0.242660E-012
      6.20      4.75    0.170003E-012
      6.20      4.80    0.118491E-012
      6.20      4.85    0.821651E-013
      6.20      4.90    0.566832E-013
      6.20      4.95    0.389031E-013
      6.20      5.00    0.265629E-013
      6.20      5.05    0.180437E-013
      6.20      5.10    0.121936E-013
      6.20      5.15    0.819763E-014
      6.20      5.20    0.548272E-014
      6.20      5.25    0.364798E-014
      6.20      5.30    0.241466E-014
      6.20      5.35    0.159003E-014
      6.20      5.40    0.104161E-014
      6.20      5.45    0.678830E-015
      6.20      5.50    0.440134E-015
      6.20      5.55    0.283923E-015
      6.20      5.60    0.182239E-015
      6.20      5.65    0.116403E-015
      6.20      5.70    0.740022E-016
      6.20      5.75    0.468362E-016
      6.20      5.80    0.295181E-016
      6.20      5.85    0.185295E-016
      6.20      5.90    0.115860E-016
      6.20      5.95    0.721304E-017
      6.20      6.00    0.446482E-017
      6.20      6.05    0.273881E-017
      6.20      6.10    0.165384E-017
      6.20      6.15    0.970761E-018
      6.20      6.20    0.540928E-018
      6.20      6.25    0.273099E-018
      6.20      6.30    0.112328E-018
      6.20      6.35    0.267958E-019
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.270534E-020
      6.25     -6.30    0.117650E-019
      6.25     -6.25    0.303105E-019
      6.25     -6.20    0.646908E-019
      6.25     -6.15    0.126531E-018
      6.25     -6.10    0.236376E-018
      6.25     -6.05    0.429907E-018
      6.25     -6.00    0.768338E-018
      6.25     -5.95    0.135566E-017
      6.25     -5.90    0.236693E-017
      6.25     -5.85    0.409442E-017
      6.25     -5.80    0.702209E-017
      6.25     -5.75    0.119451E-016
      6.25     -5.70    0.201599E-016
      6.25     -5.65    0.337642E-016
      6.25     -5.60    0.561271E-016
      6.25     -5.55    0.926196E-016
      6.25     -5.50    0.151742E-015
      6.25     -5.45    0.246852E-015
      6.25     -5.40    0.398786E-015
      6.25     -5.35    0.639823E-015
      6.25     -5.30    0.101962E-014
      6.25     -5.25    0.161402E-014
      6.25     -5.20    0.253811E-014
      6.25     -5.15    0.396529E-014
      6.25     -5.10    0.615508E-014
      6.25     -5.05    0.949331E-014
      6.25     -5.00    0.145497E-013
      6.25     -4.95    0.221601E-013
      6.25     -4.90    0.335426E-013
      6.25     -4.85    0.504606E-013
      6.25     -4.80    0.754507E-013
      6.25     -4.75    0.112138E-012
      6.25     -4.70    0.165669E-012
      6.25     -4.65    0.243306E-012
      6.25     -4.60    0.355227E-012
      6.25     -4.55    0.515608E-012
      6.25     -4.50    0.744070E-012
      6.25     -4.45    0.106759E-011
      6.25     -4.40    0.152304E-011
      6.25     -4.35    0.216049E-011
      6.25     -4.30    0.304747E-011
      6.25     -4.25    0.427457E-011
      6.25     -4.20    0.596245E-011
      6.25     -4.15    0.827089E-011
      6.25     -4.10    0.114101E-010
      6.25     -4.05    0.156549E-010
      6.25     -4.00    0.213624E-010
      6.25     -3.95    0.289935E-010
      6.25     -3.90    0.391396E-010
      6.25     -3.85    0.525546E-010
      6.25     -3.80    0.701934E-010
      6.25     -3.75    0.932580E-010
      6.25     -3.70    0.123252E-009
      6.25     -3.65    0.162042E-009
      6.25     -3.60    0.211936E-009
      6.25     -3.55    0.275763E-009
      6.25     -3.50    0.356971E-009
      6.25     -3.45    0.459735E-009
      6.25     -3.40    0.589078E-009
      6.25     -3.35    0.750999E-009
      6.25     -3.30    0.952620E-009
      6.25     -3.25    0.120234E-008
      6.25     -3.20    0.150997E-008
      6.25     -3.15    0.188696E-008
      6.25     -3.10    0.234647E-008
      6.25     -3.05    0.290363E-008
      6.25     -3.00    0.357563E-008
      6.25     -2.95    0.438187E-008
      6.25     -2.90    0.534410E-008
      6.25     -2.85    0.648649E-008
      6.25     -2.80    0.783568E-008
      6.25     -2.75    0.942078E-008
      6.25     -2.70    0.112733E-007
      6.25     -2.65    0.134272E-007
      6.25     -2.60    0.159183E-007
      6.25     -2.55    0.187845E-007
      6.25     -2.50    0.220651E-007
      6.25     -2.45    0.258005E-007
      6.25     -2.40    0.300315E-007
      6.25     -2.35    0.347987E-007
      6.25     -2.30    0.401423E-007
      6.25     -2.25    0.461002E-007
      6.25     -2.20    0.527083E-007
      6.25     -2.15    0.599986E-007
      6.25     -2.10    0.679990E-007
      6.25     -2.05    0.767317E-007
      6.25     -2.00    0.862123E-007
      6.25     -1.95    0.964490E-007
      6.25     -1.90    0.107442E-006
      6.25     -1.85    0.119180E-006
      6.25     -1.80    0.131646E-006
      6.25     -1.75    0.144807E-006
      6.25     -1.70    0.158622E-006
      6.25     -1.65    0.173039E-006
      6.25     -1.60    0.187991E-006
      6.25     -1.55    0.203403E-006
      6.25     -1.50    0.219187E-006
      6.25     -1.45    0.235246E-006
      6.25     -1.40    0.251471E-006
      6.25     -1.35    0.267747E-006
      6.25     -1.30    0.283951E-006
      6.25     -1.25    0.299953E-006
      6.25     -1.20    0.315621E-006
      6.25     -1.15    0.330820E-006
      6.25     -1.10    0.345415E-006
      6.25     -1.05    0.359275E-006
      6.25     -1.00    0.372269E-006
      6.25     -0.95    0.384276E-006
      6.25     -0.90    0.395181E-006
      6.25     -0.85    0.404882E-006
      6.25     -0.80    0.413285E-006
      6.25     -0.75    0.420312E-006
      6.25     -0.70    0.425899E-006
      6.25     -0.65    0.429999E-006
      6.25     -0.60    0.432580E-006
      6.25     -0.55    0.433628E-006
      6.25     -0.50    0.433147E-006
      6.25     -0.45    0.431157E-006
      6.25     -0.40    0.427694E-006
      6.25     -0.35    0.422812E-006
      6.25     -0.30    0.416577E-006
      6.25     -0.25    0.409071E-006
      6.25     -0.20    0.400387E-006
      6.25     -0.15    0.390627E-006
      6.25     -0.10    0.379901E-006
      6.25     -0.05    0.368328E-006
      6.25      0.00    0.356028E-006
      6.25      0.05    0.343125E-006
      6.25      0.10    0.329741E-006
      6.25      0.15    0.316000E-006
      6.25      0.20    0.302019E-006
      6.25      0.25    0.287910E-006
      6.25      0.30    0.273781E-006
      6.25      0.35    0.259730E-006
      6.25      0.40    0.245846E-006
      6.25      0.45    0.232211E-006
      6.25      0.50    0.218894E-006
      6.25      0.55    0.205954E-006
      6.25      0.60    0.193443E-006
      6.25      0.65    0.181399E-006
      6.25      0.70    0.169853E-006
      6.25      0.75    0.158825E-006
      6.25      0.80    0.148327E-006
      6.25      0.85    0.138365E-006
      6.25      0.90    0.128936E-006
      6.25      0.95    0.120032E-006
      6.25      1.00    0.111640E-006
      6.25      1.05    0.103745E-006
      6.25      1.10    0.963255E-007
      6.25      1.15    0.893605E-007
      6.25      1.20    0.828269E-007
      6.25      1.25    0.767008E-007
      6.25      1.30    0.709585E-007
      6.25      1.35    0.655767E-007
      6.25      1.40    0.605330E-007
      6.25      1.45    0.558061E-007
      6.25      1.50    0.513762E-007
      6.25      1.55    0.472252E-007
      6.25      1.60    0.433362E-007
      6.25      1.65    0.396942E-007
      6.25      1.70    0.362855E-007
      6.25      1.75    0.330978E-007
      6.25      1.80    0.301201E-007
      6.25      1.85    0.273424E-007
      6.25      1.90    0.247555E-007
      6.25      1.95    0.223510E-007
      6.25      2.00    0.201210E-007
      6.25      2.05    0.180581E-007
      6.25      2.10    0.161549E-007
      6.25      2.15    0.144043E-007
      6.25      2.20    0.127993E-007
      6.25      2.25    0.113329E-007
      6.25      2.30    0.999789E-008
      6.25      2.35    0.878714E-008
      6.25      2.40    0.769343E-008
      6.25      2.45    0.670949E-008
      6.25      2.50    0.582803E-008
      6.25      2.55    0.504181E-008
      6.25      2.60    0.434364E-008
      6.25      2.65    0.372647E-008
      6.25      2.70    0.318341E-008
      6.25      2.75    0.270779E-008
      6.25      2.80    0.229321E-008
      6.25      2.85    0.193357E-008
      6.25      2.90    0.162309E-008
      6.25      2.95    0.135636E-008
      6.25      3.00    0.112834E-008
      6.25      3.05    0.934386E-009
      6.25      3.10    0.770221E-009
      6.25      3.15    0.631968E-009
      6.25      3.20    0.516123E-009
      6.25      3.25    0.419544E-009
      6.25      3.30    0.339435E-009
      6.25      3.35    0.273325E-009
      6.25      3.40    0.219047E-009
      6.25      3.45    0.174711E-009
      6.25      3.50    0.138681E-009
      6.25      3.55    0.109553E-009
      6.25      3.60    0.861245E-010
      6.25      3.65    0.673785E-010
      6.25      3.70    0.524565E-010
      6.25      3.75    0.406400E-010
      6.25      3.80    0.313312E-010
      6.25      3.85    0.240361E-010
      6.25      3.90    0.183487E-010
      6.25      3.95    0.139380E-010
      6.25      4.00    0.105351E-010
      6.25      4.05    0.792345E-011
      6.25      4.10    0.592960E-011
      6.25      4.15    0.441534E-011
      6.25      4.20    0.327135E-011
      6.25      4.25    0.241162E-011
      6.25      4.30    0.176891E-011
      6.25      4.35    0.129095E-011
      6.25      4.40    0.937394E-012
      6.25      4.45    0.677229E-012
      6.25      4.50    0.486796E-012
      6.25      4.55    0.348139E-012
      6.25      4.60    0.247713E-012
      6.25      4.65    0.175360E-012
      6.25      4.70    0.123509E-012
      6.25      4.75    0.865457E-013
      6.25      4.80    0.603352E-013
      6.25      4.85    0.418476E-013
      6.25      4.90    0.288764E-013
      6.25      4.95    0.198236E-013
      6.25      5.00    0.135391E-013
      6.25      5.05    0.919941E-014
      6.25      5.10    0.621857E-014
      6.25      5.15    0.418195E-014
      6.25      5.20    0.279784E-014
      6.25      5.25    0.186218E-014
      6.25      5.30    0.123302E-014
      6.25      5.35    0.812218E-015
      6.25      5.40    0.532265E-015
      6.25      5.45    0.347012E-015
      6.25      5.50    0.225078E-015
      6.25      5.55    0.145250E-015
      6.25      5.60    0.932678E-016
      6.25      5.65    0.595980E-016
      6.25      5.70    0.379048E-016
      6.25      5.75    0.240005E-016
      6.25      5.80    0.151330E-016
      6.25      5.85    0.950422E-017
      6.25      5.90    0.594597E-017
      6.25      5.95    0.370402E-017
      6.25      6.00    0.229439E-017
      6.25      6.05    0.140857E-017
      6.25      6.10    0.851369E-018
      6.25      6.15    0.500249E-018
      6.25      6.20    0.279052E-018
      6.25      6.25    0.141036E-018
      6.25      6.30    0.580629E-019
      6.25      6.35    0.138602E-019
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.120486E-020
      6.30     -6.30    0.522954E-020
      6.30     -6.25    0.134342E-019
      6.30     -6.20    0.285724E-019
      6.30     -6.15    0.556742E-019
      6.30     -6.10    0.103608E-018
      6.30     -6.05    0.187734E-018
      6.30     -6.00    0.334347E-018
      6.30     -5.95    0.588008E-018
      6.30     -5.90    0.102359E-017
      6.30     -5.85    0.176583E-017
      6.30     -5.80    0.302094E-017
      6.30     -5.75    0.512714E-017
      6.30     -5.70    0.863501E-017
      6.30     -5.65    0.144341E-016
      6.30     -5.60    0.239513E-016
      6.30     -5.55    0.394583E-016
      6.30     -5.50    0.645461E-016
      6.30     -5.45    0.104851E-015
      6.30     -5.40    0.169157E-015
      6.30     -5.35    0.271058E-015
      6.30     -5.30    0.431444E-015
      6.30     -5.25    0.682203E-015
      6.30     -5.20    0.107167E-014
      6.30     -5.15    0.167263E-014
      6.30     -5.10    0.259394E-014
      6.30     -5.05    0.399730E-014
      6.30     -5.00    0.612139E-014
      6.30     -4.95    0.931610E-014
      6.30     -4.90    0.140911E-013
      6.30     -4.85    0.211839E-013
      6.30     -4.80    0.316548E-013
      6.30     -4.75    0.470184E-013
      6.30     -4.70    0.694244E-013
      6.30     -4.65    0.101905E-012
      6.30     -4.60    0.148707E-012
      6.30     -4.55    0.215746E-012
      6.30     -4.50    0.311205E-012
      6.30     -4.45    0.446335E-012
      6.30     -4.40    0.636506E-012
      6.30     -4.35    0.902584E-012
      6.30     -4.30    0.127272E-011
      6.30     -4.25    0.178465E-011
      6.30     -4.20    0.248864E-011
      6.30     -4.15    0.345125E-011
      6.30     -4.10    0.476003E-011
      6.30     -4.05    0.652943E-011
      6.30     -4.00    0.890816E-011
      6.30     -3.95    0.120882E-010
      6.30     -3.90    0.163157E-010
      6.30     -3.85    0.219047E-010
      6.30     -3.80    0.292527E-010
      6.30     -3.75    0.388604E-010
      6.30     -3.70    0.513538E-010
      6.30     -3.65    0.675107E-010
      6.30     -3.60    0.882919E-010
      6.30     -3.55    0.114876E-009
      6.30     -3.50    0.148699E-009
      6.30     -3.45    0.191502E-009
      6.30     -3.40    0.245376E-009
      6.30     -3.35    0.312823E-009
      6.30     -3.30    0.396810E-009
      6.30     -3.25    0.500839E-009
      6.30     -3.20    0.629007E-009
      6.30     -3.15    0.786080E-009
      6.30     -3.10    0.977559E-009
      6.30     -3.05    0.120975E-008
      6.30     -3.00    0.148983E-008
      6.30     -2.95    0.182590E-008
      6.30     -2.90    0.222705E-008
      6.30     -2.85    0.270337E-008
      6.30     -2.80    0.326599E-008
      6.30     -2.75    0.392709E-008
      6.30     -2.70    0.469986E-008
      6.30     -2.65    0.559847E-008
      6.30     -2.60    0.663795E-008
      6.30     -2.55    0.783415E-008
      6.30     -2.50    0.920354E-008
      6.30     -2.45    0.107630E-007
      6.30     -2.40    0.125297E-007
      6.30     -2.35    0.145208E-007
      6.30     -2.30    0.167528E-007
      6.30     -2.25    0.192420E-007
      6.30     -2.20    0.220033E-007
      6.30     -2.15    0.250503E-007
      6.30     -2.10    0.283947E-007
      6.30     -2.05    0.320458E-007
      6.30     -2.00    0.360102E-007
      6.30     -1.95    0.402916E-007
      6.30     -1.90    0.448899E-007
      6.30     -1.85    0.498012E-007
      6.30     -1.80    0.550171E-007
      6.30     -1.75    0.605251E-007
      6.30     -1.70    0.663076E-007
      6.30     -1.65    0.723425E-007
      6.30     -1.60    0.786024E-007
      6.30     -1.55    0.850555E-007
      6.30     -1.50    0.916650E-007
      6.30     -1.45    0.983899E-007
      6.30     -1.40    0.105185E-006
      6.30     -1.35    0.112002E-006
      6.30     -1.30    0.118788E-006
      6.30     -1.25    0.125490E-006
      6.30     -1.20    0.132052E-006
      6.30     -1.15    0.138417E-006
      6.30     -1.10    0.144529E-006
      6.30     -1.05    0.150331E-006
      6.30     -1.00    0.155770E-006
      6.30     -0.95    0.160794E-006
      6.30     -0.90    0.165355E-006
      6.30     -0.85    0.169410E-006
      6.30     -0.80    0.172920E-006
      6.30     -0.75    0.175851E-006
      6.30     -0.70    0.178178E-006
      6.30     -0.65    0.179880E-006
      6.30     -0.60    0.180943E-006
      6.30     -0.55    0.181363E-006
      6.30     -0.50    0.181140E-006
      6.30     -0.45    0.180284E-006
      6.30     -0.40    0.178809E-006
      6.30     -0.35    0.176739E-006
      6.30     -0.30    0.174102E-006
      6.30     -0.25    0.170931E-006
      6.30     -0.20    0.167267E-006
      6.30     -0.15    0.163152E-006
      6.30     -0.10    0.158633E-006
      6.30     -0.05    0.153760E-006
      6.30      0.00    0.148583E-006
      6.30      0.05    0.143156E-006
      6.30      0.10    0.137529E-006
      6.30      0.15    0.131754E-006
      6.30      0.20    0.125880E-006
      6.30      0.25    0.119956E-006
      6.30      0.30    0.114026E-006
      6.30      0.35    0.108131E-006
      6.30      0.40    0.102310E-006
      6.30      0.45    0.965947E-007
      6.30      0.50    0.910158E-007
      6.30      0.55    0.855981E-007
      6.30      0.60    0.803624E-007
      6.30      0.65    0.753251E-007
      6.30      0.70    0.704987E-007
      6.30      0.75    0.658916E-007
      6.30      0.80    0.615089E-007
      6.30      0.85    0.573522E-007
      6.30      0.90    0.534206E-007
      6.30      0.95    0.497105E-007
      6.30      1.00    0.462163E-007
      6.30      1.05    0.429309E-007
      6.30      1.10    0.398458E-007
      6.30      1.15    0.369516E-007
      6.30      1.20    0.342385E-007
      6.30      1.25    0.316964E-007
      6.30      1.30    0.293151E-007
      6.30      1.35    0.270847E-007
      6.30      1.40    0.249956E-007
      6.30      1.45    0.230389E-007
      6.30      1.50    0.212060E-007
      6.30      1.55    0.194893E-007
      6.30      1.60    0.178818E-007
      6.30      1.65    0.163768E-007
      6.30      1.70    0.149688E-007
      6.30      1.75    0.136524E-007
      6.30      1.80    0.124231E-007
      6.30      1.85    0.112766E-007
      6.30      1.90    0.102091E-007
      6.30      1.95    0.921700E-008
      6.30      2.00    0.829702E-008
      6.30      2.05    0.744605E-008
      6.30      2.10    0.666104E-008
      6.30      2.15    0.593905E-008
      6.30      2.20    0.527714E-008
      6.30      2.25    0.467240E-008
      6.30      2.30    0.412189E-008
      6.30      2.35    0.362263E-008
      6.30      2.40    0.317166E-008
      6.30      2.45    0.276595E-008
      6.30      2.50    0.240252E-008
      6.30      2.55    0.207836E-008
      6.30      2.60    0.179051E-008
      6.30      2.65    0.153607E-008
      6.30      2.70    0.131218E-008
      6.30      2.75    0.111611E-008
      6.30      2.80    0.945204E-009
      6.30      2.85    0.796950E-009
      6.30      2.90    0.668966E-009
      6.30      2.95    0.559020E-009
      6.30      3.00    0.465035E-009
      6.30      3.05    0.385090E-009
      6.30      3.10    0.317427E-009
      6.30      3.15    0.260446E-009
      6.30      3.20    0.212702E-009
      6.30      3.25    0.172899E-009
      6.30      3.30    0.139884E-009
      6.30      3.35    0.112639E-009
      6.30      3.40    0.902712E-010
      6.30      3.45    0.720003E-010
      6.30      3.50    0.571527E-010
      6.30      3.55    0.451490E-010
      6.30      3.60    0.354944E-010
      6.30      3.65    0.277694E-010
      6.30      3.70    0.216201E-010
      6.30      3.75    0.167505E-010
      6.30      3.80    0.129143E-010
      6.30      3.85    0.990780E-011
      6.30      3.90    0.756388E-011
      6.30      3.95    0.574599E-011
      6.30      4.00    0.434343E-011
      6.30      4.05    0.326696E-011
      6.30      4.10    0.244507E-011
      6.30      4.15    0.182083E-011
      6.30      4.20    0.134920E-011
      6.30      4.25    0.994728E-012
      6.30      4.30    0.729710E-012
      6.30      4.35    0.532611E-012
      6.30      4.40    0.386794E-012
      6.30      4.45    0.279483E-012
      6.30      4.50    0.200924E-012
      6.30      4.55    0.143716E-012
      6.30      4.60    0.102276E-012
      6.30      4.65    0.724160E-013
      6.30      4.70    0.510132E-013
      6.30      4.75    0.357533E-013
      6.30      4.80    0.249304E-013
      6.30      4.85    0.172951E-013
      6.30      4.90    0.119369E-013
      6.30      4.95    0.819662E-014
      6.30      5.00    0.559948E-014
      6.30      5.05    0.380564E-014
      6.30      5.10    0.257320E-014
      6.30      5.15    0.173093E-014
      6.30      5.20    0.115837E-014
      6.30      5.25    0.771209E-015
      6.30      5.30    0.510803E-015
      6.30      5.35    0.336581E-015
      6.30      5.40    0.220640E-015
      6.30      5.45    0.143894E-015
      6.30      5.50    0.933637E-016
      6.30      5.55    0.602715E-016
      6.30      5.60    0.387150E-016
      6.30      5.65    0.247478E-016
      6.30      5.70    0.157456E-016
      6.30      5.75    0.997357E-017
      6.30      5.80    0.629116E-017
      6.30      5.85    0.395283E-017
      6.30      5.90    0.247410E-017
      6.30      5.95    0.154205E-017
      6.30      6.00    0.955772E-018
      6.30      6.05    0.587179E-018
      6.30      6.10    0.355186E-018
      6.30      6.15    0.208886E-018
      6.30      6.20    0.116632E-018
      6.30      6.25    0.590012E-019
      6.30      6.30    0.243101E-019
      6.30      6.35    0.580654E-020
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.301539E-021
      6.35     -6.30    0.130720E-020
      6.35     -6.25    0.335214E-020
      6.35     -6.20    0.711427E-020
      6.35     -6.15    0.138305E-019
      6.35     -6.10    0.256785E-019
      6.35     -6.05    0.464244E-019
      6.35     -6.00    0.825055E-019
      6.35     -5.95    0.144817E-018
      6.35     -5.90    0.251642E-018
      6.35     -5.85    0.433404E-018
      6.35     -5.80    0.740341E-018
      6.35     -5.75    0.125477E-017
      6.35     -5.70    0.211055E-017
      6.35     -5.65    0.352378E-017
      6.35     -5.60    0.584077E-017
      6.35     -5.55    0.961245E-017
      6.35     -5.50    0.157091E-016
      6.35     -5.45    0.254956E-016
      6.35     -5.40    0.410977E-016
      6.35     -5.35    0.658031E-016
      6.35     -5.30    0.104662E-015
      6.35     -5.25    0.165376E-015
      6.35     -5.20    0.259619E-015
      6.35     -5.15    0.404955E-015
      6.35     -5.10    0.627642E-015
      6.35     -5.05    0.966675E-015
      6.35     -5.00    0.147958E-014
      6.35     -4.95    0.225066E-014
      6.35     -4.90    0.340267E-014
      6.35     -4.85    0.511318E-014
      6.35     -4.80    0.763741E-014
      6.35     -4.75    0.113398E-013
      6.35     -4.70    0.167376E-013
      6.35     -4.65    0.245598E-013
      6.35     -4.60    0.358279E-013
      6.35     -4.55    0.519638E-013
      6.35     -4.50    0.749345E-013
      6.35     -4.45    0.107443E-012
      6.35     -4.40    0.153184E-012
      6.35     -4.35    0.217168E-012
      6.35     -4.30    0.306158E-012
      6.35     -4.25    0.429218E-012
      6.35     -4.20    0.598419E-012
      6.35     -4.15    0.829742E-012
      6.35     -4.10    0.114421E-011
      6.35     -4.05    0.156930E-011
      6.35     -4.00    0.214072E-011
      6.35     -3.95    0.290454E-011
      6.35     -3.90    0.391989E-011
      6.35     -3.85    0.526212E-011
      6.35     -3.80    0.702669E-011
      6.35     -3.75    0.933376E-011
      6.35     -3.70    0.123336E-010
      6.35     -3.65    0.162130E-010
      6.35     -3.60    0.212026E-010
      6.35     -3.55    0.275853E-010
      6.35     -3.50    0.357062E-010
      6.35     -3.45    0.459828E-010
      6.35     -3.40    0.589178E-010
      6.35     -3.35    0.751117E-010
      6.35     -3.30    0.952777E-010
      6.35     -3.25    0.120256E-009
      6.35     -3.20    0.151032E-009
      6.35     -3.15    0.188750E-009
      6.35     -3.10    0.234733E-009
      6.35     -3.05    0.290495E-009
      6.35     -3.00    0.357763E-009
      6.35     -2.95    0.438484E-009
      6.35     -2.90    0.534841E-009
      6.35     -2.85    0.649265E-009
      6.35     -2.80    0.784431E-009
      6.35     -2.75    0.943270E-009
      6.35     -2.70    0.112896E-008
      6.35     -2.65    0.134490E-008
      6.35     -2.60    0.159472E-008
      6.35     -2.55    0.188223E-008
      6.35     -2.50    0.221140E-008
      6.35     -2.45    0.258630E-008
      6.35     -2.40    0.301107E-008
      6.35     -2.35    0.348982E-008
      6.35     -2.30    0.402659E-008
      6.35     -2.25    0.462525E-008
      6.35     -2.20    0.528943E-008
      6.35     -2.15    0.602239E-008
      6.35     -2.10    0.682698E-008
      6.35     -2.05    0.770544E-008
      6.35     -2.00    0.865942E-008
      6.35     -1.95    0.968975E-008
      6.35     -1.90    0.107964E-007
      6.35     -1.85    0.119786E-007
      6.35     -1.80    0.132342E-007
      6.35     -1.75    0.145601E-007
      6.35     -1.70    0.159523E-007
      6.35     -1.65    0.174054E-007
      6.35     -1.60    0.189127E-007
      6.35     -1.55    0.204667E-007
      6.35     -1.50    0.220584E-007
      6.35     -1.45    0.236780E-007
      6.35     -1.40    0.253145E-007
      6.35     -1.35    0.269562E-007
      6.35     -1.30    0.285906E-007
      6.35     -1.25    0.302047E-007
      6.35     -1.20    0.317850E-007
      6.35     -1.15    0.333179E-007
      6.35     -1.10    0.347895E-007
      6.35     -1.05    0.361866E-007
      6.35     -1.00    0.374960E-007
      6.35     -0.95    0.387052E-007
      6.35     -0.90    0.398028E-007
      6.35     -0.85    0.407781E-007
      6.35     -0.80    0.416219E-007
      6.35     -0.75    0.423261E-007
      6.35     -0.70    0.428844E-007
      6.35     -0.65    0.432918E-007
      6.35     -0.60    0.435452E-007
      6.35     -0.55    0.436433E-007
      6.35     -0.50    0.435864E-007
      6.35     -0.45    0.433767E-007
      6.35     -0.40    0.430178E-007
      6.35     -0.35    0.425154E-007
      6.35     -0.30    0.418762E-007
      6.35     -0.25    0.411085E-007
      6.35     -0.20    0.402218E-007
      6.35     -0.15    0.392266E-007
      6.35     -0.10    0.381343E-007
      6.35     -0.05    0.369567E-007
      6.35      0.00    0.357063E-007
      6.35      0.05    0.343955E-007
      6.35      0.10    0.330370E-007
      6.35      0.15    0.316432E-007
      6.35      0.20    0.302261E-007
      6.35      0.25    0.287970E-007
      6.35      0.30    0.273670E-007
      6.35      0.35    0.259458E-007
      6.35      0.40    0.245427E-007
      6.35      0.45    0.231657E-007
      6.35      0.50    0.218219E-007
      6.35      0.55    0.205174E-007
      6.35      0.60    0.192571E-007
      6.35      0.65    0.180450E-007
      6.35      0.70    0.168840E-007
      6.35      0.75    0.157762E-007
      6.35      0.80    0.147228E-007
      6.35      0.85    0.137241E-007
      6.35      0.90    0.127798E-007
      6.35      0.95    0.118891E-007
      6.35      1.00    0.110506E-007
      6.35      1.05    0.102626E-007
      6.35      1.10    0.952291E-008
      6.35      1.15    0.882931E-008
      6.35      1.20    0.817939E-008
      6.35      1.25    0.757067E-008
      6.35      1.30    0.700068E-008
      6.35      1.35    0.646702E-008
      6.35      1.40    0.596737E-008
      6.35      1.45    0.549952E-008
      6.35      1.50    0.506144E-008
      6.35      1.55    0.465125E-008
      6.35      1.60    0.426722E-008
      6.35      1.65    0.390780E-008
      6.35      1.70    0.357159E-008
      6.35      1.75    0.325733E-008
      6.35      1.80    0.296390E-008
      6.35      1.85    0.269027E-008
      6.35      1.90    0.243551E-008
      6.35      1.95    0.219877E-008
      6.35      2.00    0.197927E-008
      6.35      2.05    0.177623E-008
      6.35      2.10    0.158895E-008
      6.35      2.15    0.141670E-008
      6.35      2.20    0.125880E-008
      6.35      2.25    0.111454E-008
      6.35      2.30    0.983212E-009
      6.35      2.35    0.864116E-009
      6.35      2.40    0.756538E-009
      6.35      2.45    0.659761E-009
      6.35      2.50    0.573068E-009
      6.35      2.55    0.495744E-009
      6.35      2.60    0.427082E-009
      6.35      2.65    0.366389E-009
      6.35      2.70    0.312985E-009
      6.35      2.75    0.266216E-009
      6.35      2.80    0.225450E-009
      6.35      2.85    0.190087E-009
      6.35      2.90    0.159560E-009
      6.35      2.95    0.133336E-009
      6.35      3.00    0.110918E-009
      6.35      3.05    0.918502E-010
      6.35      3.10    0.757116E-010
      6.35      3.15    0.621208E-010
      6.35      3.20    0.507331E-010
      6.35      3.25    0.412396E-010
      6.35      3.30    0.333652E-010
      6.35      3.35    0.268671E-010
      6.35      3.40    0.215320E-010
      6.35      3.45    0.171742E-010
      6.35      3.50    0.136329E-010
      6.35      3.55    0.107698E-010
      6.35      3.60    0.846702E-011
      6.35      3.65    0.662443E-011
      6.35      3.70    0.515767E-011
      6.35      3.75    0.399613E-011
      6.35      3.80    0.308105E-011
      6.35      3.85    0.236388E-011
      6.35      3.90    0.180474E-011
      6.35      3.95    0.137106E-011
      6.35      4.00    0.103645E-011
      6.35      4.05    0.779628E-012
      6.35      4.10    0.583531E-012
      6.35      4.15    0.434584E-012
      6.35      4.20    0.322043E-012
      6.35      4.25    0.237453E-012
      6.35      4.30    0.174206E-012
      6.35      4.35    0.127164E-012
      6.35      4.40    0.923581E-013
      6.35      4.45    0.667414E-013
      6.35      4.50    0.479865E-013
      6.35      4.55    0.343277E-013
      6.35      4.60    0.244324E-013
      6.35      4.65    0.173014E-013
      6.35      4.70    0.121896E-013
      6.35      4.75    0.854439E-014
      6.35      4.80    0.595880E-014
      6.35      4.85    0.413446E-014
      6.35      4.90    0.285402E-014
      6.35      4.95    0.196006E-014
      6.35      5.00    0.133924E-014
      6.35      5.05    0.910363E-015
      6.35      5.10    0.615658E-015
      6.35      5.15    0.414218E-015
      6.35      5.20    0.277257E-015
      6.35      5.25    0.184627E-015
      6.35      5.30    0.122311E-015
      6.35      5.35    0.806112E-016
      6.35      5.40    0.528550E-016
      6.35      5.45    0.344781E-016
      6.35      5.50    0.223758E-016
      6.35      5.55    0.144482E-016
      6.35      5.60    0.928297E-017
      6.35      5.65    0.593540E-017
      6.35      5.70    0.377731E-017
      6.35      5.75    0.239325E-017
      6.35      5.80    0.151004E-017
      6.35      5.85    0.949055E-018
      6.35      5.90    0.594212E-018
      6.35      5.95    0.370492E-018
      6.35      6.00    0.229729E-018
      6.35      6.05    0.141202E-018
      6.35      6.10    0.854606E-019
      6.35      6.15    0.502907E-019
      6.35      6.20    0.280985E-019
      6.35      6.25    0.142238E-019
      6.35      6.30    0.586411E-020
      6.35      6.35    0.140128E-020
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/imag3d/im3d-den-2.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.211371E-021
     -6.35     -6.30    0.879280E-021
     -6.35     -6.25    0.211266E-020
     -6.35     -6.20    0.412261E-020
     -6.35     -6.15    0.727473E-020
     -6.35     -6.10    0.121757E-019
     -6.35     -6.05    0.198098E-019
     -6.35     -6.00    0.317491E-019
     -6.35     -5.95    0.504745E-019
     -6.35     -5.90    0.798634E-019
     -6.35     -5.85    0.125924E-018
     -6.35     -5.80    0.197897E-018
     -6.35     -5.75    0.309898E-018
     -6.35     -5.70    0.483353E-018
     -6.35     -5.65    0.750581E-018
     -6.35     -5.60    0.116005E-017
     -6.35     -5.55    0.178402E-017
     -6.35     -5.50    0.272960E-017
     -6.35     -5.45    0.415461E-017
     -6.35     -5.40    0.629029E-017
     -6.35     -5.35    0.947347E-017
     -6.35     -5.30    0.141920E-016
     -6.35     -5.25    0.211481E-016
     -6.35     -5.20    0.313475E-016
     -6.35     -5.15    0.462209E-016
     -6.35     -5.10    0.677934E-016
     -6.35     -5.05    0.989137E-016
     -6.35     -5.00    0.143566E-015
     -6.35     -4.95    0.207293E-015
     -6.35     -4.90    0.297755E-015
     -6.35     -4.85    0.425489E-015
     -6.35     -4.80    0.604895E-015
     -6.35     -4.75    0.855552E-015
     -6.35     -4.70    0.120392E-014
     -6.35     -4.65    0.168559E-014
     -6.35     -4.60    0.234812E-014
     -6.35     -4.55    0.325476E-014
     -6.35     -4.50    0.448918E-014
     -6.35     -4.45    0.616146E-014
     -6.35     -4.40    0.841568E-014
     -6.35     -4.35    0.114395E-013
     -6.35     -4.30    0.154763E-013
     -6.35     -4.25    0.208397E-013
     -6.35     -4.20    0.279327E-013
     -6.35     -4.15    0.372705E-013
     -6.35     -4.10    0.495086E-013
     -6.35     -4.05    0.654786E-013
     -6.35     -4.00    0.862306E-013
     -6.35     -3.95    0.113086E-012
     -6.35     -3.90    0.147704E-012
     -6.35     -3.85    0.192156E-012
     -6.35     -3.80    0.249030E-012
     -6.35     -3.75    0.321539E-012
     -6.35     -3.70    0.413673E-012
     -6.35     -3.65    0.530371E-012
     -6.35     -3.60    0.677735E-012
     -6.35     -3.55    0.863289E-012
     -6.35     -3.50    0.109630E-011
     -6.35     -3.45    0.138815E-011
     -6.35     -3.40    0.175280E-011
     -6.35     -3.35    0.220738E-011
     -6.35     -3.30    0.277282E-011
     -6.35     -3.25    0.347466E-011
     -6.35     -3.20    0.434404E-011
     -6.35     -3.15    0.541882E-011
     -6.35     -3.10    0.674492E-011
     -6.35     -3.05    0.837790E-011
     -6.35     -3.00    0.103848E-010
     -6.35     -2.95    0.128464E-010
     -6.35     -2.90    0.158592E-010
     -6.35     -2.85    0.195389E-010
     -6.35     -2.80    0.240230E-010
     -6.35     -2.75    0.294742E-010
     -6.35     -2.70    0.360849E-010
     -6.35     -2.65    0.440805E-010
     -6.35     -2.60    0.537247E-010
     -6.35     -2.55    0.653237E-010
     -6.35     -2.50    0.792315E-010
     -6.35     -2.45    0.958549E-010
     -6.35     -2.40    0.115658E-009
     -6.35     -2.35    0.139169E-009
     -6.35     -2.30    0.166981E-009
     -6.35     -2.25    0.199761E-009
     -6.35     -2.20    0.238249E-009
     -6.35     -2.15    0.283262E-009
     -6.35     -2.10    0.335696E-009
     -6.35     -2.05    0.396524E-009
     -6.35     -2.00    0.466794E-009
     -6.35     -1.95    0.547624E-009
     -6.35     -1.90    0.640200E-009
     -6.35     -1.85    0.745759E-009
     -6.35     -1.80    0.865583E-009
     -6.35     -1.75    0.100099E-008
     -6.35     -1.70    0.115329E-008
     -6.35     -1.65    0.132380E-008
     -6.35     -1.60    0.151381E-008
     -6.35     -1.55    0.172453E-008
     -6.35     -1.50    0.195711E-008
     -6.35     -1.45    0.221255E-008
     -6.35     -1.40    0.249174E-008
     -6.35     -1.35    0.279537E-008
     -6.35     -1.30    0.312392E-008
     -6.35     -1.25    0.347761E-008
     -6.35     -1.20    0.385641E-008
     -6.35     -1.15    0.425997E-008
     -6.35     -1.10    0.468762E-008
     -6.35     -1.05    0.513833E-008
     -6.35     -1.00    0.561071E-008
     -6.35     -0.95    0.610298E-008
     -6.35     -0.90    0.661297E-008
     -6.35     -0.85    0.713816E-008
     -6.35     -0.80    0.767561E-008
     -6.35     -0.75    0.822205E-008
     -6.35     -0.70    0.877388E-008
     -6.35     -0.65    0.932717E-008
     -6.35     -0.60    0.987775E-008
     -6.35     -0.55    0.104212E-007
     -6.35     -0.50    0.109530E-007
     -6.35     -0.45    0.114685E-007
     -6.35     -0.40    0.119630E-007
     -6.35     -0.35    0.124317E-007
     -6.35     -0.30    0.128701E-007
     -6.35     -0.25    0.132738E-007
     -6.35     -0.20    0.136386E-007
     -6.35     -0.15    0.139606E-007
     -6.35     -0.10    0.142363E-007
     -6.35     -0.05    0.144626E-007
     -6.35      0.00    0.146369E-007
     -6.35      0.05    0.147571E-007
     -6.35      0.10    0.148218E-007
     -6.35      0.15    0.148300E-007
     -6.35      0.20    0.147816E-007
     -6.35      0.25    0.146767E-007
     -6.35      0.30    0.145165E-007
     -6.35      0.35    0.143026E-007
     -6.35      0.40    0.140370E-007
     -6.35      0.45    0.137226E-007
     -6.35      0.50    0.133625E-007
     -6.35      0.55    0.129606E-007
     -6.35      0.60    0.125209E-007
     -6.35      0.65    0.120478E-007
     -6.35      0.70    0.115460E-007
     -6.35      0.75    0.110204E-007
     -6.35      0.80    0.104759E-007
     -6.35      0.85    0.991757E-008
     -6.35      0.90    0.935033E-008
     -6.35      0.95    0.877899E-008
     -6.35      1.00    0.820818E-008
     -6.35      1.05    0.764230E-008
     -6.35      1.10    0.708542E-008
     -6.35      1.15    0.654128E-008
     -6.35      1.20    0.601321E-008
     -6.35      1.25    0.550415E-008
     -6.35      1.30    0.501660E-008
     -6.35      1.35    0.455262E-008
     -6.35      1.40    0.411381E-008
     -6.35      1.45    0.370137E-008
     -6.35      1.50    0.331606E-008
     -6.35      1.55    0.295824E-008
     -6.35      1.60    0.262793E-008
     -6.35      1.65    0.232480E-008
     -6.35      1.70    0.204824E-008
     -6.35      1.75    0.179736E-008
     -6.35      1.80    0.157109E-008
     -6.35      1.85    0.136816E-008
     -6.35      1.90    0.118718E-008
     -6.35      1.95    0.102667E-008
     -6.35      2.00    0.885072E-009
     -6.35      2.05    0.760829E-009
     -6.35      2.10    0.652372E-009
     -6.35      2.15    0.558166E-009
     -6.35      2.20    0.476727E-009
     -6.35      2.25    0.406642E-009
     -6.35      2.30    0.346579E-009
     -6.35      2.35    0.295302E-009
     -6.35      2.40    0.251670E-009
     -6.35      2.45    0.214649E-009
     -6.35      2.50    0.183305E-009
     -6.35      2.55    0.156808E-009
     -6.35      2.60    0.134424E-009
     -6.35      2.65    0.115512E-009
     -6.35      2.70    0.995180E-010
     -6.35      2.75    0.859655E-010
     -6.35      2.80    0.744503E-010
     -6.35      2.85    0.646316E-010
     -6.35      2.90    0.562249E-010
     -6.35      2.95    0.489940E-010
     -6.35      3.00    0.427446E-010
     -6.35      3.05    0.373179E-010
     -6.35      3.10    0.325845E-010
     -6.35      3.15    0.284392E-010
     -6.35      3.20    0.247970E-010
     -6.35      3.25    0.215889E-010
     -6.35      3.30    0.187583E-010
     -6.35      3.35    0.162591E-010
     -6.35      3.40    0.140528E-010
     -6.35      3.45    0.121069E-010
     -6.35      3.50    0.103937E-010
     -6.35      3.55    0.888891E-011
     -6.35      3.60    0.757125E-011
     -6.35      3.65    0.642149E-011
     -6.35      3.70    0.542220E-011
     -6.35      3.75    0.455744E-011
     -6.35      3.80    0.381257E-011
     -6.35      3.85    0.317409E-011
     -6.35      3.90    0.262958E-011
     -6.35      3.95    0.216763E-011
     -6.35      4.00    0.177783E-011
     -6.35      4.05    0.145071E-011
     -6.35      4.10    0.117770E-011
     -6.35      4.15    0.951121E-012
     -6.35      4.20    0.764145E-012
     -6.35      4.25    0.610720E-012
     -6.35      4.30    0.485542E-012
     -6.35      4.35    0.383992E-012
     -6.35      4.40    0.302081E-012
     -6.35      4.45    0.236389E-012
     -6.35      4.50    0.184003E-012
     -6.35      4.55    0.142469E-012
     -6.35      4.60    0.109725E-012
     -6.35      4.65    0.840577E-013
     -6.35      4.70    0.640528E-013
     -6.35      4.75    0.485494E-013
     -6.35      4.80    0.366028E-013
     -6.35      4.85    0.274490E-013
     -6.35      4.90    0.204748E-013
     -6.35      4.95    0.151912E-013
     -6.35      5.00    0.112110E-013
     -6.35      5.05    0.822957E-014
     -6.35      5.10    0.600882E-014
     -6.35      5.15    0.436398E-014
     -6.35      5.20    0.315254E-014
     -6.35      5.25    0.226531E-014
     -6.35      5.30    0.161917E-014
     -6.35      5.35    0.115125E-014
     -6.35      5.40    0.814288E-015
     -6.35      5.45    0.572986E-015
     -6.35      5.50    0.401149E-015
     -6.35      5.55    0.279455E-015
     -6.35      5.60    0.193742E-015
     -6.35      5.65    0.133695E-015
     -6.35      5.70    0.918460E-016
     -6.35      5.75    0.628239E-016
     -6.35      5.80    0.427889E-016
     -6.35      5.85    0.290135E-016
     -6.35      5.90    0.195735E-016
     -6.35      5.95    0.131200E-016
     -6.35      6.00    0.871430E-017
     -6.35      6.05    0.570806E-017
     -6.35      6.10    0.365709E-017
     -6.35      6.15    0.225989E-017
     -6.35      6.20    0.131411E-017
     -6.35      6.25    0.685917E-018
     -6.35      6.30    0.288917E-018
     -6.35      6.35    0.699168E-019
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.881484E-021
     -6.30     -6.30    0.366870E-020
     -6.30     -6.25    0.882080E-020
     -6.30     -6.20    0.172259E-019
     -6.30     -6.15    0.304201E-019
     -6.30     -6.10    0.509516E-019
     -6.30     -6.05    0.829529E-019
     -6.30     -6.00    0.133025E-018
     -6.30     -5.95    0.211590E-018
     -6.30     -5.90    0.334936E-018
     -6.30     -5.85    0.528316E-018
     -6.30     -5.80    0.830580E-018
     -6.30     -5.75    0.130109E-017
     -6.30     -5.70    0.203000E-017
     -6.30     -5.65    0.315332E-017
     -6.30     -5.60    0.487512E-017
     -6.30     -5.55    0.749971E-017
     -6.30     -5.50    0.114783E-016
     -6.30     -5.45    0.174760E-016
     -6.30     -5.40    0.264675E-016
     -6.30     -5.35    0.398732E-016
     -6.30     -5.30    0.597506E-016
     -6.30     -5.25    0.890631E-016
     -6.30     -5.20    0.132054E-015
     -6.30     -5.15    0.194764E-015
     -6.30     -5.10    0.285745E-015
     -6.30     -5.05    0.417027E-015
     -6.30     -5.00    0.605446E-015
     -6.30     -4.95    0.874419E-015
     -6.30     -4.90    0.125633E-014
     -6.30     -4.85    0.179573E-014
     -6.30     -4.80    0.255352E-014
     -6.30     -4.75    0.361252E-014
     -6.30     -4.70    0.508468E-014
     -6.30     -4.65    0.712058E-014
     -6.30     -4.60    0.992155E-014
     -6.30     -4.55    0.137554E-013
     -6.30     -4.50    0.189762E-013
     -6.30     -4.45    0.260504E-013
     -6.30     -4.40    0.355881E-013
     -6.30     -4.35    0.483844E-013
     -6.30     -4.30    0.654699E-013
     -6.30     -4.25    0.881740E-013
     -6.30     -4.20    0.118204E-012
     -6.30     -4.15    0.157743E-012
     -6.30     -4.10    0.209569E-012
     -6.30     -4.05    0.277205E-012
     -6.30     -4.00    0.365102E-012
     -6.30     -3.95    0.478859E-012
     -6.30     -3.90    0.625502E-012
     -6.30     -3.85    0.813811E-012
     -6.30     -3.80    0.105474E-011
     -6.30     -3.75    0.136189E-011
     -6.30     -3.70    0.175217E-011
     -6.30     -3.65    0.224646E-011
     -6.30     -3.60    0.287058E-011
     -6.30     -3.55    0.365634E-011
     -6.30     -3.50    0.464290E-011
     -6.30     -3.45    0.587836E-011
     -6.30     -3.40    0.742171E-011
     -6.30     -3.35    0.934518E-011
     -6.30     -3.30    0.117370E-010
     -6.30     -3.25    0.147050E-010
     -6.30     -3.20    0.183804E-010
     -6.30     -3.15    0.229224E-010
     -6.30     -3.10    0.285245E-010
     -6.30     -3.05    0.354204E-010
     -6.30     -3.00    0.438920E-010
     -6.30     -2.95    0.542784E-010
     -6.30     -2.90    0.669856E-010
     -6.30     -2.85    0.824988E-010
     -6.30     -2.80    0.101395E-009
     -6.30     -2.75    0.124357E-009
     -6.30     -2.70    0.152190E-009
     -6.30     -2.65    0.185841E-009
     -6.30     -2.60    0.226414E-009
     -6.30     -2.55    0.275190E-009
     -6.30     -2.50    0.333652E-009
     -6.30     -2.45    0.403502E-009
     -6.30     -2.40    0.486682E-009
     -6.30     -2.35    0.585399E-009
     -6.30     -2.30    0.702137E-009
     -6.30     -2.25    0.839678E-009
     -6.30     -2.20    0.100112E-008
     -6.30     -2.15    0.118987E-008
     -6.30     -2.10    0.140967E-008
     -6.30     -2.05    0.166459E-008
     -6.30     -2.00    0.195899E-008
     -6.30     -1.95    0.229755E-008
     -6.30     -1.90    0.268520E-008
     -6.30     -1.85    0.312711E-008
     -6.30     -1.80    0.362862E-008
     -6.30     -1.75    0.419521E-008
     -6.30     -1.70    0.483236E-008
     -6.30     -1.65    0.554556E-008
     -6.30     -1.60    0.634013E-008
     -6.30     -1.55    0.722116E-008
     -6.30     -1.50    0.819337E-008
     -6.30     -1.45    0.926100E-008
     -6.30     -1.40    0.104277E-007
     -6.30     -1.35    0.116962E-007
     -6.30     -1.30    0.130686E-007
     -6.30     -1.25    0.145459E-007
     -6.30     -1.20    0.161278E-007
     -6.30     -1.15    0.178128E-007
     -6.30     -1.10    0.195981E-007
     -6.30     -1.05    0.214795E-007
     -6.30     -1.00    0.234510E-007
     -6.30     -0.95    0.255053E-007
     -6.30     -0.90    0.276333E-007
     -6.30     -0.85    0.298244E-007
     -6.30     -0.80    0.320664E-007
     -6.30     -0.75    0.343457E-007
     -6.30     -0.70    0.366472E-007
     -6.30     -0.65    0.389545E-007
     -6.30     -0.60    0.412503E-007
     -6.30     -0.55    0.435163E-007
     -6.30     -0.50    0.457334E-007
     -6.30     -0.45    0.478823E-007
     -6.30     -0.40    0.499433E-007
     -6.30     -0.35    0.518970E-007
     -6.30     -0.30    0.537242E-007
     -6.30     -0.25    0.554065E-007
     -6.30     -0.20    0.569266E-007
     -6.30     -0.15    0.582682E-007
     -6.30     -0.10    0.594167E-007
     -6.30     -0.05    0.603594E-007
     -6.30      0.00    0.610854E-007
     -6.30      0.05    0.615861E-007
     -6.30      0.10    0.618553E-007
     -6.30      0.15    0.618894E-007
     -6.30      0.20    0.616871E-007
     -6.30      0.25    0.612499E-007
     -6.30      0.30    0.605821E-007
     -6.30      0.35    0.596901E-007
     -6.30      0.40    0.585832E-007
     -6.30      0.45    0.572726E-007
     -6.30      0.50    0.557720E-007
     -6.30      0.55    0.540968E-007
     -6.30      0.60    0.522640E-007
     -6.30      0.65    0.502921E-007
     -6.30      0.70    0.482005E-007
     -6.30      0.75    0.460096E-007
     -6.30      0.80    0.437400E-007
     -6.30      0.85    0.414124E-007
     -6.30      0.90    0.390475E-007
     -6.30      0.95    0.366654E-007
     -6.30      1.00    0.342854E-007
     -6.30      1.05    0.319256E-007
     -6.30      1.10    0.296032E-007
     -6.30      1.15    0.273337E-007
     -6.30      1.20    0.251311E-007
     -6.30      1.25    0.230074E-007
     -6.30      1.30    0.209733E-007
     -6.30      1.35    0.190373E-007
     -6.30      1.40    0.172060E-007
     -6.30      1.45    0.154845E-007
     -6.30      1.50    0.138760E-007
     -6.30      1.55    0.123821E-007
     -6.30      1.60    0.110027E-007
     -6.30      1.65    0.973659E-008
     -6.30      1.70    0.858121E-008
     -6.30      1.75    0.753291E-008
     -6.30      1.80    0.658718E-008
     -6.30      1.85    0.573880E-008
     -6.30      1.90    0.498198E-008
     -6.30      1.95    0.431053E-008
     -6.30      2.00    0.371802E-008
     -6.30      2.05    0.319793E-008
     -6.30      2.10    0.274374E-008
     -6.30      2.15    0.234905E-008
     -6.30      2.20    0.200770E-008
     -6.30      2.25    0.171377E-008
     -6.30      2.30    0.146173E-008
     -6.30      2.35    0.124642E-008
     -6.30      2.40    0.106309E-008
     -6.30      2.45    0.907420E-009
     -6.30      2.50    0.775515E-009
     -6.30      2.55    0.663910E-009
     -6.30      2.60    0.569543E-009
     -6.30      2.65    0.489738E-009
     -6.30      2.70    0.422177E-009
     -6.30      2.75    0.364873E-009
     -6.30      2.80    0.316135E-009
     -6.30      2.85    0.274538E-009
     -6.30      2.90    0.238891E-009
     -6.30      2.95    0.208204E-009
     -6.30      3.00    0.181665E-009
     -6.30      3.05    0.158605E-009
     -6.30      3.10    0.138482E-009
     -6.30      3.15    0.120853E-009
     -6.30      3.20    0.105361E-009
     -6.30      3.25    0.917130E-010
     -6.30      3.30    0.796720E-010
     -6.30      3.35    0.690416E-010
     -6.30      3.40    0.596585E-010
     -6.30      3.45    0.513847E-010
     -6.30      3.50    0.441022E-010
     -6.30      3.55    0.377077E-010
     -6.30      3.60    0.321100E-010
     -6.30      3.65    0.272271E-010
     -6.30      3.70    0.229845E-010
     -6.30      3.75    0.193144E-010
     -6.30      3.80    0.161540E-010
     -6.30      3.85    0.134458E-010
     -6.30      3.90    0.111369E-010
     -6.30      3.95    0.917857E-011
     -6.30      4.00    0.752656E-011
     -6.30      4.05    0.614052E-011
     -6.30      4.10    0.498404E-011
     -6.30      4.15    0.402449E-011
     -6.30      4.20    0.323280E-011
     -6.30      4.25    0.258331E-011
     -6.30      4.30    0.205350E-011
     -6.30      4.35    0.162378E-011
     -6.30      4.40    0.127722E-011
     -6.30      4.45    0.999329E-012
     -6.30      4.50    0.777766E-012
     -6.30      4.55    0.602122E-012
     -6.30      4.60    0.463674E-012
     -6.30      4.65    0.355165E-012
     -6.30      4.70    0.270605E-012
     -6.30      4.75    0.205081E-012
     -6.30      4.80    0.154597E-012
     -6.30      4.85    0.115920E-012
     -6.30      4.90    0.864564E-013
     -6.30      4.95    0.641380E-013
     -6.30      5.00    0.473275E-013
     -6.30      5.05    0.347368E-013
     -6.30      5.10    0.253598E-013
     -6.30      5.15    0.184155E-013
     -6.30      5.20    0.133016E-013
     -6.30      5.25    0.955681E-014
     -6.30      5.30    0.682999E-014
     -6.30      5.35    0.485555E-014
     -6.30      5.40    0.343389E-014
     -6.30      5.45    0.241596E-014
     -6.30      5.50    0.169118E-014
     -6.30      5.55    0.117796E-014
     -6.30      5.60    0.816536E-015
     -6.30      5.65    0.563371E-015
     -6.30      5.70    0.386957E-015
     -6.30      5.75    0.264632E-015
     -6.30      5.80    0.180199E-015
     -6.30      5.85    0.122155E-015
     -6.30      5.90    0.823849E-016
     -6.30      5.95    0.552025E-016
     -6.30      6.00    0.366503E-016
     -6.30      6.05    0.239953E-016
     -6.30      6.10    0.153653E-016
     -6.30      6.15    0.948944E-017
     -6.30      6.20    0.551473E-017
     -6.30      6.25    0.287683E-017
     -6.30      6.30    0.121114E-017
     -6.30      6.35    0.292983E-018
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.212663E-020
     -6.25     -6.30    0.885686E-020
     -6.25     -6.25    0.213148E-019
     -6.25     -6.20    0.416695E-019
     -6.25     -6.15    0.736676E-019
     -6.25     -6.10    0.123519E-018
     -6.25     -6.05    0.201292E-018
     -6.25     -6.00    0.323072E-018
     -6.25     -5.95    0.514260E-018
     -6.25     -5.90    0.814581E-018
     -6.25     -5.85    0.128564E-017
     -6.25     -5.80    0.202227E-017
     -6.25     -5.75    0.316946E-017
     -6.25     -5.70    0.494747E-017
     -6.25     -5.65    0.768886E-017
     -6.25     -5.60    0.118927E-016
     -6.25     -5.55    0.183038E-016
     -6.25     -5.50    0.280268E-016
     -6.25     -5.45    0.426908E-016
     -6.25     -5.40    0.646845E-016
     -6.25     -5.35    0.974900E-016
     -6.25     -5.30    0.146154E-015
     -6.25     -5.25    0.217947E-015
     -6.25     -5.20    0.323287E-015
     -6.25     -5.15    0.477008E-015
     -6.25     -5.10    0.700116E-015
     -6.25     -5.05    0.102218E-014
     -6.25     -5.00    0.148460E-014
     -6.25     -4.95    0.214496E-014
     -6.25     -4.90    0.308296E-014
     -6.25     -4.85    0.440823E-014
     -6.25     -4.80    0.627072E-014
     -6.25     -4.75    0.887441E-014
     -6.25     -4.70    0.124952E-013
     -6.25     -4.65    0.175040E-013
     -6.25     -4.60    0.243974E-013
     -6.25     -4.55    0.338354E-013
     -6.25     -4.50    0.466920E-013
     -6.25     -4.45    0.641171E-013
     -6.25     -4.40    0.876169E-013
     -6.25     -4.35    0.119153E-012
     -6.25     -4.30    0.161271E-012
     -6.25     -4.25    0.217251E-012
     -6.25     -4.20    0.291309E-012
     -6.25     -4.15    0.388835E-012
     -6.25     -4.10    0.516689E-012
     -6.25     -4.05    0.683571E-012
     -6.25     -4.00    0.900467E-012
     -6.25     -3.95    0.118120E-011
     -6.25     -3.90    0.154311E-011
     -6.25     -3.85    0.200786E-011
     -6.25     -3.80    0.260245E-011
     -6.25     -3.75    0.336047E-011
     -6.25     -3.70    0.432352E-011
     -6.25     -3.65    0.554309E-011
     -6.25     -3.60    0.708270E-011
     -6.25     -3.55    0.902065E-011
     -6.25     -3.50    0.114532E-010
     -6.25     -3.45    0.144985E-010
     -6.25     -3.40    0.183013E-010
     -6.25     -3.35    0.230388E-010
     -6.25     -3.30    0.289273E-010
     -6.25     -3.25    0.362306E-010
     -6.25     -3.20    0.452695E-010
     -6.25     -3.15    0.564337E-010
     -6.25     -3.10    0.701951E-010
     -6.25     -3.05    0.871239E-010
     -6.25     -3.00    0.107907E-009
     -6.25     -2.95    0.133371E-009
     -6.25     -2.90    0.164503E-009
     -6.25     -2.85    0.202482E-009
     -6.25     -2.80    0.248711E-009
     -6.25     -2.75    0.304848E-009
     -6.25     -2.70    0.372847E-009
     -6.25     -2.65    0.455000E-009
     -6.25     -2.60    0.553983E-009
     -6.25     -2.55    0.672901E-009
     -6.25     -2.50    0.815339E-009
     -6.25     -2.45    0.985413E-009
     -6.25     -2.40    0.118782E-008
     -6.25     -2.35    0.142789E-008
     -6.25     -2.30    0.171162E-008
     -6.25     -2.25    0.204572E-008
     -6.25     -2.20    0.243766E-008
     -6.25     -2.15    0.289567E-008
     -6.25     -2.10    0.342876E-008
     -6.25     -2.05    0.404672E-008
     -6.25     -2.00    0.476006E-008
     -6.25     -1.95    0.558004E-008
     -6.25     -1.90    0.651851E-008
     -6.25     -1.85    0.758791E-008
     -6.25     -1.80    0.880106E-008
     -6.25     -1.75    0.101711E-007
     -6.25     -1.70    0.117112E-007
     -6.25     -1.65    0.134345E-007
     -6.25     -1.60    0.153538E-007
     -6.25     -1.55    0.174813E-007
     -6.25     -1.50    0.198281E-007
     -6.25     -1.45    0.224046E-007
     -6.25     -1.40    0.252192E-007
     -6.25     -1.35    0.282787E-007
     -6.25     -1.30    0.315878E-007
     -6.25     -1.25    0.351488E-007
     -6.25     -1.20    0.389610E-007
     -6.25     -1.15    0.430207E-007
     -6.25     -1.10    0.473211E-007
     -6.25     -1.05    0.518518E-007
     -6.25     -1.00    0.565985E-007
     -6.25     -0.95    0.615434E-007
     -6.25     -0.90    0.666647E-007
     -6.25     -0.85    0.719368E-007
     -6.25     -0.80    0.773304E-007
     -6.25     -0.75    0.828126E-007
     -6.25     -0.70    0.883472E-007
     -6.25     -0.65    0.938950E-007
     -6.25     -0.60    0.994142E-007
     -6.25     -0.55    0.104861E-006
     -6.25     -0.50    0.110189E-006
     -6.25     -0.45    0.115353E-006
     -6.25     -0.40    0.120304E-006
     -6.25     -0.35    0.124998E-006
     -6.25     -0.30    0.129386E-006
     -6.25     -0.25    0.133427E-006
     -6.25     -0.20    0.137077E-006
     -6.25     -0.15    0.140298E-006
     -6.25     -0.10    0.143056E-006
     -6.25     -0.05    0.145318E-006
     -6.25      0.00    0.147061E-006
     -6.25      0.05    0.148262E-006
     -6.25      0.10    0.148907E-006
     -6.25      0.15    0.148988E-006
     -6.25      0.20    0.148501E-006
     -6.25      0.25    0.147450E-006
     -6.25      0.30    0.145845E-006
     -6.25      0.35    0.143702E-006
     -6.25      0.40    0.141043E-006
     -6.25      0.45    0.137895E-006
     -6.25      0.50    0.134290E-006
     -6.25      0.55    0.130266E-006
     -6.25      0.60    0.125863E-006
     -6.25      0.65    0.121126E-006
     -6.25      0.70    0.116101E-006
     -6.25      0.75    0.110837E-006
     -6.25      0.80    0.105384E-006
     -6.25      0.85    0.997904E-007
     -6.25      0.90    0.941069E-007
     -6.25      0.95    0.883813E-007
     -6.25      1.00    0.826599E-007
     -6.25      1.05    0.769866E-007
     -6.25      1.10    0.714022E-007
     -6.25      1.15    0.659441E-007
     -6.25      1.20    0.606458E-007
     -6.25      1.25    0.555368E-007
     -6.25      1.30    0.506420E-007
     -6.25      1.35    0.459822E-007
     -6.25      1.40    0.415736E-007
     -6.25      1.45    0.374283E-007
     -6.25      1.50    0.335541E-007
     -6.25      1.55    0.299547E-007
     -6.25      1.60    0.266304E-007
     -6.25      1.65    0.235782E-007
     -6.25      1.70    0.207918E-007
     -6.25      1.75    0.182628E-007
     -6.25      1.80    0.159803E-007
     -6.25      1.85    0.139319E-007
     -6.25      1.90    0.121037E-007
     -6.25      1.95    0.104809E-007
     -6.25      2.00    0.904809E-008
     -6.25      2.05    0.778965E-008
     -6.25      2.10    0.668993E-008
     -6.25      2.15    0.573361E-008
     -6.25      2.20    0.490585E-008
     -6.25      2.25    0.419249E-008
     -6.25      2.30    0.358022E-008
     -6.25      2.35    0.305664E-008
     -6.25      2.40    0.261032E-008
     -6.25      2.45    0.223087E-008
     -6.25      2.50    0.190894E-008
     -6.25      2.55    0.163617E-008
     -6.25      2.60    0.140519E-008
     -6.25      2.65    0.120956E-008
     -6.25      2.70    0.104368E-008
     -6.25      2.75    0.902761E-009
     -6.25      2.80    0.782717E-009
     -6.25      2.85    0.680105E-009
     -6.25      2.90    0.592045E-009
     -6.25      2.95    0.516142E-009
     -6.25      3.00    0.450422E-009
     -6.25      3.05    0.393266E-009
     -6.25      3.10    0.343351E-009
     -6.25      3.15    0.299601E-009
     -6.25      3.20    0.261140E-009
     -6.25      3.25    0.227254E-009
     -6.25      3.30    0.197357E-009
     -6.25      3.35    0.170965E-009
     -6.25      3.40    0.147677E-009
     -6.25      3.45    0.127148E-009
     -6.25      3.50    0.109086E-009
     -6.25      3.55    0.932334E-010
     -6.25      3.60    0.793627E-010
     -6.25      3.65    0.672690E-010
     -6.25      3.70    0.567665E-010
     -6.25      3.75    0.476852E-010
     -6.25      3.80    0.398689E-010
     -6.25      3.85    0.331741E-010
     -6.25      3.90    0.274687E-010
     -6.25      3.95    0.226319E-010
     -6.25      4.00    0.185531E-010
     -6.25      4.05    0.151323E-010
     -6.25      4.10    0.122791E-010
     -6.25      4.15    0.991257E-011
     -6.25      4.20    0.796067E-011
     -6.25      4.25    0.635984E-011
     -6.25      4.30    0.505437E-011
     -6.25      4.35    0.399581E-011
     -6.25      4.40    0.314234E-011
     -6.25      4.45    0.245814E-011
     -6.25      4.50    0.191276E-011
     -6.25      4.55    0.148051E-011
     -6.25      4.60    0.113988E-011
     -6.25      4.65    0.872960E-012
     -6.25      4.70    0.664997E-012
     -6.25      4.75    0.503885E-012
     -6.25      4.80    0.379776E-012
     -6.25      4.85    0.284712E-012
     -6.25      4.90    0.212308E-012
     -6.25      4.95    0.157473E-012
     -6.25      5.00    0.116178E-012
     -6.25      5.05    0.852555E-013
     -6.25      5.10    0.622298E-013
     -6.25      5.15    0.451808E-013
     -6.25      5.20    0.326282E-013
     -6.25      5.25    0.234380E-013
     -6.25      5.30    0.167472E-013
     -6.25      5.35    0.119035E-013
     -6.25      5.40    0.841660E-014
     -6.25      5.45    0.592043E-014
     -6.25      5.50    0.414344E-014
     -6.25      5.55    0.288542E-014
     -6.25      5.60    0.199966E-014
     -6.25      5.65    0.137934E-014
     -6.25      5.70    0.947171E-015
     -6.25      5.75    0.647565E-015
     -6.25      5.80    0.440809E-015
     -6.25      5.85    0.298707E-015
     -6.25      5.90    0.201368E-015
     -6.25      5.95    0.134857E-015
     -6.25      6.00    0.894805E-016
     -6.25      6.05    0.585427E-016
     -6.25      6.10    0.374584E-016
     -6.25      6.15    0.231146E-016
     -6.25      6.20    0.134215E-016
     -6.25      6.25    0.699578E-017
     -6.25      6.30    0.294316E-017
     -6.25      6.35    0.711612E-018
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.417272E-020
     -6.20     -6.30    0.173914E-019
     -6.20     -6.25    0.418984E-019
     -6.20     -6.20    0.820111E-019
     -6.20     -6.15    0.145175E-018
     -6.20     -6.10    0.243720E-018
     -6.20     -6.05    0.397632E-018
     -6.20     -6.00    0.638846E-018
     -6.20     -5.95    0.101781E-017
     -6.20     -5.90    0.161344E-017
     -6.20     -5.85    0.254822E-017
     -6.20     -5.80    0.401080E-017
     -6.20     -5.75    0.628977E-017
     -6.20     -5.70    0.982380E-017
     -6.20     -5.65    0.152756E-016
     -6.20     -5.60    0.236405E-016
     -6.20     -5.55    0.364041E-016
     -6.20     -5.50    0.557717E-016
     -6.20     -5.45    0.849970E-016
     -6.20     -5.40    0.128854E-015
     -6.20     -5.35    0.194303E-015
     -6.20     -5.30    0.291441E-015
     -6.20     -5.25    0.434818E-015
     -6.20     -5.20    0.645294E-015
     -6.20     -5.15    0.952585E-015
     -6.20     -5.10    0.139879E-014
     -6.20     -5.05    0.204321E-014
     -6.20     -5.00    0.296886E-014
     -6.20     -4.95    0.429134E-014
     -6.20     -4.90    0.617064E-014
     -6.20     -4.85    0.882695E-014
     -6.20     -4.80    0.125616E-013
     -6.20     -4.75    0.177845E-013
     -6.20     -4.70    0.250505E-013
     -6.20     -4.65    0.351058E-013
     -6.20     -4.60    0.489493E-013
     -6.20     -4.55    0.679098E-013
     -6.20     -4.50    0.937466E-013
     -6.20     -4.45    0.128776E-012
     -6.20     -4.40    0.176031E-012
     -6.20     -4.35    0.239465E-012
     -6.20     -4.30    0.324205E-012
     -6.20     -4.25    0.436864E-012
     -6.20     -4.20    0.585939E-012
     -6.20     -4.15    0.782291E-012
     -6.20     -4.10    0.103975E-011
     -6.20     -4.05    0.137584E-011
     -6.20     -4.00    0.181271E-011
     -6.20     -3.95    0.237820E-011
     -6.20     -3.90    0.310723E-011
     -6.20     -3.85    0.404341E-011
     -6.20     -3.80    0.524110E-011
     -6.20     -3.75    0.676780E-011
     -6.20     -3.70    0.870716E-011
     -6.20     -3.65    0.111626E-010
     -6.20     -3.60    0.142615E-010
     -6.20     -3.55    0.181610E-010
     -6.20     -3.50    0.230538E-010
     -6.20     -3.45    0.291764E-010
     -6.20     -3.40    0.368181E-010
     -6.20     -3.35    0.463327E-010
     -6.20     -3.30    0.581516E-010
     -6.20     -3.25    0.728000E-010
     -6.20     -3.20    0.909163E-010
     -6.20     -3.15    0.113275E-009
     -6.20     -3.10    0.140811E-009
     -6.20     -3.05    0.174657E-009
     -6.20     -3.00    0.216171E-009
     -6.20     -2.95    0.266987E-009
     -6.20     -2.90    0.329055E-009
     -6.20     -2.85    0.404703E-009
     -6.20     -2.80    0.496691E-009
     -6.20     -2.75    0.608286E-009
     -6.20     -2.70    0.743331E-009
     -6.20     -2.65    0.906329E-009
     -6.20     -2.60    0.110253E-008
     -6.20     -2.55    0.133803E-008
     -6.20     -2.50    0.161985E-008
     -6.20     -2.45    0.195604E-008
     -6.20     -2.40    0.235581E-008
     -6.20     -2.35    0.282956E-008
     -6.20     -2.30    0.338901E-008
     -6.20     -2.25    0.404728E-008
     -6.20     -2.20    0.481892E-008
     -6.20     -2.15    0.571998E-008
     -6.20     -2.10    0.676801E-008
     -6.20     -2.05    0.798205E-008
     -6.20     -2.00    0.938260E-008
     -6.20     -1.95    0.109915E-007
     -6.20     -1.90    0.128318E-007
     -6.20     -1.85    0.149276E-007
     -6.20     -1.80    0.173038E-007
     -6.20     -1.75    0.199859E-007
     -6.20     -1.70    0.229994E-007
     -6.20     -1.65    0.263697E-007
     -6.20     -1.60    0.301215E-007
     -6.20     -1.55    0.342782E-007
     -6.20     -1.50    0.388616E-007
     -6.20     -1.45    0.438912E-007
     -6.20     -1.40    0.493834E-007
     -6.20     -1.35    0.553512E-007
     -6.20     -1.30    0.618034E-007
     -6.20     -1.25    0.687440E-007
     -6.20     -1.20    0.761715E-007
     -6.20     -1.15    0.840787E-007
     -6.20     -1.10    0.924518E-007
     -6.20     -1.05    0.101270E-006
     -6.20     -1.00    0.110506E-006
     -6.20     -0.95    0.120125E-006
     -6.20     -0.90    0.130084E-006
     -6.20     -0.85    0.140334E-006
     -6.20     -0.80    0.150817E-006
     -6.20     -0.75    0.161469E-006
     -6.20     -0.70    0.172221E-006
     -6.20     -0.65    0.182995E-006
     -6.20     -0.60    0.193712E-006
     -6.20     -0.55    0.204285E-006
     -6.20     -0.50    0.214627E-006
     -6.20     -0.45    0.224646E-006
     -6.20     -0.40    0.234253E-006
     -6.20     -0.35    0.243357E-006
     -6.20     -0.30    0.251869E-006
     -6.20     -0.25    0.259703E-006
     -6.20     -0.20    0.266780E-006
     -6.20     -0.15    0.273024E-006
     -6.20     -0.10    0.278368E-006
     -6.20     -0.05    0.282753E-006
     -6.20      0.00    0.286128E-006
     -6.20      0.05    0.288454E-006
     -6.20      0.10    0.289702E-006
     -6.20      0.15    0.289855E-006
     -6.20      0.20    0.288908E-006
     -6.20      0.25    0.286868E-006
     -6.20      0.30    0.283754E-006
     -6.20      0.35    0.279597E-006
     -6.20      0.40    0.274440E-006
     -6.20      0.45    0.268334E-006
     -6.20      0.50    0.261343E-006
     -6.20      0.55    0.253538E-006
     -6.20      0.60    0.244998E-006
     -6.20      0.65    0.235809E-006
     -6.20      0.70    0.226061E-006
     -6.20      0.75    0.215849E-006
     -6.20      0.80    0.205267E-006
     -6.20      0.85    0.194412E-006
     -6.20      0.90    0.183381E-006
     -6.20      0.95    0.172266E-006
     -6.20      1.00    0.161158E-006
     -6.20      1.05    0.150140E-006
     -6.20      1.10    0.139293E-006
     -6.20      1.15    0.128689E-006
     -6.20      1.20    0.118392E-006
     -6.20      1.25    0.108461E-006
     -6.20      1.30    0.989433E-007
     -6.20      1.35    0.898800E-007
     -6.20      1.40    0.813026E-007
     -6.20      1.45    0.732345E-007
     -6.20      1.50    0.656912E-007
     -6.20      1.55    0.586804E-007
     -6.20      1.60    0.522026E-007
     -6.20      1.65    0.462522E-007
     -6.20      1.70    0.408176E-007
     -6.20      1.75    0.358824E-007
     -6.20      1.80    0.314258E-007
     -6.20      1.85    0.274237E-007
     -6.20      1.90    0.238495E-007
     -6.20      1.95    0.206747E-007
     -6.20      2.00    0.178695E-007
     -6.20      2.05    0.154035E-007
     -6.20      2.10    0.132466E-007
     -6.20      2.15    0.113691E-007
     -6.20      2.20    0.974228E-008
     -6.20      2.25    0.833861E-008
     -6.20      2.30    0.713230E-008
     -6.20      2.35    0.609926E-008
     -6.20      2.40    0.521734E-008
     -6.20      2.45    0.446633E-008
     -6.20      2.50    0.382803E-008
     -6.20      2.55    0.328620E-008
     -6.20      2.60    0.282648E-008
     -6.20      2.65    0.243631E-008
     -6.20      2.70    0.210479E-008
     -6.20      2.75    0.182255E-008
     -6.20      2.80    0.158163E-008
     -6.20      2.85    0.137529E-008
     -6.20      2.90    0.119787E-008
     -6.20      2.95    0.104470E-008
     -6.20      3.00    0.911875E-009
     -6.20      3.05    0.796222E-009
     -6.20      3.10    0.695124E-009
     -6.20      3.15    0.606452E-009
     -6.20      3.20    0.528464E-009
     -6.20      3.25    0.459738E-009
     -6.20      3.30    0.399103E-009
     -6.20      3.35    0.345587E-009
     -6.20      3.40    0.298376E-009
     -6.20      3.45    0.256779E-009
     -6.20      3.50    0.220197E-009
     -6.20      3.55    0.188108E-009
     -6.20      3.60    0.160046E-009
     -6.20      3.65    0.135595E-009
     -6.20      3.70    0.114373E-009
     -6.20      3.75    0.960344E-010
     -6.20      3.80    0.802594E-010
     -6.20      3.85    0.667554E-010
     -6.20      3.90    0.552534E-010
     -6.20      3.95    0.455073E-010
     -6.20      4.00    0.372929E-010
     -6.20      4.05    0.304067E-010
     -6.20      4.10    0.246657E-010
     -6.20      4.15    0.199059E-010
     -6.20      4.20    0.159815E-010
     -6.20      4.25    0.127643E-010
     -6.20      4.30    0.101415E-010
     -6.20      4.35    0.801547E-011
     -6.20      4.40    0.630189E-011
     -6.20      4.45    0.492858E-011
     -6.20      4.50    0.383422E-011
     -6.20      4.55    0.296710E-011
     -6.20      4.60    0.228393E-011
     -6.20      4.65    0.174875E-011
     -6.20      4.70    0.133187E-011
     -6.20      4.75    0.100898E-011
     -6.20      4.80    0.760313E-012
     -6.20      4.85    0.569880E-012
     -6.20      4.90    0.424870E-012
     -6.20      4.95    0.315071E-012
     -6.20      5.00    0.232401E-012
     -6.20      5.05    0.170509E-012
     -6.20      5.10    0.124433E-012
     -6.20      5.15    0.903233E-013
     -6.20      5.20    0.652150E-013
     -6.20      5.25    0.468362E-013
     -6.20      5.30    0.334589E-013
     -6.20      5.35    0.237766E-013
     -6.20      5.40    0.168079E-013
     -6.20      5.45    0.118204E-013
     -6.20      5.50    0.827064E-014
     -6.20      5.55    0.575814E-014
     -6.20      5.60    0.398950E-014
     -6.20      5.65    0.275116E-014
     -6.20      5.70    0.188861E-014
     -6.20      5.75    0.129078E-014
     -6.20      5.80    0.878325E-015
     -6.20      5.85    0.594916E-015
     -6.20      5.90    0.400840E-015
     -6.20      5.95    0.268278E-015
     -6.20      6.00    0.177877E-015
     -6.20      6.05    0.116279E-015
     -6.20      6.10    0.743317E-016
     -6.20      6.15    0.458227E-016
     -6.20      6.20    0.265802E-016
     -6.20      6.25    0.138415E-016
     -6.20      6.30    0.581853E-017
     -6.20      6.35    0.140605E-017
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.741224E-020
     -6.15     -6.30    0.309169E-019
     -6.15     -6.25    0.745650E-019
     -6.15     -6.20    0.146141E-018
     -6.15     -6.15    0.259047E-018
     -6.15     -6.10    0.435462E-018
     -6.15     -6.05    0.711322E-018
     -6.15     -6.00    0.114405E-017
     -6.15     -5.95    0.182438E-017
     -6.15     -5.90    0.289436E-017
     -6.15     -5.85    0.457452E-017
     -6.15     -5.80    0.720472E-017
     -6.15     -5.75    0.113052E-016
     -6.15     -5.70    0.176674E-016
     -6.15     -5.65    0.274873E-016
     -6.15     -5.60    0.425623E-016
     -6.15     -5.55    0.655773E-016
     -6.15     -5.50    0.100519E-015
     -6.15     -5.45    0.153273E-015
     -6.15     -5.40    0.232480E-015
     -6.15     -5.35    0.350745E-015
     -6.15     -5.30    0.526357E-015
     -6.15     -5.25    0.785696E-015
     -6.15     -5.20    0.116658E-014
     -6.15     -5.15    0.172294E-014
     -6.15     -5.10    0.253118E-014
     -6.15     -5.05    0.369899E-014
     -6.15     -5.00    0.537719E-014
     -6.15     -4.95    0.777589E-014
     -6.15     -4.90    0.111860E-013
     -6.15     -4.85    0.160080E-013
     -6.15     -4.80    0.227903E-013
     -6.15     -4.75    0.322791E-013
     -6.15     -4.70    0.454846E-013
     -6.15     -4.65    0.637664E-013
     -6.15     -4.60    0.889444E-013
     -6.15     -4.55    0.123441E-012
     -6.15     -4.50    0.170463E-012
     -6.15     -4.45    0.234235E-012
     -6.15     -4.40    0.320291E-012
     -6.15     -4.35    0.435841E-012
     -6.15     -4.30    0.590239E-012
     -6.15     -4.25    0.795556E-012
     -6.15     -4.20    0.106729E-011
     -6.15     -4.15    0.142527E-011
     -6.15     -4.10    0.189472E-011
     -6.15     -4.05    0.250762E-011
     -6.15     -4.00    0.330436E-011
     -6.15     -3.95    0.433569E-011
     -6.15     -3.90    0.566526E-011
     -6.15     -3.85    0.737254E-011
     -6.15     -3.80    0.955647E-011
     -6.15     -3.75    0.123399E-010
     -6.15     -3.70    0.158748E-010
     -6.15     -3.65    0.203490E-010
     -6.15     -3.60    0.259939E-010
     -6.15     -3.55    0.330939E-010
     -6.15     -3.50    0.419981E-010
     -6.15     -3.45    0.531338E-010
     -6.15     -3.40    0.670238E-010
     -6.15     -3.35    0.843054E-010
     -6.15     -3.30    0.105756E-009
     -6.15     -3.25    0.132318E-009
     -6.15     -3.20    0.165139E-009
     -6.15     -3.15    0.205605E-009
     -6.15     -3.10    0.255392E-009
     -6.15     -3.05    0.316518E-009
     -6.15     -3.00    0.391410E-009
     -6.15     -2.95    0.482974E-009
     -6.15     -2.90    0.594682E-009
     -6.15     -2.85    0.730664E-009
     -6.15     -2.80    0.895818E-009
     -6.15     -2.75    0.109593E-008
     -6.15     -2.70    0.133779E-008
     -6.15     -2.65    0.162936E-008
     -6.15     -2.60    0.197990E-008
     -6.15     -2.55    0.240015E-008
     -6.15     -2.50    0.290248E-008
     -6.15     -2.45    0.350106E-008
     -6.15     -2.40    0.421204E-008
     -6.15     -2.35    0.505368E-008
     -6.15     -2.30    0.604656E-008
     -6.15     -2.25    0.721362E-008
     -6.15     -2.20    0.858036E-008
     -6.15     -2.15    0.101748E-007
     -6.15     -2.10    0.120277E-007
     -6.15     -2.05    0.141722E-007
     -6.15     -2.00    0.166441E-007
     -6.15     -1.95    0.194813E-007
     -6.15     -1.90    0.227242E-007
     -6.15     -1.85    0.264145E-007
     -6.15     -1.80    0.305956E-007
     -6.15     -1.75    0.353116E-007
     -6.15     -1.70    0.406068E-007
     -6.15     -1.65    0.465251E-007
     -6.15     -1.60    0.531092E-007
     -6.15     -1.55    0.603996E-007
     -6.15     -1.50    0.684338E-007
     -6.15     -1.45    0.772451E-007
     -6.15     -1.40    0.868617E-007
     -6.15     -1.35    0.973057E-007
     -6.15     -1.30    0.108592E-006
     -6.15     -1.25    0.120726E-006
     -6.15     -1.20    0.133706E-006
     -6.15     -1.15    0.147517E-006
     -6.15     -1.10    0.162136E-006
     -6.15     -1.05    0.177526E-006
     -6.15     -1.00    0.193639E-006
     -6.15     -0.95    0.210413E-006
     -6.15     -0.90    0.227773E-006
     -6.15     -0.85    0.245634E-006
     -6.15     -0.80    0.263894E-006
     -6.15     -0.75    0.282444E-006
     -6.15     -0.70    0.301160E-006
     -6.15     -0.65    0.319911E-006
     -6.15     -0.60    0.338555E-006
     -6.15     -0.55    0.356945E-006
     -6.15     -0.50    0.374927E-006
     -6.15     -0.45    0.392346E-006
     -6.15     -0.40    0.409042E-006
     -6.15     -0.35    0.424860E-006
     -6.15     -0.30    0.439647E-006
     -6.15     -0.25    0.453255E-006
     -6.15     -0.20    0.465543E-006
     -6.15     -0.15    0.476384E-006
     -6.15     -0.10    0.485660E-006
     -6.15     -0.05    0.493268E-006
     -6.15      0.00    0.499123E-006
     -6.15      0.05    0.503156E-006
     -6.15      0.10    0.505317E-006
     -6.15      0.15    0.505577E-006
     -6.15      0.20    0.503928E-006
     -6.15      0.25    0.500381E-006
     -6.15      0.30    0.494970E-006
     -6.15      0.35    0.487748E-006
     -6.15      0.40    0.478788E-006
     -6.15      0.45    0.468181E-006
     -6.15      0.50    0.456037E-006
     -6.15      0.55    0.442478E-006
     -6.15      0.60    0.427641E-006
     -6.15      0.65    0.411675E-006
     -6.15      0.70    0.394736E-006
     -6.15      0.75    0.376987E-006
     -6.15      0.80    0.358593E-006
     -6.15      0.85    0.339722E-006
     -6.15      0.90    0.320539E-006
     -6.15      0.95    0.301207E-006
     -6.15      1.00    0.281881E-006
     -6.15      1.05    0.262708E-006
     -6.15      1.10    0.243827E-006
     -6.15      1.15    0.225362E-006
     -6.15      1.20    0.207428E-006
     -6.15      1.25    0.190124E-006
     -6.15      1.30    0.173534E-006
     -6.15      1.35    0.157730E-006
     -6.15      1.40    0.142767E-006
     -6.15      1.45    0.128686E-006
     -6.15      1.50    0.115515E-006
     -6.15      1.55    0.103267E-006
     -6.15      1.60    0.919440E-007
     -6.15      1.65    0.815370E-007
     -6.15      1.70    0.720261E-007
     -6.15      1.75    0.633833E-007
     -6.15      1.80    0.555731E-007
     -6.15      1.85    0.485542E-007
     -6.15      1.90    0.422804E-007
     -6.15      1.95    0.367025E-007
     -6.15      2.00    0.317691E-007
     -6.15      2.05    0.274278E-007
     -6.15      2.10    0.236263E-007
     -6.15      2.15    0.203130E-007
     -6.15      2.20    0.174381E-007
     -6.15      2.25    0.149540E-007
     -6.15      2.30    0.128156E-007
     -6.15      2.35    0.109813E-007
     -6.15      2.40    0.941228E-008
     -6.15      2.45    0.807349E-008
     -6.15      2.50    0.693318E-008
     -6.15      2.55    0.596298E-008
     -6.15      2.60    0.513785E-008
     -6.15      2.65    0.443580E-008
     -6.15      2.70    0.383778E-008
     -6.15      2.75    0.332739E-008
     -6.15      2.80    0.289063E-008
     -6.15      2.85    0.251567E-008
     -6.15      2.90    0.219258E-008
     -6.15      2.95    0.191307E-008
     -6.15      3.00    0.167029E-008
     -6.15      3.05    0.145859E-008
     -6.15      3.10    0.127333E-008
     -6.15      3.15    0.111071E-008
     -6.15      3.20    0.967606E-009
     -6.15      3.25    0.841466E-009
     -6.15      3.30    0.730174E-009
     -6.15      3.35    0.631967E-009
     -6.15      3.40    0.545359E-009
     -6.15      3.45    0.469084E-009
     -6.15      3.50    0.402042E-009
     -6.15      3.55    0.343271E-009
     -6.15      3.60    0.291910E-009
     -6.15      3.65    0.247186E-009
     -6.15      3.70    0.208396E-009
     -6.15      3.75    0.174897E-009
     -6.15      3.80    0.146101E-009
     -6.15      3.85    0.121465E-009
     -6.15      3.90    0.100495E-009
     -6.15      3.95    0.827357E-010
     -6.15      4.00    0.677757E-010
     -6.15      4.05    0.552413E-010
     -6.15      4.10    0.447962E-010
     -6.15      4.15    0.361402E-010
     -6.15      4.20    0.290066E-010
     -6.15      4.25    0.231606E-010
     -6.15      4.30    0.183966E-010
     -6.15      4.35    0.145363E-010
     -6.15      4.40    0.114258E-010
     -6.15      4.45    0.893381E-011
     -6.15      4.50    0.694854E-011
     -6.15      4.55    0.537593E-011
     -6.15      4.60    0.413727E-011
     -6.15      4.65    0.316715E-011
     -6.15      4.70    0.241166E-011
     -6.15      4.75    0.182664E-011
     -6.15      4.80    0.137619E-011
     -6.15      4.85    0.103130E-011
     -6.15      4.90    0.768734E-012
     -6.15      4.95    0.569962E-012
     -6.15      5.00    0.420335E-012
     -6.15      5.05    0.308334E-012
     -6.15      5.10    0.224971E-012
     -6.15      5.15    0.163271E-012
     -6.15      5.20    0.117861E-012
     -6.15      5.25    0.846293E-013
     -6.15      5.30    0.604455E-013
     -6.15      5.35    0.429452E-013
     -6.15      5.40    0.303522E-013
     -6.15      5.45    0.213410E-013
     -6.15      5.50    0.149289E-013
     -6.15      5.55    0.103913E-013
     -6.15      5.60    0.719786E-014
     -6.15      5.65    0.496234E-014
     -6.15      5.70    0.340555E-014
     -6.15      5.75    0.232677E-014
     -6.15      5.80    0.158265E-014
     -6.15      5.85    0.107148E-014
     -6.15      5.90    0.721539E-015
     -6.15      5.95    0.482598E-015
     -6.15      6.00    0.319730E-015
     -6.15      6.05    0.208821E-015
     -6.15      6.10    0.133356E-015
     -6.15      6.15    0.821224E-016
     -6.15      6.20    0.475859E-016
     -6.15      6.25    0.247556E-016
     -6.15      6.30    0.103978E-016
     -6.15      6.35    0.251118E-017
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.124991E-019
     -6.10     -6.30    0.521724E-019
     -6.10     -6.25    0.125962E-018
     -6.10     -6.20    0.247183E-018
     -6.10     -6.15    0.438732E-018
     -6.10     -6.10    0.738462E-018
     -6.10     -6.05    0.120769E-017
     -6.10     -6.00    0.194438E-017
     -6.10     -5.95    0.310338E-017
     -6.10     -5.90    0.492717E-017
     -6.10     -5.85    0.779239E-017
     -6.10     -5.80    0.122798E-016
     -6.10     -5.75    0.192790E-016
     -6.10     -5.70    0.301434E-016
     -6.10     -5.65    0.469204E-016
     -6.10     -5.60    0.726876E-016
     -6.10     -5.55    0.112044E-015
     -6.10     -5.50    0.171825E-015
     -6.10     -5.45    0.262121E-015
     -6.10     -5.40    0.397756E-015
     -6.10     -5.35    0.600367E-015
     -6.10     -5.30    0.901356E-015
     -6.10     -5.25    0.134604E-014
     -6.10     -5.20    0.199941E-014
     -6.10     -5.15    0.295418E-014
     -6.10     -5.10    0.434177E-014
     -6.10     -5.05    0.634744E-014
     -6.10     -5.00    0.923083E-014
     -6.10     -4.95    0.133536E-013
     -6.10     -4.90    0.192170E-013
     -6.10     -4.85    0.275110E-013
     -6.10     -4.80    0.391806E-013
     -6.10     -4.75    0.555126E-013
     -6.10     -4.70    0.782492E-013
     -6.10     -4.65    0.109736E-012
     -6.10     -4.60    0.153112E-012
     -6.10     -4.55    0.212560E-012
     -6.10     -4.50    0.293616E-012
     -6.10     -4.45    0.403572E-012
     -6.10     -4.40    0.551984E-012
     -6.10     -4.35    0.751308E-012
     -6.10     -4.30    0.101770E-011
     -6.10     -4.25    0.137200E-011
     -6.10     -4.20    0.184098E-011
     -6.10     -4.15    0.245889E-011
     -6.10     -4.10    0.326927E-011
     -6.10     -4.05    0.432734E-011
     -6.10     -4.00    0.570276E-011
     -6.10     -3.95    0.748314E-011
     -6.10     -3.90    0.977816E-011
     -6.10     -3.85    0.127248E-010
     -6.10     -3.80    0.164933E-010
     -6.10     -3.75    0.212951E-010
     -6.10     -3.70    0.273914E-010
     -6.10     -3.65    0.351047E-010
     -6.10     -3.60    0.448318E-010
     -6.10     -3.55    0.570596E-010
     -6.10     -3.50    0.723853E-010
     -6.10     -3.45    0.915387E-010
     -6.10     -3.40    0.115411E-009
     -6.10     -3.35    0.145087E-009
     -6.10     -3.30    0.181886E-009
     -6.10     -3.25    0.227410E-009
     -6.10     -3.20    0.283598E-009
     -6.10     -3.15    0.352794E-009
     -6.10     -3.10    0.437824E-009
     -6.10     -3.05    0.542087E-009
     -6.10     -3.00    0.669660E-009
     -6.10     -2.95    0.825419E-009
     -6.10     -2.90    0.101517E-008
     -6.10     -2.85    0.124583E-008
     -6.10     -2.80    0.152557E-008
     -6.10     -2.75    0.186402E-008
     -6.10     -2.70    0.227249E-008
     -6.10     -2.65    0.276419E-008
     -6.10     -2.60    0.335450E-008
     -6.10     -2.55    0.406119E-008
     -6.10     -2.50    0.490472E-008
     -6.10     -2.45    0.590851E-008
     -6.10     -2.40    0.709920E-008
     -6.10     -2.35    0.850690E-008
     -6.10     -2.30    0.101654E-007
     -6.10     -2.25    0.121126E-007
     -6.10     -2.20    0.143902E-007
     -6.10     -2.15    0.170442E-007
     -6.10     -2.10    0.201249E-007
     -6.10     -2.05    0.236868E-007
     -6.10     -2.00    0.277881E-007
     -6.10     -1.95    0.324912E-007
     -6.10     -1.90    0.378613E-007
     -6.10     -1.85    0.439669E-007
     -6.10     -1.80    0.508783E-007
     -6.10     -1.75    0.586672E-007
     -6.10     -1.70    0.674056E-007
     -6.10     -1.65    0.771645E-007
     -6.10     -1.60    0.880130E-007
     -6.10     -1.55    0.100016E-006
     -6.10     -1.50    0.113235E-006
     -6.10     -1.45    0.127722E-006
     -6.10     -1.40    0.143523E-006
     -6.10     -1.35    0.160672E-006
     -6.10     -1.30    0.179192E-006
     -6.10     -1.25    0.199093E-006
     -6.10     -1.20    0.220368E-006
     -6.10     -1.15    0.242993E-006
     -6.10     -1.10    0.266929E-006
     -6.10     -1.05    0.292114E-006
     -6.10     -1.00    0.318469E-006
     -6.10     -0.95    0.345891E-006
     -6.10     -0.90    0.374260E-006
     -6.10     -0.85    0.403433E-006
     -6.10     -0.80    0.433246E-006
     -6.10     -0.75    0.463520E-006
     -6.10     -0.70    0.494053E-006
     -6.10     -0.65    0.524631E-006
     -6.10     -0.60    0.555025E-006
     -6.10     -0.55    0.584994E-006
     -6.10     -0.50    0.614290E-006
     -6.10     -0.45    0.642658E-006
     -6.10     -0.40    0.669842E-006
     -6.10     -0.35    0.695590E-006
     -6.10     -0.30    0.719652E-006
     -6.10     -0.25    0.741790E-006
     -6.10     -0.20    0.761778E-006
     -6.10     -0.15    0.779406E-006
     -6.10     -0.10    0.794486E-006
     -6.10     -0.05    0.806852E-006
     -6.10      0.00    0.816364E-006
     -6.10      0.05    0.822913E-006
     -6.10      0.10    0.826418E-006
     -6.10      0.15    0.826832E-006
     -6.10      0.20    0.824141E-006
     -6.10      0.25    0.818365E-006
     -6.10      0.30    0.809557E-006
     -6.10      0.35    0.797805E-006
     -6.10      0.40    0.783226E-006
     -6.10      0.45    0.765968E-006
     -6.10      0.50    0.746208E-006
     -6.10      0.55    0.724144E-006
     -6.10      0.60    0.700000E-006
     -6.10      0.65    0.674014E-006
     -6.10      0.70    0.646440E-006
     -6.10      0.75    0.617541E-006
     -6.10      0.80    0.587587E-006
     -6.10      0.85    0.556849E-006
     -6.10      0.90    0.525595E-006
     -6.10      0.95    0.494089E-006
     -6.10      1.00    0.462583E-006
     -6.10      1.05    0.431317E-006
     -6.10      1.10    0.400515E-006
     -6.10      1.15    0.370381E-006
     -6.10      1.20    0.341101E-006
     -6.10      1.25    0.312837E-006
     -6.10      1.30    0.285729E-006
     -6.10      1.35    0.259890E-006
     -6.10      1.40    0.235415E-006
     -6.10      1.45    0.212369E-006
     -6.10      1.50    0.190799E-006
     -6.10      1.55    0.170729E-006
     -6.10      1.60    0.152162E-006
     -6.10      1.65    0.135085E-006
     -6.10      1.70    0.119466E-006
     -6.10      1.75    0.105262E-006
     -6.10      1.80    0.924139E-007
     -6.10      1.85    0.808569E-007
     -6.10      1.90    0.705163E-007
     -6.10      1.95    0.613127E-007
     -6.10      2.00    0.531628E-007
     -6.10      2.05    0.459820E-007
     -6.10      2.10    0.396852E-007
     -6.10      2.15    0.341889E-007
     -6.10      2.20    0.294120E-007
     -6.10      2.25    0.252772E-007
     -6.10      2.30    0.217112E-007
     -6.10      2.35    0.186458E-007
     -6.10      2.40    0.160181E-007
     -6.10      2.45    0.137706E-007
     -6.10      2.50    0.118516E-007
     -6.10      2.55    0.102145E-007
     -6.10      2.60    0.881837E-008
     -6.10      2.65    0.762716E-008
     -6.10      2.70    0.660956E-008
     -6.10      2.75    0.573860E-008
     -6.10      2.80    0.499123E-008
     -6.10      2.85    0.434793E-008
     -6.10      2.90    0.379227E-008
     -6.10      2.95    0.331052E-008
     -6.10      3.00    0.289129E-008
     -6.10      3.05    0.252515E-008
     -6.10      3.10    0.220435E-008
     -6.10      3.15    0.192250E-008
     -6.10      3.20    0.167434E-008
     -6.10      3.25    0.145553E-008
     -6.10      3.30    0.126247E-008
     -6.10      3.35    0.109214E-008
     -6.10      3.40    0.941975E-009
     -6.10      3.45    0.809790E-009
     -6.10      3.50    0.693675E-009
     -6.10      3.55    0.591947E-009
     -6.10      3.60    0.503107E-009
     -6.10      3.65    0.425801E-009
     -6.10      3.70    0.358799E-009
     -6.10      3.75    0.300977E-009
     -6.10      3.80    0.251305E-009
     -6.10      3.85    0.208838E-009
     -6.10      3.90    0.172711E-009
     -6.10      3.95    0.142134E-009
     -6.10      4.00    0.116391E-009
     -6.10      4.05    0.948327E-010
     -6.10      4.10    0.768767E-010
     -6.10      4.15    0.620029E-010
     -6.10      4.20    0.497503E-010
     -6.10      4.25    0.397130E-010
     -6.10      4.30    0.315364E-010
     -6.10      4.35    0.249130E-010
     -6.10      4.40    0.195779E-010
     -6.10      4.45    0.153047E-010
     -6.10      4.50    0.119013E-010
     -6.10      4.55    0.920609E-011
     -6.10      4.60    0.708366E-011
     -6.10      4.65    0.542175E-011
     -6.10      4.70    0.412778E-011
     -6.10      4.75    0.312597E-011
     -6.10      4.80    0.235474E-011
     -6.10      4.85    0.176435E-011
     -6.10      4.90    0.131496E-011
     -6.10      4.95    0.974808E-012
     -6.10      5.00    0.718795E-012
     -6.10      5.05    0.527192E-012
     -6.10      5.10    0.384601E-012
     -6.10      5.15    0.279080E-012
     -6.10      5.20    0.201432E-012
     -6.10      5.25    0.144615E-012
     -6.10      5.30    0.103274E-012
     -6.10      5.35    0.733628E-013
     -6.10      5.40    0.518422E-013
     -6.10      5.45    0.364451E-013
     -6.10      5.50    0.254905E-013
     -6.10      5.55    0.177396E-013
     -6.10      5.60    0.122855E-013
     -6.10      5.65    0.846801E-014
     -6.10      5.70    0.580997E-014
     -6.10      5.75    0.396837E-014
     -6.10      5.80    0.269831E-014
     -6.10      5.85    0.182601E-014
     -6.10      5.90    0.122898E-014
     -6.10      5.95    0.821470E-015
     -6.10      6.00    0.543820E-015
     -6.10      6.05    0.354862E-015
     -6.10      6.10    0.226396E-015
     -6.10      6.15    0.139270E-015
     -6.10      6.20    0.806151E-016
     -6.10      6.25    0.418973E-016
     -6.10      6.30    0.175833E-016
     -6.10      6.35    0.424423E-017
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.204995E-019
     -6.05     -6.30    0.856232E-019
     -6.05     -6.25    0.206923E-018
     -6.05     -6.20    0.406528E-018
     -6.05     -6.15    0.722440E-018
     -6.05     -6.10    0.121743E-017
     -6.05     -6.05    0.199314E-017
     -6.05     -6.00    0.321193E-017
     -6.05     -5.95    0.513046E-017
     -6.05     -5.90    0.815071E-017
     -6.05     -5.85    0.128973E-016
     -6.05     -5.80    0.203338E-016
     -6.05     -5.75    0.319365E-016
     -6.05     -5.70    0.499528E-016
     -6.05     -5.65    0.777832E-016
     -6.05     -5.60    0.120541E-015
     -6.05     -5.55    0.185873E-015
     -6.05     -5.50    0.285141E-015
     -6.05     -5.45    0.435135E-015
     -6.05     -5.40    0.660517E-015
     -6.05     -5.35    0.997304E-015
     -6.05     -5.30    0.149778E-014
     -6.05     -5.25    0.223742E-014
     -6.05     -5.20    0.332453E-014
     -6.05     -5.15    0.491357E-014
     -6.05     -5.10    0.722366E-014
     -6.05     -5.05    0.105637E-013
     -6.05     -5.00    0.153668E-013
     -6.05     -4.95    0.222364E-013
     -6.05     -4.90    0.320086E-013
     -6.05     -4.85    0.458355E-013
     -6.05     -4.80    0.652948E-013
     -6.05     -4.75    0.925353E-013
     -6.05     -4.70    0.130467E-012
     -6.05     -4.65    0.183008E-012
     -6.05     -4.60    0.255404E-012
     -6.05     -4.55    0.354643E-012
     -6.05     -4.50    0.489979E-012
     -6.05     -4.45    0.673599E-012
     -6.05     -4.40    0.921477E-012
     -6.05     -4.35    0.125443E-011
     -6.05     -4.30    0.169946E-011
     -6.05     -4.25    0.229141E-011
     -6.05     -4.20    0.307503E-011
     -6.05     -4.15    0.410750E-011
     -6.05     -4.10    0.546160E-011
     -6.05     -4.05    0.722951E-011
     -6.05     -4.00    0.952752E-011
     -6.05     -3.95    0.125018E-010
     -6.05     -3.90    0.163351E-010
     -6.05     -3.85    0.212558E-010
     -6.05     -3.80    0.275473E-010
     -6.05     -3.75    0.355610E-010
     -6.05     -3.70    0.457311E-010
     -6.05     -3.65    0.585925E-010
     -6.05     -3.60    0.748027E-010
     -6.05     -3.55    0.951678E-010
     -6.05     -3.50    0.120674E-009
     -6.05     -3.45    0.152524E-009
     -6.05     -3.40    0.192186E-009
     -6.05     -3.35    0.241443E-009
     -6.05     -3.30    0.302458E-009
     -6.05     -3.25    0.377852E-009
     -6.05     -3.20    0.470793E-009
     -6.05     -3.15    0.585100E-009
     -6.05     -3.10    0.725369E-009
     -6.05     -3.05    0.897118E-009
     -6.05     -3.00    0.110695E-008
     -6.05     -2.95    0.136274E-008
     -6.05     -2.90    0.167386E-008
     -6.05     -2.85    0.205143E-008
     -6.05     -2.80    0.250859E-008
     -6.05     -2.75    0.306077E-008
     -6.05     -2.70    0.372608E-008
     -6.05     -2.65    0.452564E-008
     -6.05     -2.60    0.548395E-008
     -6.05     -2.55    0.662932E-008
     -6.05     -2.50    0.799430E-008
     -6.05     -2.45    0.961603E-008
     -6.05     -2.40    0.115367E-007
     -6.05     -2.35    0.138041E-007
     -6.05     -2.30    0.164715E-007
     -6.05     -2.25    0.195987E-007
     -6.05     -2.20    0.232515E-007
     -6.05     -2.15    0.275024E-007
     -6.05     -2.10    0.324303E-007
     -6.05     -2.05    0.381207E-007
     -6.05     -2.00    0.446650E-007
     -6.05     -1.95    0.521607E-007
     -6.05     -1.90    0.607099E-007
     -6.05     -1.85    0.704195E-007
     -6.05     -1.80    0.813990E-007
     -6.05     -1.75    0.937600E-007
     -6.05     -1.70    0.107614E-006
     -6.05     -1.65    0.123072E-006
     -6.05     -1.60    0.140240E-006
     -6.05     -1.55    0.159219E-006
     -6.05     -1.50    0.180102E-006
     -6.05     -1.45    0.202970E-006
     -6.05     -1.40    0.227892E-006
     -6.05     -1.35    0.254920E-006
     -6.05     -1.30    0.284088E-006
     -6.05     -1.25    0.315408E-006
     -6.05     -1.20    0.348867E-006
     -6.05     -1.15    0.384428E-006
     -6.05     -1.10    0.422023E-006
     -6.05     -1.05    0.461557E-006
     -6.05     -1.00    0.502902E-006
     -6.05     -0.95    0.545898E-006
     -6.05     -0.90    0.590354E-006
     -6.05     -0.85    0.636045E-006
     -6.05     -0.80    0.682717E-006
     -6.05     -0.75    0.730085E-006
     -6.05     -0.70    0.777839E-006
     -6.05     -0.65    0.825642E-006
     -6.05     -0.60    0.873137E-006
     -6.05     -0.55    0.919949E-006
     -6.05     -0.50    0.965692E-006
     -6.05     -0.45    0.100997E-005
     -6.05     -0.40    0.105239E-005
     -6.05     -0.35    0.109255E-005
     -6.05     -0.30    0.113008E-005
     -6.05     -0.25    0.116459E-005
     -6.05     -0.20    0.119574E-005
     -6.05     -0.15    0.122321E-005
     -6.05     -0.10    0.124670E-005
     -6.05     -0.05    0.126595E-005
     -6.05      0.00    0.128076E-005
     -6.05      0.05    0.129095E-005
     -6.05      0.10    0.129640E-005
     -6.05      0.15    0.129703E-005
     -6.05      0.20    0.129282E-005
     -6.05      0.25    0.128381E-005
     -6.05      0.30    0.127007E-005
     -6.05      0.35    0.125175E-005
     -6.05      0.40    0.122902E-005
     -6.05      0.45    0.120212E-005
     -6.05      0.50    0.117131E-005
     -6.05      0.55    0.113691E-005
     -6.05      0.60    0.109926E-005
     -6.05      0.65    0.105873E-005
     -6.05      0.70    0.101571E-005
     -6.05      0.75    0.970623E-006
     -6.05      0.80    0.923874E-006
     -6.05      0.85    0.875887E-006
     -6.05      0.90    0.827080E-006
     -6.05      0.95    0.777861E-006
     -6.05      1.00    0.728625E-006
     -6.05      1.05    0.679745E-006
     -6.05      1.10    0.631568E-006
     -6.05      1.15    0.584417E-006
     -6.05      1.20    0.538579E-006
     -6.05      1.25    0.494308E-006
     -6.05      1.30    0.451823E-006
     -6.05      1.35    0.411306E-006
     -6.05      1.40    0.372900E-006
     -6.05      1.45    0.336716E-006
     -6.05      1.50    0.302824E-006
     -6.05      1.55    0.271265E-006
     -6.05      1.60    0.242047E-006
     -6.05      1.65    0.215150E-006
     -6.05      1.70    0.190528E-006
     -6.05      1.75    0.168114E-006
     -6.05      1.80    0.147820E-006
     -6.05      1.85    0.129544E-006
     -6.05      1.90    0.113172E-006
     -6.05      1.95    0.985821E-007
     -6.05      2.00    0.856447E-007
     -6.05      2.05    0.742286E-007
     -6.05      2.10    0.642019E-007
     -6.05      2.15    0.554347E-007
     -6.05      2.20    0.478009E-007
     -6.05      2.25    0.411798E-007
     -6.05      2.30    0.354572E-007
     -6.05      2.35    0.305266E-007
     -6.05      2.40    0.262894E-007
     -6.05      2.45    0.226559E-007
     -6.05      2.50    0.195446E-007
     -6.05      2.55    0.168828E-007
     -6.05      2.60    0.146059E-007
     -6.05      2.65    0.126571E-007
     -6.05      2.70    0.109873E-007
     -6.05      2.75    0.955370E-008
     -6.05      2.80    0.831989E-008
     -6.05      2.85    0.725491E-008
     -6.05      2.90    0.633264E-008
     -6.05      2.95    0.553121E-008
     -6.05      3.00    0.483241E-008
     -6.05      3.05    0.422111E-008
     -6.05      3.10    0.368481E-008
     -6.05      3.15    0.321318E-008
     -6.05      3.20    0.279768E-008
     -6.05      3.25    0.243121E-008
     -6.05      3.30    0.210785E-008
     -6.05      3.35    0.182259E-008
     -6.05      3.40    0.157120E-008
     -6.05      3.45    0.135001E-008
     -6.05      3.50    0.115581E-008
     -6.05      3.55    0.985788E-009
     -6.05      3.60    0.837401E-009
     -6.05      3.65    0.708368E-009
     -6.05      3.70    0.596611E-009
     -6.05      3.75    0.500232E-009
     -6.05      3.80    0.417491E-009
     -6.05      3.85    0.346796E-009
     -6.05      3.90    0.286692E-009
     -6.05      3.95    0.235850E-009
     -6.05      4.00    0.193068E-009
     -6.05      4.05    0.157259E-009
     -6.05      4.10    0.127446E-009
     -6.05      4.15    0.102761E-009
     -6.05      4.20    0.824338E-010
     -6.05      4.25    0.657878E-010
     -6.05      4.30    0.522319E-010
     -6.05      4.35    0.412542E-010
     -6.05      4.40    0.324140E-010
     -6.05      4.45    0.253352E-010
     -6.05      4.50    0.196985E-010
     -6.05      4.55    0.152354E-010
     -6.05      4.60    0.117215E-010
     -6.05      4.65    0.897051E-011
     -6.05      4.70    0.682886E-011
     -6.05      4.75    0.517100E-011
     -6.05      4.80    0.389486E-011
     -6.05      4.85    0.291807E-011
     -6.05      4.90    0.217463E-011
     -6.05      4.95    0.161197E-011
     -6.05      5.00    0.118853E-011
     -6.05      5.05    0.871643E-012
     -6.05      5.10    0.635838E-012
     -6.05      5.15    0.461352E-012
     -6.05      5.20    0.332965E-012
     -6.05      5.25    0.239028E-012
     -6.05      5.30    0.170684E-012
     -6.05      5.35    0.121239E-012
     -6.05      5.40    0.856669E-013
     -6.05      5.45    0.602186E-013
     -6.05      5.50    0.421142E-013
     -6.05      5.55    0.293055E-013
     -6.05      5.60    0.202929E-013
     -6.05      5.65    0.139853E-013
     -6.05      5.70    0.959370E-014
     -6.05      5.75    0.655129E-014
     -6.05      5.80    0.445329E-014
     -6.05      5.85    0.301253E-014
     -6.05      5.90    0.202661E-014
     -6.05      5.95    0.135381E-014
     -6.05      6.00    0.895593E-015
     -6.05      6.05    0.583917E-015
     -6.05      6.10    0.372178E-015
     -6.05      6.15    0.228721E-015
     -6.05      6.20    0.132261E-015
     -6.05      6.25    0.686752E-016
     -6.05      6.30    0.287995E-016
     -6.05      6.35    0.694799E-017
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.331262E-019
     -6.00     -6.30    0.138444E-018
     -6.00     -6.25    0.334863E-018
     -6.00     -6.20    0.658563E-018
     -6.00     -6.15    0.117161E-017
     -6.00     -6.10    0.197644E-017
     -6.00     -6.05    0.323881E-017
     -6.00     -6.00    0.522345E-017
     -6.00     -5.95    0.834878E-017
     -6.00     -5.90    0.132703E-016
     -6.00     -5.85    0.210065E-016
     -6.00     -5.80    0.331291E-016
     -6.00     -5.75    0.520465E-016
     -6.00     -5.70    0.814262E-016
     -6.00     -5.65    0.126819E-015
     -6.00     -5.60    0.196572E-015
     -6.00     -5.55    0.303173E-015
     -6.00     -5.50    0.465179E-015
     -6.00     -5.45    0.710019E-015
     -6.00     -5.40    0.107799E-014
     -6.00     -5.35    0.162795E-014
     -6.00     -5.30    0.244537E-014
     -6.00     -5.25    0.365364E-014
     -6.00     -5.20    0.542982E-014
     -6.00     -5.15    0.802657E-014
     -6.00     -5.10    0.118022E-013
     -6.00     -5.05    0.172622E-013
     -6.00     -5.00    0.251150E-013
     -6.00     -4.95    0.363480E-013
     -6.00     -4.90    0.523299E-013
     -6.00     -4.85    0.749459E-013
     -6.00     -4.80    0.106779E-012
     -6.00     -4.75    0.151346E-012
     -6.00     -4.70    0.213412E-012
     -6.00     -4.65    0.299392E-012
     -6.00     -4.60    0.417877E-012
     -6.00     -4.55    0.580308E-012
     -6.00     -4.50    0.801835E-012
     -6.00     -4.45    0.110242E-011
     -6.00     -4.40    0.150821E-011
     -6.00     -4.35    0.205330E-011
     -6.00     -4.30    0.278188E-011
     -6.00     -4.25    0.375099E-011
     -6.00     -4.20    0.503383E-011
     -6.00     -4.15    0.672398E-011
     -6.00     -4.10    0.894042E-011
     -6.00     -4.05    0.118338E-010
     -6.00     -4.00    0.155942E-010
     -6.00     -3.95    0.204602E-010
     -6.00     -3.90    0.267301E-010
     -6.00     -3.85    0.347759E-010
     -6.00     -3.80    0.450595E-010
     -6.00     -3.75    0.581525E-010
     -6.00     -3.70    0.747604E-010
     -6.00     -3.65    0.957514E-010
     -6.00     -3.60    0.122191E-009
     -6.00     -3.55    0.155383E-009
     -6.00     -3.50    0.196920E-009
     -6.00     -3.45    0.248742E-009
     -6.00     -3.40    0.313211E-009
     -6.00     -3.35    0.393188E-009
     -6.00     -3.30    0.492141E-009
     -6.00     -3.25    0.614259E-009
     -6.00     -3.20    0.764595E-009
     -6.00     -3.15    0.949227E-009
     -6.00     -3.10    0.117545E-008
     -6.00     -3.05    0.145201E-008
     -6.00     -3.00    0.178932E-008
     -6.00     -2.95    0.219982E-008
     -6.00     -2.90    0.269825E-008
     -6.00     -2.85    0.330205E-008
     -6.00     -2.80    0.403179E-008
     -6.00     -2.75    0.491160E-008
     -6.00     -2.70    0.596971E-008
     -6.00     -2.65    0.723898E-008
     -6.00     -2.60    0.875748E-008
     -6.00     -2.55    0.105691E-007
     -6.00     -2.50    0.127242E-007
     -6.00     -2.45    0.152801E-007
     -6.00     -2.40    0.183019E-007
     -6.00     -2.35    0.218631E-007
     -6.00     -2.30    0.260458E-007
     -6.00     -2.25    0.309414E-007
     -6.00     -2.20    0.366510E-007
     -6.00     -2.15    0.432852E-007
     -6.00     -2.10    0.509648E-007
     -6.00     -2.05    0.598199E-007
     -6.00     -2.00    0.699899E-007
     -6.00     -1.95    0.816226E-007
     -6.00     -1.90    0.948734E-007
     -6.00     -1.85    0.109904E-006
     -6.00     -1.80    0.126879E-006
     -6.00     -1.75    0.145969E-006
     -6.00     -1.70    0.167341E-006
     -6.00     -1.65    0.191160E-006
     -6.00     -1.60    0.217587E-006
     -6.00     -1.55    0.246772E-006
     -6.00     -1.50    0.278853E-006
     -6.00     -1.45    0.313952E-006
     -6.00     -1.40    0.352168E-006
     -6.00     -1.35    0.393577E-006
     -6.00     -1.30    0.438227E-006
     -6.00     -1.25    0.486131E-006
     -6.00     -1.20    0.537267E-006
     -6.00     -1.15    0.591573E-006
     -6.00     -1.10    0.648945E-006
     -6.00     -1.05    0.709232E-006
     -6.00     -1.00    0.772237E-006
     -6.00     -0.95    0.837717E-006
     -6.00     -0.90    0.905376E-006
     -6.00     -0.85    0.974874E-006
     -6.00     -0.80    0.104582E-005
     -6.00     -0.75    0.111779E-005
     -6.00     -0.70    0.119031E-005
     -6.00     -0.65    0.126286E-005
     -6.00     -0.60    0.133491E-005
     -6.00     -0.55    0.140589E-005
     -6.00     -0.50    0.147523E-005
     -6.00     -0.45    0.154231E-005
     -6.00     -0.40    0.160656E-005
     -6.00     -0.35    0.166736E-005
     -6.00     -0.30    0.172415E-005
     -6.00     -0.25    0.177637E-005
     -6.00     -0.20    0.182348E-005
     -6.00     -0.15    0.186502E-005
     -6.00     -0.10    0.190053E-005
     -6.00     -0.05    0.192963E-005
     -6.00      0.00    0.195200E-005
     -6.00      0.05    0.196738E-005
     -6.00      0.10    0.197559E-005
     -6.00      0.15    0.197652E-005
     -6.00      0.20    0.197015E-005
     -6.00      0.25    0.195650E-005
     -6.00      0.30    0.193572E-005
     -6.00      0.35    0.190800E-005
     -6.00      0.40    0.187362E-005
     -6.00      0.45    0.183292E-005
     -6.00      0.50    0.178631E-005
     -6.00      0.55    0.173425E-005
     -6.00      0.60    0.167727E-005
     -6.00      0.65    0.161593E-005
     -6.00      0.70    0.155080E-005
     -6.00      0.75    0.148252E-005
     -6.00      0.80    0.141170E-005
     -6.00      0.85    0.133898E-005
     -6.00      0.90    0.126499E-005
     -6.00      0.95    0.119034E-005
     -6.00      1.00    0.111564E-005
     -6.00      1.05    0.104144E-005
     -6.00      1.10    0.968278E-006
     -6.00      1.15    0.896631E-006
     -6.00      1.20    0.826940E-006
     -6.00      1.25    0.759591E-006
     -6.00      1.30    0.694918E-006
     -6.00      1.35    0.633198E-006
     -6.00      1.40    0.574652E-006
     -6.00      1.45    0.519449E-006
     -6.00      1.50    0.467703E-006
     -6.00      1.55    0.419476E-006
     -6.00      1.60    0.374786E-006
     -6.00      1.65    0.333605E-006
     -6.00      1.70    0.295869E-006
     -6.00      1.75    0.261477E-006
     -6.00      1.80    0.230302E-006
     -6.00      1.85    0.202192E-006
     -6.00      1.90    0.176977E-006
     -6.00      1.95    0.154472E-006
     -6.00      2.00    0.134486E-006
     -6.00      2.05    0.116821E-006
     -6.00      2.10    0.101278E-006
     -6.00      2.15    0.876604E-007
     -6.00      2.20    0.757789E-007
     -6.00      2.25    0.654506E-007
     -6.00      2.30    0.565026E-007
     -6.00      2.35    0.487732E-007
     -6.00      2.40    0.421130E-007
     -6.00      2.45    0.363851E-007
     -6.00      2.50    0.314658E-007
     -6.00      2.55    0.272439E-007
     -6.00      2.60    0.236210E-007
     -6.00      2.65    0.205101E-007
     -6.00      2.70    0.178358E-007
     -6.00      2.75    0.155324E-007
     -6.00      2.80    0.135440E-007
     -6.00      2.85    0.118227E-007
     -6.00      2.90    0.103280E-007
     -6.00      2.95    0.902622E-008
     -6.00      3.00    0.788879E-008
     -6.00      3.05    0.689213E-008
     -6.00      3.10    0.601661E-008
     -6.00      3.15    0.524592E-008
     -6.00      3.20    0.456652E-008
     -6.00      3.25    0.396708E-008
     -6.00      3.30    0.343810E-008
     -6.00      3.35    0.297152E-008
     -6.00      3.40    0.256046E-008
     -6.00      3.45    0.219892E-008
     -6.00      3.50    0.188168E-008
     -6.00      3.55    0.160408E-008
     -6.00      3.60    0.136197E-008
     -6.00      3.65    0.115157E-008
     -6.00      3.70    0.969457E-009
     -6.00      3.75    0.812502E-009
     -6.00      3.80    0.677841E-009
     -6.00      3.85    0.562853E-009
     -6.00      3.90    0.465144E-009
     -6.00      3.95    0.382536E-009
     -6.00      4.00    0.313056E-009
     -6.00      4.05    0.254925E-009
     -6.00      4.10    0.206548E-009
     -6.00      4.15    0.166507E-009
     -6.00      4.20    0.133545E-009
     -6.00      4.25    0.106561E-009
     -6.00      4.30    0.845911E-010
     -6.00      4.35    0.668039E-010
     -6.00      4.40    0.524831E-010
     -6.00      4.45    0.410175E-010
     -6.00      4.50    0.318892E-010
     -6.00      4.55    0.246625E-010
     -6.00      4.60    0.189733E-010
     -6.00      4.65    0.145196E-010
     -6.00      4.70    0.110528E-010
     -6.00      4.75    0.836924E-011
     -6.00      4.80    0.630368E-011
     -6.00      4.85    0.472272E-011
     -6.00      4.90    0.351947E-011
     -6.00      4.95    0.260884E-011
     -6.00      5.00    0.192352E-011
     -6.00      5.05    0.141068E-011
     -6.00      5.10    0.102905E-011
     -6.00      5.15    0.746660E-012
     -6.00      5.20    0.538879E-012
     -6.00      5.25    0.386851E-012
     -6.00      5.30    0.276242E-012
     -6.00      5.35    0.196218E-012
     -6.00      5.40    0.138647E-012
     -6.00      5.45    0.974603E-013
     -6.00      5.50    0.681587E-013
     -6.00      5.55    0.474279E-013
     -6.00      5.60    0.328408E-013
     -6.00      5.65    0.226316E-013
     -6.00      5.70    0.155235E-013
     -6.00      5.75    0.105991E-013
     -6.00      5.80    0.720333E-014
     -6.00      5.85    0.487145E-014
     -6.00      5.90    0.327587E-014
     -6.00      5.95    0.218722E-014
     -6.00      6.00    0.144600E-014
     -6.00      6.05    0.942059E-015
     -6.00      6.10    0.599935E-015
     -6.00      6.15    0.368350E-015
     -6.00      6.20    0.212807E-015
     -6.00      6.25    0.110404E-015
     -6.00      6.30    0.462668E-016
     -6.00      6.35    0.111569E-016
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.531001E-019
     -5.95     -6.30    0.222035E-018
     -5.95     -6.25    0.537462E-018
     -5.95     -6.20    0.105798E-017
     -5.95     -6.15    0.188400E-017
     -5.95     -6.10    0.318113E-017
     -5.95     -6.05    0.521713E-017
     -5.95     -6.00    0.841954E-017
     -5.95     -5.95    0.134639E-016
     -5.95     -5.90    0.214084E-016
     -5.95     -5.85    0.338975E-016
     -5.95     -5.80    0.534685E-016
     -5.95     -5.75    0.840102E-016
     -5.95     -5.70    0.131445E-015
     -5.95     -5.65    0.204735E-015
     -5.95     -5.60    0.317364E-015
     -5.95     -5.55    0.489497E-015
     -5.95     -5.50    0.751111E-015
     -5.95     -5.45    0.114651E-014
     -5.95     -5.40    0.174079E-014
     -5.95     -5.35    0.262903E-014
     -5.95     -5.30    0.394932E-014
     -5.95     -5.25    0.590097E-014
     -5.95     -5.20    0.877008E-014
     -5.95     -5.15    0.129648E-013
     -5.95     -5.10    0.190642E-013
     -5.95     -5.05    0.278847E-013
     -5.95     -5.00    0.405711E-013
     -5.95     -4.95    0.587188E-013
     -5.95     -4.90    0.845390E-013
     -5.95     -4.85    0.121078E-012
     -5.95     -4.80    0.172508E-012
     -5.95     -4.75    0.244513E-012
     -5.95     -4.70    0.344789E-012
     -5.95     -4.65    0.483700E-012
     -5.95     -4.60    0.675123E-012
     -5.95     -4.55    0.937537E-012
     -5.95     -4.50    0.129541E-011
     -5.95     -4.45    0.178099E-011
     -5.95     -4.40    0.243647E-011
     -5.95     -4.35    0.331690E-011
     -5.95     -4.30    0.449361E-011
     -5.95     -4.25    0.605860E-011
     -5.95     -4.20    0.812997E-011
     -5.95     -4.15    0.108586E-010
     -5.95     -4.10    0.144362E-010
     -5.95     -4.05    0.191054E-010
     -5.95     -4.00    0.251723E-010
     -5.95     -3.95    0.330204E-010
     -5.95     -3.90    0.431294E-010
     -5.95     -3.85    0.560966E-010
     -5.95     -3.80    0.726628E-010
     -5.95     -3.75    0.937440E-010
     -5.95     -3.70    0.120469E-009
     -5.95     -3.65    0.154225E-009
     -5.95     -3.60    0.196712E-009
     -5.95     -3.55    0.250007E-009
     -5.95     -3.50    0.316642E-009
     -5.95     -3.45    0.399696E-009
     -5.95     -3.40    0.502904E-009
     -5.95     -3.35    0.630792E-009
     -5.95     -3.30    0.788824E-009
     -5.95     -3.25    0.983588E-009
     -5.95     -3.20    0.122301E-008
     -5.95     -3.15    0.151660E-008
     -5.95     -3.10    0.187575E-008
     -5.95     -3.05    0.231406E-008
     -5.95     -3.00    0.284773E-008
     -5.95     -2.95    0.349600E-008
     -5.95     -2.90    0.428166E-008
     -5.95     -2.85    0.523159E-008
     -5.95     -2.80    0.637741E-008
     -5.95     -2.75    0.775614E-008
     -5.95     -2.70    0.941099E-008
     -5.95     -2.65    0.113921E-007
     -5.95     -2.60    0.137576E-007
     -5.95     -2.55    0.165740E-007
     -5.95     -2.50    0.199178E-007
     -5.95     -2.45    0.238760E-007
     -5.95     -2.40    0.285468E-007
     -5.95     -2.35    0.340410E-007
     -5.95     -2.30    0.404823E-007
     -5.95     -2.25    0.480080E-007
     -5.95     -2.20    0.567697E-007
     -5.95     -2.15    0.669333E-007
     -5.95     -2.10    0.786790E-007
     -5.95     -2.05    0.922011E-007
     -5.95     -2.00    0.107707E-006
     -5.95     -1.95    0.125417E-006
     -5.95     -1.90    0.145561E-006
     -5.95     -1.85    0.168378E-006
     -5.95     -1.80    0.194114E-006
     -5.95     -1.75    0.223017E-006
     -5.95     -1.70    0.255334E-006
     -5.95     -1.65    0.291309E-006
     -5.95     -1.60    0.331174E-006
     -5.95     -1.55    0.375150E-006
     -5.95     -1.50    0.423437E-006
     -5.95     -1.45    0.476209E-006
     -5.95     -1.40    0.533609E-006
     -5.95     -1.35    0.595744E-006
     -5.95     -1.30    0.662676E-006
     -5.95     -1.25    0.734421E-006
     -5.95     -1.20    0.810937E-006
     -5.95     -1.15    0.892128E-006
     -5.95     -1.10    0.977830E-006
     -5.95     -1.05    0.106782E-005
     -5.95     -1.00    0.116179E-005
     -5.95     -0.95    0.125937E-005
     -5.95     -0.90    0.136014E-005
     -5.95     -0.85    0.146357E-005
     -5.95     -0.80    0.156910E-005
     -5.95     -0.75    0.167607E-005
     -5.95     -0.70    0.178379E-005
     -5.95     -0.65    0.189151E-005
     -5.95     -0.60    0.199842E-005
     -5.95     -0.55    0.210370E-005
     -5.95     -0.50    0.220648E-005
     -5.95     -0.45    0.230589E-005
     -5.95     -0.40    0.240104E-005
     -5.95     -0.35    0.249106E-005
     -5.95     -0.30    0.257511E-005
     -5.95     -0.25    0.265236E-005
     -5.95     -0.20    0.272205E-005
     -5.95     -0.15    0.278346E-005
     -5.95     -0.10    0.283594E-005
     -5.95     -0.05    0.287894E-005
     -5.95      0.00    0.291198E-005
     -5.95      0.05    0.293470E-005
     -5.95      0.10    0.294681E-005
     -5.95      0.15    0.294816E-005
     -5.95      0.20    0.293870E-005
     -5.95      0.25    0.291851E-005
     -5.95      0.30    0.288776E-005
     -5.95      0.35    0.284676E-005
     -5.95      0.40    0.279591E-005
     -5.95      0.45    0.273571E-005
     -5.95      0.50    0.266677E-005
     -5.95      0.55    0.258976E-005
     -5.95      0.60    0.250544E-005
     -5.95      0.65    0.241464E-005
     -5.95      0.70    0.231822E-005
     -5.95      0.75    0.221708E-005
     -5.95      0.80    0.211216E-005
     -5.95      0.85    0.200438E-005
     -5.95      0.90    0.189467E-005
     -5.95      0.95    0.178395E-005
     -5.95      1.00    0.167307E-005
     -5.95      1.05    0.156289E-005
     -5.95      1.10    0.145418E-005
     -5.95      1.15    0.134767E-005
     -5.95      1.20    0.124399E-005
     -5.95      1.25    0.114372E-005
     -5.95      1.30    0.104737E-005
     -5.95      1.35    0.955350E-006
     -5.95      1.40    0.867990E-006
     -5.95      1.45    0.785545E-006
     -5.95      1.50    0.708191E-006
     -5.95      1.55    0.636028E-006
     -5.95      1.60    0.569088E-006
     -5.95      1.65    0.507337E-006
     -5.95      1.70    0.450684E-006
     -5.95      1.75    0.398988E-006
     -5.95      1.80    0.352065E-006
     -5.95      1.85    0.309696E-006
     -5.95      1.90    0.271633E-006
     -5.95      1.95    0.237607E-006
     -5.95      2.00    0.207337E-006
     -5.95      2.05    0.180532E-006
     -5.95      2.10    0.156901E-006
     -5.95      2.15    0.136154E-006
     -5.95      2.20    0.118010E-006
     -5.95      2.25    0.102201E-006
     -5.95      2.30    0.884682E-007
     -5.95      2.35    0.765737E-007
     -5.95      2.40    0.662947E-007
     -5.95      2.45    0.574278E-007
     -5.95      2.50    0.497884E-007
     -5.95      2.55    0.432107E-007
     -5.95      2.60    0.375472E-007
     -5.95      2.65    0.326678E-007
     -5.95      2.70    0.284589E-007
     -5.95      2.75    0.248222E-007
     -5.95      2.80    0.216728E-007
     -5.95      2.85    0.189385E-007
     -5.95      2.90    0.165580E-007
     -5.95      2.95    0.144797E-007
     -5.95      3.00    0.126601E-007
     -5.95      3.05    0.110631E-007
     -5.95      3.10    0.965830E-008
     -5.95      3.15    0.842053E-008
     -5.95      3.20    0.732864E-008
     -5.95      3.25    0.636491E-008
     -5.95      3.30    0.551434E-008
     -5.95      3.35    0.476417E-008
     -5.95      3.40    0.410341E-008
     -5.95      3.45    0.352249E-008
     -5.95      3.50    0.301297E-008
     -5.95      3.55    0.256736E-008
     -5.95      3.60    0.217893E-008
     -5.95      3.65    0.184157E-008
     -5.95      3.70    0.154974E-008
     -5.95      3.75    0.129836E-008
     -5.95      3.80    0.108281E-008
     -5.95      3.85    0.898848E-009
     -5.95      3.90    0.742603E-009
     -5.95      3.95    0.610566E-009
     -5.95      4.00    0.499557E-009
     -5.95      4.05    0.406714E-009
     -5.95      4.10    0.329477E-009
     -5.95      4.15    0.265566E-009
     -5.95      4.20    0.212969E-009
     -5.95      4.25    0.169918E-009
     -5.95      4.30    0.134876E-009
     -5.95      4.35    0.106509E-009
     -5.95      4.40    0.836731E-010
     -5.95      4.45    0.653921E-010
     -5.95      4.50    0.508389E-010
     -5.95      4.55    0.393180E-010
     -5.95      4.60    0.302486E-010
     -5.95      4.65    0.231490E-010
     -5.95      4.70    0.176224E-010
     -5.95      4.75    0.133444E-010
     -5.95      4.80    0.100515E-010
     -5.95      4.85    0.753108E-011
     -5.95      4.90    0.561271E-011
     -5.95      4.95    0.416077E-011
     -5.95      5.00    0.306802E-011
     -5.95      5.05    0.225021E-011
     -5.95      5.10    0.164160E-011
     -5.95      5.15    0.119122E-011
     -5.95      5.20    0.859803E-012
     -5.95      5.25    0.617292E-012
     -5.95      5.30    0.440835E-012
     -5.95      5.35    0.313159E-012
     -5.95      5.40    0.221296E-012
     -5.95      5.45    0.155571E-012
     -5.95      5.50    0.108807E-012
     -5.95      5.55    0.757177E-013
     -5.95      5.60    0.524325E-013
     -5.95      5.65    0.361339E-013
     -5.95      5.70    0.247849E-013
     -5.95      5.75    0.169217E-013
     -5.95      5.80    0.114989E-013
     -5.95      5.85    0.777485E-014
     -5.95      5.90    0.522669E-014
     -5.95      5.95    0.348826E-014
     -5.95      6.00    0.230486E-014
     -5.95      6.05    0.150060E-014
     -5.95      6.10    0.954895E-015
     -5.95      6.15    0.585803E-015
     -5.95      6.20    0.338154E-015
     -5.95      6.25    0.175301E-015
     -5.95      6.30    0.734166E-016
     -5.95      6.35    0.176965E-016
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.847037E-019
     -5.90     -6.30    0.354346E-018
     -5.90     -6.25    0.858323E-018
     -5.90     -6.20    0.169097E-017
     -5.90     -6.15    0.301378E-017
     -5.90     -6.10    0.509285E-017
     -5.90     -6.05    0.835816E-017
     -5.90     -6.00    0.134959E-016
     -5.90     -5.95    0.215899E-016
     -5.90     -5.90    0.343375E-016
     -5.90     -5.85    0.543762E-016
     -5.90     -5.80    0.857750E-016
     -5.90     -5.75    0.134770E-015
     -5.90     -5.70    0.210856E-015
     -5.90     -5.65    0.328406E-015
     -5.90     -5.60    0.509036E-015
     -5.90     -5.55    0.785073E-015
     -5.90     -5.50    0.120457E-014
     -5.90     -5.45    0.183855E-014
     -5.90     -5.40    0.279133E-014
     -5.90     -5.35    0.421531E-014
     -5.90     -5.30    0.633174E-014
     -5.90     -5.25    0.946001E-014
     -5.90     -5.20    0.140585E-013
     -5.90     -5.15    0.207810E-013
     -5.90     -5.10    0.305550E-013
     -5.90     -5.05    0.446882E-013
     -5.90     -5.00    0.650138E-013
     -5.90     -4.95    0.940866E-013
     -5.90     -4.90    0.135446E-012
     -5.90     -4.85    0.193970E-012
     -5.90     -4.80    0.276335E-012
     -5.90     -4.75    0.391638E-012
     -5.90     -4.70    0.552193E-012
     -5.90     -4.65    0.774581E-012
     -5.90     -4.60    0.108100E-011
     -5.90     -4.55    0.150100E-011
     -5.90     -4.50    0.207370E-011
     -5.90     -4.45    0.285064E-011
     -5.90     -4.40    0.389927E-011
     -5.90     -4.35    0.530751E-011
     -5.90     -4.30    0.718928E-011
     -5.90     -4.25    0.969147E-011
     -5.90     -4.20    0.130025E-010
     -5.90     -4.15    0.173630E-010
     -5.90     -4.10    0.230786E-010
     -5.90     -4.05    0.305360E-010
     -5.90     -4.00    0.402220E-010
     -5.90     -3.95    0.527472E-010
     -5.90     -3.90    0.688736E-010
     -5.90     -3.85    0.895496E-010
     -5.90     -3.80    0.115950E-009
     -5.90     -3.75    0.149526E-009
     -5.90     -3.70    0.192063E-009
     -5.90     -3.65    0.245752E-009
     -5.90     -3.60    0.313272E-009
     -5.90     -3.55    0.397895E-009
     -5.90     -3.50    0.503596E-009
     -5.90     -3.45    0.635203E-009
     -5.90     -3.40    0.798562E-009
     -5.90     -3.35    0.100073E-008
     -5.90     -3.30    0.125022E-008
     -5.90     -3.25    0.155727E-008
     -5.90     -3.20    0.193414E-008
     -5.90     -3.15    0.239554E-008
     -5.90     -3.10    0.295902E-008
     -5.90     -3.05    0.364548E-008
     -5.90     -3.00    0.447975E-008
     -5.90     -2.95    0.549123E-008
     -5.90     -2.90    0.671467E-008
     -5.90     -2.85    0.819094E-008
     -5.90     -2.80    0.996797E-008
     -5.90     -2.75    0.121018E-007
     -5.90     -2.70    0.146575E-007
     -5.90     -2.65    0.177107E-007
     -5.90     -2.60    0.213484E-007
     -5.90     -2.55    0.256706E-007
     -5.90     -2.50    0.307914E-007
     -5.90     -2.45    0.368405E-007
     -5.90     -2.40    0.439641E-007
     -5.90     -2.35    0.523266E-007
     -5.90     -2.30    0.621114E-007
     -5.90     -2.25    0.735214E-007
     -5.90     -2.20    0.867804E-007
     -5.90     -2.15    0.102133E-006
     -5.90     -2.10    0.119843E-006
     -5.90     -2.05    0.140196E-006
     -5.90     -2.00    0.163497E-006
     -5.90     -1.95    0.190065E-006
     -5.90     -1.90    0.220237E-006
     -5.90     -1.85    0.254361E-006
     -5.90     -1.80    0.292792E-006
     -5.90     -1.75    0.335890E-006
     -5.90     -1.70    0.384012E-006
     -5.90     -1.65    0.437508E-006
     -5.90     -1.60    0.496713E-006
     -5.90     -1.55    0.561940E-006
     -5.90     -1.50    0.633473E-006
     -5.90     -1.45    0.711558E-006
     -5.90     -1.40    0.796395E-006
     -5.90     -1.35    0.888128E-006
     -5.90     -1.30    0.986839E-006
     -5.90     -1.25    0.109254E-005
     -5.90     -1.20    0.120516E-005
     -5.90     -1.15    0.132454E-005
     -5.90     -1.10    0.145044E-005
     -5.90     -1.05    0.158251E-005
     -5.90     -1.00    0.172032E-005
     -5.90     -0.95    0.186331E-005
     -5.90     -0.90    0.201085E-005
     -5.90     -0.85    0.216217E-005
     -5.90     -0.80    0.231644E-005
     -5.90     -0.75    0.247273E-005
     -5.90     -0.70    0.263000E-005
     -5.90     -0.65    0.278717E-005
     -5.90     -0.60    0.294307E-005
     -5.90     -0.55    0.309650E-005
     -5.90     -0.50    0.324622E-005
     -5.90     -0.45    0.339094E-005
     -5.90     -0.40    0.352940E-005
     -5.90     -0.35    0.366035E-005
     -5.90     -0.30    0.378256E-005
     -5.90     -0.25    0.389484E-005
     -5.90     -0.20    0.399609E-005
     -5.90     -0.15    0.408528E-005
     -5.90     -0.10    0.416149E-005
     -5.90     -0.05    0.422391E-005
     -5.90      0.00    0.427185E-005
     -5.90      0.05    0.430479E-005
     -5.90      0.10    0.432234E-005
     -5.90      0.15    0.432426E-005
     -5.90      0.20    0.431050E-005
     -5.90      0.25    0.428115E-005
     -5.90      0.30    0.423649E-005
     -5.90      0.35    0.417692E-005
     -5.90      0.40    0.410305E-005
     -5.90      0.45    0.401559E-005
     -5.90      0.50    0.391540E-005
     -5.90      0.55    0.380348E-005
     -5.90      0.60    0.368091E-005
     -5.90      0.65    0.354888E-005
     -5.90      0.70    0.340863E-005
     -5.90      0.75    0.326147E-005
     -5.90      0.80    0.310873E-005
     -5.90      0.85    0.295177E-005
     -5.90      0.90    0.279193E-005
     -5.90      0.95    0.263051E-005
     -5.90      1.00    0.246879E-005
     -5.90      1.05    0.230799E-005
     -5.90      1.10    0.214922E-005
     -5.90      1.15    0.199356E-005
     -5.90      1.20    0.184193E-005
     -5.90      1.25    0.169518E-005
     -5.90      1.30    0.155405E-005
     -5.90      1.35    0.141913E-005
     -5.90      1.40    0.129094E-005
     -5.90      1.45    0.116984E-005
     -5.90      1.50    0.105610E-005
     -5.90      1.55    0.949883E-006
     -5.90      1.60    0.851237E-006
     -5.90      1.65    0.760127E-006
     -5.90      1.70    0.676432E-006
     -5.90      1.75    0.599955E-006
     -5.90      1.80    0.530439E-006
     -5.90      1.85    0.467572E-006
     -5.90      1.90    0.411001E-006
     -5.90      1.95    0.360342E-006
     -5.90      2.00    0.315190E-006
     -5.90      2.05    0.275127E-006
     -5.90      2.10    0.239731E-006
     -5.90      2.15    0.208586E-006
     -5.90      2.20    0.181283E-006
     -5.90      2.25    0.157431E-006
     -5.90      2.30    0.136656E-006
     -5.90      2.35    0.118610E-006
     -5.90      2.40    0.102967E-006
     -5.90      2.45    0.894308E-007
     -5.90      2.50    0.777301E-007
     -5.90      2.55    0.676215E-007
     -5.90      2.60    0.588880E-007
     -5.90      2.65    0.513379E-007
     -5.90      2.70    0.448034E-007
     -5.90      2.75    0.391384E-007
     -5.90      2.80    0.342174E-007
     -5.90      2.85    0.299325E-007
     -5.90      2.90    0.261922E-007
     -5.90      2.95    0.229190E-007
     -5.90      3.00    0.200476E-007
     -5.90      3.05    0.175232E-007
     -5.90      3.10    0.152998E-007
     -5.90      3.15    0.133387E-007
     -5.90      3.20    0.116076E-007
     -5.90      3.25    0.100791E-007
     -5.90      3.30    0.872980E-008
     -5.90      3.35    0.753981E-008
     -5.90      3.40    0.649182E-008
     -5.90      3.45    0.557074E-008
     -5.90      3.50    0.476318E-008
     -5.90      3.55    0.405723E-008
     -5.90      3.60    0.344216E-008
     -5.90      3.65    0.290824E-008
     -5.90      3.70    0.244659E-008
     -5.90      3.75    0.204915E-008
     -5.90      3.80    0.170849E-008
     -5.90      3.85    0.141789E-008
     -5.90      3.90    0.117117E-008
     -5.90      3.95    0.962756E-009
     -5.90      4.00    0.787591E-009
     -5.90      4.05    0.641136E-009
     -5.90      4.10    0.519327E-009
     -5.90      4.15    0.418558E-009
     -5.90      4.20    0.335642E-009
     -5.90      4.25    0.267786E-009
     -5.90      4.30    0.212558E-009
     -5.90      4.35    0.167855E-009
     -5.90      4.40    0.131870E-009
     -5.90      4.45    0.103064E-009
     -5.90      4.50    0.801320E-010
     -5.90      4.55    0.619777E-010
     -5.90      4.60    0.476857E-010
     -5.90      4.65    0.364971E-010
     -5.90      4.70    0.277869E-010
     -5.90      4.75    0.210440E-010
     -5.90      4.80    0.158532E-010
     -5.90      4.85    0.118796E-010
     -5.90      4.90    0.885485E-011
     -5.90      4.95    0.656519E-011
     -5.90      5.00    0.484171E-011
     -5.90      5.05    0.355168E-011
     -5.90      5.10    0.259149E-011
     -5.90      5.15    0.188082E-011
     -5.90      5.20    0.135777E-011
     -5.90      5.25    0.974971E-012
     -5.90      5.30    0.696387E-012
     -5.90      5.35    0.494782E-012
     -5.90      5.40    0.349702E-012
     -5.90      5.45    0.245880E-012
     -5.90      5.50    0.171997E-012
     -5.90      5.55    0.119710E-012
     -5.90      5.60    0.829071E-013
     -5.90      5.65    0.571419E-013
     -5.90      5.70    0.391977E-013
     -5.90      5.75    0.267626E-013
     -5.90      5.80    0.181855E-013
     -5.90      5.85    0.122944E-013
     -5.90      5.90    0.826316E-014
     -5.90      5.95    0.551291E-014
     -5.90      6.00    0.364096E-014
     -5.90      6.05    0.236909E-014
     -5.90      6.10    0.150653E-014
     -5.90      6.15    0.923528E-015
     -5.90      6.20    0.532706E-015
     -5.90      6.25    0.275967E-015
     -5.90      6.30    0.115511E-015
     -5.90      6.35    0.278326E-016
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.134623E-018
     -5.85     -6.30    0.563410E-018
     -5.85     -6.25    0.136558E-017
     -5.85     -6.20    0.269231E-017
     -5.85     -6.15    0.480218E-017
     -5.85     -6.10    0.812080E-017
     -5.85     -6.05    0.133355E-016
     -5.85     -6.00    0.215424E-016
     -5.85     -5.95    0.344723E-016
     -5.85     -5.90    0.548346E-016
     -5.85     -5.85    0.868385E-016
     -5.85     -5.80    0.136976E-015
     -5.85     -5.75    0.215196E-015
     -5.85     -5.70    0.336642E-015
     -5.85     -5.65    0.524233E-015
     -5.85     -5.60    0.812436E-015
     -5.85     -5.55    0.125278E-014
     -5.85     -5.50    0.192186E-014
     -5.85     -5.45    0.293283E-014
     -5.85     -5.40    0.445192E-014
     -5.85     -5.35    0.672183E-014
     -5.85     -5.30    0.100949E-013
     -5.85     -5.25    0.150797E-013
     -5.85     -5.20    0.224058E-013
     -5.85     -5.15    0.331137E-013
     -5.85     -5.10    0.486792E-013
     -5.85     -5.05    0.711823E-013
     -5.85     -5.00    0.103539E-012
     -5.85     -4.95    0.149810E-012
     -5.85     -4.90    0.215623E-012
     -5.85     -4.85    0.308728E-012
     -5.85     -4.80    0.439736E-012
     -5.85     -4.75    0.623093E-012
     -5.85     -4.70    0.878354E-012
     -5.85     -4.65    0.123184E-011
     -5.85     -4.60    0.171878E-011
     -5.85     -4.55    0.238607E-011
     -5.85     -4.50    0.329574E-011
     -5.85     -4.45    0.452950E-011
     -5.85     -4.40    0.619428E-011
     -5.85     -4.35    0.842935E-011
     -5.85     -4.30    0.114151E-010
     -5.85     -4.25    0.153840E-010
     -5.85     -4.20    0.206343E-010
     -5.85     -4.15    0.275462E-010
     -5.85     -4.10    0.366028E-010
     -5.85     -4.05    0.484146E-010
     -5.85     -4.00    0.637497E-010
     -5.85     -3.95    0.835703E-010
     -5.85     -3.90    0.109077E-009
     -5.85     -3.85    0.141761E-009
     -5.85     -3.80    0.183469E-009
     -5.85     -3.75    0.236477E-009
     -5.85     -3.70    0.303583E-009
     -5.85     -3.65    0.388216E-009
     -5.85     -3.60    0.494560E-009
     -5.85     -3.55    0.627713E-009
     -5.85     -3.50    0.793863E-009
     -5.85     -3.45    0.100050E-008
     -5.85     -3.40    0.125669E-008
     -5.85     -3.35    0.157334E-008
     -5.85     -3.30    0.196356E-008
     -5.85     -3.25    0.244309E-008
     -5.85     -3.20    0.303075E-008
     -5.85     -3.15    0.374903E-008
     -5.85     -3.10    0.462468E-008
     -5.85     -3.05    0.568949E-008
     -5.85     -3.00    0.698111E-008
     -5.85     -2.95    0.854403E-008
     -5.85     -2.90    0.104306E-007
     -5.85     -2.85    0.127023E-007
     -5.85     -2.80    0.154309E-007
     -5.85     -2.75    0.187003E-007
     -5.85     -2.70    0.226076E-007
     -5.85     -2.65    0.272652E-007
     -5.85     -2.60    0.328021E-007
     -5.85     -2.55    0.393663E-007
     -5.85     -2.50    0.471262E-007
     -5.85     -2.45    0.562727E-007
     -5.85     -2.40    0.670208E-007
     -5.85     -2.35    0.796113E-007
     -5.85     -2.30    0.943123E-007
     -5.85     -2.25    0.111420E-006
     -5.85     -2.20    0.131260E-006
     -5.85     -2.15    0.154187E-006
     -5.85     -2.10    0.180585E-006
     -5.85     -2.05    0.210866E-006
     -5.85     -2.00    0.245468E-006
     -5.85     -1.95    0.284853E-006
     -5.85     -1.90    0.329505E-006
     -5.85     -1.85    0.379920E-006
     -5.85     -1.80    0.436608E-006
     -5.85     -1.75    0.500079E-006
     -5.85     -1.70    0.570843E-006
     -5.85     -1.65    0.649393E-006
     -5.85     -1.60    0.736202E-006
     -5.85     -1.55    0.831710E-006
     -5.85     -1.50    0.936311E-006
     -5.85     -1.45    0.105035E-005
     -5.85     -1.40    0.117409E-005
     -5.85     -1.35    0.130773E-005
     -5.85     -1.30    0.145136E-005
     -5.85     -1.25    0.160499E-005
     -5.85     -1.20    0.176850E-005
     -5.85     -1.15    0.194165E-005
     -5.85     -1.10    0.212407E-005
     -5.85     -1.05    0.231525E-005
     -5.85     -1.00    0.251454E-005
     -5.85     -0.95    0.272114E-005
     -5.85     -0.90    0.293412E-005
     -5.85     -0.85    0.315239E-005
     -5.85     -0.80    0.337473E-005
     -5.85     -0.75    0.359980E-005
     -5.85     -0.70    0.382614E-005
     -5.85     -0.65    0.405217E-005
     -5.85     -0.60    0.427624E-005
     -5.85     -0.55    0.449661E-005
     -5.85     -0.50    0.471152E-005
     -5.85     -0.45    0.491916E-005
     -5.85     -0.40    0.511772E-005
     -5.85     -0.35    0.530541E-005
     -5.85     -0.30    0.548049E-005
     -5.85     -0.25    0.564129E-005
     -5.85     -0.20    0.578624E-005
     -5.85     -0.15    0.591388E-005
     -5.85     -0.10    0.602291E-005
     -5.85     -0.05    0.611218E-005
     -5.85      0.00    0.618073E-005
     -5.85      0.05    0.622780E-005
     -5.85      0.10    0.625285E-005
     -5.85      0.15    0.625556E-005
     -5.85      0.20    0.623584E-005
     -5.85      0.25    0.619382E-005
     -5.85      0.30    0.612989E-005
     -5.85      0.35    0.604465E-005
     -5.85      0.40    0.593892E-005
     -5.85      0.45    0.581374E-005
     -5.85      0.50    0.567032E-005
     -5.85      0.55    0.551006E-005
     -5.85      0.60    0.533451E-005
     -5.85      0.65    0.514534E-005
     -5.85      0.70    0.494432E-005
     -5.85      0.75    0.473332E-005
     -5.85      0.80    0.451422E-005
     -5.85      0.85    0.428895E-005
     -5.85      0.90    0.405942E-005
     -5.85      0.95    0.382749E-005
     -5.85      1.00    0.359499E-005
     -5.85      1.05    0.336365E-005
     -5.85      1.10    0.313508E-005
     -5.85      1.15    0.291079E-005
     -5.85      1.20    0.269215E-005
     -5.85      1.25    0.248038E-005
     -5.85      1.30    0.227651E-005
     -5.85      1.35    0.208145E-005
     -5.85      1.40    0.189591E-005
     -5.85      1.45    0.172046E-005
     -5.85      1.50    0.155549E-005
     -5.85      1.55    0.140124E-005
     -5.85      1.60    0.125781E-005
     -5.85      1.65    0.112516E-005
     -5.85      1.70    0.100313E-005
     -5.85      1.75    0.891467E-006
     -5.85      1.80    0.789804E-006
     -5.85      1.85    0.697712E-006
     -5.85      1.90    0.614696E-006
     -5.85      1.95    0.540215E-006
     -5.85      2.00    0.473698E-006
     -5.85      2.05    0.414552E-006
     -5.85      2.10    0.362179E-006
     -5.85      2.15    0.315984E-006
     -5.85      2.20    0.275384E-006
     -5.85      2.25    0.239820E-006
     -5.85      2.30    0.208756E-006
     -5.85      2.35    0.181691E-006
     -5.85      2.40    0.158158E-006
     -5.85      2.45    0.137728E-006
     -5.85      2.50    0.120008E-006
     -5.85      2.55    0.104648E-006
     -5.85      2.60    0.913306E-007
     -5.85      2.65    0.797786E-007
     -5.85      2.70    0.697465E-007
     -5.85      2.75    0.610212E-007
     -5.85      2.80    0.534182E-007
     -5.85      2.85    0.467791E-007
     -5.85      2.90    0.409688E-007
     -5.85      2.95    0.358724E-007
     -5.85      3.00    0.313928E-007
     -5.85      3.05    0.274481E-007
     -5.85      3.10    0.239691E-007
     -5.85      3.15    0.208977E-007
     -5.85      3.20    0.181845E-007
     -5.85      3.25    0.157876E-007
     -5.85      3.30    0.136714E-007
     -5.85      3.35    0.118049E-007
     -5.85      3.40    0.101614E-007
     -5.85      3.45    0.871711E-008
     -5.85      3.50    0.745126E-008
     -5.85      3.55    0.634508E-008
     -5.85      3.60    0.538167E-008
     -5.85      3.65    0.454571E-008
     -5.85      3.70    0.382321E-008
     -5.85      3.75    0.320143E-008
     -5.85      3.80    0.266870E-008
     -5.85      3.85    0.221440E-008
     -5.85      3.90    0.182883E-008
     -5.85      3.95    0.150321E-008
     -5.85      4.00    0.122961E-008
     -5.85      4.05    0.100090E-008
     -5.85      4.10    0.810718E-009
     -5.85      4.15    0.653403E-009
     -5.85      4.20    0.523973E-009
     -5.85      4.25    0.418059E-009
     -5.85      4.30    0.331860E-009
     -5.85      4.35    0.262087E-009
     -5.85      4.40    0.205922E-009
     -5.85      4.45    0.160958E-009
     -5.85      4.50    0.125161E-009
     -5.85      4.55    0.968191E-010
     -5.85      4.60    0.745046E-010
     -5.85      4.65    0.570333E-010
     -5.85      4.70    0.434300E-010
     -5.85      4.75    0.328973E-010
     -5.85      4.80    0.247878E-010
     -5.85      4.85    0.185786E-010
     -5.85      4.90    0.138511E-010
     -5.85      4.95    0.102718E-010
     -5.85      5.00    0.757699E-011
     -5.85      5.05    0.555944E-011
     -5.85      5.10    0.405741E-011
     -5.85      5.15    0.294543E-011
     -5.85      5.20    0.212683E-011
     -5.85      5.25    0.152758E-011
     -5.85      5.30    0.109136E-011
     -5.85      5.35    0.775603E-012
     -5.85      5.40    0.548313E-012
     -5.85      5.45    0.385620E-012
     -5.85      5.50    0.269811E-012
     -5.85      5.55    0.187830E-012
     -5.85      5.60    0.130112E-012
     -5.85      5.65    0.896933E-013
     -5.85      5.70    0.615362E-013
     -5.85      5.75    0.420187E-013
     -5.85      5.80    0.285531E-013
     -5.85      5.85    0.193026E-013
     -5.85      5.90    0.129715E-013
     -5.85      5.95    0.865186E-014
     -5.85      6.00    0.571184E-014
     -5.85      6.05    0.371469E-014
     -5.85      6.10    0.236078E-014
     -5.85      6.15    0.144624E-014
     -5.85      6.20    0.833654E-015
     -5.85      6.25    0.431603E-015
     -5.85      6.30    0.180563E-015
     -5.85      6.35    0.434925E-016
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.213220E-018
     -5.80     -6.30    0.892695E-018
     -5.80     -6.25    0.216496E-017
     -5.80     -6.20    0.427127E-017
     -5.80     -6.15    0.762398E-017
     -5.80     -6.10    0.129011E-016
     -5.80     -6.05    0.211969E-016
     -5.80     -6.00    0.342552E-016
     -5.80     -5.95    0.548281E-016
     -5.80     -5.90    0.872222E-016
     -5.80     -5.85    0.138126E-015
     -5.80     -5.80    0.217851E-015
     -5.80     -5.75    0.342196E-015
     -5.80     -5.70    0.535206E-015
     -5.80     -5.65    0.833253E-015
     -5.80     -5.60    0.129103E-014
     -5.80     -5.55    0.199028E-014
     -5.80     -5.50    0.305246E-014
     -5.80     -5.45    0.465698E-014
     -5.80     -5.40    0.706727E-014
     -5.80     -5.35    0.106679E-013
     -5.80     -5.30    0.160170E-013
     -5.80     -5.25    0.239197E-013
     -5.80     -5.20    0.355310E-013
     -5.80     -5.15    0.524975E-013
     -5.80     -5.10    0.771535E-013
     -5.80     -5.05    0.112789E-012
     -5.80     -5.00    0.164012E-012
     -5.80     -4.95    0.237243E-012
     -5.80     -4.90    0.341370E-012
     -5.80     -4.85    0.488634E-012
     -5.80     -4.80    0.695785E-012
     -5.80     -4.75    0.985623E-012
     -5.80     -4.70    0.138900E-011
     -5.80     -4.65    0.194742E-011
     -5.80     -4.60    0.271642E-011
     -5.80     -4.55    0.376987E-011
     -5.80     -4.50    0.520553E-011
     -5.80     -4.45    0.715199E-011
     -5.80     -4.40    0.977753E-011
     -5.80     -4.35    0.133012E-010
     -5.80     -4.30    0.180066E-010
     -5.80     -4.25    0.242590E-010
     -5.80     -4.20    0.325265E-010
     -5.80     -4.15    0.434060E-010
     -5.80     -4.10    0.576547E-010
     -5.80     -4.05    0.762293E-010
     -5.80     -4.00    0.100332E-009
     -5.80     -3.95    0.131468E-009
     -5.80     -3.90    0.171512E-009
     -5.80     -3.85    0.222792E-009
     -5.80     -3.80    0.288186E-009
     -5.80     -3.75    0.371236E-009
     -5.80     -3.70    0.476292E-009
     -5.80     -3.65    0.608672E-009
     -5.80     -3.60    0.774858E-009
     -5.80     -3.55    0.982731E-009
     -5.80     -3.50    0.124184E-008
     -5.80     -3.45    0.156372E-008
     -5.80     -3.40    0.196227E-008
     -5.80     -3.35    0.245423E-008
     -5.80     -3.30    0.305963E-008
     -5.80     -3.25    0.380246E-008
     -5.80     -3.20    0.471133E-008
     -5.80     -3.15    0.582032E-008
     -5.80     -3.10    0.716988E-008
     -5.80     -3.05    0.880792E-008
     -5.80     -3.00    0.107910E-007
     -5.80     -2.95    0.131858E-007
     -5.80     -2.90    0.160704E-007
     -5.80     -2.85    0.195365E-007
     -5.80     -2.80    0.236907E-007
     -5.80     -2.75    0.286571E-007
     -5.80     -2.70    0.345791E-007
     -5.80     -2.65    0.416220E-007
     -5.80     -2.60    0.499756E-007
     -5.80     -2.55    0.598563E-007
     -5.80     -2.50    0.715102E-007
     -5.80     -2.45    0.852151E-007
     -5.80     -2.40    0.101284E-006
     -5.80     -2.35    0.120064E-006
     -5.80     -2.30    0.141945E-006
     -5.80     -2.25    0.167353E-006
     -5.80     -2.20    0.196757E-006
     -5.80     -2.15    0.230665E-006
     -5.80     -2.10    0.269627E-006
     -5.80     -2.05    0.314231E-006
     -5.80     -2.00    0.365103E-006
     -5.80     -1.95    0.422898E-006
     -5.80     -1.90    0.488300E-006
     -5.80     -1.85    0.562014E-006
     -5.80     -1.80    0.644755E-006
     -5.80     -1.75    0.737243E-006
     -5.80     -1.70    0.840188E-006
     -5.80     -1.65    0.954280E-006
     -5.80     -1.60    0.108018E-005
     -5.80     -1.55    0.121848E-005
     -5.80     -1.50    0.136974E-005
     -5.80     -1.45    0.153440E-005
     -5.80     -1.40    0.171285E-005
     -5.80     -1.35    0.190531E-005
     -5.80     -1.30    0.211191E-005
     -5.80     -1.25    0.233262E-005
     -5.80     -1.20    0.256724E-005
     -5.80     -1.15    0.281542E-005
     -5.80     -1.10    0.307659E-005
     -5.80     -1.05    0.335001E-005
     -5.80     -1.00    0.363475E-005
     -5.80     -0.95    0.392964E-005
     -5.80     -0.90    0.423335E-005
     -5.80     -0.85    0.454433E-005
     -5.80     -0.80    0.486084E-005
     -5.80     -0.75    0.518097E-005
     -5.80     -0.70    0.550265E-005
     -5.80     -0.65    0.582365E-005
     -5.80     -0.60    0.614165E-005
     -5.80     -0.55    0.645420E-005
     -5.80     -0.50    0.675880E-005
     -5.80     -0.45    0.705293E-005
     -5.80     -0.40    0.733404E-005
     -5.80     -0.35    0.759963E-005
     -5.80     -0.30    0.784726E-005
     -5.80     -0.25    0.807460E-005
     -5.80     -0.20    0.827944E-005
     -5.80     -0.15    0.845976E-005
     -5.80     -0.10    0.861373E-005
     -5.80     -0.05    0.873976E-005
     -5.80      0.00    0.883651E-005
     -5.80      0.05    0.890293E-005
     -5.80      0.10    0.893824E-005
     -5.80      0.15    0.894202E-005
     -5.80      0.20    0.891412E-005
     -5.80      0.25    0.885476E-005
     -5.80      0.30    0.876446E-005
     -5.80      0.35    0.864406E-005
     -5.80      0.40    0.849472E-005
     -5.80      0.45    0.831786E-005
     -5.80      0.50    0.811520E-005
     -5.80      0.55    0.788869E-005
     -5.80      0.60    0.764048E-005
     -5.80      0.65    0.737292E-005
     -5.80      0.70    0.708850E-005
     -5.80      0.75    0.678980E-005
     -5.80      0.80    0.647950E-005
     -5.80      0.85    0.616027E-005
     -5.80      0.90    0.583481E-005
     -5.80      0.95    0.550575E-005
     -5.80      1.00    0.517565E-005
     -5.80      1.05    0.484694E-005
     -5.80      1.10    0.452193E-005
     -5.80      1.15    0.420275E-005
     -5.80      1.20    0.389133E-005
     -5.80      1.25    0.358940E-005
     -5.80      1.30    0.329847E-005
     -5.80      1.35    0.301981E-005
     -5.80      1.40    0.275447E-005
     -5.80      1.45    0.250326E-005
     -5.80      1.50    0.226677E-005
     -5.80      1.55    0.204537E-005
     -5.80      1.60    0.183922E-005
     -5.80      1.65    0.164830E-005
     -5.80      1.70    0.147240E-005
     -5.80      1.75    0.131117E-005
     -5.80      1.80    0.116415E-005
     -5.80      1.85    0.103072E-005
     -5.80      1.90    0.910223E-006
     -5.80      1.95    0.801896E-006
     -5.80      2.00    0.704946E-006
     -5.80      2.05    0.618547E-006
     -5.80      2.10    0.541860E-006
     -5.80      2.15    0.474048E-006
     -5.80      2.20    0.414293E-006
     -5.80      2.25    0.361802E-006
     -5.80      2.30    0.315819E-006
     -5.80      2.35    0.275633E-006
     -5.80      2.40    0.240579E-006
     -5.80      2.45    0.210045E-006
     -5.80      2.50    0.183474E-006
     -5.80      2.55    0.160361E-006
     -5.80      2.60    0.140253E-006
     -5.80      2.65    0.122751E-006
     -5.80      2.70    0.107501E-006
     -5.80      2.75    0.941954E-007
     -5.80      2.80    0.825656E-007
     -5.80      2.85    0.723818E-007
     -5.80      2.90    0.634467E-007
     -5.80      2.95    0.555918E-007
     -5.80      3.00    0.486743E-007
     -5.80      3.05    0.425728E-007
     -5.80      3.10    0.371848E-007
     -5.80      3.15    0.324231E-007
     -5.80      3.20    0.282137E-007
     -5.80      3.25    0.244934E-007
     -5.80      3.30    0.212076E-007
     -5.80      3.35    0.183092E-007
     -5.80      3.40    0.157571E-007
     -5.80      3.45    0.135147E-007
     -5.80      3.50    0.115497E-007
     -5.80      3.55    0.983304E-008
     -5.80      3.60    0.833838E-008
     -5.80      3.65    0.704183E-008
     -5.80      3.70    0.592163E-008
     -5.80      3.75    0.495786E-008
     -5.80      3.80    0.413237E-008
     -5.80      3.85    0.342858E-008
     -5.80      3.90    0.283142E-008
     -5.80      3.95    0.232720E-008
     -5.80      4.00    0.190360E-008
     -5.80      4.05    0.154954E-008
     -5.80      4.10    0.125515E-008
     -5.80      4.15    0.101166E-008
     -5.80      4.20    0.811333E-009
     -5.80      4.25    0.647402E-009
     -5.80      4.30    0.513979E-009
     -5.80      4.35    0.405976E-009
     -5.80      4.40    0.319027E-009
     -5.80      4.45    0.249412E-009
     -5.80      4.50    0.193980E-009
     -5.80      4.55    0.150086E-009
     -5.80      4.60    0.115521E-009
     -5.80      4.65    0.884521E-010
     -5.80      4.70    0.673714E-010
     -5.80      4.75    0.510456E-010
     -5.80      4.80    0.384724E-010
     -5.80      4.85    0.288432E-010
     -5.80      4.90    0.215098E-010
     -5.80      4.95    0.159559E-010
     -5.80      5.00    0.117733E-010
     -5.80      5.05    0.864090E-011
     -5.80      5.10    0.630821E-011
     -5.80      5.15    0.458076E-011
     -5.80      5.20    0.330867E-011
     -5.80      5.25    0.237716E-011
     -5.80      5.30    0.169886E-011
     -5.80      5.35    0.120770E-011
     -5.80      5.40    0.854048E-012
     -5.80      5.45    0.600820E-012
     -5.80      5.50    0.420507E-012
     -5.80      5.55    0.292822E-012
     -5.80      5.60    0.202896E-012
     -5.80      5.65    0.139901E-012
     -5.80      5.70    0.960028E-013
     -5.80      5.75    0.655640E-013
     -5.80      5.80    0.445572E-013
     -5.80      5.85    0.301222E-013
     -5.80      5.90    0.202405E-013
     -5.80      5.95    0.134975E-013
     -5.80      6.00    0.890803E-014
     -5.80      6.05    0.579079E-014
     -5.80      6.10    0.367823E-014
     -5.80      6.15    0.225198E-014
     -5.80      6.20    0.129731E-014
     -5.80      6.25    0.671266E-015
     -5.80      6.30    0.280698E-015
     -5.80      6.35    0.675912E-016
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.336455E-018
     -5.75     -6.30    0.140917E-017
     -5.75     -6.25    0.341939E-017
     -5.75     -6.20    0.675061E-017
     -5.75     -6.15    0.120577E-016
     -5.75     -6.10    0.204164E-016
     -5.75     -6.05    0.335616E-016
     -5.75     -6.00    0.542561E-016
     -5.75     -5.95    0.868580E-016
     -5.75     -5.90    0.138184E-015
     -5.75     -5.85    0.218815E-015
     -5.75     -5.80    0.345063E-015
     -5.75     -5.75    0.541903E-015
     -5.75     -5.70    0.847340E-015
     -5.75     -5.65    0.131884E-014
     -5.75     -5.60    0.204280E-014
     -5.75     -5.55    0.314826E-014
     -5.75     -5.50    0.482695E-014
     -5.75     -5.45    0.736190E-014
     -5.75     -5.40    0.111686E-013
     -5.75     -5.35    0.168534E-013
     -5.75     -5.30    0.252958E-013
     -5.75     -5.25    0.377643E-013
     -5.75     -5.20    0.560775E-013
     -5.75     -5.15    0.828276E-013
     -5.75     -5.10    0.121687E-012
     -5.75     -5.05    0.177831E-012
     -5.75     -5.00    0.258504E-012
     -5.75     -4.95    0.373795E-012
     -5.75     -4.90    0.537669E-012
     -5.75     -4.85    0.769341E-012
     -5.75     -4.80    0.109510E-011
     -5.75     -4.75    0.155073E-011
     -5.75     -4.70    0.218458E-011
     -5.75     -4.65    0.306173E-011
     -5.75     -4.60    0.426916E-011
     -5.75     -4.55    0.592257E-011
     -5.75     -4.50    0.817492E-011
     -5.75     -4.45    0.112274E-010
     -5.75     -4.40    0.153430E-010
     -5.75     -4.35    0.208641E-010
     -5.75     -4.30    0.282334E-010
     -5.75     -4.25    0.380210E-010
     -5.75     -4.20    0.509567E-010
     -5.75     -4.15    0.679706E-010
     -5.75     -4.10    0.902419E-010
     -5.75     -4.05    0.119259E-009
     -5.75     -4.00    0.156889E-009
     -5.75     -3.95    0.205470E-009
     -5.75     -3.90    0.267910E-009
     -5.75     -3.85    0.347814E-009
     -5.75     -3.80    0.449633E-009
     -5.75     -3.75    0.578842E-009
     -5.75     -3.70    0.742147E-009
     -5.75     -3.65    0.947739E-009
     -5.75     -3.60    0.120558E-008
     -5.75     -3.55    0.152776E-008
     -5.75     -3.50    0.192890E-008
     -5.75     -3.45    0.242662E-008
     -5.75     -3.40    0.304211E-008
     -5.75     -3.35    0.380080E-008
     -5.75     -3.30    0.473307E-008
     -5.75     -3.25    0.587521E-008
     -5.75     -3.20    0.727036E-008
     -5.75     -3.15    0.896976E-008
     -5.75     -3.10    0.110340E-007
     -5.75     -3.05    0.135348E-007
     -5.75     -3.00    0.165564E-007
     -5.75     -2.95    0.201978E-007
     -5.75     -2.90    0.245749E-007
     -5.75     -2.85    0.298227E-007
     -5.75     -2.80    0.360983E-007
     -5.75     -2.75    0.435839E-007
     -5.75     -2.70    0.524892E-007
     -5.75     -2.65    0.630554E-007
     -5.75     -2.60    0.755585E-007
     -5.75     -2.55    0.903125E-007
     -5.75     -2.50    0.107673E-006
     -5.75     -2.45    0.128041E-006
     -5.75     -2.40    0.151867E-006
     -5.75     -2.35    0.179649E-006
     -5.75     -2.30    0.211944E-006
     -5.75     -2.25    0.249360E-006
     -5.75     -2.20    0.292563E-006
     -5.75     -2.15    0.342278E-006
     -5.75     -2.10    0.399281E-006
     -5.75     -2.05    0.464403E-006
     -5.75     -2.00    0.538523E-006
     -5.75     -1.95    0.622565E-006
     -5.75     -1.90    0.717484E-006
     -5.75     -1.85    0.824265E-006
     -5.75     -1.80    0.943903E-006
     -5.75     -1.75    0.107740E-005
     -5.75     -1.70    0.122572E-005
     -5.75     -1.65    0.138984E-005
     -5.75     -1.60    0.157063E-005
     -5.75     -1.55    0.176894E-005
     -5.75     -1.50    0.198548E-005
     -5.75     -1.45    0.222087E-005
     -5.75     -1.40    0.247558E-005
     -5.75     -1.35    0.274992E-005
     -5.75     -1.30    0.304401E-005
     -5.75     -1.25    0.335778E-005
     -5.75     -1.20    0.369091E-005
     -5.75     -1.15    0.404285E-005
     -5.75     -1.10    0.441278E-005
     -5.75     -1.05    0.479963E-005
     -5.75     -1.00    0.520204E-005
     -5.75     -0.95    0.561837E-005
     -5.75     -0.90    0.604672E-005
     -5.75     -0.85    0.648489E-005
     -5.75     -0.80    0.693044E-005
     -5.75     -0.75    0.738070E-005
     -5.75     -0.70    0.783275E-005
     -5.75     -0.65    0.828349E-005
     -5.75     -0.60    0.872967E-005
     -5.75     -0.55    0.916790E-005
     -5.75     -0.50    0.959471E-005
     -5.75     -0.45    0.100066E-004
     -5.75     -0.40    0.104000E-004
     -5.75     -0.35    0.107715E-004
     -5.75     -0.30    0.111177E-004
     -5.75     -0.25    0.114353E-004
     -5.75     -0.20    0.117215E-004
     -5.75     -0.15    0.119733E-004
     -5.75     -0.10    0.121882E-004
     -5.75     -0.05    0.123640E-004
     -5.75      0.00    0.124990E-004
     -5.75      0.05    0.125916E-004
     -5.75      0.10    0.126408E-004
     -5.75      0.15    0.126460E-004
     -5.75      0.20    0.126071E-004
     -5.75      0.25    0.125242E-004
     -5.75      0.30    0.123982E-004
     -5.75      0.35    0.122301E-004
     -5.75      0.40    0.120217E-004
     -5.75      0.45    0.117747E-004
     -5.75      0.50    0.114917E-004
     -5.75      0.55    0.111753E-004
     -5.75      0.60    0.108284E-004
     -5.75      0.65    0.104544E-004
     -5.75      0.70    0.100566E-004
     -5.75      0.75    0.963864E-005
     -5.75      0.80    0.920419E-005
     -5.75      0.85    0.875699E-005
     -5.75      0.90    0.830075E-005
     -5.75      0.95    0.783916E-005
     -5.75      1.00    0.737575E-005
     -5.75      1.05    0.691394E-005
     -5.75      1.10    0.645694E-005
     -5.75      1.15    0.600772E-005
     -5.75      1.20    0.556902E-005
     -5.75      1.25    0.514326E-005
     -5.75      1.30    0.473257E-005
     -5.75      1.35    0.433877E-005
     -5.75      1.40    0.396336E-005
     -5.75      1.45    0.360750E-005
     -5.75      1.50    0.327205E-005
     -5.75      1.55    0.295757E-005
     -5.75      1.60    0.266434E-005
     -5.75      1.65    0.239234E-005
     -5.75      1.70    0.214135E-005
     -5.75      1.75    0.191092E-005
     -5.75      1.80    0.170040E-005
     -5.75      1.85    0.150900E-005
     -5.75      1.90    0.133579E-005
     -5.75      1.95    0.117976E-005
     -5.75      2.00    0.103981E-005
     -5.75      2.05    0.914789E-006
     -5.75      2.10    0.803551E-006
     -5.75      2.15    0.704932E-006
     -5.75      2.20    0.617792E-006
     -5.75      2.25    0.541025E-006
     -5.75      2.30    0.473574E-006
     -5.75      2.35    0.414442E-006
     -5.75      2.40    0.362694E-006
     -5.75      2.45    0.317470E-006
     -5.75      2.50    0.277981E-006
     -5.75      2.55    0.243514E-006
     -5.75      2.60    0.213427E-006
     -5.75      2.65    0.187149E-006
     -5.75      2.70    0.164177E-006
     -5.75      2.75    0.144071E-006
     -5.75      2.80    0.126446E-006
     -5.75      2.85    0.110969E-006
     -5.75      2.90    0.973571E-007
     -5.75      2.95    0.853644E-007
     -5.75      3.00    0.747828E-007
     -5.75      3.05    0.654347E-007
     -5.75      3.10    0.571688E-007
     -5.75      3.15    0.498564E-007
     -5.75      3.20    0.433872E-007
     -5.75      3.25    0.376663E-007
     -5.75      3.30    0.326119E-007
     -5.75      3.35    0.281526E-007
     -5.75      3.40    0.242258E-007
     -5.75      3.45    0.207756E-007
     -5.75      3.50    0.177527E-007
     -5.75      3.55    0.151121E-007
     -5.75      3.60    0.128135E-007
     -5.75      3.65    0.108200E-007
     -5.75      3.70    0.909797E-008
     -5.75      3.75    0.761674E-008
     -5.75      3.80    0.634827E-008
     -5.75      3.85    0.526699E-008
     -5.75      3.90    0.434964E-008
     -5.75      3.95    0.357516E-008
     -5.75      4.00    0.292457E-008
     -5.75      4.05    0.238081E-008
     -5.75      4.10    0.192869E-008
     -5.75      4.15    0.155473E-008
     -5.75      4.20    0.124705E-008
     -5.75      4.25    0.995250E-009
     -5.75      4.30    0.790289E-009
     -5.75      4.35    0.624354E-009
     -5.75      4.40    0.490745E-009
     -5.75      4.45    0.383750E-009
     -5.75      4.50    0.298539E-009
     -5.75      4.55    0.231048E-009
     -5.75      4.60    0.177886E-009
     -5.75      4.65    0.136244E-009
     -5.75      4.70    0.103805E-009
     -5.75      4.75    0.786746E-010
     -5.75      4.80    0.593151E-010
     -5.75      4.85    0.444837E-010
     -5.75      4.90    0.331848E-010
     -5.75      4.95    0.246248E-010
     -5.75      5.00    0.181760E-010
     -5.75      5.05    0.133448E-010
     -5.75      5.10    0.974567E-011
     -5.75      5.15    0.707942E-011
     -5.75      5.20    0.511528E-011
     -5.75      5.25    0.367646E-011
     -5.75      5.30    0.262836E-011
     -5.75      5.35    0.186915E-011
     -5.75      5.40    0.132228E-011
     -5.75      5.45    0.930551E-012
     -5.75      5.50    0.651510E-012
     -5.75      5.55    0.453834E-012
     -5.75      5.60    0.314562E-012
     -5.75      5.65    0.216962E-012
     -5.75      5.70    0.148921E-012
     -5.75      5.75    0.101725E-012
     -5.75      5.80    0.691425E-013
     -5.75      5.85    0.467456E-013
     -5.75      5.90    0.314095E-013
     -5.75      5.95    0.209425E-013
     -5.75      6.00    0.138178E-013
     -5.75      6.05    0.897904E-014
     -5.75      6.10    0.570063E-014
     -5.75      6.15    0.348828E-014
     -5.75      6.20    0.200839E-014
     -5.75      6.25    0.103866E-014
     -5.75      6.30    0.434140E-015
     -5.75      6.35    0.104510E-015
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.528748E-018
     -5.70     -6.30    0.221534E-017
     -5.70     -6.25    0.537848E-017
     -5.70     -6.20    0.106251E-016
     -5.70     -6.15    0.189906E-016
     -5.70     -6.10    0.321748E-016
     -5.70     -6.05    0.529161E-016
     -5.70     -6.00    0.855732E-016
     -5.70     -5.95    0.137017E-015
     -5.70     -5.90    0.217991E-015
     -5.70     -5.85    0.345162E-015
     -5.70     -5.80    0.544213E-015
     -5.70     -5.75    0.854458E-015
     -5.70     -5.70    0.133569E-014
     -5.70     -5.65    0.207830E-014
     -5.70     -5.60    0.321808E-014
     -5.70     -5.55    0.495788E-014
     -5.70     -5.50    0.759882E-014
     -5.70     -5.45    0.115854E-013
     -5.70     -5.40    0.175697E-013
     -5.70     -5.35    0.265029E-013
     -5.70     -5.30    0.397643E-013
     -5.70     -5.25    0.593421E-013
     -5.70     -5.20    0.880857E-013
     -5.70     -5.15    0.130054E-012
     -5.70     -5.10    0.190997E-012
     -5.70     -5.05    0.279008E-012
     -5.70     -5.00    0.405419E-012
     -5.70     -4.95    0.585997E-012
     -5.70     -4.90    0.842558E-012
     -5.70     -4.85    0.120511E-011
     -5.70     -4.80    0.171467E-011
     -5.70     -4.75    0.242705E-011
     -5.70     -4.70    0.341766E-011
     -5.70     -4.65    0.478786E-011
     -5.70     -4.60    0.667313E-011
     -5.70     -4.55    0.925353E-011
     -5.70     -4.50    0.127670E-010
     -5.70     -4.45    0.175262E-010
     -5.70     -4.40    0.239399E-010
     -5.70     -4.35    0.325395E-010
     -5.70     -4.30    0.440118E-010
     -5.70     -4.25    0.592407E-010
     -5.70     -4.20    0.793567E-010
     -5.70     -4.15    0.105800E-009
     -5.70     -4.10    0.140393E-009
     -5.70     -4.05    0.185435E-009
     -5.70     -4.00    0.243811E-009
     -5.70     -3.95    0.319122E-009
     -5.70     -3.90    0.415849E-009
     -5.70     -3.85    0.539536E-009
     -5.70     -3.80    0.697020E-009
     -5.70     -3.75    0.896696E-009
     -5.70     -3.70    0.114884E-008
     -5.70     -3.65    0.146596E-008
     -5.70     -3.60    0.186327E-008
     -5.70     -3.55    0.235918E-008
     -5.70     -3.50    0.297590E-008
     -5.70     -3.45    0.374016E-008
     -5.70     -3.40    0.468401E-008
     -5.70     -3.35    0.584581E-008
     -5.70     -3.30    0.727131E-008
     -5.70     -3.25    0.901495E-008
     -5.70     -3.20    0.111413E-007
     -5.70     -3.15    0.137268E-007
     -5.70     -3.10    0.168618E-007
     -5.70     -3.05    0.206523E-007
     -5.70     -3.00    0.252231E-007
     -5.70     -2.95    0.307201E-007
     -5.70     -2.90    0.373134E-007
     -5.70     -2.85    0.452011E-007
     -5.70     -2.80    0.546124E-007
     -5.70     -2.75    0.658123E-007
     -5.70     -2.70    0.791052E-007
     -5.70     -2.65    0.948400E-007
     -5.70     -2.60    0.113415E-006
     -5.70     -2.55    0.135280E-006
     -5.70     -2.50    0.160947E-006
     -5.70     -2.45    0.190988E-006
     -5.70     -2.40    0.226044E-006
     -5.70     -2.35    0.266825E-006
     -5.70     -2.30    0.314117E-006
     -5.70     -2.25    0.368781E-006
     -5.70     -2.20    0.431757E-006
     -5.70     -2.15    0.504060E-006
     -5.70     -2.10    0.586779E-006
     -5.70     -2.05    0.681075E-006
     -5.70     -2.00    0.788174E-006
     -5.70     -1.95    0.909355E-006
     -5.70     -1.90    0.104594E-005
     -5.70     -1.85    0.119930E-005
     -5.70     -1.80    0.137078E-005
     -5.70     -1.75    0.156177E-005
     -5.70     -1.70    0.177359E-005
     -5.70     -1.65    0.200755E-005
     -5.70     -1.60    0.226484E-005
     -5.70     -1.55    0.254656E-005
     -5.70     -1.50    0.285370E-005
     -5.70     -1.45    0.318704E-005
     -5.70     -1.40    0.354720E-005
     -5.70     -1.35    0.393453E-005
     -5.70     -1.30    0.434916E-005
     -5.70     -1.25    0.479091E-005
     -5.70     -1.20    0.525929E-005
     -5.70     -1.15    0.575346E-005
     -5.70     -1.10    0.627225E-005
     -5.70     -1.05    0.681411E-005
     -5.70     -1.00    0.737711E-005
     -5.70     -0.95    0.795894E-005
     -5.70     -0.90    0.855690E-005
     -5.70     -0.85    0.916796E-005
     -5.70     -0.80    0.978870E-005
     -5.70     -0.75    0.104154E-004
     -5.70     -0.70    0.110440E-004
     -5.70     -0.65    0.116703E-004
     -5.70     -0.60    0.122897E-004
     -5.70     -0.55    0.128977E-004
     -5.70     -0.50    0.134893E-004
     -5.70     -0.45    0.140599E-004
     -5.70     -0.40    0.146046E-004
     -5.70     -0.35    0.151186E-004
     -5.70     -0.30    0.155974E-004
     -5.70     -0.25    0.160365E-004
     -5.70     -0.20    0.164319E-004
     -5.70     -0.15    0.167796E-004
     -5.70     -0.10    0.170764E-004
     -5.70     -0.05    0.173191E-004
     -5.70      0.00    0.175053E-004
     -5.70      0.05    0.176331E-004
     -5.70      0.10    0.177010E-004
     -5.70      0.15    0.177081E-004
     -5.70      0.20    0.176543E-004
     -5.70      0.25    0.175399E-004
     -5.70      0.30    0.173660E-004
     -5.70      0.35    0.171340E-004
     -5.70      0.40    0.168462E-004
     -5.70      0.45    0.165052E-004
     -5.70      0.50    0.161142E-004
     -5.70      0.55    0.156770E-004
     -5.70      0.60    0.151976E-004
     -5.70      0.65    0.146803E-004
     -5.70      0.70    0.141300E-004
     -5.70      0.75    0.135514E-004
     -5.70      0.80    0.129496E-004
     -5.70      0.85    0.123298E-004
     -5.70      0.90    0.116970E-004
     -5.70      0.95    0.110563E-004
     -5.70      1.00    0.104126E-004
     -5.70      1.05    0.977050E-005
     -5.70      1.10    0.913454E-005
     -5.70      1.15    0.850882E-005
     -5.70      1.20    0.789712E-005
     -5.70      1.25    0.730282E-005
     -5.70      1.30    0.672892E-005
     -5.70      1.35    0.617797E-005
     -5.70      1.40    0.565207E-005
     -5.70      1.45    0.515292E-005
     -5.70      1.50    0.468175E-005
     -5.70      1.55    0.423938E-005
     -5.70      1.60    0.382627E-005
     -5.70      1.65    0.344246E-005
     -5.70      1.70    0.308770E-005
     -5.70      1.75    0.276142E-005
     -5.70      1.80    0.246277E-005
     -5.70      1.85    0.219071E-005
     -5.70      1.90    0.194400E-005
     -5.70      1.95    0.172127E-005
     -5.70      2.00    0.152102E-005
     -5.70      2.05    0.134172E-005
     -5.70      2.10    0.118177E-005
     -5.70      2.15    0.103959E-005
     -5.70      2.20    0.913609E-006
     -5.70      2.25    0.802297E-006
     -5.70      2.30    0.704196E-006
     -5.70      2.35    0.617921E-006
     -5.70      2.40    0.542175E-006
     -5.70      2.45    0.475758E-006
     -5.70      2.50    0.417567E-006
     -5.70      2.55    0.366604E-006
     -5.70      2.60    0.321966E-006
     -5.70      2.65    0.282852E-006
     -5.70      2.70    0.248548E-006
     -5.70      2.75    0.218430E-006
     -5.70      2.80    0.191953E-006
     -5.70      2.85    0.168642E-006
     -5.70      2.90    0.148090E-006
     -5.70      2.95    0.129944E-006
     -5.70      3.00    0.113903E-006
     -5.70      3.05    0.997094E-007
     -5.70      3.10    0.871431E-007
     -5.70      3.15    0.760145E-007
     -5.70      3.20    0.661611E-007
     -5.70      3.25    0.574424E-007
     -5.70      3.30    0.497361E-007
     -5.70      3.35    0.429353E-007
     -5.70      3.40    0.369455E-007
     -5.70      3.45    0.316826E-007
     -5.70      3.50    0.270714E-007
     -5.70      3.55    0.230437E-007
     -5.70      3.60    0.195379E-007
     -5.70      3.65    0.164978E-007
     -5.70      3.70    0.138720E-007
     -5.70      3.75    0.116137E-007
     -5.70      3.80    0.967985E-008
     -5.70      3.85    0.803153E-008
     -5.70      3.90    0.663318E-008
     -5.70      3.95    0.545264E-008
     -5.70      4.00    0.446093E-008
     -5.70      4.05    0.363205E-008
     -5.70      4.10    0.294281E-008
     -5.70      4.15    0.237266E-008
     -5.70      4.20    0.190351E-008
     -5.70      4.25    0.151951E-008
     -5.70      4.30    0.120688E-008
     -5.70      4.35    0.953726E-009
     -5.70      4.40    0.749843E-009
     -5.70      4.45    0.586532E-009
     -5.70      4.50    0.456434E-009
     -5.70      4.55    0.353361E-009
     -5.70      4.60    0.272148E-009
     -5.70      4.65    0.208511E-009
     -5.70      4.70    0.158922E-009
     -5.70      4.75    0.120492E-009
     -5.70      4.80    0.908763E-010
     -5.70      4.85    0.681790E-010
     -5.70      4.90    0.508809E-010
     -5.70      4.95    0.377709E-010
     -5.70      5.00    0.278903E-010
     -5.70      5.05    0.204852E-010
     -5.70      5.10    0.149663E-010
     -5.70      5.15    0.108761E-010
     -5.70      5.20    0.786179E-011
     -5.70      5.25    0.565273E-011
     -5.70      5.30    0.404288E-011
     -5.70      5.35    0.287625E-011
     -5.70      5.40    0.203554E-011
     -5.70      5.45    0.143308E-011
     -5.70      5.50    0.100374E-011
     -5.70      5.55    0.699456E-012
     -5.70      5.60    0.484982E-012
     -5.70      5.65    0.334617E-012
     -5.70      5.70    0.229748E-012
     -5.70      5.75    0.156976E-012
     -5.70      5.80    0.106716E-012
     -5.70      5.85    0.721554E-013
     -5.70      5.90    0.484832E-013
     -5.70      5.95    0.323231E-013
     -5.70      6.00    0.213220E-013
     -5.70      6.05    0.138507E-013
     -5.70      6.10    0.878972E-014
     -5.70      6.15    0.537585E-014
     -5.70      6.20    0.309354E-014
     -5.70      6.25    0.159908E-014
     -5.70      6.30    0.668118E-015
     -5.70      6.35    0.160794E-015
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.827251E-018
     -5.65     -6.30    0.346721E-017
     -5.65     -6.25    0.842228E-017
     -5.65     -6.20    0.166485E-016
     -5.65     -6.15    0.297758E-016
     -5.65     -6.10    0.504771E-016
     -5.65     -6.05    0.830561E-016
     -5.65     -6.00    0.134358E-015
     -5.65     -5.95    0.215166E-015
     -5.65     -5.90    0.342333E-015
     -5.65     -5.85    0.541994E-015
     -5.65     -5.80    0.854403E-015
     -5.65     -5.75    0.134115E-014
     -5.65     -5.70    0.209587E-014
     -5.65     -5.65    0.326006E-014
     -5.65     -5.60    0.504621E-014
     -5.65     -5.55    0.777153E-014
     -5.65     -5.50    0.119068E-013
     -5.65     -5.45    0.181465E-013
     -5.65     -5.40    0.275092E-013
     -5.65     -5.35    0.414797E-013
     -5.65     -5.30    0.622100E-013
     -5.65     -5.25    0.928010E-013
     -5.65     -5.20    0.137694E-012
     -5.65     -5.15    0.203212E-012
     -5.65     -5.10    0.298308E-012
     -5.65     -5.05    0.435578E-012
     -5.65     -5.00    0.632648E-012
     -5.65     -4.95    0.914027E-012
     -5.65     -4.90    0.131361E-011
     -5.65     -4.85    0.187799E-011
     -5.65     -4.80    0.267084E-011
     -5.65     -4.75    0.377870E-011
     -5.65     -4.70    0.531846E-011
     -5.65     -4.65    0.744716E-011
     -5.65     -4.60    0.103745E-010
     -5.65     -4.55    0.143791E-010
     -5.65     -4.50    0.198289E-010
     -5.65     -4.45    0.272069E-010
     -5.65     -4.40    0.371442E-010
     -5.65     -4.35    0.504607E-010
     -5.65     -4.30    0.682154E-010
     -5.65     -4.25    0.917695E-010
     -5.65     -4.20    0.122863E-009
     -5.65     -4.15    0.163711E-009
     -5.65     -4.10    0.217113E-009
     -5.65     -4.05    0.286599E-009
     -5.65     -4.00    0.376590E-009
     -5.65     -3.95    0.492602E-009
     -5.65     -3.90    0.641487E-009
     -5.65     -3.85    0.831716E-009
     -5.65     -3.80    0.107372E-008
     -5.65     -3.75    0.138027E-008
     -5.65     -3.70    0.176701E-008
     -5.65     -3.65    0.225292E-008
     -5.65     -3.60    0.286105E-008
     -5.65     -3.55    0.361922E-008
     -5.65     -3.50    0.456097E-008
     -5.65     -3.45    0.572651E-008
     -5.65     -3.40    0.716400E-008
     -5.65     -3.35    0.893088E-008
     -5.65     -3.30    0.110955E-007
     -5.65     -3.25    0.137390E-007
     -5.65     -3.20    0.169573E-007
     -5.65     -3.15    0.208636E-007
     -5.65     -3.10    0.255913E-007
     -5.65     -3.05    0.312966E-007
     -5.65     -3.00    0.381624E-007
     -5.65     -2.95    0.464022E-007
     -5.65     -2.90    0.562642E-007
     -5.65     -2.85    0.680359E-007
     -5.65     -2.80    0.820497E-007
     -5.65     -2.75    0.986878E-007
     -5.65     -2.70    0.118389E-006
     -5.65     -2.65    0.141652E-006
     -5.65     -2.60    0.169048E-006
     -5.65     -2.55    0.201219E-006
     -5.65     -2.50    0.238891E-006
     -5.65     -2.45    0.282874E-006
     -5.65     -2.40    0.334073E-006
     -5.65     -2.35    0.393489E-006
     -5.65     -2.30    0.462226E-006
     -5.65     -2.25    0.541488E-006
     -5.65     -2.20    0.632585E-006
     -5.65     -2.15    0.736930E-006
     -5.65     -2.10    0.856035E-006
     -5.65     -2.05    0.991505E-006
     -5.65     -2.00    0.114503E-005
     -5.65     -1.95    0.131836E-005
     -5.65     -1.90    0.151332E-005
     -5.65     -1.85    0.173176E-005
     -5.65     -1.80    0.197553E-005
     -5.65     -1.75    0.224650E-005
     -5.65     -1.70    0.254645E-005
     -5.65     -1.65    0.287711E-005
     -5.65     -1.60    0.324010E-005
     -5.65     -1.55    0.363687E-005
     -5.65     -1.50    0.406869E-005
     -5.65     -1.45    0.453656E-005
     -5.65     -1.40    0.504125E-005
     -5.65     -1.35    0.558318E-005
     -5.65     -1.30    0.616241E-005
     -5.65     -1.25    0.677862E-005
     -5.65     -1.20    0.743104E-005
     -5.65     -1.15    0.811845E-005
     -5.65     -1.10    0.883914E-005
     -5.65     -1.05    0.959091E-005
     -5.65     -1.00    0.103710E-004
     -5.65     -0.95    0.111763E-004
     -5.65     -0.90    0.120029E-004
     -5.65     -0.85    0.128468E-004
     -5.65     -0.80    0.137031E-004
     -5.65     -0.75    0.145667E-004
     -5.65     -0.70    0.154322E-004
     -5.65     -0.65    0.162937E-004
     -5.65     -0.60    0.171450E-004
     -5.65     -0.55    0.179799E-004
     -5.65     -0.50    0.187918E-004
     -5.65     -0.45    0.195742E-004
     -5.65     -0.40    0.203205E-004
     -5.65     -0.35    0.210245E-004
     -5.65     -0.30    0.216798E-004
     -5.65     -0.25    0.222806E-004
     -5.65     -0.20    0.228212E-004
     -5.65     -0.15    0.232966E-004
     -5.65     -0.10    0.237020E-004
     -5.65     -0.05    0.240336E-004
     -5.65      0.00    0.242880E-004
     -5.65      0.05    0.244624E-004
     -5.65      0.10    0.245550E-004
     -5.65      0.15    0.245647E-004
     -5.65      0.20    0.244912E-004
     -5.65      0.25    0.243350E-004
     -5.65      0.30    0.240974E-004
     -5.65      0.35    0.237806E-004
     -5.65      0.40    0.233874E-004
     -5.65      0.45    0.229214E-004
     -5.65      0.50    0.223871E-004
     -5.65      0.55    0.217892E-004
     -5.65      0.60    0.211334E-004
     -5.65      0.65    0.204255E-004
     -5.65      0.70    0.196718E-004
     -5.65      0.75    0.188791E-004
     -5.65      0.80    0.180540E-004
     -5.65      0.85    0.172036E-004
     -5.65      0.90    0.163348E-004
     -5.65      0.95    0.154544E-004
     -5.65      1.00    0.145691E-004
     -5.65      1.05    0.136852E-004
     -5.65      1.10    0.128090E-004
     -5.65      1.15    0.119459E-004
     -5.65      1.20    0.111013E-004
     -5.65      1.25    0.102797E-004
     -5.65      1.30    0.948545E-005
     -5.65      1.35    0.872194E-005
     -5.65      1.40    0.799220E-005
     -5.65      1.45    0.729860E-005
     -5.65      1.50    0.664292E-005
     -5.65      1.55    0.602640E-005
     -5.65      1.60    0.544970E-005
     -5.65      1.65    0.491302E-005
     -5.65      1.70    0.441607E-005
     -5.65      1.75    0.395816E-005
     -5.65      1.80    0.353822E-005
     -5.65      1.85    0.315488E-005
     -5.65      1.90    0.280651E-005
     -5.65      1.95    0.249129E-005
     -5.65      2.00    0.220722E-005
     -5.65      2.05    0.195222E-005
     -5.65      2.10    0.172416E-005
     -5.65      2.15    0.152087E-005
     -5.65      2.20    0.134023E-005
     -5.65      2.25    0.118015E-005
     -5.65      2.30    0.103864E-005
     -5.65      2.35    0.913792E-006
     -5.65      2.40    0.803823E-006
     -5.65      2.45    0.707078E-006
     -5.65      2.50    0.622032E-006
     -5.65      2.55    0.547298E-006
     -5.65      2.60    0.481623E-006
     -5.65      2.65    0.423886E-006
     -5.65      2.70    0.373091E-006
     -5.65      2.75    0.328361E-006
     -5.65      2.80    0.288926E-006
     -5.65      2.85    0.254118E-006
     -5.65      2.90    0.223355E-006
     -5.65      2.95    0.196138E-006
     -5.65      3.00    0.172034E-006
     -5.65      3.05    0.150674E-006
     -5.65      3.10    0.131736E-006
     -5.65      3.15    0.114948E-006
     -5.65      3.20    0.100070E-006
     -5.65      3.25    0.868973E-007
     -5.65      3.30    0.752482E-007
     -5.65      3.35    0.649642E-007
     -5.65      3.40    0.559044E-007
     -5.65      3.45    0.479429E-007
     -5.65      3.50    0.409665E-007
     -5.65      3.55    0.348728E-007
     -5.65      3.60    0.295687E-007
     -5.65      3.65    0.249691E-007
     -5.65      3.70    0.209964E-007
     -5.65      3.75    0.175797E-007
     -5.65      3.80    0.146539E-007
     -5.65      3.85    0.121601E-007
     -5.65      3.90    0.100444E-007
     -5.65      3.95    0.825807E-008
     -5.65      4.00    0.675737E-008
     -5.65      4.05    0.550293E-008
     -5.65      4.10    0.445967E-008
     -5.65      4.15    0.359653E-008
     -5.65      4.20    0.288615E-008
     -5.65      4.25    0.230457E-008
     -5.65      4.30    0.183097E-008
     -5.65      4.35    0.144737E-008
     -5.65      4.40    0.113834E-008
     -5.65      4.45    0.890725E-009
     -5.65      4.50    0.693404E-009
     -5.65      4.55    0.537018E-009
     -5.65      4.60    0.413754E-009
     -5.65      4.65    0.317129E-009
     -5.65      4.70    0.241804E-009
     -5.65      4.75    0.183408E-009
     -5.65      4.80    0.138385E-009
     -5.65      4.85    0.103866E-009
     -5.65      4.90    0.775466E-010
     -5.65      4.95    0.575907E-010
     -5.65      5.00    0.425439E-010
     -5.65      5.05    0.312618E-010
     -5.65      5.10    0.228497E-010
     -5.65      5.15    0.166124E-010
     -5.65      5.20    0.120136E-010
     -5.65      5.25    0.864179E-011
     -5.65      5.30    0.618342E-011
     -5.65      5.35    0.440106E-011
     -5.65      5.40    0.311603E-011
     -5.65      5.45    0.219472E-011
     -5.65      5.50    0.153785E-011
     -5.65      5.55    0.107210E-011
     -5.65      5.60    0.743655E-012
     -5.65      5.65    0.513279E-012
     -5.65      5.70    0.352534E-012
     -5.65      5.75    0.240937E-012
     -5.65      5.80    0.163830E-012
     -5.65      5.85    0.110788E-012
     -5.65      5.90    0.744441E-013
     -5.65      5.95    0.496274E-013
     -5.65      6.00    0.327306E-013
     -5.65      6.05    0.212553E-013
     -5.65      6.10    0.134834E-013
     -5.65      6.15    0.824270E-014
     -5.65      6.20    0.474098E-014
     -5.65      6.25    0.244952E-014
     -5.65      6.30    0.102306E-014
     -5.65      6.35    0.246156E-015
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.128815E-017
     -5.60     -6.30    0.540085E-017
     -5.60     -6.25    0.131261E-016
     -5.60     -6.20    0.259629E-016
     -5.60     -6.15    0.464641E-016
     -5.60     -6.10    0.788137E-016
     -5.60     -6.05    0.129742E-015
     -5.60     -6.00    0.209948E-015
     -5.60     -5.95    0.336277E-015
     -5.60     -5.90    0.535038E-015
     -5.60     -5.85    0.847017E-015
     -5.60     -5.80    0.133500E-014
     -5.60     -5.75    0.209502E-014
     -5.60     -5.70    0.327300E-014
     -5.60     -5.65    0.508934E-014
     -5.60     -5.60    0.787491E-014
     -5.60     -5.55    0.121234E-013
     -5.60     -5.50    0.185671E-013
     -5.60     -5.45    0.282858E-013
     -5.60     -5.40    0.428622E-013
     -5.60     -5.35    0.646026E-013
     -5.60     -5.30    0.968478E-013
     -5.60     -5.25    0.144408E-012
     -5.60     -5.20    0.214171E-012
     -5.60     -5.15    0.315936E-012
     -5.60     -5.10    0.463569E-012
     -5.60     -5.05    0.676569E-012
     -5.60     -5.00    0.982202E-012
     -5.60     -4.95    0.141837E-011
     -5.60     -4.90    0.203743E-011
     -5.60     -4.85    0.291134E-011
     -5.60     -4.80    0.413837E-011
     -5.60     -4.75    0.585197E-011
     -5.60     -4.70    0.823230E-011
     -5.60     -4.65    0.115212E-010
     -5.60     -4.60    0.160415E-010
     -5.60     -4.55    0.222217E-010
     -5.60     -4.50    0.306270E-010
     -5.60     -4.45    0.419996E-010
     -5.60     -4.40    0.573078E-010
     -5.60     -4.35    0.778085E-010
     -5.60     -4.30    0.105124E-009
     -5.60     -4.25    0.141339E-009
     -5.60     -4.20    0.189114E-009
     -5.60     -4.15    0.251832E-009
     -5.60     -4.10    0.333768E-009
     -5.60     -4.05    0.440302E-009
     -5.60     -4.00    0.578168E-009
     -5.60     -3.95    0.755758E-009
     -5.60     -3.90    0.983478E-009
     -5.60     -3.85    0.127418E-008
     -5.60     -3.80    0.164366E-008
     -5.60     -3.75    0.211126E-008
     -5.60     -3.70    0.270056E-008
     -5.60     -3.65    0.344020E-008
     -5.60     -3.60    0.436484E-008
     -5.60     -3.55    0.551627E-008
     -5.60     -3.50    0.694469E-008
     -5.60     -3.45    0.871025E-008
     -5.60     -3.40    0.108847E-007
     -5.60     -3.35    0.135536E-007
     -5.60     -3.30    0.168181E-007
     -5.60     -3.25    0.207984E-007
     -5.60     -3.20    0.256359E-007
     -5.60     -3.15    0.314972E-007
     -5.60     -3.10    0.385775E-007
     -5.60     -3.05    0.471053E-007
     -5.60     -3.00    0.573470E-007
     -5.60     -2.95    0.696125E-007
     -5.60     -2.90    0.842608E-007
     -5.60     -2.85    0.101707E-006
     -5.60     -2.80    0.122428E-006
     -5.60     -2.75    0.146972E-006
     -5.60     -2.70    0.175964E-006
     -5.60     -2.65    0.210117E-006
     -5.60     -2.60    0.250238E-006
     -5.60     -2.55    0.297235E-006
     -5.60     -2.50    0.352131E-006
     -5.60     -2.45    0.416064E-006
     -5.60     -2.40    0.490301E-006
     -5.60     -2.35    0.576240E-006
     -5.60     -2.30    0.675412E-006
     -5.60     -2.25    0.789492E-006
     -5.60     -2.20    0.920288E-006
     -5.60     -2.15    0.106975E-005
     -5.60     -2.10    0.123995E-005
     -5.60     -2.05    0.143308E-005
     -5.60     -2.00    0.165145E-005
     -5.60     -1.95    0.189746E-005
     -5.60     -1.90    0.217355E-005
     -5.60     -1.85    0.248222E-005
     -5.60     -1.80    0.282597E-005
     -5.60     -1.75    0.320729E-005
     -5.60     -1.70    0.362855E-005
     -5.60     -1.65    0.409205E-005
     -5.60     -1.60    0.459989E-005
     -5.60     -1.55    0.515396E-005
     -5.60     -1.50    0.575589E-005
     -5.60     -1.45    0.640695E-005
     -5.60     -1.40    0.710804E-005
     -5.60     -1.35    0.785961E-005
     -5.60     -1.30    0.866164E-005
     -5.60     -1.25    0.951355E-005
     -5.60     -1.20    0.104142E-004
     -5.60     -1.15    0.113617E-004
     -5.60     -1.10    0.123537E-004
     -5.60     -1.05    0.133871E-004
     -5.60     -1.00    0.144581E-004
     -5.60     -0.95    0.155621E-004
     -5.60     -0.90    0.166942E-004
     -5.60     -0.85    0.178484E-004
     -5.60     -0.80    0.190184E-004
     -5.60     -0.75    0.201971E-004
     -5.60     -0.70    0.213772E-004
     -5.60     -0.65    0.225507E-004
     -5.60     -0.60    0.237093E-004
     -5.60     -0.55    0.248446E-004
     -5.60     -0.50    0.259477E-004
     -5.60     -0.45    0.270100E-004
     -5.60     -0.40    0.280227E-004
     -5.60     -0.35    0.289772E-004
     -5.60     -0.30    0.298652E-004
     -5.60     -0.25    0.306789E-004
     -5.60     -0.20    0.314107E-004
     -5.60     -0.15    0.320540E-004
     -5.60     -0.10    0.326025E-004
     -5.60     -0.05    0.330509E-004
     -5.60      0.00    0.333947E-004
     -5.60      0.05    0.336305E-004
     -5.60      0.10    0.337557E-004
     -5.60      0.15    0.337688E-004
     -5.60      0.20    0.336694E-004
     -5.60      0.25    0.334583E-004
     -5.60      0.30    0.331371E-004
     -5.60      0.35    0.327088E-004
     -5.60      0.40    0.321771E-004
     -5.60      0.45    0.315468E-004
     -5.60      0.50    0.308238E-004
     -5.60      0.55    0.300146E-004
     -5.60      0.60    0.291264E-004
     -5.60      0.65    0.281672E-004
     -5.60      0.70    0.271455E-004
     -5.60      0.75    0.260701E-004
     -5.60      0.80    0.249501E-004
     -5.60      0.85    0.237948E-004
     -5.60      0.90    0.226136E-004
     -5.60      0.95    0.214156E-004
     -5.60      1.00    0.202097E-004
     -5.60      1.05    0.190048E-004
     -5.60      1.10    0.178089E-004
     -5.60      1.15    0.166298E-004
     -5.60      1.20    0.154745E-004
     -5.60      1.25    0.143495E-004
     -5.60      1.30    0.132603E-004
     -5.60      1.35    0.122120E-004
     -5.60      1.40    0.112087E-004
     -5.60      1.45    0.102536E-004
     -5.60      1.50    0.934940E-005
     -5.60      1.55    0.849780E-005
     -5.60      1.60    0.769988E-005
     -5.60      1.65    0.695601E-005
     -5.60      1.70    0.626594E-005
     -5.60      1.75    0.562884E-005
     -5.60      1.80    0.504339E-005
     -5.60      1.85    0.450783E-005
     -5.60      1.90    0.402005E-005
     -5.60      1.95    0.357764E-005
     -5.60      2.00    0.317798E-005
     -5.60      2.05    0.281831E-005
     -5.60      2.10    0.249577E-005
     -5.60      2.15    0.220748E-005
     -5.60      2.20    0.195056E-005
     -5.60      2.25    0.172220E-005
     -5.60      2.30    0.151970E-005
     -5.60      2.35    0.134048E-005
     -5.60      2.40    0.118211E-005
     -5.60      2.45    0.104232E-005
     -5.60      2.50    0.919029E-006
     -5.60      2.55    0.810327E-006
     -5.60      2.60    0.714489E-006
     -5.60      2.65    0.629966E-006
     -5.60      2.70    0.555378E-006
     -5.60      2.75    0.489502E-006
     -5.60      2.80    0.431265E-006
     -5.60      2.85    0.379731E-006
     -5.60      2.90    0.334081E-006
     -5.60      2.95    0.293608E-006
     -5.60      3.00    0.257701E-006
     -5.60      3.05    0.225830E-006
     -5.60      3.10    0.197537E-006
     -5.60      3.15    0.172427E-006
     -5.60      3.20    0.150155E-006
     -5.60      3.25    0.130421E-006
     -5.60      3.30    0.112959E-006
     -5.60      3.35    0.975372E-007
     -5.60      3.40    0.839464E-007
     -5.60      3.45    0.720003E-007
     -5.60      3.50    0.615303E-007
     -5.60      3.55    0.523838E-007
     -5.60      3.60    0.444216E-007
     -5.60      3.65    0.375163E-007
     -5.60      3.70    0.315518E-007
     -5.60      3.75    0.264214E-007
     -5.60      3.80    0.220280E-007
     -5.60      3.85    0.182827E-007
     -5.60      3.90    0.151048E-007
     -5.60      3.95    0.124214E-007
     -5.60      4.00    0.101667E-007
     -5.60      4.05    0.828151E-008
     -5.60      4.10    0.671340E-008
     -5.60      4.15    0.541572E-008
     -5.60      4.20    0.434741E-008
     -5.60      4.25    0.347255E-008
     -5.60      4.30    0.275990E-008
     -5.60      4.35    0.218249E-008
     -5.60      4.40    0.171715E-008
     -5.60      4.45    0.134417E-008
     -5.60      4.50    0.104682E-008
     -5.60      4.55    0.811066E-009
     -5.60      4.60    0.625165E-009
     -5.60      4.65    0.479379E-009
     -5.60      4.70    0.365678E-009
     -5.60      4.75    0.277491E-009
     -5.60      4.80    0.209469E-009
     -5.60      4.85    0.157291E-009
     -5.60      4.90    0.117489E-009
     -5.60      4.95    0.872951E-010
     -5.60      5.00    0.645180E-010
     -5.60      5.05    0.474313E-010
     -5.60      5.10    0.346847E-010
     -5.60      5.15    0.252289E-010
     -5.60      5.20    0.182535E-010
     -5.60      5.25    0.131367E-010
     -5.60      5.30    0.940411E-011
     -5.60      5.35    0.669657E-011
     -5.60      5.40    0.474352E-011
     -5.60      5.45    0.334257E-011
     -5.60      5.50    0.234322E-011
     -5.60      5.55    0.163428E-011
     -5.60      5.60    0.113408E-011
     -5.60      5.65    0.783066E-012
     -5.60      5.70    0.538022E-012
     -5.60      5.75    0.367820E-012
     -5.60      5.80    0.250167E-012
     -5.60      5.85    0.169199E-012
     -5.60      5.90    0.113701E-012
     -5.60      5.95    0.757946E-013
     -5.60      6.00    0.499807E-013
     -5.60      6.05    0.324487E-013
     -5.60      6.10    0.205765E-013
     -5.60      6.15    0.125734E-013
     -5.60      6.20    0.722860E-014
     -5.60      6.25    0.373319E-014
     -5.60      6.30    0.155864E-014
     -5.60      6.35    0.374931E-015
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.199596E-017
     -5.55     -6.30    0.837136E-017
     -5.55     -6.25    0.203561E-016
     -5.55     -6.20    0.402882E-016
     -5.55     -6.15    0.721467E-016
     -5.55     -6.10    0.122448E-015
     -5.55     -6.05    0.201667E-015
     -5.55     -6.00    0.326441E-015
     -5.55     -5.95    0.522955E-015
     -5.55     -5.90    0.832082E-015
     -5.55     -5.85    0.131715E-014
     -5.55     -5.80    0.207562E-014
     -5.55     -5.75    0.325647E-014
     -5.55     -5.70    0.508598E-014
     -5.55     -5.65    0.790578E-014
     -5.55     -5.60    0.122284E-013
     -5.55     -5.55    0.188184E-013
     -5.55     -5.50    0.288091E-013
     -5.55     -5.45    0.438706E-013
     -5.55     -5.40    0.664501E-013
     -5.55     -5.35    0.100111E-012
     -5.55     -5.30    0.150012E-012
     -5.55     -5.25    0.223579E-012
     -5.55     -5.20    0.331433E-012
     -5.55     -5.15    0.488682E-012
     -5.55     -5.10    0.716688E-012
     -5.55     -5.05    0.104547E-011
     -5.55     -5.00    0.151699E-011
     -5.55     -4.95    0.218950E-011
     -5.55     -4.90    0.314350E-011
     -5.55     -4.85    0.448945E-011
     -5.55     -4.80    0.637815E-011
     -5.55     -4.75    0.901424E-011
     -5.55     -4.70    0.126738E-010
     -5.55     -4.65    0.177272E-010
     -5.55     -4.60    0.246682E-010
     -5.55     -4.55    0.341521E-010
     -5.55     -4.50    0.470424E-010
     -5.55     -4.45    0.644719E-010
     -5.55     -4.40    0.879175E-010
     -5.55     -4.35    0.119295E-009
     -5.55     -4.30    0.161074E-009
     -5.55     -4.25    0.216424E-009
     -5.55     -4.20    0.289390E-009
     -5.55     -4.15    0.385106E-009
     -5.55     -4.10    0.510055E-009
     -5.55     -4.05    0.672386E-009
     -5.55     -4.00    0.882286E-009
     -5.55     -3.95    0.115244E-008
     -5.55     -3.90    0.149854E-008
     -5.55     -3.85    0.193995E-008
     -5.55     -3.80    0.250045E-008
     -5.55     -3.75    0.320908E-008
     -5.55     -3.70    0.410120E-008
     -5.55     -3.65    0.521968E-008
     -5.55     -3.60    0.661628E-008
     -5.55     -3.55    0.835332E-008
     -5.55     -3.50    0.105055E-007
     -5.55     -3.45    0.131619E-007
     -5.55     -3.40    0.164290E-007
     -5.55     -3.35    0.204329E-007
     -5.55     -3.30    0.253229E-007
     -5.55     -3.25    0.312750E-007
     -5.55     -3.20    0.384966E-007
     -5.55     -3.15    0.472306E-007
     -5.55     -3.10    0.577613E-007
     -5.55     -3.05    0.704200E-007
     -5.55     -3.00    0.855919E-007
     -5.55     -2.95    0.103723E-006
     -5.55     -2.90    0.125330E-006
     -5.55     -2.85    0.151006E-006
     -5.55     -2.80    0.181431E-006
     -5.55     -2.75    0.217384E-006
     -5.55     -2.70    0.259752E-006
     -5.55     -2.65    0.309540E-006
     -5.55     -2.60    0.367882E-006
     -5.55     -2.55    0.436053E-006
     -5.55     -2.50    0.515480E-006
     -5.55     -2.45    0.607751E-006
     -5.55     -2.40    0.714621E-006
     -5.55     -2.35    0.838023E-006
     -5.55     -2.30    0.980071E-006
     -5.55     -2.25    0.114306E-005
     -5.55     -2.20    0.132948E-005
     -5.55     -2.15    0.154197E-005
     -5.55     -2.10    0.178336E-005
     -5.55     -2.05    0.205663E-005
     -5.55     -2.00    0.236488E-005
     -5.55     -1.95    0.271134E-005
     -5.55     -1.90    0.309929E-005
     -5.55     -1.85    0.353206E-005
     -5.55     -1.80    0.401297E-005
     -5.55     -1.75    0.454529E-005
     -5.55     -1.70    0.513217E-005
     -5.55     -1.65    0.577657E-005
     -5.55     -1.60    0.648123E-005
     -5.55     -1.55    0.724856E-005
     -5.55     -1.50    0.808059E-005
     -5.55     -1.45    0.897889E-005
     -5.55     -1.40    0.994451E-005
     -5.55     -1.35    0.109779E-004
     -5.55     -1.30    0.120787E-004
     -5.55     -1.25    0.132462E-004
     -5.55     -1.20    0.144784E-004
     -5.55     -1.15    0.157729E-004
     -5.55     -1.10    0.171261E-004
     -5.55     -1.05    0.185337E-004
     -5.55     -1.00    0.199905E-004
     -5.55     -0.95    0.214904E-004
     -5.55     -0.90    0.230263E-004
     -5.55     -0.85    0.245904E-004
     -5.55     -0.80    0.261740E-004
     -5.55     -0.75    0.277677E-004
     -5.55     -0.70    0.293614E-004
     -5.55     -0.65    0.309447E-004
     -5.55     -0.60    0.325065E-004
     -5.55     -0.55    0.340353E-004
     -5.55     -0.50    0.355197E-004
     -5.55     -0.45    0.369479E-004
     -5.55     -0.40    0.383084E-004
     -5.55     -0.35    0.395900E-004
     -5.55     -0.30    0.407816E-004
     -5.55     -0.25    0.418728E-004
     -5.55     -0.20    0.428538E-004
     -5.55     -0.15    0.437156E-004
     -5.55     -0.10    0.444502E-004
     -5.55     -0.05    0.450506E-004
     -5.55      0.00    0.455109E-004
     -5.55      0.05    0.458265E-004
     -5.55      0.10    0.459940E-004
     -5.55      0.15    0.460116E-004
     -5.55      0.20    0.458787E-004
     -5.55      0.25    0.455963E-004
     -5.55      0.30    0.451665E-004
     -5.55      0.35    0.445932E-004
     -5.55      0.40    0.438814E-004
     -5.55      0.45    0.430374E-004
     -5.55      0.50    0.420688E-004
     -5.55      0.55    0.409843E-004
     -5.55      0.60    0.397933E-004
     -5.55      0.65    0.385065E-004
     -5.55      0.70    0.371349E-004
     -5.55      0.75    0.356902E-004
     -5.55      0.80    0.341846E-004
     -5.55      0.85    0.326304E-004
     -5.55      0.90    0.310398E-004
     -5.55      0.95    0.294251E-004
     -5.55      1.00    0.277984E-004
     -5.55      1.05    0.261712E-004
     -5.55      1.10    0.245544E-004
     -5.55      1.15    0.229585E-004
     -5.55      1.20    0.213929E-004
     -5.55      1.25    0.198664E-004
     -5.55      1.30    0.183866E-004
     -5.55      1.35    0.169603E-004
     -5.55      1.40    0.155932E-004
     -5.55      1.45    0.142898E-004
     -5.55      1.50    0.130539E-004
     -5.55      1.55    0.118879E-004
     -5.55      1.60    0.107935E-004
     -5.55      1.65    0.977134E-005
     -5.55      1.70    0.882129E-005
     -5.55      1.75    0.794241E-005
     -5.55      1.80    0.713308E-005
     -5.55      1.85    0.639110E-005
     -5.55      1.90    0.571376E-005
     -5.55      1.95    0.509795E-005
     -5.55      2.00    0.454027E-005
     -5.55      2.05    0.403708E-005
     -5.55      2.10    0.358461E-005
     -5.55      2.15    0.317904E-005
     -5.55      2.20    0.281655E-005
     -5.55      2.25    0.249339E-005
     -5.55      2.30    0.220594E-005
     -5.55      2.35    0.195072E-005
     -5.55      2.40    0.172446E-005
     -5.55      2.45    0.152409E-005
     -5.55      2.50    0.134679E-005
     -5.55      2.55    0.118996E-005
     -5.55      2.60    0.105125E-005
     -5.55      2.65    0.928531E-006
     -5.55      2.70    0.819909E-006
     -5.55      2.75    0.723700E-006
     -5.55      2.80    0.638420E-006
     -5.55      2.85    0.562766E-006
     -5.55      2.90    0.495600E-006
     -5.55      2.95    0.435930E-006
     -5.55      3.00    0.382895E-006
     -5.55      3.05    0.335747E-006
     -5.55      3.10    0.293837E-006
     -5.55      3.15    0.256599E-006
     -5.55      3.20    0.223538E-006
     -5.55      3.25    0.194221E-006
     -5.55      3.30    0.168263E-006
     -5.55      3.35    0.145326E-006
     -5.55      3.40    0.125103E-006
     -5.55      3.45    0.107322E-006
     -5.55      3.50    0.917337E-007
     -5.55      3.55    0.781125E-007
     -5.55      3.60    0.662525E-007
     -5.55      3.65    0.559650E-007
     -5.55      3.70    0.470774E-007
     -5.55      3.75    0.394314E-007
     -5.55      3.80    0.328825E-007
     -5.55      3.85    0.272986E-007
     -5.55      3.90    0.225598E-007
     -5.55      3.95    0.185574E-007
     -5.55      4.00    0.151935E-007
     -5.55      4.05    0.123802E-007
     -5.55      4.10    0.100395E-007
     -5.55      4.15    0.810175E-008
     -5.55      4.20    0.650602E-008
     -5.55      4.25    0.519879E-008
     -5.55      4.30    0.413354E-008
     -5.55      4.35    0.327010E-008
     -5.55      4.40    0.257398E-008
     -5.55      4.45    0.201577E-008
     -5.55      4.50    0.157056E-008
     -5.55      4.55    0.121742E-008
     -5.55      4.60    0.938819E-009
     -5.55      4.65    0.720233E-009
     -5.55      4.70    0.549673E-009
     -5.55      4.75    0.417317E-009
     -5.55      4.80    0.315175E-009
     -5.55      4.85    0.236785E-009
     -5.55      4.90    0.176956E-009
     -5.55      4.95    0.131546E-009
     -5.55      5.00    0.972725E-010
     -5.55      5.05    0.715476E-010
     -5.55      5.10    0.523468E-010
     -5.55      5.15    0.380954E-010
     -5.55      5.20    0.275767E-010
     -5.55      5.25    0.198565E-010
     -5.55      5.30    0.142218E-010
     -5.55      5.35    0.101323E-010
     -5.55      5.40    0.718080E-011
     -5.55      5.45    0.506252E-011
     -5.55      5.50    0.355065E-011
     -5.55      5.55    0.247755E-011
     -5.55      5.60    0.172002E-011
     -5.55      5.65    0.118814E-011
     -5.55      5.70    0.816647E-012
     -5.55      5.75    0.558486E-012
     -5.55      5.80    0.379945E-012
     -5.55      5.85    0.257021E-012
     -5.55      5.90    0.172733E-012
     -5.55      5.95    0.115143E-012
     -5.55      6.00    0.759181E-013
     -5.55      6.05    0.492760E-013
     -5.55      6.10    0.312365E-013
     -5.55      6.15    0.190796E-013
     -5.55      6.20    0.109643E-013
     -5.55      6.25    0.566016E-014
     -5.55      6.30    0.236237E-014
     -5.55      6.35    0.568141E-015
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.307706E-017
     -5.50     -6.30    0.129100E-016
     -5.50     -6.25    0.314084E-016
     -5.50     -6.20    0.622003E-016
     -5.50     -6.15    0.111456E-015
     -5.50     -6.10    0.189273E-015
     -5.50     -6.05    0.311869E-015
     -5.50     -6.00    0.504990E-015
     -5.50     -5.95    0.809132E-015
     -5.50     -5.90    0.128747E-014
     -5.50     -5.85    0.203786E-014
     -5.50     -5.80    0.321078E-014
     -5.50     -5.75    0.503619E-014
     -5.50     -5.70    0.786322E-014
     -5.50     -5.65    0.122187E-013
     -5.50     -5.60    0.188926E-013
     -5.50     -5.55    0.290625E-013
     -5.50     -5.50    0.444737E-013
     -5.50     -5.45    0.676962E-013
     -5.50     -5.40    0.102493E-012
     -5.50     -5.35    0.154343E-012
     -5.50     -5.30    0.231169E-012
     -5.50     -5.25    0.344371E-012
     -5.50     -5.20    0.510247E-012
     -5.50     -5.15    0.751960E-012
     -5.50     -5.10    0.110224E-011
     -5.50     -5.05    0.160706E-011
     -5.50     -5.00    0.233062E-011
     -5.50     -4.95    0.336201E-011
     -5.50     -4.90    0.482422E-011
     -5.50     -4.85    0.688593E-011
     -5.50     -4.80    0.977725E-011
     -5.50     -4.75    0.138102E-010
     -5.50     -4.70    0.194053E-010
     -5.50     -4.65    0.271264E-010
     -5.50     -4.60    0.377247E-010
     -5.50     -4.55    0.521959E-010
     -5.50     -4.50    0.718515E-010
     -5.50     -4.45    0.984100E-010
     -5.50     -4.40    0.134110E-009
     -5.50     -4.35    0.181853E-009
     -5.50     -4.30    0.245376E-009
     -5.50     -4.25    0.329469E-009
     -5.50     -4.20    0.440240E-009
     -5.50     -4.15    0.585430E-009
     -5.50     -4.10    0.774809E-009
     -5.50     -4.05    0.102064E-008
     -5.50     -4.00    0.133823E-008
     -5.50     -3.95    0.174660E-008
     -5.50     -3.90    0.226930E-008
     -5.50     -3.85    0.293531E-008
     -5.50     -3.80    0.378012E-008
     -5.50     -3.75    0.484708E-008
     -5.50     -3.70    0.618883E-008
     -5.50     -3.65    0.786909E-008
     -5.50     -3.60    0.996465E-008
     -5.50     -3.55    0.125677E-007
     -5.50     -3.50    0.157886E-007
     -5.50     -3.45    0.197587E-007
     -5.50     -3.40    0.246343E-007
     -5.50     -3.35    0.306003E-007
     -5.50     -3.30    0.378750E-007
     -5.50     -3.25    0.467150E-007
     -5.50     -3.20    0.574216E-007
     -5.50     -3.15    0.703469E-007
     -5.50     -3.10    0.859014E-007
     -5.50     -3.05    0.104562E-006
     -5.50     -3.00    0.126882E-006
     -5.50     -2.95    0.153498E-006
     -5.50     -2.90    0.185147E-006
     -5.50     -2.85    0.222671E-006
     -5.50     -2.80    0.267033E-006
     -5.50     -2.75    0.319331E-006
     -5.50     -2.70    0.380811E-006
     -5.50     -2.65    0.452879E-006
     -5.50     -2.60    0.537120E-006
     -5.50     -2.55    0.635304E-006
     -5.50     -2.50    0.749410E-006
     -5.50     -2.45    0.881626E-006
     -5.50     -2.40    0.103437E-005
     -5.50     -2.35    0.121029E-005
     -5.50     -2.30    0.141228E-005
     -5.50     -2.25    0.164345E-005
     -5.50     -2.20    0.190718E-005
     -5.50     -2.15    0.220705E-005
     -5.50     -2.10    0.254686E-005
     -5.50     -2.05    0.293061E-005
     -5.50     -2.00    0.336244E-005
     -5.50     -1.95    0.384663E-005
     -5.50     -1.90    0.438756E-005
     -5.50     -1.85    0.498960E-005
     -5.50     -1.80    0.565711E-005
     -5.50     -1.75    0.639435E-005
     -5.50     -1.70    0.720540E-005
     -5.50     -1.65    0.809408E-005
     -5.50     -1.60    0.906385E-005
     -5.50     -1.55    0.101178E-004
     -5.50     -1.50    0.112583E-004
     -5.50     -1.45    0.124873E-004
     -5.50     -1.40    0.138060E-004
     -5.50     -1.35    0.152147E-004
     -5.50     -1.30    0.167127E-004
     -5.50     -1.25    0.182986E-004
     -5.50     -1.20    0.199698E-004
     -5.50     -1.15    0.217226E-004
     -5.50     -1.10    0.235521E-004
     -5.50     -1.05    0.254523E-004
     -5.50     -1.00    0.274160E-004
     -5.50     -0.95    0.294350E-004
     -5.50     -0.90    0.314997E-004
     -5.50     -0.85    0.335996E-004
     -5.50     -0.80    0.357231E-004
     -5.50     -0.75    0.378576E-004
     -5.50     -0.70    0.399898E-004
     -5.50     -0.65    0.421058E-004
     -5.50     -0.60    0.441909E-004
     -5.50     -0.55    0.462301E-004
     -5.50     -0.50    0.482082E-004
     -5.50     -0.45    0.501099E-004
     -5.50     -0.40    0.519202E-004
     -5.50     -0.35    0.536241E-004
     -5.50     -0.30    0.552075E-004
     -5.50     -0.25    0.566565E-004
     -5.50     -0.20    0.579586E-004
     -5.50     -0.15    0.591020E-004
     -5.50     -0.10    0.600763E-004
     -5.50     -0.05    0.608722E-004
     -5.50      0.00    0.614824E-004
     -5.50      0.05    0.619006E-004
     -5.50      0.10    0.621227E-004
     -5.50      0.15    0.621461E-004
     -5.50      0.20    0.619702E-004
     -5.50      0.25    0.615961E-004
     -5.50      0.30    0.610268E-004
     -5.50      0.35    0.602672E-004
     -5.50      0.40    0.593237E-004
     -5.50      0.45    0.582047E-004
     -5.50      0.50    0.569200E-004
     -5.50      0.55    0.554807E-004
     -5.50      0.60    0.538995E-004
     -5.50      0.65    0.521899E-004
     -5.50      0.70    0.503665E-004
     -5.50      0.75    0.484446E-004
     -5.50      0.80    0.464401E-004
     -5.50      0.85    0.443690E-004
     -5.50      0.90    0.422476E-004
     -5.50      0.95    0.400921E-004
     -5.50      1.00    0.379182E-004
     -5.50      1.05    0.357413E-004
     -5.50      1.10    0.335759E-004
     -5.50      1.15    0.314358E-004
     -5.50      1.20    0.293337E-004
     -5.50      1.25    0.272813E-004
     -5.50      1.30    0.252890E-004
     -5.50      1.35    0.233659E-004
     -5.50      1.40    0.215196E-004
     -5.50      1.45    0.197567E-004
     -5.50      1.50    0.180822E-004
     -5.50      1.55    0.164997E-004
     -5.50      1.60    0.150116E-004
     -5.50      1.65    0.136191E-004
     -5.50      1.70    0.123222E-004
     -5.50      1.75    0.111200E-004
     -5.50      1.80    0.100106E-004
     -5.50      1.85    0.899115E-005
     -5.50      1.90    0.805835E-005
     -5.50      1.95    0.720821E-005
     -5.50      2.00    0.643635E-005
     -5.50      2.05    0.573806E-005
     -5.50      2.10    0.510844E-005
     -5.50      2.15    0.454246E-005
     -5.50      2.20    0.403512E-005
     -5.50      2.25    0.358145E-005
     -5.50      2.30    0.317665E-005
     -5.50      2.35    0.281610E-005
     -5.50      2.40    0.249544E-005
     -5.50      2.45    0.221055E-005
     -5.50      2.50    0.195764E-005
     -5.50      2.55    0.173322E-005
     -5.50      2.60    0.153409E-005
     -5.50      2.65    0.135738E-005
     -5.50      2.70    0.120050E-005
     -5.50      2.75    0.106117E-005
     -5.50      2.80    0.937334E-006
     -5.50      2.85    0.827209E-006
     -5.50      2.90    0.729221E-006
     -5.50      2.95    0.641994E-006
     -5.50      3.00    0.564326E-006
     -5.50      3.05    0.495172E-006
     -5.50      3.10    0.433615E-006
     -5.50      3.15    0.378855E-006
     -5.50      3.20    0.330189E-006
     -5.50      3.25    0.286997E-006
     -5.50      3.30    0.248728E-006
     -5.50      3.35    0.214890E-006
     -5.50      3.40    0.185042E-006
     -5.50      3.45    0.158786E-006
     -5.50      3.50    0.135759E-006
     -5.50      3.55    0.115632E-006
     -5.50      3.60    0.981014E-007
     -5.50      3.65    0.828912E-007
     -5.50      3.70    0.697472E-007
     -5.50      3.75    0.584365E-007
     -5.50      3.80    0.487461E-007
     -5.50      3.85    0.404813E-007
     -5.50      3.90    0.334652E-007
     -5.50      3.95    0.275376E-007
     -5.50      4.00    0.225541E-007
     -5.50      4.05    0.183850E-007
     -5.50      4.10    0.149147E-007
     -5.50      4.15    0.120410E-007
     -5.50      4.20    0.967350E-008
     -5.50      4.25    0.773322E-008
     -5.50      4.30    0.615144E-008
     -5.50      4.35    0.486874E-008
     -5.50      4.40    0.383412E-008
     -5.50      4.45    0.300408E-008
     -5.50      4.50    0.234175E-008
     -5.50      4.55    0.181612E-008
     -5.50      4.60    0.140122E-008
     -5.50      4.65    0.107553E-008
     -5.50      4.70    0.821260E-009
     -5.50      4.75    0.623838E-009
     -5.50      4.80    0.471398E-009
     -5.50      4.85    0.354341E-009
     -5.50      4.90    0.264951E-009
     -5.50      4.95    0.197067E-009
     -5.50      5.00    0.145801E-009
     -5.50      5.05    0.107300E-009
     -5.50      5.10    0.785472E-010
     -5.50      5.15    0.571937E-010
     -5.50      5.20    0.414241E-010
     -5.50      5.25    0.298432E-010
     -5.50      5.30    0.213860E-010
     -5.50      5.35    0.152445E-010
     -5.50      5.40    0.108095E-010
     -5.50      5.45    0.762468E-011
     -5.50      5.50    0.535034E-011
     -5.50      5.55    0.373514E-011
     -5.50      5.60    0.259431E-011
     -5.50      5.65    0.179286E-011
     -5.50      5.70    0.123278E-011
     -5.50      5.75    0.843359E-012
     -5.50      5.80    0.573909E-012
     -5.50      5.85    0.388311E-012
     -5.50      5.90    0.260995E-012
     -5.50      5.95    0.173979E-012
     -5.50      6.00    0.114698E-012
     -5.50      6.05    0.744307E-013
     -5.50      6.10    0.471674E-013
     -5.50      6.15    0.287994E-013
     -5.50      6.20    0.165432E-013
     -5.50      6.25    0.853682E-014
     -5.50      6.30    0.356184E-014
     -5.50      6.35    0.856425E-015
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.471938E-017
     -5.45     -6.30    0.198071E-016
     -5.45     -6.25    0.482125E-016
     -5.45     -6.20    0.955359E-016
     -5.45     -6.15    0.171296E-015
     -5.45     -6.10    0.291057E-015
     -5.45     -6.05    0.479802E-015
     -5.45     -6.00    0.777166E-015
     -5.45     -5.95    0.124545E-014
     -5.45     -5.90    0.198182E-014
     -5.45     -5.85    0.313667E-014
     -5.45     -5.80    0.494120E-014
     -5.45     -5.75    0.774853E-014
     -5.45     -5.70    0.120945E-013
     -5.45     -5.65    0.187873E-013
     -5.45     -5.60    0.290384E-013
     -5.45     -5.55    0.446523E-013
     -5.45     -5.50    0.683020E-013
     -5.45     -5.45    0.103922E-012
     -5.45     -5.40    0.157269E-012
     -5.45     -5.35    0.236719E-012
     -5.45     -5.30    0.354380E-012
     -5.45     -5.25    0.527658E-012
     -5.45     -5.20    0.781424E-012
     -5.45     -5.15    0.115100E-011
     -5.45     -5.10    0.168627E-011
     -5.45     -5.05    0.245724E-011
     -5.45     -5.00    0.356159E-011
     -5.45     -4.95    0.513483E-011
     -5.45     -4.90    0.736381E-011
     -5.45     -4.85    0.105047E-010
     -5.45     -4.80    0.149065E-010
     -5.45     -4.75    0.210422E-010
     -5.45     -4.70    0.295489E-010
     -5.45     -4.65    0.412798E-010
     -5.45     -4.60    0.573710E-010
     -5.45     -4.55    0.793265E-010
     -5.45     -4.50    0.109126E-009
     -5.45     -4.45    0.149361E-009
     -5.45     -4.40    0.203404E-009
     -5.45     -4.35    0.275622E-009
     -5.45     -4.30    0.371633E-009
     -5.45     -4.25    0.498633E-009
     -5.45     -4.20    0.665782E-009
     -5.45     -4.15    0.884684E-009
     -5.45     -4.10    0.116996E-008
     -5.45     -4.05    0.153994E-008
     -5.45     -4.00    0.201747E-008
     -5.45     -3.95    0.263093E-008
     -5.45     -3.90    0.341535E-008
     -5.45     -3.85    0.441380E-008
     -5.45     -3.80    0.567897E-008
     -5.45     -3.75    0.727506E-008
     -5.45     -3.70    0.927991E-008
     -5.45     -3.65    0.117875E-007
     -5.45     -3.60    0.149111E-007
     -5.45     -3.55    0.187860E-007
     -5.45     -3.50    0.235740E-007
     -5.45     -3.45    0.294675E-007
     -5.45     -3.40    0.366943E-007
     -5.45     -3.35    0.455236E-007
     -5.45     -3.30    0.562720E-007
     -5.45     -3.25    0.693111E-007
     -5.45     -3.20    0.850753E-007
     -5.45     -3.15    0.104071E-006
     -5.45     -3.10    0.126887E-006
     -5.45     -3.05    0.154204E-006
     -5.45     -3.00    0.186810E-006
     -5.45     -2.95    0.225611E-006
     -5.45     -2.90    0.271644E-006
     -5.45     -2.85    0.326099E-006
     -5.45     -2.80    0.390328E-006
     -5.45     -2.75    0.465866E-006
     -5.45     -2.70    0.554450E-006
     -5.45     -2.65    0.658032E-006
     -5.45     -2.60    0.778804E-006
     -5.45     -2.55    0.919209E-006
     -5.45     -2.50    0.108196E-005
     -5.45     -2.45    0.127006E-005
     -5.45     -2.40    0.148680E-005
     -5.45     -2.35    0.173577E-005
     -5.45     -2.30    0.202089E-005
     -5.45     -2.25    0.234637E-005
     -5.45     -2.20    0.271673E-005
     -5.45     -2.15    0.313676E-005
     -5.45     -2.10    0.361154E-005
     -5.45     -2.05    0.414636E-005
     -5.45     -2.00    0.474671E-005
     -5.45     -1.95    0.541823E-005
     -5.45     -1.90    0.616661E-005
     -5.45     -1.85    0.699760E-005
     -5.45     -1.80    0.791682E-005
     -5.45     -1.75    0.892976E-005
     -5.45     -1.70    0.100416E-004
     -5.45     -1.65    0.112573E-004
     -5.45     -1.60    0.125810E-004
     -5.45     -1.55    0.140166E-004
     -5.45     -1.50    0.155670E-004
     -5.45     -1.45    0.172345E-004
     -5.45     -1.40    0.190201E-004
     -5.45     -1.35    0.209239E-004
     -5.45     -1.30    0.229449E-004
     -5.45     -1.25    0.250806E-004
     -5.45     -1.20    0.273272E-004
     -5.45     -1.15    0.296795E-004
     -5.45     -1.10    0.321309E-004
     -5.45     -1.05    0.346730E-004
     -5.45     -1.00    0.372961E-004
     -5.45     -0.95    0.399891E-004
     -5.45     -0.90    0.427392E-004
     -5.45     -0.85    0.455324E-004
     -5.45     -0.80    0.483533E-004
     -5.45     -0.75    0.511855E-004
     -5.45     -0.70    0.540112E-004
     -5.45     -0.65    0.568123E-004
     -5.45     -0.60    0.595696E-004
     -5.45     -0.55    0.622635E-004
     -5.45     -0.50    0.648743E-004
     -5.45     -0.45    0.673822E-004
     -5.45     -0.40    0.697675E-004
     -5.45     -0.35    0.720110E-004
     -5.45     -0.30    0.740944E-004
     -5.45     -0.25    0.759999E-004
     -5.45     -0.20    0.777112E-004
     -5.45     -0.15    0.792133E-004
     -5.45     -0.10    0.804927E-004
     -5.45     -0.05    0.815377E-004
     -5.45      0.00    0.823385E-004
     -5.45      0.05    0.828874E-004
     -5.45      0.10    0.831790E-004
     -5.45      0.15    0.832099E-004
     -5.45      0.20    0.829794E-004
     -5.45      0.25    0.824890E-004
     -5.45      0.30    0.817424E-004
     -5.45      0.35    0.807458E-004
     -5.45      0.40    0.795078E-004
     -5.45      0.45    0.780388E-004
     -5.45      0.50    0.763514E-004
     -5.45      0.55    0.744603E-004
     -5.45      0.60    0.723813E-004
     -5.45      0.65    0.701322E-004
     -5.45      0.70    0.677318E-004
     -5.45      0.75    0.651997E-004
     -5.45      0.80    0.625566E-004
     -5.45      0.85    0.598234E-004
     -5.45      0.90    0.570211E-004
     -5.45      0.95    0.541707E-004
     -5.45      1.00    0.512930E-004
     -5.45      1.05    0.484079E-004
     -5.45      1.10    0.455347E-004
     -5.45      1.15    0.426914E-004
     -5.45      1.20    0.398949E-004
     -5.45      1.25    0.371607E-004
     -5.45      1.30    0.345025E-004
     -5.45      1.35    0.319328E-004
     -5.45      1.40    0.294618E-004
     -5.45      1.45    0.270984E-004
     -5.45      1.50    0.248495E-004
     -5.45      1.55    0.227204E-004
     -5.45      1.60    0.207144E-004
     -5.45      1.65    0.188337E-004
     -5.45      1.70    0.170785E-004
     -5.45      1.75    0.154480E-004
     -5.45      1.80    0.139399E-004
     -5.45      1.85    0.125509E-004
     -5.45      1.90    0.112769E-004
     -5.45      1.95    0.101129E-004
     -5.45      2.00    0.905337E-005
     -5.45      2.05    0.809222E-005
     -5.45      2.10    0.722317E-005
     -5.45      2.15    0.643972E-005
     -5.45      2.20    0.573534E-005
     -5.45      2.25    0.510357E-005
     -5.45      2.30    0.453810E-005
     -5.45      2.35    0.403286E-005
     -5.45      2.40    0.358206E-005
     -5.45      2.45    0.318028E-005
     -5.45      2.50    0.282245E-005
     -5.45      2.55    0.250392E-005
     -5.45      2.60    0.222040E-005
     -5.45      2.65    0.196805E-005
     -5.45      2.70    0.174337E-005
     -5.45      2.75    0.154326E-005
     -5.45      2.80    0.136496E-005
     -5.45      2.85    0.120601E-005
     -5.45      2.90    0.106427E-005
     -5.45      2.95    0.937835E-006
     -5.45      3.00    0.825058E-006
     -5.45      3.05    0.724482E-006
     -5.45      3.10    0.634829E-006
     -5.45      3.15    0.554978E-006
     -5.45      3.20    0.483938E-006
     -5.45      3.25    0.420829E-006
     -5.45      3.30    0.364869E-006
     -5.45      3.35    0.315355E-006
     -5.45      3.40    0.271654E-006
     -5.45      3.45    0.233191E-006
     -5.45      3.50    0.199443E-006
     -5.45      3.55    0.169932E-006
     -5.45      3.60    0.144219E-006
     -5.45      3.65    0.121900E-006
     -5.45      3.70    0.102606E-006
     -5.45      3.75    0.859980E-007
     -5.45      3.80    0.717636E-007
     -5.45      3.85    0.596190E-007
     -5.45      3.90    0.493055E-007
     -5.45      3.95    0.405887E-007
     -5.45      4.00    0.332573E-007
     -5.45      4.05    0.271215E-007
     -5.45      4.10    0.220121E-007
     -5.45      4.15    0.177790E-007
     -5.45      4.20    0.142901E-007
     -5.45      4.25    0.114294E-007
     -5.45      4.30    0.909610E-008
     -5.45      4.35    0.720304E-008
     -5.45      4.40    0.567532E-008
     -5.45      4.45    0.444902E-008
     -5.45      4.50    0.346998E-008
     -5.45      4.55    0.269255E-008
     -5.45      4.60    0.207858E-008
     -5.45      4.65    0.159633E-008
     -5.45      4.70    0.121962E-008
     -5.45      4.75    0.926955E-009
     -5.45      4.80    0.700843E-009
     -5.45      4.85    0.527111E-009
     -5.45      4.90    0.394361E-009
     -5.45      4.95    0.293488E-009
     -5.45      5.00    0.217262E-009
     -5.45      5.05    0.159983E-009
     -5.45      5.10    0.117179E-009
     -5.45      5.15    0.853719E-010
     -5.45      5.20    0.618679E-010
     -5.45      5.25    0.445966E-010
     -5.45      5.30    0.319764E-010
     -5.45      5.35    0.228062E-010
     -5.45      5.40    0.161801E-010
     -5.45      5.45    0.114191E-010
     -5.45      5.50    0.801714E-011
     -5.45      5.55    0.559971E-011
     -5.45      5.60    0.389126E-011
     -5.45      5.65    0.269037E-011
     -5.45      5.70    0.185068E-011
     -5.45      5.75    0.126653E-011
     -5.45      5.80    0.862139E-012
     -5.45      5.85    0.583457E-012
     -5.45      5.90    0.392209E-012
     -5.45      5.95    0.261452E-012
     -5.45      6.00    0.172351E-012
     -5.45      6.05    0.111821E-012
     -5.45      6.10    0.708416E-013
     -5.45      6.15    0.432389E-013
     -5.45      6.20    0.248279E-013
     -5.45      6.25    0.128073E-013
     -5.45      6.30    0.534195E-014
     -5.45      6.35    0.128418E-014
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.720089E-017
     -5.40     -6.30    0.302319E-016
     -5.40     -6.25    0.736240E-016
     -5.40     -6.20    0.145977E-015
     -5.40     -6.15    0.261896E-015
     -5.40     -6.10    0.445250E-015
     -5.40     -6.05    0.734321E-015
     -5.40     -6.00    0.118981E-014
     -5.40     -5.95    0.190709E-014
     -5.40     -5.90    0.303479E-014
     -5.40     -5.85    0.480288E-014
     -5.40     -5.80    0.756474E-014
     -5.40     -5.75    0.118598E-013
     -5.40     -5.70    0.185063E-013
     -5.40     -5.65    0.287375E-013
     -5.40     -5.60    0.444012E-013
     -5.40     -5.55    0.682486E-013
     -5.40     -5.50    0.104352E-012
     -5.40     -5.45    0.158702E-012
     -5.40     -5.40    0.240060E-012
     -5.40     -5.35    0.361163E-012
     -5.40     -5.30    0.540413E-012
     -5.40     -5.25    0.804247E-012
     -5.40     -5.20    0.119041E-011
     -5.40     -5.15    0.175248E-011
     -5.40     -5.10    0.256605E-011
     -5.40     -5.05    0.373714E-011
     -5.40     -5.00    0.541359E-011
     -5.40     -4.95    0.780028E-011
     -5.40     -4.90    0.111795E-010
     -5.40     -4.85    0.159380E-010
     -5.40     -4.80    0.226024E-010
     -5.40     -4.75    0.318854E-010
     -5.40     -4.70    0.447464E-010
     -5.40     -4.65    0.624691E-010
     -5.40     -4.60    0.867611E-010
     -5.40     -4.55    0.119881E-009
     -5.40     -4.50    0.164799E-009
     -5.40     -4.45    0.225400E-009
     -5.40     -4.40    0.306733E-009
     -5.40     -4.35    0.415328E-009
     -5.40     -4.30    0.559582E-009
     -5.40     -4.25    0.750232E-009
     -5.40     -4.20    0.100093E-008
     -5.40     -4.15    0.132896E-008
     -5.40     -4.10    0.175606E-008
     -5.40     -4.05    0.230944E-008
     -5.40     -4.00    0.302300E-008
     -5.40     -3.95    0.393875E-008
     -5.40     -3.90    0.510848E-008
     -5.40     -3.85    0.659577E-008
     -5.40     -3.80    0.847827E-008
     -5.40     -3.75    0.108504E-007
     -5.40     -3.70    0.138265E-007
     -5.40     -3.65    0.175444E-007
     -5.40     -3.60    0.221693E-007
     -5.40     -3.55    0.278991E-007
     -5.40     -3.50    0.349691E-007
     -5.40     -3.45    0.436587E-007
     -5.40     -3.40    0.542979E-007
     -5.40     -3.35    0.672755E-007
     -5.40     -3.30    0.830476E-007
     -5.40     -3.25    0.102148E-006
     -5.40     -3.20    0.125199E-006
     -5.40     -3.15    0.152923E-006
     -5.40     -3.10    0.186157E-006
     -5.40     -3.05    0.225868E-006
     -5.40     -3.00    0.273167E-006
     -5.40     -2.95    0.329331E-006
     -5.40     -2.90    0.395817E-006
     -5.40     -2.85    0.474285E-006
     -5.40     -2.80    0.566620E-006
     -5.40     -2.75    0.674951E-006
     -5.40     -2.70    0.801680E-006
     -5.40     -2.65    0.949495E-006
     -5.40     -2.60    0.112140E-005
     -5.40     -2.55    0.132074E-005
     -5.40     -2.50    0.155121E-005
     -5.40     -2.45    0.181687E-005
     -5.40     -2.40    0.212218E-005
     -5.40     -2.35    0.247197E-005
     -5.40     -2.30    0.287149E-005
     -5.40     -2.25    0.332636E-005
     -5.40     -2.20    0.384259E-005
     -5.40     -2.15    0.442654E-005
     -5.40     -2.10    0.508489E-005
     -5.40     -2.05    0.582460E-005
     -5.40     -2.00    0.665285E-005
     -5.40     -1.95    0.757696E-005
     -5.40     -1.90    0.860433E-005
     -5.40     -1.85    0.974232E-005
     -5.40     -1.80    0.109981E-004
     -5.40     -1.75    0.123788E-004
     -5.40     -1.70    0.138907E-004
     -5.40     -1.65    0.155401E-004
     -5.40     -1.60    0.173322E-004
     -5.40     -1.55    0.192715E-004
     -5.40     -1.50    0.213616E-004
     -5.40     -1.45    0.236047E-004
     -5.40     -1.40    0.260020E-004
     -5.40     -1.35    0.285530E-004
     -5.40     -1.30    0.312557E-004
     -5.40     -1.25    0.341067E-004
     -5.40     -1.20    0.371002E-004
     -5.40     -1.15    0.402292E-004
     -5.40     -1.10    0.434844E-004
     -5.40     -1.05    0.468546E-004
     -5.40     -1.00    0.503267E-004
     -5.40     -0.95    0.538858E-004
     -5.40     -0.90    0.575151E-004
     -5.40     -0.85    0.611960E-004
     -5.40     -0.80    0.649084E-004
     -5.40     -0.75    0.686307E-004
     -5.40     -0.70    0.723402E-004
     -5.40     -0.65    0.760129E-004
     -5.40     -0.60    0.796243E-004
     -5.40     -0.55    0.831490E-004
     -5.40     -0.50    0.865616E-004
     -5.40     -0.45    0.898367E-004
     -5.40     -0.40    0.929491E-004
     -5.40     -0.35    0.958743E-004
     -5.40     -0.30    0.985887E-004
     -5.40     -0.25    0.101070E-003
     -5.40     -0.20    0.103297E-003
     -5.40     -0.15    0.105251E-003
     -5.40     -0.10    0.106914E-003
     -5.40     -0.05    0.108273E-003
     -5.40      0.00    0.109313E-003
     -5.40      0.05    0.110027E-003
     -5.40      0.10    0.110406E-003
     -5.40      0.15    0.110446E-003
     -5.40      0.20    0.110147E-003
     -5.40      0.25    0.109511E-003
     -5.40      0.30    0.108542E-003
     -5.40      0.35    0.107247E-003
     -5.40      0.40    0.105639E-003
     -5.40      0.45    0.103730E-003
     -5.40      0.50    0.101536E-003
     -5.40      0.55    0.990750E-004
     -5.40      0.60    0.963686E-004
     -5.40      0.65    0.934388E-004
     -5.40      0.70    0.903095E-004
     -5.40      0.75    0.870060E-004
     -5.40      0.80    0.835546E-004
     -5.40      0.85    0.799821E-004
     -5.40      0.90    0.763157E-004
     -5.40      0.95    0.725825E-004
     -5.40      1.00    0.688091E-004
     -5.40      1.05    0.650215E-004
     -5.40      1.10    0.612447E-004
     -5.40      1.15    0.575022E-004
     -5.40      1.20    0.538162E-004
     -5.40      1.25    0.502069E-004
     -5.40      1.30    0.466927E-004
     -5.40      1.35    0.432899E-004
     -5.40      1.40    0.400124E-004
     -5.40      1.45    0.368722E-004
     -5.40      1.50    0.338787E-004
     -5.40      1.55    0.310392E-004
     -5.40      1.60    0.283588E-004
     -5.40      1.65    0.258405E-004
     -5.40      1.70    0.234854E-004
     -5.40      1.75    0.212926E-004
     -5.40      1.80    0.192599E-004
     -5.40      1.85    0.173834E-004
     -5.40      1.90    0.156579E-004
     -5.40      1.95    0.140774E-004
     -5.40      2.00    0.126348E-004
     -5.40      2.05    0.113227E-004
     -5.40      2.10    0.101330E-004
     -5.40      2.15    0.905731E-005
     -5.40      2.20    0.808732E-005
     -5.40      2.25    0.721467E-005
     -5.40      2.30    0.643117E-005
     -5.40      2.35    0.572891E-005
     -5.40      2.40    0.510033E-005
     -5.40      2.45    0.453831E-005
     -5.40      2.50    0.403618E-005
     -5.40      2.55    0.358779E-005
     -5.40      2.60    0.318747E-005
     -5.40      2.65    0.283009E-005
     -5.40      2.70    0.251100E-005
     -5.40      2.75    0.222603E-005
     -5.40      2.80    0.197145E-005
     -5.40      2.85    0.174397E-005
     -5.40      2.90    0.154067E-005
     -5.40      2.95    0.135897E-005
     -5.40      3.00    0.119660E-005
     -5.40      3.05    0.105156E-005
     -5.40      3.10    0.922089E-006
     -5.40      3.15    0.806623E-006
     -5.40      3.20    0.703782E-006
     -5.40      3.25    0.612333E-006
     -5.40      3.30    0.531172E-006
     -5.40      3.35    0.459305E-006
     -5.40      3.40    0.395832E-006
     -5.40      3.45    0.339933E-006
     -5.40      3.50    0.290859E-006
     -5.40      3.55    0.247923E-006
     -5.40      3.60    0.210495E-006
     -5.40      3.65    0.177993E-006
     -5.40      3.70    0.149884E-006
     -5.40      3.75    0.125676E-006
     -5.40      3.80    0.104920E-006
     -5.40      3.85    0.872027E-007
     -5.40      3.90    0.721503E-007
     -5.40      3.95    0.594224E-007
     -5.40      4.00    0.487123E-007
     -5.40      4.05    0.397445E-007
     -5.40      4.10    0.322732E-007
     -5.40      4.15    0.260803E-007
     -5.40      4.20    0.209732E-007
     -5.40      4.25    0.167836E-007
     -5.40      4.30    0.133645E-007
     -5.40      4.35    0.105890E-007
     -5.40      4.40    0.834779E-008
     -5.40      4.45    0.654776E-008
     -5.40      4.50    0.510981E-008
     -5.40      4.55    0.396730E-008
     -5.40      4.60    0.306445E-008
     -5.40      4.65    0.235486E-008
     -5.40      4.70    0.180021E-008
     -5.40      4.75    0.136905E-008
     -5.40      4.80    0.103572E-008
     -5.40      4.85    0.779443E-009
     -5.40      4.90    0.583496E-009
     -5.40      4.95    0.434506E-009
     -5.40      5.00    0.321849E-009
     -5.40      5.05    0.237138E-009
     -5.40      5.10    0.173796E-009
     -5.40      5.15    0.126696E-009
     -5.40      5.20    0.918691E-010
     -5.40      5.25    0.662616E-010
     -5.40      5.30    0.475381E-010
     -5.40      5.35    0.339247E-010
     -5.40      5.40    0.240820E-010
     -5.40      5.45    0.170053E-010
     -5.40      5.50    0.119456E-010
     -5.40      5.55    0.834801E-011
     -5.40      5.60    0.580398E-011
     -5.40      5.65    0.401469E-011
     -5.40      5.70    0.276286E-011
     -5.40      5.75    0.189151E-011
     -5.40      5.80    0.128797E-011
     -5.40      5.85    0.871851E-012
     -5.40      5.90    0.586156E-012
     -5.40      5.95    0.390757E-012
     -5.40      6.00    0.257572E-012
     -5.40      6.05    0.167083E-012
     -5.40      6.10    0.105823E-012
     -5.40      6.15    0.645686E-013
     -5.40      6.20    0.370619E-013
     -5.40      6.25    0.191113E-013
     -5.40      6.30    0.796900E-014
     -5.40      6.35    0.191533E-014
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.109304E-016
     -5.35     -6.30    0.459048E-016
     -5.35     -6.25    0.111847E-015
     -5.35     -6.20    0.221891E-015
     -5.35     -6.15    0.398333E-015
     -5.35     -6.10    0.677580E-015
     -5.35     -6.05    0.111799E-014
     -5.35     -6.00    0.181205E-014
     -5.35     -5.95    0.290497E-014
     -5.35     -5.90    0.462296E-014
     -5.35     -5.85    0.731585E-014
     -5.35     -5.80    0.115209E-013
     -5.35     -5.75    0.180579E-013
     -5.35     -5.70    0.281697E-013
     -5.35     -5.65    0.437285E-013
     -5.35     -5.60    0.675379E-013
     -5.35     -5.55    0.103770E-012
     -5.35     -5.50    0.158596E-012
     -5.35     -5.45    0.241090E-012
     -5.35     -5.40    0.364514E-012
     -5.35     -5.35    0.548132E-012
     -5.35     -5.30    0.819764E-012
     -5.35     -5.25    0.121934E-011
     -5.35     -5.20    0.180385E-011
     -5.35     -5.15    0.265409E-011
     -5.35     -5.10    0.388400E-011
     -5.35     -5.05    0.565326E-011
     -5.35     -5.00    0.818434E-011
     -5.35     -4.95    0.117853E-010
     -5.35     -4.90    0.168803E-010
     -5.35     -4.85    0.240499E-010
     -5.35     -4.80    0.340837E-010
     -5.35     -4.75    0.480499E-010
     -5.35     -4.70    0.673848E-010
     -5.35     -4.65    0.940082E-010
     -5.35     -4.60    0.130472E-009
     -5.35     -4.55    0.180147E-009
     -5.35     -4.50    0.247464E-009
     -5.35     -4.45    0.338207E-009
     -5.35     -4.40    0.459893E-009
     -5.35     -4.35    0.622226E-009
     -5.35     -4.30    0.837674E-009
     -5.35     -4.25    0.112216E-008
     -5.35     -4.20    0.149591E-008
     -5.35     -4.15    0.198447E-008
     -5.35     -4.10    0.261997E-008
     -5.35     -4.05    0.344255E-008
     -5.35     -4.00    0.450214E-008
     -5.35     -3.95    0.586053E-008
     -5.35     -3.90    0.759378E-008
     -5.35     -3.85    0.979510E-008
     -5.35     -3.80    0.125781E-007
     -5.35     -3.75    0.160808E-007
     -5.35     -3.70    0.204698E-007
     -5.35     -3.65    0.259456E-007
     -5.35     -3.60    0.327483E-007
     -5.35     -3.55    0.411643E-007
     -5.35     -3.50    0.515339E-007
     -5.35     -3.45    0.642595E-007
     -5.35     -3.40    0.798160E-007
     -5.35     -3.35    0.987606E-007
     -5.35     -3.30    0.121746E-006
     -5.35     -3.25    0.149532E-006
     -5.35     -3.20    0.183003E-006
     -5.35     -3.15    0.223183E-006
     -5.35     -3.10    0.271255E-006
     -5.35     -3.05    0.328577E-006
     -5.35     -3.00    0.396709E-006
     -5.35     -2.95    0.477432E-006
     -5.35     -2.90    0.572776E-006
     -5.35     -2.85    0.685044E-006
     -5.35     -2.80    0.816837E-006
     -5.35     -2.75    0.971089E-006
     -5.35     -2.70    0.115109E-005
     -5.35     -2.65    0.136051E-005
     -5.35     -2.60    0.160344E-005
     -5.35     -2.55    0.188440E-005
     -5.35     -2.50    0.220838E-005
     -5.35     -2.45    0.258085E-005
     -5.35     -2.40    0.300776E-005
     -5.35     -2.35    0.349556E-005
     -5.35     -2.30    0.405123E-005
     -5.35     -2.25    0.468218E-005
     -5.35     -2.20    0.539634E-005
     -5.35     -2.15    0.620204E-005
     -5.35     -2.10    0.710800E-005
     -5.35     -2.05    0.812325E-005
     -5.35     -2.00    0.925708E-005
     -5.35     -1.95    0.105189E-004
     -5.35     -1.90    0.119182E-004
     -5.35     -1.85    0.134642E-004
     -5.35     -1.80    0.151662E-004
     -5.35     -1.75    0.170328E-004
     -5.35     -1.70    0.190722E-004
     -5.35     -1.65    0.212916E-004
     -5.35     -1.60    0.236977E-004
     -5.35     -1.55    0.262956E-004
     -5.35     -1.50    0.290893E-004
     -5.35     -1.45    0.320812E-004
     -5.35     -1.40    0.352720E-004
     -5.35     -1.35    0.386606E-004
     -5.35     -1.30    0.422436E-004
     -5.35     -1.25    0.460158E-004
     -5.35     -1.20    0.499693E-004
     -5.35     -1.15    0.540940E-004
     -5.35     -1.10    0.583776E-004
     -5.35     -1.05    0.628049E-004
     -5.35     -1.00    0.673585E-004
     -5.35     -0.95    0.720189E-004
     -5.35     -0.90    0.767638E-004
     -5.35     -0.85    0.815691E-004
     -5.35     -0.80    0.864088E-004
     -5.35     -0.75    0.912548E-004
     -5.35     -0.70    0.960779E-004
     -5.35     -0.65    0.100847E-003
     -5.35     -0.60    0.105532E-003
     -5.35     -0.55    0.110099E-003
     -5.35     -0.50    0.114516E-003
     -5.35     -0.45    0.118751E-003
     -5.35     -0.40    0.122772E-003
     -5.35     -0.35    0.126549E-003
     -5.35     -0.30    0.130050E-003
     -5.35     -0.25    0.133249E-003
     -5.35     -0.20    0.136119E-003
     -5.35     -0.15    0.138635E-003
     -5.35     -0.10    0.140776E-003
     -5.35     -0.05    0.142524E-003
     -5.35      0.00    0.143864E-003
     -5.35      0.05    0.144781E-003
     -5.35      0.10    0.145269E-003
     -5.35      0.15    0.145322E-003
     -5.35      0.20    0.144939E-003
     -5.35      0.25    0.144121E-003
     -5.35      0.30    0.142875E-003
     -5.35      0.35    0.141211E-003
     -5.35      0.40    0.139142E-003
     -5.35      0.45    0.136686E-003
     -5.35      0.50    0.133861E-003
     -5.35      0.55    0.130692E-003
     -5.35      0.60    0.127204E-003
     -5.35      0.65    0.123425E-003
     -5.35      0.70    0.119385E-003
     -5.35      0.75    0.115117E-003
     -5.35      0.80    0.110654E-003
     -5.35      0.85    0.106030E-003
     -5.35      0.90    0.101280E-003
     -5.35      0.95    0.964371E-004
     -5.35      1.00    0.915365E-004
     -5.35      1.05    0.866112E-004
     -5.35      1.10    0.816934E-004
     -5.35      1.15    0.768135E-004
     -5.35      1.20    0.720002E-004
     -5.35      1.25    0.672799E-004
     -5.35      1.30    0.626766E-004
     -5.35      1.35    0.582117E-004
     -5.35      1.40    0.539039E-004
     -5.35      1.45    0.497688E-004
     -5.35      1.50    0.458196E-004
     -5.35      1.55    0.420663E-004
     -5.35      1.60    0.385160E-004
     -5.35      1.65    0.351735E-004
     -5.35      1.70    0.320406E-004
     -5.35      1.75    0.291172E-004
     -5.35      1.80    0.264008E-004
     -5.35      1.85    0.238869E-004
     -5.35      1.90    0.215696E-004
     -5.35      1.95    0.194415E-004
     -5.35      2.00    0.174939E-004
     -5.35      2.05    0.157175E-004
     -5.35      2.10    0.141022E-004
     -5.35      2.15    0.126375E-004
     -5.35      2.20    0.113127E-004
     -5.35      2.25    0.101172E-004
     -5.35      2.30    0.904053E-005
     -5.35      2.35    0.807243E-005
     -5.35      2.40    0.720317E-005
     -5.35      2.45    0.642349E-005
     -5.35      2.50    0.572470E-005
     -5.35      2.55    0.509876E-005
     -5.35      2.60    0.453824E-005
     -5.35      2.65    0.403637E-005
     -5.35      2.70    0.358699E-005
     -5.35      2.75    0.318459E-005
     -5.35      2.80    0.282420E-005
     -5.35      2.85    0.250142E-005
     -5.35      2.90    0.221230E-005
     -5.35      2.95    0.195339E-005
     -5.35      3.00    0.172160E-005
     -5.35      3.05    0.151420E-005
     -5.35      3.10    0.132879E-005
     -5.35      3.15    0.116322E-005
     -5.35      3.20    0.101558E-005
     -5.35      3.25    0.884149E-006
     -5.35      3.30    0.767398E-006
     -5.35      3.35    0.663929E-006
     -5.35      3.40    0.572474E-006
     -5.35      3.45    0.491876E-006
     -5.35      3.50    0.421073E-006
     -5.35      3.55    0.359089E-006
     -5.35      3.60    0.305024E-006
     -5.35      3.65    0.258051E-006
     -5.35      3.70    0.217404E-006
     -5.35      3.75    0.182380E-006
     -5.35      3.80    0.152333E-006
     -5.35      3.85    0.126674E-006
     -5.35      3.90    0.104862E-006
     -5.35      3.95    0.864082E-007
     -5.35      4.00    0.708719E-007
     -5.35      4.05    0.578559E-007
     -5.35      4.10    0.470059E-007
     -5.35      4.15    0.380072E-007
     -5.35      4.20    0.305821E-007
     -5.35      4.25    0.244872E-007
     -5.35      4.30    0.195102E-007
     -5.35      4.35    0.154676E-007
     -5.35      4.40    0.122012E-007
     -5.35      4.45    0.957609E-008
     -5.35      4.50    0.747770E-008
     -5.35      4.55    0.580935E-008
     -5.35      4.60    0.449010E-008
     -5.35      4.65    0.345257E-008
     -5.35      4.70    0.264104E-008
     -5.35      4.75    0.200976E-008
     -5.35      4.80    0.152140E-008
     -5.35      4.85    0.114567E-008
     -5.35      4.90    0.858203E-009
     -5.35      4.95    0.639474E-009
     -5.35      5.00    0.473973E-009
     -5.35      5.05    0.349442E-009
     -5.35      5.10    0.256263E-009
     -5.35      5.15    0.186930E-009
     -5.35      5.20    0.135630E-009
     -5.35      5.25    0.978844E-010
     -5.35      5.30    0.702680E-010
     -5.35      5.35    0.501755E-010
     -5.35      5.40    0.356389E-010
     -5.35      5.45    0.251807E-010
     -5.35      5.50    0.176985E-010
     -5.35      5.55    0.123751E-010
     -5.35      5.60    0.860829E-011
     -5.35      5.65    0.595737E-011
     -5.35      5.70    0.410162E-011
     -5.35      5.75    0.280917E-011
     -5.35      5.80    0.191347E-011
     -5.35      5.85    0.129558E-011
     -5.35      5.90    0.871179E-012
     -5.35      5.95    0.580801E-012
     -5.35      6.00    0.382823E-012
     -5.35      6.05    0.248294E-012
     -5.35      6.10    0.157220E-012
     -5.35      6.15    0.958984E-013
     -5.35      6.20    0.550258E-013
     -5.35      6.25    0.283649E-013
     -5.35      6.30    0.118243E-013
     -5.35      6.35    0.284140E-014
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.165061E-016
     -5.30     -6.30    0.693431E-016
     -5.30     -6.25    0.169035E-015
     -5.30     -6.20    0.335536E-015
     -5.30     -6.15    0.602702E-015
     -5.30     -6.10    0.102577E-014
     -5.30     -6.05    0.169326E-014
     -5.30     -6.00    0.274531E-014
     -5.30     -5.95    0.440190E-014
     -5.30     -5.90    0.700551E-014
     -5.30     -5.85    0.110855E-013
     -5.30     -5.80    0.174546E-013
     -5.30     -5.75    0.273519E-013
     -5.30     -5.70    0.426554E-013
     -5.30     -5.65    0.661925E-013
     -5.30     -5.60    0.102194E-012
     -5.30     -5.55    0.156955E-012
     -5.30     -5.50    0.239776E-012
     -5.30     -5.45    0.364330E-012
     -5.30     -5.40    0.550581E-012
     -5.30     -5.35    0.827514E-012
     -5.30     -5.30    0.123695E-011
     -5.30     -5.25    0.183890E-011
     -5.30     -5.20    0.271888E-011
     -5.30     -5.15    0.399813E-011
     -5.30     -5.10    0.584742E-011
     -5.30     -5.05    0.850592E-011
     -5.30     -5.00    0.123065E-010
     -5.30     -4.95    0.177099E-010
     -5.30     -4.90    0.253496E-010
     -5.30     -4.85    0.360920E-010
     -5.30     -4.80    0.511149E-010
     -5.30     -4.75    0.720094E-010
     -5.30     -4.70    0.100913E-009
     -5.30     -4.65    0.140681E-009
     -5.30     -4.60    0.195103E-009
     -5.30     -4.55    0.269181E-009
     -5.30     -4.50    0.369481E-009
     -5.30     -4.45    0.504570E-009
     -5.30     -4.40    0.685561E-009
     -5.30     -4.35    0.926792E-009
     -5.30     -4.30    0.124665E-008
     -5.30     -4.25    0.166861E-008
     -5.30     -4.20    0.222243E-008
     -5.30     -4.15    0.294566E-008
     -5.30     -4.10    0.388544E-008
     -5.30     -4.05    0.510061E-008
     -5.30     -4.00    0.666422E-008
     -5.30     -3.95    0.866653E-008
     -5.30     -3.90    0.112185E-007
     -5.30     -3.85    0.144558E-007
     -5.30     -3.80    0.185437E-007
     -5.30     -3.75    0.236822E-007
     -5.30     -3.70    0.301125E-007
     -5.30     -3.65    0.381244E-007
     -5.30     -3.60    0.480638E-007
     -5.30     -3.55    0.603428E-007
     -5.30     -3.50    0.754494E-007
     -5.30     -3.45    0.939598E-007
     -5.30     -3.40    0.116551E-006
     -5.30     -3.35    0.144017E-006
     -5.30     -3.30    0.177282E-006
     -5.30     -3.25    0.217424E-006
     -5.30     -3.20    0.265689E-006
     -5.30     -3.15    0.323515E-006
     -5.30     -3.10    0.392559E-006
     -5.30     -3.05    0.474719E-006
     -5.30     -3.00    0.572164E-006
     -5.30     -2.95    0.687362E-006
     -5.30     -2.90    0.823115E-006
     -5.30     -2.85    0.982591E-006
     -5.30     -2.80    0.116935E-005
     -5.30     -2.75    0.138741E-005
     -5.30     -2.70    0.164122E-005
     -5.30     -2.65    0.193576E-005
     -5.30     -2.60    0.227655E-005
     -5.30     -2.55    0.266966E-005
     -5.30     -2.50    0.312176E-005
     -5.30     -2.45    0.364012E-005
     -5.30     -2.40    0.423264E-005
     -5.30     -2.35    0.490784E-005
     -5.30     -2.30    0.567488E-005
     -5.30     -2.25    0.654348E-005
     -5.30     -2.20    0.752396E-005
     -5.30     -2.15    0.862711E-005
     -5.30     -2.10    0.986420E-005
     -5.30     -2.05    0.112468E-004
     -5.30     -2.00    0.127868E-004
     -5.30     -1.95    0.144962E-004
     -5.30     -1.90    0.163869E-004
     -5.30     -1.85    0.184705E-004
     -5.30     -1.80    0.207585E-004
     -5.30     -1.75    0.232616E-004
     -5.30     -1.70    0.259896E-004
     -5.30     -1.65    0.289515E-004
     -5.30     -1.60    0.321548E-004
     -5.30     -1.55    0.356055E-004
     -5.30     -1.50    0.393079E-004
     -5.30     -1.45    0.432642E-004
     -5.30     -1.40    0.474744E-004
     -5.30     -1.35    0.519361E-004
     -5.30     -1.30    0.566441E-004
     -5.30     -1.25    0.615907E-004
     -5.30     -1.20    0.667650E-004
     -5.30     -1.15    0.721532E-004
     -5.30     -1.10    0.777385E-004
     -5.30     -1.05    0.835010E-004
     -5.30     -1.00    0.894178E-004
     -5.30     -0.95    0.954630E-004
     -5.30     -0.90    0.101608E-003
     -5.30     -0.85    0.107822E-003
     -5.30     -0.80    0.114071E-003
     -5.30     -0.75    0.120319E-003
     -5.30     -0.70    0.126530E-003
     -5.30     -0.65    0.132664E-003
     -5.30     -0.60    0.138680E-003
     -5.30     -0.55    0.144540E-003
     -5.30     -0.50    0.150201E-003
     -5.30     -0.45    0.155624E-003
     -5.30     -0.40    0.160768E-003
     -5.30     -0.35    0.165595E-003
     -5.30     -0.30    0.170067E-003
     -5.30     -0.25    0.174150E-003
     -5.30     -0.20    0.177810E-003
     -5.30     -0.15    0.181018E-003
     -5.30     -0.10    0.183747E-003
     -5.30     -0.05    0.185974E-003
     -5.30      0.00    0.187679E-003
     -5.30      0.05    0.188848E-003
     -5.30      0.10    0.189470E-003
     -5.30      0.15    0.189538E-003
     -5.30      0.20    0.189051E-003
     -5.30      0.25    0.188011E-003
     -5.30      0.30    0.186427E-003
     -5.30      0.35    0.184309E-003
     -5.30      0.40    0.181676E-003
     -5.30      0.45    0.178547E-003
     -5.30      0.50    0.174947E-003
     -5.30      0.55    0.170906E-003
     -5.30      0.60    0.166455E-003
     -5.30      0.65    0.161629E-003
     -5.30      0.70    0.156467E-003
     -5.30      0.75    0.151008E-003
     -5.30      0.80    0.145294E-003
     -5.30      0.85    0.139367E-003
     -5.30      0.90    0.133272E-003
     -5.30      0.95    0.127051E-003
     -5.30      1.00    0.120748E-003
     -5.30      1.05    0.114404E-003
     -5.30      1.10    0.108062E-003
     -5.30      1.15    0.101759E-003
     -5.30      1.20    0.955330E-004
     -5.30      1.25    0.894173E-004
     -5.30      1.30    0.834433E-004
     -5.30      1.35    0.776388E-004
     -5.30      1.40    0.720283E-004
     -5.30      1.45    0.666329E-004
     -5.30      1.50    0.614698E-004
     -5.30      1.55    0.565528E-004
     -5.30      1.60    0.518922E-004
     -5.30      1.65    0.474947E-004
     -5.30      1.70    0.433638E-004
     -5.30      1.75    0.395001E-004
     -5.30      1.80    0.359013E-004
     -5.30      1.85    0.325626E-004
     -5.30      1.90    0.294771E-004
     -5.30      1.95    0.266359E-004
     -5.30      2.00    0.240287E-004
     -5.30      2.05    0.216439E-004
     -5.30      2.10    0.194691E-004
     -5.30      2.15    0.174913E-004
     -5.30      2.20    0.156970E-004
     -5.30      2.25    0.140729E-004
     -5.30      2.30    0.126055E-004
     -5.30      2.35    0.112821E-004
     -5.30      2.40    0.100900E-004
     -5.30      2.45    0.901736E-005
     -5.30      2.50    0.805303E-005
     -5.30      2.55    0.718657E-005
     -5.30      2.60    0.640834E-005
     -5.30      2.65    0.570951E-005
     -5.30      2.70    0.508203E-005
     -5.30      2.75    0.451864E-005
     -5.30      2.80    0.401280E-005
     -5.30      2.85    0.355867E-005
     -5.30      2.90    0.315102E-005
     -5.30      2.95    0.278522E-005
     -5.30      3.00    0.245713E-005
     -5.30      3.05    0.216308E-005
     -5.30      3.10    0.189980E-005
     -5.30      3.15    0.166436E-005
     -5.30      3.20    0.145416E-005
     -5.30      3.25    0.126683E-005
     -5.30      3.30    0.110025E-005
     -5.30      3.35    0.952485E-006
     -5.30      3.40    0.821766E-006
     -5.30      3.45    0.706473E-006
     -5.30      3.50    0.605118E-006
     -5.30      3.55    0.516326E-006
     -5.30      3.60    0.438828E-006
     -5.30      3.65    0.371451E-006
     -5.30      3.70    0.313113E-006
     -5.30      3.75    0.262815E-006
     -5.30      3.80    0.219639E-006
     -5.30      3.85    0.182745E-006
     -5.30      3.90    0.151364E-006
     -5.30      3.95    0.124799E-006
     -5.30      4.00    0.102420E-006
     -5.30      4.05    0.836598E-007
     -5.30      4.10    0.680116E-007
     -5.30      4.15    0.550252E-007
     -5.30      4.20    0.443030E-007
     -5.30      4.25    0.354957E-007
     -5.30      4.30    0.282993E-007
     -5.30      4.35    0.224498E-007
     -5.30      4.40    0.177204E-007
     -5.30      4.45    0.139169E-007
     -5.30      4.50    0.108744E-007
     -5.30      4.55    0.845382E-008
     -5.30      4.60    0.653837E-008
     -5.30      4.65    0.503088E-008
     -5.30      4.70    0.385094E-008
     -5.30      4.75    0.293243E-008
     -5.30      4.80    0.222134E-008
     -5.30      4.85    0.167387E-008
     -5.30      4.90    0.125470E-008
     -5.30      4.95    0.935540E-009
     -5.30      5.00    0.693873E-009
     -5.30      5.05    0.511904E-009
     -5.30      5.10    0.375649E-009
     -5.30      5.15    0.274194E-009
     -5.30      5.20    0.199074E-009
     -5.30      5.25    0.143764E-009
     -5.30      5.30    0.103268E-009
     -5.30      5.35    0.737856E-010
     -5.30      5.40    0.524409E-010
     -5.30      5.45    0.370743E-010
     -5.30      5.50    0.260733E-010
     -5.30      5.55    0.182411E-010
     -5.30      5.60    0.126956E-010
     -5.30      5.65    0.879046E-011
     -5.30      5.70    0.605500E-011
     -5.30      5.75    0.414874E-011
     -5.30      5.80    0.282689E-011
     -5.30      5.85    0.191457E-011
     -5.30      5.90    0.128763E-011
     -5.30      5.95    0.858510E-012
     -5.30      6.00    0.565854E-012
     -5.30      6.05    0.366957E-012
     -5.30      6.10    0.232305E-012
     -5.30      6.15    0.141656E-012
     -5.30      6.20    0.812547E-013
     -5.30      6.25    0.418721E-013
     -5.30      6.30    0.174502E-013
     -5.30      6.35    0.419257E-014
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.247981E-016
     -5.25     -6.30    0.104211E-015
     -5.25     -6.25    0.254148E-015
     -5.25     -6.20    0.504769E-015
     -5.25     -6.15    0.907206E-015
     -5.25     -6.10    0.154485E-014
     -5.25     -6.05    0.255120E-014
     -5.25     -6.00    0.413760E-014
     -5.25     -5.95    0.663549E-014
     -5.25     -5.90    0.105607E-013
     -5.25     -5.85    0.167101E-013
     -5.25     -5.80    0.263065E-013
     -5.25     -5.75    0.412135E-013
     -5.25     -5.70    0.642536E-013
     -5.25     -5.65    0.996743E-013
     -5.25     -5.60    0.153828E-012
     -5.25     -5.55    0.236158E-012
     -5.25     -5.50    0.360614E-012
     -5.25     -5.45    0.547682E-012
     -5.25     -5.40    0.827259E-012
     -5.25     -5.35    0.124272E-011
     -5.25     -5.30    0.185661E-011
     -5.25     -5.25    0.275857E-011
     -5.25     -5.20    0.407632E-011
     -5.25     -5.15    0.599070E-011
     -5.25     -5.10    0.875630E-011
     -5.25     -5.05    0.127293E-010
     -5.25     -5.00    0.184051E-010
     -5.25     -4.95    0.264686E-010
     -5.25     -4.90    0.378609E-010
     -5.25     -4.85    0.538678E-010
     -5.25     -4.80    0.762353E-010
     -5.25     -4.75    0.107320E-009
     -5.25     -4.70    0.150285E-009
     -5.25     -4.65    0.209350E-009
     -5.25     -4.60    0.290111E-009
     -5.25     -4.55    0.399946E-009
     -5.25     -4.50    0.548527E-009
     -5.25     -4.45    0.748461E-009
     -5.25     -4.40    0.101608E-008
     -5.25     -4.35    0.137244E-008
     -5.25     -4.30    0.184449E-008
     -5.25     -4.25    0.246660E-008
     -5.25     -4.20    0.328228E-008
     -5.25     -4.15    0.434637E-008
     -5.25     -4.10    0.572759E-008
     -5.25     -4.05    0.751160E-008
     -5.25     -4.00    0.980458E-008
     -5.25     -3.95    0.127375E-007
     -5.25     -3.90    0.164711E-007
     -5.25     -3.85    0.212016E-007
     -5.25     -3.80    0.271673E-007
     -5.25     -3.75    0.346566E-007
     -5.25     -3.70    0.440161E-007
     -5.25     -3.65    0.556613E-007
     -5.25     -3.60    0.700875E-007
     -5.25     -3.55    0.878828E-007
     -5.25     -3.50    0.109742E-006
     -5.25     -3.45    0.136484E-006
     -5.25     -3.40    0.169068E-006
     -5.25     -3.35    0.208614E-006
     -5.25     -3.30    0.256426E-006
     -5.25     -3.25    0.314014E-006
     -5.25     -3.20    0.383124E-006
     -5.25     -3.15    0.465762E-006
     -5.25     -3.10    0.564229E-006
     -5.25     -3.05    0.681154E-006
     -5.25     -3.00    0.819530E-006
     -5.25     -2.95    0.982751E-006
     -5.25     -2.90    0.117465E-005
     -5.25     -2.85    0.139955E-005
     -5.25     -2.80    0.166230E-005
     -5.25     -2.75    0.196830E-005
     -5.25     -2.70    0.232358E-005
     -5.25     -2.65    0.273482E-005
     -5.25     -2.60    0.320937E-005
     -5.25     -2.55    0.375533E-005
     -5.25     -2.50    0.438151E-005
     -5.25     -2.45    0.509752E-005
     -5.25     -2.40    0.591372E-005
     -5.25     -2.35    0.684127E-005
     -5.25     -2.30    0.789205E-005
     -5.25     -2.25    0.907867E-005
     -5.25     -2.20    0.104144E-004
     -5.25     -2.15    0.119132E-004
     -5.25     -2.10    0.135892E-004
     -5.25     -2.05    0.154574E-004
     -5.25     -2.00    0.175325E-004
     -5.25     -1.95    0.198297E-004
     -5.25     -1.90    0.223638E-004
     -5.25     -1.85    0.251491E-004
     -5.25     -1.80    0.281997E-004
     -5.25     -1.75    0.315285E-004
     -5.25     -1.70    0.351474E-004
     -5.25     -1.65    0.390668E-004
     -5.25     -1.60    0.432953E-004
     -5.25     -1.55    0.478395E-004
     -5.25     -1.50    0.527038E-004
     -5.25     -1.45    0.578897E-004
     -5.25     -1.40    0.633961E-004
     -5.25     -1.35    0.692186E-004
     -5.25     -1.30    0.753495E-004
     -5.25     -1.25    0.817776E-004
     -5.25     -1.20    0.884880E-004
     -5.25     -1.15    0.954620E-004
     -5.25     -1.10    0.102677E-003
     -5.25     -1.05    0.110108E-003
     -5.25     -1.00    0.117723E-003
     -5.25     -0.95    0.125491E-003
     -5.25     -0.90    0.133374E-003
     -5.25     -0.85    0.141332E-003
     -5.25     -0.80    0.149323E-003
     -5.25     -0.75    0.157301E-003
     -5.25     -0.70    0.165220E-003
     -5.25     -0.65    0.173031E-003
     -5.25     -0.60    0.180683E-003
     -5.25     -0.55    0.188126E-003
     -5.25     -0.50    0.195310E-003
     -5.25     -0.45    0.202183E-003
     -5.25     -0.40    0.208697E-003
     -5.25     -0.35    0.214805E-003
     -5.25     -0.30    0.220459E-003
     -5.25     -0.25    0.225616E-003
     -5.25     -0.20    0.230238E-003
     -5.25     -0.15    0.234286E-003
     -5.25     -0.10    0.237728E-003
     -5.25     -0.05    0.240536E-003
     -5.25      0.00    0.242686E-003
     -5.25      0.05    0.244160E-003
     -5.25      0.10    0.244945E-003
     -5.25      0.15    0.245032E-003
     -5.25      0.20    0.244420E-003
     -5.25      0.25    0.243112E-003
     -5.25      0.30    0.241117E-003
     -5.25      0.35    0.238450E-003
     -5.25      0.40    0.235131E-003
     -5.25      0.45    0.231187E-003
     -5.25      0.50    0.226646E-003
     -5.25      0.55    0.221546E-003
     -5.25      0.60    0.215924E-003
     -5.25      0.65    0.209824E-003
     -5.25      0.70    0.203293E-003
     -5.25      0.75    0.196380E-003
     -5.25      0.80    0.189137E-003
     -5.25      0.85    0.181617E-003
     -5.25      0.90    0.173873E-003
     -5.25      0.95    0.165960E-003
     -5.25      1.00    0.157932E-003
     -5.25      1.05    0.149842E-003
     -5.25      1.10    0.141741E-003
     -5.25      1.15    0.133679E-003
     -5.25      1.20    0.125701E-003
     -5.25      1.25    0.117853E-003
     -5.25      1.30    0.110173E-003
     -5.25      1.35    0.102697E-003
     -5.25      1.40    0.954578E-004
     -5.25      1.45    0.884824E-004
     -5.25      1.50    0.817940E-004
     -5.25      1.55    0.754111E-004
     -5.25      1.60    0.693479E-004
     -5.25      1.65    0.636142E-004
     -5.25      1.70    0.582157E-004
     -5.25      1.75    0.531543E-004
     -5.25      1.80    0.484282E-004
     -5.25      1.85    0.440326E-004
     -5.25      1.90    0.399596E-004
     -5.25      1.95    0.361990E-004
     -5.25      2.00    0.327386E-004
     -5.25      2.05    0.295644E-004
     -5.25      2.10    0.266612E-004
     -5.25      2.15    0.240131E-004
     -5.25      2.20    0.216035E-004
     -5.25      2.25    0.194156E-004
     -5.25      2.30    0.174328E-004
     -5.25      2.35    0.156387E-004
     -5.25      2.40    0.140177E-004
     -5.25      2.45    0.125545E-004
     -5.25      2.50    0.112350E-004
     -5.25      2.55    0.100458E-004
     -5.25      2.60    0.897449E-005
     -5.25      2.65    0.800969E-005
     -5.25      2.70    0.714099E-005
     -5.25      2.75    0.635895E-005
     -5.25      2.80    0.565504E-005
     -5.25      2.85    0.502159E-005
     -5.25      2.90    0.445174E-005
     -5.25      2.95    0.393933E-005
     -5.25      3.00    0.347888E-005
     -5.25      3.05    0.306550E-005
     -5.25      3.10    0.269478E-005
     -5.25      3.15    0.236281E-005
     -5.25      3.20    0.206602E-005
     -5.25      3.25    0.180121E-005
     -5.25      3.30    0.156547E-005
     -5.25      3.35    0.135615E-005
     -5.25      3.40    0.117080E-005
     -5.25      3.45    0.100718E-005
     -5.25      3.50    0.863229E-006
     -5.25      3.55    0.737019E-006
     -5.25      3.60    0.626780E-006
     -5.25      3.65    0.530869E-006
     -5.25      3.70    0.447767E-006
     -5.25      3.75    0.376068E-006
     -5.25      3.80    0.314481E-006
     -5.25      3.85    0.261817E-006
     -5.25      3.90    0.216994E-006
     -5.25      3.95    0.179024E-006
     -5.25      4.00    0.147016E-006
     -5.25      4.05    0.120164E-006
     -5.25      4.10    0.977521E-007
     -5.25      4.15    0.791392E-007
     -5.25      4.20    0.637605E-007
     -5.25      4.25    0.511196E-007
     -5.25      4.30    0.407832E-007
     -5.25      4.35    0.323755E-007
     -5.25      4.40    0.255727E-007
     -5.25      4.45    0.200977E-007
     -5.25      4.50    0.157150E-007
     -5.25      4.55    0.122254E-007
     -5.25      4.60    0.946203E-008
     -5.25      4.65    0.728558E-008
     -5.25      4.70    0.558075E-008
     -5.25      4.75    0.425263E-008
     -5.25      4.80    0.322367E-008
     -5.25      4.85    0.243088E-008
     -5.25      4.90    0.182341E-008
     -5.25      4.95    0.136053E-008
     -5.25      5.00    0.100978E-008
     -5.25      5.05    0.745473E-009
     -5.25      5.10    0.547422E-009
     -5.25      5.15    0.399845E-009
     -5.25      5.20    0.290495E-009
     -5.25      5.25    0.209924E-009
     -5.25      5.30    0.150891E-009
     -5.25      5.35    0.107882E-009
     -5.25      5.40    0.767225E-010
     -5.25      5.45    0.542745E-010
     -5.25      5.50    0.381926E-010
     -5.25      5.55    0.267355E-010
     -5.25      5.60    0.186180E-010
     -5.25      5.65    0.128978E-010
     -5.25      5.70    0.888848E-011
     -5.25      5.75    0.609279E-011
     -5.25      5.80    0.415305E-011
     -5.25      5.85    0.281355E-011
     -5.25      5.90    0.189260E-011
     -5.25      5.95    0.126199E-011
     -5.25      6.00    0.831786E-012
     -5.25      6.05    0.539355E-012
     -5.25      6.10    0.341374E-012
     -5.25      6.15    0.208108E-012
     -5.25      6.20    0.119335E-012
     -5.25      6.25    0.614770E-013
     -5.25      6.30    0.256140E-013
     -5.25      6.35    0.615295E-014
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.370658E-016
     -5.20     -6.30    0.155811E-015
     -5.20     -6.25    0.380164E-015
     -5.20     -6.20    0.755462E-015
     -5.20     -6.15    0.135853E-014
     -5.20     -6.10    0.231458E-014
     -5.20     -6.05    0.382399E-014
     -5.20     -6.00    0.620368E-014
     -5.20     -5.95    0.995056E-014
     -5.20     -5.90    0.158375E-013
     -5.20     -5.85    0.250579E-013
     -5.20     -5.80    0.394419E-013
     -5.20     -5.75    0.617775E-013
     -5.20     -5.70    0.962850E-013
     -5.20     -5.65    0.149311E-012
     -5.20     -5.60    0.230344E-012
     -5.20     -5.55    0.353477E-012
     -5.20     -5.50    0.539517E-012
     -5.20     -5.45    0.818999E-012
     -5.20     -5.40    0.123645E-011
     -5.20     -5.35    0.185644E-011
     -5.20     -5.30    0.277199E-011
     -5.20     -5.25    0.411631E-011
     -5.20     -5.20    0.607905E-011
     -5.20     -5.15    0.892854E-011
     -5.20     -5.10    0.130422E-010
     -5.20     -5.05    0.189475E-010
     -5.20     -5.00    0.273776E-010
     -5.20     -4.95    0.393450E-010
     -5.20     -4.90    0.562398E-010
     -5.20     -4.85    0.799592E-010
     -5.20     -4.80    0.113077E-009
     -5.20     -4.75    0.159063E-009
     -5.20     -4.70    0.222571E-009
     -5.20     -4.65    0.309800E-009
     -5.20     -4.60    0.428964E-009
     -5.20     -4.55    0.590881E-009
     -5.20     -4.50    0.809712E-009
     -5.20     -4.45    0.110390E-008
     -5.20     -4.40    0.149729E-008
     -5.20     -4.35    0.202061E-008
     -5.20     -4.30    0.271312E-008
     -5.20     -4.25    0.362481E-008
     -5.20     -4.20    0.481892E-008
     -5.20     -4.15    0.637498E-008
     -5.20     -4.10    0.839254E-008
     -5.20     -4.05    0.109955E-007
     -5.20     -4.00    0.143371E-007
     -5.20     -3.95    0.186061E-007
     -5.20     -3.90    0.240338E-007
     -5.20     -3.85    0.309020E-007
     -5.20     -3.80    0.395522E-007
     -5.20     -3.75    0.503968E-007
     -5.20     -3.70    0.639307E-007
     -5.20     -3.65    0.807454E-007
     -5.20     -3.60    0.101545E-006
     -5.20     -3.55    0.127162E-006
     -5.20     -3.50    0.158579E-006
     -5.20     -3.45    0.196951E-006
     -5.20     -3.40    0.243626E-006
     -5.20     -3.35    0.300174E-006
     -5.20     -3.30    0.368417E-006
     -5.20     -3.25    0.450459E-006
     -5.20     -3.20    0.548723E-006
     -5.20     -3.15    0.665985E-006
     -5.20     -3.10    0.805419E-006
     -5.20     -3.05    0.970635E-006
     -5.20     -3.00    0.116573E-005
     -5.20     -2.95    0.139533E-005
     -5.20     -2.90    0.166464E-005
     -5.20     -2.85    0.197950E-005
     -5.20     -2.80    0.234644E-005
     -5.20     -2.75    0.277272E-005
     -5.20     -2.70    0.326638E-005
     -5.20     -2.65    0.383629E-005
     -5.20     -2.60    0.449220E-005
     -5.20     -2.55    0.524476E-005
     -5.20     -2.50    0.610555E-005
     -5.20     -2.45    0.708710E-005
     -5.20     -2.40    0.820290E-005
     -5.20     -2.35    0.946736E-005
     -5.20     -2.30    0.108958E-004
     -5.20     -2.25    0.125043E-004
     -5.20     -2.20    0.143099E-004
     -5.20     -2.15    0.163301E-004
     -5.20     -2.10    0.185830E-004
     -5.20     -2.05    0.210871E-004
     -5.20     -2.00    0.238609E-004
     -5.20     -1.95    0.269230E-004
     -5.20     -1.90    0.302916E-004
     -5.20     -1.85    0.339844E-004
     -5.20     -1.80    0.380180E-004
     -5.20     -1.75    0.424079E-004
     -5.20     -1.70    0.471680E-004
     -5.20     -1.65    0.523101E-004
     -5.20     -1.60    0.578438E-004
     -5.20     -1.55    0.637761E-004
     -5.20     -1.50    0.701109E-004
     -5.20     -1.45    0.768485E-004
     -5.20     -1.40    0.839859E-004
     -5.20     -1.35    0.915160E-004
     -5.20     -1.30    0.994272E-004
     -5.20     -1.25    0.107704E-003
     -5.20     -1.20    0.116326E-003
     -5.20     -1.15    0.125269E-003
     -5.20     -1.10    0.134502E-003
     -5.20     -1.05    0.143993E-003
     -5.20     -1.00    0.153702E-003
     -5.20     -0.95    0.163587E-003
     -5.20     -0.90    0.173601E-003
     -5.20     -0.85    0.183694E-003
     -5.20     -0.80    0.193812E-003
     -5.20     -0.75    0.203899E-003
     -5.20     -0.70    0.213897E-003
     -5.20     -0.65    0.223743E-003
     -5.20     -0.60    0.233378E-003
     -5.20     -0.55    0.242738E-003
     -5.20     -0.50    0.251761E-003
     -5.20     -0.45    0.260385E-003
     -5.20     -0.40    0.268551E-003
     -5.20     -0.35    0.276199E-003
     -5.20     -0.30    0.283274E-003
     -5.20     -0.25    0.289723E-003
     -5.20     -0.20    0.295497E-003
     -5.20     -0.15    0.300553E-003
     -5.20     -0.10    0.304850E-003
     -5.20     -0.05    0.308355E-003
     -5.20      0.00    0.311038E-003
     -5.20      0.05    0.312877E-003
     -5.20      0.10    0.313857E-003
     -5.20      0.15    0.313967E-003
     -5.20      0.20    0.313206E-003
     -5.20      0.25    0.311578E-003
     -5.20      0.30    0.309092E-003
     -5.20      0.35    0.305768E-003
     -5.20      0.40    0.301630E-003
     -5.20      0.45    0.296709E-003
     -5.20      0.50    0.291041E-003
     -5.20      0.55    0.284669E-003
     -5.20      0.60    0.277641E-003
     -5.20      0.65    0.270010E-003
     -5.20      0.70    0.261832E-003
     -5.20      0.75    0.253167E-003
     -5.20      0.80    0.244078E-003
     -5.20      0.85    0.234631E-003
     -5.20      0.90    0.224891E-003
     -5.20      0.95    0.214926E-003
     -5.20      1.00    0.204803E-003
     -5.20      1.05    0.194586E-003
     -5.20      1.10    0.184340E-003
     -5.20      1.15    0.174127E-003
     -5.20      1.20    0.164005E-003
     -5.20      1.25    0.154029E-003
     -5.20      1.30    0.144250E-003
     -5.20      1.35    0.134713E-003
     -5.20      1.40    0.125460E-003
     -5.20      1.45    0.116527E-003
     -5.20      1.50    0.107943E-003
     -5.20      1.55    0.997329E-004
     -5.20      1.60    0.919170E-004
     -5.20      1.65    0.845088E-004
     -5.20      1.70    0.775172E-004
     -5.20      1.75    0.709461E-004
     -5.20      1.80    0.647949E-004
     -5.20      1.85    0.590588E-004
     -5.20      1.90    0.537296E-004
     -5.20      1.95    0.487957E-004
     -5.20      2.00    0.442427E-004
     -5.20      2.05    0.400543E-004
     -5.20      2.10    0.362122E-004
     -5.20      2.15    0.326971E-004
     -5.20      2.20    0.294888E-004
     -5.20      2.25    0.265667E-004
     -5.20      2.30    0.239102E-004
     -5.20      2.35    0.214990E-004
     -5.20      2.40    0.193135E-004
     -5.20      2.45    0.173347E-004
     -5.20      2.50    0.155446E-004
     -5.20      2.55    0.139264E-004
     -5.20      2.60    0.124643E-004
     -5.20      2.65    0.111438E-004
     -5.20      2.70    0.995146E-005
     -5.20      2.75    0.887527E-005
     -5.20      2.80    0.790416E-005
     -5.20      2.85    0.702819E-005
     -5.20      2.90    0.623841E-005
     -5.20      2.95    0.552679E-005
     -5.20      3.00    0.488611E-005
     -5.20      3.05    0.430989E-005
     -5.20      3.10    0.379231E-005
     -5.20      3.15    0.332812E-005
     -5.20      3.20    0.291256E-005
     -5.20      3.25    0.254131E-005
     -5.20      3.30    0.221043E-005
     -5.20      3.35    0.191630E-005
     -5.20      3.40    0.165560E-005
     -5.20      3.45    0.142524E-005
     -5.20      3.50    0.122238E-005
     -5.20      3.55    0.104438E-005
     -5.20      3.60    0.888769E-006
     -5.20      3.65    0.753276E-006
     -5.20      3.70    0.635786E-006
     -5.20      3.75    0.534341E-006
     -5.20      3.80    0.447135E-006
     -5.20      3.85    0.372510E-006
     -5.20      3.90    0.308947E-006
     -5.20      3.95    0.255063E-006
     -5.20      4.00    0.209604E-006
     -5.20      4.05    0.171441E-006
     -5.20      4.10    0.139563E-006
     -5.20      4.15    0.113069E-006
     -5.20      4.20    0.911624E-007
     -5.20      4.25    0.731416E-007
     -5.20      4.30    0.583946E-007
     -5.20      4.35    0.463900E-007
     -5.20      4.40    0.366693E-007
     -5.20      4.45    0.288398E-007
     -5.20      4.50    0.225673E-007
     -5.20      4.55    0.175691E-007
     -5.20      4.60    0.136080E-007
     -5.20      4.65    0.104856E-007
     -5.20      4.70    0.803793E-008
     -5.20      4.75    0.612958E-008
     -5.20      4.80    0.464990E-008
     -5.20      4.85    0.350892E-008
     -5.20      4.90    0.263398E-008
     -5.20      4.95    0.196676E-008
     -5.20      5.00    0.146078E-008
     -5.20      5.05    0.107920E-008
     -5.20      5.10    0.793050E-009
     -5.20      5.15    0.579664E-009
     -5.20      5.20    0.421430E-009
     -5.20      5.25    0.304753E-009
     -5.20      5.30    0.219202E-009
     -5.20      5.35    0.156827E-009
     -5.20      5.40    0.111604E-009
     -5.20      5.45    0.790005E-010
     -5.20      5.50    0.556268E-010
     -5.20      5.55    0.389631E-010
     -5.20      5.60    0.271486E-010
     -5.20      5.65    0.188177E-010
     -5.20      5.70    0.129746E-010
     -5.20      5.75    0.889764E-011
     -5.20      5.80    0.606724E-011
     -5.20      5.85    0.411160E-011
     -5.20      5.90    0.276637E-011
     -5.20      5.95    0.184483E-011
     -5.20      6.00    0.121595E-011
     -5.20      6.05    0.788390E-012
     -5.20      6.10    0.498905E-012
     -5.20      6.15    0.304066E-012
     -5.20      6.20    0.174310E-012
     -5.20      6.25    0.897725E-013
     -5.20      6.30    0.373940E-013
     -5.20      6.35    0.898127E-014
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.551222E-016
     -5.15     -6.30    0.231782E-015
     -5.15     -6.25    0.565775E-015
     -5.15     -6.20    0.112490E-014
     -5.15     -6.15    0.202399E-014
     -5.15     -6.10    0.345007E-014
     -5.15     -6.05    0.570229E-014
     -5.15     -6.00    0.925355E-014
     -5.15     -5.95    0.148449E-013
     -5.15     -5.90    0.236283E-013
     -5.15     -5.85    0.373816E-013
     -5.15     -5.80    0.588302E-013
     -5.15     -5.75    0.921231E-013
     -5.15     -5.70    0.143537E-012
     -5.15     -5.65    0.222508E-012
     -5.15     -5.60    0.343131E-012
     -5.15     -5.55    0.526328E-012
     -5.15     -5.50    0.802972E-012
     -5.15     -5.45    0.121833E-011
     -5.15     -5.40    0.183839E-011
     -5.15     -5.35    0.275872E-011
     -5.15     -5.30    0.411691E-011
     -5.15     -5.25    0.610990E-011
     -5.15     -5.20    0.901774E-011
     -5.15     -5.15    0.132364E-010
     -5.15     -5.10    0.193222E-010
     -5.15     -5.05    0.280522E-010
     -5.15     -5.00    0.405051E-010
     -5.15     -4.95    0.581695E-010
     -5.15     -4.90    0.830869E-010
     -5.15     -4.85    0.118041E-009
     -5.15     -4.80    0.166803E-009
     -5.15     -4.75    0.234454E-009
     -5.15     -4.70    0.327799E-009
     -5.15     -4.65    0.455893E-009
     -5.15     -4.60    0.630721E-009
     -5.15     -4.55    0.868046E-009
     -5.15     -4.50    0.118848E-008
     -5.15     -4.45    0.161883E-008
     -5.15     -4.40    0.219373E-008
     -5.15     -4.35    0.295768E-008
     -5.15     -4.30    0.396758E-008
     -5.15     -4.25    0.529566E-008
     -5.15     -4.20    0.703320E-008
     -5.15     -4.15    0.929485E-008
     -5.15     -4.10    0.122238E-007
     -5.15     -4.05    0.159981E-007
     -5.15     -4.00    0.208375E-007
     -5.15     -3.95    0.270123E-007
     -5.15     -3.90    0.348529E-007
     -5.15     -3.85    0.447610E-007
     -5.15     -3.80    0.572230E-007
     -5.15     -3.75    0.728242E-007
     -5.15     -3.70    0.922661E-007
     -5.15     -3.65    0.116385E-006
     -5.15     -3.60    0.146173E-006
     -5.15     -3.55    0.182803E-006
     -5.15     -3.50    0.227654E-006
     -5.15     -3.45    0.282339E-006
     -5.15     -3.40    0.348740E-006
     -5.15     -3.35    0.429042E-006
     -5.15     -3.30    0.525770E-006
     -5.15     -3.25    0.641834E-006
     -5.15     -3.20    0.780568E-006
     -5.15     -3.15    0.945785E-006
     -5.15     -3.10    0.114182E-005
     -5.15     -3.05    0.137360E-005
     -5.15     -3.00    0.164668E-005
     -5.15     -2.95    0.196731E-005
     -5.15     -2.90    0.234251E-005
     -5.15     -2.85    0.278010E-005
     -5.15     -2.80    0.328879E-005
     -5.15     -2.75    0.387823E-005
     -5.15     -2.70    0.455906E-005
     -5.15     -2.65    0.534297E-005
     -5.15     -2.60    0.624273E-005
     -5.15     -2.55    0.727225E-005
     -5.15     -2.50    0.844657E-005
     -5.15     -2.45    0.978188E-005
     -5.15     -2.40    0.112955E-004
     -5.15     -2.35    0.130059E-004
     -5.15     -2.30    0.149326E-004
     -5.15     -2.25    0.170960E-004
     -5.15     -2.20    0.195174E-004
     -5.15     -2.15    0.222189E-004
     -5.15     -2.10    0.252228E-004
     -5.15     -2.05    0.285521E-004
     -5.15     -2.00    0.322296E-004
     -5.15     -1.95    0.362779E-004
     -5.15     -1.90    0.407190E-004
     -5.15     -1.85    0.455738E-004
     -5.15     -1.80    0.508623E-004
     -5.15     -1.75    0.566022E-004
     -5.15     -1.70    0.628096E-004
     -5.15     -1.65    0.694975E-004
     -5.15     -1.60    0.766761E-004
     -5.15     -1.55    0.843522E-004
     -5.15     -1.50    0.925286E-004
     -5.15     -1.45    0.101204E-003
     -5.15     -1.40    0.110371E-003
     -5.15     -1.35    0.120021E-003
     -5.15     -1.30    0.130135E-003
     -5.15     -1.25    0.140693E-003
     -5.15     -1.20    0.151668E-003
     -5.15     -1.15    0.163027E-003
     -5.15     -1.10    0.174730E-003
     -5.15     -1.05    0.186736E-003
     -5.15     -1.00    0.198994E-003
     -5.15     -0.95    0.211451E-003
     -5.15     -0.90    0.224048E-003
     -5.15     -0.85    0.236723E-003
     -5.15     -0.80    0.249407E-003
     -5.15     -0.75    0.262033E-003
     -5.15     -0.70    0.274528E-003
     -5.15     -0.65    0.286816E-003
     -5.15     -0.60    0.298823E-003
     -5.15     -0.55    0.310474E-003
     -5.15     -0.50    0.321691E-003
     -5.15     -0.45    0.332401E-003
     -5.15     -0.40    0.342531E-003
     -5.15     -0.35    0.352010E-003
     -5.15     -0.30    0.360771E-003
     -5.15     -0.25    0.368751E-003
     -5.15     -0.20    0.375891E-003
     -5.15     -0.15    0.382140E-003
     -5.15     -0.10    0.387448E-003
     -5.15     -0.05    0.391776E-003
     -5.15      0.00    0.395088E-003
     -5.15      0.05    0.397360E-003
     -5.15      0.10    0.398570E-003
     -5.15      0.15    0.398709E-003
     -5.15      0.20    0.397773E-003
     -5.15      0.25    0.395767E-003
     -5.15      0.30    0.392703E-003
     -5.15      0.35    0.388604E-003
     -5.15      0.40    0.383498E-003
     -5.15      0.45    0.377423E-003
     -5.15      0.50    0.370421E-003
     -5.15      0.55    0.362544E-003
     -5.15      0.60    0.353850E-003
     -5.15      0.65    0.344401E-003
     -5.15      0.70    0.334266E-003
     -5.15      0.75    0.323516E-003
     -5.15      0.80    0.312229E-003
     -5.15      0.85    0.300482E-003
     -5.15      0.90    0.288356E-003
     -5.15      0.95    0.275934E-003
     -5.15      1.00    0.263295E-003
     -5.15      1.05    0.250522E-003
     -5.15      1.10    0.237692E-003
     -5.15      1.15    0.224882E-003
     -5.15      1.20    0.212165E-003
     -5.15      1.25    0.199608E-003
     -5.15      1.30    0.187276E-003
     -5.15      1.35    0.175227E-003
     -5.15      1.40    0.163513E-003
     -5.15      1.45    0.152179E-003
     -5.15      1.50    0.141266E-003
     -5.15      1.55    0.130805E-003
     -5.15      1.60    0.120823E-003
     -5.15      1.65    0.111340E-003
     -5.15      1.70    0.102368E-003
     -5.15      1.75    0.939140E-004
     -5.15      1.80    0.859801E-004
     -5.15      1.85    0.785621E-004
     -5.15      1.90    0.716514E-004
     -5.15      1.95    0.652353E-004
     -5.15      2.00    0.592977E-004
     -5.15      2.05    0.538196E-004
     -5.15      2.10    0.487794E-004
     -5.15      2.15    0.441542E-004
     -5.15      2.20    0.399196E-004
     -5.15      2.25    0.360507E-004
     -5.15      2.30    0.325225E-004
     -5.15      2.35    0.293100E-004
     -5.15      2.40    0.263890E-004
     -5.15      2.45    0.237360E-004
     -5.15      2.50    0.213286E-004
     -5.15      2.55    0.191456E-004
     -5.15      2.60    0.171675E-004
     -5.15      2.65    0.153757E-004
     -5.15      2.70    0.137535E-004
     -5.15      2.75    0.122853E-004
     -5.15      2.80    0.109572E-004
     -5.15      2.85    0.975633E-005
     -5.15      2.90    0.867120E-005
     -5.15      2.95    0.769141E-005
     -5.15      3.00    0.680756E-005
     -5.15      3.05    0.601121E-005
     -5.15      3.10    0.529470E-005
     -5.15      3.15    0.465109E-005
     -5.15      3.20    0.407408E-005
     -5.15      3.25    0.355790E-005
     -5.15      3.30    0.309728E-005
     -5.15      3.35    0.268734E-005
     -5.15      3.40    0.232358E-005
     -5.15      3.45    0.200183E-005
     -5.15      3.50    0.171821E-005
     -5.15      3.55    0.146911E-005
     -5.15      3.60    0.125114E-005
     -5.15      3.65    0.106119E-005
     -5.15      3.70    0.896332E-006
     -5.15      3.75    0.753867E-006
     -5.15      3.80    0.631298E-006
     -5.15      3.85    0.526325E-006
     -5.15      3.90    0.436839E-006
     -5.15      3.95    0.360916E-006
     -5.15      4.00    0.296813E-006
     -5.15      4.05    0.242955E-006
     -5.15      4.10    0.197929E-006
     -5.15      4.15    0.160477E-006
     -5.15      4.20    0.129484E-006
     -5.15      4.25    0.103968E-006
     -5.15      4.30    0.830694E-007
     -5.15      4.35    0.660433E-007
     -5.15      4.40    0.522449E-007
     -5.15      4.45    0.411217E-007
     -5.15      4.50    0.322031E-007
     -5.15      4.55    0.250904E-007
     -5.15      4.60    0.194486E-007
     -5.15      4.65    0.149978E-007
     -5.15      4.70    0.115058E-007
     -5.15      4.75    0.878089E-008
     -5.15      4.80    0.666633E-008
     -5.15      4.85    0.503444E-008
     -5.15      4.90    0.378201E-008
     -5.15      4.95    0.282612E-008
     -5.15      5.00    0.210063E-008
     -5.15      5.05    0.155308E-008
     -5.15      5.10    0.114212E-008
     -5.15      5.15    0.835424E-009
     -5.15      5.20    0.607814E-009
     -5.15      5.25    0.439849E-009
     -5.15      5.30    0.316597E-009
     -5.15      5.35    0.226663E-009
     -5.15      5.40    0.161412E-009
     -5.15      5.45    0.114333E-009
     -5.15      5.50    0.805578E-010
     -5.15      5.55    0.564607E-010
     -5.15      5.60    0.393638E-010
     -5.15      5.65    0.272997E-010
     -5.15      5.70    0.188325E-010
     -5.15      5.75    0.129208E-010
     -5.15      5.80    0.881415E-011
     -5.15      5.85    0.597501E-011
     -5.15      5.90    0.402105E-011
     -5.15      5.95    0.268192E-011
     -5.15      6.00    0.176775E-011
     -5.15      6.05    0.114608E-011
     -5.15      6.10    0.725141E-012
     -5.15      6.15    0.441848E-012
     -5.15      6.20    0.253228E-012
     -5.15      6.25    0.130381E-012
     -5.15      6.30    0.542968E-013
     -5.15      6.35    0.130390E-013
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.815635E-016
     -5.10     -6.30    0.343063E-015
     -5.10     -6.25    0.837768E-015
     -5.10     -6.20    0.166654E-014
     -5.10     -6.15    0.300011E-014
     -5.10     -6.10    0.511644E-014
     -5.10     -6.05    0.845979E-014
     -5.10     -6.00    0.137322E-013
     -5.10     -5.95    0.220330E-013
     -5.10     -5.90    0.350705E-013
     -5.10     -5.85    0.554798E-013
     -5.10     -5.80    0.872977E-013
     -5.10     -5.75    0.136667E-012
     -5.10     -5.70    0.212876E-012
     -5.10     -5.65    0.329877E-012
     -5.10     -5.60    0.508500E-012
     -5.10     -5.55    0.779645E-012
     -5.10     -5.50    0.118888E-011
     -5.10     -5.45    0.180295E-011
     -5.10     -5.40    0.271911E-011
     -5.10     -5.35    0.407808E-011
     -5.10     -5.30    0.608232E-011
     -5.10     -5.25    0.902130E-011
     -5.10     -5.20    0.133064E-010
     -5.10     -5.15    0.195187E-010
     -5.10     -5.10    0.284738E-010
     -5.10     -5.05    0.413100E-010
     -5.10     -5.00    0.596057E-010
     -5.10     -4.95    0.855370E-010
     -5.10     -4.90    0.122085E-009
     -5.10     -4.85    0.173311E-009
     -5.10     -4.80    0.244710E-009
     -5.10     -4.75    0.343678E-009
     -5.10     -4.70    0.480107E-009
     -5.10     -4.65    0.667149E-009
     -5.10     -4.60    0.922183E-009
     -5.10     -4.55    0.126805E-008
     -5.10     -4.50    0.173456E-008
     -5.10     -4.45    0.236044E-008
     -5.10     -4.40    0.319566E-008
     -5.10     -4.35    0.430435E-008
     -5.10     -4.30    0.576834E-008
     -5.10     -4.25    0.769141E-008
     -5.10     -4.20    0.102045E-007
     -5.10     -4.15    0.134717E-007
     -5.10     -4.10    0.176978E-007
     -5.10     -4.05    0.231367E-007
     -5.10     -4.00    0.301017E-007
     -5.10     -3.95    0.389769E-007
     -5.10     -3.90    0.502312E-007
     -5.10     -3.85    0.644336E-007
     -5.10     -3.80    0.822714E-007
     -5.10     -3.75    0.104570E-006
     -5.10     -3.70    0.132316E-006
     -5.10     -3.65    0.166684E-006
     -5.10     -3.60    0.209062E-006
     -5.10     -3.55    0.261089E-006
     -5.10     -3.50    0.324683E-006
     -5.10     -3.45    0.402086E-006
     -5.10     -3.40    0.495903E-006
     -5.10     -3.35    0.609149E-006
     -5.10     -3.30    0.745299E-006
     -5.10     -3.25    0.908340E-006
     -5.10     -3.20    0.110283E-005
     -5.10     -3.15    0.133396E-005
     -5.10     -3.10    0.160761E-005
     -5.10     -3.05    0.193043E-005
     -5.10     -3.00    0.230990E-005
     -5.10     -2.95    0.275440E-005
     -5.10     -2.90    0.327328E-005
     -5.10     -2.85    0.387695E-005
     -5.10     -2.80    0.457692E-005
     -5.10     -2.75    0.538590E-005
     -5.10     -2.70    0.631783E-005
     -5.10     -2.65    0.738796E-005
     -5.10     -2.60    0.861288E-005
     -5.10     -2.55    0.100105E-004
     -5.10     -2.50    0.116003E-004
     -5.10     -2.45    0.134028E-004
     -5.10     -2.40    0.154402E-004
     -5.10     -2.35    0.177357E-004
     -5.10     -2.30    0.203139E-004
     -5.10     -2.25    0.232005E-004
     -5.10     -2.20    0.264218E-004
     -5.10     -2.15    0.300050E-004
     -5.10     -2.10    0.339779E-004
     -5.10     -2.05    0.383682E-004
     -5.10     -2.00    0.432035E-004
     -5.10     -1.95    0.485109E-004
     -5.10     -1.90    0.543165E-004
     -5.10     -1.85    0.606450E-004
     -5.10     -1.80    0.675193E-004
     -5.10     -1.75    0.749598E-004
     -5.10     -1.70    0.829839E-004
     -5.10     -1.65    0.916058E-004
     -5.10     -1.60    0.100836E-003
     -5.10     -1.55    0.110679E-003
     -5.10     -1.50    0.121137E-003
     -5.10     -1.45    0.132205E-003
     -5.10     -1.40    0.143872E-003
     -5.10     -1.35    0.156122E-003
     -5.10     -1.30    0.168933E-003
     -5.10     -1.25    0.182274E-003
     -5.10     -1.20    0.196110E-003
     -5.10     -1.15    0.210399E-003
     -5.10     -1.10    0.225091E-003
     -5.10     -1.05    0.240130E-003
     -5.10     -1.00    0.255455E-003
     -5.10     -0.95    0.270998E-003
     -5.10     -0.90    0.286687E-003
     -5.10     -0.85    0.302443E-003
     -5.10     -0.80    0.318186E-003
     -5.10     -0.75    0.333829E-003
     -5.10     -0.70    0.349285E-003
     -5.10     -0.65    0.364465E-003
     -5.10     -0.60    0.379275E-003
     -5.10     -0.55    0.393627E-003
     -5.10     -0.50    0.407428E-003
     -5.10     -0.45    0.420589E-003
     -5.10     -0.40    0.433024E-003
     -5.10     -0.35    0.444649E-003
     -5.10     -0.30    0.455384E-003
     -5.10     -0.25    0.465155E-003
     -5.10     -0.20    0.473891E-003
     -5.10     -0.15    0.481532E-003
     -5.10     -0.10    0.488020E-003
     -5.10     -0.05    0.493307E-003
     -5.10      0.00    0.497354E-003
     -5.10      0.05    0.500129E-003
     -5.10      0.10    0.501610E-003
     -5.10      0.15    0.501782E-003
     -5.10      0.20    0.500643E-003
     -5.10      0.25    0.498198E-003
     -5.10      0.30    0.494463E-003
     -5.10      0.35    0.489461E-003
     -5.10      0.40    0.483229E-003
     -5.10      0.45    0.475807E-003
     -5.10      0.50    0.467250E-003
     -5.10      0.55    0.457616E-003
     -5.10      0.60    0.446973E-003
     -5.10      0.65    0.435396E-003
     -5.10      0.70    0.422966E-003
     -5.10      0.75    0.409769E-003
     -5.10      0.80    0.395896E-003
     -5.10      0.85    0.381440E-003
     -5.10      0.90    0.366499E-003
     -5.10      0.95    0.351171E-003
     -5.10      1.00    0.335554E-003
     -5.10      1.05    0.319745E-003
     -5.10      1.10    0.303841E-003
     -5.10      1.15    0.287934E-003
     -5.10      1.20    0.272114E-003
     -5.10      1.25    0.256466E-003
     -5.10      1.30    0.241067E-003
     -5.10      1.35    0.225992E-003
     -5.10      1.40    0.211305E-003
     -5.10      1.45    0.197065E-003
     -5.10      1.50    0.183322E-003
     -5.10      1.55    0.170119E-003
     -5.10      1.60    0.157492E-003
     -5.10      1.65    0.145465E-003
     -5.10      1.70    0.134058E-003
     -5.10      1.75    0.123283E-003
     -5.10      1.80    0.113144E-003
     -5.10      1.85    0.103638E-003
     -5.10      1.90    0.947577E-004
     -5.10      1.95    0.864895E-004
     -5.10      2.00    0.788156E-004
     -5.10      2.05    0.717145E-004
     -5.10      2.10    0.651615E-004
     -5.10      2.15    0.591294E-004
     -5.10      2.20    0.535896E-004
     -5.10      2.25    0.485124E-004
     -5.10      2.30    0.438675E-004
     -5.10      2.35    0.396250E-004
     -5.10      2.40    0.357552E-004
     -5.10      2.45    0.322294E-004
     -5.10      2.50    0.290201E-004
     -5.10      2.55    0.261012E-004
     -5.10      2.60    0.234483E-004
     -5.10      2.65    0.210384E-004
     -5.10      2.70    0.188505E-004
     -5.10      2.75    0.168652E-004
     -5.10      2.80    0.150646E-004
     -5.10      2.85    0.134327E-004
     -5.10      2.90    0.119547E-004
     -5.10      2.95    0.106173E-004
     -5.10      3.00    0.940849E-005
     -5.10      3.05    0.831730E-005
     -5.10      3.10    0.733381E-005
     -5.10      3.15    0.644895E-005
     -5.10      3.20    0.565444E-005
     -5.10      3.25    0.494270E-005
     -5.10      3.30    0.430672E-005
     -5.10      3.35    0.374000E-005
     -5.10      3.40    0.323654E-005
     -5.10      3.45    0.279073E-005
     -5.10      3.50    0.239732E-005
     -5.10      3.55    0.205143E-005
     -5.10      3.60    0.174848E-005
     -5.10      3.65    0.148420E-005
     -5.10      3.70    0.125463E-005
     -5.10      3.75    0.105606E-005
     -5.10      3.80    0.885058E-006
     -5.10      3.85    0.738475E-006
     -5.10      3.90    0.613407E-006
     -5.10      3.95    0.507202E-006
     -5.10      4.00    0.417451E-006
     -5.10      4.05    0.341977E-006
     -5.10      4.10    0.278825E-006
     -5.10      4.15    0.226249E-006
     -5.10      4.20    0.182702E-006
     -5.10      4.25    0.146818E-006
     -5.10      4.30    0.117402E-006
     -5.10      4.35    0.934159E-007
     -5.10      4.40    0.739592E-007
     -5.10      4.45    0.582609E-007
     -5.10      4.50    0.456625E-007
     -5.10      4.55    0.356063E-007
     -5.10      4.60    0.276226E-007
     -5.10      4.65    0.213186E-007
     -5.10      4.70    0.163682E-007
     -5.10      4.75    0.125019E-007
     -5.10      4.80    0.949898E-008
     -5.10      4.85    0.717943E-008
     -5.10      4.90    0.539769E-008
     -5.10      4.95    0.403665E-008
     -5.10      5.00    0.300276E-008
     -5.10      5.05    0.222178E-008
     -5.10      5.10    0.163515E-008
     -5.10      5.15    0.119696E-008
     -5.10      5.20    0.871508E-009
     -5.10      5.25    0.631140E-009
     -5.10      5.30    0.454617E-009
     -5.10      5.35    0.325710E-009
     -5.10      5.40    0.232108E-009
     -5.10      5.45    0.164523E-009
     -5.10      5.50    0.115997E-009
     -5.10      5.55    0.813514E-010
     -5.10      5.60    0.567520E-010
     -5.10      5.65    0.393815E-010
     -5.10      5.70    0.271816E-010
     -5.10      5.75    0.186580E-010
     -5.10      5.80    0.127331E-010
     -5.10      5.85    0.863456E-011
     -5.10      5.90    0.581233E-011
     -5.10      5.95    0.387725E-011
     -5.10      6.00    0.255577E-011
     -5.10      6.05    0.165690E-011
     -5.10      6.10    0.104820E-011
     -5.10      6.15    0.638564E-012
     -5.10      6.20    0.365877E-012
     -5.10      6.25    0.188335E-012
     -5.10      6.30    0.784143E-013
     -5.10      6.35    0.188279E-013
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.120089E-015
     -5.05     -6.30    0.505244E-015
     -5.05     -6.25    0.123433E-014
     -5.05     -6.20    0.245660E-014
     -5.05     -6.15    0.442463E-014
     -5.05     -6.10    0.754934E-014
     -5.05     -6.05    0.124872E-013
     -5.05     -6.00    0.202749E-013
     -5.05     -5.95    0.325352E-013
     -5.05     -5.90    0.517882E-013
     -5.05     -5.85    0.819195E-013
     -5.05     -5.80    0.128878E-012
     -5.05     -5.75    0.201711E-012
     -5.05     -5.70    0.314092E-012
     -5.05     -5.65    0.486544E-012
     -5.05     -5.60    0.749690E-012
     -5.05     -5.55    0.114893E-011
     -5.05     -5.50    0.175115E-011
     -5.05     -5.45    0.265429E-011
     -5.05     -5.40    0.400087E-011
     -5.05     -5.35    0.599703E-011
     -5.05     -5.30    0.893903E-011
     -5.05     -5.25    0.132502E-010
     -5.05     -5.20    0.195313E-010
     -5.05     -5.15    0.286306E-010
     -5.05     -5.10    0.417374E-010
     -5.05     -5.05    0.605095E-010
     -5.05     -5.00    0.872441E-010
     -5.05     -4.95    0.125104E-009
     -5.05     -4.90    0.178419E-009
     -5.05     -4.85    0.253078E-009
     -5.05     -4.80    0.357044E-009
     -5.05     -4.75    0.501020E-009
     -5.05     -4.70    0.699304E-009
     -5.05     -4.65    0.970880E-009
     -5.05     -4.60    0.134081E-008
     -5.05     -4.55    0.184197E-008
     -5.05     -4.50    0.251723E-008
     -5.05     -4.45    0.342221E-008
     -5.05     -4.40    0.462856E-008
     -5.05     -4.35    0.622809E-008
     -5.05     -4.30    0.833777E-008
     -5.05     -4.25    0.111057E-007
     -5.05     -4.20    0.147186E-007
     -5.05     -4.15    0.194097E-007
     -5.05     -4.10    0.254701E-007
     -5.05     -4.05    0.332595E-007
     -5.05     -4.00    0.432213E-007
     -5.05     -3.95    0.558979E-007
     -5.05     -3.90    0.719501E-007
     -5.05     -3.85    0.921782E-007
     -5.05     -3.80    0.117547E-006
     -5.05     -3.75    0.149211E-006
     -5.05     -3.70    0.188550E-006
     -5.05     -3.65    0.237198E-006
     -5.05     -3.60    0.297087E-006
     -5.05     -3.55    0.370485E-006
     -5.05     -3.50    0.460046E-006
     -5.05     -3.45    0.568858E-006
     -5.05     -3.40    0.700500E-006
     -5.05     -3.35    0.859100E-006
     -5.05     -3.30    0.104940E-005
     -5.05     -3.25    0.127683E-005
     -5.05     -3.20    0.154755E-005
     -5.05     -3.15    0.186858E-005
     -5.05     -3.10    0.224783E-005
     -5.05     -3.05    0.269421E-005
     -5.05     -3.00    0.321768E-005
     -5.05     -2.95    0.382938E-005
     -5.05     -2.90    0.454168E-005
     -5.05     -2.85    0.536827E-005
     -5.05     -2.80    0.632425E-005
     -5.05     -2.75    0.742619E-005
     -5.05     -2.70    0.869219E-005
     -5.05     -2.65    0.101419E-004
     -5.05     -2.60    0.117967E-004
     -5.05     -2.55    0.136795E-004
     -5.05     -2.50    0.158149E-004
     -5.05     -2.45    0.182291E-004
     -5.05     -2.40    0.209498E-004
     -5.05     -2.35    0.240062E-004
     -5.05     -2.30    0.274288E-004
     -5.05     -2.25    0.312491E-004
     -5.05     -2.20    0.354998E-004
     -5.05     -2.15    0.402139E-004
     -5.05     -2.10    0.454248E-004
     -5.05     -2.05    0.511660E-004
     -5.05     -2.00    0.574703E-004
     -5.05     -1.95    0.643696E-004
     -5.05     -1.90    0.718943E-004
     -5.05     -1.85    0.800727E-004
     -5.05     -1.80    0.889307E-004
     -5.05     -1.75    0.984908E-004
     -5.05     -1.70    0.108772E-003
     -5.05     -1.65    0.119788E-003
     -5.05     -1.60    0.131548E-003
     -5.05     -1.55    0.144056E-003
     -5.05     -1.50    0.157309E-003
     -5.05     -1.45    0.171299E-003
     -5.05     -1.40    0.186008E-003
     -5.05     -1.35    0.201414E-003
     -5.05     -1.30    0.217485E-003
     -5.05     -1.25    0.234181E-003
     -5.05     -1.20    0.251457E-003
     -5.05     -1.15    0.269257E-003
     -5.05     -1.10    0.287519E-003
     -5.05     -1.05    0.306172E-003
     -5.05     -1.00    0.325140E-003
     -5.05     -0.95    0.344340E-003
     -5.05     -0.90    0.363682E-003
     -5.05     -0.85    0.383072E-003
     -5.05     -0.80    0.402410E-003
     -5.05     -0.75    0.421594E-003
     -5.05     -0.70    0.440517E-003
     -5.05     -0.65    0.459072E-003
     -5.05     -0.60    0.477151E-003
     -5.05     -0.55    0.494645E-003
     -5.05     -0.50    0.511446E-003
     -5.05     -0.45    0.527450E-003
     -5.05     -0.40    0.542554E-003
     -5.05     -0.35    0.556660E-003
     -5.05     -0.30    0.569674E-003
     -5.05     -0.25    0.581509E-003
     -5.05     -0.20    0.592085E-003
     -5.05     -0.15    0.601328E-003
     -5.05     -0.10    0.609173E-003
     -5.05     -0.05    0.615564E-003
     -5.05      0.00    0.620455E-003
     -5.05      0.05    0.623809E-003
     -5.05      0.10    0.625600E-003
     -5.05      0.15    0.625812E-003
     -5.05      0.20    0.624442E-003
     -5.05      0.25    0.621494E-003
     -5.05      0.30    0.616988E-003
     -5.05      0.35    0.610952E-003
     -5.05      0.40    0.603425E-003
     -5.05      0.45    0.594457E-003
     -5.05      0.50    0.584109E-003
     -5.05      0.55    0.572451E-003
     -5.05      0.60    0.559562E-003
     -5.05      0.65    0.545528E-003
     -5.05      0.70    0.530445E-003
     -5.05      0.75    0.514413E-003
     -5.05      0.80    0.497541E-003
     -5.05      0.85    0.479937E-003
     -5.05      0.90    0.461718E-003
     -5.05      0.95    0.443000E-003
     -5.05      1.00    0.423900E-003
     -5.05      1.05    0.404535E-003
     -5.05      1.10    0.385020E-003
     -5.05      1.15    0.365468E-003
     -5.05      1.20    0.345986E-003
     -5.05      1.25    0.326679E-003
     -5.05      1.30    0.307643E-003
     -5.05      1.35    0.288967E-003
     -5.05      1.40    0.270734E-003
     -5.05      1.45    0.253017E-003
     -5.05      1.50    0.235879E-003
     -5.05      1.55    0.219376E-003
     -5.05      1.60    0.203554E-003
     -5.05      1.65    0.188447E-003
     -5.05      1.70    0.174082E-003
     -5.05      1.75    0.160476E-003
     -5.05      1.80    0.147639E-003
     -5.05      1.85    0.135571E-003
     -5.05      1.90    0.124264E-003
     -5.05      1.95    0.113707E-003
     -5.05      2.00    0.103879E-003
     -5.05      2.05    0.947579E-004
     -5.05      2.10    0.863147E-004
     -5.05      2.15    0.785186E-004
     -5.05      2.20    0.713362E-004
     -5.05      2.25    0.647328E-004
     -5.05      2.30    0.586725E-004
     -5.05      2.35    0.531195E-004
     -5.05      2.40    0.480382E-004
     -5.05      2.45    0.433941E-004
     -5.05      2.50    0.391537E-004
     -5.05      2.55    0.352854E-004
     -5.05      2.60    0.317590E-004
     -5.05      2.65    0.285465E-004
     -5.05      2.70    0.256217E-004
     -5.05      2.75    0.229606E-004
     -5.05      2.80    0.205410E-004
     -5.05      2.85    0.183427E-004
     -5.05      2.90    0.163471E-004
     -5.05      2.95    0.145375E-004
     -5.05      3.00    0.128985E-004
     -5.05      3.05    0.114162E-004
     -5.05      3.10    0.100777E-004
     -5.05      3.15    0.887142E-005
     -5.05      3.20    0.778662E-005
     -5.05      3.25    0.681336E-005
     -5.05      3.30    0.594248E-005
     -5.05      3.35    0.516542E-005
     -5.05      3.40    0.447423E-005
     -5.05      3.45    0.386143E-005
     -5.05      3.50    0.332004E-005
     -5.05      3.55    0.284352E-005
     -5.05      3.60    0.242570E-005
     -5.05      3.65    0.206085E-005
     -5.05      3.70    0.174358E-005
     -5.05      3.75    0.146887E-005
     -5.05      3.80    0.123208E-005
     -5.05      3.85    0.102890E-005
     -5.05      3.90    0.855376E-006
     -5.05      3.95    0.707881E-006
     -5.05      4.00    0.583117E-006
     -5.05      4.05    0.478101E-006
     -5.05      4.10    0.390146E-006
     -5.05      4.15    0.316852E-006
     -5.05      4.20    0.256087E-006
     -5.05      4.25    0.205967E-006
     -5.05      4.30    0.164844E-006
     -5.05      4.35    0.131278E-006
     -5.05      4.40    0.104026E-006
     -5.05      4.45    0.820166E-007
     -5.05      4.50    0.643370E-007
     -5.05      4.55    0.502114E-007
     -5.05      4.60    0.389865E-007
     -5.05      4.65    0.301150E-007
     -5.05      4.70    0.231417E-007
     -5.05      4.75    0.176905E-007
     -5.05      4.80    0.134527E-007
     -5.05      4.85    0.101762E-007
     -5.05      4.90    0.765714E-008
     -5.05      4.95    0.573110E-008
     -5.05      5.00    0.426672E-008
     -5.05      5.05    0.315956E-008
     -5.05      5.10    0.232717E-008
     -5.05      5.15    0.170489E-008
     -5.05      5.20    0.124230E-008
     -5.05      5.25    0.900356E-009
     -5.05      5.30    0.649025E-009
     -5.05      5.35    0.465339E-009
     -5.05      5.40    0.331851E-009
     -5.05      5.45    0.235389E-009
     -5.05      5.50    0.166076E-009
     -5.05      5.55    0.116549E-009
     -5.05      5.60    0.813580E-010
     -5.05      5.65    0.564898E-010
     -5.05      5.70    0.390113E-010
     -5.05      5.75    0.267915E-010
     -5.05      5.80    0.182917E-010
     -5.05      5.85    0.124084E-010
     -5.05      5.90    0.835494E-011
     -5.05      5.95    0.557433E-011
     -5.05      6.00    0.367471E-011
     -5.05      6.05    0.238224E-011
     -5.05      6.10    0.150690E-011
     -5.05      6.15    0.917833E-012
     -5.05      6.20    0.525770E-012
     -5.05      6.25    0.270576E-012
     -5.05      6.30    0.112633E-012
     -5.05      6.35    0.270403E-013
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.175942E-015
     -5.00     -6.30    0.740428E-015
     -5.00     -6.25    0.180961E-014
     -5.00     -6.20    0.360325E-014
     -5.00     -6.15    0.649302E-014
     -5.00     -6.10    0.110833E-013
     -5.00     -6.05    0.183392E-013
     -5.00     -6.00    0.297839E-013
     -5.00     -5.95    0.478005E-013
     -5.00     -5.90    0.760877E-013
     -5.00     -5.85    0.120345E-012
     -5.00     -5.80    0.189296E-012
     -5.00     -5.75    0.296196E-012
     -5.00     -5.70    0.461068E-012
     -5.00     -5.65    0.713949E-012
     -5.00     -5.60    0.109962E-011
     -5.00     -5.55    0.168444E-011
     -5.00     -5.50    0.256608E-011
     -5.00     -5.45    0.388746E-011
     -5.00     -5.40    0.585640E-011
     -5.00     -5.35    0.877320E-011
     -5.00     -5.30    0.130691E-010
     -5.00     -5.25    0.193597E-010
     -5.00     -5.20    0.285181E-010
     -5.00     -5.15    0.417753E-010
     -5.00     -5.10    0.608559E-010
     -5.00     -5.05    0.881618E-010
     -5.00     -5.00    0.127017E-009
     -5.00     -4.95    0.181994E-009
     -5.00     -4.90    0.259343E-009
     -5.00     -4.85    0.367558E-009
     -5.00     -4.80    0.518112E-009
     -5.00     -4.75    0.726402E-009
     -5.00     -4.70    0.101297E-008
     -5.00     -4.65    0.140507E-008
     -5.00     -4.60    0.193861E-008
     -5.00     -4.55    0.266066E-008
     -5.00     -4.50    0.363249E-008
     -5.00     -4.45    0.493345E-008
     -5.00     -4.40    0.666567E-008
     -5.00     -4.35    0.895979E-008
     -5.00     -4.30    0.119820E-007
     -5.00     -4.25    0.159423E-007
     -5.00     -4.20    0.211049E-007
     -5.00     -4.15    0.277999E-007
     -5.00     -4.10    0.364375E-007
     -5.00     -4.05    0.475246E-007
     -5.00     -4.00    0.616839E-007
     -5.00     -3.95    0.796766E-007
     -5.00     -3.90    0.102427E-006
     -5.00     -3.85    0.131054E-006
     -5.00     -3.80    0.166900E-006
     -5.00     -3.75    0.211572E-006
     -5.00     -3.70    0.266982E-006
     -5.00     -3.65    0.335391E-006
     -5.00     -3.60    0.419462E-006
     -5.00     -3.55    0.522317E-006
     -5.00     -3.50    0.647594E-006
     -5.00     -3.45    0.799516E-006
     -5.00     -3.40    0.982962E-006
     -5.00     -3.35    0.120354E-005
     -5.00     -3.30    0.146767E-005
     -5.00     -3.25    0.178266E-005
     -5.00     -3.20    0.215683E-005
     -5.00     -3.15    0.259954E-005
     -5.00     -3.10    0.312134E-005
     -5.00     -3.05    0.373407E-005
     -5.00     -3.00    0.445090E-005
     -5.00     -2.95    0.528649E-005
     -5.00     -2.90    0.625705E-005
     -5.00     -2.85    0.738044E-005
     -5.00     -2.80    0.867624E-005
     -5.00     -2.75    0.101659E-004
     -5.00     -2.70    0.118725E-004
     -5.00     -2.65    0.138214E-004
     -5.00     -2.60    0.160397E-004
     -5.00     -2.55    0.185562E-004
     -5.00     -2.50    0.214021E-004
     -5.00     -2.45    0.246099E-004
     -5.00     -2.40    0.282141E-004
     -5.00     -2.35    0.322509E-004
     -5.00     -2.30    0.367575E-004
     -5.00     -2.25    0.417725E-004
     -5.00     -2.20    0.473353E-004
     -5.00     -2.15    0.534856E-004
     -5.00     -2.10    0.602633E-004
     -5.00     -2.05    0.677077E-004
     -5.00     -2.00    0.758573E-004
     -5.00     -1.95    0.847489E-004
     -5.00     -1.90    0.944171E-004
     -5.00     -1.85    0.104894E-003
     -5.00     -1.80    0.116207E-003
     -5.00     -1.75    0.128381E-003
     -5.00     -1.70    0.141435E-003
     -5.00     -1.65    0.155382E-003
     -5.00     -1.60    0.170229E-003
     -5.00     -1.55    0.185976E-003
     -5.00     -1.50    0.202616E-003
     -5.00     -1.45    0.220132E-003
     -5.00     -1.40    0.238501E-003
     -5.00     -1.35    0.257690E-003
     -5.00     -1.30    0.277657E-003
     -5.00     -1.25    0.298349E-003
     -5.00     -1.20    0.319708E-003
     -5.00     -1.15    0.341663E-003
     -5.00     -1.10    0.364136E-003
     -5.00     -1.05    0.387041E-003
     -5.00     -1.00    0.410282E-003
     -5.00     -0.95    0.433758E-003
     -5.00     -0.90    0.457362E-003
     -5.00     -0.85    0.480977E-003
     -5.00     -0.80    0.504487E-003
     -5.00     -0.75    0.527768E-003
     -5.00     -0.70    0.550694E-003
     -5.00     -0.65    0.573139E-003
     -5.00     -0.60    0.594975E-003
     -5.00     -0.55    0.616074E-003
     -5.00     -0.50    0.636312E-003
     -5.00     -0.45    0.655565E-003
     -5.00     -0.40    0.673715E-003
     -5.00     -0.35    0.690648E-003
     -5.00     -0.30    0.706256E-003
     -5.00     -0.25    0.720438E-003
     -5.00     -0.20    0.733102E-003
     -5.00     -0.15    0.744163E-003
     -5.00     -0.10    0.753547E-003
     -5.00     -0.05    0.761189E-003
     -5.00      0.00    0.767036E-003
     -5.00      0.05    0.771047E-003
     -5.00      0.10    0.773190E-003
     -5.00      0.15    0.773449E-003
     -5.00      0.20    0.771817E-003
     -5.00      0.25    0.768303E-003
     -5.00      0.30    0.762926E-003
     -5.00      0.35    0.755719E-003
     -5.00      0.40    0.746727E-003
     -5.00      0.45    0.736008E-003
     -5.00      0.50    0.723630E-003
     -5.00      0.55    0.709674E-003
     -5.00      0.60    0.694231E-003
     -5.00      0.65    0.677400E-003
     -5.00      0.70    0.659293E-003
     -5.00      0.75    0.640025E-003
     -5.00      0.80    0.619721E-003
     -5.00      0.85    0.598510E-003
     -5.00      0.90    0.576527E-003
     -5.00      0.95    0.553908E-003
     -5.00      1.00    0.530791E-003
     -5.00      1.05    0.507315E-003
     -5.00      1.10    0.483616E-003
     -5.00      1.15    0.459829E-003
     -5.00      1.20    0.436083E-003
     -5.00      1.25    0.412503E-003
     -5.00      1.30    0.389206E-003
     -5.00      1.35    0.366302E-003
     -5.00      1.40    0.343892E-003
     -5.00      1.45    0.322066E-003
     -5.00      1.50    0.300904E-003
     -5.00      1.55    0.280477E-003
     -5.00      1.60    0.260844E-003
     -5.00      1.65    0.242050E-003
     -5.00      1.70    0.224133E-003
     -5.00      1.75    0.207117E-003
     -5.00      1.80    0.191018E-003
     -5.00      1.85    0.175840E-003
     -5.00      1.90    0.161579E-003
     -5.00      1.95    0.148224E-003
     -5.00      2.00    0.135755E-003
     -5.00      2.05    0.124146E-003
     -5.00      2.10    0.113367E-003
     -5.00      2.15    0.103383E-003
     -5.00      2.20    0.941557E-004
     -5.00      2.25    0.856450E-004
     -5.00      2.30    0.778094E-004
     -5.00      2.35    0.706066E-004
     -5.00      2.40    0.639948E-004
     -5.00      2.45    0.579326E-004
     -5.00      2.50    0.523802E-004
     -5.00      2.55    0.472995E-004
     -5.00      2.60    0.426540E-004
     -5.00      2.65    0.384096E-004
     -5.00      2.70    0.345346E-004
     -5.00      2.75    0.309994E-004
     -5.00      2.80    0.277767E-004
     -5.00      2.85    0.248415E-004
     -5.00      2.90    0.221707E-004
     -5.00      2.95    0.197435E-004
     -5.00      3.00    0.175405E-004
     -5.00      3.05    0.155441E-004
     -5.00      3.10    0.137381E-004
     -5.00      3.15    0.121076E-004
     -5.00      3.20    0.106389E-004
     -5.00      3.25    0.931914E-005
     -5.00      3.30    0.813645E-005
     -5.00      3.35    0.707968E-005
     -5.00      3.40    0.613842E-005
     -5.00      3.45    0.530285E-005
     -5.00      3.50    0.456374E-005
     -5.00      3.55    0.391239E-005
     -5.00      3.60    0.334064E-005
     -5.00      3.65    0.284080E-005
     -5.00      3.70    0.240567E-005
     -5.00      3.75    0.202850E-005
     -5.00      3.80    0.170305E-005
     -5.00      3.85    0.142350E-005
     -5.00      3.90    0.118450E-005
     -5.00      3.95    0.981146E-006
     -5.00      4.00    0.808956E-006
     -5.00      4.05    0.663871E-006
     -5.00      4.10    0.542235E-006
     -5.00      4.15    0.440771E-006
     -5.00      4.20    0.356566E-006
     -5.00      4.25    0.287044E-006
     -5.00      4.30    0.229943E-006
     -5.00      4.35    0.183289E-006
     -5.00      4.40    0.145373E-006
     -5.00      4.45    0.114720E-006
     -5.00      4.50    0.900727E-007
     -5.00      4.55    0.703606E-007
     -5.00      4.60    0.546807E-007
     -5.00      4.65    0.422760E-007
     -5.00      4.70    0.325159E-007
     -5.00      4.75    0.248787E-007
     -5.00      4.80    0.189356E-007
     -5.00      4.85    0.143363E-007
     -5.00      4.90    0.107968E-007
     -5.00      4.95    0.808800E-008
     -5.00      5.00    0.602653E-008
     -5.00      5.05    0.446648E-008
     -5.00      5.10    0.329253E-008
     -5.00      5.15    0.241409E-008
     -5.00      5.20    0.176049E-008
     -5.00      5.25    0.127693E-008
     -5.00      5.30    0.921203E-009
     -5.00      5.35    0.660992E-009
     -5.00      5.40    0.471731E-009
     -5.00      5.45    0.334853E-009
     -5.00      5.50    0.236419E-009
     -5.00      5.55    0.166028E-009
     -5.00      5.60    0.115973E-009
     -5.00      5.65    0.805734E-010
     -5.00      5.70    0.556749E-010
     -5.00      5.75    0.382551E-010
     -5.00      5.80    0.261302E-010
     -5.00      5.85    0.177324E-010
     -5.00      5.90    0.119432E-010
     -5.00      5.95    0.796994E-011
     -5.00      6.00    0.525444E-011
     -5.00      6.05    0.340633E-011
     -5.00      6.10    0.215449E-011
     -5.00      6.15    0.131206E-011
     -5.00      6.20    0.751442E-012
     -5.00      6.25    0.386629E-012
     -5.00      6.30    0.160912E-012
     -5.00      6.35    0.386260E-013
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.256519E-015
     -4.95     -6.30    0.107980E-014
     -4.95     -6.25    0.264004E-014
     -4.95     -6.20    0.525915E-014
     -4.95     -6.15    0.948132E-014
     -4.95     -6.10    0.161910E-013
     -4.95     -6.05    0.267998E-013
     -4.95     -6.00    0.435342E-013
     -4.95     -5.95    0.698761E-013
     -4.95     -5.90    0.111227E-012
     -4.95     -5.85    0.175905E-012
     -4.95     -5.80    0.276634E-012
     -4.95     -5.75    0.432740E-012
     -4.95     -5.70    0.673390E-012
     -4.95     -5.65    0.104232E-011
     -4.95     -5.60    0.160469E-011
     -4.95     -5.55    0.245695E-011
     -4.95     -5.50    0.374102E-011
     -4.95     -5.45    0.566436E-011
     -4.95     -5.40    0.852837E-011
     -4.95     -5.35    0.127682E-010
     -4.95     -5.30    0.190084E-010
     -4.95     -5.25    0.281392E-010
     -4.95     -5.20    0.414224E-010
     -4.95     -5.15    0.606352E-010
     -4.95     -5.10    0.882649E-010
     -4.95     -5.05    0.127772E-009
     -4.95     -5.00    0.183939E-009
     -4.95     -4.95    0.263339E-009
     -4.95     -4.90    0.374947E-009
     -4.95     -4.85    0.530944E-009
     -4.95     -4.80    0.747761E-009
     -4.95     -4.75    0.104742E-008
     -4.95     -4.70    0.145929E-008
     -4.95     -4.65    0.202222E-008
     -4.95     -4.60    0.278740E-008
     -4.95     -4.55    0.382176E-008
     -4.95     -4.50    0.521238E-008
     -4.95     -4.45    0.707182E-008
     -4.95     -4.40    0.954470E-008
     -4.95     -4.35    0.128157E-007
     -4.95     -4.30    0.171195E-007
     -4.95     -4.25    0.227521E-007
     -4.95     -4.20    0.300851E-007
     -4.95     -4.15    0.395820E-007
     -4.95     -4.10    0.518177E-007
     -4.95     -4.05    0.675013E-007
     -4.95     -4.00    0.875022E-007
     -4.95     -3.95    0.112880E-006
     -4.95     -3.90    0.144922E-006
     -4.95     -3.85    0.185176E-006
     -4.95     -3.80    0.235501E-006
     -4.95     -3.75    0.298117E-006
     -4.95     -3.70    0.375652E-006
     -4.95     -3.65    0.471212E-006
     -4.95     -3.60    0.588445E-006
     -4.95     -3.55    0.731610E-006
     -4.95     -3.50    0.905659E-006
     -4.95     -3.45    0.111632E-005
     -4.95     -3.40    0.137019E-005
     -4.95     -3.35    0.167483E-005
     -4.95     -3.30    0.203886E-005
     -4.95     -3.25    0.247206E-005
     -4.95     -3.20    0.298550E-005
     -4.95     -3.15    0.359162E-005
     -4.95     -3.10    0.430437E-005
     -4.95     -3.05    0.513930E-005
     -4.95     -3.00    0.611369E-005
     -4.95     -2.95    0.724666E-005
     -4.95     -2.90    0.855923E-005
     -4.95     -2.85    0.100745E-004
     -4.95     -2.80    0.118176E-004
     -4.95     -2.75    0.138158E-004
     -4.95     -2.70    0.160989E-004
     -4.95     -2.65    0.186985E-004
     -4.95     -2.60    0.216487E-004
     -4.95     -2.55    0.249858E-004
     -4.95     -2.50    0.287483E-004
     -4.95     -2.45    0.329765E-004
     -4.95     -2.40    0.377127E-004
     -4.95     -2.35    0.430009E-004
     -4.95     -2.30    0.488862E-004
     -4.95     -2.25    0.554150E-004
     -4.95     -2.20    0.626342E-004
     -4.95     -2.15    0.705908E-004
     -4.95     -2.10    0.793314E-004
     -4.95     -2.05    0.889016E-004
     -4.95     -2.00    0.993455E-004
     -4.95     -1.95    0.110705E-003
     -4.95     -1.90    0.123018E-003
     -4.95     -1.85    0.136319E-003
     -4.95     -1.80    0.150639E-003
     -4.95     -1.75    0.166002E-003
     -4.95     -1.70    0.182425E-003
     -4.95     -1.65    0.199920E-003
     -4.95     -1.60    0.218490E-003
     -4.95     -1.55    0.238129E-003
     -4.95     -1.50    0.258822E-003
     -4.95     -1.45    0.280545E-003
     -4.95     -1.40    0.303264E-003
     -4.95     -1.35    0.326933E-003
     -4.95     -1.30    0.351497E-003
     -4.95     -1.25    0.376890E-003
     -4.95     -1.20    0.403034E-003
     -4.95     -1.15    0.429844E-003
     -4.95     -1.10    0.457222E-003
     -4.95     -1.05    0.485061E-003
     -4.95     -1.00    0.513248E-003
     -4.95     -0.95    0.541659E-003
     -4.95     -0.90    0.570164E-003
     -4.95     -0.85    0.598629E-003
     -4.95     -0.80    0.626912E-003
     -4.95     -0.75    0.654869E-003
     -4.95     -0.70    0.682353E-003
     -4.95     -0.65    0.709216E-003
     -4.95     -0.60    0.735310E-003
     -4.95     -0.55    0.760487E-003
     -4.95     -0.50    0.784603E-003
     -4.95     -0.45    0.807518E-003
     -4.95     -0.40    0.829094E-003
     -4.95     -0.35    0.849201E-003
     -4.95     -0.30    0.867718E-003
     -4.95     -0.25    0.884529E-003
     -4.95     -0.20    0.899529E-003
     -4.95     -0.15    0.912623E-003
     -4.95     -0.10    0.923725E-003
     -4.95     -0.05    0.932763E-003
     -4.95      0.00    0.939678E-003
     -4.95      0.05    0.944421E-003
     -4.95      0.10    0.946958E-003
     -4.95      0.15    0.947270E-003
     -4.95      0.20    0.945349E-003
     -4.95      0.25    0.941205E-003
     -4.95      0.30    0.934859E-003
     -4.95      0.35    0.926348E-003
     -4.95      0.40    0.915723E-003
     -4.95      0.45    0.903049E-003
     -4.95      0.50    0.888403E-003
     -4.95      0.55    0.871877E-003
     -4.95      0.60    0.853573E-003
     -4.95      0.65    0.833606E-003
     -4.95      0.70    0.812100E-003
     -4.95      0.75    0.789190E-003
     -4.95      0.80    0.765017E-003
     -4.95      0.85    0.739731E-003
     -4.95      0.90    0.713486E-003
     -4.95      0.95    0.686441E-003
     -4.95      1.00    0.658756E-003
     -4.95      1.05    0.630593E-003
     -4.95      1.10    0.602112E-003
     -4.95      1.15    0.573472E-003
     -4.95      1.20    0.544826E-003
     -4.95      1.25    0.516322E-003
     -4.95      1.30    0.488102E-003
     -4.95      1.35    0.460296E-003
     -4.95      1.40    0.433028E-003
     -4.95      1.45    0.406410E-003
     -4.95      1.50    0.380540E-003
     -4.95      1.55    0.355506E-003
     -4.95      1.60    0.331382E-003
     -4.95      1.65    0.308231E-003
     -4.95      1.70    0.286099E-003
     -4.95      1.75    0.265024E-003
     -4.95      1.80    0.245027E-003
     -4.95      1.85    0.226120E-003
     -4.95      1.90    0.208304E-003
     -4.95      1.95    0.191569E-003
     -4.95      2.00    0.175896E-003
     -4.95      2.05    0.161260E-003
     -4.95      2.10    0.147627E-003
     -4.95      2.15    0.134959E-003
     -4.95      2.20    0.123214E-003
     -4.95      2.25    0.112347E-003
     -4.95      2.30    0.102308E-003
     -4.95      2.35    0.930512E-004
     -4.95      2.40    0.845261E-004
     -4.95      2.45    0.766848E-004
     -4.95      2.50    0.694805E-004
     -4.95      2.55    0.628676E-004
     -4.95      2.60    0.568031E-004
     -4.95      2.65    0.512461E-004
     -4.95      2.70    0.461582E-004
     -4.95      2.75    0.415037E-004
     -4.95      2.80    0.372496E-004
     -4.95      2.85    0.333652E-004
     -4.95      2.90    0.298224E-004
     -4.95      2.95    0.265953E-004
     -4.95      3.00    0.236600E-004
     -4.95      3.05    0.209945E-004
     -4.95      3.10    0.185787E-004
     -4.95      3.15    0.163936E-004
     -4.95      3.20    0.144219E-004
     -4.95      3.25    0.126473E-004
     -4.95      3.30    0.110544E-004
     -4.95      3.35    0.962908E-005
     -4.95      3.40    0.835770E-005
     -4.95      3.45    0.722753E-005
     -4.95      3.50    0.622652E-005
     -4.95      3.55    0.534324E-005
     -4.95      3.60    0.456694E-005
     -4.95      3.65    0.388745E-005
     -4.95      3.70    0.329523E-005
     -4.95      3.75    0.278131E-005
     -4.95      3.80    0.233735E-005
     -4.95      3.85    0.195557E-005
     -4.95      3.90    0.162882E-005
     -4.95      3.95    0.135049E-005
     -4.95      4.00    0.111455E-005
     -4.95      4.05    0.915546E-006
     -4.95      4.10    0.748519E-006
     -4.95      4.15    0.609043E-006
     -4.95      4.20    0.493167E-006
     -4.95      4.25    0.397395E-006
     -4.95      4.30    0.318649E-006
     -4.95      4.35    0.254242E-006
     -4.95      4.40    0.201841E-006
     -4.95      4.45    0.159435E-006
     -4.95      4.50    0.125300E-006
     -4.95      4.55    0.979719E-007
     -4.95      4.60    0.762111E-007
     -4.95      4.65    0.589776E-007
     -4.95      4.70    0.454042E-007
     -4.95      4.75    0.347722E-007
     -4.95      4.80    0.264902E-007
     -4.95      4.85    0.200744E-007
     -4.95      4.90    0.151319E-007
     -4.95      4.95    0.113456E-007
     -4.95      5.00    0.846135E-008
     -4.95      5.05    0.627651E-008
     -4.95      5.10    0.463082E-008
     -4.95      5.15    0.339822E-008
     -4.95      5.20    0.248026E-008
     -4.95      5.25    0.180048E-008
     -4.95      5.30    0.129995E-008
     -4.95      5.35    0.933496E-009
     -4.95      5.40    0.666725E-009
     -4.95      5.45    0.473625E-009
     -4.95      5.50    0.334641E-009
     -4.95      5.55    0.235171E-009
     -4.95      5.60    0.164380E-009
     -4.95      5.65    0.114277E-009
     -4.95      5.70    0.790102E-010
     -4.95      5.75    0.543181E-010
     -4.95      5.80    0.371195E-010
     -4.95      5.85    0.251999E-010
     -4.95      5.90    0.169780E-010
     -4.95      5.95    0.113322E-010
     -4.95      6.00    0.747197E-011
     -4.95      6.05    0.484400E-011
     -4.95      6.10    0.306359E-011
     -4.95      6.15    0.186542E-011
     -4.95      6.20    0.106816E-011
     -4.95      6.25    0.549478E-012
     -4.95      6.30    0.228649E-012
     -4.95      6.35    0.548791E-013
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.372202E-015
     -4.90     -6.30    0.156714E-014
     -4.90     -6.25    0.383295E-014
     -4.90     -6.20    0.763878E-014
     -4.90     -6.15    0.137774E-013
     -4.90     -6.10    0.235366E-013
     -4.90     -6.05    0.389704E-013
     -4.90     -6.00    0.633175E-013
     -4.90     -5.95    0.101639E-012
     -4.90     -5.90    0.161784E-012
     -4.90     -5.85    0.255830E-012
     -4.90     -5.80    0.402242E-012
     -4.90     -5.75    0.629052E-012
     -4.90     -5.70    0.978536E-012
     -4.90     -5.65    0.151404E-011
     -4.90     -5.60    0.232988E-011
     -4.90     -5.55    0.356557E-011
     -4.90     -5.50    0.542619E-011
     -4.90     -5.45    0.821132E-011
     -4.90     -5.40    0.123558E-010
     -4.90     -5.35    0.184871E-010
     -4.90     -5.30    0.275042E-010
     -4.90     -5.25    0.406884E-010
     -4.90     -5.20    0.598531E-010
     -4.90     -5.15    0.875502E-010
     -4.90     -5.10    0.127347E-009
     -4.90     -5.05    0.184202E-009
     -4.90     -5.00    0.264959E-009
     -4.90     -4.95    0.379015E-009
     -4.90     -4.90    0.539184E-009
     -4.90     -4.85    0.762834E-009
     -4.90     -4.80    0.107337E-008
     -4.90     -4.75    0.150211E-008
     -4.90     -4.70    0.209075E-008
     -4.90     -4.65    0.289443E-008
     -4.90     -4.60    0.398562E-008
     -4.90     -4.55    0.545900E-008
     -4.90     -4.50    0.743751E-008
     -4.90     -4.45    0.100798E-007
     -4.90     -4.40    0.135896E-007
     -4.90     -4.35    0.182263E-007
     -4.90     -4.30    0.243191E-007
     -4.90     -4.25    0.322825E-007
     -4.90     -4.20    0.426359E-007
     -4.90     -4.15    0.560259E-007
     -4.90     -4.10    0.732530E-007
     -4.90     -4.05    0.953024E-007
     -4.90     -4.00    0.123380E-006
     -4.90     -3.95    0.158951E-006
     -4.90     -3.90    0.203792E-006
     -4.90     -3.85    0.260036E-006
     -4.90     -3.80    0.330236E-006
     -4.90     -3.75    0.417432E-006
     -4.90     -3.70    0.525218E-006
     -4.90     -3.65    0.657826E-006
     -4.90     -3.60    0.820211E-006
     -4.90     -3.55    0.101814E-005
     -4.90     -3.50    0.125831E-005
     -4.90     -3.45    0.154843E-005
     -4.90     -3.40    0.189734E-005
     -4.90     -3.35    0.231514E-005
     -4.90     -3.30    0.281332E-005
     -4.90     -3.25    0.340486E-005
     -4.90     -3.20    0.410437E-005
     -4.90     -3.15    0.492822E-005
     -4.90     -3.10    0.589469E-005
     -4.90     -3.05    0.702406E-005
     -4.90     -3.00    0.833875E-005
     -4.90     -2.95    0.986345E-005
     -4.90     -2.90    0.116252E-004
     -4.90     -2.85    0.136535E-004
     -4.90     -2.80    0.159803E-004
     -4.90     -2.75    0.186402E-004
     -4.90     -2.70    0.216705E-004
     -4.90     -2.65    0.251108E-004
     -4.90     -2.60    0.290036E-004
     -4.90     -2.55    0.333936E-004
     -4.90     -2.50    0.383280E-004
     -4.90     -2.45    0.438560E-004
     -4.90     -2.40    0.500288E-004
     -4.90     -2.35    0.568993E-004
     -4.90     -2.30    0.645212E-004
     -4.90     -2.25    0.729495E-004
     -4.90     -2.20    0.822390E-004
     -4.90     -2.15    0.924444E-004
     -4.90     -2.10    0.103619E-003
     -4.90     -2.05    0.115815E-003
     -4.90     -2.00    0.129082E-003
     -4.90     -1.95    0.143465E-003
     -4.90     -1.90    0.159007E-003
     -4.90     -1.85    0.175742E-003
     -4.90     -1.80    0.193703E-003
     -4.90     -1.75    0.212911E-003
     -4.90     -1.70    0.233382E-003
     -4.90     -1.65    0.255123E-003
     -4.90     -1.60    0.278130E-003
     -4.90     -1.55    0.302389E-003
     -4.90     -1.50    0.327877E-003
     -4.90     -1.45    0.354557E-003
     -4.90     -1.40    0.382381E-003
     -4.90     -1.35    0.411290E-003
     -4.90     -1.30    0.441211E-003
     -4.90     -1.25    0.472060E-003
     -4.90     -1.20    0.503741E-003
     -4.90     -1.15    0.536148E-003
     -4.90     -1.10    0.569161E-003
     -4.90     -1.05    0.602652E-003
     -4.90     -1.00    0.636484E-003
     -4.90     -0.95    0.670511E-003
     -4.90     -0.90    0.704579E-003
     -4.90     -0.85    0.738529E-003
     -4.90     -0.80    0.772197E-003
     -4.90     -0.75    0.805415E-003
     -4.90     -0.70    0.838014E-003
     -4.90     -0.65    0.869823E-003
     -4.90     -0.60    0.900672E-003
     -4.90     -0.55    0.930393E-003
     -4.90     -0.50    0.958822E-003
     -4.90     -0.45    0.985800E-003
     -4.90     -0.40    0.101117E-002
     -4.90     -0.35    0.103479E-002
     -4.90     -0.30    0.105652E-002
     -4.90     -0.25    0.107623E-002
     -4.90     -0.20    0.109381E-002
     -4.90     -0.15    0.110914E-002
     -4.90     -0.10    0.112213E-002
     -4.90     -0.05    0.113270E-002
     -4.90      0.00    0.114079E-002
     -4.90      0.05    0.114634E-002
     -4.90      0.10    0.114931E-002
     -4.90      0.15    0.114968E-002
     -4.90      0.20    0.114744E-002
     -4.90      0.25    0.114261E-002
     -4.90      0.30    0.113520E-002
     -4.90      0.35    0.112526E-002
     -4.90      0.40    0.111284E-002
     -4.90      0.45    0.109802E-002
     -4.90      0.50    0.108088E-002
     -4.90      0.55    0.106152E-002
     -4.90      0.60    0.104006E-002
     -4.90      0.65    0.101663E-002
     -4.90      0.70    0.991362E-003
     -4.90      0.75    0.964413E-003
     -4.90      0.80    0.935942E-003
     -4.90      0.85    0.906119E-003
     -4.90      0.90    0.875120E-003
     -4.90      0.95    0.843125E-003
     -4.90      1.00    0.810320E-003
     -4.90      1.05    0.776889E-003
     -4.90      1.10    0.743020E-003
     -4.90      1.15    0.708896E-003
     -4.90      1.20    0.674697E-003
     -4.90      1.25    0.640597E-003
     -4.90      1.30    0.606763E-003
     -4.90      1.35    0.573352E-003
     -4.90      1.40    0.540511E-003
     -4.90      1.45    0.508376E-003
     -4.90      1.50    0.477067E-003
     -4.90      1.55    0.446693E-003
     -4.90      1.60    0.417348E-003
     -4.90      1.65    0.389110E-003
     -4.90      1.70    0.362042E-003
     -4.90      1.75    0.336193E-003
     -4.90      1.80    0.311596E-003
     -4.90      1.85    0.288272E-003
     -4.90      1.90    0.266228E-003
     -4.90      1.95    0.245458E-003
     -4.90      2.00    0.225946E-003
     -4.90      2.05    0.207667E-003
     -4.90      2.10    0.190588E-003
     -4.90      2.15    0.174666E-003
     -4.90      2.20    0.159856E-003
     -4.90      2.25    0.146108E-003
     -4.90      2.30    0.133367E-003
     -4.90      2.35    0.121580E-003
     -4.90      2.40    0.110689E-003
     -4.90      2.45    0.100640E-003
     -4.90      2.50    0.913778E-004
     -4.90      2.55    0.828496E-004
     -4.90      2.60    0.750048E-004
     -4.90      2.65    0.677952E-004
     -4.90      2.70    0.611753E-004
     -4.90      2.75    0.551025E-004
     -4.90      2.80    0.495373E-004
     -4.90      2.85    0.444427E-004
     -4.90      2.90    0.397849E-004
     -4.90      2.95    0.355322E-004
     -4.90      3.00    0.316554E-004
     -4.90      3.05    0.281277E-004
     -4.90      3.10    0.249239E-004
     -4.90      3.15    0.220207E-004
     -4.90      3.20    0.193962E-004
     -4.90      3.25    0.170299E-004
     -4.90      3.30    0.149026E-004
     -4.90      3.35    0.129959E-004
     -4.90      3.40    0.112927E-004
     -4.90      3.45    0.977639E-005
     -4.90      3.50    0.843151E-005
     -4.90      3.55    0.724320E-005
     -4.90      3.60    0.619743E-005
     -4.90      3.65    0.528089E-005
     -4.90      3.70    0.448106E-005
     -4.90      3.75    0.378612E-005
     -4.90      3.80    0.318505E-005
     -4.90      3.85    0.266756E-005
     -4.90      3.90    0.222412E-005
     -4.90      3.95    0.184595E-005
     -4.90      4.00    0.152502E-005
     -4.90      4.05    0.125400E-005
     -4.90      4.10    0.102627E-005
     -4.90      4.15    0.835894E-006
     -4.90      4.20    0.677547E-006
     -4.90      4.25    0.546523E-006
     -4.90      4.30    0.438672E-006
     -4.90      4.35    0.350360E-006
     -4.90      4.40    0.278430E-006
     -4.90      4.45    0.220154E-006
     -4.90      4.50    0.173193E-006
     -4.90      4.55    0.135555E-006
     -4.90      4.60    0.105551E-006
     -4.90      4.65    0.817636E-007
     -4.90      4.70    0.630079E-007
     -4.90      4.75    0.483007E-007
     -4.90      4.80    0.368319E-007
     -4.90      4.85    0.279380E-007
     -4.90      4.90    0.210794E-007
     -4.90      4.95    0.158197E-007
     -4.90      5.00    0.118089E-007
     -4.90      5.05    0.876768E-008
     -4.90      5.10    0.647461E-008
     -4.90      5.15    0.475545E-008
     -4.90      5.20    0.347388E-008
     -4.90      5.25    0.252393E-008
     -4.90      5.30    0.182381E-008
     -4.90      5.35    0.131075E-008
     -4.90      5.40    0.936919E-009
     -4.90      5.45    0.666081E-009
     -4.90      5.50    0.470976E-009
     -4.90      5.55    0.331222E-009
     -4.90      5.60    0.231678E-009
     -4.90      5.65    0.161168E-009
     -4.90      5.70    0.111498E-009
     -4.90      5.75    0.766950E-010
     -4.90      5.80    0.524369E-010
     -4.90      5.85    0.356133E-010
     -4.90      5.90    0.240017E-010
     -4.90      5.95    0.160240E-010
     -4.90      6.00    0.105670E-010
     -4.90      6.05    0.685077E-011
     -4.90      6.10    0.433255E-011
     -4.90      6.15    0.263778E-011
     -4.90      6.20    0.151017E-011
     -4.90      6.25    0.776711E-012
     -4.90      6.30    0.323152E-012
     -4.90      6.35    0.775526E-013
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.537499E-015
     -4.85     -6.30    0.226364E-014
     -4.85     -6.25    0.553833E-014
     -4.85     -6.20    0.110419E-013
     -4.85     -6.15    0.199235E-013
     -4.85     -6.10    0.340487E-013
     -4.85     -6.05    0.563917E-013
     -4.85     -6.00    0.916397E-013
     -4.85     -5.95    0.147113E-012
     -4.85     -5.90    0.234158E-012
     -4.85     -5.85    0.370226E-012
     -4.85     -5.80    0.581978E-012
     -4.85     -5.75    0.909865E-012
     -4.85     -5.70    0.141485E-011
     -4.85     -5.65    0.218823E-011
     -4.85     -5.60    0.336580E-011
     -4.85     -5.55    0.514832E-011
     -4.85     -5.50    0.783065E-011
     -4.85     -5.45    0.118431E-010
     -4.85     -5.40    0.178099E-010
     -4.85     -5.35    0.266305E-010
     -4.85     -5.30    0.395930E-010
     -4.85     -5.25    0.585310E-010
     -4.85     -5.20    0.860371E-010
     -4.85     -5.15    0.125755E-009
     -4.85     -5.10    0.182776E-009
     -4.85     -5.05    0.264161E-009
     -4.85     -5.00    0.379656E-009
     -4.85     -4.95    0.542615E-009
     -4.85     -4.90    0.771231E-009
     -4.85     -4.85    0.109013E-008
     -4.85     -4.80    0.153246E-008
     -4.85     -4.75    0.214250E-008
     -4.85     -4.70    0.297914E-008
     -4.85     -4.65    0.412012E-008
     -4.85     -4.60    0.566748E-008
     -4.85     -4.55    0.775433E-008
     -4.85     -4.50    0.105532E-007
     -4.85     -4.45    0.142865E-007
     -4.85     -4.40    0.192390E-007
     -4.85     -4.35    0.257733E-007
     -4.85     -4.30    0.343479E-007
     -4.85     -4.25    0.455399E-007
     -4.85     -4.20    0.600703E-007
     -4.85     -4.15    0.788355E-007
     -4.85     -4.10    0.102943E-006
     -4.85     -4.05    0.133751E-006
     -4.85     -4.00    0.172922E-006
     -4.85     -3.95    0.222470E-006
     -4.85     -3.90    0.284827E-006
     -4.85     -3.85    0.362912E-006
     -4.85     -3.80    0.460208E-006
     -4.85     -3.75    0.580847E-006
     -4.85     -3.70    0.729706E-006
     -4.85     -3.65    0.912509E-006
     -4.85     -3.60    0.113594E-005
     -4.85     -3.55    0.140775E-005
     -4.85     -3.50    0.173690E-005
     -4.85     -3.45    0.213369E-005
     -4.85     -3.40    0.260990E-005
     -4.85     -3.35    0.317890E-005
     -4.85     -3.30    0.385587E-005
     -4.85     -3.25    0.465787E-005
     -4.85     -3.20    0.560403E-005
     -4.85     -3.15    0.671572E-005
     -4.85     -3.10    0.801664E-005
     -4.85     -3.05    0.953299E-005
     -4.85     -3.00    0.112936E-004
     -4.85     -2.95    0.133301E-004
     -4.85     -2.90    0.156768E-004
     -4.85     -2.85    0.183710E-004
     -4.85     -2.80    0.214530E-004
     -4.85     -2.75    0.249662E-004
     -4.85     -2.70    0.289567E-004
     -4.85     -2.65    0.334736E-004
     -4.85     -2.60    0.385690E-004
     -4.85     -2.55    0.442976E-004
     -4.85     -2.50    0.507163E-004
     -4.85     -2.45    0.578844E-004
     -4.85     -2.40    0.658630E-004
     -4.85     -2.35    0.747145E-004
     -4.85     -2.30    0.845023E-004
     -4.85     -2.25    0.952901E-004
     -4.85     -2.20    0.107141E-003
     -4.85     -2.15    0.120118E-003
     -4.85     -2.10    0.134280E-003
     -4.85     -2.05    0.149685E-003
     -4.85     -2.00    0.166388E-003
     -4.85     -1.95    0.184437E-003
     -4.85     -1.90    0.203875E-003
     -4.85     -1.85    0.224739E-003
     -4.85     -1.80    0.247057E-003
     -4.85     -1.75    0.270850E-003
     -4.85     -1.70    0.296127E-003
     -4.85     -1.65    0.322888E-003
     -4.85     -1.60    0.351120E-003
     -4.85     -1.55    0.380798E-003
     -4.85     -1.50    0.411886E-003
     -4.85     -1.45    0.444333E-003
     -4.85     -1.40    0.478074E-003
     -4.85     -1.35    0.513031E-003
     -4.85     -1.30    0.549112E-003
     -4.85     -1.25    0.586212E-003
     -4.85     -1.20    0.624214E-003
     -4.85     -1.15    0.662986E-003
     -4.85     -1.10    0.702385E-003
     -4.85     -1.05    0.742260E-003
     -4.85     -1.00    0.782446E-003
     -4.85     -0.95    0.822773E-003
     -4.85     -0.90    0.863062E-003
     -4.85     -0.85    0.903128E-003
     -4.85     -0.80    0.942783E-003
     -4.85     -0.75    0.981834E-003
     -4.85     -0.70    0.102009E-002
     -4.85     -0.65    0.105735E-002
     -4.85     -0.60    0.109343E-002
     -4.85     -0.55    0.112814E-002
     -4.85     -0.50    0.116129E-002
     -4.85     -0.45    0.119271E-002
     -4.85     -0.40    0.122222E-002
     -4.85     -0.35    0.124967E-002
     -4.85     -0.30    0.127489E-002
     -4.85     -0.25    0.129775E-002
     -4.85     -0.20    0.131812E-002
     -4.85     -0.15    0.133587E-002
     -4.85     -0.10    0.135091E-002
     -4.85     -0.05    0.136315E-002
     -4.85      0.00    0.137250E-002
     -4.85      0.05    0.137892E-002
     -4.85      0.10    0.138236E-002
     -4.85      0.15    0.138280E-002
     -4.85      0.20    0.138023E-002
     -4.85      0.25    0.137465E-002
     -4.85      0.30    0.136610E-002
     -4.85      0.35    0.135461E-002
     -4.85      0.40    0.134025E-002
     -4.85      0.45    0.132311E-002
     -4.85      0.50    0.130326E-002
     -4.85      0.55    0.128083E-002
     -4.85      0.60    0.125595E-002
     -4.85      0.65    0.122874E-002
     -4.85      0.70    0.119938E-002
     -4.85      0.75    0.116802E-002
     -4.85      0.80    0.113484E-002
     -4.85      0.85    0.110004E-002
     -4.85      0.90    0.106382E-002
     -4.85      0.95    0.102637E-002
     -4.85      1.00    0.987909E-003
     -4.85      1.05    0.948645E-003
     -4.85      1.10    0.908792E-003
     -4.85      1.15    0.868560E-003
     -4.85      1.20    0.828157E-003
     -4.85      1.25    0.787786E-003
     -4.85      1.30    0.747641E-003
     -4.85      1.35    0.707908E-003
     -4.85      1.40    0.668760E-003
     -4.85      1.45    0.630360E-003
     -4.85      1.50    0.592854E-003
     -4.85      1.55    0.556373E-003
     -4.85      1.60    0.521035E-003
     -4.85      1.65    0.486936E-003
     -4.85      1.70    0.454159E-003
     -4.85      1.75    0.422768E-003
     -4.85      1.80    0.392811E-003
     -4.85      1.85    0.364319E-003
     -4.85      1.90    0.337309E-003
     -4.85      1.95    0.311780E-003
     -4.85      2.00    0.287724E-003
     -4.85      2.05    0.265115E-003
     -4.85      2.10    0.243921E-003
     -4.85      2.15    0.224100E-003
     -4.85      2.20    0.205602E-003
     -4.85      2.25    0.188373E-003
     -4.85      2.30    0.172355E-003
     -4.85      2.35    0.157486E-003
     -4.85      2.40    0.143703E-003
     -4.85      2.45    0.130944E-003
     -4.85      2.50    0.119147E-003
     -4.85      2.55    0.108251E-003
     -4.85      2.60    0.981963E-004
     -4.85      2.65    0.889284E-004
     -4.85      2.70    0.803938E-004
     -4.85      2.75    0.725426E-004
     -4.85      2.80    0.653280E-004
     -4.85      2.85    0.587065E-004
     -4.85      2.90    0.526373E-004
     -4.85      2.95    0.470828E-004
     -4.85      3.00    0.420079E-004
     -4.85      3.05    0.373798E-004
     -4.85      3.10    0.331679E-004
     -4.85      3.15    0.293436E-004
     -4.85      3.20    0.258800E-004
     -4.85      3.25    0.227515E-004
     -4.85      3.30    0.199341E-004
     -4.85      3.35    0.174048E-004
     -4.85      3.40    0.151417E-004
     -4.85      3.45    0.131239E-004
     -4.85      3.50    0.113315E-004
     -4.85      3.55    0.974555E-005
     -4.85      3.60    0.834786E-005
     -4.85      3.65    0.712122E-005
     -4.85      3.70    0.604933E-005
     -4.85      3.75    0.511680E-005
     -4.85      3.80    0.430918E-005
     -4.85      3.85    0.361297E-005
     -4.85      3.90    0.301564E-005
     -4.85      3.95    0.250560E-005
     -4.85      4.00    0.207222E-005
     -4.85      4.05    0.170579E-005
     -4.85      4.10    0.139752E-005
     -4.85      4.15    0.113950E-005
     -4.85      4.20    0.924628E-006
     -4.85      4.25    0.746623E-006
     -4.85      4.30    0.599923E-006
     -4.85      4.35    0.479659E-006
     -4.85      4.40    0.381588E-006
     -4.85      4.45    0.302040E-006
     -4.85      4.50    0.237862E-006
     -4.85      4.55    0.186365E-006
     -4.85      4.60    0.145266E-006
     -4.85      4.65    0.112644E-006
     -4.85      4.70    0.868937E-007
     -4.85      4.75    0.666789E-007
     -4.85      4.80    0.508975E-007
     -4.85      4.85    0.386456E-007
     -4.85      4.90    0.291870E-007
     -4.85      4.95    0.219256E-007
     -4.85      5.00    0.163825E-007
     -4.85      5.05    0.121749E-007
     -4.85      5.10    0.899911E-008
     -4.85      5.15    0.661570E-008
     -4.85      5.20    0.483714E-008
     -4.85      5.25    0.351751E-008
     -4.85      5.30    0.254398E-008
     -4.85      5.35    0.182988E-008
     -4.85      5.40    0.130907E-008
     -4.85      5.45    0.931399E-009
     -4.85      5.50    0.659091E-009
     -4.85      5.55    0.463863E-009
     -4.85      5.60    0.324687E-009
     -4.85      5.65    0.226022E-009
     -4.85      5.70    0.156463E-009
     -4.85      5.75    0.107686E-009
     -4.85      5.80    0.736631E-010
     -4.85      5.85    0.500510E-010
     -4.85      5.90    0.337439E-010
     -4.85      5.95    0.225338E-010
     -4.85      6.00    0.148623E-010
     -4.85      6.05    0.963601E-011
     -4.85      6.10    0.609383E-011
     -4.85      6.15    0.370972E-011
     -4.85      6.20    0.212356E-011
     -4.85      6.25    0.109201E-011
     -4.85      6.30    0.454265E-012
     -4.85      6.35    0.109007E-012
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.772582E-015
     -4.80     -6.30    0.325438E-014
     -4.80     -6.25    0.796488E-014
     -4.80     -6.20    0.158858E-013
     -4.80     -6.15    0.286743E-013
     -4.80     -6.10    0.490200E-013
     -4.80     -6.05    0.812080E-013
     -4.80     -6.00    0.131988E-012
     -4.80     -5.95    0.211896E-012
     -4.80     -5.90    0.337252E-012
     -4.80     -5.85    0.533145E-012
     -4.80     -5.80    0.837878E-012
     -4.80     -5.75    0.130953E-011
     -4.80     -5.70    0.203558E-011
     -4.80     -5.65    0.314690E-011
     -4.80     -5.60    0.483807E-011
     -4.80     -5.55    0.739646E-011
     -4.80     -5.50    0.112438E-010
     -4.80     -5.45    0.169951E-010
     -4.80     -5.40    0.255415E-010
     -4.80     -5.35    0.381661E-010
     -4.80     -5.30    0.567044E-010
     -4.80     -5.25    0.837665E-010
     -4.80     -5.20    0.123039E-009
     -4.80     -5.15    0.179699E-009
     -4.80     -5.10    0.260966E-009
     -4.80     -5.05    0.376852E-009
     -4.80     -5.00    0.541148E-009
     -4.80     -4.95    0.772733E-009
     -4.80     -4.90    0.109729E-008
     -4.80     -4.85    0.154955E-008
     -4.80     -4.80    0.217617E-008
     -4.80     -4.75    0.303942E-008
     -4.80     -4.70    0.422198E-008
     -4.80     -4.65    0.583282E-008
     -4.80     -4.60    0.801476E-008
     -4.80     -4.55    0.109538E-007
     -4.80     -4.50    0.148908E-007
     -4.80     -4.45    0.201353E-007
     -4.80     -4.40    0.270833E-007
     -4.80     -4.35    0.362380E-007
     -4.80     -4.30    0.482347E-007
     -4.80     -4.25    0.638710E-007
     -4.80     -4.20    0.841420E-007
     -4.80     -4.15    0.110282E-006
     -4.80     -4.10    0.143812E-006
     -4.80     -4.05    0.186596E-006
     -4.80     -4.00    0.240905E-006
     -4.80     -3.95    0.309490E-006
     -4.80     -3.90    0.395660E-006
     -4.80     -3.85    0.503378E-006
     -4.80     -3.80    0.637361E-006
     -4.80     -3.75    0.803189E-006
     -4.80     -3.70    0.100743E-005
     -4.80     -3.65    0.125776E-005
     -4.80     -3.60    0.156313E-005
     -4.80     -3.55    0.193387E-005
     -4.80     -3.50    0.238191E-005
     -4.80     -3.45    0.292088E-005
     -4.80     -3.40    0.356631E-005
     -4.80     -3.35    0.433581E-005
     -4.80     -3.30    0.524921E-005
     -4.80     -3.25    0.632877E-005
     -4.80     -3.20    0.759933E-005
     -4.80     -3.15    0.908848E-005
     -4.80     -3.10    0.108267E-004
     -4.80     -3.05    0.128475E-004
     -4.80     -3.00    0.151877E-004
     -4.80     -2.95    0.178871E-004
     -4.80     -2.90    0.209890E-004
     -4.80     -2.85    0.245403E-004
     -4.80     -2.80    0.285910E-004
     -4.80     -2.75    0.331945E-004
     -4.80     -2.70    0.384078E-004
     -4.80     -2.65    0.442909E-004
     -4.80     -2.60    0.509066E-004
     -4.80     -2.55    0.583208E-004
     -4.80     -2.50    0.666016E-004
     -4.80     -2.45    0.758193E-004
     -4.80     -2.40    0.860455E-004
     -4.80     -2.35    0.973530E-004
     -4.80     -2.30    0.109815E-003
     -4.80     -2.25    0.123504E-003
     -4.80     -2.20    0.138491E-003
     -4.80     -2.15    0.154846E-003
     -4.80     -2.10    0.172636E-003
     -4.80     -2.05    0.191921E-003
     -4.80     -2.00    0.212760E-003
     -4.80     -1.95    0.235202E-003
     -4.80     -1.90    0.259290E-003
     -4.80     -1.85    0.285059E-003
     -4.80     -1.80    0.312534E-003
     -4.80     -1.75    0.341727E-003
     -4.80     -1.70    0.372642E-003
     -4.80     -1.65    0.405265E-003
     -4.80     -1.60    0.439574E-003
     -4.80     -1.55    0.475528E-003
     -4.80     -1.50    0.513075E-003
     -4.80     -1.45    0.552144E-003
     -4.80     -1.40    0.592651E-003
     -4.80     -1.35    0.634498E-003
     -4.80     -1.30    0.677568E-003
     -4.80     -1.25    0.721733E-003
     -4.80     -1.20    0.766849E-003
     -4.80     -1.15    0.812760E-003
     -4.80     -1.10    0.859295E-003
     -4.80     -1.05    0.906276E-003
     -4.80     -1.00    0.953513E-003
     -4.80     -0.95    0.100081E-002
     -4.80     -0.90    0.104795E-002
     -4.80     -0.85    0.109474E-002
     -4.80     -0.80    0.114095E-002
     -4.80     -0.75    0.118637E-002
     -4.80     -0.70    0.123078E-002
     -4.80     -0.65    0.127396E-002
     -4.80     -0.60    0.131571E-002
     -4.80     -0.55    0.135581E-002
     -4.80     -0.50    0.139405E-002
     -4.80     -0.45    0.143025E-002
     -4.80     -0.40    0.146421E-002
     -4.80     -0.35    0.149575E-002
     -4.80     -0.30    0.152471E-002
     -4.80     -0.25    0.155094E-002
     -4.80     -0.20    0.157428E-002
     -4.80     -0.15    0.159462E-002
     -4.80     -0.10    0.161184E-002
     -4.80     -0.05    0.162585E-002
     -4.80      0.00    0.163655E-002
     -4.80      0.05    0.164390E-002
     -4.80      0.10    0.164784E-002
     -4.80      0.15    0.164835E-002
     -4.80      0.20    0.164542E-002
     -4.80      0.25    0.163905E-002
     -4.80      0.30    0.162929E-002
     -4.80      0.35    0.161616E-002
     -4.80      0.40    0.159974E-002
     -4.80      0.45    0.158012E-002
     -4.80      0.50    0.155740E-002
     -4.80      0.55    0.153169E-002
     -4.80      0.60    0.150314E-002
     -4.80      0.65    0.147189E-002
     -4.80      0.70    0.143813E-002
     -4.80      0.75    0.140203E-002
     -4.80      0.80    0.136379E-002
     -4.80      0.85    0.132362E-002
     -4.80      0.90    0.128174E-002
     -4.80      0.95    0.123837E-002
     -4.80      1.00    0.119376E-002
     -4.80      1.05    0.114813E-002
     -4.80      1.10    0.110173E-002
     -4.80      1.15    0.105479E-002
     -4.80      1.20    0.100756E-002
     -4.80      1.25    0.960259E-003
     -4.80      1.30    0.913121E-003
     -4.80      1.35    0.866358E-003
     -4.80      1.40    0.820173E-003
     -4.80      1.45    0.774757E-003
     -4.80      1.50    0.730286E-003
     -4.80      1.55    0.686916E-003
     -4.80      1.60    0.644790E-003
     -4.80      1.65    0.604029E-003
     -4.80      1.70    0.564737E-003
     -4.80      1.75    0.526997E-003
     -4.80      1.80    0.490873E-003
     -4.80      1.85    0.456412E-003
     -4.80      1.90    0.423642E-003
     -4.80      1.95    0.392572E-003
     -4.80      2.00    0.363200E-003
     -4.80      2.05    0.335507E-003
     -4.80      2.10    0.309462E-003
     -4.80      2.15    0.285023E-003
     -4.80      2.20    0.262140E-003
     -4.80      2.25    0.240756E-003
     -4.80      2.30    0.220808E-003
     -4.80      2.35    0.202230E-003
     -4.80      2.40    0.184952E-003
     -4.80      2.45    0.168905E-003
     -4.80      2.50    0.154019E-003
     -4.80      2.55    0.140227E-003
     -4.80      2.60    0.127460E-003
     -4.80      2.65    0.115657E-003
     -4.80      2.70    0.104755E-003
     -4.80      2.75    0.946976E-004
     -4.80      2.80    0.854301E-004
     -4.80      2.85    0.769017E-004
     -4.80      2.90    0.690648E-004
     -4.80      2.95    0.618750E-004
     -4.80      3.00    0.552904E-004
     -4.80      3.05    0.492721E-004
     -4.80      3.10    0.437833E-004
     -4.80      3.15    0.387893E-004
     -4.80      3.20    0.342574E-004
     -4.80      3.25    0.301564E-004
     -4.80      3.30    0.264564E-004
     -4.80      3.35    0.231289E-004
     -4.80      3.40    0.201467E-004
     -4.80      3.45    0.174835E-004
     -4.80      3.50    0.151140E-004
     -4.80      3.55    0.130143E-004
     -4.80      3.60    0.111610E-004
     -4.80      3.65    0.953220E-005
     -4.80      3.70    0.810686E-005
     -4.80      3.75    0.686511E-005
     -4.80      3.80    0.578821E-005
     -4.80      3.85    0.485863E-005
     -4.80      3.90    0.406000E-005
     -4.80      3.95    0.337718E-005
     -4.80      4.00    0.279622E-005
     -4.80      4.05    0.230438E-005
     -4.80      4.10    0.189008E-005
     -4.80      4.15    0.154285E-005
     -4.80      4.20    0.125334E-005
     -4.80      4.25    0.101319E-005
     -4.80      4.30    0.815029E-006
     -4.80      4.35    0.652372E-006
     -4.80      4.40    0.519566E-006
     -4.80      4.45    0.411710E-006
     -4.80      4.50    0.324587E-006
     -4.80      4.55    0.254592E-006
     -4.80      4.60    0.198663E-006
     -4.80      4.65    0.154217E-006
     -4.80      4.70    0.119090E-006
     -4.80      4.75    0.914819E-007
     -4.80      4.80    0.699035E-007
     -4.80      4.85    0.531316E-007
     -4.80      4.90    0.401686E-007
     -4.80      4.95    0.302057E-007
     -4.80      5.00    0.225918E-007
     -4.80      5.05    0.168059E-007
     -4.80      5.10    0.124341E-007
     -4.80      5.15    0.914965E-008
     -4.80      5.20    0.669612E-008
     -4.80      5.25    0.487379E-008
     -4.80      5.30    0.352804E-008
     -4.80      5.35    0.253993E-008
     -4.80      5.40    0.181858E-008
     -4.80      5.45    0.129498E-008
     -4.80      5.50    0.917110E-009
     -4.80      5.55    0.645952E-009
     -4.80      5.60    0.452474E-009
     -4.80      5.65    0.315197E-009
     -4.80      5.70    0.218334E-009
     -4.80      5.75    0.150359E-009
     -4.80      5.80    0.102907E-009
     -4.80      5.85    0.699530E-010
     -4.80      5.90    0.471789E-010
     -4.80      5.95    0.315143E-010
     -4.80      6.00    0.207891E-010
     -4.80      6.05    0.134798E-010
     -4.80      6.10    0.852459E-011
     -4.80      6.15    0.518907E-011
     -4.80      6.20    0.297001E-011
     -4.80      6.25    0.152705E-011
     -4.80      6.30    0.635154E-012
     -4.80      6.35    0.152399E-012
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.110538E-014
     -4.75     -6.30    0.465720E-014
     -4.75     -6.25    0.114016E-013
     -4.75     -6.20    0.227480E-013
     -4.75     -6.15    0.410751E-013
     -4.75     -6.10    0.702409E-013
     -4.75     -6.05    0.116389E-012
     -4.75     -6.00    0.189192E-012
     -4.75     -5.95    0.303738E-012
     -4.75     -5.90    0.483387E-012
     -4.75     -5.85    0.764027E-012
     -4.75     -5.80    0.120042E-011
     -4.75     -5.75    0.187552E-011
     -4.75     -5.70    0.291423E-011
     -4.75     -5.65    0.450324E-011
     -4.75     -5.60    0.691989E-011
     -4.75     -5.55    0.105735E-010
     -4.75     -5.50    0.160641E-010
     -4.75     -5.45    0.242662E-010
     -4.75     -5.40    0.364454E-010
     -4.75     -5.35    0.544224E-010
     -4.75     -5.30    0.807992E-010
     -4.75     -5.25    0.119271E-009
     -4.75     -5.20    0.175054E-009
     -4.75     -5.15    0.255460E-009
     -4.75     -5.10    0.370680E-009
     -4.75     -5.05    0.534823E-009
     -4.75     -5.00    0.767303E-009
     -4.75     -4.95    0.109466E-008
     -4.75     -4.90    0.155296E-008
     -4.75     -4.85    0.219089E-008
     -4.75     -4.80    0.307375E-008
     -4.75     -4.75    0.428865E-008
     -4.75     -4.70    0.595094E-008
     -4.75     -4.65    0.821252E-008
     -4.75     -4.60    0.112721E-007
     -4.75     -4.55    0.153881E-007
     -4.75     -4.50    0.208944E-007
     -4.75     -4.45    0.282198E-007
     -4.75     -4.40    0.379112E-007
     -4.75     -4.35    0.506627E-007
     -4.75     -4.30    0.673489E-007
     -4.75     -4.25    0.890654E-007
     -4.75     -4.20    0.117176E-006
     -4.75     -4.15    0.153370E-006
     -4.75     -4.10    0.199723E-006
     -4.75     -4.05    0.258774E-006
     -4.75     -4.00    0.333608E-006
     -4.75     -3.95    0.427951E-006
     -4.75     -3.90    0.546278E-006
     -4.75     -3.85    0.693932E-006
     -4.75     -3.80    0.877251E-006
     -4.75     -3.75    0.110372E-005
     -4.75     -3.70    0.138210E-005
     -4.75     -3.65    0.172264E-005
     -4.75     -3.60    0.213721E-005
     -4.75     -3.55    0.263949E-005
     -4.75     -3.50    0.324520E-005
     -4.75     -3.45    0.397225E-005
     -4.75     -3.40    0.484095E-005
     -4.75     -3.35    0.587426E-005
     -4.75     -3.30    0.709793E-005
     -4.75     -3.25    0.854069E-005
     -4.75     -3.20    0.102345E-004
     -4.75     -3.15    0.122147E-004
     -4.75     -3.10    0.145201E-004
     -4.75     -3.05    0.171931E-004
     -4.75     -3.00    0.202800E-004
     -4.75     -2.95    0.238309E-004
     -4.75     -2.90    0.278997E-004
     -4.75     -2.85    0.325442E-004
     -4.75     -2.80    0.378261E-004
     -4.75     -2.75    0.438108E-004
     -4.75     -2.70    0.505671E-004
     -4.75     -2.65    0.581674E-004
     -4.75     -2.60    0.666870E-004
     -4.75     -2.55    0.762038E-004
     -4.75     -2.50    0.867981E-004
     -4.75     -2.45    0.985518E-004
     -4.75     -2.40    0.111548E-003
     -4.75     -2.35    0.125869E-003
     -4.75     -2.30    0.141598E-003
     -4.75     -2.25    0.158817E-003
     -4.75     -2.20    0.177604E-003
     -4.75     -2.15    0.198034E-003
     -4.75     -2.10    0.220179E-003
     -4.75     -2.05    0.244103E-003
     -4.75     -2.00    0.269863E-003
     -4.75     -1.95    0.297511E-003
     -4.75     -1.90    0.327084E-003
     -4.75     -1.85    0.358613E-003
     -4.75     -1.80    0.392115E-003
     -4.75     -1.75    0.427593E-003
     -4.75     -1.70    0.465038E-003
     -4.75     -1.65    0.504423E-003
     -4.75     -1.60    0.545709E-003
     -4.75     -1.55    0.588837E-003
     -4.75     -1.50    0.633733E-003
     -4.75     -1.45    0.680307E-003
     -4.75     -1.40    0.728450E-003
     -4.75     -1.35    0.778037E-003
     -4.75     -1.30    0.828928E-003
     -4.75     -1.25    0.880965E-003
     -4.75     -1.20    0.933977E-003
     -4.75     -1.15    0.987779E-003
     -4.75     -1.10    0.104217E-002
     -4.75     -1.05    0.109695E-002
     -4.75     -1.00    0.115189E-002
     -4.75     -0.95    0.120677E-002
     -4.75     -0.90    0.126136E-002
     -4.75     -0.85    0.131541E-002
     -4.75     -0.80    0.136869E-002
     -4.75     -0.75    0.142096E-002
     -4.75     -0.70    0.147197E-002
     -4.75     -0.65    0.152148E-002
     -4.75     -0.60    0.156927E-002
     -4.75     -0.55    0.161510E-002
     -4.75     -0.50    0.165875E-002
     -4.75     -0.45    0.170000E-002
     -4.75     -0.40    0.173866E-002
     -4.75     -0.35    0.177453E-002
     -4.75     -0.30    0.180743E-002
     -4.75     -0.25    0.183719E-002
     -4.75     -0.20    0.186366E-002
     -4.75     -0.15    0.188671E-002
     -4.75     -0.10    0.190621E-002
     -4.75     -0.05    0.192207E-002
     -4.75      0.00    0.193419E-002
     -4.75      0.05    0.194251E-002
     -4.75      0.10    0.194698E-002
     -4.75      0.15    0.194756E-002
     -4.75      0.20    0.194426E-002
     -4.75      0.25    0.193707E-002
     -4.75      0.30    0.192604E-002
     -4.75      0.35    0.191120E-002
     -4.75      0.40    0.189262E-002
     -4.75      0.45    0.187041E-002
     -4.75      0.50    0.184466E-002
     -4.75      0.55    0.181551E-002
     -4.75      0.60    0.178310E-002
     -4.75      0.65    0.174760E-002
     -4.75      0.70    0.170920E-002
     -4.75      0.75    0.166808E-002
     -4.75      0.80    0.162447E-002
     -4.75      0.85    0.157859E-002
     -4.75      0.90    0.153068E-002
     -4.75      0.95    0.148099E-002
     -4.75      1.00    0.142979E-002
     -4.75      1.05    0.137732E-002
     -4.75      1.10    0.132386E-002
     -4.75      1.15    0.126968E-002
     -4.75      1.20    0.121504E-002
     -4.75      1.25    0.116020E-002
     -4.75      1.30    0.110543E-002
     -4.75      1.35    0.105096E-002
     -4.75      1.40    0.997037E-003
     -4.75      1.45    0.943877E-003
     -4.75      1.50    0.891686E-003
     -4.75      1.55    0.840652E-003
     -4.75      1.60    0.790946E-003
     -4.75      1.65    0.742715E-003
     -4.75      1.70    0.696087E-003
     -4.75      1.75    0.651169E-003
     -4.75      1.80    0.608045E-003
     -4.75      1.85    0.566779E-003
     -4.75      1.90    0.527415E-003
     -4.75      1.95    0.489975E-003
     -4.75      2.00    0.454466E-003
     -4.75      2.05    0.420876E-003
     -4.75      2.10    0.389181E-003
     -4.75      2.15    0.359342E-003
     -4.75      2.20    0.331308E-003
     -4.75      2.25    0.305023E-003
     -4.75      2.30    0.280420E-003
     -4.75      2.35    0.257429E-003
     -4.75      2.40    0.235976E-003
     -4.75      2.45    0.215985E-003
     -4.75      2.50    0.197380E-003
     -4.75      2.55    0.180085E-003
     -4.75      2.60    0.164027E-003
     -4.75      2.65    0.149134E-003
     -4.75      2.70    0.135338E-003
     -4.75      2.75    0.122573E-003
     -4.75      2.80    0.110778E-003
     -4.75      2.85    0.998938E-004
     -4.75      2.90    0.898660E-004
     -4.75      2.95    0.806429E-004
     -4.75      3.00    0.721758E-004
     -4.75      3.05    0.644189E-004
     -4.75      3.10    0.573288E-004
     -4.75      3.15    0.508642E-004
     -4.75      3.20    0.449856E-004
     -4.75      3.25    0.396555E-004
     -4.75      3.30    0.348375E-004
     -4.75      3.35    0.304967E-004
     -4.75      3.40    0.265995E-004
     -4.75      3.45    0.231132E-004
     -4.75      3.50    0.200063E-004
     -4.75      3.55    0.172486E-004
     -4.75      3.60    0.148109E-004
     -4.75      3.65    0.126651E-004
     -4.75      3.70    0.107846E-004
     -4.75      3.75    0.914384E-005
     -4.75      3.80    0.771886E-005
     -4.75      3.85    0.648706E-005
     -4.75      3.90    0.542729E-005
     -4.75      3.95    0.451994E-005
     -4.75      4.00    0.374689E-005
     -4.75      4.05    0.309152E-005
     -4.75      4.10    0.253872E-005
     -4.75      4.15    0.207480E-005
     -4.75      4.20    0.168747E-005
     -4.75      4.25    0.136575E-005
     -4.75      4.30    0.109993E-005
     -4.75      4.35    0.881444E-006
     -4.75      4.40    0.702824E-006
     -4.75      4.45    0.557573E-006
     -4.75      4.50    0.440091E-006
     -4.75      4.55    0.345584E-006
     -4.75      4.60    0.269972E-006
     -4.75      4.65    0.209809E-006
     -4.75      4.70    0.162201E-006
     -4.75      4.75    0.124737E-006
     -4.75      4.80    0.954184E-007
     -4.75      4.85    0.726031E-007
     -4.75      4.90    0.549481E-007
     -4.75      4.95    0.413630E-007
     -4.75      5.00    0.309687E-007
     -4.75      5.05    0.230610E-007
     -4.75      5.10    0.170791E-007
     -4.75      5.15    0.125800E-007
     -4.75      5.20    0.921552E-008
     -4.75      5.25    0.671389E-008
     -4.75      5.30    0.486455E-008
     -4.75      5.35    0.350528E-008
     -4.75      5.40    0.251197E-008
     -4.75      5.45    0.179027E-008
     -4.75      5.50    0.126891E-008
     -4.75      5.55    0.894448E-009
     -4.75      5.60    0.627014E-009
     -4.75      5.65    0.437095E-009
     -4.75      5.70    0.302974E-009
     -4.75      5.75    0.208774E-009
     -4.75      5.80    0.142966E-009
     -4.75      5.85    0.972291E-010
     -4.75      5.90    0.656003E-010
     -4.75      5.95    0.438323E-010
     -4.75      6.00    0.289207E-010
     -4.75      6.05    0.187544E-010
     -4.75      6.10    0.118604E-010
     -4.75      6.15    0.721921E-011
     -4.75      6.20    0.413152E-011
     -4.75      6.25    0.212398E-011
     -4.75      6.30    0.883325E-012
     -4.75      6.35    0.211927E-012
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.157442E-014
     -4.70     -6.30    0.663455E-014
     -4.70     -6.25    0.162469E-013
     -4.70     -6.20    0.324254E-013
     -4.70     -6.15    0.585673E-013
     -4.70     -6.10    0.100180E-012
     -4.70     -6.05    0.166029E-012
     -4.70     -6.00    0.269907E-012
     -4.70     -5.95    0.433318E-012
     -4.70     -5.90    0.689531E-012
     -4.70     -5.85    0.108963E-011
     -4.70     -5.80    0.171151E-011
     -4.70     -5.75    0.267312E-011
     -4.70     -5.70    0.415183E-011
     -4.70     -5.65    0.641265E-011
     -4.70     -5.60    0.984893E-011
     -4.70     -5.55    0.150406E-010
     -4.70     -5.50    0.228374E-010
     -4.70     -5.45    0.344758E-010
     -4.70     -5.40    0.517446E-010
     -4.70     -5.35    0.772135E-010
     -4.70     -5.30    0.114552E-009
     -4.70     -5.25    0.168965E-009
     -4.70     -5.20    0.247791E-009
     -4.70     -5.15    0.361305E-009
     -4.70     -5.10    0.523812E-009
     -4.70     -5.05    0.755090E-009
     -4.70     -5.00    0.108232E-008
     -4.70     -4.95    0.154261E-008
     -4.70     -4.90    0.218630E-008
     -4.70     -4.85    0.308128E-008
     -4.70     -4.80    0.431847E-008
     -4.70     -4.75    0.601892E-008
     -4.70     -4.70    0.834275E-008
     -4.70     -4.65    0.115004E-007
     -4.70     -4.60    0.157668E-007
     -4.70     -4.55    0.214988E-007
     -4.70     -4.50    0.291565E-007
     -4.70     -4.45    0.393299E-007
     -4.70     -4.40    0.527704E-007
     -4.70     -4.35    0.704290E-007
     -4.70     -4.30    0.935022E-007
     -4.70     -4.25    0.123485E-006
     -4.70     -4.20    0.162237E-006
     -4.70     -4.15    0.212051E-006
     -4.70     -4.10    0.275743E-006
     -4.70     -4.05    0.356747E-006
     -4.70     -4.00    0.459226E-006
     -4.70     -3.95    0.588193E-006
     -4.70     -3.90    0.749656E-006
     -4.70     -3.85    0.950764E-006
     -4.70     -3.80    0.119998E-005
     -4.70     -3.75    0.150725E-005
     -4.70     -3.70    0.188421E-005
     -4.70     -3.65    0.234440E-005
     -4.70     -3.60    0.290346E-005
     -4.70     -3.55    0.357935E-005
     -4.70     -3.50    0.439262E-005
     -4.70     -3.45    0.536660E-005
     -4.70     -3.40    0.652767E-005
     -4.70     -3.35    0.790546E-005
     -4.70     -3.30    0.953309E-005
     -4.70     -3.25    0.114474E-004
     -4.70     -3.20    0.136890E-004
     -4.70     -3.15    0.163028E-004
     -4.70     -3.10    0.193376E-004
     -4.70     -3.05    0.228467E-004
     -4.70     -3.00    0.268878E-004
     -4.70     -2.95    0.315229E-004
     -4.70     -2.90    0.368185E-004
     -4.70     -2.85    0.428452E-004
     -4.70     -2.80    0.496781E-004
     -4.70     -2.75    0.573959E-004
     -4.70     -2.70    0.660812E-004
     -4.70     -2.65    0.758199E-004
     -4.70     -2.60    0.867007E-004
     -4.70     -2.55    0.988147E-004
     -4.70     -2.50    0.112255E-003
     -4.70     -2.45    0.127115E-003
     -4.70     -2.40    0.143489E-003
     -4.70     -2.35    0.161470E-003
     -4.70     -2.30    0.181149E-003
     -4.70     -2.25    0.202617E-003
     -4.70     -2.20    0.225956E-003
     -4.70     -2.15    0.251247E-003
     -4.70     -2.10    0.278563E-003
     -4.70     -2.05    0.307969E-003
     -4.70     -2.00    0.339520E-003
     -4.70     -1.95    0.373262E-003
     -4.70     -1.90    0.409228E-003
     -4.70     -1.85    0.447439E-003
     -4.70     -1.80    0.487899E-003
     -4.70     -1.75    0.530599E-003
     -4.70     -1.70    0.575512E-003
     -4.70     -1.65    0.622595E-003
     -4.70     -1.60    0.671787E-003
     -4.70     -1.55    0.723006E-003
     -4.70     -1.50    0.776156E-003
     -4.70     -1.45    0.831118E-003
     -4.70     -1.40    0.887757E-003
     -4.70     -1.35    0.945919E-003
     -4.70     -1.30    0.100544E-002
     -4.70     -1.25    0.106612E-002
     -4.70     -1.20    0.112777E-002
     -4.70     -1.15    0.119017E-002
     -4.70     -1.10    0.125308E-002
     -4.70     -1.05    0.131629E-002
     -4.70     -1.00    0.137952E-002
     -4.70     -0.95    0.144254E-002
     -4.70     -0.90    0.150508E-002
     -4.70     -0.85    0.156687E-002
     -4.70     -0.80    0.162766E-002
     -4.70     -0.75    0.168717E-002
     -4.70     -0.70    0.174514E-002
     -4.70     -0.65    0.180131E-002
     -4.70     -0.60    0.185543E-002
     -4.70     -0.55    0.190726E-002
     -4.70     -0.50    0.195654E-002
     -4.70     -0.45    0.200307E-002
     -4.70     -0.40    0.204660E-002
     -4.70     -0.35    0.208695E-002
     -4.70     -0.30    0.212393E-002
     -4.70     -0.25    0.215735E-002
     -4.70     -0.20    0.218705E-002
     -4.70     -0.15    0.221289E-002
     -4.70     -0.10    0.223475E-002
     -4.70     -0.05    0.225251E-002
     -4.70      0.00    0.226609E-002
     -4.70      0.05    0.227540E-002
     -4.70      0.10    0.228041E-002
     -4.70      0.15    0.228108E-002
     -4.70      0.20    0.227740E-002
     -4.70      0.25    0.226937E-002
     -4.70      0.30    0.225703E-002
     -4.70      0.35    0.224043E-002
     -4.70      0.40    0.221964E-002
     -4.70      0.45    0.219476E-002
     -4.70      0.50    0.216589E-002
     -4.70      0.55    0.213319E-002
     -4.70      0.60    0.209679E-002
     -4.70      0.65    0.205688E-002
     -4.70      0.70    0.201365E-002
     -4.70      0.75    0.196731E-002
     -4.70      0.80    0.191810E-002
     -4.70      0.85    0.186625E-002
     -4.70      0.90    0.181202E-002
     -4.70      0.95    0.175569E-002
     -4.70      1.00    0.169753E-002
     -4.70      1.05    0.163783E-002
     -4.70      1.10    0.157688E-002
     -4.70      1.15    0.151498E-002
     -4.70      1.20    0.145243E-002
     -4.70      1.25    0.138952E-002
     -4.70      1.30    0.132653E-002
     -4.70      1.35    0.126374E-002
     -4.70      1.40    0.120143E-002
     -4.70      1.45    0.113985E-002
     -4.70      1.50    0.107922E-002
     -4.70      1.55    0.101979E-002
     -4.70      1.60    0.961732E-003
     -4.70      1.65    0.905241E-003
     -4.70      1.70    0.850468E-003
     -4.70      1.75    0.797545E-003
     -4.70      1.80    0.746582E-003
     -4.70      1.85    0.697662E-003
     -4.70      1.90    0.650848E-003
     -4.70      1.95    0.606180E-003
     -4.70      2.00    0.563676E-003
     -4.70      2.05    0.523338E-003
     -4.70      2.10    0.485146E-003
     -4.70      2.15    0.449069E-003
     -4.70      2.20    0.415061E-003
     -4.70      2.25    0.383064E-003
     -4.70      2.30    0.353013E-003
     -4.70      2.35    0.324836E-003
     -4.70      2.40    0.298454E-003
     -4.70      2.45    0.273788E-003
     -4.70      2.50    0.250756E-003
     -4.70      2.55    0.229277E-003
     -4.70      2.60    0.209269E-003
     -4.70      2.65    0.190655E-003
     -4.70      2.70    0.173359E-003
     -4.70      2.75    0.157309E-003
     -4.70      2.80    0.142434E-003
     -4.70      2.85    0.128671E-003
     -4.70      2.90    0.115957E-003
     -4.70      2.95    0.104232E-003
     -4.70      3.00    0.934424E-004
     -4.70      3.05    0.835337E-004
     -4.70      3.10    0.744559E-004
     -4.70      3.15    0.661606E-004
     -4.70      3.20    0.586014E-004
     -4.70      3.25    0.517332E-004
     -4.70      3.30    0.455128E-004
     -4.70      3.35    0.398978E-004
     -4.70      3.40    0.348472E-004
     -4.70      3.45    0.303210E-004
     -4.70      3.50    0.262806E-004
     -4.70      3.55    0.226881E-004
     -4.70      3.60    0.195072E-004
     -4.70      3.65    0.167028E-004
     -4.70      3.70    0.142411E-004
     -4.70      3.75    0.120900E-004
     -4.70      3.80    0.102190E-004
     -4.70      3.85    0.859912E-005
     -4.70      3.90    0.720344E-005
     -4.70      3.95    0.600673E-005
     -4.70      4.00    0.498566E-005
     -4.70      4.05    0.411879E-005
     -4.70      4.10    0.338653E-005
     -4.70      4.15    0.277114E-005
     -4.70      4.20    0.225661E-005
     -4.70      4.25    0.182865E-005
     -4.70      4.30    0.147455E-005
     -4.70      4.35    0.118311E-005
     -4.70      4.40    0.944513E-006
     -4.70      4.45    0.750224E-006
     -4.70      4.50    0.592866E-006
     -4.70      4.55    0.466109E-006
     -4.70      4.60    0.364560E-006
     -4.70      4.65    0.283652E-006
     -4.70      4.70    0.219544E-006
     -4.70      4.75    0.169030E-006
     -4.70      4.80    0.129448E-006
     -4.70      4.85    0.986071E-007
     -4.70      4.90    0.747114E-007
     -4.70      4.95    0.563016E-007
     -4.70      5.00    0.421987E-007
     -4.70      5.05    0.314567E-007
     -4.70      5.10    0.233213E-007
     -4.70      5.15    0.171954E-007
     -4.70      5.20    0.126091E-007
     -4.70      5.25    0.919522E-008
     -4.70      5.30    0.666876E-008
     -4.70      5.35    0.480983E-008
     -4.70      5.40    0.344997E-008
     -4.70      5.45    0.246093E-008
     -4.70      5.50    0.174575E-008
     -4.70      5.55    0.123157E-008
     -4.70      5.60    0.864013E-009
     -4.70      5.65    0.602752E-009
     -4.70      5.70    0.418086E-009
     -4.70      5.75    0.288278E-009
     -4.70      5.80    0.197520E-009
     -4.70      5.85    0.134397E-009
     -4.70      5.90    0.907142E-010
     -4.70      5.95    0.606319E-010
     -4.70      6.00    0.400140E-010
     -4.70      6.05    0.259513E-010
     -4.70      6.10    0.164124E-010
     -4.70      6.15    0.998956E-011
     -4.70      6.20    0.571646E-011
     -4.70      6.25    0.293844E-011
     -4.70      6.30    0.122191E-011
     -4.70      6.35    0.293137E-012
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.223255E-014
     -4.65     -6.30    0.940951E-014
     -4.65     -6.25    0.230479E-013
     -4.65     -6.20    0.460119E-013
     -4.65     -6.15    0.831300E-013
     -4.65     -6.10    0.142227E-012
     -4.65     -6.05    0.235748E-012
     -4.65     -6.00    0.383266E-012
     -4.65     -5.95    0.615281E-012
     -4.65     -5.90    0.978946E-012
     -4.65     -5.85    0.154663E-011
     -4.65     -5.80    0.242857E-011
     -4.65     -5.75    0.379162E-011
     -4.65     -5.70    0.588649E-011
     -4.65     -5.65    0.908746E-011
     -4.65     -5.60    0.139495E-010
     -4.65     -5.55    0.212905E-010
     -4.65     -5.50    0.323070E-010
     -4.65     -5.45    0.487393E-010
     -4.65     -5.40    0.731018E-010
     -4.65     -5.35    0.109003E-009
     -4.65     -5.30    0.161591E-009
     -4.65     -5.25    0.238159E-009
     -4.65     -5.20    0.348976E-009
     -4.65     -5.15    0.508407E-009
     -4.65     -5.10    0.736421E-009
     -4.65     -5.05    0.106059E-008
     -4.65     -5.00    0.151877E-008
     -4.65     -4.95    0.216255E-008
     -4.65     -4.90    0.306183E-008
     -4.65     -4.85    0.431073E-008
     -4.65     -4.80    0.603511E-008
     -4.65     -4.75    0.840227E-008
     -4.65     -4.70    0.116332E-007
     -4.65     -4.65    0.160177E-007
     -4.65     -4.60    0.219339E-007
     -4.65     -4.55    0.298716E-007
     -4.65     -4.50    0.404614E-007
     -4.65     -4.45    0.545100E-007
     -4.65     -4.40    0.730429E-007
     -4.65     -4.35    0.973557E-007
     -4.65     -4.30    0.129075E-006
     -4.65     -4.25    0.170228E-006
     -4.65     -4.20    0.223331E-006
     -4.65     -4.15    0.291480E-006
     -4.65     -4.10    0.378469E-006
     -4.65     -4.05    0.488909E-006
     -4.65     -4.00    0.628379E-006
     -4.65     -3.95    0.803581E-006
     -4.65     -3.90    0.102252E-005
     -4.65     -3.85    0.129469E-005
     -4.65     -3.80    0.163131E-005
     -4.65     -3.75    0.204551E-005
     -4.65     -3.70    0.255262E-005
     -4.65     -3.65    0.317038E-005
     -4.65     -3.60    0.391923E-005
     -4.65     -3.55    0.482258E-005
     -4.65     -3.50    0.590706E-005
     -4.65     -3.45    0.720283E-005
     -4.65     -3.40    0.874380E-005
     -4.65     -3.35    0.105679E-004
     -4.65     -3.30    0.127174E-004
     -4.65     -3.25    0.152389E-004
     -4.65     -3.20    0.181839E-004
     -4.65     -3.15    0.216084E-004
     -4.65     -3.10    0.255735E-004
     -4.65     -3.05    0.301455E-004
     -4.65     -3.00    0.353953E-004
     -4.65     -2.95    0.413989E-004
     -4.65     -2.90    0.482373E-004
     -4.65     -2.85    0.559958E-004
     -4.65     -2.80    0.647644E-004
     -4.65     -2.75    0.746370E-004
     -4.65     -2.70    0.857109E-004
     -4.65     -2.65    0.980867E-004
     -4.65     -2.60    0.111867E-003
     -4.65     -2.55    0.127158E-003
     -4.65     -2.50    0.144063E-003
     -4.65     -2.45    0.162689E-003
     -4.65     -2.40    0.183140E-003
     -4.65     -2.35    0.205518E-003
     -4.65     -2.30    0.229922E-003
     -4.65     -2.25    0.256447E-003
     -4.65     -2.20    0.285181E-003
     -4.65     -2.15    0.316204E-003
     -4.65     -2.10    0.349589E-003
     -4.65     -2.05    0.385398E-003
     -4.65     -2.00    0.423680E-003
     -4.65     -1.95    0.464472E-003
     -4.65     -1.90    0.507797E-003
     -4.65     -1.85    0.553660E-003
     -4.65     -1.80    0.602052E-003
     -4.65     -1.75    0.652944E-003
     -4.65     -1.70    0.706289E-003
     -4.65     -1.65    0.762020E-003
     -4.65     -1.60    0.820050E-003
     -4.65     -1.55    0.880272E-003
     -4.65     -1.50    0.942560E-003
     -4.65     -1.45    0.100677E-002
     -4.65     -1.40    0.107273E-002
     -4.65     -1.35    0.114025E-002
     -4.65     -1.30    0.120915E-002
     -4.65     -1.25    0.127919E-002
     -4.65     -1.20    0.135014E-002
     -4.65     -1.15    0.142176E-002
     -4.65     -1.10    0.149379E-002
     -4.65     -1.05    0.156595E-002
     -4.65     -1.00    0.163798E-002
     -4.65     -0.95    0.170959E-002
     -4.65     -0.90    0.178049E-002
     -4.65     -0.85    0.185040E-002
     -4.65     -0.80    0.191902E-002
     -4.65     -0.75    0.198607E-002
     -4.65     -0.70    0.205126E-002
     -4.65     -0.65    0.211432E-002
     -4.65     -0.60    0.217498E-002
     -4.65     -0.55    0.223297E-002
     -4.65     -0.50    0.228804E-002
     -4.65     -0.45    0.233995E-002
     -4.65     -0.40    0.238847E-002
     -4.65     -0.35    0.243340E-002
     -4.65     -0.30    0.247451E-002
     -4.65     -0.25    0.251165E-002
     -4.65     -0.20    0.254462E-002
     -4.65     -0.15    0.257330E-002
     -4.65     -0.10    0.259754E-002
     -4.65     -0.05    0.261723E-002
     -4.65      0.00    0.263228E-002
     -4.65      0.05    0.264260E-002
     -4.65      0.10    0.264816E-002
     -4.65      0.15    0.264891E-002
     -4.65      0.20    0.264485E-002
     -4.65      0.25    0.263597E-002
     -4.65      0.30    0.262232E-002
     -4.65      0.35    0.260394E-002
     -4.65      0.40    0.258091E-002
     -4.65      0.45    0.255332E-002
     -4.65      0.50    0.252130E-002
     -4.65      0.55    0.248498E-002
     -4.65      0.60    0.244453E-002
     -4.65      0.65    0.240012E-002
     -4.65      0.70    0.235197E-002
     -4.65      0.75    0.230029E-002
     -4.65      0.80    0.224532E-002
     -4.65      0.85    0.218733E-002
     -4.65      0.90    0.212659E-002
     -4.65      0.95    0.206338E-002
     -4.65      1.00    0.199800E-002
     -4.65      1.05    0.193077E-002
     -4.65      1.10    0.186201E-002
     -4.65      1.15    0.179203E-002
     -4.65      1.20    0.172116E-002
     -4.65      1.25    0.164972E-002
     -4.65      1.30    0.157803E-002
     -4.65      1.35    0.150640E-002
     -4.65      1.40    0.143513E-002
     -4.65      1.45    0.136451E-002
     -4.65      1.50    0.129482E-002
     -4.65      1.55    0.122629E-002
     -4.65      1.60    0.115918E-002
     -4.65      1.65    0.109369E-002
     -4.65      1.70    0.103000E-002
     -4.65      1.75    0.968274E-003
     -4.65      1.80    0.908652E-003
     -4.65      1.85    0.851241E-003
     -4.65      1.90    0.796125E-003
     -4.65      1.95    0.743364E-003
     -4.65      2.00    0.692994E-003
     -4.65      2.05    0.645030E-003
     -4.65      2.10    0.599465E-003
     -4.65      2.15    0.556277E-003
     -4.65      2.20    0.515424E-003
     -4.65      2.25    0.476856E-003
     -4.65      2.30    0.440509E-003
     -4.65      2.35    0.406310E-003
     -4.65      2.40    0.374182E-003
     -4.65      2.45    0.344040E-003
     -4.65      2.50    0.315802E-003
     -4.65      2.55    0.289379E-003
     -4.65      2.60    0.264687E-003
     -4.65      2.65    0.241642E-003
     -4.65      2.70    0.220163E-003
     -4.65      2.75    0.200169E-003
     -4.65      2.80    0.181587E-003
     -4.65      2.85    0.164344E-003
     -4.65      2.90    0.148371E-003
     -4.65      2.95    0.133602E-003
     -4.65      3.00    0.119976E-003
     -4.65      3.05    0.107432E-003
     -4.65      3.10    0.959122E-004
     -4.65      3.15    0.853614E-004
     -4.65      3.20    0.757255E-004
     -4.65      3.25    0.669520E-004
     -4.65      3.30    0.589894E-004
     -4.65      3.35    0.517876E-004
     -4.65      3.40    0.452972E-004
     -4.65      3.45    0.394699E-004
     -4.65      3.50    0.342584E-004
     -4.65      3.55    0.296165E-004
     -4.65      3.60    0.254994E-004
     -4.65      3.65    0.218633E-004
     -4.65      3.70    0.186664E-004
     -4.65      3.75    0.158683E-004
     -4.65      3.80    0.134305E-004
     -4.65      3.85    0.113167E-004
     -4.65      3.90    0.949252E-005
     -4.65      3.95    0.792602E-005
     -4.65      4.00    0.658740E-005
     -4.65      4.05    0.544920E-005
     -4.65      4.10    0.448631E-005
     -4.65      4.15    0.367588E-005
     -4.65      4.20    0.299727E-005
     -4.65      4.25    0.243201E-005
     -4.65      4.30    0.196361E-005
     -4.65      4.35    0.157754E-005
     -4.65      4.40    0.126101E-005
     -4.65      4.45    0.100289E-005
     -4.65      4.50    0.793539E-006
     -4.65      4.55    0.624661E-006
     -4.65      4.60    0.489176E-006
     -4.65      4.65    0.381080E-006
     -4.65      4.70    0.295311E-006
     -4.65      4.75    0.227637E-006
     -4.65      4.80    0.174539E-006
     -4.65      4.85    0.133111E-006
     -4.65      4.90    0.100970E-006
     -4.65      4.95    0.761763E-007
     -4.65      5.00    0.571588E-007
     -4.65      5.05    0.426554E-007
     -4.65      5.10    0.316578E-007
     -4.65      5.15    0.233667E-007
     -4.65      5.20    0.171521E-007
     -4.65      5.25    0.125209E-007
     -4.65      5.30    0.908965E-008
     -4.65      5.35    0.656219E-008
     -4.65      5.40    0.471129E-008
     -4.65      5.45    0.336370E-008
     -4.65      5.50    0.238825E-008
     -4.65      5.55    0.168625E-008
     -4.65      5.60    0.118394E-008
     -4.65      5.65    0.826563E-009
     -4.65      5.70    0.573734E-009
     -4.65      5.75    0.395856E-009
     -4.65      5.80    0.271389E-009
     -4.65      5.85    0.184753E-009
     -4.65      5.90    0.124756E-009
     -4.65      5.95    0.834131E-010
     -4.65      6.00    0.550617E-010
     -4.65      6.05    0.357158E-010
     -4.65      6.10    0.225891E-010
     -4.65      6.15    0.137488E-010
     -4.65      6.20    0.786710E-011
     -4.65      6.25    0.404354E-011
     -4.65      6.30    0.168129E-011
     -4.65      6.35    0.403312E-012
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.315211E-014
     -4.60     -6.30    0.132871E-013
     -4.60     -6.25    0.325530E-013
     -4.60     -6.20    0.650032E-013
     -4.60     -6.15    0.117469E-012
     -4.60     -6.10    0.201013E-012
     -4.60     -6.05    0.333224E-012
     -4.60     -6.00    0.541744E-012
     -4.60     -5.95    0.869621E-012
     -4.60     -5.90    0.138337E-011
     -4.60     -5.85    0.218500E-011
     -4.60     -5.80    0.342981E-011
     -4.60     -5.75    0.535263E-011
     -4.60     -5.70    0.830611E-011
     -4.60     -5.65    0.128162E-010
     -4.60     -5.60    0.196623E-010
     -4.60     -5.55    0.299913E-010
     -4.60     -5.50    0.454807E-010
     -4.60     -5.45    0.685668E-010
     -4.60     -5.40    0.102766E-009
     -4.60     -5.35    0.153121E-009
     -4.60     -5.30    0.226814E-009
     -4.60     -5.25    0.334012E-009
     -4.60     -5.20    0.489011E-009
     -4.60     -5.15    0.711786E-009
     -4.60     -5.10    0.103006E-008
     -4.60     -5.05    0.148209E-008
     -4.60     -5.00    0.212027E-008
     -4.60     -4.95    0.301595E-008
     -4.60     -4.90    0.426567E-008
     -4.60     -4.85    0.599916E-008
     -4.60     -4.80    0.838969E-008
     -4.60     -4.75    0.116672E-007
     -4.60     -4.70    0.161347E-007
     -4.60     -4.65    0.221894E-007
     -4.60     -4.60    0.303480E-007
     -4.60     -4.55    0.412790E-007
     -4.60     -4.50    0.558412E-007
     -4.60     -4.45    0.751312E-007
     -4.60     -4.40    0.100540E-006
     -4.60     -4.35    0.133822E-006
     -4.60     -4.30    0.177172E-006
     -4.60     -4.25    0.233326E-006
     -4.60     -4.20    0.305664E-006
     -4.60     -4.15    0.398340E-006
     -4.60     -4.10    0.516428E-006
     -4.60     -4.05    0.666084E-006
     -4.60     -4.00    0.854730E-006
     -4.60     -3.95    0.109126E-005
     -4.60     -3.90    0.138627E-005
     -4.60     -3.85    0.175228E-005
     -4.60     -3.80    0.220404E-005
     -4.60     -3.75    0.275877E-005
     -4.60     -3.70    0.343648E-005
     -4.60     -3.65    0.426026E-005
     -4.60     -3.60    0.525662E-005
     -4.60     -3.55    0.645578E-005
     -4.60     -3.50    0.789201E-005
     -4.60     -3.45    0.960390E-005
     -4.60     -3.40    0.116347E-004
     -4.60     -3.35    0.140326E-004
     -4.60     -3.30    0.168509E-004
     -4.60     -3.25    0.201481E-004
     -4.60     -3.20    0.239886E-004
     -4.60     -3.15    0.284420E-004
     -4.60     -3.10    0.335838E-004
     -4.60     -3.05    0.394951E-004
     -4.60     -3.00    0.462626E-004
     -4.60     -2.95    0.539783E-004
     -4.60     -2.90    0.627393E-004
     -4.60     -2.85    0.726477E-004
     -4.60     -2.80    0.838099E-004
     -4.60     -2.75    0.963358E-004
     -4.60     -2.70    0.110339E-003
     -4.60     -2.65    0.125935E-003
     -4.60     -2.60    0.143242E-003
     -4.60     -2.55    0.162377E-003
     -4.60     -2.50    0.183458E-003
     -4.60     -2.45    0.206601E-003
     -4.60     -2.40    0.231920E-003
     -4.60     -2.35    0.259524E-003
     -4.60     -2.30    0.289517E-003
     -4.60     -2.25    0.321995E-003
     -4.60     -2.20    0.357047E-003
     -4.60     -2.15    0.394752E-003
     -4.60     -2.10    0.435176E-003
     -4.60     -2.05    0.478374E-003
     -4.60     -2.00    0.524384E-003
     -4.60     -1.95    0.573231E-003
     -4.60     -1.90    0.624919E-003
     -4.60     -1.85    0.679438E-003
     -4.60     -1.80    0.736754E-003
     -4.60     -1.75    0.796817E-003
     -4.60     -1.70    0.859552E-003
     -4.60     -1.65    0.924865E-003
     -4.60     -1.60    0.992641E-003
     -4.60     -1.55    0.106274E-002
     -4.60     -1.50    0.113500E-002
     -4.60     -1.45    0.120925E-002
     -4.60     -1.40    0.128529E-002
     -4.60     -1.35    0.136289E-002
     -4.60     -1.30    0.144183E-002
     -4.60     -1.25    0.152184E-002
     -4.60     -1.20    0.160267E-002
     -4.60     -1.15    0.168403E-002
     -4.60     -1.10    0.176564E-002
     -4.60     -1.05    0.184719E-002
     -4.60     -1.00    0.192839E-002
     -4.60     -0.95    0.200892E-002
     -4.60     -0.90    0.208848E-002
     -4.60     -0.85    0.216674E-002
     -4.60     -0.80    0.224341E-002
     -4.60     -0.75    0.231818E-002
     -4.60     -0.70    0.239074E-002
     -4.60     -0.65    0.246081E-002
     -4.60     -0.60    0.252809E-002
     -4.60     -0.55    0.259231E-002
     -4.60     -0.50    0.265321E-002
     -4.60     -0.45    0.271055E-002
     -4.60     -0.40    0.276407E-002
     -4.60     -0.35    0.281357E-002
     -4.60     -0.30    0.285883E-002
     -4.60     -0.25    0.289967E-002
     -4.60     -0.20    0.293592E-002
     -4.60     -0.15    0.296741E-002
     -4.60     -0.10    0.299402E-002
     -4.60     -0.05    0.301562E-002
     -4.60      0.00    0.303213E-002
     -4.60      0.05    0.304346E-002
     -4.60      0.10    0.304956E-002
     -4.60      0.15    0.305040E-002
     -4.60      0.20    0.304596E-002
     -4.60      0.25    0.303624E-002
     -4.60      0.30    0.302129E-002
     -4.60      0.35    0.300115E-002
     -4.60      0.40    0.297589E-002
     -4.60      0.45    0.294561E-002
     -4.60      0.50    0.291044E-002
     -4.60      0.55    0.287052E-002
     -4.60      0.60    0.282601E-002
     -4.60      0.65    0.277710E-002
     -4.60      0.70    0.272401E-002
     -4.60      0.75    0.266695E-002
     -4.60      0.80    0.260618E-002
     -4.60      0.85    0.254198E-002
     -4.60      0.90    0.247462E-002
     -4.60      0.95    0.240441E-002
     -4.60      1.00    0.233168E-002
     -4.60      1.05    0.225674E-002
     -4.60      1.10    0.217994E-002
     -4.60      1.15    0.210162E-002
     -4.60      1.20    0.202214E-002
     -4.60      1.25    0.194184E-002
     -4.60      1.30    0.186108E-002
     -4.60      1.35    0.178019E-002
     -4.60      1.40    0.169951E-002
     -4.60      1.45    0.161935E-002
     -4.60      1.50    0.154004E-002
     -4.60      1.55    0.146184E-002
     -4.60      1.60    0.138504E-002
     -4.60      1.65    0.130988E-002
     -4.60      1.70    0.123656E-002
     -4.60      1.75    0.116530E-002
     -4.60      1.80    0.109625E-002
     -4.60      1.85    0.102955E-002
     -4.60      1.90    0.965306E-003
     -4.60      1.95    0.903609E-003
     -4.60      2.00    0.844511E-003
     -4.60      2.05    0.788046E-003
     -4.60      2.10    0.734223E-003
     -4.60      2.15    0.683031E-003
     -4.60      2.20    0.634442E-003
     -4.60      2.25    0.588409E-003
     -4.60      2.30    0.544876E-003
     -4.60      2.35    0.503774E-003
     -4.60      2.40    0.465027E-003
     -4.60      2.45    0.428551E-003
     -4.60      2.50    0.394262E-003
     -4.60      2.55    0.362071E-003
     -4.60      2.60    0.331890E-003
     -4.60      2.65    0.303630E-003
     -4.60      2.70    0.277207E-003
     -4.60      2.75    0.252536E-003
     -4.60      2.80    0.229538E-003
     -4.60      2.85    0.208135E-003
     -4.60      2.90    0.188253E-003
     -4.60      2.95    0.169820E-003
     -4.60      3.00    0.152768E-003
     -4.60      3.05    0.137030E-003
     -4.60      3.10    0.122542E-003
     -4.60      3.15    0.109241E-003
     -4.60      3.20    0.970652E-004
     -4.60      3.25    0.859548E-004
     -4.60      3.30    0.758499E-004
     -4.60      3.35    0.666914E-004
     -4.60      3.40    0.584210E-004
     -4.60      3.45    0.509810E-004
     -4.60      3.50    0.443147E-004
     -4.60      3.55    0.383660E-004
     -4.60      3.60    0.330802E-004
     -4.60      3.65    0.284037E-004
     -4.60      3.70    0.242849E-004
     -4.60      3.75    0.206737E-004
     -4.60      3.80    0.175223E-004
     -4.60      3.85    0.147852E-004
     -4.60      3.90    0.124192E-004
     -4.60      3.95    0.103842E-004
     -4.60      4.00    0.864237E-005
     -4.60      4.05    0.715899E-005
     -4.60      4.10    0.590210E-005
     -4.60      4.15    0.484255E-005
     -4.60      4.20    0.395397E-005
     -4.60      4.25    0.321265E-005
     -4.60      4.30    0.259743E-005
     -4.60      4.35    0.208955E-005
     -4.60      4.40    0.167253E-005
     -4.60      4.45    0.133195E-005
     -4.60      4.50    0.105530E-005
     -4.60      4.55    0.831803E-006
     -4.60      4.60    0.652237E-006
     -4.60      4.65    0.508760E-006
     -4.60      4.70    0.394756E-006
     -4.60      4.75    0.304675E-006
     -4.60      4.80    0.233896E-006
     -4.60      4.85    0.178596E-006
     -4.60      4.90    0.135635E-006
     -4.60      4.95    0.102450E-006
     -4.60      5.00    0.769625E-007
     -4.60      5.05    0.574994E-007
     -4.60      5.10    0.427223E-007
     -4.60      5.15    0.315679E-007
     -4.60      5.20    0.231969E-007
     -4.60      5.25    0.169512E-007
     -4.60      5.30    0.123184E-007
     -4.60      5.35    0.890196E-008
     -4.60      5.40    0.639726E-008
     -4.60      5.45    0.457169E-008
     -4.60      5.50    0.324885E-008
     -4.60      5.55    0.229586E-008
     -4.60      5.60    0.161328E-008
     -4.60      5.65    0.112718E-008
     -4.60      5.70    0.782970E-009
     -4.60      5.75    0.540584E-009
     -4.60      5.80    0.370834E-009
     -4.60      5.85    0.252585E-009
     -4.60      5.90    0.170637E-009
     -4.60      5.95    0.114130E-009
     -4.60      6.00    0.753578E-010
     -4.60      6.05    0.488891E-010
     -4.60      6.10    0.309231E-010
     -4.60      6.15    0.188214E-010
     -4.60      6.20    0.107691E-010
     -4.60      6.25    0.553463E-011
     -4.60      6.30    0.230108E-011
     -4.60      6.35    0.551954E-012
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.443160E-014
     -4.55     -6.30    0.186830E-013
     -4.55     -6.25    0.457812E-013
     -4.55     -6.20    0.914367E-013
     -4.55     -6.15    0.165268E-012
     -4.55     -6.10    0.282845E-012
     -4.55     -6.05    0.468906E-012
     -4.55     -6.00    0.762304E-012
     -4.55     -5.95    0.122352E-011
     -4.55     -5.90    0.194591E-011
     -4.55     -5.85    0.307260E-011
     -4.55     -5.80    0.482129E-011
     -4.55     -5.75    0.752093E-011
     -4.55     -5.70    0.116651E-010
     -4.55     -5.65    0.179892E-010
     -4.55     -5.60    0.275823E-010
     -4.55     -5.55    0.420454E-010
     -4.55     -5.50    0.637173E-010
     -4.55     -5.45    0.959923E-010
     -4.55     -5.40    0.143763E-009
     -4.55     -5.35    0.214039E-009
     -4.55     -5.30    0.316792E-009
     -4.55     -5.25    0.466119E-009
     -4.55     -5.20    0.681819E-009
     -4.55     -5.15    0.991521E-009
     -4.55     -5.10    0.143352E-008
     -4.55     -5.05    0.206057E-008
     -4.55     -5.00    0.294486E-008
     -4.55     -4.95    0.418451E-008
     -4.55     -4.90    0.591207E-008
     -4.55     -4.85    0.830543E-008
     -4.55     -4.80    0.116017E-007
     -4.55     -4.75    0.161152E-007
     -4.55     -4.70    0.222593E-007
     -4.55     -4.65    0.305746E-007
     -4.55     -4.60    0.417636E-007
     -4.55     -4.55    0.567331E-007
     -4.55     -4.50    0.766457E-007
     -4.55     -4.45    0.102983E-006
     -4.55     -4.40    0.137620E-006
     -4.55     -4.35    0.182917E-006
     -4.55     -4.30    0.241822E-006
     -4.55     -4.25    0.317995E-006
     -4.55     -4.20    0.415952E-006
     -4.55     -4.15    0.541230E-006
     -4.55     -4.10    0.700570E-006
     -4.55     -4.05    0.902131E-006
     -4.55     -4.00    0.115572E-005
     -4.55     -3.95    0.147307E-005
     -4.55     -3.90    0.186807E-005
     -4.55     -3.85    0.235716E-005
     -4.55     -3.80    0.295955E-005
     -4.55     -3.75    0.369766E-005
     -4.55     -3.70    0.459742E-005
     -4.55     -3.65    0.568864E-005
     -4.55     -3.60    0.700541E-005
     -4.55     -3.55    0.858643E-005
     -4.55     -3.50    0.104754E-004
     -4.55     -3.45    0.127214E-004
     -4.55     -3.40    0.153789E-004
     -4.55     -3.35    0.185086E-004
     -4.55     -3.30    0.221770E-004
     -4.55     -3.25    0.264572E-004
     -4.55     -3.20    0.314285E-004
     -4.55     -3.15    0.371766E-004
     -4.55     -3.10    0.437938E-004
     -4.55     -3.05    0.513783E-004
     -4.55     -3.00    0.600346E-004
     -4.55     -2.95    0.698728E-004
     -4.55     -2.90    0.810081E-004
     -4.55     -2.85    0.935605E-004
     -4.55     -2.80    0.107654E-003
     -4.55     -2.75    0.123416E-003
     -4.55     -2.70    0.140976E-003
     -4.55     -2.65    0.160465E-003
     -4.55     -2.60    0.182015E-003
     -4.55     -2.55    0.205756E-003
     -4.55     -2.50    0.231816E-003
     -4.55     -2.45    0.260321E-003
     -4.55     -2.40    0.291389E-003
     -4.55     -2.35    0.325134E-003
     -4.55     -2.30    0.361662E-003
     -4.55     -2.25    0.401067E-003
     -4.55     -2.20    0.443434E-003
     -4.55     -2.15    0.488834E-003
     -4.55     -2.10    0.537324E-003
     -4.55     -2.05    0.588944E-003
     -4.55     -2.00    0.643718E-003
     -4.55     -1.95    0.701649E-003
     -4.55     -1.90    0.762722E-003
     -4.55     -1.85    0.826900E-003
     -4.55     -1.80    0.894124E-003
     -4.55     -1.75    0.964314E-003
     -4.55     -1.70    0.103737E-002
     -4.55     -1.65    0.111315E-002
     -4.55     -1.60    0.119152E-002
     -4.55     -1.55    0.127230E-002
     -4.55     -1.50    0.135530E-002
     -4.55     -1.45    0.144030E-002
     -4.55     -1.40    0.152706E-002
     -4.55     -1.35    0.161534E-002
     -4.55     -1.30    0.170487E-002
     -4.55     -1.25    0.179535E-002
     -4.55     -1.20    0.188649E-002
     -4.55     -1.15    0.197798E-002
     -4.55     -1.10    0.206950E-002
     -4.55     -1.05    0.216073E-002
     -4.55     -1.00    0.225133E-002
     -4.55     -0.95    0.234098E-002
     -4.55     -0.90    0.242934E-002
     -4.55     -0.85    0.251608E-002
     -4.55     -0.80    0.260088E-002
     -4.55     -0.75    0.268341E-002
     -4.55     -0.70    0.276336E-002
     -4.55     -0.65    0.284042E-002
     -4.55     -0.60    0.291430E-002
     -4.55     -0.55    0.298472E-002
     -4.55     -0.50    0.305140E-002
     -4.55     -0.45    0.311409E-002
     -4.55     -0.40    0.317255E-002
     -4.55     -0.35    0.322655E-002
     -4.55     -0.30    0.327588E-002
     -4.55     -0.25    0.332035E-002
     -4.55     -0.20    0.335978E-002
     -4.55     -0.15    0.339403E-002
     -4.55     -0.10    0.342295E-002
     -4.55     -0.05    0.344642E-002
     -4.55      0.00    0.346436E-002
     -4.55      0.05    0.347667E-002
     -4.55      0.10    0.348330E-002
     -4.55      0.15    0.348422E-002
     -4.55      0.20    0.347941E-002
     -4.55      0.25    0.346888E-002
     -4.55      0.30    0.345266E-002
     -4.55      0.35    0.343080E-002
     -4.55      0.40    0.340337E-002
     -4.55      0.45    0.337047E-002
     -4.55      0.50    0.333222E-002
     -4.55      0.55    0.328876E-002
     -4.55      0.60    0.324027E-002
     -4.55      0.65    0.318693E-002
     -4.55      0.70    0.312895E-002
     -4.55      0.75    0.306658E-002
     -4.55      0.80    0.300006E-002
     -4.55      0.85    0.292967E-002
     -4.55      0.90    0.285572E-002
     -4.55      0.95    0.277852E-002
     -4.55      1.00    0.269839E-002
     -4.55      1.05    0.261569E-002
     -4.55      1.10    0.253077E-002
     -4.55      1.15    0.244400E-002
     -4.55      1.20    0.235575E-002
     -4.55      1.25    0.226639E-002
     -4.55      1.30    0.217631E-002
     -4.55      1.35    0.208587E-002
     -4.55      1.40    0.199545E-002
     -4.55      1.45    0.190538E-002
     -4.55      1.50    0.181602E-002
     -4.55      1.55    0.172768E-002
     -4.55      1.60    0.164067E-002
     -4.55      1.65    0.155527E-002
     -4.55      1.70    0.147173E-002
     -4.55      1.75    0.139027E-002
     -4.55      1.80    0.131110E-002
     -4.55      1.85    0.123438E-002
     -4.55      1.90    0.116025E-002
     -4.55      1.95    0.108882E-002
     -4.55      2.00    0.102017E-002
     -4.55      2.05    0.954354E-003
     -4.55      2.10    0.891405E-003
     -4.55      2.15    0.831327E-003
     -4.55      2.20    0.774103E-003
     -4.55      2.25    0.719701E-003
     -4.55      2.30    0.668073E-003
     -4.55      2.35    0.619157E-003
     -4.55      2.40    0.572883E-003
     -4.55      2.45    0.529171E-003
     -4.55      2.50    0.487937E-003
     -4.55      2.55    0.449096E-003
     -4.55      2.60    0.412557E-003
     -4.55      2.65    0.378233E-003
     -4.55      2.70    0.346037E-003
     -4.55      2.75    0.315882E-003
     -4.55      2.80    0.287685E-003
     -4.55      2.85    0.261366E-003
     -4.55      2.90    0.236846E-003
     -4.55      2.95    0.214051E-003
     -4.55      3.00    0.192905E-003
     -4.55      3.05    0.173339E-003
     -4.55      3.10    0.155280E-003
     -4.55      3.15    0.138661E-003
     -4.55      3.20    0.123412E-003
     -4.55      3.25    0.109465E-003
     -4.55      3.30    0.967520E-004
     -4.55      3.35    0.852049E-004
     -4.55      3.40    0.747556E-004
     -4.55      3.45    0.653365E-004
     -4.55      3.50    0.568801E-004
     -4.55      3.55    0.493195E-004
     -4.55      3.60    0.425886E-004
     -4.55      3.65    0.366227E-004
     -4.55      3.70    0.313585E-004
     -4.55      3.75    0.267350E-004
     -4.55      3.80    0.226930E-004
     -4.55      3.85    0.191762E-004
     -4.55      3.90    0.161312E-004
     -4.55      3.95    0.135075E-004
     -4.55      4.00    0.112581E-004
     -4.55      4.05    0.933930E-005
     -4.55      4.10    0.771074E-005
     -4.55      4.15    0.633561E-005
     -4.55      4.20    0.518048E-005
     -4.55      4.25    0.421521E-005
     -4.55      4.30    0.341284E-005
     -4.55      4.35    0.274941E-005
     -4.55      4.40    0.220379E-005
     -4.55      4.45    0.175747E-005
     -4.55      4.50    0.139436E-005
     -4.55      4.55    0.110056E-005
     -4.55      4.60    0.864148E-006
     -4.55      4.65    0.674960E-006
     -4.55      4.70    0.524407E-006
     -4.55      4.75    0.405269E-006
     -4.55      4.80    0.311521E-006
     -4.55      4.85    0.238171E-006
     -4.55      4.90    0.181105E-006
     -4.55      4.95    0.136963E-006
     -4.55      5.00    0.103013E-006
     -4.55      5.05    0.770526E-007
     -4.55      5.10    0.573166E-007
     -4.55      5.15    0.423997E-007
     -4.55      5.20    0.311907E-007
     -4.55      5.25    0.228173E-007
     -4.55      5.30    0.165986E-007
     -4.55      5.35    0.120074E-007
     -4.55      5.40    0.863745E-008
     -4.55      5.45    0.617851E-008
     -4.55      5.50    0.439479E-008
     -4.55      5.55    0.310841E-008
     -4.55      5.60    0.218610E-008
     -4.55      5.65    0.152863E-008
     -4.55      5.70    0.106262E-008
     -4.55      5.75    0.734166E-009
     -4.55      5.80    0.503943E-009
     -4.55      5.85    0.343437E-009
     -4.55      5.90    0.232121E-009
     -4.55      5.95    0.155312E-009
     -4.55      6.00    0.102578E-009
     -4.55      6.05    0.665610E-010
     -4.55      6.10    0.421051E-010
     -4.55      6.15    0.256278E-010
     -4.55      6.20    0.146630E-010
     -4.55      6.25    0.753537E-011
     -4.55      6.30    0.313267E-011
     -4.55      6.35    0.751385E-012
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.620478E-014
     -4.50     -6.30    0.261614E-013
     -4.50     -6.25    0.641162E-013
     -4.50     -6.20    0.128077E-012
     -4.50     -6.15    0.231526E-012
     -4.50     -6.10    0.396273E-012
     -4.50     -6.05    0.656952E-012
     -4.50     -6.00    0.106792E-011
     -4.50     -5.95    0.171374E-011
     -4.50     -5.90    0.272487E-011
     -4.50     -5.85    0.430111E-011
     -4.50     -5.80    0.674622E-011
     -4.50     -5.75    0.105187E-010
     -4.50     -5.70    0.163061E-010
     -4.50     -5.65    0.251320E-010
     -4.50     -5.60    0.385101E-010
     -4.50     -5.55    0.586645E-010
     -4.50     -5.50    0.888402E-010
     -4.50     -5.45    0.133742E-009
     -4.50     -5.40    0.200144E-009
     -4.50     -5.35    0.297738E-009
     -4.50     -5.30    0.440299E-009
     -4.50     -5.25    0.647274E-009
     -4.50     -5.20    0.945940E-009
     -4.50     -5.15    0.137431E-008
     -4.50     -5.10    0.198500E-008
     -4.50     -5.05    0.285039E-008
     -4.50     -5.00    0.406937E-008
     -4.50     -4.95    0.577615E-008
     -4.50     -4.90    0.815177E-008
     -4.50     -4.85    0.114388E-007
     -4.50     -4.80    0.159599E-007
     -4.50     -4.75    0.221421E-007
     -4.50     -4.70    0.305462E-007
     -4.50     -4.65    0.419042E-007
     -4.50     -4.60    0.571650E-007
     -4.50     -4.55    0.775515E-007
     -4.50     -4.50    0.104628E-006
     -4.50     -4.45    0.140385E-006
     -4.50     -4.40    0.187335E-006
     -4.50     -4.35    0.248632E-006
     -4.50     -4.30    0.328208E-006
     -4.50     -4.25    0.430933E-006
     -4.50     -4.20    0.562802E-006
     -4.50     -4.15    0.731141E-006
     -4.50     -4.10    0.944850E-006
     -4.50     -4.05    0.121467E-005
     -4.50     -4.00    0.155347E-005
     -4.50     -3.95    0.197660E-005
     -4.50     -3.90    0.250218E-005
     -4.50     -3.85    0.315157E-005
     -4.50     -3.80    0.394967E-005
     -4.50     -3.75    0.492540E-005
     -4.50     -3.70    0.611211E-005
     -4.50     -3.65    0.754798E-005
     -4.50     -3.60    0.927649E-005
     -4.50     -3.55    0.113468E-004
     -4.50     -3.50    0.138141E-004
     -4.50     -3.45    0.167402E-004
     -4.50     -3.40    0.201933E-004
     -4.50     -3.35    0.242488E-004
     -4.50     -3.30    0.289894E-004
     -4.50     -3.25    0.345048E-004
     -4.50     -3.20    0.408922E-004
     -4.50     -3.15    0.482557E-004
     -4.50     -3.10    0.567066E-004
     -4.50     -3.05    0.663629E-004
     -4.50     -3.00    0.773489E-004
     -4.50     -2.95    0.897943E-004
     -4.50     -2.90    0.103834E-003
     -4.50     -2.85    0.119607E-003
     -4.50     -2.80    0.137256E-003
     -4.50     -2.75    0.156926E-003
     -4.50     -2.70    0.178762E-003
     -4.50     -2.65    0.202910E-003
     -4.50     -2.60    0.229513E-003
     -4.50     -2.55    0.258714E-003
     -4.50     -2.50    0.290647E-003
     -4.50     -2.45    0.325444E-003
     -4.50     -2.40    0.363226E-003
     -4.50     -2.35    0.404107E-003
     -4.50     -2.30    0.448189E-003
     -4.50     -2.25    0.495559E-003
     -4.50     -2.20    0.546293E-003
     -4.50     -2.15    0.600449E-003
     -4.50     -2.10    0.658066E-003
     -4.50     -2.05    0.719166E-003
     -4.50     -2.00    0.783749E-003
     -4.50     -1.95    0.851794E-003
     -4.50     -1.90    0.923257E-003
     -4.50     -1.85    0.998072E-003
     -4.50     -1.80    0.107615E-002
     -4.50     -1.75    0.115737E-002
     -4.50     -1.70    0.124159E-002
     -4.50     -1.65    0.132866E-002
     -4.50     -1.60    0.141838E-002
     -4.50     -1.55    0.151054E-002
     -4.50     -1.50    0.160492E-002
     -4.50     -1.45    0.170125E-002
     -4.50     -1.40    0.179927E-002
     -4.50     -1.35    0.189869E-002
     -4.50     -1.30    0.199921E-002
     -4.50     -1.25    0.210050E-002
     -4.50     -1.20    0.220224E-002
     -4.50     -1.15    0.230409E-002
     -4.50     -1.10    0.240570E-002
     -4.50     -1.05    0.250673E-002
     -4.50     -1.00    0.260683E-002
     -4.50     -0.95    0.270563E-002
     -4.50     -0.90    0.280280E-002
     -4.50     -0.85    0.289799E-002
     -4.50     -0.80    0.299085E-002
     -4.50     -0.75    0.308105E-002
     -4.50     -0.70    0.316828E-002
     -4.50     -0.65    0.325221E-002
     -4.50     -0.60    0.333254E-002
     -4.50     -0.55    0.340900E-002
     -4.50     -0.50    0.348130E-002
     -4.50     -0.45    0.354918E-002
     -4.50     -0.40    0.361241E-002
     -4.50     -0.35    0.367075E-002
     -4.50     -0.30    0.372400E-002
     -4.50     -0.25    0.377196E-002
     -4.50     -0.20    0.381446E-002
     -4.50     -0.15    0.385135E-002
     -4.50     -0.10    0.388248E-002
     -4.50     -0.05    0.390774E-002
     -4.50      0.00    0.392704E-002
     -4.50      0.05    0.394028E-002
     -4.50      0.10    0.394743E-002
     -4.50      0.15    0.394843E-002
     -4.50      0.20    0.394327E-002
     -4.50      0.25    0.393196E-002
     -4.50      0.30    0.391453E-002
     -4.50      0.35    0.389102E-002
     -4.50      0.40    0.386151E-002
     -4.50      0.45    0.382609E-002
     -4.50      0.50    0.378488E-002
     -4.50      0.55    0.373802E-002
     -4.50      0.60    0.368569E-002
     -4.50      0.65    0.362806E-002
     -4.50      0.70    0.356536E-002
     -4.50      0.75    0.349782E-002
     -4.50      0.80    0.342569E-002
     -4.50      0.85    0.334927E-002
     -4.50      0.90    0.326886E-002
     -4.50      0.95    0.318477E-002
     -4.50      1.00    0.309735E-002
     -4.50      1.05    0.300696E-002
     -4.50      1.10    0.291397E-002
     -4.50      1.15    0.281876E-002
     -4.50      1.20    0.272172E-002
     -4.50      1.25    0.262326E-002
     -4.50      1.30    0.252377E-002
     -4.50      1.35    0.242365E-002
     -4.50      1.40    0.232329E-002
     -4.50      1.45    0.222308E-002
     -4.50      1.50    0.212339E-002
     -4.50      1.55    0.202458E-002
     -4.50      1.60    0.192698E-002
     -4.50      1.65    0.183090E-002
     -4.50      1.70    0.173664E-002
     -4.50      1.75    0.164445E-002
     -4.50      1.80    0.155457E-002
     -4.50      1.85    0.146720E-002
     -4.50      1.90    0.138250E-002
     -4.50      1.95    0.130062E-002
     -4.50      2.00    0.122166E-002
     -4.50      2.05    0.114571E-002
     -4.50      2.10    0.107282E-002
     -4.50      2.15    0.100300E-002
     -4.50      2.20    0.936271E-003
     -4.50      2.25    0.872609E-003
     -4.50      2.30    0.811980E-003
     -4.50      2.35    0.754333E-003
     -4.50      2.40    0.699607E-003
     -4.50      2.45    0.647730E-003
     -4.50      2.50    0.598626E-003
     -4.50      2.55    0.552211E-003
     -4.50      2.60    0.508401E-003
     -4.50      2.65    0.467109E-003
     -4.50      2.70    0.428250E-003
     -4.50      2.75    0.391740E-003
     -4.50      2.80    0.357494E-003
     -4.50      2.85    0.325431E-003
     -4.50      2.90    0.295473E-003
     -4.50      2.95    0.267541E-003
     -4.50      3.00    0.241560E-003
     -4.50      3.05    0.217453E-003
     -4.50      3.10    0.195147E-003
     -4.50      3.15    0.174566E-003
     -4.50      3.20    0.155636E-003
     -4.50      3.25    0.138282E-003
     -4.50      3.30    0.122426E-003
     -4.50      3.35    0.107993E-003
     -4.50      3.40    0.949032E-004
     -4.50      3.45    0.830792E-004
     -4.50      3.50    0.724417E-004
     -4.50      3.55    0.629119E-004
     -4.50      3.60    0.544112E-004
     -4.50      3.65    0.468622E-004
     -4.50      3.70    0.401885E-004
     -4.50      3.75    0.343159E-004
     -4.50      3.80    0.291726E-004
     -4.50      3.85    0.246895E-004
     -4.50      3.90    0.208008E-004
     -4.50      3.95    0.174442E-004
     -4.50      4.00    0.145614E-004
     -4.50      4.05    0.120978E-004
     -4.50      4.10    0.100034E-004
     -4.50      4.15    0.823177E-005
     -4.50      4.20    0.674103E-005
     -4.50      4.25    0.549320E-005
     -4.50      4.30    0.445418E-005
     -4.50      4.35    0.359362E-005
     -4.50      4.40    0.288470E-005
     -4.50      4.45    0.230384E-005
     -4.50      4.50    0.183049E-005
     -4.50      4.55    0.144686E-005
     -4.50      4.60    0.113767E-005
     -4.50      4.65    0.889840E-006
     -4.50      4.70    0.692311E-006
     -4.50      4.75    0.535756E-006
     -4.50      4.80    0.412376E-006
     -4.50      4.85    0.315694E-006
     -4.50      4.90    0.240365E-006
     -4.50      4.95    0.182010E-006
     -4.50      5.00    0.137065E-006
     -4.50      5.05    0.102648E-006
     -4.50      5.10    0.764476E-007
     -4.50      5.15    0.566178E-007
     -4.50      5.20    0.416976E-007
     -4.50      5.25    0.305374E-007
     -4.50      5.30    0.222388E-007
     -4.50      5.35    0.161043E-007
     -4.50      5.40    0.115964E-007
     -4.50      5.45    0.830325E-008
     -4.50      5.50    0.591172E-008
     -4.50      5.55    0.418514E-008
     -4.50      5.60    0.294590E-008
     -4.50      5.65    0.206161E-008
     -4.50      5.70    0.143422E-008
     -4.50      5.75    0.991606E-009
     -4.50      5.80    0.681090E-009
     -4.50      5.85    0.464426E-009
     -4.50      5.90    0.314047E-009
     -4.50      5.95    0.210211E-009
     -4.50      6.00    0.138879E-009
     -4.50      6.05    0.901346E-010
     -4.50      6.10    0.570240E-010
     -4.50      6.15    0.347098E-010
     -4.50      6.20    0.198590E-010
     -4.50      6.25    0.102051E-010
     -4.50      6.30    0.424227E-011
     -4.50      6.35    0.101748E-011
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.865263E-014
     -4.45     -6.30    0.364855E-013
     -4.45     -6.25    0.894289E-013
     -4.45     -6.20    0.178662E-012
     -4.45     -6.15    0.322996E-012
     -4.45     -6.10    0.552846E-012
     -4.45     -6.05    0.916476E-012
     -4.45     -6.00    0.148959E-011
     -4.45     -5.95    0.238987E-011
     -4.45     -5.90    0.379875E-011
     -4.45     -5.85    0.599389E-011
     -4.45     -5.80    0.939705E-011
     -4.45     -5.75    0.146445E-010
     -4.45     -5.70    0.226890E-010
     -4.45     -5.65    0.349483E-010
     -4.45     -5.60    0.535168E-010
     -4.45     -5.55    0.814683E-010
     -4.45     -5.50    0.123283E-009
     -4.45     -5.45    0.185450E-009
     -4.45     -5.40    0.277302E-009
     -4.45     -5.35    0.412172E-009
     -4.45     -5.30    0.608990E-009
     -4.45     -5.25    0.894446E-009
     -4.45     -5.20    0.130593E-008
     -4.45     -5.15    0.189546E-008
     -4.45     -5.10    0.273496E-008
     -4.45     -5.05    0.392319E-008
     -4.45     -5.00    0.559490E-008
     -4.45     -4.95    0.793271E-008
     -4.45     -4.90    0.111825E-007
     -4.45     -4.85    0.156730E-007
     -4.45     -4.80    0.218414E-007
     -4.45     -4.75    0.302642E-007
     -4.45     -4.70    0.416979E-007
     -4.45     -4.65    0.571276E-007
     -4.45     -4.60    0.778284E-007
     -4.45     -4.55    0.105439E-006
     -4.45     -4.50    0.142053E-006
     -4.45     -4.45    0.190326E-006
     -4.45     -4.40    0.253604E-006
     -4.45     -4.35    0.336078E-006
     -4.45     -4.30    0.442960E-006
     -4.45     -4.25    0.580686E-006
     -4.45     -4.20    0.757161E-006
     -4.45     -4.15    0.982018E-006
     -4.45     -4.10    0.126693E-005
     -4.45     -4.05    0.162593E-005
     -4.45     -4.00    0.207579E-005
     -4.45     -3.95    0.263645E-005
     -4.45     -3.90    0.333140E-005
     -4.45     -3.85    0.418815E-005
     -4.45     -3.80    0.523875E-005
     -4.45     -3.75    0.652023E-005
     -4.45     -3.70    0.807511E-005
     -4.45     -3.65    0.995192E-005
     -4.45     -3.60    0.122056E-004
     -4.45     -3.55    0.148981E-004
     -4.45     -3.50    0.180986E-004
     -4.45     -3.45    0.218840E-004
     -4.45     -3.40    0.263391E-004
     -4.45     -3.35    0.315567E-004
     -4.45     -3.30    0.376382E-004
     -4.45     -3.25    0.446930E-004
     -4.45     -3.20    0.528384E-004
     -4.45     -3.15    0.621999E-004
     -4.45     -3.10    0.729103E-004
     -4.45     -3.05    0.851090E-004
     -4.45     -3.00    0.989420E-004
     -4.45     -2.95    0.114560E-003
     -4.45     -2.90    0.132120E-003
     -4.45     -2.85    0.151779E-003
     -4.45     -2.80    0.173698E-003
     -4.45     -2.75    0.198039E-003
     -4.45     -2.70    0.224963E-003
     -4.45     -2.65    0.254627E-003
     -4.45     -2.60    0.287185E-003
     -4.45     -2.55    0.322787E-003
     -4.45     -2.50    0.361572E-003
     -4.45     -2.45    0.403671E-003
     -4.45     -2.40    0.449205E-003
     -4.45     -2.35    0.498281E-003
     -4.45     -2.30    0.550991E-003
     -4.45     -2.25    0.607411E-003
     -4.45     -2.20    0.667598E-003
     -4.45     -2.15    0.731591E-003
     -4.45     -2.10    0.799407E-003
     -4.45     -2.05    0.871039E-003
     -4.45     -2.00    0.946460E-003
     -4.45     -1.95    0.102562E-002
     -4.45     -1.90    0.110843E-002
     -4.45     -1.85    0.119480E-002
     -4.45     -1.80    0.128459E-002
     -4.45     -1.75    0.137765E-002
     -4.45     -1.70    0.147381E-002
     -4.45     -1.65    0.157285E-002
     -4.45     -1.60    0.167455E-002
     -4.45     -1.55    0.177866E-002
     -4.45     -1.50    0.188492E-002
     -4.45     -1.45    0.199302E-002
     -4.45     -1.40    0.210266E-002
     -4.45     -1.35    0.221352E-002
     -4.45     -1.30    0.232527E-002
     -4.45     -1.25    0.243755E-002
     -4.45     -1.20    0.255000E-002
     -4.45     -1.15    0.266227E-002
     -4.45     -1.10    0.277399E-002
     -4.45     -1.05    0.288479E-002
     -4.45     -1.00    0.299429E-002
     -4.45     -0.95    0.310213E-002
     -4.45     -0.90    0.320796E-002
     -4.45     -0.85    0.331140E-002
     -4.45     -0.80    0.341212E-002
     -4.45     -0.75    0.350977E-002
     -4.45     -0.70    0.360403E-002
     -4.45     -0.65    0.369457E-002
     -4.45     -0.60    0.378111E-002
     -4.45     -0.55    0.386334E-002
     -4.45     -0.50    0.394100E-002
     -4.45     -0.45    0.401383E-002
     -4.45     -0.40    0.408158E-002
     -4.45     -0.35    0.414403E-002
     -4.45     -0.30    0.420098E-002
     -4.45     -0.25    0.425223E-002
     -4.45     -0.20    0.429762E-002
     -4.45     -0.15    0.433698E-002
     -4.45     -0.10    0.437019E-002
     -4.45     -0.05    0.439713E-002
     -4.45      0.00    0.441770E-002
     -4.45      0.05    0.443182E-002
     -4.45      0.10    0.443944E-002
     -4.45      0.15    0.444051E-002
     -4.45      0.20    0.443503E-002
     -4.45      0.25    0.442299E-002
     -4.45      0.30    0.440442E-002
     -4.45      0.35    0.437937E-002
     -4.45      0.40    0.434790E-002
     -4.45      0.45    0.431011E-002
     -4.45      0.50    0.426611E-002
     -4.45      0.55    0.421604E-002
     -4.45      0.60    0.416007E-002
     -4.45      0.65    0.409838E-002
     -4.45      0.70    0.403118E-002
     -4.45      0.75    0.395871E-002
     -4.45      0.80    0.388122E-002
     -4.45      0.85    0.379901E-002
     -4.45      0.90    0.371237E-002
     -4.45      0.95    0.362163E-002
     -4.45      1.00    0.352713E-002
     -4.45      1.05    0.342926E-002
     -4.45      1.10    0.332838E-002
     -4.45      1.15    0.322489E-002
     -4.45      1.20    0.311920E-002
     -4.45      1.25    0.301172E-002
     -4.45      1.30    0.290288E-002
     -4.45      1.35    0.279310E-002
     -4.45      1.40    0.268278E-002
     -4.45      1.45    0.257236E-002
     -4.45      1.50    0.246222E-002
     -4.45      1.55    0.235275E-002
     -4.45      1.60    0.224432E-002
     -4.45      1.65    0.213729E-002
     -4.45      1.70    0.203196E-002
     -4.45      1.75    0.192865E-002
     -4.45      1.80    0.182760E-002
     -4.45      1.85    0.172907E-002
     -4.45      1.90    0.163324E-002
     -4.45      1.95    0.154030E-002
     -4.45      2.00    0.145038E-002
     -4.45      2.05    0.136358E-002
     -4.45      2.10    0.127999E-002
     -4.45      2.15    0.119965E-002
     -4.45      2.20    0.112260E-002
     -4.45      2.25    0.104883E-002
     -4.45      2.30    0.978320E-003
     -4.45      2.35    0.911044E-003
     -4.45      2.40    0.846951E-003
     -4.45      2.45    0.785981E-003
     -4.45      2.50    0.728067E-003
     -4.45      2.55    0.673135E-003
     -4.45      2.60    0.621109E-003
     -4.45      2.65    0.571909E-003
     -4.45      2.70    0.525454E-003
     -4.45      2.75    0.481665E-003
     -4.45      2.80    0.440462E-003
     -4.45      2.85    0.401768E-003
     -4.45      2.90    0.365503E-003
     -4.45      2.95    0.331593E-003
     -4.45      3.00    0.299961E-003
     -4.45      3.05    0.270531E-003
     -4.45      3.10    0.243226E-003
     -4.45      3.15    0.217967E-003
     -4.45      3.20    0.194676E-003
     -4.45      3.25    0.173271E-003
     -4.45      3.30    0.153669E-003
     -4.45      3.35    0.135783E-003
     -4.45      3.40    0.119526E-003
     -4.45      3.45    0.104809E-003
     -4.45      3.50    0.915408E-004
     -4.45      3.55    0.796291E-004
     -4.45      3.60    0.689822E-004
     -4.45      3.65    0.595080E-004
     -4.45      3.70    0.511160E-004
     -4.45      3.75    0.437170E-004
     -4.45      3.80    0.372243E-004
     -4.45      3.85    0.315543E-004
     -4.45      3.90    0.266269E-004
     -4.45      3.95    0.223658E-004
     -4.45      4.00    0.186993E-004
     -4.45      4.05    0.155604E-004
     -4.45      4.10    0.128868E-004
     -4.45      4.15    0.106213E-004
     -4.45      4.20    0.871154E-005
     -4.45      4.25    0.711005E-005
     -4.45      4.30    0.577419E-005
     -4.45      4.35    0.466583E-005
     -4.45      4.40    0.375115E-005
     -4.45      4.45    0.300039E-005
     -4.45      4.50    0.238752E-005
     -4.45      4.55    0.188998E-005
     -4.45      4.60    0.148828E-005
     -4.45      4.65    0.116578E-005
     -4.45      4.70    0.908302E-006
     -4.45      4.75    0.703901E-006
     -4.45      4.80    0.542555E-006
     -4.45      4.85    0.415922E-006
     -4.45      4.90    0.317103E-006
     -4.45      4.95    0.240435E-006
     -4.45      5.00    0.181296E-006
     -4.45      5.05    0.135945E-006
     -4.45      5.10    0.101371E-006
     -4.45      5.15    0.751669E-007
     -4.45      5.20    0.554238E-007
     -4.45      5.25    0.406363E-007
     -4.45      5.30    0.296262E-007
     -4.45      5.35    0.214772E-007
     -4.45      5.40    0.154815E-007
     -4.45      5.45    0.110963E-007
     -4.45      5.50    0.790800E-008
     -4.45      5.55    0.560361E-008
     -4.45      5.60    0.394787E-008
     -4.45      5.65    0.276513E-008
     -4.45      5.70    0.192515E-008
     -4.45      5.75    0.133201E-008
     -4.45      5.80    0.915500E-009
     -4.45      5.85    0.624633E-009
     -4.45      5.90    0.422591E-009
     -4.45      5.95    0.282984E-009
     -4.45      6.00    0.187017E-009
     -4.45      6.05    0.121404E-009
     -4.45      6.10    0.768174E-010
     -4.45      6.15    0.467607E-010
     -4.45      6.20    0.267538E-010
     -4.45      6.25    0.137476E-010
     -4.45      6.30    0.571463E-011
     -4.45      6.35    0.137056E-011
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.120192E-013
     -4.40     -6.30    0.506846E-013
     -4.40     -6.25    0.124242E-012
     -4.40     -6.20    0.248229E-012
     -4.40     -6.15    0.448778E-012
     -4.40     -6.10    0.768109E-012
     -4.40     -6.05    0.127318E-011
     -4.40     -6.00    0.206896E-011
     -4.40     -5.95    0.331845E-011
     -4.40     -5.90    0.527284E-011
     -4.40     -5.85    0.831617E-011
     -4.40     -5.80    0.130314E-010
     -4.40     -5.75    0.202969E-010
     -4.40     -5.70    0.314276E-010
     -4.40     -5.65    0.483770E-010
     -4.40     -5.60    0.740292E-010
     -4.40     -5.55    0.112612E-009
     -4.40     -5.50    0.170281E-009
     -4.40     -5.45    0.255941E-009
     -4.40     -5.40    0.382383E-009
     -4.40     -5.35    0.567864E-009
     -4.40     -5.30    0.838263E-009
     -4.40     -5.25    0.123002E-008
     -4.40     -5.20    0.179412E-008
     -4.40     -5.15    0.260140E-008
     -4.40     -5.10    0.374963E-008
     -4.40     -5.05    0.537290E-008
     -4.40     -5.00    0.765381E-008
     -4.40     -4.95    0.108395E-007
     -4.40     -4.90    0.152620E-007
     -4.40     -4.85    0.213648E-007
     -4.40     -4.80    0.297361E-007
     -4.40     -4.75    0.411508E-007
     -4.40     -4.70    0.566230E-007
     -4.40     -4.65    0.774712E-007
     -4.40     -4.60    0.105398E-006
     -4.40     -4.55    0.142588E-006
     -4.40     -4.50    0.191824E-006
     -4.40     -4.45    0.256629E-006
     -4.40     -4.40    0.341434E-006
     -4.40     -4.35    0.451769E-006
     -4.40     -4.30    0.594499E-006
     -4.40     -4.25    0.778080E-006
     -4.40     -4.20    0.101286E-005
     -4.40     -4.15    0.131143E-005
     -4.40     -4.10    0.168898E-005
     -4.40     -4.05    0.216374E-005
     -4.40     -4.00    0.275742E-005
     -4.40     -3.95    0.349572E-005
     -4.40     -3.90    0.440883E-005
     -4.40     -3.85    0.553200E-005
     -4.40     -3.80    0.690609E-005
     -4.40     -3.75    0.857817E-005
     -4.40     -3.70    0.106020E-004
     -4.40     -3.65    0.130388E-004
     -4.40     -3.60    0.159575E-004
     -4.40     -3.55    0.194352E-004
     -4.40     -3.50    0.235580E-004
     -4.40     -3.45    0.284207E-004
     -4.40     -3.40    0.341276E-004
     -4.40     -3.35    0.407920E-004
     -4.40     -3.30    0.485367E-004
     -4.40     -3.25    0.574936E-004
     -4.40     -3.20    0.678032E-004
     -4.40     -3.15    0.796145E-004
     -4.40     -3.10    0.930837E-004
     -4.40     -3.05    0.108374E-003
     -4.40     -3.00    0.125654E-003
     -4.40     -2.95    0.145097E-003
     -4.40     -2.90    0.166880E-003
     -4.40     -2.85    0.191181E-003
     -4.40     -2.80    0.218178E-003
     -4.40     -2.75    0.248046E-003
     -4.40     -2.70    0.280960E-003
     -4.40     -2.65    0.317087E-003
     -4.40     -2.60    0.356588E-003
     -4.40     -2.55    0.399612E-003
     -4.40     -2.50    0.446300E-003
     -4.40     -2.45    0.496778E-003
     -4.40     -2.40    0.551158E-003
     -4.40     -2.35    0.609533E-003
     -4.40     -2.30    0.671981E-003
     -4.40     -2.25    0.738555E-003
     -4.40     -2.20    0.809290E-003
     -4.40     -2.15    0.884197E-003
     -4.40     -2.10    0.963260E-003
     -4.40     -2.05    0.104644E-002
     -4.40     -2.00    0.113368E-002
     -4.40     -1.95    0.122487E-002
     -4.40     -1.90    0.131992E-002
     -4.40     -1.85    0.141865E-002
     -4.40     -1.80    0.152092E-002
     -4.40     -1.75    0.162652E-002
     -4.40     -1.70    0.173522E-002
     -4.40     -1.65    0.184679E-002
     -4.40     -1.60    0.196095E-002
     -4.40     -1.55    0.207742E-002
     -4.40     -1.50    0.219588E-002
     -4.40     -1.45    0.231600E-002
     -4.40     -1.40    0.243745E-002
     -4.40     -1.35    0.255988E-002
     -4.40     -1.30    0.268291E-002
     -4.40     -1.25    0.280616E-002
     -4.40     -1.20    0.292927E-002
     -4.40     -1.15    0.305185E-002
     -4.40     -1.10    0.317350E-002
     -4.40     -1.05    0.329386E-002
     -4.40     -1.00    0.341252E-002
     -4.40     -0.95    0.352913E-002
     -4.40     -0.90    0.364330E-002
     -4.40     -0.85    0.375467E-002
     -4.40     -0.80    0.386290E-002
     -4.40     -0.75    0.396765E-002
     -4.40     -0.70    0.406857E-002
     -4.40     -0.65    0.416537E-002
     -4.40     -0.60    0.425774E-002
     -4.40     -0.55    0.434539E-002
     -4.40     -0.50    0.442806E-002
     -4.40     -0.45    0.450549E-002
     -4.40     -0.40    0.457745E-002
     -4.40     -0.35    0.464372E-002
     -4.40     -0.30    0.470409E-002
     -4.40     -0.25    0.475838E-002
     -4.40     -0.20    0.480642E-002
     -4.40     -0.15    0.484806E-002
     -4.40     -0.10    0.488318E-002
     -4.40     -0.05    0.491165E-002
     -4.40      0.00    0.493339E-002
     -4.40      0.05    0.494831E-002
     -4.40      0.10    0.495637E-002
     -4.40      0.15    0.495751E-002
     -4.40      0.20    0.495173E-002
     -4.40      0.25    0.493901E-002
     -4.40      0.30    0.491940E-002
     -4.40      0.35    0.489293E-002
     -4.40      0.40    0.485966E-002
     -4.40      0.45    0.481968E-002
     -4.40      0.50    0.477310E-002
     -4.40      0.55    0.472006E-002
     -4.40      0.60    0.466071E-002
     -4.40      0.65    0.459523E-002
     -4.40      0.70    0.452383E-002
     -4.40      0.75    0.444675E-002
     -4.40      0.80    0.436422E-002
     -4.40      0.85    0.427655E-002
     -4.40      0.90    0.418402E-002
     -4.40      0.95    0.408697E-002
     -4.40      1.00    0.398574E-002
     -4.40      1.05    0.388070E-002
     -4.40      1.10    0.377225E-002
     -4.40      1.15    0.366077E-002
     -4.40      1.20    0.354670E-002
     -4.40      1.25    0.343046E-002
     -4.40      1.30    0.331248E-002
     -4.40      1.35    0.319320E-002
     -4.40      1.40    0.307307E-002
     -4.40      1.45    0.295251E-002
     -4.40      1.50    0.283196E-002
     -4.40      1.55    0.271183E-002
     -4.40      1.60    0.259251E-002
     -4.40      1.65    0.247439E-002
     -4.40      1.70    0.235782E-002
     -4.40      1.75    0.224314E-002
     -4.40      1.80    0.213063E-002
     -4.40      1.85    0.202057E-002
     -4.40      1.90    0.191319E-002
     -4.40      1.95    0.180870E-002
     -4.40      2.00    0.170728E-002
     -4.40      2.05    0.160904E-002
     -4.40      2.10    0.151412E-002
     -4.40      2.15    0.142257E-002
     -4.40      2.20    0.133445E-002
     -4.40      2.25    0.124979E-002
     -4.40      2.30    0.116858E-002
     -4.40      2.35    0.109083E-002
     -4.40      2.40    0.101649E-002
     -4.40      2.45    0.945518E-003
     -4.40      2.50    0.877869E-003
     -4.40      2.55    0.813479E-003
     -4.40      2.60    0.752285E-003
     -4.40      2.65    0.694218E-003
     -4.40      2.70    0.639208E-003
     -4.40      2.75    0.587184E-003
     -4.40      2.80    0.538075E-003
     -4.40      2.85    0.491811E-003
     -4.40      2.90    0.448320E-003
     -4.40      2.95    0.407530E-003
     -4.40      3.00    0.369371E-003
     -4.40      3.05    0.333767E-003
     -4.40      3.10    0.300643E-003
     -4.40      3.15    0.269921E-003
     -4.40      3.20    0.241519E-003
     -4.40      3.25    0.215351E-003
     -4.40      3.30    0.191327E-003
     -4.40      3.35    0.169356E-003
     -4.40      3.40    0.149340E-003
     -4.40      3.45    0.131178E-003
     -4.40      3.50    0.114768E-003
     -4.40      3.55    0.100004E-003
     -4.40      3.60    0.867800E-004
     -4.40      3.65    0.749879E-004
     -4.40      3.70    0.645213E-004
     -4.40      3.75    0.552745E-004
     -4.40      3.80    0.471442E-004
     -4.40      3.85    0.400301E-004
     -4.40      3.90    0.338355E-004
     -4.40      3.95    0.284682E-004
     -4.40      4.00    0.238410E-004
     -4.40      4.05    0.198719E-004
     -4.40      4.10    0.164849E-004
     -4.40      4.15    0.136093E-004
     -4.40      4.20    0.111806E-004
     -4.40      4.25    0.914020E-005
     -4.40      4.30    0.743502E-005
     -4.40      4.35    0.601759E-005
     -4.40      4.40    0.484570E-005
     -4.40      4.45    0.388205E-005
     -4.40      4.50    0.309398E-005
     -4.40      4.55    0.245304E-005
     -4.40      4.60    0.193465E-005
     -4.40      4.65    0.151773E-005
     -4.40      4.70    0.118429E-005
     -4.40      4.75    0.919140E-006
     -4.40      4.80    0.709486E-006
     -4.40      4.85    0.544665E-006
     -4.40      4.90    0.415839E-006
     -4.40      4.95    0.315730E-006
     -4.40      5.00    0.238391E-006
     -4.40      5.05    0.178992E-006
     -4.40      5.10    0.133640E-006
     -4.40      5.15    0.992184E-007
     -4.40      5.20    0.732467E-007
     -4.40      5.25    0.537675E-007
     -4.40      5.30    0.392446E-007
     -4.40      5.35    0.284815E-007
     -4.40      5.40    0.205526E-007
     -4.40      5.45    0.147463E-007
     -4.40      5.50    0.105197E-007
     -4.40      5.55    0.746142E-008
     -4.40      5.60    0.526153E-008
     -4.40      5.65    0.368841E-008
     -4.40      5.70    0.257004E-008
     -4.40      5.75    0.177953E-008
     -4.40      5.80    0.122391E-008
     -4.40      5.85    0.835563E-009
     -4.40      5.90    0.565589E-009
     -4.40      5.95    0.378904E-009
     -4.40      6.00    0.250493E-009
     -4.40      6.05    0.162651E-009
     -4.40      6.10    0.102932E-009
     -4.40      6.15    0.626620E-010
     -4.40      6.20    0.358522E-010
     -4.40      6.25    0.184224E-010
     -4.40      6.30    0.765757E-011
     -4.40      6.35    0.183648E-011
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.166327E-013
     -4.35     -6.30    0.701422E-013
     -4.35     -6.25    0.171945E-012
     -4.35     -6.20    0.343544E-012
     -4.35     -6.15    0.621081E-012
     -4.35     -6.10    0.106291E-011
     -4.35     -6.05    0.176152E-011
     -4.35     -6.00    0.286177E-011
     -4.35     -5.95    0.458848E-011
     -4.35     -5.90    0.728778E-011
     -4.35     -5.85    0.114884E-010
     -4.35     -5.80    0.179924E-010
     -4.35     -5.75    0.280071E-010
     -4.35     -5.70    0.433378E-010
     -4.35     -5.65    0.666645E-010
     -4.35     -5.60    0.101939E-009
     -4.35     -5.55    0.154948E-009
     -4.35     -5.50    0.234109E-009
     -4.35     -5.45    0.351581E-009
     -4.35     -5.40    0.524812E-009
     -4.35     -5.35    0.778670E-009
     -4.35     -5.30    0.114836E-008
     -4.35     -5.25    0.168339E-008
     -4.35     -5.20    0.245292E-008
     -4.35     -5.15    0.355289E-008
     -4.35     -5.10    0.511556E-008
     -4.35     -5.05    0.732197E-008
     -4.35     -5.00    0.104183E-007
     -4.35     -4.95    0.147371E-007
     -4.35     -4.90    0.207247E-007
     -4.35     -4.85    0.289756E-007
     -4.35     -4.80    0.402772E-007
     -4.35     -4.75    0.556647E-007
     -4.35     -4.70    0.764903E-007
     -4.35     -4.65    0.104508E-006
     -4.35     -4.60    0.141980E-006
     -4.35     -4.55    0.191798E-006
     -4.35     -4.50    0.257642E-006
     -4.35     -4.45    0.344158E-006
     -4.35     -4.40    0.457171E-006
     -4.35     -4.35    0.603942E-006
     -4.35     -4.30    0.793450E-006
     -4.35     -4.25    0.103673E-005
     -4.35     -4.20    0.134726E-005
     -4.35     -4.15    0.174135E-005
     -4.35     -4.10    0.223867E-005
     -4.35     -4.05    0.286272E-005
     -4.35     -4.00    0.364139E-005
     -4.35     -3.95    0.460758E-005
     -4.35     -3.90    0.579982E-005
     -4.35     -3.85    0.726290E-005
     -4.35     -3.80    0.904856E-005
     -4.35     -3.75    0.112161E-004
     -4.35     -3.70    0.138331E-004
     -4.35     -3.65    0.169758E-004
     -4.35     -3.60    0.207300E-004
     -4.35     -3.55    0.251913E-004
     -4.35     -3.50    0.304652E-004
     -4.35     -3.45    0.366679E-004
     -4.35     -3.40    0.439261E-004
     -4.35     -3.35    0.523768E-004
     -4.35     -3.30    0.621673E-004
     -4.35     -3.25    0.734547E-004
     -4.35     -3.20    0.864051E-004
     -4.35     -3.15    0.101193E-003
     -4.35     -3.10    0.118001E-003
     -4.35     -3.05    0.137016E-003
     -4.35     -3.00    0.158431E-003
     -4.35     -2.95    0.182441E-003
     -4.35     -2.90    0.209243E-003
     -4.35     -2.85    0.239033E-003
     -4.35     -2.80    0.272004E-003
     -4.35     -2.75    0.308346E-003
     -4.35     -2.70    0.348239E-003
     -4.35     -2.65    0.391856E-003
     -4.35     -2.60    0.439358E-003
     -4.35     -2.55    0.490893E-003
     -4.35     -2.50    0.546593E-003
     -4.35     -2.45    0.606573E-003
     -4.35     -2.40    0.670926E-003
     -4.35     -2.35    0.739728E-003
     -4.35     -2.30    0.813029E-003
     -4.35     -2.25    0.890856E-003
     -4.35     -2.20    0.973211E-003
     -4.35     -2.15    0.106007E-002
     -4.35     -2.10    0.115137E-002
     -4.35     -2.05    0.124705E-002
     -4.35     -2.00    0.134699E-002
     -4.35     -1.95    0.145106E-002
     -4.35     -1.90    0.155908E-002
     -4.35     -1.85    0.167088E-002
     -4.35     -1.80    0.178624E-002
     -4.35     -1.75    0.190491E-002
     -4.35     -1.70    0.202662E-002
     -4.35     -1.65    0.215109E-002
     -4.35     -1.60    0.227801E-002
     -4.35     -1.55    0.240704E-002
     -4.35     -1.50    0.253785E-002
     -4.35     -1.45    0.267007E-002
     -4.35     -1.40    0.280332E-002
     -4.35     -1.35    0.293723E-002
     -4.35     -1.30    0.307141E-002
     -4.35     -1.25    0.320545E-002
     -4.35     -1.20    0.333897E-002
     -4.35     -1.15    0.347155E-002
     -4.35     -1.10    0.360281E-002
     -4.35     -1.05    0.373235E-002
     -4.35     -1.00    0.385977E-002
     -4.35     -0.95    0.398471E-002
     -4.35     -0.90    0.410678E-002
     -4.35     -0.85    0.422563E-002
     -4.35     -0.80    0.434090E-002
     -4.35     -0.75    0.445226E-002
     -4.35     -0.70    0.455939E-002
     -4.35     -0.65    0.466197E-002
     -4.35     -0.60    0.475971E-002
     -4.35     -0.55    0.485234E-002
     -4.35     -0.50    0.493960E-002
     -4.35     -0.45    0.502123E-002
     -4.35     -0.40    0.509701E-002
     -4.35     -0.35    0.516674E-002
     -4.35     -0.30    0.523020E-002
     -4.35     -0.25    0.528723E-002
     -4.35     -0.20    0.533766E-002
     -4.35     -0.15    0.538136E-002
     -4.35     -0.10    0.541818E-002
     -4.35     -0.05    0.544803E-002
     -4.35      0.00    0.547081E-002
     -4.35      0.05    0.548645E-002
     -4.35      0.10    0.549489E-002
     -4.35      0.15    0.549609E-002
     -4.35      0.20    0.549004E-002
     -4.35      0.25    0.547672E-002
     -4.35      0.30    0.545617E-002
     -4.35      0.35    0.542841E-002
     -4.35      0.40    0.539351E-002
     -4.35      0.45    0.535155E-002
     -4.35      0.50    0.530264E-002
     -4.35      0.55    0.524690E-002
     -4.35      0.60    0.518447E-002
     -4.35      0.65    0.511554E-002
     -4.35      0.70    0.504031E-002
     -4.35      0.75    0.495898E-002
     -4.35      0.80    0.487182E-002
     -4.35      0.85    0.477910E-002
     -4.35      0.90    0.468111E-002
     -4.35      0.95    0.457818E-002
     -4.35      1.00    0.447065E-002
     -4.35      1.05    0.435888E-002
     -4.35      1.10    0.424328E-002
     -4.35      1.15    0.412424E-002
     -4.35      1.20    0.400219E-002
     -4.35      1.25    0.387756E-002
     -4.35      1.30    0.375080E-002
     -4.35      1.35    0.362236E-002
     -4.35      1.40    0.349269E-002
     -4.35      1.45    0.336225E-002
     -4.35      1.50    0.323149E-002
     -4.35      1.55    0.310085E-002
     -4.35      1.60    0.297075E-002
     -4.35      1.65    0.284159E-002
     -4.35      1.70    0.271377E-002
     -4.35      1.75    0.258764E-002
     -4.35      1.80    0.246353E-002
     -4.35      1.85    0.234174E-002
     -4.35      1.90    0.222255E-002
     -4.35      1.95    0.210619E-002
     -4.35      2.00    0.199287E-002
     -4.35      2.05    0.188274E-002
     -4.35      2.10    0.177596E-002
     -4.35      2.15    0.167263E-002
     -4.35      2.20    0.157281E-002
     -4.35      2.25    0.147658E-002
     -4.35      2.30    0.138395E-002
     -4.35      2.35    0.129494E-002
     -4.35      2.40    0.120953E-002
     -4.35      2.45    0.112771E-002
     -4.35      2.50    0.104944E-002
     -4.35      2.55    0.974678E-003
     -4.35      2.60    0.903380E-003
     -4.35      2.65    0.835494E-003
     -4.35      2.70    0.770964E-003
     -4.35      2.75    0.709735E-003
     -4.35      2.80    0.651749E-003
     -4.35      2.85    0.596947E-003
     -4.35      2.90    0.545269E-003
     -4.35      2.95    0.496655E-003
     -4.35      3.00    0.451041E-003
     -4.35      3.05    0.408359E-003
     -4.35      3.10    0.368539E-003
     -4.35      3.15    0.331505E-003
     -4.35      3.20    0.297177E-003
     -4.35      3.25    0.265469E-003
     -4.35      3.30    0.236286E-003
     -4.35      3.35    0.209531E-003
     -4.35      3.40    0.185098E-003
     -4.35      3.45    0.162878E-003
     -4.35      3.50    0.142755E-003
     -4.35      3.55    0.124611E-003
     -4.35      3.60    0.108322E-003
     -4.35      3.65    0.937672E-004
     -4.35      3.70    0.808206E-004
     -4.35      3.75    0.693589E-004
     -4.35      3.80    0.592602E-004
     -4.35      3.85    0.504055E-004
     -4.35      3.90    0.426795E-004
     -4.35      3.95    0.359719E-004
     -4.35      4.00    0.301775E-004
     -4.35      4.05    0.251973E-004
     -4.35      4.10    0.209388E-004
     -4.35      4.15    0.173162E-004
     -4.35      4.20    0.142505E-004
     -4.35      4.25    0.116699E-004
     -4.35      4.30    0.950898E-005
     -4.35      4.35    0.770923E-005
     -4.35      4.40    0.621835E-005
     -4.35      4.45    0.499004E-005
     -4.35      4.50    0.398361E-005
     -4.35      4.55    0.316353E-005
     -4.35      4.60    0.249902E-005
     -4.35      4.65    0.196359E-005
     -4.35      4.70    0.153459E-005
     -4.35      4.75    0.119284E-005
     -4.35      4.80    0.922147E-006
     -4.35      4.85    0.708972E-006
     -4.35      4.90    0.542069E-006
     -4.35      4.95    0.412156E-006
     -4.35      5.00    0.311628E-006
     -4.35      5.05    0.234298E-006
     -4.35      5.10    0.175165E-006
     -4.35      5.15    0.130214E-006
     -4.35      5.20    0.962496E-007
     -4.35      5.25    0.707389E-007
     -4.35      5.30    0.516928E-007
     -4.35      5.35    0.375587E-007
     -4.35      5.40    0.271327E-007
     -4.35      5.45    0.194882E-007
     -4.35      5.50    0.139168E-007
     -4.35      5.55    0.988054E-008
     -4.35      5.60    0.697391E-008
     -4.35      5.65    0.489313E-008
     -4.35      5.70    0.341229E-008
     -4.35      5.75    0.236452E-008
     -4.35      5.80    0.162739E-008
     -4.35      5.85    0.111170E-008
     -4.35      5.90    0.752913E-009
     -4.35      5.95    0.504624E-009
     -4.35      6.00    0.333726E-009
     -4.35      6.05    0.216752E-009
     -4.35      6.10    0.137193E-009
     -4.35      6.15    0.835274E-010
     -4.35      6.20    0.477919E-010
     -4.35      6.25    0.245574E-010
     -4.35      6.30    0.102074E-010
     -4.35      6.35    0.244791E-011
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.229331E-013
     -4.30     -6.30    0.967133E-013
     -4.30     -6.25    0.237081E-012
     -4.30     -6.20    0.473668E-012
     -4.30     -6.15    0.856248E-012
     -4.30     -6.10    0.146513E-011
     -4.30     -6.05    0.242751E-011
     -4.30     -6.00    0.394242E-011
     -4.30     -5.95    0.631855E-011
     -4.30     -5.90    0.100307E-010
     -4.30     -5.85    0.158038E-010
     -4.30     -5.80    0.247358E-010
     -4.30     -5.75    0.384787E-010
     -4.30     -5.70    0.594997E-010
     -4.30     -5.65    0.914580E-010
     -4.30     -5.60    0.139743E-009
     -4.30     -5.55    0.212238E-009
     -4.30     -5.50    0.320396E-009
     -4.30     -5.45    0.480741E-009
     -4.30     -5.40    0.716954E-009
     -4.30     -5.35    0.106274E-008
     -4.30     -5.30    0.156576E-008
     -4.30     -5.25    0.229292E-008
     -4.30     -5.20    0.333757E-008
     -4.30     -5.15    0.482900E-008
     -4.30     -5.10    0.694515E-008
     -4.30     -5.05    0.992921E-008
     -4.30     -5.00    0.141113E-007
     -4.30     -4.95    0.199367E-007
     -4.30     -4.90    0.280015E-007
     -4.30     -4.85    0.390990E-007
     -4.30     -4.80    0.542772E-007
     -4.30     -4.75    0.749114E-007
     -4.30     -4.70    0.102794E-006
     -4.30     -4.65    0.140247E-006
     -4.30     -4.60    0.190253E-006
     -4.30     -4.55    0.256625E-006
     -4.30     -4.50    0.344195E-006
     -4.30     -4.45    0.459052E-006
     -4.30     -4.40    0.608815E-006
     -4.30     -4.35    0.802947E-006
     -4.30     -4.30    0.105313E-005
     -4.30     -4.25    0.137366E-005
     -4.30     -4.20    0.178196E-005
     -4.30     -4.15    0.229907E-005
     -4.30     -4.10    0.295024E-005
     -4.30     -4.05    0.376555E-005
     -4.30     -4.00    0.478060E-005
     -4.30     -3.95    0.603721E-005
     -4.30     -3.90    0.758415E-005
     -4.30     -3.85    0.947793E-005
     -4.30     -3.80    0.117835E-004
     -4.30     -3.75    0.145750E-004
     -4.30     -3.70    0.179366E-004
     -4.30     -3.65    0.219627E-004
     -4.30     -3.60    0.267590E-004
     -4.30     -3.55    0.324425E-004
     -4.30     -3.50    0.391420E-004
     -4.30     -3.45    0.469981E-004
     -4.30     -3.40    0.561633E-004
     -4.30     -3.35    0.668012E-004
     -4.30     -3.30    0.790867E-004
     -4.30     -3.25    0.932047E-004
     -4.30     -3.20    0.109349E-003
     -4.30     -3.15    0.127722E-003
     -4.30     -3.10    0.148533E-003
     -4.30     -3.05    0.171993E-003
     -4.30     -3.00    0.198319E-003
     -4.30     -2.95    0.227728E-003
     -4.30     -2.90    0.260435E-003
     -4.30     -2.85    0.296652E-003
     -4.30     -2.80    0.336582E-003
     -4.30     -2.75    0.380423E-003
     -4.30     -2.70    0.428359E-003
     -4.30     -2.65    0.480561E-003
     -4.30     -2.60    0.537185E-003
     -4.30     -2.55    0.598367E-003
     -4.30     -2.50    0.664223E-003
     -4.30     -2.45    0.734849E-003
     -4.30     -2.40    0.810313E-003
     -4.30     -2.35    0.890660E-003
     -4.30     -2.30    0.975908E-003
     -4.30     -2.25    0.106605E-002
     -4.30     -2.20    0.116103E-002
     -4.30     -2.15    0.126080E-002
     -4.30     -2.10    0.136526E-002
     -4.30     -2.05    0.147427E-002
     -4.30     -2.00    0.158768E-002
     -4.30     -1.95    0.170530E-002
     -4.30     -1.90    0.182693E-002
     -4.30     -1.85    0.195232E-002
     -4.30     -1.80    0.208121E-002
     -4.30     -1.75    0.221330E-002
     -4.30     -1.70    0.234829E-002
     -4.30     -1.65    0.248585E-002
     -4.30     -1.60    0.262562E-002
     -4.30     -1.55    0.276724E-002
     -4.30     -1.50    0.291033E-002
     -4.30     -1.45    0.305451E-002
     -4.30     -1.40    0.319937E-002
     -4.30     -1.35    0.334450E-002
     -4.30     -1.30    0.348950E-002
     -4.30     -1.25    0.363395E-002
     -4.30     -1.20    0.377744E-002
     -4.30     -1.15    0.391958E-002
     -4.30     -1.10    0.405994E-002
     -4.30     -1.05    0.419813E-002
     -4.30     -1.00    0.433377E-002
     -4.30     -0.95    0.446647E-002
     -4.30     -0.90    0.459588E-002
     -4.30     -0.85    0.472162E-002
     -4.30     -0.80    0.484335E-002
     -4.30     -0.75    0.496076E-002
     -4.30     -0.70    0.507352E-002
     -4.30     -0.65    0.518134E-002
     -4.30     -0.60    0.528393E-002
     -4.30     -0.55    0.538103E-002
     -4.30     -0.50    0.547238E-002
     -4.30     -0.45    0.555775E-002
     -4.30     -0.40    0.563693E-002
     -4.30     -0.35    0.570971E-002
     -4.30     -0.30    0.577590E-002
     -4.30     -0.25    0.583534E-002
     -4.30     -0.20    0.588787E-002
     -4.30     -0.15    0.593336E-002
     -4.30     -0.10    0.597168E-002
     -4.30     -0.05    0.600273E-002
     -4.30      0.00    0.602643E-002
     -4.30      0.05    0.604268E-002
     -4.30      0.10    0.605146E-002
     -4.30      0.15    0.605270E-002
     -4.30      0.20    0.604640E-002
     -4.30      0.25    0.603255E-002
     -4.30      0.30    0.601117E-002
     -4.30      0.35    0.598228E-002
     -4.30      0.40    0.594595E-002
     -4.30      0.45    0.590224E-002
     -4.30      0.50    0.585126E-002
     -4.30      0.55    0.579312E-002
     -4.30      0.60    0.572796E-002
     -4.30      0.65    0.565594E-002
     -4.30      0.70    0.557726E-002
     -4.30      0.75    0.549213E-002
     -4.30      0.80    0.540079E-002
     -4.30      0.85    0.530349E-002
     -4.30      0.90    0.520053E-002
     -4.30      0.95    0.509222E-002
     -4.30      1.00    0.497891E-002
     -4.30      1.05    0.486095E-002
     -4.30      1.10    0.473872E-002
     -4.30      1.15    0.461264E-002
     -4.30      1.20    0.448313E-002
     -4.30      1.25    0.435062E-002
     -4.30      1.30    0.421556E-002
     -4.30      1.35    0.407841E-002
     -4.30      1.40    0.393965E-002
     -4.30      1.45    0.379973E-002
     -4.30      1.50    0.365913E-002
     -4.30      1.55    0.351829E-002
     -4.30      1.60    0.337767E-002
     -4.30      1.65    0.323770E-002
     -4.30      1.70    0.309877E-002
     -4.30      1.75    0.296130E-002
     -4.30      1.80    0.282562E-002
     -4.30      1.85    0.269209E-002
     -4.30      1.90    0.256099E-002
     -4.30      1.95    0.243259E-002
     -4.30      2.00    0.230714E-002
     -4.30      2.05    0.218482E-002
     -4.30      2.10    0.206582E-002
     -4.30      2.15    0.195026E-002
     -4.30      2.20    0.183826E-002
     -4.30      2.25    0.172989E-002
     -4.30      2.30    0.162521E-002
     -4.30      2.35    0.152427E-002
     -4.30      2.40    0.142707E-002
     -4.30      2.45    0.133362E-002
     -4.30      2.50    0.124391E-002
     -4.30      2.55    0.115792E-002
     -4.30      2.60    0.107562E-002
     -4.30      2.65    0.996997E-003
     -4.30      2.70    0.922005E-003
     -4.30      2.75    0.850609E-003
     -4.30      2.80    0.782772E-003
     -4.30      2.85    0.718454E-003
     -4.30      2.90    0.657612E-003
     -4.30      2.95    0.600201E-003
     -4.30      3.00    0.546170E-003
     -4.30      3.05    0.495464E-003
     -4.30      3.10    0.448024E-003
     -4.30      3.15    0.403782E-003
     -4.30      3.20    0.362661E-003
     -4.30      3.25    0.324577E-003
     -4.30      3.30    0.289438E-003
     -4.30      3.35    0.257142E-003
     -4.30      3.40    0.227577E-003
     -4.30      3.45    0.200625E-003
     -4.30      3.50    0.176160E-003
     -4.30      3.55    0.154050E-003
     -4.30      3.60    0.134157E-003
     -4.30      3.65    0.116342E-003
     -4.30      3.70    0.100460E-003
     -4.30      3.75    0.863699E-004
     -4.30      3.80    0.739285E-004
     -4.30      3.85    0.629963E-004
     -4.30      3.90    0.534375E-004
     -4.30      3.95    0.451211E-004
     -4.30      4.00    0.379217E-004
     -4.30      4.05    0.317211E-004
     -4.30      4.10    0.264079E-004
     -4.30      4.15    0.218787E-004
     -4.30      4.20    0.180378E-004
     -4.30      4.25    0.147979E-004
     -4.30      4.30    0.120793E-004
     -4.30      4.35    0.981049E-005
     -4.30      4.40    0.792719E-005
     -4.30      4.45    0.637244E-005
     -4.30      4.50    0.509597E-005
     -4.30      4.55    0.405380E-005
     -4.30      4.60    0.320767E-005
     -4.30      4.65    0.252458E-005
     -4.30      4.70    0.197624E-005
     -4.30      4.75    0.153859E-005
     -4.30      4.80    0.119130E-005
     -4.30      4.85    0.917314E-006
     -4.30      4.90    0.702419E-006
     -4.30      4.95    0.534862E-006
     -4.30      5.00    0.404987E-006
     -4.30      5.05    0.304916E-006
     -4.30      5.10    0.228271E-006
     -4.30      5.15    0.169918E-006
     -4.30      5.20    0.125759E-006
     -4.30      5.25    0.925425E-007
     -4.30      5.30    0.677080E-007
     -4.30      5.35    0.492527E-007
     -4.30      5.40    0.356208E-007
     -4.30      5.45    0.256128E-007
     -4.30      5.50    0.183096E-007
     -4.30      5.55    0.130124E-007
     -4.30      5.60    0.919319E-008
     -4.30      5.65    0.645607E-008
     -4.30      5.70    0.450603E-008
     -4.30      5.75    0.312486E-008
     -4.30      5.80    0.215223E-008
     -4.30      5.85    0.147117E-008
     -4.30      5.90    0.996921E-009
     -4.30      5.95    0.668477E-009
     -4.30      6.00    0.442253E-009
     -4.30      6.05    0.287320E-009
     -4.30      6.10    0.181894E-009
     -4.30      6.15    0.110755E-009
     -4.30      6.20    0.633738E-010
     -4.30      6.25    0.325641E-010
     -4.30      6.30    0.135352E-010
     -4.30      6.35    0.324591E-011
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.315090E-013
     -4.25     -6.30    0.132877E-012
     -4.25     -6.25    0.325719E-012
     -4.25     -6.20    0.650699E-012
     -4.25     -6.15    0.117608E-011
     -4.25     -6.10    0.201192E-011
     -4.25     -6.05    0.333238E-011
     -4.25     -6.00    0.540979E-011
     -4.25     -5.95    0.866612E-011
     -4.25     -5.90    0.137499E-010
     -4.25     -5.85    0.216501E-010
     -4.25     -5.80    0.338638E-010
     -4.25     -5.75    0.526406E-010
     -4.25     -5.70    0.813371E-010
     -4.25     -5.65    0.124926E-009
     -4.25     -5.60    0.190723E-009
     -4.25     -5.55    0.289416E-009
     -4.25     -5.50    0.436515E-009
     -4.25     -5.45    0.654367E-009
     -4.25     -5.40    0.974957E-009
     -4.25     -5.35    0.144375E-008
     -4.25     -5.30    0.212492E-008
     -4.25     -5.25    0.310848E-008
     -4.25     -5.20    0.451975E-008
     -4.25     -5.15    0.653210E-008
     -4.25     -5.10    0.938369E-008
     -4.25     -5.05    0.133995E-007
     -4.25     -5.00    0.190199E-007
     -4.25     -4.95    0.268377E-007
     -4.25     -4.90    0.376453E-007
     -4.25     -4.85    0.524948E-007
     -4.25     -4.80    0.727737E-007
     -4.25     -4.75    0.100299E-006
     -4.25     -4.70    0.137434E-006
     -4.25     -4.65    0.187232E-006
     -4.25     -4.60    0.253608E-006
     -4.25     -4.55    0.341554E-006
     -4.25     -4.50    0.457381E-006
     -4.25     -4.45    0.609022E-006
     -4.25     -4.40    0.806375E-006
     -4.25     -4.35    0.106170E-005
     -4.25     -4.30    0.139009E-005
     -4.25     -4.25    0.180997E-005
     -4.25     -4.20    0.234371E-005
     -4.25     -4.15    0.301824E-005
     -4.25     -4.10    0.386576E-005
     -4.25     -4.05    0.492453E-005
     -4.25     -4.00    0.623964E-005
     -4.25     -3.95    0.786384E-005
     -4.25     -3.90    0.985843E-005
     -4.25     -3.85    0.122941E-004
     -4.25     -3.80    0.152519E-004
     -4.25     -3.75    0.188236E-004
     -4.25     -3.70    0.231131E-004
     -4.25     -3.65    0.282363E-004
     -4.25     -3.60    0.343223E-004
     -4.25     -3.55    0.415131E-004
     -4.25     -3.50    0.499641E-004
     -4.25     -3.45    0.598439E-004
     -4.25     -3.40    0.713339E-004
     -4.25     -3.35    0.846276E-004
     -4.25     -3.30    0.999300E-004
     -4.25     -3.25    0.117456E-003
     -4.25     -3.20    0.137430E-003
     -4.25     -3.15    0.160081E-003
     -4.25     -3.10    0.185645E-003
     -4.25     -3.05    0.214361E-003
     -4.25     -3.00    0.246465E-003
     -4.25     -2.95    0.282194E-003
     -4.25     -2.90    0.321778E-003
     -4.25     -2.85    0.365440E-003
     -4.25     -2.80    0.413389E-003
     -4.25     -2.75    0.465825E-003
     -4.25     -2.70    0.522928E-003
     -4.25     -2.65    0.584860E-003
     -4.25     -2.60    0.651763E-003
     -4.25     -2.55    0.723752E-003
     -4.25     -2.50    0.800920E-003
     -4.25     -2.45    0.883331E-003
     -4.25     -2.40    0.971020E-003
     -4.25     -2.35    0.106399E-002
     -4.25     -2.30    0.116222E-002
     -4.25     -2.25    0.126565E-002
     -4.25     -2.20    0.137420E-002
     -4.25     -2.15    0.148773E-002
     -4.25     -2.10    0.160611E-002
     -4.25     -2.05    0.172916E-002
     -4.25     -2.00    0.185665E-002
     -4.25     -1.95    0.198836E-002
     -4.25     -1.90    0.212402E-002
     -4.25     -1.85    0.226334E-002
     -4.25     -1.80    0.240600E-002
     -4.25     -1.75    0.255167E-002
     -4.25     -1.70    0.270000E-002
     -4.25     -1.65    0.285062E-002
     -4.25     -1.60    0.300314E-002
     -4.25     -1.55    0.315716E-002
     -4.25     -1.50    0.331228E-002
     -4.25     -1.45    0.346808E-002
     -4.25     -1.40    0.362414E-002
     -4.25     -1.35    0.378004E-002
     -4.25     -1.30    0.393536E-002
     -4.25     -1.25    0.408967E-002
     -4.25     -1.20    0.424256E-002
     -4.25     -1.15    0.439362E-002
     -4.25     -1.10    0.454244E-002
     -4.25     -1.05    0.468864E-002
     -4.25     -1.00    0.483182E-002
     -4.25     -0.95    0.497162E-002
     -4.25     -0.90    0.510767E-002
     -4.25     -0.85    0.523963E-002
     -4.25     -0.80    0.536717E-002
     -4.25     -0.75    0.548997E-002
     -4.25     -0.70    0.560774E-002
     -4.25     -0.65    0.572018E-002
     -4.25     -0.60    0.582703E-002
     -4.25     -0.55    0.592803E-002
     -4.25     -0.50    0.602295E-002
     -4.25     -0.45    0.611157E-002
     -4.25     -0.40    0.619368E-002
     -4.25     -0.35    0.626909E-002
     -4.25     -0.30    0.633762E-002
     -4.25     -0.25    0.639912E-002
     -4.25     -0.20    0.645344E-002
     -4.25     -0.15    0.650045E-002
     -4.25     -0.10    0.654004E-002
     -4.25     -0.05    0.657210E-002
     -4.25      0.00    0.659656E-002
     -4.25      0.05    0.661334E-002
     -4.25      0.10    0.662238E-002
     -4.25      0.15    0.662366E-002
     -4.25      0.20    0.661715E-002
     -4.25      0.25    0.660283E-002
     -4.25      0.30    0.658073E-002
     -4.25      0.35    0.655087E-002
     -4.25      0.40    0.651330E-002
     -4.25      0.45    0.646809E-002
     -4.25      0.50    0.641532E-002
     -4.25      0.55    0.635510E-002
     -4.25      0.60    0.628756E-002
     -4.25      0.65    0.621285E-002
     -4.25      0.70    0.613116E-002
     -4.25      0.75    0.604268E-002
     -4.25      0.80    0.594764E-002
     -4.25      0.85    0.584628E-002
     -4.25      0.90    0.573890E-002
     -4.25      0.95    0.562578E-002
     -4.25      1.00    0.550727E-002
     -4.25      1.05    0.538370E-002
     -4.25      1.10    0.525546E-002
     -4.25      1.15    0.512295E-002
     -4.25      1.20    0.498658E-002
     -4.25      1.25    0.484679E-002
     -4.25      1.30    0.470403E-002
     -4.25      1.35    0.455877E-002
     -4.25      1.40    0.441147E-002
     -4.25      1.45    0.426260E-002
     -4.25      1.50    0.411266E-002
     -4.25      1.55    0.396209E-002
     -4.25      1.60    0.381137E-002
     -4.25      1.65    0.366095E-002
     -4.25      1.70    0.351126E-002
     -4.25      1.75    0.336270E-002
     -4.25      1.80    0.321567E-002
     -4.25      1.85    0.307053E-002
     -4.25      1.90    0.292759E-002
     -4.25      1.95    0.278717E-002
     -4.25      2.00    0.264953E-002
     -4.25      2.05    0.251489E-002
     -4.25      2.10    0.238346E-002
     -4.25      2.15    0.225540E-002
     -4.25      2.20    0.213086E-002
     -4.25      2.25    0.200994E-002
     -4.25      2.30    0.189273E-002
     -4.25      2.35    0.177930E-002
     -4.25      2.40    0.166969E-002
     -4.25      2.45    0.156394E-002
     -4.25      2.50    0.146206E-002
     -4.25      2.55    0.136406E-002
     -4.25      2.60    0.126995E-002
     -4.25      2.65    0.117972E-002
     -4.25      2.70    0.109337E-002
     -4.25      2.75    0.101088E-002
     -4.25      2.80    0.932244E-003
     -4.25      2.85    0.857445E-003
     -4.25      2.90    0.786463E-003
     -4.25      2.95    0.719275E-003
     -4.25      3.00    0.655850E-003
     -4.25      3.05    0.596154E-003
     -4.25      3.10    0.540141E-003
     -4.25      3.15    0.487756E-003
     -4.25      3.20    0.438934E-003
     -4.25      3.25    0.393597E-003
     -4.25      3.30    0.351657E-003
     -4.25      3.35    0.313012E-003
     -4.25      3.40    0.277548E-003
     -4.25      3.45    0.245139E-003
     -4.25      3.50    0.215651E-003
     -4.25      3.55    0.188939E-003
     -4.25      3.60    0.164850E-003
     -4.25      3.65    0.143227E-003
     -4.25      3.70    0.123909E-003
     -4.25      3.75    0.106730E-003
     -4.25      3.80    0.915285E-004
     -4.25      3.85    0.781414E-004
     -4.25      3.90    0.664102E-004
     -4.25      3.95    0.561814E-004
     -4.25      4.00    0.473071E-004
     -4.25      4.05    0.396471E-004
     -4.25      4.10    0.330691E-004
     -4.25      4.15    0.274493E-004
     -4.25      4.20    0.226734E-004
     -4.25      4.25    0.186358E-004
     -4.25      4.30    0.152407E-004
     -4.25      4.35    0.124011E-004
     -4.25      4.40    0.100390E-004
     -4.25      4.45    0.808476E-005
     -4.25      4.50    0.647697E-005
     -4.25      4.55    0.516154E-005
     -4.25      4.60    0.409137E-005
     -4.25      4.65    0.322565E-005
     -4.25      4.70    0.252932E-005
     -4.25      4.75    0.197247E-005
     -4.25      4.80    0.152974E-005
     -4.25      4.85    0.117979E-005
     -4.25      4.90    0.904820E-006
     -4.25      4.95    0.690032E-006
     -4.25      5.00    0.523255E-006
     -4.25      5.05    0.394531E-006
     -4.25      5.10    0.295775E-006
     -4.25      5.15    0.220467E-006
     -4.25      5.20    0.163388E-006
     -4.25      5.25    0.120388E-006
     -4.25      5.30    0.881904E-007
     -4.25      5.35    0.642293E-007
     -4.25      5.40    0.465063E-007
     -4.25      5.45    0.334772E-007
     -4.25      5.50    0.239573E-007
     -4.25      5.55    0.170436E-007
     -4.25      5.60    0.120529E-007
     -4.25      5.65    0.847218E-008
     -4.25      5.70    0.591829E-008
     -4.25      5.75    0.410752E-008
     -4.25      5.80    0.283110E-008
     -4.25      5.85    0.193648E-008
     -4.25      5.90    0.131298E-008
     -4.25      5.95    0.880833E-009
     -4.25      6.00    0.582972E-009
     -4.25      6.05    0.378854E-009
     -4.25      6.10    0.239892E-009
     -4.25      6.15    0.146089E-009
     -4.25      6.20    0.835969E-010
     -4.25      6.25    0.429563E-010
     -4.25      6.30    0.178545E-010
     -4.25      6.35    0.428168E-011
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.431453E-013
     -4.20     -6.30    0.181941E-012
     -4.20     -6.25    0.445948E-012
     -4.20     -6.20    0.890750E-012
     -4.20     -6.15    0.160958E-011
     -4.20     -6.10    0.275266E-011
     -4.20     -6.05    0.455744E-011
     -4.20     -6.00    0.739496E-011
     -4.20     -5.95    0.118396E-010
     -4.20     -5.90    0.187732E-010
     -4.20     -5.85    0.295393E-010
     -4.20     -5.80    0.461698E-010
     -4.20     -5.75    0.717145E-010
     -4.20     -5.70    0.110719E-009
     -4.20     -5.65    0.169910E-009
     -4.20     -5.60    0.259172E-009
     -4.20     -5.55    0.392929E-009
     -4.20     -5.50    0.592082E-009
     -4.20     -5.45    0.886712E-009
     -4.20     -5.40    0.131981E-008
     -4.20     -5.35    0.195239E-008
     -4.20     -5.30    0.287049E-008
     -4.20     -5.25    0.419452E-008
     -4.20     -5.20    0.609195E-008
     -4.20     -5.15    0.879403E-008
     -4.20     -5.10    0.126179E-007
     -4.20     -5.05    0.179956E-007
     -4.20     -5.00    0.255114E-007
     -4.20     -4.95    0.359506E-007
     -4.20     -4.90    0.503605E-007
     -4.20     -4.85    0.701294E-007
     -4.20     -4.80    0.970839E-007
     -4.20     -4.75    0.133611E-006
     -4.20     -4.70    0.182809E-006
     -4.20     -4.65    0.248670E-006
     -4.20     -4.60    0.336305E-006
     -4.20     -4.55    0.452208E-006
     -4.20     -4.50    0.604576E-006
     -4.20     -4.45    0.803678E-006
     -4.20     -4.40    0.106230E-005
     -4.20     -4.35    0.139622E-005
     -4.20     -4.30    0.182481E-005
     -4.20     -4.25    0.237167E-005
     -4.20     -4.20    0.306532E-005
     -4.20     -4.15    0.394001E-005
     -4.20     -4.10    0.503653E-005
     -4.20     -4.05    0.640317E-005
     -4.20     -4.00    0.809663E-005
     -4.20     -3.95    0.101830E-004
     -4.20     -3.90    0.127387E-004
     -4.20     -3.85    0.158515E-004
     -4.20     -3.80    0.196214E-004
     -4.20     -3.75    0.241616E-004
     -4.20     -3.70    0.295989E-004
     -4.20     -3.65    0.360746E-004
     -4.20     -3.60    0.437446E-004
     -4.20     -3.55    0.527797E-004
     -4.20     -3.50    0.633655E-004
     -4.20     -3.45    0.757020E-004
     -4.20     -3.40    0.900028E-004
     -4.20     -3.35    0.106494E-003
     -4.20     -3.30    0.125413E-003
     -4.20     -3.25    0.147006E-003
     -4.20     -3.20    0.171527E-003
     -4.20     -3.15    0.199237E-003
     -4.20     -3.10    0.230395E-003
     -4.20     -3.05    0.265263E-003
     -4.20     -3.00    0.304098E-003
     -4.20     -2.95    0.347151E-003
     -4.20     -2.90    0.394661E-003
     -4.20     -2.85    0.446857E-003
     -4.20     -2.80    0.503949E-003
     -4.20     -2.75    0.566128E-003
     -4.20     -2.70    0.633563E-003
     -4.20     -2.65    0.706398E-003
     -4.20     -2.60    0.784749E-003
     -4.20     -2.55    0.868703E-003
     -4.20     -2.50    0.958317E-003
     -4.20     -2.45    0.105361E-002
     -4.20     -2.40    0.115458E-002
     -4.20     -2.35    0.126119E-002
     -4.20     -2.30    0.137334E-002
     -4.20     -2.25    0.149094E-002
     -4.20     -2.20    0.161383E-002
     -4.20     -2.15    0.174184E-002
     -4.20     -2.10    0.187477E-002
     -4.20     -2.05    0.201237E-002
     -4.20     -2.00    0.215438E-002
     -4.20     -1.95    0.230051E-002
     -4.20     -1.90    0.245043E-002
     -4.20     -1.85    0.260381E-002
     -4.20     -1.80    0.276029E-002
     -4.20     -1.75    0.291948E-002
     -4.20     -1.70    0.308101E-002
     -4.20     -1.65    0.324445E-002
     -4.20     -1.60    0.340940E-002
     -4.20     -1.55    0.357543E-002
     -4.20     -1.50    0.374211E-002
     -4.20     -1.45    0.390901E-002
     -4.20     -1.40    0.407570E-002
     -4.20     -1.35    0.424174E-002
     -4.20     -1.30    0.440671E-002
     -4.20     -1.25    0.457018E-002
     -4.20     -1.20    0.473174E-002
     -4.20     -1.15    0.489099E-002
     -4.20     -1.10    0.504751E-002
     -4.20     -1.05    0.520094E-002
     -4.20     -1.00    0.535089E-002
     -4.20     -0.95    0.549702E-002
     -4.20     -0.90    0.563896E-002
     -4.20     -0.85    0.577640E-002
     -4.20     -0.80    0.590901E-002
     -4.20     -0.75    0.603651E-002
     -4.20     -0.70    0.615859E-002
     -4.20     -0.65    0.627501E-002
     -4.20     -0.60    0.638549E-002
     -4.20     -0.55    0.648981E-002
     -4.20     -0.50    0.658775E-002
     -4.20     -0.45    0.667909E-002
     -4.20     -0.40    0.676365E-002
     -4.20     -0.35    0.684125E-002
     -4.20     -0.30    0.691172E-002
     -4.20     -0.25    0.697491E-002
     -4.20     -0.20    0.703070E-002
     -4.20     -0.15    0.707896E-002
     -4.20     -0.10    0.711958E-002
     -4.20     -0.05    0.715246E-002
     -4.20      0.00    0.717754E-002
     -4.20      0.05    0.719473E-002
     -4.20      0.10    0.720399E-002
     -4.20      0.15    0.720529E-002
     -4.20      0.20    0.719858E-002
     -4.20      0.25    0.718388E-002
     -4.20      0.30    0.716117E-002
     -4.20      0.35    0.713050E-002
     -4.20      0.40    0.709189E-002
     -4.20      0.45    0.704541E-002
     -4.20      0.50    0.699114E-002
     -4.20      0.55    0.692916E-002
     -4.20      0.60    0.685961E-002
     -4.20      0.65    0.678262E-002
     -4.20      0.70    0.669836E-002
     -4.20      0.75    0.660700E-002
     -4.20      0.80    0.650878E-002
     -4.20      0.85    0.640391E-002
     -4.20      0.90    0.629267E-002
     -4.20      0.95    0.617534E-002
     -4.20      1.00    0.605225E-002
     -4.20      1.05    0.592372E-002
     -4.20      1.10    0.579013E-002
     -4.20      1.15    0.565185E-002
     -4.20      1.20    0.550931E-002
     -4.20      1.25    0.536293E-002
     -4.20      1.30    0.521315E-002
     -4.20      1.35    0.506044E-002
     -4.20      1.40    0.490527E-002
     -4.20      1.45    0.474810E-002
     -4.20      1.50    0.458943E-002
     -4.20      1.55    0.442973E-002
     -4.20      1.60    0.426948E-002
     -4.20      1.65    0.410913E-002
     -4.20      1.70    0.394914E-002
     -4.20      1.75    0.378993E-002
     -4.20      1.80    0.363191E-002
     -4.20      1.85    0.347546E-002
     -4.20      1.90    0.332094E-002
     -4.20      1.95    0.316867E-002
     -4.20      2.00    0.301894E-002
     -4.20      2.05    0.287201E-002
     -4.20      2.10    0.272812E-002
     -4.20      2.15    0.258745E-002
     -4.20      2.20    0.245018E-002
     -4.20      2.25    0.231644E-002
     -4.20      2.30    0.218637E-002
     -4.20      2.35    0.206004E-002
     -4.20      2.40    0.193755E-002
     -4.20      2.45    0.181895E-002
     -4.20      2.50    0.170429E-002
     -4.20      2.55    0.159361E-002
     -4.20      2.60    0.148695E-002
     -4.20      2.65    0.138434E-002
     -4.20      2.70    0.128579E-002
     -4.20      2.75    0.119135E-002
     -4.20      2.80    0.110101E-002
     -4.20      2.85    0.101480E-002
     -4.20      2.90    0.932729E-003
     -4.20      2.95    0.854801E-003
     -4.20      3.00    0.781014E-003
     -4.20      3.05    0.711357E-003
     -4.20      3.10    0.645808E-003
     -4.20      3.15    0.584331E-003
     -4.20      3.20    0.526876E-003
     -4.20      3.25    0.473380E-003
     -4.20      3.30    0.423761E-003
     -4.20      3.35    0.377923E-003
     -4.20      3.40    0.335751E-003
     -4.20      3.45    0.297119E-003
     -4.20      3.50    0.261883E-003
     -4.20      3.55    0.229887E-003
     -4.20      3.60    0.200966E-003
     -4.20      3.65    0.174945E-003
     -4.20      3.70    0.151643E-003
     -4.20      3.75    0.130875E-003
     -4.20      3.80    0.112454E-003
     -4.20      3.85    0.961959E-004
     -4.20      3.90    0.819160E-004
     -4.20      3.95    0.694362E-004
     -4.20      4.00    0.585844E-004
     -4.20      4.05    0.491961E-004
     -4.20      4.10    0.411154E-004
     -4.20      4.15    0.341961E-004
     -4.20      4.20    0.283022E-004
     -4.20      4.25    0.233082E-004
     -4.20      4.30    0.190993E-004
     -4.20      4.35    0.155710E-004
     -4.20      4.40    0.126294E-004
     -4.20      4.45    0.101904E-004
     -4.20      4.50    0.817927E-005
     -4.20      4.55    0.653025E-005
     -4.20      4.60    0.518577E-005
     -4.20      4.65    0.409584E-005
     -4.20      4.70    0.321734E-005
     -4.20      4.75    0.251337E-005
     -4.20      4.80    0.195253E-005
     -4.20      4.85    0.150837E-005
     -4.20      4.90    0.115868E-005
     -4.20      4.95    0.885027E-006
     -4.20      5.00    0.672151E-006
     -4.20      5.05    0.507555E-006
     -4.20      5.10    0.381061E-006
     -4.20      5.15    0.284438E-006
     -4.20      5.20    0.211085E-006
     -4.20      5.25    0.155737E-006
     -4.20      5.30    0.114232E-006
     -4.20      5.35    0.832981E-007
     -4.20      5.40    0.603851E-007
     -4.20      5.45    0.435175E-007
     -4.20      5.50    0.311765E-007
     -4.20      5.55    0.222026E-007
     -4.20      5.60    0.157170E-007
     -4.20      5.65    0.110581E-007
     -4.20      5.70    0.773147E-008
     -4.20      5.75    0.537032E-008
     -4.20      5.80    0.370424E-008
     -4.20      5.85    0.253541E-008
     -4.20      5.90    0.172008E-008
     -4.20      5.95    0.115452E-008
     -4.20      6.00    0.764417E-009
     -4.20      6.05    0.496925E-009
     -4.20      6.10    0.314725E-009
     -4.20      6.15    0.191688E-009
     -4.20      6.20    0.109699E-009
     -4.20      6.25    0.563705E-010
     -4.20      6.30    0.234300E-010
     -4.20      6.35    0.561870E-011
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.588867E-013
     -4.15     -6.30    0.248303E-012
     -4.15     -6.25    0.608522E-012
     -4.15     -6.20    0.121522E-011
     -4.15     -6.15    0.219525E-011
     -4.15     -6.10    0.375277E-011
     -4.15     -6.05    0.621027E-011
     -4.15     -6.00    0.100711E-010
     -4.15     -5.95    0.161138E-010
     -4.15     -5.90    0.255324E-010
     -4.15     -5.85    0.401444E-010
     -4.15     -5.80    0.626950E-010
     -4.15     -5.75    0.973008E-010
     -4.15     -5.70    0.150090E-009
     -4.15     -5.65    0.230121E-009
     -4.15     -5.60    0.350687E-009
     -4.15     -5.55    0.531163E-009
     -4.15     -5.50    0.799585E-009
     -4.15     -5.45    0.119625E-008
     -4.15     -5.40    0.177866E-008
     -4.15     -5.35    0.262833E-008
     -4.15     -5.30    0.385998E-008
     -4.15     -5.25    0.563398E-008
     -4.15     -5.20    0.817294E-008
     -4.15     -5.15    0.117838E-007
     -4.15     -5.10    0.168867E-007
     -4.15     -5.05    0.240529E-007
     -4.15     -5.00    0.340539E-007
     -4.15     -4.95    0.479241E-007
     -4.15     -4.90    0.670407E-007
     -4.15     -4.85    0.932253E-007
     -4.15     -4.80    0.128870E-006
     -4.15     -4.75    0.177092E-006
     -4.15     -4.70    0.241932E-006
     -4.15     -4.65    0.328580E-006
     -4.15     -4.60    0.443667E-006
     -4.15     -4.55    0.595595E-006
     -4.15     -4.50    0.794942E-006
     -4.15     -4.45    0.105493E-005
     -4.15     -4.40    0.139195E-005
     -4.15     -4.35    0.182621E-005
     -4.15     -4.30    0.238242E-005
     -4.15     -4.25    0.309058E-005
     -4.15     -4.20    0.398682E-005
     -4.15     -4.15    0.511439E-005
     -4.15     -4.10    0.652464E-005
     -4.15     -4.05    0.827806E-005
     -4.15     -4.00    0.104454E-004
     -4.15     -3.95    0.131089E-004
     -4.15     -3.90    0.163630E-004
     -4.15     -3.85    0.203159E-004
     -4.15     -3.80    0.250902E-004
     -4.15     -3.75    0.308238E-004
     -4.15     -3.70    0.376706E-004
     -4.15     -3.65    0.458007E-004
     -4.15     -3.60    0.554011E-004
     -4.15     -3.55    0.666750E-004
     -4.15     -3.50    0.798420E-004
     -4.15     -3.45    0.951364E-004
     -4.15     -3.40    0.112807E-003
     -4.15     -3.35    0.133114E-003
     -4.15     -3.30    0.156330E-003
     -4.15     -3.25    0.182733E-003
     -4.15     -3.20    0.212608E-003
     -4.15     -3.15    0.246241E-003
     -4.15     -3.10    0.283918E-003
     -4.15     -3.05    0.325919E-003
     -4.15     -3.00    0.372516E-003
     -4.15     -2.95    0.423968E-003
     -4.15     -2.90    0.480520E-003
     -4.15     -2.85    0.542396E-003
     -4.15     -2.80    0.609798E-003
     -4.15     -2.75    0.682899E-003
     -4.15     -2.70    0.761847E-003
     -4.15     -2.65    0.846757E-003
     -4.15     -2.60    0.937709E-003
     -4.15     -2.55    0.103475E-002
     -4.15     -2.50    0.113789E-002
     -4.15     -2.45    0.124710E-002
     -4.15     -2.40    0.136232E-002
     -4.15     -2.35    0.148344E-002
     -4.15     -2.30    0.161034E-002
     -4.15     -2.25    0.174283E-002
     -4.15     -2.20    0.188071E-002
     -4.15     -2.15    0.202374E-002
     -4.15     -2.10    0.217165E-002
     -4.15     -2.05    0.232414E-002
     -4.15     -2.00    0.248089E-002
     -4.15     -1.95    0.264155E-002
     -4.15     -1.90    0.280575E-002
     -4.15     -1.85    0.297311E-002
     -4.15     -1.80    0.314322E-002
     -4.15     -1.75    0.331567E-002
     -4.15     -1.70    0.349002E-002
     -4.15     -1.65    0.366585E-002
     -4.15     -1.60    0.384272E-002
     -4.15     -1.55    0.402017E-002
     -4.15     -1.50    0.419778E-002
     -4.15     -1.45    0.437509E-002
     -4.15     -1.40    0.455166E-002
     -4.15     -1.35    0.472707E-002
     -4.15     -1.30    0.490089E-002
     -4.15     -1.25    0.507270E-002
     -4.15     -1.20    0.524209E-002
     -4.15     -1.15    0.540866E-002
     -4.15     -1.10    0.557204E-002
     -4.15     -1.05    0.573185E-002
     -4.15     -1.00    0.588773E-002
     -4.15     -0.95    0.603935E-002
     -4.15     -0.90    0.618638E-002
     -4.15     -0.85    0.632850E-002
     -4.15     -0.80    0.646543E-002
     -4.15     -0.75    0.659688E-002
     -4.15     -0.70    0.672258E-002
     -4.15     -0.65    0.684229E-002
     -4.15     -0.60    0.695578E-002
     -4.15     -0.55    0.706281E-002
     -4.15     -0.50    0.716320E-002
     -4.15     -0.45    0.725674E-002
     -4.15     -0.40    0.734327E-002
     -4.15     -0.35    0.742261E-002
     -4.15     -0.30    0.749461E-002
     -4.15     -0.25    0.755914E-002
     -4.15     -0.20    0.761608E-002
     -4.15     -0.15    0.766530E-002
     -4.15     -0.10    0.770672E-002
     -4.15     -0.05    0.774024E-002
     -4.15      0.00    0.776578E-002
     -4.15      0.05    0.778328E-002
     -4.15      0.10    0.779270E-002
     -4.15      0.15    0.779398E-002
     -4.15      0.20    0.778712E-002
     -4.15      0.25    0.777208E-002
     -4.15      0.30    0.774889E-002
     -4.15      0.35    0.771755E-002
     -4.15      0.40    0.767811E-002
     -4.15      0.45    0.763060E-002
     -4.15      0.50    0.757510E-002
     -4.15      0.55    0.751169E-002
     -4.15      0.60    0.744049E-002
     -4.15      0.65    0.736162E-002
     -4.15      0.70    0.727522E-002
     -4.15      0.75    0.718148E-002
     -4.15      0.80    0.708058E-002
     -4.15      0.85    0.697275E-002
     -4.15      0.90    0.685824E-002
     -4.15      0.95    0.673732E-002
     -4.15      1.00    0.661029E-002
     -4.15      1.05    0.647747E-002
     -4.15      1.10    0.633921E-002
     -4.15      1.15    0.619589E-002
     -4.15      1.20    0.604790E-002
     -4.15      1.25    0.589566E-002
     -4.15      1.30    0.573960E-002
     -4.15      1.35    0.558019E-002
     -4.15      1.40    0.541788E-002
     -4.15      1.45    0.525315E-002
     -4.15      1.50    0.508647E-002
     -4.15      1.55    0.491834E-002
     -4.15      1.60    0.474921E-002
     -4.15      1.65    0.457958E-002
     -4.15      1.70    0.440989E-002
     -4.15      1.75    0.424058E-002
     -4.15      1.80    0.407208E-002
     -4.15      1.85    0.390479E-002
     -4.15      1.90    0.373908E-002
     -4.15      1.95    0.357530E-002
     -4.15      2.00    0.341376E-002
     -4.15      2.05    0.325475E-002
     -4.15      2.10    0.309851E-002
     -4.15      2.15    0.294529E-002
     -4.15      2.20    0.279527E-002
     -4.15      2.25    0.264862E-002
     -4.15      2.30    0.250550E-002
     -4.15      2.35    0.236602E-002
     -4.15      2.40    0.223031E-002
     -4.15      2.45    0.209845E-002
     -4.15      2.50    0.197053E-002
     -4.15      2.55    0.184662E-002
     -4.15      2.60    0.172679E-002
     -4.15      2.65    0.161112E-002
     -4.15      2.70    0.149966E-002
     -4.15      2.75    0.139246E-002
     -4.15      2.80    0.128960E-002
     -4.15      2.85    0.119111E-002
     -4.15      2.90    0.109705E-002
     -4.15      2.95    0.100746E-002
     -4.15      3.00    0.922371E-003
     -4.15      3.05    0.841805E-003
     -4.15      3.10    0.765768E-003
     -4.15      3.15    0.694253E-003
     -4.15      3.20    0.627231E-003
     -4.15      3.25    0.564658E-003
     -4.15      3.30    0.506467E-003
     -4.15      3.35    0.452571E-003
     -4.15      3.40    0.402861E-003
     -4.15      3.45    0.357209E-003
     -4.15      3.50    0.315468E-003
     -4.15      3.55    0.277474E-003
     -4.15      3.60    0.243049E-003
     -4.15      3.65    0.212003E-003
     -4.15      3.70    0.184135E-003
     -4.15      3.75    0.159239E-003
     -4.15      3.80    0.137105E-003
     -4.15      3.85    0.117523E-003
     -4.15      3.90    0.100283E-003
     -4.15      3.95    0.851814E-004
     -4.15      4.00    0.720182E-004
     -4.15      4.05    0.606029E-004
     -4.15      4.10    0.507541E-004
     -4.15      4.15    0.423006E-004
     -4.15      4.20    0.350826E-004
     -4.15      4.25    0.289520E-004
     -4.15      4.30    0.237727E-004
     -4.15      4.35    0.194206E-004
     -4.15      4.40    0.157836E-004
     -4.15      4.45    0.127609E-004
     -4.15      4.50    0.102627E-004
     -4.15      4.55    0.820957E-005
     -4.15      4.60    0.653181E-005
     -4.15      4.65    0.516866E-005
     -4.15      4.70    0.406753E-005
     -4.15      4.75    0.318325E-005
     -4.15      4.80    0.247730E-005
     -4.15      4.85    0.191705E-005
     -4.15      4.90    0.147509E-005
     -4.15      4.95    0.112854E-005
     -4.15      5.00    0.858455E-006
     -4.15      5.05    0.649237E-006
     -4.15      5.10    0.488161E-006
     -4.15      5.15    0.364910E-006
     -4.15      5.20    0.271184E-006
     -4.15      5.25    0.200350E-006
     -4.15      5.30    0.147147E-006
     -4.15      5.35    0.107436E-006
     -4.15      5.40    0.779778E-007
     -4.15      5.45    0.562616E-007
     -4.15      5.50    0.403517E-007
     -4.15      5.55    0.287675E-007
     -4.15      5.60    0.203848E-007
     -4.15      5.65    0.143560E-007
     -4.15      5.70    0.100463E-007
     -4.15      5.75    0.698400E-008
     -4.15      5.80    0.482096E-008
     -4.15      5.85    0.330202E-008
     -4.15      5.90    0.224151E-008
     -4.15      5.95    0.150527E-008
     -4.15      6.00    0.997075E-009
     -4.15      6.05    0.648382E-009
     -4.15      6.10    0.410748E-009
     -4.15      6.15    0.250212E-009
     -4.15      6.20    0.143204E-009
     -4.15      6.25    0.735906E-010
     -4.15      6.30    0.305877E-010
     -4.15      6.35    0.733517E-011
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.801201E-013
     -4.10     -6.30    0.337802E-012
     -4.10     -6.25    0.827706E-012
     -4.10     -6.20    0.165248E-011
     -4.10     -6.15    0.298402E-011
     -4.10     -6.10    0.509874E-011
     -4.10     -6.05    0.843283E-011
     -4.10     -6.00    0.136664E-010
     -4.10     -5.95    0.218503E-010
     -4.10     -5.90    0.345946E-010
     -4.10     -5.85    0.543470E-010
     -4.10     -5.80    0.848010E-010
     -4.10     -5.75    0.131489E-009
     -4.10     -5.70    0.202635E-009
     -4.10     -5.65    0.310383E-009
     -4.10     -5.60    0.472530E-009
     -4.10     -5.55    0.714980E-009
     -4.10     -5.50    0.107517E-008
     -4.10     -5.45    0.160682E-008
     -4.10     -5.40    0.238650E-008
     -4.10     -5.35    0.352255E-008
     -4.10     -5.30    0.516724E-008
     -4.10     -5.25    0.753305E-008
     -4.10     -5.20    0.109145E-007
     -4.10     -5.15    0.157168E-007
     -4.10     -5.10    0.224938E-007
     -4.10     -5.05    0.319973E-007
     -4.10     -5.00    0.452402E-007
     -4.10     -4.95    0.635781E-007
     -4.10     -4.90    0.888125E-007
     -4.10     -4.85    0.123320E-006
     -4.10     -4.80    0.170217E-006
     -4.10     -4.75    0.233553E-006
     -4.10     -4.70    0.318564E-006
     -4.10     -4.65    0.431964E-006
     -4.10     -4.60    0.582302E-006
     -4.10     -4.55    0.780388E-006
     -4.10     -4.50    0.103979E-005
     -4.10     -4.45    0.137742E-005
     -4.10     -4.40    0.181419E-005
     -4.10     -4.35    0.237580E-005
     -4.10     -4.30    0.309355E-005
     -4.10     -4.25    0.400532E-005
     -4.10     -4.20    0.515663E-005
     -4.10     -4.15    0.660170E-005
     -4.10     -4.10    0.840466E-005
     -4.10     -4.05    0.106408E-004
     -4.10     -4.00    0.133978E-004
     -4.10     -3.95    0.167770E-004
     -4.10     -3.90    0.208945E-004
     -4.10     -3.85    0.258825E-004
     -4.10     -3.80    0.318898E-004
     -4.10     -3.75    0.390833E-004
     -4.10     -3.70    0.476476E-004
     -4.10     -3.65    0.577863E-004
     -4.10     -3.60    0.697210E-004
     -4.10     -3.55    0.836912E-004
     -4.10     -3.50    0.999534E-004
     -4.10     -3.45    0.118780E-003
     -4.10     -3.40    0.140456E-003
     -4.10     -3.35    0.165279E-003
     -4.10     -3.30    0.193555E-003
     -4.10     -3.25    0.225595E-003
     -4.10     -3.20    0.261712E-003
     -4.10     -3.15    0.302218E-003
     -4.10     -3.10    0.347418E-003
     -4.10     -3.05    0.397606E-003
     -4.10     -3.00    0.453063E-003
     -4.10     -2.95    0.514050E-003
     -4.10     -2.90    0.580806E-003
     -4.10     -2.85    0.653542E-003
     -4.10     -2.80    0.732440E-003
     -4.10     -2.75    0.817649E-003
     -4.10     -2.70    0.909279E-003
     -4.10     -2.65    0.100740E-002
     -4.10     -2.60    0.111206E-002
     -4.10     -2.55    0.122324E-002
     -4.10     -2.50    0.134090E-002
     -4.10     -2.45    0.146495E-002
     -4.10     -2.40    0.159525E-002
     -4.10     -2.35    0.173165E-002
     -4.10     -2.30    0.187394E-002
     -4.10     -2.25    0.202188E-002
     -4.10     -2.20    0.217519E-002
     -4.10     -2.15    0.233357E-002
     -4.10     -2.10    0.249669E-002
     -4.10     -2.05    0.266419E-002
     -4.10     -2.00    0.283569E-002
     -4.10     -1.95    0.301079E-002
     -4.10     -1.90    0.318907E-002
     -4.10     -1.85    0.337010E-002
     -4.10     -1.80    0.355345E-002
     -4.10     -1.75    0.373867E-002
     -4.10     -1.70    0.392530E-002
     -4.10     -1.65    0.411288E-002
     -4.10     -1.60    0.430097E-002
     -4.10     -1.55    0.448910E-002
     -4.10     -1.50    0.467683E-002
     -4.10     -1.45    0.486371E-002
     -4.10     -1.40    0.504930E-002
     -4.10     -1.35    0.523318E-002
     -4.10     -1.30    0.541494E-002
     -4.10     -1.25    0.559415E-002
     -4.10     -1.20    0.577044E-002
     -4.10     -1.15    0.594342E-002
     -4.10     -1.10    0.611273E-002
     -4.10     -1.05    0.627802E-002
     -4.10     -1.00    0.643895E-002
     -4.10     -0.95    0.659521E-002
     -4.10     -0.90    0.674648E-002
     -4.10     -0.85    0.689248E-002
     -4.10     -0.80    0.703294E-002
     -4.10     -0.75    0.716760E-002
     -4.10     -0.70    0.729621E-002
     -4.10     -0.65    0.741855E-002
     -4.10     -0.60    0.753439E-002
     -4.10     -0.55    0.764355E-002
     -4.10     -0.50    0.774583E-002
     -4.10     -0.45    0.784105E-002
     -4.10     -0.40    0.792906E-002
     -4.10     -0.35    0.800971E-002
     -4.10     -0.30    0.808285E-002
     -4.10     -0.25    0.814837E-002
     -4.10     -0.20    0.820614E-002
     -4.10     -0.15    0.825606E-002
     -4.10     -0.10    0.829804E-002
     -4.10     -0.05    0.833200E-002
     -4.10      0.00    0.835786E-002
     -4.10      0.05    0.837557E-002
     -4.10      0.10    0.838507E-002
     -4.10      0.15    0.838633E-002
     -4.10      0.20    0.837932E-002
     -4.10      0.25    0.836402E-002
     -4.10      0.30    0.834044E-002
     -4.10      0.35    0.830859E-002
     -4.10      0.40    0.826848E-002
     -4.10      0.45    0.822018E-002
     -4.10      0.50    0.816372E-002
     -4.10      0.55    0.809920E-002
     -4.10      0.60    0.802669E-002
     -4.10      0.65    0.794633E-002
     -4.10      0.70    0.785823E-002
     -4.10      0.75    0.776257E-002
     -4.10      0.80    0.765951E-002
     -4.10      0.85    0.754927E-002
     -4.10      0.90    0.743207E-002
     -4.10      0.95    0.730816E-002
     -4.10      1.00    0.717784E-002
     -4.10      1.05    0.704140E-002
     -4.10      1.10    0.689918E-002
     -4.10      1.15    0.675153E-002
     -4.10      1.20    0.659884E-002
     -4.10      1.25    0.644150E-002
     -4.10      1.30    0.627995E-002
     -4.10      1.35    0.611461E-002
     -4.10      1.40    0.594596E-002
     -4.10      1.45    0.577445E-002
     -4.10      1.50    0.560055E-002
     -4.10      1.55    0.542475E-002
     -4.10      1.60    0.524751E-002
     -4.10      1.65    0.506932E-002
     -4.10      1.70    0.489064E-002
     -4.10      1.75    0.471191E-002
     -4.10      1.80    0.453356E-002
     -4.10      1.85    0.435602E-002
     -4.10      1.90    0.417965E-002
     -4.10      1.95    0.400484E-002
     -4.10      2.00    0.383190E-002
     -4.10      2.05    0.366116E-002
     -4.10      2.10    0.349287E-002
     -4.10      2.15    0.332730E-002
     -4.10      2.20    0.316467E-002
     -4.10      2.25    0.300517E-002
     -4.10      2.30    0.284897E-002
     -4.10      2.35    0.269625E-002
     -4.10      2.40    0.254714E-002
     -4.10      2.45    0.240176E-002
     -4.10      2.50    0.226024E-002
     -4.10      2.55    0.212269E-002
     -4.10      2.60    0.198921E-002
     -4.10      2.65    0.185992E-002
     -4.10      2.70    0.173491E-002
     -4.10      2.75    0.161429E-002
     -4.10      2.80    0.149816E-002
     -4.10      2.85    0.138661E-002
     -4.10      2.90    0.127974E-002
     -4.10      2.95    0.117763E-002
     -4.10      3.00    0.108035E-002
     -4.10      3.05    0.987973E-003
     -4.10      3.10    0.900534E-003
     -4.10      3.15    0.818061E-003
     -4.10      3.20    0.740557E-003
     -4.10      3.25    0.668002E-003
     -4.10      3.30    0.600350E-003
     -4.10      3.35    0.537530E-003
     -4.10      3.40    0.479442E-003
     -4.10      3.45    0.425963E-003
     -4.10      3.50    0.376945E-003
     -4.10      3.55    0.332220E-003
     -4.10      3.60    0.291598E-003
     -4.10      3.65    0.254874E-003
     -4.10      3.70    0.221830E-003
     -4.10      3.75    0.192240E-003
     -4.10      3.80    0.165870E-003
     -4.10      3.85    0.142482E-003
     -4.10      3.90    0.121842E-003
     -4.10      3.95    0.103717E-003
     -4.10      4.00    0.878803E-004
     -4.10      4.05    0.741119E-004
     -4.10      4.10    0.622032E-004
     -4.10      4.15    0.519559E-004
     -4.10      4.20    0.431842E-004
     -4.10      4.25    0.357151E-004
     -4.10      4.30    0.293892E-004
     -4.10      4.35    0.240603E-004
     -4.10      4.40    0.195958E-004
     -4.10      4.45    0.158762E-004
     -4.10      4.50    0.127944E-004
     -4.10      4.55    0.102556E-004
     -4.10      4.60    0.817598E-005
     -4.10      4.65    0.648237E-005
     -4.10      4.70    0.511114E-005
     -4.10      4.75    0.400747E-005
     -4.10      4.80    0.312443E-005
     -4.10      4.85    0.242214E-005
     -4.10      4.90    0.186697E-005
     -4.10      4.95    0.143077E-005
     -4.10      5.00    0.109014E-005
     -4.10      5.05    0.825764E-006
     -4.10      5.10    0.621848E-006
     -4.10      5.15    0.465537E-006
     -4.10      5.20    0.346464E-006
     -4.10      5.25    0.256322E-006
     -4.10      5.30    0.188509E-006
     -4.10      5.35    0.137813E-006
     -4.10      5.40    0.100150E-006
     -4.10      5.45    0.723452E-007
     -4.10      5.50    0.519462E-007
     -4.10      5.55    0.370737E-007
     -4.10      5.60    0.262978E-007
     -4.10      5.65    0.185382E-007
     -4.10      5.70    0.129849E-007
     -4.10      5.75    0.903448E-008
     -4.10      5.80    0.624122E-008
     -4.10      5.85    0.427778E-008
     -4.10      5.90    0.290567E-008
     -4.10      5.95    0.195231E-008
     -4.10      6.00    0.129375E-008
     -4.10      6.05    0.841594E-009
     -4.10      6.10    0.533282E-009
     -4.10      6.15    0.324911E-009
     -4.10      6.20    0.185976E-009
     -4.10      6.25    0.955756E-010
     -4.10      6.30    0.397265E-010
     -4.10      6.35    0.952674E-011
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.108683E-012
     -4.05     -6.30    0.458168E-012
     -4.05     -6.25    0.112238E-011
     -4.05     -6.20    0.224002E-011
     -4.05     -6.15    0.404316E-011
     -4.05     -6.10    0.690461E-011
     -4.05     -6.05    0.114120E-010
     -4.05     -6.00    0.184807E-010
     -4.05     -5.95    0.295232E-010
     -4.05     -5.90    0.467015E-010
     -4.05     -5.85    0.732987E-010
     -4.05     -5.80    0.114263E-009
     -4.05     -5.75    0.176995E-009
     -4.05     -5.70    0.272487E-009
     -4.05     -5.65    0.416945E-009
     -4.05     -5.60    0.634090E-009
     -4.05     -5.55    0.958399E-009
     -4.05     -5.50    0.143963E-008
     -4.05     -5.45    0.214907E-008
     -4.05     -5.40    0.318817E-008
     -4.05     -5.35    0.470028E-008
     -4.05     -5.30    0.688651E-008
     -4.05     -5.25    0.100270E-007
     -4.05     -5.20    0.145095E-007
     -4.05     -5.15    0.208664E-007
     -4.05     -5.10    0.298242E-007
     -4.05     -5.05    0.423667E-007
     -4.05     -5.00    0.598173E-007
     -4.05     -4.95    0.839434E-007
     -4.05     -4.90    0.117089E-006
     -4.05     -4.85    0.162338E-006
     -4.05     -4.80    0.223727E-006
     -4.05     -4.75    0.306490E-006
     -4.05     -4.70    0.417374E-006
     -4.05     -4.65    0.565011E-006
     -4.05     -4.60    0.760366E-006
     -4.05     -4.55    0.101726E-005
     -4.05     -4.50    0.135300E-005
     -4.05     -4.45    0.178908E-005
     -4.05     -4.40    0.235201E-005
     -4.05     -4.35    0.307426E-005
     -4.05     -4.30    0.399524E-005
     -4.05     -4.25    0.516251E-005
     -4.05     -4.20    0.663293E-005
     -4.05     -4.15    0.847407E-005
     -4.05     -4.10    0.107655E-004
     -4.05     -4.05    0.136001E-004
     -4.05     -4.00    0.170859E-004
     -4.05     -3.95    0.213467E-004
     -4.05     -3.90    0.265241E-004
     -4.05     -3.85    0.327782E-004
     -4.05     -3.80    0.402884E-004
     -4.05     -3.75    0.492544E-004
     -4.05     -3.70    0.598964E-004
     -4.05     -3.65    0.724549E-004
     -4.05     -3.60    0.871901E-004
     -4.05     -3.55    0.104381E-003
     -4.05     -3.50    0.124325E-003
     -4.05     -3.45    0.147333E-003
     -4.05     -3.40    0.173730E-003
     -4.05     -3.35    0.203849E-003
     -4.05     -3.30    0.238031E-003
     -4.05     -3.25    0.276617E-003
     -4.05     -3.20    0.319945E-003
     -4.05     -3.15    0.368348E-003
     -4.05     -3.10    0.422144E-003
     -4.05     -3.05    0.481635E-003
     -4.05     -3.00    0.547102E-003
     -4.05     -2.95    0.618798E-003
     -4.05     -2.90    0.696946E-003
     -4.05     -2.85    0.781734E-003
     -4.05     -2.80    0.873310E-003
     -4.05     -2.75    0.971784E-003
     -4.05     -2.70    0.107722E-002
     -4.05     -2.65    0.118964E-002
     -4.05     -2.60    0.130902E-002
     -4.05     -2.55    0.143529E-002
     -4.05     -2.50    0.156834E-002
     -4.05     -2.45    0.170800E-002
     -4.05     -2.40    0.185408E-002
     -4.05     -2.35    0.200633E-002
     -4.05     -2.30    0.216448E-002
     -4.05     -2.25    0.232822E-002
     -4.05     -2.20    0.249720E-002
     -4.05     -2.15    0.267106E-002
     -4.05     -2.10    0.284940E-002
     -4.05     -2.05    0.303180E-002
     -4.05     -2.00    0.321783E-002
     -4.05     -1.95    0.340705E-002
     -4.05     -1.90    0.359899E-002
     -4.05     -1.85    0.379319E-002
     -4.05     -1.80    0.398918E-002
     -4.05     -1.75    0.418650E-002
     -4.05     -1.70    0.438466E-002
     -4.05     -1.65    0.458320E-002
     -4.05     -1.60    0.478165E-002
     -4.05     -1.55    0.497956E-002
     -4.05     -1.50    0.517648E-002
     -4.05     -1.45    0.537198E-002
     -4.05     -1.40    0.556561E-002
     -4.05     -1.35    0.575698E-002
     -4.05     -1.30    0.594568E-002
     -4.05     -1.25    0.613132E-002
     -4.05     -1.20    0.631353E-002
     -4.05     -1.15    0.649195E-002
     -4.05     -1.10    0.666625E-002
     -4.05     -1.05    0.683609E-002
     -4.05     -1.00    0.700117E-002
     -4.05     -0.95    0.716118E-002
     -4.05     -0.90    0.731586E-002
     -4.05     -0.85    0.746493E-002
     -4.05     -0.80    0.760815E-002
     -4.05     -0.75    0.774528E-002
     -4.05     -0.70    0.787610E-002
     -4.05     -0.65    0.800040E-002
     -4.05     -0.60    0.811799E-002
     -4.05     -0.55    0.822869E-002
     -4.05     -0.50    0.833232E-002
     -4.05     -0.45    0.842872E-002
     -4.05     -0.40    0.851776E-002
     -4.05     -0.35    0.859930E-002
     -4.05     -0.30    0.867320E-002
     -4.05     -0.25    0.873936E-002
     -4.05     -0.20    0.879766E-002
     -4.05     -0.15    0.884802E-002
     -4.05     -0.10    0.889035E-002
     -4.05     -0.05    0.892457E-002
     -4.05      0.00    0.895061E-002
     -4.05      0.05    0.896841E-002
     -4.05      0.10    0.897794E-002
     -4.05      0.15    0.897914E-002
     -4.05      0.20    0.897200E-002
     -4.05      0.25    0.895649E-002
     -4.05      0.30    0.893262E-002
     -4.05      0.35    0.890038E-002
     -4.05      0.40    0.885979E-002
     -4.05      0.45    0.881090E-002
     -4.05      0.50    0.875374E-002
     -4.05      0.55    0.868839E-002
     -4.05      0.60    0.861492E-002
     -4.05      0.65    0.853343E-002
     -4.05      0.70    0.844405E-002
     -4.05      0.75    0.834691E-002
     -4.05      0.80    0.824218E-002
     -4.05      0.85    0.813004E-002
     -4.05      0.90    0.801071E-002
     -4.05      0.95    0.788442E-002
     -4.05      1.00    0.775144E-002
     -4.05      1.05    0.761204E-002
     -4.05      1.10    0.746655E-002
     -4.05      1.15    0.731529E-002
     -4.05      1.20    0.715864E-002
     -4.05      1.25    0.699698E-002
     -4.05      1.30    0.683071E-002
     -4.05      1.35    0.666026E-002
     -4.05      1.40    0.648607E-002
     -4.05      1.45    0.630860E-002
     -4.05      1.50    0.612830E-002
     -4.05      1.55    0.594565E-002
     -4.05      1.60    0.576112E-002
     -4.05      1.65    0.557518E-002
     -4.05      1.70    0.538828E-002
     -4.05      1.75    0.520088E-002
     -4.05      1.80    0.501341E-002
     -4.05      1.85    0.482629E-002
     -4.05      1.90    0.463992E-002
     -4.05      1.95    0.445467E-002
     -4.05      2.00    0.427089E-002
     -4.05      2.05    0.408889E-002
     -4.05      2.10    0.390898E-002
     -4.05      2.15    0.373142E-002
     -4.05      2.20    0.355645E-002
     -4.05      2.25    0.338431E-002
     -4.05      2.30    0.321518E-002
     -4.05      2.35    0.304926E-002
     -4.05      2.40    0.288672E-002
     -4.05      2.45    0.272772E-002
     -4.05      2.50    0.257241E-002
     -4.05      2.55    0.242094E-002
     -4.05      2.60    0.227347E-002
     -4.05      2.65    0.213013E-002
     -4.05      2.70    0.199109E-002
     -4.05      2.75    0.185648E-002
     -4.05      2.80    0.172645E-002
     -4.05      2.85    0.160116E-002
     -4.05      2.90    0.148074E-002
     -4.05      2.95    0.136533E-002
     -4.05      3.00    0.125506E-002
     -4.05      3.05    0.115003E-002
     -4.05      3.10    0.105033E-002
     -4.05      3.15    0.956029E-003
     -4.05      3.20    0.867169E-003
     -4.05      3.25    0.783763E-003
     -4.05      3.30    0.705789E-003
     -4.05      3.35    0.633199E-003
     -4.05      3.40    0.565910E-003
     -4.05      3.45    0.503806E-003
     -4.05      3.50    0.446743E-003
     -4.05      3.55    0.394551E-003
     -4.05      3.60    0.347032E-003
     -4.05      3.65    0.303969E-003
     -4.05      3.70    0.265128E-003
     -4.05      3.75    0.230261E-003
     -4.05      3.80    0.199110E-003
     -4.05      3.85    0.171416E-003
     -4.05      3.90    0.146913E-003
     -4.05      3.95    0.125340E-003
     -4.05      4.00    0.106443E-003
     -4.05      4.05    0.899710E-004
     -4.05      4.10    0.756866E-004
     -4.05      4.15    0.633628E-004
     -4.05      4.20    0.527856E-004
     -4.05      4.25    0.437553E-004
     -4.05      4.30    0.360867E-004
     -4.05      4.35    0.296097E-004
     -4.05      4.40    0.241690E-004
     -4.05      4.45    0.196242E-004
     -4.05      4.50    0.158490E-004
     -4.05      4.55    0.127310E-004
     -4.05      4.60    0.101706E-004
     -4.05      4.65    0.808023E-005
     -4.05      4.70    0.638371E-005
     -4.05      4.75    0.501500E-005
     -4.05      4.80    0.391737E-005
     -4.05      4.85    0.304246E-005
     -4.05      4.90    0.234932E-005
     -4.05      4.95    0.180356E-005
     -4.05      5.00    0.137649E-005
     -4.05      5.05    0.104438E-005
     -4.05      5.10    0.787727E-006
     -4.05      5.15    0.590623E-006
     -4.05      5.20    0.440205E-006
     -4.05      5.25    0.326138E-006
     -4.05      5.30    0.240184E-006
     -4.05      5.35    0.175822E-006
     -4.05      5.40    0.127934E-006
     -4.05      5.45    0.925278E-007
     -4.05      5.50    0.665151E-007
     -4.05      5.55    0.475240E-007
     -4.05      5.60    0.337460E-007
     -4.05      5.65    0.238122E-007
     -4.05      5.70    0.166944E-007
     -4.05      5.75    0.116255E-007
     -4.05      5.80    0.803746E-008
     -4.05      5.85    0.551285E-008
     -4.05      5.90    0.374693E-008
     -4.05      5.95    0.251891E-008
     -4.05      6.00    0.166997E-008
     -4.05      6.05    0.108671E-008
     -4.05      6.10    0.688788E-009
     -4.05      6.15    0.419734E-009
     -4.05      6.20    0.240279E-009
     -4.05      6.25    0.123491E-009
     -4.05      6.30    0.513309E-010
     -4.05      6.35    0.123097E-010
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.147006E-012
     -4.00     -6.30    0.619619E-012
     -4.00     -6.25    0.151746E-011
     -4.00     -6.20    0.302729E-011
     -4.00     -6.15    0.546126E-011
     -4.00     -6.10    0.932031E-011
     -4.00     -6.05    0.153931E-010
     -4.00     -6.00    0.249066E-010
     -4.00     -5.95    0.397523E-010
     -4.00     -5.90    0.628212E-010
     -4.00     -5.85    0.984987E-010
     -4.00     -5.80    0.153385E-009
     -4.00     -5.75    0.237342E-009
     -4.00     -5.70    0.364995E-009
     -4.00     -5.65    0.557875E-009
     -4.00     -5.60    0.847461E-009
     -4.00     -5.55    0.127943E-008
     -4.00     -5.50    0.191961E-008
     -4.00     -5.45    0.286218E-008
     -4.00     -5.40    0.424095E-008
     -4.00     -5.35    0.624465E-008
     -4.00     -5.30    0.913764E-008
     -4.00     -5.25    0.132876E-007
     -4.00     -5.20    0.192023E-007
     -4.00     -5.15    0.275779E-007
     -4.00     -5.10    0.393623E-007
     -4.00     -5.05    0.558369E-007
     -4.00     -5.00    0.787218E-007
     -4.00     -4.95    0.110309E-006
     -4.00     -4.90    0.153631E-006
     -4.00     -4.85    0.212673E-006
     -4.00     -4.80    0.292630E-006
     -4.00     -4.75    0.400230E-006
     -4.00     -4.70    0.544121E-006
     -4.00     -4.65    0.735339E-006
     -4.00     -4.60    0.987861E-006
     -4.00     -4.55    0.131926E-005
     -4.00     -4.50    0.175147E-005
     -4.00     -4.45    0.231166E-005
     -4.00     -4.40    0.303323E-005
     -4.00     -4.35    0.395691E-005
     -4.00     -4.30    0.513205E-005
     -4.00     -4.25    0.661791E-005
     -4.00     -4.20    0.848511E-005
     -4.00     -4.15    0.108172E-004
     -4.00     -4.10    0.137121E-004
     -4.00     -4.05    0.172840E-004
     -4.00     -4.00    0.216644E-004
     -4.00     -3.95    0.270038E-004
     -4.00     -3.90    0.334733E-004
     -4.00     -3.85    0.412652E-004
     -4.00     -3.80    0.505938E-004
     -4.00     -3.75    0.616963E-004
     -4.00     -3.70    0.748322E-004
     -4.00     -3.65    0.902832E-004
     -4.00     -3.60    0.108352E-003
     -4.00     -3.55    0.129360E-003
     -4.00     -3.50    0.153646E-003
     -4.00     -3.45    0.181564E-003
     -4.00     -3.40    0.213476E-003
     -4.00     -3.35    0.249752E-003
     -4.00     -3.30    0.290764E-003
     -4.00     -3.25    0.336880E-003
     -4.00     -3.20    0.388459E-003
     -4.00     -3.15    0.445846E-003
     -4.00     -3.10    0.509368E-003
     -4.00     -3.05    0.579323E-003
     -4.00     -3.00    0.655982E-003
     -4.00     -2.95    0.739579E-003
     -4.00     -2.90    0.830308E-003
     -4.00     -2.85    0.928320E-003
     -4.00     -2.80    0.103372E-002
     -4.00     -2.75    0.114656E-002
     -4.00     -2.70    0.126685E-002
     -4.00     -2.65    0.139455E-002
     -4.00     -2.60    0.152956E-002
     -4.00     -2.55    0.167173E-002
     -4.00     -2.50    0.182088E-002
     -4.00     -2.45    0.197676E-002
     -4.00     -2.40    0.213911E-002
     -4.00     -2.35    0.230759E-002
     -4.00     -2.30    0.248187E-002
     -4.00     -2.25    0.266155E-002
     -4.00     -2.20    0.284622E-002
     -4.00     -2.15    0.303545E-002
     -4.00     -2.10    0.322879E-002
     -4.00     -2.05    0.342576E-002
     -4.00     -2.00    0.362589E-002
     -4.00     -1.95    0.382870E-002
     -4.00     -1.90    0.403368E-002
     -4.00     -1.85    0.424035E-002
     -4.00     -1.80    0.444821E-002
     -4.00     -1.75    0.465678E-002
     -4.00     -1.70    0.486558E-002
     -4.00     -1.65    0.507413E-002
     -4.00     -1.60    0.528197E-002
     -4.00     -1.55    0.548866E-002
     -4.00     -1.50    0.569374E-002
     -4.00     -1.45    0.589681E-002
     -4.00     -1.40    0.609745E-002
     -4.00     -1.35    0.629526E-002
     -4.00     -1.30    0.648986E-002
     -4.00     -1.25    0.668091E-002
     -4.00     -1.20    0.686803E-002
     -4.00     -1.15    0.705092E-002
     -4.00     -1.10    0.722924E-002
     -4.00     -1.05    0.740271E-002
     -4.00     -1.00    0.757104E-002
     -4.00     -0.95    0.773396E-002
     -4.00     -0.90    0.789122E-002
     -4.00     -0.85    0.804257E-002
     -4.00     -0.80    0.818781E-002
     -4.00     -0.75    0.832670E-002
     -4.00     -0.70    0.845906E-002
     -4.00     -0.65    0.858470E-002
     -4.00     -0.60    0.870344E-002
     -4.00     -0.55    0.881513E-002
     -4.00     -0.50    0.891960E-002
     -4.00     -0.45    0.901672E-002
     -4.00     -0.40    0.910635E-002
     -4.00     -0.35    0.918837E-002
     -4.00     -0.30    0.926268E-002
     -4.00     -0.25    0.932915E-002
     -4.00     -0.20    0.938771E-002
     -4.00     -0.15    0.943826E-002
     -4.00     -0.10    0.948072E-002
     -4.00     -0.05    0.951502E-002
     -4.00      0.00    0.954110E-002
     -4.00      0.05    0.955890E-002
     -4.00      0.10    0.956838E-002
     -4.00      0.15    0.956950E-002
     -4.00      0.20    0.956223E-002
     -4.00      0.25    0.954656E-002
     -4.00      0.30    0.952247E-002
     -4.00      0.35    0.948996E-002
     -4.00      0.40    0.944905E-002
     -4.00      0.45    0.939976E-002
     -4.00      0.50    0.934214E-002
     -4.00      0.55    0.927622E-002
     -4.00      0.60    0.920209E-002
     -4.00      0.65    0.911983E-002
     -4.00      0.70    0.902955E-002
     -4.00      0.75    0.893136E-002
     -4.00      0.80    0.882541E-002
     -4.00      0.85    0.871188E-002
     -4.00      0.90    0.859096E-002
     -4.00      0.95    0.846285E-002
     -4.00      1.00    0.832780E-002
     -4.00      1.05    0.818609E-002
     -4.00      1.10    0.803799E-002
     -4.00      1.15    0.788383E-002
     -4.00      1.20    0.772394E-002
     -4.00      1.25    0.755871E-002
     -4.00      1.30    0.738850E-002
     -4.00      1.35    0.721373E-002
     -4.00      1.40    0.703482E-002
     -4.00      1.45    0.685221E-002
     -4.00      1.50    0.666635E-002
     -4.00      1.55    0.647769E-002
     -4.00      1.60    0.628670E-002
     -4.00      1.65    0.609383E-002
     -4.00      1.70    0.589954E-002
     -4.00      1.75    0.570428E-002
     -4.00      1.80    0.550848E-002
     -4.00      1.85    0.531255E-002
     -4.00      1.90    0.511690E-002
     -4.00      1.95    0.492190E-002
     -4.00      2.00    0.472791E-002
     -4.00      2.05    0.453526E-002
     -4.00      2.10    0.434426E-002
     -4.00      2.15    0.415518E-002
     -4.00      2.20    0.396830E-002
     -4.00      2.25    0.378385E-002
     -4.00      2.30    0.360206E-002
     -4.00      2.35    0.342314E-002
     -4.00      2.40    0.324729E-002
     -4.00      2.45    0.307469E-002
     -4.00      2.50    0.290554E-002
     -4.00      2.55    0.274003E-002
     -4.00      2.60    0.257835E-002
     -4.00      2.65    0.242068E-002
     -4.00      2.70    0.226723E-002
     -4.00      2.75    0.211819E-002
     -4.00      2.80    0.197376E-002
     -4.00      2.85    0.183416E-002
     -4.00      2.90    0.169957E-002
     -4.00      2.95    0.157019E-002
     -4.00      3.00    0.144621E-002
     -4.00      3.05    0.132777E-002
     -4.00      3.10    0.121504E-002
     -4.00      3.15    0.110812E-002
     -4.00      3.20    0.100709E-002
     -4.00      3.25    0.912023E-003
     -4.00      3.30    0.822920E-003
     -4.00      3.35    0.739761E-003
     -4.00      3.40    0.662484E-003
     -4.00      3.45    0.590990E-003
     -4.00      3.50    0.525140E-003
     -4.00      3.55    0.464765E-003
     -4.00      3.60    0.409664E-003
     -4.00      3.65    0.359609E-003
     -4.00      3.70    0.314351E-003
     -4.00      3.75    0.273622E-003
     -4.00      3.80    0.237145E-003
     -4.00      3.85    0.204630E-003
     -4.00      3.90    0.175789E-003
     -4.00      3.95    0.150330E-003
     -4.00      4.00    0.127968E-003
     -4.00      4.05    0.108424E-003
     -4.00      4.10    0.914289E-004
     -4.00      4.15    0.767257E-004
     -4.00      4.20    0.640711E-004
     -4.00      4.25    0.532370E-004
     -4.00      4.30    0.440109E-004
     -4.00      4.35    0.361965E-004
     -4.00      4.40    0.296142E-004
     -4.00      4.45    0.241006E-004
     -4.00      4.50    0.195083E-004
     -4.00      4.55    0.157051E-004
     -4.00      4.60    0.125738E-004
     -4.00      4.65    0.100107E-004
     -4.00      4.70    0.792530E-005
     -4.00      4.75    0.623865E-005
     -4.00      4.80    0.488279E-005
     -4.00      4.85    0.379951E-005
     -4.00      4.90    0.293935E-005
     -4.00      4.95    0.226058E-005
     -4.00      5.00    0.172830E-005
     -4.00      5.05    0.131352E-005
     -4.00      5.10    0.992332E-006
     -4.00      5.15    0.745201E-006
     -4.00      5.20    0.556256E-006
     -4.00      5.25    0.412719E-006
     -4.00      5.30    0.304372E-006
     -4.00      5.35    0.223110E-006
     -4.00      5.40    0.162552E-006
     -4.00      5.45    0.117710E-006
     -4.00      5.50    0.847180E-007
     -4.00      5.55    0.605977E-007
     -4.00      5.60    0.430752E-007
     -4.00      5.65    0.304258E-007
     -4.00      5.70    0.213511E-007
     -4.00      5.75    0.148812E-007
     -4.00      5.80    0.102966E-007
     -4.00      5.85    0.706749E-008
     -4.00      5.90    0.480664E-008
     -4.00      5.95    0.323309E-008
     -4.00      6.00    0.214444E-008
     -4.00      6.05    0.139598E-008
     -4.00      6.10    0.885057E-009
     -4.00      6.15    0.539442E-009
     -4.00      6.20    0.308846E-009
     -4.00      6.25    0.158742E-009
     -4.00      6.30    0.659860E-010
     -4.00      6.35    0.158243E-010
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.198292E-012
     -3.95     -6.30    0.835628E-012
     -3.95     -6.25    0.204579E-011
     -3.95     -6.20    0.407938E-011
     -3.95     -6.15    0.735479E-011
     -3.95     -6.10    0.125426E-010
     -3.95     -6.05    0.206974E-010
     -3.95     -6.00    0.334576E-010
     -3.95     -5.95    0.533459E-010
     -3.95     -5.90    0.842132E-010
     -3.95     -5.85    0.131893E-009
     -3.95     -5.80    0.205155E-009
     -3.95     -5.75    0.317081E-009
     -3.95     -5.70    0.487049E-009
     -3.95     -5.65    0.743547E-009
     -3.95     -5.60    0.112816E-008
     -3.95     -5.55    0.170114E-008
     -3.95     -5.50    0.254918E-008
     -3.95     -5.45    0.379613E-008
     -3.95     -5.40    0.561764E-008
     -3.95     -5.35    0.826108E-008
     -3.95     -5.30    0.120723E-007
     -3.95     -5.25    0.175314E-007
     -3.95     -5.20    0.253004E-007
     -3.95     -5.15    0.362849E-007
     -3.95     -5.10    0.517157E-007
     -3.95     -5.05    0.732533E-007
     -3.95     -5.00    0.103122E-006
     -3.95     -4.95    0.144278E-006
     -3.95     -4.90    0.200627E-006
     -3.95     -4.85    0.277284E-006
     -3.95     -4.80    0.380908E-006
     -3.95     -4.75    0.520096E-006
     -3.95     -4.70    0.705871E-006
     -3.95     -4.65    0.952259E-006
     -3.95     -4.60    0.127698E-005
     -3.95     -4.55    0.170225E-005
     -3.95     -4.50    0.225569E-005
     -3.95     -4.45    0.297144E-005
     -3.95     -4.40    0.389129E-005
     -3.95     -4.35    0.506609E-005
     -3.95     -4.30    0.655714E-005
     -3.95     -4.25    0.843783E-005
     -3.95     -4.20    0.107953E-004
     -3.95     -4.15    0.137321E-004
     -3.95     -4.10    0.173680E-004
     -3.95     -4.05    0.218419E-004
     -3.95     -4.00    0.273131E-004
     -3.95     -3.95    0.339631E-004
     -3.95     -3.90    0.419967E-004
     -3.95     -3.85    0.516430E-004
     -3.95     -3.80    0.631558E-004
     -3.95     -3.75    0.768141E-004
     -3.95     -3.70    0.929209E-004
     -3.95     -3.65    0.111803E-003
     -3.95     -3.60    0.133807E-003
     -3.95     -3.55    0.159301E-003
     -3.95     -3.50    0.188667E-003
     -3.95     -3.45    0.222299E-003
     -3.95     -3.40    0.260598E-003
     -3.95     -3.35    0.303968E-003
     -3.95     -3.30    0.352806E-003
     -3.95     -3.25    0.407504E-003
     -3.95     -3.20    0.468432E-003
     -3.95     -3.15    0.535943E-003
     -3.95     -3.10    0.610357E-003
     -3.95     -3.05    0.691961E-003
     -3.95     -3.00    0.781002E-003
     -3.95     -2.95    0.877682E-003
     -3.95     -2.90    0.982152E-003
     -3.95     -2.85    0.109451E-002
     -3.95     -2.80    0.121481E-002
     -3.95     -2.75    0.134304E-002
     -3.95     -2.70    0.147912E-002
     -3.95     -2.65    0.162295E-002
     -3.95     -2.60    0.177433E-002
     -3.95     -2.55    0.193306E-002
     -3.95     -2.50    0.209884E-002
     -3.95     -2.45    0.227136E-002
     -3.95     -2.40    0.245026E-002
     -3.95     -2.35    0.263514E-002
     -3.95     -2.30    0.282557E-002
     -3.95     -2.25    0.302110E-002
     -3.95     -2.20    0.322126E-002
     -3.95     -2.15    0.342554E-002
     -3.95     -2.10    0.363344E-002
     -3.95     -2.05    0.384445E-002
     -3.95     -2.00    0.405805E-002
     -3.95     -1.95    0.427371E-002
     -3.95     -1.90    0.449093E-002
     -3.95     -1.85    0.470920E-002
     -3.95     -1.80    0.492800E-002
     -3.95     -1.75    0.514685E-002
     -3.95     -1.70    0.536526E-002
     -3.95     -1.65    0.558278E-002
     -3.95     -1.60    0.579894E-002
     -3.95     -1.55    0.601331E-002
     -3.95     -1.50    0.622547E-002
     -3.95     -1.45    0.643503E-002
     -3.95     -1.40    0.664158E-002
     -3.95     -1.35    0.684476E-002
     -3.95     -1.30    0.704423E-002
     -3.95     -1.25    0.723965E-002
     -3.95     -1.20    0.743069E-002
     -3.95     -1.15    0.761707E-002
     -3.95     -1.10    0.779848E-002
     -3.95     -1.05    0.797468E-002
     -3.95     -1.00    0.814540E-002
     -3.95     -0.95    0.831039E-002
     -3.95     -0.90    0.846945E-002
     -3.95     -0.85    0.862234E-002
     -3.95     -0.80    0.876888E-002
     -3.95     -0.75    0.890887E-002
     -3.95     -0.70    0.904214E-002
     -3.95     -0.65    0.916853E-002
     -3.95     -0.60    0.928787E-002
     -3.95     -0.55    0.940003E-002
     -3.95     -0.50    0.950487E-002
     -3.95     -0.45    0.960226E-002
     -3.95     -0.40    0.969208E-002
     -3.95     -0.35    0.977422E-002
     -3.95     -0.30    0.984859E-002
     -3.95     -0.25    0.991508E-002
     -3.95     -0.20    0.997362E-002
     -3.95     -0.15    0.100241E-001
     -3.95     -0.10    0.100665E-001
     -3.95     -0.05    0.101007E-001
     -3.95      0.00    0.101267E-001
     -3.95      0.05    0.101444E-001
     -3.95      0.10    0.101538E-001
     -3.95      0.15    0.101548E-001
     -3.95      0.20    0.101474E-001
     -3.95      0.25    0.101316E-001
     -3.95      0.30    0.101073E-001
     -3.95      0.35    0.100747E-001
     -3.95      0.40    0.100336E-001
     -3.95      0.45    0.998406E-002
     -3.95      0.50    0.992617E-002
     -3.95      0.55    0.985995E-002
     -3.95      0.60    0.978544E-002
     -3.95      0.65    0.970273E-002
     -3.95      0.70    0.961189E-002
     -3.95      0.75    0.951304E-002
     -3.95      0.80    0.940631E-002
     -3.95      0.85    0.929185E-002
     -3.95      0.90    0.916982E-002
     -3.95      0.95    0.904043E-002
     -3.95      1.00    0.890389E-002
     -3.95      1.05    0.876045E-002
     -3.95      1.10    0.861038E-002
     -3.95      1.15    0.845397E-002
     -3.95      1.20    0.829155E-002
     -3.95      1.25    0.812346E-002
     -3.95      1.30    0.795005E-002
     -3.95      1.35    0.777173E-002
     -3.95      1.40    0.758889E-002
     -3.95      1.45    0.740196E-002
     -3.95      1.50    0.721135E-002
     -3.95      1.55    0.701752E-002
     -3.95      1.60    0.682091E-002
     -3.95      1.65    0.662197E-002
     -3.95      1.70    0.642113E-002
     -3.95      1.75    0.621884E-002
     -3.95      1.80    0.601552E-002
     -3.95      1.85    0.581158E-002
     -3.95      1.90    0.560743E-002
     -3.95      1.95    0.540343E-002
     -3.95      2.00    0.519995E-002
     -3.95      2.05    0.499732E-002
     -3.95      2.10    0.479585E-002
     -3.95      2.15    0.459584E-002
     -3.95      2.20    0.439755E-002
     -3.95      2.25    0.420125E-002
     -3.95      2.30    0.400718E-002
     -3.95      2.35    0.381556E-002
     -3.95      2.40    0.362663E-002
     -3.95      2.45    0.344061E-002
     -3.95      2.50    0.325770E-002
     -3.95      2.55    0.307815E-002
     -3.95      2.60    0.290218E-002
     -3.95      2.65    0.273002E-002
     -3.95      2.70    0.256192E-002
     -3.95      2.75    0.239814E-002
     -3.95      2.80    0.223894E-002
     -3.95      2.85    0.208458E-002
     -3.95      2.90    0.193531E-002
     -3.95      2.95    0.179140E-002
     -3.95      3.00    0.165309E-002
     -3.95      3.05    0.152061E-002
     -3.95      3.10    0.139416E-002
     -3.95      3.15    0.127392E-002
     -3.95      3.20    0.116001E-002
     -3.95      3.25    0.105255E-002
     -3.95      3.30    0.951584E-003
     -3.95      3.35    0.857127E-003
     -3.95      3.40    0.769142E-003
     -3.95      3.45    0.687548E-003
     -3.95      3.50    0.612221E-003
     -3.95      3.55    0.542992E-003
     -3.95      3.60    0.479661E-003
     -3.95      3.65    0.421991E-003
     -3.95      3.70    0.369720E-003
     -3.95      3.75    0.322564E-003
     -3.95      3.80    0.280221E-003
     -3.95      3.85    0.242381E-003
     -3.95      3.90    0.208726E-003
     -3.95      3.95    0.178937E-003
     -3.95      4.00    0.152699E-003
     -3.95      4.05    0.129702E-003
     -3.95      4.10    0.109648E-003
     -3.95      4.15    0.922466E-004
     -3.95      4.20    0.772263E-004
     -3.95      4.25    0.643288E-004
     -3.95      4.30    0.533129E-004
     -3.95      4.35    0.439552E-004
     -3.95      4.40    0.360497E-004
     -3.95      4.45    0.294084E-004
     -3.95      4.50    0.238608E-004
     -3.95      4.55    0.192536E-004
     -3.95      4.60    0.154497E-004
     -3.95      4.65    0.123276E-004
     -3.95      4.70    0.978060E-005
     -3.95      4.75    0.771526E-005
     -3.95      4.80    0.605080E-005
     -3.95      4.85    0.471771E-005
     -3.95      4.90    0.365667E-005
     -3.95      4.95    0.281747E-005
     -3.95      5.00    0.215792E-005
     -3.95      5.05    0.164287E-005
     -3.95      5.10    0.124323E-005
     -3.95      5.15    0.935113E-006
     -3.95      5.20    0.699097E-006
     -3.95      5.25    0.519473E-006
     -3.95      5.30    0.383649E-006
     -3.95      5.35    0.281608E-006
     -3.95      5.40    0.205442E-006
     -3.95      5.45    0.148955E-006
     -3.95      5.50    0.107334E-006
     -3.95      5.55    0.768621E-007
     -3.95      5.60    0.546956E-007
     -3.95      5.65    0.386730E-007
     -3.95      5.70    0.271644E-007
     -3.95      5.75    0.189497E-007
     -3.95      5.80    0.131223E-007
     -3.95      5.85    0.901358E-008
     -3.95      5.90    0.613417E-008
     -3.95      5.95    0.412834E-008
     -3.95      6.00    0.273952E-008
     -3.95      6.05    0.178405E-008
     -3.95      6.10    0.113142E-008
     -3.95      6.15    0.689743E-009
     -3.95      6.20    0.394952E-009
     -3.95      6.25    0.203015E-009
     -3.95      6.30    0.843931E-010
     -3.95      6.35    0.202390E-010
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.266764E-012
     -3.90     -6.30    0.112392E-011
     -3.90     -6.25    0.275055E-011
     -3.90     -6.20    0.548177E-011
     -3.90     -6.15    0.987643E-011
     -3.90     -6.10    0.168291E-010
     -3.90     -6.05    0.277446E-010
     -3.90     -6.00    0.448028E-010
     -3.90     -5.95    0.713553E-010
     -3.90     -5.90    0.112512E-009
     -3.90     -5.85    0.176001E-009
     -3.90     -5.80    0.273426E-009
     -3.90     -5.75    0.422074E-009
     -3.90     -5.70    0.647507E-009
     -3.90     -5.65    0.987257E-009
     -3.90     -5.60    0.149602E-008
     -3.90     -5.55    0.225293E-008
     -3.90     -5.50    0.337165E-008
     -3.90     -5.45    0.501432E-008
     -3.90     -5.40    0.741046E-008
     -3.90     -5.35    0.108828E-007
     -3.90     -5.30    0.158816E-007
     -3.90     -5.25    0.230309E-007
     -3.90     -5.20    0.331895E-007
     -3.90     -5.15    0.475298E-007
     -3.90     -5.10    0.676422E-007
     -3.90     -5.05    0.956673E-007
     -3.90     -5.00    0.134466E-006
     -3.90     -4.95    0.187835E-006
     -3.90     -4.90    0.260773E-006
     -3.90     -4.85    0.359817E-006
     -3.90     -4.80    0.493449E-006
     -3.90     -4.75    0.672599E-006
     -3.90     -4.70    0.911236E-006
     -3.90     -4.65    0.122709E-005
     -3.90     -4.60    0.164250E-005
     -3.90     -4.55    0.218536E-005
     -3.90     -4.50    0.289029E-005
     -3.90     -4.45    0.379989E-005
     -3.90     -4.40    0.496616E-005
     -3.90     -4.35    0.645212E-005
     -3.90     -4.30    0.833349E-005
     -3.90     -4.25    0.107005E-004
     -3.90     -4.20    0.136599E-004
     -3.90     -4.15    0.173367E-004
     -3.90     -4.10    0.218765E-004
     -3.90     -4.05    0.274468E-004
     -3.90     -4.00    0.342392E-004
     -3.90     -3.95    0.424705E-004
     -3.90     -3.90    0.523842E-004
     -3.90     -3.85    0.642507E-004
     -3.90     -3.80    0.783679E-004
     -3.90     -3.75    0.950606E-004
     -3.90     -3.70    0.114679E-003
     -3.90     -3.65    0.137598E-003
     -3.90     -3.60    0.164213E-003
     -3.90     -3.55    0.194936E-003
     -3.90     -3.50    0.230194E-003
     -3.90     -3.45    0.270420E-003
     -3.90     -3.40    0.316051E-003
     -3.90     -3.35    0.367518E-003
     -3.90     -3.30    0.425242E-003
     -3.90     -3.25    0.489627E-003
     -3.90     -3.20    0.561048E-003
     -3.90     -3.15    0.639850E-003
     -3.90     -3.10    0.726340E-003
     -3.90     -3.05    0.820777E-003
     -3.90     -3.00    0.923371E-003
     -3.90     -2.95    0.103428E-002
     -3.90     -2.90    0.115359E-002
     -3.90     -2.85    0.128135E-002
     -3.90     -2.80    0.141752E-002
     -3.90     -2.75    0.156202E-002
     -3.90     -2.70    0.171469E-002
     -3.90     -2.65    0.187533E-002
     -3.90     -2.60    0.204368E-002
     -3.90     -2.55    0.221940E-002
     -3.90     -2.50    0.240215E-002
     -3.90     -2.45    0.259150E-002
     -3.90     -2.40    0.278703E-002
     -3.90     -2.35    0.298824E-002
     -3.90     -2.30    0.319464E-002
     -3.90     -2.25    0.340572E-002
     -3.90     -2.20    0.362092E-002
     -3.90     -2.15    0.383971E-002
     -3.90     -2.10    0.406154E-002
     -3.90     -2.05    0.428585E-002
     -3.90     -2.00    0.451209E-002
     -3.90     -1.95    0.473973E-002
     -3.90     -1.90    0.496824E-002
     -3.90     -1.85    0.519709E-002
     -3.90     -1.80    0.542578E-002
     -3.90     -1.75    0.565382E-002
     -3.90     -1.70    0.588075E-002
     -3.90     -1.65    0.610611E-002
     -3.90     -1.60    0.632946E-002
     -3.90     -1.55    0.655039E-002
     -3.90     -1.50    0.676850E-002
     -3.90     -1.45    0.698343E-002
     -3.90     -1.40    0.719481E-002
     -3.90     -1.35    0.740230E-002
     -3.90     -1.30    0.760559E-002
     -3.90     -1.25    0.780438E-002
     -3.90     -1.20    0.799837E-002
     -3.90     -1.15    0.818730E-002
     -3.90     -1.10    0.837092E-002
     -3.90     -1.05    0.854898E-002
     -3.90     -1.00    0.872127E-002
     -3.90     -0.95    0.888757E-002
     -3.90     -0.90    0.904768E-002
     -3.90     -0.85    0.920141E-002
     -3.90     -0.80    0.934860E-002
     -3.90     -0.75    0.948907E-002
     -3.90     -0.70    0.962267E-002
     -3.90     -0.65    0.974926E-002
     -3.90     -0.60    0.986870E-002
     -3.90     -0.55    0.998086E-002
     -3.90     -0.50    0.100856E-001
     -3.90     -0.45    0.101829E-001
     -3.90     -0.40    0.102725E-001
     -3.90     -0.35    0.103544E-001
     -3.90     -0.30    0.104285E-001
     -3.90     -0.25    0.104948E-001
     -3.90     -0.20    0.105530E-001
     -3.90     -0.15    0.106033E-001
     -3.90     -0.10    0.106454E-001
     -3.90     -0.05    0.106794E-001
     -3.90      0.00    0.107051E-001
     -3.90      0.05    0.107226E-001
     -3.90      0.10    0.107318E-001
     -3.90      0.15    0.107326E-001
     -3.90      0.20    0.107251E-001
     -3.90      0.25    0.107092E-001
     -3.90      0.30    0.106848E-001
     -3.90      0.35    0.106521E-001
     -3.90      0.40    0.106109E-001
     -3.90      0.45    0.105614E-001
     -3.90      0.50    0.105034E-001
     -3.90      0.55    0.104371E-001
     -3.90      0.60    0.103625E-001
     -3.90      0.65    0.102796E-001
     -3.90      0.70    0.101885E-001
     -3.90      0.75    0.100894E-001
     -3.90      0.80    0.998224E-002
     -3.90      0.85    0.986727E-002
     -3.90      0.90    0.974460E-002
     -3.90      0.95    0.961442E-002
     -3.90      1.00    0.947691E-002
     -3.90      1.05    0.933231E-002
     -3.90      1.10    0.918085E-002
     -3.90      1.15    0.902282E-002
     -3.90      1.20    0.885850E-002
     -3.90      1.25    0.868823E-002
     -3.90      1.30    0.851234E-002
     -3.90      1.35    0.833120E-002
     -3.90      1.40    0.814518E-002
     -3.90      1.45    0.795469E-002
     -3.90      1.50    0.776013E-002
     -3.90      1.55    0.756194E-002
     -3.90      1.60    0.736053E-002
     -3.90      1.65    0.715633E-002
     -3.90      1.70    0.694978E-002
     -3.90      1.75    0.674129E-002
     -3.90      1.80    0.653128E-002
     -3.90      1.85    0.632015E-002
     -3.90      1.90    0.610830E-002
     -3.90      1.95    0.589608E-002
     -3.90      2.00    0.568386E-002
     -3.90      2.05    0.547196E-002
     -3.90      2.10    0.526071E-002
     -3.90      2.15    0.505039E-002
     -3.90      2.20    0.484129E-002
     -3.90      2.25    0.463367E-002
     -3.90      2.30    0.442779E-002
     -3.90      2.35    0.422389E-002
     -3.90      2.40    0.402222E-002
     -3.90      2.45    0.382303E-002
     -3.90      2.50    0.362656E-002
     -3.90      2.55    0.343308E-002
     -3.90      2.60    0.324285E-002
     -3.90      2.65    0.305617E-002
     -3.90      2.70    0.287331E-002
     -3.90      2.75    0.269460E-002
     -3.90      2.80    0.252036E-002
     -3.90      2.85    0.235091E-002
     -3.90      2.90    0.218658E-002
     -3.90      2.95    0.202770E-002
     -3.90      3.00    0.187458E-002
     -3.90      3.05    0.172751E-002
     -3.90      3.10    0.158678E-002
     -3.90      3.15    0.145262E-002
     -3.90      3.20    0.132522E-002
     -3.90      3.25    0.120474E-002
     -3.90      3.30    0.109128E-002
     -3.90      3.35    0.984895E-003
     -3.90      3.40    0.885572E-003
     -3.90      3.45    0.793255E-003
     -3.90      3.50    0.707835E-003
     -3.90      3.55    0.629154E-003
     -3.90      3.60    0.557008E-003
     -3.90      3.65    0.491155E-003
     -3.90      3.70    0.431323E-003
     -3.90      3.75    0.377211E-003
     -3.90      3.80    0.328497E-003
     -3.90      3.85    0.284848E-003
     -3.90      3.90    0.245920E-003
     -3.90      3.95    0.211367E-003
     -3.90      4.00    0.180845E-003
     -3.90      4.05    0.154014E-003
     -3.90      4.10    0.130545E-003
     -3.90      4.15    0.110119E-003
     -3.90      4.20    0.924328E-004
     -3.90      4.25    0.771988E-004
     -3.90      4.30    0.641466E-004
     -3.90      4.35    0.530243E-004
     -3.90      4.40    0.435989E-004
     -3.90      4.45    0.356563E-004
     -3.90      4.50    0.290016E-004
     -3.90      4.55    0.234583E-004
     -3.90      4.60    0.188681E-004
     -3.90      4.65    0.150900E-004
     -3.90      4.70    0.119990E-004
     -3.90      4.75    0.948583E-005
     -3.90      4.80    0.745510E-005
     -3.90      4.85    0.582450E-005
     -3.90      4.90    0.452346E-005
     -3.90      4.95    0.349199E-005
     -3.90      5.00    0.267948E-005
     -3.90      5.05    0.204356E-005
     -3.90      5.10    0.154909E-005
     -3.90      5.15    0.116709E-005
     -3.90      5.20    0.873906E-006
     -3.90      5.25    0.650354E-006
     -3.90      5.30    0.481009E-006
     -3.90      5.35    0.353565E-006
     -3.90      5.40    0.258281E-006
     -3.90      5.45    0.187505E-006
     -3.90      5.50    0.135276E-006
     -3.90      5.55    0.969836E-007
     -3.90      5.60    0.690895E-007
     -3.90      5.65    0.489006E-007
     -3.90      5.70    0.343815E-007
     -3.90      5.75    0.240057E-007
     -3.90      5.80    0.166370E-007
     -3.90      5.85    0.114363E-007
     -3.90      5.90    0.778807E-008
     -3.90      5.95    0.524441E-008
     -3.90      6.00    0.348181E-008
     -3.90      6.05    0.226832E-008
     -3.90      6.10    0.143897E-008
     -3.90      6.15    0.877426E-009
     -3.90      6.20    0.502495E-009
     -3.90      6.25    0.258318E-009
     -3.90      6.30    0.107388E-009
     -3.90      6.35    0.257540E-010
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.357964E-012
     -3.85     -6.30    0.150778E-011
     -3.85     -6.25    0.368838E-011
     -3.85     -6.20    0.734646E-011
     -3.85     -6.15    0.132260E-010
     -3.85     -6.10    0.225161E-010
     -3.85     -6.05    0.370816E-010
     -3.85     -6.00    0.598123E-010
     -3.85     -5.95    0.951441E-010
     -3.85     -5.90    0.149831E-009
     -3.85     -5.85    0.234073E-009
     -3.85     -5.80    0.363162E-009
     -3.85     -5.75    0.559844E-009
     -3.85     -5.70    0.857708E-009
     -3.85     -5.65    0.130599E-008
     -3.85     -5.60    0.197631E-008
     -3.85     -5.55    0.297217E-008
     -3.85     -5.50    0.444195E-008
     -3.85     -5.45    0.659691E-008
     -3.85     -5.40    0.973566E-008
     -3.85     -5.35    0.142772E-007
     -3.85     -5.30    0.208052E-007
     -3.85     -5.25    0.301270E-007
     -3.85     -5.20    0.433510E-007
     -3.85     -5.15    0.619880E-007
     -3.85     -5.10    0.880826E-007
     -3.85     -5.05    0.124381E-006
     -3.85     -5.00    0.174545E-006
     -3.85     -4.95    0.243422E-006
     -3.85     -4.90    0.337382E-006
     -3.85     -4.85    0.464730E-006
     -3.85     -4.80    0.636218E-006
     -3.85     -4.75    0.865658E-006
     -3.85     -4.70    0.117066E-005
     -3.85     -4.65    0.157352E-005
     -3.85     -4.60    0.210220E-005
     -3.85     -4.55    0.279157E-005
     -3.85     -4.50    0.368473E-005
     -3.85     -4.45    0.483452E-005
     -3.85     -4.40    0.630525E-005
     -3.85     -4.35    0.817451E-005
     -3.85     -4.30    0.105352E-004
     -3.85     -4.25    0.134976E-004
     -3.85     -4.20    0.171914E-004
     -3.85     -4.15    0.217682E-004
     -3.85     -4.10    0.274033E-004
     -3.85     -4.05    0.342974E-004
     -3.85     -4.00    0.426791E-004
     -3.85     -3.95    0.528054E-004
     -3.85     -3.90    0.649630E-004
     -3.85     -3.85    0.794685E-004
     -3.85     -3.80    0.966682E-004
     -3.85     -3.75    0.116937E-003
     -3.85     -3.70    0.140675E-003
     -3.85     -3.65    0.168307E-003
     -3.85     -3.60    0.200277E-003
     -3.85     -3.55    0.237045E-003
     -3.85     -3.50    0.279078E-003
     -3.85     -3.45    0.326848E-003
     -3.85     -3.40    0.380819E-003
     -3.85     -3.35    0.441447E-003
     -3.85     -3.30    0.509166E-003
     -3.85     -3.25    0.584381E-003
     -3.85     -3.20    0.667461E-003
     -3.85     -3.15    0.758733E-003
     -3.85     -3.10    0.858473E-003
     -3.85     -3.05    0.966900E-003
     -3.85     -3.00    0.108417E-002
     -3.85     -2.95    0.121038E-002
     -3.85     -2.90    0.134554E-002
     -3.85     -2.85    0.148963E-002
     -3.85     -2.80    0.164252E-002
     -3.85     -2.75    0.180403E-002
     -3.85     -2.70    0.197392E-002
     -3.85     -2.65    0.215188E-002
     -3.85     -2.60    0.233755E-002
     -3.85     -2.55    0.253053E-002
     -3.85     -2.50    0.273035E-002
     -3.85     -2.45    0.293651E-002
     -3.85     -2.40    0.314850E-002
     -3.85     -2.35    0.336576E-002
     -3.85     -2.30    0.358773E-002
     -3.85     -2.25    0.381381E-002
     -3.85     -2.20    0.404343E-002
     -3.85     -2.15    0.427600E-002
     -3.85     -2.10    0.451093E-002
     -3.85     -2.05    0.474763E-002
     -3.85     -2.00    0.498556E-002
     -3.85     -1.95    0.522414E-002
     -3.85     -1.90    0.546286E-002
     -3.85     -1.85    0.570119E-002
     -3.85     -1.80    0.593863E-002
     -3.85     -1.75    0.617471E-002
     -3.85     -1.70    0.640899E-002
     -3.85     -1.65    0.664102E-002
     -3.85     -1.60    0.687040E-002
     -3.85     -1.55    0.709675E-002
     -3.85     -1.50    0.731970E-002
     -3.85     -1.45    0.753891E-002
     -3.85     -1.40    0.775405E-002
     -3.85     -1.35    0.796482E-002
     -3.85     -1.30    0.817093E-002
     -3.85     -1.25    0.837212E-002
     -3.85     -1.20    0.856814E-002
     -3.85     -1.15    0.875874E-002
     -3.85     -1.10    0.894371E-002
     -3.85     -1.05    0.912285E-002
     -3.85     -1.00    0.929595E-002
     -3.85     -0.95    0.946282E-002
     -3.85     -0.90    0.962331E-002
     -3.85     -0.85    0.977725E-002
     -3.85     -0.80    0.992448E-002
     -3.85     -0.75    0.100649E-001
     -3.85     -0.70    0.101983E-001
     -3.85     -0.65    0.103246E-001
     -3.85     -0.60    0.104436E-001
     -3.85     -0.55    0.105554E-001
     -3.85     -0.50    0.106596E-001
     -3.85     -0.45    0.107564E-001
     -3.85     -0.40    0.108455E-001
     -3.85     -0.35    0.109269E-001
     -3.85     -0.30    0.110005E-001
     -3.85     -0.25    0.110662E-001
     -3.85     -0.20    0.111239E-001
     -3.85     -0.15    0.111737E-001
     -3.85     -0.10    0.112153E-001
     -3.85     -0.05    0.112489E-001
     -3.85      0.00    0.112743E-001
     -3.85      0.05    0.112914E-001
     -3.85      0.10    0.113004E-001
     -3.85      0.15    0.113010E-001
     -3.85      0.20    0.112933E-001
     -3.85      0.25    0.112773E-001
     -3.85      0.30    0.112529E-001
     -3.85      0.35    0.112201E-001
     -3.85      0.40    0.111790E-001
     -3.85      0.45    0.111295E-001
     -3.85      0.50    0.110716E-001
     -3.85      0.55    0.110054E-001
     -3.85      0.60    0.109309E-001
     -3.85      0.65    0.108481E-001
     -3.85      0.70    0.107571E-001
     -3.85      0.75    0.106580E-001
     -3.85      0.80    0.105509E-001
     -3.85      0.85    0.104358E-001
     -3.85      0.90    0.103129E-001
     -3.85      0.95    0.101824E-001
     -3.85      1.00    0.100444E-001
     -3.85      1.05    0.989911E-002
     -3.85      1.10    0.974681E-002
     -3.85      1.15    0.958773E-002
     -3.85      1.20    0.942212E-002
     -3.85      1.25    0.925030E-002
     -3.85      1.30    0.907257E-002
     -3.85      1.35    0.888928E-002
     -3.85      1.40    0.870079E-002
     -3.85      1.45    0.850747E-002
     -3.85      1.50    0.830971E-002
     -3.85      1.55    0.810792E-002
     -3.85      1.60    0.790249E-002
     -3.85      1.65    0.769383E-002
     -3.85      1.70    0.748236E-002
     -3.85      1.75    0.726848E-002
     -3.85      1.80    0.705259E-002
     -3.85      1.85    0.683508E-002
     -3.85      1.90    0.661631E-002
     -3.85      1.95    0.639666E-002
     -3.85      2.00    0.617646E-002
     -3.85      2.05    0.595604E-002
     -3.85      2.10    0.573571E-002
     -3.85      2.15    0.551576E-002
     -3.85      2.20    0.529647E-002
     -3.85      2.25    0.507811E-002
     -3.85      2.30    0.486095E-002
     -3.85      2.35    0.464524E-002
     -3.85      2.40    0.443124E-002
     -3.85      2.45    0.421922E-002
     -3.85      2.50    0.400947E-002
     -3.85      2.55    0.380226E-002
     -3.85      2.60    0.359791E-002
     -3.85      2.65    0.339674E-002
     -3.85      2.70    0.319911E-002
     -3.85      2.75    0.300539E-002
     -3.85      2.80    0.281595E-002
     -3.85      2.85    0.263120E-002
     -3.85      2.90    0.245153E-002
     -3.85      2.95    0.227734E-002
     -3.85      3.00    0.210904E-002
     -3.85      3.05    0.194699E-002
     -3.85      3.10    0.179153E-002
     -3.85      3.15    0.164298E-002
     -3.85      3.20    0.150160E-002
     -3.85      3.25    0.136760E-002
     -3.85      3.30    0.124114E-002
     -3.85      3.35    0.112231E-002
     -3.85      3.40    0.101113E-002
     -3.85      3.45    0.907579E-003
     -3.85      3.50    0.811560E-003
     -3.85      3.55    0.722924E-003
     -3.85      3.60    0.641470E-003
     -3.85      3.65    0.566951E-003
     -3.85      3.70    0.499082E-003
     -3.85      3.75    0.437550E-003
     -3.85      3.80    0.382013E-003
     -3.85      3.85    0.332116E-003
     -3.85      3.90    0.287491E-003
     -3.85      3.95    0.247766E-003
     -3.85      4.00    0.212569E-003
     -3.85      4.05    0.181533E-003
     -3.85      4.10    0.154299E-003
     -3.85      4.15    0.130520E-003
     -3.85      4.20    0.109863E-003
     -3.85      4.25    0.920108E-004
     -3.85      4.30    0.766647E-004
     -3.85      4.35    0.635444E-004
     -3.85      4.40    0.523891E-004
     -3.85      4.45    0.429580E-004
     -3.85      4.50    0.350308E-004
     -3.85      4.55    0.284066E-004
     -3.85      4.60    0.229044E-004
     -3.85      4.65    0.183619E-004
     -3.85      4.70    0.146347E-004
     -3.85      4.75    0.115956E-004
     -3.85      4.80    0.913307E-005
     -3.85      4.85    0.715052E-005
     -3.85      4.90    0.556459E-005
     -3.85      4.95    0.430416E-005
     -3.85      5.00    0.330892E-005
     -3.85      5.05    0.252821E-005
     -3.85      5.10    0.191982E-005
     -3.85      5.15    0.144884E-005
     -3.85      5.20    0.108662E-005
     -3.85      5.25    0.809907E-006
     -3.85      5.30    0.599904E-006
     -3.85      5.35    0.441584E-006
     -3.85      5.40    0.323016E-006
     -3.85      5.45    0.234804E-006
     -3.85      5.50    0.169609E-006
     -3.85      5.55    0.121739E-006
     -3.85      5.60    0.868208E-007
     -3.85      5.65    0.615144E-007
     -3.85      5.70    0.432921E-007
     -3.85      5.75    0.302544E-007
     -3.85      5.80    0.209850E-007
     -3.85      5.85    0.144359E-007
     -3.85      5.90    0.983731E-008
     -3.85      5.95    0.662818E-008
     -3.85      6.00    0.440265E-008
     -3.85      6.05    0.286937E-008
     -3.85      6.10    0.182082E-008
     -3.85      6.15    0.111052E-008
     -3.85      6.20    0.636082E-009
     -3.85      6.25    0.327023E-009
     -3.85      6.30    0.135957E-009
     -3.85      6.35    0.326064E-010
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.479160E-012
     -3.80     -6.30    0.201770E-011
     -3.80     -6.25    0.493344E-011
     -3.80     -6.20    0.981990E-011
     -3.80     -6.15    0.176641E-010
     -3.80     -6.10    0.300418E-010
     -3.80     -6.05    0.494197E-010
     -3.80     -6.00    0.796146E-010
     -3.80     -5.95    0.126477E-009
     -3.80     -5.90    0.198899E-009
     -3.80     -5.85    0.310294E-009
     -3.80     -5.80    0.480732E-009
     -3.80     -5.75    0.740025E-009
     -3.80     -5.70    0.113213E-008
     -3.80     -5.65    0.172135E-008
     -3.80     -5.60    0.260113E-008
     -3.80     -5.55    0.390619E-008
     -3.80     -5.50    0.582940E-008
     -3.80     -5.45    0.864487E-008
     -3.80     -5.40    0.127393E-007
     -3.80     -5.35    0.186542E-007
     -3.80     -5.30    0.271428E-007
     -3.80     -5.25    0.392443E-007
     -3.80     -5.20    0.563831E-007
     -3.80     -5.15    0.804962E-007
     -3.80     -5.10    0.114199E-006
     -3.80     -5.05    0.160998E-006
     -3.80     -5.00    0.225556E-006
     -3.80     -4.95    0.314032E-006
     -3.80     -4.90    0.434498E-006
     -3.80     -4.85    0.597452E-006
     -3.80     -4.80    0.816449E-006
     -3.80     -4.75    0.110885E-005
     -3.80     -4.70    0.149674E-005
     -3.80     -4.65    0.200797E-005
     -3.80     -4.60    0.267739E-005
     -3.80     -4.55    0.354829E-005
     -3.80     -4.50    0.467400E-005
     -3.80     -4.45    0.611970E-005
     -3.80     -4.40    0.796439E-005
     -3.80     -4.35    0.103030E-004
     -3.80     -4.30    0.132488E-004
     -3.80     -4.25    0.169355E-004
     -3.80     -4.20    0.215200E-004
     -3.80     -4.15    0.271842E-004
     -3.80     -4.10    0.341379E-004
     -3.80     -4.05    0.426199E-004
     -3.80     -4.00    0.529005E-004
     -3.80     -3.95    0.652818E-004
     -3.80     -3.90    0.800987E-004
     -3.80     -3.85    0.977183E-004
     -3.80     -3.80    0.118539E-003
     -3.80     -3.75    0.142989E-003
     -3.80     -3.70    0.171521E-003
     -3.80     -3.65    0.204612E-003
     -3.80     -3.60    0.242755E-003
     -3.80     -3.55    0.286452E-003
     -3.80     -3.50    0.336210E-003
     -3.80     -3.45    0.392533E-003
     -3.80     -3.40    0.455908E-003
     -3.80     -3.35    0.526804E-003
     -3.80     -3.30    0.605656E-003
     -3.80     -3.25    0.692863E-003
     -3.80     -3.20    0.788772E-003
     -3.80     -3.15    0.893676E-003
     -3.80     -3.10    0.100780E-002
     -3.80     -3.05    0.113132E-002
     -3.80     -3.00    0.126431E-002
     -3.80     -2.95    0.140680E-002
     -3.80     -2.90    0.155871E-002
     -3.80     -2.85    0.171991E-002
     -3.80     -2.80    0.189020E-002
     -3.80     -2.75    0.206928E-002
     -3.80     -2.70    0.225682E-002
     -3.80     -2.65    0.245240E-002
     -3.80     -2.60    0.265557E-002
     -3.80     -2.55    0.286581E-002
     -3.80     -2.50    0.308259E-002
     -3.80     -2.45    0.330531E-002
     -3.80     -2.40    0.353339E-002
     -3.80     -2.35    0.376619E-002
     -3.80     -2.30    0.400310E-002
     -3.80     -2.25    0.424347E-002
     -3.80     -2.20    0.448669E-002
     -3.80     -2.15    0.473213E-002
     -3.80     -2.10    0.497918E-002
     -3.80     -2.05    0.522724E-002
     -3.80     -2.00    0.547575E-002
     -3.80     -1.95    0.572415E-002
     -3.80     -1.90    0.597192E-002
     -3.80     -1.85    0.621854E-002
     -3.80     -1.80    0.646355E-002
     -3.80     -1.75    0.670648E-002
     -3.80     -1.70    0.694692E-002
     -3.80     -1.65    0.718446E-002
     -3.80     -1.60    0.741873E-002
     -3.80     -1.55    0.764937E-002
     -3.80     -1.50    0.787606E-002
     -3.80     -1.45    0.809848E-002
     -3.80     -1.40    0.831636E-002
     -3.80     -1.35    0.852942E-002
     -3.80     -1.30    0.873741E-002
     -3.80     -1.25    0.894011E-002
     -3.80     -1.20    0.913729E-002
     -3.80     -1.15    0.932875E-002
     -3.80     -1.10    0.951431E-002
     -3.80     -1.05    0.969378E-002
     -3.80     -1.00    0.986700E-002
     -3.80     -0.95    0.100338E-001
     -3.80     -0.90    0.101941E-001
     -3.80     -0.85    0.103476E-001
     -3.80     -0.80    0.104944E-001
     -3.80     -0.75    0.106341E-001
     -3.80     -0.70    0.107669E-001
     -3.80     -0.65    0.108924E-001
     -3.80     -0.60    0.110107E-001
     -3.80     -0.55    0.111216E-001
     -3.80     -0.50    0.112251E-001
     -3.80     -0.45    0.113209E-001
     -3.80     -0.40    0.114092E-001
     -3.80     -0.35    0.114897E-001
     -3.80     -0.30    0.115625E-001
     -3.80     -0.25    0.116274E-001
     -3.80     -0.20    0.116845E-001
     -3.80     -0.15    0.117335E-001
     -3.80     -0.10    0.117746E-001
     -3.80     -0.05    0.118075E-001
     -3.80      0.00    0.118324E-001
     -3.80      0.05    0.118492E-001
     -3.80      0.10    0.118577E-001
     -3.80      0.15    0.118581E-001
     -3.80      0.20    0.118502E-001
     -3.80      0.25    0.118340E-001
     -3.80      0.30    0.118096E-001
     -3.80      0.35    0.117769E-001
     -3.80      0.40    0.117359E-001
     -3.80      0.45    0.116866E-001
     -3.80      0.50    0.116290E-001
     -3.80      0.55    0.115630E-001
     -3.80      0.60    0.114888E-001
     -3.80      0.65    0.114064E-001
     -3.80      0.70    0.113157E-001
     -3.80      0.75    0.112169E-001
     -3.80      0.80    0.111101E-001
     -3.80      0.85    0.109952E-001
     -3.80      0.90    0.108725E-001
     -3.80      0.95    0.107421E-001
     -3.80      1.00    0.106040E-001
     -3.80      1.05    0.104586E-001
     -3.80      1.10    0.103060E-001
     -3.80      1.15    0.101463E-001
     -3.80      1.20    0.998000E-002
     -3.80      1.25    0.980720E-002
     -3.80      1.30    0.962824E-002
     -3.80      1.35    0.944343E-002
     -3.80      1.40    0.925311E-002
     -3.80      1.45    0.905764E-002
     -3.80      1.50    0.885737E-002
     -3.80      1.55    0.865268E-002
     -3.80      1.60    0.844395E-002
     -3.80      1.65    0.823158E-002
     -3.80      1.70    0.801595E-002
     -3.80      1.75    0.779744E-002
     -3.80      1.80    0.757643E-002
     -3.80      1.85    0.735330E-002
     -3.80      1.90    0.712839E-002
     -3.80      1.95    0.690205E-002
     -3.80      2.00    0.667462E-002
     -3.80      2.05    0.644640E-002
     -3.80      2.10    0.621769E-002
     -3.80      2.15    0.598878E-002
     -3.80      2.20    0.575995E-002
     -3.80      2.25    0.553145E-002
     -3.80      2.30    0.530356E-002
     -3.80      2.35    0.507654E-002
     -3.80      2.40    0.485067E-002
     -3.80      2.45    0.462622E-002
     -3.80      2.50    0.440349E-002
     -3.80      2.55    0.418282E-002
     -3.80      2.60    0.396454E-002
     -3.80      2.65    0.374902E-002
     -3.80      2.70    0.353668E-002
     -3.80      2.75    0.332793E-002
     -3.80      2.80    0.312323E-002
     -3.80      2.85    0.292305E-002
     -3.80      2.90    0.272787E-002
     -3.80      2.95    0.253816E-002
     -3.80      3.00    0.235441E-002
     -3.80      3.05    0.217707E-002
     -3.80      3.10    0.200657E-002
     -3.80      3.15    0.184329E-002
     -3.80      3.20    0.168758E-002
     -3.80      3.25    0.153969E-002
     -3.80      3.30    0.139986E-002
     -3.80      3.35    0.126821E-002
     -3.80      3.40    0.114480E-002
     -3.80      3.45    0.102965E-002
     -3.80      3.50    0.922657E-003
     -3.80      3.55    0.823695E-003
     -3.80      3.60    0.732561E-003
     -3.80      3.65    0.649003E-003
     -3.80      3.70    0.572726E-003
     -3.80      3.75    0.503400E-003
     -3.80      3.80    0.440668E-003
     -3.80      3.85    0.384151E-003
     -3.80      3.90    0.333461E-003
     -3.80      3.95    0.288200E-003
     -3.80      4.00    0.247973E-003
     -3.80      4.05    0.212386E-003
     -3.80      4.10    0.181053E-003
     -3.80      4.15    0.153602E-003
     -3.80      4.20    0.129672E-003
     -3.80      4.25    0.108919E-003
     -3.80      4.30    0.910154E-004
     -3.80      4.35    0.756548E-004
     -3.80      4.40    0.625489E-004
     -3.80      4.45    0.514304E-004
     -3.80      4.50    0.420529E-004
     -3.80      4.55    0.341907E-004
     -3.80      4.60    0.276388E-004
     -3.80      4.65    0.222124E-004
     -3.80      4.70    0.177464E-004
     -3.80      4.75    0.140939E-004
     -3.80      4.80    0.111259E-004
     -3.80      4.85    0.872966E-005
     -3.80      4.90    0.680774E-005
     -3.80      4.95    0.527634E-005
     -3.80      5.00    0.406417E-005
     -3.80      5.05    0.311106E-005
     -3.80      5.10    0.236663E-005
     -3.80      5.15    0.178909E-005
     -3.80      5.20    0.134402E-005
     -3.80      5.25    0.100333E-005
     -3.80      5.30    0.744291E-006
     -3.80      5.35    0.548653E-006
     -3.80      5.40    0.401887E-006
     -3.80      5.45    0.292518E-006
     -3.80      5.50    0.211560E-006
     -3.80      5.55    0.152030E-006
     -3.80      5.60    0.108544E-006
     -3.80      5.65    0.769859E-007
     -3.80      5.70    0.542335E-007
     -3.80      5.75    0.379351E-007
     -3.80      5.80    0.263344E-007
     -3.80      5.85    0.181295E-007
     -3.80      5.90    0.123626E-007
     -3.80      5.95    0.833450E-008
     -3.80      6.00    0.553878E-008
     -3.80      6.05    0.361128E-008
     -3.80      6.10    0.229235E-008
     -3.80      6.15    0.139843E-008
     -3.80      6.20    0.801123E-009
     -3.80      6.25    0.411917E-009
     -3.80      6.30    0.171261E-009
     -3.80      6.35    0.410745E-010
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.639858E-012
     -3.75     -6.30    0.269355E-011
     -3.75     -6.25    0.658257E-011
     -3.75     -6.20    0.130931E-010
     -3.75     -6.15    0.235306E-010
     -3.75     -6.10    0.399758E-010
     -3.75     -6.05    0.656810E-010
     -3.75     -6.00    0.105670E-009
     -3.75     -5.95    0.167630E-009
     -3.75     -5.90    0.263229E-009
     -3.75     -5.85    0.410032E-009
     -3.75     -5.80    0.634285E-009
     -3.75     -5.75    0.974909E-009
     -3.75     -5.70    0.148918E-008
     -3.75     -5.65    0.226078E-008
     -3.75     -5.60    0.341106E-008
     -3.75     -5.55    0.511469E-008
     -3.75     -5.50    0.762127E-008
     -3.75     -5.45    0.112849E-007
     -3.75     -5.40    0.166040E-007
     -3.75     -5.35    0.242757E-007
     -3.75     -5.30    0.352670E-007
     -3.75     -5.25    0.509098E-007
     -3.75     -5.20    0.730256E-007
     -3.75     -5.15    0.104086E-006
     -3.75     -5.10    0.147422E-006
     -3.75     -5.05    0.207486E-006
     -3.75     -5.00    0.290187E-006
     -3.75     -4.95    0.403311E-006
     -3.75     -4.90    0.557033E-006
     -3.75     -4.85    0.764556E-006
     -3.75     -4.80    0.104288E-005
     -3.75     -4.75    0.141371E-005
     -3.75     -4.70    0.190456E-005
     -3.75     -4.65    0.255006E-005
     -3.75     -4.60    0.339338E-005
     -3.75     -4.55    0.448796E-005
     -3.75     -4.50    0.589941E-005
     -3.75     -4.45    0.770759E-005
     -3.75     -4.40    0.100090E-004
     -3.75     -4.35    0.129190E-004
     -3.75     -4.30    0.165746E-004
     -3.75     -4.25    0.211373E-004
     -3.75     -4.20    0.267948E-004
     -3.75     -4.15    0.337647E-004
     -3.75     -4.10    0.422955E-004
     -3.75     -4.05    0.526695E-004
     -3.75     -4.00    0.652035E-004
     -3.75     -3.95    0.802496E-004
     -3.75     -3.90    0.981955E-004
     -3.75     -3.85    0.119463E-003
     -3.75     -3.80    0.144506E-003
     -3.75     -3.75    0.173808E-003
     -3.75     -3.70    0.207877E-003
     -3.75     -3.65    0.247240E-003
     -3.75     -3.60    0.292436E-003
     -3.75     -3.55    0.344010E-003
     -3.75     -3.50    0.402500E-003
     -3.75     -3.45    0.468435E-003
     -3.75     -3.40    0.542316E-003
     -3.75     -3.35    0.624614E-003
     -3.75     -3.30    0.715754E-003
     -3.75     -3.25    0.816109E-003
     -3.75     -3.20    0.925993E-003
     -3.75     -3.15    0.104565E-002
     -3.75     -3.10    0.117524E-002
     -3.75     -3.05    0.131486E-002
     -3.75     -3.00    0.146451E-002
     -3.75     -2.95    0.162411E-002
     -3.75     -2.90    0.179351E-002
     -3.75     -2.85    0.197246E-002
     -3.75     -2.80    0.216064E-002
     -3.75     -2.75    0.235766E-002
     -3.75     -2.70    0.256307E-002
     -3.75     -2.65    0.277635E-002
     -3.75     -2.60    0.299695E-002
     -3.75     -2.55    0.322426E-002
     -3.75     -2.50    0.345765E-002
     -3.75     -2.45    0.369647E-002
     -3.75     -2.40    0.394004E-002
     -3.75     -2.35    0.418768E-002
     -3.75     -2.30    0.443872E-002
     -3.75     -2.25    0.469249E-002
     -3.75     -2.20    0.494833E-002
     -3.75     -2.15    0.520559E-002
     -3.75     -2.10    0.546366E-002
     -3.75     -2.05    0.572194E-002
     -3.75     -2.00    0.597986E-002
     -3.75     -1.95    0.623687E-002
     -3.75     -1.90    0.649248E-002
     -3.75     -1.85    0.674618E-002
     -3.75     -1.80    0.699755E-002
     -3.75     -1.75    0.724614E-002
     -3.75     -1.70    0.749157E-002
     -3.75     -1.65    0.773347E-002
     -3.75     -1.60    0.797150E-002
     -3.75     -1.55    0.820536E-002
     -3.75     -1.50    0.843474E-002
     -3.75     -1.45    0.865938E-002
     -3.75     -1.40    0.887903E-002
     -3.75     -1.35    0.909347E-002
     -3.75     -1.30    0.930247E-002
     -3.75     -1.25    0.950584E-002
     -3.75     -1.20    0.970340E-002
     -3.75     -1.15    0.989498E-002
     -3.75     -1.10    0.100804E-001
     -3.75     -1.05    0.102596E-001
     -3.75     -1.00    0.104323E-001
     -3.75     -0.95    0.105984E-001
     -3.75     -0.90    0.107579E-001
     -3.75     -0.85    0.109106E-001
     -3.75     -0.80    0.110563E-001
     -3.75     -0.75    0.111951E-001
     -3.75     -0.70    0.113267E-001
     -3.75     -0.65    0.114511E-001
     -3.75     -0.60    0.115682E-001
     -3.75     -0.55    0.116780E-001
     -3.75     -0.50    0.117802E-001
     -3.75     -0.45    0.118749E-001
     -3.75     -0.40    0.119620E-001
     -3.75     -0.35    0.120415E-001
     -3.75     -0.30    0.121132E-001
     -3.75     -0.25    0.121771E-001
     -3.75     -0.20    0.122331E-001
     -3.75     -0.15    0.122813E-001
     -3.75     -0.10    0.123215E-001
     -3.75     -0.05    0.123538E-001
     -3.75      0.00    0.123780E-001
     -3.75      0.05    0.123942E-001
     -3.75      0.10    0.124023E-001
     -3.75      0.15    0.124023E-001
     -3.75      0.20    0.123941E-001
     -3.75      0.25    0.123779E-001
     -3.75      0.30    0.123534E-001
     -3.75      0.35    0.123208E-001
     -3.75      0.40    0.122799E-001
     -3.75      0.45    0.122309E-001
     -3.75      0.50    0.121736E-001
     -3.75      0.55    0.121082E-001
     -3.75      0.60    0.120345E-001
     -3.75      0.65    0.119526E-001
     -3.75      0.70    0.118625E-001
     -3.75      0.75    0.117643E-001
     -3.75      0.80    0.116581E-001
     -3.75      0.85    0.115438E-001
     -3.75      0.90    0.114216E-001
     -3.75      0.95    0.112917E-001
     -3.75      1.00    0.111540E-001
     -3.75      1.05    0.110088E-001
     -3.75      1.10    0.108563E-001
     -3.75      1.15    0.106966E-001
     -3.75      1.20    0.105300E-001
     -3.75      1.25    0.103568E-001
     -3.75      1.30    0.101771E-001
     -3.75      1.35    0.999139E-002
     -3.75      1.40    0.979983E-002
     -3.75      1.45    0.960281E-002
     -3.75      1.50    0.940065E-002
     -3.75      1.55    0.919372E-002
     -3.75      1.60    0.898236E-002
     -3.75      1.65    0.876695E-002
     -3.75      1.70    0.854785E-002
     -3.75      1.75    0.832541E-002
     -3.75      1.80    0.810000E-002
     -3.75      1.85    0.787195E-002
     -3.75      1.90    0.764162E-002
     -3.75      1.95    0.740931E-002
     -3.75      2.00    0.717535E-002
     -3.75      2.05    0.694002E-002
     -3.75      2.10    0.670361E-002
     -3.75      2.15    0.646639E-002
     -3.75      2.20    0.622863E-002
     -3.75      2.25    0.599058E-002
     -3.75      2.30    0.575251E-002
     -3.75      2.35    0.551468E-002
     -3.75      2.40    0.527738E-002
     -3.75      2.45    0.504089E-002
     -3.75      2.50    0.480555E-002
     -3.75      2.55    0.457169E-002
     -3.75      2.60    0.433970E-002
     -3.75      2.65    0.411001E-002
     -3.75      2.70    0.388305E-002
     -3.75      2.75    0.365933E-002
     -3.75      2.80    0.343936E-002
     -3.75      2.85    0.322369E-002
     -3.75      2.90    0.301289E-002
     -3.75      2.95    0.280753E-002
     -3.75      3.00    0.260816E-002
     -3.75      3.05    0.241535E-002
     -3.75      3.10    0.222960E-002
     -3.75      3.15    0.205138E-002
     -3.75      3.20    0.188111E-002
     -3.75      3.25    0.171913E-002
     -3.75      3.30    0.156570E-002
     -3.75      3.35    0.142102E-002
     -3.75      3.40    0.128518E-002
     -3.75      3.45    0.115821E-002
     -3.75      3.50    0.104004E-002
     -3.75      3.55    0.930541E-003
     -3.75      3.60    0.829508E-003
     -3.75      3.65    0.736683E-003
     -3.75      3.70    0.651759E-003
     -3.75      3.75    0.574388E-003
     -3.75      3.80    0.504195E-003
     -3.75      3.85    0.440783E-003
     -3.75      3.90    0.383739E-003
     -3.75      3.95    0.332646E-003
     -3.75      4.00    0.287086E-003
     -3.75      4.05    0.246642E-003
     -3.75      4.10    0.210908E-003
     -3.75      4.15    0.179487E-003
     -3.75      4.20    0.151994E-003
     -3.75      4.25    0.128061E-003
     -3.75      4.30    0.107338E-003
     -3.75      4.35    0.894905E-004
     -3.75      4.40    0.742061E-004
     -3.75      4.45    0.611918E-004
     -3.75      4.50    0.501755E-004
     -3.75      4.55    0.409067E-004
     -3.75      4.60    0.331560E-004
     -3.75      4.65    0.267153E-004
     -3.75      4.70    0.213972E-004
     -3.75      4.75    0.170343E-004
     -3.75      4.80    0.134783E-004
     -3.75      4.85    0.105992E-004
     -3.75      4.90    0.828344E-005
     -3.75      4.95    0.643336E-005
     -3.75      5.00    0.496521E-005
     -3.75      5.05    0.380802E-005
     -3.75      5.10    0.290211E-005
     -3.75      5.15    0.219772E-005
     -3.75      5.20    0.165375E-005
     -3.75      5.25    0.123652E-005
     -3.75      5.30    0.918671E-006
     -3.75      5.35    0.678182E-006
     -3.75      5.40    0.497455E-006
     -3.75      5.45    0.362556E-006
     -3.75      5.50    0.262542E-006
     -3.75      5.55    0.188890E-006
     -3.75      5.60    0.135011E-006
     -3.75      5.65    0.958594E-007
     -3.75      5.70    0.675955E-007
     -3.75      5.75    0.473246E-007
     -3.75      5.80    0.328801E-007
     -3.75      5.85    0.226529E-007
     -3.75      5.90    0.154575E-007
     -3.75      5.95    0.104272E-007
     -3.75      6.00    0.693293E-008
     -3.75      6.05    0.452212E-008
     -3.75      6.10    0.287145E-008
     -3.75      6.15    0.175213E-008
     -3.75      6.20    0.100392E-008
     -3.75      6.25    0.516246E-009
     -3.75      6.30    0.214651E-009
     -3.75      6.35    0.514826E-010
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.852457E-012
     -3.70     -6.30    0.358732E-011
     -3.70     -6.25    0.876192E-011
     -3.70     -6.20    0.174145E-010
     -3.70     -6.15    0.312665E-010
     -3.70     -6.10    0.530567E-010
     -3.70     -6.05    0.870589E-010
     -3.70     -6.00    0.139863E-009
     -3.70     -5.95    0.221535E-009
     -3.70     -5.90    0.347326E-009
     -3.70     -5.85    0.540159E-009
     -3.70     -5.80    0.834225E-009
     -3.70     -5.75    0.128013E-008
     -3.70     -5.70    0.195224E-008
     -3.70     -5.65    0.295898E-008
     -3.70     -5.60    0.445730E-008
     -3.70     -5.55    0.667274E-008
     -3.70     -5.50    0.992692E-008
     -3.70     -5.45    0.146752E-007
     -3.70     -5.40    0.215577E-007
     -3.70     -5.35    0.314670E-007
     -3.70     -5.30    0.456395E-007
     -3.70     -5.25    0.657744E-007
     -3.70     -5.20    0.941901E-007
     -3.70     -5.15    0.134026E-006
     -3.70     -5.10    0.189501E-006
     -3.70     -5.05    0.266245E-006
     -3.70     -5.00    0.371708E-006
     -3.70     -4.95    0.515680E-006
     -3.70     -4.90    0.710927E-006
     -3.70     -4.85    0.973962E-006
     -3.70     -4.80    0.132598E-005
     -3.70     -4.75    0.179399E-005
     -3.70     -4.70    0.241211E-005
     -3.70     -4.65    0.322310E-005
     -3.70     -4.60    0.428014E-005
     -3.70     -4.55    0.564883E-005
     -3.70     -4.50    0.740937E-005
     -3.70     -4.45    0.965907E-005
     -3.70     -4.40    0.125149E-004
     -3.70     -4.35    0.161164E-004
     -3.70     -4.30    0.206282E-004
     -3.70     -4.25    0.262435E-004
     -3.70     -4.20    0.331861E-004
     -3.70     -4.15    0.417134E-004
     -3.70     -4.10    0.521184E-004
     -3.70     -4.05    0.647315E-004
     -3.70     -4.00    0.799213E-004
     -3.70     -3.95    0.980946E-004
     -3.70     -3.90    0.119696E-003
     -3.70     -3.85    0.145205E-003
     -3.70     -3.80    0.175135E-003
     -3.70     -3.75    0.210025E-003
     -3.70     -3.70    0.250437E-003
     -3.70     -3.65    0.296947E-003
     -3.70     -3.60    0.350138E-003
     -3.70     -3.55    0.410589E-003
     -3.70     -3.50    0.478865E-003
     -3.70     -3.45    0.555506E-003
     -3.70     -3.40    0.641018E-003
     -3.70     -3.35    0.735859E-003
     -3.70     -3.30    0.840429E-003
     -3.70     -3.25    0.955061E-003
     -3.70     -3.20    0.108002E-002
     -3.70     -3.15    0.121547E-002
     -3.70     -3.10    0.136150E-002
     -3.70     -3.05    0.151813E-002
     -3.70     -3.00    0.168524E-002
     -3.70     -2.95    0.186265E-002
     -3.70     -2.90    0.205010E-002
     -3.70     -2.85    0.224723E-002
     -3.70     -2.80    0.245360E-002
     -3.70     -2.75    0.266870E-002
     -3.70     -2.70    0.289199E-002
     -3.70     -2.65    0.312283E-002
     -3.70     -2.60    0.336057E-002
     -3.70     -2.55    0.360453E-002
     -3.70     -2.50    0.385399E-002
     -3.70     -2.45    0.410823E-002
     -3.70     -2.40    0.436651E-002
     -3.70     -2.35    0.462811E-002
     -3.70     -2.30    0.489233E-002
     -3.70     -2.25    0.515845E-002
     -3.70     -2.20    0.542580E-002
     -3.70     -2.15    0.569374E-002
     -3.70     -2.10    0.596164E-002
     -3.70     -2.05    0.622892E-002
     -3.70     -2.00    0.649501E-002
     -3.70     -1.95    0.675941E-002
     -3.70     -1.90    0.702163E-002
     -3.70     -1.85    0.728120E-002
     -3.70     -1.80    0.753772E-002
     -3.70     -1.75    0.779080E-002
     -3.70     -1.70    0.804009E-002
     -3.70     -1.65    0.828525E-002
     -3.70     -1.60    0.852599E-002
     -3.70     -1.55    0.876204E-002
     -3.70     -1.50    0.899314E-002
     -3.70     -1.45    0.921907E-002
     -3.70     -1.40    0.943961E-002
     -3.70     -1.35    0.965458E-002
     -3.70     -1.30    0.986379E-002
     -3.70     -1.25    0.100671E-001
     -3.70     -1.20    0.102643E-001
     -3.70     -1.15    0.104554E-001
     -3.70     -1.10    0.106401E-001
     -3.70     -1.05    0.108183E-001
     -3.70     -1.00    0.109900E-001
     -3.70     -0.95    0.111550E-001
     -3.70     -0.90    0.113132E-001
     -3.70     -0.85    0.114645E-001
     -3.70     -0.80    0.116088E-001
     -3.70     -0.75    0.117461E-001
     -3.70     -0.70    0.118763E-001
     -3.70     -0.65    0.119992E-001
     -3.70     -0.60    0.121148E-001
     -3.70     -0.55    0.122230E-001
     -3.70     -0.50    0.123238E-001
     -3.70     -0.45    0.124170E-001
     -3.70     -0.40    0.125027E-001
     -3.70     -0.35    0.125808E-001
     -3.70     -0.30    0.126511E-001
     -3.70     -0.25    0.127138E-001
     -3.70     -0.20    0.127686E-001
     -3.70     -0.15    0.128157E-001
     -3.70     -0.10    0.128549E-001
     -3.70     -0.05    0.128862E-001
     -3.70      0.00    0.129096E-001
     -3.70      0.05    0.129251E-001
     -3.70      0.10    0.129326E-001
     -3.70      0.15    0.129322E-001
     -3.70      0.20    0.129237E-001
     -3.70      0.25    0.129073E-001
     -3.70      0.30    0.128828E-001
     -3.70      0.35    0.128502E-001
     -3.70      0.40    0.128096E-001
     -3.70      0.45    0.127609E-001
     -3.70      0.50    0.127042E-001
     -3.70      0.55    0.126393E-001
     -3.70      0.60    0.125663E-001
     -3.70      0.65    0.124852E-001
     -3.70      0.70    0.123959E-001
     -3.70      0.75    0.122986E-001
     -3.70      0.80    0.121933E-001
     -3.70      0.85    0.120799E-001
     -3.70      0.90    0.119586E-001
     -3.70      0.95    0.118295E-001
     -3.70      1.00    0.116926E-001
     -3.70      1.05    0.115480E-001
     -3.70      1.10    0.113961E-001
     -3.70      1.15    0.112368E-001
     -3.70      1.20    0.110704E-001
     -3.70      1.25    0.108972E-001
     -3.70      1.30    0.107174E-001
     -3.70      1.35    0.105312E-001
     -3.70      1.40    0.103389E-001
     -3.70      1.45    0.101409E-001
     -3.70      1.50    0.993743E-002
     -3.70      1.55    0.972883E-002
     -3.70      1.60    0.951544E-002
     -3.70      1.65    0.929760E-002
     -3.70      1.70    0.907565E-002
     -3.70      1.75    0.884992E-002
     -3.70      1.80    0.862075E-002
     -3.70      1.85    0.838844E-002
     -3.70      1.90    0.815333E-002
     -3.70      1.95    0.791570E-002
     -3.70      2.00    0.767585E-002
     -3.70      2.05    0.743404E-002
     -3.70      2.10    0.719055E-002
     -3.70      2.15    0.694562E-002
     -3.70      2.20    0.669950E-002
     -3.70      2.25    0.645244E-002
     -3.70      2.30    0.620470E-002
     -3.70      2.35    0.595654E-002
     -3.70      2.40    0.570823E-002
     -3.70      2.45    0.546009E-002
     -3.70      2.50    0.521244E-002
     -3.70      2.55    0.496567E-002
     -3.70      2.60    0.472020E-002
     -3.70      2.65    0.447647E-002
     -3.70      2.70    0.423502E-002
     -3.70      2.75    0.399638E-002
     -3.70      2.80    0.376116E-002
     -3.70      2.85    0.352998E-002
     -3.70      2.90    0.330351E-002
     -3.70      2.95    0.308241E-002
     -3.70      3.00    0.286734E-002
     -3.70      3.05    0.265896E-002
     -3.70      3.10    0.245786E-002
     -3.70      3.15    0.226461E-002
     -3.70      3.20    0.207970E-002
     -3.70      3.25    0.190355E-002
     -3.70      3.30    0.173649E-002
     -3.70      3.35    0.157874E-002
     -3.70      3.40    0.143044E-002
     -3.70      3.45    0.129163E-002
     -3.70      3.50    0.116226E-002
     -3.70      3.55    0.104219E-002
     -3.70      3.60    0.931226E-003
     -3.70      3.65    0.829082E-003
     -3.70      3.70    0.735437E-003
     -3.70      3.75    0.649923E-003
     -3.70      3.80    0.572143E-003
     -3.70      3.85    0.501679E-003
     -3.70      3.90    0.438100E-003
     -3.70      3.95    0.380969E-003
     -3.70      4.00    0.329848E-003
     -3.70      4.05    0.284303E-003
     -3.70      4.10    0.243911E-003
     -3.70      4.15    0.208255E-003
     -3.70      4.20    0.176933E-003
     -3.70      4.25    0.149558E-003
     -3.70      4.30    0.125758E-003
     -3.70      4.35    0.105179E-003
     -3.70      4.40    0.874850E-004
     -3.70      4.45    0.723599E-004
     -3.70      4.50    0.595078E-004
     -3.70      4.55    0.486537E-004
     -3.70      4.60    0.395445E-004
     -3.70      4.65    0.319481E-004
     -3.70      4.70    0.256545E-004
     -3.70      4.75    0.204744E-004
     -3.70      4.80    0.162391E-004
     -3.70      4.85    0.127996E-004
     -3.70      4.90    0.100252E-004
     -3.70      4.95    0.780255E-005
     -3.70      5.00    0.603415E-005
     -3.70      5.05    0.463681E-005
     -3.70      5.10    0.354028E-005
     -3.70      5.15    0.268575E-005
     -3.70      5.20    0.202440E-005
     -3.70      5.25    0.151610E-005
     -3.70      5.30    0.112813E-005
     -3.70      5.35    0.834029E-006
     -3.70      5.40    0.612625E-006
     -3.70      5.45    0.447088E-006
     -3.70      5.50    0.324164E-006
     -3.70      5.55    0.233502E-006
     -3.70      5.60    0.167086E-006
     -3.70      5.65    0.118758E-006
     -3.70      5.70    0.838253E-007
     -3.70      5.75    0.587410E-007
     -3.70      5.80    0.408461E-007
     -3.70      5.85    0.281625E-007
     -3.70      5.90    0.192301E-007
     -3.70      5.95    0.129797E-007
     -3.70      6.00    0.863445E-008
     -3.70      6.05    0.563430E-008
     -3.70      6.10    0.357883E-008
     -3.70      6.15    0.218430E-008
     -3.70      6.20    0.125176E-008
     -3.70      6.25    0.643767E-009
     -3.70      6.30    0.267691E-009
     -3.70      6.35    0.642063E-010
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.113310E-011
     -3.65     -6.30    0.476662E-011
     -3.65     -6.25    0.116354E-010
     -3.65     -6.20    0.231067E-010
     -3.65     -6.15    0.414434E-010
     -3.65     -6.10    0.702396E-010
     -3.65     -6.05    0.115093E-009
     -3.65     -6.00    0.184618E-009
     -3.65     -5.95    0.291953E-009
     -3.65     -5.90    0.456961E-009
     -3.65     -5.85    0.709448E-009
     -3.65     -5.80    0.109378E-008
     -3.65     -5.75    0.167554E-008
     -3.65     -5.70    0.255085E-008
     -3.65     -5.65    0.385967E-008
     -3.65     -5.60    0.580420E-008
     -3.65     -5.55    0.867440E-008
     -3.65     -5.50    0.128830E-007
     -3.65     -5.45    0.190132E-007
     -3.65     -5.40    0.278829E-007
     -3.65     -5.35    0.406308E-007
     -3.65     -5.30    0.588302E-007
     -3.65     -5.25    0.846389E-007
     -3.65     -5.20    0.120994E-006
     -3.65     -5.15    0.171864E-006
     -3.65     -5.10    0.242569E-006
     -3.65     -5.05    0.340190E-006
     -3.65     -5.00    0.474075E-006
     -3.65     -4.95    0.656476E-006
     -3.65     -4.90    0.903319E-006
     -3.65     -4.85    0.123515E-005
     -3.65     -4.80    0.167828E-005
     -3.65     -4.75    0.226610E-005
     -3.65     -4.70    0.304068E-005
     -3.65     -4.65    0.405456E-005
     -3.65     -4.60    0.537287E-005
     -3.65     -4.55    0.707563E-005
     -3.65     -4.50    0.926033E-005
     -3.65     -4.45    0.120448E-004
     -3.65     -4.40    0.155699E-004
     -3.65     -4.35    0.200032E-004
     -3.65     -4.30    0.255414E-004
     -3.65     -4.25    0.324140E-004
     -3.65     -4.20    0.408857E-004
     -3.65     -4.15    0.512591E-004
     -3.65     -4.10    0.638768E-004
     -3.65     -4.05    0.791222E-004
     -3.65     -4.00    0.974206E-004
     -3.65     -3.95    0.119238E-003
     -3.65     -3.90    0.145079E-003
     -3.65     -3.85    0.175485E-003
     -3.65     -3.80    0.211027E-003
     -3.65     -3.75    0.252302E-003
     -3.65     -3.70    0.299924E-003
     -3.65     -3.65    0.354514E-003
     -3.65     -3.60    0.416691E-003
     -3.65     -3.55    0.487062E-003
     -3.65     -3.50    0.566207E-003
     -3.65     -3.45    0.654668E-003
     -3.65     -3.40    0.752938E-003
     -3.65     -3.35    0.861448E-003
     -3.65     -3.30    0.980556E-003
     -3.65     -3.25    0.111054E-002
     -3.65     -3.20    0.125158E-002
     -3.65     -3.15    0.140378E-002
     -3.65     -3.10    0.156712E-002
     -3.65     -3.05    0.174150E-002
     -3.65     -3.00    0.192672E-002
     -3.65     -2.95    0.212246E-002
     -3.65     -2.90    0.232833E-002
     -3.65     -2.85    0.254386E-002
     -3.65     -2.80    0.276850E-002
     -3.65     -2.75    0.300162E-002
     -3.65     -2.70    0.324256E-002
     -3.65     -2.65    0.349061E-002
     -3.65     -2.60    0.374500E-002
     -3.65     -2.55    0.400498E-002
     -3.65     -2.50    0.426976E-002
     -3.65     -2.45    0.453857E-002
     -3.65     -2.40    0.481062E-002
     -3.65     -2.35    0.508516E-002
     -3.65     -2.30    0.536144E-002
     -3.65     -2.25    0.563876E-002
     -3.65     -2.20    0.591644E-002
     -3.65     -2.15    0.619383E-002
     -3.65     -2.10    0.647032E-002
     -3.65     -2.05    0.674535E-002
     -3.65     -2.00    0.701838E-002
     -3.65     -1.95    0.728893E-002
     -3.65     -1.90    0.755654E-002
     -3.65     -1.85    0.782079E-002
     -3.65     -1.80    0.808132E-002
     -3.65     -1.75    0.833777E-002
     -3.65     -1.70    0.858983E-002
     -3.65     -1.65    0.883721E-002
     -3.65     -1.60    0.907967E-002
     -3.65     -1.55    0.931696E-002
     -3.65     -1.50    0.954889E-002
     -3.65     -1.45    0.977526E-002
     -3.65     -1.40    0.999589E-002
     -3.65     -1.35    0.102106E-001
     -3.65     -1.30    0.104194E-001
     -3.65     -1.25    0.106219E-001
     -3.65     -1.20    0.108182E-001
     -3.65     -1.15    0.110081E-001
     -3.65     -1.10    0.111915E-001
     -3.65     -1.05    0.113683E-001
     -3.65     -1.00    0.115385E-001
     -3.65     -0.95    0.117019E-001
     -3.65     -0.90    0.118584E-001
     -3.65     -0.85    0.120079E-001
     -3.65     -0.80    0.121505E-001
     -3.65     -0.75    0.122860E-001
     -3.65     -0.70    0.124143E-001
     -3.65     -0.65    0.125354E-001
     -3.65     -0.60    0.126492E-001
     -3.65     -0.55    0.127556E-001
     -3.65     -0.50    0.128546E-001
     -3.65     -0.45    0.129461E-001
     -3.65     -0.40    0.130301E-001
     -3.65     -0.35    0.131065E-001
     -3.65     -0.30    0.131753E-001
     -3.65     -0.25    0.132364E-001
     -3.65     -0.20    0.132899E-001
     -3.65     -0.15    0.133356E-001
     -3.65     -0.10    0.133735E-001
     -3.65     -0.05    0.134037E-001
     -3.65      0.00    0.134261E-001
     -3.65      0.05    0.134407E-001
     -3.65      0.10    0.134475E-001
     -3.65      0.15    0.134465E-001
     -3.65      0.20    0.134376E-001
     -3.65      0.25    0.134209E-001
     -3.65      0.30    0.133963E-001
     -3.65      0.35    0.133639E-001
     -3.65      0.40    0.133236E-001
     -3.65      0.45    0.132753E-001
     -3.65      0.50    0.132191E-001
     -3.65      0.55    0.131550E-001
     -3.65      0.60    0.130828E-001
     -3.65      0.65    0.130027E-001
     -3.65      0.70    0.129145E-001
     -3.65      0.75    0.128184E-001
     -3.65      0.80    0.127142E-001
     -3.65      0.85    0.126021E-001
     -3.65      0.90    0.124820E-001
     -3.65      0.95    0.123540E-001
     -3.65      1.00    0.122182E-001
     -3.65      1.05    0.120748E-001
     -3.65      1.10    0.119237E-001
     -3.65      1.15    0.117653E-001
     -3.65      1.20    0.115996E-001
     -3.65      1.25    0.114269E-001
     -3.65      1.30    0.112473E-001
     -3.65      1.35    0.110611E-001
     -3.65      1.40    0.108687E-001
     -3.65      1.45    0.106701E-001
     -3.65      1.50    0.104659E-001
     -3.65      1.55    0.102561E-001
     -3.65      1.60    0.100412E-001
     -3.65      1.65    0.982150E-002
     -3.65      1.70    0.959725E-002
     -3.65      1.75    0.936879E-002
     -3.65      1.80    0.913642E-002
     -3.65      1.85    0.890043E-002
     -3.65      1.90    0.866111E-002
     -3.65      1.95    0.841873E-002
     -3.65      2.00    0.817356E-002
     -3.65      2.05    0.792583E-002
     -3.65      2.10    0.767580E-002
     -3.65      2.15    0.742368E-002
     -3.65      2.20    0.716972E-002
     -3.65      2.25    0.691413E-002
     -3.65      2.30    0.665716E-002
     -3.65      2.35    0.639906E-002
     -3.65      2.40    0.614012E-002
     -3.65      2.45    0.588063E-002
     -3.65      2.50    0.562096E-002
     -3.65      2.55    0.536150E-002
     -3.65      2.60    0.510271E-002
     -3.65      2.65    0.484508E-002
     -3.65      2.70    0.458920E-002
     -3.65      2.75    0.433568E-002
     -3.65      2.80    0.408521E-002
     -3.65      2.85    0.383850E-002
     -3.65      2.90    0.359631E-002
     -3.65      2.95    0.335942E-002
     -3.65      3.00    0.312860E-002
     -3.65      3.05    0.290461E-002
     -3.65      3.10    0.268814E-002
     -3.65      3.15    0.247988E-002
     -3.65      3.20    0.228038E-002
     -3.65      3.25    0.209014E-002
     -3.65      3.30    0.190955E-002
     -3.65      3.35    0.173888E-002
     -3.65      3.40    0.157829E-002
     -3.65      3.45    0.142783E-002
     -3.65      3.50    0.128746E-002
     -3.65      3.55    0.115702E-002
     -3.65      3.60    0.103630E-002
     -3.65      3.65    0.924995E-003
     -3.65      3.70    0.822751E-003
     -3.65      3.75    0.729179E-003
     -3.65      3.80    0.643855E-003
     -3.65      3.85    0.566337E-003
     -3.65      3.90    0.496175E-003
     -3.65      3.95    0.432914E-003
     -3.65      4.00    0.376101E-003
     -3.65      4.05    0.325290E-003
     -3.65      4.10    0.280045E-003
     -3.65      4.15    0.239939E-003
     -3.65      4.20    0.204558E-003
     -3.65      4.25    0.173502E-003
     -3.65      4.30    0.146385E-003
     -3.65      4.35    0.122837E-003
     -3.65      4.40    0.102504E-003
     -3.65      4.45    0.850504E-004
     -3.65      4.50    0.701591E-004
     -3.65      4.55    0.575330E-004
     -3.65      4.60    0.468957E-004
     -3.65      4.65    0.379923E-004
     -3.65      4.70    0.305894E-004
     -3.65      4.75    0.244755E-004
     -3.65      4.80    0.194603E-004
     -3.65      4.85    0.153747E-004
     -3.65      4.90    0.120693E-004
     -3.65      4.95    0.941380E-005
     -3.65      5.00    0.729525E-005
     -3.65      5.05    0.561694E-005
     -3.65      5.10    0.429670E-005
     -3.65      5.15    0.326544E-005
     -3.65      5.20    0.246557E-005
     -3.65      5.25    0.184951E-005
     -3.65      5.30    0.137835E-005
     -3.65      5.35    0.102053E-005
     -3.65      5.40    0.750672E-006
     -3.65      5.45    0.548565E-006
     -3.65      5.50    0.398243E-006
     -3.65      5.55    0.287207E-006
     -3.65      5.60    0.205747E-006
     -3.65      5.65    0.146392E-006
     -3.65      5.70    0.103432E-006
     -3.65      5.75    0.725470E-007
     -3.65      5.80    0.504886E-007
     -3.65      5.85    0.348372E-007
     -3.65      5.90    0.238039E-007
     -3.65      5.95    0.160764E-007
     -3.65      6.00    0.106999E-007
     -3.65      6.05    0.698497E-008
     -3.65      6.10    0.443823E-008
     -3.65      6.15    0.270951E-008
     -3.65      6.20    0.155302E-008
     -3.65      6.25    0.798796E-009
     -3.65      6.30    0.332179E-009
     -3.65      6.35    0.796768E-010
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.150272E-011
     -3.60     -6.30    0.631916E-011
     -3.60     -6.25    0.154156E-010
     -3.60     -6.20    0.305872E-010
     -3.60     -6.15    0.548002E-010
     -3.60     -6.10    0.927564E-010
     -3.60     -6.05    0.151764E-009
     -3.60     -6.00    0.243051E-009
     -3.60     -5.95    0.383700E-009
     -3.60     -5.90    0.599499E-009
     -3.60     -5.85    0.929058E-009
     -3.60     -5.80    0.142976E-008
     -3.60     -5.75    0.218621E-008
     -3.60     -5.70    0.332226E-008
     -3.60     -5.65    0.501784E-008
     -3.60     -5.60    0.753237E-008
     -3.60     -5.55    0.112371E-007
     -3.60     -5.50    0.166596E-007
     -3.60     -5.45    0.245435E-007
     -3.60     -5.40    0.359296E-007
     -3.60     -5.35    0.522638E-007
     -3.60     -5.30    0.755396E-007
     -3.60     -5.25    0.108484E-006
     -3.60     -5.20    0.154803E-006
     -3.60     -5.15    0.219487E-006
     -3.60     -5.10    0.309215E-006
     -3.60     -5.05    0.432848E-006
     -3.60     -5.00    0.602060E-006
     -3.60     -4.95    0.832102E-006
     -3.60     -4.90    0.114275E-005
     -3.60     -4.85    0.155945E-005
     -3.60     -4.80    0.211464E-005
     -3.60     -4.75    0.284943E-005
     -3.60     -4.70    0.381537E-005
     -3.60     -4.65    0.507670E-005
     -3.60     -4.60    0.671269E-005
     -3.60     -4.55    0.882040E-005
     -3.60     -4.50    0.115176E-004
     -3.60     -4.45    0.149460E-004
     -3.60     -4.40    0.192745E-004
     -3.60     -4.35    0.247026E-004
     -3.60     -4.30    0.314639E-004
     -3.60     -4.25    0.398291E-004
     -3.60     -4.20    0.501090E-004
     -3.60     -4.15    0.626566E-004
     -3.60     -4.10    0.778692E-004
     -3.60     -4.05    0.961885E-004
     -3.60     -4.00    0.118101E-003
     -3.60     -3.95    0.144135E-003
     -3.60     -3.90    0.174858E-003
     -3.60     -3.85    0.210875E-003
     -3.60     -3.80    0.252815E-003
     -3.60     -3.75    0.301329E-003
     -3.60     -3.70    0.357081E-003
     -3.60     -3.65    0.420729E-003
     -3.60     -3.60    0.492923E-003
     -3.60     -3.55    0.574285E-003
     -3.60     -3.50    0.665396E-003
     -3.60     -3.45    0.766788E-003
     -3.60     -3.40    0.878924E-003
     -3.60     -3.35    0.100219E-002
     -3.60     -3.30    0.113689E-002
     -3.60     -3.25    0.128321E-002
     -3.60     -3.20    0.144126E-002
     -3.60     -3.15    0.161103E-002
     -3.60     -3.10    0.179239E-002
     -3.60     -3.05    0.198512E-002
     -3.60     -3.00    0.218889E-002
     -3.60     -2.95    0.240327E-002
     -3.60     -2.90    0.262774E-002
     -3.60     -2.85    0.286169E-002
     -3.60     -2.80    0.310446E-002
     -3.60     -2.75    0.335532E-002
     -3.60     -2.70    0.361349E-002
     -3.60     -2.65    0.387816E-002
     -3.60     -2.60    0.414851E-002
     -3.60     -2.55    0.442370E-002
     -3.60     -2.50    0.470290E-002
     -3.60     -2.45    0.498527E-002
     -3.60     -2.40    0.527000E-002
     -3.60     -2.35    0.555633E-002
     -3.60     -2.30    0.584350E-002
     -3.60     -2.25    0.613079E-002
     -3.60     -2.20    0.641754E-002
     -3.60     -2.15    0.670312E-002
     -3.60     -2.10    0.698695E-002
     -3.60     -2.05    0.726847E-002
     -3.60     -2.00    0.754721E-002
     -3.60     -1.95    0.782269E-002
     -3.60     -1.90    0.809452E-002
     -3.60     -1.85    0.836232E-002
     -3.60     -1.80    0.862575E-002
     -3.60     -1.75    0.888452E-002
     -3.60     -1.70    0.913835E-002
     -3.60     -1.65    0.938700E-002
     -3.60     -1.60    0.963027E-002
     -3.60     -1.55    0.986796E-002
     -3.60     -1.50    0.100999E-001
     -3.60     -1.45    0.103259E-001
     -3.60     -1.40    0.105460E-001
     -3.60     -1.35    0.107598E-001
     -3.60     -1.30    0.109674E-001
     -3.60     -1.25    0.111687E-001
     -3.60     -1.20    0.113635E-001
     -3.60     -1.15    0.115517E-001
     -3.60     -1.10    0.117334E-001
     -3.60     -1.05    0.119084E-001
     -3.60     -1.00    0.120765E-001
     -3.60     -0.95    0.122379E-001
     -3.60     -0.90    0.123924E-001
     -3.60     -0.85    0.125399E-001
     -3.60     -0.80    0.126803E-001
     -3.60     -0.75    0.128137E-001
     -3.60     -0.70    0.129399E-001
     -3.60     -0.65    0.130588E-001
     -3.60     -0.60    0.131705E-001
     -3.60     -0.55    0.132748E-001
     -3.60     -0.50    0.133718E-001
     -3.60     -0.45    0.134613E-001
     -3.60     -0.40    0.135433E-001
     -3.60     -0.35    0.136178E-001
     -3.60     -0.30    0.136847E-001
     -3.60     -0.25    0.137441E-001
     -3.60     -0.20    0.137958E-001
     -3.60     -0.15    0.138399E-001
     -3.60     -0.10    0.138764E-001
     -3.60     -0.05    0.139052E-001
     -3.60      0.00    0.139263E-001
     -3.60      0.05    0.139399E-001
     -3.60      0.10    0.139457E-001
     -3.60      0.15    0.139440E-001
     -3.60      0.20    0.139346E-001
     -3.60      0.25    0.139175E-001
     -3.60      0.30    0.138928E-001
     -3.60      0.35    0.138604E-001
     -3.60      0.40    0.138204E-001
     -3.60      0.45    0.137726E-001
     -3.60      0.50    0.137171E-001
     -3.60      0.55    0.136538E-001
     -3.60      0.60    0.135827E-001
     -3.60      0.65    0.135038E-001
     -3.60      0.70    0.134170E-001
     -3.60      0.75    0.133222E-001
     -3.60      0.80    0.132196E-001
     -3.60      0.85    0.131090E-001
     -3.60      0.90    0.129905E-001
     -3.60      0.95    0.128640E-001
     -3.60      1.00    0.127298E-001
     -3.60      1.05    0.125878E-001
     -3.60      1.10    0.124381E-001
     -3.60      1.15    0.122809E-001
     -3.60      1.20    0.121162E-001
     -3.60      1.25    0.119444E-001
     -3.60      1.30    0.117655E-001
     -3.60      1.35    0.115798E-001
     -3.60      1.40    0.113876E-001
     -3.60      1.45    0.111890E-001
     -3.60      1.50    0.109844E-001
     -3.60      1.55    0.107740E-001
     -3.60      1.60    0.105580E-001
     -3.60      1.65    0.103369E-001
     -3.60      1.70    0.101108E-001
     -3.60      1.75    0.988013E-002
     -3.60      1.80    0.964506E-002
     -3.60      1.85    0.940587E-002
     -3.60      1.90    0.916284E-002
     -3.60      1.95    0.891620E-002
     -3.60      2.00    0.866619E-002
     -3.60      2.05    0.841302E-002
     -3.60      2.10    0.815691E-002
     -3.60      2.15    0.789805E-002
     -3.60      2.20    0.763665E-002
     -3.60      2.25    0.737292E-002
     -3.60      2.30    0.710707E-002
     -3.60      2.35    0.683936E-002
     -3.60      2.40    0.657005E-002
     -3.60      2.45    0.629946E-002
     -3.60      2.50    0.602794E-002
     -3.60      2.55    0.575593E-002
     -3.60      2.60    0.548390E-002
     -3.60      2.65    0.521241E-002
     -3.60      2.70    0.494210E-002
     -3.60      2.75    0.467367E-002
     -3.60      2.80    0.440789E-002
     -3.60      2.85    0.414557E-002
     -3.60      2.90    0.388760E-002
     -3.60      2.95    0.363486E-002
     -3.60      3.00    0.338824E-002
     -3.60      3.05    0.314863E-002
     -3.60      3.10    0.291684E-002
     -3.60      3.15    0.269365E-002
     -3.60      3.20    0.247973E-002
     -3.60      3.25    0.227563E-002
     -3.60      3.30    0.208179E-002
     -3.60      3.35    0.189853E-002
     -3.60      3.40    0.172603E-002
     -3.60      3.45    0.156434E-002
     -3.60      3.50    0.141340E-002
     -3.60      3.55    0.127303E-002
     -3.60      3.60    0.114298E-002
     -3.60      3.65    0.102290E-002
     -3.60      3.70    0.912416E-003
     -3.60      3.75    0.811088E-003
     -3.60      3.80    0.718462E-003
     -3.60      3.85    0.634070E-003
     -3.60      3.90    0.557438E-003
     -3.60      3.95    0.488096E-003
     -3.60      4.00    0.425580E-003
     -3.60      4.05    0.369438E-003
     -3.60      4.10    0.319228E-003
     -3.60      4.15    0.274520E-003
     -3.60      4.20    0.234899E-003
     -3.60      4.25    0.199958E-003
     -3.60      4.30    0.169308E-003
     -3.60      4.35    0.142568E-003
     -3.60      4.40    0.119373E-003
     -3.60      4.45    0.993746E-004
     -3.60      4.50    0.822377E-004
     -3.60      4.55    0.676463E-004
     -3.60      4.60    0.553035E-004
     -3.60      4.65    0.449323E-004
     -3.60      4.70    0.362766E-004
     -3.60      4.75    0.291025E-004
     -3.60      4.80    0.231976E-004
     -3.60      4.85    0.183716E-004
     -3.60      4.90    0.144552E-004
     -3.60      4.95    0.112996E-004
     -3.60      5.00    0.877500E-005
     -3.60      5.05    0.676978E-005
     -3.60      5.10    0.518845E-005
     -3.60      5.15    0.395033E-005
     -3.60      5.20    0.298785E-005
     -3.60      5.25    0.224498E-005
     -3.60      5.30    0.167570E-005
     -3.60      5.35    0.124253E-005
     -3.60      5.40    0.915259E-006
     -3.60      5.45    0.669734E-006
     -3.60      5.50    0.486826E-006
     -3.60      5.55    0.351511E-006
     -3.60      5.60    0.252097E-006
     -3.60      5.65    0.179560E-006
     -3.60      5.70    0.126992E-006
     -3.60      5.75    0.891532E-007
     -3.60      5.80    0.620975E-007
     -3.60      5.85    0.428800E-007
     -3.60      5.90    0.293193E-007
     -3.60      5.95    0.198130E-007
     -3.60      6.00    0.131935E-007
     -3.60      6.05    0.861645E-008
     -3.60      6.10    0.547670E-008
     -3.60      6.15    0.334433E-008
     -3.60      6.20    0.191723E-008
     -3.60      6.25    0.986250E-009
     -3.60      6.30    0.410163E-009
     -3.60      6.35    0.983857E-010
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.198844E-011
     -3.55     -6.30    0.835838E-011
     -3.55     -6.25    0.203770E-010
     -3.55     -6.20    0.403949E-010
     -3.55     -6.15    0.722889E-010
     -3.55     -6.10    0.122192E-009
     -3.55     -6.05    0.199616E-009
     -3.55     -6.00    0.319146E-009
     -3.55     -5.95    0.502925E-009
     -3.55     -5.90    0.784312E-009
     -3.55     -5.85    0.121316E-008
     -3.55     -5.80    0.186338E-008
     -3.55     -5.75    0.284379E-008
     -3.55     -5.70    0.431331E-008
     -3.55     -5.65    0.650234E-008
     -3.55     -5.60    0.974245E-008
     -3.55     -5.55    0.145071E-007
     -3.55     -5.50    0.214677E-007
     -3.55     -5.45    0.315686E-007
     -3.55     -5.40    0.461287E-007
     -3.55     -5.35    0.669760E-007
     -3.55     -5.30    0.966250E-007
     -3.55     -5.25    0.138508E-006
     -3.55     -5.20    0.197276E-006
     -3.55     -5.15    0.279180E-006
     -3.55     -5.10    0.392562E-006
     -3.55     -5.05    0.548462E-006
     -3.55     -5.00    0.761380E-006
     -3.55     -4.95    0.105021E-005
     -3.55     -4.90    0.143939E-005
     -3.55     -4.85    0.196024E-005
     -3.55     -4.80    0.265261E-005
     -3.55     -4.75    0.356676E-005
     -3.55     -4.70    0.476560E-005
     -3.55     -4.65    0.632714E-005
     -3.55     -4.60    0.834736E-005
     -3.55     -4.55    0.109433E-004
     -3.55     -4.50    0.142563E-004
     -3.55     -4.45    0.184559E-004
     -3.55     -4.40    0.237430E-004
     -3.55     -4.35    0.303540E-004
     -3.55     -4.30    0.385640E-004
     -3.55     -4.25    0.486903E-004
     -3.55     -4.20    0.610950E-004
     -3.55     -4.15    0.761869E-004
     -3.55     -4.10    0.944229E-004
     -3.55     -4.05    0.116308E-003
     -3.55     -4.00    0.142392E-003
     -3.55     -3.95    0.173270E-003
     -3.55     -3.90    0.209576E-003
     -3.55     -3.85    0.251973E-003
     -3.55     -3.80    0.301151E-003
     -3.55     -3.75    0.357811E-003
     -3.55     -3.70    0.422656E-003
     -3.55     -3.65    0.496378E-003
     -3.55     -3.60    0.579643E-003
     -3.55     -3.55    0.673077E-003
     -3.55     -3.50    0.777249E-003
     -3.55     -3.45    0.892660E-003
     -3.55     -3.40    0.101973E-002
     -3.55     -3.35    0.115877E-002
     -3.55     -3.30    0.131002E-002
     -3.55     -3.25    0.147357E-002
     -3.55     -3.20    0.164941E-002
     -3.55     -3.15    0.183742E-002
     -3.55     -3.10    0.203735E-002
     -3.55     -3.05    0.224885E-002
     -3.55     -3.00    0.247144E-002
     -3.55     -2.95    0.270457E-002
     -3.55     -2.90    0.294758E-002
     -3.55     -2.85    0.319976E-002
     -3.55     -2.80    0.346031E-002
     -3.55     -2.75    0.372840E-002
     -3.55     -2.70    0.400317E-002
     -3.55     -2.65    0.428372E-002
     -3.55     -2.60    0.456915E-002
     -3.55     -2.55    0.485859E-002
     -3.55     -2.50    0.515114E-002
     -3.55     -2.45    0.544595E-002
     -3.55     -2.40    0.574219E-002
     -3.55     -2.35    0.603908E-002
     -3.55     -2.30    0.633588E-002
     -3.55     -2.25    0.663188E-002
     -3.55     -2.20    0.692643E-002
     -3.55     -2.15    0.721894E-002
     -3.55     -2.10    0.750884E-002
     -3.55     -2.05    0.779564E-002
     -3.55     -2.00    0.807888E-002
     -3.55     -1.95    0.835815E-002
     -3.55     -1.90    0.863308E-002
     -3.55     -1.85    0.890335E-002
     -3.55     -1.80    0.916867E-002
     -3.55     -1.75    0.942878E-002
     -3.55     -1.70    0.968346E-002
     -3.55     -1.65    0.993252E-002
     -3.55     -1.60    0.101758E-001
     -3.55     -1.55    0.104131E-001
     -3.55     -1.50    0.106443E-001
     -3.55     -1.45    0.108694E-001
     -3.55     -1.40    0.110882E-001
     -3.55     -1.35    0.113006E-001
     -3.55     -1.30    0.115065E-001
     -3.55     -1.25    0.117060E-001
     -3.55     -1.20    0.118988E-001
     -3.55     -1.15    0.120850E-001
     -3.55     -1.10    0.122645E-001
     -3.55     -1.05    0.124372E-001
     -3.55     -1.00    0.126031E-001
     -3.55     -0.95    0.127621E-001
     -3.55     -0.90    0.129142E-001
     -3.55     -0.85    0.130593E-001
     -3.55     -0.80    0.131974E-001
     -3.55     -0.75    0.133283E-001
     -3.55     -0.70    0.134521E-001
     -3.55     -0.65    0.135687E-001
     -3.55     -0.60    0.136780E-001
     -3.55     -0.55    0.137800E-001
     -3.55     -0.50    0.138746E-001
     -3.55     -0.45    0.139618E-001
     -3.55     -0.40    0.140415E-001
     -3.55     -0.35    0.141138E-001
     -3.55     -0.30    0.141786E-001
     -3.55     -0.25    0.142359E-001
     -3.55     -0.20    0.142856E-001
     -3.55     -0.15    0.143278E-001
     -3.55     -0.10    0.143625E-001
     -3.55     -0.05    0.143896E-001
     -3.55      0.00    0.144093E-001
     -3.55      0.05    0.144215E-001
     -3.55      0.10    0.144262E-001
     -3.55      0.15    0.144235E-001
     -3.55      0.20    0.144134E-001
     -3.55      0.25    0.143958E-001
     -3.55      0.30    0.143709E-001
     -3.55      0.35    0.143386E-001
     -3.55      0.40    0.142988E-001
     -3.55      0.45    0.142516E-001
     -3.55      0.50    0.141968E-001
     -3.55      0.55    0.141346E-001
     -3.55      0.60    0.140647E-001
     -3.55      0.65    0.139872E-001
     -3.55      0.70    0.139020E-001
     -3.55      0.75    0.138090E-001
     -3.55      0.80    0.137081E-001
     -3.55      0.85    0.135995E-001
     -3.55      0.90    0.134829E-001
     -3.55      0.95    0.133584E-001
     -3.55      1.00    0.132261E-001
     -3.55      1.05    0.130859E-001
     -3.55      1.10    0.129380E-001
     -3.55      1.15    0.127824E-001
     -3.55      1.20    0.126193E-001
     -3.55      1.25    0.124487E-001
     -3.55      1.30    0.122710E-001
     -3.55      1.35    0.120862E-001
     -3.55      1.40    0.118945E-001
     -3.55      1.45    0.116963E-001
     -3.55      1.50    0.114917E-001
     -3.55      1.55    0.112810E-001
     -3.55      1.60    0.110645E-001
     -3.55      1.65    0.108424E-001
     -3.55      1.70    0.106149E-001
     -3.55      1.75    0.103824E-001
     -3.55      1.80    0.101450E-001
     -3.55      1.85    0.990305E-002
     -3.55      1.90    0.965671E-002
     -3.55      1.95    0.940622E-002
     -3.55      2.00    0.915176E-002
     -3.55      2.05    0.889353E-002
     -3.55      2.10    0.863170E-002
     -3.55      2.15    0.836644E-002
     -3.55      2.20    0.809792E-002
     -3.55      2.25    0.782633E-002
     -3.55      2.30    0.755186E-002
     -3.55      2.35    0.727474E-002
     -3.55      2.40    0.699523E-002
     -3.55      2.45    0.671365E-002
     -3.55      2.50    0.643035E-002
     -3.55      2.55    0.614579E-002
     -3.55      2.60    0.586050E-002
     -3.55      2.65    0.557507E-002
     -3.55      2.70    0.529022E-002
     -3.55      2.75    0.500673E-002
     -3.55      2.80    0.472546E-002
     -3.55      2.85    0.444738E-002
     -3.55      2.90    0.417346E-002
     -3.55      2.95    0.390474E-002
     -3.55      3.00    0.364226E-002
     -3.55      3.05    0.338702E-002
     -3.55      3.10    0.313998E-002
     -3.55      3.15    0.290202E-002
     -3.55      3.20    0.267391E-002
     -3.55      3.25    0.245629E-002
     -3.55      3.30    0.224966E-002
     -3.55      3.35    0.205435E-002
     -3.55      3.40    0.187054E-002
     -3.55      3.45    0.169828E-002
     -3.55      3.50    0.153745E-002
     -3.55      3.55    0.138786E-002
     -3.55      3.60    0.124916E-002
     -3.55      3.65    0.112098E-002
     -3.55      3.70    0.100287E-002
     -3.55      3.75    0.894333E-003
     -3.55      3.80    0.794879E-003
     -3.55      3.85    0.704003E-003
     -3.55      3.90    0.621204E-003
     -3.55      3.95    0.545997E-003
     -3.55      4.00    0.477911E-003
     -3.55      4.05    0.416493E-003
     -3.55      4.10    0.361304E-003
     -3.55      4.15    0.311924E-003
     -3.55      4.20    0.267942E-003
     -3.55      4.25    0.228960E-003
     -3.55      4.30    0.194592E-003
     -3.55      4.35    0.164459E-003
     -3.55      4.40    0.138193E-003
     -3.55      4.45    0.115439E-003
     -3.55      4.50    0.958495E-004
     -3.55      4.55    0.790959E-004
     -3.55      4.60    0.648632E-004
     -3.55      4.65    0.528549E-004
     -3.55      4.70    0.427938E-004
     -3.55      4.75    0.344236E-004
     -3.55      4.80    0.275100E-004
     -3.55      4.85    0.218405E-004
     -3.55      4.90    0.172249E-004
     -3.55      4.95    0.134947E-004
     -3.55      5.00    0.105021E-004
     -3.55      5.05    0.811860E-005
     -3.55      5.10    0.623419E-005
     -3.55      5.15    0.475522E-005
     -3.55      5.20    0.360290E-005
     -3.55      5.25    0.271159E-005
     -3.55      5.30    0.202717E-005
     -3.55      5.35    0.150539E-005
     -3.55      5.40    0.111045E-005
     -3.55      5.45    0.813652E-006
     -3.55      5.50    0.592188E-006
     -3.55      5.55    0.428099E-006
     -3.55      5.60    0.307370E-006
     -3.55      5.65    0.219160E-006
     -3.55      5.70    0.155151E-006
     -3.55      5.75    0.109021E-006
     -3.55      5.80    0.759993E-007
     -3.55      5.85    0.525191E-007
     -3.55      5.90    0.359343E-007
     -3.55      5.95    0.242976E-007
     -3.55      6.00    0.161880E-007
     -3.55      6.05    0.105765E-007
     -3.55      6.10    0.672479E-008
     -3.55      6.15    0.410752E-008
     -3.55      6.20    0.235519E-008
     -3.55      6.25    0.121169E-008
     -3.55      6.30    0.503958E-009
     -3.55      6.35    0.120889E-009
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.262521E-011
     -3.50     -6.30    0.110306E-010
     -3.50     -6.25    0.268734E-010
     -3.50     -6.20    0.532231E-010
     -3.50     -6.15    0.951324E-010
     -3.50     -6.10    0.160577E-009
     -3.50     -6.05    0.261902E-009
     -3.50     -6.00    0.417990E-009
     -3.50     -5.95    0.657453E-009
     -3.50     -5.90    0.102330E-008
     -3.50     -5.85    0.157966E-008
     -3.50     -5.80    0.242145E-008
     -3.50     -5.75    0.368804E-008
     -3.50     -5.70    0.558264E-008
     -3.50     -5.65    0.839917E-008
     -3.50     -5.60    0.125597E-007
     -3.50     -5.55    0.186658E-007
     -3.50     -5.50    0.275682E-007
     -3.50     -5.45    0.404613E-007
     -3.50     -5.40    0.590095E-007
     -3.50     -5.35    0.855138E-007
     -3.50     -5.30    0.123132E-006
     -3.50     -5.25    0.176165E-006
     -3.50     -5.20    0.250424E-006
     -3.50     -5.15    0.353702E-006
     -3.50     -5.10    0.496369E-006
     -3.50     -5.05    0.692114E-006
     -3.50     -5.00    0.958864E-006
     -3.50     -4.95    0.131991E-005
     -3.50     -4.90    0.180529E-005
     -3.50     -4.85    0.245337E-005
     -3.50     -4.80    0.331281E-005
     -3.50     -4.75    0.444480E-005
     -3.50     -4.70    0.592560E-005
     -3.50     -4.65    0.784949E-005
     -3.50     -4.60    0.103320E-004
     -3.50     -4.55    0.135133E-004
     -3.50     -4.50    0.175623E-004
     -3.50     -4.45    0.226802E-004
     -3.50     -4.40    0.291047E-004
     -3.50     -4.35    0.371138E-004
     -3.50     -4.30    0.470296E-004
     -3.50     -4.25    0.592211E-004
     -3.50     -4.20    0.741071E-004
     -3.50     -4.15    0.921572E-004
     -3.50     -4.10    0.113893E-003
     -3.50     -4.05    0.139885E-003
     -3.50     -4.00    0.170753E-003
     -3.50     -3.95    0.207159E-003
     -3.50     -3.90    0.249799E-003
     -3.50     -3.85    0.299400E-003
     -3.50     -3.80    0.356703E-003
     -3.50     -3.75    0.422455E-003
     -3.50     -3.70    0.497391E-003
     -3.50     -3.65    0.582224E-003
     -3.50     -3.60    0.677624E-003
     -3.50     -3.55    0.784203E-003
     -3.50     -3.50    0.902503E-003
     -3.50     -3.45    0.103298E-002
     -3.50     -3.40    0.117597E-002
     -3.50     -3.35    0.133174E-002
     -3.50     -3.30    0.150038E-002
     -3.50     -3.25    0.168191E-002
     -3.50     -3.20    0.187618E-002
     -3.50     -3.15    0.208294E-002
     -3.50     -3.10    0.230180E-002
     -3.50     -3.05    0.253227E-002
     -3.50     -3.00    0.277374E-002
     -3.50     -2.95    0.302552E-002
     -3.50     -2.90    0.328682E-002
     -3.50     -2.85    0.355681E-002
     -3.50     -2.80    0.383459E-002
     -3.50     -2.75    0.411923E-002
     -3.50     -2.70    0.440979E-002
     -3.50     -2.65    0.470529E-002
     -3.50     -2.60    0.500480E-002
     -3.50     -2.55    0.530738E-002
     -3.50     -2.50    0.561212E-002
     -3.50     -2.45    0.591816E-002
     -3.50     -2.40    0.622466E-002
     -3.50     -2.35    0.653085E-002
     -3.50     -2.30    0.683599E-002
     -3.50     -2.25    0.713941E-002
     -3.50     -2.20    0.744050E-002
     -3.50     -2.15    0.773869E-002
     -3.50     -2.10    0.803346E-002
     -3.50     -2.05    0.832435E-002
     -3.50     -2.00    0.861097E-002
     -3.50     -1.95    0.889293E-002
     -3.50     -1.90    0.916993E-002
     -3.50     -1.85    0.944169E-002
     -3.50     -1.80    0.970796E-002
     -3.50     -1.75    0.996854E-002
     -3.50     -1.70    0.102232E-001
     -3.50     -1.65    0.104719E-001
     -3.50     -1.60    0.107145E-001
     -3.50     -1.55    0.109507E-001
     -3.50     -1.50    0.111807E-001
     -3.50     -1.45    0.114042E-001
     -3.50     -1.40    0.116212E-001
     -3.50     -1.35    0.118316E-001
     -3.50     -1.30    0.120354E-001
     -3.50     -1.25    0.122326E-001
     -3.50     -1.20    0.124231E-001
     -3.50     -1.15    0.126069E-001
     -3.50     -1.10    0.127839E-001
     -3.50     -1.05    0.129541E-001
     -3.50     -1.00    0.131174E-001
     -3.50     -0.95    0.132737E-001
     -3.50     -0.90    0.134232E-001
     -3.50     -0.85    0.135656E-001
     -3.50     -0.80    0.137010E-001
     -3.50     -0.75    0.138293E-001
     -3.50     -0.70    0.139504E-001
     -3.50     -0.65    0.140643E-001
     -3.50     -0.60    0.141710E-001
     -3.50     -0.55    0.142703E-001
     -3.50     -0.50    0.143623E-001
     -3.50     -0.45    0.144470E-001
     -3.50     -0.40    0.145242E-001
     -3.50     -0.35    0.145939E-001
     -3.50     -0.30    0.146562E-001
     -3.50     -0.25    0.147111E-001
     -3.50     -0.20    0.147584E-001
     -3.50     -0.15    0.147984E-001
     -3.50     -0.10    0.148309E-001
     -3.50     -0.05    0.148561E-001
     -3.50      0.00    0.148739E-001
     -3.50      0.05    0.148844E-001
     -3.50      0.10    0.148877E-001
     -3.50      0.15    0.148838E-001
     -3.50      0.20    0.148727E-001
     -3.50      0.25    0.148545E-001
     -3.50      0.30    0.148292E-001
     -3.50      0.35    0.147969E-001
     -3.50      0.40    0.147574E-001
     -3.50      0.45    0.147107E-001
     -3.50      0.50    0.146569E-001
     -3.50      0.55    0.145958E-001
     -3.50      0.60    0.145274E-001
     -3.50      0.65    0.144516E-001
     -3.50      0.70    0.143683E-001
     -3.50      0.75    0.142773E-001
     -3.50      0.80    0.141787E-001
     -3.50      0.85    0.140723E-001
     -3.50      0.90    0.139581E-001
     -3.50      0.95    0.138360E-001
     -3.50      1.00    0.137060E-001
     -3.50      1.05    0.135682E-001
     -3.50      1.10    0.134224E-001
     -3.50      1.15    0.132689E-001
     -3.50      1.20    0.131077E-001
     -3.50      1.25    0.129389E-001
     -3.50      1.30    0.127626E-001
     -3.50      1.35    0.125791E-001
     -3.50      1.40    0.123885E-001
     -3.50      1.45    0.121910E-001
     -3.50      1.50    0.119869E-001
     -3.50      1.55    0.117763E-001
     -3.50      1.60    0.115595E-001
     -3.50      1.65    0.113367E-001
     -3.50      1.70    0.111082E-001
     -3.50      1.75    0.108742E-001
     -3.50      1.80    0.106349E-001
     -3.50      1.85    0.103905E-001
     -3.50      1.90    0.101412E-001
     -3.50      1.95    0.988719E-002
     -3.50      2.00    0.962859E-002
     -3.50      2.05    0.936558E-002
     -3.50      2.10    0.909830E-002
     -3.50      2.15    0.882688E-002
     -3.50      2.20    0.855145E-002
     -3.50      2.25    0.827217E-002
     -3.50      2.30    0.798921E-002
     -3.50      2.35    0.770276E-002
     -3.50      2.40    0.741308E-002
     -3.50      2.45    0.712048E-002
     -3.50      2.50    0.682532E-002
     -3.50      2.55    0.652809E-002
     -3.50      2.60    0.622933E-002
     -3.50      2.65    0.592973E-002
     -3.50      2.70    0.563006E-002
     -3.50      2.75    0.533120E-002
     -3.50      2.80    0.503415E-002
     -3.50      2.85    0.473999E-002
     -3.50      2.90    0.444985E-002
     -3.50      2.95    0.416493E-002
     -3.50      3.00    0.388641E-002
     -3.50      3.05    0.361548E-002
     -3.50      3.10    0.335324E-002
     -3.50      3.15    0.310070E-002
     -3.50      3.20    0.285873E-002
     -3.50      3.25    0.262805E-002
     -3.50      3.30    0.240921E-002
     -3.50      3.35    0.220256E-002
     -3.50      3.40    0.200827E-002
     -3.50      3.45    0.182634E-002
     -3.50      3.50    0.165661E-002
     -3.50      3.55    0.149877E-002
     -3.50      3.60    0.135243E-002
     -3.50      3.65    0.121711E-002
     -3.50      3.70    0.109227E-002
     -3.50      3.75    0.977360E-003
     -3.50      3.80    0.871814E-003
     -3.50      3.85    0.775082E-003
     -3.50      3.90    0.686635E-003
     -3.50      3.95    0.605970E-003
     -3.50      4.00    0.532611E-003
     -3.50      4.05    0.466112E-003
     -3.50      4.10    0.406049E-003
     -3.50      4.15    0.352018E-003
     -3.50      4.20    0.303631E-003
     -3.50      4.25    0.260508E-003
     -3.50      4.30    0.222280E-003
     -3.50      4.35    0.188582E-003
     -3.50      4.40    0.159054E-003
     -3.50      4.45    0.133341E-003
     -3.50      4.50    0.111097E-003
     -3.50      4.55    0.919828E-004
     -3.50      4.60    0.756710E-004
     -3.50      4.65    0.618492E-004
     -3.50      4.70    0.502212E-004
     -3.50      4.75    0.405101E-004
     -3.50      4.80    0.324593E-004
     -3.50      4.85    0.258344E-004
     -3.50      4.90    0.204234E-004
     -3.50      4.95    0.160368E-004
     -3.50      5.00    0.125072E-004
     -3.50      5.05    0.968847E-005
     -3.50      5.10    0.745413E-005
     -3.50      5.15    0.569623E-005
     -3.50      5.20    0.432342E-005
     -3.50      5.25    0.325927E-005
     -3.50      5.30    0.244044E-005
     -3.50      5.35    0.181499E-005
     -3.50      5.40    0.134072E-005
     -3.50      5.45    0.983693E-006
     -3.50      5.50    0.716851E-006
     -3.50      5.55    0.518837E-006
     -3.50      5.60    0.372936E-006
     -3.50      5.65    0.266188E-006
     -3.50      5.70    0.188628E-006
     -3.50      5.75    0.132664E-006
     -3.50      5.80    0.925579E-007
     -3.50      5.85    0.640100E-007
     -3.50      5.90    0.438259E-007
     -3.50      5.95    0.296511E-007
     -3.50      6.00    0.197646E-007
     -3.50      6.05    0.129187E-007
     -3.50      6.10    0.821675E-008
     -3.50      6.15    0.502010E-008
     -3.50      6.20    0.287898E-008
     -3.50      6.25    0.148136E-008
     -3.50      6.30    0.616163E-009
     -3.50      6.35    0.147811E-009
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.345801E-011
     -3.45     -6.30    0.145237E-010
     -3.45     -6.25    0.353591E-010
     -3.45     -6.20    0.699613E-010
     -3.45     -6.15    0.124897E-009
     -3.45     -6.10    0.210510E-009
     -3.45     -6.05    0.342772E-009
     -3.45     -6.00    0.546056E-009
     -3.45     -5.95    0.857214E-009
     -3.45     -5.90    0.133151E-008
     -3.45     -5.85    0.205117E-008
     -3.45     -5.80    0.313763E-008
     -3.45     -5.75    0.476881E-008
     -3.45     -5.70    0.720352E-008
     -3.45     -5.65    0.108153E-007
     -3.45     -5.60    0.161395E-007
     -3.45     -5.55    0.239371E-007
     -3.45     -5.50    0.352823E-007
     -3.45     -5.45    0.516793E-007
     -3.45     -5.40    0.752194E-007
     -3.45     -5.35    0.108787E-006
     -3.45     -5.30    0.156331E-006
     -3.45     -5.25    0.223216E-006
     -3.45     -5.20    0.316671E-006
     -3.45     -5.15    0.446367E-006
     -3.45     -5.10    0.625136E-006
     -3.45     -5.05    0.869867E-006
     -3.45     -5.00    0.120262E-005
     -3.45     -4.95    0.165197E-005
     -3.45     -4.90    0.225463E-005
     -3.45     -4.85    0.305739E-005
     -3.45     -4.80    0.411935E-005
     -3.45     -4.75    0.551457E-005
     -3.45     -4.70    0.733505E-005
     -3.45     -4.65    0.969404E-005
     -3.45     -4.60    0.127298E-004
     -3.45     -4.55    0.166093E-004
     -3.45     -4.50    0.215330E-004
     -3.45     -4.45    0.277384E-004
     -3.45     -4.40    0.355046E-004
     -3.45     -4.35    0.451568E-004
     -3.45     -4.30    0.570689E-004
     -3.45     -4.25    0.716674E-004
     -3.45     -4.20    0.894328E-004
     -3.45     -4.15    0.110901E-003
     -3.45     -4.10    0.136660E-003
     -3.45     -4.05    0.167354E-003
     -3.45     -4.00    0.203669E-003
     -3.45     -3.95    0.246335E-003
     -3.45     -3.90    0.296114E-003
     -3.45     -3.85    0.353786E-003
     -3.45     -3.80    0.420142E-003
     -3.45     -3.75    0.495963E-003
     -3.45     -3.70    0.582008E-003
     -3.45     -3.65    0.678994E-003
     -3.45     -3.60    0.787581E-003
     -3.45     -3.55    0.908352E-003
     -3.45     -3.50    0.104180E-002
     -3.45     -3.45    0.118831E-002
     -3.45     -3.40    0.134814E-002
     -3.45     -3.35    0.152145E-002
     -3.45     -3.30    0.170821E-002
     -3.45     -3.25    0.190832E-002
     -3.45     -3.20    0.212149E-002
     -3.45     -3.15    0.234731E-002
     -3.45     -3.10    0.258527E-002
     -3.45     -3.05    0.283473E-002
     -3.45     -3.00    0.309493E-002
     -3.45     -2.95    0.336505E-002
     -3.45     -2.90    0.364418E-002
     -3.45     -2.85    0.393138E-002
     -3.45     -2.80    0.422565E-002
     -3.45     -2.75    0.452599E-002
     -3.45     -2.70    0.483136E-002
     -3.45     -2.65    0.514077E-002
     -3.45     -2.60    0.545321E-002
     -3.45     -2.55    0.576774E-002
     -3.45     -2.50    0.608344E-002
     -3.45     -2.45    0.639943E-002
     -3.45     -2.40    0.671490E-002
     -3.45     -2.35    0.702910E-002
     -3.45     -2.30    0.734131E-002
     -3.45     -2.25    0.765090E-002
     -3.45     -2.20    0.795729E-002
     -3.45     -2.15    0.825996E-002
     -3.45     -2.10    0.855844E-002
     -3.45     -2.05    0.885232E-002
     -3.45     -2.00    0.914124E-002
     -3.45     -1.95    0.942490E-002
     -3.45     -1.90    0.970301E-002
     -3.45     -1.85    0.997536E-002
     -3.45     -1.80    0.102417E-001
     -3.45     -1.75    0.105020E-001
     -3.45     -1.70    0.107560E-001
     -3.45     -1.65    0.110036E-001
     -3.45     -1.60    0.112448E-001
     -3.45     -1.55    0.114795E-001
     -3.45     -1.50    0.117075E-001
     -3.45     -1.45    0.119290E-001
     -3.45     -1.40    0.121437E-001
     -3.45     -1.35    0.123518E-001
     -3.45     -1.30    0.125532E-001
     -3.45     -1.25    0.127478E-001
     -3.45     -1.20    0.129356E-001
     -3.45     -1.15    0.131166E-001
     -3.45     -1.10    0.132908E-001
     -3.45     -1.05    0.134582E-001
     -3.45     -1.00    0.136186E-001
     -3.45     -0.95    0.137722E-001
     -3.45     -0.90    0.139187E-001
     -3.45     -0.85    0.140583E-001
     -3.45     -0.80    0.141907E-001
     -3.45     -0.75    0.143161E-001
     -3.45     -0.70    0.144343E-001
     -3.45     -0.65    0.145453E-001
     -3.45     -0.60    0.146491E-001
     -3.45     -0.55    0.147455E-001
     -3.45     -0.50    0.148346E-001
     -3.45     -0.45    0.149163E-001
     -3.45     -0.40    0.149906E-001
     -3.45     -0.35    0.150575E-001
     -3.45     -0.30    0.151169E-001
     -3.45     -0.25    0.151690E-001
     -3.45     -0.20    0.152136E-001
     -3.45     -0.15    0.152509E-001
     -3.45     -0.10    0.152808E-001
     -3.45     -0.05    0.153035E-001
     -3.45      0.00    0.153191E-001
     -3.45      0.05    0.153276E-001
     -3.45      0.10    0.153290E-001
     -3.45      0.15    0.153236E-001
     -3.45      0.20    0.153113E-001
     -3.45      0.25    0.152922E-001
     -3.45      0.30    0.152664E-001
     -3.45      0.35    0.152338E-001
     -3.45      0.40    0.151945E-001
     -3.45      0.45    0.151485E-001
     -3.45      0.50    0.150957E-001
     -3.45      0.55    0.150360E-001
     -3.45      0.60    0.149693E-001
     -3.45      0.65    0.148955E-001
     -3.45      0.70    0.148145E-001
     -3.45      0.75    0.147260E-001
     -3.45      0.80    0.146301E-001
     -3.45      0.85    0.145265E-001
     -3.45      0.90    0.144151E-001
     -3.45      0.95    0.142959E-001
     -3.45      1.00    0.141687E-001
     -3.45      1.05    0.140337E-001
     -3.45      1.10    0.138906E-001
     -3.45      1.15    0.137396E-001
     -3.45      1.20    0.135807E-001
     -3.45      1.25    0.134141E-001
     -3.45      1.30    0.132398E-001
     -3.45      1.35    0.130580E-001
     -3.45      1.40    0.128688E-001
     -3.45      1.45    0.126724E-001
     -3.45      1.50    0.124690E-001
     -3.45      1.55    0.122589E-001
     -3.45      1.60    0.120422E-001
     -3.45      1.65    0.118191E-001
     -3.45      1.70    0.115899E-001
     -3.45      1.75    0.113547E-001
     -3.45      1.80    0.111137E-001
     -3.45      1.85    0.108671E-001
     -3.45      1.90    0.106151E-001
     -3.45      1.95    0.103578E-001
     -3.45      2.00    0.100953E-001
     -3.45      2.05    0.982770E-002
     -3.45      2.10    0.955514E-002
     -3.45      2.15    0.927769E-002
     -3.45      2.20    0.899545E-002
     -3.45      2.25    0.870853E-002
     -3.45      2.30    0.841707E-002
     -3.45      2.35    0.812125E-002
     -3.45      2.40    0.782129E-002
     -3.45      2.45    0.751748E-002
     -3.45      2.50    0.721022E-002
     -3.45      2.55    0.690000E-002
     -3.45      2.60    0.658742E-002
     -3.45      2.65    0.627321E-002
     -3.45      2.70    0.595825E-002
     -3.45      2.75    0.564354E-002
     -3.45      2.80    0.533019E-002
     -3.45      2.85    0.501945E-002
     -3.45      2.90    0.471264E-002
     -3.45      2.95    0.441113E-002
     -3.45      3.00    0.411631E-002
     -3.45      3.05    0.382953E-002
     -3.45      3.10    0.355208E-002
     -3.45      3.15    0.328512E-002
     -3.45      3.20    0.302965E-002
     -3.45      3.25    0.278646E-002
     -3.45      3.30    0.255614E-002
     -3.45      3.35    0.233906E-002
     -3.45      3.40    0.213534E-002
     -3.45      3.45    0.194491E-002
     -3.45      3.50    0.176752E-002
     -3.45      3.55    0.160275E-002
     -3.45      3.60    0.145008E-002
     -3.45      3.65    0.130890E-002
     -3.45      3.70    0.117855E-002
     -3.45      3.75    0.105840E-002
     -3.45      3.80    0.947780E-003
     -3.45      3.85    0.846088E-003
     -3.45      3.90    0.752751E-003
     -3.45      3.95    0.667246E-003
     -3.45      4.00    0.589098E-003
     -3.45      4.05    0.517872E-003
     -3.45      4.10    0.453170E-003
     -3.45      4.15    0.394619E-003
     -3.45      4.20    0.341867E-003
     -3.45      4.25    0.294571E-003
     -3.45      4.30    0.252391E-003
     -3.45      4.35    0.214991E-003
     -3.45      4.40    0.182033E-003
     -3.45      4.45    0.153176E-003
     -3.45      4.50    0.128080E-003
     -3.45      4.55    0.106407E-003
     -3.45      4.60    0.878237E-004
     -3.45      4.65    0.720058E-004
     -3.45      4.70    0.586417E-004
     -3.45      4.75    0.474357E-004
     -3.45      4.80    0.381104E-004
     -3.45      4.85    0.304092E-004
     -3.45      4.90    0.240980E-004
     -3.45      4.95    0.189655E-004
     -3.45      5.00    0.148235E-004
     -3.45      5.05    0.115063E-004
     -3.45      5.10    0.887001E-005
     -3.45      5.15    0.679073E-005
     -3.45      5.20    0.516317E-005
     -3.45      5.25    0.389879E-005
     -3.45      5.30    0.292389E-005
     -3.45      5.35    0.217777E-005
     -3.45      5.40    0.161097E-005
     -3.45      5.45    0.118355E-005
     -3.45      5.50    0.863579E-006
     -3.45      5.55    0.625774E-006
     -3.45      5.60    0.450302E-006
     -3.45      5.65    0.321743E-006
     -3.45      5.70    0.228218E-006
     -3.45      5.75    0.160652E-006
     -3.45      5.80    0.112176E-006
     -3.45      5.85    0.776351E-007
     -3.45      5.90    0.531900E-007
     -3.45      5.95    0.360075E-007
     -3.45      6.00    0.240135E-007
     -3.45      6.05    0.157025E-007
     -3.45      6.10    0.999064E-008
     -3.45      6.15    0.610544E-008
     -3.45      6.20    0.350206E-008
     -3.45      6.25    0.180219E-008
     -3.45      6.30    0.749669E-009
     -3.45      6.35    0.179845E-009
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.454446E-011
     -3.40     -6.30    0.190786E-010
     -3.40     -6.25    0.464154E-010
     -3.40     -6.20    0.917465E-010
     -3.40     -6.15    0.163583E-009
     -3.40     -6.10    0.275300E-009
     -3.40     -6.05    0.447501E-009
     -3.40     -6.00    0.711552E-009
     -3.40     -5.95    0.111477E-008
     -3.40     -5.90    0.172793E-008
     -3.40     -5.85    0.265612E-008
     -3.40     -5.80    0.405414E-008
     -3.40     -5.75    0.614833E-008
     -3.40     -5.70    0.926715E-008
     -3.40     -5.65    0.138836E-007
     -3.40     -5.60    0.206740E-007
     -3.40     -5.55    0.305974E-007
     -3.40     -5.50    0.450044E-007
     -3.40     -5.45    0.657822E-007
     -3.40     -5.40    0.955474E-007
     -3.40     -5.35    0.137901E-006
     -3.40     -5.30    0.197759E-006
     -3.40     -5.25    0.281783E-006
     -3.40     -5.20    0.398929E-006
     -3.40     -5.15    0.561141E-006
     -3.40     -5.10    0.784223E-006
     -3.40     -5.05    0.108892E-005
     -3.40     -5.00    0.150224E-005
     -3.40     -4.95    0.205907E-005
     -3.40     -4.90    0.280407E-005
     -3.40     -4.85    0.379399E-005
     -3.40     -4.80    0.510024E-005
     -3.40     -4.75    0.681200E-005
     -3.40     -4.70    0.903962E-005
     -3.40     -4.65    0.119184E-004
     -3.40     -4.60    0.156128E-004
     -3.40     -4.55    0.203207E-004
     -3.40     -4.50    0.262782E-004
     -3.40     -4.45    0.337642E-004
     -3.40     -4.40    0.431044E-004
     -3.40     -4.35    0.546760E-004
     -3.40     -4.30    0.689107E-004
     -3.40     -4.25    0.862975E-004
     -3.40     -4.20    0.107383E-003
     -3.40     -4.15    0.132774E-003
     -3.40     -4.10    0.163131E-003
     -3.40     -4.05    0.199168E-003
     -3.40     -4.00    0.241642E-003
     -3.40     -3.95    0.291351E-003
     -3.40     -3.90    0.349114E-003
     -3.40     -3.85    0.415763E-003
     -3.40     -3.80    0.492128E-003
     -3.40     -3.75    0.579013E-003
     -3.40     -3.70    0.677188E-003
     -3.40     -3.65    0.787359E-003
     -3.40     -3.60    0.910157E-003
     -3.40     -3.55    0.104612E-002
     -3.40     -3.50    0.119566E-002
     -3.40     -3.45    0.135909E-002
     -3.40     -3.40    0.153656E-002
     -3.40     -3.35    0.172809E-002
     -3.40     -3.30    0.193355E-002
     -3.40     -3.25    0.215266E-002
     -3.40     -3.20    0.238501E-002
     -3.40     -3.15    0.263004E-002
     -3.40     -3.10    0.288706E-002
     -3.40     -3.05    0.315530E-002
     -3.40     -3.00    0.343388E-002
     -3.40     -2.95    0.372184E-002
     -3.40     -2.90    0.401816E-002
     -3.40     -2.85    0.432179E-002
     -3.40     -2.80    0.463165E-002
     -3.40     -2.75    0.494667E-002
     -3.40     -2.70    0.526577E-002
     -3.40     -2.65    0.558791E-002
     -3.40     -2.60    0.591208E-002
     -3.40     -2.55    0.623730E-002
     -3.40     -2.50    0.656267E-002
     -3.40     -2.45    0.688733E-002
     -3.40     -2.40    0.721048E-002
     -3.40     -2.35    0.753140E-002
     -3.40     -2.30    0.784943E-002
     -3.40     -2.25    0.816397E-002
     -3.40     -2.20    0.847448E-002
     -3.40     -2.15    0.878050E-002
     -3.40     -2.10    0.908161E-002
     -3.40     -2.05    0.937745E-002
     -3.40     -2.00    0.966771E-002
     -3.40     -1.95    0.995213E-002
     -3.40     -1.90    0.102305E-001
     -3.40     -1.85    0.105026E-001
     -3.40     -1.80    0.107684E-001
     -3.40     -1.75    0.110276E-001
     -3.40     -1.70    0.112803E-001
     -3.40     -1.65    0.115263E-001
     -3.40     -1.60    0.117656E-001
     -3.40     -1.55    0.119981E-001
     -3.40     -1.50    0.122239E-001
     -3.40     -1.45    0.124428E-001
     -3.40     -1.40    0.126550E-001
     -3.40     -1.35    0.128604E-001
     -3.40     -1.30    0.130589E-001
     -3.40     -1.25    0.132506E-001
     -3.40     -1.20    0.134355E-001
     -3.40     -1.15    0.136136E-001
     -3.40     -1.10    0.137848E-001
     -3.40     -1.05    0.139491E-001
     -3.40     -1.00    0.141065E-001
     -3.40     -0.95    0.142569E-001
     -3.40     -0.90    0.144004E-001
     -3.40     -0.85    0.145368E-001
     -3.40     -0.80    0.146662E-001
     -3.40     -0.75    0.147885E-001
     -3.40     -0.70    0.149035E-001
     -3.40     -0.65    0.150114E-001
     -3.40     -0.60    0.151119E-001
     -3.40     -0.55    0.152051E-001
     -3.40     -0.50    0.152910E-001
     -3.40     -0.45    0.153694E-001
     -3.40     -0.40    0.154404E-001
     -3.40     -0.35    0.155040E-001
     -3.40     -0.30    0.155602E-001
     -3.40     -0.25    0.156089E-001
     -3.40     -0.20    0.156503E-001
     -3.40     -0.15    0.156843E-001
     -3.40     -0.10    0.157112E-001
     -3.40     -0.05    0.157310E-001
     -3.40      0.00    0.157437E-001
     -3.40      0.05    0.157496E-001
     -3.40      0.10    0.157488E-001
     -3.40      0.15    0.157413E-001
     -3.40      0.20    0.157274E-001
     -3.40      0.25    0.157071E-001
     -3.40      0.30    0.156805E-001
     -3.40      0.35    0.156477E-001
     -3.40      0.40    0.156086E-001
     -3.40      0.45    0.155632E-001
     -3.40      0.50    0.155116E-001
     -3.40      0.55    0.154535E-001
     -3.40      0.60    0.153888E-001
     -3.40      0.65    0.153174E-001
     -3.40      0.70    0.152391E-001
     -3.40      0.75    0.151536E-001
     -3.40      0.80    0.150609E-001
     -3.40      0.85    0.149606E-001
     -3.40      0.90    0.148527E-001
     -3.40      0.95    0.147369E-001
     -3.40      1.00    0.146132E-001
     -3.40      1.05    0.144815E-001
     -3.40      1.10    0.143417E-001
     -3.40      1.15    0.141937E-001
     -3.40      1.20    0.140377E-001
     -3.40      1.25    0.138737E-001
     -3.40      1.30    0.137018E-001
     -3.40      1.35    0.135221E-001
     -3.40      1.40    0.133347E-001
     -3.40      1.45    0.131398E-001
     -3.40      1.50    0.129376E-001
     -3.40      1.55    0.127282E-001
     -3.40      1.60    0.125119E-001
     -3.40      1.65    0.122888E-001
     -3.40      1.70    0.120591E-001
     -3.40      1.75    0.118230E-001
     -3.40      1.80    0.115806E-001
     -3.40      1.85    0.113321E-001
     -3.40      1.90    0.110775E-001
     -3.40      1.95    0.108171E-001
     -3.40      2.00    0.105508E-001
     -3.40      2.05    0.102787E-001
     -3.40      2.10    0.100009E-001
     -3.40      2.15    0.971750E-002
     -3.40      2.20    0.942844E-002
     -3.40      2.25    0.913382E-002
     -3.40      2.30    0.883374E-002
     -3.40      2.35    0.852834E-002
     -3.40      2.40    0.821783E-002
     -3.40      2.45    0.790248E-002
     -3.40      2.50    0.758270E-002
     -3.40      2.55    0.725899E-002
     -3.40      2.60    0.693200E-002
     -3.40      2.65    0.660255E-002
     -3.40      2.70    0.627160E-002
     -3.40      2.75    0.594029E-002
     -3.40      2.80    0.560990E-002
     -3.40      2.85    0.528186E-002
     -3.40      2.90    0.495770E-002
     -3.40      2.95    0.463902E-002
     -3.40      3.00    0.432743E-002
     -3.40      3.05    0.402452E-002
     -3.40      3.10    0.373177E-002
     -3.40      3.15    0.345052E-002
     -3.40      3.20    0.318190E-002
     -3.40      3.25    0.292680E-002
     -3.40      3.30    0.268586E-002
     -3.40      3.35    0.245942E-002
     -3.40      3.40    0.224755E-002
     -3.40      3.45    0.205007E-002
     -3.40      3.50    0.186657E-002
     -3.40      3.55    0.169650E-002
     -3.40      3.60    0.153914E-002
     -3.40      3.65    0.139372E-002
     -3.40      3.70    0.125944E-002
     -3.40      3.75    0.113550E-002
     -3.40      3.80    0.102114E-002
     -3.40      3.85    0.915665E-003
     -3.40      3.90    0.818454E-003
     -3.40      3.95    0.728959E-003
     -3.40      4.00    0.646704E-003
     -3.40      4.05    0.571277E-003
     -3.40      4.10    0.502317E-003
     -3.40      4.15    0.439498E-003
     -3.40      4.20    0.382519E-003
     -3.40      4.25    0.331090E-003
     -3.40      4.30    0.284923E-003
     -3.40      4.35    0.243727E-003
     -3.40      4.40    0.207199E-003
     -3.40      4.45    0.175029E-003
     -3.40      4.50    0.146894E-003
     -3.40      4.55    0.122468E-003
     -3.40      4.60    0.101418E-003
     -3.40      4.65    0.834167E-004
     -3.40      4.70    0.681401E-004
     -3.40      4.75    0.552769E-004
     -3.40      4.80    0.445306E-004
     -3.40      4.85    0.356235E-004
     -3.40      4.90    0.282988E-004
     -3.40      4.95    0.223229E-004
     -3.40      5.00    0.174856E-004
     -3.40      5.05    0.136007E-004
     -3.40      5.10    0.105050E-004
     -3.40      5.15    0.805735E-005
     -3.40      5.20    0.613694E-005
     -3.40      5.25    0.464177E-005
     -3.40      5.30    0.348653E-005
     -3.40      5.35    0.260069E-005
     -3.40      5.40    0.192651E-005
     -3.40      5.45    0.141724E-005
     -3.40      5.50    0.103538E-005
     -3.40      5.55    0.751148E-006
     -3.40      5.60    0.541116E-006
     -3.40      5.65    0.387028E-006
     -3.40      5.70    0.274788E-006
     -3.40      5.75    0.193606E-006
     -3.40      5.80    0.135297E-006
     -3.40      5.85    0.937052E-007
     -3.40      5.90    0.642422E-007
     -3.40      5.95    0.435144E-007
     -3.40      6.00    0.290342E-007
     -3.40      6.05    0.189933E-007
     -3.40      6.10    0.120884E-007
     -3.40      6.15    0.738930E-008
     -3.40      6.20    0.423927E-008
     -3.40      6.25    0.218183E-008
     -3.40      6.30    0.907664E-009
     -3.40      6.35    0.217757E-009
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.595811E-011
     -3.35     -6.30    0.250026E-010
     -3.35     -6.25    0.607837E-010
     -3.35     -6.20    0.120027E-009
     -3.35     -6.15    0.213733E-009
     -3.35     -6.10    0.359149E-009
     -3.35     -6.05    0.582775E-009
     -3.35     -6.00    0.924856E-009
     -3.35     -5.95    0.144594E-008
     -3.35     -5.90    0.223641E-008
     -3.35     -5.85    0.343009E-008
     -3.35     -5.80    0.522368E-008
     -3.35     -5.75    0.790409E-008
     -3.35     -5.70    0.118867E-007
     -3.35     -5.65    0.177682E-007
     -3.35     -5.60    0.263996E-007
     -3.35     -5.55    0.389854E-007
     -3.35     -5.50    0.572170E-007
     -3.35     -5.45    0.834521E-007
     -3.35     -5.40    0.120952E-006
     -3.35     -5.35    0.174192E-006
     -3.35     -5.30    0.249268E-006
     -3.35     -5.25    0.354417E-006
     -3.35     -5.20    0.500681E-006
     -3.35     -5.15    0.702748E-006
     -3.35     -5.10    0.979994E-006
     -3.35     -5.05    0.135778E-005
     -3.35     -5.00    0.186902E-005
     -3.35     -4.95    0.255608E-005
     -3.35     -4.90    0.347304E-005
     -3.35     -4.85    0.468835E-005
     -3.35     -4.80    0.628788E-005
     -3.35     -4.75    0.837843E-005
     -3.35     -4.70    0.110916E-004
     -3.35     -4.65    0.145882E-004
     -3.35     -4.60    0.190627E-004
     -3.35     -4.55    0.247481E-004
     -3.35     -4.50    0.319211E-004
     -3.35     -4.45    0.409066E-004
     -3.35     -4.40    0.520826E-004
     -3.35     -4.35    0.658837E-004
     -3.35     -4.30    0.828045E-004
     -3.35     -4.25    0.103401E-003
     -3.35     -4.20    0.128293E-003
     -3.35     -4.15    0.158158E-003
     -3.35     -4.10    0.193732E-003
     -3.35     -4.05    0.235801E-003
     -3.35     -4.00    0.285193E-003
     -3.35     -3.95    0.342766E-003
     -3.35     -3.90    0.409395E-003
     -3.35     -3.85    0.485954E-003
     -3.35     -3.80    0.573299E-003
     -3.35     -3.75    0.672249E-003
     -3.35     -3.70    0.783562E-003
     -3.35     -3.65    0.907919E-003
     -3.35     -3.60    0.104590E-002
     -3.35     -3.55    0.119798E-002
     -3.35     -3.50    0.136448E-002
     -3.35     -3.45    0.154560E-002
     -3.35     -3.40    0.174137E-002
     -3.35     -3.35    0.195167E-002
     -3.35     -3.30    0.217622E-002
     -3.35     -3.25    0.241459E-002
     -3.35     -3.20    0.266621E-002
     -3.35     -3.15    0.293036E-002
     -3.35     -3.10    0.320622E-002
     -3.35     -3.05    0.349286E-002
     -3.35     -3.00    0.378927E-002
     -3.35     -2.95    0.409438E-002
     -3.35     -2.90    0.440706E-002
     -3.35     -2.85    0.472619E-002
     -3.35     -2.80    0.505061E-002
     -3.35     -2.75    0.537920E-002
     -3.35     -2.70    0.571084E-002
     -3.35     -2.65    0.604448E-002
     -3.35     -2.60    0.637909E-002
     -3.35     -2.55    0.671371E-002
     -3.35     -2.50    0.704746E-002
     -3.35     -2.45    0.737949E-002
     -3.35     -2.40    0.770906E-002
     -3.35     -2.35    0.803547E-002
     -3.35     -2.30    0.835811E-002
     -3.35     -2.25    0.867644E-002
     -3.35     -2.20    0.898996E-002
     -3.35     -2.15    0.929828E-002
     -3.35     -2.10    0.960101E-002
     -3.35     -2.05    0.989787E-002
     -3.35     -2.00    0.101886E-001
     -3.35     -1.95    0.104730E-001
     -3.35     -1.90    0.107508E-001
     -3.35     -1.85    0.110220E-001
     -3.35     -1.80    0.112865E-001
     -3.35     -1.75    0.115441E-001
     -3.35     -1.70    0.117949E-001
     -3.35     -1.65    0.120388E-001
     -3.35     -1.60    0.122757E-001
     -3.35     -1.55    0.125057E-001
     -3.35     -1.50    0.127288E-001
     -3.35     -1.45    0.129450E-001
     -3.35     -1.40    0.131542E-001
     -3.35     -1.35    0.133566E-001
     -3.35     -1.30    0.135521E-001
     -3.35     -1.25    0.137407E-001
     -3.35     -1.20    0.139225E-001
     -3.35     -1.15    0.140973E-001
     -3.35     -1.10    0.142653E-001
     -3.35     -1.05    0.144264E-001
     -3.35     -1.00    0.145806E-001
     -3.35     -0.95    0.147278E-001
     -3.35     -0.90    0.148680E-001
     -3.35     -0.85    0.150011E-001
     -3.35     -0.80    0.151272E-001
     -3.35     -0.75    0.152461E-001
     -3.35     -0.70    0.153578E-001
     -3.35     -0.65    0.154622E-001
     -3.35     -0.60    0.155592E-001
     -3.35     -0.55    0.156489E-001
     -3.35     -0.50    0.157312E-001
     -3.35     -0.45    0.158059E-001
     -3.35     -0.40    0.158732E-001
     -3.35     -0.35    0.159330E-001
     -3.35     -0.30    0.159853E-001
     -3.35     -0.25    0.160302E-001
     -3.35     -0.20    0.160677E-001
     -3.35     -0.15    0.160980E-001
     -3.35     -0.10    0.161211E-001
     -3.35     -0.05    0.161372E-001
     -3.35      0.00    0.161465E-001
     -3.35      0.05    0.161492E-001
     -3.35      0.10    0.161454E-001
     -3.35      0.15    0.161354E-001
     -3.35      0.20    0.161194E-001
     -3.35      0.25    0.160974E-001
     -3.35      0.30    0.160697E-001
     -3.35      0.35    0.160364E-001
     -3.35      0.40    0.159974E-001
     -3.35      0.45    0.159527E-001
     -3.35      0.50    0.159023E-001
     -3.35      0.55    0.158461E-001
     -3.35      0.60    0.157838E-001
     -3.35      0.65    0.157153E-001
     -3.35      0.70    0.156403E-001
     -3.35      0.75    0.155585E-001
     -3.35      0.80    0.154696E-001
     -3.35      0.85    0.153734E-001
     -3.35      0.90    0.152696E-001
     -3.35      0.95    0.151581E-001
     -3.35      1.00    0.150385E-001
     -3.35      1.05    0.149108E-001
     -3.35      1.10    0.147748E-001
     -3.35      1.15    0.146306E-001
     -3.35      1.20    0.144781E-001
     -3.35      1.25    0.143172E-001
     -3.35      1.30    0.141482E-001
     -3.35      1.35    0.139710E-001
     -3.35      1.40    0.137858E-001
     -3.35      1.45    0.135928E-001
     -3.35      1.50    0.133921E-001
     -3.35      1.55    0.131838E-001
     -3.35      1.60    0.129681E-001
     -3.35      1.65    0.127453E-001
     -3.35      1.70    0.125154E-001
     -3.35      1.75    0.122785E-001
     -3.35      1.80    0.120349E-001
     -3.35      1.85    0.117846E-001
     -3.35      1.90    0.115277E-001
     -3.35      1.95    0.112642E-001
     -3.35      2.00    0.109942E-001
     -3.35      2.05    0.107178E-001
     -3.35      2.10    0.104348E-001
     -3.35      2.15    0.101453E-001
     -3.35      2.20    0.984926E-002
     -3.35      2.25    0.954676E-002
     -3.35      2.30    0.923781E-002
     -3.35      2.35    0.892251E-002
     -3.35      2.40    0.860102E-002
     -3.35      2.45    0.827362E-002
     -3.35      2.50    0.794070E-002
     -3.35      2.55    0.760280E-002
     -3.35      2.60    0.726061E-002
     -3.35      2.65    0.691503E-002
     -3.35      2.70    0.656714E-002
     -3.35      2.75    0.621824E-002
     -3.35      2.80    0.586980E-002
     -3.35      2.85    0.552347E-002
     -3.35      2.90    0.518102E-002
     -3.35      2.95    0.484434E-002
     -3.35      3.00    0.451530E-002
     -3.35      3.05    0.419577E-002
     -3.35      3.10    0.388748E-002
     -3.35      3.15    0.359197E-002
     -3.35      3.20    0.331054E-002
     -3.35      3.25    0.304419E-002
     -3.35      3.30    0.279359E-002
     -3.35      3.35    0.255903E-002
     -3.35      3.40    0.234050E-002
     -3.35      3.45    0.213766E-002
     -3.35      3.50    0.194994E-002
     -3.35      3.55    0.177652E-002
     -3.35      3.60    0.161648E-002
     -3.35      3.65    0.146881E-002
     -3.35      3.70    0.133251E-002
     -3.35      3.75    0.120659E-002
     -3.35      3.80    0.109014E-002
     -3.35      3.85    0.982360E-003
     -3.35      3.90    0.882564E-003
     -3.35      3.95    0.790170E-003
     -3.35      4.00    0.704706E-003
     -3.35      4.05    0.625787E-003
     -3.35      4.10    0.553103E-003
     -3.35      4.15    0.486392E-003
     -3.35      4.20    0.425426E-003
     -3.35      4.25    0.369987E-003
     -3.35      4.30    0.319861E-003
     -3.35      4.35    0.274818E-003
     -3.35      4.40    0.234614E-003
     -3.35      4.45    0.198981E-003
     -3.35      4.50    0.167632E-003
     -3.35      4.55    0.140262E-003
     -3.35      4.60    0.116552E-003
     -3.35      4.65    0.961751E-004
     -3.35      4.70    0.788030E-004
     -3.35      4.75    0.641122E-004
     -3.35      4.80    0.517898E-004
     -3.35      4.85    0.415379E-004
     -3.35      4.90    0.330778E-004
     -3.35      4.95    0.261530E-004
     -3.35      5.00    0.205305E-004
     -3.35      5.05    0.160020E-004
     -3.35      5.10    0.123839E-004
     -3.35      5.15    0.951589E-005
     -3.35      5.20    0.726047E-005
     -3.35      5.25    0.550060E-005
     -3.35      5.30    0.413805E-005
     -3.35      5.35    0.309121E-005
     -3.35      5.40    0.229305E-005
     -3.35      5.45    0.168910E-005
     -3.35      5.50    0.123551E-005
     -3.35      5.55    0.897376E-006
     -3.35      5.60    0.647159E-006
     -3.35      5.65    0.463346E-006
     -3.35      5.70    0.329284E-006
     -3.35      5.75    0.232205E-006
     -3.35      5.80    0.162400E-006
     -3.35      5.85    0.112558E-006
     -3.35      5.90    0.772173E-007
     -3.35      5.95    0.523328E-007
     -3.35      6.00    0.349351E-007
     -3.35      6.05    0.228627E-007
     -3.35      6.10    0.145559E-007
     -3.35      6.15    0.889982E-008
     -3.35      6.20    0.510679E-008
     -3.35      6.25    0.262865E-008
     -3.35      6.30    0.109363E-008
     -3.35      6.35    0.262383E-009
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.779254E-011
     -3.30     -6.30    0.326864E-010
     -3.30     -6.25    0.794058E-010
     -3.30     -6.20    0.156640E-009
     -3.30     -6.15    0.278570E-009
     -3.30     -6.10    0.467371E-009
     -3.30     -6.05    0.757032E-009
     -3.30     -6.00    0.119903E-008
     -3.30     -5.95    0.187063E-008
     -3.30     -5.90    0.288685E-008
     -3.30     -5.85    0.441757E-008
     -3.30     -5.80    0.671188E-008
     -3.30     -5.75    0.101322E-007
     -3.30     -5.70    0.152019E-007
     -3.30     -5.65    0.226712E-007
     -3.30     -5.60    0.336070E-007
     -3.30     -5.55    0.495158E-007
     -3.30     -5.50    0.725078E-007
     -3.30     -5.45    0.105517E-006
     -3.30     -5.40    0.152591E-006
     -3.30     -5.35    0.219271E-006
     -3.30     -5.30    0.313081E-006
     -3.30     -5.25    0.444164E-006
     -3.30     -5.20    0.626075E-006
     -3.30     -5.15    0.876793E-006
     -3.30     -5.10    0.121997E-005
     -3.30     -5.05    0.168645E-005
     -3.30     -5.00    0.231617E-005
     -3.30     -4.95    0.316033E-005
     -3.30     -4.90    0.428408E-005
     -3.30     -4.85    0.576959E-005
     -3.30     -4.80    0.771955E-005
     -3.30     -4.75    0.102612E-004
     -3.30     -4.70    0.135506E-004
     -3.30     -4.65    0.177778E-004
     -3.30     -4.60    0.231714E-004
     -3.30     -4.55    0.300042E-004
     -3.30     -4.50    0.385984E-004
     -3.30     -4.45    0.493304E-004
     -3.30     -4.40    0.626353E-004
     -3.30     -4.35    0.790109E-004
     -3.30     -4.30    0.990197E-004
     -3.30     -4.25    0.123290E-003
     -3.30     -4.20    0.152516E-003
     -3.30     -4.15    0.187451E-003
     -3.30     -4.10    0.228906E-003
     -3.30     -4.05    0.277741E-003
     -3.30     -4.00    0.334848E-003
     -3.30     -3.95    0.401142E-003
     -3.30     -3.90    0.477545E-003
     -3.30     -3.85    0.564961E-003
     -3.30     -3.80    0.664262E-003
     -3.30     -3.75    0.776260E-003
     -3.30     -3.70    0.901690E-003
     -3.30     -3.65    0.104119E-002
     -3.30     -3.60    0.119526E-002
     -3.30     -3.55    0.136429E-002
     -3.30     -3.50    0.154849E-002
     -3.30     -3.45    0.174794E-002
     -3.30     -3.40    0.196252E-002
     -3.30     -3.35    0.219196E-002
     -3.30     -3.30    0.243583E-002
     -3.30     -3.25    0.269352E-002
     -3.30     -3.20    0.296431E-002
     -3.30     -3.15    0.324733E-002
     -3.30     -3.10    0.354160E-002
     -3.30     -3.05    0.384606E-002
     -3.30     -3.00    0.415959E-002
     -3.30     -2.95    0.448099E-002
     -3.30     -2.90    0.480908E-002
     -3.30     -2.85    0.514264E-002
     -3.30     -2.80    0.548048E-002
     -3.30     -2.75    0.582142E-002
     -3.30     -2.70    0.616436E-002
     -3.30     -2.65    0.650821E-002
     -3.30     -2.60    0.685197E-002
     -3.30     -2.55    0.719470E-002
     -3.30     -2.50    0.753553E-002
     -3.30     -2.45    0.787368E-002
     -3.30     -2.40    0.820844E-002
     -3.30     -2.35    0.853915E-002
     -3.30     -2.30    0.886527E-002
     -3.30     -2.25    0.918631E-002
     -3.30     -2.20    0.950182E-002
     -3.30     -2.15    0.981146E-002
     -3.30     -2.10    0.101149E-001
     -3.30     -2.05    0.104119E-001
     -3.30     -2.00    0.107023E-001
     -3.30     -1.95    0.109859E-001
     -3.30     -1.90    0.112626E-001
     -3.30     -1.85    0.115323E-001
     -3.30     -1.80    0.117949E-001
     -3.30     -1.75    0.120504E-001
     -3.30     -1.70    0.122989E-001
     -3.30     -1.65    0.125402E-001
     -3.30     -1.60    0.127744E-001
     -3.30     -1.55    0.130015E-001
     -3.30     -1.50    0.132216E-001
     -3.30     -1.45    0.134347E-001
     -3.30     -1.40    0.136408E-001
     -3.30     -1.35    0.138400E-001
     -3.30     -1.30    0.140322E-001
     -3.30     -1.25    0.142176E-001
     -3.30     -1.20    0.143960E-001
     -3.30     -1.15    0.145675E-001
     -3.30     -1.10    0.147322E-001
     -3.30     -1.05    0.148899E-001
     -3.30     -1.00    0.150407E-001
     -3.30     -0.95    0.151845E-001
     -3.30     -0.90    0.153213E-001
     -3.30     -0.85    0.154510E-001
     -3.30     -0.80    0.155735E-001
     -3.30     -0.75    0.156889E-001
     -3.30     -0.70    0.157969E-001
     -3.30     -0.65    0.158976E-001
     -3.30     -0.60    0.159909E-001
     -3.30     -0.55    0.160767E-001
     -3.30     -0.50    0.161549E-001
     -3.30     -0.45    0.162255E-001
     -3.30     -0.40    0.162886E-001
     -3.30     -0.35    0.163440E-001
     -3.30     -0.30    0.163918E-001
     -3.30     -0.25    0.164322E-001
     -3.30     -0.20    0.164651E-001
     -3.30     -0.15    0.164907E-001
     -3.30     -0.10    0.165093E-001
     -3.30     -0.05    0.165209E-001
     -3.30      0.00    0.165259E-001
     -3.30      0.05    0.165245E-001
     -3.30      0.10    0.165171E-001
     -3.30      0.15    0.165038E-001
     -3.30      0.20    0.164849E-001
     -3.30      0.25    0.164608E-001
     -3.30      0.30    0.164316E-001
     -3.30      0.35    0.163974E-001
     -3.30      0.40    0.163584E-001
     -3.30      0.45    0.163145E-001
     -3.30      0.50    0.162656E-001
     -3.30      0.55    0.162116E-001
     -3.30      0.60    0.161522E-001
     -3.30      0.65    0.160872E-001
     -3.30      0.70    0.160161E-001
     -3.30      0.75    0.159387E-001
     -3.30      0.80    0.158546E-001
     -3.30      0.85    0.157633E-001
     -3.30      0.90    0.156646E-001
     -3.30      0.95    0.155581E-001
     -3.30      1.00    0.154435E-001
     -3.30      1.05    0.153207E-001
     -3.30      1.10    0.151894E-001
     -3.30      1.15    0.150495E-001
     -3.30      1.20    0.149011E-001
     -3.30      1.25    0.147441E-001
     -3.30      1.30    0.145785E-001
     -3.30      1.35    0.144044E-001
     -3.30      1.40    0.142219E-001
     -3.30      1.45    0.140311E-001
     -3.30      1.50    0.138322E-001
     -3.30      1.55    0.136254E-001
     -3.30      1.60    0.134107E-001
     -3.30      1.65    0.131883E-001
     -3.30      1.70    0.129584E-001
     -3.30      1.75    0.127211E-001
     -3.30      1.80    0.124764E-001
     -3.30      1.85    0.122244E-001
     -3.30      1.90    0.119652E-001
     -3.30      1.95    0.116988E-001
     -3.30      2.00    0.114251E-001
     -3.30      2.05    0.111442E-001
     -3.30      2.10    0.108559E-001
     -3.30      2.15    0.105602E-001
     -3.30      2.20    0.102571E-001
     -3.30      2.25    0.994640E-002
     -3.30      2.30    0.962821E-002
     -3.30      2.35    0.930254E-002
     -3.30      2.40    0.896952E-002
     -3.30      2.45    0.862939E-002
     -3.30      2.50    0.828254E-002
     -3.30      2.55    0.792953E-002
     -3.30      2.60    0.757112E-002
     -3.30      2.65    0.720828E-002
     -3.30      2.70    0.684224E-002
     -3.30      2.75    0.647447E-002
     -3.30      2.80    0.610666E-002
     -3.30      2.85    0.574073E-002
     -3.30      2.90    0.537876E-002
     -3.30      2.95    0.502296E-002
     -3.30      3.00    0.467553E-002
     -3.30      3.05    0.433867E-002
     -3.30      3.10    0.401442E-002
     -3.30      3.15    0.370457E-002
     -3.30      3.20    0.341062E-002
     -3.30      3.25    0.313368E-002
     -3.30      3.30    0.287444E-002
     -3.30      3.35    0.263316E-002
     -3.30      3.40    0.240969E-002
     -3.30      3.45    0.220348E-002
     -3.30      3.50    0.201369E-002
     -3.30      3.55    0.183924E-002
     -3.30      3.60    0.167888E-002
     -3.30      3.65    0.153133E-002
     -3.30      3.70    0.139528E-002
     -3.30      3.75    0.126953E-002
     -3.30      3.80    0.115298E-002
     -3.30      3.85    0.104469E-002
     -3.30      3.90    0.943872E-003
     -3.30      3.95    0.849918E-003
     -3.30      4.00    0.762355E-003
     -3.30      4.05    0.680838E-003
     -3.30      4.10    0.605121E-003
     -3.30      4.15    0.535025E-003
     -3.30      4.20    0.470416E-003
     -3.30      4.25    0.411174E-003
     -3.30      4.30    0.357178E-003
     -3.30      4.35    0.308287E-003
     -3.30      4.40    0.264332E-003
     -3.30      4.45    0.225111E-003
     -3.30      4.50    0.190386E-003
     -3.30      4.55    0.159889E-003
     -3.30      4.60    0.133324E-003
     -3.30      4.65    0.110376E-003
     -3.30      4.70    0.907188E-004
     -3.30      4.75    0.740222E-004
     -3.30      4.80    0.599597E-004
     -3.30      4.85    0.482153E-004
     -3.30      4.90    0.384892E-004
     -3.30      4.95    0.305017E-004
     -3.30      5.00    0.239964E-004
     -3.30      5.05    0.187419E-004
     -3.30      5.10    0.145323E-004
     -3.30      5.15    0.111872E-004
     -3.30      5.20    0.855041E-005
     -3.30      5.25    0.648844E-005
     -3.30      5.30    0.488870E-005
     -3.30      5.35    0.365726E-005
     -3.30      5.40    0.271667E-005
     -3.30      5.45    0.200373E-005
     -3.30      5.50    0.146743E-005
     -3.30      5.55    0.106705E-005
     -3.30      5.60    0.770345E-006
     -3.30      5.65    0.552095E-006
     -3.30      5.70    0.392721E-006
     -3.30      5.75    0.277176E-006
     -3.30      5.80    0.194005E-006
     -3.30      5.85    0.134559E-006
     -3.30      5.90    0.923691E-007
     -3.30      5.95    0.626365E-007
     -3.30      6.00    0.418334E-007
     -3.30      6.05    0.273881E-007
     -3.30      6.10    0.174426E-007
     -3.30      6.15    0.106675E-007
     -3.30      6.20    0.612218E-008
     -3.30      6.25    0.315170E-008
     -3.30      6.30    0.131134E-008
     -3.30      6.35    0.314628E-009
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.101663E-010
     -3.25     -6.30    0.426245E-010
     -3.25     -6.25    0.103473E-009
     -3.25     -6.20    0.203909E-009
     -3.25     -6.15    0.362162E-009
     -3.25     -6.10    0.606665E-009
     -3.25     -6.05    0.980886E-009
     -3.25     -6.00    0.155048E-008
     -3.25     -5.95    0.241373E-008
     -3.25     -5.90    0.371653E-008
     -3.25     -5.85    0.567387E-008
     -3.25     -5.80    0.860012E-008
     -3.25     -5.75    0.129515E-007
     -3.25     -5.70    0.193853E-007
     -3.25     -5.65    0.288409E-007
     -3.25     -5.60    0.426514E-007
     -3.25     -5.55    0.626937E-007
     -3.25     -5.50    0.915907E-007
     -3.25     -5.45    0.132979E-006
     -3.25     -5.40    0.191862E-006
     -3.25     -5.35    0.275071E-006
     -3.25     -5.30    0.391858E-006
     -3.25     -5.25    0.554654E-006
     -3.25     -5.20    0.780030E-006
     -3.25     -5.15    0.108990E-005
     -3.25     -5.10    0.151299E-005
     -3.25     -5.05    0.208667E-005
     -3.25     -5.00    0.285912E-005
     -3.25     -4.95    0.389196E-005
     -3.25     -4.90    0.526327E-005
     -3.25     -4.85    0.707119E-005
     -3.25     -4.80    0.943788E-005
     -3.25     -4.75    0.125141E-004
     -3.25     -4.70    0.164840E-004
     -3.25     -4.65    0.215708E-004
     -3.25     -4.60    0.280418E-004
     -3.25     -4.55    0.362144E-004
     -3.25     -4.50    0.464614E-004
     -3.25     -4.45    0.592160E-004
     -3.25     -4.40    0.749761E-004
     -3.25     -4.35    0.943075E-004
     -3.25     -4.30    0.117845E-003
     -3.25     -4.25    0.146294E-003
     -3.25     -4.20    0.180424E-003
     -3.25     -4.15    0.221068E-003
     -3.25     -4.10    0.269112E-003
     -3.25     -4.05    0.325482E-003
     -3.25     -4.00    0.391133E-003
     -3.25     -3.95    0.467030E-003
     -3.25     -3.90    0.554128E-003
     -3.25     -3.85    0.653352E-003
     -3.25     -3.80    0.765570E-003
     -3.25     -3.75    0.891573E-003
     -3.25     -3.70    0.103205E-002
     -3.25     -3.65    0.118757E-002
     -3.25     -3.60    0.135855E-002
     -3.25     -3.55    0.154525E-002
     -3.25     -3.50    0.174778E-002
     -3.25     -3.45    0.196605E-002
     -3.25     -3.40    0.219979E-002
     -3.25     -3.35    0.244858E-002
     -3.25     -3.30    0.271180E-002
     -3.25     -3.25    0.298869E-002
     -3.25     -3.20    0.327836E-002
     -3.25     -3.15    0.357979E-002
     -3.25     -3.10    0.389187E-002
     -3.25     -3.05    0.421341E-002
     -3.25     -3.00    0.454317E-002
     -3.25     -2.95    0.487989E-002
     -3.25     -2.90    0.522230E-002
     -3.25     -2.85    0.556913E-002
     -3.25     -2.80    0.591916E-002
     -3.25     -2.75    0.627121E-002
     -3.25     -2.70    0.662414E-002
     -3.25     -2.65    0.697691E-002
     -3.25     -2.60    0.732852E-002
     -3.25     -2.55    0.767808E-002
     -3.25     -2.50    0.802476E-002
     -3.25     -2.45    0.836782E-002
     -3.25     -2.40    0.870659E-002
     -3.25     -2.35    0.904050E-002
     -3.25     -2.30    0.936904E-002
     -3.25     -2.25    0.969178E-002
     -3.25     -2.20    0.100083E-001
     -3.25     -2.15    0.103184E-001
     -3.25     -2.10    0.106218E-001
     -3.25     -2.05    0.109182E-001
     -3.25     -2.00    0.112076E-001
     -3.25     -1.95    0.114898E-001
     -3.25     -1.90    0.117647E-001
     -3.25     -1.85    0.120323E-001
     -3.25     -1.80    0.122926E-001
     -3.25     -1.75    0.125456E-001
     -3.25     -1.70    0.127913E-001
     -3.25     -1.65    0.130297E-001
     -3.25     -1.60    0.132609E-001
     -3.25     -1.55    0.134849E-001
     -3.25     -1.50    0.137018E-001
     -3.25     -1.45    0.139116E-001
     -3.25     -1.40    0.141144E-001
     -3.25     -1.35    0.143102E-001
     -3.25     -1.30    0.144990E-001
     -3.25     -1.25    0.146809E-001
     -3.25     -1.20    0.148559E-001
     -3.25     -1.15    0.150240E-001
     -3.25     -1.10    0.151852E-001
     -3.25     -1.05    0.153395E-001
     -3.25     -1.00    0.154868E-001
     -3.25     -0.95    0.156271E-001
     -3.25     -0.90    0.157603E-001
     -3.25     -0.85    0.158863E-001
     -3.25     -0.80    0.160052E-001
     -3.25     -0.75    0.161168E-001
     -3.25     -0.70    0.162209E-001
     -3.25     -0.65    0.163176E-001
     -3.25     -0.60    0.164067E-001
     -3.25     -0.55    0.164882E-001
     -3.25     -0.50    0.165619E-001
     -3.25     -0.45    0.166279E-001
     -3.25     -0.40    0.166861E-001
     -3.25     -0.35    0.167365E-001
     -3.25     -0.30    0.167791E-001
     -3.25     -0.25    0.168141E-001
     -3.25     -0.20    0.168415E-001
     -3.25     -0.15    0.168615E-001
     -3.25     -0.10    0.168745E-001
     -3.25     -0.05    0.168806E-001
     -3.25      0.00    0.168802E-001
     -3.25      0.05    0.168737E-001
     -3.25      0.10    0.168615E-001
     -3.25      0.15    0.168440E-001
     -3.25      0.20    0.168215E-001
     -3.25      0.25    0.167945E-001
     -3.25      0.30    0.167632E-001
     -3.25      0.35    0.167279E-001
     -3.25      0.40    0.166886E-001
     -3.25      0.45    0.166454E-001
     -3.25      0.50    0.165982E-001
     -3.25      0.55    0.165469E-001
     -3.25      0.60    0.164910E-001
     -3.25      0.65    0.164302E-001
     -3.25      0.70    0.163641E-001
     -3.25      0.75    0.162921E-001
     -3.25      0.80    0.162137E-001
     -3.25      0.85    0.161285E-001
     -3.25      0.90    0.160359E-001
     -3.25      0.95    0.159356E-001
     -3.25      1.00    0.158271E-001
     -3.25      1.05    0.157101E-001
     -3.25      1.10    0.155844E-001
     -3.25      1.15    0.154499E-001
     -3.25      1.20    0.153064E-001
     -3.25      1.25    0.151538E-001
     -3.25      1.30    0.149923E-001
     -3.25      1.35    0.148219E-001
     -3.25      1.40    0.146426E-001
     -3.25      1.45    0.144545E-001
     -3.25      1.50    0.142579E-001
     -3.25      1.55    0.140528E-001
     -3.25      1.60    0.138394E-001
     -3.25      1.65    0.136178E-001
     -3.25      1.70    0.133881E-001
     -3.25      1.75    0.131504E-001
     -3.25      1.80    0.129048E-001
     -3.25      1.85    0.126513E-001
     -3.25      1.90    0.123898E-001
     -3.25      1.95    0.121205E-001
     -3.25      2.00    0.118431E-001
     -3.25      2.05    0.115576E-001
     -3.25      2.10    0.112639E-001
     -3.25      2.15    0.109619E-001
     -3.25      2.20    0.106513E-001
     -3.25      2.25    0.103321E-001
     -3.25      2.30    0.100042E-001
     -3.25      2.35    0.966759E-002
     -3.25      2.40    0.932234E-002
     -3.25      2.45    0.896865E-002
     -3.25      2.50    0.860691E-002
     -3.25      2.55    0.823769E-002
     -3.25      2.60    0.786180E-002
     -3.25      2.65    0.748033E-002
     -3.25      2.70    0.709464E-002
     -3.25      2.75    0.670642E-002
     -3.25      2.80    0.631762E-002
     -3.25      2.85    0.593047E-002
     -3.25      2.90    0.554741E-002
     -3.25      2.95    0.517104E-002
     -3.25      3.00    0.480399E-002
     -3.25      3.05    0.444884E-002
     -3.25      3.10    0.410799E-002
     -3.25      3.15    0.378356E-002
     -3.25      3.20    0.347728E-002
     -3.25      3.25    0.319039E-002
     -3.25      3.30    0.292362E-002
     -3.25      3.35    0.267716E-002
     -3.25      3.40    0.245066E-002
     -3.25      3.45    0.224332E-002
     -3.25      3.50    0.205397E-002
     -3.25      3.55    0.188113E-002
     -3.25      3.60    0.172319E-002
     -3.25      3.65    0.157847E-002
     -3.25      3.70    0.144533E-002
     -3.25      3.75    0.132225E-002
     -3.25      3.80    0.120791E-002
     -3.25      3.85    0.110119E-002
     -3.25      3.90    0.100119E-002
     -3.25      3.95    0.907261E-003
     -3.25      4.00    0.818923E-003
     -3.25      4.05    0.735882E-003
     -3.25      4.10    0.657975E-003
     -3.25      4.15    0.585128E-003
     -3.25      4.20    0.517323E-003
     -3.25      4.25    0.454565E-003
     -3.25      4.30    0.396853E-003
     -3.25      4.35    0.344159E-003
     -3.25      4.40    0.296413E-003
     -3.25      4.45    0.253499E-003
     -3.25      4.50    0.215249E-003
     -3.25      4.55    0.181446E-003
     -3.25      4.60    0.151832E-003
     -3.25      4.65    0.126115E-003
     -3.25      4.70    0.103978E-003
     -3.25      4.75    0.850893E-004
     -3.25      4.80    0.691141E-004
     -3.25      4.85    0.557206E-004
     -3.25      4.90    0.445890E-004
     -3.25      4.95    0.354167E-004
     -3.25      5.00    0.279234E-004
     -3.25      5.05    0.218534E-004
     -3.25      5.10    0.169775E-004
     -3.25      5.15    0.130932E-004
     -3.25      5.20    0.100242E-004
     -3.25      5.25    0.761907E-005
     -3.25      5.30    0.574929E-005
     -3.25      5.35    0.430724E-005
     -3.25      5.40    0.320380E-005
     -3.25      5.45    0.236603E-005
     -3.25      5.50    0.173484E-005
     -3.25      5.55    0.126291E-005
     -3.25      5.60    0.912706E-006
     -3.25      5.65    0.654766E-006
     -3.25      5.70    0.466178E-006
     -3.25      5.75    0.329299E-006
     -3.25      5.80    0.230665E-006
     -3.25      5.85    0.160098E-006
     -3.25      5.90    0.109969E-006
     -3.25      5.95    0.746115E-007
     -3.25      6.00    0.498545E-007
     -3.25      6.05    0.326522E-007
     -3.25      6.10    0.208016E-007
     -3.25      6.15    0.127248E-007
     -3.25      6.20    0.730422E-008
     -3.25      6.25    0.376066E-008
     -3.25      6.30    0.156483E-008
     -3.25      6.35    0.375462E-009
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.132288E-010
     -3.20     -6.30    0.554407E-010
     -3.20     -6.25    0.134488E-009
     -3.20     -6.20    0.264757E-009
     -3.20     -6.15    0.469622E-009
     -3.20     -6.10    0.785437E-009
     -3.20     -6.05    0.126763E-008
     -3.20     -6.00    0.199969E-008
     -3.20     -5.95    0.310625E-008
     -3.20     -5.90    0.477182E-008
     -3.20     -5.85    0.726757E-008
     -3.20     -5.80    0.109889E-007
     -3.20     -5.75    0.165083E-007
     -3.20     -5.70    0.246481E-007
     -3.20     -5.65    0.365808E-007
     -3.20     -5.60    0.539656E-007
     -3.20     -5.55    0.791327E-007
     -3.20     -5.50    0.115329E-006
     -3.20     -5.45    0.167045E-006
     -3.20     -5.40    0.240441E-006
     -3.20     -5.35    0.343905E-006
     -3.20     -5.30    0.488763E-006
     -3.20     -5.25    0.690192E-006
     -3.20     -5.20    0.968360E-006
     -3.20     -5.15    0.134985E-005
     -3.20     -5.10    0.186941E-005
     -3.20     -5.05    0.257209E-005
     -3.20     -5.00    0.351577E-005
     -3.20     -4.95    0.477421E-005
     -3.20     -4.90    0.644057E-005
     -3.20     -4.85    0.863143E-005
     -3.20     -4.80    0.114914E-004
     -3.20     -4.75    0.151981E-004
     -3.20     -4.70    0.199678E-004
     -3.20     -4.65    0.260609E-004
     -3.20     -4.60    0.337884E-004
     -3.20     -4.55    0.435172E-004
     -3.20     -4.50    0.556760E-004
     -3.20     -4.45    0.707603E-004
     -3.20     -4.40    0.893358E-004
     -3.20     -4.35    0.112041E-003
     -3.20     -4.30    0.139588E-003
     -3.20     -4.25    0.172760E-003
     -3.20     -4.20    0.212407E-003
     -3.20     -4.15    0.259438E-003
     -3.20     -4.10    0.314812E-003
     -3.20     -4.05    0.379519E-003
     -3.20     -4.00    0.454568E-003
     -3.20     -3.95    0.540963E-003
     -3.20     -3.90    0.639681E-003
     -3.20     -3.85    0.751650E-003
     -3.20     -3.80    0.877718E-003
     -3.20     -3.75    0.101863E-002
     -3.20     -3.70    0.117502E-002
     -3.20     -3.65    0.134736E-002
     -3.20     -3.60    0.153595E-002
     -3.20     -3.55    0.174094E-002
     -3.20     -3.50    0.196226E-002
     -3.20     -3.45    0.219968E-002
     -3.20     -3.40    0.245277E-002
     -3.20     -3.35    0.272092E-002
     -3.20     -3.30    0.300334E-002
     -3.20     -3.25    0.329912E-002
     -3.20     -3.20    0.360720E-002
     -3.20     -3.15    0.392642E-002
     -3.20     -3.10    0.425554E-002
     -3.20     -3.05    0.459326E-002
     -3.20     -3.00    0.493826E-002
     -3.20     -2.95    0.528919E-002
     -3.20     -2.90    0.564475E-002
     -3.20     -2.85    0.600362E-002
     -3.20     -2.80    0.636458E-002
     -3.20     -2.75    0.672643E-002
     -3.20     -2.70    0.708807E-002
     -3.20     -2.65    0.744847E-002
     -3.20     -2.60    0.780667E-002
     -3.20     -2.55    0.816183E-002
     -3.20     -2.50    0.851316E-002
     -3.20     -2.45    0.885998E-002
     -3.20     -2.40    0.920168E-002
     -3.20     -2.35    0.953775E-002
     -3.20     -2.30    0.986774E-002
     -3.20     -2.25    0.101913E-001
     -3.20     -2.20    0.105080E-001
     -3.20     -2.15    0.108178E-001
     -3.20     -2.10    0.111203E-001
     -3.20     -2.05    0.114155E-001
     -3.20     -2.00    0.117033E-001
     -3.20     -1.95    0.119835E-001
     -3.20     -1.90    0.122562E-001
     -3.20     -1.85    0.125213E-001
     -3.20     -1.80    0.127788E-001
     -3.20     -1.75    0.130289E-001
     -3.20     -1.70    0.132715E-001
     -3.20     -1.65    0.135068E-001
     -3.20     -1.60    0.137347E-001
     -3.20     -1.55    0.139553E-001
     -3.20     -1.50    0.141688E-001
     -3.20     -1.45    0.143752E-001
     -3.20     -1.40    0.145745E-001
     -3.20     -1.35    0.147668E-001
     -3.20     -1.30    0.149522E-001
     -3.20     -1.25    0.151306E-001
     -3.20     -1.20    0.153021E-001
     -3.20     -1.15    0.154667E-001
     -3.20     -1.10    0.156243E-001
     -3.20     -1.05    0.157751E-001
     -3.20     -1.00    0.159188E-001
     -3.20     -0.95    0.160554E-001
     -3.20     -0.90    0.161849E-001
     -3.20     -0.85    0.163072E-001
     -3.20     -0.80    0.164222E-001
     -3.20     -0.75    0.165298E-001
     -3.20     -0.70    0.166298E-001
     -3.20     -0.65    0.167222E-001
     -3.20     -0.60    0.168067E-001
     -3.20     -0.55    0.168834E-001
     -3.20     -0.50    0.169522E-001
     -3.20     -0.45    0.170129E-001
     -3.20     -0.40    0.170655E-001
     -3.20     -0.35    0.171100E-001
     -3.20     -0.30    0.171465E-001
     -3.20     -0.25    0.171751E-001
     -3.20     -0.20    0.171959E-001
     -3.20     -0.15    0.172092E-001
     -3.20     -0.10    0.172153E-001
     -3.20     -0.05    0.172146E-001
     -3.20      0.00    0.172075E-001
     -3.20      0.05    0.171945E-001
     -3.20      0.10    0.171762E-001
     -3.20      0.15    0.171532E-001
     -3.20      0.20    0.171260E-001
     -3.20      0.25    0.170951E-001
     -3.20      0.30    0.170610E-001
     -3.20      0.35    0.170239E-001
     -3.20      0.40    0.169842E-001
     -3.20      0.45    0.169418E-001
     -3.20      0.50    0.168966E-001
     -3.20      0.55    0.168484E-001
     -3.20      0.60    0.167969E-001
     -3.20      0.65    0.167413E-001
     -3.20      0.70    0.166812E-001
     -3.20      0.75    0.166159E-001
     -3.20      0.80    0.165447E-001
     -3.20      0.85    0.164669E-001
     -3.20      0.90    0.163819E-001
     -3.20      0.95    0.162891E-001
     -3.20      1.00    0.161879E-001
     -3.20      1.05    0.160780E-001
     -3.20      1.10    0.159591E-001
     -3.20      1.15    0.158309E-001
     -3.20      1.20    0.156932E-001
     -3.20      1.25    0.155460E-001
     -3.20      1.30    0.153894E-001
     -3.20      1.35    0.152232E-001
     -3.20      1.40    0.150477E-001
     -3.20      1.45    0.148629E-001
     -3.20      1.50    0.146690E-001
     -3.20      1.55    0.144660E-001
     -3.20      1.60    0.142542E-001
     -3.20      1.65    0.140336E-001
     -3.20      1.70    0.138044E-001
     -3.20      1.75    0.135665E-001
     -3.20      1.80    0.133201E-001
     -3.20      1.85    0.130651E-001
     -3.20      1.90    0.128015E-001
     -3.20      1.95    0.125292E-001
     -3.20      2.00    0.122481E-001
     -3.20      2.05    0.119580E-001
     -3.20      2.10    0.116587E-001
     -3.20      2.15    0.113500E-001
     -3.20      2.20    0.110316E-001
     -3.20      2.25    0.107035E-001
     -3.20      2.30    0.103654E-001
     -3.20      2.35    0.100171E-001
     -3.20      2.40    0.965886E-002
     -3.20      2.45    0.929067E-002
     -3.20      2.50    0.891292E-002
     -3.20      2.55    0.852620E-002
     -3.20      2.60    0.813139E-002
     -3.20      2.65    0.772966E-002
     -3.20      2.70    0.732258E-002
     -3.20      2.75    0.691203E-002
     -3.20      2.80    0.650030E-002
     -3.20      2.85    0.608997E-002
     -3.20      2.90    0.568392E-002
     -3.20      2.95    0.528521E-002
     -3.20      3.00    0.489697E-002
     -3.20      3.05    0.452226E-002
     -3.20      3.10    0.416394E-002
     -3.20      3.15    0.382451E-002
     -3.20      3.20    0.350597E-002
     -3.20      3.25    0.320975E-002
     -3.20      3.30    0.293661E-002
     -3.20      3.35    0.268662E-002
     -3.20      3.40    0.245921E-002
     -3.20      3.45    0.225324E-002
     -3.20      3.50    0.206710E-002
     -3.20      3.55    0.189887E-002
     -3.20      3.60    0.174642E-002
     -3.20      3.65    0.160762E-002
     -3.20      3.70    0.148038E-002
     -3.20      3.75    0.136282E-002
     -3.20      3.80    0.125332E-002
     -3.20      3.85    0.115054E-002
     -3.20      3.90    0.105346E-002
     -3.20      3.95    0.961349E-003
     -3.20      4.00    0.873753E-003
     -3.20      4.05    0.790431E-003
     -3.20      4.10    0.711317E-003
     -3.20      4.15    0.636466E-003
     -3.20      4.20    0.566007E-003
     -3.20      4.25    0.500095E-003
     -3.20      4.30    0.438877E-003
     -3.20      4.35    0.382467E-003
     -3.20      4.40    0.330921E-003
     -3.20      4.45    0.284230E-003
     -3.20      4.50    0.242317E-003
     -3.20      4.55    0.205036E-003
     -3.20      4.60    0.172180E-003
     -3.20      4.65    0.143491E-003
     -3.20      4.70    0.118672E-003
     -3.20      4.75    0.973978E-004
     -3.20      4.80    0.793285E-004
     -3.20      4.85    0.641201E-004
     -3.20      4.90    0.514344E-004
     -3.20      4.95    0.409468E-004
     -3.20      5.00    0.323524E-004
     -3.20      5.05    0.253705E-004
     -3.20      5.10    0.197472E-004
     -3.20      5.15    0.152564E-004
     -3.20      5.20    0.117000E-004
     -3.20      5.25    0.890688E-005
     -3.20      5.30    0.673109E-005
     -3.20      5.35    0.504988E-005
     -3.20      5.40    0.376117E-005
     -3.20      5.45    0.278112E-005
     -3.20      5.50    0.204159E-005
     -3.20      5.55    0.148785E-005
     -3.20      5.60    0.107638E-005
     -3.20      5.65    0.772927E-006
     -3.20      5.70    0.550798E-006
     -3.20      5.75    0.389393E-006
     -3.20      5.80    0.272965E-006
     -3.20      5.85    0.189586E-006
     -3.20      5.90    0.130302E-006
     -3.20      5.95    0.884547E-007
     -3.20      6.00    0.591313E-007
     -3.20      6.05    0.387427E-007
     -3.20      6.10    0.246892E-007
     -3.20      6.15    0.151065E-007
     -3.20      6.20    0.867281E-008
     -3.20      6.25    0.446582E-008
     -3.20      6.30    0.185839E-008
     -3.20      6.35    0.445914E-009
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.171678E-010
     -3.15     -6.30    0.719179E-010
     -3.15     -6.25    0.174332E-009
     -3.15     -6.20    0.342849E-009
     -3.15     -6.15    0.607351E-009
     -3.15     -6.10    0.101419E-008
     -3.15     -6.05    0.163385E-008
     -3.15     -6.00    0.257217E-008
     -3.15     -5.95    0.398672E-008
     -3.15     -5.90    0.611014E-008
     -3.15     -5.85    0.928333E-008
     -3.15     -5.80    0.140021E-007
     -3.15     -5.75    0.209822E-007
     -3.15     -5.70    0.312491E-007
     -3.15     -5.65    0.462608E-007
     -3.15     -5.60    0.680753E-007
     -3.15     -5.55    0.995744E-007
     -3.15     -5.50    0.144763E-006
     -3.15     -5.45    0.209163E-006
     -3.15     -5.40    0.300332E-006
     -3.15     -5.35    0.428525E-006
     -3.15     -5.30    0.607553E-006
     -3.15     -5.25    0.855864E-006
     -3.15     -5.20    0.119790E-005
     -3.15     -5.15    0.166577E-005
     -3.15     -5.10    0.230131E-005
     -3.15     -5.05    0.315858E-005
     -3.15     -5.00    0.430680E-005
     -3.15     -4.95    0.583383E-005
     -3.15     -4.90    0.785026E-005
     -3.15     -4.85    0.104939E-004
     -3.15     -4.80    0.139350E-004
     -3.15     -4.75    0.183818E-004
     -3.15     -4.70    0.240867E-004
     -3.15     -4.65    0.313522E-004
     -3.15     -4.60    0.405375E-004
     -3.15     -4.55    0.520645E-004
     -3.15     -4.50    0.664231E-004
     -3.15     -4.45    0.841760E-004
     -3.15     -4.40    0.105962E-003
     -3.15     -4.35    0.132496E-003
     -3.15     -4.30    0.164571E-003
     -3.15     -4.25    0.203050E-003
     -3.15     -4.20    0.248863E-003
     -3.15     -4.15    0.302995E-003
     -3.15     -4.10    0.366471E-003
     -3.15     -4.05    0.440341E-003
     -3.15     -4.00    0.525655E-003
     -3.15     -3.95    0.623446E-003
     -3.15     -3.90    0.734697E-003
     -3.15     -3.85    0.860320E-003
     -3.15     -3.80    0.100113E-002
     -3.15     -3.75    0.115780E-002
     -3.15     -3.70    0.133088E-002
     -3.15     -3.65    0.152072E-002
     -3.15     -3.60    0.172751E-002
     -3.15     -3.55    0.195124E-002
     -3.15     -3.50    0.219168E-002
     -3.15     -3.45    0.244842E-002
     -3.15     -3.40    0.272086E-002
     -3.15     -3.35    0.300820E-002
     -3.15     -3.30    0.330950E-002
     -3.15     -3.25    0.362368E-002
     -3.15     -3.20    0.394953E-002
     -3.15     -3.15    0.428576E-002
     -3.15     -3.10    0.463101E-002
     -3.15     -3.05    0.498390E-002
     -3.15     -3.00    0.534302E-002
     -3.15     -2.95    0.570700E-002
     -3.15     -2.90    0.607446E-002
     -3.15     -2.85    0.644411E-002
     -3.15     -2.80    0.681470E-002
     -3.15     -2.75    0.718506E-002
     -3.15     -2.70    0.755413E-002
     -3.15     -2.65    0.792090E-002
     -3.15     -2.60    0.828447E-002
     -3.15     -2.55    0.864405E-002
     -3.15     -2.50    0.899890E-002
     -3.15     -2.45    0.934841E-002
     -3.15     -2.40    0.969204E-002
     -3.15     -2.35    0.100293E-001
     -3.15     -2.30    0.103599E-001
     -3.15     -2.25    0.106834E-001
     -3.15     -2.20    0.109996E-001
     -3.15     -2.15    0.113083E-001
     -3.15     -2.10    0.116094E-001
     -3.15     -2.05    0.119028E-001
     -3.15     -2.00    0.121884E-001
     -3.15     -1.95    0.124661E-001
     -3.15     -1.90    0.127361E-001
     -3.15     -1.85    0.129984E-001
     -3.15     -1.80    0.132529E-001
     -3.15     -1.75    0.134997E-001
     -3.15     -1.70    0.137391E-001
     -3.15     -1.65    0.139709E-001
     -3.15     -1.60    0.141953E-001
     -3.15     -1.55    0.144125E-001
     -3.15     -1.50    0.146224E-001
     -3.15     -1.45    0.148253E-001
     -3.15     -1.40    0.150210E-001
     -3.15     -1.35    0.152098E-001
     -3.15     -1.30    0.153916E-001
     -3.15     -1.25    0.155664E-001
     -3.15     -1.20    0.157344E-001
     -3.15     -1.15    0.158954E-001
     -3.15     -1.10    0.160495E-001
     -3.15     -1.05    0.161967E-001
     -3.15     -1.00    0.163367E-001
     -3.15     -0.95    0.164697E-001
     -3.15     -0.90    0.165954E-001
     -3.15     -0.85    0.167138E-001
     -3.15     -0.80    0.168247E-001
     -3.15     -0.75    0.169281E-001
     -3.15     -0.70    0.170236E-001
     -3.15     -0.65    0.171113E-001
     -3.15     -0.60    0.171909E-001
     -3.15     -0.55    0.172624E-001
     -3.15     -0.50    0.173255E-001
     -3.15     -0.45    0.173802E-001
     -3.15     -0.40    0.174265E-001
     -3.15     -0.35    0.174642E-001
     -3.15     -0.30    0.174935E-001
     -3.15     -0.25    0.175145E-001
     -3.15     -0.20    0.175273E-001
     -3.15     -0.15    0.175324E-001
     -3.15     -0.10    0.175300E-001
     -3.15     -0.05    0.175208E-001
     -3.15      0.00    0.175052E-001
     -3.15      0.05    0.174840E-001
     -3.15      0.10    0.174580E-001
     -3.15      0.15    0.174279E-001
     -3.15      0.20    0.173945E-001
     -3.15      0.25    0.173585E-001
     -3.15      0.30    0.173205E-001
     -3.15      0.35    0.172811E-001
     -3.15      0.40    0.172405E-001
     -3.15      0.45    0.171989E-001
     -3.15      0.50    0.171561E-001
     -3.15      0.55    0.171118E-001
     -3.15      0.60    0.170655E-001
     -3.15      0.65    0.170165E-001
     -3.15      0.70    0.169640E-001
     -3.15      0.75    0.169070E-001
     -3.15      0.80    0.168446E-001
     -3.15      0.85    0.167760E-001
     -3.15      0.90    0.167003E-001
     -3.15      0.95    0.166166E-001
     -3.15      1.00    0.165245E-001
     -3.15      1.05    0.164232E-001
     -3.15      1.10    0.163124E-001
     -3.15      1.15    0.161917E-001
     -3.15      1.20    0.160611E-001
     -3.15      1.25    0.159203E-001
     -3.15      1.30    0.157693E-001
     -3.15      1.35    0.156083E-001
     -3.15      1.40    0.154372E-001
     -3.15      1.45    0.152562E-001
     -3.15      1.50    0.150655E-001
     -3.15      1.55    0.148651E-001
     -3.15      1.60    0.146552E-001
     -3.15      1.65    0.144359E-001
     -3.15      1.70    0.142074E-001
     -3.15      1.75    0.139695E-001
     -3.15      1.80    0.137225E-001
     -3.15      1.85    0.134661E-001
     -3.15      1.90    0.132004E-001
     -3.15      1.95    0.129251E-001
     -3.15      2.00    0.126402E-001
     -3.15      2.05    0.123453E-001
     -3.15      2.10    0.120402E-001
     -3.15      2.15    0.117246E-001
     -3.15      2.20    0.113981E-001
     -3.15      2.25    0.110606E-001
     -3.15      2.30    0.107116E-001
     -3.15      2.35    0.103511E-001
     -3.15      2.40    0.997886E-002
     -3.15      2.45    0.959511E-002
     -3.15      2.50    0.920012E-002
     -3.15      2.55    0.879449E-002
     -3.15      2.60    0.837912E-002
     -3.15      2.65    0.795533E-002
     -3.15      2.70    0.752485E-002
     -3.15      2.75    0.708985E-002
     -3.15      2.80    0.665294E-002
     -3.15      2.85    0.621715E-002
     -3.15      2.90    0.578587E-002
     -3.15      2.95    0.536270E-002
     -3.15      3.00    0.495138E-002
     -3.15      3.05    0.455555E-002
     -3.15      3.10    0.417862E-002
     -3.15      3.15    0.382356E-002
     -3.15      3.20    0.349273E-002
     -3.15      3.25    0.318774E-002
     -3.15      3.30    0.290939E-002
     -3.15      3.35    0.265763E-002
     -3.15      3.40    0.243160E-002
     -3.15      3.45    0.222972E-002
     -3.15      3.50    0.204988E-002
     -3.15      3.55    0.188954E-002
     -3.15      3.60    0.174600E-002
     -3.15      3.65    0.161652E-002
     -3.15      3.70    0.149850E-002
     -3.15      3.75    0.138960E-002
     -3.15      3.80    0.128784E-002
     -3.15      3.85    0.119162E-002
     -3.15      3.90    0.109978E-002
     -3.15      3.95    0.101149E-002
     -3.15      4.00    0.926324E-003
     -3.15      4.05    0.844102E-003
     -3.15      4.10    0.764881E-003
     -3.15      4.15    0.688873E-003
     -3.15      4.20    0.616378E-003
     -3.15      4.25    0.547734E-003
     -3.15      4.30    0.483270E-003
     -3.15      4.35    0.423266E-003
     -3.15      4.40    0.367934E-003
     -3.15      4.45    0.317399E-003
     -3.15      4.50    0.271694E-003
     -3.15      4.55    0.230765E-003
     -3.15      4.60    0.194472E-003
     -3.15      4.65    0.162605E-003
     -3.15      4.70    0.134896E-003
     -3.15      4.75    0.111033E-003
     -3.15      4.80    0.906794E-004
     -3.15      4.85    0.734811E-004
     -3.15      4.90    0.590839E-004
     -3.15      4.95    0.471418E-004
     -3.15      5.00    0.373255E-004
     -3.15      5.05    0.293282E-004
     -3.15      5.10    0.228701E-004
     -3.15      5.15    0.177001E-004
     -3.15      5.20    0.135964E-004
     -3.15      5.25    0.103666E-004
     -3.15      5.30    0.784572E-005
     -3.15      5.35    0.589422E-005
     -3.15      5.40    0.439574E-005
     -3.15      5.45    0.325430E-005
     -3.15      5.50    0.239168E-005
     -3.15      5.55    0.174487E-005
     -3.15      5.60    0.126359E-005
     -3.15      5.65    0.908211E-006
     -3.15      5.70    0.647767E-006
     -3.15      5.75    0.458314E-006
     -3.15      5.80    0.321514E-006
     -3.15      5.85    0.223454E-006
     -3.15      5.90    0.153671E-006
     -3.15      5.95    0.104372E-006
     -3.15      6.00    0.698028E-007
     -3.15      6.05    0.457515E-007
     -3.15      6.10    0.291643E-007
     -3.15      6.15    0.178487E-007
     -3.15      6.20    0.102488E-007
     -3.15      6.25    0.527793E-008
     -3.15      6.30    0.219649E-008
     -3.15      6.35    0.527060E-009
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.222182E-010
     -3.10     -6.30    0.930345E-010
     -3.10     -6.25    0.225359E-009
     -3.10     -6.20    0.442758E-009
     -3.10     -6.15    0.783326E-009
     -3.10     -6.10    0.130600E-008
     -3.10     -6.05    0.210013E-008
     -3.10     -6.00    0.329953E-008
     -3.10     -5.95    0.510278E-008
     -3.10     -5.90    0.780228E-008
     -3.10     -5.85    0.118253E-007
     -3.10     -5.80    0.177913E-007
     -3.10     -5.75    0.265924E-007
     -3.10     -5.70    0.395029E-007
     -3.10     -5.65    0.583298E-007
     -3.10     -5.60    0.856159E-007
     -3.10     -5.55    0.124913E-006
     -3.10     -5.50    0.181141E-006
     -3.10     -5.45    0.261067E-006
     -3.10     -5.40    0.373921E-006
     -3.10     -5.35    0.532196E-006
     -3.10     -5.30    0.752662E-006
     -3.10     -5.25    0.105765E-005
     -3.10     -5.20    0.147665E-005
     -3.10     -5.15    0.204829E-005
     -3.10     -5.10    0.282271E-005
     -3.10     -5.05    0.386447E-005
     -3.10     -5.00    0.525597E-005
     -3.10     -4.95    0.710140E-005
     -3.10     -4.90    0.953134E-005
     -3.10     -4.85    0.127079E-004
     -3.10     -4.80    0.168306E-004
     -3.10     -4.75    0.221421E-004
     -3.10     -4.70    0.289354E-004
     -3.10     -4.65    0.375598E-004
     -3.10     -4.60    0.484280E-004
     -3.10     -4.55    0.620219E-004
     -3.10     -4.50    0.788980E-004
     -3.10     -4.45    0.996911E-004
     -3.10     -4.40    0.125117E-003
     -3.10     -4.35    0.155972E-003
     -3.10     -4.30    0.193130E-003
     -3.10     -4.25    0.237536E-003
     -3.10     -4.20    0.290199E-003
     -3.10     -4.15    0.352174E-003
     -3.10     -4.10    0.424549E-003
     -3.10     -4.05    0.508420E-003
     -3.10     -4.00    0.604871E-003
     -3.10     -3.95    0.714945E-003
     -3.10     -3.90    0.839616E-003
     -3.10     -3.85    0.979760E-003
     -3.10     -3.80    0.113613E-002
     -3.10     -3.75    0.130932E-002
     -3.10     -3.70    0.149976E-002
     -3.10     -3.65    0.170769E-002
     -3.10     -3.60    0.193313E-002
     -3.10     -3.55    0.217590E-002
     -3.10     -3.50    0.243562E-002
     -3.10     -3.45    0.271167E-002
     -3.10     -3.40    0.300329E-002
     -3.10     -3.35    0.330949E-002
     -3.10     -3.30    0.362918E-002
     -3.10     -3.25    0.396110E-002
     -3.10     -3.20    0.430393E-002
     -3.10     -3.15    0.465625E-002
     -3.10     -3.10    0.501661E-002
     -3.10     -3.05    0.538355E-002
     -3.10     -3.00    0.575562E-002
     -3.10     -2.95    0.613138E-002
     -3.10     -2.90    0.650948E-002
     -3.10     -2.85    0.688862E-002
     -3.10     -2.80    0.726755E-002
     -3.10     -2.75    0.764517E-002
     -3.10     -2.70    0.802041E-002
     -3.10     -2.65    0.839235E-002
     -3.10     -2.60    0.876013E-002
     -3.10     -2.55    0.912302E-002
     -3.10     -2.50    0.948035E-002
     -3.10     -2.45    0.983157E-002
     -3.10     -2.40    0.101762E-001
     -3.10     -2.35    0.105138E-001
     -3.10     -2.30    0.108442E-001
     -3.10     -2.25    0.111669E-001
     -3.10     -2.20    0.114819E-001
     -3.10     -2.15    0.117890E-001
     -3.10     -2.10    0.120881E-001
     -3.10     -2.05    0.123791E-001
     -3.10     -2.00    0.126621E-001
     -3.10     -1.95    0.129370E-001
     -3.10     -1.90    0.132039E-001
     -3.10     -1.85    0.134630E-001
     -3.10     -1.80    0.137141E-001
     -3.10     -1.75    0.139576E-001
     -3.10     -1.70    0.141934E-001
     -3.10     -1.65    0.144217E-001
     -3.10     -1.60    0.146425E-001
     -3.10     -1.55    0.148561E-001
     -3.10     -1.50    0.150624E-001
     -3.10     -1.45    0.152616E-001
     -3.10     -1.40    0.154538E-001
     -3.10     -1.35    0.156389E-001
     -3.10     -1.30    0.158172E-001
     -3.10     -1.25    0.159885E-001
     -3.10     -1.20    0.161529E-001
     -3.10     -1.15    0.163104E-001
     -3.10     -1.10    0.164609E-001
     -3.10     -1.05    0.166044E-001
     -3.10     -1.00    0.167408E-001
     -3.10     -0.95    0.168700E-001
     -3.10     -0.90    0.169918E-001
     -3.10     -0.85    0.171061E-001
     -3.10     -0.80    0.172129E-001
     -3.10     -0.75    0.173117E-001
     -3.10     -0.70    0.174026E-001
     -3.10     -0.65    0.174852E-001
     -3.10     -0.60    0.175594E-001
     -3.10     -0.55    0.176250E-001
     -3.10     -0.50    0.176819E-001
     -3.10     -0.45    0.177298E-001
     -3.10     -0.40    0.177687E-001
     -3.10     -0.35    0.177985E-001
     -3.10     -0.30    0.178193E-001
     -3.10     -0.25    0.178312E-001
     -3.10     -0.20    0.178345E-001
     -3.10     -0.15    0.178295E-001
     -3.10     -0.10    0.178167E-001
     -3.10     -0.05    0.177969E-001
     -3.10      0.00    0.177707E-001
     -3.10      0.05    0.177391E-001
     -3.10      0.10    0.177031E-001
     -3.10      0.15    0.176639E-001
     -3.10      0.20    0.176223E-001
     -3.10      0.25    0.175796E-001
     -3.10      0.30    0.175365E-001
     -3.10      0.35    0.174938E-001
     -3.10      0.40    0.174519E-001
     -3.10      0.45    0.174111E-001
     -3.10      0.50    0.173711E-001
     -3.10      0.55    0.173316E-001
     -3.10      0.60    0.172919E-001
     -3.10      0.65    0.172510E-001
     -3.10      0.70    0.172079E-001
     -3.10      0.75    0.171613E-001
     -3.10      0.80    0.171100E-001
     -3.10      0.85    0.170528E-001
     -3.10      0.90    0.169886E-001
     -3.10      0.95    0.169163E-001
     -3.10      1.00    0.168351E-001
     -3.10      1.05    0.167442E-001
     -3.10      1.10    0.166432E-001
     -3.10      1.15    0.165317E-001
     -3.10      1.20    0.164094E-001
     -3.10      1.25    0.162761E-001
     -3.10      1.30    0.161319E-001
     -3.10      1.35    0.159768E-001
     -3.10      1.40    0.158110E-001
     -3.10      1.45    0.156345E-001
     -3.10      1.50    0.154474E-001
     -3.10      1.55    0.152501E-001
     -3.10      1.60    0.150425E-001
     -3.10      1.65    0.148249E-001
     -3.10      1.70    0.145972E-001
     -3.10      1.75    0.143596E-001
     -3.10      1.80    0.141121E-001
     -3.10      1.85    0.138544E-001
     -3.10      1.90    0.135866E-001
     -3.10      1.95    0.133084E-001
     -3.10      2.00    0.130196E-001
     -3.10      2.05    0.127198E-001
     -3.10      2.10    0.124088E-001
     -3.10      2.15    0.120860E-001
     -3.10      2.20    0.117511E-001
     -3.10      2.25    0.114036E-001
     -3.10      2.30    0.110432E-001
     -3.10      2.35    0.106695E-001
     -3.10      2.40    0.102825E-001
     -3.10      2.45    0.988211E-002
     -3.10      2.50    0.946857E-002
     -3.10      2.55    0.904249E-002
     -3.10      2.60    0.860483E-002
     -3.10      2.65    0.815701E-002
     -3.10      2.70    0.770095E-002
     -3.10      2.75    0.723913E-002
     -3.10      2.80    0.677455E-002
     -3.10      2.85    0.631074E-002
     -3.10      2.90    0.585167E-002
     -3.10      2.95    0.540161E-002
     -3.10      3.00    0.496501E-002
     -3.10      3.05    0.454620E-002
     -3.10      3.10    0.414927E-002
     -3.10      3.15    0.377775E-002
     -3.10      3.20    0.343442E-002
     -3.10      3.25    0.312115E-002
     -3.10      3.30    0.283878E-002
     -3.10      3.35    0.258709E-002
     -3.10      3.40    0.236486E-002
     -3.10      3.45    0.217002E-002
     -3.10      3.50    0.199977E-002
     -3.10      3.55    0.185090E-002
     -3.10      3.60    0.171995E-002
     -3.10      3.65    0.160348E-002
     -3.10      3.70    0.149826E-002
     -3.10      3.75    0.140141E-002
     -3.10      3.80    0.131051E-002
     -3.10      3.85    0.122369E-002
     -3.10      3.90    0.113956E-002
     -3.10      3.95    0.105725E-002
     -3.10      4.00    0.976312E-003
     -3.10      4.05    0.896674E-003
     -3.10      4.10    0.818532E-003
     -3.10      4.15    0.742279E-003
     -3.10      4.20    0.668422E-003
     -3.10      4.25    0.597513E-003
     -3.10      4.30    0.530091E-003
     -3.10      4.35    0.466640E-003
     -3.10      4.40    0.407552E-003
     -3.10      4.45    0.353114E-003
     -3.10      4.50    0.303494E-003
     -3.10      4.55    0.258747E-003
     -3.10      4.60    0.218819E-003
     -3.10      4.65    0.183560E-003
     -3.10      4.70    0.152744E-003
     -3.10      4.75    0.126083E-003
     -3.10      4.80    0.103245E-003
     -3.10      4.85    0.838719E-004
     -3.10      4.90    0.675965E-004
     -3.10      4.95    0.540521E-004
     -3.10      5.00    0.428849E-004
     -3.10      5.05    0.337617E-004
     -3.10      5.10    0.263753E-004
     -3.10      5.15    0.204477E-004
     -3.10      5.20    0.157324E-004
     -3.10      5.25    0.120134E-004
     -3.10      5.30    0.910500E-005
     -3.10      5.35    0.684948E-005
     -3.10      5.40    0.511461E-005
     -3.10      5.45    0.379101E-005
     -3.10      5.50    0.278925E-005
     -3.10      5.55    0.203704E-005
     -3.10      5.60    0.147662E-005
     -3.10      5.65    0.106230E-005
     -3.10      5.70    0.758310E-006
     -3.10      5.75    0.536946E-006
     -3.10      5.80    0.376944E-006
     -3.10      5.85    0.262146E-006
     -3.10      5.90    0.180383E-006
     -3.10      5.95    0.122576E-006
     -3.10      6.00    0.820127E-007
     -3.10      6.05    0.537734E-007
     -3.10      6.10    0.342876E-007
     -3.10      6.15    0.209888E-007
     -3.10      6.20    0.120538E-007
     -3.10      6.25    0.620813E-008
     -3.10      6.30    0.258378E-008
     -3.10      6.35    0.620013E-009
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.286718E-010
     -3.05     -6.30    0.120007E-009
     -3.05     -6.25    0.290493E-009
     -3.05     -6.20    0.570160E-009
     -3.05     -6.15    0.100744E-008
     -3.05     -6.10    0.167706E-008
     -3.05     -6.05    0.269195E-008
     -3.05     -6.00    0.422077E-008
     -3.05     -5.95    0.651306E-008
     -3.05     -5.90    0.993517E-008
     -3.05     -5.85    0.150208E-007
     -3.05     -5.80    0.225418E-007
     -3.05     -5.75    0.336059E-007
     -3.05     -5.70    0.497915E-007
     -3.05     -5.65    0.733299E-007
     -3.05     -5.60    0.107352E-006
     -3.05     -5.55    0.156219E-006
     -3.05     -5.50    0.225954E-006
     -3.05     -5.45    0.324817E-006
     -3.05     -5.40    0.464038E-006
     -3.05     -5.35    0.658774E-006
     -3.05     -5.30    0.929305E-006
     -3.05     -5.25    0.130255E-005
     -3.05     -5.20    0.181395E-005
     -3.05     -5.15    0.250974E-005
     -3.05     -5.10    0.344978E-005
     -3.05     -5.05    0.471084E-005
     -3.05     -5.00    0.639050E-005
     -3.05     -4.95    0.861173E-005
     -3.05     -4.90    0.115280E-004
     -3.05     -4.85    0.153291E-004
     -3.05     -4.80    0.202473E-004
     -3.05     -4.75    0.265643E-004
     -3.05     -4.70    0.346182E-004
     -3.05     -4.65    0.448101E-004
     -3.05     -4.60    0.576112E-004
     -3.05     -4.55    0.735688E-004
     -3.05     -4.50    0.933107E-004
     -3.05     -4.45    0.117549E-003
     -3.05     -4.40    0.147079E-003
     -3.05     -4.35    0.182781E-003
     -3.05     -4.30    0.225613E-003
     -3.05     -4.25    0.276600E-003
     -3.05     -4.20    0.336824E-003
     -3.05     -4.15    0.407408E-003
     -3.05     -4.10    0.489490E-003
     -3.05     -4.05    0.584206E-003
     -3.05     -4.00    0.692656E-003
     -3.05     -3.95    0.815876E-003
     -3.05     -3.90    0.954813E-003
     -3.05     -3.85    0.111029E-002
     -3.05     -3.80    0.128296E-002
     -3.05     -3.75    0.147334E-002
     -3.05     -3.70    0.168171E-002
     -3.05     -3.65    0.190816E-002
     -3.05     -3.60    0.215255E-002
     -3.05     -3.55    0.241452E-002
     -3.05     -3.50    0.269350E-002
     -3.05     -3.45    0.298869E-002
     -3.05     -3.40    0.329914E-002
     -3.05     -3.35    0.362371E-002
     -3.05     -3.30    0.396112E-002
     -3.05     -3.25    0.431000E-002
     -3.05     -3.20    0.466889E-002
     -3.05     -3.15    0.503627E-002
     -3.05     -3.10    0.541062E-002
     -3.05     -3.05    0.579042E-002
     -3.05     -3.00    0.617419E-002
     -3.05     -2.95    0.656048E-002
     -3.05     -2.90    0.694794E-002
     -3.05     -2.85    0.733528E-002
     -3.05     -2.80    0.772130E-002
     -3.05     -2.75    0.810492E-002
     -3.05     -2.70    0.848516E-002
     -3.05     -2.65    0.886112E-002
     -3.05     -2.60    0.923202E-002
     -3.05     -2.55    0.959719E-002
     -3.05     -2.50    0.995604E-002
     -3.05     -2.45    0.103081E-001
     -3.05     -2.40    0.106528E-001
     -3.05     -2.35    0.109901E-001
     -3.05     -2.30    0.113194E-001
     -3.05     -2.25    0.116408E-001
     -3.05     -2.20    0.119539E-001
     -3.05     -2.15    0.122588E-001
     -3.05     -2.10    0.125554E-001
     -3.05     -2.05    0.128437E-001
     -3.05     -2.00    0.131237E-001
     -3.05     -1.95    0.133954E-001
     -3.05     -1.90    0.136590E-001
     -3.05     -1.85    0.139146E-001
     -3.05     -1.80    0.141622E-001
     -3.05     -1.75    0.144020E-001
     -3.05     -1.70    0.146342E-001
     -3.05     -1.65    0.148587E-001
     -3.05     -1.60    0.150759E-001
     -3.05     -1.55    0.152858E-001
     -3.05     -1.50    0.154884E-001
     -3.05     -1.45    0.156840E-001
     -3.05     -1.40    0.158726E-001
     -3.05     -1.35    0.160542E-001
     -3.05     -1.30    0.162289E-001
     -3.05     -1.25    0.163966E-001
     -3.05     -1.20    0.165575E-001
     -3.05     -1.15    0.167115E-001
     -3.05     -1.10    0.168585E-001
     -3.05     -1.05    0.169983E-001
     -3.05     -1.00    0.171311E-001
     -3.05     -0.95    0.172564E-001
     -3.05     -0.90    0.173743E-001
     -3.05     -0.85    0.174845E-001
     -3.05     -0.80    0.175868E-001
     -3.05     -0.75    0.176810E-001
     -3.05     -0.70    0.177669E-001
     -3.05     -0.65    0.178441E-001
     -3.05     -0.60    0.179124E-001
     -3.05     -0.55    0.179715E-001
     -3.05     -0.50    0.180213E-001
     -3.05     -0.45    0.180615E-001
     -3.05     -0.40    0.180919E-001
     -3.05     -0.35    0.181125E-001
     -3.05     -0.30    0.181233E-001
     -3.05     -0.25    0.181244E-001
     -3.05     -0.20    0.181161E-001
     -3.05     -0.15    0.180989E-001
     -3.05     -0.10    0.180733E-001
     -3.05     -0.05    0.180402E-001
     -3.05      0.00    0.180007E-001
     -3.05      0.05    0.179559E-001
     -3.05      0.10    0.179072E-001
     -3.05      0.15    0.178561E-001
     -3.05      0.20    0.178040E-001
     -3.05      0.25    0.177523E-001
     -3.05      0.30    0.177024E-001
     -3.05      0.35    0.176551E-001
     -3.05      0.40    0.176113E-001
     -3.05      0.45    0.175712E-001
     -3.05      0.50    0.175346E-001
     -3.05      0.55    0.175011E-001
     -3.05      0.60    0.174696E-001
     -3.05      0.65    0.174390E-001
     -3.05      0.70    0.174077E-001
     -3.05      0.75    0.173742E-001
     -3.05      0.80    0.173368E-001
     -3.05      0.85    0.172938E-001
     -3.05      0.90    0.172438E-001
     -3.05      0.95    0.171855E-001
     -3.05      1.00    0.171177E-001
     -3.05      1.05    0.170396E-001
     -3.05      1.10    0.169504E-001
     -3.05      1.15    0.168498E-001
     -3.05      1.20    0.167374E-001
     -3.05      1.25    0.166131E-001
     -3.05      1.30    0.164769E-001
     -3.05      1.35    0.163288E-001
     -3.05      1.40    0.161690E-001
     -3.05      1.45    0.159977E-001
     -3.05      1.50    0.158150E-001
     -3.05      1.55    0.156212E-001
     -3.05      1.60    0.154164E-001
     -3.05      1.65    0.152007E-001
     -3.05      1.70    0.149743E-001
     -3.05      1.75    0.147371E-001
     -3.05      1.80    0.144892E-001
     -3.05      1.85    0.142304E-001
     -3.05      1.90    0.139606E-001
     -3.05      1.95    0.136795E-001
     -3.05      2.00    0.133868E-001
     -3.05      2.05    0.130820E-001
     -3.05      2.10    0.127648E-001
     -3.05      2.15    0.124346E-001
     -3.05      2.20    0.120908E-001
     -3.05      2.25    0.117330E-001
     -3.05      2.30    0.113606E-001
     -3.05      2.35    0.109732E-001
     -3.05      2.40    0.105704E-001
     -3.05      2.45    0.101522E-001
     -3.05      2.50    0.971883E-002
     -3.05      2.55    0.927076E-002
     -3.05      2.60    0.880900E-002
     -3.05      2.65    0.833509E-002
     -3.05      2.70    0.785116E-002
     -3.05      2.75    0.736000E-002
     -3.05      2.80    0.686507E-002
     -3.05      2.85    0.637045E-002
     -3.05      2.90    0.588080E-002
     -3.05      2.95    0.540116E-002
     -3.05      3.00    0.493679E-002
     -3.05      3.05    0.449290E-002
     -3.05      3.10    0.407433E-002
     -3.05      3.15    0.368532E-002
     -3.05      3.20    0.332915E-002
     -3.05      3.25    0.300800E-002
     -3.05      3.30    0.272277E-002
     -3.05      3.35    0.247304E-002
     -3.05      3.40    0.225717E-002
     -3.05      3.45    0.207243E-002
     -3.05      3.50    0.191529E-002
     -3.05      3.55    0.178164E-002
     -3.05      3.60    0.166717E-002
     -3.05      3.65    0.156760E-002
     -3.05      3.70    0.147894E-002
     -3.05      3.75    0.139769E-002
     -3.05      3.80    0.132093E-002
     -3.05      3.85    0.124643E-002
     -3.05      3.90    0.117261E-002
     -3.05      3.95    0.109849E-002
     -3.05      4.00    0.102366E-002
     -3.05      4.05    0.948144E-003
     -3.05      4.10    0.872305E-003
     -3.05      4.15    0.796751E-003
     -3.05      4.20    0.722228E-003
     -3.05      4.25    0.649536E-003
     -3.05      4.30    0.579460E-003
     -3.05      4.35    0.512715E-003
     -3.05      4.40    0.449906E-003
     -3.05      4.45    0.391506E-003
     -3.05      4.50    0.337844E-003
     -3.05      4.55    0.289104E-003
     -3.05      4.60    0.245335E-003
     -3.05      4.65    0.206464E-003
     -3.05      4.70    0.172316E-003
     -3.05      4.75    0.142635E-003
     -3.05      4.80    0.117102E-003
     -3.05      4.85    0.953609E-004
     -3.05      4.90    0.770312E-004
     -3.05      4.95    0.617280E-004
     -3.05      5.00    0.490732E-004
     -3.05      5.05    0.387063E-004
     -3.05      5.10    0.302916E-004
     -3.05      5.15    0.235231E-004
     -3.05      5.20    0.181269E-004
     -3.05      5.25    0.138623E-004
     -3.05      5.30    0.105209E-004
     -3.05      5.35    0.792496E-005
     -3.05      5.40    0.592497E-005
     -3.05      5.45    0.439674E-005
     -3.05      5.50    0.323843E-005
     -3.05      5.55    0.236750E-005
     -3.05      5.60    0.171780E-005
     -3.05      5.65    0.123690E-005
     -3.05      5.70    0.883672E-006
     -3.05      5.75    0.626185E-006
     -3.05      5.80    0.439895E-006
     -3.05      5.85    0.306116E-006
     -3.05      5.90    0.210755E-006
     -3.05      5.95    0.143285E-006
     -3.05      6.00    0.959077E-007
     -3.05      6.05    0.629055E-007
     -3.05      6.10    0.401215E-007
     -3.05      6.15    0.245651E-007
     -3.05      6.20    0.141098E-007
     -3.05      6.25    0.726777E-008
     -3.05      6.30    0.302498E-008
     -3.05      6.35    0.725909E-009
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.368903E-010
     -3.00     -6.30    0.154343E-009
     -3.00     -6.25    0.373349E-009
     -3.00     -6.20    0.732074E-009
     -3.00     -6.15    0.129191E-008
     -3.00     -6.10    0.214732E-008
     -3.00     -6.05    0.344065E-008
     -3.00     -6.00    0.538381E-008
     -3.00     -5.95    0.828943E-008
     -3.00     -5.90    0.126151E-007
     -3.00     -5.85    0.190253E-007
     -3.00     -5.80    0.284785E-007
     -3.00     -5.75    0.423460E-007
     -3.00     -5.70    0.625757E-007
     -3.00     -5.65    0.919139E-007
     -3.00     -5.60    0.134202E-006
     -3.00     -5.55    0.194775E-006
     -3.00     -5.50    0.280979E-006
     -3.00     -5.45    0.402857E-006
     -3.00     -5.40    0.574024E-006
     -3.00     -5.35    0.812792E-006
     -3.00     -5.30    0.114359E-005
     -3.00     -5.25    0.159873E-005
     -3.00     -5.20    0.222062E-005
     -3.00     -5.15    0.306440E-005
     -3.00     -5.10    0.420117E-005
     -3.00     -5.05    0.572179E-005
     -3.00     -5.00    0.774134E-005
     -3.00     -4.95    0.104042E-004
     -3.00     -4.90    0.138900E-004
     -3.00     -4.85    0.184195E-004
     -3.00     -4.80    0.242623E-004
     -3.00     -4.75    0.317431E-004
     -3.00     -4.70    0.412499E-004
     -3.00     -4.65    0.532409E-004
     -3.00     -4.60    0.682511E-004
     -3.00     -4.55    0.868977E-004
     -3.00     -4.50    0.109885E-003
     -3.00     -4.45    0.138005E-003
     -3.00     -4.40    0.172138E-003
     -3.00     -4.35    0.213248E-003
     -3.00     -4.30    0.262375E-003
     -3.00     -4.25    0.320622E-003
     -3.00     -4.20    0.389142E-003
     -3.00     -4.15    0.469115E-003
     -3.00     -4.10    0.561721E-003
     -3.00     -4.05    0.668117E-003
     -3.00     -4.00    0.789406E-003
     -3.00     -3.95    0.926599E-003
     -3.00     -3.90    0.108059E-002
     -3.00     -3.85    0.125213E-002
     -3.00     -3.80    0.144177E-002
     -3.00     -3.75    0.164989E-002
     -3.00     -3.70    0.187662E-002
     -3.00     -3.65    0.212190E-002
     -3.00     -3.60    0.238538E-002
     -3.00     -3.55    0.266654E-002
     -3.00     -3.50    0.296460E-002
     -3.00     -3.45    0.327860E-002
     -3.00     -3.40    0.360738E-002
     -3.00     -3.35    0.394965E-002
     -3.00     -3.30    0.430400E-002
     -3.00     -3.25    0.466891E-002
     -3.00     -3.20    0.504282E-002
     -3.00     -3.15    0.542415E-002
     -3.00     -3.10    0.581131E-002
     -3.00     -3.05    0.620274E-002
     -3.00     -3.00    0.659694E-002
     -3.00     -2.95    0.699248E-002
     -3.00     -2.90    0.738802E-002
     -3.00     -2.85    0.778231E-002
     -3.00     -2.80    0.817420E-002
     -3.00     -2.75    0.856266E-002
     -3.00     -2.70    0.894675E-002
     -3.00     -2.65    0.932567E-002
     -3.00     -2.60    0.969869E-002
     -3.00     -2.55    0.100652E-001
     -3.00     -2.50    0.104247E-001
     -3.00     -2.45    0.107767E-001
     -3.00     -2.40    0.111209E-001
     -3.00     -2.35    0.114570E-001
     -3.00     -2.30    0.117848E-001
     -3.00     -2.25    0.121041E-001
     -3.00     -2.20    0.124149E-001
     -3.00     -2.15    0.127172E-001
     -3.00     -2.10    0.130109E-001
     -3.00     -2.05    0.132960E-001
     -3.00     -2.00    0.135726E-001
     -3.00     -1.95    0.138409E-001
     -3.00     -1.90    0.141009E-001
     -3.00     -1.85    0.143528E-001
     -3.00     -1.80    0.145966E-001
     -3.00     -1.75    0.148327E-001
     -3.00     -1.70    0.150610E-001
     -3.00     -1.65    0.152819E-001
     -3.00     -1.60    0.154953E-001
     -3.00     -1.55    0.157014E-001
     -3.00     -1.50    0.159004E-001
     -3.00     -1.45    0.160924E-001
     -3.00     -1.40    0.162774E-001
     -3.00     -1.35    0.164554E-001
     -3.00     -1.30    0.166266E-001
     -3.00     -1.25    0.167910E-001
     -3.00     -1.20    0.169484E-001
     -3.00     -1.15    0.170989E-001
     -3.00     -1.10    0.172424E-001
     -3.00     -1.05    0.173787E-001
     -3.00     -1.00    0.175078E-001
     -3.00     -0.95    0.176293E-001
     -3.00     -0.90    0.177432E-001
     -3.00     -0.85    0.178492E-001
     -3.00     -0.80    0.179470E-001
     -3.00     -0.75    0.180363E-001
     -3.00     -0.70    0.181168E-001
     -3.00     -0.65    0.181881E-001
     -3.00     -0.60    0.182499E-001
     -3.00     -0.55    0.183020E-001
     -3.00     -0.50    0.183438E-001
     -3.00     -0.45    0.183752E-001
     -3.00     -0.40    0.183959E-001
     -3.00     -0.35    0.184058E-001
     -3.00     -0.30    0.184048E-001
     -3.00     -0.25    0.183931E-001
     -3.00     -0.20    0.183708E-001
     -3.00     -0.15    0.183387E-001
     -3.00     -0.10    0.182973E-001
     -3.00     -0.05    0.182478E-001
     -3.00      0.00    0.181915E-001
     -3.00      0.05    0.181299E-001
     -3.00      0.10    0.180649E-001
     -3.00      0.15    0.179985E-001
     -3.00      0.20    0.179326E-001
     -3.00      0.25    0.178692E-001
     -3.00      0.30    0.178101E-001
     -3.00      0.35    0.177568E-001
     -3.00      0.40    0.177101E-001
     -3.00      0.45    0.176707E-001
     -3.00      0.50    0.176382E-001
     -3.00      0.55    0.176121E-001
     -3.00      0.60    0.175911E-001
     -3.00      0.65    0.175734E-001
     -3.00      0.70    0.175572E-001
     -3.00      0.75    0.175402E-001
     -3.00      0.80    0.175201E-001
     -3.00      0.85    0.174949E-001
     -3.00      0.90    0.174626E-001
     -3.00      0.95    0.174215E-001
     -3.00      1.00    0.173702E-001
     -3.00      1.05    0.173075E-001
     -3.00      1.10    0.172327E-001
     -3.00      1.15    0.171451E-001
     -3.00      1.20    0.170445E-001
     -3.00      1.25    0.169308E-001
     -3.00      1.30    0.168039E-001
     -3.00      1.35    0.166639E-001
     -3.00      1.40    0.165112E-001
     -3.00      1.45    0.163459E-001
     -3.00      1.50    0.161683E-001
     -3.00      1.55    0.159786E-001
     -3.00      1.60    0.157770E-001
     -3.00      1.65    0.155637E-001
     -3.00      1.70    0.153388E-001
     -3.00      1.75    0.151024E-001
     -3.00      1.80    0.148543E-001
     -3.00      1.85    0.145946E-001
     -3.00      1.90    0.143228E-001
     -3.00      1.95    0.140389E-001
     -3.00      2.00    0.137422E-001
     -3.00      2.05    0.134324E-001
     -3.00      2.10    0.131089E-001
     -3.00      2.15    0.127711E-001
     -3.00      2.20    0.124182E-001
     -3.00      2.25    0.120497E-001
     -3.00      2.30    0.116647E-001
     -3.00      2.35    0.112628E-001
     -3.00      2.40    0.108435E-001
     -3.00      2.45    0.104065E-001
     -3.00      2.50    0.995200E-002
     -3.00      2.55    0.948043E-002
     -3.00      2.60    0.899280E-002
     -3.00      2.65    0.849076E-002
     -3.00      2.70    0.797665E-002
     -3.00      2.75    0.745361E-002
     -3.00      2.80    0.692556E-002
     -3.00      2.85    0.639723E-002
     -3.00      2.90    0.587405E-002
     -3.00      2.95    0.536195E-002
     -3.00      3.00    0.486716E-002
     -3.00      3.05    0.439585E-002
     -3.00      3.10    0.395384E-002
     -3.00      3.15    0.354613E-002
     -3.00      3.20    0.317666E-002
     -3.00      3.25    0.284796E-002
     -3.00      3.30    0.256099E-002
     -3.00      3.35    0.231512E-002
     -3.00      3.40    0.210818E-002
     -3.00      3.45    0.193671E-002
     -3.00      3.50    0.179625E-002
     -3.00      3.55    0.168170E-002
     -3.00      3.60    0.158770E-002
     -3.00      3.65    0.150900E-002
     -3.00      3.70    0.144073E-002
     -3.00      3.75    0.137868E-002
     -3.00      3.80    0.131937E-002
     -3.00      3.85    0.126015E-002
     -3.00      3.90    0.119922E-002
     -3.00      3.95    0.113552E-002
     -3.00      4.00    0.106865E-002
     -3.00      4.05    0.998774E-003
     -3.00      4.10    0.926446E-003
     -3.00      4.15    0.852519E-003
     -3.00      4.20    0.778011E-003
     -3.00      4.25    0.704005E-003
     -3.00      4.30    0.631564E-003
     -3.00      4.35    0.561666E-003
     -3.00      4.40    0.495158E-003
     -3.00      4.45    0.432728E-003
     -3.00      4.50    0.374886E-003
     -3.00      4.55    0.321968E-003
     -3.00      4.60    0.274142E-003
     -3.00      4.65    0.231427E-003
     -3.00      4.70    0.193711E-003
     -3.00      4.75    0.160777E-003
     -3.00      4.80    0.132330E-003
     -3.00      4.85    0.108016E-003
     -3.00      4.90    0.874465E-004
     -3.00      4.95    0.702193E-004
     -3.00      5.00    0.559322E-004
     -3.00      5.05    0.441969E-004
     -3.00      5.10    0.346479E-004
     -3.00      5.15    0.269494E-004
     -3.00      5.20    0.207987E-004
     -3.00      5.25    0.159283E-004
     -3.00      5.30    0.121052E-004
     -3.00      5.35    0.912990E-005
     -3.00      5.40    0.683396E-005
     -3.00      5.45    0.507695E-005
     -3.00      5.50    0.374338E-005
     -3.00      5.55    0.273935E-005
     -3.00      5.60    0.198943E-005
     -3.00      5.65    0.143372E-005
     -3.00      5.70    0.102510E-005
     -3.00      5.75    0.726932E-006
     -3.00      5.80    0.511010E-006
     -3.00      5.85    0.355817E-006
     -3.00      5.90    0.245104E-006
     -3.00      5.95    0.166715E-006
     -3.00      6.00    0.111635E-006
     -3.00      6.05    0.732448E-007
     -3.00      6.10    0.467282E-007
     -3.00      6.15    0.286158E-007
     -3.00      6.20    0.164388E-007
     -3.00      6.25    0.846823E-008
     -3.00      6.30    0.352483E-008
     -3.00      6.35    0.845884E-009
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.473192E-010
     -2.95     -6.30    0.197897E-009
     -2.95     -6.25    0.478381E-009
     -2.95     -6.20    0.937132E-009
     -2.95     -6.15    0.165175E-008
     -2.95     -6.10    0.274128E-008
     -2.95     -6.05    0.438461E-008
     -2.95     -6.00    0.684720E-008
     -2.95     -5.95    0.105195E-007
     -2.95     -5.90    0.159712E-007
     -2.95     -5.85    0.240274E-007
     -2.95     -5.80    0.358738E-007
     -2.95     -5.75    0.532026E-007
     -2.95     -5.70    0.784099E-007
     -2.95     -5.65    0.114864E-006
     -2.95     -5.60    0.167261E-006
     -2.95     -5.55    0.242103E-006
     -2.95     -5.50    0.348319E-006
     -2.95     -5.45    0.498073E-006
     -2.95     -5.40    0.707805E-006
     -2.95     -5.35    0.999557E-006
     -2.95     -5.30    0.140263E-005
     -2.95     -5.25    0.195567E-005
     -2.95     -5.20    0.270919E-005
     -2.95     -5.15    0.372865E-005
     -2.95     -5.10    0.509816E-005
     -2.95     -5.05    0.692478E-005
     -2.95     -5.00    0.934359E-005
     -2.95     -4.95    0.125234E-004
     -2.95     -4.90    0.166731E-004
     -2.95     -4.85    0.220486E-004
     -2.95     -4.80    0.289608E-004
     -2.95     -4.75    0.377823E-004
     -2.95     -4.70    0.489560E-004
     -2.95     -4.65    0.630020E-004
     -2.95     -4.60    0.805239E-004
     -2.95     -4.55    0.102214E-003
     -2.95     -4.50    0.128857E-003
     -2.95     -4.45    0.161328E-003
     -2.95     -4.40    0.200593E-003
     -2.95     -4.35    0.247701E-003
     -2.95     -4.30    0.303773E-003
     -2.95     -4.25    0.369984E-003
     -2.95     -4.20    0.447550E-003
     -2.95     -4.15    0.537698E-003
     -2.95     -4.10    0.641637E-003
     -2.95     -4.05    0.760531E-003
     -2.95     -4.00    0.895464E-003
     -2.95     -3.95    0.104740E-002
     -2.95     -3.90    0.121718E-002
     -2.95     -3.85    0.140542E-002
     -2.95     -3.80    0.161258E-002
     -2.95     -3.75    0.183887E-002
     -2.95     -3.70    0.208427E-002
     -2.95     -3.65    0.234851E-002
     -2.95     -3.60    0.263109E-002
     -2.95     -3.55    0.293126E-002
     -2.95     -3.50    0.324807E-002
     -2.95     -3.45    0.358037E-002
     -2.95     -3.40    0.392684E-002
     -2.95     -3.35    0.428603E-002
     -2.95     -3.30    0.465639E-002
     -2.95     -3.25    0.503631E-002
     -2.95     -3.20    0.542414E-002
     -2.95     -3.15    0.581822E-002
     -2.95     -3.10    0.621695E-002
     -2.95     -3.05    0.661875E-002
     -2.95     -3.00    0.702212E-002
     -2.95     -2.95    0.742565E-002
     -2.95     -2.90    0.782803E-002
     -2.95     -2.85    0.822807E-002
     -2.95     -2.80    0.862466E-002
     -2.95     -2.75    0.901684E-002
     -2.95     -2.70    0.940374E-002
     -2.95     -2.65    0.978462E-002
     -2.95     -2.60    0.101588E-001
     -2.95     -2.55    0.105258E-001
     -2.95     -2.50    0.108851E-001
     -2.95     -2.45    0.112364E-001
     -2.95     -2.40    0.115793E-001
     -2.95     -2.35    0.119136E-001
     -2.95     -2.30    0.122393E-001
     -2.95     -2.25    0.125562E-001
     -2.95     -2.20    0.128642E-001
     -2.95     -2.15    0.131633E-001
     -2.95     -2.10    0.134537E-001
     -2.95     -2.05    0.137353E-001
     -2.95     -2.00    0.140084E-001
     -2.95     -1.95    0.142729E-001
     -2.95     -1.90    0.145291E-001
     -2.95     -1.85    0.147771E-001
     -2.95     -1.80    0.150171E-001
     -2.95     -1.75    0.152492E-001
     -2.95     -1.70    0.154737E-001
     -2.95     -1.65    0.156907E-001
     -2.95     -1.60    0.159003E-001
     -2.95     -1.55    0.161028E-001
     -2.95     -1.50    0.162981E-001
     -2.95     -1.45    0.164865E-001
     -2.95     -1.40    0.166680E-001
     -2.95     -1.35    0.168427E-001
     -2.95     -1.30    0.170105E-001
     -2.95     -1.25    0.171715E-001
     -2.95     -1.20    0.173256E-001
     -2.95     -1.15    0.174727E-001
     -2.95     -1.10    0.176128E-001
     -2.95     -1.05    0.177457E-001
     -2.95     -1.00    0.178711E-001
     -2.95     -0.95    0.179889E-001
     -2.95     -0.90    0.180988E-001
     -2.95     -0.85    0.182005E-001
     -2.95     -0.80    0.182936E-001
     -2.95     -0.75    0.183778E-001
     -2.95     -0.70    0.184526E-001
     -2.95     -0.65    0.185177E-001
     -2.95     -0.60    0.185725E-001
     -2.95     -0.55    0.186166E-001
     -2.95     -0.50    0.186497E-001
     -2.95     -0.45    0.186711E-001
     -2.95     -0.40    0.186807E-001
     -2.95     -0.35    0.186781E-001
     -2.95     -0.30    0.186633E-001
     -2.95     -0.25    0.186362E-001
     -2.95     -0.20    0.185972E-001
     -2.95     -0.15    0.185469E-001
     -2.95     -0.10    0.184861E-001
     -2.95     -0.05    0.184162E-001
     -2.95      0.00    0.183389E-001
     -2.95      0.05    0.182561E-001
     -2.95      0.10    0.181703E-001
     -2.95      0.15    0.180841E-001
     -2.95      0.20    0.180002E-001
     -2.95      0.25    0.179215E-001
     -2.95      0.30    0.178502E-001
     -2.95      0.35    0.177886E-001
     -2.95      0.40    0.177379E-001
     -2.95      0.45    0.176990E-001
     -2.95      0.50    0.176716E-001
     -2.95      0.55    0.176548E-001
     -2.95      0.60    0.176470E-001
     -2.95      0.65    0.176459E-001
     -2.95      0.70    0.176487E-001
     -2.95      0.75    0.176525E-001
     -2.95      0.80    0.176544E-001
     -2.95      0.85    0.176514E-001
     -2.95      0.90    0.176412E-001
     -2.95      0.95    0.176213E-001
     -2.95      1.00    0.175901E-001
     -2.95      1.05    0.175462E-001
     -2.95      1.10    0.174886E-001
     -2.95      1.15    0.174167E-001
     -2.95      1.20    0.173301E-001
     -2.95      1.25    0.172287E-001
     -2.95      1.30    0.171127E-001
     -2.95      1.35    0.169823E-001
     -2.95      1.40    0.168377E-001
     -2.95      1.45    0.166793E-001
     -2.95      1.50    0.165075E-001
     -2.95      1.55    0.163225E-001
     -2.95      1.60    0.161247E-001
     -2.95      1.65    0.159142E-001
     -2.95      1.70    0.156912E-001
     -2.95      1.75    0.154558E-001
     -2.95      1.80    0.152079E-001
     -2.95      1.85    0.149473E-001
     -2.95      1.90    0.146738E-001
     -2.95      1.95    0.143870E-001
     -2.95      2.00    0.140865E-001
     -2.95      2.05    0.137717E-001
     -2.95      2.10    0.134419E-001
     -2.95      2.15    0.130963E-001
     -2.95      2.20    0.127342E-001
     -2.95      2.25    0.123546E-001
     -2.95      2.30    0.119567E-001
     -2.95      2.35    0.115397E-001
     -2.95      2.40    0.111031E-001
     -2.95      2.45    0.106465E-001
     -2.95      2.50    0.101697E-001
     -2.95      2.55    0.967331E-002
     -2.95      2.60    0.915819E-002
     -2.95      2.65    0.862611E-002
     -2.95      2.70    0.807963E-002
     -2.95      2.75    0.752222E-002
     -2.95      2.80    0.695836E-002
     -2.95      2.85    0.639345E-002
     -2.95      2.90    0.583379E-002
     -2.95      2.95    0.528632E-002
     -2.95      3.00    0.475836E-002
     -2.95      3.05    0.425724E-002
     -2.95      3.10    0.378984E-002
     -2.95      3.15    0.336214E-002
     -2.95      3.20    0.297880E-002
     -2.95      3.25    0.264278E-002
     -2.95      3.30    0.235513E-002
     -2.95      3.35    0.211495E-002
     -2.95      3.40    0.191950E-002
     -2.95      3.45    0.176443E-002
     -2.95      3.50    0.164422E-002
     -2.95      3.55    0.155259E-002
     -2.95      3.60    0.148300E-002
     -2.95      3.65    0.142907E-002
     -2.95      3.70    0.138496E-002
     -2.95      3.75    0.134562E-002
     -2.95      3.80    0.130694E-002
     -2.95      3.85    0.126585E-002
     -2.95      3.90    0.122029E-002
     -2.95      3.95    0.116911E-002
     -2.95      4.00    0.111196E-002
     -2.95      4.05    0.104914E-002
     -2.95      4.10    0.981450E-003
     -2.95      4.15    0.910005E-003
     -2.95      4.20    0.836132E-003
     -2.95      4.25    0.761229E-003
     -2.95      4.30    0.686669E-003
     -2.95      4.35    0.613726E-003
     -2.95      4.40    0.543515E-003
     -2.95      4.45    0.476961E-003
     -2.95      4.50    0.414781E-003
     -2.95      4.55    0.357482E-003
     -2.95      4.60    0.305367E-003
     -2.95      4.65    0.258561E-003
     -2.95      4.70    0.217028E-003
     -2.95      4.75    0.180599E-003
     -2.95      4.80    0.149006E-003
     -2.95      4.85    0.121904E-003
     -2.95      4.90    0.988995E-004
     -2.95      4.95    0.795745E-004
     -2.95      5.00    0.635027E-004
     -2.95      5.05    0.502673E-004
     -2.95      5.10    0.394720E-004
     -2.95      5.15    0.307494E-004
     -2.95      5.20    0.237663E-004
     -2.95      5.25    0.182260E-004
     -2.95      5.30    0.138694E-004
     -2.95      5.35    0.104733E-004
     -2.95      5.40    0.784856E-005
     -2.95      5.45    0.583701E-005
     -2.95      5.50    0.430816E-005
     -2.95      5.55    0.315564E-005
     -2.95      5.60    0.229380E-005
     -2.95      5.65    0.165443E-005
     -2.95      5.70    0.118381E-005
     -2.95      5.75    0.840071E-006
     -2.95      5.80    0.590921E-006
     -2.95      5.85    0.411696E-006
     -2.95      5.90    0.283742E-006
     -2.95      5.95    0.193081E-006
     -2.95      6.00    0.129339E-006
     -2.95      6.05    0.848872E-007
     -2.95      6.10    0.541691E-007
     -2.95      6.15    0.331788E-007
     -2.95      6.20    0.190626E-007
     -2.95      6.25    0.982072E-008
     -2.95      6.30    0.408801E-008
     -2.95      6.35    0.981060E-009
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.605045E-010
     -2.90     -6.30    0.252941E-009
     -2.90     -6.25    0.611040E-009
     -2.90     -6.20    0.119590E-008
     -2.90     -6.15    0.210530E-008
     -2.90     -6.10    0.348884E-008
     -2.90     -6.05    0.557061E-008
     -2.90     -6.00    0.868218E-008
     -2.90     -5.95    0.133097E-007
     -2.90     -5.90    0.201602E-007
     -2.90     -5.85    0.302546E-007
     -2.90     -5.80    0.450556E-007
     -2.90     -5.75    0.666440E-007
     -2.90     -5.70    0.979572E-007
     -2.90     -5.65    0.143111E-006
     -2.90     -5.60    0.207829E-006
     -2.90     -5.55    0.300007E-006
     -2.90     -5.50    0.430455E-006
     -2.90     -5.45    0.613853E-006
     -2.90     -5.40    0.869977E-006
     -2.90     -5.35    0.122525E-005
     -2.90     -5.30    0.171470E-005
     -2.90     -5.25    0.238431E-005
     -2.90     -5.20    0.329404E-005
     -2.90     -5.15    0.452126E-005
     -2.90     -5.10    0.616502E-005
     -2.90     -5.05    0.835093E-005
     -2.90     -5.00    0.112368E-004
     -2.90     -4.95    0.150189E-004
     -2.90     -4.90    0.199393E-004
     -2.90     -4.85    0.262931E-004
     -2.90     -4.80    0.344367E-004
     -2.90     -4.75    0.447956E-004
     -2.90     -4.70    0.578725E-004
     -2.90     -4.65    0.742543E-004
     -2.90     -4.60    0.946182E-004
     -2.90     -4.55    0.119736E-003
     -2.90     -4.50    0.150474E-003
     -2.90     -4.45    0.187796E-003
     -2.90     -4.40    0.232753E-003
     -2.90     -4.35    0.286477E-003
     -2.90     -4.30    0.350164E-003
     -2.90     -4.25    0.425059E-003
     -2.90     -4.20    0.512429E-003
     -2.90     -4.15    0.613534E-003
     -2.90     -4.10    0.729599E-003
     -2.90     -4.05    0.861777E-003
     -2.90     -4.00    0.101111E-002
     -2.90     -3.95    0.117851E-002
     -2.90     -3.90    0.136470E-002
     -2.90     -3.85    0.157020E-002
     -2.90     -3.80    0.179530E-002
     -2.90     -3.75    0.204007E-002
     -2.90     -3.70    0.230429E-002
     -2.90     -3.65    0.258750E-002
     -2.90     -3.60    0.288901E-002
     -2.90     -3.55    0.320787E-002
     -2.90     -3.50    0.354295E-002
     -2.90     -3.45    0.389290E-002
     -2.90     -3.40    0.425627E-002
     -2.90     -3.35    0.463147E-002
     -2.90     -3.30    0.501683E-002
     -2.90     -3.25    0.541065E-002
     -2.90     -3.20    0.581122E-002
     -2.90     -3.15    0.621684E-002
     -2.90     -3.10    0.662589E-002
     -2.90     -3.05    0.703680E-002
     -2.90     -3.00    0.744808E-002
     -2.90     -2.95    0.785837E-002
     -2.90     -2.90    0.826640E-002
     -2.90     -2.85    0.867103E-002
     -2.90     -2.80    0.907123E-002
     -2.90     -2.75    0.946609E-002
     -2.90     -2.70    0.985482E-002
     -2.90     -2.65    0.102367E-001
     -2.90     -2.60    0.106113E-001
     -2.90     -2.55    0.109779E-001
     -2.90     -2.50    0.113363E-001
     -2.90     -2.45    0.116862E-001
     -2.90     -2.40    0.120272E-001
     -2.90     -2.35    0.123593E-001
     -2.90     -2.30    0.126823E-001
     -2.90     -2.25    0.129962E-001
     -2.90     -2.20    0.133010E-001
     -2.90     -2.15    0.135967E-001
     -2.90     -2.10    0.138834E-001
     -2.90     -2.05    0.141613E-001
     -2.90     -2.00    0.144304E-001
     -2.90     -1.95    0.146910E-001
     -2.90     -1.90    0.149432E-001
     -2.90     -1.85    0.151871E-001
     -2.90     -1.80    0.154231E-001
     -2.90     -1.75    0.156513E-001
     -2.90     -1.70    0.158719E-001
     -2.90     -1.65    0.160850E-001
     -2.90     -1.60    0.162909E-001
     -2.90     -1.55    0.164896E-001
     -2.90     -1.50    0.166814E-001
     -2.90     -1.45    0.168663E-001
     -2.90     -1.40    0.170444E-001
     -2.90     -1.35    0.172158E-001
     -2.90     -1.30    0.173804E-001
     -2.90     -1.25    0.175382E-001
     -2.90     -1.20    0.176891E-001
     -2.90     -1.15    0.178331E-001
     -2.90     -1.10    0.179699E-001
     -2.90     -1.05    0.180994E-001
     -2.90     -1.00    0.182214E-001
     -2.90     -0.95    0.183355E-001
     -2.90     -0.90    0.184414E-001
     -2.90     -0.85    0.185388E-001
     -2.90     -0.80    0.186271E-001
     -2.90     -0.75    0.187060E-001
     -2.90     -0.70    0.187749E-001
     -2.90     -0.65    0.188332E-001
     -2.90     -0.60    0.188805E-001
     -2.90     -0.55    0.189160E-001
     -2.90     -0.50    0.189391E-001
     -2.90     -0.45    0.189494E-001
     -2.90     -0.40    0.189462E-001
     -2.90     -0.35    0.189292E-001
     -2.90     -0.30    0.188982E-001
     -2.90     -0.25    0.188530E-001
     -2.90     -0.20    0.187939E-001
     -2.90     -0.15    0.187216E-001
     -2.90     -0.10    0.186371E-001
     -2.90     -0.05    0.185419E-001
     -2.90      0.00    0.184382E-001
     -2.90      0.05    0.183286E-001
     -2.90      0.10    0.182162E-001
     -2.90      0.15    0.181046E-001
     -2.90      0.20    0.179975E-001
     -2.90      0.25    0.178985E-001
     -2.90      0.30    0.178112E-001
     -2.90      0.35    0.177384E-001
     -2.90      0.40    0.176821E-001
     -2.90      0.45    0.176435E-001
     -2.90      0.50    0.176223E-001
     -2.90      0.55    0.176174E-001
     -2.90      0.60    0.176265E-001
     -2.90      0.65    0.176463E-001
     -2.90      0.70    0.176734E-001
     -2.90      0.75    0.177036E-001
     -2.90      0.80    0.177331E-001
     -2.90      0.85    0.177580E-001
     -2.90      0.90    0.177751E-001
     -2.90      0.95    0.177814E-001
     -2.90      1.00    0.177749E-001
     -2.90      1.05    0.177537E-001
     -2.90      1.10    0.177168E-001
     -2.90      1.15    0.176635E-001
     -2.90      1.20    0.175934E-001
     -2.90      1.25    0.175066E-001
     -2.90      1.30    0.174033E-001
     -2.90      1.35    0.172838E-001
     -2.90      1.40    0.171486E-001
     -2.90      1.45    0.169982E-001
     -2.90      1.50    0.168330E-001
     -2.90      1.55    0.166534E-001
     -2.90      1.60    0.164599E-001
     -2.90      1.65    0.162527E-001
     -2.90      1.70    0.160320E-001
     -2.90      1.75    0.157978E-001
     -2.90      1.80    0.155503E-001
     -2.90      1.85    0.152891E-001
     -2.90      1.90    0.150140E-001
     -2.90      1.95    0.147247E-001
     -2.90      2.00    0.144204E-001
     -2.90      2.05    0.141006E-001
     -2.90      2.10    0.137645E-001
     -2.90      2.15    0.134112E-001
     -2.90      2.20    0.130397E-001
     -2.90      2.25    0.126489E-001
     -2.90      2.30    0.122378E-001
     -2.90      2.35    0.118055E-001
     -2.90      2.40    0.113511E-001
     -2.90      2.45    0.108741E-001
     -2.90      2.50    0.103743E-001
     -2.90      2.55    0.985187E-002
     -2.90      2.60    0.930790E-002
     -2.90      2.65    0.874414E-002
     -2.90      2.70    0.816336E-002
     -2.90      2.75    0.756939E-002
     -2.90      2.80    0.696725E-002
     -2.90      2.85    0.636311E-002
     -2.90      2.90    0.576419E-002
     -2.90      2.95    0.517857E-002
     -2.90      3.00    0.461480E-002
     -2.90      3.05    0.408151E-002
     -2.90      3.10    0.358681E-002
     -2.90      3.15    0.313781E-002
     -2.90      3.20    0.273997E-002
     -2.90      3.25    0.239678E-002
     -2.90      3.30    0.210941E-002
     -2.90      3.35    0.187667E-002
     -2.90      3.40    0.169511E-002
     -2.90      3.45    0.155941E-002
     -2.90      3.50    0.146281E-002
     -2.90      3.55    0.139772E-002
     -2.90      3.60    0.135624E-002
     -2.90      3.65    0.133073E-002
     -2.90      3.70    0.131426E-002
     -2.90      3.75    0.130084E-002
     -2.90      3.80    0.128571E-002
     -2.90      3.85    0.126533E-002
     -2.90      3.90    0.123736E-002
     -2.90      3.95    0.120057E-002
     -2.90      4.00    0.115469E-002
     -2.90      4.05    0.110018E-002
     -2.90      4.10    0.103808E-002
     -2.90      4.15    0.969838E-003
     -2.90      4.20    0.897108E-003
     -2.90      4.25    0.821635E-003
     -2.90      4.30    0.745131E-003
     -2.90      4.35    0.669190E-003
     -2.90      4.40    0.595222E-003
     -2.90      4.45    0.524414E-003
     -2.90      4.50    0.457708E-003
     -2.90      4.55    0.395799E-003
     -2.90      4.60    0.339143E-003
     -2.90      4.65    0.287983E-003
     -2.90      4.70    0.242367E-003
     -2.90      4.75    0.202186E-003
     -2.90      4.80    0.167203E-003
     -2.90      4.85    0.137088E-003
     -2.90      4.90    0.111445E-003
     -2.90      4.95    0.898399E-004
     -2.90      5.00    0.718235E-004
     -2.90      5.05    0.569498E-004
     -2.90      5.10    0.447905E-004
     -2.90      5.15    0.349448E-004
     -2.90      5.20    0.270469E-004
     -2.90      5.25    0.207695E-004
     -2.90      5.30    0.158246E-004
     -2.90      5.35    0.119638E-004
     -2.90      5.40    0.897546E-005
     -2.90      5.45    0.668203E-005
     -2.90      5.50    0.493667E-005
     -2.90      5.55    0.361932E-005
     -2.90      5.60    0.263309E-005
     -2.90      5.65    0.190066E-005
     -2.90      5.70    0.136099E-005
     -2.90      5.75    0.966455E-006
     -2.90      5.80    0.680239E-006
     -2.90      5.85    0.474186E-006
     -2.90      5.90    0.326969E-006
     -2.90      5.95    0.222591E-006
     -2.90      6.00    0.149160E-006
     -2.90      6.05    0.979251E-007
     -2.90      6.10    0.625036E-007
     -2.90      6.15    0.382904E-007
     -2.90      6.20    0.220022E-007
     -2.90      6.25    0.113360E-007
     -2.90      6.30    0.471900E-008
     -2.90      6.35    0.113252E-008
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.771122E-010
     -2.85     -6.30    0.322247E-009
     -2.85     -6.25    0.777969E-009
     -2.85     -6.20    0.152122E-008
     -2.85     -6.15    0.267486E-008
     -2.85     -6.10    0.442628E-008
     -2.85     -6.05    0.705538E-008
     -2.85     -6.00    0.109750E-007
     -2.85     -5.95    0.167884E-007
     -2.85     -5.90    0.253706E-007
     -2.85     -5.85    0.379805E-007
     -2.85     -5.80    0.564167E-007
     -2.85     -5.75    0.832294E-007
     -2.85     -5.70    0.122007E-006
     -2.85     -5.65    0.177764E-006
     -2.85     -5.60    0.257447E-006
     -2.85     -5.55    0.370613E-006
     -2.85     -5.50    0.530301E-006
     -2.85     -5.45    0.754162E-006
     -2.85     -5.40    0.106589E-005
     -2.85     -5.35    0.149705E-005
     -2.85     -5.30    0.208932E-005
     -2.85     -5.25    0.289724E-005
     -2.85     -5.20    0.399164E-005
     -2.85     -5.15    0.546360E-005
     -2.85     -5.10    0.742927E-005
     -2.85     -5.05    0.100353E-004
     -2.85     -5.00    0.134652E-004
     -2.85     -4.95    0.179464E-004
     -2.85     -4.90    0.237576E-004
     -2.85     -4.85    0.312375E-004
     -2.85     -4.80    0.407928E-004
     -2.85     -4.75    0.529064E-004
     -2.85     -4.70    0.681460E-004
     -2.85     -4.65    0.871700E-004
     -2.85     -4.60    0.110733E-003
     -2.85     -4.55    0.139691E-003
     -2.85     -4.50    0.174995E-003
     -2.85     -4.45    0.217696E-003
     -2.85     -4.40    0.268930E-003
     -2.85     -4.35    0.329909E-003
     -2.85     -4.30    0.401901E-003
     -2.85     -4.25    0.486207E-003
     -2.85     -4.20    0.584135E-003
     -2.85     -4.15    0.696968E-003
     -2.85     -4.10    0.825925E-003
     -2.85     -4.05    0.972129E-003
     -2.85     -4.00    0.113657E-002
     -2.85     -3.95    0.132005E-002
     -2.85     -3.90    0.152320E-002
     -2.85     -3.85    0.174639E-002
     -2.85     -3.80    0.198975E-002
     -2.85     -3.75    0.225315E-002
     -2.85     -3.70    0.253620E-002
     -2.85     -3.65    0.283824E-002
     -2.85     -3.60    0.315837E-002
     -2.85     -3.55    0.349544E-002
     -2.85     -3.50    0.384815E-002
     -2.85     -3.45    0.421500E-002
     -2.85     -3.40    0.459438E-002
     -2.85     -3.35    0.498457E-002
     -2.85     -3.30    0.538383E-002
     -2.85     -3.25    0.579039E-002
     -2.85     -3.20    0.620248E-002
     -2.85     -3.15    0.661841E-002
     -2.85     -3.10    0.703653E-002
     -2.85     -3.05    0.745530E-002
     -2.85     -3.00    0.787328E-002
     -2.85     -2.95    0.828914E-002
     -2.85     -2.90    0.870168E-002
     -2.85     -2.85    0.910981E-002
     -2.85     -2.80    0.951259E-002
     -2.85     -2.75    0.990917E-002
     -2.85     -2.70    0.102988E-001
     -2.85     -2.65    0.106810E-001
     -2.85     -2.60    0.110551E-001
     -2.85     -2.55    0.114207E-001
     -2.85     -2.50    0.117776E-001
     -2.85     -2.45    0.121254E-001
     -2.85     -2.40    0.124640E-001
     -2.85     -2.35    0.127933E-001
     -2.85     -2.30    0.131132E-001
     -2.85     -2.25    0.134237E-001
     -2.85     -2.20    0.137249E-001
     -2.85     -2.15    0.140168E-001
     -2.85     -2.10    0.142996E-001
     -2.85     -2.05    0.145734E-001
     -2.85     -2.00    0.148384E-001
     -2.85     -1.95    0.150947E-001
     -2.85     -1.90    0.153427E-001
     -2.85     -1.85    0.155825E-001
     -2.85     -1.80    0.158144E-001
     -2.85     -1.75    0.160385E-001
     -2.85     -1.70    0.162551E-001
     -2.85     -1.65    0.164644E-001
     -2.85     -1.60    0.166665E-001
     -2.85     -1.55    0.168617E-001
     -2.85     -1.50    0.170500E-001
     -2.85     -1.45    0.172315E-001
     -2.85     -1.40    0.174064E-001
     -2.85     -1.35    0.175746E-001
     -2.85     -1.30    0.177362E-001
     -2.85     -1.25    0.178910E-001
     -2.85     -1.20    0.180390E-001
     -2.85     -1.15    0.181800E-001
     -2.85     -1.10    0.183138E-001
     -2.85     -1.05    0.184402E-001
     -2.85     -1.00    0.185588E-001
     -2.85     -0.95    0.186693E-001
     -2.85     -0.90    0.187714E-001
     -2.85     -0.85    0.188644E-001
     -2.85     -0.80    0.189480E-001
     -2.85     -0.75    0.190214E-001
     -2.85     -0.70    0.190841E-001
     -2.85     -0.65    0.191353E-001
     -2.85     -0.60    0.191743E-001
     -2.85     -0.55    0.192004E-001
     -2.85     -0.50    0.192127E-001
     -2.85     -0.45    0.192103E-001
     -2.85     -0.40    0.191927E-001
     -2.85     -0.35    0.191591E-001
     -2.85     -0.30    0.191092E-001
     -2.85     -0.25    0.190426E-001
     -2.85     -0.20    0.189596E-001
     -2.85     -0.15    0.188607E-001
     -2.85     -0.10    0.187473E-001
     -2.85     -0.05    0.186210E-001
     -2.85      0.00    0.184845E-001
     -2.85      0.05    0.183411E-001
     -2.85      0.10    0.181950E-001
     -2.85      0.15    0.180507E-001
     -2.85      0.20    0.179134E-001
     -2.85      0.25    0.177881E-001
     -2.85      0.30    0.176795E-001
     -2.85      0.35    0.175918E-001
     -2.85      0.40    0.175279E-001
     -2.85      0.45    0.174893E-001
     -2.85      0.50    0.174758E-001
     -2.85      0.55    0.174860E-001
     -2.85      0.60    0.175165E-001
     -2.85      0.65    0.175632E-001
     -2.85      0.70    0.176211E-001
     -2.85      0.75    0.176848E-001
     -2.85      0.80    0.177490E-001
     -2.85      0.85    0.178087E-001
     -2.85      0.90    0.178597E-001
     -2.85      0.95    0.178982E-001
     -2.85      1.00    0.179217E-001
     -2.85      1.05    0.179280E-001
     -2.85      1.10    0.179158E-001
     -2.85      1.15    0.178846E-001
     -2.85      1.20    0.178339E-001
     -2.85      1.25    0.177641E-001
     -2.85      1.30    0.176755E-001
     -2.85      1.35    0.175686E-001
     -2.85      1.40    0.174441E-001
     -2.85      1.45    0.173026E-001
     -2.85      1.50    0.171449E-001
     -2.85      1.55    0.169715E-001
     -2.85      1.60    0.167829E-001
     -2.85      1.65    0.165794E-001
     -2.85      1.70    0.163614E-001
     -2.85      1.75    0.161290E-001
     -2.85      1.80    0.158821E-001
     -2.85      1.85    0.156206E-001
     -2.85      1.90    0.153442E-001
     -2.85      1.95    0.150524E-001
     -2.85      2.00    0.147446E-001
     -2.85      2.05    0.144201E-001
     -2.85      2.10    0.140778E-001
     -2.85      2.15    0.137168E-001
     -2.85      2.20    0.133360E-001
     -2.85      2.25    0.129340E-001
     -2.85      2.30    0.125097E-001
     -2.85      2.35    0.120619E-001
     -2.85      2.40    0.115895E-001
     -2.85      2.45    0.110918E-001
     -2.85      2.50    0.105683E-001
     -2.85      2.55    0.100192E-001
     -2.85      2.60    0.944545E-002
     -2.85      2.65    0.884880E-002
     -2.85      2.70    0.823224E-002
     -2.85      2.75    0.759996E-002
     -2.85      2.80    0.695755E-002
     -2.85      2.85    0.631195E-002
     -2.85      2.90    0.567142E-002
     -2.85      2.95    0.504523E-002
     -2.85      3.00    0.444333E-002
     -2.85      3.05    0.387575E-002
     -2.85      3.10    0.335202E-002
     -2.85      3.15    0.288047E-002
     -2.85      3.20    0.246754E-002
     -2.85      3.25    0.211730E-002
     -2.85      3.30    0.183104E-002
     -2.85      3.35    0.160724E-002
     -2.85      3.40    0.144171E-002
     -2.85      3.45    0.132800E-002
     -2.85      3.50    0.125801E-002
     -2.85      3.55    0.122263E-002
     -2.85      3.60    0.121249E-002
     -2.85      3.65    0.121856E-002
     -2.85      3.70    0.123270E-002
     -2.85      3.75    0.124796E-002
     -2.85      3.80    0.125882E-002
     -2.85      3.85    0.126126E-002
     -2.85      3.90    0.125269E-002
     -2.85      3.95    0.123181E-002
     -2.85      4.00    0.119841E-002
     -2.85      4.05    0.115316E-002
     -2.85      4.10    0.109739E-002
     -2.85      4.15    0.103287E-002
     -2.85      4.20    0.961622E-003
     -2.85      4.25    0.885770E-003
     -2.85      4.30    0.807388E-003
     -2.85      4.35    0.728412E-003
     -2.85      4.40    0.650568E-003
     -2.85      4.45    0.575322E-003
     -2.85      4.50    0.503860E-003
     -2.85      4.55    0.437080E-003
     -2.85      4.60    0.375606E-003
     -2.85      4.65    0.319807E-003
     -2.85      4.70    0.269826E-003
     -2.85      4.75    0.225621E-003
     -2.85      4.80    0.186994E-003
     -2.85      4.85    0.153630E-003
     -2.85      4.90    0.125134E-003
     -2.85      4.95    0.101059E-003
     -2.85      5.00    0.809307E-004
     -2.85      5.05    0.642744E-004
     -2.85      5.10    0.506279E-004
     -2.85      5.15    0.395556E-004
     -2.85      5.20    0.306569E-004
     -2.85      5.25    0.235715E-004
     -2.85      5.30    0.179811E-004
     -2.85      5.35    0.136095E-004
     -2.85      5.40    0.102209E-004
     -2.85      5.45    0.761682E-005
     -2.85      5.50    0.563255E-005
     -2.85      5.55    0.413313E-005
     -2.85      5.60    0.300935E-005
     -2.85      5.65    0.217390E-005
     -2.85      5.70    0.155775E-005
     -2.85      5.75    0.110689E-005
     -2.85      5.80    0.779538E-006
     -2.85      5.85    0.543691E-006
     -2.85      5.90    0.375070E-006
     -2.85      5.95    0.255439E-006
     -2.85      6.00    0.171230E-006
     -2.85      6.05    0.112445E-006
     -2.85      6.10    0.717872E-007
     -2.85      6.15    0.439848E-007
     -2.85      6.20    0.252772E-007
     -2.85      6.25    0.130243E-007
     -2.85      6.30    0.542203E-008
     -2.85      6.35    0.130126E-008
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.979496E-010
     -2.80     -6.30    0.409175E-009
     -2.80     -6.25    0.987216E-009
     -2.80     -6.20    0.192868E-008
     -2.80     -6.15    0.338742E-008
     -2.80     -6.10    0.559748E-008
     -2.80     -6.05    0.890734E-008
     -2.80     -6.00    0.138294E-007
     -2.80     -5.95    0.211101E-007
     -2.80     -5.90    0.318285E-007
     -2.80     -5.85    0.475324E-007
     -2.80     -5.80    0.704257E-007
     -2.80     -5.75    0.103624E-006
     -2.80     -5.70    0.151497E-006
     -2.80     -5.65    0.220129E-006
     -2.80     -5.60    0.317927E-006
     -2.80     -5.55    0.456413E-006
     -2.80     -5.50    0.651261E-006
     -2.80     -5.45    0.923612E-006
     -2.80     -5.40    0.130176E-005
     -2.80     -5.35    0.182324E-005
     -2.80     -5.30    0.253746E-005
     -2.80     -5.25    0.350885E-005
     -2.80     -5.20    0.482074E-005
     -2.80     -5.15    0.657989E-005
     -2.80     -5.10    0.892189E-005
     -2.80     -5.05    0.120172E-004
     -2.80     -5.00    0.160784E-004
     -2.80     -4.95    0.213673E-004
     -2.80     -4.90    0.282038E-004
     -2.80     -4.85    0.369744E-004
     -2.80     -4.80    0.481406E-004
     -2.80     -4.75    0.622480E-004
     -2.80     -4.70    0.799336E-004
     -2.80     -4.65    0.101932E-003
     -2.80     -4.60    0.129080E-003
     -2.80     -4.55    0.162317E-003
     -2.80     -4.50    0.202685E-003
     -2.80     -4.45    0.251319E-003
     -2.80     -4.40    0.309438E-003
     -2.80     -4.35    0.378329E-003
     -2.80     -4.30    0.459323E-003
     -2.80     -4.25    0.553768E-003
     -2.80     -4.20    0.663001E-003
     -2.80     -4.15    0.788307E-003
     -2.80     -4.10    0.930883E-003
     -2.80     -4.05    0.109180E-002
     -2.80     -4.00    0.127196E-002
     -2.80     -3.95    0.147208E-002
     -2.80     -3.90    0.169262E-002
     -2.80     -3.85    0.193382E-002
     -2.80     -3.80    0.219561E-002
     -2.80     -3.75    0.247768E-002
     -2.80     -3.70    0.277943E-002
     -2.80     -3.65    0.310000E-002
     -2.80     -3.60    0.343828E-002
     -2.80     -3.55    0.379296E-002
     -2.80     -3.50    0.416255E-002
     -2.80     -3.45    0.454541E-002
     -2.80     -3.40    0.493980E-002
     -2.80     -3.35    0.534391E-002
     -2.80     -3.30    0.575592E-002
     -2.80     -3.25    0.617401E-002
     -2.80     -3.20    0.659640E-002
     -2.80     -3.15    0.702138E-002
     -2.80     -3.10    0.744734E-002
     -2.80     -3.05    0.787277E-002
     -2.80     -3.00    0.829626E-002
     -2.80     -2.95    0.871657E-002
     -2.80     -2.90    0.913254E-002
     -2.80     -2.85    0.954317E-002
     -2.80     -2.80    0.994757E-002
     -2.80     -2.75    0.103450E-001
     -2.80     -2.70    0.107348E-001
     -2.80     -2.65    0.111163E-001
     -2.80     -2.60    0.114893E-001
     -2.80     -2.55    0.118533E-001
     -2.80     -2.50    0.122080E-001
     -2.80     -2.45    0.125532E-001
     -2.80     -2.40    0.128889E-001
     -2.80     -2.35    0.132149E-001
     -2.80     -2.30    0.135313E-001
     -2.80     -2.25    0.138380E-001
     -2.80     -2.20    0.141353E-001
     -2.80     -2.15    0.144230E-001
     -2.80     -2.10    0.147016E-001
     -2.80     -2.05    0.149711E-001
     -2.80     -2.00    0.152317E-001
     -2.80     -1.95    0.154837E-001
     -2.80     -1.90    0.157273E-001
     -2.80     -1.85    0.159628E-001
     -2.80     -1.80    0.161904E-001
     -2.80     -1.75    0.164104E-001
     -2.80     -1.70    0.166230E-001
     -2.80     -1.65    0.168284E-001
     -2.80     -1.60    0.170269E-001
     -2.80     -1.55    0.172185E-001
     -2.80     -1.50    0.174035E-001
     -2.80     -1.45    0.175819E-001
     -2.80     -1.40    0.177537E-001
     -2.80     -1.35    0.179191E-001
     -2.80     -1.30    0.180778E-001
     -2.80     -1.25    0.182299E-001
     -2.80     -1.20    0.183752E-001
     -2.80     -1.15    0.185135E-001
     -2.80     -1.10    0.186446E-001
     -2.80     -1.05    0.187681E-001
     -2.80     -1.00    0.188836E-001
     -2.80     -0.95    0.189908E-001
     -2.80     -0.90    0.190891E-001
     -2.80     -0.85    0.191779E-001
     -2.80     -0.80    0.192566E-001
     -2.80     -0.75    0.193245E-001
     -2.80     -0.70    0.193808E-001
     -2.80     -0.65    0.194245E-001
     -2.80     -0.60    0.194548E-001
     -2.80     -0.55    0.194706E-001
     -2.80     -0.50    0.194709E-001
     -2.80     -0.45    0.194545E-001
     -2.80     -0.40    0.194206E-001
     -2.80     -0.35    0.193681E-001
     -2.80     -0.30    0.192962E-001
     -2.80     -0.25    0.192047E-001
     -2.80     -0.20    0.190933E-001
     -2.80     -0.15    0.189627E-001
     -2.80     -0.10    0.188140E-001
     -2.80     -0.05    0.186496E-001
     -2.80      0.00    0.184724E-001
     -2.80      0.05    0.182868E-001
     -2.80      0.10    0.180979E-001
     -2.80      0.15    0.179120E-001
     -2.80      0.20    0.177358E-001
     -2.80      0.25    0.175762E-001
     -2.80      0.30    0.174398E-001
     -2.80      0.35    0.173324E-001
     -2.80      0.40    0.172580E-001
     -2.80      0.45    0.172189E-001
     -2.80      0.50    0.172151E-001
     -2.80      0.55    0.172443E-001
     -2.80      0.60    0.173023E-001
     -2.80      0.65    0.173833E-001
     -2.80      0.70    0.174804E-001
     -2.80      0.75    0.175864E-001
     -2.80      0.80    0.176942E-001
     -2.80      0.85    0.177973E-001
     -2.80      0.90    0.178901E-001
     -2.80      0.95    0.179681E-001
     -2.80      1.00    0.180279E-001
     -2.80      1.05    0.180672E-001
     -2.80      1.10    0.180845E-001
     -2.80      1.15    0.180793E-001
     -2.80      1.20    0.180513E-001
     -2.80      1.25    0.180011E-001
     -2.80      1.30    0.179293E-001
     -2.80      1.35    0.178367E-001
     -2.80      1.40    0.177243E-001
     -2.80      1.45    0.175931E-001
     -2.80      1.50    0.174438E-001
     -2.80      1.55    0.172772E-001
     -2.80      1.60    0.170941E-001
     -2.80      1.65    0.168950E-001
     -2.80      1.70    0.166801E-001
     -2.80      1.75    0.164497E-001
     -2.80      1.80    0.162038E-001
     -2.80      1.85    0.159423E-001
     -2.80      1.90    0.156649E-001
     -2.80      1.95    0.153709E-001
     -2.80      2.00    0.150599E-001
     -2.80      2.05    0.147308E-001
     -2.80      2.10    0.143827E-001
     -2.80      2.15    0.140143E-001
     -2.80      2.20    0.136244E-001
     -2.80      2.25    0.132116E-001
     -2.80      2.30    0.127742E-001
     -2.80      2.35    0.123111E-001
     -2.80      2.40    0.118208E-001
     -2.80      2.45    0.113023E-001
     -2.80      2.50    0.107551E-001
     -2.80      2.55    0.101791E-001
     -2.80      2.60    0.957510E-002
     -2.80      2.65    0.894496E-002
     -2.80      2.70    0.829179E-002
     -2.80      2.75    0.762012E-002
     -2.80      2.80    0.693612E-002
     -2.80      2.85    0.624755E-002
     -2.80      2.90    0.556371E-002
     -2.80      2.95    0.489519E-002
     -2.80      3.00    0.425337E-002
     -2.80      3.05    0.364987E-002
     -2.80      3.10    0.309575E-002
     -2.80      3.15    0.260067E-002
     -2.80      3.20    0.217216E-002
     -2.80      3.25    0.181493E-002
     -2.80      3.30    0.153043E-002
     -2.80      3.35    0.131680E-002
     -2.80      3.40    0.116900E-002
     -2.80      3.45    0.107939E-002
     -2.80      3.50    0.103834E-002
     -2.80      3.55    0.103516E-002
     -2.80      3.60    0.105885E-002
     -2.80      3.65    0.109892E-002
     -2.80      3.70    0.114590E-002
     -2.80      3.75    0.119183E-002
     -2.80      3.80    0.123044E-002
     -2.80      3.85    0.125720E-002
     -2.80      3.90    0.126927E-002
     -2.80      3.95    0.126528E-002
     -2.80      4.00    0.124514E-002
     -2.80      4.05    0.120972E-002
     -2.80      4.10    0.116068E-002
     -2.80      4.15    0.110014E-002
     -2.80      4.20    0.103050E-002
     -2.80      4.25    0.954292E-003
     -2.80      4.30    0.873958E-003
     -2.80      4.35    0.791800E-003
     -2.80      4.40    0.709874E-003
     -2.80      4.45    0.629942E-003
     -2.80      4.50    0.553443E-003
     -2.80      4.55    0.481494E-003
     -2.80      4.60    0.414892E-003
     -2.80      4.65    0.354145E-003
     -2.80      4.70    0.299500E-003
     -2.80      4.75    0.250984E-003
     -2.80      4.80    0.208443E-003
     -2.80      4.85    0.171584E-003
     -2.80      4.90    0.140013E-003
     -2.80      4.95    0.113270E-003
     -2.80      5.00    0.908567E-004
     -2.80      5.05    0.722680E-004
     -2.80      5.10    0.570064E-004
     -2.80      5.15    0.445998E-004
     -2.80      5.20    0.346108E-004
     -2.80      5.25    0.266438E-004
     -2.80      5.30    0.203479E-004
     -2.80      5.35    0.154175E-004
     -2.80      5.40    0.115905E-004
     -2.80      5.45    0.864570E-005
     -2.80      5.50    0.639911E-005
     -2.80      5.55    0.469956E-005
     -2.80      5.60    0.342444E-005
     -2.80      5.65    0.247555E-005
     -2.80      5.70    0.177509E-005
     -2.80      5.75    0.126209E-005
     -2.80      5.80    0.889339E-006
     -2.80      5.85    0.620582E-006
     -2.80      5.90    0.428302E-006
     -2.80      5.95    0.291803E-006
     -2.80      6.00    0.195668E-006
     -2.80      6.05    0.128527E-006
     -2.80      6.10    0.820707E-007
     -2.80      6.15    0.502931E-007
     -2.80      6.20    0.289054E-007
     -2.80      6.25    0.148947E-007
     -2.80      6.30    0.620090E-008
     -2.80      6.35    0.148821E-008
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.123991E-009
     -2.75     -6.30    0.517773E-009
     -2.75     -6.25    0.124848E-008
     -2.75     -6.20    0.243701E-008
     -2.75     -6.15    0.427543E-008
     -2.75     -6.10    0.705513E-008
     -2.75     -6.05    0.112086E-007
     -2.75     -6.00    0.173697E-007
     -2.75     -5.95    0.264593E-007
     -2.75     -5.90    0.398036E-007
     -2.75     -5.85    0.592993E-007
     -2.75     -5.80    0.876385E-007
     -2.75     -5.75    0.128614E-006
     -2.75     -5.70    0.187529E-006
     -2.75     -5.65    0.271743E-006
     -2.75     -5.60    0.391390E-006
     -2.75     -5.55    0.560317E-006
     -2.75     -5.50    0.797292E-006
     -2.75     -5.45    0.112755E-005
     -2.75     -5.40    0.158472E-005
     -2.75     -5.35    0.221332E-005
     -2.75     -5.30    0.307165E-005
     -2.75     -5.25    0.423553E-005
     -2.75     -5.20    0.580258E-005
     -2.75     -5.15    0.789742E-005
     -2.75     -5.10    0.106776E-004
     -2.75     -5.05    0.143406E-004
     -2.75     -5.00    0.191311E-004
     -2.75     -4.95    0.253495E-004
     -2.75     -4.90    0.333610E-004
     -2.75     -4.85    0.436043E-004
     -2.75     -4.80    0.566008E-004
     -2.75     -4.75    0.729632E-004
     -2.75     -4.70    0.934024E-004
     -2.75     -4.65    0.118733E-003
     -2.75     -4.60    0.149877E-003
     -2.75     -4.55    0.187861E-003
     -2.75     -4.50    0.233814E-003
     -2.75     -4.45    0.288956E-003
     -2.75     -4.40    0.354586E-003
     -2.75     -4.35    0.432058E-003
     -2.75     -4.30    0.522755E-003
     -2.75     -4.25    0.628061E-003
     -2.75     -4.20    0.749323E-003
     -2.75     -4.15    0.887812E-003
     -2.75     -4.10    0.104468E-002
     -2.75     -4.05    0.122093E-002
     -2.75     -4.00    0.141737E-002
     -2.75     -3.95    0.163456E-002
     -2.75     -3.90    0.187283E-002
     -2.75     -3.85    0.213222E-002
     -2.75     -3.80    0.241249E-002
     -2.75     -3.75    0.271311E-002
     -2.75     -3.70    0.303328E-002
     -2.75     -3.65    0.337194E-002
     -2.75     -3.60    0.372779E-002
     -2.75     -3.55    0.409935E-002
     -2.75     -3.50    0.448495E-002
     -2.75     -3.45    0.488285E-002
     -2.75     -3.40    0.529118E-002
     -2.75     -3.35    0.570807E-002
     -2.75     -3.30    0.613163E-002
     -2.75     -3.25    0.656003E-002
     -2.75     -3.20    0.699149E-002
     -2.75     -3.15    0.742431E-002
     -2.75     -3.10    0.785690E-002
     -2.75     -3.05    0.828782E-002
     -2.75     -3.00    0.871573E-002
     -2.75     -2.95    0.913941E-002
     -2.75     -2.90    0.955782E-002
     -2.75     -2.85    0.997000E-002
     -2.75     -2.80    0.103752E-001
     -2.75     -2.75    0.107726E-001
     -2.75     -2.70    0.111617E-001
     -2.75     -2.65    0.115421E-001
     -2.75     -2.60    0.119132E-001
     -2.75     -2.55    0.122749E-001
     -2.75     -2.50    0.126270E-001
     -2.75     -2.45    0.129691E-001
     -2.75     -2.40    0.133014E-001
     -2.75     -2.35    0.136238E-001
     -2.75     -2.30    0.139362E-001
     -2.75     -2.25    0.142388E-001
     -2.75     -2.20    0.145317E-001
     -2.75     -2.15    0.148150E-001
     -2.75     -2.10    0.150890E-001
     -2.75     -2.05    0.153539E-001
     -2.75     -2.00    0.156099E-001
     -2.75     -1.95    0.158573E-001
     -2.75     -1.90    0.160964E-001
     -2.75     -1.85    0.163274E-001
     -2.75     -1.80    0.165507E-001
     -2.75     -1.75    0.167665E-001
     -2.75     -1.70    0.169751E-001
     -2.75     -1.65    0.171767E-001
     -2.75     -1.60    0.173716E-001
     -2.75     -1.55    0.175598E-001
     -2.75     -1.50    0.177416E-001
     -2.75     -1.45    0.179170E-001
     -2.75     -1.40    0.180861E-001
     -2.75     -1.35    0.182488E-001
     -2.75     -1.30    0.184051E-001
     -2.75     -1.25    0.185548E-001
     -2.75     -1.20    0.186978E-001
     -2.75     -1.15    0.188338E-001
     -2.75     -1.10    0.189624E-001
     -2.75     -1.05    0.190834E-001
     -2.75     -1.00    0.191961E-001
     -2.75     -0.95    0.193002E-001
     -2.75     -0.90    0.193950E-001
     -2.75     -0.85    0.194797E-001
     -2.75     -0.80    0.195537E-001
     -2.75     -0.75    0.196161E-001
     -2.75     -0.70    0.196657E-001
     -2.75     -0.65    0.197017E-001
     -2.75     -0.60    0.197227E-001
     -2.75     -0.55    0.197274E-001
     -2.75     -0.50    0.197146E-001
     -2.75     -0.45    0.196828E-001
     -2.75     -0.40    0.196305E-001
     -2.75     -0.35    0.195566E-001
     -2.75     -0.30    0.194597E-001
     -2.75     -0.25    0.193391E-001
     -2.75     -0.20    0.191944E-001
     -2.75     -0.15    0.190260E-001
     -2.75     -0.10    0.188352E-001
     -2.75     -0.05    0.186243E-001
     -2.75      0.00    0.183971E-001
     -2.75      0.05    0.181589E-001
     -2.75      0.10    0.179163E-001
     -2.75      0.15    0.176775E-001
     -2.75      0.20    0.174514E-001
     -2.75      0.25    0.172475E-001
     -2.75      0.30    0.170748E-001
     -2.75      0.35    0.169414E-001
     -2.75      0.40    0.168529E-001
     -2.75      0.45    0.168127E-001
     -2.75      0.50    0.168209E-001
     -2.75      0.55    0.168744E-001
     -2.75      0.60    0.169674E-001
     -2.75      0.65    0.170920E-001
     -2.75      0.70    0.172388E-001
     -2.75      0.75    0.173981E-001
     -2.75      0.80    0.175604E-001
     -2.75      0.85    0.177173E-001
     -2.75      0.90    0.178616E-001
     -2.75      0.95    0.179876E-001
     -2.75      1.00    0.180913E-001
     -2.75      1.05    0.181699E-001
     -2.75      1.10    0.182220E-001
     -2.75      1.15    0.182471E-001
     -2.75      1.20    0.182454E-001
     -2.75      1.25    0.182177E-001
     -2.75      1.30    0.181650E-001
     -2.75      1.35    0.180886E-001
     -2.75      1.40    0.179898E-001
     -2.75      1.45    0.178699E-001
     -2.75      1.50    0.177300E-001
     -2.75      1.55    0.175711E-001
     -2.75      1.60    0.173941E-001
     -2.75      1.65    0.171997E-001
     -2.75      1.70    0.169884E-001
     -2.75      1.75    0.167605E-001
     -2.75      1.80    0.165160E-001
     -2.75      1.85    0.162549E-001
     -2.75      1.90    0.159767E-001
     -2.75      1.95    0.156810E-001
     -2.75      2.00    0.153670E-001
     -2.75      2.05    0.150338E-001
     -2.75      2.10    0.146802E-001
     -2.75      2.15    0.143049E-001
     -2.75      2.20    0.139064E-001
     -2.75      2.25    0.134831E-001
     -2.75      2.30    0.130332E-001
     -2.75      2.35    0.125552E-001
     -2.75      2.40    0.120475E-001
     -2.75      2.45    0.115088E-001
     -2.75      2.50    0.109383E-001
     -2.75      2.55    0.103357E-001
     -2.75      2.60    0.970176E-002
     -2.75      2.65    0.903828E-002
     -2.75      2.70    0.834849E-002
     -2.75      2.75    0.763727E-002
     -2.75      2.80    0.691131E-002
     -2.75      2.85    0.617920E-002
     -2.75      2.90    0.545133E-002
     -2.75      2.95    0.473961E-002
     -2.75      3.00    0.405697E-002
     -2.75      3.05    0.341666E-002
     -2.75      3.10    0.283135E-002
     -2.75      3.15    0.231218E-002
     -2.75      3.20    0.186781E-002
     -2.75      3.25    0.150366E-002
     -2.75      3.30    0.122138E-002
     -2.75      3.35    0.101871E-002
     -2.75      3.40    0.889757E-003
     -2.75      3.45    0.825560E-003
     -2.75      3.50    0.814935E-003
     -2.75      3.55    0.845464E-003
     -2.75      3.60    0.904468E-003
     -2.75      3.65    0.979878E-003
     -2.75      3.70    0.106092E-002
     -2.75      3.75    0.113856E-002
     -2.75      3.80    0.120577E-002
     -2.75      3.85    0.125752E-002
     -2.75      3.90    0.129073E-002
     -2.75      3.95    0.130398E-002
     -2.75      4.00    0.129730E-002
     -2.75      4.05    0.127183E-002
     -2.75      4.10    0.122952E-002
     -2.75      4.15    0.117288E-002
     -2.75      4.20    0.110472E-002
     -2.75      4.25    0.102795E-002
     -2.75      4.30    0.945425E-003
     -2.75      4.35    0.859807E-003
     -2.75      4.40    0.773492E-003
     -2.75      4.45    0.688545E-003
     -2.75      4.50    0.606670E-003
     -2.75      4.55    0.529206E-003
     -2.75      4.60    0.457133E-003
     -2.75      4.65    0.391103E-003
     -2.75      4.70    0.331473E-003
     -2.75      4.75    0.278344E-003
     -2.75      4.80    0.231610E-003
     -2.75      4.85    0.191000E-003
     -2.75      4.90    0.156123E-003
     -2.75      4.95    0.126507E-003
     -2.75      5.00    0.101630E-003
     -2.75      5.05    0.809535E-004
     -2.75      5.10    0.639450E-004
     -2.75      5.15    0.500928E-004
     -2.75      5.20    0.389209E-004
     -2.75      5.25    0.299963E-004
     -2.75      5.30    0.229332E-004
     -2.75      5.35    0.173941E-004
     -2.75      5.40    0.130891E-004
     -2.75      5.45    0.977242E-005
     -2.75      5.50    0.723922E-005
     -2.75      5.55    0.532077E-005
     -2.75      5.60    0.387998E-005
     -2.75      5.65    0.280680E-005
     -2.75      5.70    0.201388E-005
     -2.75      5.75    0.143271E-005
     -2.75      5.80    0.101010E-005
     -2.75      5.85    0.705179E-006
     -2.75      5.90    0.486888E-006
     -2.75      5.95    0.331836E-006
     -2.75      6.00    0.222579E-006
     -2.75      6.05    0.146239E-006
     -2.75      6.10    0.933976E-007
     -2.75      6.15    0.572420E-007
     -2.75      6.20    0.329021E-007
     -2.75      6.25    0.169552E-007
     -2.75      6.30    0.705889E-008
     -2.75      6.35    0.169414E-008
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.156404E-009
     -2.70     -6.30    0.652900E-009
     -2.70     -6.25    0.157338E-008
     -2.70     -6.20    0.306866E-008
     -2.70     -6.15    0.537775E-008
     -2.70     -6.10    0.886219E-008
     -2.70     -6.05    0.140571E-007
     -2.70     -6.00    0.217441E-007
     -2.70     -5.95    0.330552E-007
     -2.70     -5.90    0.496156E-007
     -2.70     -5.85    0.737417E-007
     -2.70     -5.80    0.108711E-006
     -2.70     -5.75    0.159125E-006
     -2.70     -5.70    0.231398E-006
     -2.70     -5.65    0.334402E-006
     -2.70     -5.60    0.480311E-006
     -2.70     -5.55    0.685703E-006
     -2.70     -5.50    0.972971E-006
     -2.70     -5.45    0.137212E-005
     -2.70     -5.40    0.192301E-005
     -2.70     -5.35    0.267815E-005
     -2.70     -5.30    0.370616E-005
     -2.70     -5.25    0.509583E-005
     -2.70     -5.20    0.696110E-005
     -2.70     -5.15    0.944680E-005
     -2.70     -5.10    0.127353E-004
     -2.70     -5.05    0.170540E-004
     -2.70     -5.00    0.226837E-004
     -2.70     -4.95    0.299674E-004
     -2.70     -4.90    0.393196E-004
     -2.70     -4.85    0.512362E-004
     -2.70     -4.80    0.663029E-004
     -2.70     -4.75    0.852040E-004
     -2.70     -4.70    0.108729E-003
     -2.70     -4.65    0.137775E-003
     -2.70     -4.60    0.173351E-003
     -2.70     -4.55    0.216573E-003
     -2.70     -4.50    0.268656E-003
     -2.70     -4.45    0.330901E-003
     -2.70     -4.40    0.404680E-003
     -2.70     -4.35    0.491405E-003
     -2.70     -4.30    0.592501E-003
     -2.70     -4.25    0.709371E-003
     -2.70     -4.20    0.843357E-003
     -2.70     -4.15    0.995695E-003
     -2.70     -4.10    0.116748E-002
     -2.70     -4.05    0.135960E-002
     -2.70     -4.00    0.157276E-002
     -2.70     -3.95    0.180736E-002
     -2.70     -3.90    0.206356E-002
     -2.70     -3.85    0.234121E-002
     -2.70     -3.80    0.263986E-002
     -2.70     -3.75    0.295879E-002
     -2.70     -3.70    0.329697E-002
     -2.70     -3.65    0.365316E-002
     -2.70     -3.60    0.402587E-002
     -2.70     -3.55    0.441345E-002
     -2.70     -3.50    0.481412E-002
     -2.70     -3.45    0.522600E-002
     -2.70     -3.40    0.564715E-002
     -2.70     -3.35    0.607564E-002
     -2.70     -3.30    0.650956E-002
     -2.70     -3.25    0.694706E-002
     -2.70     -3.20    0.738636E-002
     -2.70     -3.15    0.782583E-002
     -2.70     -3.10    0.826391E-002
     -2.70     -3.05    0.869922E-002
     -2.70     -3.00    0.913047E-002
     -2.70     -2.95    0.955655E-002
     -2.70     -2.90    0.997645E-002
     -2.70     -2.85    0.103893E-001
     -2.70     -2.80    0.107944E-001
     -2.70     -2.75    0.111911E-001
     -2.70     -2.70    0.115789E-001
     -2.70     -2.65    0.119574E-001
     -2.70     -2.60    0.123262E-001
     -2.70     -2.55    0.126851E-001
     -2.70     -2.50    0.130339E-001
     -2.70     -2.45    0.133726E-001
     -2.70     -2.40    0.137010E-001
     -2.70     -2.35    0.140193E-001
     -2.70     -2.30    0.143274E-001
     -2.70     -2.25    0.146254E-001
     -2.70     -2.20    0.149136E-001
     -2.70     -2.15    0.151922E-001
     -2.70     -2.10    0.154613E-001
     -2.70     -2.05    0.157213E-001
     -2.70     -2.00    0.159724E-001
     -2.70     -1.95    0.162150E-001
     -2.70     -1.90    0.164493E-001
     -2.70     -1.85    0.166757E-001
     -2.70     -1.80    0.168945E-001
     -2.70     -1.75    0.171061E-001
     -2.70     -1.70    0.173107E-001
     -2.70     -1.65    0.175085E-001
     -2.70     -1.60    0.176998E-001
     -2.70     -1.55    0.178849E-001
     -2.70     -1.50    0.180637E-001
     -2.70     -1.45    0.182364E-001
     -2.70     -1.40    0.184031E-001
     -2.70     -1.35    0.185635E-001
     -2.70     -1.30    0.187177E-001
     -2.70     -1.25    0.188655E-001
     -2.70     -1.20    0.190066E-001
     -2.70     -1.15    0.191406E-001
     -2.70     -1.10    0.192673E-001
     -2.70     -1.05    0.193861E-001
     -2.70     -1.00    0.194965E-001
     -2.70     -0.95    0.195978E-001
     -2.70     -0.90    0.196894E-001
     -2.70     -0.85    0.197704E-001
     -2.70     -0.80    0.198398E-001
     -2.70     -0.75    0.198966E-001
     -2.70     -0.70    0.199397E-001
     -2.70     -0.65    0.199676E-001
     -2.70     -0.60    0.199788E-001
     -2.70     -0.55    0.199719E-001
     -2.70     -0.50    0.199449E-001
     -2.70     -0.45    0.198962E-001
     -2.70     -0.40    0.198237E-001
     -2.70     -0.35    0.197257E-001
     -2.70     -0.30    0.196003E-001
     -2.70     -0.25    0.194464E-001
     -2.70     -0.20    0.192630E-001
     -2.70     -0.15    0.190502E-001
     -2.70     -0.10    0.188090E-001
     -2.70     -0.05    0.185422E-001
     -2.70      0.00    0.182541E-001
     -2.70      0.05    0.179510E-001
     -2.70      0.10    0.176415E-001
     -2.70      0.15    0.173361E-001
     -2.70      0.20    0.170466E-001
     -2.70      0.25    0.167858E-001
     -2.70      0.30    0.165661E-001
     -2.70      0.35    0.163986E-001
     -2.70      0.40    0.162915E-001
     -2.70      0.45    0.162493E-001
     -2.70      0.50    0.162724E-001
     -2.70      0.55    0.163567E-001
     -2.70      0.60    0.164942E-001
     -2.70      0.65    0.166740E-001
     -2.70      0.70    0.168835E-001
     -2.70      0.75    0.171096E-001
     -2.70      0.80    0.173397E-001
     -2.70      0.85    0.175628E-001
     -2.70      0.90    0.177699E-001
     -2.70      0.95    0.179538E-001
     -2.70      1.00    0.181098E-001
     -2.70      1.05    0.182349E-001
     -2.70      1.10    0.183277E-001
     -2.70      1.15    0.183880E-001
     -2.70      1.20    0.184164E-001
     -2.70      1.25    0.184142E-001
     -2.70      1.30    0.183831E-001
     -2.70      1.35    0.183248E-001
     -2.70      1.40    0.182411E-001
     -2.70      1.45    0.181337E-001
     -2.70      1.50    0.180040E-001
     -2.70      1.55    0.178535E-001
     -2.70      1.60    0.176833E-001
     -2.70      1.65    0.174943E-001
     -2.70      1.70    0.172870E-001
     -2.70      1.75    0.170619E-001
     -2.70      1.80    0.168192E-001
     -2.70      1.85    0.165588E-001
     -2.70      1.90    0.162803E-001
     -2.70      1.95    0.159833E-001
     -2.70      2.00    0.156669E-001
     -2.70      2.05    0.153300E-001
     -2.70      2.10    0.149715E-001
     -2.70      2.15    0.145898E-001
     -2.70      2.20    0.141833E-001
     -2.70      2.25    0.137502E-001
     -2.70      2.30    0.132886E-001
     -2.70      2.35    0.127966E-001
     -2.70      2.40    0.122724E-001
     -2.70      2.45    0.117145E-001
     -2.70      2.50    0.111217E-001
     -2.70      2.55    0.104936E-001
     -2.70      2.60    0.983083E-002
     -2.70      2.65    0.913507E-002
     -2.70      2.70    0.840968E-002
     -2.70      2.75    0.765981E-002
     -2.70      2.80    0.689270E-002
     -2.70      2.85    0.611772E-002
     -2.70      2.90    0.534633E-002
     -2.70      2.95    0.459176E-002
     -2.70      3.00    0.386850E-002
     -2.70      3.05    0.319148E-002
     -2.70      3.10    0.257502E-002
     -2.70      3.15    0.203178E-002
     -2.70      3.20    0.157161E-002
     -2.70      3.25    0.120066E-002
     -2.70      3.30    0.920779E-003
     -2.70      3.35    0.729353E-003
     -2.70      3.40    0.619576E-003
     -2.70      3.45    0.581150E-003
     -2.70      3.50    0.601273E-003
     -2.70      3.55    0.665777E-003
     -2.70      3.60    0.760261E-003
     -2.70      3.65    0.871083E-003
     -2.70      3.70    0.986129E-003
     -2.70      3.75    0.109532E-002
     -2.70      3.80    0.119087E-002
     -2.70      3.85    0.126728E-002
     -2.70      3.90    0.132123E-002
     -2.70      3.95    0.135131E-002
     -2.70      4.00    0.135766E-002
     -2.70      4.05    0.134168E-002
     -2.70      4.10    0.130565E-002
     -2.70      4.15    0.125247E-002
     -2.70      4.20    0.118533E-002
     -2.70      4.25    0.110757E-002
     -2.70      4.30    0.102241E-002
     -2.70      4.35    0.932907E-003
     -2.70      4.40    0.841781E-003
     -2.70      4.45    0.751405E-003
     -2.70      4.50    0.663748E-003
     -2.70      4.55    0.580375E-003
     -2.70      4.60    0.502452E-003
     -2.70      4.65    0.430778E-003
     -2.70      4.70    0.365821E-003
     -2.70      4.75    0.307762E-003
     -2.70      4.80    0.256543E-003
     -2.70      4.85    0.211917E-003
     -2.70      4.90    0.173496E-003
     -2.70      4.95    0.140796E-003
     -2.70      5.00    0.113271E-003
     -2.70      5.05    0.903493E-004
     -2.70      5.10    0.714585E-004
     -2.70      5.15    0.560469E-004
     -2.70      5.20    0.435974E-004
     -2.70      5.25    0.336371E-004
     -2.70      5.30    0.257432E-004
     -2.70      5.35    0.195444E-004
     -2.70      5.40    0.147206E-004
     -2.70      5.45    0.110000E-004
     -2.70      5.50    0.815517E-005
     -2.70      5.55    0.599851E-005
     -2.70      5.60    0.437728E-005
     -2.70      5.65    0.316861E-005
     -2.70      5.70    0.227485E-005
     -2.70      5.75    0.161926E-005
     -2.70      5.80    0.114218E-005
     -2.70      5.85    0.797743E-006
     -2.70      5.90    0.551013E-006
     -2.70      5.95    0.375663E-006
     -2.70      6.00    0.252046E-006
     -2.70      6.05    0.165635E-006
     -2.70      6.10    0.105803E-006
     -2.70      6.15    0.648530E-007
     -2.70      6.20    0.372798E-007
     -2.70      6.25    0.192120E-007
     -2.70      6.30    0.799862E-008
     -2.70      6.35    0.191969E-008
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.196582E-009
     -2.65     -6.30    0.820345E-009
     -2.65     -6.25    0.197578E-008
     -2.65     -6.20    0.385037E-008
     -2.65     -6.15    0.674056E-008
     -2.65     -6.10    0.110935E-007
     -2.65     -6.05    0.175690E-007
     -2.65     -6.00    0.271280E-007
     -2.65     -5.95    0.411572E-007
     -2.65     -5.90    0.616417E-007
     -2.65     -5.85    0.914014E-007
     -2.65     -5.80    0.134413E-006
     -2.65     -5.75    0.196241E-006
     -2.65     -5.70    0.284616E-006
     -2.65     -5.65    0.410196E-006
     -2.65     -5.60    0.587554E-006
     -2.65     -5.55    0.836471E-006
     -2.65     -5.50    0.118357E-005
     -2.65     -5.45    0.166438E-005
     -2.65     -5.40    0.232598E-005
     -2.65     -5.35    0.323010E-005
     -2.65     -5.30    0.445711E-005
     -2.65     -5.25    0.611065E-005
     -2.65     -5.20    0.832312E-005
     -2.65     -5.15    0.112621E-004
     -2.65     -5.10    0.151379E-004
     -2.65     -5.05    0.202112E-004
     -2.65     -5.00    0.268026E-004
     -2.65     -4.95    0.353019E-004
     -2.65     -4.90    0.461776E-004
     -2.65     -4.85    0.599870E-004
     -2.65     -4.80    0.773848E-004
     -2.65     -4.75    0.991312E-004
     -2.65     -4.70    0.126097E-003
     -2.65     -4.65    0.159266E-003
     -2.65     -4.60    0.199735E-003
     -2.65     -4.55    0.248708E-003
     -2.65     -4.50    0.307483E-003
     -2.65     -4.45    0.377440E-003
     -2.65     -4.40    0.460012E-003
     -2.65     -4.35    0.556660E-003
     -2.65     -4.30    0.668837E-003
     -2.65     -4.25    0.797950E-003
     -2.65     -4.20    0.945313E-003
     -2.65     -4.15    0.111211E-002
     -2.65     -4.10    0.129935E-002
     -2.65     -4.05    0.150781E-002
     -2.65     -4.00    0.173803E-002
     -2.65     -3.95    0.199027E-002
     -2.65     -3.90    0.226449E-002
     -2.65     -3.85    0.256033E-002
     -2.65     -3.80    0.287714E-002
     -2.65     -3.75    0.321398E-002
     -2.65     -3.70    0.356964E-002
     -2.65     -3.65    0.394267E-002
     -2.65     -3.60    0.433143E-002
     -2.65     -3.55    0.473411E-002
     -2.65     -3.50    0.514882E-002
     -2.65     -3.45    0.557358E-002
     -2.65     -3.40    0.600639E-002
     -2.65     -3.35    0.644529E-002
     -2.65     -3.30    0.688835E-002
     -2.65     -3.25    0.733374E-002
     -2.65     -3.20    0.777972E-002
     -2.65     -3.15    0.822469E-002
     -2.65     -3.10    0.866716E-002
     -2.65     -3.05    0.910580E-002
     -2.65     -3.00    0.953943E-002
     -2.65     -2.95    0.996697E-002
     -2.65     -2.90    0.103875E-001
     -2.65     -2.85    0.108003E-001
     -2.65     -2.80    0.112046E-001
     -2.65     -2.75    0.115999E-001
     -2.65     -2.70    0.119858E-001
     -2.65     -2.65    0.123618E-001
     -2.65     -2.60    0.127277E-001
     -2.65     -2.55    0.130833E-001
     -2.65     -2.50    0.134284E-001
     -2.65     -2.45    0.137631E-001
     -2.65     -2.40    0.140872E-001
     -2.65     -2.35    0.144009E-001
     -2.65     -2.30    0.147043E-001
     -2.65     -2.25    0.149974E-001
     -2.65     -2.20    0.152806E-001
     -2.65     -2.15    0.155540E-001
     -2.65     -2.10    0.158179E-001
     -2.65     -2.05    0.160726E-001
     -2.65     -2.00    0.163185E-001
     -2.65     -1.95    0.165560E-001
     -2.65     -1.90    0.167853E-001
     -2.65     -1.85    0.170069E-001
     -2.65     -1.80    0.172211E-001
     -2.65     -1.75    0.174283E-001
     -2.65     -1.70    0.176289E-001
     -2.65     -1.65    0.178230E-001
     -2.65     -1.60    0.180110E-001
     -2.65     -1.55    0.181930E-001
     -2.65     -1.50    0.183691E-001
     -2.65     -1.45    0.185395E-001
     -2.65     -1.40    0.187040E-001
     -2.65     -1.35    0.188626E-001
     -2.65     -1.30    0.190153E-001
     -2.65     -1.25    0.191616E-001
     -2.65     -1.20    0.193013E-001
     -2.65     -1.15    0.194340E-001
     -2.65     -1.10    0.195592E-001
     -2.65     -1.05    0.196764E-001
     -2.65     -1.00    0.197849E-001
     -2.65     -0.95    0.198840E-001
     -2.65     -0.90    0.199728E-001
     -2.65     -0.85    0.200503E-001
     -2.65     -0.80    0.201155E-001
     -2.65     -0.75    0.201670E-001
     -2.65     -0.70    0.202034E-001
     -2.65     -0.65    0.202231E-001
     -2.65     -0.60    0.202244E-001
     -2.65     -0.55    0.202051E-001
     -2.65     -0.50    0.201632E-001
     -2.65     -0.45    0.200961E-001
     -2.65     -0.40    0.200015E-001
     -2.65     -0.35    0.198768E-001
     -2.65     -0.30    0.197197E-001
     -2.65     -0.25    0.195279E-001
     -2.65     -0.20    0.193001E-001
     -2.65     -0.15    0.190356E-001
     -2.65     -0.10    0.187353E-001
     -2.65     -0.05    0.184019E-001
     -2.65      0.00    0.180403E-001
     -2.65      0.05    0.176582E-001
     -2.65      0.10    0.172662E-001
     -2.65      0.15    0.168776E-001
     -2.65      0.20    0.165083E-001
     -2.65      0.25    0.161752E-001
     -2.65      0.30    0.158953E-001
     -2.65      0.35    0.156837E-001
     -2.65      0.40    0.155520E-001
     -2.65      0.45    0.155067E-001
     -2.65      0.50    0.155484E-001
     -2.65      0.55    0.156715E-001
     -2.65      0.60    0.158651E-001
     -2.65      0.65    0.161144E-001
     -2.65      0.70    0.164024E-001
     -2.65      0.75    0.167114E-001
     -2.65      0.80    0.170250E-001
     -2.65      0.85    0.173290E-001
     -2.65      0.90    0.176117E-001
     -2.65      0.95    0.178649E-001
     -2.65      1.00    0.180828E-001
     -2.65      1.05    0.182623E-001
     -2.65      1.10    0.184021E-001
     -2.65      1.15    0.185026E-001
     -2.65      1.20    0.185651E-001
     -2.65      1.25    0.185916E-001
     -2.65      1.30    0.185845E-001
     -2.65      1.35    0.185461E-001
     -2.65      1.40    0.184789E-001
     -2.65      1.45    0.183851E-001
     -2.65      1.50    0.182666E-001
     -2.65      1.55    0.181252E-001
     -2.65      1.60    0.179623E-001
     -2.65      1.65    0.177791E-001
     -2.65      1.70    0.175763E-001
     -2.65      1.75    0.173545E-001
     -2.65      1.80    0.171140E-001
     -2.65      1.85    0.168547E-001
     -2.65      1.90    0.165764E-001
     -2.65      1.95    0.162784E-001
     -2.65      2.00    0.159601E-001
     -2.65      2.05    0.156202E-001
     -2.65      2.10    0.152574E-001
     -2.65      2.15    0.148701E-001
     -2.65      2.20    0.144565E-001
     -2.65      2.25    0.140147E-001
     -2.65      2.30    0.135425E-001
     -2.65      2.35    0.130377E-001
     -2.65      2.40    0.124984E-001
     -2.65      2.45    0.119228E-001
     -2.65      2.50    0.113094E-001
     -2.65      2.55    0.106577E-001
     -2.65      2.60    0.996798E-002
     -2.65      2.65    0.924200E-002
     -2.65      2.70    0.848315E-002
     -2.65      2.75    0.769683E-002
     -2.65      2.80    0.689074E-002
     -2.65      2.85    0.607498E-002
     -2.65      2.90    0.526204E-002
     -2.65      2.95    0.446644E-002
     -2.65      3.00    0.370416E-002
     -2.65      3.05    0.299175E-002
     -2.65      3.10    0.234521E-002
     -2.65      3.15    0.177867E-002
     -2.65      3.20    0.130318E-002
     -2.65      3.25    0.925630E-003
     -2.65      3.30    0.648083E-003
     -2.65      3.35    0.467558E-003
     -2.65      3.40    0.376360E-003
     -2.65      3.45    0.362876E-003
     -2.65      3.50    0.412706E-003
     -2.65      3.55    0.509965E-003
     -2.65      3.60    0.638562E-003
     -2.65      3.65    0.783324E-003
     -2.65      3.70    0.930845E-003
     -2.65      3.75    0.107004E-002
     -2.65      3.80    0.119241E-002
     -2.65      3.85    0.129201E-002
     -2.65      3.90    0.136534E-002
     -2.65      3.95    0.141096E-002
     -2.65      4.00    0.142916E-002
     -2.65      4.05    0.142161E-002
     -2.65      4.10    0.139091E-002
     -2.65      4.15    0.134033E-002
     -2.65      4.20    0.127345E-002
     -2.65      4.25    0.119398E-002
     -2.65      4.30    0.110556E-002
     -2.65      4.35    0.101158E-002
     -2.65      4.40    0.915099E-003
     -2.65      4.45    0.818786E-003
     -2.65      4.50    0.724873E-003
     -2.65      4.55    0.635145E-003
     -2.65      4.60    0.550955E-003
     -2.65      4.65    0.473249E-003
     -2.65      4.70    0.402606E-003
     -2.65      4.75    0.339284E-003
     -2.65      4.80    0.283277E-003
     -2.65      4.85    0.234363E-003
     -2.65      4.90    0.192156E-003
     -2.65      4.95    0.156158E-003
     -2.65      5.00    0.125797E-003
     -2.65      5.05    0.100468E-003
     -2.65      5.10    0.795574E-004
     -2.65      5.15    0.624706E-004
     -2.65      5.20    0.486469E-004
     -2.65      5.25    0.375716E-004
     -2.65      5.30    0.287823E-004
     -2.65      5.35    0.218718E-004
     -2.65      5.40    0.164879E-004
     -2.65      5.45    0.123306E-004
     -2.65      5.50    0.914863E-005
     -2.65      5.55    0.673406E-005
     -2.65      5.60    0.491729E-005
     -2.65      5.65    0.356170E-005
     -2.65      5.70    0.255851E-005
     -2.65      5.75    0.182211E-005
     -2.65      5.80    0.128586E-005
     -2.65      5.85    0.898466E-006
     -2.65      5.90    0.620806E-006
     -2.65      5.95    0.423376E-006
     -2.65      6.00    0.284129E-006
     -2.65      6.05    0.186757E-006
     -2.65      6.10    0.119313E-006
     -2.65      6.15    0.731415E-007
     -2.65      6.20    0.420471E-007
     -2.65      6.25    0.216695E-007
     -2.65      6.30    0.902190E-008
     -2.65      6.35    0.216529E-008
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.246176E-009
     -2.60     -6.30    0.102697E-008
     -2.60     -6.25    0.247208E-008
     -2.60     -6.20    0.481379E-008
     -2.60     -6.15    0.841852E-008
     -2.60     -6.10    0.138375E-007
     -2.60     -6.05    0.218814E-007
     -2.60     -6.00    0.337278E-007
     -2.60     -5.95    0.510701E-007
     -2.60     -5.90    0.763246E-007
     -2.60     -5.85    0.112912E-006
     -2.60     -5.80    0.165642E-006
     -2.60     -5.75    0.241221E-006
     -2.60     -5.70    0.348935E-006
     -2.60     -5.65    0.501541E-006
     -2.60     -5.60    0.716426E-006
     -2.60     -5.55    0.101710E-005
     -2.60     -5.50    0.143511E-005
     -2.60     -5.45    0.201239E-005
     -2.60     -5.40    0.280427E-005
     -2.60     -5.35    0.388311E-005
     -2.60     -5.30    0.534267E-005
     -2.60     -5.25    0.730339E-005
     -2.60     -5.20    0.991854E-005
     -2.60     -5.15    0.133813E-004
     -2.60     -5.10    0.179328E-004
     -2.60     -5.05    0.238709E-004
     -2.60     -5.00    0.315599E-004
     -2.60     -4.95    0.414406E-004
     -2.60     -4.90    0.540400E-004
     -2.60     -4.85    0.699813E-004
     -2.60     -4.80    0.899925E-004
     -2.60     -4.75    0.114913E-003
     -2.60     -4.70    0.145699E-003
     -2.60     -4.65    0.183421E-003
     -2.60     -4.60    0.229265E-003
     -2.60     -4.55    0.284521E-003
     -2.60     -4.50    0.350567E-003
     -2.60     -4.45    0.428850E-003
     -2.60     -4.40    0.520860E-003
     -2.60     -4.35    0.628092E-003
     -2.60     -4.30    0.752011E-003
     -2.60     -4.25    0.894007E-003
     -2.60     -4.20    0.105535E-002
     -2.60     -4.15    0.123715E-002
     -2.60     -4.10    0.144031E-002
     -2.60     -4.05    0.166547E-002
     -2.60     -4.00    0.191301E-002
     -2.60     -3.95    0.218299E-002
     -2.60     -3.90    0.247518E-002
     -2.60     -3.85    0.278902E-002
     -2.60     -3.80    0.312365E-002
     -2.60     -3.75    0.347790E-002
     -2.60     -3.70    0.385038E-002
     -2.60     -3.65    0.423947E-002
     -2.60     -3.60    0.464336E-002
     -2.60     -3.55    0.506014E-002
     -2.60     -3.50    0.548780E-002
     -2.60     -3.45    0.592430E-002
     -2.60     -3.40    0.636760E-002
     -2.60     -3.35    0.681571E-002
     -2.60     -3.30    0.726673E-002
     -2.60     -3.25    0.771884E-002
     -2.60     -3.20    0.817036E-002
     -2.60     -3.15    0.861974E-002
     -2.60     -3.10    0.906556E-002
     -2.60     -3.05    0.950657E-002
     -2.60     -3.00    0.994164E-002
     -2.60     -2.95    0.103698E-001
     -2.60     -2.90    0.107902E-001
     -2.60     -2.85    0.112022E-001
     -2.60     -2.80    0.116050E-001
     -2.60     -2.75    0.119983E-001
     -2.60     -2.70    0.123816E-001
     -2.60     -2.65    0.127546E-001
     -2.60     -2.60    0.131171E-001
     -2.60     -2.55    0.134689E-001
     -2.60     -2.50    0.138099E-001
     -2.60     -2.45    0.141402E-001
     -2.60     -2.40    0.144596E-001
     -2.60     -2.35    0.147683E-001
     -2.60     -2.30    0.150665E-001
     -2.60     -2.25    0.153543E-001
     -2.60     -2.20    0.156319E-001
     -2.60     -2.15    0.158997E-001
     -2.60     -2.10    0.161580E-001
     -2.60     -2.05    0.164071E-001
     -2.60     -2.00    0.166475E-001
     -2.60     -1.95    0.168794E-001
     -2.60     -1.90    0.171035E-001
     -2.60     -1.85    0.173200E-001
     -2.60     -1.80    0.175295E-001
     -2.60     -1.75    0.177322E-001
     -2.60     -1.70    0.179287E-001
     -2.60     -1.65    0.181192E-001
     -2.60     -1.60    0.183039E-001
     -2.60     -1.55    0.184831E-001
     -2.60     -1.50    0.186568E-001
     -2.60     -1.45    0.188252E-001
     -2.60     -1.40    0.189881E-001
     -2.60     -1.35    0.191455E-001
     -2.60     -1.30    0.192971E-001
     -2.60     -1.25    0.194426E-001
     -2.60     -1.20    0.195816E-001
     -2.60     -1.15    0.197136E-001
     -2.60     -1.10    0.198381E-001
     -2.60     -1.05    0.199543E-001
     -2.60     -1.00    0.200616E-001
     -2.60     -0.95    0.201590E-001
     -2.60     -0.90    0.202456E-001
     -2.60     -0.85    0.203201E-001
     -2.60     -0.80    0.203814E-001
     -2.60     -0.75    0.204279E-001
     -2.60     -0.70    0.204579E-001
     -2.60     -0.65    0.204695E-001
     -2.60     -0.60    0.204606E-001
     -2.60     -0.55    0.204286E-001
     -2.60     -0.50    0.203709E-001
     -2.60     -0.45    0.202844E-001
     -2.60     -0.40    0.201660E-001
     -2.60     -0.35    0.200123E-001
     -2.60     -0.30    0.198199E-001
     -2.60     -0.25    0.195859E-001
     -2.60     -0.20    0.193078E-001
     -2.60     -0.15    0.189842E-001
     -2.60     -0.10    0.186154E-001
     -2.60     -0.05    0.182038E-001
     -2.60      0.00    0.177549E-001
     -2.60      0.05    0.172778E-001
     -2.60      0.10    0.167854E-001
     -2.60      0.15    0.162947E-001
     -2.60      0.20    0.158261E-001
     -2.60      0.25    0.154022E-001
     -2.60      0.30    0.150460E-001
     -2.60      0.35    0.147781E-001
     -2.60      0.40    0.146146E-001
     -2.60      0.45    0.145647E-001
     -2.60      0.50    0.146292E-001
     -2.60      0.55    0.148008E-001
     -2.60      0.60    0.150646E-001
     -2.60      0.65    0.154005E-001
     -2.60      0.70    0.157855E-001
     -2.60      0.75    0.161964E-001
     -2.60      0.80    0.166117E-001
     -2.60      0.85    0.170130E-001
     -2.60      0.90    0.173861E-001
     -2.60      0.95    0.177208E-001
     -2.60      1.00    0.180109E-001
     -2.60      1.05    0.182530E-001
     -2.60      1.10    0.184464E-001
     -2.60      1.15    0.185923E-001
     -2.60      1.20    0.186929E-001
     -2.60      1.25    0.187512E-001
     -2.60      1.30    0.187703E-001
     -2.60      1.35    0.187536E-001
     -2.60      1.40    0.187042E-001
     -2.60      1.45    0.186250E-001
     -2.60      1.50    0.185185E-001
     -2.60      1.55    0.183868E-001
     -2.60      1.60    0.182318E-001
     -2.60      1.65    0.180548E-001
     -2.60      1.70    0.178569E-001
     -2.60      1.75    0.176387E-001
     -2.60      1.80    0.174008E-001
     -2.60      1.85    0.171431E-001
     -2.60      1.90    0.168654E-001
     -2.60      1.95    0.165671E-001
     -2.60      2.00    0.162474E-001
     -2.60      2.05    0.159051E-001
     -2.60      2.10    0.155389E-001
     -2.60      2.15    0.151469E-001
     -2.60      2.20    0.147273E-001
     -2.60      2.25    0.142780E-001
     -2.60      2.30    0.137966E-001
     -2.60      2.35    0.132807E-001
     -2.60      2.40    0.127282E-001
     -2.60      2.45    0.121369E-001
     -2.60      2.50    0.115053E-001
     -2.60      2.55    0.108326E-001
     -2.60      2.60    0.101189E-001
     -2.60      2.65    0.936581E-002
     -2.60      2.70    0.857685E-002
     -2.60      2.75    0.775760E-002
     -2.60      2.80    0.691617E-002
     -2.60      2.85    0.606332E-002
     -2.60      2.90    0.521245E-002
     -2.60      2.95    0.437924E-002
     -2.60      3.00    0.358108E-002
     -2.60      3.05    0.283605E-002
     -2.60      3.10    0.216166E-002
     -2.60      3.15    0.157348E-002
     -2.60      3.20    0.108367E-002
     -2.60      3.25    0.699841E-003
     -2.60      3.30    0.424259E-003
     -2.60      3.35    0.253609E-003
     -2.60      3.40    0.179366E-003
     -2.60      3.45    0.188682E-003
     -2.60      3.50    0.265657E-003
     -2.60      3.55    0.392798E-003
     -2.60      3.60    0.552441E-003
     -2.60      3.65    0.727990E-003
     -2.60      3.70    0.904847E-003
     -2.60      3.75    0.107101E-002
     -2.60      3.80    0.121731E-002
     -2.60      3.85    0.133745E-002
     -2.60      3.90    0.142771E-002
     -2.60      3.95    0.148669E-002
     -2.60      4.00    0.151483E-002
     -2.60      4.05    0.151401E-002
     -2.60      4.10    0.148716E-002
     -2.60      4.15    0.143789E-002
     -2.60      4.20    0.137015E-002
     -2.60      4.25    0.128802E-002
     -2.60      4.30    0.119548E-002
     -2.60      4.35    0.109628E-002
     -2.60      4.40    0.993774E-003
     -2.60      4.45    0.890925E-003
     -2.60      4.50    0.790212E-003
     -2.60      4.55    0.693636E-003
     -2.60      4.60    0.602727E-003
     -2.60      4.65    0.518575E-003
     -2.60      4.70    0.441867E-003
     -2.60      4.75    0.372940E-003
     -2.60      4.80    0.311835E-003
     -2.60      4.85    0.258354E-003
     -2.60      4.90    0.212113E-003
     -2.60      4.95    0.172600E-003
     -2.60      5.00    0.139215E-003
     -2.60      5.05    0.111316E-003
     -2.60      5.10    0.882467E-004
     -2.60      5.15    0.693680E-004
     -2.60      5.20    0.540731E-004
     -2.60      5.25    0.418028E-004
     -2.60      5.30    0.320530E-004
     -2.60      5.35    0.243783E-004
     -2.60      5.40    0.183923E-004
     -2.60      5.45    0.137654E-004
     -2.60      5.50    0.102205E-004
     -2.60      5.55    0.752810E-005
     -2.60      5.60    0.550055E-005
     -2.60      5.65    0.398647E-005
     -2.60      5.70    0.286515E-005
     -2.60      5.75    0.204147E-005
     -2.60      5.80    0.144129E-005
     -2.60      5.85    0.100745E-005
     -2.60      5.90    0.696342E-006
     -2.60      5.95    0.475023E-006
     -2.60      6.00    0.318863E-006
     -2.60      6.05    0.209624E-006
     -2.60      6.10    0.133940E-006
     -2.60      6.15    0.821153E-007
     -2.60      6.20    0.472083E-007
     -2.60      6.25    0.243300E-007
     -2.60      6.30    0.101296E-007
     -2.60      6.35    0.243114E-008
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.307134E-009
     -2.55     -6.30    0.128087E-008
     -2.55     -6.25    0.308161E-008
     -2.55     -6.20    0.599617E-008
     -2.55     -6.15    0.104759E-007
     -2.55     -6.10    0.171979E-007
     -2.55     -6.05    0.271552E-007
     -2.55     -6.00    0.417856E-007
     -2.55     -5.95    0.631502E-007
     -2.55     -5.90    0.941801E-007
     -2.55     -5.85    0.139013E-006
     -2.55     -5.80    0.203442E-006
     -2.55     -5.75    0.295526E-006
     -2.55     -5.70    0.426378E-006
     -2.55     -5.65    0.611217E-006
     -2.55     -5.60    0.870712E-006
     -2.55     -5.55    0.123271E-005
     -2.55     -5.50    0.173445E-005
     -2.55     -5.45    0.242523E-005
     -2.55     -5.40    0.336990E-005
     -2.55     -5.35    0.465286E-005
     -2.55     -5.30    0.638313E-005
     -2.55     -5.25    0.870011E-005
     -2.55     -5.20    0.117805E-004
     -2.55     -5.15    0.158459E-004
     -2.55     -5.10    0.211719E-004
     -2.55     -5.05    0.280971E-004
     -2.55     -5.00    0.370338E-004
     -2.55     -4.95    0.484778E-004
     -2.55     -4.90    0.630191E-004
     -2.55     -4.85    0.813512E-004
     -2.55     -4.80    0.104279E-003
     -2.55     -4.75    0.132725E-003
     -2.55     -4.70    0.167731E-003
     -2.55     -4.65    0.210459E-003
     -2.55     -4.60    0.262179E-003
     -2.55     -4.55    0.324265E-003
     -2.55     -4.50    0.398168E-003
     -2.55     -4.45    0.485396E-003
     -2.55     -4.40    0.587481E-003
     -2.55     -4.35    0.705939E-003
     -2.55     -4.30    0.842230E-003
     -2.55     -4.25    0.997709E-003
     -2.55     -4.20    0.117358E-002
     -2.55     -4.15    0.137086E-002
     -2.55     -4.10    0.159031E-002
     -2.55     -4.05    0.183243E-002
     -2.55     -4.00    0.209741E-002
     -2.55     -3.95    0.238514E-002
     -2.55     -3.90    0.269514E-002
     -2.55     -3.85    0.302666E-002
     -2.55     -3.80    0.337862E-002
     -2.55     -3.75    0.374967E-002
     -2.55     -3.70    0.413822E-002
     -2.55     -3.65    0.454249E-002
     -2.55     -3.60    0.496055E-002
     -2.55     -3.55    0.539036E-002
     -2.55     -3.50    0.582985E-002
     -2.55     -3.45    0.627692E-002
     -2.55     -3.40    0.672953E-002
     -2.55     -3.35    0.718568E-002
     -2.55     -3.30    0.764349E-002
     -2.55     -3.25    0.810120E-002
     -2.55     -3.20    0.855718E-002
     -2.55     -3.15    0.900993E-002
     -2.55     -3.10    0.945814E-002
     -2.55     -3.05    0.990060E-002
     -2.55     -3.00    0.103363E-001
     -2.55     -2.95    0.107643E-001
     -2.55     -2.90    0.111838E-001
     -2.55     -2.85    0.115943E-001
     -2.55     -2.80    0.119951E-001
     -2.55     -2.75    0.123857E-001
     -2.55     -2.70    0.127660E-001
     -2.55     -2.65    0.131355E-001
     -2.55     -2.60    0.134941E-001
     -2.55     -2.55    0.138416E-001
     -2.55     -2.50    0.141781E-001
     -2.55     -2.45    0.145034E-001
     -2.55     -2.40    0.148176E-001
     -2.55     -2.35    0.151209E-001
     -2.55     -2.30    0.154134E-001
     -2.55     -2.25    0.156954E-001
     -2.55     -2.20    0.159670E-001
     -2.55     -2.15    0.162287E-001
     -2.55     -2.10    0.164809E-001
     -2.55     -2.05    0.167239E-001
     -2.55     -2.00    0.169582E-001
     -2.55     -1.95    0.171843E-001
     -2.55     -1.90    0.174026E-001
     -2.55     -1.85    0.176138E-001
     -2.55     -1.80    0.178182E-001
     -2.55     -1.75    0.180164E-001
     -2.55     -1.70    0.182088E-001
     -2.55     -1.65    0.183956E-001
     -2.55     -1.60    0.185773E-001
     -2.55     -1.55    0.187539E-001
     -2.55     -1.50    0.189257E-001
     -2.55     -1.45    0.190926E-001
     -2.55     -1.40    0.192544E-001
     -2.55     -1.35    0.194112E-001
     -2.55     -1.30    0.195624E-001
     -2.55     -1.25    0.197079E-001
     -2.55     -1.20    0.198469E-001
     -2.55     -1.15    0.199790E-001
     -2.55     -1.10    0.201036E-001
     -2.55     -1.05    0.202197E-001
     -2.55     -1.00    0.203264E-001
     -2.55     -0.95    0.204229E-001
     -2.55     -0.90    0.205079E-001
     -2.55     -0.85    0.205802E-001
     -2.55     -0.80    0.206381E-001
     -2.55     -0.75    0.206801E-001
     -2.55     -0.70    0.207040E-001
     -2.55     -0.65    0.207078E-001
     -2.55     -0.60    0.206887E-001
     -2.55     -0.55    0.206439E-001
     -2.55     -0.50    0.205699E-001
     -2.55     -0.45    0.204632E-001
     -2.55     -0.40    0.203195E-001
     -2.55     -0.35    0.201347E-001
     -2.55     -0.30    0.199042E-001
     -2.55     -0.25    0.196239E-001
     -2.55     -0.20    0.192899E-001
     -2.55     -0.15    0.188999E-001
     -2.55     -0.10    0.184530E-001
     -2.55     -0.05    0.179513E-001
     -2.55      0.00    0.174006E-001
     -2.55      0.05    0.168111E-001
     -2.55      0.10    0.161986E-001
     -2.55      0.15    0.155843E-001
     -2.55      0.20    0.149944E-001
     -2.55      0.25    0.144585E-001
     -2.55      0.30    0.140072E-001
     -2.55      0.35    0.136685E-001
     -2.55      0.40    0.134645E-001
     -2.55      0.45    0.134080E-001
     -2.55      0.50    0.135003E-001
     -2.55      0.55    0.137317E-001
     -2.55      0.60    0.140820E-001
     -2.55      0.65    0.145243E-001
     -2.55      0.70    0.150278E-001
     -2.55      0.75    0.155619E-001
     -2.55      0.80    0.160988E-001
     -2.55      0.85    0.166156E-001
     -2.55      0.90    0.170946E-001
     -2.55      0.95    0.175240E-001
     -2.55      1.00    0.178967E-001
     -2.55      1.05    0.182098E-001
     -2.55      1.10    0.184634E-001
     -2.55      1.15    0.186596E-001
     -2.55      1.20    0.188020E-001
     -2.55      1.25    0.188948E-001
     -2.55      1.30    0.189422E-001
     -2.55      1.35    0.189487E-001
     -2.55      1.40    0.189183E-001
     -2.55      1.45    0.188545E-001
     -2.55      1.50    0.187606E-001
     -2.55      1.55    0.186391E-001
     -2.55      1.60    0.184923E-001
     -2.55      1.65    0.183220E-001
     -2.55      1.70    0.181293E-001
     -2.55      1.75    0.179152E-001
     -2.55      1.80    0.176802E-001
     -2.55      1.85    0.174245E-001
     -2.55      1.90    0.171479E-001
     -2.55      1.95    0.168499E-001
     -2.55      2.00    0.165295E-001
     -2.55      2.05    0.161857E-001
     -2.55      2.10    0.158169E-001
     -2.55      2.15    0.154213E-001
     -2.55      2.20    0.149970E-001
     -2.55      2.25    0.145416E-001
     -2.55      2.30    0.140527E-001
     -2.55      2.35    0.135277E-001
     -2.55      2.40    0.129642E-001
     -2.55      2.45    0.123600E-001
     -2.55      2.50    0.117132E-001
     -2.55      2.55    0.110228E-001
     -2.55      2.60    0.102888E-001
     -2.55      2.65    0.951289E-002
     -2.55      2.70    0.869838E-002
     -2.55      2.75    0.785108E-002
     -2.55      2.80    0.697945E-002
     -2.55      2.85    0.609478E-002
     -2.55      2.90    0.521125E-002
     -2.55      2.95    0.434556E-002
     -2.55      3.00    0.351630E-002
     -2.55      3.05    0.274286E-002
     -2.55      3.10    0.204413E-002
     -2.55      3.15    0.143689E-002
     -2.55      3.20    0.934329E-003
     -2.55      3.25    0.544687E-003
     -2.55      3.30    0.270416E-003
     -2.55      3.35    0.107919E-003
     -2.55      3.40    0.479425E-004
     -2.55      3.45    0.765535E-004
     -2.55      3.50    0.176538E-003
     -2.55      3.55    0.328991E-003
     -2.55      3.60    0.514870E-003
     -2.55      3.65    0.716338E-003
     -2.55      3.70    0.917760E-003
     -2.55      3.75    0.110633E-002
     -2.55      3.80    0.127234E-002
     -2.55      3.85    0.140913E-002
     -2.55      3.90    0.151286E-002
     -2.55      3.95    0.158213E-002
     -2.55      4.00    0.161751E-002
     -2.55      4.05    0.162112E-002
     -2.55      4.10    0.159614E-002
     -2.55      4.15    0.154648E-002
     -2.55      4.20    0.147644E-002
     -2.55      4.25    0.139042E-002
     -2.55      4.30    0.129273E-002
     -2.55      4.35    0.118739E-002
     -2.55      4.40    0.107808E-002
     -2.55      4.45    0.968013E-003
     -2.55      4.50    0.859895E-003
     -2.55      4.55    0.755931E-003
     -2.55      4.60    0.657819E-003
     -2.55      4.65    0.566786E-003
     -2.55      4.70    0.483622E-003
     -2.55      4.75    0.408738E-003
     -2.55      4.80    0.342220E-003
     -2.55      4.85    0.283890E-003
     -2.55      4.90    0.233367E-003
     -2.55      4.95    0.190121E-003
     -2.55      5.00    0.153523E-003
     -2.55      5.05    0.122891E-003
     -2.55      5.10    0.975253E-004
     -2.55      5.15    0.767385E-004
     -2.55      5.20    0.598755E-004
     -2.55      5.25    0.463304E-004
     -2.55      5.30    0.355551E-004
     -2.55      5.35    0.270638E-004
     -2.55      5.40    0.204340E-004
     -2.55      5.45    0.153045E-004
     -2.55      5.50    0.113709E-004
     -2.55      5.55    0.838071E-005
     -2.55      5.60    0.612710E-005
     -2.55      5.65    0.444295E-005
     -2.55      5.70    0.319481E-005
     -2.55      5.75    0.227738E-005
     -2.55      5.80    0.160849E-005
     -2.55      5.85    0.112472E-005
     -2.55      5.90    0.777629E-006
     -2.55      5.95    0.530608E-006
     -2.55      6.00    0.356248E-006
     -2.55      6.05    0.234238E-006
     -2.55      6.10    0.149684E-006
     -2.55      6.15    0.917741E-007
     -2.55      6.20    0.527632E-007
     -2.55      6.25    0.271932E-007
     -2.55      6.30    0.113217E-007
     -2.55      6.35    0.271722E-008
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.381737E-009
     -2.50     -6.30    0.159150E-008
     -2.50     -6.25    0.382700E-008
     -2.50     -6.20    0.744107E-008
     -2.50     -6.15    0.129877E-007
     -2.50     -6.10    0.212959E-007
     -2.50     -6.05    0.335778E-007
     -2.50     -6.00    0.515829E-007
     -2.50     -5.95    0.778111E-007
     -2.50     -5.90    0.115807E-006
     -2.50     -5.85    0.170555E-006
     -2.50     -5.80    0.249016E-006
     -2.50     -5.75    0.360832E-006
     -2.50     -5.70    0.519264E-006
     -2.50     -5.65    0.742402E-006
     -2.50     -5.60    0.105473E-005
     -2.50     -5.55    0.148912E-005
     -2.50     -5.50    0.208935E-005
     -2.50     -5.45    0.291320E-005
     -2.50     -5.40    0.403634E-005
     -2.50     -5.35    0.555690E-005
     -2.50     -5.30    0.760108E-005
     -2.50     -5.25    0.103296E-004
     -2.50     -5.20    0.139454E-004
     -2.50     -5.15    0.187017E-004
     -2.50     -5.10    0.249118E-004
     -2.50     -5.05    0.329593E-004
     -2.50     -5.00    0.433082E-004
     -2.50     -4.95    0.565141E-004
     -2.50     -4.90    0.732339E-004
     -2.50     -4.85    0.942356E-004
     -2.50     -4.80    0.120404E-003
     -2.50     -4.75    0.152748E-003
     -2.50     -4.70    0.192397E-003
     -2.50     -4.65    0.240600E-003
     -2.50     -4.60    0.298713E-003
     -2.50     -4.55    0.368186E-003
     -2.50     -4.50    0.450538E-003
     -2.50     -4.45    0.547325E-003
     -2.50     -4.40    0.660109E-003
     -2.50     -4.35    0.790410E-003
     -2.50     -4.30    0.939663E-003
     -2.50     -4.25    0.110917E-002
     -2.50     -4.20    0.130005E-002
     -2.50     -4.15    0.151319E-002
     -2.50     -4.10    0.174922E-002
     -2.50     -4.05    0.200846E-002
     -2.50     -4.00    0.229091E-002
     -2.50     -3.95    0.259624E-002
     -2.50     -3.90    0.292378E-002
     -2.50     -3.85    0.327255E-002
     -2.50     -3.80    0.364127E-002
     -2.50     -3.75    0.402839E-002
     -2.50     -3.70    0.443217E-002
     -2.50     -3.65    0.485067E-002
     -2.50     -3.60    0.528185E-002
     -2.50     -3.55    0.572360E-002
     -2.50     -3.50    0.617378E-002
     -2.50     -3.45    0.663026E-002
     -2.50     -3.40    0.709101E-002
     -2.50     -3.35    0.755405E-002
     -2.50     -3.30    0.801754E-002
     -2.50     -3.25    0.847976E-002
     -2.50     -3.20    0.893917E-002
     -2.50     -3.15    0.939434E-002
     -2.50     -3.10    0.984402E-002
     -2.50     -3.05    0.102871E-001
     -2.50     -3.00    0.107226E-001
     -2.50     -2.95    0.111497E-001
     -2.50     -2.90    0.115678E-001
     -2.50     -2.85    0.119761E-001
     -2.50     -2.80    0.123742E-001
     -2.50     -2.75    0.127618E-001
     -2.50     -2.70    0.131385E-001
     -2.50     -2.65    0.135040E-001
     -2.50     -2.60    0.138582E-001
     -2.50     -2.55    0.142010E-001
     -2.50     -2.50    0.145324E-001
     -2.50     -2.45    0.148523E-001
     -2.50     -2.40    0.151608E-001
     -2.50     -2.35    0.154582E-001
     -2.50     -2.30    0.157445E-001
     -2.50     -2.25    0.160200E-001
     -2.50     -2.20    0.162851E-001
     -2.50     -2.15    0.165401E-001
     -2.50     -2.10    0.167855E-001
     -2.50     -2.05    0.170218E-001
     -2.50     -2.00    0.172495E-001
     -2.50     -1.95    0.174691E-001
     -2.50     -1.90    0.176814E-001
     -2.50     -1.85    0.178867E-001
     -2.50     -1.80    0.180859E-001
     -2.50     -1.75    0.182792E-001
     -2.50     -1.70    0.184674E-001
     -2.50     -1.65    0.186507E-001
     -2.50     -1.60    0.188294E-001
     -2.50     -1.55    0.190039E-001
     -2.50     -1.50    0.191741E-001
     -2.50     -1.45    0.193400E-001
     -2.50     -1.40    0.195016E-001
     -2.50     -1.35    0.196585E-001
     -2.50     -1.30    0.198103E-001
     -2.50     -1.25    0.199565E-001
     -2.50     -1.20    0.200966E-001
     -2.50     -1.15    0.202298E-001
     -2.50     -1.10    0.203553E-001
     -2.50     -1.05    0.204722E-001
     -2.50     -1.00    0.205795E-001
     -2.50     -0.95    0.206759E-001
     -2.50     -0.90    0.207602E-001
     -2.50     -0.85    0.208309E-001
     -2.50     -0.80    0.208862E-001
     -2.50     -0.75    0.209243E-001
     -2.50     -0.70    0.209428E-001
     -2.50     -0.65    0.209391E-001
     -2.50     -0.60    0.209102E-001
     -2.50     -0.55    0.208526E-001
     -2.50     -0.50    0.207623E-001
     -2.50     -0.45    0.206349E-001
     -2.50     -0.40    0.204651E-001
     -2.50     -0.35    0.202477E-001
     -2.50     -0.30    0.199767E-001
     -2.50     -0.25    0.196466E-001
     -2.50     -0.20    0.192519E-001
     -2.50     -0.15    0.187887E-001
     -2.50     -0.10    0.182548E-001
     -2.50     -0.05    0.176515E-001
     -2.50      0.00    0.169844E-001
     -2.50      0.05    0.162650E-001
     -2.50      0.10    0.155119E-001
     -2.50      0.15    0.147511E-001
     -2.50      0.20    0.140159E-001
     -2.50      0.25    0.133444E-001
     -2.50      0.30    0.127770E-001
     -2.50      0.35    0.123512E-001
     -2.50      0.40    0.120967E-001
     -2.50      0.45    0.120312E-001
     -2.50      0.50    0.121570E-001
     -2.50      0.55    0.124607E-001
     -2.50      0.60    0.129158E-001
     -2.50      0.65    0.134862E-001
     -2.50      0.70    0.141313E-001
     -2.50      0.75    0.148116E-001
     -2.50      0.80    0.154915E-001
     -2.50      0.85    0.161424E-001
     -2.50      0.90    0.167431E-001
     -2.50      0.95    0.172799E-001
     -2.50      1.00    0.177455E-001
     -2.50      1.05    0.181375E-001
     -2.50      1.10    0.184571E-001
     -2.50      1.15    0.187081E-001
     -2.50      1.20    0.188955E-001
     -2.50      1.25    0.190250E-001
     -2.50      1.30    0.191024E-001
     -2.50      1.35    0.191333E-001
     -2.50      1.40    0.191226E-001
     -2.50      1.45    0.190749E-001
     -2.50      1.50    0.189939E-001
     -2.50      1.55    0.188830E-001
     -2.50      1.60    0.187448E-001
     -2.50      1.65    0.185812E-001
     -2.50      1.70    0.183941E-001
     -2.50      1.75    0.181843E-001
     -2.50      1.80    0.179527E-001
     -2.50      1.85    0.176994E-001
     -2.50      1.90    0.174244E-001
     -2.50      1.95    0.171272E-001
     -2.50      2.00    0.168069E-001
     -2.50      2.05    0.164624E-001
     -2.50      2.10    0.160921E-001
     -2.50      2.15    0.156942E-001
     -2.50      2.20    0.152665E-001
     -2.50      2.25    0.148068E-001
     -2.50      2.30    0.143123E-001
     -2.50      2.35    0.137805E-001
     -2.50      2.40    0.132088E-001
     -2.50      2.45    0.125947E-001
     -2.50      2.50    0.119362E-001
     -2.50      2.55    0.112322E-001
     -2.50      2.60    0.104826E-001
     -2.50      2.65    0.968891E-002
     -2.50      2.70    0.885450E-002
     -2.50      2.75    0.798529E-002
     -2.50      2.80    0.708995E-002
     -2.50      2.85    0.618024E-002
     -2.50      2.90    0.527090E-002
     -2.50      2.95    0.437944E-002
     -2.50      3.00    0.352538E-002
     -2.50      3.05    0.272919E-002
     -2.50      3.10    0.201080E-002
     -2.50      3.15    0.138802E-002
     -2.50      3.20    0.874834E-003
     -2.50      3.25    0.479998E-003
     -2.50      3.30    0.206128E-003
     -2.50      3.35    0.494079E-004
     -2.50      3.40    0.442461E-008
     -2.50      3.45    0.431215E-004
     -2.50      3.50    0.160493E-003
     -2.50      3.55    0.332084E-003
     -2.50      3.60    0.537751E-003
     -2.50      3.65    0.758662E-003
     -2.50      3.70    0.978354E-003
     -2.50      3.75    0.118338E-002
     -2.50      3.80    0.136359E-002
     -2.50      3.85    0.151205E-002
     -2.50      3.90    0.162482E-002
     -2.50      3.95    0.170050E-002
     -2.50      4.00    0.173977E-002
     -2.50      4.05    0.174492E-002
     -2.50      4.10    0.171936E-002
     -2.50      4.15    0.166727E-002
     -2.50      4.20    0.159319E-002
     -2.50      4.25    0.150182E-002
     -2.50      4.30    0.139773E-002
     -2.50      4.35    0.128523E-002
     -2.50      4.40    0.116823E-002
     -2.50      4.45    0.105018E-002
     -2.50      4.50    0.933997E-003
     -2.50      4.55    0.822068E-003
     -2.50      4.60    0.716246E-003
     -2.50      4.65    0.617882E-003
     -2.50      4.70    0.527861E-003
     -2.50      4.75    0.446663E-003
     -2.50      4.80    0.374414E-003
     -2.50      4.85    0.310956E-003
     -2.50      4.90    0.255903E-003
     -2.50      4.95    0.208708E-003
     -2.50      5.00    0.168709E-003
     -2.50      5.05    0.135184E-003
     -2.50      5.10    0.107386E-003
     -2.50      5.15    0.845759E-004
     -2.50      5.20    0.660494E-004
     -2.50      5.25    0.511508E-004
     -2.50      5.30    0.392859E-004
     -2.50      5.35    0.299262E-004
     -2.50      5.40    0.226114E-004
     -2.50      5.45    0.169467E-004
     -2.50      5.50    0.125990E-004
     -2.50      5.55    0.929127E-005
     -2.50      5.60    0.679650E-005
     -2.50      5.65    0.493082E-005
     -2.50      5.70    0.354724E-005
     -2.50      5.75    0.252965E-005
     -2.50      5.80    0.178732E-005
     -2.50      5.85    0.125016E-005
     -2.50      5.90    0.864599E-006
     -2.50      5.95    0.590086E-006
     -2.50      6.00    0.396251E-006
     -2.50      6.05    0.260577E-006
     -2.50      6.10    0.166530E-006
     -2.50      6.15    0.102108E-006
     -2.50      6.20    0.587060E-007
     -2.50      6.25    0.302561E-007
     -2.50      6.30    0.125968E-007
     -2.50      6.35    0.302320E-008
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.472640E-009
     -2.45     -6.30    0.196991E-008
     -2.45     -6.25    0.473456E-008
     -2.45     -6.20    0.919917E-008
     -2.45     -6.15    0.160413E-007
     -2.45     -6.10    0.262723E-007
     -2.45     -6.05    0.413665E-007
     -2.45     -6.00    0.634453E-007
     -2.45     -5.95    0.955309E-007
     -2.45     -5.90    0.141894E-006
     -2.45     -5.85    0.208520E-006
     -2.45     -5.80    0.303742E-006
     -2.45     -5.75    0.439061E-006
     -2.45     -5.70    0.630240E-006
     -2.45     -5.65    0.898709E-006
     -2.45     -5.60    0.127337E-005
     -2.45     -5.55    0.179288E-005
     -2.45     -5.50    0.250854E-005
     -2.45     -5.45    0.348779E-005
     -2.45     -5.40    0.481862E-005
     -2.45     -5.35    0.661467E-005
     -2.45     -5.30    0.902150E-005
     -2.45     -5.25    0.122237E-004
     -2.45     -5.20    0.164531E-004
     -2.45     -5.15    0.219982E-004
     -2.45     -5.10    0.292137E-004
     -2.45     -5.05    0.385318E-004
     -2.45     -5.00    0.504728E-004
     -2.45     -4.95    0.656559E-004
     -2.45     -4.90    0.848095E-004
     -2.45     -4.85    0.108779E-003
     -2.45     -4.80    0.138533E-003
     -2.45     -4.75    0.175167E-003
     -2.45     -4.70    0.219898E-003
     -2.45     -4.65    0.274063E-003
     -2.45     -4.60    0.339097E-003
     -2.45     -4.55    0.416523E-003
     -2.45     -4.50    0.507913E-003
     -2.45     -4.45    0.614864E-003
     -2.45     -4.40    0.738948E-003
     -2.45     -4.35    0.881675E-003
     -2.45     -4.30    0.104443E-002
     -2.45     -4.25    0.122845E-002
     -2.45     -4.20    0.143474E-002
     -2.45     -4.15    0.166406E-002
     -2.45     -4.10    0.191685E-002
     -2.45     -4.05    0.219326E-002
     -2.45     -4.00    0.249309E-002
     -2.45     -3.95    0.281579E-002
     -2.45     -3.90    0.316046E-002
     -2.45     -3.85    0.352594E-002
     -2.45     -3.80    0.391072E-002
     -2.45     -3.75    0.431312E-002
     -2.45     -3.70    0.473120E-002
     -2.45     -3.65    0.516293E-002
     -2.45     -3.60    0.560617E-002
     -2.45     -3.55    0.605873E-002
     -2.45     -3.50    0.651844E-002
     -2.45     -3.45    0.698319E-002
     -2.45     -3.40    0.745093E-002
     -2.45     -3.35    0.791975E-002
     -2.45     -3.30    0.838784E-002
     -2.45     -3.25    0.885357E-002
     -2.45     -3.20    0.931544E-002
     -2.45     -3.15    0.977213E-002
     -2.45     -3.10    0.102225E-001
     -2.45     -3.05    0.106654E-001
     -2.45     -3.00    0.111000E-001
     -2.45     -2.95    0.115256E-001
     -2.45     -2.90    0.119415E-001
     -2.45     -2.85    0.123472E-001
     -2.45     -2.80    0.127422E-001
     -2.45     -2.75    0.131261E-001
     -2.45     -2.70    0.134987E-001
     -2.45     -2.65    0.138598E-001
     -2.45     -2.60    0.142091E-001
     -2.45     -2.55    0.145467E-001
     -2.45     -2.50    0.148725E-001
     -2.45     -2.45    0.151865E-001
     -2.45     -2.40    0.154887E-001
     -2.45     -2.35    0.157795E-001
     -2.45     -2.30    0.160590E-001
     -2.45     -2.25    0.163274E-001
     -2.45     -2.20    0.165852E-001
     -2.45     -2.15    0.168328E-001
     -2.45     -2.10    0.170707E-001
     -2.45     -2.05    0.172995E-001
     -2.45     -2.00    0.175199E-001
     -2.45     -1.95    0.177324E-001
     -2.45     -1.90    0.179379E-001
     -2.45     -1.85    0.181369E-001
     -2.45     -1.80    0.183303E-001
     -2.45     -1.75    0.185186E-001
     -2.45     -1.70    0.187024E-001
     -2.45     -1.65    0.188821E-001
     -2.45     -1.60    0.190582E-001
     -2.45     -1.55    0.192308E-001
     -2.45     -1.50    0.194000E-001
     -2.45     -1.45    0.195658E-001
     -2.45     -1.40    0.197278E-001
     -2.45     -1.35    0.198858E-001
     -2.45     -1.30    0.200392E-001
     -2.45     -1.25    0.201874E-001
     -2.45     -1.20    0.203296E-001
     -2.45     -1.15    0.204651E-001
     -2.45     -1.10    0.205928E-001
     -2.45     -1.05    0.207116E-001
     -2.45     -1.00    0.208204E-001
     -2.45     -0.95    0.209179E-001
     -2.45     -0.90    0.210025E-001
     -2.45     -0.85    0.210726E-001
     -2.45     -0.80    0.211263E-001
     -2.45     -0.75    0.211613E-001
     -2.45     -0.70    0.211750E-001
     -2.45     -0.65    0.211646E-001
     -2.45     -0.60    0.211265E-001
     -2.45     -0.55    0.210567E-001
     -2.45     -0.50    0.209504E-001
     -2.45     -0.45    0.208022E-001
     -2.45     -0.40    0.206061E-001
     -2.45     -0.35    0.203553E-001
     -2.45     -0.30    0.200424E-001
     -2.45     -0.25    0.196601E-001
     -2.45     -0.20    0.192011E-001
     -2.45     -0.15    0.186595E-001
     -2.45     -0.10    0.180312E-001
     -2.45     -0.05    0.173161E-001
     -2.45      0.00    0.165194E-001
     -2.45      0.05    0.156536E-001
     -2.45      0.10    0.147401E-001
     -2.45      0.15    0.138103E-001
     -2.45      0.20    0.129055E-001
     -2.45      0.25    0.120742E-001
     -2.45      0.30    0.113686E-001
     -2.45      0.35    0.108381E-001
     -2.45      0.40    0.105225E-001
     -2.45      0.45    0.104453E-001
     -2.45      0.50    0.106101E-001
     -2.45      0.55    0.109996E-001
     -2.45      0.60    0.115783E-001
     -2.45      0.65    0.122992E-001
     -2.45      0.70    0.131097E-001
     -2.45      0.75    0.139590E-001
     -2.45      0.80    0.148027E-001
     -2.45      0.85    0.156055E-001
     -2.45      0.90    0.163426E-001
     -2.45      0.95    0.169985E-001
     -2.45      1.00    0.175658E-001
     -2.45      1.05    0.180432E-001
     -2.45      1.10    0.184336E-001
     -2.45      1.15    0.187427E-001
     -2.45      1.20    0.189774E-001
     -2.45      1.25    0.191452E-001
     -2.45      1.30    0.192536E-001
     -2.45      1.35    0.193094E-001
     -2.45      1.40    0.193188E-001
     -2.45      1.45    0.192874E-001
     -2.45      1.50    0.192196E-001
     -2.45      1.55    0.191194E-001
     -2.45      1.60    0.189898E-001
     -2.45      1.65    0.188333E-001
     -2.45      1.70    0.186519E-001
     -2.45      1.75    0.184467E-001
     -2.45      1.80    0.182187E-001
     -2.45      1.85    0.179683E-001
     -2.45      1.90    0.176954E-001
     -2.45      1.95    0.173997E-001
     -2.45      2.00    0.170802E-001
     -2.45      2.05    0.167359E-001
     -2.45      2.10    0.163651E-001
     -2.45      2.15    0.159661E-001
     -2.45      2.20    0.155367E-001
     -2.45      2.25    0.150744E-001
     -2.45      2.30    0.145766E-001
     -2.45      2.35    0.140406E-001
     -2.45      2.40    0.134636E-001
     -2.45      2.45    0.128430E-001
     -2.45      2.50    0.121770E-001
     -2.45      2.55    0.114640E-001
     -2.45      2.60    0.107040E-001
     -2.45      2.65    0.989844E-002
     -2.45      2.70    0.905068E-002
     -2.45      2.75    0.816668E-002
     -2.45      2.80    0.725530E-002
     -2.45      2.85    0.632854E-002
     -2.45      2.90    0.540156E-002
     -2.45      2.95    0.449238E-002
     -2.45      3.00    0.362115E-002
     -2.45      3.05    0.280905E-002
     -2.45      3.10    0.207675E-002
     -2.45      3.15    0.144272E-002
     -2.45      3.20    0.921520E-003
     -2.45      3.25    0.522260E-003
     -2.45      3.30    0.247678E-003
     -2.45      3.35    0.938139E-004
     -2.45      3.40    0.504487E-004
     -2.45      3.45    0.102200E-003
     -2.45      3.50    0.230083E-003
     -2.45      3.55    0.413290E-003
     -2.45      3.60    0.630917E-003
     -2.45      3.65    0.863445E-003
     -2.45      3.70    0.109383E-002
     -2.45      3.75    0.130819E-002
     -2.45      3.80    0.149604E-002
     -2.45      3.85    0.165028E-002
     -2.45      3.90    0.176686E-002
     -2.45      3.95    0.184439E-002
     -2.45      4.00    0.188362E-002
     -2.45      4.05    0.188697E-002
     -2.45      4.10    0.185801E-002
     -2.45      4.15    0.180111E-002
     -2.45      4.20    0.172102E-002
     -2.45      4.25    0.162265E-002
     -2.45      4.30    0.151079E-002
     -2.45      4.35    0.138998E-002
     -2.45      4.40    0.126432E-002
     -2.45      4.45    0.113747E-002
     -2.45      4.50    0.101253E-002
     -2.45      4.55    0.892032E-003
     -2.45      4.60    0.777976E-003
     -2.45      4.65    0.671821E-003
     -2.45      4.70    0.574540E-003
     -2.45      4.75    0.486671E-003
     -2.45      4.80    0.408377E-003
     -2.45      4.85    0.339514E-003
     -2.45      4.90    0.279690E-003
     -2.45      4.95    0.228334E-003
     -2.45      5.00    0.184753E-003
     -2.45      5.05    0.148178E-003
     -2.45      5.10    0.117813E-003
     -2.45      5.15    0.928687E-004
     -2.45      5.20    0.725855E-004
     -2.45      5.25    0.562568E-004
     -2.45      5.30    0.432397E-004
     -2.45      5.35    0.329614E-004
     -2.45      5.40    0.249213E-004
     -2.45      5.45    0.186896E-004
     -2.45      5.50    0.139028E-004
     -2.45      5.55    0.102584E-004
     -2.45      5.60    0.750772E-005
     -2.45      5.65    0.544932E-005
     -2.45      5.70    0.392190E-005
     -2.45      5.75    0.279788E-005
     -2.45      5.80    0.197750E-005
     -2.45      5.85    0.138359E-005
     -2.45      5.90    0.957108E-006
     -2.45      5.95    0.653352E-006
     -2.45      6.00    0.438804E-006
     -2.45      6.05    0.288591E-006
     -2.45      6.10    0.184447E-006
     -2.45      6.15    0.113098E-006
     -2.45      6.20    0.650251E-007
     -2.45      6.25    0.335125E-007
     -2.45      6.30    0.139523E-007
     -2.45      6.35    0.334846E-008
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.582917E-009
     -2.40     -6.30    0.242883E-008
     -2.40     -6.25    0.583476E-008
     -2.40     -6.20    0.113290E-007
     -2.40     -6.15    0.197374E-007
     -2.40     -6.10    0.322891E-007
     -2.40     -6.05    0.507713E-007
     -2.40     -6.00    0.777474E-007
     -2.40     -5.95    0.116858E-006
     -2.40     -5.90    0.173230E-006
     -2.40     -5.85    0.254030E-006
     -2.40     -5.80    0.369193E-006
     -2.40     -5.75    0.532393E-006
     -2.40     -5.70    0.762302E-006
     -2.40     -5.65    0.108422E-005
     -2.40     -5.60    0.153213E-005
     -2.40     -5.55    0.215135E-005
     -2.40     -5.50    0.300176E-005
     -2.40     -5.45    0.416181E-005
     -2.40     -5.40    0.573340E-005
     -2.40     -5.35    0.784765E-005
     -2.40     -5.30    0.106718E-004
     -2.40     -5.25    0.144169E-004
     -2.40     -5.20    0.193471E-004
     -2.40     -5.15    0.257892E-004
     -2.40     -5.10    0.341433E-004
     -2.40     -5.05    0.448942E-004
     -2.40     -5.00    0.586226E-004
     -2.40     -4.95    0.760156E-004
     -2.40     -4.90    0.978762E-004
     -2.40     -4.85    0.125131E-003
     -2.40     -4.80    0.158834E-003
     -2.40     -4.75    0.200168E-003
     -2.40     -4.70    0.250439E-003
     -2.40     -4.65    0.311064E-003
     -2.40     -4.60    0.383557E-003
     -2.40     -4.55    0.469499E-003
     -2.40     -4.50    0.570511E-003
     -2.40     -4.45    0.688211E-003
     -2.40     -4.40    0.824170E-003
     -2.40     -4.35    0.979863E-003
     -2.40     -4.30    0.115662E-002
     -2.40     -4.25    0.135557E-002
     -2.40     -4.20    0.157759E-002
     -2.40     -4.15    0.182328E-002
     -2.40     -4.10    0.209293E-002
     -2.40     -4.05    0.238646E-002
     -2.40     -4.00    0.270346E-002
     -2.40     -3.95    0.304317E-002
     -2.40     -3.90    0.340449E-002
     -2.40     -3.85    0.378602E-002
     -2.40     -3.80    0.418612E-002
     -2.40     -3.75    0.460289E-002
     -2.40     -3.70    0.503431E-002
     -2.40     -3.65    0.547822E-002
     -2.40     -3.60    0.593240E-002
     -2.40     -3.55    0.639464E-002
     -2.40     -3.50    0.686276E-002
     -2.40     -3.45    0.733464E-002
     -2.40     -3.40    0.780827E-002
     -2.40     -3.35    0.828180E-002
     -2.40     -3.30    0.875348E-002
     -2.40     -3.25    0.922175E-002
     -2.40     -3.20    0.968520E-002
     -2.40     -3.15    0.101426E-001
     -2.40     -3.10    0.105928E-001
     -2.40     -3.05    0.110349E-001
     -2.40     -3.00    0.114680E-001
     -2.40     -2.95    0.118914E-001
     -2.40     -2.90    0.123047E-001
     -2.40     -2.85    0.127071E-001
     -2.40     -2.80    0.130985E-001
     -2.40     -2.75    0.134783E-001
     -2.40     -2.70    0.138464E-001
     -2.40     -2.65    0.142025E-001
     -2.40     -2.60    0.145465E-001
     -2.40     -2.55    0.148783E-001
     -2.40     -2.50    0.151980E-001
     -2.40     -2.45    0.155054E-001
     -2.40     -2.40    0.158008E-001
     -2.40     -2.35    0.160843E-001
     -2.40     -2.30    0.163561E-001
     -2.40     -2.25    0.166167E-001
     -2.40     -2.20    0.168663E-001
     -2.40     -2.15    0.171056E-001
     -2.40     -2.10    0.173350E-001
     -2.40     -2.05    0.175554E-001
     -2.40     -2.00    0.177675E-001
     -2.40     -1.95    0.179721E-001
     -2.40     -1.90    0.181699E-001
     -2.40     -1.85    0.183620E-001
     -2.40     -1.80    0.185490E-001
     -2.40     -1.75    0.187318E-001
     -2.40     -1.70    0.189111E-001
     -2.40     -1.65    0.190873E-001
     -2.40     -1.60    0.192609E-001
     -2.40     -1.55    0.194322E-001
     -2.40     -1.50    0.196010E-001
     -2.40     -1.45    0.197674E-001
     -2.40     -1.40    0.199310E-001
     -2.40     -1.35    0.200912E-001
     -2.40     -1.30    0.202475E-001
     -2.40     -1.25    0.203990E-001
     -2.40     -1.20    0.205448E-001
     -2.40     -1.15    0.206839E-001
     -2.40     -1.10    0.208151E-001
     -2.40     -1.05    0.209373E-001
     -2.40     -1.00    0.210490E-001
     -2.40     -0.95    0.211487E-001
     -2.40     -0.90    0.212349E-001
     -2.40     -0.85    0.213055E-001
     -2.40     -0.80    0.213586E-001
     -2.40     -0.75    0.213916E-001
     -2.40     -0.70    0.214017E-001
     -2.40     -0.65    0.213855E-001
     -2.40     -0.60    0.213391E-001
     -2.40     -0.55    0.212578E-001
     -2.40     -0.50    0.211363E-001
     -2.40     -0.45    0.209682E-001
     -2.40     -0.40    0.207462E-001
     -2.40     -0.35    0.204623E-001
     -2.40     -0.30    0.201073E-001
     -2.40     -0.25    0.196720E-001
     -2.40     -0.20    0.191469E-001
     -2.40     -0.15    0.185236E-001
     -2.40     -0.10    0.177959E-001
     -2.40     -0.05    0.169618E-001
     -2.40      0.00    0.160255E-001
     -2.40      0.05    0.149999E-001
     -2.40      0.10    0.139093E-001
     -2.40      0.15    0.127907E-001
     -2.40      0.20    0.116942E-001
     -2.40      0.25    0.106805E-001
     -2.40      0.30    0.981573E-002
     -2.40      0.35    0.916369E-002
     -2.40      0.40    0.877620E-002
     -2.40      0.45    0.868454E-002
     -2.40      0.50    0.889364E-002
     -2.40      0.55    0.938116E-002
     -2.40      0.60    0.101015E-001
     -2.40      0.65    0.109938E-001
     -2.40      0.70    0.119913E-001
     -2.40      0.75    0.130300E-001
     -2.40      0.80    0.140553E-001
     -2.40      0.85    0.150250E-001
     -2.40      0.90    0.159101E-001
     -2.40      0.95    0.166940E-001
     -2.40      1.00    0.173694E-001
     -2.40      1.05    0.179366E-001
     -2.40      1.10    0.184007E-001
     -2.40      1.15    0.187696E-001
     -2.40      1.20    0.190526E-001
     -2.40      1.25    0.192593E-001
     -2.40      1.30    0.193988E-001
     -2.40      1.35    0.194795E-001
     -2.40      1.40    0.195090E-001
     -2.40      1.45    0.194937E-001
     -2.40      1.50    0.194390E-001
     -2.40      1.55    0.193493E-001
     -2.40      1.60    0.192283E-001
     -2.40      1.65    0.190789E-001
     -2.40      1.70    0.189032E-001
     -2.40      1.75    0.187028E-001
     -2.40      1.80    0.184788E-001
     -2.40      1.85    0.182316E-001
     -2.40      1.90    0.179613E-001
     -2.40      1.95    0.176676E-001
     -2.40      2.00    0.173497E-001
     -2.40      2.05    0.170065E-001
     -2.40      2.10    0.166365E-001
     -2.40      2.15    0.162378E-001
     -2.40      2.20    0.158082E-001
     -2.40      2.25    0.153454E-001
     -2.40      2.30    0.148465E-001
     -2.40      2.35    0.143089E-001
     -2.40      2.40    0.137298E-001
     -2.40      2.45    0.131066E-001
     -2.40      2.50    0.124372E-001
     -2.40      2.55    0.117203E-001
     -2.40      2.60    0.109556E-001
     -2.40      2.65    0.101446E-001
     -2.40      2.70    0.929064E-002
     -2.40      2.75    0.839971E-002
     -2.40      2.80    0.748073E-002
     -2.40      2.85    0.654580E-002
     -2.40      2.90    0.561025E-002
     -2.40      2.95    0.469234E-002
     -2.40      3.00    0.381248E-002
     -2.40      3.05    0.299218E-002
     -2.40      3.10    0.225243E-002
     -2.40      3.15    0.161204E-002
     -2.40      3.20    0.108579E-002
     -2.40      3.25    0.682997E-003
     -2.40      3.30    0.406458E-003
     -2.40      3.35    0.252158E-003
     -2.40      3.40    0.209711E-003
     -2.40      3.45    0.263466E-003
     -2.40      3.50    0.394106E-003
     -2.40      3.55    0.580454E-003
     -2.40      3.60    0.801240E-003
     -2.40      3.65    0.103661E-002
     -2.40      3.70    0.126922E-002
     -2.40      3.75    0.148495E-002
     -2.40      3.80    0.167315E-002
     -2.40      3.85    0.182659E-002
     -2.40      3.90    0.194119E-002
     -2.40      3.95    0.201553E-002
     -2.40      4.00    0.205041E-002
     -2.40      4.05    0.204828E-002
     -2.40      4.10    0.201283E-002
     -2.40      4.15    0.194853E-002
     -2.40      4.20    0.186029E-002
     -2.40      4.25    0.175314E-002
     -2.40      4.30    0.163204E-002
     -2.40      4.35    0.150168E-002
     -2.40      4.40    0.136636E-002
     -2.40      4.45    0.122985E-002
     -2.40      4.50    0.109542E-002
     -2.40      4.55    0.965743E-003
     -2.40      4.60    0.842924E-003
     -2.40      4.65    0.728520E-003
     -2.40      4.70    0.623580E-003
     -2.40      4.75    0.528691E-003
     -2.40      4.80    0.444046E-003
     -2.40      4.85    0.369509E-003
     -2.40      4.90    0.304679E-003
     -2.40      4.95    0.248960E-003
     -2.40      5.00    0.201619E-003
     -2.40      5.05    0.161844E-003
     -2.40      5.10    0.128786E-003
     -2.40      5.15    0.101599E-003
     -2.40      5.20    0.794697E-004
     -2.40      5.25    0.616372E-004
     -2.40      5.30    0.474080E-004
     -2.40      5.35    0.361625E-004
     -2.40      5.40    0.273585E-004
     -2.40      5.45    0.205292E-004
     -2.40      5.50    0.152796E-004
     -2.40      5.55    0.112799E-004
     -2.40      5.60    0.825914E-005
     -2.40      5.65    0.599726E-005
     -2.40      5.70    0.431791E-005
     -2.40      5.75    0.308145E-005
     -2.40      5.80    0.217857E-005
     -2.40      5.85    0.152466E-005
     -2.40      5.90    0.105492E-005
     -2.40      5.95    0.720247E-006
     -2.40      6.00    0.483794E-006
     -2.40      6.05    0.318208E-006
     -2.40      6.10    0.203386E-006
     -2.40      6.15    0.124714E-006
     -2.40      6.20    0.717028E-007
     -2.40      6.25    0.369533E-007
     -2.40      6.30    0.153844E-007
     -2.40      6.35    0.369207E-008
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.716104E-009
     -2.35     -6.30    0.298295E-008
     -2.35     -6.25    0.716255E-008
     -2.35     -6.20    0.138978E-007
     -2.35     -6.15    0.241915E-007
     -2.35     -6.10    0.395323E-007
     -2.35     -6.05    0.620786E-007
     -2.35     -6.00    0.949171E-007
     -2.35     -5.95    0.142418E-006
     -2.35     -5.90    0.210716E-006
     -2.35     -5.85    0.308356E-006
     -2.35     -5.80    0.447148E-006
     -2.35     -5.75    0.643292E-006
     -2.35     -5.70    0.918828E-006
     -2.35     -5.65    0.130351E-005
     -2.35     -5.60    0.183718E-005
     -2.35     -5.55    0.257274E-005
     -2.35     -5.50    0.357985E-005
     -2.35     -5.45    0.494942E-005
     -2.35     -5.40    0.679903E-005
     -2.35     -5.35    0.927939E-005
     -2.35     -5.30    0.125819E-004
     -2.35     -5.25    0.169470E-004
     -2.35     -5.20    0.226742E-004
     -2.35     -5.15    0.301323E-004
     -2.35     -5.10    0.397706E-004
     -2.35     -5.05    0.521308E-004
     -2.35     -5.00    0.678576E-004
     -2.35     -4.95    0.877099E-004
     -2.35     -4.90    0.112569E-003
     -2.35     -4.85    0.143444E-003
     -2.35     -4.80    0.181478E-003
     -2.35     -4.75    0.227939E-003
     -2.35     -4.70    0.284219E-003
     -2.35     -4.65    0.351813E-003
     -2.35     -4.60    0.432303E-003
     -2.35     -4.55    0.527324E-003
     -2.35     -4.50    0.638527E-003
     -2.35     -4.45    0.767538E-003
     -2.35     -4.40    0.915908E-003
     -2.35     -4.35    0.108506E-002
     -2.35     -4.30    0.127624E-002
     -2.35     -4.25    0.149046E-002
     -2.35     -4.20    0.172845E-002
     -2.35     -4.15    0.199065E-002
     -2.35     -4.10    0.227713E-002
     -2.35     -4.05    0.258762E-002
     -2.35     -4.00    0.292148E-002
     -2.35     -3.95    0.327774E-002
     -2.35     -3.90    0.365510E-002
     -2.35     -3.85    0.405198E-002
     -2.35     -3.80    0.446653E-002
     -2.35     -3.75    0.489675E-002
     -2.35     -3.70    0.534048E-002
     -2.35     -3.65    0.579549E-002
     -2.35     -3.60    0.625951E-002
     -2.35     -3.55    0.673031E-002
     -2.35     -3.50    0.720571E-002
     -2.35     -3.45    0.768362E-002
     -2.35     -3.40    0.816209E-002
     -2.35     -3.35    0.863931E-002
     -2.35     -3.30    0.911363E-002
     -2.35     -3.25    0.958355E-002
     -2.35     -3.20    0.100478E-001
     -2.35     -3.15    0.105051E-001
     -2.35     -3.10    0.109544E-001
     -2.35     -3.05    0.113950E-001
     -2.35     -3.00    0.118260E-001
     -2.35     -2.95    0.122468E-001
     -2.35     -2.90    0.126568E-001
     -2.35     -2.85    0.130556E-001
     -2.35     -2.80    0.134428E-001
     -2.35     -2.75    0.138181E-001
     -2.35     -2.70    0.141812E-001
     -2.35     -2.65    0.145319E-001
     -2.35     -2.60    0.148700E-001
     -2.35     -2.55    0.151956E-001
     -2.35     -2.50    0.155085E-001
     -2.35     -2.45    0.158087E-001
     -2.35     -2.40    0.160964E-001
     -2.35     -2.35    0.163718E-001
     -2.35     -2.30    0.166351E-001
     -2.35     -2.25    0.168868E-001
     -2.35     -2.20    0.171272E-001
     -2.35     -2.15    0.173570E-001
     -2.35     -2.10    0.175768E-001
     -2.35     -2.05    0.177876E-001
     -2.35     -2.00    0.179902E-001
     -2.35     -1.95    0.181856E-001
     -2.35     -1.90    0.183748E-001
     -2.35     -1.85    0.185589E-001
     -2.35     -1.80    0.187389E-001
     -2.35     -1.75    0.189157E-001
     -2.35     -1.70    0.190901E-001
     -2.35     -1.65    0.192628E-001
     -2.35     -1.60    0.194342E-001
     -2.35     -1.55    0.196046E-001
     -2.35     -1.50    0.197739E-001
     -2.35     -1.45    0.199420E-001
     -2.35     -1.40    0.201083E-001
     -2.35     -1.35    0.202722E-001
     -2.35     -1.30    0.204329E-001
     -2.35     -1.25    0.205893E-001
     -2.35     -1.20    0.207404E-001
     -2.35     -1.15    0.208848E-001
     -2.35     -1.10    0.210213E-001
     -2.35     -1.05    0.211483E-001
     -2.35     -1.00    0.212645E-001
     -2.35     -0.95    0.213680E-001
     -2.35     -0.90    0.214571E-001
     -2.35     -0.85    0.215297E-001
     -2.35     -0.80    0.215834E-001
     -2.35     -0.75    0.216157E-001
     -2.35     -0.70    0.216233E-001
     -2.35     -0.65    0.216026E-001
     -2.35     -0.60    0.215492E-001
     -2.35     -0.55    0.214579E-001
     -2.35     -0.50    0.213225E-001
     -2.35     -0.45    0.211358E-001
     -2.35     -0.40    0.208894E-001
     -2.35     -0.35    0.205737E-001
     -2.35     -0.30    0.201780E-001
     -2.35     -0.25    0.196908E-001
     -2.35     -0.20    0.191001E-001
     -2.35     -0.15    0.183951E-001
     -2.35     -0.10    0.175667E-001
     -2.35     -0.05    0.166107E-001
     -2.35      0.00    0.155296E-001
     -2.35      0.05    0.143364E-001
     -2.35      0.10    0.130578E-001
     -2.35      0.15    0.117366E-001
     -2.35      0.20    0.104322E-001
     -2.35      0.25    0.921864E-002
     -2.35      0.30    0.817797E-002
     -2.35      0.35    0.739038E-002
     -2.35      0.40    0.692196E-002
     -2.35      0.45    0.681302E-002
     -2.35      0.50    0.707033E-002
     -2.35      0.55    0.766574E-002
     -2.35      0.60    0.854162E-002
     -2.35      0.65    0.962135E-002
     -2.35      0.70    0.108218E-001
     -2.35      0.75    0.120645E-001
     -2.35      0.80    0.132836E-001
     -2.35      0.85    0.144294E-001
     -2.35      0.90    0.154693E-001
     -2.35      0.95    0.163854E-001
     -2.35      1.00    0.171715E-001
     -2.35      1.05    0.178298E-001
     -2.35      1.10    0.183678E-001
     -2.35      1.15    0.187963E-001
     -2.35      1.20    0.191270E-001
     -2.35      1.25    0.193717E-001
     -2.35      1.30    0.195416E-001
     -2.35      1.35    0.196465E-001
     -2.35      1.40    0.196953E-001
     -2.35      1.45    0.196955E-001
     -2.35      1.50    0.196533E-001
     -2.35      1.55    0.195738E-001
     -2.35      1.60    0.194612E-001
     -2.35      1.65    0.193187E-001
     -2.35      1.70    0.191487E-001
     -2.35      1.75    0.189532E-001
     -2.35      1.80    0.187332E-001
     -2.35      1.85    0.184896E-001
     -2.35      1.90    0.182223E-001
     -2.35      1.95    0.179313E-001
     -2.35      2.00    0.176158E-001
     -2.35      2.05    0.172746E-001
     -2.35      2.10    0.169065E-001
     -2.35      2.15    0.165094E-001
     -2.35      2.20    0.160814E-001
     -2.35      2.25    0.156199E-001
     -2.35      2.30    0.151224E-001
     -2.35      2.35    0.145861E-001
     -2.35      2.40    0.140082E-001
     -2.35      2.45    0.133861E-001
     -2.35      2.50    0.127179E-001
     -2.35      2.55    0.120022E-001
     -2.35      2.60    0.112387E-001
     -2.35      2.65    0.104289E-001
     -2.35      2.70    0.957612E-002
     -2.35      2.75    0.868642E-002
     -2.35      2.80    0.776862E-002
     -2.35      2.85    0.683479E-002
     -2.35      2.90    0.590018E-002
     -2.35      2.95    0.498295E-002
     -2.35      3.00    0.410344E-002
     -2.35      3.05    0.328305E-002
     -2.35      3.10    0.254268E-002
     -2.35      3.15    0.190106E-002
     -2.35      3.20    0.137293E-002
     -2.35      3.25    0.967572E-003
     -2.35      3.30    0.687788E-003
     -2.35      3.35    0.529606E-003
     -2.35      3.40    0.482696E-003
     -2.35      3.45    0.531482E-003
     -2.35      3.50    0.656717E-003
     -2.35      3.55    0.837289E-003
     -2.35      3.60    0.105198E-002
     -2.35      3.65    0.128094E-002
     -2.35      3.70    0.150687E-002
     -2.35      3.75    0.171561E-002
     -2.35      3.80    0.189649E-002
     -2.35      3.85    0.204227E-002
     -2.35      3.90    0.214881E-002
     -2.35      3.95    0.221468E-002
     -2.35      4.00    0.224066E-002
     -2.35      4.05    0.222922E-002
     -2.35      4.10    0.218405E-002
     -2.35      4.15    0.210966E-002
     -2.35      4.20    0.201102E-002
     -2.35      4.25    0.189324E-002
     -2.35      4.30    0.176138E-002
     -2.35      4.35    0.162023E-002
     -2.35      4.40    0.147419E-002
     -2.35      4.45    0.132717E-002
     -2.35      4.50    0.118253E-002
     -2.35      4.55    0.104305E-002
     -2.35      4.60    0.910951E-003
     -2.35      4.65    0.787852E-003
     -2.35      4.70    0.674864E-003
     -2.35      4.75    0.572619E-003
     -2.35      4.80    0.481330E-003
     -2.35      4.85    0.400863E-003
     -2.35      4.90    0.330805E-003
     -2.35      4.95    0.270529E-003
     -2.35      5.00    0.219263E-003
     -2.35      5.05    0.176146E-003
     -2.35      5.10    0.140273E-003
     -2.35      5.15    0.110743E-003
     -2.35      5.20    0.866829E-004
     -2.35      5.25    0.672772E-004
     -2.35      5.30    0.517790E-004
     -2.35      5.35    0.395206E-004
     -2.35      5.40    0.299161E-004
     -2.35      5.45    0.224604E-004
     -2.35      5.50    0.167252E-004
     -2.35      5.55    0.123528E-004
     -2.35      5.60    0.904854E-005
     -2.35      5.65    0.657300E-005
     -2.35      5.70    0.473406E-005
     -2.35      5.75    0.337946E-005
     -2.35      5.80    0.238990E-005
     -2.35      5.85    0.167294E-005
     -2.35      5.90    0.115773E-005
     -2.35      5.95    0.790550E-006
     -2.35      6.00    0.531071E-006
     -2.35      6.05    0.349326E-006
     -2.35      6.10    0.223282E-006
     -2.35      6.15    0.136913E-006
     -2.35      6.20    0.787152E-007
     -2.35      6.25    0.405658E-007
     -2.35      6.30    0.168877E-007
     -2.35      6.35    0.405274E-008
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.876237E-009
     -2.30     -6.30    0.364901E-008
     -2.30     -6.25    0.875789E-008
     -2.30     -6.20    0.169823E-007
     -2.30     -6.15    0.295353E-007
     -2.30     -6.10    0.482133E-007
     -2.30     -6.05    0.756136E-007
     -2.30     -6.00    0.115440E-006
     -2.30     -5.95    0.172919E-006
     -2.30     -5.90    0.255365E-006
     -2.30     -5.85    0.372933E-006
     -2.30     -5.80    0.539613E-006
     -2.30     -5.75    0.774523E-006
     -2.30     -5.70    0.110359E-005
     -2.30     -5.65    0.156169E-005
     -2.30     -5.60    0.219536E-005
     -2.30     -5.55    0.306613E-005
     -2.30     -5.50    0.425475E-005
     -2.30     -5.45    0.586617E-005
     -2.30     -5.40    0.803557E-005
     -2.30     -5.35    0.109355E-004
     -2.30     -5.30    0.147841E-004
     -2.30     -5.25    0.198543E-004
     -2.30     -5.20    0.264844E-004
     -2.30     -5.15    0.350887E-004
     -2.30     -5.10    0.461698E-004
     -2.30     -5.05    0.603298E-004
     -2.30     -5.00    0.782818E-004
     -2.30     -4.95    0.100860E-003
     -2.30     -4.90    0.129026E-003
     -2.30     -4.85    0.163875E-003
     -2.30     -4.80    0.206636E-003
     -2.30     -4.75    0.258664E-003
     -2.30     -4.70    0.321433E-003
     -2.30     -4.65    0.396510E-003
     -2.30     -4.60    0.485536E-003
     -2.30     -4.55    0.590185E-003
     -2.30     -4.50    0.712128E-003
     -2.30     -4.45    0.852982E-003
     -2.30     -4.40    0.101426E-002
     -2.30     -4.35    0.119731E-002
     -2.30     -4.30    0.140327E-002
     -2.30     -4.25    0.163302E-002
     -2.30     -4.20    0.188714E-002
     -2.30     -4.15    0.216586E-002
     -2.30     -4.10    0.246905E-002
     -2.30     -4.05    0.279623E-002
     -2.30     -4.00    0.314655E-002
     -2.30     -3.95    0.351882E-002
     -2.30     -3.90    0.391154E-002
     -2.30     -3.85    0.432295E-002
     -2.30     -3.80    0.475105E-002
     -2.30     -3.75    0.519373E-002
     -2.30     -3.70    0.564872E-002
     -2.30     -3.65    0.611375E-002
     -2.30     -3.60    0.658650E-002
     -2.30     -3.55    0.706475E-002
     -2.30     -3.50    0.754634E-002
     -2.30     -3.45    0.802923E-002
     -2.30     -3.40    0.851153E-002
     -2.30     -3.35    0.899149E-002
     -2.30     -3.30    0.946755E-002
     -2.30     -3.25    0.993830E-002
     -2.30     -3.20    0.104025E-001
     -2.30     -3.15    0.108590E-001
     -2.30     -3.10    0.113069E-001
     -2.30     -3.05    0.117454E-001
     -2.30     -3.00    0.121738E-001
     -2.30     -2.95    0.125914E-001
     -2.30     -2.90    0.129978E-001
     -2.30     -2.85    0.133924E-001
     -2.30     -2.80    0.137751E-001
     -2.30     -2.75    0.141453E-001
     -2.30     -2.70    0.145029E-001
     -2.30     -2.65    0.148477E-001
     -2.30     -2.60    0.151794E-001
     -2.30     -2.55    0.154981E-001
     -2.30     -2.50    0.158035E-001
     -2.30     -2.45    0.160958E-001
     -2.30     -2.40    0.163750E-001
     -2.30     -2.35    0.166413E-001
     -2.30     -2.30    0.168950E-001
     -2.30     -2.25    0.171365E-001
     -2.30     -2.20    0.173664E-001
     -2.30     -2.15    0.175853E-001
     -2.30     -2.10    0.177940E-001
     -2.30     -2.05    0.179937E-001
     -2.30     -2.00    0.181853E-001
     -2.30     -1.95    0.183700E-001
     -2.30     -1.90    0.185492E-001
     -2.30     -1.85    0.187241E-001
     -2.30     -1.80    0.188960E-001
     -2.30     -1.75    0.190660E-001
     -2.30     -1.70    0.192352E-001
     -2.30     -1.65    0.194043E-001
     -2.30     -1.60    0.195738E-001
     -2.30     -1.55    0.197439E-001
     -2.30     -1.50    0.199147E-001
     -2.30     -1.45    0.200858E-001
     -2.30     -1.40    0.202564E-001
     -2.30     -1.35    0.204258E-001
     -2.30     -1.30    0.205928E-001
     -2.30     -1.25    0.207561E-001
     -2.30     -1.20    0.209144E-001
     -2.30     -1.15    0.210662E-001
     -2.30     -1.10    0.212098E-001
     -2.30     -1.05    0.213437E-001
     -2.30     -1.00    0.214661E-001
     -2.30     -0.95    0.215752E-001
     -2.30     -0.90    0.216688E-001
     -2.30     -0.85    0.217449E-001
     -2.30     -0.80    0.218009E-001
     -2.30     -0.75    0.218340E-001
     -2.30     -0.70    0.218406E-001
     -2.30     -0.65    0.218169E-001
     -2.30     -0.60    0.217581E-001
     -2.30     -0.55    0.216584E-001
     -2.30     -0.50    0.215111E-001
     -2.30     -0.45    0.213080E-001
     -2.30     -0.40    0.210396E-001
     -2.30     -0.35    0.206949E-001
     -2.30     -0.30    0.202614E-001
     -2.30     -0.25    0.197255E-001
     -2.30     -0.20    0.190729E-001
     -2.30     -0.15    0.182897E-001
     -2.30     -0.10    0.173641E-001
     -2.30     -0.05    0.162889E-001
     -2.30      0.00    0.150649E-001
     -2.30      0.05    0.137045E-001
     -2.30      0.10    0.122363E-001
     -2.30      0.15    0.107084E-001
     -2.30      0.20    0.918989E-002
     -2.30      0.25    0.776846E-002
     -2.30      0.30    0.654315E-002
     -2.30      0.35    0.561213E-002
     -2.30      0.40    0.505720E-002
     -2.30      0.45    0.492877E-002
     -2.30      0.50    0.523575E-002
     -2.30      0.55    0.594368E-002
     -2.30      0.60    0.698166E-002
     -2.30      0.65    0.825594E-002
     -2.30      0.70    0.966572E-002
     -2.30      0.75    0.111171E-001
     -2.30      0.80    0.125327E-001
     -2.30      0.85    0.138556E-001
     -2.30      0.90    0.150496E-001
     -2.30      0.95    0.160961E-001
     -2.30      1.00    0.169903E-001
     -2.30      1.05    0.177367E-001
     -2.30      1.10    0.183459E-001
     -2.30      1.15    0.188312E-001
     -2.30      1.20    0.192070E-001
     -2.30      1.25    0.194875E-001
     -2.30      1.30    0.196857E-001
     -2.30      1.35    0.198132E-001
     -2.30      1.40    0.198800E-001
     -2.30      1.45    0.198946E-001
     -2.30      1.50    0.198640E-001
     -2.30      1.55    0.197941E-001
     -2.30      1.60    0.196893E-001
     -2.30      1.65    0.195533E-001
     -2.30      1.70    0.193890E-001
     -2.30      1.75    0.191982E-001
     -2.30      1.80    0.189825E-001
     -2.30      1.85    0.187426E-001
     -2.30      1.90    0.184789E-001
     -2.30      1.95    0.181910E-001
     -2.30      2.00    0.178786E-001
     -2.30      2.05    0.175404E-001
     -2.30      2.10    0.171752E-001
     -2.30      2.15    0.167813E-001
     -2.30      2.20    0.163564E-001
     -2.30      2.25    0.158983E-001
     -2.30      2.30    0.154044E-001
     -2.30      2.35    0.148721E-001
     -2.30      2.40    0.142986E-001
     -2.30      2.45    0.136815E-001
     -2.30      2.50    0.130189E-001
     -2.30      2.55    0.123094E-001
     -2.30      2.60    0.115529E-001
     -2.30      2.65    0.107509E-001
     -2.30      2.70    0.990674E-002
     -2.30      2.75    0.902631E-002
     -2.30      2.80    0.811838E-002
     -2.30      2.85    0.719477E-002
     -2.30      2.90    0.627046E-002
     -2.30      2.95    0.536321E-002
     -2.30      3.00    0.449291E-002
     -2.30      3.05    0.368043E-002
     -2.30      3.10    0.294620E-002
     -2.30      3.15    0.230845E-002
     -2.30      3.20    0.178158E-002
     -2.30      3.25    0.137463E-002
     -2.30      3.30    0.109036E-002
     -2.30      3.35    0.924923E-003
     -2.30      3.40    0.868269E-003
     -2.30      3.45    0.905222E-003
     -2.30      3.50    0.101701E-002
     -2.30      3.55    0.118300E-002
     -2.30      3.60    0.138243E-002
     -2.30      3.65    0.159586E-002
     -2.30      3.70    0.180626E-002
     -2.30      3.75    0.199971E-002
     -2.30      3.80    0.216567E-002
     -2.30      3.85    0.229693E-002
     -2.30      3.90    0.238936E-002
     -2.30      3.95    0.244150E-002
     -2.30      4.00    0.245406E-002
     -2.30      4.05    0.242946E-002
     -2.30      4.10    0.237133E-002
     -2.30      4.15    0.228417E-002
     -2.30      4.20    0.217290E-002
     -2.30      4.25    0.204266E-002
     -2.30      4.30    0.189852E-002
     -2.30      4.35    0.174533E-002
     -2.30      4.40    0.158754E-002
     -2.30      4.45    0.142916E-002
     -2.30      4.50    0.127360E-002
     -2.30      4.55    0.112375E-002
     -2.30      4.60    0.981859E-003
     -2.30      4.65    0.849638E-003
     -2.30      4.70    0.728238E-003
     -2.30      4.75    0.618320E-003
     -2.30      4.80    0.520113E-003
     -2.30      4.85    0.433478E-003
     -2.30      4.90    0.357984E-003
     -2.30      4.95    0.292972E-003
     -2.30      5.00    0.237628E-003
     -2.30      5.05    0.191036E-003
     -2.30      5.10    0.152237E-003
     -2.30      5.15    0.120269E-003
     -2.30      5.20    0.942010E-004
     -2.30      5.25    0.731575E-004
     -2.30      5.30    0.563379E-004
     -2.30      5.35    0.430242E-004
     -2.30      5.40    0.325852E-004
     -2.30      5.45    0.244763E-004
     -2.30      5.50    0.182346E-004
     -2.30      5.55    0.134732E-004
     -2.30      5.60    0.987305E-005
     -2.30      5.65    0.717441E-005
     -2.30      5.70    0.516881E-005
     -2.30      5.75    0.369081E-005
     -2.30      5.80    0.261068E-005
     -2.30      5.85    0.182783E-005
     -2.30      5.90    0.126512E-005
     -2.30      5.95    0.863976E-006
     -2.30      6.00    0.580440E-006
     -2.30      6.05    0.381814E-006
     -2.30      6.10    0.244049E-006
     -2.30      6.15    0.149645E-006
     -2.30      6.20    0.860316E-007
     -2.30      6.25    0.443342E-007
     -2.30      6.30    0.184556E-007
     -2.30      6.35    0.442886E-008
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.106790E-008
     -2.25     -6.30    0.444601E-008
     -2.25     -6.25    0.106660E-007
     -2.25     -6.20    0.206693E-007
     -2.25     -6.15    0.359178E-007
     -2.25     -6.10    0.585713E-007
     -2.25     -6.05    0.917440E-007
     -2.25     -6.00    0.139863E-006
     -2.25     -5.95    0.209158E-006
     -2.25     -5.90    0.308318E-006
     -2.25     -5.85    0.449370E-006
     -2.25     -5.80    0.648824E-006
     -2.25     -5.75    0.929167E-006
     -2.25     -5.70    0.132079E-005
     -2.25     -5.65    0.186443E-005
     -2.25     -5.60    0.261422E-005
     -2.25     -5.55    0.364152E-005
     -2.25     -5.50    0.503955E-005
     -2.25     -5.45    0.692903E-005
     -2.25     -5.40    0.946482E-005
     -2.25     -5.35    0.128437E-004
     -2.25     -5.30    0.173134E-004
     -2.25     -5.25    0.231824E-004
     -2.25     -5.20    0.308311E-004
     -2.25     -5.15    0.407234E-004
     -2.25     -5.10    0.534186E-004
     -2.25     -5.05    0.695836E-004
     -2.25     -5.00    0.900029E-004
     -2.25     -4.95    0.115589E-003
     -2.25     -4.90    0.147386E-003
     -2.25     -4.85    0.186578E-003
     -2.25     -4.80    0.234477E-003
     -2.25     -4.75    0.292524E-003
     -2.25     -4.70    0.362267E-003
     -2.25     -4.65    0.445341E-003
     -2.25     -4.60    0.543433E-003
     -2.25     -4.55    0.658247E-003
     -2.25     -4.50    0.791454E-003
     -2.25     -4.45    0.944643E-003
     -2.25     -4.40    0.111927E-002
     -2.25     -4.35    0.131659E-002
     -2.25     -4.30    0.153762E-002
     -2.25     -4.25    0.178309E-002
     -2.25     -4.20    0.205339E-002
     -2.25     -4.15    0.234855E-002
     -2.25     -4.10    0.266825E-002
     -2.25     -4.05    0.301176E-002
     -2.25     -4.00    0.337804E-002
     -2.25     -3.95    0.376567E-002
     -2.25     -3.90    0.417299E-002
     -2.25     -3.85    0.459806E-002
     -2.25     -3.80    0.503877E-002
     -2.25     -3.75    0.549288E-002
     -2.25     -3.70    0.595808E-002
     -2.25     -3.65    0.643202E-002
     -2.25     -3.60    0.691241E-002
     -2.25     -3.55    0.739704E-002
     -2.25     -3.50    0.788377E-002
     -2.25     -3.45    0.837063E-002
     -2.25     -3.40    0.885581E-002
     -2.25     -3.35    0.933763E-002
     -2.25     -3.30    0.981460E-002
     -2.25     -3.25    0.102854E-001
     -2.25     -3.20    0.107489E-001
     -2.25     -3.15    0.112040E-001
     -2.25     -3.10    0.116499E-001
     -2.25     -3.05    0.120857E-001
     -2.25     -3.00    0.125110E-001
     -2.25     -2.95    0.129250E-001
     -2.25     -2.90    0.133272E-001
     -2.25     -2.85    0.137174E-001
     -2.25     -2.80    0.140950E-001
     -2.25     -2.75    0.144597E-001
     -2.25     -2.70    0.148114E-001
     -2.25     -2.65    0.151497E-001
     -2.25     -2.60    0.154744E-001
     -2.25     -2.55    0.157855E-001
     -2.25     -2.50    0.160827E-001
     -2.25     -2.45    0.163661E-001
     -2.25     -2.40    0.166357E-001
     -2.25     -2.35    0.168918E-001
     -2.25     -2.30    0.171346E-001
     -2.25     -2.25    0.173645E-001
     -2.25     -2.20    0.175822E-001
     -2.25     -2.15    0.177884E-001
     -2.25     -2.10    0.179843E-001
     -2.25     -2.05    0.181708E-001
     -2.25     -2.00    0.183494E-001
     -2.25     -1.95    0.185216E-001
     -2.25     -1.90    0.186890E-001
     -2.25     -1.85    0.188531E-001
     -2.25     -1.80    0.190156E-001
     -2.25     -1.75    0.191778E-001
     -2.25     -1.70    0.193411E-001
     -2.25     -1.65    0.195064E-001
     -2.25     -1.60    0.196743E-001
     -2.25     -1.55    0.198450E-001
     -2.25     -1.50    0.200185E-001
     -2.25     -1.45    0.201941E-001
     -2.25     -1.40    0.203710E-001
     -2.25     -1.35    0.205479E-001
     -2.25     -1.30    0.207236E-001
     -2.25     -1.25    0.208963E-001
     -2.25     -1.20    0.210644E-001
     -2.25     -1.15    0.212259E-001
     -2.25     -1.10    0.213791E-001
     -2.25     -1.05    0.215221E-001
     -2.25     -1.00    0.216529E-001
     -2.25     -0.95    0.217695E-001
     -2.25     -0.90    0.218696E-001
     -2.25     -0.85    0.219510E-001
     -2.25     -0.80    0.220109E-001
     -2.25     -0.75    0.220464E-001
     -2.25     -0.70    0.220538E-001
     -2.25     -0.65    0.220289E-001
     -2.25     -0.60    0.219666E-001
     -2.25     -0.55    0.218608E-001
     -2.25     -0.50    0.217039E-001
     -2.25     -0.45    0.214873E-001
     -2.25     -0.40    0.212002E-001
     -2.25     -0.35    0.208306E-001
     -2.25     -0.30    0.203642E-001
     -2.25     -0.25    0.197854E-001
     -2.25     -0.20    0.190775E-001
     -2.25     -0.15    0.182240E-001
     -2.25     -0.10    0.172100E-001
     -2.25     -0.05    0.160256E-001
     -2.25      0.00    0.146691E-001
     -2.25      0.05    0.131522E-001
     -2.25      0.10    0.115047E-001
     -2.25      0.15    0.977952E-002
     -2.25      0.20    0.805466E-002
     -2.25      0.25    0.643110E-002
     -2.25      0.30    0.502475E-002
     -2.25      0.35    0.395193E-002
     -2.25      0.40    0.331053E-002
     -2.25      0.45    0.316148E-002
     -2.25      0.50    0.351602E-002
     -2.25      0.55    0.433328E-002
     -2.25      0.60    0.552889E-002
     -2.25      0.65    0.699172E-002
     -2.25      0.70    0.860329E-002
     -2.25      0.75    0.102546E-001
     -2.25      0.80    0.118569E-001
     -2.25      0.85    0.133467E-001
     -2.25      0.90    0.146847E-001
     -2.25      0.95    0.158521E-001
     -2.25      1.00    0.168458E-001
     -2.25      1.05    0.176728E-001
     -2.25      1.10    0.183464E-001
     -2.25      1.15    0.188828E-001
     -2.25      1.20    0.192991E-001
     -2.25      1.25    0.196116E-001
     -2.25      1.30    0.198350E-001
     -2.25      1.35    0.199825E-001
     -2.25      1.40    0.200652E-001
     -2.25      1.45    0.200926E-001
     -2.25      1.50    0.200725E-001
     -2.25      1.55    0.200111E-001
     -2.25      1.60    0.199135E-001
     -2.25      1.65    0.197836E-001
     -2.25      1.70    0.196245E-001
     -2.25      1.75    0.194385E-001
     -2.25      1.80    0.192270E-001
     -2.25      1.85    0.189911E-001
     -2.25      1.90    0.187311E-001
     -2.25      1.95    0.184470E-001
     -2.25      2.00    0.181383E-001
     -2.25      2.05    0.178040E-001
     -2.25      2.10    0.174428E-001
     -2.25      2.15    0.170532E-001
     -2.25      2.20    0.166331E-001
     -2.25      2.25    0.161802E-001
     -2.25      2.30    0.156922E-001
     -2.25      2.35    0.151665E-001
     -2.25      2.40    0.146006E-001
     -2.25      2.45    0.139921E-001
     -2.25      2.50    0.133392E-001
     -2.25      2.55    0.126408E-001
     -2.25      2.60    0.118968E-001
     -2.25      2.65    0.111088E-001
     -2.25      2.70    0.102800E-001
     -2.25      2.75    0.941641E-002
     -2.25      2.80    0.852643E-002
     -2.25      2.85    0.762156E-002
     -2.25      2.90    0.671625E-002
     -2.25      2.95    0.582760E-002
     -2.25      3.00    0.497470E-002
     -2.25      3.05    0.417756E-002
     -2.25      3.10    0.345570E-002
     -2.25      3.15    0.282655E-002
     -2.25      3.20    0.230385E-002
     -2.25      3.25    0.189624E-002
     -2.25      3.30    0.160639E-002
     -2.25      3.35    0.143062E-002
     -2.25      3.40    0.135938E-002
     -2.25      3.45    0.137819E-002
     -2.25      3.50    0.146910E-002
     -2.25      3.55    0.161236E-002
     -2.25      3.60    0.178803E-002
     -2.25      3.65    0.197741E-002
     -2.25      3.70    0.216404E-002
     -2.25      3.75    0.233442E-002
     -2.25      3.80    0.247828E-002
     -2.25      3.85    0.258856E-002
     -2.25      3.90    0.266115E-002
     -2.25      3.95    0.269456E-002
     -2.25      4.00    0.268940E-002
     -2.25      4.05    0.264798E-002
     -2.25      4.10    0.257382E-002
     -2.25      4.15    0.247129E-002
     -2.25      4.20    0.234526E-002
     -2.25      4.25    0.220079E-002
     -2.25      4.30    0.204293E-002
     -2.25      4.35    0.187651E-002
     -2.25      4.40    0.170601E-002
     -2.25      4.45    0.153545E-002
     -2.25      4.50    0.136832E-002
     -2.25      4.55    0.120753E-002
     -2.25      4.60    0.105539E-002
     -2.25      4.65    0.913656E-003
     -2.25      4.70    0.783507E-003
     -2.25      4.75    0.665627E-003
     -2.25      4.80    0.560251E-003
     -2.25      4.85    0.467232E-003
     -2.25      4.90    0.386115E-003
     -2.25      4.95    0.316206E-003
     -2.25      5.00    0.256643E-003
     -2.25      5.05    0.206458E-003
     -2.25      5.10    0.164633E-003
     -2.25      5.15    0.130143E-003
     -2.25      5.20    0.101995E-003
     -2.25      5.25    0.792553E-004
     -2.25      5.30    0.610668E-004
     -2.25      5.35    0.466592E-004
     -2.25      5.40    0.353552E-004
     -2.25      5.45    0.265687E-004
     -2.25      5.50    0.198016E-004
     -2.25      5.55    0.146366E-004
     -2.25      5.60    0.107292E-004
     -2.25      5.65    0.779891E-005
     -2.25      5.70    0.562025E-005
     -2.25      5.75    0.401410E-005
     -2.25      5.80    0.283992E-005
     -2.25      5.85    0.198865E-005
     -2.25      5.90    0.137659E-005
     -2.25      5.95    0.940180E-006
     -2.25      6.00    0.631665E-006
     -2.25      6.05    0.415516E-006
     -2.25      6.10    0.265586E-006
     -2.25      6.15    0.162845E-006
     -2.25      6.20    0.936151E-007
     -2.25      6.25    0.482392E-007
     -2.25      6.30    0.200801E-007
     -2.25      6.35    0.481849E-008
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.129626E-008
     -2.20     -6.30    0.539537E-008
     -2.20     -6.25    0.129380E-007
     -2.20     -6.20    0.250566E-007
     -2.20     -6.15    0.435068E-007
     -2.20     -6.10    0.708751E-007
     -2.20     -6.05    0.110882E-006
     -2.20     -6.00    0.168800E-006
     -2.20     -5.95    0.252026E-006
     -2.20     -5.90    0.370849E-006
     -2.20     -5.85    0.539457E-006
     -2.20     -5.80    0.777266E-006
     -2.20     -5.75    0.111063E-005
     -2.20     -5.70    0.157506E-005
     -2.20     -5.65    0.221793E-005
     -2.20     -5.60    0.310204E-005
     -2.20     -5.55    0.430980E-005
     -2.20     -5.50    0.594848E-005
     -2.20     -5.45    0.815639E-005
     -2.20     -5.40    0.111103E-004
     -2.20     -5.35    0.150337E-004
     -2.20     -5.30    0.202069E-004
     -2.20     -5.25    0.269771E-004
     -2.20     -5.20    0.357705E-004
     -2.20     -5.15    0.471041E-004
     -2.20     -5.10    0.615981E-004
     -2.20     -5.05    0.799872E-004
     -2.20     -5.00    0.103131E-003
     -2.20     -4.95    0.132022E-003
     -2.20     -4.90    0.167792E-003
     -2.20     -4.85    0.211706E-003
     -2.20     -4.80    0.265166E-003
     -2.20     -4.75    0.329691E-003
     -2.20     -4.70    0.406898E-003
     -2.20     -4.65    0.498478E-003
     -2.20     -4.60    0.606155E-003
     -2.20     -4.55    0.731646E-003
     -2.20     -4.50    0.876607E-003
     -2.20     -4.45    0.104258E-002
     -2.20     -4.40    0.123095E-002
     -2.20     -4.35    0.144285E-002
     -2.20     -4.30    0.167917E-002
     -2.20     -4.25    0.194045E-002
     -2.20     -4.20    0.222689E-002
     -2.20     -4.15    0.253833E-002
     -2.20     -4.10    0.287421E-002
     -2.20     -4.05    0.323361E-002
     -2.20     -4.00    0.361525E-002
     -2.20     -3.95    0.401754E-002
     -2.20     -3.90    0.443864E-002
     -2.20     -3.85    0.487646E-002
     -2.20     -3.80    0.532878E-002
     -2.20     -3.75    0.579329E-002
     -2.20     -3.70    0.626761E-002
     -2.20     -3.65    0.674940E-002
     -2.20     -3.60    0.723636E-002
     -2.20     -3.55    0.772631E-002
     -2.20     -3.50    0.821719E-002
     -2.20     -3.45    0.870708E-002
     -2.20     -3.40    0.919423E-002
     -2.20     -3.35    0.967708E-002
     -2.20     -3.30    0.101542E-001
     -2.20     -3.25    0.106244E-001
     -2.20     -3.20    0.110865E-001
     -2.20     -3.15    0.115396E-001
     -2.20     -3.10    0.119829E-001
     -2.20     -3.05    0.124157E-001
     -2.20     -3.00    0.128374E-001
     -2.20     -2.95    0.132473E-001
     -2.20     -2.90    0.136451E-001
     -2.20     -2.85    0.140302E-001
     -2.20     -2.80    0.144024E-001
     -2.20     -2.75    0.147613E-001
     -2.20     -2.70    0.151065E-001
     -2.20     -2.65    0.154377E-001
     -2.20     -2.60    0.157548E-001
     -2.20     -2.55    0.160575E-001
     -2.20     -2.50    0.163456E-001
     -2.20     -2.45    0.166191E-001
     -2.20     -2.40    0.168780E-001
     -2.20     -2.35    0.171224E-001
     -2.20     -2.30    0.173527E-001
     -2.20     -2.25    0.175692E-001
     -2.20     -2.20    0.177728E-001
     -2.20     -2.15    0.179642E-001
     -2.20     -2.10    0.181447E-001
     -2.20     -2.05    0.183157E-001
     -2.20     -2.00    0.184789E-001
     -2.20     -1.95    0.186360E-001
     -2.20     -1.90    0.187892E-001
     -2.20     -1.85    0.189404E-001
     -2.20     -1.80    0.190917E-001
     -2.20     -1.75    0.192448E-001
     -2.20     -1.70    0.194014E-001
     -2.20     -1.65    0.195626E-001
     -2.20     -1.60    0.197292E-001
     -2.20     -1.55    0.199015E-001
     -2.20     -1.50    0.200791E-001
     -2.20     -1.45    0.202612E-001
     -2.20     -1.40    0.204468E-001
     -2.20     -1.35    0.206341E-001
     -2.20     -1.30    0.208213E-001
     -2.20     -1.25    0.210064E-001
     -2.20     -1.20    0.211872E-001
     -2.20     -1.15    0.213615E-001
     -2.20     -1.10    0.215271E-001
     -2.20     -1.05    0.216818E-001
     -2.20     -1.00    0.218235E-001
     -2.20     -0.95    0.219498E-001
     -2.20     -0.90    0.220586E-001
     -2.20     -0.85    0.221473E-001
     -2.20     -0.80    0.222131E-001
     -2.20     -0.75    0.222529E-001
     -2.20     -0.70    0.222630E-001
     -2.20     -0.65    0.222390E-001
     -2.20     -0.60    0.221754E-001
     -2.20     -0.55    0.220659E-001
     -2.20     -0.50    0.219025E-001
     -2.20     -0.45    0.216759E-001
     -2.20     -0.40    0.213745E-001
     -2.20     -0.35    0.209852E-001
     -2.20     -0.30    0.204925E-001
     -2.20     -0.25    0.198789E-001
     -2.20     -0.20    0.191257E-001
     -2.20     -0.15    0.182139E-001
     -2.20     -0.10    0.171262E-001
     -2.20     -0.05    0.158497E-001
     -2.20      0.00    0.143806E-001
     -2.20      0.05    0.127295E-001
     -2.20      0.10    0.109270E-001
     -2.20      0.15    0.902976E-002
     -2.20      0.20    0.712333E-002
     -2.20      0.25    0.532047E-002
     -2.20      0.30    0.375226E-002
     -2.20      0.35    0.255157E-002
     -2.20      0.40    0.183124E-002
     -2.20      0.45    0.166204E-002
     -2.20      0.50    0.205756E-002
     -2.20      0.55    0.297112E-002
     -2.20      0.60    0.430595E-002
     -2.20      0.65    0.593505E-002
     -2.20      0.70    0.772388E-002
     -2.20      0.75    0.954979E-002
     -2.20      0.80    0.113144E-001
     -2.20      0.85    0.129482E-001
     -2.20      0.90    0.144098E-001
     -2.20      0.95    0.156803E-001
     -2.20      1.00    0.167582E-001
     -2.20      1.05    0.176530E-001
     -2.20      1.10    0.183807E-001
     -2.20      1.15    0.189598E-001
     -2.20      1.20    0.194098E-001
     -2.20      1.25    0.197487E-001
     -2.20      1.30    0.199931E-001
     -2.20      1.35    0.201571E-001
     -2.20      1.40    0.202532E-001
     -2.20      1.45    0.202913E-001
     -2.20      1.50    0.202799E-001
     -2.20      1.55    0.202259E-001
     -2.20      1.60    0.201345E-001
     -2.20      1.65    0.200100E-001
     -2.20      1.70    0.198558E-001
     -2.20      1.75    0.196742E-001
     -2.20      1.80    0.194670E-001
     -2.20      1.85    0.192351E-001
     -2.20      1.90    0.189792E-001
     -2.20      1.95    0.186993E-001
     -2.20      2.00    0.183949E-001
     -2.20      2.05    0.180652E-001
     -2.20      2.10    0.177091E-001
     -2.20      2.15    0.173250E-001
     -2.20      2.20    0.169111E-001
     -2.20      2.25    0.164652E-001
     -2.20      2.30    0.159852E-001
     -2.20      2.35    0.154685E-001
     -2.20      2.40    0.149129E-001
     -2.20      2.45    0.143163E-001
     -2.20      2.50    0.136770E-001
     -2.20      2.55    0.129940E-001
     -2.20      2.60    0.122674E-001
     -2.20      2.65    0.114989E-001
     -2.20      2.70    0.106917E-001
     -2.20      2.75    0.985154E-002
     -2.20      2.80    0.898663E-002
     -2.20      2.85    0.810794E-002
     -2.20      2.90    0.722921E-002
     -2.20      2.95    0.636665E-002
     -2.20      3.00    0.553825E-002
     -2.20      3.05    0.476283E-002
     -2.20      3.10    0.405872E-002
     -2.20      3.15    0.344224E-002
     -2.20      3.20    0.292624E-002
     -2.20      3.25    0.251882E-002
     -2.20      3.30    0.222246E-002
     -2.20      3.35    0.203377E-002
     -2.20      3.40    0.194382E-002
     -2.20      3.45    0.193907E-002
     -2.20      3.50    0.200273E-002
     -2.20      3.55    0.211622E-002
     -2.20      3.60    0.226076E-002
     -2.20      3.65    0.241865E-002
     -2.20      3.70    0.257426E-002
     -2.20      3.75    0.271472E-002
     -2.20      3.80    0.283013E-002
     -2.20      3.85    0.291366E-002
     -2.20      3.90    0.296129E-002
     -2.20      3.95    0.297145E-002
     -2.20      4.00    0.294468E-002
     -2.20      4.05    0.288311E-002
     -2.20      4.10    0.279010E-002
     -2.20      4.15    0.266986E-002
     -2.20      4.20    0.252711E-002
     -2.20      4.25    0.236679E-002
     -2.20      4.30    0.219388E-002
     -2.20      4.35    0.201315E-002
     -2.20      4.40    0.182904E-002
     -2.20      4.45    0.164558E-002
     -2.20      4.50    0.146627E-002
     -2.20      4.55    0.129404E-002
     -2.20      4.60    0.113124E-002
     -2.20      4.65    0.979636E-003
     -2.20      4.70    0.840440E-003
     -2.20      4.75    0.714343E-003
     -2.20      4.80    0.601578E-003
     -2.20      4.85    0.501985E-003
     -2.20      4.90    0.415081E-003
     -2.20      4.95    0.340132E-003
     -2.20      5.00    0.276229E-003
     -2.20      5.05    0.222347E-003
     -2.20      5.10    0.177407E-003
     -2.20      5.15    0.140320E-003
     -2.20      5.20    0.110031E-003
     -2.20      5.25    0.855439E-004
     -2.20      5.30    0.659445E-004
     -2.20      5.35    0.504095E-004
     -2.20      5.40    0.382133E-004
     -2.20      5.45    0.287280E-004
     -2.20      5.50    0.214188E-004
     -2.20      5.55    0.158373E-004
     -2.20      5.60    0.116128E-004
     -2.20      5.65    0.844349E-005
     -2.20      5.70    0.608617E-005
     -2.20      5.75    0.434773E-005
     -2.20      5.80    0.307645E-005
     -2.20      5.85    0.215454E-005
     -2.20      5.90    0.149155E-005
     -2.20      5.95    0.101875E-005
     -2.20      6.00    0.684468E-006
     -2.20      6.05    0.450245E-006
     -2.20      6.10    0.287773E-006
     -2.20      6.15    0.176438E-006
     -2.20      6.20    0.101422E-006
     -2.20      6.25    0.522582E-007
     -2.20      6.30    0.217516E-007
     -2.20      6.35    0.521935E-008
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.156710E-008
     -2.15     -6.30    0.652105E-008
     -2.15     -6.25    0.156308E-007
     -2.15     -6.20    0.302537E-007
     -2.15     -6.15    0.524893E-007
     -2.15     -6.10    0.854243E-007
     -2.15     -6.05    0.133486E-006
     -2.15     -6.00    0.202931E-006
     -2.15     -5.95    0.302514E-006
     -2.15     -5.90    0.444366E-006
     -2.15     -5.85    0.645170E-006
     -2.15     -5.80    0.927678E-006
     -2.15     -5.75    0.132267E-005
     -2.15     -5.70    0.187146E-005
     -2.15     -5.65    0.262900E-005
     -2.15     -5.60    0.366784E-005
     -2.15     -5.55    0.508281E-005
     -2.15     -5.50    0.699689E-005
     -2.15     -5.45    0.956800E-005
     -2.15     -5.40    0.129970E-004
     -2.15     -5.35    0.175371E-004
     -2.15     -5.30    0.235039E-004
     -2.15     -5.25    0.312869E-004
     -2.15     -5.20    0.413615E-004
     -2.15     -5.15    0.543016E-004
     -2.15     -5.10    0.707916E-004
     -2.15     -5.05    0.916378E-004
     -2.15     -5.00    0.117778E-003
     -2.15     -4.95    0.150287E-003
     -2.15     -4.90    0.190380E-003
     -2.15     -4.85    0.239412E-003
     -2.15     -4.80    0.298863E-003
     -2.15     -4.75    0.370327E-003
     -2.15     -4.70    0.455485E-003
     -2.15     -4.65    0.556071E-003
     -2.15     -4.60    0.673835E-003
     -2.15     -4.55    0.810488E-003
     -2.15     -4.50    0.967656E-003
     -2.15     -4.45    0.114682E-002
     -2.15     -4.40    0.134925E-002
     -2.15     -4.35    0.157597E-002
     -2.15     -4.30    0.182770E-002
     -2.15     -4.25    0.210481E-002
     -2.15     -4.20    0.240728E-002
     -2.15     -4.15    0.273473E-002
     -2.15     -4.10    0.308640E-002
     -2.15     -4.05    0.346114E-002
     -2.15     -4.00    0.385748E-002
     -2.15     -3.95    0.427366E-002
     -2.15     -3.90    0.470765E-002
     -2.15     -3.85    0.515727E-002
     -2.15     -3.80    0.562020E-002
     -2.15     -3.75    0.609405E-002
     -2.15     -3.70    0.657644E-002
     -2.15     -3.65    0.706502E-002
     -2.15     -3.60    0.755752E-002
     -2.15     -3.55    0.805180E-002
     -2.15     -3.50    0.854587E-002
     -2.15     -3.45    0.903789E-002
     -2.15     -3.40    0.952620E-002
     -2.15     -3.35    0.100093E-001
     -2.15     -3.30    0.104859E-001
     -2.15     -3.25    0.109548E-001
     -2.15     -3.20    0.114150E-001
     -2.15     -3.15    0.118656E-001
     -2.15     -3.10    0.123059E-001
     -2.15     -3.05    0.127351E-001
     -2.15     -3.00    0.131528E-001
     -2.15     -2.95    0.135583E-001
     -2.15     -2.90    0.139512E-001
     -2.15     -2.85    0.143310E-001
     -2.15     -2.80    0.146973E-001
     -2.15     -2.75    0.150498E-001
     -2.15     -2.70    0.153880E-001
     -2.15     -2.65    0.157117E-001
     -2.15     -2.60    0.160204E-001
     -2.15     -2.55    0.163139E-001
     -2.15     -2.50    0.165919E-001
     -2.15     -2.45    0.168543E-001
     -2.15     -2.40    0.171011E-001
     -2.15     -2.35    0.173322E-001
     -2.15     -2.30    0.175480E-001
     -2.15     -2.25    0.177490E-001
     -2.15     -2.20    0.179359E-001
     -2.15     -2.15    0.181098E-001
     -2.15     -2.10    0.182721E-001
     -2.15     -2.05    0.184245E-001
     -2.15     -2.00    0.185689E-001
     -2.15     -1.95    0.187079E-001
     -2.15     -1.90    0.188438E-001
     -2.15     -1.85    0.189794E-001
     -2.15     -1.80    0.191170E-001
     -2.15     -1.75    0.192592E-001
     -2.15     -1.70    0.194080E-001
     -2.15     -1.65    0.195647E-001
     -2.15     -1.60    0.197305E-001
     -2.15     -1.55    0.199054E-001
     -2.15     -1.50    0.200890E-001
     -2.15     -1.45    0.202802E-001
     -2.15     -1.40    0.204774E-001
     -2.15     -1.35    0.206785E-001
     -2.15     -1.30    0.208809E-001
     -2.15     -1.25    0.210820E-001
     -2.15     -1.20    0.212792E-001
     -2.15     -1.15    0.214698E-001
     -2.15     -1.10    0.216512E-001
     -2.15     -1.05    0.218208E-001
     -2.15     -1.00    0.219762E-001
     -2.15     -0.95    0.221150E-001
     -2.15     -0.90    0.222348E-001
     -2.15     -0.85    0.223330E-001
     -2.15     -0.80    0.224069E-001
     -2.15     -0.75    0.224531E-001
     -2.15     -0.70    0.224680E-001
     -2.15     -0.65    0.224470E-001
     -2.15     -0.60    0.223847E-001
     -2.15     -0.55    0.222743E-001
     -2.15     -0.50    0.221078E-001
     -2.15     -0.45    0.218752E-001
     -2.15     -0.40    0.215647E-001
     -2.15     -0.35    0.211621E-001
     -2.15     -0.30    0.206511E-001
     -2.15     -0.25    0.200129E-001
     -2.15     -0.20    0.192272E-001
     -2.15     -0.15    0.182732E-001
     -2.15     -0.10    0.171315E-001
     -2.15     -0.05    0.157871E-001
     -2.15      0.00    0.142345E-001
     -2.15      0.05    0.124829E-001
     -2.15      0.10    0.105634E-001
     -2.15      0.15    0.853530E-002
     -2.15      0.20    0.648977E-002
     -2.15      0.25    0.454849E-002
     -2.15      0.30    0.285428E-002
     -2.15      0.35    0.155311E-002
     -2.15      0.40    0.769691E-003
     -2.15      0.45    0.582825E-003
     -2.15      0.50    0.100811E-002
     -2.15      0.55    0.199439E-002
     -2.15      0.60    0.343521E-002
     -2.15      0.65    0.519108E-002
     -2.15      0.70    0.711490E-002
     -2.15      0.75    0.907344E-002
     -2.15      0.80    0.109608E-001
     -2.15      0.85    0.127033E-001
     -2.15      0.90    0.142576E-001
     -2.15      0.95    0.156053E-001
     -2.15      1.00    0.167460E-001
     -2.15      1.05    0.176912E-001
     -2.15      1.10    0.184589E-001
     -2.15      1.15    0.190698E-001
     -2.15      1.20    0.195446E-001
     -2.15      1.25    0.199032E-001
     -2.15      1.30    0.201631E-001
     -2.15      1.35    0.203396E-001
     -2.15      1.40    0.204457E-001
     -2.15      1.45    0.204920E-001
     -2.15      1.50    0.204875E-001
     -2.15      1.55    0.204393E-001
     -2.15      1.60    0.203531E-001
     -2.15      1.65    0.202333E-001
     -2.15      1.70    0.200833E-001
     -2.15      1.75    0.199059E-001
     -2.15      1.80    0.197027E-001
     -2.15      1.85    0.194749E-001
     -2.15      1.90    0.192233E-001
     -2.15      1.95    0.189479E-001
     -2.15      2.00    0.186484E-001
     -2.15      2.05    0.183241E-001
     -2.15      2.10    0.179739E-001
     -2.15      2.15    0.175964E-001
     -2.15      2.20    0.171900E-001
     -2.15      2.25    0.167526E-001
     -2.15      2.30    0.162823E-001
     -2.15      2.35    0.157768E-001
     -2.15      2.40    0.152341E-001
     -2.15      2.45    0.146522E-001
     -2.15      2.50    0.140296E-001
     -2.15      2.55    0.133658E-001
     -2.15      2.60    0.126608E-001
     -2.15      2.65    0.119164E-001
     -2.15      2.70    0.111359E-001
     -2.15      2.75    0.103247E-001
     -2.15      2.80    0.949076E-002
     -2.15      2.85    0.864431E-002
     -2.15      2.90    0.779831E-002
     -2.15      2.95    0.696784E-002
     -2.15      3.00    0.616960E-002
     -2.15      3.05    0.542100E-002
     -2.15      3.10    0.473890E-002
     -2.15      3.15    0.413831E-002
     -2.15      3.20    0.363102E-002
     -2.15      3.25    0.322446E-002
     -2.15      3.30    0.292092E-002
     -2.15      3.35    0.271730E-002
     -2.15      3.40    0.260544E-002
     -2.15      3.45    0.257291E-002
     -2.15      3.50    0.260427E-002
     -2.15      3.55    0.268239E-002
     -2.15      3.60    0.278988E-002
     -2.15      3.65    0.291027E-002
     -2.15      3.70    0.302897E-002
     -2.15      3.75    0.313384E-002
     -2.15      3.80    0.321553E-002
     -2.15      3.85    0.326750E-002
     -2.15      3.90    0.328582E-002
     -2.15      3.95    0.326893E-002
     -2.15      4.00    0.321721E-002
     -2.15      4.05    0.313263E-002
     -2.15      4.10    0.301834E-002
     -2.15      4.15    0.287834E-002
     -2.15      4.20    0.271716E-002
     -2.15      4.25    0.253959E-002
     -2.15      4.30    0.235046E-002
     -2.15      4.35    0.215446E-002
     -2.15      4.40    0.195597E-002
     -2.15      4.45    0.175898E-002
     -2.15      4.50    0.156696E-002
     -2.15      4.55    0.138286E-002
     -2.15      4.60    0.120904E-002
     -2.15      4.65    0.104727E-002
     -2.15      4.70    0.898772E-003
     -2.15      4.75    0.764242E-003
     -2.15      4.80    0.643904E-003
     -2.15      4.85    0.537577E-003
     -2.15      4.90    0.444748E-003
     -2.15      4.95    0.364641E-003
     -2.15      5.00    0.296296E-003
     -2.15      5.05    0.238629E-003
     -2.15      5.10    0.190499E-003
     -2.15      5.15    0.150752E-003
     -2.15      5.20    0.118270E-003
     -2.15      5.25    0.919928E-004
     -2.15      5.30    0.709474E-004
     -2.15      5.35    0.542564E-004
     -2.15      5.40    0.411455E-004
     -2.15      5.45    0.309434E-004
     -2.15      5.50    0.230780E-004
     -2.15      5.55    0.170691E-004
     -2.15      5.60    0.125194E-004
     -2.15      5.65    0.910468E-005
     -2.15      5.70    0.656403E-005
     -2.15      5.75    0.468984E-005
     -2.15      5.80    0.331894E-005
     -2.15      5.85    0.232458E-005
     -2.15      5.90    0.160935E-005
     -2.15      5.95    0.109924E-005
     -2.15      6.00    0.738535E-006
     -2.15      6.05    0.485791E-006
     -2.15      6.10    0.310473E-006
     -2.15      6.15    0.190340E-006
     -2.15      6.20    0.109404E-006
     -2.15      6.25    0.563657E-007
     -2.15      6.30    0.234595E-007
     -2.15      6.35    0.562885E-008
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.188685E-008
     -2.10     -6.30    0.784969E-008
     -2.10     -6.25    0.188079E-007
     -2.10     -6.20    0.363817E-007
     -2.10     -6.15    0.630729E-007
     -2.10     -6.10    0.102551E-006
     -2.10     -6.05    0.160064E-006
     -2.10     -6.00    0.243011E-006
     -2.10     -5.95    0.361709E-006
     -2.10     -5.90    0.530417E-006
     -2.10     -5.85    0.768677E-006
     -2.10     -5.80    0.110305E-005
     -2.10     -5.75    0.156937E-005
     -2.10     -5.70    0.221552E-005
     -2.10     -5.65    0.310501E-005
     -2.10     -5.60    0.432133E-005
     -2.10     -5.55    0.597326E-005
     -2.10     -5.50    0.820125E-005
     -2.10     -5.45    0.111849E-004
     -2.10     -5.40    0.151518E-004
     -2.10     -5.35    0.203874E-004
     -2.10     -5.30    0.272458E-004
     -2.10     -5.25    0.361622E-004
     -2.10     -5.20    0.476649E-004
     -2.10     -5.15    0.623882E-004
     -2.10     -5.10    0.810841E-004
     -2.10     -5.05    0.104634E-003
     -2.10     -5.00    0.134054E-003
     -2.10     -4.95    0.170505E-003
     -2.10     -4.90    0.215288E-003
     -2.10     -4.85    0.269839E-003
     -2.10     -4.80    0.335717E-003
     -2.10     -4.75    0.414583E-003
     -2.10     -4.70    0.508172E-003
     -2.10     -4.65    0.618251E-003
     -2.10     -4.60    0.746577E-003
     -2.10     -4.55    0.894845E-003
     -2.10     -4.50    0.106463E-002
     -2.10     -4.45    0.125732E-002
     -2.10     -4.40    0.147409E-002
     -2.10     -4.35    0.171580E-002
     -2.10     -4.30    0.198299E-002
     -2.10     -4.25    0.227584E-002
     -2.10     -4.20    0.259413E-002
     -2.10     -4.15    0.293725E-002
     -2.10     -4.10    0.330422E-002
     -2.10     -4.05    0.369370E-002
     -2.10     -4.00    0.410401E-002
     -2.10     -3.95    0.453323E-002
     -2.10     -3.90    0.497921E-002
     -2.10     -3.85    0.543965E-002
     -2.10     -3.80    0.591216E-002
     -2.10     -3.75    0.639433E-002
     -2.10     -3.70    0.688374E-002
     -2.10     -3.65    0.737808E-002
     -2.10     -3.60    0.787512E-002
     -2.10     -3.55    0.837279E-002
     -2.10     -3.50    0.886915E-002
     -2.10     -3.45    0.936247E-002
     -2.10     -3.40    0.985116E-002
     -2.10     -3.35    0.103338E-001
     -2.10     -3.30    0.108092E-001
     -2.10     -3.25    0.112763E-001
     -2.10     -3.20    0.117341E-001
     -2.10     -3.15    0.121817E-001
     -2.10     -3.10    0.126185E-001
     -2.10     -3.05    0.130439E-001
     -2.10     -3.00    0.134572E-001
     -2.10     -2.95    0.138579E-001
     -2.10     -2.90    0.142455E-001
     -2.10     -2.85    0.146196E-001
     -2.10     -2.80    0.149797E-001
     -2.10     -2.75    0.153253E-001
     -2.10     -2.70    0.156560E-001
     -2.10     -2.65    0.159714E-001
     -2.10     -2.60    0.162709E-001
     -2.10     -2.55    0.165543E-001
     -2.10     -2.50    0.168211E-001
     -2.10     -2.45    0.170711E-001
     -2.10     -2.40    0.173041E-001
     -2.10     -2.35    0.175200E-001
     -2.10     -2.30    0.177192E-001
     -2.10     -2.25    0.179020E-001
     -2.10     -2.20    0.180694E-001
     -2.10     -2.15    0.182224E-001
     -2.10     -2.10    0.183628E-001
     -2.10     -2.05    0.184926E-001
     -2.10     -2.00    0.186144E-001
     -2.10     -1.95    0.187310E-001
     -2.10     -1.90    0.188458E-001
     -2.10     -1.85    0.189620E-001
     -2.10     -1.80    0.190829E-001
     -2.10     -1.75    0.192118E-001
     -2.10     -1.70    0.193511E-001
     -2.10     -1.65    0.195028E-001
     -2.10     -1.60    0.196681E-001
     -2.10     -1.55    0.198471E-001
     -2.10     -1.50    0.200391E-001
     -2.10     -1.45    0.202426E-001
     -2.10     -1.40    0.204552E-001
     -2.10     -1.35    0.206742E-001
     -2.10     -1.30    0.208963E-001
     -2.10     -1.25    0.211181E-001
     -2.10     -1.20    0.213362E-001
     -2.10     -1.15    0.215474E-001
     -2.10     -1.10    0.217485E-001
     -2.10     -1.05    0.219367E-001
     -2.10     -1.00    0.221092E-001
     -2.10     -0.95    0.222635E-001
     -2.10     -0.90    0.223971E-001
     -2.10     -0.85    0.225073E-001
     -2.10     -0.80    0.225915E-001
     -2.10     -0.75    0.226464E-001
     -2.10     -0.70    0.226683E-001
     -2.10     -0.65    0.226527E-001
     -2.10     -0.60    0.225942E-001
     -2.10     -0.55    0.224860E-001
     -2.10     -0.50    0.223199E-001
     -2.10     -0.45    0.220859E-001
     -2.10     -0.40    0.217719E-001
     -2.10     -0.35    0.213632E-001
     -2.10     -0.30    0.208430E-001
     -2.10     -0.25    0.201919E-001
     -2.10     -0.20    0.193887E-001
     -2.10     -0.15    0.184116E-001
     -2.10     -0.10    0.172398E-001
     -2.10     -0.05    0.158572E-001
     -2.10      0.00    0.142571E-001
     -2.10      0.05    0.124481E-001
     -2.10      0.10    0.104611E-001
     -2.10      0.15    0.835697E-002
     -2.10      0.20    0.622989E-002
     -2.10      0.25    0.420669E-002
     -2.10      0.30    0.243707E-002
     -2.10      0.35    0.107476E-002
     -2.10      0.40    0.251695E-003
     -2.10      0.45    0.516185E-004
     -2.10      0.50    0.491569E-003
     -2.10      0.55    0.151795E-002
     -2.10      0.60    0.301869E-002
     -2.10      0.65    0.484697E-002
     -2.10      0.70    0.684827E-002
     -2.10      0.75    0.888318E-002
     -2.10      0.80    0.108413E-001
     -2.10      0.85    0.126465E-001
     -2.10      0.90    0.142543E-001
     -2.10      0.95    0.156466E-001
     -2.10      1.00    0.168237E-001
     -2.10      1.05    0.177982E-001
     -2.10      1.10    0.185892E-001
     -2.10      1.15    0.192185E-001
     -2.10      1.20    0.197081E-001
     -2.10      1.25    0.200784E-001
     -2.10      1.30    0.203477E-001
     -2.10      1.35    0.205318E-001
     -2.10      1.40    0.206442E-001
     -2.10      1.45    0.206960E-001
     -2.10      1.50    0.206962E-001
     -2.10      1.55    0.206521E-001
     -2.10      1.60    0.205698E-001
     -2.10      1.65    0.204537E-001
     -2.10      1.70    0.203075E-001
     -2.10      1.75    0.201337E-001
     -2.10      1.80    0.199344E-001
     -2.10      1.85    0.197107E-001
     -2.10      1.90    0.194634E-001
     -2.10      1.95    0.191928E-001
     -2.10      2.00    0.188986E-001
     -2.10      2.05    0.185802E-001
     -2.10      2.10    0.182367E-001
     -2.10      2.15    0.178667E-001
     -2.10      2.20    0.174689E-001
     -2.10      2.25    0.170414E-001
     -2.10      2.30    0.165824E-001
     -2.10      2.35    0.160899E-001
     -2.10      2.40    0.155620E-001
     -2.10      2.45    0.149972E-001
     -2.10      2.50    0.143942E-001
     -2.10      2.55    0.137525E-001
     -2.10      2.60    0.130724E-001
     -2.10      2.65    0.123558E-001
     -2.10      2.70    0.116059E-001
     -2.10      2.75    0.108279E-001
     -2.10      2.80    0.100292E-001
     -2.10      2.85    0.921954E-002
     -2.10      2.90    0.841075E-002
     -2.10      2.95    0.761673E-002
     -2.10      3.00    0.685272E-002
     -2.10      3.05    0.613454E-002
     -2.10      3.10    0.547746E-002
     -2.10      3.15    0.489504E-002
     -2.10      3.20    0.439790E-002
     -2.10      3.25    0.399272E-002
     -2.10      3.30    0.368157E-002
     -2.10      3.35    0.346167E-002
     -2.10      3.40    0.332569E-002
     -2.10      3.45    0.326244E-002
     -2.10      3.50    0.325796E-002
     -2.10      3.55    0.329672E-002
     -2.10      3.60    0.336288E-002
     -2.10      3.65    0.344137E-002
     -2.10      3.70    0.351876E-002
     -2.10      3.75    0.358380E-002
     -2.10      3.80    0.362776E-002
     -2.10      3.85    0.364444E-002
     -2.10      3.90    0.363008E-002
     -2.10      3.95    0.358311E-002
     -2.10      4.00    0.350379E-002
     -2.10      4.05    0.339388E-002
     -2.10      4.10    0.325634E-002
     -2.10      4.15    0.309490E-002
     -2.10      4.20    0.291389E-002
     -2.10      4.25    0.271791E-002
     -2.10      4.30    0.251160E-002
     -2.10      4.35    0.229955E-002
     -2.10      4.40    0.208604E-002
     -2.10      4.45    0.187498E-002
     -2.10      4.50    0.166984E-002
     -2.10      4.55    0.147352E-002
     -2.10      4.60    0.128839E-002
     -2.10      4.65    0.111621E-002
     -2.10      4.70    0.958211E-003
     -2.10      4.75    0.815077E-003
     -2.10      4.80    0.687019E-003
     -2.10      4.85    0.573833E-003
     -2.10      4.90    0.474970E-003
     -2.10      4.95    0.389611E-003
     -2.10      5.00    0.316743E-003
     -2.10      5.05    0.255222E-003
     -2.10      5.10    0.203843E-003
     -2.10      5.15    0.161388E-003
     -2.10      5.20    0.126670E-003
     -2.10      5.25    0.985685E-004
     -2.10      5.30    0.760492E-004
     -2.10      5.35    0.581795E-004
     -2.10      5.40    0.441357E-004
     -2.10      5.45    0.332026E-004
     -2.10      5.50    0.247700E-004
     -2.10      5.55    0.183251E-004
     -2.10      5.60    0.134436E-004
     -2.10      5.65    0.977863E-005
     -2.10      5.70    0.705101E-005
     -2.10      5.75    0.503838E-005
     -2.10      5.80    0.356591E-005
     -2.10      5.85    0.249769E-005
     -2.10      5.90    0.172924E-005
     -2.10      5.95    0.118111E-005
     -2.10      6.00    0.793511E-006
     -2.10      6.05    0.521918E-006
     -2.10      6.10    0.333532E-006
     -2.10      6.15    0.204456E-006
     -2.10      6.20    0.117505E-006
     -2.10      6.25    0.605330E-007
     -2.10      6.30    0.251917E-007
     -2.10      6.35    0.604412E-008
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.226260E-008
     -2.05     -6.30    0.941066E-008
     -2.05     -6.25    0.225389E-007
     -2.05     -6.20    0.435743E-007
     -2.05     -6.15    0.754860E-007
     -2.05     -6.10    0.122619E-006
     -2.05     -6.05    0.191173E-006
     -2.05     -6.00    0.289862E-006
     -2.05     -5.95    0.430803E-006
     -2.05     -5.90    0.630692E-006
     -2.05     -5.85    0.912338E-006
     -2.05     -5.80    0.130665E-005
     -2.05     -5.75    0.185515E-005
     -2.05     -5.70    0.261318E-005
     -2.05     -5.65    0.365386E-005
     -2.05     -5.60    0.507295E-005
     -2.05     -5.55    0.699473E-005
     -2.05     -5.50    0.957902E-005
     -2.05     -5.45    0.130294E-004
     -2.05     -5.40    0.176027E-004
     -2.05     -5.35    0.236194E-004
     -2.05     -5.30    0.314756E-004
     -2.05     -5.25    0.416554E-004
     -2.05     -5.20    0.547434E-004
     -2.05     -5.15    0.714378E-004
     -2.05     -5.10    0.925617E-004
     -2.05     -5.05    0.119073E-003
     -2.05     -5.00    0.152071E-003
     -2.05     -4.95    0.192800E-003
     -2.05     -4.90    0.242645E-003
     -2.05     -4.85    0.303122E-003
     -2.05     -4.80    0.375864E-003
     -2.05     -4.75    0.462592E-003
     -2.05     -4.70    0.565080E-003
     -2.05     -4.65    0.685118E-003
     -2.05     -4.60    0.824457E-003
     -2.05     -4.55    0.984752E-003
     -2.05     -4.50    0.116751E-002
     -2.05     -4.45    0.137402E-002
     -2.05     -4.40    0.160532E-002
     -2.05     -4.35    0.186210E-002
     -2.05     -4.30    0.214473E-002
     -2.05     -4.25    0.245316E-002
     -2.05     -4.20    0.278697E-002
     -2.05     -4.15    0.314534E-002
     -2.05     -4.10    0.352705E-002
     -2.05     -4.05    0.393058E-002
     -2.05     -4.00    0.435408E-002
     -2.05     -3.95    0.479548E-002
     -2.05     -3.90    0.525250E-002
     -2.05     -3.85    0.572277E-002
     -2.05     -3.80    0.620385E-002
     -2.05     -3.75    0.669329E-002
     -2.05     -3.70    0.718872E-002
     -2.05     -3.65    0.768783E-002
     -2.05     -3.60    0.818847E-002
     -2.05     -3.55    0.868862E-002
     -2.05     -3.50    0.918645E-002
     -2.05     -3.45    0.968029E-002
     -2.05     -3.40    0.101687E-001
     -2.05     -3.35    0.106503E-001
     -2.05     -3.30    0.111239E-001
     -2.05     -3.25    0.115886E-001
     -2.05     -3.20    0.120435E-001
     -2.05     -3.15    0.124878E-001
     -2.05     -3.10    0.129208E-001
     -2.05     -3.05    0.133418E-001
     -2.05     -3.00    0.137504E-001
     -2.05     -2.95    0.141460E-001
     -2.05     -2.90    0.145281E-001
     -2.05     -2.85    0.148961E-001
     -2.05     -2.80    0.152495E-001
     -2.05     -2.75    0.155878E-001
     -2.05     -2.70    0.159104E-001
     -2.05     -2.65    0.162169E-001
     -2.05     -2.60    0.165065E-001
     -2.05     -2.55    0.167787E-001
     -2.05     -2.50    0.170331E-001
     -2.05     -2.45    0.172691E-001
     -2.05     -2.40    0.174864E-001
     -2.05     -2.35    0.176849E-001
     -2.05     -2.30    0.178648E-001
     -2.05     -2.25    0.180263E-001
     -2.05     -2.20    0.181705E-001
     -2.05     -2.15    0.182986E-001
     -2.05     -2.10    0.184126E-001
     -2.05     -2.05    0.185150E-001
     -2.05     -2.00    0.186089E-001
     -2.05     -1.95    0.186981E-001
     -2.05     -1.90    0.187865E-001
     -2.05     -1.85    0.188787E-001
     -2.05     -1.80    0.189789E-001
     -2.05     -1.75    0.190912E-001
     -2.05     -1.70    0.192190E-001
     -2.05     -1.65    0.193648E-001
     -2.05     -1.60    0.195301E-001
     -2.05     -1.55    0.197149E-001
     -2.05     -1.50    0.199183E-001
     -2.05     -1.45    0.201381E-001
     -2.05     -1.40    0.203710E-001
     -2.05     -1.35    0.206132E-001
     -2.05     -1.30    0.208606E-001
     -2.05     -1.25    0.211087E-001
     -2.05     -1.20    0.213532E-001
     -2.05     -1.15    0.215902E-001
     -2.05     -1.10    0.218158E-001
     -2.05     -1.05    0.220269E-001
     -2.05     -1.00    0.222203E-001
     -2.05     -0.95    0.223936E-001
     -2.05     -0.90    0.225440E-001
     -2.05     -0.85    0.226690E-001
     -2.05     -0.80    0.227660E-001
     -2.05     -0.75    0.228319E-001
     -2.05     -0.70    0.228632E-001
     -2.05     -0.65    0.228555E-001
     -2.05     -0.60    0.228034E-001
     -2.05     -0.55    0.227006E-001
     -2.05     -0.50    0.225387E-001
     -2.05     -0.45    0.223079E-001
     -2.05     -0.40    0.219961E-001
     -2.05     -0.35    0.215889E-001
     -2.05     -0.30    0.210692E-001
     -2.05     -0.25    0.204177E-001
     -2.05     -0.20    0.196132E-001
     -2.05     -0.15    0.186335E-001
     -2.05     -0.10    0.174579E-001
     -2.05     -0.05    0.160701E-001
     -2.05      0.00    0.144629E-001
     -2.05      0.05    0.126448E-001
     -2.05      0.10    0.106468E-001
     -2.05      0.15    0.852952E-002
     -2.05      0.20    0.638772E-002
     -2.05      0.25    0.434886E-002
     -2.05      0.30    0.256374E-002
     -2.05      0.35    0.118740E-002
     -2.05      0.40    0.353165E-003
     -2.05      0.45    0.145914E-003
     -2.05      0.50    0.583311E-003
     -2.05      0.55    0.161173E-002
     -2.05      0.60    0.311848E-002
     -2.05      0.65    0.495569E-002
     -2.05      0.70    0.696768E-002
     -2.05      0.75    0.901390E-002
     -2.05      0.80    0.109832E-001
     -2.05      0.85    0.127987E-001
     -2.05      0.90    0.144158E-001
     -2.05      0.95    0.158160E-001
     -2.05      1.00    0.170000E-001
     -2.05      1.05    0.179803E-001
     -2.05      1.10    0.187762E-001
     -2.05      1.15    0.194097E-001
     -2.05      1.20    0.199029E-001
     -2.05      1.25    0.202763E-001
     -2.05      1.30    0.205484E-001
     -2.05      1.35    0.207351E-001
     -2.05      1.40    0.208499E-001
     -2.05      1.45    0.209040E-001
     -2.05      1.50    0.209065E-001
     -2.05      1.55    0.208649E-001
     -2.05      1.60    0.207851E-001
     -2.05      1.65    0.206717E-001
     -2.05      1.70    0.205284E-001
     -2.05      1.75    0.203579E-001
     -2.05      1.80    0.201621E-001
     -2.05      1.85    0.199424E-001
     -2.05      1.90    0.196996E-001
     -2.05      1.95    0.194339E-001
     -2.05      2.00    0.191453E-001
     -2.05      2.05    0.188333E-001
     -2.05      2.10    0.184971E-001
     -2.05      2.15    0.181355E-001
     -2.05      2.20    0.177472E-001
     -2.05      2.25    0.173306E-001
     -2.05      2.30    0.168841E-001
     -2.05      2.35    0.164060E-001
     -2.05      2.40    0.158946E-001
     -2.05      2.45    0.153487E-001
     -2.05      2.50    0.147672E-001
     -2.05      2.55    0.141498E-001
     -2.05      2.60    0.134971E-001
     -2.05      2.65    0.128108E-001
     -2.05      2.70    0.120942E-001
     -2.05      2.75    0.113523E-001
     -2.05      2.80    0.105918E-001
     -2.05      2.85    0.982179E-002
     -2.05      2.90    0.905303E-002
     -2.05      2.95    0.829812E-002
     -2.05      3.00    0.757078E-002
     -2.05      3.05    0.688515E-002
     -2.05      3.10    0.625485E-002
     -2.05      3.15    0.569192E-002
     -2.05      3.20    0.520576E-002
     -2.05      3.25    0.480229E-002
     -2.05      3.30    0.448334E-002
     -2.05      3.35    0.424646E-002
     -2.05      3.40    0.408517E-002
     -2.05      3.45    0.398954E-002
     -2.05      3.50    0.394717E-002
     -2.05      3.55    0.394421E-002
     -2.05      3.60    0.396644E-002
     -2.05      3.65    0.400029E-002
     -2.05      3.70    0.403356E-002
     -2.05      3.75    0.405598E-002
     -2.05      3.80    0.405950E-002
     -2.05      3.85    0.403833E-002
     -2.05      3.90    0.398892E-002
     -2.05      3.95    0.390971E-002
     -2.05      4.00    0.380085E-002
     -2.05      4.05    0.366393E-002
     -2.05      4.10    0.350165E-002
     -2.05      4.15    0.331753E-002
     -2.05      4.20    0.311563E-002
     -2.05      4.25    0.290034E-002
     -2.05      4.30    0.267613E-002
     -2.05      4.35    0.244742E-002
     -2.05      4.40    0.221840E-002
     -2.05      4.45    0.199289E-002
     -2.05      4.50    0.177430E-002
     -2.05      4.55    0.156550E-002
     -2.05      4.60    0.136884E-002
     -2.05      4.65    0.118609E-002
     -2.05      4.70    0.101844E-002
     -2.05      4.75    0.866579E-003
     -2.05      4.80    0.730697E-003
     -2.05      4.85    0.610562E-003
     -2.05      4.90    0.505588E-003
     -2.05      4.95    0.414911E-003
     -2.05      5.00    0.337462E-003
     -2.05      5.05    0.272038E-003
     -2.05      5.10    0.217368E-003
     -2.05      5.15    0.172168E-003
     -2.05      5.20    0.135186E-003
     -2.05      5.25    0.105235E-003
     -2.05      5.30    0.812212E-004
     -2.05      5.35    0.621566E-004
     -2.05      5.40    0.471669E-004
     -2.05      5.45    0.354925E-004
     -2.05      5.50    0.264847E-004
     -2.05      5.55    0.195978E-004
     -2.05      5.60    0.143798E-004
     -2.05      5.65    0.104611E-004
     -2.05      5.70    0.754402E-005
     -2.05      5.75    0.539111E-005
     -2.05      5.80    0.381575E-005
     -2.05      5.85    0.267273E-005
     -2.05      5.90    0.185041E-005
     -2.05      5.95    0.126382E-005
     -2.05      6.00    0.849014E-006
     -2.05      6.05    0.558371E-006
     -2.05      6.10    0.356787E-006
     -2.05      6.15    0.218684E-006
     -2.05      6.20    0.125665E-006
     -2.05      6.25    0.647295E-007
     -2.05      6.30    0.269355E-007
     -2.05      6.35    0.646205E-008
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.270211E-008
     -2.00     -6.30    0.112361E-007
     -2.00     -6.25    0.269005E-007
     -2.00     -6.20    0.519775E-007
     -2.00     -6.15    0.899778E-007
     -2.00     -6.10    0.146026E-006
     -2.00     -6.05    0.227419E-006
     -2.00     -6.00    0.344380E-006
     -2.00     -5.95    0.511089E-006
     -2.00     -5.90    0.747021E-006
     -2.00     -5.85    0.107870E-005
     -2.00     -5.80    0.154195E-005
     -2.00     -5.75    0.218475E-005
     -2.00     -5.70    0.307081E-005
     -2.00     -5.65    0.428400E-005
     -2.00     -5.60    0.593376E-005
     -2.00     -5.55    0.816156E-005
     -2.00     -5.50    0.111486E-004
     -2.00     -5.45    0.151248E-004
     -2.00     -5.40    0.203788E-004
     -2.00     -5.35    0.272693E-004
     -2.00     -5.30    0.362375E-004
     -2.00     -5.25    0.478196E-004
     -2.00     -5.20    0.626603E-004
     -2.00     -5.15    0.815247E-004
     -2.00     -5.10    0.105310E-003
     -2.00     -5.05    0.135053E-003
     -2.00     -5.00    0.171936E-003
     -2.00     -4.95    0.217287E-003
     -2.00     -4.90    0.272573E-003
     -2.00     -4.85    0.339388E-003
     -2.00     -4.80    0.419429E-003
     -2.00     -4.75    0.514467E-003
     -2.00     -4.70    0.626309E-003
     -2.00     -4.65    0.756749E-003
     -2.00     -4.60    0.907514E-003
     -2.00     -4.55    0.108021E-002
     -2.00     -4.50    0.127625E-002
     -2.00     -4.45    0.149680E-002
     -2.00     -4.40    0.174275E-002
     -2.00     -4.35    0.201463E-002
     -2.00     -4.30    0.231258E-002
     -2.00     -4.25    0.263635E-002
     -2.00     -4.20    0.298531E-002
     -2.00     -4.15    0.335841E-002
     -2.00     -4.10    0.375425E-002
     -2.00     -4.05    0.417110E-002
     -2.00     -4.00    0.460696E-002
     -2.00     -3.95    0.505962E-002
     -2.00     -3.90    0.552673E-002
     -2.00     -3.85    0.600583E-002
     -2.00     -3.80    0.649447E-002
     -2.00     -3.75    0.699019E-002
     -2.00     -3.70    0.749064E-002
     -2.00     -3.65    0.799359E-002
     -2.00     -3.60    0.849692E-002
     -2.00     -3.55    0.899872E-002
     -2.00     -3.50    0.949724E-002
     -2.00     -3.45    0.999090E-002
     -2.00     -3.40    0.104783E-001
     -2.00     -3.35    0.109582E-001
     -2.00     -3.30    0.114296E-001
     -2.00     -3.25    0.118915E-001
     -2.00     -3.20    0.123431E-001
     -2.00     -3.15    0.127836E-001
     -2.00     -3.10    0.132125E-001
     -2.00     -3.05    0.136290E-001
     -2.00     -3.00    0.140326E-001
     -2.00     -2.95    0.144228E-001
     -2.00     -2.90    0.147989E-001
     -2.00     -2.85    0.151605E-001
     -2.00     -2.80    0.155069E-001
     -2.00     -2.75    0.158374E-001
     -2.00     -2.70    0.161514E-001
     -2.00     -2.65    0.164482E-001
     -2.00     -2.60    0.167269E-001
     -2.00     -2.55    0.169869E-001
     -2.00     -2.50    0.172274E-001
     -2.00     -2.45    0.174478E-001
     -2.00     -2.40    0.176474E-001
     -2.00     -2.35    0.178259E-001
     -2.00     -2.30    0.179834E-001
     -2.00     -2.25    0.181200E-001
     -2.00     -2.20    0.182367E-001
     -2.00     -2.15    0.183350E-001
     -2.00     -2.10    0.184171E-001
     -2.00     -2.05    0.184860E-001
     -2.00     -2.00    0.185457E-001
     -2.00     -1.95    0.186007E-001
     -2.00     -1.90    0.186565E-001
     -2.00     -1.85    0.187185E-001
     -2.00     -1.80    0.187927E-001
     -2.00     -1.75    0.188842E-001
     -2.00     -1.70    0.189976E-001
     -2.00     -1.65    0.191363E-001
     -2.00     -1.60    0.193021E-001
     -2.00     -1.55    0.194950E-001
     -2.00     -1.50    0.197135E-001
     -2.00     -1.45    0.199546E-001
     -2.00     -1.40    0.202138E-001
     -2.00     -1.35    0.204861E-001
     -2.00     -1.30    0.207657E-001
     -2.00     -1.25    0.210471E-001
     -2.00     -1.20    0.213247E-001
     -2.00     -1.15    0.215937E-001
     -2.00     -1.10    0.218495E-001
     -2.00     -1.05    0.220885E-001
     -2.00     -1.00    0.223074E-001
     -2.00     -0.95    0.225035E-001
     -2.00     -0.90    0.226741E-001
     -2.00     -0.85    0.228169E-001
     -2.00     -0.80    0.229293E-001
     -2.00     -0.75    0.230087E-001
     -2.00     -0.70    0.230517E-001
     -2.00     -0.65    0.230543E-001
     -2.00     -0.60    0.230115E-001
     -2.00     -0.55    0.229170E-001
     -2.00     -0.50    0.227630E-001
     -2.00     -0.45    0.225400E-001
     -2.00     -0.40    0.222364E-001
     -2.00     -0.35    0.218380E-001
     -2.00     -0.30    0.213285E-001
     -2.00     -0.25    0.206891E-001
     -2.00     -0.20    0.198993E-001
     -2.00     -0.15    0.189379E-001
     -2.00     -0.10    0.177849E-001
     -2.00     -0.05    0.164248E-001
     -2.00      0.00    0.148513E-001
     -2.00      0.05    0.130732E-001
     -2.00      0.10    0.111212E-001
     -2.00      0.15    0.905499E-002
     -2.00      0.20    0.696664E-002
     -2.00      0.25    0.497996E-002
     -2.00      0.30    0.324085E-002
     -2.00      0.35    0.189911E-002
     -2.00      0.40    0.108343E-002
     -2.00      0.45    0.875819E-003
     -2.00      0.50    0.129367E-002
     -2.00      0.55    0.228575E-002
     -2.00      0.60    0.374383E-002
     -2.00      0.65    0.552543E-002
     -2.00      0.70    0.748008E-002
     -2.00      0.75    0.947141E-002
     -2.00      0.80    0.113911E-001
     -2.00      0.85    0.131636E-001
     -2.00      0.90    0.147448E-001
     -2.00      0.95    0.161160E-001
     -2.00      1.00    0.172769E-001
     -2.00      1.05    0.182392E-001
     -2.00      1.10    0.190213E-001
     -2.00      1.15    0.196444E-001
     -2.00      1.20    0.201298E-001
     -2.00      1.25    0.204976E-001
     -2.00      1.30    0.207658E-001
     -2.00      1.35    0.209499E-001
     -2.00      1.40    0.210631E-001
     -2.00      1.45    0.211164E-001
     -2.00      1.50    0.211189E-001
     -2.00      1.55    0.210779E-001
     -2.00      1.60    0.209993E-001
     -2.00      1.65    0.208875E-001
     -2.00      1.70    0.207464E-001
     -2.00      1.75    0.205785E-001
     -2.00      1.80    0.203860E-001
     -2.00      1.85    0.201700E-001
     -2.00      1.90    0.199316E-001
     -2.00      1.95    0.196710E-001
     -2.00      2.00    0.193883E-001
     -2.00      2.05    0.190831E-001
     -2.00      2.10    0.187545E-001
     -2.00      2.15    0.184018E-001
     -2.00      2.20    0.180237E-001
     -2.00      2.25    0.176189E-001
     -2.00      2.30    0.171859E-001
     -2.00      2.35    0.167232E-001
     -2.00      2.40    0.162295E-001
     -2.00      2.45    0.157037E-001
     -2.00      2.50    0.151450E-001
     -2.00      2.55    0.145534E-001
     -2.00      2.60    0.139295E-001
     -2.00      2.65    0.132752E-001
     -2.00      2.70    0.125935E-001
     -2.00      2.75    0.118891E-001
     -2.00      2.80    0.111683E-001
     -2.00      2.85    0.104393E-001
     -2.00      2.90    0.971182E-002
     -2.00      2.95    0.899712E-002
     -2.00      3.00    0.830738E-002
     -2.00      3.05    0.765506E-002
     -2.00      3.10    0.705213E-002
     -2.00      3.15    0.650912E-002
     -2.00      3.20    0.603424E-002
     -2.00      3.25    0.563264E-002
     -2.00      3.30    0.530591E-002
     -2.00      3.35    0.505192E-002
     -2.00      3.40    0.486502E-002
     -2.00      3.45    0.473655E-002
     -2.00      3.50    0.465564E-002
     -2.00      3.55    0.461010E-002
     -2.00      3.60    0.458738E-002
     -2.00      3.65    0.457540E-002
     -2.00      3.70    0.456325E-002
     -2.00      3.75    0.454166E-002
     -2.00      3.80    0.450331E-002
     -2.00      3.85    0.444288E-002
     -2.00      3.90    0.435704E-002
     -2.00      3.95    0.424429E-002
     -2.00      4.00    0.410470E-002
     -2.00      4.05    0.393969E-002
     -2.00      4.10    0.375173E-002
     -2.00      4.15    0.354409E-002
     -2.00      4.20    0.332059E-002
     -2.00      4.25    0.308539E-002
     -2.00      4.30    0.284279E-002
     -2.00      4.35    0.259703E-002
     -2.00      4.40    0.235216E-002
     -2.00      4.45    0.211194E-002
     -2.00      4.50    0.187969E-002
     -2.00      4.55    0.165826E-002
     -2.00      4.60    0.144995E-002
     -2.00      4.65    0.125650E-002
     -2.00      4.70    0.107912E-002
     -2.00      4.75    0.918465E-003
     -2.00      4.80    0.774699E-003
     -2.00      4.85    0.647565E-003
     -2.00      4.90    0.536436E-003
     -2.00      4.95    0.440403E-003
     -2.00      5.00    0.358340E-003
     -2.00      5.05    0.288984E-003
     -2.00      5.10    0.230998E-003
     -2.00      5.15    0.183033E-003
     -2.00      5.20    0.143768E-003
     -2.00      5.25    0.111953E-003
     -2.00      5.30    0.864331E-004
     -2.00      5.35    0.661640E-004
     -2.00      5.40    0.502207E-004
     -2.00      5.45    0.377991E-004
     -2.00      5.50    0.282114E-004
     -2.00      5.55    0.208790E-004
     -2.00      5.60    0.153220E-004
     -2.00      5.65    0.111478E-004
     -2.00      5.70    0.803976E-005
     -2.00      5.75    0.574563E-005
     -2.00      5.80    0.406672E-005
     -2.00      5.85    0.284847E-005
     -2.00      5.90    0.197198E-005
     -2.00      5.95    0.134675E-005
     -2.00      6.00    0.904633E-006
     -2.00      6.05    0.594877E-006
     -2.00      6.10    0.380060E-006
     -2.00      6.15    0.232914E-006
     -2.00      6.20    0.133823E-006
     -2.00      6.25    0.689220E-007
     -2.00      6.30    0.286769E-007
     -2.00      6.35    0.687932E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.321383E-008
     -1.95     -6.30    0.133609E-007
     -1.95     -6.25    0.319753E-007
     -1.95     -6.20    0.617498E-007
     -1.95     -6.15    0.106818E-006
     -1.95     -6.10    0.173204E-006
     -1.95     -6.05    0.269457E-006
     -1.95     -6.00    0.407532E-006
     -1.95     -5.95    0.603957E-006
     -1.95     -5.90    0.881367E-006
     -1.95     -5.85    0.127049E-005
     -1.95     -5.80    0.181271E-005
     -1.95     -5.75    0.256325E-005
     -1.95     -5.70    0.359517E-005
     -1.95     -5.65    0.500435E-005
     -1.95     -5.60    0.691540E-005
     -1.95     -5.55    0.948878E-005
     -1.95     -5.50    0.129292E-004
     -1.95     -5.45    0.174953E-004
     -1.95     -5.40    0.235103E-004
     -1.95     -5.35    0.313743E-004
     -1.95     -5.30    0.415764E-004
     -1.95     -5.25    0.547089E-004
     -1.95     -5.20    0.714791E-004
     -1.95     -5.15    0.927226E-004
     -1.95     -5.10    0.119412E-003
     -1.95     -5.05    0.152666E-003
     -1.95     -5.00    0.193750E-003
     -1.95     -4.95    0.244075E-003
     -1.95     -4.90    0.305186E-003
     -1.95     -4.85    0.378749E-003
     -1.95     -4.80    0.466517E-003
     -1.95     -4.75    0.570303E-003
     -1.95     -4.70    0.691931E-003
     -1.95     -4.65    0.833184E-003
     -1.95     -4.60    0.995752E-003
     -1.95     -4.55    0.118116E-002
     -1.95     -4.50    0.139073E-002
     -1.95     -4.45    0.162549E-002
     -1.95     -4.40    0.188615E-002
     -1.95     -4.35    0.217305E-002
     -1.95     -4.30    0.248614E-002
     -1.95     -4.25    0.282494E-002
     -1.95     -4.20    0.318860E-002
     -1.95     -4.15    0.357586E-002
     -1.95     -4.10    0.398514E-002
     -1.95     -4.05    0.441452E-002
     -1.95     -4.00    0.486188E-002
     -1.95     -3.95    0.532489E-002
     -1.95     -3.90    0.580112E-002
     -1.95     -3.85    0.628807E-002
     -1.95     -3.80    0.678327E-002
     -1.95     -3.75    0.728430E-002
     -1.95     -3.70    0.778884E-002
     -1.95     -3.65    0.829472E-002
     -1.95     -3.60    0.879991E-002
     -1.95     -3.55    0.930258E-002
     -1.95     -3.50    0.980107E-002
     -1.95     -3.45    0.102939E-001
     -1.95     -3.40    0.107798E-001
     -1.95     -3.35    0.112575E-001
     -1.95     -3.30    0.117262E-001
     -1.95     -3.25    0.121849E-001
     -1.95     -3.20    0.126328E-001
     -1.95     -3.15    0.130693E-001
     -1.95     -3.10    0.134937E-001
     -1.95     -3.05    0.139053E-001
     -1.95     -3.00    0.143037E-001
     -1.95     -2.95    0.146882E-001
     -1.95     -2.90    0.150582E-001
     -1.95     -2.85    0.154131E-001
     -1.95     -2.80    0.157520E-001
     -1.95     -2.75    0.160743E-001
     -1.95     -2.70    0.163791E-001
     -1.95     -2.65    0.166655E-001
     -1.95     -2.60    0.169325E-001
     -1.95     -2.55    0.171791E-001
     -1.95     -2.50    0.174043E-001
     -1.95     -2.45    0.176071E-001
     -1.95     -2.40    0.177866E-001
     -1.95     -2.35    0.179423E-001
     -1.95     -2.30    0.180737E-001
     -1.95     -2.25    0.181812E-001
     -1.95     -2.20    0.182654E-001
     -1.95     -2.15    0.183280E-001
     -1.95     -2.10    0.183715E-001
     -1.95     -2.05    0.183996E-001
     -1.95     -2.00    0.184170E-001
     -1.95     -1.95    0.184297E-001
     -1.95     -1.90    0.184445E-001
     -1.95     -1.85    0.184686E-001
     -1.95     -1.80    0.185098E-001
     -1.95     -1.75    0.185750E-001
     -1.95     -1.70    0.186704E-001
     -1.95     -1.65    0.188003E-001
     -1.95     -1.60    0.189672E-001
     -1.95     -1.55    0.191710E-001
     -1.95     -1.50    0.194094E-001
     -1.95     -1.45    0.196783E-001
     -1.95     -1.40    0.199715E-001
     -1.95     -1.35    0.202821E-001
     -1.95     -1.30    0.206027E-001
     -1.95     -1.25    0.209258E-001
     -1.95     -1.20    0.212447E-001
     -1.95     -1.15    0.215531E-001
     -1.95     -1.10    0.218459E-001
     -1.95     -1.05    0.221187E-001
     -1.95     -1.00    0.223682E-001
     -1.95     -0.95    0.225913E-001
     -1.95     -0.90    0.227858E-001
     -1.95     -0.85    0.229495E-001
     -1.95     -0.80    0.230803E-001
     -1.95     -0.75    0.231757E-001
     -1.95     -0.70    0.232328E-001
     -1.95     -0.65    0.232481E-001
     -1.95     -0.60    0.232171E-001
     -1.95     -0.55    0.231339E-001
     -1.95     -0.50    0.229913E-001
     -1.95     -0.45    0.227805E-001
     -1.95     -0.40    0.224904E-001
     -1.95     -0.35    0.221079E-001
     -1.95     -0.30    0.216176E-001
     -1.95     -0.25    0.210020E-001
     -1.95     -0.20    0.202419E-001
     -1.95     -0.15    0.193179E-001
     -1.95     -0.10    0.182117E-001
     -1.95     -0.05    0.169097E-001
     -1.95      0.00    0.154072E-001
     -1.95      0.05    0.137138E-001
     -1.95      0.10    0.118598E-001
     -1.95      0.15    0.990236E-002
     -1.95      0.20    0.792878E-002
     -1.95      0.25    0.605506E-002
     -1.95      0.30    0.441706E-002
     -1.95      0.35    0.315351E-002
     -1.95      0.40    0.238322E-002
     -1.95      0.45    0.218188E-002
     -1.95      0.50    0.256574E-002
     -1.95      0.55    0.348800E-002
     -1.95      0.60    0.484924E-002
     -1.95      0.65    0.651797E-002
     -1.95      0.70    0.835450E-002
     -1.95      0.75    0.102314E-001
     -1.95      0.80    0.120463E-001
     -1.95      0.85    0.137274E-001
     -1.95      0.90    0.152314E-001
     -1.95      0.95    0.165391E-001
     -1.95      1.00    0.176491E-001
     -1.95      1.05    0.185711E-001
     -1.95      1.10    0.193219E-001
     -1.95      1.15    0.199209E-001
     -1.95      1.20    0.203879E-001
     -1.95      1.25    0.207418E-001
     -1.95      1.30    0.209995E-001
     -1.95      1.35    0.211760E-001
     -1.95      1.40    0.212837E-001
     -1.95      1.45    0.213333E-001
     -1.95      1.50    0.213335E-001
     -1.95      1.55    0.212912E-001
     -1.95      1.60    0.212123E-001
     -1.95      1.65    0.211012E-001
     -1.95      1.70    0.209614E-001
     -1.95      1.75    0.207957E-001
     -1.95      1.80    0.206059E-001
     -1.95      1.85    0.203935E-001
     -1.95      1.90    0.201594E-001
     -1.95      1.95    0.199039E-001
     -1.95      2.00    0.196272E-001
     -1.95      2.05    0.193289E-001
     -1.95      2.10    0.190085E-001
     -1.95      2.15    0.186651E-001
     -1.95      2.20    0.182977E-001
     -1.95      2.25    0.179051E-001
     -1.95      2.30    0.174861E-001
     -1.95      2.35    0.170396E-001
     -1.95      2.40    0.165642E-001
     -1.95      2.45    0.160593E-001
     -1.95      2.50    0.155242E-001
     -1.95      2.55    0.149591E-001
     -1.95      2.60    0.143647E-001
     -1.95      2.65    0.137428E-001
     -1.95      2.70    0.130965E-001
     -1.95      2.75    0.124300E-001
     -1.95      2.80    0.117491E-001
     -1.95      2.85    0.110611E-001
     -1.95      2.90    0.103748E-001
     -1.95      2.95    0.969998E-002
     -1.95      3.00    0.904745E-002
     -1.95      3.05    0.842803E-002
     -1.95      3.10    0.785207E-002
     -1.95      3.15    0.732868E-002
     -1.95      3.20    0.686490E-002
     -1.95      3.25    0.646517E-002
     -1.95      3.30    0.613085E-002
     -1.95      3.35    0.586010E-002
     -1.95      3.40    0.564807E-002
     -1.95      3.45    0.548730E-002
     -1.95      3.50    0.536837E-002
     -1.95      3.55    0.528072E-002
     -1.95      3.60    0.521339E-002
     -1.95      3.65    0.515578E-002
     -1.95      3.70    0.509824E-002
     -1.95      3.75    0.503252E-002
     -1.95      3.80    0.495203E-002
     -1.95      3.85    0.485197E-002
     -1.95      3.90    0.472927E-002
     -1.95      3.95    0.458250E-002
     -1.95      4.00    0.441169E-002
     -1.95      4.05    0.421810E-002
     -1.95      4.10    0.400400E-002
     -1.95      4.15    0.377242E-002
     -1.95      4.20    0.352697E-002
     -1.95      4.25    0.327157E-002
     -1.95      4.30    0.301031E-002
     -1.95      4.35    0.274729E-002
     -1.95      4.40    0.248643E-002
     -1.95      4.45    0.223137E-002
     -1.95      4.50    0.198538E-002
     -1.95      4.55    0.175124E-002
     -1.95      4.60    0.153122E-002
     -1.95      4.65    0.132706E-002
     -1.95      4.70    0.113992E-002
     -1.95      4.75    0.970444E-003
     -1.95      4.80    0.818781E-003
     -1.95      4.85    0.684635E-003
     -1.95      4.90    0.567342E-003
     -1.95      4.95    0.465943E-003
     -1.95      5.00    0.379258E-003
     -1.95      5.05    0.305962E-003
     -1.95      5.10    0.244655E-003
     -1.95      5.15    0.193918E-003
     -1.95      5.20    0.152366E-003
     -1.95      5.25    0.118683E-003
     -1.95      5.30    0.916532E-004
     -1.95      5.35    0.701768E-004
     -1.95      5.40    0.532779E-004
     -1.95      5.45    0.401075E-004
     -1.95      5.50    0.299389E-004
     -1.95      5.55    0.221603E-004
     -1.95      5.60    0.162638E-004
     -1.95      5.65    0.118337E-004
     -1.95      5.70    0.853479E-005
     -1.95      5.75    0.609942E-005
     -1.95      5.80    0.431701E-005
     -1.95      5.85    0.302362E-005
     -1.95      5.90    0.209305E-005
     -1.95      5.95    0.142927E-005
     -1.95      6.00    0.959938E-006
     -1.95      6.05    0.631148E-006
     -1.95      6.10    0.403166E-006
     -1.95      6.15    0.247031E-006
     -1.95      6.20    0.141910E-006
     -1.95      6.25    0.730761E-007
     -1.95      6.30    0.304016E-007
     -1.95      6.35    0.729246E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.380683E-008
     -1.90     -6.30    0.158227E-007
     -1.90     -6.25    0.378528E-007
     -1.90     -6.20    0.730613E-007
     -1.90     -6.15    0.126298E-006
     -1.90     -6.10    0.204612E-006
     -1.90     -6.05    0.317989E-006
     -1.90     -6.00    0.480350E-006
     -1.90     -5.95    0.710889E-006
     -1.90     -5.90    0.103582E-005
     -1.90     -5.85    0.149061E-005
     -1.90     -5.80    0.212288E-005
     -1.90     -5.75    0.299595E-005
     -1.90     -5.70    0.419336E-005
     -1.90     -5.65    0.582425E-005
     -1.90     -5.60    0.803002E-005
     -1.90     -5.55    0.109920E-004
     -1.90     -5.50    0.149407E-004
     -1.90     -5.45    0.201658E-004
     -1.90     -5.40    0.270281E-004
     -1.90     -5.35    0.359719E-004
     -1.90     -5.30    0.475379E-004
     -1.90     -5.25    0.623770E-004
     -1.90     -5.20    0.812629E-004
     -1.90     -5.15    0.105104E-003
     -1.90     -5.10    0.134951E-003
     -1.90     -5.05    0.172003E-003
     -1.90     -5.00    0.217611E-003
     -1.90     -4.95    0.273264E-003
     -1.90     -4.90    0.340584E-003
     -1.90     -4.85    0.421300E-003
     -1.90     -4.80    0.517214E-003
     -1.90     -4.75    0.630167E-003
     -1.90     -4.70    0.761987E-003
     -1.90     -4.65    0.914434E-003
     -1.90     -4.60    0.108914E-002
     -1.90     -4.55    0.128754E-002
     -1.90     -4.50    0.151083E-002
     -1.90     -4.45    0.175988E-002
     -1.90     -4.40    0.203523E-002
     -1.90     -4.35    0.233702E-002
     -1.90     -4.30    0.266498E-002
     -1.90     -4.25    0.301842E-002
     -1.90     -4.20    0.339626E-002
     -1.90     -4.15    0.379706E-002
     -1.90     -4.10    0.421904E-002
     -1.90     -4.05    0.466015E-002
     -1.90     -4.00    0.511812E-002
     -1.90     -3.95    0.559054E-002
     -1.90     -3.90    0.607492E-002
     -1.90     -3.85    0.656875E-002
     -1.90     -3.80    0.706956E-002
     -1.90     -3.75    0.757496E-002
     -1.90     -3.70    0.808269E-002
     -1.90     -3.65    0.859066E-002
     -1.90     -3.60    0.909692E-002
     -1.90     -3.55    0.959973E-002
     -1.90     -3.50    0.100975E-001
     -1.90     -3.45    0.105889E-001
     -1.90     -3.40    0.110728E-001
     -1.90     -3.35    0.115479E-001
     -1.90     -3.30    0.120134E-001
     -1.90     -3.25    0.124685E-001
     -1.90     -3.20    0.129125E-001
     -1.90     -3.15    0.133447E-001
     -1.90     -3.10    0.137644E-001
     -1.90     -3.05    0.141710E-001
     -1.90     -3.00    0.145639E-001
     -1.90     -2.95    0.149426E-001
     -1.90     -2.90    0.153062E-001
     -1.90     -2.85    0.156540E-001
     -1.90     -2.80    0.159852E-001
     -1.90     -2.75    0.162988E-001
     -1.90     -2.70    0.165939E-001
     -1.90     -2.65    0.168691E-001
     -1.90     -2.60    0.171234E-001
     -1.90     -2.55    0.173554E-001
     -1.90     -2.50    0.175637E-001
     -1.90     -2.45    0.177469E-001
     -1.90     -2.40    0.179038E-001
     -1.90     -2.35    0.180334E-001
     -1.90     -2.30    0.181350E-001
     -1.90     -2.25    0.182084E-001
     -1.90     -2.20    0.182543E-001
     -1.90     -2.15    0.182742E-001
     -1.90     -2.10    0.182712E-001
     -1.90     -2.05    0.182495E-001
     -1.90     -2.00    0.182150E-001
     -1.90     -1.95    0.181751E-001
     -1.90     -1.90    0.181385E-001
     -1.90     -1.85    0.181148E-001
     -1.90     -1.80    0.181142E-001
     -1.90     -1.75    0.181461E-001
     -1.90     -1.70    0.182185E-001
     -1.90     -1.65    0.183375E-001
     -1.90     -1.60    0.185061E-001
     -1.90     -1.55    0.187242E-001
     -1.90     -1.50    0.189886E-001
     -1.90     -1.45    0.192933E-001
     -1.90     -1.40    0.196300E-001
     -1.90     -1.35    0.199894E-001
     -1.90     -1.30    0.203616E-001
     -1.90     -1.25    0.207370E-001
     -1.90     -1.20    0.211068E-001
     -1.90     -1.15    0.214636E-001
     -1.90     -1.10    0.218012E-001
     -1.90     -1.05    0.221146E-001
     -1.90     -1.00    0.224003E-001
     -1.90     -0.95    0.226554E-001
     -1.90     -0.90    0.228779E-001
     -1.90     -0.85    0.230659E-001
     -1.90     -0.80    0.232178E-001
     -1.90     -0.75    0.233317E-001
     -1.90     -0.70    0.234053E-001
     -1.90     -0.65    0.234356E-001
     -1.90     -0.60    0.234187E-001
     -1.90     -0.55    0.233496E-001
     -1.90     -0.50    0.232216E-001
     -1.90     -0.45    0.230268E-001
     -1.90     -0.40    0.227551E-001
     -1.90     -0.35    0.223947E-001
     -1.90     -0.30    0.219314E-001
     -1.90     -0.25    0.213496E-001
     -1.90     -0.20    0.206322E-001
     -1.90     -0.15    0.197618E-001
     -1.90     -0.10    0.187230E-001
     -1.90     -0.05    0.175044E-001
     -1.90      0.00    0.161035E-001
     -1.90      0.05    0.145309E-001
     -1.90      0.10    0.128164E-001
     -1.90      0.15    0.110135E-001
     -1.90      0.20    0.920262E-002
     -1.90      0.25    0.748890E-002
     -1.90      0.30    0.599429E-002
     -1.90      0.35    0.484230E-002
     -1.90      0.40    0.413812E-002
     -1.90      0.45    0.394861E-002
     -1.90      0.50    0.428824E-002
     -1.90      0.55    0.511604E-002
     -1.90      0.60    0.634437E-002
     -1.90      0.65    0.785669E-002
     -1.90      0.70    0.952822E-002
     -1.90      0.75    0.112440E-001
     -1.90      0.80    0.129105E-001
     -1.90      0.85    0.144608E-001
     -1.90      0.90    0.158536E-001
     -1.90      0.95    0.170695E-001
     -1.90      1.00    0.181050E-001
     -1.90      1.05    0.189679E-001
     -1.90      1.10    0.196722E-001
     -1.90      1.15    0.202350E-001
     -1.90      1.20    0.206741E-001
     -1.90      1.25    0.210066E-001
     -1.90      1.30    0.212482E-001
     -1.90      1.35    0.214124E-001
     -1.90      1.40    0.215111E-001
     -1.90      1.45    0.215541E-001
     -1.90      1.50    0.215497E-001
     -1.90      1.55    0.215046E-001
     -1.90      1.60    0.214240E-001
     -1.90      1.65    0.213125E-001
     -1.90      1.70    0.211733E-001
     -1.90      1.75    0.210091E-001
     -1.90      1.80    0.208217E-001
     -1.90      1.85    0.206126E-001
     -1.90      1.90    0.203827E-001
     -1.90      1.95    0.201323E-001
     -1.90      2.00    0.198616E-001
     -1.90      2.05    0.195704E-001
     -1.90      2.10    0.192582E-001
     -1.90      2.15    0.189243E-001
     -1.90      2.20    0.185679E-001
     -1.90      2.25    0.181879E-001
     -1.90      2.30    0.177834E-001
     -1.90      2.35    0.173532E-001
     -1.90      2.40    0.168966E-001
     -1.90      2.45    0.164127E-001
     -1.90      2.50    0.159014E-001
     -1.90      2.55    0.153628E-001
     -1.90      2.60    0.147978E-001
     -1.90      2.65    0.142081E-001
     -1.90      2.70    0.135967E-001
     -1.90      2.75    0.129674E-001
     -1.90      2.80    0.123255E-001
     -1.90      2.85    0.116774E-001
     -1.90      2.90    0.110310E-001
     -1.90      2.95    0.103947E-001
     -1.90      3.00    0.977798E-002
     -1.90      3.05    0.919009E-002
     -1.90      3.10    0.863993E-002
     -1.90      3.15    0.813524E-002
     -1.90      3.20    0.768203E-002
     -1.90      3.25    0.728405E-002
     -1.90      3.30    0.694246E-002
     -1.90      3.35    0.665569E-002
     -1.90      3.40    0.641960E-002
     -1.90      3.45    0.622784E-002
     -1.90      3.50    0.607237E-002
     -1.90      3.55    0.594412E-002
     -1.90      3.60    0.583363E-002
     -1.90      3.65    0.573170E-002
     -1.90      3.70    0.562991E-002
     -1.90      3.75    0.552100E-002
     -1.90      3.80    0.539913E-002
     -1.90      3.85    0.525998E-002
     -1.90      3.90    0.510078E-002
     -1.90      3.95    0.492023E-002
     -1.90      4.00    0.471833E-002
     -1.90      4.05    0.449622E-002
     -1.90      4.10    0.425599E-002
     -1.90      4.15    0.400046E-002
     -1.90      4.20    0.373301E-002
     -1.90      4.25    0.345737E-002
     -1.90      4.30    0.317745E-002
     -1.90      4.35    0.289716E-002
     -1.90      4.40    0.262030E-002
     -1.90      4.45    0.235042E-002
     -1.90      4.50    0.209069E-002
     -1.90      4.55    0.184387E-002
     -1.90      4.60    0.161219E-002
     -1.90      4.65    0.139734E-002
     -1.90      4.70    0.120048E-002
     -1.90      4.75    0.102222E-002
     -1.90      4.80    0.862692E-003
     -1.90      4.85    0.721563E-003
     -1.90      4.90    0.598130E-003
     -1.90      4.95    0.491386E-003
     -1.90      5.00    0.400096E-003
     -1.90      5.05    0.322876E-003
     -1.90      5.10    0.258258E-003
     -1.90      5.15    0.204759E-003
     -1.90      5.20    0.160927E-003
     -1.90      5.25    0.125383E-003
     -1.90      5.30    0.968489E-004
     -1.90      5.35    0.741695E-004
     -1.90      5.40    0.563187E-004
     -1.90      5.45    0.424025E-004
     -1.90      5.50    0.316556E-004
     -1.90      5.55    0.234329E-004
     -1.90      5.60    0.171986E-004
     -1.90      5.65    0.125142E-004
     -1.90      5.70    0.902551E-005
     -1.90      5.75    0.644988E-005
     -1.90      5.80    0.456475E-005
     -1.90      5.85    0.319683E-005
     -1.90      5.90    0.221269E-005
     -1.90      5.95    0.151074E-005
     -1.90      6.00    0.101449E-005
     -1.90      6.05    0.666888E-006
     -1.90      6.10    0.425913E-006
     -1.90      6.15    0.260917E-006
     -1.90      6.20    0.149859E-006
     -1.90      6.25    0.771564E-007
     -1.90      6.30    0.320947E-007
     -1.90      6.35    0.769790E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.449083E-008
     -1.85     -6.30    0.186616E-007
     -1.85     -6.25    0.446279E-007
     -1.85     -6.20    0.860936E-007
     -1.85     -6.15    0.148725E-006
     -1.85     -6.10    0.240742E-006
     -1.85     -6.05    0.373758E-006
     -1.85     -6.00    0.563927E-006
     -1.85     -5.95    0.833454E-006
     -1.85     -5.90    0.121258E-005
     -1.85     -5.85    0.174210E-005
     -1.85     -5.80    0.247660E-005
     -1.85     -5.75    0.348844E-005
     -1.85     -5.70    0.487275E-005
     -1.85     -5.65    0.675338E-005
     -1.85     -5.60    0.929015E-005
     -1.85     -5.55    0.126873E-004
     -1.85     -5.50    0.172032E-004
     -1.85     -5.45    0.231615E-004
     -1.85     -5.40    0.309633E-004
     -1.85     -5.35    0.410999E-004
     -1.85     -5.30    0.541669E-004
     -1.85     -5.25    0.708770E-004
     -1.85     -5.20    0.920728E-004
     -1.85     -5.15    0.118737E-003
     -1.85     -5.10    0.152002E-003
     -1.85     -5.05    0.193147E-003
     -1.85     -5.00    0.243605E-003
     -1.85     -4.95    0.304944E-003
     -1.85     -4.90    0.378853E-003
     -1.85     -4.85    0.467119E-003
     -1.85     -4.80    0.571583E-003
     -1.85     -4.75    0.694101E-003
     -1.85     -4.70    0.836491E-003
     -1.85     -4.65    0.100047E-002
     -1.85     -4.60    0.118760E-002
     -1.85     -4.55    0.139920E-002
     -1.85     -4.50    0.163633E-002
     -1.85     -4.45    0.189971E-002
     -1.85     -4.40    0.218966E-002
     -1.85     -4.35    0.250613E-002
     -1.85     -4.30    0.284862E-002
     -1.85     -4.25    0.321624E-002
     -1.85     -4.20    0.360770E-002
     -1.85     -4.15    0.402136E-002
     -1.85     -4.10    0.445528E-002
     -1.85     -4.05    0.490726E-002
     -1.85     -4.00    0.537494E-002
     -1.85     -3.95    0.585583E-002
     -1.85     -3.90    0.634742E-002
     -1.85     -3.85    0.684717E-002
     -1.85     -3.80    0.735266E-002
     -1.85     -3.75    0.786154E-002
     -1.85     -3.70    0.837162E-002
     -1.85     -3.65    0.888088E-002
     -1.85     -3.60    0.938749E-002
     -1.85     -3.55    0.988978E-002
     -1.85     -3.50    0.103863E-001
     -1.85     -3.45    0.108758E-001
     -1.85     -3.40    0.113571E-001
     -1.85     -3.35    0.118292E-001
     -1.85     -3.30    0.122912E-001
     -1.85     -3.25    0.127425E-001
     -1.85     -3.20    0.131822E-001
     -1.85     -3.15    0.136098E-001
     -1.85     -3.10    0.140246E-001
     -1.85     -3.05    0.144261E-001
     -1.85     -3.00    0.148134E-001
     -1.85     -2.95    0.151860E-001
     -1.85     -2.90    0.155430E-001
     -1.85     -2.85    0.158835E-001
     -1.85     -2.80    0.162067E-001
     -1.85     -2.75    0.165113E-001
     -1.85     -2.70    0.167960E-001
     -1.85     -2.65    0.170595E-001
     -1.85     -2.60    0.173002E-001
     -1.85     -2.55    0.175163E-001
     -1.85     -2.50    0.177061E-001
     -1.85     -2.45    0.178677E-001
     -1.85     -2.40    0.179993E-001
     -1.85     -2.35    0.180993E-001
     -1.85     -2.30    0.181666E-001
     -1.85     -2.25    0.182005E-001
     -1.85     -2.20    0.182014E-001
     -1.85     -2.15    0.181709E-001
     -1.85     -2.10    0.181120E-001
     -1.85     -2.05    0.180299E-001
     -1.85     -2.00    0.179317E-001
     -1.85     -1.95    0.178266E-001
     -1.85     -1.90    0.177258E-001
     -1.85     -1.85    0.176421E-001
     -1.85     -1.80    0.175885E-001
     -1.85     -1.75    0.175779E-001
     -1.85     -1.70    0.176211E-001
     -1.85     -1.65    0.177262E-001
     -1.85     -1.60    0.178973E-001
     -1.85     -1.55    0.181340E-001
     -1.85     -1.50    0.184319E-001
     -1.85     -1.45    0.187825E-001
     -1.85     -1.40    0.191747E-001
     -1.85     -1.35    0.195958E-001
     -1.85     -1.30    0.200326E-001
     -1.85     -1.25    0.204727E-001
     -1.85     -1.20    0.209051E-001
     -1.85     -1.15    0.213206E-001
     -1.85     -1.10    0.217119E-001
     -1.85     -1.05    0.220736E-001
     -1.85     -1.00    0.224019E-001
     -1.85     -0.95    0.226943E-001
     -1.85     -0.90    0.229490E-001
     -1.85     -0.85    0.231648E-001
     -1.85     -0.80    0.233408E-001
     -1.85     -0.75    0.234758E-001
     -1.85     -0.70    0.235681E-001
     -1.85     -0.65    0.236156E-001
     -1.85     -0.60    0.236150E-001
     -1.85     -0.55    0.235622E-001
     -1.85     -0.50    0.234516E-001
     -1.85     -0.45    0.232761E-001
     -1.85     -0.40    0.230269E-001
     -1.85     -0.35    0.226935E-001
     -1.85     -0.30    0.222637E-001
     -1.85     -0.25    0.217238E-001
     -1.85     -0.20    0.210591E-001
     -1.85     -0.15    0.202549E-001
     -1.85     -0.10    0.192987E-001
     -1.85     -0.05    0.181821E-001
     -1.85      0.00    0.169048E-001
     -1.85      0.05    0.154785E-001
     -1.85      0.10    0.139317E-001
     -1.85      0.15    0.123137E-001
     -1.85      0.20    0.106964E-001
     -1.85      0.25    0.917247E-002
     -1.85      0.30    0.784751E-002
     -1.85      0.35    0.682761E-002
     -1.85      0.40    0.620243E-002
     -1.85      0.45    0.602868E-002
     -1.85      0.50    0.631873E-002
     -1.85      0.55    0.703798E-002
     -1.85      0.60    0.811207E-002
     -1.85      0.65    0.944145E-002
     -1.85      0.70    0.109185E-001
     -1.85      0.75    0.124429E-001
     -1.85      0.80    0.139316E-001
     -1.85      0.85    0.153241E-001
     -1.85      0.90    0.165817E-001
     -1.85      0.95    0.176848E-001
     -1.85      1.00    0.186283E-001
     -1.85      1.05    0.194174E-001
     -1.85      1.10    0.200633E-001
     -1.85      1.15    0.205804E-001
     -1.85      1.20    0.209839E-001
     -1.85      1.25    0.212889E-001
     -1.85      1.30    0.215093E-001
     -1.85      1.35    0.216575E-001
     -1.85      1.40    0.217440E-001
     -1.85      1.45    0.217781E-001
     -1.85      1.50    0.217671E-001
     -1.85      1.55    0.217175E-001
     -1.85      1.60    0.216342E-001
     -1.85      1.65    0.215212E-001
     -1.85      1.70    0.213819E-001
     -1.85      1.75    0.212186E-001
     -1.85      1.80    0.210332E-001
     -1.85      1.85    0.208271E-001
     -1.85      1.90    0.206011E-001
     -1.85      1.95    0.203557E-001
     -1.85      2.00    0.200910E-001
     -1.85      2.05    0.198069E-001
     -1.85      2.10    0.195030E-001
     -1.85      2.15    0.191788E-001
     -1.85      2.20    0.188334E-001
     -1.85      2.25    0.184661E-001
     -1.85      2.30    0.180760E-001
     -1.85      2.35    0.176623E-001
     -1.85      2.40    0.172242E-001
     -1.85      2.45    0.167613E-001
     -1.85      2.50    0.162734E-001
     -1.85      2.55    0.157608E-001
     -1.85      2.60    0.152245E-001
     -1.85      2.65    0.146662E-001
     -1.85      2.70    0.140884E-001
     -1.85      2.75    0.134948E-001
     -1.85      2.80    0.128902E-001
     -1.85      2.85    0.122801E-001
     -1.85      2.90    0.116714E-001
     -1.85      2.95    0.110714E-001
     -1.85      3.00    0.104883E-001
     -1.85      3.05    0.992991E-002
     -1.85      3.10    0.940379E-002
     -1.85      3.15    0.891648E-002
     -1.85      3.20    0.847304E-002
     -1.85      3.25    0.807661E-002
     -1.85      3.30    0.772815E-002
     -1.85      3.35    0.742633E-002
     -1.85      3.40    0.716768E-002
     -1.85      3.45    0.694682E-002
     -1.85      3.50    0.675696E-002
     -1.85      3.55    0.659038E-002
     -1.85      3.60    0.643901E-002
     -1.85      3.65    0.629495E-002
     -1.85      3.70    0.615092E-002
     -1.85      3.75    0.600060E-002
     -1.85      3.80    0.583887E-002
     -1.85      3.85    0.566192E-002
     -1.85      3.90    0.546728E-002
     -1.85      3.95    0.525379E-002
     -1.85      4.00    0.502146E-002
     -1.85      4.05    0.477135E-002
     -1.85      4.10    0.450540E-002
     -1.85      4.15    0.422625E-002
     -1.85      4.20    0.393707E-002
     -1.85      4.25    0.364141E-002
     -1.85      4.30    0.334299E-002
     -1.85      4.35    0.304560E-002
     -1.85      4.40    0.275289E-002
     -1.85      4.45    0.246832E-002
     -1.85      4.50    0.219500E-002
     -1.85      4.55    0.193562E-002
     -1.85      4.60    0.169238E-002
     -1.85      4.65    0.146695E-002
     -1.85      4.70    0.126046E-002
     -1.85      4.75    0.107351E-002
     -1.85      4.80    0.906187E-003
     -1.85      4.85    0.758141E-003
     -1.85      4.90    0.628625E-003
     -1.85      4.95    0.516586E-003
     -1.85      5.00    0.420734E-003
     -1.85      5.05    0.339625E-003
     -1.85      5.10    0.271727E-003
     -1.85      5.15    0.215491E-003
     -1.85      5.20    0.169400E-003
     -1.85      5.25    0.132011E-003
     -1.85      5.30    0.101987E-003
     -1.85      5.35    0.781165E-004
     -1.85      5.40    0.593231E-004
     -1.85      5.45    0.446689E-004
     -1.85      5.50    0.333498E-004
     -1.85      5.55    0.246880E-004
     -1.85      5.60    0.181199E-004
     -1.85      5.65    0.131843E-004
     -1.85      5.70    0.950831E-005
     -1.85      5.75    0.679436E-005
     -1.85      5.80    0.480803E-005
     -1.85      5.85    0.336675E-005
     -1.85      5.90    0.232993E-005
     -1.85      5.95    0.159050E-005
     -1.85      6.00    0.106782E-005
     -1.85      6.05    0.701799E-006
     -1.85      6.10    0.448109E-006
     -1.85      6.15    0.274453E-006
     -1.85      6.20    0.157600E-006
     -1.85      6.25    0.811269E-007
     -1.85      6.30    0.337413E-007
     -1.85      6.35    0.809204E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.527608E-008
     -1.80     -6.30    0.219200E-007
     -1.80     -6.25    0.524014E-007
     -1.80     -6.20    0.101038E-006
     -1.80     -6.15    0.174426E-006
     -1.80     -6.10    0.282110E-006
     -1.80     -6.05    0.437549E-006
     -1.80     -6.00    0.659411E-006
     -1.80     -5.95    0.973292E-006
     -1.80     -5.90    0.141395E-005
     -1.80     -5.85    0.202812E-005
     -1.80     -5.80    0.287817E-005
     -1.80     -5.75    0.404648E-005
     -1.80     -5.70    0.564096E-005
     -1.80     -5.65    0.780166E-005
     -1.80     -5.60    0.107086E-004
     -1.80     -5.55    0.145909E-004
     -1.80     -5.50    0.197372E-004
     -1.80     -5.45    0.265078E-004
     -1.80     -5.40    0.353466E-004
     -1.80     -5.35    0.467955E-004
     -1.80     -5.30    0.615075E-004
     -1.80     -5.25    0.802601E-004
     -1.80     -5.20    0.103968E-003
     -1.80     -5.15    0.133689E-003
     -1.80     -5.10    0.170637E-003
     -1.80     -5.05    0.216174E-003
     -1.80     -5.00    0.271811E-003
     -1.80     -4.95    0.339189E-003
     -1.80     -4.90    0.420062E-003
     -1.80     -4.85    0.516263E-003
     -1.80     -4.80    0.629662E-003
     -1.80     -4.75    0.762118E-003
     -1.80     -4.70    0.915420E-003
     -1.80     -4.65    0.109123E-002
     -1.80     -4.60    0.129101E-002
     -1.80     -4.55    0.151598E-002
     -1.80     -4.50    0.176702E-002
     -1.80     -4.45    0.204467E-002
     -1.80     -4.40    0.234908E-002
     -1.80     -4.35    0.267994E-002
     -1.80     -4.30    0.303657E-002
     -1.80     -4.25    0.341785E-002
     -1.80     -4.20    0.382230E-002
     -1.80     -4.15    0.424810E-002
     -1.80     -4.10    0.469315E-002
     -1.80     -4.05    0.515514E-002
     -1.80     -4.00    0.563163E-002
     -1.80     -3.95    0.612007E-002
     -1.80     -3.90    0.661792E-002
     -1.80     -3.85    0.712269E-002
     -1.80     -3.80    0.763197E-002
     -1.80     -3.75    0.814348E-002
     -1.80     -3.70    0.865511E-002
     -1.80     -3.65    0.916493E-002
     -1.80     -3.60    0.967121E-002
     -1.80     -3.55    0.101724E-001
     -1.80     -3.50    0.106671E-001
     -1.80     -3.45    0.111541E-001
     -1.80     -3.40    0.116325E-001
     -1.80     -3.35    0.121012E-001
     -1.80     -3.30    0.125595E-001
     -1.80     -3.25    0.130066E-001
     -1.80     -3.20    0.134420E-001
     -1.80     -3.15    0.138648E-001
     -1.80     -3.10    0.142746E-001
     -1.80     -3.05    0.146707E-001
     -1.80     -3.00    0.150523E-001
     -1.80     -2.95    0.154187E-001
     -1.80     -2.90    0.157689E-001
     -1.80     -2.85    0.161021E-001
     -1.80     -2.80    0.164169E-001
     -1.80     -2.75    0.167121E-001
     -1.80     -2.70    0.169861E-001
     -1.80     -2.65    0.172372E-001
     -1.80     -2.60    0.174634E-001
     -1.80     -2.55    0.176625E-001
     -1.80     -2.50    0.178323E-001
     -1.80     -2.45    0.179701E-001
     -1.80     -2.40    0.180736E-001
     -1.80     -2.35    0.181405E-001
     -1.80     -2.30    0.181688E-001
     -1.80     -2.25    0.181574E-001
     -1.80     -2.20    0.181060E-001
     -1.80     -2.15    0.180160E-001
     -1.80     -2.10    0.178906E-001
     -1.80     -2.05    0.177358E-001
     -1.80     -2.00    0.175599E-001
     -1.80     -1.95    0.173747E-001
     -1.80     -1.90    0.171942E-001
     -1.80     -1.85    0.170351E-001
     -1.80     -1.80    0.169148E-001
     -1.80     -1.75    0.168503E-001
     -1.80     -1.70    0.168563E-001
     -1.80     -1.65    0.169438E-001
     -1.80     -1.60    0.171181E-001
     -1.80     -1.55    0.173789E-001
     -1.80     -1.50    0.177195E-001
     -1.80     -1.45    0.181286E-001
     -1.80     -1.40    0.185907E-001
     -1.80     -1.35    0.190889E-001
     -1.80     -1.30    0.196059E-001
     -1.80     -1.25    0.201256E-001
     -1.80     -1.20    0.206341E-001
     -1.80     -1.15    0.211202E-001
     -1.80     -1.10    0.215755E-001
     -1.80     -1.05    0.219939E-001
     -1.80     -1.00    0.223718E-001
     -1.80     -0.95    0.227070E-001
     -1.80     -0.90    0.229984E-001
     -1.80     -0.85    0.232457E-001
     -1.80     -0.80    0.234487E-001
     -1.80     -0.75    0.236071E-001
     -1.80     -0.70    0.237202E-001
     -1.80     -0.65    0.237868E-001
     -1.80     -0.60    0.238044E-001
     -1.80     -0.55    0.237700E-001
     -1.80     -0.50    0.236789E-001
     -1.80     -0.45    0.235253E-001
     -1.80     -0.40    0.233017E-001
     -1.80     -0.35    0.229993E-001
     -1.80     -0.30    0.226076E-001
     -1.80     -0.25    0.221153E-001
     -1.80     -0.20    0.215101E-001
     -1.80     -0.15    0.207805E-001
     -1.80     -0.10    0.199168E-001
     -1.80     -0.05    0.189136E-001
     -1.80      0.00    0.177726E-001
     -1.80      0.05    0.165064E-001
     -1.80      0.10    0.151418E-001
     -1.80      0.15    0.137233E-001
     -1.80      0.20    0.123135E-001
     -1.80      0.25    0.109916E-001
     -1.80      0.30    0.984660E-002
     -1.80      0.35    0.896658E-002
     -1.80      0.40    0.842543E-002
     -1.80      0.45    0.826961E-002
     -1.80      0.50    0.850924E-002
     -1.80      0.55    0.911602E-002
     -1.80      0.60    0.100289E-001
     -1.80      0.65    0.111656E-001
     -1.80      0.70    0.124362E-001
     -1.80      0.75    0.137556E-001
     -1.80      0.80    0.150524E-001
     -1.80      0.85    0.162728E-001
     -1.80      0.90    0.173815E-001
     -1.80      0.95    0.183594E-001
     -1.80      1.00    0.191999E-001
     -1.80      1.05    0.199057E-001
     -1.80      1.10    0.204850E-001
     -1.80      1.15    0.209494E-001
     -1.80      1.20    0.213117E-001
     -1.80      1.25    0.215845E-001
     -1.80      1.30    0.217800E-001
     -1.80      1.35    0.219090E-001
     -1.80      1.40    0.219809E-001
     -1.80      1.45    0.220039E-001
     -1.80      1.50    0.219848E-001
     -1.80      1.55    0.219293E-001
     -1.80      1.60    0.218420E-001
     -1.80      1.65    0.217268E-001
     -1.80      1.70    0.215866E-001
     -1.80      1.75    0.214237E-001
     -1.80      1.80    0.212399E-001
     -1.80      1.85    0.210365E-001
     -1.80      1.90    0.208142E-001
     -1.80      1.95    0.205736E-001
     -1.80      2.00    0.203148E-001
     -1.80      2.05    0.200378E-001
     -1.80      2.10    0.197422E-001
     -1.80      2.15    0.194275E-001
     -1.80      2.20    0.190932E-001
     -1.80      2.25    0.187385E-001
     -1.80      2.30    0.183627E-001
     -1.80      2.35    0.179651E-001
     -1.80      2.40    0.175453E-001
     -1.80      2.45    0.171027E-001
     -1.80      2.50    0.166375E-001
     -1.80      2.55    0.161500E-001
     -1.80      2.60    0.156412E-001
     -1.80      2.65    0.151127E-001
     -1.80      2.70    0.145669E-001
     -1.80      2.75    0.140070E-001
     -1.80      2.80    0.134372E-001
     -1.80      2.85    0.128626E-001
     -1.80      2.90    0.122888E-001
     -1.80      2.95    0.117225E-001
     -1.80      3.00    0.111702E-001
     -1.80      3.05    0.106389E-001
     -1.80      3.10    0.101347E-001
     -1.80      3.15    0.966316E-002
     -1.80      3.20    0.922852E-002
     -1.80      3.25    0.883336E-002
     -1.80      3.30    0.847848E-002
     -1.80      3.35    0.816276E-002
     -1.80      3.40    0.788329E-002
     -1.80      3.45    0.763558E-002
     -1.80      3.50    0.741392E-002
     -1.80      3.55    0.721180E-002
     -1.80      3.60    0.702239E-002
     -1.80      3.65    0.683897E-002
     -1.80      3.70    0.665531E-002
     -1.80      3.75    0.646597E-002
     -1.80      3.80    0.626650E-002
     -1.80      3.85    0.605359E-002
     -1.80      3.90    0.582509E-002
     -1.80      3.95    0.557998E-002
     -1.80      4.00    0.531832E-002
     -1.80      4.05    0.504112E-002
     -1.80      4.10    0.475019E-002
     -1.80      4.15    0.444803E-002
     -1.80      4.20    0.413763E-002
     -1.80      4.25    0.382238E-002
     -1.80      4.30    0.350585E-002
     -1.80      4.35    0.319166E-002
     -1.80      4.40    0.288339E-002
     -1.80      4.45    0.258438E-002
     -1.80      4.50    0.229770E-002
     -1.80      4.55    0.202596E-002
     -1.80      4.60    0.177135E-002
     -1.80      4.65    0.153550E-002
     -1.80      4.70    0.131953E-002
     -1.80      4.75    0.112402E-002
     -1.80      4.80    0.949025E-003
     -1.80      4.85    0.794165E-003
     -1.80      4.90    0.658657E-003
     -1.80      4.95    0.541401E-003
     -1.80      5.00    0.441054E-003
     -1.80      5.05    0.356111E-003
     -1.80      5.10    0.284981E-003
     -1.80      5.15    0.226049E-003
     -1.80      5.20    0.177733E-003
     -1.80      5.25    0.138527E-003
     -1.80      5.30    0.107035E-003
     -1.80      5.35    0.819920E-004
     -1.80      5.40    0.622712E-004
     -1.80      5.45    0.468912E-004
     -1.80      5.50    0.350098E-004
     -1.80      5.55    0.259166E-004
     -1.80      5.60    0.190210E-004
     -1.80      5.65    0.138391E-004
     -1.80      5.70    0.997957E-005
     -1.80      5.75    0.713024E-005
     -1.80      5.80    0.504496E-005
     -1.80      5.85    0.353204E-005
     -1.80      5.90    0.244382E-005
     -1.80      5.95    0.166788E-005
     -1.80      6.00    0.111951E-005
     -1.80      6.05    0.735583E-006
     -1.80      6.10    0.469561E-006
     -1.80      6.15    0.287520E-006
     -1.80      6.20    0.165065E-006
     -1.80      6.25    0.849521E-007
     -1.80      6.30    0.353265E-007
     -1.80      6.35    0.847131E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.617335E-008
     -1.75     -6.30    0.256424E-007
     -1.75     -6.25    0.612785E-007
     -1.75     -6.20    0.118096E-006
     -1.75     -6.15    0.203740E-006
     -1.75     -6.10    0.329254E-006
     -1.75     -6.05    0.510174E-006
     -1.75     -6.00    0.767993E-006
     -1.75     -5.95    0.113210E-005
     -1.75     -5.90    0.164229E-005
     -1.75     -5.85    0.235194E-005
     -1.75     -5.80    0.333200E-005
     -1.75     -5.75    0.467593E-005
     -1.75     -5.70    0.650573E-005
     -1.75     -5.65    0.897914E-005
     -1.75     -5.60    0.122982E-004
     -1.75     -5.55    0.167190E-004
     -1.75     -5.50    0.225631E-004
     -1.75     -5.45    0.302295E-004
     -1.75     -5.40    0.402085E-004
     -1.75     -5.35    0.530948E-004
     -1.75     -5.30    0.696021E-004
     -1.75     -5.25    0.905753E-004
     -1.75     -5.20    0.117002E-003
     -1.75     -5.15    0.150020E-003
     -1.75     -5.10    0.190921E-003
     -1.75     -5.05    0.241150E-003
     -1.75     -5.00    0.302293E-003
     -1.75     -4.95    0.376060E-003
     -1.75     -4.90    0.464262E-003
     -1.75     -4.85    0.568767E-003
     -1.75     -4.80    0.691464E-003
     -1.75     -4.75    0.834197E-003
     -1.75     -4.70    0.998718E-003
     -1.75     -4.65    0.118661E-002
     -1.75     -4.60    0.139923E-002
     -1.75     -4.55    0.163766E-002
     -1.75     -4.50    0.190261E-002
     -1.75     -4.45    0.219443E-002
     -1.75     -4.40    0.251305E-002
     -1.75     -4.35    0.285798E-002
     -1.75     -4.30    0.322828E-002
     -1.75     -4.25    0.362266E-002
     -1.75     -4.20    0.403943E-002
     -1.75     -4.15    0.447661E-002
     -1.75     -4.10    0.493197E-002
     -1.75     -4.05    0.540311E-002
     -1.75     -4.00    0.588749E-002
     -1.75     -3.95    0.638257E-002
     -1.75     -3.90    0.688579E-002
     -1.75     -3.85    0.739469E-002
     -1.75     -3.80    0.790691E-002
     -1.75     -3.75    0.842025E-002
     -1.75     -3.70    0.893269E-002
     -1.75     -3.65    0.944240E-002
     -1.75     -3.60    0.994773E-002
     -1.75     -3.55    0.104472E-001
     -1.75     -3.50    0.109396E-001
     -1.75     -3.45    0.114239E-001
     -1.75     -3.40    0.118989E-001
     -1.75     -3.35    0.123639E-001
     -1.75     -3.30    0.128182E-001
     -1.75     -3.25    0.132610E-001
     -1.75     -3.20    0.136918E-001
     -1.75     -3.15    0.141098E-001
     -1.75     -3.10    0.145145E-001
     -1.75     -3.05    0.149051E-001
     -1.75     -3.00    0.152809E-001
     -1.75     -2.95    0.156410E-001
     -1.75     -2.90    0.159845E-001
     -1.75     -2.85    0.163101E-001
     -1.75     -2.80    0.166164E-001
     -1.75     -2.75    0.169020E-001
     -1.75     -2.70    0.171650E-001
     -1.75     -2.65    0.174031E-001
     -1.75     -2.60    0.176141E-001
     -1.75     -2.55    0.177951E-001
     -1.75     -2.50    0.179433E-001
     -1.75     -2.45    0.180554E-001
     -1.75     -2.40    0.181281E-001
     -1.75     -2.35    0.181582E-001
     -1.75     -2.30    0.181428E-001
     -1.75     -2.25    0.180799E-001
     -1.75     -2.20    0.179684E-001
     -1.75     -2.15    0.178092E-001
     -1.75     -2.10    0.176056E-001
     -1.75     -2.05    0.173640E-001
     -1.75     -2.00    0.170946E-001
     -1.75     -1.95    0.168117E-001
     -1.75     -1.90    0.165332E-001
     -1.75     -1.85    0.162806E-001
     -1.75     -1.80    0.160767E-001
     -1.75     -1.75    0.159443E-001
     -1.75     -1.70    0.159033E-001
     -1.75     -1.65    0.159683E-001
     -1.75     -1.60    0.161468E-001
     -1.75     -1.55    0.164379E-001
     -1.75     -1.50    0.168326E-001
     -1.75     -1.45    0.173150E-001
     -1.75     -1.40    0.178646E-001
     -1.75     -1.35    0.184584E-001
     -1.75     -1.30    0.190738E-001
     -1.75     -1.25    0.196902E-001
     -1.75     -1.20    0.202902E-001
     -1.75     -1.15    0.208602E-001
     -1.75     -1.10    0.213905E-001
     -1.75     -1.05    0.218749E-001
     -1.75     -1.00    0.223097E-001
     -1.75     -0.95    0.226935E-001
     -1.75     -0.90    0.230262E-001
     -1.75     -0.85    0.233084E-001
     -1.75     -0.80    0.235411E-001
     -1.75     -0.75    0.237252E-001
     -1.75     -0.70    0.238610E-001
     -1.75     -0.65    0.239482E-001
     -1.75     -0.60    0.239857E-001
     -1.75     -0.55    0.239712E-001
     -1.75     -0.50    0.239013E-001
     -1.75     -0.45    0.237715E-001
     -1.75     -0.40    0.235757E-001
     -1.75     -0.35    0.233067E-001
     -1.75     -0.30    0.229561E-001
     -1.75     -0.25    0.225148E-001
     -1.75     -0.20    0.219731E-001
     -1.75     -0.15    0.213223E-001
     -1.75     -0.10    0.205556E-001
     -1.75     -0.05    0.196701E-001
     -1.75      0.00    0.186696E-001
     -1.75      0.05    0.175668E-001
     -1.75      0.10    0.163867E-001
     -1.75      0.15    0.151681E-001
     -1.75      0.20    0.139648E-001
     -1.75      0.25    0.128426E-001
     -1.75      0.30    0.118744E-001
     -1.75      0.35    0.111315E-001
     -1.75      0.40    0.106729E-001
     -1.75      0.45    0.105355E-001
     -1.75      0.50    0.107274E-001
     -1.75      0.55    0.112260E-001
     -1.75      0.60    0.119826E-001
     -1.75      0.65    0.129309E-001
     -1.75      0.70    0.139980E-001
     -1.75      0.75    0.151134E-001
     -1.75      0.80    0.162171E-001
     -1.75      0.85    0.172629E-001
     -1.75      0.90    0.182190E-001
     -1.75      0.95    0.190672E-001
     -1.75      1.00    0.197999E-001
     -1.75      1.05    0.204177E-001
     -1.75      1.10    0.209260E-001
     -1.75      1.15    0.213338E-001
     -1.75      1.20    0.216512E-001
     -1.75      1.25    0.218888E-001
     -1.75      1.30    0.220568E-001
     -1.75      1.35    0.221643E-001
     -1.75      1.40    0.222196E-001
     -1.75      1.45    0.222300E-001
     -1.75      1.50    0.222014E-001
     -1.75      1.55    0.221389E-001
     -1.75      1.60    0.220469E-001
     -1.75      1.65    0.219287E-001
     -1.75      1.70    0.217870E-001
     -1.75      1.75    0.216240E-001
     -1.75      1.80    0.214414E-001
     -1.75      1.85    0.212403E-001
     -1.75      1.90    0.210215E-001
     -1.75      1.95    0.207854E-001
     -1.75      2.00    0.205324E-001
     -1.75      2.05    0.202623E-001
     -1.75      2.10    0.199748E-001
     -1.75      2.15    0.196696E-001
     -1.75      2.20    0.193461E-001
     -1.75      2.25    0.190038E-001
     -1.75      2.30    0.186420E-001
     -1.75      2.35    0.182601E-001
     -1.75      2.40    0.178579E-001
     -1.75      2.45    0.174350E-001
     -1.75      2.50    0.169914E-001
     -1.75      2.55    0.165278E-001
     -1.75      2.60    0.160449E-001
     -1.75      2.65    0.155444E-001
     -1.75      2.70    0.150284E-001
     -1.75      2.75    0.144997E-001
     -1.75      2.80    0.139621E-001
     -1.75      2.85    0.134199E-001
     -1.75      2.90    0.128781E-001
     -1.75      2.95    0.123422E-001
     -1.75      3.00    0.118179E-001
     -1.75      3.05    0.113109E-001
     -1.75      3.10    0.108263E-001
     -1.75      3.15    0.103689E-001
     -1.75      3.20    0.994200E-002
     -1.75      3.25    0.954783E-002
     -1.75      3.30    0.918700E-002
     -1.75      3.35    0.885859E-002
     -1.75      3.40    0.856018E-002
     -1.75      3.45    0.828803E-002
     -1.75      3.50    0.803737E-002
     -1.75      3.55    0.780278E-002
     -1.75      3.60    0.757849E-002
     -1.75      3.65    0.735885E-002
     -1.75      3.70    0.713855E-002
     -1.75      3.75    0.691296E-002
     -1.75      3.80    0.667827E-002
     -1.75      3.85    0.643163E-002
     -1.75      3.90    0.617120E-002
     -1.75      3.95    0.589615E-002
     -1.75      4.00    0.560659E-002
     -1.75      4.05    0.530349E-002
     -1.75      4.10    0.498859E-002
     -1.75      4.15    0.466426E-002
     -1.75      4.20    0.433337E-002
     -1.75      4.25    0.399914E-002
     -1.75      4.30    0.366501E-002
     -1.75      4.35    0.333449E-002
     -1.75      4.40    0.301105E-002
     -1.75      4.45    0.269796E-002
     -1.75      4.50    0.239821E-002
     -1.75      4.55    0.211440E-002
     -1.75      4.60    0.184867E-002
     -1.75      4.65    0.160263E-002
     -1.75      4.70    0.137739E-002
     -1.75      4.75    0.117349E-002
     -1.75      4.80    0.990977E-003
     -1.75      4.85    0.829441E-003
     -1.75      4.90    0.688062E-003
     -1.75      4.95    0.565692E-003
     -1.75      5.00    0.460939E-003
     -1.75      5.05    0.372241E-003
     -1.75      5.10    0.297944E-003
     -1.75      5.15    0.236370E-003
     -1.75      5.20    0.185874E-003
     -1.75      5.25    0.144889E-003
     -1.75      5.30    0.111961E-003
     -1.75      5.35    0.857709E-004
     -1.75      5.40    0.651436E-004
     -1.75      5.45    0.490544E-004
     -1.75      5.50    0.366241E-004
     -1.75      5.55    0.271102E-004
     -1.75      5.60    0.198954E-004
     -1.75      5.65    0.144737E-004
     -1.75      5.70    0.104357E-004
     -1.75      5.75    0.745492E-005
     -1.75      5.80    0.527368E-005
     -1.75      5.85    0.369136E-005
     -1.75      5.90    0.255344E-005
     -1.75      5.95    0.174224E-005
     -1.75      6.00    0.116910E-005
     -1.75      6.05    0.767949E-006
     -1.75      6.10    0.490081E-006
     -1.75      6.15    0.300002E-006
     -1.75      6.20    0.172187E-006
     -1.75      6.25    0.885974E-007
     -1.75      6.30    0.368358E-007
     -1.75      6.35    0.883223E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.719378E-008
     -1.70     -6.30    0.298748E-007
     -1.70     -6.25    0.713681E-007
     -1.70     -6.20    0.137473E-006
     -1.70     -6.15    0.237018E-006
     -1.70     -6.10    0.382730E-006
     -1.70     -6.05    0.592472E-006
     -1.70     -6.00    0.890895E-006
     -1.70     -5.95    0.131162E-005
     -1.70     -5.90    0.190005E-005
     -1.70     -5.85    0.271688E-005
     -1.70     -5.80    0.384257E-005
     -1.70     -5.75    0.538275E-005
     -1.70     -5.70    0.747483E-005
     -1.70     -5.65    0.102959E-004
     -1.70     -5.60    0.140718E-004
     -1.70     -5.55    0.190879E-004
     -1.70     -5.50    0.257008E-004
     -1.70     -5.45    0.343512E-004
     -1.70     -5.40    0.455781E-004
     -1.70     -5.35    0.600323E-004
     -1.70     -5.30    0.784906E-004
     -1.70     -5.25    0.101868E-003
     -1.70     -5.20    0.131226E-003
     -1.70     -5.15    0.167783E-003
     -1.70     -5.10    0.212910E-003
     -1.70     -5.05    0.268130E-003
     -1.70     -5.00    0.335103E-003
     -1.70     -4.95    0.415600E-003
     -1.70     -4.90    0.511481E-003
     -1.70     -4.85    0.624641E-003
     -1.70     -4.80    0.756970E-003
     -1.70     -4.75    0.910289E-003
     -1.70     -4.70    0.108629E-002
     -1.70     -4.65    0.128647E-002
     -1.70     -4.60    0.151206E-002
     -1.70     -4.55    0.176398E-002
     -1.70     -4.50    0.204278E-002
     -1.70     -4.45    0.234860E-002
     -1.70     -4.40    0.268115E-002
     -1.70     -4.35    0.303973E-002
     -1.70     -4.30    0.342320E-002
     -1.70     -4.25    0.383005E-002
     -1.70     -4.20    0.425844E-002
     -1.70     -4.15    0.470623E-002
     -1.70     -4.10    0.517107E-002
     -1.70     -4.05    0.565047E-002
     -1.70     -4.00    0.614187E-002
     -1.70     -3.95    0.664269E-002
     -1.70     -3.90    0.715041E-002
     -1.70     -3.85    0.766259E-002
     -1.70     -3.80    0.817695E-002
     -1.70     -3.75    0.869137E-002
     -1.70     -3.70    0.920393E-002
     -1.70     -3.65    0.971289E-002
     -1.70     -3.60    0.102167E-001
     -1.70     -3.55    0.107141E-001
     -1.70     -3.50    0.112037E-001
     -1.70     -3.45    0.116848E-001
     -1.70     -3.40    0.121562E-001
     -1.70     -3.35    0.126173E-001
     -1.70     -3.30    0.130674E-001
     -1.70     -3.25    0.135057E-001
     -1.70     -3.20    0.139318E-001
     -1.70     -3.15    0.143449E-001
     -1.70     -3.10    0.147444E-001
     -1.70     -3.05    0.151295E-001
     -1.70     -3.00    0.154995E-001
     -1.70     -2.95    0.158534E-001
     -1.70     -2.90    0.161900E-001
     -1.70     -2.85    0.165080E-001
     -1.70     -2.80    0.168058E-001
     -1.70     -2.75    0.170817E-001
     -1.70     -2.70    0.173333E-001
     -1.70     -2.65    0.175581E-001
     -1.70     -2.60    0.177533E-001
     -1.70     -2.55    0.179154E-001
     -1.70     -2.50    0.180408E-001
     -1.70     -2.45    0.181254E-001
     -1.70     -2.40    0.181648E-001
     -1.70     -2.35    0.181547E-001
     -1.70     -2.30    0.180910E-001
     -1.70     -2.25    0.179704E-001
     -1.70     -2.20    0.177908E-001
     -1.70     -2.15    0.175523E-001
     -1.70     -2.10    0.172579E-001
     -1.70     -2.05    0.169145E-001
     -1.70     -2.00    0.165341E-001
     -1.70     -1.95    0.161337E-001
     -1.70     -1.90    0.157362E-001
     -1.70     -1.85    0.153688E-001
     -1.70     -1.80    0.150615E-001
     -1.70     -1.75    0.148445E-001
     -1.70     -1.70    0.147446E-001
     -1.70     -1.65    0.147814E-001
     -1.70     -1.60    0.149650E-001
     -1.70     -1.55    0.152940E-001
     -1.70     -1.50    0.157560E-001
     -1.70     -1.45    0.163294E-001
     -1.70     -1.40    0.169866E-001
     -1.70     -1.35    0.176972E-001
     -1.70     -1.30    0.184317E-001
     -1.70     -1.25    0.191639E-001
     -1.70     -1.20    0.198721E-001
     -1.70     -1.15    0.205404E-001
     -1.70     -1.10    0.211576E-001
     -1.70     -1.05    0.217173E-001
     -1.70     -1.00    0.222165E-001
     -1.70     -0.95    0.226546E-001
     -1.70     -0.90    0.230329E-001
     -1.70     -0.85    0.233534E-001
     -1.70     -0.80    0.236185E-001
     -1.70     -0.75    0.238302E-001
     -1.70     -0.70    0.239902E-001
     -1.70     -0.65    0.240994E-001
     -1.70     -0.60    0.241578E-001
     -1.70     -0.55    0.241643E-001
     -1.70     -0.50    0.241168E-001
     -1.70     -0.45    0.240119E-001
     -1.70     -0.40    0.238451E-001
     -1.70     -0.35    0.236109E-001
     -1.70     -0.30    0.233027E-001
     -1.70     -0.25    0.229136E-001
     -1.70     -0.20    0.224365E-001
     -1.70     -0.15    0.218651E-001
     -1.70     -0.10    0.211952E-001
     -1.70     -0.05    0.204262E-001
     -1.70      0.00    0.195631E-001
     -1.70      0.05    0.186187E-001
     -1.70      0.10    0.176154E-001
     -1.70      0.15    0.165869E-001
     -1.70      0.20    0.155779E-001
     -1.70      0.25    0.146421E-001
     -1.70      0.30    0.138381E-001
     -1.70      0.35    0.132219E-001
     -1.70      0.40    0.128397E-001
     -1.70      0.45    0.127201E-001
     -1.70      0.50    0.128692E-001
     -1.70      0.55    0.132694E-001
     -1.70      0.60    0.138827E-001
     -1.70      0.65    0.146569E-001
     -1.70      0.70    0.155341E-001
     -1.70      0.75    0.164576E-001
     -1.70      0.80    0.173777E-001
     -1.70      0.85    0.182555E-001
     -1.70      0.90    0.190632E-001
     -1.70      0.95    0.197840E-001
     -1.70      1.00    0.204097E-001
     -1.70      1.05    0.209390E-001
     -1.70      1.10    0.213754E-001
     -1.70      1.15    0.217251E-001
     -1.70      1.20    0.219962E-001
     -1.70      1.25    0.221970E-001
     -1.70      1.30    0.223359E-001
     -1.70      1.35    0.224206E-001
     -1.70      1.40    0.224581E-001
     -1.70      1.45    0.224547E-001
     -1.70      1.50    0.224156E-001
     -1.70      1.55    0.223454E-001
     -1.70      1.60    0.222478E-001
     -1.70      1.65    0.221259E-001
     -1.70      1.70    0.219822E-001
     -1.70      1.75    0.218187E-001
     -1.70      1.80    0.216369E-001
     -1.70      1.85    0.214378E-001
     -1.70      1.90    0.212222E-001
     -1.70      1.95    0.209906E-001
     -1.70      2.00    0.207431E-001
     -1.70      2.05    0.204797E-001
     -1.70      2.10    0.202002E-001
     -1.70      2.15    0.199042E-001
     -1.70      2.20    0.195912E-001
     -1.70      2.25    0.192609E-001
     -1.70      2.30    0.189126E-001
     -1.70      2.35    0.185459E-001
     -1.70      2.40    0.181604E-001
     -1.70      2.45    0.177562E-001
     -1.70      2.50    0.173331E-001
     -1.70      2.55    0.168919E-001
     -1.70      2.60    0.164332E-001
     -1.70      2.65    0.159586E-001
     -1.70      2.70    0.154700E-001
     -1.70      2.75    0.149699E-001
     -1.70      2.80    0.144616E-001
     -1.70      2.85    0.139488E-001
     -1.70      2.90    0.134357E-001
     -1.70      2.95    0.129271E-001
     -1.70      3.00    0.124277E-001
     -1.70      3.05    0.119422E-001
     -1.70      3.10    0.114750E-001
     -1.70      3.15    0.110298E-001
     -1.70      3.20    0.106096E-001
     -1.70      3.25    0.102161E-001
     -1.70      3.30    0.984984E-002
     -1.70      3.35    0.950996E-002
     -1.70      3.40    0.919450E-002
     -1.70      3.45    0.890036E-002
     -1.70      3.50    0.862359E-002
     -1.70      3.55    0.835966E-002
     -1.70      3.60    0.810378E-002
     -1.70      3.65    0.785119E-002
     -1.70      3.70    0.759743E-002
     -1.70      3.75    0.733858E-002
     -1.70      3.80    0.707140E-002
     -1.70      3.85    0.679350E-002
     -1.70      3.90    0.650332E-002
     -1.70      3.95    0.620022E-002
     -1.70      4.00    0.588439E-002
     -1.70      4.05    0.555680E-002
     -1.70      4.10    0.521914E-002
     -1.70      4.15    0.487367E-002
     -1.70      4.20    0.452315E-002
     -1.70      4.25    0.417069E-002
     -1.70      4.30    0.381960E-002
     -1.70      4.35    0.347332E-002
     -1.70      4.40    0.313520E-002
     -1.70      4.45    0.280846E-002
     -1.70      4.50    0.249605E-002
     -1.70      4.55    0.220051E-002
     -1.70      4.60    0.192396E-002
     -1.70      4.65    0.166801E-002
     -1.70      4.70    0.143373E-002
     -1.70      4.75    0.122166E-002
     -1.70      4.80    0.103183E-002
     -1.70      4.85    0.863786E-003
     -1.70      4.90    0.716683E-003
     -1.70      4.95    0.589330E-003
     -1.70      5.00    0.480283E-003
     -1.70      5.05    0.387924E-003
     -1.70      5.10    0.310541E-003
     -1.70      5.15    0.246393E-003
     -1.70      5.20    0.193775E-003
     -1.70      5.25    0.151059E-003
     -1.70      5.30    0.116735E-003
     -1.70      5.35    0.894292E-004
     -1.70      5.40    0.679214E-004
     -1.70      5.45    0.511441E-004
     -1.70      5.50    0.381816E-004
     -1.70      5.55    0.282604E-004
     -1.70      5.60    0.207369E-004
     -1.70      5.65    0.150835E-004
     -1.70      5.70    0.108734E-004
     -1.70      5.75    0.776593E-005
     -1.70      5.80    0.549239E-005
     -1.70      5.85    0.384344E-005
     -1.70      5.90    0.265789E-005
     -1.70      5.95    0.181296E-005
     -1.70      6.00    0.121618E-005
     -1.70      6.05    0.798618E-006
     -1.70      6.10    0.509491E-006
     -1.70      6.15    0.311789E-006
     -1.70      6.20    0.178901E-006
     -1.70      6.25    0.920298E-007
     -1.70      6.30    0.382556E-007
     -1.70      6.35    0.917151E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.834880E-008
     -1.65     -6.30    0.346644E-007
     -1.65     -6.25    0.827818E-007
     -1.65     -6.20    0.159382E-006
     -1.65     -6.15    0.274619E-006
     -1.65     -6.10    0.443104E-006
     -1.65     -6.05    0.685293E-006
     -1.65     -6.00    0.102936E-005
     -1.65     -5.95    0.151361E-005
     -1.65     -5.90    0.218965E-005
     -1.65     -5.85    0.312627E-005
     -1.65     -5.80    0.441434E-005
     -1.65     -5.75    0.617283E-005
     -1.65     -5.70    0.855597E-005
     -1.65     -5.65    0.117618E-004
     -1.65     -5.60    0.160419E-004
     -1.65     -5.55    0.217131E-004
     -1.65     -5.50    0.291694E-004
     -1.65     -5.45    0.388959E-004
     -1.65     -5.40    0.514830E-004
     -1.65     -5.35    0.676402E-004
     -1.65     -5.30    0.882096E-004
     -1.65     -5.25    0.114178E-003
     -1.65     -5.20    0.146683E-003
     -1.65     -5.15    0.187023E-003
     -1.65     -5.10    0.236648E-003
     -1.65     -5.05    0.297157E-003
     -1.65     -5.00    0.370275E-003
     -1.65     -4.95    0.457833E-003
     -1.65     -4.90    0.561725E-003
     -1.65     -4.85    0.683866E-003
     -1.65     -4.80    0.826133E-003
     -1.65     -4.75    0.990309E-003
     -1.65     -4.70    0.117801E-002
     -1.65     -4.65    0.139063E-002
     -1.65     -4.60    0.162926E-002
     -1.65     -4.55    0.189466E-002
     -1.65     -4.50    0.218718E-002
     -1.65     -4.45    0.250675E-002
     -1.65     -4.40    0.285289E-002
     -1.65     -4.35    0.322467E-002
     -1.65     -4.30    0.362074E-002
     -1.65     -4.25    0.403942E-002
     -1.65     -4.20    0.447869E-002
     -1.65     -4.15    0.493629E-002
     -1.65     -4.10    0.540977E-002
     -1.65     -4.05    0.589658E-002
     -1.65     -4.00    0.639412E-002
     -1.65     -3.95    0.689982E-002
     -1.65     -3.90    0.741118E-002
     -1.65     -3.85    0.792584E-002
     -1.65     -3.80    0.844159E-002
     -1.65     -3.75    0.895640E-002
     -1.65     -3.70    0.946844E-002
     -1.65     -3.65    0.997609E-002
     -1.65     -3.60    0.104779E-001
     -1.65     -3.55    0.109726E-001
     -1.65     -3.50    0.114592E-001
     -1.65     -3.45    0.119367E-001
     -1.65     -3.40    0.124043E-001
     -1.65     -3.35    0.128613E-001
     -1.65     -3.30    0.133069E-001
     -1.65     -3.25    0.137407E-001
     -1.65     -3.20    0.141620E-001
     -1.65     -3.15    0.145702E-001
     -1.65     -3.10    0.149645E-001
     -1.65     -3.05    0.153442E-001
     -1.65     -3.00    0.157084E-001
     -1.65     -2.95    0.160561E-001
     -1.65     -2.90    0.163859E-001
     -1.65     -2.85    0.166964E-001
     -1.65     -2.80    0.169858E-001
     -1.65     -2.75    0.172519E-001
     -1.65     -2.70    0.174921E-001
     -1.65     -2.65    0.177035E-001
     -1.65     -2.60    0.178825E-001
     -1.65     -2.55    0.180252E-001
     -1.65     -2.50    0.181268E-001
     -1.65     -2.45    0.181825E-001
     -1.65     -2.40    0.181865E-001
     -1.65     -2.35    0.181333E-001
     -1.65     -2.30    0.180172E-001
     -1.65     -2.25    0.178333E-001
     -1.65     -2.20    0.175781E-001
     -1.65     -2.15    0.172504E-001
     -1.65     -2.10    0.168525E-001
     -1.65     -2.05    0.163918E-001
     -1.65     -2.00    0.158817E-001
     -1.65     -1.95    0.153428E-001
     -1.65     -1.90    0.148032E-001
     -1.65     -1.85    0.142974E-001
     -1.65     -1.80    0.138644E-001
     -1.65     -1.75    0.135438E-001
     -1.65     -1.70    0.133712E-001
     -1.65     -1.65    0.133729E-001
     -1.65     -1.60    0.135624E-001
     -1.65     -1.55    0.139378E-001
     -1.65     -1.50    0.144822E-001
     -1.65     -1.45    0.151665E-001
     -1.65     -1.40    0.159539E-001
     -1.65     -1.35    0.168047E-001
     -1.65     -1.30    0.176807E-001
     -1.65     -1.25    0.185489E-001
     -1.65     -1.20    0.193831E-001
     -1.65     -1.15    0.201642E-001
     -1.65     -1.10    0.208801E-001
     -1.65     -1.05    0.215244E-001
     -1.65     -1.00    0.220949E-001
     -1.65     -0.95    0.225927E-001
     -1.65     -0.90    0.230205E-001
     -1.65     -0.85    0.233822E-001
     -1.65     -0.80    0.236816E-001
     -1.65     -0.75    0.239225E-001
     -1.65     -0.70    0.241079E-001
     -1.65     -0.65    0.242401E-001
     -1.65     -0.60    0.243202E-001
     -1.65     -0.55    0.243484E-001
     -1.65     -0.50    0.243237E-001
     -1.65     -0.45    0.242443E-001
     -1.65     -0.40    0.241069E-001
     -1.65     -0.35    0.239076E-001
     -1.65     -0.30    0.236419E-001
     -1.65     -0.25    0.233045E-001
     -1.65     -0.20    0.228906E-001
     -1.65     -0.15    0.223962E-001
     -1.65     -0.10    0.218194E-001
     -1.65     -0.05    0.211610E-001
     -1.65      0.00    0.204272E-001
     -1.65      0.05    0.196300E-001
     -1.65      0.10    0.187894E-001
     -1.65      0.15    0.179338E-001
     -1.65      0.20    0.171000E-001
     -1.65      0.25    0.163311E-001
     -1.65      0.30    0.156728E-001
     -1.65      0.35    0.151688E-001
     -1.65      0.40    0.148542E-001
     -1.65      0.45    0.147509E-001
     -1.65      0.50    0.148632E-001
     -1.65      0.55    0.151776E-001
     -1.65      0.60    0.156651E-001
     -1.65      0.65    0.162854E-001
     -1.65      0.70    0.169931E-001
     -1.65      0.75    0.177434E-001
     -1.65      0.80    0.184962E-001
     -1.65      0.85    0.192191E-001
     -1.65      0.90    0.198886E-001
     -1.65      0.95    0.204892E-001
     -1.65      1.00    0.210127E-001
     -1.65      1.05    0.214568E-001
     -1.65      1.10    0.218230E-001
     -1.65      1.15    0.221156E-001
     -1.65      1.20    0.223405E-001
     -1.65      1.25    0.225043E-001
     -1.65      1.30    0.226136E-001
     -1.65      1.35    0.226749E-001
     -1.65      1.40    0.226940E-001
     -1.65      1.45    0.226761E-001
     -1.65      1.50    0.226258E-001
     -1.65      1.55    0.225472E-001
     -1.65      1.60    0.224435E-001
     -1.65      1.65    0.223175E-001
     -1.65      1.70    0.221713E-001
     -1.65      1.75    0.220069E-001
     -1.65      1.80    0.218255E-001
     -1.65      1.85    0.216282E-001
     -1.65      1.90    0.214156E-001
     -1.65      1.95    0.211881E-001
     -1.65      2.00    0.209460E-001
     -1.65      2.05    0.206891E-001
     -1.65      2.10    0.204173E-001
     -1.65      2.15    0.201302E-001
     -1.65      2.20    0.198275E-001
     -1.65      2.25    0.195087E-001
     -1.65      2.30    0.191734E-001
     -1.65      2.35    0.188211E-001
     -1.65      2.40    0.184516E-001
     -1.65      2.45    0.180649E-001
     -1.65      2.50    0.176610E-001
     -1.65      2.55    0.172406E-001
     -1.65      2.60    0.168042E-001
     -1.65      2.65    0.163534E-001
     -1.65      2.70    0.158897E-001
     -1.65      2.75    0.154155E-001
     -1.65      2.80    0.149335E-001
     -1.65      2.85    0.144470E-001
     -1.65      2.90    0.139595E-001
     -1.65      2.95    0.134750E-001
     -1.65      3.00    0.129975E-001
     -1.65      3.05    0.125308E-001
     -1.65      3.10    0.120787E-001
     -1.65      3.15    0.116443E-001
     -1.65      3.20    0.112297E-001
     -1.65      3.25    0.108366E-001
     -1.65      3.30    0.104653E-001
     -1.65      3.35    0.101151E-001
     -1.65      3.40    0.978443E-002
     -1.65      3.45    0.947068E-002
     -1.65      3.50    0.917060E-002
     -1.65      3.55    0.888044E-002
     -1.65      3.60    0.859621E-002
     -1.65      3.65    0.831395E-002
     -1.65      3.70    0.802993E-002
     -1.65      3.75    0.774085E-002
     -1.65      3.80    0.744401E-002
     -1.65      3.85    0.713740E-002
     -1.65      3.90    0.681978E-002
     -1.65      3.95    0.649066E-002
     -1.65      4.00    0.615033E-002
     -1.65      4.05    0.579979E-002
     -1.65      4.10    0.544068E-002
     -1.65      4.15    0.507521E-002
     -1.65      4.20    0.470605E-002
     -1.65      4.25    0.433621E-002
     -1.65      4.30    0.396891E-002
     -1.65      4.35    0.360750E-002
     -1.65      4.40    0.325527E-002
     -1.65      4.45    0.291539E-002
     -1.65      4.50    0.259075E-002
     -1.65      4.55    0.228387E-002
     -1.65      4.60    0.199687E-002
     -1.65      4.65    0.173132E-002
     -1.65      4.70    0.148829E-002
     -1.65      4.75    0.126831E-002
     -1.65      4.80    0.107138E-002
     -1.65      4.85    0.897029E-003
     -1.65      4.90    0.744377E-003
     -1.65      4.95    0.612192E-003
     -1.65      5.00    0.498982E-003
     -1.65      5.05    0.403076E-003
     -1.65      5.10    0.322703E-003
     -1.65      5.15    0.256063E-003
     -1.65      5.20    0.201391E-003
     -1.65      5.25    0.157000E-003
     -1.65      5.30    0.121326E-003
     -1.65      5.35    0.929441E-004
     -1.65      5.40    0.705869E-004
     -1.65      5.45    0.531466E-004
     -1.65      5.50    0.396720E-004
     -1.65      5.55    0.293592E-004
     -1.65      5.60    0.215394E-004
     -1.65      5.65    0.156641E-004
     -1.65      5.70    0.112893E-004
     -1.65      5.75    0.806093E-005
     -1.65      5.80    0.569941E-005
     -1.65      5.85    0.398710E-005
     -1.65      5.90    0.275634E-005
     -1.65      5.95    0.187947E-005
     -1.65      6.00    0.126035E-005
     -1.65      6.05    0.827331E-006
     -1.65      6.10    0.527624E-006
     -1.65      6.15    0.322777E-006
     -1.65      6.20    0.185149E-006
     -1.65      6.25    0.952186E-007
     -1.65      6.30    0.395729E-007
     -1.65      6.35    0.948607E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.964996E-008
     -1.60     -6.30    0.400588E-007
     -1.60     -6.25    0.956321E-007
     -1.60     -6.20    0.184036E-006
     -1.60     -6.15    0.316904E-006
     -1.60     -6.10    0.510942E-006
     -1.60     -6.05    0.789492E-006
     -1.60     -6.00    0.118462E-005
     -1.60     -5.95    0.173983E-005
     -1.60     -5.90    0.251353E-005
     -1.60     -5.85    0.358339E-005
     -1.60     -5.80    0.505172E-005
     -1.60     -5.75    0.705198E-005
     -1.60     -5.70    0.975663E-005
     -1.60     -5.65    0.133863E-004
     -1.60     -5.60    0.182205E-004
     -1.60     -5.55    0.246094E-004
     -1.60     -5.50    0.329871E-004
     -1.60     -5.45    0.438854E-004
     -1.60     -5.40    0.579486E-004
     -1.60     -5.35    0.759474E-004
     -1.60     -5.30    0.987916E-004
     -1.60     -5.25    0.127541E-003
     -1.60     -5.20    0.163411E-003
     -1.60     -5.15    0.207778E-003
     -1.60     -5.10    0.262170E-003
     -1.60     -5.05    0.328257E-003
     -1.60     -5.00    0.407828E-003
     -1.60     -4.95    0.502760E-003
     -1.60     -4.90    0.614977E-003
     -1.60     -4.85    0.746397E-003
     -1.60     -4.80    0.898874E-003
     -1.60     -4.75    0.107414E-002
     -1.60     -4.70    0.127371E-002
     -1.60     -4.65    0.149887E-002
     -1.60     -4.60    0.175056E-002
     -1.60     -4.55    0.202935E-002
     -1.60     -4.50    0.233540E-002
     -1.60     -4.45    0.266844E-002
     -1.60     -4.40    0.302777E-002
     -1.60     -4.35    0.341223E-002
     -1.60     -4.30    0.382031E-002
     -1.60     -4.25    0.425013E-002
     -1.60     -4.20    0.469953E-002
     -1.60     -4.15    0.516614E-002
     -1.60     -4.10    0.564742E-002
     -1.60     -4.05    0.614078E-002
     -1.60     -4.00    0.664361E-002
     -1.60     -3.95    0.715336E-002
     -1.60     -3.90    0.766757E-002
     -1.60     -3.85    0.818396E-002
     -1.60     -3.80    0.870039E-002
     -1.60     -3.75    0.921494E-002
     -1.60     -3.70    0.972588E-002
     -1.60     -3.65    0.102317E-001
     -1.60     -3.60    0.107310E-001
     -1.60     -3.55    0.112228E-001
     -1.60     -3.50    0.117059E-001
     -1.60     -3.45    0.121796E-001
     -1.60     -3.40    0.126431E-001
     -1.60     -3.35    0.130958E-001
     -1.60     -3.30    0.135370E-001
     -1.60     -3.25    0.139661E-001
     -1.60     -3.20    0.143826E-001
     -1.60     -3.15    0.147858E-001
     -1.60     -3.10    0.151751E-001
     -1.60     -3.05    0.155494E-001
     -1.60     -3.00    0.159080E-001
     -1.60     -2.95    0.162496E-001
     -1.60     -2.90    0.165728E-001
     -1.60     -2.85    0.168760E-001
     -1.60     -2.80    0.171571E-001
     -1.60     -2.75    0.174136E-001
     -1.60     -2.70    0.176425E-001
     -1.60     -2.65    0.178405E-001
     -1.60     -2.60    0.180034E-001
     -1.60     -2.55    0.181264E-001
     -1.60     -2.50    0.182039E-001
     -1.60     -2.45    0.182298E-001
     -1.60     -2.40    0.181971E-001
     -1.60     -2.35    0.180986E-001
     -1.60     -2.30    0.179268E-001
     -1.60     -2.25    0.176750E-001
     -1.60     -2.20    0.173377E-001
     -1.60     -2.15    0.169119E-001
     -1.60     -2.10    0.163991E-001
     -1.60     -2.05    0.158062E-001
     -1.60     -2.00    0.151484E-001
     -1.60     -1.95    0.144497E-001
     -1.60     -1.90    0.137443E-001
     -1.60     -1.85    0.130755E-001
     -1.60     -1.80    0.124931E-001
     -1.60     -1.75    0.120483E-001
     -1.60     -1.70    0.117879E-001
     -1.60     -1.65    0.117469E-001
     -1.60     -1.60    0.119431E-001
     -1.60     -1.55    0.123739E-001
     -1.60     -1.50    0.130168E-001
     -1.60     -1.45    0.138331E-001
     -1.60     -1.40    0.147744E-001
     -1.60     -1.35    0.157895E-001
     -1.60     -1.30    0.168298E-001
     -1.60     -1.25    0.178543E-001
     -1.60     -1.20    0.188315E-001
     -1.60     -1.15    0.197393E-001
     -1.60     -1.10    0.205647E-001
     -1.60     -1.05    0.213018E-001
     -1.60     -1.00    0.219498E-001
     -1.60     -0.95    0.225116E-001
     -1.60     -0.90    0.229921E-001
     -1.60     -0.85    0.233970E-001
     -1.60     -0.80    0.237323E-001
     -1.60     -0.75    0.240034E-001
     -1.60     -0.70    0.242149E-001
     -1.60     -0.65    0.243704E-001
     -1.60     -0.60    0.244726E-001
     -1.60     -0.55    0.245226E-001
     -1.60     -0.50    0.245210E-001
     -1.60     -0.45    0.244669E-001
     -1.60     -0.40    0.243586E-001
     -1.60     -0.35    0.241936E-001
     -1.60     -0.30    0.239690E-001
     -1.60     -0.25    0.236813E-001
     -1.60     -0.20    0.233277E-001
     -1.60     -0.15    0.229059E-001
     -1.60     -0.10    0.224157E-001
     -1.60     -0.05    0.218593E-001
     -1.60      0.00    0.212430E-001
     -1.60      0.05    0.205783E-001
     -1.60      0.10    0.198825E-001
     -1.60      0.15    0.191792E-001
     -1.60      0.20    0.184982E-001
     -1.60      0.25    0.178734E-001
     -1.60      0.30    0.173403E-001
     -1.60      0.35    0.169322E-001
     -1.60      0.40    0.166755E-001
     -1.60      0.45    0.165864E-001
     -1.60      0.50    0.166681E-001
     -1.60      0.55    0.169104E-001
     -1.60      0.60    0.172911E-001
     -1.60      0.65    0.177796E-001
     -1.60      0.70    0.183411E-001
     -1.60      0.75    0.189404E-001
     -1.60      0.80    0.195458E-001
     -1.60      0.85    0.201309E-001
     -1.60      0.90    0.206757E-001
     -1.60      0.95    0.211666E-001
     -1.60      1.00    0.215959E-001
     -1.60      1.05    0.219604E-001
     -1.60      1.10    0.222602E-001
     -1.60      1.15    0.224983E-001
     -1.60      1.20    0.226786E-001
     -1.60      1.25    0.228063E-001
     -1.60      1.30    0.228864E-001
     -1.60      1.35    0.229243E-001
     -1.60      1.40    0.229247E-001
     -1.60      1.45    0.228921E-001
     -1.60      1.50    0.228304E-001
     -1.60      1.55    0.227430E-001
     -1.60      1.60    0.226328E-001
     -1.60      1.65    0.225022E-001
     -1.60      1.70    0.223533E-001
     -1.60      1.75    0.221876E-001
     -1.60      1.80    0.220064E-001
     -1.60      1.85    0.218106E-001
     -1.60      1.90    0.216007E-001
     -1.60      1.95    0.213772E-001
     -1.60      2.00    0.211402E-001
     -1.60      2.05    0.208896E-001
     -1.60      2.10    0.206252E-001
     -1.60      2.15    0.203468E-001
     -1.60      2.20    0.200539E-001
     -1.60      2.25    0.197462E-001
     -1.60      2.30    0.194232E-001
     -1.60      2.35    0.190846E-001
     -1.60      2.40    0.187302E-001
     -1.60      2.45    0.183599E-001
     -1.60      2.50    0.179739E-001
     -1.60      2.55    0.175726E-001
     -1.60      2.60    0.171567E-001
     -1.60      2.65    0.167275E-001
     -1.60      2.70    0.162864E-001
     -1.60      2.75    0.158354E-001
     -1.60      2.80    0.153769E-001
     -1.60      2.85    0.149136E-001
     -1.60      2.90    0.144487E-001
     -1.60      2.95    0.139853E-001
     -1.60      3.00    0.135268E-001
     -1.60      3.05    0.130766E-001
     -1.60      3.10    0.126375E-001
     -1.60      3.15    0.122121E-001
     -1.60      3.20    0.118023E-001
     -1.60      3.25    0.114093E-001
     -1.60      3.30    0.110333E-001
     -1.60      3.35    0.106740E-001
     -1.60      3.40    0.103298E-001
     -1.60      3.45    0.999865E-002
     -1.60      3.50    0.967791E-002
     -1.60      3.55    0.936446E-002
     -1.60      3.60    0.905500E-002
     -1.60      3.65    0.874622E-002
     -1.60      3.70    0.843504E-002
     -1.60      3.75    0.811871E-002
     -1.60      3.80    0.779499E-002
     -1.60      3.85    0.746225E-002
     -1.60      3.90    0.711949E-002
     -1.60      3.95    0.676642E-002
     -1.60      4.00    0.640341E-002
     -1.60      4.05    0.603151E-002
     -1.60      4.10    0.565235E-002
     -1.60      4.15    0.526810E-002
     -1.60      4.20    0.488135E-002
     -1.60      4.25    0.449504E-002
     -1.60      4.30    0.411233E-002
     -1.60      4.35    0.373649E-002
     -1.60      4.40    0.337078E-002
     -1.60      4.45    0.301830E-002
     -1.60      4.50    0.268193E-002
     -1.60      4.55    0.236416E-002
     -1.60      4.60    0.206709E-002
     -1.60      4.65    0.179230E-002
     -1.60      4.70    0.154084E-002
     -1.60      4.75    0.131323E-002
     -1.60      4.80    0.110945E-002
     -1.60      4.85    0.929019E-003
     -1.60      4.90    0.771015E-003
     -1.60      4.95    0.634169E-003
     -1.60      5.00    0.516945E-003
     -1.60      5.05    0.417619E-003
     -1.60      5.10    0.334366E-003
     -1.60      5.15    0.265327E-003
     -1.60      5.20    0.208679E-003
     -1.60      5.25    0.162679E-003
     -1.60      5.30    0.125709E-003
     -1.60      5.35    0.962945E-004
     -1.60      5.40    0.731238E-004
     -1.60      5.45    0.550494E-004
     -1.60      5.50    0.410856E-004
     -1.60      5.55    0.303995E-004
     -1.60      5.60    0.222977E-004
     -1.60      5.65    0.162114E-004
     -1.60      5.70    0.116806E-004
     -1.60      5.75    0.833776E-005
     -1.60      5.80    0.589321E-005
     -1.60      5.85    0.412123E-005
     -1.60      5.90    0.284801E-005
     -1.60      5.95    0.194124E-005
     -1.60      6.00    0.130126E-005
     -1.60      6.05    0.853849E-006
     -1.60      6.10    0.544325E-006
     -1.60      6.15    0.332872E-006
     -1.60      6.20    0.190876E-006
     -1.60      6.25    0.981359E-007
     -1.60      6.30    0.407763E-007
     -1.60      6.35    0.977313E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.111088E-007
     -1.55     -6.30    0.461055E-007
     -1.55     -6.25    0.110031E-006
     -1.55     -6.20    0.211648E-006
     -1.55     -6.15    0.364230E-006
     -1.55     -6.10    0.586808E-006
     -1.55     -6.05    0.905911E-006
     -1.55     -6.00    0.135790E-005
     -1.55     -5.95    0.199198E-005
     -1.55     -5.90    0.287405E-005
     -1.55     -5.85    0.409146E-005
     -1.55     -5.80    0.575895E-005
     -1.55     -5.75    0.802574E-005
     -1.55     -5.70    0.110840E-004
     -1.55     -5.65    0.151787E-004
     -1.55     -5.60    0.206190E-004
     -1.55     -5.55    0.277908E-004
     -1.55     -5.50    0.371704E-004
     -1.55     -5.45    0.493391E-004
     -1.55     -5.40    0.649974E-004
     -1.55     -5.35    0.849792E-004
     -1.55     -5.30    0.110264E-003
     -1.55     -5.25    0.141986E-003
     -1.55     -5.20    0.181438E-003
     -1.55     -5.15    0.230074E-003
     -1.55     -5.10    0.289497E-003
     -1.55     -5.05    0.361444E-003
     -1.55     -5.00    0.447761E-003
     -1.55     -4.95    0.550363E-003
     -1.55     -4.90    0.671193E-003
     -1.55     -4.85    0.812161E-003
     -1.55     -4.80    0.975083E-003
     -1.55     -4.75    0.116162E-002
     -1.55     -4.70    0.137319E-002
     -1.55     -4.65    0.161093E-002
     -1.55     -4.60    0.187564E-002
     -1.55     -4.55    0.216768E-002
     -1.55     -4.50    0.248703E-002
     -1.55     -4.45    0.283319E-002
     -1.55     -4.40    0.320525E-002
     -1.55     -4.35    0.360185E-002
     -1.55     -4.30    0.402130E-002
     -1.55     -4.25    0.446156E-002
     -1.55     -4.20    0.492032E-002
     -1.55     -4.15    0.539513E-002
     -1.55     -4.10    0.588338E-002
     -1.55     -4.05    0.638246E-002
     -1.55     -4.00    0.688975E-002
     -1.55     -3.95    0.740275E-002
     -1.55     -3.90    0.791906E-002
     -1.55     -3.85    0.843646E-002
     -1.55     -3.80    0.895291E-002
     -1.55     -3.75    0.946660E-002
     -1.55     -3.70    0.997589E-002
     -1.55     -3.65    0.104794E-001
     -1.55     -3.60    0.109759E-001
     -1.55     -3.55    0.114643E-001
     -1.55     -3.50    0.119437E-001
     -1.55     -3.45    0.124134E-001
     -1.55     -3.40    0.128727E-001
     -1.55     -3.35    0.133209E-001
     -1.55     -3.30    0.137575E-001
     -1.55     -3.25    0.141820E-001
     -1.55     -3.20    0.145938E-001
     -1.55     -3.15    0.149921E-001
     -1.55     -3.10    0.153763E-001
     -1.55     -3.05    0.157455E-001
     -1.55     -3.00    0.160986E-001
     -1.55     -2.95    0.164343E-001
     -1.55     -2.90    0.167512E-001
     -1.55     -2.85    0.170474E-001
     -1.55     -2.80    0.173205E-001
     -1.55     -2.75    0.175677E-001
     -1.55     -2.70    0.177859E-001
     -1.55     -2.65    0.179708E-001
     -1.55     -2.60    0.181179E-001
     -1.55     -2.55    0.182215E-001
     -1.55     -2.50    0.182750E-001
     -1.55     -2.45    0.182711E-001
     -1.55     -2.40    0.182012E-001
     -1.55     -2.35    0.180564E-001
     -1.55     -2.30    0.178272E-001
     -1.55     -2.25    0.175045E-001
     -1.55     -2.20    0.170805E-001
     -1.55     -2.15    0.165501E-001
     -1.55     -2.10    0.159129E-001
     -1.55     -2.05    0.151756E-001
     -1.55     -2.00    0.143542E-001
     -1.55     -1.95    0.134766E-001
     -1.55     -1.90    0.125836E-001
     -1.55     -1.85    0.117283E-001
     -1.55     -1.80    0.109732E-001
     -1.55     -1.75    0.103838E-001
     -1.55     -1.70    0.100204E-001
     -1.55     -1.65    0.992882E-002
     -1.55     -1.60    0.101323E-001
     -1.55     -1.55    0.106273E-001
     -1.55     -1.50    0.113844E-001
     -1.55     -1.45    0.123532E-001
     -1.55     -1.40    0.134713E-001
     -1.55     -1.35    0.146733E-001
     -1.55     -1.30    0.158989E-001
     -1.55     -1.25    0.170978E-001
     -1.55     -1.20    0.182327E-001
     -1.55     -1.15    0.192788E-001
     -1.55     -1.10    0.202224E-001
     -1.55     -1.05    0.210585E-001
     -1.55     -1.00    0.217883E-001
     -1.55     -0.95    0.224170E-001
     -1.55     -0.90    0.229519E-001
     -1.55     -0.85    0.234013E-001
     -1.55     -0.80    0.237731E-001
     -1.55     -0.75    0.240747E-001
     -1.55     -0.70    0.243124E-001
     -1.55     -0.65    0.244914E-001
     -1.55     -0.60    0.246153E-001
     -1.55     -0.55    0.246871E-001
     -1.55     -0.50    0.247080E-001
     -1.55     -0.45    0.246786E-001
     -1.55     -0.40    0.245985E-001
     -1.55     -0.35    0.244664E-001
     -1.55     -0.30    0.242808E-001
     -1.55     -0.25    0.240399E-001
     -1.55     -0.20    0.237422E-001
     -1.55     -0.15    0.233872E-001
     -1.55     -0.10    0.229756E-001
     -1.55     -0.05    0.225107E-001
     -1.55      0.00    0.219988E-001
     -1.55      0.05    0.214503E-001
     -1.55      0.10    0.208800E-001
     -1.55      0.15    0.203073E-001
     -1.55      0.20    0.197560E-001
     -1.55      0.25    0.192526E-001
     -1.55      0.30    0.188242E-001
     -1.55      0.35    0.184959E-001
     -1.55      0.40    0.182873E-001
     -1.55      0.45    0.182104E-001
     -1.55      0.50    0.182673E-001
     -1.55      0.55    0.184502E-001
     -1.55      0.60    0.187427E-001
     -1.55      0.65    0.191215E-001
     -1.55      0.70    0.195601E-001
     -1.55      0.75    0.200314E-001
     -1.55      0.80    0.205103E-001
     -1.55      0.85    0.209758E-001
     -1.55      0.90    0.214111E-001
     -1.55      0.95    0.218047E-001
     -1.55      1.00    0.221493E-001
     -1.55      1.05    0.224413E-001
     -1.55      1.10    0.226801E-001
     -1.55      1.15    0.228673E-001
     -1.55      1.20    0.230056E-001
     -1.55      1.25    0.230988E-001
     -1.55      1.30    0.231509E-001
     -1.55      1.35    0.231660E-001
     -1.55      1.40    0.231481E-001
     -1.55      1.45    0.231008E-001
     -1.55      1.50    0.230274E-001
     -1.55      1.55    0.229310E-001
     -1.55      1.60    0.228141E-001
     -1.55      1.65    0.226787E-001
     -1.55      1.70    0.225267E-001
     -1.55      1.75    0.223595E-001
     -1.55      1.80    0.221782E-001
     -1.55      1.85    0.219837E-001
     -1.55      1.90    0.217764E-001
     -1.55      1.95    0.215566E-001
     -1.55      2.00    0.213245E-001
     -1.55      2.05    0.210800E-001
     -1.55      2.10    0.208229E-001
     -1.55      2.15    0.205528E-001
     -1.55      2.20    0.202694E-001
     -1.55      2.25    0.199723E-001
     -1.55      2.30    0.196611E-001
     -1.55      2.35    0.193355E-001
     -1.55      2.40    0.189952E-001
     -1.55      2.45    0.186402E-001
     -1.55      2.50    0.182707E-001
     -1.55      2.55    0.178870E-001
     -1.55      2.60    0.174898E-001
     -1.55      2.65    0.170801E-001
     -1.55      2.70    0.166593E-001
     -1.55      2.75    0.162290E-001
     -1.55      2.80    0.157913E-001
     -1.55      2.85    0.153485E-001
     -1.55      2.90    0.149032E-001
     -1.55      2.95    0.144583E-001
     -1.55      3.00    0.140163E-001
     -1.55      3.05    0.135801E-001
     -1.55      3.10    0.131521E-001
     -1.55      3.15    0.127344E-001
     -1.55      3.20    0.123285E-001
     -1.55      3.25    0.119353E-001
     -1.55      3.30    0.115552E-001
     -1.55      3.35    0.111876E-001
     -1.55      3.40    0.108315E-001
     -1.55      3.45    0.104851E-001
     -1.55      3.50    0.101461E-001
     -1.55      3.55    0.981213E-002
     -1.55      3.60    0.948032E-002
     -1.55      3.65    0.914799E-002
     -1.55      3.70    0.881258E-002
     -1.55      3.75    0.847183E-002
     -1.55      3.80    0.812391E-002
     -1.55      3.85    0.776751E-002
     -1.55      3.90    0.740187E-002
     -1.55      3.95    0.702688E-002
     -1.55      4.00    0.664302E-002
     -1.55      4.05    0.625137E-002
     -1.55      4.10    0.585357E-002
     -1.55      4.15    0.545176E-002
     -1.55      4.20    0.504850E-002
     -1.55      4.25    0.464668E-002
     -1.55      4.30    0.424940E-002
     -1.55      4.35    0.385989E-002
     -1.55      4.40    0.348134E-002
     -1.55      4.45    0.311686E-002
     -1.55      4.50    0.276927E-002
     -1.55      4.55    0.244109E-002
     -1.55      4.60    0.213438E-002
     -1.55      4.65    0.185073E-002
     -1.55      4.70    0.159118E-002
     -1.55      4.75    0.135624E-002
     -1.55      4.80    0.114589E-002
     -1.55      4.85    0.959621E-003
     -1.55      4.90    0.796479E-003
     -1.55      4.95    0.655162E-003
     -1.55      5.00    0.534088E-003
     -1.55      5.05    0.431485E-003
     -1.55      5.10    0.345474E-003
     -1.55      5.15    0.274139E-003
     -1.55      5.20    0.215602E-003
     -1.55      5.25    0.168066E-003
     -1.55      5.30    0.129859E-003
     -1.55      5.35    0.994616E-004
     -1.55      5.40    0.755174E-004
     -1.55      5.45    0.568410E-004
     -1.55      5.50    0.424138E-004
     -1.55      5.55    0.313747E-004
     -1.55      5.60    0.230067E-004
     -1.55      5.65    0.167219E-004
     -1.55      5.70    0.120445E-004
     -1.55      5.75    0.859449E-005
     -1.55      5.80    0.607239E-005
     -1.55      5.85    0.424485E-005
     -1.55      5.90    0.293223E-005
     -1.55      5.95    0.199779E-005
     -1.55      6.00    0.133859E-005
     -1.55      6.05    0.877962E-006
     -1.55      6.10    0.559462E-006
     -1.55      6.15    0.341993E-006
     -1.55      6.20    0.196036E-006
     -1.55      6.25    0.100758E-006
     -1.55      6.30    0.418556E-007
     -1.55      6.35    0.100303E-007
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.127365E-007
     -1.50     -6.30    0.528509E-007
     -1.50     -6.25    0.126088E-006
     -1.50     -6.20    0.242424E-006
     -1.50     -6.15    0.416946E-006
     -1.50     -6.10    0.671247E-006
     -1.50     -6.05    0.103537E-005
     -1.50     -6.00    0.155038E-005
     -1.50     -5.95    0.227173E-005
     -1.50     -5.90    0.327347E-005
     -1.50     -5.85    0.465352E-005
     -1.50     -5.80    0.654007E-005
     -1.50     -5.75    0.909933E-005
     -1.50     -5.70    0.125447E-004
     -1.50     -5.65    0.171471E-004
     -1.50     -5.60    0.232475E-004
     -1.50     -5.55    0.312696E-004
     -1.50     -5.50    0.417341E-004
     -1.50     -5.45    0.552740E-004
     -1.50     -5.40    0.726483E-004
     -1.50     -5.35    0.947563E-004
     -1.50     -5.30    0.122648E-003
     -1.50     -5.25    0.157533E-003
     -1.50     -5.20    0.200782E-003
     -1.50     -5.15    0.253924E-003
     -1.50     -5.10    0.318634E-003
     -1.50     -5.05    0.396711E-003
     -1.50     -5.00    0.490050E-003
     -1.50     -4.95    0.600598E-003
     -1.50     -4.90    0.730302E-003
     -1.50     -4.85    0.881052E-003
     -1.50     -4.80    0.105461E-002
     -1.50     -4.75    0.125256E-002
     -1.50     -4.70    0.147620E-002
     -1.50     -4.65    0.172653E-002
     -1.50     -4.60    0.200415E-002
     -1.50     -4.55    0.230926E-002
     -1.50     -4.50    0.264160E-002
     -1.50     -4.45    0.300048E-002
     -1.50     -4.40    0.338478E-002
     -1.50     -4.35    0.379294E-002
     -1.50     -4.30    0.422310E-002
     -1.50     -4.25    0.467306E-002
     -1.50     -4.20    0.514042E-002
     -1.50     -4.15    0.562262E-002
     -1.50     -4.10    0.611704E-002
     -1.50     -4.05    0.662102E-002
     -1.50     -4.00    0.713199E-002
     -1.50     -3.95    0.764747E-002
     -1.50     -3.90    0.816515E-002
     -1.50     -3.85    0.868289E-002
     -1.50     -3.80    0.919875E-002
     -1.50     -3.75    0.971103E-002
     -1.50     -3.70    0.102182E-001
     -1.50     -3.65    0.107190E-001
     -1.50     -3.60    0.112122E-001
     -1.50     -3.55    0.116970E-001
     -1.50     -3.50    0.121724E-001
     -1.50     -3.45    0.126379E-001
     -1.50     -3.40    0.130928E-001
     -1.50     -3.35    0.135366E-001
     -1.50     -3.30    0.139686E-001
     -1.50     -3.25    0.143884E-001
     -1.50     -3.20    0.147955E-001
     -1.50     -3.15    0.151890E-001
     -1.50     -3.10    0.155684E-001
     -1.50     -3.05    0.159326E-001
     -1.50     -3.00    0.162805E-001
     -1.50     -2.95    0.166107E-001
     -1.50     -2.90    0.169217E-001
     -1.50     -2.85    0.172112E-001
     -1.50     -2.80    0.174768E-001
     -1.50     -2.75    0.177154E-001
     -1.50     -2.70    0.179233E-001
     -1.50     -2.65    0.180960E-001
     -1.50     -2.60    0.182280E-001
     -1.50     -2.55    0.183130E-001
     -1.50     -2.50    0.183435E-001
     -1.50     -2.45    0.183105E-001
     -1.50     -2.40    0.182043E-001
     -1.50     -2.35    0.180137E-001
     -1.50     -2.30    0.177271E-001
     -1.50     -2.25    0.173329E-001
     -1.50     -2.20    0.168205E-001
     -1.50     -2.15    0.161822E-001
     -1.50     -2.10    0.154155E-001
     -1.50     -2.05    0.145259E-001
     -1.50     -2.00    0.135301E-001
     -1.50     -1.95    0.124595E-001
     -1.50     -1.90    0.113618E-001
     -1.50     -1.85    0.103010E-001
     -1.50     -1.80    0.935373E-002
     -1.50     -1.75    0.860207E-002
     -1.50     -1.70    0.812232E-002
     -1.50     -1.65    0.797291E-002
     -1.50     -1.60    0.818375E-002
     -1.50     -1.55    0.875039E-002
     -1.50     -1.50    0.963494E-002
     -1.50     -1.45    0.107734E-001
     -1.50     -1.40    0.120868E-001
     -1.50     -1.35    0.134939E-001
     -1.50     -1.30    0.149207E-001
     -1.50     -1.25    0.163072E-001
     -1.50     -1.20    0.176100E-001
     -1.50     -1.15    0.188017E-001
     -1.50     -1.10    0.198683E-001
     -1.50     -1.05    0.208065E-001
     -1.50     -1.00    0.216198E-001
     -1.50     -0.95    0.223162E-001
     -1.50     -0.90    0.229058E-001
     -1.50     -0.85    0.233994E-001
     -1.50     -0.80    0.238074E-001
     -1.50     -0.75    0.241390E-001
     -1.50     -0.70    0.244023E-001
     -1.50     -0.65    0.246041E-001
     -1.50     -0.60    0.247493E-001
     -1.50     -0.55    0.248420E-001
     -1.50     -0.50    0.248846E-001
     -1.50     -0.45    0.248789E-001
     -1.50     -0.40    0.248255E-001
     -1.50     -0.35    0.247244E-001
     -1.50     -0.30    0.245752E-001
     -1.50     -0.25    0.243774E-001
     -1.50     -0.20    0.241307E-001
     -1.50     -0.15    0.238358E-001
     -1.50     -0.10    0.234942E-001
     -1.50     -0.05    0.231098E-001
     -1.50      0.00    0.226886E-001
     -1.50      0.05    0.222399E-001
     -1.50      0.10    0.217761E-001
     -1.50      0.15    0.213132E-001
     -1.50      0.20    0.208699E-001
     -1.50      0.25    0.204666E-001
     -1.50      0.30    0.201240E-001
     -1.50      0.35    0.198607E-001
     -1.50      0.40    0.196913E-001
     -1.50      0.45    0.196244E-001
     -1.50      0.50    0.196616E-001
     -1.50      0.55    0.197968E-001
     -1.50      0.60    0.200177E-001
     -1.50      0.65    0.203069E-001
     -1.50      0.70    0.206443E-001
     -1.50      0.75    0.210091E-001
     -1.50      0.80    0.213819E-001
     -1.50      0.85    0.217457E-001
     -1.50      0.90    0.220871E-001
     -1.50      0.95    0.223960E-001
     -1.50      1.00    0.226660E-001
     -1.50      1.05    0.228935E-001
     -1.50      1.10    0.230773E-001
     -1.50      1.15    0.232181E-001
     -1.50      1.20    0.233176E-001
     -1.50      1.25    0.233786E-001
     -1.50      1.30    0.234041E-001
     -1.50      1.35    0.233973E-001
     -1.50      1.40    0.233616E-001
     -1.50      1.45    0.232999E-001
     -1.50      1.50    0.232150E-001
     -1.50      1.55    0.231096E-001
     -1.50      1.60    0.229857E-001
     -1.50      1.65    0.228454E-001
     -1.50      1.70    0.226901E-001
     -1.50      1.75    0.225212E-001
     -1.50      1.80    0.223397E-001
     -1.50      1.85    0.221462E-001
     -1.50      1.90    0.219412E-001
     -1.50      1.95    0.217251E-001
     -1.50      2.00    0.214978E-001
     -1.50      2.05    0.212592E-001
     -1.50      2.10    0.210091E-001
     -1.50      2.15    0.207471E-001
     -1.50      2.20    0.204729E-001
     -1.50      2.25    0.201859E-001
     -1.50      2.30    0.198860E-001
     -1.50      2.35    0.195726E-001
     -1.50      2.40    0.192456E-001
     -1.50      2.45    0.189050E-001
     -1.50      2.50    0.185507E-001
     -1.50      2.55    0.181831E-001
     -1.50      2.60    0.178029E-001
     -1.50      2.65    0.174109E-001
     -1.50      2.70    0.170082E-001
     -1.50      2.75    0.165963E-001
     -1.50      2.80    0.161770E-001
     -1.50      2.85    0.157521E-001
     -1.50      2.90    0.153241E-001
     -1.50      2.95    0.148950E-001
     -1.50      3.00    0.144673E-001
     -1.50      3.05    0.140431E-001
     -1.50      3.10    0.136245E-001
     -1.50      3.15    0.132132E-001
     -1.50      3.20    0.128104E-001
     -1.50      3.25    0.124169E-001
     -1.50      3.30    0.120330E-001
     -1.50      3.35    0.116582E-001
     -1.50      3.40    0.112915E-001
     -1.50      3.45    0.109317E-001
     -1.50      3.50    0.105767E-001
     -1.50      3.55    0.102246E-001
     -1.50      3.60    0.987309E-002
     -1.50      3.65    0.951993E-002
     -1.50      3.70    0.916300E-002
     -1.50      3.75    0.880047E-002
     -1.50      3.80    0.843086E-002
     -1.50      3.85    0.805313E-002
     -1.50      3.90    0.766678E-002
     -1.50      3.95    0.727182E-002
     -1.50      4.00    0.686886E-002
     -1.50      4.05    0.645902E-002
     -1.50      4.10    0.604398E-002
     -1.50      4.15    0.562585E-002
     -1.50      4.20    0.520717E-002
     -1.50      4.25    0.479080E-002
     -1.50      4.30    0.437980E-002
     -1.50      4.35    0.397736E-002
     -1.50      4.40    0.358666E-002
     -1.50      4.45    0.321078E-002
     -1.50      4.50    0.285253E-002
     -1.50      4.55    0.251442E-002
     -1.50      4.60    0.219852E-002
     -1.50      4.65    0.190640E-002
     -1.50      4.70    0.163913E-002
     -1.50      4.75    0.139720E-002
     -1.50      4.80    0.118057E-002
     -1.50      4.85    0.988720E-003
     -1.50      4.90    0.820672E-003
     -1.50      4.95    0.675086E-003
     -1.50      5.00    0.550341E-003
     -1.50      5.05    0.444615E-003
     -1.50      5.10    0.355976E-003
     -1.50      5.15    0.282458E-003
     -1.50      5.20    0.222127E-003
     -1.50      5.25    0.173133E-003
     -1.50      5.30    0.133756E-003
     -1.50      5.35    0.102429E-003
     -1.50      5.40    0.777547E-004
     -1.50      5.45    0.585115E-004
     -1.50      5.50    0.436489E-004
     -1.50      5.55    0.322789E-004
     -1.50      5.60    0.236623E-004
     -1.50      5.65    0.171924E-004
     -1.50      5.70    0.123787E-004
     -1.50      5.75    0.882946E-005
     -1.50      5.80    0.623576E-005
     -1.50      5.85    0.435712E-005
     -1.50      5.90    0.300840E-005
     -1.50      5.95    0.204872E-005
     -1.50      6.00    0.137206E-005
     -1.50      6.05    0.899494E-006
     -1.50      6.10    0.572921E-006
     -1.50      6.15    0.350069E-006
     -1.50      6.20    0.200587E-006
     -1.50      6.25    0.103063E-006
     -1.50      6.30    0.428023E-007
     -1.50      6.35    0.102555E-007
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.145440E-007
     -1.45     -6.30    0.603397E-007
     -1.45     -6.25    0.143909E-006
     -1.45     -6.20    0.276562E-006
     -1.45     -6.15    0.475385E-006
     -1.45     -6.10    0.764780E-006
     -1.45     -6.05    0.117863E-005
     -1.45     -6.00    0.176316E-005
     -1.45     -5.95    0.258061E-005
     -1.45     -5.90    0.371391E-005
     -1.45     -5.85    0.527238E-005
     -1.45     -5.80    0.739876E-005
     -1.45     -5.75    0.102775E-004
     -1.45     -5.70    0.141447E-004
     -1.45     -5.65    0.192992E-004
     -1.45     -5.60    0.261152E-004
     -1.45     -5.55    0.350565E-004
     -1.45     -5.50    0.466906E-004
     -1.45     -5.45    0.617040E-004
     -1.45     -5.40    0.809165E-004
     -1.45     -5.35    0.105294E-003
     -1.45     -5.30    0.135959E-003
     -1.45     -5.25    0.174196E-003
     -1.45     -5.20    0.221453E-003
     -1.45     -5.15    0.279331E-003
     -1.45     -5.10    0.349573E-003
     -1.45     -5.05    0.434036E-003
     -1.45     -5.00    0.534655E-003
     -1.45     -4.95    0.653397E-003
     -1.45     -4.90    0.792206E-003
     -1.45     -4.85    0.952938E-003
     -1.45     -4.80    0.113729E-002
     -1.45     -4.75    0.134675E-002
     -1.45     -4.70    0.158249E-002
     -1.45     -4.65    0.184533E-002
     -1.45     -4.60    0.213572E-002
     -1.45     -4.55    0.245364E-002
     -1.45     -4.50    0.279864E-002
     -1.45     -4.45    0.316980E-002
     -1.45     -4.40    0.356579E-002
     -1.45     -4.35    0.398491E-002
     -1.45     -4.30    0.442509E-002
     -1.45     -4.25    0.488402E-002
     -1.45     -4.20    0.535920E-002
     -1.45     -4.15    0.584801E-002
     -1.45     -4.10    0.634778E-002
     -1.45     -4.05    0.685588E-002
     -1.45     -4.00    0.736977E-002
     -1.45     -3.95    0.788701E-002
     -1.45     -3.90    0.840538E-002
     -1.45     -3.85    0.892284E-002
     -1.45     -3.80    0.943755E-002
     -1.45     -3.75    0.994790E-002
     -1.45     -3.70    0.104525E-001
     -1.45     -3.65    0.109501E-001
     -1.45     -3.60    0.114398E-001
     -1.45     -3.55    0.119207E-001
     -1.45     -3.50    0.123920E-001
     -1.45     -3.45    0.128531E-001
     -1.45     -3.40    0.133035E-001
     -1.45     -3.35    0.137427E-001
     -1.45     -3.30    0.141702E-001
     -1.45     -3.25    0.145855E-001
     -1.45     -3.20    0.149879E-001
     -1.45     -3.15    0.153769E-001
     -1.45     -3.10    0.157516E-001
     -1.45     -3.05    0.161110E-001
     -1.45     -3.00    0.164541E-001
     -1.45     -2.95    0.167792E-001
     -1.45     -2.90    0.170846E-001
     -1.45     -2.85    0.173681E-001
     -1.45     -2.80    0.176269E-001
     -1.45     -2.75    0.178576E-001
     -1.45     -2.70    0.180562E-001
     -1.45     -2.65    0.182176E-001
     -1.45     -2.60    0.183359E-001
     -1.45     -2.55    0.184038E-001
     -1.45     -2.50    0.184128E-001
     -1.45     -2.45    0.183527E-001
     -1.45     -2.40    0.182122E-001
     -1.45     -2.35    0.179782E-001
     -1.45     -2.30    0.176367E-001
     -1.45     -2.25    0.171734E-001
     -1.45     -2.20    0.165747E-001
     -1.45     -2.15    0.158301E-001
     -1.45     -2.10    0.149343E-001
     -1.45     -2.05    0.138912E-001
     -1.45     -2.00    0.127179E-001
     -1.45     -1.95    0.114486E-001
     -1.45     -1.90    0.101380E-001
     -1.45     -1.85    0.886118E-002
     -1.45     -1.80    0.771029E-002
     -1.45     -1.75    0.678517E-002
     -1.45     -1.70    0.618003E-002
     -1.45     -1.65    0.596761E-002
     -1.45     -1.60    0.618537E-002
     -1.45     -1.55    0.682787E-002
     -1.45     -1.50    0.784789E-002
     -1.45     -1.45    0.916597E-002
     -1.45     -1.40    0.106852E-001
     -1.45     -1.35    0.123066E-001
     -1.45     -1.30    0.139419E-001
     -1.45     -1.25    0.155210E-001
     -1.45     -1.20    0.169944E-001
     -1.45     -1.15    0.183326E-001
     -1.45     -1.10    0.195220E-001
     -1.45     -1.05    0.205610E-001
     -1.45     -1.00    0.214561E-001
     -1.45     -0.95    0.222182E-001
     -1.45     -0.90    0.228606E-001
     -1.45     -0.85    0.233966E-001
     -1.45     -0.80    0.238390E-001
     -1.45     -0.75    0.241992E-001
     -1.45     -0.70    0.244869E-001
     -1.45     -0.65    0.247102E-001
     -1.45     -0.60    0.248756E-001
     -1.45     -0.55    0.249881E-001
     -1.45     -0.50    0.250513E-001
     -1.45     -0.45    0.250678E-001
     -1.45     -0.40    0.250393E-001
     -1.45     -0.35    0.249668E-001
     -1.45     -0.30    0.248510E-001
     -1.45     -0.25    0.246923E-001
     -1.45     -0.20    0.244914E-001
     -1.45     -0.15    0.242497E-001
     -1.45     -0.10    0.239695E-001
     -1.45     -0.05    0.236547E-001
     -1.45      0.00    0.233111E-001
     -1.45      0.05    0.229467E-001
     -1.45      0.10    0.225720E-001
     -1.45      0.15    0.221998E-001
     -1.45      0.20    0.218448E-001
     -1.45      0.25    0.215229E-001
     -1.45      0.30    0.212494E-001
     -1.45      0.35    0.210384E-001
     -1.45      0.40    0.209004E-001
     -1.45      0.45    0.208417E-001
     -1.45      0.50    0.208632E-001
     -1.45      0.55    0.209604E-001
     -1.45      0.60    0.211241E-001
     -1.45      0.65    0.213412E-001
     -1.45      0.70    0.215966E-001
     -1.45      0.75    0.218743E-001
     -1.45      0.80    0.221593E-001
     -1.45      0.85    0.224382E-001
     -1.45      0.90    0.227001E-001
     -1.45      0.95    0.229366E-001
     -1.45      1.00    0.231421E-001
     -1.45      1.05    0.233130E-001
     -1.45      1.10    0.234480E-001
     -1.45      1.15    0.235470E-001
     -1.45      1.20    0.236112E-001
     -1.45      1.25    0.236425E-001
     -1.45      1.30    0.236432E-001
     -1.45      1.35    0.236158E-001
     -1.45      1.40    0.235630E-001
     -1.45      1.45    0.234873E-001
     -1.45      1.50    0.233911E-001
     -1.45      1.55    0.232767E-001
     -1.45      1.60    0.231458E-001
     -1.45      1.65    0.230004E-001
     -1.45      1.70    0.228417E-001
     -1.45      1.75    0.226709E-001
     -1.45      1.80    0.224889E-001
     -1.45      1.85    0.222964E-001
     -1.45      1.90    0.220937E-001
     -1.45      1.95    0.218811E-001
     -1.45      2.00    0.216584E-001
     -1.45      2.05    0.214256E-001
     -1.45      2.10    0.211824E-001
     -1.45      2.15    0.209283E-001
     -1.45      2.20    0.206630E-001
     -1.45      2.25    0.203860E-001
     -1.45      2.30    0.200968E-001
     -1.45      2.35    0.197951E-001
     -1.45      2.40    0.194807E-001
     -1.45      2.45    0.191534E-001
     -1.45      2.50    0.188133E-001
     -1.45      2.55    0.184606E-001
     -1.45      2.60    0.180958E-001
     -1.45      2.65    0.177197E-001
     -1.45      2.70    0.173333E-001
     -1.45      2.75    0.169377E-001
     -1.45      2.80    0.165346E-001
     -1.45      2.85    0.161255E-001
     -1.45      2.90    0.157124E-001
     -1.45      2.95    0.152971E-001
     -1.45      3.00    0.148815E-001
     -1.45      3.05    0.144676E-001
     -1.45      3.10    0.140569E-001
     -1.45      3.15    0.136510E-001
     -1.45      3.20    0.132507E-001
     -1.45      3.25    0.128568E-001
     -1.45      3.30    0.124694E-001
     -1.45      3.35    0.120881E-001
     -1.45      3.40    0.117122E-001
     -1.45      3.45    0.113406E-001
     -1.45      3.50    0.109716E-001
     -1.45      3.55    0.106036E-001
     -1.45      3.60    0.102348E-001
     -1.45      3.65    0.986321E-002
     -1.45      3.70    0.948722E-002
     -1.45      3.75    0.910531E-002
     -1.45      3.80    0.871631E-002
     -1.45      3.85    0.831944E-002
     -1.45      3.90    0.791438E-002
     -1.45      3.95    0.750130E-002
     -1.45      4.00    0.708091E-002
     -1.45      4.05    0.665439E-002
     -1.45      4.10    0.622344E-002
     -1.45      4.15    0.579018E-002
     -1.45      4.20    0.535715E-002
     -1.45      4.25    0.492718E-002
     -1.45      4.30    0.450330E-002
     -1.45      4.35    0.408870E-002
     -1.45      4.40    0.368653E-002
     -1.45      4.45    0.329986E-002
     -1.45      4.50    0.293151E-002
     -1.45      4.55    0.258398E-002
     -1.45      4.60    0.225934E-002
     -1.45      4.65    0.195918E-002
     -1.45      4.70    0.168456E-002
     -1.45      4.75    0.143597E-002
     -1.45      4.80    0.121338E-002
     -1.45      4.85    0.101622E-002
     -1.45      4.90    0.843510E-003
     -1.45      4.95    0.693872E-003
     -1.45      5.00    0.565642E-003
     -1.45      5.05    0.456956E-003
     -1.45      5.10    0.365831E-003
     -1.45      5.15    0.290250E-003
     -1.45      5.20    0.228225E-003
     -1.45      5.25    0.177858E-003
     -1.45      5.30    0.137381E-003
     -1.45      5.35    0.105182E-003
     -1.45      5.40    0.798248E-004
     -1.45      5.45    0.600525E-004
     -1.45      5.50    0.447846E-004
     -1.45      5.55    0.331076E-004
     -1.45      5.60    0.242607E-004
     -1.45      5.65    0.176202E-004
     -1.45      5.70    0.126814E-004
     -1.45      5.75    0.904127E-005
     -1.45      5.80    0.638234E-005
     -1.45      5.85    0.445735E-005
     -1.45      5.90    0.307605E-005
     -1.45      5.95    0.209371E-005
     -1.45      6.00    0.140147E-005
     -1.45      6.05    0.918300E-006
     -1.45      6.10    0.584611E-006
     -1.45      6.15    0.357047E-006
     -1.45      6.20    0.204500E-006
     -1.45      6.25    0.105036E-006
     -1.45      6.30    0.436099E-007
     -1.45      6.35    0.104471E-007
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.165415E-007
     -1.40     -6.30    0.686137E-007
     -1.40     -6.25    0.163591E-006
     -1.40     -6.20    0.314248E-006
     -1.40     -6.15    0.539856E-006
     -1.40     -6.10    0.867889E-006
     -1.40     -6.05    0.133642E-005
     -1.40     -6.00    0.199727E-005
     -1.40     -5.95    0.292006E-005
     -1.40     -5.90    0.419729E-005
     -1.40     -5.85    0.595059E-005
     -1.40     -5.80    0.833831E-005
     -1.40     -5.75    0.115645E-004
     -1.40     -5.70    0.158893E-004
     -1.40     -5.65    0.216410E-004
     -1.40     -5.60    0.292295E-004
     -1.40     -5.55    0.391601E-004
     -1.40     -5.50    0.520494E-004
     -1.40     -5.45    0.686394E-004
     -1.40     -5.40    0.898123E-004
     -1.40     -5.35    0.116602E-003
     -1.40     -5.30    0.150204E-003
     -1.40     -5.25    0.191978E-003
     -1.40     -5.20    0.243446E-003
     -1.40     -5.15    0.306280E-003
     -1.40     -5.10    0.382288E-003
     -1.40     -5.05    0.473374E-003
     -1.40     -5.00    0.581508E-003
     -1.40     -4.95    0.708668E-003
     -1.40     -4.90    0.856779E-003
     -1.40     -4.85    0.102765E-002
     -1.40     -4.80    0.122291E-002
     -1.40     -4.75    0.144393E-002
     -1.40     -4.70    0.169173E-002
     -1.40     -4.65    0.196699E-002
     -1.40     -4.60    0.226994E-002
     -1.40     -4.55    0.260037E-002
     -1.40     -4.50    0.295763E-002
     -1.40     -4.45    0.334058E-002
     -1.40     -4.40    0.374772E-002
     -1.40     -4.35    0.417713E-002
     -1.40     -4.30    0.462664E-002
     -1.40     -4.25    0.509381E-002
     -1.40     -4.20    0.557604E-002
     -1.40     -4.15    0.607067E-002
     -1.40     -4.10    0.657503E-002
     -1.40     -4.05    0.708650E-002
     -1.40     -4.00    0.760256E-002
     -1.40     -3.95    0.812089E-002
     -1.40     -3.90    0.863931E-002
     -1.40     -3.85    0.915590E-002
     -1.40     -3.80    0.966892E-002
     -1.40     -3.75    0.101769E-001
     -1.40     -3.70    0.106785E-001
     -1.40     -3.65    0.111727E-001
     -1.40     -3.60    0.116585E-001
     -1.40     -3.55    0.121352E-001
     -1.40     -3.50    0.126022E-001
     -1.40     -3.45    0.130589E-001
     -1.40     -3.40    0.135048E-001
     -1.40     -3.35    0.139394E-001
     -1.40     -3.30    0.143623E-001
     -1.40     -3.25    0.147731E-001
     -1.40     -3.20    0.151711E-001
     -1.40     -3.15    0.155556E-001
     -1.40     -3.10    0.159260E-001
     -1.40     -3.05    0.162810E-001
     -1.40     -3.00    0.166196E-001
     -1.40     -2.95    0.169401E-001
     -1.40     -2.90    0.172406E-001
     -1.40     -2.85    0.175187E-001
     -1.40     -2.80    0.177715E-001
     -1.40     -2.75    0.179953E-001
     -1.40     -2.70    0.181857E-001
     -1.40     -2.65    0.183374E-001
     -1.40     -2.60    0.184436E-001
     -1.40     -2.55    0.184965E-001
     -1.40     -2.50    0.184865E-001
     -1.40     -2.45    0.184024E-001
     -1.40     -2.40    0.182312E-001
     -1.40     -2.35    0.179581E-001
     -1.40     -2.30    0.175668E-001
     -1.40     -2.25    0.170402E-001
     -1.40     -2.20    0.163620E-001
     -1.40     -2.15    0.155183E-001
     -1.40     -2.10    0.145011E-001
     -1.40     -2.05    0.133123E-001
     -1.40     -2.00    0.119686E-001
     -1.40     -1.95    0.105068E-001
     -1.40     -1.90    0.898794E-002
     -1.40     -1.85    0.749795E-002
     -1.40     -1.80    0.614422E-002
     -1.40     -1.75    0.504497E-002
     -1.40     -1.70    0.431292E-002
     -1.40     -1.65    0.403590E-002
     -1.40     -1.60    0.425942E-002
     -1.40     -1.55    0.497707E-002
     -1.40     -1.50    0.613191E-002
     -1.40     -1.45    0.762844E-002
     -1.40     -1.40    0.935100E-002
     -1.40     -1.35    0.111829E-001
     -1.40     -1.30    0.130214E-001
     -1.40     -1.25    0.147866E-001
     -1.40     -1.20    0.164236E-001
     -1.40     -1.15    0.179010E-001
     -1.40     -1.10    0.192061E-001
     -1.40     -1.05    0.203394E-001
     -1.40     -1.00    0.213104E-001
     -1.40     -0.95    0.221332E-001
     -1.40     -0.90    0.228240E-001
     -1.40     -0.85    0.233988E-001
     -1.40     -0.80    0.238726E-001
     -1.40     -0.75    0.242589E-001
     -1.40     -0.70    0.245688E-001
     -1.40     -0.65    0.248120E-001
     -1.40     -0.60    0.249959E-001
     -1.40     -0.55    0.251266E-001
     -1.40     -0.50    0.252088E-001
     -1.40     -0.45    0.252458E-001
     -1.40     -0.40    0.252402E-001
     -1.40     -0.35    0.251938E-001
     -1.40     -0.30    0.251081E-001
     -1.40     -0.25    0.249843E-001
     -1.40     -0.20    0.248239E-001
     -1.40     -0.15    0.246288E-001
     -1.40     -0.10    0.244017E-001
     -1.40     -0.05    0.241464E-001
     -1.40      0.00    0.238682E-001
     -1.40      0.05    0.235741E-001
     -1.40      0.10    0.232729E-001
     -1.40      0.15    0.229748E-001
     -1.40      0.20    0.226913E-001
     -1.40      0.25    0.224346E-001
     -1.40      0.30    0.222163E-001
     -1.40      0.35    0.220466E-001
     -1.40      0.40    0.219335E-001
     -1.40      0.45    0.218812E-001
     -1.40      0.50    0.218905E-001
     -1.40      0.55    0.219577E-001
     -1.40      0.60    0.220761E-001
     -1.40      0.65    0.222357E-001
     -1.40      0.70    0.224252E-001
     -1.40      0.75    0.226325E-001
     -1.40      0.80    0.228457E-001
     -1.40      0.85    0.230545E-001
     -1.40      0.90    0.232500E-001
     -1.40      0.95    0.234253E-001
     -1.40      1.00    0.235755E-001
     -1.40      1.05    0.236975E-001
     -1.40      1.10    0.237896E-001
     -1.40      1.15    0.238516E-001
     -1.40      1.20    0.238840E-001
     -1.40      1.25    0.238881E-001
     -1.40      1.30    0.238658E-001
     -1.40      1.35    0.238191E-001
     -1.40      1.40    0.237500E-001
     -1.40      1.45    0.236608E-001
     -1.40      1.50    0.235536E-001
     -1.40      1.55    0.234302E-001
     -1.40      1.60    0.232924E-001
     -1.40      1.65    0.231417E-001
     -1.40      1.70    0.229794E-001
     -1.40      1.75    0.228066E-001
     -1.40      1.80    0.226241E-001
     -1.40      1.85    0.224324E-001
     -1.40      1.90    0.222319E-001
     -1.40      1.95    0.220227E-001
     -1.40      2.00    0.218047E-001
     -1.40      2.05    0.215777E-001
     -1.40      2.10    0.213413E-001
     -1.40      2.15    0.210951E-001
     -1.40      2.20    0.208386E-001
     -1.40      2.25    0.205712E-001
     -1.40      2.30    0.202925E-001
     -1.40      2.35    0.200021E-001
     -1.40      2.40    0.196996E-001
     -1.40      2.45    0.193849E-001
     -1.40      2.50    0.190580E-001
     -1.40      2.55    0.187191E-001
     -1.40      2.60    0.183685E-001
     -1.40      2.65    0.180068E-001
     -1.40      2.70    0.176350E-001
     -1.40      2.75    0.172540E-001
     -1.40      2.80    0.168652E-001
     -1.40      2.85    0.164699E-001
     -1.40      2.90    0.160698E-001
     -1.40      2.95    0.156663E-001
     -1.40      3.00    0.152613E-001
     -1.40      3.05    0.148561E-001
     -1.40      3.10    0.144521E-001
     -1.40      3.15    0.140506E-001
     -1.40      3.20    0.136524E-001
     -1.40      3.25    0.132579E-001
     -1.40      3.30    0.128673E-001
     -1.40      3.35    0.124803E-001
     -1.40      3.40    0.120963E-001
     -1.40      3.45    0.117143E-001
     -1.40      3.50    0.113331E-001
     -1.40      3.55    0.109512E-001
     -1.40      3.60    0.105671E-001
     -1.40      3.65    0.101793E-001
     -1.40      3.70    0.978648E-002
     -1.40      3.75    0.938737E-002
     -1.40      3.80    0.898107E-002
     -1.40      3.85    0.856702E-002
     -1.40      3.90    0.814510E-002
     -1.40      3.95    0.771562E-002
     -1.40      4.00    0.727935E-002
     -1.40      4.05    0.683756E-002
     -1.40      4.10    0.639197E-002
     -1.40      4.15    0.594474E-002
     -1.40      4.20    0.549838E-002
     -1.40      4.25    0.505572E-002
     -1.40      4.30    0.461980E-002
     -1.40      4.35    0.419378E-002
     -1.40      4.40    0.378082E-002
     -1.40      4.45    0.338398E-002
     -1.40      4.50    0.300608E-002
     -1.40      4.55    0.264963E-002
     -1.40      4.60    0.231673E-002
     -1.40      4.65    0.200895E-002
     -1.40      4.70    0.172737E-002
     -1.40      4.75    0.147248E-002
     -1.40      4.80    0.124422E-002
     -1.40      4.85    0.104205E-002
     -1.40      4.90    0.864929E-003
     -1.40      4.95    0.711461E-003
     -1.40      5.00    0.579944E-003
     -1.40      5.05    0.468468E-003
     -1.40      5.10    0.375005E-003
     -1.40      5.15    0.297486E-003
     -1.40      5.20    0.233874E-003
     -1.40      5.25    0.182224E-003
     -1.40      5.30    0.140720E-003
     -1.40      5.35    0.107710E-003
     -1.40      5.40    0.817190E-004
     -1.40      5.45    0.614573E-004
     -1.40      5.50    0.458158E-004
     -1.40      5.55    0.338567E-004
     -1.40      5.60    0.247993E-004
     -1.40      5.65    0.180033E-004
     -1.40      5.70    0.129510E-004
     -1.40      5.75    0.922886E-005
     -1.40      5.80    0.651137E-005
     -1.40      5.85    0.454501E-005
     -1.40      5.90    0.313481E-005
     -1.40      5.95    0.213251E-005
     -1.40      6.00    0.142664E-005
     -1.40      6.05    0.934276E-006
     -1.40      6.10    0.594465E-006
     -1.40      6.15    0.362885E-006
     -1.40      6.20    0.207751E-006
     -1.40      6.25    0.106666E-006
     -1.40      6.30    0.442736E-007
     -1.40      6.35    0.106041E-007
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.187381E-007
     -1.35     -6.30    0.777108E-007
     -1.35     -6.25    0.185223E-006
     -1.35     -6.20    0.355649E-006
     -1.35     -6.15    0.610637E-006
     -1.35     -6.10    0.981004E-006
     -1.35     -6.05    0.150936E-005
     -1.35     -6.00    0.225360E-005
     -1.35     -5.95    0.329129E-005
     -1.35     -5.90    0.472525E-005
     -1.35     -5.85    0.669031E-005
     -1.35     -5.80    0.936150E-005
     -1.35     -5.75    0.129636E-004
     -1.35     -5.70    0.177826E-004
     -1.35     -5.65    0.241777E-004
     -1.35     -5.60    0.325961E-004
     -1.35     -5.55    0.435868E-004
     -1.35     -5.50    0.578171E-004
     -1.35     -5.45    0.760864E-004
     -1.35     -5.40    0.993408E-004
     -1.35     -5.35    0.128684E-003
     -1.35     -5.30    0.165383E-003
     -1.35     -5.25    0.210872E-003
     -1.35     -5.20    0.266746E-003
     -1.35     -5.15    0.334746E-003
     -1.35     -5.10    0.416735E-003
     -1.35     -5.05    0.514664E-003
     -1.35     -5.00    0.630523E-003
     -1.35     -4.95    0.766291E-003
     -1.35     -4.90    0.923868E-003
     -1.35     -4.85    0.110501E-002
     -1.35     -4.80    0.131124E-002
     -1.35     -4.75    0.154380E-002
     -1.35     -4.70    0.180360E-002
     -1.35     -4.65    0.209110E-002
     -1.35     -4.60    0.240637E-002
     -1.35     -4.55    0.274897E-002
     -1.35     -4.50    0.311805E-002
     -1.35     -4.45    0.351228E-002
     -1.35     -4.40    0.392996E-002
     -1.35     -4.35    0.436903E-002
     -1.35     -4.30    0.482715E-002
     -1.35     -4.25    0.530180E-002
     -1.35     -4.20    0.579033E-002
     -1.35     -4.15    0.629003E-002
     -1.35     -4.10    0.679822E-002
     -1.35     -4.05    0.731232E-002
     -1.35     -4.00    0.782988E-002
     -1.35     -3.95    0.834863E-002
     -1.35     -3.90    0.886650E-002
     -1.35     -3.85    0.938167E-002
     -1.35     -3.80    0.989252E-002
     -1.35     -3.75    0.103977E-001
     -1.35     -3.70    0.108959E-001
     -1.35     -3.65    0.113863E-001
     -1.35     -3.60    0.118681E-001
     -1.35     -3.55    0.123405E-001
     -1.35     -3.50    0.128029E-001
     -1.35     -3.45    0.132551E-001
     -1.35     -3.40    0.136964E-001
     -1.35     -3.35    0.141265E-001
     -1.35     -3.30    0.145449E-001
     -1.35     -3.25    0.149513E-001
     -1.35     -3.20    0.153450E-001
     -1.35     -3.15    0.157254E-001
     -1.35     -3.10    0.160917E-001
     -1.35     -3.05    0.164427E-001
     -1.35     -3.00    0.167773E-001
     -1.35     -2.95    0.170937E-001
     -1.35     -2.90    0.173899E-001
     -1.35     -2.85    0.176635E-001
     -1.35     -2.80    0.179112E-001
     -1.35     -2.75    0.181294E-001
     -1.35     -2.70    0.183131E-001
     -1.35     -2.65    0.184567E-001
     -1.35     -2.60    0.185530E-001
     -1.35     -2.55    0.185936E-001
     -1.35     -2.50    0.185680E-001
     -1.35     -2.45    0.184640E-001
     -1.35     -2.40    0.182673E-001
     -1.35     -2.35    0.179614E-001
     -1.35     -2.30    0.175280E-001
     -1.35     -2.25    0.169478E-001
     -1.35     -2.20    0.162014E-001
     -1.35     -2.15    0.152723E-001
     -1.35     -2.10    0.141495E-001
     -1.35     -2.05    0.128330E-001
     -1.35     -2.00    0.113386E-001
     -1.35     -1.95    0.970509E-002
     -1.35     -1.90    0.799867E-002
     -1.35     -1.85    0.631511E-002
     -1.35     -1.80    0.477572E-002
     -1.35     -1.75    0.351582E-002
     -1.35     -1.70    0.266572E-002
     -1.35     -1.65    0.232764E-002
     -1.35     -1.60    0.255497E-002
     -1.35     -1.55    0.334048E-002
     -1.35     -1.50    0.461803E-002
     -1.35     -1.45    0.627693E-002
     -1.35     -1.40    0.818391E-002
     -1.35     -1.35    0.102057E-001
     -1.35     -1.30    0.122265E-001
     -1.35     -1.25    0.141574E-001
     -1.35     -1.20    0.159392E-001
     -1.35     -1.15    0.175389E-001
     -1.35     -1.10    0.189449E-001
     -1.35     -1.05    0.201601E-001
     -1.35     -1.00    0.211966E-001
     -1.35     -0.95    0.220717E-001
     -1.35     -0.90    0.228039E-001
     -1.35     -0.85    0.234120E-001
     -1.35     -0.80    0.239129E-001
     -1.35     -0.75    0.243216E-001
     -1.35     -0.70    0.246509E-001
     -1.35     -0.65    0.249115E-001
     -1.35     -0.60    0.251119E-001
     -1.35     -0.55    0.252590E-001
     -1.35     -0.50    0.253582E-001
     -1.35     -0.45    0.254138E-001
     -1.35     -0.40    0.254288E-001
     -1.35     -0.35    0.254059E-001
     -1.35     -0.30    0.253470E-001
     -1.35     -0.25    0.252541E-001
     -1.35     -0.20    0.251291E-001
     -1.35     -0.15    0.249742E-001
     -1.35     -0.10    0.247924E-001
     -1.35     -0.05    0.245874E-001
     -1.35      0.00    0.243639E-001
     -1.35      0.05    0.241280E-001
     -1.35      0.10    0.238868E-001
     -1.35      0.15    0.236487E-001
     -1.35      0.20    0.234225E-001
     -1.35      0.25    0.232177E-001
     -1.35      0.30    0.230429E-001
     -1.35      0.35    0.229057E-001
     -1.35      0.40    0.228120E-001
     -1.35      0.45    0.227647E-001
     -1.35      0.50    0.227643E-001
     -1.35      0.55    0.228079E-001
     -1.35      0.60    0.228905E-001
     -1.35      0.65    0.230046E-001
     -1.35      0.70    0.231415E-001
     -1.35      0.75    0.232920E-001
     -1.35      0.80    0.234471E-001
     -1.35      0.85    0.235984E-001
     -1.35      0.90    0.237389E-001
     -1.35      0.95    0.238629E-001
     -1.35      1.00    0.239662E-001
     -1.35      1.05    0.240460E-001
     -1.35      1.10    0.241008E-001
     -1.35      1.15    0.241300E-001
     -1.35      1.20    0.241338E-001
     -1.35      1.25    0.241134E-001
     -1.35      1.30    0.240698E-001
     -1.35      1.35    0.240049E-001
     -1.35      1.40    0.239204E-001
     -1.35      1.45    0.238182E-001
     -1.35      1.50    0.237001E-001
     -1.35      1.55    0.235678E-001
     -1.35      1.60    0.234229E-001
     -1.35      1.65    0.232669E-001
     -1.35      1.70    0.231009E-001
     -1.35      1.75    0.229260E-001
     -1.35      1.80    0.227428E-001
     -1.35      1.85    0.225520E-001
     -1.35      1.90    0.223536E-001
     -1.35      1.95    0.221479E-001
     -1.35      2.00    0.219347E-001
     -1.35      2.05    0.217135E-001
     -1.35      2.10    0.214841E-001
     -1.35      2.15    0.212458E-001
     -1.35      2.20    0.209981E-001
     -1.35      2.25    0.207403E-001
     -1.35      2.30    0.204719E-001
     -1.35      2.35    0.201925E-001
     -1.35      2.40    0.199016E-001
     -1.35      2.45    0.195989E-001
     -1.35      2.50    0.192845E-001
     -1.35      2.55    0.189584E-001
     -1.35      2.60    0.186209E-001
     -1.35      2.65    0.182724E-001
     -1.35      2.70    0.179138E-001
     -1.35      2.75    0.175459E-001
     -1.35      2.80    0.171698E-001
     -1.35      2.85    0.167867E-001
     -1.35      2.90    0.163980E-001
     -1.35      2.95    0.160049E-001
     -1.35      3.00    0.156088E-001
     -1.35      3.05    0.152111E-001
     -1.35      3.10    0.148129E-001
     -1.35      3.15    0.144151E-001
     -1.35      3.20    0.140184E-001
     -1.35      3.25    0.136233E-001
     -1.35      3.30    0.132298E-001
     -1.35      3.35    0.128378E-001
     -1.35      3.40    0.124467E-001
     -1.35      3.45    0.120556E-001
     -1.35      3.50    0.116636E-001
     -1.35      3.55    0.112695E-001
     -1.35      3.60    0.108720E-001
     -1.35      3.65    0.104700E-001
     -1.35      3.70    0.100622E-001
     -1.35      3.75    0.964783E-002
     -1.35      3.80    0.922611E-002
     -1.35      3.85    0.879668E-002
     -1.35      3.90    0.835958E-002
     -1.35      3.95    0.791524E-002
     -1.35      4.00    0.746453E-002
     -1.35      4.05    0.700878E-002
     -1.35      4.10    0.654975E-002
     -1.35      4.15    0.608962E-002
     -1.35      4.20    0.563090E-002
     -1.35      4.25    0.517644E-002
     -1.35      4.30    0.472928E-002
     -1.35      4.35    0.429257E-002
     -1.35      4.40    0.386947E-002
     -1.35      4.45    0.346306E-002
     -1.35      4.50    0.307617E-002
     -1.35      4.55    0.271132E-002
     -1.35      4.60    0.237060E-002
     -1.35      4.65    0.205564E-002
     -1.35      4.70    0.176748E-002
     -1.35      4.75    0.150664E-002
     -1.35      4.80    0.127306E-002
     -1.35      4.85    0.106615E-002
     -1.35      4.90    0.884879E-003
     -1.35      4.95    0.727812E-003
     -1.35      5.00    0.593210E-003
     -1.35      5.05    0.479122E-003
     -1.35      5.10    0.383472E-003
     -1.35      5.15    0.304145E-003
     -1.35      5.20    0.239058E-003
     -1.35      5.25    0.186216E-003
     -1.35      5.30    0.143762E-003
     -1.35      5.35    0.110004E-003
     -1.35      5.40    0.834306E-004
     -1.35      5.45    0.627209E-004
     -1.35      5.50    0.467387E-004
     -1.35      5.55    0.345235E-004
     -1.35      5.60    0.252759E-004
     -1.35      5.65    0.183402E-004
     -1.35      5.70    0.131864E-004
     -1.35      5.75    0.939148E-005
     -1.35      5.80    0.662233E-005
     -1.35      5.85    0.461975E-005
     -1.35      5.90    0.318445E-005
     -1.35      5.95    0.216496E-005
     -1.35      6.00    0.144747E-005
     -1.35      6.05    0.947356E-006
     -1.35      6.10    0.602444E-006
     -1.35      6.15    0.367560E-006
     -1.35      6.20    0.210328E-006
     -1.35      6.25    0.107945E-006
     -1.35      6.30    0.447908E-007
     -1.35      6.35    0.107259E-007
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.211419E-007
     -1.30     -6.30    0.876639E-007
     -1.30     -6.25    0.208883E-006
     -1.30     -6.20    0.400907E-006
     -1.30     -6.15    0.687967E-006
     -1.30     -6.10    0.110449E-005
     -1.30     -6.05    0.169800E-005
     -1.30     -6.00    0.253291E-005
     -1.30     -5.95    0.369534E-005
     -1.30     -5.90    0.529915E-005
     -1.30     -5.85    0.749327E-005
     -1.30     -5.80    0.104705E-004
     -1.30     -5.75    0.144776E-004
     -1.30     -5.70    0.198277E-004
     -1.30     -5.65    0.269127E-004
     -1.30     -5.60    0.362186E-004
     -1.30     -5.55    0.483401E-004
     -1.30     -5.50    0.639967E-004
     -1.30     -5.45    0.840468E-004
     -1.30     -5.40    0.109501E-003
     -1.30     -5.35    0.141534E-003
     -1.30     -5.30    0.181484E-003
     -1.30     -5.25    0.230860E-003
     -1.30     -5.20    0.291326E-003
     -1.30     -5.15    0.364686E-003
     -1.30     -5.10    0.452855E-003
     -1.30     -5.05    0.557820E-003
     -1.30     -5.00    0.681588E-003
     -1.30     -4.95    0.826125E-003
     -1.30     -4.90    0.993293E-003
     -1.30     -4.85    0.118477E-002
     -1.30     -4.80    0.140199E-002
     -1.30     -4.75    0.164607E-002
     -1.30     -4.70    0.191772E-002
     -1.30     -4.65    0.221727E-002
     -1.30     -4.60    0.254454E-002
     -1.30     -4.55    0.289893E-002
     -1.30     -4.50    0.327936E-002
     -1.30     -4.45    0.368432E-002
     -1.30     -4.40    0.411193E-002
     -1.30     -4.35    0.455997E-002
     -1.30     -4.30    0.502601E-002
     -1.30     -4.25    0.550741E-002
     -1.30     -4.20    0.600148E-002
     -1.30     -4.15    0.650549E-002
     -1.30     -4.10    0.701679E-002
     -1.30     -4.05    0.753283E-002
     -1.30     -4.00    0.805121E-002
     -1.30     -3.95    0.856977E-002
     -1.30     -3.90    0.908653E-002
     -1.30     -3.85    0.959978E-002
     -1.30     -3.80    0.101080E-001
     -1.30     -3.75    0.106099E-001
     -1.30     -3.70    0.111045E-001
     -1.30     -3.65    0.115908E-001
     -1.30     -3.60    0.120682E-001
     -1.30     -3.55    0.125361E-001
     -1.30     -3.50    0.129940E-001
     -1.30     -3.45    0.134415E-001
     -1.30     -3.40    0.138782E-001
     -1.30     -3.35    0.143038E-001
     -1.30     -3.30    0.147179E-001
     -1.30     -3.25    0.151201E-001
     -1.30     -3.20    0.155097E-001
     -1.30     -3.15    0.158863E-001
     -1.30     -3.10    0.162488E-001
     -1.30     -3.05    0.165963E-001
     -1.30     -3.00    0.169273E-001
     -1.30     -2.95    0.172403E-001
     -1.30     -2.90    0.175330E-001
     -1.30     -2.85    0.178029E-001
     -1.30     -2.80    0.180468E-001
     -1.30     -2.75    0.182605E-001
     -1.30     -2.70    0.184392E-001
     -1.30     -2.65    0.185768E-001
     -1.30     -2.60    0.186658E-001
     -1.30     -2.55    0.186972E-001
     -1.30     -2.50    0.186601E-001
     -1.30     -2.45    0.185414E-001
     -1.30     -2.40    0.183256E-001
     -1.30     -2.35    0.179952E-001
     -1.30     -2.30    0.175301E-001
     -1.30     -2.25    0.169092E-001
     -1.30     -2.20    0.161109E-001
     -1.30     -2.15    0.151162E-001
     -1.30     -2.10    0.139119E-001
     -1.30     -2.05    0.124958E-001
     -1.30     -2.00    0.108832E-001
     -1.30     -1.95    0.911394E-002
     -1.30     -1.90    0.725818E-002
     -1.30     -1.85    0.541926E-002
     -1.30     -1.80    0.372973E-002
     -1.30     -1.75    0.233888E-002
     -1.30     -1.70    0.139156E-002
     -1.30     -1.65    0.100212E-002
     -1.30     -1.60    0.123062E-002
     -1.30     -1.55    0.206933E-002
     -1.30     -1.50    0.344456E-002
     -1.30     -1.45    0.523309E-002
     -1.30     -1.40    0.728716E-002
     -1.30     -1.35    0.946000E-002
     -1.30     -1.30    0.116251E-001
     -1.30     -1.25    0.136868E-001
     -1.30     -1.20    0.155822E-001
     -1.30     -1.15    0.172777E-001
     -1.30     -1.10    0.187623E-001
     -1.30     -1.05    0.200409E-001
     -1.30     -1.00    0.211283E-001
     -1.30     -0.95    0.220437E-001
     -1.30     -0.90    0.228082E-001
     -1.30     -0.85    0.234422E-001
     -1.30     -0.80    0.239643E-001
     -1.30     -0.75    0.243910E-001
     -1.30     -0.70    0.247360E-001
     -1.30     -0.65    0.250110E-001
     -1.30     -0.60    0.252254E-001
     -1.30     -0.55    0.253867E-001
     -1.30     -0.50    0.255009E-001
     -1.30     -0.45    0.255728E-001
     -1.30     -0.40    0.256061E-001
     -1.30     -0.35    0.256039E-001
     -1.30     -0.30    0.255687E-001
     -1.30     -0.25    0.255027E-001
     -1.30     -0.20    0.254083E-001
     -1.30     -0.15    0.252880E-001
     -1.30     -0.10    0.251446E-001
     -1.30     -0.05    0.249817E-001
     -1.30      0.00    0.248035E-001
     -1.30      0.05    0.246153E-001
     -1.30      0.10    0.244229E-001
     -1.30      0.15    0.242329E-001
     -1.30      0.20    0.240524E-001
     -1.30      0.25    0.238885E-001
     -1.30      0.30    0.237478E-001
     -1.30      0.35    0.236360E-001
     -1.30      0.40    0.235572E-001
     -1.30      0.45    0.235136E-001
     -1.30      0.50    0.235054E-001
     -1.30      0.55    0.235305E-001
     -1.30      0.60    0.235848E-001
     -1.30      0.65    0.236628E-001
     -1.30      0.70    0.237578E-001
     -1.30      0.75    0.238628E-001
     -1.30      0.80    0.239707E-001
     -1.30      0.85    0.240750E-001
     -1.30      0.90    0.241701E-001
     -1.30      0.95    0.242512E-001
     -1.30      1.00    0.243148E-001
     -1.30      1.05    0.243585E-001
     -1.30      1.10    0.243808E-001
     -1.30      1.15    0.243810E-001
     -1.30      1.20    0.243593E-001
     -1.30      1.25    0.243164E-001
     -1.30      1.30    0.242532E-001
     -1.30      1.35    0.241711E-001
     -1.30      1.40    0.240718E-001
     -1.30      1.45    0.239569E-001
     -1.30      1.50    0.238280E-001
     -1.30      1.55    0.236868E-001
     -1.30      1.60    0.235347E-001
     -1.30      1.65    0.233731E-001
     -1.30      1.70    0.232033E-001
     -1.30      1.75    0.230261E-001
     -1.30      1.80    0.228422E-001
     -1.30      1.85    0.226522E-001
     -1.30      1.90    0.224561E-001
     -1.30      1.95    0.222541E-001
     -1.30      2.00    0.220457E-001
     -1.30      2.05    0.218307E-001
     -1.30      2.10    0.216085E-001
     -1.30      2.15    0.213784E-001
     -1.30      2.20    0.211397E-001
     -1.30      2.25    0.208917E-001
     -1.30      2.30    0.206337E-001
     -1.30      2.35    0.203652E-001
     -1.30      2.40    0.200857E-001
     -1.30      2.45    0.197948E-001
     -1.30      2.50    0.194923E-001
     -1.30      2.55    0.191784E-001
     -1.30      2.60    0.188531E-001
     -1.30      2.65    0.185170E-001
     -1.30      2.70    0.181705E-001
     -1.30      2.75    0.178144E-001
     -1.30      2.80    0.174498E-001
     -1.30      2.85    0.170775E-001
     -1.30      2.90    0.166988E-001
     -1.30      2.95    0.163147E-001
     -1.30      3.00    0.159265E-001
     -1.30      3.05    0.155353E-001
     -1.30      3.10    0.151419E-001
     -1.30      3.15    0.147472E-001
     -1.30      3.20    0.143518E-001
     -1.30      3.25    0.139561E-001
     -1.30      3.30    0.135600E-001
     -1.30      3.35    0.131635E-001
     -1.30      3.40    0.127661E-001
     -1.30      3.45    0.123671E-001
     -1.30      3.50    0.119656E-001
     -1.30      3.55    0.115608E-001
     -1.30      3.60    0.111516E-001
     -1.30      3.65    0.107369E-001
     -1.30      3.70    0.103160E-001
     -1.30      3.75    0.988803E-002
     -1.30      3.80    0.945254E-002
     -1.30      3.85    0.900933E-002
     -1.30      3.90    0.855856E-002
     -1.30      3.95    0.810078E-002
     -1.30      4.00    0.763694E-002
     -1.30      4.05    0.716843E-002
     -1.30      4.10    0.669705E-002
     -1.30      4.15    0.622501E-002
     -1.30      4.20    0.575486E-002
     -1.30      4.25    0.528943E-002
     -1.30      4.30    0.483178E-002
     -1.30      4.35    0.438507E-002
     -1.30      4.40    0.395248E-002
     -1.30      4.45    0.353708E-002
     -1.30      4.50    0.314174E-002
     -1.30      4.55    0.276898E-002
     -1.30      4.60    0.242093E-002
     -1.30      4.65    0.209920E-002
     -1.30      4.70    0.180486E-002
     -1.30      4.75    0.153842E-002
     -1.30      4.80    0.129983E-002
     -1.30      4.85    0.108848E-002
     -1.30      4.90    0.903328E-003
     -1.30      4.95    0.742896E-003
     -1.30      5.00    0.605416E-003
     -1.30      5.05    0.488895E-003
     -1.30      5.10    0.391215E-003
     -1.30      5.15    0.310214E-003
     -1.30      5.20    0.243763E-003
     -1.30      5.25    0.189825E-003
     -1.30      5.30    0.146500E-003
     -1.30      5.35    0.112058E-003
     -1.30      5.40    0.849554E-004
     -1.30      5.45    0.638400E-004
     -1.30      5.50    0.475509E-004
     -1.30      5.55    0.351063E-004
     -1.30      5.60    0.256892E-004
     -1.30      5.65    0.186300E-004
     -1.30      5.70    0.133870E-004
     -1.30      5.75    0.952870E-005
     -1.30      5.80    0.671494E-005
     -1.30      5.85    0.468138E-005
     -1.30      5.90    0.322484E-005
     -1.30      5.95    0.219099E-005
     -1.30      6.00    0.146392E-005
     -1.30      6.05    0.957515E-006
     -1.30      6.10    0.608534E-006
     -1.30      6.15    0.371065E-006
     -1.30      6.20    0.212226E-006
     -1.30      6.25    0.108873E-006
     -1.30      6.30    0.451610E-007
     -1.30      6.35    0.108123E-007
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.237595E-007
     -1.25     -6.30    0.984997E-007
     -1.25     -6.25    0.234632E-006
     -1.25     -6.20    0.450140E-006
     -1.25     -6.15    0.772037E-006
     -1.25     -6.10    0.123864E-005
     -1.25     -6.05    0.190275E-005
     -1.25     -6.00    0.283577E-005
     -1.25     -5.95    0.413296E-005
     -1.25     -5.90    0.591996E-005
     -1.25     -5.85    0.836067E-005
     -1.25     -5.80    0.116667E-004
     -1.25     -5.75    0.161081E-004
     -1.25     -5.70    0.220263E-004
     -1.25     -5.65    0.298476E-004
     -1.25     -5.60    0.400983E-004
     -1.25     -5.55    0.534204E-004
     -1.25     -5.50    0.705871E-004
     -1.25     -5.45    0.925172E-004
     -1.25     -5.40    0.120287E-003
     -1.25     -5.35    0.155140E-003
     -1.25     -5.30    0.198489E-003
     -1.25     -5.25    0.251912E-003
     -1.25     -5.20    0.317142E-003
     -1.25     -5.15    0.396040E-003
     -1.25     -5.10    0.490568E-003
     -1.25     -5.05    0.602740E-003
     -1.25     -5.00    0.734569E-003
     -1.25     -4.95    0.888001E-003
     -1.25     -4.90    0.106485E-002
     -1.25     -4.85    0.126670E-002
     -1.25     -4.80    0.149489E-002
     -1.25     -4.75    0.175038E-002
     -1.25     -4.70    0.203372E-002
     -1.25     -4.65    0.234504E-002
     -1.25     -4.60    0.268399E-002
     -1.25     -4.55    0.304974E-002
     -1.25     -4.50    0.344102E-002
     -1.25     -4.45    0.385613E-002
     -1.25     -4.40    0.429303E-002
     -1.25     -4.35    0.474937E-002
     -1.25     -4.30    0.522260E-002
     -1.25     -4.25    0.571002E-002
     -1.25     -4.20    0.620890E-002
     -1.25     -4.15    0.671651E-002
     -1.25     -4.10    0.723021E-002
     -1.25     -4.05    0.774751E-002
     -1.25     -4.00    0.826609E-002
     -1.25     -3.95    0.878387E-002
     -1.25     -3.90    0.929899E-002
     -1.25     -3.85    0.980982E-002
     -1.25     -3.80    0.103150E-001
     -1.25     -3.75    0.108133E-001
     -1.25     -3.70    0.113039E-001
     -1.25     -3.65    0.117859E-001
     -1.25     -3.60    0.122587E-001
     -1.25     -3.55    0.127220E-001
     -1.25     -3.50    0.131751E-001
     -1.25     -3.45    0.136179E-001
     -1.25     -3.40    0.140501E-001
     -1.25     -3.35    0.144712E-001
     -1.25     -3.30    0.148811E-001
     -1.25     -3.25    0.152792E-001
     -1.25     -3.20    0.156651E-001
     -1.25     -3.15    0.160380E-001
     -1.25     -3.10    0.163972E-001
     -1.25     -3.05    0.167416E-001
     -1.25     -3.00    0.170697E-001
     -1.25     -2.95    0.173799E-001
     -1.25     -2.90    0.176700E-001
     -1.25     -2.85    0.179373E-001
     -1.25     -2.80    0.181784E-001
     -1.25     -2.75    0.183893E-001
     -1.25     -2.70    0.185648E-001
     -1.25     -2.65    0.186986E-001
     -1.25     -2.60    0.187832E-001
     -1.25     -2.55    0.188091E-001
     -1.25     -2.50    0.187651E-001
     -1.25     -2.45    0.186374E-001
     -1.25     -2.40    0.184103E-001
     -1.25     -2.35    0.180650E-001
     -1.25     -2.30    0.175807E-001
     -1.25     -2.25    0.169349E-001
     -1.25     -2.20    0.161048E-001
     -1.25     -2.15    0.150695E-001
     -1.25     -2.10    0.138145E-001
     -1.25     -2.05    0.123361E-001
     -1.25     -2.00    0.106491E-001
     -1.25     -1.95    0.879370E-002
     -1.25     -1.90    0.684251E-002
     -1.25     -1.85    0.490353E-002
     -1.25     -1.80    0.311649E-002
     -1.25     -1.75    0.163969E-002
     -1.25     -1.70    0.627528E-003
     -1.25     -1.65    0.202437E-003
     -1.25     -1.60    0.429064E-003
     -1.25     -1.55    0.129955E-002
     -1.25     -1.50    0.273543E-002
     -1.25     -1.45    0.460538E-002
     -1.25     -1.40    0.675228E-002
     -1.25     -1.35    0.902059E-002
     -1.25     -1.30    0.112770E-001
     -1.25     -1.25    0.134213E-001
     -1.25     -1.20    0.153884E-001
     -1.25     -1.15    0.171442E-001
     -1.25     -1.10    0.186784E-001
     -1.25     -1.05    0.199973E-001
     -1.25     -1.00    0.211168E-001
     -1.25     -0.95    0.220581E-001
     -1.25     -0.90    0.228434E-001
     -1.25     -0.85    0.234945E-001
     -1.25     -0.80    0.240310E-001
     -1.25     -0.75    0.244703E-001
     -1.25     -0.70    0.248268E-001
     -1.25     -0.65    0.251128E-001
     -1.25     -0.60    0.253383E-001
     -1.25     -0.55    0.255113E-001
     -1.25     -0.50    0.256382E-001
     -1.25     -0.45    0.257241E-001
     -1.25     -0.40    0.257733E-001
     -1.25     -0.35    0.257891E-001
     -1.25     -0.30    0.257744E-001
     -1.25     -0.25    0.257317E-001
     -1.25     -0.20    0.256635E-001
     -1.25     -0.15    0.255725E-001
     -1.25     -0.10    0.254614E-001
     -1.25     -0.05    0.253336E-001
     -1.25      0.00    0.251928E-001
     -1.25      0.05    0.250434E-001
     -1.25      0.10    0.248903E-001
     -1.25      0.15    0.247388E-001
     -1.25      0.20    0.245945E-001
     -1.25      0.25    0.244628E-001
     -1.25      0.30    0.243487E-001
     -1.25      0.35    0.242565E-001
     -1.25      0.40    0.241891E-001
     -1.25      0.45    0.241481E-001
     -1.25      0.50    0.241335E-001
     -1.25      0.55    0.241437E-001
     -1.25      0.60    0.241756E-001
     -1.25      0.65    0.242248E-001
     -1.25      0.70    0.242864E-001
     -1.25      0.75    0.243548E-001
     -1.25      0.80    0.244245E-001
     -1.25      0.85    0.244903E-001
     -1.25      0.90    0.245478E-001
     -1.25      0.95    0.245930E-001
     -1.25      1.00    0.246229E-001
     -1.25      1.05    0.246355E-001
     -1.25      1.10    0.246294E-001
     -1.25      1.15    0.246040E-001
     -1.25      1.20    0.245592E-001
     -1.25      1.25    0.244955E-001
     -1.25      1.30    0.244139E-001
     -1.25      1.35    0.243156E-001
     -1.25      1.40    0.242019E-001
     -1.25      1.45    0.240743E-001
     -1.25      1.50    0.239346E-001
     -1.25      1.55    0.237842E-001
     -1.25      1.60    0.236246E-001
     -1.25      1.65    0.234573E-001
     -1.25      1.70    0.232833E-001
     -1.25      1.75    0.231036E-001
     -1.25      1.80    0.229190E-001
     -1.25      1.85    0.227298E-001
     -1.25      1.90    0.225362E-001
     -1.25      1.95    0.223380E-001
     -1.25      2.00    0.221350E-001
     -1.25      2.05    0.219266E-001
     -1.25      2.10    0.217121E-001
     -1.25      2.15    0.214906E-001
     -1.25      2.20    0.212615E-001
     -1.25      2.25    0.210236E-001
     -1.25      2.30    0.207764E-001
     -1.25      2.35    0.205191E-001
     -1.25      2.40    0.202510E-001
     -1.25      2.45    0.199717E-001
     -1.25      2.50    0.196810E-001
     -1.25      2.55    0.193789E-001
     -1.25      2.60    0.190653E-001
     -1.25      2.65    0.187407E-001
     -1.25      2.70    0.184056E-001
     -1.25      2.75    0.180605E-001
     -1.25      2.80    0.177062E-001
     -1.25      2.85    0.173437E-001
     -1.25      2.90    0.169740E-001
     -1.25      2.95    0.165980E-001
     -1.25      3.00    0.162167E-001
     -1.25      3.05    0.158310E-001
     -1.25      3.10    0.154419E-001
     -1.25      3.15    0.150499E-001
     -1.25      3.20    0.146555E-001
     -1.25      3.25    0.142591E-001
     -1.25      3.30    0.138608E-001
     -1.25      3.35    0.134603E-001
     -1.25      3.40    0.130574E-001
     -1.25      3.45    0.126514E-001
     -1.25      3.50    0.122416E-001
     -1.25      3.55    0.118274E-001
     -1.25      3.60    0.114078E-001
     -1.25      3.65    0.109820E-001
     -1.25      3.70    0.105494E-001
     -1.25      3.75    0.101093E-001
     -1.25      3.80    0.966153E-002
     -1.25      3.85    0.920595E-002
     -1.25      3.90    0.874286E-002
     -1.25      3.95    0.827289E-002
     -1.25      4.00    0.779710E-002
     -1.25      4.05    0.731692E-002
     -1.25      4.10    0.683421E-002
     -1.25      4.15    0.635120E-002
     -1.25      4.20    0.587046E-002
     -1.25      4.25    0.539484E-002
     -1.25      4.30    0.492742E-002
     -1.25      4.35    0.447137E-002
     -1.25      4.40    0.402989E-002
     -1.25      4.45    0.360608E-002
     -1.25      4.50    0.320281E-002
     -1.25      4.55    0.282263E-002
     -1.25      4.60    0.246769E-002
     -1.25      4.65    0.213961E-002
     -1.25      4.70    0.183948E-002
     -1.25      4.75    0.156780E-002
     -1.25      4.80    0.132452E-002
     -1.25      4.85    0.110904E-002
     -1.25      4.90    0.920258E-003
     -1.25      4.95    0.756697E-003
     -1.25      5.00    0.616547E-003
     -1.25      5.05    0.497776E-003
     -1.25      5.10    0.398223E-003
     -1.25      5.15    0.315683E-003
     -1.25      5.20    0.247984E-003
     -1.25      5.25    0.193046E-003
     -1.25      5.30    0.148930E-003
     -1.25      5.35    0.113871E-003
     -1.25      5.40    0.862913E-004
     -1.25      5.45    0.648132E-004
     -1.25      5.50    0.482514E-004
     -1.25      5.55    0.356044E-004
     -1.25      5.60    0.260390E-004
     -1.25      5.65    0.188723E-004
     -1.25      5.70    0.135528E-004
     -1.25      5.75    0.964045E-005
     -1.25      5.80    0.678916E-005
     -1.25      5.85    0.472989E-005
     -1.25      5.90    0.325599E-005
     -1.25      5.95    0.221061E-005
     -1.25      6.00    0.147601E-005
     -1.25      6.05    0.964767E-006
     -1.25      6.10    0.612747E-006
     -1.25      6.15    0.373410E-006
     -1.25      6.20    0.213452E-006
     -1.25      6.25    0.109453E-006
     -1.25      6.30    0.453858E-007
     -1.25      6.35    0.108637E-007
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.265956E-007
     -1.20     -6.30    0.110238E-006
     -1.20     -6.25    0.262517E-006
     -1.20     -6.20    0.503430E-006
     -1.20     -6.15    0.862979E-006
     -1.20     -6.10    0.138366E-005
     -1.20     -6.05    0.212389E-005
     -1.20     -6.00    0.316255E-005
     -1.20     -5.95    0.460462E-005
     -1.20     -5.90    0.658824E-005
     -1.20     -5.85    0.929314E-005
     -1.20     -5.80    0.129507E-004
     -1.20     -5.75    0.178555E-004
     -1.20     -5.70    0.243787E-004
     -1.20     -5.65    0.329821E-004
     -1.20     -5.60    0.442340E-004
     -1.20     -5.55    0.588250E-004
     -1.20     -5.50    0.775833E-004
     -1.20     -5.45    0.101489E-003
     -1.20     -5.40    0.131685E-003
     -1.20     -5.35    0.169484E-003
     -1.20     -5.30    0.216369E-003
     -1.20     -5.25    0.273989E-003
     -1.20     -5.20    0.344138E-003
     -1.20     -5.15    0.428734E-003
     -1.20     -5.10    0.529776E-003
     -1.20     -5.05    0.649298E-003
     -1.20     -5.00    0.789309E-003
     -1.20     -4.95    0.951725E-003
     -1.20     -4.90    0.113829E-002
     -1.20     -4.85    0.135052E-002
     -1.20     -4.80    0.158961E-002
     -1.20     -4.75    0.185636E-002
     -1.20     -4.70    0.215118E-002
     -1.20     -4.65    0.247398E-002
     -1.20     -4.60    0.282421E-002
     -1.20     -4.55    0.320086E-002
     -1.20     -4.50    0.360245E-002
     -1.20     -4.45    0.402712E-002
     -1.20     -4.40    0.447267E-002
     -1.20     -4.35    0.493662E-002
     -1.20     -4.30    0.541633E-002
     -1.20     -4.25    0.590906E-002
     -1.20     -4.20    0.641203E-002
     -1.20     -4.15    0.692253E-002
     -1.20     -4.10    0.743795E-002
     -1.20     -4.05    0.795587E-002
     -1.20     -4.00    0.847404E-002
     -1.20     -3.95    0.899049E-002
     -1.20     -3.90    0.950344E-002
     -1.20     -3.85    0.100114E-001
     -1.20     -3.80    0.105131E-001
     -1.20     -3.75    0.110075E-001
     -1.20     -3.70    0.114937E-001
     -1.20     -3.65    0.119712E-001
     -1.20     -3.60    0.124393E-001
     -1.20     -3.55    0.128977E-001
     -1.20     -3.50    0.133460E-001
     -1.20     -3.45    0.137841E-001
     -1.20     -3.40    0.142117E-001
     -1.20     -3.35    0.146285E-001
     -1.20     -3.30    0.150342E-001
     -1.20     -3.25    0.154285E-001
     -1.20     -3.20    0.158108E-001
     -1.20     -3.15    0.161806E-001
     -1.20     -3.10    0.165368E-001
     -1.20     -3.05    0.168786E-001
     -1.20     -3.00    0.172044E-001
     -1.20     -2.95    0.175126E-001
     -1.20     -2.90    0.178009E-001
     -1.20     -2.85    0.180666E-001
     -1.20     -2.80    0.183063E-001
     -1.20     -2.75    0.185159E-001
     -1.20     -2.70    0.186901E-001
     -1.20     -2.65    0.188227E-001
     -1.20     -2.60    0.189059E-001
     -1.20     -2.55    0.189302E-001
     -1.20     -2.50    0.188842E-001
     -1.20     -2.45    0.187541E-001
     -1.20     -2.40    0.185237E-001
     -1.20     -2.35    0.181743E-001
     -1.20     -2.30    0.176845E-001
     -1.20     -2.25    0.170315E-001
     -1.20     -2.20    0.161920E-001
     -1.20     -2.15    0.151447E-001
     -1.20     -2.10    0.138744E-001
     -1.20     -2.05    0.123770E-001
     -1.20     -2.00    0.106668E-001
     -1.20     -1.95    0.878424E-002
     -1.20     -1.90    0.680242E-002
     -1.20     -1.85    0.483068E-002
     -1.20     -1.80    0.301087E-002
     -1.20     -1.75    0.150413E-002
     -1.20     -1.70    0.467959E-003
     -1.20     -1.65    0.275380E-004
     -1.20     -1.60    0.249266E-003
     -1.20     -1.55    0.112557E-002
     -1.20     -1.50    0.257676E-002
     -1.20     -1.45    0.446917E-002
     -1.20     -1.40    0.664281E-002
     -1.20     -1.35    0.893939E-002
     -1.20     -1.30    0.112234E-001
     -1.20     -1.25    0.133931E-001
     -1.20     -1.20    0.153826E-001
     -1.20     -1.15    0.171575E-001
     -1.20     -1.10    0.187078E-001
     -1.20     -1.05    0.200400E-001
     -1.20     -1.00    0.211707E-001
     -1.20     -0.95    0.221213E-001
     -1.20     -0.90    0.229147E-001
     -1.20     -0.85    0.235730E-001
     -1.20     -0.80    0.241163E-001
     -1.20     -0.75    0.245621E-001
     -1.20     -0.70    0.249255E-001
     -1.20     -0.65    0.252188E-001
     -1.20     -0.60    0.254523E-001
     -1.20     -0.55    0.256342E-001
     -1.20     -0.50    0.257713E-001
     -1.20     -0.45    0.258690E-001
     -1.20     -0.40    0.259316E-001
     -1.20     -0.35    0.259628E-001
     -1.20     -0.30    0.259656E-001
     -1.20     -0.25    0.259428E-001
     -1.20     -0.20    0.258969E-001
     -1.20     -0.15    0.258305E-001
     -1.20     -0.10    0.257464E-001
     -1.20     -0.05    0.256476E-001
     -1.20      0.00    0.255374E-001
     -1.20      0.05    0.254195E-001
     -1.20      0.10    0.252981E-001
     -1.20      0.15    0.251773E-001
     -1.20      0.20    0.250615E-001
     -1.20      0.25    0.249549E-001
     -1.20      0.30    0.248615E-001
     -1.20      0.35    0.247842E-001
     -1.20      0.40    0.247253E-001
     -1.20      0.45    0.246859E-001
     -1.20      0.50    0.246660E-001
     -1.20      0.55    0.246642E-001
     -1.20      0.60    0.246780E-001
     -1.20      0.65    0.247043E-001
     -1.20      0.70    0.247389E-001
     -1.20      0.75    0.247776E-001
     -1.20      0.80    0.248161E-001
     -1.20      0.85    0.248503E-001
     -1.20      0.90    0.248764E-001
     -1.20      0.95    0.248913E-001
     -1.20      1.00    0.248924E-001
     -1.20      1.05    0.248780E-001
     -1.20      1.10    0.248468E-001
     -1.20      1.15    0.247983E-001
     -1.20      1.20    0.247323E-001
     -1.20      1.25    0.246493E-001
     -1.20      1.30    0.245501E-001
     -1.20      1.35    0.244359E-001
     -1.20      1.40    0.243078E-001
     -1.20      1.45    0.241675E-001
     -1.20      1.50    0.240166E-001
     -1.20      1.55    0.238566E-001
     -1.20      1.60    0.236890E-001
     -1.20      1.65    0.235154E-001
     -1.20      1.70    0.233369E-001
     -1.20      1.75    0.231546E-001
     -1.20      1.80    0.229690E-001
     -1.20      1.85    0.227808E-001
     -1.20      1.90    0.225898E-001
     -1.20      1.95    0.223961E-001
     -1.20      2.00    0.221990E-001
     -1.20      2.05    0.219979E-001
     -1.20      2.10    0.217918E-001
     -1.20      2.15    0.215799E-001
     -1.20      2.20    0.213610E-001
     -1.20      2.25    0.211341E-001
     -1.20      2.30    0.208983E-001
     -1.20      2.35    0.206526E-001
     -1.20      2.40    0.203964E-001
     -1.20      2.45    0.201290E-001
     -1.20      2.50    0.198502E-001
     -1.20      2.55    0.195597E-001
     -1.20      2.60    0.192576E-001
     -1.20      2.65    0.189442E-001
     -1.20      2.70    0.186198E-001
     -1.20      2.75    0.182849E-001
     -1.20      2.80    0.179404E-001
     -1.20      2.85    0.175869E-001
     -1.20      2.90    0.172253E-001
     -1.20      2.95    0.168565E-001
     -1.20      3.00    0.164814E-001
     -1.20      3.05    0.161007E-001
     -1.20      3.10    0.157153E-001
     -1.20      3.15    0.153256E-001
     -1.20      3.20    0.149322E-001
     -1.20      3.25    0.145352E-001
     -1.20      3.30    0.141348E-001
     -1.20      3.35    0.137309E-001
     -1.20      3.40    0.133230E-001
     -1.20      3.45    0.129109E-001
     -1.20      3.50    0.124939E-001
     -1.20      3.55    0.120713E-001
     -1.20      3.60    0.116425E-001
     -1.20      3.65    0.112069E-001
     -1.20      3.70    0.107639E-001
     -1.20      3.75    0.103131E-001
     -1.20      3.80    0.985425E-002
     -1.20      3.85    0.938755E-002
     -1.20      3.90    0.891332E-002
     -1.20      3.95    0.843231E-002
     -1.20      4.00    0.794562E-002
     -1.20      4.05    0.745477E-002
     -1.20      4.10    0.696164E-002
     -1.20      4.15    0.646850E-002
     -1.20      4.20    0.597795E-002
     -1.20      4.25    0.549287E-002
     -1.20      4.30    0.501635E-002
     -1.20      4.35    0.455159E-002
     -1.20      4.40    0.410181E-002
     -1.20      4.45    0.367012E-002
     -1.20      4.50    0.325943E-002
     -1.20      4.55    0.287231E-002
     -1.20      4.60    0.251091E-002
     -1.20      4.65    0.217689E-002
     -1.20      4.70    0.187135E-002
     -1.20      4.75    0.159479E-002
     -1.20      4.80    0.134714E-002
     -1.20      4.85    0.112781E-002
     -1.20      4.90    0.935668E-003
     -1.20      4.95    0.769213E-003
     -1.20      5.00    0.626601E-003
     -1.20      5.05    0.505762E-003
     -1.20      5.10    0.404495E-003
     -1.20      5.15    0.320552E-003
     -1.20      5.20    0.251719E-003
     -1.20      5.25    0.195878E-003
     -1.20      5.30    0.151052E-003
     -1.20      5.35    0.115440E-003
     -1.20      5.40    0.874382E-004
     -1.20      5.45    0.656406E-004
     -1.20      5.50    0.488404E-004
     -1.20      5.55    0.360180E-004
     -1.20      5.60    0.263253E-004
     -1.20      5.65    0.190676E-004
     -1.20      5.70    0.136839E-004
     -1.20      5.75    0.972696E-005
     -1.20      5.80    0.684520E-005
     -1.20      5.85    0.476545E-005
     -1.20      5.90    0.327804E-005
     -1.20      5.95    0.222393E-005
     -1.20      6.00    0.148380E-005
     -1.20      6.05    0.969168E-006
     -1.20      6.10    0.615120E-006
     -1.20      6.15    0.374618E-006
     -1.20      6.20    0.214022E-006
     -1.20      6.25    0.109692E-006
     -1.20      6.30    0.454687E-007
     -1.20      6.35    0.108811E-007
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.296531E-007
     -1.15     -6.30    0.122890E-006
     -1.15     -6.25    0.292561E-006
     -1.15     -6.20    0.560822E-006
     -1.15     -6.15    0.960863E-006
     -1.15     -6.10    0.153962E-005
     -1.15     -6.05    0.236153E-005
     -1.15     -6.00    0.351338E-005
     -1.15     -5.95    0.511046E-005
     -1.15     -5.90    0.730408E-005
     -1.15     -5.85    0.102906E-004
     -1.15     -5.80    0.143223E-004
     -1.15     -5.75    0.197193E-004
     -1.15     -5.70    0.268835E-004
     -1.15     -5.65    0.363138E-004
     -1.15     -5.60    0.486216E-004
     -1.15     -5.55    0.645475E-004
     -1.15     -5.50    0.849756E-004
     -1.15     -5.45    0.110948E-003
     -1.15     -5.40    0.143674E-003
     -1.15     -5.35    0.184535E-003
     -1.15     -5.30    0.235084E-003
     -1.15     -5.25    0.297036E-003
     -1.15     -5.20    0.372246E-003
     -1.15     -5.15    0.462677E-003
     -1.15     -5.10    0.570363E-003
     -1.15     -5.05    0.697349E-003
     -1.15     -5.00    0.845632E-003
     -1.15     -4.95    0.101708E-002
     -1.15     -4.90    0.121338E-002
     -1.15     -4.85    0.143593E-002
     -1.15     -4.80    0.168580E-002
     -1.15     -4.75    0.196364E-002
     -1.15     -4.70    0.226966E-002
     -1.15     -4.65    0.260360E-002
     -1.15     -4.60    0.296470E-002
     -1.15     -4.55    0.335175E-002
     -1.15     -4.50    0.376310E-002
     -1.15     -4.45    0.419672E-002
     -1.15     -4.40    0.465025E-002
     -1.15     -4.35    0.512113E-002
     -1.15     -4.30    0.560662E-002
     -1.15     -4.25    0.610394E-002
     -1.15     -4.20    0.661030E-002
     -1.15     -4.15    0.712300E-002
     -1.15     -4.10    0.763949E-002
     -1.15     -4.05    0.815740E-002
     -1.15     -4.00    0.867459E-002
     -1.15     -3.95    0.918915E-002
     -1.15     -3.90    0.969945E-002
     -1.15     -3.85    0.102041E-001
     -1.15     -3.80    0.107019E-001
     -1.15     -3.75    0.111920E-001
     -1.15     -3.70    0.116736E-001
     -1.15     -3.65    0.121463E-001
     -1.15     -3.60    0.126094E-001
     -1.15     -3.55    0.130629E-001
     -1.15     -3.50    0.135064E-001
     -1.15     -3.45    0.139397E-001
     -1.15     -3.40    0.143627E-001
     -1.15     -3.35    0.147753E-001
     -1.15     -3.30    0.151770E-001
     -1.15     -3.25    0.155677E-001
     -1.15     -3.20    0.159467E-001
     -1.15     -3.15    0.163136E-001
     -1.15     -3.10    0.166674E-001
     -1.15     -3.05    0.170071E-001
     -1.15     -3.00    0.173312E-001
     -1.15     -2.95    0.176381E-001
     -1.15     -2.90    0.179255E-001
     -1.15     -2.85    0.181908E-001
     -1.15     -2.80    0.184304E-001
     -1.15     -2.75    0.186403E-001
     -1.15     -2.70    0.188153E-001
     -1.15     -2.65    0.189491E-001
     -1.15     -2.60    0.190340E-001
     -1.15     -2.55    0.190607E-001
     -1.15     -2.50    0.190178E-001
     -1.15     -2.45    0.188917E-001
     -1.15     -2.40    0.186666E-001
     -1.15     -2.35    0.183239E-001
     -1.15     -2.30    0.178428E-001
     -1.15     -2.25    0.172008E-001
     -1.15     -2.20    0.163751E-001
     -1.15     -2.15    0.153453E-001
     -1.15     -2.10    0.140964E-001
     -1.15     -2.05    0.126250E-001
     -1.15     -2.00    0.109455E-001
     -1.15     -1.95    0.909772E-002
     -1.15     -1.90    0.715366E-002
     -1.15     -1.85    0.522047E-002
     -1.15     -1.80    0.343683E-002
     -1.15     -1.75    0.196010E-002
     -1.15     -1.70    0.943920E-003
     -1.15     -1.65    0.510467E-003
     -1.15     -1.60    0.724747E-003
     -1.15     -1.55    0.157985E-002
     -1.15     -1.50    0.299864E-002
     -1.15     -1.45    0.485125E-002
     -1.15     -1.40    0.698180E-002
     -1.15     -1.35    0.923567E-002
     -1.15     -1.30    0.114800E-001
     -1.15     -1.25    0.136148E-001
     -1.15     -1.20    0.155748E-001
     -1.15     -1.15    0.173257E-001
     -1.15     -1.10    0.188569E-001
     -1.15     -1.05    0.201744E-001
     -1.15     -1.00    0.212941E-001
     -1.15     -0.95    0.222369E-001
     -1.15     -0.90    0.230250E-001
     -1.15     -0.85    0.236802E-001
     -1.15     -0.80    0.242223E-001
     -1.15     -0.75    0.246685E-001
     -1.15     -0.70    0.250337E-001
     -1.15     -0.65    0.253303E-001
     -1.15     -0.60    0.255685E-001
     -1.15     -0.55    0.257567E-001
     -1.15     -0.50    0.259015E-001
     -1.15     -0.45    0.260085E-001
     -1.15     -0.40    0.260822E-001
     -1.15     -0.35    0.261262E-001
     -1.15     -0.30    0.261438E-001
     -1.15     -0.25    0.261377E-001
     -1.15     -0.20    0.261105E-001
     -1.15     -0.15    0.260647E-001
     -1.15     -0.10    0.260030E-001
     -1.15     -0.05    0.259280E-001
     -1.15      0.00    0.258428E-001
     -1.15      0.05    0.257504E-001
     -1.15      0.10    0.256543E-001
     -1.15      0.15    0.255578E-001
     -1.15      0.20    0.254644E-001
     -1.15      0.25    0.253775E-001
     -1.15      0.30    0.252998E-001
     -1.15      0.35    0.252339E-001
     -1.15      0.40    0.251813E-001
     -1.15      0.45    0.251427E-001
     -1.15      0.50    0.251181E-001
     -1.15      0.55    0.251063E-001
     -1.15      0.60    0.251055E-001
     -1.15      0.65    0.251129E-001
     -1.15      0.70    0.251256E-001
     -1.15      0.75    0.251400E-001
     -1.15      0.80    0.251528E-001
     -1.15      0.85    0.251605E-001
     -1.15      0.90    0.251602E-001
     -1.15      0.95    0.251491E-001
     -1.15      1.00    0.251253E-001
     -1.15      1.05    0.250870E-001
     -1.15      1.10    0.250333E-001
     -1.15      1.15    0.249635E-001
     -1.15      1.20    0.248777E-001
     -1.15      1.25    0.247762E-001
     -1.15      1.30    0.246598E-001
     -1.15      1.35    0.245295E-001
     -1.15      1.40    0.243868E-001
     -1.15      1.45    0.242331E-001
     -1.15      1.50    0.240702E-001
     -1.15      1.55    0.238998E-001
     -1.15      1.60    0.237235E-001
     -1.15      1.65    0.235429E-001
     -1.15      1.70    0.233594E-001
     -1.15      1.75    0.231740E-001
     -1.15      1.80    0.229874E-001
     -1.15      1.85    0.228003E-001
     -1.15      1.90    0.226125E-001
     -1.15      1.95    0.224237E-001
     -1.15      2.00    0.222334E-001
     -1.15      2.05    0.220406E-001
     -1.15      2.10    0.218442E-001
     -1.15      2.15    0.216429E-001
     -1.15      2.20    0.214355E-001
     -1.15      2.25    0.212207E-001
     -1.15      2.30    0.209973E-001
     -1.15      2.35    0.207643E-001
     -1.15      2.40    0.205206E-001
     -1.15      2.45    0.202657E-001
     -1.15      2.50    0.199991E-001
     -1.15      2.55    0.197206E-001
     -1.15      2.60    0.194300E-001
     -1.15      2.65    0.191276E-001
     -1.15      2.70    0.188136E-001
     -1.15      2.75    0.184887E-001
     -1.15      2.80    0.181533E-001
     -1.15      2.85    0.178082E-001
     -1.15      2.90    0.174543E-001
     -1.15      2.95    0.170921E-001
     -1.15      3.00    0.167227E-001
     -1.15      3.05    0.163466E-001
     -1.15      3.10    0.159645E-001
     -1.15      3.15    0.155769E-001
     -1.15      3.20    0.151843E-001
     -1.15      3.25    0.147869E-001
     -1.15      3.30    0.143847E-001
     -1.15      3.35    0.139776E-001
     -1.15      3.40    0.135655E-001
     -1.15      3.45    0.131480E-001
     -1.15      3.50    0.127245E-001
     -1.15      3.55    0.122946E-001
     -1.15      3.60    0.118577E-001
     -1.15      3.65    0.114133E-001
     -1.15      3.70    0.109610E-001
     -1.15      3.75    0.105005E-001
     -1.15      3.80    0.100319E-001
     -1.15      3.85    0.955512E-002
     -1.15      3.90    0.907081E-002
     -1.15      3.95    0.857975E-002
     -1.15      4.00    0.808312E-002
     -1.15      4.05    0.758247E-002
     -1.15      4.10    0.707975E-002
     -1.15      4.15    0.657726E-002
     -1.15      4.20    0.607763E-002
     -1.15      4.25    0.558376E-002
     -1.15      4.30    0.509877E-002
     -1.15      4.35    0.462588E-002
     -1.15      4.40    0.416835E-002
     -1.15      4.45    0.372930E-002
     -1.15      4.50    0.331167E-002
     -1.15      4.55    0.291806E-002
     -1.15      4.60    0.255064E-002
     -1.15      4.65    0.221108E-002
     -1.15      4.70    0.190050E-002
     -1.15      4.75    0.161939E-002
     -1.15      4.80    0.136770E-002
     -1.15      4.85    0.114480E-002
     -1.15      4.90    0.949566E-003
     -1.15      4.95    0.780451E-003
     -1.15      5.00    0.635584E-003
     -1.15      5.05    0.512859E-003
     -1.15      5.10    0.410035E-003
     -1.15      5.15    0.324824E-003
     -1.15      5.20    0.254973E-003
     -1.15      5.25    0.198325E-003
     -1.15      5.30    0.152867E-003
     -1.15      5.35    0.116770E-003
     -1.15      5.40    0.883984E-004
     -1.15      5.45    0.663240E-004
     -1.15      5.50    0.493195E-004
     -1.15      5.55    0.363485E-004
     -1.15      5.60    0.265494E-004
     -1.15      5.65    0.192167E-004
     -1.15      5.70    0.137810E-004
     -1.15      5.75    0.978876E-005
     -1.15      5.80    0.688346E-005
     -1.15      5.85    0.478837E-005
     -1.15      5.90    0.329123E-005
     -1.15      5.95    0.223112E-005
     -1.15      6.00    0.148744E-005
     -1.15      6.05    0.970808E-006
     -1.15      6.10    0.615716E-006
     -1.15      6.15    0.374730E-006
     -1.15      6.20    0.213959E-006
     -1.15      6.25    0.109605E-006
     -1.15      6.30    0.454152E-007
     -1.15      6.35    0.108656E-007
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.329324E-007
     -1.10     -6.30    0.136457E-006
     -1.10     -6.25    0.324768E-006
     -1.10     -6.20    0.622316E-006
     -1.10     -6.15    0.106568E-005
     -1.10     -6.10    0.170653E-005
     -1.10     -6.05    0.261563E-005
     -1.10     -6.00    0.388815E-005
     -1.10     -5.95    0.565022E-005
     -1.10     -5.90    0.806701E-005
     -1.10     -5.85    0.113524E-004
     -1.10     -5.80    0.157802E-004
     -1.10     -5.75    0.216973E-004
     -1.10     -5.70    0.295375E-004
     -1.10     -5.65    0.398379E-004
     -1.10     -5.60    0.532542E-004
     -1.10     -5.55    0.705776E-004
     -1.10     -5.50    0.927494E-004
     -1.10     -5.45    0.120874E-003
     -1.10     -5.40    0.156226E-003
     -1.10     -5.35    0.200256E-003
     -1.10     -5.30    0.254584E-003
     -1.10     -5.25    0.320989E-003
     -1.10     -5.20    0.401379E-003
     -1.10     -5.15    0.497762E-003
     -1.10     -5.10    0.612196E-003
     -1.10     -5.05    0.746730E-003
     -1.10     -5.00    0.903337E-003
     -1.10     -4.95    0.108384E-002
     -1.10     -4.90    0.128984E-002
     -1.10     -4.85    0.152262E-002
     -1.10     -4.80    0.178310E-002
     -1.10     -4.75    0.207180E-002
     -1.10     -4.70    0.238872E-002
     -1.10     -4.65    0.273341E-002
     -1.10     -4.60    0.310494E-002
     -1.10     -4.55    0.350188E-002
     -1.10     -4.50    0.392241E-002
     -1.10     -4.45    0.436434E-002
     -1.10     -4.40    0.482521E-002
     -1.10     -4.35    0.530232E-002
     -1.10     -4.30    0.579290E-002
     -1.10     -4.25    0.629410E-002
     -1.10     -4.20    0.680316E-002
     -1.10     -4.15    0.731740E-002
     -1.10     -4.10    0.783432E-002
     -1.10     -4.05    0.835162E-002
     -1.10     -4.00    0.886725E-002
     -1.10     -3.95    0.937941E-002
     -1.10     -3.90    0.988657E-002
     -1.10     -3.85    0.103875E-001
     -1.10     -3.80    0.108810E-001
     -1.10     -3.75    0.113665E-001
     -1.10     -3.70    0.118432E-001
     -1.10     -3.65    0.123108E-001
     -1.10     -3.60    0.127688E-001
     -1.10     -3.55    0.132171E-001
     -1.10     -3.50    0.136556E-001
     -1.10     -3.45    0.140842E-001
     -1.10     -3.40    0.145027E-001
     -1.10     -3.35    0.149110E-001
     -1.10     -3.30    0.153090E-001
     -1.10     -3.25    0.156962E-001
     -1.10     -3.20    0.160723E-001
     -1.10     -3.15    0.164367E-001
     -1.10     -3.10    0.167885E-001
     -1.10     -3.05    0.171266E-001
     -1.10     -3.00    0.174498E-001
     -1.10     -2.95    0.177562E-001
     -1.10     -2.90    0.180437E-001
     -1.10     -2.85    0.183095E-001
     -1.10     -2.80    0.185504E-001
     -1.10     -2.75    0.187622E-001
     -1.10     -2.70    0.189399E-001
     -1.10     -2.65    0.190774E-001
     -1.10     -2.60    0.191671E-001
     -1.10     -2.55    0.191999E-001
     -1.10     -2.50    0.191651E-001
     -1.10     -2.45    0.190494E-001
     -1.10     -2.40    0.188376E-001
     -1.10     -2.35    0.185121E-001
     -1.10     -2.30    0.180531E-001
     -1.10     -2.25    0.174394E-001
     -1.10     -2.20    0.166498E-001
     -1.10     -2.15    0.156653E-001
     -1.10     -2.10    0.144727E-001
     -1.10     -2.05    0.130697E-001
     -1.10     -2.00    0.114712E-001
     -1.10     -1.95    0.971625E-002
     -1.10     -1.90    0.787376E-002
     -1.10     -1.85    0.604549E-002
     -1.10     -1.80    0.436214E-002
     -1.10     -1.75    0.297116E-002
     -1.10     -1.70    0.201606E-002
     -1.10     -1.65    0.161072E-002
     -1.10     -1.60    0.181587E-002
     -1.10     -1.55    0.262551E-002
     -1.10     -1.50    0.396844E-002
     -1.10     -1.45    0.572409E-002
     -1.10     -1.40    0.774707E-002
     -1.10     -1.35    0.989230E-002
     -1.10     -1.30    0.120343E-001
     -1.10     -1.25    0.140775E-001
     -1.10     -1.20    0.159591E-001
     -1.10     -1.15    0.176448E-001
     -1.10     -1.10    0.191234E-001
     -1.10     -1.05    0.203994E-001
     -1.10     -1.00    0.214868E-001
     -1.10     -0.95    0.224051E-001
     -1.10     -0.90    0.231749E-001
     -1.10     -0.85    0.238169E-001
     -1.10     -0.80    0.243498E-001
     -1.10     -0.75    0.247902E-001
     -1.10     -0.70    0.251525E-001
     -1.10     -0.65    0.254484E-001
     -1.10     -0.60    0.256881E-001
     -1.10     -0.55    0.258796E-001
     -1.10     -0.50    0.260297E-001
     -1.10     -0.45    0.261437E-001
     -1.10     -0.40    0.262260E-001
     -1.10     -0.35    0.262805E-001
     -1.10     -0.30    0.263102E-001
     -1.10     -0.25    0.263180E-001
     -1.10     -0.20    0.263063E-001
     -1.10     -0.15    0.262776E-001
     -1.10     -0.10    0.262344E-001
     -1.10     -0.05    0.261789E-001
     -1.10      0.00    0.261139E-001
     -1.10      0.05    0.260421E-001
     -1.10      0.10    0.259661E-001
     -1.10      0.15    0.258888E-001
     -1.10      0.20    0.258130E-001
     -1.10      0.25    0.257413E-001
     -1.10      0.30    0.256757E-001
     -1.10      0.35    0.256183E-001
     -1.10      0.40    0.255700E-001
     -1.10      0.45    0.255316E-001
     -1.10      0.50    0.255027E-001
     -1.10      0.55    0.254824E-001
     -1.10      0.60    0.254693E-001
     -1.10      0.65    0.254612E-001
     -1.10      0.70    0.254557E-001
     -1.10      0.75    0.254498E-001
     -1.10      0.80    0.254409E-001
     -1.10      0.85    0.254262E-001
     -1.10      0.90    0.254031E-001
     -1.10      0.95    0.253695E-001
     -1.10      1.00    0.253235E-001
     -1.10      1.05    0.252637E-001
     -1.10      1.10    0.251891E-001
     -1.10      1.15    0.250994E-001
     -1.10      1.20    0.249944E-001
     -1.10      1.25    0.248745E-001
     -1.10      1.30    0.247406E-001
     -1.10      1.35    0.245938E-001
     -1.10      1.40    0.244355E-001
     -1.10      1.45    0.242674E-001
     -1.10      1.50    0.240913E-001
     -1.10      1.55    0.239092E-001
     -1.10      1.60    0.237229E-001
     -1.10      1.65    0.235343E-001
     -1.10      1.70    0.233449E-001
     -1.10      1.75    0.231559E-001
     -1.10      1.80    0.229682E-001
     -1.10      1.85    0.227824E-001
     -1.10      1.90    0.225982E-001
     -1.10      1.95    0.224154E-001
     -1.10      2.00    0.222331E-001
     -1.10      2.05    0.220500E-001
     -1.10      2.10    0.218648E-001
     -1.10      2.15    0.216759E-001
     -1.10      2.20    0.214818E-001
     -1.10      2.25    0.212807E-001
     -1.10      2.30    0.210712E-001
     -1.10      2.35    0.208521E-001
     -1.10      2.40    0.206223E-001
     -1.10      2.45    0.203809E-001
     -1.10      2.50    0.201273E-001
     -1.10      2.55    0.198611E-001
     -1.10      2.60    0.195824E-001
     -1.10      2.65    0.192912E-001
     -1.10      2.70    0.189877E-001
     -1.10      2.75    0.186725E-001
     -1.10      2.80    0.183461E-001
     -1.10      2.85    0.180091E-001
     -1.10      2.90    0.176624E-001
     -1.10      2.95    0.173066E-001
     -1.10      3.00    0.169424E-001
     -1.10      3.05    0.165705E-001
     -1.10      3.10    0.161915E-001
     -1.10      3.15    0.158060E-001
     -1.10      3.20    0.154141E-001
     -1.10      3.25    0.150163E-001
     -1.10      3.30    0.146126E-001
     -1.10      3.35    0.142029E-001
     -1.10      3.40    0.137870E-001
     -1.10      3.45    0.133646E-001
     -1.10      3.50    0.129355E-001
     -1.10      3.55    0.124990E-001
     -1.10      3.60    0.120549E-001
     -1.10      3.65    0.116027E-001
     -1.10      3.70    0.111421E-001
     -1.10      3.75    0.106730E-001
     -1.10      3.80    0.101954E-001
     -1.10      3.85    0.970961E-002
     -1.10      3.90    0.921615E-002
     -1.10      3.95    0.871593E-002
     -1.10      4.00    0.821020E-002
     -1.10      4.05    0.770056E-002
     -1.10      4.10    0.718900E-002
     -1.10      4.15    0.667786E-002
     -1.10      4.20    0.616980E-002
     -1.10      4.25    0.566776E-002
     -1.10      4.30    0.517489E-002
     -1.10      4.35    0.469443E-002
     -1.10      4.40    0.422966E-002
     -1.10      4.45    0.378374E-002
     -1.10      4.50    0.335964E-002
     -1.10      4.55    0.295998E-002
     -1.10      4.60    0.258695E-002
     -1.10      4.65    0.224224E-002
     -1.10      4.70    0.192697E-002
     -1.10      4.75    0.164166E-002
     -1.10      4.80    0.138623E-002
     -1.10      4.85    0.116005E-002
     -1.10      4.90    0.961974E-003
     -1.10      4.95    0.790430E-003
     -1.10      5.00    0.643512E-003
     -1.10      5.05    0.519080E-003
     -1.10      5.10    0.414854E-003
     -1.10      5.15    0.328509E-003
     -1.10      5.20    0.257753E-003
     -1.10      5.25    0.200392E-003
     -1.10      5.30    0.154383E-003
     -1.10      5.35    0.117864E-003
     -1.10      5.40    0.891757E-004
     -1.10      5.45    0.668666E-004
     -1.10      5.50    0.496913E-004
     -1.10      5.55    0.365979E-004
     -1.10      5.60    0.267128E-004
     -1.10      5.65    0.193209E-004
     -1.10      5.70    0.138452E-004
     -1.10      5.75    0.982670E-005
     -1.10      5.80    0.690459E-005
     -1.10      5.85    0.479914E-005
     -1.10      5.90    0.329590E-005
     -1.10      5.95    0.223244E-005
     -1.10      6.00    0.148710E-005
     -1.10      6.05    0.969814E-006
     -1.10      6.10    0.614620E-006
     -1.10      6.15    0.373801E-006
     -1.10      6.20    0.213295E-006
     -1.10      6.25    0.109208E-006
     -1.10      6.30    0.452326E-007
     -1.10      6.35    0.108192E-007
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.364315E-007
     -1.05     -6.30    0.150930E-006
     -1.05     -6.25    0.359115E-006
     -1.05     -6.20    0.687867E-006
     -1.05     -6.15    0.117735E-005
     -1.05     -6.10    0.188422E-005
     -1.05     -6.05    0.288592E-005
     -1.05     -6.00    0.428643E-005
     -1.05     -5.95    0.622325E-005
     -1.05     -5.90    0.887604E-005
     -1.05     -5.85    0.124769E-004
     -1.05     -5.80    0.173222E-004
     -1.05     -5.75    0.237861E-004
     -1.05     -5.70    0.323359E-004
     -1.05     -5.65    0.435473E-004
     -1.05     -5.60    0.581216E-004
     -1.05     -5.55    0.769014E-004
     -1.05     -5.50    0.100885E-003
     -1.05     -5.45    0.131240E-003
     -1.05     -5.40    0.169306E-003
     -1.05     -5.35    0.216600E-003
     -1.05     -5.30    0.274809E-003
     -1.05     -5.25    0.345769E-003
     -1.05     -5.20    0.431440E-003
     -1.05     -5.15    0.533866E-003
     -1.05     -5.10    0.655123E-003
     -1.05     -5.05    0.797256E-003
     -1.05     -5.00    0.962206E-003
     -1.05     -4.95    0.115174E-002
     -1.05     -4.90    0.136735E-002
     -1.05     -4.85    0.161023E-002
     -1.05     -4.80    0.188114E-002
     -1.05     -4.75    0.218041E-002
     -1.05     -4.70    0.250790E-002
     -1.05     -4.65    0.286294E-002
     -1.05     -4.60    0.324440E-002
     -1.05     -4.55    0.365069E-002
     -1.05     -4.50    0.407981E-002
     -1.05     -4.45    0.452942E-002
     -1.05     -4.40    0.499695E-002
     -1.05     -4.35    0.547961E-002
     -1.05     -4.30    0.597458E-002
     -1.05     -4.25    0.647899E-002
     -1.05     -4.20    0.699008E-002
     -1.05     -4.15    0.750520E-002
     -1.05     -4.10    0.802192E-002
     -1.05     -4.05    0.853801E-002
     -1.05     -4.00    0.905153E-002
     -1.05     -3.95    0.956077E-002
     -1.05     -3.90    0.100643E-001
     -1.05     -3.85    0.105610E-001
     -1.05     -3.80    0.110499E-001
     -1.05     -3.75    0.115304E-001
     -1.05     -3.70    0.120019E-001
     -1.05     -3.65    0.124641E-001
     -1.05     -3.60    0.129168E-001
     -1.05     -3.55    0.133599E-001
     -1.05     -3.50    0.137933E-001
     -1.05     -3.45    0.142170E-001
     -1.05     -3.40    0.146310E-001
     -1.05     -3.35    0.150352E-001
     -1.05     -3.30    0.154295E-001
     -1.05     -3.25    0.158136E-001
     -1.05     -3.20    0.161870E-001
     -1.05     -3.15    0.165493E-001
     -1.05     -3.10    0.168995E-001
     -1.05     -3.05    0.172367E-001
     -1.05     -3.00    0.175596E-001
     -1.05     -2.95    0.178663E-001
     -1.05     -2.90    0.181548E-001
     -1.05     -2.85    0.184223E-001
     -1.05     -2.80    0.186657E-001
     -1.05     -2.75    0.188810E-001
     -1.05     -2.70    0.190633E-001
     -1.05     -2.65    0.192067E-001
     -1.05     -2.60    0.193040E-001
     -1.05     -2.55    0.193467E-001
     -1.05     -2.50    0.193243E-001
     -1.05     -2.45    0.192247E-001
     -1.05     -2.40    0.190336E-001
     -1.05     -2.35    0.187347E-001
     -1.05     -2.30    0.183097E-001
     -1.05     -2.25    0.177396E-001
     -1.05     -2.20    0.170053E-001
     -1.05     -2.15    0.160902E-001
     -1.05     -2.10    0.149836E-001
     -1.05     -2.05    0.136848E-001
     -1.05     -2.00    0.122096E-001
     -1.05     -1.95    0.105952E-001
     -1.05     -1.90    0.890648E-002
     -1.05     -1.85    0.723691E-002
     -1.05     -1.80    0.570536E-002
     -1.05     -1.75    0.444476E-002
     -1.05     -1.70    0.358363E-002
     -1.05     -1.65    0.322362E-002
     -1.05     -1.60    0.341898E-002
     -1.05     -1.55    0.416478E-002
     -1.05     -1.50    0.539813E-002
     -1.05     -1.45    0.701188E-002
     -1.05     -1.40    0.887590E-002
     -1.05     -1.35    0.108593E-001
     -1.05     -1.30    0.128474E-001
     -1.05     -1.25    0.147522E-001
     -1.05     -1.20    0.165140E-001
     -1.05     -1.15    0.180997E-001
     -1.05     -1.10    0.194967E-001
     -1.05     -1.05    0.207075E-001
     -1.05     -1.00    0.217439E-001
     -1.05     -0.95    0.226226E-001
     -1.05     -0.90    0.233625E-001
     -1.05     -0.85    0.239820E-001
     -1.05     -0.80    0.244984E-001
     -1.05     -0.75    0.249273E-001
     -1.05     -0.70    0.252818E-001
     -1.05     -0.65    0.255734E-001
     -1.05     -0.60    0.258114E-001
     -1.05     -0.55    0.260036E-001
     -1.05     -0.50    0.261564E-001
     -1.05     -0.45    0.262751E-001
     -1.05     -0.40    0.263640E-001
     -1.05     -0.35    0.264266E-001
     -1.05     -0.30    0.264661E-001
     -1.05     -0.25    0.264852E-001
     -1.05     -0.20    0.264863E-001
     -1.05     -0.15    0.264716E-001
     -1.05     -0.10    0.264434E-001
     -1.05     -0.05    0.264038E-001
     -1.05      0.00    0.263552E-001
     -1.05      0.05    0.262997E-001
     -1.05      0.10    0.262398E-001
     -1.05      0.15    0.261777E-001
     -1.05      0.20    0.261156E-001
     -1.05      0.25    0.260554E-001
     -1.05      0.30    0.259991E-001
     -1.05      0.35    0.259478E-001
     -1.05      0.40    0.259024E-001
     -1.05      0.45    0.258634E-001
     -1.05      0.50    0.258305E-001
     -1.05      0.55    0.258029E-001
     -1.05      0.60    0.257793E-001
     -1.05      0.65    0.257580E-001
     -1.05      0.70    0.257369E-001
     -1.05      0.75    0.257138E-001
     -1.05      0.80    0.256863E-001
     -1.05      0.85    0.256521E-001
     -1.05      0.90    0.256090E-001
     -1.05      0.95    0.255551E-001
     -1.05      1.00    0.254889E-001
     -1.05      1.05    0.254090E-001
     -1.05      1.10    0.253146E-001
     -1.05      1.15    0.252053E-001
     -1.05      1.20    0.250811E-001
     -1.05      1.25    0.249425E-001
     -1.05      1.30    0.247902E-001
     -1.05      1.35    0.246255E-001
     -1.05      1.40    0.244501E-001
     -1.05      1.45    0.242658E-001
     -1.05      1.50    0.240747E-001
     -1.05      1.55    0.238791E-001
     -1.05      1.60    0.236811E-001
     -1.05      1.65    0.234830E-001
     -1.05      1.70    0.232865E-001
     -1.05      1.75    0.230932E-001
     -1.05      1.80    0.229041E-001
     -1.05      1.85    0.227198E-001
     -1.05      1.90    0.225401E-001
     -1.05      1.95    0.223645E-001
     -1.05      2.00    0.221918E-001
     -1.05      2.05    0.220204E-001
     -1.05      2.10    0.218487E-001
     -1.05      2.15    0.216744E-001
     -1.05      2.20    0.214958E-001
     -1.05      2.25    0.213107E-001
     -1.05      2.30    0.211173E-001
     -1.05      2.35    0.209141E-001
     -1.05      2.40    0.206997E-001
     -1.05      2.45    0.204731E-001
     -1.05      2.50    0.202337E-001
     -1.05      2.55    0.199810E-001
     -1.05      2.60    0.197148E-001
     -1.05      2.65    0.194352E-001
     -1.05      2.70    0.191425E-001
     -1.05      2.75    0.188371E-001
     -1.05      2.80    0.185196E-001
     -1.05      2.85    0.181907E-001
     -1.05      2.90    0.178510E-001
     -1.05      2.95    0.175012E-001
     -1.05      3.00    0.171421E-001
     -1.05      3.05    0.167743E-001
     -1.05      3.10    0.163983E-001
     -1.05      3.15    0.160147E-001
     -1.05      3.20    0.156237E-001
     -1.05      3.25    0.152256E-001
     -1.05      3.30    0.148206E-001
     -1.05      3.35    0.144085E-001
     -1.05      3.40    0.139893E-001
     -1.05      3.45    0.135628E-001
     -1.05      3.50    0.131286E-001
     -1.05      3.55    0.126863E-001
     -1.05      3.60    0.122358E-001
     -1.05      3.65    0.117766E-001
     -1.05      3.70    0.113086E-001
     -1.05      3.75    0.108317E-001
     -1.05      3.80    0.103460E-001
     -1.05      3.85    0.985195E-002
     -1.05      3.90    0.935014E-002
     -1.05      3.95    0.884155E-002
     -1.05      4.00    0.832747E-002
     -1.05      4.05    0.780955E-002
     -1.05      4.10    0.728983E-002
     -1.05      4.15    0.677068E-002
     -1.05      4.20    0.625480E-002
     -1.05      4.25    0.574516E-002
     -1.05      4.30    0.524494E-002
     -1.05      4.35    0.475742E-002
     -1.05      4.40    0.428590E-002
     -1.05      4.45    0.383358E-002
     -1.05      4.50    0.340345E-002
     -1.05      4.55    0.299815E-002
     -1.05      4.60    0.261991E-002
     -1.05      4.65    0.227042E-002
     -1.05      4.70    0.195082E-002
     -1.05      4.75    0.166163E-002
     -1.05      4.80    0.140277E-002
     -1.05      4.85    0.117359E-002
     -1.05      4.90    0.972923E-003
     -1.05      4.95    0.799175E-003
     -1.05      5.00    0.650407E-003
     -1.05      5.05    0.524444E-003
     -1.05      5.10    0.418970E-003
     -1.05      5.15    0.331621E-003
     -1.05      5.20    0.260071E-003
     -1.05      5.25    0.202091E-003
     -1.05      5.30    0.155607E-003
     -1.05      5.35    0.118730E-003
     -1.05      5.40    0.897758E-004
     -1.05      5.45    0.672732E-004
     -1.05      5.50    0.499595E-004
     -1.05      5.55    0.367693E-004
     -1.05      5.60    0.268180E-004
     -1.05      5.65    0.193821E-004
     -1.05      5.70    0.138780E-004
     -1.05      5.75    0.984184E-005
     -1.05      5.80    0.690941E-005
     -1.05      5.85    0.479837E-005
     -1.05      5.90    0.329251E-005
     -1.05      5.95    0.222821E-005
     -1.05      6.00    0.148301E-005
     -1.05      6.05    0.966342E-006
     -1.05      6.10    0.611935E-006
     -1.05      6.15    0.371895E-006
     -1.05      6.20    0.212070E-006
     -1.05      6.25    0.108521E-006
     -1.05      6.30    0.449295E-007
     -1.05      6.35    0.107438E-007
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.401454E-007
     -1.00     -6.30    0.166289E-006
     -1.00     -6.25    0.395553E-006
     -1.00     -6.20    0.757376E-006
     -1.00     -6.15    0.129570E-005
     -1.00     -6.10    0.207240E-005
     -1.00     -6.05    0.317195E-005
     -1.00     -6.00    0.470751E-005
     -1.00     -5.95    0.682846E-005
     -1.00     -5.90    0.972954E-005
     -1.00     -5.85    0.136617E-004
     -1.00     -5.80    0.189446E-004
     -1.00     -5.75    0.259809E-004
     -1.00     -5.70    0.352715E-004
     -1.00     -5.65    0.474322E-004
     -1.00     -5.60    0.632104E-004
     -1.00     -5.55    0.835006E-004
     -1.00     -5.50    0.109359E-003
     -1.00     -5.45    0.142014E-003
     -1.00     -5.40    0.182871E-003
     -1.00     -5.35    0.233513E-003
     -1.00     -5.30    0.295687E-003
     -1.00     -5.25    0.371286E-003
     -1.00     -5.20    0.462316E-003
     -1.00     -5.15    0.570852E-003
     -1.00     -5.10    0.698979E-003
     -1.00     -5.05    0.848728E-003
     -1.00     -5.00    0.102200E-002
     -1.00     -4.95    0.122050E-002
     -1.00     -4.90    0.144562E-002
     -1.00     -4.85    0.169841E-002
     -1.00     -4.80    0.197951E-002
     -1.00     -4.75    0.228906E-002
     -1.00     -4.70    0.262673E-002
     -1.00     -4.65    0.299167E-002
     -1.00     -4.60    0.338256E-002
     -1.00     -4.55    0.379764E-002
     -1.00     -4.50    0.423473E-002
     -1.00     -4.45    0.469139E-002
     -1.00     -4.40    0.516491E-002
     -1.00     -4.35    0.565245E-002
     -1.00     -4.30    0.615111E-002
     -1.00     -4.25    0.665805E-002
     -1.00     -4.20    0.717050E-002
     -1.00     -4.15    0.768587E-002
     -1.00     -4.10    0.820177E-002
     -1.00     -4.05    0.871608E-002
     -1.00     -4.00    0.922692E-002
     -1.00     -3.95    0.973272E-002
     -1.00     -3.90    0.102322E-001
     -1.00     -3.85    0.107242E-001
     -1.00     -3.80    0.112081E-001
     -1.00     -3.75    0.116832E-001
     -1.00     -3.70    0.121491E-001
     -1.00     -3.65    0.126057E-001
     -1.00     -3.60    0.130528E-001
     -1.00     -3.55    0.134904E-001
     -1.00     -3.50    0.139186E-001
     -1.00     -3.45    0.143375E-001
     -1.00     -3.40    0.147470E-001
     -1.00     -3.35    0.151471E-001
     -1.00     -3.30    0.155379E-001
     -1.00     -3.25    0.159190E-001
     -1.00     -3.20    0.162900E-001
     -1.00     -3.15    0.166506E-001
     -1.00     -3.10    0.169998E-001
     -1.00     -3.05    0.173366E-001
     -1.00     -3.00    0.176598E-001
     -1.00     -2.95    0.179676E-001
     -1.00     -2.90    0.182580E-001
     -1.00     -2.85    0.185284E-001
     -1.00     -2.80    0.187756E-001
     -1.00     -2.75    0.189958E-001
     -1.00     -2.70    0.191844E-001
     -1.00     -2.65    0.193359E-001
     -1.00     -2.60    0.194434E-001
     -1.00     -2.55    0.194990E-001
     -1.00     -2.50    0.194930E-001
     -1.00     -2.45    0.194144E-001
     -1.00     -2.40    0.192501E-001
     -1.00     -2.35    0.189855E-001
     -1.00     -2.30    0.186043E-001
     -1.00     -2.25    0.180900E-001
     -1.00     -2.20    0.174261E-001
     -1.00     -2.15    0.165991E-001
     -1.00     -2.10    0.156008E-001
     -1.00     -2.05    0.144329E-001
     -1.00     -2.00    0.131112E-001
     -1.00     -1.95    0.116715E-001
     -1.00     -1.90    0.101725E-001
     -1.00     -1.85    0.869809E-002
     -1.00     -1.80    0.735263E-002
     -1.00     -1.75    0.625173E-002
     -1.00     -1.70    0.550617E-002
     -1.00     -1.65    0.520309E-002
     -1.00     -1.60    0.538902E-002
     -1.00     -1.55    0.606006E-002
     -1.00     -1.50    0.716292E-002
     -1.00     -1.45    0.860607E-002
     -1.00     -1.40    0.102774E-001
     -1.00     -1.35    0.120631E-001
     -1.00     -1.30    0.138619E-001
     -1.00     -1.25    0.155947E-001
     -1.00     -1.20    0.172067E-001
     -1.00     -1.15    0.186660E-001
     -1.00     -1.10    0.199592E-001
     -1.00     -1.05    0.210864E-001
     -1.00     -1.00    0.220566E-001
     -1.00     -0.95    0.228836E-001
     -1.00     -0.90    0.235835E-001
     -1.00     -0.85    0.241726E-001
     -1.00     -0.80    0.246663E-001
     -1.00     -0.75    0.250785E-001
     -1.00     -0.70    0.254213E-001
     -1.00     -0.65    0.257050E-001
     -1.00     -0.60    0.259384E-001
     -1.00     -0.55    0.261288E-001
     -1.00     -0.50    0.262821E-001
     -1.00     -0.45    0.264033E-001
     -1.00     -0.40    0.264966E-001
     -1.00     -0.35    0.265654E-001
     -1.00     -0.30    0.266125E-001
     -1.00     -0.25    0.266406E-001
     -1.00     -0.20    0.266519E-001
     -1.00     -0.15    0.266485E-001
     -1.00     -0.10    0.266325E-001
     -1.00     -0.05    0.266057E-001
     -1.00      0.00    0.265702E-001
     -1.00      0.05    0.265279E-001
     -1.00      0.10    0.264807E-001
     -1.00      0.15    0.264304E-001
     -1.00      0.20    0.263789E-001
     -1.00      0.25    0.263276E-001
     -1.00      0.30    0.262780E-001
     -1.00      0.35    0.262311E-001
     -1.00      0.40    0.261875E-001
     -1.00      0.45    0.261474E-001
     -1.00      0.50    0.261106E-001
     -1.00      0.55    0.260763E-001
     -1.00      0.60    0.260435E-001
     -1.00      0.65    0.260106E-001
     -1.00      0.70    0.259760E-001
     -1.00      0.75    0.259378E-001
     -1.00      0.80    0.258938E-001
     -1.00      0.85    0.258422E-001
     -1.00      0.90    0.257809E-001
     -1.00      0.95    0.257084E-001
     -1.00      1.00    0.256231E-001
     -1.00      1.05    0.255238E-001
     -1.00      1.10    0.254099E-001
     -1.00      1.15    0.252808E-001
     -1.00      1.20    0.251367E-001
     -1.00      1.25    0.249781E-001
     -1.00      1.30    0.248058E-001
     -1.00      1.35    0.246213E-001
     -1.00      1.40    0.244264E-001
     -1.00      1.45    0.242233E-001
     -1.00      1.50    0.240145E-001
     -1.00      1.55    0.238027E-001
     -1.00      1.60    0.235906E-001
     -1.00      1.65    0.233808E-001
     -1.00      1.70    0.231757E-001
     -1.00      1.75    0.229771E-001
     -1.00      1.80    0.227863E-001
     -1.00      1.85    0.226038E-001
     -1.00      1.90    0.224296E-001
     -1.00      1.95    0.222628E-001
     -1.00      2.00    0.221020E-001
     -1.00      2.05    0.219450E-001
     -1.00      2.10    0.217895E-001
     -1.00      2.15    0.216331E-001
     -1.00      2.20    0.214730E-001
     -1.00      2.25    0.213069E-001
     -1.00      2.30    0.211324E-001
     -1.00      2.35    0.209476E-001
     -1.00      2.40    0.207509E-001
     -1.00      2.45    0.205412E-001
     -1.00      2.50    0.203176E-001
     -1.00      2.55    0.200795E-001
     -1.00      2.60    0.198269E-001
     -1.00      2.65    0.195597E-001
     -1.00      2.70    0.192783E-001
     -1.00      2.75    0.189831E-001
     -1.00      2.80    0.186748E-001
     -1.00      2.85    0.183540E-001
     -1.00      2.90    0.180213E-001
     -1.00      2.95    0.176776E-001
     -1.00      3.00    0.173235E-001
     -1.00      3.05    0.169596E-001
     -1.00      3.10    0.165866E-001
     -1.00      3.15    0.162049E-001
     -1.00      3.20    0.158148E-001
     -1.00      3.25    0.154166E-001
     -1.00      3.30    0.150105E-001
     -1.00      3.35    0.145965E-001
     -1.00      3.40    0.141744E-001
     -1.00      3.45    0.137441E-001
     -1.00      3.50    0.133054E-001
     -1.00      3.55    0.128580E-001
     -1.00      3.60    0.124016E-001
     -1.00      3.65    0.119362E-001
     -1.00      3.70    0.114614E-001
     -1.00      3.75    0.109775E-001
     -1.00      3.80    0.104845E-001
     -1.00      3.85    0.998294E-002
     -1.00      3.90    0.947352E-002
     -1.00      3.95    0.895725E-002
     -1.00      4.00    0.843548E-002
     -1.00      4.05    0.790992E-002
     -1.00      4.10    0.738265E-002
     -1.00      4.15    0.685607E-002
     -1.00      4.20    0.633292E-002
     -1.00      4.25    0.581622E-002
     -1.00      4.30    0.530915E-002
     -1.00      4.35    0.481505E-002
     -1.00      4.40    0.433724E-002
     -1.00      4.45    0.387896E-002
     -1.00      4.50    0.344322E-002
     -1.00      4.55    0.303269E-002
     -1.00      4.60    0.264962E-002
     -1.00      4.65    0.229572E-002
     -1.00      4.70    0.197213E-002
     -1.00      4.75    0.167938E-002
     -1.00      4.80    0.141738E-002
     -1.00      4.85    0.118546E-002
     -1.00      4.90    0.982453E-003
     -1.00      4.95    0.806720E-003
     -1.00      5.00    0.656298E-003
     -1.00      5.05    0.528976E-003
     -1.00      5.10    0.422402E-003
     -1.00      5.15    0.334178E-003
     -1.00      5.20    0.261941E-003
     -1.00      5.25    0.203433E-003
     -1.00      5.30    0.156550E-003
     -1.00      5.35    0.119376E-003
     -1.00      5.40    0.902058E-004
     -1.00      5.45    0.675494E-004
     -1.00      5.50    0.501288E-004
     -1.00      5.55    0.368664E-004
     -1.00      5.60    0.268679E-004
     -1.00      5.65    0.194024E-004
     -1.00      5.70    0.138810E-004
     -1.00      5.75    0.983550E-005
     -1.00      5.80    0.689888E-005
     -1.00      5.85    0.478677E-005
     -1.00      5.90    0.328159E-005
     -1.00      5.95    0.221881E-005
     -1.00      6.00    0.147544E-005
     -1.00      6.05    0.960576E-006
     -1.00      6.10    0.607782E-006
     -1.00      6.15    0.369091E-006
     -1.00      6.20    0.210328E-006
     -1.00      6.25    0.107569E-006
     -1.00      6.30    0.445161E-007
     -1.00      6.35    0.106421E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.440664E-007
     -0.95     -6.30    0.182501E-006
     -0.95     -6.25    0.434002E-006
     -0.95     -6.20    0.830690E-006
     -0.95     -6.15    0.142046E-005
     -0.95     -6.10    0.227064E-005
     -0.95     -6.05    0.347303E-005
     -0.95     -6.00    0.515036E-005
     -0.95     -5.95    0.746431E-005
     -0.95     -5.90    0.106252E-004
     -0.95     -5.85    0.149036E-004
     -0.95     -5.80    0.206430E-004
     -0.95     -5.75    0.282751E-004
     -0.95     -5.70    0.383355E-004
     -0.95     -5.65    0.514805E-004
     -0.95     -5.60    0.685040E-004
     -0.95     -5.55    0.903528E-004
     -0.95     -5.50    0.118141E-003
     -0.95     -5.45    0.153158E-003
     -0.95     -5.40    0.196872E-003
     -0.95     -5.35    0.250930E-003
     -0.95     -5.30    0.317138E-003
     -0.95     -5.25    0.397440E-003
     -0.95     -5.20    0.493884E-003
     -0.95     -5.15    0.608567E-003
     -0.95     -5.10    0.743579E-003
     -0.95     -5.05    0.900931E-003
     -0.95     -5.00    0.108248E-002
     -0.95     -4.95    0.128984E-002
     -0.95     -4.90    0.152431E-002
     -0.95     -4.85    0.178681E-002
     -0.95     -4.80    0.207781E-002
     -0.95     -4.75    0.239729E-002
     -0.95     -4.70    0.274473E-002
     -0.95     -4.65    0.311910E-002
     -0.95     -4.60    0.351890E-002
     -0.95     -4.55    0.394218E-002
     -0.95     -4.50    0.438664E-002
     -0.95     -4.45    0.484969E-002
     -0.95     -4.40    0.532853E-002
     -0.95     -4.35    0.582026E-002
     -0.95     -4.30    0.632196E-002
     -0.95     -4.25    0.683075E-002
     -0.95     -4.20    0.734391E-002
     -0.95     -4.15    0.785888E-002
     -0.95     -4.10    0.837335E-002
     -0.95     -4.05    0.888528E-002
     -0.95     -4.00    0.939289E-002
     -0.95     -3.95    0.989472E-002
     -0.95     -3.90    0.103896E-001
     -0.95     -3.85    0.108765E-001
     -0.95     -3.80    0.113549E-001
     -0.95     -3.75    0.118242E-001
     -0.95     -3.70    0.122842E-001
     -0.95     -3.65    0.127348E-001
     -0.95     -3.60    0.131760E-001
     -0.95     -3.55    0.136080E-001
     -0.95     -3.50    0.140308E-001
     -0.95     -3.45    0.144446E-001
     -0.95     -3.40    0.148496E-001
     -0.95     -3.35    0.152457E-001
     -0.95     -3.30    0.156331E-001
     -0.95     -3.25    0.160114E-001
     -0.95     -3.20    0.163805E-001
     -0.95     -3.15    0.167397E-001
     -0.95     -3.10    0.170883E-001
     -0.95     -3.05    0.174254E-001
     -0.95     -3.00    0.177496E-001
     -0.95     -2.95    0.180593E-001
     -0.95     -2.90    0.183525E-001
     -0.95     -2.85    0.186267E-001
     -0.95     -2.80    0.188788E-001
     -0.95     -2.75    0.191053E-001
     -0.95     -2.70    0.193019E-001
     -0.95     -2.65    0.194632E-001
     -0.95     -2.60    0.195831E-001
     -0.95     -2.55    0.196542E-001
     -0.95     -2.50    0.196679E-001
     -0.95     -2.45    0.196141E-001
     -0.95     -2.40    0.194814E-001
     -0.95     -2.35    0.192569E-001
     -0.95     -2.30    0.189268E-001
     -0.95     -2.25    0.184768E-001
     -0.95     -2.20    0.178938E-001
     -0.95     -2.15    0.171671E-001
     -0.95     -2.10    0.162915E-001
     -0.95     -2.05    0.152704E-001
     -0.95     -2.00    0.141200E-001
     -0.95     -1.95    0.128734E-001
     -0.95     -1.90    0.115831E-001
     -0.95     -1.85    0.103217E-001
     -0.95     -1.80    0.917848E-002
     -0.95     -1.75    0.825060E-002
     -0.95     -1.70    0.763034E-002
     -0.95     -1.65    0.738979E-002
     -0.95     -1.60    0.756740E-002
     -0.95     -1.55    0.816024E-002
     -0.95     -1.50    0.912471E-002
     -0.95     -1.45    0.103854E-001
     -0.95     -1.40    0.118490E-001
     -0.95     -1.35    0.134196E-001
     -0.95     -1.30    0.150106E-001
     -0.95     -1.25    0.165530E-001
     -0.95     -1.20    0.179975E-001
     -0.95     -1.15    0.193142E-001
     -0.95     -1.10    0.204891E-001
     -0.95     -1.05    0.215201E-001
     -0.95     -1.00    0.224133E-001
     -0.95     -0.95    0.231797E-001
     -0.95     -0.90    0.238322E-001
     -0.95     -0.85    0.243848E-001
     -0.95     -0.80    0.248507E-001
     -0.95     -0.75    0.252420E-001
     -0.95     -0.70    0.255694E-001
     -0.95     -0.65    0.258423E-001
     -0.95     -0.60    0.260686E-001
     -0.95     -0.55    0.262548E-001
     -0.95     -0.50    0.264066E-001
     -0.95     -0.45    0.265284E-001
     -0.95     -0.40    0.266242E-001
     -0.95     -0.35    0.266972E-001
     -0.95     -0.30    0.267500E-001
     -0.95     -0.25    0.267850E-001
     -0.95     -0.20    0.268044E-001
     -0.95     -0.15    0.268101E-001
     -0.95     -0.10    0.268038E-001
     -0.95     -0.05    0.267873E-001
     -0.95      0.00    0.267622E-001
     -0.95      0.05    0.267303E-001
     -0.95      0.10    0.266931E-001
     -0.95      0.15    0.266520E-001
     -0.95      0.20    0.266086E-001
     -0.95      0.25    0.265641E-001
     -0.95      0.30    0.265195E-001
     -0.95      0.35    0.264755E-001
     -0.95      0.40    0.264326E-001
     -0.95      0.45    0.263910E-001
     -0.95      0.50    0.263502E-001
     -0.95      0.55    0.263098E-001
     -0.95      0.60    0.262686E-001
     -0.95      0.65    0.262254E-001
     -0.95      0.70    0.261787E-001
     -0.95      0.75    0.261268E-001
     -0.95      0.80    0.260679E-001
     -0.95      0.85    0.260002E-001
     -0.95      0.90    0.259219E-001
     -0.95      0.95    0.258315E-001
     -0.95      1.00    0.257276E-001
     -0.95      1.05    0.256090E-001
     -0.95      1.10    0.254750E-001
     -0.95      1.15    0.253253E-001
     -0.95      1.20    0.251598E-001
     -0.95      1.25    0.249791E-001
     -0.95      1.30    0.247843E-001
     -0.95      1.35    0.245770E-001
     -0.95      1.40    0.243593E-001
     -0.95      1.45    0.241339E-001
     -0.95      1.50    0.239037E-001
     -0.95      1.55    0.236722E-001
     -0.95      1.60    0.234426E-001
     -0.95      1.65    0.232184E-001
     -0.95      1.70    0.230023E-001
     -0.95      1.75    0.227970E-001
     -0.95      1.80    0.226038E-001
     -0.95      1.85    0.224237E-001
     -0.95      1.90    0.222564E-001
     -0.95      1.95    0.221007E-001
     -0.95      2.00    0.219546E-001
     -0.95      2.05    0.218155E-001
     -0.95      2.10    0.216802E-001
     -0.95      2.15    0.215456E-001
     -0.95      2.20    0.214082E-001
     -0.95      2.25    0.212649E-001
     -0.95      2.30    0.211129E-001
     -0.95      2.35    0.209499E-001
     -0.95      2.40    0.207739E-001
     -0.95      2.45    0.205835E-001
     -0.95      2.50    0.203778E-001
     -0.95      2.55    0.201562E-001
     -0.95      2.60    0.199185E-001
     -0.95      2.65    0.196648E-001
     -0.95      2.70    0.193955E-001
     -0.95      2.75    0.191112E-001
     -0.95      2.80    0.188124E-001
     -0.95      2.85    0.184999E-001
     -0.95      2.90    0.181744E-001
     -0.95      2.95    0.178368E-001
     -0.95      3.00    0.174877E-001
     -0.95      3.05    0.171278E-001
     -0.95      3.10    0.167578E-001
     -0.95      3.15    0.163780E-001
     -0.95      3.20    0.159890E-001
     -0.95      3.25    0.155909E-001
     -0.95      3.30    0.151840E-001
     -0.95      3.35    0.147682E-001
     -0.95      3.40    0.143436E-001
     -0.95      3.45    0.139100E-001
     -0.95      3.50    0.134673E-001
     -0.95      3.55    0.130153E-001
     -0.95      3.60    0.125537E-001
     -0.95      3.65    0.120826E-001
     -0.95      3.70    0.116018E-001
     -0.95      3.75    0.111114E-001
     -0.95      3.80    0.106118E-001
     -0.95      3.85    0.101034E-001
     -0.95      3.90    0.958697E-002
     -0.95      3.95    0.906363E-002
     -0.95      4.00    0.853477E-002
     -0.95      4.05    0.800215E-002
     -0.95      4.10    0.746787E-002
     -0.95      4.15    0.693440E-002
     -0.95      4.20    0.640449E-002
     -0.95      4.25    0.588120E-002
     -0.95      4.30    0.536776E-002
     -0.95      4.35    0.486753E-002
     -0.95      4.40    0.438387E-002
     -0.95      4.45    0.392004E-002
     -0.95      4.50    0.347909E-002
     -0.95      4.55    0.306371E-002
     -0.95      4.60    0.267618E-002
     -0.95      4.65    0.231821E-002
     -0.95      4.70    0.199097E-002
     -0.95      4.75    0.169496E-002
     -0.95      4.80    0.143011E-002
     -0.95      4.85    0.119573E-002
     -0.95      4.90    0.990608E-003
     -0.95      4.95    0.813106E-003
     -0.95      5.00    0.661219E-003
     -0.95      5.05    0.532705E-003
     -0.95      5.10    0.425176E-003
     -0.95      5.15    0.336200E-003
     -0.95      5.20    0.263383E-003
     -0.95      5.25    0.204435E-003
     -0.95      5.30    0.157224E-003
     -0.95      5.35    0.119813E-003
     -0.95      5.40    0.904741E-004
     -0.95      5.45    0.677019E-004
     -0.95      5.50    0.502044E-004
     -0.95      5.55    0.368933E-004
     -0.95      5.60    0.268657E-004
     -0.95      5.65    0.193846E-004
     -0.95      5.70    0.138562E-004
     -0.95      5.75    0.980917E-005
     -0.95      5.80    0.687413E-005
     -0.95      5.85    0.476517E-005
     -0.95      5.90    0.326373E-005
     -0.95      5.95    0.220467E-005
     -0.95      6.00    0.146469E-005
     -0.95      6.05    0.952720E-006
     -0.95      6.10    0.602299E-006
     -0.95      6.15    0.365474E-006
     -0.95      6.20    0.208122E-006
     -0.95      6.25    0.106379E-006
     -0.95      6.30    0.440037E-007
     -0.95      6.35    0.105166E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.481834E-007
     -0.90     -6.30    0.199521E-006
     -0.90     -6.25    0.474353E-006
     -0.90     -6.20    0.907598E-006
     -0.90     -6.15    0.155126E-005
     -0.90     -6.10    0.247835E-005
     -0.90     -6.05    0.378824E-005
     -0.90     -6.00    0.561358E-005
     -0.90     -5.95    0.812877E-005
     -0.90     -5.90    0.115602E-004
     -0.90     -5.85    0.161984E-004
     -0.90     -5.80    0.224115E-004
     -0.90     -5.75    0.306607E-004
     -0.90     -5.70    0.415169E-004
     -0.90     -5.65    0.556772E-004
     -0.90     -5.60    0.739824E-004
     -0.90     -5.55    0.974318E-004
     -0.90     -5.50    0.127196E-003
     -0.90     -5.45    0.164625E-003
     -0.90     -5.40    0.211251E-003
     -0.90     -5.35    0.268778E-003
     -0.90     -5.30    0.339070E-003
     -0.90     -5.25    0.424119E-003
     -0.90     -5.20    0.526006E-003
     -0.90     -5.15    0.646847E-003
     -0.90     -5.10    0.788728E-003
     -0.90     -5.05    0.953633E-003
     -0.90     -5.00    0.114336E-002
     -0.90     -4.95    0.135944E-002
     -0.90     -4.90    0.160307E-002
     -0.90     -4.85    0.187503E-002
     -0.90     -4.80    0.217562E-002
     -0.90     -4.75    0.250465E-002
     -0.90     -4.70    0.286143E-002
     -0.90     -4.65    0.324474E-002
     -0.90     -4.60    0.365289E-002
     -0.90     -4.55    0.408379E-002
     -0.90     -4.50    0.453498E-002
     -0.90     -4.45    0.500377E-002
     -0.90     -4.40    0.548728E-002
     -0.90     -4.35    0.598253E-002
     -0.90     -4.30    0.648658E-002
     -0.90     -4.25    0.699656E-002
     -0.90     -4.20    0.750977E-002
     -0.90     -4.15    0.802371E-002
     -0.90     -4.10    0.853613E-002
     -0.90     -4.05    0.904508E-002
     -0.90     -4.00    0.954888E-002
     -0.90     -3.95    0.100462E-001
     -0.90     -3.90    0.105359E-001
     -0.90     -3.85    0.110172E-001
     -0.90     -3.80    0.114895E-001
     -0.90     -3.75    0.119526E-001
     -0.90     -3.70    0.124063E-001
     -0.90     -3.65    0.128505E-001
     -0.90     -3.60    0.132855E-001
     -0.90     -3.55    0.137115E-001
     -0.90     -3.50    0.141287E-001
     -0.90     -3.45    0.145374E-001
     -0.90     -3.40    0.149377E-001
     -0.90     -3.35    0.153299E-001
     -0.90     -3.30    0.157140E-001
     -0.90     -3.25    0.160898E-001
     -0.90     -3.20    0.164571E-001
     -0.90     -3.15    0.168154E-001
     -0.90     -3.10    0.171640E-001
     -0.90     -3.05    0.175019E-001
     -0.90     -3.00    0.178278E-001
     -0.90     -2.95    0.181402E-001
     -0.90     -2.90    0.184371E-001
     -0.90     -2.85    0.187160E-001
     -0.90     -2.80    0.189742E-001
     -0.90     -2.75    0.192082E-001
     -0.90     -2.70    0.194140E-001
     -0.90     -2.65    0.195867E-001
     -0.90     -2.60    0.197208E-001
     -0.90     -2.55    0.198095E-001
     -0.90     -2.50    0.198452E-001
     -0.90     -2.45    0.198191E-001
     -0.90     -2.40    0.197213E-001
     -0.90     -2.35    0.195407E-001
     -0.90     -2.30    0.192660E-001
     -0.90     -2.25    0.188855E-001
     -0.90     -2.20    0.183889E-001
     -0.90     -2.15    0.177686E-001
     -0.90     -2.10    0.170218E-001
     -0.90     -2.05    0.161537E-001
     -0.90     -2.00    0.151801E-001
     -0.90     -1.95    0.141311E-001
     -0.90     -1.90    0.130524E-001
     -0.90     -1.85    0.120056E-001
     -0.90     -1.80    0.110647E-001
     -0.90     -1.75    0.103093E-001
     -0.90     -1.70    0.981376E-002
     -0.90     -1.65    0.963607E-002
     -0.90     -1.60    0.980696E-002
     -0.90     -1.55    0.103243E-001
     -0.90     -1.50    0.111535E-001
     -0.90     -1.45    0.122342E-001
     -0.90     -1.40    0.134912E-001
     -0.90     -1.35    0.148459E-001
     -0.90     -1.30    0.162264E-001
     -0.90     -1.25    0.175738E-001
     -0.90     -1.20    0.188450E-001
     -0.90     -1.15    0.200126E-001
     -0.90     -1.10    0.210625E-001
     -0.90     -1.05    0.219908E-001
     -0.90     -1.00    0.228011E-001
     -0.90     -0.95    0.235012E-001
     -0.90     -0.90    0.241016E-001
     -0.90     -0.85    0.246134E-001
     -0.90     -0.80    0.250478E-001
     -0.90     -0.75    0.254150E-001
     -0.90     -0.70    0.257244E-001
     -0.90     -0.65    0.259840E-001
     -0.90     -0.60    0.262010E-001
     -0.90     -0.55    0.263811E-001
     -0.90     -0.50    0.265295E-001
     -0.90     -0.45    0.266502E-001
     -0.90     -0.40    0.267468E-001
     -0.90     -0.35    0.268223E-001
     -0.90     -0.30    0.268790E-001
     -0.90     -0.25    0.269192E-001
     -0.90     -0.20    0.269448E-001
     -0.90     -0.15    0.269575E-001
     -0.90     -0.10    0.269590E-001
     -0.90     -0.05    0.269506E-001
     -0.90      0.00    0.269338E-001
     -0.90      0.05    0.269101E-001
     -0.90      0.10    0.268807E-001
     -0.90      0.15    0.268468E-001
     -0.90      0.20    0.268096E-001
     -0.90      0.25    0.267701E-001
     -0.90      0.30    0.267289E-001
     -0.90      0.35    0.266868E-001
     -0.90      0.40    0.266439E-001
     -0.90      0.45    0.266003E-001
     -0.90      0.50    0.265556E-001
     -0.90      0.55    0.265093E-001
     -0.90      0.60    0.264603E-001
     -0.90      0.65    0.264076E-001
     -0.90      0.70    0.263497E-001
     -0.90      0.75    0.262852E-001
     -0.90      0.80    0.262122E-001
     -0.90      0.85    0.261292E-001
     -0.90      0.90    0.260344E-001
     -0.90      0.95    0.259264E-001
     -0.90      1.00    0.258037E-001
     -0.90      1.05    0.256652E-001
     -0.90      1.10    0.255101E-001
     -0.90      1.15    0.253380E-001
     -0.90      1.20    0.251488E-001
     -0.90      1.25    0.249432E-001
     -0.90      1.30    0.247224E-001
     -0.90      1.35    0.244883E-001
     -0.90      1.40    0.242433E-001
     -0.90      1.45    0.239908E-001
     -0.90      1.50    0.237344E-001
     -0.90      1.55    0.234782E-001
     -0.90      1.60    0.232267E-001
     -0.90      1.65    0.229841E-001
     -0.90      1.70    0.227541E-001
     -0.90      1.75    0.225400E-001
     -0.90      1.80    0.223438E-001
     -0.90      1.85    0.221666E-001
     -0.90      1.90    0.220079E-001
     -0.90      1.95    0.218662E-001
     -0.90      2.00    0.217388E-001
     -0.90      2.05    0.216222E-001
     -0.90      2.10    0.215122E-001
     -0.90      2.15    0.214046E-001
     -0.90      2.20    0.212951E-001
     -0.90      2.25    0.211798E-001
     -0.90      2.30    0.210550E-001
     -0.90      2.35    0.209180E-001
     -0.90      2.40    0.207663E-001
     -0.90      2.45    0.205985E-001
     -0.90      2.50    0.204134E-001
     -0.90      2.55    0.202104E-001
     -0.90      2.60    0.199894E-001
     -0.90      2.65    0.197506E-001
     -0.90      2.70    0.194945E-001
     -0.90      2.75    0.192217E-001
     -0.90      2.80    0.189330E-001
     -0.90      2.85    0.186293E-001
     -0.90      2.90    0.183113E-001
     -0.90      2.95    0.179799E-001
     -0.90      3.00    0.176360E-001
     -0.90      3.05    0.172802E-001
     -0.90      3.10    0.169133E-001
     -0.90      3.15    0.165356E-001
     -0.90      3.20    0.161477E-001
     -0.90      3.25    0.157499E-001
     -0.90      3.30    0.153423E-001
     -0.90      3.35    0.149251E-001
     -0.90      3.40    0.144983E-001
     -0.90      3.45    0.140618E-001
     -0.90      3.50    0.136155E-001
     -0.90      3.55    0.131594E-001
     -0.90      3.60    0.126932E-001
     -0.90      3.65    0.122169E-001
     -0.90      3.70    0.117306E-001
     -0.90      3.75    0.112344E-001
     -0.90      3.80    0.107286E-001
     -0.90      3.85    0.102139E-001
     -0.90      3.90    0.969109E-002
     -0.90      3.95    0.916124E-002
     -0.90      4.00    0.862583E-002
     -0.90      4.05    0.808665E-002
     -0.90      4.10    0.754588E-002
     -0.90      4.15    0.700598E-002
     -0.90      4.20    0.646979E-002
     -0.90      4.25    0.594037E-002
     -0.90      4.30    0.542099E-002
     -0.90      4.35    0.491505E-002
     -0.90      4.40    0.442595E-002
     -0.90      4.45    0.395697E-002
     -0.90      4.50    0.351119E-002
     -0.90      4.55    0.309134E-002
     -0.90      4.60    0.269969E-002
     -0.90      4.65    0.233800E-002
     -0.90      4.70    0.200741E-002
     -0.90      4.75    0.170846E-002
     -0.90      4.80    0.144103E-002
     -0.90      4.85    0.120443E-002
     -0.90      4.90    0.997438E-003
     -0.90      4.95    0.818374E-003
     -0.90      5.00    0.665208E-003
     -0.90      5.05    0.535663E-003
     -0.90      5.10    0.427320E-003
     -0.90      5.15    0.337712E-003
     -0.90      5.20    0.264416E-003
     -0.90      5.25    0.205111E-003
     -0.90      5.30    0.157643E-003
     -0.90      5.35    0.120051E-003
     -0.90      5.40    0.905898E-004
     -0.90      5.45    0.677382E-004
     -0.90      5.50    0.501925E-004
     -0.90      5.55    0.368547E-004
     -0.90      5.60    0.268152E-004
     -0.90      5.65    0.193313E-004
     -0.90      5.70    0.138057E-004
     -0.90      5.75    0.976448E-005
     -0.90      5.80    0.683638E-005
     -0.90      5.85    0.473448E-005
     -0.90      5.90    0.323958E-005
     -0.90      5.95    0.218625E-005
     -0.90      6.00    0.145107E-005
     -0.90      6.05    0.942996E-006
     -0.90      6.10    0.595630E-006
     -0.90      6.15    0.361135E-006
     -0.90      6.20    0.205503E-006
     -0.90      6.25    0.104977E-006
     -0.90      6.30    0.434041E-007
     -0.90      6.35    0.103703E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.524821E-007
     -0.85     -6.30    0.217288E-006
     -0.85     -6.25    0.516464E-006
     -0.85     -6.20    0.987826E-006
     -0.85     -6.15    0.168763E-005
     -0.85     -6.10    0.269476E-005
     -0.85     -6.05    0.411643E-005
     -0.85     -6.00    0.609546E-005
     -0.85     -5.95    0.881933E-005
     -0.85     -5.90    0.125309E-004
     -0.85     -5.85    0.175411E-004
     -0.85     -5.80    0.242431E-004
     -0.85     -5.75    0.331281E-004
     -0.85     -5.70    0.448025E-004
     -0.85     -5.65    0.600047E-004
     -0.85     -5.60    0.796224E-004
     -0.85     -5.55    0.104707E-003
     -0.85     -5.50    0.136485E-003
     -0.85     -5.45    0.176367E-003
     -0.85     -5.40    0.225943E-003
     -0.85     -5.35    0.286977E-003
     -0.85     -5.30    0.361383E-003
     -0.85     -5.25    0.451199E-003
     -0.85     -5.20    0.558533E-003
     -0.85     -5.15    0.685514E-003
     -0.85     -5.10    0.834218E-003
     -0.85     -5.05    0.100659E-002
     -0.85     -5.00    0.120438E-002
     -0.85     -4.95    0.142901E-002
     -0.85     -4.90    0.168157E-002
     -0.85     -4.85    0.196269E-002
     -0.85     -4.80    0.227252E-002
     -0.85     -4.75    0.261070E-002
     -0.85     -4.70    0.297635E-002
     -0.85     -4.65    0.336807E-002
     -0.85     -4.60    0.378402E-002
     -0.85     -4.55    0.422193E-002
     -0.85     -4.50    0.467924E-002
     -0.85     -4.45    0.515311E-002
     -0.85     -4.40    0.564061E-002
     -0.85     -4.35    0.613871E-002
     -0.85     -4.30    0.664444E-002
     -0.85     -4.25    0.715495E-002
     -0.85     -4.20    0.766756E-002
     -0.85     -4.15    0.817982E-002
     -0.85     -4.10    0.868956E-002
     -0.85     -4.05    0.919490E-002
     -0.85     -4.00    0.969428E-002
     -0.85     -3.95    0.101864E-001
     -0.85     -3.90    0.106704E-001
     -0.85     -3.85    0.111455E-001
     -0.85     -3.80    0.116113E-001
     -0.85     -3.75    0.120676E-001
     -0.85     -3.70    0.125144E-001
     -0.85     -3.65    0.129518E-001
     -0.85     -3.60    0.133802E-001
     -0.85     -3.55    0.137998E-001
     -0.85     -3.50    0.142111E-001
     -0.85     -3.45    0.146144E-001
     -0.85     -3.40    0.150100E-001
     -0.85     -3.35    0.153982E-001
     -0.85     -3.30    0.157791E-001
     -0.85     -3.25    0.161525E-001
     -0.85     -3.20    0.165184E-001
     -0.85     -3.15    0.168762E-001
     -0.85     -3.10    0.172253E-001
     -0.85     -3.05    0.175646E-001
     -0.85     -3.00    0.178930E-001
     -0.85     -2.95    0.182088E-001
     -0.85     -2.90    0.185102E-001
     -0.85     -2.85    0.187949E-001
     -0.85     -2.80    0.190602E-001
     -0.85     -2.75    0.193028E-001
     -0.85     -2.70    0.195190E-001
     -0.85     -2.65    0.197044E-001
     -0.85     -2.60    0.198540E-001
     -0.85     -2.55    0.199618E-001
     -0.85     -2.50    0.200212E-001
     -0.85     -2.45    0.200245E-001
     -0.85     -2.40    0.199633E-001
     -0.85     -2.35    0.198286E-001
     -0.85     -2.30    0.196111E-001
     -0.85     -2.25    0.193018E-001
     -0.85     -2.20    0.188929E-001
     -0.85     -2.15    0.183794E-001
     -0.85     -2.10    0.177608E-001
     -0.85     -2.05    0.170433E-001
     -0.85     -2.00    0.162421E-001
     -0.85     -1.95    0.153838E-001
     -0.85     -1.90    0.145074E-001
     -0.85     -1.85    0.136640E-001
     -0.85     -1.80    0.129136E-001
     -0.85     -1.75    0.123196E-001
     -0.85     -1.70    0.119408E-001
     -0.85     -1.65    0.118224E-001
     -0.85     -1.60    0.119883E-001
     -0.85     -1.55    0.124370E-001
     -0.85     -1.50    0.131419E-001
     -0.85     -1.45    0.140558E-001
     -0.85     -1.40    0.151195E-001
     -0.85     -1.35    0.162703E-001
     -0.85     -1.30    0.174497E-001
     -0.85     -1.25    0.186088E-001
     -0.85     -1.20    0.197109E-001
     -0.85     -1.15    0.207312E-001
     -0.85     -1.10    0.216563E-001
     -0.85     -1.05    0.224809E-001
     -0.85     -1.00    0.232064E-001
     -0.85     -0.95    0.238382E-001
     -0.85     -0.90    0.243841E-001
     -0.85     -0.85    0.248528E-001
     -0.85     -0.80    0.252534E-001
     -0.85     -0.75    0.255944E-001
     -0.85     -0.70    0.258837E-001
     -0.85     -0.65    0.261283E-001
     -0.85     -0.60    0.263342E-001
     -0.85     -0.55    0.265067E-001
     -0.85     -0.50    0.266501E-001
     -0.85     -0.45    0.267682E-001
     -0.85     -0.40    0.268642E-001
     -0.85     -0.35    0.269406E-001
     -0.85     -0.30    0.269998E-001
     -0.85     -0.25    0.270436E-001
     -0.85     -0.20    0.270738E-001
     -0.85     -0.15    0.270920E-001
     -0.85     -0.10    0.270994E-001
     -0.85     -0.05    0.270974E-001
     -0.85      0.00    0.270871E-001
     -0.85      0.05    0.270698E-001
     -0.85      0.10    0.270465E-001
     -0.85      0.15    0.270181E-001
     -0.85      0.20    0.269856E-001
     -0.85      0.25    0.269497E-001
     -0.85      0.30    0.269110E-001
     -0.85      0.35    0.268698E-001
     -0.85      0.40    0.268263E-001
     -0.85      0.45    0.267804E-001
     -0.85      0.50    0.267317E-001
     -0.85      0.55    0.266797E-001
     -0.85      0.60    0.266234E-001
     -0.85      0.65    0.265616E-001
     -0.85      0.70    0.264932E-001
     -0.85      0.75    0.264165E-001
     -0.85      0.80    0.263300E-001
     -0.85      0.85    0.262320E-001
     -0.85      0.90    0.261209E-001
     -0.85      0.95    0.259950E-001
     -0.85      1.00    0.258528E-001
     -0.85      1.05    0.256932E-001
     -0.85      1.10    0.255152E-001
     -0.85      1.15    0.253182E-001
     -0.85      1.20    0.251022E-001
     -0.85      1.25    0.248679E-001
     -0.85      1.30    0.246165E-001
     -0.85      1.35    0.243503E-001
     -0.85      1.40    0.240723E-001
     -0.85      1.45    0.237864E-001
     -0.85      1.50    0.234972E-001
     -0.85      1.55    0.232101E-001
     -0.85      1.60    0.229306E-001
     -0.85      1.65    0.226644E-001
     -0.85      1.70    0.224164E-001
     -0.85      1.75    0.221909E-001
     -0.85      1.80    0.219907E-001
     -0.85      1.85    0.218170E-001
     -0.85      1.90    0.216693E-001
     -0.85      1.95    0.215454E-001
     -0.85      2.00    0.214418E-001
     -0.85      2.05    0.213537E-001
     -0.85      2.10    0.212757E-001
     -0.85      2.15    0.212020E-001
     -0.85      2.20    0.211271E-001
     -0.85      2.25    0.210460E-001
     -0.85      2.30    0.209543E-001
     -0.85      2.35    0.208485E-001
     -0.85      2.40    0.207258E-001
     -0.85      2.45    0.205844E-001
     -0.85      2.50    0.204232E-001
     -0.85      2.55    0.202415E-001
     -0.85      2.60    0.200394E-001
     -0.85      2.65    0.198172E-001
     -0.85      2.70    0.195756E-001
     -0.85      2.75    0.193154E-001
     -0.85      2.80    0.190375E-001
     -0.85      2.85    0.187430E-001
     -0.85      2.90    0.184329E-001
     -0.85      2.95    0.181081E-001
     -0.85      3.00    0.177695E-001
     -0.85      3.05    0.174180E-001
     -0.85      3.10    0.170542E-001
     -0.85      3.15    0.166788E-001
     -0.85      3.20    0.162922E-001
     -0.85      3.25    0.158948E-001
     -0.85      3.30    0.154868E-001
     -0.85      3.35    0.150684E-001
     -0.85      3.40    0.146397E-001
     -0.85      3.45    0.142007E-001
     -0.85      3.50    0.137512E-001
     -0.85      3.55    0.132913E-001
     -0.85      3.60    0.128208E-001
     -0.85      3.65    0.123399E-001
     -0.85      3.70    0.118486E-001
     -0.85      3.75    0.113470E-001
     -0.85      3.80    0.108357E-001
     -0.85      3.85    0.103152E-001
     -0.85      3.90    0.978644E-002
     -0.85      3.95    0.925056E-002
     -0.85      4.00    0.870908E-002
     -0.85      4.05    0.816383E-002
     -0.85      4.10    0.761700E-002
     -0.85      4.15    0.707114E-002
     -0.85      4.20    0.652909E-002
     -0.85      4.25    0.599395E-002
     -0.85      4.30    0.546905E-002
     -0.85      4.35    0.495780E-002
     -0.85      4.40    0.446365E-002
     -0.85      4.45    0.398990E-002
     -0.85      4.50    0.353966E-002
     -0.85      4.55    0.311569E-002
     -0.85      4.60    0.272027E-002
     -0.85      4.65    0.235518E-002
     -0.85      4.70    0.202156E-002
     -0.85      4.75    0.171994E-002
     -0.85      4.80    0.145020E-002
     -0.85      4.85    0.121164E-002
     -0.85      4.90    0.100300E-002
     -0.85      4.95    0.822571E-003
     -0.85      5.00    0.668304E-003
     -0.85      5.05    0.537886E-003
     -0.85      5.10    0.428863E-003
     -0.85      5.15    0.338740E-003
     -0.85      5.20    0.265061E-003
     -0.85      5.25    0.205482E-003
     -0.85      5.30    0.157823E-003
     -0.85      5.35    0.120103E-003
     -0.85      5.40    0.905630E-004
     -0.85      5.45    0.676663E-004
     -0.85      5.50    0.500992E-004
     -0.85      5.55    0.367557E-004
     -0.85      5.60    0.267202E-004
     -0.85      5.65    0.192457E-004
     -0.85      5.70    0.137320E-004
     -0.85      5.75    0.970316E-005
     -0.85      5.80    0.678691E-005
     -0.85      5.85    0.469562E-005
     -0.85      5.90    0.320983E-005
     -0.85      5.95    0.216404E-005
     -0.85      6.00    0.143494E-005
     -0.85      6.05    0.931634E-006
     -0.85      6.10    0.587927E-006
     -0.85      6.15    0.356170E-006
     -0.85      6.20    0.202530E-006
     -0.85      6.25    0.103395E-006
     -0.85      6.30    0.427299E-007
     -0.85      6.35    0.102062E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.569448E-007
     -0.80     -6.30    0.235729E-006
     -0.80     -6.25    0.560161E-006
     -0.80     -6.20    0.107104E-005
     -0.80     -6.15    0.182901E-005
     -0.80     -6.10    0.291898E-005
     -0.80     -6.05    0.445619E-005
     -0.80     -6.00    0.659391E-005
     -0.80     -5.95    0.953297E-005
     -0.80     -5.90    0.135330E-004
     -0.80     -5.85    0.189257E-004
     -0.80     -5.80    0.261295E-004
     -0.80     -5.75    0.356660E-004
     -0.80     -5.70    0.481772E-004
     -0.80     -5.65    0.644430E-004
     -0.80     -5.60    0.853975E-004
     -0.80     -5.55    0.112144E-003
     -0.80     -5.50    0.145964E-003
     -0.80     -5.45    0.188326E-003
     -0.80     -5.40    0.240878E-003
     -0.80     -5.35    0.305438E-003
     -0.80     -5.30    0.383970E-003
     -0.80     -5.25    0.478549E-003
     -0.80     -5.20    0.591309E-003
     -0.80     -5.15    0.724383E-003
     -0.80     -5.10    0.879831E-003
     -0.80     -5.05    0.105956E-002
     -0.80     -5.00    0.126524E-002
     -0.80     -4.95    0.149821E-002
     -0.80     -4.90    0.175943E-002
     -0.80     -4.85    0.204940E-002
     -0.80     -4.80    0.236809E-002
     -0.80     -4.75    0.271499E-002
     -0.80     -4.70    0.308902E-002
     -0.80     -4.65    0.348863E-002
     -0.80     -4.60    0.391179E-002
     -0.80     -4.55    0.435611E-002
     -0.80     -4.50    0.481888E-002
     -0.80     -4.45    0.529719E-002
     -0.80     -4.40    0.578801E-002
     -0.80     -4.35    0.628829E-002
     -0.80     -4.30    0.679504E-002
     -0.80     -4.25    0.730540E-002
     -0.80     -4.20    0.781674E-002
     -0.80     -4.15    0.832666E-002
     -0.80     -4.10    0.883306E-002
     -0.80     -4.05    0.933415E-002
     -0.80     -4.00    0.982845E-002
     -0.80     -3.95    0.103148E-001
     -0.80     -3.90    0.107924E-001
     -0.80     -3.85    0.112606E-001
     -0.80     -3.80    0.117192E-001
     -0.80     -3.75    0.121681E-001
     -0.80     -3.70    0.126074E-001
     -0.80     -3.65    0.130375E-001
     -0.80     -3.60    0.134587E-001
     -0.80     -3.55    0.138715E-001
     -0.80     -3.50    0.142765E-001
     -0.80     -3.45    0.146741E-001
     -0.80     -3.40    0.150648E-001
     -0.80     -3.35    0.154489E-001
     -0.80     -3.30    0.158266E-001
     -0.80     -3.25    0.161979E-001
     -0.80     -3.20    0.165627E-001
     -0.80     -3.15    0.169204E-001
     -0.80     -3.10    0.172704E-001
     -0.80     -3.05    0.176119E-001
     -0.80     -3.00    0.179434E-001
     -0.80     -2.95    0.182635E-001
     -0.80     -2.90    0.185704E-001
     -0.80     -2.85    0.188617E-001
     -0.80     -2.80    0.191350E-001
     -0.80     -2.75    0.193872E-001
     -0.80     -2.70    0.196149E-001
     -0.80     -2.65    0.198140E-001
     -0.80     -2.60    0.199801E-001
     -0.80     -2.55    0.201080E-001
     -0.80     -2.50    0.201919E-001
     -0.80     -2.45    0.202253E-001
     -0.80     -2.40    0.202015E-001
     -0.80     -2.35    0.201129E-001
     -0.80     -2.30    0.199523E-001
     -0.80     -2.25    0.197130E-001
     -0.80     -2.20    0.193895E-001
     -0.80     -2.15    0.189789E-001
     -0.80     -2.10    0.184824E-001
     -0.80     -2.05    0.179068E-001
     -0.80     -2.00    0.172662E-001
     -0.80     -1.95    0.165838E-001
     -0.80     -1.90    0.158922E-001
     -0.80     -1.85    0.152329E-001
     -0.80     -1.80    0.146536E-001
     -0.80     -1.75    0.142039E-001
     -0.80     -1.70    0.139292E-001
     -0.80     -1.65    0.138641E-001
     -0.80     -1.60    0.140267E-001
     -0.80     -1.55    0.144161E-001
     -0.80     -1.50    0.150119E-001
     -0.80     -1.45    0.157783E-001
     -0.80     -1.40    0.166695E-001
     -0.80     -1.35    0.176365E-001
     -0.80     -1.30    0.186327E-001
     -0.80     -1.25    0.196184E-001
     -0.80     -1.20    0.205626E-001
     -0.80     -1.15    0.214440E-001
     -0.80     -1.10    0.222498E-001
     -0.80     -1.05    0.229742E-001
     -0.80     -1.00    0.236168E-001
     -0.80     -0.95    0.241809E-001
     -0.80     -0.90    0.246721E-001
     -0.80     -0.85    0.250970E-001
     -0.80     -0.80    0.254629E-001
     -0.80     -0.75    0.257766E-001
     -0.80     -0.70    0.260447E-001
     -0.80     -0.65    0.262729E-001
     -0.80     -0.60    0.264666E-001
     -0.80     -0.55    0.266301E-001
     -0.80     -0.50    0.267674E-001
     -0.80     -0.45    0.268816E-001
     -0.80     -0.40    0.269757E-001
     -0.80     -0.35    0.270519E-001
     -0.80     -0.30    0.271122E-001
     -0.80     -0.25    0.271584E-001
     -0.80     -0.20    0.271919E-001
     -0.80     -0.15    0.272140E-001
     -0.80     -0.10    0.272260E-001
     -0.80     -0.05    0.272289E-001
     -0.80      0.00    0.272238E-001
     -0.80      0.05    0.272115E-001
     -0.80      0.10    0.271928E-001
     -0.80      0.15    0.271687E-001
     -0.80      0.20    0.271397E-001
     -0.80      0.25    0.271064E-001
     -0.80      0.30    0.270692E-001
     -0.80      0.35    0.270283E-001
     -0.80      0.40    0.269838E-001
     -0.80      0.45    0.269354E-001
     -0.80      0.50    0.268827E-001
     -0.80      0.55    0.268251E-001
     -0.80      0.60    0.267616E-001
     -0.80      0.65    0.266913E-001
     -0.80      0.70    0.266126E-001
     -0.80      0.75    0.265241E-001
     -0.80      0.80    0.264243E-001
     -0.80      0.85    0.263113E-001
     -0.80      0.90    0.261834E-001
     -0.80      0.95    0.260389E-001
     -0.80      1.00    0.258762E-001
     -0.80      1.05    0.256937E-001
     -0.80      1.10    0.254903E-001
     -0.80      1.15    0.252654E-001
     -0.80      1.20    0.250186E-001
     -0.80      1.25    0.247507E-001
     -0.80      1.30    0.244630E-001
     -0.80      1.35    0.241581E-001
     -0.80      1.40    0.238396E-001
     -0.80      1.45    0.235122E-001
     -0.80      1.50    0.231819E-001
     -0.80      1.55    0.228555E-001
     -0.80      1.60    0.225403E-001
     -0.80      1.65    0.222436E-001
     -0.80      1.70    0.219723E-001
     -0.80      1.75    0.217318E-001
     -0.80      1.80    0.215260E-001
     -0.80      1.85    0.213567E-001
     -0.80      1.90    0.212230E-001
     -0.80      1.95    0.211221E-001
     -0.80      2.00    0.210489E-001
     -0.80      2.05    0.209971E-001
     -0.80      2.10    0.209594E-001
     -0.80      2.15    0.209282E-001
     -0.80      2.20    0.208965E-001
     -0.80      2.25    0.208577E-001
     -0.80      2.30    0.208063E-001
     -0.80      2.35    0.207382E-001
     -0.80      2.40    0.206500E-001
     -0.80      2.45    0.205397E-001
     -0.80      2.50    0.204062E-001
     -0.80      2.55    0.202490E-001
     -0.80      2.60    0.200683E-001
     -0.80      2.65    0.198646E-001
     -0.80      2.70    0.196390E-001
     -0.80      2.75    0.193926E-001
     -0.80      2.80    0.191265E-001
     -0.80      2.85    0.188419E-001
     -0.80      2.90    0.185401E-001
     -0.80      2.95    0.182222E-001
     -0.80      3.00    0.178892E-001
     -0.80      3.05    0.175421E-001
     -0.80      3.10    0.171817E-001
     -0.80      3.15    0.168087E-001
     -0.80      3.20    0.164235E-001
     -0.80      3.25    0.160267E-001
     -0.80      3.30    0.156185E-001
     -0.80      3.35    0.151992E-001
     -0.80      3.40    0.147688E-001
     -0.80      3.45    0.143275E-001
     -0.80      3.50    0.138752E-001
     -0.80      3.55    0.134119E-001
     -0.80      3.60    0.129376E-001
     -0.80      3.65    0.124525E-001
     -0.80      3.70    0.119565E-001
     -0.80      3.75    0.114501E-001
     -0.80      3.80    0.109336E-001
     -0.80      3.85    0.104078E-001
     -0.80      3.90    0.987351E-002
     -0.80      3.95    0.933205E-002
     -0.80      4.00    0.878492E-002
     -0.80      4.05    0.823402E-002
     -0.80      4.10    0.768157E-002
     -0.80      4.15    0.713014E-002
     -0.80      4.20    0.658263E-002
     -0.80      4.25    0.604218E-002
     -0.80      4.30    0.551213E-002
     -0.80      4.35    0.499596E-002
     -0.80      4.40    0.449712E-002
     -0.80      4.45    0.401897E-002
     -0.80      4.50    0.356462E-002
     -0.80      4.55    0.313687E-002
     -0.80      4.60    0.273802E-002
     -0.80      4.65    0.236984E-002
     -0.80      4.70    0.203348E-002
     -0.80      4.75    0.172948E-002
     -0.80      4.80    0.145770E-002
     -0.80      4.85    0.121741E-002
     -0.80      4.90    0.100733E-002
     -0.80      4.95    0.825745E-003
     -0.80      5.00    0.670550E-003
     -0.80      5.05    0.539409E-003
     -0.80      5.10    0.429837E-003
     -0.80      5.15    0.339309E-003
     -0.80      5.20    0.265340E-003
     -0.80      5.25    0.205564E-003
     -0.80      5.30    0.157777E-003
     -0.80      5.35    0.119982E-003
     -0.80      5.40    0.904039E-004
     -0.80      5.45    0.674945E-004
     -0.80      5.50    0.499313E-004
     -0.80      5.55    0.366015E-004
     -0.80      5.60    0.265847E-004
     -0.80      5.65    0.191307E-004
     -0.80      5.70    0.136372E-004
     -0.80      5.75    0.962699E-005
     -0.80      5.80    0.672705E-005
     -0.80      5.85    0.464959E-005
     -0.80      5.90    0.317518E-005
     -0.80      5.95    0.213855E-005
     -0.80      6.00    0.141664E-005
     -0.80      6.05    0.918873E-006
     -0.80      6.10    0.579348E-006
     -0.80      6.15    0.350679E-006
     -0.80      6.20    0.199259E-006
     -0.80      6.25    0.101662E-006
     -0.80      6.30    0.419937E-007
     -0.80      6.35    0.100274E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.615507E-007
     -0.75     -6.30    0.254759E-006
     -0.75     -6.25    0.605237E-006
     -0.75     -6.20    0.115685E-005
     -0.75     -6.15    0.197471E-005
     -0.75     -6.10    0.314991E-005
     -0.75     -6.05    0.480588E-005
     -0.75     -6.00    0.710652E-005
     -0.75     -5.95    0.102662E-004
     -0.75     -5.90    0.145616E-004
     -0.75     -5.85    0.203453E-004
     -0.75     -5.80    0.280613E-004
     -0.75     -5.75    0.382616E-004
     -0.75     -5.70    0.516241E-004
     -0.75     -5.65    0.689695E-004
     -0.75     -5.60    0.912783E-004
     -0.75     -5.55    0.119704E-003
     -0.75     -5.50    0.155584E-003
     -0.75     -5.45    0.200441E-003
     -0.75     -5.40    0.255978E-003
     -0.75     -5.35    0.324067E-003
     -0.75     -5.30    0.406714E-003
     -0.75     -5.25    0.506030E-003
     -0.75     -5.20    0.624166E-003
     -0.75     -5.15    0.763256E-003
     -0.75     -5.10    0.925337E-003
     -0.75     -5.05    0.111227E-002
     -0.75     -5.00    0.132564E-002
     -0.75     -4.95    0.156671E-002
     -0.75     -4.90    0.183630E-002
     -0.75     -4.85    0.213476E-002
     -0.75     -4.80    0.246192E-002
     -0.75     -4.75    0.281707E-002
     -0.75     -4.70    0.319898E-002
     -0.75     -4.65    0.360592E-002
     -0.75     -4.60    0.403571E-002
     -0.75     -4.55    0.448581E-002
     -0.75     -4.50    0.495342E-002
     -0.75     -4.45    0.543551E-002
     -0.75     -4.40    0.592899E-002
     -0.75     -4.35    0.643077E-002
     -0.75     -4.30    0.693786E-002
     -0.75     -4.25    0.744740E-002
     -0.75     -4.20    0.795680E-002
     -0.75     -4.15    0.846369E-002
     -0.75     -4.10    0.896606E-002
     -0.75     -4.05    0.946219E-002
     -0.75     -4.00    0.995070E-002
     -0.75     -3.95    0.104305E-001
     -0.75     -3.90    0.109010E-001
     -0.75     -3.85    0.113616E-001
     -0.75     -3.80    0.118122E-001
     -0.75     -3.75    0.122530E-001
     -0.75     -3.70    0.126841E-001
     -0.75     -3.65    0.131060E-001
     -0.75     -3.60    0.135194E-001
     -0.75     -3.55    0.139248E-001
     -0.75     -3.50    0.143230E-001
     -0.75     -3.45    0.147146E-001
     -0.75     -3.40    0.151000E-001
     -0.75     -3.35    0.154799E-001
     -0.75     -3.30    0.158545E-001
     -0.75     -3.25    0.162238E-001
     -0.75     -3.20    0.165877E-001
     -0.75     -3.15    0.169458E-001
     -0.75     -3.10    0.172974E-001
     -0.75     -3.05    0.176416E-001
     -0.75     -3.00    0.179771E-001
     -0.75     -2.95    0.183023E-001
     -0.75     -2.90    0.186155E-001
     -0.75     -2.85    0.189145E-001
     -0.75     -2.80    0.191967E-001
     -0.75     -2.75    0.194595E-001
     -0.75     -2.70    0.196995E-001
     -0.75     -2.65    0.199131E-001
     -0.75     -2.60    0.200965E-001
     -0.75     -2.55    0.202449E-001
     -0.75     -2.50    0.203537E-001
     -0.75     -2.45    0.204173E-001
     -0.75     -2.40    0.204302E-001
     -0.75     -2.35    0.203866E-001
     -0.75     -2.30    0.202810E-001
     -0.75     -2.25    0.201083E-001
     -0.75     -2.20    0.198653E-001
     -0.75     -2.15    0.195506E-001
     -0.75     -2.10    0.191665E-001
     -0.75     -2.05    0.187200E-001
     -0.75     -2.00    0.182240E-001
     -0.75     -1.95    0.176982E-001
     -0.75     -1.90    0.171694E-001
     -0.75     -1.85    0.166708E-001
     -0.75     -1.80    0.162397E-001
     -0.75     -1.75    0.159144E-001
     -0.75     -1.70    0.157292E-001
     -0.75     -1.65    0.157102E-001
     -0.75     -1.60    0.158711E-001
     -0.75     -1.55    0.162110E-001
     -0.75     -1.50    0.167149E-001
     -0.75     -1.45    0.173556E-001
     -0.75     -1.40    0.180985E-001
     -0.75     -1.35    0.189059E-001
     -0.75     -1.30    0.197413E-001
     -0.75     -1.25    0.205728E-001
     -0.75     -1.20    0.213752E-001
     -0.75     -1.15    0.221301E-001
     -0.75     -1.10    0.228259E-001
     -0.75     -1.05    0.234567E-001
     -0.75     -1.00    0.240209E-001
     -0.75     -0.95    0.245203E-001
     -0.75     -0.90    0.249585E-001
     -0.75     -0.85    0.253405E-001
     -0.75     -0.80    0.256719E-001
     -0.75     -0.75    0.259581E-001
     -0.75     -0.70    0.262044E-001
     -0.75     -0.65    0.264156E-001
     -0.75     -0.60    0.265962E-001
     -0.75     -0.55    0.267499E-001
     -0.75     -0.50    0.268800E-001
     -0.75     -0.45    0.269895E-001
     -0.75     -0.40    0.270806E-001
     -0.75     -0.35    0.271555E-001
     -0.75     -0.30    0.272159E-001
     -0.75     -0.25    0.272633E-001
     -0.75     -0.20    0.272990E-001
     -0.75     -0.15    0.273240E-001
     -0.75     -0.10    0.273395E-001
     -0.75     -0.05    0.273462E-001
     -0.75      0.00    0.273450E-001
     -0.75      0.05    0.273366E-001
     -0.75      0.10    0.273217E-001
     -0.75      0.15    0.273008E-001
     -0.75      0.20    0.272745E-001
     -0.75      0.25    0.272430E-001
     -0.75      0.30    0.272067E-001
     -0.75      0.35    0.271657E-001
     -0.75      0.40    0.271198E-001
     -0.75      0.45    0.270687E-001
     -0.75      0.50    0.270120E-001
     -0.75      0.55    0.269489E-001
     -0.75      0.60    0.268785E-001
     -0.75      0.65    0.267997E-001
     -0.75      0.70    0.267110E-001
     -0.75      0.75    0.266109E-001
     -0.75      0.80    0.264976E-001
     -0.75      0.85    0.263694E-001
     -0.75      0.90    0.262242E-001
     -0.75      0.95    0.260601E-001
     -0.75      1.00    0.258751E-001
     -0.75      1.05    0.256676E-001
     -0.75      1.10    0.254359E-001
     -0.75      1.15    0.251792E-001
     -0.75      1.20    0.248968E-001
     -0.75      1.25    0.245894E-001
     -0.75      1.30    0.242583E-001
     -0.75      1.35    0.239065E-001
     -0.75      1.40    0.235382E-001
     -0.75      1.45    0.231593E-001
     -0.75      1.50    0.227774E-001
     -0.75      1.55    0.224011E-001
     -0.75      1.60    0.220400E-001
     -0.75      1.65    0.217040E-001
     -0.75      1.70    0.214021E-001
     -0.75      1.75    0.211419E-001
     -0.75      1.80    0.209288E-001
     -0.75      1.85    0.207648E-001
     -0.75      1.90    0.206492E-001
     -0.75      1.95    0.205776E-001
     -0.75      2.00    0.205434E-001
     -0.75      2.05    0.205379E-001
     -0.75      2.10    0.205512E-001
     -0.75      2.15    0.205735E-001
     -0.75      2.20    0.205954E-001
     -0.75      2.25    0.206087E-001
     -0.75      2.30    0.206065E-001
     -0.75      2.35    0.205837E-001
     -0.75      2.40    0.205367E-001
     -0.75      2.45    0.204630E-001
     -0.75      2.50    0.203618E-001
     -0.75      2.55    0.202326E-001
     -0.75      2.60    0.200761E-001
     -0.75      2.65    0.198933E-001
     -0.75      2.70    0.196855E-001
     -0.75      2.75    0.194540E-001
     -0.75      2.80    0.192006E-001
     -0.75      2.85    0.189267E-001
     -0.75      2.90    0.186337E-001
     -0.75      2.95    0.183231E-001
     -0.75      3.00    0.179960E-001
     -0.75      3.05    0.176536E-001
     -0.75      3.10    0.172967E-001
     -0.75      3.15    0.169262E-001
     -0.75      3.20    0.165426E-001
     -0.75      3.25    0.161466E-001
     -0.75      3.30    0.157384E-001
     -0.75      3.35    0.153183E-001
     -0.75      3.40    0.148866E-001
     -0.75      3.45    0.144432E-001
     -0.75      3.50    0.139884E-001
     -0.75      3.55    0.135220E-001
     -0.75      3.60    0.130442E-001
     -0.75      3.65    0.125552E-001
     -0.75      3.70    0.120550E-001
     -0.75      3.75    0.115440E-001
     -0.75      3.80    0.110228E-001
     -0.75      3.85    0.104921E-001
     -0.75      3.90    0.995271E-002
     -0.75      3.95    0.940606E-002
     -0.75      4.00    0.885369E-002
     -0.75      4.05    0.829753E-002
     -0.75      4.10    0.773983E-002
     -0.75      4.15    0.718323E-002
     -0.75      4.20    0.663064E-002
     -0.75      4.25    0.608524E-002
     -0.75      4.30    0.555042E-002
     -0.75      4.35    0.502968E-002
     -0.75      4.40    0.452651E-002
     -0.75      4.45    0.404430E-002
     -0.75      4.50    0.358619E-002
     -0.75      4.55    0.315499E-002
     -0.75      4.60    0.275302E-002
     -0.75      4.65    0.238206E-002
     -0.75      4.70    0.204327E-002
     -0.75      4.75    0.173716E-002
     -0.75      4.80    0.146358E-002
     -0.75      4.85    0.122180E-002
     -0.75      4.90    0.101051E-002
     -0.75      4.95    0.827942E-003
     -0.75      5.00    0.671986E-003
     -0.75      5.05    0.540268E-003
     -0.75      5.10    0.430273E-003
     -0.75      5.15    0.339446E-003
     -0.75      5.20    0.265278E-003
     -0.75      5.25    0.205377E-003
     -0.75      5.30    0.157523E-003
     -0.75      5.35    0.119701E-003
     -0.75      5.40    0.901229E-004
     -0.75      5.45    0.672312E-004
     -0.75      5.50    0.496953E-004
     -0.75      5.55    0.363973E-004
     -0.75      5.60    0.264129E-004
     -0.75      5.65    0.189897E-004
     -0.75      5.70    0.135239E-004
     -0.75      5.75    0.953777E-005
     -0.75      5.80    0.665814E-005
     -0.75      5.85    0.459735E-005
     -0.75      5.90    0.313634E-005
     -0.75      5.95    0.211026E-005
     -0.75      6.00    0.139651E-005
     -0.75      6.05    0.904948E-006
     -0.75      6.10    0.570046E-006
     -0.75      6.15    0.344757E-006
     -0.75      6.20    0.195747E-006
     -0.75      6.25    0.998075E-007
     -0.75      6.30    0.412082E-007
     -0.75      6.35    0.983681E-008
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.662752E-007
     -0.70     -6.30    0.274275E-006
     -0.70     -6.25    0.651453E-006
     -0.70     -6.20    0.124479E-005
     -0.70     -6.15    0.212397E-005
     -0.70     -6.10    0.338633E-005
     -0.70     -6.05    0.516362E-005
     -0.70     -6.00    0.763051E-005
     -0.70     -5.95    0.110151E-004
     -0.70     -5.90    0.156110E-004
     -0.70     -5.85    0.217922E-004
     -0.70     -5.80    0.300279E-004
     -0.70     -5.75    0.409009E-004
     -0.70     -5.70    0.551241E-004
     -0.70     -5.65    0.735594E-004
     -0.70     -5.60    0.972325E-004
     -0.70     -5.55    0.127347E-003
     -0.70     -5.50    0.165292E-003
     -0.70     -5.45    0.212645E-003
     -0.70     -5.40    0.271162E-003
     -0.70     -5.35    0.342761E-003
     -0.70     -5.30    0.429493E-003
     -0.70     -5.25    0.533494E-003
     -0.70     -5.20    0.656930E-003
     -0.70     -5.15    0.801931E-003
     -0.70     -5.10    0.970505E-003
     -0.70     -5.05    0.116446E-002
     -0.70     -5.00    0.138531E-002
     -0.70     -4.95    0.163419E-002
     -0.70     -4.90    0.191182E-002
     -0.70     -4.85    0.221839E-002
     -0.70     -4.80    0.255358E-002
     -0.70     -4.75    0.291651E-002
     -0.70     -4.70    0.330577E-002
     -0.70     -4.65    0.371947E-002
     -0.70     -4.60    0.415530E-002
     -0.70     -4.55    0.461058E-002
     -0.70     -4.50    0.508237E-002
     -0.70     -4.45    0.556758E-002
     -0.70     -4.40    0.606306E-002
     -0.70     -4.35    0.656568E-002
     -0.70     -4.30    0.707242E-002
     -0.70     -4.25    0.758045E-002
     -0.70     -4.20    0.808720E-002
     -0.70     -4.15    0.859036E-002
     -0.70     -4.10    0.908796E-002
     -0.70     -4.05    0.957836E-002
     -0.70     -4.00    0.100603E-001
     -0.70     -3.95    0.105328E-001
     -0.70     -3.90    0.109953E-001
     -0.70     -3.85    0.114474E-001
     -0.70     -3.80    0.118891E-001
     -0.70     -3.75    0.123208E-001
     -0.70     -3.70    0.127428E-001
     -0.70     -3.65    0.131558E-001
     -0.70     -3.60    0.135605E-001
     -0.70     -3.55    0.139578E-001
     -0.70     -3.50    0.143485E-001
     -0.70     -3.45    0.147334E-001
     -0.70     -3.40    0.151133E-001
     -0.70     -3.35    0.154887E-001
     -0.70     -3.30    0.158600E-001
     -0.70     -3.25    0.162275E-001
     -0.70     -3.20    0.165908E-001
     -0.70     -3.15    0.169498E-001
     -0.70     -3.10    0.173036E-001
     -0.70     -3.05    0.176513E-001
     -0.70     -3.00    0.179916E-001
     -0.70     -2.95    0.183229E-001
     -0.70     -2.90    0.186435E-001
     -0.70     -2.85    0.189511E-001
     -0.70     -2.80    0.192433E-001
     -0.70     -2.75    0.195174E-001
     -0.70     -2.70    0.197706E-001
     -0.70     -2.65    0.199995E-001
     -0.70     -2.60    0.202005E-001
     -0.70     -2.55    0.203698E-001
     -0.70     -2.50    0.205032E-001
     -0.70     -2.45    0.205965E-001
     -0.70     -2.40    0.206449E-001
     -0.70     -2.35    0.206442E-001
     -0.70     -2.30    0.205902E-001
     -0.70     -2.25    0.204796E-001
     -0.70     -2.20    0.203104E-001
     -0.70     -2.15    0.200826E-001
     -0.70     -2.10    0.197993E-001
     -0.70     -2.05    0.194671E-001
     -0.70     -2.00    0.190976E-001
     -0.70     -1.95    0.187073E-001
     -0.70     -1.90    0.183179E-001
     -0.70     -1.85    0.179556E-001
     -0.70     -1.80    0.176494E-001
     -0.70     -1.75    0.174283E-001
     -0.70     -1.70    0.173180E-001
     -0.70     -1.65    0.173380E-001
     -0.70     -1.60    0.174983E-001
     -0.70     -1.55    0.177983E-001
     -0.70     -1.50    0.182268E-001
     -0.70     -1.45    0.187637E-001
     -0.70     -1.40    0.193829E-001
     -0.70     -1.35    0.200557E-001
     -0.70     -1.30    0.207540E-001
     -0.70     -1.25    0.214526E-001
     -0.70     -1.20    0.221311E-001
     -0.70     -1.15    0.227742E-001
     -0.70     -1.10    0.233715E-001
     -0.70     -1.05    0.239174E-001
     -0.70     -1.00    0.244096E-001
     -0.70     -0.95    0.248487E-001
     -0.70     -0.90    0.252370E-001
     -0.70     -0.85    0.255781E-001
     -0.70     -0.80    0.258761E-001
     -0.70     -0.75    0.261353E-001
     -0.70     -0.70    0.263599E-001
     -0.70     -0.65    0.265539E-001
     -0.70     -0.60    0.267210E-001
     -0.70     -0.55    0.268643E-001
     -0.70     -0.50    0.269867E-001
     -0.70     -0.45    0.270905E-001
     -0.70     -0.40    0.271780E-001
     -0.70     -0.35    0.272508E-001
     -0.70     -0.30    0.273104E-001
     -0.70     -0.25    0.273582E-001
     -0.70     -0.20    0.273951E-001
     -0.70     -0.15    0.274222E-001
     -0.70     -0.10    0.274402E-001
     -0.70     -0.05    0.274498E-001
     -0.70      0.00    0.274517E-001
     -0.70      0.05    0.274465E-001
     -0.70      0.10    0.274345E-001
     -0.70      0.15    0.274161E-001
     -0.70      0.20    0.273918E-001
     -0.70      0.25    0.273617E-001
     -0.70      0.30    0.273260E-001
     -0.70      0.35    0.272845E-001
     -0.70      0.40    0.272370E-001
     -0.70      0.45    0.271832E-001
     -0.70      0.50    0.271225E-001
     -0.70      0.55    0.270541E-001
     -0.70      0.60    0.269769E-001
     -0.70      0.65    0.268898E-001
     -0.70      0.70    0.267912E-001
     -0.70      0.75    0.266794E-001
     -0.70      0.80    0.265525E-001
     -0.70      0.85    0.264086E-001
     -0.70      0.90    0.262452E-001
     -0.70      0.95    0.260603E-001
     -0.70      1.00    0.258513E-001
     -0.70      1.05    0.256161E-001
     -0.70      1.10    0.253528E-001
     -0.70      1.15    0.250598E-001
     -0.70      1.20    0.247362E-001
     -0.70      1.25    0.243823E-001
     -0.70      1.30    0.239995E-001
     -0.70      1.35    0.235909E-001
     -0.70      1.40    0.231616E-001
     -0.70      1.45    0.227188E-001
     -0.70      1.50    0.222720E-001
     -0.70      1.55    0.218324E-001
     -0.70      1.60    0.214127E-001
     -0.70      1.65    0.210259E-001
     -0.70      1.70    0.206843E-001
     -0.70      1.75    0.203984E-001
     -0.70      1.80    0.201753E-001
     -0.70      1.85    0.200181E-001
     -0.70      1.90    0.199254E-001
     -0.70      1.95    0.198915E-001
     -0.70      2.00    0.199072E-001
     -0.70      2.05    0.199605E-001
     -0.70      2.10    0.200383E-001
     -0.70      2.15    0.201276E-001
     -0.70      2.20    0.202160E-001
     -0.70      2.25    0.202932E-001
     -0.70      2.30    0.203507E-001
     -0.70      2.35    0.203824E-001
     -0.70      2.40    0.203841E-001
     -0.70      2.45    0.203534E-001
     -0.70      2.50    0.202894E-001
     -0.70      2.55    0.201924E-001
     -0.70      2.60    0.200633E-001
     -0.70      2.65    0.199037E-001
     -0.70      2.70    0.197154E-001
     -0.70      2.75    0.195004E-001
     -0.70      2.80    0.192607E-001
     -0.70      2.85    0.189982E-001
     -0.70      2.90    0.187146E-001
     -0.70      2.95    0.184117E-001
     -0.70      3.00    0.180908E-001
     -0.70      3.05    0.177532E-001
     -0.70      3.10    0.174000E-001
     -0.70      3.15    0.170322E-001
     -0.70      3.20    0.166504E-001
     -0.70      3.25    0.162552E-001
     -0.70      3.30    0.158472E-001
     -0.70      3.35    0.154266E-001
     -0.70      3.40    0.149936E-001
     -0.70      3.45    0.145485E-001
     -0.70      3.50    0.140914E-001
     -0.70      3.55    0.136222E-001
     -0.70      3.60    0.131413E-001
     -0.70      3.65    0.126486E-001
     -0.70      3.70    0.121446E-001
     -0.70      3.75    0.116294E-001
     -0.70      3.80    0.111038E-001
     -0.70      3.85    0.105685E-001
     -0.70      3.90    0.100244E-001
     -0.70      3.95    0.947294E-002
     -0.70      4.00    0.891569E-002
     -0.70      4.05    0.835462E-002
     -0.70      4.10    0.779205E-002
     -0.70      4.15    0.723062E-002
     -0.70      4.20    0.667330E-002
     -0.70      4.25    0.612331E-002
     -0.70      4.30    0.558407E-002
     -0.70      4.35    0.505911E-002
     -0.70      4.40    0.455195E-002
     -0.70      4.45    0.406602E-002
     -0.70      4.50    0.360448E-002
     -0.70      4.55    0.317016E-002
     -0.70      4.60    0.276538E-002
     -0.70      4.65    0.239194E-002
     -0.70      4.70    0.205100E-002
     -0.70      4.75    0.174304E-002
     -0.70      4.80    0.146792E-002
     -0.70      4.85    0.122487E-002
     -0.70      4.90    0.101256E-002
     -0.70      4.95    0.829208E-003
     -0.70      5.00    0.672654E-003
     -0.70      5.05    0.540499E-003
     -0.70      5.10    0.430201E-003
     -0.70      5.15    0.339177E-003
     -0.70      5.20    0.264894E-003
     -0.70      5.25    0.204940E-003
     -0.70      5.30    0.157076E-003
     -0.70      5.35    0.119272E-003
     -0.70      5.40    0.897305E-004
     -0.70      5.45    0.668846E-004
     -0.70      5.50    0.493979E-004
     -0.70      5.55    0.361482E-004
     -0.70      5.60    0.262087E-004
     -0.70      5.65    0.188256E-004
     -0.70      5.70    0.133944E-004
     -0.70      5.75    0.943727E-005
     -0.70      5.80    0.658147E-005
     -0.70      5.85    0.453986E-005
     -0.70      5.90    0.309399E-005
     -0.70      5.95    0.207968E-005
     -0.70      6.00    0.137491E-005
     -0.70      6.05    0.890089E-006
     -0.70      6.10    0.560174E-006
     -0.70      6.15    0.338501E-006
     -0.70      6.20    0.192051E-006
     -0.70      6.25    0.978615E-007
     -0.70      6.30    0.403854E-007
     -0.70      6.35    0.963751E-008
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.710909E-007
     -0.65     -6.30    0.294165E-006
     -0.65     -6.25    0.698539E-006
     -0.65     -6.20    0.133435E-005
     -0.65     -6.15    0.227590E-005
     -0.65     -6.10    0.362685E-005
     -0.65     -6.05    0.552732E-005
     -0.65     -6.00    0.816281E-005
     -0.65     -5.95    0.117751E-004
     -0.65     -5.90    0.166752E-004
     -0.65     -5.85    0.232578E-004
     -0.65     -5.80    0.320179E-004
     -0.65     -5.75    0.435681E-004
     -0.65     -5.70    0.586568E-004
     -0.65     -5.65    0.781855E-004
     -0.65     -5.60    0.103225E-003
     -0.65     -5.55    0.135027E-003
     -0.65     -5.50    0.175032E-003
     -0.65     -5.45    0.224868E-003
     -0.65     -5.40    0.286342E-003
     -0.65     -5.35    0.361416E-003
     -0.65     -5.30    0.452178E-003
     -0.65     -5.25    0.560788E-003
     -0.65     -5.20    0.689423E-003
     -0.65     -5.15    0.840200E-003
     -0.65     -5.10    0.101509E-002
     -0.65     -5.05    0.121586E-002
     -0.65     -5.00    0.144392E-002
     -0.65     -4.95    0.170032E-002
     -0.65     -4.90    0.198563E-002
     -0.65     -4.85    0.229991E-002
     -0.65     -4.80    0.264267E-002
     -0.65     -4.75    0.301288E-002
     -0.65     -4.70    0.340895E-002
     -0.65     -4.65    0.382886E-002
     -0.65     -4.60    0.427012E-002
     -0.65     -4.55    0.472994E-002
     -0.65     -4.50    0.520528E-002
     -0.65     -4.45    0.569296E-002
     -0.65     -4.40    0.618977E-002
     -0.65     -4.35    0.669254E-002
     -0.65     -4.30    0.719825E-002
     -0.65     -4.25    0.770406E-002
     -0.65     -4.20    0.820742E-002
     -0.65     -4.15    0.870608E-002
     -0.65     -4.10    0.919812E-002
     -0.65     -4.05    0.968197E-002
     -0.65     -4.00    0.101564E-001
     -0.65     -3.95    0.106206E-001
     -0.65     -3.90    0.110741E-001
     -0.65     -3.85    0.115167E-001
     -0.65     -3.80    0.119486E-001
     -0.65     -3.75    0.123701E-001
     -0.65     -3.70    0.127818E-001
     -0.65     -3.65    0.131847E-001
     -0.65     -3.60    0.135798E-001
     -0.65     -3.55    0.139679E-001
     -0.65     -3.50    0.143503E-001
     -0.65     -3.45    0.147279E-001
     -0.65     -3.40    0.151016E-001
     -0.65     -3.35    0.154723E-001
     -0.65     -3.30    0.158403E-001
     -0.65     -3.25    0.162059E-001
     -0.65     -3.20    0.165690E-001
     -0.65     -3.15    0.169293E-001
     -0.65     -3.10    0.172860E-001
     -0.65     -3.05    0.176381E-001
     -0.65     -3.00    0.179843E-001
     -0.65     -2.95    0.183228E-001
     -0.65     -2.90    0.186518E-001
     -0.65     -2.85    0.189690E-001
     -0.65     -2.80    0.192723E-001
     -0.65     -2.75    0.195588E-001
     -0.65     -2.70    0.198259E-001
     -0.65     -2.65    0.200706E-001
     -0.65     -2.60    0.202897E-001
     -0.65     -2.55    0.204799E-001
     -0.65     -2.50    0.206376E-001
     -0.65     -2.45    0.207594E-001
     -0.65     -2.40    0.208417E-001
     -0.65     -2.35    0.208811E-001
     -0.65     -2.30    0.208749E-001
     -0.65     -2.25    0.208208E-001
     -0.65     -2.20    0.207180E-001
     -0.65     -2.15    0.205674E-001
     -0.65     -2.10    0.203724E-001
     -0.65     -2.05    0.201393E-001
     -0.65     -2.00    0.198780E-001
     -0.65     -1.95    0.196024E-001
     -0.65     -1.90    0.193298E-001
     -0.65     -1.85    0.190809E-001
     -0.65     -1.80    0.188776E-001
     -0.65     -1.75    0.187420E-001
     -0.65     -1.70    0.186931E-001
     -0.65     -1.65    0.187454E-001
     -0.65     -1.60    0.189060E-001
     -0.65     -1.55    0.191746E-001
     -0.65     -1.50    0.195428E-001
     -0.65     -1.45    0.199957E-001
     -0.65     -1.40    0.205140E-001
     -0.65     -1.35    0.210760E-001
     -0.65     -1.30    0.216601E-001
     -0.65     -1.25    0.222469E-001
     -0.65     -1.20    0.228198E-001
     -0.65     -1.15    0.233662E-001
     -0.65     -1.10    0.238775E-001
     -0.65     -1.05    0.243481E-001
     -0.65     -1.00    0.247757E-001
     -0.65     -0.95    0.251599E-001
     -0.65     -0.90    0.255022E-001
     -0.65     -0.85    0.258050E-001
     -0.65     -0.80    0.260714E-001
     -0.65     -0.75    0.263047E-001
     -0.65     -0.70    0.265082E-001
     -0.65     -0.65    0.266852E-001
     -0.65     -0.60    0.268387E-001
     -0.65     -0.55    0.269713E-001
     -0.65     -0.50    0.270855E-001
     -0.65     -0.45    0.271833E-001
     -0.65     -0.40    0.272665E-001
     -0.65     -0.35    0.273366E-001
     -0.65     -0.30    0.273948E-001
     -0.65     -0.25    0.274423E-001
     -0.65     -0.20    0.274799E-001
     -0.65     -0.15    0.275083E-001
     -0.65     -0.10    0.275283E-001
     -0.65     -0.05    0.275402E-001
     -0.65      0.00    0.275446E-001
     -0.65      0.05    0.275419E-001
     -0.65      0.10    0.275323E-001
     -0.65      0.15    0.275161E-001
     -0.65      0.20    0.274934E-001
     -0.65      0.25    0.274644E-001
     -0.65      0.30    0.274289E-001
     -0.65      0.35    0.273868E-001
     -0.65      0.40    0.273378E-001
     -0.65      0.45    0.272813E-001
     -0.65      0.50    0.272167E-001
     -0.65      0.55    0.271431E-001
     -0.65      0.60    0.270593E-001
     -0.65      0.65    0.269640E-001
     -0.65      0.70    0.268555E-001
     -0.65      0.75    0.267320E-001
     -0.65      0.80    0.265914E-001
     -0.65      0.85    0.264312E-001
     -0.65      0.90    0.262488E-001
     -0.65      0.95    0.260416E-001
     -0.65      1.00    0.258066E-001
     -0.65      1.05    0.255411E-001
     -0.65      1.10    0.252423E-001
     -0.65      1.15    0.249081E-001
     -0.65      1.20    0.245370E-001
     -0.65      1.25    0.241287E-001
     -0.65      1.30    0.236845E-001
     -0.65      1.35    0.232076E-001
     -0.65      1.40    0.227041E-001
     -0.65      1.45    0.221826E-001
     -0.65      1.50    0.216549E-001
     -0.65      1.55    0.211356E-001
     -0.65      1.60    0.206413E-001
     -0.65      1.65    0.201893E-001
     -0.65      1.70    0.197965E-001
     -0.65      1.75    0.194769E-001
     -0.65      1.80    0.192406E-001
     -0.65      1.85    0.190916E-001
     -0.65      1.90    0.190283E-001
     -0.65      1.95    0.190425E-001
     -0.65      2.00    0.191216E-001
     -0.65      2.05    0.192494E-001
     -0.65      2.10    0.194082E-001
     -0.65      2.15    0.195808E-001
     -0.65      2.20    0.197512E-001
     -0.65      2.25    0.199063E-001
     -0.65      2.30    0.200358E-001
     -0.65      2.35    0.201323E-001
     -0.65      2.40    0.201913E-001
     -0.65      2.45    0.202105E-001
     -0.65      2.50    0.201894E-001
     -0.65      2.55    0.201289E-001
     -0.65      2.60    0.200305E-001
     -0.65      2.65    0.198967E-001
     -0.65      2.70    0.197299E-001
     -0.65      2.75    0.195327E-001
     -0.65      2.80    0.193077E-001
     -0.65      2.85    0.190573E-001
     -0.65      2.90    0.187836E-001
     -0.65      2.95    0.184887E-001
     -0.65      3.00    0.181743E-001
     -0.65      3.05    0.178418E-001
     -0.65      3.10    0.174924E-001
     -0.65      3.15    0.171274E-001
     -0.65      3.20    0.167475E-001
     -0.65      3.25    0.163534E-001
     -0.65      3.30    0.159456E-001
     -0.65      3.35    0.155246E-001
     -0.65      3.40    0.150907E-001
     -0.65      3.45    0.146440E-001
     -0.65      3.50    0.141848E-001
     -0.65      3.55    0.137131E-001
     -0.65      3.60    0.132293E-001
     -0.65      3.65    0.127333E-001
     -0.65      3.70    0.122257E-001
     -0.65      3.75    0.117067E-001
     -0.65      3.80    0.111770E-001
     -0.65      3.85    0.106374E-001
     -0.65      3.90    0.100889E-001
     -0.65      3.95    0.953296E-002
     -0.65      4.00    0.897116E-002
     -0.65      4.05    0.840553E-002
     -0.65      4.10    0.783841E-002
     -0.65      4.15    0.727250E-002
     -0.65      4.20    0.671078E-002
     -0.65      4.25    0.615654E-002
     -0.65      4.30    0.561321E-002
     -0.65      4.35    0.508436E-002
     -0.65      4.40    0.457356E-002
     -0.65      4.45    0.408423E-002
     -0.65      4.50    0.361959E-002
     -0.65      4.55    0.318245E-002
     -0.65      4.60    0.277518E-002
     -0.65      4.65    0.239956E-002
     -0.65      4.70    0.205673E-002
     -0.65      4.75    0.174719E-002
     -0.65      4.80    0.147077E-002
     -0.65      4.85    0.122668E-002
     -0.65      4.90    0.101355E-002
     -0.65      4.95    0.829586E-003
     -0.65      5.00    0.672590E-003
     -0.65      5.05    0.540135E-003
     -0.65      5.10    0.429650E-003
     -0.65      5.15    0.338527E-003
     -0.65      5.20    0.264211E-003
     -0.65      5.25    0.204270E-003
     -0.65      5.30    0.156449E-003
     -0.65      5.35    0.118708E-003
     -0.65      5.40    0.892365E-004
     -0.65      5.45    0.664627E-004
     -0.65      5.50    0.490453E-004
     -0.65      5.55    0.358593E-004
     -0.65      5.60    0.259761E-004
     -0.65      5.65    0.186414E-004
     -0.65      5.70    0.132509E-004
     -0.65      5.75    0.932717E-005
     -0.65      5.80    0.649831E-005
     -0.65      5.85    0.447803E-005
     -0.65      5.90    0.304881E-005
     -0.65      5.95    0.204726E-005
     -0.65      6.00    0.135214E-005
     -0.65      6.05    0.874517E-006
     -0.65      6.10    0.549874E-006
     -0.65      6.15    0.331999E-006
     -0.65      6.20    0.188223E-006
     -0.65      6.25    0.958510E-007
     -0.65      6.30    0.395371E-007
     -0.65      6.35    0.943223E-008
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.759672E-007
     -0.60     -6.30    0.314301E-006
     -0.60     -6.25    0.746196E-006
     -0.60     -6.20    0.142496E-005
     -0.60     -6.15    0.242954E-005
     -0.60     -6.10    0.386994E-005
     -0.60     -6.05    0.589466E-005
     -0.60     -6.00    0.870004E-005
     -0.60     -5.95    0.125416E-004
     -0.60     -5.90    0.177473E-004
     -0.60     -5.85    0.247329E-004
     -0.60     -5.80    0.340185E-004
     -0.60     -5.75    0.462465E-004
     -0.60     -5.70    0.621998E-004
     -0.60     -5.65    0.828192E-004
     -0.60     -5.60    0.109219E-003
     -0.60     -5.55    0.142697E-003
     -0.60     -5.50    0.184744E-003
     -0.60     -5.45    0.237036E-003
     -0.60     -5.40    0.301426E-003
     -0.60     -5.35    0.379920E-003
     -0.60     -5.30    0.474636E-003
     -0.60     -5.25    0.587757E-003
     -0.60     -5.20    0.721461E-003
     -0.60     -5.15    0.877850E-003
     -0.60     -5.10    0.105886E-002
     -0.60     -5.05    0.126619E-002
     -0.60     -5.00    0.150118E-002
     -0.60     -4.95    0.176476E-002
     -0.60     -4.90    0.205737E-002
     -0.60     -4.85    0.237893E-002
     -0.60     -4.80    0.272880E-002
     -0.60     -4.75    0.310577E-002
     -0.60     -4.70    0.350811E-002
     -0.60     -4.65    0.393364E-002
     -0.60     -4.60    0.437973E-002
     -0.60     -4.55    0.484347E-002
     -0.60     -4.50    0.532172E-002
     -0.60     -4.45    0.581122E-002
     -0.60     -4.40    0.630869E-002
     -0.60     -4.35    0.681093E-002
     -0.60     -4.30    0.731489E-002
     -0.60     -4.25    0.781775E-002
     -0.60     -4.20    0.831696E-002
     -0.60     -4.15    0.881031E-002
     -0.60     -4.10    0.929591E-002
     -0.60     -4.05    0.977228E-002
     -0.60     -4.00    0.102383E-001
     -0.60     -3.95    0.106931E-001
     -0.60     -3.90    0.111365E-001
     -0.60     -3.85    0.115684E-001
     -0.60     -3.80    0.119890E-001
     -0.60     -3.75    0.123989E-001
     -0.60     -3.70    0.127991E-001
     -0.60     -3.65    0.131906E-001
     -0.60     -3.60    0.135746E-001
     -0.60     -3.55    0.139525E-001
     -0.60     -3.50    0.143254E-001
     -0.60     -3.45    0.146948E-001
     -0.60     -3.40    0.150617E-001
     -0.60     -3.35    0.154270E-001
     -0.60     -3.30    0.157915E-001
     -0.60     -3.25    0.161553E-001
     -0.60     -3.20    0.165186E-001
     -0.60     -3.15    0.168808E-001
     -0.60     -3.10    0.172413E-001
     -0.60     -3.05    0.175988E-001
     -0.60     -3.00    0.179519E-001
     -0.60     -2.95    0.182988E-001
     -0.60     -2.90    0.186375E-001
     -0.60     -2.85    0.189658E-001
     -0.60     -2.80    0.192812E-001
     -0.60     -2.75    0.195812E-001
     -0.60     -2.70    0.198632E-001
     -0.60     -2.65    0.201244E-001
     -0.60     -2.60    0.203619E-001
     -0.60     -2.55    0.205728E-001
     -0.60     -2.50    0.207543E-001
     -0.60     -2.45    0.209035E-001
     -0.60     -2.40    0.210176E-001
     -0.60     -2.35    0.210942E-001
     -0.60     -2.30    0.211315E-001
     -0.60     -2.25    0.211281E-001
     -0.60     -2.20    0.210841E-001
     -0.60     -2.15    0.210010E-001
     -0.60     -2.10    0.208822E-001
     -0.60     -2.05    0.207334E-001
     -0.60     -2.00    0.205633E-001
     -0.60     -1.95    0.203832E-001
     -0.60     -1.90    0.202069E-001
     -0.60     -1.85    0.200505E-001
     -0.60     -1.80    0.199308E-001
     -0.60     -1.75    0.198643E-001
     -0.60     -1.70    0.198651E-001
     -0.60     -1.65    0.199436E-001
     -0.60     -1.60    0.201052E-001
     -0.60     -1.55    0.203495E-001
     -0.60     -1.50    0.206703E-001
     -0.60     -1.45    0.210567E-001
     -0.60     -1.40    0.214942E-001
     -0.60     -1.35    0.219666E-001
     -0.60     -1.30    0.224574E-001
     -0.60     -1.25    0.229516E-001
     -0.60     -1.20    0.234361E-001
     -0.60     -1.15    0.239007E-001
     -0.60     -1.10    0.243380E-001
     -0.60     -1.05    0.247432E-001
     -0.60     -1.00    0.251138E-001
     -0.60     -0.95    0.254490E-001
     -0.60     -0.90    0.257497E-001
     -0.60     -0.85    0.260174E-001
     -0.60     -0.80    0.262544E-001
     -0.60     -0.75    0.264632E-001
     -0.60     -0.70    0.266465E-001
     -0.60     -0.65    0.268070E-001
     -0.60     -0.60    0.269471E-001
     -0.60     -0.55    0.270690E-001
     -0.60     -0.50    0.271748E-001
     -0.60     -0.45    0.272662E-001
     -0.60     -0.40    0.273448E-001
     -0.60     -0.35    0.274117E-001
     -0.60     -0.30    0.274682E-001
     -0.60     -0.25    0.275149E-001
     -0.60     -0.20    0.275527E-001
     -0.60     -0.15    0.275821E-001
     -0.60     -0.10    0.276035E-001
     -0.60     -0.05    0.276174E-001
     -0.60      0.00    0.276240E-001
     -0.60      0.05    0.276234E-001
     -0.60      0.10    0.276160E-001
     -0.60      0.15    0.276017E-001
     -0.60      0.20    0.275805E-001
     -0.60      0.25    0.275524E-001
     -0.60      0.30    0.275171E-001
     -0.60      0.35    0.274745E-001
     -0.60      0.40    0.274240E-001
     -0.60      0.45    0.273650E-001
     -0.60      0.50    0.272967E-001
     -0.60      0.55    0.272181E-001
     -0.60      0.60    0.271279E-001
     -0.60      0.65    0.270246E-001
     -0.60      0.70    0.269064E-001
     -0.60      0.75    0.267712E-001
     -0.60      0.80    0.266165E-001
     -0.60      0.85    0.264396E-001
     -0.60      0.90    0.262374E-001
     -0.60      0.95    0.260065E-001
     -0.60      1.00    0.257435E-001
     -0.60      1.05    0.254447E-001
     -0.60      1.10    0.251066E-001
     -0.60      1.15    0.247260E-001
     -0.60      1.20    0.243006E-001
     -0.60      1.25    0.238294E-001
     -0.60      1.30    0.233131E-001
     -0.60      1.35    0.227551E-001
     -0.60      1.40    0.221620E-001
     -0.60      1.45    0.215445E-001
     -0.60      1.50    0.209171E-001
     -0.60      1.55    0.202983E-001
     -0.60      1.60    0.197100E-001
     -0.60      1.65    0.191753E-001
     -0.60      1.70    0.187168E-001
     -0.60      1.75    0.183538E-001
     -0.60      1.80    0.181001E-001
     -0.60      1.85    0.179613E-001
     -0.60      1.90    0.179350E-001
     -0.60      1.95    0.180101E-001
     -0.60      2.00    0.181692E-001
     -0.60      2.05    0.183904E-001
     -0.60      2.10    0.186500E-001
     -0.60      2.15    0.189253E-001
     -0.60      2.20    0.191957E-001
     -0.60      2.25    0.194448E-001
     -0.60      2.30    0.196600E-001
     -0.60      2.35    0.198329E-001
     -0.60      2.40    0.199587E-001
     -0.60      2.45    0.200353E-001
     -0.60      2.50    0.200629E-001
     -0.60      2.55    0.200432E-001
     -0.60      2.60    0.199790E-001
     -0.60      2.65    0.198734E-001
     -0.60      2.70    0.197299E-001
     -0.60      2.75    0.195519E-001
     -0.60      2.80    0.193426E-001
     -0.60      2.85    0.191049E-001
     -0.60      2.90    0.188417E-001
     -0.60      2.95    0.185551E-001
     -0.60      3.00    0.182473E-001
     -0.60      3.05    0.179201E-001
     -0.60      3.10    0.175747E-001
     -0.60      3.15    0.172126E-001
     -0.60      3.20    0.168347E-001
     -0.60      3.25    0.164417E-001
     -0.60      3.30    0.160344E-001
     -0.60      3.35    0.156131E-001
     -0.60      3.40    0.151783E-001
     -0.60      3.45    0.147302E-001
     -0.60      3.50    0.142691E-001
     -0.60      3.55    0.137952E-001
     -0.60      3.60    0.133086E-001
     -0.60      3.65    0.128097E-001
     -0.60      3.70    0.122987E-001
     -0.60      3.75    0.117761E-001
     -0.60      3.80    0.112426E-001
     -0.60      3.85    0.106991E-001
     -0.60      3.90    0.101465E-001
     -0.60      3.95    0.958636E-002
     -0.60      4.00    0.902032E-002
     -0.60      4.05    0.845043E-002
     -0.60      4.10    0.787909E-002
     -0.60      4.15    0.730901E-002
     -0.60      4.20    0.674323E-002
     -0.60      4.25    0.618505E-002
     -0.60      4.30    0.563796E-002
     -0.60      4.35    0.510555E-002
     -0.60      4.40    0.459142E-002
     -0.60      4.45    0.409903E-002
     -0.60      4.50    0.363159E-002
     -0.60      4.55    0.319196E-002
     -0.60      4.60    0.278249E-002
     -0.60      4.65    0.240497E-002
     -0.60      4.70    0.206053E-002
     -0.60      4.75    0.174967E-002
     -0.60      4.80    0.147219E-002
     -0.60      4.85    0.122727E-002
     -0.60      4.90    0.101353E-002
     -0.60      4.95    0.829118E-003
     -0.60      5.00    0.671832E-003
     -0.60      5.05    0.539208E-003
     -0.60      5.10    0.428648E-003
     -0.60      5.15    0.337521E-003
     -0.60      5.20    0.263250E-003
     -0.60      5.25    0.203385E-003
     -0.60      5.30    0.155659E-003
     -0.60      5.35    0.118020E-003
     -0.60      5.40    0.886502E-004
     -0.60      5.45    0.659731E-004
     -0.60      5.50    0.486437E-004
     -0.60      5.55    0.355352E-004
     -0.60      5.60    0.257187E-004
     -0.60      5.65    0.184400E-004
     -0.60      5.70    0.130955E-004
     -0.60      5.75    0.920905E-005
     -0.60      5.80    0.640981E-005
     -0.60      5.85    0.441273E-005
     -0.60      5.90    0.300139E-005
     -0.60      5.95    0.201344E-005
     -0.60      6.00    0.132852E-005
     -0.60      6.05    0.858434E-006
     -0.60      6.10    0.539281E-006
     -0.60      6.15    0.325336E-006
     -0.60      6.20    0.184311E-006
     -0.60      6.25    0.938017E-007
     -0.60      6.30    0.386738E-007
     -0.60      6.35    0.922358E-008
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.808707E-007
     -0.55     -6.30    0.334547E-006
     -0.55     -6.25    0.794098E-006
     -0.55     -6.20    0.151601E-005
     -0.55     -6.15    0.258384E-005
     -0.55     -6.10    0.411393E-005
     -0.55     -6.05    0.626313E-005
     -0.55     -6.00    0.923853E-005
     -0.55     -5.95    0.133092E-004
     -0.55     -5.90    0.188201E-004
     -0.55     -5.85    0.262075E-004
     -0.55     -5.80    0.360164E-004
     -0.55     -5.75    0.489182E-004
     -0.55     -5.70    0.657297E-004
     -0.55     -5.65    0.874298E-004
     -0.55     -5.60    0.115175E-003
     -0.55     -5.55    0.150308E-003
     -0.55     -5.50    0.194366E-003
     -0.55     -5.45    0.249071E-003
     -0.55     -5.40    0.316322E-003
     -0.55     -5.35    0.398160E-003
     -0.55     -5.30    0.496733E-003
     -0.55     -5.25    0.614239E-003
     -0.55     -5.20    0.752857E-003
     -0.55     -5.15    0.914670E-003
     -0.55     -5.10    0.110158E-002
     -0.55     -5.05    0.131520E-002
     -0.55     -5.00    0.155680E-002
     -0.55     -4.95    0.182719E-002
     -0.55     -4.90    0.212670E-002
     -0.55     -4.85    0.245509E-002
     -0.55     -4.80    0.281157E-002
     -0.55     -4.75    0.319479E-002
     -0.55     -4.70    0.360285E-002
     -0.55     -4.65    0.403341E-002
     -0.55     -4.60    0.448373E-002
     -0.55     -4.55    0.495077E-002
     -0.55     -4.50    0.543129E-002
     -0.55     -4.45    0.592195E-002
     -0.55     -4.40    0.641941E-002
     -0.55     -4.35    0.692042E-002
     -0.55     -4.30    0.742192E-002
     -0.55     -4.25    0.792106E-002
     -0.55     -4.20    0.841532E-002
     -0.55     -4.15    0.890248E-002
     -0.55     -4.10    0.938071E-002
     -0.55     -4.05    0.984855E-002
     -0.55     -4.00    0.103049E-001
     -0.55     -3.95    0.107492E-001
     -0.55     -3.90    0.111811E-001
     -0.55     -3.85    0.116008E-001
     -0.55     -3.80    0.120086E-001
     -0.55     -3.75    0.124055E-001
     -0.55     -3.70    0.127924E-001
     -0.55     -3.65    0.131708E-001
     -0.55     -3.60    0.135422E-001
     -0.55     -3.55    0.139081E-001
     -0.55     -3.50    0.142703E-001
     -0.55     -3.45    0.146302E-001
     -0.55     -3.40    0.149893E-001
     -0.55     -3.35    0.153487E-001
     -0.55     -3.30    0.157093E-001
     -0.55     -3.25    0.160714E-001
     -0.55     -3.20    0.164352E-001
     -0.55     -3.15    0.168000E-001
     -0.55     -3.10    0.171652E-001
     -0.55     -3.05    0.175293E-001
     -0.55     -3.00    0.178907E-001
     -0.55     -2.95    0.182476E-001
     -0.55     -2.90    0.185975E-001
     -0.55     -2.85    0.189383E-001
     -0.55     -2.80    0.192674E-001
     -0.55     -2.75    0.195822E-001
     -0.55     -2.70    0.198801E-001
     -0.55     -2.65    0.201585E-001
     -0.55     -2.60    0.204148E-001
     -0.55     -2.55    0.206465E-001
     -0.55     -2.50    0.208512E-001
     -0.55     -2.45    0.210265E-001
     -0.55     -2.40    0.211705E-001
     -0.55     -2.35    0.212813E-001
     -0.55     -2.30    0.213578E-001
     -0.55     -2.25    0.213996E-001
     -0.55     -2.20    0.214071E-001
     -0.55     -2.15    0.213823E-001
     -0.55     -2.10    0.213283E-001
     -0.55     -2.05    0.212506E-001
     -0.55     -2.00    0.211563E-001
     -0.55     -1.95    0.210547E-001
     -0.55     -1.90    0.209569E-001
     -0.55     -1.85    0.208753E-001
     -0.55     -1.80    0.208227E-001
     -0.55     -1.75    0.208114E-001
     -0.55     -1.70    0.208518E-001
     -0.55     -1.65    0.209516E-001
     -0.55     -1.60    0.211147E-001
     -0.55     -1.55    0.213405E-001
     -0.55     -1.50    0.216246E-001
     -0.55     -1.45    0.219589E-001
     -0.55     -1.40    0.223325E-001
     -0.55     -1.35    0.227333E-001
     -0.55     -1.30    0.231489E-001
     -0.55     -1.25    0.235676E-001
     -0.55     -1.20    0.239792E-001
     -0.55     -1.15    0.243755E-001
     -0.55     -1.10    0.247502E-001
     -0.55     -1.05    0.250993E-001
     -0.55     -1.00    0.254203E-001
     -0.55     -0.95    0.257124E-001
     -0.55     -0.90    0.259759E-001
     -0.55     -0.85    0.262117E-001
     -0.55     -0.80    0.264217E-001
     -0.55     -0.75    0.266077E-001
     -0.55     -0.70    0.267720E-001
     -0.55     -0.65    0.269166E-001
     -0.55     -0.60    0.270437E-001
     -0.55     -0.55    0.271550E-001
     -0.55     -0.50    0.272524E-001
     -0.55     -0.45    0.273374E-001
     -0.55     -0.40    0.274111E-001
     -0.55     -0.35    0.274748E-001
     -0.55     -0.30    0.275291E-001
     -0.55     -0.25    0.275749E-001
     -0.55     -0.20    0.276127E-001
     -0.55     -0.15    0.276428E-001
     -0.55     -0.10    0.276656E-001
     -0.55     -0.05    0.276813E-001
     -0.55      0.00    0.276898E-001
     -0.55      0.05    0.276915E-001
     -0.55      0.10    0.276861E-001
     -0.55      0.15    0.276736E-001
     -0.55      0.20    0.276539E-001
     -0.55      0.25    0.276268E-001
     -0.55      0.30    0.275920E-001
     -0.55      0.35    0.275490E-001
     -0.55      0.40    0.274972E-001
     -0.55      0.45    0.274359E-001
     -0.55      0.50    0.273643E-001
     -0.55      0.55    0.272810E-001
     -0.55      0.60    0.271847E-001
     -0.55      0.65    0.270738E-001
     -0.55      0.70    0.269460E-001
     -0.55      0.75    0.267991E-001
     -0.55      0.80    0.266303E-001
     -0.55      0.85    0.264362E-001
     -0.55      0.90    0.262134E-001
     -0.55      0.95    0.259577E-001
     -0.55      1.00    0.256648E-001
     -0.55      1.05    0.253301E-001
     -0.55      1.10    0.249488E-001
     -0.55      1.15    0.245168E-001
     -0.55      1.20    0.240303E-001
     -0.55      1.25    0.234872E-001
     -0.55      1.30    0.228875E-001
     -0.55      1.35    0.222343E-001
     -0.55      1.40    0.215351E-001
     -0.55      1.45    0.208021E-001
     -0.55      1.50    0.200533E-001
     -0.55      1.55    0.193123E-001
     -0.55      1.60    0.186073E-001
     -0.55      1.65    0.179688E-001
     -0.55      1.70    0.174274E-001
     -0.55      1.75    0.170092E-001
     -0.55      1.80    0.167329E-001
     -0.55      1.85    0.166066E-001
     -0.55      1.90    0.166266E-001
     -0.55      1.95    0.167779E-001
     -0.55      2.00    0.170368E-001
     -0.55      2.05    0.173735E-001
     -0.55      2.10    0.177569E-001
     -0.55      2.15    0.181569E-001
     -0.55      2.20    0.185476E-001
     -0.55      2.25    0.189084E-001
     -0.55      2.30    0.192244E-001
     -0.55      2.35    0.194859E-001
     -0.55      2.40    0.196882E-001
     -0.55      2.45    0.198297E-001
     -0.55      2.50    0.199118E-001
     -0.55      2.55    0.199374E-001
     -0.55      2.60    0.199105E-001
     -0.55      2.65    0.198355E-001
     -0.55      2.70    0.197170E-001
     -0.55      2.75    0.195593E-001
     -0.55      2.80    0.193665E-001
     -0.55      2.85    0.191422E-001
     -0.55      2.90    0.188897E-001
     -0.55      2.95    0.186117E-001
     -0.55      3.00    0.183108E-001
     -0.55      3.05    0.179888E-001
     -0.55      3.10    0.176475E-001
     -0.55      3.15    0.172884E-001
     -0.55      3.20    0.169125E-001
     -0.55      3.25    0.165208E-001
     -0.55      3.30    0.161139E-001
     -0.55      3.35    0.156925E-001
     -0.55      3.40    0.152570E-001
     -0.55      3.45    0.148077E-001
     -0.55      3.50    0.143448E-001
     -0.55      3.55    0.138688E-001
     -0.55      3.60    0.133797E-001
     -0.55      3.65    0.128780E-001
     -0.55      3.70    0.123639E-001
     -0.55      3.75    0.118380E-001
     -0.55      3.80    0.113010E-001
     -0.55      3.85    0.107537E-001
     -0.55      3.90    0.101974E-001
     -0.55      3.95    0.963331E-002
     -0.55      4.00    0.906333E-002
     -0.55      4.05    0.848949E-002
     -0.55      4.10    0.791422E-002
     -0.55      4.15    0.734028E-002
     -0.55      4.20    0.677074E-002
     -0.55      4.25    0.620894E-002
     -0.55      4.30    0.565841E-002
     -0.55      4.35    0.512276E-002
     -0.55      4.40    0.460562E-002
     -0.55      4.45    0.411048E-002
     -0.55      4.50    0.364056E-002
     -0.55      4.55    0.319874E-002
     -0.55      4.60    0.278737E-002
     -0.55      4.65    0.240823E-002
     -0.55      4.70    0.206247E-002
     -0.55      4.75    0.175053E-002
     -0.55      4.80    0.147222E-002
     -0.55      4.85    0.122668E-002
     -0.55      4.90    0.101252E-002
     -0.55      4.95    0.827838E-003
     -0.55      5.00    0.670411E-003
     -0.55      5.05    0.537746E-003
     -0.55      5.10    0.427220E-003
     -0.55      5.15    0.336179E-003
     -0.55      5.20    0.262027E-003
     -0.55      5.25    0.202299E-003
     -0.55      5.30    0.154717E-003
     -0.55      5.35    0.117218E-003
     -0.55      5.40    0.879802E-004
     -0.55      5.45    0.654225E-004
     -0.55      5.50    0.481983E-004
     -0.55      5.55    0.351802E-004
     -0.55      5.60    0.254397E-004
     -0.55      5.65    0.182238E-004
     -0.55      5.70    0.129302E-004
     -0.55      5.75    0.908437E-005
     -0.55      5.80    0.631706E-005
     -0.55      5.85    0.434473E-005
     -0.55      5.90    0.295230E-005
     -0.55      5.95    0.197861E-005
     -0.55      6.00    0.130432E-005
     -0.55      6.05    0.842025E-006
     -0.55      6.10    0.528515E-006
     -0.55      6.15    0.318586E-006
     -0.55      6.20    0.180359E-006
     -0.55      6.25    0.917363E-007
     -0.55      6.30    0.378052E-007
     -0.55      6.35    0.901386E-008
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.857657E-007
     -0.50     -6.30    0.354754E-006
     -0.50     -6.25    0.841896E-006
     -0.50     -6.20    0.160683E-005
     -0.50     -6.15    0.273768E-005
     -0.50     -6.10    0.435707E-005
     -0.50     -6.05    0.663008E-005
     -0.50     -6.00    0.977440E-005
     -0.50     -5.95    0.140725E-004
     -0.50     -5.90    0.198860E-004
     -0.50     -5.85    0.276712E-004
     -0.50     -5.80    0.379974E-004
     -0.50     -5.75    0.515645E-004
     -0.50     -5.70    0.692219E-004
     -0.50     -5.65    0.919854E-004
     -0.50     -5.60    0.121052E-003
     -0.50     -5.55    0.157808E-003
     -0.50     -5.50    0.203833E-003
     -0.50     -5.45    0.260896E-003
     -0.50     -5.40    0.330933E-003
     -0.50     -5.35    0.416020E-003
     -0.50     -5.30    0.518331E-003
     -0.50     -5.25    0.640075E-003
     -0.50     -5.20    0.783427E-003
     -0.50     -5.15    0.950447E-003
     -0.50     -5.10    0.114299E-002
     -0.50     -5.05    0.136261E-002
     -0.50     -5.00    0.161048E-002
     -0.50     -4.95    0.188731E-002
     -0.50     -4.90    0.219329E-002
     -0.50     -4.85    0.252805E-002
     -0.50     -4.80    0.289064E-002
     -0.50     -4.75    0.327956E-002
     -0.50     -4.70    0.369278E-002
     -0.50     -4.65    0.412780E-002
     -0.50     -4.60    0.458175E-002
     -0.50     -4.55    0.505147E-002
     -0.50     -4.50    0.553362E-002
     -0.50     -4.45    0.602479E-002
     -0.50     -4.40    0.652156E-002
     -0.50     -4.35    0.702065E-002
     -0.50     -4.30    0.751894E-002
     -0.50     -4.25    0.801358E-002
     -0.50     -4.20    0.850202E-002
     -0.50     -4.15    0.898206E-002
     -0.50     -4.10    0.945188E-002
     -0.50     -4.05    0.991004E-002
     -0.50     -4.00    0.103556E-001
     -0.50     -3.95    0.107878E-001
     -0.50     -3.90    0.112067E-001
     -0.50     -3.85    0.116124E-001
     -0.50     -3.80    0.120057E-001
     -0.50     -3.75    0.123874E-001
     -0.50     -3.70    0.127591E-001
     -0.50     -3.65    0.131224E-001
     -0.50     -3.60    0.134790E-001
     -0.50     -3.55    0.138311E-001
     -0.50     -3.50    0.141807E-001
     -0.50     -3.45    0.145296E-001
     -0.50     -3.40    0.148797E-001
     -0.50     -3.35    0.152323E-001
     -0.50     -3.30    0.155886E-001
     -0.50     -3.25    0.159490E-001
     -0.50     -3.20    0.163136E-001
     -0.50     -3.15    0.166820E-001
     -0.50     -3.10    0.170530E-001
     -0.50     -3.05    0.174252E-001
     -0.50     -3.00    0.177966E-001
     -0.50     -2.95    0.181652E-001
     -0.50     -2.90    0.185283E-001
     -0.50     -2.85    0.188834E-001
     -0.50     -2.80    0.192279E-001
     -0.50     -2.75    0.195590E-001
     -0.50     -2.70    0.198741E-001
     -0.50     -2.65    0.201707E-001
     -0.50     -2.60    0.204465E-001
     -0.50     -2.55    0.206991E-001
     -0.50     -2.50    0.209266E-001
     -0.50     -2.45    0.211270E-001
     -0.50     -2.40    0.212988E-001
     -0.50     -2.35    0.214410E-001
     -0.50     -2.30    0.215530E-001
     -0.50     -2.25    0.216347E-001
     -0.50     -2.20    0.216871E-001
     -0.50     -2.15    0.217122E-001
     -0.50     -2.10    0.217132E-001
     -0.50     -2.05    0.216947E-001
     -0.50     -2.00    0.216630E-001
     -0.50     -1.95    0.216255E-001
     -0.50     -1.90    0.215912E-001
     -0.50     -1.85    0.215695E-001
     -0.50     -1.80    0.215704E-001
     -0.50     -1.75    0.216029E-001
     -0.50     -1.70    0.216748E-001
     -0.50     -1.65    0.217918E-001
     -0.50     -1.60    0.219564E-001
     -0.50     -1.55    0.221684E-001
     -0.50     -1.50    0.224243E-001
     -0.50     -1.45    0.227181E-001
     -0.50     -1.40    0.230417E-001
     -0.50     -1.35    0.233859E-001
     -0.50     -1.30    0.237415E-001
     -0.50     -1.25    0.240992E-001
     -0.50     -1.20    0.244513E-001
     -0.50     -1.15    0.247910E-001
     -0.50     -1.10    0.251133E-001
     -0.50     -1.05    0.254147E-001
     -0.50     -1.00    0.256931E-001
     -0.50     -0.95    0.259475E-001
     -0.50     -0.90    0.261779E-001
     -0.50     -0.85    0.263852E-001
     -0.50     -0.80    0.265705E-001
     -0.50     -0.75    0.267355E-001
     -0.50     -0.70    0.268818E-001
     -0.50     -0.65    0.270114E-001
     -0.50     -0.60    0.271260E-001
     -0.50     -0.55    0.272271E-001
     -0.50     -0.50    0.273163E-001
     -0.50     -0.45    0.273948E-001
     -0.50     -0.40    0.274637E-001
     -0.50     -0.35    0.275240E-001
     -0.50     -0.30    0.275763E-001
     -0.50     -0.25    0.276211E-001
     -0.50     -0.20    0.276588E-001
     -0.50     -0.15    0.276897E-001
     -0.50     -0.10    0.277139E-001
     -0.50     -0.05    0.277314E-001
     -0.50      0.00    0.277421E-001
     -0.50      0.05    0.277459E-001
     -0.50      0.10    0.277428E-001
     -0.50      0.15    0.277324E-001
     -0.50      0.20    0.277145E-001
     -0.50      0.25    0.276886E-001
     -0.50      0.30    0.276545E-001
     -0.50      0.35    0.276114E-001
     -0.50      0.40    0.275587E-001
     -0.50      0.45    0.274956E-001
     -0.50      0.50    0.274210E-001
     -0.50      0.55    0.273335E-001
     -0.50      0.60    0.272315E-001
     -0.50      0.65    0.271132E-001
     -0.50      0.70    0.269763E-001
     -0.50      0.75    0.268179E-001
     -0.50      0.80    0.266350E-001
     -0.50      0.85    0.264237E-001
     -0.50      0.90    0.261798E-001
     -0.50      0.95    0.258984E-001
     -0.50      1.00    0.255741E-001
     -0.50      1.05    0.252012E-001
     -0.50      1.10    0.247735E-001
     -0.50      1.15    0.242852E-001
     -0.50      1.20    0.237311E-001
     -0.50      1.25    0.231075E-001
     -0.50      1.30    0.224132E-001
     -0.50      1.35    0.216508E-001
     -0.50      1.40    0.208279E-001
     -0.50      1.45    0.199588E-001
     -0.50      1.50    0.190653E-001
     -0.50      1.55    0.181769E-001
     -0.50      1.60    0.173295E-001
     -0.50      1.65    0.165634E-001
     -0.50      1.70    0.159191E-001
     -0.50      1.75    0.154319E-001
     -0.50      1.80    0.151270E-001
     -0.50      1.85    0.150156E-001
     -0.50      1.90    0.150925E-001
     -0.50      1.95    0.153376E-001
     -0.50      2.00    0.157186E-001
     -0.50      2.05    0.161960E-001
     -0.50      2.10    0.167285E-001
     -0.50      2.15    0.172774E-001
     -0.50      2.20    0.178101E-001
     -0.50      2.25    0.183012E-001
     -0.50      2.30    0.187332E-001
     -0.50      2.35    0.190957E-001
     -0.50      2.40    0.193840E-001
     -0.50      2.45    0.195977E-001
     -0.50      2.50    0.197397E-001
     -0.50      2.55    0.198144E-001
     -0.50      2.60    0.198276E-001
     -0.50      2.65    0.197852E-001
     -0.50      2.70    0.196930E-001
     -0.50      2.75    0.195565E-001
     -0.50      2.80    0.193808E-001
     -0.50      2.85    0.191702E-001
     -0.50      2.90    0.189286E-001
     -0.50      2.95    0.186594E-001
     -0.50      3.00    0.183653E-001
     -0.50      3.05    0.180487E-001
     -0.50      3.10    0.177115E-001
     -0.50      3.15    0.173554E-001
     -0.50      3.20    0.169815E-001
     -0.50      3.25    0.165910E-001
     -0.50      3.30    0.161847E-001
     -0.50      3.35    0.157632E-001
     -0.50      3.40    0.153271E-001
     -0.50      3.45    0.148766E-001
     -0.50      3.50    0.144123E-001
     -0.50      3.55    0.139342E-001
     -0.50      3.60    0.134429E-001
     -0.50      3.65    0.129385E-001
     -0.50      3.70    0.124215E-001
     -0.50      3.75    0.118926E-001
     -0.50      3.80    0.113523E-001
     -0.50      3.85    0.108016E-001
     -0.50      3.90    0.102416E-001
     -0.50      3.95    0.967397E-002
     -0.50      4.00    0.910032E-002
     -0.50      4.05    0.852281E-002
     -0.50      4.10    0.794391E-002
     -0.50      4.15    0.736640E-002
     -0.50      4.20    0.679341E-002
     -0.50      4.25    0.622830E-002
     -0.50      4.30    0.567463E-002
     -0.50      4.35    0.513606E-002
     -0.50      4.40    0.461622E-002
     -0.50      4.45    0.411864E-002
     -0.50      4.50    0.364656E-002
     -0.50      4.55    0.320285E-002
     -0.50      4.60    0.278987E-002
     -0.50      4.65    0.240940E-002
     -0.50      4.70    0.206257E-002
     -0.50      4.75    0.174982E-002
     -0.50      4.80    0.147091E-002
     -0.50      4.85    0.122497E-002
     -0.50      4.90    0.101056E-002
     -0.50      4.95    0.825778E-003
     -0.50      5.00    0.668355E-003
     -0.50      5.05    0.535774E-003
     -0.50      5.10    0.425387E-003
     -0.50      5.15    0.334520E-003
     -0.50      5.20    0.260559E-003
     -0.50      5.25    0.201027E-003
     -0.50      5.30    0.153634E-003
     -0.50      5.35    0.116312E-003
     -0.50      5.40    0.872341E-004
     -0.50      5.45    0.648172E-004
     -0.50      5.50    0.477141E-004
     -0.50      5.55    0.347981E-004
     -0.50      5.60    0.251422E-004
     -0.50      5.65    0.179951E-004
     -0.50      5.70    0.127567E-004
     -0.50      5.75    0.895440E-005
     -0.50      5.80    0.622100E-005
     -0.50      5.85    0.427471E-005
     -0.50      5.90    0.290203E-005
     -0.50      5.95    0.194313E-005
     -0.50      6.00    0.127977E-005
     -0.50      6.05    0.825452E-006
     -0.50      6.10    0.517682E-006
     -0.50      6.15    0.311816E-006
     -0.50      6.20    0.176406E-006
     -0.50      6.25    0.896748E-007
     -0.50      6.30    0.369397E-007
     -0.50      6.35    0.880509E-008
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.906142E-007
     -0.45     -6.30    0.374766E-006
     -0.45     -6.25    0.889221E-006
     -0.45     -6.20    0.169671E-005
     -0.45     -6.15    0.288988E-005
     -0.45     -6.10    0.459747E-005
     -0.45     -6.05    0.699268E-005
     -0.45     -6.00    0.103036E-004
     -0.45     -5.95    0.148257E-004
     -0.45     -5.90    0.209368E-004
     -0.45     -5.85    0.291130E-004
     -0.45     -5.80    0.399468E-004
     -0.45     -5.75    0.541658E-004
     -0.45     -5.70    0.726510E-004
     -0.45     -5.65    0.964535E-004
     -0.45     -5.60    0.126808E-003
     -0.45     -5.55    0.165144E-003
     -0.45     -5.50    0.213081E-003
     -0.45     -5.45    0.272429E-003
     -0.45     -5.40    0.345160E-003
     -0.45     -5.35    0.433384E-003
     -0.45     -5.30    0.539292E-003
     -0.45     -5.25    0.665104E-003
     -0.45     -5.20    0.812986E-003
     -0.45     -5.15    0.984972E-003
     -0.45     -5.10    0.118287E-002
     -0.45     -5.05    0.140816E-002
     -0.45     -5.00    0.166194E-002
     -0.45     -4.95    0.194480E-002
     -0.45     -4.90    0.225681E-002
     -0.45     -4.85    0.259746E-002
     -0.45     -4.80    0.296566E-002
     -0.45     -4.75    0.335975E-002
     -0.45     -4.70    0.377756E-002
     -0.45     -4.65    0.421645E-002
     -0.45     -4.60    0.467343E-002
     -0.45     -4.55    0.514522E-002
     -0.45     -4.50    0.562838E-002
     -0.45     -4.45    0.611941E-002
     -0.45     -4.40    0.661483E-002
     -0.45     -4.35    0.711128E-002
     -0.45     -4.30    0.760561E-002
     -0.45     -4.25    0.809492E-002
     -0.45     -4.20    0.857664E-002
     -0.45     -4.15    0.904854E-002
     -0.45     -4.10    0.950880E-002
     -0.45     -4.05    0.995601E-002
     -0.45     -4.00    0.103892E-001
     -0.45     -3.95    0.108078E-001
     -0.45     -3.90    0.112118E-001
     -0.45     -3.85    0.116016E-001
     -0.45     -3.80    0.119781E-001
     -0.45     -3.75    0.123424E-001
     -0.45     -3.70    0.126963E-001
     -0.45     -3.65    0.130419E-001
     -0.45     -3.60    0.133814E-001
     -0.45     -3.55    0.137172E-001
     -0.45     -3.50    0.140519E-001
     -0.45     -3.45    0.143879E-001
     -0.45     -3.40    0.147274E-001
     -0.45     -3.35    0.150722E-001
     -0.45     -3.30    0.154235E-001
     -0.45     -3.25    0.157821E-001
     -0.45     -3.20    0.161480E-001
     -0.45     -3.15    0.165208E-001
     -0.45     -3.10    0.168991E-001
     -0.45     -3.05    0.172811E-001
     -0.45     -3.00    0.176647E-001
     -0.45     -2.95    0.180472E-001
     -0.45     -2.90    0.184258E-001
     -0.45     -2.85    0.187975E-001
     -0.45     -2.80    0.191595E-001
     -0.45     -2.75    0.195089E-001
     -0.45     -2.70    0.198429E-001
     -0.45     -2.65    0.201591E-001
     -0.45     -2.60    0.204551E-001
     -0.45     -2.55    0.207290E-001
     -0.45     -2.50    0.209790E-001
     -0.45     -2.45    0.212037E-001
     -0.45     -2.40    0.214019E-001
     -0.45     -2.35    0.215730E-001
     -0.45     -2.30    0.217169E-001
     -0.45     -2.25    0.218339E-001
     -0.45     -2.20    0.219253E-001
     -0.45     -2.15    0.219931E-001
     -0.45     -2.10    0.220404E-001
     -0.45     -2.05    0.220713E-001
     -0.45     -2.00    0.220910E-001
     -0.45     -1.95    0.221057E-001
     -0.45     -1.90    0.221224E-001
     -0.45     -1.85    0.221486E-001
     -0.45     -1.80    0.221919E-001
     -0.45     -1.75    0.222592E-001
     -0.45     -1.70    0.223561E-001
     -0.45     -1.65    0.224867E-001
     -0.45     -1.60    0.226530E-001
     -0.45     -1.55    0.228546E-001
     -0.45     -1.50    0.230890E-001
     -0.45     -1.45    0.233515E-001
     -0.45     -1.40    0.236360E-001
     -0.45     -1.35    0.239358E-001
     -0.45     -1.30    0.242436E-001
     -0.45     -1.25    0.245524E-001
     -0.45     -1.20    0.248560E-001
     -0.45     -1.15    0.251492E-001
     -0.45     -1.10    0.254278E-001
     -0.45     -1.05    0.256889E-001
     -0.45     -1.00    0.259307E-001
     -0.45     -0.95    0.261523E-001
     -0.45     -0.90    0.263536E-001
     -0.45     -0.85    0.265353E-001
     -0.45     -0.80    0.266982E-001
     -0.45     -0.75    0.268437E-001
     -0.45     -0.70    0.269734E-001
     -0.45     -0.65    0.270888E-001
     -0.45     -0.60    0.271913E-001
     -0.45     -0.55    0.272826E-001
     -0.45     -0.50    0.273638E-001
     -0.45     -0.45    0.274360E-001
     -0.45     -0.40    0.275003E-001
     -0.45     -0.35    0.275574E-001
     -0.45     -0.30    0.276077E-001
     -0.45     -0.25    0.276518E-001
     -0.45     -0.20    0.276897E-001
     -0.45     -0.15    0.277216E-001
     -0.45     -0.10    0.277475E-001
     -0.45     -0.05    0.277671E-001
     -0.45      0.00    0.277803E-001
     -0.45      0.05    0.277868E-001
     -0.45      0.10    0.277862E-001
     -0.45      0.15    0.277783E-001
     -0.45      0.20    0.277625E-001
     -0.45      0.25    0.277384E-001
     -0.45      0.30    0.277054E-001
     -0.45      0.35    0.276627E-001
     -0.45      0.40    0.276097E-001
     -0.45      0.45    0.275452E-001
     -0.45      0.50    0.274681E-001
     -0.45      0.55    0.273769E-001
     -0.45      0.60    0.272699E-001
     -0.45      0.65    0.271448E-001
     -0.45      0.70    0.269991E-001
     -0.45      0.75    0.268298E-001
     -0.45      0.80    0.266331E-001
     -0.45      0.85    0.264047E-001
     -0.45      0.90    0.261397E-001
     -0.45      0.95    0.258322E-001
     -0.45      1.00    0.254756E-001
     -0.45      1.05    0.250628E-001
     -0.45      1.10    0.245862E-001
     -0.45      1.15    0.240379E-001
     -0.45      1.20    0.234109E-001
     -0.45      1.25    0.226993E-001
     -0.45      1.30    0.219002E-001
     -0.45      1.35    0.210152E-001
     -0.45      1.40    0.200519E-001
     -0.45      1.45    0.190264E-001
     -0.45      1.50    0.179644E-001
     -0.45      1.55    0.169022E-001
     -0.45      1.60    0.158856E-001
     -0.45      1.65    0.149663E-001
     -0.45      1.70    0.141974E-001
     -0.45      1.75    0.136259E-001
     -0.45      1.80    0.132857E-001
     -0.45      1.85    0.131917E-001
     -0.45      1.90    0.133372E-001
     -0.45      1.95    0.136950E-001
     -0.45      2.00    0.142222E-001
     -0.45      2.05    0.148666E-001
     -0.45      2.10    0.155747E-001
     -0.45      2.15    0.162972E-001
     -0.45      2.20    0.169935E-001
     -0.45      2.25    0.176330E-001
     -0.45      2.30    0.181956E-001
     -0.45      2.35    0.186703E-001
     -0.45      2.40    0.190531E-001
     -0.45      2.45    0.193452E-001
     -0.45      2.50    0.195514E-001
     -0.45      2.55    0.196784E-001
     -0.45      2.60    0.197338E-001
     -0.45      2.65    0.197252E-001
     -0.45      2.70    0.196601E-001
     -0.45      2.75    0.195454E-001
     -0.45      2.80    0.193870E-001
     -0.45      2.85    0.191902E-001
     -0.45      2.90    0.189596E-001
     -0.45      2.95    0.186990E-001
     -0.45      3.00    0.184118E-001
     -0.45      3.05    0.181004E-001
     -0.45      3.10    0.177672E-001
     -0.45      3.15    0.174140E-001
     -0.45      3.20    0.170422E-001
     -0.45      3.25    0.166529E-001
     -0.45      3.30    0.162472E-001
     -0.45      3.35    0.158257E-001
     -0.45      3.40    0.153890E-001
     -0.45      3.45    0.149375E-001
     -0.45      3.50    0.144717E-001
     -0.45      3.55    0.139918E-001
     -0.45      3.60    0.134983E-001
     -0.45      3.65    0.129915E-001
     -0.45      3.70    0.124719E-001
     -0.45      3.75    0.119400E-001
     -0.45      3.80    0.113966E-001
     -0.45      3.85    0.108427E-001
     -0.45      3.90    0.102795E-001
     -0.45      3.95    0.970846E-002
     -0.45      4.00    0.913141E-002
     -0.45      4.05    0.855050E-002
     -0.45      4.10    0.796823E-002
     -0.45      4.15    0.738745E-002
     -0.45      4.20    0.681130E-002
     -0.45      4.25    0.624318E-002
     -0.45      4.30    0.568668E-002
     -0.45      4.35    0.514549E-002
     -0.45      4.40    0.462327E-002
     -0.45      4.45    0.412356E-002
     -0.45      4.50    0.364962E-002
     -0.45      4.55    0.320433E-002
     -0.45      4.60    0.279004E-002
     -0.45      4.65    0.240852E-002
     -0.45      4.70    0.206089E-002
     -0.45      4.75    0.174756E-002
     -0.45      4.80    0.146828E-002
     -0.45      4.85    0.122214E-002
     -0.45      4.90    0.100768E-002
     -0.45      4.95    0.822966E-003
     -0.45      5.00    0.665690E-003
     -0.45      5.05    0.533314E-003
     -0.45      5.10    0.423170E-003
     -0.45      5.15    0.332561E-003
     -0.45      5.20    0.258861E-003
     -0.45      5.25    0.199580E-003
     -0.45      5.30    0.152421E-003
     -0.45      5.35    0.115310E-003
     -0.45      5.40    0.864187E-004
     -0.45      5.45    0.641625E-004
     -0.45      5.50    0.471953E-004
     -0.45      5.55    0.343923E-004
     -0.45      5.60    0.248287E-004
     -0.45      5.65    0.177559E-004
     -0.45      5.70    0.125764E-004
     -0.45      5.75    0.882023E-005
     -0.45      5.80    0.612242E-005
     -0.45      5.85    0.420326E-005
     -0.45      5.90    0.285100E-005
     -0.45      5.95    0.190729E-005
     -0.45      6.00    0.125507E-005
     -0.45      6.05    0.808850E-006
     -0.45      6.10    0.506869E-006
     -0.45      6.15    0.305081E-006
     -0.45      6.20    0.172485E-006
     -0.45      6.25    0.876340E-007
     -0.45      6.30    0.360842E-007
     -0.45      6.35    0.859896E-008
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.953768E-007
     -0.40     -6.30    0.394420E-006
     -0.40     -6.25    0.935687E-006
     -0.40     -6.20    0.178493E-005
     -0.40     -6.15    0.303919E-005
     -0.40     -6.10    0.483321E-005
     -0.40     -6.05    0.734803E-005
     -0.40     -6.00    0.108218E-004
     -0.40     -5.95    0.155628E-004
     -0.40     -5.90    0.219643E-004
     -0.40     -5.85    0.305215E-004
     -0.40     -5.80    0.418495E-004
     -0.40     -5.75    0.567023E-004
     -0.40     -5.70    0.759910E-004
     -0.40     -5.65    0.100800E-003
     -0.40     -5.60    0.132402E-003
     -0.40     -5.55    0.172263E-003
     -0.40     -5.50    0.222044E-003
     -0.40     -5.45    0.283590E-003
     -0.40     -5.40    0.358908E-003
     -0.40     -5.35    0.450135E-003
     -0.40     -5.30    0.559480E-003
     -0.40     -5.25    0.689166E-003
     -0.40     -5.20    0.841351E-003
     -0.40     -5.15    0.101804E-002
     -0.40     -5.10    0.122098E-002
     -0.40     -5.05    0.145161E-002
     -0.40     -5.00    0.171091E-002
     -0.40     -4.95    0.199938E-002
     -0.40     -4.90    0.231696E-002
     -0.40     -4.85    0.266301E-002
     -0.40     -4.80    0.303630E-002
     -0.40     -4.75    0.343502E-002
     -0.40     -4.70    0.385686E-002
     -0.40     -4.65    0.429905E-002
     -0.40     -4.60    0.475847E-002
     -0.40     -4.55    0.523173E-002
     -0.40     -4.50    0.571529E-002
     -0.40     -4.45    0.620554E-002
     -0.40     -4.40    0.669893E-002
     -0.40     -4.35    0.719203E-002
     -0.40     -4.30    0.768163E-002
     -0.40     -4.25    0.816476E-002
     -0.40     -4.20    0.863879E-002
     -0.40     -4.15    0.910147E-002
     -0.40     -4.10    0.955094E-002
     -0.40     -4.05    0.998576E-002
     -0.40     -4.00    0.104050E-001
     -0.40     -3.95    0.108081E-001
     -0.40     -3.90    0.111951E-001
     -0.40     -3.85    0.115666E-001
     -0.40     -3.80    0.119236E-001
     -0.40     -3.75    0.122677E-001
     -0.40     -3.70    0.126009E-001
     -0.40     -3.65    0.129257E-001
     -0.40     -3.60    0.132449E-001
     -0.40     -3.55    0.135615E-001
     -0.40     -3.50    0.138786E-001
     -0.40     -3.45    0.141992E-001
     -0.40     -3.40    0.145261E-001
     -0.40     -3.35    0.148615E-001
     -0.40     -3.30    0.152070E-001
     -0.40     -3.25    0.155637E-001
     -0.40     -3.20    0.159315E-001
     -0.40     -3.15    0.163099E-001
     -0.40     -3.10    0.166972E-001
     -0.40     -3.05    0.170913E-001
     -0.40     -3.00    0.174895E-001
     -0.40     -2.95    0.178888E-001
     -0.40     -2.90    0.182857E-001
     -0.40     -2.85    0.186768E-001
     -0.40     -2.80    0.190590E-001
     -0.40     -2.75    0.194290E-001
     -0.40     -2.70    0.197840E-001
     -0.40     -2.65    0.201214E-001
     -0.40     -2.60    0.204390E-001
     -0.40     -2.55    0.207348E-001
     -0.40     -2.50    0.210076E-001
     -0.40     -2.45    0.212559E-001
     -0.40     -2.40    0.214793E-001
     -0.40     -2.35    0.216773E-001
     -0.40     -2.30    0.218502E-001
     -0.40     -2.25    0.219986E-001
     -0.40     -2.20    0.221240E-001
     -0.40     -2.15    0.222285E-001
     -0.40     -2.10    0.223148E-001
     -0.40     -2.05    0.223867E-001
     -0.40     -2.00    0.224486E-001
     -0.40     -1.95    0.225057E-001
     -0.40     -1.90    0.225635E-001
     -0.40     -1.85    0.226280E-001
     -0.40     -1.80    0.227050E-001
     -0.40     -1.75    0.227996E-001
     -0.40     -1.70    0.229163E-001
     -0.40     -1.65    0.230579E-001
     -0.40     -1.60    0.232258E-001
     -0.40     -1.55    0.234196E-001
     -0.40     -1.50    0.236374E-001
     -0.40     -1.45    0.238757E-001
     -0.40     -1.40    0.241299E-001
     -0.40     -1.35    0.243946E-001
     -0.40     -1.30    0.246644E-001
     -0.40     -1.25    0.249339E-001
     -0.40     -1.20    0.251981E-001
     -0.40     -1.15    0.254530E-001
     -0.40     -1.10    0.256952E-001
     -0.40     -1.05    0.259222E-001
     -0.40     -1.00    0.261326E-001
     -0.40     -0.95    0.263256E-001
     -0.40     -0.90    0.265012E-001
     -0.40     -0.85    0.266598E-001
     -0.40     -0.80    0.268023E-001
     -0.40     -0.75    0.269298E-001
     -0.40     -0.70    0.270439E-001
     -0.40     -0.65    0.271458E-001
     -0.40     -0.60    0.272369E-001
     -0.40     -0.55    0.273186E-001
     -0.40     -0.50    0.273922E-001
     -0.40     -0.45    0.274585E-001
     -0.40     -0.40    0.275184E-001
     -0.40     -0.35    0.275726E-001
     -0.40     -0.30    0.276214E-001
     -0.40     -0.25    0.276651E-001
     -0.40     -0.20    0.277037E-001
     -0.40     -0.15    0.277371E-001
     -0.40     -0.10    0.277651E-001
     -0.40     -0.05    0.277875E-001
     -0.40      0.00    0.278037E-001
     -0.40      0.05    0.278134E-001
     -0.40      0.10    0.278161E-001
     -0.40      0.15    0.278113E-001
     -0.40      0.20    0.277983E-001
     -0.40      0.25    0.277765E-001
     -0.40      0.30    0.277453E-001
     -0.40      0.35    0.277037E-001
     -0.40      0.40    0.276509E-001
     -0.40      0.45    0.275858E-001
     -0.40      0.50    0.275069E-001
     -0.40      0.55    0.274127E-001
     -0.40      0.60    0.273012E-001
     -0.40      0.65    0.271700E-001
     -0.40      0.70    0.270163E-001
     -0.40      0.75    0.268367E-001
     -0.40      0.80    0.266269E-001
     -0.40      0.85    0.263820E-001
     -0.40      0.90    0.260963E-001
     -0.40      0.95    0.257628E-001
     -0.40      1.00    0.253739E-001
     -0.40      1.05    0.249208E-001
     -0.40      1.10    0.243940E-001
     -0.40      1.15    0.237836E-001
     -0.40      1.20    0.230799E-001
     -0.40      1.25    0.222749E-001
     -0.40      1.30    0.213633E-001
     -0.40      1.35    0.203449E-001
     -0.40      1.40    0.192269E-001
     -0.40      1.45    0.180269E-001
     -0.40      1.50    0.167748E-001
     -0.40      1.55    0.155145E-001
     -0.40      1.60    0.143025E-001
     -0.40      1.65    0.132048E-001
     -0.40      1.70    0.122896E-001
     -0.40      1.75    0.116185E-001
     -0.40      1.80    0.112359E-001
     -0.40      1.85    0.111618E-001
     -0.40      1.90    0.113874E-001
     -0.40      1.95    0.118768E-001
     -0.40      2.00    0.125736E-001
     -0.40      2.05    0.134106E-001
     -0.40      2.10    0.143192E-001
     -0.40      2.15    0.152380E-001
     -0.40      2.20    0.161171E-001
     -0.40      2.25    0.169206E-001
     -0.40      2.30    0.176259E-001
     -0.40      2.35    0.182217E-001
     -0.40      2.40    0.187053E-001
     -0.40      2.45    0.190801E-001
     -0.40      2.50    0.193535E-001
     -0.40      2.55    0.195345E-001
     -0.40      2.60    0.196330E-001
     -0.40      2.65    0.196588E-001
     -0.40      2.70    0.196211E-001
     -0.40      2.75    0.195279E-001
     -0.40      2.80    0.193867E-001
     -0.40      2.85    0.192035E-001
     -0.40      2.90    0.189837E-001
     -0.40      2.95    0.187315E-001
     -0.40      3.00    0.184509E-001
     -0.40      3.05    0.181446E-001
     -0.40      3.10    0.178153E-001
     -0.40      3.15    0.174649E-001
     -0.40      3.20    0.170950E-001
     -0.40      3.25    0.167069E-001
     -0.40      3.30    0.163017E-001
     -0.40      3.35    0.158802E-001
     -0.40      3.40    0.154429E-001
     -0.40      3.45    0.149905E-001
     -0.40      3.50    0.145233E-001
     -0.40      3.55    0.140418E-001
     -0.40      3.60    0.135463E-001
     -0.40      3.65    0.130372E-001
     -0.40      3.70    0.125151E-001
     -0.40      3.75    0.119805E-001
     -0.40      3.80    0.114343E-001
     -0.40      3.85    0.108774E-001
     -0.40      3.90    0.103111E-001
     -0.40      3.95    0.973687E-002
     -0.40      4.00    0.915665E-002
     -0.40      4.05    0.857260E-002
     -0.40      4.10    0.798725E-002
     -0.40      4.15    0.740348E-002
     -0.40      4.20    0.682445E-002
     -0.40      4.25    0.625361E-002
     -0.40      4.30    0.569459E-002
     -0.40      4.35    0.515108E-002
     -0.40      4.40    0.462680E-002
     -0.40      4.45    0.412527E-002
     -0.40      4.50    0.364978E-002
     -0.40      4.55    0.320320E-002
     -0.40      4.60    0.278789E-002
     -0.40      4.65    0.240561E-002
     -0.40      4.70    0.205744E-002
     -0.40      4.75    0.174379E-002
     -0.40      4.80    0.146437E-002
     -0.40      4.85    0.121824E-002
     -0.40      4.90    0.100392E-002
     -0.40      4.95    0.819422E-003
     -0.40      5.00    0.662433E-003
     -0.40      5.05    0.530384E-003
     -0.40      5.10    0.420582E-003
     -0.40      5.15    0.330315E-003
     -0.40      5.20    0.256944E-003
     -0.40      5.25    0.197969E-003
     -0.40      5.30    0.151086E-003
     -0.40      5.35    0.114219E-003
     -0.40      5.40    0.855392E-004
     -0.40      5.45    0.634626E-004
     -0.40      5.50    0.466453E-004
     -0.40      5.55    0.339654E-004
     -0.40      5.60    0.245013E-004
     -0.40      5.65    0.175077E-004
     -0.40      5.70    0.123906E-004
     -0.40      5.75    0.868277E-005
     -0.40      5.80    0.602200E-005
     -0.40      5.85    0.413086E-005
     -0.40      5.90    0.279955E-005
     -0.40      5.95    0.187132E-005
     -0.40      6.00    0.123041E-005
     -0.40      6.05    0.792331E-006
     -0.40      6.10    0.496149E-006
     -0.40      6.15    0.298425E-006
     -0.40      6.20    0.168619E-006
     -0.40      6.25    0.856271E-007
     -0.40      6.30    0.352444E-007
     -0.40      6.35    0.839680E-008
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.100013E-006
     -0.35     -6.30    0.413548E-006
     -0.35     -6.25    0.980899E-006
     -0.35     -6.20    0.187074E-005
     -0.35     -6.15    0.318437E-005
     -0.35     -6.10    0.506230E-005
     -0.35     -6.05    0.769316E-005
     -0.35     -6.00    0.113248E-004
     -0.35     -5.95    0.162777E-004
     -0.35     -5.90    0.229602E-004
     -0.35     -5.85    0.318855E-004
     -0.35     -5.80    0.436903E-004
     -0.35     -5.75    0.591539E-004
     -0.35     -5.70    0.792157E-004
     -0.35     -5.65    0.104993E-003
     -0.35     -5.60    0.137791E-003
     -0.35     -5.55    0.179113E-003
     -0.35     -5.50    0.230655E-003
     -0.35     -5.45    0.294298E-003
     -0.35     -5.40    0.372080E-003
     -0.35     -5.35    0.466159E-003
     -0.35     -5.30    0.578760E-003
     -0.35     -5.25    0.712108E-003
     -0.35     -5.20    0.868346E-003
     -0.35     -5.15    0.104945E-002
     -0.35     -5.10    0.125712E-002
     -0.35     -5.05    0.149271E-002
     -0.35     -5.00    0.175714E-002
     -0.35     -4.95    0.205078E-002
     -0.35     -4.90    0.237346E-002
     -0.35     -4.85    0.272441E-002
     -0.35     -4.80    0.310226E-002
     -0.35     -4.75    0.350508E-002
     -0.35     -4.70    0.393040E-002
     -0.35     -4.65    0.437532E-002
     -0.35     -4.60    0.483661E-002
     -0.35     -4.55    0.531075E-002
     -0.35     -4.50    0.579409E-002
     -0.35     -4.45    0.628294E-002
     -0.35     -4.40    0.677364E-002
     -0.35     -4.35    0.726268E-002
     -0.35     -4.30    0.774675E-002
     -0.35     -4.25    0.822282E-002
     -0.35     -4.20    0.868818E-002
     -0.35     -4.15    0.914048E-002
     -0.35     -4.10    0.957780E-002
     -0.35     -4.05    0.999867E-002
     -0.35     -4.00    0.104021E-001
     -0.35     -3.95    0.107876E-001
     -0.35     -3.90    0.111552E-001
     -0.35     -3.85    0.115056E-001
     -0.35     -3.80    0.118402E-001
     -0.35     -3.75    0.121607E-001
     -0.35     -3.70    0.124695E-001
     -0.35     -3.65    0.127698E-001
     -0.35     -3.60    0.130649E-001
     -0.35     -3.55    0.133586E-001
     -0.35     -3.50    0.136546E-001
     -0.35     -3.45    0.139568E-001
     -0.35     -3.40    0.142686E-001
     -0.35     -3.35    0.145928E-001
     -0.35     -3.30    0.149315E-001
     -0.35     -3.25    0.152860E-001
     -0.35     -3.20    0.156564E-001
     -0.35     -3.15    0.160417E-001
     -0.35     -3.10    0.164402E-001
     -0.35     -3.05    0.168491E-001
     -0.35     -3.00    0.172651E-001
     -0.35     -2.95    0.176845E-001
     -0.35     -2.90    0.181032E-001
     -0.35     -2.85    0.185172E-001
     -0.35     -2.80    0.189228E-001
     -0.35     -2.75    0.193165E-001
     -0.35     -2.70    0.196950E-001
     -0.35     -2.65    0.200558E-001
     -0.35     -2.60    0.203965E-001
     -0.35     -2.55    0.207155E-001
     -0.35     -2.50    0.210114E-001
     -0.35     -2.45    0.212834E-001
     -0.35     -2.40    0.215311E-001
     -0.35     -2.35    0.217544E-001
     -0.35     -2.30    0.219539E-001
     -0.35     -2.25    0.221305E-001
     -0.35     -2.20    0.222858E-001
     -0.35     -2.15    0.224219E-001
     -0.35     -2.10    0.225413E-001
     -0.35     -2.05    0.226475E-001
     -0.35     -2.00    0.227443E-001
     -0.35     -1.95    0.228358E-001
     -0.35     -1.90    0.229268E-001
     -0.35     -1.85    0.230219E-001
     -0.35     -1.80    0.231257E-001
     -0.35     -1.75    0.232420E-001
     -0.35     -1.70    0.233743E-001
     -0.35     -1.65    0.235245E-001
     -0.35     -1.60    0.236938E-001
     -0.35     -1.55    0.238818E-001
     -0.35     -1.50    0.240869E-001
     -0.35     -1.45    0.243063E-001
     -0.35     -1.40    0.245365E-001
     -0.35     -1.35    0.247735E-001
     -0.35     -1.30    0.250130E-001
     -0.35     -1.25    0.252507E-001
     -0.35     -1.20    0.254827E-001
     -0.35     -1.15    0.257058E-001
     -0.35     -1.10    0.259173E-001
     -0.35     -1.05    0.261153E-001
     -0.35     -1.00    0.262985E-001
     -0.35     -0.95    0.264664E-001
     -0.35     -0.90    0.266189E-001
     -0.35     -0.85    0.267565E-001
     -0.35     -0.80    0.268802E-001
     -0.35     -0.75    0.269910E-001
     -0.35     -0.70    0.270902E-001
     -0.35     -0.65    0.271792E-001
     -0.35     -0.60    0.272594E-001
     -0.35     -0.55    0.273321E-001
     -0.35     -0.50    0.273983E-001
     -0.35     -0.45    0.274590E-001
     -0.35     -0.40    0.275150E-001
     -0.35     -0.35    0.275668E-001
     -0.35     -0.30    0.276146E-001
     -0.35     -0.25    0.276586E-001
     -0.35     -0.20    0.276986E-001
     -0.35     -0.15    0.277343E-001
     -0.35     -0.10    0.277654E-001
     -0.35     -0.05    0.277913E-001
     -0.35      0.00    0.278115E-001
     -0.35      0.05    0.278253E-001
     -0.35      0.10    0.278321E-001
     -0.35      0.15    0.278312E-001
     -0.35      0.20    0.278218E-001
     -0.35      0.25    0.278032E-001
     -0.35      0.30    0.277745E-001
     -0.35      0.35    0.277348E-001
     -0.35      0.40    0.276831E-001
     -0.35      0.45    0.276180E-001
     -0.35      0.50    0.275382E-001
     -0.35      0.55    0.274418E-001
     -0.35      0.60    0.273267E-001
     -0.35      0.65    0.271904E-001
     -0.35      0.70    0.270296E-001
     -0.35      0.75    0.268406E-001
     -0.35      0.80    0.266186E-001
     -0.35      0.85    0.263583E-001
     -0.35      0.90    0.260529E-001
     -0.35      0.95    0.256946E-001
     -0.35      1.00    0.252743E-001
     -0.35      1.05    0.247817E-001
     -0.35      1.10    0.242051E-001
     -0.35      1.15    0.235323E-001
     -0.35      1.20    0.227511E-001
     -0.35      1.25    0.218505E-001
     -0.35      1.30    0.208223E-001
     -0.35      1.35    0.196641E-001
     -0.35      1.40    0.183822E-001
     -0.35      1.45    0.169950E-001
     -0.35      1.50    0.155367E-001
     -0.35      1.55    0.140588E-001
     -0.35      1.60    0.126303E-001
     -0.35      1.65    0.113329E-001
     -0.35      1.70    0.102527E-001
     -0.35      1.75    0.946823E-002
     -0.35      1.80    0.903698E-002
     -0.35      1.85    0.898473E-002
     -0.35      1.90    0.930014E-002
     -0.35      1.95    0.993704E-002
     -0.35      2.00    0.108233E-001
     -0.35      2.05    0.118737E-001
     -0.35      2.10    0.130028E-001
     -0.35      2.15    0.141350E-001
     -0.35      2.20    0.152109E-001
     -0.35      2.25    0.161889E-001
     -0.35      2.30    0.170443E-001
     -0.35      2.35    0.177661E-001
     -0.35      2.40    0.183536E-001
     -0.35      2.45    0.188128E-001
     -0.35      2.50    0.191538E-001
     -0.35      2.55    0.193888E-001
     -0.35      2.60    0.195301E-001
     -0.35      2.65    0.195897E-001
     -0.35      2.70    0.195786E-001
     -0.35      2.75    0.195065E-001
     -0.35      2.80    0.193818E-001
     -0.35      2.85    0.192116E-001
     -0.35      2.90    0.190019E-001
     -0.35      2.95    0.187578E-001
     -0.35      3.00    0.184834E-001
     -0.35      3.05    0.181819E-001
     -0.35      3.10    0.178562E-001
     -0.35      3.15    0.175084E-001
     -0.35      3.20    0.171403E-001
     -0.35      3.25    0.167533E-001
     -0.35      3.30    0.163486E-001
     -0.35      3.35    0.159270E-001
     -0.35      3.40    0.154893E-001
     -0.35      3.45    0.150359E-001
     -0.35      3.50    0.145675E-001
     -0.35      3.55    0.140843E-001
     -0.35      3.60    0.135869E-001
     -0.35      3.65    0.130757E-001
     -0.35      3.70    0.125512E-001
     -0.35      3.75    0.120141E-001
     -0.35      3.80    0.114652E-001
     -0.35      3.85    0.109055E-001
     -0.35      3.90    0.103363E-001
     -0.35      3.95    0.975924E-002
     -0.35      4.00    0.917611E-002
     -0.35      4.05    0.858918E-002
     -0.35      4.10    0.800100E-002
     -0.35      4.15    0.741450E-002
     -0.35      4.20    0.683288E-002
     -0.35      4.25    0.625962E-002
     -0.35      4.30    0.569837E-002
     -0.35      4.35    0.515286E-002
     -0.35      4.40    0.462681E-002
     -0.35      4.45    0.412378E-002
     -0.35      4.50    0.364705E-002
     -0.35      4.55    0.319949E-002
     -0.35      4.60    0.278345E-002
     -0.35      4.65    0.240068E-002
     -0.35      4.70    0.205225E-002
     -0.35      4.75    0.173853E-002
     -0.35      4.80    0.145919E-002
     -0.35      4.85    0.121328E-002
     -0.35      4.90    0.999271E-003
     -0.35      4.95    0.815163E-003
     -0.35      5.00    0.658601E-003
     -0.35      5.05    0.526996E-003
     -0.35      5.10    0.417636E-003
     -0.35      5.15    0.327794E-003
     -0.35      5.20    0.254817E-003
     -0.35      5.25    0.196200E-003
     -0.35      5.30    0.149635E-003
     -0.35      5.35    0.113044E-003
     -0.35      5.40    0.846002E-004
     -0.35      5.45    0.627212E-004
     -0.35      5.50    0.460670E-004
     -0.35      5.55    0.335196E-004
     -0.35      5.60    0.241616E-004
     -0.35      5.65    0.172519E-004
     -0.35      5.70    0.122002E-004
     -0.35      5.75    0.854272E-005
     -0.35      5.80    0.592024E-005
     -0.35      5.85    0.405788E-005
     -0.35      5.90    0.274795E-005
     -0.35      5.95    0.183541E-005
     -0.35      6.00    0.120588E-005
     -0.35      6.05    0.775975E-006
     -0.35      6.10    0.485573E-006
     -0.35      6.15    0.291880E-006
     -0.35      6.20    0.164830E-006
     -0.35      6.25    0.836638E-007
     -0.35      6.30    0.344242E-007
     -0.35      6.35    0.819959E-008
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.104481E-006
     -0.30     -6.30    0.431980E-006
     -0.30     -6.25    0.102445E-005
     -0.30     -6.20    0.195338E-005
     -0.30     -6.15    0.332412E-005
     -0.30     -6.10    0.528272E-005
     -0.30     -6.05    0.802505E-005
     -0.30     -6.00    0.118082E-004
     -0.30     -5.95    0.169643E-004
     -0.30     -5.90    0.239158E-004
     -0.30     -5.85    0.331933E-004
     -0.30     -5.80    0.454538E-004
     -0.30     -5.75    0.615002E-004
     -0.30     -5.70    0.822990E-004
     -0.30     -5.65    0.108997E-003
     -0.30     -5.60    0.142932E-003
     -0.30     -5.55    0.185639E-003
     -0.30     -5.50    0.238850E-003
     -0.30     -5.45    0.304476E-003
     -0.30     -5.40    0.384581E-003
     -0.30     -5.35    0.481344E-003
     -0.30     -5.30    0.597002E-003
     -0.30     -5.25    0.733778E-003
     -0.30     -5.20    0.893800E-003
     -0.30     -5.15    0.107901E-002
     -0.30     -5.10    0.129106E-002
     -0.30     -5.05    0.153124E-002
     -0.30     -5.00    0.180037E-002
     -0.30     -4.95    0.209873E-002
     -0.30     -4.90    0.242604E-002
     -0.30     -4.85    0.278139E-002
     -0.30     -4.80    0.316329E-002
     -0.30     -4.75    0.356966E-002
     -0.30     -4.70    0.399791E-002
     -0.30     -4.65    0.444502E-002
     -0.30     -4.60    0.490761E-002
     -0.30     -4.55    0.538206E-002
     -0.30     -4.50    0.586461E-002
     -0.30     -4.45    0.635144E-002
     -0.30     -4.40    0.683881E-002
     -0.30     -4.35    0.732308E-002
     -0.30     -4.30    0.780084E-002
     -0.30     -4.25    0.826895E-002
     -0.30     -4.20    0.872459E-002
     -0.30     -4.15    0.916529E-002
     -0.30     -4.10    0.958903E-002
     -0.30     -4.05    0.999423E-002
     -0.30     -4.00    0.103798E-001
     -0.30     -3.95    0.107453E-001
     -0.30     -3.90    0.110908E-001
     -0.30     -3.85    0.114171E-001
     -0.30     -3.80    0.117256E-001
     -0.30     -3.75    0.120185E-001
     -0.30     -3.70    0.122988E-001
     -0.30     -3.65    0.125701E-001
     -0.30     -3.60    0.128366E-001
     -0.30     -3.55    0.131028E-001
     -0.30     -3.50    0.133735E-001
     -0.30     -3.45    0.136534E-001
     -0.30     -3.40    0.139469E-001
     -0.30     -3.35    0.142576E-001
     -0.30     -3.30    0.145881E-001
     -0.30     -3.25    0.149401E-001
     -0.30     -3.20    0.153137E-001
     -0.30     -3.15    0.157079E-001
     -0.30     -3.10    0.161201E-001
     -0.30     -3.05    0.165472E-001
     -0.30     -3.00    0.169849E-001
     -0.30     -2.95    0.174285E-001
     -0.30     -2.90    0.178733E-001
     -0.30     -2.85    0.183144E-001
     -0.30     -2.80    0.187475E-001
     -0.30     -2.75    0.191684E-001
     -0.30     -2.70    0.195737E-001
     -0.30     -2.65    0.199604E-001
     -0.30     -2.60    0.203265E-001
     -0.30     -2.55    0.206701E-001
     -0.30     -2.50    0.209902E-001
     -0.30     -2.45    0.212860E-001
     -0.30     -2.40    0.215576E-001
     -0.30     -2.35    0.218052E-001
     -0.30     -2.30    0.220295E-001
     -0.30     -2.25    0.222317E-001
     -0.30     -2.20    0.224136E-001
     -0.30     -2.15    0.225772E-001
     -0.30     -2.10    0.227250E-001
     -0.30     -2.05    0.228601E-001
     -0.30     -2.00    0.229857E-001
     -0.30     -1.95    0.231056E-001
     -0.30     -1.90    0.232235E-001
     -0.30     -1.85    0.233432E-001
     -0.30     -1.80    0.234683E-001
     -0.30     -1.75    0.236018E-001
     -0.30     -1.70    0.237464E-001
     -0.30     -1.65    0.239035E-001
     -0.30     -1.60    0.240739E-001
     -0.30     -1.55    0.242573E-001
     -0.30     -1.50    0.244523E-001
     -0.30     -1.45    0.246568E-001
     -0.30     -1.40    0.248680E-001
     -0.30     -1.35    0.250827E-001
     -0.30     -1.30    0.252975E-001
     -0.30     -1.25    0.255092E-001
     -0.30     -1.20    0.257145E-001
     -0.30     -1.15    0.259109E-001
     -0.30     -1.10    0.260963E-001
     -0.30     -1.05    0.262691E-001
     -0.30     -1.00    0.264283E-001
     -0.30     -0.95    0.265736E-001
     -0.30     -0.90    0.267051E-001
     -0.30     -0.85    0.268233E-001
     -0.30     -0.80    0.269293E-001
     -0.30     -0.75    0.270241E-001
     -0.30     -0.70    0.271091E-001
     -0.30     -0.65    0.271856E-001
     -0.30     -0.60    0.272552E-001
     -0.30     -0.55    0.273191E-001
     -0.30     -0.50    0.273783E-001
     -0.30     -0.45    0.274340E-001
     -0.30     -0.40    0.274866E-001
     -0.30     -0.35    0.275367E-001
     -0.30     -0.30    0.275844E-001
     -0.30     -0.25    0.276296E-001
     -0.30     -0.20    0.276720E-001
     -0.30     -0.15    0.277112E-001
     -0.30     -0.10    0.277464E-001
     -0.30     -0.05    0.277771E-001
     -0.30      0.00    0.278024E-001
     -0.30      0.05    0.278215E-001
     -0.30      0.10    0.278335E-001
     -0.30      0.15    0.278376E-001
     -0.30      0.20    0.278329E-001
     -0.30      0.25    0.278184E-001
     -0.30      0.30    0.277933E-001
     -0.30      0.35    0.277564E-001
     -0.30      0.40    0.277067E-001
     -0.30      0.45    0.276426E-001
     -0.30      0.50    0.275628E-001
     -0.30      0.55    0.274652E-001
     -0.30      0.60    0.273475E-001
     -0.30      0.65    0.272070E-001
     -0.30      0.70    0.270403E-001
     -0.30      0.75    0.268432E-001
     -0.30      0.80    0.266105E-001
     -0.30      0.85    0.263363E-001
     -0.30      0.90    0.260130E-001
     -0.30      0.95    0.256317E-001
     -0.30      1.00    0.251822E-001
     -0.30      1.05    0.246522E-001
     -0.30      1.10    0.240284E-001
     -0.30      1.15    0.232959E-001
     -0.30      1.20    0.224396E-001
     -0.30      1.25    0.214453E-001
     -0.30      1.30    0.203019E-001
     -0.30      1.35    0.190040E-001
     -0.30      1.40    0.175564E-001
     -0.30      1.45    0.159780E-001
     -0.30      1.50    0.143066E-001
     -0.30      1.55    0.126017E-001
     -0.30      1.60    0.109449E-001
     -0.30      1.65    0.943505E-002
     -0.30      1.70    0.817787E-002
     -0.30      1.75    0.727094E-002
     -0.30      1.80    0.678643E-002
     -0.30      1.85    0.675684E-002
     -0.30      1.90    0.716805E-002
     -0.30      1.95    0.796224E-002
     -0.30      2.00    0.904963E-002
     -0.30      2.05    0.103250E-001
     -0.30      2.10    0.116845E-001
     -0.30      2.15    0.130378E-001
     -0.30      2.20    0.143155E-001
     -0.30      2.25    0.154706E-001
     -0.30      2.30    0.164769E-001
     -0.30      2.35    0.173240E-001
     -0.30      2.40    0.180137E-001
     -0.30      2.45    0.185551E-001
     -0.30      2.50    0.189616E-001
     -0.30      2.55    0.192483E-001
     -0.30      2.60    0.194304E-001
     -0.30      2.65    0.195219E-001
     -0.30      2.70    0.195358E-001
     -0.30      2.75    0.194833E-001
     -0.30      2.80    0.193740E-001
     -0.30      2.85    0.192158E-001
     -0.30      2.90    0.190156E-001
     -0.30      2.95    0.187788E-001
     -0.30      3.00    0.185100E-001
     -0.30      3.05    0.182129E-001
     -0.30      3.10    0.178904E-001
     -0.30      3.15    0.175449E-001
     -0.30      3.20    0.171784E-001
     -0.30      3.25    0.167924E-001
     -0.30      3.30    0.163881E-001
     -0.30      3.35    0.159664E-001
     -0.30      3.40    0.155281E-001
     -0.30      3.45    0.150739E-001
     -0.30      3.50    0.146042E-001
     -0.30      3.55    0.141195E-001
     -0.30      3.60    0.136203E-001
     -0.30      3.65    0.131071E-001
     -0.30      3.70    0.125804E-001
     -0.30      3.75    0.120409E-001
     -0.30      3.80    0.114895E-001
     -0.30      3.85    0.109273E-001
     -0.30      3.90    0.103554E-001
     -0.30      3.95    0.977563E-002
     -0.30      4.00    0.918982E-002
     -0.30      4.05    0.860023E-002
     -0.30      4.10    0.800949E-002
     -0.30      4.15    0.742053E-002
     -0.30      4.20    0.683661E-002
     -0.30      4.25    0.626122E-002
     -0.30      4.30    0.569804E-002
     -0.30      4.35    0.515083E-002
     -0.30      4.40    0.462333E-002
     -0.30      4.45    0.411910E-002
     -0.30      4.50    0.364143E-002
     -0.30      4.55    0.319320E-002
     -0.30      4.60    0.277673E-002
     -0.30      4.65    0.239376E-002
     -0.30      4.70    0.204533E-002
     -0.30      4.75    0.173177E-002
     -0.30      4.80    0.145275E-002
     -0.30      4.85    0.120727E-002
     -0.30      4.90    0.993762E-003
     -0.30      4.95    0.810200E-003
     -0.30      5.00    0.654205E-003
     -0.30      5.05    0.523162E-003
     -0.30      5.10    0.414341E-003
     -0.30      5.15    0.325004E-003
     -0.30      5.20    0.252487E-003
     -0.30      5.25    0.194280E-003
     -0.30      5.30    0.148073E-003
     -0.30      5.35    0.111790E-003
     -0.30      5.40    0.836048E-004
     -0.30      5.45    0.619408E-004
     -0.30      5.50    0.454623E-004
     -0.30      5.55    0.330564E-004
     -0.30      5.60    0.238109E-004
     -0.30      5.65    0.169894E-004
     -0.30      5.70    0.120059E-004
     -0.30      5.75    0.840056E-005
     -0.30      5.80    0.581749E-005
     -0.30      5.85    0.398456E-005
     -0.30      5.90    0.269636E-005
     -0.30      5.95    0.179967E-005
     -0.30      6.00    0.118159E-005
     -0.30      6.05    0.759837E-006
     -0.30      6.10    0.475178E-006
     -0.30      6.15    0.285468E-006
     -0.30      6.20    0.161128E-006
     -0.30      6.25    0.817504E-007
     -0.30      6.30    0.336263E-007
     -0.30      6.35    0.800793E-008
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.108739E-006
     -0.25     -6.30    0.449546E-006
     -0.25     -6.25    0.106595E-005
     -0.25     -6.20    0.203210E-005
     -0.25     -6.15    0.345718E-005
     -0.25     -6.10    0.549248E-005
     -0.25     -6.05    0.834071E-005
     -0.25     -6.00    0.122677E-004
     -0.25     -5.95    0.176165E-004
     -0.25     -5.90    0.248229E-004
     -0.25     -5.85    0.344336E-004
     -0.25     -5.80    0.471249E-004
     -0.25     -5.75    0.637216E-004
     -0.25     -5.70    0.852153E-004
     -0.25     -5.65    0.112780E-003
     -0.25     -5.60    0.147784E-003
     -0.25     -5.55    0.191792E-003
     -0.25     -5.50    0.246567E-003
     -0.25     -5.45    0.314046E-003
     -0.25     -5.40    0.396319E-003
     -0.25     -5.35    0.495583E-003
     -0.25     -5.30    0.614081E-003
     -0.25     -5.25    0.754033E-003
     -0.25     -5.20    0.917551E-003
     -0.25     -5.15    0.110654E-002
     -0.25     -5.10    0.132261E-002
     -0.25     -5.05    0.156698E-002
     -0.25     -5.00    0.184039E-002
     -0.25     -4.95    0.214301E-002
     -0.25     -4.90    0.247446E-002
     -0.25     -4.85    0.283371E-002
     -0.25     -4.80    0.321913E-002
     -0.25     -4.75    0.362853E-002
     -0.25     -4.70    0.405918E-002
     -0.25     -4.65    0.450794E-002
     -0.25     -4.60    0.497130E-002
     -0.25     -4.55    0.544551E-002
     -0.25     -4.50    0.592670E-002
     -0.25     -4.45    0.641094E-002
     -0.25     -4.40    0.689434E-002
     -0.25     -4.35    0.737315E-002
     -0.25     -4.30    0.784383E-002
     -0.25     -4.25    0.830309E-002
     -0.25     -4.20    0.874794E-002
     -0.25     -4.15    0.917579E-002
     -0.25     -4.10    0.958442E-002
     -0.25     -4.05    0.997212E-002
     -0.25     -4.00    0.103377E-001
     -0.25     -3.95    0.106806E-001
     -0.25     -3.90    0.110008E-001
     -0.25     -3.85    0.112993E-001
     -0.25     -3.80    0.115778E-001
     -0.25     -3.75    0.118386E-001
     -0.25     -3.70    0.120854E-001
     -0.25     -3.65    0.123224E-001
     -0.25     -3.60    0.125547E-001
     -0.25     -3.55    0.127880E-001
     -0.25     -3.50    0.130282E-001
     -0.25     -3.45    0.132812E-001
     -0.25     -3.40    0.135525E-001
     -0.25     -3.35    0.138467E-001
     -0.25     -3.30    0.141674E-001
     -0.25     -3.25    0.145165E-001
     -0.25     -3.20    0.148942E-001
     -0.25     -3.15    0.152992E-001
     -0.25     -3.10    0.157285E-001
     -0.25     -3.05    0.161777E-001
     -0.25     -3.00    0.166418E-001
     -0.25     -2.95    0.171148E-001
     -0.25     -2.90    0.175909E-001
     -0.25     -2.85    0.180642E-001
     -0.25     -2.80    0.185294E-001
     -0.25     -2.75    0.189819E-001
     -0.25     -2.70    0.194178E-001
     -0.25     -2.65    0.198339E-001
     -0.25     -2.60    0.202278E-001
     -0.25     -2.55    0.205981E-001
     -0.25     -2.50    0.209436E-001
     -0.25     -2.45    0.212640E-001
     -0.25     -2.40    0.215595E-001
     -0.25     -2.35    0.218307E-001
     -0.25     -2.30    0.220786E-001
     -0.25     -2.25    0.223046E-001
     -0.25     -2.20    0.225105E-001
     -0.25     -2.15    0.226984E-001
     -0.25     -2.10    0.228708E-001
     -0.25     -2.05    0.230304E-001
     -0.25     -2.00    0.231802E-001
     -0.25     -1.95    0.233235E-001
     -0.25     -1.90    0.234634E-001
     -0.25     -1.85    0.236030E-001
     -0.25     -1.80    0.237452E-001
     -0.25     -1.75    0.238924E-001
     -0.25     -1.70    0.240467E-001
     -0.25     -1.65    0.242092E-001
     -0.25     -1.60    0.243803E-001
     -0.25     -1.55    0.245598E-001
     -0.25     -1.50    0.247466E-001
     -0.25     -1.45    0.249390E-001
     -0.25     -1.40    0.251346E-001
     -0.25     -1.35    0.253311E-001
     -0.25     -1.30    0.255255E-001
     -0.25     -1.25    0.257153E-001
     -0.25     -1.20    0.258979E-001
     -0.25     -1.15    0.260714E-001
     -0.25     -1.10    0.262338E-001
     -0.25     -1.05    0.263842E-001
     -0.25     -1.00    0.265217E-001
     -0.25     -0.95    0.266462E-001
     -0.25     -0.90    0.267580E-001
     -0.25     -0.85    0.268577E-001
     -0.25     -0.80    0.269465E-001
     -0.25     -0.75    0.270257E-001
     -0.25     -0.70    0.270966E-001
     -0.25     -0.65    0.271608E-001
     -0.25     -0.60    0.272199E-001
     -0.25     -0.55    0.272752E-001
     -0.25     -0.50    0.273279E-001
     -0.25     -0.45    0.273789E-001
     -0.25     -0.40    0.274290E-001
     -0.25     -0.35    0.274783E-001
     -0.25     -0.30    0.275269E-001
     -0.25     -0.25    0.275746E-001
     -0.25     -0.20    0.276209E-001
     -0.25     -0.15    0.276649E-001
     -0.25     -0.10    0.277059E-001
     -0.25     -0.05    0.277429E-001
     -0.25      0.00    0.277749E-001
     -0.25      0.05    0.278007E-001
     -0.25      0.10    0.278194E-001
     -0.25      0.15    0.278299E-001
     -0.25      0.20    0.278311E-001
     -0.25      0.25    0.278221E-001
     -0.25      0.30    0.278016E-001
     -0.25      0.35    0.277687E-001
     -0.25      0.40    0.277220E-001
     -0.25      0.45    0.276600E-001
     -0.25      0.50    0.275812E-001
     -0.25      0.55    0.274835E-001
     -0.25      0.60    0.273644E-001
     -0.25      0.65    0.272210E-001
     -0.25      0.70    0.270497E-001
     -0.25      0.75    0.268460E-001
     -0.25      0.80    0.266044E-001
     -0.25      0.85    0.263183E-001
     -0.25      0.90    0.259795E-001
     -0.25      0.95    0.255782E-001
     -0.25      1.00    0.251028E-001
     -0.25      1.05    0.245396E-001
     -0.25      1.10    0.238732E-001
     -0.25      1.15    0.230865E-001
     -0.25      1.20    0.221615E-001
     -0.25      1.25    0.210808E-001
     -0.25      1.30    0.198300E-001
     -0.25      1.35    0.184007E-001
     -0.25      1.40    0.167957E-001
     -0.25      1.45    0.150338E-001
     -0.25      1.50    0.131559E-001
     -0.25      1.55    0.112289E-001
     -0.25      1.60    0.934663E-002
     -0.25      1.65    0.762516E-002
     -0.25      1.70    0.619038E-002
     -0.25      1.75    0.515967E-002
     -0.25      1.80    0.462061E-002
     -0.25      1.85    0.461289E-002
     -0.25      1.90    0.511951E-002
     -0.25      1.95    0.607048E-002
     -0.25      2.00    0.735757E-002
     -0.25      2.05    0.885511E-002
     -0.25      2.10    0.104403E-001
     -0.25      2.15    0.120085E-001
     -0.25      2.20    0.134805E-001
     -0.25      2.25    0.148047E-001
     -0.25      2.30    0.159536E-001
     -0.25      2.35    0.169182E-001
     -0.25      2.40    0.177029E-001
     -0.25      2.45    0.183202E-001
     -0.25      2.50    0.187867E-001
     -0.25      2.55    0.191205E-001
     -0.25      2.60    0.193393E-001
     -0.25      2.65    0.194596E-001
     -0.25      2.70    0.194959E-001
     -0.25      2.75    0.194608E-001
     -0.25      2.80    0.193651E-001
     -0.25      2.85    0.192175E-001
     -0.25      2.90    0.190256E-001
     -0.25      2.95    0.187952E-001
     -0.25      3.00    0.185314E-001
     -0.25      3.05    0.182381E-001
     -0.25      3.10    0.179184E-001
     -0.25      3.15    0.175749E-001
     -0.25      3.20    0.172098E-001
     -0.25      3.25    0.168245E-001
     -0.25      3.30    0.164204E-001
     -0.25      3.35    0.159986E-001
     -0.25      3.40    0.155597E-001
     -0.25      3.45    0.151046E-001
     -0.25      3.50    0.146337E-001
     -0.25      3.55    0.141476E-001
     -0.25      3.60    0.136467E-001
     -0.25      3.65    0.131315E-001
     -0.25      3.70    0.126028E-001
     -0.25      3.75    0.120611E-001
     -0.25      3.80    0.115073E-001
     -0.25      3.85    0.109426E-001
     -0.25      3.90    0.103683E-001
     -0.25      3.95    0.978605E-002
     -0.25      4.00    0.919777E-002
     -0.25      4.05    0.860578E-002
     -0.25      4.10    0.801272E-002
     -0.25      4.15    0.742158E-002
     -0.25      4.20    0.683562E-002
     -0.25      4.25    0.625838E-002
     -0.25      4.30    0.569357E-002
     -0.25      4.35    0.514497E-002
     -0.25      4.40    0.461633E-002
     -0.25      4.45    0.411122E-002
     -0.25      4.50    0.363293E-002
     -0.25      4.55    0.318432E-002
     -0.25      4.60    0.276773E-002
     -0.25      4.65    0.238484E-002
     -0.25      4.70    0.203667E-002
     -0.25      4.75    0.172355E-002
     -0.25      4.80    0.144507E-002
     -0.25      4.85    0.120022E-002
     -0.25      4.90    0.987395E-003
     -0.25      4.95    0.804541E-003
     -0.25      5.00    0.649250E-003
     -0.25      5.05    0.518886E-003
     -0.25      5.10    0.410704E-003
     -0.25      5.15    0.321951E-003
     -0.25      5.20    0.249958E-003
     -0.25      5.25    0.192212E-003
     -0.25      5.30    0.146403E-003
     -0.25      5.35    0.110458E-003
     -0.25      5.40    0.825551E-004
     -0.25      5.45    0.611231E-004
     -0.25      5.50    0.448326E-004
     -0.25      5.55    0.325769E-004
     -0.25      5.60    0.234499E-004
     -0.25      5.65    0.167206E-004
     -0.25      5.70    0.118080E-004
     -0.25      5.75    0.825659E-005
     -0.25      5.80    0.571397E-005
     -0.25      5.85    0.391106E-005
     -0.25      5.90    0.264488E-005
     -0.25      5.95    0.176418E-005
     -0.25      6.00    0.115756E-005
     -0.25      6.05    0.743945E-006
     -0.25      6.10    0.464980E-006
     -0.25      6.15    0.279199E-006
     -0.25      6.20    0.157519E-006
     -0.25      6.25    0.798898E-007
     -0.25      6.30    0.328517E-007
     -0.25      6.35    0.782211E-008
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.112748E-006
     -0.20     -6.30    0.466079E-006
     -0.20     -6.25    0.110500E-005
     -0.20     -6.20    0.210614E-005
     -0.20     -6.15    0.358229E-005
     -0.20     -6.10    0.568961E-005
     -0.20     -6.05    0.863720E-005
     -0.20     -6.00    0.126991E-004
     -0.20     -5.95    0.182282E-004
     -0.20     -5.90    0.256732E-004
     -0.20     -5.85    0.355954E-004
     -0.20     -5.80    0.486889E-004
     -0.20     -5.75    0.657987E-004
     -0.20     -5.70    0.879394E-004
     -0.20     -5.65    0.116310E-003
     -0.20     -5.60    0.152307E-003
     -0.20     -5.55    0.197522E-003
     -0.20     -5.50    0.253743E-003
     -0.20     -5.45    0.322935E-003
     -0.20     -5.40    0.407208E-003
     -0.20     -5.35    0.508772E-003
     -0.20     -5.30    0.629877E-003
     -0.20     -5.25    0.772738E-003
     -0.20     -5.20    0.939446E-003
     -0.20     -5.15    0.113188E-002
     -0.20     -5.10    0.135159E-002
     -0.20     -5.05    0.159974E-002
     -0.20     -5.00    0.187697E-002
     -0.20     -4.95    0.218339E-002
     -0.20     -4.90    0.251849E-002
     -0.20     -4.85    0.288113E-002
     -0.20     -4.80    0.326957E-002
     -0.20     -4.75    0.368149E-002
     -0.20     -4.70    0.411403E-002
     -0.20     -4.65    0.456391E-002
     -0.20     -4.60    0.502752E-002
     -0.20     -4.55    0.550099E-002
     -0.20     -4.50    0.598029E-002
     -0.20     -4.45    0.646138E-002
     -0.20     -4.40    0.694023E-002
     -0.20     -4.35    0.741293E-002
     -0.20     -4.30    0.787578E-002
     -0.20     -4.25    0.832530E-002
     -0.20     -4.20    0.875832E-002
     -0.20     -4.15    0.917202E-002
     -0.20     -4.10    0.956398E-002
     -0.20     -4.05    0.993227E-002
     -0.20     -4.00    0.102755E-001
     -0.20     -3.95    0.105930E-001
     -0.20     -3.90    0.108846E-001
     -0.20     -3.85    0.111514E-001
     -0.20     -3.80    0.113951E-001
     -0.20     -3.75    0.116187E-001
     -0.20     -3.70    0.118262E-001
     -0.20     -3.65    0.120228E-001
     -0.20     -3.60    0.122145E-001
     -0.20     -3.55    0.124084E-001
     -0.20     -3.50    0.126118E-001
     -0.20     -3.45    0.128321E-001
     -0.20     -3.40    0.130765E-001
     -0.20     -3.35    0.133507E-001
     -0.20     -3.30    0.136594E-001
     -0.20     -3.25    0.140050E-001
     -0.20     -3.20    0.143878E-001
     -0.20     -3.15    0.148062E-001
     -0.20     -3.10    0.152563E-001
     -0.20     -3.05    0.157327E-001
     -0.20     -3.00    0.162288E-001
     -0.20     -2.95    0.167372E-001
     -0.20     -2.90    0.172508E-001
     -0.20     -2.85    0.177623E-001
     -0.20     -2.80    0.182654E-001
     -0.20     -2.75    0.187547E-001
     -0.20     -2.70    0.192257E-001
     -0.20     -2.65    0.196749E-001
     -0.20     -2.60    0.200999E-001
     -0.20     -2.55    0.204991E-001
     -0.20     -2.50    0.208718E-001
     -0.20     -2.45    0.212179E-001
     -0.20     -2.40    0.215378E-001
     -0.20     -2.35    0.218325E-001
     -0.20     -2.30    0.221031E-001
     -0.20     -2.25    0.223514E-001
     -0.20     -2.20    0.225793E-001
     -0.20     -2.15    0.227891E-001
     -0.20     -2.10    0.229830E-001
     -0.20     -2.05    0.231639E-001
     -0.20     -2.00    0.233343E-001
     -0.20     -1.95    0.234971E-001
     -0.20     -1.90    0.236551E-001
     -0.20     -1.85    0.238109E-001
     -0.20     -1.80    0.239669E-001
     -0.20     -1.75    0.241251E-001
     -0.20     -1.70    0.242869E-001
     -0.20     -1.65    0.244534E-001
     -0.20     -1.60    0.246249E-001
     -0.20     -1.55    0.248010E-001
     -0.20     -1.50    0.249808E-001
     -0.20     -1.45    0.251629E-001
     -0.20     -1.40    0.253454E-001
     -0.20     -1.35    0.255263E-001
     -0.20     -1.30    0.257032E-001
     -0.20     -1.25    0.258741E-001
     -0.20     -1.20    0.260368E-001
     -0.20     -1.15    0.261897E-001
     -0.20     -1.10    0.263315E-001
     -0.20     -1.05    0.264611E-001
     -0.20     -1.00    0.265782E-001
     -0.20     -0.95    0.266828E-001
     -0.20     -0.90    0.267753E-001
     -0.20     -0.85    0.268568E-001
     -0.20     -0.80    0.269284E-001
     -0.20     -0.75    0.269916E-001
     -0.20     -0.70    0.270482E-001
     -0.20     -0.65    0.270999E-001
     -0.20     -0.60    0.271483E-001
     -0.20     -0.55    0.271951E-001
     -0.20     -0.50    0.272415E-001
     -0.20     -0.45    0.272886E-001
     -0.20     -0.40    0.273368E-001
     -0.20     -0.35    0.273866E-001
     -0.20     -0.30    0.274376E-001
     -0.20     -0.25    0.274895E-001
     -0.20     -0.20    0.275414E-001
     -0.20     -0.15    0.275923E-001
     -0.20     -0.10    0.276411E-001
     -0.20     -0.05    0.276864E-001
     -0.20      0.00    0.277270E-001
     -0.20      0.05    0.277615E-001
     -0.20      0.10    0.277887E-001
     -0.20      0.15    0.278072E-001
     -0.20      0.20    0.278160E-001
     -0.20      0.25    0.278137E-001
     -0.20      0.30    0.277994E-001
     -0.20      0.35    0.277716E-001
     -0.20      0.40    0.277292E-001
     -0.20      0.45    0.276705E-001
     -0.20      0.50    0.275938E-001
     -0.20      0.55    0.274972E-001
     -0.20      0.60    0.273780E-001
     -0.20      0.65    0.272331E-001
     -0.20      0.70    0.270588E-001
     -0.20      0.75    0.268503E-001
     -0.20      0.80    0.266019E-001
     -0.20      0.85    0.263065E-001
     -0.20      0.90    0.259552E-001
     -0.20      0.95    0.255376E-001
     -0.20      1.00    0.250410E-001
     -0.20      1.05    0.244503E-001
     -0.20      1.10    0.237485E-001
     -0.20      1.15    0.229162E-001
     -0.20      1.20    0.219330E-001
     -0.20      1.25    0.207787E-001
     -0.20      1.30    0.194355E-001
     -0.20      1.35    0.178925E-001
     -0.20      1.40    0.161499E-001
     -0.20      1.45    0.142264E-001
     -0.20      1.50    0.121649E-001
     -0.20      1.55    0.100388E-001
     -0.20      1.60    0.795279E-002
     -0.20      1.65    0.603864E-002
     -0.20      1.70    0.444096E-002
     -0.20      1.75    0.329587E-002
     -0.20      1.80    0.270563E-002
     -0.20      1.85    0.271688E-002
     -0.20      1.90    0.330999E-002
     -0.20      1.95    0.440340E-002
     -0.20      2.00    0.587153E-002
     -0.20      2.05    0.756953E-002
     -0.20      2.10    0.935729E-002
     -0.20      2.15    0.111168E-001
     -0.20      2.20    0.127608E-001
     -0.20      2.25    0.142334E-001
     -0.20      2.30    0.155066E-001
     -0.20      2.35    0.165729E-001
     -0.20      2.40    0.174393E-001
     -0.20      2.45    0.181215E-001
     -0.20      2.50    0.186389E-001
     -0.20      2.55    0.190125E-001
     -0.20      2.60    0.192623E-001
     -0.20      2.65    0.194066E-001
     -0.20      2.70    0.194617E-001
     -0.20      2.75    0.194412E-001
     -0.20      2.80    0.193568E-001
     -0.20      2.85    0.192181E-001
     -0.20      2.90    0.190330E-001
     -0.20      2.95    0.188080E-001
     -0.20      3.00    0.185482E-001
     -0.20      3.05    0.182579E-001
     -0.20      3.10    0.179405E-001
     -0.20      3.15    0.175987E-001
     -0.20      3.20    0.172345E-001
     -0.20      3.25    0.168498E-001
     -0.20      3.30    0.164458E-001
     -0.20      3.35    0.160237E-001
     -0.20      3.40    0.155842E-001
     -0.20      3.45    0.151282E-001
     -0.20      3.50    0.146561E-001
     -0.20      3.55    0.141685E-001
     -0.20      3.60    0.136660E-001
     -0.20      3.65    0.131491E-001
     -0.20      3.70    0.126183E-001
     -0.20      3.75    0.120745E-001
     -0.20      3.80    0.115186E-001
     -0.20      3.85    0.109516E-001
     -0.20      3.90    0.103750E-001
     -0.20      3.95    0.979050E-002
     -0.20      4.00    0.919998E-002
     -0.20      4.05    0.860581E-002
     -0.20      4.10    0.801069E-002
     -0.20      4.15    0.741761E-002
     -0.20      4.20    0.682989E-002
     -0.20      4.25    0.625110E-002
     -0.20      4.30    0.568496E-002
     -0.20      4.35    0.513527E-002
     -0.20      4.40    0.460580E-002
     -0.20      4.45    0.410012E-002
     -0.20      4.50    0.362153E-002
     -0.20      4.55    0.317286E-002
     -0.20      4.60    0.275643E-002
     -0.20      4.65    0.237391E-002
     -0.20      4.70    0.202629E-002
     -0.20      4.75    0.171383E-002
     -0.20      4.80    0.143614E-002
     -0.20      4.85    0.119213E-002
     -0.20      4.90    0.980172E-003
     -0.20      4.95    0.798188E-003
     -0.20      5.00    0.643740E-003
     -0.20      5.05    0.514173E-003
     -0.20      5.10    0.406726E-003
     -0.20      5.15    0.318637E-003
     -0.20      5.20    0.247233E-003
     -0.20      5.25    0.189999E-003
     -0.20      5.30    0.144628E-003
     -0.20      5.35    0.109051E-003
     -0.20      5.40    0.814523E-004
     -0.20      5.45    0.602690E-004
     -0.20      5.50    0.441785E-004
     -0.20      5.55    0.320816E-004
     -0.20      5.60    0.230790E-004
     -0.20      5.65    0.164459E-004
     -0.20      5.70    0.116068E-004
     -0.20      5.75    0.811093E-005
     -0.20      5.80    0.560976E-005
     -0.20      5.85    0.383742E-005
     -0.20      5.90    0.259355E-005
     -0.20      5.95    0.172895E-005
     -0.20      6.00    0.113382E-005
     -0.20      6.05    0.728302E-006
     -0.20      6.10    0.454980E-006
     -0.20      6.15    0.273073E-006
     -0.20      6.20    0.154003E-006
     -0.20      6.25    0.780815E-007
     -0.20      6.30    0.321004E-007
     -0.20      6.35    0.764206E-008
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.116467E-006
     -0.15     -6.30    0.481415E-006
     -0.15     -6.25    0.114122E-005
     -0.15     -6.20    0.217478E-005
     -0.15     -6.15    0.369822E-005
     -0.15     -6.10    0.587220E-005
     -0.15     -6.05    0.891167E-005
     -0.15     -6.00    0.130981E-004
     -0.15     -5.95    0.187939E-004
     -0.15     -5.90    0.264587E-004
     -0.15     -5.85    0.366679E-004
     -0.15     -5.80    0.501314E-004
     -0.15     -5.75    0.677129E-004
     -0.15     -5.70    0.904477E-004
     -0.15     -5.65    0.119558E-003
     -0.15     -5.60    0.156463E-003
     -0.15     -5.55    0.202780E-003
     -0.15     -5.50    0.260322E-003
     -0.15     -5.45    0.331074E-003
     -0.15     -5.40    0.417165E-003
     -0.15     -5.35    0.520815E-003
     -0.15     -5.30    0.644279E-003
     -0.15     -5.25    0.789764E-003
     -0.15     -5.20    0.959344E-003
     -0.15     -5.15    0.115486E-002
     -0.15     -5.10    0.137782E-002
     -0.15     -5.05    0.162932E-002
     -0.15     -5.00    0.190994E-002
     -0.15     -4.95    0.221969E-002
     -0.15     -4.90    0.255795E-002
     -0.15     -4.85    0.292349E-002
     -0.15     -4.80    0.331444E-002
     -0.15     -4.75    0.372836E-002
     -0.15     -4.70    0.416229E-002
     -0.15     -4.65    0.461282E-002
     -0.15     -4.60    0.507620E-002
     -0.15     -4.55    0.554844E-002
     -0.15     -4.50    0.602537E-002
     -0.15     -4.45    0.650280E-002
     -0.15     -4.40    0.697656E-002
     -0.15     -4.35    0.744255E-002
     -0.15     -4.30    0.789687E-002
     -0.15     -4.25    0.833582E-002
     -0.15     -4.20    0.875598E-002
     -0.15     -4.15    0.915427E-002
     -0.15     -4.10    0.952799E-002
     -0.15     -4.05    0.987491E-002
     -0.15     -4.00    0.101934E-001
     -0.15     -3.95    0.104824E-001
     -0.15     -3.90    0.107419E-001
     -0.15     -3.85    0.109726E-001
     -0.15     -3.80    0.111766E-001
     -0.15     -3.75    0.113571E-001
     -0.15     -3.70    0.115189E-001
     -0.15     -3.65    0.116679E-001
     -0.15     -3.60    0.118115E-001
     -0.15     -3.55    0.119584E-001
     -0.15     -3.50    0.121176E-001
     -0.15     -3.45    0.122986E-001
     -0.15     -3.40    0.125102E-001
     -0.15     -3.35    0.127601E-001
     -0.15     -3.30    0.130541E-001
     -0.15     -3.25    0.133954E-001
     -0.15     -3.20    0.137846E-001
     -0.15     -3.15    0.142193E-001
     -0.15     -3.10    0.146949E-001
     -0.15     -3.05    0.152042E-001
     -0.15     -3.00    0.157390E-001
     -0.15     -2.95    0.162901E-001
     -0.15     -2.90    0.168484E-001
     -0.15     -2.85    0.174051E-001
     -0.15     -2.80    0.179527E-001
     -0.15     -2.75    0.184847E-001
     -0.15     -2.70    0.189959E-001
     -0.15     -2.65    0.194827E-001
     -0.15     -2.60    0.199423E-001
     -0.15     -2.55    0.203735E-001
     -0.15     -2.50    0.207755E-001
     -0.15     -2.45    0.211487E-001
     -0.15     -2.40    0.214937E-001
     -0.15     -2.35    0.218119E-001
     -0.15     -2.30    0.221049E-001
     -0.15     -2.25    0.223746E-001
     -0.15     -2.20    0.226231E-001
     -0.15     -2.15    0.228528E-001
     -0.15     -2.10    0.230660E-001
     -0.15     -2.05    0.232654E-001
     -0.15     -2.00    0.234535E-001
     -0.15     -1.95    0.236329E-001
     -0.15     -1.90    0.238060E-001
     -0.15     -1.85    0.239751E-001
     -0.15     -1.80    0.241423E-001
     -0.15     -1.75    0.243091E-001
     -0.15     -1.70    0.244769E-001
     -0.15     -1.65    0.246463E-001
     -0.15     -1.60    0.248175E-001
     -0.15     -1.55    0.249903E-001
     -0.15     -1.50    0.251638E-001
     -0.15     -1.45    0.253368E-001
     -0.15     -1.40    0.255077E-001
     -0.15     -1.35    0.256748E-001
     -0.15     -1.30    0.258361E-001
     -0.15     -1.25    0.259898E-001
     -0.15     -1.20    0.261343E-001
     -0.15     -1.15    0.262682E-001
     -0.15     -1.10    0.263902E-001
     -0.15     -1.05    0.264999E-001
     -0.15     -1.00    0.265968E-001
     -0.15     -0.95    0.266815E-001
     -0.15     -0.90    0.267545E-001
     -0.15     -0.85    0.268170E-001
     -0.15     -0.80    0.268706E-001
     -0.15     -0.75    0.269170E-001
     -0.15     -0.70    0.269584E-001
     -0.15     -0.65    0.269968E-001
     -0.15     -0.60    0.270341E-001
     -0.15     -0.55    0.270723E-001
     -0.15     -0.50    0.271126E-001
     -0.15     -0.45    0.271563E-001
     -0.15     -0.40    0.272039E-001
     -0.15     -0.35    0.272556E-001
     -0.15     -0.30    0.273109E-001
     -0.15     -0.25    0.273691E-001
     -0.15     -0.20    0.274291E-001
     -0.15     -0.15    0.274895E-001
     -0.15     -0.10    0.275486E-001
     -0.15     -0.05    0.276048E-001
     -0.15      0.00    0.276565E-001
     -0.15      0.05    0.277020E-001
     -0.15      0.10    0.277398E-001
     -0.15      0.15    0.277685E-001
     -0.15      0.20    0.277866E-001
     -0.15      0.25    0.277929E-001
     -0.15      0.30    0.277861E-001
     -0.15      0.35    0.277650E-001
     -0.15      0.40    0.277281E-001
     -0.15      0.45    0.276740E-001
     -0.15      0.50    0.276009E-001
     -0.15      0.55    0.275066E-001
     -0.15      0.60    0.273886E-001
     -0.15      0.65    0.272438E-001
     -0.15      0.70    0.270682E-001
     -0.15      0.75    0.268570E-001
     -0.15      0.80    0.266042E-001
     -0.15      0.85    0.263024E-001
     -0.15      0.90    0.259423E-001
     -0.15      0.95    0.255130E-001
     -0.15      1.00    0.250008E-001
     -0.15      1.05    0.243899E-001
     -0.15      1.10    0.236618E-001
     -0.15      1.15    0.227955E-001
     -0.15      1.20    0.217687E-001
     -0.15      1.25    0.205587E-001
     -0.15      1.30    0.191454E-001
     -0.15      1.35    0.175153E-001
     -0.15      1.40    0.156670E-001
     -0.15      1.45    0.136181E-001
     -0.15      1.50    0.114134E-001
     -0.15      1.55    0.913065E-002
     -0.15      1.60    0.688339E-002
     -0.15      1.65    0.481563E-002
     -0.15      1.70    0.308717E-002
     -0.15      1.75    0.184945E-002
     -0.15      1.80    0.121688E-002
     -0.15      1.85    0.124195E-002
     -0.15      1.90    0.190296E-002
     -0.15      1.95    0.310896E-002
     -0.15      2.00    0.472017E-002
     -0.15      2.05    0.657621E-002
     -0.15      2.10    0.852305E-002
     -0.15      2.15    0.104322E-001
     -0.15      2.20    0.122099E-001
     -0.15      2.25    0.137975E-001
     -0.15      2.30    0.151664E-001
     -0.15      2.35    0.163107E-001
     -0.15      2.40    0.172396E-001
     -0.15      2.45    0.179710E-001
     -0.15      2.50    0.185271E-001
     -0.15      2.55    0.189308E-001
     -0.15      2.60    0.192041E-001
     -0.15      2.65    0.193666E-001
     -0.15      2.70    0.194358E-001
     -0.15      2.75    0.194263E-001
     -0.15      2.80    0.193505E-001
     -0.15      2.85    0.192185E-001
     -0.15      2.90    0.190386E-001
     -0.15      2.95    0.188176E-001
     -0.15      3.00    0.185609E-001
     -0.15      3.05    0.182729E-001
     -0.15      3.10    0.179572E-001
     -0.15      3.15    0.176164E-001
     -0.15      3.20    0.172530E-001
     -0.15      3.25    0.168685E-001
     -0.15      3.30    0.164644E-001
     -0.15      3.35    0.160418E-001
     -0.15      3.40    0.156017E-001
     -0.15      3.45    0.151447E-001
     -0.15      3.50    0.146714E-001
     -0.15      3.55    0.141825E-001
     -0.15      3.60    0.136784E-001
     -0.15      3.65    0.131597E-001
     -0.15      3.70    0.126271E-001
     -0.15      3.75    0.120813E-001
     -0.15      3.80    0.115233E-001
     -0.15      3.85    0.109543E-001
     -0.15      3.90    0.103756E-001
     -0.15      3.95    0.978898E-002
     -0.15      4.00    0.919642E-002
     -0.15      4.05    0.860031E-002
     -0.15      4.10    0.800336E-002
     -0.15      4.15    0.740861E-002
     -0.15      4.20    0.681941E-002
     -0.15      4.25    0.623934E-002
     -0.15      4.30    0.567217E-002
     -0.15      4.35    0.512170E-002
     -0.15      4.40    0.459171E-002
     -0.15      4.45    0.408579E-002
     -0.15      4.50    0.360720E-002
     -0.15      4.55    0.315878E-002
     -0.15      4.60    0.274282E-002
     -0.15      4.65    0.236096E-002
     -0.15      4.70    0.201416E-002
     -0.15      4.75    0.170264E-002
     -0.15      4.80    0.142595E-002
     -0.15      4.85    0.118299E-002
     -0.15      4.90    0.972092E-003
     -0.15      4.95    0.791140E-003
     -0.15      5.00    0.637675E-003
     -0.15      5.05    0.509023E-003
     -0.15      5.10    0.402409E-003
     -0.15      5.15    0.315064E-003
     -0.15      5.20    0.244313E-003
     -0.15      5.25    0.187641E-003
     -0.15      5.30    0.142747E-003
     -0.15      5.35    0.107568E-003
     -0.15      5.40    0.802966E-004
     -0.15      5.45    0.593785E-004
     -0.15      5.50    0.435001E-004
     -0.15      5.55    0.315705E-004
     -0.15      5.60    0.226981E-004
     -0.15      5.65    0.161652E-004
     -0.15      5.70    0.114023E-004
     -0.15      5.75    0.796353E-005
     -0.15      5.80    0.550479E-005
     -0.15      5.85    0.376359E-005
     -0.15      5.90    0.254233E-005
     -0.15      5.95    0.169395E-005
     -0.15      6.00    0.111033E-005
     -0.15      6.05    0.712890E-006
     -0.15      6.10    0.445165E-006
     -0.15      6.15    0.267081E-006
     -0.15      6.20    0.150574E-006
     -0.15      6.25    0.763224E-007
     -0.15      6.30    0.313709E-007
     -0.15      6.35    0.746745E-008
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.119859E-006
     -0.10     -6.30    0.495400E-006
     -0.10     -6.25    0.117423E-005
     -0.10     -6.20    0.223733E-005
     -0.10     -6.15    0.380383E-005
     -0.10     -6.10    0.603844E-005
     -0.10     -6.05    0.916142E-005
     -0.10     -6.00    0.134610E-004
     -0.10     -5.95    0.193079E-004
     -0.10     -5.90    0.271721E-004
     -0.10     -5.85    0.376411E-004
     -0.10     -5.80    0.514393E-004
     -0.10     -5.75    0.694468E-004
     -0.10     -5.70    0.927176E-004
     -0.10     -5.65    0.122494E-003
     -0.10     -5.60    0.160216E-003
     -0.10     -5.55    0.207524E-003
     -0.10     -5.50    0.266250E-003
     -0.10     -5.45    0.338399E-003
     -0.10     -5.40    0.426113E-003
     -0.10     -5.35    0.531623E-003
     -0.10     -5.30    0.657185E-003
     -0.10     -5.25    0.804996E-003
     -0.10     -5.20    0.977112E-003
     -0.10     -5.15    0.117534E-002
     -0.10     -5.10    0.140116E-002
     -0.10     -5.05    0.165558E-002
     -0.10     -5.00    0.193913E-002
     -0.10     -4.95    0.225172E-002
     -0.10     -4.90    0.259266E-002
     -0.10     -4.85    0.296060E-002
     -0.10     -4.80    0.335358E-002
     -0.10     -4.75    0.376903E-002
     -0.10     -4.70    0.420388E-002
     -0.10     -4.65    0.465459E-002
     -0.10     -4.60    0.511730E-002
     -0.10     -4.55    0.558786E-002
     -0.10     -4.50    0.606199E-002
     -0.10     -4.45    0.653533E-002
     -0.10     -4.40    0.700350E-002
     -0.10     -4.35    0.746224E-002
     -0.10     -4.30    0.790740E-002
     -0.10     -4.25    0.833502E-002
     -0.10     -4.20    0.874139E-002
     -0.10     -4.15    0.912307E-002
     -0.10     -4.10    0.947703E-002
     -0.10     -4.05    0.980065E-002
     -0.10     -4.00    0.100919E-001
     -0.10     -3.95    0.103495E-001
     -0.10     -3.90    0.105730E-001
     -0.10     -3.85    0.107632E-001
     -0.10     -3.80    0.109220E-001
     -0.10     -3.75    0.110531E-001
     -0.10     -3.70    0.111619E-001
     -0.10     -3.65    0.112554E-001
     -0.10     -3.60    0.113425E-001
     -0.10     -3.55    0.114336E-001
     -0.10     -3.50    0.115401E-001
     -0.10     -3.45    0.116738E-001
     -0.10     -3.40    0.118460E-001
     -0.10     -3.35    0.120663E-001
     -0.10     -3.30    0.123424E-001
     -0.10     -3.25    0.126784E-001
     -0.10     -3.20    0.130752E-001
     -0.10     -3.15    0.135299E-001
     -0.10     -3.10    0.140362E-001
     -0.10     -3.05    0.145853E-001
     -0.10     -3.00    0.151667E-001
     -0.10     -2.95    0.157687E-001
     -0.10     -2.90    0.163800E-001
     -0.10     -2.85    0.169900E-001
     -0.10     -2.80    0.175895E-001
     -0.10     -2.75    0.181709E-001
     -0.10     -2.70    0.187282E-001
     -0.10     -2.65    0.192573E-001
     -0.10     -2.60    0.197557E-001
     -0.10     -2.55    0.202218E-001
     -0.10     -2.50    0.206555E-001
     -0.10     -2.45    0.210574E-001
     -0.10     -2.40    0.214286E-001
     -0.10     -2.35    0.217709E-001
     -0.10     -2.30    0.220861E-001
     -0.10     -2.25    0.223765E-001
     -0.10     -2.20    0.226446E-001
     -0.10     -2.15    0.228927E-001
     -0.10     -2.10    0.231235E-001
     -0.10     -2.05    0.233394E-001
     -0.10     -2.00    0.235430E-001
     -0.10     -1.95    0.237366E-001
     -0.10     -1.90    0.239224E-001
     -0.10     -1.85    0.241026E-001
     -0.10     -1.80    0.242788E-001
     -0.10     -1.75    0.244525E-001
     -0.10     -1.70    0.246247E-001
     -0.10     -1.65    0.247959E-001
     -0.10     -1.60    0.249664E-001
     -0.10     -1.55    0.251357E-001
     -0.10     -1.50    0.253031E-001
     -0.10     -1.45    0.254676E-001
     -0.10     -1.40    0.256277E-001
     -0.10     -1.35    0.257819E-001
     -0.10     -1.30    0.259286E-001
     -0.10     -1.25    0.260661E-001
     -0.10     -1.20    0.261931E-001
     -0.10     -1.15    0.263082E-001
     -0.10     -1.10    0.264107E-001
     -0.10     -1.05    0.265000E-001
     -0.10     -1.00    0.265763E-001
     -0.10     -0.95    0.266399E-001
     -0.10     -0.90    0.266920E-001
     -0.10     -0.85    0.267340E-001
     -0.10     -0.80    0.267679E-001
     -0.10     -0.75    0.267959E-001
     -0.10     -0.70    0.268205E-001
     -0.10     -0.65    0.268443E-001
     -0.10     -0.60    0.268695E-001
     -0.10     -0.55    0.268985E-001
     -0.10     -0.50    0.269330E-001
     -0.10     -0.45    0.269741E-001
     -0.10     -0.40    0.270224E-001
     -0.10     -0.35    0.270779E-001
     -0.10     -0.30    0.271400E-001
     -0.10     -0.25    0.272074E-001
     -0.10     -0.20    0.272786E-001
     -0.10     -0.15    0.273515E-001
     -0.10     -0.10    0.274243E-001
     -0.10     -0.05    0.274947E-001
     -0.10      0.00    0.275606E-001
     -0.10      0.05    0.276200E-001
     -0.10      0.10    0.276712E-001
     -0.10      0.15    0.277123E-001
     -0.10      0.20    0.277420E-001
     -0.10      0.25    0.277589E-001
     -0.10      0.30    0.277615E-001
     -0.10      0.35    0.277486E-001
     -0.10      0.40    0.277188E-001
     -0.10      0.45    0.276706E-001
     -0.10      0.50    0.276023E-001
     -0.10      0.55    0.275117E-001
     -0.10      0.60    0.273964E-001
     -0.10      0.65    0.272532E-001
     -0.10      0.70    0.270782E-001
     -0.10      0.75    0.268665E-001
     -0.10      0.80    0.266119E-001
     -0.10      0.85    0.263069E-001
     -0.10      0.90    0.259422E-001
     -0.10      0.95    0.255062E-001
     -0.10      1.00    0.249852E-001
     -0.10      1.05    0.243624E-001
     -0.10      1.10    0.236188E-001
     -0.10      1.15    0.227324E-001
     -0.10      1.20    0.216796E-001
     -0.10      1.25    0.204363E-001
     -0.10      1.30    0.189810E-001
     -0.10      1.35    0.172984E-001
     -0.10      1.40    0.153860E-001
     -0.10      1.45    0.132608E-001
     -0.10      1.50    0.109683E-001
     -0.10      1.55    0.858907E-002
     -0.10      1.60    0.624174E-002
     -0.10      1.65    0.407799E-002
     -0.10      1.70    0.226708E-002
     -0.10      1.75    0.970139E-003
     -0.10      1.80    0.309380E-003
     -0.10      1.85    0.341168E-003
     -0.10      1.90    0.104263E-002
     -0.10      1.95    0.231703E-002
     -0.10      2.00    0.401571E-002
     -0.10      2.05    0.596857E-002
     -0.10      2.10    0.801288E-002
     -0.10      2.15    0.100137E-001
     -0.10      2.20    0.118732E-001
     -0.10      2.25    0.135310E-001
     -0.10      2.30    0.149583E-001
     -0.10      2.35    0.161502E-001
     -0.10      2.40    0.171172E-001
     -0.10      2.45    0.178788E-001
     -0.10      2.50    0.184585E-001
     -0.10      2.55    0.188808E-001
     -0.10      2.60    0.191685E-001
     -0.10      2.65    0.193423E-001
     -0.10      2.70    0.194203E-001
     -0.10      2.75    0.194178E-001
     -0.10      2.80    0.193474E-001
     -0.10      2.85    0.192196E-001
     -0.10      2.90    0.190430E-001
     -0.10      2.95    0.188246E-001
     -0.10      3.00    0.185699E-001
     -0.10      3.05    0.182833E-001
     -0.10      3.10    0.179686E-001
     -0.10      3.15    0.176285E-001
     -0.10      3.20    0.172652E-001
     -0.10      3.25    0.168807E-001
     -0.10      3.30    0.164763E-001
     -0.10      3.35    0.160532E-001
     -0.10      3.40    0.156123E-001
     -0.10      3.45    0.151542E-001
     -0.10      3.50    0.146798E-001
     -0.10      3.55    0.141895E-001
     -0.10      3.60    0.136838E-001
     -0.10      3.65    0.131635E-001
     -0.10      3.70    0.126291E-001
     -0.10      3.75    0.120815E-001
     -0.10      3.80    0.115216E-001
     -0.10      3.85    0.109506E-001
     -0.10      3.90    0.103700E-001
     -0.10      3.95    0.978147E-002
     -0.10      4.00    0.918709E-002
     -0.10      4.05    0.858925E-002
     -0.10      4.10    0.799071E-002
     -0.10      4.15    0.739454E-002
     -0.10      4.20    0.680413E-002
     -0.10      4.25    0.622308E-002
     -0.10      4.30    0.565517E-002
     -0.10      4.35    0.510423E-002
     -0.10      4.40    0.457405E-002
     -0.10      4.45    0.406819E-002
     -0.10      4.50    0.358993E-002
     -0.10      4.55    0.314208E-002
     -0.10      4.60    0.272689E-002
     -0.10      4.65    0.234599E-002
     -0.10      4.70    0.200027E-002
     -0.10      4.75    0.168994E-002
     -0.10      4.80    0.141450E-002
     -0.10      4.85    0.117280E-002
     -0.10      4.90    0.963151E-003
     -0.10      4.95    0.783394E-003
     -0.10      5.00    0.631053E-003
     -0.10      5.05    0.503433E-003
     -0.10      5.10    0.397751E-003
     -0.10      5.15    0.311231E-003
     -0.10      5.20    0.241196E-003
     -0.10      5.25    0.185138E-003
     -0.10      5.30    0.140760E-003
     -0.10      5.35    0.106009E-003
     -0.10      5.40    0.790875E-004
     -0.10      5.45    0.584513E-004
     -0.10      5.50    0.427970E-004
     -0.10      5.55    0.310432E-004
     -0.10      5.60    0.223070E-004
     -0.10      5.65    0.158783E-004
     -0.10      5.70    0.111941E-004
     -0.10      5.75    0.781419E-005
     -0.10      5.80    0.539891E-005
     -0.10      5.85    0.368946E-005
     -0.10      5.90    0.249111E-005
     -0.10      5.95    0.165910E-005
     -0.10      6.00    0.108704E-005
     -0.10      6.05    0.697669E-006
     -0.10      6.10    0.435507E-006
     -0.10      6.15    0.261205E-006
     -0.10      6.20    0.147221E-006
     -0.10      6.25    0.746067E-007
     -0.10      6.30    0.306607E-007
     -0.10      6.35    0.729767E-008
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.122888E-006
     -0.05     -6.30    0.507888E-006
     -0.05     -6.25    0.120370E-005
     -0.05     -6.20    0.229315E-005
     -0.05     -6.15    0.389803E-005
     -0.05     -6.10    0.618664E-005
     -0.05     -6.05    0.938395E-005
     -0.05     -6.00    0.137841E-004
     -0.05     -5.95    0.197652E-004
     -0.05     -5.90    0.278063E-004
     -0.05     -5.85    0.385056E-004
     -0.05     -5.80    0.526001E-004
     -0.05     -5.75    0.709844E-004
     -0.05     -5.70    0.947284E-004
     -0.05     -5.65    0.125092E-003
     -0.05     -5.60    0.163534E-003
     -0.05     -5.55    0.211712E-003
     -0.05     -5.50    0.271478E-003
     -0.05     -5.45    0.344850E-003
     -0.05     -5.40    0.433983E-003
     -0.05     -5.35    0.541115E-003
     -0.05     -5.30    0.668500E-003
     -0.05     -5.25    0.818329E-003
     -0.05     -5.20    0.992636E-003
     -0.05     -5.15    0.119320E-002
     -0.05     -5.10    0.142145E-002
     -0.05     -5.05    0.167836E-002
     -0.05     -5.00    0.196438E-002
     -0.05     -4.95    0.227935E-002
     -0.05     -4.90    0.262248E-002
     -0.05     -4.85    0.299234E-002
     -0.05     -4.80    0.338687E-002
     -0.05     -4.75    0.380338E-002
     -0.05     -4.70    0.423870E-002
     -0.05     -4.65    0.468918E-002
     -0.05     -4.60    0.515081E-002
     -0.05     -4.55    0.561932E-002
     -0.05     -4.50    0.609027E-002
     -0.05     -4.45    0.655913E-002
     -0.05     -4.40    0.702133E-002
     -0.05     -4.35    0.747238E-002
     -0.05     -4.30    0.790786E-002
     -0.05     -4.25    0.832351E-002
     -0.05     -4.20    0.871525E-002
     -0.05     -4.15    0.907927E-002
     -0.05     -4.10    0.941207E-002
     -0.05     -4.05    0.971058E-002
     -0.05     -4.00    0.997230E-002
     -0.05     -3.95    0.101955E-001
     -0.05     -3.90    0.103793E-001
     -0.05     -3.85    0.105242E-001
     -0.05     -3.80    0.106323E-001
     -0.05     -3.75    0.107074E-001
     -0.05     -3.70    0.107555E-001
     -0.05     -3.65    0.107848E-001
     -0.05     -3.60    0.108061E-001
     -0.05     -3.55    0.108317E-001
     -0.05     -3.50    0.108759E-001
     -0.05     -3.45    0.109532E-001
     -0.05     -3.40    0.110780E-001
     -0.05     -3.35    0.112628E-001
     -0.05     -3.30    0.115171E-001
     -0.05     -3.25    0.118467E-001
     -0.05     -3.20    0.122526E-001
     -0.05     -3.15    0.127310E-001
     -0.05     -3.10    0.132743E-001
     -0.05     -3.05    0.138709E-001
     -0.05     -3.00    0.145076E-001
     -0.05     -2.95    0.151699E-001
     -0.05     -2.90    0.158436E-001
     -0.05     -2.85    0.165158E-001
     -0.05     -2.80    0.171754E-001
     -0.05     -2.75    0.178133E-001
     -0.05     -2.70    0.184230E-001
     -0.05     -2.65    0.189998E-001
     -0.05     -2.60    0.195410E-001
     -0.05     -2.55    0.200455E-001
     -0.05     -2.50    0.205135E-001
     -0.05     -2.45    0.209459E-001
     -0.05     -2.40    0.213444E-001
     -0.05     -2.35    0.217112E-001
     -0.05     -2.30    0.220488E-001
     -0.05     -2.25    0.223596E-001
     -0.05     -2.20    0.226465E-001
     -0.05     -2.15    0.229120E-001
     -0.05     -2.10    0.231589E-001
     -0.05     -2.05    0.233898E-001
     -0.05     -2.00    0.236070E-001
     -0.05     -1.95    0.238129E-001
     -0.05     -1.90    0.240096E-001
     -0.05     -1.85    0.241990E-001
     -0.05     -1.80    0.243826E-001
     -0.05     -1.75    0.245616E-001
     -0.05     -1.70    0.247370E-001
     -0.05     -1.65    0.249091E-001
     -0.05     -1.60    0.250781E-001
     -0.05     -1.55    0.252436E-001
     -0.05     -1.50    0.254049E-001
     -0.05     -1.45    0.255609E-001
     -0.05     -1.40    0.257105E-001
     -0.05     -1.35    0.258521E-001
     -0.05     -1.30    0.259843E-001
     -0.05     -1.25    0.261057E-001
     -0.05     -1.20    0.262149E-001
     -0.05     -1.15    0.263108E-001
     -0.05     -1.10    0.263928E-001
     -0.05     -1.05    0.264606E-001
     -0.05     -1.00    0.265145E-001
     -0.05     -0.95    0.265551E-001
     -0.05     -0.90    0.265838E-001
     -0.05     -0.85    0.266027E-001
     -0.05     -0.80    0.266141E-001
     -0.05     -0.75    0.266210E-001
     -0.05     -0.70    0.266263E-001
     -0.05     -0.65    0.266333E-001
     -0.05     -0.60    0.266450E-001
     -0.05     -0.55    0.266640E-001
     -0.05     -0.50    0.266925E-001
     -0.05     -0.45    0.267319E-001
     -0.05     -0.40    0.267826E-001
     -0.05     -0.35    0.268445E-001
     -0.05     -0.30    0.269165E-001
     -0.05     -0.25    0.269967E-001
     -0.05     -0.20    0.270831E-001
     -0.05     -0.15    0.271729E-001
     -0.05     -0.10    0.272635E-001
     -0.05     -0.05    0.273521E-001
     -0.05      0.00    0.274361E-001
     -0.05      0.05    0.275130E-001
     -0.05      0.10    0.275808E-001
     -0.05      0.15    0.276374E-001
     -0.05      0.20    0.276812E-001
     -0.05      0.25    0.277108E-001
     -0.05      0.30    0.277247E-001
     -0.05      0.35    0.277218E-001
     -0.05      0.40    0.277007E-001
     -0.05      0.45    0.276599E-001
     -0.05      0.50    0.275978E-001
     -0.05      0.55    0.275125E-001
     -0.05      0.60    0.274014E-001
     -0.05      0.65    0.272615E-001
     -0.05      0.70    0.270889E-001
     -0.05      0.75    0.268788E-001
     -0.05      0.80    0.266252E-001
     -0.05      0.85    0.263205E-001
     -0.05      0.90    0.259554E-001
     -0.05      0.95    0.255183E-001
     -0.05      1.00    0.249954E-001
     -0.05      1.05    0.243700E-001
     -0.05      1.10    0.236227E-001
     -0.05      1.15    0.227314E-001
     -0.05      1.20    0.216722E-001
     -0.05      1.25    0.204208E-001
     -0.05      1.30    0.189552E-001
     -0.05      1.35    0.172597E-001
     -0.05      1.40    0.153313E-001
     -0.05      1.45    0.131870E-001
     -0.05      1.50    0.108723E-001
     -0.05      1.55    0.846834E-002
     -0.05      1.60    0.609483E-002
     -0.05      1.65    0.390534E-002
     -0.05      1.70    0.207148E-002
     -0.05      1.75    0.756889E-003
     -0.05      1.80    0.859299E-004
     -0.05      1.85    0.116194E-003
     -0.05      1.90    0.824797E-003
     -0.05      1.95    0.211376E-002
     -0.05      2.00    0.383239E-002
     -0.05      2.05    0.580816E-002
     -0.05      2.10    0.787616E-002
     -0.05      2.15    0.989972E-002
     -0.05      2.20    0.117800E-001
     -0.05      2.25    0.134559E-001
     -0.05      2.30    0.148987E-001
     -0.05      2.35    0.161034E-001
     -0.05      2.40    0.170809E-001
     -0.05      2.45    0.178511E-001
     -0.05      2.50    0.184378E-001
     -0.05      2.55    0.188657E-001
     -0.05      2.60    0.191580E-001
     -0.05      2.65    0.193356E-001
     -0.05      2.70    0.194166E-001
     -0.05      2.75    0.194166E-001
     -0.05      2.80    0.193482E-001
     -0.05      2.85    0.192221E-001
     -0.05      2.90    0.190468E-001
     -0.05      2.95    0.188294E-001
     -0.05      3.00    0.185754E-001
     -0.05      3.05    0.182894E-001
     -0.05      3.10    0.179749E-001
     -0.05      3.15    0.176349E-001
     -0.05      3.20    0.172715E-001
     -0.05      3.25    0.168866E-001
     -0.05      3.30    0.164817E-001
     -0.05      3.35    0.160579E-001
     -0.05      3.40    0.156160E-001
     -0.05      3.45    0.151569E-001
     -0.05      3.50    0.146812E-001
     -0.05      3.55    0.141895E-001
     -0.05      3.60    0.136824E-001
     -0.05      3.65    0.131605E-001
     -0.05      3.70    0.126244E-001
     -0.05      3.75    0.120751E-001
     -0.05      3.80    0.115134E-001
     -0.05      3.85    0.109406E-001
     -0.05      3.90    0.103582E-001
     -0.05      3.95    0.976796E-002
     -0.05      4.00    0.917194E-002
     -0.05      4.05    0.857260E-002
     -0.05      4.10    0.797270E-002
     -0.05      4.15    0.737538E-002
     -0.05      4.20    0.678402E-002
     -0.05      4.25    0.620227E-002
     -0.05      4.30    0.563393E-002
     -0.05      4.35    0.508283E-002
     -0.05      4.40    0.455276E-002
     -0.05      4.45    0.404730E-002
     -0.05      4.50    0.356969E-002
     -0.05      4.55    0.312272E-002
     -0.05      4.60    0.270862E-002
     -0.05      4.65    0.232896E-002
     -0.05      4.70    0.198462E-002
     -0.05      4.75    0.167574E-002
     -0.05      4.80    0.140178E-002
     -0.05      4.85    0.116156E-002
     -0.05      4.90    0.953341E-003
     -0.05      4.95    0.774946E-003
     -0.05      5.00    0.623868E-003
     -0.05      5.05    0.497401E-003
     -0.05      5.10    0.392749E-003
     -0.05      5.15    0.307134E-003
     -0.05      5.20    0.237881E-003
     -0.05      5.25    0.182487E-003
     -0.05      5.30    0.138665E-003
     -0.05      5.35    0.104373E-003
     -0.05      5.40    0.778239E-004
     -0.05      5.45    0.574864E-004
     -0.05      5.50    0.420683E-004
     -0.05      5.55    0.304989E-004
     -0.05      5.60    0.219050E-004
     -0.05      5.65    0.155846E-004
     -0.05      5.70    0.109819E-004
     -0.05      5.75    0.766259E-005
     -0.05      5.80    0.529187E-005
     -0.05      5.85    0.361482E-005
     -0.05      5.90    0.243976E-005
     -0.05      5.95    0.162430E-005
     -0.05      6.00    0.106387E-005
     -0.05      6.05    0.682584E-006
     -0.05      6.10    0.425969E-006
     -0.05      6.15    0.255420E-006
     -0.05      6.20    0.143931E-006
     -0.05      6.25    0.729268E-007
     -0.05      6.30    0.299666E-007
     -0.05      6.35    0.713192E-008
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.125523E-006
      0.00     -6.30    0.518747E-006
      0.00     -6.25    0.122932E-005
      0.00     -6.20    0.234166E-005
      0.00     -6.15    0.397984E-005
      0.00     -6.10    0.631527E-005
      0.00     -6.05    0.957694E-005
      0.00     -6.00    0.140641E-004
      0.00     -5.95    0.201612E-004
      0.00     -5.90    0.283550E-004
      0.00     -5.85    0.392530E-004
      0.00     -5.80    0.536027E-004
      0.00     -5.75    0.723109E-004
      0.00     -5.70    0.964614E-004
      0.00     -5.65    0.127329E-003
      0.00     -5.60    0.166387E-003
      0.00     -5.55    0.215310E-003
      0.00     -5.50    0.275962E-003
      0.00     -5.45    0.350375E-003
      0.00     -5.40    0.440713E-003
      0.00     -5.35    0.549218E-003
      0.00     -5.30    0.678143E-003
      0.00     -5.25    0.829669E-003
      0.00     -5.20    0.100581E-002
      0.00     -5.15    0.120833E-002
      0.00     -5.10    0.143859E-002
      0.00     -5.05    0.169755E-002
      0.00     -5.00    0.198557E-002
      0.00     -4.95    0.230244E-002
      0.00     -4.90    0.264729E-002
      0.00     -4.85    0.301860E-002
      0.00     -4.80    0.341421E-002
      0.00     -4.75    0.383136E-002
      0.00     -4.70    0.426673E-002
      0.00     -4.65    0.471659E-002
      0.00     -4.60    0.517679E-002
      0.00     -4.55    0.564292E-002
      0.00     -4.50    0.611039E-002
      0.00     -4.45    0.657448E-002
      0.00     -4.40    0.703041E-002
      0.00     -4.35    0.747344E-002
      0.00     -4.30    0.789886E-002
      0.00     -4.25    0.830204E-002
      0.00     -4.20    0.867852E-002
      0.00     -4.15    0.902401E-002
      0.00     -4.10    0.933450E-002
      0.00     -4.05    0.960633E-002
      0.00     -4.00    0.983641E-002
      0.00     -3.95    0.100224E-001
      0.00     -3.90    0.101630E-001
      0.00     -3.85    0.102582E-001
      0.00     -3.80    0.103100E-001
      0.00     -3.75    0.103223E-001
      0.00     -3.70    0.103018E-001
      0.00     -3.65    0.102581E-001
      0.00     -3.60    0.102035E-001
      0.00     -3.55    0.101532E-001
      0.00     -3.50    0.101244E-001
      0.00     -3.45    0.101354E-001
      0.00     -3.40    0.102041E-001
      0.00     -3.35    0.103465E-001
      0.00     -3.30    0.105748E-001
      0.00     -3.25    0.108965E-001
      0.00     -3.20    0.113129E-001
      0.00     -3.15    0.118195E-001
      0.00     -3.10    0.124063E-001
      0.00     -3.05    0.130590E-001
      0.00     -3.00    0.137607E-001
      0.00     -2.95    0.144934E-001
      0.00     -2.90    0.152396E-001
      0.00     -2.85    0.159835E-001
      0.00     -2.80    0.167117E-001
      0.00     -2.75    0.174138E-001
      0.00     -2.70    0.180823E-001
      0.00     -2.65    0.187120E-001
      0.00     -2.60    0.193005E-001
      0.00     -2.55    0.198468E-001
      0.00     -2.50    0.203515E-001
      0.00     -2.45    0.208162E-001
      0.00     -2.40    0.212432E-001
      0.00     -2.35    0.216353E-001
      0.00     -2.30    0.219953E-001
      0.00     -2.25    0.223263E-001
      0.00     -2.20    0.226314E-001
      0.00     -2.15    0.229135E-001
      0.00     -2.10    0.231754E-001
      0.00     -2.05    0.234199E-001
      0.00     -2.00    0.236493E-001
      0.00     -1.95    0.238660E-001
      0.00     -1.90    0.240720E-001
      0.00     -1.85    0.242691E-001
      0.00     -1.80    0.244587E-001
      0.00     -1.75    0.246418E-001
      0.00     -1.70    0.248193E-001
      0.00     -1.65    0.249914E-001
      0.00     -1.60    0.251583E-001
      0.00     -1.55    0.253194E-001
      0.00     -1.50    0.254741E-001
      0.00     -1.45    0.256215E-001
      0.00     -1.40    0.257602E-001
      0.00     -1.35    0.258890E-001
      0.00     -1.30    0.260063E-001
      0.00     -1.25    0.261108E-001
      0.00     -1.20    0.262012E-001
      0.00     -1.15    0.262766E-001
      0.00     -1.10    0.263363E-001
      0.00     -1.05    0.263802E-001
      0.00     -1.00    0.264088E-001
      0.00     -0.95    0.264231E-001
      0.00     -0.90    0.264249E-001
      0.00     -0.85    0.264167E-001
      0.00     -0.80    0.264016E-001
      0.00     -0.75    0.263832E-001
      0.00     -0.70    0.263656E-001
      0.00     -0.65    0.263528E-001
      0.00     -0.60    0.263486E-001
      0.00     -0.55    0.263564E-001
      0.00     -0.50    0.263788E-001
      0.00     -0.45    0.264175E-001
      0.00     -0.40    0.264728E-001
      0.00     -0.35    0.265443E-001
      0.00     -0.30    0.266302E-001
      0.00     -0.25    0.267281E-001
      0.00     -0.20    0.268348E-001
      0.00     -0.15    0.269469E-001
      0.00     -0.10    0.270606E-001
      0.00     -0.05    0.271726E-001
      0.00      0.00    0.272794E-001
      0.00      0.05    0.273782E-001
      0.00      0.10    0.274664E-001
      0.00      0.15    0.275419E-001
      0.00      0.20    0.276028E-001
      0.00      0.25    0.276477E-001
      0.00      0.30    0.276753E-001
      0.00      0.35    0.276843E-001
      0.00      0.40    0.276735E-001
      0.00      0.45    0.276417E-001
      0.00      0.50    0.275873E-001
      0.00      0.55    0.275086E-001
      0.00      0.60    0.274031E-001
      0.00      0.65    0.272681E-001
      0.00      0.70    0.270999E-001
      0.00      0.75    0.268937E-001
      0.00      0.80    0.266438E-001
      0.00      0.85    0.263428E-001
      0.00      0.90    0.259816E-001
      0.00      0.95    0.255490E-001
      0.00      1.00    0.250314E-001
      0.00      1.05    0.244126E-001
      0.00      1.10    0.236736E-001
      0.00      1.15    0.227930E-001
      0.00      1.20    0.217476E-001
      0.00      1.25    0.205138E-001
      0.00      1.30    0.190705E-001
      0.00      1.35    0.174028E-001
      0.00      1.40    0.155083E-001
      0.00      1.45    0.134043E-001
      0.00      1.50    0.111355E-001
      0.00      1.55    0.878155E-002
      0.00      1.60    0.645918E-002
      0.00      1.65    0.431768E-002
      0.00      1.70    0.252353E-002
      0.00      1.75    0.123532E-002
      0.00      1.80    0.573490E-003
      0.00      1.85    0.594030E-003
      0.00      1.90    0.127519E-002
      0.00      1.95    0.252260E-002
      0.00      2.00    0.419063E-002
      0.00      2.05    0.611215E-002
      0.00      2.10    0.812686E-002
      0.00      2.15    0.101014E-001
      0.00      2.20    0.119388E-001
      0.00      2.25    0.135788E-001
      0.00      2.30    0.149923E-001
      0.00      2.35    0.161739E-001
      0.00      2.40    0.171334E-001
      0.00      2.45    0.178899E-001
      0.00      2.50    0.184664E-001
      0.00      2.55    0.188867E-001
      0.00      2.60    0.191734E-001
      0.00      2.65    0.193470E-001
      0.00      2.70    0.194252E-001
      0.00      2.75    0.194230E-001
      0.00      2.80    0.193532E-001
      0.00      2.85    0.192261E-001
      0.00      2.90    0.190501E-001
      0.00      2.95    0.188321E-001
      0.00      3.00    0.185777E-001
      0.00      3.05    0.182913E-001
      0.00      3.10    0.179763E-001
      0.00      3.15    0.176358E-001
      0.00      3.20    0.172718E-001
      0.00      3.25    0.168863E-001
      0.00      3.30    0.164806E-001
      0.00      3.35    0.160558E-001
      0.00      3.40    0.156130E-001
      0.00      3.45    0.151527E-001
      0.00      3.50    0.146758E-001
      0.00      3.55    0.141827E-001
      0.00      3.60    0.136742E-001
      0.00      3.65    0.131507E-001
      0.00      3.70    0.126130E-001
      0.00      3.75    0.120620E-001
      0.00      3.80    0.114987E-001
      0.00      3.85    0.109242E-001
      0.00      3.90    0.103402E-001
      0.00      3.95    0.974842E-002
      0.00      4.00    0.915096E-002
      0.00      4.05    0.855032E-002
      0.00      4.10    0.794931E-002
      0.00      4.15    0.735107E-002
      0.00      4.20    0.675904E-002
      0.00      4.25    0.617688E-002
      0.00      4.30    0.560840E-002
      0.00      4.35    0.505746E-002
      0.00      4.40    0.452783E-002
      0.00      4.45    0.402308E-002
      0.00      4.50    0.354644E-002
      0.00      4.55    0.310068E-002
      0.00      4.60    0.268798E-002
      0.00      4.65    0.230987E-002
      0.00      4.70    0.196718E-002
      0.00      4.75    0.166002E-002
      0.00      4.80    0.138778E-002
      0.00      4.85    0.114925E-002
      0.00      4.90    0.942656E-003
      0.00      4.95    0.765788E-003
      0.00      5.00    0.616117E-003
      0.00      5.05    0.490922E-003
      0.00      5.10    0.387400E-003
      0.00      5.15    0.302770E-003
      0.00      5.20    0.234365E-003
      0.00      5.25    0.179687E-003
      0.00      5.30    0.136460E-003
      0.00      5.35    0.102657E-003
      0.00      5.40    0.765042E-004
      0.00      5.45    0.564824E-004
      0.00      5.50    0.413129E-004
      0.00      5.55    0.299369E-004
      0.00      5.60    0.214913E-004
      0.00      5.65    0.152835E-004
      0.00      5.70    0.107651E-004
      0.00      5.75    0.750834E-005
      0.00      5.80    0.518337E-005
      0.00      5.85    0.353943E-005
      0.00      5.90    0.238808E-005
      0.00      5.95    0.158941E-005
      0.00      6.00    0.104073E-005
      0.00      6.05    0.667567E-006
      0.00      6.10    0.416505E-006
      0.00      6.15    0.249698E-006
      0.00      6.20    0.140684E-006
      0.00      6.25    0.712731E-007
      0.00      6.30    0.292845E-007
      0.00      6.35    0.696921E-008
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.127735E-006
      0.05     -6.30    0.527859E-006
      0.05     -6.25    0.125081E-005
      0.05     -6.20    0.238232E-005
      0.05     -6.15    0.404837E-005
      0.05     -6.10    0.642296E-005
      0.05     -6.05    0.973839E-005
      0.05     -6.00    0.142981E-004
      0.05     -5.95    0.204919E-004
      0.05     -5.90    0.288128E-004
      0.05     -5.85    0.398757E-004
      0.05     -5.80    0.544370E-004
      0.05     -5.75    0.734136E-004
      0.05     -5.70    0.979002E-004
      0.05     -5.65    0.129183E-003
      0.05     -5.60    0.168749E-003
      0.05     -5.55    0.218283E-003
      0.05     -5.50    0.279662E-003
      0.05     -5.45    0.354927E-003
      0.05     -5.40    0.446249E-003
      0.05     -5.35    0.555871E-003
      0.05     -5.30    0.686043E-003
      0.05     -5.25    0.838937E-003
      0.05     -5.20    0.101655E-002
      0.05     -5.15    0.122062E-002
      0.05     -5.10    0.145248E-002
      0.05     -5.05    0.171303E-002
      0.05     -5.00    0.200260E-002
      0.05     -4.95    0.232090E-002
      0.05     -4.90    0.266700E-002
      0.05     -4.85    0.303930E-002
      0.05     -4.80    0.343556E-002
      0.05     -4.75    0.385291E-002
      0.05     -4.70    0.428797E-002
      0.05     -4.65    0.473686E-002
      0.05     -4.60    0.519532E-002
      0.05     -4.55    0.565882E-002
      0.05     -4.50    0.612258E-002
      0.05     -4.45    0.658171E-002
      0.05     -4.40    0.703120E-002
      0.05     -4.35    0.746602E-002
      0.05     -4.30    0.788115E-002
      0.05     -4.25    0.827160E-002
      0.05     -4.20    0.863242E-002
      0.05     -4.15    0.895880E-002
      0.05     -4.10    0.924613E-002
      0.05     -4.05    0.949008E-002
      0.05     -4.00    0.968685E-002
      0.05     -3.95    0.983336E-002
      0.05     -3.90    0.992761E-002
      0.05     -3.85    0.996912E-002
      0.05     -3.80    0.995944E-002
      0.05     -3.75    0.990266E-002
      0.05     -3.70    0.980602E-002
      0.05     -3.65    0.968027E-002
      0.05     -3.60    0.953989E-002
      0.05     -3.55    0.940291E-002
      0.05     -3.50    0.929021E-002
      0.05     -3.45    0.922429E-002
      0.05     -3.40    0.922754E-002
      0.05     -3.35    0.932007E-002
      0.05     -3.30    0.951760E-002
      0.05     -3.25    0.982956E-002
      0.05     -3.20    0.102580E-001
      0.05     -3.15    0.107972E-001
      0.05     -3.10    0.114346E-001
      0.05     -3.05    0.121524E-001
      0.05     -3.00    0.129292E-001
      0.05     -2.95    0.137428E-001
      0.05     -2.90    0.145718E-001
      0.05     -2.85    0.153970E-001
      0.05     -2.80    0.162026E-001
      0.05     -2.75    0.169764E-001
      0.05     -2.70    0.177099E-001
      0.05     -2.65    0.183977E-001
      0.05     -2.60    0.190375E-001
      0.05     -2.55    0.196286E-001
      0.05     -2.50    0.201724E-001
      0.05     -2.45    0.206710E-001
      0.05     -2.40    0.211276E-001
      0.05     -2.35    0.215454E-001
      0.05     -2.30    0.219280E-001
      0.05     -2.25    0.222790E-001
      0.05     -2.20    0.226018E-001
      0.05     -2.15    0.228997E-001
      0.05     -2.10    0.231757E-001
      0.05     -2.05    0.234327E-001
      0.05     -2.00    0.236732E-001
      0.05     -1.95    0.238995E-001
      0.05     -1.90    0.241135E-001
      0.05     -1.85    0.243170E-001
      0.05     -1.80    0.245113E-001
      0.05     -1.75    0.246975E-001
      0.05     -1.70    0.248760E-001
      0.05     -1.65    0.250473E-001
      0.05     -1.60    0.252113E-001
      0.05     -1.55    0.253674E-001
      0.05     -1.50    0.255150E-001
      0.05     -1.45    0.256531E-001
      0.05     -1.40    0.257803E-001
      0.05     -1.35    0.258954E-001
      0.05     -1.30    0.259968E-001
      0.05     -1.25    0.260831E-001
      0.05     -1.20    0.261530E-001
      0.05     -1.15    0.262056E-001
      0.05     -1.10    0.262402E-001
      0.05     -1.05    0.262569E-001
      0.05     -1.00    0.262561E-001
      0.05     -0.95    0.262395E-001
      0.05     -0.90    0.262092E-001
      0.05     -0.85    0.261684E-001
      0.05     -0.80    0.261211E-001
      0.05     -0.75    0.260721E-001
      0.05     -0.70    0.260264E-001
      0.05     -0.65    0.259894E-001
      0.05     -0.60    0.259661E-001
      0.05     -0.55    0.259608E-001
      0.05     -0.50    0.259767E-001
      0.05     -0.45    0.260159E-001
      0.05     -0.40    0.260786E-001
      0.05     -0.35    0.261639E-001
      0.05     -0.30    0.262691E-001
      0.05     -0.25    0.263908E-001
      0.05     -0.20    0.265245E-001
      0.05     -0.15    0.266656E-001
      0.05     -0.10    0.268092E-001
      0.05     -0.05    0.269508E-001
      0.05      0.00    0.270864E-001
      0.05      0.05    0.272123E-001
      0.05      0.10    0.273257E-001
      0.05      0.15    0.274240E-001
      0.05      0.20    0.275056E-001
      0.05      0.25    0.275687E-001
      0.05      0.30    0.276123E-001
      0.05      0.35    0.276353E-001
      0.05      0.40    0.276367E-001
      0.05      0.45    0.276155E-001
      0.05      0.50    0.275703E-001
      0.05      0.55    0.274996E-001
      0.05      0.60    0.274013E-001
      0.05      0.65    0.272727E-001
      0.05      0.70    0.271106E-001
      0.05      0.75    0.269105E-001
      0.05      0.80    0.266669E-001
      0.05      0.85    0.263728E-001
      0.05      0.90    0.260196E-001
      0.05      0.95    0.255968E-001
      0.05      1.00    0.250913E-001
      0.05      1.05    0.244879E-001
      0.05      1.10    0.237687E-001
      0.05      1.15    0.229136E-001
      0.05      1.20    0.219009E-001
      0.05      1.25    0.207089E-001
      0.05      1.30    0.193185E-001
      0.05      1.35    0.177166E-001
      0.05      1.40    0.159024E-001
      0.05      1.45    0.138934E-001
      0.05      1.50    0.117333E-001
      0.05      1.55    0.949784E-002
      0.05      1.60    0.729717E-002
      0.05      1.65    0.527077E-002
      0.05      1.70    0.357333E-002
      0.05      1.75    0.235156E-002
      0.05      1.80    0.171670E-002
      0.05      1.85    0.172054E-002
      0.05      1.90    0.234345E-002
      0.05      1.95    0.349886E-002
      0.05      2.00    0.505255E-002
      0.05      2.05    0.684966E-002
      0.05      2.10    0.874069E-002
      0.05      2.15    0.106002E-001
      0.05      2.20    0.123359E-001
      0.05      2.25    0.138896E-001
      0.05      2.30    0.152322E-001
      0.05      2.35    0.163567E-001
      0.05      2.40    0.172713E-001
      0.05      2.45    0.179930E-001
      0.05      2.50    0.185427E-001
      0.05      2.55    0.189427E-001
      0.05      2.60    0.192140E-001
      0.05      2.65    0.193761E-001
      0.05      2.70    0.194456E-001
      0.05      2.75    0.194371E-001
      0.05      2.80    0.193624E-001
      0.05      2.85    0.192317E-001
      0.05      2.90    0.190529E-001
      0.05      2.95    0.188329E-001
      0.05      3.00    0.185768E-001
      0.05      3.05    0.182889E-001
      0.05      3.10    0.179729E-001
      0.05      3.15    0.176313E-001
      0.05      3.20    0.172663E-001
      0.05      3.25    0.168798E-001
      0.05      3.30    0.164730E-001
      0.05      3.35    0.160472E-001
      0.05      3.40    0.156032E-001
      0.05      3.45    0.151418E-001
      0.05      3.50    0.146635E-001
      0.05      3.55    0.141691E-001
      0.05      3.60    0.136591E-001
      0.05      3.65    0.131341E-001
      0.05      3.70    0.125949E-001
      0.05      3.75    0.120423E-001
      0.05      3.80    0.114774E-001
      0.05      3.85    0.109015E-001
      0.05      3.90    0.103160E-001
      0.05      3.95    0.972282E-002
      0.05      4.00    0.912412E-002
      0.05      4.05    0.852240E-002
      0.05      4.10    0.792050E-002
      0.05      4.15    0.732160E-002
      0.05      4.20    0.672916E-002
      0.05      4.25    0.614687E-002
      0.05      4.30    0.557856E-002
      0.05      4.35    0.502808E-002
      0.05      4.40    0.449921E-002
      0.05      4.45    0.399551E-002
      0.05      4.50    0.352018E-002
      0.05      4.55    0.307594E-002
      0.05      4.60    0.266496E-002
      0.05      4.65    0.228870E-002
      0.05      4.70    0.194795E-002
      0.05      4.75    0.164276E-002
      0.05      4.80    0.137249E-002
      0.05      4.85    0.113587E-002
      0.05      4.90    0.931089E-003
      0.05      4.95    0.755915E-003
      0.05      5.00    0.607794E-003
      0.05      5.05    0.483992E-003
      0.05      5.10    0.381699E-003
      0.05      5.15    0.298137E-003
      0.05      5.20    0.230644E-003
      0.05      5.25    0.176734E-003
      0.05      5.30    0.134144E-003
      0.05      5.35    0.100861E-003
      0.05      5.40    0.751266E-004
      0.05      5.45    0.554378E-004
      0.05      5.50    0.405296E-004
      0.05      5.55    0.293559E-004
      0.05      5.60    0.210652E-004
      0.05      5.65    0.149743E-004
      0.05      5.70    0.105433E-004
      0.05      5.75    0.735098E-005
      0.05      5.80    0.507305E-005
      0.05      5.85    0.346304E-005
      0.05      5.90    0.233589E-005
      0.05      5.95    0.155428E-005
      0.05      6.00    0.101750E-005
      0.05      6.05    0.652542E-006
      0.05      6.10    0.407065E-006
      0.05      6.15    0.244006E-006
      0.05      6.20    0.137462E-006
      0.05      6.25    0.696352E-007
      0.05      6.30    0.286100E-007
      0.05      6.35    0.680847E-008
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.129499E-006
      0.10     -6.30    0.535124E-006
      0.10     -6.25    0.126793E-005
      0.10     -6.20    0.241470E-005
      0.10     -6.15    0.410290E-005
      0.10     -6.10    0.650854E-005
      0.10     -6.05    0.986655E-005
      0.10     -6.00    0.144837E-004
      0.10     -5.95    0.207538E-004
      0.10     -5.90    0.291747E-004
      0.10     -5.85    0.403673E-004
      0.10     -5.80    0.550948E-004
      0.10     -5.75    0.742816E-004
      0.10     -5.70    0.990308E-004
      0.10     -5.65    0.130638E-003
      0.10     -5.60    0.170598E-003
      0.10     -5.55    0.220607E-003
      0.10     -5.50    0.282548E-003
      0.10     -5.45    0.358469E-003
      0.10     -5.40    0.450545E-003
      0.10     -5.35    0.561019E-003
      0.10     -5.30    0.692139E-003
      0.10     -5.25    0.846066E-003
      0.10     -5.20    0.102478E-002
      0.10     -5.15    0.123000E-002
      0.10     -5.10    0.146303E-002
      0.10     -5.05    0.172473E-002
      0.10     -5.00    0.201538E-002
      0.10     -4.95    0.233464E-002
      0.10     -4.90    0.268153E-002
      0.10     -4.85    0.305438E-002
      0.10     -4.80    0.345086E-002
      0.10     -4.75    0.386804E-002
      0.10     -4.70    0.430243E-002
      0.10     -4.65    0.475006E-002
      0.10     -4.60    0.520655E-002
      0.10     -4.55    0.566722E-002
      0.10     -4.50    0.612714E-002
      0.10     -4.45    0.658121E-002
      0.10     -4.40    0.702421E-002
      0.10     -4.35    0.745081E-002
      0.10     -4.30    0.785565E-002
      0.10     -4.25    0.823332E-002
      0.10     -4.20    0.857838E-002
      0.10     -4.15    0.888544E-002
      0.10     -4.10    0.914921E-002
      0.10     -4.05    0.936461E-002
      0.10     -4.00    0.952699E-002
      0.10     -3.95    0.963241E-002
      0.10     -3.90    0.967804E-002
      0.10     -3.85    0.966265E-002
      0.10     -3.80    0.958728E-002
      0.10     -3.75    0.945595E-002
      0.10     -3.70    0.927634E-002
      0.10     -3.65    0.906044E-002
      0.10     -3.60    0.882491E-002
      0.10     -3.55    0.859095E-002
      0.10     -3.50    0.838361E-002
      0.10     -3.45    0.823029E-002
      0.10     -3.40    0.815862E-002
      0.10     -3.35    0.819372E-002
      0.10     -3.30    0.835541E-002
      0.10     -3.25    0.865573E-002
      0.10     -3.20    0.909745E-002
      0.10     -3.15    0.967362E-002
      0.10     -3.10    0.103686E-001
      0.10     -3.05    0.111602E-001
      0.10     -3.00    0.120221E-001
      0.10     -2.95    0.129269E-001
      0.10     -2.90    0.138485E-001
      0.10     -2.85    0.147641E-001
      0.10     -2.80    0.156551E-001
      0.10     -2.75    0.165074E-001
      0.10     -2.70    0.173115E-001
      0.10     -2.65    0.180620E-001
      0.10     -2.60    0.187565E-001
      0.10     -2.55    0.193950E-001
      0.10     -2.50    0.199797E-001
      0.10     -2.45    0.205135E-001
      0.10     -2.40    0.210003E-001
      0.10     -2.35    0.214443E-001
      0.10     -2.30    0.218495E-001
      0.10     -2.25    0.222202E-001
      0.10     -2.20    0.225602E-001
      0.10     -2.15    0.228732E-001
      0.10     -2.10    0.231625E-001
      0.10     -2.05    0.234310E-001
      0.10     -2.00    0.236815E-001
      0.10     -1.95    0.239162E-001
      0.10     -1.90    0.241372E-001
      0.10     -1.85    0.243461E-001
      0.10     -1.80    0.245441E-001
      0.10     -1.75    0.247322E-001
      0.10     -1.70    0.249110E-001
      0.10     -1.65    0.250806E-001
      0.10     -1.60    0.252408E-001
      0.10     -1.55    0.253912E-001
      0.10     -1.50    0.255309E-001
      0.10     -1.45    0.256589E-001
      0.10     -1.40    0.257737E-001
      0.10     -1.35    0.258738E-001
      0.10     -1.30    0.259578E-001
      0.10     -1.25    0.260239E-001
      0.10     -1.20    0.260709E-001
      0.10     -1.15    0.260976E-001
      0.10     -1.10    0.261033E-001
      0.10     -1.05    0.260881E-001
      0.10     -1.00    0.260528E-001
      0.10     -0.95    0.259990E-001
      0.10     -0.90    0.259297E-001
      0.10     -0.85    0.258490E-001
      0.10     -0.80    0.257620E-001
      0.10     -0.75    0.256748E-001
      0.10     -0.70    0.255941E-001
      0.10     -0.65    0.255270E-001
      0.10     -0.60    0.254800E-001
      0.10     -0.55    0.254588E-001
      0.10     -0.50    0.254677E-001
      0.10     -0.45    0.255088E-001
      0.10     -0.40    0.255826E-001
      0.10     -0.35    0.256871E-001
      0.10     -0.30    0.258186E-001
      0.10     -0.25    0.259720E-001
      0.10     -0.20    0.261413E-001
      0.10     -0.15    0.263200E-001
      0.10     -0.10    0.265020E-001
      0.10     -0.05    0.266812E-001
      0.10      0.00    0.268527E-001
      0.10      0.05    0.270121E-001
      0.10      0.10    0.271561E-001
      0.10      0.15    0.272821E-001
      0.10      0.20    0.273881E-001
      0.10      0.25    0.274728E-001
      0.10      0.30    0.275352E-001
      0.10      0.35    0.275744E-001
      0.10      0.40    0.275899E-001
      0.10      0.45    0.275808E-001
      0.10      0.50    0.275463E-001
      0.10      0.55    0.274849E-001
      0.10      0.60    0.273951E-001
      0.10      0.65    0.272746E-001
      0.10      0.70    0.271202E-001
      0.10      0.75    0.269281E-001
      0.10      0.80    0.266931E-001
      0.10      0.85    0.264090E-001
      0.10      0.90    0.260676E-001
      0.10      0.95    0.256592E-001
      0.10      1.00    0.251720E-001
      0.10      1.05    0.245918E-001
      0.10      1.10    0.239025E-001
      0.10      1.15    0.230857E-001
      0.10      1.20    0.221223E-001
      0.10      1.25    0.209929E-001
      0.10      1.30    0.196813E-001
      0.10      1.35    0.181771E-001
      0.10      1.40    0.164813E-001
      0.10      1.45    0.146121E-001
      0.10      1.50    0.126111E-001
      0.10      1.55    0.105487E-001
      0.10      1.60    0.852523E-002
      0.10      1.65    0.666616E-002
      0.10      1.70    0.510945E-002
      0.10      1.75    0.398503E-002
      0.10      1.80    0.339107E-002
      0.10      1.85    0.337333E-002
      0.10      1.90    0.391493E-002
      0.10      1.95    0.494002E-002
      0.10      2.00    0.633035E-002
      0.10      2.05    0.794837E-002
      0.10      2.10    0.966006E-002
      0.10      2.15    0.113516E-001
      0.10      2.20    0.129377E-001
      0.10      2.25    0.143635E-001
      0.10      2.30    0.155999E-001
      0.10      2.35    0.166387E-001
      0.10      2.40    0.174852E-001
      0.10      2.45    0.181535E-001
      0.10      2.50    0.186620E-001
      0.10      2.55    0.190303E-001
      0.10      2.60    0.192775E-001
      0.10      2.65    0.194212E-001
      0.10      2.70    0.194769E-001
      0.10      2.75    0.194578E-001
      0.10      2.80    0.193752E-001
      0.10      2.85    0.192384E-001
      0.10      2.90    0.190550E-001
      0.10      2.95    0.188314E-001
      0.10      3.00    0.185725E-001
      0.10      3.05    0.182824E-001
      0.10      3.10    0.179645E-001
      0.10      3.15    0.176213E-001
      0.10      3.20    0.172549E-001
      0.10      3.25    0.168671E-001
      0.10      3.30    0.164591E-001
      0.10      3.35    0.160320E-001
      0.10      3.40    0.155868E-001
      0.10      3.45    0.151240E-001
      0.10      3.50    0.146444E-001
      0.10      3.55    0.141486E-001
      0.10      3.60    0.136372E-001
      0.10      3.65    0.131107E-001
      0.10      3.70    0.125701E-001
      0.10      3.75    0.120160E-001
      0.10      3.80    0.114497E-001
      0.10      3.85    0.108723E-001
      0.10      3.90    0.102855E-001
      0.10      3.95    0.969115E-002
      0.10      4.00    0.909139E-002
      0.10      4.05    0.848879E-002
      0.10      4.10    0.788623E-002
      0.10      4.15    0.728692E-002
      0.10      4.20    0.669435E-002
      0.10      4.25    0.611222E-002
      0.10      4.30    0.554437E-002
      0.10      4.35    0.499467E-002
      0.10      4.40    0.446689E-002
      0.10      4.45    0.396456E-002
      0.10      4.50    0.349086E-002
      0.10      4.55    0.304849E-002
      0.10      4.60    0.263953E-002
      0.10      4.65    0.226543E-002
      0.10      4.70    0.192690E-002
      0.10      4.75    0.162395E-002
      0.10      4.80    0.135589E-002
      0.10      4.85    0.112140E-002
      0.10      4.90    0.918632E-003
      0.10      4.95    0.745321E-003
      0.10      5.00    0.598894E-003
      0.10      5.05    0.476606E-003
      0.10      5.10    0.375643E-003
      0.10      5.15    0.293231E-003
      0.10      5.20    0.226716E-003
      0.10      5.25    0.173626E-003
      0.10      5.30    0.131713E-003
      0.10      5.35    0.989807E-004
      0.10      5.40    0.736892E-004
      0.10      5.45    0.543511E-004
      0.10      5.50    0.397170E-004
      0.10      5.55    0.287549E-004
      0.10      5.60    0.206255E-004
      0.10      5.65    0.146563E-004
      0.10      5.70    0.103158E-004
      0.10      5.75    0.719002E-005
      0.10      5.80    0.496052E-005
      0.10      5.85    0.338534E-005
      0.10      5.90    0.228295E-005
      0.10      5.95    0.151875E-005
      0.10      6.00    0.994074E-006
      0.10      6.05    0.637429E-006
      0.10      6.10    0.397593E-006
      0.10      6.15    0.238308E-006
      0.10      6.20    0.134244E-006
      0.10      6.25    0.680021E-007
      0.10      6.30    0.279383E-007
      0.10      6.35    0.664854E-008
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.130795E-006
      0.15     -6.30    0.540460E-006
      0.15     -6.25    0.128050E-005
      0.15     -6.20    0.243842E-005
      0.15     -6.15    0.414280E-005
      0.15     -6.10    0.657106E-005
      0.15     -6.05    0.996001E-005
      0.15     -6.00    0.146188E-004
      0.15     -5.95    0.209440E-004
      0.15     -5.90    0.294370E-004
      0.15     -5.85    0.407229E-004
      0.15     -5.80    0.555693E-004
      0.15     -5.75    0.749061E-004
      0.15     -5.70    0.998420E-004
      0.15     -5.65    0.131679E-003
      0.15     -5.60    0.171917E-003
      0.15     -5.55    0.222259E-003
      0.15     -5.50    0.284593E-003
      0.15     -5.45    0.360969E-003
      0.15     -5.40    0.453565E-003
      0.15     -5.35    0.564623E-003
      0.15     -5.30    0.696385E-003
      0.15     -5.25    0.851004E-003
      0.15     -5.20    0.103045E-002
      0.15     -5.15    0.123641E-002
      0.15     -5.10    0.147018E-002
      0.15     -5.05    0.173258E-002
      0.15     -5.00    0.202385E-002
      0.15     -4.95    0.234362E-002
      0.15     -4.90    0.269085E-002
      0.15     -4.85    0.306381E-002
      0.15     -4.80    0.346011E-002
      0.15     -4.75    0.387676E-002
      0.15     -4.70    0.431017E-002
      0.15     -4.65    0.475628E-002
      0.15     -4.60    0.521061E-002
      0.15     -4.55    0.566834E-002
      0.15     -4.50    0.612438E-002
      0.15     -4.45    0.657343E-002
      0.15     -4.40    0.701004E-002
      0.15     -4.35    0.742859E-002
      0.15     -4.30    0.782337E-002
      0.15     -4.25    0.818851E-002
      0.15     -4.20    0.851808E-002
      0.15     -4.15    0.880605E-002
      0.15     -4.10    0.904640E-002
      0.15     -4.05    0.923322E-002
      0.15     -4.00    0.936094E-002
      0.15     -3.95    0.942462E-002
      0.15     -3.90    0.942042E-002
      0.15     -3.85    0.934623E-002
      0.15     -3.80    0.920237E-002
      0.15     -3.75    0.899258E-002
      0.15     -3.70    0.872484E-002
      0.15     -3.65    0.841233E-002
      0.15     -3.60    0.807389E-002
      0.15     -3.55    0.773414E-002
      0.15     -3.50    0.742269E-002
      0.15     -3.45    0.717249E-002
      0.15     -3.40    0.701716E-002
      0.15     -3.35    0.698764E-002
      0.15     -3.30    0.710858E-002
      0.15     -3.25    0.739520E-002
      0.15     -3.20    0.785114E-002
      0.15     -3.15    0.846806E-002
      0.15     -3.10    0.922680E-002
      0.15     -3.05    0.101000E-001
      0.15     -3.00    0.110557E-001
      0.15     -2.95    0.120605E-001
      0.15     -2.90    0.130833E-001
      0.15     -2.85    0.140971E-001
      0.15     -2.80    0.150800E-001
      0.15     -2.75    0.160163E-001
      0.15     -2.70    0.168954E-001
      0.15     -2.65    0.177118E-001
      0.15     -2.60    0.184635E-001
      0.15     -2.55    0.191512E-001
      0.15     -2.50    0.197779E-001
      0.15     -2.45    0.203475E-001
      0.15     -2.40    0.208649E-001
      0.15     -2.35    0.213348E-001
      0.15     -2.30    0.217624E-001
      0.15     -2.25    0.221523E-001
      0.15     -2.20    0.225089E-001
      0.15     -2.15    0.228363E-001
      0.15     -2.10    0.231379E-001
      0.15     -2.05    0.234171E-001
      0.15     -2.00    0.236767E-001
      0.15     -1.95    0.239189E-001
      0.15     -1.90    0.241458E-001
      0.15     -1.85    0.243591E-001
      0.15     -1.80    0.245599E-001
      0.15     -1.75    0.247491E-001
      0.15     -1.70    0.249272E-001
      0.15     -1.65    0.250943E-001
      0.15     -1.60    0.252500E-001
      0.15     -1.55    0.253939E-001
      0.15     -1.50    0.255248E-001
      0.15     -1.45    0.256416E-001
      0.15     -1.40    0.257427E-001
      0.15     -1.35    0.258264E-001
      0.15     -1.30    0.258910E-001
      0.15     -1.25    0.259345E-001
      0.15     -1.20    0.259554E-001
      0.15     -1.15    0.259523E-001
      0.15     -1.10    0.259243E-001
      0.15     -1.05    0.258715E-001
      0.15     -1.00    0.257946E-001
      0.15     -0.95    0.256958E-001
      0.15     -0.90    0.255788E-001
      0.15     -0.85    0.254486E-001
      0.15     -0.80    0.253118E-001
      0.15     -0.75    0.251766E-001
      0.15     -0.70    0.250517E-001
      0.15     -0.65    0.249464E-001
      0.15     -0.60    0.248697E-001
      0.15     -0.55    0.248289E-001
      0.15     -0.50    0.248297E-001
      0.15     -0.45    0.248748E-001
      0.15     -0.40    0.249642E-001
      0.15     -0.35    0.250950E-001
      0.15     -0.30    0.252618E-001
      0.15     -0.25    0.254572E-001
      0.15     -0.20    0.256730E-001
      0.15     -0.15    0.259004E-001
      0.15     -0.10    0.261311E-001
      0.15     -0.05    0.263577E-001
      0.15      0.00    0.265738E-001
      0.15      0.05    0.267743E-001
      0.15      0.10    0.269554E-001
      0.15      0.15    0.271144E-001
      0.15      0.20    0.272493E-001
      0.15      0.25    0.273592E-001
      0.15      0.30    0.274432E-001
      0.15      0.35    0.275011E-001
      0.15      0.40    0.275326E-001
      0.15      0.45    0.275373E-001
      0.15      0.50    0.275148E-001
      0.15      0.55    0.274641E-001
      0.15      0.60    0.273841E-001
      0.15      0.65    0.272728E-001
      0.15      0.70    0.271277E-001
      0.15      0.75    0.269452E-001
      0.15      0.80    0.267210E-001
      0.15      0.85    0.264493E-001
      0.15      0.90    0.261229E-001
      0.15      0.95    0.257331E-001
      0.15      1.00    0.252692E-001
      0.15      1.05    0.247188E-001
      0.15      1.10    0.240674E-001
      0.15      1.15    0.232994E-001
      0.15      1.20    0.223980E-001
      0.15      1.25    0.213473E-001
      0.15      1.30    0.201339E-001
      0.15      1.35    0.187507E-001
      0.15      1.40    0.172008E-001
      0.15      1.45    0.155026E-001
      0.15      1.50    0.136950E-001
      0.15      1.55    0.118416E-001
      0.15      1.60    0.100309E-001
      0.15      1.65    0.837194E-002
      0.15      1.70    0.698313E-002
      0.15      1.75    0.597503E-002
      0.15      1.80    0.543070E-002
      0.15      1.85    0.538895E-002
      0.15      1.90    0.583584E-002
      0.15      1.95    0.670774E-002
      0.15      2.00    0.790459E-002
      0.15      2.05    0.930899E-002
      0.15      2.10    0.108051E-001
      0.15      2.15    0.122930E-001
      0.15      2.20    0.136965E-001
      0.15      2.25    0.149646E-001
      0.15      2.30    0.160693E-001
      0.15      2.35    0.170006E-001
      0.15      2.40    0.177611E-001
      0.15      2.45    0.183616E-001
      0.15      2.50    0.188171E-001
      0.15      2.55    0.191445E-001
      0.15      2.60    0.193603E-001
      0.15      2.65    0.194799E-001
      0.15      2.70    0.195171E-001
      0.15      2.75    0.194840E-001
      0.15      2.80    0.193906E-001
      0.15      2.85    0.192456E-001
      0.15      2.90    0.190559E-001
      0.15      2.95    0.188274E-001
      0.15      3.00    0.185646E-001
      0.15      3.05    0.182715E-001
      0.15      3.10    0.179511E-001
      0.15      3.15    0.176058E-001
      0.15      3.20    0.172377E-001
      0.15      3.25    0.168482E-001
      0.15      3.30    0.164388E-001
      0.15      3.35    0.160103E-001
      0.15      3.40    0.155636E-001
      0.15      3.45    0.150995E-001
      0.15      3.50    0.146186E-001
      0.15      3.55    0.141214E-001
      0.15      3.60    0.136085E-001
      0.15      3.65    0.130807E-001
      0.15      3.70    0.125386E-001
      0.15      3.75    0.119831E-001
      0.15      3.80    0.114154E-001
      0.15      3.85    0.108368E-001
      0.15      3.90    0.102488E-001
      0.15      3.95    0.965339E-002
      0.15      4.00    0.905275E-002
      0.15      4.05    0.844948E-002
      0.15      4.10    0.784649E-002
      0.15      4.15    0.724701E-002
      0.15      4.20    0.665457E-002
      0.15      4.25    0.607289E-002
      0.15      4.30    0.550581E-002
      0.15      4.35    0.495721E-002
      0.15      4.40    0.443084E-002
      0.15      4.45    0.393022E-002
      0.15      4.50    0.345848E-002
      0.15      4.55    0.301829E-002
      0.15      4.60    0.261169E-002
      0.15      4.65    0.224005E-002
      0.15      4.70    0.190404E-002
      0.15      4.75    0.160360E-002
      0.15      4.80    0.133799E-002
      0.15      4.85    0.110585E-002
      0.15      4.90    0.905283E-003
      0.15      4.95    0.734002E-003
      0.15      5.00    0.589414E-003
      0.15      5.05    0.468761E-003
      0.15      5.10    0.369229E-003
      0.15      5.15    0.288049E-003
      0.15      5.20    0.222579E-003
      0.15      5.25    0.170360E-003
      0.15      5.30    0.129165E-003
      0.15      5.35    0.970158E-004
      0.15      5.40    0.721905E-004
      0.15      5.45    0.532207E-004
      0.15      5.50    0.388738E-004
      0.15      5.55    0.281328E-004
      0.15      5.60    0.201716E-004
      0.15      5.65    0.143286E-004
      0.15      5.70    0.100819E-004
      0.15      5.75    0.702499E-005
      0.15      5.80    0.484541E-005
      0.15      5.85    0.330604E-005
      0.15      5.90    0.222905E-005
      0.15      5.95    0.148266E-005
      0.15      6.00    0.970332E-006
      0.15      6.05    0.622146E-006
      0.15      6.10    0.388034E-006
      0.15      6.15    0.232569E-006
      0.15      6.20    0.131008E-006
      0.15      6.25    0.663625E-007
      0.15      6.30    0.272647E-007
      0.15      6.35    0.648828E-008
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.131608E-006
      0.20     -6.30    0.543803E-006
      0.20     -6.25    0.128835E-005
      0.20     -6.20    0.245323E-005
      0.20     -6.15    0.416762E-005
      0.20     -6.10    0.660982E-005
      0.20     -6.05    0.100177E-004
      0.20     -6.00    0.147018E-004
      0.20     -5.95    0.210604E-004
      0.20     -5.90    0.295968E-004
      0.20     -5.85    0.409384E-004
      0.20     -5.80    0.558554E-004
      0.20     -5.75    0.752805E-004
      0.20     -5.70    0.100326E-003
      0.20     -5.65    0.132295E-003
      0.20     -5.60    0.172693E-003
      0.20     -5.55    0.223224E-003
      0.20     -5.50    0.285777E-003
      0.20     -5.45    0.362405E-003
      0.20     -5.40    0.455283E-003
      0.20     -5.35    0.566652E-003
      0.20     -5.30    0.698747E-003
      0.20     -5.25    0.853714E-003
      0.20     -5.20    0.103351E-002
      0.20     -5.15    0.123981E-002
      0.20     -5.10    0.147389E-002
      0.20     -5.05    0.173654E-002
      0.20     -5.00    0.202798E-002
      0.20     -4.95    0.234780E-002
      0.20     -4.90    0.269492E-002
      0.20     -4.85    0.306758E-002
      0.20     -4.80    0.346333E-002
      0.20     -4.75    0.387911E-002
      0.20     -4.70    0.431126E-002
      0.20     -4.65    0.475565E-002
      0.20     -4.60    0.520769E-002
      0.20     -4.55    0.566244E-002
      0.20     -4.50    0.611465E-002
      0.20     -4.45    0.655884E-002
      0.20     -4.40    0.698932E-002
      0.20     -4.35    0.740019E-002
      0.20     -4.30    0.778537E-002
      0.20     -4.25    0.813857E-002
      0.20     -4.20    0.845332E-002
      0.20     -4.15    0.872294E-002
      0.20     -4.10    0.894067E-002
      0.20     -4.05    0.909970E-002
      0.20     -4.00    0.919347E-002
      0.20     -3.95    0.921595E-002
      0.20     -3.90    0.916219E-002
      0.20     -3.85    0.902899E-002
      0.20     -3.80    0.881584E-002
      0.20     -3.75    0.852594E-002
      0.20     -3.70    0.816743E-002
      0.20     -3.65    0.775450E-002
      0.20     -3.60    0.730816E-002
      0.20     -3.55    0.685653E-002
      0.20     -3.50    0.643408E-002
      0.20     -3.45    0.607975E-002
      0.20     -3.40    0.583381E-002
      0.20     -3.35    0.573374E-002
      0.20     -3.30    0.580970E-002
      0.20     -3.25    0.608054E-002
      0.20     -3.20    0.655105E-002
      0.20     -3.15    0.721133E-002
      0.20     -3.10    0.803827E-002
      0.20     -3.05    0.899890E-002
      0.20     -3.00    0.100547E-001
      0.20     -2.95    0.111660E-001
      0.20     -2.90    0.122959E-001
      0.20     -2.85    0.134128E-001
      0.20     -2.80    0.144919E-001
      0.20     -2.75    0.155154E-001
      0.20     -2.70    0.164720E-001
      0.20     -2.65    0.173559E-001
      0.20     -2.60    0.181657E-001
      0.20     -2.55    0.189031E-001
      0.20     -2.50    0.195719E-001
      0.20     -2.45    0.201772E-001
      0.20     -2.40    0.207246E-001
      0.20     -2.35    0.212202E-001
      0.20     -2.30    0.216694E-001
      0.20     -2.25    0.220778E-001
      0.20     -2.20    0.224502E-001
      0.20     -2.15    0.227910E-001
      0.20     -2.10    0.231042E-001
      0.20     -2.05    0.233932E-001
      0.20     -2.00    0.236608E-001
      0.20     -1.95    0.239096E-001
      0.20     -1.90    0.241416E-001
      0.20     -1.85    0.243584E-001
      0.20     -1.80    0.245611E-001
      0.20     -1.75    0.247506E-001
      0.20     -1.70    0.249273E-001
      0.20     -1.65    0.250910E-001
      0.20     -1.60    0.252415E-001
      0.20     -1.55    0.253779E-001
      0.20     -1.50    0.254991E-001
      0.20     -1.45    0.256036E-001
      0.20     -1.40    0.256896E-001
      0.20     -1.35    0.257551E-001
      0.20     -1.30    0.257979E-001
      0.20     -1.25    0.258159E-001
      0.20     -1.20    0.258070E-001
      0.20     -1.15    0.257694E-001
      0.20     -1.10    0.257020E-001
      0.20     -1.05    0.256044E-001
      0.20     -1.00    0.254776E-001
      0.20     -0.95    0.253240E-001
      0.20     -0.90    0.251481E-001
      0.20     -0.85    0.249563E-001
      0.20     -0.80    0.247570E-001
      0.20     -0.75    0.245609E-001
      0.20     -0.70    0.243796E-001
      0.20     -0.65    0.242258E-001
      0.20     -0.60    0.241111E-001
      0.20     -0.55    0.240457E-001
      0.20     -0.50    0.240371E-001
      0.20     -0.45    0.240886E-001
      0.20     -0.40    0.241998E-001
      0.20     -0.35    0.243661E-001
      0.20     -0.30    0.245797E-001
      0.20     -0.25    0.248303E-001
      0.20     -0.20    0.251063E-001
      0.20     -0.15    0.253960E-001
      0.20     -0.10    0.256885E-001
      0.20     -0.05    0.259741E-001
      0.20      0.00    0.262452E-001
      0.20      0.05    0.264957E-001
      0.20      0.10    0.267214E-001
      0.20      0.15    0.269195E-001
      0.20      0.20    0.270883E-001
      0.20      0.25    0.272272E-001
      0.20      0.30    0.273361E-001
      0.20      0.35    0.274151E-001
      0.20      0.40    0.274645E-001
      0.20      0.45    0.274846E-001
      0.20      0.50    0.274755E-001
      0.20      0.55    0.274367E-001
      0.20      0.60    0.273675E-001
      0.20      0.65    0.272666E-001
      0.20      0.70    0.271319E-001
      0.20      0.75    0.269606E-001
      0.20      0.80    0.267488E-001
      0.20      0.85    0.264916E-001
      0.20      0.90    0.261827E-001
      0.20      0.95    0.258146E-001
      0.20      1.00    0.253779E-001
      0.20      1.05    0.248621E-001
      0.20      1.10    0.242548E-001
      0.20      1.15    0.235427E-001
      0.20      1.20    0.227123E-001
      0.20      1.25    0.217506E-001
      0.20      1.30    0.206479E-001
      0.20      1.35    0.193997E-001
      0.20      1.40    0.180112E-001
      0.20      1.45    0.165006E-001
      0.20      1.50    0.149035E-001
      0.20      1.55    0.132756E-001
      0.20      1.60    0.116930E-001
      0.20      1.65    0.102472E-001
      0.20      1.70    0.903655E-002
      0.20      1.75    0.815170E-002
      0.20      1.80    0.766047E-002
      0.20      1.85    0.759450E-002
      0.20      1.90    0.794278E-002
      0.20      1.95    0.865385E-002
      0.20      2.00    0.964616E-002
      0.20      2.05    0.108229E-001
      0.20      2.10    0.120874E-001
      0.20      2.15    0.133545E-001
      0.20      2.20    0.145579E-001
      0.20      2.25    0.156518E-001
      0.20      2.30    0.166094E-001
      0.20      2.35    0.174196E-001
      0.20      2.40    0.180822E-001
      0.20      2.45    0.186049E-001
      0.20      2.50    0.189993E-001
      0.20      2.55    0.192789E-001
      0.20      2.60    0.194576E-001
      0.20      2.65    0.195487E-001
      0.20      2.70    0.195639E-001
      0.20      2.75    0.195139E-001
      0.20      2.80    0.194075E-001
      0.20      2.85    0.192525E-001
      0.20      2.90    0.190550E-001
      0.20      2.95    0.188204E-001
      0.20      3.00    0.185530E-001
      0.20      3.05    0.182561E-001
      0.20      3.10    0.179326E-001
      0.20      3.15    0.175848E-001
      0.20      3.20    0.172145E-001
      0.20      3.25    0.168232E-001
      0.20      3.30    0.164120E-001
      0.20      3.35    0.159820E-001
      0.20      3.40    0.155339E-001
      0.20      3.45    0.150683E-001
      0.20      3.50    0.145859E-001
      0.20      3.55    0.140873E-001
      0.20      3.60    0.135731E-001
      0.20      3.65    0.130438E-001
      0.20      3.70    0.125004E-001
      0.20      3.75    0.119436E-001
      0.20      3.80    0.113747E-001
      0.20      3.85    0.107949E-001
      0.20      3.90    0.102058E-001
      0.20      3.95    0.960952E-002
      0.20      4.00    0.900819E-002
      0.20      4.05    0.840445E-002
      0.20      4.10    0.780124E-002
      0.20      4.15    0.720185E-002
      0.20      4.20    0.660981E-002
      0.20      4.25    0.602886E-002
      0.20      4.30    0.546286E-002
      0.20      4.35    0.491567E-002
      0.20      4.40    0.439104E-002
      0.20      4.45    0.389246E-002
      0.20      4.50    0.342303E-002
      0.20      4.55    0.298536E-002
      0.20      4.60    0.258142E-002
      0.20      4.65    0.221256E-002
      0.20      4.70    0.187935E-002
      0.20      4.75    0.158169E-002
      0.20      4.80    0.131878E-002
      0.20      4.85    0.108921E-002
      0.20      4.90    0.891041E-003
      0.20      4.95    0.721959E-003
      0.20      5.00    0.579354E-003
      0.20      5.05    0.460457E-003
      0.20      5.10    0.362456E-003
      0.20      5.15    0.282590E-003
      0.20      5.20    0.218230E-003
      0.20      5.25    0.166936E-003
      0.20      5.30    0.126500E-003
      0.20      5.35    0.949641E-004
      0.20      5.40    0.706291E-004
      0.20      5.45    0.520454E-004
      0.20      5.50    0.379989E-004
      0.20      5.55    0.274886E-004
      0.20      5.60    0.197024E-004
      0.20      5.65    0.139906E-004
      0.20      5.70    0.984115E-005
      0.20      5.75    0.685542E-005
      0.20      5.80    0.472737E-005
      0.20      5.85    0.322488E-005
      0.20      5.90    0.217399E-005
      0.20      5.95    0.144586E-005
      0.20      6.00    0.946164E-006
      0.20      6.05    0.606615E-006
      0.20      6.10    0.378337E-006
      0.20      6.15    0.226755E-006
      0.20      6.20    0.127735E-006
      0.20      6.25    0.647057E-007
      0.20      6.30    0.265846E-007
      0.20      6.35    0.632654E-008
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.131929E-006
      0.25     -6.30    0.545114E-006
      0.25     -6.25    0.129141E-005
      0.25     -6.20    0.245893E-005
      0.25     -6.15    0.417706E-005
      0.25     -6.10    0.662435E-005
      0.25     -6.05    0.100390E-004
      0.25     -6.00    0.147319E-004
      0.25     -5.95    0.211017E-004
      0.25     -5.90    0.296523E-004
      0.25     -5.85    0.410114E-004
      0.25     -5.80    0.559499E-004
      0.25     -5.75    0.754007E-004
      0.25     -5.70    0.100476E-003
      0.25     -5.65    0.132480E-003
      0.25     -5.60    0.172918E-003
      0.25     -5.55    0.223492E-003
      0.25     -5.50    0.286090E-003
      0.25     -5.45    0.362763E-003
      0.25     -5.40    0.455684E-003
      0.25     -5.35    0.567087E-003
      0.25     -5.30    0.699205E-003
      0.25     -5.25    0.854174E-003
      0.25     -5.20    0.103394E-002
      0.25     -5.15    0.124017E-002
      0.25     -5.10    0.147413E-002
      0.25     -5.05    0.173658E-002
      0.25     -5.00    0.202774E-002
      0.25     -4.95    0.234717E-002
      0.25     -4.90    0.269375E-002
      0.25     -4.85    0.306570E-002
      0.25     -4.80    0.346053E-002
      0.25     -4.75    0.387513E-002
      0.25     -4.70    0.430580E-002
      0.25     -4.65    0.474830E-002
      0.25     -4.60    0.519798E-002
      0.25     -4.55    0.564977E-002
      0.25     -4.50    0.609830E-002
      0.25     -4.45    0.653792E-002
      0.25     -4.40    0.696269E-002
      0.25     -4.35    0.736645E-002
      0.25     -4.30    0.774278E-002
      0.25     -4.25    0.808496E-002
      0.25     -4.20    0.838599E-002
      0.25     -4.15    0.863858E-002
      0.25     -4.10    0.883519E-002
      0.25     -4.05    0.896813E-002
      0.25     -4.00    0.902980E-002
      0.25     -3.95    0.901306E-002
      0.25     -3.90    0.891174E-002
      0.25     -3.85    0.872149E-002
      0.25     -3.80    0.844075E-002
      0.25     -3.75    0.807207E-002
      0.25     -3.70    0.762353E-002
      0.25     -3.65    0.711013E-002
      0.25     -3.60    0.655491E-002
      0.25     -3.55    0.598943E-002
      0.25     -3.50    0.545309E-002
      0.25     -3.45    0.499107E-002
      0.25     -3.40    0.465068E-002
      0.25     -3.35    0.447642E-002
      0.25     -3.30    0.450449E-002
      0.25     -3.25    0.475774E-002
      0.25     -3.20    0.524230E-002
      0.25     -3.15    0.594670E-002
      0.25     -3.10    0.684363E-002
      0.25     -3.05    0.789408E-002
      0.25     -3.00    0.905260E-002
      0.25     -2.95    0.102728E-001
      0.25     -2.90    0.115117E-001
      0.25     -2.85    0.127332E-001
      0.25     -2.80    0.139093E-001
      0.25     -2.75    0.150201E-001
      0.25     -2.70    0.160538E-001
      0.25     -2.65    0.170045E-001
      0.25     -2.60    0.178716E-001
      0.25     -2.55    0.186575E-001
      0.25     -2.50    0.193673E-001
      0.25     -2.45    0.200071E-001
      0.25     -2.40    0.205835E-001
      0.25     -2.35    0.211034E-001
      0.25     -2.30    0.215732E-001
      0.25     -2.25    0.219990E-001
      0.25     -2.20    0.223861E-001
      0.25     -2.15    0.227395E-001
      0.25     -2.10    0.230632E-001
      0.25     -2.05    0.233609E-001
      0.25     -2.00    0.236358E-001
      0.25     -1.95    0.238903E-001
      0.25     -1.90    0.241265E-001
      0.25     -1.85    0.243460E-001
      0.25     -1.80    0.245499E-001
      0.25     -1.75    0.247389E-001
      0.25     -1.70    0.249133E-001
      0.25     -1.65    0.250731E-001
      0.25     -1.60    0.252175E-001
      0.25     -1.55    0.253456E-001
      0.25     -1.50    0.254560E-001
      0.25     -1.45    0.255470E-001
      0.25     -1.40    0.256163E-001
      0.25     -1.35    0.256617E-001
      0.25     -1.30    0.256803E-001
      0.25     -1.25    0.256695E-001
      0.25     -1.20    0.256265E-001
      0.25     -1.15    0.255491E-001
      0.25     -1.10    0.254354E-001
      0.25     -1.05    0.252848E-001
      0.25     -1.00    0.250980E-001
      0.25     -0.95    0.248778E-001
      0.25     -0.90    0.246295E-001
      0.25     -0.85    0.243609E-001
      0.25     -0.80    0.240832E-001
      0.25     -0.75    0.238099E-001
      0.25     -0.70    0.235568E-001
      0.25     -0.65    0.233407E-001
      0.25     -0.60    0.231775E-001
      0.25     -0.55    0.230810E-001
      0.25     -0.50    0.230610E-001
      0.25     -0.45    0.231221E-001
      0.25     -0.40    0.232628E-001
      0.25     -0.35    0.234765E-001
      0.25     -0.30    0.237518E-001
      0.25     -0.25    0.240741E-001
      0.25     -0.20    0.244275E-001
      0.25     -0.15    0.247963E-001
      0.25     -0.10    0.251661E-001
      0.25     -0.05    0.255249E-001
      0.25      0.00    0.258632E-001
      0.25      0.05    0.261739E-001
      0.25      0.10    0.264526E-001
      0.25      0.15    0.266965E-001
      0.25      0.20    0.269046E-001
      0.25      0.25    0.270768E-001
      0.25      0.30    0.272137E-001
      0.25      0.35    0.273162E-001
      0.25      0.40    0.273855E-001
      0.25      0.45    0.274225E-001
      0.25      0.50    0.274279E-001
      0.25      0.55    0.274021E-001
      0.25      0.60    0.273447E-001
      0.25      0.65    0.272552E-001
      0.25      0.70    0.271319E-001
      0.25      0.75    0.269728E-001
      0.25      0.80    0.267747E-001
      0.25      0.85    0.265335E-001
      0.25      0.90    0.262439E-001
      0.25      0.95    0.258997E-001
      0.25      1.00    0.254929E-001
      0.25      1.05    0.250148E-001
      0.25      1.10    0.244552E-001
      0.25      1.15    0.238033E-001
      0.25      1.20    0.230485E-001
      0.25      1.25    0.221811E-001
      0.25      1.30    0.211943E-001
      0.25      1.35    0.200863E-001
      0.25      1.40    0.188637E-001
      0.25      1.45    0.175439E-001
      0.25      1.50    0.161588E-001
      0.25      1.55    0.147562E-001
      0.25      1.60    0.133994E-001
      0.25      1.65    0.121632E-001
      0.25      1.70    0.111267E-001
      0.25      1.75    0.103621E-001
      0.25      1.80    0.992298E-002
      0.25      1.85    0.983434E-002
      0.25      1.90    0.100877E-001
      0.25      1.95    0.106430E-001
      0.25      2.00    0.114355E-001
      0.25      2.05    0.123882E-001
      0.25      2.10    0.134224E-001
      0.25      2.15    0.144678E-001
      0.25      2.20    0.154682E-001
      0.25      2.25    0.163834E-001
      0.25      2.30    0.171886E-001
      0.25      2.35    0.178719E-001
      0.25      2.40    0.184310E-001
      0.25      2.45    0.188705E-001
      0.25      2.50    0.191988E-001
      0.25      2.55    0.194264E-001
      0.25      2.60    0.195645E-001
      0.25      2.65    0.196239E-001
      0.25      2.70    0.196146E-001
      0.25      2.75    0.195455E-001
      0.25      2.80    0.194244E-001
      0.25      2.85    0.192579E-001
      0.25      2.90    0.190516E-001
      0.25      2.95    0.188100E-001
      0.25      3.00    0.185371E-001
      0.25      3.05    0.182358E-001
      0.25      3.10    0.179088E-001
      0.25      3.15    0.175581E-001
      0.25      3.20    0.171854E-001
      0.25      3.25    0.167919E-001
      0.25      3.30    0.163789E-001
      0.25      3.35    0.159472E-001
      0.25      3.40    0.154974E-001
      0.25      3.45    0.150304E-001
      0.25      3.50    0.145465E-001
      0.25      3.55    0.140465E-001
      0.25      3.60    0.135309E-001
      0.25      3.65    0.130003E-001
      0.25      3.70    0.124555E-001
      0.25      3.75    0.118975E-001
      0.25      3.80    0.113274E-001
      0.25      3.85    0.107465E-001
      0.25      3.90    0.101566E-001
      0.25      3.95    0.955955E-002
      0.25      4.00    0.895770E-002
      0.25      4.05    0.835368E-002
      0.25      4.10    0.775050E-002
      0.25      4.15    0.715143E-002
      0.25      4.20    0.656005E-002
      0.25      4.25    0.598012E-002
      0.25      4.30    0.541550E-002
      0.25      4.35    0.487006E-002
      0.25      4.40    0.434750E-002
      0.25      4.45    0.385130E-002
      0.25      4.50    0.338451E-002
      0.25      4.55    0.294968E-002
      0.25      4.60    0.254874E-002
      0.25      4.65    0.218296E-002
      0.25      4.70    0.185285E-002
      0.25      4.75    0.155824E-002
      0.25      4.80    0.129827E-002
      0.25      4.85    0.107148E-002
      0.25      4.90    0.875908E-003
      0.25      4.95    0.709194E-003
      0.25      5.00    0.568714E-003
      0.25      5.05    0.451694E-003
      0.25      5.10    0.355325E-003
      0.25      5.15    0.276855E-003
      0.25      5.20    0.213670E-003
      0.25      5.25    0.163353E-003
      0.25      5.30    0.123716E-003
      0.25      5.35    0.928251E-004
      0.25      5.40    0.690039E-004
      0.25      5.45    0.508243E-004
      0.25      5.50    0.370914E-004
      0.25      5.55    0.268215E-004
      0.25      5.60    0.192173E-004
      0.25      5.65    0.136418E-004
      0.25      5.70    0.959304E-005
      0.25      5.75    0.668093E-005
      0.25      5.80    0.460608E-005
      0.25      5.85    0.314161E-005
      0.25      5.90    0.211757E-005
      0.25      5.95    0.140820E-005
      0.25      6.00    0.921468E-006
      0.25      6.05    0.590766E-006
      0.25      6.10    0.368452E-006
      0.25      6.15    0.220836E-006
      0.25      6.20    0.124405E-006
      0.25      6.25    0.630215E-007
      0.25      6.30    0.258937E-007
      0.25      6.35    0.616230E-008
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.131752E-006
      0.30     -6.30    0.544373E-006
      0.30     -6.25    0.128962E-005
      0.30     -6.20    0.245544E-005
      0.30     -6.15    0.417098E-005
      0.30     -6.10    0.661443E-005
      0.30     -6.05    0.100235E-004
      0.30     -6.00    0.147085E-004
      0.30     -5.95    0.210673E-004
      0.30     -5.90    0.296027E-004
      0.30     -5.85    0.409410E-004
      0.30     -5.80    0.558514E-004
      0.30     -5.75    0.752650E-004
      0.30     -5.70    0.100291E-003
      0.30     -5.65    0.132232E-003
      0.30     -5.60    0.172588E-003
      0.30     -5.55    0.223058E-003
      0.30     -5.50    0.285526E-003
      0.30     -5.45    0.362038E-003
      0.30     -5.40    0.454760E-003
      0.30     -5.35    0.565922E-003
      0.30     -5.30    0.697750E-003
      0.30     -5.25    0.852374E-003
      0.30     -5.20    0.103174E-002
      0.30     -5.15    0.123749E-002
      0.30     -5.10    0.147090E-002
      0.30     -5.05    0.173272E-002
      0.30     -5.00    0.202314E-002
      0.30     -4.95    0.234173E-002
      0.30     -4.90    0.268736E-002
      0.30     -4.85    0.305820E-002
      0.30     -4.80    0.345177E-002
      0.30     -4.75    0.386490E-002
      0.30     -4.70    0.429386E-002
      0.30     -4.65    0.473436E-002
      0.30     -4.60    0.518166E-002
      0.30     -4.55    0.563061E-002
      0.30     -4.50    0.607570E-002
      0.30     -4.45    0.651112E-002
      0.30     -4.40    0.693076E-002
      0.30     -4.35    0.732820E-002
      0.30     -4.30    0.769668E-002
      0.30     -4.25    0.802910E-002
      0.30     -4.20    0.831799E-002
      0.30     -4.15    0.855543E-002
      0.30     -4.10    0.873317E-002
      0.30     -4.05    0.884268E-002
      0.30     -4.00    0.887535E-002
      0.30     -3.95    0.882292E-002
      0.30     -3.90    0.867803E-002
      0.30     -3.85    0.843510E-002
      0.30     -3.80    0.809147E-002
      0.30     -3.75    0.764890E-002
      0.30     -3.70    0.711521E-002
      0.30     -3.65    0.650600E-002
      0.30     -3.60    0.584609E-002
      0.30     -3.55    0.517024E-002
      0.30     -3.50    0.452259E-002
      0.30     -3.45    0.395446E-002
      0.30     -3.40    0.352023E-002
      0.30     -3.35    0.327156E-002
      0.30     -3.30    0.325087E-002
      0.30     -3.25    0.348524E-002
      0.30     -3.20    0.398231E-002
      0.30     -3.15    0.472907E-002
      0.30     -3.10    0.569403E-002
      0.30     -3.05    0.683206E-002
      0.30     -3.00    0.809075E-002
      0.30     -2.95    0.941685E-002
      0.30     -2.90    0.107616E-001
      0.30     -2.85    0.120841E-001
      0.30     -2.80    0.133534E-001
      0.30     -2.75    0.145479E-001
      0.30     -2.70    0.156550E-001
      0.30     -2.65    0.166692E-001
      0.30     -2.60    0.175903E-001
      0.30     -2.55    0.184219E-001
      0.30     -2.50    0.191701E-001
      0.30     -2.45    0.198420E-001
      0.30     -2.40    0.204453E-001
      0.30     -2.35    0.209877E-001
      0.30     -2.30    0.214765E-001
      0.30     -2.25    0.219182E-001
      0.30     -2.20    0.223187E-001
      0.30     -2.15    0.226833E-001
      0.30     -2.10    0.230165E-001
      0.30     -2.05    0.233220E-001
      0.30     -2.00    0.236032E-001
      0.30     -1.95    0.238625E-001
      0.30     -1.90    0.241020E-001
      0.30     -1.85    0.243234E-001
      0.30     -1.80    0.245278E-001
      0.30     -1.75    0.247157E-001
      0.30     -1.70    0.248873E-001
      0.30     -1.65    0.250422E-001
      0.30     -1.60    0.251798E-001
      0.30     -1.55    0.252988E-001
      0.30     -1.50    0.253976E-001
      0.30     -1.45    0.254738E-001
      0.30     -1.40    0.255250E-001
      0.30     -1.35    0.255481E-001
      0.30     -1.30    0.255399E-001
      0.30     -1.25    0.254968E-001
      0.30     -1.20    0.254153E-001
      0.30     -1.15    0.252921E-001
      0.30     -1.10    0.251246E-001
      0.30     -1.05    0.249116E-001
      0.30     -1.00    0.246533E-001
      0.30     -0.95    0.243526E-001
      0.30     -0.90    0.240157E-001
      0.30     -0.85    0.236523E-001
      0.30     -0.80    0.232764E-001
      0.30     -0.75    0.229059E-001
      0.30     -0.70    0.225615E-001
      0.30     -0.65    0.222658E-001
      0.30     -0.60    0.220406E-001
      0.30     -0.55    0.219045E-001
      0.30     -0.50    0.218709E-001
      0.30     -0.45    0.219454E-001
      0.30     -0.40    0.221257E-001
      0.30     -0.35    0.224017E-001
      0.30     -0.30    0.227571E-001
      0.30     -0.25    0.231716E-001
      0.30     -0.20    0.236235E-001
      0.30     -0.15    0.240916E-001
      0.30     -0.10    0.245575E-001
      0.30     -0.05    0.250058E-001
      0.30      0.00    0.254251E-001
      0.30      0.05    0.258076E-001
      0.30      0.10    0.261485E-001
      0.30      0.15    0.264456E-001
      0.30      0.20    0.266985E-001
      0.30      0.25    0.269082E-001
      0.30      0.30    0.270764E-001
      0.30      0.35    0.272049E-001
      0.30      0.40    0.272959E-001
      0.30      0.45    0.273511E-001
      0.30      0.50    0.273722E-001
      0.30      0.55    0.273600E-001
      0.30      0.60    0.273152E-001
      0.30      0.65    0.272377E-001
      0.30      0.70    0.271266E-001
      0.30      0.75    0.269804E-001
      0.30      0.80    0.267968E-001
      0.30      0.85    0.265726E-001
      0.30      0.90    0.263035E-001
      0.30      0.95    0.259844E-001
      0.30      1.00    0.256090E-001
      0.30      1.05    0.251700E-001
      0.30      1.10    0.246596E-001
      0.30      1.15    0.240694E-001
      0.30      1.20    0.233913E-001
      0.30      1.25    0.226184E-001
      0.30      1.30    0.217467E-001
      0.30      1.35    0.207765E-001
      0.30      1.40    0.197151E-001
      0.30      1.45    0.185788E-001
      0.30      1.50    0.173955E-001
      0.30      1.55    0.162050E-001
      0.30      1.60    0.150588E-001
      0.30      1.65    0.140166E-001
      0.30      1.70    0.131404E-001
      0.30      1.75    0.124862E-001
      0.30      1.80    0.120950E-001
      0.30      1.85    0.119863E-001
      0.30      1.90    0.121538E-001
      0.30      1.95    0.125667E-001
      0.30      2.00    0.131755E-001
      0.30      2.05    0.139202E-001
      0.30      2.10    0.147386E-001
      0.30      2.15    0.155741E-001
      0.30      2.20    0.163800E-001
      0.30      2.25    0.171220E-001
      0.30      2.30    0.177777E-001
      0.30      2.35    0.183352E-001
      0.30      2.40    0.187905E-001
      0.30      2.45    0.191456E-001
      0.30      2.50    0.194062E-001
      0.30      2.55    0.195800E-001
      0.30      2.60    0.196757E-001
      0.30      2.65    0.197017E-001
      0.30      2.70    0.196663E-001
      0.30      2.75    0.195768E-001
      0.30      2.80    0.194398E-001
      0.30      2.85    0.192609E-001
      0.30      2.90    0.190448E-001
      0.30      2.95    0.187956E-001
      0.30      3.00    0.185166E-001
      0.30      3.05    0.182104E-001
      0.30      3.10    0.178795E-001
      0.30      3.15    0.175256E-001
      0.30      3.20    0.171502E-001
      0.30      3.25    0.167544E-001
      0.30      3.30    0.163394E-001
      0.30      3.35    0.159058E-001
      0.30      3.40    0.154544E-001
      0.30      3.45    0.149858E-001
      0.30      3.50    0.145004E-001
      0.30      3.55    0.139990E-001
      0.30      3.60    0.134819E-001
      0.30      3.65    0.129500E-001
      0.30      3.70    0.124040E-001
      0.30      3.75    0.118448E-001
      0.30      3.80    0.112736E-001
      0.30      3.85    0.106918E-001
      0.30      3.90    0.101011E-001
      0.30      3.95    0.950348E-002
      0.30      4.00    0.890128E-002
      0.30      4.05    0.829719E-002
      0.30      4.10    0.769424E-002
      0.30      4.15    0.709575E-002
      0.30      4.20    0.650530E-002
      0.30      4.25    0.592668E-002
      0.30      4.30    0.536375E-002
      0.30      4.35    0.482036E-002
      0.30      4.40    0.430021E-002
      0.30      4.45    0.380672E-002
      0.30      4.50    0.334291E-002
      0.30      4.55    0.291127E-002
      0.30      4.60    0.251366E-002
      0.30      4.65    0.215126E-002
      0.30      4.70    0.182454E-002
      0.30      4.75    0.153325E-002
      0.30      4.80    0.127646E-002
      0.30      4.85    0.105268E-002
      0.30      4.90    0.859893E-003
      0.30      4.95    0.695713E-003
      0.30      5.00    0.557501E-003
      0.30      5.05    0.442478E-003
      0.30      5.10    0.347838E-003
      0.30      5.15    0.270844E-003
      0.30      5.20    0.208900E-003
      0.30      5.25    0.159610E-003
      0.30      5.30    0.120813E-003
      0.30      5.35    0.905984E-004
      0.30      5.40    0.673149E-004
      0.30      5.45    0.495570E-004
      0.30      5.50    0.361509E-004
      0.30      5.55    0.261311E-004
      0.30      5.60    0.187160E-004
      0.30      5.65    0.132817E-004
      0.30      5.70    0.933721E-005
      0.30      5.75    0.650121E-005
      0.30      5.80    0.448130E-005
      0.30      5.85    0.305602E-005
      0.30      5.90    0.205965E-005
      0.30      5.95    0.136958E-005
      0.30      6.00    0.896158E-006
      0.30      6.05    0.574536E-006
      0.30      6.10    0.358337E-006
      0.30      6.15    0.214782E-006
      0.30      6.20    0.121001E-006
      0.30      6.25    0.613012E-007
      0.30      6.30    0.251882E-007
      0.30      6.35    0.599464E-008
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.131078E-006
      0.35     -6.30    0.541585E-006
      0.35     -6.25    0.128300E-005
      0.35     -6.20    0.244279E-005
      0.35     -6.15    0.414942E-005
      0.35     -6.10    0.658013E-005
      0.35     -6.05    0.997143E-005
      0.35     -6.00    0.146319E-004
      0.35     -5.95    0.209574E-004
      0.35     -5.90    0.294482E-004
      0.35     -5.85    0.407274E-004
      0.35     -5.80    0.555605E-004
      0.35     -5.75    0.748740E-004
      0.35     -5.70    0.997724E-004
      0.35     -5.65    0.131551E-003
      0.35     -5.60    0.171705E-003
      0.35     -5.55    0.221925E-003
      0.35     -5.50    0.284088E-003
      0.35     -5.45    0.360232E-003
      0.35     -5.40    0.452515E-003
      0.35     -5.35    0.563162E-003
      0.35     -5.30    0.694389E-003
      0.35     -5.25    0.848324E-003
      0.35     -5.20    0.102690E-002
      0.35     -5.15    0.123178E-002
      0.35     -5.10    0.146421E-002
      0.35     -5.05    0.172495E-002
      0.35     -5.00    0.201420E-002
      0.35     -4.95    0.233152E-002
      0.35     -4.90    0.267577E-002
      0.35     -4.85    0.304513E-002
      0.35     -4.80    0.343710E-002
      0.35     -4.75    0.384850E-002
      0.35     -4.70    0.427556E-002
      0.35     -4.65    0.471397E-002
      0.35     -4.60    0.515892E-002
      0.35     -4.55    0.560518E-002
      0.35     -4.50    0.604715E-002
      0.35     -4.45    0.647889E-002
      0.35     -4.40    0.689412E-002
      0.35     -4.35    0.728618E-002
      0.35     -4.30    0.764807E-002
      0.35     -4.25    0.797233E-002
      0.35     -4.20    0.825105E-002
      0.35     -4.15    0.847580E-002
      0.35     -4.10    0.863768E-002
      0.35     -4.05    0.872738E-002
      0.35     -4.00    0.873539E-002
      0.35     -3.95    0.865243E-002
      0.35     -3.90    0.846999E-002
      0.35     -3.85    0.818133E-002
      0.35     -3.80    0.778271E-002
      0.35     -3.75    0.727502E-002
      0.35     -3.70    0.666570E-002
      0.35     -3.65    0.597070E-002
      0.35     -3.60    0.521630E-002
      0.35     -3.55    0.444001E-002
      0.35     -3.50    0.369024E-002
      0.35     -3.45    0.302394E-002
      0.35     -3.40    0.250211E-002
      0.35     -3.35    0.218320E-002
      0.35     -3.30    0.211562E-002
      0.35     -3.25    0.233065E-002
      0.35     -3.20    0.283749E-002
      0.35     -3.15    0.362182E-002
      0.35     -3.10    0.464826E-002
      0.35     -3.05    0.586596E-002
      0.35     -3.00    0.721594E-002
      0.35     -2.95    0.863857E-002
      0.35     -2.90    0.100795E-001
      0.35     -2.85    0.114938E-001
      0.35     -2.80    0.128474E-001
      0.35     -2.75    0.141175E-001
      0.35     -2.70    0.152907E-001
      0.35     -2.65    0.163618E-001
      0.35     -2.60    0.173313E-001
      0.35     -2.55    0.182038E-001
      0.35     -2.50    0.189861E-001
      0.35     -2.45    0.196866E-001
      0.35     -2.40    0.203138E-001
      0.35     -2.35    0.208762E-001
      0.35     -2.30    0.213817E-001
      0.35     -2.25    0.218375E-001
      0.35     -2.20    0.222498E-001
      0.35     -2.15    0.226243E-001
      0.35     -2.10    0.229656E-001
      0.35     -2.05    0.232778E-001
      0.35     -2.00    0.235642E-001
      0.35     -1.95    0.238274E-001
      0.35     -1.90    0.240696E-001
      0.35     -1.85    0.242922E-001
      0.35     -1.80    0.244963E-001
      0.35     -1.75    0.246824E-001
      0.35     -1.70    0.248506E-001
      0.35     -1.65    0.250002E-001
      0.35     -1.60    0.251304E-001
      0.35     -1.55    0.252396E-001
      0.35     -1.50    0.253257E-001
      0.35     -1.45    0.253862E-001
      0.35     -1.40    0.254177E-001
      0.35     -1.35    0.254167E-001
      0.35     -1.30    0.253790E-001
      0.35     -1.25    0.253001E-001
      0.35     -1.20    0.251753E-001
      0.35     -1.15    0.250002E-001
      0.35     -1.10    0.247711E-001
      0.35     -1.05    0.244854E-001
      0.35     -1.00    0.241427E-001
      0.35     -0.95    0.237460E-001
      0.35     -0.90    0.233020E-001
      0.35     -0.85    0.228226E-001
      0.35     -0.80    0.223253E-001
      0.35     -0.75    0.218331E-001
      0.35     -0.70    0.213737E-001
      0.35     -0.65    0.209772E-001
      0.35     -0.60    0.206731E-001
      0.35     -0.55    0.204870E-001
      0.35     -0.50    0.204367E-001
      0.35     -0.45    0.205296E-001
      0.35     -0.40    0.207618E-001
      0.35     -0.35    0.211186E-001
      0.35     -0.30    0.215768E-001
      0.35     -0.25    0.221084E-001
      0.35     -0.20    0.226838E-001
      0.35     -0.15    0.232751E-001
      0.35     -0.10    0.238584E-001
      0.35     -0.05    0.244147E-001
      0.35      0.00    0.249305E-001
      0.35      0.05    0.253971E-001
      0.35      0.10    0.258099E-001
      0.35      0.15    0.261677E-001
      0.35      0.20    0.264712E-001
      0.35      0.25    0.267227E-001
      0.35      0.30    0.269251E-001
      0.35      0.35    0.270818E-001
      0.35      0.40    0.271961E-001
      0.35      0.45    0.272707E-001
      0.35      0.50    0.273082E-001
      0.35      0.55    0.273104E-001
      0.35      0.60    0.272787E-001
      0.35      0.65    0.272136E-001
      0.35      0.70    0.271151E-001
      0.35      0.75    0.269823E-001
      0.35      0.80    0.268137E-001
      0.35      0.85    0.266069E-001
      0.35      0.90    0.263587E-001
      0.35      0.95    0.260651E-001
      0.35      1.00    0.257213E-001
      0.35      1.05    0.253216E-001
      0.35      1.10    0.248600E-001
      0.35      1.15    0.243304E-001
      0.35      1.20    0.237269E-001
      0.35      1.25    0.230451E-001
      0.35      1.30    0.222830E-001
      0.35      1.35    0.214425E-001
      0.35      1.40    0.205311E-001
      0.35      1.45    0.195637E-001
      0.35      1.50    0.185638E-001
      0.35      1.55    0.175642E-001
      0.35      1.60    0.166057E-001
      0.35      1.65    0.157350E-001
      0.35      1.70    0.149996E-001
      0.35      1.75    0.144419E-001
      0.35      1.80    0.140930E-001
      0.35      1.85    0.139673E-001
      0.35      1.90    0.140602E-001
      0.35      1.95    0.143491E-001
      0.35      2.00    0.147967E-001
      0.35      2.05    0.153571E-001
      0.35      2.10    0.159823E-001
      0.35      2.15    0.166276E-001
      0.35      2.20    0.172554E-001
      0.35      2.25    0.178368E-001
      0.35      2.30    0.183522E-001
      0.35      2.35    0.187901E-001
      0.35      2.40    0.191456E-001
      0.35      2.45    0.194187E-001
      0.35      2.50    0.196127E-001
      0.35      2.55    0.197331E-001
      0.35      2.60    0.197861E-001
      0.35      2.65    0.197783E-001
      0.35      2.70    0.197162E-001
      0.35      2.75    0.196057E-001
      0.35      2.80    0.194522E-001
      0.35      2.85    0.192602E-001
      0.35      2.90    0.190339E-001
      0.35      2.95    0.187765E-001
      0.35      3.00    0.184910E-001
      0.35      3.05    0.181797E-001
      0.35      3.10    0.178445E-001
      0.35      3.15    0.174871E-001
      0.35      3.20    0.171088E-001
      0.35      3.25    0.167106E-001
      0.35      3.30    0.162934E-001
      0.35      3.35    0.158579E-001
      0.35      3.40    0.154047E-001
      0.35      3.45    0.149345E-001
      0.35      3.50    0.144476E-001
      0.35      3.55    0.139447E-001
      0.35      3.60    0.134263E-001
      0.35      3.65    0.128931E-001
      0.35      3.70    0.123459E-001
      0.35      3.75    0.117856E-001
      0.35      3.80    0.112134E-001
      0.35      3.85    0.106307E-001
      0.35      3.90    0.100394E-001
      0.35      3.95    0.944132E-002
      0.35      4.00    0.883895E-002
      0.35      4.05    0.823499E-002
      0.35      4.10    0.763249E-002
      0.35      4.15    0.703482E-002
      0.35      4.20    0.644558E-002
      0.35      4.25    0.586856E-002
      0.35      4.30    0.530762E-002
      0.35      4.35    0.476661E-002
      0.35      4.40    0.424920E-002
      0.35      4.45    0.375877E-002
      0.35      4.50    0.329828E-002
      0.35      4.55    0.287015E-002
      0.35      4.60    0.247618E-002
      0.35      4.65    0.211748E-002
      0.35      4.70    0.179444E-002
      0.35      4.75    0.150673E-002
      0.35      4.80    0.125338E-002
      0.35      4.85    0.103282E-002
      0.35      4.90    0.843009E-003
      0.35      4.95    0.681528E-003
      0.35      5.00    0.545724E-003
      0.35      5.05    0.432815E-003
      0.35      5.10    0.340003E-003
      0.35      5.15    0.264564E-003
      0.35      5.20    0.203924E-003
      0.35      5.25    0.155712E-003
      0.35      5.30    0.117793E-003
      0.35      5.35    0.882852E-004
      0.35      5.40    0.655623E-004
      0.35      5.45    0.482437E-004
      0.35      5.50    0.351774E-004
      0.35      5.55    0.254172E-004
      0.35      5.60    0.181981E-004
      0.35      5.65    0.129101E-004
      0.35      5.70    0.907342E-005
      0.35      5.75    0.631606E-005
      0.35      5.80    0.435284E-005
      0.35      5.85    0.296798E-005
      0.35      5.90    0.200010E-005
      0.35      5.95    0.132989E-005
      0.35      6.00    0.870166E-006
      0.35      6.05    0.557876E-006
      0.35      6.10    0.347959E-006
      0.35      6.15    0.208573E-006
      0.35      6.20    0.117512E-006
      0.35      6.25    0.595374E-007
      0.35      6.30    0.244650E-007
      0.35      6.35    0.582277E-008
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.129915E-006
      0.40     -6.30    0.536776E-006
      0.40     -6.25    0.127160E-005
      0.40     -6.20    0.242109E-005
      0.40     -6.15    0.411257E-005
      0.40     -6.10    0.652176E-005
      0.40     -6.05    0.988312E-005
      0.40     -6.00    0.145026E-004
      0.40     -5.95    0.207729E-004
      0.40     -5.90    0.291901E-004
      0.40     -5.85    0.403725E-004
      0.40     -5.80    0.550796E-004
      0.40     -5.75    0.742310E-004
      0.40     -5.70    0.989232E-004
      0.40     -5.65    0.130443E-003
      0.40     -5.60    0.170275E-003
      0.40     -5.55    0.220100E-003
      0.40     -5.50    0.281785E-003
      0.40     -5.45    0.357357E-003
      0.40     -5.40    0.448964E-003
      0.40     -5.35    0.558822E-003
      0.40     -5.30    0.689141E-003
      0.40     -5.25    0.842044E-003
      0.40     -5.20    0.101947E-002
      0.40     -5.15    0.122306E-002
      0.40     -5.10    0.145409E-002
      0.40     -5.05    0.171332E-002
      0.40     -5.00    0.200096E-002
      0.40     -4.95    0.231657E-002
      0.40     -4.90    0.265903E-002
      0.40     -4.85    0.302654E-002
      0.40     -4.80    0.341659E-002
      0.40     -4.75    0.382601E-002
      0.40     -4.70    0.425101E-002
      0.40     -4.65    0.468725E-002
      0.40     -4.60    0.512991E-002
      0.40     -4.55    0.557370E-002
      0.40     -4.50    0.601294E-002
      0.40     -4.45    0.644159E-002
      0.40     -4.40    0.685323E-002
      0.40     -4.35    0.724105E-002
      0.40     -4.30    0.759781E-002
      0.40     -4.25    0.791578E-002
      0.40     -4.20    0.818671E-002
      0.40     -4.15    0.840173E-002
      0.40     -4.10    0.855141E-002
      0.40     -4.05    0.862581E-002
      0.40     -4.00    0.861468E-002
      0.40     -3.95    0.850783E-002
      0.40     -3.90    0.829582E-002
      0.40     -3.85    0.797089E-002
      0.40     -3.80    0.752830E-002
      0.40     -3.75    0.696814E-002
      0.40     -3.70    0.629738E-002
      0.40     -3.65    0.553213E-002
      0.40     -3.60    0.469970E-002
      0.40     -3.55    0.383976E-002
      0.40     -3.50    0.300419E-002
      0.40     -3.45    0.225464E-002
      0.40     -3.40    0.165770E-002
      0.40     -3.35    0.127770E-002
      0.40     -3.30    0.116834E-002
      0.40     -3.25    0.136464E-002
      0.40     -3.20    0.187736E-002
      0.40     -3.15    0.269124E-002
      0.40     -3.10    0.376765E-002
      0.40     -3.05    0.505091E-002
      0.40     -3.00    0.647650E-002
      0.40     -2.95    0.797928E-002
      0.40     -2.90    0.950026E-002
      0.40     -2.85    0.109908E-001
      0.40     -2.80    0.124147E-001
      0.40     -2.75    0.137475E-001
      0.40     -2.70    0.149757E-001
      0.40     -2.65    0.160941E-001
      0.40     -2.60    0.171038E-001
      0.40     -2.55    0.180102E-001
      0.40     -2.50    0.188210E-001
      0.40     -2.45    0.195454E-001
      0.40     -2.40    0.201926E-001
      0.40     -2.35    0.207717E-001
      0.40     -2.30    0.212912E-001
      0.40     -2.25    0.217587E-001
      0.40     -2.20    0.221809E-001
      0.40     -2.15    0.225636E-001
      0.40     -2.10    0.229118E-001
      0.40     -2.05    0.232295E-001
      0.40     -2.00    0.235201E-001
      0.40     -1.95    0.237863E-001
      0.40     -1.90    0.240303E-001
      0.40     -1.85    0.242534E-001
      0.40     -1.80    0.244567E-001
      0.40     -1.75    0.246405E-001
      0.40     -1.70    0.248047E-001
      0.40     -1.65    0.249485E-001
      0.40     -1.60    0.250708E-001
      0.40     -1.55    0.251696E-001
      0.40     -1.50    0.252424E-001
      0.40     -1.45    0.252861E-001
      0.40     -1.40    0.252968E-001
      0.40     -1.35    0.252700E-001
      0.40     -1.30    0.252005E-001
      0.40     -1.25    0.250825E-001
      0.40     -1.20    0.249100E-001
      0.40     -1.15    0.246769E-001
      0.40     -1.10    0.243780E-001
      0.40     -1.05    0.240091E-001
      0.40     -1.00    0.235687E-001
      0.40     -0.95    0.230591E-001
      0.40     -0.90    0.224876E-001
      0.40     -0.85    0.218685E-001
      0.40     -0.80    0.212232E-001
      0.40     -0.75    0.205814E-001
      0.40     -0.70    0.199790E-001
      0.40     -0.65    0.194563E-001
      0.40     -0.60    0.190533E-001
      0.40     -0.55    0.188044E-001
      0.40     -0.50    0.187338E-001
      0.40     -0.45    0.188512E-001
      0.40     -0.40    0.191503E-001
      0.40     -0.35    0.196100E-001
      0.40     -0.30    0.201980E-001
      0.40     -0.25    0.208757E-001
      0.40     -0.20    0.216035E-001
      0.40     -0.15    0.223447E-001
      0.40     -0.10    0.230690E-001
      0.40     -0.05    0.237532E-001
      0.40      0.00    0.243817E-001
      0.40      0.05    0.249452E-001
      0.40      0.10    0.254399E-001
      0.40      0.15    0.258657E-001
      0.40      0.20    0.262250E-001
      0.40      0.25    0.265221E-001
      0.40      0.30    0.267615E-001
      0.40      0.35    0.269483E-001
      0.40      0.40    0.270871E-001
      0.40      0.45    0.271819E-001
      0.40      0.50    0.272364E-001
      0.40      0.55    0.272534E-001
      0.40      0.60    0.272350E-001
      0.40      0.65    0.271825E-001
      0.40      0.70    0.270967E-001
      0.40      0.75    0.269773E-001
      0.40      0.80    0.268238E-001
      0.40      0.85    0.266344E-001
      0.40      0.90    0.264070E-001
      0.40      0.95    0.261386E-001
      0.40      1.00    0.258257E-001
      0.40      1.05    0.254641E-001
      0.40      1.10    0.250495E-001
      0.40      1.15    0.245775E-001
      0.40      1.20    0.240444E-001
      0.40      1.25    0.234474E-001
      0.40      1.30    0.227862E-001
      0.40      1.35    0.220636E-001
      0.40      1.40    0.212871E-001
      0.40      1.45    0.204696E-001
      0.40      1.50    0.196308E-001
      0.40      1.55    0.187968E-001
      0.40      1.60    0.179998E-001
      0.40      1.65    0.172753E-001
      0.40      1.70    0.166591E-001
      0.40      1.75    0.161830E-001
      0.40      1.80    0.158697E-001
      0.40      1.85    0.157301E-001
      0.40      1.90    0.157609E-001
      0.40      1.95    0.159455E-001
      0.40      2.00    0.162563E-001
      0.40      2.05    0.166592E-001
      0.40      2.10    0.171176E-001
      0.40      2.15    0.175969E-001
      0.40      2.20    0.180672E-001
      0.40      2.25    0.185049E-001
      0.40      2.30    0.188932E-001
      0.40      2.35    0.192213E-001
      0.40      2.40    0.194840E-001
      0.40      2.45    0.196800E-001
      0.40      2.50    0.198107E-001
      0.40      2.55    0.198796E-001
      0.40      2.60    0.198912E-001
      0.40      2.65    0.198503E-001
      0.40      2.70    0.197617E-001
      0.40      2.75    0.196302E-001
      0.40      2.80    0.194600E-001
      0.40      2.85    0.192548E-001
      0.40      2.90    0.190179E-001
      0.40      2.95    0.187521E-001
      0.40      3.00    0.184599E-001
      0.40      3.05    0.181432E-001
      0.40      3.10    0.178036E-001
      0.40      3.15    0.174426E-001
      0.40      3.20    0.170612E-001
      0.40      3.25    0.166604E-001
      0.40      3.30    0.162409E-001
      0.40      3.35    0.158034E-001
      0.40      3.40    0.153485E-001
      0.40      3.45    0.148766E-001
      0.40      3.50    0.143882E-001
      0.40      3.55    0.138838E-001
      0.40      3.60    0.133641E-001
      0.40      3.65    0.128296E-001
      0.40      3.70    0.122812E-001
      0.40      3.75    0.117198E-001
      0.40      3.80    0.111467E-001
      0.40      3.85    0.105633E-001
      0.40      3.90    0.997143E-002
      0.40      3.95    0.937309E-002
      0.40      4.00    0.877072E-002
      0.40      4.05    0.816708E-002
      0.40      4.10    0.756527E-002
      0.40      4.15    0.696866E-002
      0.40      4.20    0.638089E-002
      0.40      4.25    0.580576E-002
      0.40      4.30    0.524714E-002
      0.40      4.35    0.470884E-002
      0.40      4.40    0.419450E-002
      0.40      4.45    0.370746E-002
      0.40      4.50    0.325063E-002
      0.40      4.55    0.282636E-002
      0.40      4.60    0.243636E-002
      0.40      4.65    0.208167E-002
      0.40      4.70    0.176259E-002
      0.40      4.75    0.147873E-002
      0.40      4.80    0.122905E-002
      0.40      4.85    0.101193E-002
      0.40      4.90    0.825277E-003
      0.40      4.95    0.666657E-003
      0.40      5.00    0.533398E-003
      0.40      5.05    0.422718E-003
      0.40      5.10    0.331827E-003
      0.40      5.15    0.258020E-003
      0.40      5.20    0.198746E-003
      0.40      5.25    0.151661E-003
      0.40      5.30    0.114659E-003
      0.40      5.35    0.858873E-004
      0.40      5.40    0.637476E-004
      0.40      5.45    0.468852E-004
      0.40      5.50    0.341713E-004
      0.40      5.55    0.246801E-004
      0.40      5.60    0.176638E-004
      0.40      5.65    0.125269E-004
      0.40      5.70    0.880162E-005
      0.40      5.75    0.612540E-005
      0.40      5.80    0.422062E-005
      0.40      5.85    0.287739E-005
      0.40      5.90    0.193885E-005
      0.40      5.95    0.128909E-005
      0.40      6.00    0.843445E-006
      0.40      6.05    0.540751E-006
      0.40      6.10    0.337291E-006
      0.40      6.15    0.202192E-006
      0.40      6.20    0.113925E-006
      0.40      6.25    0.577245E-007
      0.40      6.30    0.237217E-007
      0.40      6.35    0.564612E-008
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.128273E-006
      0.45     -6.30    0.529995E-006
      0.45     -6.25    0.125555E-005
      0.45     -6.20    0.239056E-005
      0.45     -6.15    0.406081E-005
      0.45     -6.10    0.643990E-005
      0.45     -6.05    0.975949E-005
      0.45     -6.00    0.143220E-004
      0.45     -5.95    0.205156E-004
      0.45     -5.90    0.288309E-004
      0.45     -5.85    0.398794E-004
      0.45     -5.80    0.544128E-004
      0.45     -5.75    0.733414E-004
      0.45     -5.70    0.977510E-004
      0.45     -5.65    0.128917E-003
      0.45     -5.60    0.168310E-003
      0.45     -5.55    0.217599E-003
      0.45     -5.50    0.278635E-003
      0.45     -5.45    0.353434E-003
      0.45     -5.40    0.444131E-003
      0.45     -5.35    0.552931E-003
      0.45     -5.30    0.682039E-003
      0.45     -5.25    0.833572E-003
      0.45     -5.20    0.100947E-002
      0.45     -5.15    0.121138E-002
      0.45     -5.10    0.144059E-002
      0.45     -5.05    0.169788E-002
      0.45     -5.00    0.198347E-002
      0.45     -4.95    0.229695E-002
      0.45     -4.90    0.263722E-002
      0.45     -4.85    0.300251E-002
      0.45     -4.80    0.339032E-002
      0.45     -4.75    0.379750E-002
      0.45     -4.70    0.422028E-002
      0.45     -4.65    0.465432E-002
      0.45     -4.60    0.509477E-002
      0.45     -4.55    0.553633E-002
      0.45     -4.50    0.597327E-002
      0.45     -4.45    0.639949E-002
      0.45     -4.40    0.680847E-002
      0.45     -4.35    0.719329E-002
      0.45     -4.30    0.754656E-002
      0.45     -4.25    0.786035E-002
      0.45     -4.20    0.812615E-002
      0.45     -4.15    0.833481E-002
      0.45     -4.10    0.847652E-002
      0.45     -4.05    0.854086E-002
      0.45     -4.00    0.851704E-002
      0.45     -3.95    0.839424E-002
      0.45     -3.90    0.816231E-002
      0.45     -3.85    0.781269E-002
      0.45     -3.80    0.733989E-002
      0.45     -3.75    0.674332E-002
      0.45     -3.70    0.602950E-002
      0.45     -3.65    0.521454E-002
      0.45     -3.60    0.432631E-002
      0.45     -3.55    0.340592E-002
      0.45     -3.50    0.250761E-002
      0.45     -3.45    0.169640E-002
      0.45     -3.40    0.104294E-002
      0.45     -3.35    0.615970E-003
      0.45     -3.30    0.473197E-003
      0.45     -3.25    0.652638E-003
      0.45     -3.20    0.116643E-002
      0.45     -3.15    0.199883E-002
      0.45     -3.10    0.310905E-002
      0.45     -3.05    0.443796E-002
      0.45     -3.00    0.591697E-002
      0.45     -2.95    0.747698E-002
      0.45     -2.90    0.905548E-002
      0.45     -2.85    0.106012E-001
      0.45     -2.80    0.120760E-001
      0.45     -2.75    0.134547E-001
      0.45     -2.70    0.147231E-001
      0.45     -2.65    0.158764E-001
      0.45     -2.60    0.169159E-001
      0.45     -2.55    0.178476E-001
      0.45     -2.50    0.186798E-001
      0.45     -2.45    0.194221E-001
      0.45     -2.40    0.200845E-001
      0.45     -2.35    0.206764E-001
      0.45     -2.30    0.212068E-001
      0.45     -2.25    0.216835E-001
      0.45     -2.20    0.221134E-001
      0.45     -2.15    0.225025E-001
      0.45     -2.10    0.228560E-001
      0.45     -2.05    0.231778E-001
      0.45     -2.00    0.234716E-001
      0.45     -1.95    0.237400E-001
      0.45     -1.90    0.239850E-001
      0.45     -1.85    0.242080E-001
      0.45     -1.80    0.244099E-001
      0.45     -1.75    0.245909E-001
      0.45     -1.70    0.247508E-001
      0.45     -1.65    0.248884E-001
      0.45     -1.60    0.250024E-001
      0.45     -1.55    0.250905E-001
      0.45     -1.50    0.251496E-001
      0.45     -1.45    0.251759E-001
      0.45     -1.40    0.251649E-001
      0.45     -1.35    0.251110E-001
      0.45     -1.30    0.250077E-001
      0.45     -1.25    0.248479E-001
      0.45     -1.20    0.246238E-001
      0.45     -1.15    0.243274E-001
      0.45     -1.10    0.239512E-001
      0.45     -1.05    0.234891E-001
      0.45     -1.00    0.229378E-001
      0.45     -0.95    0.222983E-001
      0.45     -0.90    0.215785E-001
      0.45     -0.85    0.207945E-001
      0.45     -0.80    0.199726E-001
      0.45     -0.75    0.191501E-001
      0.45     -0.70    0.183737E-001
      0.45     -0.65    0.176962E-001
      0.45     -0.60    0.171710E-001
      0.45     -0.55    0.168448E-001
      0.45     -0.50    0.167499E-001
      0.45     -0.45    0.168988E-001
      0.45     -0.40    0.172821E-001
      0.45     -0.35    0.178701E-001
      0.45     -0.30    0.186183E-001
      0.45     -0.25    0.194744E-001
      0.45     -0.20    0.203860E-001
      0.45     -0.15    0.213057E-001
      0.45     -0.10    0.221957E-001
      0.45     -0.05    0.230282E-001
      0.45      0.00    0.237854E-001
      0.45      0.05    0.244581E-001
      0.45      0.10    0.250436E-001
      0.45      0.15    0.255439E-001
      0.45      0.20    0.259638E-001
      0.45      0.25    0.263095E-001
      0.45      0.30    0.265881E-001
      0.45      0.35    0.268062E-001
      0.45      0.40    0.269703E-001
      0.45      0.45    0.270858E-001
      0.45      0.50    0.271576E-001
      0.45      0.55    0.271893E-001
      0.45      0.60    0.271842E-001
      0.45      0.65    0.271443E-001
      0.45      0.70    0.270709E-001
      0.45      0.75    0.269649E-001
      0.45      0.80    0.268260E-001
      0.45      0.85    0.266536E-001
      0.45      0.90    0.264464E-001
      0.45      0.95    0.262022E-001
      0.45      1.00    0.259188E-001
      0.45      1.05    0.255933E-001
      0.45      1.10    0.252227E-001
      0.45      1.15    0.248042E-001
      0.45      1.20    0.243354E-001
      0.45      1.25    0.238153E-001
      0.45      1.30    0.232444E-001
      0.45      1.35    0.226262E-001
      0.45      1.40    0.219675E-001
      0.45      1.45    0.212794E-001
      0.45      1.50    0.205780E-001
      0.45      1.55    0.198839E-001
      0.45      1.60    0.192217E-001
      0.45      1.65    0.186184E-001
      0.45      1.70    0.181006E-001
      0.45      1.75    0.176913E-001
      0.45      1.80    0.174074E-001
      0.45      1.85    0.172568E-001
      0.45      1.90    0.172371E-001
      0.45      1.95    0.173364E-001
      0.45      2.00    0.175346E-001
      0.45      2.05    0.178066E-001
      0.45      2.10    0.181249E-001
      0.45      2.15    0.184634E-001
      0.45      2.20    0.187984E-001
      0.45      2.25    0.191111E-001
      0.45      2.30    0.193873E-001
      0.45      2.35    0.196176E-001
      0.45      2.40    0.197965E-001
      0.45      2.45    0.199219E-001
      0.45      2.50    0.199941E-001
      0.45      2.55    0.200149E-001
      0.45      2.60    0.199873E-001
      0.45      2.65    0.199146E-001
      0.45      2.70    0.198005E-001
      0.45      2.75    0.196486E-001
      0.45      2.80    0.194619E-001
      0.45      2.85    0.192436E-001
      0.45      2.90    0.189962E-001
      0.45      2.95    0.187220E-001
      0.45      3.00    0.184229E-001
      0.45      3.05    0.181006E-001
      0.45      3.10    0.177566E-001
      0.45      3.15    0.173918E-001
      0.45      3.20    0.170072E-001
      0.45      3.25    0.166038E-001
      0.45      3.30    0.161820E-001
      0.45      3.35    0.157424E-001
      0.45      3.40    0.152856E-001
      0.45      3.45    0.148120E-001
      0.45      3.50    0.143221E-001
      0.45      3.55    0.138163E-001
      0.45      3.60    0.132952E-001
      0.45      3.65    0.127594E-001
      0.45      3.70    0.122099E-001
      0.45      3.75    0.116476E-001
      0.45      3.80    0.110736E-001
      0.45      3.85    0.104896E-001
      0.45      3.90    0.989732E-002
      0.45      3.95    0.929884E-002
      0.45      4.00    0.869664E-002
      0.45      4.05    0.809352E-002
      0.45      4.10    0.749261E-002
      0.45      4.15    0.689731E-002
      0.45      4.20    0.631129E-002
      0.45      4.25    0.573835E-002
      0.45      4.30    0.518235E-002
      0.45      4.35    0.464708E-002
      0.45      4.40    0.413615E-002
      0.45      4.45    0.365286E-002
      0.45      4.50    0.320002E-002
      0.45      4.55    0.277994E-002
      0.45      4.60    0.239423E-002
      0.45      4.65    0.204385E-002
      0.45      4.70    0.172903E-002
      0.45      4.75    0.144928E-002
      0.45      4.80    0.120351E-002
      0.45      4.85    0.990031E-003
      0.45      4.90    0.806724E-003
      0.45      4.95    0.651121E-003
      0.45      5.00    0.520541E-003
      0.45      5.05    0.412201E-003
      0.45      5.10    0.323324E-003
      0.45      5.15    0.251223E-003
      0.45      5.20    0.193375E-003
      0.45      5.25    0.147463E-003
      0.45      5.30    0.111415E-003
      0.45      5.35    0.834079E-004
      0.45      5.40    0.618730E-004
      0.45      5.45    0.454830E-004
      0.45      5.50    0.331336E-004
      0.45      5.55    0.239203E-004
      0.45      5.60    0.171134E-004
      0.45      5.65    0.121324E-004
      0.45      5.70    0.852193E-005
      0.45      5.75    0.592926E-005
      0.45      5.80    0.408464E-005
      0.45      5.85    0.278425E-005
      0.45      5.90    0.187587E-005
      0.45      5.95    0.124713E-005
      0.45      6.00    0.815971E-006
      0.45      6.05    0.523141E-006
      0.45      6.10    0.326320E-006
      0.45      6.15    0.195628E-006
      0.45      6.20    0.110234E-006
      0.45      6.25    0.558590E-007
      0.45      6.30    0.229566E-007
      0.45      6.35    0.546428E-008
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.126170E-006
      0.50     -6.30    0.521310E-006
      0.50     -6.25    0.123500E-005
      0.50     -6.20    0.235152E-005
      0.50     -6.15    0.399466E-005
      0.50     -6.10    0.633535E-005
      0.50     -6.05    0.960175E-005
      0.50     -6.00    0.140918E-004
      0.50     -5.95    0.201880E-004
      0.50     -5.90    0.283739E-004
      0.50     -5.85    0.392529E-004
      0.50     -5.80    0.535664E-004
      0.50     -5.75    0.722132E-004
      0.50     -5.70    0.962659E-004
      0.50     -5.65    0.126985E-003
      0.50     -5.60    0.165826E-003
      0.50     -5.55    0.214440E-003
      0.50     -5.50    0.274662E-003
      0.50     -5.45    0.348492E-003
      0.50     -5.40    0.438050E-003
      0.50     -5.35    0.545530E-003
      0.50     -5.30    0.673128E-003
      0.50     -5.25    0.822959E-003
      0.50     -5.20    0.996964E-003
      0.50     -5.15    0.119681E-002
      0.50     -5.10    0.142378E-002
      0.50     -5.05    0.167870E-002
      0.50     -5.00    0.196181E-002
      0.50     -4.95    0.227273E-002
      0.50     -4.90    0.261042E-002
      0.50     -4.85    0.297311E-002
      0.50     -4.80    0.335837E-002
      0.50     -4.75    0.376308E-002
      0.50     -4.70    0.418348E-002
      0.50     -4.65    0.461528E-002
      0.50     -4.60    0.505362E-002
      0.50     -4.55    0.549320E-002
      0.50     -4.50    0.592830E-002
      0.50     -4.45    0.635278E-002
      0.50     -4.40    0.676008E-002
      0.50     -4.35    0.714322E-002
      0.50     -4.30    0.749473E-002
      0.50     -4.25    0.780658E-002
      0.50     -4.20    0.807014E-002
      0.50     -4.15    0.827608E-002
      0.50     -4.10    0.841439E-002
      0.50     -4.05    0.847442E-002
      0.50     -4.00    0.844506E-002
      0.50     -3.95    0.831515E-002
      0.50     -3.90    0.807411E-002
      0.50     -3.85    0.771295E-002
      0.50     -3.80    0.722570E-002
      0.50     -3.75    0.661132E-002
      0.50     -3.70    0.587598E-002
      0.50     -3.65    0.503562E-002
      0.50     -3.60    0.411826E-002
      0.50     -3.55    0.316559E-002
      0.50     -3.50    0.223296E-002
      0.50     -3.45    0.138704E-002
      0.50     -3.40    0.700660E-003
      0.50     -3.35    0.244955E-003
      0.50     -3.30    0.799881E-004
      0.50     -3.25    0.245660E-003
      0.50     -3.20    0.755189E-003
      0.50     -3.15    0.159294E-002
      0.50     -3.10    0.271723E-002
      0.50     -3.05    0.406730E-002
      0.50     -3.00    0.557251E-002
      0.50     -2.95    0.716160E-002
      0.50     -2.90    0.877015E-002
      0.50     -2.85    0.103454E-001
      0.50     -2.80    0.118480E-001
      0.50     -2.75    0.132521E-001
      0.50     -2.70    0.145434E-001
      0.50     -2.65    0.157168E-001
      0.50     -2.60    0.167739E-001
      0.50     -2.55    0.177208E-001
      0.50     -2.50    0.185662E-001
      0.50     -2.45    0.193198E-001
      0.50     -2.40    0.199920E-001
      0.50     -2.35    0.205924E-001
      0.50     -2.30    0.211300E-001
      0.50     -2.25    0.216129E-001
      0.50     -2.20    0.220481E-001
      0.50     -2.15    0.224418E-001
      0.50     -2.10    0.227989E-001
      0.50     -2.05    0.231237E-001
      0.50     -2.00    0.234195E-001
      0.50     -1.95    0.236891E-001
      0.50     -1.90    0.239344E-001
      0.50     -1.85    0.241567E-001
      0.50     -1.80    0.243568E-001
      0.50     -1.75    0.245347E-001
      0.50     -1.70    0.246899E-001
      0.50     -1.65    0.248213E-001
      0.50     -1.60    0.249269E-001
      0.50     -1.55    0.250040E-001
      0.50     -1.50    0.250492E-001
      0.50     -1.45    0.250580E-001
      0.50     -1.40    0.250248E-001
      0.50     -1.35    0.249431E-001
      0.50     -1.30    0.248050E-001
      0.50     -1.25    0.246016E-001
      0.50     -1.20    0.243231E-001
      0.50     -1.15    0.239592E-001
      0.50     -1.10    0.234997E-001
      0.50     -1.05    0.229359E-001
      0.50     -1.00    0.222619E-001
      0.50     -0.95    0.214772E-001
      0.50     -0.90    0.205891E-001
      0.50     -0.85    0.196159E-001
      0.50     -0.80    0.185890E-001
      0.50     -0.75    0.175543E-001
      0.50     -0.70    0.165713E-001
      0.50     -0.65    0.157088E-001
      0.50     -0.60    0.150369E-001
      0.50     -0.55    0.146178E-001
      0.50     -0.50    0.144943E-001
      0.50     -0.45    0.146826E-001
      0.50     -0.40    0.151690E-001
      0.50     -0.35    0.159125E-001
      0.50     -0.30    0.168529E-001
      0.50     -0.25    0.179208E-001
      0.50     -0.20    0.190479E-001
      0.50     -0.15    0.201744E-001
      0.50     -0.10    0.212536E-001
      0.50     -0.05    0.222530E-001
      0.50      0.00    0.231532E-001
      0.50      0.05    0.239455E-001
      0.50      0.10    0.246293E-001
      0.50      0.15    0.252091E-001
      0.50      0.20    0.256927E-001
      0.50      0.25    0.260892E-001
      0.50      0.30    0.264079E-001
      0.50      0.35    0.266580E-001
      0.50      0.40    0.268475E-001
      0.50      0.45    0.269837E-001
      0.50      0.50    0.270725E-001
      0.50      0.55    0.271188E-001
      0.50      0.60    0.271266E-001
      0.50      0.65    0.270988E-001
      0.50      0.70    0.270376E-001
      0.50      0.75    0.269443E-001
      0.50      0.80    0.268196E-001
      0.50      0.85    0.266634E-001
      0.50      0.90    0.264752E-001
      0.50      0.95    0.262539E-001
      0.50      1.00    0.259981E-001
      0.50      1.05    0.257059E-001
      0.50      1.10    0.253756E-001
      0.50      1.15    0.250055E-001
      0.50      1.20    0.245945E-001
      0.50      1.25    0.241424E-001
      0.50      1.30    0.236506E-001
      0.50      1.35    0.231226E-001
      0.50      1.40    0.225645E-001
      0.50      1.45    0.219857E-001
      0.50      1.50    0.213989E-001
      0.50      1.55    0.208202E-001
      0.50      1.60    0.202684E-001
      0.50      1.65    0.197634E-001
      0.50      1.70    0.193247E-001
      0.50      1.75    0.189692E-001
      0.50      1.80    0.187090E-001
      0.50      1.85    0.185498E-001
      0.50      1.90    0.184899E-001
      0.50      1.95    0.185210E-001
      0.50      2.00    0.186284E-001
      0.50      2.05    0.187940E-001
      0.50      2.10    0.189974E-001
      0.50      2.15    0.192189E-001
      0.50      2.20    0.194404E-001
      0.50      2.25    0.196469E-001
      0.50      2.30    0.198268E-001
      0.50      2.35    0.199717E-001
      0.50      2.40    0.200767E-001
      0.50      2.45    0.201391E-001
      0.50      2.50    0.201583E-001
      0.50      2.55    0.201351E-001
      0.50      2.60    0.200712E-001
      0.50      2.65    0.199689E-001
      0.50      2.70    0.198307E-001
      0.50      2.75    0.196592E-001
      0.50      2.80    0.194568E-001
      0.50      2.85    0.192257E-001
      0.50      2.90    0.189680E-001
      0.50      2.95    0.186855E-001
      0.50      3.00    0.183796E-001
      0.50      3.05    0.180519E-001
      0.50      3.10    0.177032E-001
      0.50      3.15    0.173346E-001
      0.50      3.20    0.169469E-001
      0.50      3.25    0.165407E-001
      0.50      3.30    0.161166E-001
      0.50      3.35    0.156749E-001
      0.50      3.40    0.152162E-001
      0.50      3.45    0.147409E-001
      0.50      3.50    0.142494E-001
      0.50      3.55    0.137421E-001
      0.50      3.60    0.132197E-001
      0.50      3.65    0.126828E-001
      0.50      3.70    0.121322E-001
      0.50      3.75    0.115689E-001
      0.50      3.80    0.109942E-001
      0.50      3.85    0.104097E-001
      0.50      3.90    0.981708E-002
      0.50      3.95    0.921861E-002
      0.50      4.00    0.861675E-002
      0.50      4.05    0.801435E-002
      0.50      4.10    0.741456E-002
      0.50      4.15    0.682084E-002
      0.50      4.20    0.623684E-002
      0.50      4.25    0.566638E-002
      0.50      4.30    0.511331E-002
      0.50      4.35    0.458140E-002
      0.50      4.40    0.407423E-002
      0.50      4.45    0.359501E-002
      0.50      4.50    0.314652E-002
      0.50      4.55    0.273095E-002
      0.50      4.60    0.234986E-002
      0.50      4.65    0.200410E-002
      0.50      4.70    0.169380E-002
      0.50      4.75    0.141843E-002
      0.50      4.80    0.117679E-002
      0.50      4.85    0.967166E-003
      0.50      4.90    0.787382E-003
      0.50      4.95    0.634949E-003
      0.50      5.00    0.507177E-003
      0.50      5.05    0.401285E-003
      0.50      5.10    0.314509E-003
      0.50      5.15    0.244186E-003
      0.50      5.20    0.187820E-003
      0.50      5.25    0.143127E-003
      0.50      5.30    0.108067E-003
      0.50      5.35    0.808512E-004
      0.50      5.40    0.599415E-004
      0.50      5.45    0.440394E-004
      0.50      5.50    0.320660E-004
      0.50      5.55    0.231391E-004
      0.50      5.60    0.165477E-004
      0.50      5.65    0.117271E-004
      0.50      5.70    0.823463E-005
      0.50      5.75    0.572782E-005
      0.50      5.80    0.394500E-005
      0.50      5.85    0.268860E-005
      0.50      5.90    0.181120E-005
      0.50      5.95    0.120404E-005
      0.50      6.00    0.787745E-006
      0.50      6.05    0.505044E-006
      0.50      6.10    0.315042E-006
      0.50      6.15    0.188877E-006
      0.50      6.20    0.106438E-006
      0.50      6.25    0.539393E-007
      0.50      6.30    0.221691E-007
      0.50      6.35    0.527707E-008
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.123627E-006
      0.55     -6.30    0.510813E-006
      0.55     -6.25    0.121017E-005
      0.55     -6.20    0.230435E-005
      0.55     -6.15    0.391478E-005
      0.55     -6.10    0.620918E-005
      0.55     -6.05    0.941149E-005
      0.55     -6.00    0.138142E-004
      0.55     -5.95    0.197931E-004
      0.55     -5.90    0.278236E-004
      0.55     -5.85    0.384987E-004
      0.55     -5.80    0.525480E-004
      0.55     -5.75    0.708565E-004
      0.55     -5.70    0.944810E-004
      0.55     -5.65    0.124664E-003
      0.55     -5.60    0.162843E-003
      0.55     -5.55    0.210649E-003
      0.55     -5.50    0.269897E-003
      0.55     -5.45    0.342567E-003
      0.55     -5.40    0.430764E-003
      0.55     -5.35    0.536667E-003
      0.55     -5.30    0.662465E-003
      0.55     -5.25    0.810270E-003
      0.55     -5.20    0.982028E-003
      0.55     -5.15    0.117942E-002
      0.55     -5.10    0.140375E-002
      0.55     -5.05    0.165587E-002
      0.55     -5.00    0.193607E-002
      0.55     -4.95    0.224402E-002
      0.55     -4.90    0.257871E-002
      0.55     -4.85    0.293844E-002
      0.55     -4.80    0.332083E-002
      0.55     -4.75    0.372281E-002
      0.55     -4.70    0.414069E-002
      0.55     -4.65    0.457019E-002
      0.55     -4.60    0.500651E-002
      0.55     -4.55    0.544438E-002
      0.55     -4.50    0.587810E-002
      0.55     -4.45    0.630153E-002
      0.55     -4.40    0.670814E-002
      0.55     -4.35    0.709094E-002
      0.55     -4.30    0.744246E-002
      0.55     -4.25    0.775468E-002
      0.55     -4.20    0.801895E-002
      0.55     -4.15    0.822593E-002
      0.55     -4.10    0.836559E-002
      0.55     -4.05    0.842727E-002
      0.55     -4.00    0.839983E-002
      0.55     -3.95    0.827206E-002
      0.55     -3.90    0.803332E-002
      0.55     -3.85    0.767453E-002
      0.55     -3.80    0.718959E-002
      0.55     -3.75    0.657730E-002
      0.55     -3.70    0.584361E-002
      0.55     -3.65    0.500420E-002
      0.55     -3.60    0.408679E-002
      0.55     -3.55    0.313277E-002
      0.55     -3.50    0.219724E-002
      0.55     -3.45    0.134669E-002
      0.55     -3.40    0.653952E-003
      0.55     -3.35    0.190336E-003
      0.55     -3.30    0.163044E-004
      0.55     -3.25    0.172331E-003
      0.55     -3.20    0.672309E-003
      0.55     -3.15    0.150128E-002
      0.55     -3.10    0.261813E-002
      0.55     -3.05    0.396247E-002
      0.55     -3.00    0.546386E-002
      0.55     -2.95    0.705100E-002
      0.55     -2.90    0.865930E-002
      0.55     -2.85    0.102357E-001
      0.55     -2.80    0.117406E-001
      0.55     -2.75    0.131479E-001
      0.55     -2.70    0.144430E-001
      0.55     -2.65    0.156205E-001
      0.55     -2.60    0.166818E-001
      0.55     -2.55    0.176330E-001
      0.55     -2.50    0.184826E-001
      0.55     -2.45    0.192404E-001
      0.55     -2.40    0.199165E-001
      0.55     -2.35    0.205206E-001
      0.55     -2.30    0.210617E-001
      0.55     -2.25    0.215478E-001
      0.55     -2.20    0.219859E-001
      0.55     -2.15    0.223820E-001
      0.55     -2.10    0.227411E-001
      0.55     -2.05    0.230675E-001
      0.55     -2.00    0.233643E-001
      0.55     -1.95    0.236343E-001
      0.55     -1.90    0.238792E-001
      0.55     -1.85    0.241003E-001
      0.55     -1.80    0.242981E-001
      0.55     -1.75    0.244726E-001
      0.55     -1.70    0.246231E-001
      0.55     -1.65    0.247481E-001
      0.55     -1.60    0.248454E-001
      0.55     -1.55    0.249119E-001
      0.55     -1.50    0.249434E-001
      0.55     -1.45    0.249349E-001
      0.55     -1.40    0.248798E-001
      0.55     -1.35    0.247703E-001
      0.55     -1.30    0.245972E-001
      0.55     -1.25    0.243497E-001
      0.55     -1.20    0.240156E-001
      0.55     -1.15    0.235820E-001
      0.55     -1.10    0.230356E-001
      0.55     -1.05    0.223643E-001
      0.55     -1.00    0.215593E-001
      0.55     -0.95    0.206176E-001
      0.55     -0.90    0.195453E-001
      0.55     -0.85    0.183624E-001
      0.55     -0.80    0.171054E-001
      0.55     -0.75    0.158300E-001
      0.55     -0.70    0.146106E-001
      0.55     -0.65    0.135344E-001
      0.55     -0.60    0.126924E-001
      0.55     -0.55    0.121653E-001
      0.55     -0.50    0.120093E-001
      0.55     -0.45    0.122450E-001
      0.55     -0.40    0.128529E-001
      0.55     -0.35    0.137782E-001
      0.55     -0.30    0.149412E-001
      0.55     -0.25    0.162517E-001
      0.55     -0.20    0.176227E-001
      0.55     -0.15    0.189802E-001
      0.55     -0.10    0.202680E-001
      0.55     -0.05    0.214490E-001
      0.55      0.00    0.225026E-001
      0.55      0.05    0.234216E-001
      0.55      0.10    0.242081E-001
      0.55      0.15    0.248700E-001
      0.55      0.20    0.254186E-001
      0.55      0.25    0.258662E-001
      0.55      0.30    0.262250E-001
      0.55      0.35    0.265066E-001
      0.55      0.40    0.267211E-001
      0.55      0.45    0.268773E-001
      0.55      0.50    0.269824E-001
      0.55      0.55    0.270427E-001
      0.55      0.60    0.270628E-001
      0.55      0.65    0.270465E-001
      0.55      0.70    0.269968E-001
      0.55      0.75    0.269155E-001
      0.55      0.80    0.268040E-001
      0.55      0.85    0.266630E-001
      0.55      0.90    0.264925E-001
      0.55      0.95    0.262923E-001
      0.55      1.00    0.260617E-001
      0.55      1.05    0.257998E-001
      0.55      1.10    0.255056E-001
      0.55      1.15    0.251786E-001
      0.55      1.20    0.248184E-001
      0.55      1.25    0.244254E-001
      0.55      1.30    0.240015E-001
      0.55      1.35    0.235501E-001
      0.55      1.40    0.230763E-001
      0.55      1.45    0.225880E-001
      0.55      1.50    0.220951E-001
      0.55      1.55    0.216101E-001
      0.55      1.60    0.211469E-001
      0.55      1.65    0.207203E-001
      0.55      1.70    0.203445E-001
      0.55      1.75    0.200315E-001
      0.55      1.80    0.197901E-001
      0.55      1.85    0.196243E-001
      0.55      1.90    0.195331E-001
      0.55      1.95    0.195104E-001
      0.55      2.00    0.195459E-001
      0.55      2.05    0.196265E-001
      0.55      2.10    0.197373E-001
      0.55      2.15    0.198635E-001
      0.55      2.20    0.199914E-001
      0.55      2.25    0.201093E-001
      0.55      2.30    0.202077E-001
      0.55      2.35    0.202798E-001
      0.55      2.40    0.203207E-001
      0.55      2.45    0.203279E-001
      0.55      2.50    0.203001E-001
      0.55      2.55    0.202375E-001
      0.55      2.60    0.201407E-001
      0.55      2.65    0.200113E-001
      0.55      2.70    0.198507E-001
      0.55      2.75    0.196610E-001
      0.55      2.80    0.194436E-001
      0.55      2.85    0.192004E-001
      0.55      2.90    0.189328E-001
      0.55      2.95    0.186422E-001
      0.55      3.00    0.183298E-001
      0.55      3.05    0.179966E-001
      0.55      3.10    0.176434E-001
      0.55      3.15    0.172711E-001
      0.55      3.20    0.168802E-001
      0.55      3.25    0.164712E-001
      0.55      3.30    0.160447E-001
      0.55      3.35    0.156009E-001
      0.55      3.40    0.151403E-001
      0.55      3.45    0.146633E-001
      0.55      3.50    0.141702E-001
      0.55      3.55    0.136615E-001
      0.55      3.60    0.131377E-001
      0.55      3.65    0.125996E-001
      0.55      3.70    0.120480E-001
      0.55      3.75    0.114838E-001
      0.55      3.80    0.109085E-001
      0.55      3.85    0.103235E-001
      0.55      3.90    0.973077E-002
      0.55      3.95    0.913246E-002
      0.55      4.00    0.853112E-002
      0.55      4.05    0.792964E-002
      0.55      4.10    0.733120E-002
      0.55      4.15    0.673929E-002
      0.55      4.20    0.615759E-002
      0.55      4.25    0.558991E-002
      0.55      4.30    0.504009E-002
      0.55      4.35    0.451188E-002
      0.55      4.40    0.400880E-002
      0.55      4.45    0.353400E-002
      0.55      4.50    0.309019E-002
      0.55      4.55    0.267948E-002
      0.55      4.60    0.230332E-002
      0.55      4.65    0.196247E-002
      0.55      4.70    0.165698E-002
      0.55      4.75    0.138623E-002
      0.55      4.80    0.114896E-002
      0.55      4.85    0.943380E-003
      0.55      4.90    0.767291E-003
      0.55      4.95    0.618177E-003
      0.55      5.00    0.493335E-003
      0.55      5.05    0.389993E-003
      0.55      5.10    0.305402E-003
      0.55      5.15    0.236924E-003
      0.55      5.20    0.182093E-003
      0.55      5.25    0.138662E-003
      0.55      5.30    0.104623E-003
      0.55      5.35    0.782228E-004
      0.55      5.40    0.579573E-004
      0.55      5.45    0.425573E-004
      0.55      5.50    0.309705E-004
      0.55      5.55    0.223378E-004
      0.55      5.60    0.159677E-004
      0.55      5.65    0.113117E-004
      0.55      5.70    0.794020E-005
      0.55      5.75    0.552141E-005
      0.55      5.80    0.380191E-005
      0.55      5.85    0.259057E-005
      0.55      5.90    0.174490E-005
      0.55      5.95    0.115985E-005
      0.55      6.00    0.758793E-006
      0.55      6.05    0.486474E-006
      0.55      6.10    0.303463E-006
      0.55      6.15    0.181943E-006
      0.55      6.20    0.102537E-006
      0.55      6.25    0.519657E-007
      0.55      6.30    0.213592E-007
      0.55      6.35    0.508450E-008
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.120671E-006
      0.60     -6.30    0.498612E-006
      0.60     -6.25    0.118132E-005
      0.60     -6.20    0.224955E-005
      0.60     -6.15    0.382200E-005
      0.60     -6.10    0.606266E-005
      0.60     -6.05    0.919060E-005
      0.60     -6.00    0.134921E-004
      0.60     -5.95    0.193350E-004
      0.60     -5.90    0.271851E-004
      0.60     -5.85    0.376239E-004
      0.60     -5.80    0.513672E-004
      0.60     -5.75    0.692836E-004
      0.60     -5.70    0.924120E-004
      0.60     -5.65    0.121975E-003
      0.60     -5.60    0.159387E-003
      0.60     -5.55    0.206256E-003
      0.60     -5.50    0.264376E-003
      0.60     -5.45    0.335704E-003
      0.60     -5.40    0.422326E-003
      0.60     -5.35    0.526405E-003
      0.60     -5.30    0.650121E-003
      0.60     -5.25    0.795583E-003
      0.60     -5.20    0.964746E-003
      0.60     -5.15    0.115931E-002
      0.60     -5.10    0.138060E-002
      0.60     -5.05    0.162951E-002
      0.60     -5.00    0.190637E-002
      0.60     -4.95    0.221092E-002
      0.60     -4.90    0.254221E-002
      0.60     -4.85    0.289861E-002
      0.60     -4.80    0.327780E-002
      0.60     -4.75    0.367680E-002
      0.60     -4.70    0.409197E-002
      0.60     -4.65    0.451912E-002
      0.60     -4.60    0.495349E-002
      0.60     -4.55    0.538988E-002
      0.60     -4.50    0.582264E-002
      0.60     -4.45    0.624570E-002
      0.60     -4.40    0.665257E-002
      0.60     -4.35    0.703634E-002
      0.60     -4.30    0.738961E-002
      0.60     -4.25    0.770446E-002
      0.60     -4.20    0.797234E-002
      0.60     -4.15    0.818406E-002
      0.60     -4.10    0.832976E-002
      0.60     -4.05    0.839898E-002
      0.60     -4.00    0.838083E-002
      0.60     -3.95    0.826436E-002
      0.60     -3.90    0.803921E-002
      0.60     -3.85    0.769658E-002
      0.60     -3.80    0.723060E-002
      0.60     -3.75    0.664016E-002
      0.60     -3.70    0.593118E-002
      0.60     -3.65    0.511898E-002
      0.60     -3.60    0.423057E-002
      0.60     -3.55    0.330619E-002
      0.60     -3.50    0.239934E-002
      0.60     -3.45    0.157454E-002
      0.60     -3.40    0.902424E-003
      0.60     -3.35    0.452258E-003
      0.60     -3.30    0.282910E-003
      0.60     -3.25    0.434063E-003
      0.60     -3.20    0.919816E-003
      0.60     -3.15    0.172640E-002
      0.60     -3.10    0.281467E-002
      0.60     -3.05    0.412663E-002
      0.60     -3.00    0.559424E-002
      0.60     -2.95    0.714832E-002
      0.60     -2.90    0.872590E-002
      0.60     -2.85    0.102750E-001
      0.60     -2.80    0.117564E-001
      0.60     -2.75    0.131443E-001
      0.60     -2.70    0.144236E-001
      0.60     -2.65    0.155889E-001
      0.60     -2.60    0.166409E-001
      0.60     -2.55    0.175853E-001
      0.60     -2.50    0.184300E-001
      0.60     -2.45    0.191846E-001
      0.60     -2.40    0.198587E-001
      0.60     -2.35    0.204617E-001
      0.60     -2.30    0.210024E-001
      0.60     -2.25    0.214885E-001
      0.60     -2.20    0.219269E-001
      0.60     -2.15    0.223235E-001
      0.60     -2.10    0.226830E-001
      0.60     -2.05    0.230095E-001
      0.60     -2.00    0.233063E-001
      0.60     -1.95    0.235758E-001
      0.60     -1.90    0.238197E-001
      0.60     -1.85    0.240391E-001
      0.60     -1.80    0.242344E-001
      0.60     -1.75    0.244055E-001
      0.60     -1.70    0.245513E-001
      0.60     -1.65    0.246701E-001
      0.60     -1.60    0.247594E-001
      0.60     -1.55    0.248157E-001
      0.60     -1.50    0.248342E-001
      0.60     -1.45    0.248091E-001
      0.60     -1.40    0.247331E-001
      0.60     -1.35    0.245970E-001
      0.60     -1.30    0.243900E-001
      0.60     -1.25    0.240994E-001
      0.60     -1.20    0.237106E-001
      0.60     -1.15    0.232078E-001
      0.60     -1.10    0.225742E-001
      0.60     -1.05    0.217942E-001
      0.60     -1.00    0.208550E-001
      0.60     -0.95    0.197504E-001
      0.60     -0.90    0.184851E-001
      0.60     -0.85    0.170798E-001
      0.60     -0.80    0.155760E-001
      0.60     -0.75    0.140399E-001
      0.60     -0.70    0.125616E-001
      0.60     -0.65    0.112499E-001
      0.60     -0.60    0.102193E-001
      0.60     -0.55    0.957252E-002
      0.60     -0.50    0.938125E-002
      0.60     -0.45    0.967109E-002
      0.60     -0.40    0.104160E-001
      0.60     -0.35    0.115443E-001
      0.60     -0.30    0.129533E-001
      0.60     -0.25    0.145292E-001
      0.60     -0.20    0.161640E-001
      0.60     -0.15    0.177680E-001
      0.60     -0.10    0.192758E-001
      0.60     -0.05    0.206457E-001
      0.60      0.00    0.218570E-001
      0.60      0.05    0.229045E-001
      0.60      0.10    0.237939E-001
      0.60      0.15    0.245372E-001
      0.60      0.20    0.251495E-001
      0.60      0.25    0.256467E-001
      0.60      0.30    0.260440E-001
      0.60      0.35    0.263556E-001
      0.60      0.40    0.265936E-001
      0.60      0.45    0.267685E-001
      0.60      0.50    0.268889E-001
      0.60      0.55    0.269619E-001
      0.60      0.60    0.269934E-001
      0.60      0.65    0.269878E-001
      0.60      0.70    0.269485E-001
      0.60      0.75    0.268783E-001
      0.60      0.80    0.267790E-001
      0.60      0.85    0.266518E-001
      0.60      0.90    0.264975E-001
      0.60      0.95    0.263164E-001
      0.60      1.00    0.261084E-001
      0.60      1.05    0.258735E-001
      0.60      1.10    0.256113E-001
      0.60      1.15    0.253219E-001
      0.60      1.20    0.250056E-001
      0.60      1.25    0.246632E-001
      0.60      1.30    0.242968E-001
      0.60      1.35    0.239092E-001
      0.60      1.40    0.235051E-001
      0.60      1.45    0.230907E-001
      0.60      1.50    0.226738E-001
      0.60      1.55    0.222638E-001
      0.60      1.60    0.218709E-001
      0.60      1.65    0.215061E-001
      0.60      1.70    0.211795E-001
      0.60      1.75    0.208997E-001
      0.60      1.80    0.206731E-001
      0.60      1.85    0.205023E-001
      0.60      1.90    0.203868E-001
      0.60      1.95    0.203224E-001
      0.60      2.00    0.203017E-001
      0.60      2.05    0.203152E-001
      0.60      2.10    0.203523E-001
      0.60      2.15    0.204020E-001
      0.60      2.20    0.204539E-001
      0.60      2.25    0.204990E-001
      0.60      2.30    0.205298E-001
      0.60      2.35    0.205405E-001
      0.60      2.40    0.205270E-001
      0.60      2.45    0.204866E-001
      0.60      2.50    0.204178E-001
      0.60      2.55    0.203203E-001
      0.60      2.60    0.201942E-001
      0.60      2.65    0.200403E-001
      0.60      2.70    0.198594E-001
      0.60      2.75    0.196528E-001
      0.60      2.80    0.194217E-001
      0.60      2.85    0.191671E-001
      0.60      2.90    0.188901E-001
      0.60      2.95    0.185918E-001
      0.60      3.00    0.182731E-001
      0.60      3.05    0.179346E-001
      0.60      3.10    0.175770E-001
      0.60      3.15    0.172010E-001
      0.60      3.20    0.168069E-001
      0.60      3.25    0.163952E-001
      0.60      3.30    0.159663E-001
      0.60      3.35    0.155204E-001
      0.60      3.40    0.150579E-001
      0.60      3.45    0.145792E-001
      0.60      3.50    0.140845E-001
      0.60      3.55    0.135744E-001
      0.60      3.60    0.130493E-001
      0.60      3.65    0.125101E-001
      0.60      3.70    0.119574E-001
      0.60      3.75    0.113925E-001
      0.60      3.80    0.108165E-001
      0.60      3.85    0.102312E-001
      0.60      3.90    0.963846E-002
      0.60      3.95    0.904046E-002
      0.60      4.00    0.843981E-002
      0.60      4.05    0.783945E-002
      0.60      4.10    0.724260E-002
      0.60      4.15    0.665276E-002
      0.60      4.20    0.607364E-002
      0.60      4.25    0.550904E-002
      0.60      4.30    0.496280E-002
      0.60      4.35    0.443862E-002
      0.60      4.40    0.393996E-002
      0.60      4.45    0.346993E-002
      0.60      4.50    0.303114E-002
      0.60      4.55    0.262560E-002
      0.60      4.60    0.225469E-002
      0.60      4.65    0.191905E-002
      0.60      4.70    0.161864E-002
      0.60      4.75    0.135276E-002
      0.60      4.80    0.112006E-002
      0.60      4.85    0.918729E-003
      0.60      4.90    0.746500E-003
      0.60      4.95    0.600843E-003
      0.60      5.00    0.479050E-003
      0.60      5.05    0.378354E-003
      0.60      5.10    0.296026E-003
      0.60      5.15    0.229456E-003
      0.60      5.20    0.176210E-003
      0.60      5.25    0.134078E-003
      0.60      5.30    0.101090E-003
      0.60      5.35    0.755295E-004
      0.60      5.40    0.559254E-004
      0.60      5.45    0.410404E-004
      0.60      5.50    0.298499E-004
      0.60      5.55    0.215184E-004
      0.60      5.60    0.153748E-004
      0.60      5.65    0.108871E-004
      0.60      5.70    0.763932E-005
      0.60      5.75    0.531047E-005
      0.60      5.80    0.365566E-005
      0.60      5.85    0.249036E-005
      0.60      5.90    0.167712E-005
      0.60      5.95    0.111465E-005
      0.60      6.00    0.729165E-006
      0.60      6.05    0.467461E-006
      0.60      6.10    0.291602E-006
      0.60      6.15    0.174836E-006
      0.60      6.20    0.985362E-007
      0.60      6.25    0.499409E-007
      0.60      6.30    0.205280E-007
      0.60      6.35    0.488681E-008
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.117332E-006
      0.65     -6.30    0.484833E-006
      0.65     -6.25    0.114873E-005
      0.65     -6.20    0.218767E-005
      0.65     -6.15    0.371725E-005
      0.65     -6.10    0.589727E-005
      0.65     -6.05    0.894127E-005
      0.65     -6.00    0.131285E-004
      0.65     -5.95    0.188180E-004
      0.65     -5.90    0.264647E-004
      0.65     -5.85    0.366368E-004
      0.65     -5.80    0.500346E-004
      0.65     -5.75    0.675087E-004
      0.65     -5.70    0.900772E-004
      0.65     -5.65    0.118939E-003
      0.65     -5.60    0.155486E-003
      0.65     -5.55    0.201298E-003
      0.65     -5.50    0.258144E-003
      0.65     -5.45    0.327956E-003
      0.65     -5.40    0.412797E-003
      0.65     -5.35    0.514815E-003
      0.65     -5.30    0.636177E-003
      0.65     -5.25    0.778992E-003
      0.65     -5.20    0.945221E-003
      0.65     -5.15    0.113658E-002
      0.65     -5.10    0.135444E-002
      0.65     -5.05    0.159972E-002
      0.65     -5.00    0.187283E-002
      0.65     -4.95    0.217356E-002
      0.65     -4.90    0.250103E-002
      0.65     -4.85    0.285372E-002
      0.65     -4.80    0.322938E-002
      0.65     -4.75    0.362512E-002
      0.65     -4.70    0.403740E-002
      0.65     -4.65    0.446209E-002
      0.65     -4.60    0.489455E-002
      0.65     -4.55    0.532966E-002
      0.65     -4.50    0.576184E-002
      0.65     -4.45    0.618513E-002
      0.65     -4.40    0.659315E-002
      0.65     -4.35    0.697911E-002
      0.65     -4.30    0.733576E-002
      0.65     -4.25    0.765535E-002
      0.65     -4.20    0.792957E-002
      0.65     -4.15    0.814951E-002
      0.65     -4.10    0.830565E-002
      0.65     -4.05    0.838794E-002
      0.65     -4.00    0.838597E-002
      0.65     -3.95    0.828934E-002
      0.65     -3.90    0.808829E-002
      0.65     -3.85    0.777461E-002
      0.65     -3.80    0.734297E-002
      0.65     -3.75    0.679264E-002
      0.65     -3.70    0.612958E-002
      0.65     -3.65    0.536868E-002
      0.65     -3.60    0.453587E-002
      0.65     -3.55    0.366949E-002
      0.65     -3.50    0.282020E-002
      0.65     -3.45    0.204892E-002
      0.65     -3.40    0.142221E-002
      0.65     -3.35    0.100527E-002
      0.65     -3.30    0.853585E-003
      0.65     -3.25    0.100481E-002
      0.65     -3.20    0.147276E-002
      0.65     -3.15    0.224528E-002
      0.65     -3.10    0.328635E-002
      0.65     -3.05    0.454211E-002
      0.65     -3.00    0.594892E-002
      0.65     -2.95    0.744163E-002
      0.65     -2.90    0.896053E-002
      0.65     -2.85    0.104558E-001
      0.65     -2.80    0.118899E-001
      0.65     -2.75    0.132370E-001
      0.65     -2.70    0.144824E-001
      0.65     -2.65    0.156199E-001
      0.65     -2.60    0.166497E-001
      0.65     -2.55    0.175765E-001
      0.65     -2.50    0.184076E-001
      0.65     -2.45    0.191518E-001
      0.65     -2.40    0.198181E-001
      0.65     -2.35    0.204154E-001
      0.65     -2.30    0.209519E-001
      0.65     -2.25    0.214350E-001
      0.65     -2.20    0.218713E-001
      0.65     -2.15    0.222662E-001
      0.65     -2.10    0.226245E-001
      0.65     -2.05    0.229500E-001
      0.65     -2.00    0.232457E-001
      0.65     -1.95    0.235139E-001
      0.65     -1.90    0.237562E-001
      0.65     -1.85    0.239736E-001
      0.65     -1.80    0.241663E-001
      0.65     -1.75    0.243339E-001
      0.65     -1.70    0.244752E-001
      0.65     -1.65    0.245882E-001
      0.65     -1.60    0.246702E-001
      0.65     -1.55    0.247171E-001
      0.65     -1.50    0.247237E-001
      0.65     -1.45    0.246835E-001
      0.65     -1.40    0.245882E-001
      0.65     -1.35    0.244275E-001
      0.65     -1.30    0.241892E-001
      0.65     -1.25    0.238585E-001
      0.65     -1.20    0.234185E-001
      0.65     -1.15    0.228503E-001
      0.65     -1.10    0.221337E-001
      0.65     -1.05    0.212490E-001
      0.65     -1.00    0.201794E-001
      0.65     -0.95    0.189152E-001
      0.65     -0.90    0.174585E-001
      0.65     -0.85    0.158304E-001
      0.65     -0.80    0.140769E-001
      0.65     -0.75    0.122741E-001
      0.65     -0.70    0.105291E-001
      0.65     -0.65    0.897278E-002
      0.65     -0.60    0.774544E-002
      0.65     -0.55    0.697385E-002
      0.65     -0.50    0.674668E-002
      0.65     -0.45    0.709502E-002
      0.65     -0.40    0.798518E-002
      0.65     -0.35    0.932667E-002
      0.65     -0.30    0.109920E-001
      0.65     -0.25    0.128414E-001
      0.65     -0.20    0.147451E-001
      0.65     -0.15    0.165977E-001
      0.65     -0.10    0.183245E-001
      0.65     -0.05    0.198803E-001
      0.65      0.00    0.212448E-001
      0.65      0.05    0.224158E-001
      0.65      0.10    0.234031E-001
      0.65      0.15    0.242229E-001
      0.65      0.20    0.248944E-001
      0.65      0.25    0.254373E-001
      0.65      0.30    0.258698E-001
      0.65      0.35    0.262086E-001
      0.65      0.40    0.264677E-001
      0.65      0.45    0.266593E-001
      0.65      0.50    0.267932E-001
      0.65      0.55    0.268777E-001
      0.65      0.60    0.269193E-001
      0.65      0.65    0.269231E-001
      0.65      0.70    0.268932E-001
      0.65      0.75    0.268329E-001
      0.65      0.80    0.267445E-001
      0.65      0.85    0.266298E-001
      0.65      0.90    0.264899E-001
      0.65      0.95    0.263257E-001
      0.65      1.00    0.261378E-001
      0.65      1.05    0.259265E-001
      0.65      1.10    0.256921E-001
      0.65      1.15    0.254351E-001
      0.65      1.20    0.251562E-001
      0.65      1.25    0.248565E-001
      0.65      1.30    0.245379E-001
      0.65      1.35    0.242031E-001
      0.65      1.40    0.238559E-001
      0.65      1.45    0.235012E-001
      0.65      1.50    0.231449E-001
      0.65      1.55    0.227942E-001
      0.65      1.60    0.224567E-001
      0.65      1.65    0.221401E-001
      0.65      1.70    0.218517E-001
      0.65      1.75    0.215977E-001
      0.65      1.80    0.213825E-001
      0.65      1.85    0.212081E-001
      0.65      1.90    0.210741E-001
      0.65      1.95    0.209776E-001
      0.65      2.00    0.209133E-001
      0.65      2.05    0.208746E-001
      0.65      2.10    0.208536E-001
      0.65      2.15    0.208425E-001
      0.65      2.20    0.208335E-001
      0.65      2.25    0.208196E-001
      0.65      2.30    0.207948E-001
      0.65      2.35    0.207546E-001
      0.65      2.40    0.206953E-001
      0.65      2.45    0.206144E-001
      0.65      2.50    0.205105E-001
      0.65      2.55    0.203827E-001
      0.65      2.60    0.202309E-001
      0.65      2.65    0.200551E-001
      0.65      2.70    0.198560E-001
      0.65      2.75    0.196342E-001
      0.65      2.80    0.193904E-001
      0.65      2.85    0.191253E-001
      0.65      2.90    0.188396E-001
      0.65      2.95    0.185341E-001
      0.65      3.00    0.182093E-001
      0.65      3.05    0.178657E-001
      0.65      3.10    0.175039E-001
      0.65      3.15    0.171243E-001
      0.65      3.20    0.167271E-001
      0.65      3.25    0.163128E-001
      0.65      3.30    0.158815E-001
      0.65      3.35    0.154335E-001
      0.65      3.40    0.149691E-001
      0.65      3.45    0.144887E-001
      0.65      3.50    0.139924E-001
      0.65      3.55    0.134809E-001
      0.65      3.60    0.129546E-001
      0.65      3.65    0.124142E-001
      0.65      3.70    0.118606E-001
      0.65      3.75    0.112949E-001
      0.65      3.80    0.107185E-001
      0.65      3.85    0.101329E-001
      0.65      3.90    0.954024E-002
      0.65      3.95    0.894269E-002
      0.65      4.00    0.834292E-002
      0.65      4.05    0.774389E-002
      0.65      4.10    0.714885E-002
      0.65      4.15    0.656135E-002
      0.65      4.20    0.598509E-002
      0.65      4.25    0.542388E-002
      0.65      4.30    0.488153E-002
      0.65      4.35    0.436171E-002
      0.65      4.40    0.386783E-002
      0.65      4.45    0.340291E-002
      0.65      4.50    0.296947E-002
      0.65      4.55    0.256944E-002
      0.65      4.60    0.220407E-002
      0.65      4.65    0.187393E-002
      0.65      4.70    0.157887E-002
      0.65      4.75    0.131808E-002
      0.65      4.80    0.109019E-002
      0.65      4.85    0.893273E-003
      0.65      4.90    0.725062E-003
      0.65      4.95    0.582994E-003
      0.65      5.00    0.464359E-003
      0.65      5.05    0.366399E-003
      0.65      5.10    0.286407E-003
      0.65      5.15    0.221802E-003
      0.65      5.20    0.170187E-003
      0.65      5.25    0.129390E-003
      0.65      5.30    0.974800E-004
      0.65      5.35    0.727788E-004
      0.65      5.40    0.538516E-004
      0.65      5.45    0.394931E-004
      0.65      5.50    0.287073E-004
      0.65      5.55    0.206833E-004
      0.65      5.60    0.147707E-004
      0.65      5.65    0.104545E-004
      0.65      5.70    0.733280E-005
      0.65      5.75    0.509557E-005
      0.65      5.80    0.350665E-005
      0.65      5.85    0.238824E-005
      0.65      5.90    0.160801E-005
      0.65      5.95    0.106855E-005
      0.65      6.00    0.698934E-006
      0.65      6.05    0.448051E-006
      0.65      6.10    0.279487E-006
      0.65      6.15    0.167573E-006
      0.65      6.20    0.944452E-007
      0.65      6.25    0.478693E-007
      0.65      6.30    0.196773E-007
      0.65      6.35    0.468443E-008
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.113646E-006
      0.70     -6.30    0.469616E-006
      0.70     -6.25    0.111275E-005
      0.70     -6.20    0.211934E-005
      0.70     -6.15    0.360158E-005
      0.70     -6.10    0.571464E-005
      0.70     -6.05    0.866597E-005
      0.70     -6.00    0.127270E-004
      0.70     -5.95    0.182471E-004
      0.70     -5.90    0.256690E-004
      0.70     -5.85    0.355465E-004
      0.70     -5.80    0.485626E-004
      0.70     -5.75    0.655477E-004
      0.70     -5.70    0.874969E-004
      0.70     -5.65    0.115584E-003
      0.70     -5.60    0.151172E-003
      0.70     -5.55    0.195814E-003
      0.70     -5.50    0.251248E-003
      0.70     -5.45    0.319379E-003
      0.70     -5.40    0.402246E-003
      0.70     -5.35    0.501977E-003
      0.70     -5.30    0.620726E-003
      0.70     -5.25    0.760600E-003
      0.70     -5.20    0.923568E-003
      0.70     -5.15    0.111137E-002
      0.70     -5.10    0.132541E-002
      0.70     -5.05    0.156666E-002
      0.70     -5.00    0.183560E-002
      0.70     -4.95    0.213208E-002
      0.70     -4.90    0.245533E-002
      0.70     -4.85    0.280391E-002
      0.70     -4.80    0.317569E-002
      0.70     -4.75    0.356787E-002
      0.70     -4.70    0.397702E-002
      0.70     -4.65    0.439913E-002
      0.70     -4.60    0.482967E-002
      0.70     -4.55    0.526363E-002
      0.70     -4.50    0.569554E-002
      0.70     -4.45    0.611959E-002
      0.70     -4.40    0.652953E-002
      0.70     -4.35    0.691875E-002
      0.70     -4.30    0.728022E-002
      0.70     -4.25    0.760646E-002
      0.70     -4.20    0.788946E-002
      0.70     -4.15    0.812072E-002
      0.70     -4.10    0.829121E-002
      0.70     -4.05    0.839146E-002
      0.70     -4.00    0.841175E-002
      0.70     -3.95    0.834245E-002
      0.70     -3.90    0.817464E-002
      0.70     -3.85    0.790097E-002
      0.70     -3.80    0.751688E-002
      0.70     -3.75    0.702217E-002
      0.70     -3.70    0.642293E-002
      0.70     -3.65    0.573354E-002
      0.70     -3.60    0.497849E-002
      0.70     -3.55    0.419355E-002
      0.70     -3.50    0.342561E-002
      0.70     -3.45    0.273071E-002
      0.70     -3.40    0.216981E-002
      0.70     -3.35    0.180249E-002
      0.70     -3.30    0.167949E-002
      0.70     -3.25    0.183542E-002
      0.70     -3.20    0.228341E-002
      0.70     -3.15    0.301312E-002
      0.70     -3.10    0.399254E-002
      0.70     -3.05    0.517324E-002
      0.70     -3.00    0.649747E-002
      0.70     -2.95    0.790566E-002
      0.70     -2.90    0.934269E-002
      0.70     -2.85    0.107621E-001
      0.70     -2.80    0.121283E-001
      0.70     -2.75    0.134165E-001
      0.70     -2.70    0.146119E-001
      0.70     -2.65    0.157079E-001
      0.70     -2.60    0.167039E-001
      0.70     -2.55    0.176036E-001
      0.70     -2.50    0.184132E-001
      0.70     -2.45    0.191405E-001
      0.70     -2.40    0.197937E-001
      0.70     -2.35    0.203808E-001
      0.70     -2.30    0.209096E-001
      0.70     -2.25    0.213868E-001
      0.70     -2.20    0.218186E-001
      0.70     -2.15    0.222101E-001
      0.70     -2.10    0.225656E-001
      0.70     -2.05    0.228888E-001
      0.70     -2.00    0.231825E-001
      0.70     -1.95    0.234488E-001
      0.70     -1.90    0.236890E-001
      0.70     -1.85    0.239041E-001
      0.70     -1.80    0.240941E-001
      0.70     -1.75    0.242583E-001
      0.70     -1.70    0.243954E-001
      0.70     -1.65    0.245033E-001
      0.70     -1.60    0.245788E-001
      0.70     -1.55    0.246175E-001
      0.70     -1.50    0.246138E-001
      0.70     -1.45    0.245605E-001
      0.70     -1.40    0.244485E-001
      0.70     -1.35    0.242665E-001
      0.70     -1.30    0.240009E-001
      0.70     -1.25    0.236351E-001
      0.70     -1.20    0.231500E-001
      0.70     -1.15    0.225239E-001
      0.70     -1.10    0.217333E-001
      0.70     -1.05    0.207547E-001
      0.70     -1.00    0.195673E-001
      0.70     -0.95    0.181573E-001
      0.70     -0.90    0.165245E-001
      0.70     -0.85    0.146894E-001
      0.70     -0.80    0.127018E-001
      0.70     -0.75    0.106472E-001
      0.70     -0.70    0.864814E-002
      0.70     -0.65    0.685768E-002
      0.70     -0.60    0.544133E-002
      0.70     -0.55    0.455003E-002
      0.70     -0.50    0.428952E-002
      0.70     -0.45    0.469626E-002
      0.70     -0.40    0.572859E-002
      0.70     -0.35    0.727691E-002
      0.70     -0.30    0.918860E-002
      0.70     -0.25    0.112985E-001
      0.70     -0.20    0.134557E-001
      0.70     -0.15    0.155402E-001
      0.70     -0.10    0.174690E-001
      0.70     -0.05    0.191944E-001
      0.70      0.00    0.206974E-001
      0.70      0.05    0.219788E-001
      0.70      0.10    0.230527E-001
      0.70      0.15    0.239395E-001
      0.70      0.20    0.246626E-001
      0.70      0.25    0.252448E-001
      0.70      0.30    0.257075E-001
      0.70      0.35    0.260693E-001
      0.70      0.40    0.263462E-001
      0.70      0.45    0.265518E-001
      0.70      0.50    0.266972E-001
      0.70      0.55    0.267912E-001
      0.70      0.60    0.268413E-001
      0.70      0.65    0.268531E-001
      0.70      0.70    0.268313E-001
      0.70      0.75    0.267796E-001
      0.70      0.80    0.267007E-001
      0.70      0.85    0.265968E-001
      0.70      0.90    0.264695E-001
      0.70      0.95    0.263202E-001
      0.70      1.00    0.261496E-001
      0.70      1.05    0.259587E-001
      0.70      1.10    0.257482E-001
      0.70      1.15    0.255186E-001
      0.70      1.20    0.252712E-001
      0.70      1.25    0.250070E-001
      0.70      1.30    0.247278E-001
      0.70      1.35    0.244361E-001
      0.70      1.40    0.241348E-001
      0.70      1.45    0.238278E-001
      0.70      1.50    0.235196E-001
      0.70      1.55    0.232156E-001
      0.70      1.60    0.229211E-001
      0.70      1.65    0.226419E-001
      0.70      1.70    0.223831E-001
      0.70      1.75    0.221490E-001
      0.70      1.80    0.219427E-001
      0.70      1.85    0.217657E-001
      0.70      1.90    0.216177E-001
      0.70      1.95    0.214966E-001
      0.70      2.00    0.213988E-001
      0.70      2.05    0.213197E-001
      0.70      2.10    0.212536E-001
      0.70      2.15    0.211946E-001
      0.70      2.20    0.211371E-001
      0.70      2.25    0.210758E-001
      0.70      2.30    0.210060E-001
      0.70      2.35    0.209240E-001
      0.70      2.40    0.208267E-001
      0.70      2.45    0.207119E-001
      0.70      2.50    0.205781E-001
      0.70      2.55    0.204243E-001
      0.70      2.60    0.202501E-001
      0.70      2.65    0.200553E-001
      0.70      2.70    0.198401E-001
      0.70      2.75    0.196046E-001
      0.70      2.80    0.193493E-001
      0.70      2.85    0.190746E-001
      0.70      2.90    0.187810E-001
      0.70      2.95    0.184687E-001
      0.70      3.00    0.181383E-001
      0.70      3.05    0.177900E-001
      0.70      3.10    0.174242E-001
      0.70      3.15    0.170410E-001
      0.70      3.20    0.166409E-001
      0.70      3.25    0.162239E-001
      0.70      3.30    0.157903E-001
      0.70      3.35    0.153402E-001
      0.70      3.40    0.148740E-001
      0.70      3.45    0.143918E-001
      0.70      3.50    0.138940E-001
      0.70      3.55    0.133811E-001
      0.70      3.60    0.128535E-001
      0.70      3.65    0.123120E-001
      0.70      3.70    0.117575E-001
      0.70      3.75    0.111912E-001
      0.70      3.80    0.106143E-001
      0.70      3.85    0.100287E-001
      0.70      3.90    0.943619E-002
      0.70      3.95    0.883926E-002
      0.70      4.00    0.824055E-002
      0.70      4.05    0.764305E-002
      0.70      4.10    0.705008E-002
      0.70      4.15    0.646517E-002
      0.70      4.20    0.589206E-002
      0.70      4.25    0.533455E-002
      0.70      4.30    0.479642E-002
      0.70      4.35    0.428130E-002
      0.70      4.40    0.379253E-002
      0.70      4.45    0.333305E-002
      0.70      4.50    0.290530E-002
      0.70      4.55    0.251109E-002
      0.70      4.60    0.215158E-002
      0.70      4.65    0.182722E-002
      0.70      4.70    0.153775E-002
      0.70      4.75    0.128230E-002
      0.70      4.80    0.105940E-002
      0.70      4.85    0.867083E-003
      0.70      4.90    0.703036E-003
      0.70      4.95    0.564682E-003
      0.70      5.00    0.449307E-003
      0.70      5.05    0.354165E-003
      0.70      5.10    0.276575E-003
      0.70      5.15    0.213987E-003
      0.70      5.20    0.164043E-003
      0.70      5.25    0.124612E-003
      0.70      5.30    0.938035E-004
      0.70      5.35    0.699797E-004
      0.70      5.40    0.517426E-004
      0.70      5.45    0.379204E-004
      0.70      5.50    0.275465E-004
      0.70      5.55    0.198352E-004
      0.70      5.60    0.141573E-004
      0.70      5.65    0.100154E-004
      0.70      5.70    0.702164E-005
      0.70      5.75    0.487741E-005
      0.70      5.80    0.335535E-005
      0.70      5.85    0.228452E-005
      0.70      5.90    0.153781E-005
      0.70      5.95    0.102170E-005
      0.70      6.00    0.668194E-006
      0.70      6.05    0.428304E-006
      0.70      6.10    0.267154E-006
      0.70      6.15    0.160175E-006
      0.70      6.20    0.902760E-007
      0.70      6.25    0.457571E-007
      0.70      6.30    0.188095E-007
      0.70      6.35    0.447795E-008
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.109648E-006
      0.75     -6.30    0.453115E-006
      0.75     -6.25    0.107373E-005
      0.75     -6.20    0.204524E-005
      0.75     -6.15    0.347615E-005
      0.75     -6.10    0.551657E-005
      0.75     -6.05    0.836736E-005
      0.75     -6.00    0.122915E-004
      0.75     -5.95    0.176277E-004
      0.75     -5.90    0.248056E-004
      0.75     -5.85    0.343632E-004
      0.75     -5.80    0.469645E-004
      0.75     -5.75    0.634180E-004
      0.75     -5.70    0.846936E-004
      0.75     -5.65    0.111937E-003
      0.75     -5.60    0.146482E-003
      0.75     -5.55    0.189848E-003
      0.75     -5.50    0.243743E-003
      0.75     -5.45    0.310040E-003
      0.75     -5.40    0.390750E-003
      0.75     -5.35    0.487980E-003
      0.75     -5.30    0.603870E-003
      0.75     -5.25    0.740522E-003
      0.75     -5.20    0.899916E-003
      0.75     -5.15    0.108381E-002
      0.75     -5.10    0.129366E-002
      0.75     -5.05    0.153049E-002
      0.75     -5.00    0.179483E-002
      0.75     -4.95    0.208664E-002
      0.75     -4.90    0.240525E-002
      0.75     -4.85    0.274932E-002
      0.75     -4.80    0.311684E-002
      0.75     -4.75    0.350513E-002
      0.75     -4.70    0.391090E-002
      0.75     -4.65    0.433026E-002
      0.75     -4.60    0.475881E-002
      0.75     -4.55    0.519166E-002
      0.75     -4.50    0.562353E-002
      0.75     -4.45    0.604873E-002
      0.75     -4.40    0.646122E-002
      0.75     -4.35    0.685461E-002
      0.75     -4.30    0.722212E-002
      0.75     -4.25    0.755659E-002
      0.75     -4.20    0.785044E-002
      0.75     -4.15    0.809564E-002
      0.75     -4.10    0.828375E-002
      0.75     -4.05    0.840603E-002
      0.75     -4.00    0.845356E-002
      0.75     -3.95    0.841769E-002
      0.75     -3.90    0.829048E-002
      0.75     -3.85    0.806560E-002
      0.75     -3.80    0.773938E-002
      0.75     -3.75    0.731229E-002
      0.75     -3.70    0.679052E-002
      0.75     -3.65    0.618780E-002
      0.75     -3.60    0.552689E-002
      0.75     -3.55    0.484054E-002
      0.75     -3.50    0.417117E-002
      0.75     -3.45    0.356909E-002
      0.75     -3.40    0.308867E-002
      0.75     -3.35    0.278289E-002
      0.75     -3.30    0.269683E-002
      0.75     -3.25    0.286140E-002
      0.75     -3.20    0.328874E-002
      0.75     -3.15    0.397038E-002
      0.75     -3.10    0.487879E-002
      0.75     -3.05    0.597169E-002
      0.75     -3.00    0.719824E-002
      0.75     -2.95    0.850543E-002
      0.75     -2.90    0.984367E-002
      0.75     -2.85    0.111706E-001
      0.75     -2.80    0.124533E-001
      0.75     -2.75    0.136683E-001
      0.75     -2.70    0.148011E-001
      0.75     -2.65    0.158446E-001
      0.75     -2.60    0.167973E-001
      0.75     -2.55    0.176617E-001
      0.75     -2.50    0.184430E-001
      0.75     -2.45    0.191478E-001
      0.75     -2.40    0.197832E-001
      0.75     -2.35    0.203564E-001
      0.75     -2.30    0.208743E-001
      0.75     -2.25    0.213431E-001
      0.75     -2.20    0.217683E-001
      0.75     -2.15    0.221546E-001
      0.75     -2.10    0.225060E-001
      0.75     -2.05    0.228259E-001
      0.75     -2.00    0.231167E-001
      0.75     -1.95    0.233804E-001
      0.75     -1.90    0.236183E-001
      0.75     -1.85    0.238308E-001
      0.75     -1.80    0.240181E-001
      0.75     -1.75    0.241792E-001
      0.75     -1.70    0.243127E-001
      0.75     -1.65    0.244162E-001
      0.75     -1.60    0.244863E-001
      0.75     -1.55    0.245183E-001
      0.75     -1.50    0.245063E-001
      0.75     -1.45    0.244425E-001
      0.75     -1.40    0.243171E-001
      0.75     -1.35    0.241181E-001
      0.75     -1.30    0.238307E-001
      0.75     -1.25    0.234368E-001
      0.75     -1.20    0.229156E-001
      0.75     -1.15    0.222428E-001
      0.75     -1.10    0.213924E-001
      0.75     -1.05    0.203374E-001
      0.75     -1.00    0.190535E-001
      0.75     -0.95    0.175236E-001
      0.75     -0.90    0.157449E-001
      0.75     -0.85    0.137372E-001
      0.75     -0.80    0.115532E-001
      0.75     -0.75    0.928587E-002
      0.75     -0.70    0.707120E-002
      0.75     -0.65    0.508116E-002
      0.75     -0.60    0.350354E-002
      0.75     -0.55    0.251058E-002
      0.75     -0.50    0.222315E-002
      0.75     -0.45    0.268229E-002
      0.75     -0.40    0.383898E-002
      0.75     -0.35    0.556640E-002
      0.75     -0.30    0.768957E-002
      0.75     -0.25    0.100212E-001
      0.75     -0.20    0.123921E-001
      0.75     -0.15    0.146702E-001
      0.75     -0.10    0.167662E-001
      0.75     -0.05    0.186307E-001
      0.75      0.00    0.202461E-001
      0.75      0.05    0.216164E-001
      0.75      0.10    0.227593E-001
      0.75      0.15    0.236993E-001
      0.75      0.20    0.244628E-001
      0.75      0.25    0.250757E-001
      0.75      0.30    0.255616E-001
      0.75      0.35    0.259411E-001
      0.75      0.40    0.262317E-001
      0.75      0.45    0.264480E-001
      0.75      0.50    0.266021E-001
      0.75      0.55    0.267035E-001
      0.75      0.60    0.267602E-001
      0.75      0.65    0.267785E-001
      0.75      0.70    0.267633E-001
      0.75      0.75    0.267187E-001
      0.75      0.80    0.266478E-001
      0.75      0.85    0.265531E-001
      0.75      0.90    0.264366E-001
      0.75      0.95    0.262998E-001
      0.75      1.00    0.261441E-001
      0.75      1.05    0.259705E-001
      0.75      1.10    0.257799E-001
      0.75      1.15    0.255734E-001
      0.75      1.20    0.253520E-001
      0.75      1.25    0.251170E-001
      0.75      1.30    0.248700E-001
      0.75      1.35    0.246130E-001
      0.75      1.40    0.243484E-001
      0.75      1.45    0.240793E-001
      0.75      1.50    0.238090E-001
      0.75      1.55    0.235413E-001
      0.75      1.60    0.232803E-001
      0.75      1.65    0.230299E-001
      0.75      1.70    0.227938E-001
      0.75      1.75    0.225751E-001
      0.75      1.80    0.223757E-001
      0.75      1.85    0.221969E-001
      0.75      1.90    0.220384E-001
      0.75      1.95    0.218988E-001
      0.75      2.00    0.217756E-001
      0.75      2.05    0.216654E-001
      0.75      2.10    0.215643E-001
      0.75      2.15    0.214680E-001
      0.75      2.20    0.213724E-001
      0.75      2.25    0.212734E-001
      0.75      2.30    0.211674E-001
      0.75      2.35    0.210514E-001
      0.75      2.40    0.209229E-001
      0.75      2.45    0.207800E-001
      0.75      2.50    0.206211E-001
      0.75      2.55    0.204453E-001
      0.75      2.60    0.202520E-001
      0.75      2.65    0.200407E-001
      0.75      2.70    0.198113E-001
      0.75      2.75    0.195638E-001
      0.75      2.80    0.192984E-001
      0.75      2.85    0.190151E-001
      0.75      2.90    0.187141E-001
      0.75      2.95    0.183957E-001
      0.75      3.00    0.180600E-001
      0.75      3.05    0.177073E-001
      0.75      3.10    0.173376E-001
      0.75      3.15    0.169512E-001
      0.75      3.20    0.165481E-001
      0.75      3.25    0.161286E-001
      0.75      3.30    0.156927E-001
      0.75      3.35    0.152406E-001
      0.75      3.40    0.147725E-001
      0.75      3.45    0.142887E-001
      0.75      3.50    0.137894E-001
      0.75      3.55    0.132750E-001
      0.75      3.60    0.127462E-001
      0.75      3.65    0.122037E-001
      0.75      3.70    0.116484E-001
      0.75      3.75    0.110814E-001
      0.75      3.80    0.105042E-001
      0.75      3.85    0.991853E-002
      0.75      3.90    0.932642E-002
      0.75      3.95    0.873027E-002
      0.75      4.00    0.813280E-002
      0.75      4.05    0.753706E-002
      0.75      4.10    0.694639E-002
      0.75      4.15    0.636435E-002
      0.75      4.20    0.579469E-002
      0.75      4.25    0.524119E-002
      0.75      4.30    0.470761E-002
      0.75      4.35    0.419752E-002
      0.75      4.40    0.371420E-002
      0.75      4.45    0.326051E-002
      0.75      4.50    0.283878E-002
      0.75      4.55    0.245071E-002
      0.75      4.60    0.209735E-002
      0.75      4.65    0.177903E-002
      0.75      4.70    0.149541E-002
      0.75      4.75    0.124551E-002
      0.75      4.80    0.102779E-002
      0.75      4.85    0.840234E-003
      0.75      4.90    0.680489E-003
      0.75      4.95    0.545962E-003
      0.75      5.00    0.433939E-003
      0.75      5.05    0.341691E-003
      0.75      5.10    0.266561E-003
      0.75      5.15    0.206036E-003
      0.75      5.20    0.157799E-003
      0.75      5.25    0.119760E-003
      0.75      5.30    0.900733E-004
      0.75      5.35    0.671418E-004
      0.75      5.40    0.496058E-004
      0.75      5.45    0.363279E-004
      0.75      5.50    0.263715E-004
      0.75      5.55    0.189770E-004
      0.75      5.60    0.135368E-004
      0.75      5.65    0.957120E-005
      0.75      5.70    0.670695E-005
      0.75      5.75    0.465676E-005
      0.75      5.80    0.320232E-005
      0.75      5.85    0.217960E-005
      0.75      5.90    0.146676E-005
      0.75      5.95    0.974274E-006
      0.75      6.00    0.637059E-006
      0.75      6.05    0.408292E-006
      0.75      6.10    0.254649E-006
      0.75      6.15    0.152670E-006
      0.75      6.20    0.860442E-007
      0.75      6.25    0.436122E-007
      0.75      6.30    0.179280E-007
      0.75      6.35    0.426813E-008
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.105378E-006
      0.80     -6.30    0.435492E-006
      0.80     -6.25    0.103206E-005
      0.80     -6.20    0.196610E-005
      0.80     -6.15    0.334216E-005
      0.80     -6.10    0.530497E-005
      0.80     -6.05    0.804831E-005
      0.80     -6.00    0.118261E-004
      0.80     -5.95    0.169656E-004
      0.80     -5.90    0.238824E-004
      0.80     -5.85    0.330975E-004
      0.80     -5.80    0.452544E-004
      0.80     -5.75    0.611381E-004
      0.80     -5.70    0.816914E-004
      0.80     -5.65    0.108030E-003
      0.80     -5.60    0.141453E-003
      0.80     -5.55    0.183449E-003
      0.80     -5.50    0.235687E-003
      0.80     -5.45    0.300007E-003
      0.80     -5.40    0.378392E-003
      0.80     -5.35    0.472921E-003
      0.80     -5.30    0.585720E-003
      0.80     -5.25    0.718886E-003
      0.80     -5.20    0.874407E-003
      0.80     -5.15    0.105407E-002
      0.80     -5.10    0.125936E-002
      0.80     -5.05    0.149136E-002
      0.80     -5.00    0.175070E-002
      0.80     -4.95    0.203743E-002
      0.80     -4.90    0.235097E-002
      0.80     -4.85    0.269011E-002
      0.80     -4.80    0.305298E-002
      0.80     -4.75    0.343703E-002
      0.80     -4.70    0.383911E-002
      0.80     -4.65    0.425548E-002
      0.80     -4.60    0.468190E-002
      0.80     -4.55    0.511363E-002
      0.80     -4.50    0.554556E-002
      0.80     -4.45    0.597218E-002
      0.80     -4.40    0.638768E-002
      0.80     -4.35    0.678592E-002
      0.80     -4.30    0.716041E-002
      0.80     -4.25    0.750438E-002
      0.80     -4.20    0.781068E-002
      0.80     -4.15    0.807185E-002
      0.80     -4.10    0.828013E-002
      0.80     -4.05    0.842753E-002
      0.80     -4.00    0.850609E-002
      0.80     -3.95    0.850814E-002
      0.80     -3.90    0.842686E-002
      0.80     -3.85    0.825698E-002
      0.80     -3.80    0.799580E-002
      0.80     -3.75    0.764439E-002
      0.80     -3.70    0.720902E-002
      0.80     -3.65    0.670263E-002
      0.80     -3.60    0.614604E-002
      0.80     -3.55    0.556864E-002
      0.80     -3.50    0.500803E-002
      0.80     -3.45    0.450835E-002
      0.80     -3.40    0.411695E-002
      0.80     -3.35    0.387976E-002
      0.80     -3.30    0.383583E-002
      0.80     -3.25    0.401206E-002
      0.80     -3.20    0.441937E-002
      0.80     -3.15    0.505112E-002
      0.80     -3.10    0.588432E-002
      0.80     -3.05    0.688312E-002
      0.80     -3.00    0.800391E-002
      0.80     -2.95    0.920075E-002
      0.80     -2.90    0.104301E-001
      0.80     -2.85    0.116543E-001
      0.80     -2.80    0.128433E-001
      0.80     -2.75    0.139754E-001
      0.80     -2.70    0.150367E-001
      0.80     -2.65    0.160196E-001
      0.80     -2.60    0.169219E-001
      0.80     -2.55    0.177449E-001
      0.80     -2.50    0.184926E-001
      0.80     -2.45    0.191703E-001
      0.80     -2.40    0.197842E-001
      0.80     -2.35    0.203403E-001
      0.80     -2.30    0.208446E-001
      0.80     -2.25    0.213027E-001
      0.80     -2.20    0.217194E-001
      0.80     -2.15    0.220991E-001
      0.80     -2.10    0.224452E-001
      0.80     -2.05    0.227608E-001
      0.80     -2.00    0.230481E-001
      0.80     -1.95    0.233088E-001
      0.80     -1.90    0.235439E-001
      0.80     -1.85    0.237539E-001
      0.80     -1.80    0.239385E-001
      0.80     -1.75    0.240970E-001
      0.80     -1.70    0.242275E-001
      0.80     -1.65    0.243275E-001
      0.80     -1.60    0.243935E-001
      0.80     -1.55    0.244206E-001
      0.80     -1.50    0.244026E-001
      0.80     -1.45    0.243313E-001
      0.80     -1.40    0.241966E-001
      0.80     -1.35    0.239858E-001
      0.80     -1.30    0.236832E-001
      0.80     -1.25    0.232701E-001
      0.80     -1.20    0.227239E-001
      0.80     -1.15    0.220192E-001
      0.80     -1.10    0.211276E-001
      0.80     -1.05    0.200200E-001
      0.80     -1.00    0.186695E-001
      0.80     -0.95    0.170567E-001
      0.80     -0.90    0.151766E-001
      0.80     -0.85    0.130488E-001
      0.80     -0.80    0.107275E-001
      0.80     -0.75    0.831110E-002
      0.80     -0.70    0.594504E-002
      0.80     -0.65    0.381487E-002
      0.80     -0.60    0.212441E-002
      0.80     -0.55    0.106129E-002
      0.80     -0.50    0.757210E-003
      0.80     -0.45    0.125630E-002
      0.80     -0.40    0.250386E-002
      0.80     -0.35    0.436030E-002
      0.80     -0.30    0.663432E-002
      0.80     -0.25    0.912265E-002
      0.80     -0.20    0.116434E-001
      0.80     -0.15    0.140560E-001
      0.80     -0.10    0.162672E-001
      0.80     -0.05    0.182268E-001
      0.80      0.00    0.199183E-001
      0.80      0.05    0.213483E-001
      0.80      0.10    0.225373E-001
      0.80      0.15    0.235123E-001
      0.80      0.20    0.243023E-001
      0.80      0.25    0.249351E-001
      0.80      0.30    0.254360E-001
      0.80      0.35    0.258269E-001
      0.80      0.40    0.261262E-001
      0.80      0.45    0.263495E-001
      0.80      0.50    0.265092E-001
      0.80      0.55    0.266156E-001
      0.80      0.60    0.266769E-001
      0.80      0.65    0.266998E-001
      0.80      0.70    0.266896E-001
      0.80      0.75    0.266506E-001
      0.80      0.80    0.265861E-001
      0.80      0.85    0.264989E-001
      0.80      0.90    0.263913E-001
      0.80      0.95    0.262650E-001
      0.80      1.00    0.261215E-001
      0.80      1.05    0.259622E-001
      0.80      1.10    0.257882E-001
      0.80      1.15    0.256006E-001
      0.80      1.20    0.254005E-001
      0.80      1.25    0.251892E-001
      0.80      1.30    0.249681E-001
      0.80      1.35    0.247388E-001
      0.80      1.40    0.245034E-001
      0.80      1.45    0.242640E-001
      0.80      1.50    0.240233E-001
      0.80      1.55    0.237839E-001
      0.80      1.60    0.235487E-001
      0.80      1.65    0.233205E-001
      0.80      1.70    0.231019E-001
      0.80      1.75    0.228949E-001
      0.80      1.80    0.227011E-001
      0.80      1.85    0.225211E-001
      0.80      1.90    0.223549E-001
      0.80      1.95    0.222014E-001
      0.80      2.00    0.220589E-001
      0.80      2.05    0.219251E-001
      0.80      2.10    0.217972E-001
      0.80      2.15    0.216721E-001
      0.80      2.20    0.215467E-001
      0.80      2.25    0.214180E-001
      0.80      2.30    0.212832E-001
      0.80      2.35    0.211400E-001
      0.80      2.40    0.209862E-001
      0.80      2.45    0.208202E-001
      0.80      2.50    0.206405E-001
      0.80      2.55    0.204463E-001
      0.80      2.60    0.202368E-001
      0.80      2.65    0.200114E-001
      0.80      2.70    0.197698E-001
      0.80      2.75    0.195118E-001
      0.80      2.80    0.192374E-001
      0.80      2.85    0.189464E-001
      0.80      2.90    0.186389E-001
      0.80      2.95    0.183149E-001
      0.80      3.00    0.179744E-001
      0.80      3.05    0.176175E-001
      0.80      3.10    0.172443E-001
      0.80      3.15    0.168548E-001
      0.80      3.20    0.164490E-001
      0.80      3.25    0.160270E-001
      0.80      3.30    0.155889E-001
      0.80      3.35    0.151348E-001
      0.80      3.40    0.146649E-001
      0.80      3.45    0.141794E-001
      0.80      3.50    0.136785E-001
      0.80      3.55    0.131628E-001
      0.80      3.60    0.126328E-001
      0.80      3.65    0.120893E-001
      0.80      3.70    0.115332E-001
      0.80      3.75    0.109657E-001
      0.80      3.80    0.103882E-001
      0.80      3.85    0.980266E-002
      0.80      3.90    0.921105E-002
      0.80      3.95    0.861584E-002
      0.80      4.00    0.801981E-002
      0.80      4.05    0.742605E-002
      0.80      4.10    0.683793E-002
      0.80      4.15    0.625904E-002
      0.80      4.20    0.569312E-002
      0.80      4.25    0.514395E-002
      0.80      4.30    0.461525E-002
      0.80      4.35    0.411054E-002
      0.80      4.40    0.363301E-002
      0.80      4.45    0.318544E-002
      0.80      4.50    0.277005E-002
      0.80      4.55    0.238843E-002
      0.80      4.60    0.204150E-002
      0.80      4.65    0.172949E-002
      0.80      4.70    0.145196E-002
      0.80      4.75    0.120781E-002
      0.80      4.80    0.995451E-003
      0.80      4.85    0.812808E-003
      0.80      4.90    0.657492E-003
      0.80      4.95    0.526895E-003
      0.80      5.00    0.418307E-003
      0.80      5.05    0.329017E-003
      0.80      5.10    0.256399E-003
      0.80      5.15    0.197977E-003
      0.80      5.20    0.151476E-003
      0.80      5.25    0.114851E-003
      0.80      5.30    0.863030E-004
      0.80      5.35    0.642755E-004
      0.80      5.40    0.474490E-004
      0.80      5.45    0.347213E-004
      0.80      5.50    0.251868E-004
      0.80      5.55    0.181121E-004
      0.80      5.60    0.129115E-004
      0.80      5.65    0.912377E-005
      0.80      5.70    0.638998E-005
      0.80      5.75    0.443452E-005
      0.80      5.80    0.304815E-005
      0.80      5.85    0.207387E-005
      0.80      5.90    0.139515E-005
      0.80      5.95    0.926456E-006
      0.80      6.00    0.605656E-006
      0.80      6.05    0.388099E-006
      0.80      6.10    0.242024E-006
      0.80      6.15    0.145089E-006
      0.80      6.20    0.817676E-007
      0.80      6.25    0.414436E-007
      0.80      6.30    0.170364E-007
      0.80      6.35    0.405588E-008
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.100877E-006
      0.85     -6.30    0.416917E-006
      0.85     -6.25    0.988131E-006
      0.85     -6.20    0.188266E-005
      0.85     -6.15    0.320089E-005
      0.85     -6.10    0.508184E-005
      0.85     -6.05    0.771180E-005
      0.85     -6.00    0.113351E-004
      0.85     -5.95    0.162668E-004
      0.85     -5.90    0.229078E-004
      0.85     -5.85    0.317607E-004
      0.85     -5.80    0.434476E-004
      0.85     -5.75    0.587279E-004
      0.85     -5.70    0.785157E-004
      0.85     -5.65    0.103894E-003
      0.85     -5.60    0.136127E-003
      0.85     -5.55    0.176665E-003
      0.85     -5.50    0.227140E-003
      0.85     -5.45    0.289356E-003
      0.85     -5.40    0.365260E-003
      0.85     -5.35    0.456905E-003
      0.85     -5.30    0.566398E-003
      0.85     -5.25    0.695828E-003
      0.85     -5.20    0.847192E-003
      0.85     -5.15    0.102230E-002
      0.85     -5.10    0.122268E-002
      0.85     -5.05    0.144949E-002
      0.85     -5.00    0.170342E-002
      0.85     -4.95    0.198463E-002
      0.85     -4.90    0.229267E-002
      0.85     -4.85    0.262646E-002
      0.85     -4.80    0.298425E-002
      0.85     -4.75    0.336367E-002
      0.85     -4.70    0.376172E-002
      0.85     -4.65    0.417482E-002
      0.85     -4.60    0.459888E-002
      0.85     -4.55    0.502937E-002
      0.85     -4.50    0.546135E-002
      0.85     -4.45    0.588952E-002
      0.85     -4.40    0.630831E-002
      0.85     -4.35    0.671183E-002
      0.85     -4.30    0.709397E-002
      0.85     -4.25    0.744831E-002
      0.85     -4.20    0.776821E-002
      0.85     -4.15    0.804678E-002
      0.85     -4.10    0.827696E-002
      0.85     -4.05    0.845159E-002
      0.85     -4.00    0.856364E-002
      0.85     -3.95    0.860649E-002
      0.85     -3.90    0.857440E-002
      0.85     -3.85    0.846317E-002
      0.85     -3.80    0.827099E-002
      0.85     -3.75    0.799947E-002
      0.85     -3.70    0.765486E-002
      0.85     -3.65    0.724914E-002
      0.85     -3.60    0.680107E-002
      0.85     -3.55    0.633657E-002
      0.85     -3.50    0.588831E-002
      0.85     -3.45    0.549421E-002
      0.85     -3.40    0.519466E-002
      0.85     -3.35    0.502858E-002
      0.85     -3.30    0.502905E-002
      0.85     -3.25    0.521895E-002
      0.85     -3.20    0.560791E-002
      0.85     -3.15    0.619093E-002
      0.85     -3.10    0.694932E-002
      0.85     -3.05    0.785348E-002
      0.85     -3.00    0.886693E-002
      0.85     -2.95    0.995077E-002
      0.85     -2.90    0.110676E-001
      0.85     -2.85    0.121846E-001
      0.85     -2.80    0.132752E-001
      0.85     -2.75    0.143194E-001
      0.85     -2.70    0.153040E-001
      0.85     -2.65    0.162215E-001
      0.85     -2.60    0.170688E-001
      0.85     -2.55    0.178463E-001
      0.85     -2.50    0.185566E-001
      0.85     -2.45    0.192040E-001
      0.85     -2.40    0.197934E-001
      0.85     -2.35    0.203299E-001
      0.85     -2.30    0.208187E-001
      0.85     -2.25    0.212643E-001
      0.85     -2.20    0.216712E-001
      0.85     -2.15    0.220430E-001
      0.85     -2.10    0.223828E-001
      0.85     -2.05    0.226933E-001
      0.85     -2.00    0.229765E-001
      0.85     -1.95    0.232337E-001
      0.85     -1.90    0.234659E-001
      0.85     -1.85    0.236733E-001
      0.85     -1.80    0.238556E-001
      0.85     -1.75    0.240118E-001
      0.85     -1.70    0.241400E-001
      0.85     -1.65    0.242377E-001
      0.85     -1.60    0.243010E-001
      0.85     -1.55    0.243252E-001
      0.85     -1.50    0.243038E-001
      0.85     -1.45    0.242285E-001
      0.85     -1.40    0.240889E-001
      0.85     -1.35    0.238721E-001
      0.85     -1.30    0.235621E-001
      0.85     -1.25    0.231396E-001
      0.85     -1.20    0.225817E-001
      0.85     -1.15    0.218619E-001
      0.85     -1.10    0.209512E-001
      0.85     -1.05    0.198195E-001
      0.85     -1.00    0.184387E-001
      0.85     -0.95    0.167882E-001
      0.85     -0.90    0.148625E-001
      0.85     -0.85    0.126807E-001
      0.85     -0.80    0.102982E-001
      0.85     -0.75    0.781566E-002
      0.85     -0.70    0.538304E-002
      0.85     -0.65    0.319205E-002
      0.85     -0.60    0.145378E-002
      0.85     -0.55    0.362670E-003
      0.85     -0.50    0.550601E-004
      0.85     -0.45    0.576084E-003
      0.85     -0.40    0.186805E-002
      0.85     -0.35    0.378522E-002
      0.85     -0.30    0.612874E-002
      0.85     -0.25    0.868813E-002
      0.85     -0.20    0.112759E-001
      0.85     -0.15    0.137479E-001
      0.85     -0.10    0.160093E-001
      0.85     -0.05    0.180098E-001
      0.85      0.00    0.197336E-001
      0.85      0.05    0.211886E-001
      0.85      0.10    0.223965E-001
      0.85      0.15    0.233857E-001
      0.85      0.20    0.241862E-001
      0.85      0.25    0.248268E-001
      0.85      0.30    0.253335E-001
      0.85      0.35    0.257286E-001
      0.85      0.40    0.260313E-001
      0.85      0.45    0.262573E-001
      0.85      0.50    0.264194E-001
      0.85      0.55    0.265281E-001
      0.85      0.60    0.265919E-001
      0.85      0.65    0.266176E-001
      0.85      0.70    0.266106E-001
      0.85      0.75    0.265755E-001
      0.85      0.80    0.265158E-001
      0.85      0.85    0.264344E-001
      0.85      0.90    0.263338E-001
      0.85      0.95    0.262158E-001
      0.85      1.00    0.260822E-001
      0.85      1.05    0.259345E-001
      0.85      1.10    0.257738E-001
      0.85      1.15    0.256014E-001
      0.85      1.20    0.254184E-001
      0.85      1.25    0.252260E-001
      0.85      1.30    0.250255E-001
      0.85      1.35    0.248181E-001
      0.85      1.40    0.246056E-001
      0.85      1.45    0.243894E-001
      0.85      1.50    0.241716E-001
      0.85      1.55    0.239541E-001
      0.85      1.60    0.237388E-001
      0.85      1.65    0.235276E-001
      0.85      1.70    0.233225E-001
      0.85      1.75    0.231247E-001
      0.85      1.80    0.229352E-001
      0.85      1.85    0.227546E-001
      0.85      1.90    0.225828E-001
      0.85      1.95    0.224191E-001
      0.85      2.00    0.222623E-001
      0.85      2.05    0.221108E-001
      0.85      2.10    0.219625E-001
      0.85      2.15    0.218154E-001
      0.85      2.20    0.216670E-001
      0.85      2.25    0.215152E-001
      0.85      2.30    0.213578E-001
      0.85      2.35    0.211929E-001
      0.85      2.40    0.210188E-001
      0.85      2.45    0.208340E-001
      0.85      2.50    0.206374E-001
      0.85      2.55    0.204280E-001
      0.85      2.60    0.202049E-001
      0.85      2.65    0.199676E-001
      0.85      2.70    0.197156E-001
      0.85      2.75    0.194487E-001
      0.85      2.80    0.191664E-001
      0.85      2.85    0.188687E-001
      0.85      2.90    0.185553E-001
      0.85      2.95    0.182263E-001
      0.85      3.00    0.178815E-001
      0.85      3.05    0.175208E-001
      0.85      3.10    0.171443E-001
      0.85      3.15    0.167518E-001
      0.85      3.20    0.163434E-001
      0.85      3.25    0.159191E-001
      0.85      3.30    0.154789E-001
      0.85      3.35    0.150228E-001
      0.85      3.40    0.145511E-001
      0.85      3.45    0.140639E-001
      0.85      3.50    0.135616E-001
      0.85      3.55    0.130446E-001
      0.85      3.60    0.125134E-001
      0.85      3.65    0.119689E-001
      0.85      3.70    0.114121E-001
      0.85      3.75    0.108441E-001
      0.85      3.80    0.102665E-001
      0.85      3.85    0.968117E-002
      0.85      3.90    0.909020E-002
      0.85      3.95    0.849611E-002
      0.85      4.00    0.790172E-002
      0.85      4.05    0.731016E-002
      0.85      4.10    0.672485E-002
      0.85      4.15    0.614939E-002
      0.85      4.20    0.558752E-002
      0.85      4.25    0.504301E-002
      0.85      4.30    0.451952E-002
      0.85      4.35    0.402052E-002
      0.85      4.40    0.354913E-002
      0.85      4.45    0.310802E-002
      0.85      4.50    0.269929E-002
      0.85      4.55    0.232441E-002
      0.85      4.60    0.198420E-002
      0.85      4.65    0.167875E-002
      0.85      4.70    0.140751E-002
      0.85      4.75    0.116932E-002
      0.85      4.80    0.962486E-003
      0.85      4.85    0.784894E-003
      0.85      4.90    0.634119E-003
      0.85      4.95    0.507544E-003
      0.85      5.00    0.402464E-003
      0.85      5.05    0.316190E-003
      0.85      5.10    0.246126E-003
      0.85      5.15    0.189839E-003
      0.85      5.20    0.145098E-003
      0.85      5.25    0.109905E-003
      0.85      5.30    0.825067E-004
      0.85      5.35    0.613918E-004
      0.85      5.40    0.452806E-004
      0.85      5.45    0.331072E-004
      0.85      5.50    0.239971E-004
      0.85      5.55    0.172439E-004
      0.85      5.60    0.122842E-004
      0.85      5.65    0.867489E-005
      0.85      5.70    0.607202E-005
      0.85      5.75    0.421159E-005
      0.85      5.80    0.289352E-005
      0.85      5.85    0.196781E-005
      0.85      5.90    0.132330E-005
      0.85      5.95    0.878460E-006
      0.85      6.00    0.574126E-006
      0.85      6.05    0.367816E-006
      0.85      6.10    0.229338E-006
      0.85      6.15    0.137467E-006
      0.85      6.20    0.774660E-007
      0.85      6.25    0.392614E-007
      0.85      6.30    0.161390E-007
      0.85      6.35    0.384219E-008
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.961891E-007
      0.90     -6.30    0.397565E-006
      0.90     -6.25    0.942363E-006
      0.90     -6.20    0.179573E-005
      0.90     -6.15    0.305366E-005
      0.90     -6.10    0.484924E-005
      0.90     -6.05    0.736092E-005
      0.90     -6.00    0.108229E-004
      0.90     -5.95    0.155377E-004
      0.90     -5.90    0.218904E-004
      0.90     -5.85    0.303645E-004
      0.90     -5.80    0.415594E-004
      0.90     -5.75    0.562078E-004
      0.90     -5.70    0.751929E-004
      0.90     -5.65    0.995637E-004
      0.90     -5.60    0.130546E-003
      0.90     -5.55    0.169551E-003
      0.90     -5.50    0.218169E-003
      0.90     -5.45    0.278164E-003
      0.90     -5.40    0.351447E-003
      0.90     -5.35    0.440041E-003
      0.90     -5.30    0.546030E-003
      0.90     -5.25    0.671494E-003
      0.90     -5.20    0.818435E-003
      0.90     -5.15    0.988688E-003
      0.90     -5.10    0.118383E-002
      0.90     -5.05    0.140507E-002
      0.90     -5.00    0.165320E-002
      0.90     -4.95    0.192848E-002
      0.90     -4.90    0.223058E-002
      0.90     -4.85    0.255857E-002
      0.90     -4.80    0.291085E-002
      0.90     -4.75    0.328522E-002
      0.90     -4.70    0.367883E-002
      0.90     -4.65    0.408830E-002
      0.90     -4.60    0.450973E-002
      0.90     -4.55    0.493875E-002
      0.90     -4.50    0.537064E-002
      0.90     -4.45    0.580033E-002
      0.90     -4.40    0.622248E-002
      0.90     -4.35    0.663151E-002
      0.90     -4.30    0.702163E-002
      0.90     -4.25    0.738684E-002
      0.90     -4.20    0.772099E-002
      0.90     -4.15    0.801778E-002
      0.90     -4.10    0.827083E-002
      0.90     -4.05    0.847381E-002
      0.90     -4.00    0.862059E-002
      0.90     -3.95    0.870554E-002
      0.90     -3.90    0.872396E-002
      0.90     -3.85    0.867262E-002
      0.90     -3.80    0.855049E-002
      0.90     -3.75    0.835961E-002
      0.90     -3.70    0.810602E-002
      0.90     -3.65    0.780071E-002
      0.90     -3.60    0.746027E-002
      0.90     -3.55    0.710716E-002
      0.90     -3.50    0.676931E-002
      0.90     -3.45    0.647870E-002
      0.90     -3.40    0.626911E-002
      0.90     -3.35    0.617293E-002
      0.90     -3.30    0.621761E-002
      0.90     -3.25    0.642227E-002
      0.90     -3.20    0.679522E-002
      0.90     -3.15    0.733290E-002
      0.90     -3.10    0.802051E-002
      0.90     -3.05    0.883414E-002
      0.90     -3.00    0.974396E-002
      0.90     -2.95    0.107177E-001
      0.90     -2.90    0.117241E-001
      0.90     -2.85    0.127348E-001
      0.90     -2.80    0.137268E-001
      0.90     -2.75    0.146822E-001
      0.90     -2.70    0.155887E-001
      0.90     -2.65    0.164389E-001
      0.90     -2.60    0.172291E-001
      0.90     -2.55    0.179588E-001
      0.90     -2.50    0.186296E-001
      0.90     -2.45    0.192447E-001
      0.90     -2.40    0.198077E-001
      0.90     -2.35    0.203230E-001
      0.90     -2.30    0.207946E-001
      0.90     -2.25    0.212265E-001
      0.90     -2.20    0.216223E-001
      0.90     -2.15    0.219853E-001
      0.90     -2.10    0.223181E-001
      0.90     -2.05    0.226229E-001
      0.90     -2.00    0.229015E-001
      0.90     -1.95    0.231551E-001
      0.90     -1.90    0.233843E-001
      0.90     -1.85    0.235892E-001
      0.90     -1.80    0.237694E-001
      0.90     -1.75    0.239238E-001
      0.90     -1.70    0.240506E-001
      0.90     -1.65    0.241470E-001
      0.90     -1.60    0.242093E-001
      0.90     -1.55    0.242326E-001
      0.90     -1.50    0.242105E-001
      0.90     -1.45    0.241348E-001
      0.90     -1.40    0.239951E-001
      0.90     -1.35    0.237785E-001
      0.90     -1.30    0.234692E-001
      0.90     -1.25    0.230480E-001
      0.90     -1.20    0.224922E-001
      0.90     -1.15    0.217756E-001
      0.90     -1.10    0.208696E-001
      0.90     -1.05    0.197444E-001
      0.90     -1.00    0.183725E-001
      0.90     -0.95    0.167339E-001
      0.90     -0.90    0.148234E-001
      0.90     -0.85    0.126608E-001
      0.90     -0.80    0.103012E-001
      0.90     -0.75    0.784479E-002
      0.90     -0.70    0.544033E-002
      0.90     -0.65    0.327733E-002
      0.90     -0.60    0.156406E-002
      0.90     -0.55    0.491978E-003
      0.90     -0.50    0.194929E-003
      0.90     -0.45    0.716746E-003
      0.90     -0.40    0.199997E-002
      0.90     -0.35    0.390052E-002
      0.90     -0.30    0.622208E-002
      0.90     -0.25    0.875689E-002
      0.90     -0.20    0.113198E-001
      0.90     -0.15    0.137685E-001
      0.90     -0.10    0.160091E-001
      0.90     -0.05    0.179917E-001
      0.90      0.00    0.197006E-001
      0.90      0.05    0.211433E-001
      0.90      0.10    0.223414E-001
      0.90      0.15    0.233226E-001
      0.90      0.20    0.241169E-001
      0.90      0.25    0.247525E-001
      0.90      0.30    0.252552E-001
      0.90      0.35    0.256474E-001
      0.90      0.40    0.259478E-001
      0.90      0.45    0.261721E-001
      0.90      0.50    0.263332E-001
      0.90      0.55    0.264415E-001
      0.90      0.60    0.265055E-001
      0.90      0.65    0.265320E-001
      0.90      0.70    0.265265E-001
      0.90      0.75    0.264937E-001
      0.90      0.80    0.264371E-001
      0.90      0.85    0.263598E-001
      0.90      0.90    0.262643E-001
      0.90      0.95    0.261526E-001
      0.90      1.00    0.260267E-001
      0.90      1.05    0.258879E-001
      0.90      1.10    0.257376E-001
      0.90      1.15    0.255771E-001
      0.90      1.20    0.254075E-001
      0.90      1.25    0.252298E-001
      0.90      1.30    0.250453E-001
      0.90      1.35    0.248550E-001
      0.90      1.40    0.246601E-001
      0.90      1.45    0.244619E-001
      0.90      1.50    0.242617E-001
      0.90      1.55    0.240609E-001
      0.90      1.60    0.238608E-001
      0.90      1.65    0.236628E-001
      0.90      1.70    0.234680E-001
      0.90      1.75    0.232774E-001
      0.90      1.80    0.230916E-001
      0.90      1.85    0.229109E-001
      0.90      1.90    0.227353E-001
      0.90      1.95    0.225643E-001
      0.90      2.00    0.223970E-001
      0.90      2.05    0.222324E-001
      0.90      2.10    0.220690E-001
      0.90      2.15    0.219053E-001
      0.90      2.20    0.217394E-001
      0.90      2.25    0.215699E-001
      0.90      2.30    0.213950E-001
      0.90      2.35    0.212132E-001
      0.90      2.40    0.210230E-001
      0.90      2.45    0.208234E-001
      0.90      2.50    0.206130E-001
      0.90      2.55    0.203912E-001
      0.90      2.60    0.201570E-001
      0.90      2.65    0.199098E-001
      0.90      2.70    0.196491E-001
      0.90      2.75    0.193745E-001
      0.90      2.80    0.190856E-001
      0.90      2.85    0.187820E-001
      0.90      2.90    0.184636E-001
      0.90      2.95    0.181301E-001
      0.90      3.00    0.177814E-001
      0.90      3.05    0.174173E-001
      0.90      3.10    0.170376E-001
      0.90      3.15    0.166424E-001
      0.90      3.20    0.162316E-001
      0.90      3.25    0.158050E-001
      0.90      3.30    0.153627E-001
      0.90      3.35    0.149048E-001
      0.90      3.40    0.144313E-001
      0.90      3.45    0.139425E-001
      0.90      3.50    0.134387E-001
      0.90      3.55    0.129204E-001
      0.90      3.60    0.123881E-001
      0.90      3.65    0.118427E-001
      0.90      3.70    0.112852E-001
      0.90      3.75    0.107168E-001
      0.90      3.80    0.101392E-001
      0.90      3.85    0.955417E-002
      0.90      3.90    0.896400E-002
      0.90      3.95    0.837120E-002
      0.90      4.00    0.777866E-002
      0.90      4.05    0.718956E-002
      0.90      4.10    0.660732E-002
      0.90      4.15    0.603558E-002
      0.90      4.20    0.547807E-002
      0.90      4.25    0.493854E-002
      0.90      4.30    0.442060E-002
      0.90      4.35    0.392766E-002
      0.90      4.40    0.346275E-002
      0.90      4.45    0.302841E-002
      0.90      4.50    0.262666E-002
      0.90      4.55    0.225882E-002
      0.90      4.60    0.192559E-002
      0.90      4.65    0.162694E-002
      0.90      4.70    0.136221E-002
      0.90      4.75    0.113015E-002
      0.90      4.80    0.928998E-003
      0.90      4.85    0.756581E-003
      0.90      4.90    0.610449E-003
      0.90      4.95    0.487976E-003
      0.90      5.00    0.386466E-003
      0.90      5.05    0.303254E-003
      0.90      5.10    0.235780E-003
      0.90      5.15    0.181652E-003
      0.90      5.20    0.138688E-003
      0.90      5.25    0.104939E-003
      0.90      5.30    0.786992E-004
      0.90      5.35    0.585020E-004
      0.90      5.40    0.431093E-004
      0.90      5.45    0.314919E-004
      0.90      5.50    0.228073E-004
      0.90      5.55    0.163760E-004
      0.90      5.60    0.116572E-004
      0.90      5.65    0.822648E-005
      0.90      5.70    0.575445E-005
      0.90      5.75    0.398897E-005
      0.90      5.80    0.273909E-005
      0.90      5.85    0.186189E-005
      0.90      5.90    0.125154E-005
      0.90      5.95    0.830509E-006
      0.90      6.00    0.542616E-006
      0.90      6.05    0.347538E-006
      0.90      6.10    0.216650E-006
      0.90      6.15    0.129841E-006
      0.90      6.20    0.731606E-007
      0.90      6.25    0.370766E-007
      0.90      6.30    0.152402E-007
      0.90      6.35    0.362813E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.913558E-007
      0.95     -6.30    0.377613E-006
      0.95     -6.25    0.895170E-006
      0.95     -6.20    0.170607E-005
      0.95     -6.15    0.290180E-005
      0.95     -6.10    0.460926E-005
      0.95     -6.05    0.699877E-005
      0.95     -6.00    0.102941E-004
      0.95     -5.95    0.147846E-004
      0.95     -5.90    0.208390E-004
      0.95     -5.85    0.289208E-004
      0.95     -5.80    0.396058E-004
      0.95     -5.75    0.535986E-004
      0.95     -5.70    0.717501E-004
      0.95     -5.65    0.950731E-004
      0.95     -5.60    0.124754E-003
      0.95     -5.55    0.162160E-003
      0.95     -5.50    0.208840E-003
      0.95     -5.45    0.266514E-003
      0.95     -5.40    0.337052E-003
      0.95     -5.35    0.422444E-003
      0.95     -5.30    0.524749E-003
      0.95     -5.25    0.646036E-003
      0.95     -5.20    0.788310E-003
      0.95     -5.15    0.953426E-003
      0.95     -5.10    0.114300E-002
      0.95     -5.05    0.135833E-002
      0.95     -5.00    0.160027E-002
      0.95     -4.95    0.186920E-002
      0.95     -4.90    0.216492E-002
      0.95     -4.85    0.248665E-002
      0.95     -4.80    0.283297E-002
      0.95     -4.75    0.320182E-002
      0.95     -4.70    0.359057E-002
      0.95     -4.65    0.399600E-002
      0.95     -4.60    0.441441E-002
      0.95     -4.55    0.484165E-002
      0.95     -4.50    0.527319E-002
      0.95     -4.45    0.570421E-002
      0.95     -4.40    0.612961E-002
      0.95     -4.35    0.654412E-002
      0.95     -4.30    0.694227E-002
      0.95     -4.25    0.731848E-002
      0.95     -4.20    0.766708E-002
      0.95     -4.15    0.798232E-002
      0.95     -4.10    0.825850E-002
      0.95     -4.05    0.849004E-002
      0.95     -4.00    0.867165E-002
      0.95     -3.95    0.879863E-002
      0.95     -3.90    0.886719E-002
      0.95     -3.85    0.887492E-002
      0.95     -3.80    0.882145E-002
      0.95     -3.75    0.870907E-002
      0.95     -3.70    0.854352E-002
      0.95     -3.65    0.833467E-002
      0.95     -3.60    0.809698E-002
      0.95     -3.55    0.784965E-002
      0.95     -3.50    0.761614E-002
      0.95     -3.45    0.742302E-002
      0.95     -3.40    0.729808E-002
      0.95     -3.35    0.726783E-002
      0.95     -3.30    0.735471E-002
      0.95     -3.25    0.757444E-002
      0.95     -3.20    0.793409E-002
      0.95     -3.15    0.843129E-002
      0.95     -3.10    0.905457E-002
      0.95     -3.05    0.978504E-002
      0.95     -3.00    0.105988E-001
      0.95     -2.95    0.114696E-001
      0.95     -2.90    0.123716E-001
      0.95     -2.85    0.132811E-001
      0.95     -2.80    0.141782E-001
      0.95     -2.75    0.150474E-001
      0.95     -2.70    0.158773E-001
      0.95     -2.65    0.166608E-001
      0.95     -2.60    0.173940E-001
      0.95     -2.55    0.180756E-001
      0.95     -2.50    0.187062E-001
      0.95     -2.45    0.192881E-001
      0.95     -2.40    0.198238E-001
      0.95     -2.35    0.203168E-001
      0.95     -2.30    0.207703E-001
      0.95     -2.25    0.211877E-001
      0.95     -2.20    0.215717E-001
      0.95     -2.15    0.219252E-001
      0.95     -2.10    0.222504E-001
      0.95     -2.05    0.225492E-001
      0.95     -2.00    0.228229E-001
      0.95     -1.95    0.230726E-001
      0.95     -1.90    0.232987E-001
      0.95     -1.85    0.235013E-001
      0.95     -1.80    0.236798E-001
      0.95     -1.75    0.238331E-001
      0.95     -1.70    0.239592E-001
      0.95     -1.65    0.240555E-001
      0.95     -1.60    0.241184E-001
      0.95     -1.55    0.241429E-001
      0.95     -1.50    0.241229E-001
      0.95     -1.45    0.240504E-001
      0.95     -1.40    0.239153E-001
      0.95     -1.35    0.237051E-001
      0.95     -1.30    0.234045E-001
      0.95     -1.25    0.229951E-001
      0.95     -1.20    0.224552E-001
      0.95     -1.15    0.217599E-001
      0.95     -1.10    0.208820E-001
      0.95     -1.05    0.197935E-001
      0.95     -1.00    0.184691E-001
      0.95     -0.95    0.168907E-001
      0.95     -0.90    0.150549E-001
      0.95     -0.85    0.129823E-001
      0.95     -0.80    0.107271E-001
      0.95     -0.75    0.838597E-002
      0.95     -0.70    0.610076E-002
      0.95     -0.65    0.405080E-002
      0.95     -0.60    0.243197E-002
      0.95     -0.55    0.142339E-002
      0.95     -0.50    0.114973E-002
      0.95     -0.45    0.165144E-002
      0.95     -0.40    0.287444E-002
      0.95     -0.35    0.468376E-002
      0.95     -0.30    0.689523E-002
      0.95     -0.25    0.931333E-002
      0.95     -0.20    0.117630E-001
      0.95     -0.15    0.141085E-001
      0.95     -0.10    0.162596E-001
      0.95     -0.05    0.181675E-001
      0.95      0.00    0.198156E-001
      0.95      0.05    0.212100E-001
      0.95      0.10    0.223701E-001
      0.95      0.15    0.233219E-001
      0.95      0.20    0.240934E-001
      0.95      0.25    0.247116E-001
      0.95      0.30    0.252009E-001
      0.95      0.35    0.255829E-001
      0.95      0.40    0.258755E-001
      0.95      0.45    0.260939E-001
      0.95      0.50    0.262507E-001
      0.95      0.55    0.263558E-001
      0.95      0.60    0.264177E-001
      0.95      0.65    0.264431E-001
      0.95      0.70    0.264374E-001
      0.95      0.75    0.264052E-001
      0.95      0.80    0.263500E-001
      0.95      0.85    0.262751E-001
      0.95      0.90    0.261829E-001
      0.95      0.95    0.260756E-001
      0.95      1.00    0.259550E-001
      0.95      1.05    0.258227E-001
      0.95      1.10    0.256802E-001
      0.95      1.15    0.255286E-001
      0.95      1.20    0.253690E-001
      0.95      1.25    0.252025E-001
      0.95      1.30    0.250301E-001
      0.95      1.35    0.248526E-001
      0.95      1.40    0.246711E-001
      0.95      1.45    0.244865E-001
      0.95      1.50    0.242997E-001
      0.95      1.55    0.241116E-001
      0.95      1.60    0.239232E-001
      0.95      1.65    0.237353E-001
      0.95      1.70    0.235486E-001
      0.95      1.75    0.233637E-001
      0.95      1.80    0.231810E-001
      0.95      1.85    0.230008E-001
      0.95      1.90    0.228228E-001
      0.95      1.95    0.226469E-001
      0.95      2.00    0.224724E-001
      0.95      2.05    0.222984E-001
      0.95      2.10    0.221240E-001
      0.95      2.15    0.219481E-001
      0.95      2.20    0.217694E-001
      0.95      2.25    0.215865E-001
      0.95      2.30    0.213984E-001
      0.95      2.35    0.212036E-001
      0.95      2.40    0.210011E-001
      0.95      2.45    0.207898E-001
      0.95      2.50    0.205687E-001
      0.95      2.55    0.203369E-001
      0.95      2.60    0.200938E-001
      0.95      2.65    0.198385E-001
      0.95      2.70    0.195707E-001
      0.95      2.75    0.192896E-001
      0.95      2.80    0.189950E-001
      0.95      2.85    0.186865E-001
      0.95      2.90    0.183637E-001
      0.95      2.95    0.180263E-001
      0.95      3.00    0.176741E-001
      0.95      3.05    0.173068E-001
      0.95      3.10    0.169244E-001
      0.95      3.15    0.165267E-001
      0.95      3.20    0.161135E-001
      0.95      3.25    0.156848E-001
      0.95      3.30    0.152405E-001
      0.95      3.35    0.147807E-001
      0.95      3.40    0.143056E-001
      0.95      3.45    0.138152E-001
      0.95      3.50    0.133100E-001
      0.95      3.55    0.127904E-001
      0.95      3.60    0.122570E-001
      0.95      3.65    0.117107E-001
      0.95      3.70    0.111526E-001
      0.95      3.75    0.105839E-001
      0.95      3.80    0.100063E-001
      0.95      3.85    0.942182E-002
      0.95      3.90    0.883259E-002
      0.95      3.95    0.824129E-002
      0.95      4.00    0.765082E-002
      0.95      4.05    0.706441E-002
      0.95      4.10    0.648552E-002
      0.95      4.15    0.591780E-002
      0.95      4.20    0.536497E-002
      0.95      4.25    0.483075E-002
      0.95      4.30    0.431871E-002
      0.95      4.35    0.383217E-002
      0.95      4.40    0.337406E-002
      0.95      4.45    0.294683E-002
      0.95      4.50    0.255235E-002
      0.95      4.55    0.219184E-002
      0.95      4.60    0.186584E-002
      0.95      4.65    0.157422E-002
      0.95      4.70    0.131620E-002
      0.95      4.75    0.109044E-002
      0.95      4.80    0.895096E-003
      0.95      4.85    0.727965E-003
      0.95      4.90    0.586564E-003
      0.95      4.95    0.468260E-003
      0.95      5.00    0.370371E-003
      0.95      5.05    0.290257E-003
      0.95      5.10    0.225398E-003
      0.95      5.15    0.173447E-003
      0.95      5.20    0.132272E-003
      0.95      5.25    0.999736E-004
      0.95      5.30    0.748955E-004
      0.95      5.35    0.556176E-004
      0.95      5.40    0.409438E-004
      0.95      5.45    0.298820E-004
      0.95      5.50    0.216222E-004
      0.95      5.55    0.155120E-004
      0.95      5.60    0.110335E-004
      0.95      5.65    0.778047E-005
      0.95      5.70    0.543868E-005
      0.95      5.75    0.376764E-005
      0.95      5.80    0.258558E-005
      0.95      5.85    0.175660E-005
      0.95      5.90    0.118019E-005
      0.95      5.95    0.782832E-006
      0.95      6.00    0.511279E-006
      0.95      6.05    0.327367E-006
      0.95      6.10    0.204024E-006
      0.95      6.15    0.122251E-006
      0.95      6.20    0.688736E-007
      0.95      6.25    0.349005E-007
      0.95      6.30    0.143448E-007
      0.95      6.35    0.341484E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.864200E-007
      1.00     -6.30    0.357237E-006
      1.00     -6.25    0.846969E-006
      1.00     -6.20    0.161448E-005
      1.00     -6.15    0.274662E-005
      1.00     -6.10    0.436396E-005
      1.00     -6.05    0.662848E-005
      1.00     -6.00    0.975322E-005
      1.00     -5.95    0.140139E-004
      1.00     -5.90    0.197623E-004
      1.00     -5.85    0.274417E-004
      1.00     -5.80    0.376028E-004
      1.00     -5.75    0.509213E-004
      1.00     -5.70    0.682147E-004
      1.00     -5.65    0.904575E-004
      1.00     -5.60    0.118795E-003
      1.00     -5.55    0.154549E-003
      1.00     -5.50    0.199221E-003
      1.00     -5.45    0.254487E-003
      1.00     -5.40    0.322174E-003
      1.00     -5.35    0.404233E-003
      1.00     -5.30    0.502696E-003
      1.00     -5.25    0.619615E-003
      1.00     -5.20    0.756996E-003
      1.00     -5.15    0.916715E-003
      1.00     -5.10    0.110043E-002
      1.00     -5.05    0.130950E-002
      1.00     -5.00    0.154488E-002
      1.00     -4.95    0.180705E-002
      1.00     -4.90    0.209596E-002
      1.00     -4.85    0.241097E-002
      1.00     -4.80    0.275084E-002
      1.00     -4.75    0.311369E-002
      1.00     -4.70    0.349709E-002
      1.00     -4.65    0.389801E-002
      1.00     -4.60    0.431296E-002
      1.00     -4.55    0.473799E-002
      1.00     -4.50    0.516880E-002
      1.00     -4.45    0.560081E-002
      1.00     -4.40    0.602917E-002
      1.00     -4.35    0.644889E-002
      1.00     -4.30    0.685486E-002
      1.00     -4.25    0.724186E-002
      1.00     -4.20    0.760467E-002
      1.00     -4.15    0.793809E-002
      1.00     -4.10    0.823700E-002
      1.00     -4.05    0.849653E-002
      1.00     -4.00    0.871214E-002
      1.00     -3.95    0.887993E-002
      1.00     -3.90    0.899686E-002
      1.00     -3.85    0.906124E-002
      1.00     -3.80    0.907314E-002
      1.00     -3.75    0.903498E-002
      1.00     -3.70    0.895208E-002
      1.00     -3.65    0.883315E-002
      1.00     -3.60    0.869064E-002
      1.00     -3.55    0.854069E-002
      1.00     -3.50    0.840276E-002
      1.00     -3.45    0.829863E-002
      1.00     -3.40    0.825086E-002
      1.00     -3.35    0.828086E-002
      1.00     -3.30    0.840674E-002
      1.00     -3.25    0.864126E-002
      1.00     -3.20    0.899040E-002
      1.00     -3.15    0.945268E-002
      1.00     -3.10    0.100195E-001
      1.00     -3.05    0.106761E-001
      1.00     -3.00    0.114036E-001
      1.00     -2.95    0.121813E-001
      1.00     -2.90    0.129879E-001
      1.00     -2.85    0.138041E-001
      1.00     -2.80    0.146129E-001
      1.00     -2.75    0.154010E-001
      1.00     -2.70    0.161583E-001
      1.00     -2.65    0.168779E-001
      1.00     -2.60    0.175558E-001
      1.00     -2.55    0.181904E-001
      1.00     -2.50    0.187814E-001
      1.00     -2.45    0.193301E-001
      1.00     -2.40    0.198385E-001
      1.00     -2.35    0.203090E-001
      1.00     -2.30    0.207441E-001
      1.00     -2.25    0.211463E-001
      1.00     -2.20    0.215182E-001
      1.00     -2.15    0.218618E-001
      1.00     -2.10    0.221791E-001
      1.00     -2.05    0.224715E-001
      1.00     -2.00    0.227402E-001
      1.00     -1.95    0.229860E-001
      1.00     -1.90    0.232091E-001
      1.00     -1.85    0.234096E-001
      1.00     -1.80    0.235868E-001
      1.00     -1.75    0.237394E-001
      1.00     -1.70    0.238658E-001
      1.00     -1.65    0.239632E-001
      1.00     -1.60    0.240281E-001
      1.00     -1.55    0.240559E-001
      1.00     -1.50    0.240406E-001
      1.00     -1.45    0.239747E-001
      1.00     -1.40    0.238486E-001
      1.00     -1.35    0.236506E-001
      1.00     -1.30    0.233663E-001
      1.00     -1.25    0.229786E-001
      1.00     -1.20    0.224673E-001
      1.00     -1.15    0.218096E-001
      1.00     -1.10    0.209809E-001
      1.00     -1.05    0.199562E-001
      1.00     -1.00    0.187132E-001
      1.00     -0.95    0.172373E-001
      1.00     -0.90    0.155276E-001
      1.00     -0.85    0.136056E-001
      1.00     -0.80    0.115235E-001
      1.00     -0.75    0.937181E-002
      1.00     -0.70    0.728078E-002
      1.00     -0.65    0.541304E-002
      1.00     -0.60    0.394445E-002
      1.00     -0.55    0.303463E-002
      1.00     -0.50    0.279404E-002
      1.00     -0.45    0.325820E-002
      1.00     -0.40    0.437892E-002
      1.00     -0.35    0.603609E-002
      1.00     -0.30    0.806522E-002
      1.00     -0.25    0.102905E-001
      1.00     -0.20    0.125530E-001
      1.00     -0.15    0.147282E-001
      1.00     -0.10    0.167315E-001
      1.00     -0.05    0.185157E-001
      1.00      0.00    0.200633E-001
      1.00      0.05    0.213776E-001
      1.00      0.10    0.224749E-001
      1.00      0.15    0.233780E-001
      1.00      0.20    0.241120E-001
      1.00      0.25    0.247014E-001
      1.00      0.30    0.251687E-001
      1.00      0.35    0.255338E-001
      1.00      0.40    0.258135E-001
      1.00      0.45    0.260221E-001
      1.00      0.50    0.261713E-001
      1.00      0.55    0.262707E-001
      1.00      0.60    0.263284E-001
      1.00      0.65    0.263508E-001
      1.00      0.70    0.263431E-001
      1.00      0.75    0.263098E-001
      1.00      0.80    0.262545E-001
      1.00      0.85    0.261802E-001
      1.00      0.90    0.260895E-001
      1.00      0.95    0.259846E-001
      1.00      1.00    0.258673E-001
      1.00      1.05    0.257393E-001
      1.00      1.10    0.256019E-001
      1.00      1.15    0.254564E-001
      1.00      1.20    0.253039E-001
      1.00      1.25    0.251454E-001
      1.00      1.30    0.249817E-001
      1.00      1.35    0.248136E-001
      1.00      1.40    0.246419E-001
      1.00      1.45    0.244673E-001
      1.00      1.50    0.242905E-001
      1.00      1.55    0.241120E-001
      1.00      1.60    0.239324E-001
      1.00      1.65    0.237522E-001
      1.00      1.70    0.235719E-001
      1.00      1.75    0.233917E-001
      1.00      1.80    0.232120E-001
      1.00      1.85    0.230327E-001
      1.00      1.90    0.228537E-001
      1.00      1.95    0.226749E-001
      1.00      2.00    0.224957E-001
      1.00      2.05    0.223155E-001
      1.00      2.10    0.221336E-001
      1.00      2.15    0.219492E-001
      1.00      2.20    0.217612E-001
      1.00      2.25    0.215689E-001
      1.00      2.30    0.213710E-001
      1.00      2.35    0.211667E-001
      1.00      2.40    0.209549E-001
      1.00      2.45    0.207348E-001
      1.00      2.50    0.205054E-001
      1.00      2.55    0.202660E-001
      1.00      2.60    0.200159E-001
      1.00      2.65    0.197542E-001
      1.00      2.70    0.194806E-001
      1.00      2.75    0.191944E-001
      1.00      2.80    0.188951E-001
      1.00      2.85    0.185824E-001
      1.00      2.90    0.182558E-001
      1.00      2.95    0.179150E-001
      1.00      3.00    0.175597E-001
      1.00      3.05    0.171897E-001
      1.00      3.10    0.168048E-001
      1.00      3.15    0.164047E-001
      1.00      3.20    0.159893E-001
      1.00      3.25    0.155585E-001
      1.00      3.30    0.151124E-001
      1.00      3.35    0.146508E-001
      1.00      3.40    0.141740E-001
      1.00      3.45    0.136821E-001
      1.00      3.50    0.131755E-001
      1.00      3.55    0.126546E-001
      1.00      3.60    0.121202E-001
      1.00      3.65    0.115731E-001
      1.00      3.70    0.110144E-001
      1.00      3.75    0.104455E-001
      1.00      3.80    0.986815E-002
      1.00      3.85    0.928424E-002
      1.00      3.90    0.869614E-002
      1.00      3.95    0.810651E-002
      1.00      4.00    0.751834E-002
      1.00      4.05    0.693489E-002
      1.00      4.10    0.635964E-002
      1.00      4.15    0.579624E-002
      1.00      4.20    0.524842E-002
      1.00      4.25    0.471985E-002
      1.00      4.30    0.421404E-002
      1.00      4.35    0.373424E-002
      1.00      4.40    0.328327E-002
      1.00      4.45    0.286347E-002
      1.00      4.50    0.247657E-002
      1.00      4.55    0.212365E-002
      1.00      4.60    0.180512E-002
      1.00      4.65    0.152074E-002
      1.00      4.70    0.126961E-002
      1.00      4.75    0.105029E-002
      1.00      4.80    0.860891E-003
      1.00      4.85    0.699143E-003
      1.00      4.90    0.562546E-003
      1.00      4.95    0.448466E-003
      1.00      5.00    0.354236E-003
      1.00      5.05    0.277247E-003
      1.00      5.10    0.215019E-003
      1.00      5.15    0.165256E-003
      1.00      5.20    0.125874E-003
      1.00      5.25    0.950275E-004
      1.00      5.30    0.711106E-004
      1.00      5.35    0.527503E-004
      1.00      5.40    0.387929E-004
      1.00      5.45    0.282844E-004
      1.00      5.50    0.204469E-004
      1.00      5.55    0.146557E-004
      1.00      5.60    0.104155E-004
      1.00      5.65    0.733882E-005
      1.00      5.70    0.512609E-005
      1.00      5.75    0.354861E-005
      1.00      5.80    0.243369E-005
      1.00      5.85    0.165242E-005
      1.00      5.90    0.110960E-005
      1.00      5.95    0.735658E-006
      1.00      6.00    0.480268E-006
      1.00      6.05    0.307401E-006
      1.00      6.10    0.191525E-006
      1.00      6.15    0.114734E-006
      1.00      6.20    0.646271E-007
      1.00      6.25    0.327444E-007
      1.00      6.30    0.134574E-007
      1.00      6.35    0.320344E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.814238E-007
      1.05     -6.30    0.336610E-006
      1.05     -6.25    0.798165E-006
      1.05     -6.20    0.152172E-005
      1.05     -6.15    0.258943E-005
      1.05     -6.10    0.411541E-005
      1.05     -6.05    0.625313E-005
      1.05     -6.00    0.920466E-005
      1.05     -5.95    0.132318E-004
      1.05     -5.90    0.186692E-004
      1.05     -5.85    0.259389E-004
      1.05     -5.80    0.355663E-004
      1.05     -5.75    0.481970E-004
      1.05     -5.70    0.646139E-004
      1.05     -5.65    0.857521E-004
      1.05     -5.60    0.112713E-003
      1.05     -5.55    0.146772E-003
      1.05     -5.50    0.189383E-003
      1.05     -5.45    0.242170E-003
      1.05     -5.40    0.306916E-003
      1.05     -5.35    0.385530E-003
      1.05     -5.30    0.480011E-003
      1.05     -5.25    0.592394E-003
      1.05     -5.20    0.724681E-003
      1.05     -5.15    0.878764E-003
      1.05     -5.10    0.105634E-002
      1.05     -5.05    0.125883E-002
      1.05     -5.00    0.148729E-002
      1.05     -4.95    0.174230E-002
      1.05     -4.90    0.202396E-002
      1.05     -4.85    0.233179E-002
      1.05     -4.80    0.266472E-002
      1.05     -4.75    0.302106E-002
      1.05     -4.70    0.339858E-002
      1.05     -4.65    0.379446E-002
      1.05     -4.60    0.420543E-002
      1.05     -4.55    0.462774E-002
      1.05     -4.50    0.505734E-002
      1.05     -4.45    0.548985E-002
      1.05     -4.40    0.592071E-002
      1.05     -4.35    0.634519E-002
      1.05     -4.30    0.675848E-002
      1.05     -4.25    0.715575E-002
      1.05     -4.20    0.753219E-002
      1.05     -4.15    0.788306E-002
      1.05     -4.10    0.820379E-002
      1.05     -4.05    0.849011E-002
      1.05     -4.00    0.873812E-002
      1.05     -3.95    0.894459E-002
      1.05     -3.90    0.910712E-002
      1.05     -3.85    0.922452E-002
      1.05     -3.80    0.929720E-002
      1.05     -3.75    0.932754E-002
      1.05     -3.70    0.932036E-002
      1.05     -3.65    0.928324E-002
      1.05     -3.60    0.922671E-002
      1.05     -3.55    0.916422E-002
      1.05     -3.50    0.911171E-002
      1.05     -3.45    0.908682E-002
      1.05     -3.40    0.910768E-002
      1.05     -3.35    0.919140E-002
      1.05     -3.30    0.935244E-002
      1.05     -3.25    0.960110E-002
      1.05     -3.20    0.994237E-002
      1.05     -3.15    0.103755E-001
      1.05     -3.10    0.108940E-001
      1.05     -3.05    0.114868E-001
      1.05     -3.00    0.121393E-001
      1.05     -2.95    0.128349E-001
      1.05     -2.90    0.135568E-001
      1.05     -2.85    0.142892E-001
      1.05     -2.80    0.150181E-001
      1.05     -2.75    0.157320E-001
      1.05     -2.70    0.164221E-001
      1.05     -2.65    0.170821E-001
      1.05     -2.60    0.177080E-001
      1.05     -2.55    0.182977E-001
      1.05     -2.50    0.188506E-001
      1.05     -2.45    0.193673E-001
      1.05     -2.40    0.198489E-001
      1.05     -2.35    0.202971E-001
      1.05     -2.30    0.207139E-001
      1.05     -2.25    0.211011E-001
      1.05     -2.20    0.214606E-001
      1.05     -2.15    0.217943E-001
      1.05     -2.10    0.221034E-001
      1.05     -2.05    0.223894E-001
      1.05     -2.00    0.226530E-001
      1.05     -1.95    0.228949E-001
      1.05     -1.90    0.231152E-001
      1.05     -1.85    0.233138E-001
      1.05     -1.80    0.234900E-001
      1.05     -1.75    0.236427E-001
      1.05     -1.70    0.237700E-001
      1.05     -1.65    0.238696E-001
      1.05     -1.60    0.239380E-001
      1.05     -1.55    0.239709E-001
      1.05     -1.50    0.239628E-001
      1.05     -1.45    0.239065E-001
      1.05     -1.40    0.237934E-001
      1.05     -1.35    0.236127E-001
      1.05     -1.30    0.233512E-001
      1.05     -1.25    0.229935E-001
      1.05     -1.20    0.225216E-001
      1.05     -1.15    0.219152E-001
      1.05     -1.10    0.211530E-001
      1.05     -1.05    0.202136E-001
      1.05     -1.00    0.190789E-001
      1.05     -0.95    0.177380E-001
      1.05     -0.90    0.161929E-001
      1.05     -0.85    0.144657E-001
      1.05     -0.80    0.126057E-001
      1.05     -0.75    0.106949E-001
      1.05     -0.70    0.884865E-002
      1.05     -0.65    0.720869E-002
      1.05     -0.60    0.592624E-002
      1.05     -0.55    0.513729E-002
      1.05     -0.50    0.493527E-002
      1.05     -0.45    0.535004E-002
      1.05     -0.40    0.634077E-002
      1.05     -0.35    0.780553E-002
      1.05     -0.30    0.960391E-002
      1.05     -0.25    0.115844E-001
      1.05     -0.20    0.136085E-001
      1.05     -0.15    0.155653E-001
      1.05     -0.10    0.173781E-001
      1.05     -0.05    0.190021E-001
      1.05      0.00    0.204187E-001
      1.05      0.05    0.216282E-001
      1.05      0.10    0.226430E-001
      1.05      0.15    0.234819E-001
      1.05      0.20    0.241662E-001
      1.05      0.25    0.247173E-001
      1.05      0.30    0.251553E-001
      1.05      0.35    0.254978E-001
      1.05      0.40    0.257602E-001
      1.05      0.45    0.259553E-001
      1.05      0.50    0.260942E-001
      1.05      0.55    0.261856E-001
      1.05      0.60    0.262370E-001
      1.05      0.65    0.262545E-001
      1.05      0.70    0.262432E-001
      1.05      0.75    0.262073E-001
      1.05      0.80    0.261502E-001
      1.05      0.85    0.260749E-001
      1.05      0.90    0.259840E-001
      1.05      0.95    0.258796E-001
      1.05      1.00    0.257635E-001
      1.05      1.05    0.256375E-001
      1.05      1.10    0.255029E-001
      1.05      1.15    0.253610E-001
      1.05      1.20    0.252128E-001
      1.05      1.25    0.250593E-001
      1.05      1.30    0.249013E-001
      1.05      1.35    0.247396E-001
      1.05      1.40    0.245747E-001
      1.05      1.45    0.244072E-001
      1.05      1.50    0.242375E-001
      1.05      1.55    0.240660E-001
      1.05      1.60    0.238930E-001
      1.05      1.65    0.237189E-001
      1.05      1.70    0.235437E-001
      1.05      1.75    0.233677E-001
      1.05      1.80    0.231908E-001
      1.05      1.85    0.230131E-001
      1.05      1.90    0.228343E-001
      1.05      1.95    0.226543E-001
      1.05      2.00    0.224727E-001
      1.05      2.05    0.222889E-001
      1.05      2.10    0.221024E-001
      1.05      2.15    0.219126E-001
      1.05      2.20    0.217188E-001
      1.05      2.25    0.215200E-001
      1.05      2.30    0.213156E-001
      1.05      2.35    0.211046E-001
      1.05      2.40    0.208864E-001
      1.05      2.45    0.206599E-001
      1.05      2.50    0.204245E-001
      1.05      2.55    0.201794E-001
      1.05      2.60    0.199240E-001
      1.05      2.65    0.196575E-001
      1.05      2.70    0.193793E-001
      1.05      2.75    0.190890E-001
      1.05      2.80    0.187860E-001
      1.05      2.85    0.184698E-001
      1.05      2.90    0.181401E-001
      1.05      2.95    0.177964E-001
      1.05      3.00    0.174385E-001
      1.05      3.05    0.170660E-001
      1.05      3.10    0.166787E-001
      1.05      3.15    0.162765E-001
      1.05      3.20    0.158591E-001
      1.05      3.25    0.154264E-001
      1.05      3.30    0.149784E-001
      1.05      3.35    0.145151E-001
      1.05      3.40    0.140366E-001
      1.05      3.45    0.135433E-001
      1.05      3.50    0.130353E-001
      1.05      3.55    0.125132E-001
      1.05      3.60    0.119778E-001
      1.05      3.65    0.114300E-001
      1.05      3.70    0.108708E-001
      1.05      3.75    0.103018E-001
      1.05      3.80    0.972472E-002
      1.05      3.85    0.914158E-002
      1.05      3.90    0.855478E-002
      1.05      3.95    0.796706E-002
      1.05      4.00    0.738143E-002
      1.05      4.05    0.680120E-002
      1.05      4.10    0.622988E-002
      1.05      4.15    0.567113E-002
      1.05      4.20    0.512864E-002
      1.05      4.25    0.460606E-002
      1.05      4.30    0.410684E-002
      1.05      4.35    0.363411E-002
      1.05      4.40    0.319061E-002
      1.05      4.45    0.277854E-002
      1.05      4.50    0.239950E-002
      1.05      4.55    0.205444E-002
      1.05      4.60    0.174362E-002
      1.05      4.65    0.146667E-002
      1.05      4.70    0.122259E-002
      1.05      4.75    0.100986E-002
      1.05      4.80    0.826498E-003
      1.05      4.85    0.670213E-003
      1.05      4.90    0.538479E-003
      1.05      4.95    0.428663E-003
      1.05      5.00    0.338119E-003
      1.05      5.05    0.264271E-003
      1.05      5.10    0.204683E-003
      1.05      5.15    0.157108E-003
      1.05      5.20    0.119518E-003
      1.05      5.25    0.901201E-004
      1.05      5.30    0.673594E-004
      1.05      5.35    0.499113E-004
      1.05      5.40    0.366653E-004
      1.05      5.45    0.267053E-004
      1.05      5.50    0.192861E-004
      1.05      5.55    0.138105E-004
      1.05      5.60    0.980599E-005
      1.05      5.65    0.690341E-005
      1.05      5.70    0.481806E-005
      1.05      5.75    0.333284E-005
      1.05      5.80    0.228409E-005
      1.05      5.85    0.154984E-005
      1.05      5.90    0.104010E-005
      1.05      5.95    0.689212E-006
      1.05      6.00    0.449734E-006
      1.05      6.05    0.287741E-006
      1.05      6.10    0.179214E-006
      1.05      6.15    0.107330E-006
      1.05      6.20    0.604432E-007
      1.05      6.25    0.306196E-007
      1.05      6.30    0.125828E-007
      1.05      6.35    0.299506E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.764077E-007
      1.10     -6.30    0.315898E-006
      1.10     -6.25    0.749156E-006
      1.10     -6.20    0.142856E-005
      1.10     -6.15    0.243150E-005
      1.10     -6.10    0.386559E-005
      1.10     -6.05    0.587570E-005
      1.10     -6.00    0.865279E-005
      1.10     -5.95    0.124446E-004
      1.10     -5.90    0.175682E-004
      1.10     -5.85    0.244241E-004
      1.10     -5.80    0.335118E-004
      1.10     -5.75    0.454463E-004
      1.10     -5.70    0.609746E-004
      1.10     -5.65    0.809916E-004
      1.10     -5.60    0.106553E-003
      1.10     -5.55    0.138886E-003
      1.10     -5.50    0.179393E-003
      1.10     -5.45    0.229646E-003
      1.10     -5.40    0.291379E-003
      1.10     -5.35    0.366456E-003
      1.10     -5.30    0.456841E-003
      1.10     -5.25    0.564543E-003
      1.10     -5.20    0.691558E-003
      1.10     -5.15    0.839791E-003
      1.10     -5.10    0.101098E-002
      1.10     -5.05    0.120660E-002
      1.10     -5.00    0.142779E-002
      1.10     -4.95    0.167526E-002
      1.10     -4.90    0.194924E-002
      1.10     -4.85    0.224942E-002
      1.10     -4.80    0.257490E-002
      1.10     -4.75    0.292420E-002
      1.10     -4.70    0.329528E-002
      1.10     -4.65    0.368555E-002
      1.10     -4.60    0.409194E-002
      1.10     -4.55    0.451095E-002
      1.10     -4.50    0.493873E-002
      1.10     -4.45    0.537114E-002
      1.10     -4.40    0.580387E-002
      1.10     -4.35    0.623246E-002
      1.10     -4.30    0.665240E-002
      1.10     -4.25    0.705917E-002
      1.10     -4.20    0.744833E-002
      1.10     -4.15    0.781556E-002
      1.10     -4.10    0.815678E-002
      1.10     -4.05    0.846819E-002
      1.10     -4.00    0.874647E-002
      1.10     -3.95    0.898887E-002
      1.10     -3.90    0.919352E-002
      1.10     -3.85    0.935958E-002
      1.10     -3.80    0.948764E-002
      1.10     -3.75    0.957994E-002
      1.10     -3.70    0.964076E-002
      1.10     -3.65    0.967658E-002
      1.10     -3.60    0.969622E-002
      1.10     -3.55    0.971074E-002
      1.10     -3.50    0.973308E-002
      1.10     -3.45    0.977739E-002
      1.10     -3.40    0.985813E-002
      1.10     -3.35    0.998885E-002
      1.10     -3.30    0.101810E-001
      1.10     -3.25    0.104430E-001
      1.10     -3.20    0.107788E-001
      1.10     -3.15    0.111882E-001
      1.10     -3.10    0.116666E-001
      1.10     -3.05    0.122056E-001
      1.10     -3.00    0.127940E-001
      1.10     -2.95    0.134191E-001
      1.10     -2.90    0.140675E-001
      1.10     -2.85    0.147265E-001
      1.10     -2.80    0.153845E-001
      1.10     -2.75    0.160321E-001
      1.10     -2.70    0.166615E-001
      1.10     -2.65    0.172671E-001
      1.10     -2.60    0.178450E-001
      1.10     -2.55    0.183931E-001
      1.10     -2.50    0.189102E-001
      1.10     -2.45    0.193965E-001
      1.10     -2.40    0.198525E-001
      1.10     -2.35    0.202792E-001
      1.10     -2.30    0.206781E-001
      1.10     -2.25    0.210505E-001
      1.10     -2.20    0.213980E-001
      1.10     -2.15    0.217217E-001
      1.10     -2.10    0.220228E-001
      1.10     -2.05    0.223023E-001
      1.10     -2.00    0.225609E-001
      1.10     -1.95    0.227990E-001
      1.10     -1.90    0.230166E-001
      1.10     -1.85    0.232136E-001
      1.10     -1.80    0.233893E-001
      1.10     -1.75    0.235425E-001
      1.10     -1.70    0.236716E-001
      1.10     -1.65    0.237742E-001
      1.10     -1.60    0.238474E-001
      1.10     -1.55    0.238870E-001
      1.10     -1.50    0.238881E-001
      1.10     -1.45    0.238442E-001
      1.10     -1.40    0.237474E-001
      1.10     -1.35    0.235880E-001
      1.10     -1.30    0.233546E-001
      1.10     -1.25    0.230335E-001
      1.10     -1.20    0.226091E-001
      1.10     -1.15    0.220642E-001
      1.10     -1.10    0.213809E-001
      1.10     -1.05    0.205420E-001
      1.10     -1.00    0.195334E-001
      1.10     -0.95    0.183482E-001
      1.10     -0.90    0.169912E-001
      1.10     -0.85    0.154843E-001
      1.10     -0.80    0.138729E-001
      1.10     -0.75    0.122291E-001
      1.10     -0.70    0.106517E-001
      1.10     -0.65    0.925966E-002
      1.10     -0.60    0.817813E-002
      1.10     -0.55    0.751837E-002
      1.10     -0.50    0.735630E-002
      1.10     -0.45    0.771605E-002
      1.10     -0.40    0.856457E-002
      1.10     -0.35    0.981895E-002
      1.10     -0.30    0.113642E-001
      1.10     -0.25    0.130746E-001
      1.10     -0.20    0.148335E-001
      1.10     -0.15    0.165458E-001
      1.10     -0.10    0.181435E-001
      1.10     -0.05    0.195851E-001
      1.10      0.00    0.208514E-001
      1.10      0.05    0.219398E-001
      1.10      0.10    0.228584E-001
      1.10      0.15    0.236219E-001
      1.10      0.20    0.242476E-001
      1.10      0.25    0.247534E-001
      1.10      0.30    0.251564E-001
      1.10      0.35    0.254718E-001
      1.10      0.40    0.257132E-001
      1.10      0.45    0.258920E-001
      1.10      0.50    0.260180E-001
      1.10      0.55    0.260993E-001
      1.10      0.60    0.261427E-001
      1.10      0.65    0.261538E-001
      1.10      0.70    0.261373E-001
      1.10      0.75    0.260971E-001
      1.10      0.80    0.260367E-001
      1.10      0.85    0.259588E-001
      1.10      0.90    0.258658E-001
      1.10      0.95    0.257600E-001
      1.10      1.00    0.256432E-001
      1.10      1.05    0.255170E-001
      1.10      1.10    0.253829E-001
      1.10      1.15    0.252420E-001
      1.10      1.20    0.250956E-001
      1.10      1.25    0.249445E-001
      1.10      1.30    0.247896E-001
      1.10      1.35    0.246315E-001
      1.10      1.40    0.244707E-001
      1.10      1.45    0.243077E-001
      1.10      1.50    0.241428E-001
      1.10      1.55    0.239763E-001
      1.10      1.60    0.238082E-001
      1.10      1.65    0.236388E-001
      1.10      1.70    0.234680E-001
      1.10      1.75    0.232957E-001
      1.10      1.80    0.231219E-001
      1.10      1.85    0.229465E-001
      1.10      1.90    0.227692E-001
      1.10      1.95    0.225897E-001
      1.10      2.00    0.224076E-001
      1.10      2.05    0.222227E-001
      1.10      2.10    0.220342E-001
      1.10      2.15    0.218418E-001
      1.10      2.20    0.216448E-001
      1.10      2.25    0.214425E-001
      1.10      2.30    0.212342E-001
      1.10      2.35    0.210192E-001
      1.10      2.40    0.207968E-001
      1.10      2.45    0.205663E-001
      1.10      2.50    0.203269E-001
      1.10      2.55    0.200780E-001
      1.10      2.60    0.198188E-001
      1.10      2.65    0.195488E-001
      1.10      2.70    0.192673E-001
      1.10      2.75    0.189739E-001
      1.10      2.80    0.186680E-001
      1.10      2.85    0.183491E-001
      1.10      2.90    0.180168E-001
      1.10      2.95    0.176707E-001
      1.10      3.00    0.173105E-001
      1.10      3.05    0.169358E-001
      1.10      3.10    0.165465E-001
      1.10      3.15    0.161423E-001
      1.10      3.20    0.157229E-001
      1.10      3.25    0.152884E-001
      1.10      3.30    0.148387E-001
      1.10      3.35    0.143737E-001
      1.10      3.40    0.138937E-001
      1.10      3.45    0.133988E-001
      1.10      3.50    0.128895E-001
      1.10      3.55    0.123663E-001
      1.10      3.60    0.118299E-001
      1.10      3.65    0.112814E-001
      1.10      3.70    0.107219E-001
      1.10      3.75    0.101529E-001
      1.10      3.80    0.957621E-002
      1.10      3.85    0.899400E-002
      1.10      3.90    0.840870E-002
      1.10      3.95    0.782309E-002
      1.10      4.00    0.724026E-002
      1.10      4.05    0.666353E-002
      1.10      4.10    0.609645E-002
      1.10      4.15    0.554266E-002
      1.10      4.20    0.500586E-002
      1.10      4.25    0.448961E-002
      1.10      4.30    0.399732E-002
      1.10      4.35    0.353201E-002
      1.10      4.40    0.309631E-002
      1.10      4.45    0.269228E-002
      1.10      4.50    0.232137E-002
      1.10      4.55    0.198441E-002
      1.10      4.60    0.168151E-002
      1.10      4.65    0.141217E-002
      1.10      4.70    0.117529E-002
      1.10      4.75    0.969257E-003
      1.10      4.80    0.792030E-003
      1.10      4.85    0.641272E-003
      1.10      4.90    0.514446E-003
      1.10      4.95    0.408922E-003
      1.10      5.00    0.322078E-003
      1.10      5.05    0.251376E-003
      1.10      5.10    0.194427E-003
      1.10      5.15    0.149035E-003
      1.10      5.20    0.113229E-003
      1.10      5.25    0.852698E-004
      1.10      5.30    0.636562E-004
      1.10      5.35    0.471117E-004
      1.10      5.40    0.345694E-004
      1.10      5.45    0.251511E-004
      1.10      5.50    0.181446E-004
      1.10      5.55    0.129800E-004
      1.10      5.60    0.920743E-005
      1.10      5.65    0.647609E-005
      1.10      5.70    0.451590E-005
      1.10      5.75    0.312127E-005
      1.10      5.80    0.213746E-005
      1.10      5.85    0.144931E-005
      1.10      5.90    0.972006E-006
      1.10      5.95    0.643710E-006
      1.10      6.00    0.419823E-006
      1.10      6.05    0.268481E-006
      1.10      6.10    0.167153E-006
      1.10      6.15    0.100074E-006
      1.10      6.20    0.563430E-007
      1.10      6.25    0.285371E-007
      1.10      6.30    0.117255E-007
      1.10      6.35    0.279078E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.714103E-007
      1.15     -6.30    0.295262E-006
      1.15     -6.25    0.700315E-006
      1.15     -6.20    0.133569E-005
      1.15     -6.15    0.227402E-005
      1.15     -6.10    0.361641E-005
      1.15     -6.05    0.549906E-005
      1.15     -6.00    0.810176E-005
      1.15     -5.95    0.116581E-004
      1.15     -5.90    0.164674E-004
      1.15     -5.85    0.229084E-004
      1.15     -5.80    0.314544E-004
      1.15     -5.75    0.426891E-004
      1.15     -5.70    0.573232E-004
      1.15     -5.65    0.762098E-004
      1.15     -5.60    0.100358E-003
      1.15     -5.55    0.130946E-003
      1.15     -5.50    0.169320E-003
      1.15     -5.45    0.217001E-003
      1.15     -5.40    0.275666E-003
      1.15     -5.35    0.347135E-003
      1.15     -5.30    0.433329E-003
      1.15     -5.25    0.536230E-003
      1.15     -5.20    0.657822E-003
      1.15     -5.15    0.800019E-003
      1.15     -5.10    0.964587E-003
      1.15     -5.05    0.115306E-002
      1.15     -5.00    0.136667E-002
      1.15     -4.95    0.160623E-002
      1.15     -4.90    0.187212E-002
      1.15     -4.85    0.216418E-002
      1.15     -4.80    0.248170E-002
      1.15     -4.75    0.282341E-002
      1.15     -4.70    0.318747E-002
      1.15     -4.65    0.357151E-002
      1.15     -4.60    0.397269E-002
      1.15     -4.55    0.438772E-002
      1.15     -4.50    0.481299E-002
      1.15     -4.45    0.524459E-002
      1.15     -4.40    0.567845E-002
      1.15     -4.35    0.611034E-002
      1.15     -4.30    0.653604E-002
      1.15     -4.25    0.695133E-002
      1.15     -4.20    0.735207E-002
      1.15     -4.15    0.773432E-002
      1.15     -4.10    0.809437E-002
      1.15     -4.05    0.842885E-002
      1.15     -4.00    0.873486E-002
      1.15     -3.95    0.901008E-002
      1.15     -3.90    0.925295E-002
      1.15     -3.85    0.946292E-002
      1.15     -3.80    0.964060E-002
      1.15     -3.75    0.978804E-002
      1.15     -3.70    0.990894E-002
      1.15     -3.65    0.100088E-001
      1.15     -3.60    0.100948E-001
      1.15     -3.55    0.101761E-001
      1.15     -3.50    0.102630E-001
      1.15     -3.45    0.103669E-001
      1.15     -3.40    0.104991E-001
      1.15     -3.35    0.106704E-001
      1.15     -3.30    0.108899E-001
      1.15     -3.25    0.111640E-001
      1.15     -3.20    0.114965E-001
      1.15     -3.15    0.118872E-001
      1.15     -3.10    0.123329E-001
      1.15     -3.05    0.128275E-001
      1.15     -3.00    0.133626E-001
      1.15     -2.95    0.139282E-001
      1.15     -2.90    0.145139E-001
      1.15     -2.85    0.151098E-001
      1.15     -2.80    0.157064E-001
      1.15     -2.75    0.162957E-001
      1.15     -2.70    0.168714E-001
      1.15     -2.65    0.174283E-001
      1.15     -2.60    0.179629E-001
      1.15     -2.55    0.184730E-001
      1.15     -2.50    0.189572E-001
      1.15     -2.45    0.194151E-001
      1.15     -2.40    0.198470E-001
      1.15     -2.35    0.202535E-001
      1.15     -2.30    0.206353E-001
      1.15     -2.25    0.209935E-001
      1.15     -2.20    0.213292E-001
      1.15     -2.15    0.216432E-001
      1.15     -2.10    0.219365E-001
      1.15     -2.05    0.222097E-001
      1.15     -2.00    0.224634E-001
      1.15     -1.95    0.226978E-001
      1.15     -1.90    0.229130E-001
      1.15     -1.85    0.231087E-001
      1.15     -1.80    0.232841E-001
      1.15     -1.75    0.234384E-001
      1.15     -1.70    0.235698E-001
      1.15     -1.65    0.236764E-001
      1.15     -1.60    0.237554E-001
      1.15     -1.55    0.238031E-001
      1.15     -1.50    0.238149E-001
      1.15     -1.45    0.237854E-001
      1.15     -1.40    0.237074E-001
      1.15     -1.35    0.235726E-001
      1.15     -1.30    0.233710E-001
      1.15     -1.25    0.230911E-001
      1.15     -1.20    0.227196E-001
      1.15     -1.15    0.222426E-001
      1.15     -1.10    0.216455E-001
      1.15     -1.05    0.209151E-001
      1.15     -1.00    0.200416E-001
      1.15     -0.95    0.190212E-001
      1.15     -0.90    0.178608E-001
      1.15     -0.85    0.165820E-001
      1.15     -0.80    0.152248E-001
      1.15     -0.75    0.138511E-001
      1.15     -0.70    0.125427E-001
      1.15     -0.65    0.113965E-001
      1.15     -0.60    0.105126E-001
      1.15     -0.55    0.997878E-002
      1.15     -0.50    0.985470E-002
      1.15     -0.45    0.101593E-001
      1.15     -0.40    0.108668E-001
      1.15     -0.35    0.119123E-001
      1.15     -0.30    0.132048E-001
      1.15     -0.25    0.146436E-001
      1.15     -0.20    0.161337E-001
      1.15     -0.15    0.175955E-001
      1.15     -0.10    0.189706E-001
      1.15     -0.05    0.202216E-001
      1.15      0.00    0.213292E-001
      1.15      0.05    0.222884E-001
      1.15      0.10    0.231037E-001
      1.15      0.15    0.237854E-001
      1.15      0.20    0.243470E-001
      1.15      0.25    0.248028E-001
      1.15      0.30    0.251669E-001
      1.15      0.35    0.254520E-001
      1.15      0.40    0.256697E-001
      1.15      0.45    0.258299E-001
      1.15      0.50    0.259412E-001
      1.15      0.55    0.260107E-001
      1.15      0.60    0.260444E-001
      1.15      0.65    0.260476E-001
      1.15      0.70    0.260244E-001
      1.15      0.75    0.259786E-001
      1.15      0.80    0.259132E-001
      1.15      0.85    0.258311E-001
      1.15      0.90    0.257344E-001
      1.15      0.95    0.256253E-001
      1.15      1.00    0.255057E-001
      1.15      1.05    0.253772E-001
      1.15      1.10    0.252412E-001
      1.15      1.15    0.250991E-001
      1.15      1.20    0.249519E-001
      1.15      1.25    0.248006E-001
      1.15      1.30    0.246462E-001
      1.15      1.35    0.244891E-001
      1.15      1.40    0.243300E-001
      1.15      1.45    0.241693E-001
      1.15      1.50    0.240073E-001
      1.15      1.55    0.238440E-001
      1.15      1.60    0.236795E-001
      1.15      1.65    0.235139E-001
      1.15      1.70    0.233469E-001
      1.15      1.75    0.231784E-001
      1.15      1.80    0.230081E-001
      1.15      1.85    0.228359E-001
      1.15      1.90    0.226613E-001
      1.15      1.95    0.224840E-001
      1.15      2.00    0.223036E-001
      1.15      2.05    0.221196E-001
      1.15      2.10    0.219317E-001
      1.15      2.15    0.217392E-001
      1.15      2.20    0.215416E-001
      1.15      2.25    0.213382E-001
      1.15      2.30    0.211286E-001
      1.15      2.35    0.209119E-001
      1.15      2.40    0.206877E-001
      1.15      2.45    0.204551E-001
      1.15      2.50    0.202135E-001
      1.15      2.55    0.199623E-001
      1.15      2.60    0.197009E-001
      1.15      2.65    0.194287E-001
      1.15      2.70    0.191450E-001
      1.15      2.75    0.188494E-001
      1.15      2.80    0.185413E-001
      1.15      2.85    0.182204E-001
      1.15      2.90    0.178860E-001
      1.15      2.95    0.175380E-001
      1.15      3.00    0.171759E-001
      1.15      3.05    0.167993E-001
      1.15      3.10    0.164082E-001
      1.15      3.15    0.160021E-001
      1.15      3.20    0.155810E-001
      1.15      3.25    0.151447E-001
      1.15      3.30    0.146933E-001
      1.15      3.35    0.142267E-001
      1.15      3.40    0.137452E-001
      1.15      3.45    0.132489E-001
      1.15      3.50    0.127383E-001
      1.15      3.55    0.122139E-001
      1.15      3.60    0.116767E-001
      1.15      3.65    0.111275E-001
      1.15      3.70    0.105677E-001
      1.15      3.75    0.999884E-002
      1.15      3.80    0.942275E-002
      1.15      3.85    0.884165E-002
      1.15      3.90    0.825805E-002
      1.15      3.95    0.767481E-002
      1.15      4.00    0.709503E-002
      1.15      4.05    0.652210E-002
      1.15      4.10    0.595957E-002
      1.15      4.15    0.541109E-002
      1.15      4.20    0.488031E-002
      1.15      4.25    0.437075E-002
      1.15      4.30    0.388573E-002
      1.15      4.35    0.342818E-002
      1.15      4.40    0.300059E-002
      1.15      4.45    0.260489E-002
      1.15      4.50    0.224239E-002
      1.15      4.55    0.191376E-002
      1.15      4.60    0.161897E-002
      1.15      4.65    0.135741E-002
      1.15      4.70    0.112786E-002
      1.15      4.75    0.928624E-003
      1.15      4.80    0.757601E-003
      1.15      4.85    0.612418E-003
      1.15      4.90    0.490527E-003
      1.15      4.95    0.389310E-003
      1.15      5.00    0.306169E-003
      1.15      5.05    0.238608E-003
      1.15      5.10    0.184287E-003
      1.15      5.15    0.141065E-003
      1.15      5.20    0.107028E-003
      1.15      5.25    0.804946E-004
      1.15      5.30    0.600149E-004
      1.15      5.35    0.443620E-004
      1.15      5.40    0.325129E-004
      1.15      5.45    0.236278E-004
      1.15      5.50    0.170268E-004
      1.15      5.55    0.121674E-004
      1.15      5.60    0.862221E-005
      1.15      5.65    0.605858E-005
      1.15      5.70    0.422085E-005
      1.15      5.75    0.291478E-005
      1.15      5.80    0.199441E-005
      1.15      5.85    0.135128E-005
      1.15      5.90    0.905616E-006
      1.15      5.95    0.599356E-006
      1.15      6.00    0.390669E-006
      1.15      6.05    0.249709E-006
      1.15      6.10    0.155398E-006
      1.15      6.15    0.930027E-007
      1.15      6.20    0.523464E-007
      1.15      6.25    0.265070E-007
      1.15      6.30    0.108896E-007
      1.15      6.35    0.259161E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.664678E-007
      1.20     -6.30    0.274850E-006
      1.20     -6.25    0.651998E-006
      1.20     -6.20    0.124380E-005
      1.20     -6.15    0.211815E-005
      1.20     -6.10    0.336964E-005
      1.20     -6.05    0.512589E-005
      1.20     -6.00    0.755552E-005
      1.20     -5.95    0.108779E-004
      1.20     -5.90    0.153746E-004
      1.20     -5.85    0.214026E-004
      1.20     -5.80    0.294086E-004
      1.20     -5.75    0.399447E-004
      1.20     -5.70    0.536847E-004
      1.20     -5.65    0.714395E-004
      1.20     -5.60    0.941710E-004
      1.20     -5.55    0.123004E-003
      1.20     -5.50    0.159231E-003
      1.20     -5.45    0.204315E-003
      1.20     -5.40    0.259879E-003
      1.20     -5.35    0.327688E-003
      1.20     -5.30    0.409621E-003
      1.20     -5.25    0.507628E-003
      1.20     -5.20    0.623673E-003
      1.20     -5.15    0.759673E-003
      1.20     -5.10    0.917423E-003
      1.20     -5.05    0.109851E-002
      1.20     -5.00    0.130424E-002
      1.20     -4.95    0.153555E-002
      1.20     -4.90    0.179295E-002
      1.20     -4.85    0.207643E-002
      1.20     -4.80    0.238549E-002
      1.20     -4.75    0.271905E-002
      1.20     -4.70    0.307548E-002
      1.20     -4.65    0.345265E-002
      1.20     -4.60    0.384792E-002
      1.20     -4.55    0.425825E-002
      1.20     -4.50    0.468023E-002
      1.20     -4.45    0.511022E-002
      1.20     -4.40    0.554433E-002
      1.20     -4.35    0.597861E-002
      1.20     -4.30    0.640905E-002
      1.20     -4.25    0.683169E-002
      1.20     -4.20    0.724270E-002
      1.20     -4.15    0.763841E-002
      1.20     -4.10    0.801544E-002
      1.20     -4.05    0.837075E-002
      1.20     -4.00    0.870176E-002
      1.20     -3.95    0.900646E-002
      1.20     -3.90    0.928353E-002
      1.20     -3.85    0.953253E-002
      1.20     -3.80    0.975406E-002
      1.20     -3.75    0.994991E-002
      1.20     -3.70    0.101232E-001
      1.20     -3.65    0.102785E-001
      1.20     -3.60    0.104217E-001
      1.20     -3.55    0.105602E-001
      1.20     -3.50    0.107022E-001
      1.20     -3.45    0.108567E-001
      1.20     -3.40    0.110328E-001
      1.20     -3.35    0.112388E-001
      1.20     -3.30    0.114820E-001
      1.20     -3.25    0.117675E-001
      1.20     -3.20    0.120982E-001
      1.20     -3.15    0.124746E-001
      1.20     -3.10    0.128944E-001
      1.20     -3.05    0.133530E-001
      1.20     -3.00    0.138442E-001
      1.20     -2.95    0.143606E-001
      1.20     -2.90    0.148939E-001
      1.20     -2.85    0.154364E-001
      1.20     -2.80    0.159806E-001
      1.20     -2.75    0.165198E-001
      1.20     -2.70    0.170486E-001
      1.20     -2.65    0.175627E-001
      1.20     -2.60    0.180588E-001
      1.20     -2.55    0.185348E-001
      1.20     -2.50    0.189891E-001
      1.20     -2.45    0.194212E-001
      1.20     -2.40    0.198309E-001
      1.20     -2.35    0.202184E-001
      1.20     -2.30    0.205842E-001
      1.20     -2.25    0.209290E-001
      1.20     -2.20    0.212534E-001
      1.20     -2.15    0.215582E-001
      1.20     -2.10    0.218439E-001
      1.20     -2.05    0.221111E-001
      1.20     -2.00    0.223601E-001
      1.20     -1.95    0.225911E-001
      1.20     -1.90    0.228040E-001
      1.20     -1.85    0.229986E-001
      1.20     -1.80    0.231742E-001
      1.20     -1.75    0.233298E-001
      1.20     -1.70    0.234642E-001
      1.20     -1.65    0.235754E-001
      1.20     -1.60    0.236609E-001
      1.20     -1.55    0.237176E-001
      1.20     -1.50    0.237415E-001
      1.20     -1.45    0.237277E-001
      1.20     -1.40    0.236703E-001
      1.20     -1.35    0.235620E-001
      1.20     -1.30    0.233945E-001
      1.20     -1.25    0.231582E-001
      1.20     -1.20    0.228424E-001
      1.20     -1.15    0.224359E-001
      1.20     -1.10    0.219276E-001
      1.20     -1.05    0.213077E-001
      1.20     -1.00    0.205698E-001
      1.20     -0.95    0.197131E-001
      1.20     -0.90    0.187458E-001
      1.20     -0.85    0.176877E-001
      1.20     -0.80    0.165738E-001
      1.20     -0.75    0.154555E-001
      1.20     -0.70    0.143988E-001
      1.20     -0.65    0.134803E-001
      1.20     -0.60    0.127778E-001
      1.20     -0.55    0.123587E-001
      1.20     -0.50    0.122686E-001
      1.20     -0.45    0.125218E-001
      1.20     -0.40    0.130991E-001
      1.20     -0.35    0.139511E-001
      1.20     -0.30    0.150082E-001
      1.20     -0.25    0.161919E-001
      1.20     -0.20    0.174268E-001
      1.20     -0.15    0.186484E-001
      1.20     -0.10    0.198076E-001
      1.20     -0.05    0.208715E-001
      1.20      0.00    0.218217E-001
      1.20      0.05    0.226512E-001
      1.20      0.10    0.233616E-001
      1.20      0.15    0.239596E-001
      1.20      0.20    0.244549E-001
      1.20      0.25    0.248585E-001
      1.20      0.30    0.251816E-001
      1.20      0.35    0.254345E-001
      1.20      0.40    0.256268E-001
      1.20      0.45    0.257669E-001
      1.20      0.50    0.258619E-001
      1.20      0.55    0.259182E-001
      1.20      0.60    0.259410E-001
      1.20      0.65    0.259350E-001
      1.20      0.70    0.259038E-001
      1.20      0.75    0.258509E-001
      1.20      0.80    0.257791E-001
      1.20      0.85    0.256910E-001
      1.20      0.90    0.255888E-001
      1.20      0.95    0.254746E-001
      1.20      1.00    0.253501E-001
      1.20      1.05    0.252170E-001
      1.20      1.10    0.250769E-001
      1.20      1.15    0.249309E-001
      1.20      1.20    0.247805E-001
      1.20      1.25    0.246265E-001
      1.20      1.30    0.244700E-001
      1.20      1.35    0.243116E-001
      1.20      1.40    0.241520E-001
      1.20      1.45    0.239915E-001
      1.20      1.50    0.238305E-001
      1.20      1.55    0.236690E-001
      1.20      1.60    0.235071E-001
      1.20      1.65    0.233445E-001
      1.20      1.70    0.231812E-001
      1.20      1.75    0.230167E-001
      1.20      1.80    0.228506E-001
      1.20      1.85    0.226827E-001
      1.20      1.90    0.225123E-001
      1.20      1.95    0.223390E-001
      1.20      2.00    0.221623E-001
      1.20      2.05    0.219816E-001
      1.20      2.10    0.217965E-001
      1.20      2.15    0.216064E-001
      1.20      2.20    0.214107E-001
      1.20      2.25    0.212088E-001
      1.20      2.30    0.210001E-001
      1.20      2.35    0.207840E-001
      1.20      2.40    0.205599E-001
      1.20      2.45    0.203271E-001
      1.20      2.50    0.200851E-001
      1.20      2.55    0.198332E-001
      1.20      2.60    0.195709E-001
      1.20      2.65    0.192976E-001
      1.20      2.70    0.190128E-001
      1.20      2.75    0.187159E-001
      1.20      2.80    0.184064E-001
      1.20      2.85    0.180840E-001
      1.20      2.90    0.177482E-001
      1.20      2.95    0.173985E-001
      1.20      3.00    0.170348E-001
      1.20      3.05    0.166567E-001
      1.20      3.10    0.162638E-001
      1.20      3.15    0.158561E-001
      1.20      3.20    0.154334E-001
      1.20      3.25    0.149955E-001
      1.20      3.30    0.145424E-001
      1.20      3.35    0.140743E-001
      1.20      3.40    0.135912E-001
      1.20      3.45    0.130935E-001
      1.20      3.50    0.125816E-001
      1.20      3.55    0.120563E-001
      1.20      3.60    0.115182E-001
      1.20      3.65    0.109685E-001
      1.20      3.70    0.104085E-001
      1.20      3.75    0.983986E-002
      1.20      3.80    0.926450E-002
      1.20      3.85    0.868470E-002
      1.20      3.90    0.810302E-002
      1.20      3.95    0.752238E-002
      1.20      4.00    0.694595E-002
      1.20      4.05    0.637712E-002
      1.20      4.10    0.581947E-002
      1.20      4.15    0.527664E-002
      1.20      4.20    0.475223E-002
      1.20      4.25    0.424972E-002
      1.20      4.30    0.377232E-002
      1.20      4.35    0.332286E-002
      1.20      4.40    0.290369E-002
      1.20      4.45    0.251661E-002
      1.20      4.50    0.216277E-002
      1.20      4.55    0.184268E-002
      1.20      4.60    0.155620E-002
      1.20      4.65    0.130256E-002
      1.20      4.70    0.108045E-002
      1.20      4.75    0.888087E-003
      1.20      4.80    0.723320E-003
      1.20      4.85    0.583745E-003
      1.20      4.90    0.466804E-003
      1.20      4.95    0.369893E-003
      1.20      5.00    0.290447E-003
      1.20      5.05    0.226011E-003
      1.20      5.10    0.174298E-003
      1.20      5.15    0.133227E-003
      1.20      5.20    0.100939E-003
      1.20      5.25    0.758113E-004
      1.20      5.30    0.564483E-004
      1.20      5.35    0.416720E-004
      1.20      5.40    0.305035E-004
      1.20      5.45    0.221408E-004
      1.20      5.50    0.159367E-004
      1.20      5.55    0.113757E-004
      1.20      5.60    0.805253E-005
      1.20      5.65    0.565245E-005
      1.20      5.70    0.393404E-005
      1.20      5.75    0.271418E-005
      1.20      5.80    0.185552E-005
      1.20      5.85    0.125613E-005
      1.20      5.90    0.841204E-006
      1.20      5.95    0.556335E-006
      1.20      6.00    0.362397E-006
      1.20      6.05    0.231508E-006
      1.20      6.10    0.144001E-006
      1.20      6.15    0.861467E-007
      1.20      6.20    0.484716E-007
      1.20      6.25    0.245387E-007
      1.20      6.30    0.100792E-007
      1.20      6.35    0.239848E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.616138E-007
      1.25     -6.30    0.254802E-006
      1.25     -6.25    0.604531E-006
      1.25     -6.20    0.115349E-005
      1.25     -6.15    0.196492E-005
      1.25     -6.10    0.312697E-005
      1.25     -6.05    0.475872E-005
      1.25     -6.00    0.701772E-005
      1.25     -5.95    0.101092E-004
      1.25     -5.90    0.142972E-004
      1.25     -5.85    0.199166E-004
      1.25     -5.80    0.273878E-004
      1.25     -5.75    0.372311E-004
      1.25     -5.70    0.500831E-004
      1.25     -5.65    0.667117E-004
      1.25     -5.60    0.880306E-004
      1.25     -5.55    0.115111E-003
      1.25     -5.50    0.149189E-003
      1.25     -5.45    0.191669E-003
      1.25     -5.40    0.244114E-003
      1.25     -5.35    0.308235E-003
      1.25     -5.30    0.385861E-003
      1.25     -5.25    0.478903E-003
      1.25     -5.20    0.589306E-003
      1.25     -5.15    0.718982E-003
      1.25     -5.10    0.869746E-003
      1.25     -5.05    0.104323E-002
      1.25     -5.00    0.124082E-002
      1.25     -4.95    0.146356E-002
      1.25     -4.90    0.171208E-002
      1.25     -4.85    0.198656E-002
      1.25     -4.80    0.228665E-002
      1.25     -4.75    0.261150E-002
      1.25     -4.70    0.295969E-002
      1.25     -4.65    0.332930E-002
      1.25     -4.60    0.371794E-002
      1.25     -4.55    0.412279E-002
      1.25     -4.50    0.454067E-002
      1.25     -4.45    0.496815E-002
      1.25     -4.40    0.540157E-002
      1.25     -4.35    0.583719E-002
      1.25     -4.30    0.627124E-002
      1.25     -4.25    0.669997E-002
      1.25     -4.20    0.711979E-002
      1.25     -4.15    0.752729E-002
      1.25     -4.10    0.791932E-002
      1.25     -4.05    0.829311E-002
      1.25     -4.00    0.864631E-002
      1.25     -3.95    0.897712E-002
      1.25     -3.90    0.928436E-002
      1.25     -3.85    0.956766E-002
      1.25     -3.80    0.982750E-002
      1.25     -3.75    0.100654E-001
      1.25     -3.70    0.102839E-001
      1.25     -3.65    0.104867E-001
      1.25     -3.60    0.106787E-001
      1.25     -3.55    0.108658E-001
      1.25     -3.50    0.110544E-001
      1.25     -3.45    0.112518E-001
      1.25     -3.40    0.114650E-001
      1.25     -3.35    0.117005E-001
      1.25     -3.30    0.119642E-001
      1.25     -3.25    0.122601E-001
      1.25     -3.20    0.125907E-001
      1.25     -3.15    0.129565E-001
      1.25     -3.10    0.133560E-001
      1.25     -3.05    0.137860E-001
      1.25     -3.00    0.142419E-001
      1.25     -2.95    0.147180E-001
      1.25     -2.90    0.152082E-001
      1.25     -2.85    0.157062E-001
      1.25     -2.80    0.162062E-001
      1.25     -2.75    0.167029E-001
      1.25     -2.70    0.171915E-001
      1.25     -2.65    0.176685E-001
      1.25     -2.60    0.181310E-001
      1.25     -2.55    0.185767E-001
      1.25     -2.50    0.190044E-001
      1.25     -2.45    0.194132E-001
      1.25     -2.40    0.198027E-001
      1.25     -2.35    0.201728E-001
      1.25     -2.30    0.205238E-001
      1.25     -2.25    0.208561E-001
      1.25     -2.20    0.211699E-001
      1.25     -2.15    0.214660E-001
      1.25     -2.10    0.217445E-001
      1.25     -2.05    0.220059E-001
      1.25     -2.00    0.222505E-001
      1.25     -1.95    0.224782E-001
      1.25     -1.90    0.226891E-001
      1.25     -1.85    0.228828E-001
      1.25     -1.80    0.230588E-001
      1.25     -1.75    0.232162E-001
      1.25     -1.70    0.233539E-001
      1.25     -1.65    0.234701E-001
      1.25     -1.60    0.235627E-001
      1.25     -1.55    0.236291E-001
      1.25     -1.50    0.236658E-001
      1.25     -1.45    0.236686E-001
      1.25     -1.40    0.236326E-001
      1.25     -1.35    0.235517E-001
      1.25     -1.30    0.234192E-001
      1.25     -1.25    0.232272E-001
      1.25     -1.20    0.229673E-001
      1.25     -1.15    0.226309E-001
      1.25     -1.10    0.222096E-001
      1.25     -1.05    0.216969E-001
      1.25     -1.00    0.210890E-001
      1.25     -0.95    0.203872E-001
      1.25     -0.90    0.195999E-001
      1.25     -0.85    0.187452E-001
      1.25     -0.80    0.178525E-001
      1.25     -0.75    0.169635E-001
      1.25     -0.70    0.161304E-001
      1.25     -0.65    0.154121E-001
      1.25     -0.60    0.148677E-001
      1.25     -0.55    0.145479E-001
      1.25     -0.50    0.144865E-001
      1.25     -0.45    0.146945E-001
      1.25     -0.40    0.151578E-001
      1.25     -0.35    0.158401E-001
      1.25     -0.30    0.166890E-001
      1.25     -0.25    0.176452E-001
      1.25     -0.20    0.186501E-001
      1.25     -0.15    0.196526E-001
      1.25     -0.10    0.206125E-001
      1.25     -0.05    0.215015E-001
      1.25      0.00    0.223027E-001
      1.25      0.05    0.230081E-001
      1.25      0.10    0.236168E-001
      1.25      0.15    0.241327E-001
      1.25      0.20    0.245624E-001
      1.25      0.25    0.249138E-001
      1.25      0.30    0.251954E-001
      1.25      0.35    0.254154E-001
      1.25      0.40    0.255815E-001
      1.25      0.45    0.257004E-001
      1.25      0.50    0.257783E-001
      1.25      0.55    0.258204E-001
      1.25      0.60    0.258312E-001
      1.25      0.65    0.258147E-001
      1.25      0.70    0.257743E-001
      1.25      0.75    0.257129E-001
      1.25      0.80    0.256333E-001
      1.25      0.85    0.255376E-001
      1.25      0.90    0.254281E-001
      1.25      0.95    0.253067E-001
      1.25      1.00    0.251751E-001
      1.25      1.05    0.250352E-001
      1.25      1.10    0.248884E-001
      1.25      1.15    0.247361E-001
      1.25      1.20    0.245797E-001
      1.25      1.25    0.244204E-001
      1.25      1.30    0.242592E-001
      1.25      1.35    0.240970E-001
      1.25      1.40    0.239345E-001
      1.25      1.45    0.237723E-001
      1.25      1.50    0.236107E-001
      1.25      1.55    0.234497E-001
      1.25      1.60    0.232895E-001
      1.25      1.65    0.231297E-001
      1.25      1.70    0.229701E-001
      1.25      1.75    0.228102E-001
      1.25      1.80    0.226493E-001
      1.25      1.85    0.224870E-001
      1.25      1.90    0.223226E-001
      1.25      1.95    0.221553E-001
      1.25      2.00    0.219845E-001
      1.25      2.05    0.218096E-001
      1.25      2.10    0.216298E-001
      1.25      2.15    0.214446E-001
      1.25      2.20    0.212532E-001
      1.25      2.25    0.210551E-001
      1.25      2.30    0.208497E-001
      1.25      2.35    0.206362E-001
      1.25      2.40    0.204143E-001
      1.25      2.45    0.201832E-001
      1.25      2.50    0.199423E-001
      1.25      2.55    0.196913E-001
      1.25      2.60    0.194293E-001
      1.25      2.65    0.191561E-001
      1.25      2.70    0.188710E-001
      1.25      2.75    0.185736E-001
      1.25      2.80    0.182635E-001
      1.25      2.85    0.179402E-001
      1.25      2.90    0.176033E-001
      1.25      2.95    0.172525E-001
      1.25      3.00    0.168875E-001
      1.25      3.05    0.165080E-001
      1.25      3.10    0.161137E-001
      1.25      3.15    0.157045E-001
      1.25      3.20    0.152801E-001
      1.25      3.25    0.148407E-001
      1.25      3.30    0.143861E-001
      1.25      3.35    0.139164E-001
      1.25      3.40    0.134318E-001
      1.25      3.45    0.129328E-001
      1.25      3.50    0.124197E-001
      1.25      3.55    0.118934E-001
      1.25      3.60    0.113545E-001
      1.25      3.65    0.108044E-001
      1.25      3.70    0.102443E-001
      1.25      3.75    0.967606E-002
      1.25      3.80    0.910161E-002
      1.25      3.85    0.852330E-002
      1.25      3.90    0.794379E-002
      1.25      3.95    0.736602E-002
      1.25      4.00    0.679322E-002
      1.25      4.05    0.622882E-002
      1.25      4.10    0.567639E-002
      1.25      4.15    0.513956E-002
      1.25      4.20    0.462189E-002
      1.25      4.25    0.412678E-002
      1.25      4.30    0.365735E-002
      1.25      4.35    0.321630E-002
      1.25      4.40    0.280586E-002
      1.25      4.45    0.242767E-002
      1.25      4.50    0.208272E-002
      1.25      4.55    0.177138E-002
      1.25      4.60    0.149336E-002
      1.25      4.65    0.124777E-002
      1.25      4.70    0.103319E-002
      1.25      4.75    0.847770E-003
      1.25      4.80    0.689297E-003
      1.25      4.85    0.555344E-003
      1.25      4.90    0.443352E-003
      1.25      4.95    0.350735E-003
      1.25      5.00    0.274961E-003
      1.25      5.05    0.213625E-003
      1.25      5.10    0.164494E-003
      1.25      5.15    0.125546E-003
      1.25      5.20    0.949812E-004
      1.25      5.25    0.712356E-004
      1.25      5.30    0.529684E-004
      1.25      5.35    0.390509E-004
      1.25      5.40    0.285478E-004
      1.25      5.45    0.206953E-004
      1.25      5.50    0.148782E-004
      1.25      5.55    0.106077E-004
      1.25      5.60    0.750038E-005
      1.25      5.65    0.525915E-005
      1.25      5.70    0.365650E-005
      1.25      5.75    0.252019E-005
      1.25      5.80    0.172128E-005
      1.25      5.85    0.116423E-005
      1.25      5.90    0.779013E-006
      1.25      5.95    0.514814E-006
      1.25      6.00    0.335119E-006
      1.25      6.05    0.213951E-006
      1.25      6.10    0.133009E-006
      1.25      6.15    0.795348E-007
      1.25      6.20    0.447348E-007
      1.25      6.25    0.226405E-007
      1.25      6.30    0.929769E-008
      1.25      6.35    0.221224E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.568786E-007
      1.30     -6.30    0.235242E-006
      1.30     -6.25    0.558211E-006
      1.30     -6.20    0.106535E-005
      1.30     -6.15    0.181529E-005
      1.30     -6.10    0.288989E-005
      1.30     -6.05    0.439983E-005
      1.30     -6.00    0.649173E-005
      1.30     -5.95    0.935694E-005
      1.30     -5.90    0.132418E-004
      1.30     -5.85    0.184598E-004
      1.30     -5.80    0.254046E-004
      1.30     -5.75    0.345652E-004
      1.30     -5.70    0.465405E-004
      1.30     -5.65    0.620555E-004
      1.30     -5.60    0.819750E-004
      1.30     -5.55    0.107316E-003
      1.30     -5.50    0.139257E-003
      1.30     -5.45    0.179139E-003
      1.30     -5.40    0.228467E-003
      1.30     -5.35    0.288890E-003
      1.30     -5.30    0.362186E-003
      1.30     -5.25    0.450224E-003
      1.30     -5.20    0.554917E-003
      1.30     -5.15    0.678171E-003
      1.30     -5.10    0.821813E-003
      1.30     -5.05    0.987519E-003
      1.30     -5.00    0.117674E-002
      1.30     -4.95    0.139061E-002
      1.30     -4.90    0.162991E-002
      1.30     -4.85    0.189496E-002
      1.30     -4.80    0.218561E-002
      1.30     -4.75    0.250119E-002
      1.30     -4.70    0.284051E-002
      1.30     -4.65    0.320189E-002
      1.30     -4.60    0.358315E-002
      1.30     -4.55    0.398170E-002
      1.30     -4.50    0.439460E-002
      1.30     -4.45    0.481862E-002
      1.30     -4.40    0.525033E-002
      1.30     -4.35    0.568619E-002
      1.30     -4.30    0.612263E-002
      1.30     -4.25    0.655610E-002
      1.30     -4.20    0.698320E-002
      1.30     -4.15    0.740073E-002
      1.30     -4.10    0.780573E-002
      1.30     -4.05    0.819563E-002
      1.30     -4.00    0.856822E-002
      1.30     -3.95    0.892185E-002
      1.30     -3.90    0.925542E-002
      1.30     -3.85    0.956852E-002
      1.30     -3.80    0.986149E-002
      1.30     -3.75    0.101355E-001
      1.30     -3.70    0.103927E-001
      1.30     -3.65    0.106361E-001
      1.30     -3.60    0.108695E-001
      1.30     -3.55    0.110975E-001
      1.30     -3.50    0.113255E-001
      1.30     -3.45    0.115589E-001
      1.30     -3.40    0.118033E-001
      1.30     -3.35    0.120640E-001
      1.30     -3.30    0.123454E-001
      1.30     -3.25    0.126509E-001
      1.30     -3.20    0.129825E-001
      1.30     -3.15    0.133408E-001
      1.30     -3.10    0.137249E-001
      1.30     -3.05    0.141326E-001
      1.30     -3.00    0.145604E-001
      1.30     -2.95    0.150042E-001
      1.30     -2.90    0.154593E-001
      1.30     -2.85    0.159208E-001
      1.30     -2.80    0.163842E-001
      1.30     -2.75    0.168451E-001
      1.30     -2.70    0.172998E-001
      1.30     -2.65    0.177451E-001
      1.30     -2.60    0.181784E-001
      1.30     -2.55    0.185978E-001
      1.30     -2.50    0.190020E-001
      1.30     -2.45    0.193901E-001
      1.30     -2.40    0.197614E-001
      1.30     -2.35    0.201158E-001
      1.30     -2.30    0.204533E-001
      1.30     -2.25    0.207740E-001
      1.30     -2.20    0.210781E-001
      1.30     -2.15    0.213659E-001
      1.30     -2.10    0.216377E-001
      1.30     -2.05    0.218937E-001
      1.30     -2.00    0.221341E-001
      1.30     -1.95    0.223588E-001
      1.30     -1.90    0.225678E-001
      1.30     -1.85    0.227609E-001
      1.30     -1.80    0.229375E-001
      1.30     -1.75    0.230968E-001
      1.30     -1.70    0.232380E-001
      1.30     -1.65    0.233595E-001
      1.30     -1.60    0.234595E-001
      1.30     -1.55    0.235359E-001
      1.30     -1.50    0.235856E-001
      1.30     -1.45    0.236054E-001
      1.30     -1.40    0.235909E-001
      1.30     -1.35    0.235375E-001
      1.30     -1.30    0.234395E-001
      1.30     -1.25    0.232909E-001
      1.30     -1.20    0.230851E-001
      1.30     -1.15    0.228158E-001
      1.30     -1.10    0.224769E-001
      1.30     -1.05    0.220643E-001
      1.30     -1.00    0.215762E-001
      1.30     -0.95    0.210151E-001
      1.30     -0.90    0.203893E-001
      1.30     -0.85    0.197146E-001
      1.30     -0.80    0.190152E-001
      1.30     -0.75    0.183241E-001
      1.30     -0.70    0.176816E-001
      1.30     -0.65    0.171323E-001
      1.30     -0.60    0.167204E-001
      1.30     -0.55    0.164830E-001
      1.30     -0.50    0.164452E-001
      1.30     -0.45    0.166151E-001
      1.30     -0.40    0.169828E-001
      1.30     -0.35    0.175218E-001
      1.30     -0.30    0.181941E-001
      1.30     -0.25    0.189553E-001
      1.30     -0.20    0.197610E-001
      1.30     -0.15    0.205715E-001
      1.30     -0.10    0.213546E-001
      1.30     -0.05    0.220864E-001
      1.30      0.00    0.227518E-001
      1.30      0.05    0.233427E-001
      1.30      0.10    0.238566E-001
      1.30      0.15    0.242949E-001
      1.30      0.20    0.246617E-001
      1.30      0.25    0.249625E-001
      1.30      0.30    0.252035E-001
      1.30      0.35    0.253910E-001
      1.30      0.40    0.255307E-001
      1.30      0.45    0.256283E-001
      1.30      0.50    0.256885E-001
      1.30      0.55    0.257157E-001
      1.30      0.60    0.257136E-001
      1.30      0.65    0.256857E-001
      1.30      0.70    0.256349E-001
      1.30      0.75    0.255638E-001
      1.30      0.80    0.254746E-001
      1.30      0.85    0.253697E-001
      1.30      0.90    0.252509E-001
      1.30      0.95    0.251202E-001
      1.30      1.00    0.249793E-001
      1.30      1.05    0.248299E-001
      1.30      1.10    0.246738E-001
      1.30      1.15    0.245123E-001
      1.30      1.20    0.243472E-001
      1.30      1.25    0.241796E-001
      1.30      1.30    0.240110E-001
      1.30      1.35    0.238424E-001
      1.30      1.40    0.236747E-001
      1.30      1.45    0.235087E-001
      1.30      1.50    0.233448E-001
      1.30      1.55    0.231833E-001
      1.30      1.60    0.230241E-001
      1.30      1.65    0.228669E-001
      1.30      1.70    0.227115E-001
      1.30      1.75    0.225570E-001
      1.30      1.80    0.224027E-001
      1.30      1.85    0.222478E-001
      1.30      1.90    0.220914E-001
      1.30      1.95    0.219325E-001
      1.30      2.00    0.217702E-001
      1.30      2.05    0.216036E-001
      1.30      2.10    0.214318E-001
      1.30      2.15    0.212541E-001
      1.30      2.20    0.210697E-001
      1.30      2.25    0.208779E-001
      1.30      2.30    0.206780E-001
      1.30      2.35    0.204694E-001
      1.30      2.40    0.202516E-001
      1.30      2.45    0.200239E-001
      1.30      2.50    0.197858E-001
      1.30      2.55    0.195369E-001
      1.30      2.60    0.192766E-001
      1.30      2.65    0.190045E-001
      1.30      2.70    0.187201E-001
      1.30      2.75    0.184230E-001
      1.30      2.80    0.181129E-001
      1.30      2.85    0.177892E-001
      1.30      2.90    0.174517E-001
      1.30      2.95    0.171001E-001
      1.30      3.00    0.167341E-001
      1.30      3.05    0.163534E-001
      1.30      3.10    0.159578E-001
      1.30      3.15    0.155472E-001
      1.30      3.20    0.151214E-001
      1.30      3.25    0.146805E-001
      1.30      3.30    0.142243E-001
      1.30      3.35    0.137532E-001
      1.30      3.40    0.132672E-001
      1.30      3.45    0.127669E-001
      1.30      3.50    0.122527E-001
      1.30      3.55    0.117253E-001
      1.30      3.60    0.111858E-001
      1.30      3.65    0.106353E-001
      1.30      3.70    0.100753E-001
      1.30      3.75    0.950758E-002
      1.30      3.80    0.893422E-002
      1.30      3.85    0.835763E-002
      1.30      3.90    0.778053E-002
      1.30      3.95    0.720592E-002
      1.30      4.00    0.663706E-002
      1.30      4.05    0.607742E-002
      1.30      4.10    0.553056E-002
      1.30      4.15    0.500009E-002
      1.30      4.20    0.448953E-002
      1.30      4.25    0.400218E-002
      1.30      4.30    0.354106E-002
      1.30      4.35    0.310876E-002
      1.30      4.40    0.270734E-002
      1.30      4.45    0.233830E-002
      1.30      4.50    0.200247E-002
      1.30      4.55    0.170006E-002
      1.30      4.60    0.143064E-002
      1.30      4.65    0.119321E-002
      1.30      4.70    0.986238E-003
      1.30      4.75    0.807796E-003
      1.30      4.80    0.655635E-003
      1.30      4.85    0.527303E-003
      1.30      4.90    0.420244E-003
      1.30      4.95    0.331894E-003
      1.30      5.00    0.259762E-003
      1.30      5.05    0.201490E-003
      1.30      5.10    0.154906E-003
      1.30      5.15    0.118045E-003
      1.30      5.20    0.891729E-004
      1.30      5.25    0.667817E-004
      1.30      5.30    0.495859E-004
      1.30      5.35    0.365066E-004
      1.30      5.40    0.266520E-004
      1.30      5.45    0.192958E-004
      1.30      5.50    0.138545E-004
      1.30      5.55    0.986572E-005
      1.30      5.60    0.696749E-005
      1.30      5.65    0.487992E-005
      1.30      5.70    0.338911E-005
      1.30      5.75    0.233345E-005
      1.30      5.80    0.159215E-005
      1.30      5.85    0.107587E-005
      1.30      5.90    0.719256E-006
      1.30      5.95    0.474935E-006
      1.30      6.00    0.308930E-006
      1.30      6.05    0.197099E-006
      1.30      6.10    0.122461E-006
      1.30      6.15    0.731913E-007
      1.30      6.20    0.411501E-007
      1.30      6.25    0.208197E-007
      1.30      6.30    0.854804E-008
      1.30      6.35    0.203360E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.522892E-007
      1.35     -6.30    0.216281E-006
      1.35     -6.25    0.513303E-006
      1.35     -6.20    0.979864E-006
      1.35     -6.15    0.167013E-005
      1.35     -6.10    0.265978E-005
      1.35     -6.05    0.405128E-005
      1.35     -6.00    0.598056E-005
      1.35     -5.95    0.862528E-005
      1.35     -5.90    0.122146E-004
      1.35     -5.85    0.170405E-004
      1.35     -5.80    0.234706E-004
      1.35     -5.75    0.319623E-004
      1.35     -5.70    0.430776E-004
      1.35     -5.65    0.574981E-004
      1.35     -5.60    0.760394E-004
      1.35     -5.55    0.996640E-004
      1.35     -5.50    0.129490E-003
      1.35     -5.45    0.166798E-003
      1.35     -5.40    0.213027E-003
      1.35     -5.35    0.269765E-003
      1.35     -5.30    0.338732E-003
      1.35     -5.25    0.421750E-003
      1.35     -5.20    0.520698E-003
      1.35     -5.15    0.637465E-003
      1.35     -5.10    0.773884E-003
      1.35     -5.05    0.931664E-003
      1.35     -5.00    0.111232E-002
      1.35     -4.95    0.131708E-002
      1.35     -4.90    0.154683E-002
      1.35     -4.85    0.180207E-002
      1.35     -4.80    0.208281E-002
      1.35     -4.75    0.238858E-002
      1.35     -4.70    0.271843E-002
      1.35     -4.65    0.307088E-002
      1.35     -4.60    0.344399E-002
      1.35     -4.55    0.383541E-002
      1.35     -4.50    0.424241E-002
      1.35     -4.45    0.466199E-002
      1.35     -4.40    0.509093E-002
      1.35     -4.35    0.552586E-002
      1.35     -4.30    0.596341E-002
      1.35     -4.25    0.640021E-002
      1.35     -4.20    0.683302E-002
      1.35     -4.15    0.725880E-002
      1.35     -4.10    0.767475E-002
      1.35     -4.05    0.807840E-002
      1.35     -4.00    0.846769E-002
      1.35     -3.95    0.884101E-002
      1.35     -3.90    0.919729E-002
      1.35     -3.85    0.953603E-002
      1.35     -3.80    0.985744E-002
      1.35     -3.75    0.101624E-001
      1.35     -3.70    0.104525E-001
      1.35     -3.65    0.107302E-001
      1.35     -3.60    0.109985E-001
      1.35     -3.55    0.112610E-001
      1.35     -3.50    0.115220E-001
      1.35     -3.45    0.117857E-001
      1.35     -3.40    0.120566E-001
      1.35     -3.35    0.123386E-001
      1.35     -3.30    0.126355E-001
      1.35     -3.25    0.129498E-001
      1.35     -3.20    0.132833E-001
      1.35     -3.15    0.136367E-001
      1.35     -3.10    0.140095E-001
      1.35     -3.05    0.144000E-001
      1.35     -3.00    0.148059E-001
      1.35     -2.95    0.152241E-001
      1.35     -2.90    0.156510E-001
      1.35     -2.85    0.160830E-001
      1.35     -2.80    0.165164E-001
      1.35     -2.75    0.169478E-001
      1.35     -2.70    0.173740E-001
      1.35     -2.65    0.177924E-001
      1.35     -2.60    0.182009E-001
      1.35     -2.55    0.185977E-001
      1.35     -2.50    0.189814E-001
      1.35     -2.45    0.193512E-001
      1.35     -2.40    0.197065E-001
      1.35     -2.35    0.200468E-001
      1.35     -2.30    0.203720E-001
      1.35     -2.25    0.206822E-001
      1.35     -2.20    0.209773E-001
      1.35     -2.15    0.212576E-001
      1.35     -2.10    0.215231E-001
      1.35     -2.05    0.217740E-001
      1.35     -2.00    0.220105E-001
      1.35     -1.95    0.222324E-001
      1.35     -1.90    0.224397E-001
      1.35     -1.85    0.226322E-001
      1.35     -1.80    0.228095E-001
      1.35     -1.75    0.229709E-001
      1.35     -1.70    0.231157E-001
      1.35     -1.65    0.232425E-001
      1.35     -1.60    0.233501E-001
      1.35     -1.55    0.234364E-001
      1.35     -1.50    0.234991E-001
      1.35     -1.45    0.235355E-001
      1.35     -1.40    0.235421E-001
      1.35     -1.35    0.235152E-001
      1.35     -1.30    0.234505E-001
      1.35     -1.25    0.233430E-001
      1.35     -1.20    0.231882E-001
      1.35     -1.15    0.229811E-001
      1.35     -1.10    0.227179E-001
      1.35     -1.05    0.223959E-001
      1.35     -1.00    0.220148E-001
      1.35     -0.95    0.215777E-001
      1.35     -0.90    0.210923E-001
      1.35     -0.85    0.205719E-001
      1.35     -0.80    0.200360E-001
      1.35     -0.75    0.195103E-001
      1.35     -0.70    0.190254E-001
      1.35     -0.65    0.186146E-001
      1.35     -0.60    0.183102E-001
      1.35     -0.55    0.181394E-001
      1.35     -0.50    0.181203E-001
      1.35     -0.45    0.182591E-001
      1.35     -0.40    0.185490E-001
      1.35     -0.35    0.189711E-001
      1.35     -0.30    0.194980E-001
      1.35     -0.25    0.200974E-001
      1.35     -0.20    0.207360E-001
      1.35     -0.15    0.213835E-001
      1.35     -0.10    0.220143E-001
      1.35     -0.05    0.226092E-001
      1.35      0.00    0.231548E-001
      1.35      0.05    0.236432E-001
      1.35      0.10    0.240710E-001
      1.35      0.15    0.244380E-001
      1.35      0.20    0.247464E-001
      1.35      0.25    0.249996E-001
      1.35      0.30    0.252020E-001
      1.35      0.35    0.253580E-001
      1.35      0.40    0.254721E-001
      1.35      0.45    0.255483E-001
      1.35      0.50    0.255906E-001
      1.35      0.55    0.256025E-001
      1.35      0.60    0.255869E-001
      1.35      0.65    0.255468E-001
      1.35      0.70    0.254844E-001
      1.35      0.75    0.254022E-001
      1.35      0.80    0.253020E-001
      1.35      0.85    0.251860E-001
      1.35      0.90    0.250560E-001
      1.35      0.95    0.249136E-001
      1.35      1.00    0.247608E-001
      1.35      1.05    0.245992E-001
      1.35      1.10    0.244307E-001
      1.35      1.15    0.242570E-001
      1.35      1.20    0.240798E-001
      1.35      1.25    0.239009E-001
      1.35      1.30    0.237217E-001
      1.35      1.35    0.235438E-001
      1.35      1.40    0.233683E-001
      1.35      1.45    0.231963E-001
      1.35      1.50    0.230285E-001
      1.35      1.55    0.228652E-001
      1.35      1.60    0.227065E-001
      1.35      1.65    0.225522E-001
      1.35      1.70    0.224015E-001
      1.35      1.75    0.222538E-001
      1.35      1.80    0.221079E-001
      1.35      1.85    0.219627E-001
      1.35      1.90    0.218169E-001
      1.35      1.95    0.216692E-001
      1.35      2.00    0.215183E-001
      1.35      2.05    0.213630E-001
      1.35      2.10    0.212022E-001
      1.35      2.15    0.210350E-001
      1.35      2.20    0.208603E-001
      1.35      2.25    0.206774E-001
      1.35      2.30    0.204855E-001
      1.35      2.35    0.202839E-001
      1.35      2.40    0.200722E-001
      1.35      2.45    0.198498E-001
      1.35      2.50    0.196161E-001
      1.35      2.55    0.193707E-001
      1.35      2.60    0.191133E-001
      1.35      2.65    0.188433E-001
      1.35      2.70    0.185605E-001
      1.35      2.75    0.182644E-001
      1.35      2.80    0.179548E-001
      1.35      2.85    0.176313E-001
      1.35      2.90    0.172936E-001
      1.35      2.95    0.169415E-001
      1.35      3.00    0.165747E-001
      1.35      3.05    0.161931E-001
      1.35      3.10    0.157964E-001
      1.35      3.15    0.153845E-001
      1.35      3.20    0.149573E-001
      1.35      3.25    0.145149E-001
      1.35      3.30    0.140573E-001
      1.35      3.35    0.135847E-001
      1.35      3.40    0.130974E-001
      1.35      3.45    0.125958E-001
      1.35      3.50    0.120804E-001
      1.35      3.55    0.115522E-001
      1.35      3.60    0.110121E-001
      1.35      3.65    0.104614E-001
      1.35      3.70    0.990157E-002
      1.35      3.75    0.933456E-002
      1.35      3.80    0.876250E-002
      1.35      3.85    0.818786E-002
      1.35      3.90    0.761343E-002
      1.35      3.95    0.704228E-002
      1.35      4.00    0.647769E-002
      1.35      4.05    0.592316E-002
      1.35      4.10    0.538224E-002
      1.35      4.15    0.485851E-002
      1.35      4.20    0.435541E-002
      1.35      4.25    0.387618E-002
      1.35      4.30    0.342372E-002
      1.35      4.35    0.300048E-002
      1.35      4.40    0.260837E-002
      1.35      4.45    0.224872E-002
      1.35      4.50    0.192222E-002
      1.35      4.55    0.162891E-002
      1.35      4.60    0.136822E-002
      1.35      4.65    0.113903E-002
      1.35      4.70    0.939716E-003
      1.35      4.75    0.768280E-003
      1.35      4.80    0.622433E-003
      1.35      4.85    0.499704E-003
      1.35      4.90    0.397547E-003
      1.35      4.95    0.313426E-003
      1.35      5.00    0.244892E-003
      1.35      5.05    0.189641E-003
      1.35      5.10    0.145560E-003
      1.35      5.15    0.110748E-003
      1.35      5.20    0.835311E-004
      1.35      5.25    0.624623E-004
      1.35      5.30    0.463107E-004
      1.35      5.35    0.340465E-004
      1.35      5.40    0.248214E-004
      1.35      5.45    0.179461E-004
      1.35      5.50    0.128685E-004
      1.35      5.55    0.915189E-005
      1.35      5.60    0.645538E-005
      1.35      5.65    0.451584E-005
      1.35      5.70    0.313265E-005
      1.35      5.75    0.215449E-005
      1.35      5.80    0.146849E-005
      1.35      5.85    0.991321E-006
      1.35      5.90    0.662109E-006
      1.35      5.95    0.436819E-006
      1.35      6.00    0.283910E-006
      1.35      6.05    0.181006E-006
      1.35      6.10    0.112391E-006
      1.35      6.15    0.671365E-007
      1.35      6.20    0.377292E-007
      1.35      6.25    0.190823E-007
      1.35      6.30    0.783278E-008
      1.35      6.35    0.186316E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.478692E-007
      1.40     -6.30    0.198018E-006
      1.40     -6.25    0.470036E-006
      1.40     -6.20    0.897480E-006
      1.40     -6.15    0.153018E-005
      1.40     -6.10    0.243782E-005
      1.40     -6.05    0.371488E-005
      1.40     -6.00    0.548689E-005
      1.40     -5.95    0.791812E-005
      1.40     -5.90    0.112209E-004
      1.40     -5.85    0.156661E-004
      1.40     -5.80    0.215958E-004
      1.40     -5.75    0.294364E-004
      1.40     -5.70    0.397128E-004
      1.40     -5.65    0.530638E-004
      1.40     -5.60    0.702558E-004
      1.40     -5.55    0.921963E-004
      1.40     -5.50    0.119943E-003
      1.40     -5.45    0.154713E-003
      1.40     -5.40    0.197878E-003
      1.40     -5.35    0.250963E-003
      1.40     -5.30    0.315626E-003
      1.40     -5.25    0.393636E-003
      1.40     -5.20    0.486832E-003
      1.40     -5.15    0.597080E-003
      1.40     -5.10    0.726211E-003
      1.40     -5.05    0.875959E-003
      1.40     -5.00    0.104789E-002
      1.40     -4.95    0.124331E-002
      1.40     -4.90    0.146325E-002
      1.40     -4.85    0.170831E-002
      1.40     -4.80    0.197871E-002
      1.40     -4.75    0.227417E-002
      1.40     -4.70    0.259394E-002
      1.40     -4.65    0.293678E-002
      1.40     -4.60    0.330098E-002
      1.40     -4.55    0.368442E-002
      1.40     -4.50    0.408460E-002
      1.40     -4.45    0.449873E-002
      1.40     -4.40    0.492378E-002
      1.40     -4.35    0.535659E-002
      1.40     -4.30    0.579394E-002
      1.40     -4.25    0.623263E-002
      1.40     -4.20    0.666957E-002
      1.40     -4.15    0.710183E-002
      1.40     -4.10    0.752673E-002
      1.40     -4.05    0.794188E-002
      1.40     -4.00    0.834529E-002
      1.40     -3.95    0.873537E-002
      1.40     -3.90    0.911102E-002
      1.40     -3.85    0.947165E-002
      1.40     -3.80    0.981728E-002
      1.40     -3.75    0.101485E-001
      1.40     -3.70    0.104665E-001
      1.40     -3.65    0.107732E-001
      1.40     -3.60    0.110709E-001
      1.40     -3.55    0.113624E-001
      1.40     -3.50    0.116511E-001
      1.40     -3.45    0.119403E-001
      1.40     -3.40    0.122335E-001
      1.40     -3.35    0.125339E-001
      1.40     -3.30    0.128443E-001
      1.40     -3.25    0.131668E-001
      1.40     -3.20    0.135031E-001
      1.40     -3.15    0.138537E-001
      1.40     -3.10    0.142183E-001
      1.40     -3.05    0.145961E-001
      1.40     -3.00    0.149852E-001
      1.40     -2.95    0.153834E-001
      1.40     -2.90    0.157881E-001
      1.40     -2.85    0.161964E-001
      1.40     -2.80    0.166054E-001
      1.40     -2.75    0.170126E-001
      1.40     -2.70    0.174153E-001
      1.40     -2.65    0.178113E-001
      1.40     -2.60    0.181988E-001
      1.40     -2.55    0.185763E-001
      1.40     -2.50    0.189424E-001
      1.40     -2.45    0.192964E-001
      1.40     -2.40    0.196375E-001
      1.40     -2.35    0.199653E-001
      1.40     -2.30    0.202796E-001
      1.40     -2.25    0.205802E-001
      1.40     -2.20    0.208671E-001
      1.40     -2.15    0.211404E-001
      1.40     -2.10    0.214002E-001
      1.40     -2.05    0.216464E-001
      1.40     -2.00    0.218792E-001
      1.40     -1.95    0.220985E-001
      1.40     -1.90    0.223042E-001
      1.40     -1.85    0.224962E-001
      1.40     -1.80    0.226742E-001
      1.40     -1.75    0.228377E-001
      1.40     -1.70    0.229860E-001
      1.40     -1.65    0.231181E-001
      1.40     -1.60    0.232329E-001
      1.40     -1.55    0.233289E-001
      1.40     -1.50    0.234042E-001
      1.40     -1.45    0.234565E-001
      1.40     -1.40    0.234833E-001
      1.40     -1.35    0.234815E-001
      1.40     -1.30    0.234478E-001
      1.40     -1.25    0.233786E-001
      1.40     -1.20    0.232703E-001
      1.40     -1.15    0.231197E-001
      1.40     -1.10    0.229240E-001
      1.40     -1.05    0.226820E-001
      1.40     -1.00    0.223941E-001
      1.40     -0.95    0.220635E-001
      1.40     -0.90    0.216971E-001
      1.40     -0.85    0.213058E-001
      1.40     -0.80    0.209049E-001
      1.40     -0.75    0.205141E-001
      1.40     -0.70    0.201563E-001
      1.40     -0.65    0.198562E-001
      1.40     -0.60    0.196372E-001
      1.40     -0.55    0.195190E-001
      1.40     -0.50    0.195146E-001
      1.40     -0.45    0.196288E-001
      1.40     -0.40    0.198568E-001
      1.40     -0.35    0.201858E-001
      1.40     -0.30    0.205961E-001
      1.40     -0.25    0.210643E-001
      1.40     -0.20    0.215661E-001
      1.40     -0.15    0.220786E-001
      1.40     -0.10    0.225818E-001
      1.40     -0.05    0.230603E-001
      1.40      0.00    0.235026E-001
      1.40      0.05    0.239016E-001
      1.40      0.10    0.242532E-001
      1.40      0.15    0.245564E-001
      1.40      0.20    0.248117E-001
      1.40      0.25    0.250212E-001
      1.40      0.30    0.251875E-001
      1.40      0.35    0.253138E-001
      1.40      0.40    0.254032E-001
      1.40      0.45    0.254587E-001
      1.40      0.50    0.254832E-001
      1.40      0.55    0.254795E-001
      1.40      0.60    0.254499E-001
      1.40      0.65    0.253966E-001
      1.40      0.70    0.253217E-001
      1.40      0.75    0.252270E-001
      1.40      0.80    0.251143E-001
      1.40      0.85    0.249853E-001
      1.40      0.90    0.248416E-001
      1.40      0.95    0.246851E-001
      1.40      1.00    0.245175E-001
      1.40      1.05    0.243406E-001
      1.40      1.10    0.241564E-001
      1.40      1.15    0.239668E-001
      1.40      1.20    0.237740E-001
      1.40      1.25    0.235799E-001
      1.40      1.30    0.233866E-001
      1.40      1.35    0.231960E-001
      1.40      1.40    0.230098E-001
      1.40      1.45    0.228294E-001
      1.40      1.50    0.226558E-001
      1.40      1.55    0.224896E-001
      1.40      1.60    0.223311E-001
      1.40      1.65    0.221798E-001
      1.40      1.70    0.220352E-001
      1.40      1.75    0.218960E-001
      1.40      1.80    0.217608E-001
      1.40      1.85    0.216281E-001
      1.40      1.90    0.214960E-001
      1.40      1.95    0.213629E-001
      1.40      2.00    0.212269E-001
      1.40      2.05    0.210865E-001
      1.40      2.10    0.209402E-001
      1.40      2.15    0.207867E-001
      1.40      2.20    0.206248E-001
      1.40      2.25    0.204536E-001
      1.40      2.30    0.202723E-001
      1.40      2.35    0.200802E-001
      1.40      2.40    0.198767E-001
      1.40      2.45    0.196613E-001
      1.40      2.50    0.194335E-001
      1.40      2.55    0.191931E-001
      1.40      2.60    0.189396E-001
      1.40      2.65    0.186728E-001
      1.40      2.70    0.183924E-001
      1.40      2.75    0.180980E-001
      1.40      2.80    0.177895E-001
      1.40      2.85    0.174666E-001
      1.40      2.90    0.171292E-001
      1.40      2.95    0.167768E-001
      1.40      3.00    0.164096E-001
      1.40      3.05    0.160271E-001
      1.40      3.10    0.156294E-001
      1.40      3.15    0.152163E-001
      1.40      3.20    0.147879E-001
      1.40      3.25    0.143441E-001
      1.40      3.30    0.138851E-001
      1.40      3.35    0.134111E-001
      1.40      3.40    0.129224E-001
      1.40      3.45    0.124195E-001
      1.40      3.50    0.119032E-001
      1.40      3.55    0.113741E-001
      1.40      3.60    0.108335E-001
      1.40      3.65    0.102827E-001
      1.40      3.70    0.972324E-002
      1.40      3.75    0.915713E-002
      1.40      3.80    0.858658E-002
      1.40      3.85    0.801415E-002
      1.40      3.90    0.744269E-002
      1.40      3.95    0.687531E-002
      1.40      4.00    0.631534E-002
      1.40      4.05    0.576628E-002
      1.40      4.10    0.523167E-002
      1.40      4.15    0.471505E-002
      1.40      4.20    0.421980E-002
      1.40      4.25    0.374906E-002
      1.40      4.30    0.330560E-002
      1.40      4.35    0.289172E-002
      1.40      4.40    0.250919E-002
      1.40      4.45    0.215917E-002
      1.40      4.50    0.184218E-002
      1.40      4.55    0.155811E-002
      1.40      4.60    0.130626E-002
      1.40      4.65    0.108538E-002
      1.40      4.70    0.893757E-003
      1.40      4.75    0.729333E-003
      1.40      4.80    0.589782E-003
      1.40      4.85    0.472624E-003
      1.40      4.90    0.375326E-003
      1.40      4.95    0.295383E-003
      1.40      5.00    0.230394E-003
      1.40      5.05    0.178111E-003
      1.40      5.10    0.136482E-003
      1.40      5.15    0.103672E-003
      1.40      5.20    0.780704E-004
      1.40      5.25    0.582885E-004
      1.40      5.30    0.431508E-004
      1.40      5.35    0.316767E-004
      1.40      5.40    0.230605E-004
      1.40      5.45    0.166496E-004
      1.40      5.50    0.119226E-004
      1.40      5.55    0.846794E-005
      1.40      5.60    0.596526E-005
      1.40      5.65    0.416779E-005
      1.40      5.70    0.288772E-005
      1.40      5.75    0.198374E-005
      1.40      5.80    0.135061E-005
      1.40      5.85    0.910784E-006
      1.40      5.90    0.607713E-006
      1.40      5.95    0.400561E-006
      1.40      6.00    0.260122E-006
      1.40      6.05    0.165713E-006
      1.40      6.10    0.102825E-006
      1.40      6.15    0.613866E-007
      1.40      6.20    0.344813E-007
      1.40      6.25    0.174331E-007
      1.40      6.30    0.715386E-008
      1.40      6.35    0.170139E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.436382E-007
      1.45     -6.30    0.180534E-006
      1.45     -6.25    0.428606E-006
      1.45     -6.20    0.818569E-006
      1.45     -6.15    0.139607E-005
      1.45     -6.10    0.222502E-005
      1.45     -6.05    0.339218E-005
      1.45     -6.00    0.501298E-005
      1.45     -5.95    0.723874E-005
      1.45     -5.90    0.102653E-004
      1.45     -5.85    0.143433E-004
      1.45     -5.80    0.197894E-004
      1.45     -5.75    0.269996E-004
      1.45     -5.70    0.364626E-004
      1.45     -5.65    0.487745E-004
      1.45     -5.60    0.646530E-004
      1.45     -5.55    0.849503E-004
      1.45     -5.50    0.110664E-003
      1.45     -5.45    0.142945E-003
      1.45     -5.40    0.183099E-003
      1.45     -5.35    0.232582E-003
      1.45     -5.30    0.292988E-003
      1.45     -5.25    0.366028E-003
      1.45     -5.20    0.453496E-003
      1.45     -5.15    0.557227E-003
      1.45     -5.10    0.679042E-003
      1.45     -5.05    0.820691E-003
      1.45     -5.00    0.983779E-003
      1.45     -4.95    0.116970E-002
      1.45     -4.90    0.137957E-002
      1.45     -4.85    0.161416E-002
      1.45     -4.80    0.187382E-002
      1.45     -4.75    0.215848E-002
      1.45     -4.70    0.246760E-002
      1.45     -4.65    0.280016E-002
      1.45     -4.60    0.315470E-002
      1.45     -4.55    0.352931E-002
      1.45     -4.50    0.392173E-002
      1.45     -4.45    0.432938E-002
      1.45     -4.40    0.474943E-002
      1.45     -4.35    0.517890E-002
      1.45     -4.30    0.561473E-002
      1.45     -4.25    0.605388E-002
      1.45     -4.20    0.649336E-002
      1.45     -4.15    0.693036E-002
      1.45     -4.10    0.736227E-002
      1.45     -4.05    0.778677E-002
      1.45     -4.00    0.820188E-002
      1.45     -3.95    0.860601E-002
      1.45     -3.90    0.899799E-002
      1.45     -3.85    0.937714E-002
      1.45     -3.80    0.974326E-002
      1.45     -3.75    0.100967E-001
      1.45     -3.70    0.104383E-001
      1.45     -3.65    0.107694E-001
      1.45     -3.60    0.110918E-001
      1.45     -3.55    0.114078E-001
      1.45     -3.50    0.117199E-001
      1.45     -3.45    0.120306E-001
      1.45     -3.40    0.123428E-001
      1.45     -3.35    0.126589E-001
      1.45     -3.30    0.129813E-001
      1.45     -3.25    0.133116E-001
      1.45     -3.20    0.136512E-001
      1.45     -3.15    0.140006E-001
      1.45     -3.10    0.143599E-001
      1.45     -3.05    0.147284E-001
      1.45     -3.00    0.151049E-001
      1.45     -2.95    0.154878E-001
      1.45     -2.90    0.158751E-001
      1.45     -2.85    0.162646E-001
      1.45     -2.80    0.166543E-001
      1.45     -2.75    0.170419E-001
      1.45     -2.70    0.174253E-001
      1.45     -2.65    0.178029E-001
      1.45     -2.60    0.181729E-001
      1.45     -2.55    0.185340E-001
      1.45     -2.50    0.188851E-001
      1.45     -2.45    0.192254E-001
      1.45     -2.40    0.195542E-001
      1.45     -2.35    0.198710E-001
      1.45     -2.30    0.201756E-001
      1.45     -2.25    0.204677E-001
      1.45     -2.20    0.207472E-001
      1.45     -2.15    0.210142E-001
      1.45     -2.10    0.212685E-001
      1.45     -2.05    0.215103E-001
      1.45     -2.00    0.217397E-001
      1.45     -1.95    0.219565E-001
      1.45     -1.90    0.221607E-001
      1.45     -1.85    0.223523E-001
      1.45     -1.80    0.225309E-001
      1.45     -1.75    0.226963E-001
      1.45     -1.70    0.228479E-001
      1.45     -1.65    0.229850E-001
      1.45     -1.60    0.231067E-001
      1.45     -1.55    0.232118E-001
      1.45     -1.50    0.232990E-001
      1.45     -1.45    0.233663E-001
      1.45     -1.40    0.234118E-001
      1.45     -1.35    0.234332E-001
      1.45     -1.30    0.234280E-001
      1.45     -1.25    0.233934E-001
      1.45     -1.20    0.233270E-001
      1.45     -1.15    0.232263E-001
      1.45     -1.10    0.230899E-001
      1.45     -1.05    0.229169E-001
      1.45     -1.00    0.227085E-001
      1.45     -0.95    0.224677E-001
      1.45     -0.90    0.222001E-001
      1.45     -0.85    0.219146E-001
      1.45     -0.80    0.216230E-001
      1.45     -0.75    0.213402E-001
      1.45     -0.70    0.210834E-001
      1.45     -0.65    0.208703E-001
      1.45     -0.60    0.207180E-001
      1.45     -0.55    0.206406E-001
      1.45     -0.50    0.206477E-001
      1.45     -0.45    0.207426E-001
      1.45     -0.40    0.209227E-001
      1.45     -0.35    0.211787E-001
      1.45     -0.30    0.214972E-001
      1.45     -0.25    0.218613E-001
      1.45     -0.20    0.222533E-001
      1.45     -0.15    0.226561E-001
      1.45     -0.10    0.230544E-001
      1.45     -0.05    0.234359E-001
      1.45      0.00    0.237911E-001
      1.45      0.05    0.241136E-001
      1.45      0.10    0.243992E-001
      1.45      0.15    0.246462E-001
      1.45      0.20    0.248543E-001
      1.45      0.25    0.250243E-001
      1.45      0.30    0.251576E-001
      1.45      0.35    0.252562E-001
      1.45      0.40    0.253222E-001
      1.45      0.45    0.253578E-001
      1.45      0.50    0.253649E-001
      1.45      0.55    0.253455E-001
      1.45      0.60    0.253014E-001
      1.45      0.65    0.252343E-001
      1.45      0.70    0.251458E-001
      1.45      0.75    0.250372E-001
      1.45      0.80    0.249102E-001
      1.45      0.85    0.247660E-001
      1.45      0.90    0.246064E-001
      1.45      0.95    0.244329E-001
      1.45      1.00    0.242473E-001
      1.45      1.05    0.240515E-001
      1.45      1.10    0.238476E-001
      1.45      1.15    0.236380E-001
      1.45      1.20    0.234252E-001
      1.45      1.25    0.232116E-001
      1.45      1.30    0.230000E-001
      1.45      1.35    0.227928E-001
      1.45      1.40    0.225923E-001
      1.45      1.45    0.224006E-001
      1.45      1.50    0.222191E-001
      1.45      1.55    0.220488E-001
      1.45      1.60    0.218901E-001
      1.45      1.65    0.217426E-001
      1.45      1.70    0.216055E-001
      1.45      1.75    0.214772E-001
      1.45      1.80    0.213558E-001
      1.45      1.85    0.212392E-001
      1.45      1.90    0.211249E-001
      1.45      1.95    0.210105E-001
      1.45      2.00    0.208937E-001
      1.45      2.05    0.207723E-001
      1.45      2.10    0.206444E-001
      1.45      2.15    0.205084E-001
      1.45      2.20    0.203628E-001
      1.45      2.25    0.202065E-001
      1.45      2.30    0.200386E-001
      1.45      2.35    0.198584E-001
      1.45      2.40    0.196653E-001
      1.45      2.45    0.194588E-001
      1.45      2.50    0.192386E-001
      1.45      2.55    0.190045E-001
      1.45      2.60    0.187562E-001
      1.45      2.65    0.184935E-001
      1.45      2.70    0.182162E-001
      1.45      2.75    0.179242E-001
      1.45      2.80    0.176174E-001
      1.45      2.85    0.172956E-001
      1.45      2.90    0.169586E-001
      1.45      2.95    0.166063E-001
      1.45      3.00    0.162387E-001
      1.45      3.05    0.158557E-001
      1.45      3.10    0.154570E-001
      1.45      3.15    0.150429E-001
      1.45      3.20    0.146132E-001
      1.45      3.25    0.141681E-001
      1.45      3.30    0.137077E-001
      1.45      3.35    0.132323E-001
      1.45      3.40    0.127423E-001
      1.45      3.45    0.122383E-001
      1.45      3.50    0.117209E-001
      1.45      3.55    0.111912E-001
      1.45      3.60    0.106502E-001
      1.45      3.65    0.100994E-001
      1.45      3.70    0.954044E-002
      1.45      3.75    0.897542E-002
      1.45      3.80    0.840663E-002
      1.45      3.85    0.783668E-002
      1.45      3.90    0.726849E-002
      1.45      3.95    0.670522E-002
      1.45      4.00    0.615023E-002
      1.45      4.05    0.560701E-002
      1.45      4.10    0.507910E-002
      1.45      4.15    0.456998E-002
      1.45      4.20    0.408296E-002
      1.45      4.25    0.362106E-002
      1.45      4.30    0.318693E-002
      1.45      4.35    0.278272E-002
      1.45      4.40    0.241004E-002
      1.45      4.45    0.206986E-002
      1.45      4.50    0.176256E-002
      1.45      4.55    0.148786E-002
      1.45      4.60    0.124492E-002
      1.45      4.65    0.103240E-002
      1.45      4.70    0.848482E-003
      1.45      4.75    0.691058E-003
      1.45      4.80    0.557769E-003
      1.45      4.85    0.446133E-003
      1.45      4.90    0.353636E-003
      1.45      4.95    0.277809E-003
      1.45      5.00    0.216302E-003
      1.45      5.05    0.166926E-003
      1.45      5.10    0.127694E-003
      1.45      5.15    0.968355E-004
      1.45      5.20    0.728033E-004
      1.45      5.25    0.542697E-004
      1.45      5.30    0.401133E-004
      1.45      5.35    0.294023E-004
      1.45      5.40    0.213731E-004
      1.45      5.45    0.154091E-004
      1.45      5.50    0.110187E-004
      1.45      5.55    0.781523E-005
      1.45      5.60    0.549812E-005
      1.45      5.65    0.383643E-005
      1.45      5.70    0.265480E-005
      1.45      5.75    0.182153E-005
      1.45      5.80    0.123873E-005
      1.45      5.85    0.834413E-006
      1.45      5.90    0.556173E-006
      1.45      5.95    0.366231E-006
      1.45      6.00    0.237613E-006
      1.45      6.05    0.151250E-006
      1.45      6.10    0.937830E-007
      1.45      6.15    0.559533E-007
      1.45      6.20    0.314131E-007
      1.45      6.25    0.158754E-007
      1.45      6.30    0.651274E-008
      1.45      6.35    0.154864E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.396126E-007
      1.50     -6.30    0.163897E-006
      1.50     -6.25    0.389173E-006
      1.50     -6.20    0.743435E-006
      1.50     -6.15    0.126833E-005
      1.50     -6.10    0.202222E-005
      1.50     -6.05    0.308446E-005
      1.50     -6.00    0.456075E-005
      1.50     -5.95    0.658990E-005
      1.50     -5.90    0.935193E-005
      1.50     -5.85    0.130775E-004
      1.50     -5.80    0.180590E-004
      1.50     -5.75    0.246624E-004
      1.50     -5.70    0.333411E-004
      1.50     -5.65    0.446493E-004
      1.50     -5.60    0.592562E-004
      1.50     -5.55    0.779593E-004
      1.50     -5.50    0.101696E-003
      1.50     -5.45    0.131550E-003
      1.50     -5.40    0.168759E-003
      1.50     -5.35    0.214710E-003
      1.50     -5.30    0.270929E-003
      1.50     -5.25    0.339064E-003
      1.50     -5.20    0.420857E-003
      1.50     -5.15    0.518106E-003
      1.50     -5.10    0.632614E-003
      1.50     -5.05    0.766137E-003
      1.50     -5.00    0.920314E-003
      1.50     -4.95    0.109660E-002
      1.50     -4.90    0.129622E-002
      1.50     -4.85    0.152005E-002
      1.50     -4.80    0.176862E-002
      1.50     -4.75    0.204204E-002
      1.50     -4.70    0.233997E-002
      1.50     -4.65    0.266163E-002
      1.50     -4.60    0.300577E-002
      1.50     -4.55    0.337072E-002
      1.50     -4.50    0.375446E-002
      1.50     -4.45    0.415459E-002
      1.50     -4.40    0.456852E-002
      1.50     -4.35    0.499343E-002
      1.50     -4.30    0.542643E-002
      1.50     -4.25    0.586460E-002
      1.50     -4.20    0.630507E-002
      1.50     -4.15    0.674511E-002
      1.50     -4.10    0.718217E-002
      1.50     -4.05    0.761397E-002
      1.50     -4.00    0.803853E-002
      1.50     -3.95    0.845422E-002
      1.50     -3.90    0.885980E-002
      1.50     -3.85    0.925445E-002
      1.50     -3.80    0.963781E-002
      1.50     -3.75    0.100099E-001
      1.50     -3.70    0.103714E-001
      1.50     -3.65    0.107231E-001
      1.50     -3.60    0.110664E-001
      1.50     -3.55    0.114030E-001
      1.50     -3.50    0.117348E-001
      1.50     -3.45    0.120639E-001
      1.50     -3.40    0.123923E-001
      1.50     -3.35    0.127222E-001
      1.50     -3.30    0.130552E-001
      1.50     -3.25    0.133928E-001
      1.50     -3.20    0.137362E-001
      1.50     -3.15    0.140859E-001
      1.50     -3.10    0.144419E-001
      1.50     -3.05    0.148040E-001
      1.50     -3.00    0.151714E-001
      1.50     -2.95    0.155428E-001
      1.50     -2.90    0.159168E-001
      1.50     -2.85    0.162918E-001
      1.50     -2.80    0.166662E-001
      1.50     -2.75    0.170381E-001
      1.50     -2.70    0.174060E-001
      1.50     -2.65    0.177684E-001
      1.50     -2.60    0.181239E-001
      1.50     -2.55    0.184714E-001
      1.50     -2.50    0.188099E-001
      1.50     -2.45    0.191385E-001
      1.50     -2.40    0.194567E-001
      1.50     -2.35    0.197639E-001
      1.50     -2.30    0.200599E-001
      1.50     -2.25    0.203444E-001
      1.50     -2.20    0.206172E-001
      1.50     -2.15    0.208784E-001
      1.50     -2.10    0.211278E-001
      1.50     -2.05    0.213655E-001
      1.50     -2.00    0.215915E-001
      1.50     -1.95    0.218059E-001
      1.50     -1.90    0.220086E-001
      1.50     -1.85    0.221996E-001
      1.50     -1.80    0.223787E-001
      1.50     -1.75    0.225458E-001
      1.50     -1.70    0.227004E-001
      1.50     -1.65    0.228421E-001
      1.50     -1.60    0.229701E-001
      1.50     -1.55    0.230837E-001
      1.50     -1.50    0.231817E-001
      1.50     -1.45    0.232627E-001
      1.50     -1.40    0.233253E-001
      1.50     -1.35    0.233677E-001
      1.50     -1.30    0.233881E-001
      1.50     -1.25    0.233843E-001
      1.50     -1.20    0.233547E-001
      1.50     -1.15    0.232977E-001
      1.50     -1.10    0.232122E-001
      1.50     -1.05    0.230980E-001
      1.50     -1.00    0.229563E-001
      1.50     -0.95    0.227897E-001
      1.50     -0.90    0.226030E-001
      1.50     -0.85    0.224030E-001
      1.50     -0.80    0.221987E-001
      1.50     -0.75    0.220014E-001
      1.50     -0.70    0.218235E-001
      1.50     -0.65    0.216780E-001
      1.50     -0.60    0.215772E-001
      1.50     -0.55    0.215314E-001
      1.50     -0.50    0.215473E-001
      1.50     -0.45    0.216278E-001
      1.50     -0.40    0.217711E-001
      1.50     -0.35    0.219711E-001
      1.50     -0.30    0.222183E-001
      1.50     -0.25    0.225009E-001
      1.50     -0.20    0.228061E-001
      1.50     -0.15    0.231212E-001
      1.50     -0.10    0.234347E-001
      1.50     -0.05    0.237367E-001
      1.50      0.00    0.240196E-001
      1.50      0.05    0.242777E-001
      1.50      0.10    0.245071E-001
      1.50      0.15    0.247056E-001
      1.50      0.20    0.248722E-001
      1.50      0.25    0.250070E-001
      1.50      0.30    0.251105E-001
      1.50      0.35    0.251838E-001
      1.50      0.40    0.252280E-001
      1.50      0.45    0.252445E-001
      1.50      0.50    0.252346E-001
      1.50      0.55    0.251995E-001
      1.50      0.60    0.251406E-001
      1.50      0.65    0.250590E-001
      1.50      0.70    0.249556E-001
      1.50      0.75    0.248318E-001
      1.50      0.80    0.246885E-001
      1.50      0.85    0.245270E-001
      1.50      0.90    0.243487E-001
      1.50      0.95    0.241549E-001
      1.50      1.00    0.239476E-001
      1.50      1.05    0.237287E-001
      1.50      1.10    0.235007E-001
      1.50      1.15    0.232662E-001
      1.50      1.20    0.230283E-001
      1.50      1.25    0.227901E-001
      1.50      1.30    0.225550E-001
      1.50      1.35    0.223265E-001
      1.50      1.40    0.221076E-001
      1.50      1.45    0.219011E-001
      1.50      1.50    0.217093E-001
      1.50      1.55    0.215335E-001
      1.50      1.60    0.213744E-001
      1.50      1.65    0.212317E-001
      1.50      1.70    0.211042E-001
      1.50      1.75    0.209899E-001
      1.50      1.80    0.208862E-001
      1.50      1.85    0.207902E-001
      1.50      1.90    0.206985E-001
      1.50      1.95    0.206080E-001
      1.50      2.00    0.205154E-001
      1.50      2.05    0.204180E-001
      1.50      2.10    0.203133E-001
      1.50      2.15    0.201991E-001
      1.50      2.20    0.200737E-001
      1.50      2.25    0.199358E-001
      1.50      2.30    0.197844E-001
      1.50      2.35    0.196188E-001
      1.50      2.40    0.194383E-001
      1.50      2.45    0.192427E-001
      1.50      2.50    0.190317E-001
      1.50      2.55    0.188053E-001
      1.50      2.60    0.185633E-001
      1.50      2.65    0.183056E-001
      1.50      2.70    0.180323E-001
      1.50      2.75    0.177433E-001
      1.50      2.80    0.174387E-001
      1.50      2.85    0.171183E-001
      1.50      2.90    0.167821E-001
      1.50      2.95    0.164302E-001
      1.50      3.00    0.160624E-001
      1.50      3.05    0.156788E-001
      1.50      3.10    0.152794E-001
      1.50      3.15    0.148642E-001
      1.50      3.20    0.144333E-001
      1.50      3.25    0.139869E-001
      1.50      3.30    0.135252E-001
      1.50      3.35    0.130484E-001
      1.50      3.40    0.125572E-001
      1.50      3.45    0.120520E-001
      1.50      3.50    0.115338E-001
      1.50      3.55    0.110034E-001
      1.50      3.60    0.104621E-001
      1.50      3.65    0.991147E-002
      1.50      3.70    0.935327E-002
      1.50      3.75    0.878958E-002
      1.50      3.80    0.822280E-002
      1.50      3.85    0.765563E-002
      1.50      3.90    0.709103E-002
      1.50      3.95    0.653222E-002
      1.50      4.00    0.598258E-002
      1.50      4.05    0.544561E-002
      1.50      4.10    0.492480E-002
      1.50      4.15    0.442358E-002
      1.50      4.20    0.394516E-002
      1.50      4.25    0.349247E-002
      1.50      4.30    0.306799E-002
      1.50      4.35    0.267374E-002
      1.50      4.40    0.231114E-002
      1.50      4.45    0.198101E-002
      1.50      4.50    0.168354E-002
      1.50      4.55    0.141832E-002
      1.50      4.60    0.118437E-002
      1.50      4.65    0.980220E-003
      1.50      4.70    0.804006E-003
      1.50      4.75    0.653549E-003
      1.50      4.80    0.526472E-003
      1.50      4.85    0.420296E-003
      1.50      4.90    0.332530E-003
      1.50      4.95    0.260746E-003
      1.50      5.00    0.202649E-003
      1.50      5.05    0.156112E-003
      1.50      5.10    0.119214E-003
      1.50      5.15    0.902514E-004
      1.50      5.20    0.677404E-004
      1.50      5.25    0.504135E-004
      1.50      5.30    0.372039E-004
      1.50      5.35    0.272273E-004
      1.50      5.40    0.197620E-004
      1.50      5.45    0.142264E-004
      1.50      5.50    0.101582E-004
      1.50      5.55    0.719476E-005
      1.50      5.60    0.505463E-005
      1.50      5.65    0.352225E-005
      1.50      5.70    0.243422E-005
      1.50      5.75    0.166808E-005
      1.50      5.80    0.113300E-005
      1.50      5.85    0.762313E-006
      1.50      5.90    0.507558E-006
      1.50      5.95    0.333874E-006
      1.50      6.00    0.216414E-006
      1.50      6.05    0.137636E-006
      1.50      6.10    0.852762E-007
      1.50      6.15    0.508440E-007
      1.50      6.20    0.285289E-007
      1.50      6.25    0.144115E-007
      1.50      6.30    0.591033E-008
      1.50      6.35    0.140513E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.358049E-007
      1.55     -6.30    0.148157E-006
      1.55     -6.25    0.351859E-006
      1.55     -6.20    0.672318E-006
      1.55     -6.15    0.114736E-005
      1.55     -6.10    0.183008E-005
      1.55     -6.05    0.279273E-005
      1.55     -6.00    0.413171E-005
      1.55     -5.95    0.597384E-005
      1.55     -5.90    0.848385E-005
      1.55     -5.85    0.118733E-004
      1.55     -5.80    0.164108E-004
      1.55     -5.75    0.224336E-004
      1.55     -5.70    0.303604E-004
      1.55     -5.65    0.407043E-004
      1.55     -5.60    0.540871E-004
      1.55     -5.55    0.712519E-004
      1.55     -5.50    0.930755E-004
      1.55     -5.45    0.120577E-003
      1.55     -5.40    0.154923E-003
      1.55     -5.35    0.197428E-003
      1.55     -5.30    0.249549E-003
      1.55     -5.25    0.312868E-003
      1.55     -5.20    0.389069E-003
      1.55     -5.15    0.479904E-003
      1.55     -5.10    0.587153E-003
      1.55     -5.05    0.712565E-003
      1.55     -5.00    0.857804E-003
      1.55     -4.95    0.102438E-002
      1.55     -4.90    0.121359E-002
      1.55     -4.85    0.142645E-002
      1.55     -4.80    0.166363E-002
      1.55     -4.75    0.192541E-002
      1.55     -4.70    0.221167E-002
      1.55     -4.65    0.252182E-002
      1.55     -4.60    0.285486E-002
      1.55     -4.55    0.320935E-002
      1.55     -4.50    0.358348E-002
      1.55     -4.45    0.397510E-002
      1.55     -4.40    0.438180E-002
      1.55     -4.35    0.480095E-002
      1.55     -4.30    0.522980E-002
      1.55     -4.25    0.566557E-002
      1.55     -4.20    0.610551E-002
      1.55     -4.15    0.654694E-002
      1.55     -4.10    0.698738E-002
      1.55     -4.05    0.742455E-002
      1.55     -4.00    0.785646E-002
      1.55     -3.95    0.828143E-002
      1.55     -3.90    0.869814E-002
      1.55     -3.85    0.910565E-002
      1.55     -3.80    0.950339E-002
      1.55     -3.75    0.989121E-002
      1.55     -3.70    0.102693E-001
      1.55     -3.65    0.106384E-001
      1.55     -3.60    0.109994E-001
      1.55     -3.55    0.113534E-001
      1.55     -3.50    0.117020E-001
      1.55     -3.45    0.120468E-001
      1.55     -3.40    0.123893E-001
      1.55     -3.35    0.127312E-001
      1.55     -3.30    0.130738E-001
      1.55     -3.25    0.134185E-001
      1.55     -3.20    0.137660E-001
      1.55     -3.15    0.141170E-001
      1.55     -3.10    0.144716E-001
      1.55     -3.05    0.148296E-001
      1.55     -3.00    0.151906E-001
      1.55     -2.95    0.155537E-001
      1.55     -2.90    0.159178E-001
      1.55     -2.85    0.162817E-001
      1.55     -2.80    0.166442E-001
      1.55     -2.75    0.170038E-001
      1.55     -2.70    0.173593E-001
      1.55     -2.65    0.177095E-001
      1.55     -2.60    0.180532E-001
      1.55     -2.55    0.183894E-001
      1.55     -2.50    0.187172E-001
      1.55     -2.45    0.190360E-001
      1.55     -2.40    0.193451E-001
      1.55     -2.35    0.196440E-001
      1.55     -2.30    0.199324E-001
      1.55     -2.25    0.202101E-001
      1.55     -2.20    0.204769E-001
      1.55     -2.15    0.207328E-001
      1.55     -2.10    0.209776E-001
      1.55     -2.05    0.212114E-001
      1.55     -2.00    0.214343E-001
      1.55     -1.95    0.216463E-001
      1.55     -1.90    0.218474E-001
      1.55     -1.85    0.220376E-001
      1.55     -1.80    0.222170E-001
      1.55     -1.75    0.223853E-001
      1.55     -1.70    0.225425E-001
      1.55     -1.65    0.226882E-001
      1.55     -1.60    0.228218E-001
      1.55     -1.55    0.229429E-001
      1.55     -1.50    0.230506E-001
      1.55     -1.45    0.231440E-001
      1.55     -1.40    0.232218E-001
      1.55     -1.35    0.232829E-001
      1.55     -1.30    0.233258E-001
      1.55     -1.25    0.233491E-001
      1.55     -1.20    0.233514E-001
      1.55     -1.15    0.233317E-001
      1.55     -1.10    0.232895E-001
      1.55     -1.05    0.232246E-001
      1.55     -1.00    0.231382E-001
      1.55     -0.95    0.230325E-001
      1.55     -0.90    0.229111E-001
      1.55     -0.85    0.227794E-001
      1.55     -0.80    0.226443E-001
      1.55     -0.75    0.225138E-001
      1.55     -0.70    0.223973E-001
      1.55     -0.65    0.223040E-001
      1.55     -0.60    0.222430E-001
      1.55     -0.55    0.222214E-001
      1.55     -0.50    0.222444E-001
      1.55     -0.45    0.223142E-001
      1.55     -0.40    0.224298E-001
      1.55     -0.35    0.225871E-001
      1.55     -0.30    0.227798E-001
      1.55     -0.25    0.229995E-001
      1.55     -0.20    0.232369E-001
      1.55     -0.15    0.234828E-001
      1.55     -0.10    0.237285E-001
      1.55     -0.05    0.239663E-001
      1.55      0.00    0.241900E-001
      1.55      0.05    0.243946E-001
      1.55      0.10    0.245766E-001
      1.55      0.15    0.247337E-001
      1.55      0.20    0.248645E-001
      1.55      0.25    0.249684E-001
      1.55      0.30    0.250453E-001
      1.55      0.35    0.250955E-001
      1.55      0.40    0.251195E-001
      1.55      0.45    0.251179E-001
      1.55      0.50    0.250915E-001
      1.55      0.55    0.250409E-001
      1.55      0.60    0.249668E-001
      1.55      0.65    0.248698E-001
      1.55      0.70    0.247506E-001
      1.55      0.75    0.246099E-001
      1.55      0.80    0.244484E-001
      1.55      0.85    0.242670E-001
      1.55      0.90    0.240669E-001
      1.55      0.95    0.238493E-001
      1.55      1.00    0.236161E-001
      1.55      1.05    0.233694E-001
      1.55      1.10    0.231119E-001
      1.55      1.15    0.228467E-001
      1.55      1.20    0.225776E-001
      1.55      1.25    0.223086E-001
      1.55      1.30    0.220440E-001
      1.55      1.35    0.217883E-001
      1.55      1.40    0.215459E-001
      1.55      1.45    0.213206E-001
      1.55      1.50    0.211154E-001
      1.55      1.55    0.209326E-001
      1.55      1.60    0.207730E-001
      1.55      1.65    0.206365E-001
      1.55      1.70    0.205213E-001
      1.55      1.75    0.204250E-001
      1.55      1.80    0.203440E-001
      1.55      1.85    0.202742E-001
      1.55      1.90    0.202113E-001
      1.55      1.95    0.201508E-001
      1.55      2.00    0.200886E-001
      1.55      2.05    0.200211E-001
      1.55      2.10    0.199449E-001
      1.55      2.15    0.198575E-001
      1.55      2.20    0.197568E-001
      1.55      2.25    0.196412E-001
      1.55      2.30    0.195097E-001
      1.55      2.35    0.193615E-001
      1.55      2.40    0.191962E-001
      1.55      2.45    0.190135E-001
      1.55      2.50    0.188134E-001
      1.55      2.55    0.185960E-001
      1.55      2.60    0.183614E-001
      1.55      2.65    0.181097E-001
      1.55      2.70    0.178411E-001
      1.55      2.75    0.175557E-001
      1.55      2.80    0.172536E-001
      1.55      2.85    0.169350E-001
      1.55      2.90    0.165999E-001
      1.55      2.95    0.162484E-001
      1.55      3.00    0.158807E-001
      1.55      3.05    0.154967E-001
      1.55      3.10    0.150965E-001
      1.55      3.15    0.146803E-001
      1.55      3.20    0.142483E-001
      1.55      3.25    0.138006E-001
      1.55      3.30    0.133375E-001
      1.55      3.35    0.128595E-001
      1.55      3.40    0.123670E-001
      1.55      3.45    0.118608E-001
      1.55      3.50    0.113417E-001
      1.55      3.55    0.108108E-001
      1.55      3.60    0.102694E-001
      1.55      3.65    0.971913E-002
      1.55      3.70    0.916185E-002
      1.55      3.75    0.859972E-002
      1.55      3.80    0.803524E-002
      1.55      3.85    0.747116E-002
      1.55      3.90    0.691051E-002
      1.55      3.95    0.635654E-002
      1.55      4.00    0.581265E-002
      1.55      4.05    0.528231E-002
      1.55      4.10    0.476901E-002
      1.55      4.15    0.427608E-002
      1.55      4.20    0.380666E-002
      1.55      4.25    0.336352E-002
      1.55      4.30    0.294903E-002
      1.55      4.35    0.256501E-002
      1.55      4.40    0.221273E-002
      1.55      4.45    0.189282E-002
      1.55      4.50    0.160532E-002
      1.55      4.55    0.134966E-002
      1.55      4.60    0.112473E-002
      1.55      4.65    0.928972E-003
      1.55      4.70    0.760432E-003
      1.55      4.75    0.616894E-003
      1.55      4.80    0.495963E-003
      1.55      4.85    0.395170E-003
      1.55      4.90    0.312052E-003
      1.55      4.95    0.244229E-003
      1.55      5.00    0.189462E-003
      1.55      5.05    0.145690E-003
      1.55      5.10    0.111059E-003
      1.55      5.15    0.839313E-004
      1.55      5.20    0.628899E-004
      1.55      5.25    0.467260E-004
      1.55      5.30    0.344266E-004
      1.55      5.35    0.251548E-004
      1.55      5.40    0.182293E-004
      1.55      5.45    0.131031E-004
      1.55      5.50    0.934222E-005
      1.55      5.55    0.660718E-005
      1.55      5.60    0.463524E-005
      1.55      5.65    0.322554E-005
      1.55      5.70    0.222617E-005
      1.55      5.75    0.152352E-005
      1.55      5.80    0.103352E-005
      1.55      5.85    0.694536E-006
      1.55      5.90    0.461902E-006
      1.55      5.95    0.303514E-006
      1.55      6.00    0.196538E-006
      1.55      6.05    0.124882E-006
      1.55      6.10    0.773108E-007
      1.55      6.15    0.460624E-007
      1.55      6.20    0.258306E-007
      1.55      6.25    0.130424E-007
      1.55      6.30    0.534706E-008
      1.55      6.35    0.127096E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.322240E-007
      1.60     -6.30    0.133353E-006
      1.60     -6.25    0.316756E-006
      1.60     -6.20    0.605391E-006
      1.60     -6.15    0.103348E-005
      1.60     -6.10    0.164909E-005
      1.60     -6.05    0.251774E-005
      1.60     -6.00    0.372700E-005
      1.60     -5.95    0.539222E-005
      1.60     -5.90    0.766354E-005
      1.60     -5.85    0.107341E-004
      1.60     -5.80    0.148499E-004
      1.60     -5.75    0.203202E-004
      1.60     -5.70    0.275300E-004
      1.60     -5.65    0.369527E-004
      1.60     -5.60    0.491635E-004
      1.60     -5.55    0.648523E-004
      1.60     -5.50    0.848359E-004
      1.60     -5.45    0.110068E-003
      1.60     -5.40    0.141644E-003
      1.60     -5.35    0.180807E-003
      1.60     -5.30    0.228940E-003
      1.60     -5.25    0.287554E-003
      1.60     -5.20    0.358272E-003
      1.60     -5.15    0.442795E-003
      1.60     -5.10    0.542867E-003
      1.60     -5.05    0.660225E-003
      1.60     -5.00    0.796546E-003
      1.60     -4.95    0.953382E-003
      1.60     -4.90    0.113210E-002
      1.60     -4.85    0.133383E-002
      1.60     -4.80    0.155936E-002
      1.60     -4.75    0.180917E-002
      1.60     -4.70    0.208330E-002
      1.60     -4.65    0.238139E-002
      1.60     -4.60    0.270267E-002
      1.60     -4.55    0.304593E-002
      1.60     -4.50    0.340959E-002
      1.60     -4.45    0.379171E-002
      1.60     -4.40    0.419008E-002
      1.60     -4.35    0.460228E-002
      1.60     -4.30    0.502570E-002
      1.60     -4.25    0.545770E-002
      1.60     -4.20    0.589561E-002
      1.60     -4.15    0.633685E-002
      1.60     -4.10    0.677896E-002
      1.60     -4.05    0.721969E-002
      1.60     -4.00    0.765700E-002
      1.60     -3.95    0.808918E-002
      1.60     -3.90    0.851481E-002
      1.60     -3.85    0.893279E-002
      1.60     -3.80    0.934242E-002
      1.60     -3.75    0.974332E-002
      1.60     -3.70    0.101355E-001
      1.60     -3.65    0.105192E-001
      1.60     -3.60    0.108951E-001
      1.60     -3.55    0.112640E-001
      1.60     -3.50    0.116270E-001
      1.60     -3.45    0.119853E-001
      1.60     -3.40    0.123401E-001
      1.60     -3.35    0.126927E-001
      1.60     -3.30    0.130442E-001
      1.60     -3.25    0.133955E-001
      1.60     -3.20    0.137476E-001
      1.60     -3.15    0.141007E-001
      1.60     -3.10    0.144553E-001
      1.60     -3.05    0.148111E-001
      1.60     -3.00    0.151680E-001
      1.60     -2.95    0.155252E-001
      1.60     -2.90    0.158822E-001
      1.60     -2.85    0.162379E-001
      1.60     -2.80    0.165913E-001
      1.60     -2.75    0.169414E-001
      1.60     -2.70    0.172872E-001
      1.60     -2.65    0.176277E-001
      1.60     -2.60    0.179618E-001
      1.60     -2.55    0.182888E-001
      1.60     -2.50    0.186078E-001
      1.60     -2.45    0.189183E-001
      1.60     -2.40    0.192196E-001
      1.60     -2.35    0.195113E-001
      1.60     -2.30    0.197932E-001
      1.60     -2.25    0.200648E-001
      1.60     -2.20    0.203262E-001
      1.60     -2.15    0.205771E-001
      1.60     -2.10    0.208177E-001
      1.60     -2.05    0.210478E-001
      1.60     -2.00    0.212675E-001
      1.60     -1.95    0.214770E-001
      1.60     -1.90    0.216763E-001
      1.60     -1.85    0.218656E-001
      1.60     -1.80    0.220448E-001
      1.60     -1.75    0.222140E-001
      1.60     -1.70    0.223731E-001
      1.60     -1.65    0.225220E-001
      1.60     -1.60    0.226605E-001
      1.60     -1.55    0.227880E-001
      1.60     -1.50    0.229042E-001
      1.60     -1.45    0.230083E-001
      1.60     -1.40    0.230994E-001
      1.60     -1.35    0.231768E-001
      1.60     -1.30    0.232393E-001
      1.60     -1.25    0.232858E-001
      1.60     -1.20    0.233155E-001
      1.60     -1.15    0.233275E-001
      1.60     -1.10    0.233215E-001
      1.60     -1.05    0.232976E-001
      1.60     -1.00    0.232566E-001
      1.60     -0.95    0.232002E-001
      1.60     -0.90    0.231314E-001
      1.60     -0.85    0.230541E-001
      1.60     -0.80    0.229733E-001
      1.60     -0.75    0.228951E-001
      1.60     -0.70    0.228261E-001
      1.60     -0.65    0.227731E-001
      1.60     -0.60    0.227426E-001
      1.60     -0.55    0.227399E-001
      1.60     -0.50    0.227687E-001
      1.60     -0.45    0.228309E-001
      1.60     -0.40    0.229260E-001
      1.60     -0.35    0.230515E-001
      1.60     -0.30    0.232028E-001
      1.60     -0.25    0.233744E-001
      1.60     -0.20    0.235595E-001
      1.60     -0.15    0.237514E-001
      1.60     -0.10    0.239436E-001
      1.60     -0.05    0.241300E-001
      1.60      0.00    0.243057E-001
      1.60      0.05    0.244664E-001
      1.60      0.10    0.246090E-001
      1.60      0.15    0.247312E-001
      1.60      0.20    0.248312E-001
      1.60      0.25    0.249082E-001
      1.60      0.30    0.249615E-001
      1.60      0.35    0.249909E-001
      1.60      0.40    0.249963E-001
      1.60      0.45    0.249777E-001
      1.60      0.50    0.249353E-001
      1.60      0.55    0.248692E-001
      1.60      0.60    0.247795E-001
      1.60      0.65    0.246665E-001
      1.60      0.70    0.245302E-001
      1.60      0.75    0.243710E-001
      1.60      0.80    0.241891E-001
      1.60      0.85    0.239851E-001
      1.60      0.90    0.237597E-001
      1.60      0.95    0.235143E-001
      1.60      1.00    0.232504E-001
      1.60      1.05    0.229704E-001
      1.60      1.10    0.226773E-001
      1.60      1.15    0.223747E-001
      1.60      1.20    0.220671E-001
      1.60      1.25    0.217598E-001
      1.60      1.30    0.214582E-001
      1.60      1.35    0.211685E-001
      1.60      1.40    0.208963E-001
      1.60      1.45    0.206470E-001
      1.60      1.50    0.204250E-001
      1.60      1.55    0.202332E-001
      1.60      1.60    0.200732E-001
      1.60      1.65    0.199447E-001
      1.60      1.70    0.198455E-001
      1.60      1.75    0.197722E-001
      1.60      1.80    0.197201E-001
      1.60      1.85    0.196836E-001
      1.60      1.90    0.196568E-001
      1.60      1.95    0.196339E-001
      1.60      2.00    0.196095E-001
      1.60      2.05    0.195787E-001
      1.60      2.10    0.195375E-001
      1.60      2.15    0.194826E-001
      1.60      2.20    0.194116E-001
      1.60      2.25    0.193227E-001
      1.60      2.30    0.192147E-001
      1.60      2.35    0.190870E-001
      1.60      2.40    0.189393E-001
      1.60      2.45    0.187716E-001
      1.60      2.50    0.185842E-001
      1.60      2.55    0.183772E-001
      1.60      2.60    0.181511E-001
      1.60      2.65    0.179062E-001
      1.60      2.70    0.176429E-001
      1.60      2.75    0.173616E-001
      1.60      2.80    0.170625E-001
      1.60      2.85    0.167459E-001
      1.60      2.90    0.164121E-001
      1.60      2.95    0.160613E-001
      1.60      3.00    0.156936E-001
      1.60      3.05    0.153093E-001
      1.60      3.10    0.149085E-001
      1.60      3.15    0.144914E-001
      1.60      3.20    0.140582E-001
      1.60      3.25    0.136092E-001
      1.60      3.30    0.131448E-001
      1.60      3.35    0.126655E-001
      1.60      3.40    0.121719E-001
      1.60      3.45    0.116647E-001
      1.60      3.50    0.111448E-001
      1.60      3.55    0.106135E-001
      1.60      3.60    0.100722E-001
      1.60      3.65    0.952242E-002
      1.60      3.70    0.896628E-002
      1.60      3.75    0.840599E-002
      1.60      3.80    0.784411E-002
      1.60      3.85    0.728346E-002
      1.60      3.90    0.672713E-002
      1.60      3.95    0.617839E-002
      1.60      4.00    0.564065E-002
      1.60      4.05    0.511738E-002
      1.60      4.10    0.461200E-002
      1.60      4.15    0.412778E-002
      1.60      4.20    0.366772E-002
      1.60      4.25    0.323449E-002
      1.60      4.30    0.283029E-002
      1.60      4.35    0.245677E-002
      1.60      4.40    0.211501E-002
      1.60      4.45    0.180549E-002
      1.60      4.50    0.152807E-002
      1.60      4.55    0.128204E-002
      1.60      4.60    0.106616E-002
      1.60      4.65    0.878767E-003
      1.60      4.70    0.717857E-003
      1.60      4.75    0.581171E-003
      1.60      4.80    0.466305E-003
      1.60      4.85    0.370804E-003
      1.60      4.90    0.292242E-003
      1.60      4.95    0.228288E-003
      1.60      5.00    0.176764E-003
      1.60      5.05    0.135676E-003
      1.60      5.10    0.103239E-003
      1.60      5.15    0.778841E-004
      1.60      5.20    0.582580E-004
      1.60      5.25    0.432115E-004
      1.60      5.30    0.317845E-004
      1.60      5.35    0.231866E-004
      1.60      5.40    0.167764E-004
      1.60      5.45    0.120399E-004
      1.60      5.50    0.857116E-005
      1.60      5.55    0.605282E-005
      1.60      5.60    0.424015E-005
      1.60      5.65    0.294640E-005
      1.60      5.70    0.203070E-005
      1.60      5.75    0.138788E-005
      1.60      5.80    0.940277E-006
      1.60      5.85    0.631090E-006
      1.60      5.90    0.419207E-006
      1.60      5.95    0.275151E-006
      1.60      6.00    0.177986E-006
      1.60      6.05    0.112985E-006
      1.60      6.10    0.698864E-007
      1.60      6.15    0.416079E-007
      1.60      6.20    0.233182E-007
      1.60      6.25    0.117680E-007
      1.60      6.30    0.482288E-008
      1.60      6.35    0.114612E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.288756E-007
      1.65     -6.30    0.119509E-006
      1.65     -6.25    0.283919E-006
      1.65     -6.20    0.542765E-006
      1.65     -6.15    0.926862E-006
      1.65     -6.10    0.147956E-005
      1.65     -6.05    0.226002E-005
      1.65     -6.00    0.334741E-005
      1.65     -5.95    0.484623E-005
      1.65     -5.90    0.689274E-005
      1.65     -5.85    0.966260E-005
      1.65     -5.80    0.133799E-004
      1.65     -5.75    0.183272E-004
      1.65     -5.70    0.248572E-004
      1.65     -5.65    0.334048E-004
      1.65     -5.60    0.444997E-004
      1.65     -5.55    0.587798E-004
      1.65     -5.50    0.770030E-004
      1.65     -5.45    0.100058E-003
      1.65     -5.40    0.128970E-003
      1.65     -5.35    0.164907E-003
      1.65     -5.30    0.209178E-003
      1.65     -5.25    0.263222E-003
      1.65     -5.20    0.328592E-003
      1.65     -5.15    0.406935E-003
      1.65     -5.10    0.499950E-003
      1.65     -5.05    0.609353E-003
      1.65     -5.00    0.736821E-003
      1.65     -4.95    0.883937E-003
      1.65     -4.90    0.105213E-002
      1.65     -4.85    0.124261E-002
      1.65     -4.80    0.145632E-002
      1.65     -4.75    0.169386E-002
      1.65     -4.70    0.195548E-002
      1.65     -4.65    0.224103E-002
      1.65     -4.60    0.254994E-002
      1.65     -4.55    0.288125E-002
      1.65     -4.50    0.323359E-002
      1.65     -4.45    0.360526E-002
      1.65     -4.40    0.399427E-002
      1.65     -4.35    0.439835E-002
      1.65     -4.30    0.481508E-002
      1.65     -4.25    0.524196E-002
      1.65     -4.20    0.567641E-002
      1.65     -4.15    0.611592E-002
      1.65     -4.10    0.655809E-002
      1.65     -4.05    0.700065E-002
      1.65     -4.00    0.744157E-002
      1.65     -3.95    0.787904E-002
      1.65     -3.90    0.831157E-002
      1.65     -3.85    0.873794E-002
      1.65     -3.80    0.915727E-002
      1.65     -3.75    0.956899E-002
      1.65     -3.70    0.997287E-002
      1.65     -3.65    0.103689E-001
      1.65     -3.60    0.107575E-001
      1.65     -3.55    0.111391E-001
      1.65     -3.50    0.115146E-001
      1.65     -3.45    0.118846E-001
      1.65     -3.40    0.122503E-001
      1.65     -3.35    0.126125E-001
      1.65     -3.30    0.129722E-001
      1.65     -3.25    0.133301E-001
      1.65     -3.20    0.136868E-001
      1.65     -3.15    0.140429E-001
      1.65     -3.10    0.143985E-001
      1.65     -3.05    0.147536E-001
      1.65     -3.00    0.151082E-001
      1.65     -2.95    0.154618E-001
      1.65     -2.90    0.158138E-001
      1.65     -2.85    0.161636E-001
      1.65     -2.80    0.165104E-001
      1.65     -2.75    0.168534E-001
      1.65     -2.70    0.171917E-001
      1.65     -2.65    0.175245E-001
      1.65     -2.60    0.178510E-001
      1.65     -2.55    0.181705E-001
      1.65     -2.50    0.184823E-001
      1.65     -2.45    0.187858E-001
      1.65     -2.40    0.190806E-001
      1.65     -2.35    0.193661E-001
      1.65     -2.30    0.196422E-001
      1.65     -2.25    0.199085E-001
      1.65     -2.20    0.201649E-001
      1.65     -2.15    0.204113E-001
      1.65     -2.10    0.206477E-001
      1.65     -2.05    0.208741E-001
      1.65     -2.00    0.210907E-001
      1.65     -1.95    0.212976E-001
      1.65     -1.90    0.214949E-001
      1.65     -1.85    0.216827E-001
      1.65     -1.80    0.218613E-001
      1.65     -1.75    0.220308E-001
      1.65     -1.70    0.221912E-001
      1.65     -1.65    0.223425E-001
      1.65     -1.60    0.224847E-001
      1.65     -1.55    0.226176E-001
      1.65     -1.50    0.227408E-001
      1.65     -1.45    0.228540E-001
      1.65     -1.40    0.229565E-001
      1.65     -1.35    0.230477E-001
      1.65     -1.30    0.231269E-001
      1.65     -1.25    0.231932E-001
      1.65     -1.20    0.232459E-001
      1.65     -1.15    0.232846E-001
      1.65     -1.10    0.233088E-001
      1.65     -1.05    0.233186E-001
      1.65     -1.00    0.233146E-001
      1.65     -0.95    0.232982E-001
      1.65     -0.90    0.232715E-001
      1.65     -0.85    0.232373E-001
      1.65     -0.80    0.231992E-001
      1.65     -0.75    0.231618E-001
      1.65     -0.70    0.231298E-001
      1.65     -0.65    0.231081E-001
      1.65     -0.60    0.231014E-001
      1.65     -0.55    0.231136E-001
      1.65     -0.50    0.231475E-001
      1.65     -0.45    0.232047E-001
      1.65     -0.40    0.232850E-001
      1.65     -0.35    0.233869E-001
      1.65     -0.30    0.235074E-001
      1.65     -0.25    0.236425E-001
      1.65     -0.20    0.237877E-001
      1.65     -0.15    0.239378E-001
      1.65     -0.10    0.240881E-001
      1.65     -0.05    0.242339E-001
      1.65      0.00    0.243710E-001
      1.65      0.05    0.244961E-001
      1.65      0.10    0.246062E-001
      1.65      0.15    0.246992E-001
      1.65      0.20    0.247731E-001
      1.65      0.25    0.248269E-001
      1.65      0.30    0.248594E-001
      1.65      0.35    0.248701E-001
      1.65      0.40    0.248583E-001
      1.65      0.45    0.248236E-001
      1.65      0.50    0.247657E-001
      1.65      0.55    0.246842E-001
      1.65      0.60    0.245787E-001
      1.65      0.65    0.244488E-001
      1.65      0.70    0.242943E-001
      1.65      0.75    0.241147E-001
      1.65      0.80    0.239101E-001
      1.65      0.85    0.236805E-001
      1.65      0.90    0.234263E-001
      1.65      0.95    0.231485E-001
      1.65      1.00    0.228486E-001
      1.65      1.05    0.225291E-001
      1.65      1.10    0.221931E-001
      1.65      1.15    0.218452E-001
      1.65      1.20    0.214907E-001
      1.65      1.25    0.211361E-001
      1.65      1.30    0.207888E-001
      1.65      1.35    0.204565E-001
      1.65      1.40    0.201471E-001
      1.65      1.45    0.198676E-001
      1.65      1.50    0.196244E-001
      1.65      1.55    0.194215E-001
      1.65      1.60    0.192611E-001
      1.65      1.65    0.191429E-001
      1.65      1.70    0.190643E-001
      1.65      1.75    0.190204E-001
      1.65      1.80    0.190049E-001
      1.65      1.85    0.190103E-001
      1.65      1.90    0.190287E-001
      1.65      1.95    0.190525E-001
      1.65      2.00    0.190745E-001
      1.65      2.05    0.190885E-001
      1.65      2.10    0.190896E-001
      1.65      2.15    0.190736E-001
      1.65      2.20    0.190378E-001
      1.65      2.25    0.189802E-001
      1.65      2.30    0.188997E-001
      1.65      2.35    0.187958E-001
      1.65      2.40    0.186684E-001
      1.65      2.45    0.185179E-001
      1.65      2.50    0.183447E-001
      1.65      2.55    0.181494E-001
      1.65      2.60    0.179328E-001
      1.65      2.65    0.176955E-001
      1.65      2.70    0.174382E-001
      1.65      2.75    0.171614E-001
      1.65      2.80    0.168656E-001
      1.65      2.85    0.165514E-001
      1.65      2.90    0.162190E-001
      1.65      2.95    0.158689E-001
      1.65      3.00    0.155014E-001
      1.65      3.05    0.151168E-001
      1.65      3.10    0.147153E-001
      1.65      3.15    0.142972E-001
      1.65      3.20    0.138629E-001
      1.65      3.25    0.134127E-001
      1.65      3.30    0.129471E-001
      1.65      3.35    0.124665E-001
      1.65      3.40    0.119717E-001
      1.65      3.45    0.114636E-001
      1.65      3.50    0.109431E-001
      1.65      3.55    0.104116E-001
      1.65      3.60    0.987040E-002
      1.65      3.65    0.932143E-002
      1.65      3.70    0.876669E-002
      1.65      3.75    0.820852E-002
      1.65      3.80    0.764957E-002
      1.65      3.85    0.709271E-002
      1.65      3.90    0.654108E-002
      1.65      3.95    0.599799E-002
      1.65      4.00    0.546683E-002
      1.65      4.05    0.495106E-002
      1.65      4.10    0.445403E-002
      1.65      4.15    0.397891E-002
      1.65      4.20    0.352861E-002
      1.65      4.25    0.310563E-002
      1.65      4.30    0.271201E-002
      1.65      4.35    0.234924E-002
      1.65      4.40    0.201821E-002
      1.65      4.45    0.171922E-002
      1.65      4.50    0.145197E-002
      1.65      4.55    0.121560E-002
      1.65      4.60    0.100876E-002
      1.65      4.65    0.829709E-003
      1.65      4.70    0.676367E-003
      1.65      4.75    0.546450E-003
      1.65      4.80    0.437553E-003
      1.65      4.85    0.347243E-003
      1.65      4.90    0.273132E-003
      1.65      4.95    0.212947E-003
      1.65      5.00    0.164572E-003
      1.65      5.05    0.126083E-003
      1.65      5.10    0.957640E-004
      1.65      5.15    0.721159E-004
      1.65      5.20    0.538488E-004
      1.65      5.25    0.398726E-004
      1.65      5.30    0.292792E-004
      1.65      5.35    0.213238E-004
      1.65      5.40    0.154036E-004
      1.65      5.45    0.110372E-004
      1.65      5.50    0.784515E-005
      1.65      5.55    0.553169E-005
      1.65      5.60    0.386931E-005
      1.65      5.65    0.268480E-005
      1.65      5.70    0.184777E-005
      1.65      5.75    0.126111E-005
      1.65      5.80    0.853246E-006
      1.65      5.85    0.571939E-006
      1.65      5.90    0.379448E-006
      1.65      5.95    0.248764E-006
      1.65      6.00    0.160743E-006
      1.65      6.05    0.101938E-006
      1.65      6.10    0.629969E-007
      1.65      6.15    0.374770E-007
      1.65      6.20    0.209894E-007
      1.65      6.25    0.105873E-007
      1.65      6.30    0.433735E-008
      1.65      6.35    0.103050E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.257623E-007
      1.70     -6.30    0.106634E-006
      1.70     -6.25    0.253376E-006
      1.70     -6.20    0.484493E-006
      1.70     -6.15    0.827618E-006
      1.70     -6.10    0.132167E-005
      1.70     -6.05    0.201982E-005
      1.70     -6.00    0.299337E-005
      1.70     -5.95    0.433655E-005
      1.70     -5.90    0.617250E-005
      1.70     -5.85    0.866026E-005
      1.70     -5.80    0.120032E-004
      1.70     -5.75    0.164583E-004
      1.70     -5.70    0.223473E-004
      1.70     -5.65    0.300679E-004
      1.70     -5.60    0.401061E-004
      1.70     -5.55    0.530491E-004
      1.70     -5.50    0.695972E-004
      1.70     -5.45    0.905742E-004
      1.70     -5.40    0.116937E-003
      1.70     -5.35    0.149778E-003
      1.70     -5.30    0.190330E-003
      1.70     -5.25    0.239957E-003
      1.70     -5.20    0.300140E-003
      1.70     -5.15    0.372463E-003
      1.70     -5.10    0.458577E-003
      1.70     -5.05    0.560163E-003
      1.70     -5.00    0.678889E-003
      1.70     -4.95    0.816357E-003
      1.70     -4.90    0.974041E-003
      1.70     -4.85    0.115323E-002
      1.70     -4.80    0.135498E-002
      1.70     -4.75    0.158005E-002
      1.70     -4.70    0.182885E-002
      1.70     -4.65    0.210142E-002
      1.70     -4.60    0.239742E-002
      1.70     -4.55    0.271610E-002
      1.70     -4.50    0.305635E-002
      1.70     -4.45    0.341668E-002
      1.70     -4.40    0.379529E-002
      1.70     -4.35    0.419014E-002
      1.70     -4.30    0.459898E-002
      1.70     -4.25    0.501942E-002
      1.70     -4.20    0.544902E-002
      1.70     -4.15    0.588534E-002
      1.70     -4.10    0.632601E-002
      1.70     -4.05    0.676878E-002
      1.70     -4.00    0.721160E-002
      1.70     -3.95    0.765261E-002
      1.70     -3.90    0.809021E-002
      1.70     -3.85    0.852307E-002
      1.70     -3.80    0.895018E-002
      1.70     -3.75    0.937077E-002
      1.70     -3.70    0.978439E-002
      1.70     -3.65    0.101909E-001
      1.70     -3.60    0.105902E-001
      1.70     -3.55    0.109828E-001
      1.70     -3.50    0.113690E-001
      1.70     -3.45    0.117495E-001
      1.70     -3.40    0.121248E-001
      1.70     -3.35    0.124958E-001
      1.70     -3.30    0.128631E-001
      1.70     -3.25    0.132273E-001
      1.70     -3.20    0.135890E-001
      1.70     -3.15    0.139485E-001
      1.70     -3.10    0.143061E-001
      1.70     -3.05    0.146618E-001
      1.70     -3.00    0.150156E-001
      1.70     -2.95    0.153671E-001
      1.70     -2.90    0.157160E-001
      1.70     -2.85    0.160619E-001
      1.70     -2.80    0.164040E-001
      1.70     -2.75    0.167417E-001
      1.70     -2.70    0.170744E-001
      1.70     -2.65    0.174014E-001
      1.70     -2.60    0.177220E-001
      1.70     -2.55    0.180355E-001
      1.70     -2.50    0.183414E-001
      1.70     -2.45    0.186392E-001
      1.70     -2.40    0.189284E-001
      1.70     -2.35    0.192086E-001
      1.70     -2.30    0.194795E-001
      1.70     -2.25    0.197410E-001
      1.70     -2.20    0.199928E-001
      1.70     -2.15    0.202350E-001
      1.70     -2.10    0.204674E-001
      1.70     -2.05    0.206902E-001
      1.70     -2.00    0.209035E-001
      1.70     -1.95    0.211075E-001
      1.70     -1.90    0.213024E-001
      1.70     -1.85    0.214884E-001
      1.70     -1.80    0.216658E-001
      1.70     -1.75    0.218348E-001
      1.70     -1.70    0.219956E-001
      1.70     -1.65    0.221483E-001
      1.70     -1.60    0.222932E-001
      1.70     -1.55    0.224300E-001
      1.70     -1.50    0.225589E-001
      1.70     -1.45    0.226794E-001
      1.70     -1.40    0.227912E-001
      1.70     -1.35    0.228940E-001
      1.70     -1.30    0.229871E-001
      1.70     -1.25    0.230700E-001
      1.70     -1.20    0.231420E-001
      1.70     -1.15    0.232028E-001
      1.70     -1.10    0.232519E-001
      1.70     -1.05    0.232894E-001
      1.70     -1.00    0.233157E-001
      1.70     -0.95    0.233316E-001
      1.70     -0.90    0.233386E-001
      1.70     -0.85    0.233387E-001
      1.70     -0.80    0.233345E-001
      1.70     -0.75    0.233292E-001
      1.70     -0.70    0.233263E-001
      1.70     -0.65    0.233292E-001
      1.70     -0.60    0.233413E-001
      1.70     -0.55    0.233657E-001
      1.70     -0.50    0.234044E-001
      1.70     -0.45    0.234586E-001
      1.70     -0.40    0.235287E-001
      1.70     -0.35    0.236136E-001
      1.70     -0.30    0.237114E-001
      1.70     -0.25    0.238194E-001
      1.70     -0.20    0.239344E-001
      1.70     -0.15    0.240526E-001
      1.70     -0.10    0.241704E-001
      1.70     -0.05    0.242843E-001
      1.70      0.00    0.243909E-001
      1.70      0.05    0.244872E-001
      1.70      0.10    0.245708E-001
      1.70      0.15    0.246394E-001
      1.70      0.20    0.246913E-001
      1.70      0.25    0.247251E-001
      1.70      0.30    0.247394E-001
      1.70      0.35    0.247333E-001
      1.70      0.40    0.247058E-001
      1.70      0.45    0.246560E-001
      1.70      0.50    0.245831E-001
      1.70      0.55    0.244862E-001
      1.70      0.60    0.243645E-001
      1.70      0.65    0.242170E-001
      1.70      0.70    0.240429E-001
      1.70      0.75    0.238413E-001
      1.70      0.80    0.236115E-001
      1.70      0.85    0.233531E-001
      1.70      0.90    0.230661E-001
      1.70      0.95    0.227511E-001
      1.70      1.00    0.224093E-001
      1.70      1.05    0.220432E-001
      1.70      1.10    0.216564E-001
      1.70      1.15    0.212540E-001
      1.70      1.20    0.208427E-001
      1.70      1.25    0.204304E-001
      1.70      1.30    0.200268E-001
      1.70      1.35    0.196418E-001
      1.70      1.40    0.192859E-001
      1.70      1.45    0.189689E-001
      1.70      1.50    0.186992E-001
      1.70      1.55    0.184825E-001
      1.70      1.60    0.183220E-001
      1.70      1.65    0.182173E-001
      1.70      1.70    0.181648E-001
      1.70      1.75    0.181582E-001
      1.70      1.80    0.181887E-001
      1.70      1.85    0.182465E-001
      1.70      1.90    0.183209E-001
      1.70      1.95    0.184020E-001
      1.70      2.00    0.184805E-001
      1.70      2.05    0.185486E-001
      1.70      2.10    0.186001E-001
      1.70      2.15    0.186302E-001
      1.70      2.20    0.186357E-001
      1.70      2.25    0.186145E-001
      1.70      2.30    0.185656E-001
      1.70      2.35    0.184888E-001
      1.70      2.40    0.183843E-001
      1.70      2.45    0.182530E-001
      1.70      2.50    0.180957E-001
      1.70      2.55    0.179134E-001
      1.70      2.60    0.177073E-001
      1.70      2.65    0.174783E-001
      1.70      2.70    0.172274E-001
      1.70      2.75    0.169554E-001
      1.70      2.80    0.166633E-001
      1.70      2.85    0.163515E-001
      1.70      2.90    0.160207E-001
      1.70      2.95    0.156714E-001
      1.70      3.00    0.153041E-001
      1.70      3.05    0.149192E-001
      1.70      3.10    0.145171E-001
      1.70      3.15    0.140980E-001
      1.70      3.20    0.136626E-001
      1.70      3.25    0.132111E-001
      1.70      3.30    0.127442E-001
      1.70      3.35    0.122624E-001
      1.70      3.40    0.117666E-001
      1.70      3.45    0.112576E-001
      1.70      3.50    0.107367E-001
      1.70      3.55    0.102050E-001
      1.70      3.60    0.966423E-002
      1.70      3.65    0.911624E-002
      1.70      3.70    0.856318E-002
      1.70      3.75    0.800745E-002
      1.70      3.80    0.745177E-002
      1.70      3.85    0.689909E-002
      1.70      3.90    0.635259E-002
      1.70      3.95    0.581557E-002
      1.70      4.00    0.529145E-002
      1.70      4.05    0.478361E-002
      1.70      4.10    0.429536E-002
      1.70      4.15    0.382976E-002
      1.70      4.20    0.338959E-002
      1.70      4.25    0.297720E-002
      1.70      4.30    0.259445E-002
      1.70      4.35    0.224265E-002
      1.70      4.40    0.192252E-002
      1.70      4.45    0.163418E-002
      1.70      4.50    0.137716E-002
      1.70      4.55    0.115048E-002
      1.70      4.60    0.952667E-003
      1.70      4.65    0.781894E-003
      1.70      4.70    0.636037E-003
      1.70      4.75    0.512791E-003
      1.70      4.80    0.409754E-003
      1.70      4.85    0.324520E-003
      1.70      4.90    0.254749E-003
      1.70      4.95    0.198226E-003
      1.70      5.00    0.152900E-003
      1.70      5.05    0.116920E-003
      1.70      5.10    0.886404E-004
      1.70      5.15    0.666306E-004
      1.70      5.20    0.496647E-004
      1.70      5.25    0.367105E-004
      1.70      5.30    0.269112E-004
      1.70      5.35    0.195665E-004
      1.70      5.40    0.141110E-004
      1.70      5.45    0.100948E-004
      1.70      5.50    0.716390E-005
      1.70      5.55    0.504351E-005
      1.70      5.60    0.352247E-005
      1.70      5.65    0.244050E-005
      1.70      5.70    0.167719E-005
      1.70      5.75    0.114307E-005
      1.70      5.80    0.772321E-006
      1.70      5.85    0.517008E-006
      1.70      5.90    0.342570E-006
      1.70      5.95    0.224318E-006
      1.70      6.00    0.144783E-006
      1.70      6.05    0.917223E-007
      1.70      6.10    0.566311E-007
      1.70      6.15    0.336627E-007
      1.70      6.20    0.188404E-007
      1.70      6.25    0.949815E-008
      1.70      6.30    0.388963E-008
      1.70      6.35    0.923905E-009
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.228836E-007
      1.75     -6.30    0.947284E-007
      1.75     -6.25    0.225124E-006
      1.75     -6.20    0.430574E-006
      1.75     -6.15    0.735747E-006
      1.75     -6.10    0.117543E-005
      1.75     -6.05    0.179720E-005
      1.75     -6.00    0.266499E-005
      1.75     -5.95    0.386341E-005
      1.75     -5.90    0.550322E-005
      1.75     -5.85    0.772783E-005
      1.75     -5.80    0.107209E-004
      1.75     -5.75    0.147154E-004
      1.75     -5.70    0.200033E-004
      1.75     -5.65    0.269466E-004
      1.75     -5.60    0.359896E-004
      1.75     -5.55    0.476704E-004
      1.75     -5.50    0.626329E-004
      1.75     -5.45    0.816385E-004
      1.75     -5.40    0.105574E-003
      1.75     -5.35    0.135460E-003
      1.75     -5.30    0.172450E-003
      1.75     -5.25    0.217830E-003
      1.75     -5.20    0.273009E-003
      1.75     -5.15    0.339501E-003
      1.75     -5.10    0.418899E-003
      1.75     -5.05    0.512845E-003
      1.75     -5.00    0.622987E-003
      1.75     -4.95    0.750929E-003
      1.75     -4.90    0.898182E-003
      1.75     -4.85    0.106610E-002
      1.75     -4.80    0.125584E-002
      1.75     -4.75    0.146828E-002
      1.75     -4.70    0.170400E-002
      1.75     -4.65    0.196324E-002
      1.75     -4.60    0.224585E-002
      1.75     -4.55    0.255132E-002
      1.75     -4.50    0.287875E-002
      1.75     -4.45    0.322689E-002
      1.75     -4.40    0.359416E-002
      1.75     -4.35    0.397872E-002
      1.75     -4.30    0.437848E-002
      1.75     -4.25    0.479123E-002
      1.75     -4.20    0.521463E-002
      1.75     -4.15    0.564633E-002
      1.75     -4.10    0.608402E-002
      1.75     -4.05    0.652547E-002
      1.75     -4.00    0.696859E-002
      1.75     -3.95    0.741149E-002
      1.75     -3.90    0.785248E-002
      1.75     -3.85    0.829014E-002
      1.75     -3.80    0.872328E-002
      1.75     -3.75    0.915101E-002
      1.75     -3.70    0.957266E-002
      1.75     -3.65    0.998786E-002
      1.75     -3.60    0.103964E-001
      1.75     -3.55    0.107984E-001
      1.75     -3.50    0.111941E-001
      1.75     -3.45    0.115837E-001
      1.75     -3.40    0.119678E-001
      1.75     -3.35    0.123468E-001
      1.75     -3.30    0.127213E-001
      1.75     -3.25    0.130917E-001
      1.75     -3.20    0.134585E-001
      1.75     -3.15    0.138219E-001
      1.75     -3.10    0.141822E-001
      1.75     -3.05    0.145395E-001
      1.75     -3.00    0.148937E-001
      1.75     -2.95    0.152446E-001
      1.75     -2.90    0.155920E-001
      1.75     -2.85    0.159354E-001
      1.75     -2.80    0.162744E-001
      1.75     -2.75    0.166086E-001
      1.75     -2.70    0.169372E-001
      1.75     -2.65    0.172599E-001
      1.75     -2.60    0.175759E-001
      1.75     -2.55    0.178847E-001
      1.75     -2.50    0.181859E-001
      1.75     -2.45    0.184789E-001
      1.75     -2.40    0.187634E-001
      1.75     -2.35    0.190390E-001
      1.75     -2.30    0.193055E-001
      1.75     -2.25    0.195625E-001
      1.75     -2.20    0.198101E-001
      1.75     -2.15    0.200481E-001
      1.75     -2.10    0.202766E-001
      1.75     -2.05    0.204956E-001
      1.75     -2.00    0.207054E-001
      1.75     -1.95    0.209062E-001
      1.75     -1.90    0.210982E-001
      1.75     -1.85    0.212817E-001
      1.75     -1.80    0.214572E-001
      1.75     -1.75    0.216248E-001
      1.75     -1.70    0.217851E-001
      1.75     -1.65    0.219382E-001
      1.75     -1.60    0.220844E-001
      1.75     -1.55    0.222239E-001
      1.75     -1.50    0.223567E-001
      1.75     -1.45    0.224828E-001
      1.75     -1.40    0.226020E-001
      1.75     -1.35    0.227140E-001
      1.75     -1.30    0.228185E-001
      1.75     -1.25    0.229150E-001
      1.75     -1.20    0.230029E-001
      1.75     -1.15    0.230819E-001
      1.75     -1.10    0.231516E-001
      1.75     -1.05    0.232119E-001
      1.75     -1.00    0.232629E-001
      1.75     -0.95    0.233050E-001
      1.75     -0.90    0.233393E-001
      1.75     -0.85    0.233670E-001
      1.75     -0.80    0.233899E-001
      1.75     -0.75    0.234103E-001
      1.75     -0.70    0.234306E-001
      1.75     -0.65    0.234533E-001
      1.75     -0.60    0.234809E-001
      1.75     -0.55    0.235156E-001
      1.75     -0.50    0.235591E-001
      1.75     -0.45    0.236124E-001
      1.75     -0.40    0.236758E-001
      1.75     -0.35    0.237489E-001
      1.75     -0.30    0.238305E-001
      1.75     -0.25    0.239187E-001
      1.75     -0.20    0.240112E-001
      1.75     -0.15    0.241053E-001
      1.75     -0.10    0.241983E-001
      1.75     -0.05    0.242874E-001
      1.75      0.00    0.243699E-001
      1.75      0.05    0.244433E-001
      1.75      0.10    0.245053E-001
      1.75      0.15    0.245539E-001
      1.75      0.20    0.245874E-001
      1.75      0.25    0.246040E-001
      1.75      0.30    0.246025E-001
      1.75      0.35    0.245814E-001
      1.75      0.40    0.245394E-001
      1.75      0.45    0.244753E-001
      1.75      0.50    0.243879E-001
      1.75      0.55    0.242757E-001
      1.75      0.60    0.241375E-001
      1.75      0.65    0.239716E-001
      1.75      0.70    0.237767E-001
      1.75      0.75    0.235512E-001
      1.75      0.80    0.232938E-001
      1.75      0.85    0.230035E-001
      1.75      0.90    0.226795E-001
      1.75      0.95    0.223220E-001
      1.75      1.00    0.219319E-001
      1.75      1.05    0.215116E-001
      1.75      1.10    0.210650E-001
      1.75      1.15    0.205980E-001
      1.75      1.20    0.201185E-001
      1.75      1.25    0.196365E-001
      1.75      1.30    0.191642E-001
      1.75      1.35    0.187146E-001
      1.75      1.40    0.183016E-001
      1.75      1.45    0.179382E-001
      1.75      1.50    0.176356E-001
      1.75      1.55    0.174021E-001
      1.75      1.60    0.172419E-001
      1.75      1.65    0.171545E-001
      1.75      1.70    0.171352E-001
      1.75      1.75    0.171753E-001
      1.75      1.80    0.172631E-001
      1.75      1.85    0.173855E-001
      1.75      1.90    0.175286E-001
      1.75      1.95    0.176793E-001
      1.75      2.00    0.178257E-001
      1.75      2.05    0.179583E-001
      1.75      2.10    0.180693E-001
      1.75      2.15    0.181532E-001
      1.75      2.20    0.182063E-001
      1.75      2.25    0.182267E-001
      1.75      2.30    0.182136E-001
      1.75      2.35    0.181672E-001
      1.75      2.40    0.180883E-001
      1.75      2.45    0.179781E-001
      1.75      2.50    0.178382E-001
      1.75      2.55    0.176700E-001
      1.75      2.60    0.174751E-001
      1.75      2.65    0.172550E-001
      1.75      2.70    0.170109E-001
      1.75      2.75    0.167442E-001
      1.75      2.80    0.164557E-001
      1.75      2.85    0.161465E-001
      1.75      2.90    0.158174E-001
      1.75      2.95    0.154689E-001
      1.75      3.00    0.151018E-001
      1.75      3.05    0.147166E-001
      1.75      3.10    0.143137E-001
      1.75      3.15    0.138937E-001
      1.75      3.20    0.134571E-001
      1.75      3.25    0.130044E-001
      1.75      3.30    0.125362E-001
      1.75      3.35    0.120533E-001
      1.75      3.40    0.115565E-001
      1.75      3.45    0.110468E-001
      1.75      3.50    0.105254E-001
      1.75      3.55    0.999382E-002
      1.75      3.60    0.945368E-002
      1.75      3.65    0.890695E-002
      1.75      3.70    0.835586E-002
      1.75      3.75    0.780292E-002
      1.75      3.80    0.725090E-002
      1.75      3.85    0.670281E-002
      1.75      3.90    0.616186E-002
      1.75      3.95    0.563137E-002
      1.75      4.00    0.511473E-002
      1.75      4.05    0.461529E-002
      1.75      4.10    0.413625E-002
      1.75      4.15    0.368058E-002
      1.75      4.20    0.325091E-002
      1.75      4.25    0.284942E-002
      1.75      4.30    0.247782E-002
      1.75      4.35    0.213721E-002
      1.75      4.40    0.182814E-002
      1.75      4.45    0.155054E-002
      1.75      4.50    0.130381E-002
      1.75      4.55    0.108680E-002
      1.75      4.60    0.897973E-003
      1.75      4.65    0.735405E-003
      1.75      4.70    0.596936E-003
      1.75      4.75    0.480246E-003
      1.75      4.80    0.382947E-003
      1.75      4.85    0.302666E-003
      1.75      4.90    0.237114E-003
      1.75      4.95    0.184138E-003
      1.75      5.00    0.141758E-003
      1.75      5.05    0.108193E-003
      1.75      5.10    0.818713E-004
      1.75      5.15    0.614297E-004
      1.75      5.20    0.457060E-004
      1.75      5.25    0.337249E-004
      1.75      5.30    0.246800E-004
      1.75      5.35    0.179139E-004
      1.75      5.40    0.128977E-004
      1.75      5.45    0.921174E-005
      1.75      5.50    0.652678E-005
      1.75      5.55    0.458774E-005
      1.75      5.60    0.319921E-005
      1.75      5.65    0.221318E-005
      1.75      5.70    0.151872E-005
      1.75      5.75    0.103357E-005
      1.75      5.80    0.697354E-006
      1.75      5.85    0.466191E-006
      1.75      5.90    0.308497E-006
      1.75      5.95    0.201757E-006
      1.75      6.00    0.130071E-006
      1.75      6.05    0.823143E-007
      1.75      6.10    0.507737E-007
      1.75      6.15    0.301556E-007
      1.75      6.20    0.168656E-007
      1.75      6.25    0.849782E-008
      1.75      6.30    0.347855E-008
      1.75      6.35    0.826056E-009
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.202366E-007
      1.80     -6.30    0.837791E-007
      1.80     -6.25    0.199135E-006
      1.80     -6.20    0.380958E-006
      1.80     -6.15    0.651171E-006
      1.80     -6.10    0.104072E-005
      1.80     -6.05    0.159202E-005
      1.80     -6.00    0.236209E-005
      1.80     -5.95    0.342659E-005
      1.80     -5.90    0.488473E-005
      1.80     -5.85    0.686520E-005
      1.80     -5.80    0.953326E-005
      1.80     -5.75    0.130989E-004
      1.80     -5.70    0.178260E-004
      1.80     -5.65    0.240430E-004
      1.80     -5.60    0.321537E-004
      1.80     -5.55    0.426493E-004
      1.80     -5.50    0.561194E-004
      1.80     -5.45    0.732640E-004
      1.80     -5.40    0.949026E-004
      1.80     -5.35    0.121981E-003
      1.80     -5.30    0.155577E-003
      1.80     -5.25    0.196898E-003
      1.80     -5.20    0.247274E-003
      1.80     -5.15    0.308147E-003
      1.80     -5.10    0.381047E-003
      1.80     -5.05    0.467566E-003
      1.80     -5.00    0.569323E-003
      1.80     -4.95    0.687914E-003
      1.80     -4.90    0.824869E-003
      1.80     -4.85    0.981598E-003
      1.80     -4.80    0.115933E-002
      1.80     -4.75    0.135907E-002
      1.80     -4.70    0.158155E-002
      1.80     -4.65    0.182717E-002
      1.80     -4.60    0.209600E-002
      1.80     -4.55    0.238773E-002
      1.80     -4.50    0.270170E-002
      1.80     -4.45    0.303687E-002
      1.80     -4.40    0.339190E-002
      1.80     -4.35    0.376515E-002
      1.80     -4.30    0.415473E-002
      1.80     -4.25    0.455857E-002
      1.80     -4.20    0.497448E-002
      1.80     -4.15    0.540020E-002
      1.80     -4.10    0.583349E-002
      1.80     -4.05    0.627213E-002
      1.80     -4.00    0.671404E-002
      1.80     -3.95    0.715729E-002
      1.80     -3.90    0.760012E-002
      1.80     -3.85    0.804100E-002
      1.80     -3.80    0.847862E-002
      1.80     -3.75    0.891193E-002
      1.80     -3.70    0.934012E-002
      1.80     -3.65    0.976259E-002
      1.80     -3.60    0.101790E-001
      1.80     -3.55    0.105892E-001
      1.80     -3.50    0.109931E-001
      1.80     -3.45    0.113910E-001
      1.80     -3.40    0.117830E-001
      1.80     -3.35    0.121695E-001
      1.80     -3.30    0.125508E-001
      1.80     -3.25    0.129273E-001
      1.80     -3.20    0.132993E-001
      1.80     -3.15    0.136670E-001
      1.80     -3.10    0.140306E-001
      1.80     -3.05    0.143902E-001
      1.80     -3.00    0.147458E-001
      1.80     -2.95    0.150972E-001
      1.80     -2.90    0.154442E-001
      1.80     -2.85    0.157865E-001
      1.80     -2.80    0.161239E-001
      1.80     -2.75    0.164557E-001
      1.80     -2.70    0.167817E-001
      1.80     -2.65    0.171012E-001
      1.80     -2.60    0.174138E-001
      1.80     -2.55    0.177191E-001
      1.80     -2.50    0.180165E-001
      1.80     -2.45    0.183056E-001
      1.80     -2.40    0.185862E-001
      1.80     -2.35    0.188577E-001
      1.80     -2.30    0.191201E-001
      1.80     -2.25    0.193731E-001
      1.80     -2.20    0.196166E-001
      1.80     -2.15    0.198506E-001
      1.80     -2.10    0.200750E-001
      1.80     -2.05    0.202902E-001
      1.80     -2.00    0.204961E-001
      1.80     -1.95    0.206932E-001
      1.80     -1.90    0.208817E-001
      1.80     -1.85    0.210620E-001
      1.80     -1.80    0.212346E-001
      1.80     -1.75    0.213999E-001
      1.80     -1.70    0.215585E-001
      1.80     -1.65    0.217106E-001
      1.80     -1.60    0.218568E-001
      1.80     -1.55    0.219974E-001
      1.80     -1.50    0.221325E-001
      1.80     -1.45    0.222623E-001
      1.80     -1.40    0.223869E-001
      1.80     -1.35    0.225060E-001
      1.80     -1.30    0.226194E-001
      1.80     -1.25    0.227268E-001
      1.80     -1.20    0.228277E-001
      1.80     -1.15    0.229216E-001
      1.80     -1.10    0.230083E-001
      1.80     -1.05    0.230873E-001
      1.80     -1.00    0.231586E-001
      1.80     -0.95    0.232223E-001
      1.80     -0.90    0.232789E-001
      1.80     -0.85    0.233292E-001
      1.80     -0.80    0.233743E-001
      1.80     -0.75    0.234158E-001
      1.80     -0.70    0.234552E-001
      1.80     -0.65    0.234944E-001
      1.80     -0.60    0.235353E-001
      1.80     -0.55    0.235793E-001
      1.80     -0.50    0.236279E-001
      1.80     -0.45    0.236820E-001
      1.80     -0.40    0.237419E-001
      1.80     -0.35    0.238074E-001
      1.80     -0.30    0.238778E-001
      1.80     -0.25    0.239519E-001
      1.80     -0.20    0.240281E-001
      1.80     -0.15    0.241045E-001
      1.80     -0.10    0.241788E-001
      1.80     -0.05    0.242490E-001
      1.80      0.00    0.243127E-001
      1.80      0.05    0.243680E-001
      1.80      0.10    0.244127E-001
      1.80      0.15    0.244449E-001
      1.80      0.20    0.244630E-001
      1.80      0.25    0.244651E-001
      1.80      0.30    0.244496E-001
      1.80      0.35    0.244151E-001
      1.80      0.40    0.243599E-001
      1.80      0.45    0.242824E-001
      1.80      0.50    0.241809E-001
      1.80      0.55    0.240536E-001
      1.80      0.60    0.238985E-001
      1.80      0.65    0.237136E-001
      1.80      0.70    0.234967E-001
      1.80      0.75    0.232456E-001
      1.80      0.80    0.229583E-001
      1.80      0.85    0.226328E-001
      1.80      0.90    0.222677E-001
      1.80      0.95    0.218624E-001
      1.80      1.00    0.214174E-001
      1.80      1.05    0.209347E-001
      1.80      1.10    0.204187E-001
      1.80      1.15    0.198758E-001
      1.80      1.20    0.193156E-001
      1.80      1.25    0.187505E-001
      1.80      1.30    0.181955E-001
      1.80      1.35    0.176676E-001
      1.80      1.40    0.171850E-001
      1.80      1.45    0.167648E-001
      1.80      1.50    0.164223E-001
      1.80      1.55    0.161685E-001
      1.80      1.60    0.160090E-001
      1.80      1.65    0.159435E-001
      1.80      1.70    0.159656E-001
      1.80      1.75    0.160636E-001
      1.80      1.80    0.162220E-001
      1.80      1.85    0.164233E-001
      1.80      1.90    0.166494E-001
      1.80      1.95    0.168833E-001
      1.80      2.00    0.171104E-001
      1.80      2.05    0.173186E-001
      1.80      2.10    0.174987E-001
      1.80      2.15    0.176444E-001
      1.80      2.20    0.177518E-001
      1.80      2.25    0.178191E-001
      1.80      2.30    0.178458E-001
      1.80      2.35    0.178330E-001
      1.80      2.40    0.177819E-001
      1.80      2.45    0.176947E-001
      1.80      2.50    0.175734E-001
      1.80      2.55    0.174202E-001
      1.80      2.60    0.172372E-001
      1.80      2.65    0.170264E-001
      1.80      2.70    0.167894E-001
      1.80      2.75    0.165279E-001
      1.80      2.80    0.162433E-001
      1.80      2.85    0.159367E-001
      1.80      2.90    0.156091E-001
      1.80      2.95    0.152615E-001
      1.80      3.00    0.148945E-001
      1.80      3.05    0.145089E-001
      1.80      3.10    0.141053E-001
      1.80      3.15    0.136843E-001
      1.80      3.20    0.132465E-001
      1.80      3.25    0.127925E-001
      1.80      3.30    0.123231E-001
      1.80      3.35    0.118391E-001
      1.80      3.40    0.113413E-001
      1.80      3.45    0.108310E-001
      1.80      3.50    0.103094E-001
      1.80      3.55    0.977812E-002
      1.80      3.60    0.923884E-002
      1.80      3.65    0.869365E-002
      1.80      3.70    0.814486E-002
      1.80      3.75    0.759507E-002
      1.80      3.80    0.704711E-002
      1.80      3.85    0.650405E-002
      1.80      3.90    0.596911E-002
      1.80      3.95    0.544562E-002
      1.80      4.00    0.493694E-002
      1.80      4.05    0.444635E-002
      1.80      4.10    0.397697E-002
      1.80      4.15    0.353163E-002
      1.80      4.20    0.311282E-002
      1.80      4.25    0.272256E-002
      1.80      4.30    0.236235E-002
      1.80      4.35    0.203313E-002
      1.80      4.40    0.173525E-002
      1.80      4.45    0.146847E-002
      1.80      4.50    0.123203E-002
      1.80      4.55    0.102469E-002
      1.80      4.60    0.844773E-003
      1.80      4.65    0.690317E-003
      1.80      4.70    0.559120E-003
      1.80      4.75    0.448858E-003
      1.80      4.80    0.357163E-003
      1.80      4.85    0.281702E-003
      1.80      4.90    0.220241E-003
      1.80      4.95    0.170693E-003
      1.80      5.00    0.131150E-003
      1.80      5.05    0.999045E-004
      1.80      5.10    0.754571E-004
      1.80      5.15    0.565126E-004
      1.80      5.20    0.419715E-004
      1.80      5.25    0.309145E-004
      1.80      5.30    0.225840E-004
      1.80      5.35    0.163645E-004
      1.80      5.40    0.117624E-004
      1.80      5.45    0.838706E-005
      1.80      5.50    0.593285E-005
      1.80      5.55    0.416362E-005
      1.80      5.60    0.289892E-005
      1.80      5.65    0.200236E-005
      1.80      5.70    0.137199E-005
      1.80      5.75    0.932341E-006
      1.80      5.80    0.628156E-006
      1.80      5.85    0.419351E-006
      1.80      5.90    0.277132E-006
      1.80      5.95    0.181016E-006
      1.80      6.00    0.116561E-006
      1.80      6.05    0.736841E-007
      1.80      6.10    0.454056E-007
      1.80      6.15    0.269441E-007
      1.80      6.20    0.150584E-007
      1.80      6.25    0.758284E-008
      1.80      6.30    0.310269E-008
      1.80      6.35    0.736610E-009
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.178159E-007
      1.85     -6.30    0.737645E-007
      1.85     -6.25    0.175360E-006
      1.85     -6.20    0.335553E-006
      1.85     -6.15    0.573737E-006
      1.85     -6.10    0.917326E-006
      1.85     -6.05    0.140393E-005
      1.85     -6.00    0.208422E-005
      1.85     -5.95    0.302552E-005
      1.85     -5.90    0.431629E-005
      1.85     -5.85    0.607151E-005
      1.85     -5.80    0.843915E-005
      1.85     -5.75    0.116077E-004
      1.85     -5.70    0.158147E-004
      1.85     -5.65    0.213565E-004
      1.85     -5.60    0.285988E-004
      1.85     -5.55    0.379874E-004
      1.85     -5.50    0.500603E-004
      1.85     -5.45    0.654580E-004
      1.85     -5.40    0.849337E-004
      1.85     -5.35    0.109362E-003
      1.85     -5.30    0.139742E-003
      1.85     -5.25    0.177202E-003
      1.85     -5.20    0.222994E-003
      1.85     -5.15    0.278481E-003
      1.85     -5.10    0.345128E-003
      1.85     -5.05    0.424468E-003
      1.85     -5.00    0.518078E-003
      1.85     -4.95    0.627539E-003
      1.85     -4.90    0.754385E-003
      1.85     -4.85    0.900063E-003
      1.85     -4.80    0.106587E-002
      1.85     -4.75    0.125292E-002
      1.85     -4.70    0.146206E-002
      1.85     -4.65    0.169387E-002
      1.85     -4.60    0.194859E-002
      1.85     -4.55    0.222614E-002
      1.85     -4.50    0.252607E-002
      1.85     -4.45    0.284759E-002
      1.85     -4.40    0.318956E-002
      1.85     -4.35    0.355055E-002
      1.85     -4.30    0.392889E-002
      1.85     -4.25    0.432268E-002
      1.85     -4.20    0.472986E-002
      1.85     -4.15    0.514829E-002
      1.85     -4.10    0.557580E-002
      1.85     -4.05    0.601023E-002
      1.85     -4.00    0.644949E-002
      1.85     -3.95    0.689163E-002
      1.85     -3.90    0.733482E-002
      1.85     -3.85    0.777746E-002
      1.85     -3.80    0.821813E-002
      1.85     -3.75    0.865562E-002
      1.85     -3.70    0.908897E-002
      1.85     -3.65    0.951743E-002
      1.85     -3.60    0.994045E-002
      1.85     -3.55    0.103577E-001
      1.85     -3.50    0.107689E-001
      1.85     -3.45    0.111742E-001
      1.85     -3.40    0.115734E-001
      1.85     -3.35    0.119669E-001
      1.85     -3.30    0.123548E-001
      1.85     -3.25    0.127372E-001
      1.85     -3.20    0.131145E-001
      1.85     -3.15    0.134868E-001
      1.85     -3.10    0.138542E-001
      1.85     -3.05    0.142168E-001
      1.85     -3.00    0.145746E-001
      1.85     -2.95    0.149274E-001
      1.85     -2.90    0.152751E-001
      1.85     -2.85    0.156174E-001
      1.85     -2.80    0.159541E-001
      1.85     -2.75    0.162848E-001
      1.85     -2.70    0.166091E-001
      1.85     -2.65    0.169266E-001
      1.85     -2.60    0.172368E-001
      1.85     -2.55    0.175394E-001
      1.85     -2.50    0.178338E-001
      1.85     -2.45    0.181198E-001
      1.85     -2.40    0.183970E-001
      1.85     -2.35    0.186650E-001
      1.85     -2.30    0.189237E-001
      1.85     -2.25    0.191729E-001
      1.85     -2.20    0.194124E-001
      1.85     -2.15    0.196423E-001
      1.85     -2.10    0.198626E-001
      1.85     -2.05    0.200735E-001
      1.85     -2.00    0.202751E-001
      1.85     -1.95    0.204679E-001
      1.85     -1.90    0.206521E-001
      1.85     -1.85    0.208284E-001
      1.85     -1.80    0.209971E-001
      1.85     -1.75    0.211590E-001
      1.85     -1.70    0.213145E-001
      1.85     -1.65    0.214642E-001
      1.85     -1.60    0.216088E-001
      1.85     -1.55    0.217487E-001
      1.85     -1.50    0.218843E-001
      1.85     -1.45    0.220159E-001
      1.85     -1.40    0.221437E-001
      1.85     -1.35    0.222678E-001
      1.85     -1.30    0.223878E-001
      1.85     -1.25    0.225036E-001
      1.85     -1.20    0.226149E-001
      1.85     -1.15    0.227210E-001
      1.85     -1.10    0.228216E-001
      1.85     -1.05    0.229162E-001
      1.85     -1.00    0.230044E-001
      1.85     -0.95    0.230862E-001
      1.85     -0.90    0.231616E-001
      1.85     -0.85    0.232310E-001
      1.85     -0.80    0.232949E-001
      1.85     -0.75    0.233543E-001
      1.85     -0.70    0.234102E-001
      1.85     -0.65    0.234639E-001
      1.85     -0.60    0.235167E-001
      1.85     -0.55    0.235697E-001
      1.85     -0.50    0.236241E-001
      1.85     -0.45    0.236805E-001
      1.85     -0.40    0.237395E-001
      1.85     -0.35    0.238009E-001
      1.85     -0.30    0.238643E-001
      1.85     -0.25    0.239291E-001
      1.85     -0.20    0.239939E-001
      1.85     -0.15    0.240575E-001
      1.85     -0.10    0.241181E-001
      1.85     -0.05    0.241741E-001
      1.85      0.00    0.242235E-001
      1.85      0.05    0.242647E-001
      1.85      0.10    0.242956E-001
      1.85      0.15    0.243146E-001
      1.85      0.20    0.243198E-001
      1.85      0.25    0.243096E-001
      1.85      0.30    0.242821E-001
      1.85      0.35    0.242357E-001
      1.85      0.40    0.241683E-001
      1.85      0.45    0.240782E-001
      1.85      0.50    0.239631E-001
      1.85      0.55    0.238208E-001
      1.85      0.60    0.236488E-001
      1.85      0.65    0.234443E-001
      1.85      0.70    0.232045E-001
      1.85      0.75    0.229264E-001
      1.85      0.80    0.226069E-001
      1.85      0.85    0.222432E-001
      1.85      0.90    0.218331E-001
      1.85      0.95    0.213748E-001
      1.85      1.00    0.208683E-001
      1.85      1.05    0.203152E-001
      1.85      1.10    0.197197E-001
      1.85      1.15    0.190893E-001
      1.85      1.20    0.184351E-001
      1.85      1.25    0.177721E-001
      1.85      1.30    0.171191E-001
      1.85      1.35    0.164979E-001
      1.85      1.40    0.159316E-001
      1.85      1.45    0.154432E-001
      1.85      1.50    0.150525E-001
      1.85      1.55    0.147744E-001
      1.85      1.60    0.146166E-001
      1.85      1.65    0.145784E-001
      1.85      1.70    0.146514E-001
      1.85      1.75    0.148200E-001
      1.85      1.80    0.150638E-001
      1.85      1.85    0.153597E-001
      1.85      1.90    0.156845E-001
      1.85      1.95    0.160167E-001
      1.85      2.00    0.163378E-001
      1.85      2.05    0.166331E-001
      1.85      2.10    0.168921E-001
      1.85      2.15    0.171075E-001
      1.85      2.20    0.172755E-001
      1.85      2.25    0.173945E-001
      1.85      2.30    0.174650E-001
      1.85      2.35    0.174884E-001
      1.85      2.40    0.174673E-001
      1.85      2.45    0.174044E-001
      1.85      2.50    0.173027E-001
      1.85      2.55    0.171651E-001
      1.85      2.60    0.169944E-001
      1.85      2.65    0.167931E-001
      1.85      2.70    0.165633E-001
      1.85      2.75    0.163072E-001
      1.85      2.80    0.160263E-001
      1.85      2.85    0.157222E-001
      1.85      2.90    0.153962E-001
      1.85      2.95    0.150492E-001
      1.85      3.00    0.146822E-001
      1.85      3.05    0.142962E-001
      1.85      3.10    0.138918E-001
      1.85      3.15    0.134697E-001
      1.85      3.20    0.130306E-001
      1.85      3.25    0.125754E-001
      1.85      3.30    0.121048E-001
      1.85      3.35    0.116197E-001
      1.85      3.40    0.111212E-001
      1.85      3.45    0.106104E-001
      1.85      3.50    0.100888E-001
      1.85      3.55    0.955792E-002
      1.85      3.60    0.901977E-002
      1.85      3.65    0.847642E-002
      1.85      3.70    0.793030E-002
      1.85      3.75    0.738405E-002
      1.85      3.80    0.684060E-002
      1.85      3.85    0.630302E-002
      1.85      3.90    0.577457E-002
      1.85      3.95    0.525858E-002
      1.85      4.00    0.475834E-002
      1.85      4.05    0.427707E-002
      1.85      4.10    0.381778E-002
      1.85      4.15    0.338318E-002
      1.85      4.20    0.297558E-002
      1.85      4.25    0.259684E-002
      1.85      4.30    0.224827E-002
      1.85      4.35    0.193060E-002
      1.85      4.40    0.164401E-002
      1.85      4.45    0.138811E-002
      1.85      4.50    0.116197E-002
      1.85      4.55    0.964232E-003
      1.85      4.60    0.793150E-003
      1.85      4.65    0.646692E-003
      1.85      4.70    0.522637E-003
      1.85      4.75    0.418663E-003
      1.85      4.80    0.332427E-003
      1.85      4.85    0.261644E-003
      1.85      4.90    0.204140E-003
      1.85      4.95    0.157895E-003
      1.85      5.00    0.121078E-003
      1.85      5.05    0.920540E-004
      1.85      5.10    0.693961E-004
      1.85      5.15    0.518769E-004
      1.85      5.20    0.384586E-004
      1.85      5.25    0.282765E-004
      1.85      5.30    0.206207E-004
      1.85      5.35    0.149162E-004
      1.85      5.40    0.107033E-004
      1.85      5.45    0.761922E-005
      1.85      5.50    0.538090E-005
      1.85      5.55    0.377020E-005
      1.85      5.60    0.262086E-005
      1.85      5.65    0.180749E-005
      1.85      5.70    0.123659E-005
      1.85      5.75    0.839079E-006
      1.85      5.80    0.564503E-006
      1.85      5.85    0.376328E-006
      1.85      5.90    0.248364E-006
      1.85      5.95    0.162017E-006
      1.85      6.00    0.104201E-006
      1.85      6.05    0.657972E-007
      1.85      6.10    0.405046E-007
      1.85      6.15    0.240145E-007
      1.85      6.20    0.134111E-007
      1.85      6.25    0.674928E-008
      1.85      6.30    0.276042E-008
      1.85      6.35    0.655176E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.156143E-007
      1.90     -6.30    0.646548E-007
      1.90     -6.25    0.153727E-006
      1.90     -6.20    0.294226E-006
      1.90     -6.15    0.503229E-006
      1.90     -6.10    0.804906E-006
      1.90     -6.05    0.123247E-005
      1.90     -6.00    0.183071E-005
      1.90     -5.95    0.265929E-005
      1.90     -5.90    0.379671E-005
      1.90     -5.85    0.534523E-005
      1.90     -5.80    0.743675E-005
      1.90     -5.75    0.102397E-004
      1.90     -5.70    0.139668E-004
      1.90     -5.65    0.188844E-004
      1.90     -5.60    0.253219E-004
      1.90     -5.55    0.336827E-004
      1.90     -5.50    0.444545E-004
      1.90     -5.45    0.582211E-004
      1.90     -5.40    0.756715E-004
      1.90     -5.35    0.976094E-004
      1.90     -5.30    0.124959E-003
      1.90     -5.25    0.158768E-003
      1.90     -5.20    0.200208E-003
      1.90     -5.15    0.250564E-003
      1.90     -5.10    0.311225E-003
      1.90     -5.05    0.383662E-003
      1.90     -5.00    0.469404E-003
      1.90     -4.95    0.569999E-003
      1.90     -4.90    0.686979E-003
      1.90     -4.85    0.821808E-003
      1.90     -4.80    0.975840E-003
      1.90     -4.75    0.115026E-002
      1.90     -4.70    0.134606E-002
      1.90     -4.65    0.156394E-002
      1.90     -4.60    0.180434E-002
      1.90     -4.55    0.206736E-002
      1.90     -4.50    0.235278E-002
      1.90     -4.45    0.266002E-002
      1.90     -4.40    0.298818E-002
      1.90     -4.35    0.333606E-002
      1.90     -4.30    0.370217E-002
      1.90     -4.25    0.408481E-002
      1.90     -4.20    0.448208E-002
      1.90     -4.15    0.489197E-002
      1.90     -4.10    0.531239E-002
      1.90     -4.05    0.574125E-002
      1.90     -4.00    0.617648E-002
      1.90     -3.95    0.661611E-002
      1.90     -3.90    0.705828E-002
      1.90     -3.85    0.750130E-002
      1.90     -3.80    0.794366E-002
      1.90     -3.75    0.838403E-002
      1.90     -3.70    0.882130E-002
      1.90     -3.65    0.925457E-002
      1.90     -3.60    0.968312E-002
      1.90     -3.55    0.101064E-001
      1.90     -3.50    0.105241E-001
      1.90     -3.45    0.109360E-001
      1.90     -3.40    0.113419E-001
      1.90     -3.35    0.117419E-001
      1.90     -3.30    0.121361E-001
      1.90     -3.25    0.125244E-001
      1.90     -3.20    0.129071E-001
      1.90     -3.15    0.132842E-001
      1.90     -3.10    0.136558E-001
      1.90     -3.05    0.140219E-001
      1.90     -3.00    0.143825E-001
      1.90     -2.95    0.147374E-001
      1.90     -2.90    0.150867E-001
      1.90     -2.85    0.154299E-001
      1.90     -2.80    0.157669E-001
      1.90     -2.75    0.160974E-001
      1.90     -2.70    0.164209E-001
      1.90     -2.65    0.167373E-001
      1.90     -2.60    0.170459E-001
      1.90     -2.55    0.173465E-001
      1.90     -2.50    0.176387E-001
      1.90     -2.45    0.179221E-001
      1.90     -2.40    0.181964E-001
      1.90     -2.35    0.184613E-001
      1.90     -2.30    0.187166E-001
      1.90     -2.25    0.189620E-001
      1.90     -2.20    0.191976E-001
      1.90     -2.15    0.194233E-001
      1.90     -2.10    0.196391E-001
      1.90     -2.05    0.198453E-001
      1.90     -2.00    0.200421E-001
      1.90     -1.95    0.202298E-001
      1.90     -1.90    0.204090E-001
      1.90     -1.85    0.205801E-001
      1.90     -1.80    0.207437E-001
      1.90     -1.75    0.209007E-001
      1.90     -1.70    0.210516E-001
      1.90     -1.65    0.211973E-001
      1.90     -1.60    0.213385E-001
      1.90     -1.55    0.214758E-001
      1.90     -1.50    0.216099E-001
      1.90     -1.45    0.217412E-001
      1.90     -1.40    0.218702E-001
      1.90     -1.35    0.219969E-001
      1.90     -1.30    0.221213E-001
      1.90     -1.25    0.222433E-001
      1.90     -1.20    0.223626E-001
      1.90     -1.15    0.224785E-001
      1.90     -1.10    0.225907E-001
      1.90     -1.05    0.226984E-001
      1.90     -1.00    0.228012E-001
      1.90     -0.95    0.228986E-001
      1.90     -0.90    0.229904E-001
      1.90     -0.85    0.230764E-001
      1.90     -0.80    0.231569E-001
      1.90     -0.75    0.232323E-001
      1.90     -0.70    0.233032E-001
      1.90     -0.65    0.233703E-001
      1.90     -0.60    0.234346E-001
      1.90     -0.55    0.234969E-001
      1.90     -0.50    0.235579E-001
      1.90     -0.45    0.236184E-001
      1.90     -0.40    0.236788E-001
      1.90     -0.35    0.237390E-001
      1.90     -0.30    0.237989E-001
      1.90     -0.25    0.238581E-001
      1.90     -0.20    0.239157E-001
      1.90     -0.15    0.239706E-001
      1.90     -0.10    0.240216E-001
      1.90     -0.05    0.240673E-001
      1.90      0.00    0.241061E-001
      1.90      0.05    0.241364E-001
      1.90      0.10    0.241566E-001
      1.90      0.15    0.241650E-001
      1.90      0.20    0.241598E-001
      1.90      0.25    0.241392E-001
      1.90      0.30    0.241013E-001
      1.90      0.35    0.240443E-001
      1.90      0.40    0.239659E-001
      1.90      0.45    0.238639E-001
      1.90      0.50    0.237358E-001
      1.90      0.55    0.235788E-001
      1.90      0.60    0.233899E-001
      1.90      0.65    0.231655E-001
      1.90      0.70    0.229022E-001
      1.90      0.75    0.225958E-001
      1.90      0.80    0.222425E-001
      1.90      0.85    0.218382E-001
      1.90      0.90    0.213795E-001
      1.90      0.95    0.208636E-001
      1.90      1.00    0.202895E-001
      1.90      1.05    0.196581E-001
      1.90      1.10    0.189737E-001
      1.90      1.15    0.182442E-001
      1.90      1.20    0.174825E-001
      1.90      1.25    0.167067E-001
      1.90      1.30    0.159398E-001
      1.90      1.35    0.152091E-001
      1.90      1.40    0.145444E-001
      1.90      1.45    0.139752E-001
      1.90      1.50    0.135277E-001
      1.90      1.55    0.132212E-001
      1.90      1.60    0.130660E-001
      1.90      1.65    0.130613E-001
      1.90      1.70    0.131957E-001
      1.90      1.75    0.134488E-001
      1.90      1.80    0.137939E-001
      1.90      1.85    0.142011E-001
      1.90      1.90    0.146410E-001
      1.90      1.95    0.150864E-001
      1.90      2.00    0.155148E-001
      1.90      2.05    0.159087E-001
      1.90      2.10    0.162557E-001
      1.90      2.15    0.165483E-001
      1.90      2.20    0.167825E-001
      1.90      2.25    0.169575E-001
      1.90      2.30    0.170746E-001
      1.90      2.35    0.171366E-001
      1.90      2.40    0.171468E-001
      1.90      2.45    0.171092E-001
      1.90      2.50    0.170277E-001
      1.90      2.55    0.169061E-001
      1.90      2.60    0.167478E-001
      1.90      2.65    0.165559E-001
      1.90      2.70    0.163333E-001
      1.90      2.75    0.160823E-001
      1.90      2.80    0.158051E-001
      1.90      2.85    0.155033E-001
      1.90      2.90    0.151786E-001
      1.90      2.95    0.148321E-001
      1.90      3.00    0.144651E-001
      1.90      3.05    0.140784E-001
      1.90      3.10    0.136731E-001
      1.90      3.15    0.132498E-001
      1.90      3.20    0.128095E-001
      1.90      3.25    0.123531E-001
      1.90      3.30    0.118813E-001
      1.90      3.35    0.113952E-001
      1.90      3.40    0.108959E-001
      1.90      3.45    0.103848E-001
      1.90      3.50    0.986335E-002
      1.90      3.55    0.933327E-002
      1.90      3.60    0.879653E-002
      1.90      3.65    0.825539E-002
      1.90      3.70    0.771231E-002
      1.90      3.75    0.717005E-002
      1.90      3.80    0.663155E-002
      1.90      3.85    0.609994E-002
      1.90      3.90    0.557849E-002
      1.90      3.95    0.507048E-002
      1.90      4.00    0.457918E-002
      1.90      4.05    0.410771E-002
      1.90      4.10    0.365895E-002
      1.90      4.15    0.323548E-002
      1.90      4.20    0.283945E-002
      1.90      4.25    0.247250E-002
      1.90      4.30    0.213577E-002
      1.90      4.35    0.182981E-002
      1.90      4.40    0.155460E-002
      1.90      4.45    0.130959E-002
      1.90      4.50    0.109373E-002
      1.90      4.55    0.905529E-003
      1.90      4.60    0.743173E-003
      1.90      4.65    0.604585E-003
      1.90      4.70    0.487526E-003
      1.90      4.75    0.389685E-003
      1.90      4.80    0.308755E-003
      1.90      4.85    0.242502E-003
      1.90      4.90    0.188814E-003
      1.90      4.95    0.145746E-003
      1.90      5.00    0.111540E-003
      1.90      5.05    0.846381E-004
      1.90      5.10    0.636843E-004
      1.90      5.15    0.475184E-004
      1.90      5.20    0.351632E-004
      1.90      5.25    0.258073E-004
      1.90      5.30    0.187870E-004
      1.90      5.35    0.135663E-004
      1.90      5.40    0.971819E-005
      1.90      5.45    0.690641E-005
      1.90      5.50    0.486949E-005
      1.90      5.55    0.340638E-005
      1.90      5.60    0.236419E-005
      1.90      5.65    0.162793E-005
      1.90      5.70    0.111204E-005
      1.90      5.75    0.753435E-006
      1.90      5.80    0.506144E-006
      1.90      5.85    0.336944E-006
      1.90      5.90    0.222069E-006
      1.90      5.95    0.144675E-006
      1.90      6.00    0.929337E-007
      1.90      6.05    0.586157E-007
      1.90      6.10    0.360466E-007
      1.90      6.15    0.213521E-007
      1.90      6.20    0.119151E-007
      1.90      6.25    0.599275E-008
      1.90      6.30    0.244991E-008
      1.90      6.35    0.581318E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.136227E-007
      1.95     -6.30    0.564132E-007
      1.95     -6.25    0.134152E-006
      1.95     -6.20    0.256816E-006
      1.95     -6.15    0.439376E-006
      1.95     -6.10    0.703042E-006
      1.95     -6.05    0.107700E-005
      1.95     -6.00    0.160069E-005
      1.95     -5.95    0.232669E-005
      1.95     -5.90    0.332437E-005
      1.95     -5.85    0.468425E-005
      1.95     -5.80    0.652336E-005
      1.95     -5.75    0.899145E-005
      1.95     -5.70    0.122783E-004
      1.95     -5.65    0.166220E-004
      1.95     -5.60    0.223180E-004
      1.95     -5.55    0.297291E-004
      1.95     -5.50    0.392962E-004
      1.95     -5.45    0.515481E-004
      1.95     -5.40    0.671125E-004
      1.95     -5.35    0.867244E-004
      1.95     -5.30    0.111234E-003
      1.95     -5.25    0.141609E-003
      1.95     -5.20    0.178941E-003
      1.95     -5.15    0.224433E-003
      1.95     -5.10    0.279397E-003
      1.95     -5.05    0.345235E-003
      1.95     -5.00    0.423419E-003
      1.95     -4.95    0.515456E-003
      1.95     -4.90    0.622859E-003
      1.95     -4.85    0.747100E-003
      1.95     -4.80    0.889570E-003
      1.95     -4.75    0.105152E-002
      1.95     -4.70    0.123404E-002
      1.95     -4.65    0.143797E-002
      1.95     -4.60    0.166391E-002
      1.95     -4.55    0.191215E-002
      1.95     -4.50    0.218267E-002
      1.95     -4.45    0.247511E-002
      1.95     -4.40    0.278882E-002
      1.95     -4.35    0.312279E-002
      1.95     -4.30    0.347578E-002
      1.95     -4.25    0.384625E-002
      1.95     -4.20    0.423250E-002
      1.95     -4.15    0.463265E-002
      1.95     -4.10    0.504473E-002
      1.95     -4.05    0.546671E-002
      1.95     -4.00    0.589657E-002
      1.95     -3.95    0.633234E-002
      1.95     -3.90    0.677215E-002
      1.95     -3.85    0.721424E-002
      1.95     -3.80    0.765700E-002
      1.95     -3.75    0.809903E-002
      1.95     -3.70    0.853906E-002
      1.95     -3.65    0.897605E-002
      1.95     -3.60    0.940913E-002
      1.95     -3.55    0.983761E-002
      1.95     -3.50    0.102610E-001
      1.95     -3.45    0.106788E-001
      1.95     -3.40    0.110909E-001
      1.95     -3.35    0.114970E-001
      1.95     -3.30    0.118972E-001
      1.95     -3.25    0.122913E-001
      1.95     -3.20    0.126794E-001
      1.95     -3.15    0.130615E-001
      1.95     -3.10    0.134376E-001
      1.95     -3.05    0.138077E-001
      1.95     -3.00    0.141716E-001
      1.95     -2.95    0.145294E-001
      1.95     -2.90    0.148808E-001
      1.95     -2.85    0.152256E-001
      1.95     -2.80    0.155637E-001
      1.95     -2.75    0.158947E-001
      1.95     -2.70    0.162183E-001
      1.95     -2.65    0.165342E-001
      1.95     -2.60    0.168420E-001
      1.95     -2.55    0.171413E-001
      1.95     -2.50    0.174318E-001
      1.95     -2.45    0.177131E-001
      1.95     -2.40    0.179849E-001
      1.95     -2.35    0.182469E-001
      1.95     -2.30    0.184989E-001
      1.95     -2.25    0.187407E-001
      1.95     -2.20    0.189723E-001
      1.95     -2.15    0.191935E-001
      1.95     -2.10    0.194046E-001
      1.95     -2.05    0.196055E-001
      1.95     -2.00    0.197967E-001
      1.95     -1.95    0.199785E-001
      1.95     -1.90    0.201515E-001
      1.95     -1.85    0.203162E-001
      1.95     -1.80    0.204734E-001
      1.95     -1.75    0.206238E-001
      1.95     -1.70    0.207684E-001
      1.95     -1.65    0.209081E-001
      1.95     -1.60    0.210438E-001
      1.95     -1.55    0.211764E-001
      1.95     -1.50    0.213067E-001
      1.95     -1.45    0.214355E-001
      1.95     -1.40    0.215632E-001
      1.95     -1.35    0.216903E-001
      1.95     -1.30    0.218170E-001
      1.95     -1.25    0.219430E-001
      1.95     -1.20    0.220682E-001
      1.95     -1.15    0.221920E-001
      1.95     -1.10    0.223138E-001
      1.95     -1.05    0.224329E-001
      1.95     -1.00    0.225485E-001
      1.95     -0.95    0.226600E-001
      1.95     -0.90    0.227666E-001
      1.95     -0.85    0.228681E-001
      1.95     -0.80    0.229641E-001
      1.95     -0.75    0.230546E-001
      1.95     -0.70    0.231399E-001
      1.95     -0.65    0.232203E-001
      1.95     -0.60    0.232963E-001
      1.95     -0.55    0.233685E-001
      1.95     -0.50    0.234375E-001
      1.95     -0.45    0.235038E-001
      1.95     -0.40    0.235678E-001
      1.95     -0.35    0.236295E-001
      1.95     -0.30    0.236889E-001
      1.95     -0.25    0.237457E-001
      1.95     -0.20    0.237994E-001
      1.95     -0.15    0.238491E-001
      1.95     -0.10    0.238939E-001
      1.95     -0.05    0.239325E-001
      1.95      0.00    0.239638E-001
      1.95      0.05    0.239862E-001
      1.95      0.10    0.239982E-001
      1.95      0.15    0.239982E-001
      1.95      0.20    0.239845E-001
      1.95      0.25    0.239553E-001
      1.95      0.30    0.239086E-001
      1.95      0.35    0.238422E-001
      1.95      0.40    0.237538E-001
      1.95      0.45    0.236409E-001
      1.95      0.50    0.235004E-001
      1.95      0.55    0.233293E-001
      1.95      0.60    0.231237E-001
      1.95      0.65    0.228795E-001
      1.95      0.70    0.225923E-001
      1.95      0.75    0.222572E-001
      1.95      0.80    0.218689E-001
      1.95      0.85    0.214222E-001
      1.95      0.90    0.209123E-001
      1.95      0.95    0.203352E-001
      1.95      1.00    0.196885E-001
      1.95      1.05    0.189723E-001
      1.95      1.10    0.181903E-001
      1.95      1.15    0.173512E-001
      1.95      1.20    0.164696E-001
      1.95      1.25    0.155667E-001
      1.95      1.30    0.146705E-001
      1.95      1.35    0.138147E-001
      1.95      1.40    0.130368E-001
      1.95      1.45    0.123745E-001
      1.95      1.50    0.118614E-001
      1.95      1.55    0.115226E-001
      1.95      1.60    0.113712E-001
      1.95      1.65    0.114063E-001
      1.95      1.70    0.116130E-001
      1.95      1.75    0.119647E-001
      1.95      1.80    0.124271E-001
      1.95      1.85    0.129621E-001
      1.95      1.90    0.135327E-001
      1.95      1.95    0.141056E-001
      1.95      2.00    0.146535E-001
      1.95      2.05    0.151559E-001
      1.95      2.10    0.155990E-001
      1.95      2.15    0.159747E-001
      1.95      2.20    0.162795E-001
      1.95      2.25    0.165136E-001
      1.95      2.30    0.166795E-001
      1.95      2.35    0.167812E-001
      1.95      2.40    0.168235E-001
      1.95      2.45    0.168116E-001
      1.95      2.50    0.167503E-001
      1.95      2.55    0.166445E-001
      1.95      2.60    0.164984E-001
      1.95      2.65    0.163157E-001
      1.95      2.70    0.160999E-001
      1.95      2.75    0.158538E-001
      1.95      2.80    0.155798E-001
      1.95      2.85    0.152801E-001
      1.95      2.90    0.149564E-001
      1.95      2.95    0.146103E-001
      1.95      3.00    0.142429E-001
      1.95      3.05    0.138555E-001
      1.95      3.10    0.134491E-001
      1.95      3.15    0.130247E-001
      1.95      3.20    0.125831E-001
      1.95      3.25    0.121253E-001
      1.95      3.30    0.116524E-001
      1.95      3.35    0.111654E-001
      1.95      3.40    0.106656E-001
      1.95      3.45    0.101543E-001
      1.95      3.50    0.963327E-002
      1.95      3.55    0.910421E-002
      1.95      3.60    0.856923E-002
      1.95      3.65    0.803065E-002
      1.95      3.70    0.749105E-002
      1.95      3.75    0.695322E-002
      1.95      3.80    0.642017E-002
      1.95      3.85    0.589505E-002
      1.95      3.90    0.538111E-002
      1.95      3.95    0.488161E-002
      1.95      4.00    0.439975E-002
      1.95      4.05    0.393854E-002
      1.95      4.10    0.350076E-002
      1.95      4.15    0.308881E-002
      1.95      4.20    0.270465E-002
      1.95      4.25    0.234976E-002
      1.95      4.30    0.202507E-002
      1.95      4.35    0.173094E-002
      1.95      4.40    0.146717E-002
      1.95      4.45    0.123306E-002
      1.95      4.50    0.102741E-002
      1.95      4.55    0.848659E-003
      1.95      4.60    0.694905E-003
      1.95      4.65    0.564040E-003
      1.95      4.70    0.453817E-003
      1.95      4.75    0.361946E-003
      1.95      4.80    0.286159E-003
      1.95      4.85    0.224279E-003
      1.95      4.90    0.174264E-003
      1.95      4.95    0.134242E-003
      1.95      5.00    0.102532E-003
      1.95      5.05    0.776511E-004
      1.95      5.10    0.583157E-004
      1.95      5.15    0.434315E-004
      1.95      5.20    0.320801E-004
      1.95      5.25    0.235023E-004
      1.95      5.30    0.170789E-004
      1.95      5.35    0.123116E-004
      1.95      5.40    0.880441E-005
      1.95      5.45    0.624657E-005
      1.95      5.50    0.439702E-005
      1.95      5.55    0.307089E-005
      1.95      5.60    0.212796E-005
      1.95      5.65    0.146298E-005
      1.95      5.70    0.997818E-006
      1.95      5.75    0.675032E-006
      1.95      5.80    0.452808E-006
      1.95      5.85    0.301008E-006
      1.95      5.90    0.198111E-006
      1.95      5.95    0.128897E-006
      1.95      6.00    0.826963E-007
      1.95      6.05    0.520988E-007
      1.95      6.10    0.320056E-007
      1.95      6.15    0.189410E-007
      1.95      6.20    0.105615E-007
      1.95      6.25    0.530862E-008
      1.95      6.30    0.216924E-008
      1.95      6.35    0.514579E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.118309E-007
      2.00     -6.30    0.489971E-007
      2.00     -6.25    0.116533E-006
      2.00     -6.20    0.223136E-006
      2.00     -6.15    0.381863E-006
      2.00     -6.10    0.611244E-006
      2.00     -6.05    0.936805E-006
      2.00     -6.00    0.139310E-005
      2.00     -5.95    0.202627E-005
      2.00     -5.90    0.289731E-005
      2.00     -5.85    0.408598E-005
      2.00     -5.80    0.569560E-005
      2.00     -5.75    0.785874E-005
      2.00     -5.70    0.107438E-004
      2.00     -5.65    0.145627E-004
      2.00     -5.60    0.195791E-004
      2.00     -5.55    0.261179E-004
      2.00     -5.50    0.345754E-004
      2.00     -5.45    0.454286E-004
      2.00     -5.40    0.592462E-004
      2.00     -5.35    0.766973E-004
      2.00     -5.30    0.985593E-004
      2.00     -5.25    0.125724E-003
      2.00     -5.20    0.159198E-003
      2.00     -5.15    0.200106E-003
      2.00     -5.10    0.249679E-003
      2.00     -5.05    0.309245E-003
      2.00     -5.00    0.380209E-003
      2.00     -4.95    0.464032E-003
      2.00     -4.90    0.562195E-003
      2.00     -4.85    0.676164E-003
      2.00     -4.80    0.807349E-003
      2.00     -4.75    0.957057E-003
      2.00     -4.70    0.112645E-002
      2.00     -4.65    0.131650E-002
      2.00     -4.60    0.152794E-002
      2.00     -4.55    0.176124E-002
      2.00     -4.50    0.201657E-002
      2.00     -4.45    0.229381E-002
      2.00     -4.40    0.259250E-002
      2.00     -4.35    0.291188E-002
      2.00     -4.30    0.325092E-002
      2.00     -4.25    0.360829E-002
      2.00     -4.20    0.398247E-002
      2.00     -4.15    0.437175E-002
      2.00     -4.10    0.477427E-002
      2.00     -4.05    0.518812E-002
      2.00     -4.00    0.561132E-002
      2.00     -3.95    0.604194E-002
      2.00     -3.90    0.647809E-002
      2.00     -3.85    0.691797E-002
      2.00     -3.80    0.735992E-002
      2.00     -3.75    0.780240E-002
      2.00     -3.70    0.824408E-002
      2.00     -3.65    0.868375E-002
      2.00     -3.60    0.912041E-002
      2.00     -3.55    0.955322E-002
      2.00     -3.50    0.998149E-002
      2.00     -3.45    0.104047E-001
      2.00     -3.40    0.108224E-001
      2.00     -3.35    0.112343E-001
      2.00     -3.30    0.116403E-001
      2.00     -3.25    0.120401E-001
      2.00     -3.20    0.124336E-001
      2.00     -3.15    0.128208E-001
      2.00     -3.10    0.132016E-001
      2.00     -3.05    0.135760E-001
      2.00     -3.00    0.139437E-001
      2.00     -2.95    0.143048E-001
      2.00     -2.90    0.146589E-001
      2.00     -2.85    0.150060E-001
      2.00     -2.80    0.153458E-001
      2.00     -2.75    0.156780E-001
      2.00     -2.70    0.160023E-001
      2.00     -2.65    0.163184E-001
      2.00     -2.60    0.166259E-001
      2.00     -2.55    0.169244E-001
      2.00     -2.50    0.172136E-001
      2.00     -2.45    0.174932E-001
      2.00     -2.40    0.177628E-001
      2.00     -2.35    0.180222E-001
      2.00     -2.30    0.182711E-001
      2.00     -2.25    0.185092E-001
      2.00     -2.20    0.187366E-001
      2.00     -2.15    0.189531E-001
      2.00     -2.10    0.191588E-001
      2.00     -2.05    0.193539E-001
      2.00     -2.00    0.195387E-001
      2.00     -1.95    0.197136E-001
      2.00     -1.90    0.198791E-001
      2.00     -1.85    0.200359E-001
      2.00     -1.80    0.201849E-001
      2.00     -1.75    0.203270E-001
      2.00     -1.70    0.204632E-001
      2.00     -1.65    0.205947E-001
      2.00     -1.60    0.207225E-001
      2.00     -1.55    0.208479E-001
      2.00     -1.50    0.209719E-001
      2.00     -1.45    0.210955E-001
      2.00     -1.40    0.212196E-001
      2.00     -1.35    0.213447E-001
      2.00     -1.30    0.214711E-001
      2.00     -1.25    0.215991E-001
      2.00     -1.20    0.217282E-001
      2.00     -1.15    0.218582E-001
      2.00     -1.10    0.219882E-001
      2.00     -1.05    0.221175E-001
      2.00     -1.00    0.222449E-001
      2.00     -0.95    0.223696E-001
      2.00     -0.90    0.224906E-001
      2.00     -0.85    0.226071E-001
      2.00     -0.80    0.227184E-001
      2.00     -0.75    0.228242E-001
      2.00     -0.70    0.229242E-001
      2.00     -0.65    0.230184E-001
      2.00     -0.60    0.231071E-001
      2.00     -0.55    0.231905E-001
      2.00     -0.50    0.232691E-001
      2.00     -0.45    0.233431E-001
      2.00     -0.40    0.234128E-001
      2.00     -0.35    0.234785E-001
      2.00     -0.30    0.235400E-001
      2.00     -0.25    0.235973E-001
      2.00     -0.20    0.236500E-001
      2.00     -0.15    0.236974E-001
      2.00     -0.10    0.237388E-001
      2.00     -0.05    0.237732E-001
      2.00      0.00    0.237995E-001
      2.00      0.05    0.238163E-001
      2.00      0.10    0.238224E-001
      2.00      0.15    0.238161E-001
      2.00      0.20    0.237958E-001
      2.00      0.25    0.237595E-001
      2.00      0.30    0.237053E-001
      2.00      0.35    0.236308E-001
      2.00      0.40    0.235335E-001
      2.00      0.45    0.234105E-001
      2.00      0.50    0.232585E-001
      2.00      0.55    0.230739E-001
      2.00      0.60    0.228522E-001
      2.00      0.65    0.225887E-001
      2.00      0.70    0.222780E-001
      2.00      0.75    0.219141E-001
      2.00      0.80    0.214905E-001
      2.00      0.85    0.210008E-001
      2.00      0.90    0.204385E-001
      2.00      0.95    0.197980E-001
      2.00      1.00    0.190754E-001
      2.00      1.05    0.182697E-001
      2.00      1.10    0.173840E-001
      2.00      1.15    0.164273E-001
      2.00      1.20    0.154157E-001
      2.00      1.25    0.143738E-001
      2.00      1.30    0.133351E-001
      2.00      1.35    0.123406E-001
      2.00      1.40    0.114366E-001
      2.00      1.45    0.106701E-001
      2.00      1.50    0.100835E-001
      2.00      1.55    0.970890E-002
      2.00      1.60    0.956285E-002
      2.00      1.65    0.964400E-002
      2.00      1.70    0.993319E-002
      2.00      1.75    0.103966E-001
      2.00      1.80    0.109906E-001
      2.00      1.85    0.116678E-001
      2.00      1.90    0.123826E-001
      2.00      1.95    0.130946E-001
      2.00      2.00    0.137716E-001
      2.00      2.05    0.143900E-001
      2.00      2.10    0.149346E-001
      2.00      2.15    0.153971E-001
      2.00      2.20    0.157750E-001
      2.00      2.25    0.160696E-001
      2.00      2.30    0.162850E-001
      2.00      2.35    0.164266E-001
      2.00      2.40    0.165008E-001
      2.00      2.45    0.165140E-001
      2.00      2.50    0.164725E-001
      2.00      2.55    0.163818E-001
      2.00      2.60    0.162472E-001
      2.00      2.65    0.160732E-001
      2.00      2.70    0.158637E-001
      2.00      2.75    0.156219E-001
      2.00      2.80    0.153508E-001
      2.00      2.85    0.150528E-001
      2.00      2.90    0.147298E-001
      2.00      2.95    0.143837E-001
      2.00      3.00    0.140158E-001
      2.00      3.05    0.136275E-001
      2.00      3.10    0.132199E-001
      2.00      3.15    0.127942E-001
      2.00      3.20    0.123512E-001
      2.00      3.25    0.118922E-001
      2.00      3.30    0.114182E-001
      2.00      3.35    0.109304E-001
      2.00      3.40    0.104301E-001
      2.00      3.45    0.991896E-002
      2.00      3.50    0.939854E-002
      2.00      3.55    0.887081E-002
      2.00      3.60    0.833794E-002
      2.00      3.65    0.780235E-002
      2.00      3.70    0.726667E-002
      2.00      3.75    0.673376E-002
      2.00      3.80    0.620667E-002
      2.00      3.85    0.568857E-002
      2.00      3.90    0.518268E-002
      2.00      3.95    0.469223E-002
      2.00      4.00    0.422031E-002
      2.00      4.05    0.376986E-002
      2.00      4.10    0.334347E-002
      2.00      4.15    0.294340E-002
      2.00      4.20    0.257143E-002
      2.00      4.25    0.222884E-002
      2.00      4.30    0.191635E-002
      2.00      4.35    0.163415E-002
      2.00      4.40    0.138185E-002
      2.00      4.45    0.115861E-002
      2.00      4.50    0.963113E-003
      2.00      4.55    0.793691E-003
      2.00      4.60    0.648396E-003
      2.00      4.65    0.525091E-003
      2.00      4.70    0.421532E-003
      2.00      4.75    0.335455E-003
      2.00      4.80    0.264641E-003
      2.00      4.85    0.206974E-003
      2.00      4.90    0.160484E-003
      2.00      4.95    0.123376E-003
      2.00      5.00    0.940449E-004
      2.00      5.05    0.710850E-004
      2.00      5.10    0.532829E-004
      2.00      5.15    0.396091E-004
      2.00      5.20    0.292033E-004
      2.00      5.25    0.213564E-004
      2.00      5.30    0.154922E-004
      2.00      5.35    0.111485E-004
      2.00      5.40    0.795914E-005
      2.00      5.45    0.563745E-005
      2.00      5.50    0.396174E-005
      2.00      5.55    0.276242E-005
      2.00      5.60    0.191116E-005
      2.00      5.65    0.131187E-005
      2.00      5.70    0.893384E-006
      2.00      5.75    0.603471E-006
      2.00      5.80    0.404210E-006
      2.00      5.85    0.268317E-006
      2.00      5.90    0.176352E-006
      2.00      5.95    0.114589E-006
      2.00      6.00    0.734248E-007
      2.00      6.05    0.462043E-007
      2.00      6.10    0.283547E-007
      2.00      6.15    0.167649E-007
      2.00      6.20    0.934075E-008
      2.00      6.25    0.469208E-008
      2.00      6.30    0.191643E-008
      2.00      6.35    0.454479E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.102274E-007
      2.05     -6.30    0.423599E-007
      2.05     -6.25    0.100762E-006
      2.05     -6.20    0.192975E-006
      2.05     -6.15    0.330341E-006
      2.05     -6.10    0.528964E-006
      2.05     -6.05    0.811068E-006
      2.05     -6.00    0.120678E-005
      2.05     -5.95    0.175640E-005
      2.05     -5.90    0.251330E-005
      2.05     -5.85    0.354741E-005
      2.05     -5.80    0.494954E-005
      2.05     -5.75    0.683647E-005
      2.05     -5.70    0.935692E-005
      2.05     -5.65    0.126985E-004
      2.05     -5.60    0.170955E-004
      2.05     -5.55    0.228375E-004
      2.05     -5.50    0.302786E-004
      2.05     -5.45    0.398473E-004
      2.05     -5.40    0.520562E-004
      2.05     -5.35    0.675111E-004
      2.05     -5.30    0.869194E-004
      2.05     -5.25    0.111097E-003
      2.05     -5.20    0.140971E-003
      2.05     -5.15    0.177584E-003
      2.05     -5.10    0.222083E-003
      2.05     -5.05    0.275720E-003
      2.05     -5.00    0.339831E-003
      2.05     -4.95    0.415816E-003
      2.05     -4.90    0.505116E-003
      2.05     -4.85    0.609178E-003
      2.05     -4.80    0.729416E-003
      2.05     -4.75    0.867173E-003
      2.05     -4.70    0.102368E-002
      2.05     -4.65    0.119999E-002
      2.05     -4.60    0.139699E-002
      2.05     -4.55    0.161529E-002
      2.05     -4.50    0.185527E-002
      2.05     -4.45    0.211698E-002
      2.05     -4.40    0.240020E-002
      2.05     -4.35    0.270441E-002
      2.05     -4.30    0.302877E-002
      2.05     -4.25    0.337219E-002
      2.05     -4.20    0.373334E-002
      2.05     -4.15    0.411069E-002
      2.05     -4.10    0.450252E-002
      2.05     -4.05    0.490703E-002
      2.05     -4.00    0.532233E-002
      2.05     -3.95    0.574654E-002
      2.05     -3.90    0.617776E-002
      2.05     -3.85    0.661419E-002
      2.05     -3.80    0.705411E-002
      2.05     -3.75    0.749590E-002
      2.05     -3.70    0.793813E-002
      2.05     -3.65    0.837948E-002
      2.05     -3.60    0.881880E-002
      2.05     -3.55    0.925511E-002
      2.05     -3.50    0.968758E-002
      2.05     -3.45    0.101155E-001
      2.05     -3.40    0.105384E-001
      2.05     -3.35    0.109557E-001
      2.05     -3.30    0.113672E-001
      2.05     -3.25    0.117725E-001
      2.05     -3.20    0.121715E-001
      2.05     -3.15    0.125639E-001
      2.05     -3.10    0.129496E-001
      2.05     -3.05    0.133285E-001
      2.05     -3.00    0.137004E-001
      2.05     -2.95    0.140652E-001
      2.05     -2.90    0.144226E-001
      2.05     -2.85    0.147725E-001
      2.05     -2.80    0.151145E-001
      2.05     -2.75    0.154484E-001
      2.05     -2.70    0.157739E-001
      2.05     -2.65    0.160907E-001
      2.05     -2.60    0.163984E-001
      2.05     -2.55    0.166966E-001
      2.05     -2.50    0.169850E-001
      2.05     -2.45    0.172632E-001
      2.05     -2.40    0.175308E-001
      2.05     -2.35    0.177877E-001
      2.05     -2.30    0.180334E-001
      2.05     -2.25    0.182678E-001
      2.05     -2.20    0.184907E-001
      2.05     -2.15    0.187020E-001
      2.05     -2.10    0.189019E-001
      2.05     -2.05    0.190904E-001
      2.05     -2.00    0.192678E-001
      2.05     -1.95    0.194345E-001
      2.05     -1.90    0.195912E-001
      2.05     -1.85    0.197385E-001
      2.05     -1.80    0.198774E-001
      2.05     -1.75    0.200089E-001
      2.05     -1.70    0.201343E-001
      2.05     -1.65    0.202549E-001
      2.05     -1.60    0.203721E-001
      2.05     -1.55    0.204874E-001
      2.05     -1.50    0.206021E-001
      2.05     -1.45    0.207177E-001
      2.05     -1.40    0.208352E-001
      2.05     -1.35    0.209555E-001
      2.05     -1.30    0.210794E-001
      2.05     -1.25    0.212071E-001
      2.05     -1.20    0.213384E-001
      2.05     -1.15    0.214731E-001
      2.05     -1.10    0.216102E-001
      2.05     -1.05    0.217489E-001
      2.05     -1.00    0.218878E-001
      2.05     -0.95    0.220257E-001
      2.05     -0.90    0.221613E-001
      2.05     -0.85    0.222933E-001
      2.05     -0.80    0.224207E-001
      2.05     -0.75    0.225426E-001
      2.05     -0.70    0.226585E-001
      2.05     -0.65    0.227680E-001
      2.05     -0.60    0.228709E-001
      2.05     -0.55    0.229672E-001
      2.05     -0.50    0.230571E-001
      2.05     -0.45    0.231409E-001
      2.05     -0.40    0.232187E-001
      2.05     -0.35    0.232907E-001
      2.05     -0.30    0.233569E-001
      2.05     -0.25    0.234173E-001
      2.05     -0.20    0.234715E-001
      2.05     -0.15    0.235192E-001
      2.05     -0.10    0.235597E-001
      2.05     -0.05    0.235922E-001
      2.05      0.00    0.236157E-001
      2.05      0.05    0.236292E-001
      2.05      0.10    0.236313E-001
      2.05      0.15    0.236204E-001
      2.05      0.20    0.235950E-001
      2.05      0.25    0.235531E-001
      2.05      0.30    0.234927E-001
      2.05      0.35    0.234113E-001
      2.05      0.40    0.233062E-001
      2.05      0.45    0.231742E-001
      2.05      0.50    0.230118E-001
      2.05      0.55    0.228146E-001
      2.05      0.60    0.225778E-001
      2.05      0.65    0.222959E-001
      2.05      0.70    0.219626E-001
      2.05      0.75    0.215708E-001
      2.05      0.80    0.211129E-001
      2.05      0.85    0.205807E-001
      2.05      0.90    0.199663E-001
      2.05      0.95    0.192623E-001
      2.05      1.00    0.184632E-001
      2.05      1.05    0.175664E-001
      2.05      1.10    0.165742E-001
      2.05      1.15    0.154955E-001
      2.05      1.20    0.143481E-001
      2.05      1.25    0.131599E-001
      2.05      1.30    0.119700E-001
      2.05      1.35    0.108273E-001
      2.05      1.40    0.978776E-002
      2.05      1.45    0.890903E-002
      2.05      1.50    0.824353E-002
      2.05      1.55    0.783091E-002
      2.05      1.60    0.769178E-002
      2.05      1.65    0.782421E-002
      2.05      1.70    0.820408E-002
      2.05      1.75    0.878910E-002
      2.05      1.80    0.952539E-002
      2.05      1.85    0.103550E-001
      2.05      1.90    0.112228E-001
      2.05      1.95    0.120810E-001
      2.05      2.00    0.128922E-001
      2.05      2.05    0.136301E-001
      2.05      2.10    0.142781E-001
      2.05      2.15    0.148283E-001
      2.05      2.20    0.152792E-001
      2.05      2.25    0.156335E-001
      2.05      2.30    0.158972E-001
      2.05      2.35    0.160774E-001
      2.05      2.40    0.161822E-001
      2.05      2.45    0.162193E-001
      2.05      2.50    0.161961E-001
      2.05      2.55    0.161196E-001
      2.05      2.60    0.159955E-001
      2.05      2.65    0.158292E-001
      2.05      2.70    0.156251E-001
      2.05      2.75    0.153871E-001
      2.05      2.80    0.151183E-001
      2.05      2.85    0.148214E-001
      2.05      2.90    0.144988E-001
      2.05      2.95    0.141523E-001
      2.05      3.00    0.137836E-001
      2.05      3.05    0.133942E-001
      2.05      3.10    0.129853E-001
      2.05      3.15    0.125581E-001
      2.05      3.20    0.121138E-001
      2.05      3.25    0.116535E-001
      2.05      3.30    0.111785E-001
      2.05      3.35    0.106900E-001
      2.05      3.40    0.101896E-001
      2.05      3.45    0.967867E-002
      2.05      3.50    0.915919E-002
      2.05      3.55    0.863315E-002
      2.05      3.60    0.810279E-002
      2.05      3.65    0.757062E-002
      2.05      3.70    0.703935E-002
      2.05      3.75    0.651189E-002
      2.05      3.80    0.599131E-002
      2.05      3.85    0.548078E-002
      2.05      3.90    0.498350E-002
      2.05      3.95    0.450262E-002
      2.05      4.00    0.404117E-002
      2.05      4.05    0.360193E-002
      2.05      4.10    0.318736E-002
      2.05      4.15    0.279954E-002
      2.05      4.20    0.244004E-002
      2.05      4.25    0.210996E-002
      2.05      4.30    0.180981E-002
      2.05      4.35    0.153960E-002
      2.05      4.40    0.129879E-002
      2.05      4.45    0.108636E-002
      2.05      4.50    0.900911E-003
      2.05      4.55    0.740685E-003
      2.05      4.60    0.603687E-003
      2.05      4.65    0.487764E-003
      2.05      4.70    0.390685E-003
      2.05      4.75    0.310219E-003
      2.05      4.80    0.244201E-003
      2.05      4.85    0.190583E-003
      2.05      4.90    0.147467E-003
      2.05      4.95    0.113138E-003
      2.05      5.00    0.860693E-004
      2.05      5.05    0.649299E-004
      2.05      5.10    0.485766E-004
      2.05      5.15    0.360434E-004
      2.05      5.20    0.265259E-004
      2.05      5.25    0.193637E-004
      2.05      5.30    0.140221E-004
      2.05      5.35    0.100732E-004
      2.05      5.40    0.717930E-005
      2.05      5.45    0.507664E-005
      2.05      5.50    0.356180E-005
      2.05      5.55    0.247956E-005
      2.05      5.60    0.171274E-005
      2.05      5.65    0.117384E-005
      2.05      5.70    0.798161E-006
      2.05      5.75    0.538340E-006
      2.05      5.80    0.360055E-006
      2.05      5.85    0.238666E-006
      2.05      5.90    0.156648E-006
      2.05      5.95    0.101651E-006
      2.05      6.00    0.650538E-007
      2.05      6.05    0.408893E-007
      2.05      6.10    0.250666E-007
      2.05      6.15    0.148070E-007
      2.05      6.20    0.824342E-008
      2.05      6.25    0.413825E-008
      2.05      6.30    0.168944E-008
      2.05      6.35    0.400537E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.880023E-008
      2.10     -6.30    0.364516E-007
      2.10     -6.25    0.867188E-007
      2.10     -6.20    0.166114E-006
      2.10     -6.15    0.284435E-006
      2.10     -6.10    0.455615E-006
      2.10     -6.05    0.698907E-006
      2.10     -6.00    0.104045E-005
      2.10     -5.95    0.151528E-005
      2.10     -5.90    0.216986E-005
      2.10     -5.85    0.306523E-005
      2.10     -5.80    0.428079E-005
      2.10     -5.75    0.591889E-005
      2.10     -5.70    0.811025E-005
      2.10     -5.65    0.110202E-004
      2.10     -5.60    0.148558E-004
      2.10     -5.55    0.198737E-004
      2.10     -5.50    0.263892E-004
      2.10     -5.45    0.347849E-004
      2.10     -5.40    0.455204E-004
      2.10     -5.35    0.591415E-004
      2.10     -5.30    0.762886E-004
      2.10     -5.25    0.977040E-004
      2.10     -5.20    0.124237E-003
      2.10     -5.15    0.156847E-003
      2.10     -5.10    0.196600E-003
      2.10     -5.05    0.244667E-003
      2.10     -5.00    0.302307E-003
      2.10     -4.95    0.370857E-003
      2.10     -4.90    0.451708E-003
      2.10     -4.85    0.546272E-003
      2.10     -4.80    0.655956E-003
      2.10     -4.75    0.782122E-003
      2.10     -4.70    0.926044E-003
      2.10     -4.65    0.108887E-002
      2.10     -4.60    0.127157E-002
      2.10     -4.55    0.147493E-002
      2.10     -4.50    0.169947E-002
      2.10     -4.45    0.194546E-002
      2.10     -4.40    0.221288E-002
      2.10     -4.35    0.250142E-002
      2.10     -4.30    0.281049E-002
      2.10     -4.25    0.313921E-002
      2.10     -4.20    0.348646E-002
      2.10     -4.15    0.385088E-002
      2.10     -4.10    0.423094E-002
      2.10     -4.05    0.462496E-002
      2.10     -4.00    0.503117E-002
      2.10     -3.95    0.544774E-002
      2.10     -3.90    0.587281E-002
      2.10     -3.85    0.630457E-002
      2.10     -3.80    0.674126E-002
      2.10     -3.75    0.718123E-002
      2.10     -3.70    0.762294E-002
      2.10     -3.65    0.806496E-002
      2.10     -3.60    0.850603E-002
      2.10     -3.55    0.894503E-002
      2.10     -3.50    0.938099E-002
      2.10     -3.45    0.981308E-002
      2.10     -3.40    0.102406E-001
      2.10     -3.35    0.106629E-001
      2.10     -3.30    0.110796E-001
      2.10     -3.25    0.114903E-001
      2.10     -3.20    0.118946E-001
      2.10     -3.15    0.122923E-001
      2.10     -3.10    0.126831E-001
      2.10     -3.05    0.130668E-001
      2.10     -3.00    0.134431E-001
      2.10     -2.95    0.138119E-001
      2.10     -2.90    0.141730E-001
      2.10     -2.85    0.145260E-001
      2.10     -2.80    0.148707E-001
      2.10     -2.75    0.152068E-001
      2.10     -2.70    0.155340E-001
      2.10     -2.65    0.158520E-001
      2.10     -2.60    0.161602E-001
      2.10     -2.55    0.164585E-001
      2.10     -2.50    0.167463E-001
      2.10     -2.45    0.170234E-001
      2.10     -2.40    0.172893E-001
      2.10     -2.35    0.175437E-001
      2.10     -2.30    0.177862E-001
      2.10     -2.25    0.180167E-001
      2.10     -2.20    0.182348E-001
      2.10     -2.15    0.184406E-001
      2.10     -2.10    0.186339E-001
      2.10     -2.05    0.188149E-001
      2.10     -2.00    0.189838E-001
      2.10     -1.95    0.191410E-001
      2.10     -1.90    0.192872E-001
      2.10     -1.85    0.194230E-001
      2.10     -1.80    0.195496E-001
      2.10     -1.75    0.196681E-001
      2.10     -1.70    0.197799E-001
      2.10     -1.65    0.198866E-001
      2.10     -1.60    0.199900E-001
      2.10     -1.55    0.200917E-001
      2.10     -1.50    0.201937E-001
      2.10     -1.45    0.202978E-001
      2.10     -1.40    0.204054E-001
      2.10     -1.35    0.205180E-001
      2.10     -1.30    0.206366E-001
      2.10     -1.25    0.207616E-001
      2.10     -1.20    0.208933E-001
      2.10     -1.15    0.210313E-001
      2.10     -1.10    0.211748E-001
      2.10     -1.05    0.213226E-001
      2.10     -1.00    0.214733E-001
      2.10     -0.95    0.216251E-001
      2.10     -0.90    0.217763E-001
      2.10     -0.85    0.219252E-001
      2.10     -0.80    0.220703E-001
      2.10     -0.75    0.222103E-001
      2.10     -0.70    0.223440E-001
      2.10     -0.65    0.224707E-001
      2.10     -0.60    0.225900E-001
      2.10     -0.55    0.227015E-001
      2.10     -0.50    0.228051E-001
      2.10     -0.45    0.229010E-001
      2.10     -0.40    0.229892E-001
      2.10     -0.35    0.230699E-001
      2.10     -0.30    0.231432E-001
      2.10     -0.25    0.232090E-001
      2.10     -0.20    0.232672E-001
      2.10     -0.15    0.233174E-001
      2.10     -0.10    0.233592E-001
      2.10     -0.05    0.233920E-001
      2.10      0.00    0.234148E-001
      2.10      0.05    0.234267E-001
      2.10      0.10    0.234264E-001
      2.10      0.15    0.234126E-001
      2.10      0.20    0.233836E-001
      2.10      0.25    0.233375E-001
      2.10      0.30    0.232722E-001
      2.10      0.35    0.231851E-001
      2.10      0.40    0.230734E-001
      2.10      0.45    0.229336E-001
      2.10      0.50    0.227618E-001
      2.10      0.55    0.225533E-001
      2.10      0.60    0.223028E-001
      2.10      0.65    0.220040E-001
      2.10      0.70    0.216498E-001
      2.10      0.75    0.212320E-001
      2.10      0.80    0.207417E-001
      2.10      0.85    0.201693E-001
      2.10      0.90    0.195052E-001
      2.10      0.95    0.187403E-001
      2.10      1.00    0.178671E-001
      2.10      1.05    0.168815E-001
      2.10      1.10    0.157846E-001
      2.10      1.15    0.145851E-001
      2.10      1.20    0.133021E-001
      2.10      1.25    0.119669E-001
      2.10      1.30    0.106239E-001
      2.10      1.35    0.933025E-002
      2.10      1.40    0.815213E-002
      2.10      1.45    0.715839E-002
      2.10      1.50    0.641212E-002
      2.10      1.55    0.596123E-002
      2.10      1.60    0.583058E-002
      2.10      1.65    0.601752E-002
      2.10      1.70    0.649243E-002
      2.10      1.75    0.720382E-002
      2.10      1.80    0.808671E-002
      2.10      1.85    0.907199E-002
      2.10      1.90    0.100946E-001
      2.10      1.95    0.110994E-001
      2.10      2.00    0.120440E-001
      2.10      2.05    0.128993E-001
      2.10      2.10    0.136480E-001
      2.10      2.15    0.142826E-001
      2.10      2.20    0.148030E-001
      2.10      2.25    0.152138E-001
      2.10      2.30    0.155227E-001
      2.10      2.35    0.157386E-001
      2.10      2.40    0.158713E-001
      2.10      2.45    0.159300E-001
      2.10      2.50    0.159234E-001
      2.10      2.55    0.158592E-001
      2.10      2.60    0.157442E-001
      2.10      2.65    0.155844E-001
      2.10      2.70    0.153848E-001
      2.10      2.75    0.151495E-001
      2.10      2.80    0.148823E-001
      2.10      2.85    0.145860E-001
      2.10      2.90    0.142633E-001
      2.10      2.95    0.139161E-001
      2.10      3.00    0.135463E-001
      2.10      3.05    0.131555E-001
      2.10      3.10    0.127452E-001
      2.10      3.15    0.123165E-001
      2.10      3.20    0.118708E-001
      2.10      3.25    0.114093E-001
      2.10      3.30    0.109333E-001
      2.10      3.35    0.104443E-001
      2.10      3.40    0.994382E-002
      2.10      3.45    0.943351E-002
      2.10      3.50    0.891530E-002
      2.10      3.55    0.839131E-002
      2.10      3.60    0.786391E-002
      2.10      3.65    0.733564E-002
      2.10      3.70    0.680930E-002
      2.10      3.75    0.628783E-002
      2.10      3.80    0.577433E-002
      2.10      3.85    0.527194E-002
      2.10      3.90    0.478384E-002
      2.10      3.95    0.431309E-002
      2.10      4.00    0.386261E-002
      2.10      4.05    0.343505E-002
      2.10      4.10    0.303271E-002
      2.10      4.15    0.265746E-002
      2.10      4.20    0.231070E-002
      2.10      4.25    0.199331E-002
      2.10      4.30    0.170563E-002
      2.10      4.35    0.144745E-002
      2.10      4.40    0.121809E-002
      2.10      4.45    0.101640E-002
      2.10      4.50    0.840878E-003
      2.10      4.55    0.689690E-003
      2.10      4.60    0.560810E-003
      2.10      4.65    0.452078E-003
      2.10      4.70    0.361282E-003
      2.10      4.75    0.286235E-003
      2.10      4.80    0.224832E-003
      2.10      4.85    0.175093E-003
      2.10      4.90    0.135200E-003
      2.10      4.95    0.103516E-003
      2.10      5.00    0.785928E-004
      2.10      5.05    0.591746E-004
      2.10      5.10    0.441869E-004
      2.10      5.15    0.327254E-004
      2.10      5.20    0.240402E-004
      2.10      5.25    0.175180E-004
      2.10      5.30    0.126634E-004
      2.10      5.35    0.908160E-005
      2.10      5.40    0.646168E-005
      2.10      5.45    0.456165E-005
      2.10      5.50    0.319528E-005
      2.10      5.55    0.222085E-005
      2.10      5.60    0.153163E-005
      2.10      5.65    0.104809E-005
      2.10      5.70    0.711572E-006
      2.10      5.75    0.479222E-006
      2.10      5.80    0.320049E-006
      2.10      5.85    0.211847E-006
      2.10      5.90    0.138854E-006
      2.10      5.95    0.899866E-007
      2.10      6.00    0.575175E-007
      2.10      6.05    0.361108E-007
      2.10      6.10    0.221140E-007
      2.10      6.15    0.130508E-007
      2.10      6.20    0.726000E-008
      2.10      6.25    0.364227E-008
      2.10      6.30    0.148627E-008
      2.10      6.35    0.352270E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.753678E-008
      2.15     -6.30    0.312204E-007
      2.15     -6.25    0.742829E-007
      2.15     -6.20    0.142318E-006
      2.15     -6.15    0.243752E-006
      2.15     -6.10    0.390580E-006
      2.15     -6.05    0.599399E-006
      2.15     -6.00    0.892779E-006
      2.15     -5.95    0.130102E-005
      2.15     -5.90    0.186440E-005
      2.15     -5.85    0.263589E-005
      2.15     -5.80    0.368460E-005
      2.15     -5.75    0.509980E-005
      2.15     -5.70    0.699579E-005
      2.15     -5.65    0.951751E-005
      2.15     -5.60    0.128470E-004
      2.15     -5.55    0.172109E-004
      2.15     -5.50    0.228881E-004
      2.15     -5.45    0.302185E-004
      2.15     -5.40    0.396122E-004
      2.15     -5.35    0.515582E-004
      2.15     -5.30    0.666332E-004
      2.15     -5.25    0.855090E-004
      2.15     -5.20    0.108959E-003
      2.15     -5.15    0.137861E-003
      2.15     -5.10    0.173200E-003
      2.15     -5.05    0.216062E-003
      2.15     -5.00    0.267631E-003
      2.15     -4.95    0.329172E-003
      2.15     -4.90    0.402015E-003
      2.15     -4.85    0.487530E-003
      2.15     -4.80    0.587104E-003
      2.15     -4.75    0.702098E-003
      2.15     -4.70    0.833817E-003
      2.15     -4.65    0.983471E-003
      2.15     -4.60    0.115213E-002
      2.15     -4.55    0.134069E-002
      2.15     -4.50    0.154983E-002
      2.15     -4.45    0.178001E-002
      2.15     -4.40    0.203141E-002
      2.15     -4.35    0.230392E-002
      2.15     -4.30    0.259719E-002
      2.15     -4.25    0.291056E-002
      2.15     -4.20    0.324312E-002
      2.15     -4.15    0.359372E-002
      2.15     -4.10    0.396101E-002
      2.15     -4.05    0.434347E-002
      2.15     -4.00    0.473944E-002
      2.15     -3.95    0.514717E-002
      2.15     -3.90    0.556488E-002
      2.15     -3.85    0.599077E-002
      2.15     -3.80    0.642307E-002
      2.15     -3.75    0.686007E-002
      2.15     -3.70    0.730017E-002
      2.15     -3.65    0.774186E-002
      2.15     -3.60    0.818376E-002
      2.15     -3.55    0.862463E-002
      2.15     -3.50    0.906335E-002
      2.15     -3.45    0.949895E-002
      2.15     -3.40    0.993059E-002
      2.15     -3.35    0.103575E-001
      2.15     -3.30    0.107792E-001
      2.15     -3.25    0.111950E-001
      2.15     -3.20    0.116046E-001
      2.15     -3.15    0.120075E-001
      2.15     -3.10    0.124034E-001
      2.15     -3.05    0.127920E-001
      2.15     -3.00    0.131730E-001
      2.15     -2.95    0.135462E-001
      2.15     -2.90    0.139112E-001
      2.15     -2.85    0.142677E-001
      2.15     -2.80    0.146155E-001
      2.15     -2.75    0.149542E-001
      2.15     -2.70    0.152835E-001
      2.15     -2.65    0.156029E-001
      2.15     -2.60    0.159122E-001
      2.15     -2.55    0.162108E-001
      2.15     -2.50    0.164984E-001
      2.15     -2.45    0.167745E-001
      2.15     -2.40    0.170387E-001
      2.15     -2.35    0.172907E-001
      2.15     -2.30    0.175300E-001
      2.15     -2.25    0.177563E-001
      2.15     -2.20    0.179693E-001
      2.15     -2.15    0.181689E-001
      2.15     -2.10    0.183549E-001
      2.15     -2.05    0.185274E-001
      2.15     -2.00    0.186866E-001
      2.15     -1.95    0.188328E-001
      2.15     -1.90    0.189666E-001
      2.15     -1.85    0.190889E-001
      2.15     -1.80    0.192006E-001
      2.15     -1.75    0.193031E-001
      2.15     -1.70    0.193981E-001
      2.15     -1.65    0.194874E-001
      2.15     -1.60    0.195731E-001
      2.15     -1.55    0.196574E-001
      2.15     -1.50    0.197426E-001
      2.15     -1.45    0.198311E-001
      2.15     -1.40    0.199251E-001
      2.15     -1.35    0.200264E-001
      2.15     -1.30    0.201365E-001
      2.15     -1.25    0.202563E-001
      2.15     -1.20    0.203865E-001
      2.15     -1.15    0.205266E-001
      2.15     -1.10    0.206759E-001
      2.15     -1.05    0.208331E-001
      2.15     -1.00    0.209962E-001
      2.15     -0.95    0.211633E-001
      2.15     -0.90    0.213321E-001
      2.15     -0.85    0.215002E-001
      2.15     -0.80    0.216656E-001
      2.15     -0.75    0.218262E-001
      2.15     -0.70    0.219806E-001
      2.15     -0.65    0.221274E-001
      2.15     -0.60    0.222659E-001
      2.15     -0.55    0.223953E-001
      2.15     -0.50    0.225153E-001
      2.15     -0.45    0.226260E-001
      2.15     -0.40    0.227272E-001
      2.15     -0.35    0.228191E-001
      2.15     -0.30    0.229019E-001
      2.15     -0.25    0.229754E-001
      2.15     -0.20    0.230397E-001
      2.15     -0.15    0.230946E-001
      2.15     -0.10    0.231397E-001
      2.15     -0.05    0.231746E-001
      2.15      0.00    0.231984E-001
      2.15      0.05    0.232104E-001
      2.15      0.10    0.232094E-001
      2.15      0.15    0.231941E-001
      2.15      0.20    0.231628E-001
      2.15      0.25    0.231138E-001
      2.15      0.30    0.230448E-001
      2.15      0.35    0.229532E-001
      2.15      0.40    0.228361E-001
      2.15      0.45    0.226898E-001
      2.15      0.50    0.225101E-001
      2.15      0.55    0.222919E-001
      2.15      0.60    0.220295E-001
      2.15      0.65    0.217159E-001
      2.15      0.70    0.213431E-001
      2.15      0.75    0.209022E-001
      2.15      0.80    0.203830E-001
      2.15      0.85    0.197745E-001
      2.15      0.90    0.190655E-001
      2.15      0.95    0.182450E-001
      2.15      1.00    0.173039E-001
      2.15      1.05    0.162364E-001
      2.15      1.10    0.150422E-001
      2.15      1.15    0.137298E-001
      2.15      1.20    0.123193E-001
      2.15      1.25    0.108447E-001
      2.15      1.30    0.935592E-002
      2.15      1.35    0.791791E-002
      2.15      1.40    0.660676E-002
      2.15      1.45    0.550251E-002
      2.15      1.50    0.467891E-002
      2.15      1.55    0.419218E-002
      2.15      1.60    0.407134E-002
      2.15      1.65    0.431292E-002
      2.15      1.70    0.488156E-002
      2.15      1.75    0.571642E-002
      2.15      1.80    0.674136E-002
      2.15      1.85    0.787617E-002
      2.15      1.90    0.904632E-002
      2.15      1.95    0.101895E-001
      2.15      2.00    0.112588E-001
      2.15      2.05    0.122228E-001
      2.15      2.10    0.130638E-001
      2.15      2.15    0.137752E-001
      2.15      2.20    0.143582E-001
      2.15      2.25    0.148193E-001
      2.15      2.30    0.151680E-001
      2.15      2.35    0.154151E-001
      2.15      2.40    0.155719E-001
      2.15      2.45    0.156489E-001
      2.15      2.50    0.156561E-001
      2.15      2.55    0.156020E-001
      2.15      2.60    0.154943E-001
      2.15      2.65    0.153394E-001
      2.15      2.70    0.151430E-001
      2.15      2.75    0.149095E-001
      2.15      2.80    0.146430E-001
      2.15      2.85    0.143467E-001
      2.15      2.90    0.140232E-001
      2.15      2.95    0.136749E-001
      2.15      3.00    0.133037E-001
      2.15      3.05    0.129114E-001
      2.15      3.10    0.124994E-001
      2.15      3.15    0.120691E-001
      2.15      3.20    0.116220E-001
      2.15      3.25    0.111593E-001
      2.15      3.30    0.106826E-001
      2.15      3.35    0.101932E-001
      2.15      3.40    0.969294E-002
      2.15      3.45    0.918350E-002
      2.15      3.50    0.866693E-002
      2.15      3.55    0.814543E-002
      2.15      3.60    0.762144E-002
      2.15      3.65    0.709760E-002
      2.15      3.70    0.657674E-002
      2.15      3.75    0.606184E-002
      2.15      3.80    0.555601E-002
      2.15      3.85    0.506236E-002
      2.15      3.90    0.458401E-002
      2.15      3.95    0.412395E-002
      2.15      4.00    0.368495E-002
      2.15      4.05    0.326952E-002
      2.15      4.10    0.287979E-002
      2.15      4.15    0.251743E-002
      2.15      4.20    0.218365E-002
      2.15      4.25    0.187911E-002
      2.15      4.30    0.160396E-002
      2.15      4.35    0.135783E-002
      2.15      4.40    0.113987E-002
      2.15      4.45    0.948821E-003
      2.15      4.50    0.783072E-003
      2.15      4.55    0.640746E-003
      2.15      4.60    0.519788E-003
      2.15      4.65    0.418041E-003
      2.15      4.70    0.333324E-003
      2.15      4.75    0.263498E-003
      2.15      4.80    0.206522E-003
      2.15      4.85    0.160492E-003
      2.15      4.90    0.123668E-003
      2.15      4.95    0.944943E-004
      2.15      5.00    0.716014E-004
      2.15      5.05    0.538064E-004
      2.15      5.10    0.401023E-004
      2.15      5.15    0.296454E-004
      2.15      5.20    0.217384E-004
      2.15      5.25    0.158126E-004
      2.15      5.30    0.114108E-004
      2.15      5.35    0.816942E-005
      2.15      5.40    0.580296E-005
      2.15      5.45    0.408991E-005
      2.15      5.50    0.286024E-005
      2.15      5.55    0.198483E-005
      2.15      5.60    0.136673E-005
      2.15      5.65    0.933816E-006
      2.15      5.70    0.633034E-006
      2.15      5.75    0.425701E-006
      2.15      5.80    0.283895E-006
      2.15      5.85    0.187652E-006
      2.15      5.90    0.122829E-006
      2.15      5.95    0.794981E-007
      2.15      6.00    0.507511E-007
      2.15      6.05    0.318263E-007
      2.15      6.10    0.194700E-007
      2.15      6.15    0.114799E-007
      2.15      6.20    0.638115E-008
      2.15      6.25    0.319937E-008
      2.15      6.30    0.130494E-008
      2.15      6.35    0.309206E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.642427E-008
      2.20     -6.30    0.266137E-007
      2.20     -6.25    0.633292E-007
      2.20     -6.20    0.121353E-006
      2.20     -6.15    0.207894E-006
      2.20     -6.10    0.333230E-006
      2.20     -6.05    0.511596E-006
      2.20     -6.00    0.762384E-006
      2.20     -5.95    0.111167E-005
      2.20     -5.90    0.159418E-005
      2.20     -5.85    0.225569E-005
      2.20     -5.80    0.315602E-005
      2.20     -5.75    0.437264E-005
      2.20     -5.70    0.600499E-005
      2.20     -5.65    0.817951E-005
      2.20     -5.60    0.110555E-004
      2.20     -5.55    0.148317E-004
      2.20     -5.50    0.197538E-004
      2.20     -5.45    0.261223E-004
      2.20     -5.40    0.343010E-004
      2.20     -5.35    0.447257E-004
      2.20     -5.30    0.579128E-004
      2.20     -5.25    0.744669E-004
      2.20     -5.20    0.950878E-004
      2.20     -5.15    0.120576E-003
      2.20     -5.10    0.151833E-003
      2.20     -5.05    0.189864E-003
      2.20     -5.00    0.235770E-003
      2.20     -4.95    0.290741E-003
      2.20     -4.90    0.356042E-003
      2.20     -4.85    0.432990E-003
      2.20     -4.80    0.522937E-003
      2.20     -4.75    0.627232E-003
      2.20     -4.70    0.747195E-003
      2.20     -4.65    0.884076E-003
      2.20     -4.60    0.103902E-002
      2.20     -4.55    0.121303E-002
      2.20     -4.50    0.140693E-002
      2.20     -4.45    0.162132E-002
      2.20     -4.40    0.185658E-002
      2.20     -4.35    0.211282E-002
      2.20     -4.30    0.238990E-002
      2.20     -4.25    0.268738E-002
      2.20     -4.20    0.300458E-002
      2.20     -4.15    0.334057E-002
      2.20     -4.10    0.369417E-002
      2.20     -4.05    0.406405E-002
      2.20     -4.00    0.444869E-002
      2.20     -3.95    0.484645E-002
      2.20     -3.90    0.525562E-002
      2.20     -3.85    0.567446E-002
      2.20     -3.80    0.610119E-002
      2.20     -3.75    0.653410E-002
      2.20     -3.70    0.697151E-002
      2.20     -3.65    0.741185E-002
      2.20     -3.60    0.785363E-002
      2.20     -3.55    0.829551E-002
      2.20     -3.50    0.873623E-002
      2.20     -3.45    0.917469E-002
      2.20     -3.40    0.960991E-002
      2.20     -3.35    0.100410E-001
      2.20     -3.30    0.104673E-001
      2.20     -3.25    0.108880E-001
      2.20     -3.20    0.113027E-001
      2.20     -3.15    0.117107E-001
      2.20     -3.10    0.121118E-001
      2.20     -3.05    0.125054E-001
      2.20     -3.00    0.128913E-001
      2.20     -2.95    0.132690E-001
      2.20     -2.90    0.136382E-001
      2.20     -2.85    0.139985E-001
      2.20     -2.80    0.143497E-001
      2.20     -2.75    0.146913E-001
      2.20     -2.70    0.150230E-001
      2.20     -2.65    0.153443E-001
      2.20     -2.60    0.156548E-001
      2.20     -2.55    0.159541E-001
      2.20     -2.50    0.162416E-001
      2.20     -2.45    0.165169E-001
      2.20     -2.40    0.167796E-001
      2.20     -2.35    0.170292E-001
      2.20     -2.30    0.172651E-001
      2.20     -2.25    0.174870E-001
      2.20     -2.20    0.176945E-001
      2.20     -2.15    0.178874E-001
      2.20     -2.10    0.180653E-001
      2.20     -2.05    0.182283E-001
      2.20     -2.00    0.183763E-001
      2.20     -1.95    0.185098E-001
      2.20     -1.90    0.186292E-001
      2.20     -1.85    0.187354E-001
      2.20     -1.80    0.188294E-001
      2.20     -1.75    0.189127E-001
      2.20     -1.70    0.189871E-001
      2.20     -1.65    0.190549E-001
      2.20     -1.60    0.191184E-001
      2.20     -1.55    0.191806E-001
      2.20     -1.50    0.192443E-001
      2.20     -1.45    0.193125E-001
      2.20     -1.40    0.193882E-001
      2.20     -1.35    0.194740E-001
      2.20     -1.30    0.195719E-001
      2.20     -1.25    0.196837E-001
      2.20     -1.20    0.198101E-001
      2.20     -1.15    0.199512E-001
      2.20     -1.10    0.201061E-001
      2.20     -1.05    0.202732E-001
      2.20     -1.00    0.204504E-001
      2.20     -0.95    0.206350E-001
      2.20     -0.90    0.208241E-001
      2.20     -0.85    0.210146E-001
      2.20     -0.80    0.212037E-001
      2.20     -0.75    0.213887E-001
      2.20     -0.70    0.215674E-001
      2.20     -0.65    0.217380E-001
      2.20     -0.60    0.218991E-001
      2.20     -0.55    0.220498E-001
      2.20     -0.50    0.221894E-001
      2.20     -0.45    0.223178E-001
      2.20     -0.40    0.224349E-001
      2.20     -0.35    0.225406E-001
      2.20     -0.30    0.226352E-001
      2.20     -0.25    0.227188E-001
      2.20     -0.20    0.227913E-001
      2.20     -0.15    0.228529E-001
      2.20     -0.10    0.229032E-001
      2.20     -0.05    0.229418E-001
      2.20      0.00    0.229683E-001
      2.20      0.05    0.229819E-001
      2.20      0.10    0.229815E-001
      2.20      0.15    0.229660E-001
      2.20      0.20    0.229337E-001
      2.20      0.25    0.228830E-001
      2.20      0.30    0.228116E-001
      2.20      0.35    0.227168E-001
      2.20      0.40    0.225956E-001
      2.20      0.45    0.224442E-001
      2.20      0.50    0.222582E-001
      2.20      0.55    0.220322E-001
      2.20      0.60    0.217600E-001
      2.20      0.65    0.214342E-001
      2.20      0.70    0.210461E-001
      2.20      0.75    0.205860E-001
      2.20      0.80    0.200426E-001
      2.20      0.85    0.194038E-001
      2.20      0.90    0.186569E-001
      2.20      0.95    0.177895E-001
      2.20      1.00    0.167906E-001
      2.20      1.05    0.156529E-001
      2.20      1.10    0.143752E-001
      2.20      1.15    0.129653E-001
      2.20      1.20    0.114439E-001
      2.20      1.25    0.984773E-002
      2.20      1.30    0.823125E-002
      2.20      1.35    0.666634E-002
      2.20      1.40    0.523810E-002
      2.20      1.45    0.403670E-002
      2.20      1.50    0.314562E-002
      2.20      1.55    0.262862E-002
      2.20      1.60    0.251847E-002
      2.20      1.65    0.281073E-002
      2.20      1.70    0.346465E-002
      2.20      1.75    0.441065E-002
      2.20      1.80    0.556231E-002
      2.20      1.85    0.682941E-002
      2.20      1.90    0.812894E-002
      2.20      1.95    0.939243E-002
      2.20      2.00    0.105692E-001
      2.20      2.05    0.116260E-001
      2.20      2.10    0.125452E-001
      2.20      2.15    0.133209E-001
      2.20      2.20    0.139559E-001
      2.20      2.25    0.144582E-001
      2.20      2.30    0.148392E-001
      2.20      2.35    0.151113E-001
      2.20      2.40    0.152870E-001
      2.20      2.45    0.153782E-001
      2.20      2.50    0.153957E-001
      2.20      2.55    0.153490E-001
      2.20      2.60    0.152463E-001
      2.20      2.65    0.150946E-001
      2.20      2.70    0.148999E-001
      2.20      2.75    0.146672E-001
      2.20      2.80    0.144005E-001
      2.20      2.85    0.141033E-001
      2.20      2.90    0.137786E-001
      2.20      2.95    0.134287E-001
      2.20      3.00    0.130557E-001
      2.20      3.05    0.126616E-001
      2.20      3.10    0.122478E-001
      2.20      3.15    0.118159E-001
      2.20      3.20    0.113673E-001
      2.20      3.25    0.109036E-001
      2.20      3.30    0.104262E-001
      2.20      3.35    0.993673E-002
      2.20      3.40    0.943694E-002
      2.20      3.45    0.892872E-002
      2.20      3.50    0.841418E-002
      2.20      3.55    0.789563E-002
      2.20      3.60    0.737557E-002
      2.20      3.65    0.685671E-002
      2.20      3.70    0.634192E-002
      2.20      3.75    0.583420E-002
      2.20      3.80    0.533665E-002
      2.20      3.85    0.485235E-002
      2.20      3.90    0.438434E-002
      2.20      3.95    0.393551E-002
      2.20      4.00    0.350850E-002
      2.20      4.05    0.310564E-002
      2.20      4.10    0.272889E-002
      2.20      4.15    0.237971E-002
      2.20      4.20    0.205911E-002
      2.20      4.25    0.176754E-002
      2.20      4.30    0.150498E-002
      2.20      4.35    0.127087E-002
      2.20      4.40    0.106423E-002
      2.20      4.45    0.883686E-003
      2.20      4.50    0.727543E-003
      2.20      4.55    0.593884E-003
      2.20      4.60    0.480636E-003
      2.20      4.65    0.385657E-003
      2.20      4.70    0.306804E-003
      2.20      4.75    0.241995E-003
      2.20      4.80    0.189257E-003
      2.20      4.85    0.146762E-003
      2.20      4.90    0.112854E-003
      2.20      4.95    0.860572E-004
      2.20      5.00    0.650797E-004
      2.20      5.05    0.488113E-004
      2.20      5.10    0.363111E-004
      2.20      5.15    0.267936E-004
      2.20      5.20    0.196119E-004
      2.20      5.25    0.142408E-004
      2.20      5.30    0.102589E-004
      2.20      5.35    0.733236E-005
      2.20      5.40    0.519978E-005
      2.20      5.45    0.365886E-005
      2.20      5.50    0.255471E-005
      2.20      5.55    0.177004E-005
      2.20      5.60    0.121695E-005
      2.20      5.65    0.830227E-006
      2.20      5.70    0.561976E-006
      2.20      5.75    0.377366E-006
      2.20      5.80    0.251304E-006
      2.20      5.85    0.165880E-006
      2.20      5.90    0.108433E-006
      2.20      5.95    0.700910E-007
      2.20      6.00    0.446916E-007
      2.20      6.05    0.279949E-007
      2.20      6.10    0.171086E-007
      2.20      6.15    0.100785E-007
      2.20      6.20    0.559785E-008
      2.20      6.25    0.280491E-008
      2.20      6.30    0.114354E-008
      2.20      6.35    0.270887E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.544993E-008
      2.25     -6.30    0.225786E-007
      2.25     -6.25    0.537330E-007
      2.25     -6.20    0.102981E-006
      2.25     -6.15    0.176460E-006
      2.25     -6.10    0.282929E-006
      2.25     -6.05    0.434542E-006
      2.25     -6.00    0.647873E-006
      2.25     -5.95    0.945254E-006
      2.25     -5.90    0.135647E-005
      2.25     -5.85    0.192086E-005
      2.25     -5.80    0.268997E-005
      2.25     -5.75    0.373067E-005
      2.25     -5.70    0.512902E-005
      2.25     -5.65    0.699475E-005
      2.25     -5.60    0.946649E-005
      2.25     -5.55    0.127178E-004
      2.25     -5.50    0.169637E-004
      2.25     -5.45    0.224686E-004
      2.25     -5.40    0.295533E-004
      2.25     -5.35    0.386043E-004
      2.25     -5.30    0.500812E-004
      2.25     -5.25    0.645253E-004
      2.25     -5.20    0.825662E-004
      2.25     -5.15    0.104928E-003
      2.25     -5.10    0.132434E-003
      2.25     -5.05    0.166005E-003
      2.25     -5.00    0.206662E-003
      2.25     -4.95    0.255515E-003
      2.25     -4.90    0.313756E-003
      2.25     -4.85    0.382644E-003
      2.25     -4.80    0.463483E-003
      2.25     -4.75    0.557598E-003
      2.25     -4.70    0.666307E-003
      2.25     -4.65    0.790884E-003
      2.25     -4.60    0.932530E-003
      2.25     -4.55    0.109233E-002
      2.25     -4.50    0.127123E-002
      2.25     -4.45    0.146997E-002
      2.25     -4.40    0.168912E-002
      2.25     -4.35    0.192897E-002
      2.25     -4.30    0.218959E-002
      2.25     -4.25    0.247077E-002
      2.25     -4.20    0.277206E-002
      2.25     -4.15    0.309272E-002
      2.25     -4.10    0.343183E-002
      2.25     -4.05    0.378819E-002
      2.25     -4.00    0.416047E-002
      2.25     -3.95    0.454717E-002
      2.25     -3.90    0.494668E-002
      2.25     -3.85    0.535729E-002
      2.25     -3.80    0.577730E-002
      2.25     -3.75    0.620496E-002
      2.25     -3.70    0.663859E-002
      2.25     -3.65    0.707653E-002
      2.25     -3.60    0.751723E-002
      2.25     -3.55    0.795922E-002
      2.25     -3.50    0.840115E-002
      2.25     -3.45    0.884177E-002
      2.25     -3.40    0.927997E-002
      2.25     -3.35    0.971474E-002
      2.25     -3.30    0.101452E-001
      2.25     -3.25    0.105706E-001
      2.25     -3.20    0.109901E-001
      2.25     -3.15    0.114032E-001
      2.25     -3.10    0.118094E-001
      2.25     -3.05    0.122081E-001
      2.25     -3.00    0.125988E-001
      2.25     -2.95    0.129812E-001
      2.25     -2.90    0.133548E-001
      2.25     -2.85    0.137193E-001
      2.25     -2.80    0.140741E-001
      2.25     -2.75    0.144189E-001
      2.25     -2.70    0.147533E-001
      2.25     -2.65    0.150767E-001
      2.25     -2.60    0.153887E-001
      2.25     -2.55    0.156889E-001
      2.25     -2.50    0.159766E-001
      2.25     -2.45    0.162513E-001
      2.25     -2.40    0.165125E-001
      2.25     -2.35    0.167596E-001
      2.25     -2.30    0.169920E-001
      2.25     -2.25    0.172093E-001
      2.25     -2.20    0.174109E-001
      2.25     -2.15    0.175963E-001
      2.25     -2.10    0.177653E-001
      2.25     -2.05    0.179176E-001
      2.25     -2.00    0.180531E-001
      2.25     -1.95    0.181720E-001
      2.25     -1.90    0.182748E-001
      2.25     -1.85    0.183622E-001
      2.25     -1.80    0.184352E-001
      2.25     -1.75    0.184956E-001
      2.25     -1.70    0.185452E-001
      2.25     -1.65    0.185867E-001
      2.25     -1.60    0.186230E-001
      2.25     -1.55    0.186576E-001
      2.25     -1.50    0.186941E-001
      2.25     -1.45    0.187364E-001
      2.25     -1.40    0.187884E-001
      2.25     -1.35    0.188536E-001
      2.25     -1.30    0.189352E-001
      2.25     -1.25    0.190354E-001
      2.25     -1.20    0.191557E-001
      2.25     -1.15    0.192964E-001
      2.25     -1.10    0.194568E-001
      2.25     -1.05    0.196350E-001
      2.25     -1.00    0.198284E-001
      2.25     -0.95    0.200335E-001
      2.25     -0.90    0.202467E-001
      2.25     -0.85    0.204638E-001
      2.25     -0.80    0.206812E-001
      2.25     -0.75    0.208952E-001
      2.25     -0.70    0.211029E-001
      2.25     -0.65    0.213018E-001
      2.25     -0.60    0.214898E-001
      2.25     -0.55    0.216657E-001
      2.25     -0.50    0.218286E-001
      2.25     -0.45    0.219780E-001
      2.25     -0.40    0.221139E-001
      2.25     -0.35    0.222362E-001
      2.25     -0.30    0.223452E-001
      2.25     -0.25    0.224410E-001
      2.25     -0.20    0.225239E-001
      2.25     -0.15    0.225940E-001
      2.25     -0.10    0.226511E-001
      2.25     -0.05    0.226952E-001
      2.25      0.00    0.227258E-001
      2.25      0.05    0.227423E-001
      2.25      0.10    0.227438E-001
      2.25      0.15    0.227293E-001
      2.25      0.20    0.226973E-001
      2.25      0.25    0.226460E-001
      2.25      0.30    0.225733E-001
      2.25      0.35    0.224766E-001
      2.25      0.40    0.223527E-001
      2.25      0.45    0.221977E-001
      2.25      0.50    0.220072E-001
      2.25      0.55    0.217755E-001
      2.25      0.60    0.214961E-001
      2.25      0.65    0.211613E-001
      2.25      0.70    0.207618E-001
      2.25      0.75    0.202873E-001
      2.25      0.80    0.197257E-001
      2.25      0.85    0.190641E-001
      2.25      0.90    0.182886E-001
      2.25      0.95    0.173856E-001
      2.25      1.00    0.163428E-001
      2.25      1.05    0.151517E-001
      2.25      1.10    0.138100E-001
      2.25      1.15    0.123253E-001
      2.25      1.20    0.107187E-001
      2.25      1.25    0.902876E-002
      2.25      1.30    0.731366E-002
      2.25      1.35    0.565071E-002
      2.25      1.40    0.413217E-002
      2.25      1.45    0.285625E-002
      2.25      1.50    0.191420E-002
      2.25      1.55    0.137571E-002
      2.25      1.60    0.127640E-002
      2.25      1.65    0.161089E-002
      2.25      1.70    0.233384E-002
      2.25      1.75    0.336854E-002
      2.25      1.80    0.462029E-002
      2.25      1.85    0.599088E-002
      2.25      1.90    0.739072E-002
      2.25      1.95    0.874664E-002
      2.25      2.00    0.100051E-001
      2.25      2.05    0.111320E-001
      2.25      2.10    0.121095E-001
      2.25      2.15    0.129327E-001
      2.25      2.20    0.136055E-001
      2.25      2.25    0.141375E-001
      2.25      2.30    0.145413E-001
      2.25      2.35    0.148306E-001
      2.25      2.40    0.150191E-001
      2.25      2.45    0.151196E-001
      2.25      2.50    0.151435E-001
      2.25      2.55    0.151010E-001
      2.25      2.60    0.150008E-001
      2.25      2.65    0.148503E-001
      2.25      2.70    0.146557E-001
      2.25      2.75    0.144223E-001
      2.25      2.80    0.141545E-001
      2.25      2.85    0.138557E-001
      2.25      2.90    0.135291E-001
      2.25      2.95    0.131772E-001
      2.25      3.00    0.128021E-001
      2.25      3.05    0.124059E-001
      2.25      3.10    0.119902E-001
      2.25      3.15    0.115566E-001
      2.25      3.20    0.111067E-001
      2.25      3.25    0.106420E-001
      2.25      3.30    0.101642E-001
      2.25      3.35    0.967482E-002
      2.25      3.40    0.917585E-002
      2.25      3.45    0.866924E-002
      2.25      3.50    0.815720E-002
      2.25      3.55    0.764209E-002
      2.25      3.60    0.712652E-002
      2.25      3.65    0.661322E-002
      2.25      3.70    0.610512E-002
      2.25      3.75    0.560522E-002
      2.25      3.80    0.511658E-002
      2.25      3.85    0.464226E-002
      2.25      3.90    0.418518E-002
      2.25      3.95    0.374812E-002
      2.25      4.00    0.333358E-002
      2.25      4.05    0.294372E-002
      2.25      4.10    0.258028E-002
      2.25      4.15    0.224454E-002
      2.25      4.20    0.193729E-002
      2.25      4.25    0.165880E-002
      2.25      4.30    0.140883E-002
      2.25      4.35    0.118669E-002
      2.25      4.40    0.991262E-003
      2.25      4.45    0.821060E-003
      2.25      4.50    0.674332E-003
      2.25      4.55    0.549123E-003
      2.25      4.60    0.443360E-003
      2.25      4.65    0.354922E-003
      2.25      4.70    0.281712E-003
      2.25      4.75    0.221709E-003
      2.25      4.80    0.173016E-003
      2.25      4.85    0.133884E-003
      2.25      4.90    0.102739E-003
      2.25      4.95    0.781858E-004
      2.25      5.00    0.590110E-004
      2.25      5.05    0.441750E-004
      2.25      5.10    0.328008E-004
      2.25      5.15    0.241593E-004
      2.25      5.20    0.176523E-004
      2.25      5.25    0.127956E-004
      2.25      5.30    0.920211E-005
      2.25      5.35    0.656608E-005
      2.25      5.40    0.464878E-005
      2.25      5.45    0.326591E-005
      2.25      5.50    0.227677E-005
      2.25      5.55    0.157504E-005
      2.25      5.60    0.108124E-005
      2.25      5.65    0.736548E-006
      2.25      5.70    0.497838E-006
      2.25      5.75    0.333820E-006
      2.25      5.80    0.221994E-006
      2.25      5.85    0.146335E-006
      2.25      5.90    0.955319E-007
      2.25      5.95    0.616741E-007
      2.25      6.00    0.392782E-007
      2.25      6.05    0.245769E-007
      2.25      6.10    0.150047E-007
      2.25      6.15    0.883127E-008
      2.25      6.20    0.490144E-008
      2.25      6.25    0.245448E-008
      2.25      6.30    0.100023E-008
      2.25      6.35    0.236876E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.460118E-008
      2.30     -6.30    0.190632E-007
      2.30     -6.25    0.453713E-007
      2.30     -6.20    0.869677E-007
      2.30     -6.15    0.149052E-006
      2.30     -6.10    0.239053E-006
      2.30     -6.05    0.367289E-006
      2.30     -6.00    0.547859E-006
      2.30     -5.95    0.799787E-006
      2.30     -5.90    0.114849E-005
      2.30     -5.85    0.162761E-005
      2.30     -5.80    0.228131E-005
      2.30     -5.75    0.316703E-005
      2.30     -5.70    0.435887E-005
      2.30     -5.65    0.595153E-005
      2.30     -5.60    0.806502E-005
      2.30     -5.55    0.108500E-004
      2.30     -5.50    0.144940E-004
      2.30     -5.45    0.192278E-004
      2.30     -5.40    0.253334E-004
      2.30     -5.35    0.331511E-004
      2.30     -5.30    0.430880E-004
      2.30     -5.25    0.556257E-004
      2.30     -5.20    0.713275E-004
      2.30     -5.15    0.908451E-004
      2.30     -5.10    0.114924E-003
      2.30     -5.05    0.144404E-003
      2.30     -5.00    0.180224E-003
      2.30     -4.95    0.223413E-003
      2.30     -4.90    0.275088E-003
      2.30     -4.85    0.336441E-003
      2.30     -4.80    0.408719E-003
      2.30     -4.75    0.493211E-003
      2.30     -4.70    0.591218E-003
      2.30     -4.65    0.704022E-003
      2.30     -4.60    0.832859E-003
      2.30     -4.55    0.978883E-003
      2.30     -4.50    0.114313E-002
      2.30     -4.45    0.132648E-002
      2.30     -4.40    0.152964E-002
      2.30     -4.35    0.175310E-002
      2.30     -4.30    0.199713E-002
      2.30     -4.25    0.226172E-002
      2.30     -4.20    0.254665E-002
      2.30     -4.15    0.285143E-002
      2.30     -4.10    0.317531E-002
      2.30     -4.05    0.351732E-002
      2.30     -4.00    0.387631E-002
      2.30     -3.95    0.425091E-002
      2.30     -3.90    0.463965E-002
      2.30     -3.85    0.504092E-002
      2.30     -3.80    0.545305E-002
      2.30     -3.75    0.587433E-002
      2.30     -3.70    0.630305E-002
      2.30     -3.65    0.673754E-002
      2.30     -3.60    0.717614E-002
      2.30     -3.55    0.761732E-002
      2.30     -3.50    0.805961E-002
      2.30     -3.45    0.850164E-002
      2.30     -3.40    0.894217E-002
      2.30     -3.35    0.938004E-002
      2.30     -3.30    0.981425E-002
      2.30     -3.25    0.102438E-001
      2.30     -3.20    0.106680E-001
      2.30     -3.15    0.110860E-001
      2.30     -3.10    0.114972E-001
      2.30     -3.05    0.119009E-001
      2.30     -3.00    0.122966E-001
      2.30     -2.95    0.126838E-001
      2.30     -2.90    0.130620E-001
      2.30     -2.85    0.134307E-001
      2.30     -2.80    0.137894E-001
      2.30     -2.75    0.141376E-001
      2.30     -2.70    0.144749E-001
      2.30     -2.65    0.148008E-001
      2.30     -2.60    0.151146E-001
      2.30     -2.55    0.154158E-001
      2.30     -2.50    0.157038E-001
      2.30     -2.45    0.159781E-001
      2.30     -2.40    0.162378E-001
      2.30     -2.35    0.164825E-001
      2.30     -2.30    0.167113E-001
      2.30     -2.25    0.169237E-001
      2.30     -2.20    0.171189E-001
      2.30     -2.15    0.172963E-001
      2.30     -2.10    0.174555E-001
      2.30     -2.05    0.175959E-001
      2.30     -2.00    0.177174E-001
      2.30     -1.95    0.178198E-001
      2.30     -1.90    0.179035E-001
      2.30     -1.85    0.179691E-001
      2.30     -1.80    0.180177E-001
      2.30     -1.75    0.180510E-001
      2.30     -1.70    0.180711E-001
      2.30     -1.65    0.180810E-001
      2.30     -1.60    0.180841E-001
      2.30     -1.55    0.180847E-001
      2.30     -1.50    0.180873E-001
      2.30     -1.45    0.180970E-001
      2.30     -1.40    0.181189E-001
      2.30     -1.35    0.181576E-001
      2.30     -1.30    0.182176E-001
      2.30     -1.25    0.183022E-001
      2.30     -1.20    0.184136E-001
      2.30     -1.15    0.185526E-001
      2.30     -1.10    0.187186E-001
      2.30     -1.05    0.189094E-001
      2.30     -1.00    0.191219E-001
      2.30     -0.95    0.193515E-001
      2.30     -0.90    0.195935E-001
      2.30     -0.85    0.198427E-001
      2.30     -0.80    0.200941E-001
      2.30     -0.75    0.203429E-001
      2.30     -0.70    0.205852E-001
      2.30     -0.65    0.208177E-001
      2.30     -0.60    0.210376E-001
      2.30     -0.55    0.212434E-001
      2.30     -0.50    0.214336E-001
      2.30     -0.45    0.216078E-001
      2.30     -0.40    0.217658E-001
      2.30     -0.35    0.219076E-001
      2.30     -0.30    0.220334E-001
      2.30     -0.25    0.221438E-001
      2.30     -0.20    0.222391E-001
      2.30     -0.15    0.223194E-001
      2.30     -0.10    0.223851E-001
      2.30     -0.05    0.224360E-001
      2.30      0.00    0.224720E-001
      2.30      0.05    0.224927E-001
      2.30      0.10    0.224973E-001
      2.30      0.15    0.224849E-001
      2.30      0.20    0.224542E-001
      2.30      0.25    0.224035E-001
      2.30      0.30    0.223307E-001
      2.30      0.35    0.222333E-001
      2.30      0.40    0.221081E-001
      2.30      0.45    0.219513E-001
      2.30      0.50    0.217581E-001
      2.30      0.55    0.215230E-001
      2.30      0.60    0.212393E-001
      2.30      0.65    0.208989E-001
      2.30      0.70    0.204925E-001
      2.30      0.75    0.200092E-001
      2.30      0.80    0.194365E-001
      2.30      0.85    0.187609E-001
      2.30      0.90    0.179678E-001
      2.30      0.95    0.170429E-001
      2.30      1.00    0.159732E-001
      2.30      1.05    0.147494E-001
      2.30      1.10    0.133685E-001
      2.30      1.15    0.118379E-001
      2.30      1.20    0.101791E-001
      2.30      1.25    0.843201E-002
      2.30      1.30    0.665693E-002
      2.30      1.35    0.493472E-002
      2.30      1.40    0.336214E-002
      2.30      1.45    0.204245E-002
      2.30      1.50    0.107169E-002
      2.30      1.55    0.523143E-003
      2.30      1.60    0.433976E-003
      2.30      1.65    0.797948E-003
      2.30      1.70    0.156660E-002
      2.30      1.75    0.265850E-002
      2.30      1.80    0.397365E-002
      2.30      1.85    0.540887E-002
      2.30      1.90    0.687052E-002
      2.30      1.95    0.828266E-002
      2.30      2.00    0.959024E-002
      2.30      2.05    0.107585E-001
      2.30      2.10    0.117699E-001
      2.30      2.15    0.126201E-001
      2.30      2.20    0.133140E-001
      2.30      2.25    0.138620E-001
      2.30      2.30    0.142777E-001
      2.30      2.35    0.145756E-001
      2.30      2.40    0.147699E-001
      2.30      2.45    0.148741E-001
      2.30      2.50    0.149000E-001
      2.30      2.55    0.148583E-001
      2.30      2.60    0.147579E-001
      2.30      2.65    0.146064E-001
      2.30      2.70    0.144103E-001
      2.30      2.75    0.141750E-001
      2.30      2.80    0.139049E-001
      2.30      2.85    0.136037E-001
      2.30      2.90    0.132746E-001
      2.30      2.95    0.129202E-001
      2.30      3.00    0.125427E-001
      2.30      3.05    0.121443E-001
      2.30      3.10    0.117265E-001
      2.30      3.15    0.112913E-001
      2.30      3.20    0.108401E-001
      2.30      3.25    0.103746E-001
      2.30      3.30    0.989645E-002
      2.30      3.35    0.940754E-002
      2.30      3.40    0.890976E-002
      2.30      3.45    0.840519E-002
      2.30      3.50    0.789613E-002
      2.30      3.55    0.738503E-002
      2.30      3.60    0.687452E-002
      2.30      3.65    0.636743E-002
      2.30      3.70    0.586666E-002
      2.30      3.75    0.537523E-002
      2.30      3.80    0.489616E-002
      2.30      3.85    0.443243E-002
      2.30      3.90    0.398688E-002
      2.30      3.95    0.356214E-002
      2.30      4.00    0.316054E-002
      2.30      4.05    0.278406E-002
      2.30      4.10    0.243425E-002
      2.30      4.15    0.211218E-002
      2.30      4.20    0.181842E-002
      2.30      4.25    0.155305E-002
      2.30      4.30    0.131566E-002
      2.30      4.35    0.110540E-002
      2.30      4.40    0.921038E-003
      2.30      4.45    0.760995E-003
      2.30      4.50    0.623467E-003
      2.30      4.55    0.506477E-003
      2.30      4.60    0.407958E-003
      2.30      4.65    0.325824E-003
      2.30      4.70    0.258028E-003
      2.30      4.75    0.202620E-003
      2.30      4.80    0.157777E-003
      2.30      4.85    0.121834E-003
      2.30      4.90    0.932999E-004
      2.30      4.95    0.708604E-004
      2.30      5.00    0.533779E-004
      2.30      5.05    0.398822E-004
      2.30      5.10    0.295585E-004
      2.30      5.15    0.217318E-004
      2.30      5.20    0.158507E-004
      2.30      5.25    0.114699E-004
      2.30      5.30    0.823488E-005
      2.30      5.35    0.586628E-005
      2.30      5.40    0.414664E-005
      2.30      5.45    0.290856E-005
      2.30      5.50    0.202451E-005
      2.30      5.55    0.139841E-005
      2.30      5.60    0.958562E-006
      2.30      5.65    0.652025E-006
      2.30      5.70    0.440079E-006
      2.30      5.75    0.294678E-006
      2.30      5.80    0.195697E-006
      2.30      5.85    0.128829E-006
      2.30      5.90    0.839960E-007
      2.30      5.95    0.541604E-007
      2.30      6.00    0.344532E-007
      2.30      6.05    0.215346E-007
      2.30      6.10    0.131345E-007
      2.30      6.15    0.772389E-008
      2.30      6.20    0.428370E-008
      2.30      6.25    0.214389E-008
      2.30      6.30    0.873288E-009
      2.30      6.35    0.206759E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.386581E-008
      2.35     -6.30    0.160172E-007
      2.35     -6.25    0.381246E-007
      2.35     -6.20    0.730865E-007
      2.35     -6.15    0.125285E-006
      2.35     -6.10    0.200987E-006
      2.35     -6.05    0.308912E-006
      2.35     -6.00    0.460987E-006
      2.35     -5.95    0.673334E-006
      2.35     -5.90    0.967532E-006
      2.35     -5.85    0.137220E-005
      2.35     -5.80    0.192498E-005
      2.35     -5.75    0.267495E-005
      2.35     -5.70    0.368554E-005
      2.35     -5.65    0.503808E-005
      2.35     -5.60    0.683590E-005
      2.35     -5.55    0.920912E-005
      2.35     -5.50    0.123201E-004
      2.35     -5.45    0.163697E-004
      2.35     -5.40    0.216039E-004
      2.35     -5.35    0.283209E-004
      2.35     -5.30    0.368792E-004
      2.35     -5.25    0.477047E-004
      2.35     -5.20    0.612984E-004
      2.35     -5.15    0.782434E-004
      2.35     -5.10    0.992101E-004
      2.35     -5.05    0.124961E-003
      2.35     -5.00    0.156352E-003
      2.35     -4.95    0.194332E-003
      2.35     -4.90    0.239939E-003
      2.35     -4.85    0.294291E-003
      2.35     -4.80    0.358575E-003
      2.35     -4.75    0.434031E-003
      2.35     -4.70    0.521927E-003
      2.35     -4.65    0.623542E-003
      2.35     -4.60    0.740127E-003
      2.35     -4.55    0.872883E-003
      2.35     -4.50    0.102292E-002
      2.35     -4.45    0.119123E-002
      2.35     -4.40    0.137866E-002
      2.35     -4.35    0.158586E-002
      2.35     -4.30    0.181328E-002
      2.35     -4.25    0.206113E-002
      2.35     -4.20    0.232940E-002
      2.35     -4.15    0.261782E-002
      2.35     -4.10    0.292588E-002
      2.35     -4.05    0.325280E-002
      2.35     -4.00    0.359763E-002
      2.35     -3.95    0.395919E-002
      2.35     -3.90    0.433612E-002
      2.35     -3.85    0.472695E-002
      2.35     -3.80    0.513007E-002
      2.35     -3.75    0.554384E-002
      2.35     -3.70    0.596654E-002
      2.35     -3.65    0.639647E-002
      2.35     -3.60    0.683194E-002
      2.35     -3.55    0.727134E-002
      2.35     -3.50    0.771309E-002
      2.35     -3.45    0.815572E-002
      2.35     -3.40    0.859785E-002
      2.35     -3.35    0.903822E-002
      2.35     -3.30    0.947564E-002
      2.35     -3.25    0.990907E-002
      2.35     -3.20    0.103375E-001
      2.35     -3.15    0.107602E-001
      2.35     -3.10    0.111762E-001
      2.35     -3.05    0.115848E-001
      2.35     -3.00    0.119855E-001
      2.35     -2.95    0.123775E-001
      2.35     -2.90    0.127604E-001
      2.35     -2.85    0.131335E-001
      2.35     -2.80    0.134962E-001
      2.35     -2.75    0.138481E-001
      2.35     -2.70    0.141885E-001
      2.35     -2.65    0.145170E-001
      2.35     -2.60    0.148328E-001
      2.35     -2.55    0.151353E-001
      2.35     -2.50    0.154238E-001
      2.35     -2.45    0.156977E-001
      2.35     -2.40    0.159562E-001
      2.35     -2.35    0.161984E-001
      2.35     -2.30    0.164235E-001
      2.35     -2.25    0.166307E-001
      2.35     -2.20    0.168192E-001
      2.35     -2.15    0.169880E-001
      2.35     -2.10    0.171364E-001
      2.35     -2.05    0.172638E-001
      2.35     -2.00    0.173697E-001
      2.35     -1.95    0.174536E-001
      2.35     -1.90    0.175157E-001
      2.35     -1.85    0.175565E-001
      2.35     -1.80    0.175769E-001
      2.35     -1.75    0.175785E-001
      2.35     -1.70    0.175638E-001
      2.35     -1.65    0.175360E-001
      2.35     -1.60    0.174993E-001
      2.35     -1.55    0.174586E-001
      2.35     -1.50    0.174198E-001
      2.35     -1.45    0.173891E-001
      2.35     -1.40    0.173731E-001
      2.35     -1.35    0.173783E-001
      2.35     -1.30    0.174105E-001
      2.35     -1.25    0.174746E-001
      2.35     -1.20    0.175738E-001
      2.35     -1.15    0.177096E-001
      2.35     -1.10    0.178815E-001
      2.35     -1.05    0.180870E-001
      2.35     -1.00    0.183221E-001
      2.35     -0.95    0.185813E-001
      2.35     -0.90    0.188581E-001
      2.35     -0.85    0.191459E-001
      2.35     -0.80    0.194382E-001
      2.35     -0.75    0.197288E-001
      2.35     -0.70    0.200124E-001
      2.35     -0.65    0.202847E-001
      2.35     -0.60    0.205424E-001
      2.35     -0.55    0.207831E-001
      2.35     -0.50    0.210054E-001
      2.35     -0.45    0.212084E-001
      2.35     -0.40    0.213919E-001
      2.35     -0.35    0.215562E-001
      2.35     -0.30    0.217016E-001
      2.35     -0.25    0.218288E-001
      2.35     -0.20    0.219383E-001
      2.35     -0.15    0.220306E-001
      2.35     -0.10    0.221063E-001
      2.35     -0.05    0.221654E-001
      2.35      0.00    0.222081E-001
      2.35      0.05    0.222340E-001
      2.35      0.10    0.222428E-001
      2.35      0.15    0.222335E-001
      2.35      0.20    0.222051E-001
      2.35      0.25    0.221561E-001
      2.35      0.30    0.220843E-001
      2.35      0.35    0.219875E-001
      2.35      0.40    0.218624E-001
      2.35      0.45    0.217052E-001
      2.35      0.50    0.215115E-001
      2.35      0.55    0.212754E-001
      2.35      0.60    0.209904E-001
      2.35      0.65    0.206483E-001
      2.35      0.70    0.202397E-001
      2.35      0.75    0.197536E-001
      2.35      0.80    0.191775E-001
      2.35      0.85    0.184976E-001
      2.35      0.90    0.176992E-001
      2.35      0.95    0.167678E-001
      2.35      1.00    0.156902E-001
      2.35      1.05    0.144568E-001
      2.35      1.10    0.130648E-001
      2.35      1.15    0.115214E-001
      2.35      1.20    0.984860E-002
      2.35      1.25    0.808652E-002
      2.35      1.30    0.629642E-002
      2.35      1.35    0.456025E-002
      2.35      1.40    0.297612E-002
      2.35      1.45    0.164866E-002
      2.35      1.50    0.675100E-003
      2.35      1.55    0.129418E-003
      2.35      1.60    0.488178E-004
      2.35      1.65    0.426377E-003
      2.35      1.70    0.121236E-002
      2.35      1.75    0.232373E-002
      2.35      1.80    0.365885E-002
      2.35      1.85    0.511314E-002
      2.35      1.90    0.659194E-002
      2.35      1.95    0.801871E-002
      2.35      2.00    0.933816E-002
      2.35      2.05    0.105156E-001
      2.35      2.10    0.115337E-001
      2.35      2.15    0.123884E-001
      2.35      2.20    0.130850E-001
      2.35      2.25    0.136343E-001
      2.35      2.30    0.140501E-001
      2.35      2.35    0.143471E-001
      2.35      2.40    0.145399E-001
      2.35      2.45    0.146419E-001
      2.35      2.50    0.146654E-001
      2.35      2.55    0.146208E-001
      2.35      2.60    0.145173E-001
      2.35      2.65    0.143627E-001
      2.35      2.70    0.141633E-001
      2.35      2.75    0.139247E-001
      2.35      2.80    0.136513E-001
      2.35      2.85    0.133470E-001
      2.35      2.90    0.130148E-001
      2.35      2.95    0.126574E-001
      2.35      3.00    0.122773E-001
      2.35      3.05    0.118764E-001
      2.35      3.10    0.114566E-001
      2.35      3.15    0.110197E-001
      2.35      3.20    0.105673E-001
      2.35      3.25    0.101011E-001
      2.35      3.30    0.962307E-002
      2.35      3.35    0.913494E-002
      2.35      3.40    0.863877E-002
      2.35      3.45    0.813673E-002
      2.35      3.50    0.763119E-002
      2.35      3.55    0.712468E-002
      2.35      3.60    0.661988E-002
      2.35      3.65    0.611964E-002
      2.35      3.70    0.562688E-002
      2.35      3.75    0.514460E-002
      2.35      3.80    0.467577E-002
      2.35      3.85    0.422327E-002
      2.35      3.90    0.378982E-002
      2.35      3.95    0.337792E-002
      2.35      4.00    0.298971E-002
      2.35      4.05    0.262699E-002
      2.35      4.10    0.229108E-002
      2.35      4.15    0.198286E-002
      2.35      4.20    0.170269E-002
      2.35      4.25    0.145046E-002
      2.35      4.30    0.122560E-002
      2.35      4.35    0.102710E-002
      2.35      4.40    0.853627E-003
      2.35      4.45    0.703534E-003
      2.35      4.50    0.574971E-003
      2.35      4.55    0.465950E-003
      2.35      4.60    0.374424E-003
      2.35      4.65    0.298346E-003
      2.35      4.70    0.235732E-003
      2.35      4.75    0.184702E-003
      2.35      4.80    0.143514E-003
      2.35      4.85    0.110588E-003
      2.35      4.90    0.845144E-004
      2.35      4.95    0.640602E-004
      2.35      5.00    0.481620E-004
      2.35      5.05    0.359172E-004
      2.35      5.10    0.265710E-004
      2.35      5.15    0.195005E-004
      2.35      5.20    0.141984E-004
      2.35      5.25    0.102568E-004
      2.35      5.30    0.735175E-005
      2.35      5.35    0.522868E-005
      2.35      5.40    0.369010E-005
      2.35      5.45    0.258431E-005
      2.35      5.50    0.179609E-005
      2.35      5.55    0.123879E-005
      2.35      5.60    0.847910E-006
      2.35      5.65    0.575935E-006
      2.35      5.70    0.388180E-006
      2.35      5.75    0.259571E-006
      2.35      5.80    0.172153E-006
      2.35      5.85    0.113184E-006
      2.35      5.90    0.737037E-007
      2.35      5.95    0.474675E-007
      2.35      6.00    0.301617E-007
      2.35      6.05    0.188327E-007
      2.35      6.10    0.114757E-007
      2.35      6.15    0.674279E-008
      2.35      6.20    0.373695E-008
      2.35      6.25    0.186919E-008
      2.35      6.30    0.761082E-009
      2.35      6.35    0.180148E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.323211E-008
      2.40     -6.30    0.133921E-007
      2.40     -6.25    0.318782E-007
      2.40     -6.20    0.611186E-007
      2.40     -6.15    0.104787E-006
      2.40     -6.10    0.168144E-006
      2.40     -6.05    0.258517E-006
      2.40     -6.00    0.385945E-006
      2.40     -5.95    0.564018E-006
      2.40     -5.90    0.810961E-006
      2.40     -5.85    0.115099E-005
      2.40     -5.80    0.161601E-005
      2.40     -5.75    0.224773E-005
      2.40     -5.70    0.310018E-005
      2.40     -5.65    0.424280E-005
      2.40     -5.60    0.576406E-005
      2.40     -5.55    0.777571E-005
      2.40     -5.50    0.104177E-004
      2.40     -5.45    0.138635E-004
      2.40     -5.40    0.183268E-004
      2.40     -5.35    0.240673E-004
      2.40     -5.30    0.313988E-004
      2.40     -5.25    0.406958E-004
      2.40     -5.20    0.524012E-004
      2.40     -5.15    0.670333E-004
      2.40     -5.10    0.851919E-004
      2.40     -5.05    0.107564E-003
      2.40     -5.00    0.134925E-003
      2.40     -4.95    0.168144E-003
      2.40     -4.90    0.208178E-003
      2.40     -4.85    0.256070E-003
      2.40     -4.80    0.312938E-003
      2.40     -4.75    0.379963E-003
      2.40     -4.70    0.458375E-003
      2.40     -4.65    0.549426E-003
      2.40     -4.60    0.654373E-003
      2.40     -4.55    0.774441E-003
      2.40     -4.50    0.910800E-003
      2.40     -4.45    0.106453E-002
      2.40     -4.40    0.123658E-002
      2.40     -4.35    0.142776E-002
      2.40     -4.30    0.163869E-002
      2.40     -4.25    0.186978E-002
      2.40     -4.20    0.212122E-002
      2.40     -4.15    0.239296E-002
      2.40     -4.10    0.268471E-002
      2.40     -4.05    0.299592E-002
      2.40     -4.00    0.332584E-002
      2.40     -3.95    0.367347E-002
      2.40     -3.90    0.403763E-002
      2.40     -3.85    0.441697E-002
      2.40     -3.80    0.481000E-002
      2.40     -3.75    0.521511E-002
      2.40     -3.70    0.563066E-002
      2.40     -3.65    0.605492E-002
      2.40     -3.60    0.648619E-002
      2.40     -3.55    0.692279E-002
      2.40     -3.50    0.736305E-002
      2.40     -3.45    0.780541E-002
      2.40     -3.40    0.824837E-002
      2.40     -3.35    0.869053E-002
      2.40     -3.30    0.913059E-002
      2.40     -3.25    0.956735E-002
      2.40     -3.20    0.999970E-002
      2.40     -3.15    0.104267E-001
      2.40     -3.10    0.108473E-001
      2.40     -3.05    0.112607E-001
      2.40     -3.00    0.116663E-001
      2.40     -2.95    0.120631E-001
      2.40     -2.90    0.124507E-001
      2.40     -2.85    0.128282E-001
      2.40     -2.80    0.131951E-001
      2.40     -2.75    0.135508E-001
      2.40     -2.70    0.138946E-001
      2.40     -2.65    0.142258E-001
      2.40     -2.60    0.145438E-001
      2.40     -2.55    0.148478E-001
      2.40     -2.50    0.151371E-001
      2.40     -2.45    0.154108E-001
      2.40     -2.40    0.156680E-001
      2.40     -2.35    0.159078E-001
      2.40     -2.30    0.161291E-001
      2.40     -2.25    0.163310E-001
      2.40     -2.20    0.165123E-001
      2.40     -2.15    0.166720E-001
      2.40     -2.10    0.168090E-001
      2.40     -2.05    0.169222E-001
      2.40     -2.00    0.170109E-001
      2.40     -1.95    0.170744E-001
      2.40     -1.90    0.171124E-001
      2.40     -1.85    0.171251E-001
      2.40     -1.80    0.171133E-001
      2.40     -1.75    0.170785E-001
      2.40     -1.70    0.170233E-001
      2.40     -1.65    0.169513E-001
      2.40     -1.60    0.168672E-001
      2.40     -1.55    0.167770E-001
      2.40     -1.50    0.166879E-001
      2.40     -1.45    0.166078E-001
      2.40     -1.40    0.165451E-001
      2.40     -1.35    0.165085E-001
      2.40     -1.30    0.165058E-001
      2.40     -1.25    0.165436E-001
      2.40     -1.20    0.166266E-001
      2.40     -1.15    0.167574E-001
      2.40     -1.10    0.169356E-001
      2.40     -1.05    0.171584E-001
      2.40     -1.00    0.174206E-001
      2.40     -0.95    0.177153E-001
      2.40     -0.90    0.180341E-001
      2.40     -0.85    0.183685E-001
      2.40     -0.80    0.187098E-001
      2.40     -0.75    0.190502E-001
      2.40     -0.70    0.193829E-001
      2.40     -0.65    0.197023E-001
      2.40     -0.60    0.200042E-001
      2.40     -0.55    0.202857E-001
      2.40     -0.50    0.205449E-001
      2.40     -0.45    0.207810E-001
      2.40     -0.40    0.209938E-001
      2.40     -0.35    0.211836E-001
      2.40     -0.30    0.213512E-001
      2.40     -0.25    0.214973E-001
      2.40     -0.20    0.216230E-001
      2.40     -0.15    0.217289E-001
      2.40     -0.10    0.218159E-001
      2.40     -0.05    0.218844E-001
      2.40      0.00    0.219348E-001
      2.40      0.05    0.219671E-001
      2.40      0.10    0.219809E-001
      2.40      0.15    0.219757E-001
      2.40      0.20    0.219505E-001
      2.40      0.25    0.219041E-001
      2.40      0.30    0.218344E-001
      2.40      0.35    0.217393E-001
      2.40      0.40    0.216157E-001
      2.40      0.45    0.214600E-001
      2.40      0.50    0.212676E-001
      2.40      0.55    0.210331E-001
      2.40      0.60    0.207498E-001
      2.40      0.65    0.204099E-001
      2.40      0.70    0.200040E-001
      2.40      0.75    0.195214E-001
      2.40      0.80    0.189497E-001
      2.40      0.85    0.182755E-001
      2.40      0.90    0.174845E-001
      2.40      0.95    0.165623E-001
      2.40      1.00    0.154964E-001
      2.40      1.05    0.142777E-001
      2.40      1.10    0.129036E-001
      2.40      1.15    0.113819E-001
      2.40      1.20    0.973451E-002
      2.40      1.25    0.800138E-002
      2.40      1.30    0.624299E-002
      2.40      1.35    0.453994E-002
      2.40      1.40    0.298830E-002
      2.40      1.45    0.169027E-002
      2.40      1.50    0.740443E-003
      2.40      1.55    0.210509E-003
      2.40      1.60    0.136159E-003
      2.40      1.65    0.510053E-003
      2.40      1.70    0.128320E-002
      2.40      1.75    0.237425E-002
      2.40      1.80    0.368384E-002
      2.40      1.85    0.510971E-002
      2.40      1.90    0.655931E-002
      2.40      1.95    0.795772E-002
      2.40      2.00    0.925077E-002
      2.40      2.05    0.104043E-001
      2.40      2.10    0.114013E-001
      2.40      2.15    0.122377E-001
      2.40      2.20    0.129184E-001
      2.40      2.25    0.134540E-001
      2.40      2.30    0.138579E-001
      2.40      2.35    0.141446E-001
      2.40      2.40    0.143284E-001
      2.40      2.45    0.144225E-001
      2.40      2.50    0.144389E-001
      2.40      2.55    0.143879E-001
      2.40      2.60    0.142787E-001
      2.40      2.65    0.141187E-001
      2.40      2.70    0.139144E-001
      2.40      2.75    0.136712E-001
      2.40      2.80    0.133935E-001
      2.40      2.85    0.130852E-001
      2.40      2.90    0.127493E-001
      2.40      2.95    0.123887E-001
      2.40      3.00    0.120056E-001
      2.40      3.05    0.116022E-001
      2.40      3.10    0.111803E-001
      2.40      3.15    0.107417E-001
      2.40      3.20    0.102883E-001
      2.40      3.25    0.982178E-002
      2.40      3.30    0.934407E-002
      2.40      3.35    0.885712E-002
      2.40      3.40    0.836303E-002
      2.40      3.45    0.786406E-002
      2.40      3.50    0.736263E-002
      2.40      3.55    0.686134E-002
      2.40      3.60    0.636292E-002
      2.40      3.65    0.587022E-002
      2.40      3.70    0.538618E-002
      2.40      3.75    0.491374E-002
      2.40      3.80    0.445581E-002
      2.40      3.85    0.401517E-002
      2.40      3.90    0.359440E-002
      2.40      3.95    0.319583E-002
      2.40      4.00    0.282144E-002
      2.40      4.05    0.247281E-002
      2.40      4.10    0.215105E-002
      2.40      4.15    0.185682E-002
      2.40      4.20    0.159030E-002
      2.40      4.25    0.135119E-002
      2.40      4.30    0.113876E-002
      2.40      4.35    0.951868E-003
      2.40      4.40    0.789086E-003
      2.40      4.45    0.648708E-003
      2.40      4.50    0.528853E-003
      2.40      4.55    0.427538E-003
      2.40      4.60    0.342742E-003
      2.40      4.65    0.272468E-003
      2.40      4.70    0.214798E-003
      2.40      4.75    0.167928E-003
      2.40      4.80    0.130200E-003
      2.40      4.85    0.100119E-003
      2.40      4.90    0.763582E-004
      2.40      4.95    0.577636E-004
      2.40      5.00    0.433445E-004
      2.40      5.05    0.322642E-004
      2.40      5.10    0.238252E-004
      2.40      5.15    0.174544E-004
      2.40      5.20    0.126868E-004
      2.40      5.25    0.914950E-005
      2.40      5.30    0.654732E-005
      2.40      5.35    0.464913E-005
      2.40      5.40    0.327598E-005
      2.40      5.45    0.229080E-005
      2.40      5.50    0.158973E-005
      2.40      5.55    0.109486E-005
      2.40      5.60    0.748332E-006
      2.40      5.65    0.507590E-006
      2.40      5.70    0.341649E-006
      2.40      5.75    0.228153E-006
      2.40      5.80    0.151121E-006
      2.40      5.85    0.992316E-007
      2.40      5.90    0.645402E-007
      2.40      5.95    0.415181E-007
      2.40      6.00    0.263529E-007
      2.40      6.05    0.164380E-007
      2.40      6.10    0.100074E-007
      2.40      6.15    0.587534E-008
      2.40      6.20    0.325399E-008
      2.40      6.25    0.162674E-008
      2.40      6.30    0.662103E-009
      2.40      6.35    0.156683E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.268898E-008
      2.45     -6.30    0.111419E-007
      2.45     -6.25    0.265233E-007
      2.45     -6.20    0.508565E-007
      2.45     -6.15    0.872055E-007
      2.45     -6.10    0.139962E-006
      2.45     -6.05    0.215253E-006
      2.45     -6.00    0.321480E-006
      2.45     -5.95    0.470042E-006
      2.45     -5.90    0.676244E-006
      2.45     -5.85    0.960465E-006
      2.45     -5.80    0.134961E-005
      2.45     -5.75    0.187892E-005
      2.45     -5.70    0.259417E-005
      2.45     -5.65    0.355432E-005
      2.45     -5.60    0.483470E-005
      2.45     -5.55    0.653075E-005
      2.45     -5.50    0.876232E-005
      2.45     -5.45    0.116786E-004
      2.45     -5.40    0.154639E-004
      2.45     -5.35    0.203433E-004
      2.45     -5.30    0.265896E-004
      2.45     -5.25    0.345303E-004
      2.45     -5.20    0.445547E-004
      2.45     -5.15    0.571204E-004
      2.45     -5.10    0.727608E-004
      2.45     -5.05    0.920902E-004
      2.45     -5.00    0.115808E-003
      2.45     -4.95    0.144704E-003
      2.45     -4.90    0.179654E-003
      2.45     -4.85    0.221622E-003
      2.45     -4.80    0.271655E-003
      2.45     -4.75    0.330869E-003
      2.45     -4.70    0.400441E-003
      2.45     -4.65    0.481591E-003
      2.45     -4.60    0.575559E-003
      2.45     -4.55    0.683580E-003
      2.45     -4.50    0.806861E-003
      2.45     -4.45    0.946546E-003
      2.45     -4.40    0.110369E-002
      2.45     -4.35    0.127921E-002
      2.45     -4.30    0.147389E-002
      2.45     -4.25    0.168832E-002
      2.45     -4.20    0.192289E-002
      2.45     -4.15    0.217776E-002
      2.45     -4.10    0.245285E-002
      2.45     -4.05    0.274786E-002
      2.45     -4.00    0.306222E-002
      2.45     -3.95    0.339514E-002
      2.45     -3.90    0.374564E-002
      2.45     -3.85    0.411251E-002
      2.45     -3.80    0.449438E-002
      2.45     -3.75    0.488975E-002
      2.45     -3.70    0.529702E-002
      2.45     -3.65    0.571449E-002
      2.45     -3.60    0.614046E-002
      2.45     -3.55    0.657318E-002
      2.45     -3.50    0.701096E-002
      2.45     -3.45    0.745212E-002
      2.45     -3.40    0.789506E-002
      2.45     -3.35    0.833825E-002
      2.45     -3.30    0.878027E-002
      2.45     -3.25    0.921979E-002
      2.45     -3.20    0.965555E-002
      2.45     -3.15    0.100864E-001
      2.45     -3.10    0.105114E-001
      2.45     -3.05    0.109294E-001
      2.45     -3.00    0.113396E-001
      2.45     -2.95    0.117413E-001
      2.45     -2.90    0.121335E-001
      2.45     -2.85    0.125155E-001
      2.45     -2.80    0.128867E-001
      2.45     -2.75    0.132463E-001
      2.45     -2.70    0.135936E-001
      2.45     -2.65    0.139278E-001
      2.45     -2.60    0.142482E-001
      2.45     -2.55    0.145539E-001
      2.45     -2.50    0.148440E-001
      2.45     -2.45    0.151177E-001
      2.45     -2.40    0.153738E-001
      2.45     -2.35    0.156112E-001
      2.45     -2.30    0.158288E-001
      2.45     -2.25    0.160253E-001
      2.45     -2.20    0.161992E-001
      2.45     -2.15    0.163493E-001
      2.45     -2.10    0.164741E-001
      2.45     -2.05    0.165722E-001
      2.45     -2.00    0.166424E-001
      2.45     -1.95    0.166835E-001
      2.45     -1.90    0.166949E-001
      2.45     -1.85    0.166763E-001
      2.45     -1.80    0.166283E-001
      2.45     -1.75    0.165522E-001
      2.45     -1.70    0.164505E-001
      2.45     -1.65    0.163272E-001
      2.45     -1.60    0.161876E-001
      2.45     -1.55    0.160390E-001
      2.45     -1.50    0.158898E-001
      2.45     -1.45    0.157501E-001
      2.45     -1.40    0.156307E-001
      2.45     -1.35    0.155426E-001
      2.45     -1.30    0.154965E-001
      2.45     -1.25    0.155013E-001
      2.45     -1.20    0.155637E-001
      2.45     -1.15    0.156873E-001
      2.45     -1.10    0.158723E-001
      2.45     -1.05    0.161154E-001
      2.45     -1.00    0.164100E-001
      2.45     -0.95    0.167473E-001
      2.45     -0.90    0.171166E-001
      2.45     -0.85    0.175066E-001
      2.45     -0.80    0.179064E-001
      2.45     -0.75    0.183058E-001
      2.45     -0.70    0.186962E-001
      2.45     -0.65    0.190707E-001
      2.45     -0.60    0.194239E-001
      2.45     -0.55    0.197523E-001
      2.45     -0.50    0.200538E-001
      2.45     -0.45    0.203274E-001
      2.45     -0.40    0.205732E-001
      2.45     -0.35    0.207917E-001
      2.45     -0.30    0.209839E-001
      2.45     -0.25    0.211511E-001
      2.45     -0.20    0.212946E-001
      2.45     -0.15    0.214156E-001
      2.45     -0.10    0.215151E-001
      2.45     -0.05    0.215941E-001
      2.45      0.00    0.216531E-001
      2.45      0.05    0.216925E-001
      2.45      0.10    0.217122E-001
      2.45      0.15    0.217119E-001
      2.45      0.20    0.216908E-001
      2.45      0.25    0.216477E-001
      2.45      0.30    0.215812E-001
      2.45      0.35    0.214889E-001
      2.45      0.40    0.213681E-001
      2.45      0.45    0.212154E-001
      2.45      0.50    0.210263E-001
      2.45      0.55    0.207957E-001
      2.45      0.60    0.205172E-001
      2.45      0.65    0.201833E-001
      2.45      0.70    0.197849E-001
      2.45      0.75    0.193118E-001
      2.45      0.80    0.187522E-001
      2.45      0.85    0.180934E-001
      2.45      0.90    0.173219E-001
      2.45      0.95    0.164243E-001
      2.45      1.00    0.153890E-001
      2.45      1.05    0.142079E-001
      2.45      1.10    0.128795E-001
      2.45      1.15    0.114120E-001
      2.45      1.20    0.982721E-002
      2.45      1.25    0.816419E-002
      2.45      1.30    0.648110E-002
      2.45      1.35    0.485478E-002
      2.45      1.40    0.337623E-002
      2.45      1.45    0.214162E-002
      2.45      1.50    0.123950E-002
      2.45      1.55    0.736588E-003
      2.45      1.60    0.665710E-003
      2.45      1.65    0.101942E-002
      2.45      1.70    0.175136E-002
      2.45      1.75    0.278492E-002
      2.45      1.80    0.402652E-002
      2.45      1.85    0.537971E-002
      2.45      1.90    0.675689E-002
      2.45      1.95    0.808683E-002
      2.45      2.00    0.931766E-002
      2.45      2.05    0.104164E-001
      2.45      2.10    0.113662E-001
      2.45      2.15    0.121626E-001
      2.45      2.20    0.128098E-001
      2.45      2.25    0.133176E-001
      2.45      2.30    0.136984E-001
      2.45      2.35    0.139660E-001
      2.45      2.40    0.141338E-001
      2.45      2.45    0.142145E-001
      2.45      2.50    0.142194E-001
      2.45      2.55    0.141587E-001
      2.45      2.60    0.140410E-001
      2.45      2.65    0.138736E-001
      2.45      2.70    0.136628E-001
      2.45      2.75    0.134137E-001
      2.45      2.80    0.131309E-001
      2.45      2.85    0.128179E-001
      2.45      2.90    0.124779E-001
      2.45      2.95    0.121137E-001
      2.45      3.00    0.117274E-001
      2.45      3.05    0.113213E-001
      2.45      3.10    0.108973E-001
      2.45      3.15    0.104573E-001
      2.45      3.20    0.100031E-001
      2.45      3.25    0.953651E-002
      2.45      3.30    0.905955E-002
      2.45      3.35    0.857423E-002
      2.45      3.40    0.808274E-002
      2.45      3.45    0.758741E-002
      2.45      3.50    0.709073E-002
      2.45      3.55    0.659534E-002
      2.45      3.60    0.610401E-002
      2.45      3.65    0.561959E-002
      2.45      3.70    0.514498E-002
      2.45      3.75    0.468309E-002
      2.45      3.80    0.423673E-002
      2.45      3.85    0.380856E-002
      2.45      3.90    0.340103E-002
      2.45      3.95    0.301628E-002
      2.45      4.00    0.265609E-002
      2.45      4.05    0.232184E-002
      2.45      4.10    0.201443E-002
      2.45      4.15    0.173430E-002
      2.45      4.20    0.148145E-002
      2.45      4.25    0.125539E-002
      2.45      4.30    0.105525E-002
      2.45      4.35    0.879779E-003
      2.45      4.40    0.727458E-003
      2.45      4.45    0.596536E-003
      2.45      4.50    0.485117E-003
      2.45      4.55    0.391229E-003
      2.45      4.60    0.312890E-003
      2.45      4.65    0.248161E-003
      2.45      4.70    0.195194E-003
      2.45      4.75    0.152266E-003
      2.45      4.80    0.117805E-003
      2.45      4.85    0.903988E-004
      2.45      4.90    0.688058E-004
      2.45      4.95    0.519483E-004
      2.45      5.00    0.389066E-004
      2.45      5.05    0.289072E-004
      2.45      5.10    0.213079E-004
      2.45      5.15    0.155830E-004
      2.45      5.20    0.113073E-004
      2.45      5.25    0.814112E-005
      2.45      5.30    0.581636E-005
      2.45      5.35    0.412361E-005
      2.45      5.40    0.290123E-005
      2.45      5.45    0.202572E-005
      2.45      5.50    0.140373E-005
      2.45      5.55    0.965386E-006
      2.45      5.60    0.658917E-006
      2.45      5.65    0.446334E-006
      2.45      5.70    0.300021E-006
      2.45      5.75    0.200096E-006
      2.45      5.80    0.132370E-006
      2.45      5.85    0.868142E-007
      2.45      5.90    0.563983E-007
      2.45      5.95    0.362404E-007
      2.45      6.00    0.229790E-007
      2.45      6.05    0.143197E-007
      2.45      6.10    0.871019E-008
      2.45      6.15    0.510985E-008
      2.45      6.20    0.282821E-008
      2.45      6.25    0.141316E-008
      2.45      6.30    0.574958E-009
      2.45      6.35    0.136030E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.222600E-008
      2.50     -6.30    0.922364E-008
      2.50     -6.25    0.219577E-007
      2.50     -6.20    0.421052E-007
      2.50     -6.15    0.722080E-007
      2.50     -6.10    0.115913E-006
      2.50     -6.05    0.178315E-006
      2.50     -6.00    0.266410E-006
      2.50     -5.95    0.389704E-006
      2.50     -5.90    0.560982E-006
      2.50     -5.85    0.797300E-006
      2.50     -5.80    0.112122E-005
      2.50     -5.75    0.156236E-005
      2.50     -5.70    0.215927E-005
      2.50     -5.65    0.296173E-005
      2.50     -5.60    0.403353E-005
      2.50     -5.55    0.545570E-005
      2.50     -5.50    0.733033E-005
      2.50     -5.45    0.978496E-005
      2.50     -5.40    0.129776E-004
      2.50     -5.35    0.171020E-004
      2.50     -5.30    0.223944E-004
      2.50     -5.25    0.291391E-004
      2.50     -5.20    0.376760E-004
      2.50     -5.15    0.484071E-004
      2.50     -5.10    0.618034E-004
      2.50     -5.05    0.784109E-004
      2.50     -5.00    0.988563E-004
      2.50     -4.95    0.123851E-003
      2.50     -4.90    0.154192E-003
      2.50     -4.85    0.190766E-003
      2.50     -4.80    0.234542E-003
      2.50     -4.75    0.286567E-003
      2.50     -4.70    0.347958E-003
      2.50     -4.65    0.419890E-003
      2.50     -4.60    0.503572E-003
      2.50     -4.55    0.600236E-003
      2.50     -4.50    0.711105E-003
      2.50     -4.45    0.837368E-003
      2.50     -4.40    0.980151E-003
      2.50     -4.35    0.114049E-002
      2.50     -4.30    0.131928E-002
      2.50     -4.25    0.151729E-002
      2.50     -4.20    0.173508E-002
      2.50     -4.15    0.197302E-002
      2.50     -4.10    0.223124E-002
      2.50     -4.05    0.250966E-002
      2.50     -4.00    0.280794E-002
      2.50     -3.95    0.312550E-002
      2.50     -3.90    0.346154E-002
      2.50     -3.85    0.381502E-002
      2.50     -3.80    0.418474E-002
      2.50     -3.75    0.456930E-002
      2.50     -3.70    0.496718E-002
      2.50     -3.65    0.537674E-002
      2.50     -3.60    0.579627E-002
      2.50     -3.55    0.622404E-002
      2.50     -3.50    0.665827E-002
      2.50     -3.45    0.709724E-002
      2.50     -3.40    0.753923E-002
      2.50     -3.35    0.798263E-002
      2.50     -3.30    0.842587E-002
      2.50     -3.25    0.886748E-002
      2.50     -3.20    0.930608E-002
      2.50     -3.15    0.974042E-002
      2.50     -3.10    0.101693E-001
      2.50     -3.05    0.105916E-001
      2.50     -3.00    0.110064E-001
      2.50     -2.95    0.114126E-001
      2.50     -2.90    0.118094E-001
      2.50     -2.85    0.121960E-001
      2.50     -2.80    0.125715E-001
      2.50     -2.75    0.129351E-001
      2.50     -2.70    0.132860E-001
      2.50     -2.65    0.136233E-001
      2.50     -2.60    0.139463E-001
      2.50     -2.55    0.142539E-001
      2.50     -2.50    0.145451E-001
      2.50     -2.45    0.148189E-001
      2.50     -2.40    0.150740E-001
      2.50     -2.35    0.153093E-001
      2.50     -2.30    0.155232E-001
      2.50     -2.25    0.157142E-001
      2.50     -2.20    0.158807E-001
      2.50     -2.15    0.160209E-001
      2.50     -2.10    0.161330E-001
      2.50     -2.05    0.162152E-001
      2.50     -2.00    0.162656E-001
      2.50     -1.95    0.162827E-001
      2.50     -1.90    0.162652E-001
      2.50     -1.85    0.162124E-001
      2.50     -1.80    0.161243E-001
      2.50     -1.75    0.160019E-001
      2.50     -1.70    0.158477E-001
      2.50     -1.65    0.156659E-001
      2.50     -1.60    0.154624E-001
      2.50     -1.55    0.152457E-001
      2.50     -1.50    0.150259E-001
      2.50     -1.45    0.148155E-001
      2.50     -1.40    0.146280E-001
      2.50     -1.35    0.144779E-001
      2.50     -1.30    0.143787E-001
      2.50     -1.25    0.143428E-001
      2.50     -1.20    0.143792E-001
      2.50     -1.15    0.144933E-001
      2.50     -1.10    0.146857E-001
      2.50     -1.05    0.149525E-001
      2.50     -1.00    0.152856E-001
      2.50     -0.95    0.156735E-001
      2.50     -0.90    0.161027E-001
      2.50     -0.85    0.165587E-001
      2.50     -0.80    0.170274E-001
      2.50     -0.75    0.174960E-001
      2.50     -0.70    0.179535E-001
      2.50     -0.65    0.183915E-001
      2.50     -0.60    0.188034E-001
      2.50     -0.55    0.191852E-001
      2.50     -0.50    0.195343E-001
      2.50     -0.45    0.198500E-001
      2.50     -0.40    0.201323E-001
      2.50     -0.35    0.203824E-001
      2.50     -0.30    0.206017E-001
      2.50     -0.25    0.207919E-001
      2.50     -0.20    0.209547E-001
      2.50     -0.15    0.210919E-001
      2.50     -0.10    0.212051E-001
      2.50     -0.05    0.212954E-001
      2.50      0.00    0.213638E-001
      2.50      0.05    0.214109E-001
      2.50      0.10    0.214372E-001
      2.50      0.15    0.214424E-001
      2.50      0.20    0.214260E-001
      2.50      0.25    0.213873E-001
      2.50      0.30    0.213246E-001
      2.50      0.35    0.212362E-001
      2.50      0.40    0.211194E-001
      2.50      0.45    0.209711E-001
      2.50      0.50    0.207872E-001
      2.50      0.55    0.205628E-001
      2.50      0.60    0.202919E-001
      2.50      0.65    0.199674E-001
      2.50      0.70    0.195809E-001
      2.50      0.75    0.191229E-001
      2.50      0.80    0.185825E-001
      2.50      0.85    0.179479E-001
      2.50      0.90    0.172068E-001
      2.50      0.95    0.163474E-001
      2.50      1.00    0.153594E-001
      2.50      1.05    0.142362E-001
      2.50      1.10    0.129774E-001
      2.50      1.15    0.115920E-001
      2.50      1.20    0.101015E-001
      2.50      1.25    0.854312E-002
      2.50      1.30    0.697145E-002
      2.50      1.35    0.545761E-002
      2.50      1.40    0.408498E-002
      2.50      1.45    0.294093E-002
      2.50      1.50    0.210531E-002
      2.50      1.55    0.163785E-002
      2.50      1.60    0.156756E-002
      2.50      1.65    0.188717E-002
      2.50      1.70    0.255446E-002
      2.50      1.75    0.349995E-002
      2.50      1.80    0.463862E-002
      2.50      1.85    0.588254E-002
      2.50      1.90    0.715136E-002
      2.50      1.95    0.837922E-002
      2.50      2.00    0.951763E-002
      2.50      2.05    0.105352E-001
      2.50      2.10    0.114155E-001
      2.50      2.15    0.121533E-001
      2.50      2.20    0.127518E-001
      2.50      2.25    0.132193E-001
      2.50      2.30    0.135671E-001
      2.50      2.35    0.138076E-001
      2.50      2.40    0.139532E-001
      2.50      2.45    0.140155E-001
      2.50      2.50    0.140052E-001
      2.50      2.55    0.139317E-001
      2.50      2.60    0.138031E-001
      2.50      2.65    0.136265E-001
      2.50      2.70    0.134077E-001
      2.50      2.75    0.131518E-001
      2.50      2.80    0.128629E-001
      2.50      2.85    0.125447E-001
      2.50      2.90    0.122002E-001
      2.50      2.95    0.118320E-001
      2.50      3.00    0.114425E-001
      2.50      3.05    0.110337E-001
      2.50      3.10    0.106078E-001
      2.50      3.15    0.101664E-001
      2.50      3.20    0.971168E-002
      2.50      3.25    0.924541E-002
      2.50      3.30    0.876963E-002
      2.50      3.35    0.828646E-002
      2.50      3.40    0.779815E-002
      2.50      3.45    0.730710E-002
      2.50      3.50    0.681585E-002
      2.50      3.55    0.632708E-002
      2.50      3.60    0.584357E-002
      2.50      3.65    0.536817E-002
      2.50      3.70    0.490374E-002
      2.50      3.75    0.445311E-002
      2.50      3.80    0.401898E-002
      2.50      3.85    0.360390E-002
      2.50      3.90    0.321014E-002
      2.50      3.95    0.283965E-002
      2.50      4.00    0.249401E-002
      2.50      4.05    0.217439E-002
      2.50      4.10    0.188148E-002
      2.50      4.15    0.161552E-002
      2.50      4.20    0.137630E-002
      2.50      4.25    0.116319E-002
      2.50      4.30    0.975167E-003
      2.50      4.35    0.810895E-003
      2.50      4.40    0.668777E-003
      2.50      4.45    0.547030E-003
      2.50      4.50    0.443754E-003
      2.50      4.55    0.357004E-003
      2.50      4.60    0.284841E-003
      2.50      4.65    0.225393E-003
      2.50      4.70    0.176886E-003
      2.50      4.75    0.137683E-003
      2.50      4.80    0.106295E-003
      2.50      4.85    0.813987E-004
      2.50      4.90    0.618313E-004
      2.50      4.95    0.465917E-004
      2.50      5.00    0.348290E-004
      2.50      5.05    0.258301E-004
      2.50      5.10    0.190059E-004
      2.50      5.15    0.138755E-004
      2.50      5.20    0.100514E-004
      2.50      5.25    0.722513E-005
      2.50      5.30    0.515376E-005
      2.50      5.35    0.364822E-005
      2.50      5.40    0.256291E-005
      2.50      5.45    0.178688E-005
      2.50      5.50    0.123646E-005
      2.50      5.55    0.849167E-006
      2.50      5.60    0.578808E-006
      2.50      5.65    0.391552E-006
      2.50      5.70    0.262860E-006
      2.50      5.75    0.175092E-006
      2.50      5.80    0.115690E-006
      2.50      5.85    0.757856E-007
      2.50      5.90    0.491786E-007
      2.50      5.95    0.315676E-007
      2.50      6.00    0.199962E-007
      2.50      6.05    0.124495E-007
      2.50      6.10    0.756632E-008
      2.50      6.15    0.443558E-008
      2.50      6.20    0.245352E-008
      2.50      6.25    0.122535E-008
      2.50      6.30    0.498369E-009
      2.50      6.35    0.117885E-009
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.183348E-008
      2.55     -6.30    0.759725E-008
      2.55     -6.25    0.180862E-007
      2.55     -6.20    0.346831E-007
      2.55     -6.15    0.594852E-007
      2.55     -6.10    0.955050E-007
      2.55     -6.05    0.146955E-006
      2.55     -6.00    0.219629E-006
      2.55     -5.95    0.321411E-006
      2.55     -5.90    0.462923E-006
      2.55     -5.85    0.658358E-006
      2.55     -5.80    0.926532E-006
      2.55     -5.75    0.129219E-005
      2.55     -5.70    0.178762E-005
      2.55     -5.65    0.245462E-005
      2.55     -5.60    0.334688E-005
      2.55     -5.55    0.453280E-005
      2.55     -5.50    0.609884E-005
      2.55     -5.45    0.815333E-005
      2.55     -5.40    0.108310E-004
      2.55     -5.35    0.142978E-004
      2.55     -5.30    0.187566E-004
      2.55     -5.25    0.244531E-004
      2.55     -5.20    0.316821E-004
      2.55     -5.15    0.407946E-004
      2.55     -5.10    0.522037E-004
      2.55     -5.05    0.663918E-004
      2.55     -5.00    0.839161E-004
      2.55     -4.95    0.105414E-003
      2.55     -4.90    0.131606E-003
      2.55     -4.85    0.163299E-003
      2.55     -4.80    0.201385E-003
      2.55     -4.75    0.246839E-003
      2.55     -4.70    0.300711E-003
      2.55     -4.65    0.364120E-003
      2.55     -4.60    0.438236E-003
      2.55     -4.55    0.524269E-003
      2.55     -4.50    0.623441E-003
      2.55     -4.45    0.736969E-003
      2.55     -4.40    0.866032E-003
      2.55     -4.35    0.101174E-002
      2.55     -4.30    0.117512E-002
      2.55     -4.25    0.135706E-002
      2.55     -4.20    0.155830E-002
      2.55     -4.15    0.177939E-002
      2.55     -4.10    0.202067E-002
      2.55     -4.05    0.228227E-002
      2.55     -4.00    0.256407E-002
      2.55     -3.95    0.286571E-002
      2.55     -3.90    0.318659E-002
      2.55     -3.85    0.352588E-002
      2.55     -3.80    0.388251E-002
      2.55     -3.75    0.425524E-002
      2.55     -3.70    0.464265E-002
      2.55     -3.65    0.504318E-002
      2.55     -3.60    0.545516E-002
      2.55     -3.55    0.587684E-002
      2.55     -3.50    0.630644E-002
      2.55     -3.45    0.674216E-002
      2.55     -3.40    0.718223E-002
      2.55     -3.35    0.762491E-002
      2.55     -3.30    0.806854E-002
      2.55     -3.25    0.851151E-002
      2.55     -3.20    0.895232E-002
      2.55     -3.15    0.938955E-002
      2.55     -3.10    0.982190E-002
      2.55     -3.05    0.102481E-001
      2.55     -3.00    0.106671E-001
      2.55     -2.95    0.110777E-001
      2.55     -2.90    0.114790E-001
      2.55     -2.85    0.118700E-001
      2.55     -2.80    0.122498E-001
      2.55     -2.75    0.126175E-001
      2.55     -2.70    0.129721E-001
      2.55     -2.65    0.133127E-001
      2.55     -2.60    0.136384E-001
      2.55     -2.55    0.139481E-001
      2.55     -2.50    0.142406E-001
      2.55     -2.45    0.145148E-001
      2.55     -2.40    0.147692E-001
      2.55     -2.35    0.150025E-001
      2.55     -2.30    0.152129E-001
      2.55     -2.25    0.153986E-001
      2.55     -2.20    0.155576E-001
      2.55     -2.15    0.156878E-001
      2.55     -2.10    0.157870E-001
      2.55     -2.05    0.158527E-001
      2.55     -2.00    0.158825E-001
      2.55     -1.95    0.158743E-001
      2.55     -1.90    0.158261E-001
      2.55     -1.85    0.157364E-001
      2.55     -1.80    0.156047E-001
      2.55     -1.75    0.154315E-001
      2.55     -1.70    0.152191E-001
      2.55     -1.65    0.149717E-001
      2.55     -1.60    0.146960E-001
      2.55     -1.55    0.144013E-001
      2.55     -1.50    0.141001E-001
      2.55     -1.45    0.138072E-001
      2.55     -1.40    0.135397E-001
      2.55     -1.35    0.133158E-001
      2.55     -1.30    0.131532E-001
      2.55     -1.25    0.130680E-001
      2.55     -1.20    0.130725E-001
      2.55     -1.15    0.131742E-001
      2.55     -1.10    0.133745E-001
      2.55     -1.05    0.136687E-001
      2.55     -1.00    0.140469E-001
      2.55     -0.95    0.144943E-001
      2.55     -0.90    0.149937E-001
      2.55     -0.85    0.155266E-001
      2.55     -0.80    0.160754E-001
      2.55     -0.75    0.166237E-001
      2.55     -0.70    0.171583E-001
      2.55     -0.65    0.176685E-001
      2.55     -0.60    0.181467E-001
      2.55     -0.55    0.185880E-001
      2.55     -0.50    0.189900E-001
      2.55     -0.45    0.193519E-001
      2.55     -0.40    0.196742E-001
      2.55     -0.35    0.199585E-001
      2.55     -0.30    0.202068E-001
      2.55     -0.25    0.204215E-001
      2.55     -0.20    0.206050E-001
      2.55     -0.15    0.207595E-001
      2.55     -0.10    0.208870E-001
      2.55     -0.05    0.209892E-001
      2.55      0.00    0.210676E-001
      2.55      0.05    0.211231E-001
      2.55      0.10    0.211563E-001
      2.55      0.15    0.211675E-001
      2.55      0.20    0.211565E-001
      2.55      0.25    0.211226E-001
      2.55      0.30    0.210646E-001
      2.55      0.35    0.209809E-001
      2.55      0.40    0.208693E-001
      2.55      0.45    0.207267E-001
      2.55      0.50    0.205495E-001
      2.55      0.55    0.203332E-001
      2.55      0.60    0.200724E-001
      2.55      0.65    0.197604E-001
      2.55      0.70    0.193898E-001
      2.55      0.75    0.189517E-001
      2.55      0.80    0.184364E-001
      2.55      0.85    0.178334E-001
      2.55      0.90    0.171320E-001
      2.55      0.95    0.163219E-001
      2.55      1.00    0.153947E-001
      2.55      1.05    0.143454E-001
      2.55      1.10    0.131750E-001
      2.55      1.15    0.118930E-001
      2.55      1.20    0.105204E-001
      2.55      1.25    0.909200E-002
      2.55      1.30    0.765760E-002
      2.55      1.35    0.628124E-002
      2.55      1.40    0.503697E-002
      2.55      1.45    0.400157E-002
      2.55      1.50    0.324458E-002
      2.55      1.55    0.281757E-002
      2.55      1.60    0.274519E-002
      2.55      1.65    0.302063E-002
      2.55      1.70    0.360678E-002
      2.55      1.75    0.444275E-002
      2.55      1.80    0.545385E-002
      2.55      1.85    0.656242E-002
      2.55      1.90    0.769693E-002
      2.55      1.95    0.879808E-002
      2.55      2.00    0.982157E-002
      2.55      2.05    0.107381E-001
      2.55      2.10    0.115316E-001
      2.55      2.15    0.121962E-001
      2.55      2.20    0.127338E-001
      2.55      2.25    0.131512E-001
      2.55      2.30    0.134580E-001
      2.55      2.35    0.136649E-001
      2.55      2.40    0.137830E-001
      2.55      2.45    0.138228E-001
      2.55      2.50    0.137939E-001
      2.55      2.55    0.137051E-001
      2.55      2.60    0.135637E-001
      2.55      2.65    0.133763E-001
      2.55      2.70    0.131483E-001
      2.55      2.75    0.128846E-001
      2.55      2.80    0.125890E-001
      2.55      2.85    0.122651E-001
      2.55      2.90    0.119157E-001
      2.55      2.95    0.115434E-001
      2.55      3.00    0.111505E-001
      2.55      3.05    0.107392E-001
      2.55      3.10    0.103114E-001
      2.55      3.15    0.986909E-002
      2.55      3.20    0.941415E-002
      2.55      3.25    0.894860E-002
      2.55      3.30    0.847450E-002
      2.55      3.35    0.799405E-002
      2.55      3.40    0.750955E-002
      2.55      3.45    0.702347E-002
      2.55      3.50    0.653839E-002
      2.55      3.55    0.605700E-002
      2.55      3.60    0.558209E-002
      2.55      3.65    0.511647E-002
      2.55      3.70    0.466296E-002
      2.55      3.75    0.422429E-002
      2.55      3.80    0.380306E-002
      2.55      3.85    0.340165E-002
      2.55      3.90    0.302215E-002
      2.55      3.95    0.266633E-002
      2.55      4.00    0.233556E-002
      2.55      4.05    0.203077E-002
      2.55      4.10    0.175246E-002
      2.55      4.15    0.150067E-002
      2.55      4.20    0.127502E-002
      2.55      4.25    0.107470E-002
      2.55      4.30    0.898594E-003
      2.55      4.35    0.745264E-003
      2.55      4.40    0.613063E-003
      2.55      4.45    0.500188E-003
      2.55      4.50    0.404750E-003
      2.55      4.55    0.324835E-003
      2.55      4.60    0.258562E-003
      2.55      4.65    0.204127E-003
      2.55      4.70    0.159838E-003
      2.55      4.75    0.124142E-003
      2.55      4.80    0.956390E-004
      2.55      4.85    0.730880E-004
      2.55      4.90    0.554080E-004
      2.55      4.95    0.416711E-004
      2.55      5.00    0.310924E-004
      2.55      5.05    0.230172E-004
      2.55      5.10    0.169064E-004
      2.55      5.15    0.123217E-004
      2.55      5.20    0.891107E-005
      2.55      5.25    0.639516E-005
      2.55      5.30    0.455462E-005
      2.55      5.35    0.321922E-005
      2.55      5.40    0.225820E-005
      2.55      5.45    0.157218E-005
      2.55      5.50    0.108638E-005
      2.55      5.55    0.745088E-006
      2.55      5.60    0.507197E-006
      2.55      5.65    0.342669E-006
      2.55      5.70    0.229756E-006
      2.55      5.75    0.152857E-006
      2.55      5.80    0.100880E-006
      2.55      5.85    0.660102E-007
      2.55      5.90    0.427892E-007
      2.55      5.95    0.274384E-007
      2.55      6.00    0.173641E-007
      2.55      6.05    0.108013E-007
      2.55      6.10    0.655950E-008
      2.55      6.15    0.384273E-008
      2.55      6.20    0.212437E-008
      2.55      6.25    0.106048E-008
      2.55      6.30    0.431174E-009
      2.55      6.35    0.101970E-009
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.150253E-008
      2.60     -6.30    0.622588E-008
      2.60     -6.25    0.148215E-007
      2.60     -6.20    0.284231E-007
      2.60     -6.15    0.487518E-007
      2.60     -6.10    0.782823E-007
      2.60     -6.05    0.120478E-006
      2.60     -6.00    0.180113E-006
      2.60     -5.95    0.263686E-006
      2.60     -5.90    0.379972E-006
      2.60     -5.85    0.540719E-006
      2.60     -5.80    0.761524E-006
      2.60     -5.75    0.106295E-005
      2.60     -5.70    0.147187E-005
      2.60     -5.65    0.202319E-005
      2.60     -5.60    0.276182E-005
      2.60     -5.55    0.374518E-005
      2.60     -5.50    0.504603E-005
      2.60     -5.45    0.675586E-005
      2.60     -5.40    0.898884E-005
      2.60     -5.35    0.118862E-004
      2.60     -5.30    0.156212E-004
      2.60     -5.25    0.204047E-004
      2.60     -5.20    0.264911E-004
      2.60     -5.15    0.341845E-004
      2.60     -5.10    0.438452E-004
      2.60     -5.05    0.558965E-004
      2.60     -5.00    0.708307E-004
      2.60     -4.95    0.892148E-004
      2.60     -4.90    0.111695E-003
      2.60     -4.85    0.139002E-003
      2.60     -4.80    0.171950E-003
      2.60     -4.75    0.211438E-003
      2.60     -4.70    0.258447E-003
      2.60     -4.65    0.314031E-003
      2.60     -4.60    0.379313E-003
      2.60     -4.55    0.455465E-003
      2.60     -4.50    0.543696E-003
      2.60     -4.45    0.645229E-003
      2.60     -4.40    0.761275E-003
      2.60     -4.35    0.893012E-003
      2.60     -4.30    0.104155E-002
      2.60     -4.25    0.120789E-002
      2.60     -4.20    0.139292E-002
      2.60     -4.15    0.159737E-002
      2.60     -4.10    0.182178E-002
      2.60     -4.05    0.206646E-002
      2.60     -4.00    0.233152E-002
      2.60     -3.95    0.261682E-002
      2.60     -3.90    0.292197E-002
      2.60     -3.85    0.324633E-002
      2.60     -3.80    0.358904E-002
      2.60     -3.75    0.394899E-002
      2.60     -3.70    0.432490E-002
      2.60     -3.65    0.471530E-002
      2.60     -3.60    0.511859E-002
      2.60     -3.55    0.553304E-002
      2.60     -3.50    0.595688E-002
      2.60     -3.45    0.638827E-002
      2.60     -3.40    0.682536E-002
      2.60     -3.35    0.726635E-002
      2.60     -3.30    0.770946E-002
      2.60     -3.25    0.815296E-002
      2.60     -3.20    0.859524E-002
      2.60     -3.15    0.903474E-002
      2.60     -3.10    0.947002E-002
      2.60     -3.05    0.989970E-002
      2.60     -3.00    0.103225E-001
      2.60     -2.95    0.107373E-001
      2.60     -2.90    0.111428E-001
      2.60     -2.85    0.115382E-001
      2.60     -2.80    0.119222E-001
      2.60     -2.75    0.122939E-001
      2.60     -2.70    0.126523E-001
      2.60     -2.65    0.129963E-001
      2.60     -2.60    0.133249E-001
      2.60     -2.55    0.136369E-001
      2.60     -2.50    0.139310E-001
      2.60     -2.45    0.142058E-001
      2.60     -2.40    0.144598E-001
      2.60     -2.35    0.146914E-001
      2.60     -2.30    0.148985E-001
      2.60     -2.25    0.150792E-001
      2.60     -2.20    0.152310E-001
      2.60     -2.15    0.153514E-001
      2.60     -2.10    0.154376E-001
      2.60     -2.05    0.154866E-001
      2.60     -2.00    0.154954E-001
      2.60     -1.95    0.154611E-001
      2.60     -1.90    0.153808E-001
      2.60     -1.85    0.152523E-001
      2.60     -1.80    0.150742E-001
      2.60     -1.75    0.148465E-001
      2.60     -1.70    0.145709E-001
      2.60     -1.65    0.142516E-001
      2.60     -1.60    0.138957E-001
      2.60     -1.55    0.135139E-001
      2.60     -1.50    0.131205E-001
      2.60     -1.45    0.127336E-001
      2.60     -1.40    0.123739E-001
      2.60     -1.35    0.120641E-001
      2.60     -1.30    0.118272E-001
      2.60     -1.25    0.116837E-001
      2.60     -1.20    0.116499E-001
      2.60     -1.15    0.117361E-001
      2.60     -1.10    0.119447E-001
      2.60     -1.05    0.122702E-001
      2.60     -1.00    0.127002E-001
      2.60     -0.95    0.132161E-001
      2.60     -0.90    0.137963E-001
      2.60     -0.85    0.144175E-001
      2.60     -0.80    0.150574E-001
      2.60     -0.75    0.156961E-001
      2.60     -0.70    0.163172E-001
      2.60     -0.65    0.169079E-001
      2.60     -0.60    0.174593E-001
      2.60     -0.55    0.179661E-001
      2.60     -0.50    0.184256E-001
      2.60     -0.45    0.188373E-001
      2.60     -0.40    0.192023E-001
      2.60     -0.35    0.195230E-001
      2.60     -0.30    0.198020E-001
      2.60     -0.25    0.200424E-001
      2.60     -0.20    0.202474E-001
      2.60     -0.15    0.204197E-001
      2.60     -0.10    0.205621E-001
      2.60     -0.05    0.206766E-001
      2.60      0.00    0.207653E-001
      2.60      0.05    0.208294E-001
      2.60      0.10    0.208700E-001
      2.60      0.15    0.208876E-001
      2.60      0.20    0.208823E-001
      2.60      0.25    0.208537E-001
      2.60      0.30    0.208010E-001
      2.60      0.35    0.207228E-001
      2.60      0.40    0.206171E-001
      2.60      0.45    0.204813E-001
      2.60      0.50    0.203123E-001
      2.60      0.55    0.201058E-001
      2.60      0.60    0.198571E-001
      2.60      0.65    0.195602E-001
      2.60      0.70    0.192085E-001
      2.60      0.75    0.187942E-001
      2.60      0.80    0.183088E-001
      2.60      0.85    0.177433E-001
      2.60      0.90    0.170884E-001
      2.60      0.95    0.163359E-001
      2.60      1.00    0.154791E-001
      2.60      1.05    0.145149E-001
      2.60      1.10    0.134454E-001
      2.60      1.15    0.122807E-001
      2.60      1.20    0.110406E-001
      2.60      1.25    0.975711E-002
      2.60      1.30    0.847459E-002
      2.60      1.35    0.724911E-002
      2.60      1.40    0.614458E-002
      2.60      1.45    0.522643E-002
      2.60      1.50    0.455331E-002
      2.60      1.55    0.416829E-002
      2.60      1.60    0.409162E-002
      2.60      1.65    0.431711E-002
      2.60      1.70    0.481315E-002
      2.60      1.75    0.552801E-002
      2.60      1.80    0.639806E-002
      2.60      1.85    0.735668E-002
      2.60      1.90    0.834186E-002
      2.60      1.95    0.930156E-002
      2.60      2.00    0.101962E-001
      2.60      2.05    0.109989E-001
      2.60      2.10    0.116942E-001
      2.60      2.15    0.122757E-001
      2.60      2.20    0.127441E-001
      2.60      2.25    0.131042E-001
      2.60      2.30    0.133639E-001
      2.60      2.35    0.135324E-001
      2.60      2.40    0.136191E-001
      2.60      2.45    0.136332E-001
      2.60      2.50    0.135832E-001
      2.60      2.55    0.134770E-001
      2.60      2.60    0.133211E-001
      2.60      2.65    0.131216E-001
      2.60      2.70    0.128836E-001
      2.60      2.75    0.126113E-001
      2.60      2.80    0.123085E-001
      2.60      2.85    0.119785E-001
      2.60      2.90    0.116240E-001
      2.60      2.95    0.112476E-001
      2.60      3.00    0.108515E-001
      2.60      3.05    0.104377E-001
      2.60      3.10    0.100083E-001
      2.60      3.15    0.956530E-002
      2.60      3.20    0.911059E-002
      2.60      3.25    0.864625E-002
      2.60      3.30    0.817441E-002
      2.60      3.35    0.769732E-002
      2.60      3.40    0.721733E-002
      2.60      3.45    0.673696E-002
      2.60      3.50    0.625881E-002
      2.60      3.55    0.578559E-002
      2.60      3.60    0.532006E-002
      2.60      3.65    0.486502E-002
      2.60      3.70    0.442318E-002
      2.60      3.75    0.399718E-002
      2.60      3.80    0.358948E-002
      2.60      3.85    0.320229E-002
      2.60      3.90    0.283752E-002
      2.60      3.95    0.249673E-002
      2.60      4.00    0.218108E-002
      2.60      4.05    0.189128E-002
      2.60      4.10    0.162762E-002
      2.60      4.15    0.138997E-002
      2.60      4.20    0.117774E-002
      2.60      4.25    0.990034E-003
      2.60      4.30    0.825592E-003
      2.60      4.35    0.682918E-003
      2.60      4.40    0.560324E-003
      2.60      4.45    0.456001E-003
      2.60      4.50    0.368079E-003
      2.60      4.55    0.294690E-003
      2.60      4.60    0.234013E-003
      2.60      4.65    0.184322E-003
      2.60      4.70    0.144009E-003
      2.60      4.75    0.111606E-003
      2.60      4.80    0.858004E-004
      2.60      4.85    0.654358E-004
      2.60      4.90    0.495090E-004
      2.60      4.95    0.371634E-004
      2.60      5.00    0.276778E-004
      2.60      5.05    0.204527E-004
      2.60      5.10    0.149966E-004
      2.60      5.15    0.109114E-004
      2.60      5.20    0.787832E-005
      2.60      5.25    0.564506E-005
      2.60      5.30    0.401424E-005
      2.60      5.35    0.283306E-005
      2.60      5.40    0.198446E-005
      2.60      5.45    0.137966E-005
      2.60      5.50    0.952055E-006
      2.60      5.55    0.652098E-006
      2.60      5.60    0.443327E-006
      2.60      5.65    0.299145E-006
      2.60      5.70    0.200332E-006
      2.60      5.75    0.133126E-006
      2.60      5.80    0.877598E-007
      2.60      5.85    0.573631E-007
      2.60      5.90    0.371459E-007
      2.60      5.95    0.237966E-007
      2.60      6.00    0.150458E-007
      2.60      6.05    0.935154E-008
      2.60      6.10    0.567488E-008
      2.60      6.15    0.332236E-008
      2.60      6.20    0.183571E-008
      2.60      6.25    0.916001E-009
      2.60      6.30    0.372319E-009
      2.60      6.35    0.880353E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.122502E-008
      2.65     -6.30    0.507589E-008
      2.65     -6.25    0.120836E-007
      2.65     -6.20    0.231726E-007
      2.65     -6.15    0.397474E-007
      2.65     -6.10    0.638294E-007
      2.65     -6.05    0.982514E-007
      2.65     -6.00    0.146921E-006
      2.65     -5.95    0.215170E-006
      2.65     -5.90    0.310205E-006
      2.65     -5.85    0.441690E-006
      2.65     -5.80    0.622483E-006
      2.65     -5.75    0.869565E-006
      2.65     -5.70    0.120519E-005
      2.65     -5.65    0.165831E-005
      2.65     -5.60    0.226629E-005
      2.65     -5.55    0.307701E-005
      2.65     -5.50    0.415136E-005
      2.65     -5.45    0.556614E-005
      2.65     -5.40    0.741750E-005
      2.65     -5.35    0.982486E-005
      2.65     -5.30    0.129353E-004
      2.65     -5.25    0.169288E-004
      2.65     -5.20    0.220231E-004
      2.65     -5.15    0.284804E-004
      2.65     -5.10    0.366128E-004
      2.65     -5.05    0.467893E-004
      2.65     -5.00    0.594420E-004
      2.65     -4.95    0.750718E-004
      2.65     -4.90    0.942550E-004
      2.65     -4.85    0.117647E-003
      2.65     -4.80    0.145986E-003
      2.65     -4.75    0.180096E-003
      2.65     -4.70    0.220883E-003
      2.65     -4.65    0.269335E-003
      2.65     -4.60    0.326515E-003
      2.65     -4.55    0.393550E-003
      2.65     -4.50    0.471620E-003
      2.65     -4.45    0.561937E-003
      2.65     -4.40    0.665728E-003
      2.65     -4.35    0.784208E-003
      2.65     -4.30    0.918553E-003
      2.65     -4.25    0.106987E-002
      2.65     -4.20    0.123917E-002
      2.65     -4.15    0.142732E-002
      2.65     -4.10    0.163504E-002
      2.65     -4.05    0.186285E-002
      2.65     -4.00    0.211105E-002
      2.65     -3.95    0.237972E-002
      2.65     -3.90    0.266869E-002
      2.65     -3.85    0.297752E-002
      2.65     -3.80    0.330555E-002
      2.65     -3.75    0.365185E-002
      2.65     -3.70    0.401529E-002
      2.65     -3.65    0.439451E-002
      2.65     -3.60    0.478799E-002
      2.65     -3.55    0.519408E-002
      2.65     -3.50    0.561100E-002
      2.65     -3.45    0.603692E-002
      2.65     -3.40    0.646994E-002
      2.65     -3.35    0.690819E-002
      2.65     -3.30    0.734979E-002
      2.65     -3.25    0.779294E-002
      2.65     -3.20    0.823587E-002
      2.65     -3.15    0.867691E-002
      2.65     -3.10    0.911447E-002
      2.65     -3.05    0.954706E-002
      2.65     -3.00    0.997328E-002
      2.65     -2.95    0.103918E-001
      2.65     -2.90    0.108014E-001
      2.65     -2.85    0.112008E-001
      2.65     -2.80    0.115890E-001
      2.65     -2.75    0.119647E-001
      2.65     -2.70    0.123269E-001
      2.65     -2.65    0.126744E-001
      2.65     -2.60    0.130061E-001
      2.65     -2.55    0.133205E-001
      2.65     -2.50    0.136164E-001
      2.65     -2.45    0.138922E-001
      2.65     -2.40    0.141462E-001
      2.65     -2.35    0.143764E-001
      2.65     -2.30    0.145808E-001
      2.65     -2.25    0.147569E-001
      2.65     -2.20    0.149019E-001
      2.65     -2.15    0.150129E-001
      2.65     -2.10    0.150865E-001
      2.65     -2.05    0.151191E-001
      2.65     -2.00    0.151070E-001
      2.65     -1.95    0.150463E-001
      2.65     -1.90    0.149334E-001
      2.65     -1.85    0.147650E-001
      2.65     -1.80    0.145389E-001
      2.65     -1.75    0.142540E-001
      2.65     -1.70    0.139114E-001
      2.65     -1.65    0.135152E-001
      2.65     -1.60    0.130727E-001
      2.65     -1.55    0.125958E-001
      2.65     -1.50    0.121009E-001
      2.65     -1.45    0.116092E-001
      2.65     -1.40    0.111459E-001
      2.65     -1.35    0.107390E-001
      2.65     -1.30    0.104170E-001
      2.65     -1.25    0.102062E-001
      2.65     -1.20    0.101278E-001
      2.65     -1.15    0.101952E-001
      2.65     -1.10    0.104122E-001
      2.65     -1.05    0.107725E-001
      2.65     -1.00    0.112607E-001
      2.65     -0.95    0.118538E-001
      2.65     -0.90    0.125247E-001
      2.65     -0.85    0.132446E-001
      2.65     -0.80    0.139860E-001
      2.65     -0.75    0.147247E-001
      2.65     -0.70    0.154407E-001
      2.65     -0.65    0.161191E-001
      2.65     -0.60    0.167498E-001
      2.65     -0.55    0.173266E-001
      2.65     -0.50    0.178472E-001
      2.65     -0.45    0.183114E-001
      2.65     -0.40    0.187212E-001
      2.65     -0.35    0.190796E-001
      2.65     -0.30    0.193903E-001
      2.65     -0.25    0.196571E-001
      2.65     -0.20    0.198839E-001
      2.65     -0.15    0.200744E-001
      2.65     -0.10    0.202317E-001
      2.65     -0.05    0.203587E-001
      2.65      0.00    0.204577E-001
      2.65      0.05    0.205305E-001
      2.65      0.10    0.205786E-001
      2.65      0.15    0.206027E-001
      2.65      0.20    0.206034E-001
      2.65      0.25    0.205805E-001
      2.65      0.30    0.205335E-001
      2.65      0.35    0.204613E-001
      2.65      0.40    0.203622E-001
      2.65      0.45    0.202342E-001
      2.65      0.50    0.200743E-001
      2.65      0.55    0.198790E-001
      2.65      0.60    0.196440E-001
      2.65      0.65    0.193642E-001
      2.65      0.70    0.190338E-001
      2.65      0.75    0.186461E-001
      2.65      0.80    0.181939E-001
      2.65      0.85    0.176697E-001
      2.65      0.90    0.170659E-001
      2.65      0.95    0.163761E-001
      2.65      1.00    0.155955E-001
      2.65      1.05    0.147224E-001
      2.65      1.10    0.137603E-001
      2.65      1.15    0.127191E-001
      2.65      1.20    0.116175E-001
      2.65      1.25    0.104841E-001
      2.65      1.30    0.935744E-002
      2.65      1.35    0.828557E-002
      2.65      1.40    0.732211E-002
      2.65      1.45    0.652133E-002
      2.65      1.50    0.593130E-002
      2.65      1.55    0.558694E-002
      2.65      1.60    0.550436E-002
      2.65      1.65    0.567810E-002
      2.65      1.70    0.608194E-002
      2.65      1.75    0.667315E-002
      2.65      1.80    0.739895E-002
      2.65      1.85    0.820361E-002
      2.65      1.90    0.903474E-002
      2.65      1.95    0.984767E-002
      2.65      2.00    0.106078E-001
      2.65      2.05    0.112909E-001
      2.65      2.10    0.118824E-001
      2.65      2.15    0.123756E-001
      2.65      2.20    0.127698E-001
      2.65      2.25    0.130684E-001
      2.65      2.30    0.132775E-001
      2.65      2.35    0.134043E-001
      2.65      2.40    0.134570E-001
      2.65      2.45    0.134432E-001
      2.65      2.50    0.133703E-001
      2.65      2.55    0.132452E-001
      2.65      2.60    0.130738E-001
      2.65      2.65    0.128614E-001
      2.65      2.70    0.126125E-001
      2.65      2.75    0.123312E-001
      2.65      2.80    0.120208E-001
      2.65      2.85    0.116845E-001
      2.65      2.90    0.113249E-001
      2.65      2.95    0.109444E-001
      2.65      3.00    0.105451E-001
      2.65      3.05    0.101291E-001
      2.65      3.10    0.969848E-002
      2.65      3.15    0.925517E-002
      2.65      3.20    0.880119E-002
      2.65      3.25    0.833863E-002
      2.65      3.30    0.786968E-002
      2.65      3.35    0.739664E-002
      2.65      3.40    0.692191E-002
      2.65      3.45    0.644803E-002
      2.65      3.50    0.597762E-002
      2.65      3.55    0.551339E-002
      2.65      3.60    0.505808E-002
      2.65      3.65    0.461439E-002
      2.65      3.70    0.418497E-002
      2.65      3.75    0.377233E-002
      2.65      3.80    0.337876E-002
      2.65      3.85    0.300631E-002
      2.65      3.90    0.265669E-002
      2.65      3.95    0.233124E-002
      2.65      4.00    0.203091E-002
      2.65      4.05    0.175619E-002
      2.65      4.10    0.150719E-002
      2.65      4.15    0.128357E-002
      2.65      4.20    0.108461E-002
      2.65      4.25    0.909270E-003
      2.65      4.30    0.756211E-003
      2.65      4.35    0.623878E-003
      2.65      4.40    0.510558E-003
      2.65      4.45    0.414447E-003
      2.65      4.50    0.333709E-003
      2.65      4.55    0.266527E-003
      2.65      4.60    0.211152E-003
      2.65      4.65    0.165935E-003
      2.65      4.70    0.129355E-003
      2.65      4.75    0.100034E-003
      2.65      4.80    0.767436E-004
      2.65      4.85    0.584104E-004
      2.65      4.90    0.441071E-004
      2.65      4.95    0.330459E-004
      2.65      5.00    0.245661E-004
      2.65      5.05    0.181211E-004
      2.65      5.10    0.132643E-004
      2.65      5.15    0.963498E-005
      2.65      5.20    0.694552E-005
      2.65      5.25    0.496894E-005
      2.65      5.30    0.352813E-005
      2.65      5.35    0.248635E-005
      2.65      5.40    0.173914E-005
      2.65      5.45    0.120745E-005
      2.65      5.50    0.832113E-006
      2.65      5.55    0.569212E-006
      2.65      5.60    0.386495E-006
      2.65      5.65    0.260482E-006
      2.65      5.70    0.174237E-006
      2.65      5.75    0.115655E-006
      2.65      5.80    0.761602E-007
      2.65      5.85    0.497299E-007
      2.65      5.90    0.321714E-007
      2.65      5.95    0.205909E-007
      2.65      6.00    0.130079E-007
      2.65      6.05    0.807860E-008
      2.65      6.10    0.489902E-008
      2.65      6.15    0.286643E-008
      2.65      6.20    0.158301E-008
      2.65      6.25    0.789599E-009
      2.65      6.30    0.320853E-009
      2.65      6.35    0.758537E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.993607E-009
      2.70     -6.30    0.411689E-008
      2.70     -6.25    0.980019E-008
      2.70     -6.20    0.187932E-007
      2.70     -6.15    0.322356E-007
      2.70     -6.10    0.517692E-007
      2.70     -6.05    0.796976E-007
      2.70     -6.00    0.119202E-006
      2.70     -5.95    0.174630E-006
      2.70     -5.90    0.251865E-006
      2.70     -5.85    0.358812E-006
      2.70     -5.80    0.506008E-006
      2.70     -5.75    0.707394E-006
      2.70     -5.70    0.981280E-006
      2.70     -5.65    0.135154E-005
      2.70     -5.60    0.184908E-005
      2.70     -5.55    0.251358E-005
      2.70     -5.50    0.339568E-005
      2.70     -5.45    0.455944E-005
      2.70     -5.40    0.608534E-005
      2.70     -5.35    0.807373E-005
      2.70     -5.30    0.106487E-004
      2.70     -5.25    0.139628E-004
      2.70     -5.20    0.182014E-004
      2.70     -5.15    0.235889E-004
      2.70     -5.10    0.303942E-004
      2.70     -5.05    0.389366E-004
      2.70     -5.00    0.495927E-004
      2.70     -4.95    0.628027E-004
      2.70     -4.90    0.790760E-004
      2.70     -4.85    0.989973E-004
      2.70     -4.80    0.123231E-003
      2.70     -4.75    0.152525E-003
      2.70     -4.70    0.187712E-003
      2.70     -4.65    0.229708E-003
      2.70     -4.60    0.279512E-003
      2.70     -4.55    0.338195E-003
      2.70     -4.50    0.406896E-003
      2.70     -4.45    0.486804E-003
      2.70     -4.40    0.579140E-003
      2.70     -4.35    0.685140E-003
      2.70     -4.30    0.806026E-003
      2.70     -4.25    0.942979E-003
      2.70     -4.20    0.109711E-002
      2.70     -4.15    0.126942E-002
      2.70     -4.10    0.146078E-002
      2.70     -4.05    0.167189E-002
      2.70     -4.00    0.190325E-002
      2.70     -3.95    0.215514E-002
      2.70     -3.90    0.242761E-002
      2.70     -3.85    0.272043E-002
      2.70     -3.80    0.303315E-002
      2.70     -3.75    0.336503E-002
      2.70     -3.70    0.371508E-002
      2.70     -3.65    0.408212E-002
      2.70     -3.60    0.446472E-002
      2.70     -3.55    0.486132E-002
      2.70     -3.50    0.527017E-002
      2.70     -3.45    0.568945E-002
      2.70     -3.40    0.611726E-002
      2.70     -3.35    0.655166E-002
      2.70     -3.30    0.699071E-002
      2.70     -3.25    0.743251E-002
      2.70     -3.20    0.787519E-002
      2.70     -3.15    0.831695E-002
      2.70     -3.10    0.875609E-002
      2.70     -3.05    0.919097E-002
      2.70     -3.00    0.962006E-002
      2.70     -2.95    0.100419E-001
      2.70     -2.90    0.104551E-001
      2.70     -2.85    0.108584E-001
      2.70     -2.80    0.112505E-001
      2.70     -2.75    0.116302E-001
      2.70     -2.70    0.119962E-001
      2.70     -2.65    0.123473E-001
      2.70     -2.60    0.126821E-001
      2.70     -2.55    0.129993E-001
      2.70     -2.50    0.132972E-001
      2.70     -2.45    0.135743E-001
      2.70     -2.40    0.138287E-001
      2.70     -2.35    0.140581E-001
      2.70     -2.30    0.142603E-001
      2.70     -2.25    0.144323E-001
      2.70     -2.20    0.145713E-001
      2.70     -2.15    0.146736E-001
      2.70     -2.10    0.147353E-001
      2.70     -2.05    0.147523E-001
      2.70     -2.00    0.147200E-001
      2.70     -1.95    0.146336E-001
      2.70     -1.90    0.144886E-001
      2.70     -1.85    0.142804E-001
      2.70     -1.80    0.140058E-001
      2.70     -1.75    0.136627E-001
      2.70     -1.70    0.132514E-001
      2.70     -1.65    0.127753E-001
      2.70     -1.60    0.122421E-001
      2.70     -1.55    0.116644E-001
      2.70     -1.50    0.110609E-001
      2.70     -1.45    0.104561E-001
      2.70     -1.40    0.987999E-002
      2.70     -1.35    0.936625E-002
      2.70     -1.30    0.894993E-002
      2.70     -1.25    0.866382E-002
      2.70     -1.20    0.853475E-002
      2.70     -1.15    0.858009E-002
      2.70     -1.10    0.880530E-002
      2.70     -1.05    0.920317E-002
      2.70     -1.00    0.975483E-002
      2.70     -0.95    0.104323E-001
      2.70     -0.90    0.112022E-001
      2.70     -0.85    0.120294E-001
      2.70     -0.80    0.128805E-001
      2.70     -0.75    0.137264E-001
      2.70     -0.70    0.145437E-001
      2.70     -0.65    0.153151E-001
      2.70     -0.60    0.160289E-001
      2.70     -0.55    0.166789E-001
      2.70     -0.50    0.172627E-001
      2.70     -0.45    0.177809E-001
      2.70     -0.40    0.182362E-001
      2.70     -0.35    0.186328E-001
      2.70     -0.30    0.189752E-001
      2.70     -0.25    0.192683E-001
      2.70     -0.20    0.195168E-001
      2.70     -0.15    0.197252E-001
      2.70     -0.10    0.198972E-001
      2.70     -0.05    0.200364E-001
      2.70      0.00    0.201456E-001
      2.70      0.05    0.202270E-001
      2.70      0.10    0.202825E-001
      2.70      0.15    0.203132E-001
      2.70      0.20    0.203199E-001
      2.70      0.25    0.203028E-001
      2.70      0.30    0.202617E-001
      2.70      0.35    0.201959E-001
      2.70      0.40    0.201040E-001
      2.70      0.45    0.199843E-001
      2.70      0.50    0.198343E-001
      2.70      0.55    0.196511E-001
      2.70      0.60    0.194309E-001
      2.70      0.65    0.191695E-001
      2.70      0.70    0.188619E-001
      2.70      0.75    0.185026E-001
      2.70      0.80    0.180856E-001
      2.70      0.85    0.176048E-001
      2.70      0.90    0.170544E-001
      2.70      0.95    0.164294E-001
      2.70      1.00    0.157269E-001
      2.70      1.05    0.149465E-001
      2.70      1.10    0.140925E-001
      2.70      1.15    0.131746E-001
      2.70      1.20    0.122099E-001
      2.70      1.25    0.112234E-001
      2.70      1.30    0.102480E-001
      2.70      1.35    0.932383E-002
      2.70      1.40    0.849489E-002
      2.70      1.45    0.780508E-002
      2.70      1.50    0.729282E-002
      2.70      1.55    0.698571E-002
      2.70      1.60    0.689621E-002
      2.70      1.65    0.701959E-002
      2.70      1.70    0.733462E-002
      2.70      1.75    0.780680E-002
      2.70      1.80    0.839334E-002
      2.70      1.85    0.904870E-002
      2.70      1.90    0.972952E-002
      2.70      1.95    0.103983E-001
      2.70      2.00    0.110253E-001
      2.70      2.05    0.115892E-001
      2.70      2.10    0.120765E-001
      2.70      2.15    0.124803E-001
      2.70      2.20    0.127990E-001
      2.70      2.25    0.130346E-001
      2.70      2.30    0.131913E-001
      2.70      2.35    0.132751E-001
      2.70      2.40    0.132923E-001
      2.70      2.45    0.132494E-001
      2.70      2.50    0.131526E-001
      2.70      2.55    0.130078E-001
      2.70      2.60    0.128200E-001
      2.70      2.65    0.125941E-001
      2.70      2.70    0.123340E-001
      2.70      2.75    0.120434E-001
      2.70      2.80    0.117254E-001
      2.70      2.85    0.113827E-001
      2.70      2.90    0.110180E-001
      2.70      2.95    0.106335E-001
      2.70      3.00    0.102313E-001
      2.70      3.05    0.981345E-002
      2.70      3.10    0.938198E-002
      2.70      3.15    0.893887E-002
      2.70      3.20    0.848619E-002
      2.70      3.25    0.802606E-002
      2.70      3.30    0.756070E-002
      2.70      3.35    0.709246E-002
      2.70      3.40    0.662379E-002
      2.70      3.45    0.615723E-002
      2.70      3.50    0.569542E-002
      2.70      3.55    0.524103E-002
      2.70      3.60    0.479675E-002
      2.70      3.65    0.436520E-002
      2.70      3.70    0.394894E-002
      2.70      3.75    0.355030E-002
      2.70      3.80    0.317145E-002
      2.70      3.85    0.281421E-002
      2.70      3.90    0.248010E-002
      2.70      3.95    0.217025E-002
      2.70      4.00    0.188538E-002
      2.70      4.05    0.162579E-002
      2.70      4.10    0.139138E-002
      2.70      4.15    0.118164E-002
      2.70      4.20    0.995728E-003
      2.70      4.25    0.832479E-003
      2.70      4.30    0.690485E-003
      2.70      4.35    0.568148E-003
      2.70      4.40    0.463747E-003
      2.70      4.45    0.375494E-003
      2.70      4.50    0.301597E-003
      2.70      4.55    0.240299E-003
      2.70      4.60    0.189928E-003
      2.70      4.65    0.148917E-003
      2.70      4.70    0.115832E-003
      2.70      4.75    0.893845E-004
      2.70      4.80    0.684318E-004
      2.70      4.85    0.519799E-004
      2.70      4.90    0.391752E-004
      2.70      4.95    0.292958E-004
      2.70      5.00    0.217389E-004
      2.70      5.05    0.160075E-004
      2.70      5.10    0.116973E-004
      2.70      5.15    0.848286E-005
      2.70      5.20    0.610532E-005
      2.70      5.25    0.436116E-005
      2.70      5.30    0.309200E-005
      2.70      5.35    0.217588E-005
      2.70      5.40    0.151986E-005
      2.70      5.45    0.105380E-005
      2.70      5.50    0.725283E-006
      2.70      5.55    0.495513E-006
      2.70      5.60    0.336046E-006
      2.70      5.65    0.226217E-006
      2.70      5.70    0.151147E-006
      2.70      5.75    0.100220E-006
      2.70      5.80    0.659274E-007
      2.70      5.85    0.430058E-007
      2.70      5.90    0.277955E-007
      2.70      5.95    0.177746E-007
      2.70      6.00    0.112197E-007
      2.70      6.05    0.696300E-008
      2.70      6.10    0.421978E-008
      2.70      6.15    0.246764E-008
      2.70      6.20    0.136216E-008
      2.70      6.25    0.679199E-009
      2.70      6.30    0.275923E-009
      2.70      6.35    0.652220E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.801703E-009
      2.75     -6.30    0.332160E-008
      2.75     -6.25    0.790653E-008
      2.75     -6.20    0.151609E-007
      2.75     -6.15    0.260044E-007
      2.75     -6.10    0.417627E-007
      2.75     -6.05    0.642982E-007
      2.75     -6.00    0.961859E-007
      2.75     -5.95    0.140949E-006
      2.75     -5.90    0.203364E-006
      2.75     -5.85    0.289857E-006
      2.75     -5.80    0.409011E-006
      2.75     -5.75    0.572203E-006
      2.75     -5.70    0.794407E-006
      2.75     -5.65    0.109519E-005
      2.75     -5.60    0.149994E-005
      2.75     -5.55    0.204137E-005
      2.75     -5.50    0.276130E-005
      2.75     -5.45    0.371284E-005
      2.75     -5.40    0.496294E-005
      2.75     -5.35    0.659538E-005
      2.75     -5.30    0.871423E-005
      2.75     -5.25    0.114478E-004
      2.75     -5.20    0.149531E-004
      2.75     -5.15    0.194210E-004
      2.75     -5.10    0.250812E-004
      2.75     -5.05    0.322087E-004
      2.75     -5.00    0.411296E-004
      2.75     -4.95    0.522276E-004
      2.75     -4.90    0.659505E-004
      2.75     -4.85    0.828161E-004
      2.75     -4.80    0.103418E-003
      2.75     -4.75    0.128431E-003
      2.75     -4.70    0.158612E-003
      2.75     -4.65    0.194806E-003
      2.75     -4.60    0.237941E-003
      2.75     -4.55    0.289028E-003
      2.75     -4.50    0.349154E-003
      2.75     -4.45    0.419470E-003
      2.75     -4.40    0.501179E-003
      2.75     -4.35    0.595517E-003
      2.75     -4.30    0.703732E-003
      2.75     -4.25    0.827056E-003
      2.75     -4.20    0.966677E-003
      2.75     -4.15    0.112371E-002
      2.75     -4.10    0.129915E-002
      2.75     -4.05    0.149387E-002
      2.75     -4.00    0.170854E-002
      2.75     -3.95    0.194364E-002
      2.75     -3.90    0.219943E-002
      2.75     -3.85    0.247590E-002
      2.75     -3.80    0.277279E-002
      2.75     -3.75    0.308956E-002
      2.75     -3.70    0.342543E-002
      2.75     -3.65    0.377936E-002
      2.75     -3.60    0.415005E-002
      2.75     -3.55    0.453605E-002
      2.75     -3.50    0.493568E-002
      2.75     -3.45    0.534715E-002
      2.75     -3.40    0.576857E-002
      2.75     -3.35    0.619797E-002
      2.75     -3.30    0.663337E-002
      2.75     -3.25    0.707277E-002
      2.75     -3.20    0.751421E-002
      2.75     -3.15    0.795580E-002
      2.75     -3.10    0.839569E-002
      2.75     -3.05    0.883215E-002
      2.75     -3.00    0.926349E-002
      2.75     -2.95    0.968814E-002
      2.75     -2.90    0.101046E-001
      2.75     -2.85    0.105114E-001
      2.75     -2.80    0.109073E-001
      2.75     -2.75    0.112907E-001
      2.75     -2.70    0.116604E-001
      2.75     -2.65    0.120151E-001
      2.75     -2.60    0.123532E-001
      2.75     -2.55    0.126733E-001
      2.75     -2.50    0.129736E-001
      2.75     -2.45    0.132524E-001
      2.75     -2.40    0.135076E-001
      2.75     -2.35    0.137368E-001
      2.75     -2.30    0.139374E-001
      2.75     -2.25    0.141063E-001
      2.75     -2.20    0.142401E-001
      2.75     -2.15    0.143348E-001
      2.75     -2.10    0.143859E-001
      2.75     -2.05    0.143886E-001
      2.75     -2.00    0.143375E-001
      2.75     -1.95    0.142270E-001
      2.75     -1.90    0.140513E-001
      2.75     -1.85    0.138050E-001
      2.75     -1.80    0.134833E-001
      2.75     -1.75    0.130831E-001
      2.75     -1.70    0.126036E-001
      2.75     -1.65    0.120475E-001
      2.75     -1.60    0.114225E-001
      2.75     -1.55    0.107420E-001
      2.75     -1.50    0.100265E-001
      2.75     -1.45    0.930405E-002
      2.75     -1.40    0.860937E-002
      2.75     -1.35    0.798243E-002
      2.75     -1.30    0.746530E-002
      2.75     -1.25    0.709795E-002
      2.75     -1.20    0.691355E-002
      2.75     -1.15    0.693397E-002
      2.75     -1.10    0.716663E-002
      2.75     -1.05    0.760337E-002
      2.75     -1.00    0.822167E-002
      2.75     -0.95    0.898790E-002
      2.75     -0.90    0.986183E-002
      2.75     -0.85    0.108014E-001
      2.75     -0.80    0.117669E-001
      2.75     -0.75    0.127241E-001
      2.75     -0.70    0.136458E-001
      2.75     -0.65    0.145121E-001
      2.75     -0.60    0.153105E-001
      2.75     -0.55    0.160342E-001
      2.75     -0.50    0.166812E-001
      2.75     -0.45    0.172529E-001
      2.75     -0.40    0.177533E-001
      2.75     -0.35    0.181872E-001
      2.75     -0.30    0.185605E-001
      2.75     -0.25    0.188791E-001
      2.75     -0.20    0.191485E-001
      2.75     -0.15    0.193740E-001
      2.75     -0.10    0.195602E-001
      2.75     -0.05    0.197110E-001
      2.75      0.00    0.198298E-001
      2.75      0.05    0.199194E-001
      2.75      0.10    0.199820E-001
      2.75      0.15    0.200190E-001
      2.75      0.20    0.200316E-001
      2.75      0.25    0.200204E-001
      2.75      0.30    0.199854E-001
      2.75      0.35    0.199261E-001
      2.75      0.40    0.198416E-001
      2.75      0.45    0.197306E-001
      2.75      0.50    0.195910E-001
      2.75      0.55    0.194204E-001
      2.75      0.60    0.192157E-001
      2.75      0.65    0.189734E-001
      2.75      0.70    0.186894E-001
      2.75      0.75    0.183591E-001
      2.75      0.80    0.179780E-001
      2.75      0.85    0.175411E-001
      2.75      0.90    0.170441E-001
      2.75      0.95    0.164836E-001
      2.75      1.00    0.158579E-001
      2.75      1.05    0.151679E-001
      2.75      1.10    0.144183E-001
      2.75      1.15    0.136182E-001
      2.75      1.20    0.127830E-001
      2.75      1.25    0.119341E-001
      2.75      1.30    0.110991E-001
      2.75      1.35    0.103108E-001
      2.75      1.40    0.960442E-002
      2.75      1.45    0.901489E-002
      2.75      1.50    0.857223E-002
      2.75      1.55    0.829774E-002
      2.75      1.60    0.820081E-002
      2.75      1.65    0.827744E-002
      2.75      1.70    0.851076E-002
      2.75      1.75    0.887342E-002
      2.75      1.80    0.933142E-002
      2.75      1.85    0.984823E-002
      2.75      1.90    0.103887E-001
      2.75      1.95    0.109217E-001
      2.75      2.00    0.114224E-001
      2.75      2.05    0.118722E-001
      2.75      2.10    0.122590E-001
      2.75      2.15    0.125759E-001
      2.75      2.20    0.128206E-001
      2.75      2.25    0.129939E-001
      2.75      2.30    0.130986E-001
      2.75      2.35    0.131393E-001
      2.75      2.40    0.131208E-001
      2.75      2.45    0.130485E-001
      2.75      2.50    0.129275E-001
      2.75      2.55    0.127626E-001
      2.75      2.60    0.125583E-001
      2.75      2.65    0.123187E-001
      2.75      2.70    0.120472E-001
      2.75      2.75    0.117472E-001
      2.75      2.80    0.114215E-001
      2.75      2.85    0.110727E-001
      2.75      2.90    0.107031E-001
      2.75      2.95    0.103148E-001
      2.75      3.00    0.991007E-002
      2.75      3.05    0.949079E-002
      2.75      3.10    0.905898E-002
      2.75      3.15    0.861667E-002
      2.75      3.20    0.816593E-002
      2.75      3.25    0.770893E-002
      2.75      3.30    0.724794E-002
      2.75      3.35    0.678532E-002
      2.75      3.40    0.632355E-002
      2.75      3.45    0.586519E-002
      2.75      3.50    0.541284E-002
      2.75      3.55    0.496915E-002
      2.75      3.60    0.453672E-002
      2.75      3.65    0.411811E-002
      2.75      3.70    0.371570E-002
      2.75      3.75    0.333171E-002
      2.75      3.80    0.296808E-002
      2.75      3.85    0.262648E-002
      2.75      3.90    0.230819E-002
      2.75      3.95    0.201413E-002
      2.75      4.00    0.174480E-002
      2.75      4.05    0.150031E-002
      2.75      4.10    0.128037E-002
      2.75      4.15    0.108432E-002
      2.75      4.20    0.911183E-003
      2.75      4.25    0.759709E-003
      2.75      4.30    0.628429E-003
      2.75      4.35    0.515719E-003
      2.75      4.40    0.419862E-003
      2.75      4.45    0.339101E-003
      2.75      4.50    0.271694E-003
      2.75      4.55    0.215955E-003
      2.75      4.60    0.170288E-003
      2.75      4.65    0.133216E-003
      2.75      4.70    0.103392E-003
      2.75      4.75    0.796157E-004
      2.75      4.80    0.608277E-004
      2.75      4.85    0.461121E-004
      2.75      4.90    0.346862E-004
      2.75      4.95    0.258907E-004
      2.75      5.00    0.191777E-004
      2.75      5.05    0.140972E-004
      2.75      5.10    0.102841E-004
      2.75      5.15    0.744595E-005
      2.75      5.20    0.535067E-005
      2.75      5.25    0.381634E-005
      2.75      5.30    0.270179E-005
      2.75      5.35    0.189862E-005
      2.75      5.40    0.132439E-005
      2.75      5.45    0.917069E-006
      2.75      5.50    0.630378E-006
      2.75      5.55    0.430148E-006
      2.75      5.60    0.291374E-006
      2.75      5.65    0.195923E-006
      2.75      5.70    0.130763E-006
      2.75      5.75    0.866138E-007
      2.75      5.80    0.569205E-007
      2.75      5.85    0.370954E-007
      2.75      5.90    0.239542E-007
      2.75      5.95    0.153056E-007
      2.75      6.00    0.965394E-008
      2.75      6.05    0.598718E-008
      2.75      6.10    0.362623E-008
      2.75      6.15    0.211947E-008
      2.75      6.20    0.116948E-008
      2.75      6.25    0.582940E-009
      2.75      6.30    0.236765E-009
      2.75      6.35    0.559586E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.643452E-009
      2.80     -6.30    0.266577E-008
      2.80     -6.25    0.634489E-008
      2.80     -6.20    0.121654E-007
      2.80     -6.15    0.208648E-007
      2.80     -6.10    0.335077E-007
      2.80     -6.05    0.515905E-007
      2.80     -6.00    0.771854E-007
      2.80     -5.95    0.113130E-006
      2.80     -5.90    0.163280E-006
      2.80     -5.85    0.232827E-006
      2.80     -5.80    0.328718E-006
      2.80     -5.75    0.460181E-006
      2.80     -5.70    0.639386E-006
      2.80     -5.65    0.882269E-006
      2.80     -5.60    0.120956E-005
      2.80     -5.55    0.164804E-005
      2.80     -5.50    0.223204E-005
      2.80     -5.45    0.300532E-005
      2.80     -5.40    0.402320E-005
      2.80     -5.35    0.535518E-005
      2.80     -5.30    0.708794E-005
      2.80     -5.25    0.932885E-005
      2.80     -5.20    0.122099E-004
      2.80     -5.15    0.158923E-004
      2.80     -5.10    0.205713E-004
      2.80     -5.05    0.264819E-004
      2.80     -5.00    0.339048E-004
      2.80     -4.95    0.431722E-004
      2.80     -4.90    0.546750E-004
      2.80     -4.85    0.688687E-004
      2.80     -4.80    0.862801E-004
      2.80     -4.75    0.107512E-003
      2.80     -4.70    0.133251E-003
      2.80     -4.65    0.164267E-003
      2.80     -4.60    0.201417E-003
      2.80     -4.55    0.245645E-003
      2.80     -4.50    0.297979E-003
      2.80     -4.45    0.359521E-003
      2.80     -4.40    0.431443E-003
      2.80     -4.35    0.514963E-003
      2.80     -4.30    0.611337E-003
      2.80     -4.25    0.721827E-003
      2.80     -4.20    0.847677E-003
      2.80     -4.15    0.990084E-003
      2.80     -4.10    0.115016E-002
      2.80     -4.05    0.132891E-002
      2.80     -4.00    0.152717E-002
      2.80     -3.95    0.174562E-002
      2.80     -3.90    0.198468E-002
      2.80     -3.85    0.224458E-002
      2.80     -3.80    0.252525E-002
      2.80     -3.75    0.282637E-002
      2.80     -3.70    0.314735E-002
      2.80     -3.65    0.348732E-002
      2.80     -3.60    0.384515E-002
      2.80     -3.55    0.421948E-002
      2.80     -3.50    0.460877E-002
      2.80     -3.45    0.501126E-002
      2.80     -3.40    0.542510E-002
      2.80     -3.35    0.584832E-002
      2.80     -3.30    0.627889E-002
      2.80     -3.25    0.671478E-002
      2.80     -3.20    0.715394E-002
      2.80     -3.15    0.759437E-002
      2.80     -3.10    0.803413E-002
      2.80     -3.05    0.847135E-002
      2.80     -3.00    0.890423E-002
      2.80     -2.95    0.933108E-002
      2.80     -2.90    0.975026E-002
      2.80     -2.85    0.101602E-001
      2.80     -2.80    0.105594E-001
      2.80     -2.75    0.109465E-001
      2.80     -2.70    0.113198E-001
      2.80     -2.65    0.116780E-001
      2.80     -2.60    0.120196E-001
      2.80     -2.55    0.123427E-001
      2.80     -2.50    0.126457E-001
      2.80     -2.45    0.129266E-001
      2.80     -2.40    0.131832E-001
      2.80     -2.35    0.134128E-001
      2.80     -2.30    0.136127E-001
      2.80     -2.25    0.137794E-001
      2.80     -2.20    0.139092E-001
      2.80     -2.15    0.139977E-001
      2.80     -2.10    0.140398E-001
      2.80     -2.05    0.140302E-001
      2.80     -2.00    0.139625E-001
      2.80     -1.95    0.138303E-001
      2.80     -1.90    0.136268E-001
      2.80     -1.85    0.133454E-001
      2.80     -1.80    0.129800E-001
      2.80     -1.75    0.125262E-001
      2.80     -1.70    0.119821E-001
      2.80     -1.65    0.113495E-001
      2.80     -1.60    0.106357E-001
      2.80     -1.55    0.985479E-002
      2.80     -1.50    0.902905E-002
      2.80     -1.45    0.818958E-002
      2.80     -1.40    0.737597E-002
      2.80     -1.35    0.663444E-002
      2.80     -1.30    0.601435E-002
      2.80     -1.25    0.556324E-002
      2.80     -1.20    0.532101E-002
      2.80     -1.15    0.531444E-002
      2.80     -1.10    0.555315E-002
      2.80     -1.05    0.602809E-002
      2.80     -1.00    0.671299E-002
      2.80     -0.95    0.756826E-002
      2.80     -0.90    0.854654E-002
      2.80     -0.85    0.959855E-002
      2.80     -0.80    0.106781E-001
      2.80     -0.75    0.117456E-001
      2.80     -0.70    0.127701E-001
      2.80     -0.65    0.137296E-001
      2.80     -0.60    0.146102E-001
      2.80     -0.55    0.154052E-001
      2.80     -0.50    0.161130E-001
      2.80     -0.45    0.167359E-001
      2.80     -0.40    0.172789E-001
      2.80     -0.35    0.177481E-001
      2.80     -0.30    0.181504E-001
      2.80     -0.25    0.184927E-001
      2.80     -0.20    0.187815E-001
      2.80     -0.15    0.190228E-001
      2.80     -0.10    0.192219E-001
      2.80     -0.05    0.193834E-001
      2.80      0.00    0.195111E-001
      2.80      0.05    0.196083E-001
      2.80      0.10    0.196774E-001
      2.80      0.15    0.197204E-001
      2.80      0.20    0.197387E-001
      2.80      0.25    0.197331E-001
      2.80      0.30    0.197040E-001
      2.80      0.35    0.196513E-001
      2.80      0.40    0.195743E-001
      2.80      0.45    0.194721E-001
      2.80      0.50    0.193430E-001
      2.80      0.55    0.191852E-001
      2.80      0.60    0.189962E-001
      2.80      0.65    0.187731E-001
      2.80      0.70    0.185127E-001
      2.80      0.75    0.182114E-001
      2.80      0.80    0.178656E-001
      2.80      0.85    0.174716E-001
      2.80      0.90    0.170265E-001
      2.80      0.95    0.165280E-001
      2.80      1.00    0.159755E-001
      2.80      1.05    0.153706E-001
      2.80      1.10    0.147182E-001
      2.80      1.15    0.140270E-001
      2.80      1.20    0.133101E-001
      2.80      1.25    0.125856E-001
      2.80      1.30    0.118763E-001
      2.80      1.35    0.112083E-001
      2.80      1.40    0.106098E-001
      2.80      1.45    0.101076E-001
      2.80      1.50    0.972501E-002
      2.80      1.55    0.947802E-002
      2.80      1.60    0.937359E-002
      2.80      1.65    0.940836E-002
      2.80      1.70    0.956911E-002
      2.80      1.75    0.983452E-002
      2.80      1.80    0.101780E-001
      2.80      1.85    0.105706E-001
      2.80      1.90    0.109843E-001
      2.80      1.95    0.113940E-001
      2.80      2.00    0.117788E-001
      2.80      2.05    0.121231E-001
      2.80      2.10    0.124160E-001
      2.80      2.15    0.126510E-001
      2.80      2.20    0.128253E-001
      2.80      2.25    0.129389E-001
      2.80      2.30    0.129934E-001
      2.80      2.35    0.129922E-001
      2.80      2.40    0.129388E-001
      2.80      2.45    0.128376E-001
      2.80      2.50    0.126926E-001
      2.80      2.55    0.125079E-001
      2.80      2.60    0.122872E-001
      2.80      2.65    0.120339E-001
      2.80      2.70    0.117513E-001
      2.80      2.75    0.114421E-001
      2.80      2.80    0.111089E-001
      2.80      2.85    0.107541E-001
      2.80      2.90    0.103799E-001
      2.80      2.95    0.998835E-002
      2.80      3.00    0.958149E-002
      2.80      3.05    0.916129E-002
      2.80      3.10    0.872974E-002
      2.80      3.15    0.828888E-002
      2.80      3.20    0.784082E-002
      2.80      3.25    0.738774E-002
      2.80      3.30    0.693194E-002
      2.80      3.35    0.647582E-002
      2.80      3.40    0.602185E-002
      2.80      3.45    0.557258E-002
      2.80      3.50    0.513059E-002
      2.80      3.55    0.469846E-002
      2.80      3.60    0.427872E-002
      2.80      3.65    0.387378E-002
      2.80      3.70    0.348591E-002
      2.80      3.75    0.311714E-002
      2.80      3.80    0.276923E-002
      2.80      3.85    0.244362E-002
      2.80      3.90    0.214139E-002
      2.80      3.95    0.186324E-002
      2.80      4.00    0.160947E-002
      2.80      4.05    0.137999E-002
      2.80      4.10    0.117434E-002
      2.80      4.15    0.991717E-003
      2.80      4.20    0.831045E-003
      2.80      4.25    0.690990E-003
      2.80      4.30    0.570042E-003
      2.80      4.35    0.466566E-003
      2.80      4.40    0.378863E-003
      2.80      4.45    0.305216E-003
      2.80      4.50    0.243944E-003
      2.80      4.55    0.193434E-003
      2.80      4.60    0.152176E-003
      2.80      4.65    0.118779E-003
      2.80      4.70    0.919869E-004
      2.80      4.75    0.706838E-004
      2.80      4.80    0.538935E-004
      2.80      4.85    0.407750E-004
      2.80      4.90    0.306132E-004
      2.80      4.95    0.228085E-004
      2.80      5.00    0.168647E-004
      2.80      5.05    0.123757E-004
      2.80      5.10    0.901339E-005
      2.80      5.15    0.651552E-005
      2.80      5.20    0.467486E-005
      2.80      5.25    0.332938E-005
      2.80      5.30    0.235367E-005
      2.80      5.35    0.165170E-005
      2.80      5.40    0.115062E-005
      2.80      5.45    0.795721E-006
      2.80      5.50    0.546290E-006
      2.80      5.55    0.372326E-006
      2.80      5.60    0.251918E-006
      2.80      5.65    0.169206E-006
      2.80      5.70    0.112813E-006
      2.80      5.75    0.746493E-007
      2.80      5.80    0.490109E-007
      2.80      5.85    0.319120E-007
      2.80      5.90    0.205897E-007
      2.80      5.95    0.131456E-007
      2.80      6.00    0.828562E-008
      2.80      6.05    0.513532E-008
      2.80      6.10    0.310857E-008
      2.80      6.15    0.181606E-008
      2.80      6.20    0.100169E-008
      2.80      6.25    0.499160E-009
      2.80      6.30    0.202697E-009
      2.80      6.35    0.479013E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.513686E-009
      2.85     -6.30    0.212800E-008
      2.85     -6.25    0.506435E-008
      2.85     -6.20    0.970889E-008
      2.85     -6.15    0.166498E-007
      2.85     -6.10    0.267367E-007
      2.85     -6.05    0.411649E-007
      2.85     -6.00    0.615917E-007
      2.85     -5.95    0.902894E-007
      2.85     -5.90    0.130349E-006
      2.85     -5.85    0.185940E-006
      2.85     -5.80    0.262652E-006
      2.85     -5.75    0.367921E-006
      2.85     -5.70    0.511573E-006
      2.85     -5.65    0.706508E-006
      2.85     -5.60    0.969542E-006
      2.85     -5.55    0.132245E-005
      2.85     -5.50    0.179326E-005
      2.85     -5.45    0.241775E-005
      2.85     -5.40    0.324137E-005
      2.85     -5.35    0.432139E-005
      2.85     -5.30    0.572954E-005
      2.85     -5.25    0.755505E-005
      2.85     -5.20    0.990818E-005
      2.85     -5.15    0.129242E-004
      2.85     -5.10    0.167681E-004
      2.85     -5.05    0.216392E-004
      2.85     -5.00    0.277776E-004
      2.85     -4.95    0.354691E-004
      2.85     -4.90    0.450527E-004
      2.85     -4.85    0.569263E-004
      2.85     -4.80    0.715540E-004
      2.85     -4.75    0.894722E-004
      2.85     -4.70    0.111296E-003
      2.85     -4.65    0.137723E-003
      2.85     -4.60    0.169539E-003
      2.85     -4.55    0.207617E-003
      2.85     -4.50    0.252921E-003
      2.85     -4.45    0.306497E-003
      2.85     -4.40    0.369470E-003
      2.85     -4.35    0.443030E-003
      2.85     -4.30    0.528420E-003
      2.85     -4.25    0.626914E-003
      2.85     -4.20    0.739789E-003
      2.85     -4.15    0.868305E-003
      2.85     -4.10    0.101366E-002
      2.85     -4.05    0.117698E-002
      2.85     -4.00    0.135924E-002
      2.85     -3.95    0.156128E-002
      2.85     -3.90    0.178371E-002
      2.85     -3.85    0.202696E-002
      2.85     -3.80    0.229116E-002
      2.85     -3.75    0.257621E-002
      2.85     -3.70    0.288171E-002
      2.85     -3.65    0.320697E-002
      2.85     -3.60    0.355105E-002
      2.85     -3.55    0.391274E-002
      2.85     -3.50    0.429059E-002
      2.85     -3.45    0.468296E-002
      2.85     -3.40    0.508803E-002
      2.85     -3.35    0.550385E-002
      2.85     -3.30    0.592841E-002
      2.85     -3.25    0.635962E-002
      2.85     -3.20    0.679537E-002
      2.85     -3.15    0.723359E-002
      2.85     -3.10    0.767224E-002
      2.85     -3.05    0.810933E-002
      2.85     -3.00    0.854297E-002
      2.85     -2.95    0.897131E-002
      2.85     -2.90    0.939262E-002
      2.85     -2.85    0.980521E-002
      2.85     -2.80    0.102075E-001
      2.85     -2.75    0.105978E-001
      2.85     -2.70    0.109746E-001
      2.85     -2.65    0.113363E-001
      2.85     -2.60    0.116813E-001
      2.85     -2.55    0.120077E-001
      2.85     -2.50    0.123136E-001
      2.85     -2.45    0.125971E-001
      2.85     -2.40    0.128555E-001
      2.85     -2.35    0.130864E-001
      2.85     -2.30    0.132864E-001
      2.85     -2.25    0.134521E-001
      2.85     -2.20    0.135793E-001
      2.85     -2.15    0.136633E-001
      2.85     -2.10    0.136985E-001
      2.85     -2.05    0.136790E-001
      2.85     -2.00    0.135977E-001
      2.85     -1.95    0.134474E-001
      2.85     -1.90    0.132202E-001
      2.85     -1.85    0.129084E-001
      2.85     -1.80    0.125048E-001
      2.85     -1.75    0.120036E-001
      2.85     -1.70    0.114016E-001
      2.85     -1.65    0.106999E-001
      2.85     -1.60    0.990516E-002
      2.85     -1.55    0.903180E-002
      2.85     -1.50    0.810351E-002
      2.85     -1.45    0.715426E-002
      2.85     -1.40    0.622805E-002
      2.85     -1.35    0.537706E-002
      2.85     -1.30    0.465772E-002
      2.85     -1.25    0.412499E-002
      2.85     -1.20    0.382556E-002
      2.85     -1.15    0.379121E-002
      2.85     -1.10    0.403388E-002
      2.85     -1.05    0.454379E-002
      2.85     -1.00    0.529104E-002
      2.85     -0.95    0.623022E-002
      2.85     -0.90    0.730700E-002
      2.85     -0.85    0.846500E-002
      2.85     -0.80    0.965169E-002
      2.85     -0.75    0.108225E-001
      2.85     -0.70    0.119429E-001
      2.85     -0.65    0.129888E-001
      2.85     -0.60    0.139453E-001
      2.85     -0.55    0.148057E-001
      2.85     -0.50    0.155689E-001
      2.85     -0.45    0.162383E-001
      2.85     -0.40    0.168198E-001
      2.85     -0.35    0.173206E-001
      2.85     -0.30    0.177488E-001
      2.85     -0.25    0.181122E-001
      2.85     -0.20    0.184181E-001
      2.85     -0.15    0.186733E-001
      2.85     -0.10    0.188838E-001
      2.85     -0.05    0.190547E-001
      2.85      0.00    0.191902E-001
      2.85      0.05    0.192941E-001
      2.85      0.10    0.193691E-001
      2.85      0.15    0.194175E-001
      2.85      0.20    0.194410E-001
      2.85      0.25    0.194408E-001
      2.85      0.30    0.194174E-001
      2.85      0.35    0.193710E-001
      2.85      0.40    0.193014E-001
      2.85      0.45    0.192078E-001
      2.85      0.50    0.190892E-001
      2.85      0.55    0.189441E-001
      2.85      0.60    0.187705E-001
      2.85      0.65    0.185663E-001
      2.85      0.70    0.183289E-001
      2.85      0.75    0.180556E-001
      2.85      0.80    0.177437E-001
      2.85      0.85    0.173907E-001
      2.85      0.90    0.169945E-001
      2.85      0.95    0.165538E-001
      2.85      1.00    0.160690E-001
      2.85      1.05    0.155422E-001
      2.85      1.10    0.149780E-001
      2.85      1.15    0.143842E-001
      2.85      1.20    0.137723E-001
      2.85      1.25    0.131571E-001
      2.85      1.30    0.125570E-001
      2.85      1.35    0.119928E-001
      2.85      1.40    0.114863E-001
      2.85      1.45    0.110581E-001
      2.85      1.50    0.107257E-001
      2.85      1.55    0.105012E-001
      2.85      1.60    0.103895E-001
      2.85      1.65    0.103877E-001
      2.85      1.70    0.104858E-001
      2.85      1.75    0.106672E-001
      2.85      1.80    0.109113E-001
      2.85      1.85    0.111958E-001
      2.85      1.90    0.114982E-001
      2.85      1.95    0.117987E-001
      2.85      2.00    0.120801E-001
      2.85      2.05    0.123292E-001
      2.85      2.10    0.125368E-001
      2.85      2.15    0.126966E-001
      2.85      2.20    0.128058E-001
      2.85      2.25    0.128636E-001
      2.85      2.30    0.128709E-001
      2.85      2.35    0.128298E-001
      2.85      2.40    0.127431E-001
      2.85      2.45    0.126141E-001
      2.85      2.50    0.124459E-001
      2.85      2.55    0.122420E-001
      2.85      2.60    0.120053E-001
      2.85      2.65    0.117389E-001
      2.85      2.70    0.114454E-001
      2.85      2.75    0.111274E-001
      2.85      2.80    0.107871E-001
      2.85      2.85    0.104268E-001
      2.85      2.90    0.100484E-001
      2.85      2.95    0.965409E-002
      2.85      3.00    0.924570E-002
      2.85      3.05    0.882521E-002
      2.85      3.10    0.839461E-002
      2.85      3.15    0.795596E-002
      2.85      3.20    0.751137E-002
      2.85      3.25    0.706306E-002
      2.85      3.30    0.661335E-002
      2.85      3.35    0.616464E-002
      2.85      3.40    0.571940E-002
      2.85      3.45    0.528014E-002
      2.85      3.50    0.484942E-002
      2.85      3.55    0.442971E-002
      2.85      3.60    0.402345E-002
      2.85      3.65    0.363293E-002
      2.85      3.70    0.326022E-002
      2.85      3.75    0.290720E-002
      2.85      3.80    0.257542E-002
      2.85      3.85    0.226609E-002
      2.85      3.90    0.198010E-002
      2.85      3.95    0.171792E-002
      2.85      4.00    0.147965E-002
      2.85      4.05    0.126502E-002
      2.85      4.10    0.107342E-002
      2.85      4.15    0.903923E-003
      2.85      4.20    0.755357E-003
      2.85      4.25    0.626329E-003
      2.85      4.30    0.515304E-003
      2.85      4.35    0.420650E-003
      2.85      4.40    0.340695E-003
      2.85      4.45    0.273777E-003
      2.85      4.50    0.218281E-003
      2.85      4.55    0.172673E-003
      2.85      4.60    0.135530E-003
      2.85      4.65    0.105550E-003
      2.85      4.70    0.815650E-004
      2.85      4.75    0.625444E-004
      2.85      4.80    0.475912E-004
      2.85      4.85    0.359365E-004
      2.85      4.90    0.269297E-004
      2.85      4.95    0.200276E-004
      2.85      5.00    0.147825E-004
      2.85      5.05    0.108294E-004
      2.85      5.10    0.787434E-005
      2.85      5.15    0.568318E-005
      2.85      5.20    0.407148E-005
      2.85      5.25    0.289542E-005
      2.85      5.30    0.204401E-005
      2.85      5.35    0.143245E-005
      2.85      5.40    0.996587E-006
      2.85      5.45    0.688331E-006
      2.85      5.50    0.471992E-006
      2.85      5.55    0.321315E-006
      2.85      5.60    0.217162E-006
      2.85      5.65    0.145706E-006
      2.85      5.70    0.970466E-007
      2.85      5.75    0.641543E-007
      2.85      5.80    0.420819E-007
      2.85      5.85    0.273768E-007
      2.85      5.90    0.176495E-007
      2.85      5.95    0.112601E-007
      2.85      6.00    0.709246E-008
      2.85      6.05    0.439322E-008
      2.85      6.10    0.265801E-008
      2.85      6.15    0.155218E-008
      2.85      6.20    0.855848E-009
      2.85      6.25    0.426377E-009
      2.85      6.30    0.173112E-009
      2.85      6.35    0.409057E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.407880E-009
      2.90     -6.30    0.168953E-008
      2.90     -6.25    0.402029E-008
      2.90     -6.20    0.770607E-008
      2.90     -6.15    0.132131E-007
      2.90     -6.10    0.212152E-007
      2.90     -6.05    0.326617E-007
      2.90     -6.00    0.488694E-007
      2.90     -5.95    0.716468E-007
      2.90     -5.90    0.103457E-006
      2.90     -5.85    0.147627E-006
      2.90     -5.80    0.208624E-006
      2.90     -5.75    0.292402E-006
      2.90     -5.70    0.406846E-006
      2.90     -5.65    0.562326E-006
      2.90     -5.60    0.772395E-006
      2.90     -5.55    0.105465E-005
      2.90     -5.50    0.143180E-005
      2.90     -5.45    0.193293E-005
      2.90     -5.40    0.259511E-005
      2.90     -5.35    0.346523E-005
      2.90     -5.30    0.460226E-005
      2.90     -5.25    0.607989E-005
      2.90     -5.20    0.798958E-005
      2.90     -5.15    0.104442E-004
      2.90     -5.10    0.135819E-004
      2.90     -5.05    0.175713E-004
      2.90     -5.00    0.226158E-004
      2.90     -4.95    0.289601E-004
      2.90     -4.90    0.368960E-004
      2.90     -4.85    0.467690E-004
      2.90     -4.80    0.589851E-004
      2.90     -4.75    0.740179E-004
      2.90     -4.70    0.924152E-004
      2.90     -4.65    0.114805E-003
      2.90     -4.60    0.141901E-003
      2.90     -4.55    0.174505E-003
      2.90     -4.50    0.213512E-003
      2.90     -4.45    0.259905E-003
      2.90     -4.40    0.314755E-003
      2.90     -4.35    0.379211E-003
      2.90     -4.30    0.454487E-003
      2.90     -4.25    0.541850E-003
      2.90     -4.20    0.642592E-003
      2.90     -4.15    0.758011E-003
      2.90     -4.10    0.889374E-003
      2.90     -4.05    0.103789E-002
      2.90     -4.00    0.120466E-002
      2.90     -3.95    0.139067E-002
      2.90     -3.90    0.159670E-002
      2.90     -3.85    0.182335E-002
      2.90     -3.80    0.207097E-002
      2.90     -3.75    0.233965E-002
      2.90     -3.70    0.262920E-002
      2.90     -3.65    0.293914E-002
      2.90     -3.60    0.326869E-002
      2.90     -3.55    0.361681E-002
      2.90     -3.50    0.398221E-002
      2.90     -3.45    0.436333E-002
      2.90     -3.40    0.475846E-002
      2.90     -3.35    0.516569E-002
      2.90     -3.30    0.558301E-002
      2.90     -3.25    0.600833E-002
      2.90     -3.20    0.643950E-002
      2.90     -3.15    0.687439E-002
      2.90     -3.10    0.731087E-002
      2.90     -3.05    0.774687E-002
      2.90     -3.00    0.818037E-002
      2.90     -2.95    0.860943E-002
      2.90     -2.90    0.903219E-002
      2.90     -2.85    0.944684E-002
      2.90     -2.80    0.985165E-002
      2.90     -2.75    0.102449E-001
      2.90     -2.70    0.106249E-001
      2.90     -2.65    0.109900E-001
      2.90     -2.60    0.113384E-001
      2.90     -2.55    0.116682E-001
      2.90     -2.50    0.119774E-001
      2.90     -2.45    0.122637E-001
      2.90     -2.40    0.125247E-001
      2.90     -2.35    0.127575E-001
      2.90     -2.30    0.129588E-001
      2.90     -2.25    0.131248E-001
      2.90     -2.20    0.132510E-001
      2.90     -2.15    0.133324E-001
      2.90     -2.10    0.133632E-001
      2.90     -2.05    0.133367E-001
      2.90     -2.00    0.132455E-001
      2.90     -1.95    0.130814E-001
      2.90     -1.90    0.128359E-001
      2.90     -1.85    0.125001E-001
      2.90     -1.80    0.120657E-001
      2.90     -1.75    0.115259E-001
      2.90     -1.70    0.108763E-001
      2.90     -1.65    0.101170E-001
      2.90     -1.60    0.925404E-002
      2.90     -1.55    0.830199E-002
      2.90     -1.50    0.728558E-002
      2.90     -1.45    0.624108E-002
      2.90     -1.40    0.521626E-002
      2.90     -1.35    0.426848E-002
      2.90     -1.30    0.346047E-002
      2.90     -1.25    0.285394E-002
      2.90     -1.20    0.250182E-002
      2.90     -1.15    0.244057E-002
      2.90     -1.10    0.268446E-002
      2.90     -1.05    0.322323E-002
      2.90     -1.00    0.402377E-002
      2.90     -0.95    0.503549E-002
      2.90     -0.90    0.619777E-002
      2.90     -0.85    0.744788E-002
      2.90     -0.80    0.872762E-002
      2.90     -0.75    0.998795E-002
      2.90     -0.70    0.111912E-001
      2.90     -0.65    0.123114E-001
      2.90     -0.60    0.133331E-001
      2.90     -0.55    0.142494E-001
      2.90     -0.50    0.150598E-001
      2.90     -0.45    0.157685E-001
      2.90     -0.40    0.163824E-001
      2.90     -0.35    0.169098E-001
      2.90     -0.30    0.173596E-001
      2.90     -0.25    0.177405E-001
      2.90     -0.20    0.180606E-001
      2.90     -0.15    0.183273E-001
      2.90     -0.10    0.185472E-001
      2.90     -0.05    0.187258E-001
      2.90      0.00    0.188678E-001
      2.90      0.05    0.189772E-001
      2.90      0.10    0.190572E-001
      2.90      0.15    0.191104E-001
      2.90      0.20    0.191385E-001
      2.90      0.25    0.191431E-001
      2.90      0.30    0.191250E-001
      2.90      0.35    0.190847E-001
      2.90      0.40    0.190221E-001
      2.90      0.45    0.189369E-001
      2.90      0.50    0.188285E-001
      2.90      0.55    0.186956E-001
      2.90      0.60    0.185369E-001
      2.90      0.65    0.183507E-001
      2.90      0.70    0.181353E-001
      2.90      0.75    0.178885E-001
      2.90      0.80    0.176085E-001
      2.90      0.85    0.172935E-001
      2.90      0.90    0.169424E-001
      2.90      0.95    0.165546E-001
      2.90      1.00    0.161310E-001
      2.90      1.05    0.156739E-001
      2.90      1.10    0.151877E-001
      2.90      1.15    0.146793E-001
      2.90      1.20    0.141583E-001
      2.90      1.25    0.136368E-001
      2.90      1.30    0.131295E-001
      2.90      1.35    0.126526E-001
      2.90      1.40    0.122227E-001
      2.90      1.45    0.118556E-001
      2.90      1.50    0.115643E-001
      2.90      1.55    0.113575E-001
      2.90      1.60    0.112389E-001
      2.90      1.65    0.112060E-001
      2.90      1.70    0.112510E-001
      2.90      1.75    0.113614E-001
      2.90      1.80    0.115213E-001
      2.90      1.85    0.117134E-001
      2.90      1.90    0.119203E-001
      2.90      1.95    0.121262E-001
      2.90      2.00    0.123173E-001
      2.90      2.05    0.124826E-001
      2.90      2.10    0.126142E-001
      2.90      2.15    0.127065E-001
      2.90      2.20    0.127567E-001
      2.90      2.25    0.127634E-001
      2.90      2.30    0.127271E-001
      2.90      2.35    0.126490E-001
      2.90      2.40    0.125311E-001
      2.90      2.45    0.123759E-001
      2.90      2.50    0.121858E-001
      2.90      2.55    0.119636E-001
      2.90      2.60    0.117118E-001
      2.90      2.65    0.114328E-001
      2.90      2.70    0.111291E-001
      2.90      2.75    0.108027E-001
      2.90      2.80    0.104559E-001
      2.90      2.85    0.100906E-001
      2.90      2.90    0.970872E-002
      2.90      2.95    0.931221E-002
      2.90      3.00    0.890296E-002
      2.90      3.05    0.848291E-002
      2.90      3.10    0.805405E-002
      2.90      3.15    0.761843E-002
      2.90      3.20    0.717819E-002
      2.90      3.25    0.673557E-002
      2.90      3.30    0.629289E-002
      2.90      3.35    0.585254E-002
      2.90      3.40    0.541699E-002
      2.90      3.45    0.498870E-002
      2.90      3.50    0.457013E-002
      2.90      3.55    0.416370E-002
      2.90      3.60    0.377170E-002
      2.90      3.65    0.339626E-002
      2.90      3.70    0.303931E-002
      2.90      3.75    0.270250E-002
      2.90      3.80    0.238718E-002
      2.90      3.85    0.209437E-002
      2.90      3.90    0.182470E-002
      2.90      3.95    0.157847E-002
      2.90      4.00    0.135557E-002
      2.90      4.05    0.115557E-002
      2.90      4.10    0.977724E-003
      2.90      4.15    0.820999E-003
      2.90      4.20    0.684138E-003
      2.90      4.25    0.565714E-003
      2.90      4.30    0.464177E-003
      2.90      4.35    0.377915E-003
      2.90      4.40    0.305295E-003
      2.90      4.45    0.244715E-003
      2.90      4.50    0.194635E-003
      2.90      4.55    0.153604E-003
      2.90      4.60    0.120286E-003
      2.90      4.65    0.934701E-004
      2.90      4.70    0.720752E-004
      2.90      4.75    0.551529E-004
      2.90      4.80    0.418828E-004
      2.90      4.85    0.315649E-004
      2.90      4.90    0.236096E-004
      2.90      4.95    0.175269E-004
      2.90      5.00    0.129143E-004
      2.90      5.05    0.944495E-005
      2.90      5.10    0.685659E-005
      2.90      5.15    0.494096E-005
      2.90      5.20    0.353446E-005
      2.90      5.25    0.250990E-005
      2.90      5.30    0.176941E-005
      2.90      5.35    0.123836E-005
      2.90      5.40    0.860446E-006
      2.90      5.45    0.593569E-006
      2.90      5.50    0.406533E-006
      2.90      5.55    0.276439E-006
      2.90      5.60    0.186630E-006
      2.90      5.65    0.125091E-006
      2.90      5.70    0.832342E-007
      2.90      5.75    0.549721E-007
      2.90      5.80    0.360272E-007
      2.90      5.85    0.234186E-007
      2.90      5.90    0.150861E-007
      2.90      5.95    0.961803E-008
      2.90      6.00    0.605441E-008
      2.90      6.05    0.374817E-008
      2.90      6.10    0.226668E-008
      2.90      6.15    0.132315E-008
      2.90      6.20    0.729345E-009
      2.90      6.25    0.363274E-009
      2.90      6.30    0.147470E-009
      2.90      6.35    0.348436E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.322103E-009
      2.95     -6.30    0.133407E-008
      2.95     -6.25    0.317392E-008
      2.95     -6.20    0.608254E-008
      2.95     -6.15    0.104272E-007
      2.95     -6.10    0.167391E-007
      2.95     -6.05    0.257672E-007
      2.95     -6.00    0.385517E-007
      2.95     -5.95    0.565224E-007
      2.95     -5.90    0.816289E-007
      2.95     -5.85    0.116510E-006
      2.95     -5.80    0.164712E-006
      2.95     -5.75    0.230972E-006
      2.95     -5.70    0.321572E-006
      2.95     -5.65    0.444796E-006
      2.95     -5.60    0.611494E-006
      2.95     -5.55    0.835789E-006
      2.95     -5.50    0.113595E-005
      2.95     -5.45    0.153548E-005
      2.95     -5.40    0.206440E-005
      2.95     -5.35    0.276085E-005
      2.95     -5.30    0.367297E-005
      2.95     -5.25    0.486122E-005
      2.95     -5.20    0.640097E-005
      2.95     -5.15    0.838573E-005
      2.95     -5.10    0.109307E-004
      2.95     -5.05    0.141771E-004
      2.95     -5.00    0.182966E-004
      2.95     -4.95    0.234971E-004
      2.95     -4.90    0.300283E-004
      2.95     -4.85    0.381881E-004
      2.95     -4.80    0.483295E-004
      2.95     -4.75    0.608679E-004
      2.95     -4.70    0.762878E-004
      2.95     -4.65    0.951501E-004
      2.95     -4.60    0.118098E-003
      2.95     -4.55    0.145864E-003
      2.95     -4.50    0.179270E-003
      2.95     -4.45    0.219234E-003
      2.95     -4.40    0.266764E-003
      2.95     -4.35    0.322956E-003
      2.95     -4.30    0.388986E-003
      2.95     -4.25    0.466095E-003
      2.95     -4.20    0.555573E-003
      2.95     -4.15    0.658733E-003
      2.95     -4.10    0.776887E-003
      2.95     -4.05    0.911310E-003
      2.95     -4.00    0.106321E-002
      2.95     -3.95    0.123367E-002
      2.95     -3.90    0.142365E-002
      2.95     -3.85    0.163390E-002
      2.95     -3.80    0.186496E-002
      2.95     -3.75    0.211711E-002
      2.95     -3.70    0.239038E-002
      2.95     -3.65    0.268448E-002
      2.95     -3.60    0.299883E-002
      2.95     -3.55    0.333258E-002
      2.95     -3.50    0.368456E-002
      2.95     -3.45    0.405339E-002
      2.95     -3.40    0.443744E-002
      2.95     -3.35    0.483488E-002
      2.95     -3.30    0.524373E-002
      2.95     -3.25    0.566193E-002
      2.95     -3.20    0.608732E-002
      2.95     -3.15    0.651770E-002
      2.95     -3.10    0.695090E-002
      2.95     -3.05    0.738475E-002
      2.95     -3.00    0.781715E-002
      2.95     -2.95    0.824606E-002
      2.95     -2.90    0.866949E-002
      2.95     -2.85    0.908554E-002
      2.95     -2.80    0.949236E-002
      2.95     -2.75    0.988814E-002
      2.95     -2.70    0.102711E-001
      2.95     -2.65    0.106393E-001
      2.95     -2.60    0.109911E-001
      2.95     -2.55    0.113243E-001
      2.95     -2.50    0.116370E-001
      2.95     -2.45    0.119267E-001
      2.95     -2.40    0.121908E-001
      2.95     -2.35    0.124263E-001
      2.95     -2.30    0.126299E-001
      2.95     -2.25    0.127975E-001
      2.95     -2.20    0.129245E-001
      2.95     -2.15    0.130056E-001
      2.95     -2.10    0.130346E-001
      2.95     -2.05    0.130046E-001
      2.95     -2.00    0.129076E-001
      2.95     -1.95    0.127350E-001
      2.95     -1.90    0.124775E-001
      2.95     -1.85    0.121254E-001
      2.95     -1.80    0.116697E-001
      2.95     -1.75    0.111024E-001
      2.95     -1.70    0.104184E-001
      2.95     -1.65    0.961668E-002
      2.95     -1.60    0.870293E-002
      2.95     -1.55    0.769155E-002
      2.95     -1.50    0.660791E-002
      2.95     -1.45    0.548991E-002
      2.95     -1.40    0.438813E-002
      2.95     -1.35    0.336391E-002
      2.95     -1.30    0.248496E-002
      2.95     -1.25    0.181839E-002
      2.95     -1.20    0.142225E-002
      2.95     -1.15    0.133696E-002
      2.95     -1.10    0.157888E-002
      2.95     -1.05    0.213753E-002
      2.95     -1.00    0.297745E-002
      2.95     -0.95    0.404401E-002
      2.95     -0.90    0.527162E-002
      2.95     -0.85    0.659249E-002
      2.95     -0.80    0.794390E-002
      2.95     -0.75    0.927324E-002
      2.95     -0.70    0.105404E-001
      2.95     -0.65    0.117179E-001
      2.95     -0.60    0.127896E-001
      2.95     -0.55    0.137487E-001
      2.95     -0.50    0.145952E-001
      2.95     -0.45    0.153339E-001
      2.95     -0.40    0.159725E-001
      2.95     -0.35    0.165200E-001
      2.95     -0.30    0.169861E-001
      2.95     -0.25    0.173802E-001
      2.95     -0.20    0.177109E-001
      2.95     -0.15    0.179862E-001
      2.95     -0.10    0.182131E-001
      2.95     -0.05    0.183975E-001
      2.95      0.00    0.185444E-001
      2.95      0.05    0.186581E-001
      2.95      0.10    0.187421E-001
      2.95      0.15    0.187990E-001
      2.95      0.20    0.188311E-001
      2.95      0.25    0.188399E-001
      2.95      0.30    0.188266E-001
      2.95      0.35    0.187918E-001
      2.95      0.40    0.187358E-001
      2.95      0.45    0.186586E-001
      2.95      0.50    0.185597E-001
      2.95      0.55    0.184384E-001
      2.95      0.60    0.182938E-001
      2.95      0.65    0.181246E-001
      2.95      0.70    0.179296E-001
      2.95      0.75    0.177074E-001
      2.95      0.80    0.174567E-001
      2.95      0.85    0.171765E-001
      2.95      0.90    0.168661E-001
      2.95      0.95    0.165256E-001
      2.95      1.00    0.161562E-001
      2.95      1.05    0.157602E-001
      2.95      1.10    0.153417E-001
      2.95      1.15    0.149066E-001
      2.95      1.20    0.144627E-001
      2.95      1.25    0.140200E-001
      2.95      1.30    0.135900E-001
      2.95      1.35    0.131850E-001
      2.95      1.40    0.128178E-001
      2.95      1.45    0.125002E-001
      2.95      1.50    0.122417E-001
      2.95      1.55    0.120486E-001
      2.95      1.60    0.119235E-001
      2.95      1.65    0.118644E-001
      2.95      1.70    0.118652E-001
      2.95      1.75    0.119164E-001
      2.95      1.80    0.120060E-001
      2.95      1.85    0.121207E-001
      2.95      1.90    0.122471E-001
      2.95      1.95    0.123725E-001
      2.95      2.00    0.124861E-001
      2.95      2.05    0.125788E-001
      2.95      2.10    0.126440E-001
      2.95      2.15    0.126768E-001
      2.95      2.20    0.126743E-001
      2.95      2.25    0.126353E-001
      2.95      2.30    0.125594E-001
      2.95      2.35    0.124475E-001
      2.95      2.40    0.123009E-001
      2.95      2.45    0.121214E-001
      2.95      2.50    0.119110E-001
      2.95      2.55    0.116718E-001
      2.95      2.60    0.114058E-001
      2.95      2.65    0.111152E-001
      2.95      2.70    0.108019E-001
      2.95      2.75    0.104680E-001
      2.95      2.80    0.101153E-001
      2.95      2.85    0.974566E-002
      2.95      2.90    0.936095E-002
      2.95      2.95    0.896300E-002
      2.95      3.00    0.855367E-002
      2.95      3.05    0.813488E-002
      2.95      3.10    0.770861E-002
      2.95      3.15    0.727693E-002
      2.95      3.20    0.684199E-002
      2.95      3.25    0.640603E-002
      2.95      3.30    0.597137E-002
      2.95      3.35    0.554038E-002
      2.95      3.40    0.511548E-002
      2.95      3.45    0.469909E-002
      2.95      3.50    0.429358E-002
      2.95      3.55    0.390125E-002
      2.95      3.60    0.352424E-002
      2.95      3.65    0.316452E-002
      2.95      3.70    0.282384E-002
      2.95      3.75    0.250363E-002
      2.95      3.80    0.220504E-002
      2.95      3.85    0.192887E-002
      2.95      3.90    0.167555E-002
      2.95      3.95    0.144516E-002
      2.95      4.00    0.123743E-002
      2.95      4.05    0.105178E-002
      2.95      4.10    0.887338E-003
      2.95      4.15    0.742976E-003
      2.95      4.20    0.617385E-003
      2.95      4.25    0.509110E-003
      2.95      4.30    0.416607E-003
      2.95      4.35    0.338293E-003
      2.95      4.40    0.272586E-003
      2.95      4.45    0.217952E-003
      2.95      4.50    0.172928E-003
      2.95      4.55    0.136152E-003
      2.95      4.60    0.106377E-003
      2.95      4.65    0.824800E-004
      2.95      4.70    0.634652E-004
      2.95      4.75    0.484645E-004
      2.95      4.80    0.367306E-004
      2.95      4.85    0.276289E-004
      2.95      4.90    0.206274E-004
      2.95      4.95    0.152858E-004
      2.95      5.00    0.112436E-004
      2.95      5.05    0.820952E-005
      2.95      5.10    0.595025E-005
      2.95      5.15    0.428127E-005
      2.95      5.20    0.305804E-005
      2.95      5.25    0.216851E-005
      2.95      5.30    0.152665E-005
      2.95      5.35    0.106706E-005
      2.95      5.40    0.740491E-006
      2.95      5.45    0.510203E-006
      2.95      5.50    0.349032E-006
      2.95      5.55    0.237077E-006
      2.95      5.60    0.159887E-006
      2.95      5.65    0.107058E-006
      2.95      5.70    0.711675E-007
      2.95      5.75    0.469603E-007
      2.95      5.80    0.307504E-007
      2.95      5.85    0.199728E-007
      2.95      5.90    0.128571E-007
      2.95      5.95    0.819155E-008
      2.95      6.00    0.515344E-008
      2.95      6.05    0.318878E-008
      2.95      6.10    0.192757E-008
      2.95      6.15    0.112481E-008
      2.95      6.20    0.619851E-009
      2.95      6.25    0.308678E-009
      2.95      6.30    0.125291E-009
      2.95      6.35    0.296012E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.252961E-009
      3.00     -6.30    0.104757E-008
      3.00     -6.25    0.249179E-008
      3.00     -6.20    0.477413E-008
      3.00     -6.15    0.818213E-008
      3.00     -6.10    0.131319E-007
      3.00     -6.05    0.202106E-007
      3.00     -6.00    0.302345E-007
      3.00     -5.95    0.443267E-007
      3.00     -5.90    0.640207E-007
      3.00     -5.85    0.913945E-007
      3.00     -5.80    0.129246E-006
      3.00     -5.75    0.181316E-006
      3.00     -5.70    0.252580E-006
      3.00     -5.65    0.349606E-006
      3.00     -5.60    0.481021E-006
      3.00     -5.55    0.658084E-006
      3.00     -5.50    0.895401E-006
      3.00     -5.45    0.121181E-005
      3.00     -5.40    0.163147E-005
      3.00     -5.35    0.218519E-005
      3.00     -5.30    0.291203E-005
      3.00     -5.25    0.386122E-005
      3.00     -5.20    0.509449E-005
      3.00     -5.15    0.668881E-005
      3.00     -5.10    0.873956E-005
      3.00     -5.05    0.113643E-004
      3.00     -5.00    0.147071E-004
      3.00     -4.95    0.189433E-004
      3.00     -4.90    0.242852E-004
      3.00     -4.85    0.309882E-004
      3.00     -4.80    0.393574E-004
      3.00     -4.75    0.497543E-004
      3.00     -4.70    0.626051E-004
      3.00     -4.65    0.784071E-004
      3.00     -4.60    0.977367E-004
      3.00     -4.55    0.121255E-003
      3.00     -4.50    0.149715E-003
      3.00     -4.45    0.183964E-003
      3.00     -4.40    0.224942E-003
      3.00     -4.35    0.273687E-003
      3.00     -4.30    0.331324E-003
      3.00     -4.25    0.399055E-003
      3.00     -4.20    0.478149E-003
      3.00     -4.15    0.569919E-003
      3.00     -4.10    0.675695E-003
      3.00     -4.05    0.796800E-003
      3.00     -4.00    0.934510E-003
      3.00     -3.95    0.109002E-002
      3.00     -3.90    0.126440E-002
      3.00     -3.85    0.145856E-002
      3.00     -3.80    0.167321E-002
      3.00     -3.75    0.190883E-002
      3.00     -3.70    0.216562E-002
      3.00     -3.65    0.244350E-002
      3.00     -3.60    0.274211E-002
      3.00     -3.55    0.306076E-002
      3.00     -3.50    0.339849E-002
      3.00     -3.45    0.375404E-002
      3.00     -3.40    0.412592E-002
      3.00     -3.35    0.451240E-002
      3.00     -3.30    0.491159E-002
      3.00     -3.25    0.532143E-002
      3.00     -3.20    0.573978E-002
      3.00     -3.15    0.616444E-002
      3.00     -3.10    0.659318E-002
      3.00     -3.05    0.702377E-002
      3.00     -3.00    0.745404E-002
      3.00     -2.95    0.788184E-002
      3.00     -2.90    0.830510E-002
      3.00     -2.85    0.872180E-002
      3.00     -2.80    0.913000E-002
      3.00     -2.75    0.952776E-002
      3.00     -2.70    0.991320E-002
      3.00     -2.65    0.102844E-001
      3.00     -2.60    0.106394E-001
      3.00     -2.55    0.109761E-001
      3.00     -2.50    0.112924E-001
      3.00     -2.45    0.115858E-001
      3.00     -2.40    0.118536E-001
      3.00     -2.35    0.120927E-001
      3.00     -2.30    0.122996E-001
      3.00     -2.25    0.124702E-001
      3.00     -2.20    0.125998E-001
      3.00     -2.15    0.126829E-001
      3.00     -2.10    0.127131E-001
      3.00     -2.05    0.126833E-001
      3.00     -2.00    0.125851E-001
      3.00     -1.95    0.124097E-001
      3.00     -1.90    0.121473E-001
      3.00     -1.85    0.117877E-001
      3.00     -1.80    0.113214E-001
      3.00     -1.75    0.107396E-001
      3.00     -1.70    0.100366E-001
      3.00     -1.65    0.921088E-002
      3.00     -1.60    0.826751E-002
      3.00     -1.55    0.722071E-002
      3.00     -1.50    0.609609E-002
      3.00     -1.45    0.493242E-002
      3.00     -1.40    0.378189E-002
      3.00     -1.35    0.270827E-002
      3.00     -1.30    0.178241E-002
      3.00     -1.25    0.107494E-002
      3.00     -1.20    0.647331E-003
      3.00     -1.15    0.542805E-003
      3.00     -1.10    0.779336E-003
      3.00     -1.05    0.134664E-002
      3.00     -1.00    0.220797E-002
      3.00     -0.95    0.330627E-002
      3.00     -0.90    0.457286E-002
      3.00     -0.85    0.593671E-002
      3.00     -0.80    0.733218E-002
      3.00     -0.75    0.870429E-002
      3.00     -0.70    0.100112E-001
      3.00     -0.65    0.112246E-001
      3.00     -0.60    0.123277E-001
      3.00     -0.55    0.133138E-001
      3.00     -0.50    0.141830E-001
      3.00     -0.45    0.149405E-001
      3.00     -0.40    0.155946E-001
      3.00     -0.35    0.161547E-001
      3.00     -0.30    0.166309E-001
      3.00     -0.25    0.170332E-001
      3.00     -0.20    0.173705E-001
      3.00     -0.15    0.176511E-001
      3.00     -0.10    0.178823E-001
      3.00     -0.05    0.180703E-001
      3.00      0.00    0.182204E-001
      3.00      0.05    0.183370E-001
      3.00      0.10    0.184237E-001
      3.00      0.15    0.184835E-001
      3.00      0.20    0.185187E-001
      3.00      0.25    0.185310E-001
      3.00      0.30    0.185219E-001
      3.00      0.35    0.184920E-001
      3.00      0.40    0.184421E-001
      3.00      0.45    0.183721E-001
      3.00      0.50    0.182821E-001
      3.00      0.55    0.181715E-001
      3.00      0.60    0.180399E-001
      3.00      0.65    0.178864E-001
      3.00      0.70    0.177102E-001
      3.00      0.75    0.175104E-001
      3.00      0.80    0.172862E-001
      3.00      0.85    0.170371E-001
      3.00      0.90    0.167629E-001
      3.00      0.95    0.164640E-001
      3.00      1.00    0.161417E-001
      3.00      1.05    0.157984E-001
      3.00      1.10    0.154376E-001
      3.00      1.15    0.150643E-001
      3.00      1.20    0.146850E-001
      3.00      1.25    0.143074E-001
      3.00      1.30    0.139406E-001
      3.00      1.35    0.135940E-001
      3.00      1.40    0.132772E-001
      3.00      1.45    0.129990E-001
      3.00      1.50    0.127662E-001
      3.00      1.55    0.125834E-001
      3.00      1.60    0.124523E-001
      3.00      1.65    0.123713E-001
      3.00      1.70    0.123357E-001
      3.00      1.75    0.123383E-001
      3.00      1.80    0.123700E-001
      3.00      1.85    0.124206E-001
      3.00      1.90    0.124797E-001
      3.00      1.95    0.125377E-001
      3.00      2.00    0.125857E-001
      3.00      2.05    0.126165E-001
      3.00      2.10    0.126244E-001
      3.00      2.15    0.126055E-001
      3.00      2.20    0.125569E-001
      3.00      2.25    0.124772E-001
      3.00      2.30    0.123661E-001
      3.00      2.35    0.122238E-001
      3.00      2.40    0.120512E-001
      3.00      2.45    0.118496E-001
      3.00      2.50    0.116206E-001
      3.00      2.55    0.113657E-001
      3.00      2.60    0.110868E-001
      3.00      2.65    0.107855E-001
      3.00      2.70    0.104637E-001
      3.00      2.75    0.101230E-001
      3.00      2.80    0.976525E-002
      3.00      2.85    0.939213E-002
      3.00      2.90    0.900541E-002
      3.00      2.95    0.860686E-002
      3.00      3.00    0.819832E-002
      3.00      3.05    0.778170E-002
      3.00      3.10    0.735897E-002
      3.00      3.15    0.693221E-002
      3.00      3.20    0.650358E-002
      3.00      3.25    0.607530E-002
      3.00      3.30    0.564968E-002
      3.00      3.35    0.522906E-002
      3.00      3.40    0.481581E-002
      3.00      3.45    0.441225E-002
      3.00      3.50    0.402066E-002
      3.00      3.55    0.364319E-002
      3.00      3.60    0.328185E-002
      3.00      3.65    0.293842E-002
      3.00      3.70    0.261444E-002
      3.00      3.75    0.231115E-002
      3.00      3.80    0.202947E-002
      3.00      3.85    0.177000E-002
      3.00      3.90    0.153295E-002
      3.00      3.95    0.131823E-002
      3.00      4.00    0.112541E-002
      3.00      4.05    0.953757E-003
      3.00      4.10    0.802306E-003
      3.00      4.15    0.669859E-003
      3.00      4.20    0.555066E-003
      3.00      4.25    0.456462E-003
      3.00      4.30    0.372521E-003
      3.00      4.35    0.301701E-003
      3.00      4.40    0.242481E-003
      3.00      4.45    0.193399E-003
      3.00      4.50    0.153078E-003
      3.00      4.55    0.120242E-003
      3.00      4.60    0.937345E-004
      3.00      4.65    0.725185E-004
      3.00      4.70    0.556824E-004
      3.00      4.75    0.424345E-004
      3.00      4.80    0.320973E-004
      3.00      4.85    0.240979E-004
      3.00      4.90    0.179583E-004
      3.00      4.95    0.132844E-004
      3.00      5.00    0.975492E-005
      3.00      5.05    0.711090E-005
      3.00      5.10    0.514586E-005
      3.00      5.15    0.369690E-005
      3.00      5.20    0.263680E-005
      3.00      5.25    0.186718E-005
      3.00      5.30    0.131275E-005
      3.00      5.35    0.916369E-006
      3.00      5.40    0.635133E-006
      3.00      5.45    0.437093E-006
      3.00      5.50    0.298678E-006
      3.00      5.55    0.202655E-006
      3.00      5.60    0.136532E-006
      3.00      5.65    0.913308E-007
      3.00      5.70    0.606562E-007
      3.00      5.75    0.399895E-007
      3.00      5.80    0.261645E-007
      3.00      5.85    0.169814E-007
      3.00      5.90    0.109239E-007
      3.00      5.95    0.695553E-008
      3.00      6.00    0.437345E-008
      3.00      6.05    0.270487E-008
      3.00      6.10    0.163441E-008
      3.00      6.15    0.953444E-009
      3.00      6.20    0.525295E-009
      3.00      6.25    0.261547E-009
      3.00      6.30    0.106150E-009
      3.00      6.35    0.250776E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.197553E-009
      3.05     -6.30    0.817983E-009
      3.05     -6.25    0.194524E-008
      3.05     -6.20    0.372589E-008
      3.05     -6.15    0.638361E-008
      3.05     -6.10    0.102423E-007
      3.05     -6.05    0.157592E-007
      3.05     -6.00    0.235707E-007
      3.05     -5.95    0.345533E-007
      3.05     -5.90    0.499047E-007
      3.05     -5.85    0.712505E-007
      3.05     -5.80    0.100782E-006
      3.05     -5.75    0.141436E-006
      3.05     -5.70    0.197120E-006
      3.05     -5.65    0.273011E-006
      3.05     -5.60    0.375918E-006
      3.05     -5.55    0.514753E-006
      3.05     -5.50    0.701108E-006
      3.05     -5.45    0.949985E-006
      3.05     -5.40    0.128069E-005
      3.05     -5.35    0.171793E-005
      3.05     -5.30    0.229317E-005
      3.05     -5.25    0.304627E-005
      3.05     -5.20    0.402741E-005
      3.05     -5.15    0.529955E-005
      3.05     -5.10    0.694113E-005
      3.05     -5.05    0.904944E-005
      3.05     -5.00    0.117445E-004
      3.05     -4.95    0.151734E-004
      3.05     -4.90    0.195157E-004
      3.05     -4.85    0.249887E-004
      3.05     -4.80    0.318544E-004
      3.05     -4.75    0.404258E-004
      3.05     -4.70    0.510750E-004
      3.05     -4.65    0.642404E-004
      3.05     -4.60    0.804344E-004
      3.05     -4.55    0.100251E-003
      3.05     -4.50    0.124373E-003
      3.05     -4.45    0.153576E-003
      3.05     -4.40    0.188732E-003
      3.05     -4.35    0.230812E-003
      3.05     -4.30    0.280882E-003
      3.05     -4.25    0.340095E-003
      3.05     -4.20    0.409685E-003
      3.05     -4.15    0.490943E-003
      3.05     -4.10    0.585204E-003
      3.05     -4.05    0.693813E-003
      3.05     -4.00    0.818095E-003
      3.05     -3.95    0.959321E-003
      3.05     -3.90    0.111866E-002
      3.05     -3.85    0.129717E-002
      3.05     -3.80    0.149569E-002
      3.05     -3.75    0.171487E-002
      3.05     -3.70    0.195512E-002
      3.05     -3.65    0.221655E-002
      3.05     -3.60    0.249899E-002
      3.05     -3.55    0.280196E-002
      3.05     -3.50    0.312468E-002
      3.05     -3.45    0.346607E-002
      3.05     -3.40    0.382477E-002
      3.05     -3.35    0.419919E-002
      3.05     -3.30    0.458751E-002
      3.05     -3.25    0.498777E-002
      3.05     -3.20    0.539784E-002
      3.05     -3.15    0.581553E-002
      3.05     -3.10    0.623859E-002
      3.05     -3.05    0.666475E-002
      3.05     -3.00    0.709178E-002
      3.05     -2.95    0.751745E-002
      3.05     -2.90    0.793960E-002
      3.05     -2.85    0.835612E-002
      3.05     -2.80    0.876497E-002
      3.05     -2.75    0.916412E-002
      3.05     -2.70    0.955158E-002
      3.05     -2.65    0.992535E-002
      3.05     -2.60    0.102834E-001
      3.05     -2.55    0.106236E-001
      3.05     -2.50    0.109436E-001
      3.05     -2.45    0.112409E-001
      3.05     -2.40    0.115129E-001
      3.05     -2.35    0.117563E-001
      3.05     -2.30    0.119676E-001
      3.05     -2.25    0.121427E-001
      3.05     -2.20    0.122767E-001
      3.05     -2.15    0.123641E-001
      3.05     -2.10    0.123985E-001
      3.05     -2.05    0.123726E-001
      3.05     -2.00    0.122782E-001
      3.05     -1.95    0.121059E-001
      3.05     -1.90    0.118461E-001
      3.05     -1.85    0.114884E-001
      3.05     -1.80    0.110229E-001
      3.05     -1.75    0.104407E-001
      3.05     -1.70    0.973566E-002
      3.05     -1.65    0.890599E-002
      3.05     -1.60    0.795647E-002
      3.05     -1.55    0.690103E-002
      3.05     -1.50    0.576513E-002
      3.05     -1.45    0.458758E-002
      3.05     -1.40    0.342087E-002
      3.05     -1.35    0.232944E-002
      3.05     -1.30    0.138506E-002
      3.05     -1.25    0.659632E-003
      3.05     -1.20    0.215992E-003
      3.05     -1.15    0.986458E-004
      3.05     -1.10    0.326569E-003
      3.05     -1.05    0.890015E-003
      3.05     -1.00    0.175225E-002
      3.05     -0.95    0.285572E-002
      3.05     -0.90    0.413090E-002
      3.05     -0.85    0.550572E-002
      3.05     -0.80    0.691349E-002
      3.05     -0.75    0.829831E-002
      3.05     -0.70    0.961765E-002
      3.05     -0.65    0.108425E-001
      3.05     -0.60    0.119560E-001
      3.05     -0.55    0.129512E-001
      3.05     -0.50    0.138282E-001
      3.05     -0.45    0.145922E-001
      3.05     -0.40    0.152516E-001
      3.05     -0.35    0.158160E-001
      3.05     -0.30    0.162957E-001
      3.05     -0.25    0.167007E-001
      3.05     -0.20    0.170402E-001
      3.05     -0.15    0.173226E-001
      3.05     -0.10    0.175553E-001
      3.05     -0.05    0.177446E-001
      3.05      0.00    0.178960E-001
      3.05      0.05    0.180139E-001
      3.05      0.10    0.181021E-001
      3.05      0.15    0.181637E-001
      3.05      0.20    0.182010E-001
      3.05      0.25    0.182161E-001
      3.05      0.30    0.182104E-001
      3.05      0.35    0.181849E-001
      3.05      0.40    0.181402E-001
      3.05      0.45    0.180769E-001
      3.05      0.50    0.179949E-001
      3.05      0.55    0.178941E-001
      3.05      0.60    0.177743E-001
      3.05      0.65    0.176350E-001
      3.05      0.70    0.174758E-001
      3.05      0.75    0.172960E-001
      3.05      0.80    0.170954E-001
      3.05      0.85    0.168737E-001
      3.05      0.90    0.166311E-001
      3.05      0.95    0.163682E-001
      3.05      1.00    0.160864E-001
      3.05      1.05    0.157878E-001
      3.05      1.10    0.154755E-001
      3.05      1.15    0.151536E-001
      3.05      1.20    0.148274E-001
      3.05      1.25    0.145030E-001
      3.05      1.30    0.141873E-001
      3.05      1.35    0.138874E-001
      3.05      1.40    0.136106E-001
      3.05      1.45    0.133632E-001
      3.05      1.50    0.131503E-001
      3.05      1.55    0.129750E-001
      3.05      1.60    0.128384E-001
      3.05      1.65    0.127392E-001
      3.05      1.70    0.126738E-001
      3.05      1.75    0.126367E-001
      3.05      1.80    0.126211E-001
      3.05      1.85    0.126191E-001
      3.05      1.90    0.126228E-001
      3.05      1.95    0.126247E-001
      3.05      2.00    0.126178E-001
      3.05      2.05    0.125963E-001
      3.05      2.10    0.125556E-001
      3.05      2.15    0.124921E-001
      3.05      2.20    0.124036E-001
      3.05      2.25    0.122885E-001
      3.05      2.30    0.121462E-001
      3.05      2.35    0.119769E-001
      3.05      2.40    0.117812E-001
      3.05      2.45    0.115598E-001
      3.05      2.50    0.113140E-001
      3.05      2.55    0.110450E-001
      3.05      2.60    0.107545E-001
      3.05      2.65    0.104437E-001
      3.05      2.70    0.101144E-001
      3.05      2.75    0.976794E-002
      3.05      2.80    0.940607E-002
      3.05      2.85    0.903038E-002
      3.05      2.90    0.864255E-002
      3.05      2.95    0.824434E-002
      3.05      3.00    0.783756E-002
      3.05      3.05    0.742410E-002
      3.05      3.10    0.700594E-002
      3.05      3.15    0.658515E-002
      3.05      3.20    0.616387E-002
      3.05      3.25    0.574433E-002
      3.05      3.30    0.532880E-002
      3.05      3.35    0.491957E-002
      3.05      3.40    0.451892E-002
      3.05      3.45    0.412910E-002
      3.05      3.50    0.375225E-002
      3.05      3.55    0.339039E-002
      3.05      3.60    0.304533E-002
      3.05      3.65    0.271867E-002
      3.05      3.70    0.241175E-002
      3.05      3.75    0.212560E-002
      3.05      3.80    0.186092E-002
      3.05      3.85    0.161810E-002
      3.05      3.90    0.139718E-002
      3.05      3.95    0.119787E-002
      3.05      4.00    0.101961E-002
      3.05      4.05    0.861556E-003
      3.05      4.10    0.722641E-003
      3.05      4.15    0.601623E-003
      3.05      4.20    0.497126E-003
      3.05      4.25    0.407694E-003
      3.05      4.30    0.331831E-003
      3.05      4.35    0.268044E-003
      3.05      4.40    0.214884E-003
      3.05      4.45    0.170965E-003
      3.05      4.50    0.134998E-003
      3.05      4.55    0.105795E-003
      3.05      4.60    0.822869E-004
      3.05      4.65    0.635240E-004
      3.05      4.70    0.486739E-004
      3.05      4.75    0.370186E-004
      3.05      4.80    0.279461E-004
      3.05      4.85    0.209419E-004
      3.05      4.90    0.155781E-004
      3.05      4.95    0.115036E-004
      3.05      5.00    0.843306E-005
      3.05      5.05    0.613739E-005
      3.05      5.10    0.443447E-005
      3.05      5.15    0.318106E-005
      3.05      5.20    0.226562E-005
      3.05      5.25    0.160213E-005
      3.05      5.30    0.112491E-005
      3.05      5.35    0.784249E-006
      3.05      5.40    0.542901E-006
      3.05      5.45    0.373185E-006
      3.05      5.50    0.254725E-006
      3.05      5.55    0.172650E-006
      3.05      5.60    0.116199E-006
      3.05      5.65    0.776555E-007
      3.05      5.70    0.515275E-007
      3.05      5.75    0.339424E-007
      3.05      5.80    0.221906E-007
      3.05      5.85    0.143918E-007
      3.05      5.90    0.925192E-008
      3.05      5.95    0.588748E-008
      3.05      6.00    0.369998E-008
      3.05      6.05    0.228735E-008
      3.05      6.10    0.138164E-008
      3.05      6.15    0.805760E-009
      3.05      6.20    0.443839E-009
      3.05      6.25    0.220960E-009
      3.05      6.30    0.896697E-010
      3.05      6.35    0.211833E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.153409E-009
      3.10     -6.30    0.635091E-009
      3.10     -6.25    0.150990E-008
      3.10     -6.20    0.289106E-008
      3.10     -6.15    0.495145E-008
      3.10     -6.10    0.794149E-008
      3.10     -6.05    0.122150E-007
      3.10     -6.00    0.182646E-007
      3.10     -5.95    0.267697E-007
      3.10     -5.90    0.386595E-007
      3.10     -5.85    0.551965E-007
      3.10     -5.80    0.780855E-007
      3.10     -5.75    0.109614E-006
      3.10     -5.70    0.152832E-006
      3.10     -5.65    0.211787E-006
      3.10     -5.60    0.291817E-006
      3.10     -5.55    0.399923E-006
      3.10     -5.50    0.545243E-006
      3.10     -5.45    0.739636E-006
      3.10     -5.40    0.998418E-006
      3.10     -5.35    0.134127E-005
      3.10     -5.30    0.179337E-005
      3.10     -5.25    0.238674E-005
      3.10     -5.20    0.316195E-005
      3.10     -5.15    0.417012E-005
      3.10     -5.10    0.547536E-005
      3.10     -5.05    0.715769E-005
      3.10     -5.00    0.931647E-005
      3.10     -4.95    0.120744E-004
      3.10     -4.90    0.155822E-004
      3.10     -4.85    0.200239E-004
      3.10     -4.80    0.256231E-004
      3.10     -4.75    0.326491E-004
      3.10     -4.70    0.414249E-004
      3.10     -4.65    0.523342E-004
      3.10     -4.60    0.658300E-004
      3.10     -4.55    0.824421E-004
      3.10     -4.50    0.102785E-003
      3.10     -4.45    0.127564E-003
      3.10     -4.40    0.157580E-003
      3.10     -4.35    0.193736E-003
      3.10     -4.30    0.237030E-003
      3.10     -4.25    0.288559E-003
      3.10     -4.20    0.349508E-003
      3.10     -4.15    0.421134E-003
      3.10     -4.10    0.504755E-003
      3.10     -4.05    0.601718E-003
      3.10     -4.00    0.713378E-003
      3.10     -3.95    0.841057E-003
      3.10     -3.90    0.986009E-003
      3.10     -3.85    0.114938E-002
      3.10     -3.80    0.133216E-002
      3.10     -3.75    0.153515E-002
      3.10     -3.70    0.175893E-002
      3.10     -3.65    0.200381E-002
      3.10     -3.60    0.226980E-002
      3.10     -3.55    0.255663E-002
      3.10     -3.50    0.286371E-002
      3.10     -3.45    0.319015E-002
      3.10     -3.40    0.353475E-002
      3.10     -3.35    0.389606E-002
      3.10     -3.30    0.427240E-002
      3.10     -3.25    0.466187E-002
      3.10     -3.20    0.506242E-002
      3.10     -3.15    0.547188E-002
      3.10     -3.10    0.588801E-002
      3.10     -3.05    0.630853E-002
      3.10     -3.00    0.673115E-002
      3.10     -2.95    0.715359E-002
      3.10     -2.90    0.757362E-002
      3.10     -2.85    0.798905E-002
      3.10     -2.80    0.839773E-002
      3.10     -2.75    0.879757E-002
      3.10     -2.70    0.918649E-002
      3.10     -2.65    0.956240E-002
      3.10     -2.60    0.992318E-002
      3.10     -2.55    0.102666E-001
      3.10     -2.50    0.105904E-001
      3.10     -2.45    0.108920E-001
      3.10     -2.40    0.111685E-001
      3.10     -2.35    0.114169E-001
      3.10     -2.30    0.116336E-001
      3.10     -2.25    0.118144E-001
      3.10     -2.20    0.119546E-001
      3.10     -2.15    0.120486E-001
      3.10     -2.10    0.120901E-001
      3.10     -2.05    0.120720E-001
      3.10     -2.00    0.119859E-001
      3.10     -1.95    0.118229E-001
      3.10     -1.90    0.115732E-001
      3.10     -1.85    0.112266E-001
      3.10     -1.80    0.107735E-001
      3.10     -1.75    0.102050E-001
      3.10     -1.70    0.951514E-002
      3.10     -1.65    0.870202E-002
      3.10     -1.60    0.777035E-002
      3.10     -1.55    0.673375E-002
      3.10     -1.50    0.561720E-002
      3.10     -1.45    0.445871E-002
      3.10     -1.40    0.330978E-002
      3.10     -1.35    0.223362E-002
      3.10     -1.30    0.130074E-002
      3.10     -1.25    0.581857E-003
      3.10     -1.20    0.138950E-003
      3.10     -1.15    0.161898E-004
      3.10     -1.10    0.232818E-003
      3.10     -1.05    0.779948E-003
      3.10     -1.00    0.162215E-002
      3.10     -0.95    0.270339E-002
      3.10     -0.90    0.395565E-002
      3.10     -0.85    0.530815E-002
      3.10     -0.80    0.669516E-002
      3.10     -0.75    0.806138E-002
      3.10     -0.70    0.936453E-002
      3.10     -0.65    0.105756E-001
      3.10     -0.60    0.116777E-001
      3.10     -0.55    0.126633E-001
      3.10     -0.50    0.135326E-001
      3.10     -0.45    0.142903E-001
      3.10     -0.40    0.149445E-001
      3.10     -0.35    0.155048E-001
      3.10     -0.30    0.159810E-001
      3.10     -0.25    0.163832E-001
      3.10     -0.20    0.167204E-001
      3.10     -0.15    0.170009E-001
      3.10     -0.10    0.172322E-001
      3.10     -0.05    0.174204E-001
      3.10      0.00    0.175711E-001
      3.10      0.05    0.176887E-001
      3.10      0.10    0.177771E-001
      3.10      0.15    0.178393E-001
      3.10      0.20    0.178780E-001
      3.10      0.25    0.178950E-001
      3.10      0.30    0.178919E-001
      3.10      0.35    0.178699E-001
      3.10      0.40    0.178299E-001
      3.10      0.45    0.177723E-001
      3.10      0.50    0.176974E-001
      3.10      0.55    0.176054E-001
      3.10      0.60    0.174961E-001
      3.10      0.65    0.173695E-001
      3.10      0.70    0.172253E-001
      3.10      0.75    0.170633E-001
      3.10      0.80    0.168833E-001
      3.10      0.85    0.166854E-001
      3.10      0.90    0.164701E-001
      3.10      0.95    0.162380E-001
      3.10      1.00    0.159904E-001
      3.10      1.05    0.157293E-001
      3.10      1.10    0.154572E-001
      3.10      1.15    0.151776E-001
      3.10      1.20    0.148946E-001
      3.10      1.25    0.146130E-001
      3.10      1.30    0.143381E-001
      3.10      1.35    0.140753E-001
      3.10      1.40    0.138298E-001
      3.10      1.45    0.136062E-001
      3.10      1.50    0.134083E-001
      3.10      1.55    0.132382E-001
      3.10      1.60    0.130966E-001
      3.10      1.65    0.129823E-001
      3.10      1.70    0.128926E-001
      3.10      1.75    0.128233E-001
      3.10      1.80    0.127692E-001
      3.10      1.85    0.127244E-001
      3.10      1.90    0.126827E-001
      3.10      1.95    0.126384E-001
      3.10      2.00    0.125859E-001
      3.10      2.05    0.125207E-001
      3.10      2.10    0.124389E-001
      3.10      2.15    0.123376E-001
      3.10      2.20    0.122147E-001
      3.10      2.25    0.120690E-001
      3.10      2.30    0.118997E-001
      3.10      2.35    0.117068E-001
      3.10      2.40    0.114906E-001
      3.10      2.45    0.112517E-001
      3.10      2.50    0.109910E-001
      3.10      2.55    0.107097E-001
      3.10      2.60    0.104089E-001
      3.10      2.65    0.100900E-001
      3.10      2.70    0.975420E-002
      3.10      2.75    0.940309E-002
      3.10      2.80    0.903813E-002
      3.10      2.85    0.866089E-002
      3.10      2.90    0.827299E-002
      3.10      2.95    0.787615E-002
      3.10      3.00    0.747217E-002
      3.10      3.05    0.706294E-002
      3.10      3.10    0.665043E-002
      3.10      3.15    0.623670E-002
      3.10      3.20    0.582388E-002
      3.10      3.25    0.541416E-002
      3.10      3.30    0.500977E-002
      3.10      3.35    0.461293E-002
      3.10      3.40    0.422585E-002
      3.10      3.45    0.385063E-002
      3.10      3.50    0.348930E-002
      3.10      3.55    0.314368E-002
      3.10      3.60    0.281544E-002
      3.10      3.65    0.250595E-002
      3.10      3.70    0.221636E-002
      3.10      3.75    0.194747E-002
      3.10      3.80    0.169979E-002
      3.10      3.85    0.147350E-002
      3.10      3.90    0.126846E-002
      3.10      3.95    0.108424E-002
      3.10      4.00    0.920131E-003
      3.10      4.05    0.775205E-003
      3.10      4.10    0.648325E-003
      3.10      4.15    0.538212E-003
      3.10      4.20    0.443487E-003
      3.10      4.25    0.362710E-003
      3.10      4.30    0.294430E-003
      3.10      4.35    0.237216E-003
      3.10      4.40    0.189690E-003
      3.10      4.45    0.150551E-003
      3.10      4.50    0.118596E-003
      3.10      4.55    0.927272E-004
      3.10      4.60    0.719627E-004
      3.10      4.65    0.554345E-004
      3.10      4.70    0.423875E-004
      3.10      4.75    0.321729E-004
      3.10      4.80    0.242412E-004
      3.10      4.85    0.181317E-004
      3.10      4.90    0.134635E-004
      3.10      4.95    0.992492E-005
      3.10      5.00    0.726368E-005
      3.10      5.05    0.527789E-005
      3.10      5.10    0.380759E-005
      3.10      5.15    0.272734E-005
      3.10      5.20    0.193971E-005
      3.10      5.25    0.136980E-005
      3.10      5.30    0.960525E-006
      3.10      5.35    0.668810E-006
      3.10      5.40    0.462433E-006
      3.10      5.45    0.317508E-006
      3.10      5.50    0.216485E-006
      3.10      5.55    0.146579E-006
      3.10      5.60    0.985555E-007
      3.10      5.65    0.658028E-007
      3.10      5.70    0.436245E-007
      3.10      5.75    0.287129E-007
      3.10      5.80    0.187574E-007
      3.10      5.85    0.121567E-007
      3.10      5.90    0.781015E-008
      3.10      5.95    0.496722E-008
      3.10      6.00    0.312014E-008
      3.10      6.05    0.192811E-008
      3.10      6.10    0.116426E-008
      3.10      6.15    0.678821E-009
      3.10      6.20    0.373852E-009
      3.10      6.25    0.186096E-009
      3.10      6.30    0.755166E-010
      3.10      6.35    0.178393E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.118448E-009
      3.15     -6.30    0.490257E-009
      3.15     -6.25    0.116520E-008
      3.15     -6.20    0.223018E-008
      3.15     -6.15    0.381791E-008
      3.15     -6.10    0.612071E-008
      3.15     -6.05    0.941045E-008
      3.15     -6.00    0.140660E-007
      3.15     -5.95    0.206100E-007
      3.15     -5.90    0.297584E-007
      3.15     -5.85    0.424849E-007
      3.15     -5.80    0.601056E-007
      3.15     -5.75    0.843894E-007
      3.15     -5.70    0.117700E-006
      3.15     -5.65    0.163178E-006
      3.15     -5.60    0.224977E-006
      3.15     -5.55    0.308559E-006
      3.15     -5.50    0.421069E-006
      3.15     -5.45    0.571817E-006
      3.15     -5.40    0.772868E-006
      3.15     -5.35    0.103979E-005
      3.15     -5.30    0.139257E-005
      3.15     -5.25    0.185679E-005
      3.15     -5.20    0.246500E-005
      3.15     -5.15    0.325845E-005
      3.15     -5.10    0.428922E-005
      3.15     -5.05    0.562270E-005
      3.15     -5.00    0.734065E-005
      3.15     -4.95    0.954478E-005
      3.15     -4.90    0.123610E-004
      3.15     -4.85    0.159441E-004
      3.15     -4.80    0.204838E-004
      3.15     -4.75    0.262107E-004
      3.15     -4.70    0.334031E-004
      3.15     -4.65    0.423952E-004
      3.15     -4.60    0.535847E-004
      3.15     -4.55    0.674410E-004
      3.15     -4.50    0.845135E-004
      3.15     -4.45    0.105439E-003
      3.15     -4.40    0.130949E-003
      3.15     -4.35    0.161872E-003
      3.15     -4.30    0.199140E-003
      3.15     -4.25    0.243782E-003
      3.15     -4.20    0.296927E-003
      3.15     -4.15    0.359784E-003
      3.15     -4.10    0.433639E-003
      3.15     -4.05    0.519825E-003
      3.15     -4.00    0.619702E-003
      3.15     -3.95    0.734622E-003
      3.15     -3.90    0.865895E-003
      3.15     -3.85    0.101475E-002
      3.15     -3.80    0.118229E-002
      3.15     -3.75    0.136945E-002
      3.15     -3.70    0.157696E-002
      3.15     -3.65    0.180531E-002
      3.15     -3.60    0.205471E-002
      3.15     -3.55    0.232507E-002
      3.15     -3.50    0.261601E-002
      3.15     -3.45    0.292683E-002
      3.15     -3.40    0.325651E-002
      3.15     -3.35    0.360377E-002
      3.15     -3.30    0.396705E-002
      3.15     -3.25    0.434458E-002
      3.15     -3.20    0.473440E-002
      3.15     -3.15    0.513439E-002
      3.15     -3.10    0.554234E-002
      3.15     -3.05    0.595596E-002
      3.15     -3.00    0.637296E-002
      3.15     -2.95    0.679102E-002
      3.15     -2.90    0.720784E-002
      3.15     -2.85    0.762118E-002
      3.15     -2.80    0.802881E-002
      3.15     -2.75    0.842855E-002
      3.15     -2.70    0.881826E-002
      3.15     -2.65    0.919577E-002
      3.15     -2.60    0.955889E-002
      3.15     -2.55    0.990538E-002
      3.15     -2.50    0.102328E-001
      3.15     -2.45    0.105387E-001
      3.15     -2.40    0.108202E-001
      3.15     -2.35    0.110742E-001
      3.15     -2.30    0.112971E-001
      3.15     -2.25    0.114848E-001
      3.15     -2.20    0.116327E-001
      3.15     -2.15    0.117355E-001
      3.15     -2.10    0.117869E-001
      3.15     -2.05    0.117799E-001
      3.15     -2.00    0.117067E-001
      3.15     -1.95    0.115585E-001
      3.15     -1.90    0.113260E-001
      3.15     -1.85    0.109995E-001
      3.15     -1.80    0.105696E-001
      3.15     -1.75    0.100283E-001
      3.15     -1.70    0.936974E-002
      3.15     -1.65    0.859249E-002
      3.15     -1.60    0.770130E-002
      3.15     -1.55    0.670949E-002
      3.15     -1.50    0.564117E-002
      3.15     -1.45    0.453286E-002
      3.15     -1.40    0.343380E-002
      3.15     -1.35    0.240428E-002
      3.15     -1.30    0.151144E-002
      3.15     -1.25    0.822564E-003
      3.15     -1.20    0.396705E-003
      3.15     -1.15    0.276126E-003
      3.15     -1.10    0.479598E-003
      3.15     -1.05    0.999326E-003
      3.15     -1.00    0.180234E-002
      3.15     -0.95    0.283596E-002
      3.15     -0.90    0.403587E-002
      3.15     -0.85    0.533475E-002
      3.15     -0.80    0.666973E-002
      3.15     -0.75    0.798756E-002
      3.15     -0.70    0.924724E-002
      3.15     -0.65    0.104203E-001
      3.15     -0.60    0.114898E-001
      3.15     -0.55    0.124481E-001
      3.15     -0.50    0.132946E-001
      3.15     -0.45    0.140336E-001
      3.15     -0.40    0.146724E-001
      3.15     -0.35    0.152201E-001
      3.15     -0.30    0.156862E-001
      3.15     -0.25    0.160801E-001
      3.15     -0.20    0.164106E-001
      3.15     -0.15    0.166857E-001
      3.15     -0.10    0.169126E-001
      3.15     -0.05    0.170974E-001
      3.15      0.00    0.172454E-001
      3.15      0.05    0.173612E-001
      3.15      0.10    0.174485E-001
      3.15      0.15    0.175103E-001
      3.15      0.20    0.175492E-001
      3.15      0.25    0.175672E-001
      3.15      0.30    0.175660E-001
      3.15      0.35    0.175468E-001
      3.15      0.40    0.175105E-001
      3.15      0.45    0.174578E-001
      3.15      0.50    0.173891E-001
      3.15      0.55    0.173048E-001
      3.15      0.60    0.172048E-001
      3.15      0.65    0.170893E-001
      3.15      0.70    0.169582E-001
      3.15      0.75    0.168115E-001
      3.15      0.80    0.166494E-001
      3.15      0.85    0.164721E-001
      3.15      0.90    0.162799E-001
      3.15      0.95    0.160738E-001
      3.15      1.00    0.158548E-001
      3.15      1.05    0.156247E-001
      3.15      1.10    0.153857E-001
      3.15      1.15    0.151405E-001
      3.15      1.20    0.148923E-001
      3.15      1.25    0.146449E-001
      3.15      1.30    0.144022E-001
      3.15      1.35    0.141683E-001
      3.15      1.40    0.139470E-001
      3.15      1.45    0.137417E-001
      3.15      1.50    0.135550E-001
      3.15      1.55    0.133883E-001
      3.15      1.60    0.132420E-001
      3.15      1.65    0.131152E-001
      3.15      1.70    0.130057E-001
      3.15      1.75    0.129103E-001
      3.15      1.80    0.128250E-001
      3.15      1.85    0.127454E-001
      3.15      1.90    0.126667E-001
      3.15      1.95    0.125845E-001
      3.15      2.00    0.124944E-001
      3.15      2.05    0.123928E-001
      3.15      2.10    0.122767E-001
      3.15      2.15    0.121435E-001
      3.15      2.20    0.119915E-001
      3.15      2.25    0.118195E-001
      3.15      2.30    0.116270E-001
      3.15      2.35    0.114136E-001
      3.15      2.40    0.111796E-001
      3.15      2.45    0.109255E-001
      3.15      2.50    0.106519E-001
      3.15      2.55    0.103599E-001
      3.15      2.60    0.100503E-001
      3.15      2.65    0.972450E-002
      3.15      2.70    0.938359E-002
      3.15      2.75    0.902896E-002
      3.15      2.80    0.866204E-002
      3.15      2.85    0.828434E-002
      3.15      2.90    0.789747E-002
      3.15      2.95    0.750312E-002
      3.15      3.00    0.710307E-002
      3.15      3.05    0.669920E-002
      3.15      3.10    0.629347E-002
      3.15      3.15    0.588793E-002
      3.15      3.20    0.548469E-002
      3.15      3.25    0.508589E-002
      3.15      3.30    0.469369E-002
      3.15      3.35    0.431024E-002
      3.15      3.40    0.393762E-002
      3.15      3.45    0.357782E-002
      3.15      3.50    0.323270E-002
      3.15      3.55    0.290391E-002
      3.15      3.60    0.259292E-002
      3.15      3.65    0.230091E-002
      3.15      3.70    0.202881E-002
      3.15      3.75    0.177721E-002
      3.15      3.80    0.154642E-002
      3.15      3.85    0.133644E-002
      3.15      3.90    0.114696E-002
      3.15      3.95    0.977421E-003
      3.15      4.00    0.827003E-003
      3.15      4.05    0.694690E-003
      3.15      4.10    0.579303E-003
      3.15      4.15    0.479545E-003
      3.15      4.20    0.394044E-003
      3.15      4.25    0.321397E-003
      3.15      4.30    0.260203E-003
      3.15      4.35    0.209099E-003
      3.15      4.40    0.166787E-003
      3.15      4.45    0.132052E-003
      3.15      4.50    0.103778E-003
      3.15      4.55    0.809568E-004
      3.15      4.60    0.626896E-004
      3.15      4.65    0.481884E-004
      3.15      4.70    0.367711E-004
      3.15      4.75    0.278547E-004
      3.15      4.80    0.209474E-004
      3.15      4.85    0.156392E-004
      3.15      4.90    0.115921E-004
      3.15      4.95    0.853078E-005
      3.15      5.00    0.623310E-005
      3.15      5.05    0.452190E-005
      3.15      5.10    0.325725E-005
      3.15      5.15    0.232973E-005
      3.15      5.20    0.165460E-005
      3.15      5.25    0.116689E-005
      3.15      5.30    0.817187E-006
      3.15      5.35    0.568302E-006
      3.15      5.40    0.392475E-006
      3.15      5.45    0.269172E-006
      3.15      5.50    0.183331E-006
      3.15      5.55    0.124004E-006
      3.15      5.60    0.832962E-007
      3.15      5.65    0.555639E-007
      3.15      5.70    0.368049E-007
      3.15      5.75    0.242051E-007
      3.15      5.80    0.158009E-007
      3.15      5.85    0.102336E-007
      3.15      5.90    0.657070E-008
      3.15      5.95    0.417671E-008
      3.15      6.00    0.262238E-008
      3.15      6.05    0.161991E-008
      3.15      6.10    0.977869E-009
      3.15      6.15    0.570021E-009
      3.15      6.20    0.313884E-009
      3.15      6.25    0.156231E-009
      3.15      6.30    0.633947E-010
      3.15      6.35    0.149754E-010
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.909232E-010
      3.20     -6.30    0.376248E-009
      3.20     -6.25    0.893917E-009
      3.20     -6.20    0.171018E-008
      3.20     -6.15    0.292623E-008
      3.20     -6.10    0.468873E-008
      3.20     -6.05    0.720513E-008
      3.20     -6.00    0.107646E-007
      3.20     -5.95    0.157667E-007
      3.20     -5.90    0.227586E-007
      3.20     -5.85    0.324857E-007
      3.20     -5.80    0.459568E-007
      3.20     -5.75    0.645295E-007
      3.20     -5.70    0.900209E-007
      3.20     -5.65    0.124851E-006
      3.20     -5.60    0.172226E-006
      3.20     -5.55    0.236373E-006
      3.20     -5.50    0.322841E-006
      3.20     -5.45    0.438882E-006
      3.20     -5.40    0.593928E-006
      3.20     -5.35    0.800204E-006
      3.20     -5.30    0.107348E-005
      3.20     -5.25    0.143403E-005
      3.20     -5.20    0.190781E-005
      3.20     -5.15    0.252789E-005
      3.20     -5.10    0.333630E-005
      3.20     -5.05    0.438617E-005
      3.20     -5.00    0.574436E-005
      3.20     -4.95    0.749471E-005
      3.20     -4.90    0.974173E-005
      3.20     -4.85    0.126151E-004
      3.20     -4.80    0.162747E-004
      3.20     -4.75    0.209168E-004
      3.20     -4.70    0.267802E-004
      3.20     -4.65    0.341540E-004
      3.20     -4.60    0.433852E-004
      3.20     -4.55    0.548874E-004
      3.20     -4.50    0.691485E-004
      3.20     -4.45    0.867398E-004
      3.20     -4.40    0.108323E-003
      3.20     -4.35    0.134655E-003
      3.20     -4.30    0.166596E-003
      3.20     -4.25    0.205106E-003
      3.20     -4.20    0.251247E-003
      3.20     -4.15    0.306174E-003
      3.20     -4.10    0.371123E-003
      3.20     -4.05    0.447399E-003
      3.20     -4.00    0.536349E-003
      3.20     -3.95    0.639333E-003
      3.20     -3.90    0.757695E-003
      3.20     -3.85    0.892723E-003
      3.20     -3.80    0.104561E-002
      3.20     -3.75    0.121740E-002
      3.20     -3.70    0.140896E-002
      3.20     -3.65    0.162094E-002
      3.20     -3.60    0.185373E-002
      3.20     -3.55    0.210745E-002
      3.20     -3.50    0.238189E-002
      3.20     -3.45    0.267654E-002
      3.20     -3.40    0.299061E-002
      3.20     -3.35    0.332296E-002
      3.20     -3.30    0.367221E-002
      3.20     -3.25    0.403672E-002
      3.20     -3.20    0.441463E-002
      3.20     -3.15    0.480392E-002
      3.20     -3.10    0.520243E-002
      3.20     -3.05    0.560791E-002
      3.20     -3.00    0.601805E-002
      3.20     -2.95    0.643052E-002
      3.20     -2.90    0.684299E-002
      3.20     -2.85    0.725316E-002
      3.20     -2.80    0.765876E-002
      3.20     -2.75    0.805753E-002
      3.20     -2.70    0.844727E-002
      3.20     -2.65    0.882574E-002
      3.20     -2.60    0.919071E-002
      3.20     -2.55    0.953988E-002
      3.20     -2.50    0.987084E-002
      3.20     -2.45    0.101810E-001
      3.20     -2.40    0.104676E-001
      3.20     -2.35    0.107276E-001
      3.20     -2.30    0.109573E-001
      3.20     -2.25    0.111530E-001
      3.20     -2.20    0.113101E-001
      3.20     -2.15    0.114234E-001
      3.20     -2.10    0.114871E-001
      3.20     -2.05    0.114945E-001
      3.20     -2.00    0.114381E-001
      3.20     -1.95    0.113098E-001
      3.20     -1.90    0.111008E-001
      3.20     -1.85    0.108021E-001
      3.20     -1.80    0.104052E-001
      3.20     -1.75    0.990273E-002
      3.20     -1.70    0.928970E-002
      3.20     -1.65    0.856516E-002
      3.20     -1.60    0.773409E-002
      3.20     -1.55    0.680943E-002
      3.20     -1.50    0.581415E-002
      3.20     -1.45    0.478262E-002
      3.20     -1.40    0.376081E-002
      3.20     -1.35    0.280465E-002
      3.20     -1.30    0.197618E-002
      3.20     -1.25    0.133744E-002
      3.20     -1.20    0.942838E-003
      3.20     -1.15    0.831421E-003
      3.20     -1.10    0.102085E-002
      3.20     -1.05    0.150455E-002
      3.20     -1.00    0.225287E-002
      3.20     -0.95    0.321794E-002
      3.20     -0.90    0.434091E-002
      3.20     -0.85    0.555970E-002
      3.20     -0.80    0.681593E-002
      3.20     -0.75    0.805970E-002
      3.20     -0.70    0.925213E-002
      3.20     -0.65    0.103659E-001
      3.20     -0.60    0.113842E-001
      3.20     -0.55    0.122990E-001
      3.20     -0.50    0.131092E-001
      3.20     -0.45    0.138182E-001
      3.20     -0.40    0.144324E-001
      3.20     -0.35    0.149599E-001
      3.20     -0.30    0.154096E-001
      3.20     -0.25    0.157900E-001
      3.20     -0.20    0.161097E-001
      3.20     -0.15    0.163760E-001
      3.20     -0.10    0.165958E-001
      3.20     -0.05    0.167749E-001
      3.20      0.00    0.169186E-001
      3.20      0.05    0.170310E-001
      3.20      0.10    0.171158E-001
      3.20      0.15    0.171761E-001
      3.20      0.20    0.172143E-001
      3.20      0.25    0.172325E-001
      3.20      0.30    0.172324E-001
      3.20      0.35    0.172151E-001
      3.20      0.40    0.171818E-001
      3.20      0.45    0.171331E-001
      3.20      0.50    0.170697E-001
      3.20      0.55    0.169918E-001
      3.20      0.60    0.168998E-001
      3.20      0.65    0.167939E-001
      3.20      0.70    0.166741E-001
      3.20      0.75    0.165406E-001
      3.20      0.80    0.163937E-001
      3.20      0.85    0.162337E-001
      3.20      0.90    0.160611E-001
      3.20      0.95    0.158766E-001
      3.20      1.00    0.156813E-001
      3.20      1.05    0.154766E-001
      3.20      1.10    0.152644E-001
      3.20      1.15    0.150469E-001
      3.20      1.20    0.148264E-001
      3.20      1.25    0.146060E-001
      3.20      1.30    0.143886E-001
      3.20      1.35    0.141771E-001
      3.20      1.40    0.139744E-001
      3.20      1.45    0.137828E-001
      3.20      1.50    0.136042E-001
      3.20      1.55    0.134396E-001
      3.20      1.60    0.132890E-001
      3.20      1.65    0.131517E-001
      3.20      1.70    0.130260E-001
      3.20      1.75    0.129094E-001
      3.20      1.80    0.127989E-001
      3.20      1.85    0.126911E-001
      3.20      1.90    0.125823E-001
      3.20      1.95    0.124692E-001
      3.20      2.00    0.123482E-001
      3.20      2.05    0.122166E-001
      3.20      2.10    0.120718E-001
      3.20      2.15    0.119119E-001
      3.20      2.20    0.117354E-001
      3.20      2.25    0.115412E-001
      3.20      2.30    0.113288E-001
      3.20      2.35    0.110979E-001
      3.20      2.40    0.108487E-001
      3.20      2.45    0.105816E-001
      3.20      2.50    0.102971E-001
      3.20      2.55    0.999597E-002
      3.20      2.60    0.967923E-002
      3.20      2.65    0.934789E-002
      3.20      2.70    0.900313E-002
      3.20      2.75    0.864622E-002
      3.20      2.80    0.827855E-002
      3.20      2.85    0.790160E-002
      3.20      2.90    0.751693E-002
      3.20      2.95    0.712624E-002
      3.20      3.00    0.673130E-002
      3.20      3.05    0.633398E-002
      3.20      3.10    0.593622E-002
      3.20      3.15    0.554003E-002
      3.20      3.20    0.514750E-002
      3.20      3.25    0.476070E-002
      3.20      3.30    0.438172E-002
      3.20      3.35    0.401260E-002
      3.20      3.40    0.365530E-002
      3.20      3.45    0.331165E-002
      3.20      3.50    0.298336E-002
      3.20      3.55    0.267188E-002
      3.20      3.60    0.237849E-002
      3.20      3.65    0.210415E-002
      3.20      3.70    0.184959E-002
      3.20      3.75    0.161520E-002
      3.20      3.80    0.140110E-002
      3.20      3.85    0.120712E-002
      3.20      3.90    0.103281E-002
      3.20      3.95    0.877475E-003
      3.20      4.00    0.740217E-003
      3.20      4.05    0.619957E-003
      3.20      4.10    0.515488E-003
      3.20      4.15    0.425509E-003
      3.20      4.20    0.348674E-003
      3.20      4.25    0.283622E-003
      3.20      4.30    0.229015E-003
      3.20      4.35    0.183566E-003
      3.20      4.40    0.146056E-003
      3.20      4.45    0.115360E-003
      3.20      4.50    0.904486E-004
      3.20      4.55    0.703991E-004
      3.20      4.60    0.543952E-004
      3.20      4.65    0.417245E-004
      3.20      4.70    0.317739E-004
      3.20      4.75    0.240220E-004
      3.20      4.80    0.180309E-004
      3.20      4.85    0.134372E-004
      3.20      4.90    0.994248E-005
      3.20      4.95    0.730443E-005
      3.20      5.00    0.532838E-005
      3.20      5.05    0.385951E-005
      3.20      5.10    0.277593E-005
      3.20      5.15    0.198260E-005
      3.20      5.20    0.140612E-005
      3.20      5.25    0.990332E-006
      3.20      5.30    0.692659E-006
      3.20      5.35    0.481114E-006
      3.20      5.40    0.331876E-006
      3.20      5.45    0.227358E-006
      3.20      5.50    0.154688E-006
      3.20      5.55    0.104525E-006
      3.20      5.60    0.701451E-007
      3.20      5.65    0.467494E-007
      3.20      5.70    0.309404E-007
      3.20      5.75    0.203323E-007
      3.20      5.80    0.132632E-007
      3.20      5.85    0.858451E-008
      3.20      5.90    0.550862E-008
      3.20      5.95    0.349981E-008
      3.20      6.00    0.219644E-008
      3.20      6.05    0.135632E-008
      3.20      6.10    0.818527E-009
      3.20      6.15    0.477044E-009
      3.20      6.20    0.262653E-009
      3.20      6.25    0.130723E-009
      3.20      6.30    0.530423E-010
      3.20      6.35    0.125298E-010
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.693843E-010
      3.25     -6.30    0.287045E-009
      3.25     -6.25    0.681710E-009
      3.25     -6.20    0.130354E-008
      3.25     -6.15    0.222913E-008
      3.25     -6.10    0.356956E-008
      3.25     -6.05    0.548197E-008
      3.25     -6.00    0.818554E-008
      3.25     -5.95    0.119831E-007
      3.25     -5.90    0.172902E-007
      3.25     -5.85    0.246728E-007
      3.25     -5.80    0.348982E-007
      3.25     -5.75    0.490002E-007
      3.25     -5.70    0.683649E-007
      3.25     -5.65    0.948418E-007
      3.25     -5.60    0.130887E-006
      3.25     -5.55    0.179747E-006
      3.25     -5.50    0.245697E-006
      3.25     -5.45    0.334342E-006
      3.25     -5.40    0.453004E-006
      3.25     -5.35    0.611209E-006
      3.25     -5.30    0.821312E-006
      3.25     -5.25    0.109927E-005
      3.25     -5.20    0.146564E-005
      3.25     -5.15    0.194678E-005
      3.25     -5.10    0.257639E-005
      3.25     -5.05    0.339736E-005
      3.25     -5.00    0.446409E-005
      3.25     -4.95    0.584528E-005
      3.25     -4.90    0.762724E-005
      3.25     -4.85    0.991791E-005
      3.25     -4.80    0.128515E-004
      3.25     -4.75    0.165940E-004
      3.25     -4.70    0.213493E-004
      3.25     -4.65    0.273660E-004
      3.25     -4.60    0.349455E-004
      3.25     -4.55    0.444495E-004
      3.25     -4.50    0.563090E-004
      3.25     -4.45    0.710329E-004
      3.25     -4.40    0.892156E-004
      3.25     -4.35    0.111545E-003
      3.25     -4.30    0.138807E-003
      3.25     -4.25    0.171890E-003
      3.25     -4.20    0.211785E-003
      3.25     -4.15    0.259582E-003
      3.25     -4.10    0.316462E-003
      3.25     -4.05    0.383683E-003
      3.25     -4.00    0.462564E-003
      3.25     -3.95    0.554455E-003
      3.25     -3.90    0.660711E-003
      3.25     -3.85    0.782658E-003
      3.25     -3.80    0.921548E-003
      3.25     -3.75    0.107852E-002
      3.25     -3.70    0.125456E-002
      3.25     -3.65    0.145046E-002
      3.25     -3.60    0.166678E-002
      3.25     -3.55    0.190379E-002
      3.25     -3.50    0.216150E-002
      3.25     -3.45    0.243960E-002
      3.25     -3.40    0.273747E-002
      3.25     -3.35    0.305419E-002
      3.25     -3.30    0.338853E-002
      3.25     -3.25    0.373902E-002
      3.25     -3.20    0.410393E-002
      3.25     -3.15    0.448134E-002
      3.25     -3.10    0.486918E-002
      3.25     -3.05    0.526525E-002
      3.25     -3.00    0.566727E-002
      3.25     -2.95    0.607292E-002
      3.25     -2.90    0.647985E-002
      3.25     -2.85    0.688573E-002
      3.25     -2.80    0.728823E-002
      3.25     -2.75    0.768507E-002
      3.25     -2.70    0.807398E-002
      3.25     -2.65    0.845267E-002
      3.25     -2.60    0.881888E-002
      3.25     -2.55    0.917026E-002
      3.25     -2.50    0.950440E-002
      3.25     -2.45    0.981873E-002
      3.25     -2.40    0.101105E-001
      3.25     -2.35    0.103766E-001
      3.25     -2.30    0.106138E-001
      3.25     -2.25    0.108183E-001
      3.25     -2.20    0.109856E-001
      3.25     -2.15    0.111111E-001
      3.25     -2.10    0.111891E-001
      3.25     -2.05    0.112134E-001
      3.25     -2.00    0.111771E-001
      3.25     -1.95    0.110728E-001
      3.25     -1.90    0.108925E-001
      3.25     -1.85    0.106281E-001
      3.25     -1.80    0.102721E-001
      3.25     -1.75    0.981801E-002
      3.25     -1.70    0.926187E-002
      3.25     -1.65    0.860341E-002
      3.25     -1.60    0.784785E-002
      3.25     -1.55    0.700772E-002
      3.25     -1.50    0.610455E-002
      3.25     -1.45    0.517005E-002
      3.25     -1.40    0.424613E-002
      3.25     -1.35    0.338338E-002
      3.25     -1.30    0.263754E-002
      3.25     -1.25    0.206410E-002
      3.25     -1.20    0.171164E-002
      3.25     -1.15    0.161512E-002
      3.25     -1.10    0.179059E-002
      3.25     -1.05    0.223269E-002
      3.25     -1.00    0.291564E-002
      3.25     -0.95    0.379730E-002
      3.25     -0.90    0.482544E-002
      3.25     -0.85    0.594453E-002
      3.25     -0.80    0.710183E-002
      3.25     -0.75    0.825175E-002
      3.25     -0.70    0.935831E-002
      3.25     -0.65    0.103957E-001
      3.25     -0.60    0.113477E-001
      3.25     -0.55    0.122060E-001
      3.25     -0.50    0.129687E-001
      3.25     -0.45    0.136381E-001
      3.25     -0.40    0.142197E-001
      3.25     -0.35    0.147204E-001
      3.25     -0.30    0.151482E-001
      3.25     -0.25    0.155109E-001
      3.25     -0.20    0.158160E-001
      3.25     -0.15    0.160705E-001
      3.25     -0.10    0.162808E-001
      3.25     -0.05    0.164522E-001
      3.25      0.00    0.165897E-001
      3.25      0.05    0.166973E-001
      3.25      0.10    0.167785E-001
      3.25      0.15    0.168362E-001
      3.25      0.20    0.168729E-001
      3.25      0.25    0.168905E-001
      3.25      0.30    0.168906E-001
      3.25      0.35    0.168745E-001
      3.25      0.40    0.168433E-001
      3.25      0.45    0.167978E-001
      3.25      0.50    0.167386E-001
      3.25      0.55    0.166662E-001
      3.25      0.60    0.165809E-001
      3.25      0.65    0.164830E-001
      3.25      0.70    0.163728E-001
      3.25      0.75    0.162505E-001
      3.25      0.80    0.161164E-001
      3.25      0.85    0.159708E-001
      3.25      0.90    0.158144E-001
      3.25      0.95    0.156478E-001
      3.25      1.00    0.154718E-001
      3.25      1.05    0.152878E-001
      3.25      1.10    0.150972E-001
      3.25      1.15    0.149017E-001
      3.25      1.20    0.147032E-001
      3.25      1.25    0.145039E-001
      3.25      1.30    0.143060E-001
      3.25      1.35    0.141117E-001
      3.25      1.40    0.139231E-001
      3.25      1.45    0.137417E-001
      3.25      1.50    0.135688E-001
      3.25      1.55    0.134051E-001
      3.25      1.60    0.132506E-001
      3.25      1.65    0.131044E-001
      3.25      1.70    0.129654E-001
      3.25      1.75    0.128317E-001
      3.25      1.80    0.127008E-001
      3.25      1.85    0.125701E-001
      3.25      1.90    0.124369E-001
      3.25      1.95    0.122985E-001
      3.25      2.00    0.121523E-001
      3.25      2.05    0.119960E-001
      3.25      2.10    0.118276E-001
      3.25      2.15    0.116454E-001
      3.25      2.20    0.114484E-001
      3.25      2.25    0.112355E-001
      3.25      2.30    0.110064E-001
      3.25      2.35    0.107608E-001
      3.25      2.40    0.104988E-001
      3.25      2.45    0.102207E-001
      3.25      2.50    0.992714E-002
      3.25      2.55    0.961870E-002
      3.25      2.60    0.929629E-002
      3.25      2.65    0.896090E-002
      3.25      2.70    0.861364E-002
      3.25      2.75    0.825576E-002
      3.25      2.80    0.788861E-002
      3.25      2.85    0.751365E-002
      3.25      2.90    0.713244E-002
      3.25      2.95    0.674666E-002
      3.25      3.00    0.635806E-002
      3.25      3.05    0.596850E-002
      3.25      3.10    0.557991E-002
      3.25      3.15    0.519425E-002
      3.25      3.20    0.481355E-002
      3.25      3.25    0.443982E-002
      3.25      3.30    0.407504E-002
      3.25      3.35    0.372113E-002
      3.25      3.40    0.337992E-002
      3.25      3.45    0.305309E-002
      3.25      3.50    0.274214E-002
      3.25      3.55    0.244835E-002
      3.25      3.60    0.217278E-002
      3.25      3.65    0.191620E-002
      3.25      3.70    0.167912E-002
      3.25      3.75    0.146176E-002
      3.25      3.80    0.126406E-002
      3.25      3.85    0.108569E-002
      3.25      3.90    0.926061E-003
      3.25      3.95    0.784398E-003
      3.25      4.00    0.659722E-003
      3.25      4.05    0.550917E-003
      3.25      4.10    0.456761E-003
      3.25      4.15    0.375970E-003
      3.25      4.20    0.307231E-003
      3.25      4.25    0.249240E-003
      3.25      4.30    0.200727E-003
      3.25      4.35    0.160483E-003
      3.25      4.40    0.127375E-003
      3.25      4.45    0.100365E-003
      3.25      4.50    0.785096E-004
      3.25      4.55    0.609700E-004
      3.25      4.60    0.470077E-004
      3.25      4.65    0.359826E-004
      3.25      4.70    0.273461E-004
      3.25      4.75    0.206343E-004
      3.25      4.80    0.154591E-004
      3.25      4.85    0.114998E-004
      3.25      4.90    0.849420E-005
      3.25      4.95    0.622998E-005
      3.25      5.00    0.453729E-005
      3.25      5.05    0.328141E-005
      3.25      5.10    0.235663E-005
      3.25      5.15    0.168073E-005
      3.25      5.20    0.119039E-005
      3.25      5.25    0.837291E-006
      3.25      5.30    0.584882E-006
      3.25      5.35    0.405765E-006
      3.25      5.40    0.279577E-006
      3.25      5.45    0.191320E-006
      3.25      5.50    0.130033E-006
      3.25      5.55    0.877786E-007
      3.25      5.60    0.588518E-007
      3.25      5.65    0.391882E-007
      3.25      5.70    0.259148E-007
      3.25      5.75    0.170168E-007
      3.25      5.80    0.110927E-007
      3.25      5.85    0.717507E-008
      3.25      5.90    0.460160E-008
      3.25      5.95    0.292212E-008
      3.25      6.00    0.183313E-008
      3.25      6.05    0.113160E-008
      3.25      6.10    0.682744E-009
      3.25      6.15    0.397840E-009
      3.25      6.20    0.219022E-009
      3.25      6.25    0.109002E-009
      3.25      6.30    0.442280E-010
      3.25      6.35    0.104477E-010
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.526318E-010
      3.30     -6.30    0.217677E-009
      3.30     -6.25    0.516736E-009
      3.30     -6.20    0.987512E-009
      3.30     -6.15    0.168758E-008
      3.30     -6.10    0.270044E-008
      3.30     -6.05    0.414423E-008
      3.30     -6.00    0.618380E-008
      3.30     -5.95    0.904706E-008
      3.30     -5.90    0.130468E-007
      3.30     -5.85    0.186097E-007
      3.30     -5.80    0.263144E-007
      3.30     -5.75    0.369420E-007
      3.30     -5.70    0.515412E-007
      3.30     -5.65    0.715139E-007
      3.30     -5.60    0.987262E-007
      3.30     -5.55    0.135652E-006
      3.30     -5.50    0.185558E-006
      3.30     -5.45    0.252744E-006
      3.30     -5.40    0.342848E-006
      3.30     -5.35    0.463243E-006
      3.30     -5.30    0.623533E-006
      3.30     -5.25    0.836200E-006
      3.30     -5.20    0.111741E-005
      3.30     -5.15    0.148803E-005
      3.30     -5.10    0.197492E-005
      3.30     -5.05    0.261253E-005
      3.30     -5.00    0.344486E-005
      3.30     -4.95    0.452789E-005
      3.30     -4.90    0.593255E-005
      3.30     -4.85    0.774822E-005
      3.30     -4.80    0.100870E-004
      3.30     -4.75    0.130885E-004
      3.30     -4.70    0.169260E-004
      3.30     -4.65    0.218121E-004
      3.30     -4.60    0.280070E-004
      3.30     -4.55    0.358256E-004
      3.30     -4.50    0.456463E-004
      3.30     -4.45    0.579193E-004
      3.30     -4.40    0.731756E-004
      3.30     -4.35    0.920345E-004
      3.30     -4.30    0.115211E-003
      3.30     -4.25    0.143519E-003
      3.30     -4.20    0.177877E-003
      3.30     -4.15    0.219304E-003
      3.30     -4.10    0.268915E-003
      3.30     -4.05    0.327913E-003
      3.30     -4.00    0.397573E-003
      3.30     -3.95    0.479219E-003
      3.30     -3.90    0.574198E-003
      3.30     -3.85    0.683850E-003
      3.30     -3.80    0.809469E-003
      3.30     -3.75    0.952263E-003
      3.30     -3.70    0.111331E-002
      3.30     -3.65    0.129353E-002
      3.30     -3.60    0.149360E-002
      3.30     -3.55    0.171400E-002
      3.30     -3.50    0.195490E-002
      3.30     -3.45    0.221618E-002
      3.30     -3.40    0.249743E-002
      3.30     -3.35    0.279790E-002
      3.30     -3.30    0.311658E-002
      3.30     -3.25    0.345215E-002
      3.30     -3.20    0.380304E-002
      3.30     -3.15    0.416746E-002
      3.30     -3.10    0.454345E-002
      3.30     -3.05    0.492887E-002
      3.30     -3.00    0.532152E-002
      3.30     -2.95    0.571909E-002
      3.30     -2.90    0.611924E-002
      3.30     -2.85    0.651964E-002
      3.30     -2.80    0.691794E-002
      3.30     -2.75    0.731180E-002
      3.30     -2.70    0.769893E-002
      3.30     -2.65    0.807701E-002
      3.30     -2.60    0.844373E-002
      3.30     -2.55    0.879673E-002
      3.30     -2.50    0.913359E-002
      3.30     -2.45    0.945178E-002
      3.30     -2.40    0.974856E-002
      3.30     -2.35    0.100210E-001
      3.30     -2.30    0.102659E-001
      3.30     -2.25    0.104796E-001
      3.30     -2.20    0.106580E-001
      3.30     -2.15    0.107967E-001
      3.30     -2.10    0.108906E-001
      3.30     -2.05    0.109338E-001
      3.30     -2.00    0.109203E-001
      3.30     -1.95    0.108432E-001
      3.30     -1.90    0.106956E-001
      3.30     -1.85    0.104703E-001
      3.30     -1.80    0.101609E-001
      3.30     -1.75    0.976217E-002
      3.30     -1.70    0.927104E-002
      3.30     -1.65    0.868800E-002
      3.30     -1.60    0.801852E-002
      3.30     -1.55    0.727456E-002
      3.30     -1.50    0.647603E-002
      3.30     -1.45    0.565159E-002
      3.30     -1.40    0.483864E-002
      3.30     -1.35    0.408182E-002
      3.30     -1.30    0.342994E-002
      3.30     -1.25    0.293128E-002
      3.30     -1.20    0.262801E-002
      3.30     -1.15    0.255050E-002
      3.30     -1.10    0.271289E-002
      3.30     -1.05    0.311099E-002
      3.30     -1.00    0.372304E-002
      3.30     -0.95    0.451302E-002
      3.30     -0.90    0.543590E-002
      3.30     -0.85    0.644334E-002
      3.30     -0.80    0.748894E-002
      3.30     -0.75    0.853209E-002
      3.30     -0.70    0.954021E-002
      3.30     -0.65    0.104895E-001
      3.30     -0.60    0.113643E-001
      3.30     -0.55    0.121565E-001
      3.30     -0.50    0.128631E-001
      3.30     -0.45    0.134857E-001
      3.30     -0.40    0.140284E-001
      3.30     -0.35    0.144971E-001
      3.30     -0.30    0.148986E-001
      3.30     -0.25    0.152398E-001
      3.30     -0.20    0.155273E-001
      3.30     -0.15    0.157675E-001
      3.30     -0.10    0.159661E-001
      3.30     -0.05    0.161281E-001
      3.30      0.00    0.162580E-001
      3.30      0.05    0.163595E-001
      3.30      0.10    0.164360E-001
      3.30      0.15    0.164902E-001
      3.30      0.20    0.165244E-001
      3.30      0.25    0.165405E-001
      3.30      0.30    0.165401E-001
      3.30      0.35    0.165245E-001
      3.30      0.40    0.164946E-001
      3.30      0.45    0.164515E-001
      3.30      0.50    0.163956E-001
      3.30      0.55    0.163276E-001
      3.30      0.60    0.162478E-001
      3.30      0.65    0.161566E-001
      3.30      0.70    0.160543E-001
      3.30      0.75    0.159413E-001
      3.30      0.80    0.158178E-001
      3.30      0.85    0.156842E-001
      3.30      0.90    0.155410E-001
      3.30      0.95    0.153889E-001
      3.30      1.00    0.152286E-001
      3.30      1.05    0.150612E-001
      3.30      1.10    0.148878E-001
      3.30      1.15    0.147096E-001
      3.30      1.20    0.145283E-001
      3.30      1.25    0.143454E-001
      3.30      1.30    0.141625E-001
      3.30      1.35    0.139813E-001
      3.30      1.40    0.138031E-001
      3.30      1.45    0.136291E-001
      3.30      1.50    0.134601E-001
      3.30      1.55    0.132966E-001
      3.30      1.60    0.131383E-001
      3.30      1.65    0.129847E-001
      3.30      1.70    0.128348E-001
      3.30      1.75    0.126870E-001
      3.30      1.80    0.125395E-001
      3.30      1.85    0.123903E-001
      3.30      1.90    0.122373E-001
      3.30      1.95    0.120784E-001
      3.30      2.00    0.119116E-001
      3.30      2.05    0.117350E-001
      3.30      2.10    0.115471E-001
      3.30      2.15    0.113466E-001
      3.30      2.20    0.111325E-001
      3.30      2.25    0.109042E-001
      3.30      2.30    0.106612E-001
      3.30      2.35    0.104034E-001
      3.30      2.40    0.101309E-001
      3.30      2.45    0.984393E-002
      3.30      2.50    0.954308E-002
      3.30      2.55    0.922898E-002
      3.30      2.60    0.890246E-002
      3.30      2.65    0.856448E-002
      3.30      2.70    0.821614E-002
      3.30      2.75    0.785865E-002
      3.30      2.80    0.749335E-002
      3.30      2.85    0.712169E-002
      3.30      2.90    0.674524E-002
      3.30      2.95    0.636564E-002
      3.30      3.00    0.598465E-002
      3.30      3.05    0.560410E-002
      3.30      3.10    0.522588E-002
      3.30      3.15    0.485191E-002
      3.30      3.20    0.448414E-002
      3.30      3.25    0.412449E-002
      3.30      3.30    0.377484E-002
      3.30      3.35    0.343696E-002
      3.30      3.40    0.311254E-002
      3.30      3.45    0.280307E-002
      3.30      3.50    0.250986E-002
      3.30      3.55    0.223402E-002
      3.30      3.60    0.197638E-002
      3.30      3.65    0.173753E-002
      3.30      3.70    0.151777E-002
      3.30      3.75    0.131716E-002
      3.30      3.80    0.113546E-002
      3.30      3.85    0.972206E-003
      3.30      3.90    0.826723E-003
      3.30      3.95    0.698137E-003
      3.30      4.00    0.585422E-003
      3.30      4.05    0.487440E-003
      3.30      4.10    0.402974E-003
      3.30      4.15    0.330767E-003
      3.30      4.20    0.269553E-003
      3.30      4.25    0.218091E-003
      3.30      4.30    0.175186E-003
      3.30      4.35    0.139710E-003
      3.30      4.40    0.110617E-003
      3.30      4.45    0.869542E-004
      3.30      4.50    0.678635E-004
      3.30      4.55    0.525856E-004
      3.30      4.60    0.404567E-004
      3.30      4.65    0.309041E-004
      3.30      4.70    0.234397E-004
      3.30      4.75    0.176527E-004
      3.30      4.80    0.132008E-004
      3.30      4.85    0.980237E-005
      3.30      4.90    0.722793E-005
      3.30      4.95    0.529248E-005
      3.30      5.00    0.384837E-005
      3.30      5.05    0.277892E-005
      3.30      5.10    0.199281E-005
      3.30      5.15    0.141925E-005
      3.30      5.20    0.100383E-005
      3.30      5.25    0.705154E-006
      3.30      5.30    0.491966E-006
      3.30      5.35    0.340898E-006
      3.30      5.40    0.234616E-006
      3.30      5.45    0.160379E-006
      3.30      5.50    0.108891E-006
      3.30      5.55    0.734350E-007
      3.30      5.60    0.491897E-007
      3.30      5.65    0.327261E-007
      3.30      5.70    0.216239E-007
      3.30      5.75    0.141886E-007
      3.30      5.80    0.924271E-008
      3.30      5.85    0.597477E-008
      3.30      5.90    0.382971E-008
      3.30      5.95    0.243081E-008
      3.30      6.00    0.152432E-008
      3.30      6.05    0.940680E-009
      3.30      6.10    0.567424E-009
      3.30      6.15    0.330592E-009
      3.30      6.20    0.181985E-009
      3.30      6.25    0.905659E-010
      3.30      6.30    0.367475E-010
      3.30      6.35    0.868072E-011
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.396824E-010
      3.35     -6.30    0.164069E-009
      3.35     -6.25    0.389281E-009
      3.35     -6.20    0.743454E-009
      3.35     -6.15    0.126954E-008
      3.35     -6.10    0.202984E-008
      3.35     -6.05    0.311248E-008
      3.35     -6.00    0.464048E-008
      3.35     -5.95    0.678397E-008
      3.35     -5.90    0.977655E-008
      3.35     -5.85    0.139371E-007
      3.35     -5.80    0.196986E-007
      3.35     -5.75    0.276461E-007
      3.35     -5.70    0.385662E-007
      3.35     -5.65    0.535128E-007
      3.35     -5.60    0.738919E-007
      3.35     -5.55    0.101573E-006
      3.35     -5.50    0.139031E-006
      3.35     -5.45    0.189539E-006
      3.35     -5.40    0.257405E-006
      3.35     -5.35    0.348290E-006
      3.35     -5.30    0.469610E-006
      3.35     -5.25    0.631058E-006
      3.35     -5.20    0.845266E-006
      3.35     -5.15    0.112866E-005
      3.35     -5.10    0.150251E-005
      3.35     -5.05    0.199434E-005
      3.35     -5.00    0.263953E-005
      3.35     -4.95    0.348350E-005
      3.35     -4.90    0.458421E-005
      3.35     -4.85    0.601534E-005
      3.35     -4.80    0.787003E-005
      3.35     -4.75    0.102653E-004
      3.35     -4.70    0.133474E-004
      3.35     -4.65    0.172976E-004
      3.35     -4.60    0.223392E-004
      3.35     -4.55    0.287447E-004
      3.35     -4.50    0.368446E-004
      3.35     -4.45    0.470350E-004
      3.35     -4.40    0.597871E-004
      3.35     -4.35    0.756551E-004
      3.35     -4.30    0.952838E-004
      3.35     -4.25    0.119415E-003
      3.35     -4.20    0.148892E-003
      3.35     -4.15    0.184658E-003
      3.35     -4.10    0.227760E-003
      3.35     -4.05    0.279335E-003
      3.35     -4.00    0.340602E-003
      3.35     -3.95    0.412842E-003
      3.35     -3.90    0.497381E-003
      3.35     -3.85    0.595551E-003
      3.35     -3.80    0.708667E-003
      3.35     -3.75    0.837981E-003
      3.35     -3.70    0.984645E-003
      3.35     -3.65    0.114967E-002
      3.35     -3.60    0.133388E-002
      3.35     -3.55    0.153788E-002
      3.35     -3.50    0.176201E-002
      3.35     -3.45    0.200636E-002
      3.35     -3.40    0.227069E-002
      3.35     -3.35    0.255446E-002
      3.35     -3.30    0.285684E-002
      3.35     -3.25    0.317670E-002
      3.35     -3.20    0.351266E-002
      3.35     -3.15    0.386306E-002
      3.35     -3.10    0.422606E-002
      3.35     -3.05    0.459966E-002
      3.35     -3.00    0.498169E-002
      3.35     -2.95    0.536993E-002
      3.35     -2.90    0.576206E-002
      3.35     -2.85    0.615575E-002
      3.35     -2.80    0.654866E-002
      3.35     -2.75    0.693844E-002
      3.35     -2.70    0.732275E-002
      3.35     -2.65    0.769928E-002
      3.35     -2.60    0.806567E-002
      3.35     -2.55    0.841958E-002
      3.35     -2.50    0.875858E-002
      3.35     -2.45    0.908017E-002
      3.35     -2.40    0.938168E-002
      3.35     -2.35    0.966028E-002
      3.35     -2.30    0.991289E-002
      3.35     -2.25    0.101361E-001
      3.35     -2.20    0.103261E-001
      3.35     -2.15    0.104788E-001
      3.35     -2.10    0.105895E-001
      3.35     -2.05    0.106531E-001
      3.35     -2.00    0.106640E-001
      3.35     -1.95    0.106163E-001
      3.35     -1.90    0.105039E-001
      3.35     -1.85    0.103209E-001
      3.35     -1.80    0.100618E-001
      3.35     -1.75    0.972264E-002
      3.35     -1.70    0.930129E-002
      3.35     -1.65    0.879894E-002
      3.35     -1.60    0.822121E-002
      3.35     -1.55    0.757938E-002
      3.35     -1.50    0.689152E-002
      3.35     -1.45    0.618310E-002
      3.35     -1.40    0.548680E-002
      3.35     -1.35    0.484115E-002
      3.35     -1.30    0.428788E-002
      3.35     -1.25    0.386799E-002
      3.35     -1.20    0.361715E-002
      3.35     -1.15    0.356105E-002
      3.35     -1.10    0.371183E-002
      3.35     -1.05    0.406635E-002
      3.35     -1.00    0.460669E-002
      3.35     -0.95    0.530291E-002
      3.35     -0.90    0.611717E-002
      3.35     -0.85    0.700844E-002
      3.35     -0.80    0.793688E-002
      3.35     -0.75    0.886713E-002
      3.35     -0.70    0.977033E-002
      3.35     -0.65    0.106249E-001
      3.35     -0.60    0.114163E-001
      3.35     -0.55    0.121362E-001
      3.35     -0.50    0.127814E-001
      3.35     -0.45    0.133522E-001
      3.35     -0.40    0.138517E-001
      3.35     -0.35    0.142847E-001
      3.35     -0.30    0.146566E-001
      3.35     -0.25    0.149735E-001
      3.35     -0.20    0.152410E-001
      3.35     -0.15    0.154649E-001
      3.35     -0.10    0.156501E-001
      3.35     -0.05    0.158012E-001
      3.35      0.00    0.159222E-001
      3.35      0.05    0.160167E-001
      3.35      0.10    0.160875E-001
      3.35      0.15    0.161373E-001
      3.35      0.20    0.161683E-001
      3.35      0.25    0.161822E-001
      3.35      0.30    0.161805E-001
      3.35      0.35    0.161646E-001
      3.35      0.40    0.161354E-001
      3.35      0.45    0.160938E-001
      3.35      0.50    0.160403E-001
      3.35      0.55    0.159757E-001
      3.35      0.60    0.159003E-001
      3.35      0.65    0.158145E-001
      3.35      0.70    0.157187E-001
      3.35      0.75    0.156132E-001
      3.35      0.80    0.154983E-001
      3.35      0.85    0.153744E-001
      3.35      0.90    0.152420E-001
      3.35      0.95    0.151016E-001
      3.35      1.00    0.149539E-001
      3.35      1.05    0.147996E-001
      3.35      1.10    0.146397E-001
      3.35      1.15    0.144751E-001
      3.35      1.20    0.143071E-001
      3.35      1.25    0.141367E-001
      3.35      1.30    0.139652E-001
      3.35      1.35    0.137937E-001
      3.35      1.40    0.136232E-001
      3.35      1.45    0.134544E-001
      3.35      1.50    0.132879E-001
      3.35      1.55    0.131239E-001
      3.35      1.60    0.129622E-001
      3.35      1.65    0.128023E-001
      3.35      1.70    0.126432E-001
      3.35      1.75    0.124840E-001
      3.35      1.80    0.123230E-001
      3.35      1.85    0.121588E-001
      3.35      1.90    0.119898E-001
      3.35      1.95    0.118142E-001
      3.35      2.00    0.116306E-001
      3.35      2.05    0.114375E-001
      3.35      2.10    0.112337E-001
      3.35      2.15    0.110182E-001
      3.35      2.20    0.107902E-001
      3.35      2.25    0.105492E-001
      3.35      2.30    0.102949E-001
      3.35      2.35    0.100272E-001
      3.35      2.40    0.974625E-002
      3.35      2.45    0.945236E-002
      3.35      2.50    0.914603E-002
      3.35      2.55    0.882793E-002
      3.35      2.60    0.849887E-002
      3.35      2.65    0.815980E-002
      3.35      2.70    0.781182E-002
      3.35      2.75    0.745612E-002
      3.35      2.80    0.709405E-002
      3.35      2.85    0.672706E-002
      3.35      2.90    0.635669E-002
      3.35      2.95    0.598459E-002
      3.35      3.00    0.561250E-002
      3.35      3.05    0.524221E-002
      3.35      3.10    0.487555E-002
      3.35      3.15    0.451440E-002
      3.35      3.20    0.416061E-002
      3.35      3.25    0.381600E-002
      3.35      3.30    0.348231E-002
      3.35      3.35    0.316118E-002
      3.35      3.40    0.285412E-002
      3.35      3.45    0.256245E-002
      3.35      3.50    0.228728E-002
      3.35      3.55    0.202952E-002
      3.35      3.60    0.178980E-002
      3.35      3.65    0.156852E-002
      3.35      3.70    0.136581E-002
      3.35      3.75    0.118155E-002
      3.35      3.80    0.101537E-002
      3.35      3.85    0.866692E-003
      3.35      3.90    0.734741E-003
      3.35      3.95    0.618588E-003
      3.35      4.00    0.517178E-003
      3.35      4.05    0.429364E-003
      3.35      4.10    0.353951E-003
      3.35      4.15    0.289719E-003
      3.35      4.20    0.235462E-003
      3.35      4.25    0.190005E-003
      3.35      4.30    0.152233E-003
      3.35      4.35    0.121103E-003
      3.35      4.40    0.956530E-004
      3.35      4.45    0.750151E-004
      3.35      4.50    0.584131E-004
      3.35      4.55    0.451636E-004
      3.35      4.60    0.346731E-004
      3.35      4.65    0.264319E-004
      3.35      4.70    0.200082E-004
      3.35      4.75    0.150397E-004
      3.35      4.80    0.112262E-004
      3.35      4.85    0.832139E-005
      3.35      4.90    0.612547E-005
      3.35      4.95    0.447788E-005
      3.35      5.00    0.325091E-005
      3.35      5.05    0.234393E-005
      3.35      5.10    0.167843E-005
      3.35      5.15    0.119368E-005
      3.35      5.20    0.843156E-006
      3.35      5.25    0.591523E-006
      3.35      5.30    0.412181E-006
      3.35      5.35    0.285276E-006
      3.35      5.40    0.196115E-006
      3.35      5.45    0.133916E-006
      3.35      5.50    0.908320E-007
      3.35      5.55    0.611970E-007
      3.35      5.60    0.409548E-007
      3.35      5.65    0.272241E-007
      3.35      5.70    0.179742E-007
      3.35      5.75    0.117851E-007
      3.35      5.80    0.767186E-008
      3.35      5.85    0.495633E-008
      3.35      5.90    0.317522E-008
      3.35      5.95    0.201447E-008
      3.35      6.00    0.126277E-008
      3.35      6.05    0.779044E-009
      3.35      6.10    0.469826E-009
      3.35      6.15    0.273693E-009
      3.35      6.20    0.150652E-009
      3.35      6.25    0.749717E-010
      3.35      6.30    0.304203E-010
      3.35      6.35    0.718620E-011
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.297351E-010
      3.40     -6.30    0.122898E-009
      3.40     -6.25    0.291433E-009
      3.40     -6.20    0.556176E-009
      3.40     -6.15    0.948928E-009
      3.40     -6.10    0.151579E-008
      3.40     -6.05    0.232201E-008
      3.40     -6.00    0.345862E-008
      3.40     -5.95    0.505156E-008
      3.40     -5.90    0.727383E-008
      3.40     -5.85    0.103617E-007
      3.40     -5.80    0.146363E-007
      3.40     -5.75    0.205320E-007
      3.40     -5.70    0.286338E-007
      3.40     -5.65    0.397268E-007
      3.40     -5.60    0.548611E-007
      3.40     -5.55    0.754367E-007
      3.40     -5.50    0.103315E-006
      3.40     -5.45    0.140965E-006
      3.40     -5.40    0.191653E-006
      3.40     -5.35    0.259693E-006
      3.40     -5.30    0.350770E-006
      3.40     -5.25    0.472359E-006
      3.40     -5.20    0.634270E-006
      3.40     -5.15    0.849347E-006
      3.40     -5.10    0.113436E-005
      3.40     -5.05    0.151115E-005
      3.40     -5.00    0.200805E-005
      3.40     -4.95    0.266172E-005
      3.40     -4.90    0.351931E-005
      3.40     -4.85    0.464128E-005
      3.40     -4.80    0.610467E-005
      3.40     -4.75    0.800711E-005
      3.40     -4.70    0.104715E-004
      3.40     -4.65    0.136516E-004
      3.40     -4.60    0.177381E-004
      3.40     -4.55    0.229659E-004
      3.40     -4.50    0.296217E-004
      3.40     -4.45    0.380522E-004
      3.40     -4.40    0.486731E-004
      3.40     -4.35    0.619771E-004
      3.40     -4.30    0.785423E-004
      3.40     -4.25    0.990390E-004
      3.40     -4.20    0.124236E-003
      3.40     -4.15    0.155001E-003
      3.40     -4.10    0.192306E-003
      3.40     -4.05    0.237216E-003
      3.40     -4.00    0.290886E-003
      3.40     -3.95    0.354544E-003
      3.40     -3.90    0.429473E-003
      3.40     -3.85    0.516987E-003
      3.40     -3.80    0.618398E-003
      3.40     -3.75    0.734981E-003
      3.40     -3.70    0.867939E-003
      3.40     -3.65    0.101836E-002
      3.40     -3.60    0.118717E-002
      3.40     -3.55    0.137510E-002
      3.40     -3.50    0.158266E-002
      3.40     -3.45    0.181009E-002
      3.40     -3.40    0.205735E-002
      3.40     -3.35    0.232410E-002
      3.40     -3.30    0.260969E-002
      3.40     -3.25    0.291321E-002
      3.40     -3.20    0.323342E-002
      3.40     -3.15    0.356887E-002
      3.40     -3.10    0.391785E-002
      3.40     -3.05    0.427848E-002
      3.40     -3.00    0.464870E-002
      3.40     -2.95    0.502637E-002
      3.40     -2.90    0.540923E-002
      3.40     -2.85    0.579497E-002
      3.40     -2.80    0.618127E-002
      3.40     -2.75    0.656579E-002
      3.40     -2.70    0.694618E-002
      3.40     -2.65    0.732012E-002
      3.40     -2.60    0.768525E-002
      3.40     -2.55    0.803922E-002
      3.40     -2.50    0.837963E-002
      3.40     -2.45    0.870401E-002
      3.40     -2.40    0.900978E-002
      3.40     -2.35    0.929419E-002
      3.40     -2.30    0.955433E-002
      3.40     -2.25    0.978701E-002
      3.40     -2.20    0.998874E-002
      3.40     -2.15    0.101557E-001
      3.40     -2.10    0.102838E-001
      3.40     -2.05    0.103683E-001
      3.40     -2.00    0.104046E-001
      3.40     -1.95    0.103874E-001
      3.40     -1.90    0.103116E-001
      3.40     -1.85    0.101723E-001
      3.40     -1.80    0.996518E-002
      3.40     -1.75    0.968722E-002
      3.40     -1.70    0.933730E-002
      3.40     -1.65    0.891716E-002
      3.40     -1.60    0.843241E-002
      3.40     -1.55    0.789352E-002
      3.40     -1.50    0.731666E-002
      3.40     -1.45    0.672404E-002
      3.40     -1.40    0.614368E-002
      3.40     -1.35    0.560820E-002
      3.40     -1.30    0.515251E-002
      3.40     -1.25    0.481070E-002
      3.40     -1.20    0.461226E-002
      3.40     -1.15    0.457844E-002
      3.40     -1.10    0.471941E-002
      3.40     -1.05    0.503290E-002
      3.40     -1.00    0.550454E-002
      3.40     -0.95    0.610999E-002
      3.40     -0.90    0.681819E-002
      3.40     -0.85    0.759512E-002
      3.40     -0.80    0.840729E-002
      3.40     -0.75    0.922455E-002
      3.40     -0.70    0.100219E-001
      3.40     -0.65    0.107801E-001
      3.40     -0.60    0.114858E-001
      3.40     -0.55    0.121311E-001
      3.40     -0.50    0.127122E-001
      3.40     -0.45    0.132287E-001
      3.40     -0.40    0.136825E-001
      3.40     -0.35    0.140774E-001
      3.40     -0.30    0.144177E-001
      3.40     -0.25    0.147084E-001
      3.40     -0.20    0.149544E-001
      3.40     -0.15    0.151604E-001
      3.40     -0.10    0.153310E-001
      3.40     -0.05    0.154701E-001
      3.40      0.00    0.155812E-001
      3.40      0.05    0.156677E-001
      3.40      0.10    0.157321E-001
      3.40      0.15    0.157768E-001
      3.40      0.20    0.158038E-001
      3.40      0.25    0.158149E-001
      3.40      0.30    0.158114E-001
      3.40      0.35    0.157945E-001
      3.40      0.40    0.157652E-001
      3.40      0.45    0.157243E-001
      3.40      0.50    0.156726E-001
      3.40      0.55    0.156104E-001
      3.40      0.60    0.155384E-001
      3.40      0.65    0.154568E-001
      3.40      0.70    0.153661E-001
      3.40      0.75    0.152666E-001
      3.40      0.80    0.151586E-001
      3.40      0.85    0.150424E-001
      3.40      0.90    0.149186E-001
      3.40      0.95    0.147875E-001
      3.40      1.00    0.146496E-001
      3.40      1.05    0.145056E-001
      3.40      1.10    0.143562E-001
      3.40      1.15    0.142021E-001
      3.40      1.20    0.140443E-001
      3.40      1.25    0.138834E-001
      3.40      1.30    0.137204E-001
      3.40      1.35    0.135561E-001
      3.40      1.40    0.133910E-001
      3.40      1.45    0.132258E-001
      3.40      1.50    0.130607E-001
      3.40      1.55    0.128958E-001
      3.40      1.60    0.127309E-001
      3.40      1.65    0.125655E-001
      3.40      1.70    0.123989E-001
      3.40      1.75    0.122302E-001
      3.40      1.80    0.120583E-001
      3.40      1.85    0.118819E-001
      3.40      1.90    0.116999E-001
      3.40      1.95    0.115109E-001
      3.40      2.00    0.113136E-001
      3.40      2.05    0.111072E-001
      3.40      2.10    0.108905E-001
      3.40      2.15    0.106629E-001
      3.40      2.20    0.104237E-001
      3.40      2.25    0.101725E-001
      3.40      2.30    0.990922E-002
      3.40      2.35    0.963378E-002
      3.40      2.40    0.934640E-002
      3.40      2.45    0.904742E-002
      3.40      2.50    0.873736E-002
      3.40      2.55    0.841691E-002
      3.40      2.60    0.808688E-002
      3.40      2.65    0.774823E-002
      3.40      2.70    0.740207E-002
      3.40      2.75    0.704961E-002
      3.40      2.80    0.669218E-002
      3.40      2.85    0.633123E-002
      3.40      2.90    0.596830E-002
      3.40      2.95    0.560503E-002
      3.40      3.00    0.524311E-002
      3.40      3.05    0.488430E-002
      3.40      3.10    0.453038E-002
      3.40      3.15    0.418313E-002
      3.40      3.20    0.384430E-002
      3.40      3.25    0.351559E-002
      3.40      3.30    0.319861E-002
      3.40      3.35    0.289484E-002
      3.40      3.40    0.260560E-002
      3.40      3.45    0.233203E-002
      3.40      3.50    0.207506E-002
      3.40      3.55    0.183538E-002
      3.40      3.60    0.161345E-002
      3.40      3.65    0.140948E-002
      3.40      3.70    0.122344E-002
      3.40      3.75    0.105504E-002
      3.40      3.80    0.903820E-003
      3.40      3.85    0.769087E-003
      3.40      3.90    0.650006E-003
      3.40      3.95    0.545604E-003
      3.40      4.00    0.454812E-003
      3.40      4.05    0.376497E-003
      3.40      4.10    0.309492E-003
      3.40      4.15    0.252629E-003
      3.40      4.20    0.204766E-003
      3.40      4.25    0.164803E-003
      3.40      4.30    0.131706E-003
      3.40      4.35    0.104514E-003
      3.40      4.40    0.823535E-004
      3.40      4.45    0.644356E-004
      3.40      4.50    0.500626E-004
      3.40      4.55    0.386234E-004
      3.40      4.60    0.295900E-004
      3.40      4.65    0.225114E-004
      3.40      4.70    0.170073E-004
      3.40      4.75    0.127599E-004
      3.40      4.80    0.950721E-005
      3.40      4.85    0.703488E-005
      3.40      4.90    0.516974E-005
      3.40      4.95    0.377309E-005
      3.40      5.00    0.273497E-005
      3.40      5.05    0.196898E-005
      3.40      5.10    0.140790E-005
      3.40      5.15    0.999898E-006
      3.40      5.20    0.705340E-006
      3.40      5.25    0.494207E-006
      3.40      5.30    0.343950E-006
      3.40      5.35    0.237775E-006
      3.40      5.40    0.163278E-006
      3.40      5.45    0.111376E-006
      3.40      5.50    0.754672E-007
      3.40      5.55    0.507966E-007
      3.40      5.60    0.339640E-007
      3.40      5.65    0.225580E-007
      3.40      5.70    0.148818E-007
      3.40      5.75    0.975042E-008
      3.40      5.80    0.634313E-008
      3.40      5.85    0.409548E-008
      3.40      5.90    0.262236E-008
      3.40      5.95    0.166298E-008
      3.40      6.00    0.104206E-008
      3.40      6.05    0.642704E-009
      3.40      6.10    0.387526E-009
      3.40      6.15    0.225723E-009
      3.40      6.20    0.124241E-009
      3.40      6.25    0.618279E-010
      3.40      6.30    0.250876E-010
      3.40      6.35    0.592660E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.221422E-010
      3.45     -6.30    0.914797E-010
      3.45     -6.25    0.216795E-009
      3.45     -6.20    0.413397E-009
      3.45     -6.15    0.704643E-009
      3.45     -6.10    0.112438E-008
      3.45     -6.05    0.172049E-008
      3.45     -6.00    0.255978E-008
      3.45     -5.95    0.373467E-008
      3.45     -5.90    0.537215E-008
      3.45     -5.85    0.764572E-008
      3.45     -5.80    0.107914E-007
      3.45     -5.75    0.151286E-007
      3.45     -5.70    0.210884E-007
      3.45     -5.65    0.292505E-007
      3.45     -5.60    0.403920E-007
      3.45     -5.55    0.555521E-007
      3.45     -5.50    0.761179E-007
      3.45     -5.45    0.103937E-006
      3.45     -5.40    0.141466E-006
      3.45     -5.35    0.191967E-006
      3.45     -5.30    0.259766E-006
      3.45     -5.25    0.350591E-006
      3.45     -5.20    0.472011E-006
      3.45     -5.15    0.634012E-006
      3.45     -5.10    0.849739E-006
      3.45     -5.05    0.113645E-005
      3.45     -5.00    0.151672E-005
      3.45     -4.95    0.201998E-005
      3.45     -4.90    0.268447E-005
      3.45     -4.85    0.355956E-005
      3.45     -4.80    0.470872E-005
      3.45     -4.75    0.621303E-005
      3.45     -4.70    0.817540E-005
      3.45     -4.65    0.107255E-004
      3.45     -4.60    0.140257E-004
      3.45     -4.55    0.182772E-004
      3.45     -4.50    0.237277E-004
      3.45     -4.45    0.306790E-004
      3.45     -4.40    0.394956E-004
      3.45     -4.35    0.506129E-004
      3.45     -4.30    0.645459E-004
      3.45     -4.25    0.818964E-004
      3.45     -4.20    0.103360E-003
      3.45     -4.15    0.129729E-003
      3.45     -4.10    0.161898E-003
      3.45     -4.05    0.200856E-003
      3.45     -4.00    0.247687E-003
      3.45     -3.95    0.303557E-003
      3.45     -3.90    0.369695E-003
      3.45     -3.85    0.447377E-003
      3.45     -3.80    0.537898E-003
      3.45     -3.75    0.642535E-003
      3.45     -3.70    0.762520E-003
      3.45     -3.65    0.898992E-003
      3.45     -3.60    0.105296E-002
      3.45     -3.55    0.122528E-002
      3.45     -3.50    0.141657E-002
      3.45     -3.45    0.162724E-002
      3.45     -3.40    0.185743E-002
      3.45     -3.35    0.210698E-002
      3.45     -3.30    0.237544E-002
      3.45     -3.25    0.266209E-002
      3.45     -3.20    0.296589E-002
      3.45     -3.15    0.328557E-002
      3.45     -3.10    0.361958E-002
      3.45     -3.05    0.396619E-002
      3.45     -3.00    0.432348E-002
      3.45     -2.95    0.468938E-002
      3.45     -2.90    0.506172E-002
      3.45     -2.85    0.543826E-002
      3.45     -2.80    0.581671E-002
      3.45     -2.75    0.619475E-002
      3.45     -2.70    0.657005E-002
      3.45     -2.65    0.694028E-002
      3.45     -2.60    0.730311E-002
      3.45     -2.55    0.765619E-002
      3.45     -2.50    0.799715E-002
      3.45     -2.45    0.832356E-002
      3.45     -2.40    0.863292E-002
      3.45     -2.35    0.892260E-002
      3.45     -2.30    0.918984E-002
      3.45     -2.25    0.943167E-002
      3.45     -2.20    0.964489E-002
      3.45     -2.15    0.982606E-002
      3.45     -2.10    0.997145E-002
      3.45     -2.05    0.100771E-001
      3.45     -2.00    0.101388E-001
      3.45     -1.95    0.101522E-001
      3.45     -1.90    0.101131E-001
      3.45     -1.85    0.100175E-001
      3.45     -1.80    0.986215E-002
      3.45     -1.75    0.964487E-002
      3.45     -1.70    0.936534E-002
      3.45     -1.65    0.902572E-002
      3.45     -1.60    0.863151E-002
      3.45     -1.55    0.819224E-002
      3.45     -1.50    0.772212E-002
      3.45     -1.45    0.724025E-002
      3.45     -1.40    0.677023E-002
      3.45     -1.35    0.633916E-002
      3.45     -1.30    0.597576E-002
      3.45     -1.25    0.570782E-002
      3.45     -1.20    0.555927E-002
      3.45     -1.15    0.554734E-002
      3.45     -1.10    0.568041E-002
      3.45     -1.05    0.595687E-002
      3.45     -1.00    0.636545E-002
      3.45     -0.95    0.688678E-002
      3.45     -0.90    0.749588E-002
      3.45     -0.85    0.816506E-002
      3.45     -0.80    0.886675E-002
      3.45     -0.75    0.957574E-002
      3.45     -0.70    0.102707E-001
      3.45     -0.65    0.109349E-001
      3.45     -0.60    0.115565E-001
      3.45     -0.55    0.121277E-001
      3.45     -0.50    0.126447E-001
      3.45     -0.45    0.131063E-001
      3.45     -0.40    0.135138E-001
      3.45     -0.35    0.138696E-001
      3.45     -0.30    0.141774E-001
      3.45     -0.25    0.144409E-001
      3.45     -0.20    0.146643E-001
      3.45     -0.15    0.148517E-001
      3.45     -0.10    0.150068E-001
      3.45     -0.05    0.151331E-001
      3.45      0.00    0.152337E-001
      3.45      0.05    0.153115E-001
      3.45      0.10    0.153688E-001
      3.45      0.15    0.154079E-001
      3.45      0.20    0.154304E-001
      3.45      0.25    0.154381E-001
      3.45      0.30    0.154321E-001
      3.45      0.35    0.154137E-001
      3.45      0.40    0.153837E-001
      3.45      0.45    0.153429E-001
      3.45      0.50    0.152920E-001
      3.45      0.55    0.152315E-001
      3.45      0.60    0.151618E-001
      3.45      0.65    0.150834E-001
      3.45      0.70    0.149966E-001
      3.45      0.75    0.149018E-001
      3.45      0.80    0.147991E-001
      3.45      0.85    0.146891E-001
      3.45      0.90    0.145719E-001
      3.45      0.95    0.144480E-001
      3.45      1.00    0.143178E-001
      3.45      1.05    0.141817E-001
      3.45      1.10    0.140404E-001
      3.45      1.15    0.138943E-001
      3.45      1.20    0.137441E-001
      3.45      1.25    0.135903E-001
      3.45      1.30    0.134335E-001
      3.45      1.35    0.132743E-001
      3.45      1.40    0.131131E-001
      3.45      1.45    0.129502E-001
      3.45      1.50    0.127857E-001
      3.45      1.55    0.126196E-001
      3.45      1.60    0.124517E-001
      3.45      1.65    0.122816E-001
      3.45      1.70    0.121087E-001
      3.45      1.75    0.119323E-001
      3.45      1.80    0.117514E-001
      3.45      1.85    0.115652E-001
      3.45      1.90    0.113727E-001
      3.45      1.95    0.111728E-001
      3.45      2.00    0.109647E-001
      3.45      2.05    0.107476E-001
      3.45      2.10    0.105206E-001
      3.45      2.15    0.102833E-001
      3.45      2.20    0.100353E-001
      3.45      2.25    0.977623E-002
      3.45      2.30    0.950607E-002
      3.45      2.35    0.922491E-002
      3.45      2.40    0.893297E-002
      3.45      2.45    0.863069E-002
      3.45      2.50    0.831860E-002
      3.45      2.55    0.799742E-002
      3.45      2.60    0.766800E-002
      3.45      2.65    0.733131E-002
      3.45      2.70    0.698847E-002
      3.45      2.75    0.664070E-002
      3.45      2.80    0.628934E-002
      3.45      2.85    0.593583E-002
      3.45      2.90    0.558171E-002
      3.45      2.95    0.522857E-002
      3.45      3.00    0.487809E-002
      3.45      3.05    0.453195E-002
      3.45      3.10    0.419186E-002
      3.45      3.15    0.385951E-002
      3.45      3.20    0.353654E-002
      3.45      3.25    0.322450E-002
      3.45      3.30    0.292487E-002
      3.45      3.35    0.263893E-002
      3.45      3.40    0.236784E-002
      3.45      3.45    0.211255E-002
      3.45      3.50    0.187379E-002
      3.45      3.55    0.165207E-002
      3.45      3.60    0.144767E-002
      3.45      3.65    0.126062E-002
      3.45      3.70    0.109075E-002
      3.45      3.75    0.937651E-003
      3.45      3.80    0.800744E-003
      3.45      3.85    0.679276E-003
      3.45      3.90    0.572356E-003
      3.45      3.95    0.478991E-003
      3.45      4.00    0.398114E-003
      3.45      4.05    0.328616E-003
      3.45      4.10    0.269376E-003
      3.45      4.15    0.219283E-003
      3.45      4.20    0.177264E-003
      3.45      4.25    0.142300E-003
      3.45      4.30    0.113436E-003
      3.45      4.35    0.897972E-004
      3.45      4.40    0.705897E-004
      3.45      4.45    0.551050E-004
      3.45      4.50    0.427185E-004
      3.45      4.55    0.328869E-004
      3.45      4.60    0.251430E-004
      3.45      4.65    0.190901E-004
      3.45      4.70    0.143947E-004
      3.45      4.75    0.107797E-004
      3.45      4.80    0.801739E-005
      3.45      4.85    0.592223E-005
      3.45      4.90    0.434483E-005
      3.45      4.95    0.316596E-005
      3.45      5.00    0.229134E-005
      3.45      5.05    0.164715E-005
      3.45      5.10    0.117610E-005
      3.45      5.15    0.834126E-006
      3.45      5.20    0.587628E-006
      3.45      5.25    0.411212E-006
      3.45      5.30    0.285843E-006
      3.45      5.35    0.197377E-006
      3.45      5.40    0.135388E-006
      3.45      5.45    0.922541E-007
      3.45      5.50    0.624482E-007
      3.45      5.55    0.419939E-007
      3.45      5.60    0.280532E-007
      3.45      5.65    0.186167E-007
      3.45      5.70    0.122720E-007
      3.45      5.75    0.803478E-008
      3.45      5.80    0.522361E-008
      3.45      5.85    0.337068E-008
      3.45      5.90    0.215717E-008
      3.45      5.95    0.136738E-008
      3.45      6.00    0.856536E-009
      3.45      6.05    0.528139E-009
      3.45      6.10    0.318390E-009
      3.45      6.15    0.185434E-009
      3.45      6.20    0.102061E-009
      3.45      6.25    0.507905E-010
      3.45      6.30    0.206097E-010
      3.45      6.35    0.486889E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.163835E-010
      3.50     -6.30    0.676584E-010
      3.50     -6.25    0.160230E-009
      3.50     -6.20    0.305258E-009
      3.50     -6.15    0.519753E-009
      3.50     -6.10    0.828356E-009
      3.50     -6.05    0.126590E-008
      3.50     -6.00    0.188098E-008
      3.50     -5.95    0.274080E-008
      3.50     -5.90    0.393770E-008
      3.50     -5.85    0.559789E-008
      3.50     -5.80    0.789310E-008
      3.50     -5.75    0.110561E-007
      3.50     -5.70    0.154015E-007
      3.50     -5.65    0.213530E-007
      3.50     -5.60    0.294802E-007
      3.50     -5.55    0.405476E-007
      3.50     -5.50    0.555793E-007
      3.50     -5.45    0.759459E-007
      3.50     -5.40    0.103480E-006
      3.50     -5.35    0.140630E-006
      3.50     -5.30    0.190665E-006
      3.50     -5.25    0.257943E-006
      3.50     -5.20    0.348271E-006
      3.50     -5.15    0.469370E-006
      3.50     -5.10    0.631489E-006
      3.50     -5.05    0.848199E-006
      3.50     -5.00    0.113741E-005
      3.50     -4.95    0.152268E-005
      3.50     -4.90    0.203485E-005
      3.50     -4.85    0.271410E-005
      3.50     -4.80    0.361252E-005
      3.50     -4.75    0.479718E-005
      3.50     -4.70    0.635391E-005
      3.50     -4.65    0.839170E-005
      3.50     -4.60    0.110480E-004
      3.50     -4.55    0.144944E-004
      3.50     -4.50    0.189440E-004
      3.50     -4.45    0.246581E-004
      3.50     -4.40    0.319545E-004
      3.50     -4.35    0.412160E-004
      3.50     -4.30    0.528982E-004
      3.50     -4.25    0.675381E-004
      3.50     -4.20    0.857607E-004
      3.50     -4.15    0.108284E-003
      3.50     -4.10    0.135925E-003
      3.50     -4.05    0.169596E-003
      3.50     -4.00    0.210304E-003
      3.50     -3.95    0.259144E-003
      3.50     -3.90    0.317283E-003
      3.50     -3.85    0.385948E-003
      3.50     -3.80    0.466397E-003
      3.50     -3.75    0.559894E-003
      3.50     -3.70    0.667678E-003
      3.50     -3.65    0.790921E-003
      3.50     -3.60    0.930695E-003
      3.50     -3.55    0.108793E-002
      3.50     -3.50    0.126338E-002
      3.50     -3.45    0.145758E-002
      3.50     -3.40    0.167083E-002
      3.50     -3.35    0.190315E-002
      3.50     -3.30    0.215429E-002
      3.50     -3.25    0.242370E-002
      3.50     -3.20    0.271057E-002
      3.50     -3.15    0.301379E-002
      3.50     -3.10    0.333201E-002
      3.50     -3.05    0.366365E-002
      3.50     -3.00    0.400693E-002
      3.50     -2.95    0.435993E-002
      3.50     -2.90    0.472055E-002
      3.50     -2.85    0.508666E-002
      3.50     -2.80    0.545600E-002
      3.50     -2.75    0.582631E-002
      3.50     -2.70    0.619529E-002
      3.50     -2.65    0.656063E-002
      3.50     -2.60    0.692003E-002
      3.50     -2.55    0.727115E-002
      3.50     -2.50    0.761167E-002
      3.50     -2.45    0.793920E-002
      3.50     -2.40    0.825132E-002
      3.50     -2.35    0.854553E-002
      3.50     -2.30    0.881921E-002
      3.50     -2.25    0.906959E-002
      3.50     -2.20    0.929377E-002
      3.50     -2.15    0.948863E-002
      3.50     -2.10    0.965089E-002
      3.50     -2.05    0.977710E-002
      3.50     -2.00    0.986368E-002
      3.50     -1.95    0.990702E-002
      3.50     -1.90    0.990368E-002
      3.50     -1.85    0.985053E-002
      3.50     -1.80    0.974514E-002
      3.50     -1.75    0.958618E-002
      3.50     -1.70    0.937388E-002
      3.50     -1.65    0.911068E-002
      3.50     -1.60    0.880179E-002
      3.50     -1.55    0.845577E-002
      3.50     -1.50    0.808491E-002
      3.50     -1.45    0.770537E-002
      3.50     -1.40    0.733674E-002
      3.50     -1.35    0.700121E-002
      3.50     -1.30    0.672201E-002
      3.50     -1.25    0.652145E-002
      3.50     -1.20    0.641864E-002
      3.50     -1.15    0.642734E-002
      3.50     -1.10    0.655430E-002
      3.50     -1.05    0.679848E-002
      3.50     -1.00    0.715119E-002
      3.50     -0.95    0.759726E-002
      3.50     -0.90    0.811695E-002
      3.50     -0.85    0.868814E-002
      3.50     -0.80    0.928850E-002
      3.50     -0.75    0.989731E-002
      3.50     -0.70    0.104967E-001
      3.50     -0.65    0.110724E-001
      3.50     -0.60    0.116139E-001
      3.50     -0.55    0.121141E-001
      3.50     -0.50    0.125690E-001
      3.50     -0.45    0.129772E-001
      3.50     -0.40    0.133390E-001
      3.50     -0.35    0.136562E-001
      3.50     -0.30    0.139313E-001
      3.50     -0.25    0.141675E-001
      3.50     -0.20    0.143681E-001
      3.50     -0.15    0.145364E-001
      3.50     -0.10    0.146756E-001
      3.50     -0.05    0.147887E-001
      3.50      0.00    0.148783E-001
      3.50      0.05    0.149469E-001
      3.50      0.10    0.149968E-001
      3.50      0.15    0.150297E-001
      3.50      0.20    0.150473E-001
      3.50      0.25    0.150511E-001
      3.50      0.30    0.150422E-001
      3.50      0.35    0.150217E-001
      3.50      0.40    0.149904E-001
      3.50      0.45    0.149491E-001
      3.50      0.50    0.148983E-001
      3.50      0.55    0.148387E-001
      3.50      0.60    0.147706E-001
      3.50      0.65    0.146944E-001
      3.50      0.70    0.146105E-001
      3.50      0.75    0.145191E-001
      3.50      0.80    0.144206E-001
      3.50      0.85    0.143151E-001
      3.50      0.90    0.142030E-001
      3.50      0.95    0.140846E-001
      3.50      1.00    0.139602E-001
      3.50      1.05    0.138302E-001
      3.50      1.10    0.136949E-001
      3.50      1.15    0.135547E-001
      3.50      1.20    0.134101E-001
      3.50      1.25    0.132615E-001
      3.50      1.30    0.131092E-001
      3.50      1.35    0.129536E-001
      3.50      1.40    0.127949E-001
      3.50      1.45    0.126333E-001
      3.50      1.50    0.124688E-001
      3.50      1.55    0.123014E-001
      3.50      1.60    0.121309E-001
      3.50      1.65    0.119567E-001
      3.50      1.70    0.117786E-001
      3.50      1.75    0.115958E-001
      3.50      1.80    0.114077E-001
      3.50      1.85    0.112136E-001
      3.50      1.90    0.110126E-001
      3.50      1.95    0.108042E-001
      3.50      2.00    0.105874E-001
      3.50      2.05    0.103619E-001
      3.50      2.10    0.101269E-001
      3.50      2.15    0.988222E-002
      3.50      2.20    0.962747E-002
      3.50      2.25    0.936255E-002
      3.50      2.30    0.908750E-002
      3.50      2.35    0.880247E-002
      3.50      2.40    0.850780E-002
      3.50      2.45    0.820393E-002
      3.50      2.50    0.789148E-002
      3.50      2.55    0.757120E-002
      3.50      2.60    0.724395E-002
      3.50      2.65    0.691076E-002
      3.50      2.70    0.657273E-002
      3.50      2.75    0.623112E-002
      3.50      2.80    0.588726E-002
      3.50      2.85    0.554259E-002
      3.50      2.90    0.519861E-002
      3.50      2.95    0.485689E-002
      3.50      3.00    0.451905E-002
      3.50      3.05    0.418671E-002
      3.50      3.10    0.386148E-002
      3.50      3.15    0.354495E-002
      3.50      3.20    0.323861E-002
      3.50      3.25    0.294390E-002
      3.50      3.30    0.266210E-002
      3.50      3.35    0.239434E-002
      3.50      3.40    0.214159E-002
      3.50      3.45    0.190460E-002
      3.50      3.50    0.168394E-002
      3.50      3.55    0.147992E-002
      3.50      3.60    0.129266E-002
      3.50      3.65    0.112204E-002
      3.50      3.70    0.967759E-003
      3.50      3.75    0.829307E-003
      3.50      3.80    0.706016E-003
      3.50      3.85    0.597079E-003
      3.50      3.90    0.501578E-003
      3.50      3.95    0.418514E-003
      3.50      4.00    0.346839E-003
      3.50      4.05    0.285479E-003
      3.50      4.10    0.233366E-003
      3.50      4.15    0.189456E-003
      3.50      4.20    0.152750E-003
      3.50      4.25    0.122307E-003
      3.50      4.30    0.972565E-004
      3.50      4.35    0.768039E-004
      3.50      4.40    0.602348E-004
      3.50      4.45    0.469153E-004
      3.50      4.50    0.362902E-004
      3.50      4.55    0.278790E-004
      3.50      4.60    0.212708E-004
      3.50      4.65    0.161182E-004
      3.50      4.70    0.121306E-004
      3.50      4.75    0.906756E-005
      3.50      4.80    0.673201E-005
      3.50      4.85    0.496425E-005
      3.50      4.90    0.363602E-005
      3.50      4.95    0.264526E-005
      3.50      5.00    0.191156E-005
      3.50      5.05    0.137212E-005
      3.50      5.10    0.978343E-006
      3.50      5.15    0.692929E-006
      3.50      5.20    0.487521E-006
      3.50      5.25    0.340732E-006
      3.50      5.30    0.236567E-006
      3.50      5.35    0.163165E-006
      3.50      5.40    0.111798E-006
      3.50      5.45    0.761008E-007
      3.50      5.50    0.514628E-007
      3.50      5.55    0.345742E-007
      3.50      5.60    0.230763E-007
      3.50      5.65    0.153012E-007
      3.50      5.70    0.100787E-007
      3.50      5.75    0.659406E-008
      3.50      5.80    0.428419E-008
      3.50      5.85    0.276290E-008
      3.50      5.90    0.176731E-008
      3.50      5.95    0.111979E-008
      3.50      6.00    0.701202E-009
      3.50      6.05    0.432251E-009
      3.50      6.10    0.260540E-009
      3.50      6.15    0.151727E-009
      3.50      6.20    0.835070E-010
      3.50      6.25    0.415577E-010
      3.50      6.30    0.168638E-010
      3.50      6.35    0.398411E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.120442E-010
      3.55     -6.30    0.497148E-010
      3.55     -6.25    0.117646E-009
      3.55     -6.20    0.223901E-009
      3.55     -6.15    0.380766E-009
      3.55     -6.10    0.606016E-009
      3.55     -6.05    0.924767E-009
      3.55     -6.00    0.137203E-008
      3.55     -5.95    0.199621E-008
      3.55     -5.90    0.286378E-008
      3.55     -5.85    0.406565E-008
      3.55     -5.80    0.572551E-008
      3.55     -5.75    0.801126E-008
      3.55     -5.70    0.111500E-007
      3.55     -5.65    0.154485E-007
      3.55     -5.60    0.213201E-007
      3.55     -5.55    0.293216E-007
      3.55     -5.50    0.402023E-007
      3.55     -5.45    0.549699E-007
      3.55     -5.40    0.749805E-007
      3.55     -5.35    0.102057E-006
      3.55     -5.30    0.138653E-006
      3.55     -5.25    0.188063E-006
      3.55     -5.20    0.254717E-006
      3.55     -5.15    0.344553E-006
      3.55     -5.10    0.465525E-006
      3.55     -5.05    0.628262E-006
      3.55     -5.00    0.846913E-006
      3.55     -4.95    0.114026E-005
      3.55     -4.90    0.153309E-005
      3.55     -4.85    0.205800E-005
      3.55     -4.80    0.275758E-005
      3.55     -4.75    0.368712E-005
      3.55     -4.70    0.491791E-005
      3.55     -4.65    0.654120E-005
      3.55     -4.60    0.867287E-005
      3.55     -4.55    0.114588E-004
      3.55     -4.50    0.150812E-004
      3.55     -4.45    0.197652E-004
      3.55     -4.40    0.257867E-004
      3.55     -4.35    0.334801E-004
      3.55     -4.30    0.432464E-004
      3.55     -4.25    0.555616E-004
      3.55     -4.20    0.709836E-004
      3.55     -4.15    0.901589E-004
      3.55     -4.10    0.113827E-003
      3.55     -4.05    0.142823E-003
      3.55     -4.00    0.178076E-003
      3.55     -3.95    0.220603E-003
      3.55     -3.90    0.271505E-003
      3.55     -3.85    0.331944E-003
      3.55     -3.80    0.403133E-003
      3.55     -3.75    0.486304E-003
      3.55     -3.70    0.582686E-003
      3.55     -3.65    0.693463E-003
      3.55     -3.60    0.819746E-003
      3.55     -3.55    0.962531E-003
      3.55     -3.50    0.112266E-002
      3.55     -3.45    0.130080E-002
      3.55     -3.40    0.149737E-002
      3.55     -3.35    0.171258E-002
      3.55     -3.30    0.194634E-002
      3.55     -3.25    0.219831E-002
      3.55     -3.20    0.246786E-002
      3.55     -3.15    0.275408E-002
      3.55     -3.10    0.305581E-002
      3.55     -3.05    0.337164E-002
      3.55     -3.00    0.369996E-002
      3.55     -2.95    0.403899E-002
      3.55     -2.90    0.438676E-002
      3.55     -2.85    0.474122E-002
      3.55     -2.80    0.510021E-002
      3.55     -2.75    0.546153E-002
      3.55     -2.70    0.582294E-002
      3.55     -2.65    0.618216E-002
      3.55     -2.60    0.653692E-002
      3.55     -2.55    0.688493E-002
      3.55     -2.50    0.722389E-002
      3.55     -2.45    0.755150E-002
      3.55     -2.40    0.786540E-002
      3.55     -2.35    0.816320E-002
      3.55     -2.30    0.844243E-002
      3.55     -2.25    0.870053E-002
      3.55     -2.20    0.893483E-002
      3.55     -2.15    0.914254E-002
      3.55     -2.10    0.932078E-002
      3.55     -2.05    0.946656E-002
      3.55     -2.00    0.957686E-002
      3.55     -1.95    0.964872E-002
      3.55     -1.90    0.967935E-002
      3.55     -1.85    0.966638E-002
      3.55     -1.80    0.960807E-002
      3.55     -1.75    0.950372E-002
      3.55     -1.70    0.935397E-002
      3.55     -1.65    0.916137E-002
      3.55     -1.60    0.893075E-002
      3.55     -1.55    0.866965E-002
      3.55     -1.50    0.838857E-002
      3.55     -1.45    0.810097E-002
      3.55     -1.40    0.782293E-002
      3.55     -1.35    0.757235E-002
      3.55     -1.30    0.736780E-002
      3.55     -1.25    0.722694E-002
      3.55     -1.20    0.716484E-002
      3.55     -1.15    0.719233E-002
      3.55     -1.10    0.731482E-002
      3.55     -1.05    0.753165E-002
      3.55     -1.00    0.783622E-002
      3.55     -0.95    0.821687E-002
      3.55     -0.90    0.865821E-002
      3.55     -0.85    0.914281E-002
      3.55     -0.80    0.965287E-002
      3.55     -0.75    0.101716E-001
      3.55     -0.70    0.106843E-001
      3.55     -0.65    0.111790E-001
      3.55     -0.60    0.116464E-001
      3.55     -0.55    0.120803E-001
      3.55     -0.50    0.124769E-001
      3.55     -0.45    0.128342E-001
      3.55     -0.40    0.131523E-001
      3.55     -0.35    0.134321E-001
      3.55     -0.30    0.136756E-001
      3.55     -0.25    0.138850E-001
      3.55     -0.20    0.140630E-001
      3.55     -0.15    0.142123E-001
      3.55     -0.10    0.143356E-001
      3.55     -0.05    0.144352E-001
      3.55      0.00    0.145137E-001
      3.55      0.05    0.145730E-001
      3.55      0.10    0.146150E-001
      3.55      0.15    0.146415E-001
      3.55      0.20    0.146539E-001
      3.55      0.25    0.146534E-001
      3.55      0.30    0.146411E-001
      3.55      0.35    0.146181E-001
      3.55      0.40    0.145850E-001
      3.55      0.45    0.145426E-001
      3.55      0.50    0.144915E-001
      3.55      0.55    0.144320E-001
      3.55      0.60    0.143648E-001
      3.55      0.65    0.142900E-001
      3.55      0.70    0.142080E-001
      3.55      0.75    0.141190E-001
      3.55      0.80    0.140234E-001
      3.55      0.85    0.139213E-001
      3.55      0.90    0.138130E-001
      3.55      0.95    0.136986E-001
      3.55      1.00    0.135785E-001
      3.55      1.05    0.134529E-001
      3.55      1.10    0.133221E-001
      3.55      1.15    0.131862E-001
      3.55      1.20    0.130457E-001
      3.55      1.25    0.129007E-001
      3.55      1.30    0.127516E-001
      3.55      1.35    0.125983E-001
      3.55      1.40    0.124412E-001
      3.55      1.45    0.122803E-001
      3.55      1.50    0.121155E-001
      3.55      1.55    0.119467E-001
      3.55      1.60    0.117736E-001
      3.55      1.65    0.115961E-001
      3.55      1.70    0.114136E-001
      3.55      1.75    0.112257E-001
      3.55      1.80    0.110318E-001
      3.55      1.85    0.108314E-001
      3.55      1.90    0.106238E-001
      3.55      1.95    0.104086E-001
      3.55      2.00    0.101853E-001
      3.55      2.05    0.995327E-002
      3.55      2.10    0.971232E-002
      3.55      2.15    0.946215E-002
      3.55      2.20    0.920263E-002
      3.55      2.25    0.893375E-002
      3.55      2.30    0.865563E-002
      3.55      2.35    0.836853E-002
      3.55      2.40    0.807284E-002
      3.55      2.45    0.776908E-002
      3.55      2.50    0.745791E-002
      3.55      2.55    0.714012E-002
      3.55      2.60    0.681662E-002
      3.55      2.65    0.648845E-002
      3.55      2.70    0.615674E-002
      3.55      2.75    0.582274E-002
      3.55      2.80    0.548780E-002
      3.55      2.85    0.515332E-002
      3.55      2.90    0.482079E-002
      3.55      2.95    0.449173E-002
      3.55      3.00    0.416767E-002
      3.55      3.05    0.385017E-002
      3.55      3.10    0.354072E-002
      3.55      3.15    0.324079E-002
      3.55      3.20    0.295176E-002
      3.55      3.25    0.267487E-002
      3.55      3.30    0.241125E-002
      3.55      3.35    0.216186E-002
      3.55      3.40    0.192748E-002
      3.55      3.45    0.170869E-002
      3.55      3.50    0.150586E-002
      3.55      3.55    0.131916E-002
      3.55      3.60    0.114854E-002
      3.55      3.65    0.993763E-003
      3.55      3.70    0.854404E-003
      3.55      3.75    0.729874E-003
      3.55      3.80    0.619442E-003
      3.55      3.85    0.522267E-003
      3.55      3.90    0.437417E-003
      3.55      3.95    0.363907E-003
      3.55      4.00    0.300716E-003
      3.55      4.05    0.246820E-003
      3.55      4.10    0.201211E-003
      3.55      4.15    0.162915E-003
      3.55      4.20    0.131010E-003
      3.55      4.25    0.104635E-003
      3.55      4.30    0.829999E-004
      3.55      4.35    0.653897E-004
      3.55      4.40    0.511649E-004
      3.55      4.45    0.397621E-004
      3.55      4.50    0.306906E-004
      3.55      4.55    0.235281E-004
      3.55      4.60    0.179150E-004
      3.55      4.65    0.135489E-004
      3.55      4.70    0.101777E-004
      3.55      4.75    0.759396E-005
      3.55      4.80    0.562809E-005
      3.55      4.85    0.414320E-005
      3.55      4.90    0.302970E-005
      3.55      4.95    0.220070E-005
      3.55      5.00    0.158790E-005
      3.55      5.05    0.113814E-005
      3.55      5.10    0.810374E-006
      3.55      5.15    0.573191E-006
      3.55      5.20    0.402757E-006
      3.55      5.25    0.281141E-006
      3.55      5.30    0.194962E-006
      3.55      5.35    0.134316E-006
      3.55      5.40    0.919321E-007
      3.55      5.45    0.625132E-007
      3.55      5.50    0.422328E-007
      3.55      5.55    0.283468E-007
      3.55      5.60    0.189033E-007
      3.55      5.65    0.125239E-007
      3.55      5.70    0.824301E-008
      3.55      5.75    0.538924E-008
      3.55      5.80    0.349917E-008
      3.55      5.85    0.225535E-008
      3.55      5.90    0.144193E-008
      3.55      5.95    0.913245E-009
      3.55      6.00    0.571677E-009
      3.55      6.05    0.352320E-009
      3.55      6.10    0.212327E-009
      3.55      6.15    0.123641E-009
      3.55      6.20    0.680475E-010
      3.55      6.25    0.338651E-010
      3.55      6.30    0.137428E-010
      3.55      6.35    0.324690E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.879609E-011
      3.60     -6.30    0.362883E-010
      3.60     -6.25    0.858000E-010
      3.60     -6.20    0.163109E-009
      3.60     -6.15    0.277004E-009
      3.60     -6.10    0.440193E-009
      3.60     -6.05    0.670608E-009
      3.60     -6.00    0.993227E-009
      3.60     -5.95    0.144255E-008
      3.60     -5.90    0.206596E-008
      3.60     -5.85    0.292819E-008
      3.60     -5.80    0.411743E-008
      3.60     -5.75    0.575341E-008
      3.60     -5.70    0.799838E-008
      3.60     -5.65    0.110719E-007
      3.60     -5.60    0.152709E-007
      3.60     -5.55    0.209968E-007
      3.60     -5.50    0.287925E-007
      3.60     -5.45    0.393925E-007
      3.60     -5.40    0.537915E-007
      3.60     -5.35    0.733372E-007
      3.60     -5.30    0.998572E-007
      3.60     -5.25    0.135829E-006
      3.60     -5.20    0.184611E-006
      3.60     -5.15    0.250752E-006
      3.60     -5.10    0.340397E-006
      3.60     -5.05    0.461837E-006
      3.60     -5.00    0.626214E-006
      3.60     -4.95    0.848445E-006
      3.60     -4.90    0.114841E-005
      3.60     -4.85    0.155245E-005
      3.60     -4.80    0.209528E-005
      3.60     -4.75    0.282232E-005
      3.60     -4.70    0.379260E-005
      3.60     -4.65    0.508222E-005
      3.60     -4.60    0.678854E-005
      3.60     -4.55    0.903499E-005
      3.60     -4.50    0.119767E-004
      3.60     -4.45    0.158069E-004
      3.60     -4.40    0.207636E-004
      3.60     -4.35    0.271375E-004
      3.60     -4.30    0.352797E-004
      3.60     -4.25    0.456093E-004
      3.60     -4.20    0.586216E-004
      3.60     -4.15    0.748941E-004
      3.60     -4.10    0.950928E-004
      3.60     -4.05    0.119975E-003
      3.60     -4.00    0.150390E-003
      3.60     -3.95    0.187279E-003
      3.60     -3.90    0.231664E-003
      3.60     -3.85    0.284642E-003
      3.60     -3.80    0.347364E-003
      3.60     -3.75    0.421021E-003
      3.60     -3.70    0.506812E-003
      3.60     -3.65    0.605917E-003
      3.60     -3.60    0.719465E-003
      3.60     -3.55    0.848495E-003
      3.60     -3.50    0.993923E-003
      3.60     -3.45    0.115650E-002
      3.60     -3.40    0.133680E-002
      3.60     -3.35    0.153514E-002
      3.60     -3.30    0.175163E-002
      3.60     -3.25    0.198609E-002
      3.60     -3.20    0.223809E-002
      3.60     -3.15    0.250691E-002
      3.60     -3.10    0.279159E-002
      3.60     -3.05    0.309092E-002
      3.60     -3.00    0.340344E-002
      3.60     -2.95    0.372753E-002
      3.60     -2.90    0.406137E-002
      3.60     -2.85    0.440304E-002
      3.60     -2.80    0.475048E-002
      3.60     -2.75    0.510157E-002
      3.60     -2.70    0.545413E-002
      3.60     -2.65    0.580595E-002
      3.60     -2.60    0.615481E-002
      3.60     -2.55    0.649847E-002
      3.60     -2.50    0.683468E-002
      3.60     -2.45    0.716119E-002
      3.60     -2.40    0.747575E-002
      3.60     -2.35    0.777604E-002
      3.60     -2.30    0.805974E-002
      3.60     -2.25    0.832448E-002
      3.60     -2.20    0.856781E-002
      3.60     -2.15    0.878724E-002
      3.60     -2.10    0.898021E-002
      3.60     -2.05    0.914416E-002
      3.60     -2.00    0.927655E-002
      3.60     -1.95    0.937494E-002
      3.60     -1.90    0.943713E-002
      3.60     -1.85    0.946135E-002
      3.60     -1.80    0.944641E-002
      3.60     -1.75    0.939205E-002
      3.60     -1.70    0.929920E-002
      3.60     -1.65    0.917037E-002
      3.60     -1.60    0.900994E-002
      3.60     -1.55    0.882444E-002
      3.60     -1.50    0.862272E-002
      3.60     -1.45    0.841587E-002
      3.60     -1.40    0.821691E-002
      3.60     -1.35    0.804015E-002
      3.60     -1.30    0.790026E-002
      3.60     -1.25    0.781108E-002
      3.60     -1.20    0.778435E-002
      3.60     -1.15    0.782855E-002
      3.60     -1.10    0.794793E-002
      3.60     -1.05    0.814213E-002
      3.60     -1.00    0.840622E-002
      3.60     -0.95    0.873130E-002
      3.60     -0.90    0.910556E-002
      3.60     -0.85    0.951543E-002
      3.60     -0.80    0.994691E-002
      3.60     -0.75    0.103866E-001
      3.60     -0.70    0.108225E-001
      3.60     -0.65    0.112446E-001
      3.60     -0.60    0.116453E-001
      3.60     -0.55    0.120188E-001
      3.60     -0.50    0.123616E-001
      3.60     -0.45    0.126718E-001
      3.60     -0.40    0.129490E-001
      3.60     -0.35    0.131935E-001
      3.60     -0.30    0.134068E-001
      3.60     -0.25    0.135904E-001
      3.60     -0.20    0.137466E-001
      3.60     -0.15    0.138774E-001
      3.60     -0.10    0.139849E-001
      3.60     -0.05    0.140714E-001
      3.60      0.00    0.141386E-001
      3.60      0.05    0.141885E-001
      3.60      0.10    0.142226E-001
      3.60      0.15    0.142425E-001
      3.60      0.20    0.142493E-001
      3.60      0.25    0.142443E-001
      3.60      0.30    0.142284E-001
      3.60      0.35    0.142024E-001
      3.60      0.40    0.141672E-001
      3.60      0.45    0.141232E-001
      3.60      0.50    0.140712E-001
      3.60      0.55    0.140114E-001
      3.60      0.60    0.139442E-001
      3.60      0.65    0.138701E-001
      3.60      0.70    0.137892E-001
      3.60      0.75    0.137019E-001
      3.60      0.80    0.136082E-001
      3.60      0.85    0.135085E-001
      3.60      0.90    0.134028E-001
      3.60      0.95    0.132913E-001
      3.60      1.00    0.131743E-001
      3.60      1.05    0.130518E-001
      3.60      1.10    0.129242E-001
      3.60      1.15    0.127914E-001
      3.60      1.20    0.126537E-001
      3.60      1.25    0.125112E-001
      3.60      1.30    0.123641E-001
      3.60      1.35    0.122124E-001
      3.60      1.40    0.120562E-001
      3.60      1.45    0.118954E-001
      3.60      1.50    0.117300E-001
      3.60      1.55    0.115598E-001
      3.60      1.60    0.113847E-001
      3.60      1.65    0.112042E-001
      3.60      1.70    0.110182E-001
      3.60      1.75    0.108262E-001
      3.60      1.80    0.106277E-001
      3.60      1.85    0.104225E-001
      3.60      1.90    0.102099E-001
      3.60      1.95    0.998964E-002
      3.60      2.00    0.976136E-002
      3.60      2.05    0.952474E-002
      3.60      2.10    0.927958E-002
      3.60      2.15    0.902576E-002
      3.60      2.20    0.876326E-002
      3.60      2.25    0.849218E-002
      3.60      2.30    0.821274E-002
      3.60      2.35    0.792526E-002
      3.60      2.40    0.763023E-002
      3.60      2.45    0.732821E-002
      3.60      2.50    0.701994E-002
      3.60      2.55    0.670622E-002
      3.60      2.60    0.638802E-002
      3.60      2.65    0.606639E-002
      3.60      2.70    0.574248E-002
      3.60      2.75    0.541753E-002
      3.60      2.80    0.509289E-002
      3.60      2.85    0.476992E-002
      3.60      2.90    0.445008E-002
      3.60      2.95    0.413481E-002
      3.60      3.00    0.382559E-002
      3.60      3.05    0.352385E-002
      3.60      3.10    0.323099E-002
      3.60      3.15    0.294833E-002
      3.60      3.20    0.267710E-002
      3.60      3.25    0.241839E-002
      3.60      3.30    0.217315E-002
      3.60      3.35    0.194216E-002
      3.60      3.40    0.172604E-002
      3.60      3.45    0.152518E-002
      3.60      3.50    0.133980E-002
      3.60      3.55    0.116990E-002
      3.60      3.60    0.101532E-002
      3.60      3.65    0.875702E-003
      3.60      3.70    0.750525E-003
      3.60      3.75    0.639137E-003
      3.60      3.80    0.540767E-003
      3.60      3.85    0.454556E-003
      3.60      3.90    0.379577E-003
      3.60      3.95    0.314869E-003
      3.60      4.00    0.259453E-003
      3.60      4.05    0.212361E-003
      3.60      4.10    0.172651E-003
      3.60      4.15    0.139422E-003
      3.60      4.20    0.111830E-003
      3.60      4.25    0.890942E-004
      3.60      4.30    0.705017E-004
      3.60      4.35    0.554130E-004
      3.60      4.40    0.432600E-004
      3.60      4.45    0.335450E-004
      3.60      4.50    0.258368E-004
      3.60      4.55    0.197663E-004
      3.60      4.60    0.150207E-004
      3.60      4.65    0.113381E-004
      3.60      4.70    0.850119E-005
      3.60      4.75    0.633165E-005
      3.60      4.80    0.468443E-005
      3.60      4.85    0.344275E-005
      3.60      4.90    0.251344E-005
      3.60      4.95    0.182287E-005
      3.60      5.00    0.131331E-005
      3.60      5.05    0.939972E-006
      3.60      5.10    0.668348E-006
      3.60      5.15    0.472104E-006
      3.60      5.20    0.331303E-006
      3.60      5.25    0.230979E-006
      3.60      5.30    0.159988E-006
      3.60      5.35    0.110098E-006
      3.60      5.40    0.752746E-007
      3.60      5.45    0.511337E-007
      3.60      5.50    0.345113E-007
      3.60      5.55    0.231427E-007
      3.60      5.60    0.154194E-007
      3.60      5.65    0.102074E-007
      3.60      5.70    0.671323E-008
      3.60      5.75    0.438601E-008
      3.60      5.80    0.284597E-008
      3.60      5.85    0.183329E-008
      3.60      5.90    0.117152E-008
      3.60      5.95    0.741675E-009
      3.60      6.00    0.464127E-009
      3.60      6.05    0.285970E-009
      3.60      6.10    0.172315E-009
      3.60      6.15    0.100333E-009
      3.60      6.20    0.552196E-010
      3.60      6.25    0.274820E-010
      3.60      6.30    0.111531E-010
      3.60      6.35    0.263516E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.638100E-011
      3.65     -6.30    0.263095E-010
      3.65     -6.25    0.621475E-010
      3.65     -6.20    0.117996E-009
      3.65     -6.15    0.200085E-009
      3.65     -6.10    0.317407E-009
      3.65     -6.05    0.482638E-009
      3.65     -6.00    0.713408E-009
      3.65     -5.95    0.103405E-008
      3.65     -5.90    0.147793E-008
      3.65     -5.85    0.209067E-008
      3.65     -5.80    0.293436E-008
      3.65     -5.75    0.409342E-008
      3.65     -5.70    0.568241E-008
      3.65     -5.65    0.785674E-008
      3.65     -5.60    0.108273E-007
      3.65     -5.55    0.148804E-007
      3.65     -5.50    0.204055E-007
      3.65     -5.45    0.279330E-007
      3.65     -5.40    0.381866E-007
      3.65     -5.35    0.521552E-007
      3.65     -5.30    0.711916E-007
      3.65     -5.25    0.971478E-007
      3.65     -5.20    0.132559E-006
      3.65     -5.15    0.180891E-006
      3.65     -5.10    0.246878E-006
      3.65     -5.05    0.336965E-006
      3.65     -5.00    0.459898E-006
      3.65     -4.95    0.627496E-006
      3.65     -4.90    0.855648E-006
      3.65     -4.85    0.116559E-005
      3.65     -4.80    0.158554E-005
      3.65     -4.75    0.215270E-005
      3.65     -4.70    0.291577E-005
      3.65     -4.65    0.393803E-005
      3.65     -4.60    0.530095E-005
      3.65     -4.55    0.710855E-005
      3.65     -4.50    0.949243E-005
      3.65     -4.45    0.126175E-004
      3.65     -4.40    0.166883E-004
      3.65     -4.35    0.219563E-004
      3.65     -4.30    0.287269E-004
      3.65     -4.25    0.373674E-004
      3.65     -4.20    0.483144E-004
      3.65     -4.15    0.620808E-004
      3.65     -4.10    0.792618E-004
      3.65     -4.05    0.100540E-003
      3.65     -4.00    0.126686E-003
      3.65     -3.95    0.158561E-003
      3.65     -3.90    0.197110E-003
      3.65     -3.85    0.243353E-003
      3.65     -3.80    0.298378E-003
      3.65     -3.75    0.363318E-003
      3.65     -3.70    0.439332E-003
      3.65     -3.65    0.527577E-003
      3.65     -3.60    0.629181E-003
      3.65     -3.55    0.745208E-003
      3.65     -3.50    0.876622E-003
      3.65     -3.45    0.102425E-002
      3.65     -3.40    0.118877E-002
      3.65     -3.35    0.137063E-002
      3.65     -3.30    0.157008E-002
      3.65     -3.25    0.178712E-002
      3.65     -3.20    0.202150E-002
      3.65     -3.15    0.227269E-002
      3.65     -3.10    0.253992E-002
      3.65     -3.05    0.282217E-002
      3.65     -3.00    0.311818E-002
      3.65     -2.95    0.342649E-002
      3.65     -2.90    0.374544E-002
      3.65     -2.85    0.407325E-002
      3.65     -2.80    0.440798E-002
      3.65     -2.75    0.474762E-002
      3.65     -2.70    0.509008E-002
      3.65     -2.65    0.543322E-002
      3.65     -2.60    0.577488E-002
      3.65     -2.55    0.611289E-002
      3.65     -2.50    0.644506E-002
      3.65     -2.45    0.676921E-002
      3.65     -2.40    0.708316E-002
      3.65     -2.35    0.738470E-002
      3.65     -2.30    0.767164E-002
      3.65     -2.25    0.794175E-002
      3.65     -2.20    0.819280E-002
      3.65     -2.15    0.842254E-002
      3.65     -2.10    0.862871E-002
      3.65     -2.05    0.880910E-002
      3.65     -2.00    0.896156E-002
      3.65     -1.95    0.908411E-002
      3.65     -1.90    0.917501E-002
      3.65     -1.85    0.923294E-002
      3.65     -1.80    0.925714E-002
      3.65     -1.75    0.924766E-002
      3.65     -1.70    0.920556E-002
      3.65     -1.65    0.913322E-002
      3.65     -1.60    0.903452E-002
      3.65     -1.55    0.891504E-002
      3.65     -1.50    0.878215E-002
      3.65     -1.45    0.864489E-002
      3.65     -1.40    0.851369E-002
      3.65     -1.35    0.839989E-002
      3.65     -1.30    0.831496E-002
      3.65     -1.25    0.826969E-002
      3.65     -1.20    0.827314E-002
      3.65     -1.15    0.833188E-002
      3.65     -1.10    0.844926E-002
      3.65     -1.05    0.862510E-002
      3.65     -1.00    0.885576E-002
      3.65     -0.95    0.913455E-002
      3.65     -0.90    0.945247E-002
      3.65     -0.85    0.979909E-002
      3.65     -0.80    0.101635E-001
      3.65     -0.75    0.105351E-001
      3.65     -0.70    0.109042E-001
      3.65     -0.65    0.112628E-001
      3.65     -0.60    0.116043E-001
      3.65     -0.55    0.119239E-001
      3.65     -0.50    0.122183E-001
      3.65     -0.45    0.124856E-001
      3.65     -0.40    0.127251E-001
      3.65     -0.35    0.129369E-001
      3.65     -0.30    0.131219E-001
      3.65     -0.25    0.132813E-001
      3.65     -0.20    0.134167E-001
      3.65     -0.15    0.135298E-001
      3.65     -0.10    0.136222E-001
      3.65     -0.05    0.136957E-001
      3.65      0.00    0.137520E-001
      3.65      0.05    0.137926E-001
      3.65      0.10    0.138188E-001
      3.65      0.15    0.138319E-001
      3.65      0.20    0.138331E-001
      3.65      0.25    0.138233E-001
      3.65      0.30    0.138035E-001
      3.65      0.35    0.137744E-001
      3.65      0.40    0.137366E-001
      3.65      0.45    0.136907E-001
      3.65      0.50    0.136373E-001
      3.65      0.55    0.135766E-001
      3.65      0.60    0.135091E-001
      3.65      0.65    0.134350E-001
      3.65      0.70    0.133546E-001
      3.65      0.75    0.132681E-001
      3.65      0.80    0.131756E-001
      3.65      0.85    0.130773E-001
      3.65      0.90    0.129734E-001
      3.65      0.95    0.128639E-001
      3.65      1.00    0.127489E-001
      3.65      1.05    0.126286E-001
      3.65      1.10    0.125031E-001
      3.65      1.15    0.123724E-001
      3.65      1.20    0.122365E-001
      3.65      1.25    0.120957E-001
      3.65      1.30    0.119499E-001
      3.65      1.35    0.117991E-001
      3.65      1.40    0.116432E-001
      3.65      1.45    0.114823E-001
      3.65      1.50    0.113163E-001
      3.65      1.55    0.111449E-001
      3.65      1.60    0.109679E-001
      3.65      1.65    0.107852E-001
      3.65      1.70    0.105964E-001
      3.65      1.75    0.104012E-001
      3.65      1.80    0.101994E-001
      3.65      1.85    0.999048E-002
      3.65      1.90    0.977427E-002
      3.65      1.95    0.955047E-002
      3.65      2.00    0.931884E-002
      3.65      2.05    0.907921E-002
      3.65      2.10    0.883150E-002
      3.65      2.15    0.857570E-002
      3.65      2.20    0.831190E-002
      3.65      2.25    0.804029E-002
      3.65      2.30    0.776118E-002
      3.65      2.35    0.747498E-002
      3.65      2.40    0.718224E-002
      3.65      2.45    0.688358E-002
      3.65      2.50    0.657978E-002
      3.65      2.55    0.627170E-002
      3.65      2.60    0.596032E-002
      3.65      2.65    0.564671E-002
      3.65      2.70    0.533204E-002
      3.65      2.75    0.501753E-002
      3.65      2.80    0.470450E-002
      3.65      2.85    0.439429E-002
      3.65      2.90    0.408829E-002
      3.65      2.95    0.378787E-002
      3.65      3.00    0.349440E-002
      3.65      3.05    0.320923E-002
      3.65      3.10    0.293361E-002
      3.65      3.15    0.266872E-002
      3.65      3.20    0.241564E-002
      3.65      3.25    0.217530E-002
      3.65      3.30    0.194848E-002
      3.65      3.35    0.173578E-002
      3.65      3.40    0.153764E-002
      3.65      3.45    0.135432E-002
      3.65      3.50    0.118586E-002
      3.65      3.55    0.103216E-002
      3.65      3.60    0.892915E-003
      3.65      3.65    0.767686E-003
      3.65      3.70    0.655887E-003
      3.65      3.75    0.556817E-003
      3.65      3.80    0.469683E-003
      3.65      3.85    0.393622E-003
      3.65      3.90    0.327730E-003
      3.65      3.95    0.271079E-003
      3.65      4.00    0.222743E-003
      3.65      4.05    0.181815E-003
      3.65      4.10    0.147421E-003
      3.65      4.15    0.118739E-003
      3.65      4.20    0.949995E-004
      3.65      4.25    0.754993E-004
      3.65      4.30    0.596015E-004
      3.65      4.35    0.467374E-004
      3.65      4.40    0.364054E-004
      3.65      4.45    0.281685E-004
      3.65      4.50    0.216502E-004
      3.65      4.55    0.165297E-004
      3.65      4.60    0.125365E-004
      3.65      4.65    0.944497E-005
      3.65      4.70    0.706877E-005
      3.65      4.75    0.525546E-005
      3.65      4.80    0.388156E-005
      3.65      4.85    0.284799E-005
      3.65      4.90    0.207592E-005
      3.65      4.95    0.150324E-005
      3.65      5.00    0.108143E-005
      3.65      5.05    0.772904E-006
      3.65      5.10    0.548804E-006
      3.65      5.15    0.387149E-006
      3.65      5.20    0.271341E-006
      3.65      5.25    0.188945E-006
      3.65      5.30    0.130720E-006
      3.65      5.35    0.898558E-007
      3.65      5.40    0.613695E-007
      3.65      5.45    0.416456E-007
      3.65      5.50    0.280803E-007
      3.65      5.55    0.188129E-007
      3.65      5.60    0.125237E-007
      3.65      5.65    0.828373E-008
      3.65      5.70    0.544395E-008
      3.65      5.75    0.355425E-008
      3.65      5.80    0.230481E-008
      3.65      5.85    0.148386E-008
      3.65      5.90    0.947758E-009
      3.65      5.95    0.599770E-009
      3.65      6.00    0.375205E-009
      3.65      6.05    0.231127E-009
      3.65      6.10    0.139249E-009
      3.65      6.15    0.810749E-010
      3.65      6.20    0.446204E-010
      3.65      6.25    0.222078E-010
      3.65      6.30    0.901320E-011
      3.65      6.35    0.212967E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.459751E-011
      3.70     -6.30    0.189438E-010
      3.70     -6.25    0.447019E-010
      3.70     -6.20    0.847543E-010
      3.70     -6.15    0.143473E-009
      3.70     -6.10    0.227155E-009
      3.70     -6.05    0.344663E-009
      3.70     -6.00    0.508301E-009
      3.70     -5.95    0.735025E-009
      3.70     -5.90    0.104807E-008
      3.70     -5.85    0.147916E-008
      3.70     -5.80    0.207149E-008
      3.70     -5.75    0.288382E-008
      3.70     -5.70    0.399602E-008
      3.70     -5.65    0.551674E-008
      3.70     -5.60    0.759399E-008
      3.70     -5.55    0.104298E-007
      3.70     -5.50    0.143006E-007
      3.70     -5.45    0.195860E-007
      3.70     -5.40    0.268081E-007
      3.70     -5.35    0.366872E-007
      3.70     -5.30    0.502189E-007
      3.70     -5.25    0.687802E-007
      3.70     -5.20    0.942762E-007
      3.70     -5.15    0.129340E-006
      3.70     -5.10    0.177606E-006
      3.70     -5.05    0.244071E-006
      3.70     -5.00    0.335584E-006
      3.70     -4.95    0.461487E-006
      3.70     -4.90    0.634451E-006
      3.70     -4.85    0.871557E-006
      3.70     -4.80    0.119567E-005
      3.70     -4.75    0.163720E-005
      3.70     -4.70    0.223620E-005
      3.70     -4.65    0.304511E-005
      3.70     -4.60    0.413188E-005
      3.70     -4.55    0.558383E-005
      3.70     -4.50    0.751215E-005
      3.70     -4.45    0.100570E-004
      3.70     -4.40    0.133934E-004
      3.70     -4.35    0.177375E-004
      3.70     -4.30    0.233540E-004
      3.70     -4.25    0.305626E-004
      3.70     -4.20    0.397461E-004
      3.70     -4.15    0.513571E-004
      3.70     -4.10    0.659243E-004
      3.70     -4.05    0.840580E-004
      3.70     -4.00    0.106453E-003
      3.70     -3.95    0.133891E-003
      3.70     -3.90    0.167237E-003
      3.70     -3.85    0.207435E-003
      3.70     -3.80    0.255499E-003
      3.70     -3.75    0.312498E-003
      3.70     -3.70    0.379538E-003
      3.70     -3.65    0.457741E-003
      3.70     -3.60    0.548217E-003
      3.70     -3.55    0.652033E-003
      3.70     -3.50    0.770182E-003
      3.70     -3.45    0.903552E-003
      3.70     -3.40    0.105289E-002
      3.70     -3.35    0.121876E-002
      3.70     -3.30    0.140155E-002
      3.70     -3.25    0.160140E-002
      3.70     -3.20    0.181824E-002
      3.70     -3.15    0.205172E-002
      3.70     -3.10    0.230126E-002
      3.70     -3.05    0.256602E-002
      3.70     -3.00    0.284495E-002
      3.70     -2.95    0.313676E-002
      3.70     -2.90    0.343998E-002
      3.70     -2.85    0.375295E-002
      3.70     -2.80    0.407390E-002
      3.70     -2.75    0.440093E-002
      3.70     -2.70    0.473205E-002
      3.70     -2.65    0.506524E-002
      3.70     -2.60    0.539840E-002
      3.70     -2.55    0.572943E-002
      3.70     -2.50    0.605622E-002
      3.70     -2.45    0.637666E-002
      3.70     -2.40    0.668864E-002
      3.70     -2.35    0.699007E-002
      3.70     -2.30    0.727885E-002
      3.70     -2.25    0.755291E-002
      3.70     -2.20    0.781018E-002
      3.70     -2.15    0.804862E-002
      3.70     -2.10    0.826624E-002
      3.70     -2.05    0.846109E-002
      3.70     -2.00    0.863136E-002
      3.70     -1.95    0.877542E-002
      3.70     -1.90    0.889189E-002
      3.70     -1.85    0.897979E-002
      3.70     -1.80    0.903866E-002
      3.70     -1.75    0.906874E-002
      3.70     -1.70    0.907112E-002
      3.70     -1.65    0.904797E-002
      3.70     -1.60    0.900267E-002
      3.70     -1.55    0.893992E-002
      3.70     -1.50    0.886577E-002
      3.70     -1.45    0.878752E-002
      3.70     -1.40    0.871349E-002
      3.70     -1.35    0.865256E-002
      3.70     -1.30    0.861367E-002
      3.70     -1.25    0.860513E-002
      3.70     -1.20    0.863394E-002
      3.70     -1.15    0.870513E-002
      3.70     -1.10    0.882135E-002
      3.70     -1.05    0.898253E-002
      3.70     -1.00    0.918602E-002
      3.70     -0.95    0.942683E-002
      3.70     -0.90    0.969816E-002
      3.70     -0.85    0.999205E-002
      3.70     -0.80    0.103001E-001
      3.70     -0.75    0.106140E-001
      3.70     -0.70    0.109261E-001
      3.70     -0.65    0.112299E-001
      3.70     -0.60    0.115199E-001
      3.70     -0.55    0.117920E-001
      3.70     -0.50    0.120434E-001
      3.70     -0.45    0.122723E-001
      3.70     -0.40    0.124778E-001
      3.70     -0.35    0.126598E-001
      3.70     -0.30    0.128188E-001
      3.70     -0.25    0.129557E-001
      3.70     -0.20    0.130716E-001
      3.70     -0.15    0.131679E-001
      3.70     -0.10    0.132460E-001
      3.70     -0.05    0.133072E-001
      3.70      0.00    0.133529E-001
      3.70      0.05    0.133843E-001
      3.70      0.10    0.134027E-001
      3.70      0.15    0.134092E-001
      3.70      0.20    0.134047E-001
      3.70      0.25    0.133901E-001
      3.70      0.30    0.133662E-001
      3.70      0.35    0.133337E-001
      3.70      0.40    0.132931E-001
      3.70      0.45    0.132450E-001
      3.70      0.50    0.131898E-001
      3.70      0.55    0.131279E-001
      3.70      0.60    0.130595E-001
      3.70      0.65    0.129850E-001
      3.70      0.70    0.129045E-001
      3.70      0.75    0.128182E-001
      3.70      0.80    0.127262E-001
      3.70      0.85    0.126287E-001
      3.70      0.90    0.125258E-001
      3.70      0.95    0.124174E-001
      3.70      1.00    0.123038E-001
      3.70      1.05    0.121848E-001
      3.70      1.10    0.120607E-001
      3.70      1.15    0.119312E-001
      3.70      1.20    0.117966E-001
      3.70      1.25    0.116568E-001
      3.70      1.30    0.115117E-001
      3.70      1.35    0.113614E-001
      3.70      1.40    0.112057E-001
      3.70      1.45    0.110445E-001
      3.70      1.50    0.108778E-001
      3.70      1.55    0.107054E-001
      3.70      1.60    0.105270E-001
      3.70      1.65    0.103425E-001
      3.70      1.70    0.101517E-001
      3.70      1.75    0.995429E-002
      3.70      1.80    0.975005E-002
      3.70      1.85    0.953875E-002
      3.70      1.90    0.932020E-002
      3.70      1.95    0.909422E-002
      3.70      2.00    0.886070E-002
      3.70      2.05    0.861958E-002
      3.70      2.10    0.837087E-002
      3.70      2.15    0.811466E-002
      3.70      2.20    0.785116E-002
      3.70      2.25    0.758063E-002
      3.70      2.30    0.730346E-002
      3.70      2.35    0.702014E-002
      3.70      2.40    0.673127E-002
      3.70      2.45    0.643755E-002
      3.70      2.50    0.613977E-002
      3.70      2.55    0.583885E-002
      3.70      2.60    0.553577E-002
      3.70      2.65    0.523163E-002
      3.70      2.70    0.492757E-002
      3.70      2.75    0.462482E-002
      3.70      2.80    0.432465E-002
      3.70      2.85    0.402834E-002
      3.70      2.90    0.373721E-002
      3.70      2.95    0.345255E-002
      3.70      3.00    0.317563E-002
      3.70      3.05    0.290767E-002
      3.70      3.10    0.264979E-002
      3.70      3.15    0.240302E-002
      3.70      3.20    0.216827E-002
      3.70      3.25    0.194632E-002
      3.70      3.30    0.173778E-002
      3.70      3.35    0.154309E-002
      3.70      3.40    0.136253E-002
      3.70      3.45    0.119620E-002
      3.70      3.50    0.104404E-002
      3.70      3.55    0.905806E-003
      3.70      3.60    0.781117E-003
      3.70      3.65    0.669454E-003
      3.70      3.70    0.570182E-003
      3.70      3.75    0.482575E-003
      3.70      3.80    0.405832E-003
      3.70      3.85    0.339105E-003
      3.70      3.90    0.281521E-003
      3.70      3.95    0.232197E-003
      3.70      4.00    0.190266E-003
      3.70      4.05    0.154885E-003
      3.70      4.10    0.125256E-003
      3.70      4.15    0.100627E-003
      3.70      4.20    0.803084E-004
      3.70      4.25    0.636695E-004
      3.70      4.30    0.501447E-004
      3.70      4.35    0.392321E-004
      3.70      4.40    0.304919E-004
      3.70      4.45    0.235425E-004
      3.70      4.50    0.180573E-004
      3.70      4.55    0.137589E-004
      3.70      4.60    0.104148E-004
      3.70      4.65    0.783183E-005
      3.70      4.70    0.585085E-005
      3.70      4.75    0.434236E-005
      3.70      4.80    0.320175E-005
      3.70      4.85    0.234536E-005
      3.70      4.90    0.170686E-005
      3.70      4.95    0.123411E-005
      3.70      5.00    0.886521E-006
      3.70      5.05    0.632709E-006
      3.70      5.10    0.448647E-006
      3.70      5.15    0.316081E-006
      3.70      5.20    0.221253E-006
      3.70      5.25    0.153881E-006
      3.70      5.30    0.106338E-006
      3.70      5.35    0.730148E-007
      3.70      5.40    0.498146E-007
      3.70      5.45    0.337701E-007
      3.70      5.50    0.227482E-007
      3.70      5.55    0.152266E-007
      3.70      5.60    0.101276E-007
      3.70      5.65    0.669340E-008
      3.70      5.70    0.439548E-008
      3.70      5.75    0.286774E-008
      3.70      5.80    0.185845E-008
      3.70      5.85    0.119582E-008
      3.70      5.90    0.763412E-009
      3.70      5.95    0.482915E-009
      3.70      6.00    0.302007E-009
      3.70      6.05    0.185995E-009
      3.70      6.10    0.112042E-009
      3.70      6.15    0.652306E-010
      3.70      6.20    0.359005E-010
      3.70      6.25    0.178688E-010
      3.70      6.30    0.725264E-011
      3.70      6.35    0.171377E-011
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.328955E-011
      3.75     -6.30    0.135448E-010
      3.75     -6.25    0.319251E-010
      3.75     -6.20    0.604358E-010
      3.75     -6.15    0.102112E-009
      3.75     -6.10    0.161314E-009
      3.75     -6.05    0.244167E-009
      3.75     -6.00    0.359153E-009
      3.75     -5.95    0.517939E-009
      3.75     -5.90    0.736486E-009
      3.75     -5.85    0.103657E-008
      3.75     -5.80    0.144781E-008
      3.75     -5.75    0.201057E-008
      3.75     -5.70    0.277976E-008
      3.75     -5.65    0.383034E-008
      3.75     -5.60    0.526489E-008
      3.75     -5.55    0.722428E-008
      3.75     -5.50    0.990277E-008
      3.75     -5.45    0.135693E-007
      3.75     -5.40    0.185977E-007
      3.75     -5.35    0.255092E-007
      3.75     -5.30    0.350322E-007
      3.75     -5.25    0.481862E-007
      3.75     -5.20    0.663979E-007
      3.75     -5.15    0.916619E-007
      3.75     -5.10    0.126761E-006
      3.75     -5.05    0.175562E-006
      3.75     -5.00    0.243419E-006
      3.75     -4.95    0.337702E-006
      3.75     -4.90    0.468497E-006
      3.75     -4.85    0.649513E-006
      3.75     -4.80    0.899250E-006
      3.75     -4.75    0.124247E-005
      3.75     -4.70    0.171207E-005
      3.75     -4.65    0.235135E-005
      3.75     -4.60    0.321680E-005
      3.75     -4.55    0.438147E-005
      3.75     -4.50    0.593891E-005
      3.75     -4.45    0.800777E-005
      3.75     -4.40    0.107371E-004
      3.75     -4.35    0.143119E-004
      3.75     -4.30    0.189602E-004
      3.75     -4.25    0.249591E-004
      3.75     -4.20    0.326421E-004
      3.75     -4.15    0.424061E-004
      3.75     -4.10    0.547178E-004
      3.75     -4.05    0.701194E-004
      3.75     -4.00    0.892327E-004
      3.75     -3.95    0.112762E-003
      3.75     -3.90    0.141493E-003
      3.75     -3.85    0.176290E-003
      3.75     -3.80    0.218092E-003
      3.75     -3.75    0.267896E-003
      3.75     -3.70    0.326748E-003
      3.75     -3.65    0.395721E-003
      3.75     -3.60    0.475893E-003
      3.75     -3.55    0.568318E-003
      3.75     -3.50    0.674000E-003
      3.75     -3.45    0.793860E-003
      3.75     -3.40    0.928704E-003
      3.75     -3.35    0.107919E-002
      3.75     -3.30    0.124581E-002
      3.75     -3.25    0.142884E-002
      3.75     -3.20    0.162836E-002
      3.75     -3.15    0.184421E-002
      3.75     -3.10    0.207597E-002
      3.75     -3.05    0.232301E-002
      3.75     -3.00    0.258445E-002
      3.75     -2.95    0.285919E-002
      3.75     -2.90    0.314595E-002
      3.75     -2.85    0.344324E-002
      3.75     -2.80    0.374943E-002
      3.75     -2.75    0.406277E-002
      3.75     -2.70    0.438140E-002
      3.75     -2.65    0.470338E-002
      3.75     -2.60    0.502674E-002
      3.75     -2.55    0.534945E-002
      3.75     -2.50    0.566948E-002
      3.75     -2.45    0.598481E-002
      3.75     -2.40    0.629340E-002
      3.75     -2.35    0.659325E-002
      3.75     -2.30    0.688237E-002
      3.75     -2.25    0.715882E-002
      3.75     -2.20    0.742067E-002
      3.75     -2.15    0.766607E-002
      3.75     -2.10    0.789320E-002
      3.75     -2.05    0.810037E-002
      3.75     -2.00    0.828602E-002
      3.75     -1.95    0.844878E-002
      3.75     -1.90    0.858754E-002
      3.75     -1.85    0.870157E-002
      3.75     -1.80    0.879059E-002
      3.75     -1.75    0.885494E-002
      3.75     -1.70    0.889567E-002
      3.75     -1.65    0.891470E-002
      3.75     -1.60    0.891491E-002
      3.75     -1.55    0.890020E-002
      3.75     -1.50    0.887549E-002
      3.75     -1.45    0.884664E-002
      3.75     -1.40    0.882020E-002
      3.75     -1.35    0.880311E-002
      3.75     -1.30    0.880229E-002
      3.75     -1.25    0.882412E-002
      3.75     -1.20    0.887396E-002
      3.75     -1.15    0.895568E-002
      3.75     -1.10    0.907133E-002
      3.75     -1.05    0.922096E-002
      3.75     -1.00    0.940262E-002
      3.75     -0.95    0.961264E-002
      3.75     -0.90    0.984591E-002
      3.75     -0.85    0.100964E-001
      3.75     -0.80    0.103577E-001
      3.75     -0.75    0.106233E-001
      3.75     -0.70    0.108873E-001
      3.75     -0.65    0.111444E-001
      3.75     -0.60    0.113902E-001
      3.75     -0.55    0.116212E-001
      3.75     -0.50    0.118350E-001
      3.75     -0.45    0.120299E-001
      3.75     -0.40    0.122051E-001
      3.75     -0.35    0.123603E-001
      3.75     -0.30    0.124957E-001
      3.75     -0.25    0.126120E-001
      3.75     -0.20    0.127100E-001
      3.75     -0.15    0.127907E-001
      3.75     -0.10    0.128553E-001
      3.75     -0.05    0.129048E-001
      3.75      0.00    0.129403E-001
      3.75      0.05    0.129630E-001
      3.75      0.10    0.129738E-001
      3.75      0.15    0.129737E-001
      3.75      0.20    0.129636E-001
      3.75      0.25    0.129442E-001
      3.75      0.30    0.129161E-001
      3.75      0.35    0.128800E-001
      3.75      0.40    0.128365E-001
      3.75      0.45    0.127859E-001
      3.75      0.50    0.127287E-001
      3.75      0.55    0.126652E-001
      3.75      0.60    0.125956E-001
      3.75      0.65    0.125202E-001
      3.75      0.70    0.124392E-001
      3.75      0.75    0.123526E-001
      3.75      0.80    0.122607E-001
      3.75      0.85    0.121635E-001
      3.75      0.90    0.120609E-001
      3.75      0.95    0.119532E-001
      3.75      1.00    0.118402E-001
      3.75      1.05    0.117221E-001
      3.75      1.10    0.115987E-001
      3.75      1.15    0.114700E-001
      3.75      1.20    0.113361E-001
      3.75      1.25    0.111968E-001
      3.75      1.30    0.110522E-001
      3.75      1.35    0.109020E-001
      3.75      1.40    0.107463E-001
      3.75      1.45    0.105849E-001
      3.75      1.50    0.104177E-001
      3.75      1.55    0.102445E-001
      3.75      1.60    0.100652E-001
      3.75      1.65    0.987958E-002
      3.75      1.70    0.968746E-002
      3.75      1.75    0.948868E-002
      3.75      1.80    0.928307E-002
      3.75      1.85    0.907049E-002
      3.75      1.90    0.885081E-002
      3.75      1.95    0.862396E-002
      3.75      2.00    0.838993E-002
      3.75      2.05    0.814874E-002
      3.75      2.10    0.790051E-002
      3.75      2.15    0.764543E-002
      3.75      2.20    0.738375E-002
      3.75      2.25    0.711586E-002
      3.75      2.30    0.684219E-002
      3.75      2.35    0.656331E-002
      3.75      2.40    0.627986E-002
      3.75      2.45    0.599260E-002
      3.75      2.50    0.570235E-002
      3.75      2.55    0.541005E-002
      3.75      2.60    0.511671E-002
      3.75      2.65    0.482340E-002
      3.75      2.70    0.453126E-002
      3.75      2.75    0.424149E-002
      3.75      2.80    0.395529E-002
      3.75      2.85    0.367390E-002
      3.75      2.90    0.339855E-002
      3.75      2.95    0.313043E-002
      3.75      3.00    0.287069E-002
      3.75      3.05    0.262041E-002
      3.75      3.10    0.238059E-002
      3.75      3.15    0.215210E-002
      3.75      3.20    0.193569E-002
      3.75      3.25    0.173198E-002
      3.75      3.30    0.154142E-002
      3.75      3.35    0.136431E-002
      3.75      3.40    0.120078E-002
      3.75      3.45    0.105080E-002
      3.75      3.50    0.914192E-003
      3.75      3.55    0.790624E-003
      3.75      3.60    0.679638E-003
      3.75      3.65    0.580665E-003
      3.75      3.70    0.493038E-003
      3.75      3.75    0.416019E-003
      3.75      3.80    0.348819E-003
      3.75      3.85    0.290616E-003
      3.75      3.90    0.240576E-003
      3.75      3.95    0.197871E-003
      3.75      4.00    0.161696E-003
      3.75      4.05    0.131278E-003
      3.75      4.10    0.105889E-003
      3.75      4.15    0.848542E-004
      3.75      4.20    0.675543E-004
      3.75      4.25    0.534304E-004
      3.75      4.30    0.419834E-004
      3.75      4.35    0.327733E-004
      3.75      4.40    0.254166E-004
      3.75      4.45    0.195826E-004
      3.75      4.50    0.149894E-004
      3.75      4.55    0.113988E-004
      3.75      4.60    0.861186E-005
      3.75      4.65    0.646404E-005
      3.75      4.70    0.482041E-005
      3.75      4.75    0.357141E-005
      3.75      4.80    0.262891E-005
      3.75      4.85    0.192264E-005
      3.75      4.90    0.139704E-005
      3.75      4.95    0.100859E-005
      3.75      5.00    0.723468E-006
      3.75      5.05    0.515617E-006
      3.75      5.10    0.365127E-006
      3.75      5.15    0.256906E-006
      3.75      5.20    0.179607E-006
      3.75      5.25    0.124767E-006
      3.75      5.30    0.861201E-007
      3.75      5.35    0.590674E-007
      3.75      5.40    0.402565E-007
      3.75      5.45    0.272631E-007
      3.75      5.50    0.183473E-007
      3.75      5.55    0.122697E-007
      3.75      5.60    0.815385E-008
      3.75      5.65    0.538459E-008
      3.75      5.70    0.353334E-008
      3.75      5.75    0.230365E-008
      3.75      5.80    0.149195E-008
      3.75      5.85    0.959454E-009
      3.75      5.90    0.612222E-009
      3.75      5.95    0.387120E-009
      3.75      6.00    0.242023E-009
      3.75      6.05    0.149020E-009
      3.75      6.10    0.897565E-010
      3.75      6.15    0.522532E-010
      3.75      6.20    0.287586E-010
      3.75      6.25    0.143148E-010
      3.75      6.30    0.581055E-011
      3.75      6.35    0.137309E-011
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.233709E-011
      3.80     -6.30    0.961552E-011
      3.80     -6.25    0.226350E-010
      3.80     -6.20    0.427754E-010
      3.80     -6.15    0.721194E-010
      3.80     -6.10    0.113651E-009
      3.80     -6.05    0.171549E-009
      3.80     -6.00    0.251583E-009
      3.80     -5.95    0.361669E-009
      3.80     -5.90    0.512615E-009
      3.80     -5.85    0.719139E-009
      3.80     -5.80    0.100126E-008
      3.80     -5.75    0.138626E-008
      3.80     -5.70    0.191135E-008
      3.80     -5.65    0.262750E-008
      3.80     -5.60    0.360485E-008
      3.80     -5.55    0.494043E-008
      3.80     -5.50    0.676924E-008
      3.80     -5.45    0.928016E-008
      3.80     -5.40    0.127388E-007
      3.80     -5.35    0.175199E-007
      3.80     -5.30    0.241540E-007
      3.80     -5.25    0.333933E-007
      3.80     -5.20    0.463033E-007
      3.80     -5.15    0.643919E-007
      3.80     -5.10    0.897863E-007
      3.80     -5.05    0.125476E-006
      3.80     -5.00    0.175639E-006
      3.80     -4.95    0.246085E-006
      3.80     -4.90    0.344828E-006
      3.80     -4.85    0.482854E-006
      3.80     -4.80    0.675098E-006
      3.80     -4.75    0.941699E-006
      3.80     -4.70    0.130958E-005
      3.80     -4.65    0.181439E-005
      3.80     -4.60    0.250298E-005
      3.80     -4.55    0.343622E-005
      3.80     -4.50    0.469254E-005
      3.80     -4.45    0.637197E-005
      3.80     -4.40    0.860081E-005
      3.80     -4.35    0.115369E-004
      3.80     -4.30    0.153754E-004
      3.80     -4.25    0.203553E-004
      3.80     -4.20    0.267657E-004
      3.80     -4.15    0.349525E-004
      3.80     -4.10    0.453250E-004
      3.80     -4.05    0.583619E-004
      3.80     -4.00    0.746157E-004
      3.80     -3.95    0.947162E-004
      3.80     -3.90    0.119372E-003
      3.80     -3.85    0.149369E-003
      3.80     -3.80    0.185566E-003
      3.80     -3.75    0.228888E-003
      3.80     -3.70    0.280311E-003
      3.80     -3.65    0.340852E-003
      3.80     -3.60    0.411542E-003
      3.80     -3.55    0.493411E-003
      3.80     -3.50    0.587453E-003
      3.80     -3.45    0.694606E-003
      3.80     -3.40    0.815715E-003
      3.80     -3.35    0.951505E-003
      3.80     -3.30    0.110255E-002
      3.80     -3.25    0.126926E-002
      3.80     -3.20    0.145184E-002
      3.80     -3.15    0.165027E-002
      3.80     -3.10    0.186433E-002
      3.80     -3.05    0.209356E-002
      3.80     -3.00    0.233726E-002
      3.80     -2.95    0.259453E-002
      3.80     -2.90    0.286426E-002
      3.80     -2.85    0.314515E-002
      3.80     -2.80    0.343574E-002
      3.80     -2.75    0.373441E-002
      3.80     -2.70    0.403946E-002
      3.80     -2.65    0.434906E-002
      3.80     -2.60    0.466136E-002
      3.80     -2.55    0.497442E-002
      3.80     -2.50    0.528632E-002
      3.80     -2.45    0.559510E-002
      3.80     -2.40    0.589882E-002
      3.80     -2.35    0.619557E-002
      3.80     -2.30    0.648346E-002
      3.80     -2.25    0.676065E-002
      3.80     -2.20    0.702534E-002
      3.80     -2.15    0.727581E-002
      3.80     -2.10    0.751042E-002
      3.80     -2.05    0.772766E-002
      3.80     -2.00    0.792615E-002
      3.80     -1.95    0.810472E-002
      3.80     -1.90    0.826247E-002
      3.80     -1.85    0.839880E-002
      3.80     -1.80    0.851357E-002
      3.80     -1.75    0.860711E-002
      3.80     -1.70    0.868039E-002
      3.80     -1.65    0.873505E-002
      3.80     -1.60    0.877350E-002
      3.80     -1.55    0.879894E-002
      3.80     -1.50    0.881534E-002
      3.80     -1.45    0.882734E-002
      3.80     -1.40    0.884007E-002
      3.80     -1.35    0.885894E-002
      3.80     -1.30    0.888926E-002
      3.80     -1.25    0.893592E-002
      3.80     -1.20    0.900302E-002
      3.80     -1.15    0.909352E-002
      3.80     -1.10    0.920902E-002
      3.80     -1.05    0.934960E-002
      3.80     -1.00    0.951389E-002
      3.80     -0.95    0.969917E-002
      3.80     -0.90    0.990164E-002
      3.80     -0.85    0.101168E-001
      3.80     -0.80    0.103397E-001
      3.80     -0.75    0.105653E-001
      3.80     -0.70    0.107892E-001
      3.80     -0.65    0.110070E-001
      3.80     -0.60    0.112152E-001
      3.80     -0.55    0.114109E-001
      3.80     -0.50    0.115922E-001
      3.80     -0.45    0.117575E-001
      3.80     -0.40    0.119060E-001
      3.80     -0.35    0.120373E-001
      3.80     -0.30    0.121516E-001
      3.80     -0.25    0.122493E-001
      3.80     -0.20    0.123309E-001
      3.80     -0.15    0.123973E-001
      3.80     -0.10    0.124493E-001
      3.80     -0.05    0.124878E-001
      3.80      0.00    0.125138E-001
      3.80      0.05    0.125281E-001
      3.80      0.10    0.125317E-001
      3.80      0.15    0.125253E-001
      3.80      0.20    0.125096E-001
      3.80      0.25    0.124853E-001
      3.80      0.30    0.124531E-001
      3.80      0.35    0.124135E-001
      3.80      0.40    0.123668E-001
      3.80      0.45    0.123136E-001
      3.80      0.50    0.122542E-001
      3.80      0.55    0.121888E-001
      3.80      0.60    0.121178E-001
      3.80      0.65    0.120412E-001
      3.80      0.70    0.119593E-001
      3.80      0.75    0.118721E-001
      3.80      0.80    0.117798E-001
      3.80      0.85    0.116824E-001
      3.80      0.90    0.115799E-001
      3.80      0.95    0.114723E-001
      3.80      1.00    0.113596E-001
      3.80      1.05    0.112418E-001
      3.80      1.10    0.111188E-001
      3.80      1.15    0.109906E-001
      3.80      1.20    0.108570E-001
      3.80      1.25    0.107181E-001
      3.80      1.30    0.105737E-001
      3.80      1.35    0.104237E-001
      3.80      1.40    0.102680E-001
      3.80      1.45    0.101065E-001
      3.80      1.50    0.993899E-002
      3.80      1.55    0.976544E-002
      3.80      1.60    0.958566E-002
      3.80      1.65    0.939951E-002
      3.80      1.70    0.920686E-002
      3.80      1.75    0.900759E-002
      3.80      1.80    0.880160E-002
      3.80      1.85    0.858881E-002
      3.80      1.90    0.836919E-002
      3.80      1.95    0.814274E-002
      3.80      2.00    0.790953E-002
      3.80      2.05    0.766967E-002
      3.80      2.10    0.742335E-002
      3.80      2.15    0.717084E-002
      3.80      2.20    0.691250E-002
      3.80      2.25    0.664874E-002
      3.80      2.30    0.638009E-002
      3.80      2.35    0.610715E-002
      3.80      2.40    0.583063E-002
      3.80      2.45    0.555130E-002
      3.80      2.50    0.527002E-002
      3.80      2.55    0.498775E-002
      3.80      2.60    0.470548E-002
      3.80      2.65    0.442428E-002
      3.80      2.70    0.414525E-002
      3.80      2.75    0.386956E-002
      3.80      2.80    0.359833E-002
      3.80      2.85    0.333274E-002
      3.80      2.90    0.307391E-002
      3.80      2.95    0.282292E-002
      3.80      3.00    0.258081E-002
      3.80      3.05    0.234852E-002
      3.80      3.10    0.212689E-002
      3.80      3.15    0.191666E-002
      3.80      3.20    0.171843E-002
      3.80      3.25    0.153264E-002
      3.80      3.30    0.135962E-002
      3.80      3.35    0.119952E-002
      3.80      3.40    0.105234E-002
      3.80      3.45    0.917950E-003
      3.80      3.50    0.796067E-003
      3.80      3.55    0.686289E-003
      3.80      3.60    0.588106E-003
      3.80      3.65    0.500911E-003
      3.80      3.70    0.424026E-003
      3.80      3.75    0.356718E-003
      3.80      3.80    0.298218E-003
      3.80      3.85    0.247743E-003
      3.80      3.90    0.204508E-003
      3.80      3.95    0.167743E-003
      3.80      4.00    0.136708E-003
      3.80      4.05    0.110700E-003
      3.80      4.10    0.890633E-004
      3.80      4.15    0.711938E-004
      3.80      4.20    0.565423E-004
      3.80      4.25    0.446160E-004
      3.80      4.30    0.349777E-004
      3.80      4.35    0.272443E-004
      3.80      4.40    0.210835E-004
      3.80      4.45    0.162105E-004
      3.80      4.50    0.123833E-004
      3.80      4.55    0.939864E-005
      3.80      4.60    0.708738E-005
      3.80      4.65    0.531008E-005
      3.80      4.70    0.395289E-005
      3.80      4.75    0.292368E-005
      3.80      4.80    0.214858E-005
      3.80      4.85    0.156885E-005
      3.80      4.90    0.113821E-005
      3.80      4.95    0.820511E-006
      3.80      5.00    0.587715E-006
      3.80      5.05    0.418287E-006
      3.80      5.10    0.295809E-006
      3.80      5.15    0.207867E-006
      3.80      5.20    0.145144E-006
      3.80      5.25    0.100706E-006
      3.80      5.30    0.694333E-007
      3.80      5.35    0.475703E-007
      3.80      5.40    0.323868E-007
      3.80      5.45    0.219115E-007
      3.80      5.50    0.147318E-007
      3.80      5.55    0.984293E-008
      3.80      5.60    0.653552E-008
      3.80      5.65    0.431241E-008
      3.80      5.70    0.282766E-008
      3.80      5.75    0.184228E-008
      3.80      5.80    0.119240E-008
      3.80      5.85    0.766386E-009
      3.80      5.90    0.488789E-009
      3.80      5.95    0.308948E-009
      3.80      6.00    0.193090E-009
      3.80      6.05    0.118865E-009
      3.80      6.10    0.715844E-010
      3.80      6.15    0.416720E-010
      3.80      6.20    0.229355E-010
      3.80      6.25    0.114170E-010
      3.80      6.30    0.463463E-011
      3.80      6.35    0.109527E-011
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.164849E-011
      3.85     -6.30    0.677655E-011
      3.85     -6.25    0.159296E-010
      3.85     -6.20    0.300463E-010
      3.85     -6.15    0.505378E-010
      3.85     -6.10    0.794199E-010
      3.85     -6.05    0.119503E-009
      3.85     -6.00    0.174656E-009
      3.85     -5.95    0.250166E-009
      3.85     -5.90    0.353234E-009
      3.85     -5.85    0.493642E-009
      3.85     -5.80    0.684691E-009
      3.85     -5.75    0.944506E-009
      3.85     -5.70    0.129788E-008
      3.85     -5.65    0.177894E-008
      3.85     -5.60    0.243495E-008
      3.85     -5.55    0.333190E-008
      3.85     -5.50    0.456258E-008
      3.85     -5.45    0.625846E-008
      3.85     -5.40    0.860688E-008
      3.85     -5.35    0.118760E-007
      3.85     -5.30    0.164510E-007
      3.85     -5.25    0.228850E-007
      3.85     -5.20    0.319728E-007
      3.85     -5.15    0.448530E-007
      3.85     -5.10    0.631509E-007
      3.85     -5.05    0.891755E-007
      3.85     -5.00    0.126187E-006
      3.85     -4.95    0.178757E-006
      3.85     -4.90    0.253252E-006
      3.85     -4.85    0.358462E-006
      3.85     -4.80    0.506423E-006
      3.85     -4.75    0.713478E-006
      3.85     -4.70    0.100161E-005
      3.85     -4.65    0.140012E-005
      3.85     -4.60    0.194769E-005
      3.85     -4.55    0.269492E-005
      3.85     -4.50    0.370730E-005
      3.85     -4.45    0.506883E-005
      3.85     -4.40    0.688610E-005
      3.85     -4.35    0.929303E-005
      3.85     -4.30    0.124561E-004
      3.85     -4.25    0.165802E-004
      3.85     -4.20    0.219144E-004
      3.85     -4.15    0.287587E-004
      3.85     -4.10    0.374699E-004
      3.85     -4.05    0.484678E-004
      3.85     -4.00    0.622400E-004
      3.85     -3.95    0.793460E-004
      3.85     -3.90    0.100420E-003
      3.85     -3.85    0.126170E-003
      3.85     -3.80    0.157378E-003
      3.85     -3.75    0.194890E-003
      3.85     -3.70    0.239611E-003
      3.85     -3.65    0.292492E-003
      3.85     -3.60    0.354513E-003
      3.85     -3.55    0.426661E-003
      3.85     -3.50    0.509910E-003
      3.85     -3.45    0.605193E-003
      3.85     -3.40    0.713378E-003
      3.85     -3.35    0.835235E-003
      3.85     -3.30    0.971409E-003
      3.85     -3.25    0.112240E-002
      3.85     -3.20    0.128852E-002
      3.85     -3.15    0.146992E-002
      3.85     -3.10    0.166651E-002
      3.85     -3.05    0.187800E-002
      3.85     -3.00    0.210389E-002
      3.85     -2.95    0.234345E-002
      3.85     -2.90    0.259575E-002
      3.85     -2.85    0.285968E-002
      3.85     -2.80    0.313394E-002
      3.85     -2.75    0.341710E-002
      3.85     -2.70    0.370758E-002
      3.85     -2.65    0.400372E-002
      3.85     -2.60    0.430376E-002
      3.85     -2.55    0.460590E-002
      3.85     -2.50    0.490830E-002
      3.85     -2.45    0.520910E-002
      3.85     -2.40    0.550647E-002
      3.85     -2.35    0.579856E-002
      3.85     -2.30    0.608359E-002
      3.85     -2.25    0.635980E-002
      3.85     -2.20    0.662552E-002
      3.85     -2.15    0.687912E-002
      3.85     -2.10    0.711912E-002
      3.85     -2.05    0.734411E-002
      3.85     -2.00    0.755288E-002
      3.85     -1.95    0.774438E-002
      3.85     -1.90    0.791785E-002
      3.85     -1.85    0.807278E-002
      3.85     -1.80    0.820907E-002
      3.85     -1.75    0.832703E-002
      3.85     -1.70    0.842747E-002
      3.85     -1.65    0.851178E-002
      3.85     -1.60    0.858193E-002
      3.85     -1.55    0.864050E-002
      3.85     -1.50    0.869066E-002
      3.85     -1.45    0.873606E-002
      3.85     -1.40    0.878070E-002
      3.85     -1.35    0.882876E-002
      3.85     -1.30    0.888430E-002
      3.85     -1.25    0.895107E-002
      3.85     -1.20    0.903219E-002
      3.85     -1.15    0.912991E-002
      3.85     -1.10    0.924548E-002
      3.85     -1.05    0.937902E-002
      3.85     -1.00    0.952954E-002
      3.85     -0.95    0.969506E-002
      3.85     -0.90    0.987277E-002
      3.85     -0.85    0.100593E-001
      3.85     -0.80    0.102509E-001
      3.85     -0.75    0.104438E-001
      3.85     -0.70    0.106343E-001
      3.85     -0.65    0.108193E-001
      3.85     -0.60    0.109959E-001
      3.85     -0.55    0.111617E-001
      3.85     -0.50    0.113151E-001
      3.85     -0.45    0.114548E-001
      3.85     -0.40    0.115800E-001
      3.85     -0.35    0.116903E-001
      3.85     -0.30    0.117859E-001
      3.85     -0.25    0.118668E-001
      3.85     -0.20    0.119336E-001
      3.85     -0.15    0.119870E-001
      3.85     -0.10    0.120274E-001
      3.85     -0.05    0.120558E-001
      3.85      0.00    0.120729E-001
      3.85      0.05    0.120794E-001
      3.85      0.10    0.120761E-001
      3.85      0.15    0.120636E-001
      3.85      0.20    0.120426E-001
      3.85      0.25    0.120136E-001
      3.85      0.30    0.119773E-001
      3.85      0.35    0.119340E-001
      3.85      0.40    0.118842E-001
      3.85      0.45    0.118283E-001
      3.85      0.50    0.117665E-001
      3.85      0.55    0.116992E-001
      3.85      0.60    0.116265E-001
      3.85      0.65    0.115485E-001
      3.85      0.70    0.114655E-001
      3.85      0.75    0.113775E-001
      3.85      0.80    0.112845E-001
      3.85      0.85    0.111866E-001
      3.85      0.90    0.110839E-001
      3.85      0.95    0.109761E-001
      3.85      1.00    0.108634E-001
      3.85      1.05    0.107457E-001
      3.85      1.10    0.106229E-001
      3.85      1.15    0.104948E-001
      3.85      1.20    0.103615E-001
      3.85      1.25    0.102228E-001
      3.85      1.30    0.100786E-001
      3.85      1.35    0.992881E-002
      3.85      1.40    0.977327E-002
      3.85      1.45    0.961188E-002
      3.85      1.50    0.944451E-002
      3.85      1.55    0.927105E-002
      3.85      1.60    0.909138E-002
      3.85      1.65    0.890540E-002
      3.85      1.70    0.871301E-002
      3.85      1.75    0.851414E-002
      3.85      1.80    0.830876E-002
      3.85      1.85    0.809686E-002
      3.85      1.90    0.787846E-002
      3.85      1.95    0.765364E-002
      3.85      2.00    0.742254E-002
      3.85      2.05    0.718536E-002
      3.85      2.10    0.694235E-002
      3.85      2.15    0.669386E-002
      3.85      2.20    0.644029E-002
      3.85      2.25    0.618213E-002
      3.85      2.30    0.591995E-002
      3.85      2.35    0.565442E-002
      3.85      2.40    0.538625E-002
      3.85      2.45    0.511626E-002
      3.85      2.50    0.484532E-002
      3.85      2.55    0.457438E-002
      3.85      2.60    0.430442E-002
      3.85      2.65    0.403649E-002
      3.85      2.70    0.377165E-002
      3.85      2.75    0.351098E-002
      3.85      2.80    0.325557E-002
      3.85      2.85    0.300648E-002
      3.85      2.90    0.276473E-002
      3.85      2.95    0.253130E-002
      3.85      3.00    0.230708E-002
      3.85      3.05    0.209288E-002
      3.85      3.10    0.188940E-002
      3.85      3.15    0.169723E-002
      3.85      3.20    0.151683E-002
      3.85      3.25    0.134849E-002
      3.85      3.30    0.119242E-002
      3.85      3.35    0.104862E-002
      3.85      3.40    0.917014E-003
      3.85      3.45    0.797358E-003
      3.85      3.50    0.689302E-003
      3.85      3.55    0.592389E-003
      3.85      3.60    0.506070E-003
      3.85      3.65    0.429724E-003
      3.85      3.70    0.362674E-003
      3.85      3.75    0.304205E-003
      3.85      3.80    0.253582E-003
      3.85      3.85    0.210065E-003
      3.85      3.90    0.172925E-003
      3.85      3.95    0.141454E-003
      3.85      4.00    0.114978E-003
      3.85      4.05    0.928649E-004
      3.85      4.10    0.745271E-004
      3.85      4.15    0.594289E-004
      3.85      4.20    0.470868E-004
      3.85      4.25    0.370694E-004
      3.85      4.30    0.289964E-004
      3.85      4.35    0.225365E-004
      3.85      4.40    0.174036E-004
      3.85      4.45    0.133538E-004
      3.85      4.50    0.101809E-004
      3.85      4.55    0.771228E-005
      3.85      4.60    0.580494E-005
      3.85      4.65    0.434143E-005
      3.85      4.70    0.322620E-005
      3.85      4.75    0.238219E-005
      3.85      4.80    0.174780E-005
      3.85      4.85    0.127420E-005
      3.85      4.90    0.923041E-006
      3.85      4.95    0.664421E-006
      3.85      5.00    0.475236E-006
      3.85      5.05    0.337772E-006
      3.85      5.10    0.238555E-006
      3.85      5.15    0.167421E-006
      3.85      5.20    0.116759E-006
      3.85      5.25    0.809167E-007
      3.85      5.30    0.557259E-007
      3.85      5.35    0.381376E-007
      3.85      5.40    0.259378E-007
      3.85      5.45    0.175310E-007
      3.85      5.50    0.117754E-007
      3.85      5.55    0.786054E-008
      3.85      5.60    0.521479E-008
      3.85      5.65    0.343817E-008
      3.85      5.70    0.225272E-008
      3.85      5.75    0.146669E-008
      3.85      5.80    0.948698E-009
      3.85      5.85    0.609412E-009
      3.85      5.90    0.388486E-009
      3.85      5.95    0.245451E-009
      3.85      6.00    0.153357E-009
      3.85      6.05    0.943849E-010
      3.85      6.10    0.568348E-010
      3.85      6.15    0.330842E-010
      3.85      6.20    0.182094E-010
      3.85      6.25    0.906499E-011
      3.85      6.30    0.368014E-011
      3.85      6.35    0.869760E-012
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.115428E-011
      3.90     -6.30    0.474049E-011
      3.90     -6.25    0.111262E-010
      3.90     -6.20    0.209416E-010
      3.90     -6.15    0.351304E-010
      3.90     -6.10    0.550344E-010
      3.90     -6.05    0.825152E-010
      3.90     -6.00    0.120124E-009
      3.90     -5.95    0.171331E-009
      3.90     -5.90    0.240846E-009
      3.90     -5.85    0.335047E-009
      3.90     -5.80    0.462598E-009
      3.90     -5.75    0.635313E-009
      3.90     -5.70    0.869407E-009
      3.90     -5.65    0.118732E-008
      3.90     -5.60    0.162042E-008
      3.90     -5.55    0.221297E-008
      3.90     -5.50    0.302809E-008
      3.90     -5.45    0.415653E-008
      3.90     -5.40    0.572966E-008
      3.90     -5.35    0.793862E-008
      3.90     -5.30    0.110622E-007
      3.90     -5.25    0.155070E-007
      3.90     -5.20    0.218654E-007
      3.90     -5.15    0.309973E-007
      3.90     -5.10    0.441447E-007
      3.90     -5.05    0.630913E-007
      3.90     -5.00    0.903802E-007
      3.90     -4.95    0.129610E-006
      3.90     -4.90    0.185832E-006
      3.90     -4.85    0.266072E-006
      3.90     -4.80    0.380019E-006
      3.90     -4.75    0.540909E-006
      3.90     -4.70    0.766653E-006
      3.90     -4.65    0.108126E-005
      3.90     -4.60    0.151660E-005
      3.90     -4.55    0.211457E-005
      3.90     -4.50    0.292968E-005
      3.90     -4.45    0.403219E-005
      3.90     -4.40    0.551167E-005
      3.90     -4.35    0.748126E-005
      3.90     -4.30    0.100822E-004
      3.90     -4.25    0.134894E-004
      3.90     -4.20    0.179163E-004
      3.90     -4.15    0.236215E-004
      3.90     -4.10    0.309142E-004
      3.90     -4.05    0.401603E-004
      3.90     -4.00    0.517874E-004
      3.90     -3.95    0.662892E-004
      3.90     -3.90    0.842288E-004
      3.90     -3.85    0.106240E-003
      3.90     -3.80    0.133027E-003
      3.90     -3.75    0.165360E-003
      3.90     -3.70    0.204069E-003
      3.90     -3.65    0.250035E-003
      3.90     -3.60    0.304176E-003
      3.90     -3.55    0.367430E-003
      3.90     -3.50    0.440736E-003
      3.90     -3.45    0.525010E-003
      3.90     -3.40    0.621122E-003
      3.90     -3.35    0.729866E-003
      3.90     -3.30    0.851940E-003
      3.90     -3.25    0.987913E-003
      3.90     -3.20    0.113821E-002
      3.90     -3.15    0.130307E-002
      3.90     -3.10    0.148257E-002
      3.90     -3.05    0.167656E-002
      3.90     -3.00    0.188472E-002
      3.90     -2.95    0.210649E-002
      3.90     -2.90    0.234113E-002
      3.90     -2.85    0.258770E-002
      3.90     -2.80    0.284509E-002
      3.90     -2.75    0.311202E-002
      3.90     -2.70    0.338709E-002
      3.90     -2.65    0.366878E-002
      3.90     -2.60    0.395546E-002
      3.90     -2.55    0.424547E-002
      3.90     -2.50    0.453707E-002
      3.90     -2.45    0.482851E-002
      3.90     -2.40    0.511804E-002
      3.90     -2.35    0.540392E-002
      3.90     -2.30    0.568444E-002
      3.90     -2.25    0.595795E-002
      3.90     -2.20    0.622284E-002
      3.90     -2.15    0.647761E-002
      3.90     -2.10    0.672086E-002
      3.90     -2.05    0.695129E-002
      3.90     -2.00    0.716778E-002
      3.90     -1.95    0.736939E-002
      3.90     -1.90    0.755541E-002
      3.90     -1.85    0.772540E-002
      3.90     -1.80    0.787924E-002
      3.90     -1.75    0.801717E-002
      3.90     -1.70    0.813987E-002
      3.90     -1.65    0.824844E-002
      3.90     -1.60    0.834447E-002
      3.90     -1.55    0.843001E-002
      3.90     -1.50    0.850756E-002
      3.90     -1.45    0.857995E-002
      3.90     -1.40    0.865030E-002
      3.90     -1.35    0.872180E-002
      3.90     -1.30    0.879757E-002
      3.90     -1.25    0.888044E-002
      3.90     -1.20    0.897280E-002
      3.90     -1.15    0.907636E-002
      3.90     -1.10    0.919209E-002
      3.90     -1.05    0.932012E-002
      3.90     -1.00    0.945975E-002
      3.90     -0.95    0.960955E-002
      3.90     -0.90    0.976744E-002
      3.90     -0.85    0.993088E-002
      3.90     -0.80    0.100971E-001
      3.90     -0.75    0.102632E-001
      3.90     -0.70    0.104264E-001
      3.90     -0.65    0.105842E-001
      3.90     -0.60    0.107343E-001
      3.90     -0.55    0.108750E-001
      3.90     -0.50    0.110046E-001
      3.90     -0.45    0.111223E-001
      3.90     -0.40    0.112274E-001
      3.90     -0.35    0.113194E-001
      3.90     -0.30    0.113984E-001
      3.90     -0.25    0.114645E-001
      3.90     -0.20    0.115181E-001
      3.90     -0.15    0.115596E-001
      3.90     -0.10    0.115897E-001
      3.90     -0.05    0.116087E-001
      3.90      0.00    0.116176E-001
      3.90      0.05    0.116168E-001
      3.90      0.10    0.116069E-001
      3.90      0.15    0.115887E-001
      3.90      0.20    0.115626E-001
      3.90      0.25    0.115291E-001
      3.90      0.30    0.114888E-001
      3.90      0.35    0.114420E-001
      3.90      0.40    0.113891E-001
      3.90      0.45    0.113304E-001
      3.90      0.50    0.112663E-001
      3.90      0.55    0.111968E-001
      3.90      0.60    0.111223E-001
      3.90      0.65    0.110429E-001
      3.90      0.70    0.109586E-001
      3.90      0.75    0.108696E-001
      3.90      0.80    0.107758E-001
      3.90      0.85    0.106773E-001
      3.90      0.90    0.105741E-001
      3.90      0.95    0.104661E-001
      3.90      1.00    0.103533E-001
      3.90      1.05    0.102355E-001
      3.90      1.10    0.101127E-001
      3.90      1.15    0.998483E-002
      3.90      1.20    0.985174E-002
      3.90      1.25    0.971332E-002
      3.90      1.30    0.956945E-002
      3.90      1.35    0.942002E-002
      3.90      1.40    0.926490E-002
      3.90      1.45    0.910399E-002
      3.90      1.50    0.893716E-002
      3.90      1.55    0.876433E-002
      3.90      1.60    0.858541E-002
      3.90      1.65    0.840032E-002
      3.90      1.70    0.820901E-002
      3.90      1.75    0.801148E-002
      3.90      1.80    0.780771E-002
      3.90      1.85    0.759778E-002
      3.90      1.90    0.738176E-002
      3.90      1.95    0.715980E-002
      3.90      2.00    0.693210E-002
      3.90      2.05    0.669892E-002
      3.90      2.10    0.646058E-002
      3.90      2.15    0.621749E-002
      3.90      2.20    0.597009E-002
      3.90      2.25    0.571894E-002
      3.90      2.30    0.546465E-002
      3.90      2.35    0.520790E-002
      3.90      2.40    0.494945E-002
      3.90      2.45    0.469011E-002
      3.90      2.50    0.443077E-002
      3.90      2.55    0.417234E-002
      3.90      2.60    0.391581E-002
      3.90      2.65    0.366216E-002
      3.90      2.70    0.341241E-002
      3.90      2.75    0.316757E-002
      3.90      2.80    0.292863E-002
      3.90      2.85    0.269656E-002
      3.90      2.90    0.247227E-002
      3.90      2.95    0.225661E-002
      3.90      3.00    0.205035E-002
      3.90      3.05    0.185416E-002
      3.90      3.10    0.166860E-002
      3.90      3.15    0.149412E-002
      3.90      3.20    0.133104E-002
      3.90      3.25    0.117954E-002
      3.90      3.30    0.103967E-002
      3.90      3.35    0.911383E-003
      3.90      3.40    0.794467E-003
      3.90      3.45    0.688623E-003
      3.90      3.50    0.593442E-003
      3.90      3.55    0.508430E-003
      3.90      3.60    0.433020E-003
      3.90      3.65    0.366590E-003
      3.90      3.70    0.308476E-003
      3.90      3.75    0.257995E-003
      3.90      3.80    0.214450E-003
      3.90      3.85    0.177154E-003
      3.90      3.90    0.145436E-003
      3.90      3.95    0.118651E-003
      3.90      4.00    0.961936E-004
      3.90      4.05    0.774966E-004
      3.90      4.10    0.620405E-004
      3.90      4.15    0.493536E-004
      3.90      4.20    0.390129E-004
      3.90      4.25    0.306437E-004
      3.90      4.30    0.239175E-004
      3.90      4.35    0.185494E-004
      3.90      4.40    0.142950E-004
      3.90      4.45    0.109466E-004
      3.90      4.50    0.832942E-005
      3.90      4.55    0.629785E-005
      3.90      4.60    0.473166E-005
      3.90      4.65    0.353248E-005
      3.90      4.70    0.262056E-005
      3.90      4.75    0.193178E-005
      3.90      4.80    0.141506E-005
      3.90      4.85    0.103003E-005
      3.90      4.90    0.745040E-006
      3.90      4.95    0.535515E-006
      3.90      5.00    0.382498E-006
      3.90      5.05    0.271491E-006
      3.90      5.10    0.191493E-006
      3.90      5.15    0.134223E-006
      3.90      5.20    0.934936E-007
      3.90      5.25    0.647175E-007
      3.90      5.30    0.445197E-007
      3.90      5.35    0.304355E-007
      3.90      5.40    0.206781E-007
      3.90      5.45    0.139622E-007
      3.90      5.50    0.936943E-008
      3.90      5.55    0.624883E-008
      3.90      5.60    0.414203E-008
      3.90      5.65    0.272869E-008
      3.90      5.70    0.178653E-008
      3.90      5.75    0.116235E-008
      3.90      5.80    0.751371E-009
      3.90      5.85    0.482385E-009
      3.90      5.90    0.307360E-009
      3.90      5.95    0.194117E-009
      3.90      6.00    0.121246E-009
      3.90      6.05    0.746059E-010
      3.90      6.10    0.449191E-010
      3.90      6.15    0.261470E-010
      3.90      6.20    0.143915E-010
      3.90      6.25    0.716490E-011
      3.90      6.30    0.290900E-011
      3.90      6.35    0.687554E-012
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.802236E-012
      3.95     -6.30    0.329125E-011
      3.95     -6.25    0.771154E-011
      3.95     -6.20    0.144804E-010
      3.95     -6.15    0.242197E-010
      3.95     -6.10    0.378081E-010
      3.95     -6.05    0.564576E-010
      3.95     -6.00    0.818189E-010
      3.95     -5.95    0.116125E-009
      3.95     -5.90    0.162389E-009
      3.95     -5.85    0.224679E-009
      3.95     -5.80    0.308510E-009
      3.95     -5.75    0.421411E-009
      3.95     -5.70    0.573760E-009
      3.95     -5.65    0.780032E-009
      3.95     -5.60    0.106069E-008
      3.95     -5.55    0.144503E-008
      3.95     -5.50    0.197554E-008
      3.95     -5.45    0.271439E-008
      3.95     -5.40    0.375333E-008
      3.95     -5.35    0.522826E-008
      3.95     -5.30    0.734083E-008
      3.95     -5.25    0.103901E-007
      3.95     -5.20    0.148179E-007
      3.95     -5.15    0.212744E-007
      3.95     -5.10    0.307098E-007
      3.95     -5.05    0.445030E-007
      3.95     -5.00    0.646389E-007
      3.95     -4.95    0.939503E-007
      3.95     -4.90    0.136443E-006
      3.95     -4.85    0.197730E-006
      3.95     -4.80    0.285598E-006
      3.95     -4.75    0.410751E-006
      3.95     -4.70    0.587752E-006
      3.95     -4.65    0.836226E-006
      3.95     -4.60    0.118235E-005
      3.95     -4.55    0.166071E-005
      3.95     -4.50    0.231651E-005
      3.95     -4.45    0.320828E-005
      3.95     -4.40    0.441101E-005
      3.95     -4.35    0.601982E-005
      3.95     -4.30    0.815408E-005
      3.95     -4.25    0.109621E-004
      3.95     -4.20    0.146261E-004
      3.95     -4.15    0.193677E-004
      3.95     -4.10    0.254533E-004
      3.95     -4.05    0.331999E-004
      3.95     -4.00    0.429799E-004
      3.95     -3.95    0.552261E-004
      3.95     -3.90    0.704352E-004
      3.95     -3.85    0.891701E-004
      3.95     -3.80    0.112060E-003
      3.95     -3.75    0.139800E-003
      3.95     -3.70    0.173145E-003
      3.95     -3.65    0.212904E-003
      3.95     -3.60    0.259927E-003
      3.95     -3.55    0.315096E-003
      3.95     -3.50    0.379303E-003
      3.95     -3.45    0.453435E-003
      3.95     -3.40    0.538348E-003
      3.95     -3.35    0.634846E-003
      3.95     -3.30    0.743655E-003
      3.95     -3.25    0.865398E-003
      3.95     -3.20    0.100057E-002
      3.95     -3.15    0.114953E-002
      3.95     -3.10    0.131245E-002
      3.95     -3.05    0.148934E-002
      3.95     -3.00    0.168001E-002
      3.95     -2.95    0.188409E-002
      3.95     -2.90    0.210100E-002
      3.95     -2.85    0.232999E-002
      3.95     -2.80    0.257011E-002
      3.95     -2.75    0.282028E-002
      3.95     -2.70    0.307924E-002
      3.95     -2.65    0.334563E-002
      3.95     -2.60    0.361798E-002
      3.95     -2.55    0.389475E-002
      3.95     -2.50    0.417433E-002
      3.95     -2.45    0.445507E-002
      3.95     -2.40    0.473534E-002
      3.95     -2.35    0.501348E-002
      3.95     -2.30    0.528787E-002
      3.95     -2.25    0.555694E-002
      3.95     -2.20    0.581918E-002
      3.95     -2.15    0.607315E-002
      3.95     -2.10    0.631753E-002
      3.95     -2.05    0.655110E-002
      3.95     -2.00    0.677281E-002
      3.95     -1.95    0.698178E-002
      3.95     -1.90    0.717733E-002
      3.95     -1.85    0.735904E-002
      3.95     -1.80    0.752673E-002
      3.95     -1.75    0.768059E-002
      3.95     -1.70    0.782109E-002
      3.95     -1.65    0.794912E-002
      3.95     -1.60    0.806590E-002
      3.95     -1.55    0.817305E-002
      3.95     -1.50    0.827248E-002
      3.95     -1.45    0.836641E-002
      3.95     -1.40    0.845720E-002
      3.95     -1.35    0.854730E-002
      3.95     -1.30    0.863907E-002
      3.95     -1.25    0.873468E-002
      3.95     -1.20    0.883591E-002
      3.95     -1.15    0.894408E-002
      3.95     -1.10    0.905994E-002
      3.95     -1.05    0.918360E-002
      3.95     -1.00    0.931460E-002
      3.95     -0.95    0.945187E-002
      3.95     -0.90    0.959390E-002
      3.95     -0.85    0.973880E-002
      3.95     -0.80    0.988450E-002
      3.95     -0.75    0.100288E-001
      3.95     -0.70    0.101696E-001
      3.95     -0.65    0.103050E-001
      3.95     -0.60    0.104331E-001
      3.95     -0.55    0.105526E-001
      3.95     -0.50    0.106622E-001
      3.95     -0.45    0.107612E-001
      3.95     -0.40    0.108489E-001
      3.95     -0.35    0.109251E-001
      3.95     -0.30    0.109896E-001
      3.95     -0.25    0.110427E-001
      3.95     -0.20    0.110845E-001
      3.95     -0.15    0.111155E-001
      3.95     -0.10    0.111360E-001
      3.95     -0.05    0.111467E-001
      3.95      0.00    0.111479E-001
      3.95      0.05    0.111404E-001
      3.95      0.10    0.111245E-001
      3.95      0.15    0.111009E-001
      3.95      0.20    0.110700E-001
      3.95      0.25    0.110322E-001
      3.95      0.30    0.109880E-001
      3.95      0.35    0.109378E-001
      3.95      0.40    0.108819E-001
      3.95      0.45    0.108206E-001
      3.95      0.50    0.107541E-001
      3.95      0.55    0.106826E-001
      3.95      0.60    0.106063E-001
      3.95      0.65    0.105253E-001
      3.95      0.70    0.104398E-001
      3.95      0.75    0.103497E-001
      3.95      0.80    0.102550E-001
      3.95      0.85    0.101559E-001
      3.95      0.90    0.100522E-001
      3.95      0.95    0.994384E-002
      3.95      1.00    0.983082E-002
      3.95      1.05    0.971302E-002
      3.95      1.10    0.959035E-002
      3.95      1.15    0.946270E-002
      3.95      1.20    0.932995E-002
      3.95      1.25    0.919199E-002
      3.95      1.30    0.904869E-002
      3.95      1.35    0.889993E-002
      3.95      1.40    0.874561E-002
      3.95      1.45    0.858563E-002
      3.95      1.50    0.841988E-002
      3.95      1.55    0.824830E-002
      3.95      1.60    0.807082E-002
      3.95      1.65    0.788741E-002
      3.95      1.70    0.769806E-002
      3.95      1.75    0.750280E-002
      3.95      1.80    0.730168E-002
      3.95      1.85    0.709480E-002
      3.95      1.90    0.688232E-002
      3.95      1.95    0.666443E-002
      3.95      2.00    0.644139E-002
      3.95      2.05    0.621351E-002
      3.95      2.10    0.598117E-002
      3.95      2.15    0.574481E-002
      3.95      2.20    0.550494E-002
      3.95      2.25    0.526214E-002
      3.95      2.30    0.501706E-002
      3.95      2.35    0.477039E-002
      3.95      2.40    0.452291E-002
      3.95      2.45    0.427543E-002
      3.95      2.50    0.402881E-002
      3.95      2.55    0.378396E-002
      3.95      2.60    0.354181E-002
      3.95      2.65    0.330329E-002
      3.95      2.70    0.306936E-002
      3.95      2.75    0.284095E-002
      3.95      2.80    0.261895E-002
      3.95      2.85    0.240422E-002
      3.95      2.90    0.219756E-002
      3.95      2.95    0.199970E-002
      3.95      3.00    0.181127E-002
      3.95      3.05    0.163282E-002
      3.95      3.10    0.146477E-002
      3.95      3.15    0.130744E-002
      3.95      3.20    0.116102E-002
      3.95      3.25    0.102559E-002
      3.95      3.30    0.901114E-003
      3.95      3.35    0.787421E-003
      3.95      3.40    0.684250E-003
      3.95      3.45    0.591240E-003
      3.95      3.50    0.507947E-003
      3.95      3.55    0.433857E-003
      3.95      3.60    0.368397E-003
      3.95      3.65    0.310959E-003
      3.95      3.70    0.260904E-003
      3.95      3.75    0.217585E-003
      3.95      3.80    0.180356E-003
      3.95      3.85    0.148582E-003
      3.95      3.90    0.121653E-003
      3.95      3.95    0.989901E-004
      3.95      4.00    0.800496E-004
      3.95      4.05    0.643307E-004
      3.95      4.10    0.513761E-004
      3.95      4.15    0.407740E-004
      3.95      4.20    0.321573E-004
      3.95      4.25    0.252027E-004
      3.95      4.30    0.196284E-004
      3.95      4.35    0.151911E-004
      3.95      4.40    0.116832E-004
      3.95      4.45    0.892889E-005
      3.95      4.50    0.678112E-005
      3.95      4.55    0.511768E-005
      3.95      4.60    0.383807E-005
      3.95      4.65    0.286037E-005
      3.95      4.70    0.211837E-005
      3.95      4.75    0.155904E-005
      3.95      4.80    0.114021E-005
      3.95      4.85    0.828692E-006
      3.95      4.90    0.598522E-006
      3.95      4.95    0.429586E-006
      3.95      5.00    0.306412E-006
      3.95      5.05    0.217195E-006
      3.95      5.10    0.152999E-006
      3.95      5.15    0.107107E-006
      3.95      5.20    0.745164E-007
      3.95      5.25    0.515216E-007
      3.95      5.30    0.354026E-007
      3.95      5.35    0.241767E-007
      3.95      5.40    0.164090E-007
      3.95      5.45    0.110687E-007
      3.95      5.50    0.742075E-008
      3.95      5.55    0.494474E-008
      3.95      5.60    0.327483E-008
      3.95      5.65    0.215567E-008
      3.95      5.70    0.141030E-008
      3.95      5.75    0.916935E-009
      3.95      5.80    0.592354E-009
      3.95      5.85    0.380081E-009
      3.95      5.90    0.242058E-009
      3.95      5.95    0.152813E-009
      3.95      6.00    0.954183E-010
      3.95      6.05    0.587007E-010
      3.95      6.10    0.353385E-010
      3.95      6.15    0.205695E-010
      3.95      6.20    0.113220E-010
      3.95      6.25    0.563713E-011
      3.95      6.30    0.228891E-011
      3.95      6.35    0.541031E-012
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.553364E-012
      4.00     -6.30    0.226763E-011
      4.00     -6.25    0.530313E-011
      4.00     -6.20    0.993204E-011
      4.00     -6.15    0.165572E-010
      4.00     -6.10    0.257439E-010
      4.00     -6.05    0.382655E-010
      4.00     -6.00    0.551668E-010
      4.00     -5.95    0.778504E-010
      4.00     -5.90    0.108196E-009
      4.00     -5.85    0.148729E-009
      4.00     -5.80    0.202865E-009
      4.00     -5.75    0.275275E-009
      4.00     -5.70    0.372435E-009
      4.00     -5.65    0.503481E-009
      4.00     -5.60    0.681520E-009
      4.00     -5.55    0.925684E-009
      4.00     -5.50    0.126429E-008
      4.00     -5.45    0.173974E-008
      4.00     -5.40    0.241591E-008
      4.00     -5.35    0.338941E-008
      4.00     -5.30    0.480635E-008
      4.00     -5.25    0.688699E-008
      4.00     -5.20    0.996183E-008
      4.00     -5.15    0.145234E-007
      4.00     -5.10    0.213001E-007
      4.00     -5.05    0.313595E-007
      4.00     -5.00    0.462524E-007
      4.00     -4.95    0.682095E-007
      4.00     -4.90    0.100408E-006
      4.00     -4.85    0.147327E-006
      4.00     -4.80    0.215220E-006
      4.00     -4.75    0.312727E-006
      4.00     -4.70    0.451667E-006
      4.00     -4.65    0.648038E-006
      4.00     -4.60    0.923286E-006
      4.00     -4.55    0.130586E-005
      4.00     -4.50    0.183313E-005
      4.00     -4.45    0.255367E-005
      4.00     -4.40    0.352999E-005
      4.00     -4.35    0.484171E-005
      4.00     -4.30    0.658923E-005
      4.00     -4.25    0.889778E-005
      4.00     -4.20    0.119220E-004
      4.00     -4.15    0.158508E-004
      4.00     -4.10    0.209125E-004
      4.00     -4.05    0.273800E-004
      4.00     -4.00    0.355757E-004
      4.00     -3.95    0.458765E-004
      4.00     -3.90    0.587175E-004
      4.00     -3.85    0.745948E-004
      4.00     -3.80    0.940673E-004
      4.00     -3.75    0.117756E-003
      4.00     -3.70    0.146342E-003
      4.00     -3.65    0.180560E-003
      4.00     -3.60    0.221193E-003
      4.00     -3.55    0.269057E-003
      4.00     -3.50    0.324993E-003
      4.00     -3.45    0.389846E-003
      4.00     -3.40    0.464446E-003
      4.00     -3.35    0.549589E-003
      4.00     -3.30    0.646013E-003
      4.00     -3.25    0.754375E-003
      4.00     -3.20    0.875229E-003
      4.00     -3.15    0.100900E-002
      4.00     -3.10    0.115598E-002
      4.00     -3.05    0.131629E-002
      4.00     -3.00    0.148989E-002
      4.00     -2.95    0.167654E-002
      4.00     -2.90    0.187584E-002
      4.00     -2.85    0.208719E-002
      4.00     -2.80    0.230985E-002
      4.00     -2.75    0.254287E-002
      4.00     -2.70    0.278519E-002
      4.00     -2.65    0.303559E-002
      4.00     -2.60    0.329278E-002
      4.00     -2.55    0.355533E-002
      4.00     -2.50    0.382177E-002
      4.00     -2.45    0.409059E-002
      4.00     -2.40    0.436025E-002
      4.00     -2.35    0.462918E-002
      4.00     -2.30    0.489588E-002
      4.00     -2.25    0.515883E-002
      4.00     -2.20    0.541661E-002
      4.00     -2.15    0.566785E-002
      4.00     -2.10    0.591128E-002
      4.00     -2.05    0.614576E-002
      4.00     -2.00    0.637028E-002
      4.00     -1.95    0.658397E-002
      4.00     -1.90    0.678619E-002
      4.00     -1.85    0.697647E-002
      4.00     -1.80    0.715462E-002
      4.00     -1.75    0.732068E-002
      4.00     -1.70    0.747501E-002
      4.00     -1.65    0.761822E-002
      4.00     -1.60    0.775126E-002
      4.00     -1.55    0.787535E-002
      4.00     -1.50    0.799195E-002
      4.00     -1.45    0.810275E-002
      4.00     -1.40    0.820953E-002
      4.00     -1.35    0.831415E-002
      4.00     -1.30    0.841840E-002
      4.00     -1.25    0.852389E-002
      4.00     -1.20    0.863197E-002
      4.00     -1.15    0.874365E-002
      4.00     -1.10    0.885949E-002
      4.00     -1.05    0.897961E-002
      4.00     -1.00    0.910367E-002
      4.00     -0.95    0.923092E-002
      4.00     -0.90    0.936023E-002
      4.00     -0.85    0.949023E-002
      4.00     -0.80    0.961935E-002
      4.00     -0.75    0.974596E-002
      4.00     -0.70    0.986846E-002
      4.00     -0.65    0.998534E-002
      4.00     -0.60    0.100952E-001
      4.00     -0.55    0.101970E-001
      4.00     -0.50    0.102898E-001
      4.00     -0.45    0.103729E-001
      4.00     -0.40    0.104458E-001
      4.00     -0.35    0.105083E-001
      4.00     -0.30    0.105603E-001
      4.00     -0.25    0.106020E-001
      4.00     -0.20    0.106334E-001
      4.00     -0.15    0.106550E-001
      4.00     -0.10    0.106671E-001
      4.00     -0.05    0.106701E-001
      4.00      0.00    0.106645E-001
      4.00      0.05    0.106507E-001
      4.00      0.10    0.106293E-001
      4.00      0.15    0.106007E-001
      4.00      0.20    0.105653E-001
      4.00      0.25    0.105236E-001
      4.00      0.30    0.104758E-001
      4.00      0.35    0.104224E-001
      4.00      0.40    0.103636E-001
      4.00      0.45    0.102997E-001
      4.00      0.50    0.102309E-001
      4.00      0.55    0.101575E-001
      4.00      0.60    0.100795E-001
      4.00      0.65    0.999704E-002
      4.00      0.70    0.991024E-002
      4.00      0.75    0.981911E-002
      4.00      0.80    0.972366E-002
      4.00      0.85    0.962389E-002
      4.00      0.90    0.951975E-002
      4.00      0.95    0.941117E-002
      4.00      1.00    0.929808E-002
      4.00      1.05    0.918039E-002
      4.00      1.10    0.905798E-002
      4.00      1.15    0.893076E-002
      4.00      1.20    0.879859E-002
      4.00      1.25    0.866137E-002
      4.00      1.30    0.851899E-002
      4.00      1.35    0.837132E-002
      4.00      1.40    0.821827E-002
      4.00      1.45    0.805975E-002
      4.00      1.50    0.789570E-002
      4.00      1.55    0.772605E-002
      4.00      1.60    0.755078E-002
      4.00      1.65    0.736989E-002
      4.00      1.70    0.718341E-002
      4.00      1.75    0.699139E-002
      4.00      1.80    0.679396E-002
      4.00      1.85    0.659124E-002
      4.00      1.90    0.638345E-002
      4.00      1.95    0.617082E-002
      4.00      2.00    0.595367E-002
      4.00      2.05    0.573234E-002
      4.00      2.10    0.550727E-002
      4.00      2.15    0.527893E-002
      4.00      2.20    0.504786E-002
      4.00      2.25    0.481468E-002
      4.00      2.30    0.458003E-002
      4.00      2.35    0.434463E-002
      4.00      2.40    0.410924E-002
      4.00      2.45    0.387468E-002
      4.00      2.50    0.364177E-002
      4.00      2.55    0.341138E-002
      4.00      2.60    0.318440E-002
      4.00      2.65    0.296168E-002
      4.00      2.70    0.274411E-002
      4.00      2.75    0.253252E-002
      4.00      2.80    0.232772E-002
      4.00      2.85    0.213045E-002
      4.00      2.90    0.194139E-002
      4.00      2.95    0.176114E-002
      4.00      3.00    0.159023E-002
      4.00      3.05    0.142906E-002
      4.00      3.10    0.127794E-002
      4.00      3.15    0.113707E-002
      4.00      3.20    0.100654E-002
      4.00      3.25    0.886328E-003
      4.00      3.30    0.776301E-003
      4.00      3.35    0.676233E-003
      4.00      3.40    0.585806E-003
      4.00      3.45    0.504621E-003
      4.00      3.50    0.432214E-003
      4.00      3.55    0.368063E-003
      4.00      3.60    0.311607E-003
      4.00      3.65    0.262258E-003
      4.00      3.70    0.219415E-003
      4.00      3.75    0.182473E-003
      4.00      3.80    0.150837E-003
      4.00      3.85    0.123930E-003
      4.00      3.90    0.101204E-003
      4.00      3.95    0.821396E-004
      4.00      4.00    0.662576E-004
      4.00      4.05    0.531175E-004
      4.00      4.10    0.423206E-004
      4.00      4.15    0.335098E-004
      4.00      4.20    0.263691E-004
      4.00      4.25    0.206213E-004
      4.00      4.30    0.160263E-004
      4.00      4.35    0.123778E-004
      4.00      4.40    0.950050E-005
      4.00      4.45    0.724672E-005
      4.00      4.50    0.549323E-005
      4.00      4.55    0.413815E-005
      4.00      4.60    0.309797E-005
      4.00      4.65    0.230484E-005
      4.00      4.70    0.170412E-005
      4.00      4.75    0.125214E-005
      4.00      4.80    0.914332E-006
      4.00      4.85    0.663521E-006
      4.00      4.90    0.478527E-006
      4.00      4.95    0.342974E-006
      4.00      5.00    0.244299E-006
      4.00      5.05    0.172938E-006
      4.00      5.10    0.121667E-006
      4.00      5.15    0.850685E-007
      4.00      5.20    0.591131E-007
      4.00      5.25    0.408246E-007
      4.00      5.30    0.280213E-007
      4.00      5.35    0.191156E-007
      4.00      5.40    0.129607E-007
      4.00      5.45    0.873408E-008
      4.00      5.50    0.585007E-008
      4.00      5.55    0.389465E-008
      4.00      5.60    0.257719E-008
      4.00      5.65    0.169509E-008
      4.00      5.70    0.110814E-008
      4.00      5.75    0.719981E-009
      4.00      5.80    0.464825E-009
      4.00      5.85    0.298085E-009
      4.00      5.90    0.189745E-009
      4.00      5.95    0.119740E-009
      4.00      6.00    0.747437E-010
      4.00      6.05    0.459720E-010
      4.00      6.10    0.276724E-010
      4.00      6.15    0.161068E-010
      4.00      6.20    0.886590E-011
      4.00      6.25    0.441462E-011
      4.00      6.30    0.179268E-011
      4.00      6.35    0.423767E-012
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.378794E-012
      4.05     -6.30    0.155031E-011
      4.05     -6.25    0.361804E-011
      4.05     -6.20    0.675650E-011
      4.05     -6.15    0.112219E-010
      4.05     -6.10    0.173701E-010
      4.05     -6.05    0.256833E-010
      4.05     -6.00    0.368056E-010
      4.05     -5.95    0.515927E-010
      4.05     -5.90    0.711807E-010
      4.05     -5.85    0.970855E-010
      4.05     -5.80    0.131352E-009
      4.05     -5.75    0.176783E-009
      4.05     -5.70    0.237302E-009
      4.05     -5.65    0.318529E-009
      4.05     -5.60    0.428703E-009
      4.05     -5.55    0.580151E-009
      4.05     -5.50    0.791621E-009
      4.05     -5.45    0.109192E-008
      4.05     -5.40    0.152556E-008
      4.05     -5.35    0.216139E-008
      4.05     -5.30    0.310562E-008
      4.05     -5.25    0.452113E-008
      4.05     -5.20    0.665600E-008
      4.05     -5.15    0.988464E-008
      4.05     -5.10    0.147668E-007
      4.05     -5.05    0.221309E-007
      4.05     -5.00    0.331901E-007
      4.05     -4.95    0.497019E-007
      4.05     -4.90    0.741863E-007
      4.05     -4.85    0.110217E-006
      4.05     -4.80    0.162809E-006
      4.05     -4.75    0.238927E-006
      4.05     -4.70    0.348140E-006
      4.05     -4.65    0.503462E-006
      4.05     -4.60    0.722409E-006
      4.05     -4.55    0.102832E-005
      4.05     -4.50    0.145196E-005
      4.05     -4.45    0.203349E-005
      4.05     -4.40    0.282482E-005
      4.05     -4.35    0.389230E-005
      4.05     -4.30    0.531997E-005
      4.05     -4.25    0.721310E-005
      4.05     -4.20    0.970222E-005
      4.05     -4.15    0.129475E-004
      4.05     -4.10    0.171435E-004
      4.05     -4.05    0.225237E-004
      4.05     -4.00    0.293657E-004
      4.05     -3.95    0.379955E-004
      4.05     -3.90    0.487916E-004
      4.05     -3.85    0.621883E-004
      4.05     -3.80    0.786781E-004
      4.05     -3.75    0.988120E-004
      4.05     -3.70    0.123199E-003
      4.05     -3.65    0.152501E-003
      4.05     -3.60    0.187430E-003
      4.05     -3.55    0.228738E-003
      4.05     -3.50    0.277204E-003
      4.05     -3.45    0.333624E-003
      4.05     -3.40    0.398793E-003
      4.05     -3.35    0.473484E-003
      4.05     -3.30    0.558433E-003
      4.05     -3.25    0.654312E-003
      4.05     -3.20    0.761712E-003
      4.05     -3.15    0.881122E-003
      4.05     -3.10    0.101291E-002
      4.05     -3.05    0.115729E-002
      4.05     -3.00    0.131435E-002
      4.05     -2.95    0.148399E-002
      4.05     -2.90    0.166595E-002
      4.05     -2.85    0.185981E-002
      4.05     -2.80    0.206496E-002
      4.05     -2.75    0.228065E-002
      4.05     -2.70    0.250597E-002
      4.05     -2.65    0.273988E-002
      4.05     -2.60    0.298122E-002
      4.05     -2.55    0.322873E-002
      4.05     -2.50    0.348107E-002
      4.05     -2.45    0.373686E-002
      4.05     -2.40    0.399466E-002
      4.05     -2.35    0.425303E-002
      4.05     -2.30    0.451053E-002
      4.05     -2.25    0.476576E-002
      4.05     -2.20    0.501735E-002
      4.05     -2.15    0.526399E-002
      4.05     -2.10    0.550449E-002
      4.05     -2.05    0.573773E-002
      4.05     -2.00    0.596273E-002
      4.05     -1.95    0.617865E-002
      4.05     -1.90    0.638483E-002
      4.05     -1.85    0.658079E-002
      4.05     -1.80    0.676625E-002
      4.05     -1.75    0.694117E-002
      4.05     -1.70    0.710572E-002
      4.05     -1.65    0.726034E-002
      4.05     -1.60    0.740570E-002
      4.05     -1.55    0.754269E-002
      4.05     -1.50    0.767241E-002
      4.05     -1.45    0.779610E-002
      4.05     -1.40    0.791510E-002
      4.05     -1.35    0.803079E-002
      4.05     -1.30    0.814451E-002
      4.05     -1.25    0.825747E-002
      4.05     -1.20    0.837066E-002
      4.05     -1.15    0.848484E-002
      4.05     -1.10    0.860044E-002
      4.05     -1.05    0.871756E-002
      4.05     -1.00    0.883596E-002
      4.05     -0.95    0.895510E-002
      4.05     -0.90    0.907415E-002
      4.05     -0.85    0.919210E-002
      4.05     -0.80    0.930779E-002
      4.05     -0.75    0.942000E-002
      4.05     -0.70    0.952752E-002
      4.05     -0.65    0.962921E-002
      4.05     -0.60    0.972403E-002
      4.05     -0.55    0.981111E-002
      4.05     -0.50    0.988974E-002
      4.05     -0.45    0.995938E-002
      4.05     -0.40    0.100197E-001
      4.05     -0.35    0.100705E-001
      4.05     -0.30    0.101116E-001
      4.05     -0.25    0.101433E-001
      4.05     -0.20    0.101657E-001
      4.05     -0.15    0.101790E-001
      4.05     -0.10    0.101835E-001
      4.05     -0.05    0.101797E-001
      4.05      0.00    0.101680E-001
      4.05      0.05    0.101487E-001
      4.05      0.10    0.101222E-001
      4.05      0.15    0.100891E-001
      4.05      0.20    0.100496E-001
      4.05      0.25    0.100041E-001
      4.05      0.30    0.995304E-002
      4.05      0.35    0.989664E-002
      4.05      0.40    0.983519E-002
      4.05      0.45    0.976895E-002
      4.05      0.50    0.969811E-002
      4.05      0.55    0.962283E-002
      4.05      0.60    0.954326E-002
      4.05      0.65    0.945949E-002
      4.05      0.70    0.937158E-002
      4.05      0.75    0.927957E-002
      4.05      0.80    0.918346E-002
      4.05      0.85    0.908323E-002
      4.05      0.90    0.897882E-002
      4.05      0.95    0.887019E-002
      4.05      1.00    0.875724E-002
      4.05      1.05    0.863989E-002
      4.05      1.10    0.851802E-002
      4.05      1.15    0.839152E-002
      4.05      1.20    0.826029E-002
      4.05      1.25    0.812422E-002
      4.05      1.30    0.798319E-002
      4.05      1.35    0.783711E-002
      4.05      1.40    0.768589E-002
      4.05      1.45    0.752947E-002
      4.05      1.50    0.736779E-002
      4.05      1.55    0.720083E-002
      4.05      1.60    0.702858E-002
      4.05      1.65    0.685109E-002
      4.05      1.70    0.666840E-002
      4.05      1.75    0.648063E-002
      4.05      1.80    0.628793E-002
      4.05      1.85    0.609047E-002
      4.05      1.90    0.588849E-002
      4.05      1.95    0.568230E-002
      4.05      2.00    0.547222E-002
      4.05      2.05    0.525865E-002
      4.05      2.10    0.504205E-002
      4.05      2.15    0.482293E-002
      4.05      2.20    0.460185E-002
      4.05      2.25    0.437942E-002
      4.05      2.30    0.415632E-002
      4.05      2.35    0.393324E-002
      4.05      2.40    0.371094E-002
      4.05      2.45    0.349019E-002
      4.05      2.50    0.327180E-002
      4.05      2.55    0.305658E-002
      4.05      2.60    0.284534E-002
      4.05      2.65    0.263889E-002
      4.05      2.70    0.243801E-002
      4.05      2.75    0.224344E-002
      4.05      2.80    0.205588E-002
      4.05      2.85    0.187597E-002
      4.05      2.90    0.170428E-002
      4.05      2.95    0.154129E-002
      4.05      3.00    0.138739E-002
      4.05      3.05    0.124288E-002
      4.05      3.10    0.110797E-002
      4.05      3.15    0.982747E-003
      4.05      3.20    0.867206E-003
      4.05      3.25    0.761247E-003
      4.05      3.30    0.664675E-003
      4.05      3.35    0.577208E-003
      4.05      3.40    0.498493E-003
      4.05      3.45    0.428109E-003
      4.05      3.50    0.365584E-003
      4.05      3.55    0.310405E-003
      4.05      3.60    0.262031E-003
      4.05      3.65    0.219905E-003
      4.05      3.70    0.183466E-003
      4.05      3.75    0.152158E-003
      4.05      3.80    0.125440E-003
      4.05      3.85    0.102793E-003
      4.05      3.90    0.837276E-004
      4.05      3.95    0.677853E-004
      4.05      4.00    0.545451E-004
      4.05      4.05    0.436237E-004
      4.05      4.10    0.346760E-004
      4.05      4.15    0.273948E-004
      4.05      4.20    0.215097E-004
      4.05      4.25    0.167852E-004
      4.05      4.30    0.130179E-004
      4.05      4.35    0.100340E-004
      4.05      4.40    0.768645E-005
      4.05      4.45    0.585185E-005
      4.05      4.50    0.442768E-005
      4.05      4.55    0.332947E-005
      4.05      4.60    0.248822E-005
      4.05      4.65    0.184807E-005
      4.05      4.70    0.136416E-005
      4.05      4.75    0.100076E-005
      4.05      4.80    0.729645E-006
      4.05      4.85    0.528706E-006
      4.05      4.90    0.380749E-006
      4.05      4.95    0.272512E-006
      4.05      5.00    0.193847E-006
      4.05      5.05    0.137044E-006
      4.05      5.10    0.962924E-007
      4.05      5.15    0.672446E-007
      4.05      5.20    0.466723E-007
      4.05      5.25    0.321961E-007
      4.05      5.30    0.220746E-007
      4.05      5.35    0.150430E-007
      4.05      5.40    0.101890E-007
      4.05      5.45    0.685959E-008
      4.05      5.50    0.459026E-008
      4.05      5.55    0.305322E-008
      4.05      5.60    0.201868E-008
      4.05      5.65    0.132668E-008
      4.05      5.70    0.866651E-009
      4.05      5.75    0.562689E-009
      4.05      5.80    0.363046E-009
      4.05      5.85    0.232684E-009
      4.05      5.90    0.148042E-009
      4.05      5.95    0.933852E-010
      4.05      6.00    0.582747E-010
      4.05      6.05    0.358349E-010
      4.05      6.10    0.215680E-010
      4.05      6.15    0.125533E-010
      4.05      6.20    0.691019E-011
      4.05      6.25    0.344109E-011
      4.05      6.30    0.139748E-011
      4.05      6.35    0.330371E-012
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.257308E-012
      4.10     -6.30    0.105165E-011
      4.10     -6.25    0.244867E-011
      4.10     -6.20    0.455814E-011
      4.10     -6.15    0.753941E-011
      4.10     -6.10    0.116112E-010
      4.10     -6.05    0.170656E-010
      4.10     -6.00    0.242869E-010
      4.10     -5.95    0.337784E-010
      4.10     -5.90    0.461989E-010
      4.10     -5.85    0.624194E-010
      4.10     -5.80    0.836104E-010
      4.10     -5.75    0.111384E-009
      4.10     -5.70    0.148031E-009
      4.10     -5.65    0.196910E-009
      4.10     -5.60    0.263098E-009
      4.10     -5.55    0.354452E-009
      4.10     -5.50    0.483325E-009
      4.10     -5.45    0.669315E-009
      4.10     -5.40    0.943556E-009
      4.10     -5.35    0.135538E-008
      4.10     -5.30    0.198243E-008
      4.10     -5.25    0.294586E-008
      4.10     -5.20    0.443278E-008
      4.10     -5.15    0.672903E-008
      4.10     -5.10    0.102662E-007
      4.10     -5.05    0.156887E-007
      4.10     -5.00    0.239468E-007
      4.10     -4.95    0.364268E-007
      4.10     -4.90    0.551274E-007
      4.10     -4.85    0.828982E-007
      4.10     -4.80    0.123757E-006
      4.10     -4.75    0.183308E-006
      4.10     -4.70    0.269285E-006
      4.10     -4.65    0.392246E-006
      4.10     -4.60    0.566458E-006
      4.10     -4.55    0.810998E-006
      4.10     -4.50    0.115112E-005
      4.10     -4.45    0.161990E-005
      4.10     -4.40    0.226025E-005
      4.10     -4.35    0.312725E-005
      4.10     -4.30    0.429090E-005
      4.10     -4.25    0.583926E-005
      4.10     -4.20    0.788196E-005
      4.10     -4.15    0.105541E-004
      4.10     -4.10    0.140205E-004
      4.10     -4.05    0.184799E-004
      4.10     -4.00    0.241697E-004
      4.10     -3.95    0.313701E-004
      4.10     -3.90    0.404082E-004
      4.10     -3.85    0.516618E-004
      4.10     -3.80    0.655614E-004
      4.10     -3.75    0.825924E-004
      4.10     -3.70    0.103294E-003
      4.10     -3.65    0.128260E-003
      4.10     -3.60    0.158130E-003
      4.10     -3.55    0.193588E-003
      4.10     -3.50    0.235353E-003
      4.10     -3.45    0.284162E-003
      4.10     -3.40    0.340767E-003
      4.10     -3.35    0.405908E-003
      4.10     -3.30    0.480304E-003
      4.10     -3.25    0.564627E-003
      4.10     -3.20    0.659489E-003
      4.10     -3.15    0.765418E-003
      4.10     -3.10    0.882838E-003
      4.10     -3.05    0.101206E-002
      4.10     -3.00    0.115325E-002
      4.10     -2.95    0.130644E-002
      4.10     -2.90    0.147151E-002
      4.10     -2.85    0.164816E-002
      4.10     -2.80    0.183597E-002
      4.10     -2.75    0.203432E-002
      4.10     -2.70    0.224247E-002
      4.10     -2.65    0.245955E-002
      4.10     -2.60    0.268456E-002
      4.10     -2.55    0.291637E-002
      4.10     -2.50    0.315381E-002
      4.10     -2.45    0.339561E-002
      4.10     -2.40    0.364045E-002
      4.10     -2.35    0.388702E-002
      4.10     -2.30    0.413396E-002
      4.10     -2.25    0.437996E-002
      4.10     -2.20    0.462372E-002
      4.10     -2.15    0.486402E-002
      4.10     -2.10    0.509968E-002
      4.10     -2.05    0.532963E-002
      4.10     -2.00    0.555293E-002
      4.10     -1.95    0.576873E-002
      4.10     -1.90    0.597637E-002
      4.10     -1.85    0.617530E-002
      4.10     -1.80    0.636521E-002
      4.10     -1.75    0.654592E-002
      4.10     -1.70    0.671749E-002
      4.10     -1.65    0.688017E-002
      4.10     -1.60    0.703439E-002
      4.10     -1.55    0.718078E-002
      4.10     -1.50    0.732011E-002
      4.10     -1.45    0.745328E-002
      4.10     -1.40    0.758129E-002
      4.10     -1.35    0.770513E-002
      4.10     -1.30    0.782577E-002
      4.10     -1.25    0.794411E-002
      4.10     -1.20    0.806088E-002
      4.10     -1.15    0.817663E-002
      4.10     -1.10    0.829169E-002
      4.10     -1.05    0.840613E-002
      4.10     -1.00    0.851978E-002
      4.10     -0.95    0.863224E-002
      4.10     -0.90    0.874292E-002
      4.10     -0.85    0.885106E-002
      4.10     -0.80    0.895580E-002
      4.10     -0.75    0.905625E-002
      4.10     -0.70    0.915149E-002
      4.10     -0.65    0.924066E-002
      4.10     -0.60    0.932300E-002
      4.10     -0.55    0.939782E-002
      4.10     -0.50    0.946459E-002
      4.10     -0.45    0.952292E-002
      4.10     -0.40    0.957252E-002
      4.10     -0.35    0.961327E-002
      4.10     -0.30    0.964513E-002
      4.10     -0.25    0.966820E-002
      4.10     -0.20    0.968263E-002
      4.10     -0.15    0.968868E-002
      4.10     -0.10    0.968661E-002
      4.10     -0.05    0.967679E-002
      4.10      0.00    0.965955E-002
      4.10      0.05    0.963527E-002
      4.10      0.10    0.960432E-002
      4.10      0.15    0.956708E-002
      4.10      0.20    0.952390E-002
      4.10      0.25    0.947512E-002
      4.10      0.30    0.942105E-002
      4.10      0.35    0.936198E-002
      4.10      0.40    0.929816E-002
      4.10      0.45    0.922981E-002
      4.10      0.50    0.915714E-002
      4.10      0.55    0.908028E-002
      4.10      0.60    0.899937E-002
      4.10      0.65    0.891449E-002
      4.10      0.70    0.882571E-002
      4.10      0.75    0.873304E-002
      4.10      0.80    0.863650E-002
      4.10      0.85    0.853606E-002
      4.10      0.90    0.843167E-002
      4.10      0.95    0.832326E-002
      4.10      1.00    0.821076E-002
      4.10      1.05    0.809408E-002
      4.10      1.10    0.797311E-002
      4.10      1.15    0.784775E-002
      4.10      1.20    0.771790E-002
      4.10      1.25    0.758345E-002
      4.10      1.30    0.744432E-002
      4.10      1.35    0.730041E-002
      4.10      1.40    0.715166E-002
      4.10      1.45    0.699802E-002
      4.10      1.50    0.683946E-002
      4.10      1.55    0.667598E-002
      4.10      1.60    0.650762E-002
      4.10      1.65    0.633442E-002
      4.10      1.70    0.615649E-002
      4.10      1.75    0.597397E-002
      4.10      1.80    0.578703E-002
      4.10      1.85    0.559589E-002
      4.10      1.90    0.540084E-002
      4.10      1.95    0.520219E-002
      4.10      2.00    0.500032E-002
      4.10      2.05    0.479564E-002
      4.10      2.10    0.458863E-002
      4.10      2.15    0.437983E-002
      4.10      2.20    0.416979E-002
      4.10      2.25    0.395914E-002
      4.10      2.30    0.374854E-002
      4.10      2.35    0.353868E-002
      4.10      2.40    0.333027E-002
      4.10      2.45    0.312406E-002
      4.10      2.50    0.292080E-002
      4.10      2.55    0.272125E-002
      4.10      2.60    0.252614E-002
      4.10      2.65    0.233620E-002
      4.10      2.70    0.215212E-002
      4.10      2.75    0.197455E-002
      4.10      2.80    0.180408E-002
      4.10      2.85    0.164125E-002
      4.10      2.90    0.148649E-002
      4.10      2.95    0.134020E-002
      4.10      3.00    0.120265E-002
      4.10      3.05    0.107405E-002
      4.10      3.10    0.954490E-003
      4.10      3.15    0.843984E-003
      4.10      3.20    0.742451E-003
      4.10      3.25    0.649726E-003
      4.10      3.30    0.565563E-003
      4.10      3.35    0.489646E-003
      4.10      3.40    0.421600E-003
      4.10      3.45    0.360996E-003
      4.10      3.50    0.307369E-003
      4.10      3.55    0.260222E-003
      4.10      3.60    0.219044E-003
      4.10      3.65    0.183316E-003
      4.10      3.70    0.152521E-003
      4.10      3.75    0.126154E-003
      4.10      3.80    0.103729E-003
      4.10      3.85    0.847831E-004
      4.10      3.90    0.688844E-004
      4.10      3.95    0.556316E-004
      4.10      4.00    0.446584E-004
      4.10      4.05    0.356333E-004
      4.10      4.10    0.282601E-004
      4.10      4.15    0.222767E-004
      4.10      4.20    0.174535E-004
      4.10      4.25    0.135914E-004
      4.10      4.30    0.105195E-004
      4.10      4.35    0.809220E-005
      4.10      4.40    0.618701E-005
      4.10      4.45    0.470149E-005
      4.10      4.50    0.355083E-005
      4.10      4.55    0.266540E-005
      4.10      4.60    0.198853E-005
      4.10      4.65    0.147448E-005
      4.10      4.70    0.108664E-005
      4.10      4.75    0.795920E-006
      4.10      4.80    0.579419E-006
      4.10      4.85    0.419234E-006
      4.10      4.90    0.301482E-006
      4.10      4.95    0.215481E-006
      4.10      5.00    0.153074E-006
      4.10      5.05    0.108079E-006
      4.10      5.10    0.758454E-007
      4.10      5.15    0.529016E-007
      4.10      5.20    0.366744E-007
      4.10      5.25    0.252707E-007
      4.10      5.30    0.173075E-007
      4.10      5.35    0.117820E-007
      4.10      5.40    0.797223E-008
      4.10      5.45    0.536197E-008
      4.10      5.50    0.358476E-008
      4.10      5.55    0.238229E-008
      4.10      5.60    0.157376E-008
      4.10      5.65    0.103345E-008
      4.10      5.70    0.674593E-009
      4.10      5.75    0.437687E-009
      4.10      5.80    0.282216E-009
      4.10      5.85    0.180776E-009
      4.10      5.90    0.114960E-009
      4.10      5.95    0.724876E-010
      4.10      6.00    0.452200E-010
      4.10      6.05    0.278013E-010
      4.10      6.10    0.167309E-010
      4.10      6.15    0.973767E-011
      4.10      6.20    0.536051E-011
      4.10      6.25    0.266962E-011
      4.10      6.30    0.108429E-011
      4.10      6.35    0.256349E-012
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.173446E-012
      4.15     -6.30    0.707824E-012
      4.15     -6.25    0.164397E-011
      4.15     -6.20    0.304939E-011
      4.15     -6.15    0.502071E-011
      4.15     -6.10    0.768831E-011
      4.15     -6.05    0.112229E-010
      4.15     -6.00    0.158443E-010
      4.15     -5.95    0.218339E-010
      4.15     -5.90    0.295529E-010
      4.15     -5.85    0.394717E-010
      4.15     -5.80    0.522194E-010
      4.15     -5.75    0.686715E-010
      4.15     -5.70    0.901027E-010
      4.15     -5.65    0.118455E-009
      4.15     -5.60    0.156797E-009
      4.15     -5.55    0.210100E-009
      4.15     -5.50    0.286515E-009
      4.15     -5.45    0.399446E-009
      4.15     -5.40    0.570849E-009
      4.15     -5.35    0.836370E-009
      4.15     -5.30    0.125325E-008
      4.15     -5.25    0.191224E-008
      4.15     -5.20    0.295534E-008
      4.15     -5.15    0.460183E-008
      4.15     -5.10    0.718575E-008
      4.15     -5.05    0.112095E-007
      4.15     -5.00    0.174191E-007
      4.15     -4.95    0.269087E-007
      4.15     -4.90    0.412638E-007
      4.15     -4.85    0.627552E-007
      4.15     -4.80    0.945982E-007
      4.15     -4.75    0.141295E-006
      4.15     -4.70    0.209082E-006
      4.15     -4.65    0.306504E-006
      4.15     -4.60    0.445146E-006
      4.15     -4.55    0.640555E-006
      4.15     -4.50    0.913379E-006
      4.15     -4.45    0.129076E-005
      4.15     -4.40    0.180804E-005
      4.15     -4.35    0.251071E-005
      4.15     -4.30    0.345684E-005
      4.15     -4.25    0.471972E-005
      4.15     -4.20    0.639098E-005
      4.15     -4.15    0.858396E-005
      4.15     -4.10    0.114375E-004
      4.15     -4.05    0.151198E-004
      4.15     -4.00    0.198327E-004
      4.15     -3.95    0.258155E-004
      4.15     -3.90    0.333492E-004
      4.15     -3.85    0.427599E-004
      4.15     -3.80    0.544215E-004
      4.15     -3.75    0.687582E-004
      4.15     -3.70    0.862448E-004
      4.15     -3.65    0.107406E-003
      4.15     -3.60    0.132816E-003
      4.15     -3.55    0.163089E-003
      4.15     -3.50    0.198879E-003
      4.15     -3.45    0.240867E-003
      4.15     -3.40    0.289750E-003
      4.15     -3.35    0.346228E-003
      4.15     -3.30    0.410992E-003
      4.15     -3.25    0.484702E-003
      4.15     -3.20    0.567971E-003
      4.15     -3.15    0.661351E-003
      4.15     -3.10    0.765310E-003
      4.15     -3.05    0.880215E-003
      4.15     -3.00    0.100632E-002
      4.15     -2.95    0.114376E-002
      4.15     -2.90    0.129251E-002
      4.15     -2.85    0.145243E-002
      4.15     -2.80    0.162320E-002
      4.15     -2.75    0.180440E-002
      4.15     -2.70    0.199541E-002
      4.15     -2.65    0.219552E-002
      4.15     -2.60    0.240389E-002
      4.15     -2.55    0.261955E-002
      4.15     -2.50    0.284145E-002
      4.15     -2.45    0.306847E-002
      4.15     -2.40    0.329943E-002
      4.15     -2.35    0.353311E-002
      4.15     -2.30    0.376827E-002
      4.15     -2.25    0.400367E-002
      4.15     -2.20    0.423811E-002
      4.15     -2.15    0.447041E-002
      4.15     -2.10    0.469947E-002
      4.15     -2.05    0.492424E-002
      4.15     -2.00    0.514379E-002
      4.15     -1.95    0.535729E-002
      4.15     -1.90    0.556404E-002
      4.15     -1.85    0.576348E-002
      4.15     -1.80    0.595520E-002
      4.15     -1.75    0.613896E-002
      4.15     -1.70    0.631467E-002
      4.15     -1.65    0.648242E-002
      4.15     -1.60    0.664246E-002
      4.15     -1.55    0.679518E-002
      4.15     -1.50    0.694109E-002
      4.15     -1.45    0.708082E-002
      4.15     -1.40    0.721507E-002
      4.15     -1.35    0.734453E-002
      4.15     -1.30    0.746990E-002
      4.15     -1.25    0.759182E-002
      4.15     -1.20    0.771081E-002
      4.15     -1.15    0.782726E-002
      4.15     -1.10    0.794141E-002
      4.15     -1.05    0.805331E-002
      4.15     -1.00    0.816282E-002
      4.15     -0.95    0.826965E-002
      4.15     -0.90    0.837336E-002
      4.15     -0.85    0.847341E-002
      4.15     -0.80    0.856915E-002
      4.15     -0.75    0.865991E-002
      4.15     -0.70    0.874503E-002
      4.15     -0.65    0.882387E-002
      4.15     -0.60    0.889583E-002
      4.15     -0.55    0.896044E-002
      4.15     -0.50    0.901728E-002
      4.15     -0.45    0.906607E-002
      4.15     -0.40    0.910661E-002
      4.15     -0.35    0.913882E-002
      4.15     -0.30    0.916271E-002
      4.15     -0.25    0.917837E-002
      4.15     -0.20    0.918595E-002
      4.15     -0.15    0.918569E-002
      4.15     -0.10    0.917786E-002
      4.15     -0.05    0.916275E-002
      4.15      0.00    0.914069E-002
      4.15      0.05    0.911204E-002
      4.15      0.10    0.907712E-002
      4.15      0.15    0.903629E-002
      4.15      0.20    0.898987E-002
      4.15      0.25    0.893817E-002
      4.15      0.30    0.888149E-002
      4.15      0.35    0.882011E-002
      4.15      0.40    0.875424E-002
      4.15      0.45    0.868412E-002
      4.15      0.50    0.860992E-002
      4.15      0.55    0.853179E-002
      4.15      0.60    0.844984E-002
      4.15      0.65    0.836416E-002
      4.15      0.70    0.827480E-002
      4.15      0.75    0.818180E-002
      4.15      0.80    0.808516E-002
      4.15      0.85    0.798484E-002
      4.15      0.90    0.788082E-002
      4.15      0.95    0.777302E-002
      4.15      1.00    0.766137E-002
      4.15      1.05    0.754578E-002
      4.15      1.10    0.742617E-002
      4.15      1.15    0.730244E-002
      4.15      1.20    0.717449E-002
      4.15      1.25    0.704224E-002
      4.15      1.30    0.690560E-002
      4.15      1.35    0.676451E-002
      4.15      1.40    0.661892E-002
      4.15      1.45    0.646881E-002
      4.15      1.50    0.631416E-002
      4.15      1.55    0.615499E-002
      4.15      1.60    0.599138E-002
      4.15      1.65    0.582339E-002
      4.15      1.70    0.565117E-002
      4.15      1.75    0.547487E-002
      4.15      1.80    0.529471E-002
      4.15      1.85    0.511094E-002
      4.15      1.90    0.492385E-002
      4.15      1.95    0.473379E-002
      4.15      2.00    0.454117E-002
      4.15      2.05    0.434641E-002
      4.15      2.10    0.415000E-002
      4.15      2.15    0.395248E-002
      4.15      2.20    0.375441E-002
      4.15      2.25    0.355641E-002
      4.15      2.30    0.335911E-002
      4.15      2.35    0.316317E-002
      4.15      2.40    0.296928E-002
      4.15      2.45    0.277812E-002
      4.15      2.50    0.259040E-002
      4.15      2.55    0.240680E-002
      4.15      2.60    0.222799E-002
      4.15      2.65    0.205459E-002
      4.15      2.70    0.188722E-002
      4.15      2.75    0.172642E-002
      4.15      2.80    0.157268E-002
      4.15      2.85    0.142642E-002
      4.15      2.90    0.128801E-002
      4.15      2.95    0.115771E-002
      4.15      3.00    0.103571E-002
      4.15      3.05    0.922117E-003
      4.15      3.10    0.816953E-003
      4.15      3.15    0.720157E-003
      4.15      3.20    0.631586E-003
      4.15      3.25    0.551029E-003
      4.15      3.30    0.478205E-003
      4.15      3.35    0.412779E-003
      4.15      3.40    0.354365E-003
      4.15      3.45    0.302542E-003
      4.15      3.50    0.256857E-003
      4.15      3.55    0.216843E-003
      4.15      3.60    0.182021E-003
      4.15      3.65    0.151915E-003
      4.15      3.70    0.126056E-003
      4.15      3.75    0.103991E-003
      4.15      3.80    0.852854E-004
      4.15      3.85    0.695333E-004
      4.15      3.90    0.563555E-004
      4.15      3.95    0.454041E-004
      4.15      4.00    0.363630E-004
      4.15      4.05    0.289482E-004
      4.15      4.10    0.229072E-004
      4.15      4.15    0.180181E-004
      4.15      4.20    0.140872E-004
      4.15      4.25    0.109475E-004
      4.15      4.30    0.845619E-005
      4.15      4.35    0.649237E-005
      4.15      4.40    0.495446E-005
      4.15      4.45    0.375797E-005
      4.15      4.50    0.283317E-005
      4.15      4.55    0.212300E-005
      4.15      4.60    0.158121E-005
      4.15      4.65    0.117054E-005
      4.15      4.70    0.861276E-006
      4.15      4.75    0.629879E-006
      4.15      4.80    0.457858E-006
      4.15      4.85    0.330799E-006
      4.15      4.90    0.237552E-006
      4.15      4.95    0.169557E-006
      4.15      5.00    0.120291E-006
      4.15      5.05    0.848237E-007
      4.15      5.10    0.594522E-007
      4.15      5.15    0.414178E-007
      4.15      5.20    0.286800E-007
      4.15      5.25    0.197400E-007
      4.15      5.30    0.135050E-007
      4.15      5.35    0.918391E-008
      4.15      5.40    0.620802E-008
      4.15      5.45    0.417137E-008
      4.15      5.50    0.278620E-008
      4.15      5.55    0.184997E-008
      4.15      5.60    0.122107E-008
      4.15      5.65    0.801209E-009
      4.15      5.70    0.522605E-009
      4.15      5.75    0.338839E-009
      4.15      5.80    0.218341E-009
      4.15      5.85    0.139781E-009
      4.15      5.90    0.888465E-010
      4.15      5.95    0.559990E-010
      4.15      6.00    0.349231E-010
      4.15      6.05    0.214662E-010
      4.15      6.10    0.129169E-010
      4.15      6.15    0.751771E-011
      4.15      6.20    0.413864E-011
      4.15      6.25    0.206130E-011
      4.15      6.30    0.837294E-012
      4.15      6.35    0.197970E-012
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.116028E-012
      4.20     -6.30    0.472728E-012
      4.20     -6.25    0.109493E-011
      4.20     -6.20    0.202308E-011
      4.20     -6.15    0.331395E-011
      4.20     -6.10    0.504234E-011
      4.20     -6.05    0.730335E-011
      4.20     -6.00    0.102155E-010
      4.20     -5.95    0.139250E-010
      4.20     -5.90    0.186133E-010
      4.20     -5.85    0.245110E-010
      4.20     -5.80    0.319244E-010
      4.20     -5.75    0.412892E-010
      4.20     -5.70    0.532712E-010
      4.20     -5.65    0.689510E-010
      4.20     -5.60    0.901555E-010
      4.20     -5.55    0.120028E-009
      4.20     -5.50    0.163992E-009
      4.20     -5.45    0.231326E-009
      4.20     -5.40    0.337707E-009
      4.20     -5.35    0.509198E-009
      4.20     -5.30    0.788426E-009
      4.20     -5.25    0.124395E-008
      4.20     -5.20    0.198429E-008
      4.20     -5.15    0.317852E-008
      4.20     -5.10    0.508621E-008
      4.20     -5.05    0.810019E-008
      4.20     -5.00    0.128069E-007
      4.20     -4.95    0.200708E-007
      4.20     -4.90    0.311494E-007
      4.20     -4.85    0.478511E-007
      4.20     -4.80    0.727459E-007
      4.20     -4.75    0.109444E-006
      4.20     -4.70    0.162963E-006
      4.20     -4.65    0.240200E-006
      4.20     -4.60    0.350535E-006
      4.20     -4.55    0.506596E-006
      4.20     -4.50    0.725205E-006
      4.20     -4.45    0.102855E-005
      4.20     -4.40    0.144560E-005
      4.20     -4.35    0.201379E-005
      4.20     -4.30    0.278106E-005
      4.20     -4.25    0.380811E-005
      4.20     -4.20    0.517112E-005
      4.20     -4.15    0.696471E-005
      4.20     -4.10    0.930518E-005
      4.20     -4.05    0.123341E-004
      4.20     -4.00    0.162220E-004
      4.20     -3.95    0.211721E-004
      4.20     -3.90    0.274241E-004
      4.20     -3.85    0.352576E-004
      4.20     -3.80    0.449953E-004
      4.20     -3.75    0.570050E-004
      4.20     -3.70    0.717013E-004
      4.20     -3.65    0.895458E-004
      4.20     -3.60    0.111046E-003
      4.20     -3.55    0.136752E-003
      4.20     -3.50    0.167252E-003
      4.20     -3.45    0.203165E-003
      4.20     -3.40    0.245134E-003
      4.20     -3.35    0.293811E-003
      4.20     -3.30    0.349850E-003
      4.20     -3.25    0.413885E-003
      4.20     -3.20    0.486523E-003
      4.20     -3.15    0.568319E-003
      4.20     -3.10    0.659767E-003
      4.20     -3.05    0.761279E-003
      4.20     -3.00    0.873171E-003
      4.20     -2.95    0.995651E-003
      4.20     -2.90    0.112880E-002
      4.20     -2.85    0.127259E-002
      4.20     -2.80    0.142683E-002
      4.20     -2.75    0.159121E-002
      4.20     -2.70    0.176529E-002
      4.20     -2.65    0.194850E-002
      4.20     -2.60    0.214012E-002
      4.20     -2.55    0.233935E-002
      4.20     -2.50    0.254529E-002
      4.20     -2.45    0.275695E-002
      4.20     -2.40    0.297328E-002
      4.20     -2.35    0.319316E-002
      4.20     -2.30    0.341548E-002
      4.20     -2.25    0.363909E-002
      4.20     -2.20    0.386286E-002
      4.20     -2.15    0.408570E-002
      4.20     -2.10    0.430653E-002
      4.20     -2.05    0.452436E-002
      4.20     -2.00    0.473829E-002
      4.20     -1.95    0.494747E-002
      4.20     -1.90    0.515120E-002
      4.20     -1.85    0.534889E-002
      4.20     -1.80    0.554005E-002
      4.20     -1.75    0.572436E-002
      4.20     -1.70    0.590163E-002
      4.20     -1.65    0.607181E-002
      4.20     -1.60    0.623497E-002
      4.20     -1.55    0.639133E-002
      4.20     -1.50    0.654118E-002
      4.20     -1.45    0.668492E-002
      4.20     -1.40    0.682300E-002
      4.20     -1.35    0.695590E-002
      4.20     -1.30    0.708409E-002
      4.20     -1.25    0.720799E-002
      4.20     -1.20    0.732798E-002
      4.20     -1.15    0.744430E-002
      4.20     -1.10    0.755712E-002
      4.20     -1.05    0.766645E-002
      4.20     -1.00    0.777220E-002
      4.20     -0.95    0.787413E-002
      4.20     -0.90    0.797192E-002
      4.20     -0.85    0.806516E-002
      4.20     -0.80    0.815339E-002
      4.20     -0.75    0.823610E-002
      4.20     -0.70    0.831281E-002
      4.20     -0.65    0.838303E-002
      4.20     -0.60    0.844636E-002
      4.20     -0.55    0.850242E-002
      4.20     -0.50    0.855093E-002
      4.20     -0.45    0.859169E-002
      4.20     -0.40    0.862457E-002
      4.20     -0.35    0.864953E-002
      4.20     -0.30    0.866662E-002
      4.20     -0.25    0.867594E-002
      4.20     -0.20    0.867764E-002
      4.20     -0.15    0.867196E-002
      4.20     -0.10    0.865914E-002
      4.20     -0.05    0.863947E-002
      4.20      0.00    0.861326E-002
      4.20      0.05    0.858083E-002
      4.20      0.10    0.854249E-002
      4.20      0.15    0.849857E-002
      4.20      0.20    0.844938E-002
      4.20      0.25    0.839522E-002
      4.20      0.30    0.833636E-002
      4.20      0.35    0.827306E-002
      4.20      0.40    0.820556E-002
      4.20      0.45    0.813404E-002
      4.20      0.50    0.805869E-002
      4.20      0.55    0.797965E-002
      4.20      0.60    0.789704E-002
      4.20      0.65    0.781094E-002
      4.20      0.70    0.772140E-002
      4.20      0.75    0.762845E-002
      4.20      0.80    0.753211E-002
      4.20      0.85    0.743234E-002
      4.20      0.90    0.732911E-002
      4.20      0.95    0.722237E-002
      4.20      1.00    0.711204E-002
      4.20      1.05    0.699806E-002
      4.20      1.10    0.688034E-002
      4.20      1.15    0.675879E-002
      4.20      1.20    0.663334E-002
      4.20      1.25    0.650391E-002
      4.20      1.30    0.637043E-002
      4.20      1.35    0.623286E-002
      4.20      1.40    0.609117E-002
      4.20      1.45    0.594534E-002
      4.20      1.50    0.579540E-002
      4.20      1.55    0.564140E-002
      4.20      1.60    0.548341E-002
      4.20      1.65    0.532154E-002
      4.20      1.70    0.515595E-002
      4.20      1.75    0.498682E-002
      4.20      1.80    0.481440E-002
      4.20      1.85    0.463895E-002
      4.20      1.90    0.446079E-002
      4.20      1.95    0.428028E-002
      4.20      2.00    0.409784E-002
      4.20      2.05    0.391391E-002
      4.20      2.10    0.372897E-002
      4.20      2.15    0.354355E-002
      4.20      2.20    0.335821E-002
      4.20      2.25    0.317354E-002
      4.20      2.30    0.299014E-002
      4.20      2.35    0.280864E-002
      4.20      2.40    0.262968E-002
      4.20      2.45    0.245389E-002
      4.20      2.50    0.228190E-002
      4.20      2.55    0.211432E-002
      4.20      2.60    0.195174E-002
      4.20      2.65    0.179471E-002
      4.20      2.70    0.164374E-002
      4.20      2.75    0.149927E-002
      4.20      2.80    0.136171E-002
      4.20      2.85    0.123139E-002
      4.20      2.90    0.110855E-002
      4.20      2.95    0.993397E-003
      4.20      3.00    0.886020E-003
      4.20      3.05    0.786454E-003
      4.20      3.10    0.694652E-003
      4.20      3.15    0.610498E-003
      4.20      3.20    0.533806E-003
      4.20      3.25    0.464331E-003
      4.20      3.30    0.401774E-003
      4.20      3.35    0.345789E-003
      4.20      3.40    0.295997E-003
      4.20      3.45    0.251988E-003
      4.20      3.50    0.213335E-003
      4.20      3.55    0.179602E-003
      4.20      3.60    0.150351E-003
      4.20      3.65    0.125148E-003
      4.20      3.70    0.103573E-003
      4.20      3.75    0.852239E-004
      4.20      3.80    0.697188E-004
      4.20      3.85    0.567023E-004
      4.20      3.90    0.458460E-004
      4.20      3.95    0.368503E-004
      4.20      4.00    0.294449E-004
      4.20      4.05    0.233885E-004
      4.20      4.10    0.184675E-004
      4.20      4.15    0.144952E-004
      4.20      4.20    0.113095E-004
      4.20      4.25    0.877117E-005
      4.20      4.30    0.676189E-005
      4.20      4.35    0.518166E-005
      4.20      4.40    0.394691E-005
      4.20      4.45    0.298835E-005
      4.20      4.50    0.224899E-005
      4.20      4.55    0.168239E-005
      4.20      4.60    0.125097E-005
      4.20      4.65    0.924579E-006
      4.20      4.70    0.679237E-006
      4.20      4.75    0.495995E-006
      4.20      4.80    0.360007E-006
      4.20      4.85    0.259731E-006
      4.20      4.90    0.186258E-006
      4.20      4.95    0.132766E-006
      4.20      5.00    0.940676E-007
      4.20      5.05    0.662483E-007
      4.20      5.10    0.463760E-007
      4.20      5.15    0.322699E-007
      4.20      5.20    0.223199E-007
      4.20      5.25    0.153454E-007
      4.20      5.30    0.104872E-007
      4.20      5.35    0.712436E-008
      4.20      5.40    0.481104E-008
      4.20      5.45    0.322959E-008
      4.20      5.50    0.215517E-008
      4.20      5.55    0.142972E-008
      4.20      5.60    0.942893E-009
      4.20      5.65    0.618190E-009
      4.20      5.70    0.402925E-009
      4.20      5.75    0.261061E-009
      4.20      5.80    0.168115E-009
      4.20      5.85    0.107565E-009
      4.20      5.90    0.683361E-010
      4.20      5.95    0.430540E-010
      4.20      6.00    0.268417E-010
      4.20      6.05    0.164953E-010
      4.20      6.10    0.992469E-011
      4.20      6.15    0.577610E-011
      4.20      6.20    0.318001E-011
      4.20      6.25    0.158399E-011
      4.20      6.30    0.643482E-012
      4.20      6.35    0.152158E-012
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.770416E-013
      4.25     -6.30    0.313331E-012
      4.25     -6.25    0.723570E-012
      4.25     -6.20    0.133123E-011
      4.25     -6.15    0.216838E-011
      4.25     -6.10    0.327576E-011
      4.25     -6.05    0.470283E-011
      4.25     -6.00    0.650781E-011
      4.25     -5.95    0.875789E-011
      4.25     -5.90    0.115308E-010
      4.25     -5.85    0.149201E-010
      4.25     -5.80    0.190495E-010
      4.25     -5.75    0.241051E-010
      4.25     -5.70    0.304034E-010
      4.25     -5.65    0.385219E-010
      4.25     -5.60    0.495414E-010
      4.25     -5.55    0.654728E-010
      4.25     -5.50    0.899875E-010
      4.25     -5.45    0.129630E-009
      4.25     -5.40    0.195784E-009
      4.25     -5.35    0.307780E-009
      4.25     -5.30    0.497737E-009
      4.25     -5.25    0.817937E-009
      4.25     -5.20    0.135189E-008
      4.25     -5.15    0.223069E-008
      4.25     -5.10    0.365679E-008
      4.25     -5.05    0.593814E-008
      4.25     -5.00    0.953651E-008
      4.25     -4.95    0.151350E-007
      4.25     -4.90    0.237311E-007
      4.25     -4.85    0.367637E-007
      4.25     -4.80    0.562838E-007
      4.25     -4.75    0.851811E-007
      4.25     -4.70    0.127483E-006
      4.25     -4.65    0.188741E-006
      4.25     -4.60    0.276527E-006
      4.25     -4.55    0.401061E-006
      4.25     -4.50    0.576000E-006
      4.25     -4.45    0.819407E-006
      4.25     -4.40    0.115493E-005
      4.25     -4.35    0.161325E-005
      4.25     -4.30    0.223374E-005
      4.25     -4.25    0.306644E-005
      4.25     -4.20    0.417439E-005
      4.25     -4.15    0.563611E-005
      4.25     -4.10    0.754855E-005
      4.25     -4.05    0.100301E-004
      4.25     -4.00    0.132241E-004
      4.25     -3.95    0.173021E-004
      4.25     -3.90    0.224671E-004
      4.25     -3.85    0.289575E-004
      4.25     -3.80    0.370496E-004
      4.25     -3.75    0.470602E-004
      4.25     -3.70    0.593486E-004
      4.25     -3.65    0.743174E-004
      4.25     -3.60    0.924122E-004
      4.25     -3.55    0.114120E-003
      4.25     -3.50    0.139965E-003
      4.25     -3.45    0.170507E-003
      4.25     -3.40    0.206329E-003
      4.25     -3.35    0.248032E-003
      4.25     -3.30    0.296225E-003
      4.25     -3.25    0.351511E-003
      4.25     -3.20    0.414474E-003
      4.25     -3.15    0.485665E-003
      4.25     -3.10    0.565585E-003
      4.25     -3.05    0.654674E-003
      4.25     -3.00    0.753291E-003
      4.25     -2.95    0.861705E-003
      4.25     -2.90    0.980081E-003
      4.25     -2.85    0.110847E-002
      4.25     -2.80    0.124681E-002
      4.25     -2.75    0.139490E-002
      4.25     -2.70    0.155244E-002
      4.25     -2.65    0.171897E-002
      4.25     -2.60    0.189394E-002
      4.25     -2.55    0.207669E-002
      4.25     -2.50    0.226644E-002
      4.25     -2.45    0.246235E-002
      4.25     -2.40    0.266349E-002
      4.25     -2.35    0.286888E-002
      4.25     -2.30    0.307750E-002
      4.25     -2.25    0.328830E-002
      4.25     -2.20    0.350025E-002
      4.25     -2.15    0.371231E-002
      4.25     -2.10    0.392349E-002
      4.25     -2.05    0.413282E-002
      4.25     -2.00    0.433942E-002
      4.25     -1.95    0.454247E-002
      4.25     -1.90    0.474124E-002
      4.25     -1.85    0.493512E-002
      4.25     -1.80    0.512357E-002
      4.25     -1.75    0.530620E-002
      4.25     -1.70    0.548273E-002
      4.25     -1.65    0.565297E-002
      4.25     -1.60    0.581688E-002
      4.25     -1.55    0.597450E-002
      4.25     -1.50    0.612596E-002
      4.25     -1.45    0.627148E-002
      4.25     -1.40    0.641130E-002
      4.25     -1.35    0.654573E-002
      4.25     -1.30    0.667504E-002
      4.25     -1.25    0.679951E-002
      4.25     -1.20    0.691936E-002
      4.25     -1.15    0.703476E-002
      4.25     -1.10    0.714578E-002
      4.25     -1.05    0.725241E-002
      4.25     -1.00    0.735457E-002
      4.25     -0.95    0.745207E-002
      4.25     -0.90    0.754468E-002
      4.25     -0.85    0.763207E-002
      4.25     -0.80    0.771390E-002
      4.25     -0.75    0.778982E-002
      4.25     -0.70    0.785945E-002
      4.25     -0.65    0.792245E-002
      4.25     -0.60    0.797852E-002
      4.25     -0.55    0.802740E-002
      4.25     -0.50    0.806890E-002
      4.25     -0.45    0.810289E-002
      4.25     -0.40    0.812930E-002
      4.25     -0.35    0.814813E-002
      4.25     -0.30    0.815945E-002
      4.25     -0.25    0.816338E-002
      4.25     -0.20    0.816009E-002
      4.25     -0.15    0.814980E-002
      4.25     -0.10    0.813274E-002
      4.25     -0.05    0.810920E-002
      4.25      0.00    0.807948E-002
      4.25      0.05    0.804386E-002
      4.25      0.10    0.800266E-002
      4.25      0.15    0.795619E-002
      4.25      0.20    0.790473E-002
      4.25      0.25    0.784859E-002
      4.25      0.30    0.778801E-002
      4.25      0.35    0.772326E-002
      4.25      0.40    0.765455E-002
      4.25      0.45    0.758208E-002
      4.25      0.50    0.750602E-002
      4.25      0.55    0.742651E-002
      4.25      0.60    0.734367E-002
      4.25      0.65    0.725759E-002
      4.25      0.70    0.716831E-002
      4.25      0.75    0.707588E-002
      4.25      0.80    0.698031E-002
      4.25      0.85    0.688157E-002
      4.25      0.90    0.677964E-002
      4.25      0.95    0.667448E-002
      4.25      1.00    0.656602E-002
      4.25      1.05    0.645421E-002
      4.25      1.10    0.633896E-002
      4.25      1.15    0.622021E-002
      4.25      1.20    0.609789E-002
      4.25      1.25    0.597194E-002
      4.25      1.30    0.584232E-002
      4.25      1.35    0.570900E-002
      4.25      1.40    0.557195E-002
      4.25      1.45    0.543120E-002
      4.25      1.50    0.528678E-002
      4.25      1.55    0.513877E-002
      4.25      1.60    0.498724E-002
      4.25      1.65    0.483236E-002
      4.25      1.70    0.467427E-002
      4.25      1.75    0.451321E-002
      4.25      1.80    0.434940E-002
      4.25      1.85    0.418315E-002
      4.25      1.90    0.401478E-002
      4.25      1.95    0.384466E-002
      4.25      2.00    0.367320E-002
      4.25      2.05    0.350085E-002
      4.25      2.10    0.332809E-002
      4.25      2.15    0.315542E-002
      4.25      2.20    0.298338E-002
      4.25      2.25    0.281253E-002
      4.25      2.30    0.264344E-002
      4.25      2.35    0.247669E-002
      4.25      2.40    0.231286E-002
      4.25      2.45    0.215251E-002
      4.25      2.50    0.199622E-002
      4.25      2.55    0.184452E-002
      4.25      2.60    0.169791E-002
      4.25      2.65    0.155686E-002
      4.25      2.70    0.142178E-002
      4.25      2.75    0.129305E-002
      4.25      2.80    0.117095E-002
      4.25      2.85    0.105575E-002
      4.25      2.90    0.947611E-003
      4.25      2.95    0.846638E-003
      4.25      3.00    0.752868E-003
      4.25      3.05    0.666270E-003
      4.25      3.10    0.586744E-003
      4.25      3.15    0.514134E-003
      4.25      3.20    0.448222E-003
      4.25      3.25    0.388746E-003
      4.25      3.30    0.335397E-003
      4.25      3.35    0.287835E-003
      4.25      3.40    0.245690E-003
      4.25      3.45    0.208577E-003
      4.25      3.50    0.176098E-003
      4.25      3.55    0.147852E-003
      4.25      3.60    0.123443E-003
      4.25      3.65    0.102483E-003
      4.25      3.70    0.845985E-004
      4.25      3.75    0.694364E-004
      4.25      3.80    0.566644E-004
      4.25      3.85    0.459746E-004
      4.25      3.90    0.370851E-004
      4.25      3.95    0.297402E-004
      4.25      4.00    0.237106E-004
      4.25      4.05    0.187926E-004
      4.25      4.10    0.148071E-004
      4.25      4.15    0.115980E-004
      4.25      4.20    0.903071E-005
      4.25      4.25    0.699009E-005
      4.25      4.30    0.537848E-005
      4.25      4.35    0.411386E-005
      4.25      4.40    0.312787E-005
      4.25      4.45    0.236403E-005
      4.25      4.50    0.177608E-005
      4.25      4.55    0.132640E-005
      4.25      4.60    0.984662E-006
      4.25      4.65    0.726605E-006
      4.25      4.70    0.532976E-006
      4.25      4.75    0.388611E-006
      4.25      4.80    0.281656E-006
      4.25      4.85    0.202917E-006
      4.25      4.90    0.145317E-006
      4.25      4.95    0.103446E-006
      4.25      5.00    0.731991E-007
      4.25      5.05    0.514871E-007
      4.25      5.10    0.359991E-007
      4.25      5.15    0.250200E-007
      4.25      5.20    0.172858E-007
      4.25      5.25    0.118713E-007
      4.25      5.30    0.810437E-008
      4.25      5.35    0.549995E-008
      4.25      5.40    0.371041E-008
      4.25      5.45    0.248839E-008
      4.25      5.50    0.165903E-008
      4.25      5.55    0.109962E-008
      4.25      5.60    0.724586E-009
      4.25      5.65    0.474683E-009
      4.25      5.70    0.309158E-009
      4.25      5.75    0.200169E-009
      4.25      5.80    0.128820E-009
      4.25      5.85    0.823758E-010
      4.25      5.90    0.523075E-010
      4.25      5.95    0.329421E-010
      4.25      6.00    0.205311E-010
      4.25      6.05    0.126145E-010
      4.25      6.10    0.758891E-011
      4.25      6.15    0.441661E-011
      4.25      6.20    0.243169E-011
      4.25      6.25    0.121137E-011
      4.25      6.30    0.492159E-012
      4.25      6.35    0.116385E-012
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.507911E-013
      4.30     -6.30    0.206177E-012
      4.30     -6.25    0.474591E-012
      4.30     -6.20    0.869126E-012
      4.30     -6.15    0.140695E-011
      4.30     -6.10    0.210862E-011
      4.30     -6.05    0.299716E-011
      4.30     -6.00    0.409658E-011
      4.30     -5.95    0.543027E-011
      4.30     -5.90    0.701985E-011
      4.30     -5.85    0.888621E-011
      4.30     -5.80    0.110568E-010
      4.30     -5.75    0.135863E-010
      4.30     -5.70    0.166034E-010
      4.30     -5.65    0.204060E-010
      4.30     -5.60    0.256423E-010
      4.30     -5.55    0.336344E-010
      4.30     -5.50    0.469397E-010
      4.30     -5.45    0.702892E-010
      4.30     -5.40    0.112116E-009
      4.30     -5.35    0.186992E-009
      4.30     -5.30    0.319419E-009
      4.30     -5.25    0.549642E-009
      4.30     -5.20    0.942391E-009
      4.30     -5.15    0.159982E-008
      4.30     -5.10    0.268041E-008
      4.30     -5.05    0.442610E-008
      4.30     -5.00    0.720091E-008
      4.30     -4.95    0.115449E-007
      4.30     -4.90    0.182488E-007
      4.30     -4.85    0.284562E-007
      4.30     -4.80    0.438012E-007
      4.30     -4.75    0.665921E-007
      4.30     -4.70    0.100053E-006
      4.30     -4.65    0.148640E-006
      4.30     -4.60    0.218444E-006
      4.30     -4.55    0.317711E-006
      4.30     -4.50    0.457483E-006
      4.30     -4.45    0.652408E-006
      4.30     -4.40    0.921716E-006
      4.30     -4.35    0.129042E-005
      4.30     -4.30    0.179071E-005
      4.30     -4.25    0.246368E-005
      4.30     -4.20    0.336116E-005
      4.30     -4.15    0.454804E-005
      4.30     -4.10    0.610466E-005
      4.30     -4.05    0.812955E-005
      4.30     -4.00    0.107424E-004
      4.30     -3.95    0.140869E-004
      4.30     -3.90    0.183345E-004
      4.30     -3.85    0.236867E-004
      4.30     -3.80    0.303785E-004
      4.30     -3.75    0.386810E-004
      4.30     -3.70    0.489031E-004
      4.30     -3.65    0.613933E-004
      4.30     -3.60    0.765397E-004
      4.30     -3.55    0.947695E-004
      4.30     -3.50    0.116547E-003
      4.30     -3.45    0.142370E-003
      4.30     -3.40    0.172764E-003
      4.30     -3.35    0.208277E-003
      4.30     -3.30    0.249469E-003
      4.30     -3.25    0.296903E-003
      4.30     -3.20    0.351133E-003
      4.30     -3.15    0.412692E-003
      4.30     -3.10    0.482079E-003
      4.30     -3.05    0.559743E-003
      4.30     -3.00    0.646073E-003
      4.30     -2.95    0.741381E-003
      4.30     -2.90    0.845892E-003
      4.30     -2.85    0.959735E-003
      4.30     -2.80    0.108293E-002
      4.30     -2.75    0.121540E-002
      4.30     -2.70    0.135693E-002
      4.30     -2.65    0.150722E-002
      4.30     -2.60    0.166582E-002
      4.30     -2.55    0.183222E-002
      4.30     -2.50    0.200577E-002
      4.30     -2.45    0.218575E-002
      4.30     -2.40    0.237137E-002
      4.30     -2.35    0.256177E-002
      4.30     -2.30    0.275604E-002
      4.30     -2.25    0.295323E-002
      4.30     -2.20    0.315241E-002
      4.30     -2.15    0.335260E-002
      4.30     -2.10    0.355288E-002
      4.30     -2.05    0.375234E-002
      4.30     -2.00    0.395012E-002
      4.30     -1.95    0.414542E-002
      4.30     -1.90    0.433751E-002
      4.30     -1.85    0.452574E-002
      4.30     -1.80    0.470957E-002
      4.30     -1.75    0.488852E-002
      4.30     -1.70    0.506224E-002
      4.30     -1.65    0.523046E-002
      4.30     -1.60    0.539301E-002
      4.30     -1.55    0.554980E-002
      4.30     -1.50    0.570082E-002
      4.30     -1.45    0.584614E-002
      4.30     -1.40    0.598586E-002
      4.30     -1.35    0.612012E-002
      4.30     -1.30    0.624906E-002
      4.30     -1.25    0.637281E-002
      4.30     -1.20    0.649149E-002
      4.30     -1.15    0.660518E-002
      4.30     -1.10    0.671389E-002
      4.30     -1.05    0.681760E-002
      4.30     -1.00    0.691620E-002
      4.30     -0.95    0.700955E-002
      4.30     -0.90    0.709746E-002
      4.30     -0.85    0.717968E-002
      4.30     -0.80    0.725595E-002
      4.30     -0.75    0.732601E-002
      4.30     -0.70    0.738960E-002
      4.30     -0.65    0.744646E-002
      4.30     -0.60    0.749638E-002
      4.30     -0.55    0.753920E-002
      4.30     -0.50    0.757477E-002
      4.30     -0.45    0.760304E-002
      4.30     -0.40    0.762399E-002
      4.30     -0.35    0.763765E-002
      4.30     -0.30    0.764411E-002
      4.30     -0.25    0.764351E-002
      4.30     -0.20    0.763602E-002
      4.30     -0.15    0.762186E-002
      4.30     -0.10    0.760127E-002
      4.30     -0.05    0.757453E-002
      4.30      0.00    0.754191E-002
      4.30      0.05    0.750371E-002
      4.30      0.10    0.746021E-002
      4.30      0.15    0.741173E-002
      4.30      0.20    0.735854E-002
      4.30      0.25    0.730093E-002
      4.30      0.30    0.723914E-002
      4.30      0.35    0.717343E-002
      4.30      0.40    0.710400E-002
      4.30      0.45    0.703106E-002
      4.30      0.50    0.695478E-002
      4.30      0.55    0.687530E-002
      4.30      0.60    0.679273E-002
      4.30      0.65    0.670716E-002
      4.30      0.70    0.661866E-002
      4.30      0.75    0.652726E-002
      4.30      0.80    0.643298E-002
      4.30      0.85    0.633582E-002
      4.30      0.90    0.623575E-002
      4.30      0.95    0.613273E-002
      4.30      1.00    0.602673E-002
      4.30      1.05    0.591768E-002
      4.30      1.10    0.580553E-002
      4.30      1.15    0.569023E-002
      4.30      1.20    0.557171E-002
      4.30      1.25    0.544994E-002
      4.30      1.30    0.532488E-002
      4.30      1.35    0.519653E-002
      4.30      1.40    0.506488E-002
      4.30      1.45    0.492996E-002
      4.30      1.50    0.479184E-002
      4.30      1.55    0.465060E-002
      4.30      1.60    0.450635E-002
      4.30      1.65    0.435925E-002
      4.30      1.70    0.420947E-002
      4.30      1.75    0.405725E-002
      4.30      1.80    0.390284E-002
      4.30      1.85    0.374655E-002
      4.30      1.90    0.358869E-002
      4.30      1.95    0.342965E-002
      4.30      2.00    0.326983E-002
      4.30      2.05    0.310966E-002
      4.30      2.10    0.294959E-002
      4.30      2.15    0.279013E-002
      4.30      2.20    0.263177E-002
      4.30      2.25    0.247503E-002
      4.30      2.30    0.232043E-002
      4.30      2.35    0.216851E-002
      4.30      2.40    0.201979E-002
      4.30      2.45    0.187477E-002
      4.30      2.50    0.173394E-002
      4.30      2.55    0.159776E-002
      4.30      2.60    0.146665E-002
      4.30      2.65    0.134101E-002
      4.30      2.70    0.122115E-002
      4.30      2.75    0.110738E-002
      4.30      2.80    0.999900E-003
      4.30      2.85    0.898890E-003
      4.30      2.90    0.804449E-003
      4.30      2.95    0.716618E-003
      4.30      3.00    0.635375E-003
      4.30      3.05    0.560642E-003
      4.30      3.10    0.492281E-003
      4.30      3.15    0.430107E-003
      4.30      3.20    0.373885E-003
      4.30      3.25    0.323345E-003
      4.30      3.30    0.278181E-003
      4.30      3.35    0.238064E-003
      4.30      3.40    0.202645E-003
      4.30      3.45    0.171566E-003
      4.30      3.50    0.144461E-003
      4.30      3.55    0.120970E-003
      4.30      3.60    0.100737E-003
      4.30      3.65    0.834196E-004
      4.30      3.70    0.686904E-004
      4.30      3.75    0.562418E-004
      4.30      3.80    0.457870E-004
      4.30      3.85    0.370624E-004
      4.30      3.90    0.298277E-004
      4.30      3.95    0.238667E-004
      4.30      4.00    0.189864E-004
      4.30      4.05    0.150162E-004
      4.30      4.10    0.118070E-004
      4.30      4.15    0.922937E-005
      4.30      4.20    0.717220E-005
      4.30      4.25    0.554084E-005
      4.30      4.30    0.425536E-005
      4.30      4.35    0.324886E-005
      4.30      4.40    0.246579E-005
      4.30      4.45    0.186041E-005
      4.30      4.50    0.139535E-005
      4.30      4.55    0.104036E-005
      4.30      4.60    0.771081E-006
      4.30      4.65    0.568115E-006
      4.30      4.70    0.416091E-006
      4.30      4.75    0.302940E-006
      4.30      4.80    0.219250E-006
      4.30      4.85    0.157739E-006
      4.30      4.90    0.112811E-006
      4.30      4.95    0.802004E-007
      4.30      5.00    0.566784E-007
      4.30      5.05    0.398176E-007
      4.30      5.10    0.278067E-007
      4.30      5.15    0.193037E-007
      4.30      5.20    0.133215E-007
      4.30      5.25    0.913884E-008
      4.30      5.30    0.623241E-008
      4.30      5.35    0.422526E-008
      4.30      5.40    0.284768E-008
      4.30      5.45    0.190799E-008
      4.30      5.50    0.127091E-008
      4.30      5.55    0.841636E-009
      4.30      5.60    0.554127E-009
      4.30      5.65    0.362726E-009
      4.30      5.70    0.236065E-009
      4.30      5.75    0.152737E-009
      4.30      5.80    0.982320E-010
      4.30      5.85    0.627799E-010
      4.30      5.90    0.398446E-010
      4.30      5.95    0.250830E-010
      4.30      6.00    0.156280E-010
      4.30      6.05    0.960003E-011
      4.30      6.10    0.577476E-011
      4.30      6.15    0.336076E-011
      4.30      6.20    0.185047E-011
      4.30      6.25    0.921924E-012
      4.30      6.30    0.374605E-012
      4.30      6.35    0.885939E-013
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.332640E-013
      4.35     -6.30    0.134757E-012
      4.35     -6.25    0.309135E-012
      4.35     -6.20    0.563326E-012
      4.35     -6.15    0.905829E-012
      4.35     -6.10    0.134579E-011
      4.35     -6.05    0.189168E-011
      4.35     -6.00    0.254941E-011
      4.35     -5.95    0.332013E-011
      4.35     -5.90    0.419806E-011
      4.35     -5.85    0.516988E-011
      4.35     -5.80    0.621859E-011
      4.35     -5.75    0.733736E-011
      4.35     -5.70    0.856367E-011
      4.35     -5.65    0.100508E-010
      4.35     -5.60    0.122055E-010
      4.35     -5.55    0.159385E-010
      4.35     -5.50    0.230993E-010
      4.35     -5.45    0.372079E-010
      4.35     -5.40    0.646514E-010
      4.35     -5.35    0.116593E-009
      4.35     -5.30    0.211955E-009
      4.35     -5.25    0.382000E-009
      4.35     -5.20    0.677226E-009
      4.35     -5.15    0.117761E-008
      4.35     -5.10    0.200757E-008
      4.35     -5.05    0.335756E-008
      4.35     -5.00    0.551471E-008
      4.35     -4.95    0.890595E-008
      4.35     -4.90    0.141577E-007
      4.35     -4.85    0.221775E-007
      4.35     -4.80    0.342650E-007
      4.35     -4.75    0.522595E-007
      4.35     -4.70    0.787354E-007
      4.35     -4.65    0.117258E-006
      4.35     -4.60    0.172712E-006
      4.35     -4.55    0.251724E-006
      4.35     -4.50    0.363190E-006
      4.35     -4.45    0.518937E-006
      4.35     -4.40    0.734535E-006
      4.35     -4.35    0.103029E-005
      4.35     -4.30    0.143240E-005
      4.35     -4.25    0.197441E-005
      4.35     -4.20    0.269879E-005
      4.35     -4.15    0.365882E-005
      4.35     -4.10    0.492073E-005
      4.35     -4.05    0.656604E-005
      4.35     -4.00    0.869410E-005
      4.35     -3.95    0.114249E-004
      4.35     -3.90    0.149016E-004
      4.35     -3.85    0.192940E-004
      4.35     -3.80    0.248005E-004
      4.35     -3.75    0.316514E-004
      4.35     -3.70    0.401104E-004
      4.35     -3.65    0.504768E-004
      4.35     -3.60    0.630861E-004
      4.35     -3.55    0.783098E-004
      4.35     -3.50    0.965549E-004
      4.35     -3.45    0.118261E-003
      4.35     -3.40    0.143897E-003
      4.35     -3.35    0.173955E-003
      4.35     -3.30    0.208945E-003
      4.35     -3.25    0.249385E-003
      4.35     -3.20    0.295794E-003
      4.35     -3.15    0.348678E-003
      4.35     -3.10    0.408521E-003
      4.35     -3.05    0.475771E-003
      4.35     -3.00    0.550828E-003
      4.35     -2.95    0.634034E-003
      4.35     -2.90    0.725657E-003
      4.35     -2.85    0.825885E-003
      4.35     -2.80    0.934814E-003
      4.35     -2.75    0.105244E-002
      4.35     -2.70    0.117867E-002
      4.35     -2.65    0.131329E-002
      4.35     -2.60    0.145599E-002
      4.35     -2.55    0.160636E-002
      4.35     -2.50    0.176389E-002
      4.35     -2.45    0.192798E-002
      4.35     -2.40    0.209797E-002
      4.35     -2.35    0.227310E-002
      4.35     -2.30    0.245259E-002
      4.35     -2.25    0.263560E-002
      4.35     -2.20    0.282126E-002
      4.35     -2.15    0.300871E-002
      4.35     -2.10    0.319707E-002
      4.35     -2.05    0.338551E-002
      4.35     -2.00    0.357318E-002
      4.35     -1.95    0.375933E-002
      4.35     -1.90    0.394323E-002
      4.35     -1.85    0.412423E-002
      4.35     -1.80    0.430173E-002
      4.35     -1.75    0.447525E-002
      4.35     -1.70    0.464435E-002
      4.35     -1.65    0.480869E-002
      4.35     -1.60    0.496801E-002
      4.35     -1.55    0.512213E-002
      4.35     -1.50    0.527091E-002
      4.35     -1.45    0.541431E-002
      4.35     -1.40    0.555229E-002
      4.35     -1.35    0.568487E-002
      4.35     -1.30    0.581207E-002
      4.35     -1.25    0.593394E-002
      4.35     -1.20    0.605049E-002
      4.35     -1.15    0.616172E-002
      4.35     -1.10    0.626760E-002
      4.35     -1.05    0.636808E-002
      4.35     -1.00    0.646304E-002
      4.35     -0.95    0.655235E-002
      4.35     -0.90    0.663585E-002
      4.35     -0.85    0.671336E-002
      4.35     -0.80    0.678468E-002
      4.35     -0.75    0.684959E-002
      4.35     -0.70    0.690792E-002
      4.35     -0.65    0.695949E-002
      4.35     -0.60    0.700414E-002
      4.35     -0.55    0.704178E-002
      4.35     -0.50    0.707233E-002
      4.35     -0.45    0.709577E-002
      4.35     -0.40    0.711211E-002
      4.35     -0.35    0.712142E-002
      4.35     -0.30    0.712381E-002
      4.35     -0.25    0.711944E-002
      4.35     -0.20    0.710847E-002
      4.35     -0.15    0.709115E-002
      4.35     -0.10    0.706769E-002
      4.35     -0.05    0.703838E-002
      4.35      0.00    0.700348E-002
      4.35      0.05    0.696328E-002
      4.35      0.10    0.691807E-002
      4.35      0.15    0.686814E-002
      4.35      0.20    0.681376E-002
      4.35      0.25    0.675521E-002
      4.35      0.30    0.669275E-002
      4.35      0.35    0.662660E-002
      4.35      0.40    0.655700E-002
      4.35      0.45    0.648412E-002
      4.35      0.50    0.640814E-002
      4.35      0.55    0.632921E-002
      4.35      0.60    0.624745E-002
      4.35      0.65    0.616294E-002
      4.35      0.70    0.607576E-002
      4.35      0.75    0.598595E-002
      4.35      0.80    0.589354E-002
      4.35      0.85    0.579853E-002
      4.35      0.90    0.570091E-002
      4.35      0.95    0.560065E-002
      4.35      1.00    0.549771E-002
      4.35      1.05    0.539207E-002
      4.35      1.10    0.528366E-002
      4.35      1.15    0.517245E-002
      4.35      1.20    0.505840E-002
      4.35      1.25    0.494149E-002
      4.35      1.30    0.482169E-002
      4.35      1.35    0.469901E-002
      4.35      1.40    0.457347E-002
      4.35      1.45    0.444512E-002
      4.35      1.50    0.431402E-002
      4.35      1.55    0.418028E-002
      4.35      1.60    0.404402E-002
      4.35      1.65    0.390541E-002
      4.35      1.70    0.376465E-002
      4.35      1.75    0.362195E-002
      4.35      1.80    0.347759E-002
      4.35      1.85    0.333187E-002
      4.35      1.90    0.318511E-002
      4.35      1.95    0.303767E-002
      4.35      2.00    0.288995E-002
      4.35      2.05    0.274235E-002
      4.35      2.10    0.259533E-002
      4.35      2.15    0.244932E-002
      4.35      2.20    0.230480E-002
      4.35      2.25    0.216224E-002
      4.35      2.30    0.202212E-002
      4.35      2.35    0.188491E-002
      4.35      2.40    0.175106E-002
      4.35      2.45    0.162102E-002
      4.35      2.50    0.149521E-002
      4.35      2.55    0.137401E-002
      4.35      2.60    0.125777E-002
      4.35      2.65    0.114679E-002
      4.35      2.70    0.104134E-002
      4.35      2.75    0.941627E-003
      4.35      2.80    0.847799E-003
      4.35      2.85    0.759959E-003
      4.35      2.90    0.678152E-003
      4.35      2.95    0.602366E-003
      4.35      3.00    0.532536E-003
      4.35      3.05    0.468548E-003
      4.35      3.10    0.410240E-003
      4.35      3.15    0.357408E-003
      4.35      3.20    0.309812E-003
      4.35      3.25    0.267184E-003
      4.35      3.30    0.229229E-003
      4.35      3.35    0.195636E-003
      4.35      3.40    0.166081E-003
      4.35      3.45    0.140236E-003
      4.35      3.50    0.117772E-003
      4.35      3.55    0.983673E-004
      4.35      3.60    0.817080E-004
      4.35      3.65    0.674941E-004
      4.35      3.70    0.554418E-004
      4.35      3.75    0.452861E-004
      4.35      3.80    0.367819E-004
      4.35      3.85    0.297053E-004
      4.35      3.90    0.238534E-004
      4.35      3.95    0.190448E-004
      4.35      4.00    0.151182E-004
      4.35      4.05    0.119320E-004
      4.35      4.10    0.936286E-005
      4.35      4.15    0.730432E-005
      4.35      4.20    0.566526E-005
      4.35      4.25    0.436842E-005
      4.35      4.30    0.334878E-005
      4.35      4.35    0.255213E-005
      4.35      4.40    0.193361E-005
      4.35      4.45    0.145640E-005
      4.35      4.50    0.109053E-005
      4.35      4.55    0.811775E-006
      4.35      4.60    0.600719E-006
      4.35      4.65    0.441919E-006
      4.35      4.70    0.323184E-006
      4.35      4.75    0.234958E-006
      4.35      4.80    0.169809E-006
      4.35      4.85    0.122002E-006
      4.35      4.90    0.871366E-007
      4.35      4.95    0.618680E-007
      4.35      5.00    0.436680E-007
      4.35      5.05    0.306402E-007
      4.35      5.10    0.213723E-007
      4.35      5.15    0.148199E-007
      4.35      5.20    0.102159E-007
      4.35      5.25    0.700078E-008
      4.35      5.30    0.476934E-008
      4.35      5.35    0.323012E-008
      4.35      5.40    0.217486E-008
      4.35      5.45    0.145582E-008
      4.35      5.50    0.968848E-009
      4.35      5.55    0.641041E-009
      4.35      5.60    0.421706E-009
      4.35      5.65    0.275826E-009
      4.35      5.70    0.179375E-009
      4.35      5.75    0.115977E-009
      4.35      5.80    0.745425E-010
      4.35      5.85    0.476127E-010
      4.35      5.90    0.302034E-010
      4.35      5.95    0.190058E-010
      4.35      6.00    0.118380E-010
      4.35      6.05    0.727033E-011
      4.35      6.10    0.437290E-011
      4.35      6.15    0.254489E-011
      4.35      6.20    0.140133E-011
      4.35      6.25    0.698233E-012
      4.35      6.30    0.283746E-012
      4.35      6.35    0.671116E-013
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.216583E-013
      4.40     -6.30    0.875584E-013
      4.40     -6.25    0.200147E-012
      4.40     -6.20    0.362829E-012
      4.40     -6.15    0.579302E-012
      4.40     -6.10    0.852631E-012
      4.40     -6.05    0.118393E-011
      4.40     -6.00    0.157059E-011
      4.40     -5.95    0.200406E-011
      4.40     -5.90    0.246777E-011
      4.40     -5.85    0.293603E-011
      4.40     -5.80    0.337652E-011
      4.40     -5.75    0.376049E-011
      4.40     -5.70    0.408881E-011
      4.40     -5.65    0.444744E-011
      4.40     -5.60    0.511477E-011
      4.40     -5.55    0.675729E-011
      4.40     -5.50    0.107706E-010
      4.40     -5.45    0.198534E-010
      4.40     -5.40    0.389474E-010
      4.40     -5.35    0.767384E-010
      4.40     -5.30    0.148005E-009
      4.40     -5.25    0.277225E-009
      4.40     -5.20    0.504018E-009
      4.40     -5.15    0.891234E-009
      4.40     -5.10    0.153679E-008
      4.40     -5.05    0.259076E-008
      4.40     -5.00    0.427972E-008
      4.40     -4.95    0.694099E-008
      4.40     -4.90    0.110702E-007
      4.40     -4.85    0.173864E-007
      4.40     -4.80    0.269210E-007
      4.40     -4.75    0.411357E-007
      4.40     -4.70    0.620803E-007
      4.40     -4.65    0.925982E-007
      4.40     -4.60    0.136593E-006
      4.40     -4.55    0.199370E-006
      4.40     -4.50    0.288067E-006
      4.40     -4.45    0.412196E-006
      4.40     -4.40    0.584307E-006
      4.40     -4.35    0.820804E-006
      4.40     -4.30    0.114292E-005
      4.40     -4.25    0.157790E-005
      4.40     -4.20    0.216035E-005
      4.40     -4.15    0.293380E-005
      4.40     -4.10    0.395257E-005
      4.40     -4.05    0.528370E-005
      4.40     -4.00    0.700923E-005
      4.40     -3.95    0.922853E-005
      4.40     -3.90    0.120609E-004
      4.40     -3.85    0.156480E-004
      4.40     -3.80    0.201565E-004
      4.40     -3.75    0.257805E-004
      4.40     -3.70    0.327437E-004
      4.40     -3.65    0.413011E-004
      4.40     -3.60    0.517404E-004
      4.40     -3.55    0.643822E-004
      4.40     -3.50    0.795799E-004
      4.40     -3.45    0.977185E-004
      4.40     -3.40    0.119211E-003
      4.40     -3.35    0.144497E-003
      4.40     -3.30    0.174034E-003
      4.40     -3.25    0.208294E-003
      4.40     -3.20    0.247754E-003
      4.40     -3.15    0.292887E-003
      4.40     -3.10    0.344154E-003
      4.40     -3.05    0.401991E-003
      4.40     -3.00    0.466798E-003
      4.40     -2.95    0.538931E-003
      4.40     -2.90    0.618686E-003
      4.40     -2.85    0.706293E-003
      4.40     -2.80    0.801906E-003
      4.40     -2.75    0.905593E-003
      4.40     -2.70    0.101734E-002
      4.40     -2.65    0.113702E-002
      4.40     -2.60    0.126444E-002
      4.40     -2.55    0.139928E-002
      4.40     -2.50    0.154117E-002
      4.40     -2.45    0.168961E-002
      4.40     -2.40    0.184405E-002
      4.40     -2.35    0.200387E-002
      4.40     -2.30    0.216837E-002
      4.40     -2.25    0.233683E-002
      4.40     -2.20    0.250848E-002
      4.40     -2.15    0.268254E-002
      4.40     -2.10    0.285820E-002
      4.40     -2.05    0.303468E-002
      4.40     -2.00    0.321121E-002
      4.40     -1.95    0.338704E-002
      4.40     -1.90    0.356147E-002
      4.40     -1.85    0.373385E-002
      4.40     -1.80    0.390359E-002
      4.40     -1.75    0.407014E-002
      4.40     -1.70    0.423304E-002
      4.40     -1.65    0.439189E-002
      4.40     -1.60    0.454636E-002
      4.40     -1.55    0.469619E-002
      4.40     -1.50    0.484114E-002
      4.40     -1.45    0.498108E-002
      4.40     -1.40    0.511587E-002
      4.40     -1.35    0.524544E-002
      4.40     -1.30    0.536971E-002
      4.40     -1.25    0.548863E-002
      4.40     -1.20    0.560215E-002
      4.40     -1.15    0.571020E-002
      4.40     -1.10    0.581272E-002
      4.40     -1.05    0.590960E-002
      4.40     -1.00    0.600075E-002
      4.40     -0.95    0.608602E-002
      4.40     -0.90    0.616528E-002
      4.40     -0.85    0.623837E-002
      4.40     -0.80    0.630514E-002
      4.40     -0.75    0.636542E-002
      4.40     -0.70    0.641908E-002
      4.40     -0.65    0.646601E-002
      4.40     -0.60    0.650609E-002
      4.40     -0.55    0.653928E-002
      4.40     -0.50    0.656553E-002
      4.40     -0.45    0.658486E-002
      4.40     -0.40    0.659733E-002
      4.40     -0.35    0.660301E-002
      4.40     -0.30    0.660204E-002
      4.40     -0.25    0.659457E-002
      4.40     -0.20    0.658080E-002
      4.40     -0.15    0.656095E-002
      4.40     -0.10    0.653525E-002
      4.40     -0.05    0.650398E-002
      4.40      0.00    0.646740E-002
      4.40      0.05    0.642579E-002
      4.40      0.10    0.637944E-002
      4.40      0.15    0.632862E-002
      4.40      0.20    0.627362E-002
      4.40      0.25    0.621470E-002
      4.40      0.30    0.615211E-002
      4.40      0.35    0.608609E-002
      4.40      0.40    0.601686E-002
      4.40      0.45    0.594460E-002
      4.40      0.50    0.586949E-002
      4.40      0.55    0.579168E-002
      4.40      0.60    0.571129E-002
      4.40      0.65    0.562841E-002
      4.40      0.70    0.554313E-002
      4.40      0.75    0.545550E-002
      4.40      0.80    0.536555E-002
      4.40      0.85    0.527329E-002
      4.40      0.90    0.517871E-002
      4.40      0.95    0.508182E-002
      4.40      1.00    0.498258E-002
      4.40      1.05    0.488096E-002
      4.40      1.10    0.477693E-002
      4.40      1.15    0.467046E-002
      4.40      1.20    0.456153E-002
      4.40      1.25    0.445013E-002
      4.40      1.30    0.433625E-002
      4.40      1.35    0.421990E-002
      4.40      1.40    0.410113E-002
      4.40      1.45    0.397999E-002
      4.40      1.50    0.385656E-002
      4.40      1.55    0.373095E-002
      4.40      1.60    0.360330E-002
      4.40      1.65    0.347379E-002
      4.40      1.70    0.334260E-002
      4.40      1.75    0.320997E-002
      4.40      1.80    0.307616E-002
      4.40      1.85    0.294146E-002
      4.40      1.90    0.280619E-002
      4.40      1.95    0.267071E-002
      4.40      2.00    0.253536E-002
      4.40      2.05    0.240056E-002
      4.40      2.10    0.226669E-002
      4.40      2.15    0.213419E-002
      4.40      2.20    0.200347E-002
      4.40      2.25    0.187496E-002
      4.40      2.30    0.174908E-002
      4.40      2.35    0.162624E-002
      4.40      2.40    0.150685E-002
      4.40      2.45    0.139127E-002
      4.40      2.50    0.127986E-002
      4.40      2.55    0.117292E-002
      4.40      2.60    0.107075E-002
      4.40      2.65    0.973574E-003
      4.40      2.70    0.881584E-003
      4.40      2.75    0.794927E-003
      4.40      2.80    0.713698E-003
      4.40      2.85    0.637943E-003
      4.40      2.90    0.567659E-003
      4.40      2.95    0.502795E-003
      4.40      3.00    0.443253E-003
      4.40      3.05    0.388897E-003
      4.40      3.10    0.339549E-003
      4.40      3.15    0.294999E-003
      4.40      3.20    0.255011E-003
      4.40      3.25    0.219324E-003
      4.40      3.30    0.187661E-003
      4.40      3.35    0.159733E-003
      4.40      3.40    0.135246E-003
      4.40      3.45    0.113904E-003
      4.40      3.50    0.954148E-004
      4.40      3.55    0.794943E-004
      4.40      3.60    0.658690E-004
      4.40      3.65    0.542791E-004
      4.40      3.70    0.444811E-004
      4.40      3.75    0.362489E-004
      4.40      3.80    0.293749E-004
      4.40      3.85    0.236706E-004
      4.40      3.90    0.189662E-004
      4.40      3.95    0.151106E-004
      4.40      4.00    0.119702E-004
      4.40      4.05    0.942827E-005
      4.40      4.10    0.738356E-005
      4.40      4.15    0.574904E-005
      4.40      4.20    0.445055E-005
      4.40      4.25    0.342544E-005
      4.40      4.30    0.262118E-005
      4.40      4.35    0.199412E-005
      4.40      4.40    0.150825E-005
      4.40      4.45    0.113413E-005
      4.40      4.50    0.847838E-006
      4.40      4.55    0.630118E-006
      4.40      4.60    0.465573E-006
      4.40      4.65    0.341985E-006
      4.40      4.70    0.249735E-006
      4.40      4.75    0.181301E-006
      4.40      4.80    0.130849E-006
      4.40      4.85    0.938838E-007
      4.40      4.90    0.669664E-007
      4.40      4.95    0.474864E-007
      4.40      5.00    0.334756E-007
      4.40      5.05    0.234604E-007
      4.40      5.10    0.163452E-007
      4.40      5.15    0.113212E-007
      4.40      5.20    0.779552E-008
      4.40      5.25    0.533644E-008
      4.40      5.30    0.363174E-008
      4.40      5.35    0.245720E-008
      4.40      5.40    0.165285E-008
      4.40      5.45    0.110536E-008
      4.40      5.50    0.734955E-009
      4.40      5.55    0.485864E-009
      4.40      5.60    0.319359E-009
      4.40      5.65    0.208719E-009
      4.40      5.70    0.135633E-009
      4.40      5.75    0.876338E-010
      4.40      5.80    0.562892E-010
      4.40      5.85    0.359331E-010
      4.40      5.90    0.227830E-010
      4.40      5.95    0.143306E-010
      4.40      6.00    0.892314E-011
      4.40      6.05    0.547904E-011
      4.40      6.10    0.329516E-011
      4.40      6.15    0.191766E-011
      4.40      6.20    0.105602E-011
      4.40      6.25    0.526237E-012
      4.40      6.30    0.213876E-012
      4.40      6.35    0.505907E-013
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.140356E-013
      4.45     -6.30    0.566232E-013
      4.45     -6.25    0.128969E-012
      4.45     -6.20    0.232565E-012
      4.45     -6.15    0.368620E-012
      4.45     -6.10    0.537266E-012
      4.45     -6.05    0.736429E-012
      4.45     -6.00    0.960333E-012
      4.45     -5.95    0.119770E-011
      4.45     -5.90    0.143004E-011
      4.45     -5.85    0.163081E-011
      4.45     -5.80    0.176747E-011
      4.45     -5.75    0.180978E-011
      4.45     -5.70    0.175062E-011
      4.45     -5.65    0.165024E-011
      4.45     -5.60    0.172146E-011
      4.45     -5.55    0.248454E-011
      4.45     -5.50    0.503655E-011
      4.45     -5.45    0.115042E-010
      4.45     -5.40    0.257841E-010
      4.45     -5.35    0.547256E-010
      4.45     -5.30    0.109980E-009
      4.45     -5.25    0.210839E-009
      4.45     -5.20    0.388528E-009
      4.45     -5.15    0.692575E-009
      4.45     -5.10    0.120016E-008
      4.45     -5.05    0.202960E-008
      4.45     -5.00    0.335964E-008
      4.45     -4.95    0.545652E-008
      4.45     -4.90    0.871176E-008
      4.45     -4.85    0.136940E-007
      4.45     -4.80    0.212196E-007
      4.45     -4.75    0.324471E-007
      4.45     -4.70    0.490034E-007
      4.45     -4.65    0.731486E-007
      4.45     -4.60    0.107991E-006
      4.45     -4.55    0.157761E-006
      4.45     -4.50    0.228163E-006
      4.45     -4.45    0.326814E-006
      4.45     -4.40    0.463784E-006
      4.45     -4.35    0.652268E-006
      4.45     -4.30    0.909388E-006
      4.45     -4.25    0.125716E-005
      4.45     -4.20    0.172364E-005
      4.45     -4.15    0.234422E-005
      4.45     -4.10    0.316317E-005
      4.45     -4.05    0.423536E-005
      4.45     -4.00    0.562811E-005
      4.45     -3.95    0.742329E-005
      4.45     -3.90    0.971952E-005
      4.45     -3.85    0.126344E-004
      4.45     -3.80    0.163071E-004
      4.45     -3.75    0.208999E-004
      4.45     -3.70    0.266013E-004
      4.45     -3.65    0.336271E-004
      4.45     -3.60    0.422218E-004
      4.45     -3.55    0.526600E-004
      4.45     -3.50    0.652462E-004
      4.45     -3.45    0.803141E-004
      4.45     -3.40    0.982251E-004
      4.45     -3.35    0.119366E-003
      4.45     -3.30    0.144144E-003
      4.45     -3.25    0.172983E-003
      4.45     -3.20    0.206316E-003
      4.45     -3.15    0.244580E-003
      4.45     -3.10    0.288205E-003
      4.45     -3.05    0.337607E-003
      4.45     -3.00    0.393177E-003
      4.45     -2.95    0.455270E-003
      4.45     -2.90    0.524198E-003
      4.45     -2.85    0.600218E-003
      4.45     -2.80    0.683525E-003
      4.45     -2.75    0.774243E-003
      4.45     -2.70    0.872416E-003
      4.45     -2.65    0.978010E-003
      4.45     -2.60    0.109090E-002
      4.45     -2.55    0.121089E-002
      4.45     -2.50    0.133768E-002
      4.45     -2.45    0.147089E-002
      4.45     -2.40    0.161009E-002
      4.45     -2.35    0.175475E-002
      4.45     -2.30    0.190429E-002
      4.45     -2.25    0.205808E-002
      4.45     -2.20    0.221545E-002
      4.45     -2.15    0.237570E-002
      4.45     -2.10    0.253812E-002
      4.45     -2.05    0.270196E-002
      4.45     -2.00    0.286653E-002
      4.45     -1.95    0.303112E-002
      4.45     -1.90    0.319505E-002
      4.45     -1.85    0.335768E-002
      4.45     -1.80    0.351842E-002
      4.45     -1.75    0.367671E-002
      4.45     -1.70    0.383207E-002
      4.45     -1.65    0.398406E-002
      4.45     -1.60    0.413228E-002
      4.45     -1.55    0.427641E-002
      4.45     -1.50    0.441616E-002
      4.45     -1.45    0.455130E-002
      4.45     -1.40    0.468164E-002
      4.45     -1.35    0.480700E-002
      4.45     -1.30    0.492726E-002
      4.45     -1.25    0.504227E-002
      4.45     -1.20    0.515193E-002
      4.45     -1.15    0.525613E-002
      4.45     -1.10    0.535475E-002
      4.45     -1.05    0.544767E-002
      4.45     -1.00    0.553477E-002
      4.45     -0.95    0.561592E-002
      4.45     -0.90    0.569098E-002
      4.45     -0.85    0.575982E-002
      4.45     -0.80    0.582231E-002
      4.45     -0.75    0.587832E-002
      4.45     -0.70    0.592776E-002
      4.45     -0.65    0.597054E-002
      4.45     -0.60    0.600660E-002
      4.45     -0.55    0.603591E-002
      4.45     -0.50    0.605847E-002
      4.45     -0.45    0.607432E-002
      4.45     -0.40    0.608353E-002
      4.45     -0.35    0.608620E-002
      4.45     -0.30    0.608248E-002
      4.45     -0.25    0.607254E-002
      4.45     -0.20    0.605657E-002
      4.45     -0.15    0.603479E-002
      4.45     -0.10    0.600745E-002
      4.45     -0.05    0.597480E-002
      4.45      0.00    0.593711E-002
      4.45      0.05    0.589467E-002
      4.45      0.10    0.584775E-002
      4.45      0.15    0.579662E-002
      4.45      0.20    0.574156E-002
      4.45      0.25    0.568284E-002
      4.45      0.30    0.562070E-002
      4.45      0.35    0.555537E-002
      4.45      0.40    0.548708E-002
      4.45      0.45    0.541601E-002
      4.45      0.50    0.534234E-002
      4.45      0.55    0.526623E-002
      4.45      0.60    0.518779E-002
      4.45      0.65    0.510714E-002
      4.45      0.70    0.502435E-002
      4.45      0.75    0.493948E-002
      4.45      0.80    0.485258E-002
      4.45      0.85    0.476367E-002
      4.45      0.90    0.467275E-002
      4.45      0.95    0.457982E-002
      4.45      1.00    0.448487E-002
      4.45      1.05    0.438788E-002
      4.45      1.10    0.428884E-002
      4.45      1.15    0.418772E-002
      4.45      1.20    0.408451E-002
      4.45      1.25    0.397921E-002
      4.45      1.30    0.387184E-002
      4.45      1.35    0.376241E-002
      4.45      1.40    0.365098E-002
      4.45      1.45    0.353761E-002
      4.45      1.50    0.342239E-002
      4.45      1.55    0.330543E-002
      4.45      1.60    0.318689E-002
      4.45      1.65    0.306692E-002
      4.45      1.70    0.294573E-002
      4.45      1.75    0.282355E-002
      4.45      1.80    0.270062E-002
      4.45      1.85    0.257723E-002
      4.45      1.90    0.245368E-002
      4.45      1.95    0.233030E-002
      4.45      2.00    0.220742E-002
      4.45      2.05    0.208541E-002
      4.45      2.10    0.196464E-002
      4.45      2.15    0.184548E-002
      4.45      2.20    0.172831E-002
      4.45      2.25    0.161351E-002
      4.45      2.30    0.150144E-002
      4.45      2.35    0.139247E-002
      4.45      2.40    0.128692E-002
      4.45      2.45    0.118511E-002
      4.45      2.50    0.108732E-002
      4.45      2.55    0.993812E-003
      4.45      2.60    0.904789E-003
      4.45      2.65    0.820432E-003
      4.45      2.70    0.740874E-003
      4.45      2.75    0.666207E-003
      4.45      2.80    0.596477E-003
      4.45      2.85    0.531688E-003
      4.45      2.90    0.471800E-003
      4.45      2.95    0.416733E-003
      4.45      3.00    0.366371E-003
      4.45      3.05    0.320560E-003
      4.45      3.10    0.279121E-003
      4.45      3.15    0.241844E-003
      4.45      3.20    0.208500E-003
      4.45      3.25    0.178846E-003
      4.45      3.30    0.152625E-003
      4.45      3.35    0.129575E-003
      4.45      3.40    0.109431E-003
      4.45      3.45    0.919309E-004
      4.45      3.50    0.768180E-004
      4.45      3.55    0.638447E-004
      4.45      3.60    0.527752E-004
      4.45      3.65    0.433871E-004
      4.45      3.70    0.354734E-004
      4.45      3.75    0.288430E-004
      4.45      3.80    0.233217E-004
      4.45      3.85    0.187522E-004
      4.45      3.90    0.149935E-004
      4.45      3.95    0.119207E-004
      4.45      4.00    0.942409E-005
      4.45      4.05    0.740813E-005
      4.45      4.10    0.579029E-005
      4.45      4.15    0.449995E-005
      4.45      4.20    0.347715E-005
      4.45      4.25    0.267142E-005
      4.45      4.30    0.204060E-005
      4.45      4.35    0.154976E-005
      4.45      4.40    0.117020E-005
      4.45      4.45    0.878492E-006
      4.45      4.50    0.655686E-006
      4.45      4.55    0.486553E-006
      4.45      4.60    0.358954E-006
      4.45      4.65    0.263280E-006
      4.45      4.70    0.191984E-006
      4.45      4.75    0.139181E-006
      4.45      4.80    0.100313E-006
      4.45      4.85    0.718788E-007
      4.45      4.90    0.512043E-007
      4.45      4.95    0.362639E-007
      4.45      5.00    0.255331E-007
      4.45      5.05    0.178729E-007
      4.45      5.10    0.124379E-007
      4.45      5.15    0.860527E-008
      4.45      5.20    0.591896E-008
      4.45      5.25    0.404757E-008
      4.45      5.30    0.275178E-008
      4.45      5.35    0.185998E-008
      4.45      5.40    0.124993E-008
      4.45      5.45    0.835128E-009
      4.45      5.50    0.554780E-009
      4.45      5.55    0.366438E-009
      4.45      5.60    0.240661E-009
      4.45      5.65    0.157162E-009
      4.45      5.70    0.102053E-009
      4.45      5.75    0.658917E-010
      4.45      5.80    0.422967E-010
      4.45      5.85    0.269852E-010
      4.45      5.90    0.171012E-010
      4.45      5.95    0.107523E-010
      4.45      6.00    0.669296E-011
      4.45      6.05    0.410880E-011
      4.45      6.10    0.247083E-011
      4.45      6.15    0.143793E-011
      4.45      6.20    0.791899E-012
      4.45      6.25    0.394665E-012
      4.45      6.30    0.160422E-012
      4.45      6.35    0.379501E-013
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.906733E-014
      4.50     -6.30    0.365066E-013
      4.50     -6.25    0.828633E-013
      4.50     -6.20    0.148662E-012
      4.50     -6.15    0.233961E-012
      4.50     -6.10    0.337724E-012
      4.50     -6.05    0.456942E-012
      4.50     -6.00    0.585496E-012
      4.50     -5.95    0.712838E-012
      4.50     -5.90    0.822802E-012
      4.50     -5.85    0.893278E-012
      4.50     -5.80    0.898252E-012
      4.50     -5.75    0.815010E-012
      4.50     -5.70    0.641496E-012
      4.50     -5.65    0.432316E-012
      4.50     -5.60    0.367369E-012
      4.50     -5.55    0.875571E-012
      4.50     -5.50    0.284890E-011
      4.50     -5.45    0.800089E-011
      4.50     -5.40    0.194513E-010
      4.50     -5.35    0.426580E-010
      4.50     -5.30    0.868731E-010
      4.50     -5.25    0.167377E-009
      4.50     -5.20    0.308854E-009
      4.50     -5.15    0.550403E-009
      4.50     -5.10    0.952895E-009
      4.50     -5.05    0.160960E-008
      4.50     -5.00    0.266139E-008
      4.50     -4.95    0.431810E-008
      4.50     -4.90    0.688842E-008
      4.50     -4.85    0.108209E-007
      4.50     -4.80    0.167600E-007
      4.50     -4.75    0.256211E-007
      4.50     -4.70    0.386912E-007
      4.50     -4.65    0.577602E-007
      4.50     -4.60    0.852933E-007
      4.50     -4.55    0.124652E-006
      4.50     -4.50    0.180375E-006
      4.50     -4.45    0.258533E-006
      4.50     -4.40    0.367173E-006
      4.50     -4.35    0.516857E-006
      4.50     -4.30    0.721323E-006
      4.50     -4.25    0.998281E-006
      4.50     -4.20    0.137035E-005
      4.50     -4.15    0.186615E-005
      4.50     -4.10    0.252159E-005
      4.50     -4.05    0.338129E-005
      4.50     -4.00    0.450020E-005
      4.50     -3.95    0.594535E-005
      4.50     -3.90    0.779780E-005
      4.50     -3.85    0.101546E-004
      4.50     -3.80    0.131309E-004
      4.50     -3.75    0.168620E-004
      4.50     -3.70    0.215051E-004
      4.50     -3.65    0.272417E-004
      4.50     -3.60    0.342782E-004
      4.50     -3.55    0.428477E-004
      4.50     -3.50    0.532104E-004
      4.50     -3.45    0.656532E-004
      4.50     -3.40    0.804890E-004
      4.50     -3.35    0.980551E-004
      4.50     -3.30    0.118710E-003
      4.50     -3.25    0.142831E-003
      4.50     -3.20    0.170805E-003
      4.50     -3.15    0.203031E-003
      4.50     -3.10    0.239903E-003
      4.50     -3.05    0.281811E-003
      4.50     -3.00    0.329126E-003
      4.50     -2.95    0.382198E-003
      4.50     -2.90    0.441340E-003
      4.50     -2.85    0.506824E-003
      4.50     -2.80    0.578872E-003
      4.50     -2.75    0.657645E-003
      4.50     -2.70    0.743241E-003
      4.50     -2.65    0.835685E-003
      4.50     -2.60    0.934930E-003
      4.50     -2.55    0.104085E-002
      4.50     -2.50    0.115325E-002
      4.50     -2.45    0.127184E-002
      4.50     -2.40    0.139627E-002
      4.50     -2.35    0.152613E-002
      4.50     -2.30    0.166094E-002
      4.50     -2.25    0.180015E-002
      4.50     -2.20    0.194321E-002
      4.50     -2.15    0.208948E-002
      4.50     -2.10    0.223833E-002
      4.50     -2.05    0.238911E-002
      4.50     -2.00    0.254115E-002
      4.50     -1.95    0.269381E-002
      4.50     -1.90    0.284644E-002
      4.50     -1.85    0.299844E-002
      4.50     -1.80    0.314921E-002
      4.50     -1.75    0.329820E-002
      4.50     -1.70    0.344491E-002
      4.50     -1.65    0.358887E-002
      4.50     -1.60    0.372966E-002
      4.50     -1.55    0.386691E-002
      4.50     -1.50    0.400029E-002
      4.50     -1.45    0.412949E-002
      4.50     -1.40    0.425428E-002
      4.50     -1.35    0.437441E-002
      4.50     -1.30    0.448969E-002
      4.50     -1.25    0.459994E-002
      4.50     -1.20    0.470500E-002
      4.50     -1.15    0.480471E-002
      4.50     -1.10    0.489892E-002
      4.50     -1.05    0.498749E-002
      4.50     -1.00    0.507029E-002
      4.50     -0.95    0.514717E-002
      4.50     -0.90    0.521800E-002
      4.50     -0.85    0.528267E-002
      4.50     -0.80    0.534105E-002
      4.50     -0.75    0.539305E-002
      4.50     -0.70    0.543859E-002
      4.50     -0.65    0.547760E-002
      4.50     -0.60    0.551007E-002
      4.50     -0.55    0.553597E-002
      4.50     -0.50    0.555533E-002
      4.50     -0.45    0.556821E-002
      4.50     -0.40    0.557470E-002
      4.50     -0.35    0.557491E-002
      4.50     -0.30    0.556900E-002
      4.50     -0.25    0.555713E-002
      4.50     -0.20    0.553951E-002
      4.50     -0.15    0.551637E-002
      4.50     -0.10    0.548794E-002
      4.50     -0.05    0.545447E-002
      4.50      0.00    0.541625E-002
      4.50      0.05    0.537353E-002
      4.50      0.10    0.532659E-002
      4.50      0.15    0.527572E-002
      4.50      0.20    0.522117E-002
      4.50      0.25    0.516321E-002
      4.50      0.30    0.510208E-002
      4.50      0.35    0.503802E-002
      4.50      0.40    0.497124E-002
      4.50      0.45    0.490193E-002
      4.50      0.50    0.483029E-002
      4.50      0.55    0.475644E-002
      4.50      0.60    0.468054E-002
      4.50      0.65    0.460268E-002
      4.50      0.70    0.452296E-002
      4.50      0.75    0.444144E-002
      4.50      0.80    0.435816E-002
      4.50      0.85    0.427317E-002
      4.50      0.90    0.418647E-002
      4.50      0.95    0.409808E-002
      4.50      1.00    0.400799E-002
      4.50      1.05    0.391619E-002
      4.50      1.10    0.382268E-002
      4.50      1.15    0.372745E-002
      4.50      1.20    0.363049E-002
      4.50      1.25    0.353182E-002
      4.50      1.30    0.343146E-002
      4.50      1.35    0.332944E-002
      4.50      1.40    0.322582E-002
      4.50      1.45    0.312066E-002
      4.50      1.50    0.301406E-002
      4.50      1.55    0.290614E-002
      4.50      1.60    0.279704E-002
      4.50      1.65    0.268693E-002
      4.50      1.70    0.257601E-002
      4.50      1.75    0.246448E-002
      4.50      1.80    0.235259E-002
      4.50      1.85    0.224061E-002
      4.50      1.90    0.212880E-002
      4.50      1.95    0.201749E-002
      4.50      2.00    0.190696E-002
      4.50      2.05    0.179756E-002
      4.50      2.10    0.168961E-002
      4.50      2.15    0.158344E-002
      4.50      2.20    0.147940E-002
      4.50      2.25    0.137779E-002
      4.50      2.30    0.127894E-002
      4.50      2.35    0.118315E-002
      4.50      2.40    0.109069E-002
      4.50      2.45    0.100182E-002
      4.50      2.50    0.916759E-003
      4.50      2.55    0.835709E-003
      4.50      2.60    0.758828E-003
      4.50      2.65    0.686239E-003
      4.50      2.70    0.618028E-003
      4.50      2.75    0.554242E-003
      4.50      2.80    0.494889E-003
      4.50      2.85    0.439940E-003
      4.50      2.90    0.389331E-003
      4.50      2.95    0.342962E-003
      4.50      3.00    0.300705E-003
      4.50      3.05    0.262403E-003
      4.50      3.10    0.227875E-003
      4.50      3.15    0.196922E-003
      4.50      3.20    0.169330E-003
      4.50      3.25    0.144872E-003
      4.50      3.30    0.123317E-003
      4.50      3.35    0.104430E-003
      4.50      3.40    0.879760E-004
      4.50      3.45    0.737262E-004
      4.50      3.50    0.614578E-004
      4.50      3.55    0.509578E-004
      4.50      3.60    0.420247E-004
      4.50      3.65    0.344702E-004
      4.50      3.70    0.281197E-004
      4.50      3.75    0.228136E-004
      4.50      3.80    0.184068E-004
      4.50      3.85    0.147690E-004
      4.50      3.90    0.117843E-004
      4.50      3.95    0.935029E-005
      4.50      4.00    0.737741E-005
      4.50      4.05    0.578805E-005
      4.50      4.10    0.451546E-005
      4.50      4.15    0.350273E-005
      4.50      4.20    0.270170E-005
      4.50      4.25    0.207200E-005
      4.50      4.30    0.158000E-005
      4.50      4.35    0.119794E-005
      4.50      4.40    0.903058E-006
      4.50      4.45    0.676859E-006
      4.50      4.50    0.504402E-006
      4.50      4.55    0.373723E-006
      4.50      4.60    0.275304E-006
      4.50      4.65    0.201633E-006
      4.50      4.70    0.146824E-006
      4.50      4.75    0.106295E-006
      4.50      4.80    0.765084E-007
      4.50      4.85    0.547501E-007
      4.50      4.90    0.389528E-007
      4.50      4.95    0.275530E-007
      4.50      5.00    0.193765E-007
      4.50      5.05    0.135475E-007
      4.50      5.10    0.941712E-008
      4.50      5.15    0.650810E-008
      4.50      5.20    0.447166E-008
      4.50      5.25    0.305467E-008
      4.50      5.30    0.207464E-008
      4.50      5.35    0.140092E-008
      4.50      5.40    0.940537E-009
      4.50      5.45    0.627832E-009
      4.50      5.50    0.416702E-009
      4.50      5.55    0.275000E-009
      4.50      5.60    0.180460E-009
      4.50      5.65    0.117755E-009
      4.50      5.70    0.764079E-010
      4.50      5.75    0.492992E-010
      4.50      5.80    0.316255E-010
      4.50      5.85    0.201654E-010
      4.50      5.90    0.127729E-010
      4.50      5.95    0.802759E-011
      4.50      6.00    0.499538E-011
      4.50      6.05    0.306603E-011
      4.50      6.10    0.184358E-011
      4.50      6.15    0.107289E-011
      4.50      6.20    0.590910E-012
      4.50      6.25    0.294533E-012
      4.50      6.30    0.119736E-012
      4.50      6.35    0.283280E-013
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.585182E-014
      4.55     -6.30    0.235185E-013
      4.55     -6.25    0.532194E-013
      4.55     -6.20    0.950456E-013
      4.55     -6.15    0.148632E-012
      4.55     -6.10    0.212695E-012
      4.55     -6.05    0.284403E-012
      4.55     -6.00    0.358581E-012
      4.55     -5.95    0.426845E-012
      4.55     -5.90    0.476939E-012
      4.55     -5.85    0.492892E-012
      4.55     -5.80    0.457210E-012
      4.55     -5.75    0.357387E-012
      4.55     -5.70    0.200675E-012
      4.55     -5.65    0.438596E-013
      4.55     -5.60    0.490571E-013
      4.55     -5.55    0.583178E-012
      4.55     -5.50    0.238868E-011
      4.55     -5.45    0.686804E-011
      4.55     -5.40    0.165457E-010
      4.55     -5.35    0.358029E-010
      4.55     -5.30    0.720223E-010
      4.55     -5.25    0.137344E-009
      4.55     -5.20    0.251314E-009
      4.55     -5.15    0.444819E-009
      4.55     -5.10    0.765856E-009
      4.55     -5.05    0.128789E-008
      4.55     -5.00    0.212175E-008
      4.55     -4.95    0.343253E-008
      4.55     -4.90    0.546300E-008
      4.55     -4.85    0.856604E-008
      4.55     -4.80    0.132488E-007
      4.55     -4.75    0.202323E-007
      4.55     -4.70    0.305308E-007
      4.55     -4.65    0.455567E-007
      4.55     -4.60    0.672574E-007
      4.55     -4.55    0.982921E-007
      4.55     -4.50    0.142257E-006
      4.55     -4.45    0.203971E-006
      4.55     -4.40    0.289832E-006
      4.55     -4.35    0.408254E-006
      4.55     -4.30    0.570207E-006
      4.55     -4.25    0.789864E-006
      4.55     -4.20    0.108537E-005
      4.55     -4.15    0.147974E-005
      4.55     -4.10    0.200195E-005
      4.55     -4.05    0.268807E-005
      4.55     -4.00    0.358269E-005
      4.55     -3.95    0.474039E-005
      4.55     -3.90    0.622737E-005
      4.55     -3.85    0.812321E-005
      4.55     -3.80    0.105227E-004
      4.55     -3.75    0.135375E-004
      4.55     -3.70    0.172983E-004
      4.55     -3.65    0.219564E-004
      4.55     -3.60    0.276847E-004
      4.55     -3.55    0.346796E-004
      4.55     -3.50    0.431616E-004
      4.55     -3.45    0.533753E-004
      4.55     -3.40    0.655892E-004
      4.55     -3.35    0.800948E-004
      4.55     -3.30    0.972044E-004
      4.55     -3.25    0.117249E-003
      4.55     -3.20    0.140573E-003
      4.55     -3.15    0.167532E-003
      4.55     -3.10    0.198485E-003
      4.55     -3.05    0.233791E-003
      4.55     -3.00    0.273796E-003
      4.55     -2.95    0.318834E-003
      4.55     -2.90    0.369213E-003
      4.55     -2.85    0.425206E-003
      4.55     -2.80    0.487051E-003
      4.55     -2.75    0.554935E-003
      4.55     -2.70    0.628991E-003
      4.55     -2.65    0.709294E-003
      4.55     -2.60    0.795854E-003
      4.55     -2.55    0.888612E-003
      4.55     -2.50    0.987442E-003
      4.55     -2.45    0.109215E-002
      4.55     -2.40    0.120246E-002
      4.55     -2.35    0.131807E-002
      4.55     -2.30    0.143856E-002
      4.55     -2.25    0.156351E-002
      4.55     -2.20    0.169242E-002
      4.55     -2.15    0.182477E-002
      4.55     -2.10    0.195998E-002
      4.55     -2.05    0.209749E-002
      4.55     -2.00    0.223669E-002
      4.55     -1.95    0.237699E-002
      4.55     -1.90    0.251779E-002
      4.55     -1.85    0.265850E-002
      4.55     -1.80    0.279857E-002
      4.55     -1.75    0.293745E-002
      4.55     -1.70    0.307464E-002
      4.55     -1.65    0.320966E-002
      4.55     -1.60    0.334207E-002
      4.55     -1.55    0.347147E-002
      4.55     -1.50    0.359750E-002
      4.55     -1.45    0.371981E-002
      4.55     -1.40    0.383810E-002
      4.55     -1.35    0.395212E-002
      4.55     -1.30    0.406162E-002
      4.55     -1.25    0.416636E-002
      4.55     -1.20    0.426615E-002
      4.55     -1.15    0.436080E-002
      4.55     -1.10    0.445014E-002
      4.55     -1.05    0.453399E-002
      4.55     -1.00    0.461221E-002
      4.55     -0.95    0.468466E-002
      4.55     -0.90    0.475119E-002
      4.55     -0.85    0.481170E-002
      4.55     -0.80    0.486607E-002
      4.55     -0.75    0.491423E-002
      4.55     -0.70    0.495610E-002
      4.55     -0.65    0.499165E-002
      4.55     -0.60    0.502086E-002
      4.55     -0.55    0.504373E-002
      4.55     -0.50    0.506031E-002
      4.55     -0.45    0.507066E-002
      4.55     -0.40    0.507489E-002
      4.55     -0.35    0.507312E-002
      4.55     -0.30    0.506550E-002
      4.55     -0.25    0.505221E-002
      4.55     -0.20    0.503346E-002
      4.55     -0.15    0.500946E-002
      4.55     -0.10    0.498046E-002
      4.55     -0.05    0.494671E-002
      4.55      0.00    0.490848E-002
      4.55      0.05    0.486602E-002
      4.55      0.10    0.481962E-002
      4.55      0.15    0.476954E-002
      4.55      0.20    0.471605E-002
      4.55      0.25    0.465940E-002
      4.55      0.30    0.459984E-002
      4.55      0.35    0.453760E-002
      4.55      0.40    0.447289E-002
      4.55      0.45    0.440591E-002
      4.55      0.50    0.433683E-002
      4.55      0.55    0.426582E-002
      4.55      0.60    0.419300E-002
      4.55      0.65    0.411849E-002
      4.55      0.70    0.404238E-002
      4.55      0.75    0.396475E-002
      4.55      0.80    0.388564E-002
      4.55      0.85    0.380509E-002
      4.55      0.90    0.372314E-002
      4.55      0.95    0.363979E-002
      4.55      1.00    0.355506E-002
      4.55      1.05    0.346894E-002
      4.55      1.10    0.338143E-002
      4.55      1.15    0.329254E-002
      4.55      1.20    0.320228E-002
      4.55      1.25    0.311066E-002
      4.55      1.30    0.301770E-002
      4.55      1.35    0.292346E-002
      4.55      1.40    0.282798E-002
      4.55      1.45    0.273134E-002
      4.55      1.50    0.263363E-002
      4.55      1.55    0.253499E-002
      4.55      1.60    0.243553E-002
      4.55      1.65    0.233542E-002
      4.55      1.70    0.223485E-002
      4.55      1.75    0.213402E-002
      4.55      1.80    0.203315E-002
      4.55      1.85    0.193248E-002
      4.55      1.90    0.183227E-002
      4.55      1.95    0.173279E-002
      4.55      2.00    0.163433E-002
      4.55      2.05    0.153716E-002
      4.55      2.10    0.144159E-002
      4.55      2.15    0.134789E-002
      4.55      2.20    0.125637E-002
      4.55      2.25    0.116728E-002
      4.55      2.30    0.108090E-002
      4.55      2.35    0.997472E-003
      4.55      2.40    0.917222E-003
      4.55      2.45    0.840351E-003
      4.55      2.50    0.767035E-003
      4.55      2.55    0.697417E-003
      4.55      2.60    0.631611E-003
      4.55      2.65    0.569697E-003
      4.55      2.70    0.511721E-003
      4.55      2.75    0.457697E-003
      4.55      2.80    0.407605E-003
      4.55      2.85    0.361392E-003
      4.55      2.90    0.318976E-003
      4.55      2.95    0.280249E-003
      4.55      3.00    0.245077E-003
      4.55      3.05    0.213305E-003
      4.55      3.10    0.184760E-003
      4.55      3.15    0.159255E-003
      4.55      3.20    0.136594E-003
      4.55      3.25    0.116572E-003
      4.55      3.30    0.989819E-004
      4.55      3.35    0.836170E-004
      4.55      3.40    0.702728E-004
      4.55      3.45    0.587507E-004
      4.55      3.50    0.488599E-004
      4.55      3.55    0.404191E-004
      4.55      3.60    0.332582E-004
      4.55      3.65    0.272191E-004
      4.55      3.70    0.221562E-004
      4.55      3.75    0.179369E-004
      4.55      3.80    0.144418E-004
      4.55      3.85    0.115639E-004
      4.55      3.90    0.920835E-005
      4.55      3.95    0.729199E-005
      4.55      4.00    0.574232E-005
      4.55      4.05    0.449672E-005
      4.55      4.10    0.350158E-005
      4.55      4.15    0.271134E-005
      4.55      4.20    0.208761E-005
      4.55      4.25    0.159827E-005
      4.55      4.30    0.121671E-005
      4.55      4.35    0.920975E-006
      4.55      4.40    0.693157E-006
      4.55      4.45    0.518719E-006
      4.55      4.50    0.385963E-006
      4.55      4.55    0.285541E-006
      4.55      4.60    0.210038E-006
      4.55      4.65    0.153614E-006
      4.55      4.70    0.111702E-006
      4.55      4.75    0.807589E-007
      4.55      4.80    0.580517E-007
      4.55      4.85    0.414890E-007
      4.55      4.90    0.294811E-007
      4.55      4.95    0.208278E-007
      4.55      5.00    0.146297E-007
      4.55      5.05    0.102169E-007
      4.55      5.10    0.709395E-008
      4.55      5.15    0.489722E-008
      4.55      5.20    0.336127E-008
      4.55      5.25    0.229377E-008
      4.55      5.30    0.155631E-008
      4.55      5.35    0.104988E-008
      4.55      5.40    0.704199E-009
      4.55      5.45    0.469641E-009
      4.55      5.50    0.311432E-009
      4.55      5.55    0.205353E-009
      4.55      5.60    0.134646E-009
      4.55      5.65    0.877920E-010
      4.55      5.70    0.569233E-010
      4.55      5.75    0.367020E-010
      4.55      5.80    0.235293E-010
      4.55      5.85    0.149944E-010
      4.55      5.90    0.949280E-011
      4.55      5.95    0.596364E-011
      4.55      6.00    0.370988E-011
      4.55      6.05    0.227656E-011
      4.55      6.10    0.136875E-011
      4.55      6.15    0.796561E-012
      4.55      6.20    0.438754E-012
      4.55      6.25    0.218720E-012
      4.55      6.30    0.889276E-013
      4.55      6.35    0.210412E-013
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.378310E-014
      4.60     -6.30    0.151836E-013
      4.60     -6.25    0.342784E-013
      4.60     -6.20    0.610079E-013
      4.60     -6.15    0.949479E-013
      4.60     -6.10    0.134994E-012
      4.60     -6.05    0.178941E-012
      4.60     -6.00    0.222986E-012
      4.60     -5.95    0.261234E-012
      4.60     -5.90    0.285476E-012
      4.60     -5.85    0.285732E-012
      4.60     -5.80    0.252587E-012
      4.60     -5.75    0.183129E-012
      4.60     -5.70    0.936685E-013
      4.60     -5.65    0.445569E-013
      4.60     -5.60    0.185783E-012
      4.60     -5.55    0.837205E-012
      4.60     -5.50    0.262502E-011
      4.60     -5.45    0.670762E-011
      4.60     -5.40    0.151407E-010
      4.60     -5.35    0.314554E-010
      4.60     -5.30    0.615581E-010
      4.60     -5.25    0.115106E-009
      4.60     -5.20    0.207583E-009
      4.60     -5.15    0.363374E-009
      4.60     -5.10    0.620287E-009
      4.60     -5.05    0.103608E-008
      4.60     -5.00    0.169780E-008
      4.60     -4.95    0.273497E-008
      4.60     -4.90    0.433802E-008
      4.60     -4.85    0.678369E-008
      4.60     -4.80    0.104698E-007
      4.60     -4.75    0.159621E-007
      4.60     -4.70    0.240571E-007
      4.60     -4.65    0.358648E-007
      4.60     -4.60    0.529174E-007
      4.60     -4.55    0.773094E-007
      4.60     -4.50    0.111878E-006
      4.60     -4.45    0.160430E-006
      4.60     -4.40    0.228028E-006
      4.60     -4.35    0.321344E-006
      4.60     -4.30    0.449094E-006
      4.60     -4.25    0.622561E-006
      4.60     -4.20    0.856224E-006
      4.60     -4.15    0.116850E-005
      4.60     -4.10    0.158262E-005
      4.60     -4.05    0.212761E-005
      4.60     -4.00    0.283944E-005
      4.60     -3.95    0.376226E-005
      4.60     -3.90    0.494982E-005
      4.60     -3.85    0.646696E-005
      4.60     -3.80    0.839116E-005
      4.60     -3.75    0.108142E-004
      4.60     -3.70    0.138437E-004
      4.60     -3.65    0.176049E-004
      4.60     -3.60    0.222417E-004
      4.60     -3.55    0.279184E-004
      4.60     -3.50    0.348201E-004
      4.60     -3.45    0.431538E-004
      4.60     -3.40    0.531477E-004
      4.60     -3.35    0.650515E-004
      4.60     -3.30    0.791347E-004
      4.60     -3.25    0.956845E-004
      4.60     -3.20    0.115004E-003
      4.60     -3.15    0.137407E-003
      4.60     -3.10    0.163215E-003
      4.60     -3.05    0.192752E-003
      4.60     -3.00    0.226340E-003
      4.60     -2.95    0.264287E-003
      4.60     -2.90    0.306888E-003
      4.60     -2.85    0.354414E-003
      4.60     -2.80    0.407102E-003
      4.60     -2.75    0.465157E-003
      4.60     -2.70    0.528734E-003
      4.60     -2.65    0.597944E-003
      4.60     -2.60    0.672839E-003
      4.60     -2.55    0.753415E-003
      4.60     -2.50    0.839609E-003
      4.60     -2.45    0.931293E-003
      4.60     -2.40    0.102828E-002
      4.60     -2.35    0.113032E-002
      4.60     -2.30    0.123710E-002
      4.60     -2.25    0.134827E-002
      4.60     -2.20    0.146342E-002
      4.60     -2.15    0.158211E-002
      4.60     -2.10    0.170384E-002
      4.60     -2.05    0.182811E-002
      4.60     -2.00    0.195438E-002
      4.60     -1.95    0.208212E-002
      4.60     -1.90    0.221079E-002
      4.60     -1.85    0.233982E-002
      4.60     -1.80    0.246870E-002
      4.60     -1.75    0.259691E-002
      4.60     -1.70    0.272394E-002
      4.60     -1.65    0.284933E-002
      4.60     -1.60    0.297263E-002
      4.60     -1.55    0.309343E-002
      4.60     -1.50    0.321132E-002
      4.60     -1.45    0.332597E-002
      4.60     -1.40    0.343703E-002
      4.60     -1.35    0.354422E-002
      4.60     -1.30    0.364724E-002
      4.60     -1.25    0.374585E-002
      4.60     -1.20    0.383981E-002
      4.60     -1.15    0.392891E-002
      4.60     -1.10    0.401296E-002
      4.60     -1.05    0.409176E-002
      4.60     -1.00    0.416515E-002
      4.60     -0.95    0.423299E-002
      4.60     -0.90    0.429513E-002
      4.60     -0.85    0.435146E-002
      4.60     -0.80    0.440188E-002
      4.60     -0.75    0.444631E-002
      4.60     -0.70    0.448470E-002
      4.60     -0.65    0.451700E-002
      4.60     -0.60    0.454323E-002
      4.60     -0.55    0.456338E-002
      4.60     -0.50    0.457753E-002
      4.60     -0.45    0.458573E-002
      4.60     -0.40    0.458809E-002
      4.60     -0.35    0.458476E-002
      4.60     -0.30    0.457587E-002
      4.60     -0.25    0.456161E-002
      4.60     -0.20    0.454219E-002
      4.60     -0.15    0.451782E-002
      4.60     -0.10    0.448874E-002
      4.60     -0.05    0.445520E-002
      4.60      0.00    0.441746E-002
      4.60      0.05    0.437577E-002
      4.60      0.10    0.433041E-002
      4.60      0.15    0.428165E-002
      4.60      0.20    0.422973E-002
      4.60      0.25    0.417492E-002
      4.60      0.30    0.411745E-002
      4.60      0.35    0.405755E-002
      4.60      0.40    0.399544E-002
      4.60      0.45    0.393131E-002
      4.60      0.50    0.386533E-002
      4.60      0.55    0.379766E-002
      4.60      0.60    0.372844E-002
      4.60      0.65    0.365778E-002
      4.60      0.70    0.358578E-002
      4.60      0.75    0.351251E-002
      4.60      0.80    0.343804E-002
      4.60      0.85    0.336241E-002
      4.60      0.90    0.328565E-002
      4.60      0.95    0.320778E-002
      4.60      1.00    0.312882E-002
      4.60      1.05    0.304877E-002
      4.60      1.10    0.296765E-002
      4.60      1.15    0.288546E-002
      4.60      1.20    0.280222E-002
      4.60      1.25    0.271794E-002
      4.60      1.30    0.263266E-002
      4.60      1.35    0.254643E-002
      4.60      1.40    0.245930E-002
      4.60      1.45    0.237134E-002
      4.60      1.50    0.228266E-002
      4.60      1.55    0.219335E-002
      4.60      1.60    0.210356E-002
      4.60      1.65    0.201344E-002
      4.60      1.70    0.192314E-002
      4.60      1.75    0.183287E-002
      4.60      1.80    0.174281E-002
      4.60      1.85    0.165320E-002
      4.60      1.90    0.156426E-002
      4.60      1.95    0.147623E-002
      4.60      2.00    0.138935E-002
      4.60      2.05    0.130389E-002
      4.60      2.10    0.122009E-002
      4.60      2.15    0.113819E-002
      4.60      2.20    0.105844E-002
      4.60      2.25    0.981077E-003
      4.60      2.30    0.906303E-003
      4.60      2.35    0.834323E-003
      4.60      2.40    0.765316E-003
      4.60      2.45    0.699437E-003
      4.60      2.50    0.636815E-003
      4.60      2.55    0.577554E-003
      4.60      2.60    0.521729E-003
      4.60      2.65    0.469385E-003
      4.60      2.70    0.420537E-003
      4.60      2.75    0.375174E-003
      4.60      2.80    0.333255E-003
      4.60      2.85    0.294714E-003
      4.60      2.90    0.259458E-003
      4.60      2.95    0.227376E-003
      4.60      3.00    0.198335E-003
      4.60      3.05    0.172187E-003
      4.60      3.10    0.148771E-003
      4.60      3.15    0.127917E-003
      4.60      3.20    0.109445E-003
      4.60      3.25    0.931758E-004
      4.60      3.30    0.789264E-004
      4.60      3.35    0.665167E-004
      4.60      3.40    0.557709E-004
      4.60      3.45    0.465192E-004
      4.60      3.50    0.385999E-004
      4.60      3.55    0.318604E-004
      4.60      3.60    0.261583E-004
      4.60      3.65    0.213622E-004
      4.60      3.70    0.173519E-004
      4.60      3.75    0.140184E-004
      4.60      3.80    0.112639E-004
      4.60      3.85    0.900119E-005
      4.60      3.90    0.715364E-005
      4.60      3.95    0.565403E-005
      4.60      4.00    0.444408E-005
      4.60      4.05    0.347369E-005
      4.60      4.10    0.270008E-005
      4.60      4.15    0.208704E-005
      4.60      4.20    0.160416E-005
      4.60      4.25    0.122608E-005
      4.60      4.30    0.931830E-006
      4.60      4.35    0.704204E-006
      4.60      4.40    0.529174E-006
      4.60      4.45    0.395395E-006
      4.60      4.50    0.293760E-006
      4.60      4.55    0.217010E-006
      4.60      4.60    0.159399E-006
      4.60      4.65    0.116416E-006
      4.60      4.70    0.845378E-007
      4.60      4.75    0.610383E-007
      4.60      4.80    0.438192E-007
      4.60      4.85    0.312776E-007
      4.60      4.90    0.221977E-007
      4.60      4.95    0.156635E-007
      4.60      5.00    0.109894E-007
      4.60      5.05    0.766583E-008
      4.60      5.10    0.531678E-008
      4.60      5.15    0.366642E-008
      4.60      5.20    0.251385E-008
      4.60      5.25    0.171373E-008
      4.60      5.30    0.116160E-008
      4.60      5.35    0.782862E-009
      4.60      5.40    0.524606E-009
      4.60      5.45    0.349551E-009
      4.60      5.50    0.231594E-009
      4.60      5.55    0.152580E-009
      4.60      5.60    0.999625E-010
      4.60      5.65    0.651267E-010
      4.60      5.70    0.421962E-010
      4.60      5.75    0.271877E-010
      4.60      5.80    0.174186E-010
      4.60      5.85    0.110939E-010
      4.60      5.90    0.701991E-011
      4.60      5.95    0.440829E-011
      4.60      6.00    0.274147E-011
      4.60      6.05    0.168196E-011
      4.60      6.10    0.101116E-011
      4.60      6.15    0.588464E-012
      4.60      6.20    0.324160E-012
      4.60      6.25    0.161616E-012
      4.60      6.30    0.657192E-013
      4.60      6.35    0.155515E-013
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.245801E-014
      4.65     -6.30    0.985829E-014
      4.65     -6.25    0.222296E-013
      4.65     -6.20    0.394972E-013
      4.65     -6.15    0.613349E-013
      4.65     -6.10    0.869652E-013
      4.65     -6.05    0.114908E-012
      4.65     -6.00    0.142710E-012
      4.65     -5.95    0.166741E-012
      4.65     -5.90    0.182292E-012
      4.65     -5.85    0.184390E-012
      4.65     -5.80    0.170182E-012
      4.65     -5.75    0.144339E-012
      4.65     -5.70    0.130019E-012
      4.65     -5.65    0.189595E-012
      4.65     -5.60    0.461981E-012
      4.65     -5.55    0.122739E-011
      4.65     -5.50    0.301639E-011
      4.65     -5.45    0.678911E-011
      4.65     -5.40    0.142233E-010
      4.65     -5.35    0.281690E-010
      4.65     -5.30    0.533531E-010
      4.65     -5.25    0.974557E-010
      4.65     -5.20    0.172729E-009
      4.65     -5.15    0.298400E-009
      4.65     -5.10    0.504191E-009
      4.65     -5.05    0.835410E-009
      4.65     -5.00    0.136024E-008
      4.65     -4.95    0.218000E-008
      4.65     -4.90    0.344359E-008
      4.65     -4.85    0.536731E-008
      4.65     -4.80    0.826205E-008
      4.65     -4.75    0.125701E-007
      4.65     -4.70    0.189145E-007
      4.65     -4.65    0.281639E-007
      4.65     -4.60    0.415187E-007
      4.65     -4.55    0.606215E-007
      4.65     -4.50    0.877001E-007
      4.65     -4.45    0.125748E-006
      4.65     -4.40    0.178753E-006
      4.65     -4.35    0.251979E-006
      4.65     -4.30    0.352315E-006
      4.65     -4.25    0.488699E-006
      4.65     -4.20    0.672625E-006
      4.65     -4.15    0.918748E-006
      4.65     -4.10    0.124560E-005
      4.65     -4.05    0.167639E-005
      4.65     -4.00    0.223996E-005
      4.65     -3.95    0.297184E-005
      4.65     -3.90    0.391540E-005
      4.65     -3.85    0.512313E-005
      4.65     -3.80    0.665798E-005
      4.65     -3.75    0.859479E-005
      4.65     -3.70    0.110217E-004
      4.65     -3.65    0.140416E-004
      4.65     -3.60    0.177735E-004
      4.65     -3.55    0.223536E-004
      4.65     -3.50    0.279363E-004
      4.65     -3.45    0.346950E-004
      4.65     -3.40    0.428224E-004
      4.65     -3.35    0.525302E-004
      4.65     -3.30    0.640486E-004
      4.65     -3.25    0.776250E-004
      4.65     -3.20    0.935217E-004
      4.65     -3.15    0.112014E-003
      4.65     -3.10    0.133386E-003
      4.65     -3.05    0.157927E-003
      4.65     -3.00    0.185927E-003
      4.65     -2.95    0.217671E-003
      4.65     -2.90    0.253434E-003
      4.65     -2.85    0.293473E-003
      4.65     -2.80    0.338023E-003
      4.65     -2.75    0.387292E-003
      4.65     -2.70    0.441450E-003
      4.65     -2.65    0.500628E-003
      4.65     -2.60    0.564913E-003
      4.65     -2.55    0.634341E-003
      4.65     -2.50    0.708896E-003
      4.65     -2.45    0.788508E-003
      4.65     -2.40    0.873053E-003
      4.65     -2.35    0.962349E-003
      4.65     -2.30    0.105616E-002
      4.65     -2.25    0.115421E-002
      4.65     -2.20    0.125616E-002
      4.65     -2.15    0.136164E-002
      4.65     -2.10    0.147024E-002
      4.65     -2.05    0.158152E-002
      4.65     -2.00    0.169501E-002
      4.65     -1.95    0.181023E-002
      4.65     -1.90    0.192669E-002
      4.65     -1.85    0.204389E-002
      4.65     -1.80    0.216133E-002
      4.65     -1.75    0.227853E-002
      4.65     -1.70    0.239501E-002
      4.65     -1.65    0.251031E-002
      4.65     -1.60    0.262399E-002
      4.65     -1.55    0.273563E-002
      4.65     -1.50    0.284484E-002
      4.65     -1.45    0.295124E-002
      4.65     -1.40    0.305450E-002
      4.65     -1.35    0.315428E-002
      4.65     -1.30    0.325030E-002
      4.65     -1.25    0.334227E-002
      4.65     -1.20    0.342995E-002
      4.65     -1.15    0.351310E-002
      4.65     -1.10    0.359151E-002
      4.65     -1.05    0.366497E-002
      4.65     -1.00    0.373332E-002
      4.65     -0.95    0.379639E-002
      4.65     -0.90    0.385406E-002
      4.65     -0.85    0.390618E-002
      4.65     -0.80    0.395268E-002
      4.65     -0.75    0.399347E-002
      4.65     -0.70    0.402851E-002
      4.65     -0.65    0.405776E-002
      4.65     -0.60    0.408122E-002
      4.65     -0.55    0.409893E-002
      4.65     -0.50    0.411093E-002
      4.65     -0.45    0.411730E-002
      4.65     -0.40    0.411816E-002
      4.65     -0.35    0.411362E-002
      4.65     -0.30    0.410386E-002
      4.65     -0.25    0.408904E-002
      4.65     -0.20    0.406937E-002
      4.65     -0.15    0.404506E-002
      4.65     -0.10    0.401634E-002
      4.65     -0.05    0.398346E-002
      4.65      0.00    0.394667E-002
      4.65      0.05    0.390623E-002
      4.65      0.10    0.386239E-002
      4.65      0.15    0.381541E-002
      4.65      0.20    0.376556E-002
      4.65      0.25    0.371306E-002
      4.65      0.30    0.365817E-002
      4.65      0.35    0.360109E-002
      4.65      0.40    0.354205E-002
      4.65      0.45    0.348124E-002
      4.65      0.50    0.341882E-002
      4.65      0.55    0.335495E-002
      4.65      0.60    0.328978E-002
      4.65      0.65    0.322341E-002
      4.65      0.70    0.315594E-002
      4.65      0.75    0.308745E-002
      4.65      0.80    0.301802E-002
      4.65      0.85    0.294767E-002
      4.65      0.90    0.287646E-002
      4.65      0.95    0.280441E-002
      4.65      1.00    0.273154E-002
      4.65      1.05    0.265786E-002
      4.65      1.10    0.258338E-002
      4.65      1.15    0.250813E-002
      4.65      1.20    0.243211E-002
      4.65      1.25    0.235535E-002
      4.65      1.30    0.227788E-002
      4.65      1.35    0.219976E-002
      4.65      1.40    0.212103E-002
      4.65      1.45    0.204178E-002
      4.65      1.50    0.196208E-002
      4.65      1.55    0.188204E-002
      4.65      1.60    0.180179E-002
      4.65      1.65    0.172145E-002
      4.65      1.70    0.164119E-002
      4.65      1.75    0.156117E-002
      4.65      1.80    0.148158E-002
      4.65      1.85    0.140260E-002
      4.65      1.90    0.132444E-002
      4.65      1.95    0.124731E-002
      4.65      2.00    0.117142E-002
      4.65      2.05    0.109698E-002
      4.65      2.10    0.102422E-002
      4.65      2.15    0.953327E-003
      4.65      2.20    0.884513E-003
      4.65      2.25    0.817962E-003
      4.65      2.30    0.753849E-003
      4.65      2.35    0.692330E-003
      4.65      2.40    0.633542E-003
      4.65      2.45    0.577602E-003
      4.65      2.50    0.524603E-003
      4.65      2.55    0.474613E-003
      4.65      2.60    0.427677E-003
      4.65      2.65    0.383812E-003
      4.65      2.70    0.343013E-003
      4.65      2.75    0.305250E-003
      4.65      2.80    0.270467E-003
      4.65      2.85    0.238591E-003
      4.65      2.90    0.209528E-003
      4.65      2.95    0.183165E-003
      4.65      3.00    0.159378E-003
      4.65      3.05    0.138028E-003
      4.65      3.10    0.118968E-003
      4.65      3.15    0.102046E-003
      4.65      3.20    0.871023E-004
      4.65      3.25    0.739797E-004
      4.65      3.30    0.625202E-004
      4.65      3.35    0.525691E-004
      4.65      3.40    0.439767E-004
      4.65      3.45    0.365997E-004
      4.65      3.50    0.303023E-004
      4.65      3.55    0.249574E-004
      4.65      3.60    0.204471E-004
      4.65      3.65    0.166633E-004
      4.65      3.70    0.135073E-004
      4.65      3.75    0.108903E-004
      4.65      3.80    0.873309E-005
      4.65      3.85    0.696524E-005
      4.65      3.90    0.552503E-005
      4.65      3.95    0.435866E-005
      4.65      4.00    0.341965E-005
      4.65      4.05    0.266816E-005
      4.65      4.10    0.207030E-005
      4.65      4.15    0.159750E-005
      4.65      4.20    0.122582E-005
      4.65      4.25    0.935363E-006
      4.65      4.30    0.709740E-006
      4.65      4.35    0.535522E-006
      4.65      4.40    0.401798E-006
      4.65      4.45    0.299769E-006
      4.65      4.50    0.222387E-006
      4.65      4.55    0.164048E-006
      4.65      4.60    0.120328E-006
      4.65      4.65    0.877602E-007
      4.65      4.70    0.636438E-007
      4.65      4.75    0.458924E-007
      4.65      4.80    0.329040E-007
      4.65      4.85    0.234573E-007
      4.65      4.90    0.166275E-007
      4.65      4.95    0.117191E-007
      4.65      5.00    0.821251E-008
      4.65      5.05    0.572236E-008
      4.65      5.10    0.396451E-008
      4.65      5.15    0.273099E-008
      4.65      5.20    0.187054E-008
      4.65      5.25    0.127390E-008
      4.65      5.30    0.862624E-009
      4.65      5.35    0.580811E-009
      4.65      5.40    0.388849E-009
      4.65      5.45    0.258862E-009
      4.65      5.50    0.171359E-009
      4.65      5.55    0.112801E-009
      4.65      5.60    0.738414E-010
      4.65      5.65    0.480712E-010
      4.65      5.70    0.311228E-010
      4.65      5.75    0.200391E-010
      4.65      5.80    0.128304E-010
      4.65      5.85    0.816696E-011
      4.65      5.90    0.516527E-011
      4.65      5.95    0.324230E-011
      4.65      6.00    0.201573E-011
      4.65      6.05    0.123646E-011
      4.65      6.10    0.743267E-012
      4.65      6.15    0.432564E-012
      4.65      6.20    0.238303E-012
      4.65      6.25    0.118827E-012
      4.65      6.30    0.483264E-013
      4.65      6.35    0.114369E-013
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.161112E-014
      4.70     -6.30    0.646286E-014
      4.70     -6.25    0.145791E-013
      4.70     -6.20    0.259240E-013
      4.70     -6.15    0.403141E-013
      4.70     -6.10    0.573066E-013
      4.70     -6.05    0.760713E-013
      4.70     -6.00    0.952845E-013
      4.70     -5.95    0.113132E-012
      4.70     -5.90    0.127617E-012
      4.70     -5.85    0.137532E-012
      4.70     -5.80    0.144789E-012
      4.70     -5.75    0.159273E-012
      4.70     -5.70    0.208254E-012
      4.70     -5.65    0.353655E-012
      4.70     -5.60    0.722558E-012
      4.70     -5.55    0.155939E-011
      4.70     -5.50    0.331296E-011
      4.70     -5.45    0.677830E-011
      4.70     -5.40    0.133236E-010
      4.70     -5.35    0.252463E-010
      4.70     -5.30    0.463242E-010
      4.70     -5.25    0.826541E-010
      4.70     -5.20    0.143912E-009
      4.70     -5.15    0.245220E-009
      4.70     -5.10    0.409882E-009
      4.70     -5.05    0.673336E-009
      4.70     -5.00    0.108881E-008
      4.70     -4.95    0.173533E-008
      4.70     -4.90    0.272888E-008
      4.70     -4.85    0.423788E-008
      4.70     -4.80    0.650439E-008
      4.70     -4.75    0.987278E-008
      4.70     -4.70    0.148282E-007
      4.70     -4.65    0.220479E-007
      4.70     -4.60    0.324678E-007
      4.70     -4.55    0.473704E-007
      4.70     -4.50    0.684968E-007
      4.70     -4.45    0.981901E-007
      4.70     -4.40    0.139575E-006
      4.70     -4.35    0.196785E-006
      4.70     -4.30    0.275238E-006
      4.70     -4.25    0.381976E-006
      4.70     -4.20    0.526075E-006
      4.70     -4.15    0.719134E-006
      4.70     -4.10    0.975849E-006
      4.70     -4.05    0.131468E-005
      4.70     -4.00    0.175863E-005
      4.70     -3.95    0.233611E-005
      4.70     -3.90    0.308190E-005
      4.70     -3.85    0.403822E-005
      4.70     -3.80    0.525592E-005
      4.70     -3.75    0.679560E-005
      4.70     -3.70    0.872897E-005
      4.70     -3.65    0.111400E-004
      4.70     -3.60    0.141263E-004
      4.70     -3.55    0.178000E-004
      4.70     -3.50    0.222888E-004
      4.70     -3.45    0.277371E-004
      4.70     -3.40    0.343059E-004
      4.70     -3.35    0.421734E-004
      4.70     -3.30    0.515343E-004
      4.70     -3.25    0.625993E-004
      4.70     -3.20    0.755939E-004
      4.70     -3.15    0.907559E-004
      4.70     -3.10    0.108334E-003
      4.70     -3.05    0.128582E-003
      4.70     -3.00    0.151760E-003
      4.70     -2.95    0.178124E-003
      4.70     -2.90    0.207927E-003
      4.70     -2.85    0.241409E-003
      4.70     -2.80    0.278795E-003
      4.70     -2.75    0.320287E-003
      4.70     -2.70    0.366062E-003
      4.70     -2.65    0.416263E-003
      4.70     -2.60    0.470998E-003
      4.70     -2.55    0.530333E-003
      4.70     -2.50    0.594288E-003
      4.70     -2.45    0.662840E-003
      4.70     -2.40    0.735914E-003
      4.70     -2.35    0.813387E-003
      4.70     -2.30    0.895088E-003
      4.70     -2.25    0.980799E-003
      4.70     -2.20    0.107026E-002
      4.70     -2.15    0.116315E-002
      4.70     -2.10    0.125915E-002
      4.70     -2.05    0.135787E-002
      4.70     -2.00    0.145892E-002
      4.70     -1.95    0.156187E-002
      4.70     -1.90    0.166628E-002
      4.70     -1.85    0.177170E-002
      4.70     -1.80    0.187768E-002
      4.70     -1.75    0.198378E-002
      4.70     -1.70    0.208953E-002
      4.70     -1.65    0.219450E-002
      4.70     -1.60    0.229826E-002
      4.70     -1.55    0.240042E-002
      4.70     -1.50    0.250057E-002
      4.70     -1.45    0.259834E-002
      4.70     -1.40    0.269339E-002
      4.70     -1.35    0.278538E-002
      4.70     -1.30    0.287401E-002
      4.70     -1.25    0.295899E-002
      4.70     -1.20    0.304004E-002
      4.70     -1.15    0.311694E-002
      4.70     -1.10    0.318945E-002
      4.70     -1.05    0.325736E-002
      4.70     -1.00    0.332049E-002
      4.70     -0.95    0.337869E-002
      4.70     -0.90    0.343180E-002
      4.70     -0.85    0.347970E-002
      4.70     -0.80    0.352231E-002
      4.70     -0.75    0.355953E-002
      4.70     -0.70    0.359133E-002
      4.70     -0.65    0.361769E-002
      4.70     -0.60    0.363859E-002
      4.70     -0.55    0.365407E-002
      4.70     -0.50    0.366418E-002
      4.70     -0.45    0.366901E-002
      4.70     -0.40    0.366866E-002
      4.70     -0.35    0.366326E-002
      4.70     -0.30    0.365296E-002
      4.70     -0.25    0.363795E-002
      4.70     -0.20    0.361840E-002
      4.70     -0.15    0.359454E-002
      4.70     -0.10    0.356658E-002
      4.70     -0.05    0.353477E-002
      4.70      0.00    0.349935E-002
      4.70      0.05    0.346056E-002
      4.70      0.10    0.341867E-002
      4.70      0.15    0.337391E-002
      4.70      0.20    0.332653E-002
      4.70      0.25    0.327678E-002
      4.70      0.30    0.322488E-002
      4.70      0.35    0.317105E-002
      4.70      0.40    0.311550E-002
      4.70      0.45    0.305840E-002
      4.70      0.50    0.299994E-002
      4.70      0.55    0.294026E-002
      4.70      0.60    0.287950E-002
      4.70      0.65    0.281777E-002
      4.70      0.70    0.275518E-002
      4.70      0.75    0.269180E-002
      4.70      0.80    0.262770E-002
      4.70      0.85    0.256292E-002
      4.70      0.90    0.249752E-002
      4.70      0.95    0.243151E-002
      4.70      1.00    0.236493E-002
      4.70      1.05    0.229779E-002
      4.70      1.10    0.223010E-002
      4.70      1.15    0.216189E-002
      4.70      1.20    0.209316E-002
      4.70      1.25    0.202396E-002
      4.70      1.30    0.195431E-002
      4.70      1.35    0.188425E-002
      4.70      1.40    0.181384E-002
      4.70      1.45    0.174315E-002
      4.70      1.50    0.167226E-002
      4.70      1.55    0.160126E-002
      4.70      1.60    0.153026E-002
      4.70      1.65    0.145938E-002
      4.70      1.70    0.138877E-002
      4.70      1.75    0.131856E-002
      4.70      1.80    0.124892E-002
      4.70      1.85    0.118001E-002
      4.70      1.90    0.111202E-002
      4.70      1.95    0.104511E-002
      4.70      2.00    0.979474E-003
      4.70      2.05    0.915285E-003
      4.70      2.10    0.852724E-003
      4.70      2.15    0.791959E-003
      4.70      2.20    0.733153E-003
      4.70      2.25    0.676457E-003
      4.70      2.30    0.622007E-003
      4.70      2.35    0.569923E-003
      4.70      2.40    0.520308E-003
      4.70      2.45    0.473246E-003
      4.70      2.50    0.428800E-003
      4.70      2.55    0.387011E-003
      4.70      2.60    0.347899E-003
      4.70      2.65    0.311464E-003
      4.70      2.70    0.277682E-003
      4.70      2.75    0.246513E-003
      4.70      2.80    0.217895E-003
      4.70      2.85    0.191751E-003
      4.70      2.90    0.167989E-003
      4.70      2.95    0.146501E-003
      4.70      3.00    0.127172E-003
      4.70      3.05    0.109875E-003
      4.70      3.10    0.944810E-004
      4.70      3.15    0.808529E-004
      4.70      3.20    0.688541E-004
      4.70      3.25    0.583475E-004
      4.70      3.30    0.491984E-004
      4.70      3.35    0.412757E-004
      4.70      3.40    0.344535E-004
      4.70      3.45    0.286119E-004
      4.70      3.50    0.236384E-004
      4.70      3.55    0.194281E-004
      4.70      3.60    0.158842E-004
      4.70      3.65    0.129184E-004
      4.70      3.70    0.104508E-004
      4.70      3.75    0.840951E-005
      4.70      3.80    0.673070E-005
      4.70      3.85    0.535805E-005
      4.70      3.90    0.424228E-005
      4.70      3.95    0.334062E-005
      4.70      4.00    0.261626E-005
      4.70      4.05    0.203775E-005
      4.70      4.10    0.157844E-005
      4.70      4.15    0.121592E-005
      4.70      4.20    0.931485E-006
      4.70      4.25    0.709630E-006
      4.70      4.30    0.537610E-006
      4.70      4.35    0.405019E-006
      4.70      4.40    0.303425E-006
      4.70      4.45    0.226042E-006
      4.70      4.50    0.167450E-006
      4.70      4.55    0.123349E-006
      4.70      4.60    0.903514E-007
      4.70      4.65    0.658082E-007
      4.70      4.70    0.476614E-007
      4.70      4.75    0.343237E-007
      4.70      4.80    0.245786E-007
      4.70      4.85    0.175007E-007
      4.70      4.90    0.123904E-007
      4.70      4.95    0.872262E-008
      4.70      5.00    0.610573E-008
      4.70      5.05    0.424968E-008
      4.70      5.10    0.294105E-008
      4.70      5.15    0.202384E-008
      4.70      5.20    0.138478E-008
      4.70      5.25    0.942133E-009
      4.70      5.30    0.637351E-009
      4.70      5.35    0.428728E-009
      4.70      5.40    0.286767E-009
      4.70      5.45    0.190735E-009
      4.70      5.50    0.126152E-009
      4.70      5.55    0.829730E-010
      4.70      5.60    0.542718E-010
      4.70      5.65    0.353040E-010
      4.70      5.70    0.228402E-010
      4.70      5.75    0.146960E-010
      4.70      5.80    0.940340E-011
      4.70      5.85    0.598212E-011
      4.70      5.90    0.378156E-011
      4.70      5.95    0.237276E-011
      4.70      6.00    0.147468E-011
      4.70      6.05    0.904399E-012
      4.70      6.10    0.543613E-012
      4.70      6.15    0.316376E-012
      4.70      6.20    0.174312E-012
      4.70      6.25    0.869308E-013
      4.70      6.30    0.353596E-013
      4.70      6.35    0.836912E-014
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.106944E-014
      4.75     -6.30    0.429550E-014
      4.75     -6.25    0.971282E-014
      4.75     -6.20    0.173364E-013
      4.75     -6.15    0.271165E-013
      4.75     -6.10    0.388885E-013
      4.75     -6.05    0.523317E-013
      4.75     -6.00    0.669736E-013
      4.75     -5.95    0.823250E-013
      4.75     -5.90    0.983082E-013
      4.75     -5.85    0.116289E-012
      4.75     -5.80    0.141267E-012
      4.75     -5.75    0.186165E-012
      4.75     -5.70    0.279839E-012
      4.75     -5.65    0.481389E-012
      4.75     -5.60    0.904992E-012
      4.75     -5.55    0.176183E-011
      4.75     -5.50    0.342931E-011
      4.75     -5.45    0.656304E-011
      4.75     -5.40    0.122749E-010
      4.75     -5.35    0.224115E-010
      4.75     -5.30    0.399830E-010
      4.75     -5.25    0.698151E-010
      4.75     -5.20    0.119525E-009
      4.75     -5.15    0.200970E-009
      4.75     -5.10    0.332359E-009
      4.75     -5.05    0.541317E-009
      4.75     -5.00    0.869252E-009
      4.75     -4.95    0.137755E-008
      4.75     -4.90    0.215621E-008
      4.75     -4.85    0.333588E-008
      4.75     -4.80    0.510420E-008
      4.75     -4.75    0.772819E-008
      4.75     -4.70    0.115841E-007
      4.75     -4.65    0.171972E-007
      4.75     -4.60    0.252944E-007
      4.75     -4.55    0.368721E-007
      4.75     -4.50    0.532847E-007
      4.75     -4.45    0.763569E-007
      4.75     -4.40    0.108526E-006
      4.75     -4.35    0.153020E-006
      4.75     -4.30    0.214079E-006
      4.75     -4.25    0.297222E-006
      4.75     -4.20    0.409577E-006
      4.75     -4.15    0.560274E-006
      4.75     -4.10    0.760905E-006
      4.75     -4.05    0.102607E-005
      4.75     -4.00    0.137400E-005
      4.75     -3.95    0.182728E-005
      4.75     -3.90    0.241363E-005
      4.75     -3.85    0.316683E-005
      4.75     -3.80    0.412765E-005
      4.75     -3.75    0.534488E-005
      4.75     -3.70    0.687643E-005
      4.75     -3.65    0.879041E-005
      4.75     -3.60    0.111662E-004
      4.75     -3.55    0.140955E-004
      4.75     -3.50    0.176834E-004
      4.75     -3.45    0.220487E-004
      4.75     -3.40    0.273251E-004
      4.75     -3.35    0.336611E-004
      4.75     -3.30    0.412202E-004
      4.75     -3.25    0.501800E-004
      4.75     -3.20    0.607323E-004
      4.75     -3.15    0.730806E-004
      4.75     -3.10    0.874392E-004
      4.75     -3.05    0.104030E-003
      4.75     -3.00    0.123081E-003
      4.75     -2.95    0.144821E-003
      4.75     -2.90    0.169476E-003
      4.75     -2.85    0.197267E-003
      4.75     -2.80    0.228403E-003
      4.75     -2.75    0.263079E-003
      4.75     -2.70    0.301467E-003
      4.75     -2.65    0.343716E-003
      4.75     -2.60    0.389945E-003
      4.75     -2.55    0.440240E-003
      4.75     -2.50    0.494649E-003
      4.75     -2.45    0.553180E-003
      4.75     -2.40    0.615801E-003
      4.75     -2.35    0.682436E-003
      4.75     -2.30    0.752966E-003
      4.75     -2.25    0.827227E-003
      4.75     -2.20    0.905015E-003
      4.75     -2.15    0.986088E-003
      4.75     -2.10    0.107017E-002
      4.75     -2.05    0.115694E-002
      4.75     -2.00    0.124606E-002
      4.75     -1.95    0.133716E-002
      4.75     -1.90    0.142987E-002
      4.75     -1.85    0.152378E-002
      4.75     -1.80    0.161849E-002
      4.75     -1.75    0.171358E-002
      4.75     -1.70    0.180863E-002
      4.75     -1.65    0.190325E-002
      4.75     -1.60    0.199702E-002
      4.75     -1.55    0.208956E-002
      4.75     -1.50    0.218049E-002
      4.75     -1.45    0.226943E-002
      4.75     -1.40    0.235605E-002
      4.75     -1.35    0.244002E-002
      4.75     -1.30    0.252102E-002
      4.75     -1.25    0.259877E-002
      4.75     -1.20    0.267300E-002
      4.75     -1.15    0.274344E-002
      4.75     -1.10    0.280988E-002
      4.75     -1.05    0.287210E-002
      4.75     -1.00    0.292992E-002
      4.75     -0.95    0.298317E-002
      4.75     -0.90    0.303169E-002
      4.75     -0.85    0.307538E-002
      4.75     -0.80    0.311414E-002
      4.75     -0.75    0.314788E-002
      4.75     -0.70    0.317655E-002
      4.75     -0.65    0.320015E-002
      4.75     -0.60    0.321866E-002
      4.75     -0.55    0.323212E-002
      4.75     -0.50    0.324057E-002
      4.75     -0.45    0.324411E-002
      4.75     -0.40    0.324282E-002
      4.75     -0.35    0.323684E-002
      4.75     -0.30    0.322631E-002
      4.75     -0.25    0.321141E-002
      4.75     -0.20    0.319232E-002
      4.75     -0.15    0.316925E-002
      4.75     -0.10    0.314240E-002
      4.75     -0.05    0.311201E-002
      4.75      0.00    0.307831E-002
      4.75      0.05    0.304155E-002
      4.75      0.10    0.300195E-002
      4.75      0.15    0.295977E-002
      4.75      0.20    0.291524E-002
      4.75      0.25    0.286859E-002
      4.75      0.30    0.282004E-002
      4.75      0.35    0.276980E-002
      4.75      0.40    0.271806E-002
      4.75      0.45    0.266502E-002
      4.75      0.50    0.261082E-002
      4.75      0.55    0.255563E-002
      4.75      0.60    0.249956E-002
      4.75      0.65    0.244274E-002
      4.75      0.70    0.238526E-002
      4.75      0.75    0.232720E-002
      4.75      0.80    0.226863E-002
      4.75      0.85    0.220960E-002
      4.75      0.90    0.215014E-002
      4.75      0.95    0.209030E-002
      4.75      1.00    0.203009E-002
      4.75      1.05    0.196953E-002
      4.75      1.10    0.190865E-002
      4.75      1.15    0.184746E-002
      4.75      1.20    0.178598E-002
      4.75      1.25    0.172424E-002
      4.75      1.30    0.166226E-002
      4.75      1.35    0.160009E-002
      4.75      1.40    0.153778E-002
      4.75      1.45    0.147538E-002
      4.75      1.50    0.141298E-002
      4.75      1.55    0.135065E-002
      4.75      1.60    0.128848E-002
      4.75      1.65    0.122660E-002
      4.75      1.70    0.116511E-002
      4.75      1.75    0.110414E-002
      4.75      1.80    0.104384E-002
      4.75      1.85    0.984334E-003
      4.75      1.90    0.925780E-003
      4.75      1.95    0.868328E-003
      4.75      2.00    0.812126E-003
      4.75      2.05    0.757324E-003
      4.75      2.10    0.704066E-003
      4.75      2.15    0.652491E-003
      4.75      2.20    0.602726E-003
      4.75      2.25    0.554889E-003
      4.75      2.30    0.509086E-003
      4.75      2.35    0.465405E-003
      4.75      2.40    0.423922E-003
      4.75      2.45    0.384694E-003
      4.75      2.50    0.347759E-003
      4.75      2.55    0.313139E-003
      4.75      2.60    0.280837E-003
      4.75      2.65    0.250837E-003
      4.75      2.70    0.223108E-003
      4.75      2.75    0.197600E-003
      4.75      2.80    0.174252E-003
      4.75      2.85    0.152987E-003
      4.75      2.90    0.133716E-003
      4.75      2.95    0.116342E-003
      4.75      3.00    0.100760E-003
      4.75      3.05    0.868565E-004
      4.75      3.10    0.745178E-004
      4.75      3.15    0.636258E-004
      4.75      3.20    0.540628E-004
      4.75      3.25    0.457123E-004
      4.75      3.30    0.384605E-004
      4.75      3.35    0.321976E-004
      4.75      3.40    0.268187E-004
      4.75      3.45    0.222249E-004
      4.75      3.50    0.183237E-004
      4.75      3.55    0.150294E-004
      4.75      3.60    0.122633E-004
      4.75      3.65    0.995393E-005
      4.75      3.70    0.803696E-005
      4.75      3.75    0.645483E-005
      4.75      3.80    0.515657E-005
      4.75      3.85    0.409740E-005
      4.75      3.90    0.323830E-005
      4.75      3.95    0.254551E-005
      4.75      4.00    0.199009E-005
      4.75      4.05    0.154740E-005
      4.75      4.10    0.119661E-005
      4.75      4.15    0.920280E-006
      4.75      4.20    0.703871E-006
      4.75      4.25    0.535385E-006
      4.75      4.30    0.404979E-006
      4.75      4.35    0.304639E-006
      4.75      4.40    0.227888E-006
      4.75      4.45    0.169524E-006
      4.75      4.50    0.125405E-006
      4.75      4.55    0.922497E-007
      4.75      4.60    0.674804E-007
      4.75      4.65    0.490850E-007
      4.75      4.70    0.355039E-007
      4.75      4.75    0.255361E-007
      4.75      4.80    0.182635E-007
      4.75      4.85    0.129885E-007
      4.75      4.90    0.918502E-008
      4.75      4.95    0.645868E-008
      4.75      5.00    0.451594E-008
      4.75      5.05    0.313974E-008
      4.75      5.10    0.217059E-008
      4.75      5.15    0.149211E-008
      4.75      5.20    0.101992E-008
      4.75      5.25    0.693219E-009
      4.75      5.30    0.468511E-009
      4.75      5.35    0.314861E-009
      4.75      5.40    0.210412E-009
      4.75      5.45    0.139826E-009
      4.75      5.50    0.924018E-010
      4.75      5.55    0.607243E-010
      4.75      5.60    0.396874E-010
      4.75      5.65    0.257970E-010
      4.75      5.70    0.166774E-010
      4.75      5.75    0.107233E-010
      4.75      5.80    0.685705E-011
      4.75      5.85    0.435972E-011
      4.75      5.90    0.275460E-011
      4.75      5.95    0.172768E-011
      4.75      6.00    0.107344E-011
      4.75      6.05    0.658194E-012
      4.75      6.10    0.395593E-012
      4.75      6.15    0.230236E-012
      4.75      6.20    0.126865E-012
      4.75      6.25    0.632782E-013
      4.75      6.30    0.257427E-013
      4.75      6.35    0.609362E-014
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.721403E-015
      4.80     -6.30    0.290483E-014
      4.80     -6.25    0.659781E-014
      4.80     -6.20    0.118588E-013
      4.80     -6.15    0.187411E-013
      4.80     -6.10    0.272836E-013
      4.80     -6.05    0.375247E-013
      4.80     -6.00    0.495764E-013
      4.80     -5.95    0.638321E-013
      4.80     -5.90    0.814491E-013
      4.80     -5.85    0.105362E-012
      4.80     -5.80    0.142276E-012
      4.80     -5.75    0.206396E-012
      4.80     -5.70    0.326162E-012
      4.80     -5.65    0.556031E-012
      4.80     -5.60    0.996576E-012
      4.80     -5.55    0.182801E-011
      4.80     -5.50    0.336502E-011
      4.80     -5.45    0.614480E-011
      4.80     -5.40    0.110663E-010
      4.80     -5.35    0.196070E-010
      4.80     -5.30    0.341555E-010
      4.80     -5.25    0.585161E-010
      4.80     -5.20    0.986627E-010
      4.80     -5.15    0.163855E-009
      4.80     -5.10    0.268267E-009
      4.80     -5.05    0.433345E-009
      4.80     -5.00    0.691174E-009
      4.80     -4.95    0.108924E-008
      4.80     -4.90    0.169711E-008
      4.80     -4.85    0.261565E-008
      4.80     -4.80    0.398973E-008
      4.80     -4.75    0.602544E-008
      4.80     -4.70    0.901324E-008
      4.80     -4.65    0.133588E-007
      4.80     -4.60    0.196238E-007
      4.80     -4.55    0.285789E-007
      4.80     -4.50    0.412723E-007
      4.80     -4.45    0.591184E-007
      4.80     -4.40    0.840084E-007
      4.80     -4.35    0.118451E-006
      4.80     -4.30    0.165745E-006
      4.80     -4.25    0.230195E-006
      4.80     -4.20    0.317370E-006
      4.80     -4.15    0.434415E-006
      4.80     -4.10    0.590422E-006
      4.80     -4.05    0.796872E-006
      4.80     -4.00    0.106813E-005
      4.80     -3.95    0.142205E-005
      4.80     -3.90    0.188060E-005
      4.80     -3.85    0.247061E-005
      4.80     -3.80    0.322457E-005
      4.80     -3.75    0.418152E-005
      4.80     -3.70    0.538791E-005
      4.80     -3.65    0.689859E-005
      4.80     -3.60    0.877773E-005
      4.80     -3.55    0.110998E-004
      4.80     -3.50    0.139502E-004
      4.80     -3.45    0.174266E-004
      4.80     -3.40    0.216387E-004
      4.80     -3.35    0.267094E-004
      4.80     -3.30    0.327745E-004
      4.80     -3.25    0.399827E-004
      4.80     -3.20    0.484952E-004
      4.80     -3.15    0.584846E-004
      4.80     -3.10    0.701338E-004
      4.80     -3.05    0.836338E-004
      4.80     -3.00    0.991822E-004
      4.80     -2.95    0.116980E-003
      4.80     -2.90    0.137228E-003
      4.80     -2.85    0.160124E-003
      4.80     -2.80    0.185861E-003
      4.80     -2.75    0.214618E-003
      4.80     -2.70    0.246561E-003
      4.80     -2.65    0.281836E-003
      4.80     -2.60    0.320568E-003
      4.80     -2.55    0.362852E-003
      4.80     -2.50    0.408755E-003
      4.80     -2.45    0.458310E-003
      4.80     -2.40    0.511516E-003
      4.80     -2.35    0.568332E-003
      4.80     -2.30    0.628682E-003
      4.80     -2.25    0.692451E-003
      4.80     -2.20    0.759483E-003
      4.80     -2.15    0.829590E-003
      4.80     -2.10    0.902547E-003
      4.80     -2.05    0.978098E-003
      4.80     -2.00    0.105596E-002
      4.80     -1.95    0.113581E-002
      4.80     -1.90    0.121734E-002
      4.80     -1.85    0.130018E-002
      4.80     -1.80    0.138398E-002
      4.80     -1.75    0.146836E-002
      4.80     -1.70    0.155295E-002
      4.80     -1.65    0.163738E-002
      4.80     -1.60    0.172127E-002
      4.80     -1.55    0.180425E-002
      4.80     -1.50    0.188596E-002
      4.80     -1.45    0.196605E-002
      4.80     -1.40    0.204420E-002
      4.80     -1.35    0.212007E-002
      4.80     -1.30    0.219337E-002
      4.80     -1.25    0.226381E-002
      4.80     -1.20    0.233111E-002
      4.80     -1.15    0.239502E-002
      4.80     -1.10    0.245533E-002
      4.80     -1.05    0.251181E-002
      4.80     -1.00    0.256428E-002
      4.80     -0.95    0.261256E-002
      4.80     -0.90    0.265652E-002
      4.80     -0.85    0.269603E-002
      4.80     -0.80    0.273100E-002
      4.80     -0.75    0.276135E-002
      4.80     -0.70    0.278702E-002
      4.80     -0.65    0.280800E-002
      4.80     -0.60    0.282428E-002
      4.80     -0.55    0.283590E-002
      4.80     -0.50    0.284290E-002
      4.80     -0.45    0.284535E-002
      4.80     -0.40    0.284337E-002
      4.80     -0.35    0.283705E-002
      4.80     -0.30    0.282656E-002
      4.80     -0.25    0.281205E-002
      4.80     -0.20    0.279369E-002
      4.80     -0.15    0.277169E-002
      4.80     -0.10    0.274624E-002
      4.80     -0.05    0.271757E-002
      4.80      0.00    0.268590E-002
      4.80      0.05    0.265145E-002
      4.80      0.10    0.261446E-002
      4.80      0.15    0.257515E-002
      4.80      0.20    0.253375E-002
      4.80      0.25    0.249048E-002
      4.80      0.30    0.244555E-002
      4.80      0.35    0.239915E-002
      4.80      0.40    0.235149E-002
      4.80      0.45    0.230272E-002
      4.80      0.50    0.225301E-002
      4.80      0.55    0.220250E-002
      4.80      0.60    0.215131E-002
      4.80      0.65    0.209955E-002
      4.80      0.70    0.204732E-002
      4.80      0.75    0.199470E-002
      4.80      0.80    0.194174E-002
      4.80      0.85    0.188851E-002
      4.80      0.90    0.183503E-002
      4.80      0.95    0.178134E-002
      4.80      1.00    0.172747E-002
      4.80      1.05    0.167344E-002
      4.80      1.10    0.161926E-002
      4.80      1.15    0.156495E-002
      4.80      1.20    0.151053E-002
      4.80      1.25    0.145603E-002
      4.80      1.30    0.140146E-002
      4.80      1.35    0.134688E-002
      4.80      1.40    0.129231E-002
      4.80      1.45    0.123782E-002
      4.80      1.50    0.118347E-002
      4.80      1.55    0.112932E-002
      4.80      1.60    0.107547E-002
      4.80      1.65    0.102200E-002
      4.80      1.70    0.969014E-003
      4.80      1.75    0.916622E-003
      4.80      1.80    0.864937E-003
      4.80      1.85    0.814079E-003
      4.80      1.90    0.764171E-003
      4.80      1.95    0.715336E-003
      4.80      2.00    0.667698E-003
      4.80      2.05    0.621377E-003
      4.80      2.10    0.576488E-003
      4.80      2.15    0.533141E-003
      4.80      2.20    0.491435E-003
      4.80      2.25    0.451461E-003
      4.80      2.30    0.413298E-003
      4.80      2.35    0.377009E-003
      4.80      2.40    0.342648E-003
      4.80      2.45    0.310249E-003
      4.80      2.50    0.279835E-003
      4.80      2.55    0.251410E-003
      4.80      2.60    0.224967E-003
      4.80      2.65    0.200481E-003
      4.80      2.70    0.177915E-003
      4.80      2.75    0.157218E-003
      4.80      2.80    0.138328E-003
      4.80      2.85    0.121173E-003
      4.80      2.90    0.105672E-003
      4.80      2.95    0.917361E-004
      4.80      3.00    0.792724E-004
      4.80      3.05    0.681833E-004
      4.80      3.10    0.583691E-004
      4.80      3.15    0.497292E-004
      4.80      3.20    0.421639E-004
      4.80      3.25    0.355754E-004
      4.80      3.30    0.298686E-004
      4.80      3.35    0.249527E-004
      4.80      3.40    0.207415E-004
      4.80      3.45    0.171538E-004
      4.80      3.50    0.141145E-004
      4.80      3.55    0.115541E-004
      4.80      3.60    0.940927E-005
      4.80      3.65    0.762278E-005
      4.80      3.70    0.614318E-005
      4.80      3.75    0.492472E-005
      4.80      3.80    0.392706E-005
      4.80      3.85    0.311486E-005
      4.80      3.90    0.245744E-005
      4.80      3.95    0.192838E-005
      4.80      4.00    0.150506E-005
      4.80      4.05    0.116832E-005
      4.80      4.10    0.901999E-006
      4.80      4.15    0.692593E-006
      4.80      4.20    0.528896E-006
      4.80      4.25    0.401676E-006
      4.80      4.30    0.303381E-006
      4.80      4.35    0.227878E-006
      4.80      4.40    0.170220E-006
      4.80      4.45    0.126447E-006
      4.80      4.50    0.934092E-007
      4.80      4.55    0.686201E-007
      4.80      4.60    0.501290E-007
      4.80      4.65    0.364164E-007
      4.80      4.70    0.263072E-007
      4.80      4.75    0.188980E-007
      4.80      4.80    0.134995E-007
      4.80      4.85    0.958918E-008
      4.80      4.90    0.677330E-008
      4.80      4.95    0.475745E-008
      4.80      5.00    0.332277E-008
      4.80      5.05    0.230769E-008
      4.80      5.10    0.159370E-008
      4.80      5.15    0.109443E-008
      4.80      5.20    0.747338E-009
      4.80      5.25    0.507458E-009
      4.80      5.30    0.342640E-009
      4.80      5.35    0.230057E-009
      4.80      5.40    0.153602E-009
      4.80      5.45    0.101985E-009
      4.80      5.50    0.673376E-010
      4.80      5.55    0.442163E-010
      4.80      5.60    0.288754E-010
      4.80      5.65    0.187548E-010
      4.80      5.70    0.121159E-010
      4.80      5.75    0.778496E-011
      4.80      5.80    0.497498E-011
      4.80      5.85    0.316128E-011
      4.80      5.90    0.199640E-011
      4.80      5.95    0.125163E-011
      4.80      6.00    0.777424E-012
      4.80      6.05    0.476599E-012
      4.80      6.10    0.286428E-012
      4.80      6.15    0.166707E-012
      4.80      6.20    0.918691E-013
      4.80      6.25    0.458300E-013
      4.80      6.30    0.186474E-013
      4.80      6.35    0.441459E-014
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.495747E-015
      4.85     -6.30    0.200353E-014
      4.85     -6.25    0.458019E-014
      4.85     -6.20    0.831383E-014
      4.85     -6.15    0.133257E-013
      4.85     -6.10    0.197862E-013
      4.85     -6.05    0.279616E-013
      4.85     -6.00    0.383244E-013
      4.85     -5.95    0.517936E-013
      4.85     -5.90    0.702221E-013
      4.85     -5.85    0.973412E-013
      4.85     -5.80    0.140523E-012
      4.85     -5.75    0.213968E-012
      4.85     -5.70    0.344298E-012
      4.85     -5.65    0.580181E-012
      4.85     -5.60    0.100848E-011
      4.85     -5.55    0.178091E-011
      4.85     -5.50    0.315726E-011
      4.85     -5.45    0.557428E-011
      4.85     -5.40    0.975408E-011
      4.85     -5.35    0.168721E-010
      4.85     -5.30    0.288142E-010
      4.85     -5.25    0.485649E-010
      4.85     -5.20    0.807881E-010
      4.85     -5.15    0.132683E-009
      4.85     -5.10    0.215234E-009
      4.85     -5.05    0.345018E-009
      4.85     -5.00    0.546786E-009
      4.85     -4.95    0.857114E-009
      4.85     -4.90    0.132952E-008
      4.85     -4.85    0.204155E-008
      4.85     -4.80    0.310453E-008
      4.85     -4.75    0.467679E-008
      4.85     -4.70    0.698151E-008
      4.85     -4.65    0.103305E-007
      4.85     -4.60    0.151557E-007
      4.85     -4.55    0.220502E-007
      4.85     -4.50    0.318214E-007
      4.85     -4.45    0.455598E-007
      4.85     -4.40    0.647256E-007
      4.85     -4.35    0.912580E-007
      4.85     -4.30    0.127712E-006
      4.85     -4.25    0.177425E-006
      4.85     -4.20    0.244723E-006
      4.85     -4.15    0.335169E-006
      4.85     -4.10    0.455856E-006
      4.85     -4.05    0.615757E-006
      4.85     -4.00    0.826132E-006
      4.85     -3.95    0.110100E-005
      4.85     -3.90    0.145766E-005
      4.85     -3.85    0.191731E-005
      4.85     -3.80    0.250568E-005
      4.85     -3.75    0.325379E-005
      4.85     -3.70    0.419865E-005
      4.85     -3.65    0.538415E-005
      4.85     -3.60    0.686178E-005
      4.85     -3.55    0.869152E-005
      4.85     -3.50    0.109426E-004
      4.85     -3.45    0.136941E-004
      4.85     -3.40    0.170358E-004
      4.85     -3.35    0.210683E-004
      4.85     -3.30    0.259036E-004
      4.85     -3.25    0.316651E-004
      4.85     -3.20    0.384869E-004
      4.85     -3.15    0.465140E-004
      4.85     -3.10    0.559007E-004
      4.85     -3.05    0.668097E-004
      4.85     -3.00    0.794103E-004
      4.85     -2.95    0.938765E-004
      4.85     -2.90    0.110384E-003
      4.85     -2.85    0.129109E-003
      4.85     -2.80    0.150222E-003
      4.85     -2.75    0.173888E-003
      4.85     -2.70    0.200262E-003
      4.85     -2.65    0.229482E-003
      4.85     -2.60    0.261671E-003
      4.85     -2.55    0.296931E-003
      4.85     -2.50    0.335337E-003
      4.85     -2.45    0.376940E-003
      4.85     -2.40    0.421760E-003
      4.85     -2.35    0.469785E-003
      4.85     -2.30    0.520971E-003
      4.85     -2.25    0.575241E-003
      4.85     -2.20    0.632483E-003
      4.85     -2.15    0.692553E-003
      4.85     -2.10    0.755274E-003
      4.85     -2.05    0.820439E-003
      4.85     -2.00    0.887814E-003
      4.85     -1.95    0.957139E-003
      4.85     -1.90    0.102813E-002
      4.85     -1.85    0.110049E-002
      4.85     -1.80    0.117391E-002
      4.85     -1.75    0.124804E-002
      4.85     -1.70    0.132257E-002
      4.85     -1.65    0.139715E-002
      4.85     -1.60    0.147143E-002
      4.85     -1.55    0.154508E-002
      4.85     -1.50    0.161776E-002
      4.85     -1.45    0.168916E-002
      4.85     -1.40    0.175894E-002
      4.85     -1.35    0.182680E-002
      4.85     -1.30    0.189245E-002
      4.85     -1.25    0.195562E-002
      4.85     -1.20    0.201603E-002
      4.85     -1.15    0.207345E-002
      4.85     -1.10    0.212765E-002
      4.85     -1.05    0.217843E-002
      4.85     -1.00    0.222559E-002
      4.85     -0.95    0.226897E-002
      4.85     -0.90    0.230843E-002
      4.85     -0.85    0.234385E-002
      4.85     -0.80    0.237513E-002
      4.85     -0.75    0.240219E-002
      4.85     -0.70    0.242499E-002
      4.85     -0.65    0.244350E-002
      4.85     -0.60    0.245771E-002
      4.85     -0.55    0.246766E-002
      4.85     -0.50    0.247339E-002
      4.85     -0.45    0.247496E-002
      4.85     -0.40    0.247248E-002
      4.85     -0.35    0.246605E-002
      4.85     -0.30    0.245581E-002
      4.85     -0.25    0.244191E-002
      4.85     -0.20    0.242452E-002
      4.85     -0.15    0.240382E-002
      4.85     -0.10    0.238001E-002
      4.85     -0.05    0.235329E-002
      4.85      0.00    0.232387E-002
      4.85      0.05    0.229196E-002
      4.85      0.10    0.225779E-002
      4.85      0.15    0.222157E-002
      4.85      0.20    0.218351E-002
      4.85      0.25    0.214382E-002
      4.85      0.30    0.210269E-002
      4.85      0.35    0.206031E-002
      4.85      0.40    0.201687E-002
      4.85      0.45    0.197252E-002
      4.85      0.50    0.192741E-002
      4.85      0.55    0.188169E-002
      4.85      0.60    0.183545E-002
      4.85      0.65    0.178882E-002
      4.85      0.70    0.174187E-002
      4.85      0.75    0.169468E-002
      4.85      0.80    0.164732E-002
      4.85      0.85    0.159982E-002
      4.85      0.90    0.155224E-002
      4.85      0.95    0.150460E-002
      4.85      1.00    0.145692E-002
      4.85      1.05    0.140922E-002
      4.85      1.10    0.136152E-002
      4.85      1.15    0.131384E-002
      4.85      1.20    0.126619E-002
      4.85      1.25    0.121859E-002
      4.85      1.30    0.117107E-002
      4.85      1.35    0.112366E-002
      4.85      1.40    0.107639E-002
      4.85      1.45    0.102931E-002
      4.85      1.50    0.982474E-003
      4.85      1.55    0.935941E-003
      4.85      1.60    0.889780E-003
      4.85      1.65    0.844069E-003
      4.85      1.70    0.798891E-003
      4.85      1.75    0.754336E-003
      4.85      1.80    0.710499E-003
      4.85      1.85    0.667479E-003
      4.85      1.90    0.625374E-003
      4.85      1.95    0.584286E-003
      4.85      2.00    0.544312E-003
      4.85      2.05    0.505549E-003
      4.85      2.10    0.468088E-003
      4.85      2.15    0.432013E-003
      4.85      2.20    0.397400E-003
      4.85      2.25    0.364317E-003
      4.85      2.30    0.332820E-003
      4.85      2.35    0.302955E-003
      4.85      2.40    0.274755E-003
      4.85      2.45    0.248242E-003
      4.85      2.50    0.223422E-003
      4.85      2.55    0.200293E-003
      4.85      2.60    0.178836E-003
      4.85      2.65    0.159023E-003
      4.85      2.70    0.140815E-003
      4.85      2.75    0.124163E-003
      4.85      2.80    0.109006E-003
      4.85      2.85    0.952798E-004
      4.85      2.90    0.829109E-004
      4.85      2.95    0.718216E-004
      4.85      3.00    0.619305E-004
      4.85      3.05    0.531537E-004
      4.85      3.10    0.454066E-004
      4.85      3.15    0.386043E-004
      4.85      3.20    0.326634E-004
      4.85      3.25    0.275027E-004
      4.85      3.30    0.230439E-004
      4.85      3.35    0.192125E-004
      4.85      3.40    0.159382E-004
      4.85      3.45    0.131555E-004
      4.85      3.50    0.108036E-004
      4.85      3.55    0.882695E-005
      4.85      3.60    0.717486E-005
      4.85      3.65    0.580183E-005
      4.85      3.70    0.466715E-005
      4.85      3.75    0.373473E-005
      4.85      3.80    0.297288E-005
      4.85      3.85    0.235393E-005
      4.85      3.90    0.185394E-005
      4.85      3.95    0.145236E-005
      4.85      4.00    0.113168E-005
      4.85      4.05    0.877054E-006
      4.85      4.10    0.676052E-006
      4.85      4.15    0.518292E-006
      4.85      4.20    0.395187E-006
      4.85      4.25    0.299679E-006
      4.85      4.30    0.226012E-006
      4.85      4.35    0.169519E-006
      4.85      4.40    0.126448E-006
      4.85      4.45    0.938014E-007
      4.85      4.50    0.691995E-007
      4.85      4.55    0.507678E-007
      4.85      4.60    0.370392E-007
      4.85      4.65    0.268732E-007
      4.85      4.70    0.193890E-007
      4.85      4.75    0.139113E-007
      4.85      4.80    0.992558E-008
      4.85      4.85    0.704228E-008
      4.85      4.90    0.496865E-008
      4.85      4.95    0.348602E-008
      4.85      5.00    0.243212E-008
      4.85      5.05    0.168734E-008
      4.85      5.10    0.116408E-008
      4.85      5.15    0.798591E-009
      4.85      5.20    0.544788E-009
      4.85      5.25    0.369567E-009
      4.85      5.30    0.249301E-009
      4.85      5.35    0.167234E-009
      4.85      5.40    0.111558E-009
      4.85      5.45    0.740050E-010
      4.85      5.50    0.488224E-010
      4.85      5.55    0.320324E-010
      4.85      5.60    0.209022E-010
      4.85      5.65    0.135658E-010
      4.85      5.70    0.875737E-011
      4.85      5.75    0.562315E-011
      4.85      5.80    0.359120E-011
      4.85      5.85    0.228068E-011
      4.85      5.90    0.143957E-011
      4.85      5.95    0.902165E-012
      4.85      6.00    0.560192E-012
      4.85      6.05    0.343361E-012
      4.85      6.10    0.206340E-012
      4.85      6.15    0.120098E-012
      4.85      6.20    0.661917E-013
      4.85      6.25    0.330259E-013
      4.85      6.30    0.134398E-013
      4.85      6.35    0.318214E-014
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.347394E-015
      4.90     -6.30    0.141044E-014
      4.90     -6.25    0.325023E-014
      4.90     -6.20    0.597035E-014
      4.90     -6.15    0.972917E-014
      4.90     -6.10    0.147695E-013
      4.90     -6.05    0.214812E-013
      4.90     -6.00    0.305266E-013
      4.90     -5.95    0.430840E-013
      4.90     -5.90    0.613079E-013
      4.90     -5.85    0.891753E-013
      4.90     -5.80    0.134008E-012
      4.90     -5.75    0.209144E-012
      4.90     -5.70    0.338541E-012
      4.90     -5.65    0.564546E-012
      4.90     -5.60    0.960792E-012
      4.90     -5.55    0.165325E-011
      4.90     -5.50    0.285409E-011
      4.90     -5.45    0.491534E-011
      4.90     -5.40    0.841280E-011
      4.90     -5.35    0.142756E-010
      4.90     -5.30    0.239841E-010
      4.90     -5.25    0.398671E-010
      4.90     -5.20    0.655470E-010
      4.90     -5.15    0.106593E-009
      4.90     -5.10    0.171478E-009
      4.90     -5.05    0.272953E-009
      4.90     -5.00    0.430022E-009
      4.90     -4.95    0.670725E-009
      4.90     -4.90    0.103604E-008
      4.90     -4.85    0.158531E-008
      4.90     -4.80    0.240366E-008
      4.90     -4.75    0.361217E-008
      4.90     -4.70    0.538149E-008
      4.90     -4.65    0.795014E-008
      4.90     -4.60    0.116486E-007
      4.90     -4.55    0.169310E-007
      4.90     -4.50    0.244163E-007
      4.90     -4.45    0.349408E-007
      4.90     -4.40    0.496262E-007
      4.90     -4.35    0.699637E-007
      4.90     -4.30    0.979208E-007
      4.90     -4.25    0.136072E-006
      4.90     -4.20    0.187761E-006
      4.90     -4.15    0.257292E-006
      4.90     -4.10    0.350168E-006
      4.90     -4.05    0.473364E-006
      4.90     -4.00    0.635651E-006
      4.90     -3.95    0.847973E-006
      4.90     -3.90    0.112388E-005
      4.90     -3.85    0.148000E-005
      4.90     -3.80    0.193659E-005
      4.90     -3.75    0.251813E-005
      4.90     -3.70    0.325393E-005
      4.90     -3.65    0.417885E-005
      4.90     -3.60    0.533395E-005
      4.90     -3.55    0.676720E-005
      4.90     -3.50    0.853417E-005
      4.90     -3.45    0.106987E-004
      4.90     -3.40    0.133334E-004
      4.90     -3.35    0.165201E-004
      4.90     -3.30    0.203505E-004
      4.90     -3.25    0.249257E-004
      4.90     -3.20    0.303567E-004
      4.90     -3.15    0.367637E-004
      4.90     -3.10    0.442760E-004
      4.90     -3.05    0.530304E-004
      4.90     -3.00    0.631705E-004
      4.90     -2.95    0.748450E-004
      4.90     -2.90    0.882059E-004
      4.90     -2.85    0.103406E-003
      4.90     -2.80    0.120597E-003
      4.90     -2.75    0.139925E-003
      4.90     -2.70    0.161531E-003
      4.90     -2.65    0.185545E-003
      4.90     -2.60    0.212083E-003
      4.90     -2.55    0.241245E-003
      4.90     -2.50    0.273114E-003
      4.90     -2.45    0.307747E-003
      4.90     -2.40    0.345181E-003
      4.90     -2.35    0.385424E-003
      4.90     -2.30    0.428457E-003
      4.90     -2.25    0.474232E-003
      4.90     -2.20    0.522673E-003
      4.90     -2.15    0.573671E-003
      4.90     -2.10    0.627092E-003
      4.90     -2.05    0.682772E-003
      4.90     -2.00    0.740521E-003
      4.90     -1.95    0.800126E-003
      4.90     -1.90    0.861349E-003
      4.90     -1.85    0.923936E-003
      4.90     -1.80    0.987615E-003
      4.90     -1.75    0.105210E-002
      4.90     -1.70    0.111710E-002
      4.90     -1.65    0.118230E-002
      4.90     -1.60    0.124741E-002
      4.90     -1.55    0.131211E-002
      4.90     -1.50    0.137611E-002
      4.90     -1.45    0.143908E-002
      4.90     -1.40    0.150075E-002
      4.90     -1.35    0.156083E-002
      4.90     -1.30    0.161903E-002
      4.90     -1.25    0.167509E-002
      4.90     -1.20    0.172878E-002
      4.90     -1.15    0.177984E-002
      4.90     -1.10    0.182807E-002
      4.90     -1.05    0.187326E-002
      4.90     -1.00    0.191524E-002
      4.90     -0.95    0.195384E-002
      4.90     -0.90    0.198892E-002
      4.90     -0.85    0.202038E-002
      4.90     -0.80    0.204810E-002
      4.90     -0.75    0.207202E-002
      4.90     -0.70    0.209209E-002
      4.90     -0.65    0.210827E-002
      4.90     -0.60    0.212058E-002
      4.90     -0.55    0.212902E-002
      4.90     -0.50    0.213364E-002
      4.90     -0.45    0.213451E-002
      4.90     -0.40    0.213170E-002
      4.90     -0.35    0.212534E-002
      4.90     -0.30    0.211553E-002
      4.90     -0.25    0.210243E-002
      4.90     -0.20    0.208618E-002
      4.90     -0.15    0.206696E-002
      4.90     -0.10    0.204496E-002
      4.90     -0.05    0.202036E-002
      4.90      0.00    0.199335E-002
      4.90      0.05    0.196415E-002
      4.90      0.10    0.193295E-002
      4.90      0.15    0.189994E-002
      4.90      0.20    0.186534E-002
      4.90      0.25    0.182934E-002
      4.90      0.30    0.179211E-002
      4.90      0.35    0.175383E-002
      4.90      0.40    0.171467E-002
      4.90      0.45    0.167478E-002
      4.90      0.50    0.163430E-002
      4.90      0.55    0.159336E-002
      4.90      0.60    0.155206E-002
      4.90      0.65    0.151049E-002
      4.90      0.70    0.146875E-002
      4.90      0.75    0.142690E-002
      4.90      0.80    0.138500E-002
      4.90      0.85    0.134310E-002
      4.90      0.90    0.130122E-002
      4.90      0.95    0.125940E-002
      4.90      1.00    0.121766E-002
      4.90      1.05    0.117602E-002
      4.90      1.10    0.113448E-002
      4.90      1.15    0.109308E-002
      4.90      1.20    0.105181E-002
      4.90      1.25    0.101069E-002
      4.90      1.30    0.969756E-003
      4.90      1.35    0.929019E-003
      4.90      1.40    0.888513E-003
      4.90      1.45    0.848275E-003
      4.90      1.50    0.808348E-003
      4.90      1.55    0.768783E-003
      4.90      1.60    0.729636E-003
      4.90      1.65    0.690971E-003
      4.90      1.70    0.652855E-003
      4.90      1.75    0.615361E-003
      4.90      1.80    0.578567E-003
      4.90      1.85    0.542551E-003
      4.90      1.90    0.507392E-003
      4.90      1.95    0.473172E-003
      4.90      2.00    0.439967E-003
      4.90      2.05    0.407852E-003
      4.90      2.10    0.376897E-003
      4.90      2.15    0.347167E-003
      4.90      2.20    0.318717E-003
      4.90      2.25    0.291598E-003
      4.90      2.30    0.265848E-003
      4.90      2.35    0.241498E-003
      4.90      2.40    0.218568E-003
      4.90      2.45    0.197067E-003
      4.90      2.50    0.176995E-003
      4.90      2.55    0.158340E-003
      4.90      2.60    0.141081E-003
      4.90      2.65    0.125187E-003
      4.90      2.70    0.110620E-003
      4.90      2.75    0.973332E-004
      4.90      2.80    0.852724E-004
      4.90      2.85    0.743785E-004
      4.90      2.90    0.645878E-004
      4.90      2.95    0.558329E-004
      4.90      3.00    0.480441E-004
      4.90      3.05    0.411506E-004
      4.90      3.10    0.350812E-004
      4.90      3.15    0.297654E-004
      4.90      3.20    0.251342E-004
      4.90      3.25    0.211210E-004
      4.90      3.30    0.176620E-004
      4.90      3.35    0.146968E-004
      4.90      3.40    0.121687E-004
      4.90      3.45    0.100251E-004
      4.90      3.50    0.821739E-005
      4.90      3.55    0.670147E-005
      4.90      3.60    0.543727E-005
      4.90      3.65    0.438885E-005
      4.90      3.70    0.352426E-005
      4.90      3.75    0.281525E-005
      4.90      3.80    0.223712E-005
      4.90      3.85    0.176836E-005
      4.90      3.90    0.139044E-005
      4.90      3.95    0.108748E-005
      4.90      4.00    0.846002E-006
      4.90      4.05    0.654622E-006
      4.90      4.10    0.503815E-006
      4.90      4.15    0.385661E-006
      4.90      4.20    0.293620E-006
      4.90      4.25    0.222333E-006
      4.90      4.30    0.167438E-006
      4.90      4.35    0.125409E-006
      4.90      4.40    0.934163E-007
      4.90      4.45    0.692040E-007
      4.90      4.50    0.509857E-007
      4.90      4.55    0.373568E-007
      4.90      4.60    0.272201E-007
      4.90      4.65    0.197245E-007
      4.90      4.70    0.142139E-007
      4.90      4.75    0.101861E-007
      4.90      4.80    0.725916E-008
      4.90      4.85    0.514455E-008
      4.90      4.90    0.362567E-008
      4.90      4.95    0.254100E-008
      4.90      5.00    0.177091E-008
      4.90      5.05    0.122733E-008
      4.90      5.10    0.845861E-009
      4.90      5.15    0.579706E-009
      4.90      5.20    0.395083E-009
      4.90      5.25    0.267758E-009
      4.90      5.30    0.180456E-009
      4.90      5.35    0.120943E-009
      4.90      5.40    0.806070E-010
      4.90      5.45    0.534270E-010
      4.90      5.50    0.352173E-010
      4.90      5.55    0.230874E-010
      4.90      5.60    0.150535E-010
      4.90      5.65    0.976257E-011
      4.90      5.70    0.629765E-011
      4.90      5.75    0.404100E-011
      4.90      5.80    0.257914E-011
      4.90      5.85    0.163701E-011
      4.90      5.90    0.103278E-011
      4.90      5.95    0.646972E-012
      4.90      6.00    0.401612E-012
      4.90      6.05    0.246117E-012
      4.90      6.10    0.147892E-012
      4.90      6.15    0.860829E-013
      4.90      6.20    0.474503E-013
      4.90      6.25    0.236790E-013
      4.90      6.30    0.963777E-014
      4.90      6.35    0.228221E-014
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.248045E-015
      4.95     -6.30    0.101230E-014
      4.95     -6.25    0.235348E-014
      4.95     -6.20    0.437908E-014
      4.95     -6.15    0.726072E-014
      4.95     -6.10    0.112696E-013
      4.95     -6.05    0.168440E-013
      4.95     -6.00    0.247145E-013
      4.95     -5.95    0.361342E-013
      4.95     -5.90    0.532918E-013
      4.95     -5.85    0.800479E-013
      4.95     -5.80    0.123219E-012
      4.95     -5.75    0.194788E-012
      4.95     -5.70    0.315635E-012
      4.95     -5.65    0.521762E-012
      4.95     -5.60    0.874503E-012
      4.95     -5.55    0.147703E-011
      4.95     -5.50    0.250074E-011
      4.95     -5.45    0.422676E-011
      4.95     -5.40    0.711063E-011
      4.95     -5.35    0.118818E-010
      4.95     -5.30    0.196946E-010
      4.95     -5.25    0.323559E-010
      4.95     -5.20    0.526633E-010
      4.95     -5.15    0.849028E-010
      4.95     -5.10    0.135575E-009
      4.95     -5.05    0.214440E-009
      4.95     -5.00    0.336017E-009
      4.95     -4.95    0.521693E-009
      4.95     -4.90    0.802697E-009
      4.95     -4.85    0.122421E-008
      4.95     -4.80    0.185101E-008
      4.95     -4.75    0.277523E-008
      4.95     -4.70    0.412671E-008
      4.95     -4.65    0.608698E-008
      4.95     -4.60    0.890766E-008
      4.95     -4.55    0.129347E-007
      4.95     -4.50    0.186401E-007
      4.95     -4.45    0.266621E-007
      4.95     -4.40    0.378576E-007
      4.95     -4.35    0.533674E-007
      4.95     -4.30    0.746987E-007
      4.95     -4.25    0.103827E-006
      4.95     -4.20    0.143320E-006
      4.95     -4.15    0.196493E-006
      4.95     -4.10    0.267590E-006
      4.95     -4.05    0.362000E-006
      4.95     -4.00    0.486516E-006
      4.95     -3.95    0.649635E-006
      4.95     -3.90    0.861895E-006
      4.95     -3.85    0.113627E-005
      4.95     -3.80    0.148861E-005
      4.95     -3.75    0.193810E-005
      4.95     -3.70    0.250782E-005
      4.95     -3.65    0.322524E-005
      4.95     -3.60    0.412290E-005
      4.95     -3.55    0.523888E-005
      4.95     -3.50    0.661750E-005
      4.95     -3.45    0.830983E-005
      4.95     -3.40    0.103742E-004
      4.95     -3.35    0.128768E-004
      4.95     -3.30    0.158916E-004
      4.95     -3.25    0.195013E-004
      4.95     -3.20    0.237965E-004
      4.95     -3.15    0.288764E-004
      4.95     -3.10    0.348478E-004
      4.95     -3.05    0.418247E-004
      4.95     -3.00    0.499277E-004
      4.95     -2.95    0.592823E-004
      4.95     -2.90    0.700180E-004
      4.95     -2.85    0.822662E-004
      4.95     -2.80    0.961584E-004
      4.95     -2.75    0.111824E-003
      4.95     -2.70    0.129388E-003
      4.95     -2.65    0.148968E-003
      4.95     -2.60    0.170673E-003
      4.95     -2.55    0.194597E-003
      4.95     -2.50    0.220823E-003
      4.95     -2.45    0.249414E-003
      4.95     -2.40    0.280413E-003
      4.95     -2.35    0.313844E-003
      4.95     -2.30    0.349706E-003
      4.95     -2.25    0.387973E-003
      4.95     -2.20    0.428596E-003
      4.95     -2.15    0.471498E-003
      4.95     -2.10    0.516577E-003
      4.95     -2.05    0.563707E-003
      4.95     -2.00    0.612736E-003
      4.95     -1.95    0.663490E-003
      4.95     -1.90    0.715776E-003
      4.95     -1.85    0.769378E-003
      4.95     -1.80    0.824066E-003
      4.95     -1.75    0.879596E-003
      4.95     -1.70    0.935712E-003
      4.95     -1.65    0.992147E-003
      4.95     -1.60    0.104863E-002
      4.95     -1.55    0.110489E-002
      4.95     -1.50    0.116065E-002
      4.95     -1.45    0.121563E-002
      4.95     -1.40    0.126956E-002
      4.95     -1.35    0.132219E-002
      4.95     -1.30    0.137325E-002
      4.95     -1.25    0.142250E-002
      4.95     -1.20    0.146971E-002
      4.95     -1.15    0.151465E-002
      4.95     -1.10    0.155712E-002
      4.95     -1.05    0.159694E-002
      4.95     -1.00    0.163393E-002
      4.95     -0.95    0.166793E-002
      4.95     -0.90    0.169882E-002
      4.95     -0.85    0.172648E-002
      4.95     -0.80    0.175081E-002
      4.95     -0.75    0.177176E-002
      4.95     -0.70    0.178926E-002
      4.95     -0.65    0.180328E-002
      4.95     -0.60    0.181384E-002
      4.95     -0.55    0.182093E-002
      4.95     -0.50    0.182461E-002
      4.95     -0.45    0.182492E-002
      4.95     -0.40    0.182194E-002
      4.95     -0.35    0.181578E-002
      4.95     -0.30    0.180655E-002
      4.95     -0.25    0.179437E-002
      4.95     -0.20    0.177940E-002
      4.95     -0.15    0.176179E-002
      4.95     -0.10    0.174171E-002
      4.95     -0.05    0.171933E-002
      4.95      0.00    0.169483E-002
      4.95      0.05    0.166841E-002
      4.95      0.10    0.164024E-002
      4.95      0.15    0.161052E-002
      4.95      0.20    0.157942E-002
      4.95      0.25    0.154713E-002
      4.95      0.30    0.151380E-002
      4.95      0.35    0.147961E-002
      4.95      0.40    0.144471E-002
      4.95      0.45    0.140923E-002
      4.95      0.50    0.137331E-002
      4.95      0.55    0.133705E-002
      4.95      0.60    0.130056E-002
      4.95      0.65    0.126393E-002
      4.95      0.70    0.122723E-002
      4.95      0.75    0.119053E-002
      4.95      0.80    0.115387E-002
      4.95      0.85    0.111730E-002
      4.95      0.90    0.108085E-002
      4.95      0.95    0.104455E-002
      4.95      1.00    0.100841E-002
      4.95      1.05    0.972451E-003
      4.95      1.10    0.936684E-003
      4.95      1.15    0.901120E-003
      4.95      1.20    0.865769E-003
      4.95      1.25    0.830646E-003
      4.95      1.30    0.795764E-003
      4.95      1.35    0.761144E-003
      4.95      1.40    0.726810E-003
      4.95      1.45    0.692791E-003
      4.95      1.50    0.659121E-003
      4.95      1.55    0.625841E-003
      4.95      1.60    0.592996E-003
      4.95      1.65    0.560637E-003
      4.95      1.70    0.528817E-003
      4.95      1.75    0.497595E-003
      4.95      1.80    0.467031E-003
      4.95      1.85    0.437189E-003
      4.95      1.90    0.408130E-003
      4.95      1.95    0.379918E-003
      4.95      2.00    0.352611E-003
      4.95      2.05    0.326267E-003
      4.95      2.10    0.300940E-003
      4.95      2.15    0.276675E-003
      4.95      2.20    0.253516E-003
      4.95      2.25    0.231496E-003
      4.95      2.30    0.210641E-003
      4.95      2.35    0.190971E-003
      4.95      2.40    0.172496E-003
      4.95      2.45    0.155217E-003
      4.95      2.50    0.139128E-003
      4.95      2.55    0.124214E-003
      4.95      2.60    0.110451E-003
      4.95      2.65    0.978100E-004
      4.95      2.70    0.862538E-004
      4.95      2.75    0.757400E-004
      4.95      2.80    0.662208E-004
      4.95      2.85    0.576444E-004
      4.95      2.90    0.499558E-004
      4.95      2.95    0.430978E-004
      4.95      3.00    0.370118E-004
      4.95      3.05    0.316385E-004
      4.95      3.10    0.269190E-004
      4.95      3.15    0.227954E-004
      4.95      3.20    0.192114E-004
      4.95      3.25    0.161130E-004
      4.95      3.30    0.134486E-004
      4.95      3.35    0.111697E-004
      4.95      3.40    0.923114E-005
      4.95      3.45    0.759101E-005
      4.95      3.50    0.621095E-005
      4.95      3.55    0.505610E-005
      4.95      3.60    0.409504E-005
      4.95      3.65    0.329967E-005
      4.95      3.70    0.264509E-005
      4.95      3.75    0.210938E-005
      4.95      3.80    0.167341E-005
      4.95      3.85    0.132060E-005
      4.95      3.90    0.103669E-005
      4.95      3.95    0.809525E-006
      4.95      4.00    0.628783E-006
      4.95      4.05    0.485794E-006
      4.95      4.10    0.373317E-006
      4.95      4.15    0.285343E-006
      4.95      4.20    0.216927E-006
      4.95      4.25    0.164025E-006
      4.95      4.30    0.123353E-006
      4.95      4.35    0.922631E-007
      4.95      4.40    0.686334E-007
      4.95      4.45    0.507772E-007
      4.95      4.50    0.373612E-007
      4.95      4.55    0.273394E-007
      4.95      4.60    0.198961E-007
      4.95      4.65    0.143997E-007
      4.95      4.70    0.103643E-007
      4.95      4.75    0.741864E-008
      4.95      4.80    0.528087E-008
      4.95      4.85    0.373834E-008
      4.95      4.90    0.263173E-008
      4.95      4.95    0.184243E-008
      4.95      5.00    0.128271E-008
      4.95      5.05    0.888068E-009
      4.95      5.10    0.611431E-009
      4.95      5.15    0.418630E-009
      4.95      5.20    0.285032E-009
      4.95      5.25    0.192993E-009
      4.95      5.30    0.129949E-009
      4.95      5.35    0.870147E-010
      4.95      5.40    0.579440E-010
      4.95      5.45    0.383732E-010
      4.95      5.50    0.252734E-010
      4.95      5.55    0.165552E-010
      4.95      5.60    0.107859E-010
      4.95      5.65    0.698971E-011
      4.95      5.70    0.450570E-011
      4.95      5.75    0.288921E-011
      4.95      5.80    0.184286E-011
      4.95      5.85    0.116902E-011
      4.95      5.90    0.737164E-012
      4.95      5.95    0.461603E-012
      4.95      6.00    0.286459E-012
      4.95      6.05    0.175517E-012
      4.95      6.10    0.105462E-012
      4.95      6.15    0.613889E-013
      4.95      6.20    0.338430E-013
      4.95      6.25    0.168916E-013
      4.95      6.30    0.687638E-014
      4.95      6.35    0.162852E-014
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.180044E-015
      5.00     -6.30    0.738709E-015
      5.00     -6.25    0.173291E-014
      5.00     -6.20    0.326580E-014
      5.00     -6.15    0.550571E-014
      5.00     -6.10    0.872222E-014
      5.00     -6.05    0.133517E-013
      5.00     -6.00    0.201140E-013
      5.00     -5.95    0.302179E-013
      5.00     -5.90    0.457209E-013
      5.00     -5.85    0.701517E-013
      5.00     -5.80    0.109574E-012
      5.00     -5.75    0.174385E-012
      5.00     -5.70    0.282309E-012
      5.00     -5.65    0.463334E-012
      5.00     -5.60    0.767718E-012
      5.00     -5.55    0.127886E-011
      5.00     -5.50    0.213368E-011
      5.00     -5.45    0.355462E-011
      5.00     -5.40    0.589911E-011
      5.00     -5.35    0.973553E-011
      5.00     -5.30    0.159582E-010
      5.00     -5.25    0.259602E-010
      5.00     -5.20    0.418894E-010
      5.00     -5.15    0.670256E-010
      5.00     -5.10    0.106329E-009
      5.00     -5.05    0.167232E-009
      5.00     -5.00    0.260767E-009
      5.00     -4.95    0.403168E-009
      5.00     -4.90    0.618106E-009
      5.00     -4.85    0.939808E-009
      5.00     -4.80    0.141733E-008
      5.00     -4.75    0.212041E-008
      5.00     -4.70    0.314735E-008
      5.00     -4.65    0.463558E-008
      5.00     -4.60    0.677572E-008
      5.00     -4.55    0.983000E-008
      5.00     -4.50    0.141563E-007
      5.00     -4.45    0.202394E-007
      5.00     -4.40    0.287303E-007
      5.00     -4.35    0.404971E-007
      5.00     -4.30    0.566881E-007
      5.00     -4.25    0.788103E-007
      5.00     -4.20    0.108827E-006
      5.00     -4.15    0.149275E-006
      5.00     -4.10    0.203408E-006
      5.00     -4.05    0.275368E-006
      5.00     -4.00    0.370386E-006
      5.00     -3.95    0.495016E-006
      5.00     -3.90    0.657411E-006
      5.00     -3.85    0.867627E-006
      5.00     -3.80    0.113798E-005
      5.00     -3.75    0.148343E-005
      5.00     -3.70    0.192199E-005
      5.00     -3.65    0.247523E-005
      5.00     -3.60    0.316870E-005
      5.00     -3.55    0.403246E-005
      5.00     -3.50    0.510157E-005
      5.00     -3.45    0.641662E-005
      5.00     -3.40    0.802411E-005
      5.00     -3.35    0.997698E-005
      5.00     -3.30    0.123348E-004
      5.00     -3.25    0.151643E-004
      5.00     -3.20    0.185390E-004
      5.00     -3.15    0.225398E-004
      5.00     -3.10    0.272542E-004
      5.00     -3.05    0.327764E-004
      5.00     -3.00    0.392063E-004
      5.00     -2.95    0.466489E-004
      5.00     -2.90    0.552131E-004
      5.00     -2.85    0.650105E-004
      5.00     -2.80    0.761537E-004
      5.00     -2.75    0.887549E-004
      5.00     -2.70    0.102923E-003
      5.00     -2.65    0.118764E-003
      5.00     -2.60    0.136374E-003
      5.00     -2.55    0.155843E-003
      5.00     -2.50    0.177249E-003
      5.00     -2.45    0.200654E-003
      5.00     -2.40    0.226109E-003
      5.00     -2.35    0.253642E-003
      5.00     -2.30    0.283268E-003
      5.00     -2.25    0.314976E-003
      5.00     -2.20    0.348737E-003
      5.00     -2.15    0.384499E-003
      5.00     -2.10    0.422189E-003
      5.00     -2.05    0.461708E-003
      5.00     -2.00    0.502940E-003
      5.00     -1.95    0.545745E-003
      5.00     -1.90    0.589965E-003
      5.00     -1.85    0.635423E-003
      5.00     -1.80    0.681926E-003
      5.00     -1.75    0.729267E-003
      5.00     -1.70    0.777226E-003
      5.00     -1.65    0.825575E-003
      5.00     -1.60    0.874076E-003
      5.00     -1.55    0.922489E-003
      5.00     -1.50    0.970568E-003
      5.00     -1.45    0.101807E-002
      5.00     -1.40    0.106475E-002
      5.00     -1.35    0.111037E-002
      5.00     -1.30    0.115470E-002
      5.00     -1.25    0.119751E-002
      5.00     -1.20    0.123859E-002
      5.00     -1.15    0.127773E-002
      5.00     -1.10    0.131475E-002
      5.00     -1.05    0.134947E-002
      5.00     -1.00    0.138173E-002
      5.00     -0.95    0.141137E-002
      5.00     -0.90    0.143829E-002
      5.00     -0.85    0.146237E-002
      5.00     -0.80    0.148352E-002
      5.00     -0.75    0.150167E-002
      5.00     -0.70    0.151679E-002
      5.00     -0.65    0.152883E-002
      5.00     -0.60    0.153779E-002
      5.00     -0.55    0.154369E-002
      5.00     -0.50    0.154655E-002
      5.00     -0.45    0.154644E-002
      5.00     -0.40    0.154342E-002
      5.00     -0.35    0.153758E-002
      5.00     -0.30    0.152903E-002
      5.00     -0.25    0.151787E-002
      5.00     -0.20    0.150426E-002
      5.00     -0.15    0.148832E-002
      5.00     -0.10    0.147021E-002
      5.00     -0.05    0.145010E-002
      5.00      0.00    0.142814E-002
      5.00      0.05    0.140451E-002
      5.00      0.10    0.137938E-002
      5.00      0.15    0.135292E-002
      5.00      0.20    0.132528E-002
      5.00      0.25    0.129665E-002
      5.00      0.30    0.126716E-002
      5.00      0.35    0.123696E-002
      5.00      0.40    0.120620E-002
      5.00      0.45    0.117500E-002
      5.00      0.50    0.114348E-002
      5.00      0.55    0.111173E-002
      5.00      0.60    0.107985E-002
      5.00      0.65    0.104793E-002
      5.00      0.70    0.101602E-002
      5.00      0.75    0.984182E-003
      5.00      0.80    0.952468E-003
      5.00      0.85    0.920910E-003
      5.00      0.90    0.889539E-003
      5.00      0.95    0.858374E-003
      5.00      1.00    0.827433E-003
      5.00      1.05    0.796727E-003
      5.00      1.10    0.766265E-003
      5.00      1.15    0.736057E-003
      5.00      1.20    0.706109E-003
      5.00      1.25    0.676431E-003
      5.00      1.30    0.647035E-003
      5.00      1.35    0.617934E-003
      5.00      1.40    0.589147E-003
      5.00      1.45    0.560697E-003
      5.00      1.50    0.532609E-003
      5.00      1.55    0.504915E-003
      5.00      1.60    0.477651E-003
      5.00      1.65    0.450854E-003
      5.00      1.70    0.424569E-003
      5.00      1.75    0.398840E-003
      5.00      1.80    0.373715E-003
      5.00      1.85    0.349241E-003
      5.00      1.90    0.325467E-003
      5.00      1.95    0.302441E-003
      5.00      2.00    0.280208E-003
      5.00      2.05    0.258811E-003
      5.00      2.10    0.238289E-003
      5.00      2.15    0.218677E-003
      5.00      2.20    0.200003E-003
      5.00      2.25    0.182291E-003
      5.00      2.30    0.165558E-003
      5.00      2.35    0.149814E-003
      5.00      2.40    0.135063E-003
      5.00      2.45    0.121301E-003
      5.00      2.50    0.108518E-003
      5.00      2.55    0.966979E-004
      5.00      2.60    0.858172E-004
      5.00      2.65    0.758479E-004
      5.00      2.70    0.667566E-004
      5.00      2.75    0.585054E-004
      5.00      2.80    0.510529E-004
      5.00      2.85    0.443548E-004
      5.00      2.90    0.383645E-004
      5.00      2.95    0.330341E-004
      5.00      3.00    0.283148E-004
      5.00      3.05    0.241580E-004
      5.00      3.10    0.205154E-004
      5.00      3.15    0.173401E-004
      5.00      3.20    0.145866E-004
      5.00      3.25    0.122114E-004
      5.00      3.30    0.101735E-004
      5.00      3.35    0.843423E-005
      5.00      3.40    0.695790E-005
      5.00      3.45    0.571151E-005
      5.00      3.50    0.466494E-005
      5.00      3.55    0.379097E-005
      5.00      3.60    0.306513E-005
      5.00      3.65    0.246563E-005
      5.00      3.70    0.197321E-005
      5.00      3.75    0.157099E-005
      5.00      3.80    0.124428E-005
      5.00      3.85    0.980379E-006
      5.00      3.90    0.768406E-006
      5.00      3.95    0.599099E-006
      5.00      4.00    0.464631E-006
      5.00      4.05    0.358434E-006
      5.00      4.10    0.275040E-006
      5.00      4.15    0.209921E-006
      5.00      4.20    0.159363E-006
      5.00      4.25    0.120331E-006
      5.00      4.30    0.903693E-007
      5.00      4.35    0.675014E-007
      5.00      4.40    0.501472E-007
      5.00      4.45    0.370524E-007
      5.00      4.50    0.272280E-007
      5.00      4.55    0.198995E-007
      5.00      4.60    0.144640E-007
      5.00      4.65    0.104557E-007
      5.00      4.70    0.751674E-008
      5.00      4.75    0.537422E-008
      5.00      4.80    0.382126E-008
      5.00      4.85    0.270210E-008
      5.00      4.90    0.190018E-008
      5.00      4.95    0.132888E-008
      5.00      5.00    0.924212E-009
      5.00      5.05    0.639221E-009
      5.00      5.10    0.439665E-009
      5.00      5.15    0.300735E-009
      5.00      5.20    0.204568E-009
      5.00      5.25    0.138383E-009
      5.00      5.30    0.930940E-010
      5.00      5.35    0.622814E-010
      5.00      5.40    0.414381E-010
      5.00      5.45    0.274192E-010
      5.00      5.50    0.180441E-010
      5.00      5.55    0.118102E-010
      5.00      5.60    0.768858E-011
      5.00      5.65    0.497880E-011
      5.00      5.70    0.320714E-011
      5.00      5.75    0.205514E-011
      5.00      5.80    0.131004E-011
      5.00      5.85    0.830557E-012
      5.00      5.90    0.523477E-012
      5.00      5.95    0.327664E-012
      5.00      6.00    0.203281E-012
      5.00      6.05    0.124531E-012
      5.00      6.10    0.748224E-013
      5.00      6.15    0.435560E-013
      5.00      6.20    0.240153E-013
      5.00      6.25    0.119886E-013
      5.00      6.30    0.488133E-014
      5.00      6.35    0.115619E-014
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.132402E-015
      5.05     -6.30    0.546033E-015
      5.05     -6.25    0.129188E-014
      5.05     -6.20    0.246365E-014
      5.05     -6.15    0.421610E-014
      5.05     -6.10    0.679889E-014
      5.05     -6.05    0.106161E-013
      5.05     -6.00    0.163294E-013
      5.05     -5.95    0.250357E-013
      5.05     -5.90    0.385704E-013
      5.05     -5.85    0.600230E-013
      5.05     -5.80    0.946031E-013
      5.05     -5.75    0.151083E-012
      5.05     -5.70    0.244174E-012
      5.05     -5.65    0.398397E-012
      5.05     -5.60    0.654323E-012
      5.05     -5.55    0.107851E-011
      5.05     -5.50    0.177918E-011
      5.05     -5.45    0.293064E-011
      5.05     -5.40    0.481104E-011
      5.05     -5.35    0.785992E-011
      5.05     -5.30    0.127654E-010
      5.05     -5.25    0.205943E-010
      5.05     -5.20    0.329858E-010
      5.05     -5.15    0.524351E-010
      5.05     -5.10    0.827059E-010
      5.05     -5.05    0.129426E-009
      5.05     -5.00    0.200934E-009
      5.05     -4.95    0.309486E-009
      5.05     -4.90    0.472933E-009
      5.05     -4.85    0.717068E-009
      5.05     -4.80    0.107884E-008
      5.05     -4.75    0.161078E-008
      5.05     -4.70    0.238690E-008
      5.05     -4.65    0.351075E-008
      5.05     -4.60    0.512594E-008
      5.05     -4.55    0.743021E-008
      5.05     -4.50    0.106936E-007
      5.05     -4.45    0.152821E-007
      5.05     -4.40    0.216879E-007
      5.05     -4.35    0.305680E-007
      5.05     -4.30    0.427924E-007
      5.05     -4.25    0.595048E-007
      5.05     -4.20    0.821967E-007
      5.05     -4.15    0.112800E-006
      5.05     -4.10    0.153795E-006
      5.05     -4.05    0.208345E-006
      5.05     -4.00    0.280456E-006
      5.05     -3.95    0.375153E-006
      5.05     -3.90    0.498704E-006
      5.05     -3.85    0.658858E-006
      5.05     -3.80    0.865126E-006
      5.05     -3.75    0.112909E-005
      5.05     -3.70    0.146475E-005
      5.05     -3.65    0.188888E-005
      5.05     -3.60    0.242144E-005
      5.05     -3.55    0.308597E-005
      5.05     -3.50    0.391005E-005
      5.05     -3.45    0.492565E-005
      5.05     -3.40    0.616960E-005
      5.05     -3.35    0.768393E-005
      5.05     -3.30    0.951621E-005
      5.05     -3.25    0.117198E-004
      5.05     -3.20    0.143539E-004
      5.05     -3.15    0.174838E-004
      5.05     -3.10    0.211808E-004
      5.05     -3.05    0.255216E-004
      5.05     -3.00    0.305884E-004
      5.05     -2.95    0.364679E-004
      5.05     -2.90    0.432509E-004
      5.05     -2.85    0.510308E-004
      5.05     -2.80    0.599029E-004
      5.05     -2.75    0.699627E-004
      5.05     -2.70    0.813047E-004
      5.05     -2.65    0.940203E-004
      5.05     -2.60    0.108196E-003
      5.05     -2.55    0.123913E-003
      5.05     -2.50    0.141241E-003
      5.05     -2.45    0.160244E-003
      5.05     -2.40    0.180969E-003
      5.05     -2.35    0.203452E-003
      5.05     -2.30    0.227714E-003
      5.05     -2.25    0.253756E-003
      5.05     -2.20    0.281564E-003
      5.05     -2.15    0.311106E-003
      5.05     -2.10    0.342327E-003
      5.05     -2.05    0.375158E-003
      5.05     -2.00    0.409506E-003
      5.05     -1.95    0.445263E-003
      5.05     -1.90    0.482301E-003
      5.05     -1.85    0.520476E-003
      5.05     -1.80    0.559629E-003
      5.05     -1.75    0.599587E-003
      5.05     -1.70    0.640164E-003
      5.05     -1.65    0.681165E-003
      5.05     -1.60    0.722386E-003
      5.05     -1.55    0.763619E-003
      5.05     -1.50    0.804649E-003
      5.05     -1.45    0.845261E-003
      5.05     -1.40    0.885241E-003
      5.05     -1.35    0.924374E-003
      5.05     -1.30    0.962454E-003
      5.05     -1.25    0.999277E-003
      5.05     -1.20    0.103465E-002
      5.05     -1.15    0.106838E-002
      5.05     -1.10    0.110031E-002
      5.05     -1.05    0.113026E-002
      5.05     -1.00    0.115810E-002
      5.05     -0.95    0.118368E-002
      5.05     -0.90    0.120689E-002
      5.05     -0.85    0.122764E-002
      5.05     -0.80    0.124583E-002
      5.05     -0.75    0.126141E-002
      5.05     -0.70    0.127433E-002
      5.05     -0.65    0.128456E-002
      5.05     -0.60    0.129209E-002
      5.05     -0.55    0.129694E-002
      5.05     -0.50    0.129913E-002
      5.05     -0.45    0.129871E-002
      5.05     -0.40    0.129575E-002
      5.05     -0.35    0.129031E-002
      5.05     -0.30    0.128250E-002
      5.05     -0.25    0.127242E-002
      5.05     -0.20    0.126020E-002
      5.05     -0.15    0.124595E-002
      5.05     -0.10    0.122983E-002
      5.05     -0.05    0.121196E-002
      5.05      0.00    0.119251E-002
      5.05      0.05    0.117163E-002
      5.05      0.10    0.114946E-002
      5.05      0.15    0.112617E-002
      5.05      0.20    0.110190E-002
      5.05      0.25    0.107679E-002
      5.05      0.30    0.105099E-002
      5.05      0.35    0.102463E-002
      5.05      0.40    0.997822E-003
      5.05      0.45    0.970690E-003
      5.05      0.50    0.943336E-003
      5.05      0.55    0.915850E-003
      5.05      0.60    0.888316E-003
      5.05      0.65    0.860801E-003
      5.05      0.70    0.833368E-003
      5.05      0.75    0.806066E-003
      5.05      0.80    0.778934E-003
      5.05      0.85    0.752005E-003
      5.05      0.90    0.725304E-003
      5.05      0.95    0.698847E-003
      5.05      1.00    0.672650E-003
      5.05      1.05    0.646719E-003
      5.05      1.10    0.621063E-003
      5.05      1.15    0.595687E-003
      5.05      1.20    0.570595E-003
      5.05      1.25    0.545794E-003
      5.05      1.30    0.521291E-003
      5.05      1.35    0.497096E-003
      5.05      1.40    0.473221E-003
      5.05      1.45    0.449684E-003
      5.05      1.50    0.426504E-003
      5.05      1.55    0.403705E-003
      5.05      1.60    0.381312E-003
      5.05      1.65    0.359356E-003
      5.05      1.70    0.337869E-003
      5.05      1.75    0.316886E-003
      5.05      1.80    0.296443E-003
      5.05      1.85    0.276576E-003
      5.05      1.90    0.257322E-003
      5.05      1.95    0.238717E-003
      5.05      2.00    0.220793E-003
      5.05      2.05    0.203584E-003
      5.05      2.10    0.187116E-003
      5.05      2.15    0.171415E-003
      5.05      2.20    0.156500E-003
      5.05      2.25    0.142386E-003
      5.05      2.30    0.129083E-003
      5.05      2.35    0.116596E-003
      5.05      2.40    0.104924E-003
      5.05      2.45    0.940597E-004
      5.05      2.50    0.839922E-004
      5.05      2.55    0.747047E-004
      5.05      2.60    0.661755E-004
      5.05      2.65    0.583790E-004
      5.05      2.70    0.512857E-004
      5.05      2.75    0.448628E-004
      5.05      2.80    0.390752E-004
      5.05      2.85    0.338853E-004
      5.05      2.90    0.292545E-004
      5.05      2.95    0.251432E-004
      5.05      3.00    0.215116E-004
      5.05      3.05    0.183198E-004
      5.05      3.10    0.155292E-004
      5.05      3.15    0.131018E-004
      5.05      3.20    0.110015E-004
      5.05      3.25    0.919368E-005
      5.05      3.30    0.764582E-005
      5.05      3.35    0.632761E-005
      5.05      3.40    0.521097E-005
      5.05      3.45    0.427017E-005
      5.05      3.50    0.348179E-005
      5.05      3.55    0.282474E-005
      5.05      3.60    0.228011E-005
      5.05      3.65    0.183115E-005
      5.05      3.70    0.146308E-005
      5.05      3.75    0.116299E-005
      5.05      3.80    0.919678E-006
      5.05      3.85    0.723500E-006
      5.05      3.90    0.566202E-006
      5.05      3.95    0.440784E-006
      5.05      4.00    0.341344E-006
      5.05      4.05    0.262943E-006
      5.05      4.10    0.201476E-006
      5.05      4.15    0.153558E-006
      5.05      4.20    0.116412E-006
      5.05      4.25    0.877804E-007
      5.05      4.30    0.658355E-007
      5.05      4.35    0.491112E-007
      5.05      4.40    0.364378E-007
      5.05      4.45    0.268888E-007
      5.05      4.50    0.197347E-007
      5.05      4.55    0.144054E-007
      5.05      4.60    0.104581E-007
      5.05      4.65    0.755100E-008
      5.05      4.70    0.542226E-008
      5.05      4.75    0.387235E-008
      5.05      4.80    0.275034E-008
      5.05      4.85    0.194271E-008
      5.05      4.90    0.136471E-008
      5.05      4.95    0.953410E-009
      5.05      5.00    0.662405E-009
      5.05      5.05    0.457688E-009
      5.05      5.10    0.314497E-009
      5.05      5.15    0.214914E-009
      5.05      5.20    0.146054E-009
      5.05      5.25    0.987100E-010
      5.05      5.30    0.663457E-010
      5.05      5.35    0.443477E-010
      5.05      5.40    0.294810E-010
      5.05      5.45    0.194910E-010
      5.05      5.50    0.128163E-010
      5.05      5.55    0.838190E-011
      5.05      5.60    0.545253E-011
      5.05      5.65    0.352821E-011
      5.05      5.70    0.227112E-011
      5.05      5.75    0.145436E-011
      5.05      5.80    0.926498E-012
      5.05      5.85    0.587064E-012
      5.05      5.90    0.369829E-012
      5.05      5.95    0.231399E-012
      5.05      6.00    0.143517E-012
      5.05      6.05    0.879043E-013
      5.05      6.10    0.528133E-013
      5.05      6.15    0.307459E-013
      5.05      6.20    0.169547E-013
      5.05      6.25    0.846556E-014
      5.05      6.30    0.344751E-014
      5.05      6.35    0.816687E-015
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.982652E-016
      5.10     -6.30    0.407154E-015
      5.10     -6.25    0.970711E-015
      5.10     -6.20    0.187060E-014
      5.10     -6.15    0.324270E-014
      5.10     -6.10    0.530705E-014
      5.10     -6.05    0.841963E-014
      5.10     -6.00    0.131604E-013
      5.10     -5.95    0.204820E-013
      5.10     -5.90    0.319600E-013
      5.10     -5.85    0.502115E-013
      5.10     -5.80    0.795889E-013
      5.10     -5.75    0.127323E-012
      5.10     -5.70    0.205386E-012
      5.10     -5.65    0.333502E-012
      5.10     -5.60    0.543960E-012
      5.10     -5.55    0.889243E-012
      5.10     -5.50    0.145398E-011
      5.10     -5.45    0.237352E-011
      5.10     -5.40    0.386245E-011
      5.10     -5.35    0.625811E-011
      5.10     -5.30    0.100861E-010
      5.10     -5.25    0.161582E-010
      5.10     -5.20    0.257173E-010
      5.10     -5.15    0.406501E-010
      5.10     -5.10    0.637960E-010
      5.10     -5.05    0.993916E-010
      5.10     -5.00    0.153707E-009
      5.10     -4.95    0.235941E-009
      5.10     -4.90    0.359486E-009
      5.10     -4.85    0.543676E-009
      5.10     -4.80    0.816199E-009
      5.10     -4.75    0.121640E-008
      5.10     -4.70    0.179973E-008
      5.10     -4.65    0.264378E-008
      5.10     -4.60    0.385620E-008
      5.10     -4.55    0.558528E-008
      5.10     -4.50    0.803369E-008
      5.10     -4.45    0.114764E-007
      5.10     -4.40    0.162833E-007
      5.10     -4.35    0.229491E-007
      5.10     -4.30    0.321293E-007
      5.10     -4.25    0.446868E-007
      5.10     -4.20    0.617491E-007
      5.10     -4.15    0.847779E-007
      5.10     -4.10    0.115654E-006
      5.10     -4.05    0.156781E-006
      5.10     -4.00    0.211204E-006
      5.10     -3.95    0.282759E-006
      5.10     -3.90    0.376231E-006
      5.10     -3.85    0.497555E-006
      5.10     -3.80    0.654033E-006
      5.10     -3.75    0.854575E-006
      5.10     -3.70    0.110998E-005
      5.10     -3.65    0.143322E-005
      5.10     -3.60    0.183978E-005
      5.10     -3.55    0.234798E-005
      5.10     -3.50    0.297933E-005
      5.10     -3.45    0.375886E-005
      5.10     -3.40    0.471551E-005
      5.10     -3.35    0.588240E-005
      5.10     -3.30    0.729718E-005
      5.10     -3.25    0.900221E-005
      5.10     -3.20    0.110448E-004
      5.10     -3.15    0.134772E-004
      5.10     -3.10    0.163568E-004
      5.10     -3.05    0.197457E-004
      5.10     -3.00    0.237107E-004
      5.10     -2.95    0.283228E-004
      5.10     -2.90    0.336566E-004
      5.10     -2.85    0.397897E-004
      5.10     -2.80    0.468015E-004
      5.10     -2.75    0.547725E-004
      5.10     -2.70    0.637828E-004
      5.10     -2.65    0.739112E-004
      5.10     -2.60    0.852330E-004
      5.10     -2.55    0.978190E-004
      5.10     -2.50    0.111734E-003
      5.10     -2.45    0.127035E-003
      5.10     -2.40    0.143769E-003
      5.10     -2.35    0.161972E-003
      5.10     -2.30    0.181670E-003
      5.10     -2.25    0.202872E-003
      5.10     -2.20    0.225574E-003
      5.10     -2.15    0.249757E-003
      5.10     -2.10    0.275386E-003
      5.10     -2.05    0.302407E-003
      5.10     -2.00    0.330754E-003
      5.10     -1.95    0.360340E-003
      5.10     -1.90    0.391065E-003
      5.10     -1.85    0.422813E-003
      5.10     -1.80    0.455454E-003
      5.10     -1.75    0.488846E-003
      5.10     -1.70    0.522834E-003
      5.10     -1.65    0.557253E-003
      5.10     -1.60    0.591931E-003
      5.10     -1.55    0.626688E-003
      5.10     -1.50    0.661342E-003
      5.10     -1.45    0.695704E-003
      5.10     -1.40    0.729587E-003
      5.10     -1.35    0.762804E-003
      5.10     -1.30    0.795172E-003
      5.10     -1.25    0.826510E-003
      5.10     -1.20    0.856645E-003
      5.10     -1.15    0.885411E-003
      5.10     -1.10    0.912652E-003
      5.10     -1.05    0.938223E-003
      5.10     -1.00    0.961989E-003
      5.10     -0.95    0.983830E-003
      5.10     -0.90    0.100364E-002
      5.10     -0.85    0.102133E-002
      5.10     -0.80    0.103681E-002
      5.10     -0.75    0.105004E-002
      5.10     -0.70    0.106097E-002
      5.10     -0.65    0.106957E-002
      5.10     -0.60    0.107584E-002
      5.10     -0.55    0.107978E-002
      5.10     -0.50    0.108141E-002
      5.10     -0.45    0.108078E-002
      5.10     -0.40    0.107794E-002
      5.10     -0.35    0.107297E-002
      5.10     -0.30    0.106594E-002
      5.10     -0.25    0.105695E-002
      5.10     -0.20    0.104611E-002
      5.10     -0.15    0.103354E-002
      5.10     -0.10    0.101935E-002
      5.10     -0.05    0.100367E-002
      5.10      0.00    0.986642E-003
      5.10      0.05    0.968398E-003
      5.10      0.10    0.949075E-003
      5.10      0.15    0.928808E-003
      5.10      0.20    0.907730E-003
      5.10      0.25    0.885971E-003
      5.10      0.30    0.863652E-003
      5.10      0.35    0.840892E-003
      5.10      0.40    0.817799E-003
      5.10      0.45    0.794473E-003
      5.10      0.50    0.771005E-003
      5.10      0.55    0.747476E-003
      5.10      0.60    0.723958E-003
      5.10      0.65    0.700512E-003
      5.10      0.70    0.677190E-003
      5.10      0.75    0.654036E-003
      5.10      0.80    0.631084E-003
      5.10      0.85    0.608360E-003
      5.10      0.90    0.585886E-003
      5.10      0.95    0.563676E-003
      5.10      1.00    0.541740E-003
      5.10      1.05    0.520085E-003
      5.10      1.10    0.498715E-003
      5.10      1.15    0.477632E-003
      5.10      1.20    0.456839E-003
      5.10      1.25    0.436340E-003
      5.10      1.30    0.416138E-003
      5.10      1.35    0.396239E-003
      5.10      1.40    0.376653E-003
      5.10      1.45    0.357390E-003
      5.10      1.50    0.338464E-003
      5.10      1.55    0.319892E-003
      5.10      1.60    0.301694E-003
      5.10      1.65    0.283892E-003
      5.10      1.70    0.266510E-003
      5.10      1.75    0.249574E-003
      5.10      1.80    0.233109E-003
      5.10      1.85    0.217145E-003
      5.10      1.90    0.201707E-003
      5.10      1.95    0.186822E-003
      5.10      2.00    0.172514E-003
      5.10      2.05    0.158807E-003
      5.10      2.10    0.145719E-003
      5.10      2.15    0.133267E-003
      5.10      2.20    0.121466E-003
      5.10      2.25    0.110322E-003
      5.10      2.30    0.998431E-004
      5.10      2.35    0.900280E-004
      5.10      2.40    0.808738E-004
      5.10      2.45    0.723725E-004
      5.10      2.50    0.645121E-004
      5.10      2.55    0.572768E-004
      5.10      2.60    0.506471E-004
      5.10      2.65    0.446003E-004
      5.10      2.70    0.391111E-004
      5.10      2.75    0.341518E-004
      5.10      2.80    0.296927E-004
      5.10      2.85    0.257030E-004
      5.10      2.90    0.221509E-004
      5.10      2.95    0.190041E-004
      5.10      3.00    0.162303E-004
      5.10      3.05    0.137978E-004
      5.10      3.10    0.116755E-004
      5.10      3.15    0.983333E-005
      5.10      3.20    0.824267E-005
      5.10      3.25    0.687634E-005
      5.10      3.30    0.570888E-005
      5.10      3.35    0.471663E-005
      5.10      3.40    0.387777E-005
      5.10      3.45    0.317240E-005
      5.10      3.50    0.258245E-005
      5.10      3.55    0.209171E-005
      5.10      3.60    0.168571E-005
      5.10      3.65    0.135164E-005
      5.10      3.70    0.107826E-005
      5.10      3.75    0.855775E-006
      5.10      3.80    0.675706E-006
      5.10      3.85    0.530770E-006
      5.10      3.90    0.414758E-006
      5.10      3.95    0.322414E-006
      5.10      4.00    0.249318E-006
      5.10      4.05    0.191781E-006
      5.10      4.10    0.146744E-006
      5.10      4.15    0.111690E-006
      5.10      4.20    0.845574E-007
      5.10      4.25    0.636754E-007
      5.10      4.30    0.476942E-007
      5.10      4.35    0.355326E-007
      5.10      4.40    0.263300E-007
      5.10      4.45    0.194057E-007
      5.10      4.50    0.142252E-007
      5.10      4.55    0.103713E-007
      5.10      4.60    0.752056E-008
      5.10      4.65    0.542378E-008
      5.10      4.70    0.389033E-008
      5.10      4.75    0.277524E-008
      5.10      4.80    0.196896E-008
      5.10      4.85    0.138930E-008
      5.10      4.90    0.974936E-009
      5.10      4.95    0.680410E-009
      5.10      5.00    0.472257E-009
      5.10      5.05    0.325986E-009
      5.10      5.10    0.223784E-009
      5.10      5.15    0.152780E-009
      5.10      5.20    0.103733E-009
      5.10      5.25    0.700442E-010
      5.10      5.30    0.470371E-010
      5.10      5.35    0.314141E-010
      5.10      5.40    0.208655E-010
      5.10      5.45    0.137836E-010
      5.10      5.50    0.905611E-011
      5.10      5.55    0.591809E-011
      5.10      5.60    0.384686E-011
      5.10      5.65    0.248739E-011
      5.10      5.70    0.160001E-011
      5.10      5.75    0.102392E-011
      5.10      5.80    0.651880E-012
      5.10      5.85    0.412824E-012
      5.10      5.90    0.259938E-012
      5.10      5.95    0.162577E-012
      5.10      6.00    0.100804E-012
      5.10      6.05    0.617322E-013
      5.10      6.10    0.370874E-013
      5.10      6.15    0.215924E-013
      5.10      6.20    0.119089E-013
      5.10      6.25    0.594734E-014
      5.10      6.30    0.242246E-014
      5.10      6.35    0.573942E-015
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.733240E-016
      5.15     -6.30    0.305058E-015
      5.15     -6.25    0.732130E-015
      5.15     -6.20    0.142340E-014
      5.15     -6.15    0.249400E-014
      5.15     -6.10    0.413082E-014
      5.15     -6.05    0.663603E-014
      5.15     -6.00    0.105000E-013
      5.15     -5.95    0.165230E-013
      5.15     -5.90    0.260174E-013
      5.15     -5.85    0.411418E-013
      5.15     -5.80    0.654490E-013
      5.15     -5.75    0.104781E-012
      5.15     -5.70    0.168712E-012
      5.15     -5.65    0.272871E-012
      5.15     -5.60    0.442624E-012
      5.15     -5.55    0.718878E-012
      5.15     -5.50    0.116714E-011
      5.15     -5.45    0.189152E-011
      5.15     -5.40    0.305623E-011
      5.15     -5.35    0.491813E-011
      5.15     -5.30    0.787582E-011
      5.15     -5.25    0.125428E-010
      5.15     -5.20    0.198554E-010
      5.15     -5.15    0.312317E-010
      5.15     -5.10    0.488005E-010
      5.15     -5.05    0.757336E-010
      5.15     -5.00    0.116717E-009
      5.15     -4.95    0.178620E-009
      5.15     -4.90    0.271432E-009
      5.15     -4.85    0.409568E-009
      5.15     -4.80    0.613663E-009
      5.15     -4.75    0.913032E-009
      5.15     -4.70    0.134900E-008
      5.15     -4.65    0.197939E-008
      5.15     -4.60    0.288447E-008
      5.15     -4.55    0.417486E-008
      5.15     -4.50    0.600184E-008
      5.15     -4.45    0.857081E-008
      5.15     -4.40    0.121585E-007
      5.15     -4.35    0.171350E-007
      5.15     -4.30    0.239918E-007
      5.15     -4.25    0.333763E-007
      5.15     -4.20    0.461358E-007
      5.15     -4.15    0.633704E-007
      5.15     -4.10    0.864980E-007
      5.15     -4.05    0.117333E-006
      5.15     -4.00    0.158180E-006
      5.15     -3.95    0.211945E-006
      5.15     -3.90    0.282263E-006
      5.15     -3.85    0.373652E-006
      5.15     -3.80    0.491679E-006
      5.15     -3.75    0.643158E-006
      5.15     -3.70    0.836364E-006
      5.15     -3.65    0.108127E-005
      5.15     -3.60    0.138980E-005
      5.15     -3.55    0.177611E-005
      5.15     -3.50    0.225687E-005
      5.15     -3.45    0.285154E-005
      5.15     -3.40    0.358267E-005
      5.15     -3.35    0.447619E-005
      5.15     -3.30    0.556165E-005
      5.15     -3.25    0.687244E-005
      5.15     -3.20    0.844598E-005
      5.15     -3.15    0.103238E-004
      5.15     -3.10    0.125517E-004
      5.15     -3.05    0.151794E-004
      5.15     -3.00    0.182608E-004
      5.15     -2.95    0.218533E-004
      5.15     -2.90    0.260178E-004
      5.15     -2.85    0.308177E-004
      5.15     -2.80    0.363187E-004
      5.15     -2.75    0.425876E-004
      5.15     -2.70    0.496916E-004
      5.15     -2.65    0.576973E-004
      5.15     -2.60    0.666691E-004
      5.15     -2.55    0.766685E-004
      5.15     -2.50    0.877524E-004
      5.15     -2.45    0.999721E-004
      5.15     -2.40    0.113371E-003
      5.15     -2.35    0.127986E-003
      5.15     -2.30    0.143842E-003
      5.15     -2.25    0.160953E-003
      5.15     -2.20    0.179324E-003
      5.15     -2.15    0.198944E-003
      5.15     -2.10    0.219791E-003
      5.15     -2.05    0.241828E-003
      5.15     -2.00    0.265004E-003
      5.15     -1.95    0.289254E-003
      5.15     -1.90    0.314499E-003
      5.15     -1.85    0.340648E-003
      5.15     -1.80    0.367595E-003
      5.15     -1.75    0.395226E-003
      5.15     -1.70    0.423411E-003
      5.15     -1.65    0.452015E-003
      5.15     -1.60    0.480893E-003
      5.15     -1.55    0.509893E-003
      5.15     -1.50    0.538859E-003
      5.15     -1.45    0.567632E-003
      5.15     -1.40    0.596050E-003
      5.15     -1.35    0.623950E-003
      5.15     -1.30    0.651173E-003
      5.15     -1.25    0.677562E-003
      5.15     -1.20    0.702964E-003
      5.15     -1.15    0.727233E-003
      5.15     -1.10    0.750231E-003
      5.15     -1.05    0.771828E-003
      5.15     -1.00    0.791905E-003
      5.15     -0.95    0.810354E-003
      5.15     -0.90    0.827079E-003
      5.15     -0.85    0.841998E-003
      5.15     -0.80    0.855042E-003
      5.15     -0.75    0.866157E-003
      5.15     -0.70    0.875305E-003
      5.15     -0.65    0.882459E-003
      5.15     -0.60    0.887612E-003
      5.15     -0.55    0.890769E-003
      5.15     -0.50    0.891951E-003
      5.15     -0.45    0.891192E-003
      5.15     -0.40    0.888542E-003
      5.15     -0.35    0.884061E-003
      5.15     -0.30    0.877822E-003
      5.15     -0.25    0.869911E-003
      5.15     -0.20    0.860419E-003
      5.15     -0.15    0.849449E-003
      5.15     -0.10    0.837109E-003
      5.15     -0.05    0.823514E-003
      5.15      0.00    0.808780E-003
      5.15      0.05    0.793026E-003
      5.15      0.10    0.776374E-003
      5.15      0.15    0.758942E-003
      5.15      0.20    0.740847E-003
      5.15      0.25    0.722202E-003
      5.15      0.30    0.703116E-003
      5.15      0.35    0.683689E-003
      5.15      0.40    0.664017E-003
      5.15      0.45    0.644188E-003
      5.15      0.50    0.624280E-003
      5.15      0.55    0.604364E-003
      5.15      0.60    0.584501E-003
      5.15      0.65    0.564745E-003
      5.15      0.70    0.545140E-003
      5.15      0.75    0.525722E-003
      5.15      0.80    0.506522E-003
      5.15      0.85    0.487560E-003
      5.15      0.90    0.468853E-003
      5.15      0.95    0.450414E-003
      5.15      1.00    0.432249E-003
      5.15      1.05    0.414363E-003
      5.15      1.10    0.396758E-003
      5.15      1.15    0.379433E-003
      5.15      1.20    0.362391E-003
      5.15      1.25    0.345632E-003
      5.15      1.30    0.329156E-003
      5.15      1.35    0.312967E-003
      5.15      1.40    0.297071E-003
      5.15      1.45    0.281474E-003
      5.15      1.50    0.266185E-003
      5.15      1.55    0.251217E-003
      5.15      1.60    0.236582E-003
      5.15      1.65    0.222298E-003
      5.15      1.70    0.208380E-003
      5.15      1.75    0.194849E-003
      5.15      1.80    0.181724E-003
      5.15      1.85    0.169023E-003
      5.15      1.90    0.156767E-003
      5.15      1.95    0.144975E-003
      5.15      2.00    0.133665E-003
      5.15      2.05    0.122851E-003
      5.15      2.10    0.112547E-003
      5.15      2.15    0.102766E-003
      5.15      2.20    0.935135E-004
      5.15      2.25    0.847961E-004
      5.15      2.30    0.766151E-004
      5.15      2.35    0.689690E-004
      5.15      2.40    0.618527E-004
      5.15      2.45    0.552579E-004
      5.15      2.50    0.491731E-004
      5.15      2.55    0.435840E-004
      5.15      2.60    0.384736E-004
      5.15      2.65    0.338223E-004
      5.15      2.70    0.296089E-004
      5.15      2.75    0.258101E-004
      5.15      2.80    0.224018E-004
      5.15      2.85    0.193585E-004
      5.15      2.90    0.166547E-004
      5.15      2.95    0.142643E-004
      5.15      3.00    0.121616E-004
      5.15      3.05    0.103214E-004
      5.15      3.10    0.871905E-005
      5.15      3.15    0.733104E-005
      5.15      3.20    0.613491E-005
      5.15      3.25    0.510949E-005
      5.15      3.30    0.423503E-005
      5.15      3.35    0.349324E-005
      5.15      3.40    0.286732E-005
      5.15      3.45    0.234199E-005
      5.15      3.50    0.190345E-005
      5.15      3.55    0.153932E-005
      5.15      3.60    0.123861E-005
      5.15      3.65    0.991616E-006
      5.15      3.70    0.789854E-006
      5.15      3.75    0.625938E-006
      5.15      3.80    0.493498E-006
      5.15      3.85    0.387078E-006
      5.15      3.90    0.302038E-006
      5.15      3.95    0.234456E-006
      5.15      4.00    0.181048E-006
      5.15      4.05    0.139074E-006
      5.15      4.10    0.106270E-006
      5.15      4.15    0.807751E-007
      5.15      4.20    0.610722E-007
      5.15      4.25    0.459303E-007
      5.15      4.30    0.343588E-007
      5.15      4.35    0.255655E-007
      5.15      4.40    0.189208E-007
      5.15      4.45    0.139281E-007
      5.15      4.50    0.101977E-007
      5.15      4.55    0.742622E-008
      5.15      4.60    0.537878E-008
      5.15      4.65    0.387476E-008
      5.15      4.70    0.277618E-008
      5.15      4.75    0.197828E-008
      5.15      4.80    0.140204E-008
      5.15      4.85    0.988247E-009
      5.15      4.90    0.692784E-009
      5.15      4.95    0.483008E-009
      5.15      5.00    0.334914E-009
      5.15      5.05    0.230958E-009
      5.15      5.10    0.158399E-009
      5.15      5.15    0.108041E-009
      5.15      5.20    0.732893E-010
      5.15      5.25    0.494437E-010
      5.15      5.30    0.331743E-010
      5.15      5.35    0.221368E-010
      5.15      5.40    0.146912E-010
      5.15      5.45    0.969698E-011
      5.15      5.50    0.636603E-011
      5.15      5.55    0.415692E-011
      5.15      5.60    0.270003E-011
      5.15      5.65    0.174457E-011
      5.15      5.70    0.112141E-011
      5.15      5.75    0.717160E-012
      5.15      5.80    0.456299E-012
      5.15      5.85    0.288804E-012
      5.15      5.90    0.181760E-012
      5.15      5.95    0.113636E-012
      5.15      6.00    0.704387E-013
      5.15      6.05    0.431297E-013
      5.15      6.10    0.259105E-013
      5.15      6.15    0.150863E-013
      5.15      6.20    0.832192E-014
      5.15      6.25    0.415685E-014
      5.15      6.30    0.169350E-014
      5.15      6.35    0.401291E-015
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.548231E-016
      5.20     -6.30    0.228877E-015
      5.20     -6.25    0.552350E-015
      5.20     -6.20    0.108176E-014
      5.20     -6.15    0.191190E-014
      5.20     -6.10    0.319691E-014
      5.20     -6.05    0.518583E-014
      5.20     -6.00    0.828166E-014
      5.20     -5.95    0.131390E-013
      5.20     -5.90    0.208242E-013
      5.20     -5.85    0.330786E-013
      5.20     -5.80    0.527453E-013
      5.20     -5.75    0.844609E-013
      5.20     -5.70    0.135766E-012
      5.20     -5.65    0.218873E-012
      5.20     -5.60    0.353465E-012
      5.20     -5.55    0.571079E-012
      5.20     -5.50    0.921918E-012
      5.20     -5.45    0.148536E-011
      5.20     -5.40    0.238598E-011
      5.20     -5.35    0.381790E-011
      5.20     -5.30    0.608121E-011
      5.20     -5.25    0.963636E-011
      5.20     -5.20    0.151843E-010
      5.20     -5.15    0.237839E-010
      5.20     -5.10    0.370220E-010
      5.20     -5.05    0.572588E-010
      5.20     -5.00    0.879769E-010
      5.20     -4.95    0.134276E-009
      5.20     -4.90    0.203568E-009
      5.20     -4.85    0.306539E-009
      5.20     -4.80    0.458485E-009
      5.20     -4.75    0.681131E-009
      5.20     -4.70    0.100511E-008
      5.20     -4.65    0.147327E-008
      5.20     -4.60    0.214516E-008
      5.20     -4.55    0.310283E-008
      5.20     -4.50    0.445862E-008
      5.20     -4.45    0.636513E-008
      5.20     -4.40    0.902817E-008
      5.20     -4.35    0.127233E-007
      5.20     -4.30    0.178167E-007
      5.20     -4.25    0.247917E-007
      5.20     -4.20    0.342813E-007
      5.20     -4.15    0.471086E-007
      5.20     -4.10    0.643366E-007
      5.20     -4.05    0.873272E-007
      5.20     -4.00    0.117814E-006
      5.20     -3.95    0.157985E-006
      5.20     -3.90    0.210586E-006
      5.20     -3.85    0.279034E-006
      5.20     -3.80    0.367548E-006
      5.20     -3.75    0.481306E-006
      5.20     -3.70    0.626610E-006
      5.20     -3.65    0.811072E-006
      5.20     -3.60    0.104382E-005
      5.20     -3.55    0.133571E-005
      5.20     -3.50    0.169958E-005
      5.20     -3.45    0.215043E-005
      5.20     -3.40    0.270575E-005
      5.20     -3.35    0.338564E-005
      5.20     -3.30    0.421315E-005
      5.20     -3.25    0.521438E-005
      5.20     -3.20    0.641869E-005
      5.20     -3.15    0.785882E-005
      5.20     -3.10    0.957094E-005
      5.20     -3.05    0.115946E-004
      5.20     -3.00    0.139729E-004
      5.20     -2.95    0.167517E-004
      5.20     -2.90    0.199802E-004
      5.20     -2.85    0.237098E-004
      5.20     -2.80    0.279940E-004
      5.20     -2.75    0.328878E-004
      5.20     -2.70    0.384468E-004
      5.20     -2.65    0.447264E-004
      5.20     -2.60    0.517809E-004
      5.20     -2.55    0.596629E-004
      5.20     -2.50    0.684213E-004
      5.20     -2.45    0.781012E-004
      5.20     -2.40    0.887422E-004
      5.20     -2.35    0.100377E-003
      5.20     -2.30    0.113032E-003
      5.20     -2.25    0.126724E-003
      5.20     -2.20    0.141460E-003
      5.20     -2.15    0.157238E-003
      5.20     -2.10    0.174043E-003
      5.20     -2.05    0.191851E-003
      5.20     -2.00    0.210625E-003
      5.20     -1.95    0.230315E-003
      5.20     -1.90    0.250863E-003
      5.20     -1.85    0.272194E-003
      5.20     -1.80    0.294226E-003
      5.20     -1.75    0.316865E-003
      5.20     -1.70    0.340008E-003
      5.20     -1.65    0.363542E-003
      5.20     -1.60    0.387348E-003
      5.20     -1.55    0.411299E-003
      5.20     -1.50    0.435264E-003
      5.20     -1.45    0.459109E-003
      5.20     -1.40    0.482696E-003
      5.20     -1.35    0.505886E-003
      5.20     -1.30    0.528542E-003
      5.20     -1.25    0.550529E-003
      5.20     -1.20    0.571715E-003
      5.20     -1.15    0.591973E-003
      5.20     -1.10    0.611182E-003
      5.20     -1.05    0.629229E-003
      5.20     -1.00    0.646008E-003
      5.20     -0.95    0.661425E-003
      5.20     -0.90    0.675396E-003
      5.20     -0.85    0.687846E-003
      5.20     -0.80    0.698715E-003
      5.20     -0.75    0.707954E-003
      5.20     -0.70    0.715528E-003
      5.20     -0.65    0.721415E-003
      5.20     -0.60    0.725605E-003
      5.20     -0.55    0.728102E-003
      5.20     -0.50    0.728925E-003
      5.20     -0.45    0.728102E-003
      5.20     -0.40    0.725675E-003
      5.20     -0.35    0.721698E-003
      5.20     -0.30    0.716234E-003
      5.20     -0.25    0.709357E-003
      5.20     -0.20    0.701146E-003
      5.20     -0.15    0.691692E-003
      5.20     -0.10    0.681089E-003
      5.20     -0.05    0.669435E-003
      5.20      0.00    0.656832E-003
      5.20      0.05    0.643386E-003
      5.20      0.10    0.629200E-003
      5.20      0.15    0.614377E-003
      5.20      0.20    0.599019E-003
      5.20      0.25    0.583223E-003
      5.20      0.30    0.567084E-003
      5.20      0.35    0.550689E-003
      5.20      0.40    0.534120E-003
      5.20      0.45    0.517452E-003
      5.20      0.50    0.500753E-003
      5.20      0.55    0.484083E-003
      5.20      0.60    0.467495E-003
      5.20      0.65    0.451033E-003
      5.20      0.70    0.434734E-003
      5.20      0.75    0.418631E-003
      5.20      0.80    0.402745E-003
      5.20      0.85    0.387097E-003
      5.20      0.90    0.371698E-003
      5.20      0.95    0.356557E-003
      5.20      1.00    0.341680E-003
      5.20      1.05    0.327068E-003
      5.20      1.10    0.312723E-003
      5.20      1.15    0.298642E-003
      5.20      1.20    0.284825E-003
      5.20      1.25    0.271270E-003
      5.20      1.30    0.257978E-003
      5.20      1.35    0.244948E-003
      5.20      1.40    0.232184E-003
      5.20      1.45    0.219688E-003
      5.20      1.50    0.207467E-003
      5.20      1.55    0.195529E-003
      5.20      1.60    0.183882E-003
      5.20      1.65    0.172538E-003
      5.20      1.70    0.161508E-003
      5.20      1.75    0.150807E-003
      5.20      1.80    0.140447E-003
      5.20      1.85    0.130443E-003
      5.20      1.90    0.120809E-003
      5.20      1.95    0.111558E-003
      5.20      2.00    0.102702E-003
      5.20      2.05    0.942519E-004
      5.20      2.10    0.862166E-004
      5.20      2.15    0.786031E-004
      5.20      2.20    0.714161E-004
      5.20      2.25    0.646580E-004
      5.20      2.30    0.583283E-004
      5.20      2.35    0.524242E-004
      5.20      2.40    0.469401E-004
      5.20      2.45    0.418681E-004
      5.20      2.50    0.371977E-004
      5.20      2.55    0.329163E-004
      5.20      2.60    0.290095E-004
      5.20      2.65    0.254607E-004
      5.20      2.70    0.222525E-004
      5.20      2.75    0.193658E-004
      5.20      2.80    0.167808E-004
      5.20      2.85    0.144774E-004
      5.20      2.90    0.124349E-004
      5.20      2.95    0.106327E-004
      5.20      3.00    0.905056E-005
      5.20      3.05    0.766858E-005
      5.20      3.10    0.646759E-005
      5.20      3.15    0.542923E-005
      5.20      3.20    0.453610E-005
      5.20      3.25    0.377189E-005
      5.20      3.30    0.312140E-005
      5.20      3.35    0.257062E-005
      5.20      3.40    0.210673E-005
      5.20      3.45    0.171809E-005
      5.20      3.50    0.139423E-005
      5.20      3.55    0.112580E-005
      5.20      3.60    0.904509E-006
      5.20      3.65    0.723064E-006
      5.20      3.70    0.575097E-006
      5.20      3.75    0.455086E-006
      5.20      3.80    0.358281E-006
      5.20      3.85    0.280621E-006
      5.20      3.90    0.218662E-006
      5.20      3.95    0.169502E-006
      5.20      4.00    0.130711E-006
      5.20      4.05    0.100272E-006
      5.20      4.10    0.765187E-007
      5.20      4.15    0.580856E-007
      5.20      4.20    0.438607E-007
      5.20      4.25    0.329443E-007
      5.20      4.30    0.246137E-007
      5.20      4.35    0.182919E-007
      5.20      4.40    0.135214E-007
      5.20      4.45    0.994159E-008
      5.20      4.50    0.727041E-008
      5.20      4.55    0.528842E-008
      5.20      4.60    0.382605E-008
      5.20      4.65    0.275315E-008
      5.20      4.70    0.197043E-008
      5.20      4.75    0.140261E-008
      5.20      4.80    0.993010E-009
      5.20      4.85    0.699215E-009
      5.20      4.90    0.489670E-009
      5.20      4.95    0.341060E-009
      5.20      5.00    0.236258E-009
      5.20      5.05    0.162770E-009
      5.20      5.10    0.111528E-009
      5.20      5.15    0.760018E-010
      5.20      5.20    0.515095E-010
      5.20      5.25    0.347197E-010
      5.20      5.30    0.232751E-010
      5.20      5.35    0.155181E-010
      5.20      5.40    0.102901E-010
      5.20      5.45    0.678658E-011
      5.20      5.50    0.445184E-011
      5.20      5.55    0.290474E-011
      5.20      5.60    0.188529E-011
      5.20      5.65    0.121726E-011
      5.20      5.70    0.781904E-012
      5.20      5.75    0.499711E-012
      5.20      5.80    0.317749E-012
      5.20      5.85    0.201000E-012
      5.20      5.90    0.126439E-012
      5.20      5.95    0.790187E-013
      5.20      6.00    0.489669E-013
      5.20      6.05    0.299778E-013
      5.20      6.10    0.180088E-013
      5.20      6.15    0.104864E-013
      5.20      6.20    0.578552E-014
      5.20      6.25    0.289052E-014
      5.20      6.30    0.117784E-014
      5.20      6.35    0.279143E-015
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.409577E-016
      5.25     -6.30    0.171480E-015
      5.25     -6.25    0.415712E-015
      5.25     -6.20    0.818990E-015
      5.25     -6.15    0.145753E-014
      5.25     -6.10    0.245540E-014
      5.25     -6.05    0.401295E-014
      5.25     -6.00    0.645371E-014
      5.25     -5.95    0.103012E-013
      5.25     -5.90    0.164043E-013
      5.25     -5.85    0.261408E-013
      5.25     -5.80    0.417468E-013
      5.25     -5.75    0.668452E-013
      5.25     -5.70    0.107290E-012
      5.25     -5.65    0.172505E-012
      5.25     -5.60    0.277588E-012
      5.25     -5.55    0.446597E-012
      5.25     -5.50    0.717641E-012
      5.25     -5.45    0.115070E-011
      5.25     -5.40    0.183953E-011
      5.25     -5.35    0.292969E-011
      5.25     -5.30    0.464551E-011
      5.25     -5.25    0.733019E-011
      5.25     -5.20    0.115050E-010
      5.25     -5.15    0.179557E-010
      5.25     -5.10    0.278578E-010
      5.25     -5.05    0.429573E-010
      5.25     -5.00    0.658274E-010
      5.25     -4.95    0.100233E-009
      5.25     -4.90    0.151641E-009
      5.25     -4.85    0.227932E-009
      5.25     -4.80    0.340379E-009
      5.25     -4.75    0.504998E-009
      5.25     -4.70    0.744364E-009
      5.25     -4.65    0.109008E-008
      5.25     -4.60    0.158605E-008
      5.25     -4.55    0.229283E-008
      5.25     -4.50    0.329338E-008
      5.25     -4.45    0.470046E-008
      5.25     -4.40    0.666629E-008
      5.25     -4.35    0.939488E-008
      5.25     -4.30    0.131577E-007
      5.25     -4.25    0.183133E-007
      5.25     -4.20    0.253321E-007
      5.25     -4.15    0.348265E-007
      5.25     -4.10    0.475887E-007
      5.25     -4.05    0.646352E-007
      5.25     -4.00    0.872617E-007
      5.25     -3.95    0.117108E-006
      5.25     -3.90    0.156233E-006
      5.25     -3.85    0.207206E-006
      5.25     -3.80    0.273206E-006
      5.25     -3.75    0.358142E-006
      5.25     -3.70    0.466782E-006
      5.25     -3.65    0.604898E-006
      5.25     -3.60    0.779432E-006
      5.25     -3.55    0.998660E-006
      5.25     -3.50    0.127238E-005
      5.25     -3.45    0.161211E-005
      5.25     -3.40    0.203127E-005
      5.25     -3.35    0.254537E-005
      5.25     -3.30    0.317223E-005
      5.25     -3.25    0.393209E-005
      5.25     -3.20    0.484782E-005
      5.25     -3.15    0.594499E-005
      5.25     -3.10    0.725198E-005
      5.25     -3.05    0.879996E-005
      5.25     -3.00    0.106229E-004
      5.25     -2.95    0.127574E-004
      5.25     -2.90    0.152426E-004
      5.25     -2.85    0.181199E-004
      5.25     -2.80    0.214323E-004
      5.25     -2.75    0.252245E-004
      5.25     -2.70    0.295420E-004
      5.25     -2.65    0.344303E-004
      5.25     -2.60    0.399347E-004
      5.25     -2.55    0.460991E-004
      5.25     -2.50    0.529651E-004
      5.25     -2.45    0.605715E-004
      5.25     -2.40    0.689530E-004
      5.25     -2.35    0.781394E-004
      5.25     -2.30    0.881549E-004
      5.25     -2.25    0.990168E-004
      5.25     -2.20    0.110735E-003
      5.25     -2.15    0.123311E-003
      5.25     -2.10    0.136738E-003
      5.25     -2.05    0.150999E-003
      5.25     -2.00    0.166068E-003
      5.25     -1.95    0.181909E-003
      5.25     -1.90    0.198475E-003
      5.25     -1.85    0.215712E-003
      5.25     -1.80    0.233552E-003
      5.25     -1.75    0.251922E-003
      5.25     -1.70    0.270738E-003
      5.25     -1.65    0.289910E-003
      5.25     -1.60    0.309338E-003
      5.25     -1.55    0.328920E-003
      5.25     -1.50    0.348547E-003
      5.25     -1.45    0.368105E-003
      5.25     -1.40    0.387480E-003
      5.25     -1.35    0.406556E-003
      5.25     -1.30    0.425215E-003
      5.25     -1.25    0.443342E-003
      5.25     -1.20    0.460826E-003
      5.25     -1.15    0.477557E-003
      5.25     -1.10    0.493431E-003
      5.25     -1.05    0.508351E-003
      5.25     -1.00    0.522225E-003
      5.25     -0.95    0.534971E-003
      5.25     -0.90    0.546515E-003
      5.25     -0.85    0.556793E-003
      5.25     -0.80    0.565753E-003
      5.25     -0.75    0.573350E-003
      5.25     -0.70    0.579553E-003
      5.25     -0.65    0.584343E-003
      5.25     -0.60    0.587711E-003
      5.25     -0.55    0.589659E-003
      5.25     -0.50    0.590202E-003
      5.25     -0.45    0.589365E-003
      5.25     -0.40    0.587184E-003
      5.25     -0.35    0.583704E-003
      5.25     -0.30    0.578980E-003
      5.25     -0.25    0.573075E-003
      5.25     -0.20    0.566058E-003
      5.25     -0.15    0.558006E-003
      5.25     -0.10    0.549001E-003
      5.25     -0.05    0.539126E-003
      5.25      0.00    0.528471E-003
      5.25      0.05    0.517124E-003
      5.25      0.10    0.505176E-003
      5.25      0.15    0.492714E-003
      5.25      0.20    0.479826E-003
      5.25      0.25    0.466595E-003
      5.25      0.30    0.453101E-003
      5.25      0.35    0.439420E-003
      5.25      0.40    0.425619E-003
      5.25      0.45    0.411765E-003
      5.25      0.50    0.397913E-003
      5.25      0.55    0.384114E-003
      5.25      0.60    0.370413E-003
      5.25      0.65    0.356847E-003
      5.25      0.70    0.343447E-003
      5.25      0.75    0.330239E-003
      5.25      0.80    0.317240E-003
      5.25      0.85    0.304468E-003
      5.25      0.90    0.291930E-003
      5.25      0.95    0.279633E-003
      5.25      1.00    0.267581E-003
      5.25      1.05    0.255773E-003
      5.25      1.10    0.244210E-003
      5.25      1.15    0.232888E-003
      5.25      1.20    0.221806E-003
      5.25      1.25    0.210961E-003
      5.25      1.30    0.200351E-003
      5.25      1.35    0.189975E-003
      5.25      1.40    0.179833E-003
      5.25      1.45    0.169927E-003
      5.25      1.50    0.160260E-003
      5.25      1.55    0.150837E-003
      5.25      1.60    0.141663E-003
      5.25      1.65    0.132745E-003
      5.25      1.70    0.124092E-003
      5.25      1.75    0.115713E-003
      5.25      1.80    0.107618E-003
      5.25      1.85    0.998151E-004
      5.25      1.90    0.923152E-004
      5.25      1.95    0.851271E-004
      5.25      2.00    0.782589E-004
      5.25      2.05    0.717176E-004
      5.25      2.10    0.655092E-004
      5.25      2.15    0.596376E-004
      5.25      2.20    0.541053E-004
      5.25      2.25    0.489129E-004
      5.25      2.30    0.440587E-004
      5.25      2.35    0.395395E-004
      5.25      2.40    0.353496E-004
      5.25      2.45    0.314818E-004
      5.25      2.50    0.279271E-004
      5.25      2.55    0.246746E-004
      5.25      2.60    0.217122E-004
      5.25      2.65    0.190264E-004
      5.25      2.70    0.166030E-004
      5.25      2.75    0.144265E-004
      5.25      2.80    0.124812E-004
      5.25      2.85    0.107511E-004
      5.25      2.90    0.921980E-005
      5.25      2.95    0.787123E-005
      5.25      3.00    0.668951E-005
      5.25      3.05    0.565920E-005
      5.25      3.10    0.476547E-005
      5.25      3.15    0.399418E-005
      5.25      3.20    0.333198E-005
      5.25      3.25    0.276638E-005
      5.25      3.30    0.228581E-005
      5.25      3.35    0.187961E-005
      5.25      3.40    0.153810E-005
      5.25      3.45    0.125249E-005
      5.25      3.50    0.101489E-005
      5.25      3.55    0.818290E-006
      5.25      3.60    0.656489E-006
      5.25      3.65    0.524042E-006
      5.25      3.70    0.416209E-006
      5.25      3.75    0.328891E-006
      5.25      3.80    0.258569E-006
      5.25      3.85    0.202243E-006
      5.25      3.90    0.157375E-006
      5.25      3.95    0.121830E-006
      5.25      4.00    0.938241E-007
      5.25      4.05    0.718808E-007
      5.25      4.10    0.547823E-007
      5.25      4.15    0.415325E-007
      5.25      4.20    0.313220E-007
      5.25      4.25    0.234973E-007
      5.25      4.30    0.175342E-007
      5.25      4.35    0.130151E-007
      5.25      4.40    0.960936E-008
      5.25      4.45    0.705707E-008
      5.25      4.50    0.515503E-008
      5.25      4.55    0.374549E-008
      5.25      4.60    0.270679E-008
      5.25      4.65    0.194563E-008
      5.25      4.70    0.139100E-008
      5.25      4.75    0.989113E-009
      5.25      4.80    0.699546E-009
      5.25      4.85    0.492077E-009
      5.25      4.90    0.344267E-009
      5.25      4.95    0.239551E-009
      5.25      5.00    0.165783E-009
      5.25      5.05    0.114108E-009
      5.25      5.10    0.781141E-010
      5.25      5.15    0.531833E-010
      5.25      5.20    0.360125E-010
      5.25      5.25    0.242530E-010
      5.25      5.30    0.162447E-010
      5.25      5.35    0.108217E-010
      5.25      5.40    0.717007E-011
      5.25      5.45    0.472503E-011
      5.25      5.50    0.309708E-011
      5.25      5.55    0.201924E-011
      5.25      5.60    0.130959E-011
      5.25      5.65    0.844938E-012
      5.25      5.70    0.542368E-012
      5.25      5.75    0.346396E-012
      5.25      5.80    0.220126E-012
      5.25      5.85    0.139168E-012
      5.25      5.90    0.875016E-013
      5.25      5.95    0.546632E-013
      5.25      6.00    0.338647E-013
      5.25      6.05    0.207290E-013
      5.25      6.10    0.124523E-013
      5.25      6.15    0.725157E-014
      5.25      6.20    0.400151E-014
      5.25      6.25    0.199965E-014
      5.25      6.30    0.814998E-015
      5.25      6.35    0.193180E-015
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.305078E-016
      5.30     -6.30    0.128024E-015
      5.30     -6.25    0.311494E-015
      5.30     -6.20    0.616572E-015
      5.30     -6.15    0.110330E-014
      5.30     -6.10    0.186949E-014
      5.30     -6.05    0.307308E-014
      5.30     -6.00    0.496862E-014
      5.30     -5.95    0.796692E-014
      5.30     -5.90    0.127315E-013
      5.30     -5.85    0.203347E-013
      5.30     -5.80    0.325080E-013
      5.30     -5.75    0.520425E-013
      5.30     -5.70    0.834245E-013
      5.30     -5.65    0.133839E-012
      5.30     -5.60    0.214742E-012
      5.30     -5.55    0.344304E-012
      5.30     -5.50    0.551186E-012
      5.30     -5.45    0.880324E-012
      5.30     -5.40    0.140171E-011
      5.30     -5.35    0.222368E-011
      5.30     -5.30    0.351270E-011
      5.30     -5.25    0.552287E-011
      5.30     -5.20    0.863926E-011
      5.30     -5.15    0.134413E-010
      5.30     -5.10    0.207945E-010
      5.30     -5.05    0.319828E-010
      5.30     -5.00    0.488963E-010
      5.30     -4.95    0.742983E-010
      5.30     -4.90    0.112199E-009
      5.30     -4.85    0.168377E-009
      5.30     -4.80    0.251096E-009
      5.30     -4.75    0.372095E-009
      5.30     -4.70    0.547925E-009
      5.30     -4.65    0.801757E-009
      5.30     -4.60    0.116580E-008
      5.30     -4.55    0.168450E-008
      5.30     -4.50    0.241877E-008
      5.30     -4.45    0.345150E-008
      5.30     -4.40    0.489464E-008
      5.30     -4.35    0.689841E-008
      5.30     -4.30    0.966288E-008
      5.30     -4.25    0.134527E-007
      5.30     -4.20    0.186153E-007
      5.30     -4.15    0.256039E-007
      5.30     -4.10    0.350054E-007
      5.30     -4.05    0.475740E-007
      5.30     -4.00    0.642729E-007
      5.30     -3.95    0.863226E-007
      5.30     -3.90    0.115259E-006
      5.30     -3.85    0.153002E-006
      5.30     -3.80    0.201932E-006
      5.30     -3.75    0.264980E-006
      5.30     -3.70    0.345732E-006
      5.30     -3.65    0.448539E-006
      5.30     -3.60    0.578640E-006
      5.30     -3.55    0.742303E-006
      5.30     -3.50    0.946967E-006
      5.30     -3.45    0.120139E-005
      5.30     -3.40    0.151582E-005
      5.30     -3.35    0.190212E-005
      5.30     -3.30    0.237397E-005
      5.30     -3.25    0.294695E-005
      5.30     -3.20    0.363873E-005
      5.30     -3.15    0.446913E-005
      5.30     -3.10    0.546021E-005
      5.30     -3.05    0.663633E-005
      5.30     -3.00    0.802409E-005
      5.30     -2.95    0.965233E-005
      5.30     -2.90    0.115520E-004
      5.30     -2.85    0.137559E-004
      5.30     -2.80    0.162984E-004
      5.30     -2.75    0.192156E-004
      5.30     -2.70    0.225439E-004
      5.30     -2.65    0.263205E-004
      5.30     -2.60    0.305826E-004
      5.30     -2.55    0.353662E-004
      5.30     -2.50    0.407063E-004
      5.30     -2.45    0.466356E-004
      5.30     -2.40    0.531839E-004
      5.30     -2.35    0.603773E-004
      5.30     -2.30    0.682378E-004
      5.30     -2.25    0.767818E-004
      5.30     -2.20    0.860202E-004
      5.30     -2.15    0.959573E-004
      5.30     -2.10    0.106590E-003
      5.30     -2.05    0.117909E-003
      5.30     -2.00    0.129895E-003
      5.30     -1.95    0.142521E-003
      5.30     -1.90    0.155755E-003
      5.30     -1.85    0.169551E-003
      5.30     -1.80    0.183860E-003
      5.30     -1.75    0.198623E-003
      5.30     -1.70    0.213773E-003
      5.30     -1.65    0.229237E-003
      5.30     -1.60    0.244936E-003
      5.30     -1.55    0.260786E-003
      5.30     -1.50    0.276697E-003
      5.30     -1.45    0.292577E-003
      5.30     -1.40    0.308330E-003
      5.30     -1.35    0.323859E-003
      5.30     -1.30    0.339066E-003
      5.30     -1.25    0.353856E-003
      5.30     -1.20    0.368134E-003
      5.30     -1.15    0.381806E-003
      5.30     -1.10    0.394786E-003
      5.30     -1.05    0.406989E-003
      5.30     -1.00    0.418338E-003
      5.30     -0.95    0.428764E-003
      5.30     -0.90    0.438201E-003
      5.30     -0.85    0.446596E-003
      5.30     -0.80    0.453901E-003
      5.30     -0.75    0.460081E-003
      5.30     -0.70    0.465106E-003
      5.30     -0.65    0.468960E-003
      5.30     -0.60    0.471635E-003
      5.30     -0.55    0.473132E-003
      5.30     -0.50    0.473464E-003
      5.30     -0.45    0.472651E-003
      5.30     -0.40    0.470723E-003
      5.30     -0.35    0.467720E-003
      5.30     -0.30    0.463687E-003
      5.30     -0.25    0.458678E-003
      5.30     -0.20    0.452752E-003
      5.30     -0.15    0.445974E-003
      5.30     -0.10    0.438414E-003
      5.30     -0.05    0.430143E-003
      5.30      0.00    0.421236E-003
      5.30      0.05    0.411769E-003
      5.30      0.10    0.401819E-003
      5.30      0.15    0.391460E-003
      5.30      0.20    0.380765E-003
      5.30      0.25    0.369806E-003
      5.30      0.30    0.358649E-003
      5.30      0.35    0.347358E-003
      5.30      0.40    0.335992E-003
      5.30      0.45    0.324602E-003
      5.30      0.50    0.313239E-003
      5.30      0.55    0.301942E-003
      5.30      0.60    0.290750E-003
      5.30      0.65    0.279693E-003
      5.30      0.70    0.268796E-003
      5.30      0.75    0.258080E-003
      5.30      0.80    0.247560E-003
      5.30      0.85    0.237247E-003
      5.30      0.90    0.227149E-003
      5.30      0.95    0.217270E-003
      5.30      1.00    0.207611E-003
      5.30      1.05    0.198172E-003
      5.30      1.10    0.188951E-003
      5.30      1.15    0.179945E-003
      5.30      1.20    0.171151E-003
      5.30      1.25    0.162566E-003
      5.30      1.30    0.154186E-003
      5.30      1.35    0.146010E-003
      5.30      1.40    0.138036E-003
      5.30      1.45    0.130264E-003
      5.30      1.50    0.122696E-003
      5.30      1.55    0.115334E-003
      5.30      1.60    0.108181E-003
      5.30      1.65    0.101241E-003
      5.30      1.70    0.945205E-004
      5.30      1.75    0.880248E-004
      5.30      1.80    0.817604E-004
      5.30      1.85    0.757338E-004
      5.30      1.90    0.699514E-004
      5.30      1.95    0.644192E-004
      5.30      2.00    0.591426E-004
      5.30      2.05    0.541260E-004
      5.30      2.10    0.493730E-004
      5.30      2.15    0.448859E-004
      5.30      2.20    0.406655E-004
      5.30      2.25    0.367112E-004
      5.30      2.30    0.330212E-004
      5.30      2.35    0.295917E-004
      5.30      2.40    0.264179E-004
      5.30      2.45    0.234932E-004
      5.30      2.50    0.208100E-004
      5.30      2.55    0.183594E-004
      5.30      2.60    0.161313E-004
      5.30      2.65    0.141149E-004
      5.30      2.70    0.122987E-004
      5.30      2.75    0.106705E-004
      5.30      2.80    0.921786E-005
      5.30      2.85    0.792817E-005
      5.30      2.90    0.678875E-005
      5.30      2.95    0.578706E-005
      5.30      3.00    0.491087E-005
      5.30      3.05    0.414829E-005
      5.30      3.10    0.348796E-005
      5.30      3.15    0.291908E-005
      5.30      3.20    0.243151E-005
      5.30      3.25    0.201578E-005
      5.30      3.30    0.166316E-005
      5.30      3.35    0.136562E-005
      5.30      3.40    0.111587E-005
      5.30      3.45    0.907354E-006
      5.30      3.50    0.734178E-006
      5.30      3.55    0.591118E-006
      5.30      3.60    0.473570E-006
      5.30      3.65    0.377500E-006
      5.30      3.70    0.299408E-006
      5.30      3.75    0.236271E-006
      5.30      3.80    0.185502E-006
      5.30      3.85    0.144899E-006
      5.30      3.90    0.112604E-006
      5.30      3.95    0.870569E-007
      5.30      4.00    0.669583E-007
      5.30      4.05    0.512331E-007
      5.30      4.10    0.389970E-007
      5.30      4.15    0.295285E-007
      5.30      4.20    0.222418E-007
      5.30      4.25    0.166654E-007
      5.30      4.30    0.124213E-007
      5.30      4.35    0.920911E-008
      5.30      4.40    0.679148E-008
      5.30      4.45    0.498197E-008
      5.30      4.50    0.363514E-008
      5.30      4.55    0.263828E-008
      5.30      4.60    0.190456E-008
      5.30      4.65    0.136754E-008
      5.30      4.70    0.976674E-009
      5.30      4.75    0.693780E-009
      5.30      4.80    0.490176E-009
      5.30      4.85    0.344459E-009
      5.30      4.90    0.240754E-009
      5.30      4.95    0.167363E-009
      5.30      5.00    0.115716E-009
      5.30      5.05    0.795733E-010
      5.30      5.10    0.544234E-010
      5.30      5.15    0.370207E-010
      5.30      5.20    0.250463E-010
      5.30      5.25    0.168532E-010
      5.30      5.30    0.112788E-010
      5.30      5.35    0.750736E-011
      5.30      5.40    0.497008E-011
      5.30      5.45    0.327265E-011
      5.30      5.50    0.214343E-011
      5.30      5.55    0.139641E-011
      5.30      5.60    0.904979E-012
      5.30      5.65    0.583467E-012
      5.30      5.70    0.374269E-012
      5.30      5.75    0.238878E-012
      5.30      5.80    0.151708E-012
      5.30      5.85    0.958595E-013
      5.30      5.90    0.602422E-013
      5.30      5.95    0.376193E-013
      5.30      6.00    0.232993E-013
      5.30      6.05    0.142596E-013
      5.30      6.10    0.856586E-014
      5.30      6.15    0.498877E-014
      5.30      6.20    0.275337E-014
      5.30      6.25    0.137624E-014
      5.30      6.30    0.561036E-015
      5.30      6.35    0.133004E-015
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.226195E-016
      5.35     -6.30    0.950954E-016
      5.35     -6.25    0.232045E-015
      5.35     -6.20    0.461019E-015
      5.35     -6.15    0.828481E-015
      5.35     -6.10    0.141019E-014
      5.35     -6.05    0.232842E-014
      5.35     -6.00    0.378002E-014
      5.35     -5.95    0.608200E-014
      5.35     -5.90    0.974489E-014
      5.35     -5.85    0.155908E-013
      5.35     -5.80    0.249419E-013
      5.35     -5.75    0.399208E-013
      5.35     -5.70    0.639247E-013
      5.35     -5.65    0.102371E-012
      5.35     -5.60    0.163864E-012
      5.35     -5.55    0.261997E-012
      5.35     -5.50    0.418134E-012
      5.35     -5.45    0.665659E-012
      5.35     -5.40    0.105642E-011
      5.35     -5.35    0.167043E-011
      5.35     -5.30    0.263037E-011
      5.35     -5.25    0.412307E-011
      5.35     -5.20    0.643117E-011
      5.35     -5.15    0.997922E-011
      5.35     -5.10    0.154006E-010
      5.35     -5.05    0.236338E-010
      5.35     -5.00    0.360591E-010
      5.35     -4.95    0.546931E-010
      5.35     -4.90    0.824608E-010
      5.35     -4.85    0.123575E-009
      5.35     -4.80    0.184061E-009
      5.35     -4.75    0.272476E-009
      5.35     -4.70    0.400886E-009
      5.35     -4.65    0.586190E-009
      5.35     -4.60    0.851885E-009
      5.35     -4.55    0.123042E-008
      5.35     -4.50    0.176627E-008
      5.35     -4.45    0.252003E-008
      5.35     -4.40    0.357359E-008
      5.35     -4.35    0.503695E-008
      5.35     -4.30    0.705674E-008
      5.35     -4.25    0.982714E-008
      5.35     -4.20    0.136035E-007
      5.35     -4.15    0.187191E-007
      5.35     -4.10    0.256063E-007
      5.35     -4.05    0.348216E-007
      5.35     -4.00    0.470766E-007
      5.35     -3.95    0.632746E-007
      5.35     -3.90    0.845543E-007
      5.35     -3.85    0.112341E-006
      5.35     -3.80    0.148407E-006
      5.35     -3.75    0.194937E-006
      5.35     -3.70    0.254609E-006
      5.35     -3.65    0.330681E-006
      5.35     -3.60    0.427084E-006
      5.35     -3.55    0.548533E-006
      5.35     -3.50    0.700632E-006
      5.35     -3.45    0.890005E-006
      5.35     -3.40    0.112441E-005
      5.35     -3.35    0.141286E-005
      5.35     -3.30    0.176578E-005
      5.35     -3.25    0.219508E-005
      5.35     -3.20    0.271429E-005
      5.35     -3.15    0.333866E-005
      5.35     -3.10    0.408521E-005
      5.35     -3.05    0.497277E-005
      5.35     -3.00    0.602205E-005
      5.35     -2.95    0.725552E-005
      5.35     -2.90    0.869741E-005
      5.35     -2.85    0.103735E-004
      5.35     -2.80    0.123112E-004
      5.35     -2.75    0.145387E-004
      5.35     -2.70    0.170856E-004
      5.35     -2.65    0.199815E-004
      5.35     -2.60    0.232565E-004
      5.35     -2.55    0.269400E-004
      5.35     -2.50    0.310608E-004
      5.35     -2.45    0.356461E-004
      5.35     -2.40    0.407210E-004
      5.35     -2.35    0.463078E-004
      5.35     -2.30    0.524258E-004
      5.35     -2.25    0.590902E-004
      5.35     -2.20    0.663116E-004
      5.35     -2.15    0.740956E-004
      5.35     -2.10    0.824424E-004
      5.35     -2.05    0.913458E-004
      5.35     -2.00    0.100794E-003
      5.35     -1.95    0.110767E-003
      5.35     -1.90    0.121240E-003
      5.35     -1.85    0.132181E-003
      5.35     -1.80    0.143549E-003
      5.35     -1.75    0.155300E-003
      5.35     -1.70    0.167381E-003
      5.35     -1.65    0.179733E-003
      5.35     -1.60    0.192295E-003
      5.35     -1.55    0.204996E-003
      5.35     -1.50    0.217767E-003
      5.35     -1.45    0.230529E-003
      5.35     -1.40    0.243207E-003
      5.35     -1.35    0.255719E-003
      5.35     -1.30    0.267987E-003
      5.35     -1.25    0.279928E-003
      5.35     -1.20    0.291466E-003
      5.35     -1.15    0.302522E-003
      5.35     -1.10    0.313023E-003
      5.35     -1.05    0.322899E-003
      5.35     -1.00    0.332085E-003
      5.35     -0.95    0.340521E-003
      5.35     -0.90    0.348154E-003
      5.35     -0.85    0.354937E-003
      5.35     -0.80    0.360830E-003
      5.35     -0.75    0.365801E-003
      5.35     -0.70    0.369828E-003
      5.35     -0.65    0.372894E-003
      5.35     -0.60    0.374993E-003
      5.35     -0.55    0.376126E-003
      5.35     -0.50    0.376303E-003
      5.35     -0.45    0.375540E-003
      5.35     -0.40    0.373864E-003
      5.35     -0.35    0.371306E-003
      5.35     -0.30    0.367905E-003
      5.35     -0.25    0.363706E-003
      5.35     -0.20    0.358760E-003
      5.35     -0.15    0.353120E-003
      5.35     -0.10    0.346845E-003
      5.35     -0.05    0.339996E-003
      5.35      0.00    0.332634E-003
      5.35      0.05    0.324825E-003
      5.35      0.10    0.316631E-003
      5.35      0.15    0.308115E-003
      5.35      0.20    0.299339E-003
      5.35      0.25    0.290362E-003
      5.35      0.30    0.281239E-003
      5.35      0.35    0.272024E-003
      5.35      0.40    0.262764E-003
      5.35      0.45    0.253504E-003
      5.35      0.50    0.244283E-003
      5.35      0.55    0.235136E-003
      5.35      0.60    0.226092E-003
      5.35      0.65    0.217178E-003
      5.35      0.70    0.208412E-003
      5.35      0.75    0.199812E-003
      5.35      0.80    0.191389E-003
      5.35      0.85    0.183151E-003
      5.35      0.90    0.175105E-003
      5.35      0.95    0.167253E-003
      5.35      1.00    0.159595E-003
      5.35      1.05    0.152130E-003
      5.35      1.10    0.144855E-003
      5.35      1.15    0.137766E-003
      5.35      1.20    0.130861E-003
      5.35      1.25    0.124136E-003
      5.35      1.30    0.117587E-003
      5.35      1.35    0.111211E-003
      5.35      1.40    0.105006E-003
      5.35      1.45    0.989716E-004
      5.35      1.50    0.931070E-004
      5.35      1.55    0.874132E-004
      5.35      1.60    0.818917E-004
      5.35      1.65    0.765453E-004
      5.35      1.70    0.713770E-004
      5.35      1.75    0.663906E-004
      5.35      1.80    0.615902E-004
      5.35      1.85    0.569800E-004
      5.35      1.90    0.525641E-004
      5.35      1.95    0.483463E-004
      5.35      2.00    0.443301E-004
      5.35      2.05    0.405181E-004
      5.35      2.10    0.369125E-004
      5.35      2.15    0.335141E-004
      5.35      2.20    0.303229E-004
      5.35      2.25    0.273380E-004
      5.35      2.30    0.245571E-004
      5.35      2.35    0.219769E-004
      5.35      2.40    0.195930E-004
      5.35      2.45    0.173999E-004
      5.35      2.50    0.153913E-004
      5.35      2.55    0.135598E-004
      5.35      2.60    0.118974E-004
      5.35      2.65    0.103956E-004
      5.35      2.70    0.904508E-005
      5.35      2.75    0.783644E-005
      5.35      2.80    0.675995E-005
      5.35      2.85    0.580582E-005
      5.35      2.90    0.496429E-005
      5.35      2.95    0.422574E-005
      5.35      3.00    0.358079E-005
      5.35      3.05    0.302042E-005
      5.35      3.10    0.253599E-005
      5.35      3.15    0.211935E-005
      5.35      3.20    0.176284E-005
      5.35      3.25    0.145937E-005
      5.35      3.30    0.120238E-005
      5.35      3.35    0.985886E-006
      5.35      3.40    0.804462E-006
      5.35      3.45    0.653228E-006
      5.35      3.50    0.527825E-006
      5.35      3.55    0.424394E-006
      5.35      3.60    0.339538E-006
      5.35      3.65    0.270295E-006
      5.35      3.70    0.214094E-006
      5.35      3.75    0.168724E-006
      5.35      3.80    0.132296E-006
      5.35      3.85    0.103205E-006
      5.35      3.90    0.801000E-007
      5.35      3.95    0.618488E-007
      5.35      4.00    0.475104E-007
      5.35      4.05    0.363075E-007
      5.35      4.10    0.276024E-007
      5.35      4.15    0.208753E-007
      5.35      4.20    0.157052E-007
      5.35      4.25    0.117538E-007
      5.35      4.30    0.875034E-008
      5.35      4.35    0.648008E-008
      5.35      4.40    0.477351E-008
      5.35      4.45    0.349777E-008
      5.35      4.50    0.254939E-008
      5.35      4.55    0.184828E-008
      5.35      4.60    0.133285E-008
      5.35      4.65    0.956031E-009
      5.35      4.70    0.682081E-009
      5.35      4.75    0.484026E-009
      5.35      4.80    0.341639E-009
      5.35      4.85    0.239843E-009
      5.35      4.90    0.167474E-009
      5.35      4.95    0.116311E-009
      5.35      5.00    0.803435E-010
      5.35      5.05    0.551990E-010
      5.35      5.10    0.377190E-010
      5.35      5.15    0.256352E-010
      5.35      5.20    0.173285E-010
      5.35      5.25    0.116501E-010
      5.35      5.30    0.779020E-011
      5.35      5.35    0.518106E-011
      5.35      5.40    0.342725E-011
      5.35      5.45    0.225497E-011
      5.35      5.50    0.147576E-011
      5.35      5.55    0.960706E-012
      5.35      5.60    0.622149E-012
      5.35      5.65    0.400830E-012
      5.35      5.70    0.256938E-012
      5.35      5.75    0.163883E-012
      5.35      5.80    0.104015E-012
      5.35      5.85    0.656875E-013
      5.35      5.90    0.412609E-013
      5.35      5.95    0.257561E-013
      5.35      6.00    0.159475E-013
      5.35      6.05    0.975867E-014
      5.35      6.10    0.586200E-014
      5.35      6.15    0.341438E-014
      5.35      6.20    0.188480E-014
      5.35      6.25    0.942314E-015
      5.35      6.30    0.384229E-015
      5.35      6.35    0.911032E-016
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.166744E-016
      5.40     -6.30    0.702027E-016
      5.40     -6.25    0.171691E-015
      5.40     -6.20    0.342100E-015
      5.40     -6.15    0.616824E-015
      5.40     -6.10    0.105361E-014
      5.40     -6.05    0.174564E-014
      5.40     -6.00    0.284285E-014
      5.40     -5.95    0.458622E-014
      5.40     -5.90    0.736301E-014
      5.40     -5.85    0.117950E-013
      5.40     -5.80    0.188793E-013
      5.40     -5.75    0.302108E-013
      5.40     -5.70    0.483335E-013
      5.40     -5.65    0.772906E-013
      5.40     -5.60    0.123480E-012
      5.40     -5.55    0.196979E-012
      5.40     -5.50    0.313578E-012
      5.40     -5.45    0.497877E-012
      5.40     -5.40    0.787987E-012
      5.40     -5.35    0.124258E-011
      5.40     -5.30    0.195144E-011
      5.40     -5.25    0.305101E-011
      5.40     -5.20    0.474740E-011
      5.40     -5.15    0.734976E-011
      5.40     -5.10    0.113188E-010
      5.40     -5.05    0.173363E-010
      5.40     -5.00    0.264045E-010
      5.40     -4.95    0.399865E-010
      5.40     -4.90    0.602037E-010
      5.40     -4.85    0.901106E-010
      5.40     -4.80    0.134075E-009
      5.40     -4.75    0.198302E-009
      5.40     -4.70    0.291539E-009
      5.40     -4.65    0.426043E-009
      5.40     -4.60    0.618862E-009
      5.40     -4.55    0.893549E-009
      5.40     -4.50    0.128242E-008
      5.40     -4.45    0.182951E-008
      5.40     -4.40    0.259441E-008
      5.40     -4.35    0.365719E-008
      5.40     -4.30    0.512475E-008
      5.40     -4.25    0.713878E-008
      5.40     -4.20    0.988579E-008
      5.40     -4.15    0.136096E-007
      5.40     -4.10    0.186269E-007
      5.40     -4.05    0.253458E-007
      5.40     -4.00    0.342889E-007
      5.40     -3.95    0.461210E-007
      5.40     -3.90    0.616811E-007
      5.40     -3.85    0.820214E-007
      5.40     -3.80    0.108452E-006
      5.40     -3.75    0.142592E-006
      5.40     -3.70    0.186430E-006
      5.40     -3.65    0.242387E-006
      5.40     -3.60    0.313396E-006
      5.40     -3.55    0.402976E-006
      5.40     -3.50    0.515326E-006
      5.40     -3.45    0.655415E-006
      5.40     -3.40    0.829079E-006
      5.40     -3.35    0.104312E-005
      5.40     -3.30    0.130542E-005
      5.40     -3.25    0.162501E-005
      5.40     -3.20    0.201218E-005
      5.40     -3.15    0.247855E-005
      5.40     -3.10    0.303717E-005
      5.40     -3.05    0.370248E-005
      5.40     -3.00    0.449043E-005
      5.40     -2.95    0.541840E-005
      5.40     -2.90    0.650520E-005
      5.40     -2.85    0.777095E-005
      5.40     -2.80    0.923697E-005
      5.40     -2.75    0.109256E-004
      5.40     -2.70    0.128601E-004
      5.40     -2.65    0.150641E-004
      5.40     -2.60    0.175615E-004
      5.40     -2.55    0.203762E-004
      5.40     -2.50    0.235314E-004
      5.40     -2.45    0.270493E-004
      5.40     -2.40    0.309507E-004
      5.40     -2.35    0.352546E-004
      5.40     -2.30    0.399772E-004
      5.40     -2.25    0.451320E-004
      5.40     -2.20    0.507290E-004
      5.40     -2.15    0.567742E-004
      5.40     -2.10    0.632694E-004
      5.40     -2.05    0.702115E-004
      5.40     -2.00    0.775924E-004
      5.40     -1.95    0.853989E-004
      5.40     -1.90    0.936120E-004
      5.40     -1.85    0.102207E-003
      5.40     -1.80    0.111155E-003
      5.40     -1.75    0.120420E-003
      5.40     -1.70    0.129961E-003
      5.40     -1.65    0.139733E-003
      5.40     -1.60    0.149686E-003
      5.40     -1.55    0.159765E-003
      5.40     -1.50    0.169912E-003
      5.40     -1.45    0.180067E-003
      5.40     -1.40    0.190167E-003
      5.40     -1.35    0.200147E-003
      5.40     -1.30    0.209941E-003
      5.40     -1.25    0.219484E-003
      5.40     -1.20    0.228710E-003
      5.40     -1.15    0.237558E-003
      5.40     -1.10    0.245965E-003
      5.40     -1.05    0.253874E-003
      5.40     -1.00    0.261230E-003
      5.40     -0.95    0.267984E-003
      5.40     -0.90    0.274092E-003
      5.40     -0.85    0.279513E-003
      5.40     -0.80    0.284216E-003
      5.40     -0.75    0.288172E-003
      5.40     -0.70    0.291363E-003
      5.40     -0.65    0.293776E-003
      5.40     -0.60    0.295403E-003
      5.40     -0.55    0.296246E-003
      5.40     -0.50    0.296313E-003
      5.40     -0.45    0.295617E-003
      5.40     -0.40    0.294181E-003
      5.40     -0.35    0.292030E-003
      5.40     -0.30    0.289197E-003
      5.40     -0.25    0.285719E-003
      5.40     -0.20    0.281638E-003
      5.40     -0.15    0.276998E-003
      5.40     -0.10    0.271849E-003
      5.40     -0.05    0.266240E-003
      5.40      0.00    0.260224E-003
      5.40      0.05    0.253853E-003
      5.40      0.10    0.247180E-003
      5.40      0.15    0.240257E-003
      5.40      0.20    0.233135E-003
      5.40      0.25    0.225861E-003
      5.40      0.30    0.218483E-003
      5.40      0.35    0.211044E-003
      5.40      0.40    0.203582E-003
      5.40      0.45    0.196135E-003
      5.40      0.50    0.188734E-003
      5.40      0.55    0.181407E-003
      5.40      0.60    0.174178E-003
      5.40      0.65    0.167068E-003
      5.40      0.70    0.160092E-003
      5.40      0.75    0.153263E-003
      5.40      0.80    0.146591E-003
      5.40      0.85    0.140082E-003
      5.40      0.90    0.133739E-003
      5.40      0.95    0.127563E-003
      5.40      1.00    0.121555E-003
      5.40      1.05    0.115713E-003
      5.40      1.10    0.110033E-003
      5.40      1.15    0.104513E-003
      5.40      1.20    0.991476E-004
      5.40      1.25    0.939339E-004
      5.40      1.30    0.888681E-004
      5.40      1.35    0.839471E-004
      5.40      1.40    0.791685E-004
      5.40      1.45    0.745303E-004
      5.40      1.50    0.700318E-004
      5.40      1.55    0.656725E-004
      5.40      1.60    0.614531E-004
      5.40      1.65    0.573747E-004
      5.40      1.70    0.534390E-004
      5.40      1.75    0.496483E-004
      5.40      1.80    0.460051E-004
      5.40      1.85    0.425119E-004
      5.40      1.90    0.391712E-004
      5.40      1.95    0.359855E-004
      5.40      2.00    0.329568E-004
      5.40      2.05    0.300866E-004
      5.40      2.10    0.273759E-004
      5.40      2.15    0.248249E-004
      5.40      2.20    0.224333E-004
      5.40      2.25    0.201997E-004
      5.40      2.30    0.181219E-004
      5.40      2.35    0.161971E-004
      5.40      2.40    0.144215E-004
      5.40      2.45    0.127906E-004
      5.40      2.50    0.112992E-004
      5.40      2.55    0.994142E-005
      5.40      2.60    0.871103E-005
      5.40      2.65    0.760118E-005
      5.40      2.70    0.660478E-005
      5.40      2.75    0.571446E-005
      5.40      2.80    0.492277E-005
      5.40      2.85    0.422218E-005
      5.40      2.90    0.360525E-005
      5.40      2.95    0.306468E-005
      5.40      3.00    0.259338E-005
      5.40      3.05    0.218453E-005
      5.40      3.10    0.183165E-005
      5.40      3.15    0.152864E-005
      5.40      3.20    0.126976E-005
      5.40      3.25    0.104974E-005
      5.40      3.30    0.863716E-006
      5.40      3.35    0.707245E-006
      5.40      3.40    0.576322E-006
      5.40      3.45    0.467352E-006
      5.40      3.50    0.377131E-006
      5.40      3.55    0.302830E-006
      5.40      3.60    0.241963E-006
      5.40      3.65    0.192368E-006
      5.40      3.70    0.152174E-006
      5.40      3.75    0.119773E-006
      5.40      3.80    0.937944E-007
      5.40      3.85    0.730781E-007
      5.40      3.90    0.566474E-007
      5.40      3.95    0.436863E-007
      5.40      4.00    0.335177E-007
      5.40      4.05    0.255835E-007
      5.40      4.10    0.194265E-007
      5.40      4.15    0.146747E-007
      5.40      4.20    0.110275E-007
      5.40      4.25    0.824356E-008
      5.40      4.30    0.613015E-008
      5.40      4.35    0.453463E-008
      5.40      4.40    0.333674E-008
      5.40      4.45    0.244233E-008
      5.40      4.50    0.177822E-008
      5.40      4.55    0.128783E-008
      5.40      4.60    0.927730E-009
      5.40      4.65    0.664765E-009
      5.40      4.70    0.473799E-009
      5.40      4.75    0.335890E-009
      5.40      4.80    0.236849E-009
      5.40      4.85    0.166117E-009
      5.40      4.90    0.115884E-009
      5.40      4.95    0.804073E-010
      5.40      5.00    0.554916E-010
      5.40      5.05    0.380906E-010
      5.40      5.10    0.260054E-010
      5.40      5.15    0.176588E-010
      5.40      5.20    0.119266E-010
      5.40      5.25    0.801164E-011
      5.40      5.30    0.535281E-011
      5.40      5.35    0.355713E-011
      5.40      5.40    0.235116E-011
      5.40      5.45    0.154574E-011
      5.40      5.50    0.101083E-011
      5.40      5.55    0.657547E-012
      5.40      5.60    0.425511E-012
      5.40      5.65    0.273947E-012
      5.40      5.70    0.175482E-012
      5.40      5.75    0.111855E-012
      5.40      5.80    0.709495E-013
      5.40      5.85    0.447808E-013
      5.40      5.90    0.281149E-013
      5.40      5.95    0.175432E-013
      5.40      6.00    0.108592E-013
      5.40      6.05    0.664406E-014
      5.40      6.10    0.399100E-014
      5.40      6.15    0.232483E-014
      5.40      6.20    0.128360E-014
      5.40      6.25    0.641896E-015
      5.40      6.30    0.261793E-015
      5.40      6.35    0.620830E-016
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.122120E-016
      5.45     -6.30    0.514723E-016
      5.45     -6.25    0.126103E-015
      5.45     -6.20    0.251830E-015
      5.45     -6.15    0.455232E-015
      5.45     -6.10    0.779706E-015
      5.45     -6.05    0.129529E-014
      5.45     -6.00    0.211457E-014
      5.45     -5.95    0.341835E-014
      5.45     -5.90    0.549661E-014
      5.45     -5.85    0.881395E-014
      5.45     -5.80    0.141134E-013
      5.45     -5.75    0.225804E-013
      5.45     -5.70    0.361003E-013
      5.45     -5.65    0.576610E-013
      5.45     -5.60    0.919770E-013
      5.45     -5.55    0.146454E-012
      5.45     -5.50    0.232664E-012
      5.45     -5.45    0.368598E-012
      5.45     -5.40    0.582057E-012
      5.45     -5.35    0.915764E-012
      5.45     -5.30    0.143496E-011
      5.45     -5.25    0.223866E-011
      5.45     -5.20    0.347620E-011
      5.45     -5.15    0.537130E-011
      5.45     -5.10    0.825700E-011
      5.45     -5.05    0.126258E-010
      5.45     -5.00    0.192011E-010
      5.45     -4.95    0.290384E-010
      5.45     -4.90    0.436676E-010
      5.45     -4.85    0.652912E-010
      5.45     -4.80    0.970583E-010
      5.45     -4.75    0.143442E-009
      5.45     -4.70    0.210751E-009
      5.45     -4.65    0.307826E-009
      5.45     -4.60    0.446969E-009
      5.45     -4.55    0.645186E-009
      5.45     -4.50    0.925822E-009
      5.45     -4.45    0.132071E-008
      5.45     -4.40    0.187296E-008
      5.45     -4.35    0.264057E-008
      5.45     -4.30    0.370101E-008
      5.45     -4.25    0.515708E-008
      5.45     -4.20    0.714428E-008
      5.45     -4.15    0.983996E-008
      5.45     -4.10    0.134746E-007
      5.45     -4.05    0.183460E-007
      5.45     -4.00    0.248357E-007
      5.45     -3.95    0.334298E-007
      5.45     -3.90    0.447430E-007
      5.45     -3.85    0.595471E-007
      5.45     -3.80    0.788050E-007
      5.45     -3.75    0.103709E-006
      5.45     -3.70    0.135725E-006
      5.45     -3.65    0.176644E-006
      5.45     -3.60    0.228636E-006
      5.45     -3.55    0.294313E-006
      5.45     -3.50    0.376798E-006
      5.45     -3.45    0.479793E-006
      5.45     -3.40    0.607659E-006
      5.45     -3.35    0.765492E-006
      5.45     -3.30    0.959202E-006
      5.45     -3.25    0.119559E-005
      5.45     -3.20    0.148243E-005
      5.45     -3.15    0.182851E-005
      5.45     -3.10    0.224372E-005
      5.45     -3.05    0.273908E-005
      5.45     -3.00    0.332677E-005
      5.45     -2.95    0.402010E-005
      5.45     -2.90    0.483353E-005
      5.45     -2.85    0.578261E-005
      5.45     -2.80    0.688387E-005
      5.45     -2.75    0.815470E-005
      5.45     -2.70    0.961323E-005
      5.45     -2.65    0.112781E-004
      5.45     -2.60    0.131682E-004
      5.45     -2.55    0.153025E-004
      5.45     -2.50    0.176995E-004
      5.45     -2.45    0.203772E-004
      5.45     -2.40    0.233526E-004
      5.45     -2.35    0.266413E-004
      5.45     -2.30    0.302569E-004
      5.45     -2.25    0.342109E-004
      5.45     -2.20    0.385123E-004
      5.45     -2.15    0.431671E-004
      5.45     -2.10    0.481777E-004
      5.45     -2.05    0.535431E-004
      5.45     -2.00    0.592582E-004
      5.45     -1.95    0.653137E-004
      5.45     -1.90    0.716960E-004
      5.45     -1.85    0.783870E-004
      5.45     -1.80    0.853641E-004
      5.45     -1.75    0.926003E-004
      5.45     -1.70    0.100064E-003
      5.45     -1.65    0.107721E-003
      5.45     -1.60    0.115530E-003
      5.45     -1.55    0.123449E-003
      5.45     -1.50    0.131433E-003
      5.45     -1.45    0.139433E-003
      5.45     -1.40    0.147399E-003
      5.45     -1.35    0.155278E-003
      5.45     -1.30    0.163018E-003
      5.45     -1.25    0.170566E-003
      5.45     -1.20    0.177869E-003
      5.45     -1.15    0.184875E-003
      5.45     -1.10    0.191536E-003
      5.45     -1.05    0.197803E-003
      5.45     -1.00    0.203632E-003
      5.45     -0.95    0.208983E-003
      5.45     -0.90    0.213818E-003
      5.45     -0.85    0.218105E-003
      5.45     -0.80    0.221817E-003
      5.45     -0.75    0.224932E-003
      5.45     -0.70    0.227433E-003
      5.45     -0.65    0.229309E-003
      5.45     -0.60    0.230555E-003
      5.45     -0.55    0.231172E-003
      5.45     -0.50    0.231165E-003
      5.45     -0.45    0.230546E-003
      5.45     -0.40    0.229333E-003
      5.45     -0.35    0.227547E-003
      5.45     -0.30    0.225215E-003
      5.45     -0.25    0.222367E-003
      5.45     -0.20    0.219038E-003
      5.45     -0.15    0.215265E-003
      5.45     -0.10    0.211086E-003
      5.45     -0.05    0.206544E-003
      5.45      0.00    0.201682E-003
      5.45      0.05    0.196542E-003
      5.45      0.10    0.191167E-003
      5.45      0.15    0.185600E-003
      5.45      0.20    0.179883E-003
      5.45      0.25    0.174054E-003
      5.45      0.30    0.168152E-003
      5.45      0.35    0.162211E-003
      5.45      0.40    0.156263E-003
      5.45      0.45    0.150338E-003
      5.45      0.50    0.144461E-003
      5.45      0.55    0.138655E-003
      5.45      0.60    0.132938E-003
      5.45      0.65    0.127327E-003
      5.45      0.70    0.121835E-003
      5.45      0.75    0.116470E-003
      5.45      0.80    0.111241E-003
      5.45      0.85    0.106151E-003
      5.45      0.90    0.101203E-003
      5.45      0.95    0.963972E-004
      5.45      1.00    0.917332E-004
      5.45      1.05    0.872085E-004
      5.45      1.10    0.828204E-004
      5.45      1.15    0.785653E-004
      5.45      1.20    0.744394E-004
      5.45      1.25    0.704392E-004
      5.45      1.30    0.665609E-004
      5.45      1.35    0.628016E-004
      5.45      1.40    0.591585E-004
      5.45      1.45    0.556296E-004
      5.45      1.50    0.522134E-004
      5.45      1.55    0.489090E-004
      5.45      1.60    0.457164E-004
      5.45      1.65    0.426357E-004
      5.45      1.70    0.396678E-004
      5.45      1.75    0.368139E-004
      5.45      1.80    0.340752E-004
      5.45      1.85    0.314533E-004
      5.45      1.90    0.289497E-004
      5.45      1.95    0.265657E-004
      5.45      2.00    0.243026E-004
      5.45      2.05    0.221610E-004
      5.45      2.10    0.201413E-004
      5.45      2.15    0.182434E-004
      5.45      2.20    0.164666E-004
      5.45      2.25    0.148095E-004
      5.45      2.30    0.132703E-004
      5.45      2.35    0.118465E-004
      5.45      2.40    0.105350E-004
      5.45      2.45    0.933208E-005
      5.45      2.50    0.823369E-005
      5.45      2.55    0.723524E-005
      5.45      2.60    0.633177E-005
      5.45      2.65    0.551803E-005
      5.45      2.70    0.478856E-005
      5.45      2.75    0.413774E-005
      5.45      2.80    0.355988E-005
      5.45      2.85    0.304928E-005
      5.45      2.90    0.260035E-005
      5.45      2.95    0.220757E-005
      5.45      3.00    0.186563E-005
      5.45      3.05    0.156946E-005
      5.45      3.10    0.131422E-005
      5.45      3.15    0.109537E-005
      5.45      3.20    0.908680E-006
      5.45      3.25    0.750250E-006
      5.45      3.30    0.616494E-006
      5.45      3.35    0.504156E-006
      5.45      3.40    0.410299E-006
      5.45      3.45    0.332293E-006
      5.45      3.50    0.267803E-006
      5.45      3.55    0.214768E-006
      5.45      3.60    0.171385E-006
      5.45      3.65    0.136086E-006
      5.45      3.70    0.107518E-006
      5.45      3.75    0.845204E-007
      5.45      3.80    0.661073E-007
      5.45      3.85    0.514438E-007
      5.45      3.90    0.398294E-007
      5.45      3.95    0.306798E-007
      5.45      4.00    0.235110E-007
      5.45      4.05    0.179246E-007
      5.45      4.10    0.135951E-007
      5.45      4.15    0.102580E-007
      5.45      4.20    0.769988E-008
      5.45      4.25    0.574958E-008
      5.45      4.30    0.427086E-008
      5.45      4.35    0.315584E-008
      5.45      4.40    0.231969E-008
      5.45      4.45    0.169611E-008
      5.45      4.50    0.123362E-008
      5.45      4.55    0.892499E-009
      5.45      4.60    0.642287E-009
      5.45      4.65    0.459771E-009
      5.45      4.70    0.327370E-009
      5.45      4.75    0.231857E-009
      5.45      4.80    0.163335E-009
      5.45      4.85    0.114449E-009
      5.45      4.90    0.797663E-010
      5.45      4.95    0.552962E-010
      5.45      5.00    0.381274E-010
      5.45      5.05    0.261483E-010
      5.45      5.10    0.178365E-010
      5.45      5.15    0.121015E-010
      5.45      5.20    0.816630E-011
      5.45      5.25    0.548115E-011
      5.45      5.30    0.365914E-011
      5.45      5.35    0.242968E-011
      5.45      5.40    0.160468E-011
      5.45      5.45    0.105416E-011
      5.45      5.50    0.688837E-012
      5.45      5.55    0.447755E-012
      5.45      5.60    0.289539E-012
      5.45      5.65    0.186274E-012
      5.45      5.70    0.119239E-012
      5.45      5.75    0.759544E-013
      5.45      5.80    0.481482E-013
      5.45      5.85    0.303723E-013
      5.45      5.90    0.190595E-013
      5.45      5.95    0.118881E-013
      5.45      6.00    0.735667E-014
      5.45      6.05    0.450039E-014
      5.45      6.10    0.270328E-014
      5.45      6.15    0.157488E-014
      5.45      6.20    0.869706E-015
      5.45      6.25    0.435023E-015
      5.45      6.30    0.177463E-015
      5.45      6.35    0.420914E-016
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.888158E-017
      5.50     -6.30    0.374670E-016
      5.50     -6.25    0.919140E-016
      5.50     -6.20    0.183870E-015
      5.50     -6.15    0.333041E-015
      5.50     -6.10    0.571623E-015
      5.50     -6.05    0.951584E-015
      5.50     -6.00    0.155644E-014
      5.50     -5.95    0.252019E-014
      5.50     -5.90    0.405743E-014
      5.50     -5.85    0.651142E-014
      5.50     -5.80    0.104300E-013
      5.50     -5.75    0.166852E-013
      5.50     -5.70    0.266609E-013
      5.50     -5.65    0.425446E-013
      5.50     -5.60    0.677802E-013
      5.50     -5.55    0.107765E-012
      5.50     -5.50    0.170914E-012
      5.50     -5.45    0.270282E-012
      5.50     -5.40    0.426009E-012
      5.50     -5.35    0.668982E-012
      5.50     -5.30    0.104630E-011
      5.50     -5.25    0.162935E-011
      5.50     -5.20    0.252564E-011
      5.50     -5.15    0.389611E-011
      5.50     -5.10    0.598006E-011
      5.50     -5.05    0.913116E-011
      5.50     -5.00    0.138686E-010
      5.50     -4.95    0.209495E-010
      5.50     -4.90    0.314711E-010
      5.50     -4.85    0.470124E-010
      5.50     -4.80    0.698316E-010
      5.50     -4.75    0.103136E-009
      5.50     -4.70    0.151450E-009
      5.50     -4.65    0.221116E-009
      5.50     -4.60    0.320964E-009
      5.50     -4.55    0.463204E-009
      5.50     -4.50    0.664609E-009
      5.50     -4.45    0.948065E-009
      5.50     -4.40    0.134459E-008
      5.50     -4.35    0.189596E-008
      5.50     -4.30    0.265800E-008
      5.50     -4.25    0.370489E-008
      5.50     -4.20    0.513451E-008
      5.50     -4.15    0.707509E-008
      5.50     -4.10    0.969356E-008
      5.50     -4.05    0.132057E-007
      5.50     -4.00    0.178886E-007
      5.50     -3.95    0.240956E-007
      5.50     -3.90    0.322742E-007
      5.50     -3.85    0.429873E-007
      5.50     -3.80    0.569381E-007
      5.50     -3.75    0.749989E-007
      5.50     -3.70    0.982443E-007
      5.50     -3.65    0.127989E-006
      5.50     -3.60    0.165829E-006
      5.50     -3.55    0.213692E-006
      5.50     -3.50    0.273881E-006
      5.50     -3.45    0.349139E-006
      5.50     -3.40    0.442700E-006
      5.50     -3.35    0.558352E-006
      5.50     -3.30    0.700500E-006
      5.50     -3.25    0.874226E-006
      5.50     -3.20    0.108535E-005
      5.50     -3.15    0.134047E-005
      5.50     -3.10    0.164704E-005
      5.50     -3.05    0.201338E-005
      5.50     -3.00    0.244871E-005
      5.50     -2.95    0.296315E-005
      5.50     -2.90    0.356772E-005
      5.50     -2.85    0.427431E-005
      5.50     -2.80    0.509562E-005
      5.50     -2.75    0.604505E-005
      5.50     -2.70    0.713664E-005
      5.50     -2.65    0.838487E-005
      5.50     -2.60    0.980451E-005
      5.50     -2.55    0.114104E-004
      5.50     -2.50    0.132173E-004
      5.50     -2.45    0.152395E-004
      5.50     -2.40    0.174906E-004
      5.50     -2.35    0.199831E-004
      5.50     -2.30    0.227285E-004
      5.50     -2.25    0.257363E-004
      5.50     -2.20    0.290143E-004
      5.50     -2.15    0.325679E-004
      5.50     -2.10    0.364000E-004
      5.50     -2.05    0.405105E-004
      5.50     -2.00    0.448966E-004
      5.50     -1.95    0.495519E-004
      5.50     -1.90    0.544666E-004
      5.50     -1.85    0.596274E-004
      5.50     -1.80    0.650175E-004
      5.50     -1.75    0.706164E-004
      5.50     -1.70    0.764001E-004
      5.50     -1.65    0.823415E-004
      5.50     -1.60    0.884099E-004
      5.50     -1.55    0.945722E-004
      5.50     -1.50    0.100792E-003
      5.50     -1.45    0.107032E-003
      5.50     -1.40    0.113252E-003
      5.50     -1.35    0.119410E-003
      5.50     -1.30    0.125465E-003
      5.50     -1.25    0.131373E-003
      5.50     -1.20    0.137094E-003
      5.50     -1.15    0.142586E-003
      5.50     -1.10    0.147808E-003
      5.50     -1.05    0.152722E-003
      5.50     -1.00    0.157293E-003
      5.50     -0.95    0.161487E-003
      5.50     -0.90    0.165275E-003
      5.50     -0.85    0.168629E-003
      5.50     -0.80    0.171528E-003
      5.50     -0.75    0.173954E-003
      5.50     -0.70    0.175892E-003
      5.50     -0.65    0.177335E-003
      5.50     -0.60    0.178277E-003
      5.50     -0.55    0.178719E-003
      5.50     -0.50    0.178666E-003
      5.50     -0.45    0.178127E-003
      5.50     -0.40    0.177117E-003
      5.50     -0.35    0.175652E-003
      5.50     -0.30    0.173755E-003
      5.50     -0.25    0.171450E-003
      5.50     -0.20    0.168765E-003
      5.50     -0.15    0.165730E-003
      5.50     -0.10    0.162377E-003
      5.50     -0.05    0.158740E-003
      5.50      0.00    0.154853E-003
      5.50      0.05    0.150751E-003
      5.50      0.10    0.146469E-003
      5.50      0.15    0.142042E-003
      5.50      0.20    0.137502E-003
      5.50      0.25    0.132881E-003
      5.50      0.30    0.128211E-003
      5.50      0.35    0.123517E-003
      5.50      0.40    0.118827E-003
      5.50      0.45    0.114163E-003
      5.50      0.50    0.109546E-003
      5.50      0.55    0.104994E-003
      5.50      0.60    0.100521E-003
      5.50      0.65    0.961400E-004
      5.50      0.70    0.918608E-004
      5.50      0.75    0.876907E-004
      5.50      0.80    0.836349E-004
      5.50      0.85    0.796964E-004
      5.50      0.90    0.758769E-004
      5.50      0.95    0.721761E-004
      5.50      1.00    0.685928E-004
      5.50      1.05    0.651250E-004
      5.50      1.10    0.617696E-004
      5.50      1.15    0.585236E-004
      5.50      1.20    0.553833E-004
      5.50      1.25    0.523454E-004
      5.50      1.30    0.494065E-004
      5.50      1.35    0.465636E-004
      5.50      1.40    0.438142E-004
      5.50      1.45    0.411561E-004
      5.50      1.50    0.385876E-004
      5.50      1.55    0.361077E-004
      5.50      1.60    0.337156E-004
      5.50      1.65    0.314113E-004
      5.50      1.70    0.291947E-004
      5.50      1.75    0.270665E-004
      5.50      1.80    0.250273E-004
      5.50      1.85    0.230779E-004
      5.50      1.90    0.212190E-004
      5.50      1.95    0.194514E-004
      5.50      2.00    0.177756E-004
      5.50      2.05    0.161920E-004
      5.50      2.10    0.147006E-004
      5.50      2.15    0.133010E-004
      5.50      2.20    0.119924E-004
      5.50      2.25    0.107736E-004
      5.50      2.30    0.964306E-005
      5.50      2.35    0.859867E-005
      5.50      2.40    0.763794E-005
      5.50      2.45    0.675799E-005
      5.50      2.50    0.595560E-005
      5.50      2.55    0.522721E-005
      5.50      2.60    0.456903E-005
      5.50      2.65    0.397705E-005
      5.50      2.70    0.344711E-005
      5.50      2.75    0.297498E-005
      5.50      2.80    0.255637E-005
      5.50      2.85    0.218701E-005
      5.50      2.90    0.186272E-005
      5.50      2.95    0.157939E-005
      5.50      3.00    0.133310E-005
      5.50      3.05    0.112007E-005
      5.50      3.10    0.936742E-006
      5.50      3.15    0.779777E-006
      5.50      3.20    0.646071E-006
      5.50      3.25    0.532763E-006
      5.50      3.30    0.437237E-006
      5.50      3.35    0.357121E-006
      5.50      3.40    0.290278E-006
      5.50      3.45    0.234801E-006
      5.50      3.50    0.189000E-006
      5.50      3.55    0.151387E-006
      5.50      3.60    0.120660E-006
      5.50      3.65    0.956931E-007
      5.50      3.70    0.755140E-007
      5.50      3.75    0.592916E-007
      5.50      3.80    0.463201E-007
      5.50      3.85    0.360035E-007
      5.50      3.90    0.278428E-007
      5.50      3.95    0.214221E-007
      5.50      4.00    0.163978E-007
      5.50      4.05    0.124875E-007
      5.50      4.10    0.946074E-008
      5.50      4.15    0.713060E-008
      5.50      4.20    0.534652E-008
      5.50      4.25    0.398800E-008
      5.50      4.30    0.295918E-008
      5.50      4.35    0.218430E-008
      5.50      4.40    0.160389E-008
      5.50      4.45    0.117152E-008
      5.50      4.50    0.851211E-009
      5.50      4.55    0.615218E-009
      5.50      4.60    0.442304E-009
      5.50      4.65    0.316307E-009
      5.50      4.70    0.225003E-009
      5.50      4.75    0.159205E-009
      5.50      4.80    0.112050E-009
      5.50      4.85    0.784411E-010
      5.50      4.90    0.546205E-010
      5.50      4.95    0.378305E-010
      5.50      5.00    0.260616E-010
      5.50      5.05    0.178579E-010
      5.50      5.10    0.121710E-010
      5.50      5.15    0.825065E-011
      5.50      5.20    0.556308E-011
      5.50      5.25    0.373084E-011
      5.50      5.30    0.248865E-011
      5.50      5.35    0.165116E-011
      5.50      5.40    0.108966E-011
      5.50      5.45    0.715277E-012
      5.50      5.50    0.467042E-012
      5.50      5.55    0.303359E-012
      5.50      5.60    0.196023E-012
      5.50      5.65    0.126021E-012
      5.50      5.70    0.806140E-013
      5.50      5.75    0.513166E-013
      5.50      5.80    0.325099E-013
      5.50      5.85    0.204960E-013
      5.50      5.90    0.128555E-013
      5.50      5.95    0.801523E-014
      5.50      6.00    0.495865E-014
      5.50      6.05    0.303296E-014
      5.50      6.10    0.182180E-014
      5.50      6.15    0.106146E-014
      5.50      6.20    0.586295E-015
      5.50      6.25    0.293335E-015
      5.50      6.30    0.119691E-015
      5.50      6.35    0.283936E-016
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.641320E-017
      5.55     -6.30    0.270714E-016
      5.55     -6.25    0.664787E-016
      5.55     -6.20    0.133162E-015
      5.55     -6.15    0.241561E-015
      5.55     -6.10    0.415284E-015
      5.55     -6.05    0.692450E-015
      5.55     -6.00    0.113431E-014
      5.55     -5.95    0.183907E-014
      5.55     -5.90    0.296386E-014
      5.55     -5.85    0.475967E-014
      5.55     -5.80    0.762642E-014
      5.55     -5.75    0.121996E-013
      5.55     -5.70    0.194856E-013
      5.55     -5.65    0.310723E-013
      5.55     -5.60    0.494546E-013
      5.55     -5.55    0.785348E-013
      5.55     -5.50    0.124387E-012
      5.55     -5.45    0.196415E-012
      5.55     -5.40    0.309105E-012
      5.55     -5.35    0.484642E-012
      5.55     -5.30    0.756806E-012
      5.55     -5.25    0.117673E-011
      5.55     -5.20    0.182136E-011
      5.55     -5.15    0.280575E-011
      5.55     -5.10    0.430087E-011
      5.55     -5.05    0.655920E-011
      5.55     -5.00    0.995124E-011
      5.55     -4.95    0.150171E-010
      5.55     -4.90    0.225393E-010
      5.55     -4.85    0.336439E-010
      5.55     -4.80    0.499409E-010
      5.55     -4.75    0.737176E-010
      5.55     -4.70    0.108202E-009
      5.55     -4.65    0.157919E-009
      5.55     -4.60    0.229171E-009
      5.55     -4.55    0.330678E-009
      5.55     -4.50    0.474426E-009
      5.55     -4.45    0.676779E-009
      5.55     -4.40    0.959936E-009
      5.55     -4.35    0.135380E-008
      5.55     -4.30    0.189841E-008
      5.55     -4.25    0.264697E-008
      5.55     -4.20    0.366979E-008
      5.55     -4.15    0.505905E-008
      5.55     -4.10    0.693494E-008
      5.55     -4.05    0.945296E-008
      5.55     -4.00    0.128131E-007
      5.55     -3.95    0.172706E-007
      5.55     -3.90    0.231494E-007
      5.55     -3.85    0.308575E-007
      5.55     -3.80    0.409052E-007
      5.55     -3.75    0.539268E-007
      5.55     -3.70    0.707048E-007
      5.55     -3.65    0.921982E-007
      5.55     -3.60    0.119574E-006
      5.55     -3.55    0.154242E-006
      5.55     -3.50    0.197893E-006
      5.55     -3.45    0.252543E-006
      5.55     -3.40    0.320574E-006
      5.55     -3.35    0.404783E-006
      5.55     -3.30    0.508427E-006
      5.55     -3.25    0.635275E-006
      5.55     -3.20    0.789651E-006
      5.55     -3.15    0.976478E-006
      5.55     -3.10    0.120132E-005
      5.55     -3.05    0.147040E-005
      5.55     -3.00    0.179066E-005
      5.55     -2.95    0.216970E-005
      5.55     -2.90    0.261588E-005
      5.55     -2.85    0.313819E-005
      5.55     -2.80    0.374629E-005
      5.55     -2.75    0.445042E-005
      5.55     -2.70    0.526132E-005
      5.55     -2.65    0.619015E-005
      5.55     -2.60    0.724832E-005
      5.55     -2.55    0.844737E-005
      5.55     -2.50    0.979880E-005
      5.55     -2.45    0.113138E-004
      5.55     -2.40    0.130033E-004
      5.55     -2.35    0.148771E-004
      5.55     -2.30    0.169446E-004
      5.55     -2.25    0.192136E-004
      5.55     -2.20    0.216905E-004
      5.55     -2.15    0.243803E-004
      5.55     -2.10    0.272857E-004
      5.55     -2.05    0.304074E-004
      5.55     -2.00    0.337437E-004
      5.55     -1.95    0.372904E-004
      5.55     -1.90    0.410407E-004
      5.55     -1.85    0.449848E-004
      5.55     -1.80    0.491103E-004
      5.55     -1.75    0.534018E-004
      5.55     -1.70    0.578413E-004
      5.55     -1.65    0.624078E-004
      5.55     -1.60    0.670781E-004
      5.55     -1.55    0.718263E-004
      5.55     -1.50    0.766246E-004
      5.55     -1.45    0.814434E-004
      5.55     -1.40    0.862513E-004
      5.55     -1.35    0.910161E-004
      5.55     -1.30    0.957046E-004
      5.55     -1.25    0.100283E-003
      5.55     -1.20    0.104719E-003
      5.55     -1.15    0.108979E-003
      5.55     -1.10    0.113031E-003
      5.55     -1.05    0.116844E-003
      5.55     -1.00    0.120391E-003
      5.55     -0.95    0.123643E-003
      5.55     -0.90    0.126578E-003
      5.55     -0.85    0.129175E-003
      5.55     -0.80    0.131415E-003
      5.55     -0.75    0.133283E-003
      5.55     -0.70    0.134769E-003
      5.55     -0.65    0.135866E-003
      5.55     -0.60    0.136569E-003
      5.55     -0.55    0.136880E-003
      5.55     -0.50    0.136801E-003
      5.55     -0.45    0.136341E-003
      5.55     -0.40    0.135511E-003
      5.55     -0.35    0.134324E-003
      5.55     -0.30    0.132799E-003
      5.55     -0.25    0.130954E-003
      5.55     -0.20    0.128813E-003
      5.55     -0.15    0.126399E-003
      5.55     -0.10    0.123738E-003
      5.55     -0.05    0.120858E-003
      5.55      0.00    0.117785E-003
      5.55      0.05    0.114547E-003
      5.55      0.10    0.111173E-003
      5.55      0.15    0.107690E-003
      5.55      0.20    0.104124E-003
      5.55      0.25    0.100501E-003
      5.55      0.30    0.968440E-004
      5.55      0.35    0.931760E-004
      5.55      0.40    0.895169E-004
      5.55      0.45    0.858850E-004
      5.55      0.50    0.822963E-004
      5.55      0.55    0.787647E-004
      5.55      0.60    0.753018E-004
      5.55      0.65    0.719172E-004
      5.55      0.70    0.686183E-004
      5.55      0.75    0.654106E-004
      5.55      0.80    0.622977E-004
      5.55      0.85    0.592820E-004
      5.55      0.90    0.563640E-004
      5.55      0.95    0.535435E-004
      5.55      1.00    0.508190E-004
      5.55      1.05    0.481884E-004
      5.55      1.10    0.456491E-004
      5.55      1.15    0.431981E-004
      5.55      1.20    0.408324E-004
      5.55      1.25    0.385487E-004
      5.55      1.30    0.363442E-004
      5.55      1.35    0.342160E-004
      5.55      1.40    0.321618E-004
      5.55      1.45    0.301796E-004
      5.55      1.50    0.282676E-004
      5.55      1.55    0.264247E-004
      5.55      1.60    0.246500E-004
      5.55      1.65    0.229430E-004
      5.55      1.70    0.213036E-004
      5.55      1.75    0.197317E-004
      5.55      1.80    0.182276E-004
      5.55      1.85    0.167917E-004
      5.55      1.90    0.154243E-004
      5.55      1.95    0.141257E-004
      5.55      2.00    0.128962E-004
      5.55      2.05    0.117357E-004
      5.55      2.10    0.106441E-004
      5.55      2.15    0.962093E-005
      5.55      2.20    0.866551E-005
      5.55      2.25    0.777680E-005
      5.55      2.30    0.695344E-005
      5.55      2.35    0.619377E-005
      5.55      2.40    0.549583E-005
      5.55      2.45    0.485738E-005
      5.55      2.50    0.427595E-005
      5.55      2.55    0.374882E-005
      5.55      2.60    0.327311E-005
      5.55      2.65    0.284581E-005
      5.55      2.70    0.246379E-005
      5.55      2.75    0.212390E-005
      5.55      2.80    0.182293E-005
      5.55      2.85    0.155773E-005
      5.55      2.90    0.132519E-005
      5.55      2.95    0.112230E-005
      5.55      3.00    0.946172E-006
      5.55      3.05    0.794033E-006
      5.55      3.10    0.663282E-006
      5.55      3.15    0.551485E-006
      5.55      3.20    0.456381E-006
      5.55      3.25    0.375895E-006
      5.55      3.30    0.308130E-006
      5.55      3.35    0.251373E-006
      5.55      3.40    0.204082E-006
      5.55      3.45    0.164885E-006
      5.55      3.50    0.132566E-006
      5.55      3.55    0.106060E-006
      5.55      3.60    0.844352E-007
      5.55      3.65    0.668865E-007
      5.55      3.70    0.527214E-007
      5.55      3.75    0.413483E-007
      5.55      3.80    0.322657E-007
      5.55      3.85    0.250512E-007
      5.55      3.90    0.193514E-007
      5.55      3.95    0.148724E-007
      5.55      4.00    0.113718E-007
      5.55      4.05    0.865061E-008
      5.55      4.10    0.654679E-008
      5.55      4.15    0.492908E-008
      5.55      4.20    0.369193E-008
      5.55      4.25    0.275096E-008
      5.55      4.30    0.203916E-008
      5.55      4.35    0.150366E-008
      5.55      4.40    0.110299E-008
      5.55      4.45    0.804852E-009
      5.55      4.50    0.584217E-009
      5.55      4.55    0.421835E-009
      5.55      4.60    0.302982E-009
      5.55      4.65    0.216468E-009
      5.55      4.70    0.153839E-009
      5.55      4.75    0.108751E-009
      5.55      4.80    0.764697E-010
      5.55      4.85    0.534851E-010
      5.55      4.90    0.372099E-010
      5.55      4.95    0.257493E-010
      5.55      5.00    0.177235E-010
      5.55      5.05    0.121341E-010
      5.55      5.10    0.826306E-011
      5.55      5.15    0.559685E-011
      5.55      5.20    0.377066E-011
      5.55      5.25    0.252673E-011
      5.55      5.30    0.168412E-011
      5.55      5.35    0.111650E-011
      5.55      5.40    0.736250E-012
      5.55      5.45    0.482925E-012
      5.55      5.50    0.315091E-012
      5.55      5.55    0.204511E-012
      5.55      5.60    0.132054E-012
      5.55      5.65    0.848359E-013
      5.55      5.70    0.542311E-013
      5.55      5.75    0.344992E-013
      5.55      5.80    0.218423E-013
      5.55      5.85    0.137627E-013
      5.55      5.90    0.862798E-014
      5.55      5.95    0.537729E-014
      5.55      6.00    0.332573E-014
      5.55      6.05    0.203387E-014
      5.55      6.10    0.122166E-014
      5.55      6.15    0.711872E-015
      5.55      6.20    0.393281E-015
      5.55      6.25    0.196815E-015
      5.55      6.30    0.803266E-016
      5.55      6.35    0.190587E-016
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.459766E-017
      5.60     -6.30    0.194168E-016
      5.60     -6.25    0.477169E-016
      5.60     -6.20    0.956740E-016
      5.60     -6.15    0.173757E-015
      5.60     -6.10    0.299094E-015
      5.60     -6.05    0.499352E-015
      5.60     -6.00    0.818988E-015
      5.60     -5.95    0.132925E-014
      5.60     -5.90    0.214406E-014
      5.60     -5.85    0.344520E-014
      5.60     -5.80    0.552193E-014
      5.60     -5.75    0.883324E-014
      5.60     -5.70    0.141049E-013
      5.60     -5.65    0.224801E-013
      5.60     -5.60    0.357522E-013
      5.60     -5.55    0.567215E-013
      5.60     -5.50    0.897398E-013
      5.60     -5.45    0.141536E-012
      5.60     -5.40    0.222459E-012
      5.60     -5.35    0.348339E-012
      5.60     -5.30    0.543251E-012
      5.60     -5.25    0.843604E-012
      5.60     -5.20    0.130413E-011
      5.60     -5.15    0.200659E-011
      5.60     -5.10    0.307245E-011
      5.60     -5.05    0.468094E-011
      5.60     -5.00    0.709496E-011
      5.60     -4.95    0.106977E-010
      5.60     -4.90    0.160441E-010
      5.60     -4.85    0.239328E-010
      5.60     -4.80    0.355057E-010
      5.60     -4.75    0.523852E-010
      5.60     -4.70    0.768611E-010
      5.60     -4.65    0.112145E-009
      5.60     -4.60    0.162711E-009
      5.60     -4.55    0.234753E-009
      5.60     -4.50    0.336788E-009
      5.60     -4.45    0.480455E-009
      5.60     -4.40    0.681549E-009
      5.60     -4.35    0.961369E-009
      5.60     -4.30    0.134845E-008
      5.60     -4.25    0.188075E-008
      5.60     -4.20    0.260848E-008
      5.60     -4.15    0.359754E-008
      5.60     -4.10    0.493394E-008
      5.60     -4.05    0.672909E-008
      5.60     -4.00    0.912645E-008
      5.60     -3.95    0.123094E-007
      5.60     -3.90    0.165109E-007
      5.60     -3.85    0.220248E-007
      5.60     -3.80    0.292192E-007
      5.60     -3.75    0.385523E-007
      5.60     -3.70    0.505903E-007
      5.60     -3.65    0.660281E-007
      5.60     -3.60    0.857130E-007
      5.60     -3.55    0.110670E-006
      5.60     -3.50    0.142132E-006
      5.60     -3.45    0.181569E-006
      5.60     -3.40    0.230723E-006
      5.60     -3.35    0.291645E-006
      5.60     -3.30    0.366726E-006
      5.60     -3.25    0.458739E-006
      5.60     -3.20    0.570874E-006
      5.60     -3.15    0.706770E-006
      5.60     -3.10    0.870549E-006
      5.60     -3.05    0.106684E-005
      5.60     -3.00    0.130080E-005
      5.60     -2.95    0.157813E-005
      5.60     -2.90    0.190506E-005
      5.60     -2.85    0.228836E-005
      5.60     -2.80    0.273531E-005
      5.60     -2.75    0.325365E-005
      5.60     -2.70    0.385153E-005
      5.60     -2.65    0.453744E-005
      5.60     -2.60    0.532011E-005
      5.60     -2.55    0.620842E-005
      5.60     -2.50    0.721121E-005
      5.60     -2.45    0.833723E-005
      5.60     -2.40    0.959488E-005
      5.60     -2.35    0.109921E-004
      5.60     -2.30    0.125361E-004
      5.60     -2.25    0.142334E-004
      5.60     -2.20    0.160891E-004
      5.60     -2.15    0.181075E-004
      5.60     -2.10    0.202911E-004
      5.60     -2.05    0.226410E-004
      5.60     -2.00    0.251562E-004
      5.60     -1.95    0.278340E-004
      5.60     -1.90    0.306696E-004
      5.60     -1.85    0.336561E-004
      5.60     -1.80    0.367843E-004
      5.60     -1.75    0.400428E-004
      5.60     -1.70    0.434180E-004
      5.60     -1.65    0.468942E-004
      5.60     -1.60    0.504536E-004
      5.60     -1.55    0.540765E-004
      5.60     -1.50    0.577416E-004
      5.60     -1.45    0.614259E-004
      5.60     -1.40    0.651054E-004
      5.60     -1.35    0.687549E-004
      5.60     -1.30    0.723486E-004
      5.60     -1.25    0.758604E-004
      5.60     -1.20    0.792642E-004
      5.60     -1.15    0.825342E-004
      5.60     -1.10    0.856453E-004
      5.60     -1.05    0.885736E-004
      5.60     -1.00    0.912962E-004
      5.60     -0.95    0.937923E-004
      5.60     -0.90    0.960429E-004
      5.60     -0.85    0.980312E-004
      5.60     -0.80    0.997430E-004
      5.60     -0.75    0.101167E-003
      5.60     -0.70    0.102293E-003
      5.60     -0.65    0.103117E-003
      5.60     -0.60    0.103636E-003
      5.60     -0.55    0.103849E-003
      5.60     -0.50    0.103759E-003
      5.60     -0.45    0.103373E-003
      5.60     -0.40    0.102700E-003
      5.60     -0.35    0.101750E-003
      5.60     -0.30    0.100538E-003
      5.60     -0.25    0.990787E-004
      5.60     -0.20    0.973902E-004
      5.60     -0.15    0.954918E-004
      5.60     -0.10    0.934037E-004
      5.60     -0.05    0.911473E-004
      5.60      0.00    0.887445E-004
      5.60      0.05    0.862172E-004
      5.60      0.10    0.835874E-004
      5.60      0.15    0.808769E-004
      5.60      0.20    0.781063E-004
      5.60      0.25    0.752956E-004
      5.60      0.30    0.724636E-004
      5.60      0.35    0.696276E-004
      5.60      0.40    0.668034E-004
      5.60      0.45    0.640052E-004
      5.60      0.50    0.612454E-004
      5.60      0.55    0.585347E-004
      5.60      0.60    0.558821E-004
      5.60      0.65    0.532947E-004
      5.60      0.70    0.507781E-004
      5.60      0.75    0.483364E-004
      5.60      0.80    0.459722E-004
      5.60      0.85    0.436870E-004
      5.60      0.90    0.414809E-004
      5.60      0.95    0.393534E-004
      5.60      1.00    0.373032E-004
      5.60      1.05    0.353283E-004
      5.60      1.10    0.334262E-004
      5.60      1.15    0.315945E-004
      5.60      1.20    0.298304E-004
      5.60      1.25    0.281312E-004
      5.60      1.30    0.264942E-004
      5.60      1.35    0.249171E-004
      5.60      1.40    0.233978E-004
      5.60      1.45    0.219343E-004
      5.60      1.50    0.205251E-004
      5.60      1.55    0.191691E-004
      5.60      1.60    0.178653E-004
      5.60      1.65    0.166131E-004
      5.60      1.70    0.154121E-004
      5.60      1.75    0.142622E-004
      5.60      1.80    0.131633E-004
      5.60      1.85    0.121156E-004
      5.60      1.90    0.111190E-004
      5.60      1.95    0.101737E-004
      5.60      2.00    0.927977E-005
      5.60      2.05    0.843698E-005
      5.60      2.10    0.764513E-005
      5.60      2.15    0.690378E-005
      5.60      2.20    0.621230E-005
      5.60      2.25    0.556982E-005
      5.60      2.30    0.497526E-005
      5.60      2.35    0.442732E-005
      5.60      2.40    0.392450E-005
      5.60      2.45    0.346508E-005
      5.60      2.50    0.304717E-005
      5.60      2.55    0.266874E-005
      5.60      2.60    0.232764E-005
      5.60      2.65    0.202162E-005
      5.60      2.70    0.174837E-005
      5.60      2.75    0.150554E-005
      5.60      2.80    0.129079E-005
      5.60      2.85    0.110179E-005
      5.60      2.90    0.936282E-006
      5.60      2.95    0.792058E-006
      5.60      3.00    0.667010E-006
      5.60      3.05    0.559132E-006
      5.60      3.10    0.466538E-006
      5.60      3.15    0.387466E-006
      5.60      3.20    0.320287E-006
      5.60      3.25    0.263505E-006
      5.60      3.30    0.215758E-006
      5.60      3.35    0.175818E-006
      5.60      3.40    0.142581E-006
      5.60      3.45    0.115067E-006
      5.60      3.50    0.924100E-007
      5.60      3.55    0.738506E-007
      5.60      3.60    0.587280E-007
      5.60      3.65    0.464709E-007
      5.60      3.70    0.365892E-007
      5.60      3.75    0.286649E-007
      5.60      3.80    0.223441E-007
      5.60      3.85    0.173294E-007
      5.60      3.90    0.133722E-007
      5.60      3.95    0.102662E-007
      5.60      4.00    0.784155E-008
      5.60      4.05    0.595891E-008
      5.60      4.10    0.450505E-008
      5.60      4.15    0.338838E-008
      5.60      4.20    0.253536E-008
      5.60      4.25    0.188727E-008
      5.60      4.30    0.139755E-008
      5.60      4.35    0.102953E-008
      5.60      4.40    0.754467E-009
      5.60      4.45    0.550003E-009
      5.60      4.50    0.398851E-009
      5.60      4.55    0.287720E-009
      5.60      4.60    0.206462E-009
      5.60      4.65    0.147373E-009
      5.60      4.70    0.104640E-009
      5.60      4.75    0.739051E-010
      5.60      4.80    0.519214E-010
      5.60      4.85    0.362836E-010
      5.60      4.90    0.252210E-010
      5.60      4.95    0.174381E-010
      5.60      5.00    0.119927E-010
      5.60      5.05    0.820384E-011
      5.60      5.10    0.558205E-011
      5.60      5.15    0.377787E-011
      5.60      5.20    0.254316E-011
      5.60      5.25    0.170284E-011
      5.60      5.30    0.113410E-011
      5.60      5.35    0.751286E-012
      5.60      5.40    0.495042E-012
      5.60      5.45    0.324468E-012
      5.60      5.50    0.211547E-012
      5.60      5.55    0.137206E-012
      5.60      5.60    0.885310E-013
      5.60      5.65    0.568353E-013
      5.60      5.70    0.363070E-013
      5.60      5.75    0.230816E-013
      5.60      5.80    0.146044E-013
      5.60      5.85    0.919699E-014
      5.60      5.90    0.576282E-014
      5.60      5.95    0.359017E-014
      5.60      6.00    0.221980E-014
      5.60      6.05    0.135733E-014
      5.60      6.10    0.815274E-015
      5.60      6.15    0.475120E-015
      5.60      6.20    0.262539E-015
      5.60      6.25    0.131420E-015
      5.60      6.30    0.536495E-016
      5.60      6.35    0.127314E-016
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.327296E-017
      5.65     -6.30    0.138269E-016
      5.65     -6.25    0.339979E-016
      5.65     -6.20    0.682157E-016
      5.65     -6.15    0.123996E-015
      5.65     -6.10    0.213646E-015
      5.65     -6.05    0.357053E-015
      5.65     -6.00    0.586181E-015
      5.65     -5.95    0.952243E-015
      5.65     -5.90    0.153709E-014
      5.65     -5.85    0.247121E-014
      5.65     -5.80    0.396207E-014
      5.65     -5.75    0.633844E-014
      5.65     -5.70    0.101196E-013
      5.65     -5.65    0.161222E-013
      5.65     -5.60    0.256259E-013
      5.65     -5.55    0.406260E-013
      5.65     -5.50    0.642191E-013
      5.65     -5.45    0.101187E-012
      5.65     -5.40    0.158877E-012
      5.65     -5.35    0.248513E-012
      5.65     -5.30    0.387149E-012
      5.65     -5.25    0.600552E-012
      5.65     -5.20    0.927425E-012
      5.65     -5.15    0.142556E-011
      5.65     -5.10    0.218073E-011
      5.65     -5.05    0.331946E-011
      5.65     -5.00    0.502730E-011
      5.65     -4.95    0.757459E-011
      5.65     -4.90    0.113528E-010
      5.65     -4.85    0.169252E-010
      5.65     -4.80    0.250974E-010
      5.65     -4.75    0.370138E-010
      5.65     -4.70    0.542903E-010
      5.65     -4.65    0.791934E-010
      5.65     -4.60    0.114883E-009
      5.65     -4.55    0.165733E-009
      5.65     -4.50    0.237765E-009
      5.65     -4.45    0.339209E-009
      5.65     -4.40    0.481242E-009
      5.65     -4.35    0.678949E-009
      5.65     -4.30    0.952550E-009
      5.65     -4.25    0.132898E-008
      5.65     -4.20    0.184388E-008
      5.65     -4.15    0.254408E-008
      5.65     -4.10    0.349078E-008
      5.65     -4.05    0.476333E-008
      5.65     -4.00    0.646401E-008
      5.65     -3.95    0.872375E-008
      5.65     -3.90    0.117090E-007
      5.65     -3.85    0.156302E-007
      5.65     -3.80    0.207511E-007
      5.65     -3.75    0.274005E-007
      5.65     -3.70    0.359854E-007
      5.65     -3.65    0.470061E-007
      5.65     -3.60    0.610734E-007
      5.65     -3.55    0.789279E-007
      5.65     -3.50    0.101461E-006
      5.65     -3.45    0.129738E-006
      5.65     -3.40    0.165025E-006
      5.65     -3.35    0.208812E-006
      5.65     -3.30    0.262842E-006
      5.65     -3.25    0.329141E-006
      5.65     -3.20    0.410043E-006
      5.65     -3.15    0.508217E-006
      5.65     -3.10    0.626692E-006
      5.65     -3.05    0.768879E-006
      5.65     -3.00    0.938586E-006
      5.65     -2.95    0.114003E-005
      5.65     -2.90    0.137785E-005
      5.65     -2.85    0.165707E-005
      5.65     -2.80    0.198312E-005
      5.65     -2.75    0.236181E-005
      5.65     -2.70    0.279926E-005
      5.65     -2.65    0.330187E-005
      5.65     -2.60    0.387624E-005
      5.65     -2.55    0.452910E-005
      5.65     -2.50    0.526723E-005
      5.65     -2.45    0.609730E-005
      5.65     -2.40    0.702582E-005
      5.65     -2.35    0.805893E-005
      5.65     -2.30    0.920233E-005
      5.65     -2.25    0.104611E-004
      5.65     -2.20    0.118394E-004
      5.65     -2.15    0.133408E-004
      5.65     -2.10    0.149674E-004
      5.65     -2.05    0.167204E-004
      5.65     -2.00    0.185994E-004
      5.65     -1.95    0.206027E-004
      5.65     -1.90    0.227270E-004
      5.65     -1.85    0.249672E-004
      5.65     -1.80    0.273168E-004
      5.65     -1.75    0.297674E-004
      5.65     -1.70    0.323087E-004
      5.65     -1.65    0.349292E-004
      5.65     -1.60    0.376154E-004
      5.65     -1.55    0.403524E-004
      5.65     -1.50    0.431240E-004
      5.65     -1.45    0.459127E-004
      5.65     -1.40    0.487000E-004
      5.65     -1.35    0.514668E-004
      5.65     -1.30    0.541930E-004
      5.65     -1.25    0.568587E-004
      5.65     -1.20    0.594435E-004
      5.65     -1.15    0.619274E-004
      5.65     -1.10    0.642911E-004
      5.65     -1.05    0.665158E-004
      5.65     -1.00    0.685839E-004
      5.65     -0.95    0.704789E-004
      5.65     -0.90    0.721860E-004
      5.65     -0.85    0.736921E-004
      5.65     -0.80    0.749861E-004
      5.65     -0.75    0.760589E-004
      5.65     -0.70    0.769035E-004
      5.65     -0.65    0.775154E-004
      5.65     -0.60    0.778924E-004
      5.65     -0.55    0.780345E-004
      5.65     -0.50    0.779442E-004
      5.65     -0.45    0.776261E-004
      5.65     -0.40    0.770871E-004
      5.65     -0.35    0.763362E-004
      5.65     -0.30    0.753839E-004
      5.65     -0.25    0.742427E-004
      5.65     -0.20    0.729265E-004
      5.65     -0.15    0.714502E-004
      5.65     -0.10    0.698299E-004
      5.65     -0.05    0.680822E-004
      5.65      0.00    0.662241E-004
      5.65      0.05    0.642730E-004
      5.65      0.10    0.622459E-004
      5.65      0.15    0.601597E-004
      5.65      0.20    0.580305E-004
      5.65      0.25    0.558740E-004
      5.65      0.30    0.537045E-004
      5.65      0.35    0.515355E-004
      5.65      0.40    0.493791E-004
      5.65      0.45    0.472464E-004
      5.65      0.50    0.451467E-004
      5.65      0.55    0.430883E-004
      5.65      0.60    0.410779E-004
      5.65      0.65    0.391208E-004
      5.65      0.70    0.372213E-004
      5.65      0.75    0.353823E-004
      5.65      0.80    0.336055E-004
      5.65      0.85    0.318919E-004
      5.65      0.90    0.302414E-004
      5.65      0.95    0.286534E-004
      5.65      1.00    0.271266E-004
      5.65      1.05    0.256592E-004
      5.65      1.10    0.242492E-004
      5.65      1.15    0.228943E-004
      5.65      1.20    0.215923E-004
      5.65      1.25    0.203408E-004
      5.65      1.30    0.191377E-004
      5.65      1.35    0.179808E-004
      5.65      1.40    0.168683E-004
      5.65      1.45    0.157987E-004
      5.65      1.50    0.147705E-004
      5.65      1.55    0.137825E-004
      5.65      1.60    0.128341E-004
      5.65      1.65    0.119245E-004
      5.65      1.70    0.110533E-004
      5.65      1.75    0.102201E-004
      5.65      1.80    0.942496E-005
      5.65      1.85    0.866765E-005
      5.65      1.90    0.794815E-005
      5.65      1.95    0.726642E-005
      5.65      2.00    0.662238E-005
      5.65      2.05    0.601586E-005
      5.65      2.10    0.544660E-005
      5.65      2.15    0.491419E-005
      5.65      2.20    0.441811E-005
      5.65      2.25    0.395766E-005
      5.65      2.30    0.353201E-005
      5.65      2.35    0.314015E-005
      5.65      2.40    0.278093E-005
      5.65      2.45    0.245306E-005
      5.65      2.50    0.215515E-005
      5.65      2.55    0.188568E-005
      5.65      2.60    0.164305E-005
      5.65      2.65    0.142562E-005
      5.65      2.70    0.123169E-005
      5.65      2.75    0.105955E-005
      5.65      2.80    0.907489E-006
      5.65      2.85    0.773819E-006
      5.65      2.90    0.656896E-006
      5.65      2.95    0.555130E-006
      5.65      3.00    0.466997E-006
      5.65      3.05    0.391056E-006
      5.65      3.10    0.325951E-006
      5.65      3.15    0.270420E-006
      5.65      3.20    0.223297E-006
      5.65      3.25    0.183515E-006
      5.65      3.30    0.150103E-006
      5.65      3.35    0.122186E-006
      5.65      3.40    0.989828E-007
      5.65      3.45    0.797973E-007
      5.65      3.50    0.640172E-007
      5.65      3.55    0.511062E-007
      5.65      3.60    0.405983E-007
      5.65      3.65    0.320915E-007
      5.65      3.70    0.252412E-007
      5.65      3.75    0.197541E-007
      5.65      3.80    0.153823E-007
      5.65      3.85    0.119178E-007
      5.65      3.90    0.918700E-008
      5.65      3.95    0.704602E-008
      5.65      4.00    0.537650E-008
      5.65      4.05    0.408162E-008
      5.65      4.10    0.308274E-008
      5.65      4.15    0.231636E-008
      5.65      4.20    0.173153E-008
      5.65      4.25    0.128768E-008
      5.65      4.30    0.952643E-009
      5.65      4.35    0.701119E-009
      5.65      4.40    0.513320E-009
      5.65      4.45    0.373863E-009
      5.65      4.50    0.270870E-009
      5.65      4.55    0.195222E-009
      5.65      4.60    0.139963E-009
      5.65      4.65    0.998174E-010
      5.65      4.70    0.708119E-010
      5.65      4.75    0.499700E-010
      5.65      4.80    0.350761E-010
      5.65      4.85    0.244912E-010
      5.65      4.90    0.170098E-010
      5.65      4.95    0.117511E-010
      5.65      5.00    0.807509E-011
      5.65      5.05    0.551948E-011
      5.65      5.10    0.375259E-011
      5.65      5.15    0.253772E-011
      5.65      5.20    0.170701E-011
      5.65      5.25    0.114210E-011
      5.65      5.30    0.760071E-012
      5.65      5.35    0.503135E-012
      5.65      5.40    0.331284E-012
      5.65      5.45    0.216977E-012
      5.65      5.50    0.141363E-012
      5.65      5.55    0.916200E-013
      5.65      5.60    0.590757E-013
      5.65      5.65    0.378993E-013
      5.65      5.70    0.241942E-013
      5.65      5.75    0.153711E-013
      5.65      5.80    0.971981E-014
      5.65      5.85    0.611750E-014
      5.65      5.90    0.383133E-014
      5.65      5.95    0.238592E-014
      5.65      6.00    0.147479E-014
      5.65      6.05    0.901645E-015
      5.65      6.10    0.541564E-015
      5.65      6.15    0.315646E-015
      5.65      6.20    0.174455E-015
      5.65      6.25    0.873497E-016
      5.65      6.30    0.356676E-016
      5.65      6.35    0.846563E-017
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.231418E-017
      5.70     -6.30    0.977862E-017
      5.70     -6.25    0.240526E-016
      5.70     -6.20    0.482852E-016
      5.70     -6.15    0.878244E-016
      5.70     -6.10    0.151434E-015
      5.70     -6.05    0.253284E-015
      5.70     -6.00    0.416158E-015
      5.70     -5.95    0.676553E-015
      5.70     -5.90    0.109279E-014
      5.70     -5.85    0.175778E-014
      5.70     -5.80    0.281913E-014
      5.70     -5.75    0.451057E-014
      5.70     -5.70    0.720079E-014
      5.70     -5.65    0.114692E-013
      5.70     -5.60    0.182223E-013
      5.70     -5.55    0.288722E-013
      5.70     -5.50    0.456081E-013
      5.70     -5.45    0.718068E-013
      5.70     -5.40    0.112651E-012
      5.70     -5.35    0.176050E-012
      5.70     -5.30    0.274015E-012
      5.70     -5.25    0.424675E-012
      5.70     -5.20    0.655241E-012
      5.70     -5.15    0.100632E-011
      5.70     -5.10    0.153817E-011
      5.70     -5.05    0.233961E-011
      5.70     -5.00    0.354085E-011
      5.70     -4.95    0.533160E-011
      5.70     -4.90    0.798649E-011
      5.70     -4.85    0.119007E-010
      5.70     -4.80    0.176394E-010
      5.70     -4.75    0.260056E-010
      5.70     -4.70    0.381331E-010
      5.70     -4.65    0.556133E-010
      5.70     -4.60    0.806645E-010
      5.70     -4.55    0.116360E-009
      5.70     -4.50    0.166932E-009
      5.70     -4.45    0.238167E-009
      5.70     -4.40    0.337931E-009
      5.70     -4.35    0.476845E-009
      5.70     -4.30    0.669157E-009
      5.70     -4.25    0.933861E-009
      5.70     -4.20    0.129611E-008
      5.70     -4.15    0.178900E-008
      5.70     -4.10    0.245578E-008
      5.70     -4.05    0.335265E-008
      5.70     -4.00    0.455205E-008
      5.70     -3.95    0.614688E-008
      5.70     -3.90    0.825538E-008
      5.70     -3.85    0.110271E-007
      5.70     -3.80    0.146499E-007
      5.70     -3.75    0.193582E-007
      5.70     -3.70    0.254425E-007
      5.70     -3.65    0.332605E-007
      5.70     -3.60    0.432496E-007
      5.70     -3.55    0.559407E-007
      5.70     -3.50    0.719741E-007
      5.70     -3.45    0.921164E-007
      5.70     -3.40    0.117279E-006
      5.70     -3.35    0.148539E-006
      5.70     -3.30    0.187156E-006
      5.70     -3.25    0.234598E-006
      5.70     -3.20    0.292559E-006
      5.70     -3.15    0.362981E-006
      5.70     -3.10    0.448071E-006
      5.70     -3.05    0.550321E-006
      5.70     -3.00    0.672520E-006
      5.70     -2.95    0.817762E-006
      5.70     -2.90    0.989453E-006
      5.70     -2.85    0.119131E-005
      5.70     -2.80    0.142734E-005
      5.70     -2.75    0.170186E-005
      5.70     -2.70    0.201940E-005
      5.70     -2.65    0.238475E-005
      5.70     -2.60    0.280285E-005
      5.70     -2.55    0.327875E-005
      5.70     -2.50    0.381757E-005
      5.70     -2.45    0.442436E-005
      5.70     -2.40    0.510407E-005
      5.70     -2.35    0.586142E-005
      5.70     -2.30    0.670079E-005
      5.70     -2.25    0.762612E-005
      5.70     -2.20    0.864081E-005
      5.70     -2.15    0.974756E-005
      5.70     -2.10    0.109483E-004
      5.70     -2.05    0.122440E-004
      5.70     -2.00    0.136347E-004
      5.70     -1.95    0.151194E-004
      5.70     -1.90    0.166956E-004
      5.70     -1.85    0.183600E-004
      5.70     -1.80    0.201078E-004
      5.70     -1.75    0.219327E-004
      5.70     -1.70    0.238274E-004
      5.70     -1.65    0.257832E-004
      5.70     -1.60    0.277901E-004
      5.70     -1.55    0.298369E-004
      5.70     -1.50    0.319114E-004
      5.70     -1.45    0.340006E-004
      5.70     -1.40    0.360903E-004
      5.70     -1.35    0.381659E-004
      5.70     -1.30    0.402125E-004
      5.70     -1.25    0.422145E-004
      5.70     -1.20    0.441565E-004
      5.70     -1.15    0.460233E-004
      5.70     -1.10    0.477998E-004
      5.70     -1.05    0.494718E-004
      5.70     -1.00    0.510256E-004
      5.70     -0.95    0.524486E-004
      5.70     -0.90    0.537293E-004
      5.70     -0.85    0.548577E-004
      5.70     -0.80    0.558250E-004
      5.70     -0.75    0.566243E-004
      5.70     -0.70    0.572503E-004
      5.70     -0.65    0.576993E-004
      5.70     -0.60    0.579697E-004
      5.70     -0.55    0.580615E-004
      5.70     -0.50    0.579766E-004
      5.70     -0.45    0.577186E-004
      5.70     -0.40    0.572930E-004
      5.70     -0.35    0.567064E-004
      5.70     -0.30    0.559673E-004
      5.70     -0.25    0.550853E-004
      5.70     -0.20    0.540711E-004
      5.70     -0.15    0.529362E-004
      5.70     -0.10    0.516932E-004
      5.70     -0.05    0.503548E-004
      5.70      0.00    0.489342E-004
      5.70      0.05    0.474448E-004
      5.70      0.10    0.458998E-004
      5.70      0.15    0.443120E-004
      5.70      0.20    0.426940E-004
      5.70      0.25    0.410576E-004
      5.70      0.30    0.394140E-004
      5.70      0.35    0.377734E-004
      5.70      0.40    0.361450E-004
      5.70      0.45    0.345372E-004
      5.70      0.50    0.329572E-004
      5.70      0.55    0.314110E-004
      5.70      0.60    0.299037E-004
      5.70      0.65    0.284394E-004
      5.70      0.70    0.270210E-004
      5.70      0.75    0.256507E-004
      5.70      0.80    0.243296E-004
      5.70      0.85    0.230582E-004
      5.70      0.90    0.218365E-004
      5.70      0.95    0.206637E-004
      5.70      1.00    0.195386E-004
      5.70      1.05    0.184597E-004
      5.70      1.10    0.174253E-004
      5.70      1.15    0.164336E-004
      5.70      1.20    0.154827E-004
      5.70      1.25    0.145705E-004
      5.70      1.30    0.136953E-004
      5.70      1.35    0.128554E-004
      5.70      1.40    0.120492E-004
      5.70      1.45    0.112753E-004
      5.70      1.50    0.105327E-004
      5.70      1.55    0.982018E-005
      5.70      1.60    0.913714E-005
      5.70      1.65    0.848293E-005
      5.70      1.70    0.785712E-005
      5.70      1.75    0.725939E-005
      5.70      1.80    0.668953E-005
      5.70      1.85    0.614738E-005
      5.70      1.90    0.563285E-005
      5.70      1.95    0.514581E-005
      5.70      2.00    0.468615E-005
      5.70      2.05    0.425369E-005
      5.70      2.10    0.384817E-005
      5.70      2.15    0.346926E-005
      5.70      2.20    0.311654E-005
      5.70      2.25    0.278947E-005
      5.70      2.30    0.248739E-005
      5.70      2.35    0.220956E-005
      5.70      2.40    0.195513E-005
      5.70      2.45    0.172312E-005
      5.70      2.50    0.151253E-005
      5.70      2.55    0.132222E-005
      5.70      2.60    0.115105E-005
      5.70      2.65    0.997813E-006
      5.70      2.70    0.861278E-006
      5.70      2.75    0.740210E-006
      5.70      2.80    0.633377E-006
      5.70      2.85    0.539566E-006
      5.70      2.90    0.457596E-006
      5.70      2.95    0.386329E-006
      5.70      3.00    0.324678E-006
      5.70      3.05    0.271613E-006
      5.70      3.10    0.226170E-006
      5.70      3.15    0.187452E-006
      5.70      3.20    0.154633E-006
      5.70      3.25    0.126957E-006
      5.70      3.30    0.103739E-006
      5.70      3.35    0.843609E-007
      5.70      3.40    0.682724E-007
      5.70      3.45    0.549846E-007
      5.70      3.50    0.440674E-007
      5.70      3.55    0.351450E-007
      5.70      3.60    0.278913E-007
      5.70      3.65    0.220253E-007
      5.70      3.70    0.173067E-007
      5.70      3.75    0.135312E-007
      5.70      3.80    0.105264E-007
      5.70      3.85    0.814772E-008
      5.70      3.90    0.627474E-008
      5.70      3.95    0.480785E-008
      5.70      4.00    0.366518E-008
      5.70      4.05    0.277984E-008
      5.70      4.10    0.209758E-008
      5.70      4.15    0.157466E-008
      5.70      4.20    0.117602E-008
      5.70      4.25    0.873766E-009
      5.70      4.30    0.645842E-009
      5.70      4.35    0.474898E-009
      5.70      4.40    0.347386E-009
      5.70      4.45    0.252789E-009
      5.70      4.50    0.182991E-009
      5.70      4.55    0.131773E-009
      5.70      4.60    0.943933E-010
      5.70      4.65    0.672621E-010
      5.70      4.70    0.476772E-010
      5.70      4.75    0.336169E-010
      5.70      4.80    0.235780E-010
      5.70      4.85    0.164497E-010
      5.70      4.90    0.114157E-010
      5.70      4.95    0.788033E-011
      5.70      5.00    0.541097E-011
      5.70      5.05    0.369568E-011
      5.70      5.10    0.251072E-011
      5.70      5.15    0.169663E-011
      5.70      5.20    0.114040E-011
      5.70      5.25    0.762446E-012
      5.70      5.30    0.507041E-012
      5.70      5.35    0.335399E-012
      5.70      5.40    0.220684E-012
      5.70      5.45    0.144437E-012
      5.70      5.50    0.940368E-013
      5.70      5.55    0.609050E-013
      5.70      5.60    0.392442E-013
      5.70      5.65    0.251598E-013
      5.70      5.70    0.160510E-013
      5.70      5.75    0.101911E-013
      5.70      5.80    0.644042E-014
      5.70      5.85    0.405128E-014
      5.70      5.90    0.253605E-014
      5.70      5.95    0.157868E-014
      5.70      6.00    0.975555E-015
      5.70      6.05    0.596340E-015
      5.70      6.10    0.358185E-015
      5.70      6.15    0.208791E-015
      5.70      6.20    0.115422E-015
      5.70      6.25    0.578076E-016
      5.70      6.30    0.236106E-016
      5.70      6.35    0.560494E-017
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.162571E-017
      5.75     -6.30    0.687036E-017
      5.75     -6.25    0.169029E-016
      5.75     -6.20    0.339436E-016
      5.75     -6.15    0.617666E-016
      5.75     -6.10    0.106562E-015
      5.75     -6.05    0.178345E-015
      5.75     -6.00    0.293225E-015
      5.75     -5.95    0.477009E-015
      5.75     -5.90    0.770925E-015
      5.75     -5.85    0.124064E-014
      5.75     -5.80    0.199039E-014
      5.75     -5.75    0.318514E-014
      5.75     -5.70    0.508485E-014
      5.75     -5.65    0.809770E-014
      5.75     -5.60    0.128617E-013
      5.75     -5.55    0.203698E-013
      5.75     -5.50    0.321596E-013
      5.75     -5.45    0.506011E-013
      5.75     -5.40    0.793278E-013
      5.75     -5.35    0.123882E-012
      5.75     -5.30    0.192670E-012
      5.75     -5.25    0.298376E-012
      5.75     -5.20    0.460023E-012
      5.75     -5.15    0.705988E-012
      5.75     -5.10    0.107834E-011
      5.75     -5.05    0.163912E-011
      5.75     -5.00    0.247918E-011
      5.75     -4.95    0.373091E-011
      5.75     -4.90    0.558593E-011
      5.75     -4.85    0.831994E-011
      5.75     -4.80    0.123272E-010
      5.75     -4.75    0.181681E-010
      5.75     -4.70    0.266338E-010
      5.75     -4.65    0.388351E-010
      5.75     -4.60    0.563209E-010
      5.75     -4.55    0.812381E-010
      5.75     -4.50    0.116543E-009
      5.75     -4.45    0.166283E-009
      5.75     -4.40    0.235958E-009
      5.75     -4.35    0.333004E-009
      5.75     -4.30    0.467399E-009
      5.75     -4.25    0.652457E-009
      5.75     -4.20    0.905820E-009
      5.75     -4.15    0.125072E-008
      5.75     -4.10    0.171756E-008
      5.75     -4.05    0.234583E-008
      5.75     -4.00    0.318656E-008
      5.75     -3.95    0.430521E-008
      5.75     -3.90    0.578517E-008
      5.75     -3.85    0.773208E-008
      5.75     -3.80    0.102788E-007
      5.75     -3.75    0.135912E-007
      5.75     -3.70    0.178752E-007
      5.75     -3.65    0.233848E-007
      5.75     -3.60    0.304308E-007
      5.75     -3.55    0.393910E-007
      5.75     -3.50    0.507218E-007
      5.75     -3.45    0.649706E-007
      5.75     -3.40    0.827890E-007
      5.75     -3.35    0.104948E-006
      5.75     -3.30    0.132351E-006
      5.75     -3.25    0.166054E-006
      5.75     -3.20    0.207275E-006
      5.75     -3.15    0.257416E-006
      5.75     -3.10    0.318070E-006
      5.75     -3.05    0.391043E-006
      5.75     -3.00    0.478357E-006
      5.75     -2.95    0.582262E-006
      5.75     -2.90    0.705239E-006
      5.75     -2.85    0.850003E-006
      5.75     -2.80    0.101949E-005
      5.75     -2.75    0.121686E-005
      5.75     -2.70    0.144546E-005
      5.75     -2.65    0.170882E-005
      5.75     -2.60    0.201059E-005
      5.75     -2.55    0.235454E-005
      5.75     -2.50    0.274446E-005
      5.75     -2.45    0.318414E-005
      5.75     -2.40    0.367732E-005
      5.75     -2.35    0.422753E-005
      5.75     -2.30    0.483814E-005
      5.75     -2.25    0.551215E-005
      5.75     -2.20    0.625220E-005
      5.75     -2.15    0.706041E-005
      5.75     -2.10    0.793837E-005
      5.75     -2.05    0.888695E-005
      5.75     -2.00    0.990633E-005
      5.75     -1.95    0.109959E-004
      5.75     -1.90    0.121540E-004
      5.75     -1.85    0.133783E-004
      5.75     -1.80    0.146653E-004
      5.75     -1.75    0.160106E-004
      5.75     -1.70    0.174087E-004
      5.75     -1.65    0.188534E-004
      5.75     -1.60    0.203372E-004
      5.75     -1.55    0.218518E-004
      5.75     -1.50    0.233883E-004
      5.75     -1.45    0.249367E-004
      5.75     -1.40    0.264866E-004
      5.75     -1.35    0.280270E-004
      5.75     -1.30    0.295466E-004
      5.75     -1.25    0.310338E-004
      5.75     -1.20    0.324769E-004
      5.75     -1.15    0.338644E-004
      5.75     -1.10    0.351849E-004
      5.75     -1.05    0.364274E-004
      5.75     -1.00    0.375818E-004
      5.75     -0.95    0.386383E-004
      5.75     -0.90    0.395883E-004
      5.75     -0.85    0.404241E-004
      5.75     -0.80    0.411390E-004
      5.75     -0.75    0.417277E-004
      5.75     -0.70    0.421862E-004
      5.75     -0.65    0.425116E-004
      5.75     -0.60    0.427028E-004
      5.75     -0.55    0.427597E-004
      5.75     -0.50    0.426839E-004
      5.75     -0.45    0.424781E-004
      5.75     -0.40    0.421464E-004
      5.75     -0.35    0.416940E-004
      5.75     -0.30    0.411274E-004
      5.75     -0.25    0.404539E-004
      5.75     -0.20    0.396816E-004
      5.75     -0.15    0.388196E-004
      5.75     -0.10    0.378772E-004
      5.75     -0.05    0.368642E-004
      5.75      0.00    0.357908E-004
      5.75      0.05    0.346670E-004
      5.75      0.10    0.335030E-004
      5.75      0.15    0.323085E-004
      5.75      0.20    0.310930E-004
      5.75      0.25    0.298656E-004
      5.75      0.30    0.286345E-004
      5.75      0.35    0.274076E-004
      5.75      0.40    0.261918E-004
      5.75      0.45    0.249934E-004
      5.75      0.50    0.238177E-004
      5.75      0.55    0.226692E-004
      5.75      0.60    0.215518E-004
      5.75      0.65    0.204683E-004
      5.75      0.70    0.194208E-004
      5.75      0.75    0.184109E-004
      5.75      0.80    0.174394E-004
      5.75      0.85    0.165065E-004
      5.75      0.90    0.156120E-004
      5.75      0.95    0.147551E-004
      5.75      1.00    0.139350E-004
      5.75      1.05    0.131503E-004
      5.75      1.10    0.123997E-004
      5.75      1.15    0.116816E-004
      5.75      1.20    0.109944E-004
      5.75      1.25    0.103366E-004
      5.75      1.30    0.970672E-005
      5.75      1.35    0.910334E-005
      5.75      1.40    0.852520E-005
      5.75      1.45    0.797117E-005
      5.75      1.50    0.744030E-005
      5.75      1.55    0.693176E-005
      5.75      1.60    0.644489E-005
      5.75      1.65    0.597916E-005
      5.75      1.70    0.553418E-005
      5.75      1.75    0.510963E-005
      5.75      1.80    0.470530E-005
      5.75      1.85    0.432102E-005
      5.75      1.90    0.395665E-005
      5.75      1.95    0.361207E-005
      5.75      2.00    0.328714E-005
      5.75      2.05    0.298170E-005
      5.75      2.10    0.269554E-005
      5.75      2.15    0.242839E-005
      5.75      2.20    0.217990E-005
      5.75      2.25    0.194968E-005
      5.75      2.30    0.173724E-005
      5.75      2.35    0.154202E-005
      5.75      2.40    0.136338E-005
      5.75      2.45    0.120065E-005
      5.75      2.50    0.105306E-005
      5.75      2.55    0.919808E-006
      5.75      2.60    0.800068E-006
      5.75      2.65    0.692971E-006
      5.75      2.70    0.597638E-006
      5.75      2.75    0.513185E-006
      5.75      2.80    0.438733E-006
      5.75      2.85    0.373421E-006
      5.75      2.90    0.316410E-006
      5.75      2.95    0.266891E-006
      5.75      3.00    0.224097E-006
      5.75      3.05    0.187300E-006
      5.75      3.10    0.155820E-006
      5.75      3.15    0.129027E-006
      5.75      3.20    0.106339E-006
      5.75      3.25    0.872257E-007
      5.75      3.30    0.712075E-007
      5.75      3.35    0.578526E-007
      5.75      3.40    0.467760E-007
      5.75      3.45    0.376371E-007
      5.75      3.50    0.301363E-007
      5.75      3.55    0.240123E-007
      5.75      3.60    0.190388E-007
      5.75      3.65    0.150208E-007
      5.75      3.70    0.117920E-007
      5.75      3.75    0.921117E-008
      5.75      3.80    0.715920E-008
      5.75      3.85    0.553641E-008
      5.75      3.90    0.425989E-008
      5.75      3.95    0.326112E-008
      5.75      4.00    0.248386E-008
      5.75      4.05    0.188222E-008
      5.75      4.10    0.141903E-008
      5.75      4.15    0.106434E-008
      5.75      4.20    0.794214E-009
      5.75      4.25    0.589591E-009
      5.75      4.30    0.435428E-009
      5.75      4.35    0.319910E-009
      5.75      4.40    0.233820E-009
      5.75      4.45    0.170009E-009
      5.75      4.50    0.122968E-009
      5.75      4.55    0.884791E-010
      5.75      4.60    0.633303E-010
      5.75      4.65    0.450921E-010
      5.75      4.70    0.319377E-010
      5.75      4.75    0.225018E-010
      5.75      4.80    0.157702E-010
      5.75      4.85    0.109942E-010
      5.75      4.90    0.762406E-011
      5.75      4.95    0.525906E-011
      5.75      5.00    0.360847E-011
      5.75      5.05    0.246281E-011
      5.75      5.10    0.167197E-011
      5.75      5.15    0.112904E-011
      5.75      5.20    0.758367E-012
      5.75      5.25    0.506679E-012
      5.75      5.30    0.336722E-012
      5.75      5.35    0.222586E-012
      5.75      5.40    0.146358E-012
      5.75      5.45    0.957270E-013
      5.75      5.50    0.622829E-013
      5.75      5.55    0.403126E-013
      5.75      5.60    0.259587E-013
      5.75      5.65    0.166318E-013
      5.75      5.70    0.106038E-013
      5.75      5.75    0.672852E-014
      5.75      5.80    0.424976E-014
      5.75      5.85    0.267187E-014
      5.75      5.90    0.167180E-014
      5.75      5.95    0.104030E-014
      5.75      6.00    0.642697E-015
      5.75      6.05    0.392822E-015
      5.75      6.10    0.235948E-015
      5.75      6.15    0.137557E-015
      5.75      6.20    0.760618E-016
      5.75      6.25    0.381052E-016
      5.75      6.30    0.155676E-016
      5.75      6.35    0.369631E-017
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.113501E-017
      5.80     -6.30    0.479684E-017
      5.80     -6.25    0.118027E-016
      5.80     -6.20    0.237061E-016
      5.80     -6.15    0.431502E-016
      5.80     -6.10    0.744739E-016
      5.80     -6.05    0.124703E-015
      5.80     -6.00    0.205141E-015
      5.80     -5.95    0.333902E-015
      5.80     -5.90    0.539921E-015
      5.80     -5.85    0.869267E-015
      5.80     -5.80    0.139505E-014
      5.80     -5.75    0.223287E-014
      5.80     -5.70    0.356480E-014
      5.80     -5.65    0.567649E-014
      5.80     -5.60    0.901406E-014
      5.80     -5.55    0.142712E-013
      5.80     -5.50    0.225212E-013
      5.80     -5.45    0.354172E-013
      5.80     -5.40    0.554913E-013
      5.80     -5.35    0.866031E-013
      5.80     -5.30    0.134603E-012
      5.80     -5.25    0.208311E-012
      5.80     -5.20    0.320952E-012
      5.80     -5.15    0.492236E-012
      5.80     -5.10    0.751383E-012
      5.80     -5.05    0.114144E-011
      5.80     -5.00    0.172548E-011
      5.80     -4.95    0.259534E-011
      5.80     -4.90    0.388394E-011
      5.80     -4.85    0.578252E-011
      5.80     -4.80    0.856454E-011
      5.80     -4.75    0.126187E-010
      5.80     -4.70    0.184939E-010
      5.80     -4.65    0.269607E-010
      5.80     -4.60    0.390944E-010
      5.80     -4.55    0.563851E-010
      5.80     -4.50    0.808864E-010
      5.80     -4.45    0.115409E-009
      5.80     -4.40    0.163778E-009
      5.80     -4.35    0.231163E-009
      5.80     -4.30    0.324509E-009
      5.80     -4.25    0.453086E-009
      5.80     -4.20    0.629186E-009
      5.80     -4.15    0.869011E-009
      5.80     -4.10    0.119377E-008
      5.80     -4.05    0.163106E-008
      5.80     -4.00    0.221654E-008
      5.80     -3.95    0.299601E-008
      5.80     -3.90    0.402789E-008
      5.80     -3.85    0.538622E-008
      5.80     -3.80    0.716423E-008
      5.80     -3.75    0.947852E-008
      5.80     -3.70    0.124740E-007
      5.80     -3.65    0.163293E-007
      5.80     -3.60    0.212638E-007
      5.80     -3.55    0.275441E-007
      5.80     -3.50    0.354930E-007
      5.80     -3.45    0.454980E-007
      5.80     -3.40    0.580211E-007
      5.80     -3.35    0.736094E-007
      5.80     -3.30    0.929062E-007
      5.80     -3.25    0.116663E-006
      5.80     -3.20    0.145748E-006
      5.80     -3.15    0.181164E-006
      5.80     -3.10    0.224052E-006
      5.80     -3.05    0.275707E-006
      5.80     -3.00    0.337580E-006
      5.80     -2.95    0.411293E-006
      5.80     -2.90    0.498635E-006
      5.80     -2.85    0.601569E-006
      5.80     -2.80    0.722224E-006
      5.80     -2.75    0.862890E-006
      5.80     -2.70    0.102601E-005
      5.80     -2.65    0.121415E-005
      5.80     -2.60    0.142999E-005
      5.80     -2.55    0.167630E-005
      5.80     -2.50    0.195586E-005
      5.80     -2.45    0.227149E-005
      5.80     -2.40    0.262593E-005
      5.80     -2.35    0.302186E-005
      5.80     -2.30    0.346176E-005
      5.80     -2.25    0.394793E-005
      5.80     -2.20    0.448236E-005
      5.80     -2.15    0.506671E-005
      5.80     -2.10    0.570220E-005
      5.80     -2.05    0.638962E-005
      5.80     -2.00    0.712916E-005
      5.80     -1.95    0.792046E-005
      5.80     -1.90    0.876250E-005
      5.80     -1.85    0.965356E-005
      5.80     -1.80    0.105912E-004
      5.80     -1.75    0.115723E-004
      5.80     -1.70    0.125929E-004
      5.80     -1.65    0.136484E-004
      5.80     -1.60    0.147334E-004
      5.80     -1.55    0.158419E-004
      5.80     -1.50    0.169672E-004
      5.80     -1.45    0.181020E-004
      5.80     -1.40    0.192386E-004
      5.80     -1.35    0.203688E-004
      5.80     -1.30    0.214843E-004
      5.80     -1.25    0.225764E-004
      5.80     -1.20    0.236364E-004
      5.80     -1.15    0.246557E-004
      5.80     -1.10    0.256257E-004
      5.80     -1.05    0.265384E-004
      5.80     -1.00    0.273859E-004
      5.80     -0.95    0.281611E-004
      5.80     -0.90    0.288575E-004
      5.80     -0.85    0.294691E-004
      5.80     -0.80    0.299911E-004
      5.80     -0.75    0.304195E-004
      5.80     -0.70    0.307512E-004
      5.80     -0.65    0.309841E-004
      5.80     -0.60    0.311172E-004
      5.80     -0.55    0.311507E-004
      5.80     -0.50    0.310856E-004
      5.80     -0.45    0.309241E-004
      5.80     -0.40    0.306692E-004
      5.80     -0.35    0.303249E-004
      5.80     -0.30    0.298961E-004
      5.80     -0.25    0.293882E-004
      5.80     -0.20    0.288076E-004
      5.80     -0.15    0.281609E-004
      5.80     -0.10    0.274552E-004
      5.80     -0.05    0.266980E-004
      5.80      0.00    0.258968E-004
      5.80      0.05    0.250592E-004
      5.80      0.10    0.241929E-004
      5.80      0.15    0.233051E-004
      5.80      0.20    0.224030E-004
      5.80      0.25    0.214933E-004
      5.80      0.30    0.205823E-004
      5.80      0.35    0.196757E-004
      5.80      0.40    0.187787E-004
      5.80      0.45    0.178959E-004
      5.80      0.50    0.170314E-004
      5.80      0.55    0.161883E-004
      5.80      0.60    0.153695E-004
      5.80      0.65    0.145770E-004
      5.80      0.70    0.138125E-004
      5.80      0.75    0.130768E-004
      5.80      0.80    0.123705E-004
      5.80      0.85    0.116937E-004
      5.80      0.90    0.110462E-004
      5.80      0.95    0.104273E-004
      5.80      1.00    0.983621E-005
      5.80      1.05    0.927191E-005
      5.80      1.10    0.873327E-005
      5.80      1.15    0.821905E-005
      5.80      1.20    0.772801E-005
      5.80      1.25    0.725891E-005
      5.80      1.30    0.681057E-005
      5.80      1.35    0.638188E-005
      5.80      1.40    0.597182E-005
      5.80      1.45    0.557950E-005
      5.80      1.50    0.520413E-005
      5.80      1.55    0.484506E-005
      5.80      1.60    0.450173E-005
      5.80      1.65    0.417370E-005
      5.80      1.70    0.386063E-005
      5.80      1.75    0.356224E-005
      5.80      1.80    0.327833E-005
      5.80      1.85    0.300875E-005
      5.80      1.90    0.275335E-005
      5.80      1.95    0.251203E-005
      5.80      2.00    0.228464E-005
      5.80      2.05    0.207107E-005
      5.80      2.10    0.187112E-005
      5.80      2.15    0.168459E-005
      5.80      2.20    0.151123E-005
      5.80      2.25    0.135073E-005
      5.80      2.30    0.120273E-005
      5.80      2.35    0.106684E-005
      5.80      2.40    0.942590E-006
      5.80      2.45    0.829486E-006
      5.80      2.50    0.726989E-006
      5.80      2.55    0.634529E-006
      5.80      2.60    0.551510E-006
      5.80      2.65    0.477319E-006
      5.80      2.70    0.411334E-006
      5.80      2.75    0.352929E-006
      5.80      2.80    0.301487E-006
      5.80      2.85    0.256399E-006
      5.80      2.90    0.217077E-006
      5.80      2.95    0.182954E-006
      5.80      3.00    0.153491E-006
      5.80      3.05    0.128180E-006
      5.80      3.10    0.106548E-006
      5.80      3.15    0.881522E-007
      5.80      3.20    0.725900E-007
      5.80      3.25    0.594923E-007
      5.80      3.30    0.485257E-007
      5.80      3.35    0.393912E-007
      5.80      3.40    0.318221E-007
      5.80      3.45    0.255830E-007
      5.80      3.50    0.204671E-007
      5.80      3.55    0.162941E-007
      5.80      3.60    0.129082E-007
      5.80      3.65    0.101755E-007
      5.80      3.70    0.798148E-008
      5.80      3.75    0.622940E-008
      5.80      3.80    0.483764E-008
      5.80      3.85    0.373798E-008
      5.80      3.90    0.287375E-008
      5.80      3.95    0.219818E-008
      5.80      4.00    0.167290E-008
      5.80      4.05    0.126667E-008
      5.80      4.10    0.954192E-009
      5.80      4.15    0.715126E-009
      5.80      4.20    0.533207E-009
      5.80      4.25    0.395522E-009
      5.80      4.30    0.291878E-009
      5.80      4.35    0.214280E-009
      5.80      4.40    0.156497E-009
      5.80      4.45    0.113703E-009
      5.80      4.50    0.821807E-010
      5.80      4.55    0.590880E-010
      5.80      4.60    0.422625E-010
      5.80      4.65    0.300699E-010
      5.80      4.70    0.212827E-010
      5.80      4.75    0.149843E-010
      5.80      4.80    0.104944E-010
      5.80      4.85    0.731110E-011
      5.80      4.90    0.506656E-011
      5.80      4.95    0.349256E-011
      5.80      5.00    0.239481E-011
      5.80      5.05    0.163341E-011
      5.80      5.10    0.110818E-011
      5.80      5.15    0.747852E-012
      5.80      5.20    0.502007E-012
      5.80      5.25    0.335190E-012
      5.80      5.30    0.222618E-012
      5.80      5.35    0.147068E-012
      5.80      5.40    0.966432E-013
      5.80      5.45    0.631723E-013
      5.80      5.50    0.410771E-013
      5.80      5.55    0.265713E-013
      5.80      5.60    0.171000E-013
      5.80      5.65    0.109496E-013
      5.80      5.70    0.697709E-014
      5.80      5.75    0.442477E-014
      5.80      5.80    0.279324E-014
      5.80      5.85    0.175529E-014
      5.80      5.90    0.109784E-014
      5.80      5.95    0.682926E-015
      5.80      6.00    0.421820E-015
      5.80      6.05    0.257798E-015
      5.80      6.10    0.154855E-015
      5.80      6.15    0.902962E-016
      5.80      6.20    0.499426E-016
      5.80      6.25    0.250279E-016
      5.80      6.30    0.102279E-016
      5.80      6.35    0.242898E-017
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.787591E-018
      5.85     -6.30    0.332848E-017
      5.85     -6.25    0.818975E-017
      5.85     -6.20    0.164503E-016
      5.85     -6.15    0.299477E-016
      5.85     -6.10    0.517009E-016
      5.85     -6.05    0.866021E-016
      5.85     -6.00    0.142526E-015
      5.85     -5.95    0.232094E-015
      5.85     -5.90    0.375466E-015
      5.85     -5.85    0.604739E-015
      5.85     -5.80    0.970820E-015
      5.85     -5.75    0.155417E-014
      5.85     -5.70    0.248144E-014
      5.85     -5.65    0.395117E-014
      5.85     -5.60    0.627324E-014
      5.85     -5.55    0.992910E-014
      5.85     -5.50    0.156632E-013
      5.85     -5.45    0.246210E-013
      5.85     -5.40    0.385561E-013
      5.85     -5.35    0.601393E-013
      5.85     -5.30    0.934165E-013
      5.85     -5.25    0.144484E-012
      5.85     -5.20    0.222475E-012
      5.85     -5.15    0.340999E-012
      5.85     -5.10    0.520220E-012
      5.85     -5.05    0.789835E-012
      5.85     -5.00    0.119334E-011
      5.85     -4.95    0.179404E-011
      5.85     -4.90    0.268357E-011
      5.85     -4.85    0.399373E-011
      5.85     -4.80    0.591299E-011
      5.85     -4.75    0.870919E-011
      5.85     -4.70    0.127607E-010
      5.85     -4.65    0.185987E-010
      5.85     -4.60    0.269643E-010
      5.85     -4.55    0.388852E-010
      5.85     -4.50    0.557778E-010
      5.85     -4.45    0.795817E-010
      5.85     -4.40    0.112937E-009
      5.85     -4.35    0.159413E-009
      5.85     -4.30    0.223809E-009
      5.85     -4.25    0.312531E-009
      5.85     -4.20    0.434084E-009
      5.85     -4.15    0.599680E-009
      5.85     -4.10    0.824009E-009
      5.85     -4.05    0.112619E-008
      5.85     -4.00    0.153097E-008
      5.85     -3.95    0.207014E-008
      5.85     -3.90    0.278428E-008
      5.85     -3.85    0.372488E-008
      5.85     -3.80    0.495683E-008
      5.85     -3.75    0.656138E-008
      5.85     -3.70    0.863956E-008
      5.85     -3.65    0.113162E-007
      5.85     -3.60    0.147445E-007
      5.85     -3.55    0.191112E-007
      5.85     -3.50    0.246423E-007
      5.85     -3.45    0.316097E-007
      5.85     -3.40    0.403380E-007
      5.85     -3.35    0.512119E-007
      5.85     -3.30    0.646847E-007
      5.85     -3.25    0.812860E-007
      5.85     -3.20    0.101630E-006
      5.85     -3.15    0.126426E-006
      5.85     -3.10    0.156482E-006
      5.85     -3.05    0.192716E-006
      5.85     -3.00    0.236163E-006
      5.85     -2.95    0.287976E-006
      5.85     -2.90    0.349432E-006
      5.85     -2.85    0.421935E-006
      5.85     -2.80    0.507009E-006
      5.85     -2.75    0.606300E-006
      5.85     -2.70    0.721563E-006
      5.85     -2.65    0.854652E-006
      5.85     -2.60    0.100750E-005
      5.85     -2.55    0.118212E-005
      5.85     -2.50    0.138053E-005
      5.85     -2.45    0.160479E-005
      5.85     -2.40    0.185690E-005
      5.85     -2.35    0.213883E-005
      5.85     -2.30    0.245242E-005
      5.85     -2.25    0.279936E-005
      5.85     -2.20    0.318116E-005
      5.85     -2.15    0.359907E-005
      5.85     -2.10    0.405404E-005
      5.85     -2.05    0.454670E-005
      5.85     -2.00    0.507725E-005
      5.85     -1.95    0.564551E-005
      5.85     -1.90    0.625080E-005
      5.85     -1.85    0.689193E-005
      5.85     -1.80    0.756722E-005
      5.85     -1.75    0.827442E-005
      5.85     -1.70    0.901073E-005
      5.85     -1.65    0.977283E-005
      5.85     -1.60    0.105568E-004
      5.85     -1.55    0.113584E-004
      5.85     -1.50    0.121726E-004
      5.85     -1.45    0.129942E-004
      5.85     -1.40    0.138176E-004
      5.85     -1.35    0.146368E-004
      5.85     -1.30    0.154456E-004
      5.85     -1.25    0.162376E-004
      5.85     -1.20    0.170066E-004
      5.85     -1.15    0.177460E-004
      5.85     -1.10    0.184497E-004
      5.85     -1.05    0.191117E-004
      5.85     -1.00    0.197261E-004
      5.85     -0.95    0.202877E-004
      5.85     -0.90    0.207916E-004
      5.85     -0.85    0.212336E-004
      5.85     -0.80    0.216099E-004
      5.85     -0.75    0.219176E-004
      5.85     -0.70    0.221544E-004
      5.85     -0.65    0.223187E-004
      5.85     -0.60    0.224100E-004
      5.85     -0.55    0.224282E-004
      5.85     -0.50    0.223742E-004
      5.85     -0.45    0.222496E-004
      5.85     -0.40    0.220566E-004
      5.85     -0.35    0.217982E-004
      5.85     -0.30    0.214781E-004
      5.85     -0.25    0.211004E-004
      5.85     -0.20    0.206697E-004
      5.85     -0.15    0.201910E-004
      5.85     -0.10    0.196696E-004
      5.85     -0.05    0.191110E-004
      5.85      0.00    0.185208E-004
      5.85      0.05    0.179047E-004
      5.85      0.10    0.172683E-004
      5.85      0.15    0.166171E-004
      5.85      0.20    0.159562E-004
      5.85      0.25    0.152907E-004
      5.85      0.30    0.146251E-004
      5.85      0.35    0.139637E-004
      5.85      0.40    0.133104E-004
      5.85      0.45    0.126684E-004
      5.85      0.50    0.120406E-004
      5.85      0.55    0.114295E-004
      5.85      0.60    0.108370E-004
      5.85      0.65    0.102646E-004
      5.85      0.70    0.971340E-005
      5.85      0.75    0.918406E-005
      5.85      0.80    0.867690E-005
      5.85      0.85    0.819193E-005
      5.85      0.90    0.772887E-005
      5.85      0.95    0.728725E-005
      5.85      1.00    0.686637E-005
      5.85      1.05    0.646542E-005
      5.85      1.10    0.608352E-005
      5.85      1.15    0.571969E-005
      5.85      1.20    0.537296E-005
      5.85      1.25    0.504237E-005
      5.85      1.30    0.472699E-005
      5.85      1.35    0.442598E-005
      5.85      1.40    0.413852E-005
      5.85      1.45    0.386393E-005
      5.85      1.50    0.360158E-005
      5.85      1.55    0.335095E-005
      5.85      1.60    0.311160E-005
      5.85      1.65    0.288317E-005
      5.85      1.70    0.266538E-005
      5.85      1.75    0.245801E-005
      5.85      1.80    0.226087E-005
      5.85      1.85    0.207383E-005
      5.85      1.90    0.189677E-005
      5.85      1.95    0.172959E-005
      5.85      2.00    0.157218E-005
      5.85      2.05    0.142442E-005
      5.85      2.10    0.128618E-005
      5.85      2.15    0.115731E-005
      5.85      2.20    0.103761E-005
      5.85      2.25    0.926868E-006
      5.85      2.30    0.824820E-006
      5.85      2.35    0.731177E-006
      5.85      2.40    0.645617E-006
      5.85      2.45    0.567786E-006
      5.85      2.50    0.497303E-006
      5.85      2.55    0.433767E-006
      5.85      2.60    0.376760E-006
      5.85      2.65    0.325854E-006
      5.85      2.70    0.280611E-006
      5.85      2.75    0.240598E-006
      5.85      2.80    0.205381E-006
      5.85      2.85    0.174540E-006
      5.85      2.90    0.147663E-006
      5.85      2.95    0.124359E-006
      5.85      3.00    0.104255E-006
      5.85      3.05    0.869976E-007
      5.85      3.10    0.722603E-007
      5.85      3.15    0.597391E-007
      5.85      3.20    0.491552E-007
      5.85      3.25    0.402550E-007
      5.85      3.30    0.328093E-007
      5.85      3.35    0.266127E-007
      5.85      3.40    0.214825E-007
      5.85      3.45    0.172573E-007
      5.85      3.50    0.137957E-007
      5.85      3.55    0.109745E-007
      5.85      3.60    0.868737E-008
      5.85      3.65    0.684296E-008
      5.85      3.70    0.536344E-008
      5.85      3.75    0.418291E-008
      5.85      3.80    0.324593E-008
      5.85      3.85    0.250622E-008
      5.85      3.90    0.192534E-008
      5.85      3.95    0.147164E-008
      5.85      4.00    0.111916E-008
      5.85      4.05    0.846779E-009
      5.85      4.10    0.637428E-009
      5.85      4.15    0.477385E-009
      5.85      4.20    0.355694E-009
      5.85      4.25    0.263662E-009
      5.85      4.30    0.194437E-009
      5.85      4.35    0.142647E-009
      5.85      4.40    0.104110E-009
      5.85      4.45    0.755908E-010
      5.85      4.50    0.545987E-010
      5.85      4.55    0.392310E-010
      5.85      4.60    0.280418E-010
      5.85      4.65    0.199392E-010
      5.85      4.70    0.141036E-010
      5.85      4.75    0.992361E-011
      5.85      4.80    0.694582E-011
      5.85      4.85    0.483602E-011
      5.85      4.90    0.334934E-011
      5.85      4.95    0.230746E-011
      5.85      5.00    0.158129E-011
      5.85      5.05    0.107792E-011
      5.85      5.10    0.730893E-012
      5.85      5.15    0.492966E-012
      5.85      5.20    0.330728E-012
      5.85      5.25    0.220706E-012
      5.85      5.30    0.146504E-012
      5.85      5.35    0.967328E-013
      5.85      5.40    0.635325E-013
      5.85      5.45    0.415071E-013
      5.85      5.50    0.269754E-013
      5.85      5.55    0.174403E-013
      5.85      5.60    0.112180E-013
      5.85      5.65    0.717953E-014
      5.85      5.70    0.457252E-014
      5.85      5.75    0.289843E-014
      5.85      5.80    0.182887E-014
      5.85      5.85    0.114881E-014
      5.85      5.90    0.718266E-015
      5.85      5.95    0.446692E-015
      5.85      6.00    0.275864E-015
      5.85      6.05    0.168593E-015
      5.85      6.10    0.101282E-015
      5.85      6.15    0.590721E-016
      5.85      6.20    0.326832E-016
      5.85      6.25    0.163846E-016
      5.85      6.30    0.669792E-017
      5.85      6.35    0.159102E-017
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.542997E-018
      5.90     -6.30    0.229457E-017
      5.90     -6.25    0.564523E-017
      5.90     -6.20    0.113386E-016
      5.90     -6.15    0.206422E-016
      5.90     -6.10    0.356409E-016
      5.90     -6.05    0.597151E-016
      5.90     -6.00    0.983084E-016
      5.90     -5.95    0.160149E-015
      5.90     -5.90    0.259178E-015
      5.90     -5.85    0.417584E-015
      5.90     -5.80    0.670555E-015
      5.90     -5.75    0.107367E-014
      5.90     -5.70    0.171438E-014
      5.90     -5.65    0.272968E-014
      5.90     -5.60    0.433324E-014
      5.90     -5.55    0.685680E-014
      5.90     -5.50    0.108129E-013
      5.90     -5.45    0.169898E-013
      5.90     -5.40    0.265931E-013
      5.90     -5.35    0.414578E-013
      5.90     -5.30    0.643622E-013
      5.90     -5.25    0.994893E-013
      5.90     -5.20    0.153104E-012
      5.90     -5.15    0.234534E-012
      5.90     -5.10    0.357596E-012
      5.90     -5.05    0.542628E-012
      5.90     -5.00    0.819407E-012
      5.90     -4.95    0.123127E-011
      5.90     -4.90    0.184090E-011
      5.90     -4.85    0.273849E-011
      5.90     -4.80    0.405294E-011
      5.90     -4.75    0.596746E-011
      5.90     -4.70    0.874084E-011
      5.90     -4.65    0.127364E-010
      5.90     -4.60    0.184611E-010
      5.90     -4.55    0.266181E-010
      5.90     -4.50    0.381765E-010
      5.90     -4.45    0.544639E-010
      5.90     -4.40    0.772876E-010
      5.90     -4.35    0.109093E-009
      5.90     -4.30    0.153167E-009
      5.90     -4.25    0.213901E-009
      5.90     -4.20    0.297128E-009
      5.90     -4.15    0.410539E-009
      5.90     -4.10    0.564220E-009
      5.90     -4.05    0.771308E-009
      5.90     -4.00    0.104880E-008
      5.90     -3.95    0.141858E-008
      5.90     -3.90    0.190857E-008
      5.90     -3.85    0.255425E-008
      5.90     -3.80    0.340035E-008
      5.90     -3.75    0.450295E-008
      5.90     -3.70    0.593181E-008
      5.90     -3.65    0.777325E-008
      5.90     -3.60    0.101333E-007
      5.90     -3.55    0.131412E-007
      5.90     -3.50    0.169539E-007
      5.90     -3.45    0.217600E-007
      5.90     -3.40    0.277851E-007
      5.90     -3.35    0.352970E-007
      5.90     -3.30    0.446115E-007
      5.90     -3.25    0.560980E-007
      5.90     -3.20    0.701859E-007
      5.90     -3.15    0.873706E-007
      5.90     -3.10    0.108219E-006
      5.90     -3.05    0.133375E-006
      5.90     -3.00    0.163565E-006
      5.90     -2.95    0.199602E-006
      5.90     -2.90    0.242385E-006
      5.90     -2.85    0.292906E-006
      5.90     -2.80    0.352243E-006
      5.90     -2.75    0.421562E-006
      5.90     -2.70    0.502111E-006
      5.90     -2.65    0.595208E-006
      5.90     -2.60    0.702235E-006
      5.90     -2.55    0.824621E-006
      5.90     -2.50    0.963826E-006
      5.90     -2.45    0.112132E-005
      5.90     -2.40    0.129855E-005
      5.90     -2.35    0.149695E-005
      5.90     -2.30    0.171784E-005
      5.90     -2.25    0.196246E-005
      5.90     -2.20    0.223193E-005
      5.90     -2.15    0.252717E-005
      5.90     -2.10    0.284890E-005
      5.90     -2.05    0.319760E-005
      5.90     -2.00    0.357348E-005
      5.90     -1.95    0.397644E-005
      5.90     -1.90    0.440603E-005
      5.90     -1.85    0.486146E-005
      5.90     -1.80    0.534154E-005
      5.90     -1.75    0.584471E-005
      5.90     -1.70    0.636901E-005
      5.90     -1.65    0.691205E-005
      5.90     -1.60    0.747109E-005
      5.90     -1.55    0.804300E-005
      5.90     -1.50    0.862430E-005
      5.90     -1.45    0.921120E-005
      5.90     -1.40    0.979963E-005
      5.90     -1.35    0.103853E-004
      5.90     -1.30    0.109637E-004
      5.90     -1.25    0.115303E-004
      5.90     -1.20    0.120805E-004
      5.90     -1.15    0.126095E-004
      5.90     -1.10    0.131130E-004
      5.90     -1.05    0.135864E-004
      5.90     -1.00    0.140257E-004
      5.90     -0.95    0.144268E-004
      5.90     -0.90    0.147864E-004
      5.90     -0.85    0.151013E-004
      5.90     -0.80    0.153687E-004
      5.90     -0.75    0.155866E-004
      5.90     -0.70    0.157533E-004
      5.90     -0.65    0.158676E-004
      5.90     -0.60    0.159291E-004
      5.90     -0.55    0.159378E-004
      5.90     -0.50    0.158943E-004
      5.90     -0.45    0.157999E-004
      5.90     -0.40    0.156561E-004
      5.90     -0.35    0.154652E-004
      5.90     -0.30    0.152299E-004
      5.90     -0.25    0.149532E-004
      5.90     -0.20    0.146384E-004
      5.90     -0.15    0.142893E-004
      5.90     -0.10    0.139096E-004
      5.90     -0.05    0.135035E-004
      5.90      0.00    0.130751E-004
      5.90      0.05    0.126285E-004
      5.90      0.10    0.121677E-004
      5.90      0.15    0.116968E-004
      5.90      0.20    0.112195E-004
      5.90      0.25    0.107396E-004
      5.90      0.30    0.102602E-004
      5.90      0.35    0.978453E-005
      5.90      0.40    0.931528E-005
      5.90      0.45    0.885488E-005
      5.90      0.50    0.840539E-005
      5.90      0.55    0.796853E-005
      5.90      0.60    0.754569E-005
      5.90      0.65    0.713792E-005
      5.90      0.70    0.674595E-005
      5.90      0.75    0.637023E-005
      5.90      0.80    0.601097E-005
      5.90      0.85    0.566810E-005
      5.90      0.90    0.534140E-005
      5.90      0.95    0.503045E-005
      5.90      1.00    0.473473E-005
      5.90      1.05    0.445361E-005
      5.90      1.10    0.418638E-005
      5.90      1.15    0.393232E-005
      5.90      1.20    0.369067E-005
      5.90      1.25    0.346071E-005
      5.90      1.30    0.324173E-005
      5.90      1.35    0.303308E-005
      5.90      1.40    0.283414E-005
      5.90      1.45    0.264439E-005
      5.90      1.50    0.246335E-005
      5.90      1.55    0.229062E-005
      5.90      1.60    0.212584E-005
      5.90      1.65    0.196875E-005
      5.90      1.70    0.181912E-005
      5.90      1.75    0.167677E-005
      5.90      1.80    0.154156E-005
      5.90      1.85    0.141336E-005
      5.90      1.90    0.129208E-005
      5.90      1.95    0.117765E-005
      5.90      2.00    0.106996E-005
      5.90      2.05    0.968946E-006
      5.90      2.10    0.874491E-006
      5.90      2.15    0.786484E-006
      5.90      2.20    0.704788E-006
      5.90      2.25    0.629245E-006
      5.90      2.30    0.559673E-006
      5.90      2.35    0.495868E-006
      5.90      2.40    0.437605E-006
      5.90      2.45    0.384635E-006
      5.90      2.50    0.336696E-006
      5.90      2.55    0.293509E-006
      5.90      2.60    0.254785E-006
      5.90      2.65    0.220226E-006
      5.90      2.70    0.189533E-006
      5.90      2.75    0.162405E-006
      5.90      2.80    0.138546E-006
      5.90      2.85    0.117666E-006
      5.90      2.90    0.994823E-007
      5.90      2.95    0.837273E-007
      5.90      3.00    0.701450E-007
      5.90      3.05    0.584951E-007
      5.90      3.10    0.485535E-007
      5.90      3.15    0.401131E-007
      5.90      3.20    0.329840E-007
      5.90      3.25    0.269935E-007
      5.90      3.30    0.219857E-007
      5.90      3.35    0.178212E-007
      5.90      3.40    0.143759E-007
      5.90      3.45    0.115406E-007
      5.90      3.50    0.921940E-008
      5.90      3.55    0.732909E-008
      5.90      3.60    0.579776E-008
      5.90      3.65    0.456377E-008
      5.90      3.70    0.357465E-008
      5.90      3.75    0.278599E-008
      5.90      3.80    0.216050E-008
      5.90      3.85    0.166705E-008
      5.90      3.90    0.127984E-008
      5.90      3.95    0.977620E-009
      5.90      4.00    0.742990E-009
      5.90      4.05    0.561808E-009
      5.90      4.10    0.422647E-009
      5.90      4.15    0.316335E-009
      5.90      4.20    0.235554E-009
      5.90      4.25    0.174502E-009
      5.90      4.30    0.128609E-009
      5.90      4.35    0.942978E-010
      5.90      4.40    0.687831E-010
      5.90      4.45    0.499125E-010
      5.90      4.50    0.360311E-010
      5.90      4.55    0.258752E-010
      5.90      4.60    0.184852E-010
      5.90      4.65    0.131368E-010
      5.90      4.70    0.928718E-011
      5.90      4.75    0.653128E-011
      5.90      4.80    0.456909E-011
      5.90      4.85    0.317962E-011
      5.90      4.90    0.220105E-011
      5.90      4.95    0.151563E-011
      5.90      5.00    0.103815E-011
      5.90      5.05    0.707344E-012
      5.90      5.10    0.479400E-012
      5.90      5.15    0.323193E-012
      5.90      5.20    0.216731E-012
      5.90      5.25    0.144568E-012
      5.90      5.30    0.959213E-013
      5.90      5.35    0.633072E-013
      5.90      5.40    0.415613E-013
      5.90      5.45    0.271414E-013
      5.90      5.50    0.176317E-013
      5.90      5.55    0.113946E-013
      5.90      5.60    0.732626E-014
      5.90      5.65    0.468691E-014
      5.90      5.70    0.298383E-014
      5.90      5.75    0.189068E-014
      5.90      5.80    0.119257E-014
      5.90      5.85    0.748883E-015
      5.90      5.90    0.468105E-015
      5.90      5.95    0.291069E-015
      5.90      6.00    0.179746E-015
      5.90      6.05    0.109859E-015
      5.90      6.10    0.660112E-016
      5.90      6.15    0.385129E-016
      5.90      6.20    0.213170E-016
      5.90      6.25    0.106911E-016
      5.90      6.30    0.437214E-017
      5.90      6.35    0.103883E-017
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.371522E-018
      5.95     -6.30    0.156971E-017
      5.95     -6.25    0.386111E-017
      5.95     -6.20    0.775371E-017
      5.95     -6.15    0.141144E-016
      5.95     -6.10    0.243701E-016
      5.95     -6.05    0.408360E-016
      5.95     -6.00    0.672425E-016
      5.95     -5.95    0.109571E-015
      5.95     -5.90    0.177378E-015
      5.95     -5.85    0.285868E-015
      5.95     -5.80    0.459145E-015
      5.95     -5.75    0.735270E-015
      5.95     -5.70    0.117409E-014
      5.95     -5.65    0.186930E-014
      5.95     -5.60    0.296695E-014
      5.95     -5.55    0.469361E-014
      5.95     -5.50    0.739916E-014
      5.95     -5.45    0.116211E-013
      5.95     -5.40    0.181813E-013
      5.95     -5.35    0.283295E-013
      5.95     -5.30    0.439568E-013
      5.95     -5.25    0.679084E-013
      5.95     -5.20    0.104443E-012
      5.95     -5.15    0.159899E-012
      5.95     -5.10    0.243659E-012
      5.95     -5.05    0.369527E-012
      5.95     -5.00    0.557708E-012
      5.95     -4.95    0.837592E-012
      5.95     -4.90    0.125169E-011
      5.95     -4.85    0.186112E-011
      5.95     -4.80    0.275326E-011
      5.95     -4.75    0.405225E-011
      5.95     -4.70    0.593342E-011
      5.95     -4.65    0.864292E-011
      5.95     -4.60    0.125242E-010
      5.95     -4.55    0.180537E-010
      5.95     -4.50    0.258880E-010
      5.95     -4.45    0.369267E-010
      5.95     -4.40    0.523949E-010
      5.95     -4.35    0.739501E-010
      5.95     -4.30    0.103822E-009
      5.95     -4.25    0.144989E-009
      5.95     -4.20    0.201408E-009
      5.95     -4.15    0.278302E-009
      5.95     -4.10    0.382521E-009
      5.95     -4.05    0.522989E-009
      5.95     -4.00    0.711268E-009
      5.95     -3.95    0.962231E-009
      5.95     -3.90    0.129490E-008
      5.95     -3.85    0.173342E-008
      5.95     -3.80    0.230831E-008
      5.95     -3.75    0.305778E-008
      5.95     -3.70    0.402948E-008
      5.95     -3.65    0.528236E-008
      5.95     -3.60    0.688892E-008
      5.95     -3.55    0.893766E-008
      5.95     -3.50    0.115360E-007
      5.95     -3.45    0.148133E-007
      5.95     -3.40    0.189244E-007
      5.95     -3.35    0.240533E-007
      5.95     -3.30    0.304171E-007
      5.95     -3.25    0.382704E-007
      5.95     -3.20    0.479091E-007
      5.95     -3.15    0.596751E-007
      5.95     -3.10    0.739602E-007
      5.95     -3.05    0.912103E-007
      5.95     -3.00    0.111929E-006
      5.95     -2.95    0.136679E-006
      5.95     -2.90    0.166087E-006
      5.95     -2.85    0.200842E-006
      5.95     -2.80    0.241697E-006
      5.95     -2.75    0.289465E-006
      5.95     -2.70    0.345019E-006
      5.95     -2.65    0.409285E-006
      5.95     -2.60    0.483231E-006
      5.95     -2.55    0.567863E-006
      5.95     -2.50    0.664212E-006
      5.95     -2.45    0.773315E-006
      5.95     -2.40    0.896205E-006
      5.95     -2.35    0.103389E-005
      5.95     -2.30    0.118732E-005
      5.95     -2.25    0.135739E-005
      5.95     -2.20    0.154489E-005
      5.95     -2.15    0.175050E-005
      5.95     -2.10    0.197475E-005
      5.95     -2.05    0.221801E-005
      5.95     -2.00    0.248045E-005
      5.95     -1.95    0.276202E-005
      5.95     -1.90    0.306243E-005
      5.95     -1.85    0.338116E-005
      5.95     -1.80    0.371739E-005
      5.95     -1.75    0.407004E-005
      5.95     -1.70    0.443775E-005
      5.95     -1.65    0.481885E-005
      5.95     -1.60    0.521141E-005
      5.95     -1.55    0.561324E-005
      5.95     -1.50    0.602187E-005
      5.95     -1.45    0.643464E-005
      5.95     -1.40    0.684864E-005
      5.95     -1.35    0.726085E-005
      5.95     -1.30    0.766807E-005
      5.95     -1.25    0.806704E-005
      5.95     -1.20    0.845445E-005
      5.95     -1.15    0.882702E-005
      5.95     -1.10    0.918148E-005
      5.95     -1.05    0.951471E-005
      5.95     -1.00    0.982373E-005
      5.95     -0.95    0.101058E-004
      5.95     -0.90    0.103582E-004
      5.95     -0.85    0.105790E-004
      5.95     -0.80    0.107660E-004
      5.95     -0.75    0.109178E-004
      5.95     -0.70    0.110332E-004
      5.95     -0.65    0.111114E-004
      5.95     -0.60    0.111521E-004
      5.95     -0.55    0.111552E-004
      5.95     -0.50    0.111213E-004
      5.95     -0.45    0.110511E-004
      5.95     -0.40    0.109460E-004
      5.95     -0.35    0.108074E-004
      5.95     -0.30    0.106374E-004
      5.95     -0.25    0.104381E-004
      5.95     -0.20    0.102119E-004
      5.95     -0.15    0.996154E-005
      5.95     -0.10    0.968975E-005
      5.95     -0.05    0.939944E-005
      5.95      0.00    0.909358E-005
      5.95      0.05    0.877511E-005
      5.95      0.10    0.844699E-005
      5.95      0.15    0.811204E-005
      5.95      0.20    0.777301E-005
      5.95      0.25    0.743247E-005
      5.95      0.30    0.709280E-005
      5.95      0.35    0.675618E-005
      5.95      0.40    0.642457E-005
      5.95      0.45    0.609966E-005
      5.95      0.50    0.578293E-005
      5.95      0.55    0.547557E-005
      5.95      0.60    0.517855E-005
      5.95      0.65    0.489260E-005
      5.95      0.70    0.461820E-005
      5.95      0.75    0.435566E-005
      5.95      0.80    0.410508E-005
      5.95      0.85    0.386640E-005
      5.95      0.90    0.363941E-005
      5.95      0.95    0.342380E-005
      5.95      1.00    0.321916E-005
      5.95      1.05    0.302500E-005
      5.95      1.10    0.284081E-005
      5.95      1.15    0.266604E-005
      5.95      1.20    0.250013E-005
      5.95      1.25    0.234252E-005
      5.95      1.30    0.219271E-005
      5.95      1.35    0.205019E-005
      5.95      1.40    0.191452E-005
      5.95      1.45    0.178529E-005
      5.95      1.50    0.166216E-005
      5.95      1.55    0.154482E-005
      5.95      1.60    0.143300E-005
      5.95      1.65    0.132651E-005
      5.95      1.70    0.122515E-005
      5.95      1.75    0.112881E-005
      5.95      1.80    0.103735E-005
      5.95      1.85    0.950705E-006
      5.95      1.90    0.868785E-006
      5.95      1.95    0.791526E-006
      5.95      2.00    0.718865E-006
      5.95      2.05    0.650734E-006
      5.95      2.10    0.587061E-006
      5.95      2.15    0.527761E-006
      5.95      2.20    0.472741E-006
      5.95      2.25    0.421887E-006
      5.95      2.30    0.375076E-006
      5.95      2.35    0.332165E-006
      5.95      2.40    0.293000E-006
      5.95      2.45    0.257412E-006
      5.95      2.50    0.225220E-006
      5.95      2.55    0.196234E-006
      5.95      2.60    0.170257E-006
      5.95      2.65    0.147087E-006
      5.95      2.70    0.126521E-006
      5.95      2.75    0.108354E-006
      5.95      2.80    0.923849E-007
      5.95      2.85    0.784180E-007
      5.95      2.90    0.662627E-007
      5.95      2.95    0.557371E-007
      5.95      3.00    0.466687E-007
      5.95      3.05    0.388954E-007
      5.95      3.10    0.322662E-007
      5.95      3.15    0.266416E-007
      5.95      3.20    0.218939E-007
      5.95      3.25    0.179071E-007
      5.95      3.30    0.145764E-007
      5.95      3.35    0.118084E-007
      5.95      3.40    0.952001E-008
      5.95      3.45    0.763793E-008
      5.95      3.50    0.609814E-008
      5.95      3.55    0.484498E-008
      5.95      3.60    0.383047E-008
      5.95      3.65    0.301347E-008
      5.95      3.70    0.235900E-008
      5.95      3.75    0.183751E-008
      5.95      3.80    0.142417E-008
      5.95      3.85    0.109829E-008
      5.95      3.90    0.842725E-009
      5.95      3.95    0.643376E-009
      5.95      4.00    0.488703E-009
      5.95      4.05    0.369336E-009
      5.95      4.10    0.277706E-009
      5.95      4.15    0.207746E-009
      5.95      4.20    0.154617E-009
      5.95      4.25    0.114486E-009
      5.95      4.30    0.843360E-010
      5.95      4.35    0.618065E-010
      5.95      4.40    0.450620E-010
      5.95      4.45    0.326842E-010
      5.95      4.50    0.235836E-010
      5.95      4.55    0.169287E-010
      5.95      4.60    0.120886E-010
      5.95      4.65    0.858735E-011
      5.95      4.70    0.606837E-011
      5.95      4.75    0.426589E-011
      5.95      4.80    0.298311E-011
      5.95      4.85    0.207514E-011
      5.95      4.90    0.143595E-011
      5.95      4.95    0.988419E-012
      5.95      5.00    0.676788E-012
      5.95      5.05    0.460966E-012
      5.95      5.10    0.312311E-012
      5.95      5.15    0.210478E-012
      5.95      5.20    0.141098E-012
      5.95      5.25    0.940881E-013
      5.95      5.30    0.624083E-013
      5.95      5.35    0.411763E-013
      5.95      5.40    0.270242E-013
      5.95      5.45    0.176428E-013
      5.95      5.50    0.114579E-013
      5.95      5.55    0.740264E-014
      5.95      5.60    0.475824E-014
      5.95      5.65    0.304321E-014
      5.95      5.70    0.193689E-014
      5.95      5.75    0.122698E-014
      5.95      5.80    0.773768E-015
      5.95      5.85    0.485805E-015
      5.95      5.90    0.303627E-015
      5.95      5.95    0.188789E-015
      5.95      6.00    0.116593E-015
      5.95      6.05    0.712744E-016
      5.95      6.10    0.428409E-016
      5.95      6.15    0.250057E-016
      5.95      6.20    0.138478E-016
      5.95      6.25    0.694874E-017
      5.95      6.30    0.284301E-017
      5.95      6.35    0.675726E-018
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.251629E-018
      6.00     -6.30    0.106291E-017
      6.00     -6.25    0.261371E-017
      6.00     -6.20    0.524719E-017
      6.00     -6.15    0.954947E-017
      6.00     -6.10    0.164861E-016
      6.00     -6.05    0.276250E-016
      6.00     -6.00    0.454931E-016
      6.00     -5.95    0.741433E-016
      6.00     -5.90    0.120050E-015
      6.00     -5.85    0.193512E-015
      6.00     -5.80    0.310853E-015
      6.00     -5.75    0.497833E-015
      6.00     -5.70    0.794937E-015
      6.00     -5.65    0.126551E-014
      6.00     -5.60    0.200822E-014
      6.00     -5.55    0.317605E-014
      6.00     -5.50    0.500502E-014
      6.00     -5.45    0.785753E-014
      6.00     -5.40    0.122872E-013
      6.00     -5.35    0.191354E-013
      6.00     -5.30    0.296742E-013
      6.00     -5.25    0.458166E-013
      6.00     -5.20    0.704238E-013
      6.00     -5.15    0.107752E-012
      6.00     -5.10    0.164096E-012
      6.00     -5.05    0.248716E-012
      6.00     -5.00    0.375157E-012
      6.00     -4.95    0.563114E-012
      6.00     -4.90    0.841062E-012
      6.00     -4.85    0.124993E-011
      6.00     -4.80    0.184820E-011
      6.00     -4.75    0.271897E-011
      6.00     -4.70    0.397954E-011
      6.00     -4.65    0.579458E-011
      6.00     -4.60    0.839387E-011
      6.00     -4.55    0.120960E-010
      6.00     -4.50    0.173403E-010
      6.00     -4.45    0.247284E-010
      6.00     -4.40    0.350799E-010
      6.00     -4.35    0.495036E-010
      6.00     -4.30    0.694911E-010
      6.00     -4.25    0.970365E-010
      6.00     -4.20    0.134788E-009
      6.00     -4.15    0.186244E-009
      6.00     -4.10    0.255990E-009
      6.00     -4.05    0.350010E-009
      6.00     -4.00    0.476050E-009
      6.00     -3.95    0.644087E-009
      6.00     -3.90    0.866882E-009
      6.00     -3.85    0.116065E-008
      6.00     -3.80    0.154588E-008
      6.00     -3.75    0.204826E-008
      6.00     -3.70    0.269984E-008
      6.00     -3.65    0.354028E-008
      6.00     -3.60    0.461841E-008
      6.00     -3.55    0.599388E-008
      6.00     -3.50    0.773912E-008
      6.00     -3.45    0.994149E-008
      6.00     -3.40    0.127056E-007
      6.00     -3.35    0.161559E-007
      6.00     -3.30    0.204393E-007
      6.00     -3.25    0.257283E-007
      6.00     -3.20    0.322236E-007
      6.00     -3.15    0.401574E-007
      6.00     -3.10    0.497960E-007
      6.00     -3.05    0.614429E-007
      6.00     -3.00    0.754407E-007
      6.00     -2.95    0.921742E-007
      6.00     -2.90    0.112071E-006
      6.00     -2.85    0.135602E-006
      6.00     -2.80    0.163283E-006
      6.00     -2.75    0.195673E-006
      6.00     -2.70    0.233370E-006
      6.00     -2.65    0.277011E-006
      6.00     -2.60    0.327265E-006
      6.00     -2.55    0.384826E-006
      6.00     -2.50    0.450407E-006
      6.00     -2.45    0.524727E-006
      6.00     -2.40    0.608504E-006
      6.00     -2.35    0.702439E-006
      6.00     -2.30    0.807200E-006
      6.00     -2.25    0.923412E-006
      6.00     -2.20    0.105164E-005
      6.00     -2.15    0.119235E-005
      6.00     -2.10    0.134594E-005
      6.00     -2.05    0.151267E-005
      6.00     -2.00    0.169267E-005
      6.00     -1.95    0.188594E-005
      6.00     -1.90    0.209228E-005
      6.00     -1.85    0.231135E-005
      6.00     -1.80    0.254260E-005
      6.00     -1.75    0.278530E-005
      6.00     -1.70    0.303850E-005
      6.00     -1.65    0.330108E-005
      6.00     -1.60    0.357170E-005
      6.00     -1.55    0.384883E-005
      6.00     -1.50    0.413079E-005
      6.00     -1.45    0.441571E-005
      6.00     -1.40    0.470158E-005
      6.00     -1.35    0.498629E-005
      6.00     -1.30    0.526761E-005
      6.00     -1.25    0.554327E-005
      6.00     -1.20    0.581096E-005
      6.00     -1.15    0.606838E-005
      6.00     -1.10    0.631324E-005
      6.00     -1.05    0.654336E-005
      6.00     -1.00    0.675664E-005
      6.00     -0.95    0.695114E-005
      6.00     -0.90    0.712508E-005
      6.00     -0.85    0.727689E-005
      6.00     -0.80    0.740523E-005
      6.00     -0.75    0.750901E-005
      6.00     -0.70    0.758740E-005
      6.00     -0.65    0.763985E-005
      6.00     -0.60    0.766612E-005
      6.00     -0.55    0.766625E-005
      6.00     -0.50    0.764055E-005
      6.00     -0.45    0.758964E-005
      6.00     -0.40    0.751439E-005
      6.00     -0.35    0.741592E-005
      6.00     -0.30    0.729559E-005
      6.00     -0.25    0.715494E-005
      6.00     -0.20    0.699570E-005
      6.00     -0.15    0.681973E-005
      6.00     -0.10    0.662901E-005
      6.00     -0.05    0.642557E-005
      6.00      0.00    0.621150E-005
      6.00      0.05    0.598889E-005
      6.00      0.10    0.575978E-005
      6.00      0.15    0.552618E-005
      6.00      0.20    0.529001E-005
      6.00      0.25    0.505306E-005
      6.00      0.30    0.481701E-005
      6.00      0.35    0.458336E-005
      6.00      0.40    0.435348E-005
      6.00      0.45    0.412856E-005
      6.00      0.50    0.390959E-005
      6.00      0.55    0.369742E-005
      6.00      0.60    0.349270E-005
      6.00      0.65    0.329591E-005
      6.00      0.70    0.310738E-005
      6.00      0.75    0.292731E-005
      6.00      0.80    0.275575E-005
      6.00      0.85    0.259263E-005
      6.00      0.90    0.243778E-005
      6.00      0.95    0.229098E-005
      6.00      1.00    0.215192E-005
      6.00      1.05    0.202023E-005
      6.00      1.10    0.189554E-005
      6.00      1.15    0.177744E-005
      6.00      1.20    0.166553E-005
      6.00      1.25    0.155941E-005
      6.00      1.30    0.145871E-005
      6.00      1.35    0.136306E-005
      6.00      1.40    0.127214E-005
      6.00      1.45    0.118565E-005
      6.00      1.50    0.110334E-005
      6.00      1.55    0.102499E-005
      6.00      1.60    0.950404E-006
      6.00      1.65    0.879428E-006
      6.00      1.70    0.811935E-006
      6.00      1.75    0.747819E-006
      6.00      1.80    0.686999E-006
      6.00      1.85    0.629406E-006
      6.00      1.90    0.574984E-006
      6.00      1.95    0.523682E-006
      6.00      2.00    0.475454E-006
      6.00      2.05    0.430252E-006
      6.00      2.10    0.388024E-006
      6.00      2.15    0.348711E-006
      6.00      2.20    0.312249E-006
      6.00      2.25    0.278561E-006
      6.00      2.30    0.247562E-006
      6.00      2.35    0.219158E-006
      6.00      2.40    0.193243E-006
      6.00      2.45    0.169705E-006
      6.00      2.50    0.148421E-006
      6.00      2.55    0.129266E-006
      6.00      2.60    0.112106E-006
      6.00      2.65    0.968084E-007
      6.00      2.70    0.832354E-007
      6.00      2.75    0.712517E-007
      6.00      2.80    0.607233E-007
      6.00      2.85    0.515191E-007
      6.00      2.90    0.435129E-007
      6.00      2.95    0.365837E-007
      6.00      3.00    0.306169E-007
      6.00      3.05    0.255050E-007
      6.00      3.10    0.211478E-007
      6.00      3.15    0.174528E-007
      6.00      3.20    0.143356E-007
      6.00      3.25    0.117194E-007
      6.00      3.30    0.953498E-008
      6.00      3.35    0.772057E-008
      6.00      3.40    0.622133E-008
      6.00      3.45    0.498898E-008
      6.00      3.50    0.398129E-008
      6.00      3.55    0.316164E-008
      6.00      3.60    0.249842E-008
      6.00      3.65    0.196461E-008
      6.00      3.70    0.153723E-008
      6.00      3.75    0.119685E-008
      6.00      3.80    0.927204E-009
      6.00      3.85    0.714721E-009
      6.00      3.90    0.548172E-009
      6.00      3.95    0.418320E-009
      6.00      4.00    0.317618E-009
      6.00      4.05    0.239939E-009
      6.00      4.10    0.180339E-009
      6.00      4.15    0.134854E-009
      6.00      4.20    0.100327E-009
      6.00      4.25    0.742591E-010
      6.00      4.30    0.546827E-010
      6.00      4.35    0.400604E-010
      6.00      4.40    0.291971E-010
      6.00      4.45    0.211699E-010
      6.00      4.50    0.152703E-010
      6.00      4.55    0.109578E-010
      6.00      4.60    0.782240E-011
      6.00      4.65    0.555513E-011
      6.00      4.70    0.392448E-011
      6.00      4.75    0.275803E-011
      6.00      4.80    0.192816E-011
      6.00      4.85    0.134094E-011
      6.00      4.90    0.927669E-012
      6.00      4.95    0.638402E-012
      6.00      5.00    0.437026E-012
      6.00      5.05    0.297598E-012
      6.00      5.10    0.201586E-012
      6.00      5.15    0.135829E-012
      6.00      5.20    0.910393E-013
      6.00      5.25    0.606966E-013
      6.00      5.30    0.402531E-013
      6.00      5.35    0.265543E-013
      6.00      5.40    0.174250E-013
      6.00      5.45    0.113743E-013
      6.00      5.50    0.738586E-014
      6.00      5.55    0.477117E-014
      6.00      5.60    0.306640E-014
      6.00      5.65    0.196093E-014
      6.00      5.70    0.124792E-014
      6.00      5.75    0.790466E-015
      6.00      5.80    0.498456E-015
      6.00      5.85    0.312945E-015
      6.00      5.90    0.195597E-015
      6.00      5.95    0.121633E-015
      6.00      6.00    0.751358E-016
      6.00      6.05    0.459474E-016
      6.00      6.10    0.276308E-016
      6.00      6.15    0.161372E-016
      6.00      6.20    0.894240E-017
      6.00      6.25    0.449014E-017
      6.00      6.30    0.183813E-017
      6.00      6.35    0.437057E-018
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.167899E-018
      6.05     -6.30    0.709016E-018
      6.05     -6.25    0.174279E-017
      6.05     -6.20    0.349732E-017
      6.05     -6.15    0.636259E-017
      6.05     -6.10    0.109816E-016
      6.05     -6.05    0.183989E-016
      6.05     -6.00    0.302986E-016
      6.05     -5.95    0.493825E-016
      6.05     -5.90    0.799654E-016
      6.05     -5.85    0.128911E-015
      6.05     -5.80    0.207091E-015
      6.05     -5.75    0.331657E-015
      6.05     -5.70    0.529547E-015
      6.05     -5.65    0.842885E-015
      6.05     -5.60    0.133724E-014
      6.05     -5.55    0.211419E-014
      6.05     -5.50    0.333036E-014
      6.05     -5.45    0.522604E-014
      6.05     -5.40    0.816804E-014
      6.05     -5.35    0.127134E-013
      6.05     -5.30    0.197038E-013
      6.05     -5.25    0.304039E-013
      6.05     -5.20    0.467041E-013
      6.05     -5.15    0.714145E-013
      6.05     -5.10    0.108689E-012
      6.05     -5.05    0.164635E-012
      6.05     -5.00    0.248179E-012
      6.05     -4.95    0.372295E-012
      6.05     -4.90    0.555735E-012
      6.05     -4.85    0.825439E-012
      6.05     -4.80    0.121989E-011
      6.05     -4.75    0.179372E-011
      6.05     -4.70    0.262409E-011
      6.05     -4.65    0.381923E-011
      6.05     -4.60    0.553017E-011
      6.05     -4.55    0.796627E-011
      6.05     -4.50    0.114161E-010
      6.05     -4.45    0.162751E-010
      6.05     -4.40    0.230815E-010
      6.05     -4.35    0.325640E-010
      6.05     -4.30    0.457024E-010
      6.05     -4.25    0.638069E-010
      6.05     -4.20    0.886181E-010
      6.05     -4.15    0.122434E-009
      6.05     -4.10    0.168272E-009
      6.05     -4.05    0.230063E-009
      6.05     -4.00    0.312904E-009
      6.05     -3.95    0.423359E-009
      6.05     -3.90    0.569826E-009
      6.05     -3.85    0.762983E-009
      6.05     -3.80    0.101632E-008
      6.05     -3.75    0.134678E-008
      6.05     -3.70    0.177548E-008
      6.05     -3.65    0.232859E-008
      6.05     -3.60    0.303834E-008
      6.05     -3.55    0.394414E-008
      6.05     -3.50    0.509385E-008
      6.05     -3.45    0.654525E-008
      6.05     -3.40    0.836757E-008
      6.05     -3.35    0.106432E-007
      6.05     -3.30    0.134697E-007
      6.05     -3.25    0.169613E-007
      6.05     -3.20    0.212514E-007
      6.05     -3.15    0.264942E-007
      6.05     -3.10    0.328670E-007
      6.05     -3.05    0.405718E-007
      6.05     -3.00    0.498371E-007
      6.05     -2.95    0.609194E-007
      6.05     -2.90    0.741044E-007
      6.05     -2.85    0.897075E-007
      6.05     -2.80    0.108074E-006
      6.05     -2.75    0.129578E-006
      6.05     -2.70    0.154621E-006
      6.05     -2.65    0.183633E-006
      6.05     -2.60    0.217062E-006
      6.05     -2.55    0.255378E-006
      6.05     -2.50    0.299061E-006
      6.05     -2.45    0.348599E-006
      6.05     -2.40    0.404478E-006
      6.05     -2.35    0.467175E-006
      6.05     -2.30    0.537145E-006
      6.05     -2.25    0.614815E-006
      6.05     -2.20    0.700570E-006
      6.05     -2.15    0.794741E-006
      6.05     -2.10    0.897596E-006
      6.05     -2.05    0.100932E-005
      6.05     -2.00    0.113002E-005
      6.05     -1.95    0.125969E-005
      6.05     -1.90    0.139822E-005
      6.05     -1.85    0.154537E-005
      6.05     -1.80    0.170080E-005
      6.05     -1.75    0.186400E-005
      6.05     -1.70    0.203436E-005
      6.05     -1.65    0.221111E-005
      6.05     -1.60    0.239335E-005
      6.05     -1.55    0.258006E-005
      6.05     -1.50    0.277009E-005
      6.05     -1.45    0.296218E-005
      6.05     -1.40    0.315496E-005
      6.05     -1.35    0.334700E-005
      6.05     -1.30    0.353679E-005
      6.05     -1.25    0.372277E-005
      6.05     -1.20    0.390338E-005
      6.05     -1.15    0.407703E-005
      6.05     -1.10    0.424219E-005
      6.05     -1.05    0.439734E-005
      6.05     -1.00    0.454106E-005
      6.05     -0.95    0.467203E-005
      6.05     -0.90    0.478902E-005
      6.05     -0.85    0.489096E-005
      6.05     -0.80    0.497694E-005
      6.05     -0.75    0.504621E-005
      6.05     -0.70    0.509821E-005
      6.05     -0.65    0.513256E-005
      6.05     -0.60    0.514911E-005
      6.05     -0.55    0.514787E-005
      6.05     -0.50    0.512909E-005
      6.05     -0.45    0.509317E-005
      6.05     -0.40    0.504073E-005
      6.05     -0.35    0.497254E-005
      6.05     -0.30    0.488953E-005
      6.05     -0.25    0.479277E-005
      6.05     -0.20    0.468345E-005
      6.05     -0.15    0.456285E-005
      6.05     -0.10    0.443232E-005
      6.05     -0.05    0.429327E-005
      6.05      0.00    0.414712E-005
      6.05      0.05    0.399531E-005
      6.05      0.10    0.383924E-005
      6.05      0.15    0.368028E-005
      6.05      0.20    0.351974E-005
      6.05      0.25    0.335885E-005
      6.05      0.30    0.319874E-005
      6.05      0.35    0.304045E-005
      6.05      0.40    0.288490E-005
      6.05      0.45    0.273289E-005
      6.05      0.50    0.258510E-005
      6.05      0.55    0.244209E-005
      6.05      0.60    0.230429E-005
      6.05      0.65    0.217202E-005
      6.05      0.70    0.204551E-005
      6.05      0.75    0.192486E-005
      6.05      0.80    0.181010E-005
      6.05      0.85    0.170117E-005
      6.05      0.90    0.159795E-005
      6.05      0.95    0.150027E-005
      6.05      1.00    0.140789E-005
      6.05      1.05    0.132058E-005
      6.05      1.10    0.123805E-005
      6.05      1.15    0.116003E-005
      6.05      1.20    0.108622E-005
      6.05      1.25    0.101634E-005
      6.05      1.30    0.950133E-006
      6.05      1.35    0.887340E-006
      6.05      1.40    0.827733E-006
      6.05      1.45    0.771104E-006
      6.05      1.50    0.717272E-006
      6.05      1.55    0.666079E-006
      6.05      1.60    0.617392E-006
      6.05      1.65    0.571098E-006
      6.05      1.70    0.527107E-006
      6.05      1.75    0.485344E-006
      6.05      1.80    0.445748E-006
      6.05      1.85    0.408272E-006
      6.05      1.90    0.372873E-006
      6.05      1.95    0.339518E-006
      6.05      2.00    0.308171E-006
      6.05      2.05    0.278801E-006
      6.05      2.10    0.251372E-006
      6.05      2.15    0.225845E-006
      6.05      2.20    0.202174E-006
      6.05      2.25    0.180312E-006
      6.05      2.30    0.160201E-006
      6.05      2.35    0.141778E-006
      6.05      2.40    0.124975E-006
      6.05      2.45    0.109718E-006
      6.05      2.50    0.959264E-007
      6.05      2.55    0.835183E-007
      6.05      2.60    0.724070E-007
      6.05      2.65    0.625046E-007
      6.05      2.70    0.537222E-007
      6.05      2.75    0.459710E-007
      6.05      2.80    0.391637E-007
      6.05      2.85    0.332151E-007
      6.05      2.90    0.280428E-007
      6.05      2.95    0.235681E-007
      6.05      3.00    0.197166E-007
      6.05      3.05    0.164183E-007
      6.05      3.10    0.136081E-007
      6.05      3.15    0.112261E-007
      6.05      3.20    0.921746E-008
      6.05      3.25    0.753236E-008
      6.05      3.30    0.612600E-008
      6.05      3.35    0.495836E-008
      6.05      3.40    0.399398E-008
      6.05      3.45    0.320161E-008
      6.05      3.50    0.255398E-008
      6.05      3.55    0.202742E-008
      6.05      3.60    0.160154E-008
      6.05      3.65    0.125890E-008
      6.05      3.70    0.984690E-009
      6.05      3.75    0.766390E-009
      6.05      3.80    0.593522E-009
      6.05      3.85    0.457355E-009
      6.05      3.90    0.350664E-009
      6.05      3.95    0.267514E-009
      6.05      4.00    0.203053E-009
      6.05      4.05    0.153347E-009
      6.05      4.10    0.115222E-009
      6.05      4.15    0.861372E-010
      6.05      4.20    0.640662E-010
      6.05      4.25    0.474075E-010
      6.05      4.30    0.349011E-010
      6.05      4.35    0.255624E-010
      6.05      4.40    0.186263E-010
      6.05      4.45    0.135025E-010
      6.05      4.50    0.973766E-011
      6.05      4.55    0.698629E-011
      6.05      4.60    0.498638E-011
      6.05      4.65    0.354051E-011
      6.05      4.70    0.250084E-011
      6.05      4.75    0.175728E-011
      6.05      4.80    0.122836E-011
      6.05      4.85    0.854162E-012
      6.05      4.90    0.590852E-012
      6.05      4.95    0.406572E-012
      6.05      5.00    0.278301E-012
      6.05      5.05    0.189499E-012
      6.05      5.10    0.128354E-012
      6.05      5.15    0.864812E-013
      6.05      5.20    0.579617E-013
      6.05      5.25    0.386425E-013
      6.05      5.30    0.256267E-013
      6.05      5.35    0.169054E-013
      6.05      5.40    0.110934E-013
      6.05      5.45    0.724141E-014
      6.05      5.50    0.470228E-014
      6.05      5.55    0.303770E-014
      6.05      5.60    0.195238E-014
      6.05      5.65    0.124859E-014
      6.05      5.70    0.794639E-015
      6.05      5.75    0.503384E-015
      6.05      5.80    0.317460E-015
      6.05      5.85    0.199340E-015
      6.05      5.90    0.124618E-015
      6.05      5.95    0.775170E-016
      6.05      6.00    0.479032E-016
      6.05      6.05    0.293092E-016
      6.05      6.10    0.176367E-016
      6.05      6.15    0.103081E-016
      6.05      6.20    0.571677E-017
      6.05      6.25    0.287275E-017
      6.05      6.30    0.117682E-017
      6.05      6.35    0.279946E-018
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.109450E-018
      6.10     -6.30    0.462026E-018
      6.10     -6.25    0.113513E-017
      6.10     -6.20    0.227673E-017
      6.10     -6.15    0.414006E-017
      6.10     -6.10    0.714295E-017
      6.10     -6.05    0.119645E-016
      6.10     -6.00    0.197001E-016
      6.10     -5.95    0.321066E-016
      6.10     -5.90    0.519897E-016
      6.10     -5.85    0.838113E-016
      6.10     -5.80    0.134636E-015
      6.10     -5.75    0.215603E-015
      6.10     -5.70    0.344196E-015
      6.10     -5.65    0.547740E-015
      6.10     -5.60    0.868737E-015
      6.10     -5.55    0.137298E-014
      6.10     -5.50    0.216186E-014
      6.10     -5.45    0.339076E-014
      6.10     -5.40    0.529677E-014
      6.10     -5.35    0.823961E-014
      6.10     -5.30    0.127624E-013
      6.10     -5.25    0.196806E-013
      6.10     -5.20    0.302125E-013
      6.10     -5.15    0.461674E-013
      6.10     -5.10    0.702186E-013
      6.10     -5.05    0.106293E-012
      6.10     -5.00    0.160130E-012
      6.10     -4.95    0.240062E-012
      6.10     -4.90    0.358129E-012
      6.10     -4.85    0.531618E-012
      6.10     -4.80    0.785212E-012
      6.10     -4.75    0.115395E-011
      6.10     -4.70    0.168727E-011
      6.10     -4.65    0.245454E-011
      6.10     -4.60    0.355247E-011
      6.10     -4.55    0.511517E-011
      6.10     -4.50    0.732738E-011
      6.10     -4.45    0.104422E-010
      6.10     -4.40    0.148042E-010
      6.10     -4.35    0.208796E-010
      6.10     -4.30    0.292956E-010
      6.10     -4.25    0.408905E-010
      6.10     -4.20    0.567783E-010
      6.10     -4.15    0.784299E-010
      6.10     -4.10    0.107776E-009
      6.10     -4.05    0.147333E-009
      6.10     -4.00    0.200365E-009
      6.10     -3.95    0.271074E-009
      6.10     -3.90    0.364840E-009
      6.10     -3.85    0.488505E-009
      6.10     -3.80    0.650715E-009
      6.10     -3.75    0.862328E-009
      6.10     -3.70    0.113689E-008
      6.10     -3.65    0.149120E-008
      6.10     -3.60    0.194594E-008
      6.10     -3.55    0.252641E-008
      6.10     -3.50    0.326338E-008
      6.10     -3.45    0.419399E-008
      6.10     -3.40    0.536277E-008
      6.10     -3.35    0.682278E-008
      6.10     -3.30    0.863677E-008
      6.10     -3.25    0.108785E-007
      6.10     -3.20    0.136339E-007
      6.10     -3.15    0.170025E-007
      6.10     -3.10    0.210990E-007
      6.10     -3.05    0.260537E-007
      6.10     -3.00    0.320148E-007
      6.10     -2.95    0.391482E-007
      6.10     -2.90    0.476392E-007
      6.10     -2.85    0.576923E-007
      6.10     -2.80    0.695319E-007
      6.10     -2.75    0.834014E-007
      6.10     -2.70    0.995625E-007
      6.10     -2.65    0.118294E-006
      6.10     -2.60    0.139890E-006
      6.10     -2.55    0.164657E-006
      6.10     -2.50    0.192909E-006
      6.10     -2.45    0.224965E-006
      6.10     -2.40    0.261146E-006
      6.10     -2.35    0.301764E-006
      6.10     -2.30    0.347119E-006
      6.10     -2.25    0.397495E-006
      6.10     -2.20    0.453146E-006
      6.10     -2.15    0.514293E-006
      6.10     -2.10    0.581115E-006
      6.10     -2.05    0.653741E-006
      6.10     -2.00    0.732239E-006
      6.10     -1.95    0.816617E-006
      6.10     -1.90    0.906804E-006
      6.10     -1.85    0.100266E-005
      6.10     -1.80    0.110394E-005
      6.10     -1.75    0.121035E-005
      6.10     -1.70    0.132146E-005
      6.10     -1.65    0.143679E-005
      6.10     -1.60    0.155575E-005
      6.10     -1.55    0.167766E-005
      6.10     -1.50    0.180178E-005
      6.10     -1.45    0.192728E-005
      6.10     -1.40    0.205326E-005
      6.10     -1.35    0.217878E-005
      6.10     -1.30    0.230283E-005
      6.10     -1.25    0.242441E-005
      6.10     -1.20    0.254247E-005
      6.10     -1.15    0.265597E-005
      6.10     -1.10    0.276388E-005
      6.10     -1.05    0.286523E-005
      6.10     -1.00    0.295906E-005
      6.10     -0.95    0.304449E-005
      6.10     -0.90    0.312073E-005
      6.10     -0.85    0.318705E-005
      6.10     -0.80    0.324287E-005
      6.10     -0.75    0.328768E-005
      6.10     -0.70    0.332111E-005
      6.10     -0.65    0.334292E-005
      6.10     -0.60    0.335300E-005
      6.10     -0.55    0.335139E-005
      6.10     -0.50    0.333822E-005
      6.10     -0.45    0.331378E-005
      6.10     -0.40    0.327848E-005
      6.10     -0.35    0.323284E-005
      6.10     -0.30    0.317747E-005
      6.10     -0.25    0.311310E-005
      6.10     -0.20    0.304050E-005
      6.10     -0.15    0.296053E-005
      6.10     -0.10    0.287409E-005
      6.10     -0.05    0.278212E-005
      6.10      0.00    0.268555E-005
      6.10      0.05    0.258535E-005
      6.10      0.10    0.248244E-005
      6.10      0.15    0.237772E-005
      6.10      0.20    0.227207E-005
      6.10      0.25    0.216629E-005
      6.10      0.30    0.206113E-005
      6.10      0.35    0.195728E-005
      6.10      0.40    0.185533E-005
      6.10      0.45    0.175582E-005
      6.10      0.50    0.165918E-005
      6.10      0.55    0.156578E-005
      6.10      0.60    0.147590E-005
      6.10      0.65    0.138975E-005
      6.10      0.70    0.130746E-005
      6.10      0.75    0.122910E-005
      6.10      0.80    0.115468E-005
      6.10      0.85    0.108414E-005
      6.10      0.90    0.101742E-005
      6.10      0.95    0.954370E-006
      6.10      1.00    0.894850E-006
      6.10      1.05    0.838684E-006
      6.10      1.10    0.785683E-006
      6.10      1.15    0.735656E-006
      6.10      1.20    0.688405E-006
      6.10      1.25    0.643741E-006
      6.10      1.30    0.601482E-006
      6.10      1.35    0.561458E-006
      6.10      1.40    0.523511E-006
      6.10      1.45    0.487502E-006
      6.10      1.50    0.453307E-006
      6.10      1.55    0.420818E-006
      6.10      1.60    0.389944E-006
      6.10      1.65    0.360610E-006
      6.10      1.70    0.332751E-006
      6.10      1.75    0.306317E-006
      6.10      1.80    0.281267E-006
      6.10      1.85    0.257567E-006
      6.10      1.90    0.235190E-006
      6.10      1.95    0.214110E-006
      6.10      2.00    0.194305E-006
      6.10      2.05    0.175753E-006
      6.10      2.10    0.158431E-006
      6.10      2.15    0.142314E-006
      6.10      2.20    0.127373E-006
      6.10      2.25    0.113575E-006
      6.10      2.30    0.100886E-006
      6.10      2.35    0.892643E-007
      6.10      2.40    0.786669E-007
      6.10      2.45    0.690465E-007
      6.10      2.50    0.603528E-007
      6.10      2.55    0.525329E-007
      6.10      2.60    0.455321E-007
      6.10      2.65    0.392947E-007
      6.10      2.70    0.337643E-007
      6.10      2.75    0.288847E-007
      6.10      2.80    0.246006E-007
      6.10      2.85    0.208580E-007
      6.10      2.90    0.176049E-007
      6.10      2.95    0.147914E-007
      6.10      3.00    0.123706E-007
      6.10      3.05    0.102981E-007
      6.10      3.10    0.853293E-008
      6.10      3.15    0.703724E-008
      6.10      3.20    0.577638E-008
      6.10      3.25    0.471898E-008
      6.10      3.30    0.383679E-008
      6.10      3.35    0.310459E-008
      6.10      3.40    0.250005E-008
      6.10      3.45    0.200350E-008
      6.10      3.50    0.159779E-008
      6.10      3.55    0.126803E-008
      6.10      3.60    0.100140E-008
      6.10      3.65    0.786958E-009
      6.10      3.70    0.615388E-009
      6.10      3.75    0.478845E-009
      6.10      3.80    0.370749E-009
      6.10      3.85    0.285627E-009
      6.10      3.90    0.218949E-009
      6.10      3.95    0.166997E-009
      6.10      4.00    0.126732E-009
      6.10      4.05    0.956907E-010
      6.10      4.10    0.718879E-010
      6.10      4.15    0.537325E-010
      6.10      4.20    0.399584E-010
      6.10      4.25    0.295641E-010
      6.10      4.30    0.217621E-010
      6.10      4.35    0.159371E-010
      6.10      4.40    0.116116E-010
      6.10      4.45    0.841658E-011
      6.10      4.50    0.606934E-011
      6.10      4.55    0.435415E-011
      6.10      4.60    0.310755E-011
      6.10      4.65    0.220638E-011
      6.10      4.70    0.155843E-011
      6.10      4.75    0.109505E-011
      6.10      4.80    0.765455E-012
      6.10      4.85    0.532278E-012
      6.10      4.90    0.368202E-012
      6.10      4.95    0.253374E-012
      6.10      5.00    0.173445E-012
      6.10      5.05    0.118108E-012
      6.10      5.10    0.800052E-013
      6.10      5.15    0.539101E-013
      6.10      5.20    0.361356E-013
      6.10      5.25    0.240941E-013
      6.10      5.30    0.159806E-013
      6.10      5.35    0.105436E-013
      6.10      5.40    0.691984E-014
      6.10      5.45    0.451777E-014
      6.10      5.50    0.293417E-014
      6.10      5.55    0.189584E-014
      6.10      5.60    0.121873E-014
      6.10      5.65    0.779560E-015
      6.10      5.70    0.496246E-015
      6.10      5.75    0.314435E-015
      6.10      5.80    0.198353E-015
      6.10      5.85    0.124589E-015
      6.10      5.90    0.779162E-016
      6.10      5.95    0.484889E-016
      6.10      6.00    0.299815E-016
      6.10      6.05    0.183565E-016
      6.10      6.10    0.110548E-016
      6.10      6.15    0.646700E-017
      6.10      6.20    0.358996E-017
      6.10      6.25    0.180567E-017
      6.10      6.30    0.740271E-018
      6.10      6.35    0.176196E-018
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.687127E-019
      6.15     -6.30    0.289941E-018
      6.15     -6.25    0.711945E-018
      6.15     -6.20    0.142709E-017
      6.15     -6.15    0.259362E-017
      6.15     -6.10    0.447277E-017
      6.15     -6.05    0.748937E-017
      6.15     -6.00    0.123287E-016
      6.15     -5.95    0.200898E-016
      6.15     -5.90    0.325278E-016
      6.15     -5.85    0.524324E-016
      6.15     -5.80    0.842193E-016
      6.15     -5.75    0.134847E-015
      6.15     -5.70    0.215231E-015
      6.15     -5.65    0.342419E-015
      6.15     -5.60    0.542910E-015
      6.15     -5.55    0.857699E-015
      6.15     -5.50    0.134990E-014
      6.15     -5.45    0.211620E-014
      6.15     -5.40    0.330395E-014
      6.15     -5.35    0.513664E-014
      6.15     -5.30    0.795137E-014
      6.15     -5.25    0.122540E-013
      6.15     -5.20    0.187995E-013
      6.15     -5.15    0.287088E-013
      6.15     -5.10    0.436365E-013
      6.15     -5.05    0.660120E-013
      6.15     -5.00    0.993825E-013
      6.15     -4.95    0.148897E-012
      6.15     -4.90    0.221991E-012
      6.15     -4.85    0.329332E-012
      6.15     -4.80    0.486148E-012
      6.15     -4.75    0.714043E-012
      6.15     -4.70    0.104349E-011
      6.15     -4.65    0.151722E-011
      6.15     -4.60    0.219481E-011
      6.15     -4.55    0.315882E-011
      6.15     -4.50    0.452297E-011
      6.15     -4.45    0.644300E-011
      6.15     -4.40    0.913091E-011
      6.15     -4.35    0.128735E-010
      6.15     -4.30    0.180566E-010
      6.15     -4.25    0.251956E-010
      6.15     -4.20    0.349757E-010
      6.15     -4.15    0.483014E-010
      6.15     -4.10    0.663596E-010
      6.15     -4.05    0.906987E-010
      6.15     -4.00    0.123325E-009
      6.15     -3.95    0.166824E-009
      6.15     -3.90    0.224505E-009
      6.15     -3.85    0.300577E-009
      6.15     -3.80    0.400361E-009
      6.15     -3.75    0.530540E-009
      6.15     -3.70    0.699456E-009
      6.15     -3.65    0.917450E-009
      6.15     -3.60    0.119727E-008
      6.15     -3.55    0.155450E-008
      6.15     -3.50    0.200812E-008
      6.15     -3.45    0.258103E-008
      6.15     -3.40    0.330071E-008
      6.15     -3.35    0.419992E-008
      6.15     -3.30    0.531742E-008
      6.15     -3.25    0.669878E-008
      6.15     -3.20    0.839716E-008
      6.15     -3.15    0.104742E-007
      6.15     -3.10    0.130007E-007
      6.15     -3.05    0.160577E-007
      6.15     -3.00    0.197368E-007
      6.15     -2.95    0.241411E-007
      6.15     -2.90    0.293856E-007
      6.15     -2.85    0.355974E-007
      6.15     -2.80    0.429160E-007
      6.15     -2.75    0.514930E-007
      6.15     -2.70    0.614914E-007
      6.15     -2.65    0.730853E-007
      6.15     -2.60    0.864580E-007
      6.15     -2.55    0.101801E-006
      6.15     -2.50    0.119311E-006
      6.15     -2.45    0.139188E-006
      6.15     -2.40    0.161633E-006
      6.15     -2.35    0.186842E-006
      6.15     -2.30    0.215005E-006
      6.15     -2.25    0.246300E-006
      6.15     -2.20    0.280888E-006
      6.15     -2.15    0.318909E-006
      6.15     -2.10    0.360478E-006
      6.15     -2.05    0.405678E-006
      6.15     -2.00    0.454554E-006
      6.15     -1.95    0.507113E-006
      6.15     -1.90    0.563315E-006
      6.15     -1.85    0.623070E-006
      6.15     -1.80    0.686238E-006
      6.15     -1.75    0.752622E-006
      6.15     -1.70    0.821970E-006
      6.15     -1.65    0.893971E-006
      6.15     -1.60    0.968260E-006
      6.15     -1.55    0.104442E-005
      6.15     -1.50    0.112197E-005
      6.15     -1.45    0.120040E-005
      6.15     -1.40    0.127914E-005
      6.15     -1.35    0.135760E-005
      6.15     -1.30    0.143516E-005
      6.15     -1.25    0.151116E-005
      6.15     -1.20    0.158496E-005
      6.15     -1.15    0.165590E-005
      6.15     -1.10    0.172334E-005
      6.15     -1.05    0.178665E-005
      6.15     -1.00    0.184523E-005
      6.15     -0.95    0.189853E-005
      6.15     -0.90    0.194604E-005
      6.15     -0.85    0.198732E-005
      6.15     -0.80    0.202198E-005
      6.15     -0.75    0.204972E-005
      6.15     -0.70    0.207029E-005
      6.15     -0.65    0.208355E-005
      6.15     -0.60    0.208944E-005
      6.15     -0.55    0.208796E-005
      6.15     -0.50    0.207922E-005
      6.15     -0.45    0.206339E-005
      6.15     -0.40    0.204075E-005
      6.15     -0.35    0.201161E-005
      6.15     -0.30    0.197637E-005
      6.15     -0.25    0.193549E-005
      6.15     -0.20    0.188946E-005
      6.15     -0.15    0.183883E-005
      6.15     -0.10    0.178417E-005
      6.15     -0.05    0.172607E-005
      6.15      0.00    0.166513E-005
      6.15      0.05    0.160195E-005
      6.15      0.10    0.153712E-005
      6.15      0.15    0.147121E-005
      6.15      0.20    0.140476E-005
      6.15      0.25    0.133830E-005
      6.15      0.30    0.127229E-005
      6.15      0.35    0.120715E-005
      6.15      0.40    0.114328E-005
      6.15      0.45    0.108099E-005
      6.15      0.50    0.102056E-005
      6.15      0.55    0.962222E-006
      6.15      0.60    0.906148E-006
      6.15      0.65    0.852464E-006
      6.15      0.70    0.801249E-006
      6.15      0.75    0.752544E-006
      6.15      0.80    0.706347E-006
      6.15      0.85    0.662628E-006
      6.15      0.90    0.621327E-006
      6.15      0.95    0.582361E-006
      6.15      1.00    0.545630E-006
      6.15      1.05    0.511019E-006
      6.15      1.10    0.478408E-006
      6.15      1.15    0.447671E-006
      6.15      1.20    0.418682E-006
      6.15      1.25    0.391317E-006
      6.15      1.30    0.365459E-006
      6.15      1.35    0.340998E-006
      6.15      1.40    0.317832E-006
      6.15      1.45    0.295873E-006
      6.15      1.50    0.275038E-006
      6.15      1.55    0.255259E-006
      6.15      1.60    0.236477E-006
      6.15      1.65    0.218642E-006
      6.15      1.70    0.201713E-006
      6.15      1.75    0.185658E-006
      6.15      1.80    0.170449E-006
      6.15      1.85    0.156064E-006
      6.15      1.90    0.142485E-006
      6.15      1.95    0.129697E-006
      6.15      2.00    0.117684E-006
      6.15      2.05    0.106434E-006
      6.15      2.10    0.959315E-007
      6.15      2.15    0.861606E-007
      6.15      2.20    0.771040E-007
      6.15      2.25    0.687418E-007
      6.15      2.30    0.610522E-007
      6.15      2.35    0.540109E-007
      6.15      2.40    0.475910E-007
      6.15      2.45    0.417640E-007
      6.15      2.50    0.364991E-007
      6.15      2.55    0.317641E-007
      6.15      2.60    0.275260E-007
      6.15      2.65    0.237507E-007
      6.15      2.70    0.204040E-007
      6.15      2.75    0.174517E-007
      6.15      2.80    0.148603E-007
      6.15      2.85    0.125970E-007
      6.15      2.90    0.106301E-007
      6.15      2.95    0.892942E-008
      6.15      3.00    0.746640E-008
      6.15      3.05    0.621423E-008
      6.15      3.10    0.514799E-008
      6.15      3.15    0.424474E-008
      6.15      3.20    0.348349E-008
      6.15      3.25    0.284524E-008
      6.15      3.30    0.231287E-008
      6.15      3.35    0.187112E-008
      6.15      3.40    0.150648E-008
      6.15      3.45    0.120704E-008
      6.15      3.50    0.962439E-009
      6.15      3.55    0.763670E-009
      6.15      3.60    0.602994E-009
      6.15      3.65    0.473790E-009
      6.15      3.70    0.370439E-009
      6.15      3.75    0.288203E-009
      6.15      3.80    0.223113E-009
      6.15      3.85    0.171865E-009
      6.15      3.90    0.131729E-009
      6.15      3.95    0.100461E-009
      6.15      4.00    0.762314E-010
      6.15      4.05    0.575548E-010
      6.15      4.10    0.432349E-010
      6.15      4.15    0.323138E-010
      6.15      4.20    0.240291E-010
      6.15      4.25    0.177777E-010
      6.15      4.30    0.130858E-010
      6.15      4.35    0.958303E-011
      6.15      4.40    0.698203E-011
      6.15      4.45    0.506095E-011
      6.15      4.50    0.364962E-011
      6.15      4.55    0.261834E-011
      6.15      4.60    0.186880E-011
      6.15      4.65    0.132695E-011
      6.15      4.70    0.937336E-012
      6.15      4.75    0.658694E-012
      6.15      4.80    0.460484E-012
      6.15      4.85    0.320248E-012
      6.15      4.90    0.221561E-012
      6.15      4.95    0.152488E-012
      6.15      5.00    0.104401E-012
      6.15      5.05    0.711055E-013
      6.15      5.10    0.481753E-013
      6.15      5.15    0.324689E-013
      6.15      5.20    0.217685E-013
      6.15      5.25    0.145180E-013
      6.15      5.30    0.963160E-014
      6.15      5.35    0.635634E-014
      6.15      5.40    0.417287E-014
      6.15      5.45    0.272513E-014
      6.15      5.50    0.177043E-014
      6.15      5.55    0.114428E-014
      6.15      5.60    0.735830E-015
      6.15      5.65    0.470833E-015
      6.15      5.70    0.299825E-015
      6.15      5.75    0.190048E-015
      6.15      5.80    0.119935E-015
      6.15      5.85    0.753669E-016
      6.15      5.90    0.471572E-016
      6.15      5.95    0.293641E-016
      6.15      6.00    0.181688E-016
      6.15      6.05    0.111330E-016
      6.15      6.10    0.671083E-017
      6.15      6.15    0.392981E-017
      6.15      6.20    0.218385E-017
      6.15      6.25    0.109955E-017
      6.15      6.30    0.451183E-018
      6.15      6.35    0.107455E-018
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.405147E-019
      6.20     -6.30    0.170880E-018
      6.20     -6.25    0.419342E-018
      6.20     -6.20    0.840029E-018
      6.20     -6.15    0.152575E-017
      6.20     -6.10    0.262983E-017
      6.20     -6.05    0.440170E-017
      6.20     -6.00    0.724368E-017
      6.20     -5.95    0.118011E-016
      6.20     -5.90    0.191042E-016
      6.20     -5.85    0.307900E-016
      6.20     -5.80    0.494482E-016
      6.20     -5.75    0.791581E-016
      6.20     -5.70    0.126315E-015
      6.20     -5.65    0.200902E-015
      6.20     -5.60    0.318424E-015
      6.20     -5.55    0.502855E-015
      6.20     -5.50    0.791075E-015
      6.20     -5.45    0.123954E-014
      6.20     -5.40    0.193426E-014
      6.20     -5.35    0.300552E-014
      6.20     -5.30    0.464979E-014
      6.20     -5.25    0.716163E-014
      6.20     -5.20    0.109804E-013
      6.20     -5.15    0.167579E-013
      6.20     -5.10    0.254558E-013
      6.20     -5.05    0.384852E-013
      6.20     -5.00    0.579049E-013
      6.20     -4.95    0.867025E-013
      6.20     -4.90    0.129188E-012
      6.20     -4.85    0.191545E-012
      6.20     -4.80    0.282593E-012
      6.20     -4.75    0.414839E-012
      6.20     -4.70    0.605920E-012
      6.20     -4.65    0.880555E-012
      6.20     -4.60    0.127319E-011
      6.20     -4.55    0.183155E-011
      6.20     -4.50    0.262137E-011
      6.20     -4.45    0.373260E-011
      6.20     -4.40    0.528769E-011
      6.20     -4.35    0.745228E-011
      6.20     -4.30    0.104491E-010
      6.20     -4.25    0.145757E-010
      6.20     -4.20    0.202275E-010
      6.20     -4.15    0.279265E-010
      6.20     -4.10    0.383577E-010
      6.20     -4.05    0.524147E-010
      6.20     -4.00    0.712553E-010
      6.20     -3.95    0.963713E-010
      6.20     -3.90    0.129673E-009
      6.20     -3.85    0.173589E-009
      6.20     -3.80    0.231191E-009
      6.20     -3.75    0.306337E-009
      6.20     -3.70    0.403844E-009
      6.20     -3.65    0.529684E-009
      6.20     -3.60    0.691219E-009
      6.20     -3.55    0.897460E-009
      6.20     -3.50    0.115937E-008
      6.20     -3.45    0.149018E-008
      6.20     -3.40    0.190581E-008
      6.20     -3.35    0.242518E-008
      6.20     -3.30    0.307075E-008
      6.20     -3.25    0.386888E-008
      6.20     -3.20    0.485038E-008
      6.20     -3.15    0.605095E-008
      6.20     -3.10    0.751170E-008
      6.20     -3.05    0.927955E-008
      6.20     -3.00    0.114077E-007
      6.20     -2.95    0.139561E-007
      6.20     -2.90    0.169915E-007
      6.20     -2.85    0.205879E-007
      6.20     -2.80    0.248263E-007
      6.20     -2.75    0.297951E-007
      6.20     -2.70    0.355893E-007
      6.20     -2.65    0.423104E-007
      6.20     -2.60    0.500653E-007
      6.20     -2.55    0.589659E-007
      6.20     -2.50    0.691273E-007
      6.20     -2.45    0.806667E-007
      6.20     -2.40    0.937014E-007
      6.20     -2.35    0.108347E-006
      6.20     -2.30    0.124715E-006
      6.20     -2.25    0.142909E-006
      6.20     -2.20    0.163026E-006
      6.20     -2.15    0.185147E-006
      6.20     -2.10    0.209341E-006
      6.20     -2.05    0.235658E-006
      6.20     -2.00    0.264125E-006
      6.20     -1.95    0.294748E-006
      6.20     -1.90    0.327504E-006
      6.20     -1.85    0.362342E-006
      6.20     -1.80    0.399181E-006
      6.20     -1.75    0.437907E-006
      6.20     -1.70    0.478373E-006
      6.20     -1.65    0.520398E-006
      6.20     -1.60    0.563768E-006
      6.20     -1.55    0.608238E-006
      6.20     -1.50    0.653530E-006
      6.20     -1.45    0.699342E-006
      6.20     -1.40    0.745343E-006
      6.20     -1.35    0.791183E-006
      6.20     -1.30    0.836495E-006
      6.20     -1.25    0.880901E-006
      6.20     -1.20    0.924015E-006
      6.20     -1.15    0.965453E-006
      6.20     -1.10    0.100483E-005
      6.20     -1.05    0.104179E-005
      6.20     -1.00    0.107597E-005
      6.20     -0.95    0.110705E-005
      6.20     -0.90    0.113473E-005
      6.20     -0.85    0.115875E-005
      6.20     -0.80    0.117888E-005
      6.20     -0.75    0.119493E-005
      6.20     -0.70    0.120678E-005
      6.20     -0.65    0.121434E-005
      6.20     -0.60    0.121755E-005
      6.20     -0.55    0.121645E-005
      6.20     -0.50    0.121108E-005
      6.20     -0.45    0.120156E-005
      6.20     -0.40    0.118803E-005
      6.20     -0.35    0.117070E-005
      6.20     -0.30    0.114979E-005
      6.20     -0.25    0.112558E-005
      6.20     -0.20    0.109837E-005
      6.20     -0.15    0.106847E-005
      6.20     -0.10    0.103622E-005
      6.20     -0.05    0.100197E-005
      6.20      0.00    0.966075E-006
      6.20      0.05    0.928891E-006
      6.20      0.10    0.890765E-006
      6.20      0.15    0.852034E-006
      6.20      0.20    0.813019E-006
      6.20      0.25    0.774021E-006
      6.20      0.30    0.735318E-006
      6.20      0.35    0.697161E-006
      6.20      0.40    0.659771E-006
      6.20      0.45    0.623342E-006
      6.20      0.50    0.588034E-006
      6.20      0.55    0.553979E-006
      6.20      0.60    0.521277E-006
      6.20      0.65    0.490001E-006
      6.20      0.70    0.460197E-006
      6.20      0.75    0.431884E-006
      6.20      0.80    0.405060E-006
      6.20      0.85    0.379706E-006
      6.20      0.90    0.355784E-006
      6.20      0.95    0.333243E-006
      6.20      1.00    0.312022E-006
      6.20      1.05    0.292052E-006
      6.20      1.10    0.273260E-006
      6.20      1.15    0.255570E-006
      6.20      1.20    0.238906E-006
      6.20      1.25    0.223195E-006
      6.20      1.30    0.208366E-006
      6.20      1.35    0.194353E-006
      6.20      1.40    0.181094E-006
      6.20      1.45    0.168537E-006
      6.20      1.50    0.156633E-006
      6.20      1.55    0.145339E-006
      6.20      1.60    0.134621E-006
      6.20      1.65    0.124449E-006
      6.20      1.70    0.114798E-006
      6.20      1.75    0.105648E-006
      6.20      1.80    0.969829E-007
      6.20      1.85    0.887896E-007
      6.20      1.90    0.810569E-007
      6.20      1.95    0.737757E-007
      6.20      2.00    0.669372E-007
      6.20      2.05    0.605333E-007
      6.20      2.10    0.545555E-007
      6.20      2.15    0.489948E-007
      6.20      2.20    0.438409E-007
      6.20      2.25    0.390827E-007
      6.20      2.30    0.347075E-007
      6.20      2.35    0.307015E-007
      6.20      2.40    0.270494E-007
      6.20      2.45    0.237349E-007
      6.20      2.50    0.207404E-007
      6.20      2.55    0.180477E-007
      6.20      2.60    0.156378E-007
      6.20      2.65    0.134913E-007
      6.20      2.70    0.115888E-007
      6.20      2.75    0.991067E-008
      6.20      2.80    0.843790E-008
      6.20      2.85    0.715178E-008
      6.20      2.90    0.603427E-008
      6.20      2.95    0.506817E-008
      6.20      3.00    0.423721E-008
      6.20      3.05    0.352611E-008
      6.20      3.10    0.292071E-008
      6.20      3.15    0.240793E-008
      6.20      3.20    0.197584E-008
      6.20      3.25    0.161361E-008
      6.20      3.30    0.131153E-008
      6.20      3.35    0.106091E-008
      6.20      3.40    0.854058E-009
      6.20      3.45    0.684226E-009
      6.20      3.50    0.545514E-009
      6.20      3.55    0.432809E-009
      6.20      3.60    0.341715E-009
      6.20      3.65    0.268473E-009
      6.20      3.70    0.209894E-009
      6.20      3.75    0.163288E-009
      6.20      3.80    0.126402E-009
      6.20      3.85    0.973636E-010
      6.20      3.90    0.746231E-010
      6.20      3.95    0.569087E-010
      6.20      4.00    0.431823E-010
      6.20      4.05    0.326024E-010
      6.20      4.10    0.244909E-010
      6.20      4.15    0.183048E-010
      6.20      4.20    0.136121E-010
      6.20      4.25    0.100712E-010
      6.20      4.30    0.741356E-011
      6.20      4.35    0.542947E-011
      6.20      4.40    0.395612E-011
      6.20      4.45    0.286786E-011
      6.20      4.50    0.206833E-011
      6.20      4.55    0.148405E-011
      6.20      4.60    0.105935E-011
      6.20      4.65    0.752303E-012
      6.20      4.70    0.531499E-012
      6.20      4.75    0.373563E-012
      6.20      4.80    0.261202E-012
      6.20      4.85    0.181691E-012
      6.20      4.90    0.125728E-012
      6.20      4.95    0.865511E-013
      6.20      5.00    0.592718E-013
      6.20      5.05    0.403791E-013
      6.20      5.10    0.273650E-013
      6.20      5.15    0.184485E-013
      6.20      5.20    0.123724E-013
      6.20      5.25    0.825404E-014
      6.20      5.30    0.547774E-014
      6.20      5.35    0.361625E-014
      6.20      5.40    0.237487E-014
      6.20      5.45    0.155150E-014
      6.20      5.50    0.100834E-014
      6.20      5.55    0.651973E-015
      6.20      5.60    0.419421E-015
      6.20      5.65    0.268486E-015
      6.20      5.70    0.171045E-015
      6.20      5.75    0.108468E-015
      6.20      5.80    0.684847E-016
      6.20      5.85    0.430581E-016
      6.20      5.90    0.269571E-016
      6.20      5.95    0.167968E-016
      6.20      6.00    0.104007E-016
      6.20      6.05    0.637859E-017
      6.20      6.10    0.384869E-017
      6.20      6.15    0.225619E-017
      6.20      6.20    0.125519E-017
      6.20      6.25    0.632663E-018
      6.20      6.30    0.259845E-018
      6.20      6.35    0.619259E-019
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.213913E-019
      6.25     -6.30    0.901823E-019
      6.25     -6.25    0.221176E-018
      6.25     -6.20    0.442776E-018
      6.25     -6.15    0.803728E-018
      6.25     -6.10    0.138461E-017
      6.25     -6.05    0.231651E-017
      6.25     -6.00    0.381095E-017
      6.25     -5.95    0.620712E-017
      6.25     -5.90    0.100464E-016
      6.25     -5.85    0.161886E-016
      6.25     -5.80    0.259939E-016
      6.25     -5.75    0.416033E-016
      6.25     -5.70    0.663719E-016
      6.25     -5.65    0.105534E-015
      6.25     -5.60    0.167215E-015
      6.25     -5.55    0.263969E-015
      6.25     -5.50    0.415102E-015
      6.25     -5.45    0.650145E-015
      6.25     -5.40    0.101405E-014
      6.25     -5.35    0.157491E-014
      6.25     -5.30    0.243528E-014
      6.25     -5.25    0.374888E-014
      6.25     -5.20    0.574482E-014
      6.25     -5.15    0.876282E-014
      6.25     -5.10    0.133038E-013
      6.25     -5.05    0.201024E-013
      6.25     -5.00    0.302299E-013
      6.25     -4.95    0.452399E-013
      6.25     -4.90    0.673729E-013
      6.25     -4.85    0.998414E-013
      6.25     -4.80    0.147226E-012
      6.25     -4.75    0.216018E-012
      6.25     -4.70    0.315370E-012
      6.25     -4.65    0.458104E-012
      6.25     -4.60    0.662080E-012
      6.25     -4.55    0.952036E-012
      6.25     -4.50    0.136203E-011
      6.25     -4.45    0.193867E-011
      6.25     -4.40    0.274536E-011
      6.25     -4.35    0.386788E-011
      6.25     -4.30    0.542150E-011
      6.25     -4.25    0.756028E-011
      6.25     -4.20    0.104888E-010
      6.25     -4.15    0.144773E-010
      6.25     -4.10    0.198800E-010
      6.25     -4.05    0.271593E-010
      6.25     -4.00    0.369142E-010
      6.25     -3.95    0.499165E-010
      6.25     -3.90    0.671541E-010
      6.25     -3.85    0.898837E-010
      6.25     -3.80    0.119695E-009
      6.25     -3.75    0.158583E-009
      6.25     -3.70    0.209040E-009
      6.25     -3.65    0.274159E-009
      6.25     -3.60    0.357747E-009
      6.25     -3.55    0.464471E-009
      6.25     -3.50    0.600005E-009
      6.25     -3.45    0.771207E-009
      6.25     -3.40    0.986312E-009
      6.25     -3.35    0.125514E-008
      6.25     -3.30    0.158931E-008
      6.25     -3.25    0.200250E-008
      6.25     -3.20    0.251069E-008
      6.25     -3.15    0.313239E-008
      6.25     -3.10    0.388895E-008
      6.25     -3.05    0.480471E-008
      6.25     -3.00    0.590733E-008
      6.25     -2.95    0.722791E-008
      6.25     -2.90    0.880119E-008
      6.25     -2.85    0.106656E-007
      6.25     -2.80    0.128634E-007
      6.25     -2.75    0.154405E-007
      6.25     -2.70    0.184465E-007
      6.25     -2.65    0.219341E-007
      6.25     -2.60    0.259593E-007
      6.25     -2.55    0.305803E-007
      6.25     -2.50    0.358574E-007
      6.25     -2.45    0.418517E-007
      6.25     -2.40    0.486246E-007
      6.25     -2.35    0.562366E-007
      6.25     -2.30    0.647461E-007
      6.25     -2.25    0.742079E-007
      6.25     -2.20    0.846721E-007
      6.25     -2.15    0.961825E-007
      6.25     -2.10    0.108775E-006
      6.25     -2.05    0.122475E-006
      6.25     -2.00    0.137300E-006
      6.25     -1.95    0.153250E-006
      6.25     -1.90    0.170317E-006
      6.25     -1.85    0.188472E-006
      6.25     -1.80    0.207674E-006
      6.25     -1.75    0.227865E-006
      6.25     -1.70    0.248966E-006
      6.25     -1.65    0.270885E-006
      6.25     -1.60    0.293510E-006
      6.25     -1.55    0.316711E-006
      6.25     -1.50    0.340345E-006
      6.25     -1.45    0.364252E-006
      6.25     -1.40    0.388260E-006
      6.25     -1.35    0.412185E-006
      6.25     -1.30    0.435835E-006
      6.25     -1.25    0.459011E-006
      6.25     -1.20    0.481511E-006
      6.25     -1.15    0.503133E-006
      6.25     -1.10    0.523678E-006
      6.25     -1.05    0.542952E-006
      6.25     -1.00    0.560771E-006
      6.25     -0.95    0.576964E-006
      6.25     -0.90    0.591374E-006
      6.25     -0.85    0.603862E-006
      6.25     -0.80    0.614312E-006
      6.25     -0.75    0.622626E-006
      6.25     -0.70    0.628735E-006
      6.25     -0.65    0.632591E-006
      6.25     -0.60    0.634176E-006
      6.25     -0.55    0.633494E-006
      6.25     -0.50    0.630577E-006
      6.25     -0.45    0.625485E-006
      6.25     -0.40    0.618297E-006
      6.25     -0.35    0.609117E-006
      6.25     -0.30    0.598070E-006
      6.25     -0.25    0.585296E-006
      6.25     -0.20    0.570953E-006
      6.25     -0.15    0.555209E-006
      6.25     -0.10    0.538243E-006
      6.25     -0.05    0.520239E-006
      6.25      0.00    0.501382E-006
      6.25      0.05    0.481861E-006
      6.25      0.10    0.461857E-006
      6.25      0.15    0.441548E-006
      6.25      0.20    0.421103E-006
      6.25      0.25    0.400679E-006
      6.25      0.30    0.380423E-006
      6.25      0.35    0.360465E-006
      6.25      0.40    0.340922E-006
      6.25      0.45    0.321894E-006
      6.25      0.50    0.303465E-006
      6.25      0.55    0.285704E-006
      6.25      0.60    0.268663E-006
      6.25      0.65    0.252378E-006
      6.25      0.70    0.236873E-006
      6.25      0.75    0.222157E-006
      6.25      0.80    0.208229E-006
      6.25      0.85    0.195076E-006
      6.25      0.90    0.182679E-006
      6.25      0.95    0.171010E-006
      6.25      1.00    0.160036E-006
      6.25      1.05    0.149719E-006
      6.25      1.10    0.140022E-006
      6.25      1.15    0.130902E-006
      6.25      1.20    0.122321E-006
      6.25      1.25    0.114238E-006
      6.25      1.30    0.106615E-006
      6.25      1.35    0.994180E-007
      6.25      1.40    0.926143E-007
      6.25      1.45    0.861747E-007
      6.25      1.50    0.800738E-007
      6.25      1.55    0.742893E-007
      6.25      1.60    0.688022E-007
      6.25      1.65    0.635966E-007
      6.25      1.70    0.586594E-007
      6.25      1.75    0.539799E-007
      6.25      1.80    0.495494E-007
      6.25      1.85    0.453608E-007
      6.25      1.90    0.414082E-007
      6.25      1.95    0.376868E-007
      6.25      2.00    0.341920E-007
      6.25      2.05    0.309195E-007
      6.25      2.10    0.278650E-007
      6.25      2.15    0.250236E-007
      6.25      2.20    0.223903E-007
      6.25      2.25    0.199592E-007
      6.25      2.30    0.177239E-007
      6.25      2.35    0.156773E-007
      6.25      2.40    0.138116E-007
      6.25      2.45    0.121185E-007
      6.25      2.50    0.105889E-007
      6.25      2.55    0.921349E-008
      6.25      2.60    0.798263E-008
      6.25      2.65    0.688641E-008
      6.25      2.70    0.591483E-008
      6.25      2.75    0.505795E-008
      6.25      2.80    0.430598E-008
      6.25      2.85    0.364936E-008
      6.25      2.90    0.307887E-008
      6.25      2.95    0.258573E-008
      6.25      3.00    0.216161E-008
      6.25      3.05    0.179871E-008
      6.25      3.10    0.148977E-008
      6.25      3.15    0.122812E-008
      6.25      3.20    0.100767E-008
      6.25      3.25    0.822880E-009
      6.25      3.30    0.668786E-009
      6.25      3.35    0.540954E-009
      6.25      3.40    0.435458E-009
      6.25      3.45    0.348849E-009
      6.25      3.50    0.278114E-009
      6.25      3.55    0.220647E-009
      6.25      3.60    0.174201E-009
      6.25      3.65    0.136860E-009
      6.25      3.70    0.106996E-009
      6.25      3.75    0.832372E-010
      6.25      3.80    0.644344E-010
      6.25      3.85    0.496321E-010
      6.25      3.90    0.380405E-010
      6.25      3.95    0.290109E-010
      6.25      4.00    0.220143E-010
      6.25      4.05    0.166214E-010
      6.25      4.10    0.124866E-010
      6.25      4.15    0.933326E-011
      6.25      4.20    0.694106E-011
      6.25      4.25    0.513592E-011
      6.25      4.30    0.378100E-011
      6.25      4.35    0.276939E-011
      6.25      4.40    0.201813E-011
      6.25      4.45    0.146317E-011
      6.25      4.50    0.105540E-011
      6.25      4.55    0.757377E-012
      6.25      4.60    0.540726E-012
      6.25      4.65    0.384068E-012
      6.25      4.70    0.271394E-012
      6.25      4.75    0.190788E-012
      6.25      4.80    0.133431E-012
      6.25      4.85    0.928356E-013
      6.25      4.90    0.642570E-013
      6.25      4.95    0.442457E-013
      6.25      5.00    0.303084E-013
      6.25      5.05    0.206536E-013
      6.25      5.10    0.140011E-013
      6.25      5.15    0.944196E-014
      6.25      5.20    0.633421E-014
      6.25      5.25    0.422719E-014
      6.25      5.30    0.280632E-014
      6.25      5.35    0.185332E-014
      6.25      5.40    0.121757E-014
      6.25      5.45    0.795741E-015
      6.25      5.50    0.517368E-015
      6.25      5.55    0.334655E-015
      6.25      5.60    0.215377E-015
      6.25      5.65    0.137929E-015
      6.25      5.70    0.879101E-016
      6.25      5.75    0.557741E-016
      6.25      5.80    0.352319E-016
      6.25      5.85    0.221628E-016
      6.25      5.90    0.138833E-016
      6.25      5.95    0.865617E-017
      6.25      6.00    0.536390E-017
      6.25      6.05    0.329235E-017
      6.25      6.10    0.198840E-017
      6.25      6.15    0.116684E-017
      6.25      6.20    0.649853E-018
      6.25      6.25    0.327893E-018
      6.25      6.30    0.134794E-018
      6.25      6.35    0.321448E-019
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.908807E-020
      6.30     -6.30    0.382983E-019
      6.30     -6.25    0.938777E-019
      6.30     -6.20    0.187827E-018
      6.30     -6.15    0.340760E-018
      6.30     -6.10    0.586763E-018
      6.30     -6.05    0.981309E-018
      6.30     -6.00    0.161389E-017
      6.30     -5.95    0.262803E-017
      6.30     -5.90    0.425272E-017
      6.30     -5.85    0.685165E-017
      6.30     -5.80    0.109998E-016
      6.30     -5.75    0.176019E-016
      6.30     -5.70    0.280754E-016
      6.30     -5.65    0.446305E-016
      6.30     -5.60    0.706968E-016
      6.30     -5.55    0.111571E-015
      6.30     -5.50    0.175393E-015
      6.30     -5.45    0.274612E-015
      6.30     -5.40    0.428165E-015
      6.30     -5.35    0.664720E-015
      6.30     -5.30    0.102744E-014
      6.30     -5.25    0.158100E-014
      6.30     -5.20    0.242173E-014
      6.30     -5.15    0.369241E-014
      6.30     -5.10    0.560347E-014
      6.30     -5.05    0.846338E-014
      6.30     -5.00    0.127218E-013
      6.30     -4.95    0.190306E-013
      6.30     -4.90    0.283293E-013
      6.30     -4.85    0.419648E-013
      6.30     -4.80    0.618566E-013
      6.30     -4.75    0.907246E-013
      6.30     -4.70    0.132401E-012
      6.30     -4.65    0.192254E-012
      6.30     -4.60    0.277760E-012
      6.30     -4.55    0.399269E-012
      6.30     -4.50    0.571027E-012
      6.30     -4.45    0.812528E-012
      6.30     -4.40    0.115029E-011
      6.30     -4.35    0.162015E-011
      6.30     -4.30    0.227032E-011
      6.30     -4.25    0.316516E-011
      6.30     -4.20    0.439017E-011
      6.30     -4.15    0.605821E-011
      6.30     -4.10    0.831734E-011
      6.30     -4.05    0.113606E-010
      6.30     -4.00    0.154383E-010
      6.30     -3.95    0.208728E-010
      6.30     -3.90    0.280766E-010
      6.30     -3.85    0.375746E-010
      6.30     -3.80    0.500307E-010
      6.30     -3.75    0.662784E-010
      6.30     -3.70    0.873588E-010
      6.30     -3.65    0.114563E-009
      6.30     -3.60    0.149483E-009
      6.30     -3.55    0.194067E-009
      6.30     -3.50    0.250686E-009
      6.30     -3.45    0.322208E-009
      6.30     -3.40    0.412072E-009
      6.30     -3.35    0.524383E-009
      6.30     -3.30    0.664003E-009
      6.30     -3.25    0.836650E-009
      6.30     -3.20    0.104901E-008
      6.30     -3.15    0.130882E-008
      6.30     -3.10    0.162501E-008
      6.30     -3.05    0.200779E-008
      6.30     -3.00    0.246873E-008
      6.30     -2.95    0.302085E-008
      6.30     -2.90    0.367871E-008
      6.30     -2.85    0.445843E-008
      6.30     -2.80    0.537770E-008
      6.30     -2.75    0.645579E-008
      6.30     -2.70    0.771349E-008
      6.30     -2.65    0.917298E-008
      6.30     -2.60    0.108577E-007
      6.30     -2.55    0.127922E-007
      6.30     -2.50    0.150017E-007
      6.30     -2.45    0.175119E-007
      6.30     -2.40    0.203488E-007
      6.30     -2.35    0.235378E-007
      6.30     -2.30    0.271034E-007
      6.30     -2.25    0.310688E-007
      6.30     -2.20    0.354552E-007
      6.30     -2.15    0.402810E-007
      6.30     -2.10    0.455615E-007
      6.30     -2.05    0.513077E-007
      6.30     -2.00    0.575264E-007
      6.30     -1.95    0.642188E-007
      6.30     -1.90    0.713804E-007
      6.30     -1.85    0.790004E-007
      6.30     -1.80    0.870611E-007
      6.30     -1.75    0.955377E-007
      6.30     -1.70    0.104398E-006
      6.30     -1.65    0.113603E-006
      6.30     -1.60    0.123105E-006
      6.30     -1.55    0.132851E-006
      6.30     -1.50    0.142779E-006
      6.30     -1.45    0.152822E-006
      6.30     -1.40    0.162909E-006
      6.30     -1.35    0.172960E-006
      6.30     -1.30    0.182896E-006
      6.30     -1.25    0.192633E-006
      6.30     -1.20    0.202084E-006
      6.30     -1.15    0.211166E-006
      6.30     -1.10    0.219794E-006
      6.30     -1.05    0.227887E-006
      6.30     -1.00    0.235366E-006
      6.30     -0.95    0.242159E-006
      6.30     -0.90    0.248201E-006
      6.30     -0.85    0.253432E-006
      6.30     -0.80    0.257804E-006
      6.30     -0.75    0.261276E-006
      6.30     -0.70    0.263818E-006
      6.30     -0.65    0.265410E-006
      6.30     -0.60    0.266045E-006
      6.30     -0.55    0.265724E-006
      6.30     -0.50    0.264463E-006
      6.30     -0.45    0.262284E-006
      6.30     -0.40    0.259224E-006
      6.30     -0.35    0.255325E-006
      6.30     -0.30    0.250640E-006
      6.30     -0.25    0.245230E-006
      6.30     -0.20    0.239160E-006
      6.30     -0.15    0.232502E-006
      6.30     -0.10    0.225332E-006
      6.30     -0.05    0.217727E-006
      6.30      0.00    0.209767E-006
      6.30      0.05    0.201530E-006
      6.30      0.10    0.193093E-006
      6.30      0.15    0.184531E-006
      6.30      0.20    0.175916E-006
      6.30      0.25    0.167314E-006
      6.30      0.30    0.158786E-006
      6.30      0.35    0.150388E-006
      6.30      0.40    0.142169E-006
      6.30      0.45    0.134171E-006
      6.30      0.50    0.126429E-006
      6.30      0.55    0.118971E-006
      6.30      0.60    0.111820E-006
      6.30      0.65    0.104991E-006
      6.30      0.70    0.984928E-007
      6.30      0.75    0.923298E-007
      6.30      0.80    0.865008E-007
      6.30      0.85    0.810005E-007
      6.30      0.90    0.758200E-007
      6.30      0.95    0.709474E-007
      6.30      1.00    0.663685E-007
      6.30      1.05    0.620676E-007
      6.30      1.10    0.580279E-007
      6.30      1.15    0.542320E-007
      6.30      1.20    0.506626E-007
      6.30      1.25    0.473030E-007
      6.30      1.30    0.441370E-007
      6.30      1.35    0.411496E-007
      6.30      1.40    0.383272E-007
      6.30      1.45    0.356572E-007
      6.30      1.50    0.331289E-007
      6.30      1.55    0.307326E-007
      6.30      1.60    0.284603E-007
      6.30      1.65    0.263053E-007
      6.30      1.70    0.242618E-007
      6.30      1.75    0.223254E-007
      6.30      1.80    0.204923E-007
      6.30      1.85    0.187594E-007
      6.30      1.90    0.171244E-007
      6.30      1.95    0.155851E-007
      6.30      2.00    0.141396E-007
      6.30      2.05    0.127861E-007
      6.30      2.10    0.115228E-007
      6.30      2.15    0.103477E-007
      6.30      2.20    0.925856E-008
      6.30      2.25    0.825312E-008
      6.30      2.30    0.732867E-008
      6.30      2.35    0.648227E-008
      6.30      2.40    0.571069E-008
      6.30      2.45    0.501046E-008
      6.30      2.50    0.437790E-008
      6.30      2.55    0.380913E-008
      6.30      2.60    0.330015E-008
      6.30      2.65    0.284684E-008
      6.30      2.70    0.244510E-008
      6.30      2.75    0.209080E-008
      6.30      2.80    0.177988E-008
      6.30      2.85    0.150841E-008
      6.30      2.90    0.127255E-008
      6.30      2.95    0.106869E-008
      6.30      3.00    0.893363E-009
      6.30      3.05    0.743351E-009
      6.30      3.10    0.615655E-009
      6.30      3.15    0.507511E-009
      6.30      3.20    0.416397E-009
      6.30      3.25    0.340027E-009
      6.30      3.30    0.276346E-009
      6.30      3.35    0.223520E-009
      6.30      3.40    0.179926E-009
      6.30      3.45    0.144138E-009
      6.30      3.50    0.114911E-009
      6.30      3.55    0.911664E-010
      6.30      3.60    0.719762E-010
      6.30      3.65    0.565481E-010
      6.30      3.70    0.442095E-010
      6.30      3.75    0.343932E-010
      6.30      3.80    0.266247E-010
      6.30      3.85    0.205090E-010
      6.30      3.90    0.157197E-010
      6.30      3.95    0.119889E-010
      6.30      4.00    0.909802E-011
      6.30      4.05    0.686969E-011
      6.30      4.10    0.516114E-011
      6.30      4.15    0.385806E-011
      6.30      4.20    0.286945E-011
      6.30      4.25    0.212341E-011
      6.30      4.30    0.156339E-011
      6.30      4.35    0.114524E-011
      6.30      4.40    0.834665E-012
      6.30      4.45    0.605223E-012
      6.30      4.50    0.436616E-012
      6.30      4.55    0.313373E-012
      6.30      4.60    0.223768E-012
      6.30      4.65    0.158965E-012
      6.30      4.70    0.112350E-012
      6.30      4.75    0.789966E-013
      6.30      4.80    0.552589E-013
      6.30      4.85    0.384549E-013
      6.30      4.90    0.266228E-013
      6.30      4.95    0.183360E-013
      6.30      5.00    0.125633E-013
      6.30      5.05    0.856338E-014
      6.30      5.10    0.580667E-014
      6.30      5.15    0.391694E-014
      6.30      5.20    0.262846E-014
      6.30      5.25    0.175464E-014
      6.30      5.30    0.116522E-014
      6.30      5.35    0.769763E-015
      6.30      5.40    0.505873E-015
      6.30      5.45    0.330724E-015
      6.30      5.50    0.215101E-015
      6.30      5.55    0.139186E-015
      6.30      5.60    0.896097E-016
      6.30      5.65    0.574082E-016
      6.30      5.70    0.366035E-016
      6.30      5.75    0.232322E-016
      6.30      5.80    0.146817E-016
      6.30      5.85    0.923973E-017
      6.30      5.90    0.579083E-017
      6.30      5.95    0.361253E-017
      6.30      6.00    0.223994E-017
      6.30      6.05    0.137584E-017
      6.30      6.10    0.831598E-018
      6.30      6.15    0.488433E-018
      6.30      6.20    0.272276E-018
      6.30      6.25    0.137505E-018
      6.30      6.30    0.565726E-019
      6.30      6.35    0.134990E-019
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.221105E-020
      6.35     -6.30    0.931474E-020
      6.35     -6.25    0.228234E-019
      6.35     -6.20    0.456450E-019
      6.35     -6.15    0.827774E-019
      6.35     -6.10    0.142488E-018
      6.35     -6.05    0.238232E-018
      6.35     -6.00    0.391720E-018
      6.35     -5.95    0.637760E-018
      6.35     -5.90    0.103189E-017
      6.35     -5.85    0.166229E-017
      6.35     -5.80    0.266835E-017
      6.35     -5.75    0.426936E-017
      6.35     -5.70    0.680878E-017
      6.35     -5.65    0.108220E-016
      6.35     -5.60    0.171395E-016
      6.35     -5.55    0.270438E-016
      6.35     -5.50    0.425048E-016
      6.35     -5.45    0.665345E-016
      6.35     -5.40    0.103714E-015
      6.35     -5.35    0.160974E-015
      6.35     -5.30    0.248751E-015
      6.35     -5.25    0.382669E-015
      6.35     -5.20    0.586004E-015
      6.35     -5.15    0.893238E-015
      6.35     -5.10    0.135518E-014
      6.35     -5.05    0.204628E-014
      6.35     -5.00    0.307504E-014
      6.35     -4.95    0.459872E-014
      6.35     -4.90    0.684394E-014
      6.35     -4.85    0.101354E-013
      6.35     -4.80    0.149359E-013
      6.35     -4.75    0.219009E-013
      6.35     -4.70    0.319539E-013
      6.35     -4.65    0.463879E-013
      6.35     -4.60    0.670038E-013
      6.35     -4.55    0.962941E-013
      6.35     -4.50    0.137689E-012
      6.35     -4.45    0.195881E-012
      6.35     -4.40    0.277252E-012
      6.35     -4.35    0.390431E-012
      6.35     -4.30    0.547014E-012
      6.35     -4.25    0.762491E-012
      6.35     -4.20    0.105743E-011
      6.35     -4.15    0.145898E-011
      6.35     -4.10    0.200277E-011
      6.35     -4.05    0.273522E-011
      6.35     -4.00    0.371653E-011
      6.35     -3.95    0.502423E-011
      6.35     -3.90    0.675754E-011
      6.35     -3.85    0.904273E-011
      6.35     -3.80    0.120394E-010
      6.35     -3.75    0.159481E-010
      6.35     -3.70    0.210191E-010
      6.35     -3.65    0.275630E-010
      6.35     -3.60    0.359627E-010
      6.35     -3.55    0.466868E-010
      6.35     -3.50    0.603059E-010
      6.35     -3.45    0.775093E-010
      6.35     -3.40    0.991250E-010
      6.35     -3.35    0.126141E-009
      6.35     -3.30    0.159726E-009
      6.35     -3.25    0.201257E-009
      6.35     -3.20    0.252342E-009
      6.35     -3.15    0.314846E-009
      6.35     -3.10    0.390919E-009
      6.35     -3.05    0.483017E-009
      6.35     -3.00    0.593926E-009
      6.35     -2.95    0.726785E-009
      6.35     -2.90    0.885101E-009
      6.35     -2.85    0.107276E-008
      6.35     -2.80    0.129402E-008
      6.35     -2.75    0.155353E-008
      6.35     -2.70    0.185630E-008
      6.35     -2.65    0.220769E-008
      6.35     -2.60    0.261335E-008
      6.35     -2.55    0.307918E-008
      6.35     -2.50    0.361131E-008
      6.35     -2.45    0.421594E-008
      6.35     -2.40    0.489931E-008
      6.35     -2.35    0.566757E-008
      6.35     -2.30    0.652668E-008
      6.35     -2.25    0.748223E-008
      6.35     -2.20    0.853933E-008
      6.35     -2.15    0.970247E-008
      6.35     -2.10    0.109753E-007
      6.35     -2.05    0.123606E-007
      6.35     -2.00    0.138599E-007
      6.35     -1.95    0.154737E-007
      6.35     -1.90    0.172007E-007
      6.35     -1.85    0.190384E-007
      6.35     -1.80    0.209827E-007
      6.35     -1.75    0.230274E-007
      6.35     -1.70    0.251649E-007
      6.35     -1.65    0.273856E-007
      6.35     -1.60    0.296782E-007
      6.35     -1.55    0.320296E-007
      6.35     -1.50    0.344252E-007
      6.35     -1.45    0.368487E-007
      6.35     -1.40    0.392826E-007
      6.35     -1.35    0.417082E-007
      6.35     -1.30    0.441058E-007
      6.35     -1.25    0.464552E-007
      6.35     -1.20    0.487358E-007
      6.35     -1.15    0.509270E-007
      6.35     -1.10    0.530083E-007
      6.35     -1.05    0.549602E-007
      6.35     -1.00    0.567638E-007
      6.35     -0.95    0.584015E-007
      6.35     -0.90    0.598574E-007
      6.35     -0.85    0.611174E-007
      6.35     -0.80    0.621695E-007
      6.35     -0.75    0.630039E-007
      6.35     -0.70    0.636134E-007
      6.35     -0.65    0.639933E-007
      6.35     -0.60    0.641417E-007
      6.35     -0.55    0.640591E-007
      6.35     -0.50    0.637491E-007
      6.35     -0.45    0.632175E-007
      6.35     -0.40    0.624727E-007
      6.35     -0.35    0.615254E-007
      6.35     -0.30    0.603884E-007
      6.35     -0.25    0.590761E-007
      6.35     -0.20    0.576048E-007
      6.35     -0.15    0.559917E-007
      6.35     -0.10    0.542552E-007
      6.35     -0.05    0.524140E-007
      6.35      0.00    0.504873E-007
      6.35      0.05    0.484941E-007
      6.35      0.10    0.464533E-007
      6.35      0.15    0.443830E-007
      6.35      0.20    0.423003E-007
      6.35      0.25    0.402213E-007
      6.35      0.30    0.381610E-007
      6.35      0.35    0.361326E-007
      6.35      0.40    0.341480E-007
      6.35      0.45    0.322174E-007
      6.35      0.50    0.303492E-007
      6.35      0.55    0.285504E-007
      6.35      0.60    0.268261E-007
      6.35      0.65    0.251801E-007
      6.35      0.70    0.236145E-007
      6.35      0.75    0.221303E-007
      6.35      0.80    0.207271E-007
      6.35      0.85    0.194037E-007
      6.35      0.90    0.181579E-007
      6.35      0.95    0.169866E-007
      6.35      1.00    0.158865E-007
      6.35      1.05    0.148537E-007
      6.35      1.10    0.138840E-007
      6.35      1.15    0.129734E-007
      6.35      1.20    0.121175E-007
      6.35      1.25    0.113122E-007
      6.35      1.30    0.105537E-007
      6.35      1.35    0.983825E-008
      6.35      1.40    0.916255E-008
      6.35      1.45    0.852357E-008
      6.35      1.50    0.791865E-008
      6.35      1.55    0.734548E-008
      6.35      1.60    0.680208E-008
      6.35      1.65    0.628680E-008
      6.35      1.70    0.579828E-008
      6.35      1.75    0.533539E-008
      6.35      1.80    0.489724E-008
      6.35      1.85    0.448309E-008
      6.35      1.90    0.409233E-008
      6.35      1.95    0.372446E-008
      6.35      2.00    0.337901E-008
      6.35      2.05    0.305555E-008
      6.35      2.10    0.275364E-008
      6.35      2.15    0.247281E-008
      6.35      2.20    0.221254E-008
      6.35      2.25    0.197226E-008
      6.35      2.30    0.175133E-008
      6.35      2.35    0.154905E-008
      6.35      2.40    0.136466E-008
      6.35      2.45    0.119732E-008
      6.35      2.50    0.104615E-008
      6.35      2.55    0.910222E-009
      6.35      2.60    0.788585E-009
      6.35      2.65    0.680256E-009
      6.35      2.70    0.584250E-009
      6.35      2.75    0.499583E-009
      6.35      2.80    0.425285E-009
      6.35      2.85    0.360413E-009
      6.35      2.90    0.304054E-009
      6.35      2.95    0.255340E-009
      6.35      3.00    0.213447E-009
      6.35      3.05    0.177603E-009
      6.35      3.10    0.147091E-009
      6.35      3.15    0.121252E-009
      6.35      3.20    0.994829E-010
      6.35      3.25    0.812365E-010
      6.35      3.30    0.660219E-010
      6.35      3.35    0.534011E-010
      6.35      3.40    0.429861E-010
      6.35      3.45    0.344361E-010
      6.35      3.50    0.274536E-010
      6.35      3.55    0.217809E-010
      6.35      3.60    0.171963E-010
      6.35      3.65    0.135105E-010
      6.35      3.70    0.105627E-010
      6.35      3.75    0.821759E-011
      6.35      3.80    0.636163E-011
      6.35      3.85    0.490051E-011
      6.35      3.90    0.375629E-011
      6.35      3.95    0.286493E-011
      6.35      4.00    0.217420E-011
      6.35      4.05    0.164177E-011
      6.35      4.10    0.123352E-011
      6.35      4.15    0.922139E-012
      6.35      4.20    0.685894E-012
      6.35      4.25    0.507602E-012
      6.35      4.30    0.373759E-012
      6.35      4.35    0.273815E-012
      6.35      4.40    0.199578E-012
      6.35      4.45    0.144730E-012
      6.35      4.50    0.104421E-012
      6.35      4.55    0.749546E-013
      6.35      4.60    0.535284E-013
      6.35      4.65    0.380315E-013
      6.35      4.70    0.268826E-013
      6.35      4.75    0.189044E-013
      6.35      4.80    0.132257E-013
      6.35      4.85    0.920520E-014
      6.35      4.90    0.637387E-014
      6.35      4.95    0.439061E-014
      6.35      5.00    0.300882E-014
      6.35      5.05    0.205123E-014
      6.35      5.10    0.139116E-014
      6.35      5.15    0.938594E-015
      6.35      5.20    0.629967E-015
      6.35      5.25    0.420623E-015
      6.35      5.30    0.279385E-015
      6.35      5.35    0.184606E-015
      6.35      5.40    0.121346E-015
      6.35      5.45    0.793506E-016
      6.35      5.50    0.516214E-016
      6.35      5.55    0.334107E-016
      6.35      5.60    0.215156E-016
      6.35      5.65    0.137874E-016
      6.35      5.70    0.879312E-017
      6.35      5.75    0.558249E-017
      6.35      5.80    0.352888E-017
      6.35      5.85    0.222153E-017
      6.35      5.90    0.139277E-017
      6.35      5.95    0.869183E-018
      6.35      6.00    0.539162E-018
      6.35      6.05    0.331331E-018
      6.35      6.10    0.200377E-018
      6.35      6.15    0.117762E-018
      6.35      6.20    0.656887E-019
      6.35      6.25    0.331958E-019
      6.35      6.30    0.136654E-019
      6.35      6.35    0.326216E-020
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/imag3d/im3d-den-4.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.486412E-021
     -6.35     -6.30    0.202133E-020
     -6.35     -6.25    0.484841E-020
     -6.35     -6.20    0.943919E-020
     -6.35     -6.15    0.166091E-019
     -6.35     -6.10    0.277092E-019
     -6.35     -6.05    0.449282E-019
     -6.35     -6.00    0.717572E-019
     -6.35     -5.95    0.113699E-018
     -6.35     -5.90    0.179341E-018
     -6.35     -5.85    0.281979E-018
     -6.35     -5.80    0.442039E-018
     -6.35     -5.75    0.690702E-018
     -6.35     -5.70    0.107526E-017
     -6.35     -5.65    0.166705E-017
     -6.35     -5.60    0.257299E-017
     -6.35     -5.55    0.395253E-017
     -6.35     -5.50    0.604205E-017
     -6.35     -5.45    0.919009E-017
     -6.35     -5.40    0.139076E-016
     -6.35     -5.35    0.209397E-016
     -6.35     -5.30    0.313667E-016
     -6.35     -5.25    0.467461E-016
     -6.35     -5.20    0.693109E-016
     -6.35     -5.15    0.102245E-015
     -6.35     -5.10    0.150061E-015
     -6.35     -5.05    0.219120E-015
     -6.35     -5.00    0.318339E-015
     -6.35     -4.95    0.460144E-015
     -6.35     -4.90    0.661753E-015
     -6.35     -4.85    0.946888E-015
     -6.35     -4.80    0.134805E-014
     -6.35     -4.75    0.190949E-014
     -6.35     -4.70    0.269114E-014
     -6.35     -4.65    0.377371E-014
     -6.35     -4.60    0.526519E-014
     -6.35     -4.55    0.730934E-014
     -6.35     -4.50    0.100963E-013
     -6.35     -4.45    0.138763E-013
     -6.35     -4.40    0.189763E-013
     -6.35     -4.35    0.258217E-013
     -6.35     -4.30    0.349620E-013
     -6.35     -4.25    0.471035E-013
     -6.35     -4.20    0.631480E-013
     -6.35     -4.15    0.842411E-013
     -6.35     -4.10    0.111829E-012
     -6.35     -4.05    0.147725E-012
     -6.35     -4.00    0.194194E-012
     -6.35     -3.95    0.254044E-012
     -6.35     -3.90    0.330737E-012
     -6.35     -3.85    0.428518E-012
     -6.35     -3.80    0.552562E-012
     -6.35     -3.75    0.709137E-012
     -6.35     -3.70    0.905801E-012
     -6.35     -3.65    0.115161E-011
     -6.35     -3.60    0.145735E-011
     -6.35     -3.55    0.183581E-011
     -6.35     -3.50    0.230208E-011
     -6.35     -3.45    0.287384E-011
     -6.35     -3.40    0.357172E-011
     -6.35     -3.35    0.441971E-011
     -6.35     -3.30    0.544553E-011
     -6.35     -3.25    0.668110E-011
     -6.35     -3.20    0.816300E-011
     -6.35     -3.15    0.993305E-011
     -6.35     -3.10    0.120389E-010
     -6.35     -3.05    0.145345E-010
     -6.35     -3.00    0.174811E-010
     -6.35     -2.95    0.209478E-010
     -6.35     -2.90    0.250127E-010
     -6.35     -2.85    0.297636E-010
     -6.35     -2.80    0.352994E-010
     -6.35     -2.75    0.417312E-010
     -6.35     -2.70    0.491843E-010
     -6.35     -2.65    0.577990E-010
     -6.35     -2.60    0.677333E-010
     -6.35     -2.55    0.791648E-010
     -6.35     -2.50    0.922930E-010
     -6.35     -2.45    0.107342E-009
     -6.35     -2.40    0.124563E-009
     -6.35     -2.35    0.144238E-009
     -6.35     -2.30    0.166682E-009
     -6.35     -2.25    0.192249E-009
     -6.35     -2.20    0.221329E-009
     -6.35     -2.15    0.254358E-009
     -6.35     -2.10    0.291819E-009
     -6.35     -2.05    0.334239E-009
     -6.35     -2.00    0.382199E-009
     -6.35     -1.95    0.436330E-009
     -6.35     -1.90    0.497311E-009
     -6.35     -1.85    0.565873E-009
     -6.35     -1.80    0.642792E-009
     -6.35     -1.75    0.728885E-009
     -6.35     -1.70    0.825006E-009
     -6.35     -1.65    0.932031E-009
     -6.35     -1.60    0.105085E-008
     -6.35     -1.55    0.118237E-008
     -6.35     -1.50    0.132746E-008
     -6.35     -1.45    0.148697E-008
     -6.35     -1.40    0.166170E-008
     -6.35     -1.35    0.185238E-008
     -6.35     -1.30    0.205963E-008
     -6.35     -1.25    0.228396E-008
     -6.35     -1.20    0.252573E-008
     -6.35     -1.15    0.278515E-008
     -6.35     -1.10    0.306220E-008
     -6.35     -1.05    0.335668E-008
     -6.35     -1.00    0.366814E-008
     -6.35     -0.95    0.399586E-008
     -6.35     -0.90    0.433888E-008
     -6.35     -0.85    0.469595E-008
     -6.35     -0.80    0.506554E-008
     -6.35     -0.75    0.544583E-008
     -6.35     -0.70    0.583474E-008
     -6.35     -0.65    0.622992E-008
     -6.35     -0.60    0.662877E-008
     -6.35     -0.55    0.702847E-008
     -6.35     -0.50    0.742601E-008
     -6.35     -0.45    0.781822E-008
     -6.35     -0.40    0.820183E-008
     -6.35     -0.35    0.857348E-008
     -6.35     -0.30    0.892980E-008
     -6.35     -0.25    0.926744E-008
     -6.35     -0.20    0.958312E-008
     -6.35     -0.15    0.987371E-008
     -6.35     -0.10    0.101362E-007
     -6.35     -0.05    0.103680E-007
     -6.35      0.00    0.105665E-007
     -6.35      0.05    0.107296E-007
     -6.35      0.10    0.108556E-007
     -6.35      0.15    0.109430E-007
     -6.35      0.20    0.109909E-007
     -6.35      0.25    0.109987E-007
     -6.35      0.30    0.109663E-007
     -6.35      0.35    0.108940E-007
     -6.35      0.40    0.107825E-007
     -6.35      0.45    0.106330E-007
     -6.35      0.50    0.104471E-007
     -6.35      0.55    0.102267E-007
     -6.35      0.60    0.997412E-008
     -6.35      0.65    0.969187E-008
     -6.35      0.70    0.938278E-008
     -6.35      0.75    0.904991E-008
     -6.35      0.80    0.869643E-008
     -6.35      0.85    0.832565E-008
     -6.35      0.90    0.794093E-008
     -6.35      0.95    0.754563E-008
     -6.35      1.00    0.714309E-008
     -6.35      1.05    0.673655E-008
     -6.35      1.10    0.632913E-008
     -6.35      1.15    0.592380E-008
     -6.35      1.20    0.552331E-008
     -6.35      1.25    0.513022E-008
     -6.35      1.30    0.474681E-008
     -6.35      1.35    0.437513E-008
     -6.35      1.40    0.401695E-008
     -6.35      1.45    0.367375E-008
     -6.35      1.50    0.334675E-008
     -6.35      1.55    0.303690E-008
     -6.35      1.60    0.274488E-008
     -6.35      1.65    0.247111E-008
     -6.35      1.70    0.221579E-008
     -6.35      1.75    0.197891E-008
     -6.35      1.80    0.176025E-008
     -6.35      1.85    0.155942E-008
     -6.35      1.90    0.137590E-008
     -6.35      1.95    0.120903E-008
     -6.35      2.00    0.105803E-008
     -6.35      2.05    0.922082E-009
     -6.35      2.10    0.800270E-009
     -6.35      2.15    0.691658E-009
     -6.35      2.20    0.595285E-009
     -6.35      2.25    0.510184E-009
     -6.35      2.30    0.435401E-009
     -6.35      2.35    0.370000E-009
     -6.35      2.40    0.313079E-009
     -6.35      2.45    0.263778E-009
     -6.35      2.50    0.221281E-009
     -6.35      2.55    0.184826E-009
     -6.35      2.60    0.153704E-009
     -6.35      2.65    0.127263E-009
     -6.35      2.70    0.104906E-009
     -6.35      2.75    0.860945E-010
     -6.35      2.80    0.703422E-010
     -6.35      2.85    0.572153E-010
     -6.35      2.90    0.463293E-010
     -6.35      2.95    0.373454E-010
     -6.35      3.00    0.299673E-010
     -6.35      3.05    0.239374E-010
     -6.35      3.10    0.190335E-010
     -6.35      3.15    0.150647E-010
     -6.35      3.20    0.118684E-010
     -6.35      3.25    0.930703E-011
     -6.35      3.30    0.726445E-011
     -6.35      3.35    0.564365E-011
     -6.35      3.40    0.436389E-011
     -6.35      3.45    0.335842E-011
     -6.35      3.50    0.257238E-011
     -6.35      3.55    0.196094E-011
     -6.35      3.60    0.148770E-011
     -6.35      3.65    0.112325E-011
     -6.35      3.70    0.844000E-012
     -6.35      3.75    0.631106E-012
     -6.35      3.80    0.469621E-012
     -6.35      3.85    0.347751E-012
     -6.35      3.90    0.256247E-012
     -6.35      3.95    0.187891E-012
     -6.35      4.00    0.137089E-012
     -6.35      4.05    0.995272E-013
     -6.35      4.10    0.718971E-013
     -6.35      4.15    0.516778E-013
     -6.35      4.20    0.369581E-013
     -6.35      4.25    0.262978E-013
     -6.35      4.30    0.186176E-013
     -6.35      4.35    0.131134E-013
     -6.35      4.40    0.918930E-014
     -6.35      4.45    0.640644E-014
     -6.35      4.50    0.444332E-014
     -6.35      4.55    0.306583E-014
     -6.35      4.60    0.210439E-014
     -6.35      4.65    0.143692E-014
     -6.35      4.70    0.976018E-015
     -6.35      4.75    0.659466E-015
     -6.35      4.80    0.443228E-015
     -6.35      4.85    0.296313E-015
     -6.35      4.90    0.197040E-015
     -6.35      4.95    0.130326E-015
     -6.35      5.00    0.857362E-016
     -6.35      5.05    0.560984E-016
     -6.35      5.10    0.365071E-016
     -6.35      5.15    0.236286E-016
     -6.35      5.20    0.152098E-016
     -6.35      5.25    0.973695E-017
     -6.35      5.30    0.619915E-017
     -6.35      5.35    0.392504E-017
     -6.35      5.40    0.247147E-017
     -6.35      5.45    0.154761E-017
     -6.35      5.50    0.963755E-018
     -6.35      5.55    0.596863E-018
     -6.35      5.60    0.367620E-018
     -6.35      5.65    0.225196E-018
     -6.35      5.70    0.137211E-018
     -6.35      5.75    0.831633E-019
     -6.35      5.80    0.501456E-019
     -6.35      5.85    0.300839E-019
     -6.35      5.90    0.179566E-019
     -6.35      5.95    0.106599E-019
     -6.35      6.00    0.628717E-020
     -6.35      6.05    0.367466E-020
     -6.35      6.10    0.211672E-020
     -6.35      6.15    0.118857E-020
     -6.35      6.20    0.636598E-021
     -6.35      6.25    0.311015E-021
     -6.35      6.30    0.124830E-021
     -6.35      6.35    0.293357E-022
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.203029E-020
     -6.30     -6.30    0.844093E-020
     -6.30     -6.25    0.202592E-019
     -6.30     -6.20    0.394689E-019
     -6.30     -6.15    0.694963E-019
     -6.30     -6.10    0.116015E-018
     -6.30     -6.05    0.188214E-018
     -6.30     -6.00    0.300746E-018
     -6.30     -5.95    0.476715E-018
     -6.30     -5.90    0.752184E-018
     -6.30     -5.85    0.118299E-017
     -6.30     -5.80    0.185495E-017
     -6.30     -5.75    0.289909E-017
     -6.30     -5.70    0.451420E-017
     -6.30     -5.65    0.700013E-017
     -6.30     -5.60    0.108066E-016
     -6.30     -5.55    0.166041E-016
     -6.30     -5.50    0.253871E-016
     -6.30     -5.45    0.386222E-016
     -6.30     -5.40    0.584599E-016
     -6.30     -5.35    0.880363E-016
     -6.30     -5.30    0.131900E-015
     -6.30     -5.25    0.196608E-015
     -6.30     -5.20    0.291567E-015
     -6.30     -5.15    0.430187E-015
     -6.30     -5.10    0.631480E-015
     -6.30     -5.05    0.922252E-015
     -6.30     -5.00    0.134008E-014
     -6.30     -4.95    0.193734E-014
     -6.30     -4.90    0.278661E-014
     -6.30     -4.85    0.398792E-014
     -6.30     -4.80    0.567829E-014
     -6.30     -4.75    0.804439E-014
     -6.30     -4.70    0.113390E-013
     -6.30     -4.65    0.159026E-013
     -6.30     -4.60    0.221907E-013
     -6.30     -4.55    0.308101E-013
     -6.30     -4.50    0.425630E-013
     -6.30     -4.45    0.585055E-013
     -6.30     -4.40    0.800181E-013
     -6.30     -4.35    0.108896E-012
     -6.30     -4.30    0.147460E-012
     -6.30     -4.25    0.198691E-012
     -6.30     -4.20    0.266399E-012
     -6.30     -4.15    0.355421E-012
     -6.30     -4.10    0.471863E-012
     -6.30     -4.05    0.623391E-012
     -6.30     -4.00    0.819569E-012
     -6.30     -3.95    0.107226E-011
     -6.30     -3.90    0.139609E-011
     -6.30     -3.85    0.180900E-011
     -6.30     -3.80    0.233286E-011
     -6.30     -3.75    0.299416E-011
     -6.30     -3.70    0.382484E-011
     -6.30     -3.65    0.486317E-011
     -6.30     -3.60    0.615478E-011
     -6.30     -3.55    0.775371E-011
     -6.30     -3.50    0.972372E-011
     -6.30     -3.45    0.121396E-010
     -6.30     -3.40    0.150886E-010
     -6.30     -3.35    0.186720E-010
     -6.30     -3.30    0.230072E-010
     -6.30     -3.25    0.282289E-010
     -6.30     -3.20    0.344920E-010
     -6.30     -3.15    0.419730E-010
     -6.30     -3.10    0.508733E-010
     -6.30     -3.05    0.614211E-010
     -6.30     -3.00    0.738751E-010
     -6.30     -2.95    0.885271E-010
     -6.30     -2.90    0.105707E-009
     -6.30     -2.85    0.125785E-009
     -6.30     -2.80    0.149178E-009
     -6.30     -2.75    0.176356E-009
     -6.30     -2.70    0.207845E-009
     -6.30     -2.65    0.244238E-009
     -6.30     -2.60    0.286200E-009
     -6.30     -2.55    0.334477E-009
     -6.30     -2.50    0.389909E-009
     -6.30     -2.45    0.453436E-009
     -6.30     -2.40    0.526115E-009
     -6.30     -2.35    0.609128E-009
     -6.30     -2.30    0.703798E-009
     -6.30     -2.25    0.811602E-009
     -6.30     -2.20    0.934183E-009
     -6.30     -2.15    0.107336E-008
     -6.30     -2.10    0.123115E-008
     -6.30     -2.05    0.140977E-008
     -6.30     -2.00    0.161164E-008
     -6.30     -1.95    0.183938E-008
     -6.30     -1.90    0.209585E-008
     -6.30     -1.85    0.238409E-008
     -6.30     -1.80    0.270733E-008
     -6.30     -1.75    0.306899E-008
     -6.30     -1.70    0.347261E-008
     -6.30     -1.65    0.392185E-008
     -6.30     -1.60    0.442042E-008
     -6.30     -1.55    0.497206E-008
     -6.30     -1.50    0.558042E-008
     -6.30     -1.45    0.624902E-008
     -6.30     -1.40    0.698118E-008
     -6.30     -1.35    0.777991E-008
     -6.30     -1.30    0.864780E-008
     -6.30     -1.25    0.958695E-008
     -6.30     -1.20    0.105989E-007
     -6.30     -1.15    0.116843E-007
     -6.30     -1.10    0.128433E-007
     -6.30     -1.05    0.140748E-007
     -6.30     -1.00    0.153771E-007
     -6.30     -0.95    0.167470E-007
     -6.30     -0.90    0.181807E-007
     -6.30     -0.85    0.196727E-007
     -6.30     -0.80    0.212168E-007
     -6.30     -0.75    0.228053E-007
     -6.30     -0.70    0.244295E-007
     -6.30     -0.65    0.260795E-007
     -6.30     -0.60    0.277447E-007
     -6.30     -0.55    0.294131E-007
     -6.30     -0.50    0.310723E-007
     -6.30     -0.45    0.327090E-007
     -6.30     -0.40    0.343095E-007
     -6.30     -0.35    0.358599E-007
     -6.30     -0.30    0.373462E-007
     -6.30     -0.25    0.387543E-007
     -6.30     -0.20    0.400706E-007
     -6.30     -0.15    0.412820E-007
     -6.30     -0.10    0.423762E-007
     -6.30     -0.05    0.433419E-007
     -6.30      0.00    0.441689E-007
     -6.30      0.05    0.448481E-007
     -6.30      0.10    0.453723E-007
     -6.30      0.15    0.457355E-007
     -6.30      0.20    0.459338E-007
     -6.30      0.25    0.459648E-007
     -6.30      0.30    0.458280E-007
     -6.30      0.35    0.455247E-007
     -6.30      0.40    0.450580E-007
     -6.30      0.45    0.444329E-007
     -6.30      0.50    0.436557E-007
     -6.30      0.55    0.427347E-007
     -6.30      0.60    0.416793E-007
     -6.30      0.65    0.405001E-007
     -6.30      0.70    0.392090E-007
     -6.30      0.75    0.378186E-007
     -6.30      0.80    0.363422E-007
     -6.30      0.85    0.347936E-007
     -6.30      0.90    0.331868E-007
     -6.30      0.95    0.315358E-007
     -6.30      1.00    0.298545E-007
     -6.30      1.05    0.281565E-007
     -6.30      1.10    0.264547E-007
     -6.30      1.15    0.247616E-007
     -6.30      1.20    0.230887E-007
     -6.30      1.25    0.214465E-007
     -6.30      1.30    0.198448E-007
     -6.30      1.35    0.182919E-007
     -6.30      1.40    0.167953E-007
     -6.30      1.45    0.153613E-007
     -6.30      1.50    0.139948E-007
     -6.30      1.55    0.126999E-007
     -6.30      1.60    0.114794E-007
     -6.30      1.65    0.103352E-007
     -6.30      1.70    0.926791E-008
     -6.30      1.75    0.827764E-008
     -6.30      1.80    0.736347E-008
     -6.30      1.85    0.652381E-008
     -6.30      1.90    0.575643E-008
     -6.30      1.95    0.505859E-008
     -6.30      2.00    0.442711E-008
     -6.30      2.05    0.385850E-008
     -6.30      2.10    0.334897E-008
     -6.30      2.15    0.289463E-008
     -6.30      2.20    0.249145E-008
     -6.30      2.25    0.213540E-008
     -6.30      2.30    0.182249E-008
     -6.30      2.35    0.154882E-008
     -6.30      2.40    0.131062E-008
     -6.30      2.45    0.110428E-008
     -6.30      2.50    0.926417E-009
     -6.30      2.55    0.773827E-009
     -6.30      2.60    0.643550E-009
     -6.30      2.65    0.532861E-009
     -6.30      2.70    0.439266E-009
     -6.30      2.75    0.360507E-009
     -6.30      2.80    0.294554E-009
     -6.30      2.85    0.239591E-009
     -6.30      2.90    0.194008E-009
     -6.30      2.95    0.156389E-009
     -6.30      3.00    0.125493E-009
     -6.30      3.05    0.100242E-009
     -6.30      3.10    0.797054E-010
     -6.30      3.15    0.630849E-010
     -6.30      3.20    0.496995E-010
     -6.30      3.25    0.389727E-010
     -6.30      3.30    0.304186E-010
     -6.30      3.35    0.236310E-010
     -6.30      3.40    0.182716E-010
     -6.30      3.45    0.140610E-010
     -6.30      3.50    0.107694E-010
     -6.30      3.55    0.820909E-011
     -6.30      3.60    0.622752E-011
     -6.30      3.65    0.470158E-011
     -6.30      3.70    0.353241E-011
     -6.30      3.75    0.264113E-011
     -6.30      3.80    0.196513E-011
     -6.30      3.85    0.145500E-011
     -6.30      3.90    0.107201E-011
     -6.30      3.95    0.785945E-012
     -6.30      4.00    0.573362E-012
     -6.30      4.05    0.416200E-012
     -6.30      4.10    0.300609E-012
     -6.30      4.15    0.216033E-012
     -6.30      4.20    0.154471E-012
     -6.30      4.25    0.109894E-012
     -6.30      4.30    0.777840E-013
     -6.30      4.35    0.547756E-013
     -6.30      4.40    0.383756E-013
     -6.30      4.45    0.267476E-013
     -6.30      4.50    0.185467E-013
     -6.30      4.55    0.127935E-013
     -6.30      4.60    0.877904E-014
     -6.30      4.65    0.599275E-014
     -6.30      4.70    0.406928E-014
     -6.30      4.75    0.274860E-014
     -6.30      4.80    0.184671E-014
     -6.30      4.85    0.123415E-014
     -6.30      4.90    0.820375E-015
     -6.30      4.95    0.542398E-015
     -6.30      5.00    0.356679E-015
     -6.30      5.05    0.233281E-015
     -6.30      5.10    0.151745E-015
     -6.30      5.15    0.981692E-016
     -6.30      5.20    0.631613E-016
     -6.30      5.25    0.404143E-016
     -6.30      5.30    0.257169E-016
     -6.30      5.35    0.162740E-016
     -6.30      5.40    0.102415E-016
     -6.30      5.45    0.640937E-017
     -6.30      5.50    0.398893E-017
     -6.30      5.55    0.246883E-017
     -6.30      5.60    0.151960E-017
     -6.30      5.65    0.930241E-018
     -6.30      5.70    0.566392E-018
     -6.30      5.75    0.343033E-018
     -6.30      5.80    0.206680E-018
     -6.30      5.85    0.123891E-018
     -6.30      5.90    0.738836E-019
     -6.30      5.95    0.438193E-019
     -6.30      6.00    0.258180E-019
     -6.30      6.05    0.150731E-019
     -6.30      6.10    0.867226E-020
     -6.30      6.15    0.486353E-020
     -6.30      6.20    0.260164E-020
     -6.30      6.25    0.126954E-020
     -6.30      6.30    0.509028E-021
     -6.30      6.35    0.119538E-021
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.490513E-020
     -6.25     -6.30    0.204056E-019
     -6.25     -6.25    0.490169E-019
     -6.25     -6.20    0.955854E-019
     -6.25     -6.15    0.168467E-018
     -6.25     -6.10    0.281485E-018
     -6.25     -6.05    0.457019E-018
     -6.25     -6.00    0.730757E-018
     -6.25     -5.95    0.115897E-017
     -6.25     -5.90    0.182952E-017
     -6.25     -5.85    0.287850E-017
     -6.25     -5.80    0.451512E-017
     -6.25     -5.75    0.705892E-017
     -6.25     -5.70    0.109949E-016
     -6.25     -5.65    0.170548E-016
     -6.25     -5.60    0.263364E-016
     -6.25     -5.55    0.404772E-016
     -6.25     -5.50    0.619064E-016
     -6.25     -5.45    0.942071E-016
     -6.25     -5.40    0.142635E-015
     -6.25     -5.35    0.214858E-015
     -6.25     -5.30    0.321997E-015
     -6.25     -5.25    0.480094E-015
     -6.25     -5.20    0.712158E-015
     -6.25     -5.15    0.105100E-014
     -6.25     -5.10    0.154317E-014
     -6.25     -5.05    0.225428E-014
     -6.25     -5.00    0.327635E-014
     -6.25     -4.95    0.473766E-014
     -6.25     -4.90    0.681601E-014
     -6.25     -4.85    0.975648E-014
     -6.25     -4.80    0.138949E-013
     -6.25     -4.75    0.196887E-013
     -6.25     -4.70    0.277578E-013
     -6.25     -4.65    0.389368E-013
     -6.25     -4.60    0.543431E-013
     -6.25     -4.55    0.754646E-013
     -6.25     -4.50    0.104270E-012
     -6.25     -4.45    0.143350E-012
     -6.25     -4.40    0.196092E-012
     -6.25     -4.35    0.266903E-012
     -6.25     -4.30    0.361478E-012
     -6.25     -4.25    0.487138E-012
     -6.25     -4.20    0.653235E-012
     -6.25     -4.15    0.871647E-012
     -6.25     -4.10    0.115737E-011
     -6.25     -4.05    0.152924E-011
     -6.25     -4.00    0.201075E-011
     -6.25     -3.95    0.263104E-011
     -6.25     -3.90    0.342605E-011
     -6.25     -3.85    0.443988E-011
     -6.25     -3.80    0.572625E-011
     -6.25     -3.75    0.735030E-011
     -6.25     -3.70    0.939054E-011
     -6.25     -3.65    0.119411E-010
     -6.25     -3.60    0.151140E-010
     -6.25     -3.55    0.190423E-010
     -6.25     -3.50    0.238826E-010
     -6.25     -3.45    0.298189E-010
     -6.25     -3.40    0.370656E-010
     -6.25     -3.35    0.458721E-010
     -6.25     -3.30    0.565265E-010
     -6.25     -3.25    0.693605E-010
     -6.25     -3.20    0.847543E-010
     -6.25     -3.15    0.103142E-009
     -6.25     -3.10    0.125019E-009
     -6.25     -3.05    0.150944E-009
     -6.25     -3.00    0.181555E-009
     -6.25     -2.95    0.217566E-009
     -6.25     -2.90    0.259786E-009
     -6.25     -2.85    0.309124E-009
     -6.25     -2.80    0.366603E-009
     -6.25     -2.75    0.433370E-009
     -6.25     -2.70    0.510715E-009
     -6.25     -2.65    0.600085E-009
     -6.25     -2.60    0.703103E-009
     -6.25     -2.55    0.821593E-009
     -6.25     -2.50    0.957596E-009
     -6.25     -2.45    0.111341E-008
     -6.25     -2.40    0.129159E-008
     -6.25     -2.35    0.149502E-008
     -6.25     -2.30    0.172690E-008
     -6.25     -2.25    0.199082E-008
     -6.25     -2.20    0.229075E-008
     -6.25     -2.15    0.263110E-008
     -6.25     -2.10    0.301673E-008
     -6.25     -2.05    0.345300E-008
     -6.25     -2.00    0.394574E-008
     -6.25     -1.95    0.450129E-008
     -6.25     -1.90    0.512651E-008
     -6.25     -1.85    0.582872E-008
     -6.25     -1.80    0.661570E-008
     -6.25     -1.75    0.749563E-008
     -6.25     -1.70    0.847706E-008
     -6.25     -1.65    0.956874E-008
     -6.25     -1.60    0.107796E-007
     -6.25     -1.55    0.121185E-007
     -6.25     -1.50    0.135942E-007
     -6.25     -1.45    0.152152E-007
     -6.25     -1.40    0.169894E-007
     -6.25     -1.35    0.189239E-007
     -6.25     -1.30    0.210248E-007
     -6.25     -1.25    0.232972E-007
     -6.25     -1.20    0.257445E-007
     -6.25     -1.15    0.283686E-007
     -6.25     -1.10    0.311692E-007
     -6.25     -1.05    0.341441E-007
     -6.25     -1.00    0.372886E-007
     -6.25     -0.95    0.405954E-007
     -6.25     -0.90    0.440547E-007
     -6.25     -0.85    0.476538E-007
     -6.25     -0.80    0.513772E-007
     -6.25     -0.75    0.552065E-007
     -6.25     -0.70    0.591209E-007
     -6.25     -0.65    0.630965E-007
     -6.25     -0.60    0.671074E-007
     -6.25     -0.55    0.711251E-007
     -6.25     -0.50    0.751195E-007
     -6.25     -0.45    0.790588E-007
     -6.25     -0.40    0.829102E-007
     -6.25     -0.35    0.866401E-007
     -6.25     -0.30    0.902147E-007
     -6.25     -0.25    0.936005E-007
     -6.25     -0.20    0.967647E-007
     -6.25     -0.15    0.996760E-007
     -6.25     -0.10    0.102305E-006
     -6.25     -0.05    0.104624E-006
     -6.25      0.00    0.106608E-006
     -6.25      0.05    0.108237E-006
     -6.25      0.10    0.109493E-006
     -6.25      0.15    0.110362E-006
     -6.25      0.20    0.110833E-006
     -6.25      0.25    0.110902E-006
     -6.25      0.30    0.110567E-006
     -6.25      0.35    0.109831E-006
     -6.25      0.40    0.108702E-006
     -6.25      0.45    0.107192E-006
     -6.25      0.50    0.105317E-006
     -6.25      0.55    0.103095E-006
     -6.25      0.60    0.100549E-006
     -6.25      0.65    0.977061E-007
     -6.25      0.70    0.945936E-007
     -6.25      0.75    0.912420E-007
     -6.25      0.80    0.876834E-007
     -6.25      0.85    0.839508E-007
     -6.25      0.90    0.800779E-007
     -6.25      0.95    0.760984E-007
     -6.25      1.00    0.720459E-007
     -6.25      1.05    0.679529E-007
     -6.25      1.10    0.638506E-007
     -6.25      1.15    0.597689E-007
     -6.25      1.20    0.557355E-007
     -6.25      1.25    0.517760E-007
     -6.25      1.30    0.479135E-007
     -6.25      1.35    0.441685E-007
     -6.25      1.40    0.405589E-007
     -6.25      1.45    0.370996E-007
     -6.25      1.50    0.338030E-007
     -6.25      1.55    0.306786E-007
     -6.25      1.60    0.277334E-007
     -6.25      1.65    0.249717E-007
     -6.25      1.70    0.223956E-007
     -6.25      1.75    0.200049E-007
     -6.25      1.80    0.177976E-007
     -6.25      1.85    0.157700E-007
     -6.25      1.90    0.139166E-007
     -6.25      1.95    0.122309E-007
     -6.25      2.00    0.107053E-007
     -6.25      2.05    0.933141E-008
     -6.25      2.10    0.810009E-008
     -6.25      2.15    0.700195E-008
     -6.25      2.20    0.602733E-008
     -6.25      2.25    0.516652E-008
     -6.25      2.30    0.440990E-008
     -6.25      2.35    0.374807E-008
     -6.25      2.40    0.317194E-008
     -6.25      2.45    0.267282E-008
     -6.25      2.50    0.224251E-008
     -6.25      2.55    0.187331E-008
     -6.25      2.60    0.155805E-008
     -6.25      2.65    0.129016E-008
     -6.25      2.70    0.106363E-008
     -6.25      2.75    0.872977E-009
     -6.25      2.80    0.713310E-009
     -6.25      2.85    0.580237E-009
     -6.25      2.90    0.469867E-009
     -6.25      2.95    0.378771E-009
     -6.25      3.00    0.303950E-009
     -6.25      3.05    0.242796E-009
     -6.25      3.10    0.193057E-009
     -6.25      3.15    0.152800E-009
     -6.25      3.20    0.120378E-009
     -6.25      3.25    0.943953E-010
     -6.25      3.30    0.736749E-010
     -6.25      3.35    0.572330E-010
     -6.25      3.40    0.442510E-010
     -6.25      3.45    0.340518E-010
     -6.25      3.50    0.260787E-010
     -6.25      3.55    0.198772E-010
     -6.25      3.60    0.150778E-010
     -6.25      3.65    0.113821E-010
     -6.25      3.70    0.855067E-011
     -6.25      3.75    0.639240E-011
     -6.25      3.80    0.475558E-011
     -6.25      3.85    0.352054E-011
     -6.25      3.90    0.259342E-011
     -6.25      3.95    0.190101E-011
     -6.25      4.00    0.138655E-011
     -6.25      4.05    0.100627E-011
     -6.25      4.10    0.726636E-012
     -6.25      4.15    0.522069E-012
     -6.25      4.20    0.373199E-012
     -6.25      4.25    0.265427E-012
     -6.25      4.30    0.187816E-012
     -6.25      4.35    0.132218E-012
     -6.25      4.40    0.926003E-013
     -6.25      4.45    0.645189E-013
     -6.25      4.50    0.447203E-013
     -6.25      4.55    0.308358E-013
     -6.25      4.60    0.211509E-013
     -6.25      4.65    0.144316E-013
     -6.25      4.70    0.979497E-014
     -6.25      4.75    0.661278E-014
     -6.25      4.80    0.444066E-014
     -6.25      4.85    0.296607E-014
     -6.25      4.90    0.197051E-014
     -6.25      4.95    0.130204E-014
     -6.25      5.00    0.855683E-015
     -6.25      5.05    0.559282E-015
     -6.25      5.10    0.363555E-015
     -6.25      5.15    0.235028E-015
     -6.25      5.20    0.151103E-015
     -6.25      5.25    0.966088E-016
     -6.25      5.30    0.614252E-016
     -6.25      5.35    0.388379E-016
     -6.25      5.40    0.244195E-016
     -6.25      5.45    0.152683E-016
     -6.25      5.50    0.949324E-017
     -6.25      5.55    0.586968E-017
     -6.25      5.60    0.360912E-017
     -6.25      5.65    0.220696E-017
     -6.25      5.70    0.134222E-017
     -6.25      5.75    0.811942E-018
     -6.25      5.80    0.488588E-018
     -6.25      5.85    0.292487E-018
     -6.25      5.90    0.174180E-018
     -6.25      5.95    0.103146E-018
     -6.25      6.00    0.606726E-019
     -6.25      6.05    0.353592E-019
     -6.25      6.10    0.203053E-019
     -6.25      6.15    0.113652E-019
     -6.25      6.20    0.606767E-020
     -6.25      6.25    0.295547E-020
     -6.25      6.30    0.118319E-020
     -6.25      6.35    0.277558E-021
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.964246E-020
     -6.20     -6.30    0.401403E-019
     -6.20     -6.25    0.965136E-019
     -6.20     -6.20    0.188410E-018
     -6.20     -6.15    0.332433E-018
     -6.20     -6.10    0.556023E-018
     -6.20     -6.05    0.903576E-018
     -6.20     -6.00    0.144589E-017
     -6.20     -5.95    0.229460E-017
     -6.20     -5.90    0.362408E-017
     -6.20     -5.85    0.570446E-017
     -6.20     -5.80    0.895123E-017
     -6.20     -5.75    0.139991E-016
     -6.20     -5.70    0.218120E-016
     -6.20     -5.65    0.338446E-016
     -6.20     -5.60    0.522801E-016
     -6.20     -5.55    0.803760E-016
     -6.20     -5.50    0.122966E-015
     -6.20     -5.45    0.187183E-015
     -6.20     -5.40    0.283492E-015
     -6.20     -5.35    0.427163E-015
     -6.20     -5.30    0.640353E-015
     -6.20     -5.25    0.955027E-015
     -6.20     -5.20    0.141705E-014
     -6.20     -5.15    0.209184E-014
     -6.20     -5.10    0.307221E-014
     -6.20     -5.05    0.448904E-014
     -6.20     -5.00    0.652591E-014
     -6.20     -4.95    0.943879E-014
     -6.20     -4.90    0.135826E-013
     -6.20     -4.85    0.194465E-013
     -6.20     -4.80    0.277009E-013
     -6.20     -4.75    0.392597E-013
     -6.20     -4.70    0.553607E-013
     -6.20     -4.65    0.776711E-013
     -6.20     -4.60    0.108424E-012
     -6.20     -4.55    0.150592E-012
     -6.20     -4.50    0.208110E-012
     -6.20     -4.45    0.286157E-012
     -6.20     -4.40    0.391505E-012
     -6.20     -4.35    0.532965E-012
     -6.20     -4.30    0.721928E-012
     -6.20     -4.25    0.973033E-012
     -6.20     -4.20    0.130499E-011
     -6.20     -4.15    0.174156E-011
     -6.20     -4.10    0.231275E-011
     -6.20     -4.05    0.305624E-011
     -6.20     -4.00    0.401904E-011
     -6.20     -3.95    0.525949E-011
     -6.20     -3.90    0.684954E-011
     -6.20     -3.85    0.887743E-011
     -6.20     -3.80    0.114507E-010
     -6.20     -3.75    0.146999E-010
     -6.20     -3.70    0.187820E-010
     -6.20     -3.65    0.238856E-010
     -6.20     -3.60    0.302352E-010
     -6.20     -3.55    0.380969E-010
     -6.20     -3.50    0.477847E-010
     -6.20     -3.45    0.596668E-010
     -6.20     -3.40    0.741727E-010
     -6.20     -3.35    0.918016E-010
     -6.20     -3.30    0.113130E-009
     -6.20     -3.25    0.138823E-009
     -6.20     -3.20    0.169641E-009
     -6.20     -3.15    0.206452E-009
     -6.20     -3.10    0.250247E-009
     -6.20     -3.05    0.302145E-009
     -6.20     -3.00    0.363417E-009
     -6.20     -2.95    0.435492E-009
     -6.20     -2.90    0.519985E-009
     -6.20     -2.85    0.618708E-009
     -6.20     -2.80    0.733697E-009
     -6.20     -2.75    0.867238E-009
     -6.20     -2.70    0.102189E-008
     -6.20     -2.65    0.120054E-008
     -6.20     -2.60    0.140639E-008
     -6.20     -2.55    0.164306E-008
     -6.20     -2.50    0.191459E-008
     -6.20     -2.45    0.222550E-008
     -6.20     -2.40    0.258086E-008
     -6.20     -2.35    0.298632E-008
     -6.20     -2.30    0.344819E-008
     -6.20     -2.25    0.397350E-008
     -6.20     -2.20    0.457005E-008
     -6.20     -2.15    0.524646E-008
     -6.20     -2.10    0.601226E-008
     -6.20     -2.05    0.687788E-008
     -6.20     -2.00    0.785472E-008
     -6.20     -1.95    0.895513E-008
     -6.20     -1.90    0.101924E-007
     -6.20     -1.85    0.115809E-007
     -6.20     -1.80    0.131356E-007
     -6.20     -1.75    0.148725E-007
     -6.20     -1.70    0.168080E-007
     -6.20     -1.65    0.189591E-007
     -6.20     -1.60    0.213431E-007
     -6.20     -1.55    0.239771E-007
     -6.20     -1.50    0.268781E-007
     -6.20     -1.45    0.300622E-007
     -6.20     -1.40    0.335446E-007
     -6.20     -1.35    0.373391E-007
     -6.20     -1.30    0.414573E-007
     -6.20     -1.25    0.459087E-007
     -6.20     -1.20    0.506999E-007
     -6.20     -1.15    0.558340E-007
     -6.20     -1.10    0.613105E-007
     -6.20     -1.05    0.671247E-007
     -6.20     -1.00    0.732671E-007
     -6.20     -0.95    0.797235E-007
     -6.20     -0.90    0.864743E-007
     -6.20     -0.85    0.934949E-007
     -6.20     -0.80    0.100755E-006
     -6.20     -0.75    0.108218E-006
     -6.20     -0.70    0.115844E-006
     -6.20     -0.65    0.123587E-006
     -6.20     -0.60    0.131395E-006
     -6.20     -0.55    0.139214E-006
     -6.20     -0.50    0.146985E-006
     -6.20     -0.45    0.154646E-006
     -6.20     -0.40    0.162134E-006
     -6.20     -0.35    0.169383E-006
     -6.20     -0.30    0.176328E-006
     -6.20     -0.25    0.182903E-006
     -6.20     -0.20    0.189047E-006
     -6.20     -0.15    0.194696E-006
     -6.20     -0.10    0.199796E-006
     -6.20     -0.05    0.204292E-006
     -6.20      0.00    0.208137E-006
     -6.20      0.05    0.211290E-006
     -6.20      0.10    0.213716E-006
     -6.20      0.15    0.215390E-006
     -6.20      0.20    0.216291E-006
     -6.20      0.25    0.216410E-006
     -6.20      0.30    0.215743E-006
     -6.20      0.35    0.214298E-006
     -6.20      0.40    0.212089E-006
     -6.20      0.45    0.209139E-006
     -6.20      0.50    0.205478E-006
     -6.20      0.55    0.201144E-006
     -6.20      0.60    0.196181E-006
     -6.20      0.65    0.190639E-006
     -6.20      0.70    0.184573E-006
     -6.20      0.75    0.178042E-006
     -6.20      0.80    0.171108E-006
     -6.20      0.85    0.163835E-006
     -6.20      0.90    0.156289E-006
     -6.20      0.95    0.148535E-006
     -6.20      1.00    0.140639E-006
     -6.20      1.05    0.132663E-006
     -6.20      1.10    0.124668E-006
     -6.20      1.15    0.116712E-006
     -6.20      1.20    0.108850E-006
     -6.20      1.25    0.101130E-006
     -6.20      1.30    0.935986E-007
     -6.20      1.35    0.862951E-007
     -6.20      1.40    0.792545E-007
     -6.20      1.45    0.725060E-007
     -6.20      1.50    0.660737E-007
     -6.20      1.55    0.599763E-007
     -6.20      1.60    0.542273E-007
     -6.20      1.65    0.488355E-007
     -6.20      1.70    0.438050E-007
     -6.20      1.75    0.391357E-007
     -6.20      1.80    0.348237E-007
     -6.20      1.85    0.308617E-007
     -6.20      1.90    0.272395E-007
     -6.20      1.95    0.239442E-007
     -6.20      2.00    0.209613E-007
     -6.20      2.05    0.182743E-007
     -6.20      2.10    0.158657E-007
     -6.20      2.15    0.137171E-007
     -6.20      2.20    0.118098E-007
     -6.20      2.25    0.101249E-007
     -6.20      2.30    0.864355E-008
     -6.20      2.35    0.734752E-008
     -6.20      2.40    0.621908E-008
     -6.20      2.45    0.524129E-008
     -6.20      2.50    0.439812E-008
     -6.20      2.55    0.367454E-008
     -6.20      2.60    0.305658E-008
     -6.20      2.65    0.253137E-008
     -6.20      2.70    0.208715E-008
     -6.20      2.75    0.171324E-008
     -6.20      2.80    0.140005E-008
     -6.20      2.85    0.113897E-008
     -6.20      2.90    0.922409E-009
     -6.20      2.95    0.743639E-009
     -6.20      3.00    0.596788E-009
     -6.20      3.05    0.476747E-009
     -6.20      3.10    0.379102E-009
     -6.20      3.15    0.300064E-009
     -6.20      3.20    0.236403E-009
     -6.20      3.25    0.185381E-009
     -6.20      3.30    0.144690E-009
     -6.20      3.35    0.112400E-009
     -6.20      3.40    0.869029E-010
     -6.20      3.45    0.668710E-010
     -6.20      3.50    0.512114E-010
     -6.20      3.55    0.390311E-010
     -6.20      3.60    0.296047E-010
     -6.20      3.65    0.223463E-010
     -6.20      3.70    0.167857E-010
     -6.20      3.75    0.125473E-010
     -6.20      3.80    0.933321E-011
     -6.20      3.85    0.690828E-011
     -6.20      3.90    0.508813E-011
     -6.20      3.95    0.372894E-011
     -6.20      4.00    0.271922E-011
     -6.20      4.05    0.197299E-011
     -6.20      4.10    0.142434E-011
     -6.20      4.15    0.102307E-011
     -6.20      4.20    0.731122E-012
     -6.20      4.25    0.519823E-012
     -6.20      4.30    0.367699E-012
     -6.20      4.35    0.258757E-012
     -6.20      4.40    0.181152E-012
     -6.20      4.45    0.126164E-012
     -6.20      4.50    0.874092E-013
     -6.20      4.55    0.602423E-013
     -6.20      4.60    0.413005E-013
     -6.20      4.65    0.281650E-013
     -6.20      4.70    0.191053E-013
     -6.20      4.75    0.128906E-013
     -6.20      4.80    0.865094E-014
     -6.20      4.85    0.577443E-014
     -6.20      4.90    0.383354E-014
     -6.20      4.95    0.253120E-014
     -6.20      5.00    0.166217E-014
     -6.20      5.05    0.108553E-014
     -6.20      5.10    0.705028E-015
     -6.20      5.15    0.455371E-015
     -6.20      5.20    0.292487E-015
     -6.20      5.25    0.186819E-015
     -6.20      5.30    0.118659E-015
     -6.20      5.35    0.749440E-016
     -6.20      5.40    0.470679E-016
     -6.20      5.45    0.293942E-016
     -6.20      5.50    0.182534E-016
     -6.20      5.55    0.112714E-016
     -6.20      5.60    0.692110E-017
     -6.20      5.65    0.422619E-017
     -6.20      5.70    0.256641E-017
     -6.20      5.75    0.155004E-017
     -6.20      5.80    0.931182E-018
     -6.20      5.85    0.556451E-018
     -6.20      5.90    0.330743E-018
     -6.20      5.95    0.195459E-018
     -6.20      6.00    0.114719E-018
     -6.20      6.05    0.666984E-019
     -6.20      6.10    0.382060E-019
     -6.20      6.15    0.213290E-019
     -6.20      6.20    0.113580E-019
     -6.20      6.25    0.551927E-020
     -6.20      6.30    0.220524E-020
     -6.20      6.35    0.516626E-021
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.171663E-019
     -6.15     -6.30    0.715093E-019
     -6.15     -6.25    0.172102E-018
     -6.15     -6.20    0.336340E-018
     -6.15     -6.15    0.594111E-018
     -6.15     -6.10    0.994750E-018
     -6.15     -6.05    0.161803E-017
     -6.15     -6.00    0.259113E-017
     -6.15     -5.95    0.411459E-017
     -6.15     -5.90    0.650172E-017
     -6.15     -5.85    0.102380E-016
     -6.15     -5.80    0.160705E-016
     -6.15     -5.75    0.251406E-016
     -6.15     -5.70    0.391823E-016
     -6.15     -5.65    0.608133E-016
     -6.15     -5.60    0.939633E-016
     -6.15     -5.55    0.144498E-015
     -6.15     -5.50    0.221122E-015
     -6.15     -5.45    0.336685E-015
     -6.15     -5.40    0.510043E-015
     -6.15     -5.35    0.768717E-015
     -6.15     -5.30    0.115265E-014
     -6.15     -5.25    0.171947E-014
     -6.15     -5.20    0.255188E-014
     -6.15     -5.15    0.376789E-014
     -6.15     -5.10    0.553492E-014
     -6.15     -5.05    0.808914E-014
     -6.15     -5.00    0.117618E-013
     -6.15     -4.95    0.170149E-013
     -6.15     -4.90    0.244891E-013
     -6.15     -4.85    0.350676E-013
     -6.15     -4.80    0.499610E-013
     -6.15     -4.75    0.708194E-013
     -6.15     -4.70    0.998783E-013
     -6.15     -4.65    0.140150E-012
     -6.15     -4.60    0.195667E-012
     -6.15     -4.55    0.271801E-012
     -6.15     -4.50    0.375662E-012
     -6.15     -4.45    0.516606E-012
     -6.15     -4.40    0.706876E-012
     -6.15     -4.35    0.962392E-012
     -6.15     -4.30    0.130374E-011
     -6.15     -4.25    0.175740E-011
     -6.15     -4.20    0.235717E-011
     -6.15     -4.15    0.314602E-011
     -6.15     -4.10    0.417821E-011
     -6.15     -4.05    0.552185E-011
     -6.15     -4.00    0.726196E-011
     -6.15     -3.95    0.950403E-011
     -6.15     -3.90    0.123782E-010
     -6.15     -3.85    0.160440E-010
     -6.15     -3.80    0.206960E-010
     -6.15     -3.75    0.265701E-010
     -6.15     -3.70    0.339506E-010
     -6.15     -3.65    0.431783E-010
     -6.15     -3.60    0.546592E-010
     -6.15     -3.55    0.688749E-010
     -6.15     -3.50    0.863930E-010
     -6.15     -3.45    0.107879E-009
     -6.15     -3.40    0.134111E-009
     -6.15     -3.35    0.165989E-009
     -6.15     -3.30    0.204559E-009
     -6.15     -3.25    0.251018E-009
     -6.15     -3.20    0.306742E-009
     -6.15     -3.15    0.373301E-009
     -6.15     -3.10    0.452479E-009
     -6.15     -3.05    0.546301E-009
     -6.15     -3.00    0.657052E-009
     -6.15     -2.95    0.787312E-009
     -6.15     -2.90    0.939984E-009
     -6.15     -2.85    0.111833E-008
     -6.15     -2.80    0.132600E-008
     -6.15     -2.75    0.156711E-008
     -6.15     -2.70    0.184623E-008
     -6.15     -2.65    0.216852E-008
     -6.15     -2.60    0.253971E-008
     -6.15     -2.55    0.296626E-008
     -6.15     -2.50    0.345534E-008
     -6.15     -2.45    0.401500E-008
     -6.15     -2.40    0.465422E-008
     -6.15     -2.35    0.538301E-008
     -6.15     -2.30    0.621252E-008
     -6.15     -2.25    0.715514E-008
     -6.15     -2.20    0.822461E-008
     -6.15     -2.15    0.943609E-008
     -6.15     -2.10    0.108063E-007
     -6.15     -2.05    0.123535E-007
     -6.15     -2.00    0.140976E-007
     -6.15     -1.95    0.160603E-007
     -6.15     -1.90    0.182648E-007
     -6.15     -1.85    0.207358E-007
     -6.15     -1.80    0.234997E-007
     -6.15     -1.75    0.265841E-007
     -6.15     -1.70    0.300176E-007
     -6.15     -1.65    0.338297E-007
     -6.15     -1.60    0.380500E-007
     -6.15     -1.55    0.427083E-007
     -6.15     -1.50    0.478338E-007
     -6.15     -1.45    0.534542E-007
     -6.15     -1.40    0.595956E-007
     -6.15     -1.35    0.662815E-007
     -6.15     -1.30    0.735317E-007
     -6.15     -1.25    0.813622E-007
     -6.15     -1.20    0.897838E-007
     -6.15     -1.15    0.988016E-007
     -6.15     -1.10    0.108414E-006
     -6.15     -1.05    0.118612E-006
     -6.15     -1.00    0.129379E-006
     -6.15     -0.95    0.140689E-006
     -6.15     -0.90    0.152508E-006
     -6.15     -0.85    0.164792E-006
     -6.15     -0.80    0.177488E-006
     -6.15     -0.75    0.190533E-006
     -6.15     -0.70    0.203856E-006
     -6.15     -0.65    0.217376E-006
     -6.15     -0.60    0.231004E-006
     -6.15     -0.55    0.244645E-006
     -6.15     -0.50    0.258196E-006
     -6.15     -0.45    0.271551E-006
     -6.15     -0.40    0.284597E-006
     -6.15     -0.35    0.297223E-006
     -6.15     -0.30    0.309314E-006
     -6.15     -0.25    0.320757E-006
     -6.15     -0.20    0.331442E-006
     -6.15     -0.15    0.341265E-006
     -6.15     -0.10    0.350125E-006
     -6.15     -0.05    0.357932E-006
     -6.15      0.00    0.364603E-006
     -6.15      0.05    0.370067E-006
     -6.15      0.10    0.374264E-006
     -6.15      0.15    0.377148E-006
     -6.15      0.20    0.378687E-006
     -6.15      0.25    0.378862E-006
     -6.15      0.30    0.377669E-006
     -6.15      0.35    0.375120E-006
     -6.15      0.40    0.371241E-006
     -6.15      0.45    0.366070E-006
     -6.15      0.50    0.359661E-006
     -6.15      0.55    0.352079E-006
     -6.15      0.60    0.343401E-006
     -6.15      0.65    0.333714E-006
     -6.15      0.70    0.323114E-006
     -6.15      0.75    0.311702E-006
     -6.15      0.80    0.299588E-006
     -6.15      0.85    0.286882E-006
     -6.15      0.90    0.273698E-006
     -6.15      0.95    0.260150E-006
     -6.15      1.00    0.246352E-006
     -6.15      1.05    0.232413E-006
     -6.15      1.10    0.218440E-006
     -6.15      1.15    0.204534E-006
     -6.15      1.20    0.190788E-006
     -6.15      1.25    0.177289E-006
     -6.15      1.30    0.164117E-006
     -6.15      1.35    0.151341E-006
     -6.15      1.40    0.139021E-006
     -6.15      1.45    0.127211E-006
     -6.15      1.50    0.115950E-006
     -6.15      1.55    0.105273E-006
     -6.15      1.60    0.952043E-007
     -6.15      1.65    0.857580E-007
     -6.15      1.70    0.769423E-007
     -6.15      1.75    0.687573E-007
     -6.15      1.80    0.611964E-007
     -6.15      1.85    0.542471E-007
     -6.15      1.90    0.478919E-007
     -6.15      1.95    0.421087E-007
     -6.15      2.00    0.368721E-007
     -6.15      2.05    0.321535E-007
     -6.15      2.10    0.279225E-007
     -6.15      2.15    0.241471E-007
     -6.15      2.20    0.207947E-007
     -6.15      2.25    0.178321E-007
     -6.15      2.30    0.152269E-007
     -6.15      2.35    0.129468E-007
     -6.15      2.40    0.109610E-007
     -6.15      2.45    0.923977E-008
     -6.15      2.50    0.775510E-008
     -6.15      2.55    0.648065E-008
     -6.15      2.60    0.539193E-008
     -6.15      2.65    0.446637E-008
     -6.15      2.70    0.368331E-008
     -6.15      2.75    0.302404E-008
     -6.15      2.80    0.247167E-008
     -6.15      2.85    0.201112E-008
     -6.15      2.90    0.162900E-008
     -6.15      2.95    0.131349E-008
     -6.15      3.00    0.105427E-008
     -6.15      3.05    0.842319E-009
     -6.15      3.10    0.669883E-009
     -6.15      3.15    0.530281E-009
     -6.15      3.20    0.417821E-009
     -6.15      3.25    0.327672E-009
     -6.15      3.30    0.255767E-009
     -6.15      3.35    0.198700E-009
     -6.15      3.40    0.153634E-009
     -6.15      3.45    0.118224E-009
     -6.15      3.50    0.905398E-010
     -6.15      3.55    0.690053E-010
     -6.15      3.60    0.523389E-010
     -6.15      3.65    0.395052E-010
     -6.15      3.70    0.296732E-010
     -6.15      3.75    0.221791E-010
     -6.15      3.80    0.164962E-010
     -6.15      3.85    0.122088E-010
     -6.15      3.90    0.899089E-011
     -6.15      3.95    0.658814E-011
     -6.15      4.00    0.480335E-011
     -6.15      4.05    0.348446E-011
     -6.15      4.10    0.251494E-011
     -6.15      4.15    0.180597E-011
     -6.15      4.20    0.129025E-011
     -6.15      4.25    0.917078E-012
     -6.15      4.30    0.648484E-012
     -6.15      4.35    0.456185E-012
     -6.15      4.40    0.319243E-012
     -6.15      4.45    0.222244E-012
     -6.15      4.50    0.153906E-012
     -6.15      4.55    0.106020E-012
     -6.15      4.60    0.726467E-013
     -6.15      4.65    0.495139E-013
     -6.15      4.70    0.335669E-013
     -6.15      4.75    0.226338E-013
     -6.15      4.80    0.151793E-013
     -6.15      4.85    0.101248E-013
     -6.15      4.90    0.671657E-014
     -6.15      4.95    0.443122E-014
     -6.15      5.00    0.290739E-014
     -6.15      5.05    0.189703E-014
     -6.15      5.10    0.123091E-014
     -6.15      5.15    0.794233E-015
     -6.15      5.20    0.509598E-015
     -6.15      5.25    0.325129E-015
     -6.15      5.30    0.206264E-015
     -6.15      5.35    0.130113E-015
     -6.15      5.40    0.816097E-016
     -6.15      5.45    0.508957E-016
     -6.15      5.50    0.315600E-016
     -6.15      5.55    0.194586E-016
     -6.15      5.60    0.119292E-016
     -6.15      5.65    0.727198E-017
     -6.15      5.70    0.440815E-017
     -6.15      5.75    0.265737E-017
     -6.15      5.80    0.159321E-017
     -6.15      5.85    0.950016E-018
     -6.15      5.90    0.563366E-018
     -6.15      5.95    0.332102E-018
     -6.15      6.00    0.194394E-018
     -6.15      6.05    0.112695E-018
     -6.15      6.10    0.643570E-019
     -6.15      6.15    0.358159E-019
     -6.15      6.20    0.190142E-019
     -6.15      6.25    0.921378E-020
     -6.15      6.30    0.367293E-020
     -6.15      6.35    0.859135E-021
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.290179E-019
     -6.10     -6.30    0.120955E-018
     -6.10     -6.25    0.291366E-018
     -6.10     -6.20    0.570011E-018
     -6.10     -6.15    0.100794E-017
     -6.10     -6.10    0.168931E-017
     -6.10     -6.05    0.275010E-017
     -6.10     -6.00    0.440705E-017
     -6.10     -5.95    0.700186E-017
     -6.10     -5.90    0.110684E-016
     -6.10     -5.85    0.174340E-016
     -6.10     -5.80    0.273719E-016
     -6.10     -5.75    0.428283E-016
     -6.10     -5.70    0.667597E-016
     -6.10     -5.65    0.103631E-015
     -6.10     -5.60    0.160145E-015
     -6.10     -5.55    0.246308E-015
     -6.10     -5.50    0.376976E-015
     -6.10     -5.45    0.574074E-015
     -6.10     -5.40    0.869788E-015
     -6.10     -5.35    0.131109E-014
     -6.10     -5.30    0.196617E-014
     -6.10     -5.25    0.293343E-014
     -6.10     -5.20    0.435407E-014
     -6.10     -5.15    0.642961E-014
     -6.10     -5.10    0.944593E-014
     -6.10     -5.05    0.138064E-013
     -6.10     -5.00    0.200767E-013
     -6.10     -4.95    0.290461E-013
     -6.10     -4.90    0.418086E-013
     -6.10     -4.85    0.598730E-013
     -6.10     -4.80    0.853074E-013
     -6.10     -4.75    0.120930E-012
     -6.10     -4.70    0.170561E-012
     -6.10     -4.65    0.239344E-012
     -6.10     -4.60    0.334170E-012
     -6.10     -4.55    0.464215E-012
     -6.10     -4.50    0.641625E-012
     -6.10     -4.45    0.882384E-012
     -6.10     -4.40    0.120740E-011
     -6.10     -4.35    0.164389E-011
     -6.10     -4.30    0.222700E-011
     -6.10     -4.25    0.300196E-011
     -6.10     -4.20    0.402654E-011
     -6.10     -4.15    0.537411E-011
     -6.10     -4.10    0.713737E-011
     -6.10     -4.05    0.943266E-011
     -6.10     -4.00    0.124052E-010
     -6.10     -3.95    0.162352E-010
     -6.10     -3.90    0.211449E-010
     -6.10     -3.85    0.274068E-010
     -6.10     -3.80    0.353532E-010
     -6.10     -3.75    0.453869E-010
     -6.10     -3.70    0.579935E-010
     -6.10     -3.65    0.737547E-010
     -6.10     -3.60    0.933640E-010
     -6.10     -3.55    0.117643E-009
     -6.10     -3.50    0.147562E-009
     -6.10     -3.45    0.184255E-009
     -6.10     -3.40    0.229050E-009
     -6.10     -3.35    0.283485E-009
     -6.10     -3.30    0.349339E-009
     -6.10     -3.25    0.428658E-009
     -6.10     -3.20    0.523785E-009
     -6.10     -3.15    0.637393E-009
     -6.10     -3.10    0.772521E-009
     -6.10     -3.05    0.932611E-009
     -6.10     -3.00    0.112155E-008
     -6.10     -2.95    0.134372E-008
     -6.10     -2.90    0.160405E-008
     -6.10     -2.85    0.190806E-008
     -6.10     -2.80    0.226193E-008
     -6.10     -2.75    0.267261E-008
     -6.10     -2.70    0.314783E-008
     -6.10     -2.65    0.369625E-008
     -6.10     -2.60    0.432754E-008
     -6.10     -2.55    0.505250E-008
     -6.10     -2.50    0.588317E-008
     -6.10     -2.45    0.683298E-008
     -6.10     -2.40    0.791691E-008
     -6.10     -2.35    0.915160E-008
     -6.10     -2.30    0.105556E-007
     -6.10     -2.25    0.121494E-007
     -6.10     -2.20    0.139557E-007
     -6.10     -2.15    0.159996E-007
     -6.10     -2.10    0.183085E-007
     -6.10     -2.05    0.209126E-007
     -6.10     -2.00    0.238445E-007
     -6.10     -1.95    0.271396E-007
     -6.10     -1.90    0.308359E-007
     -6.10     -1.85    0.349739E-007
     -6.10     -1.80    0.395965E-007
     -6.10     -1.75    0.447485E-007
     -6.10     -1.70    0.504764E-007
     -6.10     -1.65    0.568279E-007
     -6.10     -1.60    0.638513E-007
     -6.10     -1.55    0.715944E-007
     -6.10     -1.50    0.801042E-007
     -6.10     -1.45    0.894254E-007
     -6.10     -1.40    0.995997E-007
     -6.10     -1.35    0.110664E-006
     -6.10     -1.30    0.122651E-006
     -6.10     -1.25    0.135585E-006
     -6.10     -1.20    0.149482E-006
     -6.10     -1.15    0.164349E-006
     -6.10     -1.10    0.180184E-006
     -6.10     -1.05    0.196969E-006
     -6.10     -1.00    0.214677E-006
     -6.10     -0.95    0.233265E-006
     -6.10     -0.90    0.252675E-006
     -6.10     -0.85    0.272836E-006
     -6.10     -0.80    0.293659E-006
     -6.10     -0.75    0.315042E-006
     -6.10     -0.70    0.336866E-006
     -6.10     -0.65    0.359001E-006
     -6.10     -0.60    0.381301E-006
     -6.10     -0.55    0.403610E-006
     -6.10     -0.50    0.425761E-006
     -6.10     -0.45    0.447579E-006
     -6.10     -0.40    0.468884E-006
     -6.10     -0.35    0.489491E-006
     -6.10     -0.30    0.509215E-006
     -6.10     -0.25    0.527874E-006
     -6.10     -0.20    0.545288E-006
     -6.10     -0.15    0.561286E-006
     -6.10     -0.10    0.575708E-006
     -6.10     -0.05    0.588405E-006
     -6.10      0.00    0.599243E-006
     -6.10      0.05    0.608108E-006
     -6.10      0.10    0.614904E-006
     -6.10      0.15    0.619554E-006
     -6.10      0.20    0.622008E-006
     -6.10      0.25    0.622234E-006
     -6.10      0.30    0.620228E-006
     -6.10      0.35    0.616007E-006
     -6.10      0.40    0.609614E-006
     -6.10      0.45    0.601114E-006
     -6.10      0.50    0.590592E-006
     -6.10      0.55    0.578155E-006
     -6.10      0.60    0.563929E-006
     -6.10      0.65    0.548054E-006
     -6.10      0.70    0.530686E-006
     -6.10      0.75    0.511992E-006
     -6.10      0.80    0.492147E-006
     -6.10      0.85    0.471334E-006
     -6.10      0.90    0.449737E-006
     -6.10      0.95    0.427543E-006
     -6.10      1.00    0.404935E-006
     -6.10      1.05    0.382094E-006
     -6.10      1.10    0.359193E-006
     -6.10      1.15    0.336396E-006
     -6.10      1.20    0.313858E-006
     -6.10      1.25    0.291720E-006
     -6.10      1.30    0.270112E-006
     -6.10      1.35    0.249147E-006
     -6.10      1.40    0.228927E-006
     -6.10      1.45    0.209535E-006
     -6.10      1.50    0.191041E-006
     -6.10      1.55    0.173500E-006
     -6.10      1.60    0.156952E-006
     -6.10      1.65    0.141422E-006
     -6.10      1.70    0.126923E-006
     -6.10      1.75    0.113456E-006
     -6.10      1.80    0.101012E-006
     -6.10      1.85    0.895705E-007
     -6.10      1.90    0.791027E-007
     -6.10      1.95    0.695735E-007
     -6.10      2.00    0.609414E-007
     -6.10      2.05    0.531602E-007
     -6.10      2.10    0.461803E-007
     -6.10      2.15    0.399496E-007
     -6.10      2.20    0.344146E-007
     -6.10      2.25    0.295215E-007
     -6.10      2.30    0.252167E-007
     -6.10      2.35    0.214477E-007
     -6.10      2.40    0.181639E-007
     -6.10      2.45    0.153165E-007
     -6.10      2.50    0.128595E-007
     -6.10      2.55    0.107495E-007
     -6.10      2.60    0.894637E-008
     -6.10      2.65    0.741288E-008
     -6.10      2.70    0.611503E-008
     -6.10      2.75    0.502194E-008
     -6.10      2.80    0.410578E-008
     -6.10      2.85    0.334164E-008
     -6.10      2.90    0.270742E-008
     -6.10      2.95    0.218359E-008
     -6.10      3.00    0.175306E-008
     -6.10      3.05    0.140095E-008
     -6.10      3.10    0.111440E-008
     -6.10      3.15    0.882344E-009
     -6.10      3.20    0.695353E-009
     -6.10      3.25    0.545422E-009
     -6.10      3.30    0.425805E-009
     -6.10      3.35    0.330849E-009
     -6.10      3.40    0.255846E-009
     -6.10      3.45    0.196901E-009
     -6.10      3.50    0.150809E-009
     -6.10      3.55    0.114950E-009
     -6.10      3.60    0.871928E-010
     -6.10      3.65    0.658163E-010
     -6.10      3.70    0.494375E-010
     -6.10      3.75    0.369522E-010
     -6.10      3.80    0.274837E-010
     -6.10      3.85    0.203400E-010
     -6.10      3.90    0.149781E-010
     -6.10      3.95    0.109745E-010
     -6.10      4.00    0.800056E-011
     -6.10      4.05    0.580305E-011
     -6.10      4.10    0.418776E-011
     -6.10      4.15    0.300667E-011
     -6.10      4.20    0.214762E-011
     -6.10      4.25    0.152612E-011
     -6.10      4.30    0.107886E-011
     -6.10      4.35    0.758709E-012
     -6.10      4.40    0.530775E-012
     -6.10      4.45    0.369368E-012
     -6.10      4.50    0.255688E-012
     -6.10      4.55    0.176056E-012
     -6.10      4.60    0.120579E-012
     -6.10      4.65    0.821402E-013
     -6.10      4.70    0.556540E-013
     -6.10      4.75    0.375041E-013
     -6.10      4.80    0.251358E-013
     -6.10      4.85    0.167542E-013
     -6.10      4.90    0.111060E-013
     -6.10      4.95    0.732127E-014
     -6.10      5.00    0.479949E-014
     -6.10      5.05    0.312875E-014
     -6.10      5.10    0.202816E-014
     -6.10      5.15    0.130730E-014
     -6.10      5.20    0.837873E-015
     -6.10      5.25    0.533950E-015
     -6.10      5.30    0.338322E-015
     -6.10      5.35    0.213137E-015
     -6.10      5.40    0.133499E-015
     -6.10      5.45    0.831338E-016
     -6.10      5.50    0.514704E-016
     -6.10      5.55    0.316822E-016
     -6.10      5.60    0.193890E-016
     -6.10      5.65    0.117975E-016
     -6.10      5.70    0.713731E-017
     -6.10      5.75    0.429352E-017
     -6.10      5.80    0.256832E-017
     -6.10      5.85    0.152774E-017
     -6.10      5.90    0.903575E-018
     -6.10      5.95    0.531133E-018
     -6.10      6.00    0.309936E-018
     -6.10      6.05    0.179083E-018
     -6.10      6.10    0.101912E-018
     -6.10      6.15    0.565142E-019
     -6.10      6.20    0.298986E-019
     -6.10      6.25    0.144425E-019
     -6.10      6.30    0.574256E-020
     -6.10      6.35    0.134096E-020
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.477136E-019
     -6.05     -6.30    0.198996E-018
     -6.05     -6.25    0.479741E-018
     -6.05     -6.20    0.939414E-018
     -6.05     -6.15    0.166272E-017
     -6.05     -6.10    0.278914E-017
     -6.05     -6.05    0.454386E-017
     -6.05     -6.00    0.728557E-017
     -6.05     -5.95    0.115797E-016
     -6.05     -5.90    0.183094E-016
     -6.05     -5.85    0.288434E-016
     -6.05     -5.80    0.452882E-016
     -6.05     -5.75    0.708635E-016
     -6.05     -5.70    0.110461E-015
     -6.05     -5.65    0.171467E-015
     -6.05     -5.60    0.264974E-015
     -6.05     -5.55    0.407538E-015
     -6.05     -5.50    0.623738E-015
     -6.05     -5.45    0.949852E-015
     -6.05     -5.40    0.143913E-014
     -6.05     -5.35    0.216930E-014
     -6.05     -5.30    0.325316E-014
     -6.05     -5.25    0.485349E-014
     -6.05     -5.20    0.720390E-014
     -6.05     -5.15    0.106377E-013
     -6.05     -5.10    0.156278E-013
     -6.05     -5.05    0.228412E-013
     -6.05     -5.00    0.332136E-013
     -6.05     -4.95    0.480499E-013
     -6.05     -4.90    0.691594E-013
     -6.05     -4.85    0.990362E-013
     -6.05     -4.80    0.141099E-012
     -6.05     -4.75    0.200008E-012
     -6.05     -4.70    0.282073E-012
     -6.05     -4.65    0.395800E-012
     -6.05     -4.60    0.552572E-012
     -6.05     -4.55    0.767552E-012
     -6.05     -4.50    0.106080E-011
     -6.05     -4.45    0.145873E-011
     -6.05     -4.40    0.199588E-011
     -6.05     -4.35    0.271716E-011
     -6.05     -4.30    0.368065E-011
     -6.05     -4.25    0.496099E-011
     -6.05     -4.20    0.665355E-011
     -6.05     -4.15    0.887946E-011
     -6.05     -4.10    0.117917E-010
     -6.05     -4.05    0.155822E-010
     -6.05     -4.00    0.204906E-010
     -6.05     -3.95    0.268142E-010
     -6.05     -3.90    0.349195E-010
     -6.05     -3.85    0.452560E-010
     -6.05     -3.80    0.583717E-010
     -6.05     -3.75    0.749306E-010
     -6.05     -3.70    0.957330E-010
     -6.05     -3.65    0.121738E-009
     -6.05     -3.60    0.154088E-009
     -6.05     -3.55    0.194137E-009
     -6.05     -3.50    0.243482E-009
     -6.05     -3.45    0.303993E-009
     -6.05     -3.40    0.377853E-009
     -6.05     -3.35    0.467594E-009
     -6.05     -3.30    0.576143E-009
     -6.05     -3.25    0.706864E-009
     -6.05     -3.20    0.863606E-009
     -6.05     -3.15    0.105076E-008
     -6.05     -3.10    0.127332E-008
     -6.05     -3.05    0.153691E-008
     -6.05     -3.00    0.184793E-008
     -6.05     -2.95    0.221353E-008
     -6.05     -2.90    0.264176E-008
     -6.05     -2.85    0.314165E-008
     -6.05     -2.80    0.372329E-008
     -6.05     -2.75    0.439795E-008
     -6.05     -2.70    0.517821E-008
     -6.05     -2.65    0.607811E-008
     -6.05     -2.60    0.711329E-008
     -6.05     -2.55    0.830118E-008
     -6.05     -2.50    0.966118E-008
     -6.05     -2.45    0.112149E-007
     -6.05     -2.40    0.129863E-007
     -6.05     -2.35    0.150020E-007
     -6.05     -2.30    0.172916E-007
     -6.05     -2.25    0.198878E-007
     -6.05     -2.20    0.228266E-007
     -6.05     -2.15    0.261476E-007
     -6.05     -2.10    0.298944E-007
     -6.05     -2.05    0.341143E-007
     -6.05     -2.00    0.388589E-007
     -6.05     -1.95    0.441837E-007
     -6.05     -1.90    0.501482E-007
     -6.05     -1.85    0.568158E-007
     -6.05     -1.80    0.642535E-007
     -6.05     -1.75    0.725311E-007
     -6.05     -1.70    0.817209E-007
     -6.05     -1.65    0.918971E-007
     -6.05     -1.60    0.103134E-006
     -6.05     -1.55    0.115506E-006
     -6.05     -1.50    0.129085E-006
     -6.05     -1.45    0.143940E-006
     -6.05     -1.40    0.160135E-006
     -6.05     -1.35    0.177725E-006
     -6.05     -1.30    0.196760E-006
     -6.05     -1.25    0.217276E-006
     -6.05     -1.20    0.239296E-006
     -6.05     -1.15    0.262831E-006
     -6.05     -1.10    0.287871E-006
     -6.05     -1.05    0.314391E-006
     -6.05     -1.00    0.342343E-006
     -6.05     -0.95    0.371659E-006
     -6.05     -0.90    0.402246E-006
     -6.05     -0.85    0.433991E-006
     -6.05     -0.80    0.466755E-006
     -6.05     -0.75    0.500375E-006
     -6.05     -0.70    0.534666E-006
     -6.05     -0.65    0.569422E-006
     -6.05     -0.60    0.604415E-006
     -6.05     -0.55    0.639401E-006
     -6.05     -0.50    0.674118E-006
     -6.05     -0.45    0.708293E-006
     -6.05     -0.40    0.741646E-006
     -6.05     -0.35    0.773888E-006
     -6.05     -0.30    0.804733E-006
     -6.05     -0.25    0.833893E-006
     -6.05     -0.20    0.861092E-006
     -6.05     -0.15    0.886064E-006
     -6.05     -0.10    0.908558E-006
     -6.05     -0.05    0.928345E-006
     -6.05      0.00    0.945216E-006
     -6.05      0.05    0.958994E-006
     -6.05      0.10    0.969530E-006
     -6.05      0.15    0.976707E-006
     -6.05      0.20    0.980443E-006
     -6.05      0.25    0.980695E-006
     -6.05      0.30    0.977452E-006
     -6.05      0.35    0.970746E-006
     -6.05      0.40    0.960640E-006
     -6.05      0.45    0.947235E-006
     -6.05      0.50    0.930668E-006
     -6.05      0.55    0.911103E-006
     -6.05      0.60    0.888735E-006
     -6.05      0.65    0.863785E-006
     -6.05      0.70    0.836496E-006
     -6.05      0.75    0.807126E-006
     -6.05      0.80    0.775951E-006
     -6.05      0.85    0.743253E-006
     -6.05      0.90    0.709323E-006
     -6.05      0.95    0.674450E-006
     -6.05      1.00    0.638923E-006
     -6.05      1.05    0.603022E-006
     -6.05      1.10    0.567018E-006
     -6.05      1.15    0.531170E-006
     -6.05      1.20    0.495719E-006
     -6.05      1.25    0.460887E-006
     -6.05      1.30    0.426877E-006
     -6.05      1.35    0.393870E-006
     -6.05      1.40    0.362022E-006
     -6.05      1.45    0.331468E-006
     -6.05      1.50    0.302319E-006
     -6.05      1.55    0.274659E-006
     -6.05      1.60    0.248553E-006
     -6.05      1.65    0.224044E-006
     -6.05      1.70    0.201152E-006
     -6.05      1.75    0.179881E-006
     -6.05      1.80    0.160215E-006
     -6.05      1.85    0.142124E-006
     -6.05      1.90    0.125566E-006
     -6.05      1.95    0.110486E-006
     -6.05      2.00    0.968179E-007
     -6.05      2.05    0.844914E-007
     -6.05      2.10    0.734288E-007
     -6.05      2.15    0.635486E-007
     -6.05      2.20    0.547673E-007
     -6.05      2.25    0.470004E-007
     -6.05      2.30    0.401639E-007
     -6.05      2.35    0.341754E-007
     -6.05      2.40    0.289550E-007
     -6.05      2.45    0.244262E-007
     -6.05      2.50    0.205164E-007
     -6.05      2.55    0.171572E-007
     -6.05      2.60    0.142851E-007
     -6.05      2.65    0.118412E-007
     -6.05      2.70    0.977195E-008
     -6.05      2.75    0.802831E-008
     -6.05      2.80    0.656621E-008
     -6.05      2.85    0.534617E-008
     -6.05      2.90    0.433309E-008
     -6.05      2.95    0.349599E-008
     -6.05      3.00    0.280768E-008
     -6.05      3.05    0.224451E-008
     -6.05      3.10    0.178600E-008
     -6.05      3.15    0.141454E-008
     -6.05      3.20    0.111510E-008
     -6.05      3.25    0.874922E-009
     -6.05      3.30    0.683232E-009
     -6.05      3.35    0.531008E-009
     -6.05      3.40    0.410731E-009
     -6.05      3.45    0.316176E-009
     -6.05      3.50    0.242216E-009
     -6.05      3.55    0.184659E-009
     -6.05      3.60    0.140094E-009
     -6.05      3.65    0.105765E-009
     -6.05      3.70    0.794564E-010
     -6.05      3.75    0.593972E-010
     -6.05      3.80    0.441820E-010
     -6.05      3.85    0.327005E-010
     -6.05      3.90    0.240816E-010
     -6.05      3.95    0.176452E-010
     -6.05      4.00    0.128637E-010
     -6.05      4.05    0.933026E-011
     -6.05      4.10    0.673286E-011
     -6.05      4.15    0.483361E-011
     -6.05      4.20    0.345222E-011
     -6.05      4.25    0.245285E-011
     -6.05      4.30    0.173370E-011
     -6.05      4.35    0.121899E-011
     -6.05      4.40    0.852578E-012
     -6.05      4.45    0.593152E-012
     -6.05      4.50    0.410472E-012
     -6.05      4.55    0.282536E-012
     -6.05      4.60    0.193431E-012
     -6.05      4.65    0.131712E-012
     -6.05      4.70    0.891987E-013
     -6.05      4.75    0.600779E-013
     -6.05      4.80    0.402420E-013
     -6.05      4.85    0.268065E-013
     -6.05      4.90    0.177575E-013
     -6.05      4.95    0.116975E-013
     -6.05      5.00    0.766226E-014
     -6.05      5.05    0.499070E-014
     -6.05      5.10    0.323216E-014
     -6.05      5.15    0.208131E-014
     -6.05      5.20    0.133254E-014
     -6.05      5.25    0.848219E-015
     -6.05      5.30    0.536797E-015
     -6.05      5.35    0.337733E-015
     -6.05      5.40    0.211245E-015
     -6.05      5.45    0.131353E-015
     -6.05      5.50    0.811953E-016
     -6.05      5.55    0.498944E-016
     -6.05      5.60    0.304792E-016
     -6.05      5.65    0.185094E-016
     -6.05      5.70    0.111745E-016
     -6.05      5.75    0.670705E-017
     -6.05      5.80    0.400231E-017
     -6.05      5.85    0.237445E-017
     -6.05      5.90    0.140033E-017
     -6.05      5.95    0.820555E-018
     -6.05      6.00    0.477199E-018
     -6.05      6.05    0.274724E-018
     -6.05      6.10    0.155740E-018
     -6.05      6.15    0.860268E-019
     -6.05      6.20    0.453402E-019
     -6.05      6.25    0.218270E-019
     -6.05      6.30    0.865486E-020
     -6.05      6.35    0.201734E-020
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.773037E-019
     -6.00     -6.30    0.322562E-018
     -6.00     -6.25    0.778181E-018
     -6.00     -6.20    0.152504E-017
     -6.00     -6.15    0.270146E-017
     -6.00     -6.10    0.453487E-017
     -6.00     -6.05    0.739214E-017
     -6.00     -6.00    0.118572E-016
     -6.00     -5.95    0.188502E-016
     -6.00     -5.90    0.298079E-016
     -6.00     -5.85    0.469565E-016
     -6.00     -5.80    0.737213E-016
     -6.00     -5.75    0.115337E-015
     -6.00     -5.70    0.179757E-015
     -6.00     -5.65    0.278988E-015
     -6.00     -5.60    0.431056E-015
     -6.00     -5.55    0.662866E-015
     -6.00     -5.50    0.101435E-014
     -6.00     -5.45    0.154444E-014
     -6.00     -5.40    0.233963E-014
     -6.00     -5.35    0.352611E-014
     -6.00     -5.30    0.528703E-014
     -6.00     -5.25    0.788660E-014
     -6.00     -5.20    0.117039E-013
     -6.00     -5.15    0.172797E-013
     -6.00     -5.10    0.253812E-013
     -6.00     -5.05    0.370900E-013
     -6.00     -5.00    0.539232E-013
     -6.00     -4.95    0.779959E-013
     -6.00     -4.90    0.112240E-012
     -6.00     -4.85    0.160697E-012
     -6.00     -4.80    0.228905E-012
     -6.00     -4.75    0.324407E-012
     -6.00     -4.70    0.457424E-012
     -6.00     -4.65    0.641718E-012
     -6.00     -4.60    0.895714E-012
     -6.00     -4.55    0.124394E-011
     -6.00     -4.50    0.171884E-011
     -6.00     -4.45    0.236311E-011
     -6.00     -4.40    0.323259E-011
     -6.00     -4.35    0.439987E-011
     -6.00     -4.30    0.595877E-011
     -6.00     -4.25    0.802987E-011
     -6.00     -4.20    0.107672E-010
     -6.00     -4.15    0.143662E-010
     -6.00     -4.10    0.190738E-010
     -6.00     -4.05    0.251999E-010
     -6.00     -4.00    0.331309E-010
     -6.00     -3.95    0.433462E-010
     -6.00     -3.90    0.564368E-010
     -6.00     -3.85    0.731273E-010
     -6.00     -3.80    0.943005E-010
     -6.00     -3.75    0.121026E-009
     -6.00     -3.70    0.154594E-009
     -6.00     -3.65    0.196547E-009
     -6.00     -3.60    0.248725E-009
     -6.00     -3.55    0.313306E-009
     -6.00     -3.50    0.392858E-009
     -6.00     -3.45    0.490389E-009
     -6.00     -3.40    0.609408E-009
     -6.00     -3.35    0.753982E-009
     -6.00     -3.30    0.928810E-009
     -6.00     -3.25    0.113929E-008
     -6.00     -3.20    0.139160E-008
     -6.00     -3.15    0.169277E-008
     -6.00     -3.10    0.205079E-008
     -6.00     -3.05    0.247469E-008
     -6.00     -3.00    0.297466E-008
     -6.00     -2.95    0.356213E-008
     -6.00     -2.90    0.424994E-008
     -6.00     -2.85    0.505245E-008
     -6.00     -2.80    0.598569E-008
     -6.00     -2.75    0.706755E-008
     -6.00     -2.70    0.831795E-008
     -6.00     -2.65    0.975906E-008
     -6.00     -2.60    0.114155E-007
     -6.00     -2.55    0.133148E-007
     -6.00     -2.50    0.154873E-007
     -6.00     -2.45    0.179667E-007
     -6.00     -2.40    0.207906E-007
     -6.00     -2.35    0.240003E-007
     -6.00     -2.30    0.276418E-007
     -6.00     -2.25    0.317656E-007
     -6.00     -2.20    0.364274E-007
     -6.00     -2.15    0.416882E-007
     -6.00     -2.10    0.476149E-007
     -6.00     -2.05    0.542801E-007
     -6.00     -2.00    0.617625E-007
     -6.00     -1.95    0.701468E-007
     -6.00     -1.90    0.795237E-007
     -6.00     -1.85    0.899893E-007
     -6.00     -1.80    0.101645E-006
     -6.00     -1.75    0.114597E-006
     -6.00     -1.70    0.128953E-006
     -6.00     -1.65    0.144826E-006
     -6.00     -1.60    0.162327E-006
     -6.00     -1.55    0.181566E-006
     -6.00     -1.50    0.202652E-006
     -6.00     -1.45    0.225687E-006
     -6.00     -1.40    0.250765E-006
     -6.00     -1.35    0.277968E-006
     -6.00     -1.30    0.307367E-006
     -6.00     -1.25    0.339014E-006
     -6.00     -1.20    0.372942E-006
     -6.00     -1.15    0.409161E-006
     -6.00     -1.10    0.447656E-006
     -6.00     -1.05    0.488382E-006
     -6.00     -1.00    0.531264E-006
     -6.00     -0.95    0.576194E-006
     -6.00     -0.90    0.623032E-006
     -6.00     -0.85    0.671598E-006
     -6.00     -0.80    0.721680E-006
     -6.00     -0.75    0.773030E-006
     -6.00     -0.70    0.825365E-006
     -6.00     -0.65    0.878369E-006
     -6.00     -0.60    0.931697E-006
     -6.00     -0.55    0.984976E-006
     -6.00     -0.50    0.103781E-005
     -6.00     -0.45    0.108979E-005
     -6.00     -0.40    0.114048E-005
     -6.00     -0.35    0.118946E-005
     -6.00     -0.30    0.123628E-005
     -6.00     -0.25    0.128052E-005
     -6.00     -0.20    0.132176E-005
     -6.00     -0.15    0.135959E-005
     -6.00     -0.10    0.139364E-005
     -6.00     -0.05    0.142356E-005
     -6.00      0.00    0.144904E-005
     -6.00      0.05    0.146982E-005
     -6.00      0.10    0.148566E-005
     -6.00      0.15    0.149640E-005
     -6.00      0.20    0.150191E-005
     -6.00      0.25    0.150212E-005
     -6.00      0.30    0.149703E-005
     -6.00      0.35    0.148667E-005
     -6.00      0.40    0.147115E-005
     -6.00      0.45    0.145062E-005
     -6.00      0.50    0.142528E-005
     -6.00      0.55    0.139539E-005
     -6.00      0.60    0.136124E-005
     -6.00      0.65    0.132316E-005
     -6.00      0.70    0.128151E-005
     -6.00      0.75    0.123670E-005
     -6.00      0.80    0.118914E-005
     -6.00      0.85    0.113925E-005
     -6.00      0.90    0.108748E-005
     -6.00      0.95    0.103426E-005
     -6.00      1.00    0.980029E-006
     -6.00      1.05    0.925217E-006
     -6.00      1.10    0.870234E-006
     -6.00      1.15    0.815471E-006
     -6.00      1.20    0.761296E-006
     -6.00      1.25    0.708049E-006
     -6.00      1.30    0.656039E-006
     -6.00      1.35    0.605541E-006
     -6.00      1.40    0.556798E-006
     -6.00      1.45    0.510013E-006
     -6.00      1.50    0.465357E-006
     -6.00      1.55    0.422963E-006
     -6.00      1.60    0.382932E-006
     -6.00      1.65    0.345328E-006
     -6.00      1.70    0.310188E-006
     -6.00      1.75    0.277518E-006
     -6.00      1.80    0.247297E-006
     -6.00      1.85    0.219481E-006
     -6.00      1.90    0.194007E-006
     -6.00      1.95    0.170793E-006
     -6.00      2.00    0.149741E-006
     -6.00      2.05    0.130743E-006
     -6.00      2.10    0.113684E-006
     -6.00      2.15    0.984382E-007
     -6.00      2.20    0.848801E-007
     -6.00      2.25    0.728809E-007
     -6.00      2.30    0.623127E-007
     -6.00      2.35    0.530497E-007
     -6.00      2.40    0.449699E-007
     -6.00      2.45    0.379562E-007
     -6.00      2.50    0.318973E-007
     -6.00      2.55    0.266886E-007
     -6.00      2.60    0.222323E-007
     -6.00      2.65    0.184384E-007
     -6.00      2.70    0.152240E-007
     -6.00      2.75    0.125138E-007
     -6.00      2.80    0.102399E-007
     -6.00      2.85    0.834137E-008
     -6.00      2.90    0.676399E-008
     -6.00      2.95    0.545985E-008
     -6.00      3.00    0.438694E-008
     -6.00      3.05    0.350860E-008
     -6.00      3.10    0.279311E-008
     -6.00      3.15    0.221316E-008
     -6.00      3.20    0.174541E-008
     -6.00      3.25    0.137003E-008
     -6.00      3.30    0.107029E-008
     -6.00      3.35    0.832153E-009
     -6.00      3.40    0.643905E-009
     -6.00      3.45    0.495847E-009
     -6.00      3.50    0.379988E-009
     -6.00      3.55    0.289787E-009
     -6.00      3.60    0.219919E-009
     -6.00      3.65    0.166077E-009
     -6.00      3.70    0.124800E-009
     -6.00      3.75    0.933167E-010
     -6.00      3.80    0.694285E-010
     -6.00      3.85    0.513970E-010
     -6.00      3.90    0.378572E-010
     -6.00      3.95    0.277434E-010
     -6.00      4.00    0.202282E-010
     -6.00      4.05    0.146735E-010
     -6.00      4.10    0.105895E-010
     -6.00      4.15    0.760277E-011
     -6.00      4.20    0.543013E-011
     -6.00      4.25    0.385816E-011
     -6.00      4.30    0.272689E-011
     -6.00      4.35    0.191718E-011
     -6.00      4.40    0.134076E-011
     -6.00      4.45    0.932656E-012
     -6.00      4.50    0.645298E-012
     -6.00      4.55    0.444074E-012
     -6.00      4.60    0.303943E-012
     -6.00      4.65    0.206899E-012
     -6.00      4.70    0.140068E-012
     -6.00      4.75    0.943018E-013
     -6.00      4.80    0.631376E-013
     -6.00      4.85    0.420367E-013
     -6.00      4.90    0.278308E-013
     -6.00      4.95    0.183217E-013
     -6.00      5.00    0.119931E-013
     -6.00      5.05    0.780568E-014
     -6.00      5.10    0.505109E-014
     -6.00      5.15    0.324968E-014
     -6.00      5.20    0.207855E-014
     -6.00      5.25    0.132169E-014
     -6.00      5.30    0.835479E-015
     -6.00      5.35    0.525003E-015
     -6.00      5.40    0.327940E-015
     -6.00      5.45    0.203621E-015
     -6.00      5.50    0.125671E-015
     -6.00      5.55    0.770952E-016
     -6.00      5.60    0.470100E-016
     -6.00      5.65    0.284922E-016
     -6.00      5.70    0.171647E-016
     -6.00      5.75    0.102785E-016
     -6.00      5.80    0.611801E-017
     -6.00      5.85    0.361959E-017
     -6.00      5.90    0.212816E-017
     -6.00      5.95    0.124290E-017
     -6.00      6.00    0.720201E-018
     -6.00      6.05    0.413005E-018
     -6.00      6.10    0.233174E-018
     -6.00      6.15    0.128264E-018
     -6.00      6.20    0.673298E-019
     -6.00      6.25    0.322963E-019
     -6.00      6.30    0.127692E-019
     -6.00      6.35    0.297072E-020
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.124237E-018
     -5.95     -6.30    0.518617E-018
     -5.95     -6.25    0.125192E-017
     -5.95     -6.20    0.245516E-017
     -5.95     -6.15    0.435205E-017
     -5.95     -6.10    0.731003E-017
     -5.95     -6.05    0.119211E-016
     -5.95     -6.00    0.191268E-016
     -5.95     -5.95    0.304098E-016
     -5.95     -5.90    0.480842E-016
     -5.95     -5.85    0.757343E-016
     -5.95     -5.80    0.118873E-015
     -5.95     -5.75    0.185923E-015
     -5.95     -5.70    0.289675E-015
     -5.95     -5.65    0.449437E-015
     -5.95     -5.60    0.694184E-015
     -5.95     -5.55    0.106715E-014
     -5.95     -5.50    0.163249E-014
     -5.95     -5.45    0.248483E-014
     -5.95     -5.40    0.376301E-014
     -5.95     -5.35    0.566957E-014
     -5.95     -5.30    0.849827E-014
     -5.95     -5.25    0.126728E-013
     -5.95     -5.20    0.188009E-013
     -5.95     -5.15    0.277491E-013
     -5.95     -5.10    0.407461E-013
     -5.95     -5.05    0.595240E-013
     -5.95     -5.00    0.865111E-013
     -5.95     -4.95    0.125091E-012
     -5.95     -4.90    0.179954E-012
     -5.95     -4.85    0.257561E-012
     -5.95     -4.80    0.366760E-012
     -5.95     -4.75    0.519606E-012
     -5.95     -4.70    0.732417E-012
     -5.95     -4.65    0.102716E-011
     -5.95     -4.60    0.143324E-011
     -5.95     -4.55    0.198976E-011
     -5.95     -4.50    0.274848E-011
     -5.95     -4.45    0.377742E-011
     -5.95     -4.40    0.516555E-011
     -5.95     -4.35    0.702845E-011
     -5.95     -4.30    0.951550E-011
     -5.95     -4.25    0.128185E-010
     -5.95     -4.20    0.171825E-010
     -5.95     -4.15    0.229183E-010
     -5.95     -4.10    0.304184E-010
     -5.95     -4.05    0.401749E-010
     -5.95     -4.00    0.528017E-010
     -5.95     -3.95    0.690597E-010
     -5.95     -3.90    0.898869E-010
     -5.95     -3.85    0.116432E-009
     -5.95     -3.80    0.150097E-009
     -5.95     -3.75    0.192575E-009
     -5.95     -3.70    0.245910E-009
     -5.95     -3.65    0.312546E-009
     -5.95     -3.60    0.395396E-009
     -5.95     -3.55    0.497906E-009
     -5.95     -3.50    0.624138E-009
     -5.95     -3.45    0.778846E-009
     -5.95     -3.40    0.967573E-009
     -5.95     -3.35    0.119674E-008
     -5.95     -3.30    0.147377E-008
     -5.95     -3.25    0.180717E-008
     -5.95     -3.20    0.220668E-008
     -5.95     -3.15    0.268336E-008
     -5.95     -3.10    0.324979E-008
     -5.95     -3.05    0.392016E-008
     -5.95     -3.00    0.471044E-008
     -5.95     -2.95    0.563858E-008
     -5.95     -2.90    0.672465E-008
     -5.95     -2.85    0.799111E-008
     -5.95     -2.80    0.946296E-008
     -5.95     -2.75    0.111680E-007
     -5.95     -2.70    0.131373E-007
     -5.95     -2.65    0.154052E-007
     -5.95     -2.60    0.180097E-007
     -5.95     -2.55    0.209932E-007
     -5.95     -2.50    0.244024E-007
     -5.95     -2.45    0.282893E-007
     -5.95     -2.40    0.327110E-007
     -5.95     -2.35    0.377308E-007
     -5.95     -2.30    0.434184E-007
     -5.95     -2.25    0.498505E-007
     -5.95     -2.20    0.571114E-007
     -5.95     -2.15    0.652931E-007
     -5.95     -2.10    0.744961E-007
     -5.95     -2.05    0.848293E-007
     -5.95     -2.00    0.964105E-007
     -5.95     -1.95    0.109366E-006
     -5.95     -1.90    0.123831E-006
     -5.95     -1.85    0.139948E-006
     -5.95     -1.80    0.157867E-006
     -5.95     -1.75    0.177744E-006
     -5.95     -1.70    0.199740E-006
     -5.95     -1.65    0.224018E-006
     -5.95     -1.60    0.250743E-006
     -5.95     -1.55    0.280076E-006
     -5.95     -1.50    0.312173E-006
     -5.95     -1.45    0.347182E-006
     -5.95     -1.40    0.385239E-006
     -5.95     -1.35    0.426463E-006
     -5.95     -1.30    0.470951E-006
     -5.95     -1.25    0.518776E-006
     -5.95     -1.20    0.569982E-006
     -5.95     -1.15    0.624576E-006
     -5.95     -1.10    0.682531E-006
     -5.95     -1.05    0.743774E-006
     -5.95     -1.00    0.808188E-006
     -5.95     -0.95    0.875607E-006
     -5.95     -0.90    0.945816E-006
     -5.95     -0.85    0.101855E-005
     -5.95     -0.80    0.109348E-005
     -5.95     -0.75    0.117023E-005
     -5.95     -0.70    0.124840E-005
     -5.95     -0.65    0.132749E-005
     -5.95     -0.60    0.140701E-005
     -5.95     -0.55    0.148640E-005
     -5.95     -0.50    0.156506E-005
     -5.95     -0.45    0.164240E-005
     -5.95     -0.40    0.171777E-005
     -5.95     -0.35    0.179054E-005
     -5.95     -0.30    0.186006E-005
     -5.95     -0.25    0.192570E-005
     -5.95     -0.20    0.198684E-005
     -5.95     -0.15    0.204288E-005
     -5.95     -0.10    0.209328E-005
     -5.95     -0.05    0.213752E-005
     -5.95      0.00    0.217515E-005
     -5.95      0.05    0.220578E-005
     -5.95      0.10    0.222906E-005
     -5.95      0.15    0.224475E-005
     -5.95      0.20    0.225267E-005
     -5.95      0.25    0.225272E-005
     -5.95      0.30    0.224489E-005
     -5.95      0.35    0.222924E-005
     -5.95      0.40    0.220591E-005
     -5.95      0.45    0.217514E-005
     -5.95      0.50    0.213723E-005
     -5.95      0.55    0.209255E-005
     -5.95      0.60    0.204153E-005
     -5.95      0.65    0.198466E-005
     -5.95      0.70    0.192249E-005
     -5.95      0.75    0.185559E-005
     -5.95      0.80    0.178459E-005
     -5.95      0.85    0.171011E-005
     -5.95      0.90    0.163281E-005
     -5.95      0.95    0.155334E-005
     -5.95      1.00    0.147233E-005
     -5.95      1.05    0.139044E-005
     -5.95      1.10    0.130826E-005
     -5.95      1.15    0.122638E-005
     -5.95      1.20    0.114535E-005
     -5.95      1.25    0.106567E-005
     -5.95      1.30    0.987811E-006
     -5.95      1.35    0.912179E-006
     -5.95      1.40    0.839138E-006
     -5.95      1.45    0.768995E-006
     -5.95      1.50    0.702007E-006
     -5.95      1.55    0.638377E-006
     -5.95      1.60    0.578258E-006
     -5.95      1.65    0.521751E-006
     -5.95      1.70    0.468914E-006
     -5.95      1.75    0.419759E-006
     -5.95      1.80    0.374260E-006
     -5.95      1.85    0.332355E-006
     -5.95      1.90    0.293952E-006
     -5.95      1.95    0.258931E-006
     -5.95      2.00    0.227152E-006
     -5.95      2.05    0.198454E-006
     -5.95      2.10    0.172665E-006
     -5.95      2.15    0.149602E-006
     -5.95      2.20    0.129077E-006
     -5.95      2.25    0.110899E-006
     -5.95      2.30    0.948775E-007
     -5.95      2.35    0.808244E-007
     -5.95      2.40    0.685575E-007
     -5.95      2.45    0.579014E-007
     -5.95      2.50    0.486894E-007
     -5.95      2.55    0.407641E-007
     -5.95      2.60    0.339790E-007
     -5.95      2.65    0.281981E-007
     -5.95      2.70    0.232967E-007
     -5.95      2.75    0.191612E-007
     -5.95      2.80    0.156890E-007
     -5.95      2.85    0.127879E-007
     -5.95      2.90    0.103759E-007
     -5.95      2.95    0.838034E-008
     -5.95      3.00    0.673747E-008
     -5.95      3.05    0.539163E-008
     -5.95      3.10    0.429458E-008
     -5.95      3.15    0.340477E-008
     -5.95      3.20    0.268664E-008
     -5.95      3.25    0.210997E-008
     -5.95      3.30    0.164921E-008
     -5.95      3.35    0.128292E-008
     -5.95      3.40    0.993197E-009
     -5.95      3.45    0.765194E-009
     -5.95      3.50    0.586675E-009
     -5.95      3.55    0.447613E-009
     -5.95      3.60    0.339842E-009
     -5.95      3.65    0.256748E-009
     -5.95      3.70    0.193012E-009
     -5.95      3.75    0.144376E-009
     -5.95      3.80    0.107456E-009
     -5.95      3.85    0.795756E-010
     -5.95      3.90    0.586312E-010
     -5.95      3.95    0.429801E-010
     -5.95      4.00    0.313462E-010
     -5.95      4.05    0.227440E-010
     -5.95      4.10    0.164174E-010
     -5.95      4.15    0.117892E-010
     -5.95      4.20    0.842156E-011
     -5.95      4.25    0.598438E-011
     -5.95      4.30    0.423010E-011
     -5.95      4.35    0.297423E-011
     -5.95      4.40    0.208007E-011
     -5.95      4.45    0.144692E-011
     -5.95      4.50    0.100107E-011
     -5.95      4.55    0.688849E-012
     -5.95      4.60    0.471418E-012
     -5.95      4.65    0.320847E-012
     -5.95      4.70    0.217162E-012
     -5.95      4.75    0.146167E-012
     -5.95      4.80    0.978319E-013
     -5.95      4.85    0.651116E-013
     -5.95      4.90    0.430892E-013
     -5.95      4.95    0.283527E-013
     -5.95      5.00    0.185489E-013
     -5.95      5.05    0.120649E-013
     -5.95      5.10    0.780182E-014
     -5.95      5.15    0.501549E-014
     -5.95      5.20    0.320524E-014
     -5.95      5.25    0.203620E-014
     -5.95      5.30    0.128580E-014
     -5.95      5.35    0.807059E-015
     -5.95      5.40    0.503498E-015
     -5.95      5.45    0.312201E-015
     -5.95      5.50    0.192398E-015
     -5.95      5.55    0.117838E-015
     -5.95      5.60    0.717262E-016
     -5.95      5.65    0.433880E-016
     -5.95      5.70    0.260828E-016
     -5.95      5.75    0.155823E-016
     -5.95      5.80    0.925103E-017
     -5.95      5.85    0.545759E-017
     -5.95      5.90    0.319874E-017
     -5.95      5.95    0.186168E-017
     -5.95      6.00    0.107466E-017
     -5.95      6.05    0.613760E-018
     -5.95      6.10    0.345029E-018
     -5.95      6.15    0.188967E-018
     -5.95      6.20    0.987803E-019
     -5.95      6.25    0.472053E-019
     -5.95      6.30    0.186082E-019
     -5.95      6.35    0.432073E-020
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.198690E-018
     -5.90     -6.30    0.829714E-018
     -5.90     -6.25    0.200395E-017
     -5.90     -6.20    0.393235E-017
     -5.90     -6.15    0.697461E-017
     -5.90     -6.10    0.117207E-016
     -5.90     -6.05    0.191203E-016
     -5.90     -6.00    0.306821E-016
     -5.90     -5.95    0.487801E-016
     -5.90     -5.90    0.771175E-016
     -5.90     -5.85    0.121427E-015
     -5.90     -5.80    0.190521E-015
     -5.90     -5.75    0.297858E-015
     -5.90     -5.70    0.463868E-015
     -5.90     -5.65    0.719371E-015
     -5.90     -5.60    0.111060E-014
     -5.90     -5.55    0.170653E-014
     -5.90     -5.50    0.260940E-014
     -5.90     -5.45    0.397002E-014
     -5.90     -5.40    0.600951E-014
     -5.90     -5.35    0.905028E-014
     -5.90     -5.30    0.135597E-013
     -5.90     -5.25    0.202117E-013
     -5.90     -5.20    0.299721E-013
     -5.90     -5.15    0.442176E-013
     -5.90     -5.10    0.648992E-013
     -5.90     -5.05    0.947659E-013
     -5.90     -5.00    0.137669E-012
     -5.90     -4.95    0.198975E-012
     -5.90     -4.90    0.286113E-012
     -5.90     -4.85    0.409317E-012
     -5.90     -4.80    0.582594E-012
     -5.90     -4.75    0.825014E-012
     -5.90     -4.70    0.116238E-011
     -5.90     -4.65    0.162941E-011
     -5.90     -4.60    0.227255E-011
     -5.90     -4.55    0.315355E-011
     -5.90     -4.50    0.435406E-011
     -5.90     -4.45    0.598138E-011
     -5.90     -4.40    0.817572E-011
     -5.90     -4.35    0.111192E-010
     -5.90     -4.30    0.150470E-010
     -5.90     -4.25    0.202612E-010
     -5.90     -4.20    0.271468E-010
     -5.90     -4.15    0.361930E-010
     -5.90     -4.10    0.480161E-010
     -5.90     -4.05    0.633893E-010
     -5.90     -4.00    0.832760E-010
     -5.90     -3.95    0.108870E-009
     -5.90     -3.90    0.141643E-009
     -5.90     -3.85    0.183396E-009
     -5.90     -3.80    0.236321E-009
     -5.90     -3.75    0.303075E-009
     -5.90     -3.70    0.386853E-009
     -5.90     -3.65    0.491479E-009
     -5.90     -3.60    0.621505E-009
     -5.90     -3.55    0.782317E-009
     -5.90     -3.50    0.980255E-009
     -5.90     -3.45    0.122274E-008
     -5.90     -3.40    0.151842E-008
     -5.90     -3.35    0.187729E-008
     -5.90     -3.30    0.231092E-008
     -5.90     -3.25    0.283254E-008
     -5.90     -3.20    0.345728E-008
     -5.90     -3.15    0.420235E-008
     -5.90     -3.10    0.508724E-008
     -5.90     -3.05    0.613395E-008
     -5.90     -3.00    0.736720E-008
     -5.90     -2.95    0.881473E-008
     -5.90     -2.90    0.105075E-007
     -5.90     -2.85    0.124802E-007
     -5.90     -2.80    0.147711E-007
     -5.90     -2.75    0.174230E-007
     -5.90     -2.70    0.204834E-007
     -5.90     -2.65    0.240046E-007
     -5.90     -2.60    0.280448E-007
     -5.90     -2.55    0.326682E-007
     -5.90     -2.50    0.379458E-007
     -5.90     -2.45    0.439557E-007
     -5.90     -2.40    0.507842E-007
     -5.90     -2.35    0.585263E-007
     -5.90     -2.30    0.672864E-007
     -5.90     -2.25    0.771790E-007
     -5.90     -2.20    0.883291E-007
     -5.90     -2.15    0.100874E-006
     -5.90     -2.10    0.114961E-006
     -5.90     -2.05    0.130752E-006
     -5.90     -2.00    0.148419E-006
     -5.90     -1.95    0.168148E-006
     -5.90     -1.90    0.190136E-006
     -5.90     -1.85    0.214592E-006
     -5.90     -1.80    0.241733E-006
     -5.90     -1.75    0.271785E-006
     -5.90     -1.70    0.304981E-006
     -5.90     -1.65    0.341557E-006
     -5.90     -1.60    0.381747E-006
     -5.90     -1.55    0.425784E-006
     -5.90     -1.50    0.473889E-006
     -5.90     -1.45    0.526273E-006
     -5.90     -1.40    0.583126E-006
     -5.90     -1.35    0.644613E-006
     -5.90     -1.30    0.710870E-006
     -5.90     -1.25    0.781992E-006
     -5.90     -1.20    0.858035E-006
     -5.90     -1.15    0.939001E-006
     -5.90     -1.10    0.102484E-005
     -5.90     -1.05    0.111543E-005
     -5.90     -1.00    0.121060E-005
     -5.90     -0.95    0.131009E-005
     -5.90     -0.90    0.141359E-005
     -5.90     -0.85    0.152069E-005
     -5.90     -0.80    0.163092E-005
     -5.90     -0.75    0.174373E-005
     -5.90     -0.70    0.185849E-005
     -5.90     -0.65    0.197453E-005
     -5.90     -0.60    0.209108E-005
     -5.90     -0.55    0.220734E-005
     -5.90     -0.50    0.232245E-005
     -5.90     -0.45    0.243553E-005
     -5.90     -0.40    0.254566E-005
     -5.90     -0.35    0.265190E-005
     -5.90     -0.30    0.275332E-005
     -5.90     -0.25    0.284901E-005
     -5.90     -0.20    0.293807E-005
     -5.90     -0.15    0.301964E-005
     -5.90     -0.10    0.309293E-005
     -5.90     -0.05    0.315719E-005
     -5.90      0.00    0.321177E-005
     -5.90      0.05    0.325610E-005
     -5.90      0.10    0.328970E-005
     -5.90      0.15    0.331221E-005
     -5.90      0.20    0.332337E-005
     -5.90      0.25    0.332303E-005
     -5.90      0.30    0.331119E-005
     -5.90      0.35    0.328793E-005
     -5.90      0.40    0.325348E-005
     -5.90      0.45    0.320816E-005
     -5.90      0.50    0.315240E-005
     -5.90      0.55    0.308675E-005
     -5.90      0.60    0.301183E-005
     -5.90      0.65    0.292837E-005
     -5.90      0.70    0.283714E-005
     -5.90      0.75    0.273898E-005
     -5.90      0.80    0.263480E-005
     -5.90      0.85    0.252551E-005
     -5.90      0.90    0.241205E-005
     -5.90      0.95    0.229538E-005
     -5.90      1.00    0.217643E-005
     -5.90      1.05    0.205613E-005
     -5.90      1.10    0.193537E-005
     -5.90      1.15    0.181501E-005
     -5.90      1.20    0.169583E-005
     -5.90      1.25    0.157859E-005
     -5.90      1.30    0.146396E-005
     -5.90      1.35    0.135256E-005
     -5.90      1.40    0.124491E-005
     -5.90      1.45    0.114146E-005
     -5.90      1.50    0.104261E-005
     -5.90      1.55    0.948659E-006
     -5.90      1.60    0.859828E-006
     -5.90      1.65    0.776279E-006
     -5.90      1.70    0.698100E-006
     -5.90      1.75    0.625317E-006
     -5.90      1.80    0.557898E-006
     -5.90      1.85    0.495759E-006
     -5.90      1.90    0.438769E-006
     -5.90      1.95    0.386758E-006
     -5.90      2.00    0.339524E-006
     -5.90      2.05    0.296836E-006
     -5.90      2.10    0.258444E-006
     -5.90      2.15    0.224083E-006
     -5.90      2.20    0.193478E-006
     -5.90      2.25    0.166351E-006
     -5.90      2.30    0.142421E-006
     -5.90      2.35    0.121414E-006
     -5.90      2.40    0.103062E-006
     -5.90      2.45    0.871069E-007
     -5.90      2.50    0.733020E-007
     -5.90      2.55    0.614156E-007
     -5.90      2.60    0.512306E-007
     -5.90      2.65    0.425457E-007
     -5.90      2.70    0.351761E-007
     -5.90      2.75    0.289529E-007
     -5.90      2.80    0.237235E-007
     -5.90      2.85    0.193506E-007
     -5.90      2.90    0.157120E-007
     -5.90      2.95    0.126991E-007
     -5.90      3.00    0.102167E-007
     -5.90      3.05    0.818157E-008
     -5.90      3.10    0.652131E-008
     -5.90      3.15    0.517363E-008
     -5.90      3.20    0.408514E-008
     -5.90      3.25    0.321040E-008
     -5.90      3.30    0.251096E-008
     -5.90      3.35    0.195451E-008
     -5.90      3.40    0.151406E-008
     -5.90      3.45    0.116719E-008
     -5.90      3.50    0.895419E-009
     -5.90      3.55    0.683570E-009
     -5.90      3.60    0.519279E-009
     -5.90      3.65    0.392526E-009
     -5.90      3.70    0.295239E-009
     -5.90      3.75    0.220957E-009
     -5.90      3.80    0.164534E-009
     -5.90      3.85    0.121901E-009
     -5.90      3.90    0.898568E-010
     -5.90      3.95    0.658983E-010
     -5.90      4.00    0.480801E-010
     -5.90      4.05    0.348989E-010
     -5.90      4.10    0.252000E-010
     -5.90      4.15    0.181017E-010
     -5.90      4.20    0.129347E-010
     -5.90      4.25    0.919389E-011
     -5.90      4.30    0.650029E-011
     -5.90      4.35    0.457134E-011
     -5.90      4.40    0.319755E-011
     -5.90      4.45    0.222455E-011
     -5.90      4.50    0.153922E-011
     -5.90      4.55    0.105921E-011
     -5.90      4.60    0.724884E-012
     -5.90      4.65    0.493338E-012
     -5.90      4.70    0.333883E-012
     -5.90      4.75    0.224700E-012
     -5.90      4.80    0.150367E-012
     -5.90      4.85    0.100052E-012
     -5.90      4.90    0.661920E-013
     -5.90      4.95    0.435386E-013
     -5.90      5.00    0.284716E-013
     -5.90      5.05    0.185098E-013
     -5.90      5.10    0.119626E-013
     -5.90      5.15    0.768526E-014
     -5.90      5.20    0.490778E-014
     -5.90      5.25    0.311519E-014
     -5.90      5.30    0.196533E-014
     -5.90      5.35    0.123230E-014
     -5.90      5.40    0.767913E-015
     -5.90      5.45    0.475551E-015
     -5.90      5.50    0.292653E-015
     -5.90      5.55    0.178963E-015
     -5.90      5.60    0.108745E-015
     -5.90      5.65    0.656558E-016
     -5.90      5.70    0.393860E-016
     -5.90      5.75    0.234747E-016
     -5.90      5.80    0.139004E-016
     -5.90      5.85    0.817668E-017
     -5.90      5.90    0.477696E-017
     -5.90      5.95    0.277027E-017
     -5.90      6.00    0.159289E-017
     -5.90      6.05    0.905878E-018
     -5.90      6.10    0.506978E-018
     -5.90      6.15    0.276414E-018
     -5.90      6.20    0.143868E-018
     -5.90      6.25    0.684873E-019
     -5.90      6.30    0.269150E-019
     -5.90      6.35    0.623713E-020
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.316592E-018
     -5.85     -6.30    0.132249E-017
     -5.85     -6.25    0.319562E-017
     -5.85     -6.20    0.627411E-017
     -5.85     -6.15    0.111337E-016
     -5.85     -6.10    0.187176E-016
     -5.85     -6.05    0.305419E-016
     -5.85     -6.00    0.490133E-016
     -5.85     -5.95    0.779151E-016
     -5.85     -5.90    0.123145E-015
     -5.85     -5.85    0.193825E-015
     -5.85     -5.80    0.303973E-015
     -5.85     -5.75    0.474982E-015
     -5.85     -5.70    0.739307E-015
     -5.85     -5.65    0.114589E-014
     -5.85     -5.60    0.176809E-014
     -5.85     -5.55    0.271528E-014
     -5.85     -5.50    0.414954E-014
     -5.85     -5.45    0.630976E-014
     -5.85     -5.40    0.954599E-014
     -5.85     -5.35    0.143683E-013
     -5.85     -5.30    0.215159E-013
     -5.85     -5.25    0.320534E-013
     -5.85     -5.20    0.475064E-013
     -5.85     -5.15    0.700474E-013
     -5.85     -5.10    0.102754E-012
     -5.85     -5.05    0.149959E-012
     -5.85     -5.00    0.217730E-012
     -5.85     -4.95    0.314514E-012
     -5.85     -4.90    0.452001E-012
     -5.85     -4.85    0.646279E-012
     -5.85     -4.80    0.919359E-012
     -5.85     -4.75    0.130118E-011
     -5.85     -4.70    0.183225E-011
     -5.85     -4.65    0.256700E-011
     -5.85     -4.60    0.357822E-011
     -5.85     -4.55    0.496263E-011
     -5.85     -4.50    0.684802E-011
     -5.85     -4.45    0.940224E-011
     -5.85     -4.40    0.128445E-010
     -5.85     -4.35    0.174592E-010
     -5.85     -4.30    0.236137E-010
     -5.85     -4.25    0.317790E-010
     -5.85     -4.20    0.425558E-010
     -5.85     -4.15    0.567060E-010
     -5.85     -4.10    0.751896E-010
     -5.85     -4.05    0.992098E-010
     -5.85     -4.00    0.130265E-009
     -5.85     -3.95    0.170211E-009
     -5.85     -3.90    0.221333E-009
     -5.85     -3.85    0.286427E-009
     -5.85     -3.80    0.368896E-009
     -5.85     -3.75    0.472855E-009
     -5.85     -3.70    0.603257E-009
     -5.85     -3.65    0.766023E-009
     -5.85     -3.60    0.968195E-009
     -5.85     -3.55    0.121810E-008
     -5.85     -3.50    0.152554E-008
     -5.85     -3.45    0.190197E-008
     -5.85     -3.40    0.236072E-008
     -5.85     -3.35    0.291723E-008
     -5.85     -3.30    0.358929E-008
     -5.85     -3.25    0.439727E-008
     -5.85     -3.20    0.536443E-008
     -5.85     -3.15    0.651721E-008
     -5.85     -3.10    0.788550E-008
     -5.85     -3.05    0.950299E-008
     -5.85     -3.00    0.114075E-007
     -5.85     -2.95    0.136414E-007
     -5.85     -2.90    0.162520E-007
     -5.85     -2.85    0.192919E-007
     -5.85     -2.80    0.228195E-007
     -5.85     -2.75    0.268995E-007
     -5.85     -2.70    0.316037E-007
     -5.85     -2.65    0.370112E-007
     -5.85     -2.60    0.432094E-007
     -5.85     -2.55    0.502946E-007
     -5.85     -2.50    0.583730E-007
     -5.85     -2.45    0.675611E-007
     -5.85     -2.40    0.779874E-007
     -5.85     -2.35    0.897924E-007
     -5.85     -2.30    0.103130E-006
     -5.85     -2.25    0.118170E-006
     -5.85     -2.20    0.135094E-006
     -5.85     -2.15    0.154104E-006
     -5.85     -2.10    0.175415E-006
     -5.85     -2.05    0.199261E-006
     -5.85     -2.00    0.225893E-006
     -5.85     -1.95    0.255579E-006
     -5.85     -1.90    0.288602E-006
     -5.85     -1.85    0.325262E-006
     -5.85     -1.80    0.365870E-006
     -5.85     -1.75    0.410750E-006
     -5.85     -1.70    0.460231E-006
     -5.85     -1.65    0.514648E-006
     -5.85     -1.60    0.574332E-006
     -5.85     -1.55    0.639609E-006
     -5.85     -1.50    0.710791E-006
     -5.85     -1.45    0.788169E-006
     -5.85     -1.40    0.872006E-006
     -5.85     -1.35    0.962527E-006
     -5.85     -1.30    0.105991E-005
     -5.85     -1.25    0.116429E-005
     -5.85     -1.20    0.127572E-005
     -5.85     -1.15    0.139419E-005
     -5.85     -1.10    0.151961E-005
     -5.85     -1.05    0.165181E-005
     -5.85     -1.00    0.179051E-005
     -5.85     -0.95    0.193533E-005
     -5.85     -0.90    0.208580E-005
     -5.85     -0.85    0.224132E-005
     -5.85     -0.80    0.240122E-005
     -5.85     -0.75    0.256469E-005
     -5.85     -0.70    0.273083E-005
     -5.85     -0.65    0.289864E-005
     -5.85     -0.60    0.306704E-005
     -5.85     -0.55    0.323488E-005
     -5.85     -0.50    0.340092E-005
     -5.85     -0.45    0.356389E-005
     -5.85     -0.40    0.372248E-005
     -5.85     -0.35    0.387535E-005
     -5.85     -0.30    0.402117E-005
     -5.85     -0.25    0.415864E-005
     -5.85     -0.20    0.428647E-005
     -5.85     -0.15    0.440346E-005
     -5.85     -0.10    0.450845E-005
     -5.85     -0.05    0.460041E-005
     -5.85      0.00    0.467840E-005
     -5.85      0.05    0.474161E-005
     -5.85      0.10    0.478936E-005
     -5.85      0.15    0.482114E-005
     -5.85      0.20    0.483659E-005
     -5.85      0.25    0.483551E-005
     -5.85      0.30    0.481787E-005
     -5.85      0.35    0.478380E-005
     -5.85      0.40    0.473363E-005
     -5.85      0.45    0.466782E-005
     -5.85      0.50    0.458699E-005
     -5.85      0.55    0.449192E-005
     -5.85      0.60    0.438349E-005
     -5.85      0.65    0.426274E-005
     -5.85      0.70    0.413078E-005
     -5.85      0.75    0.398882E-005
     -5.85      0.80    0.383812E-005
     -5.85      0.85    0.368002E-005
     -5.85      0.90    0.351586E-005
     -5.85      0.95    0.334700E-005
     -5.85      1.00    0.317479E-005
     -5.85      1.05    0.300055E-005
     -5.85      1.10    0.282558E-005
     -5.85      1.15    0.265109E-005
     -5.85      1.20    0.247824E-005
     -5.85      1.25    0.230811E-005
     -5.85      1.30    0.214167E-005
     -5.85      1.35    0.197981E-005
     -5.85      1.40    0.182331E-005
     -5.85      1.45    0.167282E-005
     -5.85      1.50    0.152892E-005
     -5.85      1.55    0.139204E-005
     -5.85      1.60    0.126253E-005
     -5.85      1.65    0.114063E-005
     -5.85      1.70    0.102647E-005
     -5.85      1.75    0.920108E-006
     -5.85      1.80    0.821503E-006
     -5.85      1.85    0.730544E-006
     -5.85      1.90    0.647051E-006
     -5.85      1.95    0.570787E-006
     -5.85      2.00    0.501465E-006
     -5.85      2.05    0.438761E-006
     -5.85      2.10    0.382316E-006
     -5.85      2.15    0.331751E-006
     -5.85      2.20    0.286673E-006
     -5.85      2.25    0.246679E-006
     -5.85      2.30    0.211368E-006
     -5.85      2.35    0.180340E-006
     -5.85      2.40    0.153208E-006
     -5.85      2.45    0.129597E-006
     -5.85      2.50    0.109149E-006
     -5.85      2.55    0.915259E-007
     -5.85      2.60    0.764111E-007
     -5.85      2.65    0.635104E-007
     -5.85      2.70    0.525530E-007
     -5.85      2.75    0.432915E-007
     -5.85      2.80    0.355016E-007
     -5.85      2.85    0.289816E-007
     -5.85      2.90    0.235512E-007
     -5.85      2.95    0.190506E-007
     -5.85      3.00    0.153391E-007
     -5.85      3.05    0.122934E-007
     -5.85      3.10    0.980652E-008
     -5.85      3.15    0.778604E-008
     -5.85      3.20    0.615270E-008
     -5.85      3.25    0.483895E-008
     -5.85      3.30    0.378757E-008
     -5.85      3.35    0.295041E-008
     -5.85      3.40    0.228721E-008
     -5.85      3.45    0.176449E-008
     -5.85      3.50    0.135459E-008
     -5.85      3.55    0.103482E-008
     -5.85      3.60    0.786643E-009
     -5.85      3.65    0.595021E-009
     -5.85      3.70    0.447835E-009
     -5.85      3.75    0.335369E-009
     -5.85      3.80    0.249881E-009
     -5.85      3.85    0.185242E-009
     -5.85      3.90    0.136625E-009
     -5.85      3.95    0.100251E-009
     -5.85      4.00    0.731821E-010
     -5.85      4.05    0.531455E-010
     -5.85      4.10    0.383937E-010
     -5.85      4.15    0.275913E-010
     -5.85      4.20    0.197237E-010
     -5.85      4.25    0.140248E-010
     -5.85      4.30    0.991937E-011
     -5.85      4.35    0.697805E-011
     -5.85      4.40    0.488240E-011
     -5.85      4.45    0.339755E-011
     -5.85      4.50    0.235136E-011
     -5.85      4.55    0.161835E-011
     -5.85      4.60    0.110768E-011
     -5.85      4.65    0.753925E-012
     -5.85      4.70    0.510264E-012
     -5.85      4.75    0.343398E-012
     -5.85      4.80    0.229783E-012
     -5.85      4.85    0.152876E-012
     -5.85      4.90    0.101121E-012
     -5.85      4.95    0.664972E-013
     -5.85      5.00    0.434718E-013
     -5.85      5.05    0.282508E-013
     -5.85      5.10    0.182496E-013
     -5.85      5.15    0.117180E-013
     -5.85      5.20    0.747836E-014
     -5.85      5.25    0.474342E-014
     -5.85      5.30    0.299009E-014
     -5.85      5.35    0.187310E-014
     -5.85      5.40    0.116599E-014
     -5.85      5.45    0.721216E-015
     -5.85      5.50    0.443246E-015
     -5.85      5.55    0.270649E-015
     -5.85      5.60    0.164183E-015
     -5.85      5.65    0.989423E-016
     -5.85      5.70    0.592302E-016
     -5.85      5.75    0.352196E-016
     -5.85      5.80    0.208002E-016
     -5.85      5.85    0.121993E-016
     -5.85      5.90    0.710352E-017
     -5.85      5.95    0.410437E-017
     -5.85      6.00    0.235044E-017
     -5.85      6.05    0.133085E-017
     -5.85      6.10    0.741393E-018
     -5.85      6.15    0.402342E-018
     -5.85      6.20    0.208478E-018
     -5.85      6.25    0.988530E-019
     -5.85      6.30    0.387270E-019
     -5.85      6.35    0.895622E-020
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.502702E-018
     -5.80     -6.30    0.210055E-017
     -5.80     -6.25    0.507789E-017
     -5.80     -6.20    0.997454E-017
     -5.80     -6.15    0.177084E-016
     -5.80     -6.10    0.297813E-016
     -5.80     -6.05    0.486039E-016
     -5.80     -6.00    0.779996E-016
     -5.80     -5.95    0.123973E-015
     -5.80     -5.90    0.195875E-015
     -5.80     -5.85    0.308163E-015
     -5.80     -5.80    0.483031E-015
     -5.80     -5.75    0.754335E-015
     -5.80     -5.70    0.117340E-014
     -5.80     -5.65    0.181756E-014
     -5.80     -5.60    0.280269E-014
     -5.80     -5.55    0.430140E-014
     -5.80     -5.50    0.656934E-014
     -5.80     -5.45    0.998301E-014
     -5.80     -5.40    0.150938E-013
     -5.80     -5.35    0.227045E-013
     -5.80     -5.30    0.339776E-013
     -5.80     -5.25    0.505868E-013
     -5.80     -5.20    0.749278E-013
     -5.80     -5.15    0.110411E-012
     -5.80     -5.10    0.161862E-012
     -5.80     -5.05    0.236072E-012
     -5.80     -5.00    0.342544E-012
     -5.80     -4.95    0.494494E-012
     -5.80     -4.90    0.710206E-012
     -5.80     -4.85    0.101482E-011
     -5.80     -4.80    0.144270E-011
     -5.80     -4.75    0.204057E-011
     -5.80     -4.70    0.287157E-011
     -5.80     -4.65    0.402052E-011
     -5.80     -4.60    0.560073E-011
     -5.80     -4.55    0.776268E-011
     -5.80     -4.50    0.107050E-010
     -5.80     -4.45    0.146885E-010
     -5.80     -4.40    0.200532E-010
     -5.80     -4.35    0.272406E-010
     -5.80     -4.30    0.368197E-010
     -5.80     -4.25    0.495202E-010
     -5.80     -4.20    0.662716E-010
     -5.80     -4.15    0.882522E-010
     -5.80     -4.10    0.116945E-009
     -5.80     -4.05    0.154209E-009
     -5.80     -4.00    0.202356E-009
     -5.80     -3.95    0.264247E-009
     -5.80     -3.90    0.343402E-009
     -5.80     -3.85    0.444127E-009
     -5.80     -3.80    0.571656E-009
     -5.80     -3.75    0.732318E-009
     -5.80     -3.70    0.933718E-009
     -5.80     -3.65    0.118494E-008
     -5.80     -3.60    0.149680E-008
     -5.80     -3.55    0.188205E-008
     -5.80     -3.50    0.235569E-008
     -5.80     -3.45    0.293525E-008
     -5.80     -3.40    0.364112E-008
     -5.80     -3.35    0.449688E-008
     -5.80     -3.30    0.552964E-008
     -5.80     -3.25    0.677048E-008
     -5.80     -3.20    0.825481E-008
     -5.80     -3.15    0.100228E-007
     -5.80     -3.10    0.121199E-007
     -5.80     -3.05    0.145972E-007
     -5.80     -3.00    0.175120E-007
     -5.80     -2.95    0.209283E-007
     -5.80     -2.90    0.249174E-007
     -5.80     -2.85    0.295587E-007
     -5.80     -2.80    0.349400E-007
     -5.80     -2.75    0.411583E-007
     -5.80     -2.70    0.483209E-007
     -5.80     -2.65    0.565461E-007
     -5.80     -2.60    0.659637E-007
     -5.80     -2.55    0.767167E-007
     -5.80     -2.50    0.889622E-007
     -5.80     -2.45    0.102872E-006
     -5.80     -2.40    0.118635E-006
     -5.80     -2.35    0.136457E-006
     -5.80     -2.30    0.156562E-006
     -5.80     -2.25    0.179197E-006
     -5.80     -2.20    0.204628E-006
     -5.80     -2.15    0.233142E-006
     -5.80     -2.10    0.265053E-006
     -5.80     -2.05    0.300695E-006
     -5.80     -2.00    0.340427E-006
     -5.80     -1.95    0.384631E-006
     -5.80     -1.90    0.433709E-006
     -5.80     -1.85    0.488087E-006
     -5.80     -1.80    0.548203E-006
     -5.80     -1.75    0.614512E-006
     -5.80     -1.70    0.687478E-006
     -5.80     -1.65    0.767565E-006
     -5.80     -1.60    0.855236E-006
     -5.80     -1.55    0.950942E-006
     -5.80     -1.50    0.105511E-005
     -5.80     -1.45    0.116814E-005
     -5.80     -1.40    0.129038E-005
     -5.80     -1.35    0.142215E-005
     -5.80     -1.30    0.156367E-005
     -5.80     -1.25    0.171509E-005
     -5.80     -1.20    0.187650E-005
     -5.80     -1.15    0.204784E-005
     -5.80     -1.10    0.222898E-005
     -5.80     -1.05    0.241962E-005
     -5.80     -1.00    0.261936E-005
     -5.80     -0.95    0.282765E-005
     -5.80     -0.90    0.304379E-005
     -5.80     -0.85    0.326692E-005
     -5.80     -0.80    0.349606E-005
     -5.80     -0.75    0.373005E-005
     -5.80     -0.70    0.396762E-005
     -5.80     -0.65    0.420733E-005
     -5.80     -0.60    0.444765E-005
     -5.80     -0.55    0.468694E-005
     -5.80     -0.50    0.492345E-005
     -5.80     -0.45    0.515538E-005
     -5.80     -0.40    0.538088E-005
     -5.80     -0.35    0.559806E-005
     -5.80     -0.30    0.580506E-005
     -5.80     -0.25    0.600004E-005
     -5.80     -0.20    0.618119E-005
     -5.80     -0.15    0.634681E-005
     -5.80     -0.10    0.649530E-005
     -5.80     -0.05    0.662520E-005
     -5.80      0.00    0.673519E-005
     -5.80      0.05    0.682414E-005
     -5.80      0.10    0.689111E-005
     -5.80      0.15    0.693538E-005
     -5.80      0.20    0.695644E-005
     -5.80      0.25    0.695401E-005
     -5.80      0.30    0.692807E-005
     -5.80      0.35    0.687881E-005
     -5.80      0.40    0.680666E-005
     -5.80      0.45    0.671230E-005
     -5.80      0.50    0.659659E-005
     -5.80      0.55    0.646062E-005
     -5.80      0.60    0.630566E-005
     -5.80      0.65    0.613315E-005
     -5.80      0.70    0.594465E-005
     -5.80      0.75    0.574187E-005
     -5.80      0.80    0.552661E-005
     -5.80      0.85    0.530073E-005
     -5.80      0.90    0.506613E-005
     -5.80      0.95    0.482474E-005
     -5.80      1.00    0.457846E-005
     -5.80      1.05    0.432919E-005
     -5.80      1.10    0.407874E-005
     -5.80      1.15    0.382886E-005
     -5.80      1.20    0.358118E-005
     -5.80      1.25    0.333724E-005
     -5.80      1.30    0.309845E-005
     -5.80      1.35    0.286607E-005
     -5.80      1.40    0.264122E-005
     -5.80      1.45    0.242485E-005
     -5.80      1.50    0.221779E-005
     -5.80      1.55    0.202068E-005
     -5.80      1.60    0.183403E-005
     -5.80      1.65    0.165819E-005
     -5.80      1.70    0.149339E-005
     -5.80      1.75    0.133970E-005
     -5.80      1.80    0.119709E-005
     -5.80      1.85    0.106541E-005
     -5.80      1.90    0.944432E-006
     -5.80      1.95    0.833821E-006
     -5.80      2.00    0.733181E-006
     -5.80      2.05    0.642059E-006
     -5.80      2.10    0.559951E-006
     -5.80      2.15    0.486323E-006
     -5.80      2.20    0.420618E-006
     -5.80      2.25    0.362264E-006
     -5.80      2.30    0.310688E-006
     -5.80      2.35    0.265323E-006
     -5.80      2.40    0.225612E-006
     -5.80      2.45    0.191019E-006
     -5.80      2.50    0.161028E-006
     -5.80      2.55    0.135154E-006
     -5.80      2.60    0.112939E-006
     -5.80      2.65    0.939583E-007
     -5.80      2.70    0.778199E-007
     -5.80      2.75    0.641648E-007
     -5.80      2.80    0.526676E-007
     -5.80      2.85    0.430345E-007
     -5.80      2.90    0.350031E-007
     -5.80      2.95    0.283399E-007
     -5.80      3.00    0.228393E-007
     -5.80      3.05    0.183208E-007
     -5.80      3.10    0.146277E-007
     -5.80      3.15    0.116242E-007
     -5.80      3.20    0.919374E-008
     -5.80      3.25    0.723692E-008
     -5.80      3.30    0.566938E-008
     -5.80      3.35    0.442003E-008
     -5.80      3.40    0.342934E-008
     -5.80      3.45    0.264777E-008
     -5.80      3.50    0.203433E-008
     -5.80      3.55    0.155533E-008
     -5.80      3.60    0.118324E-008
     -5.80      3.65    0.895693E-009
     -5.80      3.70    0.674634E-009
     -5.80      3.75    0.505579E-009
     -5.80      3.80    0.376971E-009
     -5.80      3.85    0.279649E-009
     -5.80      3.90    0.206392E-009
     -5.80      3.95    0.151542E-009
     -5.80      4.00    0.110693E-009
     -5.80      4.05    0.804340E-010
     -5.80      4.10    0.581409E-010
     -5.80      4.15    0.418052E-010
     -5.80      4.20    0.299001E-010
     -5.80      4.25    0.212712E-010
     -5.80      4.30    0.150514E-010
     -5.80      4.35    0.105928E-010
     -5.80      4.40    0.741447E-011
     -5.80      4.45    0.516138E-011
     -5.80      4.50    0.357318E-011
     -5.80      4.55    0.245997E-011
     -5.80      4.60    0.168412E-011
     -5.80      4.65    0.114648E-011
     -5.80      4.70    0.776056E-012
     -5.80      4.75    0.522317E-012
     -5.80      4.80    0.349519E-012
     -5.80      4.85    0.232532E-012
     -5.80      4.90    0.153797E-012
     -5.80      4.95    0.101123E-012
     -5.80      5.00    0.660936E-013
     -5.80      5.05    0.429397E-013
     -5.80      5.10    0.277283E-013
     -5.80      5.15    0.177962E-013
     -5.80      5.20    0.113513E-013
     -5.80      5.25    0.719542E-014
     -5.80      5.30    0.453239E-014
     -5.80      5.35    0.283682E-014
     -5.80      5.40    0.176417E-014
     -5.80      5.45    0.108999E-014
     -5.80      5.50    0.669038E-015
     -5.80      5.55    0.407931E-015
     -5.80      5.60    0.247059E-015
     -5.80      5.65    0.148612E-015
     -5.80      5.70    0.887787E-016
     -5.80      5.75    0.526653E-016
     -5.80      5.80    0.310206E-016
     -5.80      5.85    0.181388E-016
     -5.80      5.90    0.105263E-016
     -5.80      5.95    0.605901E-017
     -5.80      6.00    0.345531E-017
     -5.80      6.05    0.194761E-017
     -5.80      6.10    0.107982E-017
     -5.80      6.15    0.583190E-018
     -5.80      6.20    0.300802E-018
     -5.80      6.25    0.142051E-018
     -5.80      6.30    0.554720E-019
     -5.80      6.35    0.128023E-019
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.795260E-018
     -5.75     -6.30    0.332394E-017
     -5.75     -6.25    0.803863E-017
     -5.75     -6.20    0.157976E-016
     -5.75     -6.15    0.280585E-016
     -5.75     -6.10    0.472027E-016
     -5.75     -6.05    0.770485E-016
     -5.75     -6.00    0.123645E-015
     -5.75     -5.95    0.196481E-015
     -5.75     -5.90    0.310326E-015
     -5.75     -5.85    0.487991E-015
     -5.75     -5.80    0.764471E-015
     -5.75     -5.75    0.119311E-014
     -5.75     -5.70    0.185470E-014
     -5.75     -5.65    0.287095E-014
     -5.75     -5.60    0.442401E-014
     -5.75     -5.55    0.678506E-014
     -5.75     -5.50    0.103554E-013
     -5.75     -5.45    0.157258E-013
     -5.75     -5.40    0.237603E-013
     -5.75     -5.35    0.357166E-013
     -5.75     -5.30    0.534141E-013
     -5.75     -5.25    0.794701E-013
     -5.75     -5.20    0.117628E-012
     -5.75     -5.15    0.173214E-012
     -5.75     -5.10    0.253756E-012
     -5.75     -5.05    0.369842E-012
     -5.75     -5.00    0.536272E-012
     -5.75     -4.95    0.773620E-012
     -5.75     -4.90    0.111032E-011
     -5.75     -4.85    0.158542E-011
     -5.75     -4.80    0.225231E-011
     -5.75     -4.75    0.318344E-011
     -5.75     -4.70    0.447669E-011
     -5.75     -4.65    0.626344E-011
     -5.75     -4.60    0.871902E-011
     -5.75     -4.55    0.120761E-010
     -5.75     -4.50    0.166416E-010
     -5.75     -4.45    0.228179E-010
     -5.75     -4.40    0.311298E-010
     -5.75     -4.35    0.422573E-010
     -5.75     -4.30    0.570767E-010
     -5.75     -4.25    0.767104E-010
     -5.75     -4.20    0.102588E-009
     -5.75     -4.15    0.136518E-009
     -5.75     -4.10    0.180777E-009
     -5.75     -4.05    0.238215E-009
     -5.75     -4.00    0.312374E-009
     -5.75     -3.95    0.407633E-009
     -5.75     -3.90    0.529377E-009
     -5.75     -3.85    0.684185E-009
     -5.75     -3.80    0.880049E-009
     -5.75     -3.75    0.112662E-008
     -5.75     -3.70    0.143550E-008
     -5.75     -3.65    0.182052E-008
     -5.75     -3.60    0.229812E-008
     -5.75     -3.55    0.288770E-008
     -5.75     -3.50    0.361205E-008
     -5.75     -3.45    0.449776E-008
     -5.75     -3.40    0.557572E-008
     -5.75     -3.35    0.688164E-008
     -5.75     -3.30    0.845655E-008
     -5.75     -3.25    0.103474E-007
     -5.75     -3.20    0.126076E-007
     -5.75     -3.15    0.152978E-007
     -5.75     -3.10    0.184862E-007
     -5.75     -3.05    0.222497E-007
     -5.75     -3.00    0.266742E-007
     -5.75     -2.95    0.318557E-007
     -5.75     -2.90    0.379008E-007
     -5.75     -2.85    0.449278E-007
     -5.75     -2.80    0.530674E-007
     -5.75     -2.75    0.624639E-007
     -5.75     -2.70    0.732761E-007
     -5.75     -2.65    0.856786E-007
     -5.75     -2.60    0.998630E-007
     -5.75     -2.55    0.116039E-006
     -5.75     -2.50    0.134437E-006
     -5.75     -2.45    0.155307E-006
     -5.75     -2.40    0.178924E-006
     -5.75     -2.35    0.205587E-006
     -5.75     -2.30    0.235620E-006
     -5.75     -2.25    0.269376E-006
     -5.75     -2.20    0.307237E-006
     -5.75     -2.15    0.349615E-006
     -5.75     -2.10    0.396955E-006
     -5.75     -2.05    0.449732E-006
     -5.75     -2.00    0.508452E-006
     -5.75     -1.95    0.573654E-006
     -5.75     -1.90    0.645904E-006
     -5.75     -1.85    0.725794E-006
     -5.75     -1.80    0.813937E-006
     -5.75     -1.75    0.910965E-006
     -5.75     -1.70    0.101752E-005
     -5.75     -1.65    0.113424E-005
     -5.75     -1.60    0.126175E-005
     -5.75     -1.55    0.140068E-005
     -5.75     -1.50    0.155160E-005
     -5.75     -1.45    0.171505E-005
     -5.75     -1.40    0.189151E-005
     -5.75     -1.35    0.208135E-005
     -5.75     -1.30    0.228489E-005
     -5.75     -1.25    0.250232E-005
     -5.75     -1.20    0.273368E-005
     -5.75     -1.15    0.297890E-005
     -5.75     -1.10    0.323773E-005
     -5.75     -1.05    0.350974E-005
     -5.75     -1.00    0.379432E-005
     -5.75     -0.95    0.409068E-005
     -5.75     -0.90    0.439779E-005
     -5.75     -0.85    0.471444E-005
     -5.75     -0.80    0.503921E-005
     -5.75     -0.75    0.537047E-005
     -5.75     -0.70    0.570641E-005
     -5.75     -0.65    0.604502E-005
     -5.75     -0.60    0.638414E-005
     -5.75     -0.55    0.672146E-005
     -5.75     -0.50    0.705454E-005
     -5.75     -0.45    0.738088E-005
     -5.75     -0.40    0.769787E-005
     -5.75     -0.35    0.800291E-005
     -5.75     -0.30    0.829339E-005
     -5.75     -0.25    0.856674E-005
     -5.75     -0.20    0.882048E-005
     -5.75     -0.15    0.905225E-005
     -5.75     -0.10    0.925981E-005
     -5.75     -0.05    0.944115E-005
     -5.75      0.00    0.959446E-005
     -5.75      0.05    0.971815E-005
     -5.75      0.10    0.981094E-005
     -5.75      0.15    0.987183E-005
     -5.75      0.20    0.990012E-005
     -5.75      0.25    0.989544E-005
     -5.75      0.30    0.985775E-005
     -5.75      0.35    0.978732E-005
     -5.75      0.40    0.968475E-005
     -5.75      0.45    0.955098E-005
     -5.75      0.50    0.938723E-005
     -5.75      0.55    0.919499E-005
     -5.75      0.60    0.897603E-005
     -5.75      0.65    0.873235E-005
     -5.75      0.70    0.846613E-005
     -5.75      0.75    0.817975E-005
     -5.75      0.80    0.787570E-005
     -5.75      0.85    0.755658E-005
     -5.75      0.90    0.722506E-005
     -5.75      0.95    0.688382E-005
     -5.75      1.00    0.653553E-005
     -5.75      1.05    0.618283E-005
     -5.75      1.10    0.582827E-005
     -5.75      1.15    0.547431E-005
     -5.75      1.20    0.512325E-005
     -5.75      1.25    0.477727E-005
     -5.75      1.30    0.443834E-005
     -5.75      1.35    0.410827E-005
     -5.75      1.40    0.378864E-005
     -5.75      1.45    0.348082E-005
     -5.75      1.50    0.318599E-005
     -5.75      1.55    0.290509E-005
     -5.75      1.60    0.263886E-005
     -5.75      1.65    0.238781E-005
     -5.75      1.70    0.215230E-005
     -5.75      1.75    0.193245E-005
     -5.75      1.80    0.172825E-005
     -5.75      1.85    0.153952E-005
     -5.75      1.90    0.136594E-005
     -5.75      1.95    0.120708E-005
     -5.75      2.00    0.106238E-005
     -5.75      2.05    0.931219E-006
     -5.75      2.10    0.812910E-006
     -5.75      2.15    0.706703E-006
     -5.75      2.20    0.611819E-006
     -5.75      2.25    0.527457E-006
     -5.75      2.30    0.452811E-006
     -5.75      2.35    0.387079E-006
     -5.75      2.40    0.329475E-006
     -5.75      2.45    0.279237E-006
     -5.75      2.50    0.235633E-006
     -5.75      2.55    0.197972E-006
     -5.75      2.60    0.165599E-006
     -5.75      2.65    0.137908E-006
     -5.75      2.70    0.114336E-006
     -5.75      2.75    0.943694E-007
     -5.75      2.80    0.775383E-007
     -5.75      2.85    0.634202E-007
     -5.75      2.90    0.516360E-007
     -5.75      2.95    0.418484E-007
     -5.75      3.00    0.337594E-007
     -5.75      3.05    0.271074E-007
     -5.75      3.10    0.216643E-007
     -5.75      3.15    0.172327E-007
     -5.75      3.20    0.136428E-007
     -5.75      3.25    0.107493E-007
     -5.75      3.30    0.842891E-008
     -5.75      3.35    0.657759E-008
     -5.75      3.40    0.510803E-008
     -5.75      3.45    0.394747E-008
     -5.75      3.50    0.303563E-008
     -5.75      3.55    0.232292E-008
     -5.75      3.60    0.176873E-008
     -5.75      3.65    0.134003E-008
     -5.75      3.70    0.101015E-008
     -5.75      3.75    0.757637E-009
     -5.75      3.80    0.565361E-009
     -5.75      3.85    0.419729E-009
     -5.75      3.90    0.310010E-009
     -5.75      3.95    0.227789E-009
     -5.75      4.00    0.166505E-009
     -5.75      4.05    0.121073E-009
     -5.75      4.10    0.875737E-010
     -5.75      4.15    0.630082E-010
     -5.75      4.20    0.450921E-010
     -5.75      4.25    0.320974E-010
     -5.75      4.30    0.227243E-010
     -5.75      4.35    0.160009E-010
     -5.75      4.40    0.112052E-010
     -5.75      4.45    0.780359E-011
     -5.75      4.50    0.540451E-011
     -5.75      4.55    0.372208E-011
     -5.75      4.60    0.254897E-011
     -5.75      4.65    0.173571E-011
     -5.75      4.70    0.117517E-011
     -5.75      4.75    0.791070E-012
     -5.75      4.80    0.529422E-012
     -5.75      4.85    0.352241E-012
     -5.75      4.90    0.232973E-012
     -5.75      4.95    0.153171E-012
     -5.75      5.00    0.100098E-012
     -5.75      5.05    0.650182E-013
     -5.75      5.10    0.419733E-013
     -5.75      5.15    0.269286E-013
     -5.75      5.20    0.171684E-013
     -5.75      5.25    0.108766E-013
     -5.75      5.30    0.684649E-014
     -5.75      5.35    0.428179E-014
     -5.75      5.40    0.266031E-014
     -5.75      5.45    0.164191E-014
     -5.75      5.50    0.100656E-014
     -5.75      5.55    0.612863E-015
     -5.75      5.60    0.370575E-015
     -5.75      5.65    0.222500E-015
     -5.75      5.70    0.132640E-015
     -5.75      5.75    0.784969E-016
     -5.75      5.80    0.461101E-016
     -5.75      5.85    0.268791E-016
     -5.75      5.90    0.155441E-016
     -5.75      5.95    0.891235E-017
     -5.75      6.00    0.506057E-017
     -5.75      6.05    0.283909E-017
     -5.75      6.10    0.156635E-017
     -5.75      6.15    0.841762E-018
     -5.75      6.20    0.432118E-018
     -5.75      6.25    0.203213E-018
     -5.75      6.30    0.790960E-019
     -5.75      6.35    0.182160E-019
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.125295E-017
     -5.70     -6.30    0.523839E-017
     -5.70     -6.25    0.126735E-016
     -5.70     -6.20    0.249173E-016
     -5.70     -6.15    0.442743E-016
     -5.70     -6.10    0.745050E-016
     -5.70     -6.05    0.121631E-015
     -5.70     -6.00    0.195182E-015
     -5.70     -5.95    0.310093E-015
     -5.70     -5.90    0.489585E-015
     -5.70     -5.85    0.769496E-015
     -5.70     -5.80    0.120476E-014
     -5.70     -5.75    0.187906E-014
     -5.70     -5.70    0.291904E-014
     -5.70     -5.65    0.451529E-014
     -5.70     -5.60    0.695293E-014
     -5.70     -5.55    0.106560E-013
     -5.70     -5.50    0.162517E-013
     -5.70     -5.45    0.246621E-013
     -5.70     -5.40    0.372356E-013
     -5.70     -5.35    0.559326E-013
     -5.70     -5.30    0.835867E-013
     -5.70     -5.25    0.124271E-012
     -5.70     -5.20    0.183808E-012
     -5.70     -5.15    0.270469E-012
     -5.70     -5.10    0.395942E-012
     -5.70     -5.05    0.576650E-012
     -5.70     -5.00    0.835526E-012
     -5.70     -4.95    0.120442E-011
     -5.70     -4.90    0.172732E-011
     -5.70     -4.85    0.246459E-011
     -5.70     -4.80    0.349865E-011
     -5.70     -4.75    0.494129E-011
     -5.70     -4.70    0.694339E-011
     -5.70     -4.65    0.970725E-011
     -5.70     -4.60    0.135027E-010
     -5.70     -4.55    0.186873E-010
     -5.70     -4.50    0.257325E-010
     -5.70     -4.45    0.352558E-010
     -5.70     -4.40    0.480617E-010
     -5.70     -4.35    0.651916E-010
     -5.70     -4.30    0.879867E-010
     -5.70     -4.25    0.118163E-009
     -5.70     -4.20    0.157903E-009
     -5.70     -4.15    0.209968E-009
     -5.70     -4.10    0.277829E-009
     -5.70     -4.05    0.365825E-009
     -5.70     -4.00    0.479347E-009
     -5.70     -3.95    0.625055E-009
     -5.70     -3.90    0.811125E-009
     -5.70     -3.85    0.104754E-008
     -5.70     -3.80    0.134642E-008
     -5.70     -3.75    0.172239E-008
     -5.70     -3.70    0.219298E-008
     -5.70     -3.65    0.277912E-008
     -5.70     -3.60    0.350563E-008
     -5.70     -3.55    0.440178E-008
     -5.70     -3.50    0.550190E-008
     -5.70     -3.45    0.684604E-008
     -5.70     -3.40    0.848066E-008
     -5.70     -3.35    0.104594E-007
     -5.70     -3.30    0.128438E-007
     -5.70     -3.25    0.157041E-007
     -5.70     -3.20    0.191205E-007
     -5.70     -3.15    0.231833E-007
     -5.70     -3.10    0.279946E-007
     -5.70     -3.05    0.336687E-007
     -5.70     -3.00    0.403335E-007
     -5.70     -2.95    0.481315E-007
     -5.70     -2.90    0.572206E-007
     -5.70     -2.85    0.677757E-007
     -5.70     -2.80    0.799897E-007
     -5.70     -2.75    0.940747E-007
     -5.70     -2.70    0.110264E-006
     -5.70     -2.65    0.128813E-006
     -5.70     -2.60    0.150002E-006
     -5.70     -2.55    0.174135E-006
     -5.70     -2.50    0.201546E-006
     -5.70     -2.45    0.232597E-006
     -5.70     -2.40    0.267684E-006
     -5.70     -2.35    0.307234E-006
     -5.70     -2.30    0.351713E-006
     -5.70     -2.25    0.401622E-006
     -5.70     -2.20    0.457503E-006
     -5.70     -2.15    0.519940E-006
     -5.70     -2.10    0.589557E-006
     -5.70     -2.05    0.667022E-006
     -5.70     -2.00    0.753043E-006
     -5.70     -1.95    0.848369E-006
     -5.70     -1.90    0.953785E-006
     -5.70     -1.85    0.107011E-005
     -5.70     -1.80    0.119819E-005
     -5.70     -1.75    0.133888E-005
     -5.70     -1.70    0.149307E-005
     -5.70     -1.65    0.166162E-005
     -5.70     -1.60    0.184539E-005
     -5.70     -1.55    0.204520E-005
     -5.70     -1.50    0.226183E-005
     -5.70     -1.45    0.249598E-005
     -5.70     -1.40    0.274827E-005
     -5.70     -1.35    0.301921E-005
     -5.70     -1.30    0.330916E-005
     -5.70     -1.25    0.361833E-005
     -5.70     -1.20    0.394677E-005
     -5.70     -1.15    0.429429E-005
     -5.70     -1.10    0.466051E-005
     -5.70     -1.05    0.504478E-005
     -5.70     -1.00    0.544621E-005
     -5.70     -0.95    0.586363E-005
     -5.70     -0.90    0.629561E-005
     -5.70     -0.85    0.674041E-005
     -5.70     -0.80    0.719603E-005
     -5.70     -0.75    0.766018E-005
     -5.70     -0.70    0.813033E-005
     -5.70     -0.65    0.860369E-005
     -5.70     -0.60    0.907723E-005
     -5.70     -0.55    0.954777E-005
     -5.70     -0.50    0.100119E-004
     -5.70     -0.45    0.104662E-004
     -5.70     -0.40    0.109071E-004
     -5.70     -0.35    0.113310E-004
     -5.70     -0.30    0.117343E-004
     -5.70     -0.25    0.121134E-004
     -5.70     -0.20    0.124650E-004
     -5.70     -0.15    0.127858E-004
     -5.70     -0.10    0.130728E-004
     -5.70     -0.05    0.133232E-004
     -5.70      0.00    0.135345E-004
     -5.70      0.05    0.137046E-004
     -5.70      0.10    0.138318E-004
     -5.70      0.15    0.139145E-004
     -5.70      0.20    0.139520E-004
     -5.70      0.25    0.139437E-004
     -5.70      0.30    0.138896E-004
     -5.70      0.35    0.137899E-004
     -5.70      0.40    0.136457E-004
     -5.70      0.45    0.134581E-004
     -5.70      0.50    0.132288E-004
     -5.70      0.55    0.129599E-004
     -5.70      0.60    0.126537E-004
     -5.70      0.65    0.123132E-004
     -5.70      0.70    0.119411E-004
     -5.70      0.75    0.115409E-004
     -5.70      0.80    0.111160E-004
     -5.70      0.85    0.106698E-004
     -5.70      0.90    0.102062E-004
     -5.70      0.95    0.972881E-005
     -5.70      1.00    0.924131E-005
     -5.70      1.05    0.874738E-005
     -5.70      1.10    0.825055E-005
     -5.70      1.15    0.775425E-005
     -5.70      1.20    0.726168E-005
     -5.70      1.25    0.677588E-005
     -5.70      1.30    0.629961E-005
     -5.70      1.35    0.583541E-005
     -5.70      1.40    0.538552E-005
     -5.70      1.45    0.495187E-005
     -5.70      1.50    0.453614E-005
     -5.70      1.55    0.413967E-005
     -5.70      1.60    0.376354E-005
     -5.70      1.65    0.340852E-005
     -5.70      1.70    0.307510E-005
     -5.70      1.75    0.276355E-005
     -5.70      1.80    0.247387E-005
     -5.70      1.85    0.220583E-005
     -5.70      1.90    0.195904E-005
     -5.70      1.95    0.173291E-005
     -5.70      2.00    0.152671E-005
     -5.70      2.05    0.133959E-005
     -5.70      2.10    0.117060E-005
     -5.70      2.15    0.101872E-005
     -5.70      2.20    0.882874E-006
     -5.70      2.25    0.761944E-006
     -5.70      2.30    0.654812E-006
     -5.70      2.35    0.560358E-006
     -5.70      2.40    0.477482E-006
     -5.70      2.45    0.405114E-006
     -5.70      2.50    0.342227E-006
     -5.70      2.55    0.287842E-006
     -5.70      2.60    0.241037E-006
     -5.70      2.65    0.200950E-006
     -5.70      2.70    0.166786E-006
     -5.70      2.75    0.137809E-006
     -5.70      2.80    0.113354E-006
     -5.70      2.85    0.928156E-007
     -5.70      2.90    0.756514E-007
     -5.70      2.95    0.613779E-007
     -5.70      3.00    0.495672E-007
     -5.70      3.05    0.398428E-007
     -5.70      3.10    0.318763E-007
     -5.70      3.15    0.253825E-007
     -5.70      3.20    0.201157E-007
     -5.70      3.25    0.158658E-007
     -5.70      3.30    0.124537E-007
     -5.70      3.35    0.972823E-008
     -5.70      3.40    0.756231E-008
     -5.70      3.45    0.584990E-008
     -5.70      3.50    0.450300E-008
     -5.70      3.55    0.344908E-008
     -5.70      3.60    0.262868E-008
     -5.70      3.65    0.199341E-008
     -5.70      3.70    0.150405E-008
     -5.70      3.75    0.112907E-008
     -5.70      3.80    0.843266E-009
     -5.70      3.85    0.626579E-009
     -5.70      3.90    0.463172E-009
     -5.70      3.95    0.340603E-009
     -5.70      4.00    0.249163E-009
     -5.70      4.05    0.181313E-009
     -5.70      4.10    0.131242E-009
     -5.70      4.15    0.944935E-010
     -5.70      4.20    0.676703E-010
     -5.70      4.25    0.481999E-010
     -5.70      4.30    0.341454E-010
     -5.70      4.35    0.240567E-010
     -5.70      4.40    0.168557E-010
     -5.70      4.45    0.117447E-010
     -5.70      4.50    0.813775E-011
     -5.70      4.55    0.560684E-011
     -5.70      4.60    0.384116E-011
     -5.70      4.65    0.261649E-011
     -5.70      4.70    0.177201E-011
     -5.70      4.75    0.119312E-011
     -5.70      4.80    0.798635E-012
     -5.70      4.85    0.531420E-012
     -5.70      4.90    0.351503E-012
     -5.70      4.95    0.231099E-012
     -5.70      5.00    0.151013E-012
     -5.70      5.05    0.980746E-013
     -5.70      5.10    0.632984E-013
     -5.70      5.15    0.405970E-013
     -5.70      5.20    0.258719E-013
     -5.70      5.25    0.163819E-013
     -5.70      5.30    0.103054E-013
     -5.70      5.35    0.644013E-014
     -5.70      5.40    0.399772E-014
     -5.70      5.45    0.246478E-014
     -5.70      5.50    0.150919E-014
     -5.70      5.55    0.917611E-015
     -5.70      5.60    0.553951E-015
     -5.70      5.65    0.331987E-015
     -5.70      5.70    0.197489E-015
     -5.70      5.75    0.116591E-015
     -5.70      5.80    0.682966E-016
     -5.70      5.85    0.396861E-016
     -5.70      5.90    0.228679E-016
     -5.70      5.95    0.130586E-016
     -5.70      6.00    0.738177E-017
     -5.70      6.05    0.412130E-017
     -5.70      6.10    0.226221E-017
     -5.70      6.15    0.120950E-017
     -5.70      6.20    0.617880E-018
     -5.70      6.25    0.289331E-018
     -5.70      6.30    0.112238E-018
     -5.70      6.35    0.257933E-019
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.196532E-017
     -5.65     -6.30    0.821887E-017
     -5.65     -6.25    0.198921E-016
     -5.65     -6.20    0.391266E-016
     -5.65     -6.15    0.695500E-016
     -5.65     -6.10    0.117074E-015
     -5.65     -6.05    0.191153E-015
     -5.65     -6.00    0.306730E-015
     -5.65     -5.95    0.487206E-015
     -5.65     -5.90    0.768928E-015
     -5.65     -5.85    0.120794E-014
     -5.65     -5.80    0.189010E-014
     -5.65     -5.75    0.294605E-014
     -5.65     -5.70    0.457341E-014
     -5.65     -5.65    0.706929E-014
     -5.65     -5.60    0.108778E-013
     -5.65     -5.55    0.166590E-013
     -5.65     -5.50    0.253882E-013
     -5.65     -5.45    0.384984E-013
     -5.65     -5.40    0.580831E-013
     -5.65     -5.35    0.871832E-013
     -5.65     -5.30    0.130191E-012
     -5.65     -5.25    0.193414E-012
     -5.65     -5.20    0.285860E-012
     -5.65     -5.15    0.420317E-012
     -5.65     -5.10    0.614836E-012
     -5.65     -5.05    0.894757E-012
     -5.65     -5.00    0.129544E-011
     -5.65     -4.95    0.186594E-011
     -5.65     -4.90    0.267393E-011
     -5.65     -4.85    0.381224E-011
     -5.65     -4.80    0.540742E-011
     -5.65     -4.75    0.763106E-011
     -5.65     -4.70    0.107144E-010
     -5.65     -4.65    0.149673E-010
     -5.65     -4.60    0.208026E-010
     -5.65     -4.55    0.287669E-010
     -5.65     -4.50    0.395800E-010
     -5.65     -4.45    0.541841E-010
     -5.65     -4.40    0.738052E-010
     -5.65     -4.35    0.100029E-009
     -5.65     -4.30    0.134895E-009
     -5.65     -4.25    0.181012E-009
     -5.65     -4.20    0.241692E-009
     -5.65     -4.15    0.321122E-009
     -5.65     -4.10    0.424563E-009
     -5.65     -4.05    0.558580E-009
     -5.65     -4.00    0.731323E-009
     -5.65     -3.95    0.952852E-009
     -5.65     -3.90    0.123550E-008
     -5.65     -3.85    0.159433E-008
     -5.65     -3.80    0.204756E-008
     -5.65     -3.75    0.261721E-008
     -5.65     -3.70    0.332962E-008
     -5.65     -3.65    0.421620E-008
     -5.65     -3.60    0.531416E-008
     -5.65     -3.55    0.666734E-008
     -5.65     -3.50    0.832708E-008
     -5.65     -3.45    0.103532E-007
     -5.65     -3.40    0.128151E-007
     -5.65     -3.35    0.157926E-007
     -5.65     -3.30    0.193775E-007
     -5.65     -3.25    0.236742E-007
     -5.65     -3.20    0.288014E-007
     -5.65     -3.15    0.348934E-007
     -5.65     -3.10    0.421010E-007
     -5.65     -3.05    0.505932E-007
     -5.65     -3.00    0.605586E-007
     -5.65     -2.95    0.722068E-007
     -5.65     -2.90    0.857699E-007
     -5.65     -2.85    0.101504E-006
     -5.65     -2.80    0.119691E-006
     -5.65     -2.75    0.140641E-006
     -5.65     -2.70    0.164693E-006
     -5.65     -2.65    0.192217E-006
     -5.65     -2.60    0.223617E-006
     -5.65     -2.55    0.259334E-006
     -5.65     -2.50    0.299846E-006
     -5.65     -2.45    0.345671E-006
     -5.65     -2.40    0.397374E-006
     -5.65     -2.35    0.455562E-006
     -5.65     -2.30    0.520893E-006
     -5.65     -2.25    0.594075E-006
     -5.65     -2.20    0.675869E-006
     -5.65     -2.15    0.767090E-006
     -5.65     -2.10    0.868610E-006
     -5.65     -2.05    0.981355E-006
     -5.65     -2.00    0.110630E-005
     -5.65     -1.95    0.124448E-005
     -5.65     -1.90    0.139698E-005
     -5.65     -1.85    0.156490E-005
     -5.65     -1.80    0.174940E-005
     -5.65     -1.75    0.195165E-005
     -5.65     -1.70    0.217282E-005
     -5.65     -1.65    0.241409E-005
     -5.65     -1.60    0.267659E-005
     -5.65     -1.55    0.296142E-005
     -5.65     -1.50    0.326959E-005
     -5.65     -1.45    0.360202E-005
     -5.65     -1.40    0.395949E-005
     -5.65     -1.35    0.434264E-005
     -5.65     -1.30    0.475191E-005
     -5.65     -1.25    0.518752E-005
     -5.65     -1.20    0.564944E-005
     -5.65     -1.15    0.613735E-005
     -5.65     -1.10    0.665065E-005
     -5.65     -1.05    0.718839E-005
     -5.65     -1.00    0.774926E-005
     -5.65     -0.95    0.833159E-005
     -5.65     -0.90    0.893336E-005
     -5.65     -0.85    0.955212E-005
     -5.65     -0.80    0.101851E-004
     -5.65     -0.75    0.108291E-004
     -5.65     -0.70    0.114806E-004
     -5.65     -0.65    0.121358E-004
     -5.65     -0.60    0.127904E-004
     -5.65     -0.55    0.134403E-004
     -5.65     -0.50    0.140806E-004
     -5.65     -0.45    0.147067E-004
     -5.65     -0.40    0.153137E-004
     -5.65     -0.35    0.158967E-004
     -5.65     -0.30    0.164508E-004
     -5.65     -0.25    0.169712E-004
     -5.65     -0.20    0.174534E-004
     -5.65     -0.15    0.178929E-004
     -5.65     -0.10    0.182856E-004
     -5.65     -0.05    0.186278E-004
     -5.65      0.00    0.189160E-004
     -5.65      0.05    0.191475E-004
     -5.65      0.10    0.193198E-004
     -5.65      0.15    0.194311E-004
     -5.65      0.20    0.194801E-004
     -5.65      0.25    0.194662E-004
     -5.65      0.30    0.193893E-004
     -5.65      0.35    0.192498E-004
     -5.65      0.40    0.190490E-004
     -5.65      0.45    0.187885E-004
     -5.65      0.50    0.184707E-004
     -5.65      0.55    0.180983E-004
     -5.65      0.60    0.176747E-004
     -5.65      0.65    0.172035E-004
     -5.65      0.70    0.166888E-004
     -5.65      0.75    0.161352E-004
     -5.65      0.80    0.155471E-004
     -5.65      0.85    0.149296E-004
     -5.65      0.90    0.142877E-004
     -5.65      0.95    0.136264E-004
     -5.65      1.00    0.129507E-004
     -5.65      1.05    0.122658E-004
     -5.65      1.10    0.115763E-004
     -5.65      1.15    0.108872E-004
     -5.65      1.20    0.102027E-004
     -5.65      1.25    0.952705E-005
     -5.65      1.30    0.886414E-005
     -5.65      1.35    0.821745E-005
     -5.65      1.40    0.759011E-005
     -5.65      1.45    0.698487E-005
     -5.65      1.50    0.640404E-005
     -5.65      1.55    0.584958E-005
     -5.65      1.60    0.532299E-005
     -5.65      1.65    0.482543E-005
     -5.65      1.70    0.435764E-005
     -5.65      1.75    0.392002E-005
     -5.65      1.80    0.351265E-005
     -5.65      1.85    0.313529E-005
     -5.65      1.90    0.278741E-005
     -5.65      1.95    0.246828E-005
     -5.65      2.00    0.217692E-005
     -5.65      2.05    0.191219E-005
     -5.65      2.10    0.167281E-005
     -5.65      2.15    0.145739E-005
     -5.65      2.20    0.126446E-005
     -5.65      2.25    0.109250E-005
     -5.65      2.30    0.939959E-006
     -5.65      2.35    0.805296E-006
     -5.65      2.40    0.686984E-006
     -5.65      2.45    0.583539E-006
     -5.65      2.50    0.493526E-006
     -5.65      2.55    0.415580E-006
     -5.65      2.60    0.348409E-006
     -5.65      2.65    0.290805E-006
     -5.65      2.70    0.241645E-006
     -5.65      2.75    0.199896E-006
     -5.65      2.80    0.164614E-006
     -5.65      2.85    0.134944E-006
     -5.65      2.90    0.110116E-006
     -5.65      2.95    0.894431E-007
     -5.65      3.00    0.723146E-007
     -5.65      3.05    0.581937E-007
     -5.65      3.10    0.466106E-007
     -5.65      3.15    0.371568E-007
     -5.65      3.20    0.294798E-007
     -5.65      3.25    0.232771E-007
     -5.65      3.30    0.182911E-007
     -5.65      3.35    0.143036E-007
     -5.65      3.40    0.111309E-007
     -5.65      3.45    0.861946E-008
     -5.65      3.50    0.664179E-008
     -5.65      3.55    0.509250E-008
     -5.65      3.60    0.388511E-008
     -5.65      3.65    0.294911E-008
     -5.65      3.70    0.222730E-008
     -5.65      3.75    0.167360E-008
     -5.65      3.80    0.125112E-008
     -5.65      3.85    0.930481E-009
     -5.65      3.90    0.688430E-009
     -5.65      3.95    0.506690E-009
     -5.65      4.00    0.370972E-009
     -5.65      4.05    0.270173E-009
     -5.65      4.10    0.195717E-009
     -5.65      4.15    0.141022E-009
     -5.65      4.20    0.101065E-009
     -5.65      4.25    0.720364E-010
     -5.65      4.30    0.510653E-010
     -5.65      4.35    0.360003E-010
     -5.65      4.40    0.252391E-010
     -5.65      4.45    0.175959E-010
     -5.65      4.50    0.121983E-010
     -5.65      4.55    0.840854E-011
     -5.65      4.60    0.576306E-011
     -5.65      4.65    0.392714E-011
     -5.65      4.70    0.266054E-011
     -5.65      4.75    0.179189E-011
     -5.65      4.80    0.119971E-011
     -5.65      4.85    0.798433E-012
     -5.65      4.90    0.528173E-012
     -5.65      4.95    0.347265E-012
     -5.65      5.00    0.226916E-012
     -5.65      5.05    0.147353E-012
     -5.65      5.10    0.950851E-013
     -5.65      5.15    0.609665E-013
     -5.65      5.20    0.388385E-013
     -5.65      5.25    0.245803E-013
     -5.65      5.30    0.154535E-013
     -5.65      5.35    0.965031E-014
     -5.65      5.40    0.598526E-014
     -5.65      5.45    0.368641E-014
     -5.65      5.50    0.225449E-014
     -5.65      5.55    0.136886E-014
     -5.65      5.60    0.825029E-015
     -5.65      5.65    0.493523E-015
     -5.65      5.70    0.292950E-015
     -5.65      5.75    0.172519E-015
     -5.65      5.80    0.100770E-015
     -5.65      5.85    0.583655E-016
     -5.65      5.90    0.335069E-016
     -5.65      5.95    0.190544E-016
     -5.65      6.00    0.107214E-016
     -5.65      6.05    0.595600E-017
     -5.65      6.10    0.325220E-017
     -5.65      6.15    0.172969E-017
     -5.65      6.20    0.879238E-018
     -5.65      6.25    0.409930E-018
     -5.65      6.30    0.158484E-018
     -5.65      6.35    0.363424E-019
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.306817E-017
     -5.60     -6.30    0.128343E-016
     -5.60     -6.25    0.310748E-016
     -5.60     -6.20    0.611484E-016
     -5.60     -6.15    0.108738E-015
     -5.60     -6.10    0.183093E-015
     -5.60     -6.05    0.298987E-015
     -5.60     -6.00    0.479745E-015
     -5.60     -5.95    0.761855E-015
     -5.60     -5.90    0.120194E-014
     -5.60     -5.85    0.188725E-014
     -5.60     -5.80    0.295129E-014
     -5.60     -5.75    0.459709E-014
     -5.60     -5.70    0.713150E-014
     -5.60     -5.65    0.110155E-013
     -5.60     -5.60    0.169375E-013
     -5.60     -5.55    0.259199E-013
     -5.60     -5.50    0.394722E-013
     -5.60     -5.45    0.598102E-013
     -5.60     -5.40    0.901682E-013
     -5.60     -5.35    0.135240E-012
     -5.60     -5.30    0.201800E-012
     -5.60     -5.25    0.299567E-012
     -5.60     -5.20    0.442408E-012
     -5.60     -5.15    0.649989E-012
     -5.60     -5.10    0.950051E-012
     -5.60     -5.05    0.138149E-011
     -5.60     -5.00    0.199853E-011
     -5.60     -4.95    0.287635E-011
     -5.60     -4.90    0.411853E-011
     -5.60     -4.85    0.586700E-011
     -5.60     -4.80    0.831513E-011
     -5.60     -4.75    0.117248E-010
     -5.60     -4.70    0.164485E-010
     -5.60     -4.65    0.229582E-010
     -5.60     -4.60    0.318820E-010
     -5.60     -4.55    0.440508E-010
     -5.60     -4.50    0.605576E-010
     -5.60     -4.45    0.828313E-010
     -5.60     -4.40    0.112730E-009
     -5.60     -4.35    0.152653E-009
     -5.60     -4.30    0.205686E-009
     -5.60     -4.25    0.275766E-009
     -5.60     -4.20    0.367893E-009
     -5.60     -4.15    0.488379E-009
     -5.60     -4.10    0.645141E-009
     -5.60     -4.05    0.848054E-009
     -5.60     -4.00    0.110936E-008
     -5.60     -3.95    0.144416E-008
     -5.60     -3.90    0.187095E-008
     -5.60     -3.85    0.241225E-008
     -5.60     -3.80    0.309535E-008
     -5.60     -3.75    0.395310E-008
     -5.60     -3.70    0.502485E-008
     -5.60     -3.65    0.635738E-008
     -5.60     -3.60    0.800610E-008
     -5.60     -3.55    0.100362E-007
     -5.60     -3.50    0.125239E-007
     -5.60     -3.45    0.155579E-007
     -5.60     -3.40    0.192411E-007
     -5.60     -3.35    0.236915E-007
     -5.60     -3.30    0.290445E-007
     -5.60     -3.25    0.354544E-007
     -5.60     -3.20    0.430960E-007
     -5.60     -3.15    0.521664E-007
     -5.60     -3.10    0.628873E-007
     -5.60     -3.05    0.755063E-007
     -5.60     -3.00    0.902990E-007
     -5.60     -2.95    0.107572E-006
     -5.60     -2.90    0.127662E-006
     -5.60     -2.85    0.150942E-006
     -5.60     -2.80    0.177820E-006
     -5.60     -2.75    0.208745E-006
     -5.60     -2.70    0.244205E-006
     -5.60     -2.65    0.284732E-006
     -5.60     -2.60    0.330905E-006
     -5.60     -2.55    0.383353E-006
     -5.60     -2.50    0.442756E-006
     -5.60     -2.45    0.509850E-006
     -5.60     -2.40    0.585430E-006
     -5.60     -2.35    0.670353E-006
     -5.60     -2.30    0.765539E-006
     -5.60     -2.25    0.871978E-006
     -5.60     -2.20    0.990726E-006
     -5.60     -2.15    0.112291E-005
     -5.60     -2.10    0.126974E-005
     -5.60     -2.05    0.143248E-005
     -5.60     -2.00    0.161247E-005
     -5.60     -1.95    0.181111E-005
     -5.60     -1.90    0.202986E-005
     -5.60     -1.85    0.227023E-005
     -5.60     -1.80    0.253377E-005
     -5.60     -1.75    0.282204E-005
     -5.60     -1.70    0.313661E-005
     -5.60     -1.65    0.347902E-005
     -5.60     -1.60    0.385076E-005
     -5.60     -1.55    0.425327E-005
     -5.60     -1.50    0.468785E-005
     -5.60     -1.45    0.515567E-005
     -5.60     -1.40    0.565773E-005
     -5.60     -1.35    0.619478E-005
     -5.60     -1.30    0.676733E-005
     -5.60     -1.25    0.737558E-005
     -5.60     -1.20    0.801937E-005
     -5.60     -1.15    0.869818E-005
     -5.60     -1.10    0.941108E-005
     -5.60     -1.05    0.101567E-004
     -5.60     -1.00    0.109330E-004
     -5.60     -0.95    0.117379E-004
     -5.60     -0.90    0.125684E-004
     -5.60     -0.85    0.134210E-004
     -5.60     -0.80    0.142921E-004
     -5.60     -0.75    0.151771E-004
     -5.60     -0.70    0.160713E-004
     -5.60     -0.65    0.169693E-004
     -5.60     -0.60    0.178657E-004
     -5.60     -0.55    0.187544E-004
     -5.60     -0.50    0.196292E-004
     -5.60     -0.45    0.204835E-004
     -5.60     -0.40    0.213110E-004
     -5.60     -0.35    0.221050E-004
     -5.60     -0.30    0.228588E-004
     -5.60     -0.25    0.235662E-004
     -5.60     -0.20    0.242208E-004
     -5.60     -0.15    0.248169E-004
     -5.60     -0.10    0.253488E-004
     -5.60     -0.05    0.258117E-004
     -5.60      0.00    0.262009E-004
     -5.60      0.05    0.265127E-004
     -5.60      0.10    0.267438E-004
     -5.60      0.15    0.268918E-004
     -5.60      0.20    0.269551E-004
     -5.60      0.25    0.269326E-004
     -5.60      0.30    0.268244E-004
     -5.60      0.35    0.266312E-004
     -5.60      0.40    0.263544E-004
     -5.60      0.45    0.259964E-004
     -5.60      0.50    0.255602E-004
     -5.60      0.55    0.250497E-004
     -5.60      0.60    0.244692E-004
     -5.60      0.65    0.238236E-004
     -5.60      0.70    0.231186E-004
     -5.60      0.75    0.223600E-004
     -5.60      0.80    0.215543E-004
     -5.60      0.85    0.207078E-004
     -5.60      0.90    0.198275E-004
     -5.60      0.95    0.189202E-004
     -5.60      1.00    0.179927E-004
     -5.60      1.05    0.170518E-004
     -5.60      1.10    0.161042E-004
     -5.60      1.15    0.151561E-004
     -5.60      1.20    0.142138E-004
     -5.60      1.25    0.132829E-004
     -5.60      1.30    0.123686E-004
     -5.60      1.35    0.114759E-004
     -5.60      1.40    0.106091E-004
     -5.60      1.45    0.977190E-005
     -5.60      1.50    0.896766E-005
     -5.60      1.55    0.819908E-005
     -5.60      1.60    0.746833E-005
     -5.60      1.65    0.677705E-005
     -5.60      1.70    0.612637E-005
     -5.60      1.75    0.551693E-005
     -5.60      1.80    0.494891E-005
     -5.60      1.85    0.442207E-005
     -5.60      1.90    0.393578E-005
     -5.60      1.95    0.348909E-005
     -5.60      2.00    0.308074E-005
     -5.60      2.05    0.270923E-005
     -5.60      2.10    0.237284E-005
     -5.60      2.15    0.206971E-005
     -5.60      2.20    0.179786E-005
     -5.60      2.25    0.155522E-005
     -5.60      2.30    0.133969E-005
     -5.60      2.35    0.114916E-005
     -5.60      2.40    0.981523E-006
     -5.60      2.45    0.834747E-006
     -5.60      2.50    0.706853E-006
     -5.60      2.55    0.595948E-006
     -5.60      2.60    0.500240E-006
     -5.60      2.65    0.418048E-006
     -5.60      2.70    0.347806E-006
     -5.60      2.75    0.288070E-006
     -5.60      2.80    0.237517E-006
     -5.60      2.85    0.194946E-006
     -5.60      2.90    0.159273E-006
     -5.60      2.95    0.129528E-006
     -5.60      3.00    0.104850E-006
     -5.60      3.05    0.844777E-007
     -5.60      3.10    0.677437E-007
     -5.60      3.15    0.540677E-007
     -5.60      3.20    0.429471E-007
     -5.60      3.25    0.339504E-007
     -5.60      3.30    0.267089E-007
     -5.60      3.35    0.209101E-007
     -5.60      3.40    0.162903E-007
     -5.60      3.45    0.126288E-007
     -5.60      3.50    0.974194E-008
     -5.60      3.55    0.747757E-008
     -5.60      3.60    0.571078E-008
     -5.60      3.65    0.433947E-008
     -5.60      3.70    0.328073E-008
     -5.60      3.75    0.246764E-008
     -5.60      3.80    0.184654E-008
     -5.60      3.85    0.137462E-008
     -5.60      3.90    0.101799E-008
     -5.60      3.95    0.749937E-009
     -5.60      4.00    0.549555E-009
     -5.60      4.05    0.400578E-009
     -5.60      4.10    0.290427E-009
     -5.60      4.15    0.209433E-009
     -5.60      4.20    0.150209E-009
     -5.60      4.25    0.107145E-009
     -5.60      4.30    0.760075E-010
     -5.60      4.35    0.536204E-010
     -5.60      4.40    0.376163E-010
     -5.60      4.45    0.262407E-010
     -5.60      4.50    0.182016E-010
     -5.60      4.55    0.125532E-010
     -5.60      4.60    0.860783E-011
     -5.60      4.65    0.586817E-011
     -5.60      4.70    0.397704E-011
     -5.60      4.75    0.267943E-011
     -5.60      4.80    0.179442E-011
     -5.60      4.85    0.119448E-011
     -5.60      4.90    0.790277E-012
     -5.60      4.95    0.519635E-012
     -5.60      5.00    0.339551E-012
     -5.60      5.05    0.220479E-012
     -5.60      5.10    0.142250E-012
     -5.60      5.15    0.911852E-013
     -5.60      5.20    0.580691E-013
     -5.60      5.25    0.367344E-013
     -5.60      5.30    0.230816E-013
     -5.60      5.35    0.144037E-013
     -5.60      5.40    0.892584E-014
     -5.60      5.45    0.549202E-014
     -5.60      5.50    0.335477E-014
     -5.60      5.55    0.203408E-014
     -5.60      5.60    0.122398E-014
     -5.60      5.65    0.730796E-015
     -5.60      5.70    0.432847E-015
     -5.60      5.75    0.254262E-015
     -5.60      5.80    0.148087E-015
     -5.60      5.85    0.854853E-016
     -5.60      5.90    0.488901E-016
     -5.60      5.95    0.276838E-016
     -5.60      6.00    0.155035E-016
     -5.60      6.05    0.856868E-017
     -5.60      6.10    0.465393E-017
     -5.60      6.15    0.246206E-017
     -5.60      6.20    0.124528E-017
     -5.60      6.25    0.578081E-018
     -5.60      6.30    0.222747E-018
     -5.60      6.35    0.509706E-019
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.476632E-017
     -5.55     -6.30    0.199430E-016
     -5.55     -6.25    0.483046E-016
     -5.55     -6.20    0.950934E-016
     -5.55     -6.15    0.169168E-015
     -5.55     -6.10    0.284927E-015
     -5.55     -6.05    0.465343E-015
     -5.55     -6.00    0.746648E-015
     -5.55     -5.95    0.118546E-014
     -5.55     -5.90    0.186956E-014
     -5.55     -5.85    0.293408E-014
     -5.55     -5.80    0.458564E-014
     -5.55     -5.75    0.713820E-014
     -5.55     -5.70    0.110658E-013
     -5.55     -5.65    0.170802E-013
     -5.55     -5.60    0.262433E-013
     -5.55     -5.55    0.401308E-013
     -5.55     -5.50    0.610671E-013
     -5.55     -5.45    0.924613E-013
     -5.55     -5.40    0.139285E-012
     -5.55     -5.35    0.208748E-012
     -5.55     -5.30    0.311243E-012
     -5.55     -5.25    0.461670E-012
     -5.55     -5.20    0.681265E-012
     -5.55     -5.15    0.100012E-011
     -5.55     -5.10    0.146064E-011
     -5.55     -5.05    0.212223E-011
     -5.55     -5.00    0.306760E-011
     -5.55     -4.95    0.441133E-011
     -5.55     -4.90    0.631114E-011
     -5.55     -4.85    0.898290E-011
     -5.55     -4.80    0.127204E-010
     -5.55     -4.75    0.179211E-010
     -5.55     -4.70    0.251196E-010
     -5.55     -4.65    0.350306E-010
     -5.55     -4.60    0.486046E-010
     -5.55     -4.55    0.670974E-010
     -5.55     -4.50    0.921589E-010
     -5.55     -4.45    0.125945E-009
     -5.55     -4.40    0.171253E-009
     -5.55     -4.35    0.231695E-009
     -5.55     -4.30    0.311908E-009
     -5.55     -4.25    0.417805E-009
     -5.55     -4.20    0.556883E-009
     -5.55     -4.15    0.738597E-009
     -5.55     -4.10    0.974793E-009
     -5.55     -4.05    0.128023E-008
     -5.55     -4.00    0.167319E-008
     -5.55     -3.95    0.217617E-008
     -5.55     -3.90    0.281673E-008
     -5.55     -3.85    0.362837E-008
     -5.55     -3.80    0.465163E-008
     -5.55     -3.75    0.593526E-008
     -5.55     -3.70    0.753755E-008
     -5.55     -3.65    0.952779E-008
     -5.55     -3.60    0.119878E-007
     -5.55     -3.55    0.150139E-007
     -5.55     -3.50    0.187185E-007
     -5.55     -3.45    0.232322E-007
     -5.55     -3.40    0.287060E-007
     -5.55     -3.35    0.353135E-007
     -5.55     -3.30    0.432530E-007
     -5.55     -3.25    0.527504E-007
     -5.55     -3.20    0.640609E-007
     -5.55     -3.15    0.774724E-007
     -5.55     -3.10    0.933073E-007
     -5.55     -3.05    0.111926E-006
     -5.55     -3.00    0.133727E-006
     -5.55     -2.95    0.159155E-006
     -5.55     -2.90    0.188696E-006
     -5.55     -2.85    0.222887E-006
     -5.55     -2.80    0.262316E-006
     -5.55     -2.75    0.307624E-006
     -5.55     -2.70    0.359508E-006
     -5.55     -2.65    0.418726E-006
     -5.55     -2.60    0.486102E-006
     -5.55     -2.55    0.562523E-006
     -5.55     -2.50    0.648949E-006
     -5.55     -2.45    0.746414E-006
     -5.55     -2.40    0.856029E-006
     -5.55     -2.35    0.978987E-006
     -5.55     -2.30    0.111657E-005
     -5.55     -2.25    0.127013E-005
     -5.55     -2.20    0.144114E-005
     -5.55     -2.15    0.163115E-005
     -5.55     -2.10    0.184177E-005
     -5.55     -2.05    0.207475E-005
     -5.55     -2.00    0.233190E-005
     -5.55     -1.95    0.261510E-005
     -5.55     -1.90    0.292631E-005
     -5.55     -1.85    0.326754E-005
     -5.55     -1.80    0.364084E-005
     -5.55     -1.75    0.404828E-005
     -5.55     -1.70    0.449191E-005
     -5.55     -1.65    0.497375E-005
     -5.55     -1.60    0.549573E-005
     -5.55     -1.55    0.605968E-005
     -5.55     -1.50    0.666727E-005
     -5.55     -1.45    0.731996E-005
     -5.55     -1.40    0.801896E-005
     -5.55     -1.35    0.876516E-005
     -5.55     -1.30    0.955910E-005
     -5.55     -1.25    0.104009E-004
     -5.55     -1.20    0.112902E-004
     -5.55     -1.15    0.122262E-004
     -5.55     -1.10    0.132074E-004
     -5.55     -1.05    0.142318E-004
     -5.55     -1.00    0.152967E-004
     -5.55     -0.95    0.163989E-004
     -5.55     -0.90    0.175344E-004
     -5.55     -0.85    0.186986E-004
     -5.55     -0.80    0.198860E-004
     -5.55     -0.75    0.210909E-004
     -5.55     -0.70    0.223066E-004
     -5.55     -0.65    0.235260E-004
     -5.55     -0.60    0.247416E-004
     -5.55     -0.55    0.259454E-004
     -5.55     -0.50    0.271289E-004
     -5.55     -0.45    0.282836E-004
     -5.55     -0.40    0.294007E-004
     -5.55     -0.35    0.304715E-004
     -5.55     -0.30    0.314871E-004
     -5.55     -0.25    0.324391E-004
     -5.55     -0.20    0.333192E-004
     -5.55     -0.15    0.341196E-004
     -5.55     -0.10    0.348331E-004
     -5.55     -0.05    0.354529E-004
     -5.55      0.00    0.359732E-004
     -5.55      0.05    0.363889E-004
     -5.55      0.10    0.366957E-004
     -5.55      0.15    0.368905E-004
     -5.55      0.20    0.369710E-004
     -5.55      0.25    0.369360E-004
     -5.55      0.30    0.367855E-004
     -5.55      0.35    0.365203E-004
     -5.55      0.40    0.361426E-004
     -5.55      0.45    0.356553E-004
     -5.55      0.50    0.350626E-004
     -5.55      0.55    0.343694E-004
     -5.55      0.60    0.335816E-004
     -5.55      0.65    0.327057E-004
     -5.55      0.70    0.317492E-004
     -5.55      0.75    0.307199E-004
     -5.55      0.80    0.296263E-004
     -5.55      0.85    0.284771E-004
     -5.55      0.90    0.272814E-004
     -5.55      0.95    0.260483E-004
     -5.55      1.00    0.247869E-004
     -5.55      1.05    0.235065E-004
     -5.55      1.10    0.222160E-004
     -5.55      1.15    0.209238E-004
     -5.55      1.20    0.196383E-004
     -5.55      1.25    0.183673E-004
     -5.55      1.30    0.171178E-004
     -5.55      1.35    0.158965E-004
     -5.55      1.40    0.147093E-004
     -5.55      1.45    0.135616E-004
     -5.55      1.50    0.124577E-004
     -5.55      1.55    0.114016E-004
     -5.55      1.60    0.103962E-004
     -5.55      1.65    0.944398E-005
     -5.55      1.70    0.854655E-005
     -5.55      1.75    0.770492E-005
     -5.55      1.80    0.691947E-005
     -5.55      1.85    0.618999E-005
     -5.55      1.90    0.551575E-005
     -5.55      1.95    0.489556E-005
     -5.55      2.00    0.432781E-005
     -5.55      2.05    0.381055E-005
     -5.55      2.10    0.334154E-005
     -5.55      2.15    0.291829E-005
     -5.55      2.20    0.253816E-005
     -5.55      2.25    0.219839E-005
     -5.55      2.30    0.189614E-005
     -5.55      2.35    0.162854E-005
     -5.55      2.40    0.139277E-005
     -5.55      2.45    0.118602E-005
     -5.55      2.50    0.100561E-005
     -5.55      2.55    0.848926E-006
     -5.55      2.60    0.713516E-006
     -5.55      2.65    0.597055E-006
     -5.55      2.70    0.497380E-006
     -5.55      2.75    0.412488E-006
     -5.55      2.80    0.340540E-006
     -5.55      2.85    0.279863E-006
     -5.55      2.90    0.228945E-006
     -5.55      2.95    0.186426E-006
     -5.55      3.00    0.151100E-006
     -5.55      3.05    0.121894E-006
     -5.55      3.10    0.978711E-007
     -5.55      3.15    0.782101E-007
     -5.55      3.20    0.622005E-007
     -5.55      3.25    0.492306E-007
     -5.55      3.30    0.387767E-007
     -5.55      3.35    0.303941E-007
     -5.55      3.40    0.237069E-007
     -5.55      3.45    0.183999E-007
     -5.55      3.50    0.142101E-007
     -5.55      3.55    0.109195E-007
     -5.55      3.60    0.834876E-008
     -5.55      3.65    0.635095E-008
     -5.55      3.70    0.480662E-008
     -5.55      3.75    0.361917E-008
     -5.55      3.80    0.271102E-008
     -5.55      3.85    0.202021E-008
     -5.55      3.90    0.149757E-008
     -5.55      3.95    0.110429E-008
     -5.55      4.00    0.809984E-009
     -5.55      4.05    0.590945E-009
     -5.55      4.10    0.428824E-009
     -5.55      4.15    0.309497E-009
     -5.55      4.20    0.222158E-009
     -5.55      4.25    0.158592E-009
     -5.55      4.30    0.112588E-009
     -5.55      4.35    0.794833E-010
     -5.55      4.40    0.557978E-010
     -5.55      4.45    0.389489E-010
     -5.55      4.50    0.270326E-010
     -5.55      4.55    0.186542E-010
     -5.55      4.60    0.127979E-010
     -5.55      4.65    0.872868E-011
     -5.55      4.70    0.591815E-011
     -5.55      4.75    0.398863E-011
     -5.55      4.80    0.267201E-011
     -5.55      4.85    0.177909E-011
     -5.55      4.90    0.117728E-011
     -5.55      4.95    0.774189E-012
     -5.55      5.00    0.505907E-012
     -5.55      5.05    0.328486E-012
     -5.55      5.10    0.211909E-012
     -5.55      5.15    0.135809E-012
     -5.55      5.20    0.864594E-013
     -5.55      5.25    0.546710E-013
     -5.55      5.30    0.343332E-013
     -5.55      5.35    0.214107E-013
     -5.55      5.40    0.132571E-013
     -5.55      5.45    0.814902E-014
     -5.55      5.50    0.497196E-014
     -5.55      5.55    0.301049E-014
     -5.55      5.60    0.180860E-014
     -5.55      5.65    0.107782E-014
     -5.55      5.70    0.636989E-015
     -5.55      5.75    0.373229E-015
     -5.55      5.80    0.216738E-015
     -5.55      5.85    0.124694E-015
     -5.55      5.90    0.710404E-016
     -5.55      5.95    0.400528E-016
     -5.55      6.00    0.223235E-016
     -5.55      6.05    0.122748E-016
     -5.55      6.10    0.663138E-017
     -5.55      6.15    0.348975E-017
     -5.55      6.20    0.175645E-017
     -5.55      6.25    0.811976E-018
     -5.55      6.30    0.311876E-018
     -5.55      6.35    0.712241E-019
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.736687E-017
     -5.50     -6.30    0.308320E-016
     -5.50     -6.25    0.747072E-016
     -5.50     -6.20    0.147132E-015
     -5.50     -6.15    0.261845E-015
     -5.50     -6.10    0.441148E-015
     -5.50     -6.05    0.720585E-015
     -5.50     -6.00    0.115615E-014
     -5.50     -5.95    0.183525E-014
     -5.50     -5.90    0.289328E-014
     -5.50     -5.85    0.453851E-014
     -5.50     -5.80    0.708910E-014
     -5.50     -5.75    0.110281E-013
     -5.50     -5.70    0.170842E-013
     -5.50     -5.65    0.263506E-013
     -5.50     -5.60    0.404571E-013
     -5.50     -5.55    0.618198E-013
     -5.50     -5.50    0.939996E-013
     -5.50     -5.45    0.142215E-012
     -5.50     -5.40    0.214069E-012
     -5.50     -5.35    0.320576E-012
     -5.50     -5.30    0.477603E-012
     -5.50     -5.25    0.707870E-012
     -5.50     -5.20    0.104373E-011
     -5.50     -5.15    0.153099E-011
     -5.50     -5.10    0.223413E-011
     -5.50     -5.05    0.324337E-011
     -5.50     -5.00    0.468425E-011
     -5.50     -4.95    0.673044E-011
     -5.50     -4.90    0.962079E-011
     -5.50     -4.85    0.136819E-010
     -5.50     -4.80    0.193576E-010
     -5.50     -4.75    0.272480E-010
     -5.50     -4.70    0.381591E-010
     -5.50     -4.65    0.531676E-010
     -5.50     -4.60    0.737033E-010
     -5.50     -4.55    0.101653E-009
     -5.50     -4.50    0.139495E-009
     -5.50     -4.45    0.190460E-009
     -5.50     -4.40    0.258739E-009
     -5.50     -4.35    0.349736E-009
     -5.50     -4.30    0.470378E-009
     -5.50     -4.25    0.629489E-009
     -5.50     -4.20    0.838247E-009
     -5.50     -4.15    0.111073E-008
     -5.50     -4.10    0.146455E-008
     -5.50     -4.05    0.192163E-008
     -5.50     -4.00    0.250908E-008
     -5.50     -3.95    0.326025E-008
     -5.50     -3.90    0.421589E-008
     -5.50     -3.85    0.542552E-008
     -5.50     -3.80    0.694898E-008
     -5.50     -3.75    0.885812E-008
     -5.50     -3.70    0.112387E-007
     -5.50     -3.65    0.141926E-007
     -5.50     -3.60    0.178401E-007
     -5.50     -3.55    0.223220E-007
     -5.50     -3.50    0.278031E-007
     -5.50     -3.45    0.344743E-007
     -5.50     -3.40    0.425558E-007
     -5.50     -3.35    0.523007E-007
     -5.50     -3.30    0.639975E-007
     -5.50     -3.25    0.779741E-007
     -5.50     -3.20    0.946007E-007
     -5.50     -3.15    0.114294E-006
     -5.50     -3.10    0.137519E-006
     -5.50     -3.05    0.164795E-006
     -5.50     -3.00    0.196697E-006
     -5.50     -2.95    0.233861E-006
     -5.50     -2.90    0.276985E-006
     -5.50     -2.85    0.326834E-006
     -5.50     -2.80    0.384246E-006
     -5.50     -2.75    0.450130E-006
     -5.50     -2.70    0.525475E-006
     -5.50     -2.65    0.611351E-006
     -5.50     -2.60    0.708914E-006
     -5.50     -2.55    0.819410E-006
     -5.50     -2.50    0.944177E-006
     -5.50     -2.45    0.108465E-005
     -5.50     -2.40    0.124238E-005
     -5.50     -2.35    0.141901E-005
     -5.50     -2.30    0.161628E-005
     -5.50     -2.25    0.183607E-005
     -5.50     -2.20    0.208037E-005
     -5.50     -2.15    0.235127E-005
     -5.50     -2.10    0.265097E-005
     -5.50     -2.05    0.298180E-005
     -5.50     -2.00    0.334618E-005
     -5.50     -1.95    0.374662E-005
     -5.50     -1.90    0.418571E-005
     -5.50     -1.85    0.466611E-005
     -5.50     -1.80    0.519049E-005
     -5.50     -1.75    0.576155E-005
     -5.50     -1.70    0.638195E-005
     -5.50     -1.65    0.705428E-005
     -5.50     -1.60    0.778101E-005
     -5.50     -1.55    0.856444E-005
     -5.50     -1.50    0.940666E-005
     -5.50     -1.45    0.103094E-004
     -5.50     -1.40    0.112742E-004
     -5.50     -1.35    0.123020E-004
     -5.50     -1.30    0.133933E-004
     -5.50     -1.25    0.145481E-004
     -5.50     -1.20    0.157657E-004
     -5.50     -1.15    0.170448E-004
     -5.50     -1.10    0.183831E-004
     -5.50     -1.05    0.197780E-004
     -5.50     -1.00    0.212255E-004
     -5.50     -0.95    0.227212E-004
     -5.50     -0.90    0.242596E-004
     -5.50     -0.85    0.258343E-004
     -5.50     -0.80    0.274382E-004
     -5.50     -0.75    0.290632E-004
     -5.50     -0.70    0.307005E-004
     -5.50     -0.65    0.323408E-004
     -5.50     -0.60    0.339738E-004
     -5.50     -0.55    0.355888E-004
     -5.50     -0.50    0.371748E-004
     -5.50     -0.45    0.387205E-004
     -5.50     -0.40    0.402141E-004
     -5.50     -0.35    0.416442E-004
     -5.50     -0.30    0.429992E-004
     -5.50     -0.25    0.442680E-004
     -5.50     -0.20    0.454397E-004
     -5.50     -0.15    0.465040E-004
     -5.50     -0.10    0.474515E-004
     -5.50     -0.05    0.482734E-004
     -5.50      0.00    0.489621E-004
     -5.50      0.05    0.495107E-004
     -5.50      0.10    0.499140E-004
     -5.50      0.15    0.501676E-004
     -5.50      0.20    0.502686E-004
     -5.50      0.25    0.502156E-004
     -5.50      0.30    0.500083E-004
     -5.50      0.35    0.496481E-004
     -5.50      0.40    0.491377E-004
     -5.50      0.45    0.484809E-004
     -5.50      0.50    0.476832E-004
     -5.50      0.55    0.467511E-004
     -5.50      0.60    0.456922E-004
     -5.50      0.65    0.445153E-004
     -5.50      0.70    0.432299E-004
     -5.50      0.75    0.418466E-004
     -5.50      0.80    0.403764E-004
     -5.50      0.85    0.388308E-004
     -5.50      0.90    0.372218E-004
     -5.50      0.95    0.355616E-004
     -5.50      1.00    0.338623E-004
     -5.50      1.05    0.321359E-004
     -5.50      1.10    0.303945E-004
     -5.50      1.15    0.286494E-004
     -5.50      1.20    0.269118E-004
     -5.50      1.25    0.251919E-004
     -5.50      1.30    0.234995E-004
     -5.50      1.35    0.218435E-004
     -5.50      1.40    0.202320E-004
     -5.50      1.45    0.186721E-004
     -5.50      1.50    0.171702E-004
     -5.50      1.55    0.157313E-004
     -5.50      1.60    0.143599E-004
     -5.50      1.65    0.130593E-004
     -5.50      1.70    0.118319E-004
     -5.50      1.75    0.106793E-004
     -5.50      1.80    0.960208E-005
     -5.50      1.85    0.860022E-005
     -5.50      1.90    0.767291E-005
     -5.50      1.95    0.681870E-005
     -5.50      2.00    0.603557E-005
     -5.50      2.05    0.532101E-005
     -5.50      2.10    0.467213E-005
     -5.50      2.15    0.408569E-005
     -5.50      2.20    0.355819E-005
     -5.50      2.25    0.308596E-005
     -5.50      2.30    0.266523E-005
     -5.50      2.35    0.229217E-005
     -5.50      2.40    0.196296E-005
     -5.50      2.45    0.167384E-005
     -5.50      2.50    0.142114E-005
     -5.50      2.55    0.120135E-005
     -5.50      2.60    0.101109E-005
     -5.50      2.65    0.847211E-006
     -5.50      2.70    0.706731E-006
     -5.50      2.75    0.586900E-006
     -5.50      2.80    0.485186E-006
     -5.50      2.85    0.399273E-006
     -5.50      2.90    0.327066E-006
     -5.50      2.95    0.266681E-006
     -5.50      3.00    0.216432E-006
     -5.50      3.05    0.174829E-006
     -5.50      3.10    0.140557E-006
     -5.50      3.15    0.112467E-006
     -5.50      3.20    0.895598E-007
     -5.50      3.25    0.709751E-007
     -5.50      3.30    0.559744E-007
     -5.50      3.35    0.439287E-007
     -5.50      3.40    0.343059E-007
     -5.50      3.45    0.266585E-007
     -5.50      3.50    0.206127E-007
     -5.50      3.55    0.158582E-007
     -5.50      3.60    0.121388E-007
     -5.50      3.65    0.924461E-008
     -5.50      3.70    0.700447E-008
     -5.50      3.75    0.527985E-008
     -5.50      3.80    0.395925E-008
     -5.50      3.85    0.295348E-008
     -5.50      3.90    0.219163E-008
     -5.50      3.95    0.161771E-008
     -5.50      4.00    0.118773E-008
     -5.50      4.05    0.867357E-009
     -5.50      4.10    0.629983E-009
     -5.50      4.15    0.455084E-009
     -5.50      4.20    0.326941E-009
     -5.50      4.25    0.233585E-009
     -5.50      4.30    0.165958E-009
     -5.50      4.35    0.117249E-009
     -5.50      4.40    0.823685E-010
     -5.50      4.45    0.575350E-010
     -5.50      4.50    0.399578E-010
     -5.50      4.55    0.275897E-010
     -5.50      4.60    0.189385E-010
     -5.50      4.65    0.129233E-010
     -5.50      4.70    0.876606E-011
     -5.50      4.75    0.591037E-011
     -5.50      4.80    0.396073E-011
     -5.50      4.85    0.263790E-011
     -5.50      4.90    0.174595E-011
     -5.50      4.95    0.114832E-011
     -5.50      5.00    0.750450E-012
     -5.50      5.05    0.487267E-012
     -5.50      5.10    0.314312E-012
     -5.50      5.15    0.201402E-012
     -5.50      5.20    0.128182E-012
     -5.50      5.25    0.810223E-013
     -5.50      5.30    0.508560E-013
     -5.50      5.35    0.316944E-013
     -5.50      5.40    0.196092E-013
     -5.50      5.45    0.120422E-013
     -5.50      5.50    0.733896E-014
     -5.50      5.55    0.443771E-014
     -5.50      5.60    0.266181E-014
     -5.50      5.65    0.158333E-014
     -5.50      5.70    0.933719E-015
     -5.50      5.75    0.545712E-015
     -5.50      5.80    0.315975E-015
     -5.50      5.85    0.181177E-015
     -5.50      5.90    0.102826E-015
     -5.50      5.95    0.577251E-016
     -5.50      6.00    0.320216E-016
     -5.50      6.05    0.175188E-016
     -5.50      6.10    0.941556E-017
     -5.50      6.15    0.493000E-017
     -5.50      6.20    0.247001E-017
     -5.50      6.25    0.113749E-017
     -5.50      6.30    0.435667E-018
     -5.50      6.35    0.993224E-019
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.113277E-016
     -5.45     -6.30    0.474209E-016
     -5.45     -6.25    0.114945E-015
     -5.45     -6.20    0.226473E-015
     -5.45     -6.15    0.403199E-015
     -5.45     -6.10    0.679493E-015
     -5.45     -6.05    0.111006E-014
     -5.45     -6.00    0.178099E-014
     -5.45     -5.95    0.282654E-014
     -5.45     -5.90    0.445451E-014
     -5.45     -5.85    0.698418E-014
     -5.45     -5.80    0.109030E-013
     -5.45     -5.75    0.169502E-013
     -5.45     -5.70    0.262405E-013
     -5.45     -5.65    0.404441E-013
     -5.45     -5.60    0.620495E-013
     -5.45     -5.55    0.947421E-013
     -5.45     -5.50    0.143949E-012
     -5.45     -5.45    0.217617E-012
     -5.45     -5.40    0.327312E-012
     -5.45     -5.35    0.489777E-012
     -5.45     -5.30    0.729101E-012
     -5.45     -5.25    0.107975E-011
     -5.45     -5.20    0.159077E-011
     -5.45     -5.15    0.233149E-011
     -5.45     -5.10    0.339944E-011
     -5.45     -5.05    0.493093E-011
     -5.45     -5.00    0.711546E-011
     -5.45     -4.95    0.102149E-010
     -5.45     -4.90    0.145889E-010
     -5.45     -4.85    0.207288E-010
     -5.45     -4.80    0.293018E-010
     -5.45     -4.75    0.412086E-010
     -5.45     -4.70    0.576577E-010
     -5.45     -4.65    0.802619E-010
     -5.45     -4.60    0.111160E-009
     -5.45     -4.55    0.153173E-009
     -5.45     -4.50    0.209996E-009
     -5.45     -4.45    0.286449E-009
     -5.45     -4.40    0.388770E-009
     -5.45     -4.35    0.524997E-009
     -5.45     -4.30    0.705417E-009
     -5.45     -4.25    0.943122E-009
     -5.45     -4.20    0.125467E-008
     -5.45     -4.15    0.166090E-008
     -5.45     -4.10    0.218783E-008
     -5.45     -4.05    0.286782E-008
     -5.45     -4.00    0.374084E-008
     -5.45     -3.95    0.485597E-008
     -5.45     -3.90    0.627312E-008
     -5.45     -3.85    0.806499E-008
     -5.45     -3.80    0.103193E-007
     -5.45     -3.75    0.131412E-007
     -5.45     -3.70    0.166562E-007
     -5.45     -3.65    0.210129E-007
     -5.45     -3.60    0.263865E-007
     -5.45     -3.55    0.329824E-007
     -5.45     -3.50    0.410395E-007
     -5.45     -3.45    0.508351E-007
     -5.45     -3.40    0.626883E-007
     -5.45     -3.35    0.769648E-007
     -5.45     -3.30    0.940814E-007
     -5.45     -3.25    0.114510E-006
     -5.45     -3.20    0.138784E-006
     -5.45     -3.15    0.167501E-006
     -5.45     -3.10    0.201328E-006
     -5.45     -3.05    0.241006E-006
     -5.45     -3.00    0.287357E-006
     -5.45     -2.95    0.341284E-006
     -5.45     -2.90    0.403778E-006
     -5.45     -2.85    0.475925E-006
     -5.45     -2.80    0.558903E-006
     -5.45     -2.75    0.653996E-006
     -5.45     -2.70    0.762589E-006
     -5.45     -2.65    0.886178E-006
     -5.45     -2.60    0.102638E-005
     -5.45     -2.55    0.118491E-005
     -5.45     -2.50    0.136363E-005
     -5.45     -2.45    0.156453E-005
     -5.45     -2.40    0.178970E-005
     -5.45     -2.35    0.204140E-005
     -5.45     -2.30    0.232203E-005
     -5.45     -2.25    0.263409E-005
     -5.45     -2.20    0.298027E-005
     -5.45     -2.15    0.336339E-005
     -5.45     -2.10    0.378637E-005
     -5.45     -2.05    0.425232E-005
     -5.45     -2.00    0.476441E-005
     -5.45     -1.95    0.532597E-005
     -5.45     -1.90    0.594038E-005
     -5.45     -1.85    0.661108E-005
     -5.45     -1.80    0.734155E-005
     -5.45     -1.75    0.813524E-005
     -5.45     -1.70    0.899554E-005
     -5.45     -1.65    0.992575E-005
     -5.45     -1.60    0.109289E-004
     -5.45     -1.55    0.120080E-004
     -5.45     -1.50    0.131654E-004
     -5.45     -1.45    0.144034E-004
     -5.45     -1.40    0.157234E-004
     -5.45     -1.35    0.171267E-004
     -5.45     -1.30    0.186137E-004
     -5.45     -1.25    0.201839E-004
     -5.45     -1.20    0.218362E-004
     -5.45     -1.15    0.235685E-004
     -5.45     -1.10    0.253777E-004
     -5.45     -1.05    0.272598E-004
     -5.45     -1.00    0.292096E-004
     -5.45     -0.95    0.312207E-004
     -5.45     -0.90    0.332858E-004
     -5.45     -0.85    0.353963E-004
     -5.45     -0.80    0.375425E-004
     -5.45     -0.75    0.397138E-004
     -5.45     -0.70    0.418984E-004
     -5.45     -0.65    0.440839E-004
     -5.45     -0.60    0.462568E-004
     -5.45     -0.55    0.484031E-004
     -5.45     -0.50    0.505082E-004
     -5.45     -0.45    0.525573E-004
     -5.45     -0.40    0.545352E-004
     -5.45     -0.35    0.564268E-004
     -5.45     -0.30    0.582172E-004
     -5.45     -0.25    0.598917E-004
     -5.45     -0.20    0.614363E-004
     -5.45     -0.15    0.628378E-004
     -5.45     -0.10    0.640837E-004
     -5.45     -0.05    0.651629E-004
     -5.45      0.00    0.660653E-004
     -5.45      0.05    0.667823E-004
     -5.45      0.10    0.673069E-004
     -5.45      0.15    0.676336E-004
     -5.45      0.20    0.677586E-004
     -5.45      0.25    0.676800E-004
     -5.45      0.30    0.673977E-004
     -5.45      0.35    0.669132E-004
     -5.45      0.40    0.662301E-004
     -5.45      0.45    0.653535E-004
     -5.45      0.50    0.642903E-004
     -5.45      0.55    0.630490E-004
     -5.45      0.60    0.616395E-004
     -5.45      0.65    0.600732E-004
     -5.45      0.70    0.583625E-004
     -5.45      0.75    0.565211E-004
     -5.45      0.80    0.545633E-004
     -5.45      0.85    0.525042E-004
     -5.45      0.90    0.503596E-004
     -5.45      0.95    0.481451E-004
     -5.45      1.00    0.458769E-004
     -5.45      1.05    0.435709E-004
     -5.45      1.10    0.412426E-004
     -5.45      1.15    0.389074E-004
     -5.45      1.20    0.365797E-004
     -5.45      1.25    0.342735E-004
     -5.45      1.30    0.320016E-004
     -5.45      1.35    0.297761E-004
     -5.45      1.40    0.276078E-004
     -5.45      1.45    0.255064E-004
     -5.45      1.50    0.234804E-004
     -5.45      1.55    0.215370E-004
     -5.45      1.60    0.196822E-004
     -5.45      1.65    0.179207E-004
     -5.45      1.70    0.162560E-004
     -5.45      1.75    0.146905E-004
     -5.45      1.80    0.132253E-004
     -5.45      1.85    0.118605E-004
     -5.45      1.90    0.105954E-004
     -5.45      1.95    0.942816E-005
     -5.45      2.00    0.835642E-005
     -5.45      2.05    0.737701E-005
     -5.45      2.10    0.648621E-005
     -5.45      2.15    0.567983E-005
     -5.45      2.20    0.495334E-005
     -5.45      2.25    0.430193E-005
     -5.45      2.30    0.372062E-005
     -5.45      2.35    0.320433E-005
     -5.45      2.40    0.274798E-005
     -5.45      2.45    0.234654E-005
     -5.45      2.50    0.199511E-005
     -5.45      2.55    0.168893E-005
     -5.45      2.60    0.142348E-005
     -5.45      2.65    0.119444E-005
     -5.45      2.70    0.997798E-006
     -5.45      2.75    0.829785E-006
     -5.45      2.80    0.686941E-006
     -5.45      2.85    0.566096E-006
     -5.45      2.90    0.464367E-006
     -5.45      2.95    0.379157E-006
     -5.45      3.00    0.308140E-006
     -5.45      3.05    0.249250E-006
     -5.45      3.10    0.200661E-006
     -5.45      3.15    0.160775E-006
     -5.45      3.20    0.128200E-006
     -5.45      3.25    0.101731E-006
     -5.45      3.30    0.803352E-007
     -5.45      3.35    0.631285E-007
     -5.45      3.40    0.493628E-007
     -5.45      3.45    0.384073E-007
     -5.45      3.50    0.297340E-007
     -5.45      3.55    0.229035E-007
     -5.45      3.60    0.175528E-007
     -5.45      3.65    0.133836E-007
     -5.45      3.70    0.101523E-007
     -5.45      3.75    0.766133E-008
     -5.45      3.80    0.575148E-008
     -5.45      3.85    0.429510E-008
     -5.45      3.90    0.319059E-008
     -5.45      3.95    0.235752E-008
     -5.45      4.00    0.173265E-008
     -5.45      4.05    0.126654E-008
     -5.45      4.10    0.920796E-009
     -5.45      4.15    0.665775E-009
     -5.45      4.20    0.478731E-009
     -5.45      4.25    0.342325E-009
     -5.45      4.30    0.243416E-009
     -5.45      4.35    0.172109E-009
     -5.45      4.40    0.120999E-009
     -5.45      4.45    0.845786E-010
     -5.45      4.50    0.587788E-010
     -5.45      4.55    0.406104E-010
     -5.45      4.60    0.278925E-010
     -5.45      4.65    0.190435E-010
     -5.45      4.70    0.129238E-010
     -5.45      4.75    0.871741E-011
     -5.45      4.80    0.584401E-011
     -5.45      4.85    0.389342E-011
     -5.45      4.90    0.257760E-011
     -5.45      4.95    0.169562E-011
     -5.45      5.00    0.110825E-011
     -5.45      5.05    0.719613E-012
     -5.45      5.10    0.464167E-012
     -5.45      5.15    0.297384E-012
     -5.45      5.20    0.189226E-012
     -5.45      5.25    0.119567E-012
     -5.45      5.30    0.750157E-013
     -5.45      5.35    0.467237E-013
     -5.45      5.40    0.288867E-013
     -5.45      5.45    0.177236E-013
     -5.45      5.50    0.107898E-013
     -5.45      5.55    0.651596E-014
     -5.45      5.60    0.390241E-014
     -5.45      5.65    0.231712E-014
     -5.45      5.70    0.136357E-014
     -5.45      5.75    0.794982E-015
     -5.45      5.80    0.458998E-015
     -5.45      5.85    0.262326E-015
     -5.45      5.90    0.148329E-015
     -5.45      5.95    0.829252E-016
     -5.45      6.00    0.457931E-016
     -5.45      6.05    0.249339E-016
     -5.45      6.10    0.133366E-016
     -5.45      6.15    0.695139E-017
     -5.45      6.20    0.346891E-017
     -5.45      6.25    0.159245E-017
     -5.45      6.30    0.608568E-018
     -5.45      6.35    0.138561E-018
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.173275E-016
     -5.40     -6.30    0.725560E-016
     -5.40     -6.25    0.175935E-015
     -5.40     -6.20    0.346781E-015
     -5.40     -6.15    0.617624E-015
     -5.40     -6.10    0.104115E-014
     -5.40     -6.05    0.170112E-014
     -5.40     -6.00    0.272921E-014
     -5.40     -5.95    0.433058E-014
     -5.40     -5.90    0.682245E-014
     -5.40     -5.85    0.106918E-013
     -5.40     -5.80    0.166815E-013
     -5.40     -5.75    0.259173E-013
     -5.40     -5.70    0.400949E-013
     -5.40     -5.65    0.617534E-013
     -5.40     -5.60    0.946721E-013
     -5.40     -5.55    0.144444E-012
     -5.40     -5.50    0.219297E-012
     -5.40     -5.45    0.331267E-012
     -5.40     -5.40    0.497859E-012
     -5.40     -5.35    0.744383E-012
     -5.40     -5.30    0.110723E-011
     -5.40     -5.25    0.163840E-011
     -5.40     -5.20    0.241182E-011
     -5.40     -5.15    0.353191E-011
     -5.40     -5.10    0.514536E-011
     -5.40     -5.05    0.745704E-011
     -5.40     -5.00    0.107514E-010
     -5.40     -4.95    0.154210E-010
     -5.40     -4.90    0.220048E-010
     -5.40     -4.85    0.312378E-010
     -5.40     -4.80    0.441171E-010
     -5.40     -4.75    0.619872E-010
     -5.40     -4.70    0.866502E-010
     -5.40     -4.65    0.120508E-009
     -5.40     -4.60    0.166742E-009
     -5.40     -4.55    0.229542E-009
     -5.40     -4.50    0.314395E-009
     -5.40     -4.45    0.428441E-009
     -5.40     -4.40    0.580915E-009
     -5.40     -4.35    0.783700E-009
     -5.40     -4.30    0.105198E-008
     -5.40     -4.25    0.140507E-008
     -5.40     -4.20    0.186735E-008
     -5.40     -4.15    0.246944E-008
     -5.40     -4.10    0.324960E-008
     -5.40     -4.05    0.425526E-008
     -5.40     -4.00    0.554496E-008
     -5.40     -3.95    0.719048E-008
     -5.40     -3.90    0.927934E-008
     -5.40     -3.85    0.119176E-007
     -5.40     -3.80    0.152329E-007
     -5.40     -3.75    0.193783E-007
     -5.40     -3.70    0.245358E-007
     -5.40     -3.65    0.309210E-007
     -5.40     -3.60    0.387875E-007
     -5.40     -3.55    0.484319E-007
     -5.40     -3.50    0.601993E-007
     -5.40     -3.45    0.744888E-007
     -5.40     -3.40    0.917592E-007
     -5.40     -3.35    0.112535E-006
     -5.40     -3.30    0.137415E-006
     -5.40     -3.25    0.167072E-006
     -5.40     -3.20    0.202268E-006
     -5.40     -3.15    0.243853E-006
     -5.40     -3.10    0.292777E-006
     -5.40     -3.05    0.350090E-006
     -5.40     -3.00    0.416953E-006
     -5.40     -2.95    0.494641E-006
     -5.40     -2.90    0.584550E-006
     -5.40     -2.85    0.688201E-006
     -5.40     -2.80    0.807245E-006
     -5.40     -2.75    0.943471E-006
     -5.40     -2.70    0.109880E-005
     -5.40     -2.65    0.127532E-005
     -5.40     -2.60    0.147524E-005
     -5.40     -2.55    0.170094E-005
     -5.40     -2.50    0.195496E-005
     -5.40     -2.45    0.224001E-005
     -5.40     -2.40    0.255893E-005
     -5.40     -2.35    0.291479E-005
     -5.40     -2.30    0.331078E-005
     -5.40     -2.25    0.375030E-005
     -5.40     -2.20    0.423690E-005
     -5.40     -2.15    0.477431E-005
     -5.40     -2.10    0.536642E-005
     -5.40     -2.05    0.601727E-005
     -5.40     -2.00    0.673104E-005
     -5.40     -1.95    0.751202E-005
     -5.40     -1.90    0.836459E-005
     -5.40     -1.85    0.929316E-005
     -5.40     -1.80    0.103022E-004
     -5.40     -1.75    0.113960E-004
     -5.40     -1.70    0.125789E-004
     -5.40     -1.65    0.138549E-004
     -5.40     -1.60    0.152279E-004
     -5.40     -1.55    0.167013E-004
     -5.40     -1.50    0.182782E-004
     -5.40     -1.45    0.199610E-004
     -5.40     -1.40    0.217515E-004
     -5.40     -1.35    0.236507E-004
     -5.40     -1.30    0.256588E-004
     -5.40     -1.25    0.277749E-004
     -5.40     -1.20    0.299971E-004
     -5.40     -1.15    0.323222E-004
     -5.40     -1.10    0.347460E-004
     -5.40     -1.05    0.372625E-004
     -5.40     -1.00    0.398648E-004
     -5.40     -0.95    0.425442E-004
     -5.40     -0.90    0.452907E-004
     -5.40     -0.85    0.480930E-004
     -5.40     -0.80    0.509382E-004
     -5.40     -0.75    0.538121E-004
     -5.40     -0.70    0.566996E-004
     -5.40     -0.65    0.595839E-004
     -5.40     -0.60    0.624478E-004
     -5.40     -0.55    0.652728E-004
     -5.40     -0.50    0.680402E-004
     -5.40     -0.45    0.707306E-004
     -5.40     -0.40    0.733245E-004
     -5.40     -0.35    0.758023E-004
     -5.40     -0.30    0.781448E-004
     -5.40     -0.25    0.803332E-004
     -5.40     -0.20    0.823495E-004
     -5.40     -0.15    0.841767E-004
     -5.40     -0.10    0.857990E-004
     -5.40     -0.05    0.872019E-004
     -5.40      0.00    0.883727E-004
     -5.40      0.05    0.893003E-004
     -5.40      0.10    0.899757E-004
     -5.40      0.15    0.903920E-004
     -5.40      0.20    0.905445E-004
     -5.40      0.25    0.904305E-004
     -5.40      0.30    0.900499E-004
     -5.40      0.35    0.894048E-004
     -5.40      0.40    0.884997E-004
     -5.40      0.45    0.873411E-004
     -5.40      0.50    0.859379E-004
     -5.40      0.55    0.843009E-004
     -5.40      0.60    0.824429E-004
     -5.40      0.65    0.803784E-004
     -5.40      0.70    0.781235E-004
     -5.40      0.75    0.756957E-004
     -5.40      0.80    0.731135E-004
     -5.40      0.85    0.703964E-004
     -5.40      0.90    0.675646E-004
     -5.40      0.95    0.646387E-004
     -5.40      1.00    0.616394E-004
     -5.40      1.05    0.585875E-004
     -5.40      1.10    0.555034E-004
     -5.40      1.15    0.524070E-004
     -5.40      1.20    0.493174E-004
     -5.40      1.25    0.462528E-004
     -5.40      1.30    0.432305E-004
     -5.40      1.35    0.402661E-004
     -5.40      1.40    0.373744E-004
     -5.40      1.45    0.345682E-004
     -5.40      1.50    0.318590E-004
     -5.40      1.55    0.292567E-004
     -5.40      1.60    0.267695E-004
     -5.40      1.65    0.244040E-004
     -5.40      1.70    0.221651E-004
     -5.40      1.75    0.200564E-004
     -5.40      1.80    0.180797E-004
     -5.40      1.85    0.162357E-004
     -5.40      1.90    0.145235E-004
     -5.40      1.95    0.129414E-004
     -5.40      2.00    0.114862E-004
     -5.40      2.05    0.101543E-004
     -5.40      2.10    0.894077E-005
     -5.40      2.15    0.784046E-005
     -5.40      2.20    0.684747E-005
     -5.40      2.25    0.595560E-005
     -5.40      2.30    0.515834E-005
     -5.40      2.35    0.444905E-005
     -5.40      2.40    0.382104E-005
     -5.40      2.45    0.326766E-005
     -5.40      2.50    0.278237E-005
     -5.40      2.55    0.235886E-005
     -5.40      2.60    0.199105E-005
     -5.40      2.65    0.167316E-005
     -5.40      2.70    0.139975E-005
     -5.40      2.75    0.116577E-005
     -5.40      2.80    0.966496E-006
     -5.40      2.85    0.797632E-006
     -5.40      2.90    0.655244E-006
     -5.40      2.95    0.535779E-006
     -5.40      3.00    0.436050E-006
     -5.40      3.05    0.353215E-006
     -5.40      3.10    0.284760E-006
     -5.40      3.15    0.228477E-006
     -5.40      3.20    0.182436E-006
     -5.40      3.25    0.144968E-006
     -5.40      3.30    0.114633E-006
     -5.40      3.35    0.902011E-007
     -5.40      3.40    0.706252E-007
     -5.40      3.45    0.550224E-007
     -5.40      3.50    0.426517E-007
     -5.40      3.55    0.328954E-007
     -5.40      3.60    0.252418E-007
     -5.40      3.65    0.192698E-007
     -5.40      3.70    0.146349E-007
     -5.40      3.75    0.110571E-007
     -5.40      3.80    0.831030E-008
     -5.40      3.85    0.621300E-008
     -5.40      3.90    0.462038E-008
     -5.40      3.95    0.341766E-008
     -5.40      4.00    0.251443E-008
     -5.40      4.05    0.183988E-008
     -5.40      4.10    0.133895E-008
     -5.40      4.15    0.969047E-009
     -5.40      4.20    0.697448E-009
     -5.40      4.25    0.499168E-009
     -5.40      4.30    0.355247E-009
     -5.40      4.35    0.251386E-009
     -5.40      4.40    0.176872E-009
     -5.40      4.45    0.123727E-009
     -5.40      4.50    0.860456E-010
     -5.40      4.55    0.594886E-010
     -5.40      4.60    0.408839E-010
     -5.40      4.65    0.279293E-010
     -5.40      4.70    0.189640E-010
     -5.40      4.75    0.127977E-010
     -5.40      4.80    0.858293E-011
     -5.40      4.85    0.572020E-011
     -5.40      4.90    0.378813E-011
     -5.40      4.95    0.249253E-011
     -5.40      5.00    0.162936E-011
     -5.40      5.05    0.105808E-011
     -5.40      5.10    0.682491E-012
     -5.40      5.15    0.437226E-012
     -5.40      5.20    0.278160E-012
     -5.40      5.25    0.175713E-012
     -5.40      5.30    0.110198E-012
     -5.40      5.35    0.686016E-013
     -5.40      5.40    0.423846E-013
     -5.40      5.45    0.259841E-013
     -5.40      5.50    0.158028E-013
     -5.40      5.55    0.953191E-014
     -5.40      5.60    0.570051E-014
     -5.40      5.65    0.337904E-014
     -5.40      5.70    0.198454E-014
     -5.40      5.75    0.115433E-014
     -5.40      5.80    0.664687E-015
     -5.40      5.85    0.378712E-015
     -5.40      5.90    0.213394E-015
     -5.40      5.95    0.118842E-015
     -5.40      6.00    0.653564E-016
     -5.40      6.05    0.354349E-016
     -5.40      6.10    0.188752E-016
     -5.40      6.15    0.980182E-017
     -5.40      6.20    0.487668E-017
     -5.40      6.25    0.223394E-017
     -5.40      6.30    0.852626E-018
     -5.40      6.35    0.194008E-018
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.263667E-016
     -5.35     -6.30    0.110433E-015
     -5.35     -6.25    0.267877E-015
     -5.35     -6.20    0.528217E-015
     -5.35     -6.15    0.941116E-015
     -5.35     -6.10    0.158691E-014
     -5.35     -6.05    0.259319E-014
     -5.35     -6.00    0.416031E-014
     -5.35     -5.95    0.660012E-014
     -5.35     -5.90    0.103944E-013
     -5.35     -5.85    0.162820E-013
     -5.35     -5.80    0.253891E-013
     -5.35     -5.75    0.394209E-013
     -5.35     -5.70    0.609439E-013
     -5.35     -5.65    0.937975E-013
     -5.35     -5.60    0.143691E-012
     -5.35     -5.55    0.219068E-012
     -5.35     -5.50    0.332336E-012
     -5.35     -5.45    0.501630E-012
     -5.35     -5.40    0.753300E-012
     -5.35     -5.35    0.112541E-011
     -5.35     -5.30    0.167262E-011
     -5.35     -5.25    0.247300E-011
     -5.35     -5.20    0.363736E-011
     -5.35     -5.15    0.532211E-011
     -5.35     -5.10    0.774673E-011
     -5.35     -5.05    0.112174E-010
     -5.35     -5.00    0.161588E-010
     -5.35     -4.95    0.231564E-010
     -5.35     -4.90    0.330128E-010
     -5.35     -4.85    0.468219E-010
     -5.35     -4.80    0.660653E-010
     -5.35     -4.75    0.927390E-010
     -5.35     -4.70    0.129515E-009
     -5.35     -4.65    0.179949E-009
     -5.35     -4.60    0.248748E-009
     -5.35     -4.55    0.342100E-009
     -5.35     -4.50    0.468100E-009
     -5.35     -4.45    0.637267E-009
     -5.35     -4.40    0.863193E-009
     -5.35     -4.35    0.116334E-008
     -5.35     -4.30    0.155999E-008
     -5.35     -4.25    0.208145E-008
     -5.35     -4.20    0.276339E-008
     -5.35     -4.15    0.365060E-008
     -5.35     -4.10    0.479888E-008
     -5.35     -4.05    0.627737E-008
     -5.35     -4.00    0.817127E-008
     -5.35     -3.95    0.105849E-007
     -5.35     -3.90    0.136452E-007
     -5.35     -3.85    0.175058E-007
     -5.35     -3.80    0.223515E-007
     -5.35     -3.75    0.284032E-007
     -5.35     -3.70    0.359235E-007
     -5.35     -3.65    0.452226E-007
     -5.35     -3.60    0.566651E-007
     -5.35     -3.55    0.706766E-007
     -5.35     -3.50    0.877512E-007
     -5.35     -3.45    0.108460E-006
     -5.35     -3.40    0.133457E-006
     -5.35     -3.35    0.163490E-006
     -5.35     -3.30    0.199409E-006
     -5.35     -3.25    0.242171E-006
     -5.35     -3.20    0.292852E-006
     -5.35     -3.15    0.352655E-006
     -5.35     -3.10    0.422917E-006
     -5.35     -3.05    0.505116E-006
     -5.35     -3.00    0.600879E-006
     -5.35     -2.95    0.711991E-006
     -5.35     -2.90    0.840398E-006
     -5.35     -2.85    0.988216E-006
     -5.35     -2.80    0.115773E-005
     -5.35     -2.75    0.135142E-005
     -5.35     -2.70    0.157194E-005
     -5.35     -2.65    0.182212E-005
     -5.35     -2.60    0.210502E-005
     -5.35     -2.55    0.242385E-005
     -5.35     -2.50    0.278208E-005
     -5.35     -2.45    0.318333E-005
     -5.35     -2.40    0.363147E-005
     -5.35     -2.35    0.413056E-005
     -5.35     -2.30    0.468486E-005
     -5.35     -2.25    0.529888E-005
     -5.35     -2.20    0.597729E-005
     -5.35     -2.15    0.672497E-005
     -5.35     -2.10    0.754701E-005
     -5.35     -2.05    0.844864E-005
     -5.35     -2.00    0.943524E-005
     -5.35     -1.95    0.105123E-004
     -5.35     -1.90    0.116854E-004
     -5.35     -1.85    0.129602E-004
     -5.35     -1.80    0.143421E-004
     -5.35     -1.75    0.158367E-004
     -5.35     -1.70    0.174492E-004
     -5.35     -1.65    0.191846E-004
     -5.35     -1.60    0.210475E-004
     -5.35     -1.55    0.230420E-004
     -5.35     -1.50    0.251717E-004
     -5.35     -1.45    0.274391E-004
     -5.35     -1.40    0.298462E-004
     -5.35     -1.35    0.323938E-004
     -5.35     -1.30    0.350815E-004
     -5.35     -1.25    0.379078E-004
     -5.35     -1.20    0.408695E-004
     -5.35     -1.15    0.439621E-004
     -5.35     -1.10    0.471794E-004
     -5.35     -1.05    0.505135E-004
     -5.35     -1.00    0.539546E-004
     -5.35     -0.95    0.574912E-004
     -5.35     -0.90    0.611101E-004
     -5.35     -0.85    0.647961E-004
     -5.35     -0.80    0.685324E-004
     -5.35     -0.75    0.723005E-004
     -5.35     -0.70    0.760804E-004
     -5.35     -0.65    0.798508E-004
     -5.35     -0.60    0.835891E-004
     -5.35     -0.55    0.872718E-004
     -5.35     -0.50    0.908745E-004
     -5.35     -0.45    0.943726E-004
     -5.35     -0.40    0.977410E-004
     -5.35     -0.35    0.100955E-003
     -5.35     -0.30    0.103990E-003
     -5.35     -0.25    0.106822E-003
     -5.35     -0.20    0.109428E-003
     -5.35     -0.15    0.111786E-003
     -5.35     -0.10    0.113878E-003
     -5.35     -0.05    0.115683E-003
     -5.35      0.00    0.117187E-003
     -5.35      0.05    0.118375E-003
     -5.35      0.10    0.119236E-003
     -5.35      0.15    0.119760E-003
     -5.35      0.20    0.119943E-003
     -5.35      0.25    0.119781E-003
     -5.35      0.30    0.119273E-003
     -5.35      0.35    0.118423E-003
     -5.35      0.40    0.117236E-003
     -5.35      0.45    0.115720E-003
     -5.35      0.50    0.113886E-003
     -5.35      0.55    0.111748E-003
     -5.35      0.60    0.109323E-003
     -5.35      0.65    0.106628E-003
     -5.35      0.70    0.103685E-003
     -5.35      0.75    0.100515E-003
     -5.35      0.80    0.971418E-004
     -5.35      0.85    0.935906E-004
     -5.35      0.90    0.898872E-004
     -5.35      0.95    0.860578E-004
     -5.35      1.00    0.821292E-004
     -5.35      1.05    0.781280E-004
     -5.35      1.10    0.740807E-004
     -5.35      1.15    0.700128E-004
     -5.35      1.20    0.659495E-004
     -5.35      1.25    0.619143E-004
     -5.35      1.30    0.579298E-004
     -5.35      1.35    0.540168E-004
     -5.35      1.40    0.501944E-004
     -5.35      1.45    0.464801E-004
     -5.35      1.50    0.428890E-004
     -5.35      1.55    0.394346E-004
     -5.35      1.60    0.361280E-004
     -5.35      1.65    0.329783E-004
     -5.35      1.70    0.299925E-004
     -5.35      1.75    0.271758E-004
     -5.35      1.80    0.245312E-004
     -5.35      1.85    0.220599E-004
     -5.35      1.90    0.197616E-004
     -5.35      1.95    0.176341E-004
     -5.35      2.00    0.156741E-004
     -5.35      2.05    0.138768E-004
     -5.35      2.10    0.122366E-004
     -5.35      2.15    0.107467E-004
     -5.35      2.20    0.939975E-005
     -5.35      2.25    0.818782E-005
     -5.35      2.30    0.710253E-005
     -5.35      2.35    0.613526E-005
     -5.35      2.40    0.527730E-005
     -5.35      2.45    0.451993E-005
     -5.35      2.50    0.385458E-005
     -5.35      2.55    0.327288E-005
     -5.35      2.60    0.276678E-005
     -5.35      2.65    0.232860E-005
     -5.35      2.70    0.195107E-005
     -5.35      2.75    0.162740E-005
     -5.35      2.80    0.135127E-005
     -5.35      2.85    0.111686E-005
     -5.35      2.90    0.918865E-006
     -5.35      2.95    0.752459E-006
     -5.35      3.00    0.613306E-006
     -5.35      3.05    0.497529E-006
     -5.35      3.10    0.401691E-006
     -5.35      3.15    0.322761E-006
     -5.35      3.20    0.258091E-006
     -5.35      3.25    0.205375E-006
     -5.35      3.30    0.162628E-006
     -5.35      3.35    0.128143E-006
     -5.35      3.40    0.100470E-006
     -5.35      3.45    0.783793E-007
     -5.35      3.50    0.608379E-007
     -5.35      3.55    0.469829E-007
     -5.35      3.60    0.360980E-007
     -5.35      3.65    0.275923E-007
     -5.35      3.70    0.209816E-007
     -5.35      3.75    0.158716E-007
     -5.35      3.80    0.119430E-007
     -5.35      3.85    0.893933E-008
     -5.35      3.90    0.665543E-008
     -5.35      3.95    0.492846E-008
     -5.35      4.00    0.362988E-008
     -5.35      4.05    0.265890E-008
     -5.35      4.10    0.193697E-008
     -5.35      4.15    0.140325E-008
     -5.35      4.20    0.101093E-008
     -5.35      4.25    0.724198E-009
     -5.35      4.30    0.515857E-009
     -5.35      4.35    0.365354E-009
     -5.35      4.40    0.257270E-009
     -5.35      4.45    0.180108E-009
     -5.35      4.50    0.125349E-009
     -5.35      4.55    0.867221E-010
     -5.35      4.60    0.596396E-010
     -5.35      4.65    0.407670E-010
     -5.35      4.70    0.276963E-010
     -5.35      4.75    0.187003E-010
     -5.35      4.80    0.125474E-010
     -5.35      4.85    0.836577E-011
     -5.35      4.90    0.554205E-011
     -5.35      4.95    0.364761E-011
     -5.35      5.00    0.238497E-011
     -5.35      5.05    0.154898E-011
     -5.35      5.10    0.999209E-012
     -5.35      5.15    0.640118E-012
     -5.35      5.20    0.407196E-012
     -5.35      5.25    0.257174E-012
     -5.35      5.30    0.161236E-012
     -5.35      5.35    0.100331E-012
     -5.35      5.40    0.619535E-013
     -5.35      5.45    0.379539E-013
     -5.35      5.50    0.230623E-013
     -5.35      5.55    0.138957E-013
     -5.35      5.60    0.829959E-014
     -5.35      5.65    0.491216E-014
     -5.35      5.70    0.287975E-014
     -5.35      5.75    0.167152E-014
     -5.35      5.80    0.960154E-015
     -5.35      5.85    0.545543E-015
     -5.35      5.90    0.306449E-015
     -5.35      5.95    0.170094E-015
     -5.35      6.00    0.932154E-016
     -5.35      6.05    0.503661E-016
     -5.35      6.10    0.267457E-016
     -5.35      6.15    0.138549E-016
     -5.35      6.20    0.688242E-017
     -5.35      6.25    0.315070E-017
     -5.35      6.30    0.120257E-017
     -5.35      6.35    0.273714E-018
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.399112E-016
     -5.30     -6.30    0.167203E-015
     -5.30     -6.25    0.405727E-015
     -5.30     -6.20    0.800354E-015
     -5.30     -6.15    0.142650E-014
     -5.30     -6.10    0.240603E-014
     -5.30     -6.05    0.393225E-014
     -5.30     -6.00    0.630842E-014
     -5.30     -5.95    0.100061E-013
     -5.30     -5.90    0.157530E-013
     -5.30     -5.85    0.246646E-013
     -5.30     -5.80    0.384390E-013
     -5.30     -5.75    0.596457E-013
     -5.30     -5.70    0.921482E-013
     -5.30     -5.65    0.141722E-012
     -5.30     -5.60    0.216947E-012
     -5.30     -5.55    0.330501E-012
     -5.30     -5.50    0.500996E-012
     -5.30     -5.45    0.755613E-012
     -5.30     -5.40    0.113380E-011
     -5.30     -5.35    0.169250E-011
     -5.30     -5.30    0.251339E-011
     -5.30     -5.25    0.371300E-011
     -5.30     -5.20    0.545658E-011
     -5.30     -5.15    0.797713E-011
     -5.30     -5.10    0.116012E-010
     -5.30     -5.05    0.167840E-010
     -5.30     -5.00    0.241559E-010
     -5.30     -4.95    0.345854E-010
     -5.30     -4.90    0.492613E-010
     -5.30     -4.85    0.698020E-010
     -5.30     -4.80    0.983974E-010
     -5.30     -4.75    0.137993E-009
     -5.30     -4.70    0.192529E-009
     -5.30     -4.65    0.267240E-009
     -5.30     -4.60    0.369047E-009
     -5.30     -4.55    0.507040E-009
     -5.30     -4.50    0.693089E-009
     -5.30     -4.45    0.942603E-009
     -5.30     -4.40    0.127546E-008
     -5.30     -4.35    0.171718E-008
     -5.30     -4.30    0.230025E-008
     -5.30     -4.25    0.306591E-008
     -5.30     -4.20    0.406606E-008
     -5.30     -4.15    0.536574E-008
     -5.30     -4.10    0.704587E-008
     -5.30     -4.05    0.920660E-008
     -5.30     -4.00    0.119711E-007
     -5.30     -3.95    0.154900E-007
     -5.30     -3.90    0.199463E-007
     -5.30     -3.85    0.255611E-007
     -5.30     -3.80    0.325999E-007
     -5.30     -3.75    0.413795E-007
     -5.30     -3.70    0.522761E-007
     -5.30     -3.65    0.657332E-007
     -5.30     -3.60    0.822709E-007
     -5.30     -3.55    0.102495E-006
     -5.30     -3.50    0.127110E-006
     -5.30     -3.45    0.156923E-006
     -5.30     -3.40    0.192864E-006
     -5.30     -3.35    0.235989E-006
     -5.30     -3.30    0.287494E-006
     -5.30     -3.25    0.348730E-006
     -5.30     -3.20    0.421207E-006
     -5.30     -3.15    0.506610E-006
     -5.30     -3.10    0.606808E-006
     -5.30     -3.05    0.723861E-006
     -5.30     -3.00    0.860032E-006
     -5.30     -2.95    0.101780E-005
     -5.30     -2.90    0.119985E-005
     -5.30     -2.85    0.140909E-005
     -5.30     -2.80    0.164869E-005
     -5.30     -2.75    0.192201E-005
     -5.30     -2.70    0.223268E-005
     -5.30     -2.65    0.258456E-005
     -5.30     -2.60    0.298177E-005
     -5.30     -2.55    0.342867E-005
     -5.30     -2.50    0.392987E-005
     -5.30     -2.45    0.449024E-005
     -5.30     -2.40    0.511491E-005
     -5.30     -2.35    0.580926E-005
     -5.30     -2.30    0.657889E-005
     -5.30     -2.25    0.742969E-005
     -5.30     -2.20    0.836776E-005
     -5.30     -2.15    0.939943E-005
     -5.30     -2.10    0.105312E-004
     -5.30     -2.05    0.117698E-004
     -5.30     -2.00    0.131221E-004
     -5.30     -1.95    0.145950E-004
     -5.30     -1.90    0.161955E-004
     -5.30     -1.85    0.179306E-004
     -5.30     -1.80    0.198071E-004
     -5.30     -1.75    0.218317E-004
     -5.30     -1.70    0.240109E-004
     -5.30     -1.65    0.263505E-004
     -5.30     -1.60    0.288560E-004
     -5.30     -1.55    0.315322E-004
     -5.30     -1.50    0.343829E-004
     -5.30     -1.45    0.374110E-004
     -5.30     -1.40    0.406181E-004
     -5.30     -1.35    0.440048E-004
     -5.30     -1.30    0.475698E-004
     -5.30     -1.25    0.513103E-004
     -5.30     -1.20    0.552217E-004
     -5.30     -1.15    0.592973E-004
     -5.30     -1.10    0.635286E-004
     -5.30     -1.05    0.679047E-004
     -5.30     -1.00    0.724126E-004
     -5.30     -0.95    0.770370E-004
     -5.30     -0.90    0.817603E-004
     -5.30     -0.85    0.865628E-004
     -5.30     -0.80    0.914225E-004
     -5.30     -0.75    0.963156E-004
     -5.30     -0.70    0.101216E-003
     -5.30     -0.65    0.106097E-003
     -5.30     -0.60    0.110930E-003
     -5.30     -0.55    0.115683E-003
     -5.30     -0.50    0.120328E-003
     -5.30     -0.45    0.124831E-003
     -5.30     -0.40    0.129163E-003
     -5.30     -0.35    0.133290E-003
     -5.30     -0.30    0.137183E-003
     -5.30     -0.25    0.140811E-003
     -5.30     -0.20    0.144145E-003
     -5.30     -0.15    0.147159E-003
     -5.30     -0.10    0.149828E-003
     -5.30     -0.05    0.152128E-003
     -5.30      0.00    0.154040E-003
     -5.30      0.05    0.155546E-003
     -5.30      0.10    0.156631E-003
     -5.30      0.15    0.157286E-003
     -5.30      0.20    0.157502E-003
     -5.30      0.25    0.157275E-003
     -5.30      0.30    0.156605E-003
     -5.30      0.35    0.155496E-003
     -5.30      0.40    0.153954E-003
     -5.30      0.45    0.151989E-003
     -5.30      0.50    0.149617E-003
     -5.30      0.55    0.146853E-003
     -5.30      0.60    0.143719E-003
     -5.30      0.65    0.140236E-003
     -5.30      0.70    0.136432E-003
     -5.30      0.75    0.132333E-003
     -5.30      0.80    0.127970E-003
     -5.30      0.85    0.123373E-003
     -5.30      0.90    0.118576E-003
     -5.30      0.95    0.113613E-003
     -5.30      1.00    0.108516E-003
     -5.30      1.05    0.103319E-003
     -5.30      1.10    0.980578E-004
     -5.30      1.15    0.927637E-004
     -5.30      1.20    0.874691E-004
     -5.30      1.25    0.822048E-004
     -5.30      1.30    0.769997E-004
     -5.30      1.35    0.718812E-004
     -5.30      1.40    0.668742E-004
     -5.30      1.45    0.620015E-004
     -5.30      1.50    0.572835E-004
     -5.30      1.55    0.527380E-004
     -5.30      1.60    0.483800E-004
     -5.30      1.65    0.442222E-004
     -5.30      1.70    0.402742E-004
     -5.30      1.75    0.365435E-004
     -5.30      1.80    0.330346E-004
     -5.30      1.85    0.297501E-004
     -5.30      1.90    0.266900E-004
     -5.30      1.95    0.238523E-004
     -5.30      2.00    0.212333E-004
     -5.30      2.05    0.188274E-004
     -5.30      2.10    0.166277E-004
     -5.30      2.15    0.146259E-004
     -5.30      2.20    0.128128E-004
     -5.30      2.25    0.111784E-004
     -5.30      2.30    0.971206E-005
     -5.30      2.35    0.840273E-005
     -5.30      2.40    0.723919E-005
     -5.30      2.45    0.621015E-005
     -5.30      2.50    0.530444E-005
     -5.30      2.55    0.451112E-005
     -5.30      2.60    0.381962E-005
     -5.30      2.65    0.321981E-005
     -5.30      2.70    0.270207E-005
     -5.30      2.75    0.225737E-005
     -5.30      2.80    0.187730E-005
     -5.30      2.85    0.155407E-005
     -5.30      2.90    0.128055E-005
     -5.30      2.95    0.105027E-005
     -5.30      3.00    0.857353E-006
     -5.30      3.05    0.696565E-006
     -5.30      3.10    0.563235E-006
     -5.30      3.15    0.453240E-006
     -5.30      3.20    0.362962E-006
     -5.30      3.25    0.289250E-006
     -5.30      3.30    0.229375E-006
     -5.30      3.35    0.180996E-006
     -5.30      3.40    0.142109E-006
     -5.30      3.45    0.111017E-006
     -5.30      3.50    0.862893E-007
     -5.30      3.55    0.667281E-007
     -5.30      3.60    0.513367E-007
     -5.30      3.65    0.392916E-007
     -5.30      3.70    0.299162E-007
     -5.30      3.75    0.226586E-007
     -5.30      3.80    0.170711E-007
     -5.30      3.85    0.127931E-007
     -5.30      3.90    0.953584E-008
     -5.30      3.95    0.706958E-008
     -5.30      4.00    0.521270E-008
     -5.30      4.05    0.382250E-008
     -5.30      4.10    0.278759E-008
     -5.30      4.15    0.202157E-008
     -5.30      4.20    0.145784E-008
     -5.30      4.25    0.104536E-008
     -5.30      4.30    0.745323E-009
     -5.30      4.35    0.528347E-009
     -5.30      4.40    0.372365E-009
     -5.30      4.45    0.260897E-009
     -5.30      4.50    0.181719E-009
     -5.30      4.55    0.125815E-009
     -5.30      4.60    0.865849E-010
     -5.30      4.65    0.592245E-010
     -5.30      4.70    0.402608E-010
     -5.30      4.75    0.271990E-010
     -5.30      4.80    0.182592E-010
     -5.30      4.85    0.121796E-010
     -5.30      4.90    0.807190E-011
     -5.30      4.95    0.531453E-011
     -5.30      5.00    0.347586E-011
     -5.30      5.05    0.225799E-011
     -5.30      5.10    0.145678E-011
     -5.30      5.15    0.933316E-012
     -5.30      5.20    0.593699E-012
     -5.30      5.25    0.374924E-012
     -5.30      5.30    0.235012E-012
     -5.30      5.35    0.146193E-012
     -5.30      5.40    0.902333E-013
     -5.30      5.45    0.552470E-013
     -5.30      5.50    0.335459E-013
     -5.30      5.55    0.201943E-013
     -5.30      5.60    0.120485E-013
     -5.30      5.65    0.712165E-014
     -5.30      5.70    0.416863E-014
     -5.30      5.75    0.241529E-014
     -5.30      5.80    0.138453E-014
     -5.30      5.85    0.784849E-015
     -5.30      5.90    0.439764E-015
     -5.30      5.95    0.243447E-015
     -5.30      6.00    0.133071E-015
     -5.30      6.05    0.717378E-016
     -5.30      6.10    0.380321E-016
     -5.30      6.15    0.196873E-016
     -5.30      6.20    0.978309E-017
     -5.30      6.25    0.448433E-017
     -5.30      6.30    0.171452E-017
     -5.30      6.35    0.390799E-018
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.600972E-016
     -5.25     -6.30    0.251830E-015
     -5.25     -6.25    0.611288E-015
     -5.25     -6.20    0.120632E-014
     -5.25     -6.15    0.215085E-014
     -5.25     -6.10    0.362872E-014
     -5.25     -6.05    0.593133E-014
     -5.25     -6.00    0.951524E-014
     -5.25     -5.95    0.150897E-013
     -5.25     -5.90    0.237485E-013
     -5.25     -5.85    0.371661E-013
     -5.25     -5.80    0.578903E-013
     -5.25     -5.75    0.897719E-013
     -5.25     -5.70    0.138597E-012
     -5.25     -5.65    0.213007E-012
     -5.25     -5.60    0.325828E-012
     -5.25     -5.55    0.495992E-012
     -5.25     -5.50    0.751275E-012
     -5.25     -5.45    0.113219E-011
     -5.25     -5.40    0.169749E-011
     -5.25     -5.35    0.253189E-011
     -5.25     -5.30    0.375678E-011
     -5.25     -5.25    0.554518E-011
     -5.25     -5.20    0.814218E-011
     -5.25     -5.15    0.118930E-010
     -5.25     -5.10    0.172809E-010
     -5.25     -5.05    0.249786E-010
     -5.25     -5.00    0.359173E-010
     -5.25     -4.95    0.513774E-010
     -5.25     -4.90    0.731106E-010
     -5.25     -4.85    0.103498E-009
     -5.25     -4.80    0.145757E-009
     -5.25     -4.75    0.204212E-009
     -5.25     -4.70    0.284637E-009
     -5.25     -4.65    0.394697E-009
     -5.25     -4.60    0.544509E-009
     -5.25     -4.55    0.747346E-009
     -5.25     -4.50    0.102052E-008
     -5.25     -4.45    0.138645E-008
     -5.25     -4.40    0.187407E-008
     -5.25     -4.35    0.252040E-008
     -5.25     -4.30    0.337258E-008
     -5.25     -4.25    0.449028E-008
     -5.25     -4.20    0.594856E-008
     -5.25     -4.15    0.784127E-008
     -5.25     -4.10    0.102851E-007
     -5.25     -4.05    0.134240E-007
     -5.25     -4.00    0.174352E-007
     -5.25     -3.95    0.225345E-007
     -5.25     -3.90    0.289840E-007
     -5.25     -3.85    0.370999E-007
     -5.25     -3.80    0.472609E-007
     -5.25     -3.75    0.599187E-007
     -5.25     -3.70    0.756079E-007
     -5.25     -3.65    0.949583E-007
     -5.25     -3.60    0.118707E-006
     -5.25     -3.55    0.147711E-006
     -5.25     -3.50    0.182962E-006
     -5.25     -3.45    0.225601E-006
     -5.25     -3.40    0.276933E-006
     -5.25     -3.35    0.338439E-006
     -5.25     -3.30    0.411794E-006
     -5.25     -3.25    0.498884E-006
     -5.25     -3.20    0.601812E-006
     -5.25     -3.15    0.722921E-006
     -5.25     -3.10    0.864799E-006
     -5.25     -3.05    0.103030E-005
     -5.25     -3.00    0.122253E-005
     -5.25     -2.95    0.144491E-005
     -5.25     -2.90    0.170111E-005
     -5.25     -2.85    0.199512E-005
     -5.25     -2.80    0.233122E-005
     -5.25     -2.75    0.271399E-005
     -5.25     -2.70    0.314833E-005
     -5.25     -2.65    0.363943E-005
     -5.25     -2.60    0.419282E-005
     -5.25     -2.55    0.481429E-005
     -5.25     -2.50    0.550999E-005
     -5.25     -2.45    0.628635E-005
     -5.25     -2.40    0.715010E-005
     -5.25     -2.35    0.810826E-005
     -5.25     -2.30    0.916815E-005
     -5.25     -2.25    0.103374E-004
     -5.25     -2.20    0.116238E-004
     -5.25     -2.15    0.130354E-004
     -5.25     -2.10    0.145806E-004
     -5.25     -2.05    0.162678E-004
     -5.25     -2.00    0.181055E-004
     -5.25     -1.95    0.201025E-004
     -5.25     -1.90    0.222674E-004
     -5.25     -1.85    0.246087E-004
     -5.25     -1.80    0.271347E-004
     -5.25     -1.75    0.298534E-004
     -5.25     -1.70    0.327726E-004
     -5.25     -1.65    0.358990E-004
     -5.25     -1.60    0.392390E-004
     -5.25     -1.55    0.427978E-004
     -5.25     -1.50    0.465796E-004
     -5.25     -1.45    0.505871E-004
     -5.25     -1.40    0.548216E-004
     -5.25     -1.35    0.592828E-004
     -5.25     -1.30    0.639681E-004
     -5.25     -1.25    0.688730E-004
     -5.25     -1.20    0.739907E-004
     -5.25     -1.15    0.793119E-004
     -5.25     -1.10    0.848247E-004
     -5.25     -1.05    0.905146E-004
     -5.25     -1.00    0.963641E-004
     -5.25     -0.95    0.102353E-003
     -5.25     -0.90    0.108459E-003
     -5.25     -0.85    0.114656E-003
     -5.25     -0.80    0.120916E-003
     -5.25     -0.75    0.127208E-003
     -5.25     -0.70    0.133500E-003
     -5.25     -0.65    0.139757E-003
     -5.25     -0.60    0.145942E-003
     -5.25     -0.55    0.152018E-003
     -5.25     -0.50    0.157946E-003
     -5.25     -0.45    0.163686E-003
     -5.25     -0.40    0.169199E-003
     -5.25     -0.35    0.174446E-003
     -5.25     -0.30    0.179389E-003
     -5.25     -0.25    0.183990E-003
     -5.25     -0.20    0.188214E-003
     -5.25     -0.15    0.192027E-003
     -5.25     -0.10    0.195397E-003
     -5.25     -0.05    0.198298E-003
     -5.25      0.00    0.200704E-003
     -5.25      0.05    0.202593E-003
     -5.25      0.10    0.203947E-003
     -5.25      0.15    0.204754E-003
     -5.25      0.20    0.205004E-003
     -5.25      0.25    0.204693E-003
     -5.25      0.30    0.203818E-003
     -5.25      0.35    0.202386E-003
     -5.25      0.40    0.200404E-003
     -5.25      0.45    0.197885E-003
     -5.25      0.50    0.194846E-003
     -5.25      0.55    0.191309E-003
     -5.25      0.60    0.187298E-003
     -5.25      0.65    0.182843E-003
     -5.25      0.70    0.177974E-003
     -5.25      0.75    0.172726E-003
     -5.25      0.80    0.167138E-003
     -5.25      0.85    0.161247E-003
     -5.25      0.90    0.155094E-003
     -5.25      0.95    0.148722E-003
     -5.25      1.00    0.142173E-003
     -5.25      1.05    0.135490E-003
     -5.25      1.10    0.128715E-003
     -5.25      1.15    0.121890E-003
     -5.25      1.20    0.115055E-003
     -5.25      1.25    0.108251E-003
     -5.25      1.30    0.101515E-003
     -5.25      1.35    0.948805E-004
     -5.25      1.40    0.883812E-004
     -5.25      1.45    0.820465E-004
     -5.25      1.50    0.759032E-004
     -5.25      1.55    0.699748E-004
     -5.25      1.60    0.642816E-004
     -5.25      1.65    0.588405E-004
     -5.25      1.70    0.536651E-004
     -5.25      1.75    0.487657E-004
     -5.25      1.80    0.441494E-004
     -5.25      1.85    0.398203E-004
     -5.25      1.90    0.357795E-004
     -5.25      1.95    0.320255E-004
     -5.25      2.00    0.285541E-004
     -5.25      2.05    0.253591E-004
     -5.25      2.10    0.224322E-004
     -5.25      2.15    0.197636E-004
     -5.25      2.20    0.173419E-004
     -5.25      2.25    0.151546E-004
     -5.25      2.30    0.131883E-004
     -5.25      2.35    0.114292E-004
     -5.25      2.40    0.986284E-005
     -5.25      2.45    0.847486E-005
     -5.25      2.50    0.725084E-005
     -5.25      2.55    0.617663E-005
     -5.25      2.60    0.523848E-005
     -5.25      2.65    0.442313E-005
     -5.25      2.70    0.371800E-005
     -5.25      2.75    0.311119E-005
     -5.25      2.80    0.259157E-005
     -5.25      2.85    0.214884E-005
     -5.25      2.90    0.177349E-005
     -5.25      2.95    0.145688E-005
     -5.25      3.00    0.119117E-005
     -5.25      3.05    0.969302E-006
     -5.25      3.10    0.784990E-006
     -5.25      3.15    0.632663E-006
     -5.25      3.20    0.507421E-006
     -5.25      3.25    0.404982E-006
     -5.25      3.30    0.321632E-006
     -5.25      3.35    0.254168E-006
     -5.25      3.40    0.199850E-006
     -5.25      3.45    0.156349E-006
     -5.25      3.50    0.121696E-006
     -5.25      3.55    0.942395E-007
     -5.25      3.60    0.726018E-007
     -5.25      3.65    0.556420E-007
     -5.25      3.70    0.424213E-007
     -5.25      3.75    0.321716E-007
     -5.25      3.80    0.242691E-007
     -5.25      3.85    0.182100E-007
     -5.25      3.90    0.135901E-007
     -5.25      3.95    0.100873E-007
     -5.25      4.00    0.744643E-008
     -5.25      4.05    0.546669E-008
     -5.25      4.10    0.399104E-008
     -5.25      4.15    0.289742E-008
     -5.25      4.20    0.209163E-008
     -5.25      4.25    0.150134E-008
     -5.25      4.30    0.107147E-008
     -5.25      4.35    0.760263E-009
     -5.25      4.40    0.536298E-009
     -5.25      4.45    0.376084E-009
     -5.25      4.50    0.262166E-009
     -5.25      4.55    0.181657E-009
     -5.25      4.60    0.125109E-009
     -5.25      4.65    0.856361E-010
     -5.25      4.70    0.582542E-010
     -5.25      4.75    0.393793E-010
     -5.25      4.80    0.264513E-010
     -5.25      4.85    0.176534E-010
     -5.25      4.90    0.117051E-010
     -5.25      4.95    0.770985E-011
     -5.25      5.00    0.504429E-011
     -5.25      5.05    0.327786E-011
     -5.25      5.10    0.211527E-011
     -5.25      5.15    0.135542E-011
     -5.25      5.20    0.862283E-012
     -5.25      5.25    0.544542E-012
     -5.25      5.30    0.341307E-012
     -5.25      5.35    0.212279E-012
     -5.25      5.40    0.130986E-012
     -5.25      5.45    0.801665E-013
     -5.25      5.50    0.486512E-013
     -5.25      5.55    0.292678E-013
     -5.25      5.60    0.174473E-013
     -5.25      5.65    0.103024E-013
     -5.25      5.70    0.602328E-014
     -5.25      5.75    0.348505E-014
     -5.25      5.80    0.199464E-014
     -5.25      5.85    0.112878E-014
     -5.25      5.90    0.631367E-015
     -5.25      5.95    0.348935E-015
     -5.25      6.00    0.190475E-015
     -5.25      6.05    0.102609E-015
     -5.25      6.10    0.544110E-016
     -5.25      6.15    0.282070E-016
     -5.25      6.20    0.140546E-016
     -5.25      6.25    0.646526E-017
     -5.25      6.30    0.248088E-017
     -5.25      6.35    0.567016E-018
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.900189E-016
     -5.20     -6.30    0.377302E-015
     -5.20     -6.25    0.916166E-015
     -5.20     -6.20    0.180866E-014
     -5.20     -6.15    0.322593E-014
     -5.20     -6.10    0.544394E-014
     -5.20     -6.05    0.889953E-014
     -5.20     -6.00    0.142765E-013
     -5.20     -5.95    0.226362E-013
     -5.20     -5.90    0.356134E-013
     -5.20     -5.85    0.557093E-013
     -5.20     -5.80    0.867255E-013
     -5.20     -5.75    0.134404E-012
     -5.20     -5.70    0.207363E-012
     -5.20     -5.65    0.318463E-012
     -5.20     -5.60    0.486777E-012
     -5.20     -5.55    0.740430E-012
     -5.20     -5.50    0.112064E-011
     -5.20     -5.45    0.168749E-011
     -5.20     -5.40    0.252801E-011
     -5.20     -5.35    0.376753E-011
     -5.20     -5.30    0.558553E-011
     -5.20     -5.25    0.823748E-011
     -5.20     -5.20    0.120849E-010
     -5.20     -5.15    0.176365E-010
     -5.20     -5.10    0.256035E-010
     -5.20     -5.05    0.369751E-010
     -5.20     -5.00    0.531182E-010
     -5.20     -4.95    0.759113E-010
     -5.20     -4.90    0.107920E-009
     -5.20     -4.85    0.152628E-009
     -5.20     -4.80    0.214737E-009
     -5.20     -4.75    0.300558E-009
     -5.20     -4.70    0.418506E-009
     -5.20     -4.65    0.579737E-009
     -5.20     -4.60    0.798959E-009
     -5.20     -4.55    0.109544E-008
     -5.20     -4.50    0.149426E-008
     -5.20     -4.45    0.202790E-008
     -5.20     -4.40    0.273814E-008
     -5.20     -4.35    0.367844E-008
     -5.20     -4.30    0.491673E-008
     -5.20     -4.25    0.653886E-008
     -5.20     -4.20    0.865267E-008
     -5.20     -4.15    0.113928E-007
     -5.20     -4.10    0.149262E-007
     -5.20     -4.05    0.194591E-007
     -5.20     -4.00    0.252439E-007
     -5.20     -3.95    0.325886E-007
     -5.20     -3.90    0.418659E-007
     -5.20     -3.85    0.535246E-007
     -5.20     -3.80    0.681019E-007
     -5.20     -3.75    0.862364E-007
     -5.20     -3.70    0.108684E-006
     -5.20     -3.65    0.136331E-006
     -5.20     -3.60    0.170215E-006
     -5.20     -3.55    0.211539E-006
     -5.20     -3.50    0.261693E-006
     -5.20     -3.45    0.322273E-006
     -5.20     -3.40    0.395096E-006
     -5.20     -3.35    0.482226E-006
     -5.20     -3.30    0.585989E-006
     -5.20     -3.25    0.708995E-006
     -5.20     -3.20    0.854153E-006
     -5.20     -3.15    0.102469E-005
     -5.20     -3.10    0.122416E-005
     -5.20     -3.05    0.145648E-005
     -5.20     -3.00    0.172590E-005
     -5.20     -2.95    0.203705E-005
     -5.20     -2.90    0.239495E-005
     -5.20     -2.85    0.280497E-005
     -5.20     -2.80    0.327289E-005
     -5.20     -2.75    0.380486E-005
     -5.20     -2.70    0.440744E-005
     -5.20     -2.65    0.508753E-005
     -5.20     -2.60    0.585246E-005
     -5.20     -2.55    0.670989E-005
     -5.20     -2.50    0.766787E-005
     -5.20     -2.45    0.873480E-005
     -5.20     -2.40    0.991944E-005
     -5.20     -2.35    0.112309E-004
     -5.20     -2.30    0.126785E-004
     -5.20     -2.25    0.142719E-004
     -5.20     -2.20    0.160212E-004
     -5.20     -2.15    0.179365E-004
     -5.20     -2.10    0.200282E-004
     -5.20     -2.05    0.223069E-004
     -5.20     -2.00    0.247830E-004
     -5.20     -1.95    0.274673E-004
     -5.20     -1.90    0.303701E-004
     -5.20     -1.85    0.335017E-004
     -5.20     -1.80    0.368721E-004
     -5.20     -1.75    0.404908E-004
     -5.20     -1.70    0.443664E-004
     -5.20     -1.65    0.485070E-004
     -5.20     -1.60    0.529194E-004
     -5.20     -1.55    0.576092E-004
     -5.20     -1.50    0.625806E-004
     -5.20     -1.45    0.678359E-004
     -5.20     -1.40    0.733756E-004
     -5.20     -1.35    0.791978E-004
     -5.20     -1.30    0.852982E-004
     -5.20     -1.25    0.916700E-004
     -5.20     -1.20    0.983032E-004
     -5.20     -1.15    0.105185E-003
     -5.20     -1.10    0.112299E-003
     -5.20     -1.05    0.119627E-003
     -5.20     -1.00    0.127144E-003
     -5.20     -0.95    0.134826E-003
     -5.20     -0.90    0.142642E-003
     -5.20     -0.85    0.150561E-003
     -5.20     -0.80    0.158545E-003
     -5.20     -0.75    0.166557E-003
     -5.20     -0.70    0.174555E-003
     -5.20     -0.65    0.182496E-003
     -5.20     -0.60    0.190333E-003
     -5.20     -0.55    0.198021E-003
     -5.20     -0.50    0.205510E-003
     -5.20     -0.45    0.212753E-003
     -5.20     -0.40    0.219700E-003
     -5.20     -0.35    0.226303E-003
     -5.20     -0.30    0.232515E-003
     -5.20     -0.25    0.238291E-003
     -5.20     -0.20    0.243586E-003
     -5.20     -0.15    0.248359E-003
     -5.20     -0.10    0.252573E-003
     -5.20     -0.05    0.256193E-003
     -5.20      0.00    0.259188E-003
     -5.20      0.05    0.261533E-003
     -5.20      0.10    0.263205E-003
     -5.20      0.15    0.264189E-003
     -5.20      0.20    0.264473E-003
     -5.20      0.25    0.264051E-003
     -5.20      0.30    0.262923E-003
     -5.20      0.35    0.261093E-003
     -5.20      0.40    0.258571E-003
     -5.20      0.45    0.255374E-003
     -5.20      0.50    0.251522E-003
     -5.20      0.55    0.247040E-003
     -5.20      0.60    0.241961E-003
     -5.20      0.65    0.236317E-003
     -5.20      0.70    0.230149E-003
     -5.20      0.75    0.223499E-003
     -5.20      0.80    0.216412E-003
     -5.20      0.85    0.208937E-003
     -5.20      0.90    0.201124E-003
     -5.20      0.95    0.193024E-003
     -5.20      1.00    0.184691E-003
     -5.20      1.05    0.176178E-003
     -5.20      1.10    0.167538E-003
     -5.20      1.15    0.158824E-003
     -5.20      1.20    0.150086E-003
     -5.20      1.25    0.141375E-003
     -5.20      1.30    0.132738E-003
     -5.20      1.35    0.124219E-003
     -5.20      1.40    0.115860E-003
     -5.20      1.45    0.107700E-003
     -5.20      1.50    0.997728E-004
     -5.20      1.55    0.921101E-004
     -5.20      1.60    0.847384E-004
     -5.20      1.65    0.776804E-004
     -5.20      1.70    0.709549E-004
     -5.20      1.75    0.645761E-004
     -5.20      1.80    0.585546E-004
     -5.20      1.85    0.528968E-004
     -5.20      1.90    0.476055E-004
     -5.20      1.95    0.426800E-004
     -5.20      2.00    0.381163E-004
     -5.20      2.05    0.339076E-004
     -5.20      2.10    0.300444E-004
     -5.20      2.15    0.265148E-004
     -5.20      2.20    0.233053E-004
     -5.20      2.25    0.204005E-004
     -5.20      2.30    0.177840E-004
     -5.20      2.35    0.154383E-004
     -5.20      2.40    0.133454E-004
     -5.20      2.45    0.114870E-004
     -5.20      2.50    0.984485E-005
     -5.20      2.55    0.840073E-005
     -5.20      2.60    0.713696E-005
     -5.20      2.65    0.603643E-005
     -5.20      2.70    0.508274E-005
     -5.20      2.75    0.426040E-005
     -5.20      2.80    0.355483E-005
     -5.20      2.85    0.295248E-005
     -5.20      2.90    0.244082E-005
     -5.20      2.95    0.200839E-005
     -5.20      3.00    0.164479E-005
     -5.20      3.05    0.134060E-005
     -5.20      3.10    0.108744E-005
     -5.20      3.15    0.877820E-006
     -5.20      3.20    0.705158E-006
     -5.20      3.25    0.563678E-006
     -5.20      3.30    0.448356E-006
     -5.20      3.35    0.354850E-006
     -5.20      3.40    0.279435E-006
     -5.20      3.45    0.218935E-006
     -5.20      3.50    0.170659E-006
     -5.20      3.55    0.132345E-006
     -5.20      3.60    0.102103E-006
     -5.20      3.65    0.783602E-007
     -5.20      3.70    0.598232E-007
     -5.20      3.75    0.454298E-007
     -5.20      3.80    0.343156E-007
     -5.20      3.85    0.257814E-007
     -5.20      3.90    0.192649E-007
     -5.20      3.95    0.143171E-007
     -5.20      4.00    0.105816E-007
     -5.20      4.05    0.777746E-008
     -5.20      4.10    0.568456E-008
     -5.20      4.15    0.413150E-008
     -5.20      4.20    0.298573E-008
     -5.20      4.25    0.214538E-008
     -5.20      4.30    0.153267E-008
     -5.20      4.35    0.108858E-008
     -5.20      4.40    0.768626E-009
     -5.20      4.45    0.539501E-009
     -5.20      4.50    0.376414E-009
     -5.20      4.55    0.261042E-009
     -5.20      4.60    0.179927E-009
     -5.20      4.65    0.123253E-009
     -5.20      4.70    0.839043E-010
     -5.20      4.75    0.567574E-010
     -5.20      4.80    0.381487E-010
     -5.20      4.85    0.254754E-010
     -5.20      4.90    0.169008E-010
     -5.20      4.95    0.111377E-010
     -5.20      5.00    0.729032E-011
     -5.20      5.05    0.473925E-011
     -5.20      5.10    0.305938E-011
     -5.20      5.15    0.196093E-011
     -5.20      5.20    0.124776E-011
     -5.20      5.25    0.788095E-012
     -5.20      5.30    0.493996E-012
     -5.20      5.35    0.307243E-012
     -5.20      5.40    0.189566E-012
     -5.20      5.45    0.115997E-012
     -5.20      5.50    0.703755E-013
     -5.20      5.55    0.423198E-013
     -5.20      5.60    0.252150E-013
     -5.20      5.65    0.148796E-013
     -5.20      5.70    0.869271E-014
     -5.20      5.75    0.502525E-014
     -5.20      5.80    0.287351E-014
     -5.20      5.85    0.162465E-014
     -5.20      5.90    0.908022E-015
     -5.20      5.95    0.501613E-015
     -5.20      6.00    0.273869E-015
     -5.20      6.05    0.147704E-015
     -5.20      6.10    0.785179E-016
     -5.20      6.15    0.408663E-016
     -5.20      6.20    0.204707E-016
     -5.20      6.25    0.947317E-017
     -5.20      6.30    0.365537E-017
     -5.20      6.35    0.838763E-018
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.134133E-015
     -5.15     -6.30    0.562330E-015
     -5.15     -6.25    0.136590E-014
     -5.15     -6.20    0.269751E-014
     -5.15     -6.15    0.481295E-014
     -5.15     -6.10    0.812421E-014
     -5.15     -6.05    0.132828E-013
     -5.15     -6.00    0.213074E-013
     -5.15     -5.95    0.337777E-013
     -5.15     -5.90    0.531247E-013
     -5.15     -5.85    0.830645E-013
     -5.15     -5.80    0.129240E-012
     -5.15     -5.75    0.200166E-012
     -5.15     -5.70    0.308614E-012
     -5.15     -5.65    0.473623E-012
     -5.15     -5.60    0.723403E-012
     -5.15     -5.55    0.109951E-011
     -5.15     -5.50    0.166281E-011
     -5.15     -5.45    0.250188E-011
     -5.15     -5.40    0.374496E-011
     -5.15     -5.35    0.557653E-011
     -5.15     -5.30    0.826045E-011
     -5.15     -5.25    0.121720E-010
     -5.15     -5.20    0.178414E-010
     -5.15     -5.15    0.260142E-010
     -5.15     -5.10    0.377316E-010
     -5.15     -5.05    0.544396E-010
     -5.15     -5.00    0.781345E-010
     -5.15     -4.95    0.111556E-009
     -5.15     -4.90    0.158441E-009
     -5.15     -4.85    0.223859E-009
     -5.15     -4.80    0.314641E-009
     -5.15     -4.75    0.439943E-009
     -5.15     -4.70    0.611961E-009
     -5.15     -4.65    0.846841E-009
     -5.15     -4.60    0.116583E-008
     -5.15     -4.55    0.159674E-008
     -5.15     -4.50    0.217572E-008
     -5.15     -4.45    0.294949E-008
     -5.15     -4.40    0.397810E-008
     -5.15     -4.35    0.533820E-008
     -5.15     -4.30    0.712712E-008
     -5.15     -4.25    0.946763E-008
     -5.15     -4.20    0.125137E-007
     -5.15     -4.15    0.164572E-007
     -5.15     -4.10    0.215358E-007
     -5.15     -4.05    0.280423E-007
     -5.15     -4.00    0.363349E-007
     -5.15     -3.95    0.468493E-007
     -5.15     -3.90    0.601124E-007
     -5.15     -3.85    0.767571E-007
     -5.15     -3.80    0.975397E-007
     -5.15     -3.75    0.123358E-006
     -5.15     -3.70    0.155270E-006
     -5.15     -3.65    0.194518E-006
     -5.15     -3.60    0.242551E-006
     -5.15     -3.55    0.301046E-006
     -5.15     -3.50    0.371935E-006
     -5.15     -3.45    0.457431E-006
     -5.15     -3.40    0.560051E-006
     -5.15     -3.35    0.682645E-006
     -5.15     -3.30    0.828417E-006
     -5.15     -3.25    0.100095E-005
     -5.15     -3.20    0.120424E-005
     -5.15     -3.15    0.144268E-005
     -5.15     -3.10    0.172113E-005
     -5.15     -3.05    0.204489E-005
     -5.15     -3.00    0.241973E-005
     -5.15     -2.95    0.285191E-005
     -5.15     -2.90    0.334815E-005
     -5.15     -2.85    0.391567E-005
     -5.15     -2.80    0.456217E-005
     -5.15     -2.75    0.529585E-005
     -5.15     -2.70    0.612535E-005
     -5.15     -2.65    0.705981E-005
     -5.15     -2.60    0.810880E-005
     -5.15     -2.55    0.928235E-005
     -5.15     -2.50    0.105909E-004
     -5.15     -2.45    0.120453E-004
     -5.15     -2.40    0.136567E-004
     -5.15     -2.35    0.154368E-004
     -5.15     -2.30    0.173975E-004
     -5.15     -2.25    0.195510E-004
     -5.15     -2.20    0.219097E-004
     -5.15     -2.15    0.244863E-004
     -5.15     -2.10    0.272936E-004
     -5.15     -2.05    0.303444E-004
     -5.15     -2.00    0.336517E-004
     -5.15     -1.95    0.372282E-004
     -5.15     -1.90    0.410862E-004
     -5.15     -1.85    0.452380E-004
     -5.15     -1.80    0.496951E-004
     -5.15     -1.75    0.544683E-004
     -5.15     -1.70    0.595675E-004
     -5.15     -1.65    0.650015E-004
     -5.15     -1.60    0.707774E-004
     -5.15     -1.55    0.769011E-004
     -5.15     -1.50    0.833760E-004
     -5.15     -1.45    0.902038E-004
     -5.15     -1.40    0.973832E-004
     -5.15     -1.35    0.104910E-003
     -5.15     -1.30    0.112779E-003
     -5.15     -1.25    0.120977E-003
     -5.15     -1.20    0.129493E-003
     -5.15     -1.15    0.138308E-003
     -5.15     -1.10    0.147400E-003
     -5.15     -1.05    0.156744E-003
     -5.15     -1.00    0.166312E-003
     -5.15     -0.95    0.176068E-003
     -5.15     -0.90    0.185975E-003
     -5.15     -0.85    0.195993E-003
     -5.15     -0.80    0.206076E-003
     -5.15     -0.75    0.216175E-003
     -5.15     -0.70    0.226240E-003
     -5.15     -0.65    0.236216E-003
     -5.15     -0.60    0.246047E-003
     -5.15     -0.55    0.255675E-003
     -5.15     -0.50    0.265041E-003
     -5.15     -0.45    0.274085E-003
     -5.15     -0.40    0.282749E-003
     -5.15     -0.35    0.290973E-003
     -5.15     -0.30    0.298699E-003
     -5.15     -0.25    0.305874E-003
     -5.15     -0.20    0.312442E-003
     -5.15     -0.15    0.318356E-003
     -5.15     -0.10    0.323568E-003
     -5.15     -0.05    0.328038E-003
     -5.15      0.00    0.331728E-003
     -5.15      0.05    0.334608E-003
     -5.15      0.10    0.336651E-003
     -5.15      0.15    0.337837E-003
     -5.15      0.20    0.338152E-003
     -5.15      0.25    0.337590E-003
     -5.15      0.30    0.336149E-003
     -5.15      0.35    0.333836E-003
     -5.15      0.40    0.330662E-003
     -5.15      0.45    0.326646E-003
     -5.15      0.50    0.321813E-003
     -5.15      0.55    0.316194E-003
     -5.15      0.60    0.309827E-003
     -5.15      0.65    0.302753E-003
     -5.15      0.70    0.295018E-003
     -5.15      0.75    0.286676E-003
     -5.15      0.80    0.277780E-003
     -5.15      0.85    0.268390E-003
     -5.15      0.90    0.258566E-003
     -5.15      0.95    0.248373E-003
     -5.15      1.00    0.237876E-003
     -5.15      1.05    0.227139E-003
     -5.15      1.10    0.216228E-003
     -5.15      1.15    0.205209E-003
     -5.15      1.20    0.194146E-003
     -5.15      1.25    0.183099E-003
     -5.15      1.30    0.172130E-003
     -5.15      1.35    0.161294E-003
     -5.15      1.40    0.150644E-003
     -5.15      1.45    0.140229E-003
     -5.15      1.50    0.130094E-003
     -5.15      1.55    0.120280E-003
     -5.15      1.60    0.110820E-003
     -5.15      1.65    0.101747E-003
     -5.15      1.70    0.930835E-004
     -5.15      1.75    0.848510E-004
     -5.15      1.80    0.770642E-004
     -5.15      1.85    0.697329E-004
     -5.15      1.90    0.628625E-004
     -5.15      1.95    0.564539E-004
     -5.15      2.00    0.505037E-004
     -5.15      2.05    0.450049E-004
     -5.15      2.10    0.399467E-004
     -5.15      2.15    0.353156E-004
     -5.15      2.20    0.310955E-004
     -5.15      2.25    0.272680E-004
     -5.15      2.30    0.238128E-004
     -5.15      2.35    0.207087E-004
     -5.15      2.40    0.179333E-004
     -5.15      2.45    0.154636E-004
     -5.15      2.50    0.132765E-004
     -5.15      2.55    0.113492E-004
     -5.15      2.60    0.965899E-005
     -5.15      2.65    0.818401E-005
     -5.15      2.70    0.690318E-005
     -5.15      2.75    0.579646E-005
     -5.15      2.80    0.484495E-005
     -5.15      2.85    0.403097E-005
     -5.15      2.90    0.333815E-005
     -5.15      2.95    0.275145E-005
     -5.15      3.00    0.225713E-005
     -5.15      3.05    0.184280E-005
     -5.15      3.10    0.149728E-005
     -5.15      3.15    0.121065E-005
     -5.15      3.20    0.974109E-006
     -5.15      3.25    0.779922E-006
     -5.15      3.30    0.621345E-006
     -5.15      3.35    0.492535E-006
     -5.15      3.40    0.388459E-006
     -5.15      3.45    0.304819E-006
     -5.15      3.50    0.237964E-006
     -5.15      3.55    0.184814E-006
     -5.15      3.60    0.142789E-006
     -5.15      3.65    0.109743E-006
     -5.15      3.70    0.839002E-007
     -5.15      3.75    0.638021E-007
     -5.15      3.80    0.482588E-007
     -5.15      3.85    0.363052E-007
     -5.15      3.90    0.271641E-007
     -5.15      3.95    0.202133E-007
     -5.15      4.00    0.149581E-007
     -5.15      4.05    0.110076E-007
     -5.15      4.10    0.805507E-008
     -5.15      4.15    0.586117E-008
     -5.15      4.20    0.424051E-008
     -5.15      4.25    0.305035E-008
     -5.15      4.30    0.218151E-008
     -5.15      4.35    0.155103E-008
     -5.15      4.40    0.109625E-008
     -5.15      4.45    0.770212E-009
     -5.15      4.50    0.537887E-009
     -5.15      4.55    0.373359E-009
     -5.15      4.60    0.257567E-009
     -5.15      4.65    0.176585E-009
     -5.15      4.70    0.120305E-009
     -5.15      4.75    0.814426E-010
     -5.15      4.80    0.547799E-010
     -5.15      4.85    0.366063E-010
     -5.15      4.90    0.243007E-010
     -5.15      4.95    0.160239E-010
     -5.15      5.00    0.104944E-010
     -5.15      5.05    0.682558E-011
     -5.15      5.10    0.440822E-011
     -5.15      5.15    0.282664E-011
     -5.15      5.20    0.179928E-011
     -5.15      5.25    0.113678E-011
     -5.15      5.30    0.712739E-012
     -5.15      5.35    0.443376E-012
     -5.15      5.40    0.273593E-012
     -5.15      5.45    0.167424E-012
     -5.15      5.50    0.101576E-012
     -5.15      5.55    0.610775E-013
     -5.15      5.60    0.363860E-013
     -5.15      5.65    0.214676E-013
     -5.15      5.70    0.125385E-013
     -5.15      5.75    0.724688E-014
     -5.15      5.80    0.414324E-014
     -5.15      5.85    0.234264E-014
     -5.15      5.90    0.130983E-014
     -5.15      5.95    0.724321E-015
     -5.15      6.00    0.396244E-015
     -5.15      6.05    0.214412E-015
     -5.15      6.10    0.114543E-015
     -5.15      6.15    0.600124E-016
     -5.15      6.20    0.302995E-016
     -5.15      6.25    0.141373E-016
     -5.15      6.30    0.549474E-017
     -5.15      6.35    0.126710E-017
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.198822E-015
     -5.10     -6.30    0.833713E-015
     -5.10     -6.25    0.202576E-014
     -5.10     -6.20    0.400210E-014
     -5.10     -6.15    0.714302E-014
     -5.10     -6.10    0.120603E-013
     -5.10     -6.05    0.197205E-013
     -5.10     -6.00    0.316334E-013
     -5.10     -5.95    0.501377E-013
     -5.10     -5.90    0.788295E-013
     -5.10     -5.85    0.123200E-012
     -5.10     -5.80    0.191583E-012
     -5.10     -5.75    0.296538E-012
     -5.10     -5.70    0.456891E-012
     -5.10     -5.65    0.700676E-012
     -5.10     -5.60    0.106940E-011
     -5.10     -5.55    0.162414E-011
     -5.10     -5.50    0.245426E-011
     -5.10     -5.45    0.368973E-011
     -5.10     -5.40    0.551844E-011
     -5.10     -5.35    0.821046E-011
     -5.10     -5.30    0.121517E-010
     -5.10     -5.25    0.178901E-010
     -5.10     -5.20    0.261998E-010
     -5.10     -5.15    0.381669E-010
     -5.10     -5.10    0.553073E-010
     -5.10     -5.05    0.797235E-010
     -5.10     -5.00    0.114315E-009
     -5.10     -4.95    0.163054E-009
     -5.10     -4.90    0.231355E-009
     -5.10     -4.85    0.326552E-009
     -5.10     -4.80    0.458513E-009
     -5.10     -4.75    0.640450E-009
     -5.10     -4.70    0.889934E-009
     -5.10     -4.65    0.123020E-008
     -5.10     -4.60    0.169177E-008
     -5.10     -4.55    0.231454E-008
     -5.10     -4.50    0.315029E-008
     -5.10     -4.45    0.426587E-008
     -5.10     -4.40    0.574701E-008
     -5.10     -4.35    0.770302E-008
     -5.10     -4.30    0.102724E-007
     -5.10     -4.25    0.136298E-007
     -5.10     -4.20    0.179934E-007
     -5.10     -4.15    0.236352E-007
     -5.10     -4.10    0.308913E-007
     -5.10     -4.05    0.401748E-007
     -5.10     -4.00    0.519904E-007
     -5.10     -3.95    0.669508E-007
     -5.10     -3.90    0.857956E-007
     -5.10     -3.85    0.109412E-006
     -5.10     -3.80    0.138856E-006
     -5.10     -3.75    0.175381E-006
     -5.10     -3.70    0.220461E-006
     -5.10     -3.65    0.275822E-006
     -5.10     -3.60    0.343472E-006
     -5.10     -3.55    0.425730E-006
     -5.10     -3.50    0.525265E-006
     -5.10     -3.45    0.645121E-006
     -5.10     -3.40    0.788757E-006
     -5.10     -3.35    0.960077E-006
     -5.10     -3.30    0.116346E-005
     -5.10     -3.25    0.140379E-005
     -5.10     -3.20    0.168648E-005
     -5.10     -3.15    0.201750E-005
     -5.10     -3.10    0.240342E-005
     -5.10     -3.05    0.285135E-005
     -5.10     -3.00    0.336906E-005
     -5.10     -2.95    0.396489E-005
     -5.10     -2.90    0.464781E-005
     -5.10     -2.85    0.542739E-005
     -5.10     -2.80    0.631383E-005
     -5.10     -2.75    0.731787E-005
     -5.10     -2.70    0.845087E-005
     -5.10     -2.65    0.972472E-005
     -5.10     -2.60    0.111518E-004
     -5.10     -2.55    0.127451E-004
     -5.10     -2.50    0.145180E-004
     -5.10     -2.45    0.164844E-004
     -5.10     -2.40    0.186583E-004
     -5.10     -2.35    0.210545E-004
     -5.10     -2.30    0.236878E-004
     -5.10     -2.25    0.265735E-004
     -5.10     -2.20    0.297267E-004
     -5.10     -2.15    0.331631E-004
     -5.10     -2.10    0.368981E-004
     -5.10     -2.05    0.409472E-004
     -5.10     -2.00    0.453258E-004
     -5.10     -1.95    0.500488E-004
     -5.10     -1.90    0.551307E-004
     -5.10     -1.85    0.605856E-004
     -5.10     -1.80    0.664265E-004
     -5.10     -1.75    0.726654E-004
     -5.10     -1.70    0.793132E-004
     -5.10     -1.65    0.863789E-004
     -5.10     -1.60    0.938698E-004
     -5.10     -1.55    0.101791E-003
     -5.10     -1.50    0.110145E-003
     -5.10     -1.45    0.118933E-003
     -5.10     -1.40    0.128149E-003
     -5.10     -1.35    0.137788E-003
     -5.10     -1.30    0.147839E-003
     -5.10     -1.25    0.158287E-003
     -5.10     -1.20    0.169112E-003
     -5.10     -1.15    0.180293E-003
     -5.10     -1.10    0.191799E-003
     -5.10     -1.05    0.203599E-003
     -5.10     -1.00    0.215654E-003
     -5.10     -0.95    0.227921E-003
     -5.10     -0.90    0.240354E-003
     -5.10     -0.85    0.252900E-003
     -5.10     -0.80    0.265504E-003
     -5.10     -0.75    0.278106E-003
     -5.10     -0.70    0.290642E-003
     -5.10     -0.65    0.303046E-003
     -5.10     -0.60    0.315251E-003
     -5.10     -0.55    0.327184E-003
     -5.10     -0.50    0.338776E-003
     -5.10     -0.45    0.349953E-003
     -5.10     -0.40    0.360645E-003
     -5.10     -0.35    0.370780E-003
     -5.10     -0.30    0.380290E-003
     -5.10     -0.25    0.389108E-003
     -5.10     -0.20    0.397171E-003
     -5.10     -0.15    0.404419E-003
     -5.10     -0.10    0.410799E-003
     -5.10     -0.05    0.416260E-003
     -5.10      0.00    0.420758E-003
     -5.10      0.05    0.424256E-003
     -5.10      0.10    0.426724E-003
     -5.10      0.15    0.428137E-003
     -5.10      0.20    0.428479E-003
     -5.10      0.25    0.427741E-003
     -5.10      0.30    0.425922E-003
     -5.10      0.35    0.423028E-003
     -5.10      0.40    0.419075E-003
     -5.10      0.45    0.414084E-003
     -5.10      0.50    0.408085E-003
     -5.10      0.55    0.401114E-003
     -5.10      0.60    0.393215E-003
     -5.10      0.65    0.384439E-003
     -5.10      0.70    0.374841E-003
     -5.10      0.75    0.364483E-003
     -5.10      0.80    0.353431E-003
     -5.10      0.85    0.341755E-003
     -5.10      0.90    0.329530E-003
     -5.10      0.95    0.316832E-003
     -5.10      1.00    0.303740E-003
     -5.10      1.05    0.290333E-003
     -5.10      1.10    0.276691E-003
     -5.10      1.15    0.262895E-003
     -5.10      1.20    0.249023E-003
     -5.10      1.25    0.235152E-003
     -5.10      1.30    0.221354E-003
     -5.10      1.35    0.207702E-003
     -5.10      1.40    0.194261E-003
     -5.10      1.45    0.181093E-003
     -5.10      1.50    0.168256E-003
     -5.10      1.55    0.155801E-003
     -5.10      1.60    0.143773E-003
     -5.10      1.65    0.132213E-003
     -5.10      1.70    0.121154E-003
     -5.10      1.75    0.110623E-003
     -5.10      1.80    0.100641E-003
     -5.10      1.85    0.912230E-004
     -5.10      1.90    0.823785E-004
     -5.10      1.95    0.741106E-004
     -5.10      2.00    0.664175E-004
     -5.10      2.05    0.592922E-004
     -5.10      2.10    0.527234E-004
     -5.10      2.15    0.466961E-004
     -5.10      2.20    0.411913E-004
     -5.10      2.25    0.361874E-004
     -5.10      2.30    0.316604E-004
     -5.10      2.35    0.275842E-004
     -5.10      2.40    0.239314E-004
     -5.10      2.45    0.206739E-004
     -5.10      2.50    0.177827E-004
     -5.10      2.55    0.152293E-004
     -5.10      2.60    0.129851E-004
     -5.10      2.65    0.110223E-004
     -5.10      2.70    0.931428E-005
     -5.10      2.75    0.783522E-005
     -5.10      2.80    0.656086E-005
     -5.10      2.85    0.546839E-005
     -5.10      2.90    0.453659E-005
     -5.10      2.95    0.374586E-005
     -5.10      3.00    0.307828E-005
     -5.10      3.05    0.251757E-005
     -5.10      3.10    0.204905E-005
     -5.10      3.15    0.165962E-005
     -5.10      3.20    0.133760E-005
     -5.10      3.25    0.107273E-005
     -5.10      3.30    0.856023E-006
     -5.10      3.35    0.679662E-006
     -5.10      3.40    0.536903E-006
     -5.10      3.45    0.421966E-006
     -5.10      3.50    0.329929E-006
     -5.10      3.55    0.256631E-006
     -5.10      3.60    0.198574E-006
     -5.10      3.65    0.152844E-006
     -5.10      3.70    0.117022E-006
     -5.10      3.75    0.891167E-007
     -5.10      3.80    0.675010E-007
     -5.10      3.85    0.508512E-007
     -5.10      3.90    0.380991E-007
     -5.10      3.95    0.283878E-007
     -5.10      4.00    0.210345E-007
     -5.10      4.05    0.154989E-007
     -5.10      4.10    0.113557E-007
     -5.10      4.15    0.827284E-008
     -5.10      4.20    0.599240E-008
     -5.10      4.25    0.431551E-008
     -5.10      4.30    0.308978E-008
     -5.10      4.35    0.219919E-008
     -5.10      4.40    0.155602E-008
     -5.10      4.45    0.109436E-008
     -5.10      4.50    0.765023E-009
     -5.10      4.55    0.531533E-009
     -5.10      4.60    0.367028E-009
     -5.10      4.65    0.251857E-009
     -5.10      4.70    0.171736E-009
     -5.10      4.75    0.116357E-009
     -5.10      4.80    0.783267E-010
     -5.10      4.85    0.523816E-010
     -5.10      4.90    0.347985E-010
     -5.10      4.95    0.229622E-010
     -5.10      5.00    0.150484E-010
     -5.10      5.05    0.979372E-011
     -5.10      5.10    0.632891E-011
     -5.10      5.15    0.406049E-011
     -5.10      5.20    0.258603E-011
     -5.10      5.25    0.163464E-011
     -5.10      5.30    0.102535E-011
     -5.10      5.35    0.638108E-012
     -5.10      5.40    0.393905E-012
     -5.10      5.45    0.241134E-012
     -5.10      5.50    0.146342E-012
     -5.10      5.55    0.880221E-013
     -5.10      5.60    0.524536E-013
     -5.10      5.65    0.309573E-013
     -5.10      5.70    0.180881E-013
     -5.10      5.75    0.104597E-013
     -5.10      5.80    0.598455E-014
     -5.10      5.85    0.338756E-014
     -5.10      5.90    0.189737E-014
     -5.10      5.95    0.105201E-014
     -5.10      6.00    0.577773E-015
     -5.10      6.05    0.314383E-015
     -5.10      6.10    0.169199E-015
     -5.10      6.15    0.894583E-016
     -5.10      6.20    0.456256E-016
     -5.10      6.25    0.215012E-016
     -5.10      6.30    0.842731E-017
     -5.10      6.35    0.195425E-017
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.293172E-015
     -5.05     -6.30    0.122962E-014
     -5.05     -6.25    0.298867E-014
     -5.05     -6.20    0.590653E-014
     -5.05     -6.15    0.105455E-013
     -5.05     -6.10    0.178095E-013
     -5.05     -6.05    0.291246E-013
     -5.05     -6.00    0.467166E-013
     -5.05     -5.95    0.740302E-013
     -5.05     -5.90    0.116357E-012
     -5.05     -5.85    0.181769E-012
     -5.05     -5.80    0.282506E-012
     -5.05     -5.75    0.437003E-012
     -5.05     -5.70    0.672856E-012
     -5.05     -5.65    0.103113E-011
     -5.05     -5.60    0.157257E-011
     -5.05     -5.55    0.238647E-011
     -5.05     -5.50    0.360336E-011
     -5.05     -5.45    0.541286E-011
     -5.05     -5.40    0.808885E-011
     -5.05     -5.35    0.120246E-010
     -5.05     -5.30    0.177812E-010
     -5.05     -5.25    0.261551E-010
     -5.05     -5.20    0.382693E-010
     -5.05     -5.15    0.556983E-010
     -5.05     -5.10    0.806367E-010
     -5.05     -5.05    0.116125E-009
     -5.05     -5.00    0.166349E-009
     -5.05     -4.95    0.237041E-009
     -5.05     -4.90    0.335998E-009
     -5.05     -4.85    0.473769E-009
     -5.05     -4.80    0.664535E-009
     -5.05     -4.75    0.927246E-009
     -5.05     -4.70    0.128707E-008
     -5.05     -4.65    0.177725E-008
     -5.05     -4.60    0.244139E-008
     -5.05     -4.55    0.333638E-008
     -5.05     -4.50    0.453596E-008
     -5.05     -4.45    0.613517E-008
     -5.05     -4.40    0.825571E-008
     -5.05     -4.35    0.110525E-007
     -5.05     -4.30    0.147216E-007
     -5.05     -4.25    0.195093E-007
     -5.05     -4.20    0.257238E-007
     -5.05     -4.15    0.337475E-007
     -5.05     -4.10    0.440528E-007
     -5.05     -4.05    0.572188E-007
     -5.05     -4.00    0.739522E-007
     -5.05     -3.95    0.951088E-007
     -5.05     -3.90    0.121720E-006
     -5.05     -3.85    0.155019E-006
     -5.05     -3.80    0.196474E-006
     -5.05     -3.75    0.247820E-006
     -5.05     -3.70    0.311096E-006
     -5.05     -3.65    0.388682E-006
     -5.05     -3.60    0.483341E-006
     -5.05     -3.55    0.598260E-006
     -5.05     -3.50    0.737090E-006
     -5.05     -3.45    0.903993E-006
     -5.05     -3.40    0.110368E-005
     -5.05     -3.35    0.134146E-005
     -5.05     -3.30    0.162326E-005
     -5.05     -3.25    0.195569E-005
     -5.05     -3.20    0.234603E-005
     -5.05     -3.15    0.280232E-005
     -5.05     -3.10    0.333332E-005
     -5.05     -3.05    0.394854E-005
     -5.05     -3.00    0.465830E-005
     -5.05     -2.95    0.547364E-005
     -5.05     -2.90    0.640640E-005
     -5.05     -2.85    0.746916E-005
     -5.05     -2.80    0.867522E-005
     -5.05     -2.75    0.100386E-004
     -5.05     -2.70    0.115740E-004
     -5.05     -2.65    0.132967E-004
     -5.05     -2.60    0.152227E-004
     -5.05     -2.55    0.173684E-004
     -5.05     -2.50    0.197508E-004
     -5.05     -2.45    0.223873E-004
     -5.05     -2.40    0.252957E-004
     -5.05     -2.35    0.284940E-004
     -5.05     -2.30    0.320007E-004
     -5.05     -2.25    0.358343E-004
     -5.05     -2.20    0.400134E-004
     -5.05     -2.15    0.445565E-004
     -5.05     -2.10    0.494822E-004
     -5.05     -2.05    0.548087E-004
     -5.05     -2.00    0.605539E-004
     -5.05     -1.95    0.667350E-004
     -5.05     -1.90    0.733687E-004
     -5.05     -1.85    0.804704E-004
     -5.05     -1.80    0.880546E-004
     -5.05     -1.75    0.961341E-004
     -5.05     -1.70    0.104720E-003
     -5.05     -1.65    0.113822E-003
     -5.05     -1.60    0.123446E-003
     -5.05     -1.55    0.133596E-003
     -5.05     -1.50    0.144272E-003
     -5.05     -1.45    0.155473E-003
     -5.05     -1.40    0.167190E-003
     -5.05     -1.35    0.179414E-003
     -5.05     -1.30    0.192128E-003
     -5.05     -1.25    0.205311E-003
     -5.05     -1.20    0.218939E-003
     -5.05     -1.15    0.232979E-003
     -5.05     -1.10    0.247396E-003
     -5.05     -1.05    0.262147E-003
     -5.05     -1.00    0.277183E-003
     -5.05     -0.95    0.292452E-003
     -5.05     -0.90    0.307895E-003
     -5.05     -0.85    0.323448E-003
     -5.05     -0.80    0.339041E-003
     -5.05     -0.75    0.354603E-003
     -5.05     -0.70    0.370056E-003
     -5.05     -0.65    0.385321E-003
     -5.05     -0.60    0.400313E-003
     -5.05     -0.55    0.414950E-003
     -5.05     -0.50    0.429145E-003
     -5.05     -0.45    0.442813E-003
     -5.05     -0.40    0.455868E-003
     -5.05     -0.35    0.468227E-003
     -5.05     -0.30    0.479807E-003
     -5.05     -0.25    0.490530E-003
     -5.05     -0.20    0.500322E-003
     -5.05     -0.15    0.509112E-003
     -5.05     -0.10    0.516836E-003
     -5.05     -0.05    0.523436E-003
     -5.05      0.00    0.528860E-003
     -5.05      0.05    0.533064E-003
     -5.05      0.10    0.536011E-003
     -5.05      0.15    0.537675E-003
     -5.05      0.20    0.538034E-003
     -5.05      0.25    0.537079E-003
     -5.05      0.30    0.534808E-003
     -5.05      0.35    0.531229E-003
     -5.05      0.40    0.526358E-003
     -5.05      0.45    0.520222E-003
     -5.05      0.50    0.512853E-003
     -5.05      0.55    0.504296E-003
     -5.05      0.60    0.494601E-003
     -5.05      0.65    0.483828E-003
     -5.05      0.70    0.472042E-003
     -5.05      0.75    0.459315E-003
     -5.05      0.80    0.445726E-003
     -5.05      0.85    0.431359E-003
     -5.05      0.90    0.416301E-003
     -5.05      0.95    0.400643E-003
     -5.05      1.00    0.384481E-003
     -5.05      1.05    0.367909E-003
     -5.05      1.10    0.351024E-003
     -5.05      1.15    0.333924E-003
     -5.05      1.20    0.316702E-003
     -5.05      1.25    0.299453E-003
     -5.05      1.30    0.282268E-003
     -5.05      1.35    0.265233E-003
     -5.05      1.40    0.248432E-003
     -5.05      1.45    0.231942E-003
     -5.05      1.50    0.215835E-003
     -5.05      1.55    0.200176E-003
     -5.05      1.60    0.185024E-003
     -5.05      1.65    0.170430E-003
     -5.05      1.70    0.156440E-003
     -5.05      1.75    0.143089E-003
     -5.05      1.80    0.130406E-003
     -5.05      1.85    0.118414E-003
     -5.05      1.90    0.107127E-003
     -5.05      1.95    0.965515E-004
     -5.05      2.00    0.866888E-004
     -5.05      2.05    0.775331E-004
     -5.05      2.10    0.690731E-004
     -5.05      2.15    0.612923E-004
     -5.05      2.20    0.541696E-004
     -5.05      2.25    0.476800E-004
     -5.05      2.30    0.417950E-004
     -5.05      2.35    0.364838E-004
     -5.05      2.40    0.317133E-004
     -5.05      2.45    0.274490E-004
     -5.05      2.50    0.236556E-004
     -5.05      2.55    0.202976E-004
     -5.05      2.60    0.173395E-004
     -5.05      2.65    0.147465E-004
     -5.05      2.70    0.124849E-004
     -5.05      2.75    0.105221E-004
     -5.05      2.80    0.882721E-005
     -5.05      2.85    0.737101E-005
     -5.05      2.90    0.612627E-005
     -5.05      2.95    0.506770E-005
     -5.05      3.00    0.417208E-005
     -5.05      3.05    0.341826E-005
     -5.05      3.10    0.278707E-005
     -5.05      3.15    0.226133E-005
     -5.05      3.20    0.182573E-005
     -5.05      3.25    0.146672E-005
     -5.05      3.30    0.117240E-005
     -5.05      3.35    0.932419E-006
     -5.05      3.40    0.737787E-006
     -5.05      3.45    0.580790E-006
     -5.05      3.50    0.454840E-006
     -5.05      3.55    0.354350E-006
     -5.05      3.60    0.274614E-006
     -5.05      3.65    0.211696E-006
     -5.05      3.70    0.162324E-006
     -5.05      3.75    0.123799E-006
     -5.05      3.80    0.939075E-007
     -5.05      3.85    0.708453E-007
     -5.05      3.90    0.531535E-007
     -5.05      3.95    0.396592E-007
     -5.05      4.00    0.294259E-007
     -5.05      4.05    0.217105E-007
     -5.05      4.10    0.159274E-007
     -5.05      4.15    0.116180E-007
     -5.05      4.20    0.842586E-008
     -5.05      4.25    0.607532E-008
     -5.05      4.30    0.435487E-008
     -5.05      4.35    0.310320E-008
     -5.05      4.40    0.219811E-008
     -5.05      4.45    0.154763E-008
     -5.05      4.50    0.108304E-008
     -5.05      4.55    0.753266E-009
     -5.05      4.60    0.520660E-009
     -5.05      4.65    0.357629E-009
     -5.05      4.70    0.244092E-009
     -5.05      4.75    0.165533E-009
     -5.05      4.80    0.111530E-009
     -5.05      4.85    0.746511E-010
     -5.05      4.90    0.496344E-010
     -5.05      4.95    0.327785E-010
     -5.05      5.00    0.214986E-010
     -5.05      5.05    0.140023E-010
     -5.05      5.10    0.905531E-011
     -5.05      5.15    0.581389E-011
     -5.05      5.20    0.370533E-011
     -5.05      5.25    0.234377E-011
     -5.05      5.30    0.147115E-011
     -5.05      5.35    0.916153E-012
     -5.05      5.40    0.565919E-012
     -5.05      5.45    0.346666E-012
     -5.05      5.50    0.210534E-012
     -5.05      5.55    0.126725E-012
     -5.05      5.60    0.755771E-013
     -5.05      5.65    0.446446E-013
     -5.05      5.70    0.261135E-013
     -5.05      5.75    0.151207E-013
     -5.05      5.80    0.866631E-014
     -5.05      5.85    0.491697E-014
     -5.05      5.90    0.276275E-014
     -5.05      5.95    0.153852E-014
     -5.05      6.00    0.849972E-015
     -5.05      6.05    0.466087E-015
     -5.05      6.10    0.253270E-015
     -5.05      6.15    0.135405E-015
     -5.05      6.20    0.698714E-016
     -5.05      6.25    0.332899E-016
     -5.05      6.30    0.131642E-016
     -5.05      6.35    0.307028E-017
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.430042E-015
     -5.00     -6.30    0.180406E-014
     -5.00     -6.25    0.438626E-014
     -5.00     -6.20    0.867161E-014
     -5.00     -6.15    0.154873E-013
     -5.00     -6.10    0.261613E-013
     -5.00     -6.05    0.427873E-013
     -5.00     -6.00    0.686295E-013
     -5.00     -5.95    0.108734E-012
     -5.00     -5.90    0.170847E-012
     -5.00     -5.85    0.266774E-012
     -5.00     -5.80    0.414396E-012
     -5.00     -5.75    0.640623E-012
     -5.00     -5.70    0.985706E-012
     -5.00     -5.65    0.150948E-011
     -5.00     -5.60    0.230036E-011
     -5.00     -5.55    0.348821E-011
     -5.00     -5.50    0.526265E-011
     -5.00     -5.45    0.789890E-011
     -5.00     -5.40    0.117940E-010
     -5.00     -5.35    0.175174E-010
     -5.00     -5.30    0.258811E-010
     -5.00     -5.25    0.380356E-010
     -5.00     -5.20    0.556018E-010
     -5.00     -5.15    0.808496E-010
     -5.00     -5.10    0.116939E-009
     -5.00     -5.05    0.168241E-009
     -5.00     -5.00    0.240769E-009
     -5.00     -4.95    0.342743E-009
     -5.00     -4.90    0.485334E-009
     -5.00     -4.85    0.683631E-009
     -5.00     -4.80    0.957888E-009
     -5.00     -4.75    0.133514E-008
     -5.00     -4.70    0.185123E-008
     -5.00     -4.65    0.255344E-008
     -5.00     -4.60    0.350369E-008
     -5.00     -4.55    0.478263E-008
     -5.00     -4.50    0.649467E-008
     -5.00     -4.45    0.877412E-008
     -5.00     -4.40    0.117927E-007
     -5.00     -4.35    0.157686E-007
     -5.00     -4.30    0.209775E-007
     -5.00     -4.25    0.277653E-007
     -5.00     -4.20    0.365635E-007
     -5.00     -4.15    0.479071E-007
     -5.00     -4.10    0.624555E-007
     -5.00     -4.05    0.810157E-007
     -5.00     -4.00    0.104570E-006
     -5.00     -3.95    0.134306E-006
     -5.00     -3.90    0.171652E-006
     -5.00     -3.85    0.218312E-006
     -5.00     -3.80    0.276311E-006
     -5.00     -3.75    0.348036E-006
     -5.00     -3.70    0.436285E-006
     -5.00     -3.65    0.544317E-006
     -5.00     -3.60    0.675908E-006
     -5.00     -3.55    0.835397E-006
     -5.00     -3.50    0.102775E-005
     -5.00     -3.45    0.125861E-005
     -5.00     -3.40    0.153434E-005
     -5.00     -3.35    0.186210E-005
     -5.00     -3.30    0.224985E-005
     -5.00     -3.25    0.270645E-005
     -5.00     -3.20    0.324163E-005
     -5.00     -3.15    0.386608E-005
     -5.00     -3.10    0.459141E-005
     -5.00     -3.05    0.543023E-005
     -5.00     -3.00    0.639607E-005
     -5.00     -2.95    0.750346E-005
     -5.00     -2.90    0.876782E-005
     -5.00     -2.85    0.102055E-004
     -5.00     -2.80    0.118337E-004
     -5.00     -2.75    0.136706E-004
     -5.00     -2.70    0.157348E-004
     -5.00     -2.65    0.180460E-004
     -5.00     -2.60    0.206242E-004
     -5.00     -2.55    0.234902E-004
     -5.00     -2.50    0.266652E-004
     -5.00     -2.45    0.301708E-004
     -5.00     -2.40    0.340289E-004
     -5.00     -2.35    0.382617E-004
     -5.00     -2.30    0.428914E-004
     -5.00     -2.25    0.479402E-004
     -5.00     -2.20    0.534304E-004
     -5.00     -2.15    0.593838E-004
     -5.00     -2.10    0.658221E-004
     -5.00     -2.05    0.727662E-004
     -5.00     -2.00    0.802365E-004
     -5.00     -1.95    0.882524E-004
     -5.00     -1.90    0.968321E-004
     -5.00     -1.85    0.105993E-003
     -5.00     -1.80    0.115749E-003
     -5.00     -1.75    0.126114E-003
     -5.00     -1.70    0.137099E-003
     -5.00     -1.65    0.148712E-003
     -5.00     -1.60    0.160959E-003
     -5.00     -1.55    0.173839E-003
     -5.00     -1.50    0.187352E-003
     -5.00     -1.45    0.201490E-003
     -5.00     -1.40    0.216242E-003
     -5.00     -1.35    0.231590E-003
     -5.00     -1.30    0.247514E-003
     -5.00     -1.25    0.263984E-003
     -5.00     -1.20    0.280967E-003
     -5.00     -1.15    0.298422E-003
     -5.00     -1.10    0.316303E-003
     -5.00     -1.05    0.334555E-003
     -5.00     -1.00    0.353119E-003
     -5.00     -0.95    0.371930E-003
     -5.00     -0.90    0.390914E-003
     -5.00     -0.85    0.409994E-003
     -5.00     -0.80    0.429086E-003
     -5.00     -0.75    0.448103E-003
     -5.00     -0.70    0.466952E-003
     -5.00     -0.65    0.485538E-003
     -5.00     -0.60    0.503762E-003
     -5.00     -0.55    0.521524E-003
     -5.00     -0.50    0.538723E-003
     -5.00     -0.45    0.555258E-003
     -5.00     -0.40    0.571029E-003
     -5.00     -0.35    0.585937E-003
     -5.00     -0.30    0.599887E-003
     -5.00     -0.25    0.612786E-003
     -5.00     -0.20    0.624549E-003
     -5.00     -0.15    0.635093E-003
     -5.00     -0.10    0.644344E-003
     -5.00     -0.05    0.652234E-003
     -5.00      0.00    0.658703E-003
     -5.00      0.05    0.663699E-003
     -5.00      0.10    0.667181E-003
     -5.00      0.15    0.669115E-003
     -5.00      0.20    0.669480E-003
     -5.00      0.25    0.668262E-003
     -5.00      0.30    0.665459E-003
     -5.00      0.35    0.661080E-003
     -5.00      0.40    0.655144E-003
     -5.00      0.45    0.647679E-003
     -5.00      0.50    0.638726E-003
     -5.00      0.55    0.628334E-003
     -5.00      0.60    0.616561E-003
     -5.00      0.65    0.603477E-003
     -5.00      0.70    0.589156E-003
     -5.00      0.75    0.573683E-003
     -5.00      0.80    0.557151E-003
     -5.00      0.85    0.539655E-003
     -5.00      0.90    0.521300E-003
     -5.00      0.95    0.502194E-003
     -5.00      1.00    0.482446E-003
     -5.00      1.05    0.462171E-003
     -5.00      1.10    0.441484E-003
     -5.00      1.15    0.420500E-003
     -5.00      1.20    0.399334E-003
     -5.00      1.25    0.378099E-003
     -5.00      1.30    0.356905E-003
     -5.00      1.35    0.335859E-003
     -5.00      1.40    0.315061E-003
     -5.00      1.45    0.294609E-003
     -5.00      1.50    0.274591E-003
     -5.00      1.55    0.255090E-003
     -5.00      1.60    0.236180E-003
     -5.00      1.65    0.217928E-003
     -5.00      1.70    0.200391E-003
     -5.00      1.75    0.183618E-003
     -5.00      1.80    0.167649E-003
     -5.00      1.85    0.152515E-003
     -5.00      1.90    0.138236E-003
     -5.00      1.95    0.124826E-003
     -5.00      2.00    0.112290E-003
     -5.00      2.05    0.100625E-003
     -5.00      2.10    0.898201E-004
     -5.00      2.15    0.798587E-004
     -5.00      2.20    0.707176E-004
     -5.00      2.25    0.623687E-004
     -5.00      2.30    0.547793E-004
     -5.00      2.35    0.479131E-004
     -5.00      2.40    0.417309E-004
     -5.00      2.45    0.361914E-004
     -5.00      2.50    0.312518E-004
     -5.00      2.55    0.268685E-004
     -5.00      2.60    0.229981E-004
     -5.00      2.65    0.195974E-004
     -5.00      2.70    0.166243E-004
     -5.00      2.75    0.140380E-004
     -5.00      2.80    0.117995E-004
     -5.00      2.85    0.987192E-005
     -5.00      2.90    0.822048E-005
     -5.00      2.95    0.681289E-005
     -5.00      3.00    0.561935E-005
     -5.00      3.05    0.461256E-005
     -5.00      3.10    0.376774E-005
     -5.00      3.15    0.306256E-005
     -5.00      3.20    0.247706E-005
     -5.00      3.25    0.199350E-005
     -5.00      3.30    0.159627E-005
     -5.00      3.35    0.127172E-005
     -5.00      3.40    0.100797E-005
     -5.00      3.45    0.794818E-006
     -5.00      3.50    0.623485E-006
     -5.00      3.55    0.486528E-006
     -5.00      3.60    0.377656E-006
     -5.00      3.65    0.291590E-006
     -5.00      3.70    0.223933E-006
     -5.00      3.75    0.171048E-006
     -5.00      3.80    0.129943E-006
     -5.00      3.85    0.981761E-007
     -5.00      3.90    0.737661E-007
     -5.00      3.95    0.551173E-007
     -5.00      4.00    0.409525E-007
     -5.00      4.05    0.302563E-007
     -5.00      4.10    0.222266E-007
     -5.00      4.15    0.162343E-007
     -5.00      4.20    0.117890E-007
     -5.00      4.25    0.851098E-008
     -5.00      4.30    0.610833E-008
     -5.00      4.35    0.435795E-008
     -5.00      4.40    0.309055E-008
     -5.00      4.45    0.217851E-008
     -5.00      4.50    0.152625E-008
     -5.00      4.55    0.106270E-008
     -5.00      4.60    0.735341E-009
     -5.00      4.65    0.505624E-009
     -5.00      4.70    0.345461E-009
     -5.00      4.75    0.234515E-009
     -5.00      4.80    0.158164E-009
     -5.00      4.85    0.105969E-009
     -5.00      4.90    0.705243E-010
     -5.00      4.95    0.466180E-010
     -5.00      5.00    0.306039E-010
     -5.00      5.05    0.199509E-010
     -5.00      5.10    0.129140E-010
     -5.00      5.15    0.829879E-011
     -5.00      5.20    0.529379E-011
     -5.00      5.25    0.335157E-011
     -5.00      5.30    0.210567E-011
     -5.00      5.35    0.131253E-011
     -5.00      5.40    0.811558E-012
     -5.00      5.45    0.497646E-012
     -5.00      5.50    0.302557E-012
     -5.00      5.55    0.182332E-012
     -5.00      5.60    0.108886E-012
     -5.00      5.65    0.644193E-013
     -5.00      5.70    0.377485E-013
     -5.00      5.75    0.219061E-013
     -5.00      5.80    0.125903E-013
     -5.00      5.85    0.716879E-014
     -5.00      5.90    0.404671E-014
     -5.00      5.95    0.226716E-014
     -5.00      6.00    0.126225E-014
     -5.00      6.05    0.698850E-015
     -5.00      6.10    0.384085E-015
     -5.00      6.15    0.207913E-015
     -5.00      6.20    0.108632E-015
     -5.00      6.25    0.523376E-016
     -5.00      6.30    0.208773E-016
     -5.00      6.35    0.489600E-017
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.627530E-015
     -4.95     -6.30    0.263309E-014
     -4.95     -6.25    0.640384E-014
     -4.95     -6.20    0.126647E-013
     -4.95     -6.15    0.226258E-013
     -4.95     -6.10    0.382284E-013
     -4.95     -6.05    0.625299E-013
     -4.95     -6.00    0.100292E-012
     -4.95     -5.95    0.158869E-012
     -4.95     -5.90    0.249540E-012
     -4.95     -5.85    0.389478E-012
     -4.95     -5.80    0.604673E-012
     -4.95     -5.75    0.934200E-012
     -4.95     -5.70    0.143645E-011
     -4.95     -5.65    0.219815E-011
     -4.95     -5.60    0.334732E-011
     -4.95     -5.55    0.507182E-011
     -4.95     -5.50    0.764566E-011
     -4.95     -5.45    0.114661E-010
     -4.95     -5.40    0.171058E-010
     -4.95     -5.35    0.253849E-010
     -4.95     -5.30    0.374717E-010
     -4.95     -5.25    0.550197E-010
     -4.95     -5.20    0.803556E-010
     -4.95     -5.15    0.116734E-009
     -4.95     -5.10    0.168679E-009
     -4.95     -5.05    0.242443E-009
     -4.95     -5.00    0.346613E-009
     -4.95     -4.95    0.492915E-009
     -4.95     -4.90    0.697260E-009
     -4.95     -4.85    0.981109E-009
     -4.95     -4.80    0.137323E-008
     -4.95     -4.75    0.191197E-008
     -4.95     -4.70    0.264809E-008
     -4.95     -4.65    0.364843E-008
     -4.95     -4.60    0.500043E-008
     -4.95     -4.55    0.681776E-008
     -4.95     -4.50    0.924734E-008
     -4.95     -4.45    0.124779E-007
     -4.95     -4.40    0.167501E-007
     -4.95     -4.35    0.223697E-007
     -4.95     -4.30    0.297217E-007
     -4.95     -4.25    0.392887E-007
     -4.95     -4.20    0.516715E-007
     -4.95     -4.15    0.676137E-007
     -4.95     -4.10    0.880294E-007
     -4.95     -4.05    0.114036E-006
     -4.95     -4.00    0.146990E-006
     -4.95     -3.95    0.188529E-006
     -4.95     -3.90    0.240617E-006
     -4.95     -3.85    0.305593E-006
     -4.95     -3.80    0.386228E-006
     -4.95     -3.75    0.485784E-006
     -4.95     -3.70    0.608074E-006
     -4.95     -3.65    0.757528E-006
     -4.95     -3.60    0.939263E-006
     -4.95     -3.55    0.115915E-005
     -4.95     -3.50    0.142389E-005
     -4.95     -3.45    0.174106E-005
     -4.95     -3.40    0.211920E-005
     -4.95     -3.35    0.256787E-005
     -4.95     -3.30    0.309770E-005
     -4.95     -3.25    0.372044E-005
     -4.95     -3.20    0.444899E-005
     -4.95     -3.15    0.529742E-005
     -4.95     -3.10    0.628101E-005
     -4.95     -3.05    0.741625E-005
     -4.95     -3.00    0.872080E-005
     -4.95     -2.95    0.102135E-004
     -4.95     -2.90    0.119143E-004
     -4.95     -2.85    0.138442E-004
     -4.95     -2.80    0.160252E-004
     -4.95     -2.75    0.184804E-004
     -4.95     -2.70    0.212335E-004
     -4.95     -2.65    0.243090E-004
     -4.95     -2.60    0.277322E-004
     -4.95     -2.55    0.315288E-004
     -4.95     -2.50    0.357249E-004
     -4.95     -2.45    0.403468E-004
     -4.95     -2.40    0.454213E-004
     -4.95     -2.35    0.509749E-004
     -4.95     -2.30    0.570341E-004
     -4.95     -2.25    0.636252E-004
     -4.95     -2.20    0.707741E-004
     -4.95     -2.15    0.785060E-004
     -4.95     -2.10    0.868456E-004
     -4.95     -2.05    0.958164E-004
     -4.95     -2.00    0.105441E-003
     -4.95     -1.95    0.115740E-003
     -4.95     -1.90    0.126734E-003
     -4.95     -1.85    0.138439E-003
     -4.95     -1.80    0.150871E-003
     -4.95     -1.75    0.164043E-003
     -4.95     -1.70    0.177963E-003
     -4.95     -1.65    0.192638E-003
     -4.95     -1.60    0.208070E-003
     -4.95     -1.55    0.224257E-003
     -4.95     -1.50    0.241192E-003
     -4.95     -1.45    0.258861E-003
     -4.95     -1.40    0.277249E-003
     -4.95     -1.35    0.296329E-003
     -4.95     -1.30    0.316073E-003
     -4.95     -1.25    0.336442E-003
     -4.95     -1.20    0.357392E-003
     -4.95     -1.15    0.378871E-003
     -4.95     -1.10    0.400820E-003
     -4.95     -1.05    0.423173E-003
     -4.95     -1.00    0.445856E-003
     -4.95     -0.95    0.468788E-003
     -4.95     -0.90    0.491882E-003
     -4.95     -0.85    0.515044E-003
     -4.95     -0.80    0.538174E-003
     -4.95     -0.75    0.561167E-003
     -4.95     -0.70    0.583915E-003
     -4.95     -0.65    0.606305E-003
     -4.95     -0.60    0.628220E-003
     -4.95     -0.55    0.649545E-003
     -4.95     -0.50    0.670160E-003
     -4.95     -0.45    0.689949E-003
     -4.95     -0.40    0.708794E-003
     -4.95     -0.35    0.726583E-003
     -4.95     -0.30    0.743205E-003
     -4.95     -0.25    0.758555E-003
     -4.95     -0.20    0.772532E-003
     -4.95     -0.15    0.785042E-003
     -4.95     -0.10    0.796001E-003
     -4.95     -0.05    0.805329E-003
     -4.95      0.00    0.812959E-003
     -4.95      0.05    0.818831E-003
     -4.95      0.10    0.822898E-003
     -4.95      0.15    0.825120E-003
     -4.95      0.20    0.825473E-003
     -4.95      0.25    0.823941E-003
     -4.95      0.30    0.820521E-003
     -4.95      0.35    0.815222E-003
     -4.95      0.40    0.808066E-003
     -4.95      0.45    0.799086E-003
     -4.95      0.50    0.788325E-003
     -4.95      0.55    0.775840E-003
     -4.95      0.60    0.761697E-003
     -4.95      0.65    0.745975E-003
     -4.95      0.70    0.728760E-003
     -4.95      0.75    0.710149E-003
     -4.95      0.80    0.690247E-003
     -4.95      0.85    0.669167E-003
     -4.95      0.90    0.647028E-003
     -4.95      0.95    0.623955E-003
     -4.95      1.00    0.600077E-003
     -4.95      1.05    0.575527E-003
     -4.95      1.10    0.550441E-003
     -4.95      1.15    0.524954E-003
     -4.95      1.20    0.499204E-003
     -4.95      1.25    0.473324E-003
     -4.95      1.30    0.447447E-003
     -4.95      1.35    0.421701E-003
     -4.95      1.40    0.396209E-003
     -4.95      1.45    0.371089E-003
     -4.95      1.50    0.346451E-003
     -4.95      1.55    0.322397E-003
     -4.95      1.60    0.299021E-003
     -4.95      1.65    0.276407E-003
     -4.95      1.70    0.254629E-003
     -4.95      1.75    0.233751E-003
     -4.95      1.80    0.213826E-003
     -4.95      1.85    0.194896E-003
     -4.95      1.90    0.176993E-003
     -4.95      1.95    0.160139E-003
     -4.95      2.00    0.144343E-003
     -4.95      2.05    0.129608E-003
     -4.95      2.10    0.115925E-003
     -4.95      2.15    0.103278E-003
     -4.95      2.20    0.916431E-004
     -4.95      2.25    0.809896E-004
     -4.95      2.30    0.712807E-004
     -4.95      2.35    0.624746E-004
     -4.95      2.40    0.545258E-004
     -4.95      2.45    0.473852E-004
     -4.95      2.50    0.410019E-004
     -4.95      2.55    0.353235E-004
     -4.95      2.60    0.302970E-004
     -4.95      2.65    0.258696E-004
     -4.95      2.70    0.219894E-004
     -4.95      2.75    0.186058E-004
     -4.95      2.80    0.156702E-004
     -4.95      2.85    0.131363E-004
     -4.95      2.90    0.109603E-004
     -4.95      2.95    0.910133E-005
     -4.95      3.00    0.752141E-005
     -4.95      3.05    0.618567E-005
     -4.95      3.10    0.506230E-005
     -4.95      3.15    0.412255E-005
     -4.95      3.20    0.334057E-005
     -4.95      3.25    0.269336E-005
     -4.95      3.30    0.216058E-005
     -4.95      3.35    0.172436E-005
     -4.95      3.40    0.136915E-005
     -4.95      3.45    0.108149E-005
     -4.95      3.50    0.849818E-006
     -4.95      3.55    0.664263E-006
     -4.95      3.60    0.516474E-006
     -4.95      3.65    0.399425E-006
     -4.95      3.70    0.307242E-006
     -4.95      3.75    0.235054E-006
     -4.95      3.80    0.178846E-006
     -4.95      3.85    0.135331E-006
     -4.95      3.90    0.101836E-006
     -4.95      3.95    0.762032E-007
     -4.95      4.00    0.567018E-007
     -4.95      4.05    0.419518E-007
     -4.95      4.10    0.308615E-007
     -4.95      4.15    0.225722E-007
     -4.95      4.20    0.164136E-007
     -4.95      4.25    0.118654E-007
     -4.95      4.30    0.852688E-008
     -4.95      4.35    0.609122E-008
     -4.95      4.40    0.432516E-008
     -4.95      4.45    0.305253E-008
     -4.95      4.50    0.214117E-008
     -4.95      4.55    0.149263E-008
     -4.95      4.60    0.103404E-008
     -4.95      4.65    0.711826E-009
     -4.95      4.70    0.486896E-009
     -4.95      4.75    0.330896E-009
     -4.95      4.80    0.223413E-009
     -4.95      4.85    0.149848E-009
     -4.95      4.90    0.998346E-010
     -4.95      4.95    0.660636E-010
     -4.95      5.00    0.434162E-010
     -4.95      5.05    0.283338E-010
     -4.95      5.10    0.183600E-010
     -4.95      5.15    0.118114E-010
     -4.95      5.20    0.754288E-011
     -4.95      5.25    0.478097E-011
     -4.95      5.30    0.300726E-011
     -4.95      5.35    0.187685E-011
     -4.95      5.40    0.116200E-011
     -4.95      5.45    0.713536E-012
     -4.95      5.50    0.434475E-012
     -4.95      5.55    0.262273E-012
     -4.95      5.60    0.156923E-012
     -4.95      5.65    0.930431E-013
     -4.95      5.70    0.546626E-013
     -4.95      5.75    0.318207E-013
     -4.95      5.80    0.183587E-013
     -4.95      5.85    0.105034E-013
     -4.95      5.90    0.596481E-014
     -4.95      5.95    0.336706E-014
     -4.95      6.00    0.189210E-014
     -4.95      6.05    0.105920E-014
     -4.95      6.10    0.589405E-015
     -4.95      6.15    0.323230E-015
     -4.95      6.20    0.170992E-015
     -4.95      6.25    0.832648E-016
     -4.95      6.30    0.334817E-016
     -4.95      6.35    0.789068E-017
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.910953E-015
     -4.90     -6.30    0.382311E-014
     -4.90     -6.25    0.930079E-014
     -4.90     -6.20    0.183999E-013
     -4.90     -6.15    0.328820E-013
     -4.90     -6.10    0.555695E-013
     -4.90     -6.05    0.909036E-013
     -4.90     -6.00    0.145794E-012
     -4.90     -5.95    0.230905E-012
     -4.90     -5.90    0.362570E-012
     -4.90     -5.85    0.565644E-012
     -4.90     -5.80    0.877701E-012
     -4.90     -5.75    0.135519E-011
     -4.90     -5.70    0.208236E-011
     -4.90     -5.65    0.318426E-011
     -4.90     -5.60    0.484528E-011
     -4.90     -5.55    0.733573E-011
     -4.90     -5.50    0.110495E-010
     -4.90     -5.45    0.165569E-010
     -4.90     -5.40    0.246794E-010
     -4.90     -5.35    0.365921E-010
     -4.90     -5.30    0.539667E-010
     -4.90     -5.25    0.791669E-010
     -4.90     -5.20    0.115514E-009
     -4.90     -5.15    0.167650E-009
     -4.90     -5.10    0.242016E-009
     -4.90     -5.05    0.347505E-009
     -4.90     -5.00    0.496315E-009
     -4.90     -4.95    0.705076E-009
     -4.90     -4.90    0.996325E-009
     -4.90     -4.85    0.140042E-008
     -4.90     -4.80    0.195798E-008
     -4.90     -4.75    0.272309E-008
     -4.90     -4.70    0.376723E-008
     -4.90     -4.65    0.518435E-008
     -4.90     -4.60    0.709717E-008
     -4.90     -4.55    0.966499E-008
     -4.90     -4.50    0.130933E-007
     -4.90     -4.45    0.176456E-007
     -4.90     -4.40    0.236576E-007
     -4.90     -4.35    0.315545E-007
     -4.90     -4.30    0.418710E-007
     -4.90     -4.25    0.552763E-007
     -4.90     -4.20    0.726016E-007
     -4.90     -4.15    0.948734E-007
     -4.90     -4.10    0.123352E-006
     -4.90     -4.05    0.159573E-006
     -4.90     -4.00    0.205398E-006
     -4.90     -3.95    0.263069E-006
     -4.90     -3.90    0.335268E-006
     -4.90     -3.85    0.425185E-006
     -4.90     -3.80    0.536585E-006
     -4.90     -3.75    0.673893E-006
     -4.90     -3.70    0.842266E-006
     -4.90     -3.65    0.104768E-005
     -4.90     -3.60    0.129703E-005
     -4.90     -3.55    0.159818E-005
     -4.90     -3.50    0.196010E-005
     -4.90     -3.45    0.239290E-005
     -4.90     -3.40    0.290795E-005
     -4.90     -3.35    0.351791E-005
     -4.90     -3.30    0.423682E-005
     -4.90     -3.25    0.508015E-005
     -4.90     -3.20    0.606482E-005
     -4.90     -3.15    0.720924E-005
     -4.90     -3.10    0.853328E-005
     -4.90     -3.05    0.100583E-004
     -4.90     -3.00    0.118072E-004
     -4.90     -2.95    0.138040E-004
     -4.90     -2.90    0.160742E-004
     -4.90     -2.85    0.186448E-004
     -4.90     -2.80    0.215434E-004
     -4.90     -2.75    0.247989E-004
     -4.90     -2.70    0.284412E-004
     -4.90     -2.65    0.325006E-004
     -4.90     -2.60    0.370083E-004
     -4.90     -2.55    0.419957E-004
     -4.90     -2.50    0.474945E-004
     -4.90     -2.45    0.535365E-004
     -4.90     -2.40    0.601534E-004
     -4.90     -2.35    0.673767E-004
     -4.90     -2.30    0.752372E-004
     -4.90     -2.25    0.837655E-004
     -4.90     -2.20    0.929909E-004
     -4.90     -2.15    0.102942E-003
     -4.90     -2.10    0.113646E-003
     -4.90     -2.05    0.125128E-003
     -4.90     -2.00    0.137414E-003
     -4.90     -1.95    0.150523E-003
     -4.90     -1.90    0.164477E-003
     -4.90     -1.85    0.179293E-003
     -4.90     -1.80    0.194983E-003
     -4.90     -1.75    0.211559E-003
     -4.90     -1.70    0.229028E-003
     -4.90     -1.65    0.247391E-003
     -4.90     -1.60    0.266647E-003
     -4.90     -1.55    0.286788E-003
     -4.90     -1.50    0.307800E-003
     -4.90     -1.45    0.329663E-003
     -4.90     -1.40    0.352351E-003
     -4.90     -1.35    0.375832E-003
     -4.90     -1.30    0.400063E-003
     -4.90     -1.25    0.424995E-003
     -4.90     -1.20    0.450573E-003
     -4.90     -1.15    0.476731E-003
     -4.90     -1.10    0.503396E-003
     -4.90     -1.05    0.530485E-003
     -4.90     -1.00    0.557911E-003
     -4.90     -0.95    0.585574E-003
     -4.90     -0.90    0.613372E-003
     -4.90     -0.85    0.641191E-003
     -4.90     -0.80    0.668915E-003
     -4.90     -0.75    0.696421E-003
     -4.90     -0.70    0.723580E-003
     -4.90     -0.65    0.750262E-003
     -4.90     -0.60    0.776333E-003
     -4.90     -0.55    0.801658E-003
     -4.90     -0.50    0.826101E-003
     -4.90     -0.45    0.849527E-003
     -4.90     -0.40    0.871802E-003
     -4.90     -0.35    0.892798E-003
     -4.90     -0.30    0.912389E-003
     -4.90     -0.25    0.930454E-003
     -4.90     -0.20    0.946880E-003
     -4.90     -0.15    0.961561E-003
     -4.90     -0.10    0.974400E-003
     -4.90     -0.05    0.985308E-003
     -4.90      0.00    0.994208E-003
     -4.90      0.05    0.100103E-002
     -4.90      0.10    0.100573E-002
     -4.90      0.15    0.100825E-002
     -4.90      0.20    0.100857E-002
     -4.90      0.25    0.100667E-002
     -4.90      0.30    0.100254E-002
     -4.90      0.35    0.996202E-003
     -4.90      0.40    0.987671E-003
     -4.90      0.45    0.976983E-003
     -4.90      0.50    0.964190E-003
     -4.90      0.55    0.949353E-003
     -4.90      0.60    0.932546E-003
     -4.90      0.65    0.913858E-003
     -4.90      0.70    0.893386E-003
     -4.90      0.75    0.871239E-003
     -4.90      0.80    0.847536E-003
     -4.90      0.85    0.822406E-003
     -4.90      0.90    0.795984E-003
     -4.90      0.95    0.768413E-003
     -4.90      1.00    0.739842E-003
     -4.90      1.05    0.710425E-003
     -4.90      1.10    0.680319E-003
     -4.90      1.15    0.649682E-003
     -4.90      1.20    0.618673E-003
     -4.90      1.25    0.587452E-003
     -4.90      1.30    0.556175E-003
     -4.90      1.35    0.524995E-003
     -4.90      1.40    0.494059E-003
     -4.90      1.45    0.463509E-003
     -4.90      1.50    0.433480E-003
     -4.90      1.55    0.404097E-003
     -4.90      1.60    0.375476E-003
     -4.90      1.65    0.347723E-003
     -4.90      1.70    0.320932E-003
     -4.90      1.75    0.295185E-003
     -4.90      1.80    0.270552E-003
     -4.90      1.85    0.247091E-003
     -4.90      1.90    0.224846E-003
     -4.90      1.95    0.203850E-003
     -4.90      2.00    0.184121E-003
     -4.90      2.05    0.165669E-003
     -4.90      2.10    0.148489E-003
     -4.90      2.15    0.132569E-003
     -4.90      2.20    0.117883E-003
     -4.90      2.25    0.104401E-003
     -4.90      2.30    0.920815E-004
     -4.90      2.35    0.808780E-004
     -4.90      2.40    0.707383E-004
     -4.90      2.45    0.616058E-004
     -4.90      2.50    0.534204E-004
     -4.90      2.55    0.461199E-004
     -4.90      2.60    0.396408E-004
     -4.90      2.65    0.339193E-004
     -4.90      2.70    0.288921E-004
     -4.90      2.75    0.244973E-004
     -4.90      2.80    0.206749E-004
     -4.90      2.85    0.173673E-004
     -4.90      2.90    0.145200E-004
     -4.90      2.95    0.120816E-004
     -4.90      3.00    0.100043E-004
     -4.90      3.05    0.824390E-005
     -4.90      3.10    0.675997E-005
     -4.90      3.15    0.551573E-005
     -4.90      3.20    0.447805E-005
     -4.90      3.25    0.361729E-005
     -4.90      3.30    0.290716E-005
     -4.90      3.35    0.232449E-005
     -4.90      3.40    0.184902E-005
     -4.90      3.45    0.146316E-005
     -4.90      3.50    0.115176E-005
     -4.90      3.55    0.901845E-006
     -4.90      3.60    0.702403E-006
     -4.90      3.65    0.544135E-006
     -4.90      3.70    0.419252E-006
     -4.90      3.75    0.321273E-006
     -4.90      3.80    0.244842E-006
     -4.90      3.85    0.185563E-006
     -4.90      3.90    0.139854E-006
     -4.90      3.95    0.104813E-006
     -4.90      4.00    0.781076E-007
     -4.90      4.05    0.578752E-007
     -4.90      4.10    0.426376E-007
     -4.90      4.15    0.312302E-007
     -4.90      4.20    0.227414E-007
     -4.90      4.25    0.164626E-007
     -4.90      4.30    0.118468E-007
     -4.90      4.35    0.847423E-008
     -4.90      4.40    0.602523E-008
     -4.90      4.45    0.425792E-008
     -4.90      4.50    0.299054E-008
     -4.90      4.55    0.208738E-008
     -4.90      4.60    0.144788E-008
     -4.90      4.65    0.997948E-009
     -4.90      4.70    0.683447E-009
     -4.90      4.75    0.465040E-009
     -4.90      4.80    0.314365E-009
     -4.90      4.85    0.211107E-009
     -4.90      4.90    0.140819E-009
     -4.90      4.95    0.932979E-010
     -4.90      5.00    0.613896E-010
     -4.90      5.05    0.401133E-010
     -4.90      5.10    0.260259E-010
     -4.90      5.15    0.167649E-010
     -4.90      5.20    0.107206E-010
     -4.90      5.25    0.680461E-011
     -4.90      5.30    0.428641E-011
     -4.90      5.35    0.267931E-011
     -4.90      5.40    0.166158E-011
     -4.90      5.45    0.102214E-011
     -4.90      5.50    0.623613E-012
     -4.90      5.55    0.377275E-012
     -4.90      5.60    0.226294E-012
     -4.90      5.65    0.134559E-012
     -4.90      5.70    0.793187E-013
     -4.90      5.75    0.463588E-013
     -4.90      5.80    0.268760E-013
     -4.90      5.85    0.154673E-013
     -4.90      5.90    0.884754E-014
     -4.90      5.95    0.503834E-014
     -4.90      6.00    0.286092E-014
     -4.90      6.05    0.162069E-014
     -4.90      6.10    0.913491E-015
     -4.90      6.15    0.507420E-015
     -4.90      6.20    0.271593E-015
     -4.90      6.25    0.133537E-015
     -4.90      6.30    0.540757E-016
     -4.90      6.35    0.127980E-016
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.131552E-014
     -4.85     -6.30    0.552212E-014
     -4.85     -6.25    0.134380E-013
     -4.85     -6.20    0.265932E-013
     -4.85     -6.15    0.475380E-013
     -4.85     -6.10    0.803550E-013
     -4.85     -6.05    0.131461E-012
     -4.85     -6.00    0.210833E-012
     -4.85     -5.95    0.333848E-012
     -4.85     -5.90    0.524042E-012
     -4.85     -5.85    0.817197E-012
     -4.85     -5.80    0.126735E-011
     -4.85     -5.75    0.195561E-011
     -4.85     -5.70    0.300294E-011
     -4.85     -5.65    0.458865E-011
     -4.85     -5.60    0.697693E-011
     -4.85     -5.55    0.105547E-010
     -4.85     -5.50    0.158850E-010
     -4.85     -5.45    0.237826E-010
     -4.85     -5.40    0.354193E-010
     -4.85     -5.35    0.524697E-010
     -4.85     -5.30    0.773133E-010
     -4.85     -5.25    0.113310E-009
     -4.85     -5.20    0.165178E-009
     -4.85     -5.15    0.239497E-009
     -4.85     -5.10    0.345391E-009
     -4.85     -5.05    0.495440E-009
     -4.85     -5.00    0.706871E-009
     -4.85     -4.95    0.100314E-008
     -4.85     -4.90    0.141600E-008
     -4.85     -4.85    0.198813E-008
     -4.85     -4.80    0.277659E-008
     -4.85     -4.75    0.385720E-008
     -4.85     -4.70    0.533003E-008
     -4.85     -4.65    0.732640E-008
     -4.85     -4.60    0.100175E-007
     -4.85     -4.55    0.136253E-007
     -4.85     -4.50    0.184356E-007
     -4.85     -4.45    0.248140E-007
     -4.85     -4.40    0.332257E-007
     -4.85     -4.35    0.442587E-007
     -4.85     -4.30    0.586511E-007
     -4.85     -4.25    0.773247E-007
     -4.85     -4.20    0.101422E-006
     -4.85     -4.15    0.132352E-006
     -4.85     -4.10    0.171839E-006
     -4.85     -4.05    0.221981E-006
     -4.85     -4.00    0.285317E-006
     -4.85     -3.95    0.364894E-006
     -4.85     -3.90    0.464350E-006
     -4.85     -3.85    0.588002E-006
     -4.85     -3.80    0.740935E-006
     -4.85     -3.75    0.929104E-006
     -4.85     -3.70    0.115944E-005
     -4.85     -3.65    0.143994E-005
     -4.85     -3.60    0.177980E-005
     -4.85     -3.55    0.218952E-005
     -4.85     -3.50    0.268097E-005
     -4.85     -3.45    0.326756E-005
     -4.85     -3.40    0.396426E-005
     -4.85     -3.35    0.478773E-005
     -4.85     -3.30    0.575634E-005
     -4.85     -3.25    0.689030E-005
     -4.85     -3.20    0.821157E-005
     -4.85     -3.15    0.974400E-005
     -4.85     -3.10    0.115132E-004
     -4.85     -3.05    0.135466E-004
     -4.85     -3.00    0.158733E-004
     -4.85     -2.95    0.185241E-004
     -4.85     -2.90    0.215312E-004
     -4.85     -2.85    0.249281E-004
     -4.85     -2.80    0.287498E-004
     -4.85     -2.75    0.330321E-004
     -4.85     -2.70    0.378116E-004
     -4.85     -2.65    0.431257E-004
     -4.85     -2.60    0.490121E-004
     -4.85     -2.55    0.555087E-004
     -4.85     -2.50    0.626534E-004
     -4.85     -2.45    0.704838E-004
     -4.85     -2.40    0.790370E-004
     -4.85     -2.35    0.883494E-004
     -4.85     -2.30    0.984563E-004
     -4.85     -2.25    0.109392E-003
     -4.85     -2.20    0.121189E-003
     -4.85     -2.15    0.133879E-003
     -4.85     -2.10    0.147491E-003
     -4.85     -2.05    0.162052E-003
     -4.85     -2.00    0.177586E-003
     -4.85     -1.95    0.194115E-003
     -4.85     -1.90    0.211658E-003
     -4.85     -1.85    0.230229E-003
     -4.85     -1.80    0.249840E-003
     -4.85     -1.75    0.270498E-003
     -4.85     -1.70    0.292204E-003
     -4.85     -1.65    0.314956E-003
     -4.85     -1.60    0.338744E-003
     -4.85     -1.55    0.363553E-003
     -4.85     -1.50    0.389362E-003
     -4.85     -1.45    0.416140E-003
     -4.85     -1.40    0.443850E-003
     -4.85     -1.35    0.472449E-003
     -4.85     -1.30    0.501881E-003
     -4.85     -1.25    0.532085E-003
     -4.85     -1.20    0.562989E-003
     -4.85     -1.15    0.594513E-003
     -4.85     -1.10    0.626566E-003
     -4.85     -1.05    0.659051E-003
     -4.85     -1.00    0.691860E-003
     -4.85     -0.95    0.724877E-003
     -4.85     -0.90    0.757980E-003
     -4.85     -0.85    0.791037E-003
     -4.85     -0.80    0.823911E-003
     -4.85     -0.75    0.856461E-003
     -4.85     -0.70    0.888539E-003
     -4.85     -0.65    0.919993E-003
     -4.85     -0.60    0.950673E-003
     -4.85     -0.55    0.980422E-003
     -4.85     -0.50    0.100909E-002
     -4.85     -0.45    0.103652E-002
     -4.85     -0.40    0.106256E-002
     -4.85     -0.35    0.108707E-002
     -4.85     -0.30    0.110991E-002
     -4.85     -0.25    0.113094E-002
     -4.85     -0.20    0.115003E-002
     -4.85     -0.15    0.116707E-002
     -4.85     -0.10    0.118194E-002
     -4.85     -0.05    0.119456E-002
     -4.85      0.00    0.120482E-002
     -4.85      0.05    0.121267E-002
     -4.85      0.10    0.121803E-002
     -4.85      0.15    0.122085E-002
     -4.85      0.20    0.122111E-002
     -4.85      0.25    0.121878E-002
     -4.85      0.30    0.121387E-002
     -4.85      0.35    0.120636E-002
     -4.85      0.40    0.119630E-002
     -4.85      0.45    0.118372E-002
     -4.85      0.50    0.116868E-002
     -4.85      0.55    0.115124E-002
     -4.85      0.60    0.113148E-002
     -4.85      0.65    0.110951E-002
     -4.85      0.70    0.108542E-002
     -4.85      0.75    0.105935E-002
     -4.85      0.80    0.103142E-002
     -4.85      0.85    0.100178E-002
     -4.85      0.90    0.970581E-003
     -4.85      0.95    0.937984E-003
     -4.85      1.00    0.904157E-003
     -4.85      1.05    0.869276E-003
     -4.85      1.10    0.833520E-003
     -4.85      1.15    0.797072E-003
     -4.85      1.20    0.760116E-003
     -4.85      1.25    0.722836E-003
     -4.85      1.30    0.685415E-003
     -4.85      1.35    0.648033E-003
     -4.85      1.40    0.610866E-003
     -4.85      1.45    0.574081E-003
     -4.85      1.50    0.537841E-003
     -4.85      1.55    0.502299E-003
     -4.85      1.60    0.467595E-003
     -4.85      1.65    0.433861E-003
     -4.85      1.70    0.401215E-003
     -4.85      1.75    0.369762E-003
     -4.85      1.80    0.339592E-003
     -4.85      1.85    0.310782E-003
     -4.85      1.90    0.283392E-003
     -4.85      1.95    0.257470E-003
     -4.85      2.00    0.233048E-003
     -4.85      2.05    0.210144E-003
     -4.85      2.10    0.188761E-003
     -4.85      2.15    0.168890E-003
     -4.85      2.20    0.150511E-003
     -4.85      2.25    0.133590E-003
     -4.85      2.30    0.118087E-003
     -4.85      2.35    0.103948E-003
     -4.85      2.40    0.911173E-004
     -4.85      2.45    0.795291E-004
     -4.85      2.50    0.691144E-004
     -4.85      2.55    0.598004E-004
     -4.85      2.60    0.515120E-004
     -4.85      2.65    0.441732E-004
     -4.85      2.70    0.377079E-004
     -4.85      2.75    0.320411E-004
     -4.85      2.80    0.270995E-004
     -4.85      2.85    0.228125E-004
     -4.85      2.90    0.191126E-004
     -4.85      2.95    0.159361E-004
     -4.85      3.00    0.132234E-004
     -4.85      3.05    0.109188E-004
     -4.85      3.10    0.897154E-005
     -4.85      3.15    0.733489E-005
     -4.85      3.20    0.596675E-005
     -4.85      3.25    0.482927E-005
     -4.85      3.30    0.388870E-005
     -4.85      3.35    0.311523E-005
     -4.85      3.40    0.248267E-005
     -4.85      3.45    0.196822E-005
     -4.85      3.50    0.155216E-005
     -4.85      3.55    0.121756E-005
     -4.85      3.60    0.949979E-006
     -4.85      3.65    0.737214E-006
     -4.85      3.70    0.568998E-006
     -4.85      3.75    0.436763E-006
     -4.85      3.80    0.333414E-006
     -4.85      3.85    0.253107E-006
     -4.85      3.90    0.191069E-006
     -4.85      3.95    0.143424E-006
     -4.85      4.00    0.107050E-006
     -4.85      4.05    0.794431E-007
     -4.85      4.10    0.586163E-007
     -4.85      4.15    0.429983E-007
     -4.85      4.20    0.313571E-007
     -4.85      4.25    0.227328E-007
     -4.85      4.30    0.163824E-007
     -4.85      4.35    0.117353E-007
     -4.85      4.40    0.835556E-008
     -4.85      4.45    0.591292E-008
     -4.85      4.50    0.415862E-008
     -4.85      4.55    0.290665E-008
     -4.85      4.60    0.201886E-008
     -4.85      4.65    0.139337E-008
     -4.85      4.70    0.955528E-009
     -4.85      4.75    0.651041E-009
     -4.85      4.80    0.440690E-009
     -4.85      4.85    0.296336E-009
     -4.85      4.90    0.197939E-009
     -4.85      4.95    0.131321E-009
     -4.85      5.00    0.865293E-010
     -4.85      5.05    0.566206E-010
     -4.85      5.10    0.367899E-010
     -4.85      5.15    0.237345E-010
     -4.85      5.20    0.152014E-010
     -4.85      5.25    0.966466E-011
     -4.85      5.30    0.609870E-011
     -4.85      5.35    0.381926E-011
     -4.85      5.40    0.237330E-011
     -4.85      5.45    0.146318E-011
     -4.85      5.50    0.894860E-012
     -4.85      5.55    0.542843E-012
     -4.85      5.60    0.326602E-012
     -4.85      5.65    0.194889E-012
     -4.85      5.70    0.115353E-012
     -4.85      5.75    0.677452E-013
     -4.85      5.80    0.395007E-013
     -4.85      5.85    0.228897E-013
     -4.85      5.90    0.132011E-013
     -4.85      5.95    0.759053E-014
     -4.85      6.00    0.435817E-014
     -4.85      6.05    0.249912E-014
     -4.85      6.10    0.142646E-014
     -4.85      6.15    0.801979E-015
     -4.85      6.20    0.433820E-015
     -4.85      6.25    0.215100E-015
     -4.85      6.30    0.876226E-016
     -4.85      6.35    0.208097E-016
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.188992E-014
     -4.80     -6.30    0.793483E-014
     -4.80     -6.25    0.193148E-013
     -4.80     -6.20    0.382351E-013
     -4.80     -6.15    0.683686E-013
     -4.80     -6.10    0.115590E-012
     -4.80     -6.05    0.189122E-012
     -4.80     -6.00    0.303293E-012
     -4.80     -5.95    0.480164E-012
     -4.80     -5.90    0.753473E-012
     -4.80     -5.85    0.117446E-011
     -4.80     -5.80    0.182044E-011
     -4.80     -5.75    0.280734E-011
     -4.80     -5.70    0.430789E-011
     -4.80     -5.65    0.657793E-011
     -4.80     -5.60    0.999395E-011
     -4.80     -5.55    0.151068E-010
     -4.80     -5.50    0.227173E-010
     -4.80     -5.45    0.339830E-010
     -4.80     -5.40    0.505665E-010
     -4.80     -5.35    0.748417E-010
     -4.80     -5.30    0.110177E-009
     -4.80     -5.25    0.161325E-009
     -4.80     -5.20    0.234946E-009
     -4.80     -5.15    0.340322E-009
     -4.80     -5.10    0.490306E-009
     -4.80     -5.05    0.702590E-009
     -4.80     -5.00    0.100138E-008
     -4.80     -4.95    0.141957E-008
     -4.80     -4.90    0.200163E-008
     -4.80     -4.85    0.280725E-008
     -4.80     -4.80    0.391613E-008
     -4.80     -4.75    0.543394E-008
     -4.80     -4.70    0.749998E-008
     -4.80     -4.65    0.102967E-007
     -4.80     -4.60    0.140617E-007
     -4.80     -4.55    0.191022E-007
     -4.80     -4.50    0.258132E-007
     -4.80     -4.45    0.346994E-007
     -4.80     -4.40    0.464012E-007
     -4.80     -4.35    0.617268E-007
     -4.80     -4.30    0.816889E-007
     -4.80     -4.25    0.107549E-006
     -4.80     -4.20    0.140868E-006
     -4.80     -4.15    0.183567E-006
     -4.80     -4.10    0.237990E-006
     -4.80     -4.05    0.306985E-006
     -4.80     -4.00    0.393989E-006
     -4.80     -3.95    0.503117E-006
     -4.80     -3.90    0.639271E-006
     -4.80     -3.85    0.808252E-006
     -4.80     -3.80    0.101687E-005
     -4.80     -3.75    0.127310E-005
     -4.80     -3.70    0.158616E-005
     -4.80     -3.65    0.196669E-005
     -4.80     -3.60    0.242688E-005
     -4.80     -3.55    0.298058E-005
     -4.80     -3.50    0.364344E-005
     -4.80     -3.45    0.443305E-005
     -4.80     -3.40    0.536898E-005
     -4.80     -3.35    0.647294E-005
     -4.80     -3.30    0.776879E-005
     -4.80     -3.25    0.928262E-005
     -4.80     -3.20    0.110428E-004
     -4.80     -3.15    0.130797E-004
     -4.80     -3.10    0.154263E-004
     -4.80     -3.05    0.181172E-004
     -4.80     -3.00    0.211892E-004
     -4.80     -2.95    0.246811E-004
     -4.80     -2.90    0.286330E-004
     -4.80     -2.85    0.330867E-004
     -4.80     -2.80    0.380852E-004
     -4.80     -2.75    0.436724E-004
     -4.80     -2.70    0.498929E-004
     -4.80     -2.65    0.567918E-004
     -4.80     -2.60    0.644141E-004
     -4.80     -2.55    0.728048E-004
     -4.80     -2.50    0.820083E-004
     -4.80     -2.45    0.920683E-004
     -4.80     -2.40    0.103027E-003
     -4.80     -2.35    0.114926E-003
     -4.80     -2.30    0.127805E-003
     -4.80     -2.25    0.141701E-003
     -4.80     -2.20    0.156649E-003
     -4.80     -2.15    0.172682E-003
     -4.80     -2.10    0.189830E-003
     -4.80     -2.05    0.208120E-003
     -4.80     -2.00    0.227576E-003
     -4.80     -1.95    0.248216E-003
     -4.80     -1.90    0.270057E-003
     -4.80     -1.85    0.293111E-003
     -4.80     -1.80    0.317382E-003
     -4.80     -1.75    0.342871E-003
     -4.80     -1.70    0.369575E-003
     -4.80     -1.65    0.397482E-003
     -4.80     -1.60    0.426573E-003
     -4.80     -1.55    0.456824E-003
     -4.80     -1.50    0.488201E-003
     -4.80     -1.45    0.520663E-003
     -4.80     -1.40    0.554160E-003
     -4.80     -1.35    0.588632E-003
     -4.80     -1.30    0.624011E-003
     -4.80     -1.25    0.660219E-003
     -4.80     -1.20    0.697167E-003
     -4.80     -1.15    0.734757E-003
     -4.80     -1.10    0.772881E-003
     -4.80     -1.05    0.811423E-003
     -4.80     -1.00    0.850255E-003
     -4.80     -0.95    0.889242E-003
     -4.80     -0.90    0.928240E-003
     -4.80     -0.85    0.967099E-003
     -4.80     -0.80    0.100566E-002
     -4.80     -0.75    0.104377E-002
     -4.80     -0.70    0.108124E-002
     -4.80     -0.65    0.111792E-002
     -4.80     -0.60    0.115363E-002
     -4.80     -0.55    0.118820E-002
     -4.80     -0.50    0.122145E-002
     -4.80     -0.45    0.125322E-002
     -4.80     -0.40    0.128333E-002
     -4.80     -0.35    0.131164E-002
     -4.80     -0.30    0.133796E-002
     -4.80     -0.25    0.136217E-002
     -4.80     -0.20    0.138412E-002
     -4.80     -0.15    0.140368E-002
     -4.80     -0.10    0.142073E-002
     -4.80     -0.05    0.143516E-002
     -4.80      0.00    0.144687E-002
     -4.80      0.05    0.145578E-002
     -4.80      0.10    0.146183E-002
     -4.80      0.15    0.146496E-002
     -4.80      0.20    0.146513E-002
     -4.80      0.25    0.146231E-002
     -4.80      0.30    0.145651E-002
     -4.80      0.35    0.144773E-002
     -4.80      0.40    0.143600E-002
     -4.80      0.45    0.142136E-002
     -4.80      0.50    0.140386E-002
     -4.80      0.55    0.138358E-002
     -4.80      0.60    0.136060E-002
     -4.80      0.65    0.133504E-002
     -4.80      0.70    0.130701E-002
     -4.80      0.75    0.127665E-002
     -4.80      0.80    0.124409E-002
     -4.80      0.85    0.120950E-002
     -4.80      0.90    0.117305E-002
     -4.80      0.95    0.113492E-002
     -4.80      1.00    0.109529E-002
     -4.80      1.05    0.105436E-002
     -4.80      1.10    0.101234E-002
     -4.80      1.15    0.969427E-003
     -4.80      1.20    0.925836E-003
     -4.80      1.25    0.881778E-003
     -4.80      1.30    0.837463E-003
     -4.80      1.35    0.793100E-003
     -4.80      1.40    0.748895E-003
     -4.80      1.45    0.705045E-003
     -4.80      1.50    0.661743E-003
     -4.80      1.55    0.619172E-003
     -4.80      1.60    0.577503E-003
     -4.80      1.65    0.536895E-003
     -4.80      1.70    0.497495E-003
     -4.80      1.75    0.459434E-003
     -4.80      1.80    0.422829E-003
     -4.80      1.85    0.387777E-003
     -4.80      1.90    0.354363E-003
     -4.80      1.95    0.322651E-003
     -4.80      2.00    0.292690E-003
     -4.80      2.05    0.264510E-003
     -4.80      2.10    0.238128E-003
     -4.80      2.15    0.213541E-003
     -4.80      2.20    0.190734E-003
     -4.80      2.25    0.169677E-003
     -4.80      2.30    0.150328E-003
     -4.80      2.35    0.132632E-003
     -4.80      2.40    0.116526E-003
     -4.80      2.45    0.101939E-003
     -4.80      2.50    0.887920E-004
     -4.80      2.55    0.770010E-004
     -4.80      2.60    0.664790E-004
     -4.80      2.65    0.571366E-004
     -4.80      2.70    0.488834E-004
     -4.80      2.75    0.416297E-004
     -4.80      2.80    0.352873E-004
     -4.80      2.85    0.297702E-004
     -4.80      2.90    0.249963E-004
     -4.80      2.95    0.208869E-004
     -4.80      3.00    0.173685E-004
     -4.80      3.05    0.143719E-004
     -4.80      3.10    0.118334E-004
     -4.80      3.15    0.969473E-005
     -4.80      3.20    0.790255E-005
     -4.80      3.25    0.640895E-005
     -4.80      3.30    0.517101E-005
     -4.80      3.35    0.415064E-005
     -4.80      3.40    0.331426E-005
     -4.80      3.45    0.263253E-005
     -4.80      3.50    0.207996E-005
     -4.80      3.55    0.163462E-005
     -4.80      3.60    0.127773E-005
     -4.80      3.65    0.993355E-006
     -4.80      3.70    0.768061E-006
     -4.80      3.75    0.590602E-006
     -4.80      3.80    0.451631E-006
     -4.80      3.85    0.343436E-006
     -4.80      3.90    0.259694E-006
     -4.80      3.95    0.195261E-006
     -4.80      4.00    0.145978E-006
     -4.80      4.05    0.108507E-006
     -4.80      4.10    0.801881E-007
     -4.80      4.15    0.589148E-007
     -4.80      4.20    0.430310E-007
     -4.80      4.25    0.312437E-007
     -4.80      4.30    0.225499E-007
     -4.80      4.35    0.161774E-007
     -4.80      4.40    0.115355E-007
     -4.80      4.45    0.817524E-008
     -4.80      4.50    0.575813E-008
     -4.80      4.55    0.403047E-008
     -4.80      4.60    0.280348E-008
     -4.80      4.65    0.193769E-008
     -4.80      4.70    0.133073E-008
     -4.80      4.75    0.908000E-009
     -4.80      4.80    0.615524E-009
     -4.80      4.85    0.414513E-009
     -4.80      4.90    0.277290E-009
     -4.80      4.95    0.184248E-009
     -4.80      5.00    0.121593E-009
     -4.80      5.05    0.796930E-010
     -4.80      5.10    0.518677E-010
     -4.80      5.15    0.335199E-010
     -4.80      5.20    0.215078E-010
     -4.80      5.25    0.137004E-010
     -4.80      5.30    0.866308E-011
     -4.80      5.35    0.543710E-011
     -4.80      5.40    0.338667E-011
     -4.80      5.45    0.209337E-011
     -4.80      5.50    0.128396E-011
     -4.80      5.55    0.781377E-012
     -4.80      5.60    0.471820E-012
     -4.80      5.65    0.282708E-012
     -4.80      5.70    0.168131E-012
     -4.80      5.75    0.992910E-013
     -4.80      5.80    0.582722E-013
     -4.80      5.85    0.340260E-013
     -4.80      5.90    0.197989E-013
     -4.80      5.95    0.115007E-013
     -4.80      6.00    0.667821E-014
     -4.80      6.05    0.387557E-014
     -4.80      6.10    0.223857E-014
     -4.80      6.15    0.127241E-014
     -4.80      6.20    0.694679E-015
     -4.80      6.25    0.346885E-015
     -4.80      6.30    0.141991E-015
     -4.80      6.35    0.338153E-016
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.270109E-014
     -4.75     -6.30    0.113427E-013
     -4.75     -6.25    0.276177E-013
     -4.75     -6.20    0.546881E-013
     -4.75     -6.15    0.978157E-013
     -4.75     -6.10    0.165409E-012
     -4.75     -6.05    0.270657E-012
     -4.75     -6.00    0.434026E-012
     -4.75     -5.95    0.687007E-012
     -4.75     -5.90    0.107770E-011
     -4.75     -5.85    0.167911E-011
     -4.75     -5.80    0.260127E-011
     -4.75     -5.75    0.400902E-011
     -4.75     -5.70    0.614775E-011
     -4.75     -5.65    0.938049E-011
     -4.75     -5.60    0.142410E-010
     -4.75     -5.55    0.215094E-010
     -4.75     -5.50    0.323187E-010
     -4.75     -5.45    0.483045E-010
     -4.75     -5.40    0.718138E-010
     -4.75     -5.35    0.106193E-009
     -4.75     -5.30    0.156187E-009
     -4.75     -5.25    0.228477E-009
     -4.75     -5.20    0.332420E-009
     -4.75     -5.15    0.481036E-009
     -4.75     -5.10    0.692332E-009
     -4.75     -5.05    0.991057E-009
     -4.75     -5.00    0.141102E-008
     -4.75     -4.95    0.199812E-008
     -4.75     -4.90    0.281427E-008
     -4.75     -4.85    0.394251E-008
     -4.75     -4.80    0.549347E-008
     -4.75     -4.75    0.761365E-008
     -4.75     -4.70    0.104958E-007
     -4.75     -4.65    0.143921E-007
     -4.75     -4.60    0.196300E-007
     -4.75     -4.55    0.266325E-007
     -4.75     -4.50    0.359424E-007
     -4.75     -4.45    0.482518E-007
     -4.75     -4.40    0.644374E-007
     -4.75     -4.35    0.856030E-007
     -4.75     -4.30    0.113129E-006
     -4.75     -4.25    0.148732E-006
     -4.75     -4.20    0.194531E-006
     -4.75     -4.15    0.253125E-006
     -4.75     -4.10    0.327685E-006
     -4.75     -4.05    0.422048E-006
     -4.75     -4.00    0.540835E-006
     -4.75     -3.95    0.689568E-006
     -4.75     -3.90    0.874804E-006
     -4.75     -3.85    0.110428E-005
     -4.75     -3.80    0.138707E-005
     -4.75     -3.75    0.173373E-005
     -4.75     -3.70    0.215647E-005
     -4.75     -3.65    0.266934E-005
     -4.75     -3.60    0.328833E-005
     -4.75     -3.55    0.403162E-005
     -4.75     -3.50    0.491964E-005
     -4.75     -3.45    0.597525E-005
     -4.75     -3.40    0.722386E-005
     -4.75     -3.35    0.869349E-005
     -4.75     -3.30    0.104148E-004
     -4.75     -3.25    0.124213E-004
     -4.75     -3.20    0.147490E-004
     -4.75     -3.15    0.174368E-004
     -4.75     -3.10    0.205258E-004
     -4.75     -3.05    0.240599E-004
     -4.75     -3.00    0.280850E-004
     -4.75     -2.95    0.326492E-004
     -4.75     -2.90    0.378020E-004
     -4.75     -2.85    0.435948E-004
     -4.75     -2.80    0.500798E-004
     -4.75     -2.75    0.573101E-004
     -4.75     -2.70    0.653392E-004
     -4.75     -2.65    0.742204E-004
     -4.75     -2.60    0.840070E-004
     -4.75     -2.55    0.947511E-004
     -4.75     -2.50    0.106504E-003
     -4.75     -2.45    0.119315E-003
     -4.75     -2.40    0.133231E-003
     -4.75     -2.35    0.148299E-003
     -4.75     -2.30    0.164561E-003
     -4.75     -2.25    0.182055E-003
     -4.75     -2.20    0.200820E-003
     -4.75     -2.15    0.220888E-003
     -4.75     -2.10    0.242287E-003
     -4.75     -2.05    0.265043E-003
     -4.75     -2.00    0.289176E-003
     -4.75     -1.95    0.314701E-003
     -4.75     -1.90    0.341628E-003
     -4.75     -1.85    0.369963E-003
     -4.75     -1.80    0.399704E-003
     -4.75     -1.75    0.430842E-003
     -4.75     -1.70    0.463364E-003
     -4.75     -1.65    0.497248E-003
     -4.75     -1.60    0.532463E-003
     -4.75     -1.55    0.568972E-003
     -4.75     -1.50    0.606727E-003
     -4.75     -1.45    0.645673E-003
     -4.75     -1.40    0.685744E-003
     -4.75     -1.35    0.726863E-003
     -4.75     -1.30    0.768945E-003
     -4.75     -1.25    0.811894E-003
     -4.75     -1.20    0.855601E-003
     -4.75     -1.15    0.899951E-003
     -4.75     -1.10    0.944815E-003
     -4.75     -1.05    0.990056E-003
     -4.75     -1.00    0.103553E-002
     -4.75     -0.95    0.108107E-002
     -4.75     -0.90    0.112652E-002
     -4.75     -0.85    0.117171E-002
     -4.75     -0.80    0.121646E-002
     -4.75     -0.75    0.126058E-002
     -4.75     -0.70    0.130389E-002
     -4.75     -0.65    0.134620E-002
     -4.75     -0.60    0.138732E-002
     -4.75     -0.55    0.142705E-002
     -4.75     -0.50    0.146520E-002
     -4.75     -0.45    0.150159E-002
     -4.75     -0.40    0.153604E-002
     -4.75     -0.35    0.156836E-002
     -4.75     -0.30    0.159838E-002
     -4.75     -0.25    0.162595E-002
     -4.75     -0.20    0.165091E-002
     -4.75     -0.15    0.167312E-002
     -4.75     -0.10    0.169244E-002
     -4.75     -0.05    0.170876E-002
     -4.75      0.00    0.172197E-002
     -4.75      0.05    0.173199E-002
     -4.75      0.10    0.173874E-002
     -4.75      0.15    0.174215E-002
     -4.75      0.20    0.174220E-002
     -4.75      0.25    0.173884E-002
     -4.75      0.30    0.173208E-002
     -4.75      0.35    0.172192E-002
     -4.75      0.40    0.170839E-002
     -4.75      0.45    0.169152E-002
     -4.75      0.50    0.167138E-002
     -4.75      0.55    0.164806E-002
     -4.75      0.60    0.162163E-002
     -4.75      0.65    0.159222E-002
     -4.75      0.70    0.155994E-002
     -4.75      0.75    0.152495E-002
     -4.75      0.80    0.148741E-002
     -4.75      0.85    0.144747E-002
     -4.75      0.90    0.140534E-002
     -4.75      0.95    0.136120E-002
     -4.75      1.00    0.131526E-002
     -4.75      1.05    0.126774E-002
     -4.75      1.10    0.121886E-002
     -4.75      1.15    0.116887E-002
     -4.75      1.20    0.111798E-002
     -4.75      1.25    0.106645E-002
     -4.75      1.30    0.101450E-002
     -4.75      1.35    0.962391E-003
     -4.75      1.40    0.910345E-003
     -4.75      1.45    0.858597E-003
     -4.75      1.50    0.807372E-003
     -4.75      1.55    0.756886E-003
     -4.75      1.60    0.707343E-003
     -4.75      1.65    0.658936E-003
     -4.75      1.70    0.611842E-003
     -4.75      1.75    0.566225E-003
     -4.75      1.80    0.522230E-003
     -4.75      1.85    0.479985E-003
     -4.75      1.90    0.439597E-003
     -4.75      1.95    0.401156E-003
     -4.75      2.00    0.364731E-003
     -4.75      2.05    0.330372E-003
     -4.75      2.10    0.298109E-003
     -4.75      2.15    0.267952E-003
     -4.75      2.20    0.239895E-003
     -4.75      2.25    0.213912E-003
     -4.75      2.30    0.189966E-003
     -4.75      2.35    0.168000E-003
     -4.75      2.40    0.147949E-003
     -4.75      2.45    0.129734E-003
     -4.75      2.50    0.113269E-003
     -4.75      2.55    0.984587E-004
     -4.75      2.60    0.852039E-004
     -4.75      2.65    0.734009E-004
     -4.75      2.70    0.629442E-004
     -4.75      2.75    0.537277E-004
     -4.75      2.80    0.456463E-004
     -4.75      2.85    0.385972E-004
     -4.75      2.90    0.324807E-004
     -4.75      2.95    0.272015E-004
     -4.75      3.00    0.226693E-004
     -4.75      3.05    0.187992E-004
     -4.75      3.10    0.155123E-004
     -4.75      3.15    0.127358E-004
     -4.75      3.20    0.104034E-004
     -4.75      3.25    0.845475E-005
     -4.75      3.30    0.683571E-005
     -4.75      3.35    0.549801E-005
     -4.75      3.40    0.439894E-005
     -4.75      3.45    0.350102E-005
     -4.75      3.50    0.277156E-005
     -4.75      3.55    0.218234E-005
     -4.75      3.60    0.170911E-005
     -4.75      3.65    0.133121E-005
     -4.75      3.70    0.103119E-005
     -4.75      3.75    0.794382E-006
     -4.75      3.80    0.608553E-006
     -4.75      3.85    0.463584E-006
     -4.75      3.90    0.351159E-006
     -4.75      3.95    0.264487E-006
     -4.75      4.00    0.198068E-006
     -4.75      4.05    0.147474E-006
     -4.75      4.10    0.109166E-006
     -4.75      4.15    0.803365E-007
     -4.75      4.20    0.587725E-007
     -4.75      4.25    0.427416E-007
     -4.75      4.30    0.308976E-007
     -4.75      4.35    0.222011E-007
     -4.75      4.40    0.158555E-007
     -4.75      4.45    0.112544E-007
     -4.75      4.50    0.793917E-008
     -4.75      4.55    0.556572E-008
     -4.75      4.60    0.387736E-008
     -4.75      4.65    0.268409E-008
     -4.75      4.70    0.184621E-008
     -4.75      4.75    0.126171E-008
     -4.75      4.80    0.856664E-009
     -4.75      4.85    0.577838E-009
     -4.75      4.90    0.387185E-009
     -4.75      4.95    0.257704E-009
     -4.75      5.00    0.170366E-009
     -4.75      5.05    0.111860E-009
     -4.75      5.10    0.729397E-010
     -4.75      5.15    0.472302E-010
     -4.75      5.20    0.303675E-010
     -4.75      5.25    0.193864E-010
     -4.75      5.30    0.122872E-010
     -4.75      5.35    0.773106E-011
     -4.75      5.40    0.482870E-011
     -4.75      5.45    0.299364E-011
     -4.75      5.50    0.184219E-011
     -4.75      5.55    0.112522E-011
     -4.75      5.60    0.682253E-012
     -4.75      5.65    0.410713E-012
     -4.75      5.70    0.245567E-012
     -4.75      5.75    0.145916E-012
     -4.75      5.80    0.862451E-013
     -4.75      5.85    0.507723E-013
     -4.75      5.90    0.298185E-013
     -4.75      5.95    0.175006E-013
     -4.75      6.00    0.102756E-013
     -4.75      6.05    0.603132E-014
     -4.75      6.10    0.352184E-014
     -4.75      6.15    0.202122E-014
     -4.75      6.20    0.111217E-014
     -4.75      6.25    0.558588E-015
     -4.75      6.30    0.229529E-015
     -4.75      6.35    0.547803E-016
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.384048E-014
     -4.70     -6.30    0.161303E-013
     -4.70     -6.25    0.392855E-013
     -4.70     -6.20    0.778157E-013
     -4.70     -6.15    0.139220E-012
     -4.70     -6.10    0.235469E-012
     -4.70     -6.05    0.385328E-012
     -4.70     -6.00    0.617880E-012
     -4.70     -5.95    0.977837E-012
     -4.70     -5.90    0.153344E-011
     -4.70     -5.85    0.238812E-011
     -4.70     -5.80    0.369770E-011
     -4.70     -5.75    0.569533E-011
     -4.70     -5.70    0.872778E-011
     -4.70     -5.65    0.133075E-010
     -4.70     -5.60    0.201874E-010
     -4.70     -5.55    0.304663E-010
     -4.70     -5.50    0.457386E-010
     -4.70     -5.45    0.683036E-010
     -4.70     -5.40    0.101456E-009
     -4.70     -5.35    0.149890E-009
     -4.70     -5.30    0.220249E-009
     -4.70     -5.25    0.321882E-009
     -4.70     -5.20    0.467859E-009
     -4.70     -5.15    0.676347E-009
     -4.70     -5.10    0.972431E-009
     -4.70     -5.05    0.139055E-008
     -4.70     -5.00    0.197766E-008
     -4.70     -4.95    0.279744E-008
     -4.70     -4.90    0.393565E-008
     -4.70     -4.85    0.550711E-008
     -4.70     -4.80    0.766455E-008
     -4.70     -4.75    0.106099E-007
     -4.70     -4.70    0.146084E-007
     -4.70     -4.65    0.200063E-007
     -4.70     -4.60    0.272526E-007
     -4.70     -4.55    0.369263E-007
     -4.70     -4.50    0.497687E-007
     -4.70     -4.45    0.667232E-007
     -4.70     -4.40    0.889825E-007
     -4.70     -4.35    0.118045E-006
     -4.70     -4.30    0.155781E-006
     -4.70     -4.25    0.204511E-006
     -4.70     -4.20    0.267091E-006
     -4.70     -4.15    0.347022E-006
     -4.70     -4.10    0.448556E-006
     -4.70     -4.05    0.576834E-006
     -4.70     -4.00    0.738026E-006
     -4.70     -3.95    0.939488E-006
     -4.70     -3.90    0.118993E-005
     -4.70     -3.85    0.149961E-005
     -4.70     -3.80    0.188050E-005
     -4.70     -3.75    0.234650E-005
     -4.70     -3.70    0.291367E-005
     -4.70     -3.65    0.360035E-005
     -4.70     -3.60    0.442744E-005
     -4.70     -3.55    0.541853E-005
     -4.70     -3.50    0.660011E-005
     -4.70     -3.45    0.800166E-005
     -4.70     -3.40    0.965584E-005
     -4.70     -3.35    0.115985E-004
     -4.70     -3.30    0.138687E-004
     -4.70     -3.25    0.165090E-004
     -4.70     -3.20    0.195648E-004
     -4.70     -3.15    0.230849E-004
     -4.70     -3.10    0.271209E-004
     -4.70     -3.05    0.317271E-004
     -4.70     -3.00    0.369604E-004
     -4.70     -2.95    0.428794E-004
     -4.70     -2.90    0.495450E-004
     -4.70     -2.85    0.570191E-004
     -4.70     -2.80    0.653643E-004
     -4.70     -2.75    0.746439E-004
     -4.70     -2.70    0.849209E-004
     -4.70     -2.65    0.962577E-004
     -4.70     -2.60    0.108715E-003
     -4.70     -2.55    0.122354E-003
     -4.70     -2.50    0.137230E-003
     -4.70     -2.45    0.153400E-003
     -4.70     -2.40    0.170914E-003
     -4.70     -2.35    0.189821E-003
     -4.70     -2.30    0.210166E-003
     -4.70     -2.25    0.231988E-003
     -4.70     -2.20    0.255323E-003
     -4.70     -2.15    0.280203E-003
     -4.70     -2.10    0.306653E-003
     -4.70     -2.05    0.334692E-003
     -4.70     -2.00    0.364336E-003
     -4.70     -1.95    0.395592E-003
     -4.70     -1.90    0.428463E-003
     -4.70     -1.85    0.462943E-003
     -4.70     -1.80    0.499021E-003
     -4.70     -1.75    0.536678E-003
     -4.70     -1.70    0.575884E-003
     -4.70     -1.65    0.616605E-003
     -4.70     -1.60    0.658797E-003
     -4.70     -1.55    0.702404E-003
     -4.70     -1.50    0.747364E-003
     -4.70     -1.45    0.793603E-003
     -4.70     -1.40    0.841037E-003
     -4.70     -1.35    0.889571E-003
     -4.70     -1.30    0.939100E-003
     -4.70     -1.25    0.989507E-003
     -4.70     -1.20    0.104066E-002
     -4.70     -1.15    0.109243E-002
     -4.70     -1.10    0.114467E-002
     -4.70     -1.05    0.119721E-002
     -4.70     -1.00    0.124988E-002
     -4.70     -0.95    0.130251E-002
     -4.70     -0.90    0.135492E-002
     -4.70     -0.85    0.140690E-002
     -4.70     -0.80    0.145827E-002
     -4.70     -0.75    0.150881E-002
     -4.70     -0.70    0.155833E-002
     -4.70     -0.65    0.160660E-002
     -4.70     -0.60    0.165343E-002
     -4.70     -0.55    0.169860E-002
     -4.70     -0.50    0.174191E-002
     -4.70     -0.45    0.178315E-002
     -4.70     -0.40    0.182212E-002
     -4.70     -0.35    0.185864E-002
     -4.70     -0.30    0.189251E-002
     -4.70     -0.25    0.192356E-002
     -4.70     -0.20    0.195163E-002
     -4.70     -0.15    0.197657E-002
     -4.70     -0.10    0.199823E-002
     -4.70     -0.05    0.201650E-002
     -4.70      0.00    0.203124E-002
     -4.70      0.05    0.204238E-002
     -4.70      0.10    0.204982E-002
     -4.70      0.15    0.205351E-002
     -4.70      0.20    0.205339E-002
     -4.70      0.25    0.204944E-002
     -4.70      0.30    0.204165E-002
     -4.70      0.35    0.203001E-002
     -4.70      0.40    0.201457E-002
     -4.70      0.45    0.199535E-002
     -4.70      0.50    0.197243E-002
     -4.70      0.55    0.194588E-002
     -4.70      0.60    0.191580E-002
     -4.70      0.65    0.188232E-002
     -4.70      0.70    0.184555E-002
     -4.70      0.75    0.180566E-002
     -4.70      0.80    0.176281E-002
     -4.70      0.85    0.171719E-002
     -4.70      0.90    0.166900E-002
     -4.70      0.95    0.161844E-002
     -4.70      1.00    0.156574E-002
     -4.70      1.05    0.151114E-002
     -4.70      1.10    0.145489E-002
     -4.70      1.15    0.139724E-002
     -4.70      1.20    0.133845E-002
     -4.70      1.25    0.127879E-002
     -4.70      1.30    0.121852E-002
     -4.70      1.35    0.115793E-002
     -4.70      1.40    0.109727E-002
     -4.70      1.45    0.103681E-002
     -4.70      1.50    0.976819E-003
     -4.70      1.55    0.917539E-003
     -4.70      1.60    0.859213E-003
     -4.70      1.65    0.802070E-003
     -4.70      1.70    0.746326E-003
     -4.70      1.75    0.692177E-003
     -4.70      1.80    0.639803E-003
     -4.70      1.85    0.589366E-003
     -4.70      1.90    0.541004E-003
     -4.70      1.95    0.494836E-003
     -4.70      2.00    0.450957E-003
     -4.70      2.05    0.409440E-003
     -4.70      2.10    0.370336E-003
     -4.70      2.15    0.333672E-003
     -4.70      2.20    0.299455E-003
     -4.70      2.25    0.267670E-003
     -4.70      2.30    0.238285E-003
     -4.70      2.35    0.211246E-003
     -4.70      2.40    0.186488E-003
     -4.70      2.45    0.163928E-003
     -4.70      2.50    0.143472E-003
     -4.70      2.55    0.125016E-003
     -4.70      2.60    0.108448E-003
     -4.70      2.65    0.936506E-004
     -4.70      2.70    0.805018E-004
     -4.70      2.75    0.688783E-004
     -4.70      2.80    0.586566E-004
     -4.70      2.85    0.497148E-004
     -4.70      2.90    0.419339E-004
     -4.70      2.95    0.351993E-004
     -4.70      3.00    0.294015E-004
     -4.70      3.05    0.244372E-004
     -4.70      3.10    0.202096E-004
     -4.70      3.15    0.166290E-004
     -4.70      3.20    0.136133E-004
     -4.70      3.25    0.110872E-004
     -4.70      3.30    0.898319E-005
     -4.70      3.35    0.724043E-005
     -4.70      3.40    0.580508E-005
     -4.70      3.45    0.462958E-005
     -4.70      3.50    0.367239E-005
     -4.70      3.55    0.289742E-005
     -4.70      3.60    0.227358E-005
     -4.70      3.65    0.177431E-005
     -4.70      3.70    0.137706E-005
     -4.70      3.75    0.106282E-005
     -4.70      3.80    0.815714E-006
     -4.70      3.85    0.622538E-006
     -4.70      3.90    0.472419E-006
     -4.70      3.95    0.356456E-006
     -4.70      4.00    0.267414E-006
     -4.70      4.05    0.199454E-006
     -4.70      4.10    0.147899E-006
     -4.70      4.15    0.109027E-006
     -4.70      4.20    0.798976E-007
     -4.70      4.25    0.582024E-007
     -4.70      4.30    0.421443E-007
     -4.70      4.35    0.303326E-007
     -4.70      4.40    0.216987E-007
     -4.70      4.45    0.154273E-007
     -4.70      4.50    0.109008E-007
     -4.70      4.55    0.765456E-008
     -4.70      4.60    0.534139E-008
     -4.70      4.65    0.370371E-008
     -4.70      4.70    0.255182E-008
     -4.70      4.75    0.174690E-008
     -4.70      4.80    0.118814E-008
     -4.70      4.85    0.802837E-009
     -4.70      4.90    0.538918E-009
     -4.70      4.95    0.359360E-009
     -4.70      5.00    0.238026E-009
     -4.70      5.05    0.156595E-009
     -4.70      5.10    0.102323E-009
     -4.70      5.15    0.664010E-010
     -4.70      5.20    0.427922E-010
     -4.70      5.25    0.273853E-010
     -4.70      5.30    0.174025E-010
     -4.70      5.35    0.109806E-010
     -4.70      5.40    0.687936E-011
     -4.70      5.45    0.427929E-011
     -4.70      5.50    0.264307E-011
     -4.70      5.55    0.162102E-011
     -4.70      5.60    0.987369E-012
     -4.70      5.65    0.597454E-012
     -4.70      5.70    0.359305E-012
     -4.70      5.75    0.214913E-012
     -4.70      5.80    0.127981E-012
     -4.70      5.85    0.759811E-013
     -4.70      5.90    0.450442E-013
     -4.70      5.95    0.267066E-013
     -4.70      6.00    0.158480E-013
     -4.70      6.05    0.939999E-014
     -4.70      6.10    0.554236E-014
     -4.70      6.15    0.320733E-014
     -4.70      6.20    0.177636E-014
     -4.70      6.25    0.896336E-015
     -4.70      6.30    0.369416E-015
     -4.70      6.35    0.883104E-016
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.543235E-014
     -4.65     -6.30    0.228205E-013
     -4.65     -6.25    0.555940E-013
     -4.65     -6.20    0.110151E-012
     -4.65     -6.15    0.197123E-012
     -4.65     -6.10    0.333467E-012
     -4.65     -6.05    0.545735E-012
     -4.65     -6.00    0.875047E-012
     -4.65     -5.95    0.138455E-011
     -4.65     -5.90    0.217055E-011
     -4.65     -5.85    0.337888E-011
     -4.65     -5.80    0.522899E-011
     -4.65     -5.75    0.804898E-011
     -4.65     -5.70    0.123263E-010
     -4.65     -5.65    0.187807E-010
     -4.65     -5.60    0.284682E-010
     -4.65     -5.55    0.429289E-010
     -4.65     -5.50    0.643946E-010
     -4.65     -5.45    0.960801E-010
     -4.65     -5.40    0.142587E-009
     -4.65     -5.35    0.210463E-009
     -4.65     -5.30    0.308964E-009
     -4.65     -5.25    0.451096E-009
     -4.65     -5.20    0.655023E-009
     -4.65     -5.15    0.945951E-009
     -4.65     -5.10    0.135864E-008
     -4.65     -5.05    0.194074E-008
     -4.65     -5.00    0.275713E-008
     -4.65     -4.95    0.389566E-008
     -4.65     -4.90    0.547443E-008
     -4.65     -4.85    0.765134E-008
     -4.65     -4.80    0.106361E-007
     -4.65     -4.75    0.147053E-007
     -4.65     -4.70    0.202219E-007
     -4.65     -4.65    0.276587E-007
     -4.65     -4.60    0.376278E-007
     -4.65     -4.55    0.509168E-007
     -4.65     -4.50    0.685320E-007
     -4.65     -4.45    0.917517E-007
     -4.65     -4.40    0.122189E-006
     -4.65     -4.35    0.161865E-006
     -4.65     -4.30    0.213298E-006
     -4.65     -4.25    0.279603E-006
     -4.65     -4.20    0.364611E-006
     -4.65     -4.15    0.472998E-006
     -4.65     -4.10    0.610437E-006
     -4.65     -4.05    0.783764E-006
     -4.65     -4.00    0.100116E-005
     -4.65     -3.95    0.127236E-005
     -4.65     -3.90    0.160886E-005
     -4.65     -3.85    0.202413E-005
     -4.65     -3.80    0.253389E-005
     -4.65     -3.75    0.315631E-005
     -4.65     -3.70    0.391228E-005
     -4.65     -3.65    0.482565E-005
     -4.65     -3.60    0.592345E-005
     -4.65     -3.55    0.723608E-005
     -4.65     -3.50    0.879756E-005
     -4.65     -3.45    0.106456E-004
     -4.65     -3.40    0.128218E-004
     -4.65     -3.35    0.153715E-004
     -4.65     -3.30    0.183443E-004
     -4.65     -3.25    0.217933E-004
     -4.65     -3.20    0.257755E-004
     -4.65     -3.15    0.303514E-004
     -4.65     -3.10    0.355847E-004
     -4.65     -3.05    0.415423E-004
     -4.65     -3.00    0.482934E-004
     -4.65     -2.95    0.559094E-004
     -4.65     -2.90    0.644630E-004
     -4.65     -2.85    0.740283E-004
     -4.65     -2.80    0.846793E-004
     -4.65     -2.75    0.964901E-004
     -4.65     -2.70    0.109534E-003
     -4.65     -2.65    0.123882E-003
     -4.65     -2.60    0.139603E-003
     -4.65     -2.55    0.156764E-003
     -4.65     -2.50    0.175428E-003
     -4.65     -2.45    0.195654E-003
     -4.65     -2.40    0.217496E-003
     -4.65     -2.35    0.241003E-003
     -4.65     -2.30    0.266220E-003
     -4.65     -2.25    0.293185E-003
     -4.65     -2.20    0.321931E-003
     -4.65     -2.15    0.352482E-003
     -4.65     -2.10    0.384859E-003
     -4.65     -2.05    0.419073E-003
     -4.65     -2.00    0.455129E-003
     -4.65     -1.95    0.493026E-003
     -4.65     -1.90    0.532753E-003
     -4.65     -1.85    0.574291E-003
     -4.65     -1.80    0.617616E-003
     -4.65     -1.75    0.662692E-003
     -4.65     -1.70    0.709475E-003
     -4.65     -1.65    0.757912E-003
     -4.65     -1.60    0.807940E-003
     -4.65     -1.55    0.859487E-003
     -4.65     -1.50    0.912470E-003
     -4.65     -1.45    0.966795E-003
     -4.65     -1.40    0.102236E-002
     -4.65     -1.35    0.107904E-002
     -4.65     -1.30    0.113672E-002
     -4.65     -1.25    0.119526E-002
     -4.65     -1.20    0.125450E-002
     -4.65     -1.15    0.131429E-002
     -4.65     -1.10    0.137446E-002
     -4.65     -1.05    0.143482E-002
     -4.65     -1.00    0.149519E-002
     -4.65     -0.95    0.155536E-002
     -4.65     -0.90    0.161514E-002
     -4.65     -0.85    0.167430E-002
     -4.65     -0.80    0.173264E-002
     -4.65     -0.75    0.178992E-002
     -4.65     -0.70    0.184592E-002
     -4.65     -0.65    0.190042E-002
     -4.65     -0.60    0.195319E-002
     -4.65     -0.55    0.200400E-002
     -4.65     -0.50    0.205263E-002
     -4.65     -0.45    0.209886E-002
     -4.65     -0.40    0.214249E-002
     -4.65     -0.35    0.218330E-002
     -4.65     -0.30    0.222110E-002
     -4.65     -0.25    0.225571E-002
     -4.65     -0.20    0.228695E-002
     -4.65     -0.15    0.231466E-002
     -4.65     -0.10    0.233869E-002
     -4.65     -0.05    0.235890E-002
     -4.65      0.00    0.237518E-002
     -4.65      0.05    0.238743E-002
     -4.65      0.10    0.239555E-002
     -4.65      0.15    0.239947E-002
     -4.65      0.20    0.239916E-002
     -4.65      0.25    0.239456E-002
     -4.65      0.30    0.238567E-002
     -4.65      0.35    0.237250E-002
     -4.65      0.40    0.235506E-002
     -4.65      0.45    0.233340E-002
     -4.65      0.50    0.230758E-002
     -4.65      0.55    0.227768E-002
     -4.65      0.60    0.224381E-002
     -4.65      0.65    0.220608E-002
     -4.65      0.70    0.216464E-002
     -4.65      0.75    0.211963E-002
     -4.65      0.80    0.207125E-002
     -4.65      0.85    0.201967E-002
     -4.65      0.90    0.196511E-002
     -4.65      0.95    0.190780E-002
     -4.65      1.00    0.184798E-002
     -4.65      1.05    0.178589E-002
     -4.65      1.10    0.172181E-002
     -4.65      1.15    0.165602E-002
     -4.65      1.20    0.158879E-002
     -4.65      1.25    0.152042E-002
     -4.65      1.30    0.145121E-002
     -4.65      1.35    0.138147E-002
     -4.65      1.40    0.131148E-002
     -4.65      1.45    0.124156E-002
     -4.65      1.50    0.117200E-002
     -4.65      1.55    0.110308E-002
     -4.65      1.60    0.103509E-002
     -4.65      1.65    0.968293E-003
     -4.65      1.70    0.902947E-003
     -4.65      1.75    0.839288E-003
     -4.65      1.80    0.777535E-003
     -4.65      1.85    0.717886E-003
     -4.65      1.90    0.660518E-003
     -4.65      1.95    0.605583E-003
     -4.65      2.00    0.553208E-003
     -4.65      2.05    0.503498E-003
     -4.65      2.10    0.456527E-003
     -4.65      2.15    0.412346E-003
     -4.65      2.20    0.370982E-003
     -4.65      2.25    0.332435E-003
     -4.65      2.30    0.296682E-003
     -4.65      2.35    0.263680E-003
     -4.65      2.40    0.233363E-003
     -4.65      2.45    0.205649E-003
     -4.65      2.50    0.180440E-003
     -4.65      2.55    0.157624E-003
     -4.65      2.60    0.137077E-003
     -4.65      2.65    0.118668E-003
     -4.65      2.70    0.102259E-003
     -4.65      2.75    0.877099E-004
     -4.65      2.80    0.748763E-004
     -4.65      2.85    0.636159E-004
     -4.65      2.90    0.537885E-004
     -4.65      2.95    0.452576E-004
     -4.65      3.00    0.378923E-004
     -4.65      3.05    0.315679E-004
     -4.65      3.10    0.261670E-004
     -4.65      3.15    0.215802E-004
     -4.65      3.20    0.177063E-004
     -4.65      3.25    0.144529E-004
     -4.65      3.30    0.117359E-004
     -4.65      3.35    0.947971E-005
     -4.65      3.40    0.761673E-005
     -4.65      3.45    0.608725E-005
     -4.65      3.50    0.483876E-005
     -4.65      3.55    0.382552E-005
     -4.65      3.60    0.300796E-005
     -4.65      3.65    0.235214E-005
     -4.65      3.70    0.182913E-005
     -4.65      3.75    0.141449E-005
     -4.65      3.80    0.108772E-005
     -4.65      3.85    0.831706E-006
     -4.65      3.90    0.632337E-006
     -4.65      3.95    0.478008E-006
     -4.65      4.00    0.359262E-006
     -4.65      4.05    0.268449E-006
     -4.65      4.10    0.199419E-006
     -4.65      4.15    0.147270E-006
     -4.65      4.20    0.108114E-006
     -4.65      4.25    0.788956E-007
     -4.65      4.30    0.572285E-007
     -4.65      4.35    0.412611E-007
     -4.65      4.40    0.295679E-007
     -4.65      4.45    0.210588E-007
     -4.65      4.50    0.149059E-007
     -4.65      4.55    0.104853E-007
     -4.65      4.60    0.732959E-008
     -4.65      4.65    0.509138E-008
     -4.65      4.70    0.351422E-008
     -4.65      4.75    0.241013E-008
     -4.65      4.80    0.164229E-008
     -4.65      4.85    0.111182E-008
     -4.65      4.90    0.747794E-009
     -4.65      4.95    0.499650E-009
     -4.65      5.00    0.331641E-009
     -4.65      5.05    0.218661E-009
     -4.65      5.10    0.143203E-009
     -4.65      5.15    0.931536E-010
     -4.65      5.20    0.601857E-010
     -4.65      5.25    0.386207E-010
     -4.65      5.30    0.246133E-010
     -4.65      5.35    0.155790E-010
     -4.65      5.40    0.979324E-011
     -4.65      5.45    0.611432E-011
     -4.65      5.50    0.379172E-011
     -4.65      5.55    0.233588E-011
     -4.65      5.60    0.142984E-011
     -4.65      5.65    0.869970E-012
     -4.65      5.70    0.526429E-012
     -4.65      5.75    0.317056E-012
     -4.65      5.80    0.190267E-012
     -4.65      5.85    0.113924E-012
     -4.65      5.90    0.681650E-013
     -4.65      5.95    0.408106E-013
     -4.65      6.00    0.244577E-013
     -4.65      6.05    0.146447E-013
     -4.65      6.10    0.870822E-014
     -4.65      6.15    0.507488E-014
     -4.65      6.20    0.282569E-014
     -4.65      6.25    0.143107E-014
     -4.65      6.30    0.591149E-015
     -4.65      6.35    0.141487E-015
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.764455E-014
     -4.60     -6.30    0.321193E-013
     -4.60     -6.25    0.782673E-013
     -4.60     -6.20    0.155119E-012
     -4.60     -6.15    0.277667E-012
     -4.60     -6.10    0.469806E-012
     -4.60     -6.05    0.768914E-012
     -4.60     -6.00    0.123283E-011
     -4.60     -5.95    0.195028E-011
     -4.60     -5.90    0.305646E-011
     -4.60     -5.85    0.475592E-011
     -4.60     -5.80    0.735614E-011
     -4.60     -5.75    0.113164E-010
     -4.60     -5.70    0.173184E-010
     -4.60     -5.65    0.263676E-010
     -4.60     -5.60    0.399379E-010
     -4.60     -5.55    0.601759E-010
     -4.60     -5.50    0.901898E-010
     -4.60     -5.45    0.134451E-009
     -4.60     -5.40    0.199352E-009
     -4.60     -5.35    0.293976E-009
     -4.60     -5.30    0.431152E-009
     -4.60     -5.25    0.628878E-009
     -4.60     -5.20    0.912256E-009
     -4.60     -5.15    0.131607E-008
     -4.60     -5.10    0.188824E-008
     -4.60     -5.05    0.269432E-008
     -4.60     -5.00    0.382347E-008
     -4.60     -4.95    0.539617E-008
     -4.60     -4.90    0.757423E-008
     -4.60     -4.85    0.105735E-007
     -4.60     -4.80    0.146802E-007
     -4.60     -4.75    0.202715E-007
     -4.60     -4.70    0.278407E-007
     -4.60     -4.65    0.380300E-007
     -4.60     -4.60    0.516686E-007
     -4.60     -4.55    0.698215E-007
     -4.60     -4.50    0.938471E-007
     -4.60     -4.45    0.125467E-006
     -4.60     -4.40    0.166848E-006
     -4.60     -4.35    0.220702E-006
     -4.60     -4.30    0.290397E-006
     -4.60     -4.25    0.380091E-006
     -4.60     -4.20    0.494882E-006
     -4.60     -4.15    0.640983E-006
     -4.60     -4.10    0.825906E-006
     -4.60     -4.05    0.105868E-005
     -4.60     -4.00    0.135010E-005
     -4.60     -3.95    0.171293E-005
     -4.60     -3.90    0.216222E-005
     -4.60     -3.85    0.271559E-005
     -4.60     -3.80    0.339348E-005
     -4.60     -3.75    0.421946E-005
     -4.60     -3.70    0.522053E-005
     -4.60     -3.65    0.642742E-005
     -4.60     -3.60    0.787480E-005
     -4.60     -3.55    0.960156E-005
     -4.60     -3.50    0.116510E-004
     -4.60     -3.45    0.140708E-004
     -4.60     -3.40    0.169137E-004
     -4.60     -3.35    0.202365E-004
     -4.60     -3.30    0.241011E-004
     -4.60     -3.25    0.285737E-004
     -4.60     -3.20    0.337247E-004
     -4.60     -3.15    0.396284E-004
     -4.60     -3.10    0.463628E-004
     -4.60     -3.05    0.540088E-004
     -4.60     -3.00    0.626499E-004
     -4.60     -2.95    0.723714E-004
     -4.60     -2.90    0.832597E-004
     -4.60     -2.85    0.954015E-004
     -4.60     -2.80    0.108883E-003
     -4.60     -2.75    0.123790E-003
     -4.60     -2.70    0.140204E-003
     -4.60     -2.65    0.158207E-003
     -4.60     -2.60    0.177874E-003
     -4.60     -2.55    0.199277E-003
     -4.60     -2.50    0.222484E-003
     -4.60     -2.45    0.247554E-003
     -4.60     -2.40    0.274544E-003
     -4.60     -2.35    0.303501E-003
     -4.60     -2.30    0.334466E-003
     -4.60     -2.25    0.367472E-003
     -4.60     -2.20    0.402543E-003
     -4.60     -2.15    0.439698E-003
     -4.60     -2.10    0.478945E-003
     -4.60     -2.05    0.520285E-003
     -4.60     -2.00    0.563709E-003
     -4.60     -1.95    0.609200E-003
     -4.60     -1.90    0.656732E-003
     -4.60     -1.85    0.706270E-003
     -4.60     -1.80    0.757769E-003
     -4.60     -1.75    0.811176E-003
     -4.60     -1.70    0.866427E-003
     -4.60     -1.65    0.923449E-003
     -4.60     -1.60    0.982157E-003
     -4.60     -1.55    0.104246E-002
     -4.60     -1.50    0.110424E-002
     -4.60     -1.45    0.116740E-002
     -4.60     -1.40    0.123180E-002
     -4.60     -1.35    0.129731E-002
     -4.60     -1.30    0.136378E-002
     -4.60     -1.25    0.143104E-002
     -4.60     -1.20    0.149892E-002
     -4.60     -1.15    0.156724E-002
     -4.60     -1.10    0.163582E-002
     -4.60     -1.05    0.170444E-002
     -4.60     -1.00    0.177289E-002
     -4.60     -0.95    0.184097E-002
     -4.60     -0.90    0.190843E-002
     -4.60     -0.85    0.197506E-002
     -4.60     -0.80    0.204060E-002
     -4.60     -0.75    0.210484E-002
     -4.60     -0.70    0.216751E-002
     -4.60     -0.65    0.222838E-002
     -4.60     -0.60    0.228721E-002
     -4.60     -0.55    0.234376E-002
     -4.60     -0.50    0.239780E-002
     -4.60     -0.45    0.244909E-002
     -4.60     -0.40    0.249741E-002
     -4.60     -0.35    0.254255E-002
     -4.60     -0.30    0.258430E-002
     -4.60     -0.25    0.262247E-002
     -4.60     -0.20    0.265687E-002
     -4.60     -0.15    0.268734E-002
     -4.60     -0.10    0.271371E-002
     -4.60     -0.05    0.273586E-002
     -4.60      0.00    0.275364E-002
     -4.60      0.05    0.276696E-002
     -4.60      0.10    0.277572E-002
     -4.60      0.15    0.277985E-002
     -4.60      0.20    0.277930E-002
     -4.60      0.25    0.277402E-002
     -4.60      0.30    0.276399E-002
     -4.60      0.35    0.274922E-002
     -4.60      0.40    0.272974E-002
     -4.60      0.45    0.270557E-002
     -4.60      0.50    0.267679E-002
     -4.60      0.55    0.264347E-002
     -4.60      0.60    0.260571E-002
     -4.60      0.65    0.256364E-002
     -4.60      0.70    0.251740E-002
     -4.60      0.75    0.246715E-002
     -4.60      0.80    0.241306E-002
     -4.60      0.85    0.235535E-002
     -4.60      0.90    0.229422E-002
     -4.60      0.95    0.222992E-002
     -4.60      1.00    0.216269E-002
     -4.60      1.05    0.209281E-002
     -4.60      1.10    0.202056E-002
     -4.60      1.15    0.194623E-002
     -4.60      1.20    0.187013E-002
     -4.60      1.25    0.179258E-002
     -4.60      1.30    0.171390E-002
     -4.60      1.35    0.163442E-002
     -4.60      1.40    0.155449E-002
     -4.60      1.45    0.147442E-002
     -4.60      1.50    0.139456E-002
     -4.60      1.55    0.131522E-002
     -4.60      1.60    0.123675E-002
     -4.60      1.65    0.115943E-002
     -4.60      1.70    0.108357E-002
     -4.60      1.75    0.100945E-002
     -4.60      1.80    0.937330E-003
     -4.60      1.85    0.867455E-003
     -4.60      1.90    0.800041E-003
     -4.60      1.95    0.735281E-003
     -4.60      2.00    0.673342E-003
     -4.60      2.05    0.614362E-003
     -4.60      2.10    0.558450E-003
     -4.60      2.15    0.505687E-003
     -4.60      2.20    0.456123E-003
     -4.60      2.25    0.409781E-003
     -4.60      2.30    0.366655E-003
     -4.60      2.35    0.326713E-003
     -4.60      2.40    0.289900E-003
     -4.60      2.45    0.256136E-003
     -4.60      2.50    0.225321E-003
     -4.60      2.55    0.197339E-003
     -4.60      2.60    0.172058E-003
     -4.60      2.65    0.149335E-003
     -4.60      2.70    0.129016E-003
     -4.60      2.75    0.110941E-003
     -4.60      2.80    0.949472E-004
     -4.60      2.85    0.808706E-004
     -4.60      2.90    0.685476E-004
     -4.60      2.95    0.578180E-004
     -4.60      3.00    0.485266E-004
     -4.60      3.05    0.405248E-004
     -4.60      3.10    0.336716E-004
     -4.60      3.15    0.278348E-004
     -4.60      3.20    0.228915E-004
     -4.60      3.25    0.187284E-004
     -4.60      3.30    0.152423E-004
     -4.60      3.35    0.123396E-004
     -4.60      3.40    0.993655E-005
     -4.60      3.45    0.795861E-005
     -4.60      3.50    0.633997E-005
     -4.60      3.55    0.502305E-005
     -4.60      3.60    0.395788E-005
     -4.60      3.65    0.310137E-005
     -4.60      3.70    0.241671E-005
     -4.60      3.75    0.187266E-005
     -4.60      3.80    0.144292E-005
     -4.60      3.85    0.110549E-005
     -4.60      3.90    0.842133E-006
     -4.60      3.95    0.637831E-006
     -4.60      4.00    0.480300E-006
     -4.60      4.05    0.359571E-006
     -4.60      4.10    0.267613E-006
     -4.60      4.15    0.197999E-006
     -4.60      4.20    0.145625E-006
     -4.60      4.25    0.106465E-006
     -4.60      4.30    0.773687E-007
     -4.60      4.35    0.558844E-007
     -4.60      4.40    0.401205E-007
     -4.60      4.45    0.286270E-007
     -4.60      4.50    0.203003E-007
     -4.60      4.55    0.143064E-007
     -4.60      4.60    0.100194E-007
     -4.60      4.65    0.697300E-008
     -4.60      4.70    0.482222E-008
     -4.60      4.75    0.331366E-008
     -4.60      4.80    0.226248E-008
     -4.60      4.85    0.153484E-008
     -4.60      4.90    0.103449E-008
     -4.60      4.95    0.692720E-009
     -4.60      5.00    0.460834E-009
     -4.60      5.05    0.304561E-009
     -4.60      5.10    0.199956E-009
     -4.60      5.15    0.130411E-009
     -4.60      5.20    0.844908E-010
     -4.60      5.25    0.543769E-010
     -4.60      5.30    0.347641E-010
     -4.60      5.35    0.220784E-010
     -4.60      5.40    0.139297E-010
     -4.60      5.45    0.873146E-011
     -4.60      5.50    0.543820E-011
     -4.60      5.55    0.336613E-011
     -4.60      5.60    0.207128E-011
     -4.60      5.65    0.126755E-011
     -4.60      5.70    0.771919E-012
     -4.60      5.75    0.468197E-012
     -4.60      5.80    0.283149E-012
     -4.60      5.85    0.170965E-012
     -4.60      5.90    0.103209E-012
     -4.60      5.95    0.623600E-013
     -4.60      6.00    0.377111E-013
     -4.60      6.05    0.227711E-013
     -4.60      6.10    0.136398E-013
     -4.60      6.15    0.799554E-014
     -4.60      6.20    0.447106E-014
     -4.60      6.25    0.227085E-014
     -4.60      6.30    0.939646E-015
     -4.60      6.35    0.225094E-015
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.107024E-013
     -4.55     -6.30    0.449751E-013
     -4.55     -6.25    0.109621E-012
     -4.55     -6.20    0.217320E-012
     -4.55     -6.15    0.389104E-012
     -4.55     -6.10    0.658469E-012
     -4.55     -6.05    0.107777E-011
     -4.55     -6.00    0.172791E-011
     -4.55     -5.95    0.273296E-011
     -4.55     -5.90    0.428170E-011
     -4.55     -5.85    0.665955E-011
     -4.55     -5.80    0.102951E-010
     -4.55     -5.75    0.158280E-010
     -4.55     -5.70    0.242066E-010
     -4.55     -5.65    0.368283E-010
     -4.55     -5.60    0.557391E-010
     -4.55     -5.55    0.839162E-010
     -4.55     -5.50    0.125665E-009
     -4.55     -5.45    0.187171E-009
     -4.55     -5.40    0.277268E-009
     -4.55     -5.35    0.408495E-009
     -4.55     -5.30    0.598530E-009
     -4.55     -5.25    0.872152E-009
     -4.55     -5.20    0.126387E-008
     -4.55     -5.15    0.182142E-008
     -4.55     -5.10    0.261049E-008
     -4.55     -5.05    0.372080E-008
     -4.55     -5.00    0.527418E-008
     -4.55     -4.95    0.743501E-008
     -4.55     -4.90    0.104237E-007
     -4.55     -4.85    0.145337E-007
     -4.55     -4.80    0.201535E-007
     -4.55     -4.75    0.277940E-007
     -4.55     -4.70    0.381227E-007
     -4.55     -4.65    0.520059E-007
     -4.55     -4.60    0.705610E-007
     -4.55     -4.55    0.952196E-007
     -4.55     -4.50    0.127804E-006
     -4.55     -4.45    0.170619E-006
     -4.55     -4.40    0.226558E-006
     -4.55     -4.35    0.299236E-006
     -4.55     -4.30    0.393128E-006
     -4.55     -4.25    0.513751E-006
     -4.55     -4.20    0.667848E-006
     -4.55     -4.15    0.863614E-006
     -4.55     -4.10    0.111094E-005
     -4.55     -4.05    0.142166E-005
     -4.55     -4.00    0.180990E-005
     -4.55     -3.95    0.229231E-005
     -4.55     -3.90    0.288848E-005
     -4.55     -3.85    0.362122E-005
     -4.55     -3.80    0.451693E-005
     -4.55     -3.75    0.560596E-005
     -4.55     -3.70    0.692295E-005
     -4.55     -3.65    0.850715E-005
     -4.55     -3.60    0.104027E-004
     -4.55     -3.55    0.126588E-004
     -4.55     -3.50    0.153302E-004
     -4.55     -3.45    0.184768E-004
     -4.55     -3.40    0.221643E-004
     -4.55     -3.35    0.264638E-004
     -4.55     -3.30    0.314514E-004
     -4.55     -3.25    0.372088E-004
     -4.55     -3.20    0.438220E-004
     -4.55     -3.15    0.513813E-004
     -4.55     -3.10    0.599809E-004
     -4.55     -3.05    0.697177E-004
     -4.55     -3.00    0.806909E-004
     -4.55     -2.95    0.930009E-004
     -4.55     -2.90    0.106749E-003
     -4.55     -2.85    0.122035E-003
     -4.55     -2.80    0.138957E-003
     -4.55     -2.75    0.157612E-003
     -4.55     -2.70    0.178092E-003
     -4.55     -2.65    0.200484E-003
     -4.55     -2.60    0.224871E-003
     -4.55     -2.55    0.251327E-003
     -4.55     -2.50    0.279922E-003
     -4.55     -2.45    0.310716E-003
     -4.55     -2.40    0.343760E-003
     -4.55     -2.35    0.379097E-003
     -4.55     -2.30    0.416762E-003
     -4.55     -2.25    0.456777E-003
     -4.55     -2.20    0.499156E-003
     -4.55     -2.15    0.543904E-003
     -4.55     -2.10    0.591015E-003
     -4.55     -2.05    0.640473E-003
     -4.55     -2.00    0.692250E-003
     -4.55     -1.95    0.746312E-003
     -4.55     -1.90    0.802611E-003
     -4.55     -1.85    0.861090E-003
     -4.55     -1.80    0.921685E-003
     -4.55     -1.75    0.984317E-003
     -4.55     -1.70    0.104890E-002
     -4.55     -1.65    0.111534E-002
     -4.55     -1.60    0.118352E-002
     -4.55     -1.55    0.125333E-002
     -4.55     -1.50    0.132463E-002
     -4.55     -1.45    0.139730E-002
     -4.55     -1.40    0.147117E-002
     -4.55     -1.35    0.154608E-002
     -4.55     -1.30    0.162187E-002
     -4.55     -1.25    0.169834E-002
     -4.55     -1.20    0.177531E-002
     -4.55     -1.15    0.185257E-002
     -4.55     -1.10    0.192991E-002
     -4.55     -1.05    0.200710E-002
     -4.55     -1.00    0.208392E-002
     -4.55     -0.95    0.216012E-002
     -4.55     -0.90    0.223547E-002
     -4.55     -0.85    0.230971E-002
     -4.55     -0.80    0.238260E-002
     -4.55     -0.75    0.245388E-002
     -4.55     -0.70    0.252329E-002
     -4.55     -0.65    0.259058E-002
     -4.55     -0.60    0.265550E-002
     -4.55     -0.55    0.271779E-002
     -4.55     -0.50    0.277721E-002
     -4.55     -0.45    0.283353E-002
     -4.55     -0.40    0.288650E-002
     -4.55     -0.35    0.293592E-002
     -4.55     -0.30    0.298156E-002
     -4.55     -0.25    0.302322E-002
     -4.55     -0.20    0.306072E-002
     -4.55     -0.15    0.309388E-002
     -4.55     -0.10    0.312254E-002
     -4.55     -0.05    0.314655E-002
     -4.55      0.00    0.316578E-002
     -4.55      0.05    0.318013E-002
     -4.55      0.10    0.318948E-002
     -4.55      0.15    0.319377E-002
     -4.55      0.20    0.319294E-002
     -4.55      0.25    0.318694E-002
     -4.55      0.30    0.317575E-002
     -4.55      0.35    0.315936E-002
     -4.55      0.40    0.313781E-002
     -4.55      0.45    0.311112E-002
     -4.55      0.50    0.307935E-002
     -4.55      0.55    0.304259E-002
     -4.55      0.60    0.300092E-002
     -4.55      0.65    0.295448E-002
     -4.55      0.70    0.290340E-002
     -4.55      0.75    0.284785E-002
     -4.55      0.80    0.278800E-002
     -4.55      0.85    0.272406E-002
     -4.55      0.90    0.265626E-002
     -4.55      0.95    0.258484E-002
     -4.55      1.00    0.251005E-002
     -4.55      1.05    0.243218E-002
     -4.55      1.10    0.235152E-002
     -4.55      1.15    0.226838E-002
     -4.55      1.20    0.218310E-002
     -4.55      1.25    0.209600E-002
     -4.55      1.30    0.200744E-002
     -4.55      1.35    0.191778E-002
     -4.55      1.40    0.182737E-002
     -4.55      1.45    0.173659E-002
     -4.55      1.50    0.164581E-002
     -4.55      1.55    0.155538E-002
     -4.55      1.60    0.146568E-002
     -4.55      1.65    0.137705E-002
     -4.55      1.70    0.128983E-002
     -4.55      1.75    0.120436E-002
     -4.55      1.80    0.112094E-002
     -4.55      1.85    0.103986E-002
     -4.55      1.90    0.961382E-003
     -4.55      1.95    0.885751E-003
     -4.55      2.00    0.813176E-003
     -4.55      2.05    0.743837E-003
     -4.55      2.10    0.677883E-003
     -4.55      2.15    0.615432E-003
     -4.55      2.20    0.556568E-003
     -4.55      2.25    0.501341E-003
     -4.55      2.30    0.449770E-003
     -4.55      2.35    0.401842E-003
     -4.55      2.40    0.357516E-003
     -4.55      2.45    0.316721E-003
     -4.55      2.50    0.279362E-003
     -4.55      2.55    0.245323E-003
     -4.55      2.60    0.214464E-003
     -4.55      2.65    0.186634E-003
     -4.55      2.70    0.161665E-003
     -4.55      2.75    0.139381E-003
     -4.55      2.80    0.119599E-003
     -4.55      2.85    0.102131E-003
     -4.55      2.90    0.867903E-004
     -4.55      2.95    0.733913E-004
     -4.55      3.00    0.617524E-004
     -4.55      3.05    0.516982E-004
     -4.55      3.10    0.430614E-004
     -4.55      3.15    0.356837E-004
     -4.55      3.20    0.294171E-004
     -4.55      3.25    0.241245E-004
     -4.55      3.30    0.196801E-004
     -4.55      3.35    0.159692E-004
     -4.55      3.40    0.128888E-004
     -4.55      3.45    0.103466E-004
     -4.55      3.50    0.826064E-005
     -4.55      3.55    0.655920E-005
     -4.55      3.60    0.517951E-005
     -4.55      3.65    0.406736E-005
     -4.55      3.70    0.317617E-005
     -4.55      3.75    0.246632E-005
     -4.55      3.80    0.190427E-005
     -4.55      3.85    0.146195E-005
     -4.55      3.90    0.111593E-005
     -4.55      3.95    0.846903E-006
     -4.55      4.00    0.639004E-006
     -4.55      4.05    0.479327E-006
     -4.55      4.10    0.357441E-006
     -4.55      4.15    0.264975E-006
     -4.55      4.20    0.195262E-006
     -4.55      4.25    0.143030E-006
     -4.55      4.30    0.104141E-006
     -4.55      4.35    0.753668E-007
     -4.55      4.40    0.542116E-007
     -4.55      4.45    0.387563E-007
     -4.55      4.50    0.275368E-007
     -4.55      4.55    0.194443E-007
     -4.55      4.60    0.136447E-007
     -4.55      4.65    0.951515E-008
     -4.55      4.70    0.659372E-008
     -4.55      4.75    0.454043E-008
     -4.55      4.80    0.310672E-008
     -4.55      4.85    0.211219E-008
     -4.55      4.90    0.142685E-008
     -4.55      4.95    0.957695E-009
     -4.55      5.00    0.638664E-009
     -4.55      5.05    0.423163E-009
     -4.55      5.10    0.278565E-009
     -4.55      5.15    0.182191E-009
     -4.55      5.20    0.118390E-009
     -4.55      5.25    0.764349E-010
     -4.55      5.30    0.490313E-010
     -4.55      5.35    0.312522E-010
     -4.55      5.40    0.197946E-010
     -4.55      5.45    0.124600E-010
     -4.55      5.50    0.779600E-011
     -4.55      5.55    0.484962E-011
     -4.55      5.60    0.300036E-011
     -4.55      5.65    0.184704E-011
     -4.55      5.70    0.113215E-011
     -4.55      5.75    0.691552E-012
     -4.55      5.80    0.421424E-012
     -4.55      5.85    0.256526E-012
     -4.55      5.90    0.156170E-012
     -4.55      5.95    0.951621E-013
     -4.55      6.00    0.580176E-013
     -4.55      6.05    0.352922E-013
     -4.55      6.10    0.212719E-013
     -4.55      6.15    0.125299E-013
     -4.55      6.20    0.703071E-014
     -4.55      6.25    0.357871E-014
     -4.55      6.30    0.148267E-014
     -4.55      6.35    0.355390E-015
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.149068E-013
     -4.50     -6.30    0.626538E-013
     -4.50     -6.25    0.152748E-012
     -4.50     -6.20    0.302898E-012
     -4.50     -6.15    0.542461E-012
     -4.50     -6.10    0.918145E-012
     -4.50     -6.05    0.150289E-011
     -4.50     -6.00    0.240933E-011
     -4.50     -5.95    0.380999E-011
     -4.50     -5.90    0.596718E-011
     -4.50     -5.85    0.927708E-011
     -4.50     -5.80    0.143341E-010
     -4.50     -5.75    0.220243E-010
     -4.50     -5.70    0.336603E-010
     -4.50     -5.65    0.511741E-010
     -4.50     -5.60    0.773912E-010
     -4.50     -5.55    0.116419E-009
     -4.50     -5.50    0.174189E-009
     -4.50     -5.45    0.259217E-009
     -4.50     -5.40    0.383644E-009
     -4.50     -5.35    0.564684E-009
     -4.50     -5.30    0.826576E-009
     -4.50     -5.25    0.120325E-008
     -4.50     -5.20    0.174187E-008
     -4.50     -5.15    0.250765E-008
     -4.50     -5.10    0.359010E-008
     -4.50     -5.05    0.511135E-008
     -4.50     -5.00    0.723697E-008
     -4.50     -4.95    0.101900E-007
     -4.50     -4.90    0.142689E-007
     -4.50     -4.85    0.198705E-007
     -4.50     -4.80    0.275193E-007
     -4.50     -4.75    0.379033E-007
     -4.50     -4.70    0.519200E-007
     -4.50     -4.65    0.707321E-007
     -4.50     -4.60    0.958360E-007
     -4.50     -4.55    0.129145E-006
     -4.50     -4.50    0.173089E-006
     -4.50     -4.45    0.230734E-006
     -4.50     -4.40    0.305922E-006
     -4.50     -4.35    0.403438E-006
     -4.50     -4.30    0.529198E-006
     -4.50     -4.25    0.690468E-006
     -4.50     -4.20    0.896110E-006
     -4.50     -4.15    0.115686E-005
     -4.50     -4.10    0.148565E-005
     -4.50     -4.05    0.189792E-005
     -4.50     -4.00    0.241198E-005
     -4.50     -3.95    0.304943E-005
     -4.50     -3.90    0.383554E-005
     -4.50     -3.85    0.479965E-005
     -4.50     -3.80    0.597561E-005
     -4.50     -3.75    0.740219E-005
     -4.50     -3.70    0.912345E-005
     -4.50     -3.65    0.111891E-004
     -4.50     -3.60    0.136549E-004
     -4.50     -3.55    0.165827E-004
     -4.50     -3.50    0.200407E-004
     -4.50     -3.45    0.241039E-004
     -4.50     -3.40    0.288532E-004
     -4.50     -3.35    0.343763E-004
     -4.50     -3.30    0.407665E-004
     -4.50     -3.25    0.481230E-004
     -4.50     -3.20    0.565499E-004
     -4.50     -3.15    0.661557E-004
     -4.50     -3.10    0.770525E-004
     -4.50     -3.05    0.893548E-004
     -4.50     -3.00    0.103179E-003
     -4.50     -2.95    0.118641E-003
     -4.50     -2.90    0.135858E-003
     -4.50     -2.85    0.154943E-003
     -4.50     -2.80    0.176006E-003
     -4.50     -2.75    0.199153E-003
     -4.50     -2.70    0.224484E-003
     -4.50     -2.65    0.252093E-003
     -4.50     -2.60    0.282065E-003
     -4.50     -2.55    0.314475E-003
     -4.50     -2.50    0.349390E-003
     -4.50     -2.45    0.386865E-003
     -4.50     -2.40    0.426946E-003
     -4.50     -2.35    0.469665E-003
     -4.50     -2.30    0.515045E-003
     -4.50     -2.25    0.563094E-003
     -4.50     -2.20    0.613810E-003
     -4.50     -2.15    0.667179E-003
     -4.50     -2.10    0.723174E-003
     -4.50     -2.05    0.781759E-003
     -4.50     -2.00    0.842883E-003
     -4.50     -1.95    0.906486E-003
     -4.50     -1.90    0.972498E-003
     -4.50     -1.85    0.104084E-002
     -4.50     -1.80    0.111141E-002
     -4.50     -1.75    0.118411E-002
     -4.50     -1.70    0.125882E-002
     -4.50     -1.65    0.133543E-002
     -4.50     -1.60    0.141380E-002
     -4.50     -1.55    0.149379E-002
     -4.50     -1.50    0.157523E-002
     -4.50     -1.45    0.165796E-002
     -4.50     -1.40    0.174182E-002
     -4.50     -1.35    0.182660E-002
     -4.50     -1.30    0.191212E-002
     -4.50     -1.25    0.199818E-002
     -4.50     -1.20    0.208455E-002
     -4.50     -1.15    0.217101E-002
     -4.50     -1.10    0.225733E-002
     -4.50     -1.05    0.234327E-002
     -4.50     -1.00    0.242858E-002
     -4.50     -0.95    0.251301E-002
     -4.50     -0.90    0.259631E-002
     -4.50     -0.85    0.267820E-002
     -4.50     -0.80    0.275843E-002
     -4.50     -0.75    0.283672E-002
     -4.50     -0.70    0.291282E-002
     -4.50     -0.65    0.298645E-002
     -4.50     -0.60    0.305736E-002
     -4.50     -0.55    0.312529E-002
     -4.50     -0.50    0.318999E-002
     -4.50     -0.45    0.325121E-002
     -4.50     -0.40    0.330871E-002
     -4.50     -0.35    0.336227E-002
     -4.50     -0.30    0.341167E-002
     -4.50     -0.25    0.345670E-002
     -4.50     -0.20    0.349717E-002
     -4.50     -0.15    0.353291E-002
     -4.50     -0.10    0.356374E-002
     -4.50     -0.05    0.358952E-002
     -4.50      0.00    0.361011E-002
     -4.50      0.05    0.362540E-002
     -4.50      0.10    0.363529E-002
     -4.50      0.15    0.363969E-002
     -4.50      0.20    0.363854E-002
     -4.50      0.25    0.363180E-002
     -4.50      0.30    0.361943E-002
     -4.50      0.35    0.360144E-002
     -4.50      0.40    0.357783E-002
     -4.50      0.45    0.354864E-002
     -4.50      0.50    0.351392E-002
     -4.50      0.55    0.347375E-002
     -4.50      0.60    0.342822E-002
     -4.50      0.65    0.337744E-002
     -4.50      0.70    0.332157E-002
     -4.50      0.75    0.326075E-002
     -4.50      0.80    0.319517E-002
     -4.50      0.85    0.312503E-002
     -4.50      0.90    0.305055E-002
     -4.50      0.95    0.297198E-002
     -4.50      1.00    0.288959E-002
     -4.50      1.05    0.280366E-002
     -4.50      1.10    0.271450E-002
     -4.50      1.15    0.262242E-002
     -4.50      1.20    0.252778E-002
     -4.50      1.25    0.243091E-002
     -4.50      1.30    0.233221E-002
     -4.50      1.35    0.223203E-002
     -4.50      1.40    0.213078E-002
     -4.50      1.45    0.202886E-002
     -4.50      1.50    0.192666E-002
     -4.50      1.55    0.182458E-002
     -4.50      1.60    0.172303E-002
     -4.50      1.65    0.162241E-002
     -4.50      1.70    0.152310E-002
     -4.50      1.75    0.142547E-002
     -4.50      1.80    0.132989E-002
     -4.50      1.85    0.123669E-002
     -4.50      1.90    0.114619E-002
     -4.50      1.95    0.105868E-002
     -4.50      2.00    0.974426E-003
     -4.50      2.05    0.893653E-003
     -4.50      2.10    0.816558E-003
     -4.50      2.15    0.743303E-003
     -4.50      2.20    0.674012E-003
     -4.50      2.25    0.608773E-003
     -4.50      2.30    0.547637E-003
     -4.50      2.35    0.490618E-003
     -4.50      2.40    0.437696E-003
     -4.50      2.45    0.388818E-003
     -4.50      2.50    0.343898E-003
     -4.50      2.55    0.302824E-003
     -4.50      2.60    0.265459E-003
     -4.50      2.65    0.231642E-003
     -4.50      2.70    0.201198E-003
     -4.50      2.75    0.173934E-003
     -4.50      2.80    0.149648E-003
     -4.50      2.85    0.128133E-003
     -4.50      2.90    0.109175E-003
     -4.50      2.95    0.925626E-004
     -4.50      3.00    0.780857E-004
     -4.50      3.05    0.655405E-004
     -4.50      3.10    0.547300E-004
     -4.50      3.15    0.454673E-004
     -4.50      3.20    0.375758E-004
     -4.50      3.25    0.308910E-004
     -4.50      3.30    0.252611E-004
     -4.50      3.35    0.205471E-004
     -4.50      3.40    0.166229E-004
     -4.50      3.45    0.133753E-004
     -4.50      3.50    0.107034E-004
     -4.50      3.55    0.851817E-005
     -4.50      3.60    0.674157E-005
     -4.50      3.65    0.530577E-005
     -4.50      3.70    0.415234E-005
     -4.50      3.75    0.323131E-005
     -4.50      3.80    0.250029E-005
     -4.50      3.85    0.192360E-005
     -4.50      3.90    0.147141E-005
     -4.50      3.95    0.111901E-005
     -4.50      4.00    0.846057E-006
     -4.50      4.05    0.635943E-006
     -4.50      4.10    0.475198E-006
     -4.50      4.15    0.352984E-006
     -4.50      4.20    0.260642E-006
     -4.50      4.25    0.191306E-006
     -4.50      4.30    0.139571E-006
     -4.50      4.35    0.101212E-006
     -4.50      4.40    0.729493E-007
     -4.50      4.45    0.522580E-007
     -4.50      4.50    0.372060E-007
     -4.50      4.55    0.263263E-007
     -4.50      4.60    0.185128E-007
     -4.50      4.65    0.129374E-007
     -4.50      4.70    0.898465E-008
     -4.50      4.75    0.620053E-008
     -4.50      4.80    0.425225E-008
     -4.50      4.85    0.289776E-008
     -4.50      4.90    0.196225E-008
     -4.50      4.95    0.132035E-008
     -4.50      5.00    0.882803E-009
     -4.50      5.05    0.586512E-009
     -4.50      5.10    0.387197E-009
     -4.50      5.15    0.254000E-009
     -4.50      5.20    0.165575E-009
     -4.50      5.25    0.107258E-009
     -4.50      5.30    0.690499E-010
     -4.50      5.35    0.441802E-010
     -4.50      5.40    0.280977E-010
     -4.50      5.45    0.177646E-010
     -4.50      5.50    0.111678E-010
     -4.50      5.55    0.698284E-011
     -4.50      5.60    0.434419E-011
     -4.50      5.65    0.269042E-011
     -4.50      5.70    0.165981E-011
     -4.50      5.75    0.102094E-011
     -4.50      5.80    0.626761E-012
     -4.50      5.85    0.384471E-012
     -4.50      5.90    0.235907E-012
     -4.50      5.95    0.144865E-012
     -4.50      6.00    0.889630E-013
     -4.50      6.05    0.544642E-013
     -4.50      6.10    0.330009E-013
     -4.50      6.15    0.195160E-013
     -4.50      6.20    0.109804E-013
     -4.50      6.25    0.559838E-014
     -4.50      6.30    0.232147E-014
     -4.50      6.35    0.556671E-015
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.206569E-013
     -4.45     -6.30    0.868361E-013
     -4.45     -6.25    0.211754E-012
     -4.45     -6.20    0.420015E-012
     -4.45     -6.15    0.752382E-012
     -4.45     -6.10    0.127365E-011
     -4.45     -6.05    0.208493E-011
     -4.45     -6.00    0.334220E-011
     -4.45     -5.95    0.528415E-011
     -4.45     -5.90    0.827338E-011
     -4.45     -5.85    0.128570E-010
     -4.45     -5.80    0.198551E-010
     -4.45     -5.75    0.304889E-010
     -4.45     -5.70    0.465657E-010
     -4.45     -5.65    0.707427E-010
     -4.45     -5.60    0.106902E-009
     -4.45     -5.55    0.160681E-009
     -4.45     -5.50    0.240210E-009
     -4.45     -5.45    0.357146E-009
     -4.45     -5.40    0.528095E-009
     -4.45     -5.35    0.776560E-009
     -4.45     -5.30    0.113560E-008
     -4.45     -5.25    0.165142E-008
     -4.45     -5.20    0.238819E-008
     -4.45     -5.15    0.343442E-008
     -4.45     -5.10    0.491150E-008
     -4.45     -5.05    0.698478E-008
     -4.45     -5.00    0.987802E-008
     -4.45     -4.95    0.138922E-007
     -4.45     -4.90    0.194292E-007
     -4.45     -4.85    0.270228E-007
     -4.45     -4.80    0.373766E-007
     -4.45     -4.75    0.514124E-007
     -4.45     -4.70    0.703301E-007
     -4.45     -4.65    0.956808E-007
     -4.45     -4.60    0.129457E-006
     -4.45     -4.55    0.174199E-006
     -4.45     -4.50    0.233130E-006
     -4.45     -4.45    0.310303E-006
     -4.45     -4.40    0.410789E-006
     -4.45     -4.35    0.540883E-006
     -4.45     -4.30    0.708350E-006
     -4.45     -4.25    0.922704E-006
     -4.45     -4.20    0.119552E-005
     -4.45     -4.15    0.154077E-005
     -4.45     -4.10    0.197524E-005
     -4.45     -4.05    0.251891E-005
     -4.45     -4.00    0.319541E-005
     -4.45     -3.95    0.403251E-005
     -4.45     -3.90    0.506258E-005
     -4.45     -3.85    0.632309E-005
     -4.45     -3.80    0.785710E-005
     -4.45     -3.75    0.971374E-005
     -4.45     -3.70    0.119486E-004
     -4.45     -3.65    0.146242E-004
     -4.45     -3.60    0.178102E-004
     -4.45     -3.55    0.215836E-004
     -4.45     -3.50    0.260291E-004
     -4.45     -3.45    0.312388E-004
     -4.45     -3.40    0.373123E-004
     -4.45     -3.35    0.443561E-004
     -4.45     -3.30    0.524834E-004
     -4.45     -3.25    0.618135E-004
     -4.45     -3.20    0.724707E-004
     -4.45     -3.15    0.845837E-004
     -4.45     -3.10    0.982841E-004
     -4.45     -3.05    0.113706E-003
     -4.45     -3.00    0.130982E-003
     -4.45     -2.95    0.150247E-003
     -4.45     -2.90    0.171630E-003
     -4.45     -2.85    0.195259E-003
     -4.45     -2.80    0.221254E-003
     -4.45     -2.75    0.249730E-003
     -4.45     -2.70    0.280790E-003
     -4.45     -2.65    0.314532E-003
     -4.45     -2.60    0.351038E-003
     -4.45     -2.55    0.390383E-003
     -4.45     -2.50    0.432626E-003
     -4.45     -2.45    0.477813E-003
     -4.45     -2.40    0.525975E-003
     -4.45     -2.35    0.577132E-003
     -4.45     -2.30    0.631287E-003
     -4.45     -2.25    0.688429E-003
     -4.45     -2.20    0.748534E-003
     -4.45     -2.15    0.811563E-003
     -4.45     -2.10    0.877465E-003
     -4.45     -2.05    0.946174E-003
     -4.45     -2.00    0.101761E-002
     -4.45     -1.95    0.109169E-002
     -4.45     -1.90    0.116832E-002
     -4.45     -1.85    0.124737E-002
     -4.45     -1.80    0.132872E-002
     -4.45     -1.75    0.141226E-002
     -4.45     -1.70    0.149782E-002
     -4.45     -1.65    0.158526E-002
     -4.45     -1.60    0.167442E-002
     -4.45     -1.55    0.176512E-002
     -4.45     -1.50    0.185718E-002
     -4.45     -1.45    0.195042E-002
     -4.45     -1.40    0.204464E-002
     -4.45     -1.35    0.213961E-002
     -4.45     -1.30    0.223514E-002
     -4.45     -1.25    0.233099E-002
     -4.45     -1.20    0.242692E-002
     -4.45     -1.15    0.252270E-002
     -4.45     -1.10    0.261808E-002
     -4.45     -1.05    0.271279E-002
     -4.45     -1.00    0.280659E-002
     -4.45     -0.95    0.289920E-002
     -4.45     -0.90    0.299036E-002
     -4.45     -0.85    0.307979E-002
     -4.45     -0.80    0.316722E-002
     -4.45     -0.75    0.325237E-002
     -4.45     -0.70    0.333498E-002
     -4.45     -0.65    0.341477E-002
     -4.45     -0.60    0.349148E-002
     -4.45     -0.55    0.356484E-002
     -4.45     -0.50    0.363459E-002
     -4.45     -0.45    0.370050E-002
     -4.45     -0.40    0.376232E-002
     -4.45     -0.35    0.381981E-002
     -4.45     -0.30    0.387277E-002
     -4.45     -0.25    0.392098E-002
     -4.45     -0.20    0.396425E-002
     -4.45     -0.15    0.400240E-002
     -4.45     -0.10    0.403526E-002
     -4.45     -0.05    0.406268E-002
     -4.45      0.00    0.408452E-002
     -4.45      0.05    0.410066E-002
     -4.45      0.10    0.411101E-002
     -4.45      0.15    0.411547E-002
     -4.45      0.20    0.411397E-002
     -4.45      0.25    0.410648E-002
     -4.45      0.30    0.409294E-002
     -4.45      0.35    0.407337E-002
     -4.45      0.40    0.404775E-002
     -4.45      0.45    0.401612E-002
     -4.45      0.50    0.397853E-002
     -4.45      0.55    0.393504E-002
     -4.45      0.60    0.388575E-002
     -4.45      0.65    0.383076E-002
     -4.45      0.70    0.377021E-002
     -4.45      0.75    0.370425E-002
     -4.45      0.80    0.363306E-002
     -4.45      0.85    0.355683E-002
     -4.45      0.90    0.347579E-002
     -4.45      0.95    0.339019E-002
     -4.45      1.00    0.330028E-002
     -4.45      1.05    0.320635E-002
     -4.45      1.10    0.310872E-002
     -4.45      1.15    0.300771E-002
     -4.45      1.20    0.290367E-002
     -4.45      1.25    0.279697E-002
     -4.45      1.30    0.268800E-002
     -4.45      1.35    0.257715E-002
     -4.45      1.40    0.246484E-002
     -4.45      1.45    0.235148E-002
     -4.45      1.50    0.223752E-002
     -4.45      1.55    0.212339E-002
     -4.45      1.60    0.200953E-002
     -4.45      1.65    0.189637E-002
     -4.45      1.70    0.178436E-002
     -4.45      1.75    0.167390E-002
     -4.45      1.80    0.156541E-002
     -4.45      1.85    0.145928E-002
     -4.45      1.90    0.135588E-002
     -4.45      1.95    0.125557E-002
     -4.45      2.00    0.115865E-002
     -4.45      2.05    0.106541E-002
     -4.45      2.10    0.976108E-003
     -4.45      2.15    0.890948E-003
     -4.45      2.20    0.810106E-003
     -4.45      2.25    0.733716E-003
     -4.45      2.30    0.661870E-003
     -4.45      2.35    0.594617E-003
     -4.45      2.40    0.531968E-003
     -4.45      2.45    0.473894E-003
     -4.45      2.50    0.420328E-003
     -4.45      2.55    0.371170E-003
     -4.45      2.60    0.326288E-003
     -4.45      2.65    0.285523E-003
     -4.45      2.70    0.248692E-003
     -4.45      2.75    0.215591E-003
     -4.45      2.80    0.186003E-003
     -4.45      2.85    0.159699E-003
     -4.45      2.90    0.136442E-003
     -4.45      2.95    0.115994E-003
     -4.45      3.00    0.981145E-004
     -4.45      3.05    0.825700E-004
     -4.45      3.10    0.691318E-004
     -4.45      3.15    0.575808E-004
     -4.45      3.20    0.477090E-004
     -4.45      3.25    0.393210E-004
     -4.45      3.30    0.322354E-004
     -4.45      3.35    0.262847E-004
     -4.45      3.40    0.213167E-004
     -4.45      3.45    0.171935E-004
     -4.45      3.50    0.137917E-004
     -4.45      3.55    0.110018E-004
     -4.45      3.60    0.872743E-005
     -4.45      3.65    0.688448E-005
     -4.45      3.70    0.540009E-005
     -4.45      3.75    0.421174E-005
     -4.45      3.80    0.326617E-005
     -4.45      3.85    0.251835E-005
     -4.45      3.90    0.193055E-005
     -4.45      3.95    0.147136E-005
     -4.45      4.00    0.111485E-005
     -4.45      4.05    0.839768E-006
     -4.45      4.10    0.628834E-006
     -4.45      4.15    0.468092E-006
     -4.45      4.20    0.346365E-006
     -4.45      4.25    0.254761E-006
     -4.45      4.30    0.186257E-006
     -4.45      4.35    0.135351E-006
     -4.45      4.40    0.977623E-007
     -4.45      4.45    0.701824E-007
     -4.45      4.50    0.500751E-007
     -4.45      4.55    0.355094E-007
     -4.45      4.60    0.250254E-007
     -4.45      4.65    0.175278E-007
     -4.45      4.70    0.122005E-007
     -4.45      4.75    0.843956E-008
     -4.45      4.80    0.580165E-008
     -4.45      4.85    0.396341E-008
     -4.45      4.90    0.269072E-008
     -4.45      4.95    0.181532E-008
     -4.45      5.00    0.121709E-008
     -4.45      5.05    0.810927E-009
     -4.45      5.10    0.536962E-009
     -4.45      5.15    0.353361E-009
     -4.45      5.20    0.231114E-009
     -4.45      5.25    0.150243E-009
     -4.45      5.30    0.970847E-010
     -4.45      5.35    0.623655E-010
     -4.45      5.40    0.398319E-010
     -4.45      5.45    0.252981E-010
     -4.45      5.50    0.159813E-010
     -4.45      5.55    0.100448E-010
     -4.45      5.60    0.628412E-011
     -4.45      5.65    0.391521E-011
     -4.45      5.70    0.243089E-011
     -4.45      5.75    0.150536E-011
     -4.45      5.80    0.930697E-012
     -4.45      5.85    0.575067E-012
     -4.45      5.90    0.355422E-012
     -4.45      5.95    0.219786E-012
     -4.45      6.00    0.135840E-012
     -4.45      6.05    0.836246E-013
     -4.45      6.10    0.508946E-013
     -4.45      6.15    0.301956E-013
     -4.45      6.20    0.170252E-013
     -4.45      6.25    0.869094E-014
     -4.45      6.30    0.360601E-014
     -4.45      6.35    0.864902E-015
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.284794E-013
     -4.40     -6.30    0.119739E-012
     -4.40     -6.25    0.292057E-012
     -4.40     -6.20    0.579444E-012
     -4.40     -6.15    0.103820E-011
     -4.40     -6.10    0.175777E-011
     -4.40     -6.05    0.287757E-011
     -4.40     -6.00    0.461250E-011
     -4.40     -5.95    0.729113E-011
     -4.40     -5.90    0.114121E-010
     -4.40     -5.85    0.177271E-010
     -4.40     -5.80    0.273617E-010
     -4.40     -5.75    0.419905E-010
     -4.40     -5.70    0.640891E-010
     -4.40     -5.65    0.972934E-010
     -4.40     -5.60    0.146910E-009
     -4.40     -5.55    0.220634E-009
     -4.40     -5.50    0.329553E-009
     -4.40     -5.45    0.489545E-009
     -4.40     -5.40    0.723196E-009
     -4.40     -5.35    0.106244E-008
     -4.40     -5.30    0.155211E-008
     -4.40     -5.25    0.225482E-008
     -4.40     -5.20    0.325735E-008
     -4.40     -5.15    0.467927E-008
     -4.40     -5.10    0.668429E-008
     -4.40     -5.05    0.949500E-008
     -4.40     -5.00    0.134122E-007
     -4.40     -4.95    0.188397E-007
     -4.40     -4.90    0.263161E-007
     -4.40     -4.85    0.365546E-007
     -4.40     -4.80    0.504946E-007
     -4.40     -4.75    0.693636E-007
     -4.40     -4.70    0.947566E-007
     -4.40     -4.65    0.128731E-006
     -4.40     -4.60    0.173923E-006
     -4.40     -4.55    0.233691E-006
     -4.40     -4.50    0.312277E-006
     -4.40     -4.45    0.415011E-006
     -4.40     -4.40    0.548541E-006
     -4.40     -4.35    0.721101E-006
     -4.40     -4.30    0.942819E-006
     -4.40     -4.25    0.122607E-005
     -4.40     -4.20    0.158586E-005
     -4.40     -4.15    0.204028E-005
     -4.40     -4.10    0.261095E-005
     -4.40     -4.05    0.332356E-005
     -4.40     -4.00    0.420838E-005
     -4.40     -3.95    0.530084E-005
     -4.40     -3.90    0.664213E-005
     -4.40     -3.85    0.827972E-005
     -4.40     -3.80    0.102680E-004
     -4.40     -3.75    0.126686E-004
     -4.40     -3.70    0.155513E-004
     -4.40     -3.65    0.189938E-004
     -4.40     -3.60    0.230825E-004
     -4.40     -3.55    0.279125E-004
     -4.40     -3.50    0.335878E-004
     -4.40     -3.45    0.402207E-004
     -4.40     -3.40    0.479319E-004
     -4.40     -3.35    0.568501E-004
     -4.40     -3.30    0.671107E-004
     -4.40     -3.25    0.788555E-004
     -4.40     -3.20    0.922312E-004
     -4.40     -3.15    0.107388E-003
     -4.40     -3.10    0.124479E-003
     -4.40     -3.05    0.143658E-003
     -4.40     -3.00    0.165076E-003
     -4.40     -2.95    0.188882E-003
     -4.40     -2.90    0.215221E-003
     -4.40     -2.85    0.244231E-003
     -4.40     -2.80    0.276040E-003
     -4.40     -2.75    0.310767E-003
     -4.40     -2.70    0.348520E-003
     -4.40     -2.65    0.389391E-003
     -4.40     -2.60    0.433461E-003
     -4.40     -2.55    0.480791E-003
     -4.40     -2.50    0.531431E-003
     -4.40     -2.45    0.585411E-003
     -4.40     -2.40    0.642743E-003
     -4.40     -2.35    0.703425E-003
     -4.40     -2.30    0.767436E-003
     -4.40     -2.25    0.834739E-003
     -4.40     -2.20    0.905280E-003
     -4.40     -2.15    0.978992E-003
     -4.40     -2.10    0.105579E-002
     -4.40     -2.05    0.113558E-002
     -4.40     -2.00    0.121825E-002
     -4.40     -1.95    0.130367E-002
     -4.40     -1.90    0.139172E-002
     -4.40     -1.85    0.148224E-002
     -4.40     -1.80    0.157509E-002
     -4.40     -1.75    0.167010E-002
     -4.40     -1.70    0.176709E-002
     -4.40     -1.65    0.186589E-002
     -4.40     -1.60    0.196630E-002
     -4.40     -1.55    0.206812E-002
     -4.40     -1.50    0.217115E-002
     -4.40     -1.45    0.227517E-002
     -4.40     -1.40    0.237996E-002
     -4.40     -1.35    0.248528E-002
     -4.40     -1.30    0.259092E-002
     -4.40     -1.25    0.269661E-002
     -4.40     -1.20    0.280211E-002
     -4.40     -1.15    0.290716E-002
     -4.40     -1.10    0.301150E-002
     -4.40     -1.05    0.311487E-002
     -4.40     -1.00    0.321699E-002
     -4.40     -0.95    0.331759E-002
     -4.40     -0.90    0.341639E-002
     -4.40     -0.85    0.351311E-002
     -4.40     -0.80    0.360748E-002
     -4.40     -0.75    0.369921E-002
     -4.40     -0.70    0.378804E-002
     -4.40     -0.65    0.387368E-002
     -4.40     -0.60    0.395588E-002
     -4.40     -0.55    0.403436E-002
     -4.40     -0.50    0.410888E-002
     -4.40     -0.45    0.417918E-002
     -4.40     -0.40    0.424502E-002
     -4.40     -0.35    0.430618E-002
     -4.40     -0.30    0.436244E-002
     -4.40     -0.25    0.441359E-002
     -4.40     -0.20    0.445943E-002
     -4.40     -0.15    0.449978E-002
     -4.40     -0.10    0.453449E-002
     -4.40     -0.05    0.456339E-002
     -4.40      0.00    0.458634E-002
     -4.40      0.05    0.460323E-002
     -4.40      0.10    0.461396E-002
     -4.40      0.15    0.461842E-002
     -4.40      0.20    0.461656E-002
     -4.40      0.25    0.460831E-002
     -4.40      0.30    0.459364E-002
     -4.40      0.35    0.457253E-002
     -4.40      0.40    0.454498E-002
     -4.40      0.45    0.451102E-002
     -4.40      0.50    0.447068E-002
     -4.40      0.55    0.442403E-002
     -4.40      0.60    0.437114E-002
     -4.40      0.65    0.431212E-002
     -4.40      0.70    0.424709E-002
     -4.40      0.75    0.417619E-002
     -4.40      0.80    0.409960E-002
     -4.40      0.85    0.401751E-002
     -4.40      0.90    0.393013E-002
     -4.40      0.95    0.383770E-002
     -4.40      1.00    0.374047E-002
     -4.40      1.05    0.363874E-002
     -4.40      1.10    0.353281E-002
     -4.40      1.15    0.342302E-002
     -4.40      1.20    0.330971E-002
     -4.40      1.25    0.319326E-002
     -4.40      1.30    0.307407E-002
     -4.40      1.35    0.295254E-002
     -4.40      1.40    0.282911E-002
     -4.40      1.45    0.270423E-002
     -4.40      1.50    0.257834E-002
     -4.40      1.55    0.245192E-002
     -4.40      1.60    0.232544E-002
     -4.40      1.65    0.219937E-002
     -4.40      1.70    0.207419E-002
     -4.40      1.75    0.195037E-002
     -4.40      1.80    0.182837E-002
     -4.40      1.85    0.170864E-002
     -4.40      1.90    0.159160E-002
     -4.40      1.95    0.147765E-002
     -4.40      2.00    0.136718E-002
     -4.40      2.05    0.126053E-002
     -4.40      2.10    0.115801E-002
     -4.40      2.15    0.105989E-002
     -4.40      2.20    0.966406E-003
     -4.40      2.25    0.877743E-003
     -4.40      2.30    0.794041E-003
     -4.40      2.35    0.715398E-003
     -4.40      2.40    0.641864E-003
     -4.40      2.45    0.573442E-003
     -4.40      2.50    0.510094E-003
     -4.40      2.55    0.451741E-003
     -4.40      2.60    0.398265E-003
     -4.40      2.65    0.349514E-003
     -4.40      2.70    0.305304E-003
     -4.40      2.75    0.265427E-003
     -4.40      2.80    0.229652E-003
     -4.40      2.85    0.197733E-003
     -4.40      2.90    0.169413E-003
     -4.40      2.95    0.144425E-003
     -4.40      3.00    0.122501E-003
     -4.40      3.05    0.103375E-003
     -4.40      3.10    0.867851E-004
     -4.40      3.15    0.724782E-004
     -4.40      3.20    0.602114E-004
     -4.40      3.25    0.497553E-004
     -4.40      3.30    0.408949E-004
     -4.40      3.35    0.334310E-004
     -4.40      3.40    0.271807E-004
     -4.40      3.45    0.219778E-004
     -4.40      3.50    0.176729E-004
     -4.40      3.55    0.141322E-004
     -4.40      3.60    0.112376E-004
     -4.40      3.65    0.888567E-005
     -4.40      3.70    0.698618E-005
     -4.40      3.75    0.546146E-005
     -4.40      3.80    0.424505E-005
     -4.40      3.85    0.328057E-005
     -4.40      3.90    0.252054E-005
     -4.40      3.95    0.192533E-005
     -4.40      4.00    0.146207E-005
     -4.40      4.05    0.110375E-005
     -4.40      4.10    0.828329E-006
     -4.40      4.15    0.617947E-006
     -4.40      4.20    0.458253E-006
     -4.40      4.25    0.337795E-006
     -4.40      4.30    0.247506E-006
     -4.40      4.35    0.180257E-006
     -4.40      4.40    0.130485E-006
     -4.40      4.45    0.938827E-007
     -4.40      4.50    0.671363E-007
     -4.40      4.55    0.477164E-007
     -4.40      4.60    0.337063E-007
     -4.40      4.65    0.236636E-007
     -4.40      4.70    0.165109E-007
     -4.40      4.75    0.114494E-007
     -4.40      4.80    0.789061E-008
     -4.40      4.85    0.540451E-008
     -4.40      4.90    0.367894E-008
     -4.40      4.95    0.248894E-008
     -4.40      5.00    0.167356E-008
     -4.40      5.05    0.111843E-008
     -4.40      5.10    0.742918E-009
     -4.40      5.15    0.490515E-009
     -4.40      5.20    0.321937E-009
     -4.40      5.25    0.210054E-009
     -4.40      5.30    0.136261E-009
     -4.40      5.35    0.878917E-010
     -4.40      5.40    0.563802E-010
     -4.40      5.45    0.359744E-010
     -4.40      5.50    0.228379E-010
     -4.40      5.55    0.144297E-010
     -4.40      5.60    0.907773E-011
     -4.40      5.65    0.568913E-011
     -4.40      5.70    0.355428E-011
     -4.40      5.75    0.221535E-011
     -4.40      5.80    0.137884E-011
     -4.40      5.85    0.857737E-012
     -4.40      5.90    0.533653E-012
     -4.40      5.95    0.332075E-012
     -4.40      6.00    0.206402E-012
     -4.40      6.05    0.127669E-012
     -4.40      6.10    0.779893E-013
     -4.40      6.15    0.463925E-013
     -4.40      6.20    0.262007E-013
     -4.40      6.25    0.133866E-013
     -4.40      6.30    0.555641E-014
     -4.40      6.35    0.133286E-014
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.390652E-013
     -4.35     -6.30    0.164272E-012
     -4.35     -6.25    0.400768E-012
     -4.35     -6.20    0.795322E-012
     -4.35     -6.15    0.142531E-011
     -4.35     -6.10    0.241354E-011
     -4.35     -6.05    0.395127E-011
     -4.35     -6.00    0.633311E-011
     -4.35     -5.95    0.100090E-010
     -4.35     -5.90    0.156611E-010
     -4.35     -5.85    0.243171E-010
     -4.35     -5.80    0.375138E-010
     -4.35     -5.75    0.575358E-010
     -4.35     -5.70    0.877567E-010
     -4.35     -5.65    0.133126E-009
     -4.35     -5.60    0.200860E-009
     -4.35     -5.55    0.301409E-009
     -4.35     -5.50    0.449817E-009
     -4.35     -5.45    0.667593E-009
     -4.35     -5.40    0.985303E-009
     -4.35     -5.35    0.144609E-008
     -4.35     -5.30    0.211048E-008
     -4.35     -5.25    0.306282E-008
     -4.35     -5.20    0.441989E-008
     -4.35     -5.15    0.634233E-008
     -4.35     -5.10    0.904972E-008
     -4.35     -5.05    0.128402E-007
     -4.35     -5.00    0.181158E-007
     -4.35     -4.95    0.254154E-007
     -4.35     -4.90    0.354564E-007
     -4.35     -4.85    0.491875E-007
     -4.35     -4.80    0.678546E-007
     -4.35     -4.75    0.930840E-007
     -4.35     -4.70    0.126983E-006
     -4.35     -4.65    0.172265E-006
     -4.35     -4.60    0.232400E-006
     -4.35     -4.55    0.311794E-006
     -4.35     -4.50    0.416005E-006
     -4.35     -4.45    0.551996E-006
     -4.35     -4.40    0.728430E-006
     -4.35     -4.35    0.956006E-006
     -4.35     -4.30    0.124785E-005
     -4.35     -4.25    0.161997E-005
     -4.35     -4.20    0.209168E-005
     -4.35     -4.15    0.268623E-005
     -4.35     -4.10    0.343131E-005
     -4.35     -4.05    0.435968E-005
     -4.35     -4.00    0.550987E-005
     -4.35     -3.95    0.692676E-005
     -4.35     -3.90    0.866235E-005
     -4.35     -3.85    0.107763E-004
     -4.35     -3.80    0.133368E-004
     -4.35     -3.75    0.164206E-004
     -4.35     -3.70    0.201143E-004
     -4.35     -3.65    0.245139E-004
     -4.35     -3.60    0.297256E-004
     -4.35     -3.55    0.358657E-004
     -4.35     -3.50    0.430604E-004
     -4.35     -3.45    0.514455E-004
     -4.35     -3.40    0.611660E-004
     -4.35     -3.35    0.723751E-004
     -4.35     -3.30    0.852332E-004
     -4.35     -3.25    0.999067E-004
     -4.35     -3.20    0.116567E-003
     -4.35     -3.15    0.135386E-003
     -4.35     -3.10    0.156540E-003
     -4.35     -3.05    0.180200E-003
     -4.35     -3.00    0.206538E-003
     -4.35     -2.95    0.235715E-003
     -4.35     -2.90    0.267889E-003
     -4.35     -2.85    0.303204E-003
     -4.35     -2.80    0.341795E-003
     -4.35     -2.75    0.383780E-003
     -4.35     -2.70    0.429264E-003
     -4.35     -2.65    0.478332E-003
     -4.35     -2.60    0.531051E-003
     -4.35     -2.55    0.587471E-003
     -4.35     -2.50    0.647620E-003
     -4.35     -2.45    0.711504E-003
     -4.35     -2.40    0.779112E-003
     -4.35     -2.35    0.850412E-003
     -4.35     -2.30    0.925352E-003
     -4.35     -2.25    0.100386E-002
     -4.35     -2.20    0.108585E-002
     -4.35     -2.15    0.117122E-002
     -4.35     -2.10    0.125984E-002
     -4.35     -2.05    0.135158E-002
     -4.35     -2.00    0.144630E-002
     -4.35     -1.95    0.154383E-002
     -4.35     -1.90    0.164400E-002
     -4.35     -1.85    0.174664E-002
     -4.35     -1.80    0.185155E-002
     -4.35     -1.75    0.195854E-002
     -4.35     -1.70    0.206740E-002
     -4.35     -1.65    0.217791E-002
     -4.35     -1.60    0.228987E-002
     -4.35     -1.55    0.240304E-002
     -4.35     -1.50    0.251719E-002
     -4.35     -1.45    0.263210E-002
     -4.35     -1.40    0.274750E-002
     -4.35     -1.35    0.286317E-002
     -4.35     -1.30    0.297884E-002
     -4.35     -1.25    0.309426E-002
     -4.35     -1.20    0.320916E-002
     -4.35     -1.15    0.332327E-002
     -4.35     -1.10    0.343634E-002
     -4.35     -1.05    0.354807E-002
     -4.35     -1.00    0.365820E-002
     -4.35     -0.95    0.376645E-002
     -4.35     -0.90    0.387254E-002
     -4.35     -0.85    0.397618E-002
     -4.35     -0.80    0.407710E-002
     -4.35     -0.75    0.417502E-002
     -4.35     -0.70    0.426967E-002
     -4.35     -0.65    0.436077E-002
     -4.35     -0.60    0.444806E-002
     -4.35     -0.55    0.453128E-002
     -4.35     -0.50    0.461018E-002
     -4.35     -0.45    0.468450E-002
     -4.35     -0.40    0.475402E-002
     -4.35     -0.35    0.481851E-002
     -4.35     -0.30    0.487776E-002
     -4.35     -0.25    0.493155E-002
     -4.35     -0.20    0.497970E-002
     -4.35     -0.15    0.502203E-002
     -4.35     -0.10    0.505837E-002
     -4.35     -0.05    0.508857E-002
     -4.35      0.00    0.511249E-002
     -4.35      0.05    0.513001E-002
     -4.35      0.10    0.514103E-002
     -4.35      0.15    0.514544E-002
     -4.35      0.20    0.514319E-002
     -4.35      0.25    0.513420E-002
     -4.35      0.30    0.511843E-002
     -4.35      0.35    0.509587E-002
     -4.35      0.40    0.506650E-002
     -4.35      0.45    0.503034E-002
     -4.35      0.50    0.498743E-002
     -4.35      0.55    0.493780E-002
     -4.35      0.60    0.488153E-002
     -4.35      0.65    0.481872E-002
     -4.35      0.70    0.474947E-002
     -4.35      0.75    0.467393E-002
     -4.35      0.80    0.459224E-002
     -4.35      0.85    0.450459E-002
     -4.35      0.90    0.441118E-002
     -4.35      0.95    0.431224E-002
     -4.35      1.00    0.420803E-002
     -4.35      1.05    0.409881E-002
     -4.35      1.10    0.398489E-002
     -4.35      1.15    0.386660E-002
     -4.35      1.20    0.374429E-002
     -4.35      1.25    0.361833E-002
     -4.35      1.30    0.348912E-002
     -4.35      1.35    0.335708E-002
     -4.35      1.40    0.322266E-002
     -4.35      1.45    0.308630E-002
     -4.35      1.50    0.294850E-002
     -4.35      1.55    0.280974E-002
     -4.35      1.60    0.267051E-002
     -4.35      1.65    0.253134E-002
     -4.35      1.70    0.239273E-002
     -4.35      1.75    0.225520E-002
     -4.35      1.80    0.211926E-002
     -4.35      1.85    0.198540E-002
     -4.35      1.90    0.185410E-002
     -4.35      1.95    0.172585E-002
     -4.35      2.00    0.160106E-002
     -4.35      2.05    0.148016E-002
     -4.35      2.10    0.136351E-002
     -4.35      2.15    0.125147E-002
     -4.35      2.20    0.114432E-002
     -4.35      2.25    0.104230E-002
     -4.35      2.30    0.945635E-003
     -4.35      2.35    0.854460E-003
     -4.35      2.40    0.768879E-003
     -4.35      2.45    0.688941E-003
     -4.35      2.50    0.614646E-003
     -4.35      2.55    0.545945E-003
     -4.35      2.60    0.482744E-003
     -4.35      2.65    0.424905E-003
     -4.35      2.70    0.372255E-003
     -4.35      2.75    0.324586E-003
     -4.35      2.80    0.281660E-003
     -4.35      2.85    0.243220E-003
     -4.35      2.90    0.208987E-003
     -4.35      2.95    0.178673E-003
     -4.35      3.00    0.151982E-003
     -4.35      3.05    0.128615E-003
     -4.35      3.10    0.108276E-003
     -4.35      3.15    0.906759E-004
     -4.35      3.20    0.755350E-004
     -4.35      3.25    0.625865E-004
     -4.35      3.30    0.515784E-004
     -4.35      3.35    0.422758E-004
     -4.35      3.40    0.344614E-004
     -4.35      3.45    0.279367E-004
     -4.35      3.50    0.225216E-004
     -4.35      3.55    0.180547E-004
     -4.35      3.60    0.143925E-004
     -4.35      3.65    0.114082E-004
     -4.35      3.70    0.899121E-005
     -4.35      3.75    0.704580E-005
     -4.35      3.80    0.548955E-005
     -4.35      3.85    0.425233E-005
     -4.35      3.90    0.327481E-005
     -4.35      3.95    0.250729E-005
     -4.35      4.00    0.190839E-005
     -4.35      4.05    0.144400E-005
     -4.35      4.10    0.108615E-005
     -4.35      4.15    0.812137E-006
     -4.35      4.20    0.603631E-006
     -4.35      4.25    0.445973E-006
     -4.35      4.30    0.327516E-006
     -4.35      4.35    0.239075E-006
     -4.35      4.40    0.173462E-006
     -4.35      4.45    0.125095E-006
     -4.35      4.50    0.896671E-007
     -4.35      4.55    0.638820E-007
     -4.35      4.60    0.452347E-007
     -4.35      4.65    0.318355E-007
     -4.35      4.70    0.222687E-007
     -4.35      4.75    0.154819E-007
     -4.35      4.80    0.106979E-007
     -4.35      4.85    0.734731E-008
     -4.35      4.90    0.501551E-008
     -4.35      4.95    0.340306E-008
     -4.35      5.00    0.229513E-008
     -4.35      5.05    0.153866E-008
     -4.35      5.10    0.102541E-008
     -4.35      5.15    0.679359E-009
     -4.35      5.20    0.447487E-009
     -4.35      5.25    0.293076E-009
     -4.35      5.30    0.190875E-009
     -4.35      5.35    0.123636E-009
     -4.35      5.40    0.796610E-010
     -4.35      5.45    0.510670E-010
     -4.35      5.50    0.325796E-010
     -4.35      5.55    0.206921E-010
     -4.35      5.60    0.130889E-010
     -4.35      5.65    0.825017E-011
     -4.35      5.70    0.518519E-011
     -4.35      5.75    0.325188E-011
     -4.35      5.80    0.203669E-011
     -4.35      5.85    0.127490E-011
     -4.35      5.90    0.797986E-012
     -4.35      5.95    0.499348E-012
     -4.35      6.00    0.311907E-012
     -4.35      6.05    0.193718E-012
     -4.35      6.10    0.118705E-012
     -4.35      6.15    0.707630E-013
     -4.35      6.20    0.400148E-013
     -4.35      6.25    0.204571E-013
     -4.35      6.30    0.849296E-014
     -4.35      6.35    0.203733E-014
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.533153E-013
     -4.30     -6.30    0.224229E-012
     -4.30     -6.25    0.547161E-012
     -4.30     -6.20    0.108610E-011
     -4.30     -6.15    0.194683E-011
     -4.30     -6.10    0.329711E-011
     -4.30     -6.05    0.539803E-011
     -4.30     -6.00    0.865132E-011
     -4.30     -5.95    0.136700E-010
     -4.30     -5.90    0.213829E-010
     -4.30     -5.85    0.331871E-010
     -4.30     -5.80    0.511710E-010
     -4.30     -5.75    0.784353E-010
     -4.30     -5.70    0.119554E-009
     -4.30     -5.65    0.181230E-009
     -4.30     -5.60    0.273225E-009
     -4.30     -5.55    0.409661E-009
     -4.30     -5.50    0.610840E-009
     -4.30     -5.45    0.905756E-009
     -4.30     -5.40    0.133555E-008
     -4.30     -5.35    0.195823E-008
     -4.30     -5.30    0.285503E-008
     -4.30     -5.25    0.413901E-008
     -4.30     -5.20    0.596648E-008
     -4.30     -5.15    0.855211E-008
     -4.30     -5.10    0.121888E-007
     -4.30     -5.05    0.172737E-007
     -4.30     -5.00    0.243414E-007
     -4.30     -4.95    0.341071E-007
     -4.30     -4.90    0.475210E-007
     -4.30     -4.85    0.658375E-007
     -4.30     -4.80    0.907009E-007
     -4.30     -4.75    0.124252E-006
     -4.30     -4.70    0.169261E-006
     -4.30     -4.65    0.229285E-006
     -4.30     -4.60    0.308863E-006
     -4.30     -4.55    0.413744E-006
     -4.30     -4.50    0.551165E-006
     -4.30     -4.45    0.730167E-006
     -4.30     -4.40    0.961967E-006
     -4.30     -4.35    0.126039E-005
     -4.30     -4.30    0.164233E-005
     -4.30     -4.25    0.212834E-005
     -4.30     -4.20    0.274316E-005
     -4.30     -4.15    0.351643E-005
     -4.30     -4.10    0.448338E-005
     -4.30     -4.05    0.568553E-005
     -4.30     -4.00    0.717150E-005
     -4.30     -3.95    0.899777E-005
     -4.30     -3.90    0.112295E-004
     -4.30     -3.85    0.139411E-004
     -4.30     -3.80    0.172171E-004
     -4.30     -3.75    0.211528E-004
     -4.30     -3.70    0.258544E-004
     -4.30     -3.65    0.314396E-004
     -4.30     -3.60    0.380376E-004
     -4.30     -3.55    0.457893E-004
     -4.30     -3.50    0.548464E-004
     -4.30     -3.45    0.653714E-004
     -4.30     -3.40    0.775364E-004
     -4.30     -3.35    0.915218E-004
     -4.30     -3.30    0.107515E-003
     -4.30     -3.25    0.125710E-003
     -4.30     -3.20    0.146301E-003
     -4.30     -3.15    0.169487E-003
     -4.30     -3.10    0.195462E-003
     -4.30     -3.05    0.224419E-003
     -4.30     -3.00    0.256542E-003
     -4.30     -2.95    0.292008E-003
     -4.30     -2.90    0.330980E-003
     -4.30     -2.85    0.373608E-003
     -4.30     -2.80    0.420024E-003
     -4.30     -2.75    0.470343E-003
     -4.30     -2.70    0.524658E-003
     -4.30     -2.65    0.583041E-003
     -4.30     -2.60    0.645541E-003
     -4.30     -2.55    0.712183E-003
     -4.30     -2.50    0.782968E-003
     -4.30     -2.45    0.857873E-003
     -4.30     -2.40    0.936853E-003
     -4.30     -2.35    0.101984E-002
     -4.30     -2.30    0.110674E-002
     -4.30     -2.25    0.119744E-002
     -4.30     -2.20    0.129182E-002
     -4.30     -2.15    0.138973E-002
     -4.30     -2.10    0.149100E-002
     -4.30     -2.05    0.159547E-002
     -4.30     -2.00    0.170293E-002
     -4.30     -1.95    0.181319E-002
     -4.30     -1.90    0.192605E-002
     -4.30     -1.85    0.204128E-002
     -4.30     -1.80    0.215866E-002
     -4.30     -1.75    0.227795E-002
     -4.30     -1.70    0.239893E-002
     -4.30     -1.65    0.252135E-002
     -4.30     -1.60    0.264497E-002
     -4.30     -1.55    0.276954E-002
     -4.30     -1.50    0.289481E-002
     -4.30     -1.45    0.302051E-002
     -4.30     -1.40    0.314640E-002
     -4.30     -1.35    0.327221E-002
     -4.30     -1.30    0.339768E-002
     -4.30     -1.25    0.352253E-002
     -4.30     -1.20    0.364651E-002
     -4.30     -1.15    0.376932E-002
     -4.30     -1.10    0.389071E-002
     -4.30     -1.05    0.401039E-002
     -4.30     -1.00    0.412809E-002
     -4.30     -0.95    0.424352E-002
     -4.30     -0.90    0.435642E-002
     -4.30     -0.85    0.446649E-002
     -4.30     -0.80    0.457347E-002
     -4.30     -0.75    0.467709E-002
     -4.30     -0.70    0.477706E-002
     -4.30     -0.65    0.487314E-002
     -4.30     -0.60    0.496505E-002
     -4.30     -0.55    0.505255E-002
     -4.30     -0.50    0.513538E-002
     -4.30     -0.45    0.521331E-002
     -4.30     -0.40    0.528611E-002
     -4.30     -0.35    0.535355E-002
     -4.30     -0.30    0.541544E-002
     -4.30     -0.25    0.547155E-002
     -4.30     -0.20    0.552172E-002
     -4.30     -0.15    0.556576E-002
     -4.30     -0.10    0.560351E-002
     -4.30     -0.05    0.563481E-002
     -4.30      0.00    0.565954E-002
     -4.30      0.05    0.567757E-002
     -4.30      0.10    0.568879E-002
     -4.30      0.15    0.569311E-002
     -4.30      0.20    0.569045E-002
     -4.30      0.25    0.568074E-002
     -4.30      0.30    0.566394E-002
     -4.30      0.35    0.564002E-002
     -4.30      0.40    0.560896E-002
     -4.30      0.45    0.557077E-002
     -4.30      0.50    0.552547E-002
     -4.30      0.55    0.547311E-002
     -4.30      0.60    0.541373E-002
     -4.30      0.65    0.534742E-002
     -4.30      0.70    0.527427E-002
     -4.30      0.75    0.519442E-002
     -4.30      0.80    0.510800E-002
     -4.30      0.85    0.501518E-002
     -4.30      0.90    0.491615E-002
     -4.30      0.95    0.481113E-002
     -4.30      1.00    0.470034E-002
     -4.30      1.05    0.458406E-002
     -4.30      1.10    0.446258E-002
     -4.30      1.15    0.433621E-002
     -4.30      1.20    0.420529E-002
     -4.30      1.25    0.407021E-002
     -4.30      1.30    0.393135E-002
     -4.30      1.35    0.378913E-002
     -4.30      1.40    0.364399E-002
     -4.30      1.45    0.349642E-002
     -4.30      1.50    0.334689E-002
     -4.30      1.55    0.319592E-002
     -4.30      1.60    0.304402E-002
     -4.30      1.65    0.289174E-002
     -4.30      1.70    0.273962E-002
     -4.30      1.75    0.258822E-002
     -4.30      1.80    0.243808E-002
     -4.30      1.85    0.228976E-002
     -4.30      1.90    0.214380E-002
     -4.30      1.95    0.200071E-002
     -4.30      2.00    0.186100E-002
     -4.30      2.05    0.172516E-002
     -4.30      2.10    0.159362E-002
     -4.30      2.15    0.146679E-002
     -4.30      2.20    0.134503E-002
     -4.30      2.25    0.122868E-002
     -4.30      2.30    0.111799E-002
     -4.30      2.35    0.101319E-002
     -4.30      2.40    0.914431E-003
     -4.30      2.45    0.821820E-003
     -4.30      2.50    0.735407E-003
     -4.30      2.55    0.655184E-003
     -4.30      2.60    0.581091E-003
     -4.30      2.65    0.513019E-003
     -4.30      2.70    0.450811E-003
     -4.30      2.75    0.394268E-003
     -4.30      2.80    0.343156E-003
     -4.30      2.85    0.297209E-003
     -4.30      2.90    0.256137E-003
     -4.30      2.95    0.219630E-003
     -4.30      3.00    0.187368E-003
     -4.30      3.05    0.159020E-003
     -4.30      3.10    0.134258E-003
     -4.30      3.15    0.112755E-003
     -4.30      3.20    0.941918E-004
     -4.30      3.25    0.782623E-004
     -4.30      3.30    0.646746E-004
     -4.30      3.35    0.531542E-004
     -4.30      3.40    0.434455E-004
     -4.30      3.45    0.353133E-004
     -4.30      3.50    0.285431E-004
     -4.30      3.55    0.229414E-004
     -4.30      3.60    0.183348E-004
     -4.30      3.65    0.145699E-004
     -4.30      3.70    0.115119E-004
     -4.30      3.75    0.904351E-005
     -4.30      3.80    0.706336E-005
     -4.30      3.85    0.548478E-005
     -4.30      3.90    0.423418E-005
     -4.30      3.95    0.324960E-005
     -4.30      4.00    0.247931E-005
     -4.30      4.05    0.188045E-005
     -4.30      4.10    0.141780E-005
     -4.30      4.15    0.106262E-005
     -4.30      4.20    0.791677E-006
     -4.30      4.25    0.586290E-006
     -4.30      4.30    0.431586E-006
     -4.30      4.35    0.315794E-006
     -4.30      4.40    0.229678E-006
     -4.30      4.45    0.166037E-006
     -4.30      4.50    0.119306E-006
     -4.30      4.55    0.852090E-007
     -4.30      4.60    0.604888E-007
     -4.30      4.65    0.426805E-007
     -4.30      4.70    0.299332E-007
     -4.30      4.75    0.208664E-007
     -4.30      4.80    0.144584E-007
     -4.30      4.85    0.995816E-008
     -4.30      4.90    0.681766E-008
     -4.30      4.95    0.463984E-008
     -4.30      5.00    0.313906E-008
     -4.30      5.05    0.211129E-008
     -4.30      5.10    0.141181E-008
     -4.30      5.15    0.938666E-009
     -4.30      5.20    0.620577E-009
     -4.30      5.25    0.408012E-009
     -4.30      5.30    0.266808E-009
     -4.30      5.35    0.173556E-009
     -4.30      5.40    0.112324E-009
     -4.30      5.45    0.723424E-010
     -4.30      5.50    0.463791E-010
     -4.30      5.55    0.296077E-010
     -4.30      5.60    0.188287E-010
     -4.30      5.65    0.119341E-010
     -4.30      5.70    0.754346E-011
     -4.30      5.75    0.475847E-011
     -4.30      5.80    0.299774E-011
     -4.30      5.85    0.188725E-011
     -4.30      5.90    0.118773E-011
     -4.30      5.95    0.746948E-012
     -4.30      6.00    0.468586E-012
     -4.30      6.05    0.292048E-012
     -4.30      6.10    0.179424E-012
     -4.30      6.15    0.107143E-012
     -4.30      6.20    0.606448E-013
     -4.30      6.25    0.310165E-013
     -4.30      6.30    0.128778E-013
     -4.30      6.35    0.308906E-014
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.723978E-013
     -4.25     -6.30    0.304530E-012
     -4.25     -6.25    0.743268E-012
     -4.25     -6.20    0.147570E-011
     -4.25     -6.15    0.264573E-011
     -4.25     -6.10    0.448137E-011
     -4.25     -6.05    0.733716E-011
     -4.25     -6.00    0.117582E-010
     -4.25     -5.95    0.185756E-010
     -4.25     -5.90    0.290470E-010
     -4.25     -5.85    0.450632E-010
     -4.25     -5.80    0.694468E-010
     -4.25     -5.75    0.106385E-009
     -4.25     -5.70    0.162047E-009
     -4.25     -5.65    0.245465E-009
     -4.25     -5.60    0.369778E-009
     -4.25     -5.55    0.553970E-009
     -4.25     -5.50    0.825299E-009
     -4.25     -5.45    0.122264E-008
     -4.25     -5.40    0.180110E-008
     -4.25     -5.35    0.263823E-008
     -4.25     -5.30    0.384252E-008
     -4.25     -5.25    0.556474E-008
     -4.25     -5.20    0.801297E-008
     -4.25     -5.15    0.114726E-007
     -4.25     -5.10    0.163322E-007
     -4.25     -5.05    0.231180E-007
     -4.25     -5.00    0.325369E-007
     -4.25     -4.95    0.455329E-007
     -4.25     -4.90    0.633579E-007
     -4.25     -4.85    0.876612E-007
     -4.25     -4.80    0.120600E-006
     -4.25     -4.75    0.164979E-006
     -4.25     -4.70    0.224415E-006
     -4.25     -4.65    0.303547E-006
     -4.25     -4.60    0.408275E-006
     -4.25     -4.55    0.546061E-006
     -4.25     -4.50    0.726267E-006
     -4.25     -4.45    0.960560E-006
     -4.25     -4.40    0.126338E-005
     -4.25     -4.35    0.165246E-005
     -4.25     -4.30    0.214944E-005
     -4.25     -4.25    0.278050E-005
     -4.25     -4.20    0.357714E-005
     -4.25     -4.15    0.457690E-005
     -4.25     -4.10    0.582426E-005
     -4.25     -4.05    0.737148E-005
     -4.25     -4.00    0.927950E-005
     -4.25     -3.95    0.116188E-004
     -4.25     -3.90    0.144704E-004
     -4.25     -3.85    0.179265E-004
     -4.25     -3.80    0.220912E-004
     -4.25     -3.75    0.270811E-004
     -4.25     -3.70    0.330260E-004
     -4.25     -3.65    0.400686E-004
     -4.25     -3.60    0.483649E-004
     -4.25     -3.55    0.580834E-004
     -4.25     -3.50    0.694051E-004
     -4.25     -3.45    0.825220E-004
     -4.25     -3.40    0.976361E-004
     -4.25     -3.35    0.114958E-003
     -4.25     -3.30    0.134703E-003
     -4.25     -3.25    0.157092E-003
     -4.25     -3.20    0.182348E-003
     -4.25     -3.15    0.210689E-003
     -4.25     -3.10    0.242333E-003
     -4.25     -3.05    0.277487E-003
     -4.25     -3.00    0.316348E-003
     -4.25     -2.95    0.359100E-003
     -4.25     -2.90    0.405911E-003
     -4.25     -2.85    0.456928E-003
     -4.25     -2.80    0.512276E-003
     -4.25     -2.75    0.572057E-003
     -4.25     -2.70    0.636347E-003
     -4.25     -2.65    0.705194E-003
     -4.25     -2.60    0.778621E-003
     -4.25     -2.55    0.856621E-003
     -4.25     -2.50    0.939159E-003
     -4.25     -2.45    0.102617E-002
     -4.25     -2.40    0.111758E-002
     -4.25     -2.35    0.121325E-002
     -4.25     -2.30    0.131307E-002
     -4.25     -2.25    0.141687E-002
     -4.25     -2.20    0.152448E-002
     -4.25     -2.15    0.163569E-002
     -4.25     -2.10    0.175031E-002
     -4.25     -2.05    0.186812E-002
     -4.25     -2.00    0.198887E-002
     -4.25     -1.95    0.211233E-002
     -4.25     -1.90    0.223824E-002
     -4.25     -1.85    0.236637E-002
     -4.25     -1.80    0.249643E-002
     -4.25     -1.75    0.262818E-002
     -4.25     -1.70    0.276135E-002
     -4.25     -1.65    0.289568E-002
     -4.25     -1.60    0.303088E-002
     -4.25     -1.55    0.316671E-002
     -4.25     -1.50    0.330288E-002
     -4.25     -1.45    0.343913E-002
     -4.25     -1.40    0.357518E-002
     -4.25     -1.35    0.371078E-002
     -4.25     -1.30    0.384563E-002
     -4.25     -1.25    0.397948E-002
     -4.25     -1.20    0.411204E-002
     -4.25     -1.15    0.424305E-002
     -4.25     -1.10    0.437222E-002
     -4.25     -1.05    0.449930E-002
     -4.25     -1.00    0.462399E-002
     -4.25     -0.95    0.474604E-002
     -4.25     -0.90    0.486516E-002
     -4.25     -0.85    0.498108E-002
     -4.25     -0.80    0.509354E-002
     -4.25     -0.75    0.520228E-002
     -4.25     -0.70    0.530703E-002
     -4.25     -0.65    0.540753E-002
     -4.25     -0.60    0.550353E-002
     -4.25     -0.55    0.559479E-002
     -4.25     -0.50    0.568108E-002
     -4.25     -0.45    0.576215E-002
     -4.25     -0.40    0.583779E-002
     -4.25     -0.35    0.590778E-002
     -4.25     -0.30    0.597192E-002
     -4.25     -0.25    0.603002E-002
     -4.25     -0.20    0.608190E-002
     -4.25     -0.15    0.612737E-002
     -4.25     -0.10    0.616629E-002
     -4.25     -0.05    0.619850E-002
     -4.25      0.00    0.622388E-002
     -4.25      0.05    0.624229E-002
     -4.25      0.10    0.625363E-002
     -4.25      0.15    0.625780E-002
     -4.25      0.20    0.625472E-002
     -4.25      0.25    0.624433E-002
     -4.25      0.30    0.622656E-002
     -4.25      0.35    0.620140E-002
     -4.25      0.40    0.616880E-002
     -4.25      0.45    0.612877E-002
     -4.25      0.50    0.608132E-002
     -4.25      0.55    0.602647E-002
     -4.25      0.60    0.596428E-002
     -4.25      0.65    0.589480E-002
     -4.25      0.70    0.581813E-002
     -4.25      0.75    0.573437E-002
     -4.25      0.80    0.564365E-002
     -4.25      0.85    0.554611E-002
     -4.25      0.90    0.544192E-002
     -4.25      0.95    0.533130E-002
     -4.25      1.00    0.521445E-002
     -4.25      1.05    0.509163E-002
     -4.25      1.10    0.496311E-002
     -4.25      1.15    0.482919E-002
     -4.25      1.20    0.469020E-002
     -4.25      1.25    0.454651E-002
     -4.25      1.30    0.439849E-002
     -4.25      1.35    0.424657E-002
     -4.25      1.40    0.409118E-002
     -4.25      1.45    0.393280E-002
     -4.25      1.50    0.377191E-002
     -4.25      1.55    0.360905E-002
     -4.25      1.60    0.344473E-002
     -4.25      1.65    0.327954E-002
     -4.25      1.70    0.311403E-002
     -4.25      1.75    0.294879E-002
     -4.25      1.80    0.278442E-002
     -4.25      1.85    0.262150E-002
     -4.25      1.90    0.246063E-002
     -4.25      1.95    0.230239E-002
     -4.25      2.00    0.214734E-002
     -4.25      2.05    0.199603E-002
     -4.25      2.10    0.184898E-002
     -4.25      2.15    0.170665E-002
     -4.25      2.20    0.156951E-002
     -4.25      2.25    0.143793E-002
     -4.25      2.30    0.131227E-002
     -4.25      2.35    0.119282E-002
     -4.25      2.40    0.107981E-002
     -4.25      2.45    0.973413E-003
     -4.25      2.50    0.873732E-003
     -4.25      2.55    0.780819E-003
     -4.25      2.60    0.694659E-003
     -4.25      2.65    0.615181E-003
     -4.25      2.70    0.542257E-003
     -4.25      2.75    0.475710E-003
     -4.25      2.80    0.415315E-003
     -4.25      2.85    0.360810E-003
     -4.25      2.90    0.311897E-003
     -4.25      2.95    0.268254E-003
     -4.25      3.00    0.229538E-003
     -4.25      3.05    0.195392E-003
     -4.25      3.10    0.165454E-003
     -4.25      3.15    0.139361E-003
     -4.25      3.20    0.116756E-003
     -4.25      3.25    0.972885E-004
     -4.25      3.30    0.806256E-004
     -4.25      3.35    0.664497E-004
     -4.25      3.40    0.544631E-004
     -4.25      3.45    0.443899E-004
     -4.25      3.50    0.359768E-004
     -4.25      3.55    0.289935E-004
     -4.25      3.60    0.232330E-004
     -4.25      3.65    0.185107E-004
     -4.25      3.70    0.146635E-004
     -4.25      3.75    0.115489E-004
     -4.25      3.80    0.904311E-005
     -4.25      3.85    0.703979E-005
     -4.25      3.90    0.544822E-005
     -4.25      3.95    0.419174E-005
     -4.25      4.00    0.320603E-005
     -4.25      4.05    0.243763E-005
     -4.25      4.10    0.184241E-005
     -4.25      4.15    0.138425E-005
     -4.25      4.20    0.103383E-005
     -4.25      4.25    0.767499E-006
     -4.25      4.30    0.566372E-006
     -4.25      4.35    0.415445E-006
     -4.25      4.40    0.302908E-006
     -4.25      4.45    0.219529E-006
     -4.25      4.50    0.158144E-006
     -4.25      4.55    0.113239E-006
     -4.25      4.60    0.805981E-007
     -4.25      4.65    0.570216E-007
     -4.25      4.70    0.401001E-007
     -4.25      4.75    0.280318E-007
     -4.25      4.80    0.194789E-007
     -4.25      4.85    0.134555E-007
     -4.25      4.90    0.923993E-008
     -4.25      4.95    0.630801E-008
     -4.25      5.00    0.428147E-008
     -4.25      5.05    0.288931E-008
     -4.25      5.10    0.193879E-008
     -4.25      5.15    0.129370E-008
     -4.25      5.20    0.858523E-009
     -4.25      5.25    0.566671E-009
     -4.25      5.30    0.372075E-009
     -4.25      5.35    0.243063E-009
     -4.25      5.40    0.158009E-009
     -4.25      5.45    0.102238E-009
     -4.25      5.50    0.658617E-010
     -4.25      5.55    0.422558E-010
     -4.25      5.60    0.270113E-010
     -4.25      5.65    0.172116E-010
     -4.25      5.70    0.109385E-010
     -4.25      5.75    0.693785E-011
     -4.25      5.80    0.439442E-011
     -4.25      5.85    0.278108E-011
     -4.25      5.90    0.175889E-011
     -4.25      5.95    0.111105E-011
     -4.25      6.00    0.699640E-012
     -4.25      6.05    0.437364E-012
     -4.25      6.10    0.269286E-012
     -4.25      6.15    0.161025E-012
     -4.25      6.20    0.912086E-013
     -4.25      6.25    0.466595E-013
     -4.25      6.30    0.193723E-013
     -4.25      6.35    0.464649E-014
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.978186E-013
     -4.20     -6.30    0.411518E-012
     -4.20     -6.25    0.100460E-011
     -4.20     -6.20    0.199500E-011
     -4.20     -6.15    0.357746E-011
     -4.20     -6.10    0.606032E-011
     -4.20     -6.05    0.992264E-011
     -4.20     -6.00    0.159003E-010
     -4.20     -5.95    0.251142E-010
     -4.20     -5.90    0.392592E-010
     -4.20     -5.85    0.608805E-010
     -4.20     -5.80    0.937744E-010
     -4.20     -5.75    0.143566E-009
     -4.20     -5.70    0.218536E-009
     -4.20     -5.65    0.330792E-009
     -4.20     -5.60    0.497928E-009
     -4.20     -5.55    0.745333E-009
     -4.20     -5.50    0.110942E-008
     -4.20     -5.45    0.164205E-008
     -4.20     -5.40    0.241662E-008
     -4.20     -5.35    0.353633E-008
     -4.20     -5.30    0.514530E-008
     -4.20     -5.25    0.744348E-008
     -4.20     -5.20    0.107065E-007
     -4.20     -5.15    0.153115E-007
     -4.20     -5.10    0.217718E-007
     -4.20     -5.05    0.307803E-007
     -4.20     -5.00    0.432670E-007
     -4.20     -4.95    0.604711E-007
     -4.20     -4.90    0.840329E-007
     -4.20     -4.85    0.116109E-006
     -4.20     -4.80    0.159514E-006
     -4.20     -4.75    0.217899E-006
     -4.20     -4.70    0.295964E-006
     -4.20     -4.65    0.399719E-006
     -4.20     -4.60    0.536794E-006
     -4.20     -4.55    0.716810E-006
     -4.20     -4.50    0.951808E-006
     -4.20     -4.45    0.125676E-005
     -4.20     -4.40    0.165012E-005
     -4.20     -4.35    0.215452E-005
     -4.20     -4.30    0.279745E-005
     -4.20     -4.25    0.361212E-005
     -4.20     -4.20    0.463828E-005
     -4.20     -4.15    0.592321E-005
     -4.20     -4.10    0.752267E-005
     -4.20     -4.05    0.950194E-005
     -4.20     -4.00    0.119369E-004
     -4.20     -3.95    0.149148E-004
     -4.20     -3.90    0.185356E-004
     -4.20     -3.85    0.229124E-004
     -4.20     -3.80    0.281726E-004
     -4.20     -3.75    0.344579E-004
     -4.20     -3.70    0.419250E-004
     -4.20     -3.65    0.507456E-004
     -4.20     -3.60    0.611058E-004
     -4.20     -3.55    0.732059E-004
     -4.20     -3.50    0.872588E-004
     -4.20     -3.45    0.103489E-003
     -4.20     -3.40    0.122131E-003
     -4.20     -3.35    0.143426E-003
     -4.20     -3.30    0.167621E-003
     -4.20     -3.25    0.194964E-003
     -4.20     -3.20    0.225700E-003
     -4.20     -3.15    0.260073E-003
     -4.20     -3.10    0.298315E-003
     -4.20     -3.05    0.340648E-003
     -4.20     -3.00    0.387276E-003
     -4.20     -2.95    0.438385E-003
     -4.20     -2.90    0.494139E-003
     -4.20     -2.85    0.554676E-003
     -4.20     -2.80    0.620106E-003
     -4.20     -2.75    0.690509E-003
     -4.20     -2.70    0.765935E-003
     -4.20     -2.65    0.846400E-003
     -4.20     -2.60    0.931889E-003
     -4.20     -2.55    0.102235E-002
     -4.20     -2.50    0.111772E-002
     -4.20     -2.45    0.121787E-002
     -4.20     -2.40    0.132267E-002
     -4.20     -2.35    0.143195E-002
     -4.20     -2.30    0.154553E-002
     -4.20     -2.25    0.166320E-002
     -4.20     -2.20    0.178473E-002
     -4.20     -2.15    0.190988E-002
     -4.20     -2.10    0.203838E-002
     -4.20     -2.05    0.216996E-002
     -4.20     -2.00    0.230436E-002
     -4.20     -1.95    0.244129E-002
     -4.20     -1.90    0.258046E-002
     -4.20     -1.85    0.272158E-002
     -4.20     -1.80    0.286436E-002
     -4.20     -1.75    0.300851E-002
     -4.20     -1.70    0.315375E-002
     -4.20     -1.65    0.329977E-002
     -4.20     -1.60    0.344630E-002
     -4.20     -1.55    0.359305E-002
     -4.20     -1.50    0.373974E-002
     -4.20     -1.45    0.388609E-002
     -4.20     -1.40    0.403183E-002
     -4.20     -1.35    0.417668E-002
     -4.20     -1.30    0.432036E-002
     -4.20     -1.25    0.446261E-002
     -4.20     -1.20    0.460315E-002
     -4.20     -1.15    0.474171E-002
     -4.20     -1.10    0.487803E-002
     -4.20     -1.05    0.501184E-002
     -4.20     -1.00    0.514287E-002
     -4.20     -0.95    0.527086E-002
     -4.20     -0.90    0.539554E-002
     -4.20     -0.85    0.551666E-002
     -4.20     -0.80    0.563396E-002
     -4.20     -0.75    0.574719E-002
     -4.20     -0.70    0.585609E-002
     -4.20     -0.65    0.596043E-002
     -4.20     -0.60    0.605996E-002
     -4.20     -0.55    0.615444E-002
     -4.20     -0.50    0.624366E-002
     -4.20     -0.45    0.632738E-002
     -4.20     -0.40    0.640541E-002
     -4.20     -0.35    0.647752E-002
     -4.20     -0.30    0.654354E-002
     -4.20     -0.25    0.660327E-002
     -4.20     -0.20    0.665653E-002
     -4.20     -0.15    0.670316E-002
     -4.20     -0.10    0.674301E-002
     -4.20     -0.05    0.677593E-002
     -4.20      0.00    0.680178E-002
     -4.20      0.05    0.682045E-002
     -4.20      0.10    0.683183E-002
     -4.20      0.15    0.683581E-002
     -4.20      0.20    0.683232E-002
     -4.20      0.25    0.682128E-002
     -4.20      0.30    0.680264E-002
     -4.20      0.35    0.677635E-002
     -4.20      0.40    0.674238E-002
     -4.20      0.45    0.670071E-002
     -4.20      0.50    0.665135E-002
     -4.20      0.55    0.659431E-002
     -4.20      0.60    0.652962E-002
     -4.20      0.65    0.645734E-002
     -4.20      0.70    0.637754E-002
     -4.20      0.75    0.629030E-002
     -4.20      0.80    0.619573E-002
     -4.20      0.85    0.609397E-002
     -4.20      0.90    0.598516E-002
     -4.20      0.95    0.586949E-002
     -4.20      1.00    0.574716E-002
     -4.20      1.05    0.561839E-002
     -4.20      1.10    0.548344E-002
     -4.20      1.15    0.534259E-002
     -4.20      1.20    0.519616E-002
     -4.20      1.25    0.504448E-002
     -4.20      1.30    0.488794E-002
     -4.20      1.35    0.472692E-002
     -4.20      1.40    0.456187E-002
     -4.20      1.45    0.439324E-002
     -4.20      1.50    0.422153E-002
     -4.20      1.55    0.404726E-002
     -4.20      1.60    0.387097E-002
     -4.20      1.65    0.369324E-002
     -4.20      1.70    0.351466E-002
     -4.20      1.75    0.333583E-002
     -4.20      1.80    0.315737E-002
     -4.20      1.85    0.297993E-002
     -4.20      1.90    0.280414E-002
     -4.20      1.95    0.263062E-002
     -4.20      2.00    0.246001E-002
     -4.20      2.05    0.229291E-002
     -4.20      2.10    0.212990E-002
     -4.20      2.15    0.197155E-002
     -4.20      2.20    0.181837E-002
     -4.20      2.25    0.167084E-002
     -4.20      2.30    0.152939E-002
     -4.20      2.35    0.139439E-002
     -4.20      2.40    0.126614E-002
     -4.20      2.45    0.114491E-002
     -4.20      2.50    0.103087E-002
     -4.20      2.55    0.924131E-003
     -4.20      2.60    0.824743E-003
     -4.20      2.65    0.732685E-003
     -4.20      2.70    0.647872E-003
     -4.20      2.75    0.570157E-003
     -4.20      2.80    0.499340E-003
     -4.20      2.85    0.435169E-003
     -4.20      2.90    0.377353E-003
     -4.20      2.95    0.325560E-003
     -4.20      3.00    0.279433E-003
     -4.20      3.05    0.238594E-003
     -4.20      3.10    0.202651E-003
     -4.20      3.15    0.171207E-003
     -4.20      3.20    0.143863E-003
     -4.20      3.25    0.120230E-003
     -4.20      3.30    0.999291E-004
     -4.20      3.35    0.825970E-004
     -4.20      3.40    0.678911E-004
     -4.20      3.45    0.554906E-004
     -4.20      3.50    0.450991E-004
     -4.20      3.55    0.364455E-004
     -4.20      3.60    0.292842E-004
     -4.20      3.65    0.233949E-004
     -4.20      3.70    0.185822E-004
     -4.20      3.75    0.146740E-004
     -4.20      3.80    0.115204E-004
     -4.20      3.85    0.899162E-005
     -4.20      3.90    0.697678E-005
     -4.20      3.95    0.538157E-005
     -4.20      4.00    0.412660E-005
     -4.20      4.05    0.314556E-005
     -4.20      4.10    0.238351E-005
     -4.20      4.15    0.179534E-005
     -4.20      4.20    0.134425E-005
     -4.20      4.25    0.100050E-005
     -4.20      4.30    0.740196E-006
     -4.20      4.35    0.544343E-006
     -4.20      4.40    0.397917E-006
     -4.20      4.45    0.289138E-006
     -4.20      4.50    0.208839E-006
     -4.20      4.55    0.149940E-006
     -4.20      4.60    0.107010E-006
     -4.20      4.65    0.759170E-007
     -4.20      4.70    0.535389E-007
     -4.20      4.75    0.375341E-007
     -4.20      4.80    0.261590E-007
     -4.20      4.85    0.181247E-007
     -4.20      4.90    0.124852E-007
     -4.20      4.95    0.855089E-008
     -4.20      5.00    0.582304E-008
     -4.20      5.05    0.394310E-008
     -4.20      5.10    0.265529E-008
     -4.20      5.15    0.177832E-008
     -4.20      5.20    0.118462E-008
     -4.20      5.25    0.785002E-009
     -4.20      5.30    0.517545E-009
     -4.20      5.35    0.339532E-009
     -4.20      5.40    0.221694E-009
     -4.20      5.45    0.144100E-009
     -4.20      5.50    0.932670E-010
     -4.20      5.55    0.601293E-010
     -4.20      5.60    0.386282E-010
     -4.20      5.65    0.247388E-010
     -4.20      5.70    0.158029E-010
     -4.20      5.75    0.100744E-010
     -4.20      5.80    0.641308E-011
     -4.20      5.85    0.407809E-011
     -4.20      5.90    0.259064E-011
     -4.20      5.95    0.164291E-011
     -4.20      6.00    0.103798E-011
     -4.20      6.05    0.650548E-012
     -4.20      6.10    0.401273E-012
     -4.20      6.15    0.240216E-012
     -4.20      6.20    0.136135E-012
     -4.20      6.25    0.696508E-013
     -4.20      6.30    0.289153E-013
     -4.20      6.35    0.693447E-014
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.131508E-012
     -4.15     -6.30    0.553324E-012
     -4.15     -6.25    0.135104E-011
     -4.15     -6.20    0.268357E-011
     -4.15     -6.15    0.481311E-011
     -4.15     -6.10    0.815455E-011
     -4.15     -6.05    0.133519E-010
     -4.15     -6.00    0.213936E-010
     -4.15     -5.95    0.337839E-010
     -4.15     -5.90    0.527953E-010
     -4.15     -5.85    0.818368E-010
     -4.15     -5.80    0.125989E-009
     -4.15     -5.75    0.192770E-009
     -4.15     -5.70    0.293238E-009
     -4.15     -5.65    0.443543E-009
     -4.15     -5.60    0.667122E-009
     -4.15     -5.55    0.997762E-009
     -4.15     -5.50    0.148385E-008
     -4.15     -5.45    0.219422E-008
     -4.15     -5.40    0.322616E-008
     -4.15     -5.35    0.471623E-008
     -4.15     -5.30    0.685491E-008
     -4.15     -5.25    0.990603E-008
     -4.15     -5.20    0.142327E-007
     -4.15     -5.15    0.203310E-007
     -4.15     -5.10    0.288747E-007
     -4.15     -5.05    0.407721E-007
     -4.15     -5.00    0.572396E-007
     -4.15     -4.95    0.798954E-007
     -4.15     -4.90    0.110877E-006
     -4.15     -4.85    0.152988E-006
     -4.15     -4.80    0.209881E-006
     -4.15     -4.75    0.286283E-006
     -4.15     -4.70    0.388263E-006
     -4.15     -4.65    0.523567E-006
     -4.15     -4.60    0.702001E-006
     -4.15     -4.55    0.935897E-006
     -4.15     -4.50    0.124065E-005
     -4.15     -4.45    0.163534E-005
     -4.15     -4.40    0.214345E-005
     -4.15     -4.35    0.279362E-005
     -4.15     -4.30    0.362061E-005
     -4.15     -4.25    0.466621E-005
     -4.15     -4.20    0.598029E-005
     -4.15     -4.15    0.762194E-005
     -4.15     -4.10    0.966060E-005
     -4.15     -4.05    0.121772E-004
     -4.15     -4.00    0.152655E-004
     -4.15     -3.95    0.190328E-004
     -4.15     -3.90    0.236014E-004
     -4.15     -3.85    0.291090E-004
     -4.15     -3.80    0.357099E-004
     -4.15     -3.75    0.435749E-004
     -4.15     -3.70    0.528918E-004
     -4.15     -3.65    0.638647E-004
     -4.15     -3.60    0.767139E-004
     -4.15     -3.55    0.916743E-004
     -4.15     -3.50    0.108994E-003
     -4.15     -3.45    0.128933E-003
     -4.15     -3.40    0.151759E-003
     -4.15     -3.35    0.177746E-003
     -4.15     -3.30    0.207171E-003
     -4.15     -3.25    0.240307E-003
     -4.15     -3.20    0.277426E-003
     -4.15     -3.15    0.318787E-003
     -4.15     -3.10    0.364635E-003
     -4.15     -3.05    0.415201E-003
     -4.15     -3.00    0.470689E-003
     -4.15     -2.95    0.531282E-003
     -4.15     -2.90    0.597129E-003
     -4.15     -2.85    0.668352E-003
     -4.15     -2.80    0.745034E-003
     -4.15     -2.75    0.827225E-003
     -4.15     -2.70    0.914938E-003
     -4.15     -2.65    0.100815E-002
     -4.15     -2.60    0.110679E-002
     -4.15     -2.55    0.121077E-002
     -4.15     -2.50    0.131995E-002
     -4.15     -2.45    0.143416E-002
     -4.15     -2.40    0.155322E-002
     -4.15     -2.35    0.167690E-002
     -4.15     -2.30    0.180495E-002
     -4.15     -2.25    0.193711E-002
     -4.15     -2.20    0.207309E-002
     -4.15     -2.15    0.221260E-002
     -4.15     -2.10    0.235533E-002
     -4.15     -2.05    0.250095E-002
     -4.15     -2.00    0.264917E-002
     -4.15     -1.95    0.279964E-002
     -4.15     -1.90    0.295204E-002
     -4.15     -1.85    0.310606E-002
     -4.15     -1.80    0.326138E-002
     -4.15     -1.75    0.341767E-002
     -4.15     -1.70    0.357464E-002
     -4.15     -1.65    0.373197E-002
     -4.15     -1.60    0.388937E-002
     -4.15     -1.55    0.404655E-002
     -4.15     -1.50    0.420321E-002
     -4.15     -1.45    0.435907E-002
     -4.15     -1.40    0.451386E-002
     -4.15     -1.35    0.466730E-002
     -4.15     -1.30    0.481912E-002
     -4.15     -1.25    0.496906E-002
     -4.15     -1.20    0.511685E-002
     -4.15     -1.15    0.526224E-002
     -4.15     -1.10    0.540496E-002
     -4.15     -1.05    0.554476E-002
     -4.15     -1.00    0.568138E-002
     -4.15     -0.95    0.581459E-002
     -4.15     -0.90    0.594412E-002
     -4.15     -0.85    0.606973E-002
     -4.15     -0.80    0.619118E-002
     -4.15     -0.75    0.630824E-002
     -4.15     -0.70    0.642065E-002
     -4.15     -0.65    0.652821E-002
     -4.15     -0.60    0.663067E-002
     -4.15     -0.55    0.672782E-002
     -4.15     -0.50    0.681944E-002
     -4.15     -0.45    0.690532E-002
     -4.15     -0.40    0.698527E-002
     -4.15     -0.35    0.705908E-002
     -4.15     -0.30    0.712658E-002
     -4.15     -0.25    0.718758E-002
     -4.15     -0.20    0.724192E-002
     -4.15     -0.15    0.728944E-002
     -4.15     -0.10    0.732998E-002
     -4.15     -0.05    0.736340E-002
     -4.15      0.00    0.738958E-002
     -4.15      0.05    0.740839E-002
     -4.15      0.10    0.741973E-002
     -4.15      0.15    0.742349E-002
     -4.15      0.20    0.741959E-002
     -4.15      0.25    0.740796E-002
     -4.15      0.30    0.738852E-002
     -4.15      0.35    0.736123E-002
     -4.15      0.40    0.732606E-002
     -4.15      0.45    0.728296E-002
     -4.15      0.50    0.723195E-002
     -4.15      0.55    0.717301E-002
     -4.15      0.60    0.710617E-002
     -4.15      0.65    0.703146E-002
     -4.15      0.70    0.694894E-002
     -4.15      0.75    0.685867E-002
     -4.15      0.80    0.676075E-002
     -4.15      0.85    0.665529E-002
     -4.15      0.90    0.654242E-002
     -4.15      0.95    0.642230E-002
     -4.15      1.00    0.629510E-002
     -4.15      1.05    0.616103E-002
     -4.15      1.10    0.602033E-002
     -4.15      1.15    0.587324E-002
     -4.15      1.20    0.572007E-002
     -4.15      1.25    0.556113E-002
     -4.15      1.30    0.539678E-002
     -4.15      1.35    0.522739E-002
     -4.15      1.40    0.505338E-002
     -4.15      1.45    0.487521E-002
     -4.15      1.50    0.469335E-002
     -4.15      1.55    0.450831E-002
     -4.15      1.60    0.432066E-002
     -4.15      1.65    0.413094E-002
     -4.15      1.70    0.393978E-002
     -4.15      1.75    0.374780E-002
     -4.15      1.80    0.355563E-002
     -4.15      1.85    0.336394E-002
     -4.15      1.90    0.317341E-002
     -4.15      1.95    0.298471E-002
     -4.15      2.00    0.279852E-002
     -4.15      2.05    0.261551E-002
     -4.15      2.10    0.243632E-002
     -4.15      2.15    0.226160E-002
     -4.15      2.20    0.209194E-002
     -4.15      2.25    0.192789E-002
     -4.15      2.30    0.176998E-002
     -4.15      2.35    0.161866E-002
     -4.15      2.40    0.147433E-002
     -4.15      2.45    0.133732E-002
     -4.15      2.50    0.120791E-002
     -4.15      2.55    0.108628E-002
     -4.15      2.60    0.972549E-003
     -4.15      2.65    0.866763E-003
     -4.15      2.70    0.768892E-003
     -4.15      2.75    0.678838E-003
     -4.15      2.80    0.596433E-003
     -4.15      2.85    0.521454E-003
     -4.15      2.90    0.453620E-003
     -4.15      2.95    0.392605E-003
     -4.15      3.00    0.338046E-003
     -4.15      3.05    0.289549E-003
     -4.15      3.10    0.246697E-003
     -4.15      3.15    0.209063E-003
     -4.15      3.20    0.176212E-003
     -4.15      3.25    0.147712E-003
     -4.15      3.30    0.123140E-003
     -4.15      3.35    0.102085E-003
     -4.15      3.40    0.841558E-004
     -4.15      3.45    0.689846E-004
     -4.15      3.50    0.562275E-004
     -4.15      3.55    0.455679E-004
     -4.15      3.60    0.367171E-004
     -4.15      3.65    0.294148E-004
     -4.15      3.70    0.234282E-004
     -4.15      3.75    0.185513E-004
     -4.15      3.80    0.146038E-004
     -4.15      3.85    0.114289E-004
     -4.15      3.90    0.889161E-005
     -4.15      3.95    0.687679E-005
     -4.15      4.00    0.528706E-005
     -4.15      4.05    0.404074E-005
     -4.15      4.10    0.306987E-005
     -4.15      4.15    0.231839E-005
     -4.15      4.20    0.174044E-005
     -4.15      4.25    0.129878E-005
     -4.15      4.30    0.963409E-006
     -4.15      4.35    0.710376E-006
     -4.15      4.40    0.520676E-006
     -4.15      4.45    0.379360E-006
     -4.15      4.50    0.274753E-006
     -4.15      4.55    0.197810E-006
     -4.15      4.60    0.141570E-006
     -4.15      4.65    0.100722E-006
     -4.15      4.70    0.712389E-007
     -4.15      4.75    0.500913E-007
     -4.15      4.80    0.350167E-007
     -4.15      4.85    0.243375E-007
     -4.15      4.90    0.168184E-007
     -4.15      4.95    0.115565E-007
     -4.15      5.00    0.789645E-008
     -4.15      5.05    0.536576E-008
     -4.15      5.10    0.362630E-008
     -4.15      5.15    0.243764E-008
     -4.15      5.20    0.163005E-008
     -4.15      5.25    0.108445E-008
     -4.15      5.30    0.717886E-009
     -4.15      5.35    0.472950E-009
     -4.15      5.40    0.310148E-009
     -4.15      5.45    0.202495E-009
     -4.15      5.50    0.131664E-009
     -4.15      5.55    0.852814E-010
     -4.15      5.60    0.550476E-010
     -4.15      5.65    0.354242E-010
     -4.15      5.70    0.227377E-010
     -4.15      5.75    0.145644E-010
     -4.15      5.80    0.931410E-011
     -4.15      5.85    0.594874E-011
     -4.15      5.90    0.379412E-011
     -4.15      5.95    0.241457E-011
     -4.15      6.00    0.152995E-011
     -4.15      6.05    0.961016E-012
     -4.15      6.10    0.593682E-012
     -4.15      6.15    0.355714E-012
     -4.15      6.20    0.201665E-012
     -4.15      6.25    0.103180E-012
     -4.15      6.30    0.428285E-013
     -4.15      6.35    0.102695E-013
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.175925E-012
     -4.10     -6.30    0.740312E-012
     -4.10     -6.25    0.180796E-011
     -4.10     -6.20    0.359188E-011
     -4.10     -6.15    0.644336E-011
     -4.10     -6.10    0.109178E-010
     -4.10     -6.05    0.178767E-010
     -4.10     -6.00    0.286411E-010
     -4.10     -5.95    0.452197E-010
     -4.10     -5.90    0.706439E-010
     -4.10     -5.85    0.109457E-009
     -4.10     -5.80    0.168424E-009
     -4.10     -5.75    0.257545E-009
     -4.10     -5.70    0.391510E-009
     -4.10     -5.65    0.591754E-009
     -4.10     -5.60    0.889343E-009
     -4.10     -5.55    0.132901E-008
     -4.10     -5.50    0.197472E-008
     -4.10     -5.45    0.291739E-008
     -4.10     -5.40    0.428527E-008
     -4.10     -5.35    0.625821E-008
     -4.10     -5.30    0.908659E-008
     -4.10     -5.25    0.131168E-007
     -4.10     -5.20    0.188245E-007
     -4.10     -5.15    0.268590E-007
     -4.10     -5.10    0.381001E-007
     -4.10     -5.05    0.537318E-007
     -4.10     -5.00    0.753369E-007
     -4.10     -4.95    0.105017E-006
     -4.10     -4.90    0.145541E-006
     -4.10     -4.85    0.200535E-006
     -4.10     -4.80    0.274713E-006
     -4.10     -4.75    0.374159E-006
     -4.10     -4.70    0.506668E-006
     -4.10     -4.65    0.682162E-006
     -4.10     -4.60    0.913171E-006
     -4.10     -4.55    0.121541E-005
     -4.10     -4.50    0.160845E-005
     -4.10     -4.45    0.211645E-005
     -4.10     -4.40    0.276907E-005
     -4.10     -4.35    0.360241E-005
     -4.10     -4.30    0.466005E-005
     -4.10     -4.25    0.599426E-005
     -4.10     -4.20    0.766720E-005
     -4.10     -4.15    0.975221E-005
     -4.10     -4.10    0.123351E-004
     -4.10     -4.05    0.155157E-004
     -4.10     -4.00    0.194086E-004
     -4.10     -3.95    0.241450E-004
     -4.10     -3.90    0.298731E-004
     -4.10     -3.85    0.367595E-004
     -4.10     -3.80    0.449893E-004
     -4.10     -3.75    0.547666E-004
     -4.10     -3.70    0.663140E-004
     -4.10     -3.65    0.798722E-004
     -4.10     -3.60    0.956990E-004
     -4.10     -3.55    0.114067E-003
     -4.10     -3.50    0.135263E-003
     -4.10     -3.45    0.159582E-003
     -4.10     -3.40    0.187327E-003
     -4.10     -3.35    0.218805E-003
     -4.10     -3.30    0.254320E-003
     -4.10     -3.25    0.294173E-003
     -4.10     -3.20    0.338651E-003
     -4.10     -3.15    0.388028E-003
     -4.10     -3.10    0.442558E-003
     -4.10     -3.05    0.502470E-003
     -4.10     -3.00    0.567962E-003
     -4.10     -2.95    0.639201E-003
     -4.10     -2.90    0.716317E-003
     -4.10     -2.85    0.799400E-003
     -4.10     -2.80    0.888499E-003
     -4.10     -2.75    0.983622E-003
     -4.10     -2.70    0.108473E-002
     -4.10     -2.65    0.119175E-002
     -4.10     -2.60    0.130456E-002
     -4.10     -2.55    0.142300E-002
     -4.10     -2.50    0.154688E-002
     -4.10     -2.45    0.167596E-002
     -4.10     -2.40    0.181000E-002
     -4.10     -2.35    0.194869E-002
     -4.10     -2.30    0.209175E-002
     -4.10     -2.25    0.223883E-002
     -4.10     -2.20    0.238960E-002
     -4.10     -2.15    0.254371E-002
     -4.10     -2.10    0.270081E-002
     -4.10     -2.05    0.286052E-002
     -4.10     -2.00    0.302250E-002
     -4.10     -1.95    0.318637E-002
     -4.10     -1.90    0.335180E-002
     -4.10     -1.85    0.351841E-002
     -4.10     -1.80    0.368589E-002
     -4.10     -1.75    0.385388E-002
     -4.10     -1.70    0.402208E-002
     -4.10     -1.65    0.419015E-002
     -4.10     -1.60    0.435781E-002
     -4.10     -1.55    0.452474E-002
     -4.10     -1.50    0.469067E-002
     -4.10     -1.45    0.485531E-002
     -4.10     -1.40    0.501839E-002
     -4.10     -1.35    0.517964E-002
     -4.10     -1.30    0.533881E-002
     -4.10     -1.25    0.549563E-002
     -4.10     -1.20    0.564987E-002
     -4.10     -1.15    0.580127E-002
     -4.10     -1.10    0.594958E-002
     -4.10     -1.05    0.609458E-002
     -4.10     -1.00    0.623602E-002
     -4.10     -0.95    0.637367E-002
     -4.10     -0.90    0.650730E-002
     -4.10     -0.85    0.663667E-002
     -4.10     -0.80    0.676157E-002
     -4.10     -0.75    0.688177E-002
     -4.10     -0.70    0.699705E-002
     -4.10     -0.65    0.710720E-002
     -4.10     -0.60    0.721201E-002
     -4.10     -0.55    0.731126E-002
     -4.10     -0.50    0.740477E-002
     -4.10     -0.45    0.749232E-002
     -4.10     -0.40    0.757374E-002
     -4.10     -0.35    0.764884E-002
     -4.10     -0.30    0.771744E-002
     -4.10     -0.25    0.777938E-002
     -4.10     -0.20    0.783448E-002
     -4.10     -0.15    0.788261E-002
     -4.10     -0.10    0.792362E-002
     -4.10     -0.05    0.795736E-002
     -4.10      0.00    0.798371E-002
     -4.10      0.05    0.800256E-002
     -4.10      0.10    0.801379E-002
     -4.10      0.15    0.801730E-002
     -4.10      0.20    0.801300E-002
     -4.10      0.25    0.800082E-002
     -4.10      0.30    0.798068E-002
     -4.10      0.35    0.795253E-002
     -4.10      0.40    0.791633E-002
     -4.10      0.45    0.787202E-002
     -4.10      0.50    0.781961E-002
     -4.10      0.55    0.775907E-002
     -4.10      0.60    0.769041E-002
     -4.10      0.65    0.761365E-002
     -4.10      0.70    0.752883E-002
     -4.10      0.75    0.743601E-002
     -4.10      0.80    0.733524E-002
     -4.10      0.85    0.722662E-002
     -4.10      0.90    0.711027E-002
     -4.10      0.95    0.698630E-002
     -4.10      1.00    0.685489E-002
     -4.10      1.05    0.671620E-002
     -4.10      1.10    0.657045E-002
     -4.10      1.15    0.641787E-002
     -4.10      1.20    0.625871E-002
     -4.10      1.25    0.609329E-002
     -4.10      1.30    0.592192E-002
     -4.10      1.35    0.574496E-002
     -4.10      1.40    0.556281E-002
     -4.10      1.45    0.537589E-002
     -4.10      1.50    0.518467E-002
     -4.10      1.55    0.498965E-002
     -4.10      1.60    0.479137E-002
     -4.10      1.65    0.459040E-002
     -4.10      1.70    0.438732E-002
     -4.10      1.75    0.418279E-002
     -4.10      1.80    0.397745E-002
     -4.10      1.85    0.377200E-002
     -4.10      1.90    0.356712E-002
     -4.10      1.95    0.336354E-002
     -4.10      2.00    0.316197E-002
     -4.10      2.05    0.296315E-002
     -4.10      2.10    0.276777E-002
     -4.10      2.15    0.257655E-002
     -4.10      2.20    0.239016E-002
     -4.10      2.25    0.220923E-002
     -4.10      2.30    0.203438E-002
     -4.10      2.35    0.186614E-002
     -4.10      2.40    0.170502E-002
     -4.10      2.45    0.155144E-002
     -4.10      2.50    0.140576E-002
     -4.10      2.55    0.126826E-002
     -4.10      2.60    0.113915E-002
     -4.10      2.65    0.101854E-002
     -4.10      2.70    0.906484E-003
     -4.10      2.75    0.802933E-003
     -4.10      2.80    0.707775E-003
     -4.10      2.85    0.620824E-003
     -4.10      2.90    0.541827E-003
     -4.10      2.95    0.470475E-003
     -4.10      3.00    0.406407E-003
     -4.10      3.05    0.349223E-003
     -4.10      3.10    0.298493E-003
     -4.10      3.15    0.253760E-003
     -4.10      3.20    0.214559E-003
     -4.10      3.25    0.180418E-003
     -4.10      3.30    0.150869E-003
     -4.10      3.35    0.125455E-003
     -4.10      3.40    0.103735E-003
     -4.10      3.45    0.852886E-004
     -4.10      3.50    0.697223E-004
     -4.10      3.55    0.566699E-004
     -4.10      3.60    0.457952E-004
     -4.10      3.65    0.367928E-004
     -4.10      3.70    0.293879E-004
     -4.10      3.75    0.233360E-004
     -4.10      3.80    0.184217E-004
     -4.10      3.85    0.144567E-004
     -4.10      3.90    0.112782E-004
     -4.10      3.95    0.874647E-005
     -4.10      4.00    0.674285E-005
     -4.10      4.05    0.516734E-005
     -4.10      4.10    0.393642E-005
     -4.10      4.15    0.298087E-005
     -4.10      4.20    0.224383E-005
     -4.10      4.25    0.167897E-005
     -4.10      4.30    0.124882E-005
     -4.10      4.35    0.923350E-006
     -4.10      4.40    0.678644E-006
     -4.10      4.45    0.495830E-006
     -4.10      4.50    0.360118E-006
     -4.10      4.55    0.260007E-006
     -4.10      4.60    0.186622E-006
     -4.10      4.65    0.133165E-006
     -4.10      4.70    0.944664E-007
     -4.10      4.75    0.666261E-007
     -4.10      4.80    0.467205E-007
     -4.10      4.85    0.325753E-007
     -4.10      4.90    0.225845E-007
     -4.10      4.95    0.155705E-007
     -4.10      5.00    0.106757E-007
     -4.10      5.05    0.727988E-008
     -4.10      5.10    0.493773E-008
     -4.10      5.15    0.333158E-008
     -4.10      5.20    0.223635E-008
     -4.10      5.25    0.149367E-008
     -4.10      5.30    0.992788E-009
     -4.10      5.35    0.656773E-009
     -4.10      5.40    0.432527E-009
     -4.10      5.45    0.283625E-009
     -4.10      5.50    0.185232E-009
     -4.10      5.55    0.120519E-009
     -4.10      5.60    0.781461E-010
     -4.10      5.65    0.505176E-010
     -4.10      5.70    0.325722E-010
     -4.10      5.75    0.209561E-010
     -4.10      5.80    0.134587E-010
     -4.10      5.85    0.863004E-011
     -4.10      5.90    0.552414E-011
     -4.10      5.95    0.352656E-011
     -4.10      6.00    0.224025E-011
     -4.10      6.05    0.140989E-011
     -4.10      6.10    0.872099E-012
     -4.10      6.15    0.522903E-012
     -4.10      6.20    0.296524E-012
     -4.10      6.25    0.151706E-012
     -4.10      6.30    0.629591E-013
     -4.10      6.35    0.150938E-013
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.234188E-012
     -4.05     -6.30    0.985618E-012
     -4.05     -6.25    0.240748E-011
     -4.05     -6.20    0.478390E-011
     -4.05     -6.15    0.858317E-011
     -4.05     -6.10    0.145451E-010
     -4.05     -6.05    0.238164E-010
     -4.05     -6.00    0.381537E-010
     -4.05     -5.95    0.602260E-010
     -4.05     -5.90    0.940575E-010
     -4.05     -5.85    0.145674E-009
     -4.05     -5.80    0.224035E-009
     -4.05     -5.75    0.342378E-009
     -4.05     -5.70    0.520122E-009
     -4.05     -5.65    0.785570E-009
     -4.05     -5.60    0.117970E-008
     -4.05     -5.55    0.176142E-008
     -4.05     -5.50    0.261491E-008
     -4.05     -5.45    0.385956E-008
     -4.05     -5.40    0.566368E-008
     -4.05     -5.35    0.826282E-008
     -4.05     -5.30    0.119845E-007
     -4.05     -5.25    0.172810E-007
     -4.05     -5.20    0.247725E-007
     -4.05     -5.15    0.353041E-007
     -4.05     -5.10    0.500185E-007
     -4.05     -5.05    0.704512E-007
     -4.05     -5.00    0.986506E-007
     -4.05     -4.95    0.137330E-006
     -4.05     -4.90    0.190061E-006
     -4.05     -4.85    0.261504E-006
     -4.05     -4.80    0.357709E-006
     -4.05     -4.75    0.486462E-006
     -4.05     -4.70    0.657720E-006
     -4.05     -4.65    0.884118E-006
     -4.05     -4.60    0.118157E-005
     -4.05     -4.55    0.156999E-005
     -4.05     -4.50    0.207409E-005
     -4.05     -4.45    0.272431E-005
     -4.05     -4.40    0.355786E-005
     -4.05     -4.35    0.461991E-005
     -4.05     -4.30    0.596481E-005
     -4.05     -4.25    0.765748E-005
     -4.05     -4.20    0.977485E-005
     -4.05     -4.15    0.124073E-004
     -4.05     -4.10    0.156603E-004
     -4.05     -4.05    0.196556E-004
     -4.05     -4.00    0.245327E-004
     -4.05     -3.95    0.304505E-004
     -4.05     -3.90    0.375874E-004
     -4.05     -3.85    0.461428E-004
     -4.05     -3.80    0.563371E-004
     -4.05     -3.75    0.684117E-004
     -4.05     -3.70    0.826283E-004
     -4.05     -3.65    0.992677E-004
     -4.05     -3.60    0.118628E-003
     -4.05     -3.55    0.141023E-003
     -4.05     -3.50    0.166778E-003
     -4.05     -3.45    0.196226E-003
     -4.05     -3.40    0.229705E-003
     -4.05     -3.35    0.267551E-003
     -4.05     -3.30    0.310095E-003
     -4.05     -3.25    0.357658E-003
     -4.05     -3.20    0.410542E-003
     -4.05     -3.15    0.469026E-003
     -4.05     -3.10    0.533365E-003
     -4.05     -3.05    0.603777E-003
     -4.05     -3.00    0.680445E-003
     -4.05     -2.95    0.763509E-003
     -4.05     -2.90    0.853066E-003
     -4.05     -2.85    0.949165E-003
     -4.05     -2.80    0.105181E-002
     -4.05     -2.75    0.116095E-002
     -4.05     -2.70    0.127649E-002
     -4.05     -2.65    0.139830E-002
     -4.05     -2.60    0.152618E-002
     -4.05     -2.55    0.165990E-002
     -4.05     -2.50    0.179921E-002
     -4.05     -2.45    0.194381E-002
     -4.05     -2.40    0.209336E-002
     -4.05     -2.35    0.224751E-002
     -4.05     -2.30    0.240591E-002
     -4.05     -2.25    0.256815E-002
     -4.05     -2.20    0.273384E-002
     -4.05     -2.15    0.290258E-002
     -4.05     -2.10    0.307397E-002
     -4.05     -2.05    0.324761E-002
     -4.05     -2.00    0.342309E-002
     -4.05     -1.95    0.360003E-002
     -4.05     -1.90    0.377804E-002
     -4.05     -1.85    0.395676E-002
     -4.05     -1.80    0.413583E-002
     -4.05     -1.75    0.431490E-002
     -4.05     -1.70    0.449365E-002
     -4.05     -1.65    0.467175E-002
     -4.05     -1.60    0.484889E-002
     -4.05     -1.55    0.502479E-002
     -4.05     -1.50    0.519917E-002
     -4.05     -1.45    0.537174E-002
     -4.05     -1.40    0.554226E-002
     -4.05     -1.35    0.571046E-002
     -4.05     -1.30    0.587610E-002
     -4.05     -1.25    0.603894E-002
     -4.05     -1.20    0.619876E-002
     -4.05     -1.15    0.635532E-002
     -4.05     -1.10    0.650839E-002
     -4.05     -1.05    0.665776E-002
     -4.05     -1.00    0.680321E-002
     -4.05     -0.95    0.694452E-002
     -4.05     -0.90    0.708148E-002
     -4.05     -0.85    0.721389E-002
     -4.05     -0.80    0.734154E-002
     -4.05     -0.75    0.746421E-002
     -4.05     -0.70    0.758172E-002
     -4.05     -0.65    0.769386E-002
     -4.05     -0.60    0.780043E-002
     -4.05     -0.55    0.790125E-002
     -4.05     -0.50    0.799613E-002
     -4.05     -0.45    0.808489E-002
     -4.05     -0.40    0.816734E-002
     -4.05     -0.35    0.824332E-002
     -4.05     -0.30    0.831267E-002
     -4.05     -0.25    0.837521E-002
     -4.05     -0.20    0.843081E-002
     -4.05     -0.15    0.847930E-002
     -4.05     -0.10    0.852056E-002
     -4.05     -0.05    0.855444E-002
     -4.05      0.00    0.858083E-002
     -4.05      0.05    0.859961E-002
     -4.05      0.10    0.861066E-002
     -4.05      0.15    0.861390E-002
     -4.05      0.20    0.860922E-002
     -4.05      0.25    0.859654E-002
     -4.05      0.30    0.857580E-002
     -4.05      0.35    0.854692E-002
     -4.05      0.40    0.850985E-002
     -4.05      0.45    0.846455E-002
     -4.05      0.50    0.841099E-002
     -4.05      0.55    0.834914E-002
     -4.05      0.60    0.827900E-002
     -4.05      0.65    0.820057E-002
     -4.05      0.70    0.811387E-002
     -4.05      0.75    0.801894E-002
     -4.05      0.80    0.791582E-002
     -4.05      0.85    0.780458E-002
     -4.05      0.90    0.768532E-002
     -4.05      0.95    0.755814E-002
     -4.05      1.00    0.742316E-002
     -4.05      1.05    0.728055E-002
     -4.05      1.10    0.713048E-002
     -4.05      1.15    0.697316E-002
     -4.05      1.20    0.680882E-002
     -4.05      1.25    0.663773E-002
     -4.05      1.30    0.646019E-002
     -4.05      1.35    0.627652E-002
     -4.05      1.40    0.608709E-002
     -4.05      1.45    0.589232E-002
     -4.05      1.50    0.569263E-002
     -4.05      1.55    0.548850E-002
     -4.05      1.60    0.528046E-002
     -4.05      1.65    0.506906E-002
     -4.05      1.70    0.485489E-002
     -4.05      1.75    0.463858E-002
     -4.05      1.80    0.442079E-002
     -4.05      1.85    0.420222E-002
     -4.05      1.90    0.398358E-002
     -4.05      1.95    0.376562E-002
     -4.05      2.00    0.354909E-002
     -4.05      2.05    0.333476E-002
     -4.05      2.10    0.312340E-002
     -4.05      2.15    0.291577E-002
     -4.05      2.20    0.271261E-002
     -4.05      2.25    0.251465E-002
     -4.05      2.30    0.232257E-002
     -4.05      2.35    0.213701E-002
     -4.05      2.40    0.195857E-002
     -4.05      2.45    0.178778E-002
     -4.05      2.50    0.162509E-002
     -4.05      2.55    0.147088E-002
     -4.05      2.60    0.132545E-002
     -4.05      2.65    0.118902E-002
     -4.05      2.70    0.106170E-002
     -4.05      2.75    0.943543E-003
     -4.05      2.80    0.834489E-003
     -4.05      2.85    0.734409E-003
     -4.05      2.90    0.643092E-003
     -4.05      2.95    0.560259E-003
     -4.05      3.00    0.485566E-003
     -4.05      3.05    0.418619E-003
     -4.05      3.10    0.358979E-003
     -4.05      3.15    0.306175E-003
     -4.05      3.20    0.259712E-003
     -4.05      3.25    0.219085E-003
     -4.05      3.30    0.183785E-003
     -4.05      3.35    0.153306E-003
     -4.05      3.40    0.127158E-003
     -4.05      3.45    0.104868E-003
     -4.05      3.50    0.859898E-004
     -4.05      3.55    0.701028E-004
     -4.05      3.60    0.568195E-004
     -4.05      3.65    0.457848E-004
     -4.05      3.70    0.366772E-004
     -4.05      3.75    0.292088E-004
     -4.05      3.80    0.231241E-004
     -4.05      3.85    0.181989E-004
     -4.05      3.90    0.142378E-004
     -4.05      3.95    0.110729E-004
     -4.05      4.00    0.856029E-005
     -4.05      4.05    0.657849E-005
     -4.05      4.10    0.502540E-005
     -4.05      4.15    0.381612E-005
     -4.05      4.20    0.288058E-005
     -4.05      4.25    0.216145E-005
     -4.05      4.30    0.161220E-005
     -4.05      4.35    0.119539E-005
     -4.05      4.40    0.881083E-006
     -4.05      4.45    0.645579E-006
     -4.05      4.50    0.470236E-006
     -4.05      4.55    0.340506E-006
     -4.05      4.60    0.245125E-006
     -4.05      4.65    0.175436E-006
     -4.05      4.70    0.124835E-006
     -4.05      4.75    0.883187E-007
     -4.05      4.80    0.621288E-007
     -4.05      4.85    0.434590E-007
     -4.05      4.90    0.302300E-007
     -4.05      4.95    0.209122E-007
     -4.05      5.00    0.143878E-007
     -4.05      5.05    0.984606E-008
     -4.05      5.10    0.670257E-008
     -4.05      5.15    0.453919E-008
     -4.05      5.20    0.305859E-008
     -4.05      5.25    0.205082E-008
     -4.05      5.30    0.136854E-008
     -4.05      5.35    0.909037E-009
     -4.05      5.40    0.601142E-009
     -4.05      5.45    0.395854E-009
     -4.05      5.50    0.259631E-009
     -4.05      5.55    0.169653E-009
     -4.05      5.60    0.110481E-009
     -4.05      5.65    0.717271E-010
     -4.05      5.70    0.464431E-010
     -4.05      5.75    0.300030E-010
     -4.05      5.80    0.193443E-010
     -4.05      5.85    0.124491E-010
     -4.05      5.90    0.799478E-011
     -4.05      5.95    0.511807E-011
     -4.05      6.00    0.325859E-011
     -4.05      6.05    0.205420E-011
     -4.05      6.10    0.127203E-011
     -4.05      6.15    0.763127E-012
     -4.05      6.20    0.432816E-012
     -4.05      6.25    0.221411E-012
     -4.05      6.30    0.918678E-013
     -4.05      6.35    0.220203E-013
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.310226E-012
     -4.00     -6.30    0.130580E-011
     -4.00     -6.25    0.319012E-011
     -4.00     -6.20    0.634031E-011
     -4.00     -6.15    0.113775E-010
     -4.00     -6.10    0.192823E-010
     -4.00     -6.05    0.315734E-010
     -4.00     -6.00    0.505754E-010
     -4.00     -5.95    0.798169E-010
     -4.00     -5.90    0.124613E-009
     -4.00     -5.85    0.192916E-009
     -4.00     -5.80    0.296538E-009
     -4.00     -5.75    0.452909E-009
     -4.00     -5.70    0.687573E-009
     -4.00     -5.65    0.103772E-008
     -4.00     -5.60    0.155712E-008
     -4.00     -5.55    0.232299E-008
     -4.00     -5.50    0.344550E-008
     -4.00     -5.45    0.508073E-008
     -4.00     -5.40    0.744834E-008
     -4.00     -5.35    0.108553E-007
     -4.00     -5.30    0.157279E-007
     -4.00     -5.25    0.226536E-007
     -4.00     -5.20    0.324368E-007
     -4.00     -5.15    0.461715E-007
     -4.00     -5.10    0.653346E-007
     -4.00     -5.05    0.919065E-007
     -4.00     -5.00    0.128524E-006
     -4.00     -4.95    0.178673E-006
     -4.00     -4.90    0.246930E-006
     -4.00     -4.85    0.339259E-006
     -4.00     -4.80    0.463376E-006
     -4.00     -4.75    0.629195E-006
     -4.00     -4.70    0.849356E-006
     -4.00     -4.65    0.113986E-005
     -4.00     -4.60    0.152081E-005
     -4.00     -4.55    0.201727E-005
     -4.00     -4.50    0.266027E-005
     -4.00     -4.45    0.348790E-005
     -4.00     -4.40    0.454660E-005
     -4.00     -4.35    0.589249E-005
     -4.00     -4.30    0.759292E-005
     -4.00     -4.25    0.972798E-005
     -4.00     -4.20    0.123922E-004
     -4.00     -4.15    0.156963E-004
     -4.00     -4.10    0.197687E-004
     -4.00     -4.05    0.247571E-004
     -4.00     -4.00    0.308300E-004
     -4.00     -3.95    0.381779E-004
     -4.00     -3.90    0.470141E-004
     -4.00     -3.85    0.575753E-004
     -4.00     -3.80    0.701214E-004
     -4.00     -3.75    0.849353E-004
     -4.00     -3.70    0.102321E-003
     -4.00     -3.65    0.122604E-003
     -4.00     -3.60    0.146125E-003
     -4.00     -3.55    0.173239E-003
     -4.00     -3.50    0.204312E-003
     -4.00     -3.45    0.239714E-003
     -4.00     -3.40    0.279815E-003
     -4.00     -3.35    0.324980E-003
     -4.00     -3.30    0.375561E-003
     -4.00     -3.25    0.431893E-003
     -4.00     -3.20    0.494284E-003
     -4.00     -3.15    0.563012E-003
     -4.00     -3.10    0.638320E-003
     -4.00     -3.05    0.720406E-003
     -4.00     -3.00    0.809425E-003
     -4.00     -2.95    0.905480E-003
     -4.00     -2.90    0.100862E-002
     -4.00     -2.85    0.111884E-002
     -4.00     -2.80    0.123609E-002
     -4.00     -2.75    0.136025E-002
     -4.00     -2.70    0.149116E-002
     -4.00     -2.65    0.162859E-002
     -4.00     -2.60    0.177230E-002
     -4.00     -2.55    0.192198E-002
     -4.00     -2.50    0.207728E-002
     -4.00     -2.45    0.223784E-002
     -4.00     -2.40    0.240325E-002
     -4.00     -2.35    0.257311E-002
     -4.00     -2.30    0.274696E-002
     -4.00     -2.25    0.292438E-002
     -4.00     -2.20    0.310491E-002
     -4.00     -2.15    0.328809E-002
     -4.00     -2.10    0.347349E-002
     -4.00     -2.05    0.366067E-002
     -4.00     -2.00    0.384920E-002
     -4.00     -1.95    0.403866E-002
     -4.00     -1.90    0.422866E-002
     -4.00     -1.85    0.441881E-002
     -4.00     -1.80    0.460875E-002
     -4.00     -1.75    0.479812E-002
     -4.00     -1.70    0.498660E-002
     -4.00     -1.65    0.517387E-002
     -4.00     -1.60    0.535963E-002
     -4.00     -1.55    0.554360E-002
     -4.00     -1.50    0.572551E-002
     -4.00     -1.45    0.590510E-002
     -4.00     -1.40    0.608213E-002
     -4.00     -1.35    0.625635E-002
     -4.00     -1.30    0.642756E-002
     -4.00     -1.25    0.659552E-002
     -4.00     -1.20    0.676002E-002
     -4.00     -1.15    0.692087E-002
     -4.00     -1.10    0.707784E-002
     -4.00     -1.05    0.723076E-002
     -4.00     -1.00    0.737941E-002
     -4.00     -0.95    0.752362E-002
     -4.00     -0.90    0.766318E-002
     -4.00     -0.85    0.779790E-002
     -4.00     -0.80    0.792761E-002
     -4.00     -0.75    0.805211E-002
     -4.00     -0.70    0.817122E-002
     -4.00     -0.65    0.828477E-002
     -4.00     -0.60    0.839257E-002
     -4.00     -0.55    0.849444E-002
     -4.00     -0.50    0.859022E-002
     -4.00     -0.45    0.867973E-002
     -4.00     -0.40    0.876282E-002
     -4.00     -0.35    0.883931E-002
     -4.00     -0.30    0.890906E-002
     -4.00     -0.25    0.897192E-002
     -4.00     -0.20    0.902773E-002
     -4.00     -0.15    0.907635E-002
     -4.00     -0.10    0.911767E-002
     -4.00     -0.05    0.915153E-002
     -4.00      0.00    0.917783E-002
     -4.00      0.05    0.919645E-002
     -4.00      0.10    0.920728E-002
     -4.00      0.15    0.921022E-002
     -4.00      0.20    0.920517E-002
     -4.00      0.25    0.919206E-002
     -4.00      0.30    0.917080E-002
     -4.00      0.35    0.914131E-002
     -4.00      0.40    0.910355E-002
     -4.00      0.45    0.905746E-002
     -4.00      0.50    0.900299E-002
     -4.00      0.55    0.894012E-002
     -4.00      0.60    0.886882E-002
     -4.00      0.65    0.878907E-002
     -4.00      0.70    0.870090E-002
     -4.00      0.75    0.860430E-002
     -4.00      0.80    0.849931E-002
     -4.00      0.85    0.838599E-002
     -4.00      0.90    0.826438E-002
     -4.00      0.95    0.813459E-002
     -4.00      1.00    0.799670E-002
     -4.00      1.05    0.785086E-002
     -4.00      1.10    0.769720E-002
     -4.00      1.15    0.753590E-002
     -4.00      1.20    0.736718E-002
     -4.00      1.25    0.719126E-002
     -4.00      1.30    0.700840E-002
     -4.00      1.35    0.681892E-002
     -4.00      1.40    0.662314E-002
     -4.00      1.45    0.642143E-002
     -4.00      1.50    0.621422E-002
     -4.00      1.55    0.600194E-002
     -4.00      1.60    0.578509E-002
     -4.00      1.65    0.556421E-002
     -4.00      1.70    0.533987E-002
     -4.00      1.75    0.511268E-002
     -4.00      1.80    0.488330E-002
     -4.00      1.85    0.465243E-002
     -4.00      1.90    0.442079E-002
     -4.00      1.95    0.418913E-002
     -4.00      2.00    0.395825E-002
     -4.00      2.05    0.372893E-002
     -4.00      2.10    0.350199E-002
     -4.00      2.15    0.327825E-002
     -4.00      2.20    0.305851E-002
     -4.00      2.25    0.284357E-002
     -4.00      2.30    0.263420E-002
     -4.00      2.35    0.243113E-002
     -4.00      2.40    0.223505E-002
     -4.00      2.45    0.204659E-002
     -4.00      2.50    0.186631E-002
     -4.00      2.55    0.169470E-002
     -4.00      2.60    0.153216E-002
     -4.00      2.65    0.137900E-002
     -4.00      2.70    0.123546E-002
     -4.00      2.75    0.110165E-002
     -4.00      2.80    0.977612E-003
     -4.00      2.85    0.863277E-003
     -4.00      2.90    0.758495E-003
     -4.00      2.95    0.663032E-003
     -4.00      3.00    0.576577E-003
     -4.00      3.05    0.498754E-003
     -4.00      3.10    0.429128E-003
     -4.00      3.15    0.367223E-003
     -4.00      3.20    0.312526E-003
     -4.00      3.25    0.264502E-003
     -4.00      3.30    0.222605E-003
     -4.00      3.35    0.186287E-003
     -4.00      3.40    0.155007E-003
     -4.00      3.45    0.128240E-003
     -4.00      3.50    0.105483E-003
     -4.00      3.55    0.862612E-004
     -4.00      3.60    0.701308E-004
     -4.00      3.65    0.566827E-004
     -4.00      3.70    0.455441E-004
     -4.00      3.75    0.363785E-004
     -4.00      3.80    0.288855E-004
     -4.00      3.85    0.228000E-004
     -4.00      3.90    0.178896E-004
     -4.00      3.95    0.139533E-004
     -4.00      4.00    0.108183E-004
     -4.00      4.05    0.833765E-005
     -4.00      4.10    0.638756E-005
     -4.00      4.15    0.486442E-005
     -4.00      4.20    0.368242E-005
     -4.00      4.25    0.277106E-005
     -4.00      4.30    0.207287E-005
     -4.00      4.35    0.154141E-005
     -4.00      4.40    0.113944E-005
     -4.00      4.45    0.837332E-006
     -4.00      4.50    0.611716E-006
     -4.00      4.55    0.444282E-006
     -4.00      4.60    0.320803E-006
     -4.00      4.65    0.230305E-006
     -4.00      4.70    0.164389E-006
     -4.00      4.75    0.116672E-006
     -4.00      4.80    0.823391E-007
     -4.00      4.85    0.577854E-007
     -4.00      4.90    0.403301E-007
     -4.00      4.95    0.279945E-007
     -4.00      5.00    0.193277E-007
     -4.00      5.05    0.132736E-007
     -4.00      5.10    0.906867E-008
     -4.00      5.15    0.616434E-008
     -4.00      5.20    0.416934E-008
     -4.00      5.25    0.280635E-008
     -4.00      5.30    0.188005E-008
     -4.00      5.35    0.125377E-008
     -4.00      5.40    0.832452E-009
     -4.00      5.45    0.550405E-009
     -4.00      5.50    0.362478E-009
     -4.00      5.55    0.237831E-009
     -4.00      5.60    0.155513E-009
     -4.00      5.65    0.101372E-009
     -4.00      5.70    0.658977E-010
     -4.00      5.75    0.427333E-010
     -4.00      5.80    0.276514E-010
     -4.00      5.85    0.178544E-010
     -4.00      5.90    0.114999E-010
     -4.00      5.95    0.738043E-011
     -4.00      6.00    0.470840E-011
     -4.00      6.05    0.297248E-011
     -4.00      6.10    0.184235E-011
     -4.00      6.15    0.110578E-011
     -4.00      6.20    0.627210E-012
     -4.00      6.25    0.320808E-012
     -4.00      6.30    0.133079E-012
     -4.00      6.35    0.318921E-013
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.408964E-012
     -3.95     -6.30    0.172162E-011
     -3.95     -6.25    0.420670E-011
     -3.95     -6.20    0.836225E-011
     -3.95     -6.15    0.150081E-010
     -3.95     -6.10    0.254377E-010
     -3.95     -6.05    0.416523E-010
     -3.95     -6.00    0.667133E-010
     -3.95     -5.95    0.105263E-009
     -3.95     -5.90    0.164288E-009
     -3.95     -5.85    0.254229E-009
     -3.95     -5.80    0.390582E-009
     -3.95     -5.75    0.596186E-009
     -3.95     -5.70    0.904479E-009
     -3.95     -5.65    0.136408E-008
     -3.95     -5.60    0.204520E-008
     -3.95     -5.55    0.304854E-008
     -3.95     -5.50    0.451759E-008
     -3.95     -5.45    0.665534E-008
     -3.95     -5.40    0.974705E-008
     -3.95     -5.35    0.141908E-007
     -3.95     -5.30    0.205384E-007
     -3.95     -5.25    0.295491E-007
     -3.95     -5.20    0.422610E-007
     -3.95     -5.15    0.600829E-007
     -3.95     -5.10    0.849135E-007
     -3.95     -5.05    0.119294E-006
     -3.95     -5.00    0.166600E-006
     -3.95     -4.95    0.231286E-006
     -3.95     -4.90    0.319186E-006
     -3.95     -4.85    0.437886E-006
     -3.95     -4.80    0.597179E-006
     -3.95     -4.75    0.809611E-006
     -3.95     -4.70    0.109114E-005
     -3.95     -4.65    0.146191E-005
     -3.95     -4.60    0.194717E-005
     -3.95     -4.55    0.257829E-005
     -3.95     -4.50    0.339397E-005
     -3.95     -4.45    0.444163E-005
     -3.95     -4.40    0.577879E-005
     -3.95     -4.35    0.747480E-005
     -3.95     -4.30    0.961252E-005
     -3.95     -4.25    0.122901E-004
     -3.95     -4.20    0.156231E-004
     -3.95     -4.15    0.197458E-004
     -3.95     -4.10    0.248136E-004
     -3.95     -4.05    0.310044E-004
     -3.95     -4.00    0.385200E-004
     -3.95     -3.95    0.475872E-004
     -3.95     -3.90    0.584586E-004
     -3.95     -3.85    0.714126E-004
     -3.95     -3.80    0.867531E-004
     -3.95     -3.75    0.104808E-003
     -3.95     -3.70    0.125929E-003
     -3.95     -3.65    0.150485E-003
     -3.95     -3.60    0.178864E-003
     -3.95     -3.55    0.211462E-003
     -3.95     -3.50    0.248686E-003
     -3.95     -3.45    0.290939E-003
     -3.95     -3.40    0.338623E-003
     -3.95     -3.35    0.392123E-003
     -3.95     -3.30    0.451807E-003
     -3.95     -3.25    0.518015E-003
     -3.95     -3.20    0.591054E-003
     -3.95     -3.15    0.671188E-003
     -3.95     -3.10    0.758637E-003
     -3.95     -3.05    0.853568E-003
     -3.95     -3.00    0.956092E-003
     -3.95     -2.95    0.106626E-002
     -3.95     -2.90    0.118407E-002
     -3.95     -2.85    0.130944E-002
     -3.95     -2.80    0.144225E-002
     -3.95     -2.75    0.158230E-002
     -3.95     -2.70    0.172936E-002
     -3.95     -2.65    0.188313E-002
     -3.95     -2.60    0.204325E-002
     -3.95     -2.55    0.220935E-002
     -3.95     -2.50    0.238102E-002
     -3.95     -2.45    0.255779E-002
     -3.95     -2.40    0.273920E-002
     -3.95     -2.35    0.292477E-002
     -3.95     -2.30    0.311400E-002
     -3.95     -2.25    0.330639E-002
     -3.95     -2.20    0.350145E-002
     -3.95     -2.15    0.369868E-002
     -3.95     -2.10    0.389760E-002
     -3.95     -2.05    0.409775E-002
     -3.95     -2.00    0.429868E-002
     -3.95     -1.95    0.449995E-002
     -3.95     -1.90    0.470117E-002
     -3.95     -1.85    0.490192E-002
     -3.95     -1.80    0.510187E-002
     -3.95     -1.75    0.530064E-002
     -3.95     -1.70    0.549793E-002
     -3.95     -1.65    0.569342E-002
     -3.95     -1.60    0.588683E-002
     -3.95     -1.55    0.607790E-002
     -3.95     -1.50    0.626637E-002
     -3.95     -1.45    0.645201E-002
     -3.95     -1.40    0.663459E-002
     -3.95     -1.35    0.681390E-002
     -3.95     -1.30    0.698973E-002
     -3.95     -1.25    0.716189E-002
     -3.95     -1.20    0.733020E-002
     -3.95     -1.15    0.749446E-002
     -3.95     -1.10    0.765451E-002
     -3.95     -1.05    0.781016E-002
     -3.95     -1.00    0.796124E-002
     -3.95     -0.95    0.810759E-002
     -3.95     -0.90    0.824903E-002
     -3.95     -0.85    0.838539E-002
     -3.95     -0.80    0.851652E-002
     -3.95     -0.75    0.864223E-002
     -3.95     -0.70    0.876238E-002
     -3.95     -0.65    0.887678E-002
     -3.95     -0.60    0.898530E-002
     -3.95     -0.55    0.908775E-002
     -3.95     -0.50    0.918399E-002
     -3.95     -0.45    0.927385E-002
     -3.95     -0.40    0.935719E-002
     -3.95     -0.35    0.943386E-002
     -3.95     -0.30    0.950371E-002
     -3.95     -0.25    0.956659E-002
     -3.95     -0.20    0.962238E-002
     -3.95     -0.15    0.967093E-002
     -3.95     -0.10    0.971211E-002
     -3.95     -0.05    0.974582E-002
     -3.95      0.00    0.977191E-002
     -3.95      0.05    0.979029E-002
     -3.95      0.10    0.980084E-002
     -3.95      0.15    0.980347E-002
     -3.95      0.20    0.979808E-002
     -3.95      0.25    0.978457E-002
     -3.95      0.30    0.976287E-002
     -3.95      0.35    0.973291E-002
     -3.95      0.40    0.969461E-002
     -3.95      0.45    0.964792E-002
     -3.95      0.50    0.959278E-002
     -3.95      0.55    0.952914E-002
     -3.95      0.60    0.945698E-002
     -3.95      0.65    0.937627E-002
     -3.95      0.70    0.928700E-002
     -3.95      0.75    0.918916E-002
     -3.95      0.80    0.908277E-002
     -3.95      0.85    0.896785E-002
     -3.95      0.90    0.884445E-002
     -3.95      0.95    0.871263E-002
     -3.95      1.00    0.857246E-002
     -3.95      1.05    0.842405E-002
     -3.95      1.10    0.826751E-002
     -3.95      1.15    0.810300E-002
     -3.95      1.20    0.793068E-002
     -3.95      1.25    0.775076E-002
     -3.95      1.30    0.756346E-002
     -3.95      1.35    0.736906E-002
     -3.95      1.40    0.716786E-002
     -3.95      1.45    0.696018E-002
     -3.95      1.50    0.674642E-002
     -3.95      1.55    0.652699E-002
     -3.95      1.60    0.630235E-002
     -3.95      1.65    0.607300E-002
     -3.95      1.70    0.583949E-002
     -3.95      1.75    0.560243E-002
     -3.95      1.80    0.536244E-002
     -3.95      1.85    0.512021E-002
     -3.95      1.90    0.487647E-002
     -3.95      1.95    0.463197E-002
     -3.95      2.00    0.438750E-002
     -3.95      2.05    0.414389E-002
     -3.95      2.10    0.390199E-002
     -3.95      2.15    0.366265E-002
     -3.95      2.20    0.342673E-002
     -3.95      2.25    0.319509E-002
     -3.95      2.30    0.296859E-002
     -3.95      2.35    0.274803E-002
     -3.95      2.40    0.253419E-002
     -3.95      2.45    0.232781E-002
     -3.95      2.50    0.212956E-002
     -3.95      2.55    0.194003E-002
     -3.95      2.60    0.175974E-002
     -3.95      2.65    0.158912E-002
     -3.95      2.70    0.142849E-002
     -3.95      2.75    0.127810E-002
     -3.95      2.80    0.113806E-002
     -3.95      2.85    0.100840E-002
     -3.95      2.90    0.889050E-003
     -3.95      2.95    0.779826E-003
     -3.95      3.00    0.680470E-003
     -3.95      3.05    0.590641E-003
     -3.95      3.10    0.509923E-003
     -3.95      3.15    0.437845E-003
     -3.95      3.20    0.373888E-003
     -3.95      3.25    0.317497E-003
     -3.95      3.30    0.268096E-003
     -3.95      3.35    0.225097E-003
     -3.95      3.40    0.187913E-003
     -3.95      3.45    0.155968E-003
     -3.95      3.50    0.128703E-003
     -3.95      3.55    0.105585E-003
     -3.95      3.60    0.861120E-004
     -3.95      3.65    0.698169E-004
     -3.95      3.70    0.562710E-004
     -3.95      3.75    0.450846E-004
     -3.95      3.80    0.359074E-004
     -3.95      3.85    0.284281E-004
     -3.95      3.90    0.223726E-004
     -3.95      3.95    0.175019E-004
     -3.95      4.00    0.136100E-004
     -3.95      4.05    0.105203E-004
     -3.95      4.10    0.808348E-005
     -3.95      4.15    0.617409E-005
     -3.95      4.20    0.468764E-005
     -3.95      4.25    0.353791E-005
     -3.95      4.30    0.265434E-005
     -3.95      4.35    0.197967E-005
     -3.95      4.40    0.146778E-005
     -3.95      4.45    0.108186E-005
     -3.95      4.50    0.792756E-006
     -3.95      4.55    0.577533E-006
     -3.95      4.60    0.418310E-006
     -3.95      4.65    0.301247E-006
     -3.95      4.70    0.215709E-006
     -3.95      4.75    0.153588E-006
     -3.95      4.80    0.108747E-006
     -3.95      4.85    0.765718E-007
     -3.95      4.90    0.536222E-007
     -3.95      4.95    0.373488E-007
     -3.95      5.00    0.258761E-007
     -3.95      5.05    0.178340E-007
     -3.95      5.10    0.122284E-007
     -3.95      5.15    0.834269E-008
     -3.95      5.20    0.566375E-008
     -3.95      5.25    0.382665E-008
     -3.95      5.30    0.257339E-008
     -3.95      5.35    0.172279E-008
     -3.95      5.40    0.114833E-008
     -3.95      5.45    0.762238E-009
     -3.95      5.50    0.503957E-009
     -3.95      5.55    0.331953E-009
     -3.95      5.60    0.217900E-009
     -3.95      5.65    0.142580E-009
     -3.95      5.70    0.930281E-010
     -3.95      5.75    0.605405E-010
     -3.95      5.80    0.393042E-010
     -3.95      5.85    0.254557E-010
     -3.95      5.90    0.164399E-010
     -3.95      5.95    0.105747E-010
     -3.95      6.00    0.675823E-011
     -3.95      6.05    0.427202E-011
     -3.95      6.10    0.264990E-011
     -3.95      6.15    0.159105E-011
     -3.95      6.20    0.902482E-012
     -3.95      6.25    0.461526E-012
     -3.95      6.30    0.191405E-012
     -3.95      6.35    0.458608E-013
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.536543E-012
     -3.90     -6.30    0.225895E-011
     -3.90     -6.25    0.552053E-011
     -3.90     -6.20    0.109758E-010
     -3.90     -6.15    0.197017E-010
     -3.90     -6.10    0.333956E-010
     -3.90     -6.05    0.546825E-010
     -3.90     -6.00    0.875737E-010
     -3.90     -5.95    0.138147E-009
     -3.90     -5.90    0.215541E-009
     -3.90     -5.85    0.333399E-009
     -3.90     -5.80    0.511948E-009
     -3.90     -5.75    0.780972E-009
     -3.90     -5.70    0.118402E-008
     -3.90     -5.65    0.178435E-008
     -3.90     -5.60    0.267318E-008
     -3.90     -5.55    0.398121E-008
     -3.90     -5.50    0.589436E-008
     -3.90     -5.45    0.867532E-008
     -3.90     -5.40    0.126927E-007
     -3.90     -5.35    0.184601E-007
     -3.90     -5.30    0.266882E-007
     -3.90     -5.25    0.383535E-007
     -3.90     -5.20    0.547884E-007
     -3.90     -5.15    0.777981E-007
     -3.90     -5.10    0.109811E-006
     -3.90     -5.05    0.154069E-006
     -3.90     -5.00    0.214873E-006
     -3.90     -4.95    0.297884E-006
     -3.90     -4.90    0.410499E-006
     -3.90     -4.85    0.562316E-006
     -3.90     -4.80    0.765690E-006
     -3.90     -4.75    0.103642E-005
     -3.90     -4.70    0.139453E-005
     -3.90     -4.65    0.186524E-005
     -3.90     -4.60    0.248005E-005
     -3.90     -4.55    0.327802E-005
     -3.90     -4.50    0.430715E-005
     -3.90     -4.45    0.562602E-005
     -3.90     -4.40    0.730553E-005
     -3.90     -4.35    0.943076E-005
     -3.90     -4.30    0.121030E-004
     -3.90     -4.25    0.154418E-004
     -3.90     -4.20    0.195870E-004
     -3.90     -4.15    0.247009E-004
     -3.90     -4.10    0.309701E-004
     -3.90     -4.05    0.386069E-004
     -3.90     -4.00    0.478511E-004
     -3.90     -3.95    0.589707E-004
     -3.90     -3.90    0.722621E-004
     -3.90     -3.85    0.880500E-004
     -3.90     -3.80    0.106686E-003
     -3.90     -3.75    0.128548E-003
     -3.90     -3.70    0.154034E-003
     -3.90     -3.65    0.183564E-003
     -3.90     -3.60    0.217568E-003
     -3.90     -3.55    0.256487E-003
     -3.90     -3.50    0.300762E-003
     -3.90     -3.45    0.350832E-003
     -3.90     -3.40    0.407117E-003
     -3.90     -3.35    0.470023E-003
     -3.90     -3.30    0.539920E-003
     -3.90     -3.25    0.617146E-003
     -3.90     -3.20    0.701991E-003
     -3.90     -3.15    0.794697E-003
     -3.90     -3.10    0.895446E-003
     -3.90     -3.05    0.100436E-002
     -3.90     -3.00    0.112149E-002
     -3.90     -2.95    0.124682E-002
     -3.90     -2.90    0.138028E-002
     -3.90     -2.85    0.152172E-002
     -3.90     -2.80    0.167092E-002
     -3.90     -2.75    0.182760E-002
     -3.90     -2.70    0.199143E-002
     -3.90     -2.65    0.216203E-002
     -3.90     -2.60    0.233897E-002
     -3.90     -2.55    0.252178E-002
     -3.90     -2.50    0.270995E-002
     -3.90     -2.45    0.290297E-002
     -3.90     -2.40    0.310029E-002
     -3.90     -2.35    0.330138E-002
     -3.90     -2.30    0.350567E-002
     -3.90     -2.25    0.371263E-002
     -3.90     -2.20    0.392171E-002
     -3.90     -2.15    0.413238E-002
     -3.90     -2.10    0.434415E-002
     -3.90     -2.05    0.455653E-002
     -3.90     -2.00    0.476905E-002
     -3.90     -1.95    0.498127E-002
     -3.90     -1.90    0.519279E-002
     -3.90     -1.85    0.540321E-002
     -3.90     -1.80    0.561218E-002
     -3.90     -1.75    0.581937E-002
     -3.90     -1.70    0.602445E-002
     -3.90     -1.65    0.622716E-002
     -3.90     -1.60    0.642721E-002
     -3.90     -1.55    0.662437E-002
     -3.90     -1.50    0.681840E-002
     -3.90     -1.45    0.700910E-002
     -3.90     -1.40    0.719626E-002
     -3.90     -1.35    0.737970E-002
     -3.90     -1.30    0.755924E-002
     -3.90     -1.25    0.773471E-002
     -3.90     -1.20    0.790595E-002
     -3.90     -1.15    0.807280E-002
     -3.90     -1.10    0.823511E-002
     -3.90     -1.05    0.839273E-002
     -3.90     -1.00    0.854550E-002
     -3.90     -0.95    0.869329E-002
     -3.90     -0.90    0.883594E-002
     -3.90     -0.85    0.897331E-002
     -3.90     -0.80    0.910525E-002
     -3.90     -0.75    0.923162E-002
     -3.90     -0.70    0.935226E-002
     -3.90     -0.65    0.946704E-002
     -3.90     -0.60    0.957580E-002
     -3.90     -0.55    0.967840E-002
     -3.90     -0.50    0.977469E-002
     -3.90     -0.45    0.986454E-002
     -3.90     -0.40    0.994780E-002
     -3.90     -0.35    0.100243E-001
     -3.90     -0.30    0.100940E-001
     -3.90     -0.25    0.101567E-001
     -3.90     -0.20    0.102122E-001
     -3.90     -0.15    0.102605E-001
     -3.90     -0.10    0.103014E-001
     -3.90     -0.05    0.103348E-001
     -3.90      0.00    0.103606E-001
     -3.90      0.05    0.103786E-001
     -3.90      0.10    0.103889E-001
     -3.90      0.15    0.103912E-001
     -3.90      0.20    0.103854E-001
     -3.90      0.25    0.103716E-001
     -3.90      0.30    0.103495E-001
     -3.90      0.35    0.103192E-001
     -3.90      0.40    0.102805E-001
     -3.90      0.45    0.102334E-001
     -3.90      0.50    0.101778E-001
     -3.90      0.55    0.101136E-001
     -3.90      0.60    0.100409E-001
     -3.90      0.65    0.995955E-002
     -3.90      0.70    0.986954E-002
     -3.90      0.75    0.977085E-002
     -3.90      0.80    0.966349E-002
     -3.90      0.85    0.954746E-002
     -3.90      0.90    0.942278E-002
     -3.90      0.95    0.928949E-002
     -3.90      1.00    0.914764E-002
     -3.90      1.05    0.899730E-002
     -3.90      1.10    0.883857E-002
     -3.90      1.15    0.867155E-002
     -3.90      1.20    0.849640E-002
     -3.90      1.25    0.831329E-002
     -3.90      1.30    0.812240E-002
     -3.90      1.35    0.792397E-002
     -3.90      1.40    0.771827E-002
     -3.90      1.45    0.750559E-002
     -3.90      1.50    0.728627E-002
     -3.90      1.55    0.706070E-002
     -3.90      1.60    0.682930E-002
     -3.90      1.65    0.659255E-002
     -3.90      1.70    0.635095E-002
     -3.90      1.75    0.610508E-002
     -3.90      1.80    0.585554E-002
     -3.90      1.85    0.560300E-002
     -3.90      1.90    0.534817E-002
     -3.90      1.95    0.509180E-002
     -3.90      2.00    0.483468E-002
     -3.90      2.05    0.457765E-002
     -3.90      2.10    0.432157E-002
     -3.90      2.15    0.406733E-002
     -3.90      2.20    0.381583E-002
     -3.90      2.25    0.356799E-002
     -3.90      2.30    0.332471E-002
     -3.90      2.35    0.308689E-002
     -3.90      2.40    0.285540E-002
     -3.90      2.45    0.263107E-002
     -3.90      2.50    0.241467E-002
     -3.90      2.55    0.220690E-002
     -3.90      2.60    0.200841E-002
     -3.90      2.65    0.181974E-002
     -3.90      2.70    0.164134E-002
     -3.90      2.75    0.147355E-002
     -3.90      2.80    0.131661E-002
     -3.90      2.85    0.117065E-002
     -3.90      2.90    0.103568E-002
     -3.90      2.95    0.911604E-003
     -3.90      3.00    0.798233E-003
     -3.90      3.05    0.695271E-003
     -3.90      3.10    0.602341E-003
     -3.90      3.15    0.518992E-003
     -3.90      3.20    0.444709E-003
     -3.90      3.25    0.378932E-003
     -3.90      3.30    0.321061E-003
     -3.90      3.35    0.270479E-003
     -3.90      3.40    0.226556E-003
     -3.90      3.45    0.188667E-003
     -3.90      3.50    0.156199E-003
     -3.90      3.55    0.128561E-003
     -3.90      3.60    0.105189E-003
     -3.90      3.65    0.855577E-004
     -3.90      3.70    0.691769E-004
     -3.90      3.75    0.555996E-004
     -3.90      3.80    0.444205E-004
     -3.90      3.85    0.352772E-004
     -3.90      3.90    0.278483E-004
     -3.90      3.95    0.218524E-004
     -3.90      4.00    0.170448E-004
     -3.90      4.05    0.132154E-004
     -3.90      4.10    0.101851E-004
     -3.90      4.15    0.780282E-005
     -3.90      4.20    0.594215E-005
     -3.90      4.25    0.449830E-005
     -3.90      4.30    0.338512E-005
     -3.90      4.35    0.253237E-005
     -3.90      4.40    0.188330E-005
     -3.90      4.45    0.139240E-005
     -3.90      4.50    0.102347E-005
     -3.90      4.55    0.747937E-006
     -3.90      4.60    0.543442E-006
     -3.90      4.65    0.392607E-006
     -3.90      4.70    0.282033E-006
     -3.90      4.75    0.201467E-006
     -3.90      4.80    0.143117E-006
     -3.90      4.85    0.101110E-006
     -3.90      4.90    0.710466E-007
     -3.90      4.95    0.496555E-007
     -3.90      5.00    0.345225E-007
     -3.90      5.05    0.238774E-007
     -3.90      5.10    0.164309E-007
     -3.90      5.15    0.112505E-007
     -3.90      5.20    0.766584E-008
     -3.90      5.25    0.519853E-008
     -3.90      5.30    0.350905E-008
     -3.90      5.35    0.235801E-008
     -3.90      5.40    0.157767E-008
     -3.90      5.45    0.105117E-008
     -3.90      5.50    0.697601E-009
     -3.90      5.55    0.461218E-009
     -3.90      5.60    0.303862E-009
     -3.90      5.65    0.199541E-009
     -3.90      5.70    0.130644E-009
     -3.90      5.75    0.853000E-010
     -3.90      5.80    0.555488E-010
     -3.90      5.85    0.360771E-010
     -3.90      5.90    0.233565E-010
     -3.90      5.95    0.150544E-010
     -3.90      6.00    0.963658E-011
     -3.90      6.05    0.609836E-011
     -3.90      6.10    0.378534E-011
     -3.90      6.15    0.227343E-011
     -3.90      6.20    0.128953E-011
     -3.90      6.25    0.659335E-012
     -3.90      6.30    0.273372E-012
     -3.90      6.35    0.654875E-013
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.700576E-012
     -3.85     -6.30    0.294989E-011
     -3.85     -6.25    0.721021E-011
     -3.85     -6.20    0.143376E-010
     -3.85     -6.15    0.257394E-010
     -3.85     -6.10    0.436330E-010
     -3.85     -6.05    0.714443E-010
     -3.85     -6.00    0.114404E-009
     -3.85     -5.95    0.180431E-009
     -3.85     -5.90    0.281421E-009
     -3.85     -5.85    0.435115E-009
     -3.85     -5.80    0.667791E-009
     -3.85     -5.75    0.101809E-008
     -3.85     -5.70    0.154248E-008
     -3.85     -5.65    0.232282E-008
     -3.85     -5.60    0.347708E-008
     -3.85     -5.55    0.517403E-008
     -3.85     -5.50    0.765341E-008
     -3.85     -5.45    0.112535E-007
     -3.85     -5.40    0.164482E-007
     -3.85     -5.35    0.238968E-007
     -3.85     -5.30    0.345101E-007
     -3.85     -5.25    0.495375E-007
     -3.85     -5.20    0.706805E-007
     -3.85     -5.15    0.100240E-006
     -3.85     -5.10    0.141306E-006
     -3.85     -5.05    0.197994E-006
     -3.85     -5.00    0.275754E-006
     -3.85     -4.95    0.381741E-006
     -3.85     -4.90    0.525284E-006
     -3.85     -4.85    0.718459E-006
     -3.85     -4.80    0.976773E-006
     -3.85     -4.75    0.131999E-005
     -3.85     -4.70    0.177313E-005
     -3.85     -4.65    0.236756E-005
     -3.85     -4.60    0.314238E-005
     -3.85     -4.55    0.414588E-005
     -3.85     -4.50    0.543726E-005
     -3.85     -4.45    0.708849E-005
     -3.85     -4.40    0.918633E-005
     -3.85     -4.35    0.118345E-004
     -3.85     -4.30    0.151561E-004
     -3.85     -4.25    0.192955E-004
     -3.85     -4.20    0.244213E-004
     -3.85     -4.15    0.307276E-004
     -3.85     -4.10    0.384368E-004
     -3.85     -4.05    0.478008E-004
     -3.85     -4.00    0.591020E-004
     -3.85     -3.95    0.726543E-004
     -3.85     -3.90    0.888026E-004
     -3.85     -3.85    0.107922E-003
     -3.85     -3.80    0.130416E-003
     -3.85     -3.75    0.156713E-003
     -3.85     -3.70    0.187263E-003
     -3.85     -3.65    0.222532E-003
     -3.85     -3.60    0.262998E-003
     -3.85     -3.55    0.309140E-003
     -3.85     -3.50    0.361432E-003
     -3.85     -3.45    0.420338E-003
     -3.85     -3.40    0.486295E-003
     -3.85     -3.35    0.559713E-003
     -3.85     -3.30    0.640960E-003
     -3.85     -3.25    0.730357E-003
     -3.85     -3.20    0.828165E-003
     -3.85     -3.15    0.934586E-003
     -3.85     -3.10    0.104975E-002
     -3.85     -3.05    0.117372E-002
     -3.85     -3.00    0.130648E-002
     -3.85     -2.95    0.144793E-002
     -3.85     -2.90    0.159791E-002
     -3.85     -2.85    0.175618E-002
     -3.85     -2.80    0.192243E-002
     -3.85     -2.75    0.209629E-002
     -3.85     -2.70    0.227734E-002
     -3.85     -2.65    0.246509E-002
     -3.85     -2.60    0.265902E-002
     -3.85     -2.55    0.285858E-002
     -3.85     -2.50    0.306320E-002
     -3.85     -2.45    0.327228E-002
     -3.85     -2.40    0.348522E-002
     -3.85     -2.35    0.370140E-002
     -3.85     -2.30    0.392024E-002
     -3.85     -2.25    0.414115E-002
     -3.85     -2.20    0.436356E-002
     -3.85     -2.15    0.458691E-002
     -3.85     -2.10    0.481069E-002
     -3.85     -2.05    0.503439E-002
     -3.85     -2.00    0.525756E-002
     -3.85     -1.95    0.547975E-002
     -3.85     -1.90    0.570056E-002
     -3.85     -1.85    0.591962E-002
     -3.85     -1.80    0.613657E-002
     -3.85     -1.75    0.635111E-002
     -3.85     -1.70    0.656295E-002
     -3.85     -1.65    0.677181E-002
     -3.85     -1.60    0.697747E-002
     -3.85     -1.55    0.717970E-002
     -3.85     -1.50    0.737829E-002
     -3.85     -1.45    0.757307E-002
     -3.85     -1.40    0.776387E-002
     -3.85     -1.35    0.795052E-002
     -3.85     -1.30    0.813287E-002
     -3.85     -1.25    0.831079E-002
     -3.85     -1.20    0.848414E-002
     -3.85     -1.15    0.865279E-002
     -3.85     -1.10    0.881661E-002
     -3.85     -1.05    0.897548E-002
     -3.85     -1.00    0.912926E-002
     -3.85     -0.95    0.927784E-002
     -3.85     -0.90    0.942109E-002
     -3.85     -0.85    0.955889E-002
     -3.85     -0.80    0.969110E-002
     -3.85     -0.75    0.981761E-002
     -3.85     -0.70    0.993827E-002
     -3.85     -0.65    0.100530E-001
     -3.85     -0.60    0.101616E-001
     -3.85     -0.55    0.102639E-001
     -3.85     -0.50    0.103599E-001
     -3.85     -0.45    0.104494E-001
     -3.85     -0.40    0.105323E-001
     -3.85     -0.35    0.106084E-001
     -3.85     -0.30    0.106776E-001
     -3.85     -0.25    0.107399E-001
     -3.85     -0.20    0.107950E-001
     -3.85     -0.15    0.108428E-001
     -3.85     -0.10    0.108833E-001
     -3.85     -0.05    0.109163E-001
     -3.85      0.00    0.109416E-001
     -3.85      0.05    0.109593E-001
     -3.85      0.10    0.109692E-001
     -3.85      0.15    0.109711E-001
     -3.85      0.20    0.109651E-001
     -3.85      0.25    0.109509E-001
     -3.85      0.30    0.109286E-001
     -3.85      0.35    0.108980E-001
     -3.85      0.40    0.108590E-001
     -3.85      0.45    0.108117E-001
     -3.85      0.50    0.107558E-001
     -3.85      0.55    0.106913E-001
     -3.85      0.60    0.106183E-001
     -3.85      0.65    0.105366E-001
     -3.85      0.70    0.104462E-001
     -3.85      0.75    0.103470E-001
     -3.85      0.80    0.102391E-001
     -3.85      0.85    0.101224E-001
     -3.85      0.90    0.999689E-002
     -3.85      0.95    0.986264E-002
     -3.85      1.00    0.971967E-002
     -3.85      1.05    0.956800E-002
     -3.85      1.10    0.940772E-002
     -3.85      1.15    0.923890E-002
     -3.85      1.20    0.906165E-002
     -3.85      1.25    0.887611E-002
     -3.85      1.30    0.868245E-002
     -3.85      1.35    0.848085E-002
     -3.85      1.40    0.827154E-002
     -3.85      1.45    0.805480E-002
     -3.85      1.50    0.783091E-002
     -3.85      1.55    0.760021E-002
     -3.85      1.60    0.736311E-002
     -3.85      1.65    0.712001E-002
     -3.85      1.70    0.687142E-002
     -3.85      1.75    0.661784E-002
     -3.85      1.80    0.635987E-002
     -3.85      1.85    0.609814E-002
     -3.85      1.90    0.583332E-002
     -3.85      1.95    0.556616E-002
     -3.85      2.00    0.529744E-002
     -3.85      2.05    0.502798E-002
     -3.85      2.10    0.475867E-002
     -3.85      2.15    0.449039E-002
     -3.85      2.20    0.422409E-002
     -3.85      2.25    0.396073E-002
     -3.85      2.30    0.370125E-002
     -3.85      2.35    0.344663E-002
     -3.85      2.40    0.319781E-002
     -3.85      2.45    0.295570E-002
     -3.85      2.50    0.272118E-002
     -3.85      2.55    0.249507E-002
     -3.85      2.60    0.227813E-002
     -3.85      2.65    0.207101E-002
     -3.85      2.70    0.187430E-002
     -3.85      2.75    0.168846E-002
     -3.85      2.80    0.151385E-002
     -3.85      2.85    0.135072E-002
     -3.85      2.90    0.119918E-002
     -3.85      2.95    0.105924E-002
     -3.85      3.00    0.930780E-003
     -3.85      3.05    0.813587E-003
     -3.85      3.10    0.707333E-003
     -3.85      3.15    0.611604E-003
     -3.85      3.20    0.525907E-003
     -3.85      3.25    0.449687E-003
     -3.85      3.30    0.382335E-003
     -3.85      3.35    0.323212E-003
     -3.85      3.40    0.271655E-003
     -3.85      3.45    0.226994E-003
     -3.85      3.50    0.188564E-003
     -3.85      3.55    0.155718E-003
     -3.85      3.60    0.127833E-003
     -3.85      3.65    0.104317E-003
     -3.85      3.70    0.846197E-004
     -3.85      3.75    0.682313E-004
     -3.85      3.80    0.546873E-004
     -3.85      3.85    0.435690E-004
     -3.85      3.90    0.345028E-004
     -3.85      3.95    0.271592E-004
     -3.85      4.00    0.212504E-004
     -3.85      4.05    0.165275E-004
     -3.85      4.10    0.127773E-004
     -3.85      4.15    0.981901E-005
     -3.85      4.20    0.750071E-005
     -3.85      4.25    0.569573E-005
     -3.85      4.30    0.429950E-005
     -3.85      4.35    0.322641E-005
     -3.85      4.40    0.240693E-005
     -3.85      4.45    0.178512E-005
     -3.85      4.50    0.131627E-005
     -3.85      4.55    0.964961E-006
     -3.85      4.60    0.703370E-006
     -3.85      4.65    0.509785E-006
     -3.85      4.70    0.367402E-006
     -3.85      4.75    0.263312E-006
     -3.85      4.80    0.187673E-006
     -3.85      4.85    0.133034E-006
     -3.85      4.90    0.937959E-007
     -3.85      4.95    0.657806E-007
     -3.85      5.00    0.458923E-007
     -3.85      5.05    0.318527E-007
     -3.85      5.10    0.219967E-007
     -3.85      5.15    0.151153E-007
     -3.85      5.20    0.103364E-007
     -3.85      5.25    0.703493E-008
     -3.85      5.30    0.476590E-008
     -3.85      5.35    0.321426E-008
     -3.85      5.40    0.215839E-008
     -3.85      5.45    0.144331E-008
     -3.85      5.50    0.961280E-009
     -3.85      5.55    0.637801E-009
     -3.85      5.60    0.421659E-009
     -3.85      5.65    0.277831E-009
     -3.85      5.70    0.182491E-009
     -3.85      5.75    0.119518E-009
     -3.85      5.80    0.780537E-010
     -3.85      5.85    0.508238E-010
     -3.85      5.90    0.329773E-010
     -3.85      5.95    0.212951E-010
     -3.85      6.00    0.136509E-010
     -3.85      6.05    0.864747E-011
     -3.85      6.10    0.537077E-011
     -3.85      6.15    0.322636E-011
     -3.85      6.20    0.182997E-011
     -3.85      6.25    0.935470E-012
     -3.85      6.30    0.387766E-012
     -3.85      6.35    0.928729E-013
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.910460E-012
     -3.80     -6.30    0.383404E-011
     -3.80     -6.25    0.937266E-011
     -3.80     -6.20    0.186405E-010
     -3.80     -6.15    0.334682E-010
     -3.80     -6.10    0.567383E-010
     -3.80     -6.05    0.929003E-010
     -3.80     -6.00    0.148743E-009
     -3.80     -5.95    0.234535E-009
     -3.80     -5.90    0.365684E-009
     -3.80     -5.85    0.565152E-009
     -3.80     -5.80    0.866909E-009
     -3.80     -5.75    0.132086E-008
     -3.80     -5.70    0.199983E-008
     -3.80     -5.65    0.300930E-008
     -3.80     -5.60    0.450105E-008
     -3.80     -5.55    0.669194E-008
     -3.80     -5.50    0.988962E-008
     -3.80     -5.45    0.145275E-007
     -3.80     -5.40    0.212119E-007
     -3.80     -5.35    0.307849E-007
     -3.80     -5.30    0.444081E-007
     -3.80     -5.25    0.636716E-007
     -3.80     -5.20    0.907377E-007
     -3.80     -5.15    0.128524E-006
     -3.80     -5.10    0.180941E-006
     -3.80     -5.05    0.253189E-006
     -3.80     -5.00    0.352134E-006
     -3.80     -4.95    0.486773E-006
     -3.80     -4.90    0.668812E-006
     -3.80     -4.85    0.913358E-006
     -3.80     -4.80    0.123977E-005
     -3.80     -4.75    0.167264E-005
     -3.80     -4.70    0.224303E-005
     -3.80     -4.65    0.298975E-005
     -3.80     -4.60    0.396104E-005
     -3.80     -4.55    0.521629E-005
     -3.80     -4.50    0.682801E-005
     -3.80     -4.45    0.888408E-005
     -3.80     -4.40    0.114900E-004
     -3.80     -4.35    0.147716E-004
     -3.80     -4.30    0.188770E-004
     -3.80     -4.25    0.239799E-004
     -3.80     -4.20    0.302815E-004
     -3.80     -4.15    0.380129E-004
     -3.80     -4.10    0.474370E-004
     -3.80     -4.05    0.588500E-004
     -3.80     -4.00    0.725820E-004
     -3.80     -3.95    0.889975E-004
     -3.80     -3.90    0.108494E-003
     -3.80     -3.85    0.131501E-003
     -3.80     -3.80    0.158476E-003
     -3.80     -3.75    0.189901E-003
     -3.80     -3.70    0.226278E-003
     -3.80     -3.65    0.268120E-003
     -3.80     -3.60    0.315946E-003
     -3.80     -3.55    0.370272E-003
     -3.80     -3.50    0.431598E-003
     -3.80     -3.45    0.500403E-003
     -3.80     -3.40    0.577135E-003
     -3.80     -3.35    0.662196E-003
     -3.80     -3.30    0.755936E-003
     -3.80     -3.25    0.858645E-003
     -3.80     -3.20    0.970542E-003
     -3.80     -3.15    0.109177E-002
     -3.80     -3.10    0.122240E-002
     -3.80     -3.05    0.136241E-002
     -3.80     -3.00    0.151170E-002
     -3.80     -2.95    0.167009E-002
     -3.80     -2.90    0.183731E-002
     -3.80     -2.85    0.201302E-002
     -3.80     -2.80    0.219681E-002
     -3.80     -2.75    0.238821E-002
     -3.80     -2.70    0.258669E-002
     -3.80     -2.65    0.279168E-002
     -3.80     -2.60    0.300257E-002
     -3.80     -2.55    0.321874E-002
     -3.80     -2.50    0.343952E-002
     -3.80     -2.45    0.366425E-002
     -3.80     -2.40    0.389228E-002
     -3.80     -2.35    0.412296E-002
     -3.80     -2.30    0.435564E-002
     -3.80     -2.25    0.458972E-002
     -3.80     -2.20    0.482459E-002
     -3.80     -2.15    0.505970E-002
     -3.80     -2.10    0.529451E-002
     -3.80     -2.05    0.552854E-002
     -3.80     -2.00    0.576131E-002
     -3.80     -1.95    0.599240E-002
     -3.80     -1.90    0.622142E-002
     -3.80     -1.85    0.644802E-002
     -3.80     -1.80    0.667187E-002
     -3.80     -1.75    0.689269E-002
     -3.80     -1.70    0.711020E-002
     -3.80     -1.65    0.732418E-002
     -3.80     -1.60    0.753440E-002
     -3.80     -1.55    0.774070E-002
     -3.80     -1.50    0.794288E-002
     -3.80     -1.45    0.814080E-002
     -3.80     -1.40    0.833432E-002
     -3.80     -1.35    0.852330E-002
     -3.80     -1.30    0.870763E-002
     -3.80     -1.25    0.888720E-002
     -3.80     -1.20    0.906189E-002
     -3.80     -1.15    0.923161E-002
     -3.80     -1.10    0.939625E-002
     -3.80     -1.05    0.955570E-002
     -3.80     -1.00    0.970988E-002
     -3.80     -0.95    0.985867E-002
     -3.80     -0.90    0.100020E-001
     -3.80     -0.85    0.101397E-001
     -3.80     -0.80    0.102717E-001
     -3.80     -0.75    0.103979E-001
     -3.80     -0.70    0.105181E-001
     -3.80     -0.65    0.106323E-001
     -3.80     -0.60    0.107404E-001
     -3.80     -0.55    0.108422E-001
     -3.80     -0.50    0.109376E-001
     -3.80     -0.45    0.110264E-001
     -3.80     -0.40    0.111086E-001
     -3.80     -0.35    0.111841E-001
     -3.80     -0.30    0.112527E-001
     -3.80     -0.25    0.113143E-001
     -3.80     -0.20    0.113687E-001
     -3.80     -0.15    0.114160E-001
     -3.80     -0.10    0.114559E-001
     -3.80     -0.05    0.114883E-001
     -3.80      0.00    0.115132E-001
     -3.80      0.05    0.115304E-001
     -3.80      0.10    0.115399E-001
     -3.80      0.15    0.115415E-001
     -3.80      0.20    0.115351E-001
     -3.80      0.25    0.115207E-001
     -3.80      0.30    0.114981E-001
     -3.80      0.35    0.114673E-001
     -3.80      0.40    0.114282E-001
     -3.80      0.45    0.113807E-001
     -3.80      0.50    0.113247E-001
     -3.80      0.55    0.112602E-001
     -3.80      0.60    0.111871E-001
     -3.80      0.65    0.111053E-001
     -3.80      0.70    0.110148E-001
     -3.80      0.75    0.109155E-001
     -3.80      0.80    0.108073E-001
     -3.80      0.85    0.106904E-001
     -3.80      0.90    0.105645E-001
     -3.80      0.95    0.104298E-001
     -3.80      1.00    0.102863E-001
     -3.80      1.05    0.101338E-001
     -3.80      1.10    0.997260E-002
     -3.80      1.15    0.980261E-002
     -3.80      1.20    0.962395E-002
     -3.80      1.25    0.943672E-002
     -3.80      1.30    0.924105E-002
     -3.80      1.35    0.903710E-002
     -3.80      1.40    0.882506E-002
     -3.80      1.45    0.860515E-002
     -3.80      1.50    0.837763E-002
     -3.80      1.55    0.814280E-002
     -3.80      1.60    0.790101E-002
     -3.80      1.65    0.765265E-002
     -3.80      1.70    0.739814E-002
     -3.80      1.75    0.713799E-002
     -3.80      1.80    0.687272E-002
     -3.80      1.85    0.660295E-002
     -3.80      1.90    0.632930E-002
     -3.80      1.95    0.605251E-002
     -3.80      2.00    0.577331E-002
     -3.80      2.05    0.549254E-002
     -3.80      2.10    0.521105E-002
     -3.80      2.15    0.492975E-002
     -3.80      2.20    0.464959E-002
     -3.80      2.25    0.437155E-002
     -3.80      2.30    0.409663E-002
     -3.80      2.35    0.382585E-002
     -3.80      2.40    0.356022E-002
     -3.80      2.45    0.330073E-002
     -3.80      2.50    0.304835E-002
     -3.80      2.55    0.280401E-002
     -3.80      2.60    0.256856E-002
     -3.80      2.65    0.234281E-002
     -3.80      2.70    0.212745E-002
     -3.80      2.75    0.192308E-002
     -3.80      2.80    0.173019E-002
     -3.80      2.85    0.154915E-002
     -3.80      2.90    0.138021E-002
     -3.80      2.95    0.122347E-002
     -3.80      3.00    0.107893E-002
     -3.80      3.05    0.946463E-003
     -3.80      3.10    0.825803E-003
     -3.80      3.15    0.716596E-003
     -3.80      3.20    0.618389E-003
     -3.80      3.25    0.530648E-003
     -3.80      3.30    0.452770E-003
     -3.80      3.35    0.384105E-003
     -3.80      3.40    0.323965E-003
     -3.80      3.45    0.271645E-003
     -3.80      3.50    0.226436E-003
     -3.80      3.55    0.187633E-003
     -3.80      3.60    0.154556E-003
     -3.80      3.65    0.126549E-003
     -3.80      3.70    0.102997E-003
     -3.80      3.75    0.833242E-004
     -3.80      3.80    0.670039E-004
     -3.80      3.85    0.535557E-004
     -3.80      3.90    0.425489E-004
     -3.80      3.95    0.336007E-004
     -3.80      4.00    0.263746E-004
     -3.80      4.05    0.205782E-004
     -3.80      4.10    0.159594E-004
     -3.80      4.15    0.123033E-004
     -3.80      4.20    0.942819E-005
     -3.80      4.25    0.718201E-005
     -3.80      4.30    0.543859E-005
     -3.80      4.35    0.409412E-005
     -3.80      4.40    0.306396E-005
     -3.80      4.45    0.227965E-005
     -3.80      4.50    0.168629E-005
     -3.80      4.55    0.124020E-005
     -3.80      4.60    0.906925E-006
     -3.80      4.65    0.659460E-006
     -3.80      4.70    0.476834E-006
     -3.80      4.75    0.342872E-006
     -3.80      4.80    0.245195E-006
     -3.80      4.85    0.174394E-006
     -3.80      4.90    0.123374E-006
     -3.80      4.95    0.868206E-007
     -3.80      5.00    0.607800E-007
     -3.80      5.05    0.423325E-007
     -3.80      5.10    0.293360E-007
     -3.80      5.15    0.202294E-007
     -3.80      5.20    0.138824E-007
     -3.80      5.25    0.948177E-008
     -3.80      5.30    0.644625E-008
     -3.80      5.35    0.436287E-008
     -3.80      5.40    0.293996E-008
     -3.80      5.45    0.197278E-008
     -3.80      5.50    0.131843E-008
     -3.80      5.55    0.877718E-009
     -3.80      5.60    0.582179E-009
     -3.80      5.65    0.384817E-009
     -3.80      5.70    0.253533E-009
     -3.80      5.75    0.166521E-009
     -3.80      5.80    0.109038E-009
     -3.80      5.85    0.711676E-010
     -3.80      5.90    0.462727E-010
     -3.80      5.95    0.299314E-010
     -3.80      6.00    0.192122E-010
     -3.80      6.05    0.121813E-010
     -3.80      6.10    0.756948E-011
     -3.80      6.15    0.454802E-011
     -3.80      6.20    0.257944E-011
     -3.80      6.25    0.131832E-011
     -3.80      6.30    0.546327E-012
     -3.80      6.35    0.130824E-012
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.117773E-011
     -3.75     -6.30    0.496004E-011
     -3.75     -6.25    0.121269E-010
     -3.75     -6.20    0.241216E-010
     -3.75     -6.15    0.433142E-010
     -3.75     -6.10    0.734336E-010
     -3.75     -6.05    0.120232E-009
     -3.75     -6.00    0.192478E-009
     -3.75     -5.95    0.303422E-009
     -3.75     -5.90    0.472931E-009
     -3.75     -5.85    0.730578E-009
     -3.75     -5.80    0.112007E-008
     -3.75     -5.75    0.170555E-008
     -3.75     -5.70    0.258049E-008
     -3.75     -5.65    0.388014E-008
     -3.75     -5.60    0.579887E-008
     -3.75     -5.55    0.861396E-008
     -3.75     -5.50    0.127183E-007
     -3.75     -5.45    0.186645E-007
     -3.75     -5.40    0.272244E-007
     -3.75     -5.35    0.394683E-007
     -3.75     -5.30    0.568700E-007
     -3.75     -5.25    0.814438E-007
     -3.75     -5.20    0.115923E-006
     -3.75     -5.15    0.163989E-006
     -3.75     -5.10    0.230566E-006
     -3.75     -5.05    0.322187E-006
     -3.75     -5.00    0.447462E-006
     -3.75     -4.95    0.617644E-006
     -3.75     -4.90    0.847337E-006
     -3.75     -4.85    0.115535E-005
     -3.75     -4.80    0.156570E-005
     -3.75     -4.75    0.210884E-005
     -3.75     -4.70    0.282309E-005
     -3.75     -4.65    0.375623E-005
     -3.75     -4.60    0.496740E-005
     -3.75     -4.55    0.652918E-005
     -3.75     -4.50    0.852991E-005
     -3.75     -4.45    0.110762E-004
     -3.75     -4.40    0.142956E-004
     -3.75     -4.35    0.183394E-004
     -3.75     -4.30    0.233852E-004
     -3.75     -4.25    0.296402E-004
     -3.75     -4.20    0.373430E-004
     -3.75     -4.15    0.467664E-004
     -3.75     -4.10    0.582190E-004
     -3.75     -4.05    0.720462E-004
     -3.75     -4.00    0.886308E-004
     -3.75     -3.95    0.108392E-003
     -3.75     -3.90    0.131785E-003
     -3.75     -3.85    0.159294E-003
     -3.75     -3.80    0.191436E-003
     -3.75     -3.75    0.228745E-003
     -3.75     -3.70    0.271773E-003
     -3.75     -3.65    0.321079E-003
     -3.75     -3.60    0.377220E-003
     -3.75     -3.55    0.440738E-003
     -3.75     -3.50    0.512154E-003
     -3.75     -3.45    0.591955E-003
     -3.75     -3.40    0.680579E-003
     -3.75     -3.35    0.778412E-003
     -3.75     -3.30    0.885771E-003
     -3.75     -3.25    0.100290E-002
     -3.75     -3.20    0.112995E-002
     -3.75     -3.15    0.126701E-002
     -3.75     -3.10    0.141406E-002
     -3.75     -3.05    0.157098E-002
     -3.75     -3.00    0.173757E-002
     -3.75     -2.95    0.191355E-002
     -3.75     -2.90    0.209855E-002
     -3.75     -2.85    0.229211E-002
     -3.75     -2.80    0.249372E-002
     -3.75     -2.75    0.270280E-002
     -3.75     -2.70    0.291874E-002
     -3.75     -2.65    0.314085E-002
     -3.75     -2.60    0.336845E-002
     -3.75     -2.55    0.360084E-002
     -3.75     -2.50    0.383728E-002
     -3.75     -2.45    0.407707E-002
     -3.75     -2.40    0.431950E-002
     -3.75     -2.35    0.456388E-002
     -3.75     -2.30    0.480954E-002
     -3.75     -2.25    0.505584E-002
     -3.75     -2.20    0.530219E-002
     -3.75     -2.15    0.554801E-002
     -3.75     -2.10    0.579279E-002
     -3.75     -2.05    0.603603E-002
     -3.75     -2.00    0.627729E-002
     -3.75     -1.95    0.651616E-002
     -3.75     -1.90    0.675228E-002
     -3.75     -1.85    0.698531E-002
     -3.75     -1.80    0.721496E-002
     -3.75     -1.75    0.744097E-002
     -3.75     -1.70    0.766310E-002
     -3.75     -1.65    0.788116E-002
     -3.75     -1.60    0.809496E-002
     -3.75     -1.55    0.830435E-002
     -3.75     -1.50    0.850920E-002
     -3.75     -1.45    0.870936E-002
     -3.75     -1.40    0.890475E-002
     -3.75     -1.35    0.909525E-002
     -3.75     -1.30    0.928078E-002
     -3.75     -1.25    0.946126E-002
     -3.75     -1.20    0.963660E-002
     -3.75     -1.15    0.980672E-002
     -3.75     -1.10    0.997155E-002
     -3.75     -1.05    0.101310E-001
     -3.75     -1.00    0.102850E-001
     -3.75     -0.95    0.104335E-001
     -3.75     -0.90    0.105764E-001
     -3.75     -0.85    0.107135E-001
     -3.75     -0.80    0.108449E-001
     -3.75     -0.75    0.109704E-001
     -3.75     -0.70    0.110898E-001
     -3.75     -0.65    0.112032E-001
     -3.75     -0.60    0.113104E-001
     -3.75     -0.55    0.114113E-001
     -3.75     -0.50    0.115058E-001
     -3.75     -0.45    0.115938E-001
     -3.75     -0.40    0.116751E-001
     -3.75     -0.35    0.117497E-001
     -3.75     -0.30    0.118174E-001
     -3.75     -0.25    0.118782E-001
     -3.75     -0.20    0.119319E-001
     -3.75     -0.15    0.119784E-001
     -3.75     -0.10    0.120176E-001
     -3.75     -0.05    0.120494E-001
     -3.75      0.00    0.120737E-001
     -3.75      0.05    0.120904E-001
     -3.75      0.10    0.120994E-001
     -3.75      0.15    0.121006E-001
     -3.75      0.20    0.120939E-001
     -3.75      0.25    0.120792E-001
     -3.75      0.30    0.120565E-001
     -3.75      0.35    0.120255E-001
     -3.75      0.40    0.119864E-001
     -3.75      0.45    0.119389E-001
     -3.75      0.50    0.118829E-001
     -3.75      0.55    0.118185E-001
     -3.75      0.60    0.117455E-001
     -3.75      0.65    0.116639E-001
     -3.75      0.70    0.115735E-001
     -3.75      0.75    0.114744E-001
     -3.75      0.80    0.113664E-001
     -3.75      0.85    0.112496E-001
     -3.75      0.90    0.111238E-001
     -3.75      0.95    0.109891E-001
     -3.75      1.00    0.108454E-001
     -3.75      1.05    0.106927E-001
     -3.75      1.10    0.105311E-001
     -3.75      1.15    0.103605E-001
     -3.75      1.20    0.101811E-001
     -3.75      1.25    0.999285E-002
     -3.75      1.30    0.979591E-002
     -3.75      1.35    0.959037E-002
     -3.75      1.40    0.937640E-002
     -3.75      1.45    0.915419E-002
     -3.75      1.50    0.892394E-002
     -3.75      1.55    0.868593E-002
     -3.75      1.60    0.844045E-002
     -3.75      1.65    0.818784E-002
     -3.75      1.70    0.792850E-002
     -3.75      1.75    0.766288E-002
     -3.75      1.80    0.739146E-002
     -3.75      1.85    0.711480E-002
     -3.75      1.90    0.683351E-002
     -3.75      1.95    0.654827E-002
     -3.75      2.00    0.625979E-002
     -3.75      2.05    0.596888E-002
     -3.75      2.10    0.567637E-002
     -3.75      2.15    0.538316E-002
     -3.75      2.20    0.509020E-002
     -3.75      2.25    0.479849E-002
     -3.75      2.30    0.450906E-002
     -3.75      2.35    0.422294E-002
     -3.75      2.40    0.394121E-002
     -3.75      2.45    0.366493E-002
     -3.75      2.50    0.339515E-002
     -3.75      2.55    0.313289E-002
     -3.75      2.60    0.287912E-002
     -3.75      2.65    0.263474E-002
     -3.75      2.70    0.240059E-002
     -3.75      2.75    0.217740E-002
     -3.75      2.80    0.196580E-002
     -3.75      2.85    0.176629E-002
     -3.75      2.90    0.157924E-002
     -3.75      2.95    0.140491E-002
     -3.75      3.00    0.124340E-002
     -3.75      3.05    0.109468E-002
     -3.75      3.10    0.958581E-003
     -3.75      3.15    0.834833E-003
     -3.75      3.20    0.723034E-003
     -3.75      3.25    0.622690E-003
     -3.75      3.30    0.533220E-003
     -3.75      3.35    0.453979E-003
     -3.75      3.40    0.384267E-003
     -3.75      3.45    0.323352E-003
     -3.75      3.50    0.270487E-003
     -3.75      3.55    0.224921E-003
     -3.75      3.60    0.185913E-003
     -3.75      3.65    0.152749E-003
     -3.75      3.70    0.124745E-003
     -3.75      3.75    0.101261E-003
     -3.75      3.80    0.817015E-004
     -3.75      3.85    0.655215E-004
     -3.75      3.90    0.522281E-004
     -3.75      3.95    0.413802E-004
     -3.75      4.00    0.325876E-004
     -3.75      4.05    0.255086E-004
     -3.75      4.10    0.198475E-004
     -3.75      4.15    0.153501E-004
     -3.75      4.20    0.118010E-004
     -3.75      4.25    0.901850E-005
     -3.75      4.30    0.685128E-005
     -3.75      4.35    0.517421E-005
     -3.75      4.40    0.388477E-005
     -3.75      4.45    0.289970E-005
     -3.75      4.50    0.215191E-005
     -3.75      4.55    0.158781E-005
     -3.75      4.60    0.116492E-005
     -3.75      4.65    0.849840E-006
     -3.75      4.70    0.616523E-006
     -3.75      4.75    0.444791E-006
     -3.75      4.80    0.319143E-006
     -3.75      4.85    0.227753E-006
     -3.75      4.90    0.161668E-006
     -3.75      4.95    0.114156E-006
     -3.75      5.00    0.801895E-007
     -3.75      5.05    0.560427E-007
     -3.75      5.10    0.389708E-007
     -3.75      5.15    0.269660E-007
     -3.75      5.20    0.185692E-007
     -3.75      5.25    0.127265E-007
     -3.75      5.30    0.868192E-008
     -3.75      5.35    0.589602E-008
     -3.75      5.40    0.398651E-008
     -3.75      5.45    0.268397E-008
     -3.75      5.50    0.179961E-008
     -3.75      5.55    0.120189E-008
     -3.75      5.60    0.799685E-009
     -3.75      5.65    0.530174E-009
     -3.75      5.70    0.350299E-009
     -3.75      5.75    0.230694E-009
     -3.75      5.80    0.151430E-009
     -3.75      5.85    0.990549E-010
     -3.75      5.90    0.645275E-010
     -3.75      5.95    0.418046E-010
     -3.75      6.00    0.268653E-010
     -3.75      6.05    0.170476E-010
     -3.75      6.10    0.105982E-010
     -3.75      6.15    0.636876E-011
     -3.75      6.20    0.361181E-011
     -3.75      6.25    0.184556E-011
     -3.75      6.30    0.764636E-012
     -3.75      6.35    0.183067E-012
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.151648E-011
     -3.70     -6.30    0.638729E-011
     -3.70     -6.25    0.156184E-010
     -3.70     -6.20    0.310706E-010
     -3.70     -6.15    0.557976E-010
     -3.70     -6.10    0.946011E-010
     -3.70     -6.05    0.154882E-009
     -3.70     -6.00    0.247913E-009
     -3.70     -5.95    0.390712E-009
     -3.70     -5.90    0.608774E-009
     -3.70     -5.85    0.940007E-009
     -3.70     -5.80    0.144038E-008
     -3.70     -5.75    0.219194E-008
     -3.70     -5.70    0.331410E-008
     -3.70     -5.65    0.497947E-008
     -3.70     -5.60    0.743570E-008
     -3.70     -5.55    0.110357E-007
     -3.70     -5.50    0.162787E-007
     -3.70     -5.45    0.238659E-007
     -3.70     -5.40    0.347752E-007
     -3.70     -5.35    0.503603E-007
     -3.70     -5.30    0.724817E-007
     -3.70     -5.25    0.103678E-006
     -3.70     -5.20    0.147388E-006
     -3.70     -5.15    0.208233E-006
     -3.70     -5.10    0.292380E-006
     -3.70     -5.05    0.407999E-006
     -3.70     -5.00    0.565826E-006
     -3.70     -4.95    0.779863E-006
     -3.70     -4.90    0.106824E-005
     -3.70     -4.85    0.145422E-005
     -3.70     -4.80    0.196748E-005
     -3.70     -4.75    0.264551E-005
     -3.70     -4.70    0.353530E-005
     -3.70     -4.65    0.469533E-005
     -3.70     -4.60    0.619770E-005
     -3.70     -4.55    0.813061E-005
     -3.70     -4.50    0.106010E-004
     -3.70     -4.45    0.137374E-004
     -3.70     -4.40    0.176930E-004
     -3.70     -4.35    0.226485E-004
     -3.70     -4.30    0.288157E-004
     -3.70     -4.25    0.364395E-004
     -3.70     -4.20    0.458012E-004
     -3.70     -4.15    0.572204E-004
     -3.70     -4.10    0.710564E-004
     -3.70     -4.05    0.877089E-004
     -3.70     -4.00    0.107618E-003
     -3.70     -3.95    0.131261E-003
     -3.70     -3.90    0.159154E-003
     -3.70     -3.85    0.191841E-003
     -3.70     -3.80    0.229893E-003
     -3.70     -3.75    0.273900E-003
     -3.70     -3.70    0.324460E-003
     -3.70     -3.65    0.382174E-003
     -3.70     -3.60    0.447627E-003
     -3.70     -3.55    0.521384E-003
     -3.70     -3.50    0.603972E-003
     -3.70     -3.45    0.695872E-003
     -3.70     -3.40    0.797503E-003
     -3.70     -3.35    0.909215E-003
     -3.70     -3.30    0.103128E-002
     -3.70     -3.25    0.116387E-002
     -3.70     -3.20    0.130707E-002
     -3.70     -3.15    0.146087E-002
     -3.70     -3.10    0.162515E-002
     -3.70     -3.05    0.179970E-002
     -3.70     -3.00    0.198420E-002
     -3.70     -2.95    0.217826E-002
     -3.70     -2.90    0.238138E-002
     -3.70     -2.85    0.259301E-002
     -3.70     -2.80    0.281252E-002
     -3.70     -2.75    0.303922E-002
     -3.70     -2.70    0.327240E-002
     -3.70     -2.65    0.351130E-002
     -3.70     -2.60    0.375515E-002
     -3.70     -2.55    0.400318E-002
     -3.70     -2.50    0.425460E-002
     -3.70     -2.45    0.450866E-002
     -3.70     -2.40    0.476462E-002
     -3.70     -2.35    0.502175E-002
     -3.70     -2.30    0.527938E-002
     -3.70     -2.25    0.553686E-002
     -3.70     -2.20    0.579359E-002
     -3.70     -2.15    0.604901E-002
     -3.70     -2.10    0.630261E-002
     -3.70     -2.05    0.655393E-002
     -3.70     -2.00    0.680253E-002
     -3.70     -1.95    0.704804E-002
     -3.70     -1.90    0.729012E-002
     -3.70     -1.85    0.752847E-002
     -3.70     -1.80    0.776283E-002
     -3.70     -1.75    0.799298E-002
     -3.70     -1.70    0.821871E-002
     -3.70     -1.65    0.843987E-002
     -3.70     -1.60    0.865630E-002
     -3.70     -1.55    0.886789E-002
     -3.70     -1.50    0.907452E-002
     -3.70     -1.45    0.927611E-002
     -3.70     -1.40    0.947257E-002
     -3.70     -1.35    0.966385E-002
     -3.70     -1.30    0.984988E-002
     -3.70     -1.25    0.100306E-001
     -3.70     -1.20    0.102060E-001
     -3.70     -1.15    0.103759E-001
     -3.70     -1.10    0.105404E-001
     -3.70     -1.05    0.106993E-001
     -3.70     -1.00    0.108527E-001
     -3.70     -0.95    0.110004E-001
     -3.70     -0.90    0.111424E-001
     -3.70     -0.85    0.112786E-001
     -3.70     -0.80    0.114090E-001
     -3.70     -0.75    0.115334E-001
     -3.70     -0.70    0.116518E-001
     -3.70     -0.65    0.117641E-001
     -3.70     -0.60    0.118701E-001
     -3.70     -0.55    0.119699E-001
     -3.70     -0.50    0.120632E-001
     -3.70     -0.45    0.121501E-001
     -3.70     -0.40    0.122303E-001
     -3.70     -0.35    0.123038E-001
     -3.70     -0.30    0.123705E-001
     -3.70     -0.25    0.124303E-001
     -3.70     -0.20    0.124830E-001
     -3.70     -0.15    0.125286E-001
     -3.70     -0.10    0.125670E-001
     -3.70     -0.05    0.125981E-001
     -3.70      0.00    0.126217E-001
     -3.70      0.05    0.126378E-001
     -3.70      0.10    0.126463E-001
     -3.70      0.15    0.126470E-001
     -3.70      0.20    0.126400E-001
     -3.70      0.25    0.126251E-001
     -3.70      0.30    0.126021E-001
     -3.70      0.35    0.125712E-001
     -3.70      0.40    0.125320E-001
     -3.70      0.45    0.124846E-001
     -3.70      0.50    0.124289E-001
     -3.70      0.55    0.123647E-001
     -3.70      0.60    0.122920E-001
     -3.70      0.65    0.122108E-001
     -3.70      0.70    0.121208E-001
     -3.70      0.75    0.120221E-001
     -3.70      0.80    0.119146E-001
     -3.70      0.85    0.117982E-001
     -3.70      0.90    0.116729E-001
     -3.70      0.95    0.115386E-001
     -3.70      1.00    0.113952E-001
     -3.70      1.05    0.112428E-001
     -3.70      1.10    0.110813E-001
     -3.70      1.15    0.109107E-001
     -3.70      1.20    0.107311E-001
     -3.70      1.25    0.105425E-001
     -3.70      1.30    0.103450E-001
     -3.70      1.35    0.101385E-001
     -3.70      1.40    0.992341E-002
     -3.70      1.45    0.969969E-002
     -3.70      1.50    0.946757E-002
     -3.70      1.55    0.922727E-002
     -3.70      1.60    0.897904E-002
     -3.70      1.65    0.872318E-002
     -3.70      1.70    0.846004E-002
     -3.70      1.75    0.819001E-002
     -3.70      1.80    0.791356E-002
     -3.70      1.85    0.763117E-002
     -3.70      1.90    0.734342E-002
     -3.70      1.95    0.705093E-002
     -3.70      2.00    0.675439E-002
     -3.70      2.05    0.645455E-002
     -3.70      2.10    0.615223E-002
     -3.70      2.15    0.584831E-002
     -3.70      2.20    0.554373E-002
     -3.70      2.25    0.523946E-002
     -3.70      2.30    0.493656E-002
     -3.70      2.35    0.463608E-002
     -3.70      2.40    0.433914E-002
     -3.70      2.45    0.404685E-002
     -3.70      2.50    0.376032E-002
     -3.70      2.55    0.348066E-002
     -3.70      2.60    0.320893E-002
     -3.70      2.65    0.294616E-002
     -3.70      2.70    0.269330E-002
     -3.70      2.75    0.245120E-002
     -3.70      2.80    0.222064E-002
     -3.70      2.85    0.200226E-002
     -3.70      2.90    0.179658E-002
     -3.70      2.95    0.160400E-002
     -3.70      3.00    0.142473E-002
     -3.70      3.05    0.125889E-002
     -3.70      3.10    0.110641E-002
     -3.70      3.15    0.967109E-003
     -3.70      3.20    0.840672E-003
     -3.70      3.25    0.726659E-003
     -3.70      3.30    0.624530E-003
     -3.70      3.35    0.533660E-003
     -3.70      3.40    0.453355E-003
     -3.70      3.45    0.382869E-003
     -3.70      3.50    0.321425E-003
     -3.70      3.55    0.268232E-003
     -3.70      3.60    0.222499E-003
     -3.70      3.65    0.183452E-003
     -3.70      3.70    0.150343E-003
     -3.70      3.75    0.122463E-003
     -3.70      3.80    0.991476E-004
     -3.70      3.85    0.797841E-004
     -3.70      3.90    0.638126E-004
     -3.70      3.95    0.507288E-004
     -3.70      4.00    0.400835E-004
     -3.70      4.05    0.314807E-004
     -3.70      4.10    0.245753E-004
     -3.70      4.15    0.190694E-004
     -3.70      4.20    0.147085E-004
     -3.70      4.25    0.112774E-004
     -3.70      4.30    0.859541E-005
     -3.70      4.35    0.651266E-005
     -3.70      4.40    0.490569E-005
     -3.70      4.45    0.367375E-005
     -3.70      4.50    0.273529E-005
     -3.70      4.55    0.202490E-005
     -3.70      4.60    0.149050E-005
     -3.70      4.65    0.109096E-005
     -3.70      4.70    0.794072E-006
     -3.70      4.75    0.574793E-006
     -3.70      4.80    0.413799E-006
     -3.70      4.85    0.296295E-006
     -3.70      4.90    0.211030E-006
     -3.70      4.95    0.149513E-006
     -3.70      5.00    0.105382E-006
     -3.70      5.05    0.738982E-007
     -3.70      5.10    0.515610E-007
     -3.70      5.15    0.357984E-007
     -3.70      5.20    0.247343E-007
     -3.70      5.25    0.170086E-007
     -3.70      5.30    0.116417E-007
     -3.70      5.35    0.793211E-008
     -3.70      5.40    0.538063E-008
     -3.70      5.45    0.363417E-008
     -3.70      5.50    0.244436E-008
     -3.70      5.55    0.163749E-008
     -3.70      5.60    0.109273E-008
     -3.70      5.65    0.726513E-009
     -3.70      5.70    0.481318E-009
     -3.70      5.75    0.317775E-009
     -3.70      5.80    0.209073E-009
     -3.70      5.85    0.137042E-009
     -3.70      5.90    0.894311E-010
     -3.70      5.95    0.580222E-010
     -3.70      6.00    0.373282E-010
     -3.70      6.05    0.237045E-010
     -3.70      6.10    0.147428E-010
     -3.70      6.15    0.886043E-011
     -3.70      6.20    0.502443E-011
     -3.70      6.25    0.256684E-011
     -3.70      6.30    0.106322E-011
     -3.70      6.35    0.254509E-012
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.194385E-011
     -3.65     -6.30    0.818803E-011
     -3.65     -6.25    0.200240E-010
     -3.65     -6.20    0.398395E-010
     -3.65     -6.15    0.715512E-010
     -3.65     -6.10    0.121313E-009
     -3.65     -6.05    0.198603E-009
     -3.65     -6.00    0.317845E-009
     -3.65     -5.95    0.500796E-009
     -3.65     -5.90    0.780018E-009
     -3.65     -5.85    0.120388E-008
     -3.65     -5.80    0.184371E-008
     -3.65     -5.75    0.280397E-008
     -3.65     -5.70    0.423651E-008
     -3.65     -5.65    0.636051E-008
     -3.65     -5.60    0.949012E-008
     -3.65     -5.55    0.140723E-007
     -3.65     -5.50    0.207384E-007
     -3.65     -5.45    0.303738E-007
     -3.65     -5.40    0.442115E-007
     -3.65     -5.35    0.639552E-007
     -3.65     -5.30    0.919424E-007
     -3.65     -5.25    0.131357E-006
     -3.65     -5.20    0.186502E-006
     -3.65     -5.15    0.263150E-006
     -3.65     -5.10    0.368990E-006
     -3.65     -5.05    0.514180E-006
     -3.65     -5.00    0.712041E-006
     -3.65     -4.95    0.979906E-006
     -3.65     -4.90    0.134015E-005
     -3.65     -4.85    0.182144E-005
     -3.65     -4.80    0.246018E-005
     -3.65     -4.75    0.330228E-005
     -3.65     -4.70    0.440509E-005
     -3.65     -4.65    0.583975E-005
     -3.65     -4.60    0.769364E-005
     -3.65     -4.55    0.100733E-004
     -3.65     -4.50    0.131074E-004
     -3.65     -4.45    0.169499E-004
     -3.65     -4.40    0.217836E-004
     -3.65     -4.35    0.278234E-004
     -3.65     -4.30    0.353191E-004
     -3.65     -4.25    0.445591E-004
     -3.65     -4.20    0.558723E-004
     -3.65     -4.15    0.696302E-004
     -3.65     -4.10    0.862479E-004
     -3.65     -4.05    0.106184E-003
     -3.65     -4.00    0.129940E-003
     -3.65     -3.95    0.158056E-003
     -3.65     -3.90    0.191108E-003
     -3.65     -3.85    0.229702E-003
     -3.65     -3.80    0.274465E-003
     -3.65     -3.75    0.326037E-003
     -3.65     -3.70    0.385060E-003
     -3.65     -3.65    0.452166E-003
     -3.65     -3.60    0.527963E-003
     -3.65     -3.55    0.613025E-003
     -3.65     -3.50    0.707874E-003
     -3.65     -3.45    0.812969E-003
     -3.65     -3.40    0.928694E-003
     -3.65     -3.35    0.105535E-002
     -3.65     -3.30    0.119313E-002
     -3.65     -3.25    0.134213E-002
     -3.65     -3.20    0.150236E-002
     -3.65     -3.15    0.167368E-002
     -3.65     -3.10    0.185588E-002
     -3.65     -3.05    0.204861E-002
     -3.65     -3.00    0.225145E-002
     -3.65     -2.95    0.246387E-002
     -3.65     -2.90    0.268527E-002
     -3.65     -2.85    0.291496E-002
     -3.65     -2.80    0.315222E-002
     -3.65     -2.75    0.339626E-002
     -3.65     -2.70    0.364627E-002
     -3.65     -2.65    0.390142E-002
     -3.65     -2.60    0.416086E-002
     -3.65     -2.55    0.442377E-002
     -3.65     -2.50    0.468932E-002
     -3.65     -2.45    0.495672E-002
     -3.65     -2.40    0.522519E-002
     -3.65     -2.35    0.549402E-002
     -3.65     -2.30    0.576251E-002
     -3.65     -2.25    0.603002E-002
     -3.65     -2.20    0.629598E-002
     -3.65     -2.15    0.655982E-002
     -3.65     -2.10    0.682107E-002
     -3.65     -2.05    0.707929E-002
     -3.65     -2.00    0.733408E-002
     -3.65     -1.95    0.758509E-002
     -3.65     -1.90    0.783202E-002
     -3.65     -1.85    0.807462E-002
     -3.65     -1.80    0.831266E-002
     -3.65     -1.75    0.854594E-002
     -3.65     -1.70    0.877431E-002
     -3.65     -1.65    0.899764E-002
     -3.65     -1.60    0.921582E-002
     -3.65     -1.55    0.942876E-002
     -3.65     -1.50    0.963639E-002
     -3.65     -1.45    0.983865E-002
     -3.65     -1.40    0.100355E-001
     -3.65     -1.35    0.102269E-001
     -3.65     -1.30    0.104128E-001
     -3.65     -1.25    0.105932E-001
     -3.65     -1.20    0.107680E-001
     -3.65     -1.15    0.109373E-001
     -3.65     -1.10    0.111009E-001
     -3.65     -1.05    0.112589E-001
     -3.65     -1.00    0.114112E-001
     -3.65     -0.95    0.115578E-001
     -3.65     -0.90    0.116985E-001
     -3.65     -0.85    0.118335E-001
     -3.65     -0.80    0.119625E-001
     -3.65     -0.75    0.120856E-001
     -3.65     -0.70    0.122026E-001
     -3.65     -0.65    0.123135E-001
     -3.65     -0.60    0.124182E-001
     -3.65     -0.55    0.125166E-001
     -3.65     -0.50    0.126086E-001
     -3.65     -0.45    0.126941E-001
     -3.65     -0.40    0.127730E-001
     -3.65     -0.35    0.128453E-001
     -3.65     -0.30    0.129108E-001
     -3.65     -0.25    0.129694E-001
     -3.65     -0.20    0.130210E-001
     -3.65     -0.15    0.130656E-001
     -3.65     -0.10    0.131031E-001
     -3.65     -0.05    0.131332E-001
     -3.65      0.00    0.131561E-001
     -3.65      0.05    0.131715E-001
     -3.65      0.10    0.131794E-001
     -3.65      0.15    0.131796E-001
     -3.65      0.20    0.131722E-001
     -3.65      0.25    0.131570E-001
     -3.65      0.30    0.131339E-001
     -3.65      0.35    0.131029E-001
     -3.65      0.40    0.130638E-001
     -3.65      0.45    0.130166E-001
     -3.65      0.50    0.129611E-001
     -3.65      0.55    0.128974E-001
     -3.65      0.60    0.128252E-001
     -3.65      0.65    0.127445E-001
     -3.65      0.70    0.126552E-001
     -3.65      0.75    0.125573E-001
     -3.65      0.80    0.124505E-001
     -3.65      0.85    0.123349E-001
     -3.65      0.90    0.122104E-001
     -3.65      0.95    0.120768E-001
     -3.65      1.00    0.119342E-001
     -3.65      1.05    0.117825E-001
     -3.65      1.10    0.116216E-001
     -3.65      1.15    0.114516E-001
     -3.65      1.20    0.112723E-001
     -3.65      1.25    0.110839E-001
     -3.65      1.30    0.108864E-001
     -3.65      1.35    0.106798E-001
     -3.65      1.40    0.104642E-001
     -3.65      1.45    0.102397E-001
     -3.65      1.50    0.100065E-001
     -3.65      1.55    0.976472E-002
     -3.65      1.60    0.951462E-002
     -3.65      1.65    0.925644E-002
     -3.65      1.70    0.899048E-002
     -3.65      1.75    0.871709E-002
     -3.65      1.80    0.843666E-002
     -3.65      1.85    0.814966E-002
     -3.65      1.90    0.785659E-002
     -3.65      1.95    0.755805E-002
     -3.65      2.00    0.725466E-002
     -3.65      2.05    0.694714E-002
     -3.65      2.10    0.663626E-002
     -3.65      2.15    0.632288E-002
     -3.65      2.20    0.600789E-002
     -3.65      2.25    0.569227E-002
     -3.65      2.30    0.537706E-002
     -3.65      2.35    0.506332E-002
     -3.65      2.40    0.475220E-002
     -3.65      2.45    0.444483E-002
     -3.65      2.50    0.414238E-002
     -3.65      2.55    0.384603E-002
     -3.65      2.60    0.355693E-002
     -3.65      2.65    0.327619E-002
     -3.65      2.70    0.300488E-002
     -3.65      2.75    0.274399E-002
     -3.65      2.80    0.249443E-002
     -3.65      2.85    0.225699E-002
     -3.65      2.90    0.203233E-002
     -3.65      2.95    0.182098E-002
     -3.65      3.00    0.162333E-002
     -3.65      3.05    0.143962E-002
     -3.65      3.10    0.126991E-002
     -3.65      3.15    0.111413E-002
     -3.65      3.20    0.972065E-003
     -3.65      3.25    0.843352E-003
     -3.65      3.30    0.727514E-003
     -3.65      3.35    0.623964E-003
     -3.65      3.40    0.532028E-003
     -3.65      3.45    0.450964E-003
     -3.65      3.50    0.379978E-003
     -3.65      3.55    0.318249E-003
     -3.65      3.60    0.264943E-003
     -3.65      3.65    0.219231E-003
     -3.65      3.70    0.180305E-003
     -3.65      3.75    0.147388E-003
     -3.65      3.80    0.119747E-003
     -3.65      3.85    0.966959E-004
     -3.65      3.90    0.776065E-004
     -3.65      3.95    0.619065E-004
     -3.65      4.00    0.490826E-004
     -3.65      4.05    0.386792E-004
     -3.65      4.10    0.302967E-004
     -3.65      4.15    0.235880E-004
     -3.65      4.20    0.182547E-004
     -3.65      4.25    0.140430E-004
     -3.65      4.30    0.107390E-004
     -3.65      4.35    0.816384E-005
     -3.65      4.40    0.616985E-005
     -3.65      4.45    0.463576E-005
     -3.65      4.50    0.346301E-005
     -3.65      4.55    0.257212E-005
     -3.65      4.60    0.189958E-005
     -3.65      4.65    0.139501E-005
     -3.65      4.70    0.101876E-005
     -3.65      4.75    0.739890E-006
     -3.65      4.80    0.534432E-006
     -3.65      4.85    0.383950E-006
     -3.65      4.90    0.274374E-006
     -3.65      4.95    0.195042E-006
     -3.65      5.00    0.137931E-006
     -3.65      5.05    0.970451E-007
     -3.65      5.10    0.679361E-007
     -3.65      5.15    0.473234E-007
     -3.65      5.20    0.328047E-007
     -3.65      5.25    0.226318E-007
     -3.65      5.30    0.155405E-007
     -3.65      5.35    0.106222E-007
     -3.65      5.40    0.722800E-008
     -3.65      5.45    0.489691E-008
     -3.65      5.50    0.330356E-008
     -3.65      5.55    0.221952E-008
     -3.65      5.60    0.148530E-008
     -3.65      5.65    0.990169E-009
     -3.65      5.70    0.657659E-009
     -3.65      5.75    0.435228E-009
     -3.65      5.80    0.286968E-009
     -3.65      5.85    0.188461E-009
     -3.65      5.90    0.123189E-009
     -3.65      5.95    0.800314E-010
     -3.65      6.00    0.515399E-010
     -3.65      6.05    0.327517E-010
     -3.65      6.10    0.203772E-010
     -3.65      6.15    0.122480E-010
     -3.65      6.20    0.694478E-011
     -3.65      6.25    0.354717E-011
     -3.65      6.30    0.146896E-011
     -3.65      6.35    0.351572E-012
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.248058E-011
     -3.60     -6.30    0.104497E-010
     -3.60     -6.25    0.255578E-010
     -3.60     -6.20    0.508548E-010
     -3.60     -6.15    0.913407E-010
     -3.60     -6.10    0.154866E-009
     -3.60     -6.05    0.253514E-009
     -3.60     -6.00    0.405656E-009
     -3.60     -5.95    0.638979E-009
     -3.60     -5.90    0.994877E-009
     -3.60     -5.85    0.153478E-008
     -3.60     -5.80    0.234918E-008
     -3.60     -5.75    0.357045E-008
     -3.60     -5.70    0.539077E-008
     -3.60     -5.65    0.808722E-008
     -3.60     -5.60    0.120563E-007
     -3.60     -5.55    0.178615E-007
     -3.60     -5.50    0.262975E-007
     -3.60     -5.45    0.384770E-007
     -3.60     -5.40    0.559468E-007
     -3.60     -5.35    0.808410E-007
     -3.60     -5.30    0.116082E-006
     -3.60     -5.25    0.165643E-006
     -3.60     -5.20    0.234883E-006
     -3.60     -5.15    0.330978E-006
     -3.60     -5.10    0.463462E-006
     -3.60     -5.05    0.644904E-006
     -3.60     -5.00    0.891748E-006
     -3.60     -4.95    0.122534E-005
     -3.60     -4.90    0.167315E-005
     -3.60     -4.85    0.227029E-005
     -3.60     -4.80    0.306122E-005
     -3.60     -4.75    0.410182E-005
     -3.60     -4.70    0.546171E-005
     -3.60     -4.65    0.722690E-005
     -3.60     -4.60    0.950272E-005
     -3.60     -4.55    0.124171E-004
     -3.60     -4.50    0.161238E-004
     -3.60     -4.45    0.208064E-004
     -3.60     -4.40    0.266814E-004
     -3.60     -4.35    0.340023E-004
     -3.60     -4.30    0.430626E-004
     -3.60     -4.25    0.541988E-004
     -3.60     -4.20    0.677928E-004
     -3.60     -4.15    0.842733E-004
     -3.60     -4.10    0.104116E-003
     -3.60     -4.05    0.127843E-003
     -3.60     -4.00    0.156020E-003
     -3.60     -3.95    0.189251E-003
     -3.60     -3.90    0.228177E-003
     -3.60     -3.85    0.273462E-003
     -3.60     -3.80    0.325786E-003
     -3.60     -3.75    0.385835E-003
     -3.60     -3.70    0.454288E-003
     -3.60     -3.65    0.531799E-003
     -3.60     -3.60    0.618990E-003
     -3.60     -3.55    0.716426E-003
     -3.60     -3.50    0.824611E-003
     -3.60     -3.45    0.943967E-003
     -3.60     -3.40    0.107482E-002
     -3.60     -3.35    0.121740E-002
     -3.60     -3.30    0.137183E-002
     -3.60     -3.25    0.153810E-002
     -3.60     -3.20    0.171609E-002
     -3.60     -3.15    0.190557E-002
     -3.60     -3.10    0.210619E-002
     -3.60     -3.05    0.231748E-002
     -3.60     -3.00    0.253888E-002
     -3.60     -2.95    0.276975E-002
     -3.60     -2.90    0.300935E-002
     -3.60     -2.85    0.325690E-002
     -3.60     -2.80    0.351156E-002
     -3.60     -2.75    0.377245E-002
     -3.60     -2.70    0.403868E-002
     -3.60     -2.65    0.430935E-002
     -3.60     -2.60    0.458356E-002
     -3.60     -2.55    0.486043E-002
     -3.60     -2.50    0.513911E-002
     -3.60     -2.45    0.541878E-002
     -3.60     -2.40    0.569866E-002
     -3.60     -2.35    0.597803E-002
     -3.60     -2.30    0.625621E-002
     -3.60     -2.25    0.653257E-002
     -3.60     -2.20    0.680654E-002
     -3.60     -2.15    0.707762E-002
     -3.60     -2.10    0.734534E-002
     -3.60     -2.05    0.760930E-002
     -3.60     -2.00    0.786914E-002
     -3.60     -1.95    0.812456E-002
     -3.60     -1.90    0.837528E-002
     -3.60     -1.85    0.862110E-002
     -3.60     -1.80    0.886182E-002
     -3.60     -1.75    0.909729E-002
     -3.60     -1.70    0.932741E-002
     -3.60     -1.65    0.955206E-002
     -3.60     -1.60    0.977118E-002
     -3.60     -1.55    0.998472E-002
     -3.60     -1.50    0.101926E-001
     -3.60     -1.45    0.103949E-001
     -3.60     -1.40    0.105915E-001
     -3.60     -1.35    0.107824E-001
     -3.60     -1.30    0.109676E-001
     -3.60     -1.25    0.111472E-001
     -3.60     -1.20    0.113210E-001
     -3.60     -1.15    0.114891E-001
     -3.60     -1.10    0.116515E-001
     -3.60     -1.05    0.118082E-001
     -3.60     -1.00    0.119591E-001
     -3.60     -0.95    0.121042E-001
     -3.60     -0.90    0.122435E-001
     -3.60     -0.85    0.123768E-001
     -3.60     -0.80    0.125043E-001
     -3.60     -0.75    0.126258E-001
     -3.60     -0.70    0.127412E-001
     -3.60     -0.65    0.128505E-001
     -3.60     -0.60    0.129536E-001
     -3.60     -0.55    0.130504E-001
     -3.60     -0.50    0.131409E-001
     -3.60     -0.45    0.132249E-001
     -3.60     -0.40    0.133023E-001
     -3.60     -0.35    0.133732E-001
     -3.60     -0.30    0.134373E-001
     -3.60     -0.25    0.134946E-001
     -3.60     -0.20    0.135450E-001
     -3.60     -0.15    0.135884E-001
     -3.60     -0.10    0.136247E-001
     -3.60     -0.05    0.136539E-001
     -3.60      0.00    0.136758E-001
     -3.60      0.05    0.136904E-001
     -3.60      0.10    0.136976E-001
     -3.60      0.15    0.136973E-001
     -3.60      0.20    0.136894E-001
     -3.60      0.25    0.136739E-001
     -3.60      0.30    0.136506E-001
     -3.60      0.35    0.136195E-001
     -3.60      0.40    0.135805E-001
     -3.60      0.45    0.135336E-001
     -3.60      0.50    0.134785E-001
     -3.60      0.55    0.134153E-001
     -3.60      0.60    0.133437E-001
     -3.60      0.65    0.132638E-001
     -3.60      0.70    0.131754E-001
     -3.60      0.75    0.130784E-001
     -3.60      0.80    0.129727E-001
     -3.60      0.85    0.128582E-001
     -3.60      0.90    0.127348E-001
     -3.60      0.95    0.126024E-001
     -3.60      1.00    0.124610E-001
     -3.60      1.05    0.123104E-001
     -3.60      1.10    0.121506E-001
     -3.60      1.15    0.119815E-001
     -3.60      1.20    0.118032E-001
     -3.60      1.25    0.116155E-001
     -3.60      1.30    0.114186E-001
     -3.60      1.35    0.112124E-001
     -3.60      1.40    0.109970E-001
     -3.60      1.45    0.107724E-001
     -3.60      1.50    0.105389E-001
     -3.60      1.55    0.102964E-001
     -3.60      1.60    0.100453E-001
     -3.60      1.65    0.978565E-002
     -3.60      1.70    0.951778E-002
     -3.60      1.75    0.924198E-002
     -3.60      1.80    0.895860E-002
     -3.60      1.85    0.866805E-002
     -3.60      1.90    0.837079E-002
     -3.60      1.95    0.806734E-002
     -3.60      2.00    0.775829E-002
     -3.60      2.05    0.744431E-002
     -3.60      2.10    0.712612E-002
     -3.60      2.15    0.680453E-002
     -3.60      2.20    0.648041E-002
     -3.60      2.25    0.615470E-002
     -3.60      2.30    0.582841E-002
     -3.60      2.35    0.550262E-002
     -3.60      2.40    0.517845E-002
     -3.60      2.45    0.485707E-002
     -3.60      2.50    0.453969E-002
     -3.60      2.55    0.422752E-002
     -3.60      2.60    0.392179E-002
     -3.60      2.65    0.362371E-002
     -3.60      2.70    0.333443E-002
     -3.60      2.75    0.305508E-002
     -3.60      2.80    0.278668E-002
     -3.60      2.85    0.253016E-002
     -3.60      2.90    0.228635E-002
     -3.60      2.95    0.205593E-002
     -3.60      3.00    0.183943E-002
     -3.60      3.05    0.163724E-002
     -3.60      3.10    0.144957E-002
     -3.60      3.15    0.127649E-002
     -3.60      3.20    0.111789E-002
     -3.60      3.25    0.973502E-003
     -3.60      3.30    0.842941E-003
     -3.60      3.35    0.725675E-003
     -3.60      3.40    0.621072E-003
     -3.60      3.45    0.528407E-003
     -3.60      3.50    0.446887E-003
     -3.60      3.55    0.375674E-003
     -3.60      3.60    0.313901E-003
     -3.60      3.65    0.260692E-003
     -3.60      3.70    0.215183E-003
     -3.60      3.75    0.176533E-003
     -3.60      3.80    0.143939E-003
     -3.60      3.85    0.116644E-003
     -3.60      3.90    0.939470E-004
     -3.60      3.95    0.752038E-004
     -3.60      4.00    0.598327E-004
     -3.60      4.05    0.473138E-004
     -3.60      4.10    0.371874E-004
     -3.60      4.15    0.290518E-004
     -3.60      4.20    0.225596E-004
     -3.60      4.25    0.174135E-004
     -3.60      4.30    0.133613E-004
     -3.60      4.35    0.101915E-004
     -3.60      4.40    0.772814E-005
     -3.60      4.45    0.582604E-005
     -3.60      4.50    0.436671E-005
     -3.60      4.55    0.325417E-005
     -3.60      4.60    0.241131E-005
     -3.60      4.65    0.177671E-005
     -3.60      4.70    0.130183E-005
     -3.60      4.75    0.948625E-006
     -3.60      4.80    0.687482E-006
     -3.60      4.85    0.495544E-006
     -3.60      4.90    0.355293E-006
     -3.60      4.95    0.253398E-006
     -3.60      5.00    0.179789E-006
     -3.60      5.05    0.126910E-006
     -3.60      5.10    0.891324E-007
     -3.60      5.15    0.622891E-007
     -3.60      5.20    0.433172E-007
     -3.60      5.25    0.299790E-007
     -3.60      5.30    0.206499E-007
     -3.60      5.35    0.141580E-007
     -3.60      5.40    0.966301E-008
     -3.60      5.45    0.656592E-008
     -3.60      5.50    0.444223E-008
     -3.60      5.55    0.299284E-008
     -3.60      5.60    0.200816E-008
     -3.60      5.65    0.134215E-008
     -3.60      5.70    0.893589E-009
     -3.60      5.75    0.592685E-009
     -3.60      5.80    0.391584E-009
     -3.60      5.85    0.257631E-009
     -3.60      5.90    0.168662E-009
     -3.60      5.95    0.109711E-009
     -3.60      6.00    0.707201E-010
     -3.60      6.05    0.449685E-010
     -3.60      6.10    0.279877E-010
     -3.60      6.15    0.168240E-010
     -3.60      6.20    0.953856E-011
     -3.60      6.25    0.487105E-011
     -3.60      6.30    0.201677E-011
     -3.60      6.35    0.482602E-012
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.315171E-011
     -3.55     -6.30    0.132779E-010
     -3.55     -6.25    0.324780E-010
     -3.55     -6.20    0.646301E-010
     -3.55     -6.15    0.116089E-009
     -3.55     -6.10    0.196824E-009
     -3.55     -6.05    0.322168E-009
     -3.55     -6.00    0.515416E-009
     -3.55     -5.95    0.811639E-009
     -3.55     -5.90    0.126322E-008
     -3.55     -5.85    0.194783E-008
     -3.55     -5.80    0.297973E-008
     -3.55     -5.75    0.452589E-008
     -3.55     -5.70    0.682843E-008
     -3.55     -5.65    0.102360E-007
     -3.55     -5.60    0.152467E-007
     -3.55     -5.55    0.225675E-007
     -3.55     -5.50    0.331941E-007
     -3.55     -5.45    0.485182E-007
     -3.55     -5.40    0.704712E-007
     -3.55     -5.35    0.101713E-006
     -3.55     -5.30    0.145881E-006
     -3.55     -5.25    0.207908E-006
     -3.55     -5.20    0.294436E-006
     -3.55     -5.15    0.414339E-006
     -3.55     -5.10    0.579383E-006
     -3.55     -5.05    0.805041E-006
     -3.55     -5.00    0.111151E-005
     -3.55     -4.95    0.152493E-005
     -3.55     -4.90    0.207887E-005
     -3.55     -4.85    0.281610E-005
     -3.55     -4.80    0.379062E-005
     -3.55     -4.75    0.507009E-005
     -3.55     -4.70    0.673853E-005
     -3.55     -4.65    0.889935E-005
     -3.55     -4.60    0.116788E-004
     -3.55     -4.55    0.152295E-004
     -3.55     -4.50    0.197343E-004
     -3.55     -4.45    0.254102E-004
     -3.55     -4.40    0.325126E-004
     -3.55     -4.35    0.413383E-004
     -3.55     -4.30    0.522297E-004
     -3.55     -4.25    0.655767E-004
     -3.55     -4.20    0.818195E-004
     -3.55     -4.15    0.101449E-003
     -3.55     -4.10    0.125005E-003
     -3.55     -4.05    0.153078E-003
     -3.55     -4.00    0.186299E-003
     -3.55     -3.95    0.225341E-003
     -3.55     -3.90    0.270904E-003
     -3.55     -3.85    0.323709E-003
     -3.55     -3.80    0.384487E-003
     -3.55     -3.75    0.453962E-003
     -3.55     -3.70    0.532838E-003
     -3.55     -3.65    0.621785E-003
     -3.55     -3.60    0.721417E-003
     -3.55     -3.55    0.832284E-003
     -3.55     -3.50    0.954847E-003
     -3.55     -3.45    0.108947E-002
     -3.55     -3.40    0.123642E-002
     -3.55     -3.35    0.139583E-002
     -3.55     -3.30    0.156771E-002
     -3.55     -3.25    0.175195E-002
     -3.55     -3.20    0.194830E-002
     -3.55     -3.15    0.215639E-002
     -3.55     -3.10    0.237575E-002
     -3.55     -3.05    0.260577E-002
     -3.55     -3.00    0.284576E-002
     -3.55     -2.95    0.309495E-002
     -3.55     -2.90    0.335250E-002
     -3.55     -2.85    0.361749E-002
     -3.55     -2.80    0.388900E-002
     -3.55     -2.75    0.416607E-002
     -3.55     -2.70    0.444774E-002
     -3.55     -2.65    0.473304E-002
     -3.55     -2.60    0.502104E-002
     -3.55     -2.55    0.531083E-002
     -3.55     -2.50    0.560152E-002
     -3.55     -2.45    0.589231E-002
     -3.55     -2.40    0.618242E-002
     -3.55     -2.35    0.647113E-002
     -3.55     -2.30    0.675777E-002
     -3.55     -2.25    0.704176E-002
     -3.55     -2.20    0.732256E-002
     -3.55     -2.15    0.759969E-002
     -3.55     -2.10    0.787272E-002
     -3.55     -2.05    0.814129E-002
     -3.55     -2.00    0.840510E-002
     -3.55     -1.95    0.866386E-002
     -3.55     -1.90    0.891737E-002
     -3.55     -1.85    0.916544E-002
     -3.55     -1.80    0.940794E-002
     -3.55     -1.75    0.964474E-002
     -3.55     -1.70    0.987578E-002
     -3.55     -1.65    0.101010E-001
     -3.55     -1.60    0.103203E-001
     -3.55     -1.55    0.105338E-001
     -3.55     -1.50    0.107414E-001
     -3.55     -1.45    0.109430E-001
     -3.55     -1.40    0.111388E-001
     -3.55     -1.35    0.113288E-001
     -3.55     -1.30    0.115129E-001
     -3.55     -1.25    0.116911E-001
     -3.55     -1.20    0.118636E-001
     -3.55     -1.15    0.120302E-001
     -3.55     -1.10    0.121910E-001
     -3.55     -1.05    0.123461E-001
     -3.55     -1.00    0.124953E-001
     -3.55     -0.95    0.126386E-001
     -3.55     -0.90    0.127761E-001
     -3.55     -0.85    0.129077E-001
     -3.55     -0.80    0.130334E-001
     -3.55     -0.75    0.131530E-001
     -3.55     -0.70    0.132667E-001
     -3.55     -0.65    0.133742E-001
     -3.55     -0.60    0.134755E-001
     -3.55     -0.55    0.135706E-001
     -3.55     -0.50    0.136593E-001
     -3.55     -0.45    0.137416E-001
     -3.55     -0.40    0.138174E-001
     -3.55     -0.35    0.138867E-001
     -3.55     -0.30    0.139493E-001
     -3.55     -0.25    0.140051E-001
     -3.55     -0.20    0.140541E-001
     -3.55     -0.15    0.140961E-001
     -3.55     -0.10    0.141312E-001
     -3.55     -0.05    0.141592E-001
     -3.55      0.00    0.141800E-001
     -3.55      0.05    0.141937E-001
     -3.55      0.10    0.142000E-001
     -3.55      0.15    0.141990E-001
     -3.55      0.20    0.141906E-001
     -3.55      0.25    0.141747E-001
     -3.55      0.30    0.141512E-001
     -3.55      0.35    0.141200E-001
     -3.55      0.40    0.140812E-001
     -3.55      0.45    0.140345E-001
     -3.55      0.50    0.139799E-001
     -3.55      0.55    0.139172E-001
     -3.55      0.60    0.138465E-001
     -3.55      0.65    0.137675E-001
     -3.55      0.70    0.136802E-001
     -3.55      0.75    0.135844E-001
     -3.55      0.80    0.134801E-001
     -3.55      0.85    0.133670E-001
     -3.55      0.90    0.132450E-001
     -3.55      0.95    0.131142E-001
     -3.55      1.00    0.129743E-001
     -3.55      1.05    0.128252E-001
     -3.55      1.10    0.126669E-001
     -3.55      1.15    0.124993E-001
     -3.55      1.20    0.123223E-001
     -3.55      1.25    0.121359E-001
     -3.55      1.30    0.119402E-001
     -3.55      1.35    0.117349E-001
     -3.55      1.40    0.115203E-001
     -3.55      1.45    0.112964E-001
     -3.55      1.50    0.110631E-001
     -3.55      1.55    0.108207E-001
     -3.55      1.60    0.105693E-001
     -3.55      1.65    0.103090E-001
     -3.55      1.70    0.100401E-001
     -3.55      1.75    0.976280E-002
     -3.55      1.80    0.947742E-002
     -3.55      1.85    0.918432E-002
     -3.55      1.90    0.888391E-002
     -3.55      1.95    0.857666E-002
     -3.55      2.00    0.826311E-002
     -3.55      2.05    0.794386E-002
     -3.55      2.10    0.761959E-002
     -3.55      2.15    0.729105E-002
     -3.55      2.20    0.695906E-002
     -3.55      2.25    0.662454E-002
     -3.55      2.30    0.628846E-002
     -3.55      2.35    0.595186E-002
     -3.55      2.40    0.561587E-002
     -3.55      2.45    0.528166E-002
     -3.55      2.50    0.495045E-002
     -3.55      2.55    0.462349E-002
     -3.55      2.60    0.430205E-002
     -3.55      2.65    0.398742E-002
     -3.55      2.70    0.368084E-002
     -3.55      2.75    0.338353E-002
     -3.55      2.80    0.309665E-002
     -3.55      2.85    0.282126E-002
     -3.55      2.90    0.255833E-002
     -3.55      2.95    0.230869E-002
     -3.55      3.00    0.207305E-002
     -3.55      3.05    0.185194E-002
     -3.55      3.10    0.164574E-002
     -3.55      3.15    0.145465E-002
     -3.55      3.20    0.127870E-002
     -3.55      3.25    0.111775E-002
     -3.55      3.30    0.971514E-003
     -3.55      3.35    0.839536E-003
     -3.55      3.40    0.721245E-003
     -3.55      3.45    0.615957E-003
     -3.55      3.50    0.522897E-003
     -3.55      3.55    0.441225E-003
     -3.55      3.60    0.370051E-003
     -3.55      3.65    0.308468E-003
     -3.55      3.70    0.255559E-003
     -3.55      3.75    0.210427E-003
     -3.55      3.80    0.172200E-003
     -3.55      3.85    0.140051E-003
     -3.55      3.90    0.113204E-003
     -3.55      3.95    0.909421E-004
     -3.55      4.00    0.726104E-004
     -3.55      4.05    0.576198E-004
     -3.55      4.10    0.454457E-004
     -3.55      4.15    0.356266E-004
     -3.55      4.20    0.277606E-004
     -3.55      4.25    0.215016E-004
     -3.55      4.30    0.165545E-004
     -3.55      4.35    0.126702E-004
     -3.55      4.40    0.964022E-005
     -3.55      4.45    0.729204E-005
     -3.55      4.50    0.548390E-005
     -3.55      4.55    0.410044E-005
     -3.55      4.60    0.304856E-005
     -3.55      4.65    0.225375E-005
     -3.55      4.70    0.165686E-005
     -3.55      4.75    0.121133E-005
     -3.55      4.80    0.880773E-006
     -3.55      4.85    0.636962E-006
     -3.55      4.90    0.458184E-006
     -3.55      4.95    0.327847E-006
     -3.55      5.00    0.233366E-006
     -3.55      5.05    0.165259E-006
     -3.55      5.10    0.116436E-006
     -3.55      5.15    0.816269E-007
     -3.55      5.20    0.569423E-007
     -3.55      5.25    0.395299E-007
     -3.55      5.30    0.273111E-007
     -3.55      5.35    0.187807E-007
     -3.55      5.40    0.128554E-007
     -3.55      5.45    0.875986E-008
     -3.55      5.50    0.594289E-008
     -3.55      5.55    0.401452E-008
     -3.55      5.60    0.270057E-008
     -3.55      5.65    0.180931E-008
     -3.55      5.70    0.120737E-008
     -3.55      5.75    0.802502E-009
     -3.55      5.80    0.531230E-009
     -3.55      5.85    0.350102E-009
     -3.55      5.90    0.229533E-009
     -3.55      5.95    0.149482E-009
     -3.55      6.00    0.964420E-010
     -3.55      6.05    0.613607E-010
     -3.55      6.10    0.382021E-010
     -3.55      6.15    0.229661E-010
     -3.55      6.20    0.130197E-010
     -3.55      6.25    0.664754E-011
     -3.55      6.30    0.275173E-011
     -3.55      6.35    0.658373E-012
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.398728E-011
     -3.50     -6.30    0.167992E-010
     -3.50     -6.25    0.410944E-010
     -3.50     -6.20    0.817823E-010
     -3.50     -6.15    0.146902E-009
     -3.50     -6.10    0.249060E-009
     -3.50     -6.05    0.407625E-009
     -3.50     -6.00    0.651999E-009
     -3.50     -5.95    0.102641E-008
     -3.50     -5.90    0.159686E-008
     -3.50     -5.85    0.246107E-008
     -3.50     -5.80    0.376271E-008
     -3.50     -5.75    0.571141E-008
     -3.50     -5.70    0.861082E-008
     -3.50     -5.65    0.128975E-007
     -3.50     -5.60    0.191946E-007
     -3.50     -5.55    0.283849E-007
     -3.50     -5.50    0.417099E-007
     -3.50     -5.45    0.609023E-007
     -3.50     -5.40    0.883625E-007
     -3.50     -5.35    0.127391E-006
     -3.50     -5.30    0.182490E-006
     -3.50     -5.25    0.259757E-006
     -3.50     -5.20    0.367384E-006
     -3.50     -5.15    0.516291E-006
     -3.50     -5.10    0.720925E-006
     -3.50     -5.05    0.100024E-005
     -3.50     -5.00    0.137891E-005
     -3.50     -4.95    0.188880E-005
     -3.50     -4.90    0.257071E-005
     -3.50     -4.85    0.347645E-005
     -3.50     -4.80    0.467127E-005
     -3.50     -4.75    0.623663E-005
     -3.50     -4.70    0.827337E-005
     -3.50     -4.65    0.109052E-004
     -3.50     -4.60    0.142824E-004
     -3.50     -4.55    0.185860E-004
     -3.50     -4.50    0.240322E-004
     -3.50     -4.45    0.308762E-004
     -3.50     -4.40    0.394166E-004
     -3.50     -4.35    0.499992E-004
     -3.50     -4.30    0.630203E-004
     -3.50     -4.25    0.789288E-004
     -3.50     -4.20    0.982279E-004
     -3.50     -4.15    0.121475E-003
     -3.50     -4.10    0.149280E-003
     -3.50     -4.05    0.182301E-003
     -3.50     -4.00    0.221239E-003
     -3.50     -3.95    0.266831E-003
     -3.50     -3.90    0.319839E-003
     -3.50     -3.85    0.381035E-003
     -3.50     -3.80    0.451192E-003
     -3.50     -3.75    0.531065E-003
     -3.50     -3.70    0.621372E-003
     -3.50     -3.65    0.722780E-003
     -3.50     -3.60    0.835886E-003
     -3.50     -3.55    0.961201E-003
     -3.50     -3.50    0.109913E-002
     -3.50     -3.45    0.124997E-002
     -3.50     -3.40    0.141388E-002
     -3.50     -3.35    0.159089E-002
     -3.50     -3.30    0.178089E-002
     -3.50     -3.25    0.198365E-002
     -3.50     -3.20    0.219878E-002
     -3.50     -3.15    0.242577E-002
     -3.50     -3.10    0.266399E-002
     -3.50     -3.05    0.291272E-002
     -3.50     -3.00    0.317113E-002
     -3.50     -2.95    0.343831E-002
     -3.50     -2.90    0.371332E-002
     -3.50     -2.85    0.399516E-002
     -3.50     -2.80    0.428280E-002
     -3.50     -2.75    0.457521E-002
     -3.50     -2.70    0.487137E-002
     -3.50     -2.65    0.517028E-002
     -3.50     -2.60    0.547098E-002
     -3.50     -2.55    0.577253E-002
     -3.50     -2.50    0.607407E-002
     -3.50     -2.45    0.637476E-002
     -3.50     -2.40    0.667386E-002
     -3.50     -2.35    0.697067E-002
     -3.50     -2.30    0.726457E-002
     -3.50     -2.25    0.755498E-002
     -3.50     -2.20    0.784142E-002
     -3.50     -2.15    0.812344E-002
     -3.50     -2.10    0.840067E-002
     -3.50     -2.05    0.867278E-002
     -3.50     -2.00    0.893952E-002
     -3.50     -1.95    0.920065E-002
     -3.50     -1.90    0.945601E-002
     -3.50     -1.85    0.970546E-002
     -3.50     -1.80    0.994889E-002
     -3.50     -1.75    0.101862E-001
     -3.50     -1.70    0.104175E-001
     -3.50     -1.65    0.106426E-001
     -3.50     -1.60    0.108615E-001
     -3.50     -1.55    0.110743E-001
     -3.50     -1.50    0.112810E-001
     -3.50     -1.45    0.114816E-001
     -3.50     -1.40    0.116761E-001
     -3.50     -1.35    0.118647E-001
     -3.50     -1.30    0.120472E-001
     -3.50     -1.25    0.122238E-001
     -3.50     -1.20    0.123946E-001
     -3.50     -1.15    0.125594E-001
     -3.50     -1.10    0.127184E-001
     -3.50     -1.05    0.128715E-001
     -3.50     -1.00    0.130188E-001
     -3.50     -0.95    0.131602E-001
     -3.50     -0.90    0.132957E-001
     -3.50     -0.85    0.134253E-001
     -3.50     -0.80    0.135490E-001
     -3.50     -0.75    0.136667E-001
     -3.50     -0.70    0.137784E-001
     -3.50     -0.65    0.138839E-001
     -3.50     -0.60    0.139833E-001
     -3.50     -0.55    0.140765E-001
     -3.50     -0.50    0.141633E-001
     -3.50     -0.45    0.142438E-001
     -3.50     -0.40    0.143178E-001
     -3.50     -0.35    0.143853E-001
     -3.50     -0.30    0.144461E-001
     -3.50     -0.25    0.145002E-001
     -3.50     -0.20    0.145476E-001
     -3.50     -0.15    0.145881E-001
     -3.50     -0.10    0.146218E-001
     -3.50     -0.05    0.146484E-001
     -3.50      0.00    0.146680E-001
     -3.50      0.05    0.146805E-001
     -3.50      0.10    0.146858E-001
     -3.50      0.15    0.146840E-001
     -3.50      0.20    0.146749E-001
     -3.50      0.25    0.146584E-001
     -3.50      0.30    0.146346E-001
     -3.50      0.35    0.146033E-001
     -3.50      0.40    0.145645E-001
     -3.50      0.45    0.145181E-001
     -3.50      0.50    0.144640E-001
     -3.50      0.55    0.144021E-001
     -3.50      0.60    0.143323E-001
     -3.50      0.65    0.142545E-001
     -3.50      0.70    0.141684E-001
     -3.50      0.75    0.140741E-001
     -3.50      0.80    0.139713E-001
     -3.50      0.85    0.138600E-001
     -3.50      0.90    0.137399E-001
     -3.50      0.95    0.136109E-001
     -3.50      1.00    0.134729E-001
     -3.50      1.05    0.133258E-001
     -3.50      1.10    0.131694E-001
     -3.50      1.15    0.130038E-001
     -3.50      1.20    0.128287E-001
     -3.50      1.25    0.126441E-001
     -3.50      1.30    0.124499E-001
     -3.50      1.35    0.122462E-001
     -3.50      1.40    0.120330E-001
     -3.50      1.45    0.118102E-001
     -3.50      1.50    0.115779E-001
     -3.50      1.55    0.113362E-001
     -3.50      1.60    0.110852E-001
     -3.50      1.65    0.108250E-001
     -3.50      1.70    0.105558E-001
     -3.50      1.75    0.102779E-001
     -3.50      1.80    0.999136E-002
     -3.50      1.85    0.969665E-002
     -3.50      1.90    0.939408E-002
     -3.50      1.95    0.908407E-002
     -3.50      2.00    0.876710E-002
     -3.50      2.05    0.844372E-002
     -3.50      2.10    0.811455E-002
     -3.50      2.15    0.778029E-002
     -3.50      2.20    0.744170E-002
     -3.50      2.25    0.709965E-002
     -3.50      2.30    0.675507E-002
     -3.50      2.35    0.640897E-002
     -3.50      2.40    0.606244E-002
     -3.50      2.45    0.571664E-002
     -3.50      2.50    0.537280E-002
     -3.50      2.55    0.503218E-002
     -3.50      2.60    0.469609E-002
     -3.50      2.65    0.436586E-002
     -3.50      2.70    0.404281E-002
     -3.50      2.75    0.372824E-002
     -3.50      2.80    0.342343E-002
     -3.50      2.85    0.312956E-002
     -3.50      2.90    0.284773E-002
     -3.50      2.95    0.257894E-002
     -3.50      3.00    0.232405E-002
     -3.50      3.05    0.208375E-002
     -3.50      3.10    0.185859E-002
     -3.50      3.15    0.164893E-002
     -3.50      3.20    0.145495E-002
     -3.50      3.25    0.127665E-002
     -3.50      3.30    0.111386E-002
     -3.50      3.35    0.966224E-003
     -3.50      3.40    0.833263E-003
     -3.50      3.45    0.714348E-003
     -3.50      3.50    0.608741E-003
     -3.50      3.55    0.515618E-003
     -3.50      3.60    0.434086E-003
     -3.50      3.65    0.363212E-003
     -3.50      3.70    0.302044E-003
     -3.50      3.75    0.249630E-003
     -3.50      3.80    0.205038E-003
     -3.50      3.85    0.167372E-003
     -3.50      3.90    0.135782E-003
     -3.50      3.95    0.109475E-003
     -3.50      4.00    0.877216E-004
     -3.50      4.05    0.698597E-004
     -3.50      4.10    0.552949E-004
     -3.50      4.15    0.435003E-004
     -3.50      4.20    0.340145E-004
     -3.50      4.25    0.264370E-004
     -3.50      4.30    0.204247E-004
     -3.50      4.35    0.156859E-004
     -3.50      4.40    0.119756E-004
     -3.50      4.45    0.908934E-005
     -3.50      4.50    0.685867E-005
     -3.50      4.55    0.514566E-005
     -3.50      4.60    0.383847E-005
     -3.50      4.65    0.284719E-005
     -3.50      4.70    0.210009E-005
     -3.50      4.75    0.154045E-005
     -3.50      4.80    0.112376E-005
     -3.50      4.85    0.815338E-006
     -3.50      4.90    0.588397E-006
     -3.50      4.95    0.422374E-006
     -3.50      5.00    0.301611E-006
     -3.50      5.05    0.214262E-006
     -3.50      5.10    0.151434E-006
     -3.50      5.15    0.106489E-006
     -3.50      5.20    0.745121E-007
     -3.50      5.25    0.518817E-007
     -3.50      5.30    0.359502E-007
     -3.50      5.35    0.247925E-007
     -3.50      5.40    0.170180E-007
     -3.50      5.45    0.116280E-007
     -3.50      5.50    0.790959E-008
     -3.50      5.55    0.535668E-008
     -3.50      5.60    0.361224E-008
     -3.50      5.65    0.242571E-008
     -3.50      5.70    0.162222E-008
     -3.50      5.75    0.108041E-008
     -3.50      5.80    0.716504E-009
     -3.50      5.85    0.472968E-009
     -3.50      5.90    0.310513E-009
     -3.50      5.95    0.202444E-009
     -3.50      6.00    0.130721E-009
     -3.50      6.05    0.832172E-010
     -3.50      6.10    0.518253E-010
     -3.50      6.15    0.311585E-010
     -3.50      6.20    0.176627E-010
     -3.50      6.25    0.901652E-011
     -3.50      6.30    0.373164E-011
     -3.50      6.35    0.892694E-012
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.502325E-011
     -3.45     -6.30    0.211651E-010
     -3.45     -6.25    0.517778E-010
     -3.45     -6.20    0.103049E-009
     -3.45     -6.15    0.185106E-009
     -3.45     -6.10    0.313814E-009
     -3.45     -6.05    0.513537E-009
     -3.45     -6.00    0.821222E-009
     -3.45     -5.95    0.129240E-008
     -3.45     -5.90    0.200984E-008
     -3.45     -5.85    0.309599E-008
     -3.45     -5.80    0.473064E-008
     -3.45     -5.75    0.717583E-008
     -3.45     -5.70    0.108106E-007
     -3.45     -5.65    0.161793E-007
     -3.45     -5.60    0.240577E-007
     -3.45     -5.55    0.355432E-007
     -3.45     -5.50    0.521767E-007
     -3.45     -5.45    0.761052E-007
     -3.45     -5.40    0.110298E-006
     -3.45     -5.35    0.158831E-006
     -3.45     -5.30    0.227252E-006
     -3.45     -5.25    0.323061E-006
     -3.45     -5.20    0.456312E-006
     -3.45     -5.15    0.640381E-006
     -3.45     -5.10    0.892915E-006
     -3.45     -5.05    0.123702E-005
     -3.45     -5.00    0.170269E-005
     -3.45     -4.95    0.232856E-005
     -3.45     -4.90    0.316396E-005
     -3.45     -4.85    0.427134E-005
     -3.45     -4.80    0.572911E-005
     -3.45     -4.75    0.763484E-005
     -3.45     -4.70    0.101089E-004
     -3.45     -4.65    0.132982E-004
     -3.45     -4.60    0.173810E-004
     -3.45     -4.55    0.225707E-004
     -3.45     -4.50    0.291210E-004
     -3.45     -4.45    0.373302E-004
     -3.45     -4.40    0.475456E-004
     -3.45     -4.35    0.601670E-004
     -3.45     -4.30    0.756500E-004
     -3.45     -4.25    0.945075E-004
     -3.45     -4.20    0.117311E-003
     -3.45     -4.15    0.144688E-003
     -3.45     -4.10    0.177320E-003
     -3.45     -4.05    0.215936E-003
     -3.45     -4.00    0.261308E-003
     -3.45     -3.95    0.314233E-003
     -3.45     -3.90    0.375531E-003
     -3.45     -3.85    0.446019E-003
     -3.45     -3.80    0.526503E-003
     -3.45     -3.75    0.617755E-003
     -3.45     -3.70    0.720496E-003
     -3.45     -3.65    0.835374E-003
     -3.45     -3.60    0.962949E-003
     -3.45     -3.55    0.110367E-002
     -3.45     -3.50    0.125788E-002
     -3.45     -3.45    0.142576E-002
     -3.45     -3.40    0.160738E-002
     -3.45     -3.35    0.180264E-002
     -3.45     -3.30    0.201129E-002
     -3.45     -3.25    0.223295E-002
     -3.45     -3.20    0.246709E-002
     -3.45     -3.15    0.271306E-002
     -3.45     -3.10    0.297009E-002
     -3.45     -3.05    0.323730E-002
     -3.45     -3.00    0.351375E-002
     -3.45     -2.95    0.379841E-002
     -3.45     -2.90    0.409024E-002
     -3.45     -2.85    0.438814E-002
     -3.45     -2.80    0.469101E-002
     -3.45     -2.75    0.499778E-002
     -3.45     -2.70    0.530738E-002
     -3.45     -2.65    0.561878E-002
     -3.45     -2.60    0.593100E-002
     -3.45     -2.55    0.624311E-002
     -3.45     -2.50    0.655424E-002
     -3.45     -2.45    0.686360E-002
     -3.45     -2.40    0.717045E-002
     -3.45     -2.35    0.747414E-002
     -3.45     -2.30    0.777408E-002
     -3.45     -2.25    0.806974E-002
     -3.45     -2.20    0.836067E-002
     -3.45     -2.15    0.864648E-002
     -3.45     -2.10    0.892685E-002
     -3.45     -2.05    0.920150E-002
     -3.45     -2.00    0.947021E-002
     -3.45     -1.95    0.973281E-002
     -3.45     -1.90    0.998916E-002
     -3.45     -1.85    0.102392E-001
     -3.45     -1.80    0.104828E-001
     -3.45     -1.75    0.107200E-001
     -3.45     -1.70    0.109508E-001
     -3.45     -1.65    0.111751E-001
     -3.45     -1.60    0.113931E-001
     -3.45     -1.55    0.116047E-001
     -3.45     -1.50    0.118101E-001
     -3.45     -1.45    0.120092E-001
     -3.45     -1.40    0.122021E-001
     -3.45     -1.35    0.123889E-001
     -3.45     -1.30    0.125696E-001
     -3.45     -1.25    0.127443E-001
     -3.45     -1.20    0.129130E-001
     -3.45     -1.15    0.130758E-001
     -3.45     -1.10    0.132328E-001
     -3.45     -1.05    0.133838E-001
     -3.45     -1.00    0.135289E-001
     -3.45     -0.95    0.136682E-001
     -3.45     -0.90    0.138016E-001
     -3.45     -0.85    0.139291E-001
     -3.45     -0.80    0.140507E-001
     -3.45     -0.75    0.141663E-001
     -3.45     -0.70    0.142758E-001
     -3.45     -0.65    0.143793E-001
     -3.45     -0.60    0.144766E-001
     -3.45     -0.55    0.145677E-001
     -3.45     -0.50    0.146525E-001
     -3.45     -0.45    0.147309E-001
     -3.45     -0.40    0.148029E-001
     -3.45     -0.35    0.148684E-001
     -3.45     -0.30    0.149273E-001
     -3.45     -0.25    0.149796E-001
     -3.45     -0.20    0.150251E-001
     -3.45     -0.15    0.150639E-001
     -3.45     -0.10    0.150958E-001
     -3.45     -0.05    0.151208E-001
     -3.45      0.00    0.151389E-001
     -3.45      0.05    0.151500E-001
     -3.45      0.10    0.151541E-001
     -3.45      0.15    0.151512E-001
     -3.45      0.20    0.151412E-001
     -3.45      0.25    0.151241E-001
     -3.45      0.30    0.150998E-001
     -3.45      0.35    0.150683E-001
     -3.45      0.40    0.150295E-001
     -3.45      0.45    0.149834E-001
     -3.45      0.50    0.149298E-001
     -3.45      0.55    0.148687E-001
     -3.45      0.60    0.148000E-001
     -3.45      0.65    0.147234E-001
     -3.45      0.70    0.146389E-001
     -3.45      0.75    0.145463E-001
     -3.45      0.80    0.144454E-001
     -3.45      0.85    0.143361E-001
     -3.45      0.90    0.142182E-001
     -3.45      0.95    0.140915E-001
     -3.45      1.00    0.139558E-001
     -3.45      1.05    0.138111E-001
     -3.45      1.10    0.136572E-001
     -3.45      1.15    0.134939E-001
     -3.45      1.20    0.133211E-001
     -3.45      1.25    0.131388E-001
     -3.45      1.30    0.129468E-001
     -3.45      1.35    0.127452E-001
     -3.45      1.40    0.125338E-001
     -3.45      1.45    0.123128E-001
     -3.45      1.50    0.120820E-001
     -3.45      1.55    0.118417E-001
     -3.45      1.60    0.115917E-001
     -3.45      1.65    0.113323E-001
     -3.45      1.70    0.110636E-001
     -3.45      1.75    0.107857E-001
     -3.45      1.80    0.104989E-001
     -3.45      1.85    0.102034E-001
     -3.45      1.90    0.989960E-002
     -3.45      1.95    0.958780E-002
     -3.45      2.00    0.926844E-002
     -3.45      2.05    0.894201E-002
     -3.45      2.10    0.860907E-002
     -3.45      2.15    0.827026E-002
     -3.45      2.20    0.792630E-002
     -3.45      2.25    0.757798E-002
     -3.45      2.30    0.722618E-002
     -3.45      2.35    0.687188E-002
     -3.45      2.40    0.651612E-002
     -3.45      2.45    0.616004E-002
     -3.45      2.50    0.580483E-002
     -3.45      2.55    0.545178E-002
     -3.45      2.60    0.510219E-002
     -3.45      2.65    0.475743E-002
     -3.45      2.70    0.441889E-002
     -3.45      2.75    0.408793E-002
     -3.45      2.80    0.376590E-002
     -3.45      2.85    0.345413E-002
     -3.45      2.90    0.315383E-002
     -3.45      2.95    0.286614E-002
     -3.45      3.00    0.259207E-002
     -3.45      3.05    0.233250E-002
     -3.45      3.10    0.208814E-002
     -3.45      3.15    0.185950E-002
     -3.45      3.20    0.164694E-002
     -3.45      3.25    0.145062E-002
     -3.45      3.30    0.127049E-002
     -3.45      3.35    0.110634E-002
     -3.45      3.40    0.957781E-003
     -3.45      3.45    0.824270E-003
     -3.45      3.50    0.705127E-003
     -3.45      3.55    0.599563E-003
     -3.45      3.60    0.506697E-003
     -3.45      3.65    0.425591E-003
     -3.45      3.70    0.355266E-003
     -3.45      3.75    0.294727E-003
     -3.45      3.80    0.242990E-003
     -3.45      3.85    0.199093E-003
     -3.45      3.90    0.162114E-003
     -3.45      3.95    0.131186E-003
     -3.45      4.00    0.105502E-003
     -3.45      4.05    0.843241E-004
     -3.45      4.10    0.669834E-004
     -3.45      4.15    0.528835E-004
     -3.45      4.20    0.414978E-004
     -3.45      4.25    0.323666E-004
     -3.45      4.30    0.250930E-004
     -3.45      4.35    0.193379E-004
     -3.45      4.40    0.148145E-004
     -3.45      4.45    0.112825E-004
     -3.45      4.50    0.854255E-005
     -3.45      4.55    0.643062E-005
     -3.45      4.60    0.481310E-005
     -3.45      4.65    0.358201E-005
     -3.45      4.70    0.265084E-005
     -3.45      4.75    0.195083E-005
     -3.45      4.80    0.142777E-005
     -3.45      4.85    0.103926E-005
     -3.45      4.90    0.752400E-006
     -3.45      4.95    0.541817E-006
     -3.45      5.00    0.388117E-006
     -3.45      5.05    0.276571E-006
     -3.45      5.10    0.196070E-006
     -3.45      5.15    0.138293E-006
     -3.45      5.20    0.970526E-007
     -3.45      5.25    0.677729E-007
     -3.45      5.30    0.470954E-007
     -3.45      5.35    0.325690E-007
     -3.45      5.40    0.224166E-007
     -3.45      5.45    0.153570E-007
     -3.45      5.50    0.104727E-007
     -3.45      5.55    0.710986E-008
     -3.45      5.60    0.480570E-008
     -3.45      5.65    0.323430E-008
     -3.45      5.70    0.216747E-008
     -3.45      5.75    0.144633E-008
     -3.45      5.80    0.960836E-009
     -3.45      5.85    0.635225E-009
     -3.45      5.90    0.417583E-009
     -3.45      5.95    0.272538E-009
     -3.45      6.00    0.176122E-009
     -3.45      6.05    0.112179E-009
     -3.45      6.10    0.698823E-010
     -3.45      6.15    0.420181E-010
     -3.45      6.20    0.238168E-010
     -3.45      6.25    0.121561E-010
     -3.45      6.30    0.503011E-011
     -3.45      6.35    0.120315E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.630251E-011
     -3.40     -6.30    0.265563E-010
     -3.40     -6.25    0.649703E-010
     -3.40     -6.20    0.129309E-009
     -3.40     -6.15    0.232274E-009
     -3.40     -6.10    0.393752E-009
     -3.40     -6.05    0.644249E-009
     -3.40     -6.00    0.103000E-008
     -3.40     -5.95    0.162040E-008
     -3.40     -5.90    0.251883E-008
     -3.40     -5.85    0.387802E-008
     -3.40     -5.80    0.592197E-008
     -3.40     -5.75    0.897678E-008
     -3.40     -5.70    0.135136E-007
     -3.40     -5.65    0.202079E-007
     -3.40     -5.60    0.300212E-007
     -3.40     -5.55    0.443116E-007
     -3.40     -5.50    0.649828E-007
     -3.40     -5.45    0.946833E-007
     -3.40     -5.40    0.137069E-006
     -3.40     -5.35    0.197149E-006
     -3.40     -5.30    0.281729E-006
     -3.40     -5.25    0.399989E-006
     -3.40     -5.20    0.564212E-006
     -3.40     -5.15    0.790696E-006
     -3.40     -5.10    0.110090E-005
     -3.40     -5.05    0.152285E-005
     -3.40     -5.00    0.209283E-005
     -3.40     -4.95    0.285744E-005
     -3.40     -4.90    0.387601E-005
     -3.40     -4.85    0.522344E-005
     -3.40     -4.80    0.699344E-005
     -3.40     -4.75    0.930222E-005
     -3.40     -4.70    0.122926E-004
     -3.40     -4.65    0.161384E-004
     -3.40     -4.60    0.210494E-004
     -3.40     -4.55    0.272759E-004
     -3.40     -4.50    0.351138E-004
     -3.40     -4.45    0.449097E-004
     -3.40     -4.40    0.570646E-004
     -3.40     -4.35    0.720377E-004
     -3.40     -4.30    0.903492E-004
     -3.40     -4.25    0.112581E-003
     -3.40     -4.20    0.139376E-003
     -3.40     -4.15    0.171436E-003
     -3.40     -4.10    0.209517E-003
     -3.40     -4.05    0.254419E-003
     -3.40     -4.00    0.306979E-003
     -3.40     -3.95    0.368056E-003
     -3.40     -3.90    0.438517E-003
     -3.40     -3.85    0.519218E-003
     -3.40     -3.80    0.610986E-003
     -3.40     -3.75    0.714595E-003
     -3.40     -3.70    0.830752E-003
     -3.40     -3.65    0.960070E-003
     -3.40     -3.60    0.110305E-002
     -3.40     -3.55    0.126007E-002
     -3.40     -3.50    0.143137E-002
     -3.40     -3.45    0.161703E-002
     -3.40     -3.40    0.181696E-002
     -3.40     -3.35    0.203095E-002
     -3.40     -3.30    0.225860E-002
     -3.40     -3.25    0.249937E-002
     -3.40     -3.20    0.275258E-002
     -3.40     -3.15    0.301742E-002
     -3.40     -3.10    0.329298E-002
     -3.40     -3.05    0.357826E-002
     -3.40     -3.00    0.387219E-002
     -3.40     -2.95    0.417364E-002
     -3.40     -2.90    0.448147E-002
     -3.40     -2.85    0.479450E-002
     -3.40     -2.80    0.511161E-002
     -3.40     -2.75    0.543164E-002
     -3.40     -2.70    0.575352E-002
     -3.40     -2.65    0.607620E-002
     -3.40     -2.60    0.639871E-002
     -3.40     -2.55    0.672013E-002
     -3.40     -2.50    0.703961E-002
     -3.40     -2.45    0.735638E-002
     -3.40     -2.40    0.766976E-002
     -3.40     -2.35    0.797913E-002
     -3.40     -2.30    0.828393E-002
     -3.40     -2.25    0.858371E-002
     -3.40     -2.20    0.887805E-002
     -3.40     -2.15    0.916662E-002
     -3.40     -2.10    0.944915E-002
     -3.40     -2.05    0.972540E-002
     -3.40     -2.00    0.999520E-002
     -3.40     -1.95    0.102584E-001
     -3.40     -1.90    0.105150E-001
     -3.40     -1.85    0.107649E-001
     -3.40     -1.80    0.110081E-001
     -3.40     -1.75    0.112445E-001
     -3.40     -1.70    0.114743E-001
     -3.40     -1.65    0.116974E-001
     -3.40     -1.60    0.119139E-001
     -3.40     -1.55    0.121239E-001
     -3.40     -1.50    0.123275E-001
     -3.40     -1.45    0.125248E-001
     -3.40     -1.40    0.127157E-001
     -3.40     -1.35    0.129005E-001
     -3.40     -1.30    0.130791E-001
     -3.40     -1.25    0.132517E-001
     -3.40     -1.20    0.134183E-001
     -3.40     -1.15    0.135789E-001
     -3.40     -1.10    0.137335E-001
     -3.40     -1.05    0.138823E-001
     -3.40     -1.00    0.140252E-001
     -3.40     -0.95    0.141623E-001
     -3.40     -0.90    0.142934E-001
     -3.40     -0.85    0.144187E-001
     -3.40     -0.80    0.145380E-001
     -3.40     -0.75    0.146513E-001
     -3.40     -0.70    0.147587E-001
     -3.40     -0.65    0.148599E-001
     -3.40     -0.60    0.149550E-001
     -3.40     -0.55    0.150439E-001
     -3.40     -0.50    0.151264E-001
     -3.40     -0.45    0.152027E-001
     -3.40     -0.40    0.152725E-001
     -3.40     -0.35    0.153358E-001
     -3.40     -0.30    0.153925E-001
     -3.40     -0.25    0.154426E-001
     -3.40     -0.20    0.154861E-001
     -3.40     -0.15    0.155228E-001
     -3.40     -0.10    0.155527E-001
     -3.40     -0.05    0.155758E-001
     -3.40      0.00    0.155921E-001
     -3.40      0.05    0.156015E-001
     -3.40      0.10    0.156041E-001
     -3.40      0.15    0.155998E-001
     -3.40      0.20    0.155887E-001
     -3.40      0.25    0.155706E-001
     -3.40      0.30    0.155457E-001
     -3.40      0.35    0.155138E-001
     -3.40      0.40    0.154749E-001
     -3.40      0.45    0.154290E-001
     -3.40      0.50    0.153760E-001
     -3.40      0.55    0.153157E-001
     -3.40      0.60    0.152481E-001
     -3.40      0.65    0.151730E-001
     -3.40      0.70    0.150903E-001
     -3.40      0.75    0.149997E-001
     -3.40      0.80    0.149010E-001
     -3.40      0.85    0.147941E-001
     -3.40      0.90    0.146788E-001
     -3.40      0.95    0.145548E-001
     -3.40      1.00    0.144220E-001
     -3.40      1.05    0.142801E-001
     -3.40      1.10    0.141291E-001
     -3.40      1.15    0.139687E-001
     -3.40      1.20    0.137987E-001
     -3.40      1.25    0.136192E-001
     -3.40      1.30    0.134299E-001
     -3.40      1.35    0.132308E-001
     -3.40      1.40    0.130219E-001
     -3.40      1.45    0.128032E-001
     -3.40      1.50    0.125745E-001
     -3.40      1.55    0.123360E-001
     -3.40      1.60    0.120877E-001
     -3.40      1.65    0.118297E-001
     -3.40      1.70    0.115621E-001
     -3.40      1.75    0.112850E-001
     -3.40      1.80    0.109986E-001
     -3.40      1.85    0.107032E-001
     -3.40      1.90    0.103990E-001
     -3.40      1.95    0.100863E-001
     -3.40      2.00    0.976549E-002
     -3.40      2.05    0.943702E-002
     -3.40      2.10    0.910137E-002
     -3.40      2.15    0.875914E-002
     -3.40      2.20    0.841097E-002
     -3.40      2.25    0.805759E-002
     -3.40      2.30    0.769984E-002
     -3.40      2.35    0.733862E-002
     -3.40      2.40    0.697494E-002
     -3.40      2.45    0.660988E-002
     -3.40      2.50    0.624462E-002
     -3.40      2.55    0.588041E-002
     -3.40      2.60    0.551857E-002
     -3.40      2.65    0.516047E-002
     -3.40      2.70    0.480753E-002
     -3.40      2.75    0.446117E-002
     -3.40      2.80    0.412282E-002
     -3.40      2.85    0.379388E-002
     -3.40      2.90    0.347570E-002
     -3.40      2.95    0.316955E-002
     -3.40      3.00    0.287659E-002
     -3.40      3.05    0.259784E-002
     -3.40      3.10    0.233420E-002
     -3.40      3.15    0.208635E-002
     -3.40      3.20    0.185482E-002
     -3.40      3.25    0.163994E-002
     -3.40      3.30    0.144182E-002
     -3.40      3.35    0.126039E-002
     -3.40      3.40    0.109538E-002
     -3.40      3.45    0.946359E-003
     -3.40      3.50    0.812724E-003
     -3.40      3.55    0.693742E-003
     -3.40      3.60    0.588568E-003
     -3.40      3.65    0.496272E-003
     -3.40      3.70    0.415864E-003
     -3.40      3.75    0.346323E-003
     -3.40      3.80    0.286617E-003
     -3.40      3.85    0.235727E-003
     -3.40      3.90    0.192665E-003
     -3.40      3.95    0.156490E-003
     -3.40      4.00    0.126317E-003
     -3.40      4.05    0.101331E-003
     -3.40      4.10    0.807859E-004
     -3.40      4.15    0.640107E-004
     -3.40      4.20    0.504090E-004
     -3.40      4.25    0.394564E-004
     -3.40      4.30    0.306972E-004
     -3.40      4.35    0.237393E-004
     -3.40      4.40    0.182494E-004
     -3.40      4.45    0.139462E-004
     -3.40      4.50    0.105953E-004
     -3.40      4.55    0.800287E-005
     -3.40      4.60    0.600996E-005
     -3.40      4.65    0.448762E-005
     -3.40      4.70    0.333198E-005
     -3.40      4.75    0.246010E-005
     -3.40      4.80    0.180632E-005
     -3.40      4.85    0.131902E-005
     -3.40      4.90    0.957962E-006
     -3.40      4.95    0.692004E-006
     -3.40      5.00    0.497231E-006
     -3.40      5.05    0.355404E-006
     -3.40      5.10    0.252711E-006
     -3.40      5.15    0.178769E-006
     -3.40      5.20    0.125821E-006
     -3.40      5.25    0.881106E-007
     -3.40      5.30    0.613974E-007
     -3.40      5.35    0.425741E-007
     -3.40      5.40    0.293797E-007
     -3.40      5.45    0.201784E-007
     -3.40      5.50    0.137944E-007
     -3.40      5.55    0.938698E-008
     -3.40      5.60    0.635910E-008
     -3.40      5.65    0.428886E-008
     -3.40      5.70    0.287990E-008
     -3.40      5.75    0.192525E-008
     -3.40      5.80    0.128112E-008
     -3.40      5.85    0.848213E-009
     -3.40      5.90    0.558291E-009
     -3.40      5.95    0.364740E-009
     -3.40      6.00    0.235885E-009
     -3.40      6.05    0.150322E-009
     -3.40      6.10    0.936695E-010
     -3.40      6.15    0.563253E-010
     -3.40      6.20    0.319243E-010
     -3.40      6.25    0.162918E-010
     -3.40      6.30    0.674027E-011
     -3.40      6.35    0.161200E-011
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.787608E-011
     -3.35     -6.30    0.331879E-010
     -3.35     -6.25    0.811973E-010
     -3.35     -6.20    0.161608E-009
     -3.35     -6.15    0.290281E-009
     -3.35     -6.10    0.492035E-009
     -3.35     -6.05    0.804912E-009
     -3.35     -6.00    0.128651E-008
     -3.35     -5.95    0.202321E-008
     -3.35     -5.90    0.314353E-008
     -3.35     -5.85    0.483717E-008
     -3.35     -5.80    0.738203E-008
     -3.35     -5.75    0.111821E-007
     -3.35     -5.70    0.168204E-007
     -3.35     -5.65    0.251315E-007
     -3.35     -5.60    0.373020E-007
     -3.35     -5.55    0.550048E-007
     -3.35     -5.50    0.805815E-007
     -3.35     -5.45    0.117284E-006
     -3.35     -5.40    0.169593E-006
     -3.35     -5.35    0.243637E-006
     -3.35     -5.30    0.347725E-006
     -3.35     -5.25    0.493042E-006
     -3.35     -5.20    0.694519E-006
     -3.35     -5.15    0.971928E-006
     -3.35     -5.10    0.135123E-005
     -3.35     -5.05    0.186625E-005
     -3.35     -5.00    0.256067E-005
     -3.35     -4.95    0.349040E-005
     -3.35     -4.90    0.472646E-005
     -3.35     -4.85    0.635819E-005
     -3.35     -4.80    0.849701E-005
     -3.35     -4.75    0.112806E-004
     -3.35     -4.70    0.148775E-004
     -3.35     -4.65    0.194922E-004
     -3.35     -4.60    0.253700E-004
     -3.35     -4.55    0.328028E-004
     -3.35     -4.50    0.421339E-004
     -3.35     -4.45    0.537631E-004
     -3.35     -4.40    0.681505E-004
     -3.35     -4.35    0.858201E-004
     -3.35     -4.30    0.107362E-003
     -3.35     -4.25    0.133430E-003
     -3.35     -4.20    0.164744E-003
     -3.35     -4.15    0.202081E-003
     -3.35     -4.10    0.246270E-003
     -3.35     -4.05    0.298184E-003
     -3.35     -4.00    0.358721E-003
     -3.35     -3.95    0.428795E-003
     -3.35     -3.90    0.509312E-003
     -3.35     -3.85    0.601155E-003
     -3.35     -3.80    0.705156E-003
     -3.35     -3.75    0.822081E-003
     -3.35     -3.70    0.952599E-003
     -3.35     -3.65    0.109727E-002
     -3.35     -3.60    0.125652E-002
     -3.35     -3.55    0.143063E-002
     -3.35     -3.50    0.161972E-002
     -3.35     -3.45    0.182373E-002
     -3.35     -3.40    0.204245E-002
     -3.35     -3.35    0.227550E-002
     -3.35     -3.30    0.252232E-002
     -3.35     -3.25    0.278222E-002
     -3.35     -3.20    0.305435E-002
     -3.35     -3.15    0.333777E-002
     -3.35     -3.10    0.363142E-002
     -3.35     -3.05    0.393418E-002
     -3.35     -3.00    0.424486E-002
     -3.35     -2.95    0.456224E-002
     -3.35     -2.90    0.488511E-002
     -3.35     -2.85    0.521225E-002
     -3.35     -2.80    0.554245E-002
     -3.35     -2.75    0.587457E-002
     -3.35     -2.70    0.620752E-002
     -3.35     -2.65    0.654024E-002
     -3.35     -2.60    0.687178E-002
     -3.35     -2.55    0.720124E-002
     -3.35     -2.50    0.752782E-002
     -3.35     -2.45    0.785079E-002
     -3.35     -2.40    0.816950E-002
     -3.35     -2.35    0.848339E-002
     -3.35     -2.30    0.879195E-002
     -3.35     -2.25    0.909478E-002
     -3.35     -2.20    0.939152E-002
     -3.35     -2.15    0.968189E-002
     -3.35     -2.10    0.996566E-002
     -3.35     -2.05    0.102427E-001
     -3.35     -2.00    0.105128E-001
     -3.35     -1.95    0.107759E-001
     -3.35     -1.90    0.110320E-001
     -3.35     -1.85    0.112811E-001
     -3.35     -1.80    0.115233E-001
     -3.35     -1.75    0.117584E-001
     -3.35     -1.70    0.119867E-001
     -3.35     -1.65    0.122081E-001
     -3.35     -1.60    0.124228E-001
     -3.35     -1.55    0.126309E-001
     -3.35     -1.50    0.128324E-001
     -3.35     -1.45    0.130275E-001
     -3.35     -1.40    0.132163E-001
     -3.35     -1.35    0.133988E-001
     -3.35     -1.30    0.135752E-001
     -3.35     -1.25    0.137454E-001
     -3.35     -1.20    0.139097E-001
     -3.35     -1.15    0.140679E-001
     -3.35     -1.10    0.142203E-001
     -3.35     -1.05    0.143667E-001
     -3.35     -1.00    0.145073E-001
     -3.35     -0.95    0.146420E-001
     -3.35     -0.90    0.147708E-001
     -3.35     -0.85    0.148937E-001
     -3.35     -0.80    0.150107E-001
     -3.35     -0.75    0.151217E-001
     -3.35     -0.70    0.152267E-001
     -3.35     -0.65    0.153256E-001
     -3.35     -0.60    0.154183E-001
     -3.35     -0.55    0.155048E-001
     -3.35     -0.50    0.155850E-001
     -3.35     -0.45    0.156588E-001
     -3.35     -0.40    0.157262E-001
     -3.35     -0.35    0.157871E-001
     -3.35     -0.30    0.158414E-001
     -3.35     -0.25    0.158890E-001
     -3.35     -0.20    0.159300E-001
     -3.35     -0.15    0.159643E-001
     -3.35     -0.10    0.159919E-001
     -3.35     -0.05    0.160127E-001
     -3.35      0.00    0.160268E-001
     -3.35      0.05    0.160341E-001
     -3.35      0.10    0.160348E-001
     -3.35      0.15    0.160288E-001
     -3.35      0.20    0.160161E-001
     -3.35      0.25    0.159968E-001
     -3.35      0.30    0.159710E-001
     -3.35      0.35    0.159385E-001
     -3.35      0.40    0.158994E-001
     -3.35      0.45    0.158536E-001
     -3.35      0.50    0.158011E-001
     -3.35      0.55    0.157417E-001
     -3.35      0.60    0.156754E-001
     -3.35      0.65    0.156019E-001
     -3.35      0.70    0.155212E-001
     -3.35      0.75    0.154329E-001
     -3.35      0.80    0.153369E-001
     -3.35      0.85    0.152328E-001
     -3.35      0.90    0.151205E-001
     -3.35      0.95    0.149998E-001
     -3.35      1.00    0.148703E-001
     -3.35      1.05    0.147318E-001
     -3.35      1.10    0.145842E-001
     -3.35      1.15    0.144272E-001
     -3.35      1.20    0.142606E-001
     -3.35      1.25    0.140844E-001
     -3.35      1.30    0.138983E-001
     -3.35      1.35    0.137023E-001
     -3.35      1.40    0.134964E-001
     -3.35      1.45    0.132804E-001
     -3.35      1.50    0.130544E-001
     -3.35      1.55    0.128184E-001
     -3.35      1.60    0.125723E-001
     -3.35      1.65    0.123163E-001
     -3.35      1.70    0.120504E-001
     -3.35      1.75    0.117748E-001
     -3.35      1.80    0.114895E-001
     -3.35      1.85    0.111948E-001
     -3.35      1.90    0.108910E-001
     -3.35      1.95    0.105782E-001
     -3.35      2.00    0.102568E-001
     -3.35      2.05    0.992723E-002
     -3.35      2.10    0.958987E-002
     -3.35      2.15    0.924525E-002
     -3.35      2.20    0.889397E-002
     -3.35      2.25    0.853670E-002
     -3.35      2.30    0.817420E-002
     -3.35      2.35    0.780732E-002
     -3.35      2.40    0.743699E-002
     -3.35      2.45    0.706427E-002
     -3.35      2.50    0.669028E-002
     -3.35      2.55    0.631623E-002
     -3.35      2.60    0.594343E-002
     -3.35      2.65    0.557324E-002
     -3.35      2.70    0.520709E-002
     -3.35      2.75    0.484644E-002
     -3.35      2.80    0.449278E-002
     -3.35      2.85    0.414759E-002
     -3.35      2.90    0.381229E-002
     -3.35      2.95    0.348829E-002
     -3.35      3.00    0.317688E-002
     -3.35      3.05    0.287924E-002
     -3.35      3.10    0.259643E-002
     -3.35      3.15    0.232931E-002
     -3.35      3.20    0.207859E-002
     -3.35      3.25    0.184476E-002
     -3.35      3.30    0.162812E-002
     -3.35      3.35    0.142876E-002
     -3.35      3.40    0.124655E-002
     -3.35      3.45    0.108118E-002
     -3.35      3.50    0.932145E-003
     -3.35      3.55    0.798803E-003
     -3.35      3.60    0.680359E-003
     -3.35      3.65    0.575913E-003
     -3.35      3.70    0.484483E-003
     -3.35      3.75    0.405032E-003
     -3.35      3.80    0.336497E-003
     -3.35      3.85    0.277811E-003
     -3.35      3.90    0.227925E-003
     -3.35      3.95    0.185828E-003
     -3.35      4.00    0.150560E-003
     -3.35      4.05    0.121227E-003
     -3.35      4.10    0.970031E-004
     -3.35      4.15    0.771404E-004
     -3.35      4.20    0.609682E-004
     -3.35      4.25    0.478921E-004
     -3.35      4.30    0.373923E-004
     -3.35      4.35    0.290185E-004
     -3.35      4.40    0.223853E-004
     -3.35      4.45    0.171659E-004
     -3.35      4.50    0.130859E-004
     -3.35      4.55    0.991751E-005
     -3.35      4.60    0.747275E-005
     -3.35      4.65    0.559838E-005
     -3.35      4.70    0.417033E-005
     -3.35      4.75    0.308908E-005
     -3.35      4.80    0.227542E-005
     -3.35      4.85    0.166684E-005
     -3.35      4.90    0.121435E-005
     -3.35      4.95    0.879918E-006
     -3.35      5.00    0.634174E-006
     -3.35      5.05    0.454640E-006
     -3.35      5.10    0.324223E-006
     -3.35      5.15    0.230017E-006
     -3.35      5.20    0.162346E-006
     -3.35      5.25    0.114002E-006
     -3.35      5.30    0.796527E-007
     -3.35      5.35    0.553772E-007
     -3.35      5.40    0.383119E-007
     -3.35      5.45    0.263778E-007
     -3.35      5.50    0.180751E-007
     -3.35      5.55    0.123279E-007
     -3.35      5.60    0.836944E-008
     -3.35      5.65    0.565625E-008
     -3.35      5.70    0.380534E-008
     -3.35      5.75    0.254839E-008
     -3.35      5.80    0.169848E-008
     -3.35      5.85    0.112612E-008
     -3.35      5.90    0.742094E-009
     -3.35      5.95    0.485291E-009
     -3.35      6.00    0.314078E-009
     -3.35      6.05    0.200251E-009
     -3.35      6.10    0.124816E-009
     -3.35      6.15    0.750605E-010
     -3.35      6.20    0.425408E-010
     -3.35      6.25    0.217067E-010
     -3.35      6.30    0.897911E-011
     -3.35      6.35    0.214718E-011
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.980446E-011
     -3.30     -6.30    0.413145E-010
     -3.30     -6.25    0.101081E-009
     -3.30     -6.20    0.201181E-009
     -3.30     -6.15    0.361342E-009
     -3.30     -6.10    0.612406E-009
     -3.30     -6.05    0.100161E-008
     -3.30     -6.00    0.160042E-008
     -3.30     -5.95    0.251588E-008
     -3.30     -5.90    0.390713E-008
     -3.30     -5.85    0.600875E-008
     -3.30     -5.80    0.916400E-008
     -3.30     -5.75    0.138713E-007
     -3.30     -5.70    0.208488E-007
     -3.30     -5.65    0.311236E-007
     -3.30     -5.60    0.461529E-007
     -3.30     -5.55    0.679888E-007
     -3.30     -5.50    0.994986E-007
     -3.30     -5.45    0.144657E-006
     -3.30     -5.40    0.208932E-006
     -3.30     -5.35    0.299785E-006
     -3.30     -5.30    0.427315E-006
     -3.30     -5.25    0.605088E-006
     -3.30     -5.20    0.851169E-006
     -3.30     -5.15    0.118943E-005
     -3.30     -5.10    0.165113E-005
     -3.30     -5.05    0.227688E-005
     -3.30     -5.00    0.311902E-005
     -3.30     -4.95    0.424432E-005
     -3.30     -4.90    0.573733E-005
     -3.30     -4.85    0.770408E-005
     -3.30     -4.80    0.102763E-004
     -3.30     -4.75    0.136163E-004
     -3.30     -4.70    0.179220E-004
     -3.30     -4.65    0.234322E-004
     -3.30     -4.60    0.304326E-004
     -3.30     -4.55    0.392614E-004
     -3.30     -4.50    0.503142E-004
     -3.30     -4.45    0.640494E-004
     -3.30     -4.40    0.809918E-004
     -3.30     -4.35    0.101735E-003
     -3.30     -4.30    0.126942E-003
     -3.30     -4.25    0.157346E-003
     -3.30     -4.20    0.193743E-003
     -3.30     -4.15    0.236987E-003
     -3.30     -4.10    0.287981E-003
     -3.30     -4.05    0.347664E-003
     -3.30     -4.00    0.416992E-003
     -3.30     -3.95    0.496924E-003
     -3.30     -3.90    0.588398E-003
     -3.30     -3.85    0.692305E-003
     -3.30     -3.80    0.809471E-003
     -3.30     -3.75    0.940630E-003
     -3.30     -3.70    0.108640E-002
     -3.30     -3.65    0.124727E-002
     -3.30     -3.60    0.142355E-002
     -3.30     -3.55    0.161543E-002
     -3.30     -3.50    0.182287E-002
     -3.30     -3.45    0.204568E-002
     -3.30     -3.40    0.228349E-002
     -3.30     -3.35    0.253575E-002
     -3.30     -3.30    0.280173E-002
     -3.30     -3.25    0.308059E-002
     -3.30     -3.20    0.337133E-002
     -3.30     -3.15    0.367285E-002
     -3.30     -3.10    0.398397E-002
     -3.30     -3.05    0.430344E-002
     -3.30     -3.00    0.463000E-002
     -3.30     -2.95    0.496235E-002
     -3.30     -2.90    0.529920E-002
     -3.30     -2.85    0.563929E-002
     -3.30     -2.80    0.598141E-002
     -3.30     -2.75    0.632438E-002
     -3.30     -2.70    0.666713E-002
     -3.30     -2.65    0.700863E-002
     -3.30     -2.60    0.734794E-002
     -3.30     -2.55    0.768421E-002
     -3.30     -2.50    0.801668E-002
     -3.30     -2.45    0.834465E-002
     -3.30     -2.40    0.866755E-002
     -3.30     -2.35    0.898486E-002
     -3.30     -2.30    0.929614E-002
     -3.30     -2.25    0.960102E-002
     -3.30     -2.20    0.989922E-002
     -3.30     -2.15    0.101905E-001
     -3.30     -2.10    0.104747E-001
     -3.30     -2.05    0.107517E-001
     -3.30     -2.00    0.110214E-001
     -3.30     -1.95    0.112838E-001
     -3.30     -1.90    0.115388E-001
     -3.30     -1.85    0.117866E-001
     -3.30     -1.80    0.120272E-001
     -3.30     -1.75    0.122606E-001
     -3.30     -1.70    0.124869E-001
     -3.30     -1.65    0.127063E-001
     -3.30     -1.60    0.129189E-001
     -3.30     -1.55    0.131247E-001
     -3.30     -1.50    0.133240E-001
     -3.30     -1.45    0.135167E-001
     -3.30     -1.40    0.137031E-001
     -3.30     -1.35    0.138832E-001
     -3.30     -1.30    0.140572E-001
     -3.30     -1.25    0.142250E-001
     -3.30     -1.20    0.143868E-001
     -3.30     -1.15    0.145427E-001
     -3.30     -1.10    0.146926E-001
     -3.30     -1.05    0.148367E-001
     -3.30     -1.00    0.149749E-001
     -3.30     -0.95    0.151072E-001
     -3.30     -0.90    0.152336E-001
     -3.30     -0.85    0.153541E-001
     -3.30     -0.80    0.154687E-001
     -3.30     -0.75    0.155773E-001
     -3.30     -0.70    0.156798E-001
     -3.30     -0.65    0.157762E-001
     -3.30     -0.60    0.158664E-001
     -3.30     -0.55    0.159504E-001
     -3.30     -0.50    0.160280E-001
     -3.30     -0.45    0.160992E-001
     -3.30     -0.40    0.161639E-001
     -3.30     -0.35    0.162220E-001
     -3.30     -0.30    0.162735E-001
     -3.30     -0.25    0.163184E-001
     -3.30     -0.20    0.163565E-001
     -3.30     -0.15    0.163880E-001
     -3.30     -0.10    0.164127E-001
     -3.30     -0.05    0.164308E-001
     -3.30      0.00    0.164422E-001
     -3.30      0.05    0.164469E-001
     -3.30      0.10    0.164452E-001
     -3.30      0.15    0.164370E-001
     -3.30      0.20    0.164223E-001
     -3.30      0.25    0.164014E-001
     -3.30      0.30    0.163742E-001
     -3.30      0.35    0.163408E-001
     -3.30      0.40    0.163012E-001
     -3.30      0.45    0.162554E-001
     -3.30      0.50    0.162033E-001
     -3.30      0.55    0.161449E-001
     -3.30      0.60    0.160800E-001
     -3.30      0.65    0.160084E-001
     -3.30      0.70    0.159300E-001
     -3.30      0.75    0.158444E-001
     -3.30      0.80    0.157514E-001
     -3.30      0.85    0.156507E-001
     -3.30      0.90    0.155421E-001
     -3.30      0.95    0.154251E-001
     -3.30      1.00    0.152995E-001
     -3.30      1.05    0.151650E-001
     -3.30      1.10    0.150214E-001
     -3.30      1.15    0.148684E-001
     -3.30      1.20    0.147059E-001
     -3.30      1.25    0.145335E-001
     -3.30      1.30    0.143513E-001
     -3.30      1.35    0.141590E-001
     -3.30      1.40    0.139565E-001
     -3.30      1.45    0.137439E-001
     -3.30      1.50    0.135211E-001
     -3.30      1.55    0.132880E-001
     -3.30      1.60    0.130447E-001
     -3.30      1.65    0.127912E-001
     -3.30      1.70    0.125276E-001
     -3.30      1.75    0.122540E-001
     -3.30      1.80    0.119705E-001
     -3.30      1.85    0.116773E-001
     -3.30      1.90    0.113745E-001
     -3.30      1.95    0.110623E-001
     -3.30      2.00    0.107412E-001
     -3.30      2.05    0.104113E-001
     -3.30      2.10    0.100732E-001
     -3.30      2.15    0.972712E-002
     -3.30      2.20    0.937376E-002
     -3.30      2.25    0.901368E-002
     -3.30      2.30    0.864758E-002
     -3.30      2.35    0.827622E-002
     -3.30      2.40    0.790051E-002
     -3.30      2.45    0.752140E-002
     -3.30      2.50    0.713998E-002
     -3.30      2.55    0.675741E-002
     -3.30      2.60    0.637496E-002
     -3.30      2.65    0.599399E-002
     -3.30      2.70    0.561590E-002
     -3.30      2.75    0.524217E-002
     -3.30      2.80    0.487432E-002
     -3.30      2.85    0.451389E-002
     -3.30      2.90    0.416239E-002
     -3.30      2.95    0.382131E-002
     -3.30      3.00    0.349207E-002
     -3.30      3.05    0.317601E-002
     -3.30      3.10    0.287431E-002
     -3.30      3.15    0.258804E-002
     -3.30      3.20    0.231807E-002
     -3.30      3.25    0.206508E-002
     -3.30      3.30    0.182955E-002
     -3.30      3.35    0.161173E-002
     -3.30      3.40    0.141167E-002
     -3.30      3.45    0.122919E-002
     -3.30      3.50    0.106393E-002
     -3.30      3.55    0.915340E-003
     -3.30      3.60    0.782695E-003
     -3.30      3.65    0.665151E-003
     -3.30      3.70    0.561755E-003
     -3.30      3.75    0.471472E-003
     -3.30      3.80    0.393221E-003
     -3.30      3.85    0.325899E-003
     -3.30      3.90    0.268406E-003
     -3.30      3.95    0.219667E-003
     -3.30      4.00    0.178650E-003
     -3.30      4.05    0.144383E-003
     -3.30      4.10    0.115961E-003
     -3.30      4.15    0.925560E-004
     -3.30      4.20    0.734183E-004
     -3.30      4.25    0.578799E-004
     -3.30      4.30    0.453516E-004
     -3.30      4.35    0.353197E-004
     -3.30      4.40    0.273413E-004
     -3.30      4.45    0.210388E-004
     -3.30      4.50    0.160932E-004
     -3.30      4.55    0.122379E-004
     -3.30      4.60    0.925195E-005
     -3.30      4.65    0.695420E-005
     -3.30      4.70    0.519722E-005
     -3.30      4.75    0.386213E-005
     -3.30      4.80    0.285389E-005
     -3.30      4.85    0.209714E-005
     -3.30      4.90    0.153256E-005
     -3.30      4.95    0.111386E-005
     -3.30      5.00    0.805181E-006
     -3.30      5.05    0.578927E-006
     -3.30      5.10    0.414044E-006
     -3.30      5.15    0.294567E-006
     -3.30      5.20    0.208478E-006
     -3.30      5.25    0.146790E-006
     -3.30      5.30    0.102830E-006
     -3.30      5.35    0.716722E-007
     -3.30      5.40    0.497075E-007
     -3.30      5.45    0.343051E-007
     -3.30      5.50    0.235609E-007
     -3.30      5.55    0.161046E-007
     -3.30      5.60    0.109563E-007
     -3.30      5.65    0.741908E-008
     -3.30      5.70    0.500050E-008
     -3.30      5.75    0.335445E-008
     -3.30      5.80    0.223914E-008
     -3.30      5.85    0.148659E-008
     -3.30      5.90    0.980762E-009
     -3.30      5.95    0.641966E-009
     -3.30      6.00    0.415771E-009
     -3.30      6.05    0.265217E-009
     -3.30      6.10    0.165354E-009
     -3.30      6.15    0.994479E-010
     -3.30      6.20    0.563600E-010
     -3.30      6.25    0.287544E-010
     -3.30      6.30    0.118927E-010
     -3.30      6.35    0.284360E-011
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.121592E-010
     -3.25     -6.30    0.512376E-010
     -3.25     -6.25    0.125359E-009
     -3.25     -6.20    0.249492E-009
     -3.25     -6.15    0.448072E-009
     -3.25     -6.10    0.759276E-009
     -3.25     -6.05    0.124152E-008
     -3.25     -6.00    0.198309E-008
     -3.25     -5.95    0.311613E-008
     -3.25     -5.90    0.483682E-008
     -3.25     -5.85    0.743407E-008
     -3.25     -5.80    0.113301E-007
     -3.25     -5.75    0.171371E-007
     -3.25     -5.70    0.257362E-007
     -3.25     -5.65    0.383855E-007
     -3.25     -5.60    0.568673E-007
     -3.25     -5.55    0.836877E-007
     -3.25     -5.50    0.122342E-006
     -3.25     -5.45    0.177668E-006
     -3.25     -5.40    0.256306E-006
     -3.25     -5.35    0.367303E-006
     -3.25     -5.30    0.522877E-006
     -3.25     -5.25    0.739402E-006
     -3.25     -5.20    0.103864E-005
     -3.25     -5.15    0.144926E-005
     -3.25     -5.10    0.200875E-005
     -3.25     -5.05    0.276564E-005
     -3.25     -5.00    0.378229E-005
     -3.25     -4.95    0.513808E-005
     -3.25     -4.90    0.693316E-005
     -3.25     -4.85    0.929270E-005
     -3.25     -4.80    0.123717E-004
     -3.25     -4.75    0.163604E-004
     -3.25     -4.70    0.214898E-004
     -3.25     -4.65    0.280376E-004
     -3.25     -4.60    0.363345E-004
     -3.25     -4.55    0.467697E-004
     -3.25     -4.50    0.597968E-004
     -3.25     -4.45    0.759379E-004
     -3.25     -4.40    0.957872E-004
     -3.25     -4.35    0.120013E-003
     -3.25     -4.30    0.149356E-003
     -3.25     -4.25    0.184629E-003
     -3.25     -4.20    0.226706E-003
     -3.25     -4.15    0.276520E-003
     -3.25     -4.10    0.335044E-003
     -3.25     -4.05    0.403277E-003
     -3.25     -4.00    0.482228E-003
     -3.25     -3.95    0.572887E-003
     -3.25     -3.90    0.676210E-003
     -3.25     -3.85    0.793085E-003
     -3.25     -3.80    0.924311E-003
     -3.25     -3.75    0.107057E-002
     -3.25     -3.70    0.123241E-002
     -3.25     -3.65    0.141022E-002
     -3.25     -3.60    0.160420E-002
     -3.25     -3.55    0.181439E-002
     -3.25     -3.50    0.204061E-002
     -3.25     -3.45    0.228251E-002
     -3.25     -3.40    0.253954E-002
     -3.25     -3.35    0.281097E-002
     -3.25     -3.30    0.309594E-002
     -3.25     -3.25    0.339342E-002
     -3.25     -3.20    0.370226E-002
     -3.25     -3.15    0.402124E-002
     -3.25     -3.10    0.434906E-002
     -3.25     -3.05    0.468437E-002
     -3.25     -3.00    0.502581E-002
     -3.25     -2.95    0.537203E-002
     -3.25     -2.90    0.572171E-002
     -3.25     -2.85    0.607355E-002
     -3.25     -2.80    0.642634E-002
     -3.25     -2.75    0.677891E-002
     -3.25     -2.70    0.713020E-002
     -3.25     -2.65    0.747922E-002
     -3.25     -2.60    0.782506E-002
     -3.25     -2.55    0.816693E-002
     -3.25     -2.50    0.850411E-002
     -3.25     -2.45    0.883597E-002
     -3.25     -2.40    0.916198E-002
     -3.25     -2.35    0.948168E-002
     -3.25     -2.30    0.979469E-002
     -3.25     -2.25    0.101007E-001
     -3.25     -2.20    0.103995E-001
     -3.25     -2.15    0.106909E-001
     -3.25     -2.10    0.109748E-001
     -3.25     -2.05    0.112511E-001
     -3.25     -2.00    0.115197E-001
     -3.25     -1.95    0.117808E-001
     -3.25     -1.90    0.120342E-001
     -3.25     -1.85    0.122802E-001
     -3.25     -1.80    0.125188E-001
     -3.25     -1.75    0.127500E-001
     -3.25     -1.70    0.129742E-001
     -3.25     -1.65    0.131912E-001
     -3.25     -1.60    0.134014E-001
     -3.25     -1.55    0.136048E-001
     -3.25     -1.50    0.138015E-001
     -3.25     -1.45    0.139918E-001
     -3.25     -1.40    0.141757E-001
     -3.25     -1.35    0.143533E-001
     -3.25     -1.30    0.145247E-001
     -3.25     -1.25    0.146901E-001
     -3.25     -1.20    0.148494E-001
     -3.25     -1.15    0.150029E-001
     -3.25     -1.10    0.151504E-001
     -3.25     -1.05    0.152920E-001
     -3.25     -1.00    0.154278E-001
     -3.25     -0.95    0.155577E-001
     -3.25     -0.90    0.156817E-001
     -3.25     -0.85    0.157998E-001
     -3.25     -0.80    0.159119E-001
     -3.25     -0.75    0.160180E-001
     -3.25     -0.70    0.161180E-001
     -3.25     -0.65    0.162118E-001
     -3.25     -0.60    0.162994E-001
     -3.25     -0.55    0.163806E-001
     -3.25     -0.50    0.164554E-001
     -3.25     -0.45    0.165237E-001
     -3.25     -0.40    0.165854E-001
     -3.25     -0.35    0.166404E-001
     -3.25     -0.30    0.166888E-001
     -3.25     -0.25    0.167304E-001
     -3.25     -0.20    0.167652E-001
     -3.25     -0.15    0.167933E-001
     -3.25     -0.10    0.168147E-001
     -3.25     -0.05    0.168293E-001
     -3.25      0.00    0.168374E-001
     -3.25      0.05    0.168389E-001
     -3.25      0.10    0.168341E-001
     -3.25      0.15    0.168230E-001
     -3.25      0.20    0.168058E-001
     -3.25      0.25    0.167826E-001
     -3.25      0.30    0.167536E-001
     -3.25      0.35    0.167189E-001
     -3.25      0.40    0.166785E-001
     -3.25      0.45    0.166324E-001
     -3.25      0.50    0.165807E-001
     -3.25      0.55    0.165232E-001
     -3.25      0.60    0.164599E-001
     -3.25      0.65    0.163905E-001
     -3.25      0.70    0.163147E-001
     -3.25      0.75    0.162323E-001
     -3.25      0.80    0.161429E-001
     -3.25      0.85    0.160462E-001
     -3.25      0.90    0.159418E-001
     -3.25      0.95    0.158293E-001
     -3.25      1.00    0.157084E-001
     -3.25      1.05    0.155786E-001
     -3.25      1.10    0.154398E-001
     -3.25      1.15    0.152915E-001
     -3.25      1.20    0.151336E-001
     -3.25      1.25    0.149658E-001
     -3.25      1.30    0.147880E-001
     -3.25      1.35    0.145999E-001
     -3.25      1.40    0.144016E-001
     -3.25      1.45    0.141929E-001
     -3.25      1.50    0.139738E-001
     -3.25      1.55    0.137442E-001
     -3.25      1.60    0.135042E-001
     -3.25      1.65    0.132538E-001
     -3.25      1.70    0.129931E-001
     -3.25      1.75    0.127220E-001
     -3.25      1.80    0.124408E-001
     -3.25      1.85    0.121496E-001
     -3.25      1.90    0.118485E-001
     -3.25      1.95    0.115377E-001
     -3.25      2.00    0.112175E-001
     -3.25      2.05    0.108881E-001
     -3.25      2.10    0.105500E-001
     -3.25      2.15    0.102034E-001
     -3.25      2.20    0.984895E-002
     -3.25      2.25    0.948707E-002
     -3.25      2.30    0.911843E-002
     -3.25      2.35    0.874374E-002
     -3.25      2.40    0.836381E-002
     -3.25      2.45    0.797956E-002
     -3.25      2.50    0.759198E-002
     -3.25      2.55    0.720220E-002
     -3.25      2.60    0.681143E-002
     -3.25      2.65    0.642098E-002
     -3.25      2.70    0.603225E-002
     -3.25      2.75    0.564671E-002
     -3.25      2.80    0.526588E-002
     -3.25      2.85    0.489134E-002
     -3.25      2.90    0.452467E-002
     -3.25      2.95    0.416743E-002
     -3.25      3.00    0.382115E-002
     -3.25      3.05    0.348728E-002
     -3.25      3.10    0.316717E-002
     -3.25      3.15    0.286204E-002
     -3.25      3.20    0.257294E-002
     -3.25      3.25    0.230073E-002
     -3.25      3.30    0.204608E-002
     -3.25      3.35    0.180944E-002
     -3.25      3.40    0.159100E-002
     -3.25      3.45    0.139079E-002
     -3.25      3.50    0.120855E-002
     -3.25      3.55    0.104388E-002
     -3.25      3.60    0.896150E-003
     -3.25      3.65    0.764590E-003
     -3.25      3.70    0.648294E-003
     -3.25      3.75    0.546251E-003
     -3.25      3.80    0.457380E-003
     -3.25      3.85    0.380555E-003
     -3.25      3.90    0.314636E-003
     -3.25      3.95    0.258493E-003
     -3.25      4.00    0.211030E-003
     -3.25      4.05    0.171197E-003
     -3.25      4.10    0.138012E-003
     -3.25      4.15    0.110564E-003
     -3.25      4.20    0.880247E-004
     -3.25      4.25    0.696468E-004
     -3.25      4.30    0.547673E-004
     -3.25      4.35    0.428038E-004
     -3.25      4.40    0.332510E-004
     -3.25      4.45    0.256748E-004
     -3.25      4.50    0.197066E-004
     -3.25      4.55    0.150363E-004
     -3.25      4.60    0.114055E-004
     -3.25      4.65    0.860109E-005
     -3.25      4.70    0.644887E-005
     -3.25      4.75    0.480757E-005
     -3.25      4.80    0.356371E-005
     -3.25      4.85    0.262685E-005
     -3.25      4.90    0.192552E-005
     -3.25      4.95    0.140365E-005
     -3.25      5.00    0.101764E-005
     -3.25      5.05    0.733795E-006
     -3.25      5.10    0.526284E-006
     -3.25      5.15    0.375450E-006
     -3.25      5.20    0.266437E-006
     -3.25      5.25    0.188090E-006
     -3.25      5.30    0.132097E-006
     -3.25      5.35    0.922993E-007
     -3.25      5.40    0.641663E-007
     -3.25      5.45    0.443859E-007
     -3.25      5.50    0.305520E-007
     -3.25      5.55    0.209276E-007
     -3.25      5.60    0.142662E-007
     -3.25      5.65    0.967873E-008
     -3.25      5.70    0.653509E-008
     -3.25      5.75    0.439106E-008
     -3.25      5.80    0.293542E-008
     -3.25      5.85    0.195140E-008
     -3.25      5.90    0.128884E-008
     -3.25      5.95    0.844386E-009
     -3.25      6.00    0.547245E-009
     -3.25      6.05    0.349247E-009
     -3.25      6.10    0.217803E-009
     -3.25      6.15    0.131005E-009
     -3.25      6.20    0.742419E-010
     -3.25      6.25    0.378733E-010
     -3.25      6.30    0.156623E-010
     -3.25      6.35    0.374452E-011
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.150250E-010
     -3.20     -6.30    0.633131E-010
     -3.20     -6.25    0.154900E-009
     -3.20     -6.20    0.308264E-009
     -3.20     -6.15    0.553555E-009
     -3.20     -6.10    0.937837E-009
     -3.20     -6.05    0.153306E-008
     -3.20     -6.00    0.244787E-008
     -3.20     -5.95    0.384470E-008
     -3.20     -5.90    0.596444E-008
     -3.20     -5.85    0.916142E-008
     -3.20     -5.80    0.139528E-007
     -3.20     -5.75    0.210876E-007
     -3.20     -5.70    0.316420E-007
     -3.20     -5.65    0.471507E-007
     -3.20     -5.60    0.697846E-007
     -3.20     -5.55    0.102591E-006
     -3.20     -5.50    0.149812E-006
     -3.20     -5.45    0.217309E-006
     -3.20     -5.40    0.313114E-006
     -3.20     -5.35    0.448144E-006
     -3.20     -5.30    0.637115E-006
     -3.20     -5.25    0.899704E-006
     -3.20     -5.20    0.126200E-005
     -3.20     -5.15    0.175829E-005
     -3.20     -5.10    0.243328E-005
     -3.20     -5.05    0.334473E-005
     -3.20     -5.00    0.456658E-005
     -3.20     -4.95    0.619271E-005
     -3.20     -4.90    0.834114E-005
     -3.20     -4.85    0.111589E-004
     -3.20     -4.80    0.148276E-004
     -3.20     -4.75    0.195687E-004
     -3.20     -4.70    0.256506E-004
     -3.20     -4.65    0.333943E-004
     -3.20     -4.60    0.431803E-004
     -3.20     -4.55    0.554543E-004
     -3.20     -4.50    0.707326E-004
     -3.20     -4.45    0.896064E-004
     -3.20     -4.40    0.112744E-003
     -3.20     -4.35    0.140893E-003
     -3.20     -4.30    0.174874E-003
     -3.20     -4.25    0.215581E-003
     -3.20     -4.20    0.263969E-003
     -3.20     -4.15    0.321043E-003
     -3.20     -4.10    0.387844E-003
     -3.20     -4.05    0.465425E-003
     -3.20     -4.00    0.554834E-003
     -3.20     -3.95    0.657085E-003
     -3.20     -3.90    0.773133E-003
     -3.20     -3.85    0.903845E-003
     -3.20     -3.80    0.104997E-002
     -3.20     -3.75    0.121213E-002
     -3.20     -3.70    0.139077E-002
     -3.20     -3.65    0.158616E-002
     -3.20     -3.60    0.179837E-002
     -3.20     -3.55    0.202728E-002
     -3.20     -3.50    0.227255E-002
     -3.20     -3.45    0.253365E-002
     -3.20     -3.40    0.280987E-002
     -3.20     -3.35    0.310029E-002
     -3.20     -3.30    0.340389E-002
     -3.20     -3.25    0.371947E-002
     -3.20     -3.20    0.404577E-002
     -3.20     -3.15    0.438142E-002
     -3.20     -3.10    0.472503E-002
     -3.20     -3.05    0.507516E-002
     -3.20     -3.00    0.543039E-002
     -3.20     -2.95    0.578933E-002
     -3.20     -2.90    0.615062E-002
     -3.20     -2.85    0.651297E-002
     -3.20     -2.80    0.687517E-002
     -3.20     -2.75    0.723608E-002
     -3.20     -2.70    0.759466E-002
     -3.20     -2.65    0.794997E-002
     -3.20     -2.60    0.830115E-002
     -3.20     -2.55    0.864746E-002
     -3.20     -2.50    0.898823E-002
     -3.20     -2.45    0.932291E-002
     -3.20     -2.40    0.965102E-002
     -3.20     -2.35    0.997216E-002
     -3.20     -2.30    0.102860E-001
     -3.20     -2.25    0.105923E-001
     -3.20     -2.20    0.108909E-001
     -3.20     -2.15    0.111817E-001
     -3.20     -2.10    0.114646E-001
     -3.20     -2.05    0.117396E-001
     -3.20     -2.00    0.120066E-001
     -3.20     -1.95    0.122658E-001
     -3.20     -1.90    0.125172E-001
     -3.20     -1.85    0.127610E-001
     -3.20     -1.80    0.129972E-001
     -3.20     -1.75    0.132260E-001
     -3.20     -1.70    0.134476E-001
     -3.20     -1.65    0.136621E-001
     -3.20     -1.60    0.138696E-001
     -3.20     -1.55    0.140704E-001
     -3.20     -1.50    0.142645E-001
     -3.20     -1.45    0.144522E-001
     -3.20     -1.40    0.146335E-001
     -3.20     -1.35    0.148086E-001
     -3.20     -1.30    0.149775E-001
     -3.20     -1.25    0.151404E-001
     -3.20     -1.20    0.152973E-001
     -3.20     -1.15    0.154483E-001
     -3.20     -1.10    0.155934E-001
     -3.20     -1.05    0.157326E-001
     -3.20     -1.00    0.158660E-001
     -3.20     -0.95    0.159935E-001
     -3.20     -0.90    0.161151E-001
     -3.20     -0.85    0.162307E-001
     -3.20     -0.80    0.163404E-001
     -3.20     -0.75    0.164439E-001
     -3.20     -0.70    0.165413E-001
     -3.20     -0.65    0.166324E-001
     -3.20     -0.60    0.167171E-001
     -3.20     -0.55    0.167954E-001
     -3.20     -0.50    0.168671E-001
     -3.20     -0.45    0.169322E-001
     -3.20     -0.40    0.169906E-001
     -3.20     -0.35    0.170422E-001
     -3.20     -0.30    0.170869E-001
     -3.20     -0.25    0.171247E-001
     -3.20     -0.20    0.171557E-001
     -3.20     -0.15    0.171797E-001
     -3.20     -0.10    0.171970E-001
     -3.20     -0.05    0.172075E-001
     -3.20      0.00    0.172114E-001
     -3.20      0.05    0.172089E-001
     -3.20      0.10    0.172002E-001
     -3.20      0.15    0.171854E-001
     -3.20      0.20    0.171648E-001
     -3.20      0.25    0.171387E-001
     -3.20      0.30    0.171072E-001
     -3.20      0.35    0.170706E-001
     -3.20      0.40    0.170289E-001
     -3.20      0.45    0.169823E-001
     -3.20      0.50    0.169308E-001
     -3.20      0.55    0.168742E-001
     -3.20      0.60    0.168126E-001
     -3.20      0.65    0.167456E-001
     -3.20      0.70    0.166730E-001
     -3.20      0.75    0.165943E-001
     -3.20      0.80    0.165093E-001
     -3.20      0.85    0.164173E-001
     -3.20      0.90    0.163180E-001
     -3.20      0.95    0.162108E-001
     -3.20      1.00    0.160954E-001
     -3.20      1.05    0.159713E-001
     -3.20      1.10    0.158380E-001
     -3.20      1.15    0.156954E-001
     -3.20      1.20    0.155429E-001
     -3.20      1.25    0.153804E-001
     -3.20      1.30    0.152077E-001
     -3.20      1.35    0.150247E-001
     -3.20      1.40    0.148311E-001
     -3.20      1.45    0.146269E-001
     -3.20      1.50    0.144120E-001
     -3.20      1.55    0.141865E-001
     -3.20      1.60    0.139503E-001
     -3.20      1.65    0.137035E-001
     -3.20      1.70    0.134461E-001
     -3.20      1.75    0.131782E-001
     -3.20      1.80    0.128998E-001
     -3.20      1.85    0.126111E-001
     -3.20      1.90    0.123123E-001
     -3.20      1.95    0.120035E-001
     -3.20      2.00    0.116849E-001
     -3.20      2.05    0.113567E-001
     -3.20      2.10    0.110193E-001
     -3.20      2.15    0.106731E-001
     -3.20      2.20    0.103183E-001
     -3.20      2.25    0.995557E-002
     -3.20      2.30    0.958539E-002
     -3.20      2.35    0.920842E-002
     -3.20      2.40    0.882540E-002
     -3.20      2.45    0.843717E-002
     -3.20      2.50    0.804466E-002
     -3.20      2.55    0.764894E-002
     -3.20      2.60    0.725114E-002
     -3.20      2.65    0.685254E-002
     -3.20      2.70    0.645449E-002
     -3.20      2.75    0.605843E-002
     -3.20      2.80    0.566589E-002
     -3.20      2.85    0.527846E-002
     -3.20      2.90    0.489774E-002
     -3.20      2.95    0.452537E-002
     -3.20      3.00    0.416296E-002
     -3.20      3.05    0.381207E-002
     -3.20      3.10    0.347418E-002
     -3.20      3.15    0.315065E-002
     -3.20      3.20    0.284271E-002
     -3.20      3.25    0.255140E-002
     -3.20      3.30    0.227758E-002
     -3.20      3.35    0.202187E-002
     -3.20      3.40    0.178469E-002
     -3.20      3.45    0.156621E-002
     -3.20      3.50    0.136637E-002
     -3.20      3.55    0.118487E-002
     -3.20      3.60    0.102124E-002
     -3.20      3.65    0.874785E-003
     -3.20      3.70    0.744681E-003
     -3.20      3.75    0.629959E-003
     -3.20      3.80    0.529556E-003
     -3.20      3.85    0.442342E-003
     -3.20      3.90    0.367151E-003
     -3.20      3.95    0.302809E-003
     -3.20      4.00    0.248159E-003
     -3.20      4.05    0.202086E-003
     -3.20      4.10    0.163528E-003
     -3.20      4.15    0.131495E-003
     -3.20      4.20    0.105075E-003
     -3.20      4.25    0.834404E-004
     -3.20      4.30    0.658505E-004
     -3.20      4.35    0.516492E-004
     -3.20      4.40    0.402632E-004
     -3.20      4.45    0.311971E-004
     -3.20      4.50    0.240271E-004
     -3.20      4.55    0.183947E-004
     -3.20      4.60    0.139993E-004
     -3.20      4.65    0.105917E-004
     -3.20      4.70    0.796698E-005
     -3.20      4.75    0.595814E-005
     -3.20      4.80    0.443037E-005
     -3.20      4.85    0.327568E-005
     -3.20      4.90    0.240834E-005
     -3.20      4.95    0.176080E-005
     -3.20      5.00    0.128026E-005
     -3.20      5.05    0.925775E-006
     -3.20      5.10    0.665809E-006
     -3.20      5.15    0.476269E-006
     -3.20      5.20    0.338871E-006
     -3.20      5.25    0.239838E-006
     -3.20      5.30    0.168858E-006
     -3.20      5.35    0.118269E-006
     -3.20      5.40    0.824116E-007
     -3.20      5.45    0.571346E-007
     -3.20      5.50    0.394119E-007
     -3.20      5.55    0.270520E-007
     -3.20      5.60    0.184771E-007
     -3.20      5.65    0.125587E-007
     -3.20      5.70    0.849424E-008
     -3.20      5.75    0.571648E-008
     -3.20      5.80    0.382693E-008
     -3.20      5.85    0.254725E-008
     -3.20      5.90    0.168420E-008
     -3.20      5.95    0.110437E-008
     -3.20      6.00    0.716223E-009
     -3.20      6.05    0.457301E-009
     -3.20      6.10    0.285266E-009
     -3.20      6.15    0.171601E-009
     -3.20      6.20    0.972461E-010
     -3.20      6.25    0.496038E-010
     -3.20      6.30    0.205108E-010
     -3.20      6.35    0.490326E-011
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.185014E-010
     -3.15     -6.30    0.779607E-010
     -3.15     -6.25    0.190727E-009
     -3.15     -6.20    0.379527E-009
     -3.15     -6.15    0.681415E-009
     -3.15     -6.10    0.115419E-008
     -3.15     -6.05    0.188613E-008
     -3.15     -6.00    0.301038E-008
     -3.15     -5.95    0.472585E-008
     -3.15     -5.90    0.732713E-008
     -3.15     -5.85    0.112470E-007
     -3.15     -5.80    0.171165E-007
     -3.15     -5.75    0.258479E-007
     -3.15     -5.70    0.387507E-007
     -3.15     -5.65    0.576890E-007
     -3.15     -5.60    0.852957E-007
     -3.15     -5.55    0.125260E-006
     -3.15     -5.50    0.182710E-006
     -3.15     -5.45    0.264717E-006
     -3.15     -5.40    0.380952E-006
     -3.15     -5.35    0.544531E-006
     -3.15     -5.30    0.773101E-006
     -3.15     -5.25    0.109020E-005
     -3.15     -5.20    0.152696E-005
     -3.15     -5.15    0.212422E-005
     -3.15     -5.10    0.293503E-005
     -3.15     -5.05    0.402778E-005
     -3.15     -5.00    0.548977E-005
     -3.15     -4.95    0.743145E-005
     -3.15     -4.90    0.999128E-005
     -3.15     -4.85    0.133411E-004
     -3.15     -4.80    0.176922E-004
     -3.15     -4.75    0.233017E-004
     -3.15     -4.70    0.304794E-004
     -3.15     -4.65    0.395943E-004
     -3.15     -4.60    0.510817E-004
     -3.15     -4.55    0.654489E-004
     -3.15     -4.50    0.832802E-004
     -3.15     -4.45    0.105241E-003
     -3.15     -4.40    0.132077E-003
     -3.15     -4.35    0.164619E-003
     -3.15     -4.30    0.203770E-003
     -3.15     -4.25    0.250506E-003
     -3.15     -4.20    0.305860E-003
     -3.15     -4.15    0.370907E-003
     -3.15     -4.10    0.446747E-003
     -3.15     -4.05    0.534480E-003
     -3.15     -4.00    0.635180E-003
     -3.15     -3.95    0.749869E-003
     -3.15     -3.90    0.879485E-003
     -3.15     -3.85    0.102485E-002
     -3.15     -3.80    0.118666E-002
     -3.15     -3.75    0.136543E-002
     -3.15     -3.70    0.156150E-002
     -3.15     -3.65    0.177499E-002
     -3.15     -3.60    0.200583E-002
     -3.15     -3.55    0.225372E-002
     -3.15     -3.50    0.251816E-002
     -3.15     -3.45    0.279842E-002
     -3.15     -3.40    0.309361E-002
     -3.15     -3.35    0.340266E-002
     -3.15     -3.30    0.372436E-002
     -3.15     -3.25    0.405740E-002
     -3.15     -3.20    0.440035E-002
     -3.15     -3.15    0.475177E-002
     -3.15     -3.10    0.511015E-002
     -3.15     -3.05    0.547400E-002
     -3.15     -3.00    0.584186E-002
     -3.15     -2.95    0.621230E-002
     -3.15     -2.90    0.658396E-002
     -3.15     -2.85    0.695557E-002
     -3.15     -2.80    0.732592E-002
     -3.15     -2.75    0.769393E-002
     -3.15     -2.70    0.805858E-002
     -3.15     -2.65    0.841899E-002
     -3.15     -2.60    0.877436E-002
     -3.15     -2.55    0.912401E-002
     -3.15     -2.50    0.946734E-002
     -3.15     -2.45    0.980384E-002
     -3.15     -2.40    0.101331E-001
     -3.15     -2.35    0.104548E-001
     -3.15     -2.30    0.107687E-001
     -3.15     -2.25    0.110745E-001
     -3.15     -2.20    0.113722E-001
     -3.15     -2.15    0.116617E-001
     -3.15     -2.10    0.119430E-001
     -3.15     -2.05    0.122161E-001
     -3.15     -2.00    0.124810E-001
     -3.15     -1.95    0.127379E-001
     -3.15     -1.90    0.129869E-001
     -3.15     -1.85    0.132280E-001
     -3.15     -1.80    0.134616E-001
     -3.15     -1.75    0.136877E-001
     -3.15     -1.70    0.139065E-001
     -3.15     -1.65    0.141183E-001
     -3.15     -1.60    0.143231E-001
     -3.15     -1.55    0.145211E-001
     -3.15     -1.50    0.147126E-001
     -3.15     -1.45    0.148976E-001
     -3.15     -1.40    0.150763E-001
     -3.15     -1.35    0.152488E-001
     -3.15     -1.30    0.154152E-001
     -3.15     -1.25    0.155757E-001
     -3.15     -1.20    0.157302E-001
     -3.15     -1.15    0.158788E-001
     -3.15     -1.10    0.160216E-001
     -3.15     -1.05    0.161585E-001
     -3.15     -1.00    0.162895E-001
     -3.15     -0.95    0.164146E-001
     -3.15     -0.90    0.165338E-001
     -3.15     -0.85    0.166470E-001
     -3.15     -0.80    0.167542E-001
     -3.15     -0.75    0.168551E-001
     -3.15     -0.70    0.169497E-001
     -3.15     -0.65    0.170380E-001
     -3.15     -0.60    0.171198E-001
     -3.15     -0.55    0.171949E-001
     -3.15     -0.50    0.172633E-001
     -3.15     -0.45    0.173249E-001
     -3.15     -0.40    0.173795E-001
     -3.15     -0.35    0.174271E-001
     -3.15     -0.30    0.174676E-001
     -3.15     -0.25    0.175010E-001
     -3.15     -0.20    0.175273E-001
     -3.15     -0.15    0.175466E-001
     -3.15     -0.10    0.175588E-001
     -3.15     -0.05    0.175643E-001
     -3.15      0.00    0.175631E-001
     -3.15      0.05    0.175555E-001
     -3.15      0.10    0.175417E-001
     -3.15      0.15    0.175222E-001
     -3.15      0.20    0.174973E-001
     -3.15      0.25    0.174672E-001
     -3.15      0.30    0.174324E-001
     -3.15      0.35    0.173931E-001
     -3.15      0.40    0.173495E-001
     -3.15      0.45    0.173020E-001
     -3.15      0.50    0.172504E-001
     -3.15      0.55    0.171948E-001
     -3.15      0.60    0.171351E-001
     -3.15      0.65    0.170709E-001
     -3.15      0.70    0.170020E-001
     -3.15      0.75    0.169278E-001
     -3.15      0.80    0.168479E-001
     -3.15      0.85    0.167616E-001
     -3.15      0.90    0.166684E-001
     -3.15      0.95    0.165677E-001
     -3.15      1.00    0.164589E-001
     -3.15      1.05    0.163414E-001
     -3.15      1.10    0.162149E-001
     -3.15      1.15    0.160788E-001
     -3.15      1.20    0.159327E-001
     -3.15      1.25    0.157765E-001
     -3.15      1.30    0.156098E-001
     -3.15      1.35    0.154324E-001
     -3.15      1.40    0.152442E-001
     -3.15      1.45    0.150452E-001
     -3.15      1.50    0.148353E-001
     -3.15      1.55    0.146144E-001
     -3.15      1.60    0.143826E-001
     -3.15      1.65    0.141399E-001
     -3.15      1.70    0.138863E-001
     -3.15      1.75    0.136220E-001
     -3.15      1.80    0.133469E-001
     -3.15      1.85    0.130613E-001
     -3.15      1.90    0.127653E-001
     -3.15      1.95    0.124590E-001
     -3.15      2.00    0.121426E-001
     -3.15      2.05    0.118163E-001
     -3.15      2.10    0.114803E-001
     -3.15      2.15    0.111350E-001
     -3.15      2.20    0.107808E-001
     -3.15      2.25    0.104180E-001
     -3.15      2.30    0.100472E-001
     -3.15      2.35    0.966896E-002
     -3.15      2.40    0.928389E-002
     -3.15      2.45    0.889278E-002
     -3.15      2.50    0.849652E-002
     -3.15      2.55    0.809606E-002
     -3.15      2.60    0.769250E-002
     -3.15      2.65    0.728704E-002
     -3.15      2.70    0.688097E-002
     -3.15      2.75    0.647572E-002
     -3.15      2.80    0.607277E-002
     -3.15      2.85    0.567370E-002
     -3.15      2.90    0.528015E-002
     -3.15      2.95    0.489378E-002
     -3.15      3.00    0.451627E-002
     -3.15      3.05    0.414927E-002
     -3.15      3.10    0.379436E-002
     -3.15      3.15    0.345306E-002
     -3.15      3.20    0.312673E-002
     -3.15      3.25    0.281660E-002
     -3.15      3.30    0.252372E-002
     -3.15      3.35    0.224890E-002
     -3.15      3.40    0.199274E-002
     -3.15      3.45    0.175561E-002
     -3.15      3.50    0.153763E-002
     -3.15      3.55    0.133867E-002
     -3.15      3.60    0.115839E-002
     -3.15      3.65    0.996230E-003
     -3.15      3.70    0.851452E-003
     -3.15      3.75    0.723155E-003
     -3.15      3.80    0.610317E-003
     -3.15      3.85    0.511820E-003
     -3.15      3.90    0.426491E-003
     -3.15      3.95    0.353123E-003
     -3.15      4.00    0.290514E-003
     -3.15      4.05    0.237485E-003
     -3.15      4.10    0.192902E-003
     -3.15      4.15    0.155698E-003
     -3.15      4.20    0.124876E-003
     -3.15      4.25    0.995285E-004
     -3.15      4.30    0.788312E-004
     -3.15      4.35    0.620511E-004
     -3.15      4.40    0.485423E-004
     -3.15      4.45    0.377425E-004
     -3.15      4.50    0.291675E-004
     -3.15      4.55    0.224052E-004
     -3.15      4.60    0.171079E-004
     -3.15      4.65    0.129858E-004
     -3.15      4.70    0.979911E-005
     -3.15      4.75    0.735137E-005
     -3.15      4.80    0.548323E-005
     -3.15      4.85    0.406642E-005
     -3.15      4.90    0.299859E-005
     -3.15      4.95    0.219873E-005
     -3.15      5.00    0.160322E-005
     -3.15      5.05    0.116254E-005
     -3.15      5.10    0.838354E-006
     -3.15      5.15    0.601281E-006
     -3.15      5.20    0.428920E-006
     -3.15      5.25    0.304329E-006
     -3.15      5.30    0.214783E-006
     -3.15      5.35    0.150788E-006
     -3.15      5.40    0.105310E-006
     -3.15      5.45    0.731687E-007
     -3.15      5.50    0.505781E-007
     -3.15      5.55    0.347858E-007
     -3.15      5.60    0.238045E-007
     -3.15      5.65    0.162086E-007
     -3.15      5.70    0.109812E-007
     -3.15      5.75    0.740147E-008
     -3.15      5.80    0.496183E-008
     -3.15      5.85    0.330670E-008
     -3.15      5.90    0.218863E-008
     -3.15      5.95    0.143637E-008
     -3.15      6.00    0.932143E-009
     -3.15      6.05    0.595437E-009
     -3.15      6.10    0.371539E-009
     -3.15      6.15    0.223524E-009
     -3.15      6.20    0.126669E-009
     -3.15      6.25    0.646067E-010
     -3.15      6.30    0.267116E-010
     -3.15      6.35    0.638504E-011
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.227059E-010
     -3.10     -6.30    0.956743E-010
     -3.10     -6.25    0.234045E-009
     -3.10     -6.20    0.465665E-009
     -3.10     -6.15    0.835907E-009
     -3.10     -6.10    0.141548E-008
     -3.10     -6.05    0.231228E-008
     -3.10     -6.00    0.368888E-008
     -3.10     -5.95    0.578787E-008
     -3.10     -5.90    0.896810E-008
     -3.10     -5.85    0.137562E-007
     -3.10     -5.80    0.209187E-007
     -3.10     -5.75    0.315630E-007
     -3.10     -5.70    0.472753E-007
     -3.10     -5.65    0.703108E-007
     -3.10     -5.60    0.103850E-006
     -3.10     -5.55    0.152340E-006
     -3.10     -5.50    0.221954E-006
     -3.10     -5.45    0.321186E-006
     -3.10     -5.40    0.461630E-006
     -3.10     -5.35    0.658981E-006
     -3.10     -5.30    0.934302E-006
     -3.10     -5.25    0.131563E-005
     -3.10     -5.20    0.183995E-005
     -3.10     -5.15    0.255565E-005
     -3.10     -5.10    0.352545E-005
     -3.10     -5.05    0.482992E-005
     -3.10     -5.00    0.657163E-005
     -3.10     -4.95    0.887994E-005
     -3.10     -4.90    0.119164E-004
     -3.10     -4.85    0.158809E-004
     -3.10     -4.80    0.210182E-004
     -3.10     -4.75    0.276248E-004
     -3.10     -4.70    0.360567E-004
     -3.10     -4.65    0.467357E-004
     -3.10     -4.60    0.601570E-004
     -3.10     -4.55    0.768944E-004
     -3.10     -4.50    0.976052E-004
     -3.10     -4.45    0.123033E-003
     -3.10     -4.40    0.154006E-003
     -3.10     -4.35    0.191439E-003
     -3.10     -4.30    0.236319E-003
     -3.10     -4.25    0.289703E-003
     -3.10     -4.20    0.352699E-003
     -3.10     -4.15    0.426446E-003
     -3.10     -4.10    0.512096E-003
     -3.10     -4.05    0.610780E-003
     -3.10     -4.00    0.723588E-003
     -3.10     -3.95    0.851531E-003
     -3.10     -3.90    0.995513E-003
     -3.10     -3.85    0.115630E-002
     -3.10     -3.80    0.133448E-002
     -3.10     -3.75    0.153048E-002
     -3.10     -3.70    0.174448E-002
     -3.10     -3.65    0.197647E-002
     -3.10     -3.60    0.222620E-002
     -3.10     -3.55    0.249318E-002
     -3.10     -3.50    0.277673E-002
     -3.10     -3.45    0.307594E-002
     -3.10     -3.40    0.338975E-002
     -3.10     -3.35    0.371690E-002
     -3.10     -3.30    0.405605E-002
     -3.10     -3.25    0.440574E-002
     -3.10     -3.20    0.476444E-002
     -3.10     -3.15    0.513060E-002
     -3.10     -3.10    0.550265E-002
     -3.10     -3.05    0.587906E-002
     -3.10     -3.00    0.625834E-002
     -3.10     -2.95    0.663905E-002
     -3.10     -2.90    0.701983E-002
     -3.10     -2.85    0.739944E-002
     -3.10     -2.80    0.777671E-002
     -3.10     -2.75    0.815060E-002
     -3.10     -2.70    0.852015E-002
     -3.10     -2.65    0.888453E-002
     -3.10     -2.60    0.924301E-002
     -3.10     -2.55    0.959497E-002
     -3.10     -2.50    0.993987E-002
     -3.10     -2.45    0.102773E-001
     -3.10     -2.40    0.106068E-001
     -3.10     -2.35    0.109283E-001
     -3.10     -2.30    0.112414E-001
     -3.10     -2.25    0.115461E-001
     -3.10     -2.20    0.118422E-001
     -3.10     -2.15    0.121299E-001
     -3.10     -2.10    0.124090E-001
     -3.10     -2.05    0.126797E-001
     -3.10     -2.00    0.129421E-001
     -3.10     -1.95    0.131962E-001
     -3.10     -1.90    0.134424E-001
     -3.10     -1.85    0.136807E-001
     -3.10     -1.80    0.139113E-001
     -3.10     -1.75    0.141345E-001
     -3.10     -1.70    0.143504E-001
     -3.10     -1.65    0.145592E-001
     -3.10     -1.60    0.147611E-001
     -3.10     -1.55    0.149564E-001
     -3.10     -1.50    0.151451E-001
     -3.10     -1.45    0.153275E-001
     -3.10     -1.40    0.155036E-001
     -3.10     -1.35    0.156737E-001
     -3.10     -1.30    0.158377E-001
     -3.10     -1.25    0.159958E-001
     -3.10     -1.20    0.161480E-001
     -3.10     -1.15    0.162943E-001
     -3.10     -1.10    0.164349E-001
     -3.10     -1.05    0.165695E-001
     -3.10     -1.00    0.166983E-001
     -3.10     -0.95    0.168212E-001
     -3.10     -0.90    0.169380E-001
     -3.10     -0.85    0.170488E-001
     -3.10     -0.80    0.171534E-001
     -3.10     -0.75    0.172517E-001
     -3.10     -0.70    0.173436E-001
     -3.10     -0.65    0.174289E-001
     -3.10     -0.60    0.175075E-001
     -3.10     -0.55    0.175793E-001
     -3.10     -0.50    0.176440E-001
     -3.10     -0.45    0.177017E-001
     -3.10     -0.40    0.177520E-001
     -3.10     -0.35    0.177951E-001
     -3.10     -0.30    0.178308E-001
     -3.10     -0.25    0.178590E-001
     -3.10     -0.20    0.178798E-001
     -3.10     -0.15    0.178932E-001
     -3.10     -0.10    0.178994E-001
     -3.10     -0.05    0.178986E-001
     -3.10      0.00    0.178910E-001
     -3.10      0.05    0.178770E-001
     -3.10      0.10    0.178569E-001
     -3.10      0.15    0.178313E-001
     -3.10      0.20    0.178006E-001
     -3.10      0.25    0.177653E-001
     -3.10      0.30    0.177260E-001
     -3.10      0.35    0.176831E-001
     -3.10      0.40    0.176369E-001
     -3.10      0.45    0.175878E-001
     -3.10      0.50    0.175359E-001
     -3.10      0.55    0.174812E-001
     -3.10      0.60    0.174235E-001
     -3.10      0.65    0.173627E-001
     -3.10      0.70    0.172982E-001
     -3.10      0.75    0.172294E-001
     -3.10      0.80    0.171557E-001
     -3.10      0.85    0.170763E-001
     -3.10      0.90    0.169906E-001
     -3.10      0.95    0.168976E-001
     -3.10      1.00    0.167968E-001
     -3.10      1.05    0.166874E-001
     -3.10      1.10    0.165688E-001
     -3.10      1.15    0.164405E-001
     -3.10      1.20    0.163020E-001
     -3.10      1.25    0.161531E-001
     -3.10      1.30    0.159933E-001
     -3.10      1.35    0.158225E-001
     -3.10      1.40    0.156406E-001
     -3.10      1.45    0.154475E-001
     -3.10      1.50    0.152431E-001
     -3.10      1.55    0.150274E-001
     -3.10      1.60    0.148006E-001
     -3.10      1.65    0.145625E-001
     -3.10      1.70    0.143132E-001
     -3.10      1.75    0.140530E-001
     -3.10      1.80    0.137818E-001
     -3.10      1.85    0.134997E-001
     -3.10      1.90    0.132070E-001
     -3.10      1.95    0.129037E-001
     -3.10      2.00    0.125900E-001
     -3.10      2.05    0.122661E-001
     -3.10      2.10    0.119322E-001
     -3.10      2.15    0.115885E-001
     -3.10      2.20    0.112355E-001
     -3.10      2.25    0.108735E-001
     -3.10      2.30    0.105029E-001
     -3.10      2.35    0.101242E-001
     -3.10      2.40    0.973805E-002
     -3.10      2.45    0.934511E-002
     -3.10      2.50    0.894617E-002
     -3.10      2.55    0.854213E-002
     -3.10      2.60    0.813401E-002
     -3.10      2.65    0.772293E-002
     -3.10      2.70    0.731014E-002
     -3.10      2.75    0.689699E-002
     -3.10      2.80    0.648494E-002
     -3.10      2.85    0.607554E-002
     -3.10      2.90    0.567041E-002
     -3.10      2.95    0.527125E-002
     -3.10      3.00    0.487976E-002
     -3.10      3.05    0.449767E-002
     -3.10      3.10    0.412665E-002
     -3.10      3.15    0.376834E-002
     -3.10      3.20    0.342424E-002
     -3.10      3.25    0.309574E-002
     -3.10      3.30    0.278406E-002
     -3.10      3.35    0.249021E-002
     -3.10      3.40    0.221500E-002
     -3.10      3.45    0.195899E-002
     -3.10      3.50    0.172247E-002
     -3.10      3.55    0.150552E-002
     -3.10      3.60    0.130795E-002
     -3.10      3.65    0.112935E-002
     -3.10      3.70    0.969085E-003
     -3.10      3.75    0.826355E-003
     -3.10      3.80    0.700196E-003
     -3.10      3.85    0.589529E-003
     -3.10      3.90    0.493186E-003
     -3.10      3.95    0.409948E-003
     -3.10      4.00    0.338577E-003
     -3.10      4.05    0.277842E-003
     -3.10      4.10    0.226545E-003
     -3.10      4.15    0.183541E-003
     -3.10      4.20    0.147757E-003
     -3.10      4.25    0.118198E-003
     -3.10      4.30    0.939577E-004
     -3.10      4.35    0.742222E-004
     -3.10      4.40    0.582682E-004
     -3.10      4.45    0.454617E-004
     -3.10      4.50    0.352528E-004
     -3.10      4.55    0.271705E-004
     -3.10      4.60    0.208151E-004
     -3.10      4.65    0.158510E-004
     -3.10      4.70    0.119992E-004
     -3.10      4.75    0.902997E-005
     -3.10      4.80    0.675588E-005
     -3.10      4.85    0.502525E-005
     -3.10      4.90    0.371650E-005
     -3.10      4.95    0.273295E-005
     -3.10      5.00    0.199835E-005
     -3.10      5.05    0.145301E-005
     -3.10      5.10    0.105062E-005
     -3.10      5.15    0.755477E-006
     -3.10      5.20    0.540274E-006
     -3.10      5.25    0.384276E-006
     -3.10      5.30    0.271849E-006
     -3.10      5.35    0.191289E-006
     -3.10      5.40    0.133891E-006
     -3.10      5.45    0.932247E-007
     -3.10      5.50    0.645732E-007
     -3.10      5.55    0.444975E-007
     -3.10      5.60    0.305067E-007
     -3.10      5.65    0.208082E-007
     -3.10      5.70    0.141202E-007
     -3.10      5.75    0.953143E-008
     -3.10      5.80    0.639834E-008
     -3.10      5.85    0.426912E-008
     -3.10      5.90    0.282851E-008
     -3.10      5.95    0.185787E-008
     -3.10      6.00    0.120646E-008
     -3.10      6.05    0.771018E-009
     -3.10      6.10    0.481230E-009
     -3.10      6.15    0.289552E-009
     -3.10      6.20    0.164088E-009
     -3.10      6.25    0.836858E-010
     -3.10      6.30    0.345965E-010
     -3.10      6.35    0.826918E-011
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.277767E-010
     -3.05     -6.30    0.117035E-009
     -3.05     -6.25    0.286269E-009
     -3.05     -6.20    0.569479E-009
     -3.05     -6.15    0.102202E-008
     -3.05     -6.10    0.173007E-008
     -3.05     -6.05    0.282503E-008
     -3.05     -6.00    0.450466E-008
     -3.05     -5.95    0.706367E-008
     -3.05     -5.90    0.109376E-007
     -3.05     -5.85    0.167646E-007
     -3.05     -5.80    0.254726E-007
     -3.05     -5.75    0.383998E-007
     -3.05     -5.70    0.574607E-007
     -3.05     -5.65    0.853725E-007
     -3.05     -5.60    0.125960E-006
     -3.05     -5.55    0.184566E-006
     -3.05     -5.50    0.268587E-006
     -3.05     -5.45    0.388185E-006
     -3.05     -5.40    0.557202E-006
     -3.05     -5.35    0.794334E-006
     -3.05     -5.30    0.112462E-005
     -3.05     -5.25    0.158130E-005
     -3.05     -5.20    0.220813E-005
     -3.05     -5.15    0.306219E-005
     -3.05     -5.10    0.421726E-005
     -3.05     -5.05    0.576786E-005
     -3.05     -5.00    0.783392E-005
     -3.05     -4.95    0.105662E-004
     -3.05     -4.90    0.141524E-004
     -3.05     -4.85    0.188236E-004
     -3.05     -4.80    0.248621E-004
     -3.05     -4.75    0.326082E-004
     -3.05     -4.70    0.424684E-004
     -3.05     -4.65    0.549224E-004
     -3.05     -4.60    0.705303E-004
     -3.05     -4.55    0.899373E-004
     -3.05     -4.50    0.113878E-003
     -3.05     -4.45    0.143179E-003
     -3.05     -4.40    0.178753E-003
     -3.05     -4.35    0.221600E-003
     -3.05     -4.30    0.272792E-003
     -3.05     -4.25    0.333464E-003
     -3.05     -4.20    0.404792E-003
     -3.05     -4.15    0.487974E-003
     -3.05     -4.10    0.584199E-003
     -3.05     -4.05    0.694622E-003
     -3.05     -4.00    0.820327E-003
     -3.05     -3.95    0.962298E-003
     -3.05     -3.90    0.112138E-002
     -3.05     -3.85    0.129826E-002
     -3.05     -3.80    0.149343E-002
     -3.05     -3.75    0.170716E-002
     -3.05     -3.70    0.193949E-002
     -3.05     -3.65    0.219023E-002
     -3.05     -3.60    0.245895E-002
     -3.05     -3.55    0.274498E-002
     -3.05     -3.50    0.304744E-002
     -3.05     -3.45    0.336525E-002
     -3.05     -3.40    0.369715E-002
     -3.05     -3.35    0.404175E-002
     -3.05     -3.30    0.439755E-002
     -3.05     -3.25    0.476298E-002
     -3.05     -3.20    0.513641E-002
     -3.05     -3.15    0.551622E-002
     -3.05     -3.10    0.590079E-002
     -3.05     -3.05    0.628856E-002
     -3.05     -3.00    0.667802E-002
     -3.05     -2.95    0.706774E-002
     -3.05     -2.90    0.745641E-002
     -3.05     -2.85    0.784280E-002
     -3.05     -2.80    0.822580E-002
     -3.05     -2.75    0.860440E-002
     -3.05     -2.70    0.897774E-002
     -3.05     -2.65    0.934502E-002
     -3.05     -2.60    0.970560E-002
     -3.05     -2.55    0.100589E-001
     -3.05     -2.50    0.104045E-001
     -3.05     -2.45    0.107419E-001
     -3.05     -2.40    0.110710E-001
     -3.05     -2.35    0.113914E-001
     -3.05     -2.30    0.117031E-001
     -3.05     -2.25    0.120059E-001
     -3.05     -2.20    0.123000E-001
     -3.05     -2.15    0.125852E-001
     -3.05     -2.10    0.128616E-001
     -3.05     -2.05    0.131295E-001
     -3.05     -2.00    0.133889E-001
     -3.05     -1.95    0.136400E-001
     -3.05     -1.90    0.138830E-001
     -3.05     -1.85    0.141181E-001
     -3.05     -1.80    0.143456E-001
     -3.05     -1.75    0.145656E-001
     -3.05     -1.70    0.147785E-001
     -3.05     -1.65    0.149843E-001
     -3.05     -1.60    0.151833E-001
     -3.05     -1.55    0.153758E-001
     -3.05     -1.50    0.155618E-001
     -3.05     -1.45    0.157416E-001
     -3.05     -1.40    0.159153E-001
     -3.05     -1.35    0.160829E-001
     -3.05     -1.30    0.162447E-001
     -3.05     -1.25    0.164005E-001
     -3.05     -1.20    0.165506E-001
     -3.05     -1.15    0.166948E-001
     -3.05     -1.10    0.168333E-001
     -3.05     -1.05    0.169658E-001
     -3.05     -1.00    0.170925E-001
     -3.05     -0.95    0.172132E-001
     -3.05     -0.90    0.173278E-001
     -3.05     -0.85    0.174363E-001
     -3.05     -0.80    0.175384E-001
     -3.05     -0.75    0.176340E-001
     -3.05     -0.70    0.177231E-001
     -3.05     -0.65    0.178053E-001
     -3.05     -0.60    0.178805E-001
     -3.05     -0.55    0.179486E-001
     -3.05     -0.50    0.180093E-001
     -3.05     -0.45    0.180626E-001
     -3.05     -0.40    0.181082E-001
     -3.05     -0.35    0.181461E-001
     -3.05     -0.30    0.181761E-001
     -3.05     -0.25    0.181982E-001
     -3.05     -0.20    0.182124E-001
     -3.05     -0.15    0.182189E-001
     -3.05     -0.10    0.182177E-001
     -3.05     -0.05    0.182092E-001
     -3.05      0.00    0.181936E-001
     -3.05      0.05    0.181715E-001
     -3.05      0.10    0.181434E-001
     -3.05      0.15    0.181100E-001
     -3.05      0.20    0.180718E-001
     -3.05      0.25    0.180297E-001
     -3.05      0.30    0.179844E-001
     -3.05      0.35    0.179365E-001
     -3.05      0.40    0.178866E-001
     -3.05      0.45    0.178352E-001
     -3.05      0.50    0.177825E-001
     -3.05      0.55    0.177286E-001
     -3.05      0.60    0.176733E-001
     -3.05      0.65    0.176164E-001
     -3.05      0.70    0.175572E-001
     -3.05      0.75    0.174950E-001
     -3.05      0.80    0.174289E-001
     -3.05      0.85    0.173580E-001
     -3.05      0.90    0.172814E-001
     -3.05      0.95    0.171979E-001
     -3.05      1.00    0.171068E-001
     -3.05      1.05    0.170071E-001
     -3.05      1.10    0.168981E-001
     -3.05      1.15    0.167791E-001
     -3.05      1.20    0.166496E-001
     -3.05      1.25    0.165091E-001
     -3.05      1.30    0.163575E-001
     -3.05      1.35    0.161943E-001
     -3.05      1.40    0.160196E-001
     -3.05      1.45    0.158332E-001
     -3.05      1.50    0.156351E-001
     -3.05      1.55    0.154254E-001
     -3.05      1.60    0.152040E-001
     -3.05      1.65    0.149711E-001
     -3.05      1.70    0.147267E-001
     -3.05      1.75    0.144710E-001
     -3.05      1.80    0.142040E-001
     -3.05      1.85    0.139260E-001
     -3.05      1.90    0.136370E-001
     -3.05      1.95    0.133371E-001
     -3.05      2.00    0.130266E-001
     -3.05      2.05    0.127056E-001
     -3.05      2.10    0.123743E-001
     -3.05      2.15    0.120329E-001
     -3.05      2.20    0.116818E-001
     -3.05      2.25    0.113212E-001
     -3.05      2.30    0.109515E-001
     -3.05      2.35    0.105732E-001
     -3.05      2.40    0.101868E-001
     -3.05      2.45    0.979298E-002
     -3.05      2.50    0.939238E-002
     -3.05      2.55    0.898584E-002
     -3.05      2.60    0.857430E-002
     -3.05      2.65    0.815880E-002
     -3.05      2.70    0.774053E-002
     -3.05      2.75    0.732076E-002
     -3.05      2.80    0.690090E-002
     -3.05      2.85    0.648246E-002
     -3.05      2.90    0.606705E-002
     -3.05      2.95    0.565634E-002
     -3.05      3.00    0.525207E-002
     -3.05      3.05    0.485600E-002
     -3.05      3.10    0.446989E-002
     -3.05      3.15    0.409545E-002
     -3.05      3.20    0.373432E-002
     -3.05      3.25    0.338805E-002
     -3.05      3.30    0.305800E-002
     -3.05      3.35    0.274539E-002
     -3.05      3.40    0.245121E-002
     -3.05      3.45    0.217621E-002
     -3.05      3.50    0.192091E-002
     -3.05      3.55    0.168557E-002
     -3.05      3.60    0.147017E-002
     -3.05      3.65    0.127447E-002
     -3.05      3.70    0.109799E-002
     -3.05      3.75    0.940017E-003
     -3.05      3.80    0.799689E-003
     -3.05      3.85    0.675979E-003
     -3.05      3.90    0.567751E-003
     -3.05      3.95    0.473788E-003
     -3.05      4.00    0.392832E-003
     -3.05      4.05    0.323612E-003
     -3.05      4.10    0.264875E-003
     -3.05      4.15    0.215409E-003
     -3.05      4.20    0.174059E-003
     -3.05      4.25    0.139752E-003
     -3.05      4.30    0.111495E-003
     -3.05      4.35    0.883914E-004
     -3.05      4.40    0.696363E-004
     -3.05      4.45    0.545195E-004
     -3.05      4.50    0.424206E-004
     -3.05      4.55    0.328044E-004
     -3.05      4.60    0.252137E-004
     -3.05      4.65    0.192625E-004
     -3.05      4.70    0.146278E-004
     -3.05      4.75    0.110422E-004
     -3.05      4.80    0.828639E-005
     -3.05      4.85    0.618198E-005
     -3.05      4.90    0.458523E-005
     -3.05      4.95    0.338132E-005
     -3.05      5.00    0.247926E-005
     -3.05      5.05    0.180754E-005
     -3.05      5.10    0.131039E-005
     -3.05      5.15    0.944673E-006
     -3.05      5.20    0.677247E-006
     -3.05      5.25    0.482855E-006
     -3.05      5.30    0.342380E-006
     -3.05      5.35    0.241459E-006
     -3.05      5.40    0.169372E-006
     -3.05      5.45    0.118174E-006
     -3.05      5.50    0.820177E-007
     -3.05      5.55    0.566257E-007
     -3.05      5.60    0.388914E-007
     -3.05      5.65    0.265723E-007
     -3.05      5.70    0.180601E-007
     -3.05      5.75    0.122087E-007
     -3.05      5.80    0.820632E-008
     -3.05      5.85    0.548182E-008
     -3.05      5.90    0.363561E-008
     -3.05      5.95    0.238996E-008
     -3.05      6.00    0.155298E-008
     -3.05      6.05    0.992922E-009
     -3.05      6.10    0.619907E-009
     -3.05      6.15    0.373042E-009
     -3.05      6.20    0.211404E-009
     -3.05      6.25    0.107812E-009
     -3.05      6.30    0.445666E-010
     -3.05      6.35    0.106515E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.338764E-010
     -3.00     -6.30    0.142725E-009
     -3.00     -6.25    0.349061E-009
     -3.00     -6.20    0.694253E-009
     -3.00     -6.15    0.124559E-008
     -3.00     -6.10    0.210776E-008
     -3.00     -6.05    0.344017E-008
     -3.00     -6.00    0.548251E-008
     -3.00     -5.95    0.859154E-008
     -3.00     -5.90    0.132938E-007
     -3.00     -5.85    0.203599E-007
     -3.00     -5.80    0.309085E-007
     -3.00     -5.75    0.465508E-007
     -3.00     -5.70    0.695883E-007
     -3.00     -5.65    0.103282E-006
     -3.00     -5.60    0.152215E-006
     -3.00     -5.55    0.222775E-006
     -3.00     -5.50    0.323794E-006
     -3.00     -5.45    0.467377E-006
     -3.00     -5.40    0.669982E-006
     -3.00     -5.35    0.953786E-006
     -3.00     -5.30    0.134842E-005
     -3.00     -5.25    0.189315E-005
     -3.00     -5.20    0.263948E-005
     -3.00     -5.15    0.365446E-005
     -3.00     -5.10    0.502450E-005
     -3.00     -5.05    0.685995E-005
     -3.00     -5.00    0.930043E-005
     -3.00     -4.95    0.125208E-004
     -3.00     -4.90    0.167379E-004
     -3.00     -4.85    0.222181E-004
     -3.00     -4.80    0.292847E-004
     -3.00     -4.75    0.383265E-004
     -3.00     -4.70    0.498053E-004
     -3.00     -4.65    0.642636E-004
     -3.00     -4.60    0.823311E-004
     -3.00     -4.55    0.104729E-003
     -3.00     -4.50    0.132275E-003
     -3.00     -4.45    0.165878E-003
     -3.00     -4.40    0.206541E-003
     -3.00     -4.35    0.255348E-003
     -3.00     -4.30    0.313454E-003
     -3.00     -4.25    0.382066E-003
     -3.00     -4.20    0.462425E-003
     -3.00     -4.15    0.555773E-003
     -3.00     -4.10    0.663329E-003
     -3.00     -4.05    0.786252E-003
     -3.00     -4.00    0.925605E-003
     -3.00     -3.95    0.108232E-002
     -3.00     -3.90    0.125718E-002
     -3.00     -3.85    0.145075E-002
     -3.00     -3.80    0.166340E-002
     -3.00     -3.75    0.189524E-002
     -3.00     -3.70    0.214616E-002
     -3.00     -3.65    0.241576E-002
     -3.00     -3.60    0.270344E-002
     -3.00     -3.55    0.300833E-002
     -3.00     -3.50    0.332934E-002
     -3.00     -3.45    0.366524E-002
     -3.00     -3.40    0.401459E-002
     -3.00     -3.35    0.437585E-002
     -3.00     -3.30    0.474741E-002
     -3.00     -3.25    0.512757E-002
     -3.00     -3.20    0.551465E-002
     -3.00     -3.15    0.590695E-002
     -3.00     -3.10    0.630284E-002
     -3.00     -3.05    0.670074E-002
     -3.00     -3.00    0.709915E-002
     -3.00     -2.95    0.749666E-002
     -3.00     -2.90    0.789200E-002
     -3.00     -2.85    0.828399E-002
     -3.00     -2.80    0.867156E-002
     -3.00     -2.75    0.905379E-002
     -3.00     -2.70    0.942985E-002
     -3.00     -2.65    0.979903E-002
     -3.00     -2.60    0.101607E-001
     -3.00     -2.55    0.105145E-001
     -3.00     -2.50    0.108599E-001
     -3.00     -2.45    0.111966E-001
     -3.00     -2.40    0.115244E-001
     -3.00     -2.35    0.118431E-001
     -3.00     -2.30    0.121527E-001
     -3.00     -2.25    0.124532E-001
     -3.00     -2.20    0.127445E-001
     -3.00     -2.15    0.130267E-001
     -3.00     -2.10    0.133001E-001
     -3.00     -2.05    0.135647E-001
     -3.00     -2.00    0.138207E-001
     -3.00     -1.95    0.140684E-001
     -3.00     -1.90    0.143080E-001
     -3.00     -1.85    0.145397E-001
     -3.00     -1.80    0.147638E-001
     -3.00     -1.75    0.149805E-001
     -3.00     -1.70    0.151902E-001
     -3.00     -1.65    0.153930E-001
     -3.00     -1.60    0.155891E-001
     -3.00     -1.55    0.157788E-001
     -3.00     -1.50    0.159622E-001
     -3.00     -1.45    0.161395E-001
     -3.00     -1.40    0.163108E-001
     -3.00     -1.35    0.164763E-001
     -3.00     -1.30    0.166359E-001
     -3.00     -1.25    0.167897E-001
     -3.00     -1.20    0.169378E-001
     -3.00     -1.15    0.170802E-001
     -3.00     -1.10    0.172168E-001
     -3.00     -1.05    0.173474E-001
     -3.00     -1.00    0.174722E-001
     -3.00     -0.95    0.175909E-001
     -3.00     -0.90    0.177034E-001
     -3.00     -0.85    0.178096E-001
     -3.00     -0.80    0.179093E-001
     -3.00     -0.75    0.180023E-001
     -3.00     -0.70    0.180883E-001
     -3.00     -0.65    0.181673E-001
     -3.00     -0.60    0.182390E-001
     -3.00     -0.55    0.183031E-001
     -3.00     -0.50    0.183595E-001
     -3.00     -0.45    0.184079E-001
     -3.00     -0.40    0.184481E-001
     -3.00     -0.35    0.184800E-001
     -3.00     -0.30    0.185034E-001
     -3.00     -0.25    0.185184E-001
     -3.00     -0.20    0.185248E-001
     -3.00     -0.15    0.185228E-001
     -3.00     -0.10    0.185126E-001
     -3.00     -0.05    0.184946E-001
     -3.00      0.00    0.184691E-001
     -3.00      0.05    0.184369E-001
     -3.00      0.10    0.183986E-001
     -3.00      0.15    0.183550E-001
     -3.00      0.20    0.183072E-001
     -3.00      0.25    0.182562E-001
     -3.00      0.30    0.182029E-001
     -3.00      0.35    0.181483E-001
     -3.00      0.40    0.180933E-001
     -3.00      0.45    0.180386E-001
     -3.00      0.50    0.179845E-001
     -3.00      0.55    0.179312E-001
     -3.00      0.60    0.178787E-001
     -3.00      0.65    0.178265E-001
     -3.00      0.70    0.177737E-001
     -3.00      0.75    0.177196E-001
     -3.00      0.80    0.176630E-001
     -3.00      0.85    0.176026E-001
     -3.00      0.90    0.175372E-001
     -3.00      0.95    0.174654E-001
     -3.00      1.00    0.173861E-001
     -3.00      1.05    0.172982E-001
     -3.00      1.10    0.172007E-001
     -3.00      1.15    0.170929E-001
     -3.00      1.20    0.169740E-001
     -3.00      1.25    0.168437E-001
     -3.00      1.30    0.167015E-001
     -3.00      1.35    0.165472E-001
     -3.00      1.40    0.163807E-001
     -3.00      1.45    0.162019E-001
     -3.00      1.50    0.160110E-001
     -3.00      1.55    0.158078E-001
     -3.00      1.60    0.155926E-001
     -3.00      1.65    0.153654E-001
     -3.00      1.70    0.151264E-001
     -3.00      1.75    0.148757E-001
     -3.00      1.80    0.146135E-001
     -3.00      1.85    0.143399E-001
     -3.00      1.90    0.140550E-001
     -3.00      1.95    0.137590E-001
     -3.00      2.00    0.134521E-001
     -3.00      2.05    0.131345E-001
     -3.00      2.10    0.128062E-001
     -3.00      2.15    0.124676E-001
     -3.00      2.20    0.121189E-001
     -3.00      2.25    0.117603E-001
     -3.00      2.30    0.113923E-001
     -3.00      2.35    0.110151E-001
     -3.00      2.40    0.106293E-001
     -3.00      2.45    0.102354E-001
     -3.00      2.50    0.983405E-002
     -3.00      2.55    0.942600E-002
     -3.00      2.60    0.901210E-002
     -3.00      2.65    0.859332E-002
     -3.00      2.70    0.817074E-002
     -3.00      2.75    0.774558E-002
     -3.00      2.80    0.731918E-002
     -3.00      2.85    0.689300E-002
     -3.00      2.90    0.646859E-002
     -3.00      2.95    0.604761E-002
     -3.00      3.00    0.563180E-002
     -3.00      3.05    0.522294E-002
     -3.00      3.10    0.482283E-002
     -3.00      3.15    0.443326E-002
     -3.00      3.20    0.405599E-002
     -3.00      3.25    0.369266E-002
     -3.00      3.30    0.334483E-002
     -3.00      3.35    0.301386E-002
     -3.00      3.40    0.270093E-002
     -3.00      3.45    0.240702E-002
     -3.00      3.50    0.213283E-002
     -3.00      3.55    0.187882E-002
     -3.00      3.60    0.164518E-002
     -3.00      3.65    0.143185E-002
     -3.00      3.70    0.123848E-002
     -3.00      3.75    0.106454E-002
     -3.00      3.80    0.909238E-003
     -3.00      3.85    0.771645E-003
     -3.00      3.90    0.650673E-003
     -3.00      3.95    0.545129E-003
     -3.00      4.00    0.453754E-003
     -3.00      4.05    0.375251E-003
     -3.00      4.10    0.308321E-003
     -3.00      4.15    0.251692E-003
     -3.00      4.20    0.204140E-003
     -3.00      4.25    0.164509E-003
     -3.00      4.30    0.131725E-003
     -3.00      4.35    0.104803E-003
     -3.00      4.40    0.828566E-004
     -3.00      4.45    0.650944E-004
     -3.00      4.50    0.508210E-004
     -3.00      4.55    0.394316E-004
     -3.00      4.60    0.304066E-004
     -3.00      4.65    0.233041E-004
     -3.00      4.70    0.177525E-004
     -3.00      4.75    0.134422E-004
     -3.00      4.80    0.101177E-004
     -3.00      4.85    0.757034E-005
     -3.00      4.90    0.563108E-005
     -3.00      4.95    0.416418E-005
     -3.00      5.00    0.306158E-005
     -3.00      5.05    0.223800E-005
     -3.00      5.10    0.162664E-005
     -3.00      5.15    0.117560E-005
     -3.00      5.20    0.844845E-006
     -3.00      5.25    0.603763E-006
     -3.00      5.30    0.429087E-006
     -3.00      5.35    0.303273E-006
     -3.00      5.40    0.213181E-006
     -3.00      5.45    0.149043E-006
     -3.00      5.50    0.103643E-006
     -3.00      5.55    0.716885E-007
     -3.00      5.60    0.493233E-007
     -3.00      5.65    0.337556E-007
     -3.00      5.70    0.229777E-007
     -3.00      5.75    0.155550E-007
     -3.00      5.80    0.104691E-007
     -3.00      5.85    0.700129E-008
     -3.00      5.90    0.464789E-008
     -3.00      5.95    0.305788E-008
     -3.00      6.00    0.198824E-008
     -3.00      6.05    0.127179E-008
     -3.00      6.10    0.794241E-009
     -3.00      6.15    0.478018E-009
     -3.00      6.20    0.270903E-009
     -3.00      6.25    0.138149E-009
     -3.00      6.30    0.571030E-010
     -3.00      6.35    0.136468E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.411958E-010
     -2.95     -6.30    0.173546E-009
     -2.95     -6.25    0.424372E-009
     -2.95     -6.20    0.843836E-009
     -2.95     -6.15    0.151347E-008
     -2.95     -6.10    0.255997E-008
     -2.95     -6.05    0.417609E-008
     -2.95     -6.00    0.665128E-008
     -2.95     -5.95    0.104159E-007
     -2.95     -5.90    0.161041E-007
     -2.95     -5.85    0.246430E-007
     -2.95     -5.80    0.373765E-007
     -2.95     -5.75    0.562368E-007
     -2.95     -5.70    0.839801E-007
     -2.95     -5.65    0.124505E-006
     -2.95     -5.60    0.183281E-006
     -2.95     -5.55    0.267918E-006
     -2.95     -5.50    0.388915E-006
     -2.95     -5.45    0.560638E-006
     -2.95     -5.40    0.802571E-006
     -2.95     -5.35    0.114091E-005
     -2.95     -5.30    0.161059E-005
     -2.95     -5.25    0.225776E-005
     -2.95     -5.20    0.314282E-005
     -2.95     -5.15    0.434418E-005
     -2.95     -5.10    0.596258E-005
     -2.95     -5.05    0.812630E-005
     -2.95     -5.00    0.109971E-004
     -2.95     -4.95    0.147768E-004
     -2.95     -4.90    0.197149E-004
     -2.95     -4.85    0.261165E-004
     -2.95     -4.80    0.343507E-004
     -2.95     -4.75    0.448587E-004
     -2.95     -4.70    0.581629E-004
     -2.95     -4.65    0.748731E-004
     -2.95     -4.60    0.956935E-004
     -2.95     -4.55    0.121426E-003
     -2.95     -4.50    0.152972E-003
     -2.95     -4.45    0.191331E-003
     -2.95     -4.40    0.237591E-003
     -2.95     -4.35    0.292921E-003
     -2.95     -4.30    0.358556E-003
     -2.95     -4.25    0.435770E-003
     -2.95     -4.20    0.525857E-003
     -2.95     -4.15    0.630095E-003
     -2.95     -4.10    0.749715E-003
     -2.95     -4.05    0.885863E-003
     -2.95     -4.00    0.103956E-002
     -2.95     -3.95    0.121168E-002
     -2.95     -3.90    0.140289E-002
     -2.95     -3.85    0.161365E-002
     -2.95     -3.80    0.184416E-002
     -2.95     -3.75    0.209439E-002
     -2.95     -3.70    0.236401E-002
     -2.95     -3.65    0.265246E-002
     -2.95     -3.60    0.295891E-002
     -2.95     -3.55    0.328231E-002
     -2.95     -3.50    0.362140E-002
     -2.95     -3.45    0.397474E-002
     -2.95     -3.40    0.434076E-002
     -2.95     -3.35    0.471780E-002
     -2.95     -3.30    0.510412E-002
     -2.95     -3.25    0.549794E-002
     -2.95     -3.20    0.589752E-002
     -2.95     -3.15    0.630114E-002
     -2.95     -3.10    0.670714E-002
     -2.95     -3.05    0.711395E-002
     -2.95     -3.00    0.752009E-002
     -2.95     -2.95    0.792420E-002
     -2.95     -2.90    0.832503E-002
     -2.95     -2.85    0.872148E-002
     -2.95     -2.80    0.911254E-002
     -2.95     -2.75    0.949735E-002
     -2.95     -2.70    0.987514E-002
     -2.95     -2.65    0.102453E-001
     -2.95     -2.60    0.106073E-001
     -2.95     -2.55    0.109606E-001
     -2.95     -2.50    0.113050E-001
     -2.95     -2.45    0.116402E-001
     -2.95     -2.40    0.119661E-001
     -2.95     -2.35    0.122825E-001
     -2.95     -2.30    0.125894E-001
     -2.95     -2.25    0.128868E-001
     -2.95     -2.20    0.131749E-001
     -2.95     -2.15    0.134537E-001
     -2.95     -2.10    0.137235E-001
     -2.95     -2.05    0.139844E-001
     -2.95     -2.00    0.142367E-001
     -2.95     -1.95    0.144806E-001
     -2.95     -1.90    0.147165E-001
     -2.95     -1.85    0.149445E-001
     -2.95     -1.80    0.151651E-001
     -2.95     -1.75    0.153785E-001
     -2.95     -1.70    0.155849E-001
     -2.95     -1.65    0.157846E-001
     -2.95     -1.60    0.159778E-001
     -2.95     -1.55    0.161648E-001
     -2.95     -1.50    0.163457E-001
     -2.95     -1.45    0.165207E-001
     -2.95     -1.40    0.166899E-001
     -2.95     -1.35    0.168533E-001
     -2.95     -1.30    0.170111E-001
     -2.95     -1.25    0.171632E-001
     -2.95     -1.20    0.173096E-001
     -2.95     -1.15    0.174504E-001
     -2.95     -1.10    0.175853E-001
     -2.95     -1.05    0.177144E-001
     -2.95     -1.00    0.178374E-001
     -2.95     -0.95    0.179543E-001
     -2.95     -0.90    0.180649E-001
     -2.95     -0.85    0.181690E-001
     -2.95     -0.80    0.182663E-001
     -2.95     -0.75    0.183567E-001
     -2.95     -0.70    0.184398E-001
     -2.95     -0.65    0.185155E-001
     -2.95     -0.60    0.185834E-001
     -2.95     -0.55    0.186432E-001
     -2.95     -0.50    0.186948E-001
     -2.95     -0.45    0.187377E-001
     -2.95     -0.40    0.187718E-001
     -2.95     -0.35    0.187968E-001
     -2.95     -0.30    0.188127E-001
     -2.95     -0.25    0.188191E-001
     -2.95     -0.20    0.188163E-001
     -2.95     -0.15    0.188041E-001
     -2.95     -0.10    0.187830E-001
     -2.95     -0.05    0.187533E-001
     -2.95      0.00    0.187155E-001
     -2.95      0.05    0.186705E-001
     -2.95      0.10    0.186192E-001
     -2.95      0.15    0.185628E-001
     -2.95      0.20    0.185025E-001
     -2.95      0.25    0.184397E-001
     -2.95      0.30    0.183759E-001
     -2.95      0.35    0.183124E-001
     -2.95      0.40    0.182505E-001
     -2.95      0.45    0.181910E-001
     -2.95      0.50    0.181348E-001
     -2.95      0.55    0.180820E-001
     -2.95      0.60    0.180326E-001
     -2.95      0.65    0.179861E-001
     -2.95      0.70    0.179414E-001
     -2.95      0.75    0.178974E-001
     -2.95      0.80    0.178525E-001
     -2.95      0.85    0.178052E-001
     -2.95      0.90    0.177537E-001
     -2.95      0.95    0.176963E-001
     -2.95      1.00    0.176316E-001
     -2.95      1.05    0.175581E-001
     -2.95      1.10    0.174746E-001
     -2.95      1.15    0.173801E-001
     -2.95      1.20    0.172739E-001
     -2.95      1.25    0.171555E-001
     -2.95      1.30    0.170243E-001
     -2.95      1.35    0.168803E-001
     -2.95      1.40    0.167233E-001
     -2.95      1.45    0.165533E-001
     -2.95      1.50    0.163703E-001
     -2.95      1.55    0.161746E-001
     -2.95      1.60    0.159662E-001
     -2.95      1.65    0.157453E-001
     -2.95      1.70    0.155122E-001
     -2.95      1.75    0.152670E-001
     -2.95      1.80    0.150100E-001
     -2.95      1.85    0.147412E-001
     -2.95      1.90    0.144609E-001
     -2.95      1.95    0.141692E-001
     -2.95      2.00    0.138663E-001
     -2.95      2.05    0.135524E-001
     -2.95      2.10    0.132276E-001
     -2.95      2.15    0.128923E-001
     -2.95      2.20    0.125464E-001
     -2.95      2.25    0.121904E-001
     -2.95      2.30    0.118246E-001
     -2.95      2.35    0.114492E-001
     -2.95      2.40    0.110646E-001
     -2.95      2.45    0.106715E-001
     -2.95      2.50    0.102702E-001
     -2.95      2.55    0.986158E-002
     -2.95      2.60    0.944631E-002
     -2.95      2.65    0.902528E-002
     -2.95      2.70    0.859952E-002
     -2.95      2.75    0.817014E-002
     -2.95      2.80    0.773842E-002
     -2.95      2.85    0.730574E-002
     -2.95      2.90    0.687361E-002
     -2.95      2.95    0.644364E-002
     -2.95      3.00    0.601755E-002
     -2.95      3.05    0.559712E-002
     -2.95      3.10    0.518418E-002
     -2.95      3.15    0.478057E-002
     -2.95      3.20    0.438813E-002
     -2.95      3.25    0.400861E-002
     -2.95      3.30    0.364370E-002
     -2.95      3.35    0.329492E-002
     -2.95      3.40    0.296364E-002
     -2.95      3.45    0.265102E-002
     -2.95      3.50    0.235798E-002
     -2.95      3.55    0.208518E-002
     -2.95      3.60    0.183301E-002
     -2.95      3.65    0.160160E-002
     -2.95      3.70    0.139081E-002
     -2.95      3.75    0.120023E-002
     -2.95      3.80    0.102922E-002
     -2.95      3.85    0.876947E-003
     -2.95      3.90    0.742402E-003
     -2.95      3.95    0.624435E-003
     -2.95      4.00    0.521805E-003
     -2.95      4.05    0.433205E-003
     -2.95      4.10    0.357308E-003
     -2.95      4.15    0.292791E-003
     -2.95      4.20    0.238365E-003
     -2.95      4.25    0.192800E-003
     -2.95      4.30    0.154940E-003
     -2.95      4.35    0.123715E-003
     -2.95      4.40    0.981526E-004
     -2.95      4.45    0.773779E-004
     -2.95      4.50    0.606159E-004
     -2.95      4.55    0.471877E-004
     -2.95      4.60    0.365060E-004
     -2.95      4.65    0.280680E-004
     -2.95      4.70    0.214482E-004
     -2.95      4.75    0.162900E-004
     -2.95      4.80    0.122977E-004
     -2.95      4.85    0.922823E-005
     -2.95      4.90    0.688372E-005
     -2.95      4.95    0.510455E-005
     -2.95      5.00    0.376304E-005
     -2.95      5.05    0.275795E-005
     -2.95      5.10    0.200964E-005
     -2.95      5.15    0.145597E-005
     -2.95      5.20    0.104883E-005
     -2.95      5.25    0.751274E-006
     -2.95      5.30    0.535113E-006
     -2.95      5.35    0.379024E-006
     -2.95      5.40    0.266982E-006
     -2.95      5.45    0.187028E-006
     -2.95      5.50    0.130305E-006
     -2.95      5.55    0.902939E-007
     -2.95      5.60    0.622310E-007
     -2.95      5.65    0.426581E-007
     -2.95      5.70    0.290815E-007
     -2.95      5.75    0.197144E-007
     -2.95      5.80    0.132852E-007
     -2.95      5.85    0.889451E-008
     -2.95      5.90    0.591041E-008
     -2.95      5.95    0.389159E-008
     -2.95      6.00    0.253191E-008
     -2.95      6.05    0.162029E-008
     -2.95      6.10    0.101218E-008
     -2.95      6.15    0.609277E-009
     -2.95      6.20    0.345305E-009
     -2.95      6.25    0.176085E-009
     -2.95      6.30    0.727793E-010
     -2.95      6.35    0.173923E-010
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.499593E-010
     -2.90     -6.30    0.210441E-009
     -2.90     -6.25    0.514489E-009
     -2.90     -6.20    0.102274E-008
     -2.90     -6.15    0.183364E-008
     -2.90     -6.10    0.310004E-008
     -2.90     -6.05    0.505421E-008
     -2.90     -6.00    0.804450E-008
     -2.90     -5.95    0.125882E-007
     -2.90     -5.90    0.194465E-007
     -2.90     -5.85    0.297307E-007
     -2.90     -5.80    0.450492E-007
     -2.90     -5.75    0.677111E-007
     -2.90     -5.70    0.101004E-006
     -2.90     -5.65    0.149572E-006
     -2.90     -5.60    0.219918E-006
     -2.90     -5.55    0.321070E-006
     -2.90     -5.50    0.465465E-006
     -2.90     -5.45    0.670078E-006
     -2.90     -5.40    0.957886E-006
     -2.90     -5.35    0.135972E-005
     -2.90     -5.30    0.191656E-005
     -2.90     -5.25    0.268245E-005
     -2.90     -5.20    0.372792E-005
     -2.90     -5.15    0.514425E-005
     -2.90     -5.10    0.704839E-005
     -2.90     -5.05    0.958878E-005
     -2.90     -5.00    0.129519E-004
     -2.90     -4.95    0.173699E-004
     -2.90     -4.90    0.231282E-004
     -2.90     -4.85    0.305747E-004
     -2.90     -4.80    0.401284E-004
     -2.90     -4.75    0.522881E-004
     -2.90     -4.70    0.676407E-004
     -2.90     -4.65    0.868686E-004
     -2.90     -4.60    0.110755E-003
     -2.90     -4.55    0.140185E-003
     -2.90     -4.50    0.176149E-003
     -2.90     -4.45    0.219734E-003
     -2.90     -4.40    0.272116E-003
     -2.90     -4.35    0.334548E-003
     -2.90     -4.30    0.408335E-003
     -2.90     -4.25    0.494814E-003
     -2.90     -4.20    0.595319E-003
     -2.90     -4.15    0.711151E-003
     -2.90     -4.10    0.843537E-003
     -2.90     -4.05    0.993591E-003
     -2.90     -4.00    0.116228E-002
     -2.90     -3.95    0.135037E-002
     -2.90     -3.90    0.155843E-002
     -2.90     -3.85    0.178677E-002
     -2.90     -3.80    0.203542E-002
     -2.90     -3.75    0.230415E-002
     -2.90     -3.70    0.259247E-002
     -2.90     -3.65    0.289959E-002
     -2.90     -3.60    0.322450E-002
     -2.90     -3.55    0.356594E-002
     -2.90     -3.50    0.392248E-002
     -2.90     -3.45    0.429252E-002
     -2.90     -3.40    0.467435E-002
     -2.90     -3.35    0.506618E-002
     -2.90     -3.30    0.546619E-002
     -2.90     -3.25    0.587255E-002
     -2.90     -3.20    0.628347E-002
     -2.90     -3.15    0.669721E-002
     -2.90     -3.10    0.711211E-002
     -2.90     -3.05    0.752662E-002
     -2.90     -3.00    0.793930E-002
     -2.90     -2.95    0.834885E-002
     -2.90     -2.90    0.875406E-002
     -2.90     -2.85    0.915390E-002
     -2.90     -2.80    0.954742E-002
     -2.90     -2.75    0.993382E-002
     -2.90     -2.70    0.103124E-001
     -2.90     -2.65    0.106827E-001
     -2.90     -2.60    0.110441E-001
     -2.90     -2.55    0.113962E-001
     -2.90     -2.50    0.117389E-001
     -2.90     -2.45    0.120720E-001
     -2.90     -2.40    0.123952E-001
     -2.90     -2.35    0.127086E-001
     -2.90     -2.30    0.130122E-001
     -2.90     -2.25    0.133061E-001
     -2.90     -2.20    0.135904E-001
     -2.90     -2.15    0.138652E-001
     -2.90     -2.10    0.141310E-001
     -2.90     -2.05    0.143878E-001
     -2.90     -2.00    0.146359E-001
     -2.90     -1.95    0.148758E-001
     -2.90     -1.90    0.151077E-001
     -2.90     -1.85    0.153319E-001
     -2.90     -1.80    0.155487E-001
     -2.90     -1.75    0.157585E-001
     -2.90     -1.70    0.159616E-001
     -2.90     -1.65    0.161583E-001
     -2.90     -1.60    0.163487E-001
     -2.90     -1.55    0.165331E-001
     -2.90     -1.50    0.167117E-001
     -2.90     -1.45    0.168846E-001
     -2.90     -1.40    0.170519E-001
     -2.90     -1.35    0.172137E-001
     -2.90     -1.30    0.173699E-001
     -2.90     -1.25    0.175206E-001
     -2.90     -1.20    0.176658E-001
     -2.90     -1.15    0.178052E-001
     -2.90     -1.10    0.179389E-001
     -2.90     -1.05    0.180667E-001
     -2.90     -1.00    0.181884E-001
     -2.90     -0.95    0.183037E-001
     -2.90     -0.90    0.184126E-001
     -2.90     -0.85    0.185147E-001
     -2.90     -0.80    0.186098E-001
     -2.90     -0.75    0.186976E-001
     -2.90     -0.70    0.187778E-001
     -2.90     -0.65    0.188500E-001
     -2.90     -0.60    0.189139E-001
     -2.90     -0.55    0.189691E-001
     -2.90     -0.50    0.190154E-001
     -2.90     -0.45    0.190523E-001
     -2.90     -0.40    0.190795E-001
     -2.90     -0.35    0.190967E-001
     -2.90     -0.30    0.191036E-001
     -2.90     -0.25    0.191002E-001
     -2.90     -0.20    0.190862E-001
     -2.90     -0.15    0.190620E-001
     -2.90     -0.10    0.190275E-001
     -2.90     -0.05    0.189835E-001
     -2.90      0.00    0.189305E-001
     -2.90      0.05    0.188695E-001
     -2.90      0.10    0.188018E-001
     -2.90      0.15    0.187289E-001
     -2.90      0.20    0.186525E-001
     -2.90      0.25    0.185745E-001
     -2.90      0.30    0.184968E-001
     -2.90      0.35    0.184215E-001
     -2.90      0.40    0.183501E-001
     -2.90      0.45    0.182842E-001
     -2.90      0.50    0.182247E-001
     -2.90      0.55    0.181721E-001
     -2.90      0.60    0.181264E-001
     -2.90      0.65    0.180868E-001
     -2.90      0.70    0.180522E-001
     -2.90      0.75    0.180208E-001
     -2.90      0.80    0.179908E-001
     -2.90      0.85    0.179598E-001
     -2.90      0.90    0.179257E-001
     -2.90      0.95    0.178863E-001
     -2.90      1.00    0.178395E-001
     -2.90      1.05    0.177836E-001
     -2.90      1.10    0.177171E-001
     -2.90      1.15    0.176388E-001
     -2.90      1.20    0.175478E-001
     -2.90      1.25    0.174434E-001
     -2.90      1.30    0.173252E-001
     -2.90      1.35    0.171931E-001
     -2.90      1.40    0.170469E-001
     -2.90      1.45    0.168868E-001
     -2.90      1.50    0.167129E-001
     -2.90      1.55    0.165255E-001
     -2.90      1.60    0.163247E-001
     -2.90      1.65    0.161108E-001
     -2.90      1.70    0.158841E-001
     -2.90      1.75    0.156449E-001
     -2.90      1.80    0.153934E-001
     -2.90      1.85    0.151299E-001
     -2.90      1.90    0.148545E-001
     -2.90      1.95    0.145674E-001
     -2.90      2.00    0.142689E-001
     -2.90      2.05    0.139591E-001
     -2.90      2.10    0.136383E-001
     -2.90      2.15    0.133065E-001
     -2.90      2.20    0.129640E-001
     -2.90      2.25    0.126111E-001
     -2.90      2.30    0.122479E-001
     -2.90      2.35    0.118748E-001
     -2.90      2.40    0.114922E-001
     -2.90      2.45    0.111004E-001
     -2.90      2.50    0.107001E-001
     -2.90      2.55    0.102917E-001
     -2.90      2.60    0.987591E-002
     -2.90      2.65    0.945361E-002
     -2.90      2.70    0.902570E-002
     -2.90      2.75    0.859321E-002
     -2.90      2.80    0.815733E-002
     -2.90      2.85    0.771936E-002
     -2.90      2.90    0.728075E-002
     -2.90      2.95    0.684306E-002
     -2.90      3.00    0.640795E-002
     -2.90      3.05    0.597720E-002
     -2.90      3.10    0.555264E-002
     -2.90      3.15    0.513614E-002
     -2.90      3.20    0.472958E-002
     -2.90      3.25    0.433483E-002
     -2.90      3.30    0.395367E-002
     -2.90      3.35    0.358776E-002
     -2.90      3.40    0.323866E-002
     -2.90      3.45    0.290769E-002
     -2.90      3.50    0.259598E-002
     -2.90      3.55    0.230439E-002
     -2.90      3.60    0.203355E-002
     -2.90      3.65    0.178377E-002
     -2.90      3.70    0.155510E-002
     -2.90      3.75    0.134731E-002
     -2.90      3.80    0.115993E-002
     -2.90      3.85    0.992248E-003
     -2.90      3.90    0.843340E-003
     -2.90      3.95    0.712132E-003
     -2.90      4.00    0.597420E-003
     -2.90      4.05    0.497909E-003
     -2.90      4.10    0.412256E-003
     -2.90      4.15    0.339102E-003
     -2.90      4.20    0.277104E-003
     -2.90      4.25    0.224963E-003
     -2.90      4.30    0.181445E-003
     -2.90      4.35    0.145397E-003
     -2.90      4.40    0.115760E-003
     -2.90      4.45    0.915733E-004
     -2.90      4.50    0.719788E-004
     -2.90      4.55    0.562190E-004
     -2.90      4.60    0.436338E-004
     -2.90      4.65    0.336546E-004
     -2.90      4.70    0.257969E-004
     -2.90      4.75    0.196521E-004
     -2.90      4.80    0.148796E-004
     -2.90      4.85    0.111978E-004
     -2.90      4.90    0.837633E-005
     -2.90      4.95    0.622831E-005
     -2.90      5.00    0.460365E-005
     -2.90      5.05    0.338273E-005
     -2.90      5.10    0.247107E-005
     -2.90      5.15    0.179461E-005
     -2.90      5.20    0.129581E-005
     -2.90      5.25    0.930290E-006
     -2.90      5.30    0.664074E-006
     -2.90      5.35    0.471362E-006
     -2.90      5.40    0.332698E-006
     -2.90      5.45    0.233519E-006
     -2.90      5.50    0.162999E-006
     -2.90      5.55    0.113150E-006
     -2.90      5.60    0.781148E-007
     -2.90      5.65    0.536310E-007
     -2.90      5.70    0.366161E-007
     -2.90      5.75    0.248559E-007
     -2.90      5.80    0.167706E-007
     -2.90      5.85    0.112404E-007
     -2.90      5.90    0.747629E-008
     -2.90      5.95    0.492649E-008
     -2.90      6.00    0.320722E-008
     -2.90      6.05    0.205339E-008
     -2.90      6.10    0.128311E-008
     -2.90      6.15    0.772493E-009
     -2.90      6.20    0.437830E-009
     -2.90      6.25    0.223263E-009
     -2.90      6.30    0.922744E-010
     -2.90      6.35    0.220501E-010
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.604302E-010
     -2.85     -6.30    0.254513E-009
     -2.85     -6.25    0.622094E-009
     -2.85     -6.20    0.123623E-008
     -2.85     -6.15    0.221544E-008
     -2.85     -6.10    0.374353E-008
     -2.85     -6.05    0.609946E-008
     -2.85     -6.00    0.970108E-008
     -2.85     -5.95    0.151680E-007
     -2.85     -5.90    0.234110E-007
     -2.85     -5.85    0.357571E-007
     -2.85     -5.80    0.541247E-007
     -2.85     -5.75    0.812633E-007
     -2.85     -5.70    0.121081E-006
     -2.85     -5.65    0.179088E-006
     -2.85     -5.60    0.262986E-006
     -2.85     -5.55    0.383448E-006
     -2.85     -5.50    0.555146E-006
     -2.85     -5.45    0.798062E-006
     -2.85     -5.40    0.113919E-005
     -2.85     -5.35    0.161464E-005
     -2.85     -5.30    0.227235E-005
     -2.85     -5.25    0.317530E-005
     -2.85     -5.20    0.440551E-005
     -2.85     -5.15    0.606879E-005
     -2.85     -5.10    0.830033E-005
     -2.85     -5.05    0.112711E-004
     -2.85     -5.00    0.151953E-004
     -2.85     -4.95    0.203383E-004
     -2.85     -4.90    0.270256E-004
     -2.85     -4.85    0.356517E-004
     -2.85     -4.80    0.466900E-004
     -2.85     -4.75    0.607013E-004
     -2.85     -4.70    0.783422E-004
     -2.85     -4.65    0.100371E-003
     -2.85     -4.60    0.127655E-003
     -2.85     -4.55    0.161165E-003
     -2.85     -4.50    0.201982E-003
     -2.85     -4.45    0.251282E-003
     -2.85     -4.40    0.310326E-003
     -2.85     -4.35    0.380446E-003
     -2.85     -4.30    0.463012E-003
     -2.85     -4.25    0.559411E-003
     -2.85     -4.20    0.671008E-003
     -2.85     -4.15    0.799110E-003
     -2.85     -4.10    0.944921E-003
     -2.85     -4.05    0.110951E-002
     -2.85     -4.00    0.129375E-002
     -2.85     -3.95    0.149831E-002
     -2.85     -3.90    0.172361E-002
     -2.85     -3.85    0.196980E-002
     -2.85     -3.80    0.223674E-002
     -2.85     -3.75    0.252399E-002
     -2.85     -3.70    0.283086E-002
     -2.85     -3.65    0.315636E-002
     -2.85     -3.60    0.349926E-002
     -2.85     -3.55    0.385815E-002
     -2.85     -3.50    0.423141E-002
     -2.85     -3.45    0.461729E-002
     -2.85     -3.40    0.501397E-002
     -2.85     -3.35    0.541956E-002
     -2.85     -3.30    0.583216E-002
     -2.85     -3.25    0.624991E-002
     -2.85     -3.20    0.667098E-002
     -2.85     -3.15    0.709363E-002
     -2.85     -3.10    0.751624E-002
     -2.85     -3.05    0.793729E-002
     -2.85     -3.00    0.835538E-002
     -2.85     -2.95    0.876925E-002
     -2.85     -2.90    0.917779E-002
     -2.85     -2.85    0.958000E-002
     -2.85     -2.80    0.997501E-002
     -2.85     -2.75    0.103621E-001
     -2.85     -2.70    0.107407E-001
     -2.85     -2.65    0.111101E-001
     -2.85     -2.60    0.114702E-001
     -2.85     -2.55    0.118204E-001
     -2.85     -2.50    0.121607E-001
     -2.85     -2.45    0.124909E-001
     -2.85     -2.40    0.128109E-001
     -2.85     -2.35    0.131207E-001
     -2.85     -2.30    0.134204E-001
     -2.85     -2.25    0.137101E-001
     -2.85     -2.20    0.139901E-001
     -2.85     -2.15    0.142605E-001
     -2.85     -2.10    0.145217E-001
     -2.85     -2.05    0.147739E-001
     -2.85     -2.00    0.150176E-001
     -2.85     -1.95    0.152530E-001
     -2.85     -1.90    0.154806E-001
     -2.85     -1.85    0.157006E-001
     -2.85     -1.80    0.159136E-001
     -2.85     -1.75    0.161198E-001
     -2.85     -1.70    0.163196E-001
     -2.85     -1.65    0.165132E-001
     -2.85     -1.60    0.167009E-001
     -2.85     -1.55    0.168830E-001
     -2.85     -1.50    0.170595E-001
     -2.85     -1.45    0.172306E-001
     -2.85     -1.40    0.173964E-001
     -2.85     -1.35    0.175568E-001
     -2.85     -1.30    0.177120E-001
     -2.85     -1.25    0.178617E-001
     -2.85     -1.20    0.180060E-001
     -2.85     -1.15    0.181446E-001
     -2.85     -1.10    0.182775E-001
     -2.85     -1.05    0.184043E-001
     -2.85     -1.00    0.185250E-001
     -2.85     -0.95    0.186392E-001
     -2.85     -0.90    0.187467E-001
     -2.85     -0.85    0.188471E-001
     -2.85     -0.80    0.189401E-001
     -2.85     -0.75    0.190254E-001
     -2.85     -0.70    0.191026E-001
     -2.85     -0.65    0.191712E-001
     -2.85     -0.60    0.192310E-001
     -2.85     -0.55    0.192813E-001
     -2.85     -0.50    0.193217E-001
     -2.85     -0.45    0.193519E-001
     -2.85     -0.40    0.193713E-001
     -2.85     -0.35    0.193796E-001
     -2.85     -0.30    0.193763E-001
     -2.85     -0.25    0.193612E-001
     -2.85     -0.20    0.193342E-001
     -2.85     -0.15    0.192954E-001
     -2.85     -0.10    0.192449E-001
     -2.85     -0.05    0.191833E-001
     -2.85      0.00    0.191114E-001
     -2.85      0.05    0.190305E-001
     -2.85      0.10    0.189421E-001
     -2.85      0.15    0.188482E-001
     -2.85      0.20    0.187511E-001
     -2.85      0.25    0.186534E-001
     -2.85      0.30    0.185576E-001
     -2.85      0.35    0.184665E-001
     -2.85      0.40    0.183826E-001
     -2.85      0.45    0.183078E-001
     -2.85      0.50    0.182437E-001
     -2.85      0.55    0.181909E-001
     -2.85      0.60    0.181495E-001
     -2.85      0.65    0.181186E-001
     -2.85      0.70    0.180966E-001
     -2.85      0.75    0.180813E-001
     -2.85      0.80    0.180699E-001
     -2.85      0.85    0.180595E-001
     -2.85      0.90    0.180473E-001
     -2.85      0.95    0.180302E-001
     -2.85      1.00    0.180057E-001
     -2.85      1.05    0.179714E-001
     -2.85      1.10    0.179256E-001
     -2.85      1.15    0.178668E-001
     -2.85      1.20    0.177939E-001
     -2.85      1.25    0.177061E-001
     -2.85      1.30    0.176032E-001
     -2.85      1.35    0.174848E-001
     -2.85      1.40    0.173512E-001
     -2.85      1.45    0.172023E-001
     -2.85      1.50    0.170386E-001
     -2.85      1.55    0.168604E-001
     -2.85      1.60    0.166680E-001
     -2.85      1.65    0.164617E-001
     -2.85      1.70    0.162421E-001
     -2.85      1.75    0.160094E-001
     -2.85      1.80    0.157639E-001
     -2.85      1.85    0.155059E-001
     -2.85      1.90    0.152358E-001
     -2.85      1.95    0.149537E-001
     -2.85      2.00    0.146599E-001
     -2.85      2.05    0.143546E-001
     -2.85      2.10    0.140379E-001
     -2.85      2.15    0.137101E-001
     -2.85      2.20    0.133713E-001
     -2.85      2.25    0.130219E-001
     -2.85      2.30    0.126619E-001
     -2.85      2.35    0.122916E-001
     -2.85      2.40    0.119115E-001
     -2.85      2.45    0.115217E-001
     -2.85      2.50    0.111229E-001
     -2.85      2.55    0.107155E-001
     -2.85      2.60    0.103000E-001
     -2.85      2.65    0.987735E-002
     -2.85      2.70    0.944824E-002
     -2.85      2.75    0.901366E-002
     -2.85      2.80    0.857471E-002
     -2.85      2.85    0.813261E-002
     -2.85      2.90    0.768871E-002
     -2.85      2.95    0.724453E-002
     -2.85      3.00    0.680166E-002
     -2.85      3.05    0.636184E-002
     -2.85      3.10    0.592689E-002
     -2.85      3.15    0.549868E-002
     -2.85      3.20    0.507914E-002
     -2.85      3.25    0.467019E-002
     -2.85      3.30    0.427371E-002
     -2.85      3.35    0.389148E-002
     -2.85      3.40    0.352520E-002
     -2.85      3.45    0.317638E-002
     -2.85      3.50    0.284632E-002
     -2.85      3.55    0.253612E-002
     -2.85      3.60    0.224658E-002
     -2.85      3.65    0.197825E-002
     -2.85      3.70    0.173137E-002
     -2.85      3.75    0.150593E-002
     -2.85      3.80    0.130161E-002
     -2.85      3.85    0.111784E-002
     -2.85      3.90    0.953830E-003
     -2.85      3.95    0.808600E-003
     -2.85      4.00    0.681001E-003
     -2.85      4.05    0.569771E-003
     -2.85      4.10    0.473569E-003
     -2.85      4.15    0.391015E-003
     -2.85      4.20    0.320724E-003
     -2.85      4.25    0.261337E-003
     -2.85      4.30    0.211549E-003
     -2.85      4.35    0.170127E-003
     -2.85      4.40    0.135924E-003
     -2.85      4.45    0.107894E-003
     -2.85      4.50    0.850935E-004
     -2.85      4.55    0.666815E-004
     -2.85      4.60    0.519211E-004
     -2.85      4.65    0.401728E-004
     -2.85      4.70    0.308879E-004
     -2.85      4.75    0.236012E-004
     -2.85      4.80    0.179219E-004
     -2.85      4.85    0.135258E-004
     -2.85      4.90    0.101458E-004
     -2.85      4.95    0.756433E-005
     -2.85      5.00    0.560581E-005
     -2.85      5.05    0.412959E-005
     -2.85      5.10    0.302408E-005
     -2.85      5.15    0.220148E-005
     -2.85      5.20    0.159327E-005
     -2.85      5.25    0.114640E-005
     -2.85      5.30    0.820102E-006
     -2.85      5.35    0.583320E-006
     -2.85      5.40    0.412543E-006
     -2.85      5.45    0.290116E-006
     -2.85      5.50    0.202875E-006
     -2.85      5.55    0.141076E-006
     -2.85      5.60    0.975551E-007
     -2.85      5.65    0.670822E-007
     -2.85      5.70    0.458661E-007
     -2.85      5.75    0.311767E-007
     -2.85      5.80    0.210609E-007
     -2.85      5.85    0.141311E-007
     -2.85      5.90    0.940775E-008
     -2.85      5.95    0.620406E-008
     -2.85      6.00    0.404143E-008
     -2.85      6.05    0.258867E-008
     -2.85      6.10    0.161809E-008
     -2.85      6.15    0.974335E-009
     -2.85      6.20    0.552266E-009
     -2.85      6.25    0.281616E-009
     -2.85      6.30    0.116387E-009
     -2.85      6.35    0.278109E-010
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.729177E-010
     -2.80     -6.30    0.307058E-009
     -2.80     -6.25    0.750328E-009
     -2.80     -6.20    0.149050E-008
     -2.80     -6.15    0.266981E-008
     -2.80     -6.10    0.450859E-008
     -2.80     -6.05    0.734084E-008
     -2.80     -6.00    0.116662E-007
     -2.80     -5.95    0.182244E-007
     -2.80     -5.90    0.281012E-007
     -2.80     -5.85    0.428766E-007
     -2.80     -5.80    0.648303E-007
     -2.80     -5.75    0.972247E-007
     -2.80     -5.70    0.144689E-006
     -2.80     -5.65    0.213737E-006
     -2.80     -5.60    0.313458E-006
     -2.80     -5.55    0.456422E-006
     -2.80     -5.50    0.659871E-006
     -2.80     -5.45    0.947240E-006
     -2.80     -5.40    0.135011E-005
     -2.80     -5.35    0.191063E-005
     -2.80     -5.30    0.268462E-005
     -2.80     -5.25    0.374519E-005
     -2.80     -5.20    0.518733E-005
     -2.80     -5.15    0.713321E-005
     -2.80     -5.10    0.973838E-005
     -2.80     -5.05    0.131990E-004
     -2.80     -5.00    0.177598E-004
     -2.80     -4.95    0.237231E-004
     -2.80     -4.90    0.314579E-004
     -2.80     -4.85    0.414098E-004
     -2.80     -4.80    0.541110E-004
     -2.80     -4.75    0.701888E-004
     -2.80     -4.70    0.903735E-004
     -2.80     -4.65    0.115505E-003
     -2.80     -4.60    0.146535E-003
     -2.80     -4.55    0.184525E-003
     -2.80     -4.50    0.230646E-003
     -2.80     -4.45    0.286162E-003
     -2.80     -4.40    0.352418E-003
     -2.80     -4.35    0.430814E-003
     -2.80     -4.30    0.522781E-003
     -2.80     -4.25    0.629744E-003
     -2.80     -4.20    0.753084E-003
     -2.80     -4.15    0.894094E-003
     -2.80     -4.10    0.105394E-002
     -2.80     -4.05    0.123361E-002
     -2.80     -4.00    0.143390E-002
     -2.80     -3.95    0.165533E-002
     -2.80     -3.90    0.189816E-002
     -2.80     -3.85    0.216237E-002
     -2.80     -3.80    0.244761E-002
     -2.80     -3.75    0.275327E-002
     -2.80     -3.70    0.307841E-002
     -2.80     -3.65    0.342186E-002
     -2.80     -3.60    0.378220E-002
     -2.80     -3.55    0.415783E-002
     -2.80     -3.50    0.454697E-002
     -2.80     -3.45    0.494777E-002
     -2.80     -3.40    0.535828E-002
     -2.80     -3.35    0.577654E-002
     -2.80     -3.30    0.620060E-002
     -2.80     -3.25    0.662856E-002
     -2.80     -3.20    0.705860E-002
     -2.80     -3.15    0.748901E-002
     -2.80     -3.10    0.791817E-002
     -2.80     -3.05    0.834462E-002
     -2.80     -3.00    0.876702E-002
     -2.80     -2.95    0.918418E-002
     -2.80     -2.90    0.959504E-002
     -2.80     -2.85    0.999867E-002
     -2.80     -2.80    0.103943E-001
     -2.80     -2.75    0.107812E-001
     -2.80     -2.70    0.111589E-001
     -2.80     -2.65    0.115269E-001
     -2.80     -2.60    0.118848E-001
     -2.80     -2.55    0.122324E-001
     -2.80     -2.50    0.125696E-001
     -2.80     -2.45    0.128962E-001
     -2.80     -2.40    0.132123E-001
     -2.80     -2.35    0.135178E-001
     -2.80     -2.30    0.138130E-001
     -2.80     -2.25    0.140980E-001
     -2.80     -2.20    0.143731E-001
     -2.80     -2.15    0.146385E-001
     -2.80     -2.10    0.148946E-001
     -2.80     -2.05    0.151418E-001
     -2.80     -2.00    0.153805E-001
     -2.80     -1.95    0.156111E-001
     -2.80     -1.90    0.158340E-001
     -2.80     -1.85    0.160497E-001
     -2.80     -1.80    0.162586E-001
     -2.80     -1.75    0.164611E-001
     -2.80     -1.70    0.166575E-001
     -2.80     -1.65    0.168482E-001
     -2.80     -1.60    0.170334E-001
     -2.80     -1.55    0.172133E-001
     -2.80     -1.50    0.173880E-001
     -2.80     -1.45    0.175577E-001
     -2.80     -1.40    0.177224E-001
     -2.80     -1.35    0.178821E-001
     -2.80     -1.30    0.180366E-001
     -2.80     -1.25    0.181860E-001
     -2.80     -1.20    0.183299E-001
     -2.80     -1.15    0.184683E-001
     -2.80     -1.10    0.186008E-001
     -2.80     -1.05    0.187273E-001
     -2.80     -1.00    0.188475E-001
     -2.80     -0.95    0.189609E-001
     -2.80     -0.90    0.190673E-001
     -2.80     -0.85    0.191663E-001
     -2.80     -0.80    0.192575E-001
     -2.80     -0.75    0.193405E-001
     -2.80     -0.70    0.194147E-001
     -2.80     -0.65    0.194798E-001
     -2.80     -0.60    0.195351E-001
     -2.80     -0.55    0.195802E-001
     -2.80     -0.50    0.196143E-001
     -2.80     -0.45    0.196370E-001
     -2.80     -0.40    0.196477E-001
     -2.80     -0.35    0.196458E-001
     -2.80     -0.30    0.196307E-001
     -2.80     -0.25    0.196021E-001
     -2.80     -0.20    0.195598E-001
     -2.80     -0.15    0.195035E-001
     -2.80     -0.10    0.194337E-001
     -2.80     -0.05    0.193507E-001
     -2.80      0.00    0.192557E-001
     -2.80      0.05    0.191500E-001
     -2.80      0.10    0.190356E-001
     -2.80      0.15    0.189151E-001
     -2.80      0.20    0.187915E-001
     -2.80      0.25    0.186682E-001
     -2.80      0.30    0.185488E-001
     -2.80      0.35    0.184370E-001
     -2.80      0.40    0.183363E-001
     -2.80      0.45    0.182496E-001
     -2.80      0.50    0.181789E-001
     -2.80      0.55    0.181255E-001
     -2.80      0.60    0.180893E-001
     -2.80      0.65    0.180693E-001
     -2.80      0.70    0.180633E-001
     -2.80      0.75    0.180683E-001
     -2.80      0.80    0.180806E-001
     -2.80      0.85    0.180964E-001
     -2.80      0.90    0.181115E-001
     -2.80      0.95    0.181224E-001
     -2.80      1.00    0.181254E-001
     -2.80      1.05    0.181178E-001
     -2.80      1.10    0.180973E-001
     -2.80      1.15    0.180619E-001
     -2.80      1.20    0.180106E-001
     -2.80      1.25    0.179426E-001
     -2.80      1.30    0.178574E-001
     -2.80      1.35    0.177550E-001
     -2.80      1.40    0.176356E-001
     -2.80      1.45    0.174996E-001
     -2.80      1.50    0.173473E-001
     -2.80      1.55    0.171793E-001
     -2.80      1.60    0.169961E-001
     -2.80      1.65    0.167983E-001
     -2.80      1.70    0.165862E-001
     -2.80      1.75    0.163604E-001
     -2.80      1.80    0.161214E-001
     -2.80      1.85    0.158694E-001
     -2.80      1.90    0.156049E-001
     -2.80      1.95    0.153281E-001
     -2.80      2.00    0.150393E-001
     -2.80      2.05    0.147387E-001
     -2.80      2.10    0.144265E-001
     -2.80      2.15    0.141030E-001
     -2.80      2.20    0.137683E-001
     -2.80      2.25    0.134226E-001
     -2.80      2.30    0.130661E-001
     -2.80      2.35    0.126992E-001
     -2.80      2.40    0.123219E-001
     -2.80      2.45    0.119348E-001
     -2.80      2.50    0.115381E-001
     -2.80      2.55    0.111323E-001
     -2.80      2.60    0.107179E-001
     -2.80      2.65    0.102957E-001
     -2.80      2.70    0.986622E-002
     -2.80      2.75    0.943050E-002
     -2.80      2.80    0.898949E-002
     -2.80      2.85    0.854433E-002
     -2.80      2.90    0.809629E-002
     -2.80      2.95    0.764679E-002
     -2.80      3.00    0.719738E-002
     -2.80      3.05    0.674972E-002
     -2.80      3.10    0.630562E-002
     -2.80      3.15    0.586692E-002
     -2.80      3.20    0.543557E-002
     -2.80      3.25    0.501352E-002
     -2.80      3.30    0.460272E-002
     -2.80      3.35    0.420508E-002
     -2.80      3.40    0.382239E-002
     -2.80      3.45    0.345634E-002
     -2.80      3.50    0.310840E-002
     -2.80      3.55    0.277986E-002
     -2.80      3.60    0.247176E-002
     -2.80      3.65    0.218483E-002
     -2.80      3.70    0.191955E-002
     -2.80      3.75    0.167610E-002
     -2.80      3.80    0.145436E-002
     -2.80      3.85    0.125392E-002
     -2.80      3.90    0.107415E-002
     -2.80      3.95    0.914165E-003
     -2.80      4.00    0.772908E-003
     -2.80      4.05    0.649169E-003
     -2.80      4.10    0.541630E-003
     -2.80      4.15    0.448907E-003
     -2.80      4.20    0.369587E-003
     -2.80      4.25    0.302264E-003
     -2.80      4.30    0.245567E-003
     -2.80      4.35    0.198188E-003
     -2.80      4.40    0.158898E-003
     -2.80      4.45    0.126564E-003
     -2.80      4.50    0.100153E-003
     -2.80      4.55    0.787402E-004
     -2.80      4.60    0.615074E-004
     -2.80      4.65    0.477392E-004
     -2.80      4.70    0.368177E-004
     -2.80      4.75    0.282159E-004
     -2.80      4.80    0.214883E-004
     -2.80      4.85    0.162632E-004
     -2.80      4.90    0.122326E-004
     -2.80      4.95    0.914452E-005
     -2.80      5.00    0.679441E-005
     -2.80      5.05    0.501775E-005
     -2.80      5.10    0.368342E-005
     -2.80      5.15    0.268778E-005
     -2.80      5.20    0.194965E-005
     -2.80      5.25    0.140591E-005
     -2.80      5.30    0.100788E-005
     -2.80      5.35    0.718348E-006
     -2.80      5.40    0.509037E-006
     -2.80      5.45    0.358648E-006
     -2.80      5.50    0.251250E-006
     -2.80      5.55    0.175015E-006
     -2.80      5.60    0.121220E-006
     -2.80      5.65    0.834823E-007
     -2.80      5.70    0.571607E-007
     -2.80      5.75    0.389050E-007
     -2.80      5.80    0.263130E-007
     -2.80      5.85    0.176738E-007
     -2.80      5.90    0.117772E-007
     -2.80      5.95    0.777258E-008
     -2.80      6.00    0.506631E-008
     -2.80      6.05    0.324663E-008
     -2.80      6.10    0.203001E-008
     -2.80      6.15    0.122259E-008
     -2.80      6.20    0.693036E-009
     -2.80      6.25    0.353401E-009
     -2.80      6.30    0.146050E-009
     -2.80      6.35    0.348978E-010
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.877845E-010
     -2.75     -6.30    0.369596E-009
     -2.75     -6.25    0.902873E-009
     -2.75     -6.20    0.179276E-008
     -2.75     -6.15    0.320947E-008
     -2.75     -6.10    0.541634E-008
     -2.75     -6.05    0.881205E-008
     -2.75     -6.00    0.139921E-007
     -2.75     -5.95    0.218370E-007
     -2.75     -5.90    0.336370E-007
     -2.75     -5.85    0.512666E-007
     -2.75     -5.80    0.774261E-007
     -2.75     -5.75    0.115973E-006
     -2.75     -5.70    0.172372E-006
     -2.75     -5.65    0.254296E-006
     -2.75     -5.60    0.372433E-006
     -2.75     -5.55    0.541534E-006
     -2.75     -5.50    0.781785E-006
     -2.75     -5.45    0.112057E-005
     -2.75     -5.40    0.159469E-005
     -2.75     -5.35    0.225316E-005
     -2.75     -5.30    0.316070E-005
     -2.75     -5.25    0.440189E-005
     -2.75     -5.20    0.608626E-005
     -2.75     -5.15    0.835424E-005
     -2.75     -5.10    0.113841E-004
     -2.75     -5.05    0.154000E-004
     -2.75     -5.00    0.206803E-004
     -2.75     -4.95    0.275676E-004
     -2.75     -4.90    0.364787E-004
     -2.75     -4.85    0.479144E-004
     -2.75     -4.80    0.624700E-004
     -2.75     -4.75    0.808435E-004
     -2.75     -4.70    0.103844E-003
     -2.75     -4.65    0.132394E-003
     -2.75     -4.60    0.167535E-003
     -2.75     -4.55    0.210421E-003
     -2.75     -4.50    0.262310E-003
     -2.75     -4.45    0.324554E-003
     -2.75     -4.40    0.398573E-003
     -2.75     -4.35    0.485835E-003
     -2.75     -4.30    0.587815E-003
     -2.75     -4.25    0.705965E-003
     -2.75     -4.20    0.841663E-003
     -2.75     -4.15    0.996176E-003
     -2.75     -4.10    0.117061E-002
     -2.75     -4.05    0.136586E-002
     -2.75     -4.00    0.158259E-002
     -2.75     -3.95    0.182119E-002
     -2.75     -3.90    0.208173E-002
     -2.75     -3.85    0.236400E-002
     -2.75     -3.80    0.266746E-002
     -2.75     -3.75    0.299126E-002
     -2.75     -3.70    0.333429E-002
     -2.75     -3.65    0.369515E-002
     -2.75     -3.60    0.407225E-002
     -2.75     -3.55    0.446382E-002
     -2.75     -3.50    0.486796E-002
     -2.75     -3.45    0.528267E-002
     -2.75     -3.40    0.570595E-002
     -2.75     -3.35    0.613576E-002
     -2.75     -3.30    0.657012E-002
     -2.75     -3.25    0.700714E-002
     -2.75     -3.20    0.744500E-002
     -2.75     -3.15    0.788201E-002
     -2.75     -3.10    0.831662E-002
     -2.75     -3.05    0.874740E-002
     -2.75     -3.00    0.917308E-002
     -2.75     -2.95    0.959254E-002
     -2.75     -2.90    0.100048E-001
     -2.75     -2.85    0.104089E-001
     -2.75     -2.80    0.108043E-001
     -2.75     -2.75    0.111902E-001
     -2.75     -2.70    0.115663E-001
     -2.75     -2.65    0.119320E-001
     -2.75     -2.60    0.122871E-001
     -2.75     -2.55    0.126314E-001
     -2.75     -2.50    0.129648E-001
     -2.75     -2.45    0.132872E-001
     -2.75     -2.40    0.135987E-001
     -2.75     -2.35    0.138993E-001
     -2.75     -2.30    0.141893E-001
     -2.75     -2.25    0.144689E-001
     -2.75     -2.20    0.147384E-001
     -2.75     -2.15    0.149982E-001
     -2.75     -2.10    0.152486E-001
     -2.75     -2.05    0.154902E-001
     -2.75     -2.00    0.157234E-001
     -2.75     -1.95    0.159487E-001
     -2.75     -1.90    0.161666E-001
     -2.75     -1.85    0.163776E-001
     -2.75     -1.80    0.165822E-001
     -2.75     -1.75    0.167809E-001
     -2.75     -1.70    0.169740E-001
     -2.75     -1.65    0.171618E-001
     -2.75     -1.60    0.173446E-001
     -2.75     -1.55    0.175227E-001
     -2.75     -1.50    0.176961E-001
     -2.75     -1.45    0.178649E-001
     -2.75     -1.40    0.180291E-001
     -2.75     -1.35    0.181886E-001
     -2.75     -1.30    0.183432E-001
     -2.75     -1.25    0.184928E-001
     -2.75     -1.20    0.186371E-001
     -2.75     -1.15    0.187759E-001
     -2.75     -1.10    0.189088E-001
     -2.75     -1.05    0.190356E-001
     -2.75     -1.00    0.191557E-001
     -2.75     -0.95    0.192689E-001
     -2.75     -0.90    0.193748E-001
     -2.75     -0.85    0.194727E-001
     -2.75     -0.80    0.195624E-001
     -2.75     -0.75    0.196432E-001
     -2.75     -0.70    0.197147E-001
     -2.75     -0.65    0.197761E-001
     -2.75     -0.60    0.198269E-001
     -2.75     -0.55    0.198663E-001
     -2.75     -0.50    0.198937E-001
     -2.75     -0.45    0.199082E-001
     -2.75     -0.40    0.199091E-001
     -2.75     -0.35    0.198957E-001
     -2.75     -0.30    0.198671E-001
     -2.75     -0.25    0.198229E-001
     -2.75     -0.20    0.197625E-001
     -2.75     -0.15    0.196858E-001
     -2.75     -0.10    0.195927E-001
     -2.75     -0.05    0.194839E-001
     -2.75      0.00    0.193605E-001
     -2.75      0.05    0.192241E-001
     -2.75      0.10    0.190773E-001
     -2.75      0.15    0.189232E-001
     -2.75      0.20    0.187658E-001
     -2.75      0.25    0.186096E-001
     -2.75      0.30    0.184596E-001
     -2.75      0.35    0.183207E-001
     -2.75      0.40    0.181978E-001
     -2.75      0.45    0.180950E-001
     -2.75      0.50    0.180153E-001
     -2.75      0.55    0.179605E-001
     -2.75      0.60    0.179308E-001
     -2.75      0.65    0.179245E-001
     -2.75      0.70    0.179389E-001
     -2.75      0.75    0.179698E-001
     -2.75      0.80    0.180123E-001
     -2.75      0.85    0.180611E-001
     -2.75      0.90    0.181108E-001
     -2.75      0.95    0.181565E-001
     -2.75      1.00    0.181937E-001
     -2.75      1.05    0.182189E-001
     -2.75      1.10    0.182290E-001
     -2.75      1.15    0.182219E-001
     -2.75      1.20    0.181964E-001
     -2.75      1.25    0.181515E-001
     -2.75      1.30    0.180871E-001
     -2.75      1.35    0.180032E-001
     -2.75      1.40    0.179001E-001
     -2.75      1.45    0.177785E-001
     -2.75      1.50    0.176390E-001
     -2.75      1.55    0.174824E-001
     -2.75      1.60    0.173093E-001
     -2.75      1.65    0.171205E-001
     -2.75      1.70    0.169167E-001
     -2.75      1.75    0.166983E-001
     -2.75      1.80    0.164661E-001
     -2.75      1.85    0.162205E-001
     -2.75      1.90    0.159619E-001
     -2.75      1.95    0.156906E-001
     -2.75      2.00    0.154070E-001
     -2.75      2.05    0.151114E-001
     -2.75      2.10    0.148040E-001
     -2.75      2.15    0.144851E-001
     -2.75      2.20    0.141547E-001
     -2.75      2.25    0.138131E-001
     -2.75      2.30    0.134606E-001
     -2.75      2.35    0.130972E-001
     -2.75      2.40    0.127234E-001
     -2.75      2.45    0.123392E-001
     -2.75      2.50    0.119452E-001
     -2.75      2.55    0.115416E-001
     -2.75      2.60    0.111289E-001
     -2.75      2.65    0.107078E-001
     -2.75      2.70    0.102788E-001
     -2.75      2.75    0.984283E-002
     -2.75      2.80    0.940070E-002
     -2.75      2.85    0.895348E-002
     -2.75      2.90    0.850236E-002
     -2.75      2.95    0.804867E-002
     -2.75      3.00    0.759388E-002
     -2.75      3.05    0.713960E-002
     -2.75      3.10    0.668755E-002
     -2.75      3.15    0.623958E-002
     -2.75      3.20    0.579760E-002
     -2.75      3.25    0.536360E-002
     -2.75      3.30    0.493957E-002
     -2.75      3.35    0.452749E-002
     -2.75      3.40    0.412927E-002
     -2.75      3.45    0.374671E-002
     -2.75      3.50    0.338148E-002
     -2.75      3.55    0.303504E-002
     -2.75      3.60    0.270862E-002
     -2.75      3.65    0.240319E-002
     -2.75      3.70    0.211944E-002
     -2.75      3.75    0.185775E-002
     -2.75      3.80    0.161822E-002
     -2.75      3.85    0.140063E-002
     -2.75      3.90    0.120450E-002
     -2.75      3.95    0.102909E-002
     -2.75      4.00    0.873446E-003
     -2.75      4.05    0.736438E-003
     -2.75      4.10    0.616790E-003
     -2.75      4.15    0.513133E-003
     -2.75      4.20    0.424042E-003
     -2.75      4.25    0.348075E-003
     -2.75      4.30    0.283809E-003
     -2.75      4.35    0.229867E-003
     -2.75      4.40    0.184940E-003
     -2.75      4.45    0.147810E-003
     -2.75      4.50    0.117357E-003
     -2.75      4.55    0.925678E-004
     -2.75      4.60    0.725398E-004
     -2.75      4.65    0.564774E-004
     -2.75      4.70    0.436892E-004
     -2.75      4.75    0.335810E-004
     -2.75      4.80    0.256479E-004
     -2.75      4.85    0.194656E-004
     -2.75      4.90    0.146811E-004
     -2.75      4.95    0.110039E-004
     -2.75      5.00    0.819689E-005
     -2.75      5.05    0.606852E-005
     -2.75      5.10    0.446546E-005
     -2.75      5.15    0.326601E-005
     -2.75      5.20    0.237440E-005
     -2.75      5.25    0.171591E-005
     -2.75      5.30    0.123269E-005
     -2.75      5.35    0.880345E-006
     -2.75      5.40    0.625036E-006
     -2.75      5.45    0.441192E-006
     -2.75      5.50    0.309624E-006
     -2.75      5.55    0.216040E-006
     -2.75      5.60    0.149874E-006
     -2.75      5.65    0.103371E-006
     -2.75      5.70    0.708775E-007
     -2.75      5.75    0.483034E-007
     -2.75      5.80    0.327078E-007
     -2.75      5.85    0.219921E-007
     -2.75      5.90    0.146681E-007
     -2.75      5.95    0.968791E-008
     -2.75      6.00    0.631864E-008
     -2.75      6.05    0.405104E-008
     -2.75      6.10    0.253379E-008
     -2.75      6.15    0.152629E-008
     -2.75      6.20    0.865268E-009
     -2.75      6.25    0.441236E-009
     -2.75      6.30    0.182346E-009
     -2.75      6.35    0.435693E-010
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.105456E-009
     -2.70     -6.30    0.443906E-009
     -2.70     -6.25    0.108403E-008
     -2.70     -6.20    0.215145E-008
     -2.70     -6.15    0.384928E-008
     -2.70     -6.10    0.649139E-008
     -2.70     -6.05    0.105522E-007
     -2.70     -6.00    0.167394E-007
     -2.70     -5.95    0.260978E-007
     -2.70     -5.90    0.401558E-007
     -2.70     -5.85    0.611304E-007
     -2.70     -5.80    0.922096E-007
     -2.70     -5.75    0.137940E-006
     -2.70     -5.70    0.204748E-006
     -2.70     -5.65    0.301644E-006
     -2.70     -5.60    0.441150E-006
     -2.70     -5.55    0.640514E-006
     -2.70     -5.50    0.923286E-006
     -2.70     -5.45    0.132134E-005
     -2.70     -5.40    0.187741E-005
     -2.70     -5.35    0.264828E-005
     -2.70     -5.30    0.370869E-005
     -2.70     -5.25    0.515609E-005
     -2.70     -5.20    0.711627E-005
     -2.70     -5.15    0.975005E-005
     -2.70     -5.10    0.132609E-004
     -2.70     -5.05    0.179036E-004
     -2.70     -5.00    0.239937E-004
     -2.70     -4.95    0.319179E-004
     -2.70     -4.90    0.421444E-004
     -2.70     -4.85    0.552336E-004
     -2.70     -4.80    0.718481E-004
     -2.70     -4.75    0.927611E-004
     -2.70     -4.70    0.118863E-003
     -2.70     -4.65    0.151165E-003
     -2.70     -4.60    0.190797E-003
     -2.70     -4.55    0.239005E-003
     -2.70     -4.50    0.297137E-003
     -2.70     -4.45    0.366625E-003
     -2.70     -4.40    0.448962E-003
     -2.70     -4.35    0.545668E-003
     -2.70     -4.30    0.658256E-003
     -2.70     -4.25    0.788186E-003
     -2.70     -4.20    0.936821E-003
     -2.70     -4.15    0.110538E-002
     -2.70     -4.10    0.129488E-002
     -2.70     -4.05    0.150612E-002
     -2.70     -4.00    0.173961E-002
     -2.70     -3.95    0.199557E-002
     -2.70     -3.90    0.227390E-002
     -2.70     -3.85    0.257416E-002
     -2.70     -3.80    0.289562E-002
     -2.70     -3.75    0.323721E-002
     -2.70     -3.70    0.359761E-002
     -2.70     -3.65    0.397524E-002
     -2.70     -3.60    0.436834E-002
     -2.70     -3.55    0.477498E-002
     -2.70     -3.50    0.519313E-002
     -2.70     -3.45    0.562073E-002
     -2.70     -3.40    0.605567E-002
     -2.70     -3.35    0.649591E-002
     -2.70     -3.30    0.693944E-002
     -2.70     -3.25    0.738437E-002
     -2.70     -3.20    0.782892E-002
     -2.70     -3.15    0.827144E-002
     -2.70     -3.10    0.871043E-002
     -2.70     -3.05    0.914452E-002
     -2.70     -3.00    0.957251E-002
     -2.70     -2.95    0.999334E-002
     -2.70     -2.90    0.104061E-001
     -2.70     -2.85    0.108099E-001
     -2.70     -2.80    0.112042E-001
     -2.70     -2.75    0.115884E-001
     -2.70     -2.70    0.119621E-001
     -2.70     -2.65    0.123248E-001
     -2.70     -2.60    0.126764E-001
     -2.70     -2.55    0.130167E-001
     -2.70     -2.50    0.133456E-001
     -2.70     -2.45    0.136631E-001
     -2.70     -2.40    0.139693E-001
     -2.70     -2.35    0.142643E-001
     -2.70     -2.30    0.145484E-001
     -2.70     -2.25    0.148218E-001
     -2.70     -2.20    0.150850E-001
     -2.70     -2.15    0.153384E-001
     -2.70     -2.10    0.155824E-001
     -2.70     -2.05    0.158177E-001
     -2.70     -2.00    0.160448E-001
     -2.70     -1.95    0.162642E-001
     -2.70     -1.90    0.164766E-001
     -2.70     -1.85    0.166826E-001
     -2.70     -1.80    0.168827E-001
     -2.70     -1.75    0.170774E-001
     -2.70     -1.70    0.172671E-001
     -2.70     -1.65    0.174523E-001
     -2.70     -1.60    0.176331E-001
     -2.70     -1.55    0.178097E-001
     -2.70     -1.50    0.179823E-001
     -2.70     -1.45    0.181509E-001
     -2.70     -1.40    0.183153E-001
     -2.70     -1.35    0.184753E-001
     -2.70     -1.30    0.186309E-001
     -2.70     -1.25    0.187815E-001
     -2.70     -1.20    0.189271E-001
     -2.70     -1.15    0.190671E-001
     -2.70     -1.10    0.192012E-001
     -2.70     -1.05    0.193289E-001
     -2.70     -1.00    0.194498E-001
     -2.70     -0.95    0.195634E-001
     -2.70     -0.90    0.196692E-001
     -2.70     -0.85    0.197666E-001
     -2.70     -0.80    0.198551E-001
     -2.70     -0.75    0.199341E-001
     -2.70     -0.70    0.200029E-001
     -2.70     -0.65    0.200607E-001
     -2.70     -0.60    0.201068E-001
     -2.70     -0.55    0.201404E-001
     -2.70     -0.50    0.201604E-001
     -2.70     -0.45    0.201660E-001
     -2.70     -0.40    0.201561E-001
     -2.70     -0.35    0.201298E-001
     -2.70     -0.30    0.200859E-001
     -2.70     -0.25    0.200237E-001
     -2.70     -0.20    0.199424E-001
     -2.70     -0.15    0.198415E-001
     -2.70     -0.10    0.197209E-001
     -2.70     -0.05    0.195811E-001
     -2.70      0.00    0.194232E-001
     -2.70      0.05    0.192492E-001
     -2.70      0.10    0.190620E-001
     -2.70      0.15    0.188658E-001
     -2.70      0.20    0.186656E-001
     -2.70      0.25    0.184673E-001
     -2.70      0.30    0.182776E-001
     -2.70      0.35    0.181034E-001
     -2.70      0.40    0.179513E-001
     -2.70      0.45    0.178271E-001
     -2.70      0.50    0.177353E-001
     -2.70      0.55    0.176782E-001
     -2.70      0.60    0.176563E-001
     -2.70      0.65    0.176675E-001
     -2.70      0.70    0.177079E-001
     -2.70      0.75    0.177719E-001
     -2.70      0.80    0.178528E-001
     -2.70      0.85    0.179434E-001
     -2.70      0.90    0.180366E-001
     -2.70      0.95    0.181259E-001
     -2.70      1.00    0.182054E-001
     -2.70      1.05    0.182706E-001
     -2.70      1.10    0.183178E-001
     -2.70      1.15    0.183448E-001
     -2.70      1.20    0.183498E-001
     -2.70      1.25    0.183322E-001
     -2.70      1.30    0.182918E-001
     -2.70      1.35    0.182291E-001
     -2.70      1.40    0.181446E-001
     -2.70      1.45    0.180392E-001
     -2.70      1.50    0.179139E-001
     -2.70      1.55    0.177698E-001
     -2.70      1.60    0.176077E-001
     -2.70      1.65    0.174288E-001
     -2.70      1.70    0.172337E-001
     -2.70      1.75    0.170233E-001
     -2.70      1.80    0.167983E-001
     -2.70      1.85    0.165594E-001
     -2.70      1.90    0.163069E-001
     -2.70      1.95    0.160415E-001
     -2.70      2.00    0.157634E-001
     -2.70      2.05    0.154730E-001
     -2.70      2.10    0.151706E-001
     -2.70      2.15    0.148563E-001
     -2.70      2.20    0.145305E-001
     -2.70      2.25    0.141934E-001
     -2.70      2.30    0.138450E-001
     -2.70      2.35    0.134856E-001
     -2.70      2.40    0.131154E-001
     -2.70      2.45    0.127347E-001
     -2.70      2.50    0.123438E-001
     -2.70      2.55    0.119429E-001
     -2.70      2.60    0.115325E-001
     -2.70      2.65    0.111131E-001
     -2.70      2.70    0.106854E-001
     -2.70      2.75    0.102498E-001
     -2.70      2.80    0.980744E-002
     -2.70      2.85    0.935910E-002
     -2.70      2.90    0.890589E-002
     -2.70      2.95    0.844907E-002
     -2.70      3.00    0.799002E-002
     -2.70      3.05    0.753026E-002
     -2.70      3.10    0.707146E-002
     -2.70      3.15    0.661541E-002
     -2.70      3.20    0.616401E-002
     -2.70      3.25    0.571923E-002
     -2.70      3.30    0.528308E-002
     -2.70      3.35    0.485760E-002
     -2.70      3.40    0.444479E-002
     -2.70      3.45    0.404657E-002
     -2.70      3.50    0.366474E-002
     -2.70      3.55    0.330094E-002
     -2.70      3.60    0.295660E-002
     -2.70      3.65    0.263289E-002
     -2.70      3.70    0.233072E-002
     -2.70      3.75    0.205069E-002
     -2.70      3.80    0.179312E-002
     -2.70      3.85    0.155798E-002
     -2.70      3.90    0.134499E-002
     -2.70      3.95    0.115356E-002
     -2.70      4.00    0.982861E-003
     -2.70      4.05    0.831864E-003
     -2.70      4.10    0.699361E-003
     -2.70      4.15    0.584017E-003
     -2.70      4.20    0.484414E-003
     -2.70      4.25    0.399090E-003
     -2.70      4.30    0.326579E-003
     -2.70      4.35    0.265445E-003
     -2.70      4.40    0.214308E-003
     -2.70      4.45    0.171865E-003
     -2.70      4.50    0.136910E-003
     -2.70      4.55    0.108343E-003
     -2.70      4.60    0.851715E-004
     -2.70      4.65    0.665176E-004
     -2.70      4.70    0.516113E-004
     -2.70      4.75    0.397867E-004
     -2.70      4.80    0.304744E-004
     -2.70      4.85    0.231929E-004
     -2.70      4.90    0.175394E-004
     -2.70      4.95    0.131806E-004
     -2.70      5.00    0.984321E-005
     -2.70      5.05    0.730525E-005
     -2.70      5.10    0.538826E-005
     -2.70      5.15    0.394998E-005
     -2.70      5.20    0.287802E-005
     -2.70      5.25    0.208431E-005
     -2.70      5.30    0.150043E-005
     -2.70      5.35    0.107368E-005
     -2.70      5.40    0.763752E-006
     -2.70      5.45    0.540091E-006
     -2.70      5.50    0.379690E-006
     -2.70      5.55    0.265368E-006
     -2.70      5.60    0.184383E-006
     -2.70      5.65    0.127361E-006
     -2.70      5.70    0.874471E-007
     -2.70      5.75    0.596715E-007
     -2.70      5.80    0.404524E-007
     -2.70      5.85    0.272276E-007
     -2.70      5.90    0.181763E-007
     -2.70      5.95    0.120142E-007
     -2.70      6.00    0.784068E-008
     -2.70      6.05    0.502921E-008
     -2.70      6.10    0.314662E-008
     -2.70      6.15    0.189584E-008
     -2.70      6.20    0.107487E-008
     -2.70      6.25    0.548138E-009
     -2.70      6.30    0.226522E-009
     -2.70      6.35    0.541235E-010
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.126430E-009
     -2.65     -6.30    0.532073E-009
     -2.65     -6.25    0.129885E-008
     -2.65     -6.20    0.257643E-008
     -2.65     -6.15    0.460658E-008
     -2.65     -6.10    0.776232E-008
     -2.65     -6.05    0.126067E-007
     -2.65     -6.00    0.199783E-007
     -2.65     -5.95    0.311131E-007
     -2.65     -5.90    0.478162E-007
     -2.65     -5.85    0.727013E-007
     -2.65     -5.80    0.109520E-006
     -2.65     -5.75    0.163614E-006
     -2.65     -5.70    0.242518E-006
     -2.65     -5.65    0.356774E-006
     -2.65     -5.60    0.521004E-006
     -2.65     -5.55    0.755304E-006
     -2.65     -5.50    0.108705E-005
     -2.65     -5.45    0.155322E-005
     -2.65     -5.40    0.220323E-005
     -2.65     -5.35    0.310264E-005
     -2.65     -5.30    0.433743E-005
     -2.65     -5.25    0.601944E-005
     -2.65     -5.20    0.829259E-005
     -2.65     -5.15    0.113403E-004
     -2.65     -5.10    0.153937E-004
     -2.65     -5.05    0.207415E-004
     -2.65     -5.00    0.277397E-004
     -2.65     -4.95    0.368226E-004
     -2.65     -4.90    0.485141E-004
     -2.65     -4.85    0.634384E-004
     -2.65     -4.80    0.823293E-004
     -2.65     -4.75    0.106039E-003
     -2.65     -4.70    0.135543E-003
     -2.65     -4.65    0.171942E-003
     -2.65     -4.60    0.216458E-003
     -2.65     -4.55    0.270427E-003
     -2.65     -4.50    0.335281E-003
     -2.65     -4.45    0.412532E-003
     -2.65     -4.40    0.503733E-003
     -2.65     -4.35    0.610450E-003
     -2.65     -4.30    0.734217E-003
     -2.65     -4.25    0.876488E-003
     -2.65     -4.20    0.103859E-002
     -2.65     -4.15    0.122167E-002
     -2.65     -4.10    0.142666E-002
     -2.65     -4.05    0.165420E-002
     -2.65     -4.00    0.190467E-002
     -2.65     -3.95    0.217809E-002
     -2.65     -3.90    0.247416E-002
     -2.65     -3.85    0.279224E-002
     -2.65     -3.80    0.313137E-002
     -2.65     -3.75    0.349028E-002
     -2.65     -3.70    0.386745E-002
     -2.65     -3.65    0.426112E-002
     -2.65     -3.60    0.466937E-002
     -2.65     -3.55    0.509014E-002
     -2.65     -3.50    0.552131E-002
     -2.65     -3.45    0.596071E-002
     -2.65     -3.40    0.640623E-002
     -2.65     -3.35    0.685576E-002
     -2.65     -3.30    0.730734E-002
     -2.65     -3.25    0.775908E-002
     -2.65     -3.20    0.820924E-002
     -2.65     -3.15    0.865622E-002
     -2.65     -3.10    0.909858E-002
     -2.65     -3.05    0.953502E-002
     -2.65     -3.00    0.996441E-002
     -2.65     -2.95    0.103857E-001
     -2.65     -2.90    0.107982E-001
     -2.65     -2.85    0.112009E-001
     -2.65     -2.80    0.115934E-001
     -2.65     -2.75    0.119751E-001
     -2.65     -2.70    0.123457E-001
     -2.65     -2.65    0.127048E-001
     -2.65     -2.60    0.130521E-001
     -2.65     -2.55    0.133877E-001
     -2.65     -2.50    0.137113E-001
     -2.65     -2.45    0.140231E-001
     -2.65     -2.40    0.143232E-001
     -2.65     -2.35    0.146118E-001
     -2.65     -2.30    0.148891E-001
     -2.65     -2.25    0.151555E-001
     -2.65     -2.20    0.154116E-001
     -2.65     -2.15    0.156577E-001
     -2.65     -2.10    0.158945E-001
     -2.65     -2.05    0.161226E-001
     -2.65     -2.00    0.163428E-001
     -2.65     -1.95    0.165557E-001
     -2.65     -1.90    0.167620E-001
     -2.65     -1.85    0.169625E-001
     -2.65     -1.80    0.171577E-001
     -2.65     -1.75    0.173483E-001
     -2.65     -1.70    0.175347E-001
     -2.65     -1.65    0.177174E-001
     -2.65     -1.60    0.178965E-001
     -2.65     -1.55    0.180723E-001
     -2.65     -1.50    0.182448E-001
     -2.65     -1.45    0.184138E-001
     -2.65     -1.40    0.185793E-001
     -2.65     -1.35    0.187409E-001
     -2.65     -1.30    0.188984E-001
     -2.65     -1.25    0.190512E-001
     -2.65     -1.20    0.191990E-001
     -2.65     -1.15    0.193412E-001
     -2.65     -1.10    0.194774E-001
     -2.65     -1.05    0.196070E-001
     -2.65     -1.00    0.197295E-001
     -2.65     -0.95    0.198443E-001
     -2.65     -0.90    0.199507E-001
     -2.65     -0.85    0.200482E-001
     -2.65     -0.80    0.201361E-001
     -2.65     -0.75    0.202136E-001
     -2.65     -0.70    0.202799E-001
     -2.65     -0.65    0.203343E-001
     -2.65     -0.60    0.203756E-001
     -2.65     -0.55    0.204030E-001
     -2.65     -0.50    0.204153E-001
     -2.65     -0.45    0.204112E-001
     -2.65     -0.40    0.203895E-001
     -2.65     -0.35    0.203488E-001
     -2.65     -0.30    0.202878E-001
     -2.65     -0.25    0.202051E-001
     -2.65     -0.20    0.200997E-001
     -2.65     -0.15    0.199707E-001
     -2.65     -0.10    0.198176E-001
     -2.65     -0.05    0.196408E-001
     -2.65      0.00    0.194413E-001
     -2.65      0.05    0.192214E-001
     -2.65      0.10    0.189847E-001
     -2.65      0.15    0.187359E-001
     -2.65      0.20    0.184818E-001
     -2.65      0.25    0.182300E-001
     -2.65      0.30    0.179894E-001
     -2.65      0.35    0.177694E-001
     -2.65      0.40    0.175793E-001
     -2.65      0.45    0.174270E-001
     -2.65      0.50    0.173188E-001
     -2.65      0.55    0.172583E-001
     -2.65      0.60    0.172460E-001
     -2.65      0.65    0.172795E-001
     -2.65      0.70    0.173532E-001
     -2.65      0.75    0.174595E-001
     -2.65      0.80    0.175892E-001
     -2.65      0.85    0.177326E-001
     -2.65      0.90    0.178803E-001
     -2.65      0.95    0.180236E-001
     -2.65      1.00    0.181552E-001
     -2.65      1.05    0.182692E-001
     -2.65      1.10    0.183613E-001
     -2.65      1.15    0.184287E-001
     -2.65      1.20    0.184698E-001
     -2.65      1.25    0.184840E-001
     -2.65      1.30    0.184714E-001
     -2.65      1.35    0.184328E-001
     -2.65      1.40    0.183692E-001
     -2.65      1.45    0.182819E-001
     -2.65      1.50    0.181724E-001
     -2.65      1.55    0.180419E-001
     -2.65      1.60    0.178918E-001
     -2.65      1.65    0.177234E-001
     -2.65      1.70    0.175377E-001
     -2.65      1.75    0.173357E-001
     -2.65      1.80    0.171183E-001
     -2.65      1.85    0.168863E-001
     -2.65      1.90    0.166403E-001
     -2.65      1.95    0.163809E-001
     -2.65      2.00    0.161085E-001
     -2.65      2.05    0.158235E-001
     -2.65      2.10    0.155262E-001
     -2.65      2.15    0.152169E-001
     -2.65      2.20    0.148959E-001
     -2.65      2.25    0.145633E-001
     -2.65      2.30    0.142193E-001
     -2.65      2.35    0.138641E-001
     -2.65      2.40    0.134980E-001
     -2.65      2.45    0.131210E-001
     -2.65      2.50    0.127336E-001
     -2.65      2.55    0.123358E-001
     -2.65      2.60    0.119282E-001
     -2.65      2.65    0.115112E-001
     -2.65      2.70    0.110852E-001
     -2.65      2.75    0.106509E-001
     -2.65      2.80    0.102090E-001
     -2.65      2.85    0.976033E-002
     -2.65      2.90    0.930595E-002
     -2.65      2.95    0.884698E-002
     -2.65      3.00    0.838471E-002
     -2.65      3.05    0.792058E-002
     -2.65      3.10    0.745617E-002
     -2.65      3.15    0.699322E-002
     -2.65      3.20    0.653357E-002
     -2.65      3.25    0.607917E-002
     -2.65      3.30    0.563205E-002
     -2.65      3.35    0.519427E-002
     -2.65      3.40    0.476788E-002
     -2.65      3.45    0.435491E-002
     -2.65      3.50    0.395728E-002
     -2.65      3.55    0.357679E-002
     -2.65      3.60    0.321502E-002
     -2.65      3.65    0.287338E-002
     -2.65      3.70    0.255297E-002
     -2.65      3.75    0.225463E-002
     -2.65      3.80    0.197888E-002
     -2.65      3.85    0.172592E-002
     -2.65      3.90    0.149566E-002
     -2.65      3.95    0.128768E-002
     -2.65      4.00    0.110133E-002
     -2.65      4.05    0.935678E-003
     -2.65      4.10    0.789611E-003
     -2.65      4.15    0.661850E-003
     -2.65      4.20    0.551004E-003
     -2.65      4.25    0.455607E-003
     -2.65      4.30    0.374168E-003
     -2.65      4.35    0.305199E-003
     -2.65      4.40    0.247256E-003
     -2.65      4.45    0.198961E-003
     -2.65      4.50    0.159021E-003
     -2.65      4.55    0.126248E-003
     -2.65      4.60    0.995610E-004
     -2.65      4.65    0.779952E-004
     -2.65      4.70    0.606983E-004
     -2.65      4.75    0.469283E-004
     -2.65      4.80    0.360463E-004
     -2.65      4.85    0.275090E-004
     -2.65      4.90    0.208590E-004
     -2.65      4.95    0.157158E-004
     -2.65      5.00    0.117659E-004
     -2.65      5.05    0.875339E-005
     -2.65      5.10    0.647155E-005
     -2.65      5.15    0.475487E-005
     -2.65      5.20    0.347206E-005
     -2.65      5.25    0.251983E-005
     -2.65      5.30    0.181764E-005
     -2.65      5.35    0.130321E-005
     -2.65      5.40    0.928767E-006
     -2.65      5.45    0.657962E-006
     -2.65      5.50    0.463350E-006
     -2.65      5.55    0.324367E-006
     -2.65      5.60    0.225726E-006
     -2.65      5.65    0.156145E-006
     -2.65      5.70    0.107356E-006
     -2.65      5.75    0.733492E-007
     -2.65      5.80    0.497817E-007
     -2.65      5.85    0.335411E-007
     -2.65      5.90    0.224111E-007
     -2.65      5.95    0.148245E-007
     -2.65      6.00    0.968066E-008
     -2.65      6.05    0.621234E-008
     -2.65      6.10    0.388817E-008
     -2.65      6.15    0.234311E-008
     -2.65      6.20    0.132861E-008
     -2.65      6.25    0.677561E-009
     -2.65      6.30    0.280006E-009
     -2.65      6.35    0.669018E-010
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.151289E-009
     -2.60     -6.30    0.636531E-009
     -2.60     -6.25    0.155320E-008
     -2.60     -6.20    0.307919E-008
     -2.60     -6.15    0.550152E-008
     -2.60     -6.10    0.926236E-008
     -2.60     -6.05    0.150281E-007
     -2.60     -6.00    0.237897E-007
     -2.60     -5.95    0.370050E-007
     -2.60     -5.90    0.567998E-007
     -2.60     -5.85    0.862461E-007
     -2.60     -5.80    0.129746E-006
     -2.60     -5.75    0.193553E-006
     -2.60     -5.70    0.286474E-006
     -2.60     -5.65    0.420805E-006
     -2.60     -5.60    0.613559E-006
     -2.60     -5.55    0.888075E-006
     -2.60     -5.50    0.127607E-005
     -2.60     -5.45    0.182026E-005
     -2.60     -5.40    0.257765E-005
     -2.60     -5.35    0.362356E-005
     -2.60     -5.30    0.505662E-005
     -2.60     -5.25    0.700465E-005
     -2.60     -5.20    0.963167E-005
     -2.60     -5.15    0.131460E-004
     -2.60     -5.10    0.178094E-004
     -2.60     -5.05    0.239473E-004
     -2.60     -5.00    0.319597E-004
     -2.60     -4.95    0.423326E-004
     -2.60     -4.90    0.556494E-004
     -2.60     -4.85    0.726018E-004
     -2.60     -4.80    0.939993E-004
     -2.60     -4.75    0.120776E-003
     -2.60     -4.70    0.153996E-003
     -2.60     -4.65    0.194849E-003
     -2.60     -4.60    0.244651E-003
     -2.60     -4.55    0.304825E-003
     -2.60     -4.50    0.376887E-003
     -2.60     -4.45    0.462414E-003
     -2.60     -4.40    0.563016E-003
     -2.60     -4.35    0.680291E-003
     -2.60     -4.30    0.815777E-003
     -2.60     -4.25    0.970907E-003
     -2.60     -4.20    0.114695E-002
     -2.60     -4.15    0.134497E-002
     -2.60     -4.10    0.156578E-002
     -2.60     -4.05    0.180987E-002
     -2.60     -4.00    0.207743E-002
     -2.60     -3.95    0.236830E-002
     -2.60     -3.90    0.268197E-002
     -2.60     -3.85    0.301758E-002
     -2.60     -3.80    0.337395E-002
     -2.60     -3.75    0.374962E-002
     -2.60     -3.70    0.414286E-002
     -2.60     -3.65    0.455177E-002
     -2.60     -3.60    0.497427E-002
     -2.60     -3.55    0.540818E-002
     -2.60     -3.50    0.585132E-002
     -2.60     -3.45    0.630145E-002
     -2.60     -3.40    0.675643E-002
     -2.60     -3.35    0.721417E-002
     -2.60     -3.30    0.767269E-002
     -2.60     -3.25    0.813017E-002
     -2.60     -3.20    0.858490E-002
     -2.60     -3.15    0.903535E-002
     -2.60     -3.10    0.948014E-002
     -2.60     -3.05    0.991804E-002
     -2.60     -3.00    0.103480E-001
     -2.60     -2.95    0.107690E-001
     -2.60     -2.90    0.111803E-001
     -2.60     -2.85    0.115812E-001
     -2.60     -2.80    0.119712E-001
     -2.60     -2.75    0.123498E-001
     -2.60     -2.70    0.127165E-001
     -2.60     -2.65    0.130712E-001
     -2.60     -2.60    0.134136E-001
     -2.60     -2.55    0.137436E-001
     -2.60     -2.50    0.140613E-001
     -2.60     -2.45    0.143666E-001
     -2.60     -2.40    0.146597E-001
     -2.60     -2.35    0.149408E-001
     -2.60     -2.30    0.152104E-001
     -2.60     -2.25    0.154688E-001
     -2.60     -2.20    0.157166E-001
     -2.60     -2.15    0.159544E-001
     -2.60     -2.10    0.161829E-001
     -2.60     -2.05    0.164028E-001
     -2.60     -2.00    0.166151E-001
     -2.60     -1.95    0.168206E-001
     -2.60     -1.90    0.170201E-001
     -2.60     -1.85    0.172145E-001
     -2.60     -1.80    0.174045E-001
     -2.60     -1.75    0.175908E-001
     -2.60     -1.70    0.177740E-001
     -2.60     -1.65    0.179544E-001
     -2.60     -1.60    0.181323E-001
     -2.60     -1.55    0.183079E-001
     -2.60     -1.50    0.184811E-001
     -2.60     -1.45    0.186516E-001
     -2.60     -1.40    0.188193E-001
     -2.60     -1.35    0.189837E-001
     -2.60     -1.30    0.191443E-001
     -2.60     -1.25    0.193006E-001
     -2.60     -1.20    0.194519E-001
     -2.60     -1.15    0.195976E-001
     -2.60     -1.10    0.197371E-001
     -2.60     -1.05    0.198697E-001
     -2.60     -1.00    0.199948E-001
     -2.60     -0.95    0.201117E-001
     -2.60     -0.90    0.202196E-001
     -2.60     -0.85    0.203178E-001
     -2.60     -0.80    0.204056E-001
     -2.60     -0.75    0.204821E-001
     -2.60     -0.70    0.205463E-001
     -2.60     -0.65    0.205974E-001
     -2.60     -0.60    0.206340E-001
     -2.60     -0.55    0.206551E-001
     -2.60     -0.50    0.206592E-001
     -2.60     -0.45    0.206448E-001
     -2.60     -0.40    0.206102E-001
     -2.60     -0.35    0.205538E-001
     -2.60     -0.30    0.204736E-001
     -2.60     -0.25    0.203679E-001
     -2.60     -0.20    0.202350E-001
     -2.60     -0.15    0.200736E-001
     -2.60     -0.10    0.198827E-001
     -2.60     -0.05    0.196623E-001
     -2.60      0.00    0.194133E-001
     -2.60      0.05    0.191381E-001
     -2.60      0.10    0.188407E-001
     -2.60      0.15    0.185271E-001
     -2.60      0.20    0.182057E-001
     -2.60      0.25    0.178864E-001
     -2.60      0.30    0.175811E-001
     -2.60      0.35    0.173024E-001
     -2.60      0.40    0.170629E-001
     -2.60      0.45    0.168739E-001
     -2.60      0.50    0.167440E-001
     -2.60      0.55    0.166786E-001
     -2.60      0.60    0.166784E-001
     -2.60      0.65    0.167401E-001
     -2.60      0.70    0.168563E-001
     -2.60      0.75    0.170163E-001
     -2.60      0.80    0.172078E-001
     -2.60      0.85    0.174177E-001
     -2.60      0.90    0.176333E-001
     -2.60      0.95    0.178434E-001
     -2.60      1.00    0.180385E-001
     -2.60      1.05    0.182116E-001
     -2.60      1.10    0.183573E-001
     -2.60      1.15    0.184726E-001
     -2.60      1.20    0.185559E-001
     -2.60      1.25    0.186068E-001
     -2.60      1.30    0.186260E-001
     -2.60      1.35    0.186147E-001
     -2.60      1.40    0.185745E-001
     -2.60      1.45    0.185073E-001
     -2.60      1.50    0.184150E-001
     -2.60      1.55    0.182994E-001
     -2.60      1.60    0.181621E-001
     -2.60      1.65    0.180049E-001
     -2.60      1.70    0.178291E-001
     -2.60      1.75    0.176359E-001
     -2.60      1.80    0.174264E-001
     -2.60      1.85    0.172017E-001
     -2.60      1.90    0.169623E-001
     -2.60      1.95    0.167091E-001
     -2.60      2.00    0.164425E-001
     -2.60      2.05    0.161630E-001
     -2.60      2.10    0.158711E-001
     -2.60      2.15    0.155669E-001
     -2.60      2.20    0.152508E-001
     -2.60      2.25    0.149229E-001
     -2.60      2.30    0.145835E-001
     -2.60      2.35    0.142328E-001
     -2.60      2.40    0.138709E-001
     -2.60      2.45    0.134980E-001
     -2.60      2.50    0.131143E-001
     -2.60      2.55    0.127202E-001
     -2.60      2.60    0.123158E-001
     -2.60      2.65    0.119015E-001
     -2.60      2.70    0.114778E-001
     -2.60      2.75    0.110453E-001
     -2.60      2.80    0.106046E-001
     -2.60      2.85    0.101564E-001
     -2.60      2.90    0.970171E-002
     -2.60      2.95    0.924149E-002
     -2.60      3.00    0.877697E-002
     -2.60      3.05    0.830950E-002
     -2.60      3.10    0.784057E-002
     -2.60      3.15    0.737184E-002
     -2.60      3.20    0.690510E-002
     -2.60      3.25    0.644225E-002
     -2.60      3.30    0.598531E-002
     -2.60      3.35    0.553633E-002
     -2.60      3.40    0.509743E-002
     -2.60      3.45    0.467069E-002
     -2.60      3.50    0.425813E-002
     -2.60      3.55    0.386169E-002
     -2.60      3.60    0.348313E-002
     -2.60      3.65    0.312401E-002
     -2.60      3.70    0.278567E-002
     -2.60      3.75    0.246916E-002
     -2.60      3.80    0.217521E-002
     -2.60      3.85    0.190427E-002
     -2.60      3.90    0.165643E-002
     -2.60      3.95    0.143149E-002
     -2.60      4.00    0.122896E-002
     -2.60      4.05    0.104805E-002
     -2.60      4.10    0.887752E-003
     -2.60      4.15    0.746878E-003
     -2.60      4.20    0.624077E-003
     -2.60      4.25    0.517902E-003
     -2.60      4.30    0.426848E-003
     -2.60      4.35    0.349392E-003
     -2.60      4.40    0.284035E-003
     -2.60      4.45    0.229327E-003
     -2.60      4.50    0.183897E-003
     -2.60      4.55    0.146467E-003
     -2.60      4.60    0.115870E-003
     -2.60      4.65    0.910492E-004
     -2.60      4.70    0.710686E-004
     -2.60      4.75    0.551052E-004
     -2.60      4.80    0.424462E-004
     -2.60      4.85    0.324815E-004
     -2.60      4.90    0.246947E-004
     -2.60      4.95    0.186535E-004
     -2.60      5.00    0.139999E-004
     -2.60      5.05    0.104404E-004
     -2.60      5.10    0.773673E-005
     -2.60      5.15    0.569720E-005
     -2.60      5.20    0.416916E-005
     -2.60      5.25    0.303205E-005
     -2.60      5.30    0.219151E-005
     -2.60      5.35    0.157430E-005
     -2.60      5.40    0.112405E-005
     -2.60      5.45    0.797716E-006
     -2.60      5.50    0.562718E-006
     -2.60      5.55    0.394565E-006
     -2.60      5.60    0.274996E-006
     -2.60      5.65    0.190500E-006
     -2.60      5.70    0.131153E-006
     -2.60      5.75    0.897187E-007
     -2.60      5.80    0.609604E-007
     -2.60      5.85    0.411145E-007
     -2.60      5.90    0.274958E-007
     -2.60      5.95    0.182015E-007
     -2.60      6.00    0.118932E-007
     -2.60      6.05    0.763581E-008
     -2.60      6.10    0.478073E-008
     -2.60      6.15    0.288163E-008
     -2.60      6.20    0.163417E-008
     -2.60      6.25    0.833427E-009
     -2.60      6.30    0.344421E-009
     -2.60      6.35    0.822917E-010
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.180714E-009
     -2.55     -6.30    0.760125E-009
     -2.55     -6.25    0.185394E-008
     -2.55     -6.20    0.367312E-008
     -2.55     -6.15    0.655753E-008
     -2.55     -6.10    0.110300E-007
     -2.55     -6.05    0.178773E-007
     -2.55     -6.00    0.282671E-007
     -2.55     -5.95    0.439143E-007
     -2.55     -5.90    0.673151E-007
     -2.55     -5.85    0.102070E-006
     -2.55     -5.80    0.153328E-006
     -2.55     -5.75    0.228390E-006
     -2.55     -5.70    0.337515E-006
     -2.55     -5.65    0.494997E-006
     -2.55     -5.60    0.720574E-006
     -2.55     -5.55    0.104125E-005
     -2.55     -5.50    0.149365E-005
     -2.55     -5.45    0.212697E-005
     -2.55     -5.40    0.300668E-005
     -2.55     -5.35    0.421909E-005
     -2.55     -5.30    0.587685E-005
     -2.55     -5.25    0.812552E-005
     -2.55     -5.20    0.111513E-004
     -2.55     -5.15    0.151900E-004
     -2.55     -5.10    0.205366E-004
     -2.55     -5.05    0.275567E-004
     -2.55     -5.00    0.366978E-004
     -2.55     -4.95    0.485013E-004
     -2.55     -4.90    0.636140E-004
     -2.55     -4.85    0.827992E-004
     -2.55     -4.80    0.106945E-003
     -2.55     -4.75    0.137072E-003
     -2.55     -4.70    0.174332E-003
     -2.55     -4.65    0.220008E-003
     -2.55     -4.60    0.275506E-003
     -2.55     -4.55    0.342335E-003
     -2.55     -4.50    0.422085E-003
     -2.55     -4.45    0.516396E-003
     -2.55     -4.40    0.626921E-003
     -2.55     -4.35    0.755274E-003
     -2.55     -4.30    0.902985E-003
     -2.55     -4.25    0.107144E-002
     -2.55     -4.20    0.126185E-002
     -2.55     -4.15    0.147516E-002
     -2.55     -4.10    0.171203E-002
     -2.55     -4.05    0.197281E-002
     -2.55     -4.00    0.225749E-002
     -2.55     -3.95    0.256570E-002
     -2.55     -3.90    0.289672E-002
     -2.55     -3.85    0.324947E-002
     -2.55     -3.80    0.362256E-002
     -2.55     -3.75    0.401433E-002
     -2.55     -3.70    0.442289E-002
     -2.55     -3.65    0.484616E-002
     -2.55     -3.60    0.528195E-002
     -2.55     -3.55    0.572801E-002
     -2.55     -3.50    0.618205E-002
     -2.55     -3.45    0.664183E-002
     -2.55     -3.40    0.710519E-002
     -2.55     -3.35    0.757005E-002
     -2.55     -3.30    0.803447E-002
     -2.55     -3.25    0.849667E-002
     -2.55     -3.20    0.895499E-002
     -2.55     -3.15    0.940798E-002
     -2.55     -3.10    0.985431E-002
     -2.55     -3.05    0.102928E-001
     -2.55     -3.00    0.107225E-001
     -2.55     -2.95    0.111425E-001
     -2.55     -2.90    0.115520E-001
     -2.55     -2.85    0.119504E-001
     -2.55     -2.80    0.123371E-001
     -2.55     -2.75    0.127118E-001
     -2.55     -2.70    0.130740E-001
     -2.55     -2.65    0.134236E-001
     -2.55     -2.60    0.137603E-001
     -2.55     -2.55    0.140840E-001
     -2.55     -2.50    0.143947E-001
     -2.55     -2.45    0.146925E-001
     -2.55     -2.40    0.149776E-001
     -2.55     -2.35    0.152503E-001
     -2.55     -2.30    0.155110E-001
     -2.55     -2.25    0.157601E-001
     -2.55     -2.20    0.159984E-001
     -2.55     -2.15    0.162265E-001
     -2.55     -2.10    0.164453E-001
     -2.55     -2.05    0.166559E-001
     -2.55     -2.00    0.168591E-001
     -2.55     -1.95    0.170561E-001
     -2.55     -1.90    0.172479E-001
     -2.55     -1.85    0.174354E-001
     -2.55     -1.80    0.176197E-001
     -2.55     -1.75    0.178014E-001
     -2.55     -1.70    0.179813E-001
     -2.55     -1.65    0.181598E-001
     -2.55     -1.60    0.183372E-001
     -2.55     -1.55    0.185134E-001
     -2.55     -1.50    0.186883E-001
     -2.55     -1.45    0.188617E-001
     -2.55     -1.40    0.190330E-001
     -2.55     -1.35    0.192017E-001
     -2.55     -1.30    0.193670E-001
     -2.55     -1.25    0.195282E-001
     -2.55     -1.20    0.196846E-001
     -2.55     -1.15    0.198353E-001
     -2.55     -1.10    0.199795E-001
     -2.55     -1.05    0.201165E-001
     -2.55     -1.00    0.202454E-001
     -2.55     -0.95    0.203654E-001
     -2.55     -0.90    0.204758E-001
     -2.55     -0.85    0.205756E-001
     -2.55     -0.80    0.206640E-001
     -2.55     -0.75    0.207401E-001
     -2.55     -0.70    0.208027E-001
     -2.55     -0.65    0.208507E-001
     -2.55     -0.60    0.208828E-001
     -2.55     -0.55    0.208975E-001
     -2.55     -0.50    0.208931E-001
     -2.55     -0.45    0.208678E-001
     -2.55     -0.40    0.208194E-001
     -2.55     -0.35    0.207459E-001
     -2.55     -0.30    0.206446E-001
     -2.55     -0.25    0.205133E-001
     -2.55     -0.20    0.203496E-001
     -2.55     -0.15    0.201514E-001
     -2.55     -0.10    0.199170E-001
     -2.55     -0.05    0.196458E-001
     -2.55      0.00    0.193385E-001
     -2.55      0.05    0.189972E-001
     -2.55      0.10    0.186267E-001
     -2.55      0.15    0.182341E-001
     -2.55      0.20    0.178297E-001
     -2.55      0.25    0.174263E-001
     -2.55      0.30    0.170394E-001
     -2.55      0.35    0.166861E-001
     -2.55      0.40    0.163833E-001
     -2.55      0.45    0.161468E-001
     -2.55      0.50    0.159886E-001
     -2.55      0.55    0.159163E-001
     -2.55      0.60    0.159312E-001
     -2.55      0.65    0.160288E-001
     -2.55      0.70    0.161987E-001
     -2.55      0.75    0.164267E-001
     -2.55      0.80    0.166958E-001
     -2.55      0.85    0.169885E-001
     -2.55      0.90    0.172881E-001
     -2.55      0.95    0.175799E-001
     -2.55      1.00    0.178521E-001
     -2.55      1.05    0.180959E-001
     -2.55      1.10    0.183051E-001
     -2.55      1.15    0.184765E-001
     -2.55      1.20    0.186086E-001
     -2.55      1.25    0.187015E-001
     -2.55      1.30    0.187566E-001
     -2.55      1.35    0.187758E-001
     -2.55      1.40    0.187616E-001
     -2.55      1.45    0.187163E-001
     -2.55      1.50    0.186426E-001
     -2.55      1.55    0.185429E-001
     -2.55      1.60    0.184193E-001
     -2.55      1.65    0.182740E-001
     -2.55      1.70    0.181085E-001
     -2.55      1.75    0.179245E-001
     -2.55      1.80    0.177232E-001
     -2.55      1.85    0.175058E-001
     -2.55      1.90    0.172733E-001
     -2.55      1.95    0.170264E-001
     -2.55      2.00    0.167658E-001
     -2.55      2.05    0.164920E-001
     -2.55      2.10    0.162054E-001
     -2.55      2.15    0.159064E-001
     -2.55      2.20    0.155953E-001
     -2.55      2.25    0.152724E-001
     -2.55      2.30    0.149377E-001
     -2.55      2.35    0.145916E-001
     -2.55      2.40    0.142341E-001
     -2.55      2.45    0.138655E-001
     -2.55      2.50    0.134859E-001
     -2.55      2.55    0.130956E-001
     -2.55      2.60    0.126948E-001
     -2.55      2.65    0.122837E-001
     -2.55      2.70    0.118629E-001
     -2.55      2.75    0.114327E-001
     -2.55      2.80    0.109938E-001
     -2.55      2.85    0.105467E-001
     -2.55      2.90    0.100924E-001
     -2.55      2.95    0.963177E-002
     -2.55      3.00    0.916590E-002
     -2.55      3.05    0.869605E-002
     -2.55      3.10    0.822362E-002
     -2.55      3.15    0.775019E-002
     -2.55      3.20    0.727747E-002
     -2.55      3.25    0.680730E-002
     -2.55      3.30    0.634167E-002
     -2.55      3.35    0.588263E-002
     -2.55      3.40    0.543230E-002
     -2.55      3.45    0.499281E-002
     -2.55      3.50    0.456627E-002
     -2.55      3.55    0.415472E-002
     -2.55      3.60    0.376007E-002
     -2.55      3.65    0.338406E-002
     -2.55      3.70    0.302820E-002
     -2.55      3.75    0.269378E-002
     -2.55      3.80    0.238174E-002
     -2.55      3.85    0.209276E-002
     -2.55      3.90    0.182715E-002
     -2.55      3.95    0.158493E-002
     -2.55      4.00    0.136577E-002
     -2.55      4.05    0.116906E-002
     -2.55      4.10    0.993936E-003
     -2.55      4.15    0.839295E-003
     -2.55      4.20    0.703859E-003
     -2.55      4.25    0.586217E-003
     -2.55      4.30    0.484868E-003
     -2.55      4.35    0.398270E-003
     -2.55      4.40    0.324880E-003
     -2.55      4.45    0.263186E-003
     -2.55      4.50    0.211741E-003
     -2.55      4.55    0.169185E-003
     -2.55      4.60    0.134260E-003
     -2.55      4.65    0.105821E-003
     -2.55      4.70    0.828434E-004
     -2.55      4.75    0.644200E-004
     -2.55      4.80    0.497598E-004
     -2.55      4.85    0.381814E-004
     -2.55      4.90    0.291043E-004
     -2.55      4.95    0.220403E-004
     -2.55      5.00    0.165825E-004
     -2.55      5.05    0.123958E-004
     -2.55      5.10    0.920683E-005
     -2.55      5.15    0.679479E-005
     -2.55      5.20    0.498300E-005
     -2.55      5.25    0.363139E-005
     -2.55      5.30    0.262991E-005
     -2.55      5.35    0.189283E-005
     -2.55      5.40    0.135395E-005
     -2.55      5.45    0.962555E-006
     -2.55      5.50    0.680133E-006
     -2.55      5.55    0.477651E-006
     -2.55      5.60    0.333405E-006
     -2.55      5.65    0.231290E-006
     -2.55      5.70    0.159446E-006
     -2.55      5.75    0.109207E-006
     -2.55      5.80    0.742851E-007
     -2.55      5.85    0.501515E-007
     -2.55      5.90    0.335688E-007
     -2.55      5.95    0.222383E-007
     -2.55      6.00    0.145399E-007
     -2.55      6.05    0.933949E-008
     -2.55      6.10    0.584941E-008
     -2.55      6.15    0.352660E-008
     -2.55      6.20    0.200019E-008
     -2.55      6.25    0.102016E-008
     -2.55      6.30    0.421597E-009
     -2.55      6.35    0.100731E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.215499E-009
     -2.50     -6.30    0.906168E-009
     -2.50     -6.25    0.220905E-008
     -2.50     -6.20    0.437375E-008
     -2.50     -6.15    0.780181E-008
     -2.50     -6.10    0.131100E-007
     -2.50     -6.05    0.212245E-007
     -2.50     -6.00    0.335180E-007
     -2.50     -5.95    0.520025E-007
     -2.50     -5.90    0.796008E-007
     -2.50     -5.85    0.120521E-006
     -2.50     -5.80    0.180768E-006
     -2.50     -5.75    0.268839E-006
     -2.50     -5.70    0.396651E-006
     -2.50     -5.65    0.580769E-006
     -2.50     -5.60    0.844014E-006
     -2.50     -5.55    0.121754E-005
     -2.50     -5.50    0.174348E-005
     -2.50     -5.45    0.247832E-005
     -2.50     -5.40    0.349699E-005
     -2.50     -5.35    0.489802E-005
     -2.50     -5.30    0.680963E-005
     -2.50     -5.25    0.939699E-005
     -2.50     -5.20    0.128707E-004
     -2.50     -5.15    0.174965E-004
     -2.50     -5.10    0.236057E-004
     -2.50     -5.05    0.316074E-004
     -2.50     -5.00    0.420001E-004
     -2.50     -4.95    0.553842E-004
     -2.50     -4.90    0.724739E-004
     -2.50     -4.85    0.941077E-004
     -2.50     -4.80    0.121256E-003
     -2.50     -4.75    0.155026E-003
     -2.50     -4.70    0.196662E-003
     -2.50     -4.65    0.247537E-003
     -2.50     -4.60    0.309146E-003
     -2.50     -4.55    0.383079E-003
     -2.50     -4.50    0.470995E-003
     -2.50     -4.45    0.574586E-003
     -2.50     -4.40    0.695532E-003
     -2.50     -4.35    0.835454E-003
     -2.50     -4.30    0.995853E-003
     -2.50     -4.25    0.117806E-002
     -2.50     -4.20    0.138318E-002
     -2.50     -4.15    0.161204E-002
     -2.50     -4.10    0.186516E-002
     -2.50     -4.05    0.214268E-002
     -2.50     -4.00    0.244441E-002
     -2.50     -3.95    0.276975E-002
     -2.50     -3.90    0.311777E-002
     -2.50     -3.85    0.348718E-002
     -2.50     -3.80    0.387638E-002
     -2.50     -3.75    0.428353E-002
     -2.50     -3.70    0.470656E-002
     -2.50     -3.65    0.514329E-002
     -2.50     -3.60    0.559140E-002
     -2.50     -3.55    0.604856E-002
     -2.50     -3.50    0.651246E-002
     -2.50     -3.45    0.698082E-002
     -2.50     -3.40    0.745150E-002
     -2.50     -3.35    0.792244E-002
     -2.50     -3.30    0.839175E-002
     -2.50     -3.25    0.885770E-002
     -2.50     -3.20    0.931870E-002
     -2.50     -3.15    0.977335E-002
     -2.50     -3.10    0.102204E-001
     -2.50     -3.05    0.106587E-001
     -2.50     -3.00    0.110874E-001
     -2.50     -2.95    0.115056E-001
     -2.50     -2.90    0.119126E-001
     -2.50     -2.85    0.123078E-001
     -2.50     -2.80    0.126906E-001
     -2.50     -2.75    0.130608E-001
     -2.50     -2.70    0.134178E-001
     -2.50     -2.65    0.137614E-001
     -2.50     -2.60    0.140916E-001
     -2.50     -2.55    0.144080E-001
     -2.50     -2.50    0.147109E-001
     -2.50     -2.45    0.150002E-001
     -2.50     -2.40    0.152761E-001
     -2.50     -2.35    0.155390E-001
     -2.50     -2.30    0.157893E-001
     -2.50     -2.25    0.160277E-001
     -2.50     -2.20    0.162548E-001
     -2.50     -2.15    0.164717E-001
     -2.50     -2.10    0.166793E-001
     -2.50     -2.05    0.168787E-001
     -2.50     -2.00    0.170714E-001
     -2.50     -1.95    0.172584E-001
     -2.50     -1.90    0.174412E-001
     -2.50     -1.85    0.176210E-001
     -2.50     -1.80    0.177989E-001
     -2.50     -1.75    0.179758E-001
     -2.50     -1.70    0.181525E-001
     -2.50     -1.65    0.183294E-001
     -2.50     -1.60    0.185069E-001
     -2.50     -1.55    0.186848E-001
     -2.50     -1.50    0.188629E-001
     -2.50     -1.45    0.190407E-001
     -2.50     -1.40    0.192174E-001
     -2.50     -1.35    0.193922E-001
     -2.50     -1.30    0.195642E-001
     -2.50     -1.25    0.197324E-001
     -2.50     -1.20    0.198957E-001
     -2.50     -1.15    0.200532E-001
     -2.50     -1.10    0.202039E-001
     -2.50     -1.05    0.203468E-001
     -2.50     -1.00    0.204809E-001
     -2.50     -0.95    0.206054E-001
     -2.50     -0.90    0.207193E-001
     -2.50     -0.85    0.208217E-001
     -2.50     -0.80    0.209117E-001
     -2.50     -0.75    0.209880E-001
     -2.50     -0.70    0.210495E-001
     -2.50     -0.65    0.210949E-001
     -2.50     -0.60    0.211227E-001
     -2.50     -0.55    0.211310E-001
     -2.50     -0.50    0.211180E-001
     -2.50     -0.45    0.210814E-001
     -2.50     -0.40    0.210185E-001
     -2.50     -0.35    0.209266E-001
     -2.50     -0.30    0.208027E-001
     -2.50     -0.25    0.206433E-001
     -2.50     -0.20    0.204455E-001
     -2.50     -0.15    0.202060E-001
     -2.50     -0.10    0.199223E-001
     -2.50     -0.05    0.195930E-001
     -2.50      0.00    0.192179E-001
     -2.50      0.05    0.187991E-001
     -2.50      0.10    0.183416E-001
     -2.50      0.15    0.178540E-001
     -2.50      0.20    0.173484E-001
     -2.50      0.25    0.168415E-001
     -2.50      0.30    0.163533E-001
     -2.50      0.35    0.159063E-001
     -2.50      0.40    0.155235E-001
     -2.50      0.45    0.152263E-001
     -2.50      0.50    0.150318E-001
     -2.50      0.55    0.149502E-001
     -2.50      0.60    0.149839E-001
     -2.50      0.65    0.151264E-001
     -2.50      0.70    0.153640E-001
     -2.50      0.75    0.156770E-001
     -2.50      0.80    0.160427E-001
     -2.50      0.85    0.164375E-001
     -2.50      0.90    0.168396E-001
     -2.50      0.95    0.172303E-001
     -2.50      1.00    0.175946E-001
     -2.50      1.05    0.179220E-001
     -2.50      1.10    0.182054E-001
     -2.50      1.15    0.184415E-001
     -2.50      1.20    0.186293E-001
     -2.50      1.25    0.187697E-001
     -2.50      1.30    0.188648E-001
     -2.50      1.35    0.189177E-001
     -2.50      1.40    0.189317E-001
     -2.50      1.45    0.189102E-001
     -2.50      1.50    0.188565E-001
     -2.50      1.55    0.187736E-001
     -2.50      1.60    0.186644E-001
     -2.50      1.65    0.185314E-001
     -2.50      1.70    0.183766E-001
     -2.50      1.75    0.182020E-001
     -2.50      1.80    0.180091E-001
     -2.50      1.85    0.177993E-001
     -2.50      1.90    0.175737E-001
     -2.50      1.95    0.173332E-001
     -2.50      2.00    0.170786E-001
     -2.50      2.05    0.168105E-001
     -2.50      2.10    0.165294E-001
     -2.50      2.15    0.162357E-001
     -2.50      2.20    0.159297E-001
     -2.50      2.25    0.156117E-001
     -2.50      2.30    0.152819E-001
     -2.50      2.35    0.149405E-001
     -2.50      2.40    0.145877E-001
     -2.50      2.45    0.142235E-001
     -2.50      2.50    0.138483E-001
     -2.50      2.55    0.134620E-001
     -2.50      2.60    0.130650E-001
     -2.50      2.65    0.126576E-001
     -2.50      2.70    0.122399E-001
     -2.50      2.75    0.118126E-001
     -2.50      2.80    0.113759E-001
     -2.50      2.85    0.109306E-001
     -2.50      2.90    0.104774E-001
     -2.50      2.95    0.100171E-001
     -2.50      3.00    0.955068E-002
     -2.50      3.05    0.907934E-002
     -2.50      3.10    0.860436E-002
     -2.50      3.15    0.812724E-002
     -2.50      3.20    0.764960E-002
     -2.50      3.25    0.717322E-002
     -2.50      3.30    0.670002E-002
     -2.50      3.35    0.623203E-002
     -2.50      3.40    0.577136E-002
     -2.50      3.45    0.532018E-002
     -2.50      3.50    0.488064E-002
     -2.50      3.55    0.445488E-002
     -2.50      3.60    0.404494E-002
     -2.50      3.65    0.365269E-002
     -2.50      3.70    0.327986E-002
     -2.50      3.75    0.292789E-002
     -2.50      3.80    0.259799E-002
     -2.50      3.85    0.229103E-002
     -2.50      3.90    0.200757E-002
     -2.50      3.95    0.174783E-002
     -2.50      4.00    0.151170E-002
     -2.50      4.05    0.129875E-002
     -2.50      4.10    0.110825E-002
     -2.50      4.15    0.939242E-003
     -2.50      4.20    0.790529E-003
     -2.50      4.25    0.660756E-003
     -2.50      4.30    0.548448E-003
     -2.50      4.35    0.452058E-003
     -2.50      4.40    0.370012E-003
     -2.50      4.45    0.300748E-003
     -2.50      4.50    0.242751E-003
     -2.50      4.55    0.194580E-003
     -2.50      4.60    0.154892E-003
     -2.50      4.65    0.122453E-003
     -2.50      4.70    0.961458E-004
     -2.50      4.75    0.749778E-004
     -2.50      4.80    0.580756E-004
     -2.50      4.85    0.446819E-004
     -2.50      4.90    0.341482E-004
     -2.50      4.95    0.259251E-004
     -2.50      5.00    0.195529E-004
     -2.50      5.05    0.146507E-004
     -2.50      5.10    0.109064E-004
     -2.50      5.15    0.806674E-005
     -2.50      5.20    0.592831E-005
     -2.50      5.25    0.432910E-005
     -2.50      5.30    0.314135E-005
     -2.50      5.35    0.226519E-005
     -2.50      5.40    0.162322E-005
     -2.50      5.45    0.115598E-005
     -2.50      5.50    0.818156E-006
     -2.50      5.55    0.575486E-006
     -2.50      5.60    0.402292E-006
     -2.50      5.65    0.279469E-006
     -2.50      5.70    0.192912E-006
     -2.50      5.75    0.132288E-006
     -2.50      5.80    0.900847E-007
     -2.50      5.85    0.608786E-007
     -2.50      5.90    0.407844E-007
     -2.50      5.95    0.270386E-007
     -2.50      6.00    0.176892E-007
     -2.50      6.05    0.113679E-007
     -2.50      6.10    0.712233E-008
     -2.50      6.15    0.429506E-008
     -2.50      6.20    0.243639E-008
     -2.50      6.25    0.124272E-008
     -2.50      6.30    0.513586E-009
     -2.50      6.35    0.122710E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.256565E-009
     -2.45     -6.30    0.107851E-008
     -2.45     -6.25    0.262781E-008
     -2.45     -6.20    0.519914E-008
     -2.45     -6.15    0.926582E-008
     -2.45     -6.10    0.155536E-007
     -2.45     -6.05    0.251507E-007
     -2.45     -6.00    0.396663E-007
     -2.45     -5.95    0.614548E-007
     -2.45     -5.90    0.939296E-007
     -2.45     -5.85    0.141995E-006
     -2.45     -5.80    0.212635E-006
     -2.45     -5.75    0.315712E-006
     -2.45     -5.70    0.465024E-006
     -2.45     -5.65    0.679710E-006
     -2.45     -5.60    0.986075E-006
     -2.45     -5.55    0.141994E-005
     -2.45     -5.50    0.202965E-005
     -2.45     -5.45    0.287979E-005
     -2.45     -5.40    0.405587E-005
     -2.45     -5.35    0.566996E-005
     -2.45     -5.30    0.786749E-005
     -2.45     -5.25    0.108352E-004
     -2.45     -5.20    0.148104E-004
     -2.45     -5.15    0.200915E-004
     -2.45     -5.10    0.270492E-004
     -2.45     -5.05    0.361392E-004
     -2.45     -5.00    0.479147E-004
     -2.45     -4.95    0.630390E-004
     -2.45     -4.90    0.822972E-004
     -2.45     -4.85    0.106606E-003
     -2.45     -4.80    0.137021E-003
     -2.45     -4.75    0.174738E-003
     -2.45     -4.70    0.221092E-003
     -2.45     -4.65    0.277550E-003
     -2.45     -4.60    0.345687E-003
     -2.45     -4.55    0.427171E-003
     -2.45     -4.50    0.523720E-003
     -2.45     -4.45    0.637068E-003
     -2.45     -4.40    0.768912E-003
     -2.45     -4.35    0.920856E-003
     -2.45     -4.30    0.109436E-002
     -2.45     -4.25    0.129068E-002
     -2.45     -4.20    0.151080E-002
     -2.45     -4.15    0.175541E-002
     -2.45     -4.10    0.202485E-002
     -2.45     -4.05    0.231908E-002
     -2.45     -4.00    0.263768E-002
     -2.45     -3.95    0.297986E-002
     -2.45     -3.90    0.334445E-002
     -2.45     -3.85    0.372995E-002
     -2.45     -3.80    0.413458E-002
     -2.45     -3.75    0.455632E-002
     -2.45     -3.70    0.499296E-002
     -2.45     -3.65    0.544218E-002
     -2.45     -3.60    0.590161E-002
     -2.45     -3.55    0.636885E-002
     -2.45     -3.50    0.684155E-002
     -2.45     -3.45    0.731746E-002
     -2.45     -3.40    0.779443E-002
     -2.45     -3.35    0.827046E-002
     -2.45     -3.30    0.874371E-002
     -2.45     -3.25    0.921249E-002
     -2.45     -3.20    0.967531E-002
     -2.45     -3.15    0.101308E-001
     -2.45     -3.10    0.105778E-001
     -2.45     -3.05    0.110153E-001
     -2.45     -3.00    0.114422E-001
     -2.45     -2.95    0.118580E-001
     -2.45     -2.90    0.122618E-001
     -2.45     -2.85    0.126531E-001
     -2.45     -2.80    0.130314E-001
     -2.45     -2.75    0.133963E-001
     -2.45     -2.70    0.137473E-001
     -2.45     -2.65    0.140843E-001
     -2.45     -2.60    0.144070E-001
     -2.45     -2.55    0.147152E-001
     -2.45     -2.50    0.150091E-001
     -2.45     -2.45    0.152886E-001
     -2.45     -2.40    0.155539E-001
     -2.45     -2.35    0.158055E-001
     -2.45     -2.30    0.160438E-001
     -2.45     -2.25    0.162696E-001
     -2.45     -2.20    0.164837E-001
     -2.45     -2.15    0.166872E-001
     -2.45     -2.10    0.168814E-001
     -2.45     -2.05    0.170678E-001
     -2.45     -2.00    0.172478E-001
     -2.45     -1.95    0.174232E-001
     -2.45     -1.90    0.175954E-001
     -2.45     -1.85    0.177662E-001
     -2.45     -1.80    0.179368E-001
     -2.45     -1.75    0.181084E-001
     -2.45     -1.70    0.182819E-001
     -2.45     -1.65    0.184579E-001
     -2.45     -1.60    0.186365E-001
     -2.45     -1.55    0.188175E-001
     -2.45     -1.50    0.190005E-001
     -2.45     -1.45    0.191847E-001
     -2.45     -1.40    0.193690E-001
     -2.45     -1.35    0.195524E-001
     -2.45     -1.30    0.197334E-001
     -2.45     -1.25    0.199109E-001
     -2.45     -1.20    0.200835E-001
     -2.45     -1.15    0.202500E-001
     -2.45     -1.10    0.204092E-001
     -2.45     -1.05    0.205598E-001
     -2.45     -1.00    0.207009E-001
     -2.45     -0.95    0.208314E-001
     -2.45     -0.90    0.209502E-001
     -2.45     -0.85    0.210564E-001
     -2.45     -0.80    0.211488E-001
     -2.45     -0.75    0.212262E-001
     -2.45     -0.70    0.212873E-001
     -2.45     -0.65    0.213307E-001
     -2.45     -0.60    0.213545E-001
     -2.45     -0.55    0.213568E-001
     -2.45     -0.50    0.213351E-001
     -2.45     -0.45    0.212869E-001
     -2.45     -0.40    0.212090E-001
     -2.45     -0.35    0.210979E-001
     -2.45     -0.30    0.209498E-001
     -2.45     -0.25    0.207603E-001
     -2.45     -0.20    0.205253E-001
     -2.45     -0.15    0.202404E-001
     -2.45     -0.10    0.199019E-001
     -2.45     -0.05    0.195070E-001
     -2.45      0.00    0.190547E-001
     -2.45      0.05    0.185465E-001
     -2.45      0.10    0.179875E-001
     -2.45      0.15    0.173874E-001
     -2.45      0.20    0.167609E-001
     -2.45      0.25    0.161288E-001
     -2.45      0.30    0.155166E-001
     -2.45      0.35    0.149539E-001
     -2.45      0.40    0.144714E-001
     -2.45      0.45    0.140983E-001
     -2.45      0.50    0.138577E-001
     -2.45      0.55    0.137641E-001
     -2.45      0.60    0.138208E-001
     -2.45      0.65    0.140192E-001
     -2.45      0.70    0.143407E-001
     -2.45      0.75    0.147586E-001
     -2.45      0.80    0.152426E-001
     -2.45      0.85    0.157615E-001
     -2.45      0.90    0.162870E-001
     -2.45      0.95    0.167953E-001
     -2.45      1.00    0.172680E-001
     -2.45      1.05    0.176925E-001
     -2.45      1.10    0.180613E-001
     -2.45      1.15    0.183709E-001
     -2.45      1.20    0.186211E-001
     -2.45      1.25    0.188141E-001
     -2.45      1.30    0.189532E-001
     -2.45      1.35    0.190427E-001
     -2.45      1.40    0.190870E-001
     -2.45      1.45    0.190907E-001
     -2.45      1.50    0.190580E-001
     -2.45      1.55    0.189928E-001
     -2.45      1.60    0.188985E-001
     -2.45      1.65    0.187781E-001
     -2.45      1.70    0.186343E-001
     -2.45      1.75    0.184692E-001
     -2.45      1.80    0.182848E-001
     -2.45      1.85    0.180827E-001
     -2.45      1.90    0.178640E-001
     -2.45      1.95    0.176300E-001
     -2.45      2.00    0.173814E-001
     -2.45      2.05    0.171190E-001
     -2.45      2.10    0.168434E-001
     -2.45      2.15    0.165550E-001
     -2.45      2.20    0.162541E-001
     -2.45      2.25    0.159412E-001
     -2.45      2.30    0.156163E-001
     -2.45      2.35    0.152797E-001
     -2.45      2.40    0.149316E-001
     -2.45      2.45    0.145721E-001
     -2.45      2.50    0.142012E-001
     -2.45      2.55    0.138193E-001
     -2.45      2.60    0.134264E-001
     -2.45      2.65    0.130228E-001
     -2.45      2.70    0.126088E-001
     -2.45      2.75    0.121846E-001
     -2.45      2.80    0.117507E-001
     -2.45      2.85    0.113077E-001
     -2.45      2.90    0.108561E-001
     -2.45      2.95    0.103968E-001
     -2.45      3.00    0.993059E-002
     -2.45      3.05    0.945856E-002
     -2.45      3.10    0.898192E-002
     -2.45      3.15    0.850205E-002
     -2.45      3.20    0.802048E-002
     -2.45      3.25    0.753893E-002
     -2.45      3.30    0.705924E-002
     -2.45      3.35    0.658340E-002
     -2.45      3.40    0.611349E-002
     -2.45      3.45    0.565168E-002
     -2.45      3.50    0.520017E-002
     -2.45      3.55    0.476116E-002
     -2.45      3.60    0.433677E-002
     -2.45      3.65    0.392905E-002
     -2.45      3.70    0.353985E-002
     -2.45      3.75    0.317083E-002
     -2.45      3.80    0.282339E-002
     -2.45      3.85    0.249863E-002
     -2.45      3.90    0.219734E-002
     -2.45      3.95    0.191997E-002
     -2.45      4.00    0.166661E-002
     -2.45      4.05    0.143704E-002
     -2.45      4.10    0.123072E-002
     -2.45      4.15    0.104680E-002
     -2.45      4.20    0.884213E-003
     -2.45      4.25    0.741681E-003
     -2.45      4.30    0.617772E-003
     -2.45      4.35    0.510952E-003
     -2.45      4.40    0.419631E-003
     -2.45      4.45    0.342209E-003
     -2.45      4.50    0.277112E-003
     -2.45      4.55    0.222827E-003
     -2.45      4.60    0.177925E-003
     -2.45      4.65    0.141085E-003
     -2.45      4.70    0.111099E-003
     -2.45      4.75    0.868843E-004
     -2.45      4.80    0.674833E-004
     -2.45      4.85    0.520585E-004
     -2.45      4.90    0.398886E-004
     -2.45      4.95    0.303589E-004
     -2.45      5.00    0.229522E-004
     -2.45      5.05    0.172378E-004
     -2.45      5.10    0.128612E-004
     -2.45      5.15    0.953330E-005
     -2.45      5.20    0.702077E-005
     -2.45      5.25    0.513719E-005
     -2.45      5.30    0.373496E-005
     -2.45      5.35    0.269824E-005
     -2.45      5.40    0.193700E-005
     -2.45      5.45    0.138180E-005
     -2.45      5.50    0.979572E-006
     -2.45      5.55    0.690094E-006
     -2.45      5.60    0.483118E-006
     -2.45      5.65    0.336082E-006
     -2.45      5.70    0.232291E-006
     -2.45      5.75    0.159483E-006
     -2.45      5.80    0.108722E-006
     -2.45      5.85    0.735458E-007
     -2.45      5.90    0.493132E-007
     -2.45      5.95    0.327171E-007
     -2.45      6.00    0.214173E-007
     -2.45      6.05    0.137704E-007
     -2.45      6.10    0.863067E-008
     -2.45      6.15    0.520593E-008
     -2.45      6.20    0.295353E-008
     -2.45      6.25    0.150662E-008
     -2.45      6.30    0.622666E-009
     -2.45      6.35    0.148773E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.304985E-009
     -2.40     -6.30    0.128161E-008
     -2.40     -6.25    0.312094E-008
     -2.40     -6.20    0.617012E-008
     -2.40     -6.15    0.109859E-007
     -2.40     -6.10    0.184204E-007
     -2.40     -6.05    0.297490E-007
     -2.40     -6.00    0.468537E-007
     -2.40     -5.95    0.724828E-007
     -2.40     -5.90    0.110612E-006
     -2.40     -5.85    0.166942E-006
     -2.40     -5.80    0.249574E-006
     -2.40     -5.75    0.369920E-006
     -2.40     -5.70    0.543912E-006
     -2.40     -5.65    0.793599E-006
     -2.40     -5.60    0.114921E-005
     -2.40     -5.55    0.165180E-005
     -2.40     -5.50    0.235665E-005
     -2.40     -5.45    0.333740E-005
     -2.40     -5.40    0.469128E-005
     -2.40     -5.35    0.654536E-005
     -2.40     -5.30    0.906399E-005
     -2.40     -5.25    0.124576E-004
     -2.40     -5.20    0.169926E-004
     -2.40     -5.15    0.230027E-004
     -2.40     -5.10    0.309013E-004
     -2.40     -5.05    0.411939E-004
     -2.40     -5.00    0.544921E-004
     -2.40     -4.95    0.715254E-004
     -2.40     -4.90    0.931532E-004
     -2.40     -4.85    0.120373E-003
     -2.40     -4.80    0.154328E-003
     -2.40     -4.75    0.196305E-003
     -2.40     -4.70    0.247729E-003
     -2.40     -4.65    0.310154E-003
     -2.40     -4.60    0.385237E-003
     -2.40     -4.55    0.474713E-003
     -2.40     -4.50    0.580351E-003
     -2.40     -4.45    0.703913E-003
     -2.40     -4.40    0.847096E-003
     -2.40     -4.35    0.101148E-002
     -2.40     -4.30    0.119845E-002
     -2.40     -4.25    0.140918E-002
     -2.40     -4.20    0.164451E-002
     -2.40     -4.15    0.190499E-002
     -2.40     -4.10    0.219075E-002
     -2.40     -4.05    0.250157E-002
     -2.40     -4.00    0.283680E-002
     -2.40     -3.95    0.319542E-002
     -2.40     -3.90    0.357607E-002
     -2.40     -3.85    0.397703E-002
     -2.40     -3.80    0.439634E-002
     -2.40     -3.75    0.483183E-002
     -2.40     -3.70    0.528116E-002
     -2.40     -3.65    0.574192E-002
     -2.40     -3.60    0.621165E-002
     -2.40     -3.55    0.668794E-002
     -2.40     -3.50    0.716843E-002
     -2.40     -3.45    0.765087E-002
     -2.40     -3.40    0.813315E-002
     -2.40     -3.35    0.861333E-002
     -2.40     -3.30    0.908961E-002
     -2.40     -3.25    0.956038E-002
     -2.40     -3.20    0.100242E-001
     -2.40     -3.15    0.104798E-001
     -2.40     -3.10    0.109260E-001
     -2.40     -3.05    0.113619E-001
     -2.40     -3.00    0.117866E-001
     -2.40     -2.95    0.121993E-001
     -2.40     -2.90    0.125993E-001
     -2.40     -2.85    0.129861E-001
     -2.40     -2.80    0.133592E-001
     -2.40     -2.75    0.137180E-001
     -2.40     -2.70    0.140623E-001
     -2.40     -2.65    0.143917E-001
     -2.40     -2.60    0.147060E-001
     -2.40     -2.55    0.150049E-001
     -2.40     -2.50    0.152885E-001
     -2.40     -2.45    0.155567E-001
     -2.40     -2.40    0.158099E-001
     -2.40     -2.35    0.160483E-001
     -2.40     -2.30    0.162725E-001
     -2.40     -2.25    0.164834E-001
     -2.40     -2.20    0.166820E-001
     -2.40     -2.15    0.168697E-001
     -2.40     -2.10    0.170480E-001
     -2.40     -2.05    0.172186E-001
     -2.40     -2.00    0.173836E-001
     -2.40     -1.95    0.175449E-001
     -2.40     -1.90    0.177046E-001
     -2.40     -1.85    0.178647E-001
     -2.40     -1.80    0.180269E-001
     -2.40     -1.75    0.181927E-001
     -2.40     -1.70    0.183631E-001
     -2.40     -1.65    0.185387E-001
     -2.40     -1.60    0.187197E-001
     -2.40     -1.55    0.189056E-001
     -2.40     -1.50    0.190957E-001
     -2.40     -1.45    0.192888E-001
     -2.40     -1.40    0.194836E-001
     -2.40     -1.35    0.196784E-001
     -2.40     -1.30    0.198715E-001
     -2.40     -1.25    0.200613E-001
     -2.40     -1.20    0.202460E-001
     -2.40     -1.15    0.204241E-001
     -2.40     -1.10    0.205941E-001
     -2.40     -1.05    0.207548E-001
     -2.40     -1.00    0.209048E-001
     -2.40     -0.95    0.210430E-001
     -2.40     -0.90    0.211683E-001
     -2.40     -0.85    0.212796E-001
     -2.40     -0.80    0.213756E-001
     -2.40     -0.75    0.214552E-001
     -2.40     -0.70    0.215167E-001
     -2.40     -0.65    0.215587E-001
     -2.40     -0.60    0.215791E-001
     -2.40     -0.55    0.215757E-001
     -2.40     -0.50    0.215457E-001
     -2.40     -0.45    0.214859E-001
     -2.40     -0.40    0.213928E-001
     -2.40     -0.35    0.212619E-001
     -2.40     -0.30    0.210885E-001
     -2.40     -0.25    0.208674E-001
     -2.40     -0.20    0.205927E-001
     -2.40     -0.15    0.202590E-001
     -2.40     -0.10    0.198607E-001
     -2.40     -0.05    0.193936E-001
     -2.40      0.00    0.188551E-001
     -2.40      0.05    0.182459E-001
     -2.40      0.10    0.175708E-001
     -2.40      0.15    0.168405E-001
     -2.40      0.20    0.160725E-001
     -2.40      0.25    0.152919E-001
     -2.40      0.30    0.145313E-001
     -2.40      0.35    0.138286E-001
     -2.40      0.40    0.132247E-001
     -2.40      0.45    0.127582E-001
     -2.40      0.50    0.124606E-001
     -2.40      0.55    0.123518E-001
     -2.40      0.60    0.124363E-001
     -2.40      0.65    0.127031E-001
     -2.40      0.70    0.131266E-001
     -2.40      0.75    0.136717E-001
     -2.40      0.80    0.142978E-001
     -2.40      0.85    0.149645E-001
     -2.40      0.90    0.156355E-001
     -2.40      0.95    0.162809E-001
     -2.40      1.00    0.168785E-001
     -2.40      1.05    0.174138E-001
     -2.40      1.10    0.178785E-001
     -2.40      1.15    0.182699E-001
     -2.40      1.20    0.185888E-001
     -2.40      1.25    0.188390E-001
     -2.40      1.30    0.190253E-001
     -2.40      1.35    0.191537E-001
     -2.40      1.40    0.192300E-001
     -2.40      1.45    0.192600E-001
     -2.40      1.50    0.192491E-001
     -2.40      1.55    0.192019E-001
     -2.40      1.60    0.191228E-001
     -2.40      1.65    0.190152E-001
     -2.40      1.70    0.188824E-001
     -2.40      1.75    0.187269E-001
     -2.40      1.80    0.185510E-001
     -2.40      1.85    0.183564E-001
     -2.40      1.90    0.181447E-001
     -2.40      1.95    0.179170E-001
     -2.40      2.00    0.176744E-001
     -2.40      2.05    0.174177E-001
     -2.40      2.10    0.171476E-001
     -2.40      2.15    0.168644E-001
     -2.40      2.20    0.165688E-001
     -2.40      2.25    0.162609E-001
     -2.40      2.30    0.159410E-001
     -2.40      2.35    0.156093E-001
     -2.40      2.40    0.152659E-001
     -2.40      2.45    0.149111E-001
     -2.40      2.50    0.145449E-001
     -2.40      2.55    0.141674E-001
     -2.40      2.60    0.137788E-001
     -2.40      2.65    0.133793E-001
     -2.40      2.70    0.129691E-001
     -2.40      2.75    0.125485E-001
     -2.40      2.80    0.121178E-001
     -2.40      2.85    0.116775E-001
     -2.40      2.90    0.112281E-001
     -2.40      2.95    0.107703E-001
     -2.40      3.00    0.103050E-001
     -2.40      3.05    0.983300E-002
     -2.40      3.10    0.935549E-002
     -2.40      3.15    0.887374E-002
     -2.40      3.20    0.838919E-002
     -2.40      3.25    0.790345E-002
     -2.40      3.30    0.741830E-002
     -2.40      3.35    0.693566E-002
     -2.40      3.40    0.645758E-002
     -2.40      3.45    0.598621E-002
     -2.40      3.50    0.552377E-002
     -2.40      3.55    0.507249E-002
     -2.40      3.60    0.463458E-002
     -2.40      3.65    0.421219E-002
     -2.40      3.70    0.380733E-002
     -2.40      3.75    0.342183E-002
     -2.40      3.80    0.305728E-002
     -2.40      3.85    0.271501E-002
     -2.40      3.90    0.239602E-002
     -2.40      3.95    0.210100E-002
     -2.40      4.00    0.183027E-002
     -2.40      4.05    0.158382E-002
     -2.40      4.10    0.136127E-002
     -2.40      4.15    0.116198E-002
     -2.40      4.20    0.984980E-003
     -2.40      4.25    0.829104E-003
     -2.40      4.30    0.692984E-003
     -2.40      4.35    0.575116E-003
     -2.40      4.40    0.473912E-003
     -2.40      4.45    0.387747E-003
     -2.40      4.50    0.314999E-003
     -2.40      4.55    0.254088E-003
     -2.40      4.60    0.203509E-003
     -2.40      4.65    0.161853E-003
     -2.40      4.70    0.127823E-003
     -2.40      4.75    0.100245E-003
     -2.40      4.80    0.780733E-004
     -2.40      4.85    0.603874E-004
     -2.40      4.90    0.463890E-004
     -2.40      4.95    0.353938E-004
     -2.40      5.00    0.268228E-004
     -2.40      5.05    0.201914E-004
     -2.40      5.10    0.150985E-004
     -2.40      5.15    0.112157E-004
     -2.40      5.20    0.827692E-005
     -2.40      5.25    0.606841E-005
     -2.40      5.30    0.442045E-005
     -2.40      5.35    0.319935E-005
     -2.40      5.40    0.230078E-005
     -2.40      5.45    0.164408E-005
     -2.40      5.50    0.116739E-005
     -2.40      5.55    0.823667E-006
     -2.40      5.60    0.577465E-006
     -2.40      5.65    0.402264E-006
     -2.40      5.70    0.278389E-006
     -2.40      5.75    0.191358E-006
     -2.40      5.80    0.130594E-006
     -2.40      5.85    0.884271E-007
     -2.40      5.90    0.593422E-007
     -2.40      5.95    0.393999E-007
     -2.40      6.00    0.258078E-007
     -2.40      6.05    0.166014E-007
     -2.40      6.10    0.104088E-007
     -2.40      6.15    0.628007E-008
     -2.40      6.20    0.356350E-008
     -2.40      6.25    0.181792E-008
     -2.40      6.30    0.751354E-009
     -2.40      6.35    0.179523E-009
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.361994E-009
     -2.35     -6.30    0.152063E-008
     -2.35     -6.25    0.370084E-008
     -2.35     -6.20    0.731075E-008
     -2.35     -6.15    0.130039E-007
     -2.35     -6.10    0.217786E-007
     -2.35     -6.05    0.351261E-007
     -2.35     -6.00    0.552425E-007
     -2.35     -5.95    0.853280E-007
     -2.35     -5.90    0.130002E-006
     -2.35     -5.85    0.195873E-006
     -2.35     -5.80    0.292313E-006
     -2.35     -5.75    0.432491E-006
     -2.35     -5.70    0.634753E-006
     -2.35     -5.65    0.924422E-006
     -2.35     -5.60    0.133613E-005
     -2.35     -5.55    0.191681E-005
     -2.35     -5.50    0.272945E-005
     -2.35     -5.45    0.385777E-005
     -2.35     -5.40    0.541196E-005
     -2.35     -5.35    0.753559E-005
     -2.35     -5.30    0.104138E-004
     -2.35     -5.25    0.142828E-004
     -2.35     -5.20    0.194407E-004
     -2.35     -5.15    0.262595E-004
     -2.35     -5.10    0.351979E-004
     -2.35     -5.05    0.468153E-004
     -2.35     -5.00    0.617845E-004
     -2.35     -4.95    0.809049E-004
     -2.35     -4.90    0.105113E-003
     -2.35     -4.85    0.135491E-003
     -2.35     -4.80    0.173269E-003
     -2.35     -4.75    0.219824E-003
     -2.35     -4.70    0.276674E-003
     -2.35     -4.65    0.345453E-003
     -2.35     -4.60    0.427895E-003
     -2.35     -4.55    0.525793E-003
     -2.35     -4.50    0.640958E-003
     -2.35     -4.45    0.775165E-003
     -2.35     -4.40    0.930097E-003
     -2.35     -4.35    0.110729E-002
     -2.35     -4.30    0.130804E-002
     -2.35     -4.25    0.153341E-002
     -2.35     -4.20    0.178411E-002
     -2.35     -4.15    0.206049E-002
     -2.35     -4.10    0.236249E-002
     -2.35     -4.05    0.268968E-002
     -2.35     -4.00    0.304120E-002
     -2.35     -3.95    0.341581E-002
     -2.35     -3.90    0.381192E-002
     -2.35     -3.85    0.422764E-002
     -2.35     -3.80    0.466084E-002
     -2.35     -3.75    0.510920E-002
     -2.35     -3.70    0.557029E-002
     -2.35     -3.65    0.604160E-002
     -2.35     -3.60    0.652064E-002
     -2.35     -3.55    0.700498E-002
     -2.35     -3.50    0.749225E-002
     -2.35     -3.45    0.798025E-002
     -2.35     -3.40    0.846691E-002
     -2.35     -3.35    0.895034E-002
     -2.35     -3.30    0.942881E-002
     -2.35     -3.25    0.990078E-002
     -2.35     -3.20    0.103649E-001
     -2.35     -3.15    0.108199E-001
     -2.35     -3.10    0.112647E-001
     -2.35     -3.05    0.116984E-001
     -2.35     -3.00    0.121201E-001
     -2.35     -2.95    0.125291E-001
     -2.35     -2.90    0.129248E-001
     -2.35     -2.85    0.133064E-001
     -2.35     -2.80    0.136736E-001
     -2.35     -2.75    0.140257E-001
     -2.35     -2.70    0.143625E-001
     -2.35     -2.65    0.146834E-001
     -2.35     -2.60    0.149881E-001
     -2.35     -2.55    0.152765E-001
     -2.35     -2.50    0.155483E-001
     -2.35     -2.45    0.158036E-001
     -2.35     -2.40    0.160426E-001
     -2.35     -2.35    0.162656E-001
     -2.35     -2.30    0.164733E-001
     -2.35     -2.25    0.166667E-001
     -2.35     -2.20    0.168469E-001
     -2.35     -2.15    0.170155E-001
     -2.35     -2.10    0.171745E-001
     -2.35     -2.05    0.173261E-001
     -2.35     -2.00    0.174727E-001
     -2.35     -1.95    0.176170E-001
     -2.35     -1.90    0.177616E-001
     -2.35     -1.85    0.179089E-001
     -2.35     -1.80    0.180613E-001
     -2.35     -1.75    0.182205E-001
     -2.35     -1.70    0.183878E-001
     -2.35     -1.65    0.185639E-001
     -2.35     -1.60    0.187488E-001
     -2.35     -1.55    0.189418E-001
     -2.35     -1.50    0.191419E-001
     -2.35     -1.45    0.193472E-001
     -2.35     -1.40    0.195560E-001
     -2.35     -1.35    0.197659E-001
     -2.35     -1.30    0.199748E-001
     -2.35     -1.25    0.201804E-001
     -2.35     -1.20    0.203806E-001
     -2.35     -1.15    0.205735E-001
     -2.35     -1.10    0.207574E-001
     -2.35     -1.05    0.209307E-001
     -2.35     -1.00    0.210920E-001
     -2.35     -0.95    0.212400E-001
     -2.35     -0.90    0.213735E-001
     -2.35     -0.85    0.214914E-001
     -2.35     -0.80    0.215924E-001
     -2.35     -0.75    0.216751E-001
     -2.35     -0.70    0.217381E-001
     -2.35     -0.65    0.217796E-001
     -2.35     -0.60    0.217973E-001
     -2.35     -0.55    0.217888E-001
     -2.35     -0.50    0.217509E-001
     -2.35     -0.45    0.216799E-001
     -2.35     -0.40    0.215716E-001
     -2.35     -0.35    0.214209E-001
     -2.35     -0.30    0.212219E-001
     -2.35     -0.25    0.209681E-001
     -2.35     -0.20    0.206524E-001
     -2.35     -0.15    0.202672E-001
     -2.35     -0.10    0.198055E-001
     -2.35     -0.05    0.192607E-001
     -2.35      0.00    0.186286E-001
     -2.35      0.05    0.179082E-001
     -2.35      0.10    0.171038E-001
     -2.35      0.15    0.162268E-001
     -2.35      0.20    0.152972E-001
     -2.35      0.25    0.143453E-001
     -2.35      0.30    0.134114E-001
     -2.35      0.35    0.125440E-001
     -2.35      0.40    0.117957E-001
     -2.35      0.45    0.112174E-001
     -2.35      0.50    0.108512E-001
     -2.35      0.55    0.107237E-001
     -2.35      0.60    0.108414E-001
     -2.35      0.65    0.111895E-001
     -2.35      0.70    0.117345E-001
     -2.35      0.75    0.124297E-001
     -2.35      0.80    0.132225E-001
     -2.35      0.85    0.140609E-001
     -2.35      0.90    0.148990E-001
     -2.35      0.95    0.157003E-001
     -2.35      1.00    0.164383E-001
     -2.35      1.05    0.170964E-001
     -2.35      1.10    0.176665E-001
     -2.35      1.15    0.181465E-001
     -2.35      1.20    0.185391E-001
     -2.35      1.25    0.188499E-001
     -2.35      1.30    0.190859E-001
     -2.35      1.35    0.192547E-001
     -2.35      1.40    0.193639E-001
     -2.35      1.45    0.194208E-001
     -2.35      1.50    0.194319E-001
     -2.35      1.55    0.194029E-001
     -2.35      1.60    0.193388E-001
     -2.35      1.65    0.192440E-001
     -2.35      1.70    0.191221E-001
     -2.35      1.75    0.189760E-001
     -2.35      1.80    0.188084E-001
     -2.35      1.85    0.186212E-001
     -2.35      1.90    0.184163E-001
     -2.35      1.95    0.181949E-001
     -2.35      2.00    0.179582E-001
     -2.35      2.05    0.177071E-001
     -2.35      2.10    0.174423E-001
     -2.35      2.15    0.171644E-001
     -2.35      2.20    0.168738E-001
     -2.35      2.25    0.165710E-001
     -2.35      2.30    0.162560E-001
     -2.35      2.35    0.159293E-001
     -2.35      2.40    0.155908E-001
     -2.35      2.45    0.152407E-001
     -2.35      2.50    0.148792E-001
     -2.35      2.55    0.145063E-001
     -2.35      2.60    0.141222E-001
     -2.35      2.65    0.137270E-001
     -2.35      2.70    0.133209E-001
     -2.35      2.75    0.129041E-001
     -2.35      2.80    0.124769E-001
     -2.35      2.85    0.120396E-001
     -2.35      2.90    0.115929E-001
     -2.35      2.95    0.111372E-001
     -2.35      3.00    0.106733E-001
     -2.35      3.05    0.102020E-001
     -2.35      3.10    0.972435E-002
     -2.35      3.15    0.924152E-002
     -2.35      3.20    0.875484E-002
     -2.35      3.25    0.826585E-002
     -2.35      3.30    0.777622E-002
     -2.35      3.35    0.728780E-002
     -2.35      3.40    0.680259E-002
     -2.35      3.45    0.632272E-002
     -2.35      3.50    0.585037E-002
     -2.35      3.55    0.538782E-002
     -2.35      3.60    0.493735E-002
     -2.35      3.65    0.450116E-002
     -2.35      3.70    0.408142E-002
     -2.35      3.75    0.368009E-002
     -2.35      3.80    0.329895E-002
     -2.35      3.85    0.293955E-002
     -2.35      3.90    0.260311E-002
     -2.35      3.95    0.229053E-002
     -2.35      4.00    0.200238E-002
     -2.35      4.05    0.173885E-002
     -2.35      4.10    0.149980E-002
     -2.35      4.15    0.128472E-002
     -2.35      4.20    0.109284E-002
     -2.35      4.25    0.923088E-003
     -2.35      4.30    0.774184E-003
     -2.35      4.35    0.644678E-003
     -2.35      4.40    0.533000E-003
     -2.35      4.45    0.437515E-003
     -2.35      4.50    0.356564E-003
     -2.35      4.55    0.288514E-003
     -2.35      4.60    0.231785E-003
     -2.35      4.65    0.184888E-003
     -2.35      4.70    0.146435E-003
     -2.35      4.75    0.115163E-003
     -2.35      4.80    0.899350E-004
     -2.35      4.85    0.697449E-004
     -2.35      4.90    0.537135E-004
     -2.35      4.95    0.410830E-004
     -2.35      5.00    0.312082E-004
     -2.35      5.05    0.235464E-004
     -2.35      5.10    0.176462E-004
     -2.35      5.15    0.131362E-004
     -2.35      5.20    0.971407E-005
     -2.35      5.25    0.713615E-005
     -2.35      5.30    0.520809E-005
     -2.35      5.35    0.377627E-005
     -2.35      5.40    0.272041E-005
     -2.35      5.45    0.194719E-005
     -2.35      5.50    0.138481E-005
     -2.35      5.55    0.978551E-006
     -2.35      5.60    0.687038E-006
     -2.35      5.65    0.479239E-006
     -2.35      5.70    0.332079E-006
     -2.35      5.75    0.228531E-006
     -2.35      5.80    0.156129E-006
     -2.35      5.85    0.105820E-006
     -2.35      5.90    0.710749E-007
     -2.35      5.95    0.472244E-007
     -2.35      6.00    0.309519E-007
     -2.35      6.05    0.199201E-007
     -2.35      6.10    0.124942E-007
     -2.35      6.15    0.754027E-008
     -2.35      6.20    0.427929E-008
     -2.35      6.25    0.218329E-008
     -2.35      6.30    0.902402E-009
     -2.35      6.35    0.215617E-009
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.429019E-009
     -2.30     -6.30    0.180151E-008
     -2.30     -6.25    0.438176E-008
     -2.30     -6.20    0.864865E-008
     -2.30     -6.15    0.153677E-007
     -2.30     -6.10    0.257062E-007
     -2.30     -6.05    0.414038E-007
     -2.30     -6.00    0.650174E-007
     -2.30     -5.95    0.100265E-006
     -2.30     -5.90    0.152499E-006
     -2.30     -5.85    0.229364E-006
     -2.30     -5.80    0.341671E-006
     -2.30     -5.75    0.504578E-006
     -2.30     -5.70    0.739151E-006
     -2.30     -5.65    0.107439E-005
     -2.30     -5.60    0.154987E-005
     -2.30     -5.55    0.221906E-005
     -2.30     -5.50    0.315353E-005
     -2.30     -5.45    0.444814E-005
     -2.30     -5.40    0.622739E-005
     -2.30     -5.35    0.865297E-005
     -2.30     -5.30    0.119327E-004
     -2.30     -5.25    0.163309E-004
     -2.30     -5.20    0.221799E-004
     -2.30     -5.15    0.298928E-004
     -2.30     -5.10    0.399772E-004
     -2.30     -5.05    0.530490E-004
     -2.30     -5.00    0.698460E-004
     -2.30     -4.95    0.912404E-004
     -2.30     -4.90    0.118249E-003
     -2.30     -4.85    0.152039E-003
     -2.30     -4.80    0.193930E-003
     -2.30     -4.75    0.245390E-003
     -2.30     -4.70    0.308022E-003
     -2.30     -4.65    0.383542E-003
     -2.30     -4.60    0.473750E-003
     -2.30     -4.55    0.580489E-003
     -2.30     -4.50    0.705598E-003
     -2.30     -4.45    0.850851E-003
     -2.30     -4.40    0.101790E-002
     -2.30     -4.35    0.120822E-002
     -2.30     -4.30    0.142302E-002
     -2.30     -4.25    0.166320E-002
     -2.30     -4.20    0.192933E-002
     -2.30     -4.15    0.222156E-002
     -2.30     -4.10    0.253965E-002
     -2.30     -4.05    0.288293E-002
     -2.30     -4.00    0.325032E-002
     -2.30     -3.95    0.364037E-002
     -2.30     -3.90    0.405130E-002
     -2.30     -3.85    0.448103E-002
     -2.30     -3.80    0.492729E-002
     -2.30     -3.75    0.538763E-002
     -2.30     -3.70    0.585952E-002
     -2.30     -3.65    0.634040E-002
     -2.30     -3.60    0.682777E-002
     -2.30     -3.55    0.731916E-002
     -2.30     -3.50    0.781227E-002
     -2.30     -3.45    0.830490E-002
     -2.30     -3.40    0.879506E-002
     -2.30     -3.35    0.928090E-002
     -2.30     -3.30    0.976078E-002
     -2.30     -3.25    0.102332E-001
     -2.30     -3.20    0.106969E-001
     -2.30     -3.15    0.111506E-001
     -2.30     -3.10    0.115934E-001
     -2.30     -3.05    0.120243E-001
     -2.30     -3.00    0.124426E-001
     -2.30     -2.95    0.128474E-001
     -2.30     -2.90    0.132380E-001
     -2.30     -2.85    0.136140E-001
     -2.30     -2.80    0.139745E-001
     -2.30     -2.75    0.143192E-001
     -2.30     -2.70    0.146475E-001
     -2.30     -2.65    0.149589E-001
     -2.30     -2.60    0.152529E-001
     -2.30     -2.55    0.155293E-001
     -2.30     -2.50    0.157877E-001
     -2.30     -2.45    0.160282E-001
     -2.30     -2.40    0.162508E-001
     -2.30     -2.35    0.164558E-001
     -2.30     -2.30    0.166440E-001
     -2.30     -2.25    0.168164E-001
     -2.30     -2.20    0.169745E-001
     -2.30     -2.15    0.171202E-001
     -2.30     -2.10    0.172558E-001
     -2.30     -2.05    0.173842E-001
     -2.30     -2.00    0.175084E-001
     -2.30     -1.95    0.176318E-001
     -2.30     -1.90    0.177578E-001
     -2.30     -1.85    0.178897E-001
     -2.30     -1.80    0.180303E-001
     -2.30     -1.75    0.181819E-001
     -2.30     -1.70    0.183461E-001
     -2.30     -1.65    0.185237E-001
     -2.30     -1.60    0.187146E-001
     -2.30     -1.55    0.189177E-001
     -2.30     -1.50    0.191313E-001
     -2.30     -1.45    0.193530E-001
     -2.30     -1.40    0.195802E-001
     -2.30     -1.35    0.198098E-001
     -2.30     -1.30    0.200390E-001
     -2.30     -1.25    0.202649E-001
     -2.30     -1.20    0.204848E-001
     -2.30     -1.15    0.206963E-001
     -2.30     -1.10    0.208975E-001
     -2.30     -1.05    0.210864E-001
     -2.30     -1.00    0.212616E-001
     -2.30     -0.95    0.214217E-001
     -2.30     -0.90    0.215654E-001
     -2.30     -0.85    0.216917E-001
     -2.30     -0.80    0.217991E-001
     -2.30     -0.75    0.218864E-001
     -2.30     -0.70    0.219519E-001
     -2.30     -0.65    0.219938E-001
     -2.30     -0.60    0.220098E-001
     -2.30     -0.55    0.219969E-001
     -2.30     -0.50    0.219519E-001
     -2.30     -0.45    0.218705E-001
     -2.30     -0.40    0.217477E-001
     -2.30     -0.35    0.215776E-001
     -2.30     -0.30    0.213533E-001
     -2.30     -0.25    0.210669E-001
     -2.30     -0.20    0.207096E-001
     -2.30     -0.15    0.202721E-001
     -2.30     -0.10    0.197449E-001
     -2.30     -0.05    0.191192E-001
     -2.30      0.00    0.183883E-001
     -2.30      0.05    0.175494E-001
     -2.30      0.10    0.166055E-001
     -2.30      0.15    0.155682E-001
     -2.30      0.20    0.144602E-001
     -2.30      0.25    0.133169E-001
     -2.30      0.30    0.121875E-001
     -2.30      0.35    0.111321E-001
     -2.30      0.40    0.102178E-001
     -2.30      0.45    0.951005E-002
     -2.30      0.50    0.906392E-002
     -2.30      0.55    0.891443E-002
     -2.30      0.60    0.907034E-002
     -2.30      0.65    0.951247E-002
     -2.30      0.70    0.101973E-001
     -2.30      0.75    0.110644E-001
     -2.30      0.80    0.120464E-001
     -2.30      0.85    0.130779E-001
     -2.30      0.90    0.141022E-001
     -2.30      0.95    0.150751E-001
     -2.30      1.00    0.159658E-001
     -2.30      1.05    0.167562E-001
     -2.30      1.10    0.174382E-001
     -2.30      1.15    0.180115E-001
     -2.30      1.20    0.184808E-001
     -2.30      1.25    0.188540E-001
     -2.30      1.30    0.191406E-001
     -2.30      1.35    0.193502E-001
     -2.30      1.40    0.194924E-001
     -2.30      1.45    0.195760E-001
     -2.30      1.50    0.196087E-001
     -2.30      1.55    0.195975E-001
     -2.30      1.60    0.195482E-001
     -2.30      1.65    0.194658E-001
     -2.30      1.70    0.193543E-001
     -2.30      1.75    0.192174E-001
     -2.30      1.80    0.190577E-001
     -2.30      1.85    0.188777E-001
     -2.30      1.90    0.186793E-001
     -2.30      1.95    0.184640E-001
     -2.30      2.00    0.182330E-001
     -2.30      2.05    0.179874E-001
     -2.30      2.10    0.177279E-001
     -2.30      2.15    0.174551E-001
     -2.30      2.20    0.171696E-001
     -2.30      2.25    0.168717E-001
     -2.30      2.30    0.165617E-001
     -2.30      2.35    0.162398E-001
     -2.30      2.40    0.159062E-001
     -2.30      2.45    0.155610E-001
     -2.30      2.50    0.152042E-001
     -2.30      2.55    0.148360E-001
     -2.30      2.60    0.144565E-001
     -2.30      2.65    0.140657E-001
     -2.30      2.70    0.136639E-001
     -2.30      2.75    0.132511E-001
     -2.30      2.80    0.128277E-001
     -2.30      2.85    0.123939E-001
     -2.30      2.90    0.119502E-001
     -2.30      2.95    0.114970E-001
     -2.30      3.00    0.110350E-001
     -2.30      3.05    0.105650E-001
     -2.30      3.10    0.100879E-001
     -2.30      3.15    0.960467E-002
     -2.30      3.20    0.911666E-002
     -2.30      3.25    0.862526E-002
     -2.30      3.30    0.813206E-002
     -2.30      3.35    0.763884E-002
     -2.30      3.40    0.714751E-002
     -2.30      3.45    0.666014E-002
     -2.30      3.50    0.617892E-002
     -2.30      3.55    0.570612E-002
     -2.30      3.60    0.524404E-002
     -2.30      3.65    0.479497E-002
     -2.30      3.70    0.436116E-002
     -2.30      3.75    0.394473E-002
     -2.30      3.80    0.354763E-002
     -2.30      3.85    0.317157E-002
     -2.30      3.90    0.281800E-002
     -2.30      3.95    0.248806E-002
     -2.30      4.00    0.218254E-002
     -2.30      4.05    0.190186E-002
     -2.30      4.10    0.164608E-002
     -2.30      4.15    0.141492E-002
     -2.30      4.20    0.120774E-002
     -2.30      4.25    0.102364E-002
     -2.30      4.30    0.861423E-003
     -2.30      4.35    0.719724E-003
     -2.30      4.40    0.597006E-003
     -2.30      4.45    0.491639E-003
     -2.30      4.50    0.401943E-003
     -2.30      4.55    0.326239E-003
     -2.30      4.60    0.262884E-003
     -2.30      4.65    0.210311E-003
     -2.30      4.70    0.167047E-003
     -2.30      4.75    0.131737E-003
     -2.30      4.80    0.103156E-003
     -2.30      4.85    0.802060E-004
     -2.30      4.90    0.619258E-004
     -2.30      4.95    0.474796E-004
     -2.30      5.00    0.361522E-004
     -2.30      5.05    0.273387E-004
     -2.30      5.10    0.205331E-004
     -2.30      5.15    0.153175E-004
     -2.30      5.20    0.113501E-004
     -2.30      5.25    0.835431E-005
     -2.30      5.30    0.610857E-005
     -2.30      5.35    0.443717E-005
     -2.30      5.40    0.320204E-005
     -2.30      5.45    0.229570E-005
     -2.30      5.50    0.163524E-005
     -2.30      5.55    0.115724E-005
     -2.30      5.60    0.813648E-006
     -2.30      5.65    0.568314E-006
     -2.30      5.70    0.394294E-006
     -2.30      5.75    0.271660E-006
     -2.30      5.80    0.185792E-006
     -2.30      5.85    0.126044E-006
     -2.30      5.90    0.847306E-007
     -2.30      5.95    0.563388E-007
     -2.30      6.00    0.369483E-007
     -2.30      6.05    0.237910E-007
     -2.30      6.10    0.149277E-007
     -2.30      6.15    0.901126E-008
     -2.30      6.20    0.511500E-008
     -2.30      6.25    0.260994E-008
     -2.30      6.30    0.107880E-008
     -2.30      6.35    0.257770E-009
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.507694E-009
     -2.25     -6.30    0.213106E-008
     -2.25     -6.25    0.518003E-008
     -2.25     -6.20    0.102154E-007
     -2.25     -6.15    0.181322E-007
     -2.25     -6.10    0.302922E-007
     -2.25     -6.05    0.487209E-007
     -2.25     -6.00    0.763884E-007
     -2.25     -5.95    0.117603E-006
     -2.25     -5.90    0.178556E-006
     -2.25     -5.85    0.268064E-006
     -2.25     -5.80    0.398567E-006
     -2.25     -5.75    0.587470E-006
     -2.25     -5.70    0.858892E-006
     -2.25     -5.65    0.124596E-005
     -2.25     -5.60    0.179376E-005
     -2.25     -5.55    0.256303E-005
     -2.25     -5.50    0.363485E-005
     -2.25     -5.45    0.511640E-005
     -2.25     -5.40    0.714787E-005
     -2.25     -5.35    0.991080E-005
     -2.25     -5.30    0.136377E-004
     -2.25     -5.25    0.186234E-004
     -2.25     -5.20    0.252369E-004
     -2.25     -5.15    0.339356E-004
     -2.25     -5.10    0.452789E-004
     -2.25     -5.05    0.599425E-004
     -2.25     -5.00    0.787324E-004
     -2.25     -4.95    0.102596E-003
     -2.25     -4.90    0.132633E-003
     -2.25     -4.85    0.170098E-003
     -2.25     -4.80    0.216399E-003
     -2.25     -4.75    0.273093E-003
     -2.25     -4.70    0.341866E-003
     -2.25     -4.65    0.424508E-003
     -2.25     -4.60    0.522879E-003
     -2.25     -4.55    0.638861E-003
     -2.25     -4.50    0.774307E-003
     -2.25     -4.45    0.930977E-003
     -2.25     -4.40    0.111048E-002
     -2.25     -4.35    0.131419E-002
     -2.25     -4.30    0.154322E-002
     -2.25     -4.25    0.179833E-002
     -2.25     -4.20    0.207989E-002
     -2.25     -4.15    0.238786E-002
     -2.25     -4.10    0.272180E-002
     -2.25     -4.05    0.308080E-002
     -2.25     -4.00    0.346358E-002
     -2.25     -3.95    0.386847E-002
     -2.25     -3.90    0.429351E-002
     -2.25     -3.85    0.473647E-002
     -2.25     -3.80    0.519491E-002
     -2.25     -3.75    0.566631E-002
     -2.25     -3.70    0.614805E-002
     -2.25     -3.65    0.663755E-002
     -2.25     -3.60    0.713227E-002
     -2.25     -3.55    0.762979E-002
     -2.25     -3.50    0.812780E-002
     -2.25     -3.45    0.862419E-002
     -2.25     -3.40    0.911701E-002
     -2.25     -3.35    0.960449E-002
     -2.25     -3.30    0.100851E-001
     -2.25     -3.25    0.105573E-001
     -2.25     -3.20    0.110199E-001
     -2.25     -3.15    0.114718E-001
     -2.25     -3.10    0.119120E-001
     -2.25     -3.05    0.123396E-001
     -2.25     -3.00    0.127538E-001
     -2.25     -2.95    0.131539E-001
     -2.25     -2.90    0.135390E-001
     -2.25     -2.85    0.139086E-001
     -2.25     -2.80    0.142619E-001
     -2.25     -2.75    0.145983E-001
     -2.25     -2.70    0.149172E-001
     -2.25     -2.65    0.152180E-001
     -2.25     -2.60    0.155000E-001
     -2.25     -2.55    0.157629E-001
     -2.25     -2.50    0.160061E-001
     -2.25     -2.45    0.162294E-001
     -2.25     -2.40    0.164329E-001
     -2.25     -2.35    0.166169E-001
     -2.25     -2.30    0.167821E-001
     -2.25     -2.25    0.169295E-001
     -2.25     -2.20    0.170610E-001
     -2.25     -2.15    0.171789E-001
     -2.25     -2.10    0.172860E-001
     -2.25     -2.05    0.173858E-001
     -2.25     -2.00    0.174824E-001
     -2.25     -1.95    0.175800E-001
     -2.25     -1.90    0.176831E-001
     -2.25     -1.85    0.177959E-001
     -2.25     -1.80    0.179222E-001
     -2.25     -1.75    0.180650E-001
     -2.25     -1.70    0.182262E-001
     -2.25     -1.65    0.184066E-001
     -2.25     -1.60    0.186061E-001
     -2.25     -1.55    0.188229E-001
     -2.25     -1.50    0.190546E-001
     -2.25     -1.45    0.192979E-001
     -2.25     -1.40    0.195491E-001
     -2.25     -1.35    0.198043E-001
     -2.25     -1.30    0.200595E-001
     -2.25     -1.25    0.203110E-001
     -2.25     -1.20    0.205555E-001
     -2.25     -1.15    0.207902E-001
     -2.25     -1.10    0.210126E-001
     -2.25     -1.05    0.212207E-001
     -2.25     -1.00    0.214128E-001
     -2.25     -0.95    0.215876E-001
     -2.25     -0.90    0.217439E-001
     -2.25     -0.85    0.218803E-001
     -2.25     -0.80    0.219959E-001
     -2.25     -0.75    0.220891E-001
     -2.25     -0.70    0.221585E-001
     -2.25     -0.65    0.222020E-001
     -2.25     -0.60    0.222172E-001
     -2.25     -0.55    0.222011E-001
     -2.25     -0.50    0.221499E-001
     -2.25     -0.45    0.220590E-001
     -2.25     -0.40    0.219228E-001
     -2.25     -0.35    0.217345E-001
     -2.25     -0.30    0.214861E-001
     -2.25     -0.25    0.211683E-001
     -2.25     -0.20    0.207705E-001
     -2.25     -0.15    0.202815E-001
     -2.25     -0.10    0.196892E-001
     -2.25     -0.05    0.189822E-001
     -2.25      0.00    0.181512E-001
     -2.25      0.05    0.171907E-001
     -2.25      0.10    0.161020E-001
     -2.25      0.15    0.148965E-001
     -2.25      0.20    0.135991E-001
     -2.25      0.25    0.122506E-001
     -2.25      0.30    0.109091E-001
     -2.25      0.35    0.964821E-002
     -2.25      0.40    0.855076E-002
     -2.25      0.45    0.769940E-002
     -2.25      0.50    0.716406E-002
     -2.25      0.55    0.698978E-002
     -2.25      0.60    0.718807E-002
     -2.25      0.65    0.773459E-002
     -2.25      0.70    0.857394E-002
     -2.25      0.75    0.962995E-002
     -2.25      0.80    0.108183E-001
     -2.25      0.85    0.120584E-001
     -2.25      0.90    0.132817E-001
     -2.25      0.95    0.144361E-001
     -2.25      1.00    0.154866E-001
     -2.25      1.05    0.164139E-001
     -2.25      1.10    0.172105E-001
     -2.25      1.15    0.178783E-001
     -2.25      1.20    0.184245E-001
     -2.25      1.25    0.188597E-001
     -2.25      1.30    0.191960E-001
     -2.25      1.35    0.194455E-001
     -2.25      1.40    0.196196E-001
     -2.25      1.45    0.197288E-001
     -2.25      1.50    0.197823E-001
     -2.25      1.55    0.197880E-001
     -2.25      1.60    0.197527E-001
     -2.25      1.65    0.196819E-001
     -2.25      1.70    0.195804E-001
     -2.25      1.75    0.194520E-001
     -2.25      1.80    0.192998E-001
     -2.25      1.85    0.191266E-001
     -2.25      1.90    0.189344E-001
     -2.25      1.95    0.187249E-001
     -2.25      2.00    0.184994E-001
     -2.25      2.05    0.182590E-001
     -2.25      2.10    0.180046E-001
     -2.25      2.15    0.177368E-001
     -2.25      2.20    0.174563E-001
     -2.25      2.25    0.171633E-001
     -2.25      2.30    0.168582E-001
     -2.25      2.35    0.165412E-001
     -2.25      2.40    0.162124E-001
     -2.25      2.45    0.158720E-001
     -2.25      2.50    0.155200E-001
     -2.25      2.55    0.151566E-001
     -2.25      2.60    0.147817E-001
     -2.25      2.65    0.143955E-001
     -2.25      2.70    0.139980E-001
     -2.25      2.75    0.135895E-001
     -2.25      2.80    0.131701E-001
     -2.25      2.85    0.127400E-001
     -2.25      2.90    0.122996E-001
     -2.25      2.95    0.118493E-001
     -2.25      3.00    0.113897E-001
     -2.25      3.05    0.109215E-001
     -2.25      3.10    0.104455E-001
     -2.25      3.15    0.996255E-002
     -2.25      3.20    0.947392E-002
     -2.25      3.25    0.898091E-002
     -2.25      3.30    0.848500E-002
     -2.25      3.35    0.798786E-002
     -2.25      3.40    0.749136E-002
     -2.25      3.45    0.699749E-002
     -2.25      3.50    0.650840E-002
     -2.25      3.55    0.602634E-002
     -2.25      3.60    0.555363E-002
     -2.25      3.65    0.509262E-002
     -2.25      3.70    0.464562E-002
     -2.25      3.75    0.421487E-002
     -2.25      3.80    0.380247E-002
     -2.25      3.85    0.341031E-002
     -2.25      3.90    0.304005E-002
     -2.25      3.95    0.269303E-002
     -2.25      4.00    0.237028E-002
     -2.25      4.05    0.207246E-002
     -2.25      4.10    0.179985E-002
     -2.25      4.15    0.155236E-002
     -2.25      4.20    0.132957E-002
     -2.25      4.25    0.113070E-002
     -2.25      4.30    0.954704E-003
     -2.25      4.35    0.800299E-003
     -2.25      4.40    0.666005E-003
     -2.25      4.45    0.550216E-003
     -2.25      4.50    0.451244E-003
     -2.25      4.55    0.367378E-003
     -2.25      4.60    0.296921E-003
     -2.25      4.65    0.238233E-003
     -2.25      4.70    0.189761E-003
     -2.25      4.75    0.150063E-003
     -2.25      4.80    0.117819E-003
     -2.25      4.85    0.918438E-004
     -2.25      4.90    0.710884E-004
     -2.25      4.95    0.546365E-004
     -2.25      5.00    0.416987E-004
     -2.25      5.05    0.316039E-004
     -2.25      5.10    0.237881E-004
     -2.25      5.15    0.177828E-004
     -2.25      5.20    0.132034E-004
     -2.25      5.25    0.973719E-005
     -2.25      5.30    0.713294E-005
     -2.25      5.35    0.519049E-005
     -2.25      5.40    0.375206E-005
     -2.25      5.45    0.269443E-005
     -2.25      5.50    0.192224E-005
     -2.25      5.55    0.136236E-005
     -2.25      5.60    0.959211E-006
     -2.25      5.65    0.670871E-006
     -2.25      5.70    0.466022E-006
     -2.25      5.75    0.321447E-006
     -2.25      5.80    0.220072E-006
     -2.25      5.85    0.149443E-006
     -2.25      5.90    0.100544E-006
     -2.25      5.95    0.669021E-007
     -2.25      6.00    0.439028E-007
     -2.25      6.05    0.282829E-007
     -2.25      6.10    0.177528E-007
     -2.25      6.15    0.107196E-007
     -2.25      6.20    0.608582E-008
     -2.25      6.25    0.310564E-008
     -2.25      6.30    0.128377E-008
     -2.25      6.35    0.306753E-009
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.599890E-009
     -2.20     -6.30    0.251705E-008
     -2.20     -6.25    0.611427E-008
     -2.20     -6.20    0.120471E-007
     -2.20     -6.15    0.213598E-007
     -2.20     -6.10    0.356380E-007
     -2.20     -6.05    0.572348E-007
     -2.20     -6.00    0.895929E-007
     -2.20     -5.95    0.137694E-006
     -2.20     -5.90    0.208681E-006
     -2.20     -5.85    0.312699E-006
     -2.20     -5.80    0.464030E-006
     -2.20     -5.75    0.682602E-006
     -2.20     -5.70    0.995963E-006
     -2.20     -5.65    0.144185E-005
     -2.20     -5.60    0.207147E-005
     -2.20     -5.55    0.295364E-005
     -2.20     -5.50    0.417997E-005
     -2.20     -5.45    0.587113E-005
     -2.20     -5.40    0.818455E-005
     -2.20     -5.35    0.113234E-004
     -2.20     -5.30    0.155470E-004
     -2.20     -5.25    0.211829E-004
     -2.20     -5.20    0.286400E-004
     -2.20     -5.15    0.384223E-004
     -2.20     -5.10    0.511443E-004
     -2.20     -5.05    0.675449E-004
     -2.20     -5.00    0.885009E-004
     -2.20     -4.95    0.115038E-003
     -2.20     -4.90    0.148340E-003
     -2.20     -4.85    0.189748E-003
     -2.20     -4.80    0.240761E-003
     -2.20     -4.75    0.303020E-003
     -2.20     -4.70    0.378291E-003
     -2.20     -4.65    0.468431E-003
     -2.20     -4.60    0.575350E-003
     -2.20     -4.55    0.700957E-003
     -2.20     -4.50    0.847105E-003
     -2.20     -4.45    0.101553E-002
     -2.20     -4.40    0.120776E-002
     -2.20     -4.35    0.142509E-002
     -2.20     -4.30    0.166849E-002
     -2.20     -4.25    0.193855E-002
     -2.20     -4.20    0.223547E-002
     -2.20     -4.15    0.255900E-002
     -2.20     -4.10    0.290847E-002
     -2.20     -4.05    0.328277E-002
     -2.20     -4.00    0.368039E-002
     -2.20     -3.95    0.409947E-002
     -2.20     -3.90    0.453788E-002
     -2.20     -3.85    0.499323E-002
     -2.20     -3.80    0.546299E-002
     -2.20     -3.75    0.594452E-002
     -2.20     -3.70    0.643517E-002
     -2.20     -3.65    0.693234E-002
     -2.20     -3.60    0.743348E-002
     -2.20     -3.55    0.793620E-002
     -2.20     -3.50    0.843826E-002
     -2.20     -3.45    0.893758E-002
     -2.20     -3.40    0.943229E-002
     -2.20     -3.35    0.992069E-002
     -2.20     -3.30    0.104013E-001
     -2.20     -3.25    0.108727E-001
     -2.20     -3.20    0.113337E-001
     -2.20     -3.15    0.117832E-001
     -2.20     -3.10    0.122203E-001
     -2.20     -3.05    0.126442E-001
     -2.20     -3.00    0.130538E-001
     -2.20     -2.95    0.134486E-001
     -2.20     -2.90    0.138277E-001
     -2.20     -2.85    0.141903E-001
     -2.20     -2.80    0.145357E-001
     -2.20     -2.75    0.148631E-001
     -2.20     -2.70    0.151716E-001
     -2.20     -2.65    0.154606E-001
     -2.20     -2.60    0.157292E-001
     -2.20     -2.55    0.159768E-001
     -2.20     -2.50    0.162026E-001
     -2.20     -2.45    0.164064E-001
     -2.20     -2.40    0.165878E-001
     -2.20     -2.35    0.167471E-001
     -2.20     -2.30    0.168850E-001
     -2.20     -2.25    0.170027E-001
     -2.20     -2.20    0.171022E-001
     -2.20     -2.15    0.171862E-001
     -2.20     -2.10    0.172584E-001
     -2.20     -2.05    0.173231E-001
     -2.20     -2.00    0.173854E-001
     -2.20     -1.95    0.174510E-001
     -2.20     -1.90    0.175256E-001
     -2.20     -1.85    0.176148E-001
     -2.20     -1.80    0.177235E-001
     -2.20     -1.75    0.178556E-001
     -2.20     -1.70    0.180138E-001
     -2.20     -1.65    0.181988E-001
     -2.20     -1.60    0.184102E-001
     -2.20     -1.55    0.186455E-001
     -2.20     -1.50    0.189012E-001
     -2.20     -1.45    0.191727E-001
     -2.20     -1.40    0.194549E-001
     -2.20     -1.35    0.197426E-001
     -2.20     -1.30    0.200307E-001
     -2.20     -1.25    0.203143E-001
     -2.20     -1.20    0.205894E-001
     -2.20     -1.15    0.208526E-001
     -2.20     -1.10    0.211010E-001
     -2.20     -1.05    0.213323E-001
     -2.20     -1.00    0.215449E-001
     -2.20     -0.95    0.217373E-001
     -2.20     -0.90    0.219085E-001
     -2.20     -0.85    0.220573E-001
     -2.20     -0.80    0.221827E-001
     -2.20     -0.75    0.222834E-001
     -2.20     -0.70    0.223580E-001
     -2.20     -0.65    0.224043E-001
     -2.20     -0.60    0.224201E-001
     -2.20     -0.55    0.224020E-001
     -2.20     -0.50    0.223460E-001
     -2.20     -0.45    0.222471E-001
     -2.20     -0.40    0.220991E-001
     -2.20     -0.35    0.218944E-001
     -2.20     -0.30    0.216239E-001
     -2.20     -0.25    0.212771E-001
     -2.20     -0.20    0.208416E-001
     -2.20     -0.15    0.203040E-001
     -2.20     -0.10    0.196499E-001
     -2.20     -0.05    0.188650E-001
     -2.20      0.00    0.179369E-001
     -2.20      0.05    0.168574E-001
     -2.20      0.10    0.156257E-001
     -2.20      0.15    0.142524E-001
     -2.20      0.20    0.127639E-001
     -2.20      0.25    0.112062E-001
     -2.20      0.30    0.964668E-002
     -2.20      0.35    0.817245E-002
     -2.20      0.40    0.688355E-002
     -2.20      0.45    0.588106E-002
     -2.20      0.50    0.525144E-002
     -2.20      0.55    0.505081E-002
     -2.20      0.60    0.529376E-002
     -2.20      0.65    0.595022E-002
     -2.20      0.70    0.695171E-002
     -2.20      0.75    0.820465E-002
     -2.20      0.80    0.960653E-002
     -2.20      0.85    0.110606E-001
     -2.20      0.90    0.124860E-001
     -2.20      0.95    0.138230E-001
     -2.20      1.00    0.150327E-001
     -2.20      1.05    0.160948E-001
     -2.20      1.10    0.170033E-001
     -2.20      1.15    0.177624E-001
     -2.20      1.20    0.183821E-001
     -2.20      1.25    0.188763E-001
     -2.20      1.30    0.192594E-001
     -2.20      1.35    0.195461E-001
     -2.20      1.40    0.197499E-001
     -2.20      1.45    0.198828E-001
     -2.20      1.50    0.199553E-001
     -2.20      1.55    0.199765E-001
     -2.20      1.60    0.199539E-001
     -2.20      1.65    0.198937E-001
     -2.20      1.70    0.198012E-001
     -2.20      1.75    0.196807E-001
     -2.20      1.80    0.195355E-001
     -2.20      1.85    0.193685E-001
     -2.20      1.90    0.191821E-001
     -2.20      1.95    0.189779E-001
     -2.20      2.00    0.187576E-001
     -2.20      2.05    0.185222E-001
     -2.20      2.10    0.182727E-001
     -2.20      2.15    0.180098E-001
     -2.20      2.20    0.177341E-001
     -2.20      2.25    0.174459E-001
     -2.20      2.30    0.171456E-001
     -2.20      2.35    0.168333E-001
     -2.20      2.40    0.165094E-001
     -2.20      2.45    0.161738E-001
     -2.20      2.50    0.158266E-001
     -2.20      2.55    0.154679E-001
     -2.20      2.60    0.150978E-001
     -2.20      2.65    0.147162E-001
     -2.20      2.70    0.143233E-001
     -2.20      2.75    0.139192E-001
     -2.20      2.80    0.135039E-001
     -2.20      2.85    0.130777E-001
     -2.20      2.90    0.126410E-001
     -2.20      2.95    0.121939E-001
     -2.20      3.00    0.117371E-001
     -2.20      3.05    0.112711E-001
     -2.20      3.10    0.107966E-001
     -2.20      3.15    0.103146E-001
     -2.20      3.20    0.982599E-002
     -2.20      3.25    0.933207E-002
     -2.20      3.30    0.883423E-002
     -2.20      3.35    0.833403E-002
     -2.20      3.40    0.783325E-002
     -2.20      3.45    0.733382E-002
     -2.20      3.50    0.683783E-002
     -2.20      3.55    0.634749E-002
     -2.20      3.60    0.586513E-002
     -2.20      3.65    0.539312E-002
     -2.20      3.70    0.493382E-002
     -2.20      3.75    0.448958E-002
     -2.20      3.80    0.406261E-002
     -2.20      3.85    0.365499E-002
     -2.20      3.90    0.326854E-002
     -2.20      3.95    0.290482E-002
     -2.20      4.00    0.256509E-002
     -2.20      4.05    0.225023E-002
     -2.20      4.10    0.196076E-002
     -2.20      4.15    0.169680E-002
     -2.20      4.20    0.145813E-002
     -2.20      4.25    0.124416E-002
     -2.20      4.30    0.105397E-002
     -2.20      4.35    0.886398E-003
     -2.20      4.40    0.740031E-003
     -2.20      4.45    0.613307E-003
     -2.20      4.50    0.504549E-003
     -2.20      4.55    0.412023E-003
     -2.20      4.60    0.333991E-003
     -2.20      4.65    0.268751E-003
     -2.20      4.70    0.214672E-003
     -2.20      4.75    0.170225E-003
     -2.20      4.80    0.134003E-003
     -2.20      4.85    0.104727E-003
     -2.20      4.90    0.812614E-004
     -2.20      4.95    0.626048E-004
     -2.20      5.00    0.478906E-004
     -2.20      5.05    0.363778E-004
     -2.20      5.10    0.274402E-004
     -2.20      5.15    0.205553E-004
     -2.20      5.20    0.152923E-004
     -2.20      5.25    0.112993E-004
     -2.20      5.30    0.829250E-005
     -2.20      5.35    0.604491E-005
     -2.20      5.40    0.437707E-005
     -2.20      5.45    0.314833E-005
     -2.20      5.50    0.224952E-005
     -2.20      5.55    0.159665E-005
     -2.20      5.60    0.112573E-005
     -2.20      5.65    0.788359E-006
     -2.20      5.70    0.548305E-006
     -2.20      5.75    0.378632E-006
     -2.20      5.80    0.259492E-006
     -2.20      5.85    0.176377E-006
     -2.20      5.90    0.118764E-006
     -2.20      5.95    0.790829E-007
     -2.20      6.00    0.519277E-007
     -2.20      6.05    0.334692E-007
     -2.20      6.10    0.210162E-007
     -2.20      6.15    0.126937E-007
     -2.20      6.20    0.720790E-008
     -2.20      6.25    0.367867E-008
     -2.20      6.30    0.152074E-008
     -2.20      6.35    0.363387E-009
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.707728E-009
     -2.15     -6.30    0.296831E-008
     -2.15     -6.25    0.720565E-008
     -2.15     -6.20    0.141846E-007
     -2.15     -6.15    0.251211E-007
     -2.15     -6.10    0.418578E-007
     -2.15     -6.05    0.671228E-007
     -2.15     -6.00    0.104898E-006
     -2.15     -5.95    0.160932E-006
     -2.15     -5.90    0.243445E-006
     -2.15     -5.85    0.364083E-006
     -2.15     -5.80    0.539204E-006
     -2.15     -5.75    0.791567E-006
     -2.15     -5.70    0.115256E-005
     -2.15     -5.65    0.166504E-005
     -2.15     -5.60    0.238704E-005
     -2.15     -5.55    0.339629E-005
     -2.15     -5.50    0.479598E-005
     -2.15     -5.45    0.672162E-005
     -2.15     -5.40    0.934943E-005
     -2.15     -5.35    0.129061E-004
     -2.15     -5.30    0.176799E-004
     -2.15     -5.25    0.240337E-004
     -2.15     -5.20    0.324186E-004
     -2.15     -5.15    0.433889E-004
     -2.15     -5.10    0.576167E-004
     -2.15     -5.05    0.759068E-004
     -2.15     -5.00    0.992099E-004
     -2.15     -4.95    0.128632E-003
     -2.15     -4.90    0.165441E-003
     -2.15     -4.85    0.211068E-003
     -2.15     -4.80    0.267098E-003
     -2.15     -4.75    0.335254E-003
     -2.15     -4.70    0.417377E-003
     -2.15     -4.65    0.515382E-003
     -2.15     -4.60    0.631218E-003
     -2.15     -4.55    0.766809E-003
     -2.15     -4.50    0.923995E-003
     -2.15     -4.45    0.110446E-002
     -2.15     -4.40    0.130966E-002
     -2.15     -4.35    0.154077E-002
     -2.15     -4.30    0.179861E-002
     -2.15     -4.25    0.208361E-002
     -2.15     -4.20    0.239575E-002
     -2.15     -4.15    0.273458E-002
     -2.15     -4.10    0.309921E-002
     -2.15     -4.05    0.348830E-002
     -2.15     -4.00    0.390016E-002
     -2.15     -3.95    0.433275E-002
     -2.15     -3.90    0.478374E-002
     -2.15     -3.85    0.525065E-002
     -2.15     -3.80    0.573082E-002
     -2.15     -3.75    0.622156E-002
     -2.15     -3.70    0.672020E-002
     -2.15     -3.65    0.722411E-002
     -2.15     -3.60    0.773077E-002
     -2.15     -3.55    0.823784E-002
     -2.15     -3.50    0.874311E-002
     -2.15     -3.45    0.924460E-002
     -2.15     -3.40    0.974048E-002
     -2.15     -3.35    0.102291E-001
     -2.15     -3.30    0.107091E-001
     -2.15     -3.25    0.111791E-001
     -2.15     -3.20    0.116380E-001
     -2.15     -3.15    0.120847E-001
     -2.15     -3.10    0.125183E-001
     -2.15     -3.05    0.129379E-001
     -2.15     -3.00    0.133426E-001
     -2.15     -2.95    0.137316E-001
     -2.15     -2.90    0.141041E-001
     -2.15     -2.85    0.144592E-001
     -2.15     -2.80    0.147959E-001
     -2.15     -2.75    0.151134E-001
     -2.15     -2.70    0.154107E-001
     -2.15     -2.65    0.156867E-001
     -2.15     -2.60    0.159404E-001
     -2.15     -2.55    0.161708E-001
     -2.15     -2.50    0.163769E-001
     -2.15     -2.45    0.165582E-001
     -2.15     -2.40    0.167141E-001
     -2.15     -2.35    0.168446E-001
     -2.15     -2.30    0.169503E-001
     -2.15     -2.25    0.170325E-001
     -2.15     -2.20    0.170935E-001
     -2.15     -2.15    0.171365E-001
     -2.15     -2.10    0.171659E-001
     -2.15     -2.05    0.171873E-001
     -2.15     -2.00    0.172071E-001
     -2.15     -1.95    0.172327E-001
     -2.15     -1.90    0.172716E-001
     -2.15     -1.85    0.173312E-001
     -2.15     -1.80    0.174181E-001
     -2.15     -1.75    0.175374E-001
     -2.15     -1.70    0.176925E-001
     -2.15     -1.65    0.178844E-001
     -2.15     -1.60    0.181119E-001
     -2.15     -1.55    0.183717E-001
     -2.15     -1.50    0.186587E-001
     -2.15     -1.45    0.189667E-001
     -2.15     -1.40    0.192887E-001
     -2.15     -1.35    0.196177E-001
     -2.15     -1.30    0.199470E-001
     -2.15     -1.25    0.202706E-001
     -2.15     -1.20    0.205834E-001
     -2.15     -1.15    0.208812E-001
     -2.15     -1.10    0.211609E-001
     -2.15     -1.05    0.214201E-001
     -2.15     -1.00    0.216570E-001
     -2.15     -0.95    0.218703E-001
     -2.15     -0.90    0.220590E-001
     -2.15     -0.85    0.222224E-001
     -2.15     -0.80    0.223596E-001
     -2.15     -0.75    0.224694E-001
     -2.15     -0.70    0.225506E-001
     -2.15     -0.65    0.226012E-001
     -2.15     -0.60    0.226188E-001
     -2.15     -0.55    0.226001E-001
     -2.15     -0.50    0.225409E-001
     -2.15     -0.45    0.224358E-001
     -2.15     -0.40    0.222781E-001
     -2.15     -0.35    0.220596E-001
     -2.15     -0.30    0.217702E-001
     -2.15     -0.25    0.213980E-001
     -2.15     -0.20    0.209293E-001
     -2.15     -0.15    0.203486E-001
     -2.15     -0.10    0.196390E-001
     -2.15     -0.05    0.187836E-001
     -2.15      0.00    0.177671E-001
     -2.15      0.05    0.165783E-001
     -2.15      0.10    0.152139E-001
     -2.15      0.15    0.136834E-001
     -2.15      0.20    0.120144E-001
     -2.15      0.25    0.102573E-001
     -2.15      0.30    0.848811E-002
     -2.15      0.35    0.680719E-002
     -2.15      0.40    0.533156E-002
     -2.15      0.45    0.418088E-002
     -2.15      0.50    0.345847E-002
     -2.15      0.55    0.323185E-002
     -2.15      0.60    0.351875E-002
     -2.15      0.65    0.428326E-002
     -2.15      0.70    0.544347E-002
     -2.15      0.75    0.688810E-002
     -2.15      0.80    0.849632E-002
     -2.15      0.85    0.101555E-001
     -2.15      0.90    0.117732E-001
     -2.15      0.95    0.132821E-001
     -2.15      1.00    0.146403E-001
     -2.15      1.05    0.158272E-001
     -2.15      1.10    0.168383E-001
     -2.15      1.15    0.176804E-001
     -2.15      1.20    0.183665E-001
     -2.15      1.25    0.189134E-001
     -2.15      1.30    0.193382E-001
     -2.15      1.35    0.196578E-001
     -2.15      1.40    0.198876E-001
     -2.15      1.45    0.200412E-001
     -2.15      1.50    0.201304E-001
     -2.15      1.55    0.201650E-001
     -2.15      1.60    0.201535E-001
     -2.15      1.65    0.201026E-001
     -2.15      1.70    0.200180E-001
     -2.15      1.75    0.199044E-001
     -2.15      1.80    0.197654E-001
     -2.15      1.85    0.196040E-001
     -2.15      1.90    0.194228E-001
     -2.15      1.95    0.192236E-001
     -2.15      2.00    0.190081E-001
     -2.15      2.05    0.187774E-001
     -2.15      2.10    0.185326E-001
     -2.15      2.15    0.182743E-001
     -2.15      2.20    0.180032E-001
     -2.15      2.25    0.177196E-001
     -2.15      2.30    0.174240E-001
     -2.15      2.35    0.171165E-001
     -2.15      2.40    0.167973E-001
     -2.15      2.45    0.164665E-001
     -2.15      2.50    0.161241E-001
     -2.15      2.55    0.157702E-001
     -2.15      2.60    0.154048E-001
     -2.15      2.65    0.150280E-001
     -2.15      2.70    0.146397E-001
     -2.15      2.75    0.142400E-001
     -2.15      2.80    0.138291E-001
     -2.15      2.85    0.134070E-001
     -2.15      2.90    0.129741E-001
     -2.15      2.95    0.125305E-001
     -2.15      3.00    0.120768E-001
     -2.15      3.05    0.116134E-001
     -2.15      3.10    0.111410E-001
     -2.15      3.15    0.106603E-001
     -2.15      3.20    0.101723E-001
     -2.15      3.25    0.967811E-002
     -2.15      3.30    0.917904E-002
     -2.15      3.35    0.867656E-002
     -2.15      3.40    0.817235E-002
     -2.15      3.45    0.766824E-002
     -2.15      3.50    0.716627E-002
     -2.15      3.55    0.666861E-002
     -2.15      3.60    0.617755E-002
     -2.15      3.65    0.569547E-002
     -2.15      3.70    0.522480E-002
     -2.15      3.75    0.476792E-002
     -2.15      3.80    0.432718E-002
     -2.15      3.85    0.390477E-002
     -2.15      3.90    0.350271E-002
     -2.15      3.95    0.312275E-002
     -2.15      4.00    0.276637E-002
     -2.15      4.05    0.243466E-002
     -2.15      4.10    0.212839E-002
     -2.15      4.15    0.184791E-002
     -2.15      4.20    0.159320E-002
     -2.15      4.25    0.136385E-002
     -2.15      4.30    0.115913E-002
     -2.15      4.35    0.977970E-003
     -2.15      4.40    0.819076E-003
     -2.15      4.45    0.680939E-003
     -2.15      4.50    0.561907E-003
     -2.15      4.55    0.460242E-003
     -2.15      4.60    0.374174E-003
     -2.15      4.65    0.301946E-003
     -2.15      4.70    0.241859E-003
     -2.15      4.75    0.192302E-003
     -2.15      4.80    0.151779E-003
     -2.15      4.85    0.118921E-003
     -2.15      4.90    0.925017E-004
     -2.15      4.95    0.714335E-004
     -2.15      5.00    0.547695E-004
     -2.15      5.05    0.416948E-004
     -2.15      5.10    0.315178E-004
     -2.15      5.15    0.236583E-004
     -2.15      5.20    0.176355E-004
     -2.15      5.25    0.130553E-004
     -2.15      5.30    0.959864E-005
     -2.15      5.35    0.700924E-005
     -2.15      5.40    0.508380E-005
     -2.15      5.45    0.366250E-005
     -2.15      5.50    0.262088E-005
     -2.15      5.55    0.186293E-005
     -2.15      5.60    0.131526E-005
     -2.15      5.65    0.922281E-006
     -2.15      5.70    0.642223E-006
     -2.15      5.75    0.443984E-006
     -2.15      5.80    0.304593E-006
     -2.15      5.85    0.207225E-006
     -2.15      5.90    0.139651E-006
     -2.15      5.95    0.930581E-007
     -2.15      6.00    0.611413E-007
     -2.15      6.05    0.394271E-007
     -2.15      6.10    0.247669E-007
     -2.15      6.15    0.149633E-007
     -2.15      6.20    0.849833E-008
     -2.15      6.25    0.433779E-008
     -2.15      6.30    0.179334E-008
     -2.15      6.35    0.428540E-009
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.833612E-009
     -2.10     -6.30    0.349484E-008
     -2.10     -6.25    0.847804E-008
     -2.10     -6.20    0.166739E-007
     -2.10     -6.15    0.294957E-007
     -2.10     -6.10    0.490803E-007
     -2.10     -6.05    0.785844E-007
     -2.10     -6.00    0.122603E-006
     -2.10     -5.95    0.187756E-006
     -2.10     -5.90    0.283481E-006
     -2.10     -5.85    0.423120E-006
     -2.10     -5.80    0.625357E-006
     -2.10     -5.75    0.916126E-006
     -2.10     -5.70    0.133108E-005
     -2.10     -5.65    0.191881E-005
     -2.10     -5.60    0.274486E-005
     -2.10     -5.55    0.389682E-005
     -2.10     -5.50    0.549058E-005
     -2.10     -5.45    0.767788E-005
     -2.10     -5.40    0.106554E-004
     -2.10     -5.35    0.146752E-004
     -2.10     -5.30    0.200569E-004
     -2.10     -5.25    0.272012E-004
     -2.10     -5.20    0.366042E-004
     -2.10     -5.15    0.488729E-004
     -2.10     -5.10    0.647404E-004
     -2.10     -5.05    0.850802E-004
     -2.10     -5.00    0.110919E-003
     -2.10     -4.95    0.143444E-003
     -2.10     -4.90    0.184011E-003
     -2.10     -4.85    0.234136E-003
     -2.10     -4.80    0.295489E-003
     -2.10     -4.75    0.369874E-003
     -2.10     -4.70    0.459195E-003
     -2.10     -4.65    0.565419E-003
     -2.10     -4.60    0.690524E-003
     -2.10     -4.55    0.836435E-003
     -2.10     -4.50    0.100496E-002
     -2.10     -4.45    0.119772E-002
     -2.10     -4.40    0.141608E-002
     -2.10     -4.35    0.166108E-002
     -2.10     -4.30    0.193338E-002
     -2.10     -4.25    0.223322E-002
     -2.10     -4.20    0.256037E-002
     -2.10     -4.15    0.291418E-002
     -2.10     -4.10    0.329353E-002
     -2.10     -4.05    0.369688E-002
     -2.10     -4.00    0.412234E-002
     -2.10     -3.95    0.456768E-002
     -2.10     -3.90    0.503046E-002
     -2.10     -3.85    0.550806E-002
     -2.10     -3.80    0.599776E-002
     -2.10     -3.75    0.649681E-002
     -2.10     -3.70    0.700252E-002
     -2.10     -3.65    0.751228E-002
     -2.10     -3.60    0.802361E-002
     -2.10     -3.55    0.853420E-002
     -2.10     -3.50    0.904192E-002
     -2.10     -3.45    0.954485E-002
     -2.10     -3.40    0.100412E-001
     -2.10     -3.35    0.105295E-001
     -2.10     -3.30    0.110084E-001
     -2.10     -3.25    0.114765E-001
     -2.10     -3.20    0.119328E-001
     -2.10     -3.15    0.123762E-001
     -2.10     -3.10    0.128058E-001
     -2.10     -3.05    0.132208E-001
     -2.10     -3.00    0.136201E-001
     -2.10     -2.95    0.140030E-001
     -2.10     -2.90    0.143684E-001
     -2.10     -2.85    0.147154E-001
     -2.10     -2.80    0.150429E-001
     -2.10     -2.75    0.153497E-001
     -2.10     -2.70    0.156347E-001
     -2.10     -2.65    0.158964E-001
     -2.10     -2.60    0.161336E-001
     -2.10     -2.55    0.163448E-001
     -2.10     -2.50    0.165288E-001
     -2.10     -2.45    0.166844E-001
     -2.10     -2.40    0.168109E-001
     -2.10     -2.35    0.169079E-001
     -2.10     -2.30    0.169758E-001
     -2.10     -2.25    0.170159E-001
     -2.10     -2.20    0.170307E-001
     -2.10     -2.15    0.170240E-001
     -2.10     -2.10    0.170011E-001
     -2.10     -2.05    0.169691E-001
     -2.10     -2.00    0.169362E-001
     -2.10     -1.95    0.169118E-001
     -2.10     -1.90    0.169060E-001
     -2.10     -1.85    0.169286E-001
     -2.10     -1.80    0.169883E-001
     -2.10     -1.75    0.170919E-001
     -2.10     -1.70    0.172438E-001
     -2.10     -1.65    0.174452E-001
     -2.10     -1.60    0.176943E-001
     -2.10     -1.55    0.179862E-001
     -2.10     -1.50    0.183139E-001
     -2.10     -1.45    0.186686E-001
     -2.10     -1.40    0.190411E-001
     -2.10     -1.35    0.194220E-001
     -2.10     -1.30    0.198026E-001
     -2.10     -1.25    0.201754E-001
     -2.10     -1.20    0.205341E-001
     -2.10     -1.15    0.208738E-001
     -2.10     -1.10    0.211910E-001
     -2.10     -1.05    0.214831E-001
     -2.10     -1.00    0.217485E-001
     -2.10     -0.95    0.219861E-001
     -2.10     -0.90    0.221953E-001
     -2.10     -0.85    0.223756E-001
     -2.10     -0.80    0.225264E-001
     -2.10     -0.75    0.226471E-001
     -2.10     -0.70    0.227365E-001
     -2.10     -0.65    0.227928E-001
     -2.10     -0.60    0.228137E-001
     -2.10     -0.55    0.227960E-001
     -2.10     -0.50    0.227354E-001
     -2.10     -0.45    0.226262E-001
     -2.10     -0.40    0.224614E-001
     -2.10     -0.35    0.222322E-001
     -2.10     -0.30    0.219278E-001
     -2.10     -0.25    0.215353E-001
     -2.10     -0.20    0.210395E-001
     -2.10     -0.15    0.204234E-001
     -2.10     -0.10    0.196680E-001
     -2.10     -0.05    0.187540E-001
     -2.10      0.00    0.176633E-001
     -2.10      0.05    0.163821E-001
     -2.10      0.10    0.149048E-001
     -2.10      0.15    0.132396E-001
     -2.10      0.20    0.114148E-001
     -2.10      0.25    0.948417E-002
     -2.10      0.30    0.753134E-002
     -2.10      0.35    0.566820E-002
     -2.10      0.40    0.402705E-002
     -2.10      0.45    0.274445E-002
     -2.10      0.50    0.193923E-002
     -2.10      0.55    0.168945E-002
     -2.10      0.60    0.201579E-002
     -2.10      0.65    0.287682E-002
     -2.10      0.70    0.417828E-002
     -2.10      0.75    0.579261E-002
     -2.10      0.80    0.758240E-002
     -2.10      0.85    0.942086E-002
     -2.10      0.90    0.112052E-001
     -2.10      0.95    0.128622E-001
     -2.10      1.00    0.143473E-001
     -2.10      1.05    0.156399E-001
     -2.10      1.10    0.167373E-001
     -2.10      1.15    0.176487E-001
     -2.10      1.20    0.183900E-001
     -2.10      1.25    0.189803E-001
     -2.10      1.30    0.194393E-001
     -2.10      1.35    0.197858E-001
     -2.10      1.40    0.200368E-001
     -2.10      1.45    0.202073E-001
     -2.10      1.50    0.203099E-001
     -2.10      1.55    0.203555E-001
     -2.10      1.60    0.203530E-001
     -2.10      1.65    0.203097E-001
     -2.10      1.70    0.202317E-001
     -2.10      1.75    0.201239E-001
     -2.10      1.80    0.199901E-001
     -2.10      1.85    0.198336E-001
     -2.10      1.90    0.196570E-001
     -2.10      1.95    0.194623E-001
     -2.10      2.00    0.192512E-001
     -2.10      2.05    0.190248E-001
     -2.10      2.10    0.187843E-001
     -2.10      2.15    0.185304E-001
     -2.10      2.20    0.182638E-001
     -2.10      2.25    0.179847E-001
     -2.10      2.30    0.176937E-001
     -2.10      2.35    0.173908E-001
     -2.10      2.40    0.170763E-001
     -2.10      2.45    0.167502E-001
     -2.10      2.50    0.164126E-001
     -2.10      2.55    0.160635E-001
     -2.10      2.60    0.157028E-001
     -2.10      2.65    0.153307E-001
     -2.10      2.70    0.149471E-001
     -2.10      2.75    0.145520E-001
     -2.10      2.80    0.141455E-001
     -2.10      2.85    0.137277E-001
     -2.10      2.90    0.132988E-001
     -2.10      2.95    0.128589E-001
     -2.10      3.00    0.124086E-001
     -2.10      3.05    0.119481E-001
     -2.10      3.10    0.114781E-001
     -2.10      3.15    0.109992E-001
     -2.10      3.20    0.105123E-001
     -2.10      3.25    0.100185E-001
     -2.10      3.30    0.951881E-002
     -2.10      3.35    0.901475E-002
     -2.10      3.40    0.850787E-002
     -2.10      3.45    0.799992E-002
     -2.10      3.50    0.749285E-002
     -2.10      3.55    0.698877E-002
     -2.10      3.60    0.648995E-002
     -2.10      3.65    0.599874E-002
     -2.10      3.70    0.551759E-002
     -2.10      3.75    0.504896E-002
     -2.10      3.80    0.459525E-002
     -2.10      3.85    0.415880E-002
     -2.10      3.90    0.374177E-002
     -2.10      3.95    0.334610E-002
     -2.10      4.00    0.297347E-002
     -2.10      4.05    0.262520E-002
     -2.10      4.10    0.230229E-002
     -2.10      4.15    0.200531E-002
     -2.10      4.20    0.173446E-002
     -2.10      4.25    0.148955E-002
     -2.10      4.30    0.127000E-002
     -2.10      4.35    0.107491E-002
     -2.10      4.40    0.903089E-003
     -2.10      4.45    0.753100E-003
     -2.10      4.50    0.623338E-003
     -2.10      4.55    0.512076E-003
     -2.10      4.60    0.417523E-003
     -2.10      4.65    0.337882E-003
     -2.10      4.70    0.271390E-003
     -2.10      4.75    0.216360E-003
     -2.10      4.80    0.171210E-003
     -2.10      4.85    0.134484E-003
     -2.10      4.90    0.104861E-003
     -2.10      4.95    0.811684E-004
     -2.10      5.00    0.623746E-004
     -2.10      5.05    0.475883E-004
     -2.10      5.10    0.360486E-004
     -2.10      5.15    0.271141E-004
     -2.10      5.20    0.202509E-004
     -2.10      5.25    0.150196E-004
     -2.10      5.30    0.110627E-004
     -2.10      5.35    0.809227E-005
     -2.10      5.40    0.587901E-005
     -2.10      5.45    0.424207E-005
     -2.10      5.50    0.304018E-005
     -2.10      5.55    0.216406E-005
     -2.10      5.60    0.152993E-005
     -2.10      5.65    0.107418E-005
     -2.10      5.70    0.748888E-006
     -2.10      5.75    0.518297E-006
     -2.10      5.80    0.355938E-006
     -2.10      5.85    0.242379E-006
     -2.10      5.90    0.163476E-006
     -2.10      5.95    0.109012E-006
     -2.10      6.00    0.716667E-007
     -2.10      6.05    0.462374E-007
     -2.10      6.10    0.290562E-007
     -2.10      6.15    0.175598E-007
     -2.10      6.20    0.997497E-008
     -2.10      6.25    0.509216E-008
     -2.10      6.30    0.210537E-008
     -2.10      6.35    0.503121E-009
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.980243E-009
     -2.05     -6.30    0.410785E-008
     -2.05     -6.25    0.995830E-008
     -2.05     -6.20    0.195668E-007
     -2.05     -6.15    0.345728E-007
     -2.05     -6.10    0.574497E-007
     -2.05     -6.05    0.918419E-007
     -2.05     -6.00    0.143043E-006
     -2.05     -5.95    0.218655E-006
     -2.05     -5.90    0.329494E-006
     -2.05     -5.85    0.490807E-006
     -2.05     -5.80    0.723887E-006
     -2.05     -5.75    0.105821E-005
     -2.05     -5.70    0.153419E-005
     -2.05     -5.65    0.220675E-005
     -2.05     -5.60    0.314974E-005
     -2.05     -5.55    0.446158E-005
     -2.05     -5.50    0.627207E-005
     -2.05     -5.45    0.875066E-005
     -2.05     -5.40    0.121162E-004
     -2.05     -5.35    0.166482E-004
     -2.05     -5.30    0.226998E-004
     -2.05     -5.25    0.307122E-004
     -2.05     -5.20    0.412290E-004
     -2.05     -5.15    0.549132E-004
     -2.05     -5.10    0.725612E-004
     -2.05     -5.05    0.951179E-004
     -2.05     -5.00    0.123688E-003
     -2.05     -4.95    0.159542E-003
     -2.05     -4.90    0.204120E-003
     -2.05     -4.85    0.259026E-003
     -2.05     -4.80    0.326010E-003
     -2.05     -4.75    0.406950E-003
     -2.05     -4.70    0.503809E-003
     -2.05     -4.65    0.618594E-003
     -2.05     -4.60    0.753298E-003
     -2.05     -4.55    0.909834E-003
     -2.05     -4.50    0.108997E-002
     -2.05     -4.45    0.129524E-002
     -2.05     -4.40    0.152690E-002
     -2.05     -4.35    0.178584E-002
     -2.05     -4.30    0.207255E-002
     -2.05     -4.25    0.238707E-002
     -2.05     -4.20    0.272898E-002
     -2.05     -4.15    0.309739E-002
     -2.05     -4.10    0.349097E-002
     -2.05     -4.05    0.390798E-002
     -2.05     -4.00    0.434634E-002
     -2.05     -3.95    0.480369E-002
     -2.05     -3.90    0.527743E-002
     -2.05     -3.85    0.576486E-002
     -2.05     -3.80    0.626320E-002
     -2.05     -3.75    0.676967E-002
     -2.05     -3.70    0.728158E-002
     -2.05     -3.65    0.779633E-002
     -2.05     -3.60    0.831151E-002
     -2.05     -3.55    0.882485E-002
     -2.05     -3.50    0.933430E-002
     -2.05     -3.45    0.983801E-002
     -2.05     -3.40    0.103343E-001
     -2.05     -3.35    0.108217E-001
     -2.05     -3.30    0.112989E-001
     -2.05     -3.25    0.117646E-001
     -2.05     -3.20    0.122179E-001
     -2.05     -3.15    0.126577E-001
     -2.05     -3.10    0.130830E-001
     -2.05     -3.05    0.134930E-001
     -2.05     -3.00    0.138866E-001
     -2.05     -2.95    0.142629E-001
     -2.05     -2.90    0.146208E-001
     -2.05     -2.85    0.149592E-001
     -2.05     -2.80    0.152768E-001
     -2.05     -2.75    0.155722E-001
     -2.05     -2.70    0.158438E-001
     -2.05     -2.65    0.160900E-001
     -2.05     -2.60    0.163091E-001
     -2.05     -2.55    0.164991E-001
     -2.05     -2.50    0.166582E-001
     -2.05     -2.45    0.167849E-001
     -2.05     -2.40    0.168778E-001
     -2.05     -2.35    0.169361E-001
     -2.05     -2.30    0.169599E-001
     -2.05     -2.25    0.169503E-001
     -2.05     -2.20    0.169100E-001
     -2.05     -2.15    0.168433E-001
     -2.05     -2.10    0.167569E-001
     -2.05     -2.05    0.166592E-001
     -2.05     -2.00    0.165610E-001
     -2.05     -1.95    0.164745E-001
     -2.05     -1.90    0.164128E-001
     -2.05     -1.85    0.163889E-001
     -2.05     -1.80    0.164145E-001
     -2.05     -1.75    0.164988E-001
     -2.05     -1.70    0.166474E-001
     -2.05     -1.65    0.168619E-001
     -2.05     -1.60    0.171393E-001
     -2.05     -1.55    0.174728E-001
     -2.05     -1.50    0.178525E-001
     -2.05     -1.45    0.182667E-001
     -2.05     -1.40    0.187027E-001
     -2.05     -1.35    0.191483E-001
     -2.05     -1.30    0.195921E-001
     -2.05     -1.25    0.200249E-001
     -2.05     -1.20    0.204389E-001
     -2.05     -1.15    0.208286E-001
     -2.05     -1.10    0.211900E-001
     -2.05     -1.05    0.215206E-001
     -2.05     -1.00    0.218190E-001
     -2.05     -0.95    0.220846E-001
     -2.05     -0.90    0.223172E-001
     -2.05     -0.85    0.225168E-001
     -2.05     -0.80    0.226834E-001
     -2.05     -0.75    0.228166E-001
     -2.05     -0.70    0.229156E-001
     -2.05     -0.65    0.229791E-001
     -2.05     -0.60    0.230050E-001
     -2.05     -0.55    0.229899E-001
     -2.05     -0.50    0.229298E-001
     -2.05     -0.45    0.228189E-001
     -2.05     -0.40    0.226499E-001
     -2.05     -0.35    0.224137E-001
     -2.05     -0.30    0.220990E-001
     -2.05     -0.25    0.216922E-001
     -2.05     -0.20    0.211772E-001
     -2.05     -0.15    0.205355E-001
     -2.05     -0.10    0.197467E-001
     -2.05     -0.05    0.187898E-001
     -2.05      0.00    0.176446E-001
     -2.05      0.05    0.162950E-001
     -2.05      0.10    0.147337E-001
     -2.05      0.15    0.129679E-001
     -2.05      0.20    0.110258E-001
     -2.05      0.25    0.896418E-002
     -2.05      0.30    0.687186E-002
     -2.05      0.35    0.486970E-002
     -2.05      0.40    0.310179E-002
     -2.05      0.45    0.171793E-002
     -2.05      0.50    0.849102E-003
     -2.05      0.55    0.581722E-003
     -2.05      0.60    0.938731E-003
     -2.05      0.65    0.187435E-002
     -2.05      0.70    0.328447E-002
     -2.05      0.75    0.502877E-002
     -2.05      0.80    0.695689E-002
     -2.05      0.85    0.893115E-002
     -2.05      0.90    0.108410E-001
     -2.05      0.95    0.126088E-001
     -2.05      1.00    0.141882E-001
     -2.05      1.05    0.155590E-001
     -2.05      1.10    0.167199E-001
     -2.05      1.15    0.176820E-001
     -2.05      1.20    0.184634E-001
     -2.05      1.25    0.190852E-001
     -2.05      1.30    0.195689E-001
     -2.05      1.35    0.199347E-001
     -2.05      1.40    0.202010E-001
     -2.05      1.45    0.203835E-001
     -2.05      1.50    0.204959E-001
     -2.05      1.55    0.205495E-001
     -2.05      1.60    0.205537E-001
     -2.05      1.65    0.205161E-001
     -2.05      1.70    0.204431E-001
     -2.05      1.75    0.203398E-001
     -2.05      1.80    0.202103E-001
     -2.05      1.85    0.200578E-001
     -2.05      1.90    0.198851E-001
     -2.05      1.95    0.196943E-001
     -2.05      2.00    0.194871E-001
     -2.05      2.05    0.192647E-001
     -2.05      2.10    0.190282E-001
     -2.05      2.15    0.187784E-001
     -2.05      2.20    0.185159E-001
     -2.05      2.25    0.182412E-001
     -2.05      2.30    0.179546E-001
     -2.05      2.35    0.176563E-001
     -2.05      2.40    0.173463E-001
     -2.05      2.45    0.170249E-001
     -2.05      2.50    0.166920E-001
     -2.05      2.55    0.163477E-001
     -2.05      2.60    0.159918E-001
     -2.05      2.65    0.156244E-001
     -2.05      2.70    0.152455E-001
     -2.05      2.75    0.148551E-001
     -2.05      2.80    0.144531E-001
     -2.05      2.85    0.140396E-001
     -2.05      2.90    0.136149E-001
     -2.05      2.95    0.131790E-001
     -2.05      3.00    0.127322E-001
     -2.05      3.05    0.122749E-001
     -2.05      3.10    0.118076E-001
     -2.05      3.15    0.113309E-001
     -2.05      3.20    0.108456E-001
     -2.05      3.25    0.103526E-001
     -2.05      3.30    0.985293E-002
     -2.05      3.35    0.934795E-002
     -2.05      3.40    0.883911E-002
     -2.05      3.45    0.832809E-002
     -2.05      3.50    0.781674E-002
     -2.05      3.55    0.730712E-002
     -2.05      3.60    0.680142E-002
     -2.05      3.65    0.630200E-002
     -2.05      3.70    0.581128E-002
     -2.05      3.75    0.533177E-002
     -2.05      3.80    0.486593E-002
     -2.05      3.85    0.441621E-002
     -2.05      3.90    0.398490E-002
     -2.05      3.95    0.357411E-002
     -2.05      4.00    0.318571E-002
     -2.05      4.05    0.282124E-002
     -2.05      4.10    0.248191E-002
     -2.05      4.15    0.216855E-002
     -2.05      4.20    0.188156E-002
     -2.05      4.25    0.162097E-002
     -2.05      4.30    0.138639E-002
     -2.05      4.35    0.117708E-002
     -2.05      4.40    0.991972E-003
     -2.05      4.45    0.829737E-003
     -2.05      4.50    0.688825E-003
     -2.05      4.55    0.567534E-003
     -2.05      4.60    0.464069E-003
     -2.05      4.65    0.376601E-003
     -2.05      4.70    0.303314E-003
     -2.05      4.75    0.242452E-003
     -2.05      4.80    0.192351E-003
     -2.05      4.85    0.151466E-003
     -2.05      4.90    0.118387E-003
     -2.05      4.95    0.918514E-004
     -2.05      5.00    0.707425E-004
     -2.05      5.05    0.540894E-004
     -2.05      5.10    0.410587E-004
     -2.05      5.15    0.309444E-004
     -2.05      5.20    0.231563E-004
     -2.05      5.25    0.172063E-004
     -2.05      5.30    0.126958E-004
     -2.05      5.35    0.930270E-005
     -2.05      5.40    0.676941E-005
     -2.05      5.45    0.489216E-005
     -2.05      5.50    0.351129E-005
     -2.05      5.55    0.250293E-005
     -2.05      5.60    0.177187E-005
     -2.05      5.65    0.124561E-005
     -2.05      5.70    0.869431E-006
     -2.05      5.75    0.602383E-006
     -2.05      5.80    0.414099E-006
     -2.05      5.85    0.282242E-006
     -2.05      5.90    0.190517E-006
     -2.05      5.95    0.127134E-006
     -2.05      6.00    0.836309E-007
     -2.05      6.05    0.539830E-007
     -2.05      6.10    0.339369E-007
     -2.05      6.15    0.205154E-007
     -2.05      6.20    0.116563E-007
     -2.05      6.25    0.595126E-008
     -2.05      6.30    0.246075E-008
     -2.05      6.35    0.588071E-009
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.115064E-008
     -2.00     -6.30    0.481989E-008
     -2.00     -6.25    0.116764E-007
     -2.00     -6.20    0.229210E-007
     -2.00     -6.15    0.404519E-007
     -2.00     -6.10    0.671260E-007
     -2.00     -6.05    0.107143E-006
     -2.00     -6.00    0.166586E-006
     -2.00     -5.95    0.254170E-006
     -2.00     -5.90    0.382262E-006
     -2.00     -5.85    0.568243E-006
     -2.00     -5.80    0.836327E-006
     -2.00     -5.75    0.121994E-005
     -2.00     -5.70    0.176477E-005
     -2.00     -5.65    0.253272E-005
     -2.00     -5.60    0.360683E-005
     -2.00     -5.55    0.509738E-005
     -2.00     -5.50    0.714935E-005
     -2.00     -5.45    0.995141E-005
     -2.00     -5.40    0.137464E-004
     -2.00     -5.35    0.188434E-004
     -2.00     -5.30    0.256315E-004
     -2.00     -5.25    0.345945E-004
     -2.00     -5.20    0.463269E-004
     -2.00     -5.15    0.615498E-004
     -2.00     -5.10    0.811259E-004
     -2.00     -5.05    0.106073E-003
     -2.00     -5.00    0.137576E-003
     -2.00     -4.95    0.176989E-003
     -2.00     -4.90    0.225838E-003
     -2.00     -4.85    0.285809E-003
     -2.00     -4.80    0.358732E-003
     -2.00     -4.75    0.446548E-003
     -2.00     -4.70    0.551273E-003
     -2.00     -4.65    0.674944E-003
     -2.00     -4.60    0.819555E-003
     -2.00     -4.55    0.986994E-003
     -2.00     -4.50    0.117896E-002
     -2.00     -4.45    0.139691E-002
     -2.00     -4.40    0.164196E-002
     -2.00     -4.35    0.191484E-002
     -2.00     -4.30    0.221586E-002
     -2.00     -4.25    0.254486E-002
     -2.00     -4.20    0.290120E-002
     -2.00     -4.15    0.328377E-002
     -2.00     -4.10    0.369104E-002
     -2.00     -4.05    0.412108E-002
     -2.00     -4.00    0.457164E-002
     -2.00     -3.95    0.504020E-002
     -2.00     -3.90    0.552408E-002
     -2.00     -3.85    0.602048E-002
     -2.00     -3.80    0.652659E-002
     -2.00     -3.75    0.703961E-002
     -2.00     -3.70    0.755687E-002
     -2.00     -3.65    0.807581E-002
     -2.00     -3.60    0.859406E-002
     -2.00     -3.55    0.910943E-002
     -2.00     -3.50    0.961995E-002
     -2.00     -3.45    0.101238E-001
     -2.00     -3.40    0.106195E-001
     -2.00     -3.35    0.111055E-001
     -2.00     -3.30    0.115806E-001
     -2.00     -3.25    0.120436E-001
     -2.00     -3.20    0.124935E-001
     -2.00     -3.15    0.129293E-001
     -2.00     -3.10    0.133500E-001
     -2.00     -3.05    0.137546E-001
     -2.00     -3.00    0.141422E-001
     -2.00     -2.95    0.145116E-001
     -2.00     -2.90    0.148617E-001
     -2.00     -2.85    0.151910E-001
     -2.00     -2.80    0.154982E-001
     -2.00     -2.75    0.157814E-001
     -2.00     -2.70    0.160388E-001
     -2.00     -2.65    0.162683E-001
     -2.00     -2.60    0.164676E-001
     -2.00     -2.55    0.166343E-001
     -2.00     -2.50    0.167659E-001
     -2.00     -2.45    0.168602E-001
     -2.00     -2.40    0.169151E-001
     -2.00     -2.35    0.169291E-001
     -2.00     -2.30    0.169018E-001
     -2.00     -2.25    0.168340E-001
     -2.00     -2.20    0.167285E-001
     -2.00     -2.15    0.165902E-001
     -2.00     -2.10    0.164269E-001
     -2.00     -2.05    0.162493E-001
     -2.00     -2.00    0.160708E-001
     -2.00     -1.95    0.159072E-001
     -2.00     -1.90    0.157758E-001
     -2.00     -1.85    0.156938E-001
     -2.00     -1.80    0.156769E-001
     -2.00     -1.75    0.157373E-001
     -2.00     -1.70    0.158826E-001
     -2.00     -1.65    0.161144E-001
     -2.00     -1.60    0.164284E-001
     -2.00     -1.55    0.168152E-001
     -2.00     -1.50    0.172610E-001
     -2.00     -1.45    0.177499E-001
     -2.00     -1.40    0.182649E-001
     -2.00     -1.35    0.187901E-001
     -2.00     -1.30    0.193111E-001
     -2.00     -1.25    0.198161E-001
     -2.00     -1.20    0.202961E-001
     -2.00     -1.15    0.207447E-001
     -2.00     -1.10    0.211576E-001
     -2.00     -1.05    0.215326E-001
     -2.00     -1.00    0.218688E-001
     -2.00     -0.95    0.221661E-001
     -2.00     -0.90    0.224251E-001
     -2.00     -0.85    0.226464E-001
     -2.00     -0.80    0.228305E-001
     -2.00     -0.75    0.229779E-001
     -2.00     -0.70    0.230881E-001
     -2.00     -0.65    0.231603E-001
     -2.00     -0.60    0.231925E-001
     -2.00     -0.55    0.231819E-001
     -2.00     -0.50    0.231243E-001
     -2.00     -0.45    0.230142E-001
     -2.00     -0.40    0.228442E-001
     -2.00     -0.35    0.226052E-001
     -2.00     -0.30    0.222855E-001
     -2.00     -0.25    0.218711E-001
     -2.00     -0.20    0.213456E-001
     -2.00     -0.15    0.206898E-001
     -2.00     -0.10    0.198824E-001
     -2.00     -0.05    0.189014E-001
     -2.00      0.00    0.177253E-001
     -2.00      0.05    0.163371E-001
     -2.00      0.10    0.147281E-001
     -2.00      0.15    0.129050E-001
     -2.00      0.20    0.108961E-001
     -2.00      0.25    0.875956E-002
     -2.00      0.30    0.658739E-002
     -2.00      0.35    0.450552E-002
     -2.00      0.40    0.266488E-002
     -2.00      0.45    0.122296E-002
     -2.00      0.50    0.317858E-003
     -2.00      0.55    0.408004E-004
     -2.00      0.60    0.416014E-003
     -2.00      0.65    0.139509E-002
     -2.00      0.70    0.286811E-002
     -2.00      0.75    0.468725E-002
     -2.00      0.80    0.669465E-002
     -2.00      0.85    0.874636E-002
     -2.00      0.90    0.107275E-001
     -2.00      0.95    0.125578E-001
     -2.00      1.00    0.141903E-001
     -2.00      1.05    0.156048E-001
     -2.00      1.10    0.168011E-001
     -2.00      1.15    0.177913E-001
     -2.00      1.20    0.185948E-001
     -2.00      1.25    0.192340E-001
     -2.00      1.30    0.197313E-001
     -2.00      1.35    0.201079E-001
     -2.00      1.40    0.203826E-001
     -2.00      1.45    0.205720E-001
     -2.00      1.50    0.206900E-001
     -2.00      1.55    0.207483E-001
     -2.00      1.60    0.207564E-001
     -2.00      1.65    0.207225E-001
     -2.00      1.70    0.206528E-001
     -2.00      1.75    0.205527E-001
     -2.00      1.80    0.204262E-001
     -2.00      1.85    0.202769E-001
     -2.00      1.90    0.201074E-001
     -2.00      1.95    0.199198E-001
     -2.00      2.00    0.197159E-001
     -2.00      2.05    0.194970E-001
     -2.00      2.10    0.192642E-001
     -2.00      2.15    0.190183E-001
     -2.00      2.20    0.187598E-001
     -2.00      2.25    0.184892E-001
     -2.00      2.30    0.182069E-001
     -2.00      2.35    0.179129E-001
     -2.00      2.40    0.176075E-001
     -2.00      2.45    0.172907E-001
     -2.00      2.50    0.169625E-001
     -2.00      2.55    0.166229E-001
     -2.00      2.60    0.162718E-001
     -2.00      2.65    0.159092E-001
     -2.00      2.70    0.155350E-001
     -2.00      2.75    0.151492E-001
     -2.00      2.80    0.147518E-001
     -2.00      2.85    0.143428E-001
     -2.00      2.90    0.139223E-001
     -2.00      2.95    0.134905E-001
     -2.00      3.00    0.130475E-001
     -2.00      3.05    0.125936E-001
     -2.00      3.10    0.121293E-001
     -2.00      3.15    0.116552E-001
     -2.00      3.20    0.111718E-001
     -2.00      3.25    0.106800E-001
     -2.00      3.30    0.101809E-001
     -2.00      3.35    0.967558E-002
     -2.00      3.40    0.916543E-002
     -2.00      3.45    0.865204E-002
     -2.00      3.50    0.813719E-002
     -2.00      3.55    0.762283E-002
     -2.00      3.60    0.711112E-002
     -2.00      3.65    0.660436E-002
     -2.00      3.70    0.610496E-002
     -2.00      3.75    0.561544E-002
     -2.00      3.80    0.513833E-002
     -2.00      3.85    0.467613E-002
     -2.00      3.90    0.423127E-002
     -2.00      3.95    0.380600E-002
     -2.00      4.00    0.340237E-002
     -2.00      4.05    0.302213E-002
     -2.00      4.10    0.266670E-002
     -2.00      4.15    0.233714E-002
     -2.00      4.20    0.203409E-002
     -2.00      4.25    0.175777E-002
     -2.00      4.30    0.150802E-002
     -2.00      4.35    0.128426E-002
     -2.00      4.40    0.108558E-002
     -2.00      4.45    0.910759E-003
     -2.00      4.50    0.758316E-003
     -2.00      4.55    0.626597E-003
     -2.00      4.60    0.513816E-003
     -2.00      4.65    0.418125E-003
     -2.00      4.70    0.337665E-003
     -2.00      4.75    0.270617E-003
     -2.00      4.80    0.215242E-003
     -2.00      4.85    0.169909E-003
     -2.00      4.90    0.133119E-003
     -2.00      4.95    0.103519E-003
     -2.00      5.00    0.799058E-004
     -2.00      5.05    0.612265E-004
     -2.00      5.10    0.465722E-004
     -2.00      5.15    0.351694E-004
     -2.00      5.20    0.263681E-004
     -2.00      5.25    0.196287E-004
     -2.00      5.30    0.145087E-004
     -2.00      5.35    0.106490E-004
     -2.00      5.40    0.776155E-005
     -2.00      5.45    0.561780E-005
     -2.00      5.50    0.403802E-005
     -2.00      5.55    0.288241E-005
     -2.00      5.60    0.204320E-005
     -2.00      5.65    0.143814E-005
     -2.00      5.70    0.100499E-005
     -2.00      5.75    0.697055E-006
     -2.00      5.80    0.479656E-006
     -2.00      5.85    0.327220E-006
     -2.00      5.90    0.221056E-006
     -2.00      5.95    0.147617E-006
     -2.00      6.00    0.971627E-007
     -2.00      6.05    0.627487E-007
     -2.00      6.10    0.394629E-007
     -2.00      6.15    0.238630E-007
     -2.00      6.20    0.135612E-007
     -2.00      6.25    0.692476E-008
     -2.00      6.30    0.286352E-008
     -2.00      6.35    0.684353E-009
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.134816E-008
     -1.95     -6.30    0.564488E-008
     -1.95     -6.25    0.136655E-007
     -1.95     -6.20    0.268006E-007
     -1.95     -6.15    0.472430E-007
     -1.95     -6.10    0.782863E-007
     -1.95     -6.05    0.124760E-006
     -1.95     -6.00    0.193640E-006
     -1.95     -5.95    0.294896E-006
     -1.95     -5.90    0.442635E-006
     -1.95     -5.85    0.656630E-006
     -1.95     -5.80    0.964349E-006
     -1.95     -5.75    0.140360E-005
     -1.95     -5.70    0.202592E-005
     -1.95     -5.65    0.290092E-005
     -1.95     -5.60    0.412170E-005
     -1.95     -5.55    0.581152E-005
     -1.95     -5.50    0.813190E-005
     -1.95     -5.45    0.112923E-004
     -1.95     -5.40    0.155614E-004
     -1.95     -5.35    0.212801E-004
     -1.95     -5.30    0.288755E-004
     -1.95     -5.25    0.388772E-004
     -1.95     -5.20    0.519326E-004
     -1.95     -5.15    0.688236E-004
     -1.95     -5.10    0.904818E-004
     -1.95     -5.05    0.118000E-003
     -1.95     -5.00    0.152644E-003
     -1.95     -4.95    0.195852E-003
     -1.95     -4.90    0.249233E-003
     -1.95     -4.85    0.314555E-003
     -1.95     -4.80    0.393718E-003
     -1.95     -4.75    0.488726E-003
     -1.95     -4.70    0.601633E-003
     -1.95     -4.65    0.734495E-003
     -1.95     -4.60    0.889297E-003
     -1.95     -4.55    0.106788E-002
     -1.95     -4.50    0.127188E-002
     -1.95     -4.45    0.150263E-002
     -1.95     -4.40    0.176110E-002
     -1.95     -4.35    0.204787E-002
     -1.95     -4.30    0.236304E-002
     -1.95     -4.25    0.270625E-002
     -1.95     -4.20    0.307664E-002
     -1.95     -4.15    0.347289E-002
     -1.95     -4.10    0.389328E-002
     -1.95     -4.05    0.433568E-002
     -1.95     -4.00    0.479769E-002
     -1.95     -3.95    0.527669E-002
     -1.95     -3.90    0.576987E-002
     -1.95     -3.85    0.627440E-002
     -1.95     -3.80    0.678742E-002
     -1.95     -3.75    0.730616E-002
     -1.95     -3.70    0.782795E-002
     -1.95     -3.65    0.835031E-002
     -1.95     -3.60    0.887090E-002
     -1.95     -3.55    0.938764E-002
     -1.95     -3.50    0.989861E-002
     -1.95     -3.45    0.104021E-001
     -1.95     -3.40    0.108966E-001
     -1.95     -3.35    0.113808E-001
     -1.95     -3.30    0.118534E-001
     -1.95     -3.25    0.123133E-001
     -1.95     -3.20    0.127595E-001
     -1.95     -3.15    0.131910E-001
     -1.95     -3.10    0.136069E-001
     -1.95     -3.05    0.140060E-001
     -1.95     -3.00    0.143873E-001
     -1.95     -2.95    0.147496E-001
     -1.95     -2.90    0.150914E-001
     -1.95     -2.85    0.154114E-001
     -1.95     -2.80    0.157076E-001
     -1.95     -2.75    0.159780E-001
     -1.95     -2.70    0.162203E-001
     -1.95     -2.65    0.164320E-001
     -1.95     -2.60    0.166101E-001
     -1.95     -2.55    0.167515E-001
     -1.95     -2.50    0.168530E-001
     -1.95     -2.45    0.169114E-001
     -1.95     -2.40    0.169237E-001
     -1.95     -2.35    0.168876E-001
     -1.95     -2.30    0.168019E-001
     -1.95     -2.25    0.166669E-001
     -1.95     -2.20    0.164851E-001
     -1.95     -2.15    0.162622E-001
     -1.95     -2.10    0.160072E-001
     -1.95     -2.05    0.157330E-001
     -1.95     -2.00    0.154567E-001
     -1.95     -1.95    0.151985E-001
     -1.95     -1.90    0.149809E-001
     -1.95     -1.85    0.148268E-001
     -1.95     -1.80    0.147571E-001
     -1.95     -1.75    0.147881E-001
     -1.95     -1.70    0.149298E-001
     -1.95     -1.65    0.151841E-001
     -1.95     -1.60    0.155449E-001
     -1.95     -1.55    0.159990E-001
     -1.95     -1.50    0.165276E-001
     -1.95     -1.45    0.171091E-001
     -1.95     -1.40    0.177213E-001
     -1.95     -1.35    0.183432E-001
     -1.95     -1.30    0.189569E-001
     -1.95     -1.25    0.195478E-001
     -1.95     -1.20    0.201053E-001
     -1.95     -1.15    0.206222E-001
     -1.95     -1.10    0.210944E-001
     -1.95     -1.05    0.215199E-001
     -1.95     -1.00    0.218986E-001
     -1.95     -0.95    0.222313E-001
     -1.95     -0.90    0.225194E-001
     -1.95     -0.85    0.227646E-001
     -1.95     -0.80    0.229682E-001
     -1.95     -0.75    0.231313E-001
     -1.95     -0.70    0.232541E-001
     -1.95     -0.65    0.233362E-001
     -1.95     -0.60    0.233763E-001
     -1.95     -0.55    0.233718E-001
     -1.95     -0.50    0.233188E-001
     -1.95     -0.45    0.232121E-001
     -1.95     -0.40    0.230444E-001
     -1.95     -0.35    0.228067E-001
     -1.95     -0.30    0.224876E-001
     -1.95     -0.25    0.220730E-001
     -1.95     -0.20    0.215465E-001
     -1.95     -0.15    0.208888E-001
     -1.95     -0.10    0.200788E-001
     -1.95     -0.05    0.190941E-001
     -1.95      0.00    0.179134E-001
     -1.95      0.05    0.165193E-001
     -1.95      0.10    0.149034E-001
     -1.95      0.15    0.130719E-001
     -1.95      0.20    0.110536E-001
     -1.95      0.25    0.890660E-002
     -1.95      0.30    0.672358E-002
     -1.95      0.35    0.463117E-002
     -1.95      0.40    0.278122E-002
     -1.95      0.45    0.133223E-002
     -1.95      0.50    0.423173E-003
     -1.95      0.55    0.145824E-003
     -1.95      0.60    0.524444E-003
     -1.95      0.65    0.151015E-002
     -1.95      0.70    0.299215E-002
     -1.95      0.75    0.482159E-002
     -1.95      0.80    0.683960E-002
     -1.95      0.85    0.890145E-002
     -1.95      0.90    0.108917E-001
     -1.95      0.95    0.127299E-001
     -1.95      1.00    0.143689E-001
     -1.95      1.05    0.157888E-001
     -1.95      1.10    0.169892E-001
     -1.95      1.15    0.179828E-001
     -1.95      1.20    0.187890E-001
     -1.95      1.25    0.194303E-001
     -1.95      1.30    0.199293E-001
     -1.95      1.35    0.203073E-001
     -1.95      1.40    0.205833E-001
     -1.95      1.45    0.207738E-001
     -1.95      1.50    0.208929E-001
     -1.95      1.55    0.209524E-001
     -1.95      1.60    0.209618E-001
     -1.95      1.65    0.209293E-001
     -1.95      1.70    0.208611E-001
     -1.95      1.75    0.207627E-001
     -1.95      1.80    0.206382E-001
     -1.95      1.85    0.204910E-001
     -1.95      1.90    0.203238E-001
     -1.95      1.95    0.201388E-001
     -1.95      2.00    0.199378E-001
     -1.95      2.05    0.197220E-001
     -1.95      2.10    0.194925E-001
     -1.95      2.15    0.192501E-001
     -1.95      2.20    0.189954E-001
     -1.95      2.25    0.187287E-001
     -1.95      2.30    0.184505E-001
     -1.95      2.35    0.181608E-001
     -1.95      2.40    0.178598E-001
     -1.95      2.45    0.175475E-001
     -1.95      2.50    0.172240E-001
     -1.95      2.55    0.168890E-001
     -1.95      2.60    0.165427E-001
     -1.95      2.65    0.161848E-001
     -1.95      2.70    0.158154E-001
     -1.95      2.75    0.154344E-001
     -1.95      2.80    0.150416E-001
     -1.95      2.85    0.146371E-001
     -1.95      2.90    0.142210E-001
     -1.95      2.95    0.137934E-001
     -1.95      3.00    0.133543E-001
     -1.95      3.05    0.129040E-001
     -1.95      3.10    0.124430E-001
     -1.95      3.15    0.119717E-001
     -1.95      3.20    0.114906E-001
     -1.95      3.25    0.110005E-001
     -1.95      3.30    0.105023E-001
     -1.95      3.35    0.999713E-002
     -1.95      3.40    0.948625E-002
     -1.95      3.45    0.897115E-002
     -1.95      3.50    0.845349E-002
     -1.95      3.55    0.793516E-002
     -1.95      3.60    0.741824E-002
     -1.95      3.65    0.690498E-002
     -1.95      3.70    0.639777E-002
     -1.95      3.75    0.589911E-002
     -1.95      3.80    0.541156E-002
     -1.95      3.85    0.493771E-002
     -1.95      3.90    0.448005E-002
     -1.95      3.95    0.404098E-002
     -1.95      4.00    0.362271E-002
     -1.95      4.05    0.322719E-002
     -1.95      4.10    0.285604E-002
     -1.95      4.15    0.251054E-002
     -1.95      4.20    0.219157E-002
     -1.95      4.25    0.189957E-002
     -1.95      4.30    0.163458E-002
     -1.95      4.35    0.139622E-002
     -1.95      4.40    0.118374E-002
     -1.95      4.45    0.996031E-003
     -1.95      4.50    0.831722E-003
     -1.95      4.55    0.689212E-003
     -1.95      4.60    0.566740E-003
     -1.95      4.65    0.462451E-003
     -1.95      4.70    0.374456E-003
     -1.95      4.75    0.300880E-003
     -1.95      4.80    0.239913E-003
     -1.95      4.85    0.189845E-003
     -1.95      4.90    0.149089E-003
     -1.95      4.95    0.116202E-003
     -1.95      5.00    0.898926E-004
     -1.95      5.05    0.690245E-004
     -1.95      5.10    0.526108E-004
     -1.95      5.15    0.398075E-004
     -1.95      5.20    0.299017E-004
     -1.95      5.25    0.222995E-004
     -1.95      5.30    0.165114E-004
     -1.95      5.35    0.121391E-004
     -1.95      5.40    0.886169E-005
     -1.95      5.45    0.642383E-005
     -1.95      5.50    0.462407E-005
     -1.95      5.55    0.330528E-005
     -1.95      5.60    0.234601E-005
     -1.95      5.65    0.165331E-005
     -1.95      5.70    0.115667E-005
     -1.95      5.75    0.803119E-006
     -1.95      5.80    0.553185E-006
     -1.95      5.85    0.377717E-006
     -1.95      5.90    0.255373E-006
     -1.95      5.95    0.170652E-006
     -1.95      6.00    0.112392E-006
     -1.95      6.05    0.726196E-007
     -1.95      6.10    0.456887E-007
     -1.95      6.15    0.276358E-007
     -1.95      6.20    0.157086E-007
     -1.95      6.25    0.802244E-008
     -1.95      6.30    0.331772E-008
     -1.95      6.35    0.792937E-009
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.157650E-008
     -1.90     -6.30    0.659820E-008
     -1.90     -6.25    0.159624E-007
     -1.90     -6.20    0.312758E-007
     -1.90     -6.15    0.550671E-007
     -1.90     -6.10    0.911252E-007
     -1.90     -6.05    0.144992E-006
     -1.90     -6.00    0.224651E-006
     -1.90     -5.95    0.341483E-006
     -1.90     -5.90    0.511541E-006
     -1.90     -5.85    0.757272E-006
     -1.90     -5.80    0.110976E-005
     -1.90     -5.75    0.161168E-005
     -1.90     -5.70    0.232101E-005
     -1.90     -5.65    0.331585E-005
     -1.90     -5.60    0.470030E-005
     -1.90     -5.55    0.661177E-005
     -1.90     -5.50    0.922974E-005
     -1.90     -5.45    0.127861E-004
     -1.90     -5.40    0.175775E-004
     -1.90     -5.35    0.239783E-004
     -1.90     -5.30    0.324568E-004
     -1.90     -5.25    0.435900E-004
     -1.90     -5.20    0.580814E-004
     -1.90     -5.15    0.767762E-004
     -1.90     -5.10    0.100677E-003
     -1.90     -5.05    0.130953E-003
     -1.90     -5.00    0.168950E-003
     -1.90     -4.95    0.216192E-003
     -1.90     -4.90    0.274369E-003
     -1.90     -4.85    0.345325E-003
     -1.90     -4.80    0.431028E-003
     -1.90     -4.75    0.533532E-003
     -1.90     -4.70    0.654923E-003
     -1.90     -4.65    0.797262E-003
     -1.90     -4.60    0.962509E-003
     -1.90     -4.55    0.115245E-002
     -1.90     -4.50    0.136863E-002
     -1.90     -4.45    0.161225E-002
     -1.90     -4.40    0.188415E-002
     -1.90     -4.35    0.218470E-002
     -1.90     -4.30    0.251381E-002
     -1.90     -4.25    0.287091E-002
     -1.90     -4.20    0.325492E-002
     -1.90     -4.15    0.366434E-002
     -1.90     -4.10    0.409722E-002
     -1.90     -4.05    0.455130E-002
     -1.90     -4.00    0.502402E-002
     -1.90     -3.95    0.551264E-002
     -1.90     -3.90    0.601430E-002
     -1.90     -3.85    0.652612E-002
     -1.90     -3.80    0.704523E-002
     -1.90     -3.75    0.756888E-002
     -1.90     -3.70    0.809444E-002
     -1.90     -3.65    0.861948E-002
     -1.90     -3.60    0.914175E-002
     -1.90     -3.55    0.965922E-002
     -1.90     -3.50    0.101701E-001
     -1.90     -3.45    0.106727E-001
     -1.90     -3.40    0.111656E-001
     -1.90     -3.35    0.116475E-001
     -1.90     -3.30    0.121173E-001
     -1.90     -3.25    0.125738E-001
     -1.90     -3.20    0.130161E-001
     -1.90     -3.15    0.134432E-001
     -1.90     -3.10    0.138539E-001
     -1.90     -3.05    0.142473E-001
     -1.90     -3.00    0.146222E-001
     -1.90     -2.95    0.149771E-001
     -1.90     -2.90    0.153106E-001
     -1.90     -2.85    0.156208E-001
     -1.90     -2.80    0.159058E-001
     -1.90     -2.75    0.161629E-001
     -1.90     -2.70    0.163895E-001
     -1.90     -2.65    0.165824E-001
     -1.90     -2.60    0.167380E-001
     -1.90     -2.55    0.168524E-001
     -1.90     -2.50    0.169213E-001
     -1.90     -2.45    0.169406E-001
     -1.90     -2.40    0.169060E-001
     -1.90     -2.35    0.168142E-001
     -1.90     -2.30    0.166627E-001
     -1.90     -2.25    0.164511E-001
     -1.90     -2.20    0.161815E-001
     -1.90     -2.15    0.158600E-001
     -1.90     -2.10    0.154968E-001
     -1.90     -2.05    0.151078E-001
     -1.90     -2.00    0.147139E-001
     -1.90     -1.95    0.143410E-001
     -1.90     -1.90    0.140183E-001
     -1.90     -1.85    0.137758E-001
     -1.90     -1.80    0.136412E-001
     -1.90     -1.75    0.136363E-001
     -1.90     -1.70    0.137742E-001
     -1.90     -1.65    0.140572E-001
     -1.90     -1.60    0.144766E-001
     -1.90     -1.55    0.150143E-001
     -1.90     -1.50    0.156448E-001
     -1.90     -1.45    0.163395E-001
     -1.90     -1.40    0.170691E-001
     -1.90     -1.35    0.178067E-001
     -1.90     -1.30    0.185300E-001
     -1.90     -1.25    0.192213E-001
     -1.90     -1.20    0.198684E-001
     -1.90     -1.15    0.204634E-001
     -1.90     -1.10    0.210024E-001
     -1.90     -1.05    0.214843E-001
     -1.90     -1.00    0.219100E-001
     -1.90     -0.95    0.222814E-001
     -1.90     -0.90    0.226013E-001
     -1.90     -0.85    0.228724E-001
     -1.90     -0.80    0.230970E-001
     -1.90     -0.75    0.232770E-001
     -1.90     -0.70    0.234136E-001
     -1.90     -0.65    0.235069E-001
     -1.90     -0.60    0.235562E-001
     -1.90     -0.55    0.235593E-001
     -1.90     -0.50    0.235130E-001
     -1.90     -0.45    0.234121E-001
     -1.90     -0.40    0.232500E-001
     -1.90     -0.35    0.230180E-001
     -1.90     -0.30    0.227049E-001
     -1.90     -0.25    0.222973E-001
     -1.90     -0.20    0.217792E-001
     -1.90     -0.15    0.211321E-001
     -1.90     -0.10    0.203355E-001
     -1.90     -0.05    0.193679E-001
     -1.90      0.00    0.182089E-001
     -1.90      0.05    0.168423E-001
     -1.90      0.10    0.152604E-001
     -1.90      0.15    0.134703E-001
     -1.90      0.20    0.115006E-001
     -1.90      0.25    0.940870E-002
     -1.90      0.30    0.728496E-002
     -1.90      0.35    0.525233E-002
     -1.90      0.40    0.345758E-002
     -1.90      0.45    0.205341E-002
     -1.90      0.50    0.117330E-002
     -1.90      0.55    0.905182E-003
     -1.90      0.60    0.127210E-002
     -1.90      0.65    0.222691E-002
     -1.90      0.70    0.366302E-002
     -1.90      0.75    0.543713E-002
     -1.90      0.80    0.739602E-002
     -1.90      0.85    0.939971E-002
     -1.90      0.90    0.113362E-001
     -1.90      0.95    0.131269E-001
     -1.90      1.00    0.147255E-001
     -1.90      1.05    0.161119E-001
     -1.90      1.10    0.172852E-001
     -1.90      1.15    0.182571E-001
     -1.90      1.20    0.190463E-001
     -1.90      1.25    0.196743E-001
     -1.90      1.30    0.201630E-001
     -1.90      1.35    0.205331E-001
     -1.90      1.40    0.208031E-001
     -1.90      1.45    0.209892E-001
     -1.90      1.50    0.211050E-001
     -1.90      1.55    0.211621E-001
     -1.90      1.60    0.211700E-001
     -1.90      1.65    0.211366E-001
     -1.90      1.70    0.210682E-001
     -1.90      1.75    0.209700E-001
     -1.90      1.80    0.208461E-001
     -1.90      1.85    0.207001E-001
     -1.90      1.90    0.205345E-001
     -1.90      1.95    0.203514E-001
     -1.90      2.00    0.201527E-001
     -1.90      2.05    0.199395E-001
     -1.90      2.10    0.197129E-001
     -1.90      2.15    0.194738E-001
     -1.90      2.20    0.192225E-001
     -1.90      2.25    0.189596E-001
     -1.90      2.30    0.186854E-001
     -1.90      2.35    0.183999E-001
     -1.90      2.40    0.181032E-001
     -1.90      2.45    0.177954E-001
     -1.90      2.50    0.174764E-001
     -1.90      2.55    0.171462E-001
     -1.90      2.60    0.168046E-001
     -1.90      2.65    0.164515E-001
     -1.90      2.70    0.160868E-001
     -1.90      2.75    0.157105E-001
     -1.90      2.80    0.153224E-001
     -1.90      2.85    0.149226E-001
     -1.90      2.90    0.145109E-001
     -1.90      2.95    0.140875E-001
     -1.90      3.00    0.136525E-001
     -1.90      3.05    0.132060E-001
     -1.90      3.10    0.127484E-001
     -1.90      3.15    0.122801E-001
     -1.90      3.20    0.118016E-001
     -1.90      3.25    0.113135E-001
     -1.90      3.30    0.108167E-001
     -1.90      3.35    0.103121E-001
     -1.90      3.40    0.980105E-002
     -1.90      3.45    0.928481E-002
     -1.90      3.50    0.876500E-002
     -1.90      3.55    0.824341E-002
     -1.90      3.60    0.772204E-002
     -1.90      3.65    0.720308E-002
     -1.90      3.70    0.668888E-002
     -1.90      3.75    0.618192E-002
     -1.90      3.80    0.568478E-002
     -1.90      3.85    0.520008E-002
     -1.90      3.90    0.473040E-002
     -1.90      3.95    0.427825E-002
     -1.90      4.00    0.384598E-002
     -1.90      4.05    0.343571E-002
     -1.90      4.10    0.304929E-002
     -1.90      4.15    0.268819E-002
     -1.90      4.20    0.235351E-002
     -1.90      4.25    0.204594E-002
     -1.90      4.30    0.176572E-002
     -1.90      4.35    0.151267E-002
     -1.90      4.40    0.128621E-002
     -1.90      4.45    0.108538E-002
     -1.90      4.50    0.908919E-003
     -1.90      4.55    0.755295E-003
     -1.90      4.60    0.622789E-003
     -1.90      4.65    0.509554E-003
     -1.90      4.70    0.413679E-003
     -1.90      4.75    0.333245E-003
     -1.90      4.80    0.266380E-003
     -1.90      4.85    0.211295E-003
     -1.90      4.90    0.166320E-003
     -1.90      4.95    0.129923E-003
     -1.90      5.00    0.100726E-003
     -1.90      5.05    0.775047E-004
     -1.90      5.10    0.591934E-004
     -1.90      5.15    0.448749E-004
     -1.90      5.20    0.337709E-004
     -1.90      5.25    0.252300E-004
     -1.90      5.30    0.187133E-004
     -1.90      5.35    0.137804E-004
     -1.90      5.40    0.100757E-004
     -1.90      5.45    0.731482E-005
     -1.90      5.50    0.527296E-005
     -1.90      5.55    0.377422E-005
     -1.90      5.60    0.268230E-005
     -1.90      5.65    0.189258E-005
     -1.90      5.70    0.132557E-005
     -1.90      5.75    0.921364E-006
     -1.90      5.80    0.635246E-006
     -1.90      5.85    0.434132E-006
     -1.90      5.90    0.293746E-006
     -1.90      5.95    0.196430E-006
     -1.90      6.00    0.129446E-006
     -1.90      6.05    0.836798E-007
     -1.90      6.10    0.526679E-007
     -1.90      6.15    0.318669E-007
     -1.90      6.20    0.181175E-007
     -1.90      6.25    0.925403E-008
     -1.90      6.30    0.382738E-008
     -1.90      6.35    0.914792E-009
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.183972E-008
     -1.85     -6.30    0.769667E-008
     -1.85     -6.25    0.186072E-007
     -1.85     -6.20    0.364238E-007
     -1.85     -6.15    0.640565E-007
     -1.85     -6.10    0.105855E-006
     -1.85     -6.05    0.168164E-006
     -1.85     -6.00    0.260104E-006
     -1.85     -5.95    0.394632E-006
     -1.85     -5.90    0.589984E-006
     -1.85     -5.85    0.871576E-006
     -1.85     -5.80    0.127451E-005
     -1.85     -5.75    0.184683E-005
     -1.85     -5.70    0.265362E-005
     -1.85     -5.65    0.378227E-005
     -1.85     -5.60    0.534892E-005
     -1.85     -5.55    0.750635E-005
     -1.85     -5.50    0.104534E-004
     -1.85     -5.45    0.144463E-004
     -1.85     -5.40    0.198113E-004
     -1.85     -5.35    0.269590E-004
     -1.85     -5.30    0.364005E-004
     -1.85     -5.25    0.487635E-004
     -1.85     -5.20    0.648095E-004
     -1.85     -5.15    0.854494E-004
     -1.85     -5.10    0.111758E-003
     -1.85     -5.05    0.144983E-003
     -1.85     -5.00    0.186552E-003
     -1.85     -4.95    0.238069E-003
     -1.85     -4.90    0.301306E-003
     -1.85     -4.85    0.378177E-003
     -1.85     -4.80    0.470712E-003
     -1.85     -4.75    0.581006E-003
     -1.85     -4.70    0.711166E-003
     -1.85     -4.65    0.863244E-003
     -1.85     -4.60    0.103916E-002
     -1.85     -4.55    0.124064E-002
     -1.85     -4.50    0.146911E-002
     -1.85     -4.45    0.172564E-002
     -1.85     -4.40    0.201089E-002
     -1.85     -4.35    0.232507E-002
     -1.85     -4.30    0.266786E-002
     -1.85     -4.25    0.303849E-002
     -1.85     -4.20    0.343567E-002
     -1.85     -4.15    0.385768E-002
     -1.85     -4.10    0.430243E-002
     -1.85     -4.05    0.476747E-002
     -1.85     -4.00    0.525013E-002
     -1.85     -3.95    0.574758E-002
     -1.85     -3.90    0.625692E-002
     -1.85     -3.85    0.677521E-002
     -1.85     -3.80    0.729961E-002
     -1.85     -3.75    0.782740E-002
     -1.85     -3.70    0.835600E-002
     -1.85     -3.65    0.888304E-002
     -1.85     -3.60    0.940635E-002
     -1.85     -3.55    0.992399E-002
     -1.85     -3.50    0.104342E-001
     -1.85     -3.45    0.109355E-001
     -1.85     -3.40    0.114264E-001
     -1.85     -3.35    0.119058E-001
     -1.85     -3.30    0.123724E-001
     -1.85     -3.25    0.128253E-001
     -1.85     -3.20    0.132635E-001
     -1.85     -3.15    0.136859E-001
     -1.85     -3.10    0.140914E-001
     -1.85     -3.05    0.144790E-001
     -1.85     -3.00    0.148473E-001
     -1.85     -2.95    0.151948E-001
     -1.85     -2.90    0.155198E-001
     -1.85     -2.85    0.158202E-001
     -1.85     -2.80    0.160936E-001
     -1.85     -2.75    0.163372E-001
     -1.85     -2.70    0.165477E-001
     -1.85     -2.65    0.167212E-001
     -1.85     -2.60    0.168533E-001
     -1.85     -2.55    0.169392E-001
     -1.85     -2.50    0.169736E-001
     -1.85     -2.45    0.169510E-001
     -1.85     -2.40    0.168657E-001
     -1.85     -2.35    0.167129E-001
     -1.85     -2.30    0.164887E-001
     -1.85     -2.25    0.161915E-001
     -1.85     -2.20    0.158227E-001
     -1.85     -2.15    0.153884E-001
     -1.85     -2.10    0.149004E-001
     -1.85     -2.05    0.143771E-001
     -1.85     -2.00    0.138445E-001
     -1.85     -1.95    0.133351E-001
     -1.85     -1.90    0.128863E-001
     -1.85     -1.85    0.125371E-001
     -1.85     -1.80    0.123240E-001
     -1.85     -1.75    0.122758E-001
     -1.85     -1.70    0.124096E-001
     -1.85     -1.65    0.127282E-001
     -1.85     -1.60    0.132197E-001
     -1.85     -1.55    0.138592E-001
     -1.85     -1.50    0.146129E-001
     -1.85     -1.45    0.154430E-001
     -1.85     -1.40    0.163117E-001
     -1.85     -1.35    0.171850E-001
     -1.85     -1.30    0.180353E-001
     -1.85     -1.25    0.188416E-001
     -1.85     -1.20    0.195900E-001
     -1.85     -1.15    0.202724E-001
     -1.85     -1.10    0.208853E-001
     -1.85     -1.05    0.214290E-001
     -1.85     -1.00    0.219055E-001
     -1.85     -0.95    0.223186E-001
     -1.85     -0.90    0.226724E-001
     -1.85     -0.85    0.229708E-001
     -1.85     -0.80    0.232176E-001
     -1.85     -0.75    0.234156E-001
     -1.85     -0.70    0.235669E-001
     -1.85     -0.65    0.236724E-001
     -1.85     -0.60    0.237320E-001
     -1.85     -0.55    0.237443E-001
     -1.85     -0.50    0.237063E-001
     -1.85     -0.45    0.236137E-001
     -1.85     -0.40    0.234602E-001
     -1.85     -0.35    0.232378E-001
     -1.85     -0.30    0.229360E-001
     -1.85     -0.25    0.225423E-001
     -1.85     -0.20    0.220416E-001
     -1.85     -0.15    0.214166E-001
     -1.85     -0.10    0.206483E-001
     -1.85     -0.05    0.197171E-001
     -1.85      0.00    0.186044E-001
     -1.85      0.05    0.172958E-001
     -1.85      0.10    0.157857E-001
     -1.85      0.15    0.140821E-001
     -1.85      0.20    0.122137E-001
     -1.85      0.25    0.102357E-001
     -1.85      0.30    0.823400E-002
     -1.85      0.35    0.632369E-002
     -1.85      0.40    0.464123E-002
     -1.85      0.45    0.332757E-002
     -1.85      0.50    0.250527E-002
     -1.85      0.55    0.225468E-002
     -1.85      0.60    0.259656E-002
     -1.85      0.65    0.348744E-002
     -1.85      0.70    0.482926E-002
     -1.85      0.75    0.648995E-002
     -1.85      0.80    0.832772E-002
     -1.85      0.85    0.102122E-001
     -1.85      0.90    0.120384E-001
     -1.85      0.95    0.137316E-001
     -1.85      1.00    0.152471E-001
     -1.85      1.05    0.165646E-001
     -1.85      1.10    0.176819E-001
     -1.85      1.15    0.186092E-001
     -1.85      1.20    0.193630E-001
     -1.85      1.25    0.199634E-001
     -1.85      1.30    0.204306E-001
     -1.85      1.35    0.207840E-001
     -1.85      1.40    0.210411E-001
     -1.85      1.45    0.212172E-001
     -1.85      1.50    0.213255E-001
     -1.85      1.55    0.213769E-001
     -1.85      1.60    0.213805E-001
     -1.85      1.65    0.213441E-001
     -1.85      1.70    0.212736E-001
     -1.85      1.75    0.211742E-001
     -1.85      1.80    0.210499E-001
     -1.85      1.85    0.209040E-001
     -1.85      1.90    0.207392E-001
     -1.85      1.95    0.205574E-001
     -1.85      2.00    0.203604E-001
     -1.85      2.05    0.201493E-001
     -1.85      2.10    0.199254E-001
     -1.85      2.15    0.196891E-001
     -1.85      2.20    0.194411E-001
     -1.85      2.25    0.191818E-001
     -1.85      2.30    0.189114E-001
     -1.85      2.35    0.186299E-001
     -1.85      2.40    0.183375E-001
     -1.85      2.45    0.180342E-001
     -1.85      2.50    0.177198E-001
     -1.85      2.55    0.173942E-001
     -1.85      2.60    0.170573E-001
     -1.85      2.65    0.167090E-001
     -1.85      2.70    0.163492E-001
     -1.85      2.75    0.159776E-001
     -1.85      2.80    0.155942E-001
     -1.85      2.85    0.151990E-001
     -1.85      2.90    0.147919E-001
     -1.85      2.95    0.143728E-001
     -1.85      3.00    0.139419E-001
     -1.85      3.05    0.134994E-001
     -1.85      3.10    0.130454E-001
     -1.85      3.15    0.125803E-001
     -1.85      3.20    0.121046E-001
     -1.85      3.25    0.116188E-001
     -1.85      3.30    0.111237E-001
     -1.85      3.35    0.106202E-001
     -1.85      3.40    0.101094E-001
     -1.85      3.45    0.959253E-002
     -1.85      3.50    0.907115E-002
     -1.85      3.55    0.854695E-002
     -1.85      3.60    0.802184E-002
     -1.85      3.65    0.749793E-002
     -1.85      3.70    0.697753E-002
     -1.85      3.75    0.646308E-002
     -1.85      3.80    0.595717E-002
     -1.85      3.85    0.546242E-002
     -1.85      3.90    0.498150E-002
     -1.85      3.95    0.451700E-002
     -1.85      4.00    0.407140E-002
     -1.85      4.05    0.364699E-002
     -1.85      4.10    0.324578E-002
     -1.85      4.15    0.286947E-002
     -1.85      4.20    0.251938E-002
     -1.85      4.25    0.219641E-002
     -1.85      4.30    0.190104E-002
     -1.85      4.35    0.163328E-002
     -1.85      4.40    0.139273E-002
     -1.85      4.45    0.117860E-002
     -1.85      4.50    0.989746E-003
     -1.85      4.55    0.824729E-003
     -1.85      4.60    0.681883E-003
     -1.85      4.65    0.559382E-003
     -1.85      4.70    0.455305E-003
     -1.85      4.75    0.367702E-003
     -1.85      4.80    0.294642E-003
     -1.85      4.85    0.234267E-003
     -1.85      4.90    0.184826E-003
     -1.85      4.95    0.144700E-003
     -1.85      5.00    0.112422E-003
     -1.85      5.05    0.866833E-004
     -1.85      5.10    0.663352E-004
     -1.85      5.15    0.503852E-004
     -1.85      5.20    0.379874E-004
     -1.85      5.25    0.284302E-004
     -1.85      5.30    0.211225E-004
     -1.85      5.35    0.155798E-004
     -1.85      5.40    0.114090E-004
     -1.85      5.45    0.829500E-005
     -1.85      5.50    0.598795E-005
     -1.85      5.55    0.429172E-005
     -1.85      5.60    0.305394E-005
     -1.85      5.65    0.215738E-005
     -1.85      5.70    0.151272E-005
     -1.85      5.75    0.105254E-005
     -1.85      5.80    0.726381E-006
     -1.85      5.85    0.496845E-006
     -1.85      5.90    0.336442E-006
     -1.85      5.95    0.225135E-006
     -1.85      6.00    0.148449E-006
     -1.85      6.05    0.960113E-007
     -1.85      6.10    0.604530E-007
     -1.85      6.15    0.365883E-007
     -1.85      6.20    0.208063E-007
     -1.85      6.25    0.106290E-007
     -1.85      6.30    0.439647E-008
     -1.85      6.35    0.105086E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.214224E-008
     -1.80     -6.30    0.895858E-008
     -1.80     -6.25    0.216434E-007
     -1.80     -6.20    0.423282E-007
     -1.80     -6.15    0.743544E-007
     -1.80     -6.10    0.122705E-006
     -1.80     -6.05    0.194630E-006
     -1.80     -6.00    0.300520E-006
     -1.80     -5.95    0.455103E-006
     -1.80     -5.90    0.679040E-006
     -1.80     -5.85    0.100105E-005
     -1.80     -5.80    0.146068E-005
     -1.80     -5.75    0.211188E-005
     -1.80     -5.70    0.302756E-005
     -1.80     -5.65    0.430525E-005
     -1.80     -5.60    0.607419E-005
     -1.80     -5.55    0.850382E-005
     -1.80     -5.50    0.118140E-004
     -1.80     -5.45    0.162868E-004
     -1.80     -5.40    0.222803E-004
     -1.80     -5.35    0.302435E-004
     -1.80     -5.30    0.407327E-004
     -1.80     -5.25    0.544285E-004
     -1.80     -5.20    0.721529E-004
     -1.80     -5.15    0.948845E-004
     -1.80     -5.10    0.123772E-003
     -1.80     -5.05    0.160142E-003
     -1.80     -5.00    0.205502E-003
     -1.80     -4.95    0.261539E-003
     -1.80     -4.90    0.330099E-003
     -1.80     -4.85    0.413163E-003
     -1.80     -4.80    0.512813E-003
     -1.80     -4.75    0.631177E-003
     -1.80     -4.70    0.770371E-003
     -1.80     -4.65    0.932427E-003
     -1.80     -4.60    0.111922E-002
     -1.80     -4.55    0.133237E-002
     -1.80     -4.50    0.157319E-002
     -1.80     -4.45    0.184262E-002
     -1.80     -4.40    0.214113E-002
     -1.80     -4.35    0.246873E-002
     -1.80     -4.30    0.282490E-002
     -1.80     -4.25    0.320864E-002
     -1.80     -4.20    0.361848E-002
     -1.80     -4.15    0.405251E-002
     -1.80     -4.10    0.450845E-002
     -1.80     -4.05    0.498374E-002
     -1.80     -4.00    0.547558E-002
     -1.80     -3.95    0.598108E-002
     -1.80     -3.90    0.649728E-002
     -1.80     -3.85    0.702127E-002
     -1.80     -3.80    0.755020E-002
     -1.80     -3.75    0.808139E-002
     -1.80     -3.70    0.861233E-002
     -1.80     -3.65    0.914073E-002
     -1.80     -3.60    0.966451E-002
     -1.80     -3.55    0.101818E-001
     -1.80     -3.50    0.106909E-001
     -1.80     -3.45    0.111904E-001
     -1.80     -3.40    0.116790E-001
     -1.80     -3.35    0.121555E-001
     -1.80     -3.30    0.126188E-001
     -1.80     -3.25    0.130679E-001
     -1.80     -3.20    0.135018E-001
     -1.80     -3.15    0.139194E-001
     -1.80     -3.10    0.143197E-001
     -1.80     -3.05    0.147014E-001
     -1.80     -3.00    0.150631E-001
     -1.80     -2.95    0.154032E-001
     -1.80     -2.90    0.157197E-001
     -1.80     -2.85    0.160103E-001
     -1.80     -2.80    0.162722E-001
     -1.80     -2.75    0.165022E-001
     -1.80     -2.70    0.166963E-001
     -1.80     -2.65    0.168501E-001
     -1.80     -2.60    0.169583E-001
     -1.80     -2.55    0.170149E-001
     -1.80     -2.50    0.170135E-001
     -1.80     -2.45    0.169469E-001
     -1.80     -2.40    0.168080E-001
     -1.80     -2.35    0.165900E-001
     -1.80     -2.30    0.162874E-001
     -1.80     -2.25    0.158967E-001
     -1.80     -2.20    0.154184E-001
     -1.80     -2.15    0.148582E-001
     -1.80     -2.10    0.142291E-001
     -1.80     -2.05    0.135528E-001
     -1.80     -2.00    0.128603E-001
     -1.80     -1.95    0.121921E-001
     -1.80     -1.90    0.115955E-001
     -1.80     -1.85    0.111205E-001
     -1.80     -1.80    0.108144E-001
     -1.80     -1.75    0.107150E-001
     -1.80     -1.70    0.108445E-001
     -1.80     -1.65    0.112063E-001
     -1.80     -1.60    0.117839E-001
     -1.80     -1.55    0.125444E-001
     -1.80     -1.50    0.134434E-001
     -1.80     -1.45    0.144316E-001
     -1.80     -1.40    0.154611E-001
     -1.80     -1.35    0.164896E-001
     -1.80     -1.30    0.174834E-001
     -1.80     -1.25    0.184182E-001
     -1.80     -1.20    0.192785E-001
     -1.80     -1.15    0.200562E-001
     -1.80     -1.10    0.207490E-001
     -1.80     -1.05    0.213586E-001
     -1.80     -1.00    0.218890E-001
     -1.80     -0.95    0.223457E-001
     -1.80     -0.90    0.227347E-001
     -1.80     -0.85    0.230615E-001
     -1.80     -0.80    0.233312E-001
     -1.80     -0.75    0.235478E-001
     -1.80     -0.70    0.237144E-001
     -1.80     -0.65    0.238329E-001
     -1.80     -0.60    0.239037E-001
     -1.80     -0.55    0.239263E-001
     -1.80     -0.50    0.238983E-001
     -1.80     -0.45    0.238160E-001
     -1.80     -0.40    0.236738E-001
     -1.80     -0.35    0.234645E-001
     -1.80     -0.30    0.231787E-001
     -1.80     -0.25    0.228049E-001
     -1.80     -0.20    0.223294E-001
     -1.80     -0.15    0.217368E-001
     -1.80     -0.10    0.210099E-001
     -1.80     -0.05    0.201314E-001
     -1.80      0.00    0.190856E-001
     -1.80      0.05    0.178607E-001
     -1.80      0.10    0.164532E-001
     -1.80      0.15    0.148728E-001
     -1.80      0.20    0.131477E-001
     -1.80      0.25    0.113301E-001
     -1.80      0.30    0.949888E-002
     -1.80      0.35    0.775865E-002
     -1.80      0.40    0.623152E-002
     -1.80      0.45    0.504246E-002
     -1.80      0.50    0.429932E-002
     -1.80      0.55    0.407229E-002
     -1.80      0.60    0.437919E-002
     -1.80      0.65    0.518151E-002
     -1.80      0.70    0.639278E-002
     -1.80      0.75    0.789614E-002
     -1.80      0.80    0.956539E-002
     -1.80      0.85    0.112835E-001
     -1.80      0.90    0.129549E-001
     -1.80      0.95    0.145108E-001
     -1.80      1.00    0.159086E-001
     -1.80      1.05    0.171281E-001
     -1.80      1.10    0.181656E-001
     -1.80      1.15    0.190287E-001
     -1.80      1.20    0.197317E-001
     -1.80      1.25    0.202921E-001
     -1.80      1.30    0.207280E-001
     -1.80      1.35    0.210570E-001
     -1.80      1.40    0.212951E-001
     -1.80      1.45    0.214564E-001
     -1.80      1.50    0.215532E-001
     -1.80      1.55    0.215958E-001
     -1.80      1.60    0.215927E-001
     -1.80      1.65    0.215512E-001
     -1.80      1.70    0.214770E-001
     -1.80      1.75    0.213750E-001
     -1.80      1.80    0.212491E-001
     -1.80      1.85    0.211024E-001
     -1.80      1.90    0.209375E-001
     -1.80      1.95    0.207564E-001
     -1.80      2.00    0.205605E-001
     -1.80      2.05    0.203512E-001
     -1.80      2.10    0.201295E-001
     -1.80      2.15    0.198959E-001
     -1.80      2.20    0.196510E-001
     -1.80      2.25    0.193950E-001
     -1.80      2.30    0.191283E-001
     -1.80      2.35    0.188509E-001
     -1.80      2.40    0.185627E-001
     -1.80      2.45    0.182637E-001
     -1.80      2.50    0.179539E-001
     -1.80      2.55    0.176330E-001
     -1.80      2.60    0.173009E-001
     -1.80      2.65    0.169574E-001
     -1.80      2.70    0.166023E-001
     -1.80      2.75    0.162356E-001
     -1.80      2.80    0.158570E-001
     -1.80      2.85    0.154664E-001
     -1.80      2.90    0.150639E-001
     -1.80      2.95    0.146492E-001
     -1.80      3.00    0.142226E-001
     -1.80      3.05    0.137841E-001
     -1.80      3.10    0.133338E-001
     -1.80      3.15    0.128721E-001
     -1.80      3.20    0.123994E-001
     -1.80      3.25    0.119162E-001
     -1.80      3.30    0.114231E-001
     -1.80      3.35    0.109209E-001
     -1.80      3.40    0.104108E-001
     -1.80      3.45    0.989382E-002
     -1.80      3.50    0.937142E-002
     -1.80      3.55    0.884520E-002
     -1.80      3.60    0.831699E-002
     -1.80      3.65    0.778884E-002
     -1.80      3.70    0.726298E-002
     -1.80      3.75    0.674183E-002
     -1.80      3.80    0.622793E-002
     -1.80      3.85    0.572394E-002
     -1.80      3.90    0.523256E-002
     -1.80      3.95    0.475645E-002
     -1.80      4.00    0.429822E-002
     -1.80      4.05    0.386028E-002
     -1.80      4.10    0.344483E-002
     -1.80      4.15    0.305376E-002
     -1.80      4.20    0.268860E-002
     -1.80      4.25    0.235049E-002
     -1.80      4.30    0.204009E-002
     -1.80      4.35    0.175766E-002
     -1.80      4.40    0.150299E-002
     -1.80      4.45    0.127544E-002
     -1.80      4.50    0.107401E-002
     -1.80      4.55    0.897364E-003
     -1.80      4.60    0.743910E-003
     -1.80      4.65    0.611856E-003
     -1.80      4.70    0.499284E-003
     -1.80      4.75    0.404219E-003
     -1.80      4.80    0.324684E-003
     -1.80      4.85    0.258758E-003
     -1.80      4.90    0.204610E-003
     -1.80      4.95    0.160540E-003
     -1.80      5.00    0.124992E-003
     -1.80      5.05    0.965716E-004
     -1.80      5.10    0.740472E-004
     -1.80      5.15    0.563490E-004
     -1.80      5.20    0.425608E-004
     -1.80      5.25    0.319083E-004
     -1.80      5.30    0.237462E-004
     -1.80      5.35    0.175429E-004
     -1.80      5.40    0.128662E-004
     -1.80      5.45    0.936808E-005
     -1.80      5.50    0.677196E-005
     -1.80      5.55    0.486003E-005
     -1.80      5.60    0.346265E-005
     -1.80      5.65    0.244898E-005
     -1.80      5.70    0.171908E-005
     -1.80      5.75    0.119735E-005
     -1.80      5.80    0.827093E-006
     -1.80      5.85    0.566218E-006
     -1.80      5.90    0.383713E-006
     -1.80      5.95    0.256941E-006
     -1.80      6.00    0.169520E-006
     -1.80      6.05    0.109692E-006
     -1.80      6.10    0.690940E-007
     -1.80      6.15    0.418308E-007
     -1.80      6.20    0.237928E-007
     -1.80      6.25    0.121565E-007
     -1.80      6.30    0.502876E-008
     -1.80      6.35    0.120205E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.248880E-008
     -1.75     -6.30    0.104037E-007
     -1.75     -6.25    0.251180E-007
     -1.75     -6.20    0.490790E-007
     -1.75     -6.15    0.861151E-007
     -1.75     -6.10    0.141922E-006
     -1.75     -6.05    0.224765E-006
     -1.75     -6.00    0.346460E-006
     -1.75     -5.95    0.523703E-006
     -1.75     -5.90    0.779856E-006
     -1.75     -5.85    0.114729E-005
     -1.75     -5.80    0.167047E-005
     -1.75     -5.75    0.240983E-005
     -1.75     -5.70    0.344683E-005
     -1.75     -5.65    0.489008E-005
     -1.75     -5.60    0.688303E-005
     -1.75     -5.55    0.961314E-005
     -1.75     -5.50    0.133228E-004
     -1.75     -5.45    0.183219E-004
     -1.75     -5.40    0.250022E-004
     -1.75     -5.35    0.338534E-004
     -1.75     -5.30    0.454793E-004
     -1.75     -5.25    0.606159E-004
     -1.75     -5.20    0.801476E-004
     -1.75     -5.15    0.105123E-003
     -1.75     -5.10    0.136764E-003
     -1.75     -5.05    0.176479E-003
     -1.75     -5.00    0.225855E-003
     -1.75     -4.95    0.286655E-003
     -1.75     -4.90    0.360797E-003
     -1.75     -4.85    0.450326E-003
     -1.75     -4.80    0.557364E-003
     -1.75     -4.75    0.684063E-003
     -1.75     -4.70    0.832537E-003
     -1.75     -4.65    0.100478E-002
     -1.75     -4.60    0.120260E-002
     -1.75     -4.55    0.142753E-002
     -1.75     -4.50    0.168075E-002
     -1.75     -4.45    0.196302E-002
     -1.75     -4.40    0.227464E-002
     -1.75     -4.35    0.261540E-002
     -1.75     -4.30    0.298460E-002
     -1.75     -4.25    0.338103E-002
     -1.75     -4.20    0.380300E-002
     -1.75     -4.15    0.424843E-002
     -1.75     -4.10    0.471489E-002
     -1.75     -4.05    0.519969E-002
     -1.75     -4.00    0.569995E-002
     -1.75     -3.95    0.621272E-002
     -1.75     -3.90    0.673502E-002
     -1.75     -3.85    0.726393E-002
     -1.75     -3.80    0.779665E-002
     -1.75     -3.75    0.833056E-002
     -1.75     -3.70    0.886320E-002
     -1.75     -3.65    0.939237E-002
     -1.75     -3.60    0.991607E-002
     -1.75     -3.55    0.104325E-001
     -1.75     -3.50    0.109402E-001
     -1.75     -3.45    0.114376E-001
     -1.75     -3.40    0.119235E-001
     -1.75     -3.35    0.123969E-001
     -1.75     -3.30    0.128566E-001
     -1.75     -3.25    0.133018E-001
     -1.75     -3.20    0.137313E-001
     -1.75     -3.15    0.141441E-001
     -1.75     -3.10    0.145391E-001
     -1.75     -3.05    0.149150E-001
     -1.75     -3.00    0.152702E-001
     -1.75     -2.95    0.156030E-001
     -1.75     -2.90    0.159112E-001
     -1.75     -2.85    0.161921E-001
     -1.75     -2.80    0.164427E-001
     -1.75     -2.75    0.166593E-001
     -1.75     -2.70    0.168373E-001
     -1.75     -2.65    0.169715E-001
     -1.75     -2.60    0.170558E-001
     -1.75     -2.55    0.170830E-001
     -1.75     -2.50    0.170452E-001
     -1.75     -2.45    0.169338E-001
     -1.75     -2.40    0.167397E-001
     -1.75     -2.35    0.164540E-001
     -1.75     -2.30    0.160690E-001
     -1.75     -2.25    0.155792E-001
     -1.75     -2.20    0.149834E-001
     -1.75     -2.15    0.142869E-001
     -1.75     -2.10    0.135033E-001
     -1.75     -2.05    0.126574E-001
     -1.75     -2.00    0.117861E-001
     -1.75     -1.95    0.109387E-001
     -1.75     -1.90    0.101738E-001
     -1.75     -1.85    0.955481E-002
     -1.75     -1.80    0.914199E-002
     -1.75     -1.75    0.898378E-002
     -1.75     -1.70    0.910883E-002
     -1.75     -1.65    0.952095E-002
     -1.75     -1.60    0.101985E-001
     -1.75     -1.55    0.110983E-001
     -1.75     -1.50    0.121632E-001
     -1.75     -1.45    0.133305E-001
     -1.75     -1.40    0.145402E-001
     -1.75     -1.35    0.157407E-001
     -1.75     -1.30    0.168919E-001
     -1.75     -1.25    0.179660E-001
     -1.75     -1.20    0.189462E-001
     -1.75     -1.15    0.198250E-001
     -1.75     -1.10    0.206015E-001
     -1.75     -1.05    0.212795E-001
     -1.75     -1.00    0.218652E-001
     -1.75     -0.95    0.223665E-001
     -1.75     -0.90    0.227911E-001
     -1.75     -0.85    0.231465E-001
     -1.75     -0.80    0.234392E-001
     -1.75     -0.75    0.236746E-001
     -1.75     -0.70    0.238568E-001
     -1.75     -0.65    0.239885E-001
     -1.75     -0.60    0.240713E-001
     -1.75     -0.55    0.241050E-001
     -1.75     -0.50    0.240882E-001
     -1.75     -0.45    0.240178E-001
     -1.75     -0.40    0.238893E-001
     -1.75     -0.35    0.236962E-001
     -1.75     -0.30    0.234303E-001
     -1.75     -0.25    0.230814E-001
     -1.75     -0.20    0.226375E-001
     -1.75     -0.15    0.220853E-001
     -1.75     -0.10    0.214100E-001
     -1.75     -0.05    0.205971E-001
     -1.75      0.00    0.196337E-001
     -1.75      0.05    0.185113E-001
     -1.75      0.10    0.172288E-001
     -1.75      0.15    0.157971E-001
     -1.75      0.20    0.142437E-001
     -1.75      0.25    0.126168E-001
     -1.75      0.30    0.109871E-001
     -1.75      0.35    0.944637E-002
     -1.75      0.40    0.810037E-002
     -1.75      0.45    0.705587E-002
     -1.75      0.50    0.640412E-002
     -1.75      0.55    0.620398E-002
     -1.75      0.60    0.647004E-002
     -1.75      0.65    0.716943E-002
     -1.75      0.70    0.822870E-002
     -1.75      0.75    0.954824E-002
     -1.75      0.80    0.110196E-001
     -1.75      0.85    0.125412E-001
     -1.75      0.90    0.140287E-001
     -1.75      0.95    0.154204E-001
     -1.75      1.00    0.166766E-001
     -1.75      1.05    0.177774E-001
     -1.75      1.10    0.187174E-001
     -1.75      1.15    0.195019E-001
     -1.75      1.20    0.201421E-001
     -1.75      1.25    0.206527E-001
     -1.75      1.30    0.210494E-001
     -1.75      1.35    0.213477E-001
     -1.75      1.40    0.215617E-001
     -1.75      1.45    0.217042E-001
     -1.75      1.50    0.217863E-001
     -1.75      1.55    0.218173E-001
     -1.75      1.60    0.218053E-001
     -1.75      1.65    0.217568E-001
     -1.75      1.70    0.216774E-001
     -1.75      1.75    0.215716E-001
     -1.75      1.80    0.214430E-001
     -1.75      1.85    0.212947E-001
     -1.75      1.90    0.211290E-001
     -1.75      1.95    0.209478E-001
     -1.75      2.00    0.207527E-001
     -1.75      2.05    0.205447E-001
     -1.75      2.10    0.203248E-001
     -1.75      2.15    0.200937E-001
     -1.75      2.20    0.198516E-001
     -1.75      2.25    0.195990E-001
     -1.75      2.30    0.193359E-001
     -1.75      2.35    0.190623E-001
     -1.75      2.40    0.187784E-001
     -1.75      2.45    0.184838E-001
     -1.75      2.50    0.181785E-001
     -1.75      2.55    0.178623E-001
     -1.75      2.60    0.175350E-001
     -1.75      2.65    0.171964E-001
     -1.75      2.70    0.168462E-001
     -1.75      2.75    0.164843E-001
     -1.75      2.80    0.161106E-001
     -1.75      2.85    0.157248E-001
     -1.75      2.90    0.153268E-001
     -1.75      2.95    0.149167E-001
     -1.75      3.00    0.144944E-001
     -1.75      3.05    0.140600E-001
     -1.75      3.10    0.136136E-001
     -1.75      3.15    0.131554E-001
     -1.75      3.20    0.126859E-001
     -1.75      3.25    0.122054E-001
     -1.75      3.30    0.117145E-001
     -1.75      3.35    0.112141E-001
     -1.75      3.40    0.107050E-001
     -1.75      3.45    0.101883E-001
     -1.75      3.50    0.966533E-002
     -1.75      3.55    0.913763E-002
     -1.75      3.60    0.860694E-002
     -1.75      3.65    0.807519E-002
     -1.75      3.70    0.754458E-002
     -1.75      3.75    0.701746E-002
     -1.75      3.80    0.649634E-002
     -1.75      3.85    0.598388E-002
     -1.75      3.90    0.548281E-002
     -1.75      3.95    0.499585E-002
     -1.75      4.00    0.452568E-002
     -1.75      4.05    0.407487E-002
     -1.75      4.10    0.364576E-002
     -1.75      4.15    0.324042E-002
     -1.75      4.20    0.286060E-002
     -1.75      4.25    0.250763E-002
     -1.75      4.30    0.218243E-002
     -1.75      4.35    0.188543E-002
     -1.75      4.40    0.161664E-002
     -1.75      4.45    0.137561E-002
     -1.75      4.50    0.116147E-002
     -1.75      4.55    0.973019E-003
     -1.75      4.60    0.808733E-003
     -1.75      4.65    0.666874E-003
     -1.75      4.70    0.545542E-003
     -1.75      4.75    0.442746E-003
     -1.75      4.80    0.356475E-003
     -1.75      4.85    0.284747E-003
     -1.75      4.90    0.225664E-003
     -1.75      4.95    0.177441E-003
     -1.75      5.00    0.138438E-003
     -1.75      5.05    0.107175E-003
     -1.75      5.10    0.823363E-004
     -1.75      5.15    0.627734E-004
     -1.75      5.20    0.474977E-004
     -1.75      5.25    0.356706E-004
     -1.75      5.30    0.265897E-004
     -1.75      5.35    0.196745E-004
     -1.75      5.40    0.144512E-004
     -1.75      5.45    0.105372E-004
     -1.75      5.50    0.762750E-005
     -1.75      5.55    0.548113E-005
     -1.75      5.60    0.390996E-005
     -1.75      5.65    0.276854E-005
     -1.75      5.70    0.194550E-005
     -1.75      5.75    0.135641E-005
     -1.75      5.80    0.937843E-006
     -1.75      5.85    0.642579E-006
     -1.75      5.90    0.435791E-006
     -1.75      5.95    0.292009E-006
     -1.75      6.00    0.192767E-006
     -1.75      6.05    0.124795E-006
     -1.75      6.10    0.786375E-007
     -1.75      6.15    0.476229E-007
     -1.75      6.20    0.270933E-007
     -1.75      6.25    0.138449E-007
     -1.75      6.30    0.572778E-008
     -1.75      6.35    0.136922E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.288450E-008
     -1.70     -6.30    0.120530E-007
     -1.70     -6.25    0.290812E-007
     -1.70     -6.20    0.567723E-007
     -1.70     -6.15    0.995029E-007
     -1.70     -6.10    0.163768E-006
     -1.70     -6.05    0.258971E-006
     -1.70     -6.00    0.398515E-006
     -1.70     -5.95    0.601289E-006
     -1.70     -5.90    0.893643E-006
     -1.70     -5.85    0.131199E-005
     -1.70     -5.80    0.190618E-005
     -1.70     -5.75    0.274379E-005
     -1.70     -5.70    0.391559E-005
     -1.70     -5.65    0.554225E-005
     -1.70     -5.60    0.778259E-005
     -1.70     -5.55    0.108435E-004
     -1.70     -5.50    0.149915E-004
     -1.70     -5.45    0.205661E-004
     -1.70     -5.40    0.279950E-004
     -1.70     -5.35    0.378105E-004
     -1.70     -5.30    0.506665E-004
     -1.70     -5.25    0.673563E-004
     -1.70     -5.20    0.888288E-004
     -1.70     -5.15    0.116203E-003
     -1.70     -5.10    0.150778E-003
     -1.70     -5.05    0.194040E-003
     -1.70     -5.00    0.247655E-003
     -1.70     -4.95    0.313461E-003
     -1.70     -4.90    0.393444E-003
     -1.70     -4.85    0.489699E-003
     -1.70     -4.80    0.604386E-003
     -1.70     -4.75    0.739670E-003
     -1.70     -4.70    0.897646E-003
     -1.70     -4.65    0.108027E-002
     -1.70     -4.60    0.128926E-002
     -1.70     -4.55    0.152603E-002
     -1.70     -4.50    0.179162E-002
     -1.70     -4.45    0.208664E-002
     -1.70     -4.40    0.241117E-002
     -1.70     -4.35    0.276482E-002
     -1.70     -4.30    0.314666E-002
     -1.70     -4.25    0.355529E-002
     -1.70     -4.20    0.398883E-002
     -1.70     -4.15    0.444503E-002
     -1.70     -4.10    0.492132E-002
     -1.70     -4.05    0.541491E-002
     -1.70     -4.00    0.592284E-002
     -1.70     -3.95    0.644213E-002
     -1.70     -3.90    0.696977E-002
     -1.70     -3.85    0.750288E-002
     -1.70     -3.80    0.803870E-002
     -1.70     -3.75    0.857466E-002
     -1.70     -3.70    0.910840E-002
     -1.70     -3.65    0.963780E-002
     -1.70     -3.60    0.101609E-001
     -1.70     -3.55    0.106761E-001
     -1.70     -3.50    0.111819E-001
     -1.70     -3.45    0.116769E-001
     -1.70     -3.40    0.121599E-001
     -1.70     -3.35    0.126300E-001
     -1.70     -3.30    0.130860E-001
     -1.70     -3.25    0.135271E-001
     -1.70     -3.20    0.139522E-001
     -1.70     -3.15    0.143602E-001
     -1.70     -3.10    0.147500E-001
     -1.70     -3.05    0.151202E-001
     -1.70     -3.00    0.154691E-001
     -1.70     -2.95    0.157948E-001
     -1.70     -2.90    0.160949E-001
     -1.70     -2.85    0.163666E-001
     -1.70     -2.80    0.166064E-001
     -1.70     -2.75    0.168100E-001
     -1.70     -2.70    0.169725E-001
     -1.70     -2.65    0.170879E-001
     -1.70     -2.60    0.171489E-001
     -1.70     -2.55    0.171475E-001
     -1.70     -2.50    0.170741E-001
     -1.70     -2.45    0.169184E-001
     -1.70     -2.40    0.166693E-001
     -1.70     -2.35    0.163155E-001
     -1.70     -2.30    0.158469E-001
     -1.70     -2.25    0.152556E-001
     -1.70     -2.20    0.145385E-001
     -1.70     -2.15    0.136994E-001
     -1.70     -2.10    0.127527E-001
     -1.70     -2.05    0.117260E-001
     -1.70     -2.00    0.106623E-001
     -1.70     -1.95    0.962008E-002
     -1.70     -1.90    0.867102E-002
     -1.70     -1.85    0.789337E-002
     -1.70     -1.80    0.736247E-002
     -1.70     -1.75    0.713926E-002
     -1.70     -1.70    0.725980E-002
     -1.70     -1.65    0.772849E-002
     -1.70     -1.60    0.851735E-002
     -1.70     -1.55    0.957138E-002
     -1.70     -1.50    0.108184E-001
     -1.70     -1.45    0.121807E-001
     -1.70     -1.40    0.135847E-001
     -1.70     -1.35    0.149687E-001
     -1.70     -1.30    0.162861E-001
     -1.70     -1.25    0.175056E-001
     -1.70     -1.20    0.186097E-001
     -1.70     -1.15    0.195918E-001
     -1.70     -1.10    0.204530E-001
     -1.70     -1.05    0.211995E-001
     -1.70     -1.00    0.218403E-001
     -1.70     -0.95    0.223855E-001
     -1.70     -0.90    0.228451E-001
     -1.70     -0.85    0.232284E-001
     -1.70     -0.80    0.235435E-001
     -1.70     -0.75    0.237972E-001
     -1.70     -0.70    0.239947E-001
     -1.70     -0.65    0.241398E-001
     -1.70     -0.60    0.242347E-001
     -1.70     -0.55    0.242801E-001
     -1.70     -0.50    0.242754E-001
     -1.70     -0.45    0.242184E-001
     -1.70     -0.40    0.241052E-001
     -1.70     -0.35    0.239306E-001
     -1.70     -0.30    0.236875E-001
     -1.70     -0.25    0.233672E-001
     -1.70     -0.20    0.229598E-001
     -1.70     -0.15    0.224538E-001
     -1.70     -0.10    0.218372E-001
     -1.70     -0.05    0.210984E-001
     -1.70      0.00    0.202277E-001
     -1.70      0.05    0.192192E-001
     -1.70      0.10    0.180745E-001
     -1.70      0.15    0.168054E-001
     -1.70      0.20    0.154381E-001
     -1.70      0.25    0.140159E-001
     -1.70      0.30    0.126007E-001
     -1.70      0.35    0.112708E-001
     -1.70      0.40    0.101149E-001
     -1.70      0.45    0.922113E-002
     -1.70      0.50    0.866420E-002
     -1.70      0.55    0.849170E-002
     -1.70      0.60    0.871502E-002
     -1.70      0.65    0.930697E-002
     -1.70      0.70    0.102072E-001
     -1.70      0.75    0.113335E-001
     -1.70      0.80    0.125957E-001
     -1.70      0.85    0.139079E-001
     -1.70      0.90    0.151982E-001
     -1.70      0.95    0.164120E-001
     -1.70      1.00    0.175138E-001
     -1.70      1.05    0.184840E-001
     -1.70      1.10    0.193160E-001
     -1.70      1.15    0.200124E-001
     -1.70      1.20    0.205819E-001
     -1.70      1.25    0.210362E-001
     -1.70      1.30    0.213882E-001
     -1.70      1.35    0.216511E-001
     -1.70      1.40    0.218372E-001
     -1.70      1.45    0.219576E-001
     -1.70      1.50    0.220222E-001
     -1.70      1.55    0.220395E-001
     -1.70      1.60    0.220166E-001
     -1.70      1.65    0.219597E-001
     -1.70      1.70    0.218737E-001
     -1.70      1.75    0.217629E-001
     -1.70      1.80    0.216307E-001
     -1.70      1.85    0.214799E-001
     -1.70      1.90    0.213128E-001
     -1.70      1.95    0.211310E-001
     -1.70      2.00    0.209361E-001
     -1.70      2.05    0.207291E-001
     -1.70      2.10    0.205109E-001
     -1.70      2.15    0.202819E-001
     -1.70      2.20    0.200426E-001
     -1.70      2.25    0.197931E-001
     -1.70      2.30    0.195336E-001
     -1.70      2.35    0.192640E-001
     -1.70      2.40    0.189842E-001
     -1.70      2.45    0.186942E-001
     -1.70      2.50    0.183935E-001
     -1.70      2.55    0.180821E-001
     -1.70      2.60    0.177597E-001
     -1.70      2.65    0.174260E-001
     -1.70      2.70    0.170807E-001
     -1.70      2.75    0.167238E-001
     -1.70      2.80    0.163549E-001
     -1.70      2.85    0.159739E-001
     -1.70      2.90    0.155807E-001
     -1.70      2.95    0.151751E-001
     -1.70      3.00    0.147572E-001
     -1.70      3.05    0.143270E-001
     -1.70      3.10    0.138845E-001
     -1.70      3.15    0.134300E-001
     -1.70      3.20    0.129638E-001
     -1.70      3.25    0.124862E-001
     -1.70      3.30    0.119979E-001
     -1.70      3.35    0.114994E-001
     -1.70      3.40    0.109916E-001
     -1.70      3.45    0.104756E-001
     -1.70      3.50    0.995249E-002
     -1.70      3.55    0.942379E-002
     -1.70      3.60    0.889114E-002
     -1.70      3.65    0.835642E-002
     -1.70      3.70    0.782170E-002
     -1.70      3.75    0.728930E-002
     -1.70      3.80    0.676170E-002
     -1.70      3.85    0.624152E-002
     -1.70      3.90    0.573151E-002
     -1.70      3.95    0.523443E-002
     -1.70      4.00    0.475305E-002
     -1.70      4.05    0.429003E-002
     -1.70      4.10    0.384787E-002
     -1.70      4.15    0.342880E-002
     -1.70      4.20    0.303476E-002
     -1.70      4.25    0.266730E-002
     -1.70      4.30    0.232754E-002
     -1.70      4.35    0.201615E-002
     -1.70      4.40    0.173333E-002
     -1.70      4.45    0.147881E-002
     -1.70      4.50    0.125189E-002
     -1.70      4.55    0.105149E-002
     -1.70      4.60    0.876186E-003
     -1.70      4.65    0.724309E-003
     -1.70      4.70    0.593981E-003
     -1.70      4.75    0.483214E-003
     -1.70      4.80    0.389964E-003
     -1.70      4.85    0.312204E-003
     -1.70      4.90    0.247966E-003
     -1.70      4.95    0.195391E-003
     -1.70      5.00    0.152755E-003
     -1.70      5.05    0.118493E-003
     -1.70      5.10    0.912041E-004
     -1.70      5.15    0.696614E-004
     -1.70      5.20    0.528023E-004
     -1.70      5.25    0.397211E-004
     -1.70      5.30    0.296568E-004
     -1.70      5.35    0.219779E-004
     -1.70      5.40    0.161669E-004
     -1.70      5.45    0.118049E-004
     -1.70      5.50    0.855661E-005
     -1.70      5.55    0.615663E-005
     -1.70      5.60    0.439713E-005
     -1.70      5.65    0.311703E-005
     -1.70      5.70    0.219272E-005
     -1.70      5.75    0.153029E-005
     -1.70      5.80    0.105903E-005
     -1.70      5.85    0.726216E-006
     -1.70      5.90    0.492880E-006
     -1.70      5.95    0.330480E-006
     -1.70      6.00    0.218287E-006
     -1.70      6.05    0.141384E-006
     -1.70      6.10    0.891252E-007
     -1.70      6.15    0.539905E-007
     -1.70      6.20    0.307227E-007
     -1.70      6.25    0.157021E-007
     -1.70      6.30    0.649673E-008
     -1.70      6.35    0.155312E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.333474E-008
     -1.65     -6.30    0.139290E-007
     -1.65     -6.25    0.335861E-007
     -1.65     -6.20    0.655098E-007
     -1.65     -6.15    0.114691E-006
     -1.65     -6.10    0.188521E-006
     -1.65     -6.05    0.297670E-006
     -1.65     -6.00    0.457309E-006
     -1.65     -5.95    0.688756E-006
     -1.65     -5.90    0.102167E-005
     -1.65     -5.85    0.149690E-005
     -1.65     -5.80    0.217022E-005
     -1.65     -5.75    0.311700E-005
     -1.65     -5.70    0.443815E-005
     -1.65     -5.65    0.626740E-005
     -1.65     -5.60    0.878019E-005
     -1.65     -5.55    0.122042E-004
     -1.65     -5.50    0.168318E-004
     -1.65     -5.45    0.230341E-004
     -1.65     -5.40    0.312767E-004
     -1.65     -5.35    0.421366E-004
     -1.65     -5.30    0.563199E-004
     -1.65     -5.25    0.746794E-004
     -1.65     -5.20    0.982302E-004
     -1.65     -5.15    0.128164E-003
     -1.65     -5.10    0.165855E-003
     -1.65     -5.05    0.212868E-003
     -1.65     -5.00    0.270946E-003
     -1.65     -4.95    0.341999E-003
     -1.65     -4.90    0.428071E-003
     -1.65     -4.85    0.531307E-003
     -1.65     -4.80    0.653891E-003
     -1.65     -4.75    0.797988E-003
     -1.65     -4.70    0.965667E-003
     -1.65     -4.65    0.115882E-002
     -1.65     -4.60    0.137907E-002
     -1.65     -4.55    0.162772E-002
     -1.65     -4.50    0.190565E-002
     -1.65     -4.45    0.221326E-002
     -1.65     -4.40    0.255048E-002
     -1.65     -4.35    0.291668E-002
     -1.65     -4.30    0.331075E-002
     -1.65     -4.25    0.373107E-002
     -1.65     -4.20    0.417560E-002
     -1.65     -4.15    0.464193E-002
     -1.65     -4.10    0.512737E-002
     -1.65     -4.05    0.562902E-002
     -1.65     -4.00    0.614389E-002
     -1.65     -3.95    0.666895E-002
     -1.65     -3.90    0.720121E-002
     -1.65     -3.85    0.773782E-002
     -1.65     -3.80    0.827608E-002
     -1.65     -3.75    0.881348E-002
     -1.65     -3.70    0.934777E-002
     -1.65     -3.65    0.987688E-002
     -1.65     -3.60    0.103990E-001
     -1.65     -3.55    0.109125E-001
     -1.65     -3.50    0.114161E-001
     -1.65     -3.45    0.119084E-001
     -1.65     -3.40    0.123883E-001
     -1.65     -3.35    0.128549E-001
     -1.65     -3.30    0.133072E-001
     -1.65     -3.25    0.137441E-001
     -1.65     -3.20    0.141648E-001
     -1.65     -3.15    0.145681E-001
     -1.65     -3.10    0.149528E-001
     -1.65     -3.05    0.153175E-001
     -1.65     -3.00    0.156603E-001
     -1.65     -2.95    0.159793E-001
     -1.65     -2.90    0.162719E-001
     -1.65     -2.85    0.165349E-001
     -1.65     -2.80    0.167645E-001
     -1.65     -2.75    0.169561E-001
     -1.65     -2.70    0.171041E-001
     -1.65     -2.65    0.172018E-001
     -1.65     -2.60    0.172412E-001
     -1.65     -2.55    0.172127E-001
     -1.65     -2.50    0.171057E-001
     -1.65     -2.45    0.169080E-001
     -1.65     -2.40    0.166063E-001
     -1.65     -2.35    0.161870E-001
     -1.65     -2.30    0.156372E-001
     -1.65     -2.25    0.149466E-001
     -1.65     -2.20    0.141093E-001
     -1.65     -2.15    0.131281E-001
     -1.65     -2.10    0.120172E-001
     -1.65     -2.05    0.108067E-001
     -1.65     -2.00    0.954543E-002
     -1.65     -1.95    0.830178E-002
     -1.65     -1.90    0.716078E-002
     -1.65     -1.85    0.621682E-002
     -1.65     -1.80    0.556168E-002
     -1.65     -1.75    0.527009E-002
     -1.65     -1.70    0.538629E-002
     -1.65     -1.65    0.591530E-002
     -1.65     -1.60    0.682203E-002
     -1.65     -1.55    0.803835E-002
     -1.65     -1.50    0.947576E-002
     -1.65     -1.45    0.110400E-001
     -1.65     -1.40    0.126435E-001
     -1.65     -1.35    0.142141E-001
     -1.65     -1.30    0.156987E-001
     -1.65     -1.25    0.170631E-001
     -1.65     -1.20    0.182894E-001
     -1.65     -1.15    0.193724E-001
     -1.65     -1.10    0.203156E-001
     -1.65     -1.05    0.211280E-001
     -1.65     -1.00    0.218212E-001
     -1.65     -0.95    0.224079E-001
     -1.65     -0.90    0.229004E-001
     -1.65     -0.85    0.233099E-001
     -1.65     -0.80    0.236461E-001
     -1.65     -0.75    0.239171E-001
     -1.65     -0.70    0.241293E-001
     -1.65     -0.65    0.242873E-001
     -1.65     -0.60    0.243942E-001
     -1.65     -0.55    0.244515E-001
     -1.65     -0.50    0.244595E-001
     -1.65     -0.45    0.244165E-001
     -1.65     -0.40    0.243199E-001
     -1.65     -0.35    0.241654E-001
     -1.65     -0.30    0.239471E-001
     -1.65     -0.25    0.236581E-001
     -1.65     -0.20    0.232901E-001
     -1.65     -0.15    0.228339E-001
     -1.65     -0.10    0.222800E-001
     -1.65     -0.05    0.216197E-001
     -1.65      0.00    0.208461E-001
     -1.65      0.05    0.199562E-001
     -1.65      0.10    0.189534E-001
     -1.65      0.15    0.178501E-001
     -1.65      0.20    0.166705E-001
     -1.65      0.25    0.154528E-001
     -1.65      0.30    0.142499E-001
     -1.65      0.35    0.131267E-001
     -1.65      0.40    0.121558E-001
     -1.65      0.45    0.114078E-001
     -1.65      0.50    0.109421E-001
     -1.65      0.55    0.107959E-001
     -1.65      0.60    0.109778E-001
     -1.65      0.65    0.114658E-001
     -1.65      0.70    0.122117E-001
     -1.65      0.75    0.131495E-001
     -1.65      0.80    0.142062E-001
     -1.65      0.85    0.153112E-001
     -1.65      0.90    0.164043E-001
     -1.65      0.95    0.174390E-001
     -1.65      1.00    0.183835E-001
     -1.65      1.05    0.192195E-001
     -1.65      1.10    0.199394E-001
     -1.65      1.15    0.205439E-001
     -1.65      1.20    0.210387E-001
     -1.65      1.25    0.214328E-001
     -1.65      1.30    0.217368E-001
     -1.65      1.35    0.219614E-001
     -1.65      1.40    0.221169E-001
     -1.65      1.45    0.222131E-001
     -1.65      1.50    0.222583E-001
     -1.65      1.55    0.222601E-001
     -1.65      1.60    0.222249E-001
     -1.65      1.65    0.221582E-001
     -1.65      1.70    0.220645E-001
     -1.65      1.75    0.219478E-001
     -1.65      1.80    0.218111E-001
     -1.65      1.85    0.216571E-001
     -1.65      1.90    0.214879E-001
     -1.65      1.95    0.213051E-001
     -1.65      2.00    0.211100E-001
     -1.65      2.05    0.209037E-001
     -1.65      2.10    0.206868E-001
     -1.65      2.15    0.204599E-001
     -1.65      2.20    0.202232E-001
     -1.65      2.25    0.199768E-001
     -1.65      2.30    0.197209E-001
     -1.65      2.35    0.194553E-001
     -1.65      2.40    0.191799E-001
     -1.65      2.45    0.188943E-001
     -1.65      2.50    0.185985E-001
     -1.65      2.55    0.182919E-001
     -1.65      2.60    0.179745E-001
     -1.65      2.65    0.176458E-001
     -1.65      2.70    0.173057E-001
     -1.65      2.75    0.169538E-001
     -1.65      2.80    0.165898E-001
     -1.65      2.85    0.162137E-001
     -1.65      2.90    0.158253E-001
     -1.65      2.95    0.154244E-001
     -1.65      3.00    0.150109E-001
     -1.65      3.05    0.145850E-001
     -1.65      3.10    0.141465E-001
     -1.65      3.15    0.136958E-001
     -1.65      3.20    0.132331E-001
     -1.65      3.25    0.127586E-001
     -1.65      3.30    0.122729E-001
     -1.65      3.35    0.117766E-001
     -1.65      3.40    0.112704E-001
     -1.65      3.45    0.107553E-001
     -1.65      3.50    0.102325E-001
     -1.65      3.55    0.970326E-002
     -1.65      3.60    0.916916E-002
     -1.65      3.65    0.863199E-002
     -1.65      3.70    0.809377E-002
     -1.65      3.75    0.755675E-002
     -1.65      3.80    0.702335E-002
     -1.65      3.85    0.649617E-002
     -1.65      3.90    0.597795E-002
     -1.65      3.95    0.547149E-002
     -1.65      4.00    0.497961E-002
     -1.65      4.05    0.450507E-002
     -1.65      4.10    0.405048E-002
     -1.65      4.15    0.361824E-002
     -1.65      4.20    0.321048E-002
     -1.65      4.25    0.282893E-002
     -1.65      4.30    0.247493E-002
     -1.65      4.35    0.214937E-002
     -1.65      4.40    0.185264E-002
     -1.65      4.45    0.158468E-002
     -1.65      4.50    0.134496E-002
     -1.65      4.55    0.113252E-002
     -1.65      4.60    0.946075E-003
     -1.65      4.65    0.784006E-003
     -1.65      4.70    0.644485E-003
     -1.65      4.75    0.525532E-003
     -1.65      4.80    0.425087E-003
     -1.65      4.85    0.341080E-003
     -1.65      4.90    0.271485E-003
     -1.65      4.95    0.214370E-003
     -1.65      5.00    0.167930E-003
     -1.65      5.05    0.130517E-003
     -1.65      5.10    0.100647E-003
     -1.65      5.15    0.770123E-004
     -1.65      5.20    0.584749E-004
     -1.65      5.25    0.440614E-004
     -1.65      5.30    0.329496E-004
     -1.65      5.35    0.244552E-004
     -1.65      5.40    0.180154E-004
     -1.65      5.45    0.131729E-004
     -1.65      5.50    0.956073E-005
     -1.65      5.55    0.688772E-005
     -1.65      5.60    0.492511E-005
     -1.65      5.65    0.349520E-005
     -1.65      5.70    0.246133E-005
     -1.65      5.75    0.171942E-005
     -1.65      5.80    0.119098E-005
     -1.65      5.85    0.817368E-006
     -1.65      5.90    0.555153E-006
     -1.65      5.95    0.372476E-006
     -1.65      6.00    0.246164E-006
     -1.65      6.05    0.159514E-006
     -1.65      6.10    0.100593E-006
     -1.65      6.15    0.609558E-007
     -1.65      6.20    0.346940E-007
     -1.65      6.25    0.177345E-007
     -1.65      6.30    0.733839E-008
     -1.65      6.35    0.175443E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.384519E-008
     -1.60     -6.30    0.160550E-007
     -1.60     -6.25    0.386885E-007
     -1.60     -6.20    0.753979E-007
     -1.60     -6.15    0.131862E-006
     -1.60     -6.10    0.216470E-006
     -1.60     -6.05    0.341303E-006
     -1.60     -6.00    0.523491E-006
     -1.60     -5.95    0.787037E-006
     -1.60     -5.90    0.116524E-005
     -1.60     -5.85    0.170383E-005
     -1.60     -5.80    0.246505E-005
     -1.60     -5.75    0.353277E-005
     -1.60     -5.70    0.501890E-005
     -1.60     -5.65    0.707129E-005
     -1.60     -5.60    0.988323E-005
     -1.60     -5.55    0.137047E-004
     -1.60     -5.50    0.188557E-004
     -1.60     -5.45    0.257406E-004
     -1.60     -5.40    0.348649E-004
     -1.60     -5.35    0.468528E-004
     -1.60     -5.30    0.624645E-004
     -1.60     -5.25    0.826139E-004
     -1.60     -5.20    0.108384E-003
     -1.60     -5.15    0.141039E-003
     -1.60     -5.10    0.182031E-003
     -1.60     -5.05    0.233001E-003
     -1.60     -5.00    0.295764E-003
     -1.60     -4.95    0.372299E-003
     -1.60     -4.90    0.464705E-003
     -1.60     -4.85    0.575163E-003
     -1.60     -4.80    0.705875E-003
     -1.60     -4.75    0.858995E-003
     -1.60     -4.70    0.103655E-002
     -1.60     -4.65    0.124036E-002
     -1.60     -4.60    0.147194E-002
     -1.60     -4.55    0.173246E-002
     -1.60     -4.50    0.202263E-002
     -1.60     -4.45    0.234267E-002
     -1.60     -4.40    0.269230E-002
     -1.60     -4.35    0.307070E-002
     -1.60     -4.30    0.347655E-002
     -1.60     -4.25    0.390804E-002
     -1.60     -4.20    0.436296E-002
     -1.60     -4.15    0.483877E-002
     -1.60     -4.10    0.533266E-002
     -1.60     -4.05    0.584167E-002
     -1.60     -4.00    0.636275E-002
     -1.60     -3.95    0.689286E-002
     -1.60     -3.90    0.742905E-002
     -1.60     -3.85    0.796850E-002
     -1.60     -3.80    0.850858E-002
     -1.60     -3.75    0.904686E-002
     -1.60     -3.70    0.958116E-002
     -1.60     -3.65    0.101095E-001
     -1.60     -3.60    0.106302E-001
     -1.60     -3.55    0.111418E-001
     -1.60     -3.50    0.116428E-001
     -1.60     -3.45    0.121322E-001
     -1.60     -3.40    0.126089E-001
     -1.60     -3.35    0.130719E-001
     -1.60     -3.30    0.135203E-001
     -1.60     -3.25    0.139531E-001
     -1.60     -3.20    0.143694E-001
     -1.60     -3.15    0.147681E-001
     -1.60     -3.10    0.151479E-001
     -1.60     -3.05    0.155073E-001
     -1.60     -3.00    0.158445E-001
     -1.60     -2.95    0.161573E-001
     -1.60     -2.90    0.164428E-001
     -1.60     -2.85    0.166979E-001
     -1.60     -2.80    0.169183E-001
     -1.60     -2.75    0.170991E-001
     -1.60     -2.70    0.172342E-001
     -1.60     -2.65    0.173161E-001
     -1.60     -2.60    0.173360E-001
     -1.60     -2.55    0.172834E-001
     -1.60     -2.50    0.171461E-001
     -1.60     -2.45    0.169104E-001
     -1.60     -2.40    0.165609E-001
     -1.60     -2.35    0.160818E-001
     -1.60     -2.30    0.154576E-001
     -1.60     -2.25    0.146749E-001
     -1.60     -2.20    0.137258E-001
     -1.60     -2.15    0.126109E-001
     -1.60     -2.10    0.113443E-001
     -1.60     -2.05    0.995819E-002
     -1.60     -2.00    0.850669E-002
     -1.60     -1.95    0.706751E-002
     -1.60     -1.90    0.573902E-002
     -1.60     -1.85    0.463175E-002
     -1.60     -1.80    0.385420E-002
     -1.60     -1.75    0.349529E-002
     -1.60     -1.70    0.360762E-002
     -1.60     -1.65    0.419683E-002
     -1.60     -1.60    0.522042E-002
     -1.60     -1.55    0.659668E-002
     -1.60     -1.50    0.822044E-002
     -1.60     -1.45    0.998088E-002
     -1.60     -1.40    0.117766E-001
     -1.60     -1.35    0.135255E-001
     -1.60     -1.30    0.151683E-001
     -1.60     -1.25    0.166686E-001
     -1.60     -1.20    0.180085E-001
     -1.60     -1.15    0.191845E-001
     -1.60     -1.10    0.202026E-001
     -1.60     -1.05    0.210747E-001
     -1.60     -1.00    0.218152E-001
     -1.60     -0.95    0.224392E-001
     -1.60     -0.90    0.229612E-001
     -1.60     -0.85    0.233941E-001
     -1.60     -0.80    0.237493E-001
     -1.60     -0.75    0.240360E-001
     -1.60     -0.70    0.242616E-001
     -1.60     -0.65    0.244316E-001
     -1.60     -0.60    0.245501E-001
     -1.60     -0.55    0.246192E-001
     -1.60     -0.50    0.246399E-001
     -1.60     -0.45    0.246115E-001
     -1.60     -0.40    0.245321E-001
     -1.60     -0.35    0.243985E-001
     -1.60     -0.30    0.242062E-001
     -1.60     -0.25    0.239497E-001
     -1.60     -0.20    0.236224E-001
     -1.60     -0.15    0.232173E-001
     -1.60     -0.10    0.227274E-001
     -1.60     -0.05    0.221462E-001
     -1.60      0.00    0.214697E-001
     -1.60      0.05    0.206970E-001
     -1.60      0.10    0.198328E-001
     -1.60      0.15    0.188897E-001
     -1.60      0.20    0.178896E-001
     -1.60      0.25    0.168654E-001
     -1.60      0.30    0.158611E-001
     -1.60      0.35    0.149298E-001
     -1.60      0.40    0.141289E-001
     -1.60      0.45    0.135141E-001
     -1.60      0.50    0.131312E-001
     -1.60      0.55    0.130086E-001
     -1.60      0.60    0.131525E-001
     -1.60      0.65    0.135454E-001
     -1.60      0.70    0.141498E-001
     -1.60      0.75    0.149138E-001
     -1.60      0.80    0.157795E-001
     -1.60      0.85    0.166904E-001
     -1.60      0.90    0.175970E-001
     -1.60      0.95    0.184605E-001
     -1.60      1.00    0.192532E-001
     -1.60      1.05    0.199582E-001
     -1.60      1.10    0.205677E-001
     -1.60      1.15    0.210804E-001
     -1.60      1.20    0.215001E-001
     -1.60      1.25    0.218332E-001
     -1.60      1.30    0.220879E-001
     -1.60      1.35    0.222728E-001
     -1.60      1.40    0.223964E-001
     -1.60      1.45    0.224668E-001
     -1.60      1.50    0.224914E-001
     -1.60      1.55    0.224765E-001
     -1.60      1.60    0.224279E-001
     -1.60      1.65    0.223504E-001
     -1.60      1.70    0.222481E-001
     -1.60      1.75    0.221246E-001
     -1.60      1.80    0.219827E-001
     -1.60      1.85    0.218249E-001
     -1.60      1.90    0.216531E-001
     -1.60      1.95    0.214688E-001
     -1.60      2.00    0.212732E-001
     -1.60      2.05    0.210673E-001
     -1.60      2.10    0.208516E-001
     -1.60      2.15    0.206266E-001
     -1.60      2.20    0.203925E-001
     -1.60      2.25    0.201494E-001
     -1.60      2.30    0.198972E-001
     -1.60      2.35    0.196357E-001
     -1.60      2.40    0.193647E-001
     -1.60      2.45    0.190839E-001
     -1.60      2.50    0.187929E-001
     -1.60      2.55    0.184915E-001
     -1.60      2.60    0.181792E-001
     -1.60      2.65    0.178558E-001
     -1.60      2.70    0.175208E-001
     -1.60      2.75    0.171741E-001
     -1.60      2.80    0.168153E-001
     -1.60      2.85    0.164442E-001
     -1.60      2.90    0.160606E-001
     -1.60      2.95    0.156644E-001
     -1.60      3.00    0.152555E-001
     -1.60      3.05    0.148339E-001
     -1.60      3.10    0.143996E-001
     -1.60      3.15    0.139528E-001
     -1.60      3.20    0.134936E-001
     -1.60      3.25    0.130223E-001
     -1.60      3.30    0.125394E-001
     -1.60      3.35    0.120455E-001
     -1.60      3.40    0.115412E-001
     -1.60      3.45    0.110273E-001
     -1.60      3.50    0.105051E-001
     -1.60      3.55    0.997567E-002
     -1.60      3.60    0.944055E-002
     -1.60      3.65    0.890145E-002
     -1.60      3.70    0.836029E-002
     -1.60      3.75    0.781925E-002
     -1.60      3.80    0.728070E-002
     -1.60      3.85    0.674721E-002
     -1.60      3.90    0.622148E-002
     -1.60      3.95    0.570636E-002
     -1.60      4.00    0.520468E-002
     -1.60      4.05    0.471929E-002
     -1.60      4.10    0.425292E-002
     -1.60      4.15    0.380811E-002
     -1.60      4.20    0.338713E-002
     -1.60      4.25    0.299194E-002
     -1.60      4.30    0.262407E-002
     -1.60      4.35    0.228461E-002
     -1.60      4.40    0.197416E-002
     -1.60      4.45    0.169287E-002
     -1.60      4.50    0.144037E-002
     -1.60      4.55    0.121587E-002
     -1.60      4.60    0.101818E-002
     -1.60      4.65    0.845789E-003
     -1.60      4.70    0.696912E-003
     -1.60      4.75    0.569591E-003
     -1.60      4.80    0.461760E-003
     -1.60      4.85    0.371314E-003
     -1.60      4.90    0.296175E-003
     -1.60      4.95    0.234344E-003
     -1.60      5.00    0.183941E-003
     -1.60      5.05    0.143233E-003
     -1.60      5.10    0.110656E-003
     -1.60      5.15    0.848205E-004
     -1.60      5.20    0.645129E-004
     -1.60      5.25    0.486902E-004
     -1.60      5.30    0.364679E-004
     -1.60      5.35    0.271069E-004
     -1.60      5.40    0.199972E-004
     -1.60      5.45    0.146419E-004
     -1.60      5.50    0.106407E-004
     -1.60      5.55    0.767515E-005
     -1.60      5.60    0.549454E-005
     -1.60      5.65    0.390358E-005
     -1.60      5.70    0.275173E-005
     -1.60      5.75    0.192412E-005
     -1.60      5.80    0.133394E-005
     -1.60      5.85    0.916218E-006
     -1.60      5.90    0.622741E-006
     -1.60      5.95    0.418090E-006
     -1.60      6.00    0.276462E-006
     -1.60      6.05    0.179231E-006
     -1.60      6.10    0.113070E-006
     -1.60      6.15    0.685366E-007
     -1.60      6.20    0.390174E-007
     -1.60      6.25    0.199476E-007
     -1.60      6.30    0.825501E-008
     -1.60      6.35    0.197368E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.442172E-008
     -1.55     -6.30    0.184554E-007
     -1.55     -6.25    0.444462E-007
     -1.55     -6.20    0.865471E-007
     -1.55     -6.15    0.151203E-006
     -1.55     -6.10    0.247913E-006
     -1.55     -6.05    0.390323E-006
     -1.55     -6.00    0.597726E-006
     -1.55     -5.95    0.897088E-006
     -1.55     -5.90    0.132570E-005
     -1.55     -5.85    0.193464E-005
     -1.55     -5.80    0.279320E-005
     -1.55     -5.75    0.399447E-005
     -1.55     -5.70    0.566228E-005
     -1.55     -5.65    0.795967E-005
     -1.55     -5.60    0.110991E-004
     -1.55     -5.55    0.153544E-004
     -1.55     -5.50    0.210747E-004
     -1.55     -5.45    0.286997E-004
     -1.55     -5.40    0.387770E-004
     -1.55     -5.35    0.519795E-004
     -1.55     -5.30    0.691237E-004
     -1.55     -5.25    0.911866E-004
     -1.55     -5.20    0.119320E-003
     -1.55     -5.15    0.154862E-003
     -1.55     -5.10    0.199340E-003
     -1.55     -5.05    0.254469E-003
     -1.55     -5.00    0.322138E-003
     -1.55     -4.95    0.404385E-003
     -1.55     -4.90    0.503359E-003
     -1.55     -4.85    0.621269E-003
     -1.55     -4.80    0.760323E-003
     -1.55     -4.75    0.922653E-003
     -1.55     -4.70    0.111023E-002
     -1.55     -4.65    0.132479E-002
     -1.55     -4.60    0.156774E-002
     -1.55     -4.55    0.184008E-002
     -1.55     -4.50    0.214236E-002
     -1.55     -4.45    0.247462E-002
     -1.55     -4.40    0.283636E-002
     -1.55     -4.35    0.322657E-002
     -1.55     -4.30    0.364372E-002
     -1.55     -4.25    0.408583E-002
     -1.55     -4.20    0.455055E-002
     -1.55     -4.15    0.503518E-002
     -1.55     -4.10    0.553684E-002
     -1.55     -4.05    0.605250E-002
     -1.55     -4.00    0.657909E-002
     -1.55     -3.95    0.711358E-002
     -1.55     -3.90    0.765303E-002
     -1.55     -3.85    0.819470E-002
     -1.55     -3.80    0.873601E-002
     -1.55     -3.75    0.927463E-002
     -1.55     -3.70    0.980847E-002
     -1.55     -3.65    0.103357E-001
     -1.55     -3.60    0.108546E-001
     -1.55     -3.55    0.113638E-001
     -1.55     -3.50    0.118621E-001
     -1.55     -3.45    0.123484E-001
     -1.55     -3.40    0.128216E-001
     -1.55     -3.35    0.132810E-001
     -1.55     -3.30    0.137255E-001
     -1.55     -3.25    0.141543E-001
     -1.55     -3.20    0.145663E-001
     -1.55     -3.15    0.149606E-001
     -1.55     -3.10    0.153357E-001
     -1.55     -3.05    0.156902E-001
     -1.55     -3.00    0.160222E-001
     -1.55     -2.95    0.163293E-001
     -1.55     -2.90    0.166086E-001
     -1.55     -2.85    0.168567E-001
     -1.55     -2.80    0.170692E-001
     -1.55     -2.75    0.172407E-001
     -1.55     -2.70    0.173647E-001
     -1.55     -2.65    0.174332E-001
     -1.55     -2.60    0.174367E-001
     -1.55     -2.55    0.173638E-001
     -1.55     -2.50    0.172011E-001
     -1.55     -2.45    0.169333E-001
     -1.55     -2.40    0.165436E-001
     -1.55     -2.35    0.160138E-001
     -1.55     -2.30    0.153260E-001
     -1.55     -2.25    0.144647E-001
     -1.55     -2.20    0.134192E-001
     -1.55     -2.15    0.121885E-001
     -1.55     -2.10    0.107860E-001
     -1.55     -2.05    0.924561E-002
     -1.55     -2.00    0.762591E-002
     -1.55     -1.95    0.601282E-002
     -1.55     -1.90    0.451667E-002
     -1.55     -1.85    0.326275E-002
     -1.55     -1.80    0.237504E-002
     -1.55     -1.75    0.195562E-002
     -1.55     -1.70    0.206494E-002
     -1.55     -1.65    0.270911E-002
     -1.55     -1.60    0.383864E-002
     -1.55     -1.55    0.535909E-002
     -1.55     -1.50    0.714984E-002
     -1.55     -1.45    0.908494E-002
     -1.55     -1.40    0.110505E-001
     -1.55     -1.35    0.129556E-001
     -1.55     -1.30    0.147362E-001
     -1.55     -1.25    0.163537E-001
     -1.55     -1.20    0.177910E-001
     -1.55     -1.15    0.190461E-001
     -1.55     -1.10    0.201276E-001
     -1.55     -1.05    0.210500E-001
     -1.55     -1.00    0.218300E-001
     -1.55     -0.95    0.224851E-001
     -1.55     -0.90    0.230316E-001
     -1.55     -0.85    0.234842E-001
     -1.55     -0.80    0.238553E-001
     -1.55     -0.75    0.241554E-001
     -1.55     -0.70    0.243928E-001
     -1.55     -0.65    0.245737E-001
     -1.55     -0.60    0.247029E-001
     -1.55     -0.55    0.247833E-001
     -1.55     -0.50    0.248164E-001
     -1.55     -0.45    0.248025E-001
     -1.55     -0.40    0.247405E-001
     -1.55     -0.35    0.246280E-001
     -1.55     -0.30    0.244619E-001
     -1.55     -0.25    0.242380E-001
     -1.55     -0.20    0.239514E-001
     -1.55     -0.15    0.235970E-001
     -1.55     -0.10    0.231697E-001
     -1.55     -0.05    0.226654E-001
     -1.55      0.00    0.220820E-001
     -1.55      0.05    0.214205E-001
     -1.55      0.10    0.206865E-001
     -1.55      0.15    0.198920E-001
     -1.55      0.20    0.190563E-001
     -1.55      0.25    0.182074E-001
     -1.55      0.30    0.173813E-001
     -1.55      0.35    0.166202E-001
     -1.55      0.40    0.159691E-001
     -1.55      0.45    0.154707E-001
     -1.55      0.50    0.151596E-001
     -1.55      0.55    0.150572E-001
     -1.55      0.60    0.151675E-001
     -1.55      0.65    0.154773E-001
     -1.55      0.70    0.159573E-001
     -1.55      0.75    0.165678E-001
     -1.55      0.80    0.172635E-001
     -1.55      0.85    0.180001E-001
     -1.55      0.90    0.187376E-001
     -1.55      0.95    0.194441E-001
     -1.55      1.00    0.200961E-001
     -1.55      1.05    0.206785E-001
     -1.55      1.10    0.211833E-001
     -1.55      1.15    0.216083E-001
     -1.55      1.20    0.219552E-001
     -1.55      1.25    0.222286E-001
     -1.55      1.30    0.224344E-001
     -1.55      1.35    0.225796E-001
     -1.55      1.40    0.226710E-001
     -1.55      1.45    0.227152E-001
     -1.55      1.50    0.227183E-001
     -1.55      1.55    0.226860E-001
     -1.55      1.60    0.226232E-001
     -1.55      1.65    0.225341E-001
     -1.55      1.70    0.224225E-001
     -1.55      1.75    0.222915E-001
     -1.55      1.80    0.221438E-001
     -1.55      1.85    0.219817E-001
     -1.55      1.90    0.218068E-001
     -1.55      1.95    0.216206E-001
     -1.55      2.00    0.214243E-001
     -1.55      2.05    0.212186E-001
     -1.55      2.10    0.210041E-001
     -1.55      2.15    0.207810E-001
     -1.55      2.20    0.205496E-001
     -1.55      2.25    0.203098E-001
     -1.55      2.30    0.200614E-001
     -1.55      2.35    0.198043E-001
     -1.55      2.40    0.195379E-001
     -1.55      2.45    0.192621E-001
     -1.55      2.50    0.189764E-001
     -1.55      2.55    0.186803E-001
     -1.55      2.60    0.183734E-001
     -1.55      2.65    0.180554E-001
     -1.55      2.70    0.177259E-001
     -1.55      2.75    0.173845E-001
     -1.55      2.80    0.170310E-001
     -1.55      2.85    0.166651E-001
     -1.55      2.90    0.162865E-001
     -1.55      2.95    0.158951E-001
     -1.55      3.00    0.154909E-001
     -1.55      3.05    0.150737E-001
     -1.55      3.10    0.146436E-001
     -1.55      3.15    0.142007E-001
     -1.55      3.20    0.137452E-001
     -1.55      3.25    0.132773E-001
     -1.55      3.30    0.127973E-001
     -1.55      3.35    0.123059E-001
     -1.55      3.40    0.118036E-001
     -1.55      3.45    0.112913E-001
     -1.55      3.50    0.107700E-001
     -1.55      3.55    0.102407E-001
     -1.55      3.60    0.970496E-002
     -1.55      3.65    0.916437E-002
     -1.55      3.70    0.862078E-002
     -1.55      3.75    0.807628E-002
     -1.55      3.80    0.753319E-002
     -1.55      3.85    0.699403E-002
     -1.55      3.90    0.646148E-002
     -1.55      3.95    0.593837E-002
     -1.55      4.00    0.542759E-002
     -1.55      4.05    0.493204E-002
     -1.55      4.10    0.445453E-002
     -1.55      4.15    0.399775E-002
     -1.55      4.20    0.356412E-002
     -1.55      4.25    0.315576E-002
     -1.55      4.30    0.277441E-002
     -1.55      4.35    0.242137E-002
     -1.55      4.40    0.209745E-002
     -1.55      4.45    0.180298E-002
     -1.55      4.50    0.153779E-002
     -1.55      4.55    0.130124E-002
     -1.55      4.60    0.109227E-002
     -1.55      4.65    0.909461E-003
     -1.55      4.70    0.751102E-003
     -1.55      4.75    0.615264E-003
     -1.55      4.80    0.499882E-003
     -1.55      4.85    0.402828E-003
     -1.55      4.90    0.321978E-003
     -1.55      4.95    0.255272E-003
     -1.55      5.00    0.200756E-003
     -1.55      5.05    0.156620E-003
     -1.55      5.10    0.121216E-003
     -1.55      5.15    0.930758E-004
     -1.55      5.20    0.709096E-004
     -1.55      5.25    0.536034E-004
     -1.55      5.30    0.402092E-004
     -1.55      5.35    0.299315E-004
     -1.55      5.40    0.221119E-004
     -1.55      5.45    0.162118E-004
     -1.55      5.50    0.117965E-004
     -1.55      5.55    0.851911E-005
     -1.55      5.60    0.610567E-005
     -1.55      5.65    0.434240E-005
     -1.55      5.70    0.306414E-005
     -1.55      5.75    0.214458E-005
     -1.55      5.80    0.148806E-005
     -1.55      5.85    0.102288E-005
     -1.55      5.90    0.695730E-006
     -1.55      5.95    0.467385E-006
     -1.55      6.00    0.309227E-006
     -1.55      6.05    0.200564E-006
     -1.55      6.10    0.126575E-006
     -1.55      6.15    0.767458E-007
     -1.55      6.20    0.437005E-007
     -1.55      6.25    0.223454E-007
     -1.55      6.30    0.924823E-008
     -1.55      6.35    0.221127E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.507037E-008
     -1.50     -6.30    0.211552E-007
     -1.50     -6.25    0.509184E-007
     -1.50     -6.20    0.990703E-007
     -1.50     -6.15    0.172907E-006
     -1.50     -6.10    0.283157E-006
     -1.50     -6.05    0.445192E-006
     -1.50     -6.00    0.680695E-006
     -1.50     -5.95    0.101988E-005
     -1.50     -5.90    0.150441E-005
     -1.50     -5.85    0.219119E-005
     -1.50     -5.80    0.315718E-005
     -1.50     -5.75    0.450545E-005
     -1.50     -5.70    0.637268E-005
     -1.50     -5.65    0.893824E-005
     -1.50     -5.60    0.124351E-004
     -1.50     -5.55    0.171623E-004
     -1.50     -5.50    0.235001E-004
     -1.50     -5.45    0.319252E-004
     -1.50     -5.40    0.430292E-004
     -1.50     -5.35    0.575359E-004
     -1.50     -5.30    0.763197E-004
     -1.50     -5.25    0.100422E-003
     -1.50     -5.20    0.131065E-003
     -1.50     -5.15    0.169659E-003
     -1.50     -5.10    0.217808E-003
     -1.50     -5.05    0.277300E-003
     -1.50     -5.00    0.350089E-003
     -1.50     -4.95    0.438271E-003
     -1.50     -4.90    0.544035E-003
     -1.50     -4.85    0.669611E-003
     -1.50     -4.80    0.817202E-003
     -1.50     -4.75    0.988905E-003
     -1.50     -4.70    0.118663E-002
     -1.50     -4.65    0.141201E-002
     -1.50     -4.60    0.166631E-002
     -1.50     -4.55    0.195040E-002
     -1.50     -4.50    0.226464E-002
     -1.50     -4.45    0.260886E-002
     -1.50     -4.40    0.298238E-002
     -1.50     -4.35    0.338398E-002
     -1.50     -4.30    0.381194E-002
     -1.50     -4.25    0.426412E-002
     -1.50     -4.20    0.473801E-002
     -1.50     -4.15    0.523082E-002
     -1.50     -4.10    0.573957E-002
     -1.50     -4.05    0.626120E-002
     -1.50     -4.00    0.679262E-002
     -1.50     -3.95    0.733082E-002
     -1.50     -3.90    0.787292E-002
     -1.50     -3.85    0.841621E-002
     -1.50     -3.80    0.895821E-002
     -1.50     -3.75    0.949668E-002
     -1.50     -3.70    0.100296E-001
     -1.50     -3.65    0.105553E-001
     -1.50     -3.60    0.110721E-001
     -1.50     -3.55    0.115787E-001
     -1.50     -3.50    0.120741E-001
     -1.50     -3.45    0.125571E-001
     -1.50     -3.40    0.130268E-001
     -1.50     -3.35    0.134824E-001
     -1.50     -3.30    0.139230E-001
     -1.50     -3.25    0.143478E-001
     -1.50     -3.20    0.147557E-001
     -1.50     -3.15    0.151458E-001
     -1.50     -3.10    0.155166E-001
     -1.50     -3.05    0.158666E-001
     -1.50     -3.00    0.161938E-001
     -1.50     -2.95    0.164960E-001
     -1.50     -2.90    0.167700E-001
     -1.50     -2.85    0.170122E-001
     -1.50     -2.80    0.172181E-001
     -1.50     -2.75    0.173822E-001
     -1.50     -2.70    0.174974E-001
     -1.50     -2.65    0.175555E-001
     -1.50     -2.60    0.175463E-001
     -1.50     -2.55    0.174578E-001
     -1.50     -2.50    0.172758E-001
     -1.50     -2.45    0.169838E-001
     -1.50     -2.40    0.165635E-001
     -1.50     -2.35    0.159953E-001
     -1.50     -2.30    0.152594E-001
     -1.50     -2.25    0.143381E-001
     -1.50     -2.20    0.132190E-001
     -1.50     -2.15    0.118995E-001
     -1.50     -2.10    0.103925E-001
     -1.50     -2.05    0.873283E-002
     -1.50     -2.00    0.698248E-002
     -1.50     -1.95    0.523376E-002
     -1.50     -1.90    0.360638E-002
     -1.50     -1.85    0.223740E-002
     -1.50     -1.80    0.126321E-002
     -1.50     -1.75    0.796504E-003
     -1.50     -1.70    0.904018E-003
     -1.50     -1.65    0.159219E-002
     -1.50     -1.60    0.280577E-002
     -1.50     -1.55    0.443999E-002
     -1.50     -1.50    0.636178E-002
     -1.50     -1.45    0.843314E-002
     -1.50     -1.40    0.105304E-001
     -1.50     -1.35    0.125559E-001
     -1.50     -1.30    0.144419E-001
     -1.50     -1.25    0.161487E-001
     -1.50     -1.20    0.176595E-001
     -1.50     -1.15    0.189742E-001
     -1.50     -1.10    0.201032E-001
     -1.50     -1.05    0.210629E-001
     -1.50     -1.00    0.218724E-001
     -1.50     -0.95    0.225507E-001
     -1.50     -0.90    0.231156E-001
     -1.50     -0.85    0.235830E-001
     -1.50     -0.80    0.239665E-001
     -1.50     -0.75    0.242771E-001
     -1.50     -0.70    0.245241E-001
     -1.50     -0.65    0.247143E-001
     -1.50     -0.60    0.248531E-001
     -1.50     -0.55    0.249439E-001
     -1.50     -0.50    0.249890E-001
     -1.50     -0.45    0.249891E-001
     -1.50     -0.40    0.249440E-001
     -1.50     -0.35    0.248524E-001
     -1.50     -0.30    0.247120E-001
     -1.50     -0.25    0.245199E-001
     -1.50     -0.20    0.242728E-001
     -1.50     -0.15    0.239669E-001
     -1.50     -0.10    0.235992E-001
     -1.50     -0.05    0.231672E-001
     -1.50      0.00    0.226705E-001
     -1.50      0.05    0.221111E-001
     -1.50      0.10    0.214953E-001
     -1.50      0.15    0.208340E-001
     -1.50      0.20    0.201441E-001
     -1.50      0.25    0.194488E-001
     -1.50      0.30    0.187770E-001
     -1.50      0.35    0.181619E-001
     -1.50      0.40    0.176381E-001
     -1.50      0.45    0.172379E-001
     -1.50      0.50    0.169870E-001
     -1.50      0.55    0.169011E-001
     -1.50      0.60    0.169829E-001
     -1.50      0.65    0.172221E-001
     -1.50      0.70    0.175964E-001
     -1.50      0.75    0.180757E-001
     -1.50      0.80    0.186252E-001
     -1.50      0.85    0.192103E-001
     -1.50      0.90    0.197995E-001
     -1.50      0.95    0.203669E-001
     -1.50      1.00    0.208927E-001
     -1.50      1.05    0.213638E-001
     -1.50      1.10    0.217726E-001
     -1.50      1.15    0.221160E-001
     -1.50      1.20    0.223946E-001
     -1.50      1.25    0.226112E-001
     -1.50      1.30    0.227702E-001
     -1.50      1.35    0.228767E-001
     -1.50      1.40    0.229363E-001
     -1.50      1.45    0.229543E-001
     -1.50      1.50    0.229359E-001
     -1.50      1.55    0.228858E-001
     -1.50      1.60    0.228082E-001
     -1.50      1.65    0.227070E-001
     -1.50      1.70    0.225855E-001
     -1.50      1.75    0.224465E-001
     -1.50      1.80    0.222925E-001
     -1.50      1.85    0.221255E-001
     -1.50      1.90    0.219472E-001
     -1.50      1.95    0.217589E-001
     -1.50      2.00    0.215616E-001
     -1.50      2.05    0.213560E-001
     -1.50      2.10    0.211426E-001
     -1.50      2.15    0.209216E-001
     -1.50      2.20    0.206931E-001
     -1.50      2.25    0.204568E-001
     -1.50      2.30    0.202126E-001
     -1.50      2.35    0.199601E-001
     -1.50      2.40    0.196988E-001
     -1.50      2.45    0.194283E-001
     -1.50      2.50    0.191481E-001
     -1.50      2.55    0.188577E-001
     -1.50      2.60    0.185567E-001
     -1.50      2.65    0.182444E-001
     -1.50      2.70    0.179206E-001
     -1.50      2.75    0.175849E-001
     -1.50      2.80    0.172368E-001
     -1.50      2.85    0.168762E-001
     -1.50      2.90    0.165028E-001
     -1.50      2.95    0.161164E-001
     -1.50      3.00    0.157169E-001
     -1.50      3.05    0.153043E-001
     -1.50      3.10    0.148785E-001
     -1.50      3.15    0.144397E-001
     -1.50      3.20    0.139878E-001
     -1.50      3.25    0.135234E-001
     -1.50      3.30    0.130465E-001
     -1.50      3.35    0.125578E-001
     -1.50      3.40    0.120577E-001
     -1.50      3.45    0.115471E-001
     -1.50      3.50    0.110269E-001
     -1.50      3.55    0.104981E-001
     -1.50      3.60    0.996207E-002
     -1.50      3.65    0.942040E-002
     -1.50      3.70    0.887484E-002
     -1.50      3.75    0.832739E-002
     -1.50      3.80    0.778032E-002
     -1.50      3.85    0.723609E-002
     -1.50      3.90    0.669736E-002
     -1.50      3.95    0.616693E-002
     -1.50      4.00    0.564773E-002
     -1.50      4.05    0.514267E-002
     -1.50      4.10    0.465469E-002
     -1.50      4.15    0.418655E-002
     -1.50      4.20    0.374082E-002
     -1.50      4.25    0.331981E-002
     -1.50      4.30    0.292543E-002
     -1.50      4.35    0.255917E-002
     -1.50      4.40    0.222206E-002
     -1.50      4.45    0.191462E-002
     -1.50      4.50    0.163686E-002
     -1.50      4.55    0.138832E-002
     -1.50      4.60    0.116807E-002
     -1.50      4.65    0.974803E-003
     -1.50      4.70    0.806876E-003
     -1.50      4.75    0.662405E-003
     -1.50      4.80    0.539338E-003
     -1.50      4.85    0.435531E-003
     -1.50      4.90    0.348824E-003
     -1.50      4.95    0.277100E-003
     -1.50      5.00    0.218336E-003
     -1.50      5.05    0.170647E-003
     -1.50      5.10    0.132305E-003
     -1.50      5.15    0.101763E-003
     -1.50      5.20    0.776544E-004
     -1.50      5.25    0.587938E-004
     -1.50      5.30    0.441687E-004
     -1.50      5.35    0.329261E-004
     -1.50      5.40    0.243574E-004
     -1.50      5.45    0.178814E-004
     -1.50      5.50    0.130276E-004
     -1.50      5.55    0.941923E-005
     -1.50      5.60    0.675831E-005
     -1.50      5.65    0.481161E-005
     -1.50      5.70    0.339857E-005
     -1.50      5.75    0.238081E-005
     -1.50      5.80    0.165338E-005
     -1.50      5.85    0.113739E-005
     -1.50      5.90    0.774154E-006
     -1.50      5.95    0.520390E-006
     -1.50      6.00    0.344479E-006
     -1.50      6.05    0.223530E-006
     -1.50      6.10    0.141121E-006
     -1.50      6.15    0.855901E-007
     -1.50      6.20    0.487474E-007
     -1.50      6.25    0.249299E-007
     -1.50      6.30    0.103190E-007
     -1.50      6.35    0.246743E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.579728E-008
     -1.45     -6.30    0.241797E-007
     -1.45     -6.25    0.581651E-007
     -1.45     -6.20    0.113082E-006
     -1.45     -6.15    0.197167E-006
     -1.45     -6.10    0.322507E-006
     -1.45     -6.05    0.506377E-006
     -1.45     -6.00    0.773076E-006
     -1.45     -5.95    0.115637E-005
     -1.45     -5.90    0.170271E-005
     -1.45     -5.85    0.247532E-005
     -1.45     -5.80    0.355947E-005
     -1.45     -5.75    0.506901E-005
     -1.45     -5.70    0.715442E-005
     -1.45     -5.65    0.100125E-004
     -1.45     -5.60    0.138981E-004
     -1.45     -5.55    0.191373E-004
     -1.45     -5.50    0.261426E-004
     -1.45     -5.45    0.354301E-004
     -1.45     -5.40    0.476368E-004
     -1.45     -5.35    0.635395E-004
     -1.45     -5.30    0.840721E-004
     -1.45     -5.25    0.110342E-003
     -1.45     -5.20    0.143641E-003
     -1.45     -5.15    0.185454E-003
     -1.45     -5.10    0.237457E-003
     -1.45     -5.05    0.301509E-003
     -1.45     -5.00    0.379628E-003
     -1.45     -4.95    0.473958E-003
     -1.45     -4.90    0.586723E-003
     -1.45     -4.85    0.720163E-003
     -1.45     -4.80    0.876464E-003
     -1.45     -4.75    0.105768E-002
     -1.45     -4.70    0.126564E-002
     -1.45     -4.65    0.150187E-002
     -1.45     -4.60    0.176750E-002
     -1.45     -4.55    0.206323E-002
     -1.45     -4.50    0.238922E-002
     -1.45     -4.45    0.274513E-002
     -1.45     -4.40    0.313007E-002
     -1.45     -4.35    0.354261E-002
     -1.45     -4.30    0.398087E-002
     -1.45     -4.25    0.444255E-002
     -1.45     -4.20    0.492500E-002
     -1.45     -4.15    0.542534E-002
     -1.45     -4.10    0.594053E-002
     -1.45     -4.05    0.646746E-002
     -1.45     -4.00    0.700307E-002
     -1.45     -3.95    0.754435E-002
     -1.45     -3.90    0.808849E-002
     -1.45     -3.85    0.863285E-002
     -1.45     -3.80    0.917504E-002
     -1.45     -3.75    0.971290E-002
     -1.45     -3.70    0.102445E-001
     -1.45     -3.65    0.107683E-001
     -1.45     -3.60    0.112827E-001
     -1.45     -3.55    0.117865E-001
     -1.45     -3.50    0.122787E-001
     -1.45     -3.45    0.127583E-001
     -1.45     -3.40    0.132244E-001
     -1.45     -3.35    0.136763E-001
     -1.45     -3.30    0.141131E-001
     -1.45     -3.25    0.145339E-001
     -1.45     -3.20    0.149379E-001
     -1.45     -3.15    0.153240E-001
     -1.45     -3.10    0.156908E-001
     -1.45     -3.05    0.160368E-001
     -1.45     -3.00    0.163599E-001
     -1.45     -2.95    0.166579E-001
     -1.45     -2.90    0.169275E-001
     -1.45     -2.85    0.171652E-001
     -1.45     -2.80    0.173661E-001
     -1.45     -2.75    0.175247E-001
     -1.45     -2.70    0.176338E-001
     -1.45     -2.65    0.176848E-001
     -1.45     -2.60    0.176673E-001
     -1.45     -2.55    0.175688E-001
     -1.45     -2.50    0.173744E-001
     -1.45     -2.45    0.170673E-001
     -1.45     -2.40    0.166281E-001
     -1.45     -2.35    0.160364E-001
     -1.45     -2.30    0.152711E-001
     -1.45     -2.25    0.143133E-001
     -1.45     -2.20    0.131496E-001
     -1.45     -2.15    0.117762E-001
     -1.45     -2.10    0.102057E-001
     -1.45     -2.05    0.847349E-002
     -1.45     -2.00    0.664366E-002
     -1.45     -1.95    0.481233E-002
     -1.45     -1.90    0.310502E-002
     -1.45     -1.85    0.166602E-002
     -1.45     -1.80    0.639407E-003
     -1.45     -1.75    0.144407E-003
     -1.45     -1.70    0.251614E-003
     -1.45     -1.65    0.967565E-003
     -1.45     -1.60    0.223333E-002
     -1.45     -1.55    0.393764E-002
     -1.45     -1.50    0.593966E-002
     -1.45     -1.45    0.809398E-002
     -1.45     -1.40    0.102710E-001
     -1.45     -1.35    0.123690E-001
     -1.45     -1.30    0.143181E-001
     -1.45     -1.25    0.160782E-001
     -1.45     -1.20    0.176327E-001
     -1.45     -1.15    0.189825E-001
     -1.45     -1.10    0.201395E-001
     -1.45     -1.05    0.211213E-001
     -1.45     -1.00    0.219483E-001
     -1.45     -0.95    0.226404E-001
     -1.45     -0.90    0.232165E-001
     -1.45     -0.85    0.236932E-001
     -1.45     -0.80    0.240846E-001
     -1.45     -0.75    0.244026E-001
     -1.45     -0.70    0.246568E-001
     -1.45     -0.65    0.248544E-001
     -1.45     -0.60    0.250013E-001
     -1.45     -0.55    0.251015E-001
     -1.45     -0.50    0.251576E-001
     -1.45     -0.45    0.251710E-001
     -1.45     -0.40    0.251421E-001
     -1.45     -0.35    0.250704E-001
     -1.45     -0.30    0.249546E-001
     -1.45     -0.25    0.247929E-001
     -1.45     -0.20    0.245830E-001
     -1.45     -0.15    0.243226E-001
     -1.45     -0.10    0.240101E-001
     -1.45     -0.05    0.236444E-001
     -1.45      0.00    0.232261E-001
     -1.45      0.05    0.227582E-001
     -1.45      0.10    0.222468E-001
     -1.45      0.15    0.217019E-001
     -1.45      0.20    0.211377E-001
     -1.45      0.25    0.205734E-001
     -1.45      0.30    0.200317E-001
     -1.45      0.35    0.195385E-001
     -1.45      0.40    0.191200E-001
     -1.45      0.45    0.188003E-001
     -1.45      0.50    0.185985E-001
     -1.45      0.55    0.185257E-001
     -1.45      0.60    0.185836E-001
     -1.45      0.65    0.187642E-001
     -1.45      0.70    0.190510E-001
     -1.45      0.75    0.194209E-001
     -1.45      0.80    0.198477E-001
     -1.45      0.85    0.203047E-001
     -1.45      0.90    0.207672E-001
     -1.45      0.95    0.212143E-001
     -1.45      1.00    0.216299E-001
     -1.45      1.05    0.220027E-001
     -1.45      1.10    0.223255E-001
     -1.45      1.15    0.225950E-001
     -1.45      1.20    0.228109E-001
     -1.45      1.25    0.229748E-001
     -1.45      1.30    0.230897E-001
     -1.45      1.35    0.231594E-001
     -1.45      1.40    0.231883E-001
     -1.45      1.45    0.231808E-001
     -1.45      1.50    0.231409E-001
     -1.45      1.55    0.230729E-001
     -1.45      1.60    0.229803E-001
     -1.45      1.65    0.228665E-001
     -1.45      1.70    0.227346E-001
     -1.45      1.75    0.225871E-001
     -1.45      1.80    0.224264E-001
     -1.45      1.85    0.222542E-001
     -1.45      1.90    0.220721E-001
     -1.45      1.95    0.218815E-001
     -1.45      2.00    0.216831E-001
     -1.45      2.05    0.214776E-001
     -1.45      2.10    0.212655E-001
     -1.45      2.15    0.210467E-001
     -1.45      2.20    0.208213E-001
     -1.45      2.25    0.205889E-001
     -1.45      2.30    0.203493E-001
     -1.45      2.35    0.201019E-001
     -1.45      2.40    0.198462E-001
     -1.45      2.45    0.195816E-001
     -1.45      2.50    0.193074E-001
     -1.45      2.55    0.190232E-001
     -1.45      2.60    0.187283E-001
     -1.45      2.65    0.184223E-001
     -1.45      2.70    0.181045E-001
     -1.45      2.75    0.177747E-001
     -1.45      2.80    0.174324E-001
     -1.45      2.85    0.170774E-001
     -1.45      2.90    0.167094E-001
     -1.45      2.95    0.163281E-001
     -1.45      3.00    0.159336E-001
     -1.45      3.05    0.155256E-001
     -1.45      3.10    0.151042E-001
     -1.45      3.15    0.146695E-001
     -1.45      3.20    0.142215E-001
     -1.45      3.25    0.137605E-001
     -1.45      3.30    0.132868E-001
     -1.45      3.35    0.128009E-001
     -1.45      3.40    0.123032E-001
     -1.45      3.45    0.117945E-001
     -1.45      3.50    0.112756E-001
     -1.45      3.55    0.107475E-001
     -1.45      3.60    0.102116E-001
     -1.45      3.65    0.966919E-002
     -1.45      3.70    0.912207E-002
     -1.45      3.75    0.857216E-002
     -1.45      3.80    0.802163E-002
     -1.45      3.85    0.747290E-002
     -1.45      3.90    0.692859E-002
     -1.45      3.95    0.639148E-002
     -1.45      4.00    0.586449E-002
     -1.45      4.05    0.535060E-002
     -1.45      4.10    0.485277E-002
     -1.45      4.15    0.437389E-002
     -1.45      4.20    0.391666E-002
     -1.45      4.25    0.348352E-002
     -1.45      4.30    0.307657E-002
     -1.45      4.35    0.269749E-002
     -1.45      4.40    0.234752E-002
     -1.45      4.45    0.202736E-002
     -1.45      4.50    0.173722E-002
     -1.45      4.55    0.147679E-002
     -1.45      4.60    0.124531E-002
     -1.45      4.65    0.104158E-002
     -1.45      4.70    0.864034E-003
     -1.45      4.75    0.710851E-003
     -1.45      4.80    0.579996E-003
     -1.45      4.85    0.469319E-003
     -1.45      4.90    0.376630E-003
     -1.45      4.95    0.299763E-003
     -1.45      5.00    0.236632E-003
     -1.45      5.05    0.185277E-003
     -1.45      5.10    0.143897E-003
     -1.45      5.15    0.110862E-003
     -1.45      5.20    0.847328E-004
     -1.45      5.25    0.642511E-004
     -1.45      5.30    0.483392E-004
     -1.45      5.35    0.360855E-004
     -1.45      5.40    0.267303E-004
     -1.45      5.45    0.196484E-004
     -1.45      5.50    0.143323E-004
     -1.45      5.55    0.103745E-004
     -1.45      5.60    0.745183E-005
     -1.45      5.65    0.531080E-005
     -1.45      5.70    0.375476E-005
     -1.45      5.75    0.263269E-005
     -1.45      5.80    0.182981E-005
     -1.45      5.85    0.125971E-005
     -1.45      5.90    0.857990E-006
     -1.45      5.95    0.577092E-006
     -1.45      6.00    0.382214E-006
     -1.45      6.05    0.248125E-006
     -1.45      6.10    0.156706E-006
     -1.45      6.15    0.950698E-007
     -1.45      6.20    0.541583E-007
     -1.45      6.25    0.277015E-007
     -1.45      6.30    0.114673E-007
     -1.45      6.35    0.274218E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.660855E-008
     -1.40     -6.30    0.275542E-007
     -1.40     -6.25    0.662461E-007
     -1.40     -6.20    0.128695E-006
     -1.40     -6.15    0.224177E-006
     -1.40     -6.10    0.366270E-006
     -1.40     -6.05    0.574336E-006
     -1.40     -6.00    0.875539E-006
     -1.40     -5.95    0.130753E-005
     -1.40     -5.90    0.192193E-005
     -1.40     -5.85    0.278884E-005
     -1.40     -5.80    0.400249E-005
     -1.40     -5.75    0.568833E-005
     -1.40     -5.70    0.801162E-005
     -1.40     -5.65    0.111879E-004
     -1.40     -5.60    0.154950E-004
     -1.40     -5.55    0.212874E-004
     -1.40     -5.50    0.290122E-004
     -1.40     -5.45    0.392260E-004
     -1.40     -5.40    0.526136E-004
     -1.40     -5.35    0.700059E-004
     -1.40     -5.30    0.923981E-004
     -1.40     -5.25    0.120964E-003
     -1.40     -5.20    0.157066E-003
     -1.40     -5.15    0.202262E-003
     -1.40     -5.10    0.258301E-003
     -1.40     -5.05    0.327107E-003
     -1.40     -5.00    0.410757E-003
     -1.40     -4.95    0.511438E-003
     -1.40     -4.90    0.631398E-003
     -1.40     -4.85    0.772881E-003
     -1.40     -4.80    0.938045E-003
     -1.40     -4.75    0.112889E-002
     -1.40     -4.70    0.134714E-002
     -1.40     -4.65    0.159422E-002
     -1.40     -4.60    0.187111E-002
     -1.40     -4.55    0.217833E-002
     -1.40     -4.50    0.251586E-002
     -1.40     -4.45    0.288315E-002
     -1.40     -4.40    0.327911E-002
     -1.40     -4.35    0.370214E-002
     -1.40     -4.30    0.415018E-002
     -1.40     -4.25    0.462078E-002
     -1.40     -4.20    0.511118E-002
     -1.40     -4.15    0.561842E-002
     -1.40     -4.10    0.613940E-002
     -1.40     -4.05    0.667100E-002
     -1.40     -4.00    0.721016E-002
     -1.40     -3.95    0.775393E-002
     -1.40     -3.90    0.829955E-002
     -1.40     -3.85    0.884446E-002
     -1.40     -3.80    0.938636E-002
     -1.40     -3.75    0.992319E-002
     -1.40     -3.70    0.104532E-001
     -1.40     -3.65    0.109747E-001
     -1.40     -3.60    0.114864E-001
     -1.40     -3.55    0.119872E-001
     -1.40     -3.50    0.124761E-001
     -1.40     -3.45    0.129522E-001
     -1.40     -3.40    0.134146E-001
     -1.40     -3.35    0.138628E-001
     -1.40     -3.30    0.142958E-001
     -1.40     -3.25    0.147129E-001
     -1.40     -3.20    0.151131E-001
     -1.40     -3.15    0.154955E-001
     -1.40     -3.10    0.158587E-001
     -1.40     -3.05    0.162011E-001
     -1.40     -3.00    0.165208E-001
     -1.40     -2.95    0.168154E-001
     -1.40     -2.90    0.170817E-001
     -1.40     -2.85    0.173161E-001
     -1.40     -2.80    0.175139E-001
     -1.40     -2.75    0.176692E-001
     -1.40     -2.70    0.177749E-001
     -1.40     -2.65    0.178225E-001
     -1.40     -2.60    0.178013E-001
     -1.40     -2.55    0.176987E-001
     -1.40     -2.50    0.174999E-001
     -1.40     -2.45    0.171876E-001
     -1.40     -2.40    0.167424E-001
     -1.40     -2.35    0.161436E-001
     -1.40     -2.30    0.153699E-001
     -1.40     -2.25    0.144022E-001
     -1.40     -2.20    0.132265E-001
     -1.40     -2.15    0.118392E-001
     -1.40     -2.10    0.102526E-001
     -1.40     -2.05    0.850233E-002
     -1.40     -2.00    0.665310E-002
     -1.40     -1.95    0.480197E-002
     -1.40     -1.90    0.307588E-002
     -1.40     -1.85    0.162087E-002
     -1.40     -1.80    0.582787E-003
     -1.40     -1.75    0.823397E-004
     -1.40     -1.70    0.190884E-003
     -1.40     -1.65    0.914810E-003
     -1.40     -1.60    0.219416E-002
     -1.40     -1.55    0.391598E-002
     -1.40     -1.50    0.593756E-002
     -1.40     -1.45    0.811174E-002
     -1.40     -1.40    0.103075E-001
     -1.40     -1.35    0.124224E-001
     -1.40     -1.30    0.143860E-001
     -1.40     -1.25    0.161581E-001
     -1.40     -1.20    0.177224E-001
     -1.40     -1.15    0.190801E-001
     -1.40     -1.10    0.202434E-001
     -1.40     -1.05    0.212303E-001
     -1.40     -1.00    0.220614E-001
     -1.40     -0.95    0.227572E-001
     -1.40     -0.90    0.233366E-001
     -1.40     -0.85    0.238165E-001
     -1.40     -0.80    0.242114E-001
     -1.40     -0.75    0.245332E-001
     -1.40     -0.70    0.247918E-001
     -1.40     -0.65    0.249948E-001
     -1.40     -0.60    0.251481E-001
     -1.40     -0.55    0.252563E-001
     -1.40     -0.50    0.253222E-001
     -1.40     -0.45    0.253479E-001
     -1.40     -0.40    0.253342E-001
     -1.40     -0.35    0.252812E-001
     -1.40     -0.30    0.251885E-001
     -1.40     -0.25    0.250550E-001
     -1.40     -0.20    0.248795E-001
     -1.40     -0.15    0.246609E-001
     -1.40     -0.10    0.243984E-001
     -1.40     -0.05    0.240921E-001
     -1.40      0.00    0.237435E-001
     -1.40      0.05    0.233557E-001
     -1.40      0.10    0.229346E-001
     -1.40      0.15    0.224891E-001
     -1.40      0.20    0.220310E-001
     -1.40      0.25    0.215759E-001
     -1.40      0.30    0.211416E-001
     -1.40      0.35    0.207480E-001
     -1.40      0.40    0.204148E-001
     -1.40      0.45    0.201598E-001
     -1.40      0.50    0.199969E-001
     -1.40      0.55    0.199340E-001
     -1.40      0.60    0.199722E-001
     -1.40      0.65    0.201052E-001
     -1.40      0.70    0.203207E-001
     -1.40      0.75    0.206012E-001
     -1.40      0.80    0.209270E-001
     -1.40      0.85    0.212777E-001
     -1.40      0.90    0.216339E-001
     -1.40      0.95    0.219793E-001
     -1.40      1.00    0.223005E-001
     -1.40      1.05    0.225879E-001
     -1.40      1.10    0.228353E-001
     -1.40      1.15    0.230392E-001
     -1.40      1.20    0.231987E-001
     -1.40      1.25    0.233144E-001
     -1.40      1.30    0.233885E-001
     -1.40      1.35    0.234237E-001
     -1.40      1.40    0.234234E-001
     -1.40      1.45    0.233910E-001
     -1.40      1.50    0.233302E-001
     -1.40      1.55    0.232442E-001
     -1.40      1.60    0.231365E-001
     -1.40      1.65    0.230098E-001
     -1.40      1.70    0.228671E-001
     -1.40      1.75    0.227107E-001
     -1.40      1.80    0.225427E-001
     -1.40      1.85    0.223649E-001
     -1.40      1.90    0.221788E-001
     -1.40      1.95    0.219856E-001
     -1.40      2.00    0.217862E-001
     -1.40      2.05    0.215809E-001
     -1.40      2.10    0.213702E-001
     -1.40      2.15    0.211540E-001
     -1.40      2.20    0.209322E-001
     -1.40      2.25    0.207043E-001
     -1.40      2.30    0.204699E-001
     -1.40      2.35    0.202283E-001
     -1.40      2.40    0.199788E-001
     -1.40      2.45    0.197207E-001
     -1.40      2.50    0.194533E-001
     -1.40      2.55    0.191758E-001
     -1.40      2.60    0.188877E-001
     -1.40      2.65    0.185884E-001
     -1.40      2.70    0.182772E-001
     -1.40      2.75    0.179537E-001
     -1.40      2.80    0.176176E-001
     -1.40      2.85    0.172684E-001
     -1.40      2.90    0.169060E-001
     -1.40      2.95    0.165301E-001
     -1.40      3.00    0.161406E-001
     -1.40      3.05    0.157375E-001
     -1.40      3.10    0.153206E-001
     -1.40      3.15    0.148901E-001
     -1.40      3.20    0.144460E-001
     -1.40      3.25    0.139887E-001
     -1.40      3.30    0.135183E-001
     -1.40      3.35    0.130352E-001
     -1.40      3.40    0.125400E-001
     -1.40      3.45    0.120333E-001
     -1.40      3.50    0.115160E-001
     -1.40      3.55    0.109889E-001
     -1.40      3.60    0.104532E-001
     -1.40      3.65    0.991047E-002
     -1.40      3.70    0.936217E-002
     -1.40      3.75    0.881021E-002
     -1.40      3.80    0.825670E-002
     -1.40      3.85    0.770400E-002
     -1.40      3.90    0.715467E-002
     -1.40      3.95    0.661148E-002
     -1.40      4.00    0.607733E-002
     -1.40      4.05    0.555523E-002
     -1.40      4.10    0.504820E-002
     -1.40      4.15    0.455920E-002
     -1.40      4.20    0.409105E-002
     -1.40      4.25    0.364633E-002
     -1.40      4.30    0.322730E-002
     -1.40      4.35    0.283584E-002
     -1.40      4.40    0.247336E-002
     -1.40      4.45    0.214077E-002
     -1.40      4.50    0.183847E-002
     -1.40      4.55    0.156632E-002
     -1.40      4.60    0.132369E-002
     -1.40      4.65    0.110953E-002
     -1.40      4.70    0.922364E-003
     -1.40      4.75    0.760423E-003
     -1.40      4.80    0.621709E-003
     -1.40      4.85    0.504073E-003
     -1.40      4.90    0.405302E-003
     -1.40      4.95    0.323187E-003
     -1.40      5.00    0.255585E-003
     -1.40      5.05    0.200467E-003
     -1.40      5.10    0.155956E-003
     -1.40      5.15    0.120348E-003
     -1.40      5.20    0.921260E-004
     -1.40      5.25    0.699615E-004
     -1.40      5.30    0.527106E-004
     -1.40      5.35    0.394026E-004
     -1.40      5.40    0.292255E-004
     -1.40      5.45    0.215094E-004
     -1.40      5.50    0.157083E-004
     -1.40      5.55    0.113833E-004
     -1.40      5.60    0.818510E-005
     -1.40      5.65    0.583923E-005
     -1.40      5.70    0.413223E-005
     -1.40      5.75    0.289988E-005
     -1.40      5.80    0.201714E-005
     -1.40      5.85    0.138969E-005
     -1.40      5.90    0.947151E-006
     -1.40      5.95    0.637437E-006
     -1.40      6.00    0.422397E-006
     -1.40      6.05    0.274330E-006
     -1.40      6.10    0.173318E-006
     -1.40      6.15    0.105178E-006
     -1.40      6.20    0.599295E-007
     -1.40      6.25    0.306581E-007
     -1.40      6.30    0.126926E-007
     -1.40      6.35    0.303534E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.751019E-008
     -1.35     -6.30    0.313034E-007
     -1.35     -6.25    0.752202E-007
     -1.35     -6.20    0.146023E-006
     -1.35     -6.15    0.254126E-006
     -1.35     -6.10    0.414743E-006
     -1.35     -6.05    0.649518E-006
     -1.35     -6.00    0.988735E-006
     -1.35     -5.95    0.147426E-005
     -1.35     -5.90    0.216333E-005
     -1.35     -5.85    0.313347E-005
     -1.35     -5.80    0.448854E-005
     -1.35     -5.75    0.636642E-005
     -1.35     -5.70    0.894817E-005
     -1.35     -5.65    0.124691E-004
     -1.35     -5.60    0.172316E-004
     -1.35     -5.55    0.236202E-004
     -1.35     -5.50    0.321178E-004
     -1.35     -5.45    0.433235E-004
     -1.35     -5.40    0.579713E-004
     -1.35     -5.35    0.769482E-004
     -1.35     -5.30    0.101311E-003
     -1.35     -5.25    0.132302E-003
     -1.35     -5.20    0.171354E-003
     -1.35     -5.15    0.220096E-003
     -1.35     -5.10    0.280346E-003
     -1.35     -5.05    0.354093E-003
     -1.35     -5.00    0.443464E-003
     -1.35     -4.95    0.550686E-003
     -1.35     -4.90    0.678022E-003
     -1.35     -4.85    0.827706E-003
     -1.35     -4.80    0.100186E-002
     -1.35     -4.75    0.120241E-002
     -1.35     -4.70    0.143100E-002
     -1.35     -4.65    0.168890E-002
     -1.35     -4.60    0.197695E-002
     -1.35     -4.55    0.229548E-002
     -1.35     -4.50    0.264428E-002
     -1.35     -4.45    0.302262E-002
     -1.35     -4.40    0.342920E-002
     -1.35     -4.35    0.386225E-002
     -1.35     -4.30    0.431954E-002
     -1.35     -4.25    0.479849E-002
     -1.35     -4.20    0.529623E-002
     -1.35     -4.15    0.580974E-002
     -1.35     -4.10    0.633588E-002
     -1.35     -4.05    0.687153E-002
     -1.35     -4.00    0.741365E-002
     -1.35     -3.95    0.795935E-002
     -1.35     -3.90    0.850592E-002
     -1.35     -3.85    0.905090E-002
     -1.35     -3.80    0.959208E-002
     -1.35     -3.75    0.101275E-001
     -1.35     -3.70    0.106554E-001
     -1.35     -3.65    0.111745E-001
     -1.35     -3.60    0.116833E-001
     -1.35     -3.55    0.121809E-001
     -1.35     -3.50    0.126663E-001
     -1.35     -3.45    0.131388E-001
     -1.35     -3.40    0.135976E-001
     -1.35     -3.35    0.140420E-001
     -1.35     -3.30    0.144713E-001
     -1.35     -3.25    0.148848E-001
     -1.35     -3.20    0.152815E-001
     -1.35     -3.15    0.156605E-001
     -1.35     -3.10    0.160205E-001
     -1.35     -3.05    0.163599E-001
     -1.35     -3.00    0.166768E-001
     -1.35     -2.95    0.169688E-001
     -1.35     -2.90    0.172330E-001
     -1.35     -2.85    0.174655E-001
     -1.35     -2.80    0.176617E-001
     -1.35     -2.75    0.178160E-001
     -1.35     -2.70    0.179213E-001
     -1.35     -2.65    0.179691E-001
     -1.35     -2.60    0.179490E-001
     -1.35     -2.55    0.178485E-001
     -1.35     -2.50    0.176531E-001
     -1.35     -2.45    0.173460E-001
     -1.35     -2.40    0.169081E-001
     -1.35     -2.35    0.163192E-001
     -1.35     -2.30    0.155587E-001
     -1.35     -2.25    0.146082E-001
     -1.35     -2.20    0.134545E-001
     -1.35     -2.15    0.120944E-001
     -1.35     -2.10    0.105408E-001
     -1.35     -2.05    0.882904E-002
     -1.35     -2.00    0.702278E-002
     -1.35     -1.95    0.521713E-002
     -1.35     -1.90    0.353590E-002
     -1.35     -1.85    0.212111E-002
     -1.35     -1.80    0.111422E-002
     -1.35     -1.75    0.632050E-003
     -1.35     -1.70    0.743519E-003
     -1.35     -1.65    0.145463E-002
     -1.35     -1.60    0.270719E-002
     -1.35     -1.55    0.439171E-002
     -1.35     -1.50    0.636971E-002
     -1.35     -1.45    0.849818E-002
     -1.35     -1.40    0.106495E-001
     -1.35     -1.35    0.127236E-001
     -1.35     -1.30    0.146515E-001
     -1.35     -1.25    0.163932E-001
     -1.35     -1.20    0.179325E-001
     -1.35     -1.15    0.192701E-001
     -1.35     -1.10    0.204174E-001
     -1.35     -1.05    0.213920E-001
     -1.35     -1.00    0.222138E-001
     -1.35     -0.95    0.229027E-001
     -1.35     -0.90    0.234773E-001
     -1.35     -0.85    0.239543E-001
     -1.35     -0.80    0.243478E-001
     -1.35     -0.75    0.246698E-001
     -1.35     -0.70    0.249299E-001
     -1.35     -0.65    0.251360E-001
     -1.35     -0.60    0.252940E-001
     -1.35     -0.55    0.254087E-001
     -1.35     -0.50    0.254832E-001
     -1.35     -0.45    0.255198E-001
     -1.35     -0.40    0.255199E-001
     -1.35     -0.35    0.254842E-001
     -1.35     -0.30    0.254126E-001
     -1.35     -0.25    0.253049E-001
     -1.35     -0.20    0.251608E-001
     -1.35     -0.15    0.249797E-001
     -1.35     -0.10    0.247619E-001
     -1.35     -0.05    0.245080E-001
     -1.35      0.00    0.242199E-001
     -1.35      0.05    0.239010E-001
     -1.35      0.10    0.235567E-001
     -1.35      0.15    0.231946E-001
     -1.35      0.20    0.228246E-001
     -1.35      0.25    0.224590E-001
     -1.35      0.30    0.221119E-001
     -1.35      0.35    0.217982E-001
     -1.35      0.40    0.215329E-001
     -1.35      0.45    0.213289E-001
     -1.35      0.50    0.211963E-001
     -1.35      0.55    0.211407E-001
     -1.35      0.60    0.211627E-001
     -1.35      0.65    0.212573E-001
     -1.35      0.70    0.214153E-001
     -1.35      0.75    0.216238E-001
     -1.35      0.80    0.218676E-001
     -1.35      0.85    0.221312E-001
     -1.35      0.90    0.223997E-001
     -1.35      0.95    0.226601E-001
     -1.35      1.00    0.229016E-001
     -1.35      1.05    0.231162E-001
     -1.35      1.10    0.232983E-001
     -1.35      1.15    0.234447E-001
     -1.35      1.20    0.235540E-001
     -1.35      1.25    0.236264E-001
     -1.35      1.30    0.236631E-001
     -1.35      1.35    0.236662E-001
     -1.35      1.40    0.236382E-001
     -1.35      1.45    0.235820E-001
     -1.35      1.50    0.235006E-001
     -1.35      1.55    0.233968E-001
     -1.35      1.60    0.232736E-001
     -1.35      1.65    0.231338E-001
     -1.35      1.70    0.229797E-001
     -1.35      1.75    0.228139E-001
     -1.35      1.80    0.226382E-001
     -1.35      1.85    0.224545E-001
     -1.35      1.90    0.222642E-001
     -1.35      1.95    0.220683E-001
     -1.35      2.00    0.218678E-001
     -1.35      2.05    0.216630E-001
     -1.35      2.10    0.214541E-001
     -1.35      2.15    0.212411E-001
     -1.35      2.20    0.210235E-001
     -1.35      2.25    0.208008E-001
     -1.35      2.30    0.205724E-001
     -1.35      2.35    0.203375E-001
     -1.35      2.40    0.200951E-001
     -1.35      2.45    0.198444E-001
     -1.35      2.50    0.195845E-001
     -1.35      2.55    0.193147E-001
     -1.35      2.60    0.190341E-001
     -1.35      2.65    0.187421E-001
     -1.35      2.70    0.184381E-001
     -1.35      2.75    0.181215E-001
     -1.35      2.80    0.177919E-001
     -1.35      2.85    0.174490E-001
     -1.35      2.90    0.170926E-001
     -1.35      2.95    0.167223E-001
     -1.35      3.00    0.163381E-001
     -1.35      3.05    0.159399E-001
     -1.35      3.10    0.155276E-001
     -1.35      3.15    0.151014E-001
     -1.35      3.20    0.146614E-001
     -1.35      3.25    0.142077E-001
     -1.35      3.30    0.137407E-001
     -1.35      3.35    0.132606E-001
     -1.35      3.40    0.127681E-001
     -1.35      3.45    0.122635E-001
     -1.35      3.50    0.117479E-001
     -1.35      3.55    0.112219E-001
     -1.35      3.60    0.106869E-001
     -1.35      3.65    0.101440E-001
     -1.35      3.70    0.959483E-002
     -1.35      3.75    0.904121E-002
     -1.35      3.80    0.848516E-002
     -1.35      3.85    0.792897E-002
     -1.35      3.90    0.737516E-002
     -1.35      3.95    0.682645E-002
     -1.35      4.00    0.628574E-002
     -1.35      4.05    0.575605E-002
     -1.35      4.10    0.524043E-002
     -1.35      4.15    0.474192E-002
     -1.35      4.20    0.426344E-002
     -1.35      4.25    0.380769E-002
     -1.35      4.30    0.337710E-002
     -1.35      4.35    0.297371E-002
     -1.35      4.40    0.259912E-002
     -1.35      4.45    0.225443E-002
     -1.35      4.50    0.194022E-002
     -1.35      4.55    0.165654E-002
     -1.35      4.60    0.140291E-002
     -1.35      4.65    0.117840E-002
     -1.35      4.70    0.981636E-003
     -1.35      4.75    0.810930E-003
     -1.35      4.80    0.664317E-003
     -1.35      4.85    0.539661E-003
     -1.35      4.90    0.434733E-003
     -1.35      4.95    0.347287E-003
     -1.35      5.00    0.275129E-003
     -1.35      5.05    0.216164E-003
     -1.35      5.10    0.168444E-003
     -1.35      5.15    0.130190E-003
     -1.35      5.20    0.998112E-004
     -1.35      5.25    0.759080E-004
     -1.35      5.30    0.572706E-004
     -1.35      5.35    0.428683E-004
     -1.35      5.40    0.318366E-004
     -1.35      5.45    0.234594E-004
     -1.35      5.50    0.171522E-004
     -1.35      5.55    0.124432E-004
     -1.35      5.60    0.895649E-005
     -1.35      5.65    0.639575E-005
     -1.35      5.70    0.453019E-005
     -1.35      5.75    0.318186E-005
     -1.35      5.80    0.221501E-005
     -1.35      5.85    0.152711E-005
     -1.35      5.90    0.104148E-005
     -1.35      5.95    0.701324E-006
     -1.35      6.00    0.464964E-006
     -1.35      6.05    0.302104E-006
     -1.35      6.10    0.190932E-006
     -1.35      6.15    0.115899E-006
     -1.35      6.20    0.660524E-007
     -1.35      6.25    0.337956E-007
     -1.35      6.30    0.139929E-007
     -1.35      6.35    0.334651E-008
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.850799E-008
     -1.30     -6.30    0.354513E-007
     -1.30     -6.25    0.851436E-007
     -1.30     -6.20    0.165170E-006
     -1.30     -6.15    0.287192E-006
     -1.30     -6.10    0.468209E-006
     -1.30     -6.05    0.732346E-006
     -1.30     -6.00    0.111328E-005
     -1.30     -5.95    0.165743E-005
     -1.30     -5.90    0.242812E-005
     -1.30     -5.85    0.351082E-005
     -1.30     -5.80    0.501975E-005
     -1.30     -5.75    0.710605E-005
     -1.30     -5.70    0.996757E-005
     -1.30     -5.65    0.138606E-004
     -1.30     -5.60    0.191135E-004
     -1.30     -5.55    0.261422E-004
     -1.30     -5.50    0.354670E-004
     -1.30     -5.45    0.477312E-004
     -1.30     -5.40    0.637195E-004
     -1.30     -5.35    0.843764E-004
     -1.30     -5.30    0.110822E-003
     -1.30     -5.25    0.144365E-003
     -1.30     -5.20    0.186510E-003
     -1.30     -5.15    0.238957E-003
     -1.30     -5.10    0.303589E-003
     -1.30     -5.05    0.382455E-003
     -1.30     -5.00    0.477729E-003
     -1.30     -4.95    0.591666E-003
     -1.30     -4.90    0.726539E-003
     -1.30     -4.85    0.884562E-003
     -1.30     -4.80    0.106781E-002
     -1.30     -4.75    0.127813E-002
     -1.30     -4.70    0.151706E-002
     -1.30     -4.65    0.178572E-002
     -1.30     -4.60    0.208479E-002
     -1.30     -4.55    0.241443E-002
     -1.30     -4.50    0.277423E-002
     -1.30     -4.45    0.316325E-002
     -1.30     -4.40    0.358003E-002
     -1.30     -4.35    0.402260E-002
     -1.30     -4.30    0.448860E-002
     -1.30     -4.25    0.497533E-002
     -1.30     -4.20    0.547982E-002
     -1.30     -4.15    0.599899E-002
     -1.30     -4.10    0.652969E-002
     -1.30     -4.05    0.706880E-002
     -1.30     -4.00    0.761332E-002
     -1.30     -3.95    0.816040E-002
     -1.30     -3.90    0.870743E-002
     -1.30     -3.85    0.925203E-002
     -1.30     -3.80    0.979208E-002
     -1.30     -3.75    0.103257E-001
     -1.30     -3.70    0.108514E-001
     -1.30     -3.65    0.113676E-001
     -1.30     -3.60    0.118734E-001
     -1.30     -3.55    0.123676E-001
     -1.30     -3.50    0.128495E-001
     -1.30     -3.45    0.133183E-001
     -1.30     -3.40    0.137733E-001
     -1.30     -3.35    0.142141E-001
     -1.30     -3.30    0.146398E-001
     -1.30     -3.25    0.150497E-001
     -1.30     -3.20    0.154432E-001
     -1.30     -3.15    0.158191E-001
     -1.30     -3.10    0.161763E-001
     -1.30     -3.05    0.165132E-001
     -1.30     -3.00    0.168280E-001
     -1.30     -2.95    0.171184E-001
     -1.30     -2.90    0.173814E-001
     -1.30     -2.85    0.176134E-001
     -1.30     -2.80    0.178099E-001
     -1.30     -2.75    0.179654E-001
     -1.30     -2.70    0.180731E-001
     -1.30     -2.65    0.181247E-001
     -1.30     -2.60    0.181103E-001
     -1.30     -2.55    0.180179E-001
     -1.30     -2.50    0.178336E-001
     -1.30     -2.45    0.175415E-001
     -1.30     -2.40    0.171235E-001
     -1.30     -2.35    0.165607E-001
     -1.30     -2.30    0.158340E-001
     -1.30     -2.25    0.149265E-001
     -1.30     -2.20    0.138266E-001
     -1.30     -2.15    0.125324E-001
     -1.30     -2.10    0.110575E-001
     -1.30     -2.05    0.943651E-002
     -1.30     -2.00    0.773072E-002
     -1.30     -1.95    0.603042E-002
     -1.30     -1.90    0.445217E-002
     -1.30     -1.85    0.312872E-002
     -1.30     -1.80    0.219165E-002
     -1.30     -1.75    0.174917E-002
     -1.30     -1.70    0.186490E-002
     -1.30     -1.65    0.254428E-002
     -1.30     -1.60    0.373340E-002
     -1.30     -1.55    0.533072E-002
     -1.30     -1.50    0.720752E-002
     -1.30     -1.45    0.923026E-002
     -1.30     -1.40    0.112791E-001
     -1.30     -1.35    0.132592E-001
     -1.30     -1.30    0.151047E-001
     -1.30     -1.25    0.167766E-001
     -1.30     -1.20    0.182582E-001
     -1.30     -1.15    0.195492E-001
     -1.30     -1.10    0.206596E-001
     -1.30     -1.05    0.216053E-001
     -1.30     -1.00    0.224048E-001
     -1.30     -0.95    0.230768E-001
     -1.30     -0.90    0.236388E-001
     -1.30     -0.85    0.241068E-001
     -1.30     -0.80    0.244943E-001
     -1.30     -0.75    0.248127E-001
     -1.30     -0.70    0.250716E-001
     -1.30     -0.65    0.252785E-001
     -1.30     -0.60    0.254394E-001
     -1.30     -0.55    0.255589E-001
     -1.30     -0.50    0.256406E-001
     -1.30     -0.45    0.256868E-001
     -1.30     -0.40    0.256992E-001
     -1.30     -0.35    0.256789E-001
     -1.30     -0.30    0.256264E-001
     -1.30     -0.25    0.255420E-001
     -1.30     -0.20    0.254259E-001
     -1.30     -0.15    0.252781E-001
     -1.30     -0.10    0.250994E-001
     -1.30     -0.05    0.248910E-001
     -1.30      0.00    0.246548E-001
     -1.30      0.05    0.243944E-001
     -1.30      0.10    0.241144E-001
     -1.30      0.15    0.238214E-001
     -1.30      0.20    0.235234E-001
     -1.30      0.25    0.232303E-001
     -1.30      0.30    0.229529E-001
     -1.30      0.35    0.227026E-001
     -1.30      0.40    0.224905E-001
     -1.30      0.45    0.223262E-001
     -1.30      0.50    0.222168E-001
     -1.30      0.55    0.221663E-001
     -1.30      0.60    0.221748E-001
     -1.30      0.65    0.222386E-001
     -1.30      0.70    0.223507E-001
     -1.30      0.75    0.225013E-001
     -1.30      0.80    0.226791E-001
     -1.30      0.85    0.228721E-001
     -1.30      0.90    0.230689E-001
     -1.30      0.95    0.232590E-001
     -1.30      1.00    0.234340E-001
     -1.30      1.05    0.235869E-001
     -1.30      1.10    0.237131E-001
     -1.30      1.15    0.238095E-001
     -1.30      1.20    0.238745E-001
     -1.30      1.25    0.239080E-001
     -1.30      1.30    0.239106E-001
     -1.30      1.35    0.238839E-001
     -1.30      1.40    0.238298E-001
     -1.30      1.45    0.237506E-001
     -1.30      1.50    0.236489E-001
     -1.30      1.55    0.235273E-001
     -1.30      1.60    0.233884E-001
     -1.30      1.65    0.232349E-001
     -1.30      1.70    0.230690E-001
     -1.30      1.75    0.228931E-001
     -1.30      1.80    0.227093E-001
     -1.30      1.85    0.225192E-001
     -1.30      1.90    0.223243E-001
     -1.30      1.95    0.221257E-001
     -1.30      2.00    0.219242E-001
     -1.30      2.05    0.217202E-001
     -1.30      2.10    0.215138E-001
     -1.30      2.15    0.213046E-001
     -1.30      2.20    0.210922E-001
     -1.30      2.25    0.208758E-001
     -1.30      2.30    0.206545E-001
     -1.30      2.35    0.204273E-001
     -1.30      2.40    0.201932E-001
     -1.30      2.45    0.199511E-001
     -1.30      2.50    0.196999E-001
     -1.30      2.55    0.194386E-001
     -1.30      2.60    0.191665E-001
     -1.30      2.65    0.188827E-001
     -1.30      2.70    0.185866E-001
     -1.30      2.75    0.182775E-001
     -1.30      2.80    0.179551E-001
     -1.30      2.85    0.176189E-001
     -1.30      2.90    0.172688E-001
     -1.30      2.95    0.169044E-001
     -1.30      3.00    0.165257E-001
     -1.30      3.05    0.161327E-001
     -1.30      3.10    0.157252E-001
     -1.30      3.15    0.153035E-001
     -1.30      3.20    0.148676E-001
     -1.30      3.25    0.144177E-001
     -1.30      3.30    0.139541E-001
     -1.30      3.35    0.134771E-001
     -1.30      3.40    0.129872E-001
     -1.30      3.45    0.124850E-001
     -1.30      3.50    0.119711E-001
     -1.30      3.55    0.114465E-001
     -1.30      3.60    0.109122E-001
     -1.30      3.65    0.103695E-001
     -1.30      3.70    0.981980E-002
     -1.30      3.75    0.926487E-002
     -1.30      3.80    0.870667E-002
     -1.30      3.85    0.814744E-002
     -1.30      3.90    0.758963E-002
     -1.30      3.95    0.703594E-002
     -1.30      4.00    0.648923E-002
     -1.30      4.05    0.595254E-002
     -1.30      4.10    0.542893E-002
     -1.30      4.15    0.492151E-002
     -1.30      4.20    0.443329E-002
     -1.30      4.25    0.396708E-002
     -1.30      4.30    0.352545E-002
     -1.30      4.35    0.311060E-002
     -1.30      4.40    0.272432E-002
     -1.30      4.45    0.236789E-002
     -1.30      4.50    0.204208E-002
     -1.30      4.55    0.174710E-002
     -1.30      4.60    0.148264E-002
     -1.30      4.65    0.124789E-002
     -1.30      4.70    0.104161E-002
     -1.30      4.75    0.862165E-003
     -1.30      4.80    0.707649E-003
     -1.30      4.85    0.575941E-003
     -1.30      4.90    0.464807E-003
     -1.30      4.95    0.371970E-003
     -1.30      5.00    0.295189E-003
     -1.30      5.05    0.232310E-003
     -1.30      5.10    0.181314E-003
     -1.30      5.15    0.140353E-003
     -1.30      5.20    0.107761E-003
     -1.30      5.25    0.820703E-004
     -1.30      5.30    0.620037E-004
     -1.30      5.35    0.464714E-004
     -1.30      5.40    0.345551E-004
     -1.30      5.45    0.254926E-004
     -1.30      5.50    0.186597E-004
     -1.30      5.55    0.135512E-004
     -1.30      5.60    0.976381E-005
     -1.30      5.65    0.697885E-005
     -1.30      5.70    0.494759E-005
     -1.30      5.75    0.347790E-005
     -1.30      5.80    0.242294E-005
     -1.30      5.85    0.167163E-005
     -1.30      5.90    0.114076E-005
     -1.30      5.95    0.768604E-006
     -1.30      6.00    0.509817E-006
     -1.30      6.05    0.331384E-006
     -1.30      6.10    0.209509E-006
     -1.30      6.15    0.127210E-006
     -1.30      6.20    0.725140E-007
     -1.30      6.25    0.371072E-007
     -1.30      6.30    0.153656E-007
     -1.30      6.35    0.367501E-008
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.960737E-008
     -1.25     -6.30    0.400202E-007
     -1.25     -6.25    0.960691E-007
     -1.25     -6.20    0.186238E-006
     -1.25     -6.15    0.323545E-006
     -1.25     -6.10    0.526932E-006
     -1.25     -6.05    0.823216E-006
     -1.25     -6.00    0.124974E-005
     -1.25     -5.95    0.185785E-005
     -1.25     -5.90    0.271737E-005
     -1.25     -5.85    0.392233E-005
     -1.25     -5.80    0.559801E-005
     -1.25     -5.75    0.790964E-005
     -1.25     -5.70    0.110729E-004
     -1.25     -5.65    0.153663E-004
     -1.25     -5.60    0.211453E-004
     -1.25     -5.55    0.288586E-004
     -1.25     -5.50    0.390658E-004
     -1.25     -5.45    0.524557E-004
     -1.25     -5.40    0.698652E-004
     -1.25     -5.35    0.922972E-004
     -1.25     -5.30    0.120936E-003
     -1.25     -5.25    0.157158E-003
     -1.25     -5.20    0.202537E-003
     -1.25     -5.15    0.258841E-003
     -1.25     -5.10    0.328018E-003
     -1.25     -5.05    0.412171E-003
     -1.25     -5.00    0.513515E-003
     -1.25     -4.95    0.634327E-003
     -1.25     -4.90    0.776878E-003
     -1.25     -4.85    0.943354E-003
     -1.25     -4.80    0.113577E-002
     -1.25     -4.75    0.135589E-002
     -1.25     -4.70    0.160513E-002
     -1.25     -4.65    0.188446E-002
     -1.25     -4.60    0.219440E-002
     -1.25     -4.55    0.253490E-002
     -1.25     -4.50    0.290539E-002
     -1.25     -4.45    0.330472E-002
     -1.25     -4.40    0.373126E-002
     -1.25     -4.35    0.418286E-002
     -1.25     -4.30    0.465704E-002
     -1.25     -4.25    0.515097E-002
     -1.25     -4.20    0.566162E-002
     -1.25     -4.15    0.618587E-002
     -1.25     -4.10    0.672054E-002
     -1.25     -4.05    0.726255E-002
     -1.25     -4.00    0.780892E-002
     -1.25     -3.95    0.835689E-002
     -1.25     -3.90    0.890392E-002
     -1.25     -3.85    0.944772E-002
     -1.25     -3.80    0.998627E-002
     -1.25     -3.75    0.105178E-001
     -1.25     -3.70    0.110409E-001
     -1.25     -3.65    0.115541E-001
     -1.25     -3.60    0.120566E-001
     -1.25     -3.55    0.125473E-001
     -1.25     -3.50    0.130255E-001
     -1.25     -3.45    0.134906E-001
     -1.25     -3.40    0.139420E-001
     -1.25     -3.35    0.143790E-001
     -1.25     -3.30    0.148012E-001
     -1.25     -3.25    0.152079E-001
     -1.25     -3.20    0.155983E-001
     -1.25     -3.15    0.159714E-001
     -1.25     -3.10    0.163262E-001
     -1.25     -3.05    0.166611E-001
     -1.25     -3.00    0.169745E-001
     -1.25     -2.95    0.172640E-001
     -1.25     -2.90    0.175269E-001
     -1.25     -2.85    0.177597E-001
     -1.25     -2.80    0.179582E-001
     -1.25     -2.75    0.181170E-001
     -1.25     -2.70    0.182297E-001
     -1.25     -2.65    0.182885E-001
     -1.25     -2.60    0.182841E-001
     -1.25     -2.55    0.182053E-001
     -1.25     -2.50    0.180391E-001
     -1.25     -2.45    0.177708E-001
     -1.25     -2.40    0.173841E-001
     -1.25     -2.35    0.168617E-001
     -1.25     -2.30    0.161866E-001
     -1.25     -2.25    0.153443E-001
     -1.25     -2.20    0.143253E-001
     -1.25     -2.15    0.131296E-001
     -1.25     -2.10    0.117713E-001
     -1.25     -2.05    0.102840E-001
     -1.25     -2.00    0.872526E-002
     -1.25     -1.95    0.717820E-002
     -1.25     -1.90    0.574883E-002
     -1.25     -1.85    0.455672E-002
     -1.25     -1.80    0.371944E-002
     -1.25     -1.75    0.333313E-002
     -1.25     -1.70    0.345409E-002
     -1.25     -1.65    0.408705E-002
     -1.25     -1.60    0.518420E-002
     -1.25     -1.55    0.665532E-002
     -1.25     -1.50    0.838549E-002
     -1.25     -1.45    0.102547E-001
     -1.25     -1.40    0.121542E-001
     -1.25     -1.35    0.139969E-001
     -1.25     -1.30    0.157214E-001
     -1.25     -1.25    0.172903E-001
     -1.25     -1.20    0.186867E-001
     -1.25     -1.15    0.199085E-001
     -1.25     -1.10    0.209636E-001
     -1.25     -1.05    0.218658E-001
     -1.25     -1.00    0.226315E-001
     -1.25     -0.95    0.232776E-001
     -1.25     -0.90    0.238201E-001
     -1.25     -0.85    0.242735E-001
     -1.25     -0.80    0.246506E-001
     -1.25     -0.75    0.249621E-001
     -1.25     -0.70    0.252170E-001
     -1.25     -0.65    0.254225E-001
     -1.25     -0.60    0.255843E-001
     -1.25     -0.55    0.257072E-001
     -1.25     -0.50    0.257945E-001
     -1.25     -0.45    0.258488E-001
     -1.25     -0.40    0.258720E-001
     -1.25     -0.35    0.258654E-001
     -1.25     -0.30    0.258298E-001
     -1.25     -0.25    0.257660E-001
     -1.25     -0.20    0.256745E-001
     -1.25     -0.15    0.255558E-001
     -1.25     -0.10    0.254110E-001
     -1.25     -0.05    0.252415E-001
     -1.25      0.00    0.250495E-001
     -1.25      0.05    0.248380E-001
     -1.25      0.10    0.246113E-001
     -1.25      0.15    0.243747E-001
     -1.25      0.20    0.241351E-001
     -1.25      0.25    0.238999E-001
     -1.25      0.30    0.236778E-001
     -1.25      0.35    0.234772E-001
     -1.25      0.40    0.233064E-001
     -1.25      0.45    0.231724E-001
     -1.25      0.50    0.230804E-001
     -1.25      0.55    0.230331E-001
     -1.25      0.60    0.230305E-001
     -1.25      0.65    0.230696E-001
     -1.25      0.70    0.231450E-001
     -1.25      0.75    0.232495E-001
     -1.25      0.80    0.233743E-001
     -1.25      0.85    0.235103E-001
     -1.25      0.90    0.236485E-001
     -1.25      0.95    0.237809E-001
     -1.25      1.00    0.239004E-001
     -1.25      1.05    0.240015E-001
     -1.25      1.10    0.240798E-001
     -1.25      1.15    0.241328E-001
     -1.25      1.20    0.241588E-001
     -1.25      1.25    0.241574E-001
     -1.25      1.30    0.241289E-001
     -1.25      1.35    0.240743E-001
     -1.25      1.40    0.239953E-001
     -1.25      1.45    0.238938E-001
     -1.25      1.50    0.237720E-001
     -1.25      1.55    0.236323E-001
     -1.25      1.60    0.234772E-001
     -1.25      1.65    0.233092E-001
     -1.25      1.70    0.231307E-001
     -1.25      1.75    0.229440E-001
     -1.25      1.80    0.227513E-001
     -1.25      1.85    0.225543E-001
     -1.25      1.90    0.223545E-001
     -1.25      1.95    0.221532E-001
     -1.25      2.00    0.219510E-001
     -1.25      2.05    0.217483E-001
     -1.25      2.10    0.215450E-001
     -1.25      2.15    0.213407E-001
     -1.25      2.20    0.211346E-001
     -1.25      2.25    0.209258E-001
     -1.25      2.30    0.207132E-001
     -1.25      2.35    0.204953E-001
     -1.25      2.40    0.202710E-001
     -1.25      2.45    0.200388E-001
     -1.25      2.50    0.197977E-001
     -1.25      2.55    0.195464E-001
     -1.25      2.60    0.192839E-001
     -1.25      2.65    0.190093E-001
     -1.25      2.70    0.187220E-001
     -1.25      2.75    0.184212E-001
     -1.25      2.80    0.181066E-001
     -1.25      2.85    0.177777E-001
     -1.25      2.90    0.174344E-001
     -1.25      2.95    0.170763E-001
     -1.25      3.00    0.167034E-001
     -1.25      3.05    0.163158E-001
     -1.25      3.10    0.159134E-001
     -1.25      3.15    0.154962E-001
     -1.25      3.20    0.150645E-001
     -1.25      3.25    0.146185E-001
     -1.25      3.30    0.141584E-001
     -1.25      3.35    0.136846E-001
     -1.25      3.40    0.131975E-001
     -1.25      3.45    0.126976E-001
     -1.25      3.50    0.121857E-001
     -1.25      3.55    0.116626E-001
     -1.25      3.60    0.111292E-001
     -1.25      3.65    0.105868E-001
     -1.25      3.70    0.100369E-001
     -1.25      3.75    0.948092E-002
     -1.25      3.80    0.892094E-002
     -1.25      3.85    0.835907E-002
     -1.25      3.90    0.779772E-002
     -1.25      3.95    0.723954E-002
     -1.25      4.00    0.668737E-002
     -1.25      4.05    0.614423E-002
     -1.25      4.10    0.561322E-002
     -1.25      4.15    0.509748E-002
     -1.25      4.20    0.460009E-002
     -1.25      4.25    0.412398E-002
     -1.25      4.30    0.367184E-002
     -1.25      4.35    0.324604E-002
     -1.25      4.40    0.284852E-002
     -1.25      4.45    0.248074E-002
     -1.25      4.50    0.214365E-002
     -1.25      4.55    0.183764E-002
     -1.25      4.60    0.156256E-002
     -1.25      4.65    0.131773E-002
     -1.25      4.70    0.110203E-002
     -1.25      4.75    0.913915E-003
     -1.25      4.80    0.751521E-003
     -1.25      4.85    0.612761E-003
     -1.25      4.90    0.495398E-003
     -1.25      4.95    0.397133E-003
     -1.25      5.00    0.315683E-003
     -1.25      5.05    0.248837E-003
     -1.25      5.10    0.194515E-003
     -1.25      5.15    0.150796E-003
     -1.25      5.20    0.115945E-003
     -1.25      5.25    0.884246E-004
     -1.25      5.30    0.668923E-004
     -1.25      5.35    0.501984E-004
     -1.25      5.40    0.373712E-004
     -1.25      5.45    0.276018E-004
     -1.25      5.50    0.202255E-004
     -1.25      5.55    0.147035E-004
     -1.25      5.60    0.106044E-004
     -1.25      5.65    0.758660E-005
     -1.25      5.70    0.538307E-005
     -1.25      5.75    0.378704E-005
     -1.25      5.80    0.264026E-005
     -1.25      5.85    0.182279E-005
     -1.25      5.90    0.124467E-005
     -1.25      5.95    0.839075E-006
     -1.25      6.00    0.556823E-006
     -1.25      6.05    0.362084E-006
     -1.25      6.10    0.228994E-006
     -1.25      6.15    0.139079E-006
     -1.25      6.20    0.792957E-007
     -1.25      6.25    0.405836E-007
     -1.25      6.30    0.168068E-007
     -1.25      6.35    0.401992E-008
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.108133E-007
     -1.20     -6.30    0.450304E-007
     -1.20     -6.25    0.108045E-006
     -1.20     -6.20    0.209316E-006
     -1.20     -6.15    0.363337E-006
     -1.20     -6.10    0.591148E-006
     -1.20     -6.05    0.922476E-006
     -1.20     -6.00    0.139861E-005
     -1.20     -5.95    0.207619E-005
     -1.20     -5.90    0.303203E-005
     -1.20     -5.85    0.436926E-005
     -1.20     -5.80    0.622493E-005
     -1.20     -5.75    0.877923E-005
     -1.20     -5.70    0.122667E-004
     -1.20     -5.65    0.169890E-004
     -1.20     -5.60    0.233303E-004
     -1.20     -5.55    0.317735E-004
     -1.20     -5.50    0.429186E-004
     -1.20     -5.45    0.575014E-004
     -1.20     -5.40    0.764122E-004
     -1.20     -5.35    0.100713E-003
     -1.20     -5.30    0.131654E-003
     -1.20     -5.25    0.170677E-003
     -1.20     -5.20    0.219425E-003
     -1.20     -5.15    0.279734E-003
     -1.20     -5.10    0.353610E-003
     -1.20     -5.05    0.443206E-003
     -1.20     -5.00    0.550772E-003
     -1.20     -4.95    0.678599E-003
     -1.20     -4.90    0.828949E-003
     -1.20     -4.85    0.100397E-002
     -1.20     -4.80    0.120561E-002
     -1.20     -4.75    0.143553E-002
     -1.20     -4.70    0.169502E-002
     -1.20     -4.65    0.198490E-002
     -1.20     -4.60    0.230551E-002
     -1.20     -4.55    0.265662E-002
     -1.20     -4.50    0.303746E-002
     -1.20     -4.45    0.344672E-002
     -1.20     -4.40    0.388255E-002
     -1.20     -4.35    0.434269E-002
     -1.20     -4.30    0.482451E-002
     -1.20     -4.25    0.532508E-002
     -1.20     -4.20    0.584133E-002
     -1.20     -4.15    0.637008E-002
     -1.20     -4.10    0.690817E-002
     -1.20     -4.05    0.745253E-002
     -1.20     -4.00    0.800025E-002
     -1.20     -3.95    0.854864E-002
     -1.20     -3.90    0.909523E-002
     -1.20     -3.85    0.963784E-002
     -1.20     -3.80    0.101745E-001
     -1.20     -3.75    0.107037E-001
     -1.20     -3.70    0.112239E-001
     -1.20     -3.65    0.117339E-001
     -1.20     -3.60    0.122329E-001
     -1.20     -3.55    0.127200E-001
     -1.20     -3.50    0.131945E-001
     -1.20     -3.45    0.136558E-001
     -1.20     -3.40    0.141035E-001
     -1.20     -3.35    0.145370E-001
     -1.20     -3.30    0.149557E-001
     -1.20     -3.25    0.153592E-001
     -1.20     -3.20    0.157468E-001
     -1.20     -3.15    0.161174E-001
     -1.20     -3.10    0.164702E-001
     -1.20     -3.05    0.168036E-001
     -1.20     -3.00    0.171162E-001
     -1.20     -2.95    0.174056E-001
     -1.20     -2.90    0.176694E-001
     -1.20     -2.85    0.179042E-001
     -1.20     -2.80    0.181061E-001
     -1.20     -2.75    0.182701E-001
     -1.20     -2.70    0.183902E-001
     -1.20     -2.65    0.184592E-001
     -1.20     -2.60    0.184685E-001
     -1.20     -2.55    0.184079E-001
     -1.20     -2.50    0.182658E-001
     -1.20     -2.45    0.180288E-001
     -1.20     -2.40    0.176826E-001
     -1.20     -2.35    0.172121E-001
     -1.20     -2.30    0.166028E-001
     -1.20     -2.25    0.158428E-001
     -1.20     -2.20    0.149254E-001
     -1.20     -2.15    0.138521E-001
     -1.20     -2.10    0.126379E-001
     -1.20     -2.05    0.113145E-001
     -1.20     -2.00    0.993458E-002
     -1.20     -1.95    0.857270E-002
     -1.20     -1.90    0.732215E-002
     -1.20     -1.85    0.628690E-002
     -1.20     -1.80    0.556818E-002
     -1.20     -1.75    0.524822E-002
     -1.20     -1.70    0.537493E-002
     -1.20     -1.65    0.595229E-002
     -1.20     -1.60    0.693957E-002
     -1.20     -1.55    0.825965E-002
     -1.20     -1.50    0.981370E-002
     -1.20     -1.45    0.114976E-001
     -1.20     -1.40    0.132159E-001
     -1.20     -1.35    0.148911E-001
     -1.20     -1.30    0.164670E-001
     -1.20     -1.25    0.179087E-001
     -1.20     -1.20    0.191989E-001
     -1.20     -1.15    0.203341E-001
     -1.20     -1.10    0.213196E-001
     -1.20     -1.05    0.221668E-001
     -1.20     -1.00    0.228893E-001
     -1.20     -0.95    0.235019E-001
     -1.20     -0.90    0.240188E-001
     -1.20     -0.85    0.244530E-001
     -1.20     -0.80    0.248159E-001
     -1.20     -0.75    0.251175E-001
     -1.20     -0.70    0.253658E-001
     -1.20     -0.65    0.255678E-001
     -1.20     -0.60    0.257289E-001
     -1.20     -0.55    0.258535E-001
     -1.20     -0.50    0.259449E-001
     -1.20     -0.45    0.260058E-001
     -1.20     -0.40    0.260382E-001
     -1.20     -0.35    0.260434E-001
     -1.20     -0.30    0.260227E-001
     -1.20     -0.25    0.259768E-001
     -1.20     -0.20    0.259067E-001
     -1.20     -0.15    0.258132E-001
     -1.20     -0.10    0.256974E-001
     -1.20     -0.05    0.255610E-001
     -1.20      0.00    0.254059E-001
     -1.20      0.05    0.252350E-001
     -1.20      0.10    0.250520E-001
     -1.20      0.15    0.248613E-001
     -1.20      0.20    0.246684E-001
     -1.20      0.25    0.244793E-001
     -1.20      0.30    0.243005E-001
     -1.20      0.35    0.241385E-001
     -1.20      0.40    0.239995E-001
     -1.20      0.45    0.238885E-001
     -1.20      0.50    0.238093E-001
     -1.20      0.55    0.237637E-001
     -1.20      0.60    0.237516E-001
     -1.20      0.65    0.237707E-001
     -1.20      0.70    0.238167E-001
     -1.20      0.75    0.238842E-001
     -1.20      0.80    0.239664E-001
     -1.20      0.85    0.240563E-001
     -1.20      0.90    0.241470E-001
     -1.20      0.95    0.242318E-001
     -1.20      1.00    0.243052E-001
     -1.20      1.05    0.243624E-001
     -1.20      1.10    0.243999E-001
     -1.20      1.15    0.244151E-001
     -1.20      1.20    0.244065E-001
     -1.20      1.25    0.243736E-001
     -1.20      1.30    0.243163E-001
     -1.20      1.35    0.242355E-001
     -1.20      1.40    0.241324E-001
     -1.20      1.45    0.240087E-001
     -1.20      1.50    0.238665E-001
     -1.20      1.55    0.237081E-001
     -1.20      1.60    0.235358E-001
     -1.20      1.65    0.233523E-001
     -1.20      1.70    0.231601E-001
     -1.20      1.75    0.229615E-001
     -1.20      1.80    0.227589E-001
     -1.20      1.85    0.225543E-001
     -1.20      1.90    0.223493E-001
     -1.20      1.95    0.221451E-001
     -1.20      2.00    0.219426E-001
     -1.20      2.05    0.217418E-001
     -1.20      2.10    0.215427E-001
     -1.20      2.15    0.213446E-001
     -1.20      2.20    0.211466E-001
     -1.20      2.25    0.209472E-001
     -1.20      2.30    0.207450E-001
     -1.20      2.35    0.205384E-001
     -1.20      2.40    0.203258E-001
     -1.20      2.45    0.201055E-001
     -1.20      2.50    0.198762E-001
     -1.20      2.55    0.196364E-001
     -1.20      2.60    0.193850E-001
     -1.20      2.65    0.191210E-001
     -1.20      2.70    0.188435E-001
     -1.20      2.75    0.185521E-001
     -1.20      2.80    0.182461E-001
     -1.20      2.85    0.179252E-001
     -1.20      2.90    0.175891E-001
     -1.20      2.95    0.172378E-001
     -1.20      3.00    0.168711E-001
     -1.20      3.05    0.164891E-001
     -1.20      3.10    0.160919E-001
     -1.20      3.15    0.156795E-001
     -1.20      3.20    0.152522E-001
     -1.20      3.25    0.148101E-001
     -1.20      3.30    0.143536E-001
     -1.20      3.35    0.138830E-001
     -1.20      3.40    0.133987E-001
     -1.20      3.45    0.129013E-001
     -1.20      3.50    0.123915E-001
     -1.20      3.55    0.118699E-001
     -1.20      3.60    0.113377E-001
     -1.20      3.65    0.107958E-001
     -1.20      3.70    0.102458E-001
     -1.20      3.75    0.968914E-002
     -1.20      3.80    0.912769E-002
     -1.20      3.85    0.856356E-002
     -1.20      3.90    0.799909E-002
     -1.20      3.95    0.743688E-002
     -1.20      4.00    0.687975E-002
     -1.20      4.05    0.633070E-002
     -1.20      4.10    0.579284E-002
     -1.20      4.15    0.526934E-002
     -1.20      4.20    0.476336E-002
     -1.20      4.25    0.427791E-002
     -1.20      4.30    0.381580E-002
     -1.20      4.35    0.337955E-002
     -1.20      4.40    0.297124E-002
     -1.20      4.45    0.259253E-002
     -1.20      4.50    0.224452E-002
     -1.20      4.55    0.192778E-002
     -1.20      4.60    0.164233E-002
     -1.20      4.65    0.138762E-002
     -1.20      4.70    0.116265E-002
     -1.20      4.75    0.965952E-003
     -1.20      4.80    0.795743E-003
     -1.20      4.85    0.649959E-003
     -1.20      4.90    0.526372E-003
     -1.20      4.95    0.422666E-003
     -1.20      5.00    0.336520E-003
     -1.20      5.05    0.265675E-003
     -1.20      5.10    0.207989E-003
     -1.20      5.15    0.161475E-003
     -1.20      5.20    0.124329E-003
     -1.20      5.25    0.949442E-004
     -1.20      5.30    0.719159E-004
     -1.20      5.35    0.540340E-004
     -1.20      5.40    0.402735E-004
     -1.20      5.45    0.297783E-004
     -1.20      5.50    0.218433E-004
     -1.20      5.55    0.158955E-004
     -1.20      5.60    0.114748E-004
     -1.20      5.65    0.821666E-005
     -1.20      5.70    0.583498E-005
     -1.20      5.75    0.410814E-005
     -1.20      5.80    0.286617E-005
     -1.20      5.85    0.198005E-005
     -1.20      5.90    0.135286E-005
     -1.20      5.95    0.912483E-006
     -1.20      6.00    0.605815E-006
     -1.20      6.05    0.394096E-006
     -1.20      6.10    0.249321E-006
     -1.20      6.15    0.151463E-006
     -1.20      6.20    0.863740E-007
     -1.20      6.25    0.442127E-007
     -1.20      6.30    0.183115E-007
     -1.20      6.35    0.438006E-008
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.121301E-007
     -1.15     -6.30    0.504998E-007
     -1.15     -6.25    0.121112E-006
     -1.15     -6.20    0.234483E-006
     -1.15     -6.15    0.406697E-006
     -1.15     -6.10    0.661060E-006
     -1.15     -6.05    0.103043E-005
     -1.15     -6.00    0.156033E-005
     -1.15     -5.95    0.231305E-005
     -1.15     -5.90    0.337287E-005
     -1.15     -5.85    0.485261E-005
     -1.15     -5.80    0.690178E-005
     -1.15     -5.75    0.971640E-005
     -1.15     -5.70    0.135507E-004
     -1.15     -5.65    0.187311E-004
     -1.15     -5.60    0.256711E-004
     -1.15     -5.55    0.348893E-004
     -1.15     -5.50    0.470275E-004
     -1.15     -5.45    0.628698E-004
     -1.15     -5.40    0.833610E-004
     -1.15     -5.35    0.109624E-003
     -1.15     -5.30    0.142971E-003
     -1.15     -5.25    0.184913E-003
     -1.15     -5.20    0.237161E-003
     -1.15     -5.15    0.301612E-003
     -1.15     -5.10    0.380331E-003
     -1.15     -5.05    0.475513E-003
     -1.15     -5.00    0.589437E-003
     -1.15     -4.95    0.724401E-003
     -1.15     -4.90    0.882648E-003
     -1.15     -4.85    0.106628E-002
     -1.15     -4.80    0.127716E-002
     -1.15     -4.75    0.151686E-002
     -1.15     -4.70    0.178650E-002
     -1.15     -4.65    0.208679E-002
     -1.15     -4.60    0.241785E-002
     -1.15     -4.55    0.277929E-002
     -1.15     -4.50    0.317014E-002
     -1.15     -4.45    0.358890E-002
     -1.15     -4.40    0.403357E-002
     -1.15     -4.35    0.450175E-002
     -1.15     -4.30    0.499067E-002
     -1.15     -4.25    0.549734E-002
     -1.15     -4.20    0.601862E-002
     -1.15     -4.15    0.655132E-002
     -1.15     -4.10    0.709229E-002
     -1.15     -4.05    0.763850E-002
     -1.15     -4.00    0.818710E-002
     -1.15     -3.95    0.873546E-002
     -1.15     -3.90    0.928121E-002
     -1.15     -3.85    0.982227E-002
     -1.15     -3.80    0.103568E-001
     -1.15     -3.75    0.108833E-001
     -1.15     -3.70    0.114004E-001
     -1.15     -3.65    0.119070E-001
     -1.15     -3.60    0.124024E-001
     -1.15     -3.55    0.128857E-001
     -1.15     -3.50    0.133564E-001
     -1.15     -3.45    0.138139E-001
     -1.15     -3.40    0.142579E-001
     -1.15     -3.35    0.146878E-001
     -1.15     -3.30    0.151033E-001
     -1.15     -3.25    0.155038E-001
     -1.15     -3.20    0.158886E-001
     -1.15     -3.15    0.162571E-001
     -1.15     -3.10    0.166082E-001
     -1.15     -3.05    0.169406E-001
     -1.15     -3.00    0.172529E-001
     -1.15     -2.95    0.175430E-001
     -1.15     -2.90    0.178085E-001
     -1.15     -2.85    0.180464E-001
     -1.15     -2.80    0.182530E-001
     -1.15     -2.75    0.184238E-001
     -1.15     -2.70    0.185533E-001
     -1.15     -2.65    0.186349E-001
     -1.15     -2.60    0.186610E-001
     -1.15     -2.55    0.186224E-001
     -1.15     -2.50    0.185089E-001
     -1.15     -2.45    0.183089E-001
     -1.15     -2.40    0.180100E-001
     -1.15     -2.35    0.175995E-001
     -1.15     -2.30    0.170659E-001
     -1.15     -2.25    0.163998E-001
     -1.15     -2.20    0.155969E-001
     -1.15     -2.15    0.146608E-001
     -1.15     -2.10    0.136063E-001
     -1.15     -2.05    0.124632E-001
     -1.15     -2.00    0.112785E-001
     -1.15     -1.95    0.101171E-001
     -1.15     -1.90    0.905870E-002
     -1.15     -1.85    0.819100E-002
     -1.15     -1.80    0.759830E-002
     -1.15     -1.75    0.734855E-002
     -1.15     -1.70    0.748113E-002
     -1.15     -1.65    0.799929E-002
     -1.15     -1.60    0.886955E-002
     -1.15     -1.55    0.100282E-001
     -1.15     -1.50    0.113932E-001
     -1.15     -1.45    0.128769E-001
     -1.15     -1.40    0.143981E-001
     -1.15     -1.35    0.158894E-001
     -1.15     -1.30    0.173012E-001
     -1.15     -1.25    0.186012E-001
     -1.15     -1.20    0.197723E-001
     -1.15     -1.15    0.208093E-001
     -1.15     -1.10    0.217156E-001
     -1.15     -1.05    0.224993E-001
     -1.15     -1.00    0.231719E-001
     -1.15     -0.95    0.237454E-001
     -1.15     -0.90    0.242321E-001
     -1.15     -0.85    0.246432E-001
     -1.15     -0.80    0.249888E-001
     -1.15     -0.75    0.252778E-001
     -1.15     -0.70    0.255175E-001
     -1.15     -0.65    0.257142E-001
     -1.15     -0.60    0.258729E-001
     -1.15     -0.55    0.259977E-001
     -1.15     -0.50    0.260918E-001
     -1.15     -0.45    0.261578E-001
     -1.15     -0.40    0.261977E-001
     -1.15     -0.35    0.262131E-001
     -1.15     -0.30    0.262050E-001
     -1.15     -0.25    0.261746E-001
     -1.15     -0.20    0.261229E-001
     -1.15     -0.15    0.260509E-001
     -1.15     -0.10    0.259597E-001
     -1.15     -0.05    0.258510E-001
     -1.15      0.00    0.257266E-001
     -1.15      0.05    0.255892E-001
     -1.15      0.10    0.254418E-001
     -1.15      0.15    0.252881E-001
     -1.15      0.20    0.251324E-001
     -1.15      0.25    0.249796E-001
     -1.15      0.30    0.248346E-001
     -1.15      0.35    0.247024E-001
     -1.15      0.40    0.245876E-001
     -1.15      0.45    0.244938E-001
     -1.15      0.50    0.244237E-001
     -1.15      0.55    0.243787E-001
     -1.15      0.60    0.243584E-001
     -1.15      0.65    0.243610E-001
     -1.15      0.70    0.243833E-001
     -1.15      0.75    0.244209E-001
     -1.15      0.80    0.244687E-001
     -1.15      0.85    0.245212E-001
     -1.15      0.90    0.245728E-001
     -1.15      0.95    0.246183E-001
     -1.15      1.00    0.246530E-001
     -1.15      1.05    0.246730E-001
     -1.15      1.10    0.246752E-001
     -1.15      1.15    0.246572E-001
     -1.15      1.20    0.246176E-001
     -1.15      1.25    0.245557E-001
     -1.15      1.30    0.244714E-001
     -1.15      1.35    0.243653E-001
     -1.15      1.40    0.242384E-001
     -1.15      1.45    0.240923E-001
     -1.15      1.50    0.239289E-001
     -1.15      1.55    0.237505E-001
     -1.15      1.60    0.235597E-001
     -1.15      1.65    0.233591E-001
     -1.15      1.70    0.231514E-001
     -1.15      1.75    0.229395E-001
     -1.15      1.80    0.227258E-001
     -1.15      1.85    0.225126E-001
     -1.15      1.90    0.223018E-001
     -1.15      1.95    0.220947E-001
     -1.15      2.00    0.218922E-001
     -1.15      2.05    0.216943E-001
     -1.15      2.10    0.215009E-001
     -1.15      2.15    0.213108E-001
     -1.15      2.20    0.211228E-001
     -1.15      2.25    0.209351E-001
     -1.15      2.30    0.207459E-001
     -1.15      2.35    0.205531E-001
     -1.15      2.40    0.203547E-001
     -1.15      2.45    0.201486E-001
     -1.15      2.50    0.199333E-001
     -1.15      2.55    0.197070E-001
     -1.15      2.60    0.194685E-001
     -1.15      2.65    0.192166E-001
     -1.15      2.70    0.189505E-001
     -1.15      2.75    0.186694E-001
     -1.15      2.80    0.183730E-001
     -1.15      2.85    0.180608E-001
     -1.15      2.90    0.177327E-001
     -1.15      2.95    0.173887E-001
     -1.15      3.00    0.170286E-001
     -1.15      3.05    0.166526E-001
     -1.15      3.10    0.162608E-001
     -1.15      3.15    0.158534E-001
     -1.15      3.20    0.154305E-001
     -1.15      3.25    0.149925E-001
     -1.15      3.30    0.145397E-001
     -1.15      3.35    0.140723E-001
     -1.15      3.40    0.135910E-001
     -1.15      3.45    0.130961E-001
     -1.15      3.50    0.125884E-001
     -1.15      3.55    0.120685E-001
     -1.15      3.60    0.115375E-001
     -1.15      3.65    0.109964E-001
     -1.15      3.70    0.104465E-001
     -1.15      3.75    0.988934E-002
     -1.15      3.80    0.932671E-002
     -1.15      3.85    0.876065E-002
     -1.15      3.90    0.819344E-002
     -1.15      3.95    0.762763E-002
     -1.15      4.00    0.706601E-002
     -1.15      4.05    0.651155E-002
     -1.15      4.10    0.596736E-002
     -1.15      4.15    0.543666E-002
     -1.15      4.20    0.492264E-002
     -1.15      4.25    0.442840E-002
     -1.15      4.30    0.395687E-002
     -1.15      4.35    0.351067E-002
     -1.15      4.40    0.309206E-002
     -1.15      4.45    0.270284E-002
     -1.15      4.50    0.234431E-002
     -1.15      4.55    0.201718E-002
     -1.15      4.60    0.172162E-002
     -1.15      4.65    0.145726E-002
     -1.15      4.70    0.122319E-002
     -1.15      4.75    0.101805E-002
     -1.15      4.80    0.840114E-003
     -1.15      4.85    0.687365E-003
     -1.15      4.90    0.557586E-003
     -1.15      4.95    0.448449E-003
     -1.15      5.00    0.357604E-003
     -1.15      5.05    0.282746E-003
     -1.15      5.10    0.221674E-003
     -1.15      5.15    0.172340E-003
     -1.15      5.20    0.132872E-003
     -1.15      5.25    0.101599E-003
     -1.15      5.30    0.770515E-004
     -1.15      5.35    0.579609E-004
     -1.15      5.40    0.432489E-004
     -1.15      5.45    0.320125E-004
     -1.15      5.50    0.235060E-004
     -1.15      5.55    0.171219E-004
     -1.15      5.60    0.123715E-004
     -1.15      5.65    0.886629E-005
     -1.15      5.70    0.630136E-005
     -1.15      5.75    0.443982E-005
     -1.15      5.80    0.309972E-005
     -1.15      5.85    0.214274E-005
     -1.15      5.90    0.146485E-005
     -1.15      5.95    0.988521E-006
     -1.15      6.00    0.656590E-006
     -1.15      6.05    0.427288E-006
     -1.15      6.10    0.270404E-006
     -1.15      6.15    0.164313E-006
     -1.15      6.20    0.937198E-007
     -1.15      6.25    0.479796E-007
     -1.15      6.30    0.198735E-007
     -1.15      6.35    0.475395E-008
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.135612E-007
     -1.10     -6.30    0.564428E-007
     -1.10     -6.25    0.135305E-006
     -1.10     -6.20    0.261802E-006
     -1.10     -6.15    0.453731E-006
     -1.10     -6.10    0.736829E-006
     -1.10     -6.05    0.114730E-005
     -1.10     -6.00    0.173521E-005
     -1.10     -5.95    0.256886E-005
     -1.10     -5.90    0.374045E-005
     -1.10     -5.85    0.537309E-005
     -1.10     -5.80    0.762943E-005
     -1.10     -5.75    0.107221E-004
     -1.10     -5.70    0.149262E-004
     -1.10     -5.65    0.205935E-004
     -1.10     -5.60    0.281685E-004
     -1.10     -5.55    0.382065E-004
     -1.10     -5.50    0.513924E-004
     -1.10     -5.45    0.685596E-004
     -1.10     -5.40    0.907083E-004
     -1.10     -5.35    0.119022E-003
     -1.10     -5.30    0.154877E-003
     -1.10     -5.25    0.199852E-003
     -1.10     -5.20    0.255721E-003
     -1.10     -5.15    0.324443E-003
     -1.10     -5.10    0.408135E-003
     -1.10     -5.05    0.509031E-003
     -1.10     -5.00    0.629431E-003
     -1.10     -4.95    0.771633E-003
     -1.10     -4.90    0.937849E-003
     -1.10     -4.85    0.113013E-002
     -1.10     -4.80    0.135025E-002
     -1.10     -4.75    0.159966E-002
     -1.10     -4.70    0.187936E-002
     -1.10     -4.65    0.218986E-002
     -1.10     -4.60    0.253114E-002
     -1.10     -4.55    0.290259E-002
     -1.10     -4.50    0.330308E-002
     -1.10     -4.45    0.373093E-002
     -1.10     -4.40    0.418398E-002
     -1.10     -4.35    0.465968E-002
     -1.10     -4.30    0.515518E-002
     -1.10     -4.25    0.566741E-002
     -1.10     -4.20    0.619319E-002
     -1.10     -4.15    0.672931E-002
     -1.10     -4.10    0.727266E-002
     -1.10     -4.05    0.782023E-002
     -1.10     -4.00    0.836925E-002
     -1.10     -3.95    0.891716E-002
     -1.10     -3.90    0.946170E-002
     -1.10     -3.85    0.100009E-001
     -1.10     -3.80    0.105329E-001
     -1.10     -3.75    0.110565E-001
     -1.10     -3.70    0.115703E-001
     -1.10     -3.65    0.120734E-001
     -1.10     -3.60    0.125649E-001
     -1.10     -3.55    0.130444E-001
     -1.10     -3.50    0.135111E-001
     -1.10     -3.45    0.139648E-001
     -1.10     -3.40    0.144051E-001
     -1.10     -3.35    0.148315E-001
     -1.10     -3.30    0.152438E-001
     -1.10     -3.25    0.156414E-001
     -1.10     -3.20    0.160237E-001
     -1.10     -3.15    0.163903E-001
     -1.10     -3.10    0.167400E-001
     -1.10     -3.05    0.170718E-001
     -1.10     -3.00    0.173843E-001
     -1.10     -2.95    0.176756E-001
     -1.10     -2.90    0.179436E-001
     -1.10     -2.85    0.181855E-001
     -1.10     -2.80    0.183980E-001
     -1.10     -2.75    0.185768E-001
     -1.10     -2.70    0.187173E-001
     -1.10     -2.65    0.188135E-001
     -1.10     -2.60    0.188586E-001
     -1.10     -2.55    0.188447E-001
     -1.10     -2.50    0.187630E-001
     -1.10     -2.45    0.186037E-001
     -1.10     -2.40    0.183564E-001
     -1.10     -2.35    0.180109E-001
     -1.10     -2.30    0.175582E-001
     -1.10     -2.25    0.169916E-001
     -1.10     -2.20    0.163092E-001
     -1.10     -2.15    0.155157E-001
     -1.10     -2.10    0.146259E-001
     -1.10     -2.05    0.136668E-001
     -1.10     -2.00    0.126794E-001
     -1.10     -1.95    0.117190E-001
     -1.10     -1.90    0.108518E-001
     -1.10     -1.85    0.101496E-001
     -1.10     -1.80    0.968079E-002
     -1.10     -1.75    0.949979E-002
     -1.10     -1.70    0.963803E-002
     -1.10     -1.65    0.100981E-001
     -1.10     -1.60    0.108534E-001
     -1.10     -1.55    0.118528E-001
     -1.10     -1.50    0.130299E-001
     -1.10     -1.45    0.143134E-001
     -1.10     -1.40    0.156358E-001
     -1.10     -1.35    0.169402E-001
     -1.10     -1.30    0.181834E-001
     -1.10     -1.25    0.193365E-001
     -1.10     -1.20    0.203829E-001
     -1.10     -1.15    0.213165E-001
     -1.10     -1.10    0.221382E-001
     -1.10     -1.05    0.228538E-001
     -1.10     -1.00    0.234721E-001
     -1.10     -0.95    0.240028E-001
     -1.10     -0.90    0.244561E-001
     -1.10     -0.85    0.248414E-001
     -1.10     -0.80    0.251674E-001
     -1.10     -0.75    0.254417E-001
     -1.10     -0.70    0.256710E-001
     -1.10     -0.65    0.258608E-001
     -1.10     -0.60    0.260157E-001
     -1.10     -0.55    0.261393E-001
     -1.10     -0.50    0.262348E-001
     -1.10     -0.45    0.263046E-001
     -1.10     -0.40    0.263505E-001
     -1.10     -0.35    0.263742E-001
     -1.10     -0.30    0.263769E-001
     -1.10     -0.25    0.263597E-001
     -1.10     -0.20    0.263236E-001
     -1.10     -0.15    0.262697E-001
     -1.10     -0.10    0.261992E-001
     -1.10     -0.05    0.261136E-001
     -1.10      0.00    0.260147E-001
     -1.10      0.05    0.259046E-001
     -1.10      0.10    0.257860E-001
     -1.10      0.15    0.256619E-001
     -1.10      0.20    0.255358E-001
     -1.10      0.25    0.254114E-001
     -1.10      0.30    0.252927E-001
     -1.10      0.35    0.251833E-001
     -1.10      0.40    0.250866E-001
     -1.10      0.45    0.250055E-001
     -1.10      0.50    0.249418E-001
     -1.10      0.55    0.248963E-001
     -1.10      0.60    0.248688E-001
     -1.10      0.65    0.248577E-001
     -1.10      0.70    0.248606E-001
     -1.10      0.75    0.248739E-001
     -1.10      0.80    0.248936E-001
     -1.10      0.85    0.249153E-001
     -1.10      0.90    0.249346E-001
     -1.10      0.95    0.249471E-001
     -1.10      1.00    0.249490E-001
     -1.10      1.05    0.249370E-001
     -1.10      1.10    0.249082E-001
     -1.10      1.15    0.248605E-001
     -1.10      1.20    0.247925E-001
     -1.10      1.25    0.247034E-001
     -1.10      1.30    0.245931E-001
     -1.10      1.35    0.244619E-001
     -1.10      1.40    0.243108E-001
     -1.10      1.45    0.241412E-001
     -1.10      1.50    0.239552E-001
     -1.10      1.55    0.237550E-001
     -1.10      1.60    0.235434E-001
     -1.10      1.65    0.233235E-001
     -1.10      1.70    0.230982E-001
     -1.10      1.75    0.228708E-001
     -1.10      1.80    0.226442E-001
     -1.10      1.85    0.224211E-001
     -1.10      1.90    0.222038E-001
     -1.10      1.95    0.219937E-001
     -1.10      2.00    0.217917E-001
     -1.10      2.05    0.215980E-001
     -1.10      2.10    0.214119E-001
     -1.10      2.15    0.212322E-001
     -1.10      2.20    0.210570E-001
     -1.10      2.25    0.208841E-001
     -1.10      2.30    0.207111E-001
     -1.10      2.35    0.205352E-001
     -1.10      2.40    0.203541E-001
     -1.10      2.45    0.201653E-001
     -1.10      2.50    0.199666E-001
     -1.10      2.55    0.197563E-001
     -1.10      2.60    0.195329E-001
     -1.10      2.65    0.192950E-001
     -1.10      2.70    0.190418E-001
     -1.10      2.75    0.187726E-001
     -1.10      2.80    0.184868E-001
     -1.10      2.85    0.181844E-001
     -1.10      2.90    0.178650E-001
     -1.10      2.95    0.175288E-001
     -1.10      3.00    0.171758E-001
     -1.10      3.05    0.168061E-001
     -1.10      3.10    0.164200E-001
     -1.10      3.15    0.160177E-001
     -1.10      3.20    0.155995E-001
     -1.10      3.25    0.151657E-001
     -1.10      3.30    0.147166E-001
     -1.10      3.35    0.142526E-001
     -1.10      3.40    0.137742E-001
     -1.10      3.45    0.132819E-001
     -1.10      3.50    0.127764E-001
     -1.10      3.55    0.122583E-001
     -1.10      3.60    0.117286E-001
     -1.10      3.65    0.111884E-001
     -1.10      3.70    0.106388E-001
     -1.10      3.75    0.100813E-001
     -1.10      3.80    0.951779E-002
     -1.10      3.85    0.895010E-002
     -1.10      3.90    0.838049E-002
     -1.10      3.95    0.781148E-002
     -1.10      4.00    0.724580E-002
     -1.10      4.05    0.668640E-002
     -1.10      4.10    0.613640E-002
     -1.10      4.15    0.559902E-002
     -1.10      4.20    0.507751E-002
     -1.10      4.25    0.457502E-002
     -1.10      4.30    0.409459E-002
     -1.10      4.35    0.363897E-002
     -1.10      4.40    0.321054E-002
     -1.10      4.45    0.281128E-002
     -1.10      4.50    0.244261E-002
     -1.10      4.55    0.210545E-002
     -1.10      4.60    0.180011E-002
     -1.10      4.65    0.152635E-002
     -1.10      4.70    0.128338E-002
     -1.10      4.75    0.106996E-002
     -1.10      4.80    0.884428E-003
     -1.10      4.85    0.724804E-003
     -1.10      4.90    0.588892E-003
     -1.10      4.95    0.474360E-003
     -1.10      5.00    0.378834E-003
     -1.10      5.05    0.299966E-003
     -1.10      5.10    0.235504E-003
     -1.10      5.15    0.183338E-003
     -1.10      5.20    0.141535E-003
     -1.10      5.25    0.108357E-003
     -1.10      5.30    0.822740E-004
     -1.10      5.35    0.619597E-004
     -1.10      5.40    0.462827E-004
     -1.10      5.45    0.342935E-004
     -1.10      5.50    0.252056E-004
     -1.10      5.55    0.183769E-004
     -1.10      5.60    0.132899E-004
     -1.10      5.65    0.953238E-005
     -1.10      5.70    0.677999E-005
     -1.10      5.75    0.478049E-005
     -1.10      5.80    0.333977E-005
     -1.10      5.85    0.231009E-005
     -1.10      5.90    0.158012E-005
     -1.10      5.95    0.106683E-005
     -1.10      6.00    0.708907E-006
     -1.10      6.05    0.461503E-006
     -1.10      6.10    0.292145E-006
     -1.10      6.15    0.177567E-006
     -1.10      6.20    0.101299E-006
     -1.10      6.25    0.518668E-007
     -1.10      6.30    0.214856E-007
     -1.10      6.35    0.513985E-008
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.151094E-007
     -1.05     -6.30    0.628701E-007
     -1.05     -6.25    0.150649E-006
     -1.05     -6.20    0.291320E-006
     -1.05     -6.15    0.504513E-006
     -1.05     -6.10    0.818565E-006
     -1.05     -6.05    0.127326E-005
     -1.05     -6.00    0.192346E-005
     -1.05     -5.95    0.284389E-005
     -1.05     -5.90    0.413512E-005
     -1.05     -5.85    0.593109E-005
     -1.05     -5.80    0.840829E-005
     -1.05     -5.75    0.117968E-004
     -1.05     -5.70    0.163934E-004
     -1.05     -5.65    0.225763E-004
     -1.05     -5.60    0.308221E-004
     -1.05     -5.55    0.417239E-004
     -1.05     -5.50    0.560108E-004
     -1.05     -5.45    0.745663E-004
     -1.05     -5.40    0.984468E-004
     -1.05     -5.35    0.128896E-003
     -1.05     -5.30    0.167356E-003
     -1.05     -5.25    0.215468E-003
     -1.05     -5.20    0.275072E-003
     -1.05     -5.15    0.348182E-003
     -1.05     -5.10    0.436964E-003
     -1.05     -5.05    0.543685E-003
     -1.05     -5.00    0.670660E-003
     -1.05     -4.95    0.820177E-003
     -1.05     -4.90    0.994413E-003
     -1.05     -4.85    0.119535E-002
     -1.05     -4.80    0.142468E-002
     -1.05     -4.75    0.168372E-002
     -1.05     -4.70    0.197332E-002
     -1.05     -4.65    0.229384E-002
     -1.05     -4.60    0.264506E-002
     -1.05     -4.55    0.302621E-002
     -1.05     -4.50    0.343596E-002
     -1.05     -4.45    0.387246E-002
     -1.05     -4.40    0.433341E-002
     -1.05     -4.35    0.481615E-002
     -1.05     -4.30    0.531771E-002
     -1.05     -4.25    0.583497E-002
     -1.05     -4.20    0.636473E-002
     -1.05     -4.15    0.690377E-002
     -1.05     -4.10    0.744900E-002
     -1.05     -4.05    0.799748E-002
     -1.05     -4.00    0.854649E-002
     -1.05     -3.95    0.909357E-002
     -1.05     -3.90    0.963655E-002
     -1.05     -3.85    0.101735E-001
     -1.05     -3.80    0.107028E-001
     -1.05     -3.75    0.112232E-001
     -1.05     -3.70    0.117335E-001
     -1.05     -3.65    0.122328E-001
     -1.05     -3.60    0.127205E-001
     -1.05     -3.55    0.131959E-001
     -1.05     -3.50    0.136587E-001
     -1.05     -3.45    0.141085E-001
     -1.05     -3.40    0.145450E-001
     -1.05     -3.35    0.149680E-001
     -1.05     -3.30    0.153770E-001
     -1.05     -3.25    0.157719E-001
     -1.05     -3.20    0.161519E-001
     -1.05     -3.15    0.165167E-001
     -1.05     -3.10    0.168653E-001
     -1.05     -3.05    0.171969E-001
     -1.05     -3.00    0.175100E-001
     -1.05     -2.95    0.178031E-001
     -1.05     -2.90    0.180742E-001
     -1.05     -2.85    0.183208E-001
     -1.05     -2.80    0.185399E-001
     -1.05     -2.75    0.187278E-001
     -1.05     -2.70    0.188804E-001
     -1.05     -2.65    0.189924E-001
     -1.05     -2.60    0.190581E-001
     -1.05     -2.55    0.190706E-001
     -1.05     -2.50    0.190225E-001
     -1.05     -2.45    0.189057E-001
     -1.05     -2.40    0.187119E-001
     -1.05     -2.35    0.184331E-001
     -1.05     -2.30    0.180627E-001
     -1.05     -2.25    0.175963E-001
     -1.05     -2.20    0.170336E-001
     -1.05     -2.15    0.163807E-001
     -1.05     -2.10    0.156514E-001
     -1.05     -2.05    0.148697E-001
     -1.05     -2.00    0.140708E-001
     -1.05     -1.95    0.133005E-001
     -1.05     -1.90    0.126127E-001
     -1.05     -1.85    0.120648E-001
     -1.05     -1.80    0.117108E-001
     -1.05     -1.75    0.115933E-001
     -1.05     -1.70    0.117368E-001
     -1.05     -1.65    0.121434E-001
     -1.05     -1.60    0.127922E-001
     -1.05     -1.55    0.136434E-001
     -1.05     -1.50    0.146448E-001
     -1.05     -1.45    0.157393E-001
     -1.05     -1.40    0.168724E-001
     -1.05     -1.35    0.179970E-001
     -1.05     -1.30    0.190766E-001
     -1.05     -1.25    0.200855E-001
     -1.05     -1.20    0.210083E-001
     -1.05     -1.15    0.218382E-001
     -1.05     -1.10    0.225743E-001
     -1.05     -1.05    0.232203E-001
     -1.05     -1.00    0.237826E-001
     -1.05     -0.95    0.242687E-001
     -1.05     -0.90    0.246867E-001
     -1.05     -0.85    0.250445E-001
     -1.05     -0.80    0.253493E-001
     -1.05     -0.75    0.256076E-001
     -1.05     -0.70    0.258252E-001
     -1.05     -0.65    0.260068E-001
     -1.05     -0.60    0.261566E-001
     -1.05     -0.55    0.262779E-001
     -1.05     -0.50    0.263736E-001
     -1.05     -0.45    0.264458E-001
     -1.05     -0.40    0.264964E-001
     -1.05     -0.35    0.265268E-001
     -1.05     -0.30    0.265384E-001
     -1.05     -0.25    0.265321E-001
     -1.05     -0.20    0.265092E-001
     -1.05     -0.15    0.264705E-001
     -1.05     -0.10    0.264173E-001
     -1.05     -0.05    0.263508E-001
     -1.05      0.00    0.262728E-001
     -1.05      0.05    0.261849E-001
     -1.05      0.10    0.260895E-001
     -1.05      0.15    0.259891E-001
     -1.05      0.20    0.258863E-001
     -1.05      0.25    0.257842E-001
     -1.05      0.30    0.256857E-001
     -1.05      0.35    0.255937E-001
     -1.05      0.40    0.255106E-001
     -1.05      0.45    0.254387E-001
     -1.05      0.50    0.253791E-001
     -1.05      0.55    0.253325E-001
     -1.05      0.60    0.252984E-001
     -1.05      0.65    0.252757E-001
     -1.05      0.70    0.252623E-001
     -1.05      0.75    0.252554E-001
     -1.05      0.80    0.252518E-001
     -1.05      0.85    0.252479E-001
     -1.05      0.90    0.252400E-001
     -1.05      0.95    0.252245E-001
     -1.05      1.00    0.251981E-001
     -1.05      1.05    0.251579E-001
     -1.05      1.10    0.251014E-001
     -1.05      1.15    0.250265E-001
     -1.05      1.20    0.249318E-001
     -1.05      1.25    0.248165E-001
     -1.05      1.30    0.246803E-001
     -1.05      1.35    0.245235E-001
     -1.05      1.40    0.243469E-001
     -1.05      1.45    0.241521E-001
     -1.05      1.50    0.239411E-001
     -1.05      1.55    0.237164E-001
     -1.05      1.60    0.234811E-001
     -1.05      1.65    0.232386E-001
     -1.05      1.70    0.229926E-001
     -1.05      1.75    0.227468E-001
     -1.05      1.80    0.225049E-001
     -1.05      1.85    0.222702E-001
     -1.05      1.90    0.220452E-001
     -1.05      1.95    0.218318E-001
     -1.05      2.00    0.216311E-001
     -1.05      2.05    0.214431E-001
     -1.05      2.10    0.212669E-001
     -1.05      2.15    0.211006E-001
     -1.05      2.20    0.209418E-001
     -1.05      2.25    0.207876E-001
     -1.05      2.30    0.206348E-001
     -1.05      2.35    0.204800E-001
     -1.05      2.40    0.203200E-001
     -1.05      2.45    0.201521E-001
     -1.05      2.50    0.199736E-001
     -1.05      2.55    0.197823E-001
     -1.05      2.60    0.195766E-001
     -1.05      2.65    0.193550E-001
     -1.05      2.70    0.191167E-001
     -1.05      2.75    0.188609E-001
     -1.05      2.80    0.185872E-001
     -1.05      2.85    0.182955E-001
     -1.05      2.90    0.179857E-001
     -1.05      2.95    0.176580E-001
     -1.05      3.00    0.173126E-001
     -1.05      3.05    0.169496E-001
     -1.05      3.10    0.165695E-001
     -1.05      3.15    0.161726E-001
     -1.05      3.20    0.157592E-001
     -1.05      3.25    0.153296E-001
     -1.05      3.30    0.148844E-001
     -1.05      3.35    0.144238E-001
     -1.05      3.40    0.139484E-001
     -1.05      3.45    0.134588E-001
     -1.05      3.50    0.129555E-001
     -1.05      3.55    0.124392E-001
     -1.05      3.60    0.119110E-001
     -1.05      3.65    0.113716E-001
     -1.05      3.70    0.108225E-001
     -1.05      3.75    0.102650E-001
     -1.05      3.80    0.970076E-002
     -1.05      3.85    0.913170E-002
     -1.05      3.90    0.856002E-002
     -1.05      3.95    0.798816E-002
     -1.05      4.00    0.741883E-002
     -1.05      4.05    0.685494E-002
     -1.05      4.10    0.629960E-002
     -1.05      4.15    0.575605E-002
     -1.05      4.20    0.522755E-002
     -1.05      4.25    0.471736E-002
     -1.05      4.30    0.422856E-002
     -1.05      4.35    0.376403E-002
     -1.05      4.40    0.332628E-002
     -1.05      4.45    0.291742E-002
     -1.05      4.50    0.253906E-002
     -1.05      4.55    0.219225E-002
     -1.05      4.60    0.187746E-002
     -1.05      4.65    0.159458E-002
     -1.05      4.70    0.134297E-002
     -1.05      4.75    0.112146E-002
     -1.05      4.80    0.928478E-003
     -1.05      4.85    0.762095E-003
     -1.05      4.90    0.620136E-003
     -1.05      4.95    0.500270E-003
     -1.05      5.00    0.400101E-003
     -1.05      5.05    0.317247E-003
     -1.05      5.10    0.249406E-003
     -1.05      5.15    0.194412E-003
     -1.05      5.20    0.150270E-003
     -1.05      5.25    0.115182E-003
     -1.05      5.30    0.875561E-004
     -1.05      5.35    0.660095E-004
     -1.05      5.40    0.493592E-004
     -1.05      5.45    0.366092E-004
     -1.05      5.50    0.269329E-004
     -1.05      5.55    0.196538E-004
     -1.05      5.60    0.142253E-004
     -1.05      5.65    0.102114E-004
     -1.05      5.70    0.726833E-005
     -1.05      5.75    0.512835E-005
     -1.05      5.80    0.358508E-005
     -1.05      5.85    0.248121E-005
     -1.05      5.90    0.169806E-005
     -1.05      5.95    0.114700E-005
     -1.05      6.00    0.762492E-006
     -1.05      6.05    0.496561E-006
     -1.05      6.10    0.314430E-006
     -1.05      6.15    0.191157E-006
     -1.05      6.20    0.109071E-006
     -1.05      6.25    0.558539E-007
     -1.05      6.30    0.231393E-007
     -1.05      6.35    0.553574E-008
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.167761E-007
     -1.00     -6.30    0.697879E-007
     -1.00     -6.25    0.167157E-006
     -1.00     -6.20    0.323060E-006
     -1.00     -6.15    0.559082E-006
     -1.00     -6.10    0.906325E-006
     -1.00     -6.05    0.140836E-005
     -1.00     -6.00    0.212517E-005
     -1.00     -5.95    0.313823E-005
     -1.00     -5.90    0.455693E-005
     -1.00     -5.85    0.652661E-005
     -1.00     -5.80    0.923826E-005
     -1.00     -5.75    0.129402E-004
     -1.00     -5.70    0.179516E-004
     -1.00     -5.65    0.246782E-004
     -1.00     -5.60    0.336296E-004
     -1.00     -5.55    0.454380E-004
     -1.00     -5.50    0.608771E-004
     -1.00     -5.45    0.808818E-004
     -1.00     -5.40    0.106565E-003
     -1.00     -5.35    0.139230E-003
     -1.00     -5.30    0.180384E-003
     -1.00     -5.25    0.231732E-003
     -1.00     -5.20    0.295172E-003
     -1.00     -5.15    0.372775E-003
     -1.00     -5.10    0.466749E-003
     -1.00     -5.05    0.579388E-003
     -1.00     -5.00    0.713015E-003
     -1.00     -4.95    0.869901E-003
     -1.00     -4.90    0.105218E-002
     -1.00     -4.85    0.126176E-002
     -1.00     -4.80    0.150024E-002
     -1.00     -4.75    0.176879E-002
     -1.00     -4.70    0.206813E-002
     -1.00     -4.65    0.239843E-002
     -1.00     -4.60    0.275930E-002
     -1.00     -4.55    0.314980E-002
     -1.00     -4.50    0.356841E-002
     -1.00     -4.45    0.401313E-002
     -1.00     -4.40    0.448151E-002
     -1.00     -4.35    0.497078E-002
     -1.00     -4.30    0.547791E-002
     -1.00     -4.25    0.599970E-002
     -1.00     -4.20    0.653292E-002
     -1.00     -4.15    0.707440E-002
     -1.00     -4.10    0.762105E-002
     -1.00     -4.05    0.817001E-002
     -1.00     -4.00    0.871861E-002
     -1.00     -3.95    0.926450E-002
     -1.00     -3.90    0.980557E-002
     -1.00     -3.85    0.103400E-001
     -1.00     -3.80    0.108664E-001
     -1.00     -3.75    0.113833E-001
     -1.00     -3.70    0.118899E-001
     -1.00     -3.65    0.123853E-001
     -1.00     -3.60    0.128689E-001
     -1.00     -3.55    0.133402E-001
     -1.00     -3.50    0.137989E-001
     -1.00     -3.45    0.142448E-001
     -1.00     -3.40    0.146776E-001
     -1.00     -3.35    0.150970E-001
     -1.00     -3.30    0.155029E-001
     -1.00     -3.25    0.158950E-001
     -1.00     -3.20    0.162729E-001
     -1.00     -3.15    0.166361E-001
     -1.00     -3.10    0.169839E-001
     -1.00     -3.05    0.173154E-001
     -1.00     -3.00    0.176294E-001
     -1.00     -2.95    0.179247E-001
     -1.00     -2.90    0.181993E-001
     -1.00     -2.85    0.184511E-001
     -1.00     -2.80    0.186775E-001
     -1.00     -2.75    0.188752E-001
     -1.00     -2.70    0.190406E-001
     -1.00     -2.65    0.191693E-001
     -1.00     -2.60    0.192562E-001
     -1.00     -2.55    0.192957E-001
     -1.00     -2.50    0.192818E-001
     -1.00     -2.45    0.192078E-001
     -1.00     -2.40    0.190673E-001
     -1.00     -2.35    0.188543E-001
     -1.00     -2.30    0.185640E-001
     -1.00     -2.25    0.181942E-001
     -1.00     -2.20    0.177459E-001
     -1.00     -2.15    0.172255E-001
     -1.00     -2.10    0.166459E-001
     -1.00     -2.05    0.160281E-001
     -1.00     -2.00    0.154014E-001
     -1.00     -1.95    0.148030E-001
     -1.00     -1.90    0.142761E-001
     -1.00     -1.85    0.138656E-001
     -1.00     -1.80    0.136133E-001
     -1.00     -1.75    0.135520E-001
     -1.00     -1.70    0.137003E-001
     -1.00     -1.65    0.140597E-001
     -1.00     -1.60    0.146144E-001
     -1.00     -1.55    0.153341E-001
     -1.00     -1.50    0.161783E-001
     -1.00     -1.45    0.171024E-001
     -1.00     -1.40    0.180632E-001
     -1.00     -1.35    0.190225E-001
     -1.00     -1.30    0.199499E-001
     -1.00     -1.25    0.208233E-001
     -1.00     -1.20    0.216286E-001
     -1.00     -1.15    0.223588E-001
     -1.00     -1.10    0.230118E-001
     -1.00     -1.05    0.235895E-001
     -1.00     -1.00    0.240961E-001
     -1.00     -0.95    0.245375E-001
     -1.00     -0.90    0.249198E-001
     -1.00     -0.85    0.252494E-001
     -1.00     -0.80    0.255321E-001
     -1.00     -0.75    0.257735E-001
     -1.00     -0.70    0.259784E-001
     -1.00     -0.65    0.261509E-001
     -1.00     -0.60    0.262947E-001
     -1.00     -0.55    0.264127E-001
     -1.00     -0.50    0.265074E-001
     -1.00     -0.45    0.265809E-001
     -1.00     -0.40    0.266348E-001
     -1.00     -0.35    0.266706E-001
     -1.00     -0.30    0.266894E-001
     -1.00     -0.25    0.266922E-001
     -1.00     -0.20    0.266801E-001
     -1.00     -0.15    0.266541E-001
     -1.00     -0.10    0.266152E-001
     -1.00     -0.05    0.265645E-001
     -1.00      0.00    0.265036E-001
     -1.00      0.05    0.264338E-001
     -1.00      0.10    0.263571E-001
     -1.00      0.15    0.262754E-001
     -1.00      0.20    0.261911E-001
     -1.00      0.25    0.261063E-001
     -1.00      0.30    0.260233E-001
     -1.00      0.35    0.259444E-001
     -1.00      0.40    0.258715E-001
     -1.00      0.45    0.258060E-001
     -1.00      0.50    0.257489E-001
     -1.00      0.55    0.257005E-001
     -1.00      0.60    0.256604E-001
     -1.00      0.65    0.256277E-001
     -1.00      0.70    0.256005E-001
     -1.00      0.75    0.255765E-001
     -1.00      0.80    0.255532E-001
     -1.00      0.85    0.255274E-001
     -1.00      0.90    0.254962E-001
     -1.00      0.95    0.254563E-001
     -1.00      1.00    0.254050E-001
     -1.00      1.05    0.253394E-001
     -1.00      1.10    0.252573E-001
     -1.00      1.15    0.251567E-001
     -1.00      1.20    0.250362E-001
     -1.00      1.25    0.248948E-001
     -1.00      1.30    0.247321E-001
     -1.00      1.35    0.245483E-001
     -1.00      1.40    0.243442E-001
     -1.00      1.45    0.241214E-001
     -1.00      1.50    0.238820E-001
     -1.00      1.55    0.236289E-001
     -1.00      1.60    0.233657E-001
     -1.00      1.65    0.230964E-001
     -1.00      1.70    0.228254E-001
     -1.00      1.75    0.225575E-001
     -1.00      1.80    0.222970E-001
     -1.00      1.85    0.220481E-001
     -1.00      1.90    0.218140E-001
     -1.00      1.95    0.215971E-001
     -1.00      2.00    0.213986E-001
     -1.00      2.05    0.212184E-001
     -1.00      2.10    0.210550E-001
     -1.00      2.15    0.209061E-001
     -1.00      2.20    0.207684E-001
     -1.00      2.25    0.206379E-001
     -1.00      2.30    0.205104E-001
     -1.00      2.35    0.203818E-001
     -1.00      2.40    0.202481E-001
     -1.00      2.45    0.201056E-001
     -1.00      2.50    0.199514E-001
     -1.00      2.55    0.197828E-001
     -1.00      2.60    0.195980E-001
     -1.00      2.65    0.193954E-001
     -1.00      2.70    0.191742E-001
     -1.00      2.75    0.189336E-001
     -1.00      2.80    0.186735E-001
     -1.00      2.85    0.183938E-001
     -1.00      2.90    0.180946E-001
     -1.00      2.95    0.177761E-001
     -1.00      3.00    0.174388E-001
     -1.00      3.05    0.170831E-001
     -1.00      3.10    0.167093E-001
     -1.00      3.15    0.163180E-001
     -1.00      3.20    0.159095E-001
     -1.00      3.25    0.154844E-001
     -1.00      3.30    0.150430E-001
     -1.00      3.35    0.145859E-001
     -1.00      3.40    0.141136E-001
     -1.00      3.45    0.136266E-001
     -1.00      3.50    0.131256E-001
     -1.00      3.55    0.126112E-001
     -1.00      3.60    0.120844E-001
     -1.00      3.65    0.115462E-001
     -1.00      3.70    0.109977E-001
     -1.00      3.75    0.104402E-001
     -1.00      3.80    0.987546E-002
     -1.00      3.85    0.930529E-002
     -1.00      3.90    0.873181E-002
     -1.00      3.95    0.815743E-002
     -1.00      4.00    0.758481E-002
     -1.00      4.05    0.701684E-002
     -1.00      4.10    0.645662E-002
     -1.00      4.15    0.590737E-002
     -1.00      4.20    0.537241E-002
     -1.00      4.25    0.485502E-002
     -1.00      4.30    0.435838E-002
     -1.00      4.35    0.388545E-002
     -1.00      4.40    0.343888E-002
     -1.00      4.45    0.302091E-002
     -1.00      4.50    0.263329E-002
     -1.00      4.55    0.227722E-002
     -1.00      4.60    0.195333E-002
     -1.00      4.65    0.166166E-002
     -1.00      4.70    0.140166E-002
     -1.00      4.75    0.117230E-002
     -1.00      4.80    0.972049E-003
     -1.00      4.85    0.799053E-003
     -1.00      4.90    0.651160E-003
     -1.00      4.95    0.526045E-003
     -1.00      5.00    0.421296E-003
     -1.00      5.05    0.334499E-003
     -1.00      5.10    0.263308E-003
     -1.00      5.15    0.205503E-003
     -1.00      5.20    0.159032E-003
     -1.00      5.25    0.122037E-003
     -1.00      5.30    0.928685E-004
     -1.00      5.35    0.700877E-004
     -1.00      5.40    0.524609E-004
     -1.00      5.45    0.389466E-004
     -1.00      5.50    0.286784E-004
     -1.00      5.55    0.209454E-004
     -1.00      5.60    0.151724E-004
     -1.00      5.65    0.108995E-004
     -1.00      5.70    0.776361E-005
     -1.00      5.75    0.548142E-005
     -1.00      5.80    0.383424E-005
     -1.00      5.85    0.265513E-005
     -1.00      5.90    0.181801E-005
     -1.00      5.95    0.122857E-005
     -1.00      6.00    0.817038E-006
     -1.00      6.05    0.532262E-006
     -1.00      6.10    0.337131E-006
     -1.00      6.15    0.205004E-006
     -1.00      6.20    0.116993E-006
     -1.00      6.25    0.599180E-007
     -1.00      6.30    0.248251E-007
     -1.00      6.35    0.593934E-008
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.185617E-007
     -0.95     -6.30    0.771973E-007
     -0.95     -6.25    0.184831E-006
     -0.95     -6.20    0.357025E-006
     -0.95     -6.15    0.617437E-006
     -0.95     -6.10    0.100010E-005
     -0.95     -6.05    0.155260E-005
     -0.95     -6.00    0.234029E-005
     -0.95     -5.95    0.345175E-005
     -0.95     -5.90    0.500566E-005
     -0.95     -5.85    0.715926E-005
     -0.95     -5.80    0.101186E-004
     -0.95     -5.75    0.141510E-004
     -0.95     -5.70    0.195990E-004
     -0.95     -5.65    0.268966E-004
     -0.95     -5.60    0.365873E-004
     -0.95     -5.55    0.493429E-004
     -0.95     -5.50    0.659832E-004
     -0.95     -5.45    0.874943E-004
     -0.95     -5.40    0.115046E-003
     -0.95     -5.35    0.150002E-003
     -0.95     -5.30    0.193932E-003
     -0.95     -5.25    0.248602E-003
     -0.95     -5.20    0.315971E-003
     -0.95     -5.15    0.398157E-003
     -0.95     -5.10    0.497407E-003
     -0.95     -5.05    0.616038E-003
     -0.95     -5.00    0.756372E-003
     -0.95     -4.95    0.920657E-003
     -0.95     -4.90    0.111098E-002
     -0.95     -4.85    0.132916E-002
     -0.95     -4.80    0.157669E-002
     -0.95     -4.75    0.185461E-002
     -0.95     -4.70    0.216349E-002
     -0.95     -4.65    0.250332E-002
     -0.95     -4.60    0.287354E-002
     -0.95     -4.55    0.327302E-002
     -0.95     -4.50    0.370009E-002
     -0.95     -4.45    0.415258E-002
     -0.95     -4.40    0.462793E-002
     -0.95     -4.35    0.512324E-002
     -0.95     -4.30    0.563543E-002
     -0.95     -4.25    0.616125E-002
     -0.95     -4.20    0.669747E-002
     -0.95     -4.15    0.724092E-002
     -0.95     -4.10    0.778856E-002
     -0.95     -4.05    0.833758E-002
     -0.95     -4.00    0.888540E-002
     -0.95     -3.95    0.942974E-002
     -0.95     -3.90    0.996861E-002
     -0.95     -3.85    0.105003E-001
     -0.95     -3.80    0.110234E-001
     -0.95     -3.75    0.115367E-001
     -0.95     -3.70    0.120393E-001
     -0.95     -3.65    0.125306E-001
     -0.95     -3.60    0.130100E-001
     -0.95     -3.55    0.134771E-001
     -0.95     -3.50    0.139316E-001
     -0.95     -3.45    0.143735E-001
     -0.95     -3.40    0.148024E-001
     -0.95     -3.35    0.152184E-001
     -0.95     -3.30    0.156212E-001
     -0.95     -3.25    0.160106E-001
     -0.95     -3.20    0.163863E-001
     -0.95     -3.15    0.167480E-001
     -0.95     -3.10    0.170951E-001
     -0.95     -3.05    0.174267E-001
     -0.95     -3.00    0.177420E-001
     -0.95     -2.95    0.180397E-001
     -0.95     -2.90    0.183182E-001
     -0.95     -2.85    0.185755E-001
     -0.95     -2.80    0.188095E-001
     -0.95     -2.75    0.190174E-001
     -0.95     -2.70    0.191959E-001
     -0.95     -2.65    0.193414E-001
     -0.95     -2.60    0.194497E-001
     -0.95     -2.55    0.195162E-001
     -0.95     -2.50    0.195358E-001
     -0.95     -2.45    0.195036E-001
     -0.95     -2.40    0.194144E-001
     -0.95     -2.35    0.192641E-001
     -0.95     -2.30    0.190496E-001
     -0.95     -2.25    0.187698E-001
     -0.95     -2.20    0.184269E-001
     -0.95     -2.15    0.180274E-001
     -0.95     -2.10    0.175827E-001
     -0.95     -2.05    0.171108E-001
     -0.95     -2.00    0.166358E-001
     -0.95     -1.95    0.161876E-001
     -0.95     -1.90    0.158000E-001
     -0.95     -1.85    0.155077E-001
     -0.95     -1.80    0.153424E-001
     -0.95     -1.75    0.153291E-001
     -0.95     -1.70    0.154815E-001
     -0.95     -1.65    0.158010E-001
     -0.95     -1.60    0.162757E-001
     -0.95     -1.55    0.168827E-001
     -0.95     -1.50    0.175913E-001
     -0.95     -1.45    0.183673E-001
     -0.95     -1.40    0.191767E-001
     -0.95     -1.35    0.199893E-001
     -0.95     -1.30    0.207800E-001
     -0.95     -1.25    0.215304E-001
     -0.95     -1.20    0.222278E-001
     -0.95     -1.15    0.228653E-001
     -0.95     -1.10    0.234402E-001
     -0.95     -1.05    0.239529E-001
     -0.95     -1.00    0.244062E-001
     -0.95     -0.95    0.248041E-001
     -0.95     -0.90    0.251513E-001
     -0.95     -0.85    0.254528E-001
     -0.95     -0.80    0.257133E-001
     -0.95     -0.75    0.259374E-001
     -0.95     -0.70    0.261290E-001
     -0.95     -0.65    0.262918E-001
     -0.95     -0.60    0.264288E-001
     -0.95     -0.55    0.265427E-001
     -0.95     -0.50    0.266355E-001
     -0.95     -0.45    0.267092E-001
     -0.95     -0.40    0.267654E-001
     -0.95     -0.35    0.268051E-001
     -0.95     -0.30    0.268297E-001
     -0.95     -0.25    0.268400E-001
     -0.95     -0.20    0.268369E-001
     -0.95     -0.15    0.268213E-001
     -0.95     -0.10    0.267941E-001
     -0.95     -0.05    0.267565E-001
     -0.95      0.00    0.267094E-001
     -0.95      0.05    0.266543E-001
     -0.95      0.10    0.265926E-001
     -0.95      0.15    0.265259E-001
     -0.95      0.20    0.264560E-001
     -0.95      0.25    0.263847E-001
     -0.95      0.30    0.263137E-001
     -0.95      0.35    0.262447E-001
     -0.95      0.40    0.261792E-001
     -0.95      0.45    0.261181E-001
     -0.95      0.50    0.260622E-001
     -0.95      0.55    0.260116E-001
     -0.95      0.60    0.259659E-001
     -0.95      0.65    0.259242E-001
     -0.95      0.70    0.258850E-001
     -0.95      0.75    0.258463E-001
     -0.95      0.80    0.258059E-001
     -0.95      0.85    0.257612E-001
     -0.95      0.90    0.257094E-001
     -0.95      0.95    0.256478E-001
     -0.95      1.00    0.255738E-001
     -0.95      1.05    0.254847E-001
     -0.95      1.10    0.253784E-001
     -0.95      1.15    0.252528E-001
     -0.95      1.20    0.251065E-001
     -0.95      1.25    0.249382E-001
     -0.95      1.30    0.247475E-001
     -0.95      1.35    0.245344E-001
     -0.95      1.40    0.242998E-001
     -0.95      1.45    0.240451E-001
     -0.95      1.50    0.237728E-001
     -0.95      1.55    0.234862E-001
     -0.95      1.60    0.231895E-001
     -0.95      1.65    0.228877E-001
     -0.95      1.70    0.225863E-001
     -0.95      1.75    0.222909E-001
     -0.95      1.80    0.220075E-001
     -0.95      1.85    0.217410E-001
     -0.95      1.90    0.214959E-001
     -0.95      1.95    0.212750E-001
     -0.95      2.00    0.210798E-001
     -0.95      2.05    0.209100E-001
     -0.95      2.10    0.207636E-001
     -0.95      2.15    0.206373E-001
     -0.95      2.20    0.205265E-001
     -0.95      2.25    0.204261E-001
     -0.95      2.30    0.203307E-001
     -0.95      2.35    0.202347E-001
     -0.95      2.40    0.201332E-001
     -0.95      2.45    0.200219E-001
     -0.95      2.50    0.198969E-001
     -0.95      2.55    0.197554E-001
     -0.95      2.60    0.195953E-001
     -0.95      2.65    0.194149E-001
     -0.95      2.70    0.192134E-001
     -0.95      2.75    0.189903E-001
     -0.95      2.80    0.187455E-001
     -0.95      2.85    0.184791E-001
     -0.95      2.90    0.181915E-001
     -0.95      2.95    0.178831E-001
     -0.95      3.00    0.175546E-001
     -0.95      3.05    0.172065E-001
     -0.95      3.10    0.168394E-001
     -0.95      3.15    0.164539E-001
     -0.95      3.20    0.160506E-001
     -0.95      3.25    0.156299E-001
     -0.95      3.30    0.151925E-001
     -0.95      3.35    0.147390E-001
     -0.95      3.40    0.142697E-001
     -0.95      3.45    0.137854E-001
     -0.95      3.50    0.132867E-001
     -0.95      3.55    0.127743E-001
     -0.95      3.60    0.122491E-001
     -0.95      3.65    0.117119E-001
     -0.95      3.70    0.111641E-001
     -0.95      3.75    0.106068E-001
     -0.95      3.80    0.100418E-001
     -0.95      3.85    0.947069E-002
     -0.95      3.90    0.889568E-002
     -0.95      3.95    0.831908E-002
     -0.95      4.00    0.774352E-002
     -0.95      4.05    0.717186E-002
     -0.95      4.10    0.660717E-002
     -0.95      4.15    0.605268E-002
     -0.95      4.20    0.551173E-002
     -0.95      4.25    0.498764E-002
     -0.95      4.30    0.448366E-002
     -0.95      4.35    0.400285E-002
     -0.95      4.40    0.354795E-002
     -0.95      4.45    0.312135E-002
     -0.95      4.50    0.272492E-002
     -0.95      4.55    0.236003E-002
     -0.95      4.60    0.202743E-002
     -0.95      4.65    0.172729E-002
     -0.95      4.70    0.145921E-002
     -0.95      4.75    0.122223E-002
     -0.95      4.80    0.101493E-002
     -0.95      4.85    0.835495E-003
     -0.95      4.90    0.681807E-003
     -0.95      4.95    0.551551E-003
     -0.95      5.00    0.442305E-003
     -0.95      5.05    0.351627E-003
     -0.95      5.10    0.277131E-003
     -0.95      5.15    0.216548E-003
     -0.95      5.20    0.167770E-003
     -0.95      5.25    0.128883E-003
     -0.95      5.30    0.981804E-004
     -0.95      5.35    0.741704E-004
     -0.95      5.40    0.555697E-004
     -0.95      5.45    0.412919E-004
     -0.95      5.50    0.304315E-004
     -0.95      5.55    0.222439E-004
     -0.95      5.60    0.161253E-004
     -0.95      5.65    0.115924E-004
     -0.95      5.70    0.826278E-005
     -0.95      5.75    0.583753E-005
     -0.95      5.80    0.408571E-005
     -0.95      5.85    0.283078E-005
     -0.95      5.90    0.193920E-005
     -0.95      5.95    0.131103E-005
     -0.95      6.00    0.872205E-006
     -0.95      6.05    0.568383E-006
     -0.95      6.10    0.360106E-006
     -0.95      6.15    0.219022E-006
     -0.95      6.20    0.125013E-006
     -0.95      6.25    0.640336E-007
     -0.95      6.30    0.265325E-007
     -0.95      6.35    0.634812E-008
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.204651E-007
     -0.90     -6.30    0.850937E-007
     -0.90     -6.25    0.203660E-006
     -0.90     -6.20    0.393191E-006
     -0.90     -6.15    0.679534E-006
     -0.90     -6.10    0.109981E-005
     -0.90     -6.05    0.170582E-005
     -0.90     -6.00    0.256858E-005
     -0.90     -5.95    0.378411E-005
     -0.90     -5.90    0.548076E-005
     -0.90     -5.85    0.782818E-005
     -0.90     -5.80    0.110482E-004
     -0.90     -5.75    0.154275E-004
     -0.90     -5.70    0.213328E-004
     -0.90     -5.65    0.292273E-004
     -0.90     -5.60    0.396891E-004
     -0.90     -5.55    0.534306E-004
     -0.90     -5.50    0.713176E-004
     -0.90     -5.45    0.943884E-004
     -0.90     -5.40    0.123869E-003
     -0.90     -5.35    0.161184E-003
     -0.90     -5.30    0.207963E-003
     -0.90     -5.25    0.266033E-003
     -0.90     -5.20    0.337407E-003
     -0.90     -5.15    0.424251E-003
     -0.90     -5.10    0.528844E-003
     -0.90     -5.05    0.653519E-003
     -0.90     -5.00    0.800593E-003
     -0.90     -4.95    0.972281E-003
     -0.90     -4.90    0.117061E-002
     -0.90     -4.85    0.139732E-002
     -0.90     -4.80    0.165378E-002
     -0.90     -4.75    0.194091E-002
     -0.90     -4.70    0.225910E-002
     -0.90     -4.65    0.260818E-002
     -0.90     -4.60    0.298742E-002
     -0.90     -4.55    0.339552E-002
     -0.90     -4.50    0.383062E-002
     -0.90     -4.45    0.429044E-002
     -0.90     -4.40    0.477229E-002
     -0.90     -4.35    0.527317E-002
     -0.90     -4.30    0.578993E-002
     -0.90     -4.25    0.631932E-002
     -0.90     -4.20    0.685807E-002
     -0.90     -4.15    0.740304E-002
     -0.90     -4.10    0.795125E-002
     -0.90     -4.05    0.849995E-002
     -0.90     -4.00    0.904663E-002
     -0.90     -3.95    0.958910E-002
     -0.90     -3.90    0.101255E-001
     -0.90     -3.85    0.106541E-001
     -0.90     -3.80    0.111736E-001
     -0.90     -3.75    0.116831E-001
     -0.90     -3.70    0.121816E-001
     -0.90     -3.65    0.126686E-001
     -0.90     -3.60    0.131436E-001
     -0.90     -3.55    0.136064E-001
     -0.90     -3.50    0.140566E-001
     -0.90     -3.45    0.144943E-001
     -0.90     -3.40    0.149194E-001
     -0.90     -3.35    0.153317E-001
     -0.90     -3.30    0.157313E-001
     -0.90     -3.25    0.161181E-001
     -0.90     -3.20    0.164917E-001
     -0.90     -3.15    0.168520E-001
     -0.90     -3.10    0.171984E-001
     -0.90     -3.05    0.175304E-001
     -0.90     -3.00    0.178470E-001
     -0.90     -2.95    0.181472E-001
     -0.90     -2.90    0.184297E-001
     -0.90     -2.85    0.186929E-001
     -0.90     -2.80    0.189347E-001
     -0.90     -2.75    0.191527E-001
     -0.90     -2.70    0.193444E-001
     -0.90     -2.65    0.195066E-001
     -0.90     -2.60    0.196358E-001
     -0.90     -2.55    0.197283E-001
     -0.90     -2.50    0.197802E-001
     -0.90     -2.45    0.197876E-001
     -0.90     -2.40    0.197467E-001
     -0.90     -2.35    0.196546E-001
     -0.90     -2.30    0.195095E-001
     -0.90     -2.25    0.193115E-001
     -0.90     -2.20    0.190631E-001
     -0.90     -2.15    0.187706E-001
     -0.90     -2.10    0.184442E-001
     -0.90     -2.05    0.180988E-001
     -0.90     -2.00    0.177539E-001
     -0.90     -1.95    0.174332E-001
     -0.90     -1.90    0.171628E-001
     -0.90     -1.85    0.169693E-001
     -0.90     -1.80    0.168766E-001
     -0.90     -1.75    0.169031E-001
     -0.90     -1.70    0.170592E-001
     -0.90     -1.65    0.173459E-001
     -0.90     -1.60    0.177545E-001
     -0.90     -1.55    0.182677E-001
     -0.90     -1.50    0.188627E-001
     -0.90     -1.45    0.195133E-001
     -0.90     -1.40    0.201936E-001
     -0.90     -1.35    0.208795E-001
     -0.90     -1.30    0.215511E-001
     -0.90     -1.25    0.221928E-001
     -0.90     -1.20    0.227939E-001
     -0.90     -1.15    0.233478E-001
     -0.90     -1.10    0.238512E-001
     -0.90     -1.05    0.243037E-001
     -0.90     -1.00    0.247070E-001
     -0.90     -0.95    0.250637E-001
     -0.90     -0.90    0.253773E-001
     -0.90     -0.85    0.256515E-001
     -0.90     -0.80    0.258902E-001
     -0.90     -0.75    0.260970E-001
     -0.90     -0.70    0.262753E-001
     -0.90     -0.65    0.264279E-001
     -0.90     -0.60    0.265576E-001
     -0.90     -0.55    0.266667E-001
     -0.90     -0.50    0.267569E-001
     -0.90     -0.45    0.268300E-001
     -0.90     -0.40    0.268873E-001
     -0.90     -0.35    0.269300E-001
     -0.90     -0.30    0.269591E-001
     -0.90     -0.25    0.269753E-001
     -0.90     -0.20    0.269795E-001
     -0.90     -0.15    0.269725E-001
     -0.90     -0.10    0.269550E-001
     -0.90     -0.05    0.269280E-001
     -0.90      0.00    0.268923E-001
     -0.90      0.05    0.268491E-001
     -0.90      0.10    0.267995E-001
     -0.90      0.15    0.267448E-001
     -0.90      0.20    0.266863E-001
     -0.90      0.25    0.266255E-001
     -0.90      0.30    0.265637E-001
     -0.90      0.35    0.265022E-001
     -0.90      0.40    0.264419E-001
     -0.90      0.45    0.263838E-001
     -0.90      0.50    0.263282E-001
     -0.90      0.55    0.262751E-001
     -0.90      0.60    0.262241E-001
     -0.90      0.65    0.261743E-001
     -0.90      0.70    0.261244E-001
     -0.90      0.75    0.260728E-001
     -0.90      0.80    0.260172E-001
     -0.90      0.85    0.259556E-001
     -0.90      0.90    0.258853E-001
     -0.90      0.95    0.258038E-001
     -0.90      1.00    0.257086E-001
     -0.90      1.05    0.255971E-001
     -0.90      1.10    0.254672E-001
     -0.90      1.15    0.253166E-001
     -0.90      1.20    0.251436E-001
     -0.90      1.25    0.249470E-001
     -0.90      1.30    0.247259E-001
     -0.90      1.35    0.244803E-001
     -0.90      1.40    0.242108E-001
     -0.90      1.45    0.239192E-001
     -0.90      1.50    0.236081E-001
     -0.90      1.55    0.232813E-001
     -0.90      1.60    0.229440E-001
     -0.90      1.65    0.226023E-001
     -0.90      1.70    0.222630E-001
     -0.90      1.75    0.219335E-001
     -0.90      1.80    0.216212E-001
     -0.90      1.85    0.213328E-001
     -0.90      1.90    0.210740E-001
     -0.90      1.95    0.208485E-001
     -0.90      2.00    0.206580E-001
     -0.90      2.05    0.205021E-001
     -0.90      2.10    0.203778E-001
     -0.90      2.15    0.202807E-001
     -0.90      2.20    0.202045E-001
     -0.90      2.25    0.201424E-001
     -0.90      2.30    0.200872E-001
     -0.90      2.35    0.200319E-001
     -0.90      2.40    0.199702E-001
     -0.90      2.45    0.198968E-001
     -0.90      2.50    0.198072E-001
     -0.90      2.55    0.196980E-001
     -0.90      2.60    0.195669E-001
     -0.90      2.65    0.194124E-001
     -0.90      2.70    0.192337E-001
     -0.90      2.75    0.190304E-001
     -0.90      2.80    0.188027E-001
     -0.90      2.85    0.185512E-001
     -0.90      2.90    0.182763E-001
     -0.90      2.95    0.179790E-001
     -0.90      3.00    0.176599E-001
     -0.90      3.05    0.173200E-001
     -0.90      3.10    0.169599E-001
     -0.90      3.15    0.165805E-001
     -0.90      3.20    0.161824E-001
     -0.90      3.25    0.157664E-001
     -0.90      3.30    0.153331E-001
     -0.90      3.35    0.148830E-001
     -0.90      3.40    0.144169E-001
     -0.90      3.45    0.139353E-001
     -0.90      3.50    0.134389E-001
     -0.90      3.55    0.129285E-001
     -0.90      3.60    0.124048E-001
     -0.90      3.65    0.118689E-001
     -0.90      3.70    0.113218E-001
     -0.90      3.75    0.107648E-001
     -0.90      3.80    0.101996E-001
     -0.90      3.85    0.962778E-002
     -0.90      3.90    0.905146E-002
     -0.90      3.95    0.847291E-002
     -0.90      4.00    0.789473E-002
     -0.90      4.05    0.731973E-002
     -0.90      4.10    0.675096E-002
     -0.90      4.15    0.619167E-002
     -0.90      4.20    0.564519E-002
     -0.90      4.25    0.511489E-002
     -0.90      4.30    0.460408E-002
     -0.90      4.35    0.411588E-002
     -0.90      4.40    0.365316E-002
     -0.90      4.45    0.321840E-002
     -0.90      4.50    0.281364E-002
     -0.90      4.55    0.244034E-002
     -0.90      4.60    0.209943E-002
     -0.90      4.65    0.179119E-002
     -0.90      4.70    0.151534E-002
     -0.90      4.75    0.127103E-002
     -0.90      4.80    0.105691E-002
     -0.90      4.85    0.871233E-003
     -0.90      4.90    0.711913E-003
     -0.90      4.95    0.576649E-003
     -0.90      5.00    0.463011E-003
     -0.90      5.05    0.368534E-003
     -0.90      5.10    0.290796E-003
     -0.90      5.15    0.227482E-003
     -0.90      5.20    0.176432E-003
     -0.90      5.25    0.135678E-003
     -0.90      5.30    0.103459E-003
     -0.90      5.35    0.782326E-004
     -0.90      5.40    0.586661E-004
     -0.90      5.45    0.436303E-004
     -0.90      5.50    0.321811E-004
     -0.90      5.55    0.235410E-004
     -0.90      5.60    0.170781E-004
     -0.90      5.65    0.122858E-004
     -0.90      5.70    0.876262E-005
     -0.90      5.75    0.619435E-005
     -0.90      5.80    0.433785E-005
     -0.90      5.85    0.300698E-005
     -0.90      5.90    0.206085E-005
     -0.90      5.95    0.139384E-005
     -0.90      6.00    0.927625E-006
     -0.90      6.05    0.604682E-006
     -0.90      6.10    0.383201E-006
     -0.90      6.15    0.233117E-006
     -0.90      6.20    0.133079E-006
     -0.90      6.25    0.681731E-007
     -0.90      6.30    0.282499E-007
     -0.90      6.35    0.675933E-008
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.224837E-007
     -0.85     -6.30    0.934664E-007
     -0.85     -6.25    0.223618E-006
     -0.85     -6.20    0.431505E-006
     -0.85     -6.15    0.745280E-006
     -0.85     -6.10    0.120530E-005
     -0.85     -6.05    0.186779E-005
     -0.85     -6.00    0.280966E-005
     -0.85     -5.95    0.413470E-005
     -0.85     -5.90    0.598132E-005
     -0.85     -5.85    0.853203E-005
     -0.85     -5.80    0.120249E-004
     -0.85     -5.75    0.167668E-004
     -0.85     -5.70    0.231491E-004
     -0.85     -5.65    0.316648E-004
     -0.85     -5.60    0.429274E-004
     -0.85     -5.55    0.576901E-004
     -0.85     -5.50    0.768657E-004
     -0.85     -5.45    0.101544E-003
     -0.85     -5.40    0.133008E-003
     -0.85     -5.35    0.172742E-003
     -0.85     -5.30    0.222433E-003
     -0.85     -5.25    0.283969E-003
     -0.85     -5.20    0.359411E-003
     -0.85     -5.15    0.450971E-003
     -0.85     -5.10    0.560953E-003
     -0.85     -5.05    0.691703E-003
     -0.85     -5.00    0.845523E-003
     -0.85     -4.95    0.102459E-002
     -0.85     -4.90    0.123087E-002
     -0.85     -4.85    0.146601E-002
     -0.85     -4.80    0.173126E-002
     -0.85     -4.75    0.202740E-002
     -0.85     -4.70    0.235465E-002
     -0.85     -4.65    0.271269E-002
     -0.85     -4.60    0.310061E-002
     -0.85     -4.55    0.351693E-002
     -0.85     -4.50    0.395966E-002
     -0.85     -4.45    0.442636E-002
     -0.85     -4.40    0.491423E-002
     -0.85     -4.35    0.542021E-002
     -0.85     -4.30    0.594109E-002
     -0.85     -4.25    0.647356E-002
     -0.85     -4.20    0.701440E-002
     -0.85     -4.15    0.756048E-002
     -0.85     -4.10    0.810887E-002
     -0.85     -4.05    0.865687E-002
     -0.85     -4.00    0.920207E-002
     -0.85     -3.95    0.974235E-002
     -0.85     -3.90    0.102759E-001
     -0.85     -3.85    0.108012E-001
     -0.85     -3.80    0.113170E-001
     -0.85     -3.75    0.118224E-001
     -0.85     -3.70    0.123166E-001
     -0.85     -3.65    0.127991E-001
     -0.85     -3.60    0.132695E-001
     -0.85     -3.55    0.137277E-001
     -0.85     -3.50    0.141735E-001
     -0.85     -3.45    0.146069E-001
     -0.85     -3.40    0.150280E-001
     -0.85     -3.35    0.154367E-001
     -0.85     -3.30    0.158330E-001
     -0.85     -3.25    0.162170E-001
     -0.85     -3.20    0.165885E-001
     -0.85     -3.15    0.169474E-001
     -0.85     -3.10    0.172932E-001
     -0.85     -3.05    0.176254E-001
     -0.85     -3.00    0.179435E-001
     -0.85     -2.95    0.182464E-001
     -0.85     -2.90    0.185330E-001
     -0.85     -2.85    0.188019E-001
     -0.85     -2.80    0.190515E-001
     -0.85     -2.75    0.192796E-001
     -0.85     -2.70    0.194842E-001
     -0.85     -2.65    0.196625E-001
     -0.85     -2.60    0.198118E-001
     -0.85     -2.55    0.199291E-001
     -0.85     -2.50    0.200113E-001
     -0.85     -2.45    0.200554E-001
     -0.85     -2.40    0.200588E-001
     -0.85     -2.35    0.200196E-001
     -0.85     -2.30    0.199369E-001
     -0.85     -2.25    0.198114E-001
     -0.85     -2.20    0.196460E-001
     -0.85     -2.15    0.194463E-001
     -0.85     -2.10    0.192211E-001
     -0.85     -2.05    0.189828E-001
     -0.85     -2.00    0.187470E-001
     -0.85     -1.95    0.185323E-001
     -0.85     -1.90    0.183586E-001
     -0.85     -1.85    0.182460E-001
     -0.85     -1.80    0.182124E-001
     -0.85     -1.75    0.182714E-001
     -0.85     -1.70    0.184308E-001
     -0.85     -1.65    0.186912E-001
     -0.85     -1.60    0.190462E-001
     -0.85     -1.55    0.194832E-001
     -0.85     -1.50    0.199850E-001
     -0.85     -1.45    0.205322E-001
     -0.85     -1.40    0.211046E-001
     -0.85     -1.35    0.216838E-001
     -0.85     -1.30    0.222538E-001
     -0.85     -1.25    0.228019E-001
     -0.85     -1.20    0.233189E-001
     -0.85     -1.15    0.237987E-001
     -0.85     -1.10    0.242383E-001
     -0.85     -1.05    0.246364E-001
     -0.85     -1.00    0.249938E-001
     -0.85     -0.95    0.253123E-001
     -0.85     -0.90    0.255943E-001
     -0.85     -0.85    0.258426E-001
     -0.85     -0.80    0.260603E-001
     -0.85     -0.75    0.262503E-001
     -0.85     -0.70    0.264152E-001
     -0.85     -0.65    0.265576E-001
     -0.85     -0.60    0.266797E-001
     -0.85     -0.55    0.267834E-001
     -0.85     -0.50    0.268704E-001
     -0.85     -0.45    0.269422E-001
     -0.85     -0.40    0.269999E-001
     -0.85     -0.35    0.270445E-001
     -0.85     -0.30    0.270769E-001
     -0.85     -0.25    0.270979E-001
     -0.85     -0.20    0.271080E-001
     -0.85     -0.15    0.271080E-001
     -0.85     -0.10    0.270986E-001
     -0.85     -0.05    0.270803E-001
     -0.85      0.00    0.270540E-001
     -0.85      0.05    0.270204E-001
     -0.85      0.10    0.269806E-001
     -0.85      0.15    0.269355E-001
     -0.85      0.20    0.268862E-001
     -0.85      0.25    0.268337E-001
     -0.85      0.30    0.267790E-001
     -0.85      0.35    0.267231E-001
     -0.85      0.40    0.266667E-001
     -0.85      0.45    0.266103E-001
     -0.85      0.50    0.265543E-001
     -0.85      0.55    0.264985E-001
     -0.85      0.60    0.264424E-001
     -0.85      0.65    0.263853E-001
     -0.85      0.70    0.263258E-001
     -0.85      0.75    0.262624E-001
     -0.85      0.80    0.261932E-001
     -0.85      0.85    0.261161E-001
     -0.85      0.90    0.260287E-001
     -0.85      0.95    0.259285E-001
     -0.85      1.00    0.258130E-001
     -0.85      1.05    0.256797E-001
     -0.85      1.10    0.255260E-001
     -0.85      1.15    0.253496E-001
     -0.85      1.20    0.251487E-001
     -0.85      1.25    0.249214E-001
     -0.85      1.30    0.246668E-001
     -0.85      1.35    0.243844E-001
     -0.85      1.40    0.240748E-001
     -0.85      1.45    0.237398E-001
     -0.85      1.50    0.233824E-001
     -0.85      1.55    0.230071E-001
     -0.85      1.60    0.226200E-001
     -0.85      1.65    0.222288E-001
     -0.85      1.70    0.218421E-001
     -0.85      1.75    0.214697E-001
     -0.85      1.80    0.211209E-001
     -0.85      1.85    0.208049E-001
     -0.85      1.90    0.205288E-001
     -0.85      1.95    0.202978E-001
     -0.85      2.00    0.201139E-001
     -0.85      2.05    0.199762E-001
     -0.85      2.10    0.198808E-001
     -0.85      2.15    0.198213E-001
     -0.85      2.20    0.197893E-001
     -0.85      2.25    0.197758E-001
     -0.85      2.30    0.197711E-001
     -0.85      2.35    0.197664E-001
     -0.85      2.40    0.197537E-001
     -0.85      2.45    0.197264E-001
     -0.85      2.50    0.196792E-001
     -0.85      2.55    0.196085E-001
     -0.85      2.60    0.195116E-001
     -0.85      2.65    0.193871E-001
     -0.85      2.70    0.192344E-001
     -0.85      2.75    0.190536E-001
     -0.85      2.80    0.188452E-001
     -0.85      2.85    0.186101E-001
     -0.85      2.90    0.183492E-001
     -0.85      2.95    0.180638E-001
     -0.85      3.00    0.177548E-001
     -0.85      3.05    0.174235E-001
     -0.85      3.10    0.170708E-001
     -0.85      3.15    0.166977E-001
     -0.85      3.20    0.163051E-001
     -0.85      3.25    0.158938E-001
     -0.85      3.30    0.154646E-001
     -0.85      3.35    0.150181E-001
     -0.85      3.40    0.145551E-001
     -0.85      3.45    0.140762E-001
     -0.85      3.50    0.135822E-001
     -0.85      3.55    0.130737E-001
     -0.85      3.60    0.125516E-001
     -0.85      3.65    0.120169E-001
     -0.85      3.70    0.114706E-001
     -0.85      3.75    0.109141E-001
     -0.85      3.80    0.103488E-001
     -0.85      3.85    0.977645E-002
     -0.85      3.90    0.919901E-002
     -0.85      3.95    0.861877E-002
     -0.85      4.00    0.803824E-002
     -0.85      4.05    0.746023E-002
     -0.85      4.10    0.688777E-002
     -0.85      4.15    0.632408E-002
     -0.85      4.20    0.577252E-002
     -0.85      4.25    0.523647E-002
     -0.85      4.30    0.471930E-002
     -0.85      4.35    0.422421E-002
     -0.85      4.40    0.375416E-002
     -0.85      4.45    0.331174E-002
     -0.85      4.50    0.289910E-002
     -0.85      4.55    0.251785E-002
     -0.85      4.60    0.216903E-002
     -0.85      4.65    0.185307E-002
     -0.85      4.70    0.156979E-002
     -0.85      4.75    0.131845E-002
     -0.85      4.80    0.109778E-002
     -0.85      4.85    0.906083E-003
     -0.85      4.90    0.741320E-003
     -0.85      4.95    0.601202E-003
     -0.85      5.00    0.483299E-003
     -0.85      5.05    0.385124E-003
     -0.85      5.10    0.304223E-003
     -0.85      5.15    0.238240E-003
     -0.85      5.20    0.184965E-003
     -0.85      5.25    0.142380E-003
     -0.85      5.30    0.108672E-003
     -0.85      5.35    0.822481E-004
     -0.85      5.40    0.617302E-004
     -0.85      5.45    0.459465E-004
     -0.85      5.50    0.339157E-004
     -0.85      5.55    0.248280E-004
     -0.85      5.60    0.180242E-004
     -0.85      5.65    0.129748E-004
     -0.85      5.70    0.925968E-005
     -0.85      5.75    0.654943E-005
     -0.85      5.80    0.458889E-005
     -0.85      5.85    0.318252E-005
     -0.85      5.90    0.218209E-005
     -0.85      5.95    0.147641E-005
     -0.85      6.00    0.982906E-006
     -0.85      6.05    0.640902E-006
     -0.85      6.10    0.406252E-006
     -0.85      6.15    0.247187E-006
     -0.85      6.20    0.141133E-006
     -0.85      6.25    0.723067E-007
     -0.85      6.30    0.299651E-007
     -0.85      6.35    0.717002E-008
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.246134E-007
     -0.80     -6.30    0.102298E-006
     -0.80     -6.25    0.244662E-006
     -0.80     -6.20    0.471887E-006
     -0.80     -6.15    0.814530E-006
     -0.80     -6.10    0.131633E-005
     -0.80     -6.05    0.203812E-005
     -0.80     -6.00    0.306295E-005
     -0.80     -5.95    0.450267E-005
     -0.80     -5.90    0.650608E-005
     -0.80     -5.85    0.926899E-005
     -0.80     -5.80    0.130461E-004
     -0.80     -5.75    0.181651E-004
     -0.80     -5.70    0.250426E-004
     -0.80     -5.65    0.342019E-004
     -0.80     -5.60    0.462922E-004
     -0.80     -5.55    0.621083E-004
     -0.80     -5.50    0.826098E-004
     -0.80     -5.45    0.108939E-003
     -0.80     -5.40    0.142433E-003
     -0.80     -5.35    0.184635E-003
     -0.80     -5.30    0.237292E-003
     -0.80     -5.25    0.302344E-003
     -0.80     -5.20    0.381904E-003
     -0.80     -5.15    0.478218E-003
     -0.80     -5.10    0.593617E-003
     -0.80     -5.05    0.730448E-003
     -0.80     -5.00    0.890998E-003
     -0.80     -4.95    0.107740E-002
     -0.80     -4.90    0.129155E-002
     -0.80     -4.85    0.153499E-002
     -0.80     -4.80    0.180885E-002
     -0.80     -4.75    0.211377E-002
     -0.80     -4.70    0.244982E-002
     -0.80     -4.65    0.281650E-002
     -0.80     -4.60    0.321273E-002
     -0.80     -4.55    0.363688E-002
     -0.80     -4.50    0.408681E-002
     -0.80     -4.45    0.455995E-002
     -0.80     -4.40    0.505339E-002
     -0.80     -4.35    0.556401E-002
     -0.80     -4.30    0.608854E-002
     -0.80     -4.25    0.662367E-002
     -0.80     -4.20    0.716617E-002
     -0.80     -4.15    0.771296E-002
     -0.80     -4.10    0.826114E-002
     -0.80     -4.05    0.880809E-002
     -0.80     -4.00    0.935148E-002
     -0.80     -3.95    0.988927E-002
     -0.80     -3.90    0.104197E-001
     -0.80     -3.85    0.109414E-001
     -0.80     -3.80    0.114533E-001
     -0.80     -3.75    0.119543E-001
     -0.80     -3.70    0.124440E-001
     -0.80     -3.65    0.129217E-001
     -0.80     -3.60    0.133874E-001
     -0.80     -3.55    0.138408E-001
     -0.80     -3.50    0.142820E-001
     -0.80     -3.45    0.147110E-001
     -0.80     -3.40    0.151278E-001
     -0.80     -3.35    0.155327E-001
     -0.80     -3.30    0.159256E-001
     -0.80     -3.25    0.163068E-001
     -0.80     -3.20    0.166761E-001
     -0.80     -3.15    0.170334E-001
     -0.80     -3.10    0.173785E-001
     -0.80     -3.05    0.177111E-001
     -0.80     -3.00    0.180305E-001
     -0.80     -2.95    0.183361E-001
     -0.80     -2.90    0.186267E-001
     -0.80     -2.85    0.189014E-001
     -0.80     -2.80    0.191585E-001
     -0.80     -2.75    0.193965E-001
     -0.80     -2.70    0.196134E-001
     -0.80     -2.65    0.198071E-001
     -0.80     -2.60    0.199753E-001
     -0.80     -2.55    0.201157E-001
     -0.80     -2.50    0.202259E-001
     -0.80     -2.45    0.203037E-001
     -0.80     -2.40    0.203471E-001
     -0.80     -2.35    0.203551E-001
     -0.80     -2.30    0.203274E-001
     -0.80     -2.25    0.202651E-001
     -0.80     -2.20    0.201711E-001
     -0.80     -2.15    0.200504E-001
     -0.80     -2.10    0.199105E-001
     -0.80     -2.05    0.197614E-001
     -0.80     -2.00    0.196156E-001
     -0.80     -1.95    0.194873E-001
     -0.80     -1.90    0.193920E-001
     -0.80     -1.85    0.193447E-001
     -0.80     -1.80    0.193586E-001
     -0.80     -1.75    0.194439E-001
     -0.80     -1.70    0.196061E-001
     -0.80     -1.65    0.198458E-001
     -0.80     -1.60    0.201583E-001
     -0.80     -1.55    0.205344E-001
     -0.80     -1.50    0.209613E-001
     -0.80     -1.45    0.214244E-001
     -0.80     -1.40    0.219085E-001
     -0.80     -1.35    0.223993E-001
     -0.80     -1.30    0.228843E-001
     -0.80     -1.25    0.233530E-001
     -0.80     -1.20    0.237979E-001
     -0.80     -1.15    0.242136E-001
     -0.80     -1.10    0.245970E-001
     -0.80     -1.05    0.249467E-001
     -0.80     -1.00    0.252629E-001
     -0.80     -0.95    0.255465E-001
     -0.80     -0.90    0.257993E-001
     -0.80     -0.85    0.260235E-001
     -0.80     -0.80    0.262212E-001
     -0.80     -0.75    0.263949E-001
     -0.80     -0.70    0.265468E-001
     -0.80     -0.65    0.266790E-001
     -0.80     -0.60    0.267933E-001
     -0.80     -0.55    0.268913E-001
     -0.80     -0.50    0.269747E-001
     -0.80     -0.45    0.270445E-001
     -0.80     -0.40    0.271019E-001
     -0.80     -0.35    0.271477E-001
     -0.80     -0.30    0.271826E-001
     -0.80     -0.25    0.272073E-001
     -0.80     -0.20    0.272223E-001
     -0.80     -0.15    0.272281E-001
     -0.80     -0.10    0.272252E-001
     -0.80     -0.05    0.272142E-001
     -0.80      0.00    0.271956E-001
     -0.80      0.05    0.271701E-001
     -0.80      0.10    0.271384E-001
     -0.80      0.15    0.271011E-001
     -0.80      0.20    0.270591E-001
     -0.80      0.25    0.270132E-001
     -0.80      0.30    0.269641E-001
     -0.80      0.35    0.269125E-001
     -0.80      0.40    0.268589E-001
     -0.80      0.45    0.268037E-001
     -0.80      0.50    0.267468E-001
     -0.80      0.55    0.266882E-001
     -0.80      0.60    0.266273E-001
     -0.80      0.65    0.265633E-001
     -0.80      0.70    0.264950E-001
     -0.80      0.75    0.264209E-001
     -0.80      0.80    0.263391E-001
     -0.80      0.85    0.262476E-001
     -0.80      0.90    0.261440E-001
     -0.80      0.95    0.260259E-001
     -0.80      1.00    0.258905E-001
     -0.80      1.05    0.257352E-001
     -0.80      1.10    0.255573E-001
     -0.80      1.15    0.253540E-001
     -0.80      1.20    0.251230E-001
     -0.80      1.25    0.248622E-001
     -0.80      1.30    0.245700E-001
     -0.80      1.35    0.242457E-001
     -0.80      1.40    0.238895E-001
     -0.80      1.45    0.235034E-001
     -0.80      1.50    0.230905E-001
     -0.80      1.55    0.226562E-001
     -0.80      1.60    0.222080E-001
     -0.80      1.65    0.217554E-001
     -0.80      1.70    0.213095E-001
     -0.80      1.75    0.208828E-001
     -0.80      1.80    0.204879E-001
     -0.80      1.85    0.201366E-001
     -0.80      1.90    0.198387E-001
     -0.80      1.95    0.196009E-001
     -0.80      2.00    0.194259E-001
     -0.80      2.05    0.193121E-001
     -0.80      2.10    0.192541E-001
     -0.80      2.15    0.192429E-001
     -0.80      2.20    0.192673E-001
     -0.80      2.25    0.193149E-001
     -0.80      2.30    0.193734E-001
     -0.80      2.35    0.194313E-001
     -0.80      2.40    0.194785E-001
     -0.80      2.45    0.195070E-001
     -0.80      2.50    0.195106E-001
     -0.80      2.55    0.194852E-001
     -0.80      2.60    0.194282E-001
     -0.80      2.65    0.193384E-001
     -0.80      2.70    0.192154E-001
     -0.80      2.75    0.190599E-001
     -0.80      2.80    0.188730E-001
     -0.80      2.85    0.186560E-001
     -0.80      2.90    0.184104E-001
     -0.80      2.95    0.181377E-001
     -0.80      3.00    0.178396E-001
     -0.80      3.05    0.175173E-001
     -0.80      3.10    0.171723E-001
     -0.80      3.15    0.168058E-001
     -0.80      3.20    0.164188E-001
     -0.80      3.25    0.160123E-001
     -0.80      3.30    0.155872E-001
     -0.80      3.35    0.151443E-001
     -0.80      3.40    0.146844E-001
     -0.80      3.45    0.142083E-001
     -0.80      3.50    0.137165E-001
     -0.80      3.55    0.132100E-001
     -0.80      3.60    0.126895E-001
     -0.80      3.65    0.121561E-001
     -0.80      3.70    0.116107E-001
     -0.80      3.75    0.110546E-001
     -0.80      3.80    0.104894E-001
     -0.80      3.85    0.991659E-002
     -0.80      3.90    0.933823E-002
     -0.80      3.95    0.875649E-002
     -0.80      4.00    0.817389E-002
     -0.80      4.05    0.759318E-002
     -0.80      4.10    0.701737E-002
     -0.80      4.15    0.644966E-002
     -0.80      4.20    0.589343E-002
     -0.80      4.25    0.535208E-002
     -0.80      4.30    0.482902E-002
     -0.80      4.35    0.432753E-002
     -0.80      4.40    0.385063E-002
     -0.80      4.45    0.340103E-002
     -0.80      4.50    0.298099E-002
     -0.80      4.55    0.259225E-002
     -0.80      4.60    0.223595E-002
     -0.80      4.65    0.191267E-002
     -0.80      4.70    0.162233E-002
     -0.80      4.75    0.136427E-002
     -0.80      4.80    0.113733E-002
     -0.80      4.85    0.939865E-003
     -0.80      4.90    0.769868E-003
     -0.80      4.95    0.625074E-003
     -0.80      5.00    0.503051E-003
     -0.80      5.05    0.401298E-003
     -0.80      5.10    0.317332E-003
     -0.80      5.15    0.248755E-003
     -0.80      5.20    0.193316E-003
     -0.80      5.25    0.148946E-003
     -0.80      5.30    0.113784E-003
     -0.80      5.35    0.861904E-004
     -0.80      5.40    0.647412E-004
     -0.80      5.45    0.482246E-004
     -0.80      5.50    0.356232E-004
     -0.80      5.55    0.260959E-004
     -0.80      5.60    0.189570E-004
     -0.80      5.65    0.136547E-004
     -0.80      5.70    0.975040E-005
     -0.80      5.75    0.690018E-005
     -0.80      5.80    0.483701E-005
     -0.80      5.85    0.335610E-005
     -0.80      5.90    0.230204E-005
     -0.80      5.95    0.155812E-005
     -0.80      6.00    0.103763E-005
     -0.80      6.05    0.676770E-006
     -0.80      6.10    0.429084E-006
     -0.80      6.15    0.261127E-006
     -0.80      6.20    0.149113E-006
     -0.80      6.25    0.764031E-007
     -0.80      6.30    0.316649E-007
     -0.80      6.35    0.757705E-008
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.268484E-007
     -0.75     -6.30    0.111564E-006
     -0.75     -6.25    0.266734E-006
     -0.75     -6.20    0.514222E-006
     -0.75     -6.15    0.887087E-006
     -0.75     -6.10    0.143259E-005
     -0.75     -6.05    0.221632E-005
     -0.75     -6.00    0.332770E-005
     -0.75     -5.95    0.488688E-005
     -0.75     -5.90    0.705339E-005
     -0.75     -5.85    0.100367E-004
     -0.75     -5.80    0.141086E-004
     -0.75     -5.75    0.196179E-004
     -0.75     -5.70    0.270069E-004
     -0.75     -5.65    0.368297E-004
     -0.75     -5.60    0.497716E-004
     -0.75     -5.55    0.666691E-004
     -0.75     -5.50    0.885287E-004
     -0.75     -5.45    0.116544E-003
     -0.75     -5.40    0.152108E-003
     -0.75     -5.35    0.196820E-003
     -0.75     -5.30    0.252482E-003
     -0.75     -5.25    0.321088E-003
     -0.75     -5.20    0.404796E-003
     -0.75     -5.15    0.505885E-003
     -0.75     -5.10    0.626705E-003
     -0.75     -5.05    0.769603E-003
     -0.75     -5.00    0.936838E-003
     -0.75     -4.95    0.113050E-002
     -0.75     -4.90    0.135240E-002
     -0.75     -4.85    0.160399E-002
     -0.75     -4.80    0.188626E-002
     -0.75     -4.75    0.219972E-002
     -0.75     -4.70    0.254428E-002
     -0.75     -4.65    0.291926E-002
     -0.75     -4.60    0.332344E-002
     -0.75     -4.55    0.375501E-002
     -0.75     -4.50    0.421171E-002
     -0.75     -4.45    0.469084E-002
     -0.75     -4.40    0.518941E-002
     -0.75     -4.35    0.570421E-002
     -0.75     -4.30    0.623195E-002
     -0.75     -4.25    0.676931E-002
     -0.75     -4.20    0.731306E-002
     -0.75     -4.15    0.786017E-002
     -0.75     -4.10    0.840778E-002
     -0.75     -4.05    0.895335E-002
     -0.75     -4.00    0.949460E-002
     -0.75     -3.95    0.100296E-001
     -0.75     -3.90    0.105567E-001
     -0.75     -3.85    0.110745E-001
     -0.75     -3.80    0.115821E-001
     -0.75     -3.75    0.120786E-001
     -0.75     -3.70    0.125634E-001
     -0.75     -3.65    0.130362E-001
     -0.75     -3.60    0.134969E-001
     -0.75     -3.55    0.139453E-001
     -0.75     -3.50    0.143816E-001
     -0.75     -3.45    0.148058E-001
     -0.75     -3.40    0.152183E-001
     -0.75     -3.35    0.156191E-001
     -0.75     -3.30    0.160085E-001
     -0.75     -3.25    0.163866E-001
     -0.75     -3.20    0.167535E-001
     -0.75     -3.15    0.171092E-001
     -0.75     -3.10    0.174536E-001
     -0.75     -3.05    0.177863E-001
     -0.75     -3.00    0.181070E-001
     -0.75     -2.95    0.184151E-001
     -0.75     -2.90    0.187097E-001
     -0.75     -2.85    0.189899E-001
     -0.75     -2.80    0.192543E-001
     -0.75     -2.75    0.195016E-001
     -0.75     -2.70    0.197303E-001
     -0.75     -2.65    0.199385E-001
     -0.75     -2.60    0.201244E-001
     -0.75     -2.55    0.202861E-001
     -0.75     -2.50    0.204218E-001
     -0.75     -2.45    0.205299E-001
     -0.75     -2.40    0.206090E-001
     -0.75     -2.35    0.206586E-001
     -0.75     -2.30    0.206787E-001
     -0.75     -2.25    0.206707E-001
     -0.75     -2.20    0.206374E-001
     -0.75     -2.15    0.205830E-001
     -0.75     -2.10    0.205139E-001
     -0.75     -2.05    0.204382E-001
     -0.75     -2.00    0.203656E-001
     -0.75     -1.95    0.203072E-001
     -0.75     -1.90    0.202748E-001
     -0.75     -1.85    0.202794E-001
     -0.75     -1.80    0.203311E-001
     -0.75     -1.75    0.204373E-001
     -0.75     -1.70    0.206020E-001
     -0.75     -1.65    0.208257E-001
     -0.75     -1.60    0.211050E-001
     -0.75     -1.55    0.214330E-001
     -0.75     -1.50    0.218004E-001
     -0.75     -1.45    0.221962E-001
     -0.75     -1.40    0.226089E-001
     -0.75     -1.35    0.230276E-001
     -0.75     -1.30    0.234424E-001
     -0.75     -1.25    0.238449E-001
     -0.75     -1.20    0.242289E-001
     -0.75     -1.15    0.245897E-001
     -0.75     -1.10    0.249245E-001
     -0.75     -1.05    0.252318E-001
     -0.75     -1.00    0.255113E-001
     -0.75     -0.95    0.257635E-001
     -0.75     -0.90    0.259898E-001
     -0.75     -0.85    0.261915E-001
     -0.75     -0.80    0.263706E-001
     -0.75     -0.75    0.265289E-001
     -0.75     -0.70    0.266681E-001
     -0.75     -0.65    0.267902E-001
     -0.75     -0.60    0.268966E-001
     -0.75     -0.55    0.269889E-001
     -0.75     -0.50    0.270682E-001
     -0.75     -0.45    0.271357E-001
     -0.75     -0.40    0.271922E-001
     -0.75     -0.35    0.272385E-001
     -0.75     -0.30    0.272752E-001
     -0.75     -0.25    0.273028E-001
     -0.75     -0.20    0.273217E-001
     -0.75     -0.15    0.273324E-001
     -0.75     -0.10    0.273351E-001
     -0.75     -0.05    0.273302E-001
     -0.75      0.00    0.273182E-001
     -0.75      0.05    0.272995E-001
     -0.75      0.10    0.272745E-001
     -0.75      0.15    0.272438E-001
     -0.75      0.20    0.272080E-001
     -0.75      0.25    0.271675E-001
     -0.75      0.30    0.271230E-001
     -0.75      0.35    0.270748E-001
     -0.75      0.40    0.270233E-001
     -0.75      0.45    0.269686E-001
     -0.75      0.50    0.269107E-001
     -0.75      0.55    0.268494E-001
     -0.75      0.60    0.267840E-001
     -0.75      0.65    0.267136E-001
     -0.75      0.70    0.266371E-001
     -0.75      0.75    0.265530E-001
     -0.75      0.80    0.264594E-001
     -0.75      0.85    0.263542E-001
     -0.75      0.90    0.262351E-001
     -0.75      0.95    0.260994E-001
     -0.75      1.00    0.259443E-001
     -0.75      1.05    0.257668E-001
     -0.75      1.10    0.255637E-001
     -0.75      1.15    0.253319E-001
     -0.75      1.20    0.250684E-001
     -0.75      1.25    0.247705E-001
     -0.75      1.30    0.244362E-001
     -0.75      1.35    0.240639E-001
     -0.75      1.40    0.236537E-001
     -0.75      1.45    0.232072E-001
     -0.75      1.50    0.227279E-001
     -0.75      1.55    0.222223E-001
     -0.75      1.60    0.216991E-001
     -0.75      1.65    0.211704E-001
     -0.75      1.70    0.206505E-001
     -0.75      1.75    0.201555E-001
     -0.75      1.80    0.197021E-001
     -0.75      1.85    0.193061E-001
     -0.75      1.90    0.189806E-001
     -0.75      1.95    0.187344E-001
     -0.75      2.00    0.185711E-001
     -0.75      2.05    0.184883E-001
     -0.75      2.10    0.184782E-001
     -0.75      2.15    0.185287E-001
     -0.75      2.20    0.186244E-001
     -0.75      2.25    0.187488E-001
     -0.75      2.30    0.188858E-001
     -0.75      2.35    0.190204E-001
     -0.75      2.40    0.191403E-001
     -0.75      2.45    0.192358E-001
     -0.75      2.50    0.192996E-001
     -0.75      2.55    0.193274E-001
     -0.75      2.60    0.193165E-001
     -0.75      2.65    0.192662E-001
     -0.75      2.70    0.191769E-001
     -0.75      2.75    0.190497E-001
     -0.75      2.80    0.188865E-001
     -0.75      2.85    0.186893E-001
     -0.75      2.90    0.184601E-001
     -0.75      2.95    0.182012E-001
     -0.75      3.00    0.179144E-001
     -0.75      3.05    0.176017E-001
     -0.75      3.10    0.172647E-001
     -0.75      3.15    0.169049E-001
     -0.75      3.20    0.165236E-001
     -0.75      3.25    0.161220E-001
     -0.75      3.30    0.157011E-001
     -0.75      3.35    0.152618E-001
     -0.75      3.40    0.148050E-001
     -0.75      3.45    0.143315E-001
     -0.75      3.50    0.138420E-001
     -0.75      3.55    0.133374E-001
     -0.75      3.60    0.128185E-001
     -0.75      3.65    0.122863E-001
     -0.75      3.70    0.117419E-001
     -0.75      3.75    0.111863E-001
     -0.75      3.80    0.106212E-001
     -0.75      3.85    0.100481E-001
     -0.75      3.90    0.946900E-002
     -0.75      3.95    0.888598E-002
     -0.75      4.00    0.830153E-002
     -0.75      4.05    0.771840E-002
     -0.75      4.10    0.713955E-002
     -0.75      4.15    0.656819E-002
     -0.75      4.20    0.600769E-002
     -0.75      4.25    0.546147E-002
     -0.75      4.30    0.493298E-002
     -0.75      4.35    0.442555E-002
     -0.75      4.40    0.394229E-002
     -0.75      4.45    0.348600E-002
     -0.75      4.50    0.305903E-002
     -0.75      4.55    0.266325E-002
     -0.75      4.60    0.229992E-002
     -0.75      4.65    0.196972E-002
     -0.75      4.70    0.167269E-002
     -0.75      4.75    0.140828E-002
     -0.75      4.80    0.117537E-002
     -0.75      4.85    0.972399E-003
     -0.75      4.90    0.797401E-003
     -0.75      4.95    0.648128E-003
     -0.75      5.00    0.522152E-003
     -0.75      5.05    0.416959E-003
     -0.75      5.10    0.330039E-003
     -0.75      5.15    0.258961E-003
     -0.75      5.20    0.201430E-003
     -0.75      5.25    0.155333E-003
     -0.75      5.30    0.118762E-003
     -0.75      5.35    0.900324E-004
     -0.75      5.40    0.676783E-004
     -0.75      5.45    0.504486E-004
     -0.75      5.50    0.372914E-004
     -0.75      5.55    0.273356E-004
     -0.75      5.60    0.198697E-004
     -0.75      5.65    0.143202E-004
     -0.75      5.70    0.102311E-004
     -0.75      5.75    0.724394E-005
     -0.75      5.80    0.508031E-005
     -0.75      5.85    0.352638E-005
     -0.75      5.90    0.241975E-005
     -0.75      5.95    0.163835E-005
     -0.75      6.00    0.109138E-005
     -0.75      6.05    0.712003E-006
     -0.75      6.10    0.451517E-006
     -0.75      6.15    0.274826E-006
     -0.75      6.20    0.156956E-006
     -0.75      6.25    0.804294E-007
     -0.75      6.30    0.333358E-007
     -0.75      6.35    0.797717E-008
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.291810E-007
     -0.70     -6.30    0.121233E-006
     -0.70     -6.25    0.289759E-006
     -0.70     -6.20    0.558363E-006
     -0.70     -6.15    0.962698E-006
     -0.70     -6.10    0.155365E-005
     -0.70     -6.05    0.240175E-005
     -0.70     -6.00    0.360294E-005
     -0.70     -5.95    0.528592E-005
     -0.70     -5.90    0.762123E-005
     -0.70     -5.85    0.108322E-004
     -0.70     -5.80    0.152082E-004
     -0.70     -5.75    0.211194E-004
     -0.70     -5.70    0.290342E-004
     -0.70     -5.65    0.395378E-004
     -0.70     -5.60    0.533517E-004
     -0.70     -5.55    0.713541E-004
     -0.70     -5.50    0.945981E-004
     -0.70     -5.45    0.124328E-003
     -0.70     -5.40    0.161992E-003
     -0.70     -5.35    0.209243E-003
     -0.70     -5.30    0.267939E-003
     -0.70     -5.25    0.340122E-003
     -0.70     -5.20    0.427990E-003
     -0.70     -5.15    0.533856E-003
     -0.70     -5.10    0.660080E-003
     -0.70     -5.05    0.809002E-003
     -0.70     -5.00    0.982855E-003
     -0.70     -4.95    0.118367E-002
     -0.70     -4.90    0.141318E-002
     -0.70     -4.85    0.167273E-002
     -0.70     -4.80    0.196320E-002
     -0.70     -4.75    0.228493E-002
     -0.70     -4.70    0.263768E-002
     -0.70     -4.65    0.302062E-002
     -0.70     -4.60    0.343236E-002
     -0.70     -4.55    0.387095E-002
     -0.70     -4.50    0.433398E-002
     -0.70     -4.45    0.481867E-002
     -0.70     -4.40    0.532191E-002
     -0.70     -4.35    0.584047E-002
     -0.70     -4.30    0.637099E-002
     -0.70     -4.25    0.691016E-002
     -0.70     -4.20    0.745477E-002
     -0.70     -4.15    0.800182E-002
     -0.70     -4.10    0.854851E-002
     -0.70     -4.05    0.909236E-002
     -0.70     -4.00    0.963117E-002
     -0.70     -3.95    0.101631E-001
     -0.70     -3.90    0.106865E-001
     -0.70     -3.85    0.112002E-001
     -0.70     -3.80    0.117032E-001
     -0.70     -3.75    0.121948E-001
     -0.70     -3.70    0.126746E-001
     -0.70     -3.65    0.131422E-001
     -0.70     -3.60    0.135975E-001
     -0.70     -3.55    0.140406E-001
     -0.70     -3.50    0.144717E-001
     -0.70     -3.45    0.148910E-001
     -0.70     -3.40    0.152987E-001
     -0.70     -3.35    0.156952E-001
     -0.70     -3.30    0.160807E-001
     -0.70     -3.25    0.164555E-001
     -0.70     -3.20    0.168198E-001
     -0.70     -3.15    0.171737E-001
     -0.70     -3.10    0.175171E-001
     -0.70     -3.05    0.178499E-001
     -0.70     -3.00    0.181718E-001
     -0.70     -2.95    0.184822E-001
     -0.70     -2.90    0.187806E-001
     -0.70     -2.85    0.190660E-001
     -0.70     -2.80    0.193374E-001
     -0.70     -2.75    0.195936E-001
     -0.70     -2.70    0.198333E-001
     -0.70     -2.65    0.200551E-001
     -0.70     -2.60    0.202573E-001
     -0.70     -2.55    0.204385E-001
     -0.70     -2.50    0.205973E-001
     -0.70     -2.45    0.207324E-001
     -0.70     -2.40    0.208430E-001
     -0.70     -2.35    0.209287E-001
     -0.70     -2.30    0.209901E-001
     -0.70     -2.25    0.210284E-001
     -0.70     -2.20    0.210461E-001
     -0.70     -2.15    0.210469E-001
     -0.70     -2.10    0.210361E-001
     -0.70     -2.05    0.210201E-001
     -0.70     -2.00    0.210066E-001
     -0.70     -1.95    0.210042E-001
     -0.70     -1.90    0.210217E-001
     -0.70     -1.85    0.210675E-001
     -0.70     -1.80    0.211491E-001
     -0.70     -1.75    0.212719E-001
     -0.70     -1.70    0.214388E-001
     -0.70     -1.65    0.216503E-001
     -0.70     -1.60    0.219038E-001
     -0.70     -1.55    0.221943E-001
     -0.70     -1.50    0.225148E-001
     -0.70     -1.45    0.228573E-001
     -0.70     -1.40    0.232130E-001
     -0.70     -1.35    0.235734E-001
     -0.70     -1.30    0.239308E-001
     -0.70     -1.25    0.242787E-001
     -0.70     -1.20    0.246117E-001
     -0.70     -1.15    0.249261E-001
     -0.70     -1.10    0.252192E-001
     -0.70     -1.05    0.254897E-001
     -0.70     -1.00    0.257369E-001
     -0.70     -0.95    0.259612E-001
     -0.70     -0.90    0.261633E-001
     -0.70     -0.85    0.263445E-001
     -0.70     -0.80    0.265062E-001
     -0.70     -0.75    0.266498E-001
     -0.70     -0.70    0.267770E-001
     -0.70     -0.65    0.268892E-001
     -0.70     -0.60    0.269878E-001
     -0.70     -0.55    0.270741E-001
     -0.70     -0.50    0.271492E-001
     -0.70     -0.45    0.272139E-001
     -0.70     -0.40    0.272692E-001
     -0.70     -0.35    0.273155E-001
     -0.70     -0.30    0.273535E-001
     -0.70     -0.25    0.273834E-001
     -0.70     -0.20    0.274057E-001
     -0.70     -0.15    0.274205E-001
     -0.70     -0.10    0.274281E-001
     -0.70     -0.05    0.274286E-001
     -0.70      0.00    0.274224E-001
     -0.70      0.05    0.274096E-001
     -0.70      0.10    0.273905E-001
     -0.70      0.15    0.273656E-001
     -0.70      0.20    0.273350E-001
     -0.70      0.25    0.272992E-001
     -0.70      0.30    0.272585E-001
     -0.70      0.35    0.272132E-001
     -0.70      0.40    0.271634E-001
     -0.70      0.45    0.271091E-001
     -0.70      0.50    0.270502E-001
     -0.70      0.55    0.269862E-001
     -0.70      0.60    0.269166E-001
     -0.70      0.65    0.268403E-001
     -0.70      0.70    0.267562E-001
     -0.70      0.75    0.266628E-001
     -0.70      0.80    0.265580E-001
     -0.70      0.85    0.264399E-001
     -0.70      0.90    0.263057E-001
     -0.70      0.95    0.261527E-001
     -0.70      1.00    0.259777E-001
     -0.70      1.05    0.257773E-001
     -0.70      1.10    0.255480E-001
     -0.70      1.15    0.252858E-001
     -0.70      1.20    0.249872E-001
     -0.70      1.25    0.246485E-001
     -0.70      1.30    0.242669E-001
     -0.70      1.35    0.238400E-001
     -0.70      1.40    0.233673E-001
     -0.70      1.45    0.228500E-001
     -0.70      1.50    0.222920E-001
     -0.70      1.55    0.217004E-001
     -0.70      1.60    0.210861E-001
     -0.70      1.65    0.204638E-001
     -0.70      1.70    0.198519E-001
     -0.70      1.75    0.192714E-001
     -0.70      1.80    0.187444E-001
     -0.70      1.85    0.182919E-001
     -0.70      1.90    0.179314E-001
     -0.70      1.95    0.176749E-001
     -0.70      2.00    0.175268E-001
     -0.70      2.05    0.174837E-001
     -0.70      2.10    0.175348E-001
     -0.70      2.15    0.176631E-001
     -0.70      2.20    0.178482E-001
     -0.70      2.25    0.180679E-001
     -0.70      2.30    0.183012E-001
     -0.70      2.35    0.185292E-001
     -0.70      2.40    0.187364E-001
     -0.70      2.45    0.189113E-001
     -0.70      2.50    0.190457E-001
     -0.70      2.55    0.191350E-001
     -0.70      2.60    0.191770E-001
     -0.70      2.65    0.191714E-001
     -0.70      2.70    0.191196E-001
     -0.70      2.75    0.190238E-001
     -0.70      2.80    0.188864E-001
     -0.70      2.85    0.187106E-001
     -0.70      2.90    0.184990E-001
     -0.70      2.95    0.182546E-001
     -0.70      3.00    0.179798E-001
     -0.70      3.05    0.176770E-001
     -0.70      3.10    0.173482E-001
     -0.70      3.15    0.169953E-001
     -0.70      3.20    0.166198E-001
     -0.70      3.25    0.162230E-001
     -0.70      3.30    0.158063E-001
     -0.70      3.35    0.153705E-001
     -0.70      3.40    0.149168E-001
     -0.70      3.45    0.144459E-001
     -0.70      3.50    0.139587E-001
     -0.70      3.55    0.134560E-001
     -0.70      3.60    0.129387E-001
     -0.70      3.65    0.124077E-001
     -0.70      3.70    0.118642E-001
     -0.70      3.75    0.113092E-001
     -0.70      3.80    0.107443E-001
     -0.70      3.85    0.101710E-001
     -0.70      3.90    0.959124E-002
     -0.70      3.95    0.900711E-002
     -0.70      4.00    0.842104E-002
     -0.70      4.05    0.783573E-002
     -0.70      4.10    0.725415E-002
     -0.70      4.15    0.667948E-002
     -0.70      4.20    0.611508E-002
     -0.70      4.25    0.556440E-002
     -0.70      4.30    0.503092E-002
     -0.70      4.35    0.451801E-002
     -0.70      4.40    0.402887E-002
     -0.70      4.45    0.356636E-002
     -0.70      4.50    0.313295E-002
     -0.70      4.55    0.273059E-002
     -0.70      4.60    0.236068E-002
     -0.70      4.65    0.202399E-002
     -0.70      4.70    0.172067E-002
     -0.70      4.75    0.145025E-002
     -0.70      4.80    0.121170E-002
     -0.70      4.85    0.100352E-002
     -0.70      4.90    0.823768E-003
     -0.70      4.95    0.670234E-003
     -0.70      5.00    0.540490E-003
     -0.70      5.05    0.432012E-003
     -0.70      5.10    0.342267E-003
     -0.70      5.15    0.268792E-003
     -0.70      5.20    0.209254E-003
     -0.70      5.25    0.161497E-003
     -0.70      5.30    0.123571E-003
     -0.70      5.35    0.937471E-004
     -0.70      5.40    0.705203E-004
     -0.70      5.45    0.526022E-004
     -0.70      5.50    0.389081E-004
     -0.70      5.55    0.285377E-004
     -0.70      5.60    0.207552E-004
     -0.70      5.65    0.149663E-004
     -0.70      5.70    0.106980E-004
     -0.70      5.75    0.757802E-005
     -0.70      5.80    0.531685E-005
     -0.70      5.85    0.369200E-005
     -0.70      5.90    0.253428E-005
     -0.70      5.95    0.171643E-005
     -0.70      6.00    0.114370E-005
     -0.70      6.05    0.746312E-006
     -0.70      6.10    0.473366E-006
     -0.70      6.15    0.288170E-006
     -0.70      6.20    0.164597E-006
     -0.70      6.25    0.843522E-007
     -0.70      6.30    0.349637E-007
     -0.70      6.35    0.836703E-008
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.316018E-007
     -0.65     -6.30    0.131266E-006
     -0.65     -6.25    0.313642E-006
     -0.65     -6.20    0.604130E-006
     -0.65     -6.15    0.104105E-005
     -0.65     -6.10    0.167903E-005
     -0.65     -6.05    0.259364E-005
     -0.65     -6.00    0.388752E-005
     -0.65     -5.95    0.569811E-005
     -0.65     -5.90    0.820715E-005
     -0.65     -5.85    0.116522E-004
     -0.65     -5.80    0.163402E-004
     -0.65     -5.75    0.226632E-004
     -0.65     -5.70    0.311157E-004
     -0.65     -5.65    0.423141E-004
     -0.65     -5.60    0.570164E-004
     -0.65     -5.55    0.761420E-004
     -0.65     -5.50    0.100791E-003
     -0.65     -5.45    0.132257E-003
     -0.65     -5.40    0.172040E-003
     -0.65     -5.35    0.221849E-003
     -0.65     -5.30    0.283592E-003
     -0.65     -5.25    0.359358E-003
     -0.65     -5.20    0.451383E-003
     -0.65     -5.15    0.562004E-003
     -0.65     -5.10    0.693591E-003
     -0.65     -5.05    0.848473E-003
     -0.65     -5.00    0.102885E-002
     -0.65     -4.95    0.123669E-002
     -0.65     -4.90    0.147365E-002
     -0.65     -4.85    0.174096E-002
     -0.65     -4.80    0.203936E-002
     -0.65     -4.75    0.236907E-002
     -0.65     -4.70    0.272968E-002
     -0.65     -4.65    0.312022E-002
     -0.65     -4.60    0.353912E-002
     -0.65     -4.55    0.398432E-002
     -0.65     -4.50    0.445326E-002
     -0.65     -4.45    0.494306E-002
     -0.65     -4.40    0.545055E-002
     -0.65     -4.35    0.597242E-002
     -0.65     -4.30    0.650531E-002
     -0.65     -4.25    0.704590E-002
     -0.65     -4.20    0.759099E-002
     -0.65     -4.15    0.813762E-002
     -0.65     -4.10    0.868306E-002
     -0.65     -4.05    0.922486E-002
     -0.65     -4.00    0.976091E-002
     -0.65     -3.95    0.102894E-001
     -0.65     -3.90    0.108089E-001
     -0.65     -3.85    0.113181E-001
     -0.65     -3.80    0.118163E-001
     -0.65     -3.75    0.123027E-001
     -0.65     -3.70    0.127771E-001
     -0.65     -3.65    0.132391E-001
     -0.65     -3.60    0.136887E-001
     -0.65     -3.55    0.141262E-001
     -0.65     -3.50    0.145517E-001
     -0.65     -3.45    0.149656E-001
     -0.65     -3.40    0.153683E-001
     -0.65     -3.35    0.157600E-001
     -0.65     -3.30    0.161413E-001
     -0.65     -3.25    0.165125E-001
     -0.65     -3.20    0.168739E-001
     -0.65     -3.15    0.172257E-001
     -0.65     -3.10    0.175679E-001
     -0.65     -3.05    0.179005E-001
     -0.65     -3.00    0.182233E-001
     -0.65     -2.95    0.185359E-001
     -0.65     -2.90    0.188377E-001
     -0.65     -2.85    0.191281E-001
     -0.65     -2.80    0.194061E-001
     -0.65     -2.75    0.196708E-001
     -0.65     -2.70    0.199209E-001
     -0.65     -2.65    0.201552E-001
     -0.65     -2.60    0.203724E-001
     -0.65     -2.55    0.205714E-001
     -0.65     -2.50    0.207509E-001
     -0.65     -2.45    0.209100E-001
     -0.65     -2.40    0.210482E-001
     -0.65     -2.35    0.211654E-001
     -0.65     -2.30    0.212621E-001
     -0.65     -2.25    0.213395E-001
     -0.65     -2.20    0.213999E-001
     -0.65     -2.15    0.214463E-001
     -0.65     -2.10    0.214832E-001
     -0.65     -2.05    0.215156E-001
     -0.65     -2.00    0.215495E-001
     -0.65     -1.95    0.215917E-001
     -0.65     -1.90    0.216488E-001
     -0.65     -1.85    0.217272E-001
     -0.65     -1.80    0.218323E-001
     -0.65     -1.75    0.219682E-001
     -0.65     -1.70    0.221372E-001
     -0.65     -1.65    0.223395E-001
     -0.65     -1.60    0.225732E-001
     -0.65     -1.55    0.228346E-001
     -0.65     -1.50    0.231186E-001
     -0.65     -1.45    0.234190E-001
     -0.65     -1.40    0.237293E-001
     -0.65     -1.35    0.240429E-001
     -0.65     -1.30    0.243539E-001
     -0.65     -1.25    0.246569E-001
     -0.65     -1.20    0.249477E-001
     -0.65     -1.15    0.252230E-001
     -0.65     -1.10    0.254806E-001
     -0.65     -1.05    0.257192E-001
     -0.65     -1.00    0.259382E-001
     -0.65     -0.95    0.261376E-001
     -0.65     -0.90    0.263180E-001
     -0.65     -0.85    0.264804E-001
     -0.65     -0.80    0.266259E-001
     -0.65     -0.75    0.267558E-001
     -0.65     -0.70    0.268713E-001
     -0.65     -0.65    0.269739E-001
     -0.65     -0.60    0.270648E-001
     -0.65     -0.55    0.271450E-001
     -0.65     -0.50    0.272156E-001
     -0.65     -0.45    0.272774E-001
     -0.65     -0.40    0.273311E-001
     -0.65     -0.35    0.273771E-001
     -0.65     -0.30    0.274160E-001
     -0.65     -0.25    0.274480E-001
     -0.65     -0.20    0.274732E-001
     -0.65     -0.15    0.274918E-001
     -0.65     -0.10    0.275038E-001
     -0.65     -0.05    0.275093E-001
     -0.65      0.00    0.275083E-001
     -0.65      0.05    0.275010E-001
     -0.65      0.10    0.274873E-001
     -0.65      0.15    0.274676E-001
     -0.65      0.20    0.274419E-001
     -0.65      0.25    0.274104E-001
     -0.65      0.30    0.273732E-001
     -0.65      0.35    0.273305E-001
     -0.65      0.40    0.272823E-001
     -0.65      0.45    0.272284E-001
     -0.65      0.50    0.271685E-001
     -0.65      0.55    0.271022E-001
     -0.65      0.60    0.270287E-001
     -0.65      0.65    0.269471E-001
     -0.65      0.70    0.268560E-001
     -0.65      0.75    0.267538E-001
     -0.65      0.80    0.266385E-001
     -0.65      0.85    0.265078E-001
     -0.65      0.90    0.263590E-001
     -0.65      0.95    0.261888E-001
     -0.65      1.00    0.259938E-001
     -0.65      1.05    0.257701E-001
     -0.65      1.10    0.255133E-001
     -0.65      1.15    0.252190E-001
     -0.65      1.20    0.248825E-001
     -0.65      1.25    0.244992E-001
     -0.65      1.30    0.240649E-001
     -0.65      1.35    0.235766E-001
     -0.65      1.40    0.230324E-001
     -0.65      1.45    0.224330E-001
     -0.65      1.50    0.217824E-001
     -0.65      1.55    0.210887E-001
     -0.65      1.60    0.203647E-001
     -0.65      1.65    0.196287E-001
     -0.65      1.70    0.189040E-001
     -0.65      1.75    0.182177E-001
     -0.65      1.80    0.175989E-001
     -0.65      1.85    0.170756E-001
     -0.65      1.90    0.166713E-001
     -0.65      1.95    0.164019E-001
     -0.65      2.00    0.162733E-001
     -0.65      2.05    0.162805E-001
     -0.65      2.10    0.164083E-001
     -0.65      2.15    0.166339E-001
     -0.65      2.20    0.169294E-001
     -0.65      2.25    0.172660E-001
     -0.65      2.30    0.176160E-001
     -0.65      2.35    0.179558E-001
     -0.65      2.40    0.182665E-001
     -0.65      2.45    0.185343E-001
     -0.65      2.50    0.187503E-001
     -0.65      2.55    0.189098E-001
     -0.65      2.60    0.190113E-001
     -0.65      2.65    0.190556E-001
     -0.65      2.70    0.190452E-001
     -0.65      2.75    0.189834E-001
     -0.65      2.80    0.188739E-001
     -0.65      2.85    0.187209E-001
     -0.65      2.90    0.185279E-001
     -0.65      2.95    0.182987E-001
     -0.65      3.00    0.180363E-001
     -0.65      3.05    0.177437E-001
     -0.65      3.10    0.174233E-001
     -0.65      3.15    0.170773E-001
     -0.65      3.20    0.167075E-001
     -0.65      3.25    0.163156E-001
     -0.65      3.30    0.159030E-001
     -0.65      3.35    0.154707E-001
     -0.65      3.40    0.150200E-001
     -0.65      3.45    0.145516E-001
     -0.65      3.50    0.140666E-001
     -0.65      3.55    0.135657E-001
     -0.65      3.60    0.130500E-001
     -0.65      3.65    0.125202E-001
     -0.65      3.70    0.119776E-001
     -0.65      3.75    0.114233E-001
     -0.65      3.80    0.108586E-001
     -0.65      3.85    0.102852E-001
     -0.65      3.90    0.970489E-002
     -0.65      3.95    0.911979E-002
     -0.65      4.00    0.853229E-002
     -0.65      4.05    0.794505E-002
     -0.65      4.10    0.736102E-002
     -0.65      4.15    0.678335E-002
     -0.65      4.20    0.621541E-002
     -0.65      4.25    0.566066E-002
     -0.65      4.30    0.512261E-002
     -0.65      4.35    0.460468E-002
     -0.65      4.40    0.411011E-002
     -0.65      4.45    0.364186E-002
     -0.65      4.50    0.320248E-002
     -0.65      4.55    0.279402E-002
     -0.65      4.60    0.241798E-002
     -0.65      4.65    0.207524E-002
     -0.65      4.70    0.176603E-002
     -0.65      4.75    0.148998E-002
     -0.65      4.80    0.124614E-002
     -0.65      4.85    0.103305E-002
     -0.65      4.90    0.848823E-003
     -0.65      4.95    0.691264E-003
     -0.65      5.00    0.557955E-003
     -0.65      5.05    0.446363E-003
     -0.65      5.10    0.353937E-003
     -0.65      5.15    0.278183E-003
     -0.65      5.20    0.216734E-003
     -0.65      5.25    0.167396E-003
     -0.65      5.30    0.128176E-003
     -0.65      5.35    0.973075E-004
     -0.65      5.40    0.732462E-004
     -0.65      5.45    0.546693E-004
     -0.65      5.50    0.404607E-004
     -0.65      5.55    0.296930E-004
     -0.65      5.60    0.216066E-004
     -0.65      5.65    0.155879E-004
     -0.65      5.70    0.111474E-004
     -0.65      5.75    0.789967E-005
     -0.65      5.80    0.554469E-005
     -0.65      5.85    0.385158E-005
     -0.65      5.90    0.264467E-005
     -0.65      5.95    0.179170E-005
     -0.65      6.00    0.119416E-005
     -0.65      6.05    0.779401E-006
     -0.65      6.10    0.494441E-006
     -0.65      6.15    0.301043E-006
     -0.65      6.20    0.171969E-006
     -0.65      6.25    0.881372E-007
     -0.65      6.30    0.365346E-007
     -0.65      6.35    0.874322E-008
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.340997E-007
     -0.60     -6.30    0.141616E-006
     -0.60     -6.25    0.338273E-006
     -0.60     -6.20    0.651310E-006
     -0.60     -6.15    0.112178E-005
     -0.60     -6.10    0.180812E-005
     -0.60     -6.05    0.279107E-005
     -0.60     -6.00    0.418008E-005
     -0.60     -5.95    0.612147E-005
     -0.60     -5.90    0.880835E-005
     -0.60     -5.85    0.124926E-004
     -0.60     -5.80    0.174991E-004
     -0.60     -5.75    0.242416E-004
     -0.60     -5.70    0.332411E-004
     -0.60     -5.65    0.451451E-004
     -0.60     -5.60    0.607477E-004
     -0.60     -5.55    0.810095E-004
     -0.60     -5.50    0.107076E-003
     -0.60     -5.45    0.140290E-003
     -0.60     -5.40    0.182204E-003
     -0.60     -5.35    0.234576E-003
     -0.60     -5.30    0.299365E-003
     -0.60     -5.25    0.378703E-003
     -0.60     -5.20    0.474861E-003
     -0.60     -5.15    0.590196E-003
     -0.60     -5.10    0.727083E-003
     -0.60     -5.05    0.887835E-003
     -0.60     -5.00    0.107461E-002
     -0.60     -4.95    0.128932E-002
     -0.60     -4.90    0.153353E-002
     -0.60     -4.85    0.180836E-002
     -0.60     -4.80    0.211444E-002
     -0.60     -4.75    0.245181E-002
     -0.60     -4.70    0.281995E-002
     -0.60     -4.65    0.321770E-002
     -0.60     -4.60    0.364337E-002
     -0.60     -4.55    0.409475E-002
     -0.60     -4.50    0.456917E-002
     -0.60     -4.45    0.506366E-002
     -0.60     -4.40    0.557496E-002
     -0.60     -4.35    0.609974E-002
     -0.60     -4.30    0.663459E-002
     -0.60     -4.25    0.717620E-002
     -0.60     -4.20    0.772142E-002
     -0.60     -4.15    0.826728E-002
     -0.60     -4.10    0.881111E-002
     -0.60     -4.05    0.935054E-002
     -0.60     -4.00    0.988352E-002
     -0.60     -3.95    0.104083E-001
     -0.60     -3.90    0.109235E-001
     -0.60     -3.85    0.114280E-001
     -0.60     -3.80    0.119210E-001
     -0.60     -3.75    0.124019E-001
     -0.60     -3.70    0.128704E-001
     -0.60     -3.65    0.133264E-001
     -0.60     -3.60    0.137700E-001
     -0.60     -3.55    0.142014E-001
     -0.60     -3.50    0.146209E-001
     -0.60     -3.45    0.150289E-001
     -0.60     -3.40    0.154260E-001
     -0.60     -3.35    0.158126E-001
     -0.60     -3.30    0.161892E-001
     -0.60     -3.25    0.165564E-001
     -0.60     -3.20    0.169144E-001
     -0.60     -3.15    0.172637E-001
     -0.60     -3.10    0.176043E-001
     -0.60     -3.05    0.179364E-001
     -0.60     -3.00    0.182599E-001
     -0.60     -2.95    0.185744E-001
     -0.60     -2.90    0.188795E-001
     -0.60     -2.85    0.191746E-001
     -0.60     -2.80    0.194589E-001
     -0.60     -2.75    0.197315E-001
     -0.60     -2.70    0.199913E-001
     -0.60     -2.65    0.202373E-001
     -0.60     -2.60    0.204684E-001
     -0.60     -2.55    0.206835E-001
     -0.60     -2.50    0.208816E-001
     -0.60     -2.45    0.210622E-001
     -0.60     -2.40    0.212246E-001
     -0.60     -2.35    0.213690E-001
     -0.60     -2.30    0.214958E-001
     -0.60     -2.25    0.216063E-001
     -0.60     -2.20    0.217023E-001
     -0.60     -2.15    0.217864E-001
     -0.60     -2.10    0.218622E-001
     -0.60     -2.05    0.219337E-001
     -0.60     -2.00    0.220058E-001
     -0.60     -1.95    0.220835E-001
     -0.60     -1.90    0.221720E-001
     -0.60     -1.85    0.222760E-001
     -0.60     -1.80    0.223998E-001
     -0.60     -1.75    0.225462E-001
     -0.60     -1.70    0.227170E-001
     -0.60     -1.65    0.229124E-001
     -0.60     -1.60    0.231309E-001
     -0.60     -1.55    0.233699E-001
     -0.60     -1.50    0.236254E-001
     -0.60     -1.45    0.238928E-001
     -0.60     -1.40    0.241672E-001
     -0.60     -1.35    0.244434E-001
     -0.60     -1.30    0.247167E-001
     -0.60     -1.25    0.249830E-001
     -0.60     -1.20    0.252388E-001
     -0.60     -1.15    0.254814E-001
     -0.60     -1.10    0.257088E-001
     -0.60     -1.05    0.259199E-001
     -0.60     -1.00    0.261140E-001
     -0.60     -0.95    0.262913E-001
     -0.60     -0.90    0.264521E-001
     -0.60     -0.85    0.265972E-001
     -0.60     -0.80    0.267276E-001
     -0.60     -0.75    0.268443E-001
     -0.60     -0.70    0.269487E-001
     -0.60     -0.65    0.270419E-001
     -0.60     -0.60    0.271250E-001
     -0.60     -0.55    0.271991E-001
     -0.60     -0.50    0.272651E-001
     -0.60     -0.45    0.273238E-001
     -0.60     -0.40    0.273758E-001
     -0.60     -0.35    0.274214E-001
     -0.60     -0.30    0.274611E-001
     -0.60     -0.25    0.274949E-001
     -0.60     -0.20    0.275229E-001
     -0.60     -0.15    0.275451E-001
     -0.60     -0.10    0.275614E-001
     -0.60     -0.05    0.275717E-001
     -0.60      0.00    0.275759E-001
     -0.60      0.05    0.275739E-001
     -0.60      0.10    0.275655E-001
     -0.60      0.15    0.275509E-001
     -0.60      0.20    0.275299E-001
     -0.60      0.25    0.275026E-001
     -0.60      0.30    0.274690E-001
     -0.60      0.35    0.274290E-001
     -0.60      0.40    0.273824E-001
     -0.60      0.45    0.273290E-001
     -0.60      0.50    0.272685E-001
     -0.60      0.55    0.272003E-001
     -0.60      0.60    0.271235E-001
     -0.60      0.65    0.270370E-001
     -0.60      0.70    0.269395E-001
     -0.60      0.75    0.268292E-001
     -0.60      0.80    0.267039E-001
     -0.60      0.85    0.265612E-001
     -0.60      0.90    0.263981E-001
     -0.60      0.95    0.262110E-001
     -0.60      1.00    0.259959E-001
     -0.60      1.05    0.257484E-001
     -0.60      1.10    0.254633E-001
     -0.60      1.15    0.251352E-001
     -0.60      1.20    0.247583E-001
     -0.60      1.25    0.243267E-001
     -0.60      1.30    0.238348E-001
     -0.60      1.35    0.232780E-001
     -0.60      1.40    0.226533E-001
     -0.60      1.45    0.219604E-001
     -0.60      1.50    0.212030E-001
     -0.60      1.55    0.203898E-001
     -0.60      1.60    0.195361E-001
     -0.60      1.65    0.186641E-001
     -0.60      1.70    0.178031E-001
     -0.60      1.75    0.169879E-001
     -0.60      1.80    0.162565E-001
     -0.60      1.85    0.156460E-001
     -0.60      1.90    0.151876E-001
     -0.60      1.95    0.149024E-001
     -0.60      2.00    0.147982E-001
     -0.60      2.05    0.148679E-001
     -0.60      2.10    0.150906E-001
     -0.60      2.15    0.154353E-001
     -0.60      2.20    0.158653E-001
     -0.60      2.25    0.163425E-001
     -0.60      2.30    0.168316E-001
     -0.60      2.35    0.173030E-001
     -0.60      2.40    0.177339E-001
     -0.60      2.45    0.181084E-001
     -0.60      2.50    0.184170E-001
     -0.60      2.55    0.186552E-001
     -0.60      2.60    0.188227E-001
     -0.60      2.65    0.189216E-001
     -0.60      2.70    0.189559E-001
     -0.60      2.75    0.189305E-001
     -0.60      2.80    0.188507E-001
     -0.60      2.85    0.187215E-001
     -0.60      2.90    0.185479E-001
     -0.60      2.95    0.183342E-001
     -0.60      3.00    0.180845E-001
     -0.60      3.05    0.178022E-001
     -0.60      3.10    0.174902E-001
     -0.60      3.15    0.171511E-001
     -0.60      3.20    0.167871E-001
     -0.60      3.25    0.164000E-001
     -0.60      3.30    0.159914E-001
     -0.60      3.35    0.155625E-001
     -0.60      3.40    0.151146E-001
     -0.60      3.45    0.146488E-001
     -0.60      3.50    0.141658E-001
     -0.60      3.55    0.136668E-001
     -0.60      3.60    0.131525E-001
     -0.60      3.65    0.126239E-001
     -0.60      3.70    0.120822E-001
     -0.60      3.75    0.115285E-001
     -0.60      3.80    0.109641E-001
     -0.60      3.85    0.103906E-001
     -0.60      3.90    0.980989E-002
     -0.60      3.95    0.922397E-002
     -0.60      4.00    0.863521E-002
     -0.60      4.05    0.804625E-002
     -0.60      4.10    0.746001E-002
     -0.60      4.15    0.687965E-002
     -0.60      4.20    0.630851E-002
     -0.60      4.25    0.575007E-002
     -0.60      4.30    0.520785E-002
     -0.60      4.35    0.468533E-002
     -0.60      4.40    0.418580E-002
     -0.60      4.45    0.371227E-002
     -0.60      4.50    0.326740E-002
     -0.60      4.55    0.285331E-002
     -0.60      4.60    0.247161E-002
     -0.60      4.65    0.212325E-002
     -0.60      4.70    0.180858E-002
     -0.60      4.75    0.152729E-002
     -0.60      4.80    0.127851E-002
     -0.60      4.85    0.106084E-002
     -0.60      4.90    0.872426E-003
     -0.60      4.95    0.711096E-003
     -0.60      5.00    0.574441E-003
     -0.60      5.05    0.459923E-003
     -0.60      5.10    0.364973E-003
     -0.60      5.15    0.287072E-003
     -0.60      5.20    0.223821E-003
     -0.60      5.25    0.172988E-003
     -0.60      5.30    0.132545E-003
     -0.60      5.35    0.100687E-003
     -0.60      5.40    0.758355E-004
     -0.60      5.45    0.566339E-004
     -0.60      5.50    0.419372E-004
     -0.60      5.55    0.307921E-004
     -0.60      5.60    0.224170E-004
     -0.60      5.65    0.161798E-004
     -0.60      5.70    0.115755E-004
     -0.60      5.75    0.820621E-005
     -0.60      5.80    0.576189E-005
     -0.60      5.85    0.400375E-005
     -0.60      5.90    0.274995E-005
     -0.60      5.95    0.186351E-005
     -0.60      6.00    0.124230E-005
     -0.60      6.05    0.810978E-006
     -0.60      6.10    0.514555E-006
     -0.60      6.15    0.313330E-006
     -0.60      6.20    0.179005E-006
     -0.60      6.25    0.917503E-007
     -0.60      6.30    0.380341E-007
     -0.60      6.35    0.910233E-008
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.366616E-007
     -0.55     -6.30    0.152229E-006
     -0.55     -6.25    0.363523E-006
     -0.55     -6.20    0.699656E-006
     -0.55     -6.15    0.120446E-005
     -0.55     -6.10    0.194026E-005
     -0.55     -6.05    0.299300E-005
     -0.55     -6.00    0.447908E-005
     -0.55     -5.95    0.655377E-005
     -0.55     -5.90    0.942163E-005
     -0.55     -5.85    0.133490E-004
     -0.55     -5.80    0.186787E-004
     -0.55     -5.75    0.258463E-004
     -0.55     -5.70    0.353991E-004
     -0.55     -5.65    0.480156E-004
     -0.55     -5.60    0.645257E-004
     -0.55     -5.55    0.859306E-004
     -0.55     -5.50    0.113420E-003
     -0.55     -5.45    0.148386E-003
     -0.55     -5.40    0.192429E-003
     -0.55     -5.35    0.247358E-003
     -0.55     -5.30    0.315178E-003
     -0.55     -5.25    0.398060E-003
     -0.55     -5.20    0.498306E-003
     -0.55     -5.15    0.618291E-003
     -0.55     -5.10    0.760391E-003
     -0.55     -5.05    0.926897E-003
     -0.55     -5.00    0.111993E-002
     -0.55     -4.95    0.134133E-002
     -0.55     -4.90    0.159257E-002
     -0.55     -4.85    0.187467E-002
     -0.55     -4.80    0.218812E-002
     -0.55     -4.75    0.253283E-002
     -0.55     -4.70    0.290812E-002
     -0.55     -4.65    0.331270E-002
     -0.55     -4.60    0.374473E-002
     -0.55     -4.55    0.420187E-002
     -0.55     -4.50    0.468135E-002
     -0.55     -4.45    0.518010E-002
     -0.55     -4.40    0.569480E-002
     -0.55     -4.35    0.622207E-002
     -0.55     -4.30    0.675850E-002
     -0.55     -4.25    0.730077E-002
     -0.55     -4.20    0.784573E-002
     -0.55     -4.15    0.839048E-002
     -0.55     -4.10    0.893239E-002
     -0.55     -4.05    0.946913E-002
     -0.55     -4.00    0.999870E-002
     -0.55     -3.95    0.105194E-001
     -0.55     -3.90    0.110300E-001
     -0.55     -3.85    0.115294E-001
     -0.55     -3.80    0.120168E-001
     -0.55     -3.75    0.124917E-001
     -0.55     -3.70    0.129540E-001
     -0.55     -3.65    0.134035E-001
     -0.55     -3.60    0.138405E-001
     -0.55     -3.55    0.142653E-001
     -0.55     -3.50    0.146782E-001
     -0.55     -3.45    0.150798E-001
     -0.55     -3.40    0.154707E-001
     -0.55     -3.35    0.158515E-001
     -0.55     -3.30    0.162229E-001
     -0.55     -3.25    0.165855E-001
     -0.55     -3.20    0.169397E-001
     -0.55     -3.15    0.172859E-001
     -0.55     -3.10    0.176246E-001
     -0.55     -3.05    0.179559E-001
     -0.55     -3.00    0.182797E-001
     -0.55     -2.95    0.185958E-001
     -0.55     -2.90    0.189039E-001
     -0.55     -2.85    0.192034E-001
     -0.55     -2.80    0.194937E-001
     -0.55     -2.75    0.197738E-001
     -0.55     -2.70    0.200429E-001
     -0.55     -2.65    0.202999E-001
     -0.55     -2.60    0.205438E-001
     -0.55     -2.55    0.207737E-001
     -0.55     -2.50    0.209888E-001
     -0.55     -2.45    0.211884E-001
     -0.55     -2.40    0.213722E-001
     -0.55     -2.35    0.215402E-001
     -0.55     -2.30    0.216930E-001
     -0.55     -2.25    0.218315E-001
     -0.55     -2.20    0.219573E-001
     -0.55     -2.15    0.220726E-001
     -0.55     -2.10    0.221803E-001
     -0.55     -2.05    0.222836E-001
     -0.55     -2.00    0.223863E-001
     -0.55     -1.95    0.224924E-001
     -0.55     -1.90    0.226058E-001
     -0.55     -1.85    0.227302E-001
     -0.55     -1.80    0.228687E-001
     -0.55     -1.75    0.230235E-001
     -0.55     -1.70    0.231961E-001
     -0.55     -1.65    0.233863E-001
     -0.55     -1.60    0.235933E-001
     -0.55     -1.55    0.238149E-001
     -0.55     -1.50    0.240482E-001
     -0.55     -1.45    0.242897E-001
     -0.55     -1.40    0.245356E-001
     -0.55     -1.35    0.247818E-001
     -0.55     -1.30    0.250247E-001
     -0.55     -1.25    0.252609E-001
     -0.55     -1.20    0.254876E-001
     -0.55     -1.15    0.257025E-001
     -0.55     -1.10    0.259041E-001
     -0.55     -1.05    0.260914E-001
     -0.55     -1.00    0.262637E-001
     -0.55     -0.95    0.264211E-001
     -0.55     -0.90    0.265639E-001
     -0.55     -0.85    0.266929E-001
     -0.55     -0.80    0.268090E-001
     -0.55     -0.75    0.269132E-001
     -0.55     -0.70    0.270066E-001
     -0.55     -0.65    0.270905E-001
     -0.55     -0.60    0.271659E-001
     -0.55     -0.55    0.272338E-001
     -0.55     -0.50    0.272951E-001
     -0.55     -0.45    0.273506E-001
     -0.55     -0.40    0.274007E-001
     -0.55     -0.35    0.274459E-001
     -0.55     -0.30    0.274864E-001
     -0.55     -0.25    0.275221E-001
     -0.55     -0.20    0.275531E-001
     -0.55     -0.15    0.275791E-001
     -0.55     -0.10    0.275999E-001
     -0.55     -0.05    0.276152E-001
     -0.55      0.00    0.276247E-001
     -0.55      0.05    0.276282E-001
     -0.55      0.10    0.276254E-001
     -0.55      0.15    0.276160E-001
     -0.55      0.20    0.276000E-001
     -0.55      0.25    0.275771E-001
     -0.55      0.30    0.275472E-001
     -0.55      0.35    0.275102E-001
     -0.55      0.40    0.274656E-001
     -0.55      0.45    0.274132E-001
     -0.55      0.50    0.273525E-001
     -0.55      0.55    0.272828E-001
     -0.55      0.60    0.272032E-001
     -0.55      0.65    0.271126E-001
     -0.55      0.70    0.270093E-001
     -0.55      0.75    0.268915E-001
     -0.55      0.80    0.267570E-001
     -0.55      0.85    0.266029E-001
     -0.55      0.90    0.264260E-001
     -0.55      0.95    0.262223E-001
     -0.55      1.00    0.259873E-001
     -0.55      1.05    0.257158E-001
     -0.55      1.10    0.254019E-001
     -0.55      1.15    0.250388E-001
     -0.55      1.20    0.246196E-001
     -0.55      1.25    0.241367E-001
     -0.55      1.30    0.235828E-001
     -0.55      1.35    0.229515E-001
     -0.55      1.40    0.222381E-001
     -0.55      1.45    0.214407E-001
     -0.55      1.50    0.205625E-001
     -0.55      1.55    0.196128E-001
     -0.55      1.60    0.186090E-001
     -0.55      1.65    0.175780E-001
     -0.55      1.70    0.165559E-001
     -0.55      1.75    0.155871E-001
     -0.55      1.80    0.147205E-001
     -0.55      1.85    0.140046E-001
     -0.55      1.90    0.134806E-001
     -0.55      1.95    0.131765E-001
     -0.55      2.00    0.131023E-001
     -0.55      2.05    0.132478E-001
     -0.55      2.10    0.135852E-001
     -0.55      2.15    0.140730E-001
     -0.55      2.20    0.146628E-001
     -0.55      2.25    0.153055E-001
     -0.55      2.30    0.159565E-001
     -0.55      2.35    0.165794E-001
     -0.55      2.40    0.171470E-001
     -0.55      2.45    0.176414E-001
     -0.55      2.50    0.180526E-001
     -0.55      2.55    0.183771E-001
     -0.55      2.60    0.186159E-001
     -0.55      2.65    0.187732E-001
     -0.55      2.70    0.188550E-001
     -0.55      2.75    0.188678E-001
     -0.55      2.80    0.188187E-001
     -0.55      2.85    0.187141E-001
     -0.55      2.90    0.185601E-001
     -0.55      2.95    0.183623E-001
     -0.55      3.00    0.181253E-001
     -0.55      3.05    0.178532E-001
     -0.55      3.10    0.175495E-001
     -0.55      3.15    0.172172E-001
     -0.55      3.20    0.168588E-001
     -0.55      3.25    0.164764E-001
     -0.55      3.30    0.160716E-001
     -0.55      3.35    0.156460E-001
     -0.55      3.40    0.152009E-001
     -0.55      3.45    0.147374E-001
     -0.55      3.50    0.142565E-001
     -0.55      3.55    0.137591E-001
     -0.55      3.60    0.132462E-001
     -0.55      3.65    0.127188E-001
     -0.55      3.70    0.121780E-001
     -0.55      3.75    0.116248E-001
     -0.55      3.80    0.110607E-001
     -0.55      3.85    0.104873E-001
     -0.55      3.90    0.990620E-002
     -0.55      3.95    0.931957E-002
     -0.55      4.00    0.872970E-002
     -0.55      4.05    0.813923E-002
     -0.55      4.10    0.755103E-002
     -0.55      4.15    0.696824E-002
     -0.55      4.20    0.639422E-002
     -0.55      4.25    0.583244E-002
     -0.55      4.30    0.528646E-002
     -0.55      4.35    0.475977E-002
     -0.55      4.40    0.425571E-002
     -0.55      4.45    0.377739E-002
     -0.55      4.50    0.332749E-002
     -0.55      4.55    0.290825E-002
     -0.55      4.60    0.252134E-002
     -0.55      4.65    0.216782E-002
     -0.55      4.70    0.184811E-002
     -0.55      4.75    0.156200E-002
     -0.55      4.80    0.130866E-002
     -0.55      4.85    0.108674E-002
     -0.55      4.90    0.894445E-003
     -0.55      4.95    0.729614E-003
     -0.55      5.00    0.589847E-003
     -0.55      5.05    0.472605E-003
     -0.55      5.10    0.375302E-003
     -0.55      5.15    0.295398E-003
     -0.55      5.20    0.230463E-003
     -0.55      5.25    0.178233E-003
     -0.55      5.30    0.136646E-003
     -0.55      5.35    0.103861E-003
     -0.55      5.40    0.782683E-004
     -0.55      5.45    0.584807E-004
     -0.55      5.50    0.433257E-004
     -0.55      5.55    0.318261E-004
     -0.55      5.60    0.231798E-004
     -0.55      5.65    0.167370E-004
     -0.55      5.70    0.119786E-004
     -0.55      5.75    0.849496E-005
     -0.55      5.80    0.596653E-005
     -0.55      5.85    0.414715E-005
     -0.55      5.90    0.284919E-005
     -0.55      5.95    0.193121E-005
     -0.55      6.00    0.128769E-005
     -0.55      6.05    0.840753E-006
     -0.55      6.10    0.533523E-006
     -0.55      6.15    0.324917E-006
     -0.55      6.20    0.185641E-006
     -0.55      6.25    0.951577E-007
     -0.55      6.30    0.394483E-007
     -0.55      6.35    0.944101E-008
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.392727E-007
     -0.50     -6.30    0.163045E-006
     -0.50     -6.25    0.389246E-006
     -0.50     -6.20    0.748890E-006
     -0.50     -6.15    0.128862E-005
     -0.50     -6.10    0.207467E-005
     -0.50     -6.05    0.319828E-005
     -0.50     -6.00    0.478279E-005
     -0.50     -5.95    0.699249E-005
     -0.50     -5.90    0.100435E-004
     -0.50     -5.85    0.142165E-004
     -0.50     -5.80    0.198722E-004
     -0.50     -5.75    0.274680E-004
     -0.50     -5.70    0.375773E-004
     -0.50     -5.65    0.509092E-004
     -0.50     -5.60    0.683289E-004
     -0.50     -5.55    0.908773E-004
     -0.50     -5.50    0.119788E-003
     -0.50     -5.45    0.156499E-003
     -0.50     -5.40    0.202659E-003
     -0.50     -5.35    0.260125E-003
     -0.50     -5.30    0.330943E-003
     -0.50     -5.25    0.417323E-003
     -0.50     -5.20    0.521594E-003
     -0.50     -5.15    0.646145E-003
     -0.50     -5.10    0.793345E-003
     -0.50     -5.05    0.965466E-003
     -0.50     -5.00    0.116458E-002
     -0.50     -4.95    0.139246E-002
     -0.50     -4.90    0.165049E-002
     -0.50     -4.85    0.193957E-002
     -0.50     -4.80    0.226008E-002
     -0.50     -4.75    0.261179E-002
     -0.50     -4.70    0.299386E-002
     -0.50     -4.65    0.340488E-002
     -0.50     -4.60    0.384286E-002
     -0.50     -4.55    0.430534E-002
     -0.50     -4.50    0.478945E-002
     -0.50     -4.45    0.529203E-002
     -0.50     -4.40    0.580973E-002
     -0.50     -4.35    0.633910E-002
     -0.50     -4.30    0.687672E-002
     -0.50     -4.25    0.741927E-002
     -0.50     -4.20    0.796364E-002
     -0.50     -4.15    0.850695E-002
     -0.50     -4.10    0.904659E-002
     -0.50     -4.05    0.958030E-002
     -0.50     -4.00    0.101061E-001
     -0.50     -3.95    0.106225E-001
     -0.50     -3.90    0.111280E-001
     -0.50     -3.85    0.116219E-001
     -0.50     -3.80    0.121032E-001
     -0.50     -3.75    0.125718E-001
     -0.50     -3.70    0.130273E-001
     -0.50     -3.65    0.134698E-001
     -0.50     -3.60    0.138995E-001
     -0.50     -3.55    0.143170E-001
     -0.50     -3.50    0.147226E-001
     -0.50     -3.45    0.151170E-001
     -0.50     -3.40    0.155010E-001
     -0.50     -3.35    0.158754E-001
     -0.50     -3.30    0.162408E-001
     -0.50     -3.25    0.165980E-001
     -0.50     -3.20    0.169477E-001
     -0.50     -3.15    0.172905E-001
     -0.50     -3.10    0.176267E-001
     -0.50     -3.05    0.179566E-001
     -0.50     -3.00    0.182804E-001
     -0.50     -2.95    0.185978E-001
     -0.50     -2.90    0.189087E-001
     -0.50     -2.85    0.192124E-001
     -0.50     -2.80    0.195084E-001
     -0.50     -2.75    0.197958E-001
     -0.50     -2.70    0.200737E-001
     -0.50     -2.65    0.203412E-001
     -0.50     -2.60    0.205972E-001
     -0.50     -2.55    0.208409E-001
     -0.50     -2.50    0.210715E-001
     -0.50     -2.45    0.212884E-001
     -0.50     -2.40    0.214912E-001
     -0.50     -2.35    0.216801E-001
     -0.50     -2.30    0.218553E-001
     -0.50     -2.25    0.220177E-001
     -0.50     -2.20    0.221687E-001
     -0.50     -2.15    0.223100E-001
     -0.50     -2.10    0.224440E-001
     -0.50     -2.05    0.225733E-001
     -0.50     -2.00    0.227008E-001
     -0.50     -1.95    0.228298E-001
     -0.50     -1.90    0.229632E-001
     -0.50     -1.85    0.231039E-001
     -0.50     -1.80    0.232542E-001
     -0.50     -1.75    0.234160E-001
     -0.50     -1.70    0.235900E-001
     -0.50     -1.65    0.237765E-001
     -0.50     -1.60    0.239747E-001
     -0.50     -1.55    0.241828E-001
     -0.50     -1.50    0.243988E-001
     -0.50     -1.45    0.246198E-001
     -0.50     -1.40    0.248429E-001
     -0.50     -1.35    0.250650E-001
     -0.50     -1.30    0.252830E-001
     -0.50     -1.25    0.254943E-001
     -0.50     -1.20    0.256967E-001
     -0.50     -1.15    0.258882E-001
     -0.50     -1.10    0.260674E-001
     -0.50     -1.05    0.262336E-001
     -0.50     -1.00    0.263863E-001
     -0.50     -0.95    0.265256E-001
     -0.50     -0.90    0.266518E-001
     -0.50     -0.85    0.267656E-001
     -0.50     -0.80    0.268679E-001
     -0.50     -0.75    0.269597E-001
     -0.50     -0.70    0.270423E-001
     -0.50     -0.65    0.271168E-001
     -0.50     -0.60    0.271843E-001
     -0.50     -0.55    0.272459E-001
     -0.50     -0.50    0.273024E-001
     -0.50     -0.45    0.273546E-001
     -0.50     -0.40    0.274030E-001
     -0.50     -0.35    0.274478E-001
     -0.50     -0.30    0.274893E-001
     -0.50     -0.25    0.275273E-001
     -0.50     -0.20    0.275616E-001
     -0.50     -0.15    0.275919E-001
     -0.50     -0.10    0.276177E-001
     -0.50     -0.05    0.276385E-001
     -0.50      0.00    0.276539E-001
     -0.50      0.05    0.276635E-001
     -0.50      0.10    0.276667E-001
     -0.50      0.15    0.276632E-001
     -0.50      0.20    0.276526E-001
     -0.50      0.25    0.276347E-001
     -0.50      0.30    0.276091E-001
     -0.50      0.35    0.275754E-001
     -0.50      0.40    0.275334E-001
     -0.50      0.45    0.274826E-001
     -0.50      0.50    0.274223E-001
     -0.50      0.55    0.273518E-001
     -0.50      0.60    0.272701E-001
     -0.50      0.65    0.271759E-001
     -0.50      0.70    0.270676E-001
     -0.50      0.75    0.269432E-001
     -0.50      0.80    0.268001E-001
     -0.50      0.85    0.266354E-001
     -0.50      0.90    0.264454E-001
     -0.50      0.95    0.262258E-001
     -0.50      1.00    0.259714E-001
     -0.50      1.05    0.256762E-001
     -0.50      1.10    0.253333E-001
     -0.50      1.15    0.249349E-001
     -0.50      1.20    0.244722E-001
     -0.50      1.25    0.239361E-001
     -0.50      1.30    0.233173E-001
     -0.50      1.35    0.226070E-001
     -0.50      1.40    0.217982E-001
     -0.50      1.45    0.208875E-001
     -0.50      1.50    0.198766E-001
     -0.50      1.55    0.187750E-001
     -0.50      1.60    0.176024E-001
     -0.50      1.65    0.163905E-001
     -0.50      1.70    0.151835E-001
     -0.50      1.75    0.140366E-001
     -0.50      1.80    0.130121E-001
     -0.50      1.85    0.121724E-001
     -0.50      1.90    0.115713E-001
     -0.50      1.95    0.112451E-001
     -0.50      2.00    0.112064E-001
     -0.50      2.05    0.114417E-001
     -0.50      2.10    0.119138E-001
     -0.50      2.15    0.125684E-001
     -0.50      2.20    0.133429E-001
     -0.50      2.25    0.141749E-001
     -0.50      2.30    0.150092E-001
     -0.50      2.35    0.158015E-001
     -0.50      2.40    0.165201E-001
     -0.50      2.45    0.171453E-001
     -0.50      2.50    0.176672E-001
     -0.50      2.55    0.180836E-001
     -0.50      2.60    0.183977E-001
     -0.50      2.65    0.186160E-001
     -0.50      2.70    0.187467E-001
     -0.50      2.75    0.187986E-001
     -0.50      2.80    0.187806E-001
     -0.50      2.85    0.187007E-001
     -0.50      2.90    0.185663E-001
     -0.50      2.95    0.183841E-001
     -0.50      3.00    0.181595E-001
     -0.50      3.05    0.178974E-001
     -0.50      3.10    0.176018E-001
     -0.50      3.15    0.172761E-001
     -0.50      3.20    0.169230E-001
     -0.50      3.25    0.165450E-001
     -0.50      3.30    0.161439E-001
     -0.50      3.35    0.157214E-001
     -0.50      3.40    0.152789E-001
     -0.50      3.45    0.148176E-001
     -0.50      3.50    0.143386E-001
     -0.50      3.55    0.138428E-001
     -0.50      3.60    0.133312E-001
     -0.50      3.65    0.128049E-001
     -0.50      3.70    0.122649E-001
     -0.50      3.75    0.117123E-001
     -0.50      3.80    0.111486E-001
     -0.50      3.85    0.105751E-001
     -0.50      3.90    0.999378E-002
     -0.50      3.95    0.940655E-002
     -0.50      4.00    0.881572E-002
     -0.50      4.05    0.822390E-002
     -0.50      4.10    0.763396E-002
     -0.50      4.15    0.704901E-002
     -0.50      4.20    0.647241E-002
     -0.50      4.25    0.590765E-002
     -0.50      4.30    0.535827E-002
     -0.50      4.35    0.482782E-002
     -0.50      4.40    0.431969E-002
     -0.50      4.45    0.383701E-002
     -0.50      4.50    0.338255E-002
     -0.50      4.55    0.295863E-002
     -0.50      4.60    0.256699E-002
     -0.50      4.65    0.220877E-002
     -0.50      4.70    0.188447E-002
     -0.50      4.75    0.159394E-002
     -0.50      4.80    0.133642E-002
     -0.50      4.85    0.111062E-002
     -0.50      4.90    0.914757E-003
     -0.50      4.95    0.746708E-003
     -0.50      5.00    0.604080E-003
     -0.50      5.05    0.484329E-003
     -0.50      5.10    0.384858E-003
     -0.50      5.15    0.303105E-003
     -0.50      5.20    0.236614E-003
     -0.50      5.25    0.183093E-003
     -0.50      5.30    0.140447E-003
     -0.50      5.35    0.106805E-003
     -0.50      5.40    0.805255E-004
     -0.50      5.45    0.601948E-004
     -0.50      5.50    0.446148E-004
     -0.50      5.55    0.327864E-004
     -0.50      5.60    0.238883E-004
     -0.50      5.65    0.172548E-004
     -0.50      5.70    0.123533E-004
     -0.50      5.75    0.876338E-005
     -0.50      5.80    0.615679E-005
     -0.50      5.85    0.428049E-005
     -0.50      5.90    0.294148E-005
     -0.50      5.95    0.199417E-005
     -0.50      6.00    0.132990E-005
     -0.50      6.05    0.868445E-006
     -0.50      6.10    0.551164E-006
     -0.50      6.15    0.335694E-006
     -0.50      6.20    0.191813E-006
     -0.50      6.25    0.983267E-007
     -0.50      6.30    0.407636E-007
     -0.50      6.35    0.975598E-008
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.419169E-007
     -0.45     -6.30    0.173995E-006
     -0.45     -6.25    0.415282E-006
     -0.45     -6.20    0.798702E-006
     -0.45     -6.15    0.137373E-005
     -0.45     -6.10    0.221051E-005
     -0.45     -6.05    0.340561E-005
     -0.45     -6.00    0.508931E-005
     -0.45     -5.95    0.743490E-005
     -0.45     -5.90    0.106699E-004
     -0.45     -5.85    0.150896E-004
     -0.45     -5.80    0.210721E-004
     -0.45     -5.75    0.290967E-004
     -0.45     -5.70    0.397623E-004
     -0.45     -5.65    0.538082E-004
     -0.45     -5.60    0.721341E-004
     -0.45     -5.55    0.958198E-004
     -0.45     -5.50    0.126141E-003
     -0.45     -5.45    0.164581E-003
     -0.45     -5.40    0.212834E-003
     -0.45     -5.35    0.272801E-003
     -0.45     -5.30    0.346570E-003
     -0.45     -5.25    0.436385E-003
     -0.45     -5.20    0.544598E-003
     -0.45     -5.15    0.673605E-003
     -0.45     -5.10    0.825773E-003
     -0.45     -5.05    0.100334E-002
     -0.45     -5.00    0.120834E-002
     -0.45     -4.95    0.144247E-002
     -0.45     -4.90    0.170702E-002
     -0.45     -4.85    0.200279E-002
     -0.45     -4.80    0.233002E-002
     -0.45     -4.75    0.268836E-002
     -0.45     -4.70    0.307683E-002
     -0.45     -4.65    0.349387E-002
     -0.45     -4.60    0.393738E-002
     -0.45     -4.55    0.440478E-002
     -0.45     -4.50    0.489311E-002
     -0.45     -4.45    0.539912E-002
     -0.45     -4.40    0.591941E-002
     -0.45     -4.35    0.645049E-002
     -0.45     -4.30    0.698893E-002
     -0.45     -4.25    0.753142E-002
     -0.45     -4.20    0.807485E-002
     -0.45     -4.15    0.861636E-002
     -0.45     -4.10    0.915341E-002
     -0.45     -4.05    0.968375E-002
     -0.45     -4.00    0.102055E-001
     -0.45     -3.95    0.107171E-001
     -0.45     -3.90    0.112172E-001
     -0.45     -3.85    0.117050E-001
     -0.45     -3.80    0.121799E-001
     -0.45     -3.75    0.126414E-001
     -0.45     -3.70    0.130895E-001
     -0.45     -3.65    0.135243E-001
     -0.45     -3.60    0.139461E-001
     -0.45     -3.55    0.143554E-001
     -0.45     -3.50    0.147529E-001
     -0.45     -3.45    0.151393E-001
     -0.45     -3.40    0.155155E-001
     -0.45     -3.35    0.158824E-001
     -0.45     -3.30    0.162409E-001
     -0.45     -3.25    0.165919E-001
     -0.45     -3.20    0.169363E-001
     -0.45     -3.15    0.172748E-001
     -0.45     -3.10    0.176079E-001
     -0.45     -3.05    0.179360E-001
     -0.45     -3.00    0.182593E-001
     -0.45     -2.95    0.185778E-001
     -0.45     -2.90    0.188912E-001
     -0.45     -2.85    0.191991E-001
     -0.45     -2.80    0.195007E-001
     -0.45     -2.75    0.197952E-001
     -0.45     -2.70    0.200818E-001
     -0.45     -2.65    0.203595E-001
     -0.45     -2.60    0.206271E-001
     -0.45     -2.55    0.208839E-001
     -0.45     -2.50    0.211291E-001
     -0.45     -2.45    0.213619E-001
     -0.45     -2.40    0.215821E-001
     -0.45     -2.35    0.217895E-001
     -0.45     -2.30    0.219845E-001
     -0.45     -2.25    0.221677E-001
     -0.45     -2.20    0.223403E-001
     -0.45     -2.15    0.225036E-001
     -0.45     -2.10    0.226596E-001
     -0.45     -2.05    0.228104E-001
     -0.45     -2.00    0.229584E-001
     -0.45     -1.95    0.231060E-001
     -0.45     -1.90    0.232556E-001
     -0.45     -1.85    0.234095E-001
     -0.45     -1.80    0.235695E-001
     -0.45     -1.75    0.237368E-001
     -0.45     -1.70    0.239124E-001
     -0.45     -1.65    0.240961E-001
     -0.45     -1.60    0.242875E-001
     -0.45     -1.55    0.244851E-001
     -0.45     -1.50    0.246874E-001
     -0.45     -1.45    0.248921E-001
     -0.45     -1.40    0.250968E-001
     -0.45     -1.35    0.252991E-001
     -0.45     -1.30    0.254966E-001
     -0.45     -1.25    0.256871E-001
     -0.45     -1.20    0.258687E-001
     -0.45     -1.15    0.260398E-001
     -0.45     -1.10    0.261993E-001
     -0.45     -1.05    0.263467E-001
     -0.45     -1.00    0.264814E-001
     -0.45     -0.95    0.266037E-001
     -0.45     -0.90    0.267139E-001
     -0.45     -0.85    0.268129E-001
     -0.45     -0.80    0.269016E-001
     -0.45     -0.75    0.269810E-001
     -0.45     -0.70    0.270525E-001
     -0.45     -0.65    0.271173E-001
     -0.45     -0.60    0.271766E-001
     -0.45     -0.55    0.272316E-001
     -0.45     -0.50    0.272831E-001
     -0.45     -0.45    0.273320E-001
     -0.45     -0.40    0.273787E-001
     -0.45     -0.35    0.274235E-001
     -0.45     -0.30    0.274665E-001
     -0.45     -0.25    0.275073E-001
     -0.45     -0.20    0.275457E-001
     -0.45     -0.15    0.275810E-001
     -0.45     -0.10    0.276127E-001
     -0.45     -0.05    0.276400E-001
     -0.45      0.00    0.276623E-001
     -0.45      0.05    0.276789E-001
     -0.45      0.10    0.276890E-001
     -0.45      0.15    0.276922E-001
     -0.45      0.20    0.276880E-001
     -0.45      0.25    0.276757E-001
     -0.45      0.30    0.276552E-001
     -0.45      0.35    0.276257E-001
     -0.45      0.40    0.275870E-001
     -0.45      0.45    0.275384E-001
     -0.45      0.50    0.274793E-001
     -0.45      0.55    0.274088E-001
     -0.45      0.60    0.273258E-001
     -0.45      0.65    0.272289E-001
     -0.45      0.70    0.271164E-001
     -0.45      0.75    0.269862E-001
     -0.45      0.80    0.268355E-001
     -0.45      0.85    0.266611E-001
     -0.45      0.90    0.264590E-001
     -0.45      0.95    0.262244E-001
     -0.45      1.00    0.259515E-001
     -0.45      1.05    0.256334E-001
     -0.45      1.10    0.252623E-001
     -0.45      1.15    0.248290E-001
     -0.45      1.20    0.243231E-001
     -0.45      1.25    0.237336E-001
     -0.45      1.30    0.230487E-001
     -0.45      1.35    0.222571E-001
     -0.45      1.40    0.213495E-001
     -0.45      1.45    0.203196E-001
     -0.45      1.50    0.191678E-001
     -0.45      1.55    0.179033E-001
     -0.45      1.60    0.165476E-001
     -0.45      1.65    0.151373E-001
     -0.45      1.70    0.137253E-001
     -0.45      1.75    0.123794E-001
     -0.45      1.80    0.111772E-001
     -0.45      1.85    0.101974E-001
     -0.45      1.90    0.950863E-002
     -0.45      1.95    0.915736E-002
     -0.45      2.00    0.915948E-002
     -0.45      2.05    0.949702E-002
     -0.45      2.10    0.101217E-001
     -0.45      2.15    0.109638E-001
     -0.45      2.20    0.119441E-001
     -0.45      2.25    0.129851E-001
     -0.45      2.30    0.140193E-001
     -0.45      2.35    0.149944E-001
     -0.45      2.40    0.158742E-001
     -0.45      2.45    0.166373E-001
     -0.45      2.50    0.172746E-001
     -0.45      2.55    0.177858E-001
     -0.45      2.60    0.181767E-001
     -0.45      2.65    0.184566E-001
     -0.45      2.70    0.186362E-001
     -0.45      2.75    0.187268E-001
     -0.45      2.80    0.187393E-001
     -0.45      2.85    0.186834E-001
     -0.45      2.90    0.185681E-001
     -0.45      2.95    0.184009E-001
     -0.45      3.00    0.181882E-001
     -0.45      3.05    0.179356E-001
     -0.45      3.10    0.176476E-001
     -0.45      3.15    0.173280E-001
     -0.45      3.20    0.169800E-001
     -0.45      3.25    0.166061E-001
     -0.45      3.30    0.162085E-001
     -0.45      3.35    0.157888E-001
     -0.45      3.40    0.153488E-001
     -0.45      3.45    0.148895E-001
     -0.45      3.50    0.144122E-001
     -0.45      3.55    0.139179E-001
     -0.45      3.60    0.134076E-001
     -0.45      3.65    0.128823E-001
     -0.45      3.70    0.123431E-001
     -0.45      3.75    0.117910E-001
     -0.45      3.80    0.112276E-001
     -0.45      3.85    0.106542E-001
     -0.45      3.90    0.100726E-001
     -0.45      3.95    0.948488E-002
     -0.45      4.00    0.889321E-002
     -0.45      4.05    0.830021E-002
     -0.45      4.10    0.770873E-002
     -0.45      4.15    0.712187E-002
     -0.45      4.20    0.654298E-002
     -0.45      4.25    0.597555E-002
     -0.45      4.30    0.542315E-002
     -0.45      4.35    0.488934E-002
     -0.45      4.40    0.437755E-002
     -0.45      4.45    0.389097E-002
     -0.45      4.50    0.343242E-002
     -0.45      4.55    0.300429E-002
     -0.45      4.60    0.260839E-002
     -0.45      4.65    0.224594E-002
     -0.45      4.70    0.191749E-002
     -0.45      4.75    0.162297E-002
     -0.45      4.80    0.136167E-002
     -0.45      4.85    0.113234E-002
     -0.45      4.90    0.933250E-003
     -0.45      4.95    0.762280E-003
     -0.45      5.00    0.617052E-003
     -0.45      5.05    0.495019E-003
     -0.45      5.10    0.393575E-003
     -0.45      5.15    0.310138E-003
     -0.45      5.20    0.242231E-003
     -0.45      5.25    0.187532E-003
     -0.45      5.30    0.143920E-003
     -0.45      5.35    0.109495E-003
     -0.45      5.40    0.825890E-004
     -0.45      5.45    0.617622E-004
     -0.45      5.50    0.457939E-004
     -0.45      5.55    0.336649E-004
     -0.45      5.60    0.245366E-004
     -0.45      5.65    0.177286E-004
     -0.45      5.70    0.126962E-004
     -0.45      5.75    0.900902E-005
     -0.45      5.80    0.633092E-005
     -0.45      5.85    0.440253E-005
     -0.45      5.90    0.302594E-005
     -0.45      5.95    0.205179E-005
     -0.45      6.00    0.136854E-005
     -0.45      6.05    0.893788E-006
     -0.45      6.10    0.567307E-006
     -0.45      6.15    0.345555E-006
     -0.45      6.20    0.197460E-006
     -0.45      6.25    0.101226E-006
     -0.45      6.30    0.419669E-007
     -0.45      6.35    0.100441E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.445761E-007
     -0.40     -6.30    0.185006E-006
     -0.40     -6.25    0.441455E-006
     -0.40     -6.20    0.848756E-006
     -0.40     -6.15    0.145920E-005
     -0.40     -6.10    0.234688E-005
     -0.40     -6.05    0.361360E-005
     -0.40     -6.00    0.539658E-005
     -0.40     -5.95    0.787804E-005
     -0.40     -5.90    0.112969E-004
     -0.40     -5.85    0.159625E-004
     -0.40     -5.80    0.222707E-004
     -0.40     -5.75    0.307217E-004
     -0.40     -5.70    0.419399E-004
     -0.40     -5.65    0.566938E-004
     -0.40     -5.60    0.759170E-004
     -0.40     -5.55    0.100727E-003
     -0.40     -5.50    0.132440E-003
     -0.40     -5.45    0.172582E-003
     -0.40     -5.40    0.222892E-003
     -0.40     -5.35    0.285312E-003
     -0.40     -5.30    0.361968E-003
     -0.40     -5.25    0.455135E-003
     -0.40     -5.20    0.567184E-003
     -0.40     -5.15    0.700520E-003
     -0.40     -5.10    0.857496E-003
     -0.40     -5.05    0.104033E-002
     -0.40     -5.00    0.125098E-002
     -0.40     -4.95    0.149110E-002
     -0.40     -4.90    0.176189E-002
     -0.40     -4.85    0.206402E-002
     -0.40     -4.80    0.239763E-002
     -0.40     -4.75    0.276222E-002
     -0.40     -4.70    0.315669E-002
     -0.40     -4.65    0.357935E-002
     -0.40     -4.60    0.402797E-002
     -0.40     -4.55    0.449988E-002
     -0.40     -4.50    0.499200E-002
     -0.40     -4.45    0.550104E-002
     -0.40     -4.40    0.602352E-002
     -0.40     -4.35    0.655593E-002
     -0.40     -4.30    0.709483E-002
     -0.40     -4.25    0.763691E-002
     -0.40     -4.20    0.817906E-002
     -0.40     -4.15    0.871845E-002
     -0.40     -4.10    0.925255E-002
     -0.40     -4.05    0.977917E-002
     -0.40     -4.00    0.102964E-001
     -0.40     -3.95    0.108028E-001
     -0.40     -3.90    0.112971E-001
     -0.40     -3.85    0.117784E-001
     -0.40     -3.80    0.122462E-001
     -0.40     -3.75    0.127001E-001
     -0.40     -3.70    0.131400E-001
     -0.40     -3.65    0.135663E-001
     -0.40     -3.60    0.139792E-001
     -0.40     -3.55    0.143794E-001
     -0.40     -3.50    0.147676E-001
     -0.40     -3.45    0.151449E-001
     -0.40     -3.40    0.155121E-001
     -0.40     -3.35    0.158704E-001
     -0.40     -3.30    0.162209E-001
     -0.40     -3.25    0.165647E-001
     -0.40     -3.20    0.169028E-001
     -0.40     -3.15    0.172361E-001
     -0.40     -3.10    0.175653E-001
     -0.40     -3.05    0.178910E-001
     -0.40     -3.00    0.182134E-001
     -0.40     -2.95    0.185327E-001
     -0.40     -2.90    0.188484E-001
     -0.40     -2.85    0.191603E-001
     -0.40     -2.80    0.194676E-001
     -0.40     -2.75    0.197694E-001
     -0.40     -2.70    0.200648E-001
     -0.40     -2.65    0.203526E-001
     -0.40     -2.60    0.206318E-001
     -0.40     -2.55    0.209015E-001
     -0.40     -2.50    0.211606E-001
     -0.40     -2.45    0.214085E-001
     -0.40     -2.40    0.216448E-001
     -0.40     -2.35    0.218693E-001
     -0.40     -2.30    0.220822E-001
     -0.40     -2.25    0.222839E-001
     -0.40     -2.20    0.224754E-001
     -0.40     -2.15    0.226577E-001
     -0.40     -2.10    0.228325E-001
     -0.40     -2.05    0.230015E-001
     -0.40     -2.00    0.231665E-001
     -0.40     -1.95    0.233296E-001
     -0.40     -1.90    0.234927E-001
     -0.40     -1.85    0.236574E-001
     -0.40     -1.80    0.238254E-001
     -0.40     -1.75    0.239976E-001
     -0.40     -1.70    0.241745E-001
     -0.40     -1.65    0.243562E-001
     -0.40     -1.60    0.245422E-001
     -0.40     -1.55    0.247316E-001
     -0.40     -1.50    0.249228E-001
     -0.40     -1.45    0.251142E-001
     -0.40     -1.40    0.253039E-001
     -0.40     -1.35    0.254897E-001
     -0.40     -1.30    0.256699E-001
     -0.40     -1.25    0.258424E-001
     -0.40     -1.20    0.260058E-001
     -0.40     -1.15    0.261589E-001
     -0.40     -1.10    0.263005E-001
     -0.40     -1.05    0.264303E-001
     -0.40     -1.00    0.265480E-001
     -0.40     -0.95    0.266539E-001
     -0.40     -0.90    0.267484E-001
     -0.40     -0.85    0.268325E-001
     -0.40     -0.80    0.269071E-001
     -0.40     -0.75    0.269736E-001
     -0.40     -0.70    0.270334E-001
     -0.40     -0.65    0.270879E-001
     -0.40     -0.60    0.271385E-001
     -0.40     -0.55    0.271864E-001
     -0.40     -0.50    0.272327E-001
     -0.40     -0.45    0.272783E-001
     -0.40     -0.40    0.273235E-001
     -0.40     -0.35    0.273687E-001
     -0.40     -0.30    0.274138E-001
     -0.40     -0.25    0.274585E-001
     -0.40     -0.20    0.275020E-001
     -0.40     -0.15    0.275436E-001
     -0.40     -0.10    0.275825E-001
     -0.40     -0.05    0.276177E-001
     -0.40      0.00    0.276482E-001
     -0.40      0.05    0.276731E-001
     -0.40      0.10    0.276915E-001
     -0.40      0.15    0.277027E-001
     -0.40      0.20    0.277059E-001
     -0.40      0.25    0.277005E-001
     -0.40      0.30    0.276860E-001
     -0.40      0.35    0.276617E-001
     -0.40      0.40    0.276272E-001
     -0.40      0.45    0.275818E-001
     -0.40      0.50    0.275247E-001
     -0.40      0.55    0.274550E-001
     -0.40      0.60    0.273716E-001
     -0.40      0.65    0.272730E-001
     -0.40      0.70    0.271573E-001
     -0.40      0.75    0.270223E-001
     -0.40      0.80    0.268651E-001
     -0.40      0.85    0.266821E-001
     -0.40      0.90    0.264691E-001
     -0.40      0.95    0.262208E-001
     -0.40      1.00    0.259308E-001
     -0.40      1.05    0.255914E-001
     -0.40      1.10    0.251937E-001
     -0.40      1.15    0.247272E-001
     -0.40      1.20    0.241799E-001
     -0.40      1.25    0.235385E-001
     -0.40      1.30    0.227890E-001
     -0.40      1.35    0.219174E-001
     -0.40      1.40    0.209112E-001
     -0.40      1.45    0.197616E-001
     -0.40      1.50    0.184666E-001
     -0.40      1.55    0.170346E-001
     -0.40      1.60    0.154889E-001
     -0.40      1.65    0.138707E-001
     -0.40      1.70    0.122420E-001
     -0.40      1.75    0.106839E-001
     -0.40      1.80    0.929067E-002
     -0.40      1.85    0.815964E-002
     -0.40      1.90    0.737595E-002
     -0.40      1.95    0.699772E-002
     -0.40      2.00    0.704448E-002
     -0.40      2.05    0.749313E-002
     -0.40      2.10    0.828264E-002
     -0.40      2.15    0.932594E-002
     -0.40      2.20    0.105253E-001
     -0.40      2.25    0.117864E-001
     -0.40      2.30    0.130291E-001
     -0.40      2.35    0.141928E-001
     -0.40      2.40    0.152370E-001
     -0.40      2.45    0.161393E-001
     -0.40      2.50    0.168919E-001
     -0.40      2.55    0.174968E-001
     -0.40      2.60    0.179629E-001
     -0.40      2.65    0.183024E-001
     -0.40      2.70    0.185291E-001
     -0.40      2.75    0.186567E-001
     -0.40      2.80    0.186981E-001
     -0.40      2.85    0.186649E-001
     -0.40      2.90    0.185673E-001
     -0.40      2.95    0.184140E-001
     -0.40      3.00    0.182124E-001
     -0.40      3.05    0.179685E-001
     -0.40      3.10    0.176875E-001
     -0.40      3.15    0.173736E-001
     -0.40      3.20    0.170302E-001
     -0.40      3.25    0.166600E-001
     -0.40      3.30    0.162655E-001
     -0.40      3.35    0.158485E-001
     -0.40      3.40    0.154106E-001
     -0.40      3.45    0.149533E-001
     -0.40      3.50    0.144776E-001
     -0.40      3.55    0.139846E-001
     -0.40      3.60    0.134754E-001
     -0.40      3.65    0.129510E-001
     -0.40      3.70    0.124125E-001
     -0.40      3.75    0.118610E-001
     -0.40      3.80    0.112978E-001
     -0.40      3.85    0.107245E-001
     -0.40      3.90    0.101427E-001
     -0.40      3.95    0.955453E-002
     -0.40      4.00    0.896214E-002
     -0.40      4.05    0.836811E-002
     -0.40      4.10    0.777527E-002
     -0.40      4.15    0.718674E-002
     -0.40      4.20    0.660583E-002
     -0.40      4.25    0.603604E-002
     -0.40      4.30    0.548097E-002
     -0.40      4.35    0.494419E-002
     -0.40      4.40    0.442916E-002
     -0.40      4.45    0.393912E-002
     -0.40      4.50    0.347695E-002
     -0.40      4.55    0.304508E-002
     -0.40      4.60    0.264539E-002
     -0.40      4.65    0.227916E-002
     -0.40      4.70    0.194702E-002
     -0.40      4.75    0.164894E-002
     -0.40      4.80    0.138427E-002
     -0.40      4.85    0.115180E-002
     -0.40      4.90    0.949819E-003
     -0.40      4.95    0.776238E-003
     -0.40      5.00    0.628683E-003
     -0.40      5.05    0.504608E-003
     -0.40      5.10    0.401396E-003
     -0.40      5.15    0.316451E-003
     -0.40      5.20    0.247272E-003
     -0.40      5.25    0.191517E-003
     -0.40      5.30    0.147039E-003
     -0.40      5.35    0.111911E-003
     -0.40      5.40    0.844423E-004
     -0.40      5.45    0.631700E-004
     -0.40      5.50    0.468530E-004
     -0.40      5.55    0.344540E-004
     -0.40      5.60    0.251189E-004
     -0.40      5.65    0.181541E-004
     -0.40      5.70    0.130042E-004
     -0.40      5.75    0.922963E-005
     -0.40      5.80    0.648728E-005
     -0.40      5.85    0.451211E-005
     -0.40      5.90    0.310177E-005
     -0.40      5.95    0.210351E-005
     -0.40      6.00    0.140321E-005
     -0.40      6.05    0.916530E-006
     -0.40      6.10    0.581792E-006
     -0.40      6.15    0.354402E-006
     -0.40      6.20    0.202526E-006
     -0.40      6.25    0.103827E-006
     -0.40      6.30    0.430460E-007
     -0.40      6.35    0.103025E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.472311E-007
     -0.35     -6.30    0.195998E-006
     -0.35     -6.25    0.467575E-006
     -0.35     -6.20    0.898693E-006
     -0.35     -6.15    0.154444E-005
     -0.35     -6.10    0.248279E-005
     -0.35     -6.05    0.382076E-005
     -0.35     -6.00    0.570240E-005
     -0.35     -5.95    0.831876E-005
     -0.35     -5.90    0.119199E-004
     -0.35     -5.85    0.168291E-004
     -0.35     -5.80    0.234594E-004
     -0.35     -5.75    0.323318E-004
     -0.35     -5.70    0.440949E-004
     -0.35     -5.65    0.595462E-004
     -0.35     -5.60    0.796518E-004
     -0.35     -5.55    0.105565E-003
     -0.35     -5.50    0.138642E-003
     -0.35     -5.45    0.180450E-003
     -0.35     -5.40    0.232768E-003
     -0.35     -5.35    0.297578E-003
     -0.35     -5.30    0.377041E-003
     -0.35     -5.25    0.473458E-003
     -0.35     -5.20    0.589220E-003
     -0.35     -5.15    0.726732E-003
     -0.35     -5.10    0.888338E-003
     -0.35     -5.05    0.107622E-002
     -0.35     -5.00    0.129229E-002
     -0.35     -4.95    0.153812E-002
     -0.35     -4.90    0.181483E-002
     -0.35     -4.85    0.212298E-002
     -0.35     -4.80    0.246260E-002
     -0.35     -4.75    0.283305E-002
     -0.35     -4.70    0.323311E-002
     -0.35     -4.65    0.366097E-002
     -0.35     -4.60    0.411429E-002
     -0.35     -4.55    0.459028E-002
     -0.35     -4.50    0.508579E-002
     -0.35     -4.45    0.559746E-002
     -0.35     -4.40    0.612175E-002
     -0.35     -4.35    0.665513E-002
     -0.35     -4.30    0.719414E-002
     -0.35     -4.25    0.773545E-002
     -0.35     -4.20    0.827598E-002
     -0.35     -4.15    0.881291E-002
     -0.35     -4.10    0.934372E-002
     -0.35     -4.05    0.986623E-002
     -0.35     -4.00    0.103786E-001
     -0.35     -3.95    0.108793E-001
     -0.35     -3.90    0.113672E-001
     -0.35     -3.85    0.118415E-001
     -0.35     -3.80    0.123014E-001
     -0.35     -3.75    0.127469E-001
     -0.35     -3.70    0.131779E-001
     -0.35     -3.65    0.135946E-001
     -0.35     -3.60    0.139975E-001
     -0.35     -3.55    0.143874E-001
     -0.35     -3.50    0.147652E-001
     -0.35     -3.45    0.151319E-001
     -0.35     -3.40    0.154888E-001
     -0.35     -3.35    0.158371E-001
     -0.35     -3.30    0.161782E-001
     -0.35     -3.25    0.165133E-001
     -0.35     -3.20    0.168439E-001
     -0.35     -3.15    0.171709E-001
     -0.35     -3.10    0.174953E-001
     -0.35     -3.05    0.178179E-001
     -0.35     -3.00    0.181389E-001
     -0.35     -2.95    0.184586E-001
     -0.35     -2.90    0.187767E-001
     -0.35     -2.85    0.190927E-001
     -0.35     -2.80    0.194059E-001
     -0.35     -2.75    0.197153E-001
     -0.35     -2.70    0.200198E-001
     -0.35     -2.65    0.203182E-001
     -0.35     -2.60    0.206093E-001
     -0.35     -2.55    0.208919E-001
     -0.35     -2.50    0.211650E-001
     -0.35     -2.45    0.214278E-001
     -0.35     -2.40    0.216796E-001
     -0.35     -2.35    0.219203E-001
     -0.35     -2.30    0.221498E-001
     -0.35     -2.25    0.223685E-001
     -0.35     -2.20    0.225769E-001
     -0.35     -2.15    0.227762E-001
     -0.35     -2.10    0.229675E-001
     -0.35     -2.05    0.231521E-001
     -0.35     -2.00    0.233318E-001
     -0.35     -1.95    0.235081E-001
     -0.35     -1.90    0.236826E-001
     -0.35     -1.85    0.238566E-001
     -0.35     -1.80    0.240313E-001
     -0.35     -1.75    0.242076E-001
     -0.35     -1.70    0.243858E-001
     -0.35     -1.65    0.245660E-001
     -0.35     -1.60    0.247479E-001
     -0.35     -1.55    0.249304E-001
     -0.35     -1.50    0.251126E-001
     -0.35     -1.45    0.252929E-001
     -0.35     -1.40    0.254698E-001
     -0.35     -1.35    0.256416E-001
     -0.35     -1.30    0.258066E-001
     -0.35     -1.25    0.259633E-001
     -0.35     -1.20    0.261103E-001
     -0.35     -1.15    0.262466E-001
     -0.35     -1.10    0.263714E-001
     -0.35     -1.05    0.264843E-001
     -0.35     -1.00    0.265853E-001
     -0.35     -0.95    0.266746E-001
     -0.35     -0.90    0.267529E-001
     -0.35     -0.85    0.268213E-001
     -0.35     -0.80    0.268811E-001
     -0.35     -0.75    0.269336E-001
     -0.35     -0.70    0.269806E-001
     -0.35     -0.65    0.270238E-001
     -0.35     -0.60    0.270647E-001
     -0.35     -0.55    0.271049E-001
     -0.35     -0.50    0.271456E-001
     -0.35     -0.45    0.271877E-001
     -0.35     -0.40    0.272318E-001
     -0.35     -0.35    0.272781E-001
     -0.35     -0.30    0.273264E-001
     -0.35     -0.25    0.273761E-001
     -0.35     -0.20    0.274263E-001
     -0.35     -0.15    0.274760E-001
     -0.35     -0.10    0.275240E-001
     -0.35     -0.05    0.275689E-001
     -0.35      0.00    0.276095E-001
     -0.35      0.05    0.276446E-001
     -0.35      0.10    0.276730E-001
     -0.35      0.15    0.276938E-001
     -0.35      0.20    0.277059E-001
     -0.35      0.25    0.277088E-001
     -0.35      0.30    0.277016E-001
     -0.35      0.35    0.276838E-001
     -0.35      0.40    0.276546E-001
     -0.35      0.45    0.276134E-001
     -0.35      0.50    0.275594E-001
     -0.35      0.55    0.274915E-001
     -0.35      0.60    0.274087E-001
     -0.35      0.65    0.273094E-001
     -0.35      0.70    0.271916E-001
     -0.35      0.75    0.270529E-001
     -0.35      0.80    0.268904E-001
     -0.35      0.85    0.267003E-001
     -0.35      0.90    0.264779E-001
     -0.35      0.95    0.262176E-001
     -0.35      1.00    0.259124E-001
     -0.35      1.05    0.255539E-001
     -0.35      1.10    0.251323E-001
     -0.35      1.15    0.246356E-001
     -0.35      1.20    0.240503E-001
     -0.35      1.25    0.233611E-001
     -0.35      1.30    0.225516E-001
     -0.35      1.35    0.216049E-001
     -0.35      1.40    0.205056E-001
     -0.35      1.45    0.192418E-001
     -0.35      1.50    0.178091E-001
     -0.35      1.55    0.162148E-001
     -0.35      1.60    0.144830E-001
     -0.35      1.65    0.126595E-001
     -0.35      1.70    0.108149E-001
     -0.35      1.75    0.904353E-002
     -0.35      1.80    0.745737E-002
     -0.35      1.85    0.617273E-002
     -0.35      1.90    0.529249E-002
     -0.35      1.95    0.488704E-002
     -0.35      2.00    0.497979E-002
     -0.35      2.05    0.554204E-002
     -0.35      2.10    0.649914E-002
     -0.35      2.15    0.774560E-002
     -0.35      2.20    0.916428E-002
     -0.35      2.25    0.106440E-001
     -0.35      2.30    0.120918E-001
     -0.35      2.35    0.134391E-001
     -0.35      2.40    0.146418E-001
     -0.35      2.45    0.156771E-001
     -0.35      2.50    0.165387E-001
     -0.35      2.55    0.172315E-001
     -0.35      2.60    0.177674E-001
     -0.35      2.65    0.181620E-001
     -0.35      2.70    0.184317E-001
     -0.35      2.75    0.185929E-001
     -0.35      2.80    0.186604E-001
     -0.35      2.85    0.186475E-001
     -0.35      2.90    0.185658E-001
     -0.35      2.95    0.184249E-001
     -0.35      3.00    0.182331E-001
     -0.35      3.05    0.179970E-001
     -0.35      3.10    0.177222E-001
     -0.35      3.15    0.174132E-001
     -0.35      3.20    0.170738E-001
     -0.35      3.25    0.167070E-001
     -0.35      3.30    0.163152E-001
     -0.35      3.35    0.159006E-001
     -0.35      3.40    0.154646E-001
     -0.35      3.45    0.150089E-001
     -0.35      3.50    0.145346E-001
     -0.35      3.55    0.140428E-001
     -0.35      3.60    0.135347E-001
     -0.35      3.65    0.130111E-001
     -0.35      3.70    0.124732E-001
     -0.35      3.75    0.119221E-001
     -0.35      3.80    0.113592E-001
     -0.35      3.85    0.107860E-001
     -0.35      3.90    0.102041E-001
     -0.35      3.95    0.961550E-002
     -0.35      4.00    0.902248E-002
     -0.35      4.05    0.842756E-002
     -0.35      4.10    0.783355E-002
     -0.35      4.15    0.724354E-002
     -0.35      4.20    0.666087E-002
     -0.35      4.25    0.608904E-002
     -0.35      4.30    0.553163E-002
     -0.35      4.35    0.499226E-002
     -0.35      4.40    0.447440E-002
     -0.35      4.45    0.398134E-002
     -0.35      4.50    0.351599E-002
     -0.35      4.55    0.308085E-002
     -0.35      4.60    0.267785E-002
     -0.35      4.65    0.230832E-002
     -0.35      4.70    0.197294E-002
     -0.35      4.75    0.167174E-002
     -0.35      4.80    0.140412E-002
     -0.35      4.85    0.116889E-002
     -0.35      4.90    0.964373E-003
     -0.35      4.95    0.788500E-003
     -0.35      5.00    0.638902E-003
     -0.35      5.05    0.513034E-003
     -0.35      5.10    0.408268E-003
     -0.35      5.15    0.321997E-003
     -0.35      5.20    0.251702E-003
     -0.35      5.25    0.195019E-003
     -0.35      5.30    0.149779E-003
     -0.35      5.35    0.114034E-003
     -0.35      5.40    0.860703E-004
     -0.35      5.45    0.644064E-004
     -0.35      5.50    0.477830E-004
     -0.35      5.55    0.351468E-004
     -0.35      5.60    0.256300E-004
     -0.35      5.65    0.185276E-004
     -0.35      5.70    0.132743E-004
     -0.35      5.75    0.942312E-005
     -0.35      5.80    0.662439E-005
     -0.35      5.85    0.460816E-005
     -0.35      5.90    0.316822E-005
     -0.35      5.95    0.214882E-005
     -0.35      6.00    0.143358E-005
     -0.35      6.05    0.936443E-006
     -0.35      6.10    0.594472E-006
     -0.35      6.15    0.362144E-006
     -0.35      6.20    0.206958E-006
     -0.35      6.25    0.106102E-006
     -0.35      6.30    0.439898E-007
     -0.35      6.35    0.105285E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.498617E-007
     -0.30     -6.30    0.206886E-006
     -0.30     -6.25    0.493444E-006
     -0.30     -6.20    0.948130E-006
     -0.30     -6.15    0.162879E-005
     -0.30     -6.10    0.261721E-005
     -0.30     -6.05    0.402552E-005
     -0.30     -6.00    0.600448E-005
     -0.30     -5.95    0.875374E-005
     -0.30     -5.90    0.125343E-004
     -0.30     -5.85    0.176830E-004
     -0.30     -5.80    0.246296E-004
     -0.30     -5.75    0.339150E-004
     -0.30     -5.70    0.462120E-004
     -0.30     -5.65    0.623452E-004
     -0.30     -5.60    0.833123E-004
     -0.30     -5.55    0.110301E-003
     -0.30     -5.50    0.144706E-003
     -0.30     -5.45    0.188131E-003
     -0.30     -5.40    0.242396E-003
     -0.30     -5.35    0.309518E-003
     -0.30     -5.30    0.391691E-003
     -0.30     -5.25    0.491241E-003
     -0.30     -5.20    0.610571E-003
     -0.30     -5.15    0.752088E-003
     -0.30     -5.10    0.918119E-003
     -0.30     -5.05    0.111081E-002
     -0.30     -5.00    0.133204E-002
     -0.30     -4.95    0.158328E-002
     -0.30     -4.90    0.186558E-002
     -0.30     -4.85    0.217940E-002
     -0.30     -4.80    0.252463E-002
     -0.30     -4.75    0.290054E-002
     -0.30     -4.70    0.330579E-002
     -0.30     -4.65    0.373843E-002
     -0.30     -4.60    0.419602E-002
     -0.30     -4.55    0.467568E-002
     -0.30     -4.50    0.517418E-002
     -0.30     -4.45    0.568807E-002
     -0.30     -4.40    0.621381E-002
     -0.30     -4.35    0.674780E-002
     -0.30     -4.30    0.728656E-002
     -0.30     -4.25    0.782678E-002
     -0.30     -4.20    0.836535E-002
     -0.30     -4.15    0.889947E-002
     -0.30     -4.10    0.942663E-002
     -0.30     -4.05    0.994465E-002
     -0.30     -4.00    0.104517E-001
     -0.30     -3.95    0.109463E-001
     -0.30     -3.90    0.114272E-001
     -0.30     -3.85    0.118937E-001
     -0.30     -3.80    0.123451E-001
     -0.30     -3.75    0.127813E-001
     -0.30     -3.70    0.132022E-001
     -0.30     -3.65    0.136082E-001
     -0.30     -3.60    0.139999E-001
     -0.30     -3.55    0.143781E-001
     -0.30     -3.50    0.147438E-001
     -0.30     -3.45    0.150983E-001
     -0.30     -3.40    0.154431E-001
     -0.30     -3.35    0.157796E-001
     -0.30     -3.30    0.161095E-001
     -0.30     -3.25    0.164345E-001
     -0.30     -3.20    0.167559E-001
     -0.30     -3.15    0.170753E-001
     -0.30     -3.10    0.173938E-001
     -0.30     -3.05    0.177123E-001
     -0.30     -3.00    0.180313E-001
     -0.30     -2.95    0.183511E-001
     -0.30     -2.90    0.186716E-001
     -0.30     -2.85    0.189920E-001
     -0.30     -2.80    0.193116E-001
     -0.30     -2.75    0.196293E-001
     -0.30     -2.70    0.199438E-001
     -0.30     -2.65    0.202535E-001
     -0.30     -2.60    0.205572E-001
     -0.30     -2.55    0.208534E-001
     -0.30     -2.50    0.211410E-001
     -0.30     -2.45    0.214189E-001
     -0.30     -2.40    0.216863E-001
     -0.30     -2.35    0.219429E-001
     -0.30     -2.30    0.221884E-001
     -0.30     -2.25    0.224232E-001
     -0.30     -2.20    0.226475E-001
     -0.30     -2.15    0.228623E-001
     -0.30     -2.10    0.230685E-001
     -0.30     -2.05    0.232672E-001
     -0.30     -2.00    0.234599E-001
     -0.30     -1.95    0.236478E-001
     -0.30     -1.90    0.238322E-001
     -0.30     -1.85    0.240142E-001
     -0.30     -1.80    0.241948E-001
     -0.30     -1.75    0.243747E-001
     -0.30     -1.70    0.245542E-001
     -0.30     -1.65    0.247334E-001
     -0.30     -1.60    0.249117E-001
     -0.30     -1.55    0.250886E-001
     -0.30     -1.50    0.252631E-001
     -0.30     -1.45    0.254339E-001
     -0.30     -1.40    0.255996E-001
     -0.30     -1.35    0.257589E-001
     -0.30     -1.30    0.259102E-001
     -0.30     -1.25    0.260522E-001
     -0.30     -1.20    0.261838E-001
     -0.30     -1.15    0.263041E-001
     -0.30     -1.10    0.264123E-001
     -0.30     -1.05    0.265082E-001
     -0.30     -1.00    0.265919E-001
     -0.30     -0.95    0.266638E-001
     -0.30     -0.90    0.267248E-001
     -0.30     -0.85    0.267761E-001
     -0.30     -0.80    0.268193E-001
     -0.30     -0.75    0.268562E-001
     -0.30     -0.70    0.268887E-001
     -0.30     -0.65    0.269189E-001
     -0.30     -0.60    0.269489E-001
     -0.30     -0.55    0.269803E-001
     -0.30     -0.50    0.270148E-001
     -0.30     -0.45    0.270534E-001
     -0.30     -0.40    0.270968E-001
     -0.30     -0.35    0.271451E-001
     -0.30     -0.30    0.271979E-001
     -0.30     -0.25    0.272544E-001
     -0.30     -0.20    0.273135E-001
     -0.30     -0.15    0.273736E-001
     -0.30     -0.10    0.274331E-001
     -0.30     -0.05    0.274903E-001
     -0.30      0.00    0.275435E-001
     -0.30      0.05    0.275912E-001
     -0.30      0.10    0.276319E-001
     -0.30      0.15    0.276643E-001
     -0.30      0.20    0.276874E-001
     -0.30      0.25    0.277003E-001
     -0.30      0.30    0.277021E-001
     -0.30      0.35    0.276920E-001
     -0.30      0.40    0.276695E-001
     -0.30      0.45    0.276337E-001
     -0.30      0.50    0.275839E-001
     -0.30      0.55    0.275191E-001
     -0.30      0.60    0.274379E-001
     -0.30      0.65    0.273390E-001
     -0.30      0.70    0.272202E-001
     -0.30      0.75    0.270792E-001
     -0.30      0.80    0.269128E-001
     -0.30      0.85    0.267171E-001
     -0.30      0.90    0.264871E-001
     -0.30      0.95    0.262169E-001
     -0.30      1.00    0.258990E-001
     -0.30      1.05    0.255245E-001
     -0.30      1.10    0.250825E-001
     -0.30      1.15    0.245600E-001
     -0.30      1.20    0.239420E-001
     -0.30      1.25    0.232115E-001
     -0.30      1.30    0.223498E-001
     -0.30      1.35    0.213375E-001
     -0.30      1.40    0.201562E-001
     -0.30      1.45    0.187912E-001
     -0.30      1.50    0.172356E-001
     -0.30      1.55    0.154952E-001
     -0.30      1.60    0.135948E-001
     -0.30      1.65    0.115837E-001
     -0.30      1.70    0.954045E-002
     -0.30      1.75    0.757179E-002
     -0.30      1.80    0.580600E-002
     -0.30      1.85    0.437785E-002
     -0.30      1.90    0.340731E-002
     -0.30      1.95    0.297670E-002
     -0.30      2.00    0.311315E-002
     -0.30      2.05    0.378243E-002
     -0.30      2.10    0.489651E-002
     -0.30      2.15    0.633209E-002
     -0.30      2.20    0.795351E-002
     -0.30      2.25    0.963365E-002
     -0.30      2.30    0.112680E-001
     -0.30      2.35    0.127809E-001
     -0.30      2.40    0.141252E-001
     -0.30      2.45    0.152784E-001
     -0.30      2.50    0.162357E-001
     -0.30      2.55    0.170051E-001
     -0.30      2.60    0.176016E-001
     -0.30      2.65    0.180435E-001
     -0.30      2.70    0.183501E-001
     -0.30      2.75    0.185398E-001
     -0.30      2.80    0.186294E-001
     -0.30      2.85    0.186338E-001
     -0.30      2.90    0.185654E-001
     -0.30      2.95    0.184349E-001
     -0.30      3.00    0.182513E-001
     -0.30      3.05    0.180216E-001
     -0.30      3.10    0.177520E-001
     -0.30      3.15    0.174473E-001
     -0.30      3.20    0.171113E-001
     -0.30      3.25    0.167473E-001
     -0.30      3.30    0.163579E-001
     -0.30      3.35    0.159451E-001
     -0.30      3.40    0.155109E-001
     -0.30      3.45    0.150566E-001
     -0.30      3.50    0.145835E-001
     -0.30      3.55    0.140928E-001
     -0.30      3.60    0.135854E-001
     -0.30      3.65    0.130626E-001
     -0.30      3.70    0.125252E-001
     -0.30      3.75    0.119746E-001
     -0.30      3.80    0.114119E-001
     -0.30      3.85    0.108387E-001
     -0.30      3.90    0.102567E-001
     -0.30      3.95    0.966778E-002
     -0.30      4.00    0.907422E-002
     -0.30      4.05    0.847853E-002
     -0.30      4.10    0.788351E-002
     -0.30      4.15    0.729225E-002
     -0.30      4.20    0.670807E-002
     -0.30      4.25    0.613447E-002
     -0.30      4.30    0.557506E-002
     -0.30      4.35    0.503346E-002
     -0.30      4.40    0.451318E-002
     -0.30      4.45    0.401752E-002
     -0.30      4.50    0.354945E-002
     -0.30      4.55    0.311150E-002
     -0.30      4.60    0.270566E-002
     -0.30      4.65    0.233330E-002
     -0.30      4.70    0.199514E-002
     -0.30      4.75    0.169127E-002
     -0.30      4.80    0.142112E-002
     -0.30      4.85    0.118352E-002
     -0.30      4.90    0.976833E-003
     -0.30      4.95    0.798995E-003
     -0.30      5.00    0.647647E-003
     -0.30      5.05    0.520241E-003
     -0.30      5.10    0.414146E-003
     -0.30      5.15    0.326740E-003
     -0.30      5.20    0.255489E-003
     -0.30      5.25    0.198011E-003
     -0.30      5.30    0.152119E-003
     -0.30      5.35    0.115846E-003
     -0.30      5.40    0.874595E-004
     -0.30      5.45    0.654610E-004
     -0.30      5.50    0.485758E-004
     -0.30      5.55    0.357371E-004
     -0.30      5.60    0.260653E-004
     -0.30      5.65    0.188455E-004
     -0.30      5.70    0.135042E-004
     -0.30      5.75    0.958765E-005
     -0.30      5.80    0.674092E-005
     -0.30      5.85    0.468975E-005
     -0.30      5.90    0.322464E-005
     -0.30      5.95    0.218727E-005
     -0.30      6.00    0.145933E-005
     -0.30      6.05    0.953321E-006
     -0.30      6.10    0.605214E-006
     -0.30      6.15    0.368700E-006
     -0.30      6.20    0.210710E-006
     -0.30      6.25    0.108027E-006
     -0.30      6.30    0.447884E-007
     -0.30      6.35    0.107197E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.524467E-007
     -0.25     -6.30    0.217584E-006
     -0.25     -6.25    0.518853E-006
     -0.25     -6.20    0.996671E-006
     -0.25     -6.15    0.171157E-005
     -0.25     -6.10    0.274906E-005
     -0.25     -6.05    0.422625E-005
     -0.25     -6.00    0.630042E-005
     -0.25     -5.95    0.917958E-005
     -0.25     -5.90    0.131353E-004
     -0.25     -5.85    0.185176E-004
     -0.25     -5.80    0.257722E-004
     -0.25     -5.75    0.354595E-004
     -0.25     -5.70    0.482750E-004
     -0.25     -5.65    0.650698E-004
     -0.25     -5.60    0.868715E-004
     -0.25     -5.55    0.114901E-003
     -0.25     -5.50    0.150587E-003
     -0.25     -5.45    0.195572E-003
     -0.25     -5.40    0.251710E-003
     -0.25     -5.35    0.321053E-003
     -0.25     -5.30    0.405824E-003
     -0.25     -5.25    0.508369E-003
     -0.25     -5.20    0.631103E-003
     -0.25     -5.15    0.776432E-003
     -0.25     -5.10    0.946665E-003
     -0.25     -5.05    0.114391E-002
     -0.25     -5.00    0.137000E-002
     -0.25     -4.95    0.162634E-002
     -0.25     -4.90    0.191387E-002
     -0.25     -4.85    0.223298E-002
     -0.25     -4.80    0.258344E-002
     -0.25     -4.75    0.296441E-002
     -0.25     -4.70    0.337441E-002
     -0.25     -4.65    0.381141E-002
     -0.25     -4.60    0.427285E-002
     -0.25     -4.55    0.475577E-002
     -0.25     -4.50    0.525686E-002
     -0.25     -4.45    0.577261E-002
     -0.25     -4.40    0.629941E-002
     -0.25     -4.35    0.683366E-002
     -0.25     -4.30    0.737185E-002
     -0.25     -4.25    0.791063E-002
     -0.25     -4.20    0.844692E-002
     -0.25     -4.15    0.897787E-002
     -0.25     -4.10    0.950100E-002
     -0.25     -4.05    0.100141E-001
     -0.25     -4.00    0.105154E-001
     -0.25     -3.95    0.110033E-001
     -0.25     -3.90    0.114766E-001
     -0.25     -3.85    0.119345E-001
     -0.25     -3.80    0.123765E-001
     -0.25     -3.75    0.128023E-001
     -0.25     -3.70    0.132120E-001
     -0.25     -3.65    0.136060E-001
     -0.25     -3.60    0.139848E-001
     -0.25     -3.55    0.143496E-001
     -0.25     -3.50    0.147014E-001
     -0.25     -3.45    0.150417E-001
     -0.25     -3.40    0.153722E-001
     -0.25     -3.35    0.156948E-001
     -0.25     -3.30    0.160114E-001
     -0.25     -3.25    0.163240E-001
     -0.25     -3.20    0.166344E-001
     -0.25     -3.15    0.169445E-001
     -0.25     -3.10    0.172556E-001
     -0.25     -3.05    0.175690E-001
     -0.25     -3.00    0.178855E-001
     -0.25     -2.95    0.182052E-001
     -0.25     -2.90    0.185280E-001
     -0.25     -2.85    0.188534E-001
     -0.25     -2.80    0.191802E-001
     -0.25     -2.75    0.195072E-001
     -0.25     -2.70    0.198328E-001
     -0.25     -2.65    0.201552E-001
     -0.25     -2.60    0.204728E-001
     -0.25     -2.55    0.207839E-001
     -0.25     -2.50    0.210870E-001
     -0.25     -2.45    0.213808E-001
     -0.25     -2.40    0.216645E-001
     -0.25     -2.35    0.219373E-001
     -0.25     -2.30    0.221990E-001
     -0.25     -2.25    0.224495E-001
     -0.25     -2.20    0.226893E-001
     -0.25     -2.15    0.229188E-001
     -0.25     -2.10    0.231390E-001
     -0.25     -2.05    0.233509E-001
     -0.25     -2.00    0.235554E-001
     -0.25     -1.95    0.237538E-001
     -0.25     -1.90    0.239472E-001
     -0.25     -1.85    0.241364E-001
     -0.25     -1.80    0.243224E-001
     -0.25     -1.75    0.245056E-001
     -0.25     -1.70    0.246863E-001
     -0.25     -1.65    0.248646E-001
     -0.25     -1.60    0.250400E-001
     -0.25     -1.55    0.252119E-001
     -0.25     -1.50    0.253796E-001
     -0.25     -1.45    0.255418E-001
     -0.25     -1.40    0.256974E-001
     -0.25     -1.35    0.258450E-001
     -0.25     -1.30    0.259834E-001
     -0.25     -1.25    0.261114E-001
     -0.25     -1.20    0.262278E-001
     -0.25     -1.15    0.263319E-001
     -0.25     -1.10    0.264231E-001
     -0.25     -1.05    0.265011E-001
     -0.25     -1.00    0.265663E-001
     -0.25     -0.95    0.266192E-001
     -0.25     -0.90    0.266608E-001
     -0.25     -0.85    0.266928E-001
     -0.25     -0.80    0.267170E-001
     -0.25     -0.75    0.267356E-001
     -0.25     -0.70    0.267511E-001
     -0.25     -0.65    0.267661E-001
     -0.25     -0.60    0.267831E-001
     -0.25     -0.55    0.268044E-001
     -0.25     -0.50    0.268318E-001
     -0.25     -0.45    0.268667E-001
     -0.25     -0.40    0.269099E-001
     -0.25     -0.35    0.269614E-001
     -0.25     -0.30    0.270206E-001
     -0.25     -0.25    0.270865E-001
     -0.25     -0.20    0.271572E-001
     -0.25     -0.15    0.272308E-001
     -0.25     -0.10    0.273051E-001
     -0.25     -0.05    0.273779E-001
     -0.25      0.00    0.274470E-001
     -0.25      0.05    0.275104E-001
     -0.25      0.10    0.275662E-001
     -0.25      0.15    0.276130E-001
     -0.25      0.20    0.276494E-001
     -0.25      0.25    0.276744E-001
     -0.25      0.30    0.276870E-001
     -0.25      0.35    0.276864E-001
     -0.25      0.40    0.276721E-001
     -0.25      0.45    0.276431E-001
     -0.25      0.50    0.275988E-001
     -0.25      0.55    0.275381E-001
     -0.25      0.60    0.274598E-001
     -0.25      0.65    0.273625E-001
     -0.25      0.70    0.272441E-001
     -0.25      0.75    0.271021E-001
     -0.25      0.80    0.269333E-001
     -0.25      0.85    0.267337E-001
     -0.25      0.90    0.264982E-001
     -0.25      0.95    0.262206E-001
     -0.25      1.00    0.258930E-001
     -0.25      1.05    0.255061E-001
     -0.25      1.10    0.250481E-001
     -0.25      1.15    0.245055E-001
     -0.25      1.20    0.238619E-001
     -0.25      1.25    0.230990E-001
     -0.25      1.30    0.221961E-001
     -0.25      1.35    0.211318E-001
     -0.25      1.40    0.198854E-001
     -0.25      1.45    0.184397E-001
     -0.25      1.50    0.167856E-001
     -0.25      1.55    0.149275E-001
     -0.25      1.60    0.128903E-001
     -0.25      1.65    0.107265E-001
     -0.25      1.70    0.852051E-002
     -0.25      1.75    0.638946E-002
     -0.25      1.80    0.447530E-002
     -0.25      1.85    0.292834E-002
     -0.25      1.90    0.188312E-002
     -0.25      1.95    0.143214E-002
     -0.25      2.00    0.160563E-002
     -0.25      2.05    0.236452E-002
     -0.25      2.10    0.360929E-002
     -0.25      2.15    0.520137E-002
     -0.25      2.20    0.698955E-002
     -0.25      2.25    0.883344E-002
     -0.25      2.30    0.106191E-001
     -0.25      2.35    0.122653E-001
     -0.25      2.40    0.137230E-001
     -0.25      2.45    0.149698E-001
     -0.25      2.50    0.160028E-001
     -0.25      2.55    0.168323E-001
     -0.25      2.60    0.174760E-001
     -0.25      2.65    0.179547E-001
     -0.25      2.70    0.182898E-001
     -0.25      2.75    0.185015E-001
     -0.25      2.80    0.186082E-001
     -0.25      2.85    0.186257E-001
     -0.25      2.90    0.185676E-001
     -0.25      2.95    0.184452E-001
     -0.25      3.00    0.182678E-001
     -0.25      3.05    0.180432E-001
     -0.25      3.10    0.177777E-001
     -0.25      3.15    0.174762E-001
     -0.25      3.20    0.171429E-001
     -0.25      3.25    0.167811E-001
     -0.25      3.30    0.163936E-001
     -0.25      3.35    0.159824E-001
     -0.25      3.40    0.155495E-001
     -0.25      3.45    0.150964E-001
     -0.25      3.50    0.146243E-001
     -0.25      3.55    0.141344E-001
     -0.25      3.60    0.136278E-001
     -0.25      3.65    0.131055E-001
     -0.25      3.70    0.125686E-001
     -0.25      3.75    0.120183E-001
     -0.25      3.80    0.114558E-001
     -0.25      3.85    0.108827E-001
     -0.25      3.90    0.103006E-001
     -0.25      3.95    0.971138E-002
     -0.25      4.00    0.911736E-002
     -0.25      4.05    0.852102E-002
     -0.25      4.10    0.792514E-002
     -0.25      4.15    0.733281E-002
     -0.25      4.20    0.674736E-002
     -0.25      4.25    0.617228E-002
     -0.25      4.30    0.561119E-002
     -0.25      4.35    0.506772E-002
     -0.25      4.40    0.454540E-002
     -0.25      4.45    0.404758E-002
     -0.25      4.50    0.357724E-002
     -0.25      4.55    0.313694E-002
     -0.25      4.60    0.272873E-002
     -0.25      4.65    0.235400E-002
     -0.25      4.70    0.201354E-002
     -0.25      4.75    0.170745E-002
     -0.25      4.80    0.143518E-002
     -0.25      4.85    0.119562E-002
     -0.25      4.90    0.987131E-003
     -0.25      4.95    0.807664E-003
     -0.25      5.00    0.654865E-003
     -0.25      5.05    0.526186E-003
     -0.25      5.10    0.418990E-003
     -0.25      5.15    0.330645E-003
     -0.25      5.20    0.258604E-003
     -0.25      5.25    0.200471E-003
     -0.25      5.30    0.154041E-003
     -0.25      5.35    0.117333E-003
     -0.25      5.40    0.885985E-004
     -0.25      5.45    0.663249E-004
     -0.25      5.50    0.492247E-004
     -0.25      5.55    0.362198E-004
     -0.25      5.60    0.264209E-004
     -0.25      5.65    0.191048E-004
     -0.25      5.70    0.136916E-004
     -0.25      5.75    0.972163E-005
     -0.25      5.80    0.683571E-005
     -0.25      5.85    0.475606E-005
     -0.25      5.90    0.327044E-005
     -0.25      5.95    0.221846E-005
     -0.25      6.00    0.148021E-005
     -0.25      6.05    0.966990E-006
     -0.25      6.10    0.613906E-006
     -0.25      6.15    0.374002E-006
     -0.25      6.20    0.213741E-006
     -0.25      6.25    0.109581E-006
     -0.25      6.30    0.454331E-007
     -0.25      6.35    0.108740E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.549641E-007
     -0.20     -6.30    0.228001E-006
     -0.20     -6.25    0.543587E-006
     -0.20     -6.20    0.104391E-005
     -0.20     -6.15    0.179209E-005
     -0.20     -6.10    0.287725E-005
     -0.20     -6.05    0.442129E-005
     -0.20     -6.00    0.658777E-005
     -0.20     -5.95    0.959276E-005
     -0.20     -5.90    0.137180E-004
     -0.20     -5.85    0.193260E-004
     -0.20     -5.80    0.268781E-004
     -0.20     -5.75    0.369529E-004
     -0.20     -5.70    0.502678E-004
     -0.20     -5.65    0.676990E-004
     -0.20     -5.60    0.903022E-004
     -0.20     -5.55    0.119330E-003
     -0.20     -5.50    0.156243E-003
     -0.20     -5.45    0.202718E-003
     -0.20     -5.40    0.260644E-003
     -0.20     -5.35    0.332102E-003
     -0.20     -5.30    0.419342E-003
     -0.20     -5.25    0.524728E-003
     -0.20     -5.20    0.650684E-003
     -0.20     -5.15    0.799612E-003
     -0.20     -5.10    0.973802E-003
     -0.20     -5.05    0.117533E-002
     -0.20     -5.00    0.140597E-002
     -0.20     -4.95    0.166706E-002
     -0.20     -4.90    0.195947E-002
     -0.20     -4.85    0.228348E-002
     -0.20     -4.80    0.263876E-002
     -0.20     -4.75    0.302435E-002
     -0.20     -4.70    0.343869E-002
     -0.20     -4.65    0.387962E-002
     -0.20     -4.60    0.434450E-002
     -0.20     -4.55    0.483027E-002
     -0.20     -4.50    0.533355E-002
     -0.20     -4.45    0.585078E-002
     -0.20     -4.40    0.637830E-002
     -0.20     -4.35    0.691247E-002
     -0.20     -4.30    0.744975E-002
     -0.20     -4.25    0.798678E-002
     -0.20     -4.20    0.852043E-002
     -0.20     -4.15    0.904788E-002
     -0.20     -4.10    0.956659E-002
     -0.20     -4.05    0.100744E-001
     -0.20     -4.00    0.105693E-001
     -0.20     -3.95    0.110499E-001
     -0.20     -3.90    0.115149E-001
     -0.20     -3.85    0.119635E-001
     -0.20     -3.80    0.123950E-001
     -0.20     -3.75    0.128093E-001
     -0.20     -3.70    0.132064E-001
     -0.20     -3.65    0.135866E-001
     -0.20     -3.60    0.139508E-001
     -0.20     -3.55    0.143000E-001
     -0.20     -3.50    0.146356E-001
     -0.20     -3.45    0.149593E-001
     -0.20     -3.40    0.152730E-001
     -0.20     -3.35    0.155791E-001
     -0.20     -3.30    0.158797E-001
     -0.20     -3.25    0.161773E-001
     -0.20     -3.20    0.164744E-001
     -0.20     -3.15    0.167730E-001
     -0.20     -3.10    0.170751E-001
     -0.20     -3.05    0.173822E-001
     -0.20     -3.00    0.176952E-001
     -0.20     -2.95    0.180145E-001
     -0.20     -2.90    0.183401E-001
     -0.20     -2.85    0.186711E-001
     -0.20     -2.80    0.190063E-001
     -0.20     -2.75    0.193442E-001
     -0.20     -2.70    0.196826E-001
     -0.20     -2.65    0.200196E-001
     -0.20     -2.60    0.203530E-001
     -0.20     -2.55    0.206807E-001
     -0.20     -2.50    0.210010E-001
     -0.20     -2.45    0.213124E-001
     -0.20     -2.40    0.216135E-001
     -0.20     -2.35    0.219035E-001
     -0.20     -2.30    0.221819E-001
     -0.20     -2.25    0.224487E-001
     -0.20     -2.20    0.227040E-001
     -0.20     -2.15    0.229482E-001
     -0.20     -2.10    0.231820E-001
     -0.20     -2.05    0.234064E-001
     -0.20     -2.00    0.236223E-001
     -0.20     -1.95    0.238306E-001
     -0.20     -1.90    0.240323E-001
     -0.20     -1.85    0.242283E-001
     -0.20     -1.80    0.244192E-001
     -0.20     -1.75    0.246056E-001
     -0.20     -1.70    0.247875E-001
     -0.20     -1.65    0.249650E-001
     -0.20     -1.60    0.251378E-001
     -0.20     -1.55    0.253052E-001
     -0.20     -1.50    0.254666E-001
     -0.20     -1.45    0.256208E-001
     -0.20     -1.40    0.257667E-001
     -0.20     -1.35    0.259031E-001
     -0.20     -1.30    0.260288E-001
     -0.20     -1.25    0.261426E-001
     -0.20     -1.20    0.262435E-001
     -0.20     -1.15    0.263306E-001
     -0.20     -1.10    0.264035E-001
     -0.20     -1.05    0.264621E-001
     -0.20     -1.00    0.265066E-001
     -0.20     -0.95    0.265379E-001
     -0.20     -0.90    0.265572E-001
     -0.20     -0.85    0.265665E-001
     -0.20     -0.80    0.265682E-001
     -0.20     -0.75    0.265650E-001
     -0.20     -0.70    0.265600E-001
     -0.20     -0.65    0.265566E-001
     -0.20     -0.60    0.265579E-001
     -0.20     -0.55    0.265670E-001
     -0.20     -0.50    0.265861E-001
     -0.20     -0.45    0.266171E-001
     -0.20     -0.40    0.266607E-001
     -0.20     -0.35    0.267171E-001
     -0.20     -0.30    0.267852E-001
     -0.20     -0.25    0.268635E-001
     -0.20     -0.20    0.269497E-001
     -0.20     -0.15    0.270409E-001
     -0.20     -0.10    0.271344E-001
     -0.20     -0.05    0.272270E-001
     -0.20      0.00    0.273161E-001
     -0.20      0.05    0.273991E-001
     -0.20      0.10    0.274737E-001
     -0.20      0.15    0.275380E-001
     -0.20      0.20    0.275906E-001
     -0.20      0.25    0.276302E-001
     -0.20      0.30    0.276559E-001
     -0.20      0.35    0.276668E-001
     -0.20      0.40    0.276623E-001
     -0.20      0.45    0.276417E-001
     -0.20      0.50    0.276042E-001
     -0.20      0.55    0.275490E-001
     -0.20      0.60    0.274748E-001
     -0.20      0.65    0.273804E-001
     -0.20      0.70    0.272636E-001
     -0.20      0.75    0.271220E-001
     -0.20      0.80    0.269525E-001
     -0.20      0.85    0.267509E-001
     -0.20      0.90    0.265122E-001
     -0.20      0.95    0.262298E-001
     -0.20      1.00    0.258960E-001
     -0.20      1.05    0.255007E-001
     -0.20      1.10    0.250322E-001
     -0.20      1.15    0.244761E-001
     -0.20      1.20    0.238155E-001
     -0.20      1.25    0.230309E-001
     -0.20      1.30    0.221006E-001
     -0.20      1.35    0.210018E-001
     -0.20      1.40    0.197122E-001
     -0.20      1.45    0.182129E-001
     -0.20      1.50    0.164932E-001
     -0.20      1.55    0.145567E-001
     -0.20      1.60    0.124283E-001
     -0.20      1.65    0.101622E-001
     -0.20      1.70    0.784707E-002
     -0.20      1.75    0.560689E-002
     -0.20      1.80    0.359293E-002
     -0.20      1.85    0.196615E-002
     -0.20      1.90    0.871052E-003
     -0.20      1.95    0.407107E-003
     -0.20      2.00    0.606605E-003
     -0.20      2.05    0.142702E-002
     -0.20      2.10    0.276079E-002
     -0.20      2.15    0.445883E-002
     -0.20      2.20    0.635926E-002
     -0.20      2.25    0.831278E-002
     -0.20      2.30    0.101991E-001
     -0.20      2.35    0.119337E-001
     -0.20      2.40    0.134660E-001
     -0.20      2.45    0.147741E-001
     -0.20      2.50    0.158565E-001
     -0.20      2.55    0.167251E-001
     -0.20      2.60    0.173994E-001
     -0.20      2.65    0.179019E-001
     -0.20      2.70    0.182554E-001
     -0.20      2.75    0.184814E-001
     -0.20      2.80    0.185991E-001
     -0.20      2.85    0.186252E-001
     -0.20      2.90    0.185737E-001
     -0.20      2.95    0.184566E-001
     -0.20      3.00    0.182835E-001
     -0.20      3.05    0.180622E-001
     -0.20      3.10    0.177994E-001
     -0.20      3.15    0.175002E-001
     -0.20      3.20    0.171688E-001
     -0.20      3.25    0.168086E-001
     -0.20      3.30    0.164225E-001
     -0.20      3.35    0.160125E-001
     -0.20      3.40    0.155807E-001
     -0.20      3.45    0.151284E-001
     -0.20      3.50    0.146571E-001
     -0.20      3.55    0.141679E-001
     -0.20      3.60    0.136618E-001
     -0.20      3.65    0.131400E-001
     -0.20      3.70    0.126035E-001
     -0.20      3.75    0.120534E-001
     -0.20      3.80    0.114911E-001
     -0.20      3.85    0.109180E-001
     -0.20      3.90    0.103358E-001
     -0.20      3.95    0.974632E-002
     -0.20      4.00    0.915191E-002
     -0.20      4.05    0.855502E-002
     -0.20      4.10    0.795843E-002
     -0.20      4.15    0.736523E-002
     -0.20      4.20    0.677873E-002
     -0.20      4.25    0.620243E-002
     -0.20      4.30    0.563997E-002
     -0.20      4.35    0.509498E-002
     -0.20      4.40    0.457102E-002
     -0.20      4.45    0.407144E-002
     -0.20      4.50    0.359927E-002
     -0.20      4.55    0.315710E-002
     -0.20      4.60    0.274698E-002
     -0.20      4.65    0.237037E-002
     -0.20      4.70    0.202806E-002
     -0.20      4.75    0.172019E-002
     -0.20      4.80    0.144625E-002
     -0.20      4.85    0.120513E-002
     -0.20      4.90    0.995213E-003
     -0.20      4.95    0.814457E-003
     -0.20      5.00    0.660512E-003
     -0.20      5.05    0.530831E-003
     -0.20      5.10    0.422769E-003
     -0.20      5.15    0.333686E-003
     -0.20      5.20    0.261026E-003
     -0.20      5.25    0.202380E-003
     -0.20      5.30    0.155530E-003
     -0.20      5.35    0.118483E-003
     -0.20      5.40    0.894779E-004
     -0.20      5.45    0.669907E-004
     -0.20      5.50    0.497238E-004
     -0.20      5.55    0.365904E-004
     -0.20      5.60    0.266934E-004
     -0.20      5.65    0.193033E-004
     -0.20      5.70    0.138347E-004
     -0.20      5.75    0.982377E-005
     -0.20      5.80    0.690785E-005
     -0.20      5.85    0.480643E-005
     -0.20      5.90    0.330518E-005
     -0.20      5.95    0.224207E-005
     -0.20      6.00    0.149598E-005
     -0.20      6.05    0.977303E-006
     -0.20      6.10    0.620456E-006
     -0.20      6.15    0.377991E-006
     -0.20      6.20    0.216020E-006
     -0.20      6.25    0.110749E-006
     -0.20      6.30    0.459169E-007
     -0.20      6.35    0.109897E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.573917E-007
     -0.15     -6.30    0.238045E-006
     -0.15     -6.25    0.567429E-006
     -0.15     -6.20    0.108942E-005
     -0.15     -6.15    0.186965E-005
     -0.15     -6.10    0.300065E-005
     -0.15     -6.05    0.460894E-005
     -0.15     -6.00    0.686406E-005
     -0.15     -5.95    0.998975E-005
     -0.15     -5.90    0.142774E-004
     -0.15     -5.85    0.201016E-004
     -0.15     -5.80    0.279380E-004
     -0.15     -5.75    0.383830E-004
     -0.15     -5.70    0.521742E-004
     -0.15     -5.65    0.702117E-004
     -0.15     -5.60    0.935774E-004
     -0.15     -5.55    0.123553E-003
     -0.15     -5.50    0.161630E-003
     -0.15     -5.45    0.209517E-003
     -0.15     -5.40    0.269132E-003
     -0.15     -5.35    0.342586E-003
     -0.15     -5.30    0.432151E-003
     -0.15     -5.25    0.540207E-003
     -0.15     -5.20    0.669185E-003
     -0.15     -5.15    0.821480E-003
     -0.15     -5.10    0.999363E-003
     -0.15     -5.05    0.120488E-002
     -0.15     -5.00    0.143973E-002
     -0.15     -4.95    0.170523E-002
     -0.15     -4.90    0.200213E-002
     -0.15     -4.85    0.233063E-002
     -0.15     -4.80    0.269031E-002
     -0.15     -4.75    0.308011E-002
     -0.15     -4.70    0.349835E-002
     -0.15     -4.65    0.394279E-002
     -0.15     -4.60    0.441069E-002
     -0.15     -4.55    0.489891E-002
     -0.15     -4.50    0.540401E-002
     -0.15     -4.45    0.592235E-002
     -0.15     -4.40    0.645025E-002
     -0.15     -4.35    0.698400E-002
     -0.15     -4.30    0.752005E-002
     -0.15     -4.25    0.805500E-002
     -0.15     -4.20    0.858570E-002
     -0.15     -4.15    0.910927E-002
     -0.15     -4.10    0.962317E-002
     -0.15     -4.05    0.101251E-001
     -0.15     -4.00    0.106132E-001
     -0.15     -3.95    0.110859E-001
     -0.15     -3.90    0.115418E-001
     -0.15     -3.85    0.119800E-001
     -0.15     -3.80    0.124000E-001
     -0.15     -3.75    0.128013E-001
     -0.15     -3.70    0.131841E-001
     -0.15     -3.65    0.135488E-001
     -0.15     -3.60    0.138962E-001
     -0.15     -3.55    0.142275E-001
     -0.15     -3.50    0.145441E-001
     -0.15     -3.45    0.148482E-001
     -0.15     -3.40    0.151420E-001
     -0.15     -3.35    0.154282E-001
     -0.15     -3.30    0.157096E-001
     -0.15     -3.25    0.159891E-001
     -0.15     -3.20    0.162699E-001
     -0.15     -3.15    0.165545E-001
     -0.15     -3.10    0.168454E-001
     -0.15     -3.05    0.171445E-001
     -0.15     -3.00    0.174532E-001
     -0.15     -2.95    0.177720E-001
     -0.15     -2.90    0.181007E-001
     -0.15     -2.85    0.184384E-001
     -0.15     -2.80    0.187837E-001
     -0.15     -2.75    0.191344E-001
     -0.15     -2.70    0.194881E-001
     -0.15     -2.65    0.198422E-001
     -0.15     -2.60    0.201940E-001
     -0.15     -2.55    0.205410E-001
     -0.15     -2.50    0.208810E-001
     -0.15     -2.45    0.212120E-001
     -0.15     -2.40    0.215324E-001
     -0.15     -2.35    0.218413E-001
     -0.15     -2.30    0.221378E-001
     -0.15     -2.25    0.224217E-001
     -0.15     -2.20    0.226931E-001
     -0.15     -2.15    0.229523E-001
     -0.15     -2.10    0.232000E-001
     -0.15     -2.05    0.234369E-001
     -0.15     -2.00    0.236639E-001
     -0.15     -1.95    0.238819E-001
     -0.15     -1.90    0.240917E-001
     -0.15     -1.85    0.242942E-001
     -0.15     -1.80    0.244898E-001
     -0.15     -1.75    0.246791E-001
     -0.15     -1.70    0.248623E-001
     -0.15     -1.65    0.250391E-001
     -0.15     -1.60    0.252094E-001
     -0.15     -1.55    0.253726E-001
     -0.15     -1.50    0.255279E-001
     -0.15     -1.45    0.256742E-001
     -0.15     -1.40    0.258106E-001
     -0.15     -1.35    0.259357E-001
     -0.15     -1.30    0.260483E-001
     -0.15     -1.25    0.261473E-001
     -0.15     -1.20    0.262317E-001
     -0.15     -1.15    0.263004E-001
     -0.15     -1.10    0.263532E-001
     -0.15     -1.05    0.263898E-001
     -0.15     -1.00    0.264106E-001
     -0.15     -0.95    0.264167E-001
     -0.15     -0.90    0.264097E-001
     -0.15     -0.85    0.263918E-001
     -0.15     -0.80    0.263661E-001
     -0.15     -0.75    0.263361E-001
     -0.15     -0.70    0.263059E-001
     -0.15     -0.65    0.262797E-001
     -0.15     -0.60    0.262616E-001
     -0.15     -0.55    0.262556E-001
     -0.15     -0.50    0.262648E-001
     -0.15     -0.45    0.262913E-001
     -0.15     -0.40    0.263364E-001
     -0.15     -0.35    0.263997E-001
     -0.15     -0.30    0.264801E-001
     -0.15     -0.25    0.265751E-001
     -0.15     -0.20    0.266816E-001
     -0.15     -0.15    0.267959E-001
     -0.15     -0.10    0.269140E-001
     -0.15     -0.05    0.270321E-001
     -0.15      0.00    0.271464E-001
     -0.15      0.05    0.272539E-001
     -0.15      0.10    0.273516E-001
     -0.15      0.15    0.274375E-001
     -0.15      0.20    0.275097E-001
     -0.15      0.25    0.275669E-001
     -0.15      0.30    0.276082E-001
     -0.15      0.35    0.276328E-001
     -0.15      0.40    0.276400E-001
     -0.15      0.45    0.276294E-001
     -0.15      0.50    0.276002E-001
     -0.15      0.55    0.275518E-001
     -0.15      0.60    0.274831E-001
     -0.15      0.65    0.273928E-001
     -0.15      0.70    0.272790E-001
     -0.15      0.75    0.271394E-001
     -0.15      0.80    0.269708E-001
     -0.15      0.85    0.267692E-001
     -0.15      0.90    0.265295E-001
     -0.15      0.95    0.262454E-001
     -0.15      1.00    0.259088E-001
     -0.15      1.05    0.255099E-001
     -0.15      1.10    0.250366E-001
     -0.15      1.15    0.244745E-001
     -0.15      1.20    0.238062E-001
     -0.15      1.25    0.230122E-001
     -0.15      1.30    0.220702E-001
     -0.15      1.35    0.209570E-001
     -0.15      1.40    0.196495E-001
     -0.15      1.45    0.181284E-001
     -0.15      1.50    0.163824E-001
     -0.15      1.55    0.144146E-001
     -0.15      1.60    0.122502E-001
     -0.15      1.65    0.994396E-002
     -0.15      1.70    0.758635E-002
     -0.15      1.75    0.530397E-002
     -0.15      1.80    0.325177E-002
     -0.15      1.85    0.159487E-002
     -0.15      1.90    0.481591E-003
     -0.15      1.95    0.140223E-004
     -0.15      2.00    0.225106E-003
     -0.15      2.05    0.107080E-002
     -0.15      2.10    0.244028E-002
     -0.15      2.15    0.418027E-002
     -0.15      2.20    0.612473E-002
     -0.15      2.25    0.812090E-002
     -0.15      2.30    0.100462E-001
     -0.15      2.35    0.118147E-001
     -0.15      2.40    0.133756E-001
     -0.15      2.45    0.147071E-001
     -0.15      2.50    0.158083E-001
     -0.15      2.55    0.166918E-001
     -0.15      2.60    0.173778E-001
     -0.15      2.65    0.178894E-001
     -0.15      2.70    0.182500E-001
     -0.15      2.75    0.184816E-001
     -0.15      2.80    0.186037E-001
     -0.15      2.85    0.186333E-001
     -0.15      2.90    0.185847E-001
     -0.15      2.95    0.184699E-001
     -0.15      3.00    0.182986E-001
     -0.15      3.05    0.180791E-001
     -0.15      3.10    0.178176E-001
     -0.15      3.15    0.175196E-001
     -0.15      3.20    0.171893E-001
     -0.15      3.25    0.168301E-001
     -0.15      3.30    0.164447E-001
     -0.15      3.35    0.160356E-001
     -0.15      3.40    0.156044E-001
     -0.15      3.45    0.151528E-001
     -0.15      3.50    0.146820E-001
     -0.15      3.55    0.141933E-001
     -0.15      3.60    0.136876E-001
     -0.15      3.65    0.131661E-001
     -0.15      3.70    0.126299E-001
     -0.15      3.75    0.120800E-001
     -0.15      3.80    0.115177E-001
     -0.15      3.85    0.109446E-001
     -0.15      3.90    0.103623E-001
     -0.15      3.95    0.977263E-002
     -0.15      4.00    0.917789E-002
     -0.15      4.05    0.858055E-002
     -0.15      4.10    0.798339E-002
     -0.15      4.15    0.738949E-002
     -0.15      4.20    0.680216E-002
     -0.15      4.25    0.622491E-002
     -0.15      4.30    0.566139E-002
     -0.15      4.35    0.511522E-002
     -0.15      4.40    0.459000E-002
     -0.15      4.45    0.408908E-002
     -0.15      4.50    0.361551E-002
     -0.15      4.55    0.317191E-002
     -0.15      4.60    0.276036E-002
     -0.15      4.65    0.238233E-002
     -0.15      4.70    0.203865E-002
     -0.15      4.75    0.172946E-002
     -0.15      4.80    0.145428E-002
     -0.15      4.85    0.121201E-002
     -0.15      4.90    0.100104E-002
     -0.15      4.95    0.819338E-003
     -0.15      5.00    0.664557E-003
     -0.15      5.05    0.534146E-003
     -0.15      5.10    0.425457E-003
     -0.15      5.15    0.335843E-003
     -0.15      5.20    0.262738E-003
     -0.15      5.25    0.203724E-003
     -0.15      5.30    0.156576E-003
     -0.15      5.35    0.119287E-003
     -0.15      5.40    0.900906E-004
     -0.15      5.45    0.674528E-004
     -0.15      5.50    0.500690E-004
     -0.15      5.55    0.368457E-004
     -0.15      5.60    0.268804E-004
     -0.15      5.65    0.194390E-004
     -0.15      5.70    0.139321E-004
     -0.15      5.75    0.989306E-005
     -0.15      5.80    0.695660E-005
     -0.15      5.85    0.484034E-005
     -0.15      5.90    0.332847E-005
     -0.15      5.95    0.225785E-005
     -0.15      6.00    0.150649E-005
     -0.15      6.05    0.984151E-006
     -0.15      6.10    0.624791E-006
     -0.15      6.15    0.380624E-006
     -0.15      6.20    0.217521E-006
     -0.15      6.25    0.111516E-006
     -0.15      6.30    0.462343E-007
     -0.15      6.35    0.110656E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.597073E-007
     -0.10     -6.30    0.247623E-006
     -0.10     -6.25    0.590162E-006
     -0.10     -6.20    0.113280E-005
     -0.10     -6.15    0.194354E-005
     -0.10     -6.10    0.311815E-005
     -0.10     -6.05    0.478751E-005
     -0.10     -6.00    0.712682E-005
     -0.10     -5.95    0.103670E-004
     -0.10     -5.90    0.148086E-004
     -0.10     -5.85    0.208375E-004
     -0.10     -5.80    0.289429E-004
     -0.10     -5.75    0.397376E-004
     -0.10     -5.70    0.539783E-004
     -0.10     -5.65    0.725870E-004
     -0.10     -5.60    0.966703E-004
     -0.10     -5.55    0.127536E-003
     -0.10     -5.50    0.166706E-003
     -0.10     -5.45    0.215915E-003
     -0.10     -5.40    0.277111E-003
     -0.10     -5.35    0.352428E-003
     -0.10     -5.30    0.444159E-003
     -0.10     -5.25    0.554699E-003
     -0.10     -5.20    0.686481E-003
     -0.10     -5.15    0.841894E-003
     -0.10     -5.10    0.102319E-002
     -0.10     -5.05    0.123237E-002
     -0.10     -5.00    0.147111E-002
     -0.10     -4.95    0.174062E-002
     -0.10     -4.90    0.204162E-002
     -0.10     -4.85    0.237420E-002
     -0.10     -4.80    0.273785E-002
     -0.10     -4.75    0.313142E-002
     -0.10     -4.70    0.355314E-002
     -0.10     -4.65    0.400066E-002
     -0.10     -4.60    0.447117E-002
     -0.10     -4.55    0.496145E-002
     -0.10     -4.50    0.546798E-002
     -0.10     -4.45    0.598709E-002
     -0.10     -4.40    0.651502E-002
     -0.10     -4.35    0.704805E-002
     -0.10     -4.30    0.758255E-002
     -0.10     -4.25    0.811511E-002
     -0.10     -4.20    0.864252E-002
     -0.10     -4.15    0.916187E-002
     -0.10     -4.10    0.967055E-002
     -0.10     -4.05    0.101662E-001
     -0.10     -4.00    0.106469E-001
     -0.10     -3.95    0.111109E-001
     -0.10     -3.90    0.115569E-001
     -0.10     -3.85    0.119837E-001
     -0.10     -3.80    0.123908E-001
     -0.10     -3.75    0.127777E-001
     -0.10     -3.70    0.131444E-001
     -0.10     -3.65    0.134914E-001
     -0.10     -3.60    0.138194E-001
     -0.10     -3.55    0.141298E-001
     -0.10     -3.50    0.144243E-001
     -0.10     -3.45    0.147053E-001
     -0.10     -3.40    0.149753E-001
     -0.10     -3.35    0.152377E-001
     -0.10     -3.30    0.154958E-001
     -0.10     -3.25    0.157534E-001
     -0.10     -3.20    0.160141E-001
     -0.10     -3.15    0.162815E-001
     -0.10     -3.10    0.165586E-001
     -0.10     -3.05    0.168479E-001
     -0.10     -3.00    0.171512E-001
     -0.10     -2.95    0.174691E-001
     -0.10     -2.90    0.178017E-001
     -0.10     -2.85    0.181476E-001
     -0.10     -2.80    0.185051E-001
     -0.10     -2.75    0.188714E-001
     -0.10     -2.70    0.192435E-001
     -0.10     -2.65    0.196181E-001
     -0.10     -2.60    0.199918E-001
     -0.10     -2.55    0.203615E-001
     -0.10     -2.50    0.207244E-001
     -0.10     -2.45    0.210780E-001
     -0.10     -2.40    0.214204E-001
     -0.10     -2.35    0.217502E-001
     -0.10     -2.30    0.220666E-001
     -0.10     -2.25    0.223692E-001
     -0.10     -2.20    0.226578E-001
     -0.10     -2.15    0.229329E-001
     -0.10     -2.10    0.231950E-001
     -0.10     -2.05    0.234447E-001
     -0.10     -2.00    0.236830E-001
     -0.10     -1.95    0.239107E-001
     -0.10     -1.90    0.241286E-001
     -0.10     -1.85    0.243375E-001
     -0.10     -1.80    0.245378E-001
     -0.10     -1.75    0.247301E-001
     -0.10     -1.70    0.249144E-001
     -0.10     -1.65    0.250907E-001
     -0.10     -1.60    0.252585E-001
     -0.10     -1.55    0.254175E-001
     -0.10     -1.50    0.255667E-001
     -0.10     -1.45    0.257051E-001
     -0.10     -1.40    0.258316E-001
     -0.10     -1.35    0.259450E-001
     -0.10     -1.30    0.260439E-001
     -0.10     -1.25    0.261270E-001
     -0.10     -1.20    0.261932E-001
     -0.10     -1.15    0.262415E-001
     -0.10     -1.10    0.262714E-001
     -0.10     -1.05    0.262827E-001
     -0.10     -1.00    0.262758E-001
     -0.10     -0.95    0.262519E-001
     -0.10     -0.90    0.262131E-001
     -0.10     -0.85    0.261620E-001
     -0.10     -0.80    0.261026E-001
     -0.10     -0.75    0.260393E-001
     -0.10     -0.70    0.259775E-001
     -0.10     -0.65    0.259225E-001
     -0.10     -0.60    0.258800E-001
     -0.10     -0.55    0.258551E-001
     -0.10     -0.50    0.258519E-001
     -0.10     -0.45    0.258734E-001
     -0.10     -0.40    0.259210E-001
     -0.10     -0.35    0.259943E-001
     -0.10     -0.30    0.260912E-001
     -0.10     -0.25    0.262086E-001
     -0.10     -0.20    0.263420E-001
     -0.10     -0.15    0.264862E-001
     -0.10     -0.10    0.266361E-001
     -0.10     -0.05    0.267865E-001
     -0.10      0.00    0.269327E-001
     -0.10      0.05    0.270707E-001
     -0.10      0.10    0.271971E-001
     -0.10      0.15    0.273092E-001
     -0.10      0.20    0.274051E-001
     -0.10      0.25    0.274835E-001
     -0.10      0.30    0.275433E-001
     -0.10      0.35    0.275840E-001
     -0.10      0.40    0.276050E-001
     -0.10      0.45    0.276062E-001
     -0.10      0.50    0.275869E-001
     -0.10      0.55    0.275467E-001
     -0.10      0.60    0.274847E-001
     -0.10      0.65    0.273999E-001
     -0.10      0.70    0.272904E-001
     -0.10      0.75    0.271542E-001
     -0.10      0.80    0.269882E-001
     -0.10      0.85    0.267886E-001
     -0.10      0.90    0.265504E-001
     -0.10      0.95    0.262675E-001
     -0.10      1.00    0.259319E-001
     -0.10      1.05    0.255340E-001
     -0.10      1.10    0.250619E-001
     -0.10      1.15    0.245013E-001
     -0.10      1.20    0.238355E-001
     -0.10      1.25    0.230448E-001
     -0.10      1.30    0.221077E-001
     -0.10      1.35    0.210011E-001
     -0.10      1.40    0.197026E-001
     -0.10      1.45    0.181935E-001
     -0.10      1.50    0.164629E-001
     -0.10      1.55    0.145144E-001
     -0.10      1.60    0.123733E-001
     -0.10      1.65    0.100939E-001
     -0.10      1.70    0.776585E-002
     -0.10      1.75    0.551387E-002
     -0.10      1.80    0.349038E-002
     -0.10      1.85    0.185745E-002
     -0.10      1.90    0.760479E-003
     -0.10      1.95    0.299317E-003
     -0.10      2.00    0.506035E-003
     -0.10      2.05    0.133728E-002
     -0.10      2.10    0.268427E-002
     -0.10      2.15    0.439657E-002
     -0.10      2.20    0.631112E-002
     -0.10      2.25    0.827772E-002
     -0.10      2.30    0.101756E-001
     -0.10      2.35    0.119200E-001
     -0.10      2.40    0.134604E-001
     -0.10      2.45    0.147751E-001
     -0.10      2.50    0.158628E-001
     -0.10      2.55    0.167358E-001
     -0.10      2.60    0.174136E-001
     -0.10      2.65    0.179190E-001
     -0.10      2.70    0.182750E-001
     -0.10      2.75    0.185031E-001
     -0.10      2.80    0.186228E-001
     -0.10      2.85    0.186506E-001
     -0.10      2.90    0.186009E-001
     -0.10      2.95    0.184853E-001
     -0.10      3.00    0.183136E-001
     -0.10      3.05    0.180939E-001
     -0.10      3.10    0.178324E-001
     -0.10      3.15    0.175345E-001
     -0.10      3.20    0.172044E-001
     -0.10      3.25    0.168455E-001
     -0.10      3.30    0.164605E-001
     -0.10      3.35    0.160516E-001
     -0.10      3.40    0.156208E-001
     -0.10      3.45    0.151695E-001
     -0.10      3.50    0.146990E-001
     -0.10      3.55    0.142106E-001
     -0.10      3.60    0.137052E-001
     -0.10      3.65    0.131839E-001
     -0.10      3.70    0.126478E-001
     -0.10      3.75    0.120980E-001
     -0.10      3.80    0.115358E-001
     -0.10      3.85    0.109626E-001
     -0.10      3.90    0.103802E-001
     -0.10      3.95    0.979034E-002
     -0.10      4.00    0.919533E-002
     -0.10      4.05    0.859763E-002
     -0.10      4.10    0.800003E-002
     -0.10      4.15    0.740560E-002
     -0.10      4.20    0.681766E-002
     -0.10      4.25    0.623972E-002
     -0.10      4.30    0.567542E-002
     -0.10      4.35    0.512842E-002
     -0.10      4.40    0.460231E-002
     -0.10      4.45    0.410046E-002
     -0.10      4.50    0.362593E-002
     -0.10      4.55    0.318136E-002
     -0.10      4.60    0.276884E-002
     -0.10      4.65    0.238987E-002
     -0.10      4.70    0.204527E-002
     -0.10      4.75    0.173522E-002
     -0.10      4.80    0.145923E-002
     -0.10      4.85    0.121622E-002
     -0.10      4.90    0.100458E-002
     -0.10      4.95    0.822282E-003
     -0.10      5.00    0.666978E-003
     -0.10      5.05    0.536114E-003
     -0.10      5.10    0.427039E-003
     -0.10      5.15    0.337101E-003
     -0.10      5.20    0.263728E-003
     -0.10      5.25    0.204495E-003
     -0.10      5.30    0.157169E-003
     -0.10      5.35    0.119739E-003
     -0.10      5.40    0.904315E-004
     -0.10      5.45    0.677074E-004
     -0.10      5.50    0.502572E-004
     -0.10      5.55    0.369834E-004
     -0.10      5.60    0.269802E-004
     -0.10      5.65    0.195106E-004
     -0.10      5.70    0.139830E-004
     -0.10      5.75    0.992882E-005
     -0.10      5.80    0.698147E-005
     -0.10      5.85    0.485745E-005
     -0.10      5.90    0.334010E-005
     -0.10      5.95    0.226564E-005
     -0.10      6.00    0.151162E-005
     -0.10      6.05    0.987457E-006
     -0.10      6.10    0.626863E-006
     -0.10      6.15    0.381872E-006
     -0.10      6.20    0.218226E-006
     -0.10      6.25    0.111875E-006
     -0.10      6.30    0.463818E-007
     -0.10      6.35    0.111008E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.618890E-007
     -0.05     -6.30    0.256646E-006
     -0.05     -6.25    0.611569E-006
     -0.05     -6.20    0.117364E-005
     -0.05     -6.15    0.201306E-005
     -0.05     -6.10    0.322866E-005
     -0.05     -6.05    0.495536E-005
     -0.05     -6.00    0.737363E-005
     -0.05     -5.95    0.107212E-004
     -0.05     -5.90    0.153069E-004
     -0.05     -5.85    0.215271E-004
     -0.05     -5.80    0.298838E-004
     -0.05     -5.75    0.410048E-004
     -0.05     -5.70    0.556644E-004
     -0.05     -5.65    0.748048E-004
     -0.05     -5.60    0.995551E-004
     -0.05     -5.55    0.131248E-003
     -0.05     -5.50    0.171429E-003
     -0.05     -5.45    0.221862E-003
     -0.05     -5.40    0.284518E-003
     -0.05     -5.35    0.361554E-003
     -0.05     -5.30    0.455279E-003
     -0.05     -5.25    0.568100E-003
     -0.05     -5.20    0.702452E-003
     -0.05     -5.15    0.860716E-003
     -0.05     -5.10    0.104512E-002
     -0.05     -5.05    0.125764E-002
     -0.05     -5.00    0.149989E-002
     -0.05     -4.95    0.177305E-002
     -0.05     -4.90    0.207773E-002
     -0.05     -4.85    0.241396E-002
     -0.05     -4.80    0.278116E-002
     -0.05     -4.75    0.317806E-002
     -0.05     -4.70    0.360281E-002
     -0.05     -4.65    0.405299E-002
     -0.05     -4.60    0.452570E-002
     -0.05     -4.55    0.501765E-002
     -0.05     -4.50    0.552526E-002
     -0.05     -4.45    0.604479E-002
     -0.05     -4.40    0.657244E-002
     -0.05     -4.35    0.710442E-002
     -0.05     -4.30    0.763709E-002
     -0.05     -4.25    0.816695E-002
     -0.05     -4.20    0.869076E-002
     -0.05     -4.15    0.920554E-002
     -0.05     -4.10    0.970858E-002
     -0.05     -4.05    0.101975E-001
     -0.05     -4.00    0.106701E-001
     -0.05     -3.95    0.111248E-001
     -0.05     -3.90    0.115598E-001
     -0.05     -3.85    0.119742E-001
     -0.05     -3.80    0.123670E-001
     -0.05     -3.75    0.127377E-001
     -0.05     -3.70    0.130862E-001
     -0.05     -3.65    0.134130E-001
     -0.05     -3.60    0.137188E-001
     -0.05     -3.55    0.140049E-001
     -0.05     -3.50    0.142735E-001
     -0.05     -3.45    0.145271E-001
     -0.05     -3.40    0.147689E-001
     -0.05     -3.35    0.150027E-001
     -0.05     -3.30    0.152327E-001
     -0.05     -3.25    0.154635E-001
     -0.05     -3.20    0.156998E-001
     -0.05     -3.15    0.159459E-001
     -0.05     -3.10    0.162059E-001
     -0.05     -3.05    0.164830E-001
     -0.05     -3.00    0.167796E-001
     -0.05     -2.95    0.170965E-001
     -0.05     -2.90    0.174337E-001
     -0.05     -2.85    0.177898E-001
     -0.05     -2.80    0.181623E-001
     -0.05     -2.75    0.185478E-001
     -0.05     -2.70    0.189424E-001
     -0.05     -2.65    0.193419E-001
     -0.05     -2.60    0.197420E-001
     -0.05     -2.55    0.201387E-001
     -0.05     -2.50    0.205285E-001
     -0.05     -2.45    0.209084E-001
     -0.05     -2.40    0.212761E-001
     -0.05     -2.35    0.216299E-001
     -0.05     -2.30    0.219687E-001
     -0.05     -2.25    0.222919E-001
     -0.05     -2.20    0.225994E-001
     -0.05     -2.15    0.228915E-001
     -0.05     -2.10    0.231688E-001
     -0.05     -2.05    0.234321E-001
     -0.05     -2.00    0.236821E-001
     -0.05     -1.95    0.239198E-001
     -0.05     -1.90    0.241459E-001
     -0.05     -1.85    0.243613E-001
     -0.05     -1.80    0.245664E-001
     -0.05     -1.75    0.247616E-001
     -0.05     -1.70    0.249471E-001
     -0.05     -1.65    0.251227E-001
     -0.05     -1.60    0.252882E-001
     -0.05     -1.55    0.254428E-001
     -0.05     -1.50    0.255857E-001
     -0.05     -1.45    0.257159E-001
     -0.05     -1.40    0.258321E-001
     -0.05     -1.35    0.259330E-001
     -0.05     -1.30    0.260170E-001
     -0.05     -1.25    0.260826E-001
     -0.05     -1.20    0.261286E-001
     -0.05     -1.15    0.261538E-001
     -0.05     -1.10    0.261574E-001
     -0.05     -1.05    0.261391E-001
     -0.05     -1.00    0.260994E-001
     -0.05     -0.95    0.260395E-001
     -0.05     -0.90    0.259619E-001
     -0.05     -0.85    0.258700E-001
     -0.05     -0.80    0.257685E-001
     -0.05     -0.75    0.256634E-001
     -0.05     -0.70    0.255614E-001
     -0.05     -0.65    0.254698E-001
     -0.05     -0.60    0.253961E-001
     -0.05     -0.55    0.253471E-001
     -0.05     -0.50    0.253285E-001
     -0.05     -0.45    0.253441E-001
     -0.05     -0.40    0.253956E-001
     -0.05     -0.35    0.254825E-001
     -0.05     -0.30    0.256019E-001
     -0.05     -0.25    0.257490E-001
     -0.05     -0.20    0.259176E-001
     -0.05     -0.15    0.261008E-001
     -0.05     -0.10    0.262916E-001
     -0.05     -0.05    0.264832E-001
     -0.05      0.00    0.266695E-001
     -0.05      0.05    0.268454E-001
     -0.05      0.10    0.270069E-001
     -0.05      0.15    0.271509E-001
     -0.05      0.20    0.272754E-001
     -0.05      0.25    0.273788E-001
     -0.05      0.30    0.274605E-001
     -0.05      0.35    0.275200E-001
     -0.05      0.40    0.275572E-001
     -0.05      0.45    0.275719E-001
     -0.05      0.50    0.275642E-001
     -0.05      0.55    0.275336E-001
     -0.05      0.60    0.274797E-001
     -0.05      0.65    0.274015E-001
     -0.05      0.70    0.272977E-001
     -0.05      0.75    0.271663E-001
     -0.05      0.80    0.270045E-001
     -0.05      0.85    0.268088E-001
     -0.05      0.90    0.265744E-001
     -0.05      0.95    0.262955E-001
     -0.05      1.00    0.259645E-001
     -0.05      1.05    0.255722E-001
     -0.05      1.10    0.251072E-001
     -0.05      1.15    0.245559E-001
     -0.05      1.20    0.239021E-001
     -0.05      1.25    0.231273E-001
     -0.05      1.30    0.222110E-001
     -0.05      1.35    0.211317E-001
     -0.05      1.40    0.198684E-001
     -0.05      1.45    0.184039E-001
     -0.05      1.50    0.167290E-001
     -0.05      1.55    0.148483E-001
     -0.05      1.60    0.127872E-001
     -0.05      1.65    0.105987E-001
     -0.05      1.70    0.836865E-002
     -0.05      1.75    0.621588E-002
     -0.05      1.80    0.428434E-002
     -0.05      1.85    0.272636E-002
     -0.05      1.90    0.167804E-002
     -0.05      1.95    0.123257E-002
     -0.05      2.00    0.141972E-002
     -0.05      2.05    0.219891E-002
     -0.05      2.10    0.346837E-002
     -0.05      2.15    0.508707E-002
     -0.05      2.20    0.690160E-002
     -0.05      2.25    0.876996E-002
     -0.05      2.30    0.105772E-001
     -0.05      2.35    0.122419E-001
     -0.05      2.40    0.137149E-001
     -0.05      2.45    0.149741E-001
     -0.05      2.50    0.160172E-001
     -0.05      2.55    0.168549E-001
     -0.05      2.60    0.175053E-001
     -0.05      2.65    0.179897E-001
     -0.05      2.70    0.183296E-001
     -0.05      2.75    0.185455E-001
     -0.05      2.80    0.186560E-001
     -0.05      2.85    0.186770E-001
     -0.05      2.90    0.186222E-001
     -0.05      2.95    0.185028E-001
     -0.05      3.00    0.183284E-001
     -0.05      3.05    0.181067E-001
     -0.05      3.10    0.178439E-001
     -0.05      3.15    0.175450E-001
     -0.05      3.20    0.172143E-001
     -0.05      3.25    0.168549E-001
     -0.05      3.30    0.164697E-001
     -0.05      3.35    0.160608E-001
     -0.05      3.40    0.156299E-001
     -0.05      3.45    0.151786E-001
     -0.05      3.50    0.147083E-001
     -0.05      3.55    0.142199E-001
     -0.05      3.60    0.137146E-001
     -0.05      3.65    0.131933E-001
     -0.05      3.70    0.126573E-001
     -0.05      3.75    0.121075E-001
     -0.05      3.80    0.115453E-001
     -0.05      3.85    0.109720E-001
     -0.05      3.90    0.103895E-001
     -0.05      3.95    0.979948E-002
     -0.05      4.00    0.920426E-002
     -0.05      4.05    0.860630E-002
     -0.05      4.10    0.800839E-002
     -0.05      4.15    0.741359E-002
     -0.05      4.20    0.682525E-002
     -0.05      4.25    0.624687E-002
     -0.05      4.30    0.568209E-002
     -0.05      4.35    0.513459E-002
     -0.05      4.40    0.460796E-002
     -0.05      4.45    0.410558E-002
     -0.05      4.50    0.363052E-002
     -0.05      4.55    0.318543E-002
     -0.05      4.60    0.277241E-002
     -0.05      4.65    0.239296E-002
     -0.05      4.70    0.204792E-002
     -0.05      4.75    0.173746E-002
     -0.05      4.80    0.146109E-002
     -0.05      4.85    0.121775E-002
     -0.05      4.90    0.100582E-002
     -0.05      4.95    0.823278E-003
     -0.05      5.00    0.667764E-003
     -0.05      5.05    0.536725E-003
     -0.05      5.10    0.427507E-003
     -0.05      5.15    0.337454E-003
     -0.05      5.20    0.263990E-003
     -0.05      5.25    0.204686E-003
     -0.05      5.30    0.157306E-003
     -0.05      5.35    0.119836E-003
     -0.05      5.40    0.904983E-004
     -0.05      5.45    0.677524E-004
     -0.05      5.50    0.502868E-004
     -0.05      5.55    0.370024E-004
     -0.05      5.60    0.269919E-004
     -0.05      5.65    0.195174E-004
     -0.05      5.70    0.139868E-004
     -0.05      5.75    0.993069E-005
     -0.05      5.80    0.698221E-005
     -0.05      5.85    0.485757E-005
     -0.05      5.90    0.333991E-005
     -0.05      5.95    0.226534E-005
     -0.05      6.00    0.151130E-005
     -0.05      6.05    0.987183E-006
     -0.05      6.10    0.626649E-006
     -0.05      6.15    0.381719E-006
     -0.05      6.20    0.218127E-006
     -0.05      6.25    0.111819E-006
     -0.05      6.30    0.463575E-007
     -0.05      6.35    0.110947E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.639154E-007
      0.00     -6.30    0.265026E-006
      0.00     -6.25    0.631444E-006
      0.00     -6.20    0.121154E-005
      0.00     -6.15    0.207755E-005
      0.00     -6.10    0.333111E-005
      0.00     -6.05    0.511087E-005
      0.00     -6.00    0.760214E-005
      0.00     -5.95    0.110488E-004
      0.00     -5.90    0.157675E-004
      0.00     -5.85    0.221641E-004
      0.00     -5.80    0.307522E-004
      0.00     -5.75    0.421732E-004
      0.00     -5.70    0.572176E-004
      0.00     -5.65    0.768457E-004
      0.00     -5.60    0.102207E-003
      0.00     -5.55    0.134656E-003
      0.00     -5.50    0.175762E-003
      0.00     -5.45    0.227311E-003
      0.00     -5.40    0.291296E-003
      0.00     -5.35    0.369893E-003
      0.00     -5.30    0.465427E-003
      0.00     -5.25    0.580313E-003
      0.00     -5.20    0.716987E-003
      0.00     -5.15    0.877818E-003
      0.00     -5.10    0.106502E-002
      0.00     -5.05    0.128053E-002
      0.00     -5.00    0.152592E-002
      0.00     -4.95    0.180231E-002
      0.00     -4.90    0.211026E-002
      0.00     -4.85    0.244971E-002
      0.00     -4.80    0.282000E-002
      0.00     -4.75    0.321980E-002
      0.00     -4.70    0.364715E-002
      0.00     -4.65    0.409958E-002
      0.00     -4.60    0.457409E-002
      0.00     -4.55    0.506732E-002
      0.00     -4.50    0.557565E-002
      0.00     -4.45    0.609528E-002
      0.00     -4.40    0.662233E-002
      0.00     -4.35    0.715298E-002
      0.00     -4.30    0.768352E-002
      0.00     -4.25    0.821040E-002
      0.00     -4.20    0.873031E-002
      0.00     -4.15    0.924016E-002
      0.00     -4.10    0.973717E-002
      0.00     -4.05    0.102188E-001
      0.00     -4.00    0.106828E-001
      0.00     -3.95    0.111273E-001
      0.00     -3.90    0.115505E-001
      0.00     -3.85    0.119511E-001
      0.00     -3.80    0.123281E-001
      0.00     -3.75    0.126808E-001
      0.00     -3.70    0.130089E-001
      0.00     -3.65    0.133126E-001
      0.00     -3.60    0.135928E-001
      0.00     -3.55    0.138510E-001
      0.00     -3.50    0.140892E-001
      0.00     -3.45    0.143105E-001
      0.00     -3.40    0.145186E-001
      0.00     -3.35    0.147181E-001
      0.00     -3.30    0.149141E-001
      0.00     -3.25    0.151123E-001
      0.00     -3.20    0.153185E-001
      0.00     -3.15    0.155385E-001
      0.00     -3.10    0.157774E-001
      0.00     -3.05    0.160395E-001
      0.00     -3.00    0.163277E-001
      0.00     -2.95    0.166434E-001
      0.00     -2.90    0.169866E-001
      0.00     -2.85    0.173553E-001
      0.00     -2.80    0.177464E-001
      0.00     -2.75    0.181557E-001
      0.00     -2.70    0.185778E-001
      0.00     -2.65    0.190076E-001
      0.00     -2.60    0.194396E-001
      0.00     -2.55    0.198687E-001
      0.00     -2.50    0.202905E-001
      0.00     -2.45    0.207015E-001
      0.00     -2.40    0.210986E-001
      0.00     -2.35    0.214798E-001
      0.00     -2.30    0.218440E-001
      0.00     -2.25    0.221902E-001
      0.00     -2.20    0.225186E-001
      0.00     -2.15    0.228294E-001
      0.00     -2.10    0.231232E-001
      0.00     -2.05    0.234009E-001
      0.00     -2.00    0.236633E-001
      0.00     -1.95    0.239114E-001
      0.00     -1.90    0.241461E-001
      0.00     -1.85    0.243682E-001
      0.00     -1.80    0.245781E-001
      0.00     -1.75    0.247764E-001
      0.00     -1.70    0.249631E-001
      0.00     -1.65    0.251380E-001
      0.00     -1.60    0.253009E-001
      0.00     -1.55    0.254511E-001
      0.00     -1.50    0.255875E-001
      0.00     -1.45    0.257090E-001
      0.00     -1.40    0.258142E-001
      0.00     -1.35    0.259015E-001
      0.00     -1.30    0.259692E-001
      0.00     -1.25    0.260155E-001
      0.00     -1.20    0.260387E-001
      0.00     -1.15    0.260374E-001
      0.00     -1.10    0.260105E-001
      0.00     -1.05    0.259574E-001
      0.00     -1.00    0.258785E-001
      0.00     -0.95    0.257752E-001
      0.00     -0.90    0.256501E-001
      0.00     -0.85    0.255076E-001
      0.00     -0.80    0.253536E-001
      0.00     -0.75    0.251955E-001
      0.00     -0.70    0.250424E-001
      0.00     -0.65    0.249039E-001
      0.00     -0.60    0.247900E-001
      0.00     -0.55    0.247101E-001
      0.00     -0.50    0.246717E-001
      0.00     -0.45    0.246802E-001
      0.00     -0.40    0.247377E-001
      0.00     -0.35    0.248432E-001
      0.00     -0.30    0.249925E-001
      0.00     -0.25    0.251788E-001
      0.00     -0.20    0.253936E-001
      0.00     -0.15    0.256274E-001
      0.00     -0.10    0.258705E-001
      0.00     -0.05    0.261142E-001
      0.00      0.00    0.263507E-001
      0.00      0.05    0.265736E-001
      0.00      0.10    0.267780E-001
      0.00      0.15    0.269606E-001
      0.00      0.20    0.271191E-001
      0.00      0.25    0.272521E-001
      0.00      0.30    0.273594E-001
      0.00      0.35    0.274407E-001
      0.00      0.40    0.274963E-001
      0.00      0.45    0.275266E-001
      0.00      0.50    0.275319E-001
      0.00      0.55    0.275124E-001
      0.00      0.60    0.274677E-001
      0.00      0.65    0.273975E-001
      0.00      0.70    0.273006E-001
      0.00      0.75    0.271753E-001
      0.00      0.80    0.270193E-001
      0.00      0.85    0.268292E-001
      0.00      0.90    0.266009E-001
      0.00      0.95    0.263287E-001
      0.00      1.00    0.260057E-001
      0.00      1.05    0.256232E-001
      0.00      1.10    0.251707E-001
      0.00      1.15    0.246355E-001
      0.00      1.20    0.240026E-001
      0.00      1.25    0.232551E-001
      0.00      1.30    0.223743E-001
      0.00      1.35    0.213405E-001
      0.00      1.40    0.201355E-001
      0.00      1.45    0.187443E-001
      0.00      1.50    0.171601E-001
      0.00      1.55    0.153889E-001
      0.00      1.60    0.134560E-001
      0.00      1.65    0.114120E-001
      0.00      1.70    0.933697E-002
      0.00      1.75    0.733995E-002
      0.00      1.80    0.555183E-002
      0.00      1.85    0.410993E-002
      0.00      1.90    0.313617E-002
      0.00      1.95    0.271366E-002
      0.00      2.00    0.286887E-002
      0.00      2.05    0.356555E-002
      0.00      2.10    0.471277E-002
      0.00      2.15    0.618399E-002
      0.00      2.20    0.784073E-002
      0.00      2.25    0.955374E-002
      0.00      2.30    0.112172E-001
      0.00      2.35    0.127550E-001
      0.00      2.40    0.141201E-001
      0.00      2.45    0.152903E-001
      0.00      2.50    0.162616E-001
      0.00      2.55    0.170423E-001
      0.00      2.60    0.176482E-001
      0.00      2.65    0.180980E-001
      0.00      2.70    0.184114E-001
      0.00      2.75    0.186071E-001
      0.00      2.80    0.187023E-001
      0.00      2.85    0.187116E-001
      0.00      2.90    0.186480E-001
      0.00      2.95    0.185221E-001
      0.00      3.00    0.183428E-001
      0.00      3.05    0.181174E-001
      0.00      3.10    0.178519E-001
      0.00      3.15    0.175510E-001
      0.00      3.20    0.172188E-001
      0.00      3.25    0.168585E-001
      0.00      3.30    0.164725E-001
      0.00      3.35    0.160630E-001
      0.00      3.40    0.156318E-001
      0.00      3.45    0.151803E-001
      0.00      3.50    0.147098E-001
      0.00      3.55    0.142213E-001
      0.00      3.60    0.137159E-001
      0.00      3.65    0.131946E-001
      0.00      3.70    0.126585E-001
      0.00      3.75    0.121086E-001
      0.00      3.80    0.115463E-001
      0.00      3.85    0.109730E-001
      0.00      3.90    0.103903E-001
      0.00      3.95    0.980013E-002
      0.00      4.00    0.920474E-002
      0.00      4.05    0.860660E-002
      0.00      4.10    0.800850E-002
      0.00      4.15    0.741351E-002
      0.00      4.20    0.682496E-002
      0.00      4.25    0.624638E-002
      0.00      4.30    0.568142E-002
      0.00      4.35    0.513375E-002
      0.00      4.40    0.460696E-002
      0.00      4.45    0.410446E-002
      0.00      4.50    0.362930E-002
      0.00      4.55    0.318414E-002
      0.00      4.60    0.277108E-002
      0.00      4.65    0.239162E-002
      0.00      4.70    0.204659E-002
      0.00      4.75    0.173617E-002
      0.00      4.80    0.145987E-002
      0.00      4.85    0.121661E-002
      0.00      4.90    0.100477E-002
      0.00      4.95    0.822325E-003
      0.00      5.00    0.666914E-003
      0.00      5.05    0.535978E-003
      0.00      5.10    0.426860E-003
      0.00      5.15    0.336901E-003
      0.00      5.20    0.263524E-003
      0.00      5.25    0.204298E-003
      0.00      5.30    0.156987E-003
      0.00      5.35    0.119577E-003
      0.00      5.40    0.902906E-004
      0.00      5.45    0.675878E-004
      0.00      5.50    0.501579E-004
      0.00      5.55    0.369025E-004
      0.00      5.60    0.269155E-004
      0.00      5.65    0.194596E-004
      0.00      5.70    0.139435E-004
      0.00      5.75    0.989867E-005
      0.00      5.80    0.695882E-005
      0.00      5.85    0.484071E-005
      0.00      5.90    0.332793E-005
      0.00      5.95    0.225695E-005
      0.00      6.00    0.150555E-005
      0.00      6.05    0.983330E-006
      0.00      6.10    0.624148E-006
      0.00      6.15    0.380165E-006
      0.00      6.20    0.217225E-006
      0.00      6.25    0.111351E-006
      0.00      6.30    0.461613E-007
      0.00      6.35    0.110475E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.657661E-007
      0.05     -6.30    0.272677E-006
      0.05     -6.25    0.649586E-006
      0.05     -6.20    0.124612E-005
      0.05     -6.15    0.213636E-005
      0.05     -6.10    0.342449E-005
      0.05     -6.05    0.525252E-005
      0.05     -6.00    0.781014E-005
      0.05     -5.95    0.113468E-004
      0.05     -5.90    0.161861E-004
      0.05     -5.85    0.227425E-004
      0.05     -5.80    0.315399E-004
      0.05     -5.75    0.432321E-004
      0.05     -5.70    0.586237E-004
      0.05     -5.65    0.786914E-004
      0.05     -5.60    0.104603E-003
      0.05     -5.55    0.137731E-003
      0.05     -5.50    0.179667E-003
      0.05     -5.45    0.232216E-003
      0.05     -5.40    0.297389E-003
      0.05     -5.35    0.377380E-003
      0.05     -5.30    0.474526E-003
      0.05     -5.25    0.591247E-003
      0.05     -5.20    0.729979E-003
      0.05     -5.15    0.893083E-003
      0.05     -5.10    0.108275E-002
      0.05     -5.05    0.130089E-002
      0.05     -5.00    0.154903E-002
      0.05     -4.95    0.182824E-002
      0.05     -4.90    0.213902E-002
      0.05     -4.85    0.248126E-002
      0.05     -4.80    0.285420E-002
      0.05     -4.75    0.325644E-002
      0.05     -4.70    0.368597E-002
      0.05     -4.65    0.414021E-002
      0.05     -4.60    0.461612E-002
      0.05     -4.55    0.511028E-002
      0.05     -4.50    0.561899E-002
      0.05     -4.45    0.613839E-002
      0.05     -4.40    0.666456E-002
      0.05     -4.35    0.719361E-002
      0.05     -4.30    0.772176E-002
      0.05     -4.25    0.824540E-002
      0.05     -4.20    0.876111E-002
      0.05     -4.15    0.926572E-002
      0.05     -4.10    0.975631E-002
      0.05     -4.05    0.102302E-001
      0.05     -4.00    0.106850E-001
      0.05     -3.95    0.111185E-001
      0.05     -3.90    0.115289E-001
      0.05     -3.85    0.119145E-001
      0.05     -3.80    0.122741E-001
      0.05     -3.75    0.126066E-001
      0.05     -3.70    0.129117E-001
      0.05     -3.65    0.131894E-001
      0.05     -3.60    0.134404E-001
      0.05     -3.55    0.136661E-001
      0.05     -3.50    0.138689E-001
      0.05     -3.45    0.140522E-001
      0.05     -3.40    0.142203E-001
      0.05     -3.35    0.143787E-001
      0.05     -3.30    0.145337E-001
      0.05     -3.25    0.146923E-001
      0.05     -3.20    0.148618E-001
      0.05     -3.15    0.150497E-001
      0.05     -3.10    0.152626E-001
      0.05     -3.05    0.155060E-001
      0.05     -3.00    0.157839E-001
      0.05     -2.95    0.160982E-001
      0.05     -2.90    0.164488E-001
      0.05     -2.85    0.168334E-001
      0.05     -2.80    0.172477E-001
      0.05     -2.75    0.176863E-001
      0.05     -2.70    0.181424E-001
      0.05     -2.65    0.186092E-001
      0.05     -2.60    0.190798E-001
      0.05     -2.55    0.195478E-001
      0.05     -2.50    0.200078E-001
      0.05     -2.45    0.204553E-001
      0.05     -2.40    0.208867E-001
      0.05     -2.35    0.212996E-001
      0.05     -2.30    0.216926E-001
      0.05     -2.25    0.220650E-001
      0.05     -2.20    0.224166E-001
      0.05     -2.15    0.227479E-001
      0.05     -2.10    0.230596E-001
      0.05     -2.05    0.233528E-001
      0.05     -2.00    0.236284E-001
      0.05     -1.95    0.238876E-001
      0.05     -1.90    0.241313E-001
      0.05     -1.85    0.243603E-001
      0.05     -1.80    0.245753E-001
      0.05     -1.75    0.247767E-001
      0.05     -1.70    0.249646E-001
      0.05     -1.65    0.251389E-001
      0.05     -1.60    0.252991E-001
      0.05     -1.55    0.254445E-001
      0.05     -1.50    0.255740E-001
      0.05     -1.45    0.256863E-001
      0.05     -1.40    0.257797E-001
      0.05     -1.35    0.258522E-001
      0.05     -1.30    0.259020E-001
      0.05     -1.25    0.259267E-001
      0.05     -1.20    0.259243E-001
      0.05     -1.15    0.258927E-001
      0.05     -1.10    0.258304E-001
      0.05     -1.05    0.257364E-001
      0.05     -1.00    0.256108E-001
      0.05     -0.95    0.254549E-001
      0.05     -0.90    0.252718E-001
      0.05     -0.85    0.250667E-001
      0.05     -0.80    0.248468E-001
      0.05     -0.75    0.246219E-001
      0.05     -0.70    0.244035E-001
      0.05     -0.65    0.242047E-001
      0.05     -0.60    0.240390E-001
      0.05     -0.55    0.239191E-001
      0.05     -0.50    0.238554E-001
      0.05     -0.45    0.238551E-001
      0.05     -0.40    0.239211E-001
      0.05     -0.35    0.240516E-001
      0.05     -0.30    0.242407E-001
      0.05     -0.25    0.244786E-001
      0.05     -0.20    0.247535E-001
      0.05     -0.15    0.250524E-001
      0.05     -0.10    0.253623E-001
      0.05     -0.05    0.256717E-001
      0.05      0.00    0.259705E-001
      0.05      0.05    0.262511E-001
      0.05      0.10    0.265077E-001
      0.05      0.15    0.267364E-001
      0.05      0.20    0.269351E-001
      0.05      0.25    0.271028E-001
      0.05      0.30    0.272396E-001
      0.05      0.35    0.273458E-001
      0.05      0.40    0.274224E-001
      0.05      0.45    0.274702E-001
      0.05      0.50    0.274903E-001
      0.05      0.55    0.274830E-001
      0.05      0.60    0.274489E-001
      0.05      0.65    0.273877E-001
      0.05      0.70    0.272987E-001
      0.05      0.75    0.271808E-001
      0.05      0.80    0.270318E-001
      0.05      0.85    0.268490E-001
      0.05      0.90    0.266286E-001
      0.05      0.95    0.263655E-001
      0.05      1.00    0.260535E-001
      0.05      1.05    0.256846E-001
      0.05      1.10    0.252494E-001
      0.05      1.15    0.247363E-001
      0.05      1.20    0.241320E-001
      0.05      1.25    0.234213E-001
      0.05      1.30    0.225878E-001
      0.05      1.35    0.216147E-001
      0.05      1.40    0.204864E-001
      0.05      1.45    0.191911E-001
      0.05      1.50    0.177244E-001
      0.05      1.55    0.160941E-001
      0.05      1.60    0.143248E-001
      0.05      1.65    0.124639E-001
      0.05      1.70    0.105837E-001
      0.05      1.75    0.878127E-002
      0.05      1.80    0.717118E-002
      0.05      1.85    0.587252E-002
      0.05      1.90    0.499014E-002
      0.05      1.95    0.459515E-002
      0.05      2.00    0.471013E-002
      0.05      2.05    0.530411E-002
      0.05      2.10    0.629919E-002
      0.05      2.15    0.758640E-002
      0.05      2.20    0.904546E-002
      0.05      2.25    0.105628E-001
      0.05      2.30    0.120442E-001
      0.05      2.35    0.134203E-001
      0.05      2.40    0.146472E-001
      0.05      2.45    0.157024E-001
      0.05      2.50    0.165804E-001
      0.05      2.55    0.172867E-001
      0.05      2.60    0.178340E-001
      0.05      2.65    0.182382E-001
      0.05      2.70    0.185163E-001
      0.05      2.75    0.186850E-001
      0.05      2.80    0.187595E-001
      0.05      2.85    0.187531E-001
      0.05      2.90    0.186775E-001
      0.05      2.95    0.185425E-001
      0.05      3.00    0.183563E-001
      0.05      3.05    0.181257E-001
      0.05      3.10    0.178562E-001
      0.05      3.15    0.175524E-001
      0.05      3.20    0.172180E-001
      0.05      3.25    0.168560E-001
      0.05      3.30    0.164688E-001
      0.05      3.35    0.160584E-001
      0.05      3.40    0.156266E-001
      0.05      3.45    0.151745E-001
      0.05      3.50    0.147036E-001
      0.05      3.55    0.142148E-001
      0.05      3.60    0.137092E-001
      0.05      3.65    0.131877E-001
      0.05      3.70    0.126514E-001
      0.05      3.75    0.121013E-001
      0.05      3.80    0.115389E-001
      0.05      3.85    0.109654E-001
      0.05      3.90    0.103826E-001
      0.05      3.95    0.979232E-002
      0.05      4.00    0.919682E-002
      0.05      4.05    0.859859E-002
      0.05      4.10    0.800041E-002
      0.05      4.15    0.740539E-002
      0.05      4.20    0.681684E-002
      0.05      4.25    0.623832E-002
      0.05      4.30    0.567345E-002
      0.05      4.35    0.512594E-002
      0.05      4.40    0.459937E-002
      0.05      4.45    0.409713E-002
      0.05      4.50    0.362230E-002
      0.05      4.55    0.317751E-002
      0.05      4.60    0.276487E-002
      0.05      4.65    0.238586E-002
      0.05      4.70    0.204131E-002
      0.05      4.75    0.173138E-002
      0.05      4.80    0.145558E-002
      0.05      4.85    0.121280E-002
      0.05      4.90    0.100144E-002
      0.05      4.95    0.819436E-003
      0.05      5.00    0.664440E-003
      0.05      5.05    0.533883E-003
      0.05      5.10    0.425106E-003
      0.05      5.15    0.335449E-003
      0.05      5.20    0.262335E-003
      0.05      5.25    0.203335E-003
      0.05      5.30    0.156216E-003
      0.05      5.35    0.118966E-003
      0.05      5.40    0.898108E-004
      0.05      5.45    0.672154E-004
      0.05      5.50    0.498717E-004
      0.05      5.55    0.366849E-004
      0.05      5.60    0.267516E-004
      0.05      5.65    0.193375E-004
      0.05      5.70    0.138535E-004
      0.05      5.75    0.983307E-005
      0.05      5.80    0.691153E-005
      0.05      5.85    0.480702E-005
      0.05      5.90    0.330425E-005
      0.05      5.95    0.224057E-005
      0.05      6.00    0.149442E-005
      0.05      6.05    0.975936E-006
      0.05      6.10    0.619384E-006
      0.05      6.15    0.377226E-006
      0.05      6.20    0.215528E-006
      0.05      6.25    0.110473E-006
      0.05      6.30    0.457953E-007
      0.05      6.35    0.109596E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.674219E-007
      0.10     -6.30    0.279521E-006
      0.10     -6.25    0.665808E-006
      0.10     -6.20    0.127703E-005
      0.10     -6.15    0.218890E-005
      0.10     -6.10    0.350785E-005
      0.10     -6.05    0.537887E-005
      0.10     -6.00    0.799553E-005
      0.10     -5.95    0.116122E-004
      0.10     -5.90    0.165586E-004
      0.10     -5.85    0.232566E-004
      0.10     -5.80    0.322394E-004
      0.10     -5.75    0.441713E-004
      0.10     -5.70    0.598695E-004
      0.10     -5.65    0.803249E-004
      0.10     -5.60    0.106720E-003
      0.10     -5.55    0.140447E-003
      0.10     -5.50    0.183110E-003
      0.10     -5.45    0.236534E-003
      0.10     -5.40    0.302747E-003
      0.10     -5.35    0.383955E-003
      0.10     -5.30    0.482503E-003
      0.10     -5.25    0.600818E-003
      0.10     -5.20    0.741334E-003
      0.10     -5.15    0.906400E-003
      0.10     -5.10    0.109819E-002
      0.10     -5.05    0.131858E-002
      0.10     -5.00    0.156908E-002
      0.10     -4.95    0.185069E-002
      0.10     -4.90    0.216386E-002
      0.10     -4.85    0.250843E-002
      0.10     -4.80    0.288356E-002
      0.10     -4.75    0.328780E-002
      0.10     -4.70    0.371907E-002
      0.10     -4.65    0.417472E-002
      0.10     -4.60    0.465165E-002
      0.10     -4.55    0.514637E-002
      0.10     -4.50    0.565513E-002
      0.10     -4.45    0.617401E-002
      0.10     -4.40    0.669902E-002
      0.10     -4.35    0.722621E-002
      0.10     -4.30    0.775174E-002
      0.10     -4.25    0.827188E-002
      0.10     -4.20    0.878314E-002
      0.10     -4.15    0.928222E-002
      0.10     -4.10    0.976604E-002
      0.10     -4.05    0.102317E-001
      0.10     -4.00    0.106767E-001
      0.10     -3.95    0.110985E-001
      0.10     -3.90    0.114951E-001
      0.10     -3.85    0.118644E-001
      0.10     -3.80    0.122048E-001
      0.10     -3.75    0.125152E-001
      0.10     -3.70    0.127946E-001
      0.10     -3.65    0.130429E-001
      0.10     -3.60    0.132606E-001
      0.10     -3.55    0.134490E-001
      0.10     -3.50    0.136108E-001
      0.10     -3.45    0.137496E-001
      0.10     -3.40    0.138705E-001
      0.10     -3.35    0.139798E-001
      0.10     -3.30    0.140855E-001
      0.10     -3.25    0.141961E-001
      0.10     -3.20    0.143210E-001
      0.10     -3.15    0.144695E-001
      0.10     -3.10    0.146503E-001
      0.10     -3.05    0.148708E-001
      0.10     -3.00    0.151360E-001
      0.10     -2.95    0.154488E-001
      0.10     -2.90    0.158088E-001
      0.10     -2.85    0.162130E-001
      0.10     -2.80    0.166562E-001
      0.10     -2.75    0.171309E-001
      0.10     -2.70    0.176288E-001
      0.10     -2.65    0.181407E-001
      0.10     -2.60    0.186580E-001
      0.10     -2.55    0.191727E-001
      0.10     -2.50    0.196780E-001
      0.10     -2.45    0.201684E-001
      0.10     -2.40    0.206398E-001
      0.10     -2.35    0.210893E-001
      0.10     -2.30    0.215152E-001
      0.10     -2.25    0.219169E-001
      0.10     -2.20    0.222944E-001
      0.10     -2.15    0.226483E-001
      0.10     -2.10    0.229796E-001
      0.10     -2.05    0.232895E-001
      0.10     -2.00    0.235793E-001
      0.10     -1.95    0.238502E-001
      0.10     -1.90    0.241033E-001
      0.10     -1.85    0.243396E-001
      0.10     -1.80    0.245599E-001
      0.10     -1.75    0.247645E-001
      0.10     -1.70    0.249537E-001
      0.10     -1.65    0.251273E-001
      0.10     -1.60    0.252847E-001
      0.10     -1.55    0.254252E-001
      0.10     -1.50    0.255474E-001
      0.10     -1.45    0.256497E-001
      0.10     -1.40    0.257304E-001
      0.10     -1.35    0.257870E-001
      0.10     -1.30    0.258170E-001
      0.10     -1.25    0.258177E-001
      0.10     -1.20    0.257864E-001
      0.10     -1.15    0.257203E-001
      0.10     -1.10    0.256171E-001
      0.10     -1.05    0.254753E-001
      0.10     -1.00    0.252943E-001
      0.10     -0.95    0.250753E-001
      0.10     -0.90    0.248216E-001
      0.10     -0.85    0.245392E-001
      0.10     -0.80    0.242373E-001
      0.10     -0.75    0.239281E-001
      0.10     -0.70    0.236268E-001
      0.10     -0.65    0.233508E-001
      0.10     -0.60    0.231183E-001
      0.10     -0.55    0.229467E-001
      0.10     -0.50    0.228504E-001
      0.10     -0.45    0.228392E-001
      0.10     -0.40    0.229169E-001
      0.10     -0.35    0.230808E-001
      0.10     -0.30    0.233222E-001
      0.10     -0.25    0.236275E-001
      0.10     -0.20    0.239801E-001
      0.10     -0.15    0.243622E-001
      0.10     -0.10    0.247565E-001
      0.10     -0.05    0.251479E-001
      0.10      0.00    0.255238E-001
      0.10      0.05    0.258746E-001
      0.10      0.10    0.261937E-001
      0.10      0.15    0.264772E-001
      0.10      0.20    0.267230E-001
      0.10      0.25    0.269308E-001
      0.10      0.30    0.271013E-001
      0.10      0.35    0.272357E-001
      0.10      0.40    0.273357E-001
      0.10      0.45    0.274030E-001
      0.10      0.50    0.274392E-001
      0.10      0.55    0.274456E-001
      0.10      0.60    0.274230E-001
      0.10      0.65    0.273717E-001
      0.10      0.70    0.272917E-001
      0.10      0.75    0.271821E-001
      0.10      0.80    0.270414E-001
      0.10      0.85    0.268673E-001
      0.10      0.90    0.266564E-001
      0.10      0.95    0.264044E-001
      0.10      1.00    0.261059E-001
      0.10      1.05    0.257537E-001
      0.10      1.10    0.253395E-001
      0.10      1.15    0.248533E-001
      0.10      1.20    0.242834E-001
      0.10      1.25    0.236169E-001
      0.10      1.30    0.228397E-001
      0.10      1.35    0.219381E-001
      0.10      1.40    0.208994E-001
      0.10      1.45    0.197152E-001
      0.10      1.50    0.183835E-001
      0.10      1.55    0.169133E-001
      0.10      1.60    0.153287E-001
      0.10      1.65    0.136724E-001
      0.10      1.70    0.120083E-001
      0.10      1.75    0.104199E-001
      0.10      1.80    0.900428E-002
      0.10      1.85    0.786115E-002
      0.10      1.90    0.707743E-002
      0.10      1.95    0.671172E-002
      0.10      2.00    0.678258E-002
      0.10      2.05    0.726459E-002
      0.10      2.10    0.809353E-002
      0.10      2.15    0.917892E-002
      0.10      2.20    0.104199E-001
      0.10      2.25    0.117199E-001
      0.10      2.30    0.129975E-001
      0.10      2.35    0.141913E-001
      0.10      2.40    0.152608E-001
      0.10      2.45    0.161844E-001
      0.10      2.50    0.169545E-001
      0.10      2.55    0.175742E-001
      0.10      2.60    0.180527E-001
      0.10      2.65    0.184030E-001
      0.10      2.70    0.186392E-001
      0.10      2.75    0.187755E-001
      0.10      2.80    0.188249E-001
      0.10      2.85    0.187994E-001
      0.10      2.90    0.187091E-001
      0.10      2.95    0.185629E-001
      0.10      3.00    0.183682E-001
      0.10      3.05    0.181310E-001
      0.10      3.10    0.178566E-001
      0.10      3.15    0.175490E-001
      0.10      3.20    0.172118E-001
      0.10      3.25    0.168475E-001
      0.10      3.30    0.164587E-001
      0.10      3.35    0.160470E-001
      0.10      3.40    0.156141E-001
      0.10      3.45    0.151613E-001
      0.10      3.50    0.146898E-001
      0.10      3.55    0.142005E-001
      0.10      3.60    0.136945E-001
      0.10      3.65    0.131727E-001
      0.10      3.70    0.126361E-001
      0.10      3.75    0.120858E-001
      0.10      3.80    0.115231E-001
      0.10      3.85    0.109495E-001
      0.10      3.90    0.103665E-001
      0.10      3.95    0.977614E-002
      0.10      4.00    0.918058E-002
      0.10      4.05    0.858233E-002
      0.10      4.10    0.798421E-002
      0.10      4.15    0.738931E-002
      0.10      4.20    0.680097E-002
      0.10      4.25    0.622273E-002
      0.10      4.30    0.565826E-002
      0.10      4.35    0.511122E-002
      0.10      4.40    0.458523E-002
      0.10      4.45    0.408365E-002
      0.10      4.50    0.360957E-002
      0.10      4.55    0.316561E-002
      0.10      4.60    0.275384E-002
      0.10      4.65    0.237574E-002
      0.10      4.70    0.203213E-002
      0.10      4.75    0.172314E-002
      0.10      4.80    0.144826E-002
      0.10      4.85    0.120637E-002
      0.10      4.90    0.995850E-003
      0.10      4.95    0.814637E-003
      0.10      5.00    0.660363E-003
      0.10      5.05    0.530458E-003
      0.10      5.10    0.422261E-003
      0.10      5.15    0.333110E-003
      0.10      5.20    0.260434E-003
      0.10      5.25    0.201806E-003
      0.10      5.30    0.154999E-003
      0.10      5.35    0.118007E-003
      0.10      5.40    0.890635E-004
      0.10      5.45    0.666386E-004
      0.10      5.50    0.494311E-004
      0.10      5.55    0.363516E-004
      0.10      5.60    0.265021E-004
      0.10      5.65    0.191526E-004
      0.10      5.70    0.137178E-004
      0.10      5.75    0.973457E-005
      0.10      5.80    0.684081E-005
      0.10      5.85    0.475686E-005
      0.10      5.90    0.326914E-005
      0.10      5.95    0.221635E-005
      0.10      6.00    0.147802E-005
      0.10      6.05    0.965075E-006
      0.10      6.10    0.612407E-006
      0.10      6.15    0.372932E-006
      0.10      6.20    0.213053E-006
      0.10      6.25    0.109196E-006
      0.10      6.30    0.452632E-007
      0.10      6.35    0.108318E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.688655E-007
      0.15     -6.30    0.285486E-006
      0.15     -6.25    0.679941E-006
      0.15     -6.20    0.130394E-005
      0.15     -6.15    0.223461E-005
      0.15     -6.10    0.358032E-005
      0.15     -6.05    0.548862E-005
      0.15     -6.00    0.815641E-005
      0.15     -5.95    0.118422E-004
      0.15     -5.90    0.168811E-004
      0.15     -5.85    0.237013E-004
      0.15     -5.80    0.328437E-004
      0.15     -5.75    0.449818E-004
      0.15     -5.70    0.609433E-004
      0.15     -5.65    0.817308E-004
      0.15     -5.60    0.108540E-003
      0.15     -5.55    0.142777E-003
      0.15     -5.50    0.186061E-003
      0.15     -5.45    0.240230E-003
      0.15     -5.40    0.307324E-003
      0.15     -5.35    0.389562E-003
      0.15     -5.30    0.489295E-003
      0.15     -5.25    0.608953E-003
      0.15     -5.20    0.750965E-003
      0.15     -5.15    0.917673E-003
      0.15     -5.10    0.111123E-002
      0.15     -5.05    0.133350E-002
      0.15     -5.00    0.158593E-002
      0.15     -4.95    0.186951E-002
      0.15     -4.90    0.218463E-002
      0.15     -4.85    0.253107E-002
      0.15     -4.80    0.290795E-002
      0.15     -4.75    0.331374E-002
      0.15     -4.70    0.374631E-002
      0.15     -4.65    0.420297E-002
      0.15     -4.60    0.468053E-002
      0.15     -4.55    0.517547E-002
      0.15     -4.50    0.568396E-002
      0.15     -4.45    0.620202E-002
      0.15     -4.40    0.672563E-002
      0.15     -4.35    0.725074E-002
      0.15     -4.30    0.777342E-002
      0.15     -4.25    0.828988E-002
      0.15     -4.20    0.879647E-002
      0.15     -4.15    0.928975E-002
      0.15     -4.10    0.976648E-002
      0.15     -4.05    0.102236E-001
      0.15     -4.00    0.106582E-001
      0.15     -3.95    0.110676E-001
      0.15     -3.90    0.114494E-001
      0.15     -3.85    0.118011E-001
      0.15     -3.80    0.121208E-001
      0.15     -3.75    0.124067E-001
      0.15     -3.70    0.126577E-001
      0.15     -3.65    0.128732E-001
      0.15     -3.60    0.130533E-001
      0.15     -3.55    0.131993E-001
      0.15     -3.50    0.133137E-001
      0.15     -3.45    0.134008E-001
      0.15     -3.40    0.134662E-001
      0.15     -3.35    0.135175E-001
      0.15     -3.30    0.135643E-001
      0.15     -3.25    0.136171E-001
      0.15     -3.20    0.136879E-001
      0.15     -3.15    0.137885E-001
      0.15     -3.10    0.139302E-001
      0.15     -3.05    0.141225E-001
      0.15     -3.00    0.143723E-001
      0.15     -2.95    0.146832E-001
      0.15     -2.90    0.150549E-001
      0.15     -2.85    0.154837E-001
      0.15     -2.80    0.159624E-001
      0.15     -2.75    0.164816E-001
      0.15     -2.70    0.170302E-001
      0.15     -2.65    0.175968E-001
      0.15     -2.60    0.181703E-001
      0.15     -2.55    0.187407E-001
      0.15     -2.50    0.192996E-001
      0.15     -2.45    0.198402E-001
      0.15     -2.40    0.203578E-001
      0.15     -2.35    0.208492E-001
      0.15     -2.30    0.213124E-001
      0.15     -2.25    0.217471E-001
      0.15     -2.20    0.221533E-001
      0.15     -2.15    0.225321E-001
      0.15     -2.10    0.228847E-001
      0.15     -2.05    0.232126E-001
      0.15     -2.00    0.235175E-001
      0.15     -1.95    0.238008E-001
      0.15     -1.90    0.240638E-001
      0.15     -1.85    0.243078E-001
      0.15     -1.80    0.245335E-001
      0.15     -1.75    0.247416E-001
      0.15     -1.70    0.249321E-001
      0.15     -1.65    0.251049E-001
      0.15     -1.60    0.252595E-001
      0.15     -1.55    0.253947E-001
      0.15     -1.50    0.255092E-001
      0.15     -1.45    0.256011E-001
      0.15     -1.40    0.256681E-001
      0.15     -1.35    0.257075E-001
      0.15     -1.30    0.257160E-001
      0.15     -1.25    0.256903E-001
      0.15     -1.20    0.256267E-001
      0.15     -1.15    0.255216E-001
      0.15     -1.10    0.253717E-001
      0.15     -1.05    0.251743E-001
      0.15     -1.00    0.249282E-001
      0.15     -0.95    0.246341E-001
      0.15     -0.90    0.242953E-001
      0.15     -0.85    0.239187E-001
      0.15     -0.80    0.235153E-001
      0.15     -0.75    0.231008E-001
      0.15     -0.70    0.226948E-001
      0.15     -0.65    0.223205E-001
      0.15     -0.60    0.220024E-001
      0.15     -0.55    0.217643E-001
      0.15     -0.50    0.216261E-001
      0.15     -0.45    0.216012E-001
      0.15     -0.40    0.216948E-001
      0.15     -0.35    0.219027E-001
      0.15     -0.30    0.222124E-001
      0.15     -0.25    0.226048E-001
      0.15     -0.20    0.230567E-001
      0.15     -0.15    0.235441E-001
      0.15     -0.10    0.240441E-001
      0.15     -0.05    0.245368E-001
      0.15      0.00    0.250066E-001
      0.15      0.05    0.254419E-001
      0.15      0.10    0.258354E-001
      0.15      0.15    0.261829E-001
      0.15      0.20    0.264832E-001
      0.15      0.25    0.267367E-001
      0.15      0.30    0.269451E-001
      0.15      0.35    0.271109E-001
      0.15      0.40    0.272368E-001
      0.15      0.45    0.273254E-001
      0.15      0.50    0.273792E-001
      0.15      0.55    0.274002E-001
      0.15      0.60    0.273900E-001
      0.15      0.65    0.273495E-001
      0.15      0.70    0.272792E-001
      0.15      0.75    0.271788E-001
      0.15      0.80    0.270473E-001
      0.15      0.85    0.268829E-001
      0.15      0.90    0.266828E-001
      0.15      0.95    0.264436E-001
      0.15      1.00    0.261603E-001
      0.15      1.05    0.258272E-001
      0.15      1.10    0.254369E-001
      0.15      1.15    0.249810E-001
      0.15      1.20    0.244497E-001
      0.15      1.25    0.238321E-001
      0.15      1.30    0.231170E-001
      0.15      1.35    0.222932E-001
      0.15      1.40    0.213514E-001
      0.15      1.45    0.202859E-001
      0.15      1.50    0.190972E-001
      0.15      1.55    0.177950E-001
      0.15      1.60    0.164020E-001
      0.15      1.65    0.149561E-001
      0.15      1.70    0.135119E-001
      0.15      1.75    0.121395E-001
      0.15      1.80    0.109187E-001
      0.15      1.85    0.993042E-002
      0.15      1.90    0.924434E-002
      0.15      1.95    0.890726E-002
      0.15      2.00    0.893399E-002
      0.15      2.05    0.930436E-002
      0.15      2.10    0.996715E-002
      0.15      2.15    0.108497E-001
      0.15      2.20    0.118699E-001
      0.15      2.25    0.129481E-001
      0.15      2.30    0.140158E-001
      0.15      2.35    0.150200E-001
      0.15      2.40    0.159245E-001
      0.15      2.45    0.167085E-001
      0.15      2.50    0.173633E-001
      0.15      2.55    0.178894E-001
      0.15      2.60    0.182932E-001
      0.15      2.65    0.185843E-001
      0.15      2.70    0.187741E-001
      0.15      2.75    0.188742E-001
      0.15      2.80    0.188956E-001
      0.15      2.85    0.188484E-001
      0.15      2.90    0.187414E-001
      0.15      2.95    0.185823E-001
      0.15      3.00    0.183777E-001
      0.15      3.05    0.181329E-001
      0.15      3.10    0.178526E-001
      0.15      3.15    0.175406E-001
      0.15      3.20    0.171998E-001
      0.15      3.25    0.168329E-001
      0.15      3.30    0.164420E-001
      0.15      3.35    0.160287E-001
      0.15      3.40    0.155945E-001
      0.15      3.45    0.151408E-001
      0.15      3.50    0.146684E-001
      0.15      3.55    0.141785E-001
      0.15      3.60    0.136719E-001
      0.15      3.65    0.131496E-001
      0.15      3.70    0.126127E-001
      0.15      3.75    0.120621E-001
      0.15      3.80    0.114991E-001
      0.15      3.85    0.109253E-001
      0.15      3.90    0.103421E-001
      0.15      3.95    0.975166E-002
      0.15      4.00    0.915608E-002
      0.15      4.05    0.855791E-002
      0.15      4.10    0.795996E-002
      0.15      4.15    0.736534E-002
      0.15      4.20    0.677741E-002
      0.15      4.25    0.619971E-002
      0.15      4.30    0.563591E-002
      0.15      4.35    0.508968E-002
      0.15      4.40    0.456462E-002
      0.15      4.45    0.406411E-002
      0.15      4.50    0.359120E-002
      0.15      4.55    0.314849E-002
      0.15      4.60    0.273805E-002
      0.15      4.65    0.236132E-002
      0.15      4.70    0.201910E-002
      0.15      4.75    0.171149E-002
      0.15      4.80    0.143795E-002
      0.15      4.85    0.119736E-002
      0.15      4.90    0.988051E-003
      0.15      4.95    0.807963E-003
      0.15      5.00    0.654716E-003
      0.15      5.05    0.525732E-003
      0.15      5.10    0.418348E-003
      0.15      5.15    0.329906E-003
      0.15      5.20    0.257837E-003
      0.15      5.25    0.199724E-003
      0.15      5.30    0.153347E-003
      0.15      5.35    0.116710E-003
      0.15      5.40    0.880555E-004
      0.15      5.45    0.658630E-004
      0.15      5.50    0.488402E-004
      0.15      5.55    0.359059E-004
      0.15      5.60    0.261693E-004
      0.15      5.65    0.189065E-004
      0.15      5.70    0.135377E-004
      0.15      5.75    0.960413E-005
      0.15      5.80    0.674739E-005
      0.15      5.85    0.469073E-005
      0.15      5.90    0.322293E-005
      0.15      5.95    0.218455E-005
      0.15      6.00    0.145651E-005
      0.15      6.05    0.950861E-006
      0.15      6.10    0.603289E-006
      0.15      6.15    0.367328E-006
      0.15      6.20    0.209827E-006
      0.15      6.25    0.107532E-006
      0.15      6.30    0.445706E-007
      0.15      6.35    0.106656E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.700811E-007
      0.20     -6.30    0.290507E-006
      0.20     -6.25    0.691831E-006
      0.20     -6.20    0.132657E-005
      0.20     -6.15    0.227301E-005
      0.20     -6.10    0.364113E-005
      0.20     -6.05    0.558062E-005
      0.20     -6.00    0.829109E-005
      0.20     -5.95    0.120346E-004
      0.20     -5.90    0.171504E-004
      0.20     -5.85    0.240721E-004
      0.20     -5.80    0.333468E-004
      0.20     -5.75    0.456555E-004
      0.20     -5.70    0.618343E-004
      0.20     -5.65    0.828956E-004
      0.20     -5.60    0.110046E-003
      0.20     -5.55    0.144701E-003
      0.20     -5.50    0.188493E-003
      0.20     -5.45    0.243269E-003
      0.20     -5.40    0.311081E-003
      0.20     -5.35    0.394154E-003
      0.20     -5.30    0.494845E-003
      0.20     -5.25    0.615584E-003
      0.20     -5.20    0.758797E-003
      0.20     -5.15    0.926817E-003
      0.20     -5.10    0.112178E-002
      0.20     -5.05    0.134552E-002
      0.20     -5.00    0.159948E-002
      0.20     -4.95    0.188458E-002
      0.20     -4.90    0.220119E-002
      0.20     -4.85    0.254904E-002
      0.20     -4.80    0.292721E-002
      0.20     -4.75    0.333411E-002
      0.20     -4.70    0.376757E-002
      0.20     -4.65    0.422482E-002
      0.20     -4.60    0.470264E-002
      0.20     -4.55    0.519745E-002
      0.20     -4.50    0.570537E-002
      0.20     -4.45    0.622237E-002
      0.20     -4.40    0.674434E-002
      0.20     -4.35    0.726717E-002
      0.20     -4.30    0.778684E-002
      0.20     -4.25    0.829943E-002
      0.20     -4.20    0.880117E-002
      0.20     -4.15    0.928847E-002
      0.20     -4.10    0.975787E-002
      0.20     -4.05    0.102061E-001
      0.20     -4.00    0.106299E-001
      0.20     -3.95    0.110263E-001
      0.20     -3.90    0.113923E-001
      0.20     -3.85    0.117253E-001
      0.20     -3.80    0.120226E-001
      0.20     -3.75    0.122821E-001
      0.20     -3.70    0.125020E-001
      0.20     -3.65    0.126810E-001
      0.20     -3.60    0.128191E-001
      0.20     -3.55    0.129172E-001
      0.20     -3.50    0.129777E-001
      0.20     -3.45    0.130051E-001
      0.20     -3.40    0.130061E-001
      0.20     -3.35    0.129894E-001
      0.20     -3.30    0.129664E-001
      0.20     -3.25    0.129505E-001
      0.20     -3.20    0.129562E-001
      0.20     -3.15    0.129989E-001
      0.20     -3.10    0.130931E-001
      0.20     -3.05    0.132511E-001
      0.20     -3.00    0.134821E-001
      0.20     -2.95    0.137908E-001
      0.20     -2.90    0.141771E-001
      0.20     -2.85    0.146360E-001
      0.20     -2.80    0.151583E-001
      0.20     -2.75    0.157316E-001
      0.20     -2.70    0.163417E-001
      0.20     -2.65    0.169740E-001
      0.20     -2.60    0.176144E-001
      0.20     -2.55    0.182505E-001
      0.20     -2.50    0.188720E-001
      0.20     -2.45    0.194709E-001
      0.20     -2.40    0.200416E-001
      0.20     -2.35    0.205805E-001
      0.20     -2.30    0.210857E-001
      0.20     -2.25    0.215570E-001
      0.20     -2.20    0.219949E-001
      0.20     -2.15    0.224008E-001
      0.20     -2.10    0.227764E-001
      0.20     -2.05    0.231237E-001
      0.20     -2.00    0.234446E-001
      0.20     -1.95    0.237410E-001
      0.20     -1.90    0.240145E-001
      0.20     -1.85    0.242664E-001
      0.20     -1.80    0.244979E-001
      0.20     -1.75    0.247094E-001
      0.20     -1.70    0.249013E-001
      0.20     -1.65    0.250734E-001
      0.20     -1.60    0.252249E-001
      0.20     -1.55    0.253547E-001
      0.20     -1.50    0.254612E-001
      0.20     -1.45    0.255422E-001
      0.20     -1.40    0.255948E-001
      0.20     -1.35    0.256157E-001
      0.20     -1.30    0.256011E-001
      0.20     -1.25    0.255466E-001
      0.20     -1.20    0.254475E-001
      0.20     -1.15    0.252989E-001
      0.20     -1.10    0.250961E-001
      0.20     -1.05    0.248352E-001
      0.20     -1.00    0.245137E-001
      0.20     -0.95    0.241314E-001
      0.20     -0.90    0.236913E-001
      0.20     -0.85    0.232011E-001
      0.20     -0.80    0.226740E-001
      0.20     -0.75    0.221295E-001
      0.20     -0.70    0.215929E-001
      0.20     -0.65    0.210947E-001
      0.20     -0.60    0.206681E-001
      0.20     -0.55    0.203453E-001
      0.20     -0.50    0.201536E-001
      0.20     -0.45    0.201117E-001
      0.20     -0.40    0.202263E-001
      0.20     -0.35    0.204912E-001
      0.20     -0.30    0.208888E-001
      0.20     -0.25    0.213922E-001
      0.20     -0.20    0.219697E-001
      0.20     -0.15    0.225887E-001
      0.20     -0.10    0.232190E-001
      0.20     -0.05    0.238351E-001
      0.20      0.00    0.244177E-001
      0.20      0.05    0.249532E-001
      0.20      0.10    0.254335E-001
      0.20      0.15    0.258550E-001
      0.20      0.20    0.262173E-001
      0.20      0.25    0.265221E-001
      0.20      0.30    0.267727E-001
      0.20      0.35    0.269729E-001
      0.20      0.40    0.271268E-001
      0.20      0.45    0.272382E-001
      0.20      0.50    0.273107E-001
      0.20      0.55    0.273472E-001
      0.20      0.60    0.273501E-001
      0.20      0.65    0.273210E-001
      0.20      0.70    0.272610E-001
      0.20      0.75    0.271704E-001
      0.20      0.80    0.270487E-001
      0.20      0.85    0.268947E-001
      0.20      0.90    0.267064E-001
      0.20      0.95    0.264810E-001
      0.20      1.00    0.262144E-001
      0.20      1.05    0.259019E-001
      0.20      1.10    0.255373E-001
      0.20      1.15    0.251138E-001
      0.20      1.20    0.246233E-001
      0.20      1.25    0.240572E-001
      0.20      1.30    0.234065E-001
      0.20      1.35    0.226629E-001
      0.20      1.40    0.218199E-001
      0.20      1.45    0.208742E-001
      0.20      1.50    0.198281E-001
      0.20      1.55    0.186918E-001
      0.20      1.60    0.174858E-001
      0.20      1.65    0.162430E-001
      0.20      1.70    0.150092E-001
      0.20      1.75    0.138414E-001
      0.20      1.80    0.128037E-001
      0.20      1.85    0.119598E-001
      0.20      1.90    0.113643E-001
      0.20      1.95    0.110535E-001
      0.20      2.00    0.110390E-001
      0.20      2.05    0.113051E-001
      0.20      2.10    0.118122E-001
      0.20      2.15    0.125034E-001
      0.20      2.20    0.133139E-001
      0.20      2.25    0.141795E-001
      0.20      2.30    0.150440E-001
      0.20      2.35    0.158627E-001
      0.20      2.40    0.166040E-001
      0.20      2.45    0.172485E-001
      0.20      2.50    0.177869E-001
      0.20      2.55    0.182176E-001
      0.20      2.60    0.185442E-001
      0.20      2.65    0.187738E-001
      0.20      2.70    0.189150E-001
      0.20      2.75    0.189768E-001
      0.20      2.80    0.189683E-001
      0.20      2.85    0.188977E-001
      0.20      2.90    0.187726E-001
      0.20      2.95    0.185995E-001
      0.20      3.00    0.183839E-001
      0.20      3.05    0.181307E-001
      0.20      3.10    0.178439E-001
      0.20      3.15    0.175267E-001
      0.20      3.20    0.171820E-001
      0.20      3.25    0.168120E-001
      0.20      3.30    0.164187E-001
      0.20      3.35    0.160035E-001
      0.20      3.40    0.155678E-001
      0.20      3.45    0.151128E-001
      0.20      3.50    0.146395E-001
      0.20      3.55    0.141487E-001
      0.20      3.60    0.136415E-001
      0.20      3.65    0.131186E-001
      0.20      3.70    0.125812E-001
      0.20      3.75    0.120302E-001
      0.20      3.80    0.114669E-001
      0.20      3.85    0.108928E-001
      0.20      3.90    0.103095E-001
      0.20      3.95    0.971897E-002
      0.20      4.00    0.912343E-002
      0.20      4.05    0.852541E-002
      0.20      4.10    0.792776E-002
      0.20      4.15    0.733359E-002
      0.20      4.20    0.674627E-002
      0.20      4.25    0.616935E-002
      0.20      4.30    0.560650E-002
      0.20      4.35    0.506140E-002
      0.20      4.40    0.453764E-002
      0.20      4.45    0.403859E-002
      0.20      4.50    0.356726E-002
      0.20      4.55    0.312625E-002
      0.20      4.60    0.271759E-002
      0.20      4.65    0.234269E-002
      0.20      4.70    0.200230E-002
      0.20      4.75    0.169651E-002
      0.20      4.80    0.142474E-002
      0.20      4.85    0.118582E-002
      0.20      4.90    0.978096E-003
      0.20      4.95    0.799466E-003
      0.20      5.00    0.647541E-003
      0.20      5.05    0.519741E-003
      0.20      5.10    0.413399E-003
      0.20      5.15    0.325861E-003
      0.20      5.20    0.254567E-003
      0.20      5.25    0.197108E-003
      0.20      5.30    0.151276E-003
      0.20      5.35    0.115087E-003
      0.20      5.40    0.867961E-004
      0.20      5.45    0.648957E-004
      0.20      5.50    0.481046E-004
      0.20      5.55    0.353521E-004
      0.20      5.60    0.257563E-004
      0.20      5.65    0.186017E-004
      0.20      5.70    0.133150E-004
      0.20      5.75    0.944307E-005
      0.20      5.80    0.663219E-005
      0.20      5.85    0.460930E-005
      0.20      5.90    0.316611E-005
      0.20      5.95    0.214548E-005
      0.20      6.00    0.143013E-005
      0.20      6.05    0.933439E-006
      0.20      6.10    0.592123E-006
      0.20      6.15    0.360471E-006
      0.20      6.20    0.205882E-006
      0.20      6.25    0.105499E-006
      0.20      6.30    0.437245E-007
      0.20      6.35    0.104627E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.710552E-007
      0.25     -6.30    0.294529E-006
      0.25     -6.25    0.701348E-006
      0.25     -6.20    0.134466E-005
      0.25     -6.15    0.230367E-005
      0.25     -6.10    0.368962E-005
      0.25     -6.05    0.565386E-005
      0.25     -6.00    0.839814E-005
      0.25     -5.95    0.121872E-004
      0.25     -5.90    0.173636E-004
      0.25     -5.85    0.243651E-004
      0.25     -5.80    0.337435E-004
      0.25     -5.75    0.461855E-004
      0.25     -5.70    0.625338E-004
      0.25     -5.65    0.838077E-004
      0.25     -5.60    0.111222E-003
      0.25     -5.55    0.146200E-003
      0.25     -5.50    0.190382E-003
      0.25     -5.45    0.245624E-003
      0.25     -5.40    0.313984E-003
      0.25     -5.35    0.397690E-003
      0.25     -5.30    0.499105E-003
      0.25     -5.25    0.620657E-003
      0.25     -5.20    0.764768E-003
      0.25     -5.15    0.933759E-003
      0.25     -5.10    0.112975E-002
      0.25     -5.05    0.135457E-002
      0.25     -5.00    0.160962E-002
      0.25     -4.95    0.189580E-002
      0.25     -4.90    0.221345E-002
      0.25     -4.85    0.256225E-002
      0.25     -4.80    0.294124E-002
      0.25     -4.75    0.334881E-002
      0.25     -4.70    0.378272E-002
      0.25     -4.65    0.424016E-002
      0.25     -4.60    0.471789E-002
      0.25     -4.55    0.521225E-002
      0.25     -4.50    0.571932E-002
      0.25     -4.45    0.623501E-002
      0.25     -4.40    0.675514E-002
      0.25     -4.35    0.727552E-002
      0.25     -4.30    0.779203E-002
      0.25     -4.25    0.830064E-002
      0.25     -4.20    0.879743E-002
      0.25     -4.15    0.927861E-002
      0.25     -4.10    0.974050E-002
      0.25     -4.05    0.101795E-001
      0.25     -4.00    0.105922E-001
      0.25     -3.95    0.109751E-001
      0.25     -3.90    0.113247E-001
      0.25     -3.85    0.116380E-001
      0.25     -3.80    0.119116E-001
      0.25     -3.75    0.121426E-001
      0.25     -3.70    0.123288E-001
      0.25     -3.65    0.124681E-001
      0.25     -3.60    0.125598E-001
      0.25     -3.55    0.126044E-001
      0.25     -3.50    0.126043E-001
      0.25     -3.45    0.125640E-001
      0.25     -3.40    0.124909E-001
      0.25     -3.35    0.123954E-001
      0.25     -3.30    0.122910E-001
      0.25     -3.25    0.121939E-001
      0.25     -3.20    0.121224E-001
      0.25     -3.15    0.120959E-001
      0.25     -3.10    0.121330E-001
      0.25     -3.05    0.122498E-001
      0.25     -3.00    0.124582E-001
      0.25     -2.95    0.127644E-001
      0.25     -2.90    0.131685E-001
      0.25     -2.85    0.136639E-001
      0.25     -2.80    0.142387E-001
      0.25     -2.75    0.148771E-001
      0.25     -2.70    0.155606E-001
      0.25     -2.65    0.162708E-001
      0.25     -2.60    0.169900E-001
      0.25     -2.55    0.177028E-001
      0.25     -2.50    0.183967E-001
      0.25     -2.45    0.190623E-001
      0.25     -2.40    0.196932E-001
      0.25     -2.35    0.202854E-001
      0.25     -2.30    0.208373E-001
      0.25     -2.25    0.213489E-001
      0.25     -2.20    0.218213E-001
      0.25     -2.15    0.222564E-001
      0.25     -2.10    0.226567E-001
      0.25     -2.05    0.230244E-001
      0.25     -2.00    0.233622E-001
      0.25     -1.95    0.236722E-001
      0.25     -1.90    0.239566E-001
      0.25     -1.85    0.242168E-001
      0.25     -1.80    0.244541E-001
      0.25     -1.75    0.246693E-001
      0.25     -1.70    0.248627E-001
      0.25     -1.65    0.250340E-001
      0.25     -1.60    0.251824E-001
      0.25     -1.55    0.253068E-001
      0.25     -1.50    0.254051E-001
      0.25     -1.45    0.254746E-001
      0.25     -1.40    0.255122E-001
      0.25     -1.35    0.255138E-001
      0.25     -1.30    0.254747E-001
      0.25     -1.25    0.253893E-001
      0.25     -1.20    0.252516E-001
      0.25     -1.15    0.250553E-001
      0.25     -1.10    0.247940E-001
      0.25     -1.05    0.244618E-001
      0.25     -1.00    0.240545E-001
      0.25     -0.95    0.235704E-001
      0.25     -0.90    0.230120E-001
      0.25     -0.85    0.223874E-001
      0.25     -0.80    0.217119E-001
      0.25     -0.75    0.210096E-001
      0.25     -0.70    0.203126E-001
      0.25     -0.65    0.196610E-001
      0.25     -0.60    0.190987E-001
      0.25     -0.55    0.186694E-001
      0.25     -0.50    0.184106E-001
      0.25     -0.45    0.183476E-001
      0.25     -0.40    0.184894E-001
      0.25     -0.35    0.188272E-001
      0.25     -0.30    0.193359E-001
      0.25     -0.25    0.199786E-001
      0.25     -0.20    0.207119E-001
      0.25     -0.15    0.214923E-001
      0.25     -0.10    0.222804E-001
      0.25     -0.05    0.230442E-001
      0.25      0.00    0.237598E-001
      0.25      0.05    0.244118E-001
      0.25      0.10    0.249918E-001
      0.25      0.15    0.254969E-001
      0.25      0.20    0.259284E-001
      0.25      0.25    0.262897E-001
      0.25      0.30    0.265861E-001
      0.25      0.35    0.268234E-001
      0.25      0.40    0.270071E-001
      0.25      0.45    0.271426E-001
      0.25      0.50    0.272346E-001
      0.25      0.55    0.272872E-001
      0.25      0.60    0.273036E-001
      0.25      0.65    0.272862E-001
      0.25      0.70    0.272368E-001
      0.25      0.75    0.271563E-001
      0.25      0.80    0.270448E-001
      0.25      0.85    0.269018E-001
      0.25      0.90    0.267259E-001
      0.25      0.95    0.265149E-001
      0.25      1.00    0.262657E-001
      0.25      1.05    0.259745E-001
      0.25      1.10    0.256366E-001
      0.25      1.15    0.252462E-001
      0.25      1.20    0.247972E-001
      0.25      1.25    0.242828E-001
      0.25      1.30    0.236964E-001
      0.25      1.35    0.230319E-001
      0.25      1.40    0.222852E-001
      0.25      1.45    0.214550E-001
      0.25      1.50    0.205448E-001
      0.25      1.55    0.195646E-001
      0.25      1.60    0.185327E-001
      0.25      1.65    0.174768E-001
      0.25      1.70    0.164345E-001
      0.25      1.75    0.154513E-001
      0.25      1.80    0.145772E-001
      0.25      1.85    0.138616E-001
      0.25      1.90    0.133462E-001
      0.25      1.95    0.130584E-001
      0.25      2.00    0.130071E-001
      0.25      2.05    0.131806E-001
      0.25      2.10    0.135488E-001
      0.25      2.15    0.140684E-001
      0.25      2.20    0.146891E-001
      0.25      2.25    0.153605E-001
      0.25      2.30    0.160374E-001
      0.25      2.35    0.166830E-001
      0.25      2.40    0.172703E-001
      0.25      2.45    0.177816E-001
      0.25      2.50    0.182075E-001
      0.25      2.55    0.185450E-001
      0.25      2.60    0.187956E-001
      0.25      2.65    0.189638E-001
      0.25      2.70    0.190560E-001
      0.25      2.75    0.190789E-001
      0.25      2.80    0.190397E-001
      0.25      2.85    0.189451E-001
      0.25      2.90    0.188010E-001
      0.25      2.95    0.186131E-001
      0.25      3.00    0.183860E-001
      0.25      3.05    0.181238E-001
      0.25      3.10    0.178299E-001
      0.25      3.15    0.175072E-001
      0.25      3.20    0.171582E-001
      0.25      3.25    0.167848E-001
      0.25      3.30    0.163887E-001
      0.25      3.35    0.159714E-001
      0.25      3.40    0.155340E-001
      0.25      3.45    0.150776E-001
      0.25      3.50    0.146031E-001
      0.25      3.55    0.141114E-001
      0.25      3.60    0.136033E-001
      0.25      3.65    0.130798E-001
      0.25      3.70    0.125417E-001
      0.25      3.75    0.119903E-001
      0.25      3.80    0.114266E-001
      0.25      3.85    0.108522E-001
      0.25      3.90    0.102687E-001
      0.25      3.95    0.967816E-002
      0.25      4.00    0.908271E-002
      0.25      4.05    0.848494E-002
      0.25      4.10    0.788771E-002
      0.25      4.15    0.729415E-002
      0.25      4.20    0.670764E-002
      0.25      4.25    0.613175E-002
      0.25      4.30    0.557015E-002
      0.25      4.35    0.502651E-002
      0.25      4.40    0.450441E-002
      0.25      4.45    0.400721E-002
      0.25      4.50    0.353789E-002
      0.25      4.55    0.309901E-002
      0.25      4.60    0.269257E-002
      0.25      4.65    0.231995E-002
      0.25      4.70    0.198184E-002
      0.25      4.75    0.167829E-002
      0.25      4.80    0.140869E-002
      0.25      4.85    0.117185E-002
      0.25      4.90    0.966054E-003
      0.25      4.95    0.789203E-003
      0.25      5.00    0.638891E-003
      0.25      5.05    0.512529E-003
      0.25      5.10    0.407452E-003
      0.25      5.15    0.321010E-003
      0.25      5.20    0.250650E-003
      0.25      5.25    0.193979E-003
      0.25      5.30    0.148802E-003
      0.25      5.35    0.113151E-003
      0.25      5.40    0.852965E-004
      0.25      5.45    0.637455E-004
      0.25      5.50    0.472311E-004
      0.25      5.55    0.346952E-004
      0.25      5.60    0.252672E-004
      0.25      5.65    0.182410E-004
      0.25      5.70    0.130518E-004
      0.25      5.75    0.925296E-005
      0.25      5.80    0.649636E-005
      0.25      5.85    0.451338E-005
      0.25      5.90    0.309924E-005
      0.25      5.95    0.209956E-005
      0.25      6.00    0.139914E-005
      0.25      6.05    0.912990E-006
      0.25      6.10    0.579027E-006
      0.25      6.15    0.352433E-006
      0.25      6.20    0.201260E-006
      0.25      6.25    0.103118E-006
      0.25      6.30    0.427340E-007
      0.25      6.35    0.102251E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.717769E-007
      0.30     -6.30    0.297506E-006
      0.30     -6.25    0.708383E-006
      0.30     -6.20    0.135801E-005
      0.30     -6.15    0.232625E-005
      0.30     -6.10    0.372525E-005
      0.30     -6.05    0.570754E-005
      0.30     -6.00    0.847637E-005
      0.30     -5.95    0.122984E-004
      0.30     -5.90    0.175185E-004
      0.30     -5.85    0.245772E-004
      0.30     -5.80    0.340296E-004
      0.30     -5.75    0.465663E-004
      0.30     -5.70    0.630343E-004
      0.30     -5.65    0.844577E-004
      0.30     -5.60    0.112056E-003
      0.30     -5.55    0.147259E-003
      0.30     -5.50    0.191710E-003
      0.30     -5.45    0.247272E-003
      0.30     -5.40    0.316004E-003
      0.30     -5.35    0.400139E-003
      0.30     -5.30    0.502038E-003
      0.30     -5.25    0.624127E-003
      0.30     -5.20    0.768824E-003
      0.30     -5.15    0.938442E-003
      0.30     -5.10    0.113509E-002
      0.30     -5.05    0.136058E-002
      0.30     -5.00    0.161628E-002
      0.30     -4.95    0.190309E-002
      0.30     -4.90    0.222131E-002
      0.30     -4.85    0.257060E-002
      0.30     -4.80    0.294996E-002
      0.30     -4.75    0.335774E-002
      0.30     -4.70    0.379168E-002
      0.30     -4.65    0.424894E-002
      0.30     -4.60    0.472621E-002
      0.30     -4.55    0.521980E-002
      0.30     -4.50    0.572576E-002
      0.30     -4.45    0.623991E-002
      0.30     -4.40    0.675803E-002
      0.30     -4.35    0.727583E-002
      0.30     -4.30    0.778909E-002
      0.30     -4.25    0.829365E-002
      0.30     -4.20    0.878543E-002
      0.30     -4.15    0.926045E-002
      0.30     -4.10    0.971479E-002
      0.30     -4.05    0.101446E-001
      0.30     -4.00    0.105459E-001
      0.30     -3.95    0.109149E-001
      0.30     -3.90    0.112477E-001
      0.30     -3.85    0.115404E-001
      0.30     -3.80    0.117892E-001
      0.30     -3.75    0.119903E-001
      0.30     -3.70    0.121405E-001
      0.30     -3.65    0.122371E-001
      0.30     -3.60    0.122784E-001
      0.30     -3.55    0.122644E-001
      0.30     -3.50    0.121971E-001
      0.30     -3.45    0.120810E-001
      0.30     -3.40    0.119243E-001
      0.30     -3.35    0.117390E-001
      0.30     -3.30    0.115407E-001
      0.30     -3.25    0.113494E-001
      0.30     -3.20    0.111877E-001
      0.30     -3.15    0.110798E-001
      0.30     -3.10    0.110493E-001
      0.30     -3.05    0.111171E-001
      0.30     -3.00    0.112985E-001
      0.30     -2.95    0.116019E-001
      0.30     -2.90    0.120273E-001
      0.30     -2.85    0.125663E-001
      0.30     -2.80    0.132036E-001
      0.30     -2.75    0.139189E-001
      0.30     -2.70    0.146888E-001
      0.30     -2.65    0.154899E-001
      0.30     -2.60    0.163003E-001
      0.30     -2.55    0.171011E-001
      0.30     -2.50    0.178774E-001
      0.30     -2.45    0.186181E-001
      0.30     -2.40    0.193161E-001
      0.30     -2.35    0.199673E-001
      0.30     -2.30    0.205702E-001
      0.30     -2.25    0.211255E-001
      0.30     -2.20    0.216350E-001
      0.30     -2.15    0.221012E-001
      0.30     -2.10    0.225274E-001
      0.30     -2.05    0.229166E-001
      0.30     -2.00    0.232719E-001
      0.30     -1.95    0.235960E-001
      0.30     -1.90    0.238915E-001
      0.30     -1.85    0.241601E-001
      0.30     -1.80    0.244035E-001
      0.30     -1.75    0.246224E-001
      0.30     -1.70    0.248173E-001
      0.30     -1.65    0.249879E-001
      0.30     -1.60    0.251333E-001
      0.30     -1.55    0.252522E-001
      0.30     -1.50    0.253422E-001
      0.30     -1.45    0.254002E-001
      0.30     -1.40    0.254225E-001
      0.30     -1.35    0.254041E-001
      0.30     -1.30    0.253395E-001
      0.30     -1.25    0.252217E-001
      0.30     -1.20    0.250432E-001
      0.30     -1.15    0.247958E-001
      0.30     -1.10    0.244709E-001
      0.30     -1.05    0.240604E-001
      0.30     -1.00    0.235576E-001
      0.30     -0.95    0.229589E-001
      0.30     -0.90    0.222654E-001
      0.30     -0.85    0.214851E-001
      0.30     -0.80    0.206358E-001
      0.30     -0.75    0.197461E-001
      0.30     -0.70    0.188567E-001
      0.30     -0.65    0.180188E-001
      0.30     -0.60    0.172906E-001
      0.30     -0.55    0.167304E-001
      0.30     -0.50    0.163888E-001
      0.30     -0.45    0.163001E-001
      0.30     -0.40    0.164764E-001
      0.30     -0.35    0.169050E-001
      0.30     -0.30    0.175512E-001
      0.30     -0.25    0.183645E-001
      0.30     -0.20    0.192869E-001
      0.30     -0.15    0.202609E-001
      0.30     -0.10    0.212360E-001
      0.30     -0.05    0.221721E-001
      0.30      0.00    0.230410E-001
      0.30      0.05    0.238254E-001
      0.30      0.10    0.245170E-001
      0.30      0.15    0.251146E-001
      0.30      0.20    0.256215E-001
      0.30      0.25    0.260437E-001
      0.30      0.30    0.263889E-001
      0.30      0.35    0.266650E-001
      0.30      0.40    0.268798E-001
      0.30      0.45    0.270400E-001
      0.30      0.50    0.271520E-001
      0.30      0.55    0.272209E-001
      0.30      0.60    0.272509E-001
      0.30      0.65    0.272454E-001
      0.30      0.70    0.272066E-001
      0.30      0.75    0.271363E-001
      0.30      0.80    0.270352E-001
      0.30      0.85    0.269033E-001
      0.30      0.90    0.267399E-001
      0.30      0.95    0.265436E-001
      0.30      1.00    0.263120E-001
      0.30      1.05    0.260424E-001
      0.30      1.10    0.257309E-001
      0.30      1.15    0.253734E-001
      0.30      1.20    0.249652E-001
      0.30      1.25    0.245011E-001
      0.30      1.30    0.239765E-001
      0.30      1.35    0.233873E-001
      0.30      1.40    0.227311E-001
      0.30      1.45    0.220082E-001
      0.30      1.50    0.212227E-001
      0.30      1.55    0.203842E-001
      0.30      1.60    0.195083E-001
      0.30      1.65    0.186181E-001
      0.30      1.70    0.177436E-001
      0.30      1.75    0.169205E-001
      0.30      1.80    0.161873E-001
      0.30      1.85    0.155813E-001
      0.30      1.90    0.151339E-001
      0.30      1.95    0.148655E-001
      0.30      2.00    0.147827E-001
      0.30      2.05    0.148771E-001
      0.30      2.10    0.151262E-001
      0.30      2.15    0.154975E-001
      0.30      2.20    0.159529E-001
      0.30      2.25    0.164536E-001
      0.30      2.30    0.169638E-001
      0.30      2.35    0.174537E-001
      0.30      2.40    0.179008E-001
      0.30      2.45    0.182894E-001
      0.30      2.50    0.186105E-001
      0.30      2.55    0.188602E-001
      0.30      2.60    0.190383E-001
      0.30      2.65    0.191474E-001
      0.30      2.70    0.191919E-001
      0.30      2.75    0.191766E-001
      0.30      2.80    0.191069E-001
      0.30      2.85    0.189881E-001
      0.30      2.90    0.188250E-001
      0.30      2.95    0.186220E-001
      0.30      3.00    0.183831E-001
      0.30      3.05    0.181115E-001
      0.30      3.10    0.178102E-001
      0.30      3.15    0.174817E-001
      0.30      3.20    0.171281E-001
      0.30      3.25    0.167510E-001
      0.30      3.30    0.163520E-001
      0.30      3.35    0.159323E-001
      0.30      3.40    0.154930E-001
      0.30      3.45    0.150350E-001
      0.30      3.50    0.145592E-001
      0.30      3.55    0.140664E-001
      0.30      3.60    0.135574E-001
      0.30      3.65    0.130331E-001
      0.30      3.70    0.124944E-001
      0.30      3.75    0.119423E-001
      0.30      3.80    0.113783E-001
      0.30      3.85    0.108036E-001
      0.30      3.90    0.102199E-001
      0.30      3.95    0.962933E-002
      0.30      4.00    0.903404E-002
      0.30      4.05    0.843661E-002
      0.30      4.10    0.783993E-002
      0.30      4.15    0.724715E-002
      0.30      4.20    0.666167E-002
      0.30      4.25    0.608706E-002
      0.30      4.30    0.552699E-002
      0.30      4.35    0.498514E-002
      0.30      4.40    0.446507E-002
      0.30      4.45    0.397010E-002
      0.30      4.50    0.350321E-002
      0.30      4.55    0.306690E-002
      0.30      4.60    0.266313E-002
      0.30      4.65    0.229321E-002
      0.30      4.70    0.195782E-002
      0.30      4.75    0.165694E-002
      0.30      4.80    0.138992E-002
      0.30      4.85    0.115552E-002
      0.30      4.90    0.952004E-003
      0.30      4.95    0.777248E-003
      0.30      5.00    0.628829E-003
      0.30      5.05    0.504152E-003
      0.30      5.10    0.400552E-003
      0.30      5.15    0.315388E-003
      0.30      5.20    0.246118E-003
      0.30      5.25    0.190364E-003
      0.30      5.30    0.145947E-003
      0.30      5.35    0.110920E-003
      0.30      5.40    0.835699E-004
      0.30      5.45    0.624227E-004
      0.30      5.50    0.462276E-004
      0.30      5.55    0.339414E-004
      0.30      5.60    0.247065E-004
      0.30      5.65    0.178281E-004
      0.30      5.70    0.127506E-004
      0.30      5.75    0.903565E-005
      0.30      5.80    0.634124E-005
      0.30      5.85    0.440393E-005
      0.30      5.90    0.302300E-005
      0.30      5.95    0.204723E-005
      0.30      6.00    0.136386E-005
      0.30      6.05    0.889721E-006
      0.30      6.10    0.564133E-006
      0.30      6.15    0.343296E-006
      0.30      6.20    0.196008E-006
      0.30      6.25    0.100414E-006
      0.30      6.30    0.416091E-007
      0.30      6.35    0.995538E-008
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.722377E-007
      0.35     -6.30    0.299404E-006
      0.35     -6.25    0.712855E-006
      0.35     -6.20    0.136646E-005
      0.35     -6.15    0.234049E-005
      0.35     -6.10    0.374761E-005
      0.35     -6.05    0.574102E-005
      0.35     -6.00    0.852487E-005
      0.35     -5.95    0.123668E-004
      0.35     -5.90    0.176132E-004
      0.35     -5.85    0.247058E-004
      0.35     -5.80    0.342018E-004
      0.35     -5.75    0.467936E-004
      0.35     -5.70    0.633304E-004
      0.35     -5.65    0.848387E-004
      0.35     -5.60    0.112540E-003
      0.35     -5.55    0.147866E-003
      0.35     -5.50    0.192464E-003
      0.35     -5.45    0.248196E-003
      0.35     -5.40    0.317122E-003
      0.35     -5.35    0.401475E-003
      0.35     -5.30    0.503614E-003
      0.35     -5.25    0.625961E-003
      0.35     -5.20    0.770929E-003
      0.35     -5.15    0.940822E-003
      0.35     -5.10    0.113774E-002
      0.35     -5.05    0.136348E-002
      0.35     -5.00    0.161941E-002
      0.35     -4.95    0.190639E-002
      0.35     -4.90    0.222471E-002
      0.35     -4.85    0.257402E-002
      0.35     -4.80    0.295329E-002
      0.35     -4.75    0.336084E-002
      0.35     -4.70    0.379439E-002
      0.35     -4.65    0.425107E-002
      0.35     -4.60    0.472754E-002
      0.35     -4.55    0.522008E-002
      0.35     -4.50    0.572466E-002
      0.35     -4.45    0.623709E-002
      0.35     -4.40    0.675304E-002
      0.35     -4.35    0.726817E-002
      0.35     -4.30    0.777813E-002
      0.35     -4.25    0.827864E-002
      0.35     -4.20    0.876545E-002
      0.35     -4.15    0.923437E-002
      0.35     -4.10    0.968121E-002
      0.35     -4.05    0.101018E-001
      0.35     -4.00    0.104918E-001
      0.35     -3.95    0.108469E-001
      0.35     -3.90    0.111627E-001
      0.35     -3.85    0.114345E-001
      0.35     -3.80    0.116577E-001
      0.35     -3.75    0.118277E-001
      0.35     -3.70    0.119403E-001
      0.35     -3.65    0.119918E-001
      0.35     -3.60    0.119795E-001
      0.35     -3.55    0.119024E-001
      0.35     -3.50    0.117620E-001
      0.35     -3.45    0.115629E-001
      0.35     -3.40    0.113136E-001
      0.35     -3.35    0.110277E-001
      0.35     -3.30    0.107237E-001
      0.35     -3.25    0.104252E-001
      0.35     -3.20    0.101599E-001
      0.35     -3.15    0.995789E-002
      0.35     -3.10    0.984896E-002
      0.35     -3.05    0.985953E-002
      0.35     -3.00    0.100095E-001
      0.35     -2.95    0.103095E-001
      0.35     -2.90    0.107598E-001
      0.35     -2.85    0.113498E-001
      0.35     -2.80    0.120600E-001
      0.35     -2.75    0.128644E-001
      0.35     -2.70    0.137338E-001
      0.35     -2.65    0.146389E-001
      0.35     -2.60    0.155528E-001
      0.35     -2.55    0.164526E-001
      0.35     -2.50    0.173207E-001
      0.35     -2.45    0.181445E-001
      0.35     -2.40    0.189159E-001
      0.35     -2.35    0.196309E-001
      0.35     -2.30    0.202887E-001
      0.35     -2.25    0.208904E-001
      0.35     -2.20    0.214389E-001
      0.35     -2.15    0.219377E-001
      0.35     -2.10    0.223908E-001
      0.35     -2.05    0.228020E-001
      0.35     -2.00    0.231752E-001
      0.35     -1.95    0.235138E-001
      0.35     -1.90    0.238204E-001
      0.35     -1.85    0.240976E-001
      0.35     -1.80    0.243470E-001
      0.35     -1.75    0.245697E-001
      0.35     -1.70    0.247661E-001
      0.35     -1.65    0.249361E-001
      0.35     -1.60    0.250787E-001
      0.35     -1.55    0.251922E-001
      0.35     -1.50    0.252740E-001
      0.35     -1.45    0.253206E-001
      0.35     -1.40    0.253276E-001
      0.35     -1.35    0.252893E-001
      0.35     -1.30    0.251987E-001
      0.35     -1.25    0.250478E-001
      0.35     -1.20    0.248271E-001
      0.35     -1.15    0.245263E-001
      0.35     -1.10    0.241343E-001
      0.35     -1.05    0.236401E-001
      0.35     -1.00    0.230342E-001
      0.35     -0.95    0.223099E-001
      0.35     -0.90    0.214665E-001
      0.35     -0.85    0.205114E-001
      0.35     -0.80    0.194640E-001
      0.35     -0.75    0.183584E-001
      0.35     -0.70    0.172444E-001
      0.35     -0.65    0.161870E-001
      0.35     -0.60    0.152615E-001
      0.35     -0.55    0.145447E-001
      0.35     -0.50    0.141038E-001
      0.35     -0.45    0.139847E-001
      0.35     -0.40    0.142032E-001
      0.35     -0.35    0.147418E-001
      0.35     -0.30    0.155532E-001
      0.35     -0.25    0.165698E-001
      0.35     -0.20    0.177150E-001
      0.35     -0.15    0.189144E-001
      0.35     -0.10    0.201043E-001
      0.35     -0.05    0.212360E-001
      0.35      0.00    0.222764E-001
      0.35      0.05    0.232068E-001
      0.35      0.10    0.240200E-001
      0.35      0.15    0.247168E-001
      0.35      0.20    0.253036E-001
      0.35      0.25    0.257897E-001
      0.35      0.30    0.261854E-001
      0.35      0.35    0.265013E-001
      0.35      0.40    0.267474E-001
      0.35      0.45    0.269326E-001
      0.35      0.50    0.270644E-001
      0.35      0.55    0.271494E-001
      0.35      0.60    0.271928E-001
      0.35      0.65    0.271988E-001
      0.35      0.70    0.271705E-001
      0.35      0.75    0.271103E-001
      0.35      0.80    0.270193E-001
      0.35      0.85    0.268985E-001
      0.35      0.90    0.267475E-001
      0.35      0.95    0.265656E-001
      0.35      1.00    0.263514E-001
      0.35      1.05    0.261028E-001
      0.35      1.10    0.258172E-001
      0.35      1.15    0.254913E-001
      0.35      1.20    0.251219E-001
      0.35      1.25    0.247054E-001
      0.35      1.30    0.242385E-001
      0.35      1.35    0.237188E-001
      0.35      1.40    0.231454E-001
      0.35      1.45    0.225193E-001
      0.35      1.50    0.218450E-001
      0.35      1.55    0.211311E-001
      0.35      1.60    0.203909E-001
      0.35      1.65    0.196430E-001
      0.35      1.70    0.189112E-001
      0.35      1.75    0.182230E-001
      0.35      1.80    0.176074E-001
      0.35      1.85    0.170923E-001
      0.35      1.90    0.167010E-001
      0.35      1.95    0.164484E-001
      0.35      2.00    0.163396E-001
      0.35      2.05    0.163683E-001
      0.35      2.10    0.165182E-001
      0.35      2.15    0.167653E-001
      0.35      2.20    0.170811E-001
      0.35      2.25    0.174360E-001
      0.35      2.30    0.178024E-001
      0.35      2.35    0.181565E-001
      0.35      2.40    0.184798E-001
      0.35      2.45    0.187588E-001
      0.35      2.50    0.189851E-001
      0.35      2.55    0.191543E-001
      0.35      2.60    0.192652E-001
      0.35      2.65    0.193190E-001
      0.35      2.70    0.193182E-001
      0.35      2.75    0.192664E-001
      0.35      2.80    0.191673E-001
      0.35      2.85    0.190249E-001
      0.35      2.90    0.188430E-001
      0.35      2.95    0.186251E-001
      0.35      3.00    0.183742E-001
      0.35      3.05    0.180932E-001
      0.35      3.10    0.177844E-001
      0.35      3.15    0.174499E-001
      0.35      3.20    0.170915E-001
      0.35      3.25    0.167106E-001
      0.35      3.30    0.163085E-001
      0.35      3.35    0.158862E-001
      0.35      3.40    0.154448E-001
      0.35      3.45    0.149851E-001
      0.35      3.50    0.145079E-001
      0.35      3.55    0.140139E-001
      0.35      3.60    0.135038E-001
      0.35      3.65    0.129786E-001
      0.35      3.70    0.124392E-001
      0.35      3.75    0.118866E-001
      0.35      3.80    0.113220E-001
      0.35      3.85    0.107470E-001
      0.35      3.90    0.101632E-001
      0.35      3.95    0.957261E-002
      0.35      4.00    0.897753E-002
      0.35      4.05    0.838054E-002
      0.35      4.10    0.778455E-002
      0.35      4.15    0.719273E-002
      0.35      4.20    0.660849E-002
      0.35      4.25    0.603541E-002
      0.35      4.30    0.547717E-002
      0.35      4.35    0.493744E-002
      0.35      4.40    0.441976E-002
      0.35      4.45    0.392743E-002
      0.35      4.50    0.346337E-002
      0.35      4.55    0.303006E-002
      0.35      4.60    0.262939E-002
      0.35      4.65    0.226263E-002
      0.35      4.70    0.193038E-002
      0.35      4.75    0.163258E-002
      0.35      4.80    0.136853E-002
      0.35      4.85    0.113693E-002
      0.35      4.90    0.936038E-003
      0.35      4.95    0.763680E-003
      0.35      5.00    0.617424E-003
      0.35      5.05    0.494669E-003
      0.35      5.10    0.392753E-003
      0.35      5.15    0.309041E-003
      0.35      5.20    0.241007E-003
      0.35      5.25    0.186291E-003
      0.35      5.30    0.142735E-003
      0.35      5.35    0.108412E-003
      0.35      5.40    0.816312E-004
      0.35      5.45    0.609390E-004
      0.35      5.50    0.451032E-004
      0.35      5.55    0.330975E-004
      0.35      5.60    0.240794E-004
      0.35      5.65    0.173666E-004
      0.35      5.70    0.124144E-004
      0.35      5.75    0.879324E-005
      0.35      5.80    0.616833E-005
      0.35      5.85    0.428201E-005
      0.35      5.90    0.293814E-005
      0.35      5.95    0.198902E-005
      0.35      6.00    0.132463E-005
      0.35      6.05    0.863866E-006
      0.35      6.10    0.547592E-006
      0.35      6.15    0.333153E-006
      0.35      6.20    0.190181E-006
      0.35      6.25    0.974139E-007
      0.35      6.30    0.403615E-007
      0.35      6.35    0.965624E-008
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.724319E-007
      0.40     -6.30    0.300198E-006
      0.40     -6.25    0.714708E-006
      0.40     -6.20    0.136992E-005
      0.40     -6.15    0.234621E-005
      0.40     -6.10    0.375641E-005
      0.40     -6.05    0.575392E-005
      0.40     -6.00    0.854306E-005
      0.40     -5.95    0.123918E-004
      0.40     -5.90    0.176466E-004
      0.40     -5.85    0.247496E-004
      0.40     -5.80    0.342581E-004
      0.40     -5.75    0.468647E-004
      0.40     -5.70    0.634185E-004
      0.40     -5.65    0.849459E-004
      0.40     -5.60    0.112668E-003
      0.40     -5.55    0.148016E-003
      0.40     -5.50    0.192635E-003
      0.40     -5.45    0.248385E-003
      0.40     -5.40    0.317324E-003
      0.40     -5.35    0.401683E-003
      0.40     -5.30    0.503814E-003
      0.40     -5.25    0.626137E-003
      0.40     -5.20    0.771056E-003
      0.40     -5.15    0.940871E-003
      0.40     -5.10    0.113767E-002
      0.40     -5.05    0.136325E-002
      0.40     -5.00    0.161896E-002
      0.40     -4.95    0.190565E-002
      0.40     -4.90    0.222361E-002
      0.40     -4.85    0.257247E-002
      0.40     -4.80    0.295118E-002
      0.40     -4.75    0.335807E-002
      0.40     -4.70    0.379081E-002
      0.40     -4.65    0.424654E-002
      0.40     -4.60    0.472187E-002
      0.40     -4.55    0.521306E-002
      0.40     -4.50    0.571604E-002
      0.40     -4.45    0.622656E-002
      0.40     -4.40    0.674023E-002
      0.40     -4.35    0.725263E-002
      0.40     -4.30    0.775930E-002
      0.40     -4.25    0.825582E-002
      0.40     -4.20    0.873778E-002
      0.40     -4.15    0.920076E-002
      0.40     -4.10    0.964031E-002
      0.40     -4.05    0.100519E-001
      0.40     -4.00    0.104308E-001
      0.40     -3.95    0.107723E-001
      0.40     -3.90    0.110711E-001
      0.40     -3.85    0.113220E-001
      0.40     -3.80    0.115196E-001
      0.40     -3.75    0.116581E-001
      0.40     -3.70    0.117323E-001
      0.40     -3.65    0.117372E-001
      0.40     -3.60    0.116691E-001
      0.40     -3.55    0.115259E-001
      0.40     -3.50    0.113080E-001
      0.40     -3.45    0.110199E-001
      0.40     -3.40    0.106705E-001
      0.40     -3.35    0.102749E-001
      0.40     -3.30    0.985429E-002
      0.40     -3.25    0.943669E-002
      0.40     -3.20    0.905544E-002
      0.40     -3.15    0.874735E-002
      0.40     -3.10    0.854942E-002
      0.40     -3.05    0.849482E-002
      0.40     -3.00    0.860874E-002
      0.40     -2.95    0.890489E-002
      0.40     -2.90    0.938357E-002
      0.40     -2.85    0.100316E-001
      0.40     -2.80    0.108245E-001
      0.40     -2.75    0.117297E-001
      0.40     -2.70    0.127109E-001
      0.40     -2.65    0.137321E-001
      0.40     -2.60    0.147604E-001
      0.40     -2.55    0.157690E-001
      0.40     -2.50    0.167370E-001
      0.40     -2.45    0.176502E-001
      0.40     -2.40    0.185001E-001
      0.40     -2.35    0.192828E-001
      0.40     -2.30    0.199980E-001
      0.40     -2.25    0.206481E-001
      0.40     -2.20    0.212369E-001
      0.40     -2.15    0.217690E-001
      0.40     -2.10    0.222493E-001
      0.40     -2.05    0.226828E-001
      0.40     -2.00    0.230740E-001
      0.40     -1.95    0.234268E-001
      0.40     -1.90    0.237446E-001
      0.40     -1.85    0.240302E-001
      0.40     -1.80    0.242856E-001
      0.40     -1.75    0.245121E-001
      0.40     -1.70    0.247101E-001
      0.40     -1.65    0.248796E-001
      0.40     -1.60    0.250195E-001
      0.40     -1.55    0.251279E-001
      0.40     -1.50    0.252020E-001
      0.40     -1.45    0.252376E-001
      0.40     -1.40    0.252298E-001
      0.40     -1.35    0.251719E-001
      0.40     -1.30    0.250559E-001
      0.40     -1.25    0.248721E-001
      0.40     -1.20    0.246092E-001
      0.40     -1.15    0.242545E-001
      0.40     -1.10    0.237940E-001
      0.40     -1.05    0.232134E-001
      0.40     -1.00    0.224997E-001
      0.40     -0.95    0.216428E-001
      0.40     -0.90    0.206389E-001
      0.40     -0.85    0.194943E-001
      0.40     -0.80    0.182296E-001
      0.40     -0.75    0.168840E-001
      0.40     -0.70    0.155176E-001
      0.40     -0.65    0.142110E-001
      0.40     -0.60    0.130595E-001
      0.40     -0.55    0.121621E-001
      0.40     -0.50    0.116064E-001
      0.40     -0.45    0.114526E-001
      0.40     -0.40    0.117210E-001
      0.40     -0.35    0.123878E-001
      0.40     -0.30    0.133905E-001
      0.40     -0.25    0.146402E-001
      0.40     -0.20    0.160381E-001
      0.40     -0.15    0.174903E-001
      0.40     -0.10    0.189182E-001
      0.40     -0.05    0.202636E-001
      0.40      0.00    0.214889E-001
      0.40      0.05    0.225747E-001
      0.40      0.10    0.235155E-001
      0.40      0.15    0.243153E-001
      0.40      0.20    0.249841E-001
      0.40      0.25    0.255346E-001
      0.40      0.30    0.259809E-001
      0.40      0.35    0.263363E-001
      0.40      0.40    0.266131E-001
      0.40      0.45    0.268224E-001
      0.40      0.50    0.269734E-001
      0.40      0.55    0.270738E-001
      0.40      0.60    0.271300E-001
      0.40      0.65    0.271471E-001
      0.40      0.70    0.271288E-001
      0.40      0.75    0.270781E-001
      0.40      0.80    0.269970E-001
      0.40      0.85    0.268867E-001
      0.40      0.90    0.267477E-001
      0.40      0.95    0.265798E-001
      0.40      1.00    0.263823E-001
      0.40      1.05    0.261538E-001
      0.40      1.10    0.258926E-001
      0.40      1.15    0.255966E-001
      0.40      1.20    0.252634E-001
      0.40      1.25    0.248907E-001
      0.40      1.30    0.244765E-001
      0.40      1.35    0.240196E-001
      0.40      1.40    0.235198E-001
      0.40      1.45    0.229790E-001
      0.40      1.50    0.224014E-001
      0.40      1.55    0.217945E-001
      0.40      1.60    0.211695E-001
      0.40      1.65    0.205411E-001
      0.40      1.70    0.199277E-001
      0.40      1.75    0.193503E-001
      0.40      1.80    0.188307E-001
      0.40      1.85    0.183893E-001
      0.40      1.90    0.180432E-001
      0.40      1.95    0.178033E-001
      0.40      2.00    0.176733E-001
      0.40      2.05    0.176487E-001
      0.40      2.10    0.177179E-001
      0.40      2.15    0.178634E-001
      0.40      2.20    0.180639E-001
      0.40      2.25    0.182974E-001
      0.40      2.30    0.185427E-001
      0.40      2.35    0.187812E-001
      0.40      2.40    0.189977E-001
      0.40      2.45    0.191811E-001
      0.40      2.50    0.193236E-001
      0.40      2.55    0.194209E-001
      0.40      2.60    0.194711E-001
      0.40      2.65    0.194742E-001
      0.40      2.70    0.194316E-001
      0.40      2.75    0.193455E-001
      0.40      2.80    0.192186E-001
      0.40      2.85    0.190538E-001
      0.40      2.90    0.188538E-001
      0.40      2.95    0.186213E-001
      0.40      3.00    0.183587E-001
      0.40      3.05    0.180684E-001
      0.40      3.10    0.177521E-001
      0.40      3.15    0.174115E-001
      0.40      3.20    0.170482E-001
      0.40      3.25    0.166634E-001
      0.40      3.30    0.162580E-001
      0.40      3.35    0.158332E-001
      0.40      3.40    0.153896E-001
      0.40      3.45    0.149280E-001
      0.40      3.50    0.144492E-001
      0.40      3.55    0.139539E-001
      0.40      3.60    0.134427E-001
      0.40      3.65    0.129165E-001
      0.40      3.70    0.123763E-001
      0.40      3.75    0.118230E-001
      0.40      3.80    0.112580E-001
      0.40      3.85    0.106826E-001
      0.40      3.90    0.100986E-001
      0.40      3.95    0.950811E-002
      0.40      4.00    0.891332E-002
      0.40      4.05    0.831688E-002
      0.40      4.10    0.772171E-002
      0.40      4.15    0.713103E-002
      0.40      4.20    0.654825E-002
      0.40      4.25    0.597697E-002
      0.40      4.30    0.542086E-002
      0.40      4.35    0.488359E-002
      0.40      4.40    0.436866E-002
      0.40      4.45    0.387935E-002
      0.40      4.50    0.341855E-002
      0.40      4.55    0.298866E-002
      0.40      4.60    0.259153E-002
      0.40      4.65    0.222835E-002
      0.40      4.70    0.189967E-002
      0.40      4.75    0.160535E-002
      0.40      4.80    0.134465E-002
      0.40      4.85    0.111622E-002
      0.40      4.90    0.918260E-003
      0.40      4.95    0.748591E-003
      0.40      5.00    0.604756E-003
      0.40      5.05    0.484149E-003
      0.40      5.10    0.384110E-003
      0.40      5.15    0.302016E-003
      0.40      5.20    0.235357E-003
      0.40      5.25    0.181793E-003
      0.40      5.30    0.139191E-003
      0.40      5.35    0.105648E-003
      0.40      5.40    0.794971E-004
      0.40      5.45    0.593073E-004
      0.40      5.50    0.438678E-004
      0.40      5.55    0.321712E-004
      0.40      5.60    0.233916E-004
      0.40      5.65    0.168609E-004
      0.40      5.70    0.120463E-004
      0.40      5.75    0.852801E-005
      0.40      5.80    0.597928E-005
      0.40      5.85    0.414882E-005
      0.40      5.90    0.284549E-005
      0.40      5.95    0.192551E-005
      0.40      6.00    0.128185E-005
      0.40      6.05    0.835684E-006
      0.40      6.10    0.529570E-006
      0.40      6.15    0.322106E-006
      0.40      6.20    0.183835E-006
      0.40      6.25    0.941481E-007
      0.40      6.30    0.390038E-007
      0.40      6.35    0.933072E-008
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.723567E-007
      0.45     -6.30    0.299878E-006
      0.45     -6.25    0.713916E-006
      0.45     -6.20    0.136833E-005
      0.45     -6.15    0.234334E-005
      0.45     -6.10    0.375154E-005
      0.45     -6.05    0.574602E-005
      0.45     -6.00    0.853066E-005
      0.45     -5.95    0.123728E-004
      0.45     -5.90    0.176181E-004
      0.45     -5.85    0.247078E-004
      0.45     -5.80    0.341976E-004
      0.45     -5.75    0.467783E-004
      0.45     -5.70    0.632971E-004
      0.45     -5.65    0.847773E-004
      0.45     -5.60    0.112437E-003
      0.45     -5.55    0.147703E-003
      0.45     -5.50    0.192217E-003
      0.45     -5.45    0.247833E-003
      0.45     -5.40    0.316605E-003
      0.45     -5.35    0.400754E-003
      0.45     -5.30    0.502630E-003
      0.45     -5.25    0.624644E-003
      0.45     -5.20    0.769194E-003
      0.45     -5.15    0.938574E-003
      0.45     -5.10    0.113487E-002
      0.45     -5.05    0.135986E-002
      0.45     -5.00    0.161491E-002
      0.45     -4.95    0.190086E-002
      0.45     -4.90    0.221799E-002
      0.45     -4.85    0.256592E-002
      0.45     -4.80    0.294363E-002
      0.45     -4.75    0.334940E-002
      0.45     -4.70    0.378093E-002
      0.45     -4.65    0.423532E-002
      0.45     -4.60    0.470919E-002
      0.45     -4.55    0.519875E-002
      0.45     -4.50    0.569991E-002
      0.45     -4.45    0.620837E-002
      0.45     -4.40    0.671969E-002
      0.45     -4.35    0.722934E-002
      0.45     -4.30    0.773278E-002
      0.45     -4.25    0.822544E-002
      0.45     -4.20    0.870276E-002
      0.45     -4.15    0.916008E-002
      0.45     -4.10    0.959270E-002
      0.45     -4.05    0.999574E-002
      0.45     -4.00    0.103641E-001
      0.45     -3.95    0.106924E-001
      0.45     -3.90    0.109749E-001
      0.45     -3.85    0.112056E-001
      0.45     -3.80    0.113779E-001
      0.45     -3.75    0.114854E-001
      0.45     -3.70    0.115214E-001
      0.45     -3.65    0.114797E-001
      0.45     -3.60    0.113551E-001
      0.45     -3.55    0.111442E-001
      0.45     -3.50    0.108466E-001
      0.45     -3.45    0.104659E-001
      0.45     -3.40    0.100115E-001
      0.45     -3.35    0.949958E-002
      0.45     -3.30    0.895447E-002
      0.45     -3.25    0.840850E-002
      0.45     -3.20    0.790127E-002
      0.45     -3.15    0.747711E-002
      0.45     -3.10    0.718121E-002
      0.45     -3.05    0.705450E-002
      0.45     -3.00    0.712834E-002
      0.45     -2.95    0.741998E-002
      0.45     -2.90    0.792995E-002
      0.45     -2.85    0.864206E-002
      0.45     -2.80    0.952592E-002
      0.45     -2.75    0.105415E-001
      0.45     -2.70    0.116444E-001
      0.45     -2.65    0.127911E-001
      0.45     -2.60    0.139424E-001
      0.45     -2.55    0.150668E-001
      0.45     -2.50    0.161403E-001
      0.45     -2.45    0.171472E-001
      0.45     -2.40    0.180785E-001
      0.45     -2.35    0.189308E-001
      0.45     -2.30    0.197048E-001
      0.45     -2.25    0.204038E-001
      0.45     -2.20    0.210330E-001
      0.45     -2.15    0.215982E-001
      0.45     -2.10    0.221056E-001
      0.45     -2.05    0.225610E-001
      0.45     -2.00    0.229697E-001
      0.45     -1.95    0.233365E-001
      0.45     -1.90    0.236651E-001
      0.45     -1.85    0.239589E-001
      0.45     -1.80    0.242201E-001
      0.45     -1.75    0.244503E-001
      0.45     -1.70    0.246500E-001
      0.45     -1.65    0.248192E-001
      0.45     -1.60    0.249567E-001
      0.45     -1.55    0.250605E-001
      0.45     -1.50    0.251273E-001
      0.45     -1.45    0.251528E-001
      0.45     -1.40    0.251311E-001
      0.45     -1.35    0.250548E-001
      0.45     -1.30    0.249147E-001
      0.45     -1.25    0.246996E-001
      0.45     -1.20    0.243961E-001
      0.45     -1.15    0.239891E-001
      0.45     -1.10    0.234614E-001
      0.45     -1.05    0.227954E-001
      0.45     -1.00    0.219739E-001
      0.45     -0.95    0.209829E-001
      0.45     -0.90    0.198149E-001
      0.45     -0.85    0.184741E-001
      0.45     -0.80    0.169818E-001
      0.45     -0.75    0.153819E-001
      0.45     -0.70    0.137451E-001
      0.45     -0.65    0.121688E-001
      0.45     -0.60    0.107706E-001
      0.45     -0.55    0.967500E-002
      0.45     -0.50    0.899305E-002
      0.45     -0.45    0.880144E-002
      0.45     -0.40    0.912583E-002
      0.45     -0.35    0.993510E-002
      0.45     -0.30    0.111485E-001
      0.45     -0.25    0.126528E-001
      0.45     -0.20    0.143241E-001
      0.45     -0.15    0.160465E-001
      0.45     -0.10    0.177258E-001
      0.45     -0.05    0.192940E-001
      0.45      0.00    0.207097E-001
      0.45      0.05    0.219536E-001
      0.45      0.10    0.230225E-001
      0.45      0.15    0.239245E-001
      0.45      0.20    0.246736E-001
      0.45      0.25    0.252868E-001
      0.45      0.30    0.257816E-001
      0.45      0.35    0.261745E-001
      0.45      0.40    0.264804E-001
      0.45      0.45    0.267122E-001
      0.45      0.50    0.268809E-001
      0.45      0.55    0.269956E-001
      0.45      0.60    0.270636E-001
      0.45      0.65    0.270908E-001
      0.45      0.70    0.270817E-001
      0.45      0.75    0.270399E-001
      0.45      0.80    0.269680E-001
      0.45      0.85    0.268677E-001
      0.45      0.90    0.267399E-001
      0.45      0.95    0.265852E-001
      0.45      1.00    0.264033E-001
      0.45      1.05    0.261937E-001
      0.45      1.10    0.259552E-001
      0.45      1.15    0.256866E-001
      0.45      1.20    0.253865E-001
      0.45      1.25    0.250535E-001
      0.45      1.30    0.246865E-001
      0.45      1.35    0.242849E-001
      0.45      1.40    0.238495E-001
      0.45      1.45    0.233822E-001
      0.45      1.50    0.228871E-001
      0.45      1.55    0.223704E-001
      0.45      1.60    0.218412E-001
      0.45      1.65    0.213112E-001
      0.45      1.70    0.207944E-001
      0.45      1.75    0.203065E-001
      0.45      1.80    0.198637E-001
      0.45      1.85    0.194810E-001
      0.45      1.90    0.191707E-001
      0.45      1.95    0.189407E-001
      0.45      2.00    0.187939E-001
      0.45      2.05    0.187270E-001
      0.45      2.10    0.187317E-001
      0.45      2.15    0.187954E-001
      0.45      2.20    0.189026E-001
      0.45      2.25    0.190368E-001
      0.45      2.30    0.191821E-001
      0.45      2.35    0.193239E-001
      0.45      2.40    0.194502E-001
      0.45      2.45    0.195518E-001
      0.45      2.50    0.196218E-001
      0.45      2.55    0.196561E-001
      0.45      2.60    0.196523E-001
      0.45      2.65    0.196100E-001
      0.45      2.70    0.195294E-001
      0.45      2.75    0.194119E-001
      0.45      2.80    0.192592E-001
      0.45      2.85    0.190733E-001
      0.45      2.90    0.188562E-001
      0.45      2.95    0.186098E-001
      0.45      3.00    0.183360E-001
      0.45      3.05    0.180365E-001
      0.45      3.10    0.177129E-001
      0.45      3.15    0.173663E-001
      0.45      3.20    0.169981E-001
      0.45      3.25    0.166093E-001
      0.45      3.30    0.162007E-001
      0.45      3.35    0.157731E-001
      0.45      3.40    0.153272E-001
      0.45      3.45    0.148637E-001
      0.45      3.50    0.143833E-001
      0.45      3.55    0.138865E-001
      0.45      3.60    0.133741E-001
      0.45      3.65    0.128469E-001
      0.45      3.70    0.123058E-001
      0.45      3.75    0.117518E-001
      0.45      3.80    0.111862E-001
      0.45      3.85    0.106105E-001
      0.45      3.90    0.100264E-001
      0.45      3.95    0.943597E-002
      0.45      4.00    0.884154E-002
      0.45      4.05    0.824576E-002
      0.45      4.10    0.765158E-002
      0.45      4.15    0.706222E-002
      0.45      4.20    0.648113E-002
      0.45      4.25    0.591191E-002
      0.45      4.30    0.535824E-002
      0.45      4.35    0.482376E-002
      0.45      4.40    0.431196E-002
      0.45      4.45    0.382608E-002
      0.45      4.50    0.336894E-002
      0.45      4.55    0.294290E-002
      0.45      4.60    0.254972E-002
      0.45      4.65    0.219055E-002
      0.45      4.70    0.186584E-002
      0.45      4.75    0.157541E-002
      0.45      4.80    0.131841E-002
      0.45      4.85    0.109349E-002
      0.45      4.90    0.898782E-003
      0.45      4.95    0.732079E-003
      0.45      5.00    0.590912E-003
      0.45      5.05    0.472666E-003
      0.45      5.10    0.374687E-003
      0.45      5.15    0.294365E-003
      0.45      5.20    0.229211E-003
      0.45      5.25    0.176906E-003
      0.45      5.30    0.135345E-003
      0.45      5.35    0.102651E-003
      0.45      5.40    0.771854E-004
      0.45      5.45    0.575415E-004
      0.45      5.50    0.425321E-004
      0.45      5.55    0.311707E-004
      0.45      5.60    0.226493E-004
      0.45      5.65    0.163156E-004
      0.45      5.70    0.116497E-004
      0.45      5.75    0.824244E-005
      0.45      5.80    0.577587E-005
      0.45      5.85    0.400560E-005
      0.45      5.90    0.274592E-005
      0.45      5.95    0.185729E-005
      0.45      6.00    0.123593E-005
      0.45      6.05    0.805448E-006
      0.45      6.10    0.510242E-006
      0.45      6.15    0.310263E-006
      0.45      6.20    0.177035E-006
      0.45      6.25    0.906491E-007
      0.45      6.30    0.375493E-007
      0.45      6.35    0.898205E-008
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.720122E-007
      0.50     -6.30    0.298444E-006
      0.50     -6.25    0.710480E-006
      0.50     -6.20    0.136169E-005
      0.50     -6.15    0.233186E-005
      0.50     -6.10    0.373300E-005
      0.50     -6.05    0.571735E-005
      0.50     -6.00    0.848771E-005
      0.50     -5.95    0.123100E-004
      0.50     -5.90    0.175279E-004
      0.50     -5.85    0.245804E-004
      0.50     -5.80    0.340203E-004
      0.50     -5.75    0.465347E-004
      0.50     -5.70    0.629664E-004
      0.50     -5.65    0.843335E-004
      0.50     -5.60    0.111848E-003
      0.50     -5.55    0.146930E-003
      0.50     -5.50    0.191213E-003
      0.50     -5.45    0.246543E-003
      0.50     -5.40    0.314965E-003
      0.50     -5.35    0.398692E-003
      0.50     -5.30    0.500063E-003
      0.50     -5.25    0.621484E-003
      0.50     -5.20    0.765345E-003
      0.50     -5.15    0.933935E-003
      0.50     -5.10    0.112934E-002
      0.50     -5.05    0.135333E-002
      0.50     -5.00    0.160727E-002
      0.50     -4.95    0.189202E-002
      0.50     -4.90    0.220785E-002
      0.50     -4.85    0.255439E-002
      0.50     -4.80    0.293062E-002
      0.50     -4.75    0.333484E-002
      0.50     -4.70    0.376475E-002
      0.50     -4.65    0.421743E-002
      0.50     -4.60    0.468951E-002
      0.50     -4.55    0.517718E-002
      0.50     -4.50    0.567632E-002
      0.50     -4.45    0.618258E-002
      0.50     -4.40    0.669148E-002
      0.50     -4.35    0.719841E-002
      0.50     -4.30    0.769873E-002
      0.50     -4.25    0.818774E-002
      0.50     -4.20    0.866071E-002
      0.50     -4.15    0.911279E-002
      0.50     -4.10    0.953900E-002
      0.50     -4.05    0.993414E-002
      0.50     -4.00    0.102927E-001
      0.50     -3.95    0.106088E-001
      0.50     -3.90    0.108760E-001
      0.50     -3.85    0.110876E-001
      0.50     -3.80    0.112361E-001
      0.50     -3.75    0.113140E-001
      0.50     -3.70    0.113132E-001
      0.50     -3.65    0.112263E-001
      0.50     -3.60    0.110465E-001
      0.50     -3.55    0.107690E-001
      0.50     -3.50    0.103920E-001
      0.50     -3.45    0.991852E-002
      0.50     -3.40    0.935778E-002
      0.50     -3.35    0.872725E-002
      0.50     -3.30    0.805389E-002
      0.50     -3.25    0.737466E-002
      0.50     -3.20    0.673563E-002
      0.50     -3.15    0.618920E-002
      0.50     -3.10    0.578945E-002
      0.50     -3.05    0.558587E-002
      0.50     -3.00    0.561671E-002
      0.50     -2.95    0.590320E-002
      0.50     -2.90    0.644620E-002
      0.50     -2.85    0.722611E-002
      0.50     -2.80    0.820615E-002
      0.50     -2.75    0.933799E-002
      0.50     -2.70    0.105685E-001
      0.50     -2.65    0.118458E-001
      0.50     -2.60    0.131243E-001
      0.50     -2.55    0.143675E-001
      0.50     -2.50    0.155484E-001
      0.50     -2.45    0.166500E-001
      0.50     -2.40    0.176629E-001
      0.50     -2.35    0.185845E-001
      0.50     -2.30    0.194164E-001
      0.50     -2.25    0.201633E-001
      0.50     -2.20    0.208319E-001
      0.50     -2.15    0.214292E-001
      0.50     -2.10    0.219625E-001
      0.50     -2.05    0.224388E-001
      0.50     -2.00    0.228642E-001
      0.50     -1.95    0.232441E-001
      0.50     -1.90    0.235830E-001
      0.50     -1.85    0.238845E-001
      0.50     -1.80    0.241512E-001
      0.50     -1.75    0.243849E-001
      0.50     -1.70    0.245864E-001
      0.50     -1.65    0.247554E-001
      0.50     -1.60    0.248910E-001
      0.50     -1.55    0.249907E-001
      0.50     -1.50    0.250513E-001
      0.50     -1.45    0.250677E-001
      0.50     -1.40    0.250337E-001
      0.50     -1.35    0.249409E-001
      0.50     -1.30    0.247791E-001
      0.50     -1.25    0.245355E-001
      0.50     -1.20    0.241948E-001
      0.50     -1.15    0.237395E-001
      0.50     -1.10    0.231496E-001
      0.50     -1.05    0.224035E-001
      0.50     -1.00    0.214800E-001
      0.50     -0.95    0.203607E-001
      0.50     -0.90    0.190343E-001
      0.50     -0.85    0.175022E-001
      0.50     -0.80    0.157853E-001
      0.50     -0.75    0.139320E-001
      0.50     -0.70    0.120230E-001
      0.50     -0.65    0.101727E-001
      0.50     -0.60    0.852209E-002
      0.50     -0.55    0.722242E-002
      0.50     -0.50    0.641026E-002
      0.50     -0.45    0.618024E-002
      0.50     -0.40    0.656371E-002
      0.50     -0.35    0.752135E-002
      0.50     -0.30    0.895256E-002
      0.50     -0.25    0.107179E-001
      0.50     -0.20    0.126667E-001
      0.50     -0.15    0.146607E-001
      0.50     -0.10    0.165895E-001
      0.50     -0.05    0.183765E-001
      0.50      0.00    0.199770E-001
      0.50      0.05    0.213724E-001
      0.50      0.10    0.225628E-001
      0.50      0.15    0.235606E-001
      0.50      0.20    0.243844E-001
      0.50      0.25    0.250551E-001
      0.50      0.30    0.255941E-001
      0.50      0.35    0.260208E-001
      0.50      0.40    0.263527E-001
      0.50      0.45    0.266046E-001
      0.50      0.50    0.267890E-001
      0.50      0.55    0.269162E-001
      0.50      0.60    0.269945E-001
      0.50      0.65    0.270306E-001
      0.50      0.70    0.270298E-001
      0.50      0.75    0.269960E-001
      0.50      0.80    0.269324E-001
      0.50      0.85    0.268411E-001
      0.50      0.90    0.267238E-001
      0.50      0.95    0.265812E-001
      0.50      1.00    0.264137E-001
      0.50      1.05    0.262212E-001
      0.50      1.10    0.260035E-001
      0.50      1.15    0.257598E-001
      0.50      1.20    0.254893E-001
      0.50      1.25    0.251915E-001
      0.50      1.30    0.248658E-001
      0.50      1.35    0.245125E-001
      0.50      1.40    0.241324E-001
      0.50      1.45    0.237275E-001
      0.50      1.50    0.233015E-001
      0.50      1.55    0.228596E-001
      0.50      1.60    0.224090E-001
      0.50      1.65    0.219588E-001
      0.50      1.70    0.215195E-001
      0.50      1.75    0.211029E-001
      0.50      1.80    0.207209E-001
      0.50      1.85    0.203843E-001
      0.50      1.90    0.201020E-001
      0.50      1.95    0.198798E-001
      0.50      2.00    0.197197E-001
      0.50      2.05    0.196196E-001
      0.50      2.10    0.195735E-001
      0.50      2.15    0.195724E-001
      0.50      2.20    0.196050E-001
      0.50      2.25    0.196593E-001
      0.50      2.30    0.197231E-001
      0.50      2.35    0.197855E-001
      0.50      2.40    0.198368E-001
      0.50      2.45    0.198694E-001
      0.50      2.50    0.198776E-001
      0.50      2.55    0.198576E-001
      0.50      2.60    0.198068E-001
      0.50      2.65    0.197243E-001
      0.50      2.70    0.196099E-001
      0.50      2.75    0.194641E-001
      0.50      2.80    0.192879E-001
      0.50      2.85    0.190825E-001
      0.50      2.90    0.188494E-001
      0.50      2.95    0.185900E-001
      0.50      3.00    0.183055E-001
      0.50      3.05    0.179973E-001
      0.50      3.10    0.176665E-001
      0.50      3.15    0.173141E-001
      0.50      3.20    0.169411E-001
      0.50      3.25    0.165483E-001
      0.50      3.30    0.161363E-001
      0.50      3.35    0.157060E-001
      0.50      3.40    0.152577E-001
      0.50      3.45    0.147922E-001
      0.50      3.50    0.143101E-001
      0.50      3.55    0.138118E-001
      0.50      3.60    0.132981E-001
      0.50      3.65    0.127698E-001
      0.50      3.70    0.122278E-001
      0.50      3.75    0.116730E-001
      0.50      3.80    0.111069E-001
      0.50      3.85    0.105308E-001
      0.50      3.90    0.994662E-002
      0.50      3.95    0.935634E-002
      0.50      4.00    0.876236E-002
      0.50      4.05    0.816735E-002
      0.50      4.10    0.757431E-002
      0.50      4.15    0.698647E-002
      0.50      4.20    0.640731E-002
      0.50      4.25    0.584043E-002
      0.50      4.30    0.528951E-002
      0.50      4.35    0.475817E-002
      0.50      4.40    0.424987E-002
      0.50      4.45    0.376780E-002
      0.50      4.50    0.331474E-002
      0.50      4.55    0.289297E-002
      0.50      4.60    0.250417E-002
      0.50      4.65    0.214942E-002
      0.50      4.70    0.182908E-002
      0.50      4.75    0.154290E-002
      0.50      4.80    0.128998E-002
      0.50      4.85    0.106889E-002
      0.50      4.90    0.877726E-003
      0.50      4.95    0.714253E-003
      0.50      5.00    0.575984E-003
      0.50      5.05    0.460300E-003
      0.50      5.10    0.364552E-003
      0.50      5.15    0.286146E-003
      0.50      5.20    0.222615E-003
      0.50      5.25    0.171668E-003
      0.50      5.30    0.131226E-003
      0.50      5.35    0.994455E-004
      0.50      5.40    0.747151E-004
      0.50      5.45    0.556564E-004
      0.50      5.50    0.411075E-004
      0.50      5.55    0.301045E-004
      0.50      5.60    0.218590E-004
      0.50      5.65    0.157355E-004
      0.50      5.70    0.112280E-004
      0.50      5.75    0.793911E-005
      0.50      5.80    0.555998E-005
      0.50      5.85    0.385368E-005
      0.50      5.90    0.264038E-005
      0.50      5.95    0.178503E-005
      0.50      6.00    0.118730E-005
      0.50      6.05    0.773446E-006
      0.50      6.10    0.489795E-006
      0.50      6.15    0.297739E-006
      0.50      6.20    0.169846E-006
      0.50      6.25    0.869506E-007
      0.50      6.30    0.360121E-007
      0.50      6.35    0.861361E-008
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.714015E-007
      0.55     -6.30    0.295909E-006
      0.55     -6.25    0.704430E-006
      0.55     -6.20    0.135006E-005
      0.55     -6.15    0.231190E-005
      0.55     -6.10    0.370095E-005
      0.55     -6.05    0.566815E-005
      0.55     -6.00    0.841455E-005
      0.55     -5.95    0.122038E-004
      0.55     -5.90    0.173767E-004
      0.55     -5.85    0.243686E-004
      0.55     -5.80    0.337277E-004
      0.55     -5.75    0.461357E-004
      0.55     -5.70    0.624288E-004
      0.55     -5.65    0.836174E-004
      0.55     -5.60    0.110905E-003
      0.55     -5.55    0.145701E-003
      0.55     -5.50    0.189628E-003
      0.55     -5.45    0.244521E-003
      0.55     -5.40    0.312413E-003
      0.55     -5.35    0.395505E-003
      0.55     -5.30    0.496127E-003
      0.55     -5.25    0.616672E-003
      0.55     -5.20    0.759525E-003
      0.55     -5.15    0.926971E-003
      0.55     -5.10    0.112109E-002
      0.55     -5.05    0.134366E-002
      0.55     -5.00    0.159606E-002
      0.55     -4.95    0.187914E-002
      0.55     -4.90    0.219320E-002
      0.55     -4.85    0.253789E-002
      0.55     -4.80    0.291218E-002
      0.55     -4.75    0.331442E-002
      0.55     -4.70    0.374229E-002
      0.55     -4.65    0.419290E-002
      0.55     -4.60    0.466287E-002
      0.55     -4.55    0.514838E-002
      0.55     -4.50    0.564531E-002
      0.55     -4.45    0.614927E-002
      0.55     -4.40    0.665571E-002
      0.55     -4.35    0.715998E-002
      0.55     -4.30    0.765734E-002
      0.55     -4.25    0.814297E-002
      0.55     -4.20    0.861199E-002
      0.55     -4.15    0.905935E-002
      0.55     -4.10    0.947984E-002
      0.55     -4.05    0.986793E-002
      0.55     -4.00    0.102177E-001
      0.55     -3.95    0.105229E-001
      0.55     -3.90    0.107764E-001
      0.55     -3.85    0.109707E-001
      0.55     -3.80    0.110976E-001
      0.55     -3.75    0.111483E-001
      0.55     -3.70    0.111137E-001
      0.55     -3.65    0.109848E-001
      0.55     -3.60    0.107533E-001
      0.55     -3.55    0.104130E-001
      0.55     -3.50    0.996064E-002
      0.55     -3.45    0.939820E-002
      0.55     -3.40    0.873472E-002
      0.55     -3.35    0.798858E-002
      0.55     -3.30    0.718923E-002
      0.55     -3.25    0.637805E-002
      0.55     -3.20    0.560754E-002
      0.55     -3.15    0.493831E-002
      0.55     -3.10    0.443361E-002
      0.55     -3.05    0.415188E-002
      0.55     -3.00    0.413865E-002
      0.55     -2.95    0.441940E-002
      0.55     -2.90    0.499540E-002
      0.55     -2.85    0.584352E-002
      0.55     -2.80    0.692025E-002
      0.55     -2.75    0.816864E-002
      0.55     -2.70    0.952640E-002
      0.55     -2.65    0.109335E-001
      0.55     -2.60    0.123375E-001
      0.55     -2.55    0.136970E-001
      0.55     -2.50    0.149825E-001
      0.55     -2.45    0.161755E-001
      0.55     -2.40    0.172668E-001
      0.55     -2.35    0.182543E-001
      0.55     -2.30    0.191410E-001
      0.55     -2.25    0.199331E-001
      0.55     -2.20    0.206384E-001
      0.55     -2.15    0.212655E-001
      0.55     -2.10    0.218228E-001
      0.55     -2.05    0.223183E-001
      0.55     -2.00    0.227590E-001
      0.55     -1.95    0.231509E-001
      0.55     -1.90    0.234992E-001
      0.55     -1.85    0.238077E-001
      0.55     -1.80    0.240795E-001
      0.55     -1.75    0.243165E-001
      0.55     -1.70    0.245197E-001
      0.55     -1.65    0.246889E-001
      0.55     -1.60    0.248229E-001
      0.55     -1.55    0.249195E-001
      0.55     -1.50    0.249748E-001
      0.55     -1.45    0.249838E-001
      0.55     -1.40    0.249395E-001
      0.55     -1.35    0.248328E-001
      0.55     -1.30    0.246526E-001
      0.55     -1.25    0.243847E-001
      0.55     -1.20    0.240124E-001
      0.55     -1.15    0.235156E-001
      0.55     -1.10    0.228716E-001
      0.55     -1.05    0.220557E-001
      0.55     -1.00    0.210426E-001
      0.55     -0.95    0.198099E-001
      0.55     -0.90    0.183420E-001
      0.55     -0.85    0.166373E-001
      0.55     -0.80    0.147163E-001
      0.55     -0.75    0.126304E-001
      0.55     -0.70    0.104694E-001
      0.55     -0.65    0.836343E-002
      0.55     -0.60    0.647583E-002
      0.55     -0.55    0.498380E-002
      0.55     -0.50    0.404884E-002
      0.55     -0.45    0.378328E-002
      0.55     -0.40    0.422404E-002
      0.55     -0.35    0.532350E-002
      0.55     -0.30    0.696133E-002
      0.55     -0.25    0.897235E-002
      0.55     -0.20    0.111800E-001
      0.55     -0.15    0.134247E-001
      0.55     -0.10    0.155818E-001
      0.55     -0.05    0.175668E-001
      0.55      0.00    0.193328E-001
      0.55      0.05    0.208625E-001
      0.55      0.10    0.221597E-001
      0.55      0.15    0.232408E-001
      0.55      0.20    0.241288E-001
      0.55      0.25    0.248487E-001
      0.55      0.30    0.254250E-001
      0.55      0.35    0.258802E-001
      0.55      0.40    0.262336E-001
      0.55      0.45    0.265021E-001
      0.55      0.50    0.266994E-001
      0.55      0.55    0.268369E-001
      0.55      0.60    0.269238E-001
      0.55      0.65    0.269674E-001
      0.55      0.70    0.269734E-001
      0.55      0.75    0.269465E-001
      0.55      0.80    0.268902E-001
      0.55      0.85    0.268070E-001
      0.55      0.90    0.266989E-001
      0.55      0.95    0.265671E-001
      0.55      1.00    0.264126E-001
      0.55      1.05    0.262357E-001
      0.55      1.10    0.260364E-001
      0.55      1.15    0.258148E-001
      0.55      1.20    0.255705E-001
      0.55      1.25    0.253034E-001
      0.55      1.30    0.250136E-001
      0.55      1.35    0.247015E-001
      0.55      1.40    0.243682E-001
      0.55      1.45    0.240157E-001
      0.55      1.50    0.236469E-001
      0.55      1.55    0.232663E-001
      0.55      1.60    0.228794E-001
      0.55      1.65    0.224931E-001
      0.55      1.70    0.221155E-001
      0.55      1.75    0.217551E-001
      0.55      1.80    0.214206E-001
      0.55      1.85    0.211199E-001
      0.55      1.90    0.208594E-001
      0.55      1.95    0.206433E-001
      0.55      2.00    0.204729E-001
      0.55      2.05    0.203470E-001
      0.55      2.10    0.202613E-001
      0.55      2.15    0.202094E-001
      0.55      2.20    0.201831E-001
      0.55      2.25    0.201737E-001
      0.55      2.30    0.201721E-001
      0.55      2.35    0.201699E-001
      0.55      2.40    0.201595E-001
      0.55      2.45    0.201349E-001
      0.55      2.50    0.200912E-001
      0.55      2.55    0.200249E-001
      0.55      2.60    0.199338E-001
      0.55      2.65    0.198163E-001
      0.55      2.70    0.196721E-001
      0.55      2.75    0.195010E-001
      0.55      2.80    0.193037E-001
      0.55      2.85    0.190807E-001
      0.55      2.90    0.188330E-001
      0.55      2.95    0.185614E-001
      0.55      3.00    0.182669E-001
      0.55      3.05    0.179504E-001
      0.55      3.10    0.176128E-001
      0.55      3.15    0.172547E-001
      0.55      3.20    0.168770E-001
      0.55      3.25    0.164803E-001
      0.55      3.30    0.160650E-001
      0.55      3.35    0.156318E-001
      0.55      3.40    0.151812E-001
      0.55      3.45    0.147137E-001
      0.55      3.50    0.142297E-001
      0.55      3.55    0.137299E-001
      0.55      3.60    0.132148E-001
      0.55      3.65    0.126854E-001
      0.55      3.70    0.121423E-001
      0.55      3.75    0.115868E-001
      0.55      3.80    0.110201E-001
      0.55      3.85    0.104437E-001
      0.55      3.90    0.985943E-002
      0.55      3.95    0.926936E-002
      0.55      4.00    0.867593E-002
      0.55      4.05    0.808184E-002
      0.55      4.10    0.749010E-002
      0.55      4.15    0.690399E-002
      0.55      4.20    0.632700E-002
      0.55      4.25    0.576274E-002
      0.55      4.30    0.521489E-002
      0.55      4.35    0.468703E-002
      0.55      4.40    0.418262E-002
      0.55      4.45    0.370476E-002
      0.55      4.50    0.325618E-002
      0.55      4.55    0.283908E-002
      0.55      4.60    0.245509E-002
      0.55      4.65    0.210515E-002
      0.55      4.70    0.178958E-002
      0.55      4.75    0.150802E-002
      0.55      4.80    0.125951E-002
      0.55      4.85    0.104256E-002
      0.55      4.90    0.855221E-003
      0.55      4.95    0.695226E-003
      0.55      5.00    0.560071E-003
      0.55      5.05    0.447134E-003
      0.55      5.10    0.353775E-003
      0.55      5.15    0.277418E-003
      0.55      5.20    0.215619E-003
      0.55      5.25    0.166117E-003
      0.55      5.30    0.126868E-003
      0.55      5.35    0.960567E-004
      0.55      5.40    0.721063E-004
      0.55      5.45    0.536676E-004
      0.55      5.50    0.396060E-004
      0.55      5.55    0.289817E-004
      0.55      5.60    0.210275E-004
      0.55      5.65    0.151256E-004
      0.55      5.70    0.107852E-004
      0.55      5.75    0.762073E-005
      0.55      5.80    0.533353E-005
      0.55      5.85    0.369446E-005
      0.55      5.90    0.252982E-005
      0.55      5.95    0.170937E-005
      0.55      6.00    0.113642E-005
      0.55      6.05    0.739977E-006
      0.55      6.10    0.468419E-006
      0.55      6.15    0.284650E-006
      0.55      6.20    0.162335E-006
      0.55      6.25    0.830876E-007
      0.55      6.30    0.344069E-007
      0.55      6.35    0.822888E-008
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.705306E-007
      0.60     -6.30    0.292298E-006
      0.60     -6.25    0.695826E-006
      0.60     -6.20    0.133356E-005
      0.60     -6.15    0.228363E-005
      0.60     -6.10    0.365570E-005
      0.60     -6.05    0.559889E-005
      0.60     -6.00    0.831188E-005
      0.60     -5.95    0.120552E-004
      0.60     -5.90    0.171659E-004
      0.60     -5.85    0.240741E-004
      0.60     -5.80    0.333223E-004
      0.60     -5.75    0.455847E-004
      0.60     -5.70    0.616887E-004
      0.60     -5.65    0.826348E-004
      0.60     -5.60    0.109614E-003
      0.60     -5.55    0.144024E-003
      0.60     -5.50    0.187474E-003
      0.60     -5.45    0.241782E-003
      0.60     -5.40    0.308966E-003
      0.60     -5.35    0.391215E-003
      0.60     -5.30    0.490843E-003
      0.60     -5.25    0.610234E-003
      0.60     -5.20    0.751764E-003
      0.60     -5.15    0.917714E-003
      0.60     -5.10    0.111017E-002
      0.60     -5.05    0.133091E-002
      0.60     -5.00    0.158132E-002
      0.60     -4.95    0.186228E-002
      0.60     -4.90    0.217410E-002
      0.60     -4.85    0.251646E-002
      0.60     -4.80    0.288837E-002
      0.60     -4.75    0.328817E-002
      0.60     -4.70    0.371360E-002
      0.60     -4.65    0.416177E-002
      0.60     -4.60    0.462931E-002
      0.60     -4.55    0.511242E-002
      0.60     -4.50    0.560695E-002
      0.60     -4.45    0.610850E-002
      0.60     -4.40    0.661248E-002
      0.60     -4.35    0.711418E-002
      0.60     -4.30    0.760877E-002
      0.60     -4.25    0.809136E-002
      0.60     -4.20    0.855690E-002
      0.60     -4.15    0.900019E-002
      0.60     -4.10    0.941579E-002
      0.60     -4.05    0.979790E-002
      0.60     -4.00    0.101403E-001
      0.60     -3.95    0.104361E-001
      0.60     -3.90    0.106780E-001
      0.60     -3.85    0.108576E-001
      0.60     -3.80    0.109658E-001
      0.60     -3.75    0.109930E-001
      0.60     -3.70    0.109289E-001
      0.60     -3.65    0.107631E-001
      0.60     -3.60    0.104861E-001
      0.60     -3.55    0.100898E-001
      0.60     -3.50    0.956986E-002
      0.60     -3.45    0.892705E-002
      0.60     -3.40    0.817003E-002
      0.60     -3.35    0.731782E-002
      0.60     -3.30    0.640200E-002
      0.60     -3.25    0.546795E-002
      0.60     -3.20    0.457416E-002
      0.60     -3.15    0.378901E-002
      0.60     -3.10    0.318460E-002
      0.60     -3.05    0.282813E-002
      0.60     -3.00    0.277231E-002
      0.60     -2.95    0.304689E-002
      0.60     -2.90    0.365358E-002
      0.60     -2.85    0.456585E-002
      0.60     -2.80    0.573365E-002
      0.60     -2.75    0.709160E-002
      0.60     -2.70    0.856863E-002
      0.60     -2.65    0.100967E-001
      0.60     -2.60    0.116171E-001
      0.60     -2.55    0.130841E-001
      0.60     -2.50    0.144656E-001
      0.60     -2.45    0.157420E-001
      0.60     -2.40    0.169043E-001
      0.60     -2.35    0.179513E-001
      0.60     -2.30    0.188871E-001
      0.60     -2.25    0.197194E-001
      0.60     -2.20    0.204573E-001
      0.60     -2.15    0.211108E-001
      0.60     -2.10    0.216892E-001
      0.60     -2.05    0.222016E-001
      0.60     -2.00    0.226557E-001
      0.60     -1.95    0.230581E-001
      0.60     -1.90    0.234145E-001
      0.60     -1.85    0.237293E-001
      0.60     -1.80    0.240056E-001
      0.60     -1.75    0.242456E-001
      0.60     -1.70    0.244504E-001
      0.60     -1.65    0.246199E-001
      0.60     -1.60    0.247531E-001
      0.60     -1.55    0.248473E-001
      0.60     -1.50    0.248988E-001
      0.60     -1.45    0.249022E-001
      0.60     -1.40    0.248500E-001
      0.60     -1.35    0.247327E-001
      0.60     -1.30    0.245384E-001
      0.60     -1.25    0.242519E-001
      0.60     -1.20    0.238550E-001
      0.60     -1.15    0.233260E-001
      0.60     -1.10    0.226400E-001
      0.60     -1.05    0.217694E-001
      0.60     -1.00    0.206858E-001
      0.60     -0.95    0.193631E-001
      0.60     -0.90    0.177824E-001
      0.60     -0.85    0.159392E-001
      0.60     -0.80    0.138532E-001
      0.60     -0.75    0.115781E-001
      0.60     -0.70    0.921079E-002
      0.60     -0.65    0.689436E-002
      0.60     -0.60    0.481072E-002
      0.60     -0.55    0.315922E-002
      0.60     -0.50    0.212269E-002
      0.60     -0.45    0.182867E-002
      0.60     -0.40    0.231875E-002
      0.60     -0.35    0.353796E-002
      0.60     -0.30    0.534883E-002
      0.60     -0.25    0.756401E-002
      0.60     -0.20    0.998506E-002
      0.60     -0.15    0.124349E-001
      0.60     -0.10    0.147770E-001
      0.60     -0.05    0.169211E-001
      0.60      0.00    0.188188E-001
      0.60      0.05    0.204545E-001
      0.60      0.10    0.218352E-001
      0.60      0.15    0.229809E-001
      0.60      0.20    0.239183E-001
      0.60      0.25    0.246757E-001
      0.60      0.30    0.252804E-001
      0.60      0.35    0.257568E-001
      0.60      0.40    0.261264E-001
      0.60      0.45    0.264072E-001
      0.60      0.50    0.266140E-001
      0.60      0.55    0.267592E-001
      0.60      0.60    0.268524E-001
      0.60      0.65    0.269016E-001
      0.60      0.70    0.269131E-001
      0.60      0.75    0.268918E-001
      0.60      0.80    0.268415E-001
      0.60      0.85    0.267651E-001
      0.60      0.90    0.266651E-001
      0.60      0.95    0.265429E-001
      0.60      1.00    0.263997E-001
      0.60      1.05    0.262364E-001
      0.60      1.10    0.260534E-001
      0.60      1.15    0.258511E-001
      0.60      1.20    0.256295E-001
      0.60      1.25    0.253889E-001
      0.60      1.30    0.251297E-001
      0.60      1.35    0.248524E-001
      0.60      1.40    0.245583E-001
      0.60      1.45    0.242491E-001
      0.60      1.50    0.239273E-001
      0.60      1.55    0.235963E-001
      0.60      1.60    0.232605E-001
      0.60      1.65    0.229251E-001
      0.60      1.70    0.225961E-001
      0.60      1.75    0.222798E-001
      0.60      1.80    0.219823E-001
      0.60      1.85    0.217095E-001
      0.60      1.90    0.214658E-001
      0.60      1.95    0.212544E-001
      0.60      2.00    0.210762E-001
      0.60      2.05    0.209304E-001
      0.60      2.10    0.208141E-001
      0.60      2.15    0.207227E-001
      0.60      2.20    0.206504E-001
      0.60      2.25    0.205908E-001
      0.60      2.30    0.205370E-001
      0.60      2.35    0.204828E-001
      0.60      2.40    0.204224E-001
      0.60      2.45    0.203508E-001
      0.60      2.50    0.202639E-001
      0.60      2.55    0.201588E-001
      0.60      2.60    0.200332E-001
      0.60      2.65    0.198857E-001
      0.60      2.70    0.197156E-001
      0.60      2.75    0.195224E-001
      0.60      2.80    0.193062E-001
      0.60      2.85    0.190674E-001
      0.60      2.90    0.188063E-001
      0.60      2.95    0.185236E-001
      0.60      3.00    0.182199E-001
      0.60      3.05    0.178957E-001
      0.60      3.10    0.175516E-001
      0.60      3.15    0.171881E-001
      0.60      3.20    0.168059E-001
      0.60      3.25    0.164053E-001
      0.60      3.30    0.159867E-001
      0.60      3.35    0.155508E-001
      0.60      3.40    0.150977E-001
      0.60      3.45    0.146280E-001
      0.60      3.50    0.141422E-001
      0.60      3.55    0.136408E-001
      0.60      3.60    0.131244E-001
      0.60      3.65    0.125937E-001
      0.60      3.70    0.120496E-001
      0.60      3.75    0.114933E-001
      0.60      3.80    0.109260E-001
      0.60      3.85    0.103493E-001
      0.60      3.90    0.976499E-002
      0.60      3.95    0.917521E-002
      0.60      4.00    0.858243E-002
      0.60      4.05    0.798939E-002
      0.60      4.10    0.739914E-002
      0.60      4.15    0.681498E-002
      0.60      4.20    0.624042E-002
      0.60      4.25    0.567907E-002
      0.60      4.30    0.513461E-002
      0.60      4.35    0.461060E-002
      0.60      4.40    0.411043E-002
      0.60      4.45    0.363718E-002
      0.60      4.50    0.319350E-002
      0.60      4.55    0.278149E-002
      0.60      4.60    0.240269E-002
      0.60      4.65    0.205797E-002
      0.60      4.70    0.174753E-002
      0.60      4.75    0.147094E-002
      0.60      4.80    0.122717E-002
      0.60      4.85    0.101465E-002
      0.60      4.90    0.831403E-003
      0.60      4.95    0.675117E-003
      0.60      5.00    0.543276E-003
      0.60      5.05    0.433257E-003
      0.60      5.10    0.342431E-003
      0.60      5.15    0.268241E-003
      0.60      5.20    0.208272E-003
      0.60      5.25    0.160296E-003
      0.60      5.30    0.122302E-003
      0.60      5.35    0.925106E-004
      0.60      5.40    0.693793E-004
      0.60      5.45    0.515908E-004
      0.60      5.50    0.380396E-004
      0.60      5.55    0.278115E-004
      0.60      5.60    0.201617E-004
      0.60      5.65    0.144912E-004
      0.60      5.70    0.103248E-004
      0.60      5.75    0.729005E-005
      0.60      5.80    0.509851E-005
      0.60      5.85    0.352931E-005
      0.60      5.90    0.241523E-005
      0.60      5.95    0.163100E-005
      0.60      6.00    0.108375E-005
      0.60      6.05    0.705344E-006
      0.60      6.10    0.446309E-006
      0.60      6.15    0.271117E-006
      0.60      6.20    0.154571E-006
      0.60      6.25    0.790955E-007
      0.60      6.30    0.327482E-007
      0.60      6.35    0.783140E-008
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.694083E-007
      0.65     -6.30    0.287646E-006
      0.65     -6.25    0.684754E-006
      0.65     -6.20    0.131235E-005
      0.65     -6.15    0.224734E-005
      0.65     -6.10    0.359768E-005
      0.65     -6.05    0.551024E-005
      0.65     -6.00    0.818067E-005
      0.65     -5.95    0.118656E-004
      0.65     -5.90    0.168973E-004
      0.65     -5.85    0.236997E-004
      0.65     -5.80    0.328076E-004
      0.65     -5.75    0.448863E-004
      0.65     -5.70    0.607523E-004
      0.65     -5.65    0.813936E-004
      0.65     -5.60    0.107987E-003
      0.65     -5.55    0.141914E-003
      0.65     -5.50    0.184766E-003
      0.65     -5.45    0.238344E-003
      0.65     -5.40    0.304649E-003
      0.65     -5.35    0.385849E-003
      0.65     -5.30    0.484245E-003
      0.65     -5.25    0.602208E-003
      0.65     -5.20    0.742106E-003
      0.65     -5.15    0.906214E-003
      0.65     -5.10    0.109662E-002
      0.65     -5.05    0.131512E-002
      0.65     -5.00    0.156311E-002
      0.65     -4.95    0.184150E-002
      0.65     -4.90    0.215062E-002
      0.65     -4.85    0.249018E-002
      0.65     -4.80    0.285924E-002
      0.65     -4.75    0.325618E-002
      0.65     -4.70    0.367875E-002
      0.65     -4.65    0.412411E-002
      0.65     -4.60    0.458892E-002
      0.65     -4.55    0.506937E-002
      0.65     -4.50    0.556132E-002
      0.65     -4.45    0.606036E-002
      0.65     -4.40    0.656188E-002
      0.65     -4.35    0.706112E-002
      0.65     -4.30    0.755320E-002
      0.65     -4.25    0.803312E-002
      0.65     -4.20    0.849573E-002
      0.65     -4.15    0.893569E-002
      0.65     -4.10    0.934737E-002
      0.65     -4.05    0.972475E-002
      0.65     -4.00    0.100613E-001
      0.65     -3.95    0.103499E-001
      0.65     -3.90    0.105825E-001
      0.65     -3.85    0.107504E-001
      0.65     -3.80    0.108439E-001
      0.65     -3.75    0.108523E-001
      0.65     -3.70    0.107645E-001
      0.65     -3.65    0.105689E-001
      0.65     -3.60    0.102547E-001
      0.65     -3.55    0.981252E-002
      0.65     -3.50    0.923670E-002
      0.65     -3.45    0.852700E-002
      0.65     -3.40    0.769159E-002
      0.65     -3.35    0.674987E-002
      0.65     -3.30    0.573507E-002
      0.65     -3.25    0.469587E-002
      0.65     -3.20    0.369587E-002
      0.65     -3.15    0.281019E-002
      0.65     -3.10    0.211873E-002
      0.65     -3.05    0.169648E-002
      0.65     -3.00    0.160263E-002
      0.65     -2.95    0.187082E-002
      0.65     -2.90    0.250328E-002
      0.65     -2.85    0.347051E-002
      0.65     -2.80    0.471663E-002
      0.65     -2.75    0.616883E-002
      0.65     -2.70    0.774829E-002
      0.65     -2.65    0.937998E-002
      0.65     -2.60    0.109998E-001
      0.65     -2.55    0.125581E-001
      0.65     -2.50    0.140207E-001
      0.65     -2.45    0.153675E-001
      0.65     -2.40    0.165894E-001
      0.65     -2.35    0.176861E-001
      0.65     -2.30    0.186629E-001
      0.65     -2.25    0.195285E-001
      0.65     -2.20    0.202934E-001
      0.65     -2.15    0.209685E-001
      0.65     -2.10    0.215644E-001
      0.65     -2.05    0.220906E-001
      0.65     -2.00    0.225556E-001
      0.65     -1.95    0.229667E-001
      0.65     -1.90    0.233298E-001
      0.65     -1.85    0.236496E-001
      0.65     -1.80    0.239297E-001
      0.65     -1.75    0.241724E-001
      0.65     -1.70    0.243788E-001
      0.65     -1.65    0.245489E-001
      0.65     -1.60    0.246818E-001
      0.65     -1.55    0.247747E-001
      0.65     -1.50    0.248239E-001
      0.65     -1.45    0.248237E-001
      0.65     -1.40    0.247665E-001
      0.65     -1.35    0.246425E-001
      0.65     -1.30    0.244391E-001
      0.65     -1.25    0.241406E-001
      0.65     -1.20    0.237279E-001
      0.65     -1.15    0.231782E-001
      0.65     -1.10    0.224650E-001
      0.65     -1.05    0.215591E-001
      0.65     -1.00    0.204298E-001
      0.65     -0.95    0.190486E-001
      0.65     -0.90    0.173944E-001
      0.65     -0.85    0.154607E-001
      0.65     -0.80    0.132663E-001
      0.65     -0.75    0.108665E-001
      0.65     -0.70    0.836284E-002
      0.65     -0.65    0.590695E-002
      0.65     -0.60    0.369330E-002
      0.65     -0.55    0.193626E-002
      0.65     -0.50    0.833140E-003
      0.65     -0.45    0.521802E-003
      0.65     -0.40    0.104685E-002
      0.65     -0.35    0.234807E-002
      0.65     -0.30    0.427605E-002
      0.65     -0.25    0.662825E-002
      0.65     -0.20    0.919144E-002
      0.65     -0.15    0.117768E-001
      0.65     -0.10    0.142402E-001
      0.65     -0.05    0.164878E-001
      0.65      0.00    0.184705E-001
      0.65      0.05    0.201742E-001
      0.65      0.10    0.216078E-001
      0.65      0.15    0.227942E-001
      0.65      0.20    0.237625E-001
      0.65      0.25    0.245430E-001
      0.65      0.30    0.251650E-001
      0.65      0.35    0.256543E-001
      0.65      0.40    0.260336E-001
      0.65      0.45    0.263216E-001
      0.65      0.50    0.265342E-001
      0.65      0.55    0.266839E-001
      0.65      0.60    0.267811E-001
      0.65      0.65    0.268341E-001
      0.65      0.70    0.268493E-001
      0.65      0.75    0.268320E-001
      0.65      0.80    0.267864E-001
      0.65      0.85    0.267156E-001
      0.65      0.90    0.266222E-001
      0.65      0.95    0.265081E-001
      0.65      1.00    0.263747E-001
      0.65      1.05    0.262231E-001
      0.65      1.10    0.260541E-001
      0.65      1.15    0.258683E-001
      0.65      1.20    0.256661E-001
      0.65      1.25    0.254480E-001
      0.65      1.30    0.252145E-001
      0.65      1.35    0.249664E-001
      0.65      1.40    0.247048E-001
      0.65      1.45    0.244311E-001
      0.65      1.50    0.241474E-001
      0.65      1.55    0.238563E-001
      0.65      1.60    0.235613E-001
      0.65      1.65    0.232662E-001
      0.65      1.70    0.229753E-001
      0.65      1.75    0.226933E-001
      0.65      1.80    0.224246E-001
      0.65      1.85    0.221733E-001
      0.65      1.90    0.219427E-001
      0.65      1.95    0.217351E-001
      0.65      2.00    0.215511E-001
      0.65      2.05    0.213902E-001
      0.65      2.10    0.212505E-001
      0.65      2.15    0.211286E-001
      0.65      2.20    0.210206E-001
      0.65      2.25    0.209216E-001
      0.65      2.30    0.208267E-001
      0.65      2.35    0.207311E-001
      0.65      2.40    0.206303E-001
      0.65      2.45    0.205203E-001
      0.65      2.50    0.203980E-001
      0.65      2.55    0.202605E-001
      0.65      2.60    0.201060E-001
      0.65      2.65    0.199330E-001
      0.65      2.70    0.197405E-001
      0.65      2.75    0.195280E-001
      0.65      2.80    0.192953E-001
      0.65      2.85    0.190424E-001
      0.65      2.90    0.187694E-001
      0.65      2.95    0.184766E-001
      0.65      3.00    0.181643E-001
      0.65      3.05    0.178329E-001
      0.65      3.10    0.174828E-001
      0.65      3.15    0.171142E-001
      0.65      3.20    0.167276E-001
      0.65      3.25    0.163232E-001
      0.65      3.30    0.159015E-001
      0.65      3.35    0.154627E-001
      0.65      3.40    0.150073E-001
      0.65      3.45    0.145355E-001
      0.65      3.50    0.140478E-001
      0.65      3.55    0.135447E-001
      0.65      3.60    0.130268E-001
      0.65      3.65    0.124949E-001
      0.65      3.70    0.119498E-001
      0.65      3.75    0.113926E-001
      0.65      3.80    0.108248E-001
      0.65      3.85    0.102478E-001
      0.65      3.90    0.966346E-002
      0.65      3.95    0.907406E-002
      0.65      4.00    0.848205E-002
      0.65      4.05    0.789021E-002
      0.65      4.10    0.730164E-002
      0.65      4.15    0.671966E-002
      0.65      4.20    0.614779E-002
      0.65      4.25    0.558966E-002
      0.65      4.30    0.504892E-002
      0.65      4.35    0.452911E-002
      0.65      4.40    0.403358E-002
      0.65      4.45    0.356534E-002
      0.65      4.50    0.312694E-002
      0.65      4.55    0.272043E-002
      0.65      4.60    0.234722E-002
      0.65      4.65    0.200809E-002
      0.65      4.70    0.170315E-002
      0.65      4.75    0.143187E-002
      0.65      4.80    0.119314E-002
      0.65      4.85    0.985332E-003
      0.65      4.90    0.806415E-003
      0.65      4.95    0.654051E-003
      0.65      5.00    0.525707E-003
      0.65      5.05    0.418761E-003
      0.65      5.10    0.330596E-003
      0.65      5.15    0.258680E-003
      0.65      5.20    0.200628E-003
      0.65      5.25    0.154247E-003
      0.65      5.30    0.117562E-003
      0.65      5.35    0.888340E-004
      0.65      5.40    0.665551E-004
      0.65      5.45    0.494424E-004
      0.65      5.50    0.364208E-004
      0.65      5.55    0.266034E-004
      0.65      5.60    0.192687E-004
      0.65      5.65    0.138374E-004
      0.65      5.70    0.985079E-005
      0.65      5.75    0.694985E-005
      0.65      5.80    0.485690E-005
      0.65      5.85    0.335966E-005
      0.65      5.90    0.229759E-005
      0.65      5.95    0.155059E-005
      0.65      6.00    0.102974E-005
      0.65      6.05    0.669847E-006
      0.65      6.10    0.423657E-006
      0.65      6.15    0.257258E-006
      0.65      6.20    0.146623E-006
      0.65      6.25    0.750095E-007
      0.65      6.30    0.310509E-007
      0.65      6.35    0.742468E-008
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.680460E-007
      0.70     -6.30    0.282002E-006
      0.70     -6.25    0.671326E-006
      0.70     -6.20    0.128664E-005
      0.70     -6.15    0.220338E-005
      0.70     -6.10    0.352749E-005
      0.70     -6.05    0.540306E-005
      0.70     -6.00    0.802218E-005
      0.70     -5.95    0.116369E-004
      0.70     -5.90    0.165735E-004
      0.70     -5.85    0.232487E-004
      0.70     -5.80    0.321883E-004
      0.70     -5.75    0.440468E-004
      0.70     -5.70    0.596278E-004
      0.70     -5.65    0.799043E-004
      0.70     -5.60    0.106037E-003
      0.70     -5.55    0.139386E-003
      0.70     -5.50    0.181525E-003
      0.70     -5.45    0.234234E-003
      0.70     -5.40    0.299490E-003
      0.70     -5.35    0.379444E-003
      0.70     -5.30    0.476376E-003
      0.70     -5.25    0.592644E-003
      0.70     -5.20    0.730606E-003
      0.70     -5.15    0.892535E-003
      0.70     -5.10    0.108052E-002
      0.70     -5.05    0.129638E-002
      0.70     -5.00    0.154152E-002
      0.70     -4.95    0.181688E-002
      0.70     -4.90    0.212283E-002
      0.70     -4.85    0.245914E-002
      0.70     -4.80    0.282489E-002
      0.70     -4.75    0.321852E-002
      0.70     -4.70    0.363782E-002
      0.70     -4.65    0.408001E-002
      0.70     -4.60    0.454176E-002
      0.70     -4.55    0.501929E-002
      0.70     -4.50    0.550849E-002
      0.70     -4.45    0.600494E-002
      0.70     -4.40    0.650402E-002
      0.70     -4.35    0.700093E-002
      0.70     -4.30    0.749075E-002
      0.70     -4.25    0.796841E-002
      0.70     -4.20    0.842870E-002
      0.70     -4.15    0.886614E-002
      0.70     -4.10    0.927498E-002
      0.70     -4.05    0.964904E-002
      0.70     -4.00    0.998156E-002
      0.70     -3.95    0.102651E-001
      0.70     -3.90    0.104914E-001
      0.70     -3.85    0.106513E-001
      0.70     -3.80    0.107345E-001
      0.70     -3.75    0.107298E-001
      0.70     -3.70    0.106253E-001
      0.70     -3.65    0.104085E-001
      0.70     -3.60    0.100677E-001
      0.70     -3.55    0.959252E-002
      0.70     -3.50    0.897619E-002
      0.70     -3.45    0.821765E-002
      0.70     -3.40    0.732458E-002
      0.70     -3.35    0.631655E-002
      0.70     -3.30    0.522793E-002
      0.70     -3.25    0.410976E-002
      0.70     -3.20    0.302942E-002
      0.70     -3.15    0.206714E-002
      0.70     -3.10    0.130877E-002
      0.70     -3.05    0.835399E-003
      0.70     -3.00    0.711295E-003
      0.70     -2.95    0.973241E-003
      0.70     -2.90    0.162397E-002
      0.70     -2.85    0.263177E-002
      0.70     -2.80    0.393635E-002
      0.70     -2.75    0.545920E-002
      0.70     -2.70    0.711552E-002
      0.70     -2.65    0.882496E-002
      0.70     -2.60    0.105192E-001
      0.70     -2.55    0.121458E-001
      0.70     -2.50    0.136692E-001
      0.70     -2.45    0.150683E-001
      0.70     -2.40    0.163346E-001
      0.70     -2.35    0.174682E-001
      0.70     -2.30    0.184753E-001
      0.70     -2.25    0.193656E-001
      0.70     -2.20    0.201505E-001
      0.70     -2.15    0.208416E-001
      0.70     -2.10    0.214503E-001
      0.70     -2.05    0.219867E-001
      0.70     -2.00    0.224599E-001
      0.70     -1.95    0.228774E-001
      0.70     -1.90    0.232456E-001
      0.70     -1.85    0.235693E-001
      0.70     -1.80    0.238523E-001
      0.70     -1.75    0.240971E-001
      0.70     -1.70    0.243050E-001
      0.70     -1.65    0.244761E-001
      0.70     -1.60    0.246092E-001
      0.70     -1.55    0.247020E-001
      0.70     -1.50    0.247505E-001
      0.70     -1.45    0.247490E-001
      0.70     -1.40    0.246899E-001
      0.70     -1.35    0.245633E-001
      0.70     -1.30    0.243563E-001
      0.70     -1.25    0.240532E-001
      0.70     -1.20    0.236345E-001
      0.70     -1.15    0.230770E-001
      0.70     -1.10    0.223536E-001
      0.70     -1.05    0.214345E-001
      0.70     -1.00    0.202884E-001
      0.70     -0.95    0.188858E-001
      0.70     -0.90    0.172047E-001
      0.70     -0.85    0.152382E-001
      0.70     -0.80    0.130048E-001
      0.70     -0.75    0.105603E-001
      0.70     -0.70    0.800800E-002
      0.70     -0.65    0.550284E-002
      0.70     -0.60    0.324386E-002
      0.70     -0.55    0.145087E-002
      0.70     -0.50    0.326364E-003
      0.70     -0.45    0.117262E-004
      0.70     -0.40    0.552361E-003
      0.70     -0.35    0.188583E-002
      0.70     -0.30    0.385813E-002
      0.70     -0.25    0.626105E-002
      0.70     -0.20    0.887599E-002
      0.70     -0.15    0.115100E-001
      0.70     -0.10    0.140163E-001
      0.70     -0.05    0.163000E-001
      0.70      0.00    0.183120E-001
      0.70      0.05    0.200385E-001
      0.70      0.10    0.214898E-001
      0.70      0.15    0.226893E-001
      0.70      0.20    0.236673E-001
      0.70      0.25    0.244549E-001
      0.70      0.30    0.250819E-001
      0.70      0.35    0.255749E-001
      0.70      0.40    0.259567E-001
      0.70      0.45    0.262467E-001
      0.70      0.50    0.264608E-001
      0.70      0.55    0.266119E-001
      0.70      0.60    0.267104E-001
      0.70      0.65    0.267649E-001
      0.70      0.70    0.267821E-001
      0.70      0.75    0.267674E-001
      0.70      0.80    0.267250E-001
      0.70      0.85    0.266584E-001
      0.70      0.90    0.265702E-001
      0.70      0.95    0.264626E-001
      0.70      1.00    0.263373E-001
      0.70      1.05    0.261955E-001
      0.70      1.10    0.260382E-001
      0.70      1.15    0.258663E-001
      0.70      1.20    0.256804E-001
      0.70      1.25    0.254811E-001
      0.70      1.30    0.252690E-001
      0.70      1.35    0.250450E-001
      0.70      1.40    0.248099E-001
      0.70      1.45    0.245651E-001
      0.70      1.50    0.243121E-001
      0.70      1.55    0.240531E-001
      0.70      1.60    0.237905E-001
      0.70      1.65    0.235271E-001
      0.70      1.70    0.232661E-001
      0.70      1.75    0.230108E-001
      0.70      1.80    0.227645E-001
      0.70      1.85    0.225299E-001
      0.70      1.90    0.223096E-001
      0.70      1.95    0.221050E-001
      0.70      2.00    0.219168E-001
      0.70      2.05    0.217446E-001
      0.70      2.10    0.215871E-001
      0.70      2.15    0.214420E-001
      0.70      2.20    0.213064E-001
      0.70      2.25    0.211768E-001
      0.70      2.30    0.210497E-001
      0.70      2.35    0.209213E-001
      0.70      2.40    0.207883E-001
      0.70      2.45    0.206474E-001
      0.70      2.50    0.204961E-001
      0.70      2.55    0.203320E-001
      0.70      2.60    0.201533E-001
      0.70      2.65    0.199587E-001
      0.70      2.70    0.197472E-001
      0.70      2.75    0.195182E-001
      0.70      2.80    0.192711E-001
      0.70      2.85    0.190057E-001
      0.70      2.90    0.187221E-001
      0.70      2.95    0.184202E-001
      0.70      3.00    0.181002E-001
      0.70      3.05    0.177622E-001
      0.70      3.10    0.174063E-001
      0.70      3.15    0.170329E-001
      0.70      3.20    0.166422E-001
      0.70      3.25    0.162342E-001
      0.70      3.30    0.158094E-001
      0.70      3.35    0.153679E-001
      0.70      3.40    0.149100E-001
      0.70      3.45    0.144360E-001
      0.70      3.50    0.139464E-001
      0.70      3.55    0.134416E-001
      0.70      3.60    0.129223E-001
      0.70      3.65    0.123890E-001
      0.70      3.70    0.118429E-001
      0.70      3.75    0.112849E-001
      0.70      3.80    0.107165E-001
      0.70      3.85    0.101392E-001
      0.70      3.90    0.955503E-002
      0.70      3.95    0.896610E-002
      0.70      4.00    0.837499E-002
      0.70      4.05    0.778452E-002
      0.70      4.10    0.719783E-002
      0.70      4.15    0.661827E-002
      0.70      4.20    0.604937E-002
      0.70      4.25    0.549477E-002
      0.70      4.30    0.495809E-002
      0.70      4.35    0.444285E-002
      0.70      4.40    0.395234E-002
      0.70      4.45    0.348949E-002
      0.70      4.50    0.305679E-002
      0.70      4.55    0.265616E-002
      0.70      4.60    0.228893E-002
      0.70      4.65    0.195576E-002
      0.70      4.70    0.165666E-002
      0.70      4.75    0.139101E-002
      0.70      4.80    0.115760E-002
      0.70      4.85    0.954763E-003
      0.70      4.90    0.780402E-003
      0.70      4.95    0.632154E-003
      0.70      5.00    0.507472E-003
      0.70      5.05    0.403737E-003
      0.70      5.10    0.318349E-003
      0.70      5.15    0.248800E-003
      0.70      5.20    0.192739E-003
      0.70      5.25    0.148011E-003
      0.70      5.30    0.112683E-003
      0.70      5.35    0.850537E-004
      0.70      5.40    0.636547E-004
      0.70      5.45    0.472384E-004
      0.70      5.50    0.347619E-004
      0.70      5.55    0.253667E-004
      0.70      5.60    0.183554E-004
      0.70      5.65    0.131694E-004
      0.70      5.70    0.936692E-005
      0.70      5.75    0.660285E-005
      0.70      5.80    0.461067E-005
      0.70      5.85    0.318689E-005
      0.70      5.90    0.217787E-005
      0.70      5.95    0.146882E-005
      0.70      6.00    0.974838E-006
      0.70      6.05    0.633787E-006
      0.70      6.10    0.400657E-006
      0.70      6.15    0.243190E-006
      0.70      6.20    0.138558E-006
      0.70      6.25    0.708644E-007
      0.70      6.30    0.293293E-007
      0.70      6.35    0.701221E-008
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.664577E-007
      0.75     -6.30    0.275423E-006
      0.75     -6.25    0.655678E-006
      0.75     -6.20    0.125669E-005
      0.75     -6.15    0.215221E-005
      0.75     -6.10    0.344580E-005
      0.75     -6.05    0.527841E-005
      0.75     -6.00    0.783797E-005
      0.75     -5.95    0.113712E-004
      0.75     -5.90    0.161975E-004
      0.75     -5.85    0.227254E-004
      0.75     -5.80    0.314701E-004
      0.75     -5.75    0.430737E-004
      0.75     -5.70    0.583250E-004
      0.75     -5.65    0.781797E-004
      0.75     -5.60    0.103779E-003
      0.75     -5.55    0.136462E-003
      0.75     -5.50    0.177778E-003
      0.75     -5.45    0.229482E-003
      0.75     -5.40    0.293529E-003
      0.75     -5.35    0.372044E-003
      0.75     -5.30    0.467289E-003
      0.75     -5.25    0.581603E-003
      0.75     -5.20    0.717334E-003
      0.75     -5.15    0.876754E-003
      0.75     -5.10    0.106196E-002
      0.75     -5.05    0.127477E-002
      0.75     -5.00    0.151664E-002
      0.75     -4.95    0.178853E-002
      0.75     -4.90    0.209086E-002
      0.75     -4.85    0.242344E-002
      0.75     -4.80    0.278543E-002
      0.75     -4.75    0.317531E-002
      0.75     -4.70    0.359093E-002
      0.75     -4.65    0.402957E-002
      0.75     -4.60    0.448793E-002
      0.75     -4.55    0.496230E-002
      0.75     -4.50    0.544856E-002
      0.75     -4.45    0.594233E-002
      0.75     -4.40    0.643897E-002
      0.75     -4.35    0.693368E-002
      0.75     -4.30    0.742151E-002
      0.75     -4.25    0.789737E-002
      0.75     -4.20    0.835596E-002
      0.75     -4.15    0.879176E-002
      0.75     -4.10    0.919891E-002
      0.75     -4.05    0.957114E-002
      0.75     -4.00    0.990155E-002
      0.75     -3.95    0.101826E-001
      0.75     -3.90    0.104057E-001
      0.75     -3.85    0.105615E-001
      0.75     -3.80    0.106395E-001
      0.75     -3.75    0.106280E-001
      0.75     -3.70    0.105147E-001
      0.75     -3.65    0.102867E-001
      0.75     -3.60    0.993160E-002
      0.75     -3.55    0.943842E-002
      0.75     -3.50    0.879975E-002
      0.75     -3.45    0.801398E-002
      0.75     -3.40    0.708844E-002
      0.75     -3.35    0.604269E-002
      0.75     -3.30    0.491165E-002
      0.75     -3.25    0.374764E-002
      0.75     -3.20    0.262017E-002
      0.75     -3.15    0.161240E-002
      0.75     -3.10    0.813698E-003
      0.75     -3.05    0.308769E-003
      0.75     -3.00    0.165021E-003
      0.75     -2.95    0.421244E-003
      0.75     -2.90    0.108064E-002
      0.75     -2.85    0.211035E-002
      0.75     -2.80    0.344758E-002
      0.75     -2.75    0.501051E-002
      0.75     -2.70    0.671086E-002
      0.75     -2.65    0.846511E-002
      0.75     -2.60    0.102025E-001
      0.75     -2.55    0.118688E-001
      0.75     -2.50    0.134275E-001
      0.75     -2.45    0.148573E-001
      0.75     -2.40    0.161496E-001
      0.75     -2.35    0.173049E-001
      0.75     -2.30    0.183299E-001
      0.75     -2.25    0.192349E-001
      0.75     -2.20    0.200316E-001
      0.75     -2.15    0.207324E-001
      0.75     -2.10    0.213487E-001
      0.75     -2.05    0.218914E-001
      0.75     -2.00    0.223695E-001
      0.75     -1.95    0.227909E-001
      0.75     -1.90    0.231623E-001
      0.75     -1.85    0.234885E-001
      0.75     -1.80    0.237736E-001
      0.75     -1.75    0.240200E-001
      0.75     -1.70    0.242292E-001
      0.75     -1.65    0.244014E-001
      0.75     -1.60    0.245355E-001
      0.75     -1.55    0.246292E-001
      0.75     -1.50    0.246786E-001
      0.75     -1.45    0.246782E-001
      0.75     -1.40    0.246204E-001
      0.75     -1.35    0.244954E-001
      0.75     -1.30    0.242908E-001
      0.75     -1.25    0.239907E-001
      0.75     -1.20    0.235761E-001
      0.75     -1.15    0.230242E-001
      0.75     -1.10    0.223085E-001
      0.75     -1.05    0.213996E-001
      0.75     -1.00    0.202670E-001
      0.75     -0.95    0.188822E-001
      0.75     -0.90    0.172239E-001
      0.75     -0.85    0.152861E-001
      0.75     -0.80    0.130877E-001
      0.75     -0.75    0.106843E-001
      0.75     -0.70    0.817799E-002
      0.75     -0.65    0.572102E-002
      0.75     -0.60    0.350843E-002
      0.75     -0.55    0.175493E-002
      0.75     -0.50    0.657898E-003
      0.75     -0.45    0.354781E-003
      0.75     -0.40    0.889383E-003
      0.75     -0.35    0.220048E-002
      0.75     -0.30    0.413764E-002
      0.75     -0.25    0.649756E-002
      0.75     -0.20    0.906659E-002
      0.75     -0.15    0.116558E-001
      0.75     -0.10    0.141213E-001
      0.75     -0.05    0.163693E-001
      0.75      0.00    0.183514E-001
      0.75      0.05    0.200536E-001
      0.75      0.10    0.214852E-001
      0.75      0.15    0.226692E-001
      0.75      0.20    0.236349E-001
      0.75      0.25    0.244129E-001
      0.75      0.30    0.250323E-001
      0.75      0.35    0.255193E-001
      0.75      0.40    0.258965E-001
      0.75      0.45    0.261829E-001
      0.75      0.50    0.263942E-001
      0.75      0.55    0.265433E-001
      0.75      0.60    0.266405E-001
      0.75      0.65    0.266944E-001
      0.75      0.70    0.267117E-001
      0.75      0.75    0.266979E-001
      0.75      0.80    0.266572E-001
      0.75      0.85    0.265933E-001
      0.75      0.90    0.265089E-001
      0.75      0.95    0.264062E-001
      0.75      1.00    0.262872E-001
      0.75      1.05    0.261533E-001
      0.75      1.10    0.260056E-001
      0.75      1.15    0.258451E-001
      0.75      1.20    0.256725E-001
      0.75      1.25    0.254887E-001
      0.75      1.30    0.252942E-001
      0.75      1.35    0.250897E-001
      0.75      1.40    0.248762E-001
      0.75      1.45    0.246547E-001
      0.75      1.50    0.244264E-001
      0.75      1.55    0.241929E-001
      0.75      1.60    0.239558E-001
      0.75      1.65    0.237174E-001
      0.75      1.70    0.234799E-001
      0.75      1.75    0.232455E-001
      0.75      1.80    0.230166E-001
      0.75      1.85    0.227952E-001
      0.75      1.90    0.225830E-001
      0.75      1.95    0.223811E-001
      0.75      2.00    0.221901E-001
      0.75      2.05    0.220096E-001
      0.75      2.10    0.218388E-001
      0.75      2.15    0.216762E-001
      0.75      2.20    0.215195E-001
      0.75      2.25    0.213664E-001
      0.75      2.30    0.212142E-001
      0.75      2.35    0.210602E-001
      0.75      2.40    0.209016E-001
      0.75      2.45    0.207360E-001
      0.75      2.50    0.205612E-001
      0.75      2.55    0.203753E-001
      0.75      2.60    0.201767E-001
      0.75      2.65    0.199641E-001
      0.75      2.70    0.197365E-001
      0.75      2.75    0.194932E-001
      0.75      2.80    0.192337E-001
      0.75      2.85    0.189575E-001
      0.75      2.90    0.186645E-001
      0.75      2.95    0.183545E-001
      0.75      3.00    0.180275E-001
      0.75      3.05    0.176834E-001
      0.75      3.10    0.173223E-001
      0.75      3.15    0.169444E-001
      0.75      3.20    0.165497E-001
      0.75      3.25    0.161383E-001
      0.75      3.30    0.157104E-001
      0.75      3.35    0.152662E-001
      0.75      3.40    0.148059E-001
      0.75      3.45    0.143298E-001
      0.75      3.50    0.138382E-001
      0.75      3.55    0.133317E-001
      0.75      3.60    0.128109E-001
      0.75      3.65    0.122763E-001
      0.75      3.70    0.117291E-001
      0.75      3.75    0.111704E-001
      0.75      3.80    0.106014E-001
      0.75      3.85    0.100239E-001
      0.75      3.90    0.943986E-002
      0.75      3.95    0.885152E-002
      0.75      4.00    0.826145E-002
      0.75      4.05    0.767254E-002
      0.75      4.10    0.708794E-002
      0.75      4.15    0.651105E-002
      0.75      4.20    0.594542E-002
      0.75      4.25    0.539466E-002
      0.75      4.30    0.486240E-002
      0.75      4.35    0.435210E-002
      0.75      4.40    0.386699E-002
      0.75      4.45    0.340994E-002
      0.75      4.50    0.298332E-002
      0.75      4.55    0.258896E-002
      0.75      4.60    0.222808E-002
      0.75      4.65    0.190122E-002
      0.75      4.70    0.160829E-002
      0.75      4.75    0.134856E-002
      0.75      4.80    0.112075E-002
      0.75      4.85    0.923113E-003
      0.75      4.90    0.753514E-003
      0.75      4.95    0.609556E-003
      0.75      5.00    0.488683E-003
      0.75      5.05    0.388281E-003
      0.75      5.10    0.305767E-003
      0.75      5.15    0.238664E-003
      0.75      5.20    0.184657E-003
      0.75      5.25    0.141632E-003
      0.75      5.30    0.107698E-003
      0.75      5.35    0.811965E-004
      0.75      5.40    0.606988E-004
      0.75      5.45    0.449949E-004
      0.75      5.50    0.330753E-004
      0.75      5.55    0.241106E-004
      0.75      5.60    0.174287E-004
      0.75      5.65    0.124923E-004
      0.75      5.70    0.887692E-005
      0.75      5.75    0.625178E-005
      0.75      5.80    0.436174E-005
      0.75      5.85    0.301237E-005
      0.75      5.90    0.205703E-005
      0.75      5.95    0.138633E-005
      0.75      6.00    0.919491E-006
      0.75      6.05    0.597453E-006
      0.75      6.10    0.377492E-006
      0.75      6.15    0.229028E-006
      0.75      6.20    0.130441E-006
      0.75      6.25    0.666940E-007
      0.75      6.30    0.275975E-007
      0.75      6.35    0.659735E-008
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.646596E-007
      0.80     -6.30    0.267975E-006
      0.80     -6.25    0.637970E-006
      0.80     -6.20    0.122281E-005
      0.80     -6.15    0.209433E-005
      0.80     -6.10    0.335344E-005
      0.80     -6.05    0.513752E-005
      0.80     -6.00    0.762982E-005
      0.80     -5.95    0.110710E-004
      0.80     -5.90    0.157730E-004
      0.80     -5.85    0.221346E-004
      0.80     -5.80    0.306595E-004
      0.80     -5.75    0.419757E-004
      0.80     -5.70    0.568552E-004
      0.80     -5.65    0.762345E-004
      0.80     -5.60    0.101232E-003
      0.80     -5.55    0.133164E-003
      0.80     -5.50    0.173552E-003
      0.80     -5.45    0.224125E-003
      0.80     -5.40    0.286808E-003
      0.80     -5.35    0.363702E-003
      0.80     -5.30    0.457044E-003
      0.80     -5.25    0.569156E-003
      0.80     -5.20    0.702373E-003
      0.80     -5.15    0.858963E-003
      0.80     -5.10    0.104103E-002
      0.80     -5.05    0.125041E-002
      0.80     -5.00    0.148859E-002
      0.80     -4.95    0.175657E-002
      0.80     -4.90    0.205483E-002
      0.80     -4.85    0.238323E-002
      0.80     -4.80    0.274099E-002
      0.80     -4.75    0.312667E-002
      0.80     -4.70    0.353820E-002
      0.80     -4.65    0.397290E-002
      0.80     -4.60    0.442756E-002
      0.80     -4.55    0.489848E-002
      0.80     -4.50    0.538162E-002
      0.80     -4.45    0.587259E-002
      0.80     -4.40    0.636680E-002
      0.80     -4.35    0.685944E-002
      0.80     -4.30    0.734556E-002
      0.80     -4.25    0.782005E-002
      0.80     -4.20    0.827758E-002
      0.80     -4.15    0.871262E-002
      0.80     -4.10    0.911928E-002
      0.80     -4.05    0.949123E-002
      0.80     -4.00    0.982154E-002
      0.80     -3.95    0.101026E-001
      0.80     -3.90    0.103258E-001
      0.80     -3.85    0.104818E-001
      0.80     -3.80    0.105598E-001
      0.80     -3.75    0.105483E-001
      0.80     -3.70    0.104347E-001
      0.80     -3.65    0.102061E-001
      0.80     -3.60    0.984990E-002
      0.80     -3.55    0.935501E-002
      0.80     -3.50    0.871381E-002
      0.80     -3.45    0.792455E-002
      0.80     -3.40    0.699436E-002
      0.80     -3.35    0.594270E-002
      0.80     -3.30    0.480444E-002
      0.80     -3.25    0.363200E-002
      0.80     -3.20    0.249515E-002
      0.80     -3.15    0.147751E-002
      0.80     -3.10    0.669098E-003
      0.80     -3.05    0.155374E-003
      0.80     -3.00    0.451065E-005
      0.80     -2.95    0.255935E-003
      0.80     -2.90    0.913237E-003
      0.80     -2.85    0.194362E-002
      0.80     -2.80    0.328406E-002
      0.80     -2.75    0.485225E-002
      0.80     -2.70    0.655930E-002
      0.80     -2.65    0.832108E-002
      0.80     -2.60    0.100662E-001
      0.80     -2.55    0.117402E-001
      0.80     -2.50    0.133061E-001
      0.80     -2.45    0.147424E-001
      0.80     -2.40    0.160404E-001
      0.80     -2.35    0.172008E-001
      0.80     -2.30    0.182301E-001
      0.80     -2.25    0.191388E-001
      0.80     -2.20    0.199387E-001
      0.80     -2.15    0.206420E-001
      0.80     -2.10    0.212606E-001
      0.80     -2.05    0.218051E-001
      0.80     -2.00    0.222848E-001
      0.80     -1.95    0.227077E-001
      0.80     -1.90    0.230802E-001
      0.80     -1.85    0.234075E-001
      0.80     -1.80    0.236936E-001
      0.80     -1.75    0.239411E-001
      0.80     -1.70    0.241514E-001
      0.80     -1.65    0.243249E-001
      0.80     -1.60    0.244605E-001
      0.80     -1.55    0.245562E-001
      0.80     -1.50    0.246082E-001
      0.80     -1.45    0.246111E-001
      0.80     -1.40    0.245578E-001
      0.80     -1.35    0.244387E-001
      0.80     -1.30    0.242419E-001
      0.80     -1.25    0.239524E-001
      0.80     -1.20    0.235519E-001
      0.80     -1.15    0.230186E-001
      0.80     -1.10    0.223277E-001
      0.80     -1.05    0.214515E-001
      0.80     -1.00    0.203617E-001
      0.80     -0.95    0.190321E-001
      0.80     -0.90    0.174440E-001
      0.80     -0.85    0.155933E-001
      0.80     -0.80    0.134999E-001
      0.80     -0.75    0.112183E-001
      0.80     -0.70    0.884650E-002
      0.80     -0.65    0.652854E-002
      0.80     -0.60    0.444736E-002
      0.80     -0.55    0.280296E-002
      0.80     -0.50    0.177820E-002
      0.80     -0.45    0.149986E-002
      0.80     -0.40    0.200802E-002
      0.80     -0.35    0.324584E-002
      0.80     -0.30    0.507398E-002
      0.80     -0.25    0.730368E-002
      0.80     -0.20    0.973570E-002
      0.80     -0.15    0.121928E-001
      0.80     -0.10    0.145387E-001
      0.80     -0.05    0.166837E-001
      0.80      0.00    0.185801E-001
      0.80      0.05    0.202129E-001
      0.80      0.10    0.215896E-001
      0.80      0.15    0.227307E-001
      0.80      0.20    0.236631E-001
      0.80      0.25    0.244154E-001
      0.80      0.30    0.250151E-001
      0.80      0.35    0.254869E-001
      0.80      0.40    0.258524E-001
      0.80      0.45    0.261298E-001
      0.80      0.50    0.263341E-001
      0.80      0.55    0.264779E-001
      0.80      0.60    0.265713E-001
      0.80      0.65    0.266224E-001
      0.80      0.70    0.266380E-001
      0.80      0.75    0.266233E-001
      0.80      0.80    0.265828E-001
      0.80      0.85    0.265201E-001
      0.80      0.90    0.264379E-001
      0.80      0.95    0.263387E-001
      0.80      1.00    0.262243E-001
      0.80      1.05    0.260963E-001
      0.80      1.10    0.259561E-001
      0.80      1.15    0.258046E-001
      0.80      1.20    0.256427E-001
      0.80      1.25    0.254712E-001
      0.80      1.30    0.252908E-001
      0.80      1.35    0.251021E-001
      0.80      1.40    0.249060E-001
      0.80      1.45    0.247031E-001
      0.80      1.50    0.244944E-001
      0.80      1.55    0.242810E-001
      0.80      1.60    0.240643E-001
      0.80      1.65    0.238456E-001
      0.80      1.70    0.236265E-001
      0.80      1.75    0.234086E-001
      0.80      1.80    0.231935E-001
      0.80      1.85    0.229826E-001
      0.80      1.90    0.227771E-001
      0.80      1.95    0.225777E-001
      0.80      2.00    0.223850E-001
      0.80      2.05    0.221987E-001
      0.80      2.10    0.220182E-001
      0.80      2.15    0.218425E-001
      0.80      2.20    0.216701E-001
      0.80      2.25    0.214991E-001
      0.80      2.30    0.213276E-001
      0.80      2.35    0.211536E-001
      0.80      2.40    0.209750E-001
      0.80      2.45    0.207898E-001
      0.80      2.50    0.205962E-001
      0.80      2.55    0.203926E-001
      0.80      2.60    0.201777E-001
      0.80      2.65    0.199502E-001
      0.80      2.70    0.197092E-001
      0.80      2.75    0.194539E-001
      0.80      2.80    0.191837E-001
      0.80      2.85    0.188981E-001
      0.80      2.90    0.185968E-001
      0.80      2.95    0.182796E-001
      0.80      3.00    0.179463E-001
      0.80      3.05    0.175967E-001
      0.80      3.10    0.172308E-001
      0.80      3.15    0.168487E-001
      0.80      3.20    0.164502E-001
      0.80      3.25    0.160355E-001
      0.80      3.30    0.156046E-001
      0.80      3.35    0.151578E-001
      0.80      3.40    0.146951E-001
      0.80      3.45    0.142168E-001
      0.80      3.50    0.137234E-001
      0.80      3.55    0.132151E-001
      0.80      3.60    0.126927E-001
      0.80      3.65    0.121569E-001
      0.80      3.70    0.116086E-001
      0.80      3.75    0.110490E-001
      0.80      3.80    0.104796E-001
      0.80      3.85    0.990196E-002
      0.80      3.90    0.931817E-002
      0.80      3.95    0.873052E-002
      0.80      4.00    0.814166E-002
      0.80      4.05    0.755449E-002
      0.80      4.10    0.697223E-002
      0.80      4.15    0.639828E-002
      0.80      4.20    0.583620E-002
      0.80      4.25    0.528963E-002
      0.80      4.30    0.476213E-002
      0.80      4.35    0.425715E-002
      0.80      4.40    0.377783E-002
      0.80      4.45    0.332696E-002
      0.80      4.50    0.290681E-002
      0.80      4.55    0.251911E-002
      0.80      4.60    0.216493E-002
      0.80      4.65    0.184472E-002
      0.80      4.70    0.155826E-002
      0.80      4.75    0.130474E-002
      0.80      4.80    0.108277E-002
      0.80      4.85    0.890554E-003
      0.80      4.90    0.725900E-003
      0.80      4.95    0.586387E-003
      0.80      5.00    0.469451E-003
      0.80      5.05    0.372485E-003
      0.80      5.10    0.292929E-003
      0.80      5.15    0.228338E-003
      0.80      5.20    0.176436E-003
      0.80      5.25    0.135152E-003
      0.80      5.30    0.102641E-003
      0.80      5.35    0.772886E-004
      0.80      5.40    0.577080E-004
      0.80      5.45    0.427276E-004
      0.80      5.50    0.313727E-004
      0.80      5.55    0.228441E-004
      0.80      5.60    0.164954E-004
      0.80      5.65    0.118110E-004
      0.80      5.70    0.838439E-005
      0.80      5.75    0.589922E-005
      0.80      5.80    0.411199E-005
      0.80      5.85    0.283741E-005
      0.80      5.90    0.193597E-005
      0.80      5.95    0.130376E-005
      0.80      6.00    0.864121E-006
      0.80      6.05    0.561124E-006
      0.80      6.10    0.354343E-006
      0.80      6.15    0.214881E-006
      0.80      6.20    0.122336E-006
      0.80      6.25    0.625306E-007
      0.80      6.30    0.258690E-007
      0.80      6.35    0.618329E-008
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.626698E-007
      0.85     -6.30    0.259735E-006
      0.85     -6.25    0.618378E-006
      0.85     -6.20    0.118534E-005
      0.85     -6.15    0.203032E-005
      0.85     -6.10    0.325131E-005
      0.85     -6.05    0.498175E-005
      0.85     -6.00    0.739974E-005
      0.85     -5.95    0.107393E-004
      0.85     -5.90    0.153039E-004
      0.85     -5.85    0.214818E-004
      0.85     -5.80    0.297639E-004
      0.85     -5.75    0.407625E-004
      0.85     -5.70    0.552314E-004
      0.85     -5.65    0.740853E-004
      0.85     -5.60    0.984188E-004
      0.85     -5.55    0.129520E-003
      0.85     -5.50    0.168883E-003
      0.85     -5.45    0.218203E-003
      0.85     -5.40    0.279378E-003
      0.85     -5.35    0.354478E-003
      0.85     -5.30    0.445713E-003
      0.85     -5.25    0.555385E-003
      0.85     -5.20    0.685816E-003
      0.85     -5.15    0.839269E-003
      0.85     -5.10    0.101786E-002
      0.85     -5.05    0.122344E-002
      0.85     -5.00    0.145752E-002
      0.85     -4.95    0.172116E-002
      0.85     -4.90    0.201490E-002
      0.85     -4.85    0.233866E-002
      0.85     -4.80    0.269174E-002
      0.85     -4.75    0.307278E-002
      0.85     -4.70    0.347979E-002
      0.85     -4.65    0.391016E-002
      0.85     -4.60    0.436076E-002
      0.85     -4.55    0.482796E-002
      0.85     -4.50    0.530776E-002
      0.85     -4.45    0.579582E-002
      0.85     -4.40    0.628758E-002
      0.85     -4.35    0.677826E-002
      0.85     -4.30    0.726292E-002
      0.85     -4.25    0.773646E-002
      0.85     -4.20    0.819357E-002
      0.85     -4.15    0.862872E-002
      0.85     -4.10    0.903605E-002
      0.85     -4.05    0.940925E-002
      0.85     -4.00    0.974146E-002
      0.85     -3.95    0.100251E-001
      0.85     -3.90    0.102517E-001
      0.85     -3.85    0.104120E-001
      0.85     -3.80    0.104955E-001
      0.85     -3.75    0.104907E-001
      0.85     -3.70    0.103853E-001
      0.85     -3.65    0.101668E-001
      0.85     -3.60    0.982283E-002
      0.85     -3.55    0.934267E-002
      0.85     -3.50    0.871899E-002
      0.85     -3.45    0.795027E-002
      0.85     -3.40    0.704368E-002
      0.85     -3.35    0.601844E-002
      0.85     -3.30    0.490882E-002
      0.85     -3.25    0.376613E-002
      0.85     -3.20    0.265854E-002
      0.85     -3.15    0.166759E-002
      0.85     -3.10    0.881005E-003
      0.85     -3.05    0.382048E-003
      0.85     -3.00    0.237203E-003
      0.85     -2.95    0.485087E-003
      0.85     -2.90    0.112955E-002
      0.85     -2.85    0.213910E-002
      0.85     -2.80    0.345277E-002
      0.85     -2.75    0.499068E-002
      0.85     -2.70    0.666630E-002
      0.85     -2.65    0.839749E-002
      0.85     -2.60    0.101143E-001
      0.85     -2.55    0.117631E-001
      0.85     -2.50    0.133073E-001
      0.85     -2.45    0.147255E-001
      0.85     -2.40    0.160086E-001
      0.85     -2.35    0.171570E-001
      0.85     -2.30    0.181769E-001
      0.85     -2.25    0.190781E-001
      0.85     -2.20    0.198722E-001
      0.85     -2.15    0.205711E-001
      0.85     -2.10    0.211863E-001
      0.85     -2.05    0.217283E-001
      0.85     -2.00    0.222061E-001
      0.85     -1.95    0.226277E-001
      0.85     -1.90    0.229994E-001
      0.85     -1.85    0.233263E-001
      0.85     -1.80    0.236124E-001
      0.85     -1.75    0.238603E-001
      0.85     -1.70    0.240715E-001
      0.85     -1.65    0.242464E-001
      0.85     -1.60    0.243842E-001
      0.85     -1.55    0.244828E-001
      0.85     -1.50    0.245388E-001
      0.85     -1.45    0.245472E-001
      0.85     -1.40    0.245012E-001
      0.85     -1.35    0.243920E-001
      0.85     -1.30    0.242083E-001
      0.85     -1.25    0.239361E-001
      0.85     -1.20    0.235586E-001
      0.85     -1.15    0.230559E-001
      0.85     -1.10    0.224051E-001
      0.85     -1.05    0.215815E-001
      0.85     -1.00    0.205600E-001
      0.85     -0.95    0.193179E-001
      0.85     -0.90    0.178402E-001
      0.85     -0.85    0.161256E-001
      0.85     -0.80    0.141952E-001
      0.85     -0.75    0.121014E-001
      0.85     -0.70    0.993526E-002
      0.85     -0.65    0.782832E-002
      0.85     -0.60    0.594513E-002
      0.85     -0.55    0.446370E-002
      0.85     -0.50    0.354546E-002
      0.85     -0.45    0.330167E-002
      0.85     -0.40    0.376724E-002
      0.85     -0.35    0.489205E-002
      0.85     -0.30    0.655333E-002
      0.85     -0.25    0.858404E-002
      0.85     -0.20    0.108065E-001
      0.85     -0.15    0.130611E-001
      0.85     -0.10    0.152233E-001
      0.85     -0.05    0.172095E-001
      0.85      0.00    0.189734E-001
      0.85      0.05    0.204989E-001
      0.85      0.10    0.217903E-001
      0.85      0.15    0.228646E-001
      0.85      0.20    0.237454E-001
      0.85      0.25    0.244579E-001
      0.85      0.30    0.250270E-001
      0.85      0.35    0.254754E-001
      0.85      0.40    0.258228E-001
      0.85      0.45    0.260862E-001
      0.85      0.50    0.262798E-001
      0.85      0.55    0.264152E-001
      0.85      0.60    0.265022E-001
      0.85      0.65    0.265484E-001
      0.85      0.70    0.265604E-001
      0.85      0.75    0.265433E-001
      0.85      0.80    0.265015E-001
      0.85      0.85    0.264384E-001
      0.85      0.90    0.263569E-001
      0.85      0.95    0.262595E-001
      0.85      1.00    0.261480E-001
      0.85      1.05    0.260242E-001
      0.85      1.10    0.258893E-001
      0.85      1.15    0.257446E-001
      0.85      1.20    0.255909E-001
      0.85      1.25    0.254290E-001
      0.85      1.30    0.252596E-001
      0.85      1.35    0.250834E-001
      0.85      1.40    0.249009E-001
      0.85      1.45    0.247127E-001
      0.85      1.50    0.245196E-001
      0.85      1.55    0.243223E-001
      0.85      1.60    0.241216E-001
      0.85      1.65    0.239185E-001
      0.85      1.70    0.237140E-001
      0.85      1.75    0.235092E-001
      0.85      1.80    0.233052E-001
      0.85      1.85    0.231029E-001
      0.85      1.90    0.229032E-001
      0.85      1.95    0.227065E-001
      0.85      2.00    0.225131E-001
      0.85      2.05    0.223230E-001
      0.85      2.10    0.221358E-001
      0.85      2.15    0.219507E-001
      0.85      2.20    0.217666E-001
      0.85      2.25    0.215823E-001
      0.85      2.30    0.213963E-001
      0.85      2.35    0.212070E-001
      0.85      2.40    0.210128E-001
      0.85      2.45    0.208123E-001
      0.85      2.50    0.206038E-001
      0.85      2.55    0.203861E-001
      0.85      2.60    0.201579E-001
      0.85      2.65    0.199182E-001
      0.85      2.70    0.196660E-001
      0.85      2.75    0.194006E-001
      0.85      2.80    0.191214E-001
      0.85      2.85    0.188277E-001
      0.85      2.90    0.185193E-001
      0.85      2.95    0.181957E-001
      0.85      3.00    0.178567E-001
      0.85      3.05    0.175022E-001
      0.85      3.10    0.171319E-001
      0.85      3.15    0.167458E-001
      0.85      3.20    0.163438E-001
      0.85      3.25    0.159260E-001
      0.85      3.30    0.154922E-001
      0.85      3.35    0.150428E-001
      0.85      3.40    0.145777E-001
      0.85      3.45    0.140973E-001
      0.85      3.50    0.136019E-001
      0.85      3.55    0.130919E-001
      0.85      3.60    0.125680E-001
      0.85      3.65    0.120309E-001
      0.85      3.70    0.114815E-001
      0.85      3.75    0.109212E-001
      0.85      3.80    0.103513E-001
      0.85      3.85    0.977356E-002
      0.85      3.90    0.919013E-002
      0.85      3.95    0.860333E-002
      0.85      4.00    0.801584E-002
      0.85      4.05    0.743064E-002
      0.85      4.10    0.685095E-002
      0.85      4.15    0.628022E-002
      0.85      4.20    0.572202E-002
      0.85      4.25    0.517997E-002
      0.85      4.30    0.465760E-002
      0.85      4.35    0.415831E-002
      0.85      4.40    0.368517E-002
      0.85      4.45    0.324087E-002
      0.85      4.50    0.282758E-002
      0.85      4.55    0.244689E-002
      0.85      4.60    0.209977E-002
      0.85      4.65    0.178652E-002
      0.85      4.70    0.150683E-002
      0.85      4.75    0.125976E-002
      0.85      4.80    0.104387E-002
      0.85      4.85    0.857259E-003
      0.85      4.90    0.697712E-003
      0.85      4.95    0.562778E-003
      0.85      5.00    0.449886E-003
      0.85      5.05    0.356443E-003
      0.85      5.10    0.279912E-003
      0.85      5.15    0.217884E-003
      0.85      5.20    0.168126E-003
      0.85      5.25    0.128612E-003
      0.85      5.30    0.975448E-004
      0.85      5.35    0.733556E-004
      0.85      5.40    0.547019E-004
      0.85      5.45    0.404517E-004
      0.85      5.50    0.296658E-004
      0.85      5.55    0.215759E-004
      0.85      5.60    0.155619E-004
      0.85      5.65    0.111303E-004
      0.85      5.70    0.789278E-005
      0.85      5.75    0.554765E-005
      0.85      5.80    0.386317E-005
      0.85      5.85    0.266325E-005
      0.85      5.90    0.181557E-005
      0.85      5.95    0.122169E-005
      0.85      6.00    0.809126E-006
      0.85      6.05    0.525062E-006
      0.85      6.10    0.331375E-006
      0.85      6.15    0.200852E-006
      0.85      6.20    0.114301E-006
      0.85      6.25    0.584043E-007
      0.85      6.30    0.241562E-007
      0.85      6.35    0.577308E-008
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.605082E-007
      0.90     -6.30    0.250784E-006
      0.90     -6.25    0.597098E-006
      0.90     -6.20    0.114463E-005
      0.90     -6.15    0.196081E-005
      0.90     -6.10    0.314041E-005
      0.90     -6.05    0.481262E-005
      0.90     -6.00    0.714992E-005
      0.90     -5.95    0.103791E-004
      0.90     -5.90    0.147945E-004
      0.90     -5.85    0.207730E-004
      0.90     -5.80    0.287914E-004
      0.90     -5.75    0.394451E-004
      0.90     -5.70    0.534676E-004
      0.90     -5.65    0.717505E-004
      0.90     -5.60    0.953615E-004
      0.90     -5.55    0.125560E-003
      0.90     -5.50    0.163805E-003
      0.90     -5.45    0.211763E-003
      0.90     -5.40    0.271294E-003
      0.90     -5.35    0.344437E-003
      0.90     -5.30    0.433374E-003
      0.90     -5.25    0.540381E-003
      0.90     -5.20    0.667767E-003
      0.90     -5.15    0.817790E-003
      0.90     -5.10    0.992567E-003
      0.90     -5.05    0.119398E-002
      0.90     -5.00    0.142358E-002
      0.90     -4.95    0.168246E-002
      0.90     -4.90    0.197124E-002
      0.90     -4.85    0.228990E-002
      0.90     -4.80    0.263784E-002
      0.90     -4.75    0.301379E-002
      0.90     -4.70    0.341585E-002
      0.90     -4.65    0.384149E-002
      0.90     -4.60    0.428768E-002
      0.90     -4.55    0.475085E-002
      0.90     -4.50    0.522708E-002
      0.90     -4.45    0.571210E-002
      0.90     -4.40    0.620137E-002
      0.90     -4.35    0.669016E-002
      0.90     -4.30    0.717358E-002
      0.90     -4.25    0.764655E-002
      0.90     -4.20    0.810382E-002
      0.90     -4.15    0.853991E-002
      0.90     -4.10    0.894902E-002
      0.90     -4.05    0.932494E-002
      0.90     -4.00    0.966096E-002
      0.90     -3.95    0.994965E-002
      0.90     -3.90    0.101828E-001
      0.90     -3.85    0.103514E-001
      0.90     -3.80    0.104454E-001
      0.90     -3.75    0.104537E-001
      0.90     -3.70    0.103647E-001
      0.90     -3.65    0.101664E-001
      0.90     -3.60    0.984730E-002
      0.90     -3.55    0.939735E-002
      0.90     -3.50    0.881002E-002
      0.90     -3.45    0.808432E-002
      0.90     -3.40    0.722767E-002
      0.90     -3.35    0.625893E-002
      0.90     -3.30    0.521120E-002
      0.90     -3.25    0.413360E-002
      0.90     -3.20    0.309093E-002
      0.90     -3.15    0.216040E-002
      0.90     -3.10    0.142476E-002
      0.90     -3.05    0.962386E-003
      0.90     -3.00    0.835871E-003
      0.90     -2.95    0.108169E-002
      0.90     -2.90    0.170381E-002
      0.90     -2.85    0.267311E-002
      0.90     -2.80    0.393274E-002
      0.90     -2.75    0.540784E-002
      0.90     -2.70    0.701694E-002
      0.90     -2.65    0.868225E-002
      0.90     -2.60    0.103372E-001
      0.90     -2.55    0.119301E-001
      0.90     -2.50    0.134256E-001
      0.90     -2.45    0.148023E-001
      0.90     -2.40    0.160511E-001
      0.90     -2.35    0.171713E-001
      0.90     -2.30    0.181684E-001
      0.90     -2.25    0.190515E-001
      0.90     -2.20    0.198312E-001
      0.90     -2.15    0.205189E-001
      0.90     -2.10    0.211253E-001
      0.90     -2.05    0.216605E-001
      0.90     -2.00    0.221332E-001
      0.90     -1.95    0.225509E-001
      0.90     -1.90    0.229198E-001
      0.90     -1.85    0.232449E-001
      0.90     -1.80    0.235299E-001
      0.90     -1.75    0.237776E-001
      0.90     -1.70    0.239894E-001
      0.90     -1.65    0.241659E-001
      0.90     -1.60    0.243062E-001
      0.90     -1.55    0.244086E-001
      0.90     -1.50    0.244700E-001
      0.90     -1.45    0.244858E-001
      0.90     -1.40    0.244496E-001
      0.90     -1.35    0.243536E-001
      0.90     -1.30    0.241874E-001
      0.90     -1.25    0.239384E-001
      0.90     -1.20    0.235915E-001
      0.90     -1.15    0.231290E-001
      0.90     -1.10    0.225309E-001
      0.90     -1.05    0.217757E-001
      0.90     -1.00    0.208424E-001
      0.90     -0.95    0.197125E-001
      0.90     -0.90    0.183752E-001
      0.90     -0.85    0.168321E-001
      0.90     -0.80    0.151054E-001
      0.90     -0.75    0.132443E-001
      0.90     -0.70    0.113309E-001
      0.90     -0.65    0.948114E-002
      0.90     -0.60    0.783741E-002
      0.90     -0.55    0.655162E-002
      0.90     -0.50    0.576015E-002
      0.90     -0.45    0.555628E-002
      0.90     -0.40    0.596909E-002
      0.90     -0.35    0.695644E-002
      0.90     -0.30    0.841501E-002
      0.90     -0.25    0.102033E-001
      0.90     -0.20    0.121694E-001
      0.90     -0.15    0.141748E-001
      0.90     -0.10    0.161094E-001
      0.90     -0.05    0.178975E-001
      0.90      0.00    0.194954E-001
      0.90      0.05    0.208854E-001
      0.90      0.10    0.220685E-001
      0.90      0.15    0.230577E-001
      0.90      0.20    0.238722E-001
      0.90      0.25    0.245335E-001
      0.90      0.30    0.250631E-001
      0.90      0.35    0.254811E-001
      0.90      0.40    0.258050E-001
      0.90      0.45    0.260503E-001
      0.90      0.50    0.262297E-001
      0.90      0.55    0.263541E-001
      0.90      0.60    0.264323E-001
      0.90      0.65    0.264717E-001
      0.90      0.70    0.264784E-001
      0.90      0.75    0.264573E-001
      0.90      0.80    0.264126E-001
      0.90      0.85    0.263477E-001
      0.90      0.90    0.262653E-001
      0.90      0.95    0.261680E-001
      0.90      1.00    0.260578E-001
      0.90      1.05    0.259362E-001
      0.90      1.10    0.258048E-001
      0.90      1.15    0.256646E-001
      0.90      1.20    0.255168E-001
      0.90      1.25    0.253619E-001
      0.90      1.30    0.252009E-001
      0.90      1.35    0.250342E-001
      0.90      1.40    0.248622E-001
      0.90      1.45    0.246856E-001
      0.90      1.50    0.245047E-001
      0.90      1.55    0.243200E-001
      0.90      1.60    0.241321E-001
      0.90      1.65    0.239415E-001
      0.90      1.70    0.237488E-001
      0.90      1.75    0.235548E-001
      0.90      1.80    0.233600E-001
      0.90      1.85    0.231651E-001
      0.90      1.90    0.229705E-001
      0.90      1.95    0.227767E-001
      0.90      2.00    0.225837E-001
      0.90      2.05    0.223917E-001
      0.90      2.10    0.222001E-001
      0.90      2.15    0.220086E-001
      0.90      2.20    0.218163E-001
      0.90      2.25    0.216224E-001
      0.90      2.30    0.214257E-001
      0.90      2.35    0.212250E-001
      0.90      2.40    0.210191E-001
      0.90      2.45    0.208067E-001
      0.90      2.50    0.205866E-001
      0.90      2.55    0.203578E-001
      0.90      2.60    0.201190E-001
      0.90      2.65    0.198694E-001
      0.90      2.70    0.196081E-001
      0.90      2.75    0.193343E-001
      0.90      2.80    0.190474E-001
      0.90      2.85    0.187469E-001
      0.90      2.90    0.184322E-001
      0.90      2.95    0.181031E-001
      0.90      3.00    0.177591E-001
      0.90      3.05    0.174000E-001
      0.90      3.10    0.170257E-001
      0.90      3.15    0.166359E-001
      0.90      3.20    0.162306E-001
      0.90      3.25    0.158097E-001
      0.90      3.30    0.153733E-001
      0.90      3.35    0.149213E-001
      0.90      3.40    0.144539E-001
      0.90      3.45    0.139714E-001
      0.90      3.50    0.134740E-001
      0.90      3.55    0.129623E-001
      0.90      3.60    0.124368E-001
      0.90      3.65    0.118984E-001
      0.90      3.70    0.113480E-001
      0.90      3.75    0.107869E-001
      0.90      3.80    0.102166E-001
      0.90      3.85    0.963892E-002
      0.90      3.90    0.905597E-002
      0.90      3.95    0.847017E-002
      0.90      4.00    0.788425E-002
      0.90      4.05    0.730123E-002
      0.90      4.10    0.672438E-002
      0.90      4.15    0.615717E-002
      0.90      4.20    0.560317E-002
      0.90      4.25    0.506599E-002
      0.90      4.30    0.454913E-002
      0.90      4.35    0.405591E-002
      0.90      4.40    0.358934E-002
      0.90      4.45    0.315199E-002
      0.90      4.50    0.274592E-002
      0.90      4.55    0.237260E-002
      0.90      4.60    0.203286E-002
      0.90      4.65    0.172688E-002
      0.90      4.70    0.145422E-002
      0.90      4.75    0.121385E-002
      0.90      4.80    0.100423E-002
      0.90      4.85    0.823399E-003
      0.90      4.90    0.669099E-003
      0.90      4.95    0.538856E-003
      0.90      5.00    0.430099E-003
      0.90      5.05    0.340246E-003
      0.90      5.10    0.266792E-003
      0.90      5.15    0.207365E-003
      0.90      5.20    0.159777E-003
      0.90      5.25    0.122052E-003
      0.90      5.30    0.924401E-004
      0.90      5.35    0.694220E-004
      0.90      5.40    0.516995E-004
      0.90      5.45    0.381817E-004
      0.90      5.50    0.279655E-004
      0.90      5.55    0.203141E-004
      0.90      5.60    0.146343E-004
      0.90      5.65    0.104546E-004
      0.90      5.70    0.740532E-005
      0.90      5.75    0.519942E-005
      0.90      5.80    0.361694E-005
      0.90      5.85    0.249106E-005
      0.90      5.90    0.169662E-005
      0.90      5.95    0.114067E-005
      0.90      6.00    0.754877E-006
      0.90      6.05    0.489512E-006
      0.90      6.10    0.308745E-006
      0.90      6.15    0.187035E-006
      0.90      6.20    0.106391E-006
      0.90      6.25    0.543435E-007
      0.90      6.30    0.224710E-007
      0.90      6.35    0.536950E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.581959E-007
      0.95     -6.30    0.241209E-006
      0.95     -6.25    0.574336E-006
      0.95     -6.20    0.110110E-005
      0.95     -6.15    0.188646E-005
      0.95     -6.10    0.302180E-005
      0.95     -6.05    0.463172E-005
      0.95     -6.00    0.688272E-005
      0.95     -5.95    0.999387E-005
      0.95     -5.90    0.142496E-004
      0.95     -5.85    0.200147E-004
      0.95     -5.80    0.277507E-004
      0.95     -5.75    0.380348E-004
      0.95     -5.70    0.515791E-004
      0.95     -5.65    0.692497E-004
      0.95     -5.60    0.920856E-004
      0.95     -5.55    0.121314E-003
      0.95     -5.50    0.158360E-003
      0.95     -5.45    0.204852E-003
      0.95     -5.40    0.262615E-003
      0.95     -5.35    0.333651E-003
      0.95     -5.30    0.420110E-003
      0.95     -5.25    0.524244E-003
      0.95     -5.20    0.648341E-003
      0.95     -5.15    0.794654E-003
      0.95     -5.10    0.965309E-003
      0.95     -5.05    0.116221E-002
      0.95     -5.00    0.138694E-002
      0.95     -4.95    0.164066E-002
      0.95     -4.90    0.192403E-002
      0.95     -4.85    0.223716E-002
      0.95     -4.80    0.257951E-002
      0.95     -4.75    0.294991E-002
      0.95     -4.70    0.334657E-002
      0.95     -4.65    0.376708E-002
      0.95     -4.60    0.420848E-002
      0.95     -4.55    0.466731E-002
      0.95     -4.50    0.513972E-002
      0.95     -4.45    0.562150E-002
      0.95     -4.40    0.610820E-002
      0.95     -4.35    0.659515E-002
      0.95     -4.30    0.707749E-002
      0.95     -4.25    0.755022E-002
      0.95     -4.20    0.800817E-002
      0.95     -4.15    0.844593E-002
      0.95     -4.10    0.885783E-002
      0.95     -4.05    0.923783E-002
      0.95     -4.00    0.957939E-002
      0.95     -3.95    0.987539E-002
      0.95     -3.90    0.101180E-001
      0.95     -3.85    0.102986E-001
      0.95     -3.80    0.104076E-001
      0.95     -3.75    0.104349E-001
      0.95     -3.70    0.103695E-001
      0.95     -3.65    0.102004E-001
      0.95     -3.60    0.991717E-002
      0.95     -3.55    0.951099E-002
      0.95     -3.50    0.897632E-002
      0.95     -3.45    0.831299E-002
      0.95     -3.40    0.752873E-002
      0.95     -3.35    0.664191E-002
      0.95     -3.30    0.568395E-002
      0.95     -3.25    0.470081E-002
      0.95     -3.20    0.375254E-002
      0.95     -3.15    0.291015E-002
      0.95     -3.10    0.224931E-002
      0.95     -3.05    0.184146E-002
      0.95     -3.00    0.174353E-002
      0.95     -2.95    0.198882E-002
      0.95     -2.90    0.258128E-002
      0.95     -2.85    0.349495E-002
      0.95     -2.80    0.467863E-002
      0.95     -2.75    0.606450E-002
      0.95     -2.70    0.757826E-002
      0.95     -2.65    0.914845E-002
      0.95     -2.60    0.107133E-001
      0.95     -2.55    0.122244E-001
      0.95     -2.50    0.136479E-001
      0.95     -2.45    0.149631E-001
      0.95     -2.40    0.161603E-001
      0.95     -2.35    0.172380E-001
      0.95     -2.30    0.182007E-001
      0.95     -2.25    0.190560E-001
      0.95     -2.20    0.198137E-001
      0.95     -2.15    0.204839E-001
      0.95     -2.10    0.210766E-001
      0.95     -2.05    0.216010E-001
      0.95     -2.00    0.220654E-001
      0.95     -1.95    0.224768E-001
      0.95     -1.90    0.228410E-001
      0.95     -1.85    0.231629E-001
      0.95     -1.80    0.234459E-001
      0.95     -1.75    0.236928E-001
      0.95     -1.70    0.239049E-001
      0.95     -1.65    0.240829E-001
      0.95     -1.60    0.242261E-001
      0.95     -1.55    0.243331E-001
      0.95     -1.50    0.244009E-001
      0.95     -1.45    0.244255E-001
      0.95     -1.40    0.244014E-001
      0.95     -1.35    0.243213E-001
      0.95     -1.30    0.241762E-001
      0.95     -1.25    0.239549E-001
      0.95     -1.20    0.236444E-001
      0.95     -1.15    0.232294E-001
      0.95     -1.10    0.226929E-001
      0.95     -1.05    0.220172E-001
      0.95     -1.00    0.211854E-001
      0.95     -0.95    0.201835E-001
      0.95     -0.90    0.190046E-001
      0.95     -0.85    0.176535E-001
      0.95     -0.80    0.161522E-001
      0.95     -0.75    0.145460E-001
      0.95     -0.70    0.129068E-001
      0.95     -0.65    0.113335E-001
      0.95     -0.60    0.994494E-002
      0.95     -0.55    0.886605E-002
      0.95     -0.50    0.820759E-002
      0.95     -0.45    0.804477E-002
      0.95     -0.40    0.840084E-002
      0.95     -0.35    0.924185E-002
      0.95     -0.30    0.104843E-001
      0.95     -0.25    0.120130E-001
      0.95     -0.20    0.137025E-001
      0.95     -0.15    0.154370E-001
      0.95     -0.10    0.171222E-001
      0.95     -0.05    0.186914E-001
      0.95      0.00    0.201038E-001
      0.95      0.05    0.213413E-001
      0.95      0.10    0.224016E-001
      0.95      0.15    0.232935E-001
      0.95      0.20    0.240316E-001
      0.95      0.25    0.246336E-001
      0.95      0.30    0.251172E-001
      0.95      0.35    0.254995E-001
      0.95      0.40    0.257958E-001
      0.95      0.45    0.260195E-001
      0.95      0.50    0.261820E-001
      0.95      0.55    0.262929E-001
      0.95      0.60    0.263605E-001
      0.95      0.65    0.263913E-001
      0.95      0.70    0.263911E-001
      0.95      0.75    0.263645E-001
      0.95      0.80    0.263154E-001
      0.95      0.85    0.262471E-001
      0.95      0.90    0.261624E-001
      0.95      0.95    0.260636E-001
      0.95      1.00    0.259528E-001
      0.95      1.05    0.258317E-001
      0.95      1.10    0.257017E-001
      0.95      1.15    0.255641E-001
      0.95      1.20    0.254198E-001
      0.95      1.25    0.252697E-001
      0.95      1.30    0.251145E-001
      0.95      1.35    0.249547E-001
      0.95      1.40    0.247907E-001
      0.95      1.45    0.246229E-001
      0.95      1.50    0.244515E-001
      0.95      1.55    0.242768E-001
      0.95      1.60    0.240991E-001
      0.95      1.65    0.239187E-001
      0.95      1.70    0.237358E-001
      0.95      1.75    0.235508E-001
      0.95      1.80    0.233640E-001
      0.95      1.85    0.231757E-001
      0.95      1.90    0.229862E-001
      0.95      1.95    0.227957E-001
      0.95      2.00    0.226043E-001
      0.95      2.05    0.224118E-001
      0.95      2.10    0.222181E-001
      0.95      2.15    0.220227E-001
      0.95      2.20    0.218252E-001
      0.95      2.25    0.216247E-001
      0.95      2.30    0.214205E-001
      0.95      2.35    0.212116E-001
      0.95      2.40    0.209970E-001
      0.95      2.45    0.207758E-001
      0.95      2.50    0.205470E-001
      0.95      2.55    0.203095E-001
      0.95      2.60    0.200624E-001
      0.95      2.65    0.198049E-001
      0.95      2.70    0.195362E-001
      0.95      2.75    0.192555E-001
      0.95      2.80    0.189623E-001
      0.95      2.85    0.186559E-001
      0.95      2.90    0.183359E-001
      0.95      2.95    0.180019E-001
      0.95      3.00    0.176535E-001
      0.95      3.05    0.172904E-001
      0.95      3.10    0.169124E-001
      0.95      3.15    0.165192E-001
      0.95      3.20    0.161108E-001
      0.95      3.25    0.156870E-001
      0.95      3.30    0.152479E-001
      0.95      3.35    0.147934E-001
      0.95      3.40    0.143237E-001
      0.95      3.45    0.138391E-001
      0.95      3.50    0.133398E-001
      0.95      3.55    0.128263E-001
      0.95      3.60    0.122993E-001
      0.95      3.65    0.117595E-001
      0.95      3.70    0.112081E-001
      0.95      3.75    0.106464E-001
      0.95      3.80    0.100758E-001
      0.95      3.85    0.949823E-002
      0.95      3.90    0.891590E-002
      0.95      3.95    0.833126E-002
      0.95      4.00    0.774712E-002
      0.95      4.05    0.716653E-002
      0.95      4.10    0.659280E-002
      0.95      4.15    0.602942E-002
      0.95      4.20    0.547996E-002
      0.95      4.25    0.494801E-002
      0.95      4.30    0.443703E-002
      0.95      4.35    0.395027E-002
      0.95      4.40    0.349065E-002
      0.95      4.45    0.306063E-002
      0.95      4.50    0.266215E-002
      0.95      4.55    0.229653E-002
      0.95      4.60    0.196449E-002
      0.95      4.65    0.166606E-002
      0.95      4.70    0.140068E-002
      0.95      4.75    0.116722E-002
      0.95      4.80    0.964044E-003
      0.95      4.85    0.789143E-003
      0.95      4.90    0.640208E-003
      0.95      4.95    0.514748E-003
      0.95      5.00    0.410194E-003
      0.95      5.05    0.323983E-003
      0.95      5.10    0.253642E-003
      0.95      5.15    0.196840E-003
      0.95      5.20    0.151437E-003
      0.95      5.25    0.115509E-003
      0.95      5.30    0.873571E-004
      0.95      5.35    0.655110E-004
      0.95      5.40    0.487187E-004
      0.95      5.45    0.359312E-004
      0.95      5.50    0.262821E-004
      0.95      5.55    0.190665E-004
      0.95      5.60    0.137181E-004
      0.95      5.65    0.978816E-005
      0.95      5.70    0.692504E-005
      0.95      5.75    0.485667E-005
      0.95      5.80    0.337483E-005
      0.95      5.85    0.232192E-005
      0.95      5.90    0.157988E-005
      0.95      5.95    0.106122E-005
      0.95      6.00    0.701716E-006
      0.95      6.05    0.454697E-006
      0.95      6.10    0.286596E-006
      0.95      6.15    0.173518E-006
      0.95      6.20    0.986552E-007
      0.95      6.25    0.503736E-007
      0.95      6.30    0.208239E-007
      0.95      6.35    0.497511E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.557552E-007
      1.00     -6.30    0.231102E-006
      1.00     -6.25    0.550310E-006
      1.00     -6.20    0.105515E-005
      1.00     -6.15    0.180798E-005
      1.00     -6.10    0.289659E-005
      1.00     -6.05    0.444075E-005
      1.00     -6.00    0.660059E-005
      1.00     -5.95    0.958702E-005
      1.00     -5.90    0.136741E-004
      1.00     -5.85    0.192134E-004
      1.00     -5.80    0.266508E-004
      1.00     -5.75    0.365439E-004
      1.00     -5.70    0.495818E-004
      1.00     -5.65    0.666037E-004
      1.00     -5.60    0.886179E-004
      1.00     -5.55    0.116817E-003
      1.00     -5.50    0.152590E-003
      1.00     -5.45    0.197524E-003
      1.00     -5.40    0.253405E-003
      1.00     -5.35    0.322197E-003
      1.00     -5.30    0.406014E-003
      1.00     -5.25    0.507079E-003
      1.00     -5.20    0.627662E-003
      1.00     -5.15    0.770004E-003
      1.00     -5.10    0.936239E-003
      1.00     -5.05    0.112829E-002
      1.00     -5.00    0.134779E-002
      1.00     -4.95    0.159595E-002
      1.00     -4.90    0.187350E-002
      1.00     -4.85    0.218065E-002
      1.00     -4.80    0.251695E-002
      1.00     -4.75    0.288136E-002
      1.00     -4.70    0.327218E-002
      1.00     -4.65    0.368712E-002
      1.00     -4.60    0.412334E-002
      1.00     -4.55    0.457747E-002
      1.00     -4.50    0.504577E-002
      1.00     -4.45    0.552412E-002
      1.00     -4.40    0.600813E-002
      1.00     -4.35    0.649321E-002
      1.00     -4.30    0.697458E-002
      1.00     -4.25    0.744734E-002
      1.00     -4.20    0.790638E-002
      1.00     -4.15    0.834645E-002
      1.00     -4.10    0.876201E-002
      1.00     -4.05    0.914724E-002
      1.00     -4.00    0.949587E-002
      1.00     -3.95    0.980112E-002
      1.00     -3.90    0.100556E-001
      1.00     -3.85    0.102513E-001
      1.00     -3.80    0.103793E-001
      1.00     -3.75    0.104304E-001
      1.00     -3.70    0.103946E-001
      1.00     -3.65    0.102622E-001
      1.00     -3.60    0.100239E-001
      1.00     -3.55    0.967239E-002
      1.00     -3.50    0.920328E-002
      1.00     -3.45    0.861736E-002
      1.00     -3.40    0.792269E-002
      1.00     -3.35    0.713691E-002
      1.00     -3.30    0.628936E-002
      1.00     -3.25    0.542211E-002
      1.00     -3.20    0.458944E-002
      1.00     -3.15    0.385491E-002
      1.00     -3.10    0.328575E-002
      1.00     -3.05    0.294509E-002
      1.00     -3.00    0.288315E-002
      1.00     -2.95    0.312938E-002
      1.00     -2.90    0.368759E-002
      1.00     -2.85    0.453539E-002
      1.00     -2.80    0.562819E-002
      1.00     -2.75    0.690645E-002
      1.00     -2.70    0.830443E-002
      1.00     -2.65    0.975829E-002
      1.00     -2.60    0.112122E-001
      1.00     -2.55    0.126219E-001
      1.00     -2.50    0.139557E-001
      1.00     -2.45    0.151935E-001
      1.00     -2.40    0.163255E-001
      1.00     -2.35    0.173492E-001
      1.00     -2.30    0.182676E-001
      1.00     -2.25    0.190872E-001
      1.00     -2.20    0.198162E-001
      1.00     -2.15    0.204636E-001
      1.00     -2.10    0.210382E-001
      1.00     -2.05    0.215485E-001
      1.00     -2.00    0.220018E-001
      1.00     -1.95    0.224048E-001
      1.00     -1.90    0.227627E-001
      1.00     -1.85    0.230800E-001
      1.00     -1.80    0.233602E-001
      1.00     -1.75    0.236056E-001
      1.00     -1.70    0.238177E-001
      1.00     -1.65    0.239972E-001
      1.00     -1.60    0.241435E-001
      1.00     -1.55    0.242555E-001
      1.00     -1.50    0.243306E-001
      1.00     -1.45    0.243653E-001
      1.00     -1.40    0.243547E-001
      1.00     -1.35    0.242926E-001
      1.00     -1.30    0.241711E-001
      1.00     -1.25    0.239808E-001
      1.00     -1.20    0.237105E-001
      1.00     -1.15    0.233475E-001
      1.00     -1.10    0.228780E-001
      1.00     -1.05    0.222879E-001
      1.00     -1.00    0.215642E-001
      1.00     -0.95    0.206973E-001
      1.00     -0.90    0.196837E-001
      1.00     -0.85    0.185304E-001
      1.00     -0.80    0.172588E-001
      1.00     -0.75    0.159093E-001
      1.00     -0.70    0.145434E-001
      1.00     -0.65    0.132426E-001
      1.00     -0.60    0.121034E-001
      1.00     -0.55    0.112250E-001
      1.00     -0.50    0.106945E-001
      1.00     -0.45    0.105705E-001
      1.00     -0.40    0.108710E-001
      1.00     -0.35    0.115697E-001
      1.00     -0.30    0.126013E-001
      1.00     -0.25    0.138751E-001
      1.00     -0.20    0.152912E-001
      1.00     -0.15    0.167552E-001
      1.00     -0.10    0.181888E-001
      1.00     -0.05    0.195347E-001
      1.00      0.00    0.207562E-001
      1.00      0.05    0.218349E-001
      1.00      0.10    0.227661E-001
      1.00      0.15    0.235546E-001
      1.00      0.20    0.242111E-001
      1.00      0.25    0.247489E-001
      1.00      0.30    0.251825E-001
      1.00      0.35    0.255257E-001
      1.00      0.40    0.257913E-001
      1.00      0.45    0.259909E-001
      1.00      0.50    0.261343E-001
      1.00      0.55    0.262301E-001
      1.00      0.60    0.262853E-001
      1.00      0.65    0.263060E-001
      1.00      0.70    0.262975E-001
      1.00      0.75    0.262639E-001
      1.00      0.80    0.262089E-001
      1.00      0.85    0.261357E-001
      1.00      0.90    0.260470E-001
      1.00      0.95    0.259451E-001
      1.00      1.00    0.258320E-001
      1.00      1.05    0.257095E-001
      1.00      1.10    0.255790E-001
      1.00      1.15    0.254418E-001
      1.00      1.20    0.252989E-001
      1.00      1.25    0.251514E-001
      1.00      1.30    0.249997E-001
      1.00      1.35    0.248445E-001
      1.00      1.40    0.246862E-001
      1.00      1.45    0.245249E-001
      1.00      1.50    0.243608E-001
      1.00      1.55    0.241941E-001
      1.00      1.60    0.240247E-001
      1.00      1.65    0.238528E-001
      1.00      1.70    0.236783E-001
      1.00      1.75    0.235012E-001
      1.00      1.80    0.233218E-001
      1.00      1.85    0.231399E-001
      1.00      1.90    0.229557E-001
      1.00      1.95    0.227693E-001
      1.00      2.00    0.225804E-001
      1.00      2.05    0.223891E-001
      1.00      2.10    0.221952E-001
      1.00      2.15    0.219982E-001
      1.00      2.20    0.217978E-001
      1.00      2.25    0.215935E-001
      1.00      2.30    0.213845E-001
      1.00      2.35    0.211701E-001
      1.00      2.40    0.209496E-001
      1.00      2.45    0.207221E-001
      1.00      2.50    0.204868E-001
      1.00      2.55    0.202429E-001
      1.00      2.60    0.199895E-001
      1.00      2.65    0.197258E-001
      1.00      2.70    0.194513E-001
      1.00      2.75    0.191650E-001
      1.00      2.80    0.188666E-001
      1.00      2.85    0.185553E-001
      1.00      2.90    0.182308E-001
      1.00      2.95    0.178925E-001
      1.00      3.00    0.175402E-001
      1.00      3.05    0.171735E-001
      1.00      3.10    0.167920E-001
      1.00      3.15    0.163957E-001
      1.00      3.20    0.159844E-001
      1.00      3.25    0.155578E-001
      1.00      3.30    0.151161E-001
      1.00      3.35    0.146592E-001
      1.00      3.40    0.141873E-001
      1.00      3.45    0.137005E-001
      1.00      3.50    0.131993E-001
      1.00      3.55    0.126841E-001
      1.00      3.60    0.121556E-001
      1.00      3.65    0.116146E-001
      1.00      3.70    0.110622E-001
      1.00      3.75    0.104998E-001
      1.00      3.80    0.992899E-002
      1.00      3.85    0.935169E-002
      1.00      3.90    0.877014E-002
      1.00      3.95    0.818686E-002
      1.00      4.00    0.760472E-002
      1.00      4.05    0.702682E-002
      1.00      4.10    0.645651E-002
      1.00      4.15    0.589728E-002
      1.00      4.20    0.535271E-002
      1.00      4.25    0.482636E-002
      1.00      4.30    0.432165E-002
      1.00      4.35    0.384174E-002
      1.00      4.40    0.338945E-002
      1.00      4.45    0.296713E-002
      1.00      4.50    0.257658E-002
      1.00      4.55    0.221900E-002
      1.00      4.60    0.189494E-002
      1.00      4.65    0.160432E-002
      1.00      4.70    0.134645E-002
      1.00      4.75    0.112008E-002
      1.00      4.80    0.923508E-003
      1.00      4.85    0.754658E-003
      1.00      4.90    0.611181E-003
      1.00      4.95    0.490575E-003
      1.00      5.00    0.390274E-003
      1.00      5.05    0.307739E-003
      1.00      5.10    0.240531E-003
      1.00      5.15    0.186365E-003
      1.00      5.20    0.143152E-003
      1.00      5.25    0.109020E-003
      1.00      5.30    0.823239E-004
      1.00      5.35    0.616444E-004
      1.00      5.40    0.457763E-004
      1.00      5.45    0.337128E-004
      1.00      5.50    0.246250E-004
      1.00      5.55    0.178400E-004
      1.00      5.60    0.128187E-004
      1.00      5.65    0.913467E-005
      1.00      5.70    0.645467E-005
      1.00      5.75    0.452137E-005
      1.00      5.80    0.313824E-005
      1.00      5.85    0.215679E-005
      1.00      5.90    0.146602E-005
      1.00      5.95    0.983798E-006
      1.00      6.00    0.649947E-006
      1.00      6.05    0.420817E-006
      1.00      6.10    0.265056E-006
      1.00      6.15    0.160379E-006
      1.00      6.20    0.911392E-007
      1.00      6.25    0.465175E-007
      1.00      6.30    0.192243E-007
      1.00      6.35    0.459217E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.532090E-007
      1.05     -6.30    0.220558E-006
      1.05     -6.25    0.525245E-006
      1.05     -6.20    0.100720E-005
      1.05     -6.15    0.172609E-005
      1.05     -6.10    0.276593E-005
      1.05     -6.05    0.424143E-005
      1.05     -6.00    0.630609E-005
      1.05     -5.95    0.916221E-005
      1.05     -5.90    0.130730E-004
      1.05     -5.85    0.183763E-004
      1.05     -5.80    0.255012E-004
      1.05     -5.75    0.349850E-004
      1.05     -5.70    0.474923E-004
      1.05     -5.65    0.638342E-004
      1.05     -5.60    0.849861E-004
      1.05     -5.55    0.112105E-003
      1.05     -5.50    0.146538E-003
      1.05     -5.45    0.189833E-003
      1.05     -5.40    0.243731E-003
      1.05     -5.35    0.310156E-003
      1.05     -5.30    0.391182E-003
      1.05     -5.25    0.489001E-003
      1.05     -5.20    0.605859E-003
      1.05     -5.15    0.743989E-003
      1.05     -5.10    0.905526E-003
      1.05     -5.05    0.109242E-002
      1.05     -5.00    0.130633E-002
      1.05     -4.95    0.154855E-002
      1.05     -4.90    0.181988E-002
      1.05     -4.85    0.212061E-002
      1.05     -4.80    0.245042E-002
      1.05     -4.75    0.280837E-002
      1.05     -4.70    0.319289E-002
      1.05     -4.65    0.360183E-002
      1.05     -4.60    0.403245E-002
      1.05     -4.55    0.448153E-002
      1.05     -4.50    0.494539E-002
      1.05     -4.45    0.542004E-002
      1.05     -4.40    0.590119E-002
      1.05     -4.35    0.638433E-002
      1.05     -4.30    0.686477E-002
      1.05     -4.25    0.733771E-002
      1.05     -4.20    0.779818E-002
      1.05     -4.15    0.824104E-002
      1.05     -4.10    0.866098E-002
      1.05     -4.05    0.905239E-002
      1.05     -4.00    0.940933E-002
      1.05     -3.95    0.972544E-002
      1.05     -3.90    0.999384E-002
      1.05     -3.85    0.102071E-001
      1.05     -3.80    0.103573E-001
      1.05     -3.75    0.104360E-001
      1.05     -3.70    0.104345E-001
      1.05     -3.65    0.103442E-001
      1.05     -3.60    0.101575E-001
      1.05     -3.55    0.986841E-002
      1.05     -3.50    0.947384E-002
      1.05     -3.45    0.897552E-002
      1.05     -3.40    0.838171E-002
      1.05     -3.35    0.770914E-002
      1.05     -3.30    0.698467E-002
      1.05     -3.25    0.624606E-002
      1.05     -3.20    0.554124E-002
      1.05     -3.15    0.492568E-002
      1.05     -3.10    0.445756E-002
      1.05     -3.05    0.419116E-002
      1.05     -3.00    0.416952E-002
      1.05     -2.95    0.441798E-002
      1.05     -2.90    0.494008E-002
      1.05     -2.85    0.571715E-002
      1.05     -2.80    0.671148E-002
      1.05     -2.75    0.787232E-002
      1.05     -2.70    0.914308E-002
      1.05     -2.65    0.104682E-001
      1.05     -2.60    0.117986E-001
      1.05     -2.55    0.130944E-001
      1.05     -2.50    0.143266E-001
      1.05     -2.45    0.154764E-001
      1.05     -2.40    0.165335E-001
      1.05     -2.35    0.174947E-001
      1.05     -2.30    0.183618E-001
      1.05     -2.25    0.191395E-001
      1.05     -2.20    0.198347E-001
      1.05     -2.15    0.204550E-001
      1.05     -2.10    0.210081E-001
      1.05     -2.05    0.215014E-001
      1.05     -2.00    0.219414E-001
      1.05     -1.95    0.223340E-001
      1.05     -1.90    0.226841E-001
      1.05     -1.85    0.229958E-001
      1.05     -1.80    0.232722E-001
      1.05     -1.75    0.235156E-001
      1.05     -1.70    0.237274E-001
      1.05     -1.65    0.239082E-001
      1.05     -1.60    0.240579E-001
      1.05     -1.55    0.241752E-001
      1.05     -1.50    0.242581E-001
      1.05     -1.45    0.243037E-001
      1.05     -1.40    0.243077E-001
      1.05     -1.35    0.242648E-001
      1.05     -1.30    0.241685E-001
      1.05     -1.25    0.240108E-001
      1.05     -1.20    0.237827E-001
      1.05     -1.15    0.234737E-001
      1.05     -1.10    0.230732E-001
      1.05     -1.05    0.225702E-001
      1.05     -1.00    0.219554E-001
      1.05     -0.95    0.212227E-001
      1.05     -0.90    0.203715E-001
      1.05     -0.85    0.194102E-001
      1.05     -0.80    0.183588E-001
      1.05     -0.75    0.172524E-001
      1.05     -0.70    0.161419E-001
      1.05     -0.65    0.150933E-001
      1.05     -0.60    0.141823E-001
      1.05     -0.55    0.134860E-001
      1.05     -0.50    0.130709E-001
      1.05     -0.45    0.129814E-001
      1.05     -0.40    0.132311E-001
      1.05     -0.35    0.138002E-001
      1.05     -0.30    0.146391E-001
      1.05     -0.25    0.156785E-001
      1.05     -0.20    0.168407E-001
      1.05     -0.15    0.180511E-001
      1.05     -0.10    0.192462E-001
      1.05     -0.05    0.203779E-001
      1.05      0.00    0.214140E-001
      1.05      0.05    0.223368E-001
      1.05      0.10    0.231397E-001
      1.05      0.15    0.238244E-001
      1.05      0.20    0.243980E-001
      1.05      0.25    0.248701E-001
      1.05      0.30    0.252518E-001
      1.05      0.35    0.255542E-001
      1.05      0.40    0.257876E-001
      1.05      0.45    0.259615E-001
      1.05      0.50    0.260844E-001
      1.05      0.55    0.261635E-001
      1.05      0.60    0.262050E-001
      1.05      0.65    0.262144E-001
      1.05      0.70    0.261961E-001
      1.05      0.75    0.261541E-001
      1.05      0.80    0.260919E-001
      1.05      0.85    0.260123E-001
      1.05      0.90    0.259180E-001
      1.05      0.95    0.258113E-001
      1.05      1.00    0.256940E-001
      1.05      1.05    0.255681E-001
      1.05      1.10    0.254351E-001
      1.05      1.15    0.252962E-001
      1.05      1.20    0.251527E-001
      1.05      1.25    0.250055E-001
      1.05      1.30    0.248552E-001
      1.05      1.35    0.247026E-001
      1.05      1.40    0.245478E-001
      1.05      1.45    0.243911E-001
      1.05      1.50    0.242326E-001
      1.05      1.55    0.240722E-001
      1.05      1.60    0.239098E-001
      1.05      1.65    0.237452E-001
      1.05      1.70    0.235783E-001
      1.05      1.75    0.234087E-001
      1.05      1.80    0.232364E-001
      1.05      1.85    0.230612E-001
      1.05      1.90    0.228829E-001
      1.05      1.95    0.227013E-001
      1.05      2.00    0.225164E-001
      1.05      2.05    0.223279E-001
      1.05      2.10    0.221356E-001
      1.05      2.15    0.219391E-001
      1.05      2.20    0.217381E-001
      1.05      2.25    0.215322E-001
      1.05      2.30    0.213208E-001
      1.05      2.35    0.211034E-001
      1.05      2.40    0.208792E-001
      1.05      2.45    0.206476E-001
      1.05      2.50    0.204080E-001
      1.05      2.55    0.201595E-001
      1.05      2.60    0.199015E-001
      1.05      2.65    0.196332E-001
      1.05      2.70    0.193541E-001
      1.05      2.75    0.190635E-001
      1.05      2.80    0.187608E-001
      1.05      2.85    0.184455E-001
      1.05      2.90    0.181171E-001
      1.05      2.95    0.177752E-001
      1.05      3.00    0.174194E-001
      1.05      3.05    0.170494E-001
      1.05      3.10    0.166649E-001
      1.05      3.15    0.162657E-001
      1.05      3.20    0.158515E-001
      1.05      3.25    0.154224E-001
      1.05      3.30    0.149781E-001
      1.05      3.35    0.145189E-001
      1.05      3.40    0.140447E-001
      1.05      3.45    0.135559E-001
      1.05      3.50    0.130527E-001
      1.05      3.55    0.125358E-001
      1.05      3.60    0.120058E-001
      1.05      3.65    0.114636E-001
      1.05      3.70    0.109103E-001
      1.05      3.75    0.103474E-001
      1.05      3.80    0.977644E-002
      1.05      3.85    0.919953E-002
      1.05      3.90    0.861891E-002
      1.05      3.95    0.803721E-002
      1.05      4.00    0.745731E-002
      1.05      4.05    0.688238E-002
      1.05      4.10    0.631580E-002
      1.05      4.15    0.576107E-002
      1.05      4.20    0.522176E-002
      1.05      4.25    0.470139E-002
      1.05      4.30    0.420332E-002
      1.05      4.35    0.373064E-002
      1.05      4.40    0.328606E-002
      1.05      4.45    0.287180E-002
      1.05      4.50    0.248953E-002
      1.05      4.55    0.214029E-002
      1.05      4.60    0.182449E-002
      1.05      4.65    0.154192E-002
      1.05      4.70    0.129175E-002
      1.05      4.75    0.107264E-002
      1.05      4.80    0.882804E-003
      1.05      4.85    0.720103E-003
      1.05      4.90    0.582158E-003
      1.05      4.95    0.466455E-003
      1.05      5.00    0.370438E-003
      1.05      5.05    0.291595E-003
      1.05      5.10    0.227525E-003
      1.05      5.15    0.175993E-003
      1.05      5.20    0.134963E-003
      1.05      5.25    0.102618E-003
      1.05      5.30    0.773665E-004
      1.05      5.35    0.578422E-004
      1.05      5.40    0.428874E-004
      1.05      5.45    0.315382E-004
      1.05      5.50    0.230030E-004
      1.05      5.55    0.166412E-004
      1.05      5.60    0.119408E-004
      1.05      5.65    0.849759E-005
      1.05      5.70    0.599668E-005
      1.05      5.75    0.419529E-005
      1.05      5.80    0.290840E-005
      1.05      5.85    0.199654E-005
      1.05      5.90    0.135563E-005
      1.05      5.95    0.908799E-006
      1.05      6.00    0.599842E-006
      1.05      6.05    0.388049E-006
      1.05      6.10    0.244235E-006
      1.05      6.15    0.147686E-006
      1.05      6.20    0.838815E-007
      1.05      6.25    0.427953E-007
      1.05      6.30    0.176807E-007
      1.05      6.35    0.422266E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.505804E-007
      1.10     -6.30    0.209673E-006
      1.10     -6.25    0.499366E-006
      1.10     -6.20    0.957698E-006
      1.10     -6.15    0.164153E-005
      1.10     -6.10    0.263099E-005
      1.10     -6.05    0.403553E-005
      1.10     -6.00    0.600179E-005
      1.10     -5.95    0.872315E-005
      1.10     -5.90    0.124514E-004
      1.10     -5.85    0.175105E-004
      1.10     -5.80    0.243116E-004
      1.10     -5.75    0.333710E-004
      1.10     -5.70    0.453278E-004
      1.10     -5.65    0.609633E-004
      1.10     -5.60    0.812189E-004
      1.10     -5.55    0.107213E-003
      1.10     -5.50    0.140251E-003
      1.10     -5.45    0.181836E-003
      1.10     -5.40    0.233664E-003
      1.10     -5.35    0.297612E-003
      1.10     -5.30    0.375715E-003
      1.10     -5.25    0.470128E-003
      1.10     -5.20    0.583072E-003
      1.10     -5.15    0.716766E-003
      1.10     -5.10    0.873349E-003
      1.10     -5.05    0.105479E-002
      1.10     -5.00    0.126279E-002
      1.10     -4.95    0.149870E-002
      1.10     -4.90    0.176341E-002
      1.10     -4.85    0.205730E-002
      1.10     -4.80    0.238016E-002
      1.10     -4.75    0.273120E-002
      1.10     -4.70    0.310898E-002
      1.10     -4.65    0.351146E-002
      1.10     -4.60    0.393606E-002
      1.10     -4.55    0.437966E-002
      1.10     -4.50    0.483874E-002
      1.10     -4.45    0.530939E-002
      1.10     -4.40    0.578745E-002
      1.10     -4.35    0.626849E-002
      1.10     -4.30    0.674797E-002
      1.10     -4.25    0.722116E-002
      1.10     -4.20    0.768324E-002
      1.10     -4.15    0.812926E-002
      1.10     -4.10    0.855409E-002
      1.10     -4.05    0.895240E-002
      1.10     -4.00    0.931859E-002
      1.10     -3.95    0.964674E-002
      1.10     -3.90    0.993054E-002
      1.10     -3.85    0.101633E-001
      1.10     -3.80    0.103378E-001
      1.10     -3.75    0.104468E-001
      1.10     -3.70    0.104826E-001
      1.10     -3.65    0.104382E-001
      1.10     -3.60    0.103073E-001
      1.10     -3.55    0.100852E-001
      1.10     -3.50    0.977017E-002
      1.10     -3.45    0.936479E-002
      1.10     -3.40    0.887729E-002
      1.10     -3.35    0.832331E-002
      1.10     -3.30    0.772701E-002
      1.10     -3.25    0.712158E-002
      1.10     -3.20    0.654847E-002
      1.10     -3.15    0.605502E-002
      1.10     -3.10    0.569040E-002
      1.10     -3.05    0.550013E-002
      1.10     -3.00    0.552023E-002
      1.10     -2.95    0.577192E-002
      1.10     -2.90    0.625848E-002
      1.10     -2.85    0.696475E-002
      1.10     -2.80    0.785971E-002
      1.10     -2.75    0.890118E-002
      1.10     -2.70    0.100417E-001
      1.10     -2.65    0.112341E-001
      1.10     -2.60    0.124359E-001
      1.10     -2.55    0.136124E-001
      1.10     -2.50    0.147374E-001
      1.10     -2.45    0.157933E-001
      1.10     -2.40    0.167702E-001
      1.10     -2.35    0.176639E-001
      1.10     -2.30    0.184749E-001
      1.10     -2.25    0.192066E-001
      1.10     -2.20    0.198645E-001
      1.10     -2.15    0.204547E-001
      1.10     -2.10    0.209837E-001
      1.10     -2.05    0.214577E-001
      1.10     -2.00    0.218826E-001
      1.10     -1.95    0.222634E-001
      1.10     -1.90    0.226045E-001
      1.10     -1.85    0.229097E-001
      1.10     -1.80    0.231816E-001
      1.10     -1.75    0.234224E-001
      1.10     -1.70    0.236336E-001
      1.10     -1.65    0.238156E-001
      1.10     -1.60    0.239685E-001
      1.10     -1.55    0.240913E-001
      1.10     -1.50    0.241823E-001
      1.10     -1.45    0.242391E-001
      1.10     -1.40    0.242582E-001
      1.10     -1.35    0.242352E-001
      1.10     -1.30    0.241647E-001
      1.10     -1.25    0.240402E-001
      1.10     -1.20    0.238544E-001
      1.10     -1.15    0.235993E-001
      1.10     -1.10    0.232667E-001
      1.10     -1.05    0.228485E-001
      1.10     -1.00    0.223386E-001
      1.10     -0.95    0.217335E-001
      1.10     -0.90    0.210347E-001
      1.10     -0.85    0.202511E-001
      1.10     -0.80    0.194009E-001
      1.10     -0.75    0.185136E-001
      1.10     -0.70    0.176307E-001
      1.10     -0.65    0.168042E-001
      1.10     -0.60    0.160923E-001
      1.10     -0.55    0.155535E-001
      1.10     -0.50    0.152374E-001
      1.10     -0.45    0.151770E-001
      1.10     -0.40    0.153825E-001
      1.10     -0.35    0.158393E-001
      1.10     -0.30    0.165108E-001
      1.10     -0.25    0.173449E-001
      1.10     -0.20    0.182827E-001
      1.10     -0.15    0.192666E-001
      1.10     -0.10    0.202460E-001
      1.10     -0.05    0.211817E-001
      1.10      0.00    0.220459E-001
      1.10      0.05    0.228223E-001
      1.10      0.10    0.235033E-001
      1.10      0.15    0.240882E-001
      1.10      0.20    0.245811E-001
      1.10      0.25    0.249886E-001
      1.10      0.30    0.253187E-001
      1.10      0.35    0.255800E-001
      1.10      0.40    0.257806E-001
      1.10      0.45    0.259282E-001
      1.10      0.50    0.260297E-001
      1.10      0.55    0.260912E-001
      1.10      0.60    0.261180E-001
      1.10      0.65    0.261148E-001
      1.10      0.70    0.260856E-001
      1.10      0.75    0.260340E-001
      1.10      0.80    0.259630E-001
      1.10      0.85    0.258755E-001
      1.10      0.90    0.257739E-001
      1.10      0.95    0.256605E-001
      1.10      1.00    0.255372E-001
      1.10      1.05    0.254058E-001
      1.10      1.10    0.252681E-001
      1.10      1.15    0.251254E-001
      1.10      1.20    0.249790E-001
      1.10      1.25    0.248299E-001
      1.10      1.30    0.246790E-001
      1.10      1.35    0.245268E-001
      1.10      1.40    0.243737E-001
      1.10      1.45    0.242200E-001
      1.10      1.50    0.240656E-001
      1.10      1.55    0.239103E-001
      1.10      1.60    0.237540E-001
      1.10      1.65    0.235962E-001
      1.10      1.70    0.234364E-001
      1.10      1.75    0.232744E-001
      1.10      1.80    0.231096E-001
      1.10      1.85    0.229416E-001
      1.10      1.90    0.227701E-001
      1.10      1.95    0.225948E-001
      1.10      2.00    0.224152E-001
      1.10      2.05    0.222312E-001
      1.10      2.10    0.220424E-001
      1.10      2.15    0.218484E-001
      1.10      2.20    0.216490E-001
      1.10      2.25    0.214437E-001
      1.10      2.30    0.212321E-001
      1.10      2.35    0.210137E-001
      1.10      2.40    0.207879E-001
      1.10      2.45    0.205542E-001
      1.10      2.50    0.203120E-001
      1.10      2.55    0.200606E-001
      1.10      2.60    0.197995E-001
      1.10      2.65    0.195280E-001
      1.10      2.70    0.192455E-001
      1.10      2.75    0.189515E-001
      1.10      2.80    0.186455E-001
      1.10      2.85    0.183269E-001
      1.10      2.90    0.179953E-001
      1.10      2.95    0.176503E-001
      1.10      3.00    0.172915E-001
      1.10      3.05    0.169185E-001
      1.10      3.10    0.165312E-001
      1.10      3.15    0.161292E-001
      1.10      3.20    0.157124E-001
      1.10      3.25    0.152807E-001
      1.10      3.30    0.148341E-001
      1.10      3.35    0.143725E-001
      1.10      3.40    0.138961E-001
      1.10      3.45    0.134052E-001
      1.10      3.50    0.129002E-001
      1.10      3.55    0.123816E-001
      1.10      3.60    0.118501E-001
      1.10      3.65    0.113067E-001
      1.10      3.70    0.107526E-001
      1.10      3.75    0.101892E-001
      1.10      3.80    0.961832E-002
      1.10      3.85    0.904195E-002
      1.10      3.90    0.846247E-002
      1.10      3.95    0.788256E-002
      1.10      4.00    0.730517E-002
      1.10      4.05    0.673351E-002
      1.10      4.10    0.617098E-002
      1.10      4.15    0.562110E-002
      1.10      4.20    0.508742E-002
      1.10      4.25    0.457342E-002
      1.10      4.30    0.408240E-002
      1.10      4.35    0.361734E-002
      1.10      4.40    0.318084E-002
      1.10      4.45    0.277499E-002
      1.10      4.50    0.240132E-002
      1.10      4.55    0.206070E-002
      1.10      4.60    0.175342E-002
      1.10      4.65    0.147910E-002
      1.10      4.70    0.123682E-002
      1.10      4.75    0.102511E-002
      1.10      4.80    0.842111E-003
      1.10      4.85    0.685633E-003
      1.10      4.90    0.553269E-003
      1.10      4.95    0.442497E-003
      1.10      5.00    0.350777E-003
      1.10      5.05    0.275625E-003
      1.10      5.10    0.214686E-003
      1.10      5.15    0.165775E-003
      1.10      5.20    0.126910E-003
      1.10      5.25    0.963328E-004
      1.10      5.30    0.725087E-004
      1.10      5.35    0.541228E-004
      1.10      5.40    0.400661E-004
      1.10      5.45    0.294177E-004
      1.10      5.50    0.214238E-004
      1.10      5.55    0.154758E-004
      1.10      5.60    0.110885E-004
      1.10      5.65    0.787996E-005
      1.10      5.70    0.555324E-005
      1.10      5.75    0.387995E-005
      1.10      5.80    0.268639E-005
      1.10      5.85    0.184192E-005
      1.10      5.90    0.124922E-005
      1.10      5.95    0.836575E-006
      1.10      6.00    0.551630E-006
      1.10      6.05    0.356544E-006
      1.10      6.10    0.224229E-006
      1.10      6.15    0.135497E-006
      1.10      6.20    0.769152E-007
      1.10      6.25    0.392238E-007
      1.10      6.30    0.162000E-007
      1.10      6.35    0.386826E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.478925E-007
      1.15     -6.30    0.198542E-006
      1.15     -6.25    0.472901E-006
      1.15     -6.20    0.907068E-006
      1.15     -6.15    0.155503E-005
      1.15     -6.10    0.249292E-005
      1.15     -6.05    0.382483E-005
      1.15     -6.00    0.569029E-005
      1.15     -5.95    0.827354E-005
      1.15     -5.90    0.118147E-004
      1.15     -5.85    0.166231E-004
      1.15     -5.80    0.230918E-004
      1.15     -5.75    0.317149E-004
      1.15     -5.70    0.431054E-004
      1.15     -5.65    0.580136E-004
      1.15     -5.60    0.773453E-004
      1.15     -5.55    0.102178E-003
      1.15     -5.50    0.133775E-003
      1.15     -5.45    0.173591E-003
      1.15     -5.40    0.223273E-003
      1.15     -5.35    0.284651E-003
      1.15     -5.30    0.359716E-003
      1.15     -5.25    0.450583E-003
      1.15     -5.20    0.559443E-003
      1.15     -5.15    0.688500E-003
      1.15     -5.10    0.839893E-003
      1.15     -5.05    0.101561E-002
      1.15     -5.00    0.121739E-002
      1.15     -4.95    0.144664E-002
      1.15     -4.90    0.170435E-002
      1.15     -4.85    0.199099E-002
      1.15     -4.80    0.230648E-002
      1.15     -4.75    0.265015E-002
      1.15     -4.70    0.302071E-002
      1.15     -4.65    0.341627E-002
      1.15     -4.60    0.383438E-002
      1.15     -4.55    0.427209E-002
      1.15     -4.50    0.472598E-002
      1.15     -4.45    0.519230E-002
      1.15     -4.40    0.566697E-002
      1.15     -4.35    0.614571E-002
      1.15     -4.30    0.662408E-002
      1.15     -4.25    0.709749E-002
      1.15     -4.20    0.756126E-002
      1.15     -4.15    0.801061E-002
      1.15     -4.10    0.844065E-002
      1.15     -4.05    0.884633E-002
      1.15     -4.00    0.922240E-002
      1.15     -3.95    0.956339E-002
      1.15     -3.90    0.986356E-002
      1.15     -3.85    0.101169E-001
      1.15     -3.80    0.103171E-001
      1.15     -3.75    0.104579E-001
      1.15     -3.70    0.105328E-001
      1.15     -3.65    0.105360E-001
      1.15     -3.60    0.104626E-001
      1.15     -3.55    0.103092E-001
      1.15     -3.50    0.100752E-001
      1.15     -3.45    0.976368E-002
      1.15     -3.40    0.938283E-002
      1.15     -3.35    0.894692E-002
      1.15     -3.30    0.847735E-002
      1.15     -3.25    0.800275E-002
      1.15     -3.20    0.755831E-002
      1.15     -3.15    0.718361E-002
      1.15     -3.10    0.691934E-002
      1.15     -3.05    0.680293E-002
      1.15     -3.00    0.686385E-002
      1.15     -2.95    0.711954E-002
      1.15     -2.90    0.757294E-002
      1.15     -2.85    0.821208E-002
      1.15     -2.80    0.901203E-002
      1.15     -2.75    0.993857E-002
      1.15     -2.70    0.109527E-001
      1.15     -2.65    0.120153E-001
      1.15     -2.60    0.130904E-001
      1.15     -2.55    0.141483E-001
      1.15     -2.50    0.151657E-001
      1.15     -2.45    0.161267E-001
      1.15     -2.40    0.170215E-001
      1.15     -2.35    0.178457E-001
      1.15     -2.30    0.185985E-001
      1.15     -2.25    0.192822E-001
      1.15     -2.20    0.199007E-001
      1.15     -2.15    0.204589E-001
      1.15     -2.10    0.209621E-001
      1.15     -2.05    0.214154E-001
      1.15     -2.00    0.218239E-001
      1.15     -1.95    0.221918E-001
      1.15     -1.90    0.225231E-001
      1.15     -1.85    0.228209E-001
      1.15     -1.80    0.230877E-001
      1.15     -1.75    0.233256E-001
      1.15     -1.70    0.235357E-001
      1.15     -1.65    0.237188E-001
      1.15     -1.60    0.238747E-001
      1.15     -1.55    0.240030E-001
      1.15     -1.50    0.241022E-001
      1.15     -1.45    0.241703E-001
      1.15     -1.40    0.242045E-001
      1.15     -1.35    0.242012E-001
      1.15     -1.30    0.241562E-001
      1.15     -1.25    0.240642E-001
      1.15     -1.20    0.239197E-001
      1.15     -1.15    0.237165E-001
      1.15     -1.10    0.234485E-001
      1.15     -1.05    0.231101E-001
      1.15     -1.00    0.226975E-001
      1.15     -0.95    0.222093E-001
      1.15     -0.90    0.216484E-001
      1.15     -0.85    0.210233E-001
      1.15     -0.80    0.203501E-001
      1.15     -0.75    0.196532E-001
      1.15     -0.70    0.189655E-001
      1.15     -0.65    0.183271E-001
      1.15     -0.60    0.177824E-001
      1.15     -0.55    0.173746E-001
      1.15     -0.50    0.171403E-001
      1.15     -0.45    0.171038E-001
      1.15     -0.40    0.172723E-001
      1.15     -0.35    0.176355E-001
      1.15     -0.30    0.181667E-001
      1.15     -0.25    0.188277E-001
      1.15     -0.20    0.195746E-001
      1.15     -0.15    0.203635E-001
      1.15     -0.10    0.211552E-001
      1.15     -0.05    0.219180E-001
      1.15      0.00    0.226287E-001
      1.15      0.05    0.232725E-001
      1.15      0.10    0.238417E-001
      1.15      0.15    0.243339E-001
      1.15      0.20    0.247509E-001
      1.15      0.25    0.250968E-001
      1.15      0.30    0.253773E-001
      1.15      0.35    0.255985E-001
      1.15      0.40    0.257667E-001
      1.15      0.45    0.258880E-001
      1.15      0.50    0.259677E-001
      1.15      0.55    0.260111E-001
      1.15      0.60    0.260224E-001
      1.15      0.65    0.260057E-001
      1.15      0.70    0.259645E-001
      1.15      0.75    0.259019E-001
      1.15      0.80    0.258207E-001
      1.15      0.85    0.257236E-001
      1.15      0.90    0.256129E-001
      1.15      0.95    0.254908E-001
      1.15      1.00    0.253594E-001
      1.15      1.05    0.252204E-001
      1.15      1.10    0.250757E-001
      1.15      1.15    0.249268E-001
      1.15      1.20    0.247752E-001
      1.15      1.25    0.246219E-001
      1.15      1.30    0.244681E-001
      1.15      1.35    0.243144E-001
      1.15      1.40    0.241613E-001
      1.15      1.45    0.240090E-001
      1.15      1.50    0.238575E-001
      1.15      1.55    0.237066E-001
      1.15      1.60    0.235558E-001
      1.15      1.65    0.234045E-001
      1.15      1.70    0.232523E-001
      1.15      1.75    0.230982E-001
      1.15      1.80    0.229418E-001
      1.15      1.85    0.227822E-001
      1.15      1.90    0.226188E-001
      1.15      1.95    0.224512E-001
      1.15      2.00    0.222788E-001
      1.15      2.05    0.221011E-001
      1.15      2.10    0.219178E-001
      1.15      2.15    0.217285E-001
      1.15      2.20    0.215327E-001
      1.15      2.25    0.213301E-001
      1.15      2.30    0.211203E-001
      1.15      2.35    0.209029E-001
      1.15      2.40    0.206774E-001
      1.15      2.45    0.204433E-001
      1.15      2.50    0.202001E-001
      1.15      2.55    0.199474E-001
      1.15      2.60    0.196845E-001
      1.15      2.65    0.194109E-001
      1.15      2.70    0.191262E-001
      1.15      2.75    0.188297E-001
      1.15      2.80    0.185212E-001
      1.15      2.85    0.182000E-001
      1.15      2.90    0.178657E-001
      1.15      2.95    0.175180E-001
      1.15      3.00    0.171565E-001
      1.15      3.05    0.167810E-001
      1.15      3.10    0.163910E-001
      1.15      3.15    0.159865E-001
      1.15      3.20    0.155672E-001
      1.15      3.25    0.151331E-001
      1.15      3.30    0.146840E-001
      1.15      3.35    0.142202E-001
      1.15      3.40    0.137417E-001
      1.15      3.45    0.132487E-001
      1.15      3.50    0.127418E-001
      1.15      3.55    0.122216E-001
      1.15      3.60    0.116887E-001
      1.15      3.65    0.111441E-001
      1.15      3.70    0.105893E-001
      1.15      3.75    0.100256E-001
      1.15      3.80    0.945482E-002
      1.15      3.85    0.887917E-002
      1.15      3.90    0.830104E-002
      1.15      3.95    0.772318E-002
      1.15      4.00    0.714858E-002
      1.15      4.05    0.658051E-002
      1.15      4.10    0.602238E-002
      1.15      4.15    0.547772E-002
      1.15      4.20    0.495006E-002
      1.15      4.25    0.444282E-002
      1.15      4.30    0.395923E-002
      1.15      4.35    0.350217E-002
      1.15      4.40    0.307412E-002
      1.15      4.45    0.267703E-002
      1.15      4.50    0.231225E-002
      1.15      4.55    0.198054E-002
      1.15      4.60    0.168200E-002
      1.15      4.65    0.141613E-002
      1.15      4.70    0.118187E-002
      1.15      4.75    0.977678E-003
      1.15      4.80    0.801599E-003
      1.15      4.85    0.651396E-003
      1.15      4.90    0.524640E-003
      1.15      4.95    0.418808E-003
      1.15      5.00    0.331377E-003
      1.15      5.05    0.259902E-003
      1.15      5.10    0.202071E-003
      1.15      5.15    0.155754E-003
      1.15      5.20    0.119028E-003
      1.15      5.25    0.901933E-004
      1.15      5.30    0.677719E-004
      1.15      5.35    0.505023E-004
      1.15      5.40    0.373245E-004
      1.15      5.45    0.273606E-004
      1.15      5.50    0.198943E-004
      1.15      5.55    0.143488E-004
      1.15      5.60    0.102654E-004
      1.15      5.65    0.728438E-005
      1.15      5.70    0.512621E-005
      1.15      5.75    0.357666E-005
      1.15      5.80    0.247313E-005
      1.15      5.85    0.169356E-005
      1.15      5.90    0.114723E-005
      1.15      5.95    0.767415E-006
      1.15      6.00    0.505506E-006
      1.15      6.05    0.326426E-006
      1.15      6.10    0.205118E-006
      1.15      6.15    0.123860E-006
      1.15      6.20    0.702676E-007
      1.15      6.25    0.358169E-007
      1.15      6.30    0.147879E-007
      1.15      6.35    0.353035E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.451681E-007
      1.20     -6.30    0.187259E-006
      1.20     -6.25    0.446072E-006
      1.20     -6.20    0.855736E-006
      1.20     -6.15    0.146732E-005
      1.20     -6.10    0.235289E-005
      1.20     -6.05    0.361106E-005
      1.20     -6.00    0.537415E-005
      1.20     -5.95    0.781705E-005
      1.20     -5.90    0.111680E-004
      1.20     -5.85    0.157212E-004
      1.20     -5.80    0.218512E-004
      1.20     -5.75    0.300297E-004
      1.20     -5.70    0.408424E-004
      1.20     -5.65    0.550076E-004
      1.20     -5.60    0.733943E-004
      1.20     -5.55    0.970386E-004
      1.20     -5.50    0.127157E-003
      1.20     -5.45    0.165156E-003
      1.20     -5.40    0.212632E-003
      1.20     -5.35    0.271362E-003
      1.20     -5.30    0.343291E-003
      1.20     -5.25    0.430490E-003
      1.20     -5.20    0.535120E-003
      1.20     -5.15    0.659363E-003
      1.20     -5.10    0.805354E-003
      1.20     -5.05    0.975097E-003
      1.20     -5.00    0.117037E-002
      1.20     -4.95    0.139265E-002
      1.20     -4.90    0.164299E-002
      1.20     -4.85    0.192198E-002
      1.20     -4.80    0.222967E-002
      1.20     -4.75    0.256552E-002
      1.20     -4.70    0.292840E-002
      1.20     -4.65    0.331656E-002
      1.20     -4.60    0.372772E-002
      1.20     -4.55    0.415906E-002
      1.20     -4.50    0.460734E-002
      1.20     -4.45    0.506891E-002
      1.20     -4.40    0.553985E-002
      1.20     -4.35    0.601600E-002
      1.20     -4.30    0.649304E-002
      1.20     -4.25    0.696652E-002
      1.20     -4.20    0.743192E-002
      1.20     -4.15    0.788464E-002
      1.20     -4.10    0.832001E-002
      1.20     -4.05    0.873327E-002
      1.20     -4.00    0.911952E-002
      1.20     -3.95    0.947374E-002
      1.20     -3.90    0.979076E-002
      1.20     -3.85    0.100652E-001
      1.20     -3.80    0.102917E-001
      1.20     -3.75    0.104647E-001
      1.20     -3.70    0.105790E-001
      1.20     -3.65    0.106299E-001
      1.20     -3.60    0.106137E-001
      1.20     -3.55    0.105282E-001
      1.20     -3.50    0.103736E-001
      1.20     -3.45    0.101534E-001
      1.20     -3.40    0.987537E-002
      1.20     -3.35    0.955244E-002
      1.20     -3.30    0.920318E-002
      1.20     -3.25    0.885195E-002
      1.20     -3.20    0.852806E-002
      1.20     -3.15    0.826409E-002
      1.20     -3.10    0.809312E-002
      1.20     -3.05    0.804536E-002
      1.20     -3.00    0.814452E-002
      1.20     -2.95    0.840472E-002
      1.20     -2.90    0.882853E-002
      1.20     -2.85    0.940672E-002
      1.20     -2.80    0.101197E-001
      1.20     -2.75    0.109402E-001
      1.20     -2.70    0.118369E-001
      1.20     -2.65    0.127777E-001
      1.20     -2.60    0.137331E-001
      1.20     -2.55    0.146777E-001
      1.20     -2.50    0.155915E-001
      1.20     -2.45    0.164603E-001
      1.20     -2.40    0.172747E-001
      1.20     -2.35    0.180300E-001
      1.20     -2.30    0.187248E-001
      1.20     -2.25    0.193601E-001
      1.20     -2.20    0.199386E-001
      1.20     -2.15    0.204640E-001
      1.20     -2.10    0.209406E-001
      1.20     -2.05    0.213724E-001
      1.20     -2.00    0.217637E-001
      1.20     -1.95    0.221180E-001
      1.20     -1.90    0.224388E-001
      1.20     -1.85    0.227287E-001
      1.20     -1.80    0.229900E-001
      1.20     -1.75    0.232245E-001
      1.20     -1.70    0.234333E-001
      1.20     -1.65    0.236170E-001
      1.20     -1.60    0.237759E-001
      1.20     -1.55    0.239094E-001
      1.20     -1.50    0.240165E-001
      1.20     -1.45    0.240956E-001
      1.20     -1.40    0.241445E-001
      1.20     -1.35    0.241605E-001
      1.20     -1.30    0.241400E-001
      1.20     -1.25    0.240791E-001
      1.20     -1.20    0.239736E-001
      1.20     -1.15    0.238189E-001
      1.20     -1.10    0.236106E-001
      1.20     -1.05    0.233452E-001
      1.20     -1.00    0.230204E-001
      1.20     -0.95    0.226362E-001
      1.20     -0.90    0.221962E-001
      1.20     -0.85    0.217084E-001
      1.20     -0.80    0.211864E-001
      1.20     -0.75    0.206498E-001
      1.20     -0.70    0.201246E-001
      1.20     -0.65    0.196412E-001
      1.20     -0.60    0.192326E-001
      1.20     -0.55    0.189308E-001
      1.20     -0.50    0.187623E-001
      1.20     -0.45    0.187446E-001
      1.20     -0.40    0.188831E-001
      1.20     -0.35    0.191704E-001
      1.20     -0.30    0.195876E-001
      1.20     -0.25    0.201069E-001
      1.20     -0.20    0.206960E-001
      1.20     -0.15    0.213221E-001
      1.20     -0.10    0.219550E-001
      1.20     -0.05    0.225697E-001
      1.20      0.00    0.231472E-001
      1.20      0.05    0.236745E-001
      1.20      0.10    0.241440E-001
      1.20      0.15    0.245525E-001
      1.20      0.20    0.249000E-001
      1.20      0.25    0.251889E-001
      1.20      0.30    0.254227E-001
      1.20      0.35    0.256058E-001
      1.20      0.40    0.257427E-001
      1.20      0.45    0.258381E-001
      1.20      0.50    0.258963E-001
      1.20      0.55    0.259212E-001
      1.20      0.60    0.259164E-001
      1.20      0.65    0.258854E-001
      1.20      0.70    0.258311E-001
      1.20      0.75    0.257562E-001
      1.20      0.80    0.256633E-001
      1.20      0.85    0.255549E-001
      1.20      0.90    0.254331E-001
      1.20      0.95    0.253002E-001
      1.20      1.00    0.251582E-001
      1.20      1.05    0.250091E-001
      1.20      1.10    0.248548E-001
      1.20      1.15    0.246971E-001
      1.20      1.20    0.245376E-001
      1.20      1.25    0.243778E-001
      1.20      1.30    0.242188E-001
      1.20      1.35    0.240615E-001
      1.20      1.40    0.239066E-001
      1.20      1.45    0.237544E-001
      1.20      1.50    0.236048E-001
      1.20      1.55    0.234576E-001
      1.20      1.60    0.233123E-001
      1.20      1.65    0.231680E-001
      1.20      1.70    0.230239E-001
      1.20      1.75    0.228789E-001
      1.20      1.80    0.227321E-001
      1.20      1.85    0.225826E-001
      1.20      1.90    0.224292E-001
      1.20      1.95    0.222714E-001
      1.20      2.00    0.221082E-001
      1.20      2.05    0.219390E-001
      1.20      2.10    0.217634E-001
      1.20      2.15    0.215808E-001
      1.20      2.20    0.213908E-001
      1.20      2.25    0.211931E-001
      1.20      2.30    0.209871E-001
      1.20      2.35    0.207726E-001
      1.20      2.40    0.205491E-001
      1.20      2.45    0.203162E-001
      1.20      2.50    0.200736E-001
      1.20      2.55    0.198208E-001
      1.20      2.60    0.195574E-001
      1.20      2.65    0.192828E-001
      1.20      2.70    0.189967E-001
      1.20      2.75    0.186987E-001
      1.20      2.80    0.183883E-001
      1.20      2.85    0.180650E-001
      1.20      2.90    0.177286E-001
      1.20      2.95    0.173787E-001
      1.20      3.00    0.170149E-001
      1.20      3.05    0.166369E-001
      1.20      3.10    0.162446E-001
      1.20      3.15    0.158376E-001
      1.20      3.20    0.154160E-001
      1.20      3.25    0.149795E-001
      1.20      3.30    0.145281E-001
      1.20      3.35    0.140620E-001
      1.20      3.40    0.135814E-001
      1.20      3.45    0.130865E-001
      1.20      3.50    0.125777E-001
      1.20      3.55    0.120558E-001
      1.20      3.60    0.115216E-001
      1.20      3.65    0.109760E-001
      1.20      3.70    0.104205E-001
      1.20      3.75    0.985657E-002
      1.20      3.80    0.928615E-002
      1.20      3.85    0.871141E-002
      1.20      3.90    0.813487E-002
      1.20      3.95    0.755932E-002
      1.20      4.00    0.698783E-002
      1.20      4.05    0.642368E-002
      1.20      4.10    0.587031E-002
      1.20      4.15    0.533126E-002
      1.20      4.20    0.481000E-002
      1.20      4.25    0.430993E-002
      1.20      4.30    0.383417E-002
      1.20      4.35    0.338549E-002
      1.20      4.40    0.296625E-002
      1.20      4.45    0.257823E-002
      1.20      4.50    0.222264E-002
      1.20      4.55    0.190008E-002
      1.20      4.60    0.161049E-002
      1.20      4.65    0.135323E-002
      1.20      4.70    0.112713E-002
      1.20      4.75    0.930536E-003
      1.20      4.80    0.761429E-003
      1.20      4.85    0.617529E-003
      1.20      4.90    0.496386E-003
      1.20      4.95    0.395482E-003
      1.20      5.00    0.312319E-003
      1.20      5.05    0.244488E-003
      1.20      5.10    0.189731E-003
      1.20      5.15    0.145972E-003
      1.20      5.20    0.111350E-003
      1.20      5.25    0.842238E-004
      1.20      5.30    0.631749E-004
      1.20      5.35    0.469953E-004
      1.20      5.40    0.346735E-004
      1.20      5.45    0.253749E-004
      1.20      5.50    0.184202E-004
      1.20      5.55    0.132643E-004
      1.20      5.60    0.947474E-005
      1.20      5.65    0.671303E-005
      1.20      5.70    0.471713E-005
      1.20      5.75    0.328651E-005
      1.20      5.80    0.226936E-005
      1.20      5.85    0.155197E-005
      1.20      5.90    0.105000E-005
      1.20      5.95    0.701555E-006
      1.20      6.00    0.461623E-006
      1.20      6.05    0.297796E-006
      1.20      6.10    0.186964E-006
      1.20      6.15    0.112813E-006
      1.20      6.20    0.639600E-007
      1.20      6.25    0.325857E-007
      1.20      6.30    0.134489E-007
      1.20      6.35    0.321001E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.424292E-007
      1.25     -6.30    0.175916E-006
      1.25     -6.25    0.419097E-006
      1.25     -6.20    0.804115E-006
      1.25     -6.15    0.137909E-005
      1.25     -6.10    0.221200E-005
      1.25     -6.05    0.339591E-005
      1.25     -6.00    0.505585E-005
      1.25     -5.95    0.735724E-005
      1.25     -5.90    0.105162E-004
      1.25     -5.85    0.148117E-004
      1.25     -5.80    0.205996E-004
      1.25     -5.75    0.283282E-004
      1.25     -5.70    0.385555E-004
      1.25     -5.65    0.519673E-004
      1.25     -5.60    0.693947E-004
      1.25     -5.55    0.918307E-004
      1.25     -5.50    0.120444E-003
      1.25     -5.45    0.156591E-003
      1.25     -5.40    0.201812E-003
      1.25     -5.35    0.257834E-003
      1.25     -5.30    0.326547E-003
      1.25     -5.25    0.409979E-003
      1.25     -5.20    0.510252E-003
      1.25     -5.15    0.629526E-003
      1.25     -5.10    0.769929E-003
      1.25     -5.05    0.933477E-003
      1.25     -5.00    0.112199E-002
      1.25     -4.95    0.133699E-002
      1.25     -4.90    0.157962E-002
      1.25     -4.85    0.185059E-002
      1.25     -4.80    0.215006E-002
      1.25     -4.75    0.247765E-002
      1.25     -4.70    0.283236E-002
      1.25     -4.65    0.321264E-002
      1.25     -4.60    0.361635E-002
      1.25     -4.55    0.404085E-002
      1.25     -4.50    0.448304E-002
      1.25     -4.45    0.493943E-002
      1.25     -4.40    0.540623E-002
      1.25     -4.35    0.587942E-002
      1.25     -4.30    0.635482E-002
      1.25     -4.25    0.682811E-002
      1.25     -4.20    0.729495E-002
      1.25     -4.15    0.775091E-002
      1.25     -4.10    0.819154E-002
      1.25     -4.05    0.861234E-002
      1.25     -4.00    0.900879E-002
      1.25     -3.95    0.937627E-002
      1.25     -3.90    0.971013E-002
      1.25     -3.85    0.100056E-001
      1.25     -3.80    0.102581E-001
      1.25     -3.75    0.104630E-001
      1.25     -3.70    0.106159E-001
      1.25     -3.65    0.107133E-001
      1.25     -3.60    0.107524E-001
      1.25     -3.55    0.107319E-001
      1.25     -3.50    0.106527E-001
      1.25     -3.45    0.105185E-001
      1.25     -3.40    0.103366E-001
      1.25     -3.35    0.101184E-001
      1.25     -3.30    0.987972E-002
      1.25     -3.25    0.964105E-002
      1.25     -3.20    0.942647E-002
      1.25     -3.15    0.926237E-002
      1.25     -3.10    0.917528E-002
      1.25     -3.05    0.918926E-002
      1.25     -3.00    0.932311E-002
      1.25     -2.95    0.958810E-002
      1.25     -2.90    0.998647E-002
      1.25     -2.85    0.105113E-001
      1.25     -2.80    0.111473E-001
      1.25     -2.75    0.118734E-001
      1.25     -2.70    0.126645E-001
      1.25     -2.65    0.134952E-001
      1.25     -2.60    0.143411E-001
      1.25     -2.55    0.151812E-001
      1.25     -2.50    0.159985E-001
      1.25     -2.45    0.167805E-001
      1.25     -2.40    0.175186E-001
      1.25     -2.35    0.182079E-001
      1.25     -2.30    0.188465E-001
      1.25     -2.25    0.194345E-001
      1.25     -2.20    0.199736E-001
      1.25     -2.15    0.204665E-001
      1.25     -2.10    0.209164E-001
      1.25     -2.05    0.213265E-001
      1.25     -2.00    0.217003E-001
      1.25     -1.95    0.220407E-001
      1.25     -1.90    0.223506E-001
      1.25     -1.85    0.226322E-001
      1.25     -1.80    0.228877E-001
      1.25     -1.75    0.231184E-001
      1.25     -1.70    0.233256E-001
      1.25     -1.65    0.235098E-001
      1.25     -1.60    0.236712E-001
      1.25     -1.55    0.238096E-001
      1.25     -1.50    0.239242E-001
      1.25     -1.45    0.240138E-001
      1.25     -1.40    0.240767E-001
      1.25     -1.35    0.241108E-001
      1.25     -1.30    0.241134E-001
      1.25     -1.25    0.240815E-001
      1.25     -1.20    0.240120E-001
      1.25     -1.15    0.239017E-001
      1.25     -1.10    0.237474E-001
      1.25     -1.05    0.235470E-001
      1.25     -1.00    0.232994E-001
      1.25     -0.95    0.230057E-001
      1.25     -0.90    0.226693E-001
      1.25     -0.85    0.222975E-001
      1.25     -0.80    0.219015E-001
      1.25     -0.75    0.214970E-001
      1.25     -0.70    0.211039E-001
      1.25     -0.65    0.207452E-001
      1.25     -0.60    0.204452E-001
      1.25     -0.55    0.202272E-001
      1.25     -0.50    0.201104E-001
      1.25     -0.45    0.201073E-001
      1.25     -0.40    0.202219E-001
      1.25     -0.35    0.204492E-001
      1.25     -0.30    0.207756E-001
      1.25     -0.25    0.211814E-001
      1.25     -0.20    0.216431E-001
      1.25     -0.15    0.221362E-001
      1.25     -0.10    0.226379E-001
      1.25     -0.05    0.231288E-001
      1.25      0.00    0.235933E-001
      1.25      0.05    0.240205E-001
      1.25      0.10    0.244032E-001
      1.25      0.15    0.247378E-001
      1.25      0.20    0.250232E-001
      1.25      0.25    0.252603E-001
      1.25      0.30    0.254511E-001
      1.25      0.35    0.255986E-001
      1.25      0.40    0.257060E-001
      1.25      0.45    0.257764E-001
      1.25      0.50    0.258133E-001
      1.25      0.55    0.258197E-001
      1.25      0.60    0.257985E-001
      1.25      0.65    0.257523E-001
      1.25      0.70    0.256838E-001
      1.25      0.75    0.255953E-001
      1.25      0.80    0.254890E-001
      1.25      0.85    0.253673E-001
      1.25      0.90    0.252322E-001
      1.25      0.95    0.250860E-001
      1.25      1.00    0.249308E-001
      1.25      1.05    0.247687E-001
      1.25      1.10    0.246019E-001
      1.25      1.15    0.244324E-001
      1.25      1.20    0.242621E-001
      1.25      1.25    0.240929E-001
      1.25      1.30    0.239261E-001
      1.25      1.35    0.237630E-001
      1.25      1.40    0.236045E-001
      1.25      1.45    0.234511E-001
      1.25      1.50    0.233027E-001
      1.25      1.55    0.231590E-001
      1.25      1.60    0.230194E-001
      1.25      1.65    0.228828E-001
      1.25      1.70    0.227481E-001
      1.25      1.75    0.226139E-001
      1.25      1.80    0.224789E-001
      1.25      1.85    0.223415E-001
      1.25      1.90    0.222006E-001
      1.25      1.95    0.220549E-001
      1.25      2.00    0.219035E-001
      1.25      2.05    0.217455E-001
      1.25      2.10    0.215800E-001
      1.25      2.15    0.214066E-001
      1.25      2.20    0.212246E-001
      1.25      2.25    0.210338E-001
      1.25      2.30    0.208336E-001
      1.25      2.35    0.206239E-001
      1.25      2.40    0.204041E-001
      1.25      2.45    0.201741E-001
      1.25      2.50    0.199334E-001
      1.25      2.55    0.196819E-001
      1.25      2.60    0.194190E-001
      1.25      2.65    0.191444E-001
      1.25      2.70    0.188578E-001
      1.25      2.75    0.185589E-001
      1.25      2.80    0.182472E-001
      1.25      2.85    0.179225E-001
      1.25      2.90    0.175844E-001
      1.25      2.95    0.172325E-001
      1.25      3.00    0.168666E-001
      1.25      3.05    0.164866E-001
      1.25      3.10    0.160920E-001
      1.25      3.15    0.156828E-001
      1.25      3.20    0.152588E-001
      1.25      3.25    0.148200E-001
      1.25      3.30    0.143665E-001
      1.25      3.35    0.138982E-001
      1.25      3.40    0.134154E-001
      1.25      3.45    0.129185E-001
      1.25      3.50    0.124080E-001
      1.25      3.55    0.118845E-001
      1.25      3.60    0.113490E-001
      1.25      3.65    0.108025E-001
      1.25      3.70    0.102464E-001
      1.25      3.75    0.968244E-002
      1.25      3.80    0.911251E-002
      1.25      3.85    0.853891E-002
      1.25      3.90    0.796421E-002
      1.25      3.95    0.739127E-002
      1.25      4.00    0.682320E-002
      1.25      4.05    0.626332E-002
      1.25      4.10    0.571510E-002
      1.25      4.15    0.518205E-002
      1.25      4.20    0.466761E-002
      1.25      4.25    0.417511E-002
      1.25      4.30    0.370756E-002
      1.25      4.35    0.326765E-002
      1.25      4.40    0.285755E-002
      1.25      4.45    0.247892E-002
      1.25      4.50    0.213280E-002
      1.25      4.55    0.181960E-002
      1.25      4.60    0.153915E-002
      1.25      4.65    0.129064E-002
      1.25      4.70    0.107279E-002
      1.25      4.75    0.883858E-003
      1.25      4.80    0.721755E-003
      1.25      4.85    0.584161E-003
      1.25      4.90    0.468615E-003
      1.25      4.95    0.372609E-003
      1.25      5.00    0.293673E-003
      1.25      5.05    0.229443E-003
      1.25      5.10    0.177711E-003
      1.25      5.15    0.136465E-003
      1.25      5.20    0.103902E-003
      1.25      5.25    0.784458E-004
      1.25      5.30    0.587341E-004
      1.25      5.35    0.436137E-004
      1.25      5.40    0.321220E-004
      1.25      5.45    0.234671E-004
      1.25      5.50    0.170065E-004
      1.25      5.55    0.122259E-004
      1.25      5.60    0.871885E-005
      1.25      5.65    0.616767E-005
      1.25      5.70    0.432723E-005
      1.25      5.75    0.301036E-005
      1.25      5.80    0.207568E-005
      1.25      5.85    0.141756E-005
      1.25      5.90    0.957809E-006
      1.25      5.95    0.639172E-006
      1.25      6.00    0.420097E-006
      1.25      6.05    0.270728E-006
      1.25      6.10    0.169814E-006
      1.25      6.15    0.102383E-006
      1.25      6.20    0.580083E-007
      1.25      6.25    0.295380E-007
      1.25      6.30    0.121865E-007
      1.25      6.35    0.290801E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.396970E-007
      1.30     -6.30    0.164599E-006
      1.30     -6.25    0.392183E-006
      1.30     -6.20    0.752601E-006
      1.30     -6.15    0.129103E-005
      1.30     -6.10    0.207133E-005
      1.30     -6.05    0.318103E-005
      1.30     -6.00    0.473781E-005
      1.30     -5.95    0.689757E-005
      1.30     -5.90    0.986426E-005
      1.30     -5.85    0.139015E-004
      1.30     -5.80    0.193459E-004
      1.30     -5.75    0.266225E-004
      1.30     -5.70    0.362613E-004
      1.30     -5.65    0.489145E-004
      1.30     -5.60    0.653745E-004
      1.30     -5.55    0.865904E-004
      1.30     -5.50    0.113682E-003
      1.30     -5.45    0.147952E-003
      1.30     -5.40    0.190886E-003
      1.30     -5.35    0.244153E-003
      1.30     -5.30    0.309590E-003
      1.30     -5.25    0.389175E-003
      1.30     -5.20    0.484990E-003
      1.30     -5.15    0.599167E-003
      1.30     -5.10    0.733821E-003
      1.30     -5.05    0.890980E-003
      1.30     -5.00    0.107249E-002
      1.30     -4.95    0.127994E-002
      1.30     -4.90    0.151455E-002
      1.30     -4.85    0.177713E-002
      1.30     -4.80    0.206799E-002
      1.30     -4.75    0.238687E-002
      1.30     -4.70    0.273296E-002
      1.30     -4.65    0.310487E-002
      1.30     -4.60    0.350063E-002
      1.30     -4.55    0.391777E-002
      1.30     -4.50    0.435336E-002
      1.30     -4.45    0.480407E-002
      1.30     -4.40    0.526627E-002
      1.30     -4.35    0.573606E-002
      1.30     -4.30    0.620942E-002
      1.30     -4.25    0.668217E-002
      1.30     -4.20    0.715013E-002
      1.30     -4.15    0.760904E-002
      1.30     -4.10    0.805467E-002
      1.30     -4.05    0.848279E-002
      1.30     -4.00    0.888917E-002
      1.30     -3.95    0.926961E-002
      1.30     -3.90    0.961990E-002
      1.30     -3.85    0.993591E-002
      1.30     -3.80    0.102136E-001
      1.30     -3.75    0.104491E-001
      1.30     -3.70    0.106391E-001
      1.30     -3.65    0.107806E-001
      1.30     -3.60    0.108718E-001
      1.30     -3.55    0.109121E-001
      1.30     -3.50    0.109028E-001
      1.30     -3.45    0.108477E-001
      1.30     -3.40    0.107533E-001
      1.30     -3.35    0.106295E-001
      1.30     -3.30    0.104899E-001
      1.30     -3.25    0.103513E-001
      1.30     -3.20    0.102332E-001
      1.30     -3.15    0.101569E-001
      1.30     -3.10    0.101433E-001
      1.30     -3.05    0.102114E-001
      1.30     -3.00    0.103759E-001
      1.30     -2.95    0.106458E-001
      1.30     -2.90    0.110230E-001
      1.30     -2.85    0.115024E-001
      1.30     -2.80    0.120724E-001
      1.30     -2.75    0.127166E-001
      1.30     -2.70    0.134157E-001
      1.30     -2.65    0.141492E-001
      1.30     -2.60    0.148978E-001
      1.30     -2.55    0.156442E-001
      1.30     -2.50    0.163741E-001
      1.30     -2.45    0.170767E-001
      1.30     -2.40    0.177443E-001
      1.30     -2.35    0.183720E-001
      1.30     -2.30    0.189576E-001
      1.30     -2.25    0.195006E-001
      1.30     -2.20    0.200019E-001
      1.30     -2.15    0.204633E-001
      1.30     -2.10    0.208871E-001
      1.30     -2.05    0.212758E-001
      1.30     -2.00    0.216322E-001
      1.30     -1.95    0.219586E-001
      1.30     -1.90    0.222574E-001
      1.30     -1.85    0.225306E-001
      1.30     -1.80    0.227799E-001
      1.30     -1.75    0.230067E-001
      1.30     -1.70    0.232119E-001
      1.30     -1.65    0.233962E-001
      1.30     -1.60    0.235598E-001
      1.30     -1.55    0.237026E-001
      1.30     -1.50    0.238242E-001
      1.30     -1.45    0.239236E-001
      1.30     -1.40    0.239995E-001
      1.30     -1.35    0.240504E-001
      1.30     -1.30    0.240742E-001
      1.30     -1.25    0.240689E-001
      1.30     -1.20    0.240320E-001
      1.30     -1.15    0.239613E-001
      1.30     -1.10    0.238548E-001
      1.30     -1.05    0.237112E-001
      1.30     -1.00    0.235304E-001
      1.30     -0.95    0.233136E-001
      1.30     -0.90    0.230643E-001
      1.30     -0.85    0.227887E-001
      1.30     -0.80    0.224960E-001
      1.30     -0.75    0.221983E-001
      1.30     -0.70    0.219108E-001
      1.30     -0.65    0.216507E-001
      1.30     -0.60    0.214359E-001
      1.30     -0.55    0.212832E-001
      1.30     -0.50    0.212063E-001
      1.30     -0.45    0.212144E-001
      1.30     -0.40    0.213104E-001
      1.30     -0.35    0.214909E-001
      1.30     -0.30    0.217463E-001
      1.30     -0.25    0.220627E-001
      1.30     -0.20    0.224231E-001
      1.30     -0.15    0.228095E-001
      1.30     -0.10    0.232049E-001
      1.30     -0.05    0.235940E-001
      1.30      0.00    0.239645E-001
      1.30      0.05    0.243072E-001
      1.30      0.10    0.246157E-001
      1.30      0.15    0.248862E-001
      1.30      0.20    0.251170E-001
      1.30      0.25    0.253079E-001
      1.30      0.30    0.254599E-001
      1.30      0.35    0.255747E-001
      1.30      0.40    0.256543E-001
      1.30      0.45    0.257010E-001
      1.30      0.50    0.257171E-001
      1.30      0.55    0.257051E-001
      1.30      0.60    0.256669E-001
      1.30      0.65    0.256049E-001
      1.30      0.70    0.255210E-001
      1.30      0.75    0.254174E-001
      1.30      0.80    0.252959E-001
      1.30      0.85    0.251587E-001
      1.30      0.90    0.250079E-001
      1.30      0.95    0.248456E-001
      1.30      1.00    0.246740E-001
      1.30      1.05    0.244957E-001
      1.30      1.10    0.243129E-001
      1.30      1.15    0.241280E-001
      1.30      1.20    0.239435E-001
      1.30      1.25    0.237615E-001
      1.30      1.30    0.235840E-001
      1.30      1.35    0.234126E-001
      1.30      1.40    0.232486E-001
      1.30      1.45    0.230925E-001
      1.30      1.50    0.229446E-001
      1.30      1.55    0.228046E-001
      1.30      1.60    0.226715E-001
      1.30      1.65    0.225440E-001
      1.30      1.70    0.224207E-001
      1.30      1.75    0.222996E-001
      1.30      1.80    0.221789E-001
      1.30      1.85    0.220567E-001
      1.30      1.90    0.219313E-001
      1.30      1.95    0.218010E-001
      1.30      2.00    0.216644E-001
      1.30      2.05    0.215204E-001
      1.30      2.10    0.213679E-001
      1.30      2.15    0.212063E-001
      1.30      2.20    0.210349E-001
      1.30      2.25    0.208532E-001
      1.30      2.30    0.206610E-001
      1.30      2.35    0.204578E-001
      1.30      2.40    0.202435E-001
      1.30      2.45    0.200178E-001
      1.30      2.50    0.197805E-001
      1.30      2.55    0.195313E-001
      1.30      2.60    0.192700E-001
      1.30      2.65    0.189963E-001
      1.30      2.70    0.187100E-001
      1.30      2.75    0.184108E-001
      1.30      2.80    0.180985E-001
      1.30      2.85    0.177727E-001
      1.30      2.90    0.174332E-001
      1.30      2.95    0.170798E-001
      1.30      3.00    0.167121E-001
      1.30      3.05    0.163301E-001
      1.30      3.10    0.159335E-001
      1.30      3.15    0.155221E-001
      1.30      3.20    0.150959E-001
      1.30      3.25    0.146549E-001
      1.30      3.30    0.141991E-001
      1.30      3.35    0.137287E-001
      1.30      3.40    0.132439E-001
      1.30      3.45    0.127450E-001
      1.30      3.50    0.122328E-001
      1.30      3.55    0.117078E-001
      1.30      3.60    0.111710E-001
      1.30      3.65    0.106237E-001
      1.30      3.70    0.100672E-001
      1.30      3.75    0.950334E-002
      1.30      3.80    0.893412E-002
      1.30      3.85    0.836189E-002
      1.30      3.90    0.778931E-002
      1.30      3.95    0.721928E-002
      1.30      4.00    0.665498E-002
      1.30      4.05    0.609976E-002
      1.30      4.10    0.555709E-002
      1.30      4.15    0.503044E-002
      1.30      4.20    0.452323E-002
      1.30      4.25    0.403870E-002
      1.30      4.30    0.357977E-002
      1.30      4.35    0.314897E-002
      1.30      4.40    0.274836E-002
      1.30      4.45    0.237941E-002
      1.30      4.50    0.204300E-002
      1.30      4.55    0.173938E-002
      1.30      4.60    0.146822E-002
      1.30      4.65    0.122858E-002
      1.30      4.70    0.101905E-002
      1.30      4.75    0.837811E-003
      1.30      4.80    0.682716E-003
      1.30      4.85    0.551411E-003
      1.30      4.90    0.441426E-003
      1.30      4.95    0.350270E-003
      1.30      5.00    0.275506E-003
      1.30      5.05    0.214817E-003
      1.30      5.10    0.166054E-003
      1.30      5.15    0.127264E-003
      1.30      5.20    0.967106E-004
      1.30      5.25    0.728776E-004
      1.30      5.30    0.544631E-004
      1.30      5.35    0.403679E-004
      1.30      5.40    0.296776E-004
      1.30      5.45    0.216427E-004
      1.30      5.50    0.156570E-004
      1.30      5.55    0.112364E-004
      1.30      5.60    0.799973E-005
      1.30      5.65    0.564967E-005
      1.30      5.70    0.395745E-005
      1.30      5.75    0.274883E-005
      1.30      5.80    0.189252E-005
      1.30      5.85    0.129061E-005
      1.30      5.90    0.870843E-006
      1.30      5.95    0.580391E-006
      1.30      6.00    0.381010E-006
      1.30      6.05    0.245272E-006
      1.30      6.10    0.153698E-006
      1.30      6.15    0.925892E-007
      1.30      6.20    0.524227E-007
      1.30      6.25    0.266790E-007
      1.30      6.30    0.110025E-007
      1.30      6.35    0.262485E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.369912E-007
      1.35     -6.30    0.153391E-006
      1.35     -6.25    0.365523E-006
      1.35     -6.20    0.701566E-006
      1.35     -6.15    0.120377E-005
      1.35     -6.10    0.193189E-005
      1.35     -6.05    0.296793E-005
      1.35     -6.00    0.442227E-005
      1.35     -5.95    0.644129E-005
      1.35     -5.90    0.921672E-005
      1.35     -5.85    0.129968E-004
      1.35     -5.80    0.180989E-004
      1.35     -5.75    0.249247E-004
      1.35     -5.70    0.339755E-004
      1.35     -5.65    0.458699E-004
      1.35     -5.60    0.613610E-004
      1.35     -5.55    0.813529E-004
      1.35     -5.50    0.106916E-003
      1.35     -5.45    0.139296E-003
      1.35     -5.40    0.179923E-003
      1.35     -5.35    0.230407E-003
      1.35     -5.30    0.292526E-003
      1.35     -5.25    0.368206E-003
      1.35     -5.20    0.459485E-003
      1.35     -5.15    0.568461E-003
      1.35     -5.10    0.697235E-003
      1.35     -5.05    0.847837E-003
      1.35     -5.00    0.102214E-002
      1.35     -4.95    0.122179E-002
      1.35     -4.90    0.144809E-002
      1.35     -4.85    0.170195E-002
      1.35     -4.80    0.198381E-002
      1.35     -4.75    0.229357E-002
      1.35     -4.70    0.263058E-002
      1.35     -4.65    0.299361E-002
      1.35     -4.60    0.338090E-002
      1.35     -4.55    0.379016E-002
      1.35     -4.50    0.421861E-002
      1.35     -4.45    0.466311E-002
      1.35     -4.40    0.512017E-002
      1.35     -4.35    0.558607E-002
      1.35     -4.30    0.605690E-002
      1.35     -4.25    0.652866E-002
      1.35     -4.20    0.699730E-002
      1.35     -4.15    0.745874E-002
      1.35     -4.10    0.790895E-002
      1.35     -4.05    0.834395E-002
      1.35     -4.00    0.875977E-002
      1.35     -3.95    0.915258E-002
      1.35     -3.90    0.951858E-002
      1.35     -3.85    0.985412E-002
      1.35     -3.80    0.101557E-001
      1.35     -3.75    0.104203E-001
      1.35     -3.70    0.106449E-001
      1.35     -3.65    0.108275E-001
      1.35     -3.60    0.109668E-001
      1.35     -3.55    0.110628E-001
      1.35     -3.50    0.111170E-001
      1.35     -3.45    0.111329E-001
      1.35     -3.40    0.111165E-001
      1.35     -3.35    0.110763E-001
      1.35     -3.30    0.110235E-001
      1.35     -3.25    0.109720E-001
      1.35     -3.20    0.109375E-001
      1.35     -3.15    0.109367E-001
      1.35     -3.10    0.109862E-001
      1.35     -3.05    0.111008E-001
      1.35     -3.00    0.112920E-001
      1.35     -2.95    0.115668E-001
      1.35     -2.90    0.119269E-001
      1.35     -2.85    0.123686E-001
      1.35     -2.80    0.128832E-001
      1.35     -2.75    0.134583E-001
      1.35     -2.70    0.140787E-001
      1.35     -2.65    0.147287E-001
      1.35     -2.60    0.153928E-001
      1.35     -2.55    0.160570E-001
      1.35     -2.50    0.167096E-001
      1.35     -2.45    0.173411E-001
      1.35     -2.40    0.179449E-001
      1.35     -2.35    0.185164E-001
      1.35     -2.30    0.190532E-001
      1.35     -2.25    0.195544E-001
      1.35     -2.20    0.200201E-001
      1.35     -2.15    0.204516E-001
      1.35     -2.10    0.208504E-001
      1.35     -2.05    0.212184E-001
      1.35     -2.00    0.215578E-001
      1.35     -1.95    0.218704E-001
      1.35     -1.90    0.221583E-001
      1.35     -1.85    0.224230E-001
      1.35     -1.80    0.226660E-001
      1.35     -1.75    0.228885E-001
      1.35     -1.70    0.230915E-001
      1.35     -1.65    0.232755E-001
      1.35     -1.60    0.234409E-001
      1.35     -1.55    0.235876E-001
      1.35     -1.50    0.237154E-001
      1.35     -1.45    0.238237E-001
      1.35     -1.40    0.239115E-001
      1.35     -1.35    0.239776E-001
      1.35     -1.30    0.240206E-001
      1.35     -1.25    0.240390E-001
      1.35     -1.20    0.240311E-001
      1.35     -1.15    0.239953E-001
      1.35     -1.10    0.239305E-001
      1.35     -1.05    0.238358E-001
      1.35     -1.00    0.237116E-001
      1.35     -0.95    0.235594E-001
      1.35     -0.90    0.233823E-001
      1.35     -0.85    0.231853E-001
      1.35     -0.80    0.229759E-001
      1.35     -0.75    0.227634E-001
      1.35     -0.70    0.225593E-001
      1.35     -0.65    0.223763E-001
      1.35     -0.60    0.222275E-001
      1.35     -0.55    0.221251E-001
      1.35     -0.50    0.220789E-001
      1.35     -0.45    0.220954E-001
      1.35     -0.40    0.221771E-001
      1.35     -0.35    0.223215E-001
      1.35     -0.30    0.225222E-001
      1.35     -0.25    0.227691E-001
      1.35     -0.20    0.230500E-001
      1.35     -0.15    0.233520E-001
      1.35     -0.10    0.236621E-001
      1.35     -0.05    0.239688E-001
      1.35      0.00    0.242622E-001
      1.35      0.05    0.245347E-001
      1.35      0.10    0.247806E-001
      1.35      0.15    0.249964E-001
      1.35      0.20    0.251798E-001
      1.35      0.25    0.253300E-001
      1.35      0.30    0.254473E-001
      1.35      0.35    0.255322E-001
      1.35      0.40    0.255861E-001
      1.35      0.45    0.256103E-001
      1.35      0.50    0.256064E-001
      1.35      0.55    0.255759E-001
      1.35      0.60    0.255205E-001
      1.35      0.65    0.254418E-001
      1.35      0.70    0.253413E-001
      1.35      0.75    0.252209E-001
      1.35      0.80    0.250822E-001
      1.35      0.85    0.249270E-001
      1.35      0.90    0.247574E-001
      1.35      0.95    0.245757E-001
      1.35      1.00    0.243843E-001
      1.35      1.05    0.241857E-001
      1.35      1.10    0.239827E-001
      1.35      1.15    0.237784E-001
      1.35      1.20    0.235755E-001
      1.35      1.25    0.233769E-001
      1.35      1.30    0.231852E-001
      1.35      1.35    0.230025E-001
      1.35      1.40    0.228307E-001
      1.35      1.45    0.226706E-001
      1.35      1.50    0.225227E-001
      1.35      1.55    0.223866E-001
      1.35      1.60    0.222613E-001
      1.35      1.65    0.221450E-001
      1.35      1.70    0.220357E-001
      1.35      1.75    0.219309E-001
      1.35      1.80    0.218282E-001
      1.35      1.85    0.217250E-001
      1.35      1.90    0.216189E-001
      1.35      1.95    0.215078E-001
      1.35      2.00    0.213897E-001
      1.35      2.05    0.212632E-001
      1.35      2.10    0.211271E-001
      1.35      2.15    0.209802E-001
      1.35      2.20    0.208221E-001
      1.35      2.25    0.206521E-001
      1.35      2.30    0.204699E-001
      1.35      2.35    0.202753E-001
      1.35      2.40    0.200681E-001
      1.35      2.45    0.198482E-001
      1.35      2.50    0.196155E-001
      1.35      2.55    0.193698E-001
      1.35      2.60    0.191111E-001
      1.35      2.65    0.188391E-001
      1.35      2.70    0.185538E-001
      1.35      2.75    0.182550E-001
      1.35      2.80    0.179424E-001
      1.35      2.85    0.176160E-001
      1.35      2.90    0.172755E-001
      1.35      2.95    0.169207E-001
      1.35      3.00    0.165515E-001
      1.35      3.05    0.161677E-001
      1.35      3.10    0.157691E-001
      1.35      3.15    0.153557E-001
      1.35      3.20    0.149274E-001
      1.35      3.25    0.144842E-001
      1.35      3.30    0.140262E-001
      1.35      3.35    0.135537E-001
      1.35      3.40    0.130668E-001
      1.35      3.45    0.125661E-001
      1.35      3.50    0.120521E-001
      1.35      3.55    0.115257E-001
      1.35      3.60    0.109878E-001
      1.35      3.65    0.104397E-001
      1.35      3.70    0.988302E-002
      1.35      3.75    0.931946E-002
      1.35      3.80    0.875117E-002
      1.35      3.85    0.818059E-002
      1.35      3.90    0.761042E-002
      1.35      3.95    0.704365E-002
      1.35      4.00    0.648349E-002
      1.35      4.05    0.593331E-002
      1.35      4.10    0.539659E-002
      1.35      4.15    0.487677E-002
      1.35      4.20    0.437721E-002
      1.35      4.25    0.390106E-002
      1.35      4.30    0.345112E-002
      1.35      4.35    0.302981E-002
      1.35      4.40    0.263900E-002
      1.35      4.45    0.228000E-002
      1.35      4.50    0.195353E-002
      1.35      4.55    0.165967E-002
      1.35      4.60    0.139793E-002
      1.35      4.65    0.116724E-002
      1.35      4.70    0.966079E-003
      1.35      4.75    0.792545E-003
      1.35      4.80    0.644441E-003
      1.35      4.85    0.519385E-003
      1.35      4.90    0.414906E-003
      1.35      4.95    0.328535E-003
      1.35      5.00    0.257873E-003
      1.35      5.05    0.200656E-003
      1.35      5.10    0.154793E-003
      1.35      5.15    0.118396E-003
      1.35      5.20    0.897943E-004
      1.35      5.25    0.675341E-004
      1.35      5.30    0.503730E-004
      1.35      5.35    0.372658E-004
      1.35      5.40    0.273461E-004
      1.35      5.45    0.199059E-004
      1.35      5.50    0.143746E-004
      1.35      5.55    0.102979E-004
      1.35      5.60    0.731877E-005
      1.35      5.65    0.515997E-005
      1.35      5.70    0.360844E-005
      1.35      5.75    0.250237E-005
      1.35      5.80    0.172015E-005
      1.35      5.85    0.117131E-005
      1.35      5.90    0.789219E-006
      1.35      5.95    0.525286E-006
      1.35      6.00    0.344406E-006
      1.35      6.05    0.221457E-006
      1.35      6.10    0.138634E-006
      1.35      6.15    0.834410E-007
      1.35      6.20    0.472084E-007
      1.35      6.25    0.240114E-007
      1.35      6.30    0.989823E-008
      1.35      6.35    0.236079E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.343303E-007
      1.40     -6.30    0.142368E-006
      1.40     -6.25    0.339300E-006
      1.40     -6.20    0.651355E-006
      1.40     -6.15    0.111789E-005
      1.40     -6.10    0.179462E-005
      1.40     -6.05    0.275807E-005
      1.40     -6.00    0.411136E-005
      1.40     -5.95    0.599144E-005
      1.40     -5.90    0.857792E-005
      1.40     -5.85    0.121036E-004
      1.40     -5.80    0.168669E-004
      1.40     -5.75    0.232457E-004
      1.40     -5.70    0.317130E-004
      1.40     -5.65    0.428533E-004
      1.40     -5.60    0.573799E-004
      1.40     -5.55    0.761515E-004
      1.40     -5.50    0.100187E-003
      1.40     -5.45    0.130677E-003
      1.40     -5.40    0.168991E-003
      1.40     -5.35    0.216679E-003
      1.40     -5.30    0.275457E-003
      1.40     -5.25    0.347197E-003
      1.40     -5.20    0.433884E-003
      1.40     -5.15    0.537583E-003
      1.40     -5.10    0.660373E-003
      1.40     -5.05    0.804282E-003
      1.40     -5.00    0.971210E-003
      1.40     -4.95    0.116284E-002
      1.40     -4.90    0.138057E-002
      1.40     -4.85    0.162540E-002
      1.40     -4.80    0.189790E-002
      1.40     -4.75    0.219813E-002
      1.40     -4.70    0.252560E-002
      1.40     -4.65    0.287928E-002
      1.40     -4.60    0.325758E-002
      1.40     -4.55    0.365839E-002
      1.40     -4.50    0.407915E-002
      1.40     -4.45    0.451686E-002
      1.40     -4.40    0.496821E-002
      1.40     -4.35    0.542964E-002
      1.40     -4.30    0.589739E-002
      1.40     -4.25    0.636761E-002
      1.40     -4.20    0.683638E-002
      1.40     -4.15    0.729981E-002
      1.40     -4.10    0.775404E-002
      1.40     -4.05    0.819530E-002
      1.40     -4.00    0.861988E-002
      1.40     -3.95    0.902424E-002
      1.40     -3.90    0.940495E-002
      1.40     -3.85    0.975877E-002
      1.40     -3.80    0.100827E-001
      1.40     -3.75    0.103741E-001
      1.40     -3.70    0.106307E-001
      1.40     -3.65    0.108509E-001
      1.40     -3.60    0.110339E-001
      1.40     -3.55    0.111800E-001
      1.40     -3.50    0.112908E-001
      1.40     -3.45    0.113696E-001
      1.40     -3.40    0.114216E-001
      1.40     -3.35    0.114541E-001
      1.40     -3.30    0.114762E-001
      1.40     -3.25    0.114993E-001
      1.40     -3.20    0.115358E-001
      1.40     -3.15    0.115991E-001
      1.40     -3.10    0.117020E-001
      1.40     -3.05    0.118560E-001
      1.40     -3.00    0.120701E-001
      1.40     -2.95    0.123498E-001
      1.40     -2.90    0.126965E-001
      1.40     -2.85    0.131076E-001
      1.40     -2.80    0.135767E-001
      1.40     -2.75    0.140943E-001
      1.40     -2.70    0.146490E-001
      1.40     -2.65    0.152285E-001
      1.40     -2.60    0.158206E-001
      1.40     -2.55    0.164141E-001
      1.40     -2.50    0.169994E-001
      1.40     -2.45    0.175686E-001
      1.40     -2.40    0.181158E-001
      1.40     -2.35    0.186370E-001
      1.40     -2.30    0.191296E-001
      1.40     -2.25    0.195925E-001
      1.40     -2.20    0.200254E-001
      1.40     -2.15    0.204290E-001
      1.40     -2.10    0.208042E-001
      1.40     -2.05    0.211526E-001
      1.40     -2.00    0.214757E-001
      1.40     -1.95    0.217750E-001
      1.40     -1.90    0.220520E-001
      1.40     -1.85    0.223082E-001
      1.40     -1.80    0.225449E-001
      1.40     -1.75    0.227630E-001
      1.40     -1.70    0.229635E-001
      1.40     -1.65    0.231468E-001
      1.40     -1.60    0.233134E-001
      1.40     -1.55    0.234634E-001
      1.40     -1.50    0.235967E-001
      1.40     -1.45    0.237128E-001
      1.40     -1.40    0.238112E-001
      1.40     -1.35    0.238909E-001
      1.40     -1.30    0.239511E-001
      1.40     -1.25    0.239904E-001
      1.40     -1.20    0.240079E-001
      1.40     -1.15    0.240024E-001
      1.40     -1.10    0.239732E-001
      1.40     -1.05    0.239201E-001
      1.40     -1.00    0.238435E-001
      1.40     -0.95    0.237448E-001
      1.40     -0.90    0.236267E-001
      1.40     -0.85    0.234933E-001
      1.40     -0.80    0.233505E-001
      1.40     -0.75    0.232053E-001
      1.40     -0.70    0.230665E-001
      1.40     -0.65    0.229433E-001
      1.40     -0.60    0.228453E-001
      1.40     -0.55    0.227813E-001
      1.40     -0.50    0.227585E-001
      1.40     -0.45    0.227816E-001
      1.40     -0.40    0.228524E-001
      1.40     -0.35    0.229694E-001
      1.40     -0.30    0.231280E-001
      1.40     -0.25    0.233214E-001
      1.40     -0.20    0.235407E-001
      1.40     -0.15    0.237765E-001
      1.40     -0.10    0.240191E-001
      1.40     -0.05    0.242597E-001
      1.40      0.00    0.244905E-001
      1.40      0.05    0.247052E-001
      1.40      0.10    0.248990E-001
      1.40      0.15    0.250684E-001
      1.40      0.20    0.252112E-001
      1.40      0.25    0.253260E-001
      1.40      0.30    0.254124E-001
      1.40      0.35    0.254704E-001
      1.40      0.40    0.255005E-001
      1.40      0.45    0.255034E-001
      1.40      0.50    0.254800E-001
      1.40      0.55    0.254312E-001
      1.40      0.60    0.253581E-001
      1.40      0.65    0.252617E-001
      1.40      0.70    0.251433E-001
      1.40      0.75    0.250042E-001
      1.40      0.80    0.248458E-001
      1.40      0.85    0.246698E-001
      1.40      0.90    0.244782E-001
      1.40      0.95    0.242733E-001
      1.40      1.00    0.240575E-001
      1.40      1.05    0.238340E-001
      1.40      1.10    0.236060E-001
      1.40      1.15    0.233771E-001
      1.40      1.20    0.231508E-001
      1.40      1.25    0.229309E-001
      1.40      1.30    0.227207E-001
      1.40      1.35    0.225234E-001
      1.40      1.40    0.223411E-001
      1.40      1.45    0.221755E-001
      1.40      1.50    0.220272E-001
      1.40      1.55    0.218958E-001
      1.40      1.60    0.217800E-001
      1.40      1.65    0.216776E-001
      1.40      1.70    0.215860E-001
      1.40      1.75    0.215018E-001
      1.40      1.80    0.214217E-001
      1.40      1.85    0.213422E-001
      1.40      1.90    0.212603E-001
      1.40      1.95    0.211731E-001
      1.40      2.00    0.210780E-001
      1.40      2.05    0.209732E-001
      1.40      2.10    0.208571E-001
      1.40      2.15    0.207285E-001
      1.40      2.20    0.205866E-001
      1.40      2.25    0.204309E-001
      1.40      2.30    0.202611E-001
      1.40      2.35    0.200771E-001
      1.40      2.40    0.198788E-001
      1.40      2.45    0.196661E-001
      1.40      2.50    0.194392E-001
      1.40      2.55    0.191981E-001
      1.40      2.60    0.189428E-001
      1.40      2.65    0.186734E-001
      1.40      2.70    0.183897E-001
      1.40      2.75    0.180917E-001
      1.40      2.80    0.177794E-001
      1.40      2.85    0.174527E-001
      1.40      2.90    0.171115E-001
      1.40      2.95    0.167556E-001
      1.40      3.00    0.163849E-001
      1.40      3.05    0.159994E-001
      1.40      3.10    0.155990E-001
      1.40      3.15    0.151836E-001
      1.40      3.20    0.147532E-001
      1.40      3.25    0.143079E-001
      1.40      3.30    0.138478E-001
      1.40      3.35    0.133732E-001
      1.40      3.40    0.128843E-001
      1.40      3.45    0.123818E-001
      1.40      3.50    0.118662E-001
      1.40      3.55    0.113384E-001
      1.40      3.60    0.107995E-001
      1.40      3.65    0.102508E-001
      1.40      3.70    0.969404E-002
      1.40      3.75    0.913098E-002
      1.40      3.80    0.856388E-002
      1.40      3.85    0.799522E-002
      1.40      3.90    0.742779E-002
      1.40      3.95    0.686464E-002
      1.40      4.00    0.630901E-002
      1.40      4.05    0.576429E-002
      1.40      4.10    0.523394E-002
      1.40      4.15    0.472138E-002
      1.40      4.20    0.422989E-002
      1.40      4.25    0.376253E-002
      1.40      4.30    0.332197E-002
      1.40      4.35    0.291048E-002
      1.40      4.40    0.252978E-002
      1.40      4.45    0.218099E-002
      1.40      4.50    0.186467E-002
      1.40      4.55    0.158072E-002
      1.40      4.60    0.132850E-002
      1.40      4.65    0.110681E-002
      1.40      4.70    0.914043E-003
      1.40      4.75    0.748202E-003
      1.40      4.80    0.607047E-003
      1.40      4.85    0.488179E-003
      1.40      4.90    0.389133E-003
      1.40      4.95    0.307466E-003
      1.40      5.00    0.240824E-003
      1.40      5.05    0.186996E-003
      1.40      5.10    0.143957E-003
      1.40      5.15    0.109883E-003
      1.40      5.20    0.831696E-004
      1.40      5.25    0.624272E-004
      1.40      5.30    0.464725E-004
      1.40      5.35    0.343137E-004
      1.40      5.40    0.251317E-004
      1.40      5.45    0.182596E-004
      1.40      5.50    0.131613E-004
      1.40      5.55    0.941152E-005
      1.40      5.60    0.667688E-005
      1.40      5.65    0.469916E-005
      1.40      5.70    0.328056E-005
      1.40      5.75    0.227120E-005
      1.40      5.80    0.155872E-005
      1.40      5.85    0.105973E-005
      1.40      5.90    0.712984E-006
      1.40      5.95    0.473883E-006
      1.40      6.00    0.310300E-006
      1.40      6.05    0.199290E-006
      1.40      6.10    0.124625E-006
      1.40      6.15    0.749398E-007
      1.40      6.20    0.423660E-007
      1.40      6.25    0.215352E-007
      1.40      6.30    0.887353E-008
      1.40      6.35    0.211583E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.317309E-007
      1.45     -6.30    0.131599E-006
      1.45     -6.25    0.313677E-006
      1.45     -6.20    0.602284E-006
      1.45     -6.15    0.103394E-005
      1.45     -6.10    0.166037E-005
      1.45     -6.05    0.255274E-005
      1.45     -6.00    0.380702E-005
      1.45     -5.95    0.555084E-005
      1.45     -5.90    0.795181E-005
      1.45     -5.85    0.112276E-004
      1.45     -5.80    0.156575E-004
      1.45     -5.75    0.215960E-004
      1.45     -5.70    0.294877E-004
      1.45     -5.65    0.398830E-004
      1.45     -5.60    0.534555E-004
      1.45     -5.55    0.710178E-004
      1.45     -5.50    0.935369E-004
      1.45     -5.45    0.122147E-003
      1.45     -5.40    0.158156E-003
      1.45     -5.35    0.203050E-003
      1.45     -5.30    0.258484E-003
      1.45     -5.25    0.326267E-003
      1.45     -5.20    0.408334E-003
      1.45     -5.15    0.506706E-003
      1.45     -5.10    0.623437E-003
      1.45     -5.05    0.760549E-003
      1.45     -5.00    0.919957E-003
      1.45     -4.95    0.110339E-002
      1.45     -4.90    0.131231E-002
      1.45     -4.85    0.154784E-002
      1.45     -4.80    0.181065E-002
      1.45     -4.75    0.210096E-002
      1.45     -4.70    0.241846E-002
      1.45     -4.65    0.276230E-002
      1.45     -4.60    0.313108E-002
      1.45     -4.55    0.352289E-002
      1.45     -4.50    0.393536E-002
      1.45     -4.45    0.436567E-002
      1.45     -4.40    0.481070E-002
      1.45     -4.35    0.526704E-002
      1.45     -4.30    0.573108E-002
      1.45     -4.25    0.619912E-002
      1.45     -4.20    0.666739E-002
      1.45     -4.15    0.713216E-002
      1.45     -4.10    0.758972E-002
      1.45     -4.05    0.803648E-002
      1.45     -4.00    0.846899E-002
      1.45     -3.95    0.888391E-002
      1.45     -3.90    0.927814E-002
      1.45     -3.85    0.964876E-002
      1.45     -3.80    0.999318E-002
      1.45     -3.75    0.103091E-001
      1.45     -3.70    0.105947E-001
      1.45     -3.65    0.108488E-001
      1.45     -3.60    0.110709E-001
      1.45     -3.55    0.112615E-001
      1.45     -3.50    0.114222E-001
      1.45     -3.45    0.115559E-001
      1.45     -3.40    0.116670E-001
      1.45     -3.35    0.117618E-001
      1.45     -3.30    0.118477E-001
      1.45     -3.25    0.119339E-001
      1.45     -3.20    0.120303E-001
      1.45     -3.15    0.121472E-001
      1.45     -3.10    0.122948E-001
      1.45     -3.05    0.124819E-001
      1.45     -3.00    0.127155E-001
      1.45     -2.95    0.130000E-001
      1.45     -2.90    0.133365E-001
      1.45     -2.85    0.137232E-001
      1.45     -2.80    0.141555E-001
      1.45     -2.75    0.146262E-001
      1.45     -2.70    0.151268E-001
      1.45     -2.65    0.156477E-001
      1.45     -2.60    0.161795E-001
      1.45     -2.55    0.167131E-001
      1.45     -2.50    0.172409E-001
      1.45     -2.45    0.177563E-001
      1.45     -2.40    0.182542E-001
      1.45     -2.35    0.187310E-001
      1.45     -2.30    0.191843E-001
      1.45     -2.25    0.196127E-001
      1.45     -2.20    0.200157E-001
      1.45     -2.15    0.203936E-001
      1.45     -2.10    0.207471E-001
      1.45     -2.05    0.210770E-001
      1.45     -2.00    0.213846E-001
      1.45     -1.95    0.216710E-001
      1.45     -1.90    0.219376E-001
      1.45     -1.85    0.221855E-001
      1.45     -1.80    0.224157E-001
      1.45     -1.75    0.226293E-001
      1.45     -1.70    0.228269E-001
      1.45     -1.65    0.230092E-001
      1.45     -1.60    0.231765E-001
      1.45     -1.55    0.233291E-001
      1.45     -1.50    0.234670E-001
      1.45     -1.45    0.235899E-001
      1.45     -1.40    0.236975E-001
      1.45     -1.35    0.237892E-001
      1.45     -1.30    0.238642E-001
      1.45     -1.25    0.239218E-001
      1.45     -1.20    0.239612E-001
      1.45     -1.15    0.239817E-001
      1.45     -1.10    0.239829E-001
      1.45     -1.05    0.239646E-001
      1.45     -1.00    0.239275E-001
      1.45     -0.95    0.238727E-001
      1.45     -0.90    0.238025E-001
      1.45     -0.85    0.237203E-001
      1.45     -0.80    0.236303E-001
      1.45     -0.75    0.235381E-001
      1.45     -0.70    0.234500E-001
      1.45     -0.65    0.233730E-001
      1.45     -0.60    0.233141E-001
      1.45     -0.55    0.232795E-001
      1.45     -0.50    0.232746E-001
      1.45     -0.45    0.233028E-001
      1.45     -0.40    0.233654E-001
      1.45     -0.35    0.234617E-001
      1.45     -0.30    0.235885E-001
      1.45     -0.25    0.237409E-001
      1.45     -0.20    0.239127E-001
      1.45     -0.15    0.240969E-001
      1.45     -0.10    0.242864E-001
      1.45     -0.05    0.244744E-001
      1.45      0.00    0.246549E-001
      1.45      0.05    0.248225E-001
      1.45      0.10    0.249732E-001
      1.45      0.15    0.251037E-001
      1.45      0.20    0.252118E-001
      1.45      0.25    0.252958E-001
      1.45      0.30    0.253550E-001
      1.45      0.35    0.253887E-001
      1.45      0.40    0.253969E-001
      1.45      0.45    0.253797E-001
      1.45      0.50    0.253373E-001
      1.45      0.55    0.252702E-001
      1.45      0.60    0.251788E-001
      1.45      0.65    0.250638E-001
      1.45      0.70    0.249259E-001
      1.45      0.75    0.247659E-001
      1.45      0.80    0.245852E-001
      1.45      0.85    0.243851E-001
      1.45      0.90    0.241675E-001
      1.45      0.95    0.239347E-001
      1.45      1.00    0.236897E-001
      1.45      1.05    0.234357E-001
      1.45      1.10    0.231767E-001
      1.45      1.15    0.229170E-001
      1.45      1.20    0.226613E-001
      1.45      1.25    0.224143E-001
      1.45      1.30    0.221805E-001
      1.45      1.35    0.219641E-001
      1.45      1.40    0.217683E-001
      1.45      1.45    0.215954E-001
      1.45      1.50    0.214463E-001
      1.45      1.55    0.213208E-001
      1.45      1.60    0.212171E-001
      1.45      1.65    0.211324E-001
      1.45      1.70    0.210631E-001
      1.45      1.75    0.210049E-001
      1.45      1.80    0.209532E-001
      1.45      1.85    0.209036E-001
      1.45      1.90    0.208518E-001
      1.45      1.95    0.207942E-001
      1.45      2.00    0.207275E-001
      1.45      2.05    0.206492E-001
      1.45      2.10    0.205575E-001
      1.45      2.15    0.204510E-001
      1.45      2.20    0.203287E-001
      1.45      2.25    0.201902E-001
      1.45      2.30    0.200353E-001
      1.45      2.35    0.198639E-001
      1.45      2.40    0.196762E-001
      1.45      2.45    0.194723E-001
      1.45      2.50    0.192525E-001
      1.45      2.55    0.190169E-001
      1.45      2.60    0.187659E-001
      1.45      2.65    0.184996E-001
      1.45      2.70    0.182181E-001
      1.45      2.75    0.179215E-001
      1.45      2.80    0.176098E-001
      1.45      2.85    0.172831E-001
      1.45      2.90    0.169413E-001
      1.45      2.95    0.165845E-001
      1.45      3.00    0.162126E-001
      1.45      3.05    0.158255E-001
      1.45      3.10    0.154233E-001
      1.45      3.15    0.150060E-001
      1.45      3.20    0.145736E-001
      1.45      3.25    0.141262E-001
      1.45      3.30    0.136640E-001
      1.45      3.35    0.131873E-001
      1.45      3.40    0.126965E-001
      1.45      3.45    0.121921E-001
      1.45      3.50    0.116749E-001
      1.45      3.55    0.111459E-001
      1.45      3.60    0.106061E-001
      1.45      3.65    0.100571E-001
      1.45      3.70    0.950040E-002
      1.45      3.75    0.893809E-002
      1.45      3.80    0.837244E-002
      1.45      3.85    0.780603E-002
      1.45      3.90    0.724170E-002
      1.45      3.95    0.668254E-002
      1.45      4.00    0.613185E-002
      1.45      4.05    0.559302E-002
      1.45      4.10    0.506948E-002
      1.45      4.15    0.456461E-002
      1.45      4.20    0.408162E-002
      1.45      4.25    0.362345E-002
      1.45      4.30    0.319265E-002
      1.45      4.35    0.279132E-002
      1.45      4.40    0.242100E-002
      1.45      4.45    0.208266E-002
      1.45      4.50    0.177666E-002
      1.45      4.55    0.150275E-002
      1.45      4.60    0.126013E-002
      1.45      4.65    0.104748E-002
      1.45      4.70    0.863094E-003
      1.45      4.75    0.704906E-003
      1.45      4.80    0.570638E-003
      1.45      4.85    0.457877E-003
      1.45      4.90    0.364174E-003
      1.45      4.95    0.287116E-003
      1.45      5.00    0.224398E-003
      1.45      5.05    0.173870E-003
      1.45      5.10    0.133569E-003
      1.45      5.15    0.101741E-003
      1.45      5.20    0.768490E-004
      1.45      5.25    0.575658E-004
      1.45      5.30    0.427676E-004
      1.45      5.35    0.315157E-004
      1.45      5.40    0.230374E-004
      1.45      5.45    0.167057E-004
      1.45      5.50    0.120184E-004
      1.45      5.55    0.857817E-005
      1.45      5.60    0.607448E-005
      1.45      5.65    0.426747E-005
      1.45      5.70    0.297392E-005
      1.45      5.75    0.205536E-005
      1.45      5.80    0.140823E-005
      1.45      5.85    0.955881E-006
      1.45      5.90    0.642122E-006
      1.45      5.95    0.426165E-006
      1.45      6.00    0.278676E-006
      1.45      6.05    0.178758E-006
      1.45      6.10    0.111661E-006
      1.45      6.15    0.670796E-007
      1.45      6.20    0.378916E-007
      1.45      6.25    0.192485E-007
      1.45      6.30    0.792758E-008
      1.45      6.35    0.188973E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.292082E-007
      1.50     -6.30    0.121146E-006
      1.50     -6.25    0.288803E-006
      1.50     -6.20    0.554636E-006
      1.50     -6.15    0.952390E-006
      1.50     -6.10    0.152993E-005
      1.50     -6.05    0.235314E-005
      1.50     -6.00    0.351100E-005
      1.50     -5.95    0.512201E-005
      1.50     -5.90    0.734201E-005
      1.50     -5.85    0.103737E-004
      1.50     -5.80    0.144776E-004
      1.50     -5.75    0.199851E-004
      1.50     -5.70    0.273123E-004
      1.50     -5.65    0.369762E-004
      1.50     -5.60    0.496103E-004
      1.50     -5.55    0.659811E-004
      1.50     -5.50    0.870035E-004
      1.50     -5.45    0.113754E-003
      1.50     -5.40    0.147478E-003
      1.50     -5.35    0.189597E-003
      1.50     -5.30    0.241700E-003
      1.50     -5.25    0.305533E-003
      1.50     -5.20    0.382974E-003
      1.50     -5.15    0.475997E-003
      1.50     -5.10    0.586625E-003
      1.50     -5.05    0.716866E-003
      1.50     -5.00    0.868647E-003
      1.50     -4.95    0.104374E-002
      1.50     -4.90    0.124366E-002
      1.50     -4.85    0.146962E-002
      1.50     -4.80    0.172244E-002
      1.50     -4.75    0.200248E-002
      1.50     -4.70    0.230959E-002
      1.50     -4.65    0.264312E-002
      1.50     -4.60    0.300186E-002
      1.50     -4.55    0.338411E-002
      1.50     -4.50    0.378768E-002
      1.50     -4.45    0.420997E-002
      1.50     -4.40    0.464801E-002
      1.50     -4.35    0.509858E-002
      1.50     -4.30    0.555822E-002
      1.50     -4.25    0.602338E-002
      1.50     -4.20    0.649044E-002
      1.50     -4.15    0.695579E-002
      1.50     -4.10    0.741589E-002
      1.50     -4.05    0.786730E-002
      1.50     -4.00    0.830675E-002
      1.50     -3.95    0.873113E-002
      1.50     -3.90    0.913755E-002
      1.50     -3.85    0.952338E-002
      1.50     -3.80    0.988630E-002
      1.50     -3.75    0.102243E-001
      1.50     -3.70    0.105360E-001
      1.50     -3.65    0.108203E-001
      1.50     -3.60    0.110770E-001
      1.50     -3.55    0.113066E-001
      1.50     -3.50    0.115106E-001
      1.50     -3.45    0.116917E-001
      1.50     -3.40    0.118535E-001
      1.50     -3.35    0.120012E-001
      1.50     -3.30    0.121410E-001
      1.50     -3.25    0.122801E-001
      1.50     -3.20    0.124264E-001
      1.50     -3.15    0.125879E-001
      1.50     -3.10    0.127727E-001
      1.50     -3.05    0.129875E-001
      1.50     -3.00    0.132377E-001
      1.50     -2.95    0.135267E-001
      1.50     -2.90    0.138557E-001
      1.50     -2.85    0.142234E-001
      1.50     -2.80    0.146264E-001
      1.50     -2.75    0.150595E-001
      1.50     -2.70    0.155161E-001
      1.50     -2.65    0.159890E-001
      1.50     -2.60    0.164708E-001
      1.50     -2.55    0.169545E-001
      1.50     -2.50    0.174338E-001
      1.50     -2.45    0.179033E-001
      1.50     -2.40    0.183587E-001
      1.50     -2.35    0.187969E-001
      1.50     -2.30    0.192155E-001
      1.50     -2.25    0.196133E-001
      1.50     -2.20    0.199895E-001
      1.50     -2.15    0.203441E-001
      1.50     -2.10    0.206775E-001
      1.50     -2.05    0.209903E-001
      1.50     -2.00    0.212833E-001
      1.50     -1.95    0.215576E-001
      1.50     -1.90    0.218141E-001
      1.50     -1.85    0.220537E-001
      1.50     -1.80    0.222775E-001
      1.50     -1.75    0.224863E-001
      1.50     -1.70    0.226808E-001
      1.50     -1.65    0.228616E-001
      1.50     -1.60    0.230290E-001
      1.50     -1.55    0.231835E-001
      1.50     -1.50    0.233251E-001
      1.50     -1.45    0.234537E-001
      1.50     -1.40    0.235691E-001
      1.50     -1.35    0.236710E-001
      1.50     -1.30    0.237588E-001
      1.50     -1.25    0.238321E-001
      1.50     -1.20    0.238902E-001
      1.50     -1.15    0.239328E-001
      1.50     -1.10    0.239595E-001
      1.50     -1.05    0.239703E-001
      1.50     -1.00    0.239657E-001
      1.50     -0.95    0.239469E-001
      1.50     -0.90    0.239155E-001
      1.50     -0.85    0.238740E-001
      1.50     -0.80    0.238259E-001
      1.50     -0.75    0.237752E-001
      1.50     -0.70    0.237267E-001
      1.50     -0.65    0.236855E-001
      1.50     -0.60    0.236565E-001
      1.50     -0.55    0.236446E-001
      1.50     -0.50    0.236534E-001
      1.50     -0.45    0.236857E-001
      1.50     -0.40    0.237425E-001
      1.50     -0.35    0.238233E-001
      1.50     -0.30    0.239261E-001
      1.50     -0.25    0.240474E-001
      1.50     -0.20    0.241828E-001
      1.50     -0.15    0.243271E-001
      1.50     -0.10    0.244751E-001
      1.50     -0.05    0.246216E-001
      1.50      0.00    0.247616E-001
      1.50      0.05    0.248910E-001
      1.50      0.10    0.250062E-001
      1.50      0.15    0.251043E-001
      1.50      0.20    0.251829E-001
      1.50      0.25    0.252405E-001
      1.50      0.30    0.252756E-001
      1.50      0.35    0.252874E-001
      1.50      0.40    0.252754E-001
      1.50      0.45    0.252390E-001
      1.50      0.50    0.251782E-001
      1.50      0.55    0.250926E-001
      1.50      0.60    0.249822E-001
      1.50      0.65    0.248473E-001
      1.50      0.70    0.246880E-001
      1.50      0.75    0.245049E-001
      1.50      0.80    0.242987E-001
      1.50      0.85    0.240707E-001
      1.50      0.90    0.238226E-001
      1.50      0.95    0.235568E-001
      1.50      1.00    0.232764E-001
      1.50      1.05    0.229853E-001
      1.50      1.10    0.226882E-001
      1.50      1.15    0.223904E-001
      1.50      1.20    0.220978E-001
      1.50      1.25    0.218166E-001
      1.50      1.30    0.215529E-001
      1.50      1.35    0.213122E-001
      1.50      1.40    0.210991E-001
      1.50      1.45    0.209168E-001
      1.50      1.50    0.207667E-001
      1.50      1.55    0.206487E-001
      1.50      1.60    0.205604E-001
      1.50      1.65    0.204983E-001
      1.50      1.70    0.204574E-001
      1.50      1.75    0.204321E-001
      1.50      1.80    0.204162E-001
      1.50      1.85    0.204038E-001
      1.50      1.90    0.203894E-001
      1.50      1.95    0.203682E-001
      1.50      2.00    0.203361E-001
      1.50      2.05    0.202901E-001
      1.50      2.10    0.202278E-001
      1.50      2.15    0.201476E-001
      1.50      2.20    0.200487E-001
      1.50      2.25    0.199305E-001
      1.50      2.30    0.197930E-001
      1.50      2.35    0.196364E-001
      1.50      2.40    0.194611E-001
      1.50      2.45    0.192674E-001
      1.50      2.50    0.190558E-001
      1.50      2.55    0.188269E-001
      1.50      2.60    0.185809E-001
      1.50      2.65    0.183184E-001
      1.50      2.70    0.180395E-001
      1.50      2.75    0.177446E-001
      1.50      2.80    0.174338E-001
      1.50      2.85    0.171074E-001
      1.50      2.90    0.167653E-001
      1.50      2.95    0.164077E-001
      1.50      3.00    0.160346E-001
      1.50      3.05    0.156461E-001
      1.50      3.10    0.152422E-001
      1.50      3.15    0.148229E-001
      1.50      3.20    0.143885E-001
      1.50      3.25    0.139390E-001
      1.50      3.30    0.134747E-001
      1.50      3.35    0.129960E-001
      1.50      3.40    0.125033E-001
      1.50      3.45    0.119972E-001
      1.50      3.50    0.114786E-001
      1.50      3.55    0.109484E-001
      1.50      3.60    0.104079E-001
      1.50      3.65    0.985860E-002
      1.50      3.70    0.930227E-002
      1.50      3.75    0.874097E-002
      1.50      3.80    0.817708E-002
      1.50      3.85    0.761324E-002
      1.50      3.90    0.705238E-002
      1.50      3.95    0.649764E-002
      1.50      4.00    0.595231E-002
      1.50      4.05    0.541980E-002
      1.50      4.10    0.490353E-002
      1.50      4.15    0.440680E-002
      1.50      4.20    0.393274E-002
      1.50      4.25    0.348416E-002
      1.50      4.30    0.306348E-002
      1.50      4.35    0.267262E-002
      1.50      4.40    0.231296E-002
      1.50      4.45    0.198527E-002
      1.50      4.50    0.168975E-002
      1.50      4.55    0.142598E-002
      1.50      4.60    0.119300E-002
      1.50      4.65    0.989405E-003
      1.50      4.70    0.813365E-003
      1.50      4.75    0.662769E-003
      1.50      4.80    0.535303E-003
      1.50      4.85    0.428552E-003
      1.50      4.90    0.340085E-003
      1.50      4.95    0.267529E-003
      1.50      5.00    0.208630E-003
      1.50      5.05    0.161301E-003
      1.50      5.10    0.123648E-003
      1.50      5.15    0.939845E-004
      1.50      5.20    0.708412E-004
      1.50      5.25    0.529558E-004
      1.50      5.30    0.392623E-004
      1.50      5.35    0.288742E-004
      1.50      5.40    0.210644E-004
      1.50      5.45    0.152450E-004
      1.50      5.50    0.109462E-004
      1.50      5.55    0.779792E-005
      1.50      5.60    0.551153E-005
      1.50      5.65    0.386481E-005
      1.50      5.70    0.268842E-005
      1.50      5.75    0.185474E-005
      1.50      5.80    0.126858E-005
      1.50      5.85    0.859656E-006
      1.50      5.90    0.576562E-006
      1.50      5.95    0.382077E-006
      1.50      6.00    0.249495E-006
      1.50      6.05    0.159832E-006
      1.50      6.10    0.997236E-007
      1.50      6.15    0.598477E-007
      1.50      6.20    0.337778E-007
      1.50      6.25    0.171472E-007
      1.50      6.30    0.705868E-008
      1.50      6.35    0.168211E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.267751E-007
      1.55     -6.30    0.111064E-006
      1.55     -6.25    0.264806E-006
      1.55     -6.20    0.508656E-006
      1.55     -6.15    0.873676E-006
      1.55     -6.10    0.140396E-005
      1.55     -6.05    0.216029E-005
      1.55     -6.00    0.322484E-005
      1.55     -5.95    0.470719E-005
      1.55     -5.90    0.675170E-005
      1.55     -5.85    0.954638E-005
      1.55     -5.80    0.133334E-004
      1.55     -5.75    0.184213E-004
      1.55     -5.70    0.251985E-004
      1.55     -5.65    0.341483E-004
      1.55     -5.60    0.458646E-004
      1.55     -5.55    0.610682E-004
      1.55     -5.50    0.806216E-004
      1.55     -5.45    0.105543E-003
      1.55     -5.40    0.137015E-003
      1.55     -5.35    0.176392E-003
      1.55     -5.30    0.225195E-003
      1.55     -5.25    0.285104E-003
      1.55     -5.20    0.357937E-003
      1.55     -5.15    0.445617E-003
      1.55     -5.10    0.550126E-003
      1.55     -5.05    0.673457E-003
      1.55     -5.00    0.817539E-003
      1.55     -4.95    0.984170E-003
      1.55     -4.90    0.117494E-002
      1.55     -4.85    0.139113E-002
      1.55     -4.80    0.163369E-002
      1.55     -4.75    0.190313E-002
      1.55     -4.70    0.219946E-002
      1.55     -4.65    0.252222E-002
      1.55     -4.60    0.287041E-002
      1.55     -4.55    0.324253E-002
      1.55     -4.50    0.363659E-002
      1.55     -4.45    0.405020E-002
      1.55     -4.40    0.448057E-002
      1.55     -4.35    0.492466E-002
      1.55     -4.30    0.537916E-002
      1.55     -4.25    0.584068E-002
      1.55     -4.20    0.630573E-002
      1.55     -4.15    0.677084E-002
      1.55     -4.10    0.723260E-002
      1.55     -4.05    0.768771E-002
      1.55     -4.00    0.813305E-002
      1.55     -3.95    0.856568E-002
      1.55     -3.90    0.898288E-002
      1.55     -3.85    0.938225E-002
      1.55     -3.80    0.976166E-002
      1.55     -3.75    0.101194E-001
      1.55     -3.70    0.104541E-001
      1.55     -3.65    0.107650E-001
      1.55     -3.60    0.110520E-001
      1.55     -3.55    0.113156E-001
      1.55     -3.50    0.115570E-001
      1.55     -3.45    0.117786E-001
      1.55     -3.40    0.119835E-001
      1.55     -3.35    0.121760E-001
      1.55     -3.30    0.123609E-001
      1.55     -3.25    0.125440E-001
      1.55     -3.20    0.127317E-001
      1.55     -3.15    0.129303E-001
      1.55     -3.10    0.131458E-001
      1.55     -3.05    0.133836E-001
      1.55     -3.00    0.136480E-001
      1.55     -2.95    0.139415E-001
      1.55     -2.90    0.142653E-001
      1.55     -2.85    0.146184E-001
      1.55     -2.80    0.149985E-001
      1.55     -2.75    0.154016E-001
      1.55     -2.70    0.158229E-001
      1.55     -2.65    0.162568E-001
      1.55     -2.60    0.166978E-001
      1.55     -2.55    0.171402E-001
      1.55     -2.50    0.175790E-001
      1.55     -2.45    0.180098E-001
      1.55     -2.40    0.184291E-001
      1.55     -2.35    0.188340E-001
      1.55     -2.30    0.192225E-001
      1.55     -2.25    0.195933E-001
      1.55     -2.20    0.199457E-001
      1.55     -2.15    0.202794E-001
      1.55     -2.10    0.205945E-001
      1.55     -2.05    0.208914E-001
      1.55     -2.00    0.211709E-001
      1.55     -1.95    0.214336E-001
      1.55     -1.90    0.216803E-001
      1.55     -1.85    0.219120E-001
      1.55     -1.80    0.221293E-001
      1.55     -1.75    0.223331E-001
      1.55     -1.70    0.225241E-001
      1.55     -1.65    0.227028E-001
      1.55     -1.60    0.228698E-001
      1.55     -1.55    0.230254E-001
      1.55     -1.50    0.231697E-001
      1.55     -1.45    0.233029E-001
      1.55     -1.40    0.234248E-001
      1.55     -1.35    0.235353E-001
      1.55     -1.30    0.236339E-001
      1.55     -1.25    0.237204E-001
      1.55     -1.20    0.237944E-001
      1.55     -1.15    0.238555E-001
      1.55     -1.10    0.239035E-001
      1.55     -1.05    0.239384E-001
      1.55     -1.00    0.239607E-001
      1.55     -0.95    0.239711E-001
      1.55     -0.90    0.239709E-001
      1.55     -0.85    0.239622E-001
      1.55     -0.80    0.239472E-001
      1.55     -0.75    0.239292E-001
      1.55     -0.70    0.239116E-001
      1.55     -0.65    0.238982E-001
      1.55     -0.60    0.238925E-001
      1.55     -0.55    0.238982E-001
      1.55     -0.50    0.239179E-001
      1.55     -0.45    0.239537E-001
      1.55     -0.40    0.240064E-001
      1.55     -0.35    0.240759E-001
      1.55     -0.30    0.241608E-001
      1.55     -0.25    0.242586E-001
      1.55     -0.20    0.243662E-001
      1.55     -0.15    0.244799E-001
      1.55     -0.10    0.245955E-001
      1.55     -0.05    0.247093E-001
      1.55      0.00    0.248171E-001
      1.55      0.05    0.249157E-001
      1.55      0.10    0.250018E-001
      1.55      0.15    0.250728E-001
      1.55      0.20    0.251265E-001
      1.55      0.25    0.251611E-001
      1.55      0.30    0.251750E-001
      1.55      0.35    0.251670E-001
      1.55      0.40    0.251362E-001
      1.55      0.45    0.250816E-001
      1.55      0.50    0.250025E-001
      1.55      0.55    0.248982E-001
      1.55      0.60    0.247681E-001
      1.55      0.65    0.246119E-001
      1.55      0.70    0.244293E-001
      1.55      0.75    0.242203E-001
      1.55      0.80    0.239852E-001
      1.55      0.85    0.237250E-001
      1.55      0.90    0.234413E-001
      1.55      0.95    0.231364E-001
      1.55      1.00    0.228137E-001
      1.55      1.05    0.224776E-001
      1.55      1.10    0.221338E-001
      1.55      1.15    0.217890E-001
      1.55      1.20    0.214505E-001
      1.55      1.25    0.211266E-001
      1.55      1.30    0.208252E-001
      1.55      1.35    0.205538E-001
      1.55      1.40    0.203188E-001
      1.55      1.45    0.201246E-001
      1.55      1.50    0.199734E-001
      1.55      1.55    0.198650E-001
      1.55      1.60    0.197966E-001
      1.55      1.65    0.197633E-001
      1.55      1.70    0.197585E-001
      1.55      1.75    0.197746E-001
      1.55      1.80    0.198035E-001
      1.55      1.85    0.198374E-001
      1.55      1.90    0.198691E-001
      1.55      1.95    0.198925E-001
      1.55      2.00    0.199024E-001
      1.55      2.05    0.198950E-001
      1.55      2.10    0.198677E-001
      1.55      2.15    0.198187E-001
      1.55      2.20    0.197471E-001
      1.55      2.25    0.196525E-001
      1.55      2.30    0.195352E-001
      1.55      2.35    0.193956E-001
      1.55      2.40    0.192344E-001
      1.55      2.45    0.190523E-001
      1.55      2.50    0.188501E-001
      1.55      2.55    0.186286E-001
      1.55      2.60    0.183884E-001
      1.55      2.65    0.181301E-001
      1.55      2.70    0.178544E-001
      1.55      2.75    0.175615E-001
      1.55      2.80    0.172519E-001
      1.55      2.85    0.169259E-001
      1.55      2.90    0.165836E-001
      1.55      2.95    0.162253E-001
      1.55      3.00    0.158511E-001
      1.55      3.05    0.154611E-001
      1.55      3.10    0.150555E-001
      1.55      3.15    0.146344E-001
      1.55      3.20    0.141980E-001
      1.55      3.25    0.137464E-001
      1.55      3.30    0.132801E-001
      1.55      3.35    0.127994E-001
      1.55      3.40    0.123048E-001
      1.55      3.45    0.117971E-001
      1.55      3.50    0.112771E-001
      1.55      3.55    0.107459E-001
      1.55      3.60    0.102049E-001
      1.55      3.65    0.965555E-002
      1.55      3.70    0.909980E-002
      1.55      3.75    0.853980E-002
      1.55      3.80    0.797799E-002
      1.55      3.85    0.741711E-002
      1.55      3.90    0.686011E-002
      1.55      3.95    0.631020E-002
      1.55      4.00    0.577069E-002
      1.55      4.05    0.524497E-002
      1.55      4.10    0.473642E-002
      1.55      4.15    0.424829E-002
      1.55      4.20    0.378358E-002
      1.55      4.25    0.334499E-002
      1.55      4.30    0.293477E-002
      1.55      4.35    0.255468E-002
      1.55      4.40    0.220592E-002
      1.55      4.45    0.188908E-002
      1.55      4.50    0.160416E-002
      1.55      4.55    0.135060E-002
      1.55      4.60    0.112730E-002
      1.55      4.65    0.932724E-003
      1.55      4.70    0.764976E-003
      1.55      4.75    0.621887E-003
      1.55      4.80    0.501121E-003
      1.55      4.85    0.400265E-003
      1.55      4.90    0.316914E-003
      1.55      4.95    0.248739E-003
      1.55      5.00    0.193545E-003
      1.55      5.05    0.149308E-003
      1.55      5.10    0.114205E-003
      1.55      5.15    0.866202E-004
      1.55      5.20    0.651516E-004
      1.55      5.25    0.486003E-004
      1.55      5.30    0.359582E-004
      1.55      5.35    0.263900E-004
      1.55      5.40    0.192131E-004
      1.55      5.45    0.138772E-004
      1.55      5.50    0.994437E-005
      1.55      5.55    0.707035E-005
      1.55      5.60    0.498764E-005
      1.55      5.65    0.349079E-005
      1.55      5.70    0.242371E-005
      1.55      5.75    0.166907E-005
      1.55      5.80    0.113956E-005
      1.55      5.85    0.770898E-006
      1.55      5.90    0.516182E-006
      1.55      5.95    0.341529E-006
      1.55      6.00    0.222691E-006
      1.55      6.05    0.142470E-006
      1.55      6.10    0.887833E-007
      1.55      6.15    0.532258E-007
      1.55      6.20    0.300138E-007
      1.55      6.25    0.152256E-007
      1.55      6.30    0.626446E-008
      1.55      6.35    0.149237E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.244427E-007
      1.60     -6.30    0.101398E-006
      1.60     -6.25    0.241796E-006
      1.60     -6.20    0.464556E-006
      1.60     -6.15    0.798154E-006
      1.60     -6.10    0.128306E-005
      1.60     -6.05    0.197510E-005
      1.60     -6.00    0.294988E-005
      1.60     -5.95    0.430834E-005
      1.60     -5.90    0.618366E-005
      1.60     -5.85    0.874962E-005
      1.60     -5.80    0.122304E-004
      1.60     -5.75    0.169123E-004
      1.60     -5.70    0.231564E-004
      1.60     -5.65    0.314129E-004
      1.60     -5.60    0.422369E-004
      1.60     -5.55    0.563033E-004
      1.60     -5.50    0.744228E-004
      1.60     -5.45    0.975548E-004
      1.60     -5.40    0.126819E-003
      1.60     -5.35    0.163501E-003
      1.60     -5.30    0.209052E-003
      1.60     -5.25    0.265085E-003
      1.60     -5.20    0.333351E-003
      1.60     -5.15    0.415718E-003
      1.60     -5.10    0.514125E-003
      1.60     -5.05    0.630539E-003
      1.60     -5.00    0.766885E-003
      1.60     -4.95    0.924984E-003
      1.60     -4.90    0.110647E-002
      1.60     -4.85    0.131273E-002
      1.60     -4.80    0.154480E-002
      1.60     -4.75    0.180334E-002
      1.60     -4.70    0.208853E-002
      1.60     -4.65    0.240010E-002
      1.60     -4.60    0.273724E-002
      1.60     -4.55    0.309867E-002
      1.60     -4.50    0.348261E-002
      1.60     -4.45    0.388687E-002
      1.60     -4.40    0.430887E-002
      1.60     -4.35    0.474572E-002
      1.60     -4.30    0.519431E-002
      1.60     -4.25    0.565137E-002
      1.60     -4.20    0.611357E-002
      1.60     -4.15    0.657755E-002
      1.60     -4.10    0.704003E-002
      1.60     -4.05    0.749782E-002
      1.60     -4.00    0.794793E-002
      1.60     -3.95    0.838754E-002
      1.60     -3.90    0.881409E-002
      1.60     -3.85    0.922530E-002
      1.60     -3.80    0.961921E-002
      1.60     -3.75    0.999423E-002
      1.60     -3.70    0.103492E-001
      1.60     -3.65    0.106834E-001
      1.60     -3.60    0.109967E-001
      1.60     -3.55    0.112895E-001
      1.60     -3.50    0.115631E-001
      1.60     -3.45    0.118192E-001
      1.60     -3.40    0.120606E-001
      1.60     -3.35    0.122905E-001
      1.60     -3.30    0.125131E-001
      1.60     -3.25    0.127330E-001
      1.60     -3.20    0.129550E-001
      1.60     -3.15    0.131841E-001
      1.60     -3.10    0.134251E-001
      1.60     -3.05    0.136822E-001
      1.60     -3.00    0.139587E-001
      1.60     -2.95    0.142566E-001
      1.60     -2.90    0.145769E-001
      1.60     -2.85    0.149191E-001
      1.60     -2.80    0.152814E-001
      1.60     -2.75    0.156610E-001
      1.60     -2.70    0.160543E-001
      1.60     -2.65    0.164570E-001
      1.60     -2.60    0.168648E-001
      1.60     -2.55    0.172734E-001
      1.60     -2.50    0.176788E-001
      1.60     -2.45    0.180773E-001
      1.60     -2.40    0.184660E-001
      1.60     -2.35    0.188425E-001
      1.60     -2.30    0.192051E-001
      1.60     -2.25    0.195523E-001
      1.60     -2.20    0.198836E-001
      1.60     -2.15    0.201985E-001
      1.60     -2.10    0.204971E-001
      1.60     -2.05    0.207795E-001
      1.60     -2.00    0.210463E-001
      1.60     -1.95    0.212981E-001
      1.60     -1.90    0.215354E-001
      1.60     -1.85    0.217591E-001
      1.60     -1.80    0.219699E-001
      1.60     -1.75    0.221685E-001
      1.60     -1.70    0.223556E-001
      1.60     -1.65    0.225318E-001
      1.60     -1.60    0.226976E-001
      1.60     -1.55    0.228534E-001
      1.60     -1.50    0.229996E-001
      1.60     -1.45    0.231361E-001
      1.60     -1.40    0.232632E-001
      1.60     -1.35    0.233806E-001
      1.60     -1.30    0.234882E-001
      1.60     -1.25    0.235858E-001
      1.60     -1.20    0.236730E-001
      1.60     -1.15    0.237496E-001
      1.60     -1.10    0.238153E-001
      1.60     -1.05    0.238702E-001
      1.60     -1.00    0.239145E-001
      1.60     -0.95    0.239488E-001
      1.60     -0.90    0.239740E-001
      1.60     -0.85    0.239915E-001
      1.60     -0.80    0.240031E-001
      1.60     -0.75    0.240110E-001
      1.60     -0.70    0.240178E-001
      1.60     -0.65    0.240262E-001
      1.60     -0.60    0.240389E-001
      1.60     -0.55    0.240585E-001
      1.60     -0.50    0.240870E-001
      1.60     -0.45    0.241261E-001
      1.60     -0.40    0.241763E-001
      1.60     -0.35    0.242377E-001
      1.60     -0.30    0.243094E-001
      1.60     -0.25    0.243897E-001
      1.60     -0.20    0.244763E-001
      1.60     -0.15    0.245665E-001
      1.60     -0.10    0.246572E-001
      1.60     -0.05    0.247452E-001
      1.60      0.00    0.248276E-001
      1.60      0.05    0.249012E-001
      1.60      0.10    0.249635E-001
      1.60      0.15    0.250120E-001
      1.60      0.20    0.250446E-001
      1.60      0.25    0.250593E-001
      1.60      0.30    0.250544E-001
      1.60      0.35    0.250285E-001
      1.60      0.40    0.249801E-001
      1.60      0.45    0.249079E-001
      1.60      0.50    0.248108E-001
      1.60      0.55    0.246874E-001
      1.60      0.60    0.245368E-001
      1.60      0.65    0.243578E-001
      1.60      0.70    0.241497E-001
      1.60      0.75    0.239118E-001
      1.60      0.80    0.236441E-001
      1.60      0.85    0.233470E-001
      1.60      0.90    0.230219E-001
      1.60      0.95    0.226709E-001
      1.60      1.00    0.222978E-001
      1.60      1.05    0.219078E-001
      1.60      1.10    0.215073E-001
      1.60      1.15    0.211048E-001
      1.60      1.20    0.207098E-001
      1.60      1.25    0.203326E-001
      1.60      1.30    0.199841E-001
      1.60      1.35    0.196742E-001
      1.60      1.40    0.194117E-001
      1.60      1.45    0.192027E-001
      1.60      1.50    0.190503E-001
      1.60      1.55    0.189545E-001
      1.60      1.60    0.189115E-001
      1.60      1.65    0.189148E-001
      1.60      1.70    0.189556E-001
      1.60      1.75    0.190236E-001
      1.60      1.80    0.191083E-001
      1.60      1.85    0.191993E-001
      1.60      1.90    0.192874E-001
      1.60      1.95    0.193647E-001
      1.60      2.00    0.194250E-001
      1.60      2.05    0.194636E-001
      1.60      2.10    0.194775E-001
      1.60      2.15    0.194648E-001
      1.60      2.20    0.194247E-001
      1.60      2.25    0.193572E-001
      1.60      2.30    0.192628E-001
      1.60      2.35    0.191424E-001
      1.60      2.40    0.189970E-001
      1.60      2.45    0.188278E-001
      1.60      2.50    0.186361E-001
      1.60      2.55    0.184227E-001
      1.60      2.60    0.181889E-001
      1.60      2.65    0.179354E-001
      1.60      2.70    0.176631E-001
      1.60      2.75    0.173725E-001
      1.60      2.80    0.170643E-001
      1.60      2.85    0.167388E-001
      1.60      2.90    0.163964E-001
      1.60      2.95    0.160375E-001
      1.60      3.00    0.156622E-001
      1.60      3.05    0.152708E-001
      1.60      3.10    0.148635E-001
      1.60      3.15    0.144405E-001
      1.60      3.20    0.140021E-001
      1.60      3.25    0.135485E-001
      1.60      3.30    0.130802E-001
      1.60      3.35    0.125975E-001
      1.60      3.40    0.121012E-001
      1.60      3.45    0.115919E-001
      1.60      3.50    0.110706E-001
      1.60      3.55    0.105386E-001
      1.60      3.60    0.999717E-002
      1.60      3.65    0.944804E-002
      1.60      3.70    0.889315E-002
      1.60      3.75    0.833476E-002
      1.60      3.80    0.777539E-002
      1.60      3.85    0.721785E-002
      1.60      3.90    0.666515E-002
      1.60      3.95    0.612052E-002
      1.60      4.00    0.558730E-002
      1.60      4.05    0.506885E-002
      1.60      4.10    0.456849E-002
      1.60      4.15    0.408939E-002
      1.60      4.20    0.363446E-002
      1.60      4.25    0.320624E-002
      1.60      4.30    0.280683E-002
      1.60      4.35    0.243780E-002
      1.60      4.40    0.210015E-002
      1.60      4.45    0.179431E-002
      1.60      4.50    0.152010E-002
      1.60      4.55    0.127679E-002
      1.60      4.60    0.106316E-002
      1.60      4.65    0.877567E-003
      1.60      4.70    0.718031E-003
      1.60      4.75    0.582344E-003
      1.60      4.80    0.468156E-003
      1.60      4.85    0.373064E-003
      1.60      4.90    0.294696E-003
      1.60      4.95    0.230773E-003
      1.60      5.00    0.179160E-003
      1.60      5.05    0.137903E-003
      1.60      5.10    0.105248E-003
      1.60      5.15    0.796531E-004
      1.60      5.20    0.597822E-004
      1.60      5.25    0.444999E-004
      1.60      5.30    0.328551E-004
      1.60      5.35    0.240624E-004
      1.60      5.40    0.174824E-004
      1.60      5.45    0.126014E-004
      1.60      5.50    0.901188E-005
      1.60      5.55    0.639457E-005
      1.60      5.60    0.450204E-005
      1.60      5.65    0.314480E-005
      1.60      5.70    0.217932E-005
      1.60      5.75    0.149796E-005
      1.60      5.80    0.102087E-005
      1.60      5.85    0.689382E-006
      1.60      5.90    0.460815E-006
      1.60      5.95    0.304404E-006
      1.60      6.00    0.198184E-006
      1.60      6.05    0.126614E-006
      1.60      6.10    0.788033E-007
      1.60      6.15    0.471909E-007
      1.60      6.20    0.265861E-007
      1.60      6.25    0.134769E-007
      1.60      6.30    0.554195E-008
      1.60      6.35    0.131982E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.222202E-007
      1.65     -6.30    0.921865E-007
      1.65     -6.25    0.219863E-006
      1.65     -6.20    0.422510E-006
      1.65     -6.15    0.726126E-006
      1.65     -6.10    0.116770E-005
      1.65     -6.05    0.179830E-005
      1.65     -6.00    0.268722E-005
      1.65     -5.95    0.392706E-005
      1.65     -5.90    0.564023E-005
      1.65     -5.85    0.798670E-005
      1.65     -5.80    0.111733E-004
      1.65     -5.75    0.154645E-004
      1.65     -5.70    0.211947E-004
      1.65     -5.65    0.287820E-004
      1.65     -5.60    0.387430E-004
      1.65     -5.55    0.517078E-004
      1.65     -5.50    0.684350E-004
      1.65     -5.45    0.898262E-004
      1.65     -5.40    0.116937E-003
      1.65     -5.35    0.150984E-003
      1.65     -5.30    0.193348E-003
      1.65     -5.25    0.245570E-003
      1.65     -5.20    0.309333E-003
      1.65     -5.15    0.386444E-003
      1.65     -5.10    0.478795E-003
      1.65     -5.05    0.588318E-003
      1.65     -5.00    0.716929E-003
      1.65     -4.95    0.866461E-003
      1.65     -4.90    0.103860E-002
      1.65     -4.85    0.123478E-002
      1.65     -4.80    0.145618E-002
      1.65     -4.75    0.170356E-002
      1.65     -4.70    0.197729E-002
      1.65     -4.65    0.227726E-002
      1.65     -4.60    0.260289E-002
      1.65     -4.55    0.295309E-002
      1.65     -4.50    0.332631E-002
      1.65     -4.45    0.372055E-002
      1.65     -4.40    0.413344E-002
      1.65     -4.35    0.456229E-002
      1.65     -4.30    0.500415E-002
      1.65     -4.25    0.545591E-002
      1.65     -4.20    0.591436E-002
      1.65     -4.15    0.637627E-002
      1.65     -4.10    0.683847E-002
      1.65     -4.05    0.729788E-002
      1.65     -4.00    0.775159E-002
      1.65     -3.95    0.819690E-002
      1.65     -3.90    0.863133E-002
      1.65     -3.85    0.905272E-002
      1.65     -3.80    0.945920E-002
      1.65     -3.75    0.984926E-002
      1.65     -3.70    0.102218E-001
      1.65     -3.65    0.105762E-001
      1.65     -3.60    0.109122E-001
      1.65     -3.55    0.112302E-001
      1.65     -3.50    0.115311E-001
      1.65     -3.45    0.118166E-001
      1.65     -3.40    0.120886E-001
      1.65     -3.35    0.123501E-001
      1.65     -3.30    0.126041E-001
      1.65     -3.25    0.128544E-001
      1.65     -3.20    0.131049E-001
      1.65     -3.15    0.133593E-001
      1.65     -3.10    0.136216E-001
      1.65     -3.05    0.138949E-001
      1.65     -3.00    0.141818E-001
      1.65     -2.95    0.144840E-001
      1.65     -2.90    0.148023E-001
      1.65     -2.85    0.151365E-001
      1.65     -2.80    0.154853E-001
      1.65     -2.75    0.158467E-001
      1.65     -2.70    0.162179E-001
      1.65     -2.65    0.165958E-001
      1.65     -2.60    0.169769E-001
      1.65     -2.55    0.173581E-001
      1.65     -2.50    0.177359E-001
      1.65     -2.45    0.181076E-001
      1.65     -2.40    0.184708E-001
      1.65     -2.35    0.188232E-001
      1.65     -2.30    0.191634E-001
      1.65     -2.25    0.194903E-001
      1.65     -2.20    0.198030E-001
      1.65     -2.15    0.201012E-001
      1.65     -2.10    0.203848E-001
      1.65     -2.05    0.206539E-001
      1.65     -2.00    0.209088E-001
      1.65     -1.95    0.211502E-001
      1.65     -1.90    0.213784E-001
      1.65     -1.85    0.215942E-001
      1.65     -1.80    0.217983E-001
      1.65     -1.75    0.219914E-001
      1.65     -1.70    0.221742E-001
      1.65     -1.65    0.223472E-001
      1.65     -1.60    0.225110E-001
      1.65     -1.55    0.226662E-001
      1.65     -1.50    0.228131E-001
      1.65     -1.45    0.229519E-001
      1.65     -1.40    0.230827E-001
      1.65     -1.35    0.232056E-001
      1.65     -1.30    0.233205E-001
      1.65     -1.25    0.234271E-001
      1.65     -1.20    0.235253E-001
      1.65     -1.15    0.236147E-001
      1.65     -1.10    0.236952E-001
      1.65     -1.05    0.237666E-001
      1.65     -1.00    0.238292E-001
      1.65     -0.95    0.238831E-001
      1.65     -0.90    0.239290E-001
      1.65     -0.85    0.239678E-001
      1.65     -0.80    0.240008E-001
      1.65     -0.75    0.240296E-001
      1.65     -0.70    0.240560E-001
      1.65     -0.65    0.240820E-001
      1.65     -0.60    0.241096E-001
      1.65     -0.55    0.241406E-001
      1.65     -0.50    0.241767E-001
      1.65     -0.45    0.242189E-001
      1.65     -0.40    0.242680E-001
      1.65     -0.35    0.243240E-001
      1.65     -0.30    0.243863E-001
      1.65     -0.25    0.244537E-001
      1.65     -0.20    0.245246E-001
      1.65     -0.15    0.245970E-001
      1.65     -0.10    0.246684E-001
      1.65     -0.05    0.247364E-001
      1.65      0.00    0.247985E-001
      1.65      0.05    0.248522E-001
      1.65      0.10    0.248950E-001
      1.65      0.15    0.249248E-001
      1.65      0.20    0.249394E-001
      1.65      0.25    0.249368E-001
      1.65      0.30    0.249152E-001
      1.65      0.35    0.248729E-001
      1.65      0.40    0.248080E-001
      1.65      0.45    0.247189E-001
      1.65      0.50    0.246038E-001
      1.65      0.55    0.244610E-001
      1.65      0.60    0.242888E-001
      1.65      0.65    0.240855E-001
      1.65      0.70    0.238496E-001
      1.65      0.75    0.235799E-001
      1.65      0.80    0.232755E-001
      1.65      0.85    0.229364E-001
      1.65      0.90    0.225634E-001
      1.65      0.95    0.221588E-001
      1.65      1.00    0.217264E-001
      1.65      1.05    0.212719E-001
      1.65      1.10    0.208033E-001
      1.65      1.15    0.203308E-001
      1.65      1.20    0.198665E-001
      1.65      1.25    0.194238E-001
      1.65      1.30    0.190169E-001
      1.65      1.35    0.186592E-001
      1.65      1.40    0.183624E-001
      1.65      1.45    0.181350E-001
      1.65      1.50    0.179816E-001
      1.65      1.55    0.179020E-001
      1.65      1.60    0.178913E-001
      1.65      1.65    0.179408E-001
      1.65      1.70    0.180386E-001
      1.65      1.75    0.181713E-001
      1.65      1.80    0.183247E-001
      1.65      1.85    0.184855E-001
      1.65      1.90    0.186417E-001
      1.65      1.95    0.187837E-001
      1.65      2.00    0.189036E-001
      1.65      2.05    0.189963E-001
      1.65      2.10    0.190580E-001
      1.65      2.15    0.190871E-001
      1.65      2.20    0.190830E-001
      1.65      2.25    0.190460E-001
      1.65      2.30    0.189772E-001
      1.65      2.35    0.188780E-001
      1.65      2.40    0.187501E-001
      1.65      2.45    0.185951E-001
      1.65      2.50    0.184146E-001
      1.65      2.55    0.182102E-001
      1.65      2.60    0.179832E-001
      1.65      2.65    0.177348E-001
      1.65      2.70    0.174661E-001
      1.65      2.75    0.171780E-001
      1.65      2.80    0.168712E-001
      1.65      2.85    0.165463E-001
      1.65      2.90    0.162039E-001
      1.65      2.95    0.158443E-001
      1.65      3.00    0.154679E-001
      1.65      3.05    0.150751E-001
      1.65      3.10    0.146661E-001
      1.65      3.15    0.142413E-001
      1.65      3.20    0.138008E-001
      1.65      3.25    0.133452E-001
      1.65      3.30    0.128749E-001
      1.65      3.35    0.123903E-001
      1.65      3.40    0.118923E-001
      1.65      3.45    0.113815E-001
      1.65      3.50    0.108592E-001
      1.65      3.55    0.103265E-001
      1.65      3.60    0.978488E-002
      1.65      3.65    0.923620E-002
      1.65      3.70    0.868248E-002
      1.65      3.75    0.812604E-002
      1.65      3.80    0.756950E-002
      1.65      3.85    0.701571E-002
      1.65      3.90    0.646776E-002
      1.65      3.95    0.592889E-002
      1.65      4.00    0.540244E-002
      1.65      4.05    0.489173E-002
      1.65      4.10    0.440005E-002
      1.65      4.15    0.393045E-002
      1.65      4.20    0.348571E-002
      1.65      4.25    0.306823E-002
      1.65      4.30    0.267994E-002
      1.65      4.35    0.232222E-002
      1.65      4.40    0.199590E-002
      1.65      4.45    0.170119E-002
      1.65      4.50    0.143776E-002
      1.65      4.55    0.120472E-002
      1.65      4.60    0.100073E-002
      1.65      4.65    0.824044E-003
      1.65      4.70    0.672618E-003
      1.65      4.75    0.544208E-003
      1.65      4.80    0.436459E-003
      1.65      4.85    0.346987E-003
      1.65      4.90    0.273458E-003
      1.65      4.95    0.213648E-003
      1.65      5.00    0.165487E-003
      1.65      5.05    0.127092E-003
      1.65      5.10    0.967811E-004
      1.65      5.15    0.730837E-004
      1.65      5.20    0.547322E-004
      1.65      5.25    0.406531E-004
      1.65      5.30    0.299510E-004
      1.65      5.35    0.218892E-004
      1.65      5.40    0.158702E-004
      1.65      5.45    0.114156E-004
      1.65      5.50    0.814718E-005
      1.65      5.55    0.576927E-005
      1.65      5.60    0.405365E-005
      1.65      5.65    0.282599E-005
      1.65      5.70    0.195456E-005
      1.65      5.75    0.134090E-005
      1.65      5.80    0.912122E-006
      1.65      5.85    0.614829E-006
      1.65      5.90    0.410262E-006
      1.65      5.95    0.270559E-006
      1.65      6.00    0.175873E-006
      1.65      6.05    0.112198E-006
      1.65      6.10    0.697402E-007
      1.65      6.15    0.417158E-007
      1.65      6.20    0.234790E-007
      1.65      6.25    0.118926E-007
      1.65      6.30    0.488774E-008
      1.65      6.35    0.116362E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.201147E-007
      1.70     -6.30    0.834592E-007
      1.70     -6.25    0.199080E-006
      1.70     -6.20    0.382656E-006
      1.70     -6.15    0.657827E-006
      1.70     -6.10    0.105826E-005
      1.70     -6.05    0.163050E-005
      1.70     -6.00    0.243775E-005
      1.70     -5.95    0.356468E-005
      1.70     -5.90    0.512331E-005
      1.70     -5.85    0.726034E-005
      1.70     -5.80    0.101658E-004
      1.70     -5.75    0.140831E-004
      1.70     -5.70    0.193208E-004
      1.70     -5.65    0.262658E-004
      1.70     -5.60    0.353968E-004
      1.70     -5.55    0.472998E-004
      1.70     -5.50    0.626826E-004
      1.70     -5.45    0.823888E-004
      1.70     -5.40    0.107410E-003
      1.70     -5.35    0.138894E-003
      1.70     -5.30    0.178150E-003
      1.70     -5.25    0.226644E-003
      1.70     -5.20    0.285990E-003
      1.70     -5.15    0.357928E-003
      1.70     -5.10    0.444297E-003
      1.70     -5.05    0.546989E-003
      1.70     -5.00    0.667900E-003
      1.70     -4.95    0.808871E-003
      1.70     -4.90    0.971614E-003
      1.70     -4.85    0.115765E-002
      1.70     -4.80    0.136821E-002
      1.70     -4.75    0.160423E-002
      1.70     -4.70    0.186621E-002
      1.70     -4.65    0.215423E-002
      1.70     -4.60    0.246790E-002
      1.70     -4.55    0.280636E-002
      1.70     -4.50    0.316825E-002
      1.70     -4.45    0.355182E-002
      1.70     -4.40    0.395489E-002
      1.70     -4.35    0.437495E-002
      1.70     -4.30    0.480925E-002
      1.70     -4.25    0.525482E-002
      1.70     -4.20    0.570859E-002
      1.70     -4.15    0.616746E-002
      1.70     -4.10    0.662835E-002
      1.70     -4.05    0.708827E-002
      1.70     -4.00    0.754440E-002
      1.70     -3.95    0.799411E-002
      1.70     -3.90    0.843499E-002
      1.70     -3.85    0.886493E-002
      1.70     -3.80    0.928212E-002
      1.70     -3.75    0.968510E-002
      1.70     -3.70    0.100728E-001
      1.70     -3.65    0.104445E-001
      1.70     -3.60    0.108000E-001
      1.70     -3.55    0.111395E-001
      1.70     -3.50    0.114638E-001
      1.70     -3.45    0.117740E-001
      1.70     -3.40    0.120720E-001
      1.70     -3.35    0.123598E-001
      1.70     -3.30    0.126401E-001
      1.70     -3.25    0.129158E-001
      1.70     -3.20    0.131899E-001
      1.70     -3.15    0.134654E-001
      1.70     -3.10    0.137454E-001
      1.70     -3.05    0.140324E-001
      1.70     -3.00    0.143284E-001
      1.70     -2.95    0.146348E-001
      1.70     -2.90    0.149524E-001
      1.70     -2.85    0.152809E-001
      1.70     -2.80    0.156197E-001
      1.70     -2.75    0.159670E-001
      1.70     -2.70    0.163210E-001
      1.70     -2.65    0.166793E-001
      1.70     -2.60    0.170392E-001
      1.70     -2.55    0.173982E-001
      1.70     -2.50    0.177536E-001
      1.70     -2.45    0.181032E-001
      1.70     -2.40    0.184450E-001
      1.70     -2.35    0.187771E-001
      1.70     -2.30    0.190982E-001
      1.70     -2.25    0.194073E-001
      1.70     -2.20    0.197037E-001
      1.70     -2.15    0.199870E-001
      1.70     -2.10    0.202570E-001
      1.70     -2.05    0.205138E-001
      1.70     -2.00    0.207577E-001
      1.70     -1.95    0.209890E-001
      1.70     -1.90    0.212083E-001
      1.70     -1.85    0.214162E-001
      1.70     -1.80    0.216134E-001
      1.70     -1.75    0.218005E-001
      1.70     -1.70    0.219783E-001
      1.70     -1.65    0.221474E-001
      1.70     -1.60    0.223085E-001
      1.70     -1.55    0.224621E-001
      1.70     -1.50    0.226086E-001
      1.70     -1.45    0.227484E-001
      1.70     -1.40    0.228818E-001
      1.70     -1.35    0.230087E-001
      1.70     -1.30    0.231292E-001
      1.70     -1.25    0.232431E-001
      1.70     -1.20    0.233502E-001
      1.70     -1.15    0.234502E-001
      1.70     -1.10    0.235430E-001
      1.70     -1.05    0.236283E-001
      1.70     -1.00    0.237060E-001
      1.70     -0.95    0.237762E-001
      1.70     -0.90    0.238393E-001
      1.70     -0.85    0.238958E-001
      1.70     -0.80    0.239466E-001
      1.70     -0.75    0.239926E-001
      1.70     -0.70    0.240352E-001
      1.70     -0.65    0.240758E-001
      1.70     -0.60    0.241158E-001
      1.70     -0.55    0.241566E-001
      1.70     -0.50    0.241994E-001
      1.70     -0.45    0.242452E-001
      1.70     -0.40    0.242944E-001
      1.70     -0.35    0.243471E-001
      1.70     -0.30    0.244030E-001
      1.70     -0.25    0.244613E-001
      1.70     -0.20    0.245207E-001
      1.70     -0.15    0.245797E-001
      1.70     -0.10    0.246365E-001
      1.70     -0.05    0.246890E-001
      1.70      0.00    0.247352E-001
      1.70      0.05    0.247728E-001
      1.70      0.10    0.247997E-001
      1.70      0.15    0.248139E-001
      1.70      0.20    0.248132E-001
      1.70      0.25    0.247956E-001
      1.70      0.30    0.247592E-001
      1.70      0.35    0.247017E-001
      1.70      0.40    0.246213E-001
      1.70      0.45    0.245157E-001
      1.70      0.50    0.243827E-001
      1.70      0.55    0.242201E-001
      1.70      0.60    0.240254E-001
      1.70      0.65    0.237962E-001
      1.70      0.70    0.235303E-001
      1.70      0.75    0.232256E-001
      1.70      0.80    0.228804E-001
      1.70      0.85    0.224940E-001
      1.70      0.90    0.220665E-001
      1.70      0.95    0.216000E-001
      1.70      1.00    0.210984E-001
      1.70      1.05    0.205681E-001
      1.70      1.10    0.200185E-001
      1.70      1.15    0.194620E-001
      1.70      1.20    0.189138E-001
      1.70      1.25    0.183912E-001
      1.70      1.30    0.179127E-001
      1.70      1.35    0.174961E-001
      1.70      1.40    0.171572E-001
      1.70      1.45    0.169075E-001
      1.70      1.50    0.167533E-001
      1.70      1.55    0.166943E-001
      1.70      1.60    0.167243E-001
      1.70      1.65    0.168315E-001
      1.70      1.70    0.170000E-001
      1.70      1.75    0.172120E-001
      1.70      1.80    0.174491E-001
      1.70      1.85    0.176939E-001
      1.70      1.90    0.179316E-001
      1.70      1.95    0.181499E-001
      1.70      2.00    0.183397E-001
      1.70      2.05    0.184947E-001
      1.70      2.10    0.186112E-001
      1.70      2.15    0.186876E-001
      1.70      2.20    0.187237E-001
      1.70      2.25    0.187206E-001
      1.70      2.30    0.186800E-001
      1.70      2.35    0.186040E-001
      1.70      2.40    0.184950E-001
      1.70      2.45    0.183551E-001
      1.70      2.50    0.181866E-001
      1.70      2.55    0.179916E-001
      1.70      2.60    0.177718E-001
      1.70      2.65    0.175287E-001
      1.70      2.70    0.172638E-001
      1.70      2.75    0.169782E-001
      1.70      2.80    0.166729E-001
      1.70      2.85    0.163486E-001
      1.70      2.90    0.160061E-001
      1.70      2.95    0.156459E-001
      1.70      3.00    0.152684E-001
      1.70      3.05    0.148741E-001
      1.70      3.10    0.144634E-001
      1.70      3.15    0.140366E-001
      1.70      3.20    0.135942E-001
      1.70      3.25    0.131366E-001
      1.70      3.30    0.126642E-001
      1.70      3.35    0.121778E-001
      1.70      3.40    0.116782E-001
      1.70      3.45    0.111661E-001
      1.70      3.50    0.106428E-001
      1.70      3.55    0.101096E-001
      1.70      3.60    0.956810E-002
      1.70      3.65    0.902016E-002
      1.70      3.70    0.846793E-002
      1.70      3.75    0.791382E-002
      1.70      3.80    0.736052E-002
      1.70      3.85    0.681094E-002
      1.70      3.90    0.626822E-002
      1.70      3.95    0.573560E-002
      1.70      4.00    0.521641E-002
      1.70      4.05    0.471395E-002
      1.70      4.10    0.423142E-002
      1.70      4.15    0.377176E-002
      1.70      4.20    0.333763E-002
      1.70      4.25    0.293126E-002
      1.70      4.30    0.255439E-002
      1.70      4.35    0.220822E-002
      1.70      4.40    0.189338E-002
      1.70      4.45    0.160992E-002
      1.70      4.50    0.135731E-002
      1.70      4.55    0.113454E-002
      1.70      4.60    0.940127E-003
      1.70      4.65    0.772250E-003
      1.70      4.70    0.628810E-003
      1.70      4.75    0.507535E-003
      1.70      4.80    0.406071E-003
      1.70      4.85    0.322062E-003
      1.70      4.90    0.253218E-003
      1.70      4.95    0.197375E-003
      1.70      5.00    0.152531E-003
      1.70      5.05    0.116876E-003
      1.70      5.10    0.888018E-004
      1.70      5.15    0.669093E-004
      1.70      5.20    0.499982E-004
      1.70      5.25    0.370562E-004
      1.70      5.30    0.272422E-004
      1.70      5.35    0.198671E-004
      1.70      5.40    0.143737E-004
      1.70      5.45    0.103176E-004
      1.70      5.50    0.734822E-005
      1.70      5.55    0.519280E-005
      1.70      5.60    0.364118E-005
      1.70      5.65    0.253333E-005
      1.70      5.70    0.174866E-005
      1.70      5.75    0.119730E-005
      1.70      5.80    0.812889E-006
      1.70      5.85    0.546921E-006
      1.70      5.90    0.364295E-006
      1.70      5.95    0.239833E-006
      1.70      6.00    0.155649E-006
      1.70      6.05    0.991487E-007
      1.70      6.10    0.615457E-007
      1.70      6.15    0.367706E-007
      1.70      6.20    0.206749E-007
      1.70      6.25    0.104640E-007
      1.70      6.30    0.429806E-008
      1.70      6.35    0.102287E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.181316E-007
      1.75     -6.30    0.752380E-007
      1.75     -6.25    0.179498E-006
      1.75     -6.20    0.345096E-006
      1.75     -6.15    0.593435E-006
      1.75     -6.10    0.955029E-006
      1.75     -6.05    0.147213E-005
      1.75     -6.00    0.220217E-005
      1.75     -5.95    0.322221E-005
      1.75     -5.90    0.463438E-005
      1.75     -5.85    0.657266E-005
      1.75     -5.80    0.921092E-005
      1.75     -5.75    0.127724E-004
      1.75     -5.70    0.175408E-004
      1.75     -5.65    0.238723E-004
      1.75     -5.60    0.322093E-004
      1.75     -5.55    0.430946E-004
      1.75     -5.50    0.571859E-004
      1.75     -5.45    0.752700E-004
      1.75     -5.40    0.982749E-004
      1.75     -5.35    0.127280E-003
      1.75     -5.30    0.163519E-003
      1.75     -5.25    0.208386E-003
      1.75     -5.20    0.263419E-003
      1.75     -5.15    0.330291E-003
      1.75     -5.10    0.410780E-003
      1.75     -5.05    0.506732E-003
      1.75     -5.00    0.620017E-003
      1.75     -4.95    0.752471E-003
      1.75     -4.90    0.905831E-003
      1.75     -4.85    0.108167E-002
      1.75     -4.80    0.128131E-002
      1.75     -4.75    0.150580E-002
      1.75     -4.70    0.175579E-002
      1.75     -4.65    0.203154E-002
      1.75     -4.60    0.233286E-002
      1.75     -4.55    0.265908E-002
      1.75     -4.50    0.300909E-002
      1.75     -4.45    0.338133E-002
      1.75     -4.40    0.377385E-002
      1.75     -4.35    0.418434E-002
      1.75     -4.30    0.461022E-002
      1.75     -4.25    0.504870E-002
      1.75     -4.20    0.549685E-002
      1.75     -4.15    0.595167E-002
      1.75     -4.10    0.641019E-002
      1.75     -4.05    0.686951E-002
      1.75     -4.00    0.732686E-002
      1.75     -3.95    0.777967E-002
      1.75     -3.90    0.822558E-002
      1.75     -3.85    0.866250E-002
      1.75     -3.80    0.908865E-002
      1.75     -3.75    0.950257E-002
      1.75     -3.70    0.990317E-002
      1.75     -3.65    0.102897E-001
      1.75     -3.60    0.106618E-001
      1.75     -3.55    0.110197E-001
      1.75     -3.50    0.113638E-001
      1.75     -3.45    0.116950E-001
      1.75     -3.40    0.120148E-001
      1.75     -3.35    0.123248E-001
      1.75     -3.30    0.126271E-001
      1.75     -3.25    0.129240E-001
      1.75     -3.20    0.132178E-001
      1.75     -3.15    0.135111E-001
      1.75     -3.10    0.138060E-001
      1.75     -3.05    0.141047E-001
      1.75     -3.00    0.144088E-001
      1.75     -2.95    0.147193E-001
      1.75     -2.90    0.150370E-001
      1.75     -2.85    0.153618E-001
      1.75     -2.80    0.156932E-001
      1.75     -2.75    0.160300E-001
      1.75     -2.70    0.163707E-001
      1.75     -2.65    0.167136E-001
      1.75     -2.60    0.170567E-001
      1.75     -2.55    0.173979E-001
      1.75     -2.50    0.177351E-001
      1.75     -2.45    0.180665E-001
      1.75     -2.40    0.183904E-001
      1.75     -2.35    0.187054E-001
      1.75     -2.30    0.190102E-001
      1.75     -2.25    0.193039E-001
      1.75     -2.20    0.195860E-001
      1.75     -2.15    0.198559E-001
      1.75     -2.10    0.201135E-001
      1.75     -2.05    0.203588E-001
      1.75     -2.00    0.205922E-001
      1.75     -1.95    0.208138E-001
      1.75     -1.90    0.210242E-001
      1.75     -1.85    0.212240E-001
      1.75     -1.80    0.214139E-001
      1.75     -1.75    0.215945E-001
      1.75     -1.70    0.217666E-001
      1.75     -1.65    0.219310E-001
      1.75     -1.60    0.220883E-001
      1.75     -1.55    0.222392E-001
      1.75     -1.50    0.223842E-001
      1.75     -1.45    0.225238E-001
      1.75     -1.40    0.226583E-001
      1.75     -1.35    0.227878E-001
      1.75     -1.30    0.229124E-001
      1.75     -1.25    0.230319E-001
      1.75     -1.20    0.231463E-001
      1.75     -1.15    0.232551E-001
      1.75     -1.10    0.233582E-001
      1.75     -1.05    0.234552E-001
      1.75     -1.00    0.235458E-001
      1.75     -0.95    0.236299E-001
      1.75     -0.90    0.237077E-001
      1.75     -0.85    0.237793E-001
      1.75     -0.80    0.238451E-001
      1.75     -0.75    0.239059E-001
      1.75     -0.70    0.239624E-001
      1.75     -0.65    0.240156E-001
      1.75     -0.60    0.240665E-001
      1.75     -0.55    0.241162E-001
      1.75     -0.50    0.241656E-001
      1.75     -0.45    0.242152E-001
      1.75     -0.40    0.242657E-001
      1.75     -0.35    0.243170E-001
      1.75     -0.30    0.243691E-001
      1.75     -0.25    0.244212E-001
      1.75     -0.20    0.244725E-001
      1.75     -0.15    0.245218E-001
      1.75     -0.10    0.245676E-001
      1.75     -0.05    0.246083E-001
      1.75      0.00    0.246420E-001
      1.75      0.05    0.246668E-001
      1.75      0.10    0.246809E-001
      1.75      0.15    0.246821E-001
      1.75      0.20    0.246684E-001
      1.75      0.25    0.246377E-001
      1.75      0.30    0.245878E-001
      1.75      0.35    0.245165E-001
      1.75      0.40    0.244213E-001
      1.75      0.45    0.242997E-001
      1.75      0.50    0.241490E-001
      1.75      0.55    0.239662E-001
      1.75      0.60    0.237481E-001
      1.75      0.65    0.234917E-001
      1.75      0.70    0.231937E-001
      1.75      0.75    0.228510E-001
      1.75      0.80    0.224611E-001
      1.75      0.85    0.220220E-001
      1.75      0.90    0.215334E-001
      1.75      0.95    0.209965E-001
      1.75      1.00    0.204154E-001
      1.75      1.05    0.197971E-001
      1.75      1.10    0.191526E-001
      1.75      1.15    0.184967E-001
      1.75      1.20    0.178485E-001
      1.75      1.25    0.172300E-001
      1.75      1.30    0.166649E-001
      1.75      1.35    0.161770E-001
      1.75      1.40    0.157869E-001
      1.75      1.45    0.155104E-001
      1.75      1.50    0.153557E-001
      1.75      1.55    0.153228E-001
      1.75      1.60    0.154033E-001
      1.75      1.65    0.155813E-001
      1.75      1.70    0.158361E-001
      1.75      1.75    0.161441E-001
      1.75      1.80    0.164814E-001
      1.75      1.85    0.168261E-001
      1.75      1.90    0.171594E-001
      1.75      1.95    0.174664E-001
      1.75      2.00    0.177364E-001
      1.75      2.05    0.179623E-001
      1.75      2.10    0.181404E-001
      1.75      2.15    0.182694E-001
      1.75      2.20    0.183499E-001
      1.75      2.25    0.183837E-001
      1.75      2.30    0.183735E-001
      1.75      2.35    0.183222E-001
      1.75      2.40    0.182331E-001
      1.75      2.45    0.181092E-001
      1.75      2.50    0.179532E-001
      1.75      2.55    0.177679E-001
      1.75      2.60    0.175554E-001
      1.75      2.65    0.173178E-001
      1.75      2.70    0.170567E-001
      1.75      2.75    0.167736E-001
      1.75      2.80    0.164697E-001
      1.75      2.85    0.161459E-001
      1.75      2.90    0.158032E-001
      1.75      2.95    0.154422E-001
      1.75      3.00    0.150636E-001
      1.75      3.05    0.146678E-001
      1.75      3.10    0.142553E-001
      1.75      3.15    0.138266E-001
      1.75      3.20    0.133821E-001
      1.75      3.25    0.129225E-001
      1.75      3.30    0.124482E-001
      1.75      3.35    0.119601E-001
      1.75      3.40    0.114589E-001
      1.75      3.45    0.109456E-001
      1.75      3.50    0.104215E-001
      1.75      3.55    0.988808E-002
      1.75      3.60    0.934694E-002
      1.75      3.65    0.880006E-002
      1.75      3.70    0.824969E-002
      1.75      3.75    0.769831E-002
      1.75      3.80    0.714868E-002
      1.75      3.85    0.660379E-002
      1.75      3.90    0.606678E-002
      1.75      3.95    0.554093E-002
      1.75      4.00    0.502952E-002
      1.75      4.05    0.453582E-002
      1.75      4.10    0.406292E-002
      1.75      4.15    0.361365E-002
      1.75      4.20    0.319052E-002
      1.75      4.25    0.279560E-002
      1.75      4.30    0.243043E-002
      1.75      4.35    0.209603E-002
      1.75      4.40    0.179282E-002
      1.75      4.45    0.152068E-002
      1.75      4.50    0.127891E-002
      1.75      4.55    0.106636E-002
      1.75      4.60    0.881448E-003
      1.75      4.65    0.722264E-003
      1.75      4.70    0.586666E-003
      1.75      4.75    0.472366E-003
      1.75      4.80    0.377020E-003
      1.75      4.85    0.298306E-003
      1.75      4.90    0.233986E-003
      1.75      4.95    0.181957E-003
      1.75      5.00    0.140291E-003
      1.75      5.05    0.107251E-003
      1.75      5.10    0.813053E-004
      1.75      5.15    0.611242E-004
      1.75      5.20    0.455744E-004
      1.75      5.25    0.337036E-004
      1.75      5.30    0.247239E-004
      1.75      5.35    0.179918E-004
      1.75      5.40    0.129893E-004
      1.75      5.45    0.930410E-005
      1.75      5.50    0.661255E-005
      1.75      5.55    0.466321E-005
      1.75      5.60    0.326310E-005
      1.75      5.65    0.226564E-005
      1.75      5.70    0.156074E-005
      1.75      5.75    0.106651E-005
      1.75      5.80    0.722682E-006
      1.75      5.85    0.485307E-006
      1.75      5.90    0.322662E-006
      1.75      5.95    0.212052E-006
      1.75      6.00    0.137392E-006
      1.75      6.05    0.873846E-007
      1.75      6.10    0.541679E-007
      1.75      6.15    0.323231E-007
      1.75      6.20    0.181554E-007
      1.75      6.25    0.918115E-008
      1.75      6.30    0.376885E-008
      1.75      6.35    0.896591E-009
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.162743E-007
      1.80     -6.30    0.675373E-007
      1.80     -6.25    0.161152E-006
      1.80     -6.20    0.309896E-006
      1.80     -6.15    0.533068E-006
      1.80     -6.10    0.858209E-006
      1.80     -6.05    0.132350E-005
      1.80     -6.00    0.198094E-005
      1.80     -5.95    0.290035E-005
      1.80     -5.90    0.417448E-005
      1.80     -5.85    0.592520E-005
      1.80     -5.80    0.831097E-005
      1.80     -5.75    0.115357E-004
      1.80     -5.70    0.158590E-004
      1.80     -5.65    0.216079E-004
      1.80     -5.60    0.291894E-004
      1.80     -5.55    0.391043E-004
      1.80     -5.50    0.519617E-004
      1.80     -5.45    0.684922E-004
      1.80     -5.40    0.895611E-004
      1.80     -5.35    0.116179E-003
      1.80     -5.30    0.149507E-003
      1.80     -5.25    0.190861E-003
      1.80     -5.20    0.241706E-003
      1.80     -5.15    0.303640E-003
      1.80     -5.10    0.378377E-003
      1.80     -5.05    0.467712E-003
      1.80     -5.00    0.573480E-003
      1.80     -4.95    0.697502E-003
      1.80     -4.90    0.841530E-003
      1.80     -4.85    0.100718E-002
      1.80     -4.80    0.119585E-002
      1.80     -4.75    0.140870E-002
      1.80     -4.70    0.164651E-002
      1.80     -4.65    0.190972E-002
      1.80     -4.60    0.219832E-002
      1.80     -4.55    0.251186E-002
      1.80     -4.50    0.284944E-002
      1.80     -4.45    0.320974E-002
      1.80     -4.40    0.359100E-002
      1.80     -4.35    0.399115E-002
      1.80     -4.30    0.440777E-002
      1.80     -4.25    0.483825E-002
      1.80     -4.20    0.527980E-002
      1.80     -4.15    0.572955E-002
      1.80     -4.10    0.618463E-002
      1.80     -4.05    0.664221E-002
      1.80     -4.00    0.709959E-002
      1.80     -3.95    0.755421E-002
      1.80     -3.90    0.800377E-002
      1.80     -3.85    0.844617E-002
      1.80     -3.80    0.887963E-002
      1.80     -3.75    0.930267E-002
      1.80     -3.70    0.971414E-002
      1.80     -3.65    0.101132E-001
      1.80     -3.60    0.104995E-001
      1.80     -3.55    0.108730E-001
      1.80     -3.50    0.112339E-001
      1.80     -3.45    0.115829E-001
      1.80     -3.40    0.119211E-001
      1.80     -3.35    0.122498E-001
      1.80     -3.30    0.125706E-001
      1.80     -3.25    0.128853E-001
      1.80     -3.20    0.131958E-001
      1.80     -3.15    0.135040E-001
      1.80     -3.10    0.138117E-001
      1.80     -3.05    0.141205E-001
      1.80     -3.00    0.144318E-001
      1.80     -2.95    0.147465E-001
      1.80     -2.90    0.150650E-001
      1.80     -2.85    0.153876E-001
      1.80     -2.80    0.157137E-001
      1.80     -2.75    0.160427E-001
      1.80     -2.70    0.163734E-001
      1.80     -2.65    0.167044E-001
      1.80     -2.60    0.170341E-001
      1.80     -2.55    0.173611E-001
      1.80     -2.50    0.176835E-001
      1.80     -2.45    0.180000E-001
      1.80     -2.40    0.183091E-001
      1.80     -2.35    0.186096E-001
      1.80     -2.30    0.189004E-001
      1.80     -2.25    0.191807E-001
      1.80     -2.20    0.194500E-001
      1.80     -2.15    0.197078E-001
      1.80     -2.10    0.199540E-001
      1.80     -2.05    0.201886E-001
      1.80     -2.00    0.204117E-001
      1.80     -1.95    0.206237E-001
      1.80     -1.90    0.208251E-001
      1.80     -1.85    0.210165E-001
      1.80     -1.80    0.211985E-001
      1.80     -1.75    0.213719E-001
      1.80     -1.70    0.215375E-001
      1.80     -1.65    0.216961E-001
      1.80     -1.60    0.218486E-001
      1.80     -1.55    0.219955E-001
      1.80     -1.50    0.221377E-001
      1.80     -1.45    0.222757E-001
      1.80     -1.40    0.224099E-001
      1.80     -1.35    0.225406E-001
      1.80     -1.30    0.226678E-001
      1.80     -1.25    0.227916E-001
      1.80     -1.20    0.229117E-001
      1.80     -1.15    0.230279E-001
      1.80     -1.10    0.231397E-001
      1.80     -1.05    0.232467E-001
      1.80     -1.00    0.233486E-001
      1.80     -0.95    0.234450E-001
      1.80     -0.90    0.235357E-001
      1.80     -0.85    0.236206E-001
      1.80     -0.80    0.236999E-001
      1.80     -0.75    0.237738E-001
      1.80     -0.70    0.238428E-001
      1.80     -0.65    0.239076E-001
      1.80     -0.60    0.239687E-001
      1.80     -0.55    0.240270E-001
      1.80     -0.50    0.240830E-001
      1.80     -0.45    0.241373E-001
      1.80     -0.40    0.241902E-001
      1.80     -0.35    0.242419E-001
      1.80     -0.30    0.242922E-001
      1.80     -0.25    0.243407E-001
      1.80     -0.20    0.243867E-001
      1.80     -0.15    0.244292E-001
      1.80     -0.10    0.244670E-001
      1.80     -0.05    0.244988E-001
      1.80      0.00    0.245230E-001
      1.80      0.05    0.245377E-001
      1.80      0.10    0.245413E-001
      1.80      0.15    0.245318E-001
      1.80      0.20    0.245070E-001
      1.80      0.25    0.244649E-001
      1.80      0.30    0.244031E-001
      1.80      0.35    0.243189E-001
      1.80      0.40    0.242099E-001
      1.80      0.45    0.240728E-001
      1.80      0.50    0.239044E-001
      1.80      0.55    0.237013E-001
      1.80      0.60    0.234593E-001
      1.80      0.65    0.231746E-001
      1.80      0.70    0.228427E-001
      1.80      0.75    0.224594E-001
      1.80      0.80    0.220211E-001
      1.80      0.85    0.215246E-001
      1.80      0.90    0.209684E-001
      1.80      0.95    0.203531E-001
      1.80      1.00    0.196823E-001
      1.80      1.05    0.189638E-001
      1.80      1.10    0.182100E-001
      1.80      1.15    0.174389E-001
      1.80      1.20    0.166736E-001
      1.80      1.25    0.159418E-001
      1.80      1.30    0.152741E-001
      1.80      1.35    0.147011E-001
      1.80      1.40    0.142501E-001
      1.80      1.45    0.139418E-001
      1.80      1.50    0.137874E-001
      1.80      1.55    0.137866E-001
      1.80      1.60    0.139285E-001
      1.80      1.65    0.141921E-001
      1.80      1.70    0.145502E-001
      1.80      1.75    0.149721E-001
      1.80      1.80    0.154273E-001
      1.80      1.85    0.158882E-001
      1.80      1.90    0.163315E-001
      1.80      1.95    0.167395E-001
      1.80      2.00    0.170998E-001
      1.80      2.05    0.174047E-001
      1.80      2.10    0.176506E-001
      1.80      2.15    0.178368E-001
      1.80      2.20    0.179650E-001
      1.80      2.25    0.180382E-001
      1.80      2.30    0.180601E-001
      1.80      2.35    0.180348E-001
      1.80      2.40    0.179664E-001
      1.80      2.45    0.178588E-001
      1.80      2.50    0.177155E-001
      1.80      2.55    0.175400E-001
      1.80      2.60    0.173348E-001
      1.80      2.65    0.171025E-001
      1.80      2.70    0.168451E-001
      1.80      2.75    0.165643E-001
      1.80      2.80    0.162616E-001
      1.80      2.85    0.159383E-001
      1.80      2.90    0.155953E-001
      1.80      2.95    0.152335E-001
      1.80      3.00    0.148535E-001
      1.80      3.05    0.144561E-001
      1.80      3.10    0.140418E-001
      1.80      3.15    0.136111E-001
      1.80      3.20    0.131646E-001
      1.80      3.25    0.127030E-001
      1.80      3.30    0.122268E-001
      1.80      3.35    0.117370E-001
      1.80      3.40    0.112344E-001
      1.80      3.45    0.107201E-001
      1.80      3.50    0.101954E-001
      1.80      3.55    0.966199E-002
      1.80      3.60    0.912150E-002
      1.80      3.65    0.857603E-002
      1.80      3.70    0.802790E-002
      1.80      3.75    0.747968E-002
      1.80      3.80    0.693421E-002
      1.80      3.85    0.639450E-002
      1.80      3.90    0.586374E-002
      1.80      3.95    0.534518E-002
      1.80      4.00    0.484209E-002
      1.80      4.05    0.435765E-002
      1.80      4.10    0.389485E-002
      1.80      4.15    0.345642E-002
      1.80      4.20    0.304468E-002
      1.80      4.25    0.266153E-002
      1.80      4.30    0.230832E-002
      1.80      4.35    0.198586E-002
      1.80      4.40    0.169441E-002
      1.80      4.45    0.143363E-002
      1.80      4.50    0.120269E-002
      1.80      4.55    0.100030E-002
      1.80      4.60    0.824780E-003
      1.80      4.65    0.674150E-003
      1.80      4.70    0.546231E-003
      1.80      4.75    0.438730E-003
      1.80      4.80    0.349323E-003
      1.80      4.85    0.275728E-003
      1.80      4.90    0.215762E-003
      1.80      4.95    0.167392E-003
      1.80      5.00    0.128761E-003
      1.80      5.05    0.982113E-004
      1.80      5.10    0.742835E-004
      1.80      5.15    0.557201E-004
      1.80      5.20    0.414530E-004
      1.80      5.25    0.305885E-004
      1.80      5.30    0.223899E-004
      1.80      5.35    0.162583E-004
      1.80      5.40    0.117126E-004
      1.80      5.45    0.837180E-005
      1.80      5.50    0.593740E-005
      1.80      5.55    0.417832E-005
      1.80      5.60    0.291772E-005
      1.80      5.65    0.202166E-005
      1.80      5.70    0.138983E-005
      1.80      5.75    0.947814E-006
      1.80      5.80    0.640981E-006
      1.80      5.85    0.429612E-006
      1.80      5.90    0.285099E-006
      1.80      5.95    0.187030E-006
      1.80      6.00    0.120975E-006
      1.80      6.05    0.768219E-007
      1.80      6.10    0.475523E-007
      1.80      6.15    0.283396E-007
      1.80      6.20    0.159009E-007
      1.80      6.25    0.803416E-008
      1.80      6.30    0.329594E-008
      1.80      6.35    0.783786E-009
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.145445E-007
      1.85     -6.30    0.603644E-007
      1.85     -6.25    0.144060E-006
      1.85     -6.20    0.277092E-006
      1.85     -6.15    0.476787E-006
      1.85     -6.10    0.767901E-006
      1.85     -6.05    0.118480E-005
      1.85     -6.00    0.177432E-005
      1.85     -5.95    0.259953E-005
      1.85     -5.90    0.374427E-005
      1.85     -5.85    0.531894E-005
      1.85     -5.80    0.746738E-005
      1.85     -5.75    0.103751E-004
      1.85     -5.70    0.142788E-004
      1.85     -5.65    0.194772E-004
      1.85     -5.60    0.263436E-004
      1.85     -5.55    0.353382E-004
      1.85     -5.50    0.470225E-004
      1.85     -5.45    0.620728E-004
      1.85     -5.40    0.812926E-004
      1.85     -5.35    0.105624E-003
      1.85     -5.30    0.136156E-003
      1.85     -5.25    0.174127E-003
      1.85     -5.20    0.220923E-003
      1.85     -5.15    0.278069E-003
      1.85     -5.10    0.347208E-003
      1.85     -5.05    0.430078E-003
      1.85     -5.00    0.528470E-003
      1.85     -4.95    0.644185E-003
      1.85     -4.90    0.778976E-003
      1.85     -4.85    0.934490E-003
      1.85     -4.80    0.111220E-002
      1.85     -4.75    0.131334E-002
      1.85     -4.70    0.153884E-002
      1.85     -4.65    0.178929E-002
      1.85     -4.60    0.206486E-002
      1.85     -4.55    0.236532E-002
      1.85     -4.50    0.268998E-002
      1.85     -4.45    0.303774E-002
      1.85     -4.40    0.340708E-002
      1.85     -4.35    0.379610E-002
      1.85     -4.30    0.420263E-002
      1.85     -4.25    0.462420E-002
      1.85     -4.20    0.505818E-002
      1.85     -4.15    0.550184E-002
      1.85     -4.10    0.595240E-002
      1.85     -4.05    0.640710E-002
      1.85     -4.00    0.686330E-002
      1.85     -3.95    0.731848E-002
      1.85     -3.90    0.777034E-002
      1.85     -3.85    0.821678E-002
      1.85     -3.80    0.865599E-002
      1.85     -3.75    0.908646E-002
      1.85     -3.70    0.950696E-002
      1.85     -3.65    0.991662E-002
      1.85     -3.60    0.103149E-001
      1.85     -3.55    0.107015E-001
      1.85     -3.50    0.110767E-001
      1.85     -3.45    0.114408E-001
      1.85     -3.40    0.117947E-001
      1.85     -3.35    0.121392E-001
      1.85     -3.30    0.124757E-001
      1.85     -3.25    0.128055E-001
      1.85     -3.20    0.131301E-001
      1.85     -3.15    0.134510E-001
      1.85     -3.10    0.137697E-001
      1.85     -3.05    0.140875E-001
      1.85     -3.00    0.144053E-001
      1.85     -2.95    0.147241E-001
      1.85     -2.90    0.150441E-001
      1.85     -2.85    0.153656E-001
      1.85     -2.80    0.156883E-001
      1.85     -2.75    0.160115E-001
      1.85     -2.70    0.163346E-001
      1.85     -2.65    0.166565E-001
      1.85     -2.60    0.169758E-001
      1.85     -2.55    0.172914E-001
      1.85     -2.50    0.176020E-001
      1.85     -2.45    0.179062E-001
      1.85     -2.40    0.182029E-001
      1.85     -2.35    0.184911E-001
      1.85     -2.30    0.187698E-001
      1.85     -2.25    0.190384E-001
      1.85     -2.20    0.192962E-001
      1.85     -2.15    0.195429E-001
      1.85     -2.10    0.197784E-001
      1.85     -2.05    0.200027E-001
      1.85     -2.00    0.202158E-001
      1.85     -1.95    0.204181E-001
      1.85     -1.90    0.206102E-001
      1.85     -1.85    0.207925E-001
      1.85     -1.80    0.209659E-001
      1.85     -1.75    0.211312E-001
      1.85     -1.70    0.212892E-001
      1.85     -1.65    0.214408E-001
      1.85     -1.60    0.215870E-001
      1.85     -1.55    0.217287E-001
      1.85     -1.50    0.218666E-001
      1.85     -1.45    0.220015E-001
      1.85     -1.40    0.221339E-001
      1.85     -1.35    0.222643E-001
      1.85     -1.30    0.223928E-001
      1.85     -1.25    0.225195E-001
      1.85     -1.20    0.226441E-001
      1.85     -1.15    0.227663E-001
      1.85     -1.10    0.228857E-001
      1.85     -1.05    0.230017E-001
      1.85     -1.00    0.231138E-001
      1.85     -0.95    0.232214E-001
      1.85     -0.90    0.233241E-001
      1.85     -0.85    0.234214E-001
      1.85     -0.80    0.235133E-001
      1.85     -0.75    0.235996E-001
      1.85     -0.70    0.236806E-001
      1.85     -0.65    0.237565E-001
      1.85     -0.60    0.238278E-001
      1.85     -0.55    0.238947E-001
      1.85     -0.50    0.239579E-001
      1.85     -0.45    0.240177E-001
      1.85     -0.40    0.240744E-001
      1.85     -0.35    0.241280E-001
      1.85     -0.30    0.241785E-001
      1.85     -0.25    0.242255E-001
      1.85     -0.20    0.242685E-001
      1.85     -0.15    0.243067E-001
      1.85     -0.10    0.243391E-001
      1.85     -0.05    0.243645E-001
      1.85      0.00    0.243815E-001
      1.85      0.05    0.243885E-001
      1.85      0.10    0.243837E-001
      1.85      0.15    0.243654E-001
      1.85      0.20    0.243313E-001
      1.85      0.25    0.242792E-001
      1.85      0.30    0.242066E-001
      1.85      0.35    0.241108E-001
      1.85      0.40    0.239886E-001
      1.85      0.45    0.238367E-001
      1.85      0.50    0.236512E-001
      1.85      0.55    0.234277E-001
      1.85      0.60    0.231616E-001
      1.85      0.65    0.228478E-001
      1.85      0.70    0.224809E-001
      1.85      0.75    0.220552E-001
      1.85      0.80    0.215657E-001
      1.85      0.85    0.210078E-001
      1.85      0.90    0.203786E-001
      1.85      0.95    0.196777E-001
      1.85      1.00    0.189082E-001
      1.85      1.05    0.180781E-001
      1.85      1.10    0.172016E-001
      1.85      1.15    0.162996E-001
      1.85      1.20    0.154003E-001
      1.85      1.25    0.145380E-001
      1.85      1.30    0.137513E-001
      1.85      1.35    0.130793E-001
      1.85      1.40    0.125573E-001
      1.85      1.45    0.122124E-001
      1.85      1.50    0.120591E-001
      1.85      1.55    0.120972E-001
      1.85      1.60    0.123120E-001
      1.85      1.65    0.126766E-001
      1.85      1.70    0.131553E-001
      1.85      1.75    0.137092E-001
      1.85      1.80    0.142996E-001
      1.85      1.85    0.148924E-001
      1.85      1.90    0.154593E-001
      1.85      1.95    0.159796E-001
      1.85      2.00    0.164390E-001
      1.85      2.05    0.168297E-001
      1.85      2.10    0.171484E-001
      1.85      2.15    0.173955E-001
      1.85      2.20    0.175740E-001
      1.85      2.25    0.176881E-001
      1.85      2.30    0.177430E-001
      1.85      2.35    0.177441E-001
      1.85      2.40    0.176966E-001
      1.85      2.45    0.176053E-001
      1.85      2.50    0.174747E-001
      1.85      2.55    0.173087E-001
      1.85      2.60    0.171106E-001
      1.85      2.65    0.168833E-001
      1.85      2.70    0.166293E-001
      1.85      2.75    0.163506E-001
      1.85      2.80    0.160490E-001
      1.85      2.85    0.157259E-001
      1.85      2.90    0.153824E-001
      1.85      2.95    0.150195E-001
      1.85      3.00    0.146381E-001
      1.85      3.05    0.142390E-001
      1.85      3.10    0.138228E-001
      1.85      3.15    0.133901E-001
      1.85      3.20    0.129416E-001
      1.85      3.25    0.124779E-001
      1.85      3.30    0.120000E-001
      1.85      3.35    0.115086E-001
      1.85      3.40    0.110047E-001
      1.85      3.45    0.104895E-001
      1.85      3.50    0.996458E-002
      1.85      3.55    0.943140E-002
      1.85      3.60    0.889189E-002
      1.85      3.65    0.834820E-002
      1.85      3.70    0.780274E-002
      1.85      3.75    0.725816E-002
      1.85      3.80    0.671734E-002
      1.85      3.85    0.618335E-002
      1.85      3.90    0.565937E-002
      1.85      3.95    0.514865E-002
      1.85      4.00    0.465441E-002
      1.85      4.05    0.417974E-002
      1.85      4.10    0.372754E-002
      1.85      4.15    0.330037E-002
      1.85      4.20    0.290039E-002
      1.85      4.25    0.252931E-002
      1.85      4.30    0.218829E-002
      1.85      4.35    0.187794E-002
      1.85      4.40    0.159831E-002
      1.85      4.45    0.134892E-002
      1.85      4.50    0.112878E-002
      1.85      4.55    0.936455E-003
      1.85      4.60    0.770193E-003
      1.85      4.65    0.627955E-003
      1.85      4.70    0.507537E-003
      1.85      4.75    0.406647E-003
      1.85      4.80    0.322989E-003
      1.85      4.85    0.254326E-003
      1.85      4.90    0.198540E-003
      1.85      4.95    0.153669E-003
      1.85      5.00    0.117931E-003
      1.85      5.05    0.897436E-004
      1.85      5.10    0.677248E-004
      1.85      5.15    0.506866E-004
      1.85      5.20    0.376246E-004
      1.85      5.25    0.277024E-004
      1.85      5.30    0.202333E-004
      1.85      5.35    0.146605E-004
      1.85      5.40    0.105389E-004
      1.85      5.45    0.751683E-005
      1.85      5.50    0.531975E-005
      1.85      5.55    0.373579E-005
      1.85      5.60    0.260325E-005
      1.85      5.65    0.180003E-005
      1.85      5.70    0.123492E-005
      1.85      5.75    0.840459E-006
      1.85      5.80    0.567244E-006
      1.85      5.85    0.379448E-006
      1.85      5.90    0.251331E-006
      1.85      5.95    0.164578E-006
      1.85      6.00    0.106269E-006
      1.85      6.05    0.673745E-007
      1.85      6.10    0.416433E-007
      1.85      6.15    0.247859E-007
      1.85      6.20    0.138917E-007
      1.85      6.25    0.701277E-008
      1.85      6.30    0.287506E-008
      1.85      6.35    0.683426E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.129423E-007
      1.90     -6.30    0.537199E-007
      1.90     -6.25    0.128223E-006
      1.90     -6.20    0.246690E-006
      1.90     -6.15    0.424607E-006
      1.90     -6.10    0.684130E-006
      1.90     -6.05    0.105605E-005
      1.90     -6.00    0.158242E-005
      1.90     -5.95    0.231991E-005
      1.90     -5.90    0.334401E-005
      1.90     -5.85    0.475434E-005
      1.90     -5.80    0.668090E-005
      1.90     -5.75    0.929173E-005
      1.90     -5.70    0.128018E-004
      1.90     -5.65    0.174830E-004
      1.90     -5.60    0.236761E-004
      1.90     -5.55    0.318023E-004
      1.90     -5.50    0.423775E-004
      1.90     -5.45    0.560247E-004
      1.90     -5.40    0.734874E-004
      1.90     -5.35    0.956407E-004
      1.90     -5.30    0.123501E-003
      1.90     -5.25    0.158229E-003
      1.90     -5.20    0.201132E-003
      1.90     -5.15    0.253657E-003
      1.90     -5.10    0.317376E-003
      1.90     -5.05    0.393960E-003
      1.90     -5.00    0.485152E-003
      1.90     -4.95    0.592721E-003
      1.90     -4.90    0.718414E-003
      1.90     -4.85    0.863897E-003
      1.90     -4.80    0.103069E-002
      1.90     -4.75    0.122012E-002
      1.90     -4.70    0.143324E-002
      1.90     -4.65    0.167077E-002
      1.90     -4.60    0.193307E-002
      1.90     -4.55    0.222010E-002
      1.90     -4.50    0.253139E-002
      1.90     -4.45    0.286606E-002
      1.90     -4.40    0.322282E-002
      1.90     -4.35    0.359999E-002
      1.90     -4.30    0.399560E-002
      1.90     -4.25    0.440736E-002
      1.90     -4.20    0.483281E-002
      1.90     -4.15    0.526935E-002
      1.90     -4.10    0.571430E-002
      1.90     -4.05    0.616499E-002
      1.90     -4.00    0.661882E-002
      1.90     -3.95    0.707331E-002
      1.90     -3.90    0.752616E-002
      1.90     -3.85    0.797525E-002
      1.90     -3.80    0.841876E-002
      1.90     -3.75    0.885508E-002
      1.90     -3.70    0.928295E-002
      1.90     -3.65    0.970137E-002
      1.90     -3.60    0.101097E-001
      1.90     -3.55    0.105075E-001
      1.90     -3.50    0.108948E-001
      1.90     -3.45    0.112717E-001
      1.90     -3.40    0.116388E-001
      1.90     -3.35    0.119968E-001
      1.90     -3.30    0.123467E-001
      1.90     -3.25    0.126894E-001
      1.90     -3.20    0.130262E-001
      1.90     -3.15    0.133582E-001
      1.90     -3.10    0.136865E-001
      1.90     -3.05    0.140122E-001
      1.90     -3.00    0.143361E-001
      1.90     -2.95    0.146588E-001
      1.90     -2.90    0.149808E-001
      1.90     -2.85    0.153022E-001
      1.90     -2.80    0.156227E-001
      1.90     -2.75    0.159421E-001
      1.90     -2.70    0.162596E-001
      1.90     -2.65    0.165744E-001
      1.90     -2.60    0.168857E-001
      1.90     -2.55    0.171923E-001
      1.90     -2.50    0.174932E-001
      1.90     -2.45    0.177873E-001
      1.90     -2.40    0.180736E-001
      1.90     -2.35    0.183513E-001
      1.90     -2.30    0.186195E-001
      1.90     -2.25    0.188776E-001
      1.90     -2.20    0.191250E-001
      1.90     -2.15    0.193614E-001
      1.90     -2.10    0.195867E-001
      1.90     -2.05    0.198008E-001
      1.90     -2.00    0.200039E-001
      1.90     -1.95    0.201962E-001
      1.90     -1.90    0.203784E-001
      1.90     -1.85    0.205510E-001
      1.90     -1.80    0.207148E-001
      1.90     -1.75    0.208707E-001
      1.90     -1.70    0.210197E-001
      1.90     -1.65    0.211628E-001
      1.90     -1.60    0.213012E-001
      1.90     -1.55    0.214359E-001
      1.90     -1.50    0.215678E-001
      1.90     -1.45    0.216980E-001
      1.90     -1.40    0.218271E-001
      1.90     -1.35    0.219556E-001
      1.90     -1.30    0.220840E-001
      1.90     -1.25    0.222122E-001
      1.90     -1.20    0.223402E-001
      1.90     -1.15    0.224675E-001
      1.90     -1.10    0.225938E-001
      1.90     -1.05    0.227181E-001
      1.90     -1.00    0.228399E-001
      1.90     -0.95    0.229583E-001
      1.90     -0.90    0.230726E-001
      1.90     -0.85    0.231822E-001
      1.90     -0.80    0.232865E-001
      1.90     -0.75    0.233853E-001
      1.90     -0.70    0.234784E-001
      1.90     -0.65    0.235657E-001
      1.90     -0.60    0.236475E-001
      1.90     -0.55    0.237239E-001
      1.90     -0.50    0.237952E-001
      1.90     -0.45    0.238616E-001
      1.90     -0.40    0.239233E-001
      1.90     -0.35    0.239804E-001
      1.90     -0.30    0.240328E-001
      1.90     -0.25    0.240803E-001
      1.90     -0.20    0.241224E-001
      1.90     -0.15    0.241584E-001
      1.90     -0.10    0.241875E-001
      1.90     -0.05    0.242087E-001
      1.90      0.00    0.242205E-001
      1.90      0.05    0.242217E-001
      1.90      0.10    0.242104E-001
      1.90      0.15    0.241849E-001
      1.90      0.20    0.241430E-001
      1.90      0.25    0.240824E-001
      1.90      0.30    0.240003E-001
      1.90      0.35    0.238938E-001
      1.90      0.40    0.237595E-001
      1.90      0.45    0.235935E-001
      1.90      0.50    0.233914E-001
      1.90      0.55    0.231482E-001
      1.90      0.60    0.228582E-001
      1.90      0.65    0.225154E-001
      1.90      0.70    0.221129E-001
      1.90      0.75    0.216439E-001
      1.90      0.80    0.211016E-001
      1.90      0.85    0.204798E-001
      1.90      0.90    0.197739E-001
      1.90      0.95    0.189822E-001
      1.90      1.00    0.181069E-001
      1.90      1.05    0.171561E-001
      1.90      1.10    0.161456E-001
      1.90      1.15    0.150994E-001
      1.90      1.20    0.140512E-001
      1.90      1.25    0.130429E-001
      1.90      1.30    0.121221E-001
      1.90      1.35    0.113382E-001
      1.90      1.40    0.107361E-001
      1.90      1.45    0.103501E-001
      1.90      1.50    0.101990E-001
      1.90      1.55    0.102825E-001
      1.90      1.60    0.105816E-001
      1.90      1.65    0.110616E-001
      1.90      1.70    0.116773E-001
      1.90      1.75    0.123795E-001
      1.90      1.80    0.131205E-001
      1.90      1.85    0.138585E-001
      1.90      1.90    0.145603E-001
      1.90      1.95    0.152015E-001
      1.90      2.00    0.157667E-001
      1.90      2.05    0.162478E-001
      1.90      2.10    0.166425E-001
      1.90      2.15    0.169524E-001
      1.90      2.20    0.171822E-001
      1.90      2.25    0.173378E-001
      1.90      2.30    0.174258E-001
      1.90      2.35    0.174531E-001
      1.90      2.40    0.174260E-001
      1.90      2.45    0.173506E-001
      1.90      2.50    0.172320E-001
      1.90      2.55    0.170750E-001
      1.90      2.60    0.168835E-001
      1.90      2.65    0.166608E-001
      1.90      2.70    0.164098E-001
      1.90      2.75    0.161328E-001
      1.90      2.80    0.158319E-001
      1.90      2.85    0.155087E-001
      1.90      2.90    0.151645E-001
      1.90      2.95    0.148004E-001
      1.90      3.00    0.144174E-001
      1.90      3.05    0.140164E-001
      1.90      3.10    0.135982E-001
      1.90      3.15    0.131635E-001
      1.90      3.20    0.127129E-001
      1.90      3.25    0.122474E-001
      1.90      3.30    0.117676E-001
      1.90      3.35    0.112747E-001
      1.90      3.40    0.107698E-001
      1.90      3.45    0.102540E-001
      1.90      3.50    0.972897E-002
      1.90      3.55    0.919638E-002
      1.90      3.60    0.865823E-002
      1.90      3.65    0.811674E-002
      1.90      3.70    0.757441E-002
      1.90      3.75    0.703396E-002
      1.90      3.80    0.649832E-002
      1.90      3.85    0.597059E-002
      1.90      3.90    0.545396E-002
      1.90      3.95    0.495164E-002
      1.90      4.00    0.446680E-002
      1.90      4.05    0.400243E-002
      1.90      4.10    0.356128E-002
      1.90      4.15    0.314578E-002
      1.90      4.20    0.275792E-002
      1.90      4.25    0.239918E-002
      1.90      4.30    0.207056E-002
      1.90      4.35    0.177244E-002
      1.90      4.40    0.150471E-002
      1.90      4.45    0.126669E-002
      1.90      4.50    0.105726E-002
      1.90      4.55    0.874896E-003
      1.90      4.60    0.717740E-003
      1.90      4.65    0.583715E-003
      1.90      4.70    0.470603E-003
      1.90      4.75    0.376123E-003
      1.90      4.80    0.298014E-003
      1.90      4.85    0.234094E-003
      1.90      4.90    0.182310E-003
      1.90      4.95    0.140774E-003
      1.90      5.00    0.107784E-003
      1.90      5.05    0.818339E-004
      1.90      5.10    0.616158E-004
      1.90      5.15    0.460111E-004
      1.90      5.20    0.340783E-004
      1.90      5.25    0.250363E-004
      1.90      5.30    0.182462E-004
      1.90      5.35    0.131921E-004
      1.90      5.40    0.946303E-005
      1.90      5.45    0.673510E-005
      1.90      5.50    0.475642E-005
      1.90      5.55    0.333315E-005
      1.90      5.60    0.231781E-005
      1.90      5.65    0.159932E-005
      1.90      5.70    0.109496E-005
      1.90      5.75    0.743683E-006
      1.90      5.80    0.500918E-006
      1.90      5.85    0.334419E-006
      1.90      5.90    0.221081E-006
      1.90      5.95    0.144502E-006
      1.90      6.00    0.931418E-007
      1.90      6.05    0.589554E-007
      1.90      6.10    0.363852E-007
      1.90      6.15    0.216277E-007
      1.90      6.20    0.121079E-007
      1.90      6.25    0.610674E-008
      1.90      6.30    0.250194E-008
      1.90      6.35    0.594489E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.114664E-007
      1.95     -6.30    0.475985E-007
      1.95     -6.25    0.113631E-006
      1.95     -6.20    0.218666E-006
      1.95     -6.15    0.376490E-006
      1.95     -6.10    0.606845E-006
      1.95     -6.05    0.937208E-006
      1.95     -6.00    0.140515E-005
      1.95     -5.95    0.206140E-005
      1.95     -5.90    0.297365E-005
      1.95     -5.85    0.423136E-005
      1.95     -5.80    0.595159E-005
      1.95     -5.75    0.828591E-005
      1.95     -5.70    0.114287E-004
      1.95     -5.65    0.156265E-004
      1.95     -5.60    0.211889E-004
      1.95     -5.55    0.285002E-004
      1.95     -5.50    0.380320E-004
      1.95     -5.45    0.503561E-004
      1.95     -5.40    0.661577E-004
      1.95     -5.35    0.862462E-004
      1.95     -5.30    0.111566E-003
      1.95     -5.25    0.143201E-003
      1.95     -5.20    0.182380E-003
      1.95     -5.15    0.230470E-003
      1.95     -5.10    0.288964E-003
      1.95     -5.05    0.359467E-003
      1.95     -5.00    0.443665E-003
      1.95     -4.95    0.543287E-003
      1.95     -4.90    0.660061E-003
      1.95     -4.85    0.795663E-003
      1.95     -4.80    0.951656E-003
      1.95     -4.75    0.112943E-002
      1.95     -4.70    0.133014E-002
      1.95     -4.65    0.155465E-002
      1.95     -4.60    0.180348E-002
      1.95     -4.55    0.207680E-002
      1.95     -4.50    0.237433E-002
      1.95     -4.45    0.269542E-002
      1.95     -4.40    0.303900E-002
      1.95     -4.35    0.340362E-002
      1.95     -4.30    0.378751E-002
      1.95     -4.25    0.418859E-002
      1.95     -4.20    0.460456E-002
      1.95     -4.15    0.503295E-002
      1.95     -4.10    0.547121E-002
      1.95     -4.05    0.591676E-002
      1.95     -4.00    0.636705E-002
      1.95     -3.95    0.681963E-002
      1.95     -3.90    0.727219E-002
      1.95     -3.85    0.772261E-002
      1.95     -3.80    0.816901E-002
      1.95     -3.75    0.860974E-002
      1.95     -3.70    0.904343E-002
      1.95     -3.65    0.946900E-002
      1.95     -3.60    0.988564E-002
      1.95     -3.55    0.102928E-001
      1.95     -3.50    0.106903E-001
      1.95     -3.45    0.110782E-001
      1.95     -3.40    0.114567E-001
      1.95     -3.35    0.118263E-001
      1.95     -3.30    0.121876E-001
      1.95     -3.25    0.125415E-001
      1.95     -3.20    0.128888E-001
      1.95     -3.15    0.132305E-001
      1.95     -3.10    0.135673E-001
      1.95     -3.05    0.139002E-001
      1.95     -3.00    0.142297E-001
      1.95     -2.95    0.145565E-001
      1.95     -2.90    0.148808E-001
      1.95     -2.85    0.152028E-001
      1.95     -2.80    0.155223E-001
      1.95     -2.75    0.158391E-001
      1.95     -2.70    0.161526E-001
      1.95     -2.65    0.164622E-001
      1.95     -2.60    0.167672E-001
      1.95     -2.55    0.170667E-001
      1.95     -2.50    0.173597E-001
      1.95     -2.45    0.176455E-001
      1.95     -2.40    0.179231E-001
      1.95     -2.35    0.181917E-001
      1.95     -2.30    0.184505E-001
      1.95     -2.25    0.186991E-001
      1.95     -2.20    0.189369E-001
      1.95     -2.15    0.191635E-001
      1.95     -2.10    0.193788E-001
      1.95     -2.05    0.195827E-001
      1.95     -2.00    0.197755E-001
      1.95     -1.95    0.199574E-001
      1.95     -1.90    0.201289E-001
      1.95     -1.85    0.202907E-001
      1.95     -1.80    0.204436E-001
      1.95     -1.75    0.205887E-001
      1.95     -1.70    0.207270E-001
      1.95     -1.65    0.208598E-001
      1.95     -1.60    0.209885E-001
      1.95     -1.55    0.211141E-001
      1.95     -1.50    0.212381E-001
      1.95     -1.45    0.213616E-001
      1.95     -1.40    0.214854E-001
      1.95     -1.35    0.216105E-001
      1.95     -1.30    0.217372E-001
      1.95     -1.25    0.218658E-001
      1.95     -1.20    0.219962E-001
      1.95     -1.15    0.221279E-001
      1.95     -1.10    0.222605E-001
      1.95     -1.05    0.223930E-001
      1.95     -1.00    0.225245E-001
      1.95     -0.95    0.226539E-001
      1.95     -0.90    0.227802E-001
      1.95     -0.85    0.229025E-001
      1.95     -0.80    0.230199E-001
      1.95     -0.75    0.231319E-001
      1.95     -0.70    0.232378E-001
      1.95     -0.65    0.233375E-001
      1.95     -0.60    0.234308E-001
      1.95     -0.55    0.235176E-001
      1.95     -0.50    0.235982E-001
      1.95     -0.45    0.236725E-001
      1.95     -0.40    0.237408E-001
      1.95     -0.35    0.238030E-001
      1.95     -0.30    0.238591E-001
      1.95     -0.25    0.239088E-001
      1.95     -0.20    0.239518E-001
      1.95     -0.15    0.239876E-001
      1.95     -0.10    0.240153E-001
      1.95     -0.05    0.240340E-001
      1.95      0.00    0.240426E-001
      1.95      0.05    0.240396E-001
      1.95      0.10    0.240235E-001
      1.95      0.15    0.239923E-001
      1.95      0.20    0.239440E-001
      1.95      0.25    0.238761E-001
      1.95      0.30    0.237858E-001
      1.95      0.35    0.236698E-001
      1.95      0.40    0.235245E-001
      1.95      0.45    0.233455E-001
      1.95      0.50    0.231278E-001
      1.95      0.55    0.228657E-001
      1.95      0.60    0.225527E-001
      1.95      0.65    0.221815E-001
      1.95      0.70    0.217442E-001
      1.95      0.75    0.212323E-001
      1.95      0.80    0.206372E-001
      1.95      0.85    0.199510E-001
      1.95      0.90    0.191671E-001
      1.95      0.95    0.182822E-001
      1.95      1.00    0.172974E-001
      1.95      1.05    0.162206E-001
      1.95      1.10    0.150688E-001
      1.95      1.15    0.138694E-001
      1.95      1.20    0.126617E-001
      1.95      1.25    0.114958E-001
      1.95      1.30    0.104297E-001
      1.95      1.35    0.952400E-002
      1.95      1.40    0.883458E-002
      1.95      1.45    0.840449E-002
      1.95      1.50    0.825703E-002
      1.95      1.55    0.839174E-002
      1.95      1.60    0.878450E-002
      1.95      1.65    0.939163E-002
      1.95      1.70    0.101570E-001
      1.95      1.75    0.110198E-001
      1.95      1.80    0.119223E-001
      1.95      1.85    0.128147E-001
      1.95      1.90    0.136580E-001
      1.95      1.95    0.144250E-001
      1.95      2.00    0.150990E-001
      1.95      2.05    0.156722E-001
      1.95      2.10    0.161433E-001
      1.95      2.15    0.165159E-001
      1.95      2.20    0.167962E-001
      1.95      2.25    0.169922E-001
      1.95      2.30    0.171122E-001
      1.95      2.35    0.171644E-001
      1.95      2.40    0.171567E-001
      1.95      2.45    0.170961E-001
      1.95      2.50    0.169887E-001
      1.95      2.55    0.168398E-001
      1.95      2.60    0.166541E-001
      1.95      2.65    0.164353E-001
      1.95      2.70    0.161868E-001
      1.95      2.75    0.159111E-001
      1.95      2.80    0.156105E-001
      1.95      2.85    0.152868E-001
      1.95      2.90    0.149415E-001
      1.95      2.95    0.145760E-001
      1.95      3.00    0.141913E-001
      1.95      3.05    0.137883E-001
      1.95      3.10    0.133680E-001
      1.95      3.15    0.129312E-001
      1.95      3.20    0.124786E-001
      1.95      3.25    0.120111E-001
      1.95      3.30    0.115298E-001
      1.95      3.35    0.110355E-001
      1.95      3.40    0.105296E-001
      1.95      3.45    0.100135E-001
      1.95      3.50    0.948869E-002
      1.95      3.55    0.895705E-002
      1.95      3.60    0.842064E-002
      1.95      3.65    0.788180E-002
      1.95      3.70    0.734309E-002
      1.95      3.75    0.680730E-002
      1.95      3.80    0.627741E-002
      1.95      3.85    0.575652E-002
      1.95      3.90    0.524781E-002
      1.95      3.95    0.475447E-002
      1.95      4.00    0.427957E-002
      1.95      4.05    0.382600E-002
      1.95      4.10    0.339638E-002
      1.95      4.15    0.299295E-002
      1.95      4.20    0.261752E-002
      1.95      4.25    0.227140E-002
      1.95      4.30    0.195533E-002
      1.95      4.35    0.166955E-002
      1.95      4.40    0.141373E-002
      1.95      4.45    0.118704E-002
      1.95      4.50    0.988241E-003
      1.95      4.55    0.815685E-003
      1.95      4.60    0.667461E-003
      1.95      4.65    0.541453E-003
      1.95      4.70    0.435437E-003
      1.95      4.75    0.347155E-003
      1.95      4.80    0.274389E-003
      1.95      4.85    0.215015E-003
      1.95      4.90    0.167053E-003
      1.95      4.95    0.128690E-003
      1.95      5.00    0.983032E-004
      1.95      5.05    0.744649E-004
      1.95      5.10    0.559407E-004
      1.95      5.15    0.416800E-004
      1.95      5.20    0.308022E-004
      1.95      5.25    0.225800E-004
      1.95      5.30    0.164204E-004
      1.95      5.35    0.118465E-004
      1.95      5.40    0.847964E-005
      1.95      5.45    0.602238E-005
      1.95      5.50    0.424410E-005
      1.95      5.55    0.296788E-005
      1.95      5.60    0.205948E-005
      1.95      5.65    0.141812E-005
      1.95      5.70    0.968895E-006
      1.95      5.75    0.656714E-006
      1.95      5.80    0.441445E-006
      1.95      5.85    0.294130E-006
      1.95      5.90    0.194071E-006
      1.95      5.95    0.126611E-006
      1.95      6.00    0.814651E-007
      1.95      6.05    0.514790E-007
      1.95      6.10    0.317228E-007
      1.95      6.15    0.188309E-007
      1.95      6.20    0.105300E-007
      1.95      6.25    0.530600E-008
      1.95      6.30    0.217240E-008
      1.95      6.35    0.515970E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.101143E-007
      2.00     -6.30    0.419895E-007
      2.00     -6.25    0.100257E-006
      2.00     -6.20    0.192975E-006
      2.00     -6.15    0.332361E-006
      2.00     -6.10    0.535931E-006
      2.00     -6.05    0.828093E-006
      2.00     -6.00    0.124228E-005
      2.00     -5.95    0.182369E-005
      2.00     -5.90    0.263277E-005
      2.00     -5.85    0.374954E-005
      2.00     -5.80    0.527891E-005
      2.00     -5.75    0.735704E-005
      2.00     -5.70    0.101589E-004
      2.00     -5.65    0.139072E-004
      2.00     -5.60    0.188821E-004
      2.00     -5.55    0.254324E-004
      2.00     -5.50    0.339878E-004
      2.00     -5.45    0.450709E-004
      2.00     -5.40    0.593101E-004
      2.00     -5.35    0.774514E-004
      2.00     -5.30    0.100368E-003
      2.00     -5.25    0.129070E-003
      2.00     -5.20    0.164703E-003
      2.00     -5.15    0.208555E-003
      2.00     -5.10    0.262041E-003
      2.00     -5.05    0.326692E-003
      2.00     -5.00    0.404129E-003
      2.00     -4.95    0.496035E-003
      2.00     -4.90    0.604111E-003
      2.00     -4.85    0.730028E-003
      2.00     -4.80    0.875375E-003
      2.00     -4.75    0.104160E-002
      2.00     -4.70    0.122995E-002
      2.00     -4.65    0.144141E-002
      2.00     -4.60    0.167666E-002
      2.00     -4.55    0.193603E-002
      2.00     -4.50    0.221947E-002
      2.00     -4.45    0.252654E-002
      2.00     -4.40    0.285639E-002
      2.00     -4.35    0.320781E-002
      2.00     -4.30    0.357923E-002
      2.00     -4.25    0.396878E-002
      2.00     -4.20    0.437433E-002
      2.00     -4.15    0.479358E-002
      2.00     -4.10    0.522410E-002
      2.00     -4.05    0.566339E-002
      2.00     -4.00    0.610897E-002
      2.00     -3.95    0.655842E-002
      2.00     -3.90    0.700945E-002
      2.00     -3.85    0.745992E-002
      2.00     -3.80    0.790789E-002
      2.00     -3.75    0.835166E-002
      2.00     -3.70    0.878976E-002
      2.00     -3.65    0.922101E-002
      2.00     -3.60    0.964447E-002
      2.00     -3.55    0.100595E-001
      2.00     -3.50    0.104657E-001
      2.00     -3.45    0.108628E-001
      2.00     -3.40    0.112510E-001
      2.00     -3.35    0.116306E-001
      2.00     -3.30    0.120019E-001
      2.00     -3.25    0.123655E-001
      2.00     -3.20    0.127221E-001
      2.00     -3.15    0.130723E-001
      2.00     -3.10    0.134168E-001
      2.00     -3.05    0.137563E-001
      2.00     -3.00    0.140912E-001
      2.00     -2.95    0.144220E-001
      2.00     -2.90    0.147489E-001
      2.00     -2.85    0.150721E-001
      2.00     -2.80    0.153914E-001
      2.00     -2.75    0.157067E-001
      2.00     -2.70    0.160175E-001
      2.00     -2.65    0.163233E-001
      2.00     -2.60    0.166235E-001
      2.00     -2.55    0.169173E-001
      2.00     -2.50    0.172040E-001
      2.00     -2.45    0.174828E-001
      2.00     -2.40    0.177528E-001
      2.00     -2.35    0.180135E-001
      2.00     -2.30    0.182640E-001
      2.00     -2.25    0.185037E-001
      2.00     -2.20    0.187324E-001
      2.00     -2.15    0.189495E-001
      2.00     -2.10    0.191548E-001
      2.00     -2.05    0.193484E-001
      2.00     -2.00    0.195303E-001
      2.00     -1.95    0.197008E-001
      2.00     -1.90    0.198606E-001
      2.00     -1.85    0.200103E-001
      2.00     -1.80    0.201507E-001
      2.00     -1.75    0.202832E-001
      2.00     -1.70    0.204088E-001
      2.00     -1.65    0.205291E-001
      2.00     -1.60    0.206456E-001
      2.00     -1.55    0.207599E-001
      2.00     -1.50    0.208736E-001
      2.00     -1.45    0.209880E-001
      2.00     -1.40    0.211045E-001
      2.00     -1.35    0.212242E-001
      2.00     -1.30    0.213476E-001
      2.00     -1.25    0.214753E-001
      2.00     -1.20    0.216072E-001
      2.00     -1.15    0.217429E-001
      2.00     -1.10    0.218817E-001
      2.00     -1.05    0.220225E-001
      2.00     -1.00    0.221642E-001
      2.00     -0.95    0.223055E-001
      2.00     -0.90    0.224449E-001
      2.00     -0.85    0.225811E-001
      2.00     -0.80    0.227129E-001
      2.00     -0.75    0.228394E-001
      2.00     -0.70    0.229596E-001
      2.00     -0.65    0.230731E-001
      2.00     -0.60    0.231794E-001
      2.00     -0.55    0.232783E-001
      2.00     -0.50    0.233697E-001
      2.00     -0.45    0.234536E-001
      2.00     -0.40    0.235300E-001
      2.00     -0.35    0.235990E-001
      2.00     -0.30    0.236604E-001
      2.00     -0.25    0.237141E-001
      2.00     -0.20    0.237598E-001
      2.00     -0.15    0.237969E-001
      2.00     -0.10    0.238249E-001
      2.00     -0.05    0.238429E-001
      2.00      0.00    0.238498E-001
      2.00      0.05    0.238442E-001
      2.00      0.10    0.238247E-001
      2.00      0.15    0.237893E-001
      2.00      0.20    0.237359E-001
      2.00      0.25    0.236621E-001
      2.00      0.30    0.235647E-001
      2.00      0.35    0.234405E-001
      2.00      0.40    0.232854E-001
      2.00      0.45    0.230946E-001
      2.00      0.50    0.228626E-001
      2.00      0.55    0.225831E-001
      2.00      0.60    0.222487E-001
      2.00      0.65    0.218510E-001
      2.00      0.70    0.213807E-001
      2.00      0.75    0.208279E-001
      2.00      0.80    0.201821E-001
      2.00      0.85    0.194335E-001
      2.00      0.90    0.185735E-001
      2.00      0.95    0.175970E-001
      2.00      1.00    0.165036E-001
      2.00      1.05    0.153008E-001
      2.00      1.10    0.140066E-001
      2.00      1.15    0.126516E-001
      2.00      1.20    0.112808E-001
      2.00      1.25    0.995269E-002
      2.00      1.30    0.873622E-002
      2.00      1.35    0.770421E-002
      2.00      1.40    0.692435E-002
      2.00      1.45    0.644911E-002
      2.00      1.50    0.630683E-002
      2.00      1.55    0.649669E-002
      2.00      1.60    0.698884E-002
      2.00      1.65    0.772972E-002
      2.00      1.70    0.865106E-002
      2.00      1.75    0.967996E-002
      2.00      1.80    0.107478E-001
      2.00      1.85    0.117966E-001
      2.00      1.90    0.127821E-001
      2.00      1.95    0.136740E-001
      2.00      2.00    0.144550E-001
      2.00      2.05    0.151177E-001
      2.00      2.10    0.156625E-001
      2.00      2.15    0.160948E-001
      2.00      2.20    0.164229E-001
      2.00      2.25    0.166566E-001
      2.00      2.30    0.168061E-001
      2.00      2.35    0.168812E-001
      2.00      2.40    0.168910E-001
      2.00      2.45    0.168435E-001
      2.00      2.50    0.167458E-001
      2.00      2.55    0.166039E-001
      2.00      2.60    0.164230E-001
      2.00      2.65    0.162073E-001
      2.00      2.70    0.159605E-001
      2.00      2.75    0.156854E-001
      2.00      2.80    0.153846E-001
      2.00      2.85    0.150601E-001
      2.00      2.90    0.147135E-001
      2.00      2.95    0.143463E-001
      2.00      3.00    0.139596E-001
      2.00      3.05    0.135546E-001
      2.00      3.10    0.131321E-001
      2.00      3.15    0.126931E-001
      2.00      3.20    0.122384E-001
      2.00      3.25    0.117692E-001
      2.00      3.30    0.112863E-001
      2.00      3.35    0.107909E-001
      2.00      3.40    0.102843E-001
      2.00      3.45    0.976806E-002
      2.00      3.50    0.924381E-002
      2.00      3.55    0.871349E-002
      2.00      3.60    0.817927E-002
      2.00      3.65    0.764357E-002
      2.00      3.70    0.710901E-002
      2.00      3.75    0.657844E-002
      2.00      3.80    0.605487E-002
      2.00      3.85    0.554142E-002
      2.00      3.90    0.504124E-002
      2.00      3.95    0.455745E-002
      2.00      4.00    0.409304E-002
      2.00      4.05    0.365078E-002
      2.00      4.10    0.323313E-002
      2.00      4.15    0.284215E-002
      2.00      4.20    0.247947E-002
      2.00      4.25    0.214616E-002
      2.00      4.30    0.184281E-002
      2.00      4.35    0.156942E-002
      2.00      4.40    0.132550E-002
      2.00      4.45    0.111008E-002
      2.00      4.50    0.921780E-003
      2.00      4.55    0.758870E-003
      2.00      4.60    0.619382E-003
      2.00      4.65    0.501178E-003
      2.00      4.70    0.402037E-003
      2.00      4.75    0.319733E-003
      2.00      4.80    0.252097E-003
      2.00      4.85    0.197071E-003
      2.00      4.90    0.152747E-003
      2.00      4.95    0.117394E-003
      2.00      5.00    0.894672E-004
      2.00      5.05    0.676172E-004
      2.00      5.10    0.506822E-004
      2.00      5.15    0.376781E-004
      2.00      5.20    0.277836E-004
      2.00      5.25    0.203229E-004
      2.00      5.30    0.147472E-004
      2.00      5.35    0.106167E-004
      2.00      5.40    0.758317E-005
      2.00      5.45    0.537432E-005
      2.00      5.50    0.377944E-005
      2.00      5.55    0.263742E-005
      2.00      5.60    0.182636E-005
      2.00      5.65    0.125499E-005
      2.00      5.70    0.855674E-006
      2.00      5.75    0.578789E-006
      2.00      5.80    0.388278E-006
      2.00      5.85    0.258191E-006
      2.00      5.90    0.170028E-006
      2.00      5.95    0.110718E-006
      2.00      6.00    0.711119E-007
      2.00      6.05    0.448614E-007
      2.00      6.10    0.276024E-007
      2.00      6.15    0.163626E-007
      2.00      6.20    0.913914E-008
      2.00      6.25    0.460080E-008
      2.00      6.30    0.188236E-008
      2.00      6.35    0.446892E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.888212E-008
      2.05     -6.30    0.368777E-007
      2.05     -6.25    0.880658E-007
      2.05     -6.20    0.169550E-006
      2.05     -6.15    0.292108E-006
      2.05     -6.10    0.471211E-006
      2.05     -6.05    0.728450E-006
      2.05     -6.00    0.109344E-005
      2.05     -5.95    0.160628E-005
      2.05     -5.90    0.232071E-005
      2.05     -5.85    0.330800E-005
      2.05     -5.80    0.466175E-005
      2.05     -5.75    0.650378E-005
      2.05     -5.70    0.899098E-005
      2.05     -5.65    0.123235E-004
      2.05     -5.60    0.167538E-004
      2.05     -5.55    0.225973E-004
      2.05     -5.50    0.302437E-004
      2.05     -5.45    0.401686E-004
      2.05     -5.40    0.529461E-004
      2.05     -5.35    0.692603E-004
      2.05     -5.30    0.899163E-004
      2.05     -5.25    0.115848E-003
      2.05     -5.20    0.148125E-003
      2.05     -5.15    0.187950E-003
      2.05     -5.10    0.236658E-003
      2.05     -5.05    0.295703E-003
      2.05     -5.00    0.366639E-003
      2.05     -4.95    0.451092E-003
      2.05     -4.90    0.550726E-003
      2.05     -4.85    0.667199E-003
      2.05     -4.80    0.802110E-003
      2.05     -4.75    0.956951E-003
      2.05     -4.70    0.113304E-002
      2.05     -4.65    0.133148E-002
      2.05     -4.60    0.155309E-002
      2.05     -4.55    0.179837E-002
      2.05     -4.50    0.206747E-002
      2.05     -4.45    0.236015E-002
      2.05     -4.40    0.267579E-002
      2.05     -4.35    0.301341E-002
      2.05     -4.30    0.337165E-002
      2.05     -4.25    0.374886E-002
      2.05     -4.20    0.414310E-002
      2.05     -4.15    0.455223E-002
      2.05     -4.10    0.497395E-002
      2.05     -4.05    0.540588E-002
      2.05     -4.00    0.584561E-002
      2.05     -3.95    0.629076E-002
      2.05     -3.90    0.673904E-002
      2.05     -3.85    0.718830E-002
      2.05     -3.80    0.763657E-002
      2.05     -3.75    0.808208E-002
      2.05     -3.70    0.852327E-002
      2.05     -3.65    0.895885E-002
      2.05     -3.60    0.938777E-002
      2.05     -3.55    0.980922E-002
      2.05     -3.50    0.102226E-001
      2.05     -3.45    0.106277E-001
      2.05     -3.40    0.110243E-001
      2.05     -3.35    0.114125E-001
      2.05     -3.30    0.117925E-001
      2.05     -3.25    0.121647E-001
      2.05     -3.20    0.125295E-001
      2.05     -3.15    0.128874E-001
      2.05     -3.10    0.132389E-001
      2.05     -3.05    0.135845E-001
      2.05     -3.00    0.139245E-001
      2.05     -2.95    0.142593E-001
      2.05     -2.90    0.145891E-001
      2.05     -2.85    0.149140E-001
      2.05     -2.80    0.152339E-001
      2.05     -2.75    0.155485E-001
      2.05     -2.70    0.158576E-001
      2.05     -2.65    0.161607E-001
      2.05     -2.60    0.164573E-001
      2.05     -2.55    0.167466E-001
      2.05     -2.50    0.170281E-001
      2.05     -2.45    0.173010E-001
      2.05     -2.40    0.175645E-001
      2.05     -2.35    0.178180E-001
      2.05     -2.30    0.180608E-001
      2.05     -2.25    0.182923E-001
      2.05     -2.20    0.185120E-001
      2.05     -2.15    0.187196E-001
      2.05     -2.10    0.189148E-001
      2.05     -2.05    0.190975E-001
      2.05     -2.00    0.192678E-001
      2.05     -1.95    0.194261E-001
      2.05     -1.90    0.195727E-001
      2.05     -1.85    0.197086E-001
      2.05     -1.80    0.198346E-001
      2.05     -1.75    0.199522E-001
      2.05     -1.70    0.200626E-001
      2.05     -1.65    0.201678E-001
      2.05     -1.60    0.202694E-001
      2.05     -1.55    0.203694E-001
      2.05     -1.50    0.204698E-001
      2.05     -1.45    0.205725E-001
      2.05     -1.40    0.206791E-001
      2.05     -1.35    0.207911E-001
      2.05     -1.30    0.209095E-001
      2.05     -1.25    0.210350E-001
      2.05     -1.20    0.211675E-001
      2.05     -1.15    0.213068E-001
      2.05     -1.10    0.214520E-001
      2.05     -1.05    0.216019E-001
      2.05     -1.00    0.217550E-001
      2.05     -0.95    0.219095E-001
      2.05     -0.90    0.220637E-001
      2.05     -0.85    0.222157E-001
      2.05     -0.80    0.223640E-001
      2.05     -0.75    0.225070E-001
      2.05     -0.70    0.226437E-001
      2.05     -0.65    0.227731E-001
      2.05     -0.60    0.228944E-001
      2.05     -0.55    0.230073E-001
      2.05     -0.50    0.231114E-001
      2.05     -0.45    0.232067E-001
      2.05     -0.40    0.232931E-001
      2.05     -0.35    0.233706E-001
      2.05     -0.30    0.234391E-001
      2.05     -0.25    0.234985E-001
      2.05     -0.20    0.235484E-001
      2.05     -0.15    0.235886E-001
      2.05     -0.10    0.236185E-001
      2.05     -0.05    0.236372E-001
      2.05      0.00    0.236439E-001
      2.05      0.05    0.236371E-001
      2.05      0.10    0.236155E-001
      2.05      0.15    0.235773E-001
      2.05      0.20    0.235201E-001
      2.05      0.25    0.234416E-001
      2.05      0.30    0.233386E-001
      2.05      0.35    0.232075E-001
      2.05      0.40    0.230440E-001
      2.05      0.45    0.228430E-001
      2.05      0.50    0.225985E-001
      2.05      0.55    0.223036E-001
      2.05      0.60    0.219501E-001
      2.05      0.65    0.215286E-001
      2.05      0.70    0.210286E-001
      2.05      0.75    0.204385E-001
      2.05      0.80    0.197465E-001
      2.05      0.85    0.189405E-001
      2.05      0.90    0.180101E-001
      2.05      0.95    0.169482E-001
      2.05      1.00    0.157529E-001
      2.05      1.05    0.144311E-001
      2.05      1.10    0.130014E-001
      2.05      1.15    0.114974E-001
      2.05      1.20    0.996937E-002
      2.05      1.25    0.848415E-002
      2.05      1.30    0.712144E-002
      2.05      1.35    0.596638E-002
      2.05      1.40    0.509868E-002
      2.05      1.45    0.458033E-002
      2.05      1.50    0.444478E-002
      2.05      1.55    0.469071E-002
      2.05      1.60    0.528222E-002
      2.05      1.65    0.615554E-002
      2.05      1.70    0.723005E-002
      2.05      1.75    0.842055E-002
      2.05      1.80    0.964791E-002
      2.05      1.85    0.108462E-001
      2.05      1.90    0.119662E-001
      2.05      1.95    0.129753E-001
      2.05      2.00    0.138555E-001
      2.05      2.05    0.146006E-001
      2.05      2.10    0.152124E-001
      2.05      2.15    0.156985E-001
      2.05      2.20    0.160691E-001
      2.05      2.25    0.163362E-001
      2.05      2.30    0.165114E-001
      2.05      2.35    0.166062E-001
      2.05      2.40    0.166308E-001
      2.05      2.45    0.165942E-001
      2.05      2.50    0.165044E-001
      2.05      2.55    0.163680E-001
      2.05      2.60    0.161906E-001
      2.05      2.65    0.159770E-001
      2.05      2.70    0.157310E-001
      2.05      2.75    0.154559E-001
      2.05      2.80    0.151544E-001
      2.05      2.85    0.148286E-001
      2.05      2.90    0.144803E-001
      2.05      2.95    0.141111E-001
      2.05      3.00    0.137223E-001
      2.05      3.05    0.133150E-001
      2.05      3.10    0.128902E-001
      2.05      3.15    0.124490E-001
      2.05      3.20    0.119924E-001
      2.05      3.25    0.115214E-001
      2.05      3.30    0.110371E-001
      2.05      3.35    0.105408E-001
      2.05      3.40    0.100338E-001
      2.05      3.45    0.951772E-002
      2.05      3.50    0.899440E-002
      2.05      3.55    0.846584E-002
      2.05      3.60    0.793429E-002
      2.05      3.65    0.740223E-002
      2.05      3.70    0.687239E-002
      2.05      3.75    0.634763E-002
      2.05      3.80    0.583100E-002
      2.05      3.85    0.532560E-002
      2.05      3.90    0.483456E-002
      2.05      3.95    0.436090E-002
      2.05      4.00    0.390753E-002
      2.05      4.05    0.347707E-002
      2.05      4.10    0.307182E-002
      2.05      4.15    0.269365E-002
      2.05      4.20    0.234398E-002
      2.05      4.25    0.202370E-002
      2.05      4.30    0.173316E-002
      2.05      4.35    0.147220E-002
      2.05      4.40    0.124015E-002
      2.05      4.45    0.103589E-002
      2.05      4.50    0.857935E-003
      2.05      4.55    0.704484E-003
      2.05      4.60    0.573519E-003
      2.05      4.65    0.462890E-003
      2.05      4.70    0.370392E-003
      2.05      4.75    0.293838E-003
      2.05      4.80    0.231114E-003
      2.05      4.85    0.180234E-003
      2.05      4.90    0.139367E-003
      2.05      4.95    0.106860E-003
      2.05      5.00    0.812524E-004
      2.05      5.05    0.612697E-004
      2.05      5.10    0.458219E-004
      2.05      5.15    0.339898E-004
      2.05      5.20    0.250093E-004
      2.05      5.25    0.182541E-004
      2.05      5.30    0.132177E-004
      2.05      5.35    0.949539E-005
      2.05      5.40    0.676802E-005
      2.05      5.45    0.478658E-005
      2.05      5.50    0.335911E-005
      2.05      5.55    0.233925E-005
      2.05      5.60    0.161653E-005
      2.05      5.65    0.110852E-005
      2.05      5.70    0.754264E-006
      2.05      5.75    0.509158E-006
      2.05      5.80    0.340880E-006
      2.05      5.85    0.226225E-006
      2.05      5.90    0.148689E-006
      2.05      5.95    0.966415E-007
      2.05      6.00    0.619598E-007
      2.05      6.05    0.390220E-007
      2.05      6.10    0.239725E-007
      2.05      6.15    0.141913E-007
      2.05      6.20    0.791701E-008
      2.05      6.25    0.398175E-008
      2.05      6.30    0.162794E-008
      2.05      6.35    0.386323E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.776536E-008
      2.10     -6.30    0.322440E-007
      2.10     -6.25    0.770126E-007
      2.10     -6.20    0.148304E-006
      2.10     -6.15    0.255585E-006
      2.10     -6.10    0.412460E-006
      2.10     -6.05    0.637941E-006
      2.10     -6.00    0.958146E-006
      2.10     -5.95    0.140850E-005
      2.10     -5.90    0.203656E-005
      2.10     -5.85    0.290551E-005
      2.10     -5.80    0.409855E-005
      2.10     -5.75    0.572413E-005
      2.10     -5.70    0.792232E-005
      2.10     -5.65    0.108722E-004
      2.10     -5.60    0.148004E-004
      2.10     -5.55    0.199909E-004
      2.10     -5.50    0.267955E-004
      2.10     -5.45    0.356451E-004
      2.10     -5.40    0.470620E-004
      2.10     -5.35    0.616710E-004
      2.10     -5.30    0.802106E-004
      2.10     -5.25    0.103542E-003
      2.10     -5.20    0.132655E-003
      2.10     -5.15    0.168672E-003
      2.10     -5.10    0.212846E-003
      2.10     -5.05    0.266551E-003
      2.10     -5.00    0.331267E-003
      2.10     -4.95    0.408559E-003
      2.10     -4.90    0.500043E-003
      2.10     -4.85    0.607351E-003
      2.10     -4.80    0.732085E-003
      2.10     -4.75    0.875763E-003
      2.10     -4.70    0.103977E-002
      2.10     -4.65    0.122529E-002
      2.10     -4.60    0.143328E-002
      2.10     -4.55    0.166439E-002
      2.10     -4.50    0.191895E-002
      2.10     -4.45    0.219694E-002
      2.10     -4.40    0.249796E-002
      2.10     -4.35    0.282125E-002
      2.10     -4.30    0.316567E-002
      2.10     -4.25    0.352978E-002
      2.10     -4.20    0.391186E-002
      2.10     -4.15    0.430993E-002
      2.10     -4.10    0.472184E-002
      2.10     -4.05    0.514532E-002
      2.10     -4.00    0.557807E-002
      2.10     -3.95    0.601774E-002
      2.10     -3.90    0.646208E-002
      2.10     -3.85    0.690892E-002
      2.10     -3.80    0.735627E-002
      2.10     -3.75    0.780227E-002
      2.10     -3.70    0.824530E-002
      2.10     -3.65    0.868397E-002
      2.10     -3.60    0.911709E-002
      2.10     -3.55    0.954373E-002
      2.10     -3.50    0.996318E-002
      2.10     -3.45    0.103749E-001
      2.10     -3.40    0.107787E-001
      2.10     -3.35    0.111744E-001
      2.10     -3.30    0.115621E-001
      2.10     -3.25    0.119419E-001
      2.10     -3.20    0.123141E-001
      2.10     -3.15    0.126790E-001
      2.10     -3.10    0.130369E-001
      2.10     -3.05    0.133882E-001
      2.10     -3.00    0.137332E-001
      2.10     -2.95    0.140720E-001
      2.10     -2.90    0.144049E-001
      2.10     -2.85    0.147319E-001
      2.10     -2.80    0.150528E-001
      2.10     -2.75    0.153675E-001
      2.10     -2.70    0.156758E-001
      2.10     -2.65    0.159771E-001
      2.10     -2.60    0.162709E-001
      2.10     -2.55    0.165567E-001
      2.10     -2.50    0.168339E-001
      2.10     -2.45    0.171017E-001
      2.10     -2.40    0.173594E-001
      2.10     -2.35    0.176064E-001
      2.10     -2.30    0.178420E-001
      2.10     -2.25    0.180655E-001
      2.10     -2.20    0.182765E-001
      2.10     -2.15    0.184744E-001
      2.10     -2.10    0.186590E-001
      2.10     -2.05    0.188302E-001
      2.10     -2.00    0.189879E-001
      2.10     -1.95    0.191325E-001
      2.10     -1.90    0.192644E-001
      2.10     -1.85    0.193844E-001
      2.10     -1.80    0.194937E-001
      2.10     -1.75    0.195936E-001
      2.10     -1.70    0.196859E-001
      2.10     -1.65    0.197726E-001
      2.10     -1.60    0.198558E-001
      2.10     -1.55    0.199381E-001
      2.10     -1.50    0.200218E-001
      2.10     -1.45    0.201094E-001
      2.10     -1.40    0.202031E-001
      2.10     -1.35    0.203049E-001
      2.10     -1.30    0.204161E-001
      2.10     -1.25    0.205378E-001
      2.10     -1.20    0.206702E-001
      2.10     -1.15    0.208130E-001
      2.10     -1.10    0.209652E-001
      2.10     -1.05    0.211253E-001
      2.10     -1.00    0.212915E-001
      2.10     -0.95    0.214614E-001
      2.10     -0.90    0.216328E-001
      2.10     -0.85    0.218034E-001
      2.10     -0.80    0.219709E-001
      2.10     -0.75    0.221335E-001
      2.10     -0.70    0.222893E-001
      2.10     -0.65    0.224373E-001
      2.10     -0.60    0.225762E-001
      2.10     -0.55    0.227055E-001
      2.10     -0.50    0.228247E-001
      2.10     -0.45    0.229336E-001
      2.10     -0.40    0.230320E-001
      2.10     -0.35    0.231198E-001
      2.10     -0.30    0.231972E-001
      2.10     -0.25    0.232639E-001
      2.10     -0.20    0.233198E-001
      2.10     -0.15    0.233645E-001
      2.10     -0.10    0.233977E-001
      2.10     -0.05    0.234186E-001
      2.10      0.00    0.234263E-001
      2.10      0.05    0.234197E-001
      2.10      0.10    0.233974E-001
      2.10      0.15    0.233575E-001
      2.10      0.20    0.232979E-001
      2.10      0.25    0.232159E-001
      2.10      0.30    0.231086E-001
      2.10      0.35    0.229720E-001
      2.10      0.40    0.228018E-001
      2.10      0.45    0.225925E-001
      2.10      0.50    0.223378E-001
      2.10      0.55    0.220301E-001
      2.10      0.60    0.216605E-001
      2.10      0.65    0.212190E-001
      2.10      0.70    0.206938E-001
      2.10      0.75    0.200722E-001
      2.10      0.80    0.193406E-001
      2.10      0.85    0.184854E-001
      2.10      0.90    0.174944E-001
      2.10      0.95    0.163585E-001
      2.10      1.00    0.150745E-001
      2.10      1.05    0.136484E-001
      2.10      1.10    0.120995E-001
      2.10      1.15    0.104636E-001
      2.10      1.20    0.879581E-002
      2.10      1.25    0.717039E-002
      2.10      1.30    0.567692E-002
      2.10      1.35    0.441187E-002
      2.10      1.40    0.346608E-002
      2.10      1.45    0.291040E-002
      2.10      1.50    0.278296E-002
      2.10      1.55    0.308175E-002
      2.10      1.60    0.376506E-002
      2.10      1.65    0.475943E-002
      2.10      1.70    0.597269E-002
      2.10      1.75    0.730835E-002
      2.10      1.80    0.867771E-002
      2.10      1.85    0.100080E-001
      2.10      1.90    0.112456E-001
      2.10      1.95    0.123562E-001
      2.10      2.00    0.133216E-001
      2.10      2.05    0.141366E-001
      2.10      2.10    0.148049E-001
      2.10      2.15    0.153358E-001
      2.10      2.20    0.157415E-001
      2.10      2.25    0.160357E-001
      2.10      2.30    0.162316E-001
      2.10      2.35    0.163419E-001
      2.10      2.40    0.163779E-001
      2.10      2.45    0.163495E-001
      2.10      2.50    0.162653E-001
      2.10      2.55    0.161325E-001
      2.10      2.60    0.159573E-001
      2.10      2.65    0.157445E-001
      2.10      2.70    0.154985E-001
      2.10      2.75    0.152226E-001
      2.10      2.80    0.149197E-001
      2.10      2.85    0.145921E-001
      2.10      2.90    0.142418E-001
      2.10      2.95    0.138703E-001
      2.10      3.00    0.134791E-001
      2.10      3.05    0.130694E-001
      2.10      3.10    0.126423E-001
      2.10      3.15    0.121990E-001
      2.10      3.20    0.117404E-001
      2.10      3.25    0.112678E-001
      2.10      3.30    0.107823E-001
      2.10      3.35    0.102852E-001
      2.10      3.40    0.977806E-002
      2.10      3.45    0.926256E-002
      2.10      3.50    0.874058E-002
      2.10      3.55    0.821423E-002
      2.10      3.60    0.768586E-002
      2.10      3.65    0.715802E-002
      2.10      3.70    0.663348E-002
      2.10      3.75    0.611516E-002
      2.10      3.80    0.560611E-002
      2.10      3.85    0.510939E-002
      2.10      3.90    0.462809E-002
      2.10      3.95    0.416517E-002
      2.10      4.00    0.372337E-002
      2.10      4.05    0.330519E-002
      2.10      4.10    0.291274E-002
      2.10      4.15    0.254772E-002
      2.10      4.20    0.221131E-002
      2.10      4.25    0.190420E-002
      2.10      4.30    0.162655E-002
      2.10      4.35    0.137801E-002
      2.10      4.40    0.115775E-002
      2.10      4.45    0.964530E-003
      2.10      4.50    0.796748E-003
      2.10      4.55    0.652545E-003
      2.10      4.60    0.529872E-003
      2.10      4.65    0.426578E-003
      2.10      4.70    0.340482E-003
      2.10      4.75    0.269443E-003
      2.10      4.80    0.211411E-003
      2.10      4.85    0.164475E-003
      2.10      4.90    0.126881E-003
      2.10      4.95    0.970617E-004
      2.10      5.00    0.736337E-004
      2.10      5.05    0.554000E-004
      2.10      5.10    0.413404E-004
      2.10      5.15    0.305986E-004
      2.10      5.20    0.224655E-004
      2.10      5.25    0.163624E-004
      2.10      5.30    0.118229E-004
      2.10      5.35    0.847565E-005
      2.10      5.40    0.602862E-005
      2.10      5.45    0.425485E-005
      2.10      5.50    0.297982E-005
      2.10      5.55    0.207086E-005
      2.10      5.60    0.142815E-005
      2.10      5.65    0.977349E-006
      2.10      5.70    0.663666E-006
      2.10      5.75    0.447101E-006
      2.10      5.80    0.298737E-006
      2.10      5.85    0.197868E-006
      2.10      5.90    0.129801E-006
      2.10      5.95    0.842082E-007
      2.10      6.00    0.538921E-007
      2.10      6.05    0.338841E-007
      2.10      6.10    0.207840E-007
      2.10      6.15    0.122867E-007
      2.10      6.20    0.684640E-008
      2.10      6.25    0.344000E-008
      2.10      6.30    0.140545E-008
      2.10      6.35    0.333379E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.675855E-008
      2.15     -6.30    0.280660E-007
      2.15     -6.25    0.670444E-007
      2.15     -6.20    0.129138E-006
      2.15     -6.15    0.222624E-006
      2.15     -6.10    0.359412E-006
      2.15     -6.05    0.556168E-006
      2.15     -6.00    0.835822E-006
      2.15     -5.95    0.122953E-005
      2.15     -5.90    0.177919E-005
      2.15     -5.85    0.254058E-005
      2.15     -5.80    0.358730E-005
      2.15     -5.75    0.501550E-005
      2.15     -5.70    0.694967E-005
      2.15     -5.65    0.954937E-005
      2.15     -5.60    0.130171E-004
      2.15     -5.55    0.176073E-004
      2.15     -5.50    0.236363E-004
      2.15     -5.45    0.314929E-004
      2.15     -5.40    0.416500E-004
      2.15     -5.35    0.546756E-004
      2.15     -5.30    0.712442E-004
      2.15     -5.25    0.921457E-004
      2.15     -5.20    0.118294E-003
      2.15     -5.15    0.150730E-003
      2.15     -5.10    0.190624E-003
      2.15     -5.05    0.239267E-003
      2.15     -5.00    0.298062E-003
      2.15     -4.95    0.368507E-003
      2.15     -4.90    0.452163E-003
      2.15     -4.85    0.550627E-003
      2.15     -4.80    0.665487E-003
      2.15     -4.75    0.798275E-003
      2.15     -4.70    0.950420E-003
      2.15     -4.65    0.112319E-002
      2.15     -4.60    0.131765E-002
      2.15     -4.55    0.153459E-002
      2.15     -4.50    0.177452E-002
      2.15     -4.45    0.203761E-002
      2.15     -4.40    0.232366E-002
      2.15     -4.35    0.263215E-002
      2.15     -4.30    0.296217E-002
      2.15     -4.25    0.331250E-002
      2.15     -4.20    0.368160E-002
      2.15     -4.15    0.406771E-002
      2.15     -4.10    0.446883E-002
      2.15     -4.05    0.488283E-002
      2.15     -4.00    0.530748E-002
      2.15     -3.95    0.574053E-002
      2.15     -3.90    0.617976E-002
      2.15     -3.85    0.662299E-002
      2.15     -3.80    0.706820E-002
      2.15     -3.75    0.751350E-002
      2.15     -3.70    0.795718E-002
      2.15     -3.65    0.839774E-002
      2.15     -3.60    0.883390E-002
      2.15     -3.55    0.926458E-002
      2.15     -3.50    0.968894E-002
      2.15     -3.45    0.101063E-001
      2.15     -3.40    0.105163E-001
      2.15     -3.35    0.109185E-001
      2.15     -3.30    0.113129E-001
      2.15     -3.25    0.116995E-001
      2.15     -3.20    0.120784E-001
      2.15     -3.15    0.124497E-001
      2.15     -3.10    0.128136E-001
      2.15     -3.05    0.131704E-001
      2.15     -3.00    0.135201E-001
      2.15     -2.95    0.138630E-001
      2.15     -2.90    0.141992E-001
      2.15     -2.85    0.145285E-001
      2.15     -2.80    0.148510E-001
      2.15     -2.75    0.151664E-001
      2.15     -2.70    0.154744E-001
      2.15     -2.65    0.157745E-001
      2.15     -2.60    0.160664E-001
      2.15     -2.55    0.163495E-001
      2.15     -2.50    0.166230E-001
      2.15     -2.45    0.168864E-001
      2.15     -2.40    0.171390E-001
      2.15     -2.35    0.173799E-001
      2.15     -2.30    0.176086E-001
      2.15     -2.25    0.178242E-001
      2.15     -2.20    0.180263E-001
      2.15     -2.15    0.182143E-001
      2.15     -2.10    0.183877E-001
      2.15     -2.05    0.185464E-001
      2.15     -2.00    0.186903E-001
      2.15     -1.95    0.188196E-001
      2.15     -1.90    0.189348E-001
      2.15     -1.85    0.190366E-001
      2.15     -1.80    0.191263E-001
      2.15     -1.75    0.192054E-001
      2.15     -1.70    0.192760E-001
      2.15     -1.65    0.193403E-001
      2.15     -1.60    0.194011E-001
      2.15     -1.55    0.194613E-001
      2.15     -1.50    0.195241E-001
      2.15     -1.45    0.195926E-001
      2.15     -1.40    0.196697E-001
      2.15     -1.35    0.197581E-001
      2.15     -1.30    0.198597E-001
      2.15     -1.25    0.199759E-001
      2.15     -1.20    0.201073E-001
      2.15     -1.15    0.202536E-001
      2.15     -1.10    0.204138E-001
      2.15     -1.05    0.205858E-001
      2.15     -1.00    0.207675E-001
      2.15     -0.95    0.209558E-001
      2.15     -0.90    0.211478E-001
      2.15     -0.85    0.213405E-001
      2.15     -0.80    0.215310E-001
      2.15     -0.75    0.217166E-001
      2.15     -0.70    0.218953E-001
      2.15     -0.65    0.220652E-001
      2.15     -0.60    0.222249E-001
      2.15     -0.55    0.223735E-001
      2.15     -0.50    0.225104E-001
      2.15     -0.45    0.226353E-001
      2.15     -0.40    0.227478E-001
      2.15     -0.35    0.228481E-001
      2.15     -0.30    0.229362E-001
      2.15     -0.25    0.230119E-001
      2.15     -0.20    0.230753E-001
      2.15     -0.15    0.231261E-001
      2.15     -0.10    0.231640E-001
      2.15     -0.05    0.231883E-001
      2.15      0.00    0.231984E-001
      2.15      0.05    0.231932E-001
      2.15      0.10    0.231713E-001
      2.15      0.15    0.231309E-001
      2.15      0.20    0.230701E-001
      2.15      0.25    0.229861E-001
      2.15      0.30    0.228758E-001
      2.15      0.35    0.227354E-001
      2.15      0.40    0.225603E-001
      2.15      0.45    0.223448E-001
      2.15      0.50    0.220823E-001
      2.15      0.55    0.217649E-001
      2.15      0.60    0.213832E-001
      2.15      0.65    0.209263E-001
      2.15      0.70    0.203818E-001
      2.15      0.75    0.197360E-001
      2.15      0.80    0.189740E-001
      2.15      0.85    0.180808E-001
      2.15      0.90    0.170429E-001
      2.15      0.95    0.158494E-001
      2.15      1.00    0.144962E-001
      2.15      1.05    0.129887E-001
      2.15      1.10    0.113462E-001
      2.15      1.15    0.960653E-002
      2.15      1.20    0.782856E-002
      2.15      1.25    0.609249E-002
      2.15      1.30    0.449589E-002
      2.15      1.35    0.314444E-002
      2.15      1.40    0.213807E-002
      2.15      1.45    0.155478E-002
      2.15      1.50    0.143635E-002
      2.15      1.55    0.178006E-002
      2.15      1.60    0.253917E-002
      2.15      1.65    0.363210E-002
      2.15      1.70    0.495720E-002
      2.15      1.75    0.640875E-002
      2.15      1.80    0.789049E-002
      2.15      1.85    0.932422E-002
      2.15      1.90    0.106533E-001
      2.15      1.95    0.118420E-001
      2.15      2.00    0.128724E-001
      2.15      2.05    0.137402E-001
      2.15      2.10    0.144506E-001
      2.15      2.15    0.150145E-001
      2.15      2.20    0.154457E-001
      2.15      2.25    0.157591E-001
      2.15      2.30    0.159695E-001
      2.15      2.35    0.160902E-001
      2.15      2.40    0.161336E-001
      2.15      2.45    0.161102E-001
      2.15      2.50    0.160291E-001
      2.15      2.55    0.158979E-001
      2.15      2.60    0.157231E-001
      2.15      2.65    0.155100E-001
      2.15      2.70    0.152628E-001
      2.15      2.75    0.149853E-001
      2.15      2.80    0.146804E-001
      2.15      2.85    0.143505E-001
      2.15      2.90    0.139977E-001
      2.15      2.95    0.136237E-001
      2.15      3.00    0.132299E-001
      2.15      3.05    0.128177E-001
      2.15      3.10    0.123883E-001
      2.15      3.15    0.119428E-001
      2.15      3.20    0.114823E-001
      2.15      3.25    0.110082E-001
      2.15      3.30    0.105217E-001
      2.15      3.35    0.100241E-001
      2.15      3.40    0.951721E-002
      2.15      3.45    0.900266E-002
      2.15      3.50    0.848247E-002
      2.15      3.55    0.795884E-002
      2.15      3.60    0.743420E-002
      2.15      3.65    0.691118E-002
      2.15      3.70    0.639257E-002
      2.15      3.75    0.588134E-002
      2.15      3.80    0.538051E-002
      2.15      3.85    0.489313E-002
      2.15      3.90    0.442220E-002
      2.15      3.95    0.397058E-002
      2.15      4.00    0.354089E-002
      2.15      4.05    0.313545E-002
      2.15      4.10    0.275619E-002
      2.15      4.15    0.240460E-002
      2.15      4.20    0.208166E-002
      2.15      4.25    0.178785E-002
      2.15      4.30    0.152313E-002
      2.15      4.35    0.128697E-002
      2.15      4.40    0.107841E-002
      2.15      4.45    0.896057E-003
      2.15      4.50    0.738247E-003
      2.15      4.55    0.603063E-003
      2.15      4.60    0.488435E-003
      2.15      4.65    0.392222E-003
      2.15      4.70    0.312279E-003
      2.15      4.75    0.246516E-003
      2.15      4.80    0.192955E-003
      2.15      4.85    0.149759E-003
      2.15      4.90    0.115259E-003
      2.15      4.95    0.879685E-004
      2.15      5.00    0.665845E-004
      2.15      5.05    0.499850E-004
      2.15      5.10    0.372180E-004
      2.15      5.15    0.274879E-004
      2.15      5.20    0.201386E-004
      2.15      5.25    0.146368E-004
      2.15      5.30    0.105540E-004
      2.15      5.35    0.755039E-005
      2.15      5.40    0.535950E-005
      2.15      5.45    0.377490E-005
      2.15      5.50    0.263835E-005
      2.15      5.55    0.182986E-005
      2.15      5.60    0.125941E-005
      2.15      5.65    0.860150E-006
      2.15      5.70    0.582919E-006
      2.15      5.75    0.391925E-006
      2.15      5.80    0.261357E-006
      2.15      5.85    0.172774E-006
      2.15      5.90    0.113125E-006
      2.15      5.95    0.732542E-007
      2.15      6.00    0.467989E-007
      2.15      6.05    0.293754E-007
      2.15      6.10    0.179907E-007
      2.15      6.15    0.106208E-007
      2.15      6.20    0.591114E-008
      2.15      6.25    0.296723E-008
      2.15      6.30    0.121144E-008
      2.15      6.35    0.287233E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.585571E-008
      2.20     -6.30    0.243190E-007
      2.20     -6.25    0.581026E-007
      2.20     -6.20    0.111940E-006
      2.20     -6.15    0.193036E-006
      2.20     -6.10    0.311768E-006
      2.20     -6.05    0.482680E-006
      2.20     -6.00    0.725813E-006
      2.20     -5.95    0.106844E-005
      2.20     -5.90    0.154731E-005
      2.20     -5.85    0.221145E-005
      2.20     -5.80    0.312566E-005
      2.20     -5.75    0.437482E-005
      2.20     -5.70    0.606906E-005
      2.20     -5.65    0.834993E-005
      2.20     -5.60    0.113976E-004
      2.20     -5.55    0.154390E-004
      2.20     -5.50    0.207572E-004
      2.20     -5.45    0.277015E-004
      2.20     -5.40    0.366980E-004
      2.20     -5.35    0.482611E-004
      2.20     -5.30    0.630036E-004
      2.20     -5.25    0.816474E-004
      2.20     -5.20    0.105031E-003
      2.20     -5.15    0.134116E-003
      2.20     -5.10    0.169990E-003
      2.20     -5.05    0.213860E-003
      2.20     -5.00    0.267050E-003
      2.20     -4.95    0.330984E-003
      2.20     -4.90    0.407162E-003
      2.20     -4.85    0.497134E-003
      2.20     -4.80    0.602464E-003
      2.20     -4.75    0.724687E-003
      2.20     -4.70    0.865259E-003
      2.20     -4.65    0.102551E-002
      2.20     -4.60    0.120660E-002
      2.20     -4.55    0.140945E-002
      2.20     -4.50    0.163472E-002
      2.20     -4.45    0.188277E-002
      2.20     -4.40    0.215361E-002
      2.20     -4.35    0.244693E-002
      2.20     -4.30    0.276204E-002
      2.20     -4.25    0.309795E-002
      2.20     -4.20    0.345335E-002
      2.20     -4.15    0.382665E-002
      2.20     -4.10    0.421605E-002
      2.20     -4.05    0.461954E-002
      2.20     -4.00    0.503503E-002
      2.20     -3.95    0.546034E-002
      2.20     -3.90    0.589330E-002
      2.20     -3.85    0.633175E-002
      2.20     -3.80    0.677365E-002
      2.20     -3.75    0.721707E-002
      2.20     -3.70    0.766024E-002
      2.20     -3.65    0.810157E-002
      2.20     -3.60    0.853965E-002
      2.20     -3.55    0.897330E-002
      2.20     -3.50    0.940153E-002
      2.20     -3.45    0.982354E-002
      2.20     -3.40    0.102387E-001
      2.20     -3.35    0.106467E-001
      2.20     -3.30    0.110471E-001
      2.20     -3.25    0.114398E-001
      2.20     -3.20    0.118247E-001
      2.20     -3.15    0.122019E-001
      2.20     -3.10    0.125715E-001
      2.20     -3.05    0.129334E-001
      2.20     -3.00    0.132879E-001
      2.20     -2.95    0.136349E-001
      2.20     -2.90    0.139744E-001
      2.20     -2.85    0.143064E-001
      2.20     -2.80    0.146308E-001
      2.20     -2.75    0.149472E-001
      2.20     -2.70    0.152555E-001
      2.20     -2.65    0.155552E-001
      2.20     -2.60    0.158457E-001
      2.20     -2.55    0.161266E-001
      2.20     -2.50    0.163971E-001
      2.20     -2.45    0.166566E-001
      2.20     -2.40    0.169044E-001
      2.20     -2.35    0.171396E-001
      2.20     -2.30    0.173615E-001
      2.20     -2.25    0.175693E-001
      2.20     -2.20    0.177623E-001
      2.20     -2.15    0.179398E-001
      2.20     -2.10    0.181013E-001
      2.20     -2.05    0.182465E-001
      2.20     -2.00    0.183751E-001
      2.20     -1.95    0.184872E-001
      2.20     -1.90    0.185833E-001
      2.20     -1.85    0.186642E-001
      2.20     -1.80    0.187310E-001
      2.20     -1.75    0.187856E-001
      2.20     -1.70    0.188302E-001
      2.20     -1.65    0.188676E-001
      2.20     -1.60    0.189010E-001
      2.20     -1.55    0.189341E-001
      2.20     -1.50    0.189709E-001
      2.20     -1.45    0.190154E-001
      2.20     -1.40    0.190714E-001
      2.20     -1.35    0.191425E-001
      2.20     -1.30    0.192315E-001
      2.20     -1.25    0.193402E-001
      2.20     -1.20    0.194698E-001
      2.20     -1.15    0.196199E-001
      2.20     -1.10    0.197892E-001
      2.20     -1.05    0.199756E-001
      2.20     -1.00    0.201758E-001
      2.20     -0.95    0.203864E-001
      2.20     -0.90    0.206033E-001
      2.20     -0.85    0.208227E-001
      2.20     -0.80    0.210407E-001
      2.20     -0.75    0.212541E-001
      2.20     -0.70    0.214599E-001
      2.20     -0.65    0.216558E-001
      2.20     -0.60    0.218401E-001
      2.20     -0.55    0.220114E-001
      2.20     -0.50    0.221691E-001
      2.20     -0.45    0.223126E-001
      2.20     -0.40    0.224418E-001
      2.20     -0.35    0.225567E-001
      2.20     -0.30    0.226574E-001
      2.20     -0.25    0.227439E-001
      2.20     -0.20    0.228163E-001
      2.20     -0.15    0.228745E-001
      2.20     -0.10    0.229184E-001
      2.20     -0.05    0.229475E-001
      2.20      0.00    0.229612E-001
      2.20      0.05    0.229584E-001
      2.20      0.10    0.229381E-001
      2.20      0.15    0.228985E-001
      2.20      0.20    0.228376E-001
      2.20      0.25    0.227529E-001
      2.20      0.30    0.226411E-001
      2.20      0.35    0.224986E-001
      2.20      0.40    0.223204E-001
      2.20      0.45    0.221011E-001
      2.20      0.50    0.218337E-001
      2.20      0.55    0.215101E-001
      2.20      0.60    0.211206E-001
      2.20      0.65    0.206539E-001
      2.20      0.70    0.200971E-001
      2.20      0.75    0.194357E-001
      2.20      0.80    0.186543E-001
      2.20      0.85    0.177369E-001
      2.20      0.90    0.166690E-001
      2.20      0.95    0.154390E-001
      2.20      1.00    0.140417E-001
      2.20      1.05    0.124822E-001
      2.20      1.10    0.107802E-001
      2.20      1.15    0.897465E-002
      2.20      1.20    0.712688E-002
      2.20      1.25    0.532103E-002
      2.20      1.30    0.365990E-002
      2.20      1.35    0.225518E-002
      2.20      1.40    0.121265E-002
      2.20      1.45    0.614843E-003
      2.20      1.50    0.505716E-003
      2.20      1.55    0.881764E-003
      2.20      1.60    0.169271E-002
      2.20      1.65    0.285146E-002
      2.20      1.70    0.425001E-002
      2.20      1.75    0.577670E-002
      2.20      1.80    0.733042E-002
      2.20      1.85    0.882965E-002
      2.20      1.90    0.102159E-001
      2.20      1.95    0.114528E-001
      2.20      2.00    0.125227E-001
      2.20      2.05    0.134222E-001
      2.20      2.10    0.141573E-001
      2.20      2.15    0.147401E-001
      2.20      2.20    0.151855E-001
      2.20      2.25    0.155093E-001
      2.20      2.30    0.157268E-001
      2.20      2.35    0.158524E-001
      2.20      2.40    0.158988E-001
      2.20      2.45    0.158768E-001
      2.20      2.50    0.157960E-001
      2.20      2.55    0.156642E-001
      2.20      2.60    0.154881E-001
      2.20      2.65    0.152732E-001
      2.20      2.70    0.150238E-001
      2.20      2.75    0.147438E-001
      2.20      2.80    0.144362E-001
      2.20      2.85    0.141036E-001
      2.20      2.90    0.137479E-001
      2.20      2.95    0.133710E-001
      2.20      3.00    0.129745E-001
      2.20      3.05    0.125597E-001
      2.20      3.10    0.121279E-001
      2.20      3.15    0.116803E-001
      2.20      3.20    0.112181E-001
      2.20      3.25    0.107427E-001
      2.20      3.30    0.102553E-001
      2.20      3.35    0.975766E-002
      2.20      3.40    0.925130E-002
      2.20      3.45    0.873813E-002
      2.20      3.50    0.822022E-002
      2.20      3.55    0.769987E-002
      2.20      3.60    0.717956E-002
      2.20      3.65    0.666198E-002
      2.20      3.70    0.614997E-002
      2.20      3.75    0.564649E-002
      2.20      3.80    0.515455E-002
      2.20      3.85    0.467716E-002
      2.20      3.90    0.421723E-002
      2.20      3.95    0.377749E-002
      2.20      4.00    0.336042E-002
      2.20      4.05    0.296816E-002
      2.20      4.10    0.260244E-002
      2.20      4.15    0.226454E-002
      2.20      4.20    0.195525E-002
      2.20      4.25    0.167482E-002
      2.20      4.30    0.142303E-002
      2.20      4.35    0.119919E-002
      2.20      4.40    0.100217E-002
      2.20      4.45    0.830510E-003
      2.20      4.50    0.682448E-003
      2.20      4.55    0.556033E-003
      2.20      4.60    0.449190E-003
      2.20      4.65    0.359796E-003
      2.20      4.70    0.285749E-003
      2.20      4.75    0.225022E-003
      2.20      4.80    0.175707E-003
      2.20      4.85    0.136051E-003
      2.20      4.90    0.104466E-003
      2.20      4.95    0.795495E-004
      2.20      5.00    0.600775E-004
      2.20      5.05    0.450010E-004
      2.20      5.10    0.334346E-004
      2.20      5.15    0.246410E-004
      2.20      5.20    0.180150E-004
      2.20      5.25    0.130662E-004
      2.20      5.30    0.940220E-005
      2.20      5.35    0.671272E-005
      2.20      5.40    0.475532E-005
      2.20      5.45    0.334266E-005
      2.20      5.50    0.233161E-005
      2.20      5.55    0.161392E-005
      2.20      5.60    0.110860E-005
      2.20      5.65    0.755667E-006
      2.20      5.70    0.511112E-006
      2.20      5.75    0.342979E-006
      2.20      5.80    0.228277E-006
      2.20      5.85    0.150620E-006
      2.20      5.90    0.984351E-007
      2.20      5.95    0.636263E-007
      2.20      6.00    0.405774E-007
      2.20      6.05    0.254283E-007
      2.20      6.10    0.155497E-007
      2.20      6.15    0.916731E-008
      2.20      6.20    0.509619E-008
      2.20      6.25    0.255572E-008
      2.20      6.30    0.104269E-008
      2.20      6.35    0.247116E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.505038E-008
      2.25     -6.30    0.209763E-007
      2.25     -6.25    0.501238E-007
      2.25     -6.20    0.965901E-007
      2.25     -6.15    0.166616E-006
      2.25     -6.10    0.269205E-006
      2.25     -6.05    0.416988E-006
      2.25     -6.00    0.627403E-006
      2.25     -5.95    0.924218E-006
      2.25     -5.90    0.133952E-005
      2.25     -5.85    0.191618E-005
      2.25     -5.80    0.271103E-005
      2.25     -5.75    0.379863E-005
      2.25     -5.70    0.527599E-005
      2.25     -5.65    0.726809E-005
      2.25     -5.60    0.993445E-005
      2.25     -5.55    0.134767E-004
      2.25     -5.50    0.181469E-004
      2.25     -5.45    0.242574E-004
      2.25     -5.40    0.321906E-004
      2.25     -5.35    0.424098E-004
      2.25     -5.30    0.554696E-004
      2.25     -5.25    0.720261E-004
      2.25     -5.20    0.928458E-004
      2.25     -5.15    0.118812E-003
      2.25     -5.10    0.150930E-003
      2.25     -5.05    0.190324E-003
      2.25     -5.00    0.238235E-003
      2.25     -4.95    0.296010E-003
      2.25     -4.90    0.365080E-003
      2.25     -4.85    0.446944E-003
      2.25     -4.80    0.543127E-003
      2.25     -4.75    0.655153E-003
      2.25     -4.70    0.784494E-003
      2.25     -4.65    0.932526E-003
      2.25     -4.60    0.110048E-002
      2.25     -4.55    0.128940E-002
      2.25     -4.50    0.150007E-002
      2.25     -4.45    0.173304E-002
      2.25     -4.40    0.198850E-002
      2.25     -4.35    0.226635E-002
      2.25     -4.30    0.256614E-002
      2.25     -4.25    0.288709E-002
      2.25     -4.20    0.322811E-002
      2.25     -4.15    0.358783E-002
      2.25     -4.10    0.396461E-002
      2.25     -4.05    0.435663E-002
      2.25     -4.00    0.476192E-002
      2.25     -3.95    0.517839E-002
      2.25     -3.90    0.560395E-002
      2.25     -3.85    0.603647E-002
      2.25     -3.80    0.647390E-002
      2.25     -3.75    0.691430E-002
      2.25     -3.70    0.735582E-002
      2.25     -3.65    0.779680E-002
      2.25     -3.60    0.823574E-002
      2.25     -3.55    0.867133E-002
      2.25     -3.50    0.910245E-002
      2.25     -3.45    0.952817E-002
      2.25     -3.40    0.994774E-002
      2.25     -3.35    0.103606E-001
      2.25     -3.30    0.107662E-001
      2.25     -3.25    0.111644E-001
      2.25     -3.20    0.115549E-001
      2.25     -3.15    0.119376E-001
      2.25     -3.10    0.123125E-001
      2.25     -3.05    0.126794E-001
      2.25     -3.00    0.130385E-001
      2.25     -2.95    0.133896E-001
      2.25     -2.90    0.137326E-001
      2.25     -2.85    0.140675E-001
      2.25     -2.80    0.143941E-001
      2.25     -2.75    0.147120E-001
      2.25     -2.70    0.150210E-001
      2.25     -2.65    0.153206E-001
      2.25     -2.60    0.156103E-001
      2.25     -2.55    0.158895E-001
      2.25     -2.50    0.161575E-001
      2.25     -2.45    0.164135E-001
      2.25     -2.40    0.166568E-001
      2.25     -2.35    0.168865E-001
      2.25     -2.30    0.171017E-001
      2.25     -2.25    0.173015E-001
      2.25     -2.20    0.174851E-001
      2.25     -2.15    0.176516E-001
      2.25     -2.10    0.178003E-001
      2.25     -2.05    0.179307E-001
      2.25     -2.00    0.180424E-001
      2.25     -1.95    0.181353E-001
      2.25     -1.90    0.182098E-001
      2.25     -1.85    0.182665E-001
      2.25     -1.80    0.183067E-001
      2.25     -1.75    0.183324E-001
      2.25     -1.70    0.183461E-001
      2.25     -1.65    0.183511E-001
      2.25     -1.60    0.183513E-001
      2.25     -1.55    0.183513E-001
      2.25     -1.50    0.183560E-001
      2.25     -1.45    0.183705E-001
      2.25     -1.40    0.184001E-001
      2.25     -1.35    0.184493E-001
      2.25     -1.30    0.185220E-001
      2.25     -1.25    0.186209E-001
      2.25     -1.20    0.187475E-001
      2.25     -1.15    0.189018E-001
      2.25     -1.10    0.190822E-001
      2.25     -1.05    0.192858E-001
      2.25     -1.00    0.195088E-001
      2.25     -0.95    0.197464E-001
      2.25     -0.90    0.199937E-001
      2.25     -0.85    0.202453E-001
      2.25     -0.80    0.204966E-001
      2.25     -0.75    0.207432E-001
      2.25     -0.70    0.209814E-001
      2.25     -0.65    0.212082E-001
      2.25     -0.60    0.214214E-001
      2.25     -0.55    0.216194E-001
      2.25     -0.50    0.218013E-001
      2.25     -0.45    0.219665E-001
      2.25     -0.40    0.221149E-001
      2.25     -0.35    0.222466E-001
      2.25     -0.30    0.223619E-001
      2.25     -0.25    0.224609E-001
      2.25     -0.20    0.225438E-001
      2.25     -0.15    0.226109E-001
      2.25     -0.10    0.226621E-001
      2.25     -0.05    0.226970E-001
      2.25      0.00    0.227153E-001
      2.25      0.05    0.227162E-001
      2.25      0.10    0.226985E-001
      2.25      0.15    0.226607E-001
      2.25      0.20    0.226010E-001
      2.25      0.25    0.225168E-001
      2.25      0.30    0.224051E-001
      2.25      0.35    0.222620E-001
      2.25      0.40    0.220830E-001
      2.25      0.45    0.218623E-001
      2.25      0.50    0.215930E-001
      2.25      0.55    0.212670E-001
      2.25      0.60    0.208744E-001
      2.25      0.65    0.204040E-001
      2.25      0.70    0.198425E-001
      2.25      0.75    0.191754E-001
      2.25      0.80    0.183868E-001
      2.25      0.85    0.174607E-001
      2.25      0.90    0.163821E-001
      2.25      0.95    0.151392E-001
      2.25      1.00    0.137268E-001
      2.25      1.05    0.121498E-001
      2.25      1.10    0.104281E-001
      2.25      1.15    0.860117E-002
      2.25      1.20    0.673147E-002
      2.25      1.25    0.490455E-002
      2.25      1.30    0.322506E-002
      2.25      1.35    0.180671E-002
      2.25      1.40    0.757073E-003
      2.25      1.45    0.159955E-003
      2.25      1.50    0.596250E-004
      2.25      1.55    0.451878E-003
      2.25      1.60    0.128484E-002
      2.25      1.65    0.246923E-002
      2.25      1.70    0.389480E-002
      2.25      1.75    0.544785E-002
      2.25      1.80    0.702577E-002
      2.25      1.85    0.854608E-002
      2.25      1.90    0.994988E-002
      2.25      1.95    0.112008E-001
      2.25      2.00    0.122816E-001
      2.25      2.05    0.131889E-001
      2.25      2.10    0.139295E-001
      2.25      2.15    0.145158E-001
      2.25      2.20    0.149630E-001
      2.25      2.25    0.152874E-001
      2.25      2.30    0.155045E-001
      2.25      2.35    0.156289E-001
      2.25      2.40    0.156734E-001
      2.25      2.45    0.156492E-001
      2.25      2.50    0.155658E-001
      2.25      2.55    0.154312E-001
      2.25      2.60    0.152520E-001
      2.25      2.65    0.150338E-001
      2.25      2.70    0.147812E-001
      2.25      2.75    0.144979E-001
      2.25      2.80    0.141869E-001
      2.25      2.85    0.138510E-001
      2.25      2.90    0.134921E-001
      2.25      2.95    0.131121E-001
      2.25      3.00    0.127127E-001
      2.25      3.05    0.122952E-001
      2.25      3.10    0.118610E-001
      2.25      3.15    0.114113E-001
      2.25      3.20    0.109476E-001
      2.25      3.25    0.104711E-001
      2.25      3.30    0.998326E-002
      2.25      3.35    0.948579E-002
      2.25      3.40    0.898042E-002
      2.25      3.45    0.846912E-002
      2.25      3.50    0.795403E-002
      2.25      3.55    0.743754E-002
      2.25      3.60    0.692219E-002
      2.25      3.65    0.641072E-002
      2.25      3.70    0.590599E-002
      2.25      3.75    0.541097E-002
      2.25      3.80    0.492862E-002
      2.25      3.85    0.446188E-002
      2.25      3.90    0.401356E-002
      2.25      3.95    0.358626E-002
      2.25      4.00    0.318230E-002
      2.25      4.05    0.280362E-002
      2.25      4.10    0.245177E-002
      2.25      4.15    0.212780E-002
      2.25      4.20    0.183228E-002
      2.25      4.25    0.156527E-002
      2.25      4.30    0.132638E-002
      2.25      4.35    0.111474E-002
      2.25      4.40    0.929105E-003
      2.25      4.45    0.767915E-003
      2.25      4.50    0.629355E-003
      2.25      4.55    0.511444E-003
      2.25      4.60    0.412111E-003
      2.25      4.65    0.329265E-003
      2.25      4.70    0.260854E-003
      2.25      4.75    0.204918E-003
      2.25      4.80    0.159628E-003
      2.25      4.85    0.123311E-003
      2.25      4.90    0.944664E-004
      2.25      4.95    0.717729E-004
      2.25      5.00    0.540847E-004
      2.25      5.05    0.404242E-004
      2.25      5.10    0.299701E-004
      2.25      5.15    0.220413E-004
      2.25      5.20    0.160811E-004
      2.25      5.25    0.116398E-004
      2.25      5.30    0.835894E-005
      2.25      5.35    0.595600E-005
      2.25      5.40    0.421093E-005
      2.25      5.45    0.295421E-005
      2.25      5.50    0.205665E-005
      2.25      5.55    0.142084E-005
      2.25      5.60    0.974103E-006
      2.25      5.65    0.662716E-006
      2.25      5.70    0.447389E-006
      2.25      5.75    0.299649E-006
      2.25      5.80    0.199063E-006
      2.25      5.85    0.131100E-006
      2.25      5.90    0.855226E-007
      2.25      5.95    0.551819E-007
      2.25      6.00    0.351320E-007
      2.25      6.05    0.219805E-007
      2.25      6.10    0.134213E-007
      2.25      6.15    0.790194E-008
      2.25      6.20    0.438770E-008
      2.25      6.25    0.219835E-008
      2.25      6.30    0.896271E-009
      2.25      6.35    0.212324E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.433584E-008
      2.30     -6.30    0.180101E-007
      2.30     -6.25    0.430422E-007
      2.30     -6.20    0.829618E-007
      2.30     -6.15    0.143151E-006
      2.30     -6.10    0.231382E-006
      2.30     -6.05    0.358577E-006
      2.30     -6.00    0.539836E-006
      2.30     -5.95    0.795777E-006
      2.30     -5.90    0.115428E-005
      2.30     -5.85    0.165269E-005
      2.30     -5.80    0.234058E-005
      2.30     -5.75    0.328318E-005
      2.30     -5.70    0.456553E-005
      2.30     -5.65    0.629749E-005
      2.30     -5.60    0.861964E-005
      2.30     -5.55    0.117102E-004
      2.30     -5.50    0.157928E-004
      2.30     -5.45    0.211454E-004
      2.30     -5.40    0.281094E-004
      2.30     -5.35    0.371003E-004
      2.30     -5.30    0.486175E-004
      2.30     -5.25    0.632547E-004
      2.30     -5.20    0.817087E-004
      2.30     -5.15    0.104787E-003
      2.30     -5.10    0.133415E-003
      2.30     -5.05    0.168633E-003
      2.30     -5.00    0.211599E-003
      2.30     -4.95    0.263579E-003
      2.30     -4.90    0.325933E-003
      2.30     -4.85    0.400095E-003
      2.30     -4.80    0.487547E-003
      2.30     -4.75    0.589786E-003
      2.30     -4.70    0.708287E-003
      2.30     -4.65    0.844453E-003
      2.30     -4.60    0.999578E-003
      2.30     -4.55    0.117479E-002
      2.30     -4.50    0.137102E-002
      2.30     -4.45    0.158894E-002
      2.30     -4.40    0.182895E-002
      2.30     -4.35    0.209114E-002
      2.30     -4.30    0.237528E-002
      2.30     -4.25    0.268081E-002
      2.30     -4.20    0.300687E-002
      2.30     -4.15    0.335229E-002
      2.30     -4.10    0.371564E-002
      2.30     -4.05    0.409527E-002
      2.30     -4.00    0.448936E-002
      2.30     -3.95    0.489594E-002
      2.30     -3.90    0.531299E-002
      2.30     -3.85    0.573844E-002
      2.30     -3.80    0.617027E-002
      2.30     -3.75    0.660649E-002
      2.30     -3.70    0.704525E-002
      2.30     -3.65    0.748479E-002
      2.30     -3.60    0.792354E-002
      2.30     -3.55    0.836007E-002
      2.30     -3.50    0.879314E-002
      2.30     -3.45    0.922169E-002
      2.30     -3.40    0.964482E-002
      2.30     -3.35    0.100618E-001
      2.30     -3.30    0.104721E-001
      2.30     -3.25    0.108752E-001
      2.30     -3.20    0.112708E-001
      2.30     -3.15    0.116586E-001
      2.30     -3.10    0.120384E-001
      2.30     -3.05    0.124102E-001
      2.30     -3.00    0.127738E-001
      2.30     -2.95    0.131289E-001
      2.30     -2.90    0.134756E-001
      2.30     -2.85    0.138136E-001
      2.30     -2.80    0.141426E-001
      2.30     -2.75    0.144624E-001
      2.30     -2.70    0.147725E-001
      2.30     -2.65    0.150724E-001
      2.30     -2.60    0.153617E-001
      2.30     -2.55    0.156396E-001
      2.30     -2.50    0.159054E-001
      2.30     -2.45    0.161583E-001
      2.30     -2.40    0.163974E-001
      2.30     -2.35    0.166217E-001
      2.30     -2.30    0.168303E-001
      2.30     -2.25    0.170219E-001
      2.30     -2.20    0.171957E-001
      2.30     -2.15    0.173505E-001
      2.30     -2.10    0.174855E-001
      2.30     -2.05    0.175998E-001
      2.30     -2.00    0.176927E-001
      2.30     -1.95    0.177641E-001
      2.30     -1.90    0.178141E-001
      2.30     -1.85    0.178431E-001
      2.30     -1.80    0.178526E-001
      2.30     -1.75    0.178445E-001
      2.30     -1.70    0.178217E-001
      2.30     -1.65    0.177881E-001
      2.30     -1.60    0.177483E-001
      2.30     -1.55    0.177079E-001
      2.30     -1.50    0.176733E-001
      2.30     -1.45    0.176510E-001
      2.30     -1.40    0.176475E-001
      2.30     -1.35    0.176692E-001
      2.30     -1.30    0.177213E-001
      2.30     -1.25    0.178075E-001
      2.30     -1.20    0.179300E-001
      2.30     -1.15    0.180890E-001
      2.30     -1.10    0.182827E-001
      2.30     -1.05    0.185074E-001
      2.30     -1.00    0.187581E-001
      2.30     -0.95    0.190288E-001
      2.30     -0.90    0.193129E-001
      2.30     -0.85    0.196038E-001
      2.30     -0.80    0.198952E-001
      2.30     -0.75    0.201815E-001
      2.30     -0.70    0.204581E-001
      2.30     -0.65    0.207214E-001
      2.30     -0.60    0.209685E-001
      2.30     -0.55    0.211975E-001
      2.30     -0.50    0.214074E-001
      2.30     -0.45    0.215976E-001
      2.30     -0.40    0.217680E-001
      2.30     -0.35    0.219189E-001
      2.30     -0.30    0.220508E-001
      2.30     -0.25    0.221640E-001
      2.30     -0.20    0.222590E-001
      2.30     -0.15    0.223362E-001
      2.30     -0.10    0.223958E-001
      2.30     -0.05    0.224377E-001
      2.30      0.00    0.224617E-001
      2.30      0.05    0.224671E-001
      2.30      0.10    0.224530E-001
      2.30      0.15    0.224182E-001
      2.30      0.20    0.223607E-001
      2.30      0.25    0.222783E-001
      2.30      0.30    0.221680E-001
      2.30      0.35    0.220262E-001
      2.30      0.40    0.218482E-001
      2.30      0.45    0.216286E-001
      2.30      0.50    0.213606E-001
      2.30      0.55    0.210360E-001
      2.30      0.60    0.206454E-001
      2.30      0.65    0.201774E-001
      2.30      0.70    0.196192E-001
      2.30      0.75    0.189564E-001
      2.30      0.80    0.181736E-001
      2.30      0.85    0.172549E-001
      2.30      0.90    0.161858E-001
      2.30      0.95    0.149551E-001
      2.30      1.00    0.135578E-001
      2.30      1.05    0.119994E-001
      2.30      1.10    0.102998E-001
      2.30      1.15    0.849858E-002
      2.30      1.20    0.665741E-002
      2.30      1.25    0.486079E-002
      2.30      1.30    0.321156E-002
      2.30      1.35    0.182117E-002
      2.30      1.40    0.794723E-003
      2.30      1.45    0.213749E-003
      2.30      1.50    0.120943E-003
      2.30      1.55    0.511546E-003
      2.30      1.60    0.133425E-002
      2.30      1.65    0.250128E-002
      2.30      1.70    0.390445E-002
      2.30      1.75    0.543226E-002
      2.30      1.80    0.698408E-002
      2.30      1.85    0.847896E-002
      2.30      1.90    0.985905E-002
      2.30      1.95    0.110886E-001
      2.30      2.00    0.121504E-001
      2.30      2.05    0.130412E-001
      2.30      2.10    0.137675E-001
      2.30      2.15    0.143415E-001
      2.30      2.20    0.147780E-001
      2.30      2.25    0.150931E-001
      2.30      2.30    0.153021E-001
      2.30      2.35    0.154192E-001
      2.30      2.40    0.154572E-001
      2.30      2.45    0.154270E-001
      2.30      2.50    0.153381E-001
      2.30      2.55    0.151983E-001
      2.30      2.60    0.150143E-001
      2.30      2.65    0.147916E-001
      2.30      2.70    0.145346E-001
      2.30      2.75    0.142471E-001
      2.30      2.80    0.139322E-001
      2.30      2.85    0.135924E-001
      2.30      2.90    0.132300E-001
      2.30      2.95    0.128467E-001
      2.30      3.00    0.124442E-001
      2.30      3.05    0.120240E-001
      2.30      3.10    0.115874E-001
      2.30      3.15    0.111359E-001
      2.30      3.20    0.106707E-001
      2.30      3.25    0.101934E-001
      2.30      3.30    0.970547E-002
      2.30      3.35    0.920862E-002
      2.30      3.40    0.870471E-002
      2.30      3.45    0.819580E-002
      2.30      3.50    0.768412E-002
      2.30      3.55    0.717212E-002
      2.30      3.60    0.666241E-002
      2.30      3.65    0.615776E-002
      2.30      3.70    0.566103E-002
      2.30      3.75    0.517516E-002
      2.30      3.80    0.470309E-002
      2.30      3.85    0.424766E-002
      2.30      3.90    0.381157E-002
      2.30      3.95    0.339726E-002
      2.30      4.00    0.300687E-002
      2.30      4.05    0.264216E-002
      2.30      4.10    0.230445E-002
      2.30      4.15    0.199458E-002
      2.30      4.20    0.171293E-002
      2.30      4.25    0.145936E-002
      2.30      4.30    0.123328E-002
      2.30      4.35    0.103369E-002
      2.30      4.40    0.859246E-003
      2.30      4.45    0.708288E-003
      2.30      4.50    0.578961E-003
      2.30      4.55    0.469272E-003
      2.30      4.60    0.377165E-003
      2.30      4.65    0.300588E-003
      2.30      4.70    0.237549E-003
      2.30      4.75    0.186160E-003
      2.30      4.80    0.144672E-003
      2.30      4.85    0.111499E-003
      2.30      4.90    0.852235E-004
      2.30      4.95    0.646064E-004
      2.30      5.00    0.485781E-004
      2.30      5.05    0.362308E-004
      2.30      5.10    0.268048E-004
      2.30      5.15    0.196727E-004
      2.30      5.20    0.143239E-004
      2.30      5.25    0.103472E-004
      2.30      5.30    0.741600E-005
      2.30      5.35    0.527384E-005
      2.30      5.40    0.372145E-005
      2.30      5.45    0.260582E-005
      2.30      5.50    0.181067E-005
      2.30      5.55    0.124856E-005
      2.30      5.60    0.854385E-006
      2.30      5.65    0.580186E-006
      2.30      5.70    0.390948E-006
      2.30      5.75    0.261365E-006
      2.30      5.80    0.173314E-006
      2.30      5.85    0.113936E-006
      2.30      5.90    0.741941E-007
      2.30      5.95    0.477900E-007
      2.30      6.00    0.303755E-007
      2.30      6.05    0.189747E-007
      2.30      6.10    0.115692E-007
      2.30      6.15    0.680259E-008
      2.30      6.20    0.377301E-008
      2.30      6.25    0.188865E-008
      2.30      6.30    0.769483E-009
      2.30      6.35    0.182212E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.370519E-008
      2.35     -6.30    0.153918E-007
      2.35     -6.25    0.367901E-007
      2.35     -6.20    0.709263E-007
      2.35     -6.15    0.122420E-006
      2.35     -6.10    0.197950E-006
      2.35     -6.05    0.306915E-006
      2.35     -6.00    0.462331E-006
      2.35     -5.95    0.681999E-006
      2.35     -5.90    0.990035E-006
      2.35     -5.85    0.141881E-005
      2.35     -5.80    0.201138E-005
      2.35     -5.75    0.282452E-005
      2.35     -5.70    0.393244E-005
      2.35     -5.65    0.543127E-005
      2.35     -5.60    0.744434E-005
      2.35     -5.55    0.101284E-004
      2.35     -5.50    0.136810E-004
      2.35     -5.45    0.183481E-004
      2.35     -5.40    0.244334E-004
      2.35     -5.35    0.323076E-004
      2.35     -5.30    0.424183E-004
      2.35     -5.25    0.552999E-004
      2.35     -5.20    0.715830E-004
      2.35     -5.15    0.920027E-004
      2.35     -5.10    0.117404E-003
      2.35     -5.05    0.148748E-003
      2.35     -5.00    0.187107E-003
      2.35     -4.95    0.233665E-003
      2.35     -4.90    0.289704E-003
      2.35     -4.85    0.356591E-003
      2.35     -4.80    0.435754E-003
      2.35     -4.75    0.528654E-003
      2.35     -4.70    0.636751E-003
      2.35     -4.65    0.761463E-003
      2.35     -4.60    0.904124E-003
      2.35     -4.55    0.106594E-002
      2.35     -4.50    0.124795E-002
      2.35     -4.45    0.145096E-002
      2.35     -4.40    0.167554E-002
      2.35     -4.35    0.192197E-002
      2.35     -4.30    0.219023E-002
      2.35     -4.25    0.247997E-002
      2.35     -4.20    0.279057E-002
      2.35     -4.15    0.312106E-002
      2.35     -4.10    0.347024E-002
      2.35     -4.05    0.383663E-002
      2.35     -4.00    0.421857E-002
      2.35     -3.95    0.461424E-002
      2.35     -3.90    0.502171E-002
      2.35     -3.85    0.543899E-002
      2.35     -3.80    0.586408E-002
      2.35     -3.75    0.629501E-002
      2.35     -3.70    0.672988E-002
      2.35     -3.65    0.716690E-002
      2.35     -3.60    0.760441E-002
      2.35     -3.55    0.804088E-002
      2.35     -3.50    0.847497E-002
      2.35     -3.45    0.890548E-002
      2.35     -3.40    0.933139E-002
      2.35     -3.35    0.975183E-002
      2.35     -3.30    0.101661E-001
      2.35     -3.25    0.105735E-001
      2.35     -3.20    0.109737E-001
      2.35     -3.15    0.113663E-001
      2.35     -3.10    0.117509E-001
      2.35     -3.05    0.121273E-001
      2.35     -3.00    0.124953E-001
      2.35     -2.95    0.128546E-001
      2.35     -2.90    0.132049E-001
      2.35     -2.85    0.135462E-001
      2.35     -2.80    0.138779E-001
      2.35     -2.75    0.141997E-001
      2.35     -2.70    0.145112E-001
      2.35     -2.65    0.148119E-001
      2.35     -2.60    0.151011E-001
      2.35     -2.55    0.153781E-001
      2.35     -2.50    0.156421E-001
      2.35     -2.45    0.158921E-001
      2.35     -2.40    0.161272E-001
      2.35     -2.35    0.163463E-001
      2.35     -2.30    0.165481E-001
      2.35     -2.25    0.167314E-001
      2.35     -2.20    0.168950E-001
      2.35     -2.15    0.170375E-001
      2.35     -2.10    0.171577E-001
      2.35     -2.05    0.172545E-001
      2.35     -2.00    0.173269E-001
      2.35     -1.95    0.173744E-001
      2.35     -1.90    0.173967E-001
      2.35     -1.85    0.173943E-001
      2.35     -1.80    0.173684E-001
      2.35     -1.75    0.173211E-001
      2.35     -1.70    0.172556E-001
      2.35     -1.65    0.171763E-001
      2.35     -1.60    0.170888E-001
      2.35     -1.55    0.169999E-001
      2.35     -1.50    0.169175E-001
      2.35     -1.45    0.168499E-001
      2.35     -1.40    0.168058E-001
      2.35     -1.35    0.167934E-001
      2.35     -1.30    0.168195E-001
      2.35     -1.25    0.168896E-001
      2.35     -1.20    0.170067E-001
      2.35     -1.15    0.171711E-001
      2.35     -1.10    0.173809E-001
      2.35     -1.05    0.176313E-001
      2.35     -1.00    0.179159E-001
      2.35     -0.95    0.182268E-001
      2.35     -0.90    0.185556E-001
      2.35     -0.85    0.188937E-001
      2.35     -0.80    0.192332E-001
      2.35     -0.75    0.195669E-001
      2.35     -0.70    0.198890E-001
      2.35     -0.65    0.201950E-001
      2.35     -0.60    0.204815E-001
      2.35     -0.55    0.207463E-001
      2.35     -0.50    0.209883E-001
      2.35     -0.45    0.212069E-001
      2.35     -0.40    0.214022E-001
      2.35     -0.35    0.215747E-001
      2.35     -0.30    0.217251E-001
      2.35     -0.25    0.218542E-001
      2.35     -0.20    0.219627E-001
      2.35     -0.15    0.220513E-001
      2.35     -0.10    0.221203E-001
      2.35     -0.05    0.221702E-001
      2.35      0.00    0.222007E-001
      2.35      0.05    0.222116E-001
      2.35      0.10    0.222021E-001
      2.35      0.15    0.221710E-001
      2.35      0.20    0.221169E-001
      2.35      0.25    0.220374E-001
      2.35      0.30    0.219300E-001
      2.35      0.35    0.217910E-001
      2.35      0.40    0.216161E-001
      2.35      0.45    0.214000E-001
      2.35      0.50    0.211363E-001
      2.35      0.55    0.208171E-001
      2.35      0.60    0.204332E-001
      2.35      0.65    0.199738E-001
      2.35      0.70    0.194267E-001
      2.35      0.75    0.187782E-001
      2.35      0.80    0.180135E-001
      2.35      0.85    0.171179E-001
      2.35      0.90    0.160779E-001
      2.35      0.95    0.148834E-001
      2.35      1.00    0.135304E-001
      2.35      1.05    0.120250E-001
      2.35      1.10    0.103875E-001
      2.35      1.15    0.865645E-002
      2.35      1.20    0.689143E-002
      2.35      1.25    0.517328E-002
      2.35      1.30    0.359966E-002
      2.35      1.35    0.227576E-002
      2.35      1.40    0.130024E-002
      2.35      1.45    0.749177E-003
      2.35      1.50    0.662004E-003
      2.35      1.55    0.103362E-002
      2.35      1.60    0.181534E-002
      2.35      1.65    0.292433E-002
      2.35      1.70    0.425849E-002
      2.35      1.75    0.571244E-002
      2.35      1.80    0.719075E-002
      2.35      1.85    0.861635E-002
      2.35      1.90    0.993375E-002
      2.35      1.95    0.111083E-001
      2.35      2.00    0.121230E-001
      2.35      2.05    0.129741E-001
      2.35      2.10    0.136674E-001
      2.35      2.15    0.142140E-001
      2.35      2.20    0.146280E-001
      2.35      2.25    0.149244E-001
      2.35      2.30    0.151178E-001
      2.35      2.35    0.152219E-001
      2.35      2.40    0.152488E-001
      2.35      2.45    0.152092E-001
      2.35      2.50    0.151120E-001
      2.35      2.55    0.149649E-001
      2.35      2.60    0.147744E-001
      2.35      2.65    0.145458E-001
      2.35      2.70    0.142834E-001
      2.35      2.75    0.139910E-001
      2.35      2.80    0.136715E-001
      2.35      2.85    0.133276E-001
      2.35      2.90    0.129613E-001
      2.35      2.95    0.125745E-001
      2.35      3.00    0.121689E-001
      2.35      3.05    0.117460E-001
      2.35      3.10    0.113072E-001
      2.35      3.15    0.108539E-001
      2.35      3.20    0.103876E-001
      2.35      3.25    0.990974E-002
      2.35      3.30    0.942204E-002
      2.35      3.35    0.892626E-002
      2.35      3.40    0.842433E-002
      2.35      3.45    0.791839E-002
      2.35      3.50    0.741076E-002
      2.35      3.55    0.690394E-002
      2.35      3.60    0.640057E-002
      2.35      3.65    0.590346E-002
      2.35      3.70    0.541547E-002
      2.35      3.75    0.493949E-002
      2.35      3.80    0.447840E-002
      2.35      3.85    0.403494E-002
      2.35      3.90    0.361166E-002
      2.35      3.95    0.321085E-002
      2.35      4.00    0.283447E-002
      2.35      4.05    0.248406E-002
      2.35      4.10    0.216074E-002
      2.35      4.15    0.186513E-002
      2.35      4.20    0.159739E-002
      2.35      4.25    0.135720E-002
      2.35      4.30    0.114382E-002
      2.35      4.35    0.956116E-003
      2.35      4.40    0.792623E-003
      2.35      4.45    0.651631E-003
      2.35      4.50    0.531250E-003
      2.35      4.55    0.429487E-003
      2.35      4.60    0.344312E-003
      2.35      4.65    0.273720E-003
      2.35      4.70    0.215787E-003
      2.35      4.75    0.168700E-003
      2.35      4.80    0.130797E-003
      2.35      4.85    0.100573E-003
      2.35      4.90    0.767003E-004
      2.35      4.95    0.580174E-004
      2.35      5.00    0.435300E-004
      2.35      5.05    0.323974E-004
      2.35      5.10    0.239192E-004
      2.35      5.15    0.175194E-004
      2.35      5.20    0.127306E-004
      2.35      5.25    0.917822E-005
      2.35      5.30    0.656550E-005
      2.35      5.35    0.466013E-005
      2.35      5.40    0.328221E-005
      2.35      5.45    0.229399E-005
      2.35      5.50    0.159105E-005
      2.35      5.55    0.109511E-005
      2.35      5.60    0.748023E-006
      2.35      5.65    0.507043E-006
      2.35      5.70    0.341050E-006
      2.35      5.75    0.227600E-006
      2.35      5.80    0.150657E-006
      2.35      5.85    0.988696E-007
      2.35      5.90    0.642729E-007
      2.35      5.95    0.413306E-007
      2.35      6.00    0.262278E-007
      2.35      6.05    0.163589E-007
      2.35      6.10    0.996031E-008
      2.35      6.15    0.584919E-008
      2.35      6.20    0.324068E-008
      2.35      6.25    0.162074E-008
      2.35      6.30    0.659897E-009
      2.35      6.35    0.156199E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.315153E-008
      2.40     -6.30    0.130928E-007
      2.40     -6.25    0.312994E-007
      2.40     -6.20    0.603537E-007
      2.40     -6.15    0.104202E-006
      2.40     -6.10    0.168555E-006
      2.40     -6.05    0.261465E-006
      2.40     -6.00    0.394096E-006
      2.40     -5.95    0.581745E-006
      2.40     -5.90    0.845175E-006
      2.40     -5.85    0.121231E-005
      2.40     -5.80    0.172036E-005
      2.40     -5.75    0.241854E-005
      2.40     -5.70    0.337130E-005
      2.40     -5.65    0.466231E-005
      2.40     -5.60    0.639930E-005
      2.40     -5.55    0.871956E-005
      2.40     -5.50    0.117965E-004
      2.40     -5.45    0.158471E-004
      2.40     -5.40    0.211400E-004
      2.40     -5.35    0.280043E-004
      2.40     -5.30    0.368393E-004
      2.40     -5.25    0.481237E-004
      2.40     -5.20    0.624255E-004
      2.40     -5.15    0.804096E-004
      2.40     -5.10    0.102846E-003
      2.40     -5.05    0.130614E-003
      2.40     -5.00    0.164704E-003
      2.40     -4.95    0.206216E-003
      2.40     -4.90    0.256353E-003
      2.40     -4.85    0.316407E-003
      2.40     -4.80    0.387745E-003
      2.40     -4.75    0.471782E-003
      2.40     -4.70    0.569950E-003
      2.40     -4.65    0.683667E-003
      2.40     -4.60    0.814294E-003
      2.40     -4.55    0.963094E-003
      2.40     -4.50    0.113119E-002
      2.40     -4.45    0.131951E-002
      2.40     -4.40    0.152878E-002
      2.40     -4.35    0.175945E-002
      2.40     -4.30    0.201169E-002
      2.40     -4.25    0.228539E-002
      2.40     -4.20    0.258012E-002
      2.40     -4.15    0.289516E-002
      2.40     -4.10    0.322949E-002
      2.40     -4.05    0.358186E-002
      2.40     -4.00    0.395078E-002
      2.40     -3.95    0.433457E-002
      2.40     -3.90    0.473142E-002
      2.40     -3.85    0.513944E-002
      2.40     -3.80    0.555668E-002
      2.40     -3.75    0.598120E-002
      2.40     -3.70    0.641108E-002
      2.40     -3.65    0.684449E-002
      2.40     -3.60    0.727971E-002
      2.40     -3.55    0.771513E-002
      2.40     -3.50    0.814930E-002
      2.40     -3.45    0.858090E-002
      2.40     -3.40    0.900879E-002
      2.40     -3.35    0.943196E-002
      2.40     -3.30    0.984955E-002
      2.40     -3.25    0.102608E-001
      2.40     -3.20    0.106652E-001
      2.40     -3.15    0.110622E-001
      2.40     -3.10    0.114513E-001
      2.40     -3.05    0.118321E-001
      2.40     -3.00    0.122044E-001
      2.40     -2.95    0.125677E-001
      2.40     -2.90    0.129219E-001
      2.40     -2.85    0.132664E-001
      2.40     -2.80    0.136010E-001
      2.40     -2.75    0.139252E-001
      2.40     -2.70    0.142384E-001
      2.40     -2.65    0.145401E-001
      2.40     -2.60    0.148296E-001
      2.40     -2.55    0.151060E-001
      2.40     -2.50    0.153684E-001
      2.40     -2.45    0.156159E-001
      2.40     -2.40    0.158472E-001
      2.40     -2.35    0.160611E-001
      2.40     -2.30    0.162563E-001
      2.40     -2.25    0.164311E-001
      2.40     -2.20    0.165841E-001
      2.40     -2.15    0.167136E-001
      2.40     -2.10    0.168181E-001
      2.40     -2.05    0.168960E-001
      2.40     -2.00    0.169461E-001
      2.40     -1.95    0.169672E-001
      2.40     -1.90    0.169588E-001
      2.40     -1.85    0.169211E-001
      2.40     -1.80    0.168550E-001
      2.40     -1.75    0.167627E-001
      2.40     -1.70    0.166477E-001
      2.40     -1.65    0.165148E-001
      2.40     -1.60    0.163710E-001
      2.40     -1.55    0.162242E-001
      2.40     -1.50    0.160844E-001
      2.40     -1.45    0.159620E-001
      2.40     -1.40    0.158683E-001
      2.40     -1.35    0.158138E-001
      2.40     -1.30    0.158080E-001
      2.40     -1.25    0.158579E-001
      2.40     -1.20    0.159679E-001
      2.40     -1.15    0.161387E-001
      2.40     -1.10    0.163678E-001
      2.40     -1.05    0.166494E-001
      2.40     -1.00    0.169751E-001
      2.40     -0.95    0.173348E-001
      2.40     -0.90    0.177174E-001
      2.40     -0.85    0.181120E-001
      2.40     -0.80    0.185086E-001
      2.40     -0.75    0.188982E-001
      2.40     -0.70    0.192736E-001
      2.40     -0.65    0.196292E-001
      2.40     -0.60    0.199611E-001
      2.40     -0.55    0.202669E-001
      2.40     -0.50    0.205452E-001
      2.40     -0.45    0.207957E-001
      2.40     -0.40    0.210188E-001
      2.40     -0.35    0.212153E-001
      2.40     -0.30    0.213862E-001
      2.40     -0.25    0.215327E-001
      2.40     -0.20    0.216560E-001
      2.40     -0.15    0.217570E-001
      2.40     -0.10    0.218365E-001
      2.40     -0.05    0.218950E-001
      2.40      0.00    0.219329E-001
      2.40      0.05    0.219500E-001
      2.40      0.10    0.219458E-001
      2.40      0.15    0.219195E-001
      2.40      0.20    0.218696E-001
      2.40      0.25    0.217942E-001
      2.40      0.30    0.216908E-001
      2.40      0.35    0.215562E-001
      2.40      0.40    0.213862E-001
      2.40      0.45    0.211760E-001
      2.40      0.50    0.209194E-001
      2.40      0.55    0.206091E-001
      2.40      0.60    0.202364E-001
      2.40      0.65    0.197914E-001
      2.40      0.70    0.192625E-001
      2.40      0.75    0.186372E-001
      2.40      0.80    0.179021E-001
      2.40      0.85    0.170438E-001
      2.40      0.90    0.160503E-001
      2.40      0.95    0.149133E-001
      2.40      1.00    0.136301E-001
      2.40      1.05    0.122077E-001
      2.40      1.10    0.106665E-001
      2.40      1.15    0.904325E-002
      2.40      1.20    0.739425E-002
      2.40      1.25    0.579445E-002
      2.40      1.30    0.433353E-002
      2.40      1.35    0.310722E-002
      2.40      1.40    0.220464E-002
      2.40      1.45    0.169399E-002
      2.40      1.50    0.161020E-002
      2.40      1.55    0.194807E-002
      2.40      1.60    0.266319E-002
      2.40      1.65    0.368038E-002
      2.40      1.70    0.490682E-002
      2.40      1.75    0.624637E-002
      2.40      1.80    0.761146E-002
      2.40      1.85    0.893074E-002
      2.40      1.90    0.101523E-001
      2.40      1.95    0.112431E-001
      2.40      2.00    0.121864E-001
      2.40      2.05    0.129777E-001
      2.40      2.10    0.136215E-001
      2.40      2.15    0.141275E-001
      2.40      2.20    0.145083E-001
      2.40      2.25    0.147777E-001
      2.40      2.30    0.149489E-001
      2.40      2.35    0.150348E-001
      2.40      2.40    0.150466E-001
      2.40      2.45    0.149942E-001
      2.40      2.50    0.148863E-001
      2.40      2.55    0.147300E-001
      2.40      2.60    0.145314E-001
      2.40      2.65    0.142957E-001
      2.40      2.70    0.140271E-001
      2.40      2.75    0.137290E-001
      2.40      2.80    0.134045E-001
      2.40      2.85    0.130560E-001
      2.40      2.90    0.126857E-001
      2.40      2.95    0.122953E-001
      2.40      3.00    0.118865E-001
      2.40      3.05    0.114610E-001
      2.40      3.10    0.110200E-001
      2.40      3.15    0.105652E-001
      2.40      3.20    0.100980E-001
      2.40      3.25    0.962010E-002
      2.40      3.30    0.913309E-002
      2.40      3.35    0.863888E-002
      2.40      3.40    0.813951E-002
      2.40      3.45    0.763718E-002
      2.40      3.50    0.713427E-002
      2.40      3.55    0.663333E-002
      2.40      3.60    0.613706E-002
      2.40      3.65    0.564825E-002
      2.40      3.70    0.516975E-002
      2.40      3.75    0.470440E-002
      2.40      3.80    0.425498E-002
      2.40      3.85    0.382413E-002
      2.40      3.90    0.341424E-002
      2.40      3.95    0.302742E-002
      2.40      4.00    0.266544E-002
      2.40      4.05    0.232964E-002
      2.40      4.10    0.202089E-002
      2.40      4.15    0.173963E-002
      2.40      4.20    0.148580E-002
      2.40      4.25    0.125893E-002
      2.40      4.30    0.105809E-002
      2.40      4.35    0.882047E-003
      2.40      4.40    0.729249E-003
      2.40      4.45    0.597935E-003
      2.40      4.50    0.486196E-003
      2.40      4.55    0.392050E-003
      2.40      4.60    0.313504E-003
      2.40      4.65    0.248611E-003
      2.40      4.70    0.195516E-003
      2.40      4.75    0.152490E-003
      2.40      4.80    0.117954E-003
      2.40      4.85    0.904925E-004
      2.40      4.90    0.688593E-004
      2.40      4.95    0.519735E-004
      2.40      5.00    0.389127E-004
      2.40      5.05    0.289010E-004
      2.40      5.10    0.212945E-004
      2.40      5.15    0.155659E-004
      2.40      5.20    0.112891E-004
      2.40      5.25    0.812334E-005
      2.40      5.30    0.579997E-005
      2.40      5.35    0.410913E-005
      2.40      5.40    0.288884E-005
      2.40      5.45    0.201540E-005
      2.40      5.50    0.139534E-005
      2.40      5.55    0.958701E-006
      2.40      5.60    0.653697E-006
      2.40      5.65    0.442332E-006
      2.40      5.70    0.297010E-006
      2.40      5.75    0.197870E-006
      2.40      5.80    0.130756E-006
      2.40      5.85    0.856657E-007
      2.40      5.90    0.555979E-007
      2.40      5.95    0.356951E-007
      2.40      6.00    0.226168E-007
      2.40      6.05    0.140861E-007
      2.40      6.10    0.856492E-008
      2.40      6.15    0.502366E-008
      2.40      6.20    0.278039E-008
      2.40      6.25    0.138935E-008
      2.40      6.30    0.565328E-009
      2.40      6.35    0.133762E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.266803E-008
      2.45     -6.30    0.110850E-007
      2.45     -6.25    0.265030E-007
      2.45     -6.20    0.511153E-007
      2.45     -6.15    0.882762E-007
      2.45     -6.10    0.142848E-006
      2.45     -6.05    0.221693E-006
      2.45     -6.00    0.334341E-006
      2.45     -5.95    0.493878E-006
      2.45     -5.90    0.718092E-006
      2.45     -5.85    0.103095E-005
      2.45     -5.80    0.146449E-005
      2.45     -5.75    0.206112E-005
      2.45     -5.70    0.287656E-005
      2.45     -5.65    0.398333E-005
      2.45     -5.60    0.547503E-005
      2.45     -5.55    0.747133E-005
      2.45     -5.50    0.101239E-004
      2.45     -5.45    0.136229E-004
      2.45     -5.40    0.182049E-004
      2.45     -5.35    0.241609E-004
      2.45     -5.30    0.318451E-004
      2.45     -5.25    0.416844E-004
      2.45     -5.20    0.541874E-004
      2.45     -5.15    0.699530E-004
      2.45     -5.10    0.896784E-004
      2.45     -5.05    0.114165E-003
      2.45     -5.00    0.144321E-003
      2.45     -4.95    0.181164E-003
      2.45     -4.90    0.225813E-003
      2.45     -4.85    0.279486E-003
      2.45     -4.80    0.343479E-003
      2.45     -4.75    0.419152E-003
      2.45     -4.70    0.507901E-003
      2.45     -4.65    0.611126E-003
      2.45     -4.60    0.730200E-003
      2.45     -4.55    0.866422E-003
      2.45     -4.50    0.102099E-002
      2.45     -4.45    0.119493E-002
      2.45     -4.40    0.138909E-002
      2.45     -4.35    0.160410E-002
      2.45     -4.30    0.184031E-002
      2.45     -4.25    0.209781E-002
      2.45     -4.20    0.237638E-002
      2.45     -4.15    0.267552E-002
      2.45     -4.10    0.299444E-002
      2.45     -4.05    0.333209E-002
      2.45     -4.00    0.368716E-002
      2.45     -3.95    0.405816E-002
      2.45     -3.90    0.444341E-002
      2.45     -3.85    0.484113E-002
      2.45     -3.80    0.524943E-002
      2.45     -3.75    0.566642E-002
      2.45     -3.70    0.609020E-002
      2.45     -3.65    0.651891E-002
      2.45     -3.60    0.695079E-002
      2.45     -3.55    0.738414E-002
      2.45     -3.50    0.781744E-002
      2.45     -3.45    0.824925E-002
      2.45     -3.40    0.867831E-002
      2.45     -3.35    0.910349E-002
      2.45     -3.30    0.952379E-002
      2.45     -3.25    0.993835E-002
      2.45     -3.20    0.103464E-001
      2.45     -3.15    0.107474E-001
      2.45     -3.10    0.111407E-001
      2.45     -3.05    0.115258E-001
      2.45     -3.00    0.119022E-001
      2.45     -2.95    0.122696E-001
      2.45     -2.90    0.126276E-001
      2.45     -2.85    0.129756E-001
      2.45     -2.80    0.133132E-001
      2.45     -2.75    0.136399E-001
      2.45     -2.70    0.139551E-001
      2.45     -2.65    0.142582E-001
      2.45     -2.60    0.145482E-001
      2.45     -2.55    0.148243E-001
      2.45     -2.50    0.150855E-001
      2.45     -2.45    0.153307E-001
      2.45     -2.40    0.155585E-001
      2.45     -2.35    0.157674E-001
      2.45     -2.30    0.159558E-001
      2.45     -2.25    0.161221E-001
      2.45     -2.20    0.162642E-001
      2.45     -2.15    0.163803E-001
      2.45     -2.10    0.164682E-001
      2.45     -2.05    0.165261E-001
      2.45     -2.00    0.165520E-001
      2.45     -1.95    0.165444E-001
      2.45     -1.90    0.165023E-001
      2.45     -1.85    0.164253E-001
      2.45     -1.80    0.163141E-001
      2.45     -1.75    0.161708E-001
      2.45     -1.70    0.159991E-001
      2.45     -1.65    0.158045E-001
      2.45     -1.60    0.155949E-001
      2.45     -1.55    0.153801E-001
      2.45     -1.50    0.151721E-001
      2.45     -1.45    0.149842E-001
      2.45     -1.40    0.148307E-001
      2.45     -1.35    0.147253E-001
      2.45     -1.30    0.146803E-001
      2.45     -1.25    0.147054E-001
      2.45     -1.20    0.148063E-001
      2.45     -1.15    0.149846E-001
      2.45     -1.10    0.152370E-001
      2.45     -1.05    0.155561E-001
      2.45     -1.00    0.159311E-001
      2.45     -0.95    0.163490E-001
      2.45     -0.90    0.167958E-001
      2.45     -0.85    0.172574E-001
      2.45     -0.80    0.177211E-001
      2.45     -0.75    0.181759E-001
      2.45     -0.70    0.186130E-001
      2.45     -0.65    0.190255E-001
      2.45     -0.60    0.194091E-001
      2.45     -0.55    0.197610E-001
      2.45     -0.50    0.200799E-001
      2.45     -0.45    0.203658E-001
      2.45     -0.40    0.206195E-001
      2.45     -0.35    0.208421E-001
      2.45     -0.30    0.210353E-001
      2.45     -0.25    0.212007E-001
      2.45     -0.20    0.213398E-001
      2.45     -0.15    0.214542E-001
      2.45     -0.10    0.215449E-001
      2.45     -0.05    0.216129E-001
      2.45      0.00    0.216588E-001
      2.45      0.05    0.216827E-001
      2.45      0.10    0.216845E-001
      2.45      0.15    0.216636E-001
      2.45      0.20    0.216187E-001
      2.45      0.25    0.215483E-001
      2.45      0.30    0.214501E-001
      2.45      0.35    0.213212E-001
      2.45      0.40    0.211579E-001
      2.45      0.45    0.209555E-001
      2.45      0.50    0.207086E-001
      2.45      0.55    0.204104E-001
      2.45      0.60    0.200529E-001
      2.45      0.65    0.196272E-001
      2.45      0.70    0.191228E-001
      2.45      0.75    0.185284E-001
      2.45      0.80    0.178323E-001
      2.45      0.85    0.170230E-001
      2.45      0.90    0.160903E-001
      2.45      0.95    0.150278E-001
      2.45      1.00    0.138345E-001
      2.45      1.05    0.125182E-001
      2.45      1.10    0.110990E-001
      2.45      1.15    0.961156E-002
      2.45      1.20    0.810742E-002
      2.45      1.25    0.665417E-002
      2.45      1.30    0.533159E-002
      2.45      1.35    0.422386E-002
      2.45      1.40    0.340861E-002
      2.45      1.45    0.294476E-002
      2.45      1.50    0.286204E-002
      2.45      1.55    0.315539E-002
      2.45      1.60    0.378576E-002
      2.45      1.65    0.468730E-002
      2.45      1.70    0.577855E-002
      2.45      1.75    0.697463E-002
      2.45      1.80    0.819760E-002
      2.45      1.85    0.938324E-002
      2.45      1.90    0.104841E-001
      2.45      1.95    0.114693E-001
      2.45      2.00    0.123223E-001
      2.45      2.05    0.130380E-001
      2.45      2.10    0.136192E-001
      2.45      2.15    0.140739E-001
      2.45      2.20    0.144129E-001
      2.45      2.25    0.146482E-001
      2.45      2.30    0.147918E-001
      2.45      2.35    0.148550E-001
      2.45      2.40    0.148482E-001
      2.45      2.45    0.147804E-001
      2.45      2.50    0.146596E-001
      2.45      2.55    0.144923E-001
      2.45      2.60    0.142845E-001
      2.45      2.65    0.140407E-001
      2.45      2.70    0.137650E-001
      2.45      2.75    0.134607E-001
      2.45      2.80    0.131308E-001
      2.45      2.85    0.127774E-001
      2.45      2.90    0.124028E-001
      2.45      2.95    0.120088E-001
      2.45      3.00    0.115969E-001
      2.45      3.05    0.111688E-001
      2.45      3.10    0.107260E-001
      2.45      3.15    0.102699E-001
      2.45      3.20    0.980224E-002
      2.45      3.25    0.932459E-002
      2.45      3.30    0.883876E-002
      2.45      3.35    0.834670E-002
      2.45      3.40    0.785051E-002
      2.45      3.45    0.735247E-002
      2.45      3.50    0.685500E-002
      2.45      3.55    0.636072E-002
      2.45      3.60    0.587232E-002
      2.45      3.65    0.539258E-002
      2.45      3.70    0.492434E-002
      2.45      3.75    0.447035E-002
      2.45      3.80    0.403330E-002
      2.45      3.85    0.361568E-002
      2.45      3.90    0.321972E-002
      2.45      3.95    0.284736E-002
      2.45      4.00    0.250014E-002
      2.45      4.05    0.217918E-002
      2.45      4.10    0.188516E-002
      2.45      4.15    0.161829E-002
      2.45      4.20    0.137833E-002
      2.45      4.25    0.116463E-002
      2.45      4.30    0.976147E-003
      2.45      4.35    0.811517E-003
      2.45      4.40    0.669128E-003
      2.45      4.45    0.547181E-003
      2.45      4.50    0.443763E-003
      2.45      4.55    0.356915E-003
      2.45      4.60    0.284690E-003
      2.45      4.65    0.225205E-003
      2.45      4.70    0.176682E-003
      2.45      4.75    0.137477E-003
      2.45      4.80    0.106097E-003
      2.45      4.85    0.812135E-004
      2.45      4.90    0.616634E-004
      2.45      4.95    0.464428E-004
      2.45      5.00    0.346994E-004
      2.45      5.05    0.257192E-004
      2.45      5.10    0.189124E-004
      2.45      5.15    0.137977E-004
      2.45      5.20    0.998760E-005
      2.45      5.25    0.717340E-005
      2.45      5.30    0.511232E-005
      2.45      5.35    0.361540E-005
      2.45      5.40    0.253722E-005
      2.45      5.45    0.176699E-005
      2.45      5.50    0.122124E-005
      2.45      5.55    0.837648E-006
      2.45      5.60    0.570190E-006
      2.45      5.65    0.385180E-006
      2.45      5.70    0.258205E-006
      2.45      5.75    0.171735E-006
      2.45      5.80    0.113301E-006
      2.45      5.85    0.741115E-007
      2.45      5.90    0.480237E-007
      2.45      5.95    0.307853E-007
      2.45      6.00    0.194773E-007
      2.45      6.05    0.121140E-007
      2.45      6.10    0.735635E-008
      2.45      6.15    0.430981E-008
      2.45      6.20    0.238292E-008
      2.45      6.25    0.118977E-008
      2.45      6.30    0.483829E-009
      2.45      6.35    0.114437E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.224802E-008
      2.50     -6.30    0.934063E-008
      2.50     -6.25    0.223353E-007
      2.50     -6.20    0.430856E-007
      2.50     -6.15    0.744293E-007
      2.50     -6.10    0.120485E-006
      2.50     -6.05    0.187074E-006
      2.50     -6.00    0.282293E-006
      2.50     -5.95    0.417279E-006
      2.50     -5.90    0.607200E-006
      2.50     -5.85    0.872537E-006
      2.50     -5.80    0.124071E-005
      2.50     -5.75    0.174812E-005
      2.50     -5.70    0.244270E-005
      2.50     -5.65    0.338699E-005
      2.50     -5.60    0.466193E-005
      2.50     -5.55    0.637133E-005
      2.50     -5.50    0.864708E-005
      2.50     -5.45    0.116553E-004
      2.50     -5.40    0.156032E-004
      2.50     -5.35    0.207466E-004
      2.50     -5.30    0.273983E-004
      2.50     -5.25    0.359370E-004
      2.50     -5.20    0.468159E-004
      2.50     -5.15    0.605716E-004
      2.50     -5.10    0.778321E-004
      2.50     -5.05    0.993235E-004
      2.50     -5.00    0.125875E-003
      2.50     -4.95    0.158420E-003
      2.50     -4.90    0.197998E-003
      2.50     -4.85    0.245744E-003
      2.50     -4.80    0.302882E-003
      2.50     -4.75    0.370709E-003
      2.50     -4.70    0.450573E-003
      2.50     -4.65    0.543846E-003
      2.50     -4.60    0.651893E-003
      2.50     -4.55    0.776039E-003
      2.50     -4.50    0.917525E-003
      2.50     -4.45    0.107747E-002
      2.50     -4.40    0.125683E-002
      2.50     -4.35    0.145638E-002
      2.50     -4.30    0.167664E-002
      2.50     -4.25    0.191787E-002
      2.50     -4.20    0.218009E-002
      2.50     -4.15    0.246301E-002
      2.50     -4.10    0.276605E-002
      2.50     -4.05    0.308837E-002
      2.50     -4.00    0.342888E-002
      2.50     -3.95    0.378624E-002
      2.50     -3.90    0.415896E-002
      2.50     -3.85    0.454536E-002
      2.50     -3.80    0.494367E-002
      2.50     -3.75    0.535204E-002
      2.50     -3.70    0.576861E-002
      2.50     -3.65    0.619154E-002
      2.50     -3.60    0.661899E-002
      2.50     -3.55    0.704926E-002
      2.50     -3.50    0.748071E-002
      2.50     -3.45    0.791183E-002
      2.50     -3.40    0.834122E-002
      2.50     -3.35    0.876765E-002
      2.50     -3.30    0.918998E-002
      2.50     -3.25    0.960724E-002
      2.50     -3.20    0.100185E-001
      2.50     -3.15    0.104231E-001
      2.50     -3.10    0.108202E-001
      2.50     -3.05    0.112093E-001
      2.50     -3.00    0.115899E-001
      2.50     -2.95    0.119613E-001
      2.50     -2.90    0.123230E-001
      2.50     -2.85    0.126746E-001
      2.50     -2.80    0.130154E-001
      2.50     -2.75    0.133448E-001
      2.50     -2.70    0.136622E-001
      2.50     -2.65    0.139668E-001
      2.50     -2.60    0.142577E-001
      2.50     -2.55    0.145339E-001
      2.50     -2.50    0.147942E-001
      2.50     -2.45    0.150374E-001
      2.50     -2.40    0.152619E-001
      2.50     -2.35    0.154660E-001
      2.50     -2.30    0.156479E-001
      2.50     -2.25    0.158056E-001
      2.50     -2.20    0.159368E-001
      2.50     -2.15    0.160390E-001
      2.50     -2.10    0.161097E-001
      2.50     -2.05    0.161465E-001
      2.50     -2.00    0.161468E-001
      2.50     -1.95    0.161085E-001
      2.50     -1.90    0.160298E-001
      2.50     -1.85    0.159099E-001
      2.50     -1.80    0.157490E-001
      2.50     -1.75    0.155488E-001
      2.50     -1.70    0.153133E-001
      2.50     -1.65    0.150485E-001
      2.50     -1.60    0.147634E-001
      2.50     -1.55    0.144698E-001
      2.50     -1.50    0.141822E-001
      2.50     -1.45    0.139172E-001
      2.50     -1.40    0.136927E-001
      2.50     -1.35    0.135264E-001
      2.50     -1.30    0.134344E-001
      2.50     -1.25    0.134294E-001
      2.50     -1.20    0.135192E-001
      2.50     -1.15    0.137059E-001
      2.50     -1.10    0.139858E-001
      2.50     -1.05    0.143494E-001
      2.50     -1.00    0.147830E-001
      2.50     -0.95    0.152697E-001
      2.50     -0.90    0.157918E-001
      2.50     -0.85    0.163316E-001
      2.50     -0.80    0.168731E-001
      2.50     -0.75    0.174029E-001
      2.50     -0.70    0.179101E-001
      2.50     -0.65    0.183870E-001
      2.50     -0.60    0.188285E-001
      2.50     -0.55    0.192315E-001
      2.50     -0.50    0.195952E-001
      2.50     -0.45    0.199197E-001
      2.50     -0.40    0.202064E-001
      2.50     -0.35    0.204572E-001
      2.50     -0.30    0.206741E-001
      2.50     -0.25    0.208595E-001
      2.50     -0.20    0.210154E-001
      2.50     -0.15    0.211438E-001
      2.50     -0.10    0.212463E-001
      2.50     -0.05    0.213243E-001
      2.50      0.00    0.213787E-001
      2.50      0.05    0.214099E-001
      2.50      0.10    0.214182E-001
      2.50      0.15    0.214032E-001
      2.50      0.20    0.213641E-001
      2.50      0.25    0.212995E-001
      2.50      0.30    0.212074E-001
      2.50      0.35    0.210854E-001
      2.50      0.40    0.209301E-001
      2.50      0.45    0.207374E-001
      2.50      0.50    0.205023E-001
      2.50      0.55    0.202187E-001
      2.50      0.60    0.198798E-001
      2.50      0.65    0.194773E-001
      2.50      0.70    0.190023E-001
      2.50      0.75    0.184449E-001
      2.50      0.80    0.177951E-001
      2.50      0.85    0.170435E-001
      2.50      0.90    0.161820E-001
      2.50      0.95    0.152059E-001
      2.50      1.00    0.141161E-001
      2.50      1.05    0.129211E-001
      2.50      1.10    0.116402E-001
      2.50      1.15    0.103053E-001
      2.50      1.20    0.896254E-002
      2.50      1.25    0.767125E-002
      2.50      1.30    0.650026E-002
      2.50      1.35    0.552131E-002
      2.50      1.40    0.479984E-002
      2.50      1.45    0.438502E-002
      2.50      1.50    0.430127E-002
      2.50      1.55    0.454384E-002
      2.50      1.60    0.507949E-002
      2.50      1.65    0.585240E-002
      2.50      1.70    0.679329E-002
      2.50      1.75    0.782947E-002
      2.50      1.80    0.889349E-002
      2.50      1.85    0.992903E-002
      2.50      1.90    0.108937E-001
      2.50      1.95    0.117591E-001
      2.50      2.00    0.125093E-001
      2.50      2.05    0.131385E-001
      2.50      2.10    0.136479E-001
      2.50      2.15    0.140436E-001
      2.50      2.20    0.143344E-001
      2.50      2.25    0.145304E-001
      2.50      2.30    0.146421E-001
      2.50      2.35    0.146792E-001
      2.50      2.40    0.146511E-001
      2.50      2.45    0.145657E-001
      2.50      2.50    0.144302E-001
      2.50      2.55    0.142507E-001
      2.50      2.60    0.140324E-001
      2.50      2.65    0.137797E-001
      2.50      2.70    0.134964E-001
      2.50      2.75    0.131855E-001
      2.50      2.80    0.128497E-001
      2.50      2.85    0.124914E-001
      2.50      2.90    0.121124E-001
      2.50      2.95    0.117147E-001
      2.50      3.00    0.112998E-001
      2.50      3.05    0.108694E-001
      2.50      3.10    0.104249E-001
      2.50      3.15    0.996799E-002
      2.50      3.20    0.950023E-002
      2.50      3.25    0.902337E-002
      2.50      3.30    0.853929E-002
      2.50      3.35    0.805000E-002
      2.50      3.40    0.755767E-002
      2.50      3.45    0.706464E-002
      2.50      3.50    0.657339E-002
      2.50      3.55    0.608654E-002
      2.50      3.60    0.560682E-002
      2.50      3.65    0.513696E-002
      2.50      3.70    0.467975E-002
      2.50      3.75    0.423786E-002
      2.50      3.80    0.381384E-002
      2.50      3.85    0.341005E-002
      2.50      3.90    0.302854E-002
      2.50      3.95    0.267104E-002
      2.50      4.00    0.233888E-002
      2.50      4.05    0.203297E-002
      2.50      4.10    0.175377E-002
      2.50      4.15    0.150129E-002
      2.50      4.20    0.127511E-002
      2.50      4.25    0.107441E-002
      2.50      4.30    0.898041E-003
      2.50      4.35    0.744544E-003
      2.50      4.40    0.612251E-003
      2.50      4.45    0.499340E-003
      2.50      4.50    0.403909E-003
      2.50      4.55    0.324030E-003
      2.50      4.60    0.257813E-003
      2.50      4.65    0.203445E-003
      2.50      4.70    0.159230E-003
      2.50      4.75    0.123609E-003
      2.50      4.80    0.951774E-004
      2.50      4.85    0.726939E-004
      2.50      4.90    0.550756E-004
      2.50      4.95    0.413939E-004
      2.50      5.00    0.308638E-004
      2.50      5.05    0.228305E-004
      2.50      5.10    0.167554E-004
      2.50      5.15    0.122008E-004
      2.50      5.20    0.881517E-005
      2.50      5.25    0.631977E-005
      2.50      5.30    0.449590E-005
      2.50      5.35    0.317390E-005
      2.50      5.40    0.222354E-005
      2.50      5.45    0.154591E-005
      2.50      5.50    0.106665E-005
      2.50      5.55    0.730413E-006
      2.50      5.60    0.496386E-006
      2.50      5.65    0.334784E-006
      2.50      5.70    0.224066E-006
      2.50      5.75    0.148795E-006
      2.50      5.80    0.980151E-007
      2.50      5.85    0.640150E-007
      2.50      5.90    0.414196E-007
      2.50      5.95    0.265134E-007
      2.50      6.00    0.167513E-007
      2.50      6.05    0.104049E-007
      2.50      6.10    0.631083E-008
      2.50      6.15    0.369325E-008
      2.50      6.20    0.204011E-008
      2.50      6.25    0.101783E-008
      2.50      6.30    0.413674E-009
      2.50      6.35    0.978092E-010
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.188511E-008
      2.55     -6.30    0.783324E-008
      2.55     -6.25    0.187331E-007
      2.55     -6.20    0.361436E-007
      2.55     -6.15    0.624536E-007
      2.55     -6.10    0.101135E-006
      2.55     -6.05    0.157101E-006
      2.55     -6.00    0.237199E-006
      2.55     -5.95    0.350859E-006
      2.55     -5.90    0.510954E-006
      2.55     -5.85    0.734895E-006
      2.55     -5.80    0.104605E-005
      2.55     -5.75    0.147550E-005
      2.55     -5.70    0.206427E-005
      2.55     -5.65    0.286605E-005
      2.55     -5.60    0.395048E-005
      2.55     -5.55    0.540715E-005
      2.55     -5.50    0.735027E-005
      2.55     -5.45    0.992412E-005
      2.55     -5.40    0.133093E-004
      2.55     -5.35    0.177297E-004
      2.55     -5.30    0.234601E-004
      2.55     -5.25    0.308348E-004
      2.55     -5.20    0.402555E-004
      2.55     -5.15    0.522003E-004
      2.55     -5.10    0.672321E-004
      2.55     -5.05    0.860052E-004
      2.55     -5.00    0.109272E-003
      2.55     -4.95    0.137885E-003
      2.55     -4.90    0.172801E-003
      2.55     -4.85    0.215074E-003
      2.55     -4.80    0.265852E-003
      2.55     -4.75    0.326361E-003
      2.55     -4.70    0.397893E-003
      2.55     -4.65    0.481781E-003
      2.55     -4.60    0.579370E-003
      2.55     -4.55    0.691989E-003
      2.55     -4.50    0.820912E-003
      2.55     -4.45    0.967323E-003
      2.55     -4.40    0.113227E-002
      2.55     -4.35    0.131665E-002
      2.55     -4.30    0.152113E-002
      2.55     -4.25    0.174618E-002
      2.55     -4.20    0.199197E-002
      2.55     -4.15    0.225844E-002
      2.55     -4.10    0.254524E-002
      2.55     -4.05    0.285172E-002
      2.55     -4.00    0.317702E-002
      2.55     -3.95    0.352000E-002
      2.55     -3.90    0.387931E-002
      2.55     -3.85    0.425344E-002
      2.55     -3.80    0.464073E-002
      2.55     -3.75    0.503942E-002
      2.55     -3.70    0.544770E-002
      2.55     -3.65    0.586373E-002
      2.55     -3.60    0.628569E-002
      2.55     -3.55    0.671182E-002
      2.55     -3.50    0.714042E-002
      2.55     -3.45    0.756989E-002
      2.55     -3.40    0.799875E-002
      2.55     -3.35    0.842564E-002
      2.55     -3.30    0.884930E-002
      2.55     -3.25    0.926862E-002
      2.55     -3.20    0.968259E-002
      2.55     -3.15    0.100903E-001
      2.55     -3.10    0.104910E-001
      2.55     -3.05    0.108838E-001
      2.55     -3.00    0.112682E-001
      2.55     -2.95    0.116435E-001
      2.55     -2.90    0.120090E-001
      2.55     -2.85    0.123642E-001
      2.55     -2.80    0.127083E-001
      2.55     -2.75    0.130406E-001
      2.55     -2.70    0.133605E-001
      2.55     -2.65    0.136669E-001
      2.55     -2.60    0.139590E-001
      2.55     -2.55    0.142355E-001
      2.55     -2.50    0.144953E-001
      2.55     -2.45    0.147368E-001
      2.55     -2.40    0.149583E-001
      2.55     -2.35    0.151580E-001
      2.55     -2.30    0.153337E-001
      2.55     -2.25    0.154829E-001
      2.55     -2.20    0.156032E-001
      2.55     -2.15    0.156914E-001
      2.55     -2.10    0.157447E-001
      2.55     -2.05    0.157597E-001
      2.55     -2.00    0.157334E-001
      2.55     -1.95    0.156627E-001
      2.55     -1.90    0.155452E-001
      2.55     -1.85    0.153792E-001
      2.55     -1.80    0.151644E-001
      2.55     -1.75    0.149021E-001
      2.55     -1.70    0.145960E-001
      2.55     -1.65    0.142529E-001
      2.55     -1.60    0.138830E-001
      2.55     -1.55    0.134999E-001
      2.55     -1.50    0.131210E-001
      2.55     -1.45    0.127669E-001
      2.55     -1.40    0.124598E-001
      2.55     -1.35    0.122222E-001
      2.55     -1.30    0.120747E-001
      2.55     -1.25    0.120339E-001
      2.55     -1.20    0.121101E-001
      2.55     -1.15    0.123065E-001
      2.55     -1.10    0.126184E-001
      2.55     -1.05    0.130339E-001
      2.55     -1.00    0.135355E-001
      2.55     -0.95    0.141021E-001
      2.55     -0.90    0.147110E-001
      2.55     -0.85    0.153403E-001
      2.55     -0.80    0.159704E-001
      2.55     -0.75    0.165847E-001
      2.55     -0.70    0.171706E-001
      2.55     -0.65    0.177188E-001
      2.55     -0.60    0.182239E-001
      2.55     -0.55    0.186827E-001
      2.55     -0.50    0.190946E-001
      2.55     -0.45    0.194605E-001
      2.55     -0.40    0.197824E-001
      2.55     -0.35    0.200628E-001
      2.55     -0.30    0.203046E-001
      2.55     -0.25    0.205108E-001
      2.55     -0.20    0.206841E-001
      2.55     -0.15    0.208270E-001
      2.55     -0.10    0.209416E-001
      2.55     -0.05    0.210299E-001
      2.55      0.00    0.210930E-001
      2.55      0.05    0.211319E-001
      2.55      0.10    0.211470E-001
      2.55      0.15    0.211384E-001
      2.55      0.20    0.211055E-001
      2.55      0.25    0.210472E-001
      2.55      0.30    0.209621E-001
      2.55      0.35    0.208479E-001
      2.55      0.40    0.207017E-001
      2.55      0.45    0.205200E-001
      2.55      0.50    0.202984E-001
      2.55      0.55    0.200316E-001
      2.55      0.60    0.197136E-001
      2.55      0.65    0.193374E-001
      2.55      0.70    0.188952E-001
      2.55      0.75    0.183790E-001
      2.55      0.80    0.177804E-001
      2.55      0.85    0.170920E-001
      2.55      0.90    0.163078E-001
      2.55      0.95    0.154250E-001
      2.55      1.00    0.144458E-001
      2.55      1.05    0.133792E-001
      2.55      1.10    0.122433E-001
      2.55      1.15    0.110671E-001
      2.55      1.20    0.989067E-002
      2.55      1.25    0.876481E-002
      2.55      1.30    0.774735E-002
      2.55      1.35    0.689771E-002
      2.55      1.40    0.626944E-002
      2.55      1.45    0.590233E-002
      2.55      1.50    0.581583E-002
      2.55      1.55    0.600558E-002
      2.55      1.60    0.644411E-002
      2.55      1.65    0.708542E-002
      2.55      1.70    0.787220E-002
      2.55      1.75    0.874385E-002
      2.55      1.80    0.964346E-002
      2.55      1.85    0.105228E-001
      2.55      1.90    0.113448E-001
      2.55      1.95    0.120840E-001
      2.55      2.00    0.127252E-001
      2.55      2.05    0.132621E-001
      2.55      2.10    0.136944E-001
      2.55      2.15    0.140264E-001
      2.55      2.20    0.142649E-001
      2.55      2.25    0.144183E-001
      2.55      2.30    0.144951E-001
      2.55      2.35    0.145039E-001
      2.55      2.40    0.144524E-001
      2.55      2.45    0.143479E-001
      2.55      2.50    0.141965E-001
      2.55      2.55    0.140037E-001
      2.55      2.60    0.137742E-001
      2.55      2.65    0.135120E-001
      2.55      2.70    0.132206E-001
      2.55      2.75    0.129027E-001
      2.55      2.80    0.125610E-001
      2.55      2.85    0.121975E-001
      2.55      2.90    0.118143E-001
      2.55      2.95    0.114130E-001
      2.55      3.00    0.109953E-001
      2.55      3.05    0.105627E-001
      2.55      3.10    0.101169E-001
      2.55      3.15    0.965953E-002
      2.55      3.20    0.919216E-002
      2.55      3.25    0.871666E-002
      2.55      3.30    0.823494E-002
      2.55      3.35    0.774910E-002
      2.55      3.40    0.726136E-002
      2.55      3.45    0.677412E-002
      2.55      3.50    0.628990E-002
      2.55      3.55    0.581132E-002
      2.55      3.60    0.534109E-002
      2.55      3.65    0.488192E-002
      2.55      3.70    0.443651E-002
      2.55      3.75    0.400744E-002
      2.55      3.80    0.359712E-002
      2.55      3.85    0.320772E-002
      2.55      3.90    0.284112E-002
      2.55      3.95    0.249884E-002
      2.55      4.00    0.218200E-002
      2.55      4.05    0.189128E-002
      2.55      4.10    0.162694E-002
      2.55      4.15    0.138879E-002
      2.55      4.20    0.117624E-002
      2.55      4.25    0.988335E-003
      2.55      4.30    0.823807E-003
      2.55      4.35    0.681130E-003
      2.55      4.40    0.558595E-003
      2.55      4.45    0.454374E-003
      2.55      4.50    0.366581E-003
      2.55      4.55    0.293337E-003
      2.55      4.60    0.232812E-003
      2.55      4.65    0.183271E-003
      2.55      4.70    0.143101E-003
      2.55      4.75    0.110832E-003
      2.55      4.80    0.851481E-004
      2.55      4.85    0.648917E-004
      2.55      4.90    0.490599E-004
      2.55      4.95    0.367963E-004
      2.55      5.00    0.273804E-004
      2.55      5.05    0.202140E-004
      2.55      5.10    0.148068E-004
      2.55      5.15    0.107617E-004
      2.55      5.20    0.776128E-005
      2.55      5.25    0.555432E-005
      2.55      5.30    0.394448E-005
      2.55      5.35    0.277987E-005
      2.55      5.40    0.194424E-005
      2.55      5.45    0.134952E-005
      2.55      5.50    0.929646E-006
      2.55      5.55    0.635585E-006
      2.55      5.60    0.431267E-006
      2.55      5.65    0.290419E-006
      2.55      5.70    0.194078E-006
      2.55      5.75    0.128689E-006
      2.55      5.80    0.846462E-007
      2.55      5.85    0.552041E-007
      2.55      5.90    0.356685E-007
      2.55      5.95    0.228010E-007
      2.55      6.00    0.143870E-007
      2.55      6.05    0.892538E-008
      2.55      6.10    0.540731E-008
      2.55      6.15    0.316127E-008
      2.55      6.20    0.174471E-008
      2.55      6.25    0.869836E-009
      2.55      6.30    0.353339E-009
      2.55      6.35    0.835166E-010
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.157319E-008
      2.60     -6.30    0.653753E-008
      2.60     -6.25    0.156362E-007
      2.60     -6.20    0.301737E-007
      2.60     -6.15    0.521514E-007
      2.60     -6.10    0.844812E-007
      2.60     -6.05    0.131290E-006
      2.60     -6.00    0.198339E-006
      2.60     -5.95    0.293575E-006
      2.60     -5.90    0.427868E-006
      2.60     -5.85    0.615949E-006
      2.60     -5.80    0.877626E-006
      2.60     -5.75    0.123932E-005
      2.60     -5.70    0.173596E-005
      2.60     -5.65    0.241341E-005
      2.60     -5.60    0.333131E-005
      2.60     -5.55    0.456658E-005
      2.60     -5.50    0.621761E-005
      2.60     -5.45    0.840911E-005
      2.60     -5.40    0.112977E-004
      2.60     -5.35    0.150783E-004
      2.60     -5.30    0.199912E-004
      2.60     -5.25    0.263297E-004
      2.60     -5.20    0.344483E-004
      2.60     -5.15    0.447707E-004
      2.60     -5.10    0.577985E-004
      2.60     -5.05    0.741183E-004
      2.60     -5.00    0.944086E-004
      2.60     -4.95    0.119445E-003
      2.60     -4.90    0.150100E-003
      2.60     -4.85    0.187349E-003
      2.60     -4.80    0.232259E-003
      2.60     -4.75    0.285983E-003
      2.60     -4.70    0.349749E-003
      2.60     -4.65    0.424839E-003
      2.60     -4.60    0.512568E-003
      2.60     -4.55    0.614253E-003
      2.60     -4.50    0.731184E-003
      2.60     -4.45    0.864588E-003
      2.60     -4.40    0.101559E-002
      2.60     -4.35    0.118518E-002
      2.60     -4.30    0.137418E-002
      2.60     -4.25    0.158319E-002
      2.60     -4.20    0.181260E-002
      2.60     -4.15    0.206252E-002
      2.60     -4.10    0.233282E-002
      2.60     -4.05    0.262308E-002
      2.60     -4.00    0.293263E-002
      2.60     -3.95    0.326054E-002
      2.60     -3.90    0.360566E-002
      2.60     -3.85    0.396664E-002
      2.60     -3.80    0.434193E-002
      2.60     -3.75    0.472991E-002
      2.60     -3.70    0.512881E-002
      2.60     -3.65    0.553686E-002
      2.60     -3.60    0.595223E-002
      2.60     -3.55    0.637315E-002
      2.60     -3.50    0.679787E-002
      2.60     -3.45    0.722472E-002
      2.60     -3.40    0.765214E-002
      2.60     -3.35    0.807864E-002
      2.60     -3.30    0.850287E-002
      2.60     -3.25    0.892359E-002
      2.60     -3.20    0.933967E-002
      2.60     -3.15    0.975006E-002
      2.60     -3.10    0.101538E-001
      2.60     -3.05    0.105502E-001
      2.60     -3.00    0.109382E-001
      2.60     -2.95    0.113172E-001
      2.60     -2.90    0.116864E-001
      2.60     -2.85    0.120452E-001
      2.60     -2.80    0.123927E-001
      2.60     -2.75    0.127281E-001
      2.60     -2.70    0.130505E-001
      2.60     -2.65    0.133591E-001
      2.60     -2.60    0.136526E-001
      2.60     -2.55    0.139299E-001
      2.60     -2.50    0.141894E-001
      2.60     -2.45    0.144297E-001
      2.60     -2.40    0.146487E-001
      2.60     -2.35    0.148443E-001
      2.60     -2.30    0.150141E-001
      2.60     -2.25    0.151554E-001
      2.60     -2.20    0.152650E-001
      2.60     -2.15    0.153395E-001
      2.60     -2.10    0.153753E-001
      2.60     -2.05    0.153684E-001
      2.60     -2.00    0.153149E-001
      2.60     -1.95    0.152110E-001
      2.60     -1.90    0.150532E-001
      2.60     -1.85    0.148390E-001
      2.60     -1.80    0.145671E-001
      2.60     -1.75    0.142383E-001
      2.60     -1.70    0.138562E-001
      2.60     -1.65    0.134278E-001
      2.60     -1.60    0.129644E-001
      2.60     -1.55    0.124820E-001
      2.60     -1.50    0.120011E-001
      2.60     -1.45    0.115463E-001
      2.60     -1.40    0.111453E-001
      2.60     -1.35    0.108260E-001
      2.60     -1.30    0.106145E-001
      2.60     -1.25    0.105321E-001
      2.60     -1.20    0.105922E-001
      2.60     -1.15    0.107992E-001
      2.60     -1.10    0.111475E-001
      2.60     -1.05    0.116222E-001
      2.60     -1.00    0.122013E-001
      2.60     -0.95    0.128583E-001
      2.60     -0.90    0.135652E-001
      2.60     -0.85    0.142948E-001
      2.60     -0.80    0.150233E-001
      2.60     -0.75    0.157309E-001
      2.60     -0.70    0.164027E-001
      2.60     -0.65    0.170284E-001
      2.60     -0.60    0.176018E-001
      2.60     -0.55    0.181200E-001
      2.60     -0.50    0.185830E-001
      2.60     -0.45    0.189923E-001
      2.60     -0.40    0.193507E-001
      2.60     -0.35    0.196616E-001
      2.60     -0.30    0.199289E-001
      2.60     -0.25    0.201563E-001
      2.60     -0.20    0.203472E-001
      2.60     -0.15    0.205047E-001
      2.60     -0.10    0.206316E-001
      2.60     -0.05    0.207302E-001
      2.60      0.00    0.208021E-001
      2.60      0.05    0.208488E-001
      2.60      0.10    0.208709E-001
      2.60      0.15    0.208689E-001
      2.60      0.20    0.208425E-001
      2.60      0.25    0.207911E-001
      2.60      0.30    0.207134E-001
      2.60      0.35    0.206076E-001
      2.60      0.40    0.204714E-001
      2.60      0.45    0.203017E-001
      2.60      0.50    0.200948E-001
      2.60      0.55    0.198462E-001
      2.60      0.60    0.195507E-001
      2.60      0.65    0.192026E-001
      2.60      0.70    0.187955E-001
      2.60      0.75    0.183228E-001
      2.60      0.80    0.177778E-001
      2.60      0.85    0.171551E-001
      2.60      0.90    0.164504E-001
      2.60      0.95    0.156628E-001
      2.60      1.00    0.147953E-001
      2.60      1.05    0.138572E-001
      2.60      1.10    0.128652E-001
      2.60      1.15    0.118445E-001
      2.60      1.20    0.108298E-001
      2.60      1.25    0.986324E-002
      2.60      1.30    0.899231E-002
      2.60      1.35    0.826502E-002
      2.60      1.40    0.772407E-002
      2.60      1.45    0.740081E-002
      2.60      1.50    0.731027E-002
      2.60      1.55    0.744859E-002
      2.60      1.60    0.779358E-002
      2.60      1.65    0.830824E-002
      2.60      1.70    0.894629E-002
      2.60      1.75    0.965836E-002
      2.60      1.80    0.103975E-001
      2.60      1.85    0.111234E-001
      2.60      1.90    0.118041E-001
      2.60      1.95    0.124173E-001
      2.60      2.00    0.129489E-001
      2.60      2.05    0.133921E-001
      2.60      2.10    0.137457E-001
      2.60      2.15    0.140123E-001
      2.60      2.20    0.141968E-001
      2.60      2.25    0.143059E-001
      2.60      2.30    0.143464E-001
      2.60      2.35    0.143254E-001
      2.60      2.40    0.142494E-001
      2.60      2.45    0.141247E-001
      2.60      2.50    0.139566E-001
      2.60      2.55    0.137499E-001
      2.60      2.60    0.135087E-001
      2.60      2.65    0.132366E-001
      2.60      2.70    0.129368E-001
      2.60      2.75    0.126118E-001
      2.60      2.80    0.122640E-001
      2.60      2.85    0.118955E-001
      2.60      2.90    0.115080E-001
      2.60      2.95    0.111033E-001
      2.60      3.00    0.106831E-001
      2.60      3.05    0.102488E-001
      2.60      3.10    0.980210E-002
      2.60      3.15    0.934468E-002
      2.60      3.20    0.887827E-002
      2.60      3.25    0.840473E-002
      2.60      3.30    0.792606E-002
      2.60      3.35    0.744440E-002
      2.60      3.40    0.696205E-002
      2.60      3.45    0.648142E-002
      2.60      3.50    0.600506E-002
      2.60      3.55    0.553560E-002
      2.60      3.60    0.507571E-002
      2.60      3.65    0.462805E-002
      2.60      3.70    0.419521E-002
      2.60      3.75    0.377965E-002
      2.60      3.80    0.338363E-002
      2.60      3.85    0.300915E-002
      2.60      3.90    0.265789E-002
      2.60      3.95    0.233115E-002
      2.60      4.00    0.202982E-002
      2.60      4.05    0.175438E-002
      2.60      4.10    0.150487E-002
      2.60      4.15    0.128094E-002
      2.60      4.20    0.108183E-002
      2.60      4.25    0.906455E-003
      2.60      4.30    0.753462E-003
      2.60      4.35    0.621264E-003
      2.60      4.40    0.508129E-003
      2.60      4.45    0.412232E-003
      2.60      4.50    0.331723E-003
      2.60      4.55    0.264772E-003
      2.60      4.60    0.209623E-003
      2.60      4.65    0.164620E-003
      2.60      4.70    0.128237E-003
      2.60      4.75    0.990931E-004
      2.60      4.80    0.759608E-004
      2.60      4.85    0.577653E-004
      2.60      4.90    0.435806E-004
      2.60      4.95    0.326201E-004
      2.60      5.00    0.242248E-004
      2.60      5.05    0.178499E-004
      2.60      5.10    0.130506E-004
      2.60      5.15    0.946799E-005
      2.60      5.20    0.681610E-005
      2.60      5.25    0.486944E-005
      2.60      5.30    0.345225E-005
      2.60      5.35    0.242896E-005
      2.60      5.40    0.169607E-005
      2.60      5.45    0.117539E-005
      2.60      5.50    0.808440E-006
      2.60      5.55    0.551878E-006
      2.60      5.60    0.373910E-006
      2.60      5.65    0.251424E-006
      2.60      5.70    0.167777E-006
      2.60      5.75    0.111092E-006
      2.60      5.80    0.729704E-007
      2.60      5.85    0.475249E-007
      2.60      5.90    0.306663E-007
      2.60      5.95    0.195784E-007
      2.60      6.00    0.123386E-007
      2.60      6.05    0.764584E-008
      2.60      6.10    0.462724E-008
      2.60      6.15    0.270266E-008
      2.60      6.20    0.149040E-008
      2.60      6.25    0.742560E-009
      2.60      6.30    0.301492E-009
      2.60      6.35    0.712407E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.130653E-008
      2.65     -6.30    0.542970E-008
      2.65     -6.25    0.129879E-007
      2.65     -6.20    0.250674E-007
      2.65     -6.15    0.433364E-007
      2.65     -6.10    0.702249E-007
      2.65     -6.05    0.109183E-006
      2.65     -6.00    0.165032E-006
      2.65     -5.95    0.244437E-006
      2.65     -5.90    0.356530E-006
      2.65     -5.85    0.513712E-006
      2.65     -5.80    0.732694E-006
      2.65     -5.75    0.103581E-005
      2.65     -5.70    0.145268E-005
      2.65     -5.65    0.202226E-005
      2.65     -5.60    0.279537E-005
      2.65     -5.55    0.383774E-005
      2.65     -5.50    0.523370E-005
      2.65     -5.45    0.709049E-005
      2.65     -5.40    0.954326E-005
      2.65     -5.35    0.127609E-004
      2.65     -5.30    0.169523E-004
      2.65     -5.25    0.223736E-004
      2.65     -5.20    0.293358E-004
      2.65     -5.15    0.382127E-004
      2.65     -5.10    0.494487E-004
      2.65     -5.05    0.635669E-004
      2.65     -5.00    0.811757E-004
      2.65     -4.95    0.102975E-003
      2.65     -4.90    0.129760E-003
      2.65     -4.85    0.162423E-003
      2.65     -4.80    0.201952E-003
      2.65     -4.75    0.249422E-003
      2.65     -4.70    0.305993E-003
      2.65     -4.65    0.372887E-003
      2.65     -4.60    0.451375E-003
      2.65     -4.55    0.542752E-003
      2.65     -4.50    0.648306E-003
      2.65     -4.45    0.769290E-003
      2.65     -4.40    0.906884E-003
      2.65     -4.35    0.106216E-002
      2.65     -4.30    0.123605E-002
      2.65     -4.25    0.142930E-002
      2.65     -4.20    0.164247E-002
      2.65     -4.15    0.187585E-002
      2.65     -4.10    0.212952E-002
      2.65     -4.05    0.240328E-002
      2.65     -4.00    0.269665E-002
      2.65     -3.95    0.300894E-002
      2.65     -3.90    0.333917E-002
      2.65     -3.85    0.368616E-002
      2.65     -3.80    0.404855E-002
      2.65     -3.75    0.442482E-002
      2.65     -3.70    0.481330E-002
      2.65     -3.65    0.521228E-002
      2.65     -3.60    0.561997E-002
      2.65     -3.55    0.603460E-002
      2.65     -3.50    0.645437E-002
      2.65     -3.45    0.687759E-002
      2.65     -3.40    0.730260E-002
      2.65     -3.35    0.772783E-002
      2.65     -3.30    0.815182E-002
      2.65     -3.25    0.857322E-002
      2.65     -3.20    0.899075E-002
      2.65     -3.15    0.940328E-002
      2.65     -3.10    0.980973E-002
      2.65     -3.05    0.102091E-001
      2.65     -3.00    0.106005E-001
      2.65     -2.95    0.109831E-001
      2.65     -2.90    0.113559E-001
      2.65     -2.85    0.117182E-001
      2.65     -2.80    0.120691E-001
      2.65     -2.75    0.124077E-001
      2.65     -2.70    0.127330E-001
      2.65     -2.65    0.130439E-001
      2.65     -2.60    0.133392E-001
      2.65     -2.55    0.136175E-001
      2.65     -2.50    0.138773E-001
      2.65     -2.45    0.141168E-001
      2.65     -2.40    0.143338E-001
      2.65     -2.35    0.145259E-001
      2.65     -2.30    0.146905E-001
      2.65     -2.25    0.148243E-001
      2.65     -2.20    0.149239E-001
      2.65     -2.15    0.149852E-001
      2.65     -2.10    0.150041E-001
      2.65     -2.05    0.149757E-001
      2.65     -2.00    0.148953E-001
      2.65     -1.95    0.147581E-001
      2.65     -1.90    0.145596E-001
      2.65     -1.85    0.142961E-001
      2.65     -1.80    0.139654E-001
      2.65     -1.75    0.135676E-001
      2.65     -1.70    0.131056E-001
      2.65     -1.65    0.125869E-001
      2.65     -1.60    0.120237E-001
      2.65     -1.55    0.114341E-001
      2.65     -1.50    0.108421E-001
      2.65     -1.45    0.102770E-001
      2.65     -1.40    0.977207E-002
      2.65     -1.35    0.936182E-002
      2.65     -1.30    0.907867E-002
      2.65     -1.25    0.894923E-002
      2.65     -1.20    0.899085E-002
      2.65     -1.15    0.920926E-002
      2.65     -1.10    0.959770E-002
      2.65     -1.05    0.101379E-001
      2.65     -1.00    0.108027E-001
      2.65     -0.95    0.115594E-001
      2.65     -0.90    0.123736E-001
      2.65     -0.85    0.132125E-001
      2.65     -0.80    0.140475E-001
      2.65     -0.75    0.148552E-001
      2.65     -0.70    0.156185E-001
      2.65     -0.65    0.163258E-001
      2.65     -0.60    0.169708E-001
      2.65     -0.55    0.175508E-001
      2.65     -0.50    0.180662E-001
      2.65     -0.45    0.185198E-001
      2.65     -0.40    0.189152E-001
      2.65     -0.35    0.192569E-001
      2.65     -0.30    0.195497E-001
      2.65     -0.25    0.197981E-001
      2.65     -0.20    0.200064E-001
      2.65     -0.15    0.201783E-001
      2.65     -0.10    0.203172E-001
      2.65     -0.05    0.204259E-001
      2.65      0.00    0.205066E-001
      2.65      0.05    0.205609E-001
      2.65      0.10    0.205900E-001
      2.65      0.15    0.205947E-001
      2.65      0.20    0.205749E-001
      2.65      0.25    0.205305E-001
      2.65      0.30    0.204606E-001
      2.65      0.35    0.203637E-001
      2.65      0.40    0.202380E-001
      2.65      0.45    0.200809E-001
      2.65      0.50    0.198893E-001
      2.65      0.55    0.196597E-001
      2.65      0.60    0.193877E-001
      2.65      0.65    0.190685E-001
      2.65      0.70    0.186972E-001
      2.65      0.75    0.182685E-001
      2.65      0.80    0.177775E-001
      2.65      0.85    0.172202E-001
      2.65      0.90    0.165941E-001
      2.65      0.95    0.158994E-001
      2.65      1.00    0.151400E-001
      2.65      1.05    0.143249E-001
      2.65      1.10    0.134690E-001
      2.65      1.15    0.125943E-001
      2.65      1.20    0.117296E-001
      2.65      1.25    0.109095E-001
      2.65      1.30    0.101721E-001
      2.65      1.35    0.955526E-002
      2.65      1.40    0.909239E-002
      2.65      1.45    0.880760E-002
      2.65      1.50    0.871219E-002
      2.65      1.55    0.880281E-002
      2.65      1.60    0.906188E-002
      2.65      1.65    0.946025E-002
      2.65      1.70    0.996126E-002
      2.65      1.75    0.105255E-001
      2.65      1.80    0.111150E-001
      2.65      1.85    0.116965E-001
      2.65      1.90    0.122433E-001
      2.65      1.95    0.127359E-001
      2.65      2.00    0.131617E-001
      2.65      2.05    0.135139E-001
      2.65      2.10    0.137903E-001
      2.65      2.15    0.139921E-001
      2.65      2.20    0.141229E-001
      2.65      2.25    0.141875E-001
      2.65      2.30    0.141914E-001
      2.65      2.35    0.141402E-001
      2.65      2.40    0.140394E-001
      2.65      2.45    0.138941E-001
      2.65      2.50    0.137089E-001
      2.65      2.55    0.134879E-001
      2.65      2.60    0.132348E-001
      2.65      2.65    0.129527E-001
      2.65      2.70    0.126444E-001
      2.65      2.75    0.123123E-001
      2.65      2.80    0.119585E-001
      2.65      2.85    0.115850E-001
      2.65      2.90    0.111935E-001
      2.65      2.95    0.107857E-001
      2.65      3.00    0.103632E-001
      2.65      3.05    0.992761E-002
      2.65      3.10    0.948052E-002
      2.65      3.15    0.902365E-002
      2.65      3.20    0.855882E-002
      2.65      3.25    0.808794E-002
      2.65      3.30    0.761306E-002
      2.65      3.35    0.713639E-002
      2.65      3.40    0.666025E-002
      2.65      3.45    0.618710E-002
      2.65      3.50    0.571948E-002
      2.65      3.55    0.526001E-002
      2.65      3.60    0.481130E-002
      2.65      3.65    0.437594E-002
      2.65      3.70    0.395642E-002
      2.65      3.75    0.355505E-002
      2.65      3.80    0.317392E-002
      2.65      3.85    0.281484E-002
      2.65      3.90    0.247928E-002
      2.65      3.95    0.216831E-002
      2.65      4.00    0.188263E-002
      2.65      4.05    0.162249E-002
      2.65      4.10    0.138775E-002
      2.65      4.15    0.117786E-002
      2.65      4.20    0.991949E-003
      2.65      4.25    0.828810E-003
      2.65      4.30    0.687009E-003
      2.65      4.35    0.564923E-003
      2.65      4.40    0.460808E-003
      2.65      4.45    0.372859E-003
      2.65      4.50    0.299267E-003
      2.65      4.55    0.238268E-003
      2.65      4.60    0.188177E-003
      2.65      4.65    0.147426E-003
      2.65      4.70    0.114577E-003
      2.65      4.75    0.883381E-004
      2.65      4.80    0.675682E-004
      2.65      4.85    0.512739E-004
      2.65      4.90    0.386033E-004
      2.65      4.95    0.288367E-004
      2.65      5.00    0.213735E-004
      2.65      5.05    0.157192E-004
      2.65      5.10    0.114716E-004
      2.65      5.15    0.830763E-005
      2.65      5.20    0.597036E-005
      2.65      5.25    0.425804E-005
      2.65      5.30    0.301383E-005
      2.65      5.35    0.211709E-005
      2.65      5.40    0.147599E-005
      2.65      5.45    0.102131E-005
      2.65      5.50    0.701416E-006
      2.65      5.55    0.478120E-006
      2.65      5.60    0.323475E-006
      2.65      5.65    0.217207E-006
      2.65      5.70    0.144746E-006
      2.65      5.75    0.957141E-007
      2.65      5.80    0.627872E-007
      2.65      5.85    0.408407E-007
      2.65      5.90    0.263208E-007
      2.65      5.95    0.167842E-007
      2.65      6.00    0.105657E-007
      2.65      6.05    0.654030E-008
      2.65      6.10    0.395433E-008
      2.65      6.15    0.230764E-008
      2.65      6.20    0.127162E-008
      2.65      6.25    0.633178E-009
      2.65      6.30    0.256968E-009
      2.65      6.35    0.607037E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.107977E-008
      2.70     -6.30    0.448757E-008
      2.70     -6.25    0.107353E-007
      2.70     -6.20    0.207231E-007
      2.70     -6.15    0.358342E-007
      2.70     -6.10    0.580866E-007
      2.70     -6.05    0.903491E-007
      2.70     -6.00    0.136638E-006
      2.70     -5.95    0.202514E-006
      2.70     -5.90    0.295610E-006
      2.70     -5.85    0.426314E-006
      2.70     -5.80    0.608653E-006
      2.70     -5.75    0.861417E-006
      2.70     -5.70    0.120958E-005
      2.70     -5.65    0.168608E-005
      2.70     -5.60    0.233400E-005
      2.70     -5.55    0.320921E-005
      2.70     -5.50    0.438365E-005
      2.70     -5.45    0.594904E-005
      2.70     -5.40    0.802143E-005
      2.70     -5.35    0.107463E-004
      2.70     -5.30    0.143045E-004
      2.70     -5.25    0.189185E-004
      2.70     -5.20    0.248597E-004
      2.70     -5.15    0.324559E-004
      2.70     -5.10    0.420989E-004
      2.70     -5.05    0.542524E-004
      2.70     -5.00    0.694592E-004
      2.70     -4.95    0.883476E-004
      2.70     -4.90    0.111637E-003
      2.70     -4.85    0.140139E-003
      2.70     -4.80    0.174761E-003
      2.70     -4.75    0.216501E-003
      2.70     -4.70    0.266445E-003
      2.70     -4.65    0.325749E-003
      2.70     -4.60    0.395632E-003
      2.70     -4.55    0.477351E-003
      2.70     -4.50    0.572180E-003
      2.70     -4.45    0.681379E-003
      2.70     -4.40    0.806163E-003
      2.70     -4.35    0.947668E-003
      2.70     -4.30    0.110692E-002
      2.70     -4.25    0.128478E-002
      2.70     -4.20    0.148196E-002
      2.70     -4.15    0.169894E-002
      2.70     -4.10    0.193597E-002
      2.70     -4.05    0.219306E-002
      2.70     -4.00    0.246995E-002
      2.70     -3.95    0.276614E-002
      2.70     -3.90    0.308088E-002
      2.70     -3.85    0.341317E-002
      2.70     -3.80    0.376181E-002
      2.70     -3.75    0.412543E-002
      2.70     -3.70    0.450248E-002
      2.70     -3.65    0.489134E-002
      2.70     -3.60    0.529026E-002
      2.70     -3.55    0.569749E-002
      2.70     -3.50    0.611124E-002
      2.70     -3.45    0.652978E-002
      2.70     -3.40    0.695137E-002
      2.70     -3.35    0.737439E-002
      2.70     -3.30    0.779728E-002
      2.70     -3.25    0.821856E-002
      2.70     -3.20    0.863685E-002
      2.70     -3.15    0.905090E-002
      2.70     -3.10    0.945949E-002
      2.70     -3.05    0.986154E-002
      2.70     -3.00    0.102560E-001
      2.70     -2.95    0.106418E-001
      2.70     -2.90    0.110182E-001
      2.70     -2.85    0.113840E-001
      2.70     -2.80    0.117383E-001
      2.70     -2.75    0.120801E-001
      2.70     -2.70    0.124084E-001
      2.70     -2.65    0.127219E-001
      2.70     -2.60    0.130193E-001
      2.70     -2.55    0.132991E-001
      2.70     -2.50    0.135595E-001
      2.70     -2.45    0.137987E-001
      2.70     -2.40    0.140143E-001
      2.70     -2.35    0.142036E-001
      2.70     -2.30    0.143637E-001
      2.70     -2.25    0.144909E-001
      2.70     -2.20    0.145814E-001
      2.70     -2.15    0.146307E-001
      2.70     -2.10    0.146336E-001
      2.70     -2.05    0.145849E-001
      2.70     -2.00    0.144788E-001
      2.70     -1.95    0.143093E-001
      2.70     -1.90    0.140710E-001
      2.70     -1.85    0.137589E-001
      2.70     -1.80    0.133697E-001
      2.70     -1.75    0.129024E-001
      2.70     -1.70    0.123595E-001
      2.70     -1.65    0.117482E-001
      2.70     -1.60    0.110819E-001
      2.70     -1.55    0.103806E-001
      2.70     -1.50    0.967179E-002
      2.70     -1.45    0.898978E-002
      2.70     -1.40    0.837399E-002
      2.70     -1.35    0.786598E-002
      2.70     -1.30    0.750523E-002
      2.70     -1.25    0.732453E-002
      2.70     -1.20    0.734551E-002
      2.70     -1.15    0.757559E-002
      2.70     -1.10    0.800680E-002
      2.70     -1.05    0.861707E-002
      2.70     -1.00    0.937334E-002
      2.70     -0.95    0.102361E-001
      2.70     -0.90    0.111639E-001
      2.70     -0.85    0.121178E-001
      2.70     -0.80    0.130639E-001
      2.70     -0.75    0.139755E-001
      2.70     -0.70    0.148330E-001
      2.70     -0.65    0.156238E-001
      2.70     -0.60    0.163413E-001
      2.70     -0.55    0.169833E-001
      2.70     -0.50    0.175512E-001
      2.70     -0.45    0.180486E-001
      2.70     -0.40    0.184804E-001
      2.70     -0.35    0.188522E-001
      2.70     -0.30    0.191697E-001
      2.70     -0.25    0.194383E-001
      2.70     -0.20    0.196633E-001
      2.70     -0.15    0.198490E-001
      2.70     -0.10    0.199994E-001
      2.70     -0.05    0.201177E-001
      2.70      0.00    0.202067E-001
      2.70      0.05    0.202683E-001
      2.70      0.10    0.203043E-001
      2.70      0.15    0.203155E-001
      2.70      0.20    0.203024E-001
      2.70      0.25    0.202651E-001
      2.70      0.30    0.202030E-001
      2.70      0.35    0.201151E-001
      2.70      0.40    0.200001E-001
      2.70      0.45    0.198558E-001
      2.70      0.50    0.196799E-001
      2.70      0.55    0.194694E-001
      2.70      0.60    0.192209E-001
      2.70      0.65    0.189307E-001
      2.70      0.70    0.185948E-001
      2.70      0.75    0.182093E-001
      2.70      0.80    0.177707E-001
      2.70      0.85    0.172764E-001
      2.70      0.90    0.167252E-001
      2.70      0.95    0.161182E-001
      2.70      1.00    0.154597E-001
      2.70      1.05    0.147581E-001
      2.70      1.10    0.140266E-001
      2.70      1.15    0.132838E-001
      2.70      1.20    0.125532E-001
      2.70      1.25    0.118629E-001
      2.70      1.30    0.112426E-001
      2.70      1.35    0.107219E-001
      2.70      1.40    0.103263E-001
      2.70      1.45    0.100740E-001
      2.70      1.50    0.997327E-002
      2.70      1.55    0.100213E-001
      2.70      1.60    0.102043E-001
      2.70      1.65    0.104997E-001
      2.70      1.70    0.108789E-001
      2.70      1.75    0.113110E-001
      2.70      1.80    0.117658E-001
      2.70      1.85    0.122162E-001
      2.70      1.90    0.126404E-001
      2.70      1.95    0.130217E-001
      2.70      2.00    0.133488E-001
      2.70      2.05    0.136152E-001
      2.70      2.10    0.138182E-001
      2.70      2.15    0.139580E-001
      2.70      2.20    0.140369E-001
      2.70      2.25    0.140582E-001
      2.70      2.30    0.140261E-001
      2.70      2.35    0.139452E-001
      2.70      2.40    0.138198E-001
      2.70      2.45    0.136540E-001
      2.70      2.50    0.134518E-001
      2.70      2.55    0.132166E-001
      2.70      2.60    0.129516E-001
      2.70      2.65    0.126596E-001
      2.70      2.70    0.123429E-001
      2.70      2.75    0.120037E-001
      2.70      2.80    0.116442E-001
      2.70      2.85    0.112659E-001
      2.70      2.90    0.108707E-001
      2.70      2.95    0.104601E-001
      2.70      3.00    0.100358E-001
      2.70      3.05    0.959937E-002
      2.70      3.10    0.915243E-002
      2.70      3.15    0.869675E-002
      2.70      3.20    0.823419E-002
      2.70      3.25    0.776671E-002
      2.70      3.30    0.729644E-002
      2.70      3.35    0.682559E-002
      2.70      3.40    0.635655E-002
      2.70      3.45    0.589177E-002
      2.70      3.50    0.543379E-002
      2.70      3.55    0.498519E-002
      2.70      3.60    0.454852E-002
      2.70      3.65    0.412626E-002
      2.70      3.70    0.372078E-002
      2.70      3.75    0.333422E-002
      2.70      3.80    0.296852E-002
      2.70      3.85    0.262526E-002
      2.70      3.90    0.230569E-002
      2.70      3.95    0.201069E-002
      2.70      4.00    0.174073E-002
      2.70      4.05    0.149585E-002
      2.70      4.10    0.127573E-002
      2.70      4.15    0.107967E-002
      2.70      4.20    0.906664E-003
      2.70      4.25    0.755417E-003
      2.70      4.30    0.624435E-003
      2.70      4.35    0.512068E-003
      2.70      4.40    0.416576E-003
      2.70      4.45    0.336187E-003
      2.70      4.50    0.269143E-003
      2.70      4.55    0.213750E-003
      2.70      4.60    0.168404E-003
      2.70      4.65    0.131623E-003
      2.70      4.70    0.102061E-003
      2.70      4.75    0.785130E-004
      2.70      4.80    0.599234E-004
      2.70      4.85    0.453773E-004
      2.70      4.90    0.340945E-004
      2.70      4.95    0.254184E-004
      2.70      5.00    0.188038E-004
      2.70      5.05    0.138037E-004
      2.70      5.10    0.100556E-004
      2.70      5.15    0.726946E-005
      2.70      5.20    0.521543E-005
      2.70      5.25    0.371350E-005
      2.70      5.30    0.262420E-005
      2.70      5.35    0.184053E-005
      2.70      5.40    0.128123E-005
      2.70      5.45    0.885249E-006
      2.70      5.50    0.607099E-006
      2.70      5.55    0.413251E-006
      2.70      5.60    0.279207E-006
      2.70      5.65    0.187233E-006
      2.70      5.70    0.124609E-006
      2.70      5.75    0.822949E-007
      2.70      5.80    0.539182E-007
      2.70      5.85    0.350301E-007
      2.70      5.90    0.225501E-007
      2.70      5.95    0.143639E-007
      2.70      6.00    0.903276E-008
      2.70      6.05    0.558597E-008
      2.70      6.10    0.337435E-008
      2.70      6.15    0.196763E-008
      2.70      6.20    0.108353E-008
      2.70      6.25    0.539234E-009
      2.70      6.30    0.218756E-009
      2.70      6.35    0.516646E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.887975E-009
      2.75     -6.30    0.369063E-008
      2.75     -6.25    0.882965E-008
      2.75     -6.20    0.170468E-007
      2.75     -6.15    0.294837E-007
      2.75     -6.10    0.478074E-007
      2.75     -6.05    0.743913E-007
      2.75     -6.00    0.112563E-006
      2.75     -5.95    0.166940E-006
      2.75     -5.90    0.243870E-006
      2.75     -5.85    0.352009E-006
      2.75     -5.80    0.503071E-006
      2.75     -5.75    0.712783E-006
      2.75     -5.70    0.100210E-005
      2.75     -5.65    0.139873E-005
      2.75     -5.60    0.193899E-005
      2.75     -5.55    0.267017E-005
      2.75     -5.50    0.365326E-005
      2.75     -5.45    0.496637E-005
      2.75     -5.40    0.670861E-005
      2.75     -5.35    0.900470E-005
      2.75     -5.30    0.120102E-004
      2.75     -5.25    0.159175E-004
      2.75     -5.20    0.209622E-004
      2.75     -5.15    0.274301E-004
      2.75     -5.10    0.356649E-004
      2.75     -5.05    0.460754E-004
      2.75     -5.00    0.591428E-004
      2.75     -4.95    0.754280E-004
      2.75     -4.90    0.955770E-004
      2.75     -4.85    0.120326E-003
      2.75     -4.80    0.150501E-003
      2.75     -4.75    0.187024E-003
      2.75     -4.70    0.230900E-003
      2.75     -4.65    0.283218E-003
      2.75     -4.60    0.345136E-003
      2.75     -4.55    0.417865E-003
      2.75     -4.50    0.502647E-003
      2.75     -4.45    0.600735E-003
      2.75     -4.40    0.713361E-003
      2.75     -4.35    0.841705E-003
      2.75     -4.30    0.986862E-003
      2.75     -4.25    0.114981E-002
      2.75     -4.20    0.133136E-002
      2.75     -4.15    0.153217E-002
      2.75     -4.10    0.175267E-002
      2.75     -4.05    0.199305E-002
      2.75     -4.00    0.225326E-002
      2.75     -3.95    0.253302E-002
      2.75     -3.90    0.283177E-002
      2.75     -3.85    0.314872E-002
      2.75     -3.80    0.348286E-002
      2.75     -3.75    0.383296E-002
      2.75     -3.70    0.419763E-002
      2.75     -3.65    0.457533E-002
      2.75     -3.60    0.496441E-002
      2.75     -3.55    0.536315E-002
      2.75     -3.50    0.576978E-002
      2.75     -3.45    0.618255E-002
      2.75     -3.40    0.659969E-002
      2.75     -3.35    0.701951E-002
      2.75     -3.30    0.744036E-002
      2.75     -3.25    0.786067E-002
      2.75     -3.20    0.827896E-002
      2.75     -3.15    0.869384E-002
      2.75     -3.10    0.910400E-002
      2.75     -3.05    0.950820E-002
      2.75     -3.00    0.990529E-002
      2.75     -2.95    0.102941E-001
      2.75     -2.90    0.106737E-001
      2.75     -2.85    0.110429E-001
      2.75     -2.80    0.114006E-001
      2.75     -2.75    0.117457E-001
      2.75     -2.70    0.120771E-001
      2.75     -2.65    0.123934E-001
      2.75     -2.60    0.126932E-001
      2.75     -2.55    0.129749E-001
      2.75     -2.50    0.132365E-001
      2.75     -2.45    0.134760E-001
      2.75     -2.40    0.136909E-001
      2.75     -2.35    0.138783E-001
      2.75     -2.30    0.140348E-001
      2.75     -2.25    0.141566E-001
      2.75     -2.20    0.142393E-001
      2.75     -2.15    0.142778E-001
      2.75     -2.10    0.142666E-001
      2.75     -2.05    0.141994E-001
      2.75     -2.00    0.140696E-001
      2.75     -1.95    0.138702E-001
      2.75     -1.90    0.135945E-001
      2.75     -1.85    0.132364E-001
      2.75     -1.80    0.127912E-001
      2.75     -1.75    0.122569E-001
      2.75     -1.70    0.116353E-001
      2.75     -1.65    0.109333E-001
      2.75     -1.60    0.101648E-001
      2.75     -1.55    0.935198E-002
      2.75     -1.50    0.852560E-002
      2.75     -1.45    0.772494E-002
      2.75     -1.40    0.699583E-002
      2.75     -1.35    0.638717E-002
      2.75     -1.30    0.594599E-002
      2.75     -1.25    0.571170E-002
      2.75     -1.20    0.571060E-002
      2.75     -1.15    0.595198E-002
      2.75     -1.10    0.642665E-002
      2.75     -1.05    0.710844E-002
      2.75     -1.00    0.795808E-002
      2.75     -0.95    0.892873E-002
      2.75     -0.90    0.997170E-002
      2.75     -0.85    0.110415E-001
      2.75     -0.80    0.120990E-001
      2.75     -0.75    0.131140E-001
      2.75     -0.70    0.140646E-001
      2.75     -0.65    0.149373E-001
      2.75     -0.60    0.157254E-001
      2.75     -0.55    0.164274E-001
      2.75     -0.50    0.170457E-001
      2.75     -0.45    0.175848E-001
      2.75     -0.40    0.180511E-001
      2.75     -0.35    0.184512E-001
      2.75     -0.30    0.187917E-001
      2.75     -0.25    0.190793E-001
      2.75     -0.20    0.193197E-001
      2.75     -0.15    0.195181E-001
      2.75     -0.10    0.196790E-001
      2.75     -0.05    0.198062E-001
      2.75      0.00    0.199029E-001
      2.75      0.05    0.199714E-001
      2.75      0.10    0.200138E-001
      2.75      0.15    0.200312E-001
      2.75      0.20    0.200246E-001
      2.75      0.25    0.199942E-001
      2.75      0.30    0.199398E-001
      2.75      0.35    0.198609E-001
      2.75      0.40    0.197565E-001
      2.75      0.45    0.196250E-001
      2.75      0.50    0.194645E-001
      2.75      0.55    0.192729E-001
      2.75      0.60    0.190474E-001
      2.75      0.65    0.187852E-001
      2.75      0.70    0.184834E-001
      2.75      0.75    0.181392E-001
      2.75      0.80    0.177501E-001
      2.75      0.85    0.173148E-001
      2.75      0.90    0.168329E-001
      2.75      0.95    0.163062E-001
      2.75      1.00    0.157391E-001
      2.75      1.05    0.151393E-001
      2.75      1.10    0.145181E-001
      2.75      1.15    0.138910E-001
      2.75      1.20    0.132770E-001
      2.75      1.25    0.126981E-001
      2.75      1.30    0.121777E-001
      2.75      1.35    0.117382E-001
      2.75      1.40    0.113987E-001
      2.75      1.45    0.111729E-001
      2.75      1.50    0.110667E-001
      2.75      1.55    0.110777E-001
      2.75      1.60    0.111953E-001
      2.75      1.65    0.114021E-001
      2.75      1.70    0.116761E-001
      2.75      1.75    0.119934E-001
      2.75      1.80    0.123302E-001
      2.75      1.85    0.126651E-001
      2.75      1.90    0.129801E-001
      2.75      1.95    0.132612E-001
      2.75      2.00    0.134987E-001
      2.75      2.05    0.136865E-001
      2.75      2.10    0.138217E-001
      2.75      2.15    0.139036E-001
      2.75      2.20    0.139335E-001
      2.75      2.25    0.139137E-001
      2.75      2.30    0.138473E-001
      2.75      2.35    0.137377E-001
      2.75      2.40    0.135884E-001
      2.75      2.45    0.134027E-001
      2.75      2.50    0.131839E-001
      2.75      2.55    0.129349E-001
      2.75      2.60    0.126582E-001
      2.75      2.65    0.123564E-001
      2.75      2.70    0.120316E-001
      2.75      2.75    0.116857E-001
      2.75      2.80    0.113206E-001
      2.75      2.85    0.109380E-001
      2.75      2.90    0.105395E-001
      2.75      2.95    0.101266E-001
      2.75      3.00    0.970101E-002
      2.75      3.05    0.926429E-002
      2.75      3.10    0.881814E-002
      2.75      3.15    0.836435E-002
      2.75      3.20    0.790482E-002
      2.75      3.25    0.744157E-002
      2.75      3.30    0.697676E-002
      2.75      3.35    0.651265E-002
      2.75      3.40    0.605162E-002
      2.75      3.45    0.559613E-002
      2.75      3.50    0.514871E-002
      2.75      3.55    0.471186E-002
      2.75      3.60    0.428806E-002
      2.75      3.65    0.387967E-002
      2.75      3.70    0.348891E-002
      2.75      3.75    0.311776E-002
      2.75      3.80    0.276795E-002
      2.75      3.85    0.244086E-002
      2.75      3.90    0.213754E-002
      2.75      3.95    0.185862E-002
      2.75      4.00    0.160437E-002
      2.75      4.05    0.137464E-002
      2.75      4.10    0.116895E-002
      2.75      4.15    0.986444E-003
      2.75      4.20    0.826008E-003
      2.75      4.25    0.686276E-003
      2.75      4.30    0.565709E-003
      2.75      4.35    0.462647E-003
      2.75      4.40    0.375368E-003
      2.75      4.45    0.302142E-003
      2.75      4.50    0.241274E-003
      2.75      4.55    0.191142E-003
      2.75      4.60    0.150230E-003
      2.75      4.65    0.117144E-003
      2.75      4.70    0.906275E-004
      2.75      4.75    0.695643E-004
      2.75      4.80    0.529802E-004
      2.75      4.85    0.400366E-004
      2.75      4.90    0.300215E-004
      2.75      4.95    0.223385E-004
      2.75      5.00    0.164944E-004
      2.75      5.05    0.120863E-004
      2.75      5.10    0.878906E-005
      2.75      5.15    0.634299E-005
      2.75      5.20    0.454321E-005
      2.75      5.25    0.322969E-005
      2.75      5.30    0.227876E-005
      2.75      5.35    0.159584E-005
      2.75      5.40    0.110928E-005
      2.75      5.45    0.765349E-006
      2.75      5.50    0.524149E-006
      2.75      5.55    0.356310E-006
      2.75      5.60    0.240422E-006
      2.75      5.65    0.161021E-006
      2.75      5.70    0.107033E-006
      2.75      5.75    0.706034E-007
      2.75      5.80    0.462050E-007
      2.75      5.85    0.299857E-007
      2.75      5.90    0.192823E-007
      2.75      5.95    0.122700E-007
      2.75      6.00    0.770868E-008
      2.75      6.05    0.476295E-008
      2.75      6.10    0.287488E-008
      2.75      6.15    0.167520E-008
      2.75      6.20    0.921949E-009
      2.75      6.25    0.458601E-009
      2.75      6.30    0.185980E-009
      2.75      6.35    0.439146E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.726624E-009
      2.80     -6.30    0.302013E-008
      2.80     -6.25    0.722609E-008
      2.80     -6.20    0.139528E-007
      2.80     -6.15    0.241373E-007
      2.80     -6.10    0.391497E-007
      2.80     -6.05    0.609437E-007
      2.80     -6.00    0.922627E-007
      2.80     -5.95    0.136920E-006
      2.80     -5.90    0.200167E-006
      2.80     -5.85    0.289181E-006
      2.80     -5.80    0.413693E-006
      2.80     -5.75    0.586801E-006
      2.80     -5.70    0.825993E-006
      2.80     -5.65    0.115445E-005
      2.80     -5.60    0.160266E-005
      2.80     -5.55    0.221040E-005
      2.80     -5.50    0.302916E-005
      2.80     -5.45    0.412507E-005
      2.80     -5.40    0.558234E-005
      2.80     -5.35    0.750734E-005
      2.80     -5.30    0.100332E-004
      2.80     -5.25    0.133254E-004
      2.80     -5.20    0.175873E-004
      2.80     -5.15    0.230670E-004
      2.80     -5.10    0.300640E-004
      2.80     -5.05    0.389367E-004
      2.80     -5.00    0.501097E-004
      2.80     -4.95    0.640805E-004
      2.80     -4.90    0.814263E-004
      2.80     -4.85    0.102809E-003
      2.80     -4.80    0.128979E-003
      2.80     -4.75    0.160778E-003
      2.80     -4.70    0.199134E-003
      2.80     -4.65    0.245062E-003
      2.80     -4.60    0.299653E-003
      2.80     -4.55    0.364063E-003
      2.80     -4.50    0.439493E-003
      2.80     -4.45    0.527174E-003
      2.80     -4.40    0.628336E-003
      2.80     -4.35    0.744184E-003
      2.80     -4.30    0.875866E-003
      2.80     -4.25    0.102444E-002
      2.80     -4.20    0.119083E-002
      2.80     -4.15    0.137582E-002
      2.80     -4.10    0.158000E-002
      2.80     -4.05    0.180375E-002
      2.80     -4.00    0.204723E-002
      2.80     -3.95    0.231033E-002
      2.80     -3.90    0.259272E-002
      2.80     -3.85    0.289381E-002
      2.80     -3.80    0.321278E-002
      2.80     -3.75    0.354858E-002
      2.80     -3.70    0.389997E-002
      2.80     -3.65    0.426553E-002
      2.80     -3.60    0.464372E-002
      2.80     -3.55    0.503289E-002
      2.80     -3.50    0.543130E-002
      2.80     -3.45    0.583719E-002
      2.80     -3.40    0.624880E-002
      2.80     -3.35    0.666437E-002
      2.80     -3.30    0.708220E-002
      2.80     -3.25    0.750062E-002
      2.80     -3.20    0.791807E-002
      2.80     -3.15    0.833303E-002
      2.80     -3.10    0.874409E-002
      2.80     -3.05    0.914988E-002
      2.80     -3.00    0.954914E-002
      2.80     -2.95    0.994062E-002
      2.80     -2.90    0.103231E-001
      2.80     -2.85    0.106955E-001
      2.80     -2.80    0.110565E-001
      2.80     -2.75    0.114050E-001
      2.80     -2.70    0.117396E-001
      2.80     -2.65    0.120589E-001
      2.80     -2.60    0.123614E-001
      2.80     -2.55    0.126453E-001
      2.80     -2.50    0.129087E-001
      2.80     -2.45    0.131491E-001
      2.80     -2.40    0.133641E-001
      2.80     -2.35    0.135504E-001
      2.80     -2.30    0.137046E-001
      2.80     -2.25    0.138223E-001
      2.80     -2.20    0.138988E-001
      2.80     -2.15    0.139286E-001
      2.80     -2.10    0.139055E-001
      2.80     -2.05    0.138224E-001
      2.80     -2.00    0.136720E-001
      2.80     -1.95    0.134463E-001
      2.80     -1.90    0.131374E-001
      2.80     -1.85    0.127380E-001
      2.80     -1.80    0.122421E-001
      2.80     -1.75    0.116466E-001
      2.80     -1.70    0.109523E-001
      2.80     -1.65    0.101658E-001
      2.80     -1.60    0.930160E-002
      2.80     -1.55    0.838330E-002
      2.80     -1.50    0.744486E-002
      2.80     -1.45    0.653024E-002
      2.80     -1.40    0.569149E-002
      2.80     -1.35    0.498478E-002
      2.80     -1.30    0.446468E-002
      2.80     -1.25    0.417729E-002
      2.80     -1.20    0.415370E-002
      2.80     -1.15    0.440520E-002
      2.80     -1.10    0.492141E-002
      2.80     -1.05    0.567207E-002
      2.80     -1.00    0.661170E-002
      2.80     -0.95    0.768615E-002
      2.80     -0.90    0.883951E-002
      2.80     -0.85    0.100198E-001
      2.80     -0.80    0.111832E-001
      2.80     -0.75    0.122957E-001
      2.80     -0.70    0.133336E-001
      2.80     -0.65    0.142826E-001
      2.80     -0.60    0.151362E-001
      2.80     -0.55    0.158934E-001
      2.80     -0.50    0.165577E-001
      2.80     -0.45    0.171348E-001
      2.80     -0.40    0.176322E-001
      2.80     -0.35    0.180576E-001
      2.80     -0.30    0.184189E-001
      2.80     -0.25    0.187232E-001
      2.80     -0.20    0.189772E-001
      2.80     -0.15    0.191868E-001
      2.80     -0.10    0.193570E-001
      2.80     -0.05    0.194922E-001
      2.80      0.00    0.195957E-001
      2.80      0.05    0.196704E-001
      2.80      0.10    0.197186E-001
      2.80      0.15    0.197418E-001
      2.80      0.20    0.197412E-001
      2.80      0.25    0.197174E-001
      2.80      0.30    0.196705E-001
      2.80      0.35    0.196003E-001
      2.80      0.40    0.195062E-001
      2.80      0.45    0.193870E-001
      2.80      0.50    0.192415E-001
      2.80      0.55    0.190679E-001
      2.80      0.60    0.188644E-001
      2.80      0.65    0.186288E-001
      2.80      0.70    0.183591E-001
      2.80      0.75    0.180533E-001
      2.80      0.80    0.177100E-001
      2.80      0.85    0.173285E-001
      2.80      0.90    0.169093E-001
      2.80      0.95    0.164545E-001
      2.80      1.00    0.159682E-001
      2.80      1.05    0.154574E-001
      2.80      1.10    0.149317E-001
      2.80      1.15    0.144036E-001
      2.80      1.20    0.138883E-001
      2.80      1.25    0.134030E-001
      2.80      1.30    0.129656E-001
      2.80      1.35    0.125929E-001
      2.80      1.40    0.122992E-001
      2.80      1.45    0.120944E-001
      2.80      1.50    0.119828E-001
      2.80      1.55    0.119622E-001
      2.80      1.60    0.120247E-001
      2.80      1.65    0.121569E-001
      2.80      1.70    0.123421E-001
      2.80      1.75    0.125619E-001
      2.80      1.80    0.127978E-001
      2.80      1.85    0.130330E-001
      2.80      1.90    0.132529E-001
      2.80      1.95    0.134460E-001
      2.80      2.00    0.136040E-001
      2.80      2.05    0.137213E-001
      2.80      2.10    0.137950E-001
      2.80      2.15    0.138240E-001
      2.80      2.20    0.138087E-001
      2.80      2.25    0.137507E-001
      2.80      2.30    0.136521E-001
      2.80      2.35    0.135155E-001
      2.80      2.40    0.133435E-001
      2.80      2.45    0.131388E-001
      2.80      2.50    0.129041E-001
      2.80      2.55    0.126417E-001
      2.80      2.60    0.123538E-001
      2.80      2.65    0.120427E-001
      2.80      2.70    0.117101E-001
      2.80      2.75    0.113580E-001
      2.80      2.80    0.109878E-001
      2.80      2.85    0.106013E-001
      2.80      2.90    0.101999E-001
      2.80      2.95    0.978528E-002
      2.80      3.00    0.935900E-002
      2.80      3.05    0.892267E-002
      2.80      3.10    0.847804E-002
      2.80      3.15    0.802692E-002
      2.80      3.20    0.757126E-002
      2.80      3.25    0.711312E-002
      2.80      3.30    0.665468E-002
      2.80      3.35    0.619824E-002
      2.80      3.40    0.574618E-002
      2.80      3.45    0.530094E-002
      2.80      3.50    0.486499E-002
      2.80      3.55    0.444077E-002
      2.80      3.60    0.403065E-002
      2.80      3.65    0.363686E-002
      2.80      3.70    0.326146E-002
      2.80      3.75    0.290626E-002
      2.80      3.80    0.257275E-002
      2.80      3.85    0.226212E-002
      2.80      3.90    0.197519E-002
      2.80      3.95    0.171239E-002
      2.80      4.00    0.147378E-002
      2.80      4.05    0.125904E-002
      2.80      4.10    0.106751E-002
      2.80      4.15    0.898238E-003
      2.80      4.20    0.749995E-003
      2.80      4.25    0.621366E-003
      2.80      4.30    0.510785E-003
      2.80      4.35    0.416596E-003
      2.80      4.40    0.337108E-003
      2.80      4.45    0.270643E-003
      2.80      4.50    0.215575E-003
      2.80      4.55    0.170364E-003
      2.80      4.60    0.133580E-003
      2.80      4.65    0.103920E-003
      2.80      4.70    0.802165E-004
      2.80      4.75    0.614391E-004
      2.80      4.80    0.466936E-004
      2.80      4.85    0.352140E-004
      2.80      4.90    0.263532E-004
      2.80      4.95    0.195715E-004
      2.80      5.00    0.144246E-004
      2.80      5.05    0.105509E-004
      2.80      5.10    0.765925E-005
      2.80      5.15    0.551839E-005
      2.80      5.20    0.394620E-005
      2.80      5.25    0.280091E-005
      2.80      5.30    0.197324E-005
      2.80      5.35    0.137986E-005
      2.80      5.40    0.957791E-006
      2.80      5.45    0.659927E-006
      2.80      5.50    0.451352E-006
      2.80      5.55    0.306430E-006
      2.80      5.60    0.206509E-006
      2.80      5.65    0.138142E-006
      2.80      5.70    0.917192E-007
      2.80      5.75    0.604339E-007
      2.80      5.80    0.395073E-007
      2.80      5.85    0.256127E-007
      2.80      5.90    0.164542E-007
      2.80      5.95    0.104607E-007
      2.80      6.00    0.656626E-008
      2.80      6.05    0.405386E-008
      2.80      6.10    0.244512E-008
      2.80      6.15    0.142389E-008
      2.80      6.20    0.783228E-009
      2.80      6.25    0.389436E-009
      2.80      6.30    0.157884E-009
      2.80      6.35    0.372736E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.591615E-009
      2.85     -6.30    0.245907E-008
      2.85     -6.25    0.588405E-008
      2.85     -6.20    0.113628E-007
      2.85     -6.15    0.196605E-007
      2.85     -6.10    0.318975E-007
      2.85     -6.05    0.496732E-007
      2.85     -6.00    0.752380E-007
      2.85     -5.95    0.111724E-006
      2.85     -5.90    0.163455E-006
      2.85     -5.85    0.236349E-006
      2.85     -5.80    0.338450E-006
      2.85     -5.75    0.480607E-006
      2.85     -5.70    0.677342E-006
      2.85     -5.65    0.947952E-006
      2.85     -5.60    0.131788E-005
      2.85     -5.55    0.182043E-005
      2.85     -5.50    0.249884E-005
      2.85     -5.45    0.340879E-005
      2.85     -5.40    0.462148E-005
      2.85     -5.35    0.622713E-005
      2.85     -5.30    0.833916E-005
      2.85     -5.25    0.110990E-004
      2.85     -5.20    0.146813E-004
      2.85     -5.15    0.193002E-004
      2.85     -5.10    0.252154E-004
      2.85     -5.05    0.327395E-004
      2.85     -5.00    0.422447E-004
      2.85     -4.95    0.541699E-004
      2.85     -4.90    0.690276E-004
      2.85     -4.85    0.874099E-004
      2.85     -4.80    0.109993E-003
      2.85     -4.75    0.137540E-003
      2.85     -4.70    0.170905E-003
      2.85     -4.65    0.211024E-003
      2.85     -4.60    0.258917E-003
      2.85     -4.55    0.315678E-003
      2.85     -4.50    0.382459E-003
      2.85     -4.45    0.460452E-003
      2.85     -4.40    0.550875E-003
      2.85     -4.35    0.654938E-003
      2.85     -4.30    0.773821E-003
      2.85     -4.25    0.908639E-003
      2.85     -4.20    0.106041E-002
      2.85     -4.15    0.123003E-002
      2.85     -4.10    0.141823E-002
      2.85     -4.05    0.162556E-002
      2.85     -4.00    0.185235E-002
      2.85     -3.95    0.209870E-002
      2.85     -3.90    0.236448E-002
      2.85     -3.85    0.264930E-002
      2.85     -3.80    0.295254E-002
      2.85     -3.75    0.327335E-002
      2.85     -3.70    0.361064E-002
      2.85     -3.65    0.396315E-002
      2.85     -3.60    0.432945E-002
      2.85     -3.55    0.470798E-002
      2.85     -3.50    0.509706E-002
      2.85     -3.45    0.549497E-002
      2.85     -3.40    0.589994E-002
      2.85     -3.35    0.631019E-002
      2.85     -3.30    0.672395E-002
      2.85     -3.25    0.713951E-002
      2.85     -3.20    0.755520E-002
      2.85     -3.15    0.796942E-002
      2.85     -3.10    0.838063E-002
      2.85     -3.05    0.878737E-002
      2.85     -3.00    0.918824E-002
      2.85     -2.95    0.958189E-002
      2.85     -2.90    0.996701E-002
      2.85     -2.85    0.103423E-001
      2.85     -2.80    0.107065E-001
      2.85     -2.75    0.110582E-001
      2.85     -2.70    0.113961E-001
      2.85     -2.65    0.117186E-001
      2.85     -2.60    0.120241E-001
      2.85     -2.55    0.123107E-001
      2.85     -2.50    0.125762E-001
      2.85     -2.45    0.128184E-001
      2.85     -2.40    0.130343E-001
      2.85     -2.35    0.132207E-001
      2.85     -2.30    0.133737E-001
      2.85     -2.25    0.134889E-001
      2.85     -2.20    0.135612E-001
      2.85     -2.15    0.135846E-001
      2.85     -2.10    0.135524E-001
      2.85     -2.05    0.134570E-001
      2.85     -2.00    0.132901E-001
      2.85     -1.95    0.130430E-001
      2.85     -1.90    0.127067E-001
      2.85     -1.85    0.122728E-001
      2.85     -1.80    0.117343E-001
      2.85     -1.75    0.110867E-001
      2.85     -1.70    0.103300E-001
      2.85     -1.65    0.947041E-002
      2.85     -1.60    0.852262E-002
      2.85     -1.55    0.751156E-002
      2.85     -1.50    0.647381E-002
      2.85     -1.45    0.545745E-002
      2.85     -1.40    0.452009E-002
      2.85     -1.35    0.372456E-002
      2.85     -1.30    0.313238E-002
      2.85     -1.25    0.279593E-002
      2.85     -1.20    0.275085E-002
      2.85     -1.15    0.301035E-002
      2.85     -1.10    0.356307E-002
      2.85     -1.05    0.437499E-002
      2.85     -1.00    0.539488E-002
      2.85     -0.95    0.656191E-002
      2.85     -0.90    0.781348E-002
      2.85     -0.85    0.909187E-002
      2.85     -0.80    0.103487E-001
      2.85     -0.75    0.115469E-001
      2.85     -0.70    0.126612E-001
      2.85     -0.65    0.136767E-001
      2.85     -0.60    0.145868E-001
      2.85     -0.55    0.153916E-001
      2.85     -0.50    0.160953E-001
      2.85     -0.45    0.167048E-001
      2.85     -0.40    0.172285E-001
      2.85     -0.35    0.176753E-001
      2.85     -0.30    0.180538E-001
      2.85     -0.25    0.183721E-001
      2.85     -0.20    0.186375E-001
      2.85     -0.15    0.188564E-001
      2.85     -0.10    0.190344E-001
      2.85     -0.05    0.191761E-001
      2.85      0.00    0.192854E-001
      2.85      0.05    0.193655E-001
      2.85      0.10    0.194187E-001
      2.85      0.15    0.194471E-001
      2.85      0.20    0.194520E-001
      2.85      0.25    0.194343E-001
      2.85      0.30    0.193944E-001
      2.85      0.35    0.193325E-001
      2.85      0.40    0.192481E-001
      2.85      0.45    0.191407E-001
      2.85      0.50    0.190093E-001
      2.85      0.55    0.188528E-001
      2.85      0.60    0.186698E-001
      2.85      0.65    0.184589E-001
      2.85      0.70    0.182187E-001
      2.85      0.75    0.179480E-001
      2.85      0.80    0.176461E-001
      2.85      0.85    0.173128E-001
      2.85      0.90    0.169491E-001
      2.85      0.95    0.165572E-001
      2.85      1.00    0.161411E-001
      2.85      1.05    0.157066E-001
      2.85      1.10    0.152617E-001
      2.85      1.15    0.148167E-001
      2.85      1.20    0.143834E-001
      2.85      1.25    0.139751E-001
      2.85      1.30    0.136052E-001
      2.85      1.35    0.132865E-001
      2.85      1.40    0.130293E-001
      2.85      1.45    0.128408E-001
      2.85      1.50    0.127239E-001
      2.85      1.55    0.126769E-001
      2.85      1.60    0.126937E-001
      2.85      1.65    0.127641E-001
      2.85      1.70    0.128755E-001
      2.85      1.75    0.130139E-001
      2.85      1.80    0.131650E-001
      2.85      1.85    0.133156E-001
      2.85      1.90    0.134542E-001
      2.85      1.95    0.135714E-001
      2.85      2.00    0.136600E-001
      2.85      2.05    0.137153E-001
      2.85      2.10    0.137344E-001
      2.85      2.15    0.137158E-001
      2.85      2.20    0.136597E-001
      2.85      2.25    0.135667E-001
      2.85      2.30    0.134385E-001
      2.85      2.35    0.132767E-001
      2.85      2.40    0.130836E-001
      2.85      2.45    0.128610E-001
      2.85      2.50    0.126113E-001
      2.85      2.55    0.123363E-001
      2.85      2.60    0.120380E-001
      2.85      2.65    0.117181E-001
      2.85      2.70    0.113783E-001
      2.85      2.75    0.110203E-001
      2.85      2.80    0.106456E-001
      2.85      2.85    0.102557E-001
      2.85      2.90    0.985212E-002
      2.85      2.95    0.943640E-002
      2.85      3.00    0.901012E-002
      2.85      3.05    0.857495E-002
      2.85      3.10    0.813263E-002
      2.85      3.15    0.768504E-002
      2.85      3.20    0.723414E-002
      2.85      3.25    0.678205E-002
      2.85      3.30    0.633095E-002
      2.85      3.35    0.588315E-002
      2.85      3.40    0.544103E-002
      2.85      3.45    0.500699E-002
      2.85      3.50    0.458343E-002
      2.85      3.55    0.417270E-002
      2.85      3.60    0.377704E-002
      2.85      3.65    0.339855E-002
      2.85      3.70    0.303909E-002
      2.85      3.75    0.270028E-002
      2.85      3.80    0.238342E-002
      2.85      3.85    0.208946E-002
      2.85      3.90    0.181901E-002
      2.85      3.95    0.157230E-002
      2.85      4.00    0.134918E-002
      2.85      4.05    0.114919E-002
      2.85      4.10    0.971511E-003
      2.85      4.15    0.815085E-003
      2.85      4.20    0.678618E-003
      2.85      4.25    0.560648E-003
      2.85      4.30    0.459600E-003
      2.85      4.35    0.373836E-003
      2.85      4.40    0.301709E-003
      2.85      4.45    0.241600E-003
      2.85      4.50    0.191960E-003
      2.85      4.55    0.151332E-003
      2.85      4.60    0.118378E-003
      2.85      4.65    0.918823E-004
      2.85      4.70    0.707670E-004
      2.85      4.75    0.540852E-004
      2.85      4.80    0.410193E-004
      2.85      4.85    0.308725E-004
      2.85      4.90    0.230593E-004
      2.85      4.95    0.170932E-004
      2.85      5.00    0.125752E-004
      2.85      5.05    0.918198E-005
      2.85      5.10    0.665425E-005
      2.85      5.15    0.478647E-005
      2.85      5.20    0.341741E-005
      2.85      5.25    0.242189E-005
      2.85      5.30    0.170372E-005
      2.85      5.35    0.118969E-005
      2.85      5.40    0.824662E-006
      2.85      5.45    0.567449E-006
      2.85      5.50    0.387608E-006
      2.85      5.55    0.262830E-006
      2.85      5.60    0.176917E-006
      2.85      5.65    0.118212E-006
      2.85      5.70    0.784005E-007
      2.85      5.75    0.516040E-007
      2.85      5.80    0.337012E-007
      2.85      5.85    0.218277E-007
      2.85      5.90    0.140099E-007
      2.85      5.95    0.889922E-008
      2.85      6.00    0.558176E-008
      2.85      6.05    0.344359E-008
      2.85      6.10    0.207572E-008
      2.85      6.15    0.120811E-008
      2.85      6.20    0.664231E-009
      2.85      6.25    0.330150E-009
      2.85      6.30    0.133814E-009
      2.85      6.35    0.315864E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.479259E-009
      2.90     -6.30    0.199211E-008
      2.90     -6.25    0.476697E-008
      2.90     -6.20    0.920655E-008
      2.90     -6.15    0.159324E-007
      2.90     -6.10    0.258557E-007
      2.90     -6.05    0.402794E-007
      2.90     -6.00    0.610391E-007
      2.90     -5.95    0.906949E-007
      2.90     -5.90    0.132786E-006
      2.90     -5.85    0.192170E-006
      2.90     -5.80    0.275458E-006
      2.90     -5.75    0.391590E-006
      2.90     -5.70    0.552563E-006
      2.90     -5.65    0.774354E-006
      2.90     -5.60    0.107809E-005
      2.90     -5.55    0.149151E-005
      2.90     -5.50    0.205071E-005
      2.90     -5.45    0.280236E-005
      2.90     -5.40    0.380631E-005
      2.90     -5.35    0.513869E-005
      2.90     -5.30    0.689559E-005
      2.90     -5.25    0.919727E-005
      2.90     -5.20    0.121930E-004
      2.90     -5.15    0.160665E-004
      2.90     -5.10    0.210418E-004
      2.90     -5.05    0.273898E-004
      2.90     -5.00    0.354352E-004
      2.90     -4.95    0.455629E-004
      2.90     -4.90    0.582254E-004
      2.90     -4.85    0.739488E-004
      2.90     -4.80    0.933387E-004
      2.90     -4.75    0.117084E-003
      2.90     -4.70    0.145961E-003
      2.90     -4.65    0.180831E-003
      2.90     -4.60    0.222641E-003
      2.90     -4.55    0.272414E-003
      2.90     -4.50    0.331244E-003
      2.90     -4.45    0.400279E-003
      2.90     -4.40    0.480706E-003
      2.90     -4.35    0.573727E-003
      2.90     -4.30    0.680534E-003
      2.90     -4.25    0.802283E-003
      2.90     -4.20    0.940059E-003
      2.90     -4.15    0.109485E-002
      2.90     -4.10    0.126751E-002
      2.90     -4.05    0.145872E-002
      2.90     -4.00    0.166900E-002
      2.90     -3.95    0.189863E-002
      2.90     -3.90    0.214767E-002
      2.90     -3.85    0.241594E-002
      2.90     -3.80    0.270302E-002
      2.90     -3.75    0.300824E-002
      2.90     -3.70    0.333071E-002
      2.90     -3.65    0.366932E-002
      2.90     -3.60    0.402279E-002
      2.90     -3.55    0.438965E-002
      2.90     -3.50    0.476833E-002
      2.90     -3.45    0.515715E-002
      2.90     -3.40    0.555435E-002
      2.90     -3.35    0.595815E-002
      2.90     -3.30    0.636677E-002
      2.90     -3.25    0.677843E-002
      2.90     -3.20    0.719139E-002
      2.90     -3.15    0.760396E-002
      2.90     -3.10    0.801451E-002
      2.90     -3.05    0.842146E-002
      2.90     -3.00    0.882332E-002
      2.90     -2.95    0.921860E-002
      2.90     -2.90    0.960591E-002
      2.90     -2.85    0.998382E-002
      2.90     -2.80    0.103509E-001
      2.90     -2.75    0.107058E-001
      2.90     -2.70    0.110470E-001
      2.90     -2.65    0.113728E-001
      2.90     -2.60    0.116815E-001
      2.90     -2.55    0.119711E-001
      2.90     -2.50    0.122395E-001
      2.90     -2.45    0.124840E-001
      2.90     -2.40    0.127018E-001
      2.90     -2.35    0.128893E-001
      2.90     -2.30    0.130427E-001
      2.90     -2.25    0.131572E-001
      2.90     -2.20    0.132275E-001
      2.90     -2.15    0.132472E-001
      2.90     -2.10    0.132092E-001
      2.90     -2.05    0.131054E-001
      2.90     -2.00    0.129271E-001
      2.90     -1.95    0.126647E-001
      2.90     -1.90    0.123084E-001
      2.90     -1.85    0.118489E-001
      2.90     -1.80    0.112782E-001
      2.90     -1.75    0.105909E-001
      2.90     -1.70    0.978618E-002
      2.90     -1.65    0.886981E-002
      2.90     -1.60    0.785649E-002
      2.90     -1.55    0.677209E-002
      2.90     -1.50    0.565518E-002
      2.90     -1.45    0.455708E-002
      2.90     -1.40    0.353988E-002
      2.90     -1.35    0.267182E-002
      2.90     -1.30    0.202018E-002
      2.90     -1.25    0.164261E-002
      2.90     -1.20    0.157862E-002
      2.90     -1.15    0.184314E-002
      2.90     -1.10    0.242409E-002
      2.90     -1.05    0.328441E-002
      2.90     -1.00    0.436818E-002
      2.90     -0.95    0.560905E-002
      2.90     -0.90    0.693898E-002
      2.90     -0.85    0.829549E-002
      2.90     -0.80    0.962653E-002
      2.90     -0.75    0.108927E-001
      2.90     -0.70    0.120674E-001
      2.90     -0.65    0.131351E-001
      2.90     -0.60    0.140896E-001
      2.90     -0.55    0.149315E-001
      2.90     -0.50    0.156657E-001
      2.90     -0.45    0.163002E-001
      2.90     -0.40    0.168442E-001
      2.90     -0.35    0.173074E-001
      2.90     -0.30    0.176991E-001
      2.90     -0.25    0.180280E-001
      2.90     -0.20    0.183020E-001
      2.90     -0.15    0.185280E-001
      2.90     -0.10    0.187118E-001
      2.90     -0.05    0.188586E-001
      2.90      0.00    0.189724E-001
      2.90      0.05    0.190567E-001
      2.90      0.10    0.191142E-001
      2.90      0.15    0.191471E-001
      2.90      0.20    0.191568E-001
      2.90      0.25    0.191446E-001
      2.90      0.30    0.191112E-001
      2.90      0.35    0.190568E-001
      2.90      0.40    0.189815E-001
      2.90      0.45    0.188850E-001
      2.90      0.50    0.187667E-001
      2.90      0.55    0.186259E-001
      2.90      0.60    0.184618E-001
      2.90      0.65    0.182734E-001
      2.90      0.70    0.180600E-001
      2.90      0.75    0.178207E-001
      2.90      0.80    0.175555E-001
      2.90      0.85    0.172646E-001
      2.90      0.90    0.169492E-001
      2.90      0.95    0.166116E-001
      2.90      1.00    0.162551E-001
      2.90      1.05    0.158849E-001
      2.90      1.10    0.155075E-001
      2.90      1.15    0.151310E-001
      2.90      1.20    0.147647E-001
      2.90      1.25    0.144187E-001
      2.90      1.30    0.141030E-001
      2.90      1.35    0.138271E-001
      2.90      1.40    0.135984E-001
      2.90      1.45    0.134222E-001
      2.90      1.50    0.133003E-001
      2.90      1.55    0.132314E-001
      2.90      1.60    0.132106E-001
      2.90      1.65    0.132305E-001
      2.90      1.70    0.132814E-001
      2.90      1.75    0.133527E-001
      2.90      1.80    0.134335E-001
      2.90      1.85    0.135134E-001
      2.90      1.90    0.135834E-001
      2.90      1.95    0.136359E-001
      2.90      2.00    0.136650E-001
      2.90      2.05    0.136665E-001
      2.90      2.10    0.136377E-001
      2.90      2.15    0.135772E-001
      2.90      2.20    0.134845E-001
      2.90      2.25    0.133601E-001
      2.90      2.30    0.132049E-001
      2.90      2.35    0.130202E-001
      2.90      2.40    0.128076E-001
      2.90      2.45    0.125686E-001
      2.90      2.50    0.123049E-001
      2.90      2.55    0.120182E-001
      2.90      2.60    0.117102E-001
      2.90      2.65    0.113822E-001
      2.90      2.70    0.110359E-001
      2.90      2.75    0.106728E-001
      2.90      2.80    0.102941E-001
      2.90      2.85    0.990153E-002
      2.90      2.90    0.949642E-002
      2.90      2.95    0.908032E-002
      2.90      3.00    0.865484E-002
      2.90      3.05    0.822164E-002
      2.90      3.10    0.778252E-002
      2.90      3.15    0.733937E-002
      2.90      3.20    0.689420E-002
      2.90      3.25    0.644913E-002
      2.90      3.30    0.600638E-002
      2.90      3.35    0.556824E-002
      2.90      3.40    0.513704E-002
      2.90      3.45    0.471515E-002
      2.90      3.50    0.430487E-002
      2.90      3.55    0.390846E-002
      2.90      3.60    0.352801E-002
      2.90      3.65    0.316544E-002
      2.90      3.70    0.282244E-002
      2.90      3.75    0.250041E-002
      2.90      3.80    0.220044E-002
      2.90      3.85    0.192328E-002
      2.90      3.90    0.166931E-002
      2.90      3.95    0.143857E-002
      2.90      4.00    0.123074E-002
      2.90      4.05    0.104519E-002
      2.90      4.10    0.880989E-003
      2.90      4.15    0.736991E-003
      2.90      4.20    0.611843E-003
      2.90      4.25    0.504062E-003
      2.90      4.30    0.412075E-003
      2.90      4.35    0.334279E-003
      2.90      4.40    0.269076E-003
      2.90      4.45    0.214918E-003
      2.90      4.50    0.170336E-003
      2.90      4.55    0.133961E-003
      2.90      4.60    0.104544E-003
      2.90      4.65    0.809614E-004
      2.90      4.70    0.622191E-004
      2.90      4.75    0.474515E-004
      2.90      4.80    0.359143E-004
      2.90      4.85    0.269769E-004
      2.90      4.90    0.201110E-004
      2.90      4.95    0.148801E-004
      2.90      5.00    0.109276E-004
      2.90      5.05    0.796524E-005
      2.90      5.10    0.576290E-005
      2.90      5.15    0.413869E-005
      2.90      5.20    0.295035E-005
      2.90      5.25    0.208778E-005
      2.90      5.30    0.146658E-005
      2.90      5.35    0.102269E-005
      2.90      5.40    0.707961E-006
      2.90      5.45    0.486525E-006
      2.90      5.50    0.331923E-006
      2.90      5.55    0.224806E-006
      2.90      5.60    0.151151E-006
      2.90      5.65    0.100886E-006
      2.90      5.70    0.668406E-007
      2.90      5.75    0.439517E-007
      2.90      5.80    0.286768E-007
      2.90      5.85    0.185571E-007
      2.90      5.90    0.119008E-007
      2.90      5.95    0.755368E-008
      2.90      6.00    0.473447E-008
      2.90      6.05    0.291901E-008
      2.90      6.10    0.175853E-008
      2.90      6.15    0.102301E-008
      2.90      6.20    0.562244E-009
      2.90      6.25    0.279375E-009
      2.90      6.30    0.113211E-009
      2.90      6.35    0.267197E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.386264E-009
      2.95     -6.30    0.160559E-008
      2.95     -6.25    0.384222E-008
      2.95     -6.20    0.742122E-008
      2.95     -6.15    0.128448E-007
      2.95     -6.10    0.208501E-007
      2.95     -6.05    0.324928E-007
      2.95     -6.00    0.492625E-007
      2.95     -5.95    0.732402E-007
      2.95     -5.90    0.107309E-006
      2.95     -5.85    0.155431E-006
      2.95     -5.80    0.223016E-006
      2.95     -5.75    0.317390E-006
      2.95     -5.70    0.448409E-006
      2.95     -5.65    0.629235E-006
      2.95     -5.60    0.877319E-006
      2.95     -5.55    0.121563E-005
      2.95     -5.50    0.167416E-005
      2.95     -5.45    0.229181E-005
      2.95     -5.40    0.311863E-005
      2.95     -5.35    0.421852E-005
      2.95     -5.30    0.567243E-005
      2.95     -5.25    0.758211E-005
      2.95     -5.20    0.100744E-004
      2.95     -5.15    0.133061E-004
      2.95     -5.10    0.174693E-004
      2.95     -5.05    0.227978E-004
      2.95     -5.00    0.295729E-004
      2.95     -4.95    0.381304E-004
      2.95     -4.90    0.488674E-004
      2.95     -4.85    0.622487E-004
      2.95     -4.80    0.788132E-004
      2.95     -4.75    0.991788E-004
      2.95     -4.70    0.124047E-003
      2.95     -4.65    0.154203E-003
      2.95     -4.60    0.190519E-003
      2.95     -4.55    0.233948E-003
      2.95     -4.50    0.285518E-003
      2.95     -4.45    0.346322E-003
      2.95     -4.40    0.417506E-003
      2.95     -4.35    0.500248E-003
      2.95     -4.30    0.595738E-003
      2.95     -4.25    0.705149E-003
      2.95     -4.20    0.829615E-003
      2.95     -4.15    0.970194E-003
      2.95     -4.10    0.112784E-002
      2.95     -4.05    0.130337E-002
      2.95     -4.00    0.149743E-002
      2.95     -3.95    0.171050E-002
      2.95     -3.90    0.194280E-002
      2.95     -3.85    0.219436E-002
      2.95     -3.80    0.246495E-002
      2.95     -3.75    0.275412E-002
      2.95     -3.70    0.306114E-002
      2.95     -3.65    0.338511E-002
      2.95     -3.60    0.372486E-002
      2.95     -3.55    0.407910E-002
      2.95     -3.50    0.444632E-002
      2.95     -3.45    0.482494E-002
      2.95     -3.40    0.521325E-002
      2.95     -3.35    0.560948E-002
      2.95     -3.30    0.601183E-002
      2.95     -3.25    0.641850E-002
      2.95     -3.20    0.682769E-002
      2.95     -3.15    0.723764E-002
      2.95     -3.10    0.764663E-002
      2.95     -3.05    0.805298E-002
      2.95     -3.00    0.845510E-002
      2.95     -2.95    0.885141E-002
      2.95     -2.90    0.924038E-002
      2.95     -2.85    0.962049E-002
      2.95     -2.80    0.999025E-002
      2.95     -2.75    0.103481E-001
      2.95     -2.70    0.106925E-001
      2.95     -2.65    0.110216E-001
      2.95     -2.60    0.113338E-001
      2.95     -2.55    0.116268E-001
      2.95     -2.50    0.118984E-001
      2.95     -2.45    0.121461E-001
      2.95     -2.40    0.123666E-001
      2.95     -2.35    0.125566E-001
      2.95     -2.30    0.127118E-001
      2.95     -2.25    0.128275E-001
      2.95     -2.20    0.128981E-001
      2.95     -2.15    0.129170E-001
      2.95     -2.10    0.128770E-001
      2.95     -2.05    0.127695E-001
      2.95     -2.00    0.125854E-001
      2.95     -1.95    0.123147E-001
      2.95     -1.90    0.119470E-001
      2.95     -1.85    0.114723E-001
      2.95     -1.80    0.108821E-001
      2.95     -1.75    0.101702E-001
      2.95     -1.70    0.933526E-002
      2.95     -1.65    0.838256E-002
      2.95     -1.60    0.732678E-002
      2.95     -1.55    0.619432E-002
      2.95     -1.50    0.502496E-002
      2.95     -1.45    0.387211E-002
      2.95     -1.40    0.280084E-002
      2.95     -1.35    0.188304E-002
      2.95     -1.30    0.118994E-002
      2.95     -1.25    0.782881E-003
      2.95     -1.20    0.704143E-003
      2.95     -1.15    0.970006E-003
      2.95     -1.10    0.156802E-002
      2.95     -1.05    0.245916E-002
      2.95     -1.00    0.358440E-002
      2.95     -0.95    0.487366E-002
      2.95     -0.90    0.625518E-002
      2.95     -0.85    0.766326E-002
      2.95     -0.80    0.904337E-002
      2.95     -0.75    0.103544E-001
      2.95     -0.70    0.115689E-001
      2.95     -0.65    0.126710E-001
      2.95     -0.60    0.136547E-001
      2.95     -0.55    0.145208E-001
      2.95     -0.50    0.152750E-001
      2.95     -0.45    0.159258E-001
      2.95     -0.40    0.164828E-001
      2.95     -0.35    0.169565E-001
      2.95     -0.30    0.173566E-001
      2.95     -0.25    0.176922E-001
      2.95     -0.20    0.179717E-001
      2.95     -0.15    0.182022E-001
      2.95     -0.10    0.183898E-001
      2.95     -0.05    0.185400E-001
      2.95      0.00    0.186569E-001
      2.95      0.05    0.187443E-001
      2.95      0.10    0.188051E-001
      2.95      0.15    0.188415E-001
      2.95      0.20    0.188553E-001
      2.95      0.25    0.188479E-001
      2.95      0.30    0.188202E-001
      2.95      0.35    0.187726E-001
      2.95      0.40    0.187056E-001
      2.95      0.45    0.186190E-001
      2.95      0.50    0.185127E-001
      2.95      0.55    0.183862E-001
      2.95      0.60    0.182392E-001
      2.95      0.65    0.180710E-001
      2.95      0.70    0.178813E-001
      2.95      0.75    0.176699E-001
      2.95      0.80    0.174367E-001
      2.95      0.85    0.171826E-001
      2.95      0.90    0.169086E-001
      2.95      0.95    0.166169E-001
      2.95      1.00    0.163105E-001
      2.95      1.05    0.159937E-001
      2.95      1.10    0.156718E-001
      2.95      1.15    0.153511E-001
      2.95      1.20    0.150388E-001
      2.95      1.25    0.147424E-001
      2.95      1.30    0.144696E-001
      2.95      1.35    0.142271E-001
      2.95      1.40    0.140205E-001
      2.95      1.45    0.138532E-001
      2.95      1.50    0.137266E-001
      2.95      1.55    0.136395E-001
      2.95      1.60    0.135882E-001
      2.95      1.65    0.135670E-001
      2.95      1.70    0.135687E-001
      2.95      1.75    0.135852E-001
      2.95      1.80    0.136082E-001
      2.95      1.85    0.136297E-001
      2.95      1.90    0.136425E-001
      2.95      1.95    0.136406E-001
      2.95      2.00    0.136192E-001
      2.95      2.05    0.135745E-001
      2.95      2.10    0.135043E-001
      2.95      2.15    0.134070E-001
      2.95      2.20    0.132822E-001
      2.95      2.25    0.131298E-001
      2.95      2.30    0.129505E-001
      2.95      2.35    0.127451E-001
      2.95      2.40    0.125148E-001
      2.95      2.45    0.122608E-001
      2.95      2.50    0.119845E-001
      2.95      2.55    0.116872E-001
      2.95      2.60    0.113702E-001
      2.95      2.65    0.110351E-001
      2.95      2.70    0.106830E-001
      2.95      2.75    0.103154E-001
      2.95      2.80    0.993360E-002
      2.95      2.85    0.953905E-002
      2.95      2.90    0.913319E-002
      2.95      2.95    0.871753E-002
      2.95      3.00    0.829370E-002
      2.95      3.05    0.786338E-002
      2.95      3.10    0.742841E-002
      2.95      3.15    0.699069E-002
      2.95      3.20    0.655226E-002
      2.95      3.25    0.611525E-002
      2.95      3.30    0.568188E-002
      2.95      3.35    0.525440E-002
      2.95      3.40    0.483512E-002
      2.95      3.45    0.442632E-002
      2.95      3.50    0.403020E-002
      2.95      3.55    0.364888E-002
      2.95      3.60    0.328431E-002
      2.95      3.65    0.293823E-002
      2.95      3.70    0.261212E-002
      2.95      3.75    0.230718E-002
      2.95      3.80    0.202428E-002
      2.95      3.85    0.176396E-002
      2.95      3.90    0.152639E-002
      2.95      3.95    0.131143E-002
      2.95      4.00    0.111859E-002
      2.95      4.05    0.947111E-003
      2.95      4.10    0.795968E-003
      2.95      4.15    0.663932E-003
      2.95      4.20    0.549617E-003
      2.95      4.25    0.451529E-003
      2.95      4.30    0.368118E-003
      2.95      4.35    0.297822E-003
      2.95      4.40    0.239106E-003
      2.95      4.45    0.190496E-003
      2.95      4.50    0.150608E-003
      2.95      4.55    0.118164E-003
      2.95      4.60    0.920021E-004
      2.95      4.65    0.710889E-004
      2.95      4.70    0.545136E-004
      2.95      4.75    0.414878E-004
      2.95      4.80    0.313371E-004
      2.95      4.85    0.234927E-004
      2.95      4.90    0.174806E-004
      2.95      4.95    0.129104E-004
      2.95      5.00    0.946447E-005
      2.95      5.05    0.688709E-005
      2.95      5.10    0.497475E-005
      2.95      5.15    0.356707E-005
      2.95      5.20    0.253903E-005
      2.95      5.25    0.179411E-005
      2.95      5.30    0.125853E-005
      2.95      5.35    0.876432E-006
      2.95      5.40    0.605931E-006
      2.95      5.45    0.415894E-006
      2.95      5.50    0.283401E-006
      2.95      5.55    0.191725E-006
      2.95      5.60    0.128769E-006
      2.95      5.65    0.858586E-007
      2.95      5.70    0.568285E-007
      2.95      5.75    0.373335E-007
      2.95      5.80    0.243373E-007
      2.95      5.85    0.157360E-007
      2.95      5.90    0.100840E-007
      2.95      5.95    0.639602E-008
      2.95      6.00    0.400634E-008
      2.95      6.05    0.246870E-008
      2.95      6.10    0.148652E-008
      2.95      6.15    0.864422E-009
      2.95      6.20    0.474929E-009
      2.95      6.25    0.235931E-009
      2.95      6.30    0.955896E-010
      2.95      6.35    0.225587E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.309713E-009
      3.00     -6.30    0.128740E-008
      3.00     -6.25    0.308088E-008
      3.00     -6.20    0.595113E-008
      3.00     -6.15    0.103018E-007
      3.00     -6.10    0.167259E-007
      3.00     -6.05    0.260743E-007
      3.00     -6.00    0.395493E-007
      3.00     -5.95    0.588334E-007
      3.00     -5.90    0.862622E-007
      3.00     -5.85    0.125052E-006
      3.00     -5.80    0.179603E-006
      3.00     -5.75    0.255887E-006
      3.00     -5.70    0.361960E-006
      3.00     -5.65    0.508606E-006
      3.00     -5.60    0.710159E-006
      3.00     -5.55    0.985541E-006
      3.00     -5.50    0.135954E-005
      3.00     -5.45    0.186441E-005
      3.00     -5.40    0.254177E-005
      3.00     -5.35    0.344498E-005
      3.00     -5.30    0.464188E-005
      3.00     -5.25    0.621808E-005
      3.00     -5.20    0.828076E-005
      3.00     -5.15    0.109630E-004
      3.00     -5.10    0.144289E-004
      3.00     -5.05    0.188786E-004
      3.00     -5.00    0.245548E-004
      3.00     -4.95    0.317487E-004
      3.00     -4.90    0.408067E-004
      3.00     -4.85    0.521371E-004
      3.00     -4.80    0.662164E-004
      3.00     -4.75    0.835954E-004
      3.00     -4.70    0.104904E-003
      3.00     -4.65    0.130853E-003
      3.00     -4.60    0.162240E-003
      3.00     -4.55    0.199945E-003
      3.00     -4.50    0.244926E-003
      3.00     -4.45    0.298216E-003
      3.00     -4.40    0.360908E-003
      3.00     -4.35    0.434145E-003
      3.00     -4.30    0.519097E-003
      3.00     -4.25    0.616941E-003
      3.00     -4.20    0.728836E-003
      3.00     -4.15    0.855891E-003
      3.00     -4.10    0.999138E-003
      3.00     -4.05    0.115950E-002
      3.00     -4.00    0.133776E-002
      3.00     -3.95    0.153452E-002
      3.00     -3.90    0.175022E-002
      3.00     -3.85    0.198504E-002
      3.00     -3.80    0.223896E-002
      3.00     -3.75    0.251172E-002
      3.00     -3.70    0.280280E-002
      3.00     -3.65    0.311145E-002
      3.00     -3.60    0.343672E-002
      3.00     -3.55    0.377742E-002
      3.00     -3.50    0.413220E-002
      3.00     -3.45    0.449955E-002
      3.00     -3.40    0.487785E-002
      3.00     -3.35    0.526536E-002
      3.00     -3.30    0.566030E-002
      3.00     -3.25    0.606085E-002
      3.00     -3.20    0.646518E-002
      3.00     -3.15    0.687147E-002
      3.00     -3.10    0.727792E-002
      3.00     -3.05    0.768279E-002
      3.00     -3.00    0.808437E-002
      3.00     -2.95    0.848099E-002
      3.00     -2.90    0.887102E-002
      3.00     -2.85    0.925284E-002
      3.00     -2.80    0.962485E-002
      3.00     -2.75    0.998542E-002
      3.00     -2.70    0.103329E-001
      3.00     -2.65    0.106654E-001
      3.00     -2.60    0.109811E-001
      3.00     -2.55    0.112778E-001
      3.00     -2.50    0.115532E-001
      3.00     -2.45    0.118046E-001
      3.00     -2.40    0.120288E-001
      3.00     -2.35    0.122224E-001
      3.00     -2.30    0.123810E-001
      3.00     -2.25    0.124998E-001
      3.00     -2.20    0.125732E-001
      3.00     -2.15    0.125946E-001
      3.00     -2.10    0.125563E-001
      3.00     -2.05    0.124501E-001
      3.00     -2.00    0.122663E-001
      3.00     -1.95    0.119948E-001
      3.00     -1.90    0.116250E-001
      3.00     -1.85    0.111468E-001
      3.00     -1.80    0.105511E-001
      3.00     -1.75    0.983154E-002
      3.00     -1.70    0.898637E-002
      3.00     -1.65    0.802068E-002
      3.00     -1.60    0.694903E-002
      3.00     -1.55    0.579789E-002
      3.00     -1.50    0.460743E-002
      3.00     -1.45    0.343186E-002
      3.00     -1.40    0.233738E-002
      3.00     -1.35    0.139740E-002
      3.00     -1.30    0.684860E-003
      3.00     -1.25    0.262780E-003
      3.00     -1.20    0.174784E-003
      3.00     -1.15    0.437944E-003
      3.00     -1.10    0.103988E-002
      3.00     -1.05    0.194097E-002
      3.00     -1.00    0.308097E-002
      3.00     -0.95    0.438833E-002
      3.00     -0.90    0.578974E-002
      3.00     -0.85    0.721809E-002
      3.00     -0.80    0.861775E-002
      3.00     -0.75    0.994689E-002
      3.00     -0.70    0.111775E-001
      3.00     -0.65    0.122936E-001
      3.00     -0.60    0.132891E-001
      3.00     -0.55    0.141650E-001
      3.00     -0.50    0.149272E-001
      3.00     -0.45    0.155844E-001
      3.00     -0.40    0.161466E-001
      3.00     -0.35    0.166243E-001
      3.00     -0.30    0.170276E-001
      3.00     -0.25    0.173658E-001
      3.00     -0.20    0.176473E-001
      3.00     -0.15    0.178795E-001
      3.00     -0.10    0.180688E-001
      3.00     -0.05    0.182204E-001
      3.00      0.00    0.183390E-001
      3.00      0.05    0.184283E-001
      3.00      0.10    0.184912E-001
      3.00      0.15    0.185303E-001
      3.00      0.20    0.185473E-001
      3.00      0.25    0.185439E-001
      3.00      0.30    0.185211E-001
      3.00      0.35    0.184796E-001
      3.00      0.40    0.184199E-001
      3.00      0.45    0.183422E-001
      3.00      0.50    0.182466E-001
      3.00      0.55    0.181329E-001
      3.00      0.60    0.180010E-001
      3.00      0.65    0.178506E-001
      3.00      0.70    0.176818E-001
      3.00      0.75    0.174945E-001
      3.00      0.80    0.172891E-001
      3.00      0.85    0.170662E-001
      3.00      0.90    0.168273E-001
      3.00      0.95    0.165741E-001
      3.00      1.00    0.163092E-001
      3.00      1.05    0.160363E-001
      3.00      1.10    0.157594E-001
      3.00      1.15    0.154835E-001
      3.00      1.20    0.152142E-001
      3.00      1.25    0.149571E-001
      3.00      1.30    0.147177E-001
      3.00      1.35    0.145010E-001
      3.00      1.40    0.143110E-001
      3.00      1.45    0.141501E-001
      3.00      1.50    0.140191E-001
      3.00      1.55    0.139169E-001
      3.00      1.60    0.138408E-001
      3.00      1.65    0.137864E-001
      3.00      1.70    0.137483E-001
      3.00      1.75    0.137204E-001
      3.00      1.80    0.136962E-001
      3.00      1.85    0.136697E-001
      3.00      1.90    0.136352E-001
      3.00      1.95    0.135880E-001
      3.00      2.00    0.135239E-001
      3.00      2.05    0.134401E-001
      3.00      2.10    0.133344E-001
      3.00      2.15    0.132054E-001
      3.00      2.20    0.130525E-001
      3.00      2.25    0.128756E-001
      3.00      2.30    0.126749E-001
      3.00      2.35    0.124511E-001
      3.00      2.40    0.122049E-001
      3.00      2.45    0.119375E-001
      3.00      2.50    0.116497E-001
      3.00      2.55    0.113429E-001
      3.00      2.60    0.110181E-001
      3.00      2.65    0.106766E-001
      3.00      2.70    0.103196E-001
      3.00      2.75    0.994844E-002
      3.00      2.80    0.956432E-002
      3.00      2.85    0.916867E-002
      3.00      2.90    0.876293E-002
      3.00      2.95    0.834863E-002
      3.00      3.00    0.792739E-002
      3.00      3.05    0.750095E-002
      3.00      3.10    0.707112E-002
      3.00      3.15    0.663988E-002
      3.00      3.20    0.620924E-002
      3.00      3.25    0.578136E-002
      3.00      3.30    0.535841E-002
      3.00      3.35    0.494263E-002
      3.00      3.40    0.453625E-002
      3.00      3.45    0.414144E-002
      3.00      3.50    0.376031E-002
      3.00      3.55    0.339481E-002
      3.00      3.60    0.304673E-002
      3.00      3.65    0.271761E-002
      3.00      3.70    0.240875E-002
      3.00      3.75    0.212110E-002
      3.00      3.80    0.185535E-002
      3.00      3.85    0.161181E-002
      3.00      3.90    0.139048E-002
      3.00      3.95    0.119102E-002
      3.00      4.00    0.101282E-002
      3.00      4.05    0.854998E-003
      3.00      4.10    0.716436E-003
      3.00      4.15    0.595860E-003
      3.00      4.20    0.491860E-003
      3.00      4.25    0.402953E-003
      3.00      4.30    0.327621E-003
      3.00      4.35    0.264354E-003
      3.00      4.40    0.211687E-003
      3.00      4.45    0.168227E-003
      3.00      4.50    0.132678E-003
      3.00      4.55    0.103850E-003
      3.00      4.60    0.806721E-004
      3.00      4.65    0.621962E-004
      3.00      4.70    0.475923E-004
      3.00      4.75    0.361454E-004
      3.00      4.80    0.272473E-004
      3.00      4.85    0.203874E-004
      3.00      4.90    0.151418E-004
      3.00      4.95    0.111630E-004
      3.00      5.00    0.816938E-005
      3.00      5.05    0.593482E-005
      3.00      5.10    0.428004E-005
      3.00      5.15    0.306423E-005
      3.00      5.20    0.217788E-005
      3.00      5.25    0.153674E-005
      3.00      5.30    0.107652E-005
      3.00      5.35    0.748704E-006
      3.00      5.40    0.516977E-006
      3.00      5.45    0.354414E-006
      3.00      5.50    0.241230E-006
      3.00      5.55    0.163018E-006
      3.00      5.60    0.109375E-006
      3.00      5.65    0.728556E-007
      3.00      5.70    0.481771E-007
      3.00      5.75    0.316223E-007
      3.00      5.80    0.205973E-007
      3.00      5.85    0.133077E-007
      3.00      5.90    0.852189E-008
      3.00      5.95    0.540179E-008
      3.00      6.00    0.338166E-008
      3.00      6.05    0.208275E-008
      3.00      6.10    0.125360E-008
      3.00      6.15    0.728723E-009
      3.00      6.20    0.400267E-009
      3.00      6.25    0.198802E-009
      3.00      6.30    0.805362E-010
      3.00      6.35    0.190048E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.247045E-009
      3.05     -6.30    0.102690E-008
      3.05     -6.25    0.245753E-008
      3.05     -6.20    0.474730E-008
      3.05     -6.15    0.821884E-008
      3.05     -6.10    0.133469E-007
      3.05     -6.05    0.208131E-007
      3.05     -6.00    0.315828E-007
      3.05     -5.95    0.470091E-007
      3.05     -5.90    0.689736E-007
      3.05     -5.85    0.100073E-006
      3.05     -5.80    0.143867E-006
      3.05     -5.75    0.205198E-006
      3.05     -5.70    0.290614E-006
      3.05     -5.65    0.408903E-006
      3.05     -5.60    0.571777E-006
      3.05     -5.55    0.794741E-006
      3.05     -5.50    0.109817E-005
      3.05     -5.45    0.150865E-005
      3.05     -5.40    0.206064E-005
      3.05     -5.35    0.279842E-005
      3.05     -5.30    0.377855E-005
      3.05     -5.25    0.507269E-005
      3.05     -5.20    0.677091E-005
      3.05     -5.15    0.898561E-005
      3.05     -5.10    0.118559E-004
      3.05     -5.05    0.155526E-004
      3.05     -5.00    0.202838E-004
      3.05     -4.95    0.263004E-004
      3.05     -4.90    0.339030E-004
      3.05     -4.85    0.434482E-004
      3.05     -4.80    0.553549E-004
      3.05     -4.75    0.701105E-004
      3.05     -4.70    0.882770E-004
      3.05     -4.65    0.110495E-003
      3.05     -4.60    0.137487E-003
      3.05     -4.55    0.170059E-003
      3.05     -4.50    0.209098E-003
      3.05     -4.45    0.255571E-003
      3.05     -4.40    0.310512E-003
      3.05     -4.35    0.375016E-003
      3.05     -4.30    0.450222E-003
      3.05     -4.25    0.537293E-003
      3.05     -4.20    0.637395E-003
      3.05     -4.15    0.751668E-003
      3.05     -4.10    0.881202E-003
      3.05     -4.05    0.102700E-002
      3.05     -4.00    0.118996E-002
      3.05     -3.95    0.137081E-002
      3.05     -3.90    0.157015E-002
      3.05     -3.85    0.178833E-002
      3.05     -3.80    0.202553E-002
      3.05     -3.75    0.228165E-002
      3.05     -3.70    0.255640E-002
      3.05     -3.65    0.284921E-002
      3.05     -3.60    0.315930E-002
      3.05     -3.55    0.348565E-002
      3.05     -3.50    0.382706E-002
      3.05     -3.45    0.418213E-002
      3.05     -3.40    0.454932E-002
      3.05     -3.35    0.492698E-002
      3.05     -3.30    0.531336E-002
      3.05     -3.25    0.570663E-002
      3.05     -3.20    0.610496E-002
      3.05     -3.15    0.650648E-002
      3.05     -3.10    0.690937E-002
      3.05     -3.05    0.731178E-002
      3.05     -3.00    0.771193E-002
      3.05     -2.95    0.810806E-002
      3.05     -2.90    0.849846E-002
      3.05     -2.85    0.888140E-002
      3.05     -2.80    0.925520E-002
      3.05     -2.75    0.961812E-002
      3.05     -2.70    0.996841E-002
      3.05     -2.65    0.103042E-001
      3.05     -2.60    0.106235E-001
      3.05     -2.55    0.109241E-001
      3.05     -2.50    0.112037E-001
      3.05     -2.45    0.114594E-001
      3.05     -2.40    0.116882E-001
      3.05     -2.35    0.118865E-001
      3.05     -2.30    0.120500E-001
      3.05     -2.25    0.121739E-001
      3.05     -2.20    0.122526E-001
      3.05     -2.15    0.122794E-001
      3.05     -2.10    0.122470E-001
      3.05     -2.05    0.121468E-001
      3.05     -2.00    0.119696E-001
      3.05     -1.95    0.117051E-001
      3.05     -1.90    0.113430E-001
      3.05     -1.85    0.108731E-001
      3.05     -1.80    0.102864E-001
      3.05     -1.75    0.957672E-002
      3.05     -1.70    0.874225E-002
      3.05     -1.65    0.778805E-002
      3.05     -1.60    0.672848E-002
      3.05     -1.55    0.558973E-002
      3.05     -1.50    0.441150E-002
      3.05     -1.45    0.324736E-002
      3.05     -1.40    0.216277E-002
      3.05     -1.35    0.123035E-002
      3.05     -1.30    0.522287E-003
      3.05     -1.25    0.101071E-003
      3.05     -1.20    0.100964E-004
      3.05     -1.15    0.266588E-003
      3.05     -1.10    0.858685E-003
      3.05     -1.05    0.174755E-002
      3.05     -1.00    0.287390E-002
      3.05     -0.95    0.416707E-002
      3.05     -0.90    0.555457E-002
      3.05     -0.85    0.696988E-002
      3.05     -0.80    0.835774E-002
      3.05     -0.75    0.967649E-002
      3.05     -0.70    0.108981E-001
      3.05     -0.65    0.120066E-001
      3.05     -0.60    0.129957E-001
      3.05     -0.55    0.138663E-001
      3.05     -0.50    0.146240E-001
      3.05     -0.45    0.152774E-001
      3.05     -0.40    0.158365E-001
      3.05     -0.35    0.163115E-001
      3.05     -0.30    0.167126E-001
      3.05     -0.25    0.170490E-001
      3.05     -0.20    0.173291E-001
      3.05     -0.15    0.175602E-001
      3.05     -0.10    0.177487E-001
      3.05     -0.05    0.179001E-001
      3.05      0.00    0.180187E-001
      3.05      0.05    0.181085E-001
      3.05      0.10    0.181725E-001
      3.05      0.15    0.182132E-001
      3.05      0.20    0.182326E-001
      3.05      0.25    0.182324E-001
      3.05      0.30    0.182136E-001
      3.05      0.35    0.181773E-001
      3.05      0.40    0.181239E-001
      3.05      0.45    0.180540E-001
      3.05      0.50    0.179677E-001
      3.05      0.55    0.178652E-001
      3.05      0.60    0.177466E-001
      3.05      0.65    0.176118E-001
      3.05      0.70    0.174610E-001
      3.05      0.75    0.172944E-001
      3.05      0.80    0.171125E-001
      3.05      0.85    0.169162E-001
      3.05      0.90    0.167064E-001
      3.05      0.95    0.164851E-001
      3.05      1.00    0.162543E-001
      3.05      1.05    0.160169E-001
      3.05      1.10    0.157762E-001
      3.05      1.15    0.155361E-001
      3.05      1.20    0.153006E-001
      3.05      1.25    0.150741E-001
      3.05      1.30    0.148606E-001
      3.05      1.35    0.146636E-001
      3.05      1.40    0.144859E-001
      3.05      1.45    0.143293E-001
      3.05      1.50    0.141941E-001
      3.05      1.55    0.140794E-001
      3.05      1.60    0.139832E-001
      3.05      1.65    0.139020E-001
      3.05      1.70    0.138318E-001
      3.05      1.75    0.137679E-001
      3.05      1.80    0.137055E-001
      3.05      1.85    0.136397E-001
      3.05      1.90    0.135663E-001
      3.05      1.95    0.134814E-001
      3.05      2.00    0.133818E-001
      3.05      2.05    0.132649E-001
      3.05      2.10    0.131290E-001
      3.05      2.15    0.129729E-001
      3.05      2.20    0.127958E-001
      3.05      2.25    0.125974E-001
      3.05      2.30    0.123780E-001
      3.05      2.35    0.121380E-001
      3.05      2.40    0.118779E-001
      3.05      2.45    0.115985E-001
      3.05      2.50    0.113008E-001
      3.05      2.55    0.109856E-001
      3.05      2.60    0.106540E-001
      3.05      2.65    0.103072E-001
      3.05      2.70    0.994622E-002
      3.05      2.75    0.957233E-002
      3.05      2.80    0.918680E-002
      3.05      2.85    0.879098E-002
      3.05      2.90    0.838632E-002
      3.05      2.95    0.797436E-002
      3.05      3.00    0.755673E-002
      3.05      3.05    0.713520E-002
      3.05      3.10    0.671161E-002
      3.05      3.15    0.628792E-002
      3.05      3.20    0.586617E-002
      3.05      3.25    0.544849E-002
      3.05      3.30    0.503703E-002
      3.05      3.35    0.463396E-002
      3.05      3.40    0.424141E-002
      3.05      3.45    0.386147E-002
      3.05      3.50    0.349609E-002
      3.05      3.55    0.314707E-002
      3.05      3.60    0.281601E-002
      3.05      3.65    0.250425E-002
      3.05      3.70    0.221288E-002
      3.05      3.75    0.194265E-002
      3.05      3.80    0.169403E-002
      3.05      3.85    0.146713E-002
      3.05      3.90    0.126178E-002
      3.05      3.95    0.107748E-002
      3.05      4.00    0.913501E-003
      3.05      4.05    0.768847E-003
      3.05      4.10    0.642350E-003
      3.05      4.15    0.532695E-003
      3.05      4.20    0.438473E-003
      3.05      4.25    0.358220E-003
      3.05      4.30    0.290461E-003
      3.05      4.35    0.233752E-003
      3.05      4.40    0.186701E-003
      3.05      4.45    0.148002E-003
      3.05      4.50    0.116444E-003
      3.05      4.55    0.909299E-004
      3.05      4.60    0.704759E-004
      3.05      4.65    0.542162E-004
      3.05      4.70    0.413983E-004
      3.05      4.75    0.313769E-004
      3.05      4.80    0.236061E-004
      3.05      4.85    0.176294E-004
      3.05      4.90    0.130694E-004
      3.05      4.95    0.961825E-005
      3.05      5.00    0.702692E-005
      3.05      5.05    0.509652E-005
      3.05      5.10    0.366972E-005
      3.05      5.15    0.262331E-005
      3.05      5.20    0.186181E-005
      3.05      5.25    0.131188E-005
      3.05      5.30    0.917783E-006
      3.05      5.35    0.637492E-006
      3.05      5.40    0.439650E-006
      3.05      5.45    0.301052E-006
      3.05      5.50    0.204683E-006
      3.05      5.55    0.138175E-006
      3.05      5.60    0.926141E-007
      3.05      5.65    0.616330E-007
      3.05      5.70    0.407199E-007
      3.05      5.75    0.267054E-007
      3.05      5.80    0.173813E-007
      3.05      5.85    0.112219E-007
      3.05      5.90    0.718159E-008
      3.05      5.95    0.454959E-008
      3.05      6.00    0.284672E-008
      3.05      6.05    0.175252E-008
      3.05      6.10    0.105446E-008
      3.05      6.15    0.612791E-009
      3.05      6.20    0.336517E-009
      3.05      6.25    0.167114E-009
      3.05      6.30    0.676930E-010
      3.05      6.35    0.159733E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.196025E-009
      3.10     -6.30    0.814819E-009
      3.10     -6.25    0.194999E-008
      3.10     -6.20    0.376701E-008
      3.10     -6.15    0.652232E-008
      3.10     -6.10    0.105938E-007
      3.10     -6.05    0.165247E-007
      3.10     -6.00    0.250858E-007
      3.10     -5.95    0.373593E-007
      3.10     -5.90    0.548527E-007
      3.10     -5.85    0.796510E-007
      3.10     -5.80    0.114618E-006
      3.10     -5.75    0.163660E-006
      3.10     -5.70    0.232069E-006
      3.10     -5.65    0.326967E-006
      3.10     -5.60    0.457874E-006
      3.10     -5.55    0.637424E-006
      3.10     -5.50    0.882275E-006
      3.10     -5.45    0.121423E-005
      3.10     -5.40    0.166164E-005
      3.10     -5.35    0.226109E-005
      3.10     -5.30    0.305946E-005
      3.10     -5.25    0.411640E-005
      3.10     -5.20    0.550721E-005
      3.10     -5.15    0.732629E-005
      3.10     -5.10    0.969102E-005
      3.10     -5.05    0.127463E-004
      3.10     -5.00    0.166694E-004
      3.10     -4.95    0.216756E-004
      3.10     -4.90    0.280242E-004
      3.10     -4.85    0.360247E-004
      3.10     -4.80    0.460430E-004
      3.10     -4.75    0.585083E-004
      3.10     -4.70    0.739186E-004
      3.10     -4.65    0.928465E-004
      3.10     -4.60    0.115943E-003
      3.10     -4.55    0.143942E-003
      3.10     -4.50    0.177657E-003
      3.10     -4.45    0.217984E-003
      3.10     -4.40    0.265894E-003
      3.10     -4.35    0.322427E-003
      3.10     -4.30    0.388678E-003
      3.10     -4.25    0.465782E-003
      3.10     -4.20    0.554895E-003
      3.10     -4.15    0.657171E-003
      3.10     -4.10    0.773733E-003
      3.10     -4.05    0.905650E-003
      3.10     -4.00    0.105390E-002
      3.10     -3.95    0.121934E-002
      3.10     -3.90    0.140267E-002
      3.10     -3.85    0.160445E-002
      3.10     -3.80    0.182498E-002
      3.10     -3.75    0.206439E-002
      3.10     -3.70    0.232255E-002
      3.10     -3.65    0.259910E-002
      3.10     -3.60    0.289344E-002
      3.10     -3.55    0.320473E-002
      3.10     -3.50    0.353192E-002
      3.10     -3.45    0.387375E-002
      3.10     -3.40    0.422880E-002
      3.10     -3.35    0.459550E-002
      3.10     -3.30    0.497215E-002
      3.10     -3.25    0.535698E-002
      3.10     -3.20    0.574814E-002
      3.10     -3.15    0.614376E-002
      3.10     -3.10    0.654197E-002
      3.10     -3.05    0.694088E-002
      3.10     -3.00    0.733863E-002
      3.10     -2.95    0.773340E-002
      3.10     -2.90    0.812337E-002
      3.10     -2.85    0.850675E-002
      3.10     -2.80    0.888176E-002
      3.10     -2.75    0.924659E-002
      3.10     -2.70    0.959940E-002
      3.10     -2.65    0.993826E-002
      3.10     -2.60    0.102611E-001
      3.10     -2.55    0.105658E-001
      3.10     -2.50    0.108498E-001
      3.10     -2.45    0.111105E-001
      3.10     -2.40    0.113446E-001
      3.10     -2.35    0.115486E-001
      3.10     -2.30    0.117185E-001
      3.10     -2.25    0.118493E-001
      3.10     -2.20    0.119355E-001
      3.10     -2.15    0.119709E-001
      3.10     -2.10    0.119480E-001
      3.10     -2.05    0.118588E-001
      3.10     -2.00    0.116940E-001
      3.10     -1.95    0.114441E-001
      3.10     -1.90    0.110989E-001
      3.10     -1.85    0.106488E-001
      3.10     -1.80    0.100852E-001
      3.10     -1.75    0.940240E-002
      3.10     -1.70    0.859887E-002
      3.10     -1.65    0.767979E-002
      3.10     -1.60    0.665934E-002
      3.10     -1.55    0.556299E-002
      3.10     -1.50    0.442917E-002
      3.10     -1.45    0.330950E-002
      3.10     -1.40    0.226686E-002
      3.10     -1.35    0.137084E-002
      3.10     -1.30    0.690559E-003
      3.10     -1.25    0.285828E-003
      3.10     -1.20    0.198280E-003
      3.10     -1.15    0.444650E-003
      3.10     -1.10    0.101398E-002
      3.10     -1.05    0.186957E-002
      3.10     -1.00    0.295505E-002
      3.10     -0.95    0.420302E-002
      3.10     -0.90    0.554402E-002
      3.10     -0.85    0.691406E-002
      3.10     -0.80    0.825968E-002
      3.10     -0.75    0.954036E-002
      3.10     -0.70    0.107286E-001
      3.10     -0.65    0.118084E-001
      3.10     -0.60    0.127732E-001
      3.10     -0.55    0.136236E-001
      3.10     -0.50    0.143645E-001
      3.10     -0.45    0.150042E-001
      3.10     -0.40    0.155519E-001
      3.10     -0.35    0.160178E-001
      3.10     -0.30    0.164113E-001
      3.10     -0.25    0.167416E-001
      3.10     -0.20    0.170168E-001
      3.10     -0.15    0.172440E-001
      3.10     -0.10    0.174295E-001
      3.10     -0.05    0.175786E-001
      3.10      0.00    0.176957E-001
      3.10      0.05    0.177847E-001
      3.10      0.10    0.178486E-001
      3.10      0.15    0.178900E-001
      3.10      0.20    0.179109E-001
      3.10      0.25    0.179129E-001
      3.10      0.30    0.178974E-001
      3.10      0.35    0.178652E-001
      3.10      0.40    0.178173E-001
      3.10      0.45    0.177540E-001
      3.10      0.50    0.176758E-001
      3.10      0.55    0.175830E-001
      3.10      0.60    0.174757E-001
      3.10      0.65    0.173542E-001
      3.10      0.70    0.172188E-001
      3.10      0.75    0.170698E-001
      3.10      0.80    0.169077E-001
      3.10      0.85    0.167334E-001
      3.10      0.90    0.165479E-001
      3.10      0.95    0.163526E-001
      3.10      1.00    0.161494E-001
      3.10      1.05    0.159406E-001
      3.10      1.10    0.157287E-001
      3.10      1.15    0.155167E-001
      3.10      1.20    0.153077E-001
      3.10      1.25    0.151049E-001
      3.10      1.30    0.149111E-001
      3.10      1.35    0.147289E-001
      3.10      1.40    0.145602E-001
      3.10      1.45    0.144062E-001
      3.10      1.50    0.142671E-001
      3.10      1.55    0.141420E-001
      3.10      1.60    0.140293E-001
      3.10      1.65    0.139265E-001
      3.10      1.70    0.138304E-001
      3.10      1.75    0.137375E-001
      3.10      1.80    0.136440E-001
      3.10      1.85    0.135463E-001
      3.10      1.90    0.134410E-001
      3.10      1.95    0.133250E-001
      3.10      2.00    0.131958E-001
      3.10      2.05    0.130512E-001
      3.10      2.10    0.128899E-001
      3.10      2.15    0.127105E-001
      3.10      2.20    0.125127E-001
      3.10      2.25    0.122959E-001
      3.10      2.30    0.120603E-001
      3.10      2.35    0.118061E-001
      3.10      2.40    0.115339E-001
      3.10      2.45    0.112442E-001
      3.10      2.50    0.109377E-001
      3.10      2.55    0.106155E-001
      3.10      2.60    0.102782E-001
      3.10      2.65    0.992712E-002
      3.10      2.70    0.956319E-002
      3.10      2.75    0.918762E-002
      3.10      2.80    0.880168E-002
      3.10      2.85    0.840670E-002
      3.10      2.90    0.800416E-002
      3.10      2.95    0.759559E-002
      3.10      3.00    0.718266E-002
      3.10      3.05    0.676714E-002
      3.10      3.10    0.635089E-002
      3.10      3.15    0.593589E-002
      3.10      3.20    0.552415E-002
      3.10      3.25    0.511776E-002
      3.10      3.30    0.471883E-002
      3.10      3.35    0.432945E-002
      3.10      3.40    0.395165E-002
      3.10      3.45    0.358739E-002
      3.10      3.50    0.323846E-002
      3.10      3.55    0.290648E-002
      3.10      3.60    0.259287E-002
      3.10      3.65    0.229877E-002
      3.10      3.70    0.202504E-002
      3.10      3.75    0.177224E-002
      3.10      3.80    0.154063E-002
      3.10      3.85    0.133014E-002
      3.10      3.90    0.114043E-002
      3.10      3.95    0.970882E-003
      3.10      4.00    0.820631E-003
      3.10      4.05    0.688619E-003
      3.10      4.10    0.573631E-003
      3.10      4.15    0.474336E-003
      3.10      4.20    0.389334E-003
      3.10      4.25    0.317197E-003
      3.10      4.30    0.256507E-003
      3.10      4.35    0.205886E-003
      3.10      4.40    0.164026E-003
      3.10      4.45    0.129706E-003
      3.10      4.50    0.101806E-003
      3.10      4.55    0.793146E-004
      3.10      4.60    0.613357E-004
      3.10      4.65    0.470826E-004
      3.10      4.70    0.358761E-004
      3.10      4.75    0.271367E-004
      3.10      4.80    0.203763E-004
      3.10      4.85    0.151888E-004
      3.10      4.90    0.112398E-004
      3.10      4.95    0.825739E-005
      3.10      5.00    0.602262E-005
      3.10      5.05    0.436110E-005
      3.10      5.10    0.313534E-005
      3.10      5.15    0.223799E-005
      3.10      5.20    0.158608E-005
      3.10      5.25    0.111608E-005
      3.10      5.30    0.779783E-006
      3.10      5.35    0.540964E-006
      3.10      5.40    0.372636E-006
      3.10      5.45    0.254875E-006
      3.10      5.50    0.173102E-006
      3.10      5.55    0.116736E-006
      3.10      5.60    0.781694E-007
      3.10      5.65    0.519733E-007
      3.10      5.70    0.343089E-007
      3.10      5.75    0.224832E-007
      3.10      5.80    0.146227E-007
      3.10      5.85    0.943462E-008
      3.10      5.90    0.603421E-008
      3.10      5.95    0.382072E-008
      3.10      6.00    0.238958E-008
      3.10      6.05    0.147054E-008
      3.10      6.10    0.884531E-009
      3.10      6.15    0.513920E-009
      3.10      6.20    0.282176E-009
      3.10      6.25    0.140114E-009
      3.10      6.30    0.567524E-010
      3.10      6.35    0.133913E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.154719E-009
      3.15     -6.30    0.643111E-009
      3.15     -6.25    0.153904E-008
      3.15     -6.20    0.297319E-008
      3.15     -6.15    0.514828E-008
      3.15     -6.10    0.836334E-008
      3.15     -6.05    0.130491E-007
      3.15     -6.00    0.198174E-007
      3.15     -5.95    0.295289E-007
      3.15     -5.90    0.433849E-007
      3.15     -5.85    0.630503E-007
      3.15     -5.80    0.908163E-007
      3.15     -5.75    0.129816E-006
      3.15     -5.70    0.184304E-006
      3.15     -5.65    0.260021E-006
      3.15     -5.60    0.364659E-006
      3.15     -5.55    0.508462E-006
      3.15     -5.50    0.704970E-006
      3.15     -5.45    0.971972E-006
      3.15     -5.40    0.133267E-005
      3.15     -5.35    0.181710E-005
      3.15     -5.30    0.246395E-005
      3.15     -5.25    0.332258E-005
      3.15     -5.20    0.445562E-005
      3.15     -5.15    0.594190E-005
      3.15     -5.10    0.787994E-005
      3.15     -5.05    0.103919E-004
      3.15     -5.00    0.136282E-004
      3.15     -4.95    0.177724E-004
      3.15     -4.90    0.230468E-004
      3.15     -4.85    0.297185E-004
      3.15     -4.80    0.381055E-004
      3.15     -4.75    0.485831E-004
      3.15     -4.70    0.615901E-004
      3.15     -4.65    0.776349E-004
      3.15     -4.60    0.973005E-004
      3.15     -4.55    0.121249E-003
      3.15     -4.50    0.150221E-003
      3.15     -4.45    0.185044E-003
      3.15     -4.40    0.226618E-003
      3.15     -4.35    0.275922E-003
      3.15     -4.30    0.333997E-003
      3.15     -4.25    0.401940E-003
      3.15     -4.20    0.480882E-003
      3.15     -4.15    0.571971E-003
      3.15     -4.10    0.676349E-003
      3.15     -4.05    0.795122E-003
      3.15     -4.00    0.929334E-003
      3.15     -3.95    0.107994E-002
      3.15     -3.90    0.124775E-002
      3.15     -3.85    0.143345E-002
      3.15     -3.80    0.163752E-002
      3.15     -3.75    0.186026E-002
      3.15     -3.70    0.210171E-002
      3.15     -3.65    0.236172E-002
      3.15     -3.60    0.263986E-002
      3.15     -3.55    0.293548E-002
      3.15     -3.50    0.324770E-002
      3.15     -3.45    0.357542E-002
      3.15     -3.40    0.391735E-002
      3.15     -3.35    0.427202E-002
      3.15     -3.30    0.463783E-002
      3.15     -3.25    0.501304E-002
      3.15     -3.20    0.539585E-002
      3.15     -3.15    0.578439E-002
      3.15     -3.10    0.617677E-002
      3.15     -3.05    0.657107E-002
      3.15     -3.00    0.696539E-002
      3.15     -2.95    0.735782E-002
      3.15     -2.90    0.774648E-002
      3.15     -2.85    0.812952E-002
      3.15     -2.80    0.850507E-002
      3.15     -2.75    0.887125E-002
      3.15     -2.70    0.922615E-002
      3.15     -2.65    0.956781E-002
      3.15     -2.60    0.989411E-002
      3.15     -2.55    0.102028E-001
      3.15     -2.50    0.104915E-001
      3.15     -2.45    0.107574E-001
      3.15     -2.40    0.109975E-001
      3.15     -2.35    0.112083E-001
      3.15     -2.30    0.113856E-001
      3.15     -2.25    0.115250E-001
      3.15     -2.20    0.116210E-001
      3.15     -2.15    0.116676E-001
      3.15     -2.10    0.116577E-001
      3.15     -2.05    0.115838E-001
      3.15     -2.00    0.114370E-001
      3.15     -1.95    0.112085E-001
      3.15     -1.90    0.108887E-001
      3.15     -1.85    0.104688E-001
      3.15     -1.80    0.994101E-002
      3.15     -1.75    0.930029E-002
      3.15     -1.70    0.854577E-002
      3.15     -1.65    0.768285E-002
      3.15     -1.60    0.672543E-002
      3.15     -1.55    0.569792E-002
      3.15     -1.50    0.463675E-002
      3.15     -1.45    0.359041E-002
      3.15     -1.40    0.261763E-002
      3.15     -1.35    0.178312E-002
      3.15     -1.30    0.115094E-002
      3.15     -1.25    0.776434E-003
      3.15     -1.20    0.698167E-003
      3.15     -1.15    0.931825E-003
      3.15     -1.10    0.146764E-002
      3.15     -1.05    0.227211E-002
      3.15     -1.00    0.329347E-002
      3.15     -0.95    0.446947E-002
      3.15     -0.90    0.573563E-002
      3.15     -0.85    0.703215E-002
      3.15     -0.80    0.830869E-002
      3.15     -0.75    0.952668E-002
      3.15     -0.70    0.106596E-001
      3.15     -0.65    0.116917E-001
      3.15     -0.60    0.126161E-001
      3.15     -0.55    0.134326E-001
      3.15     -0.50    0.141455E-001
      3.15     -0.45    0.147621E-001
      3.15     -0.40    0.152910E-001
      3.15     -0.35    0.157415E-001
      3.15     -0.30    0.161225E-001
      3.15     -0.25    0.164427E-001
      3.15     -0.20    0.167096E-001
      3.15     -0.15    0.169302E-001
      3.15     -0.10    0.171105E-001
      3.15     -0.05    0.172556E-001
      3.15      0.00    0.173697E-001
      3.15      0.05    0.174566E-001
      3.15      0.10    0.175194E-001
      3.15      0.15    0.175604E-001
      3.15      0.20    0.175818E-001
      3.15      0.25    0.175852E-001
      3.15      0.30    0.175720E-001
      3.15      0.35    0.175432E-001
      3.15      0.40    0.174996E-001
      3.15      0.45    0.174419E-001
      3.15      0.50    0.173705E-001
      3.15      0.55    0.172858E-001
      3.15      0.60    0.171882E-001
      3.15      0.65    0.170779E-001
      3.15      0.70    0.169555E-001
      3.15      0.75    0.168211E-001
      3.15      0.80    0.166755E-001
      3.15      0.85    0.165193E-001
      3.15      0.90    0.163536E-001
      3.15      0.95    0.161794E-001
      3.15      1.00    0.159984E-001
      3.15      1.05    0.158124E-001
      3.15      1.10    0.156232E-001
      3.15      1.15    0.154332E-001
      3.15      1.20    0.152447E-001
      3.15      1.25    0.150599E-001
      3.15      1.30    0.148810E-001
      3.15      1.35    0.147097E-001
      3.15      1.40    0.145474E-001
      3.15      1.45    0.143948E-001
      3.15      1.50    0.142520E-001
      3.15      1.55    0.141181E-001
      3.15      1.60    0.139920E-001
      3.15      1.65    0.138716E-001
      3.15      1.70    0.137546E-001
      3.15      1.75    0.136382E-001
      3.15      1.80    0.135195E-001
      3.15      1.85    0.133958E-001
      3.15      1.90    0.132644E-001
      3.15      1.95    0.131228E-001
      3.15      2.00    0.129691E-001
      3.15      2.05    0.128015E-001
      3.15      2.10    0.126187E-001
      3.15      2.15    0.124198E-001
      3.15      2.20    0.122043E-001
      3.15      2.25    0.119718E-001
      3.15      2.30    0.117223E-001
      3.15      2.35    0.114560E-001
      3.15      2.40    0.111734E-001
      3.15      2.45    0.108749E-001
      3.15      2.50    0.105611E-001
      3.15      2.55    0.102330E-001
      3.15      2.60    0.989130E-002
      3.15      2.65    0.953701E-002
      3.15      2.70    0.917121E-002
      3.15      2.75    0.879503E-002
      3.15      2.80    0.840974E-002
      3.15      2.85    0.801670E-002
      3.15      2.90    0.761737E-002
      3.15      2.95    0.721332E-002
      3.15      3.00    0.680623E-002
      3.15      3.05    0.639788E-002
      3.15      3.10    0.599014E-002
      3.15      3.15    0.558496E-002
      3.15      3.20    0.518435E-002
      3.15      3.25    0.479034E-002
      3.15      3.30    0.440496E-002
      3.15      3.35    0.403021E-002
      3.15      3.40    0.366801E-002
      3.15      3.45    0.332015E-002
      3.15      3.50    0.298828E-002
      3.15      3.55    0.267382E-002
      3.15      3.60    0.237800E-002
      3.15      3.65    0.210173E-002
      3.15      3.70    0.184569E-002
      3.15      3.75    0.161023E-002
      3.15      3.80    0.139542E-002
      3.15      3.85    0.120102E-002
      3.15      3.90    0.102654E-002
      3.15      3.95    0.871243E-003
      3.15      4.00    0.734183E-003
      3.15      4.05    0.614242E-003
      3.15      4.10    0.510175E-003
      3.15      4.15    0.420654E-003
      3.15      4.20    0.344303E-003
      3.15      4.25    0.279741E-003
      3.15      4.30    0.225614E-003
      3.15      4.35    0.180620E-003
      3.15      4.40    0.143534E-003
      3.15      4.45    0.113224E-003
      3.15      4.50    0.886587E-004
      3.15      4.55    0.689140E-004
      3.15      4.60    0.531747E-004
      3.15      4.65    0.407307E-004
      3.15      4.70    0.309720E-004
      3.15      4.75    0.233806E-004
      3.15      4.80    0.175223E-004
      3.15      4.85    0.130372E-004
      3.15      4.90    0.963044E-005
      3.15      4.95    0.706295E-005
      3.15      5.00    0.514296E-005
      3.15      5.05    0.371823E-005
      3.15      5.10    0.266910E-005
      3.15      5.15    0.190242E-005
      3.15      5.20    0.134638E-005
      3.15      5.25    0.946142E-006
      3.15      5.30    0.660208E-006
      3.15      5.35    0.457453E-006
      3.15      5.40    0.314745E-006
      3.15      5.45    0.215042E-006
      3.15      5.50    0.145896E-006
      3.15      5.55    0.982922E-007
      3.15      5.60    0.657576E-007
      3.15      5.65    0.436829E-007
      3.15      5.70    0.288128E-007
      3.15      5.75    0.188674E-007
      3.15      5.80    0.122626E-007
      3.15      5.85    0.790702E-008
      3.15      5.90    0.505441E-008
      3.15      5.95    0.319881E-008
      3.15      6.00    0.199982E-008
      3.15      6.05    0.123028E-008
      3.15      6.10    0.739828E-009
      3.15      6.15    0.429769E-009
      3.15      6.20    0.235943E-009
      3.15      6.25    0.117149E-009
      3.15      6.30    0.474494E-010
      3.15      6.35    0.111961E-010
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.121465E-009
      3.20     -6.30    0.504870E-009
      3.20     -6.25    0.120818E-008
      3.20     -6.20    0.233401E-008
      3.20     -6.15    0.404170E-008
      3.20     -6.10    0.656662E-008
      3.20     -6.05    0.102482E-007
      3.20     -6.00    0.155696E-007
      3.20     -5.95    0.232113E-007
      3.20     -5.90    0.341254E-007
      3.20     -5.85    0.496337E-007
      3.20     -5.80    0.715593E-007
      3.20     -5.75    0.102401E-006
      3.20     -5.70    0.145560E-006
      3.20     -5.65    0.205638E-006
      3.20     -5.60    0.288819E-006
      3.20     -5.55    0.403358E-006
      3.20     -5.50    0.560205E-006
      3.20     -5.45    0.773789E-006
      3.20     -5.40    0.106300E-005
      3.20     -5.35    0.145238E-005
      3.20     -5.30    0.197364E-005
      3.20     -5.25    0.266745E-005
      3.20     -5.20    0.358560E-005
      3.20     -5.15    0.479357E-005
      3.20     -5.10    0.637360E-005
      3.20     -5.05    0.842818E-005
      3.20     -5.00    0.110841E-004
      3.20     -4.95    0.144971E-004
      3.20     -4.90    0.188567E-004
      3.20     -4.85    0.243922E-004
      3.20     -4.80    0.313782E-004
      3.20     -4.75    0.401410E-004
      3.20     -4.70    0.510649E-004
      3.20     -4.65    0.645984E-004
      3.20     -4.60    0.812600E-004
      3.20     -4.55    0.101643E-003
      3.20     -4.50    0.126419E-003
      3.20     -4.45    0.156340E-003
      3.20     -4.40    0.192239E-003
      3.20     -4.35    0.235028E-003
      3.20     -4.30    0.285688E-003
      3.20     -4.25    0.345266E-003
      3.20     -4.20    0.414855E-003
      3.20     -4.15    0.495584E-003
      3.20     -4.10    0.588593E-003
      3.20     -4.05    0.695009E-003
      3.20     -4.00    0.815920E-003
      3.20     -3.95    0.952345E-003
      3.20     -3.90    0.110520E-002
      3.20     -3.85    0.127528E-002
      3.20     -3.80    0.146322E-002
      3.20     -3.75    0.166945E-002
      3.20     -3.70    0.189421E-002
      3.20     -3.65    0.213751E-002
      3.20     -3.60    0.239914E-002
      3.20     -3.55    0.267861E-002
      3.20     -3.50    0.297523E-002
      3.20     -3.45    0.328807E-002
      3.20     -3.40    0.361598E-002
      3.20     -3.35    0.395762E-002
      3.20     -3.30    0.431149E-002
      3.20     -3.25    0.467594E-002
      3.20     -3.20    0.504922E-002
      3.20     -3.15    0.542949E-002
      3.20     -3.10    0.581485E-002
      3.20     -3.05    0.620339E-002
      3.20     -3.00    0.659315E-002
      3.20     -2.95    0.698220E-002
      3.20     -2.90    0.736859E-002
      3.20     -2.85    0.775041E-002
      3.20     -2.80    0.812572E-002
      3.20     -2.75    0.849259E-002
      3.20     -2.70    0.884905E-002
      3.20     -2.65    0.919308E-002
      3.20     -2.60    0.952255E-002
      3.20     -2.55    0.983522E-002
      3.20     -2.50    0.101286E-001
      3.20     -2.45    0.104001E-001
      3.20     -2.40    0.106466E-001
      3.20     -2.35    0.108648E-001
      3.20     -2.30    0.110507E-001
      3.20     -2.25    0.112000E-001
      3.20     -2.20    0.113076E-001
      3.20     -2.15    0.113677E-001
      3.20     -2.10    0.113739E-001
      3.20     -2.05    0.113190E-001
      3.20     -2.00    0.111950E-001
      3.20     -1.95    0.109937E-001
      3.20     -1.90    0.107065E-001
      3.20     -1.85    0.103255E-001
      3.20     -1.80    0.984411E-002
      3.20     -1.75    0.925810E-002
      3.20     -1.70    0.856737E-002
      3.20     -1.65    0.777762E-002
      3.20     -1.60    0.690235E-002
      3.20     -1.55    0.596462E-002
      3.20     -1.50    0.499821E-002
      3.20     -1.45    0.404761E-002
      3.20     -1.40    0.316624E-002
      3.20     -1.35    0.241252E-002
      3.20     -1.30    0.184403E-002
      3.20     -1.25    0.151039E-002
      3.20     -1.20    0.144617E-002
      3.20     -1.15    0.166558E-002
      3.20     -1.10    0.216019E-002
      3.20     -1.05    0.290044E-002
      3.20     -1.00    0.384027E-002
      3.20     -0.95    0.492401E-002
      3.20     -0.90    0.609352E-002
      3.20     -0.85    0.729447E-002
      3.20     -0.80    0.848064E-002
      3.20     -0.75    0.961618E-002
      3.20     -0.70    0.106759E-001
      3.20     -0.65    0.116446E-001
      3.20     -0.60    0.125151E-001
      3.20     -0.55    0.132862E-001
      3.20     -0.50    0.139615E-001
      3.20     -0.45    0.145470E-001
      3.20     -0.40    0.150505E-001
      3.20     -0.35    0.154801E-001
      3.20     -0.30    0.158442E-001
      3.20     -0.25    0.161506E-001
      3.20     -0.20    0.164064E-001
      3.20     -0.15    0.166180E-001
      3.20     -0.10    0.167910E-001
      3.20     -0.05    0.169304E-001
      3.20      0.00    0.170401E-001
      3.20      0.05    0.171237E-001
      3.20      0.10    0.171842E-001
      3.20      0.15    0.172240E-001
      3.20      0.20    0.172450E-001
      3.20      0.25    0.172490E-001
      3.20      0.30    0.172373E-001
      3.20      0.35    0.172109E-001
      3.20      0.40    0.171707E-001
      3.20      0.45    0.171174E-001
      3.20      0.50    0.170515E-001
      3.20      0.55    0.169736E-001
      3.20      0.60    0.168840E-001
      3.20      0.65    0.167831E-001
      3.20      0.70    0.166713E-001
      3.20      0.75    0.165491E-001
      3.20      0.80    0.164169E-001
      3.20      0.85    0.162756E-001
      3.20      0.90    0.161258E-001
      3.20      0.95    0.159686E-001
      3.20      1.00    0.158053E-001
      3.20      1.05    0.156371E-001
      3.20      1.10    0.154657E-001
      3.20      1.15    0.152927E-001
      3.20      1.20    0.151198E-001
      3.20      1.25    0.149487E-001
      3.20      1.30    0.147809E-001
      3.20      1.35    0.146175E-001
      3.20      1.40    0.144596E-001
      3.20      1.45    0.143074E-001
      3.20      1.50    0.141610E-001
      3.20      1.55    0.140197E-001
      3.20      1.60    0.138825E-001
      3.20      1.65    0.137478E-001
      3.20      1.70    0.136138E-001
      3.20      1.75    0.134783E-001
      3.20      1.80    0.133393E-001
      3.20      1.85    0.131944E-001
      3.20      1.90    0.130416E-001
      3.20      1.95    0.128790E-001
      3.20      2.00    0.127050E-001
      3.20      2.05    0.125182E-001
      3.20      2.10    0.123176E-001
      3.20      2.15    0.121023E-001
      3.20      2.20    0.118719E-001
      3.20      2.25    0.116261E-001
      3.20      2.30    0.113649E-001
      3.20      2.35    0.110884E-001
      3.20      2.40    0.107970E-001
      3.20      2.45    0.104912E-001
      3.20      2.50    0.101716E-001
      3.20      2.55    0.983889E-002
      3.20      2.60    0.949391E-002
      3.20      2.65    0.913763E-002
      3.20      2.70    0.877109E-002
      3.20      2.75    0.839544E-002
      3.20      2.80    0.801196E-002
      3.20      2.85    0.762200E-002
      3.20      2.90    0.722705E-002
      3.20      2.95    0.682870E-002
      3.20      3.00    0.642864E-002
      3.20      3.05    0.602865E-002
      3.20      3.10    0.563059E-002
      3.20      3.15    0.523639E-002
      3.20      3.20    0.484802E-002
      3.20      3.25    0.446743E-002
      3.20      3.30    0.409658E-002
      3.20      3.35    0.373735E-002
      3.20      3.40    0.339151E-002
      3.20      3.45    0.306071E-002
      3.20      3.50    0.274640E-002
      3.20      3.55    0.244983E-002
      3.20      3.60    0.217201E-002
      3.20      3.65    0.191366E-002
      3.20      3.70    0.167524E-002
      3.20      3.75    0.145693E-002
      3.20      3.80    0.125859E-002
      3.20      3.85    0.107987E-002
      3.20      3.90    0.920133E-003
      3.20      3.95    0.778542E-003
      3.20      4.00    0.654083E-003
      3.20      4.05    0.545602E-003
      3.20      4.10    0.451844E-003
      3.20      4.15    0.371495E-003
      3.20      4.20    0.303219E-003
      3.20      4.25    0.245692E-003
      3.20      4.30    0.197629E-003
      3.20      4.35    0.157809E-003
      3.20      4.40    0.125094E-003
      3.20      4.45    0.984396E-004
      3.20      4.50    0.769013E-004
      3.20      4.55    0.596396E-004
      3.20      4.60    0.459178E-004
      3.20      4.65    0.350978E-004
      3.20      4.70    0.266343E-004
      3.20      4.75    0.200665E-004
      3.20      4.80    0.150101E-004
      3.20      4.85    0.111477E-004
      3.20      4.90    0.822021E-005
      3.20      4.95    0.601851E-005
      3.20      5.00    0.437533E-005
      3.20      5.05    0.315833E-005
      3.20      5.10    0.226379E-005
      3.20      5.15    0.161122E-005
      3.20      5.20    0.113873E-005
      3.20      5.25    0.799170E-006
      3.20      5.30    0.556954E-006
      3.20      5.35    0.385449E-006
      3.20      5.40    0.264902E-006
      3.20      5.45    0.180793E-006
      3.20      5.50    0.122535E-006
      3.20      5.55    0.824743E-007
      3.20      5.60    0.551258E-007
      3.20      5.65    0.365894E-007
      3.20      5.70    0.241152E-007
      3.20      5.75    0.157800E-007
      3.20      5.80    0.102493E-007
      3.20      5.85    0.660498E-008
      3.20      5.90    0.421996E-008
      3.20      5.95    0.266954E-008
      3.20      6.00    0.166833E-008
      3.20      6.05    0.102606E-008
      3.20      6.10    0.616892E-009
      3.20      6.15    0.358306E-009
      3.20      6.20    0.196695E-009
      3.20      6.25    0.976586E-010
      3.20      6.30    0.395549E-010
      3.20      6.35    0.933337E-011
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.948431E-010
      3.25     -6.30    0.394201E-009
      3.25     -6.25    0.943302E-009
      3.25     -6.20    0.182226E-008
      3.25     -6.15    0.315562E-008
      3.25     -6.10    0.512755E-008
      3.25     -6.05    0.800411E-008
      3.25     -6.00    0.121645E-007
      3.25     -5.95    0.181439E-007
      3.25     -5.90    0.266924E-007
      3.25     -5.85    0.388536E-007
      3.25     -5.80    0.560700E-007
      3.25     -5.75    0.803233E-007
      3.25     -5.70    0.114318E-006
      3.25     -5.65    0.161721E-006
      3.25     -5.60    0.227475E-006
      3.25     -5.55    0.318199E-006
      3.25     -5.50    0.442698E-006
      3.25     -5.45    0.612613E-006
      3.25     -5.40    0.843232E-006
      3.25     -5.35    0.115451E-005
      3.25     -5.30    0.157230E-005
      3.25     -5.25    0.212992E-005
      3.25     -5.20    0.286997E-005
      3.25     -5.15    0.384655E-005
      3.25     -5.10    0.512795E-005
      3.25     -5.05    0.679968E-005
      3.25     -5.00    0.896809E-005
      3.25     -4.95    0.117645E-004
      3.25     -4.90    0.153497E-004
      3.25     -4.85    0.199193E-004
      3.25     -4.80    0.257092E-004
      3.25     -4.75    0.330014E-004
      3.25     -4.70    0.421304E-004
      3.25     -4.65    0.534895E-004
      3.25     -4.60    0.675367E-004
      3.25     -4.55    0.848004E-004
      3.25     -4.50    0.105884E-003
      3.25     -4.45    0.131469E-003
      3.25     -4.40    0.162318E-003
      3.25     -4.35    0.199272E-003
      3.25     -4.30    0.243248E-003
      3.25     -4.25    0.295236E-003
      3.25     -4.20    0.356282E-003
      3.25     -4.15    0.427480E-003
      3.25     -4.10    0.509952E-003
      3.25     -4.05    0.604829E-003
      3.25     -4.00    0.713222E-003
      3.25     -3.95    0.836198E-003
      3.25     -3.90    0.974749E-003
      3.25     -3.85    0.112976E-002
      3.25     -3.80    0.130198E-002
      3.25     -3.75    0.149200E-002
      3.25     -3.70    0.170022E-002
      3.25     -3.65    0.192681E-002
      3.25     -3.60    0.217174E-002
      3.25     -3.55    0.243472E-002
      3.25     -3.50    0.271523E-002
      3.25     -3.45    0.301252E-002
      3.25     -3.40    0.332561E-002
      3.25     -3.35    0.365329E-002
      3.25     -3.30    0.399420E-002
      3.25     -3.25    0.434678E-002
      3.25     -3.20    0.470937E-002
      3.25     -3.15    0.508016E-002
      3.25     -3.10    0.545731E-002
      3.25     -3.05    0.583889E-002
      3.25     -3.00    0.622293E-002
      3.25     -2.95    0.660748E-002
      3.25     -2.90    0.699056E-002
      3.25     -2.85    0.737019E-002
      3.25     -2.80    0.774439E-002
      3.25     -2.75    0.811117E-002
      3.25     -2.70    0.846853E-002
      3.25     -2.65    0.881440E-002
      3.25     -2.60    0.914664E-002
      3.25     -2.55    0.946300E-002
      3.25     -2.50    0.976104E-002
      3.25     -2.45    0.100381E-001
      3.25     -2.40    0.102914E-001
      3.25     -2.35    0.105175E-001
      3.25     -2.30    0.107127E-001
      3.25     -2.25    0.108731E-001
      3.25     -2.20    0.109937E-001
      3.25     -2.15    0.110693E-001
      3.25     -2.10    0.110940E-001
      3.25     -2.05    0.110611E-001
      3.25     -2.00    0.109636E-001
      3.25     -1.95    0.107940E-001
      3.25     -1.90    0.105451E-001
      3.25     -1.85    0.102098E-001
      3.25     -1.80    0.978275E-002
      3.25     -1.75    0.926082E-002
      3.25     -1.70    0.864466E-002
      3.25     -1.65    0.794024E-002
      3.25     -1.60    0.716053E-002
      3.25     -1.55    0.632693E-002
      3.25     -1.50    0.547016E-002
      3.25     -1.45    0.463012E-002
      3.25     -1.40    0.385414E-002
      3.25     -1.35    0.319362E-002
      3.25     -1.30    0.269887E-002
      3.25     -1.25    0.241305E-002
      3.25     -1.20    0.236623E-002
      3.25     -1.15    0.257090E-002
      3.25     -1.10    0.302003E-002
      3.25     -1.05    0.368830E-002
      3.25     -1.00    0.453596E-002
      3.25     -0.95    0.551463E-002
      3.25     -0.90    0.657336E-002
      3.25     -0.85    0.766404E-002
      3.25     -0.80    0.874528E-002
      3.25     -0.75    0.978447E-002
      3.25     -0.70    0.107583E-001
      3.25     -0.65    0.116520E-001
      3.25     -0.60    0.124582E-001
      3.25     -0.55    0.131752E-001
      3.25     -0.50    0.138053E-001
      3.25     -0.45    0.143534E-001
      3.25     -0.40    0.148260E-001
      3.25     -0.35    0.152304E-001
      3.25     -0.30    0.155739E-001
      3.25     -0.25    0.158634E-001
      3.25     -0.20    0.161055E-001
      3.25     -0.15    0.163059E-001
      3.25     -0.10    0.164700E-001
      3.25     -0.05    0.166021E-001
      3.25      0.00    0.167062E-001
      3.25      0.05    0.167855E-001
      3.25      0.10    0.168427E-001
      3.25      0.15    0.168803E-001
      3.25      0.20    0.169002E-001
      3.25      0.25    0.169039E-001
      3.25      0.30    0.168928E-001
      3.25      0.35    0.168679E-001
      3.25      0.40    0.168302E-001
      3.25      0.45    0.167803E-001
      3.25      0.50    0.167189E-001
      3.25      0.55    0.166464E-001
      3.25      0.60    0.165633E-001
      3.25      0.65    0.164700E-001
      3.25      0.70    0.163669E-001
      3.25      0.75    0.162545E-001
      3.25      0.80    0.161333E-001
      3.25      0.85    0.160038E-001
      3.25      0.90    0.158668E-001
      3.25      0.95    0.157230E-001
      3.25      1.00    0.155735E-001
      3.25      1.05    0.154193E-001
      3.25      1.10    0.152616E-001
      3.25      1.15    0.151016E-001
      3.25      1.20    0.149406E-001
      3.25      1.25    0.147797E-001
      3.25      1.30    0.146199E-001
      3.25      1.35    0.144621E-001
      3.25      1.40    0.143069E-001
      3.25      1.45    0.141545E-001
      3.25      1.50    0.140047E-001
      3.25      1.55    0.138571E-001
      3.25      1.60    0.137106E-001
      3.25      1.65    0.135642E-001
      3.25      1.70    0.134163E-001
      3.25      1.75    0.132654E-001
      3.25      1.80    0.131097E-001
      3.25      1.85    0.129475E-001
      3.25      1.90    0.127773E-001
      3.25      1.95    0.125975E-001
      3.25      2.00    0.124068E-001
      3.25      2.05    0.122042E-001
      3.25      2.10    0.119887E-001
      3.25      2.15    0.117597E-001
      3.25      2.20    0.115169E-001
      3.25      2.25    0.112600E-001
      3.25      2.30    0.109891E-001
      3.25      2.35    0.107042E-001
      3.25      2.40    0.104057E-001
      3.25      2.45    0.100941E-001
      3.25      2.50    0.976995E-002
      3.25      2.55    0.943395E-002
      3.25      2.60    0.908696E-002
      3.25      2.65    0.872990E-002
      3.25      2.70    0.836383E-002
      3.25      2.75    0.798992E-002
      3.25      2.80    0.760944E-002
      3.25      2.85    0.722377E-002
      3.25      2.90    0.683443E-002
      3.25      2.95    0.644300E-002
      3.25      3.00    0.605119E-002
      3.25      3.05    0.566076E-002
      3.25      3.10    0.527357E-002
      3.25      3.15    0.489149E-002
      3.25      3.20    0.451644E-002
      3.25      3.25    0.415028E-002
      3.25      3.30    0.379488E-002
      3.25      3.35    0.345196E-002
      3.25      3.40    0.312317E-002
      3.25      3.45    0.280996E-002
      3.25      3.50    0.251362E-002
      3.25      3.55    0.223519E-002
      3.25      3.60    0.197547E-002
      3.25      3.65    0.173499E-002
      3.25      3.70    0.151402E-002
      3.25      3.75    0.131254E-002
      3.25      3.80    0.113029E-002
      3.25      3.85    0.966754E-003
      3.25      3.90    0.821197E-003
      3.25      3.95    0.692706E-003
      3.25      4.00    0.580217E-003
      3.25      4.05    0.482556E-003
      3.25      4.10    0.398474E-003
      3.25      4.15    0.326687E-003
      3.25      4.20    0.265909E-003
      3.25      4.25    0.214880E-003
      3.25      4.30    0.172391E-003
      3.25      4.35    0.137307E-003
      3.25      4.40    0.108573E-003
      3.25      4.45    0.852347E-004
      3.25      4.50    0.664315E-004
      3.25      4.55    0.514046E-004
      3.25      4.60    0.394919E-004
      3.25      4.65    0.301231E-004
      3.25      4.70    0.228131E-004
      3.25      4.75    0.171543E-004
      3.25      4.80    0.128077E-004
      3.25      4.85    0.949487E-005
      3.25      4.90    0.698932E-005
      3.25      4.95    0.510878E-005
      3.25      5.00    0.370804E-005
      3.25      5.05    0.267253E-005
      3.25      5.10    0.191276E-005
      3.25      5.15    0.135946E-005
      3.25      5.20    0.959501E-006
      3.25      5.25    0.672519E-006
      3.25      5.30    0.468112E-006
      3.25      5.35    0.323585E-006
      3.25      5.40    0.222138E-006
      3.25      5.45    0.151448E-006
      3.25      5.50    0.102543E-006
      3.25      5.55    0.689540E-007
      3.25      5.60    0.460484E-007
      3.25      5.65    0.305394E-007
      3.25      5.70    0.201127E-007
      3.25      5.75    0.131518E-007
      3.25      5.80    0.853700E-008
      3.25      5.85    0.549848E-008
      3.25      5.90    0.351133E-008
      3.25      5.95    0.222037E-008
      3.25      6.00    0.138718E-008
      3.25      6.05    0.852935E-009
      3.25      6.10    0.512718E-009
      3.25      6.15    0.297769E-009
      3.25      6.20    0.163456E-009
      3.25      6.25    0.811553E-010
      3.25      6.30    0.328712E-010
      3.25      6.35    0.775648E-011
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.736521E-010
      3.30     -6.30    0.306108E-009
      3.30     -6.25    0.732454E-009
      3.30     -6.20    0.141488E-008
      3.30     -6.15    0.245016E-008
      3.30     -6.10    0.398159E-008
      3.30     -6.05    0.621647E-008
      3.30     -6.00    0.945072E-008
      3.30     -5.95    0.141029E-007
      3.30     -5.90    0.207605E-007
      3.30     -5.85    0.302427E-007
      3.30     -5.80    0.436846E-007
      3.30     -5.75    0.626486E-007
      3.30     -5.70    0.892726E-007
      3.30     -5.65    0.126464E-006
      3.30     -5.60    0.178150E-006
      3.30     -5.55    0.249608E-006
      3.30     -5.50    0.347879E-006
      3.30     -5.45    0.482304E-006
      3.30     -5.40    0.665192E-006
      3.30     -5.35    0.912668E-006
      3.30     -5.30    0.124571E-005
      3.30     -5.25    0.169146E-005
      3.30     -5.20    0.228477E-005
      3.30     -5.15    0.307011E-005
      3.30     -5.10    0.410387E-005
      3.30     -5.05    0.545701E-005
      3.30     -5.00    0.721827E-005
      3.30     -4.95    0.949777E-005
      3.30     -4.90    0.124312E-004
      3.30     -4.85    0.161846E-004
      3.30     -4.80    0.209592E-004
      3.30     -4.75    0.269976E-004
      3.30     -4.70    0.345892E-004
      3.30     -4.65    0.440768E-004
      3.30     -4.60    0.558623E-004
      3.30     -4.55    0.704134E-004
      3.30     -4.50    0.882682E-004
      3.30     -4.45    0.110040E-003
      3.30     -4.40    0.136421E-003
      3.30     -4.35    0.168182E-003
      3.30     -4.30    0.206172E-003
      3.30     -4.25    0.251317E-003
      3.30     -4.20    0.304608E-003
      3.30     -4.15    0.367095E-003
      3.30     -4.10    0.439867E-003
      3.30     -4.05    0.524041E-003
      3.30     -4.00    0.620734E-003
      3.30     -3.95    0.731040E-003
      3.30     -3.90    0.856002E-003
      3.30     -3.85    0.996581E-003
      3.30     -3.80    0.115363E-002
      3.30     -3.75    0.132785E-002
      3.30     -3.70    0.151979E-002
      3.30     -3.65    0.172978E-002
      3.30     -3.60    0.195797E-002
      3.30     -3.55    0.220425E-002
      3.30     -3.50    0.246828E-002
      3.30     -3.45    0.274948E-002
      3.30     -3.40    0.304706E-002
      3.30     -3.35    0.335996E-002
      3.30     -3.30    0.368696E-002
      3.30     -3.25    0.402663E-002
      3.30     -3.20    0.437740E-002
      3.30     -3.15    0.473755E-002
      3.30     -3.10    0.510527E-002
      3.30     -3.05    0.547867E-002
      3.30     -3.00    0.585580E-002
      3.30     -2.95    0.623468E-002
      3.30     -2.90    0.661332E-002
      3.30     -2.85    0.698970E-002
      3.30     -2.80    0.736182E-002
      3.30     -2.75    0.772764E-002
      3.30     -2.70    0.808513E-002
      3.30     -2.65    0.843218E-002
      3.30     -2.60    0.876666E-002
      3.30     -2.55    0.908631E-002
      3.30     -2.50    0.938873E-002
      3.30     -2.45    0.967137E-002
      3.30     -2.40    0.993140E-002
      3.30     -2.35    0.101657E-001
      3.30     -2.30    0.103709E-001
      3.30     -2.25    0.105430E-001
      3.30     -2.20    0.106777E-001
      3.30     -2.15    0.107701E-001
      3.30     -2.10    0.108150E-001
      3.30     -2.05    0.108063E-001
      3.30     -2.00    0.107380E-001
      3.30     -1.95    0.106035E-001
      3.30     -1.90    0.103966E-001
      3.30     -1.85    0.101116E-001
      3.30     -1.80    0.974410E-002
      3.30     -1.75    0.929216E-002
      3.30     -1.70    0.875713E-002
      3.30     -1.65    0.814515E-002
      3.30     -1.60    0.746849E-002
      3.30     -1.55    0.674667E-002
      3.30     -1.50    0.600710E-002
      3.30     -1.45    0.528477E-002
      3.30     -1.40    0.462071E-002
      3.30     -1.35    0.405899E-002
      3.30     -1.30    0.364246E-002
      3.30     -1.25    0.340770E-002
      3.30     -1.20    0.338017E-002
      3.30     -1.15    0.357055E-002
      3.30     -1.10    0.397313E-002
      3.30     -1.05    0.456682E-002
      3.30     -1.00    0.531826E-002
      3.30     -0.95    0.618647E-002
      3.30     -0.90    0.712794E-002
      3.30     -0.85    0.810111E-002
      3.30     -0.80    0.906975E-002
      3.30     -0.75    0.100048E-001
      3.30     -0.70    0.108851E-001
      3.30     -0.65    0.116967E-001
      3.30     -0.60    0.124321E-001
      3.30     -0.55    0.130890E-001
      3.30     -0.50    0.136686E-001
      3.30     -0.45    0.141747E-001
      3.30     -0.40    0.146126E-001
      3.30     -0.35    0.149884E-001
      3.30     -0.30    0.153083E-001
      3.30     -0.25    0.155786E-001
      3.30     -0.20    0.158049E-001
      3.30     -0.15    0.159926E-001
      3.30     -0.10    0.161462E-001
      3.30     -0.05    0.162698E-001
      3.30      0.00    0.163671E-001
      3.30      0.05    0.164410E-001
      3.30      0.10    0.164942E-001
      3.30      0.15    0.165288E-001
      3.30      0.20    0.165467E-001
      3.30      0.25    0.165494E-001
      3.30      0.30    0.165381E-001
      3.30      0.35    0.165140E-001
      3.30      0.40    0.164779E-001
      3.30      0.45    0.164305E-001
      3.30      0.50    0.163724E-001
      3.30      0.55    0.163041E-001
      3.30      0.60    0.162262E-001
      3.30      0.65    0.161389E-001
      3.30      0.70    0.160428E-001
      3.30      0.75    0.159382E-001
      3.30      0.80    0.158256E-001
      3.30      0.85    0.157055E-001
      3.30      0.90    0.155785E-001
      3.30      0.95    0.154453E-001
      3.30      1.00    0.153066E-001
      3.30      1.05    0.151631E-001
      3.30      1.10    0.150159E-001
      3.30      1.15    0.148657E-001
      3.30      1.20    0.147134E-001
      3.30      1.25    0.145599E-001
      3.30      1.30    0.144059E-001
      3.30      1.35    0.142519E-001
      3.30      1.40    0.140983E-001
      3.30      1.45    0.139451E-001
      3.30      1.50    0.137921E-001
      3.30      1.55    0.136389E-001
      3.30      1.60    0.134846E-001
      3.30      1.65    0.133285E-001
      3.30      1.70    0.131693E-001
      3.30      1.75    0.130057E-001
      3.30      1.80    0.128365E-001
      3.30      1.85    0.126603E-001
      3.30      1.90    0.124758E-001
      3.30      1.95    0.122819E-001
      3.30      2.00    0.120775E-001
      3.30      2.05    0.118618E-001
      3.30      2.10    0.116341E-001
      3.30      2.15    0.113939E-001
      3.30      2.20    0.111409E-001
      3.30      2.25    0.108750E-001
      3.30      2.30    0.105961E-001
      3.30      2.35    0.103045E-001
      3.30      2.40    0.100004E-001
      3.30      2.45    0.968448E-002
      3.30      2.50    0.935718E-002
      3.30      2.55    0.901924E-002
      3.30      2.60    0.867151E-002
      3.30      2.65    0.831494E-002
      3.30      2.70    0.795060E-002
      3.30      2.75    0.757967E-002
      3.30      2.80    0.720345E-002
      3.30      2.85    0.682334E-002
      3.30      2.90    0.644086E-002
      3.30      2.95    0.605761E-002
      3.30      3.00    0.567528E-002
      3.30      3.05    0.529564E-002
      3.30      3.10    0.492048E-002
      3.30      3.15    0.455163E-002
      3.30      3.20    0.419093E-002
      3.30      3.25    0.384015E-002
      3.30      3.30    0.350102E-002
      3.30      3.35    0.317513E-002
      3.30      3.40    0.286395E-002
      3.30      3.45    0.256877E-002
      3.30      3.50    0.229067E-002
      3.30      3.55    0.203050E-002
      3.30      3.60    0.178886E-002
      3.30      3.65    0.156609E-002
      3.30      3.70    0.136227E-002
      3.30      3.75    0.117724E-002
      3.30      3.80    0.101058E-002
      3.30      3.85    0.861654E-003
      3.30      3.90    0.729658E-003
      3.30      3.95    0.613614E-003
      3.30      4.00    0.512430E-003
      3.30      4.05    0.424926E-003
      3.30      4.10    0.349876E-003
      3.30      4.15    0.286038E-003
      3.30      4.20    0.232185E-003
      3.30      4.25    0.187127E-003
      3.30      4.30    0.149737E-003
      3.30      4.35    0.118962E-003
      3.30      4.40    0.938383E-004
      3.30      4.45    0.734929E-004
      3.30      4.50    0.571489E-004
      3.30      4.55    0.441240E-004
      3.30      4.60    0.338262E-004
      3.30      4.65    0.257483E-004
      3.30      4.70    0.194612E-004
      3.30      4.75    0.146057E-004
      3.30      4.80    0.108848E-004
      3.30      4.85    0.805500E-005
      3.30      4.90    0.591927E-005
      3.30      4.95    0.431953E-005
      3.30      5.00    0.313024E-005
      3.30      5.05    0.225267E-005
      3.30      5.10    0.160992E-005
      3.30      5.15    0.114263E-005
      3.30      5.20    0.805390E-006
      3.30      5.25    0.563785E-006
      3.30      5.30    0.391952E-006
      3.30      5.35    0.270627E-006
      3.30      5.40    0.185580E-006
      3.30      5.45    0.126392E-006
      3.30      5.50    0.854953E-007
      3.30      5.55    0.574376E-007
      3.30      5.60    0.383248E-007
      3.30      5.65    0.253969E-007
      3.30      5.70    0.167137E-007
      3.30      5.75    0.109219E-007
      3.30      5.80    0.708533E-008
      3.30      5.85    0.456110E-008
      3.30      5.90    0.291141E-008
      3.30      5.95    0.184033E-008
      3.30      6.00    0.114941E-008
      3.30      6.05    0.706590E-009
      3.30      6.10    0.424689E-009
      3.30      6.15    0.246628E-009
      3.30      6.20    0.135381E-009
      3.30      6.25    0.672180E-010
      3.30      6.30    0.272272E-010
      3.30      6.35    0.642493E-011
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.568804E-010
      3.35     -6.30    0.236388E-009
      3.35     -6.25    0.565580E-009
      3.35     -6.20    0.109245E-008
      3.35     -6.15    0.189176E-008
      3.35     -6.10    0.307434E-008
      3.35     -6.05    0.480077E-008
      3.35     -6.00    0.730068E-008
      3.35     -5.95    0.108994E-007
      3.35     -5.90    0.160545E-007
      3.35     -5.85    0.234054E-007
      3.35     -5.80    0.338398E-007
      3.35     -5.75    0.485829E-007
      3.35     -5.70    0.693150E-007
      3.35     -5.65    0.983274E-007
      3.35     -5.60    0.138725E-006
      3.35     -5.55    0.194690E-006
      3.35     -5.50    0.271822E-006
      3.35     -5.45    0.377575E-006
      3.35     -5.40    0.521807E-006
      3.35     -5.35    0.717477E-006
      3.35     -5.30    0.981518E-006
      3.35     -5.25    0.133592E-005
      3.35     -5.20    0.180903E-005
      3.35     -5.15    0.243724E-005
      3.35     -5.10    0.326683E-005
      3.35     -5.05    0.435642E-005
      3.35     -5.00    0.577962E-005
      3.35     -4.95    0.762833E-005
      3.35     -4.90    0.100164E-004
      3.35     -4.85    0.130839E-004
      3.35     -4.80    0.170019E-004
      3.35     -4.75    0.219776E-004
      3.35     -4.70    0.282600E-004
      3.35     -4.65    0.361460E-004
      3.35     -4.60    0.459865E-004
      3.35     -4.55    0.581925E-004
      3.35     -4.50    0.732407E-004
      3.35     -4.45    0.916793E-004
      3.35     -4.40    0.114132E-003
      3.35     -4.35    0.141299E-003
      3.35     -4.30    0.173961E-003
      3.35     -4.25    0.212976E-003
      3.35     -4.20    0.259273E-003
      3.35     -4.15    0.313847E-003
      3.35     -4.10    0.377747E-003
      3.35     -4.05    0.452060E-003
      3.35     -4.00    0.537891E-003
      3.35     -3.95    0.636343E-003
      3.35     -3.90    0.748489E-003
      3.35     -3.85    0.875344E-003
      3.35     -3.80    0.101784E-002
      3.35     -3.75    0.117678E-002
      3.35     -3.70    0.135283E-002
      3.35     -3.65    0.154648E-002
      3.35     -3.60    0.175802E-002
      3.35     -3.55    0.198752E-002
      3.35     -3.50    0.223483E-002
      3.35     -3.45    0.249955E-002
      3.35     -3.40    0.278105E-002
      3.35     -3.35    0.307846E-002
      3.35     -3.30    0.339071E-002
      3.35     -3.25    0.371651E-002
      3.35     -3.20    0.405439E-002
      3.35     -3.15    0.440276E-002
      3.35     -3.10    0.475986E-002
      3.35     -3.05    0.512386E-002
      3.35     -3.00    0.549284E-002
      3.35     -2.95    0.586485E-002
      3.35     -2.90    0.623787E-002
      3.35     -2.85    0.660988E-002
      3.35     -2.80    0.697886E-002
      3.35     -2.75    0.734274E-002
      3.35     -2.70    0.769946E-002
      3.35     -2.65    0.804692E-002
      3.35     -2.60    0.838296E-002
      3.35     -2.55    0.870535E-002
      3.35     -2.50    0.901174E-002
      3.35     -2.45    0.929963E-002
      3.35     -2.40    0.956633E-002
      3.35     -2.35    0.980890E-002
      3.35     -2.30    0.100241E-001
      3.35     -2.25    0.102084E-001
      3.35     -2.20    0.103578E-001
      3.35     -2.15    0.104679E-001
      3.35     -2.10    0.105340E-001
      3.35     -2.05    0.105510E-001
      3.35     -2.00    0.105134E-001
      3.35     -1.95    0.104158E-001
      3.35     -1.90    0.102531E-001
      3.35     -1.85    0.100207E-001
      3.35     -1.80    0.971531E-002
      3.35     -1.75    0.933597E-002
      3.35     -1.70    0.888463E-002
      3.35     -1.65    0.836748E-002
      3.35     -1.60    0.779590E-002
      3.35     -1.55    0.718742E-002
      3.35     -1.50    0.656603E-002
      3.35     -1.45    0.596182E-002
      3.35     -1.40    0.540960E-002
      3.35     -1.35    0.494636E-002
      3.35     -1.30    0.460777E-002
      3.35     -1.25    0.442412E-002
      3.35     -1.20    0.441644E-002
      3.35     -1.15    0.459365E-002
      3.35     -1.10    0.495125E-002
      3.35     -1.05    0.547210E-002
      3.35     -1.00    0.612886E-002
      3.35     -0.95    0.688764E-002
      3.35     -0.90    0.771213E-002
      3.35     -0.85    0.856722E-002
      3.35     -0.80    0.942184E-002
      3.35     -0.75    0.102507E-001
      3.35     -0.70    0.110347E-001
      3.35     -0.65    0.117612E-001
      3.35     -0.60    0.124228E-001
      3.35     -0.55    0.130166E-001
      3.35     -0.50    0.135427E-001
      3.35     -0.45    0.140041E-001
      3.35     -0.40    0.144048E-001
      3.35     -0.35    0.147497E-001
      3.35     -0.30    0.150442E-001
      3.35     -0.25    0.152935E-001
      3.35     -0.20    0.155026E-001
      3.35     -0.15    0.156761E-001
      3.35     -0.10    0.158181E-001
      3.35     -0.05    0.159323E-001
      3.35      0.00    0.160219E-001
      3.35      0.05    0.160897E-001
      3.35      0.10    0.161380E-001
      3.35      0.15    0.161689E-001
      3.35      0.20    0.161841E-001
      3.35      0.25    0.161851E-001
      3.35      0.30    0.161730E-001
      3.35      0.35    0.161488E-001
      3.35      0.40    0.161135E-001
      3.35      0.45    0.160677E-001
      3.35      0.50    0.160119E-001
      3.35      0.55    0.159468E-001
      3.35      0.60    0.158728E-001
      3.35      0.65    0.157902E-001
      3.35      0.70    0.156994E-001
      3.35      0.75    0.156010E-001
      3.35      0.80    0.154951E-001
      3.35      0.85    0.153823E-001
      3.35      0.90    0.152631E-001
      3.35      0.95    0.151380E-001
      3.35      1.00    0.150074E-001
      3.35      1.05    0.148721E-001
      3.35      1.10    0.147327E-001
      3.35      1.15    0.145897E-001
      3.35      1.20    0.144439E-001
      3.35      1.25    0.142957E-001
      3.35      1.30    0.141457E-001
      3.35      1.35    0.139940E-001
      3.35      1.40    0.138410E-001
      3.35      1.45    0.136866E-001
      3.35      1.50    0.135306E-001
      3.35      1.55    0.133725E-001
      3.35      1.60    0.132117E-001
      3.35      1.65    0.130475E-001
      3.35      1.70    0.128790E-001
      3.35      1.75    0.127051E-001
      3.35      1.80    0.125248E-001
      3.35      1.85    0.123371E-001
      3.35      1.90    0.121410E-001
      3.35      1.95    0.119356E-001
      3.35      2.00    0.117201E-001
      3.35      2.05    0.114937E-001
      3.35      2.10    0.112561E-001
      3.35      2.15    0.110067E-001
      3.35      2.20    0.107455E-001
      3.35      2.25    0.104723E-001
      3.35      2.30    0.101872E-001
      3.35      2.35    0.989048E-002
      3.35      2.40    0.958243E-002
      3.35      2.45    0.926356E-002
      3.35      2.50    0.893449E-002
      3.35      2.55    0.859595E-002
      3.35      2.60    0.824881E-002
      3.35      2.65    0.789403E-002
      3.35      2.70    0.753272E-002
      3.35      2.75    0.716607E-002
      3.35      2.80    0.679541E-002
      3.35      2.85    0.642216E-002
      3.35      2.90    0.604782E-002
      3.35      2.95    0.567402E-002
      3.35      3.00    0.530242E-002
      3.35      3.05    0.493474E-002
      3.35      3.10    0.457275E-002
      3.35      3.15    0.421820E-002
      3.35      3.20    0.387282E-002
      3.35      3.25    0.353827E-002
      3.35      3.30    0.321615E-002
      3.35      3.35    0.290788E-002
      3.35      3.40    0.261477E-002
      3.35      3.45    0.233791E-002
      3.35      3.50    0.207820E-002
      3.35      3.55    0.183628E-002
      3.35      3.60    0.161257E-002
      3.35      3.65    0.140723E-002
      3.35      3.70    0.122017E-002
      3.35      3.75    0.105109E-002
      3.35      3.80    0.899435E-003
      3.35      3.85    0.764497E-003
      3.35      3.90    0.645390E-003
      3.35      3.95    0.541103E-003
      3.35      4.00    0.450529E-003
      3.35      4.05    0.372506E-003
      3.35      4.10    0.305839E-003
      3.35      4.15    0.249340E-003
      3.35      4.20    0.201847E-003
      3.35      4.25    0.162247E-003
      3.35      4.30    0.129495E-003
      3.35      4.35    0.102625E-003
      3.35      4.40    0.807559E-004
      3.35      4.45    0.630992E-004
      3.35      4.50    0.489559E-004
      3.35      4.55    0.377157E-004
      3.35      4.60    0.288525E-004
      3.35      4.65    0.219177E-004
      3.35      4.70    0.165334E-004
      3.35      4.75    0.123849E-004
      3.35      4.80    0.921293E-005
      3.35      4.85    0.680582E-005
      3.35      4.90    0.499287E-005
      3.35      4.95    0.363758E-005
      3.35      5.00    0.263194E-005
      3.35      5.05    0.189124E-005
      3.35      5.10    0.134968E-005
      3.35      5.15    0.956614E-006
      3.35      5.20    0.673391E-006
      3.35      5.25    0.470794E-006
      3.35      5.30    0.326913E-006
      3.35      5.35    0.225464E-006
      3.35      5.40    0.154444E-006
      3.35      5.45    0.105079E-006
      3.35      5.50    0.710104E-007
      3.35      5.55    0.476635E-007
      3.35      5.60    0.317764E-007
      3.35      5.65    0.210411E-007
      3.35      5.70    0.138373E-007
      3.35      5.75    0.903646E-008
      3.35      5.80    0.585880E-008
      3.35      5.85    0.376964E-008
      3.35      5.90    0.240518E-008
      3.35      5.95    0.151981E-008
      3.35      6.00    0.948972E-009
      3.35      6.05    0.583264E-009
      3.35      6.10    0.350527E-009
      3.35      6.15    0.203552E-009
      3.35      6.20    0.111737E-009
      3.35      6.25    0.554813E-010
      3.35      6.30    0.224745E-010
      3.35      6.35    0.530368E-011
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.436826E-010
      3.40     -6.30    0.181526E-009
      3.40     -6.25    0.434272E-009
      3.40     -6.20    0.838742E-009
      3.40     -6.15    0.145234E-008
      3.40     -6.10    0.236029E-008
      3.40     -6.05    0.368624E-008
      3.40     -6.00    0.560732E-008
      3.40     -5.95    0.837492E-008
      3.40     -5.90    0.123434E-007
      3.40     -5.85    0.180087E-007
      3.40     -5.80    0.260614E-007
      3.40     -5.75    0.374563E-007
      3.40     -5.70    0.535069E-007
      3.40     -5.65    0.760085E-007
      3.40     -5.60    0.107401E-006
      3.40     -5.55    0.150982E-006
      3.40     -5.50    0.211180E-006
      3.40     -5.45    0.293908E-006
      3.40     -5.40    0.407019E-006
      3.40     -5.35    0.560873E-006
      3.40     -5.30    0.769060E-006
      3.40     -5.25    0.104930E-005
      3.40     -5.20    0.142456E-005
      3.40     -5.15    0.192440E-005
      3.40     -5.10    0.258667E-005
      3.40     -5.05    0.345949E-005
      3.40     -5.00    0.460365E-005
      3.40     -4.95    0.609540E-005
      3.40     -4.90    0.802978E-005
      3.40     -4.85    0.105244E-004
      3.40     -4.80    0.137237E-004
      3.40     -4.75    0.178038E-004
      3.40     -4.70    0.229778E-004
      3.40     -4.65    0.295013E-004
      3.40     -4.60    0.376787E-004
      3.40     -4.55    0.478690E-004
      3.40     -4.50    0.604920E-004
      3.40     -4.45    0.760340E-004
      3.40     -4.40    0.950526E-004
      3.40     -4.35    0.118181E-003
      3.40     -4.30    0.146129E-003
      3.40     -4.25    0.179685E-003
      3.40     -4.20    0.219713E-003
      3.40     -4.15    0.267148E-003
      3.40     -4.10    0.322986E-003
      3.40     -4.05    0.388272E-003
      3.40     -4.00    0.464087E-003
      3.40     -3.95    0.551523E-003
      3.40     -3.90    0.651666E-003
      3.40     -3.85    0.765563E-003
      3.40     -3.80    0.894201E-003
      3.40     -3.75    0.103847E-002
      3.40     -3.70    0.119913E-002
      3.40     -3.65    0.137681E-002
      3.40     -3.60    0.157193E-002
      3.40     -3.55    0.178473E-002
      3.40     -3.50    0.201522E-002
      3.40     -3.45    0.226320E-002
      3.40     -3.40    0.252820E-002
      3.40     -3.35    0.280953E-002
      3.40     -3.30    0.310629E-002
      3.40     -3.25    0.341735E-002
      3.40     -3.20    0.374137E-002
      3.40     -3.15    0.407687E-002
      3.40     -3.10    0.442221E-002
      3.40     -3.05    0.477561E-002
      3.40     -3.00    0.513522E-002
      3.40     -2.95    0.549911E-002
      3.40     -2.90    0.586529E-002
      3.40     -2.85    0.623175E-002
      3.40     -2.80    0.659644E-002
      3.40     -2.75    0.695731E-002
      3.40     -2.70    0.731228E-002
      3.40     -2.65    0.765923E-002
      3.40     -2.60    0.799602E-002
      3.40     -2.55    0.832045E-002
      3.40     -2.50    0.863021E-002
      3.40     -2.45    0.892289E-002
      3.40     -2.40    0.919591E-002
      3.40     -2.35    0.944651E-002
      3.40     -2.30    0.967168E-002
      3.40     -2.25    0.986817E-002
      3.40     -2.20    0.100324E-001
      3.40     -2.15    0.101605E-001
      3.40     -2.10    0.102482E-001
      3.40     -2.05    0.102913E-001
      3.40     -2.00    0.102850E-001
      3.40     -1.95    0.102250E-001
      3.40     -1.90    0.101070E-001
      3.40     -1.85    0.992753E-002
      3.40     -1.80    0.968441E-002
      3.40     -1.75    0.937737E-002
      3.40     -1.70    0.900885E-002
      3.40     -1.65    0.858489E-002
      3.40     -1.60    0.811591E-002
      3.40     -1.55    0.761734E-002
      3.40     -1.50    0.710984E-002
      3.40     -1.45    0.661883E-002
      3.40     -1.40    0.617328E-002
      3.40     -1.35    0.580366E-002
      3.40     -1.30    0.553907E-002
      3.40     -1.25    0.540408E-002
      3.40     -1.20    0.541575E-002
      3.40     -1.15    0.558135E-002
      3.40     -1.10    0.589744E-002
      3.40     -1.05    0.635037E-002
      3.40     -1.00    0.691820E-002
      3.40     -0.95    0.757350E-002
      3.40     -0.90    0.828655E-002
      3.40     -0.85    0.902829E-002
      3.40     -0.80    0.977260E-002
      3.40     -0.75    0.104978E-001
      3.40     -0.70    0.111873E-001
      3.40     -0.65    0.118294E-001
      3.40     -0.60    0.124172E-001
      3.40     -0.55    0.129472E-001
      3.40     -0.50    0.134192E-001
      3.40     -0.45    0.138348E-001
      3.40     -0.40    0.141971E-001
      3.40     -0.35    0.145101E-001
      3.40     -0.30    0.147781E-001
      3.40     -0.25    0.150054E-001
      3.40     -0.20    0.151963E-001
      3.40     -0.15    0.153547E-001
      3.40     -0.10    0.154843E-001
      3.40     -0.05    0.155883E-001
      3.40      0.00    0.156695E-001
      3.40      0.05    0.157305E-001
      3.40      0.10    0.157733E-001
      3.40      0.15    0.158000E-001
      3.40      0.20    0.158119E-001
      3.40      0.25    0.158105E-001
      3.40      0.30    0.157969E-001
      3.40      0.35    0.157721E-001
      3.40      0.40    0.157368E-001
      3.40      0.45    0.156917E-001
      3.40      0.50    0.156375E-001
      3.40      0.55    0.155745E-001
      3.40      0.60    0.155033E-001
      3.40      0.65    0.154241E-001
      3.40      0.70    0.153374E-001
      3.40      0.75    0.152436E-001
      3.40      0.80    0.151428E-001
      3.40      0.85    0.150356E-001
      3.40      0.90    0.149222E-001
      3.40      0.95    0.148031E-001
      3.40      1.00    0.146787E-001
      3.40      1.05    0.145495E-001
      3.40      1.10    0.144157E-001
      3.40      1.15    0.142780E-001
      3.40      1.20    0.141367E-001
      3.40      1.25    0.139922E-001
      3.40      1.30    0.138447E-001
      3.40      1.35    0.136944E-001
      3.40      1.40    0.135414E-001
      3.40      1.45    0.133855E-001
      3.40      1.50    0.132266E-001
      3.40      1.55    0.130642E-001
      3.40      1.60    0.128979E-001
      3.40      1.65    0.127269E-001
      3.40      1.70    0.125507E-001
      3.40      1.75    0.123683E-001
      3.40      1.80    0.121790E-001
      3.40      1.85    0.119820E-001
      3.40      1.90    0.117764E-001
      3.40      1.95    0.115617E-001
      3.40      2.00    0.113371E-001
      3.40      2.05    0.111022E-001
      3.40      2.10    0.108566E-001
      3.40      2.15    0.106001E-001
      3.40      2.20    0.103324E-001
      3.40      2.25    0.100537E-001
      3.40      2.30    0.976400E-002
      3.40      2.35    0.946366E-002
      3.40      2.40    0.915305E-002
      3.40      2.45    0.883270E-002
      3.40      2.50    0.850325E-002
      3.40      2.55    0.816548E-002
      3.40      2.60    0.782028E-002
      3.40      2.65    0.746864E-002
      3.40      2.70    0.711170E-002
      3.40      2.75    0.675067E-002
      3.40      2.80    0.638689E-002
      3.40      2.85    0.602180E-002
      3.40      2.90    0.565691E-002
      3.40      2.95    0.529382E-002
      3.40      3.00    0.493416E-002
      3.40      3.05    0.457961E-002
      3.40      3.10    0.423187E-002
      3.40      3.15    0.389260E-002
      3.40      3.20    0.356341E-002
      3.40      3.25    0.324586E-002
      3.40      3.30    0.294135E-002
      3.40      3.35    0.265118E-002
      3.40      3.40    0.237645E-002
      3.40      3.45    0.211808E-002
      3.40      3.50    0.187676E-002
      3.40      3.55    0.165296E-002
      3.40      3.60    0.144691E-002
      3.40      3.65    0.125860E-002
      3.40      3.70    0.108781E-002
      3.40      3.75    0.934083E-003
      3.40      3.80    0.796796E-003
      3.40      3.85    0.675150E-003
      3.40      3.90    0.568216E-003
      3.40      3.95    0.474963E-003
      3.40      4.00    0.394292E-003
      3.40      4.05    0.325065E-003
      3.40      4.10    0.266134E-003
      3.40      4.15    0.216372E-003
      3.40      4.20    0.174688E-003
      3.40      4.25    0.140050E-003
      3.40      4.30    0.111496E-003
      3.40      4.35    0.881430E-004
      3.40      4.40    0.691950E-004
      3.40      4.45    0.539413E-004
      3.40      4.50    0.417573E-004
      3.40      4.55    0.321006E-004
      3.40      4.60    0.245058E-004
      3.40      4.65    0.185783E-004
      3.40      4.70    0.139872E-004
      3.40      4.75    0.104581E-004
      3.40      4.80    0.776557E-005
      3.40      4.85    0.572668E-005
      3.40      4.90    0.419419E-005
      3.40      4.95    0.305081E-005
      3.40      5.00    0.220399E-005
      3.40      5.05    0.158139E-005
      3.40      5.10    0.112696E-005
      3.40      5.15    0.797674E-006
      3.40      5.20    0.560782E-006
      3.40      5.25    0.391580E-006
      3.40      5.30    0.271588E-006
      3.40      5.35    0.187098E-006
      3.40      5.40    0.128027E-006
      3.40      5.45    0.870188E-007
      3.40      5.50    0.587500E-007
      3.40      5.55    0.393992E-007
      3.40      5.60    0.262452E-007
      3.40      5.65    0.173653E-007
      3.40      5.70    0.114120E-007
      3.40      5.75    0.744792E-008
      3.40      5.80    0.482617E-008
      3.40      5.85    0.310372E-008
      3.40      5.90    0.197949E-008
      3.40      5.95    0.125041E-008
      3.40      6.00    0.780567E-009
      3.40      6.05    0.479680E-009
      3.40      6.10    0.288251E-009
      3.40      6.15    0.167386E-009
      3.40      6.20    0.918873E-010
      3.40      6.25    0.456284E-010
      3.40      6.30    0.184847E-010
      3.40      6.35    0.436239E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.333577E-010
      3.45     -6.30    0.138607E-009
      3.45     -6.25    0.331555E-009
      3.45     -6.20    0.640276E-009
      3.45     -6.15    0.110859E-008
      3.45     -6.10    0.180162E-008
      3.45     -6.05    0.281403E-008
      3.45     -6.00    0.428162E-008
      3.45     -5.95    0.639748E-008
      3.45     -5.90    0.943435E-008
      3.45     -5.85    0.137749E-007
      3.45     -5.80    0.199527E-007
      3.45     -5.75    0.287081E-007
      3.45     -5.70    0.410614E-007
      3.45     -5.65    0.584115E-007
      3.45     -5.60    0.826651E-007
      3.45     -5.55    0.116407E-006
      3.45     -5.50    0.163119E-006
      3.45     -5.45    0.227470E-006
      3.45     -5.40    0.315677E-006
      3.45     -5.35    0.435979E-006
      3.45     -5.30    0.599226E-006
      3.45     -5.25    0.819624E-006
      3.45     -5.20    0.111566E-005
      3.45     -5.15    0.151127E-005
      3.45     -5.10    0.203721E-005
      3.45     -5.05    0.273279E-005
      3.45     -5.00    0.364793E-005
      3.45     -4.95    0.484560E-005
      3.45     -4.90    0.640473E-005
      3.45     -4.85    0.842350E-005
      3.45     -4.80    0.110233E-004
      3.45     -4.75    0.143530E-004
      3.45     -4.70    0.185938E-004
      3.45     -4.65    0.239648E-004
      3.45     -4.60    0.307283E-004
      3.45     -4.55    0.391961E-004
      3.45     -4.50    0.497354E-004
      3.45     -4.45    0.627749E-004
      3.45     -4.40    0.788100E-004
      3.45     -4.35    0.984076E-004
      3.45     -4.30    0.122210E-003
      3.45     -4.25    0.150935E-003
      3.45     -4.20    0.185379E-003
      3.45     -4.15    0.226411E-003
      3.45     -4.10    0.274968E-003
      3.45     -4.05    0.332045E-003
      3.45     -4.00    0.398684E-003
      3.45     -3.95    0.475953E-003
      3.45     -3.90    0.564930E-003
      3.45     -3.85    0.666679E-003
      3.45     -3.80    0.782220E-003
      3.45     -3.75    0.912501E-003
      3.45     -3.70    0.105837E-002
      3.45     -3.65    0.122056E-002
      3.45     -3.60    0.139961E-002
      3.45     -3.55    0.159591E-002
      3.45     -3.50    0.180965E-002
      3.45     -3.45    0.204076E-002
      3.45     -3.40    0.228898E-002
      3.45     -3.35    0.255379E-002
      3.45     -3.30    0.283446E-002
      3.45     -3.25    0.313002E-002
      3.45     -3.20    0.343930E-002
      3.45     -3.15    0.376095E-002
      3.45     -3.10    0.409342E-002
      3.45     -3.05    0.443506E-002
      3.45     -3.00    0.478409E-002
      3.45     -2.95    0.513862E-002
      3.45     -2.90    0.549672E-002
      3.45     -2.85    0.585639E-002
      3.45     -2.80    0.621561E-002
      3.45     -2.75    0.657231E-002
      3.45     -2.70    0.692442E-002
      3.45     -2.65    0.726985E-002
      3.45     -2.60    0.760646E-002
      3.45     -2.55    0.793207E-002
      3.45     -2.50    0.824444E-002
      3.45     -2.45    0.854124E-002
      3.45     -2.40    0.882001E-002
      3.45     -2.35    0.907816E-002
      3.45     -2.30    0.931291E-002
      3.45     -2.25    0.952129E-002
      3.45     -2.20    0.970010E-002
      3.45     -2.15    0.984592E-002
      3.45     -2.10    0.995515E-002
      3.45     -2.05    0.100240E-001
      3.45     -2.00    0.100487E-001
      3.45     -1.95    0.100257E-001
      3.45     -1.90    0.995153E-002
      3.45     -1.85    0.982375E-002
      3.45     -1.80    0.964098E-002
      3.45     -1.75    0.940358E-002
      3.45     -1.70    0.911426E-002
      3.45     -1.65    0.877878E-002
      3.45     -1.60    0.840649E-002
      3.45     -1.55    0.801078E-002
      3.45     -1.50    0.760913E-002
      3.45     -1.45    0.722268E-002
      3.45     -1.40    0.687517E-002
      3.45     -1.35    0.659127E-002
      3.45     -1.30    0.639431E-002
      3.45     -1.25    0.630393E-002
      3.45     -1.20    0.633369E-002
      3.45     -1.15    0.648944E-002
      3.45     -1.10    0.676861E-002
      3.45     -1.05    0.716052E-002
      3.45     -1.00    0.764788E-002
      3.45     -0.95    0.820889E-002
      3.45     -0.90    0.881966E-002
      3.45     -0.85    0.945654E-002
      3.45     -0.80    0.100980E-001
      3.45     -0.75    0.107257E-001
      3.45     -0.70    0.113253E-001
      3.45     -0.65    0.118867E-001
      3.45     -0.60    0.124032E-001
      3.45     -0.55    0.128713E-001
      3.45     -0.50    0.132900E-001
      3.45     -0.45    0.136604E-001
      3.45     -0.40    0.139845E-001
      3.45     -0.35    0.142654E-001
      3.45     -0.30    0.145065E-001
      3.45     -0.25    0.147114E-001
      3.45     -0.20    0.148836E-001
      3.45     -0.15    0.150265E-001
      3.45     -0.10    0.151432E-001
      3.45     -0.05    0.152365E-001
      3.45      0.00    0.153088E-001
      3.45      0.05    0.153625E-001
      3.45      0.10    0.153994E-001
      3.45      0.15    0.154213E-001
      3.45      0.20    0.154294E-001
      3.45      0.25    0.154252E-001
      3.45      0.30    0.154095E-001
      3.45      0.35    0.153834E-001
      3.45      0.40    0.153475E-001
      3.45      0.45    0.153025E-001
      3.45      0.50    0.152489E-001
      3.45      0.55    0.151872E-001
      3.45      0.60    0.151178E-001
      3.45      0.65    0.150411E-001
      3.45      0.70    0.149573E-001
      3.45      0.75    0.148667E-001
      3.45      0.80    0.147697E-001
      3.45      0.85    0.146666E-001
      3.45      0.90    0.145575E-001
      3.45      0.95    0.144428E-001
      3.45      1.00    0.143229E-001
      3.45      1.05    0.141979E-001
      3.45      1.10    0.140682E-001
      3.45      1.15    0.139342E-001
      3.45      1.20    0.137959E-001
      3.45      1.25    0.136538E-001
      3.45      1.30    0.135077E-001
      3.45      1.35    0.133580E-001
      3.45      1.40    0.132044E-001
      3.45      1.45    0.130469E-001
      3.45      1.50    0.128853E-001
      3.45      1.55    0.127192E-001
      3.45      1.60    0.125481E-001
      3.45      1.65    0.123715E-001
      3.45      1.70    0.121889E-001
      3.45      1.75    0.119996E-001
      3.45      1.80    0.118029E-001
      3.45      1.85    0.115984E-001
      3.45      1.90    0.113853E-001
      3.45      1.95    0.111631E-001
      3.45      2.00    0.109313E-001
      3.45      2.05    0.106897E-001
      3.45      2.10    0.104379E-001
      3.45      2.15    0.101758E-001
      3.45      2.20    0.990342E-002
      3.45      2.25    0.962073E-002
      3.45      2.30    0.932800E-002
      3.45      2.35    0.902556E-002
      3.45      2.40    0.871384E-002
      3.45      2.45    0.839343E-002
      3.45      2.50    0.806502E-002
      3.45      2.55    0.772940E-002
      3.45      2.60    0.738752E-002
      3.45      2.65    0.704039E-002
      3.45      2.70    0.668917E-002
      3.45      2.75    0.633512E-002
      3.45      2.80    0.597957E-002
      3.45      2.85    0.562396E-002
      3.45      2.90    0.526980E-002
      3.45      2.95    0.491865E-002
      3.45      3.00    0.457211E-002
      3.45      3.05    0.423179E-002
      3.45      3.10    0.389930E-002
      3.45      3.15    0.357620E-002
      3.45      3.20    0.326398E-002
      3.45      3.25    0.296405E-002
      3.45      3.30    0.267765E-002
      3.45      3.35    0.240590E-002
      3.45      3.40    0.214973E-002
      3.45      3.45    0.190987E-002
      3.45      3.50    0.168681E-002
      3.45      3.55    0.148086E-002
      3.45      3.60    0.129208E-002
      3.45      3.65    0.112030E-002
      3.45      3.70    0.965173E-003
      3.45      3.75    0.826149E-003
      3.45      3.80    0.702514E-003
      3.45      3.85    0.593420E-003
      3.45      3.90    0.497910E-003
      3.45      3.95    0.414951E-003
      3.45      4.00    0.343464E-003
      3.45      4.05    0.282349E-003
      3.45      4.10    0.230516E-003
      3.45      4.15    0.186903E-003
      3.45      4.20    0.150496E-003
      3.45      4.25    0.120344E-003
      3.45      4.30    0.955676E-004
      3.45      4.35    0.753677E-004
      3.45      4.40    0.590269E-004
      3.45      4.45    0.459100E-004
      3.45      4.50    0.354619E-004
      3.45      4.55    0.272030E-004
      3.45      4.60    0.207243E-004
      3.45      4.65    0.156803E-004
      3.45      4.70    0.117828E-004
      3.45      4.75    0.879361E-005
      3.45      4.80    0.651804E-005
      3.45      4.85    0.479848E-005
      3.45      4.90    0.350860E-005
      3.45      4.95    0.254808E-005
      3.45      5.00    0.183801E-005
      3.45      5.05    0.131687E-005
      3.45      5.10    0.937142E-006
      3.45      5.15    0.662431E-006
      3.45      5.20    0.465107E-006
      3.45      5.25    0.324376E-006
      3.45      5.30    0.224716E-006
      3.45      5.35    0.154636E-006
      3.45      5.40    0.105703E-006
      3.45      5.45    0.717747E-007
      3.45      5.50    0.484130E-007
      3.45      5.55    0.324386E-007
      3.45      5.60    0.215909E-007
      3.45      5.65    0.142751E-007
      3.45      5.70    0.937478E-008
      3.45      5.75    0.611457E-008
      3.45      5.80    0.396001E-008
      3.45      5.85    0.254549E-008
      3.45      5.90    0.162282E-008
      3.45      5.95    0.102479E-008
      3.45      6.00    0.639577E-009
      3.45      6.05    0.392981E-009
      3.45      6.10    0.236136E-009
      3.45      6.15    0.137123E-009
      3.45      6.20    0.752788E-010
      3.45      6.25    0.373843E-010
      3.45      6.30    0.151463E-010
      3.45      6.35    0.357477E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.253275E-010
      3.50     -6.30    0.105229E-009
      3.50     -6.25    0.251677E-009
      3.50     -6.20    0.485946E-009
      3.50     -6.15    0.841276E-009
      3.50     -6.10    0.136715E-008
      3.50     -6.05    0.213556E-008
      3.50     -6.00    0.325001E-008
      3.50     -5.95    0.485794E-008
      3.50     -5.90    0.716799E-008
      3.50     -5.85    0.104735E-007
      3.50     -5.80    0.151848E-007
      3.50     -5.75    0.218719E-007
      3.50     -5.70    0.313232E-007
      3.50     -5.65    0.446222E-007
      3.50     -5.60    0.632505E-007
      3.50     -5.55    0.892223E-007
      3.50     -5.50    0.125262E-006
      3.50     -5.45    0.175031E-006
      3.50     -5.40    0.243430E-006
      3.50     -5.35    0.336973E-006
      3.50     -5.30    0.464277E-006
      3.50     -5.25    0.636670E-006
      3.50     -5.20    0.868967E-006
      3.50     -5.15    0.118042E-005
      3.50     -5.10    0.159592E-005
      3.50     -5.05    0.214741E-005
      3.50     -5.00    0.287569E-005
      3.50     -4.95    0.383248E-005
      3.50     -4.90    0.508298E-005
      3.50     -4.85    0.670878E-005
      3.50     -4.80    0.881131E-005
      3.50     -4.75    0.115157E-004
      3.50     -4.70    0.149755E-004
      3.50     -4.65    0.193770E-004
      3.50     -4.60    0.249452E-004
      3.50     -4.55    0.319494E-004
      3.50     -4.50    0.407086E-004
      3.50     -4.45    0.515984E-004
      3.50     -4.40    0.650558E-004
      3.50     -4.35    0.815853E-004
      3.50     -4.30    0.101763E-003
      3.50     -4.25    0.126238E-003
      3.50     -4.20    0.155738E-003
      3.50     -4.15    0.191063E-003
      3.50     -4.10    0.233086E-003
      3.50     -4.05    0.282745E-003
      3.50     -4.00    0.341031E-003
      3.50     -3.95    0.408977E-003
      3.50     -3.90    0.487639E-003
      3.50     -3.85    0.578076E-003
      3.50     -3.80    0.681325E-003
      3.50     -3.75    0.798373E-003
      3.50     -3.70    0.930130E-003
      3.50     -3.65    0.107740E-002
      3.50     -3.60    0.124086E-002
      3.50     -3.55    0.142100E-002
      3.50     -3.50    0.161816E-002
      3.50     -3.45    0.183244E-002
      3.50     -3.40    0.206375E-002
      3.50     -3.35    0.231174E-002
      3.50     -3.30    0.257586E-002
      3.50     -3.25    0.285531E-002
      3.50     -3.20    0.314909E-002
      3.50     -3.15    0.345597E-002
      3.50     -3.10    0.377459E-002
      3.50     -3.05    0.410337E-002
      3.50     -3.00    0.444064E-002
      3.50     -2.95    0.478460E-002
      3.50     -2.90    0.513336E-002
      3.50     -2.85    0.548498E-002
      3.50     -2.80    0.583747E-002
      3.50     -2.75    0.618878E-002
      3.50     -2.70    0.653687E-002
      3.50     -2.65    0.687965E-002
      3.50     -2.60    0.721501E-002
      3.50     -2.55    0.754081E-002
      3.50     -2.50    0.785488E-002
      3.50     -2.45    0.815495E-002
      3.50     -2.40    0.843870E-002
      3.50     -2.35    0.870368E-002
      3.50     -2.30    0.894734E-002
      3.50     -2.25    0.916698E-002
      3.50     -2.20    0.935974E-002
      3.50     -2.15    0.952263E-002
      3.50     -2.10    0.965256E-002
      3.50     -2.05    0.974635E-002
      3.50     -2.00    0.980090E-002
      3.50     -1.95    0.981330E-002
      3.50     -1.90    0.978104E-002
      3.50     -1.85    0.970235E-002
      3.50     -1.80    0.957651E-002
      3.50     -1.75    0.940434E-002
      3.50     -1.70    0.918867E-002
      3.50     -1.65    0.893483E-002
      3.50     -1.60    0.865107E-002
      3.50     -1.55    0.834883E-002
      3.50     -1.50    0.804271E-002
      3.50     -1.45    0.775003E-002
      3.50     -1.40    0.748997E-002
      3.50     -1.35    0.728221E-002
      3.50     -1.30    0.714525E-002
      3.50     -1.25    0.709450E-002
      3.50     -1.20    0.714064E-002
      3.50     -1.15    0.728831E-002
      3.50     -1.10    0.753561E-002
      3.50     -1.05    0.787434E-002
      3.50     -1.00    0.829107E-002
      3.50     -0.95    0.876873E-002
      3.50     -0.90    0.928841E-002
      3.50     -0.85    0.983115E-002
      3.50     -0.80    0.103794E-001
      3.50     -0.75    0.109181E-001
      3.50     -0.70    0.114350E-001
      3.50     -0.65    0.119213E-001
      3.50     -0.60    0.123709E-001
      3.50     -0.55    0.127803E-001
      3.50     -0.50    0.131483E-001
      3.50     -0.45    0.134750E-001
      3.50     -0.40    0.137621E-001
      3.50     -0.35    0.140116E-001
      3.50     -0.30    0.142262E-001
      3.50     -0.25    0.144089E-001
      3.50     -0.20    0.145625E-001
      3.50     -0.15    0.146897E-001
      3.50     -0.10    0.147933E-001
      3.50     -0.05    0.148756E-001
      3.50      0.00    0.149388E-001
      3.50      0.05    0.149849E-001
      3.50      0.10    0.150155E-001
      3.50      0.15    0.150322E-001
      3.50      0.20    0.150361E-001
      3.50      0.25    0.150286E-001
      3.50      0.30    0.150104E-001
      3.50      0.35    0.149824E-001
      3.50      0.40    0.149454E-001
      3.50      0.45    0.148998E-001
      3.50      0.50    0.148462E-001
      3.50      0.55    0.147850E-001
      3.50      0.60    0.147167E-001
      3.50      0.65    0.146414E-001
      3.50      0.70    0.145594E-001
      3.50      0.75    0.144712E-001
      3.50      0.80    0.143767E-001
      3.50      0.85    0.142763E-001
      3.50      0.90    0.141703E-001
      3.50      0.95    0.140587E-001
      3.50      1.00    0.139418E-001
      3.50      1.05    0.138198E-001
      3.50      1.10    0.136929E-001
      3.50      1.15    0.135613E-001
      3.50      1.20    0.134250E-001
      3.50      1.25    0.132841E-001
      3.50      1.30    0.131388E-001
      3.50      1.35    0.129890E-001
      3.50      1.40    0.128346E-001
      3.50      1.45    0.126754E-001
      3.50      1.50    0.125113E-001
      3.50      1.55    0.123418E-001
      3.50      1.60    0.121667E-001
      3.50      1.65    0.119854E-001
      3.50      1.70    0.117976E-001
      3.50      1.75    0.116026E-001
      3.50      1.80    0.114001E-001
      3.50      1.85    0.111895E-001
      3.50      1.90    0.109704E-001
      3.50      1.95    0.107424E-001
      3.50      2.00    0.105051E-001
      3.50      2.05    0.102584E-001
      3.50      2.10    0.100021E-001
      3.50      2.15    0.973604E-002
      3.50      2.20    0.946039E-002
      3.50      2.25    0.917528E-002
      3.50      2.30    0.888098E-002
      3.50      2.35    0.857789E-002
      3.50      2.40    0.826651E-002
      3.50      2.45    0.794747E-002
      3.50      2.50    0.762149E-002
      3.50      2.55    0.728944E-002
      3.50      2.60    0.695227E-002
      3.50      2.65    0.661105E-002
      3.50      2.70    0.626694E-002
      3.50      2.75    0.592122E-002
      3.50      2.80    0.557524E-002
      3.50      2.85    0.523042E-002
      3.50      2.90    0.488823E-002
      3.50      2.95    0.455021E-002
      3.50      3.00    0.421790E-002
      3.50      3.05    0.389282E-002
      3.50      3.10    0.357649E-002
      3.50      3.15    0.327034E-002
      3.50      3.20    0.297573E-002
      3.50      3.25    0.269391E-002
      3.50      3.30    0.242596E-002
      3.50      3.35    0.217282E-002
      3.50      3.40    0.193523E-002
      3.50      3.45    0.171374E-002
      3.50      3.50    0.150869E-002
      3.50      3.55    0.132019E-002
      3.50      3.60    0.114816E-002
      3.50      3.65    0.992316E-003
      3.50      3.70    0.852182E-003
      3.50      3.75    0.727128E-003
      3.50      3.80    0.616382E-003
      3.50      3.85    0.519063E-003
      3.50      3.90    0.434206E-003
      3.50      3.95    0.360789E-003
      3.50      4.00    0.297767E-003
      3.50      4.05    0.244090E-003
      3.50      4.10    0.198730E-003
      3.50      4.15    0.160697E-003
      3.50      4.20    0.129056E-003
      3.50      4.25    0.102936E-003
      3.50      4.30    0.815420E-004
      3.50      4.35    0.641527E-004
      3.50      4.40    0.501269E-004
      3.50      4.45    0.389003E-004
      3.50      4.50    0.299821E-004
      3.50      4.55    0.229512E-004
      3.50      4.60    0.174497E-004
      3.50      4.65    0.131769E-004
      3.50      4.70    0.988291E-005
      3.50      4.75    0.736228E-005
      3.50      4.80    0.544752E-005
      3.50      4.85    0.400361E-005
      3.50      4.90    0.292264E-005
      3.50      4.95    0.211922E-005
      3.50      5.00    0.152636E-005
      3.50      5.05    0.109201E-005
      3.50      5.10    0.776049E-006
      3.50      5.15    0.547835E-006
      3.50      5.20    0.384160E-006
      3.50      5.25    0.267599E-006
      3.50      5.30    0.185169E-006
      3.50      5.35    0.127284E-006
      3.50      5.40    0.869161E-007
      3.50      5.45    0.589599E-007
      3.50      5.50    0.397326E-007
      3.50      5.55    0.265995E-007
      3.50      5.60    0.176903E-007
      3.50      5.65    0.116875E-007
      3.50      5.70    0.767024E-008
      3.50      5.75    0.499976E-008
      3.50      5.80    0.323628E-008
      3.50      5.85    0.207931E-008
      3.50      5.90    0.132511E-008
      3.50      5.95    0.836540E-009
      3.50      6.00    0.521978E-009
      3.50      6.05    0.320682E-009
      3.50      6.10    0.192683E-009
      3.50      6.15    0.111892E-009
      3.50      6.20    0.614318E-010
      3.50      6.25    0.305108E-010
      3.50      6.30    0.123627E-010
      3.50      6.35    0.291803E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.191190E-010
      3.55     -6.30    0.794250E-010
      3.55     -6.25    0.189928E-009
      3.55     -6.20    0.366652E-009
      3.55     -6.15    0.634656E-009
      3.55     -6.10    0.103129E-008
      3.55     -6.05    0.161100E-008
      3.55     -6.00    0.245216E-008
      3.55     -5.95    0.366666E-008
      3.55     -5.90    0.541316E-008
      3.55     -5.85    0.791524E-008
      3.55     -5.80    0.114863E-007
      3.55     -5.75    0.165629E-007
      3.55     -5.70    0.237504E-007
      3.55     -5.65    0.338835E-007
      3.55     -5.60    0.481065E-007
      3.55     -5.55    0.679805E-007
      3.55     -5.50    0.956240E-007
      3.55     -5.45    0.133896E-006
      3.55     -5.40    0.186634E-006
      3.55     -5.35    0.258964E-006
      3.55     -5.30    0.357691E-006
      3.55     -5.25    0.491804E-006
      3.55     -5.20    0.673111E-006
      3.55     -5.15    0.917029E-006
      3.55     -5.10    0.124358E-005
      3.55     -5.05    0.167861E-005
      3.55     -5.00    0.225529E-005
      3.55     -4.95    0.301589E-005
      3.55     -4.90    0.401400E-005
      3.55     -4.85    0.531708E-005
      3.55     -4.80    0.700945E-005
      3.55     -4.75    0.919583E-005
      3.55     -4.70    0.120053E-004
      3.55     -4.65    0.155959E-004
      3.55     -4.60    0.201593E-004
      3.55     -4.55    0.259265E-004
      3.55     -4.50    0.331735E-004
      3.55     -4.45    0.422269E-004
      3.55     -4.40    0.534700E-004
      3.55     -4.35    0.673484E-004
      3.55     -4.30    0.843747E-004
      3.55     -4.25    0.105133E-003
      3.55     -4.20    0.130280E-003
      3.55     -4.15    0.160549E-003
      3.55     -4.10    0.196745E-003
      3.55     -4.05    0.239741E-003
      3.55     -4.00    0.290473E-003
      3.55     -3.95    0.349926E-003
      3.55     -3.90    0.419122E-003
      3.55     -3.85    0.499098E-003
      3.55     -3.80    0.590890E-003
      3.55     -3.75    0.695506E-003
      3.55     -3.70    0.813895E-003
      3.55     -3.65    0.946926E-003
      3.55     -3.60    0.109535E-002
      3.55     -3.55    0.125980E-002
      3.55     -3.50    0.144070E-002
      3.55     -3.45    0.163833E-002
      3.55     -3.40    0.185274E-002
      3.55     -3.35    0.208377E-002
      3.55     -3.30    0.233102E-002
      3.55     -3.25    0.259389E-002
      3.55     -3.20    0.287152E-002
      3.55     -3.15    0.316288E-002
      3.55     -3.10    0.346672E-002
      3.55     -3.05    0.378163E-002
      3.55     -3.00    0.410604E-002
      3.55     -2.95    0.443824E-002
      3.55     -2.90    0.477644E-002
      3.55     -2.85    0.511876E-002
      3.55     -2.80    0.546324E-002
      3.55     -2.75    0.580790E-002
      3.55     -2.70    0.615071E-002
      3.55     -2.65    0.648963E-002
      3.55     -2.60    0.682257E-002
      3.55     -2.55    0.714746E-002
      3.55     -2.50    0.746215E-002
      3.55     -2.45    0.776448E-002
      3.55     -2.40    0.805223E-002
      3.55     -2.35    0.832312E-002
      3.55     -2.30    0.857477E-002
      3.55     -2.25    0.880473E-002
      3.55     -2.20    0.901047E-002
      3.55     -2.15    0.918936E-002
      3.55     -2.10    0.933876E-002
      3.55     -2.05    0.945603E-002
      3.55     -2.00    0.953862E-002
      3.55     -1.95    0.958427E-002
      3.55     -1.90    0.959110E-002
      3.55     -1.85    0.955793E-002
      3.55     -1.80    0.948455E-002
      3.55     -1.75    0.937207E-002
      3.55     -1.70    0.922326E-002
      3.55     -1.65    0.904296E-002
      3.55     -1.60    0.883834E-002
      3.55     -1.55    0.861904E-002
      3.55     -1.50    0.839707E-002
      3.55     -1.45    0.818646E-002
      3.55     -1.40    0.800253E-002
      3.55     -1.35    0.786082E-002
      3.55     -1.30    0.777578E-002
      3.55     -1.25    0.775942E-002
      3.55     -1.20    0.782002E-002
      3.55     -1.15    0.796125E-002
      3.55     -1.10    0.818172E-002
      3.55     -1.05    0.847522E-002
      3.55     -1.00    0.883147E-002
      3.55     -0.95    0.923724E-002
      3.55     -0.90    0.967777E-002
      3.55     -0.85    0.101381E-001
      3.55     -0.80    0.106040E-001
      3.55     -0.75    0.110634E-001
      3.55     -0.70    0.115060E-001
      3.55     -0.65    0.119241E-001
      3.55     -0.60    0.123124E-001
      3.55     -0.55    0.126676E-001
      3.55     -0.50    0.129882E-001
      3.55     -0.45    0.132740E-001
      3.55     -0.40    0.135258E-001
      3.55     -0.35    0.137453E-001
      3.55     -0.30    0.139344E-001
      3.55     -0.25    0.140955E-001
      3.55     -0.20    0.142308E-001
      3.55     -0.15    0.143426E-001
      3.55     -0.10    0.144331E-001
      3.55     -0.05    0.145045E-001
      3.55      0.00    0.145584E-001
      3.55      0.05    0.145967E-001
      3.55      0.10    0.146208E-001
      3.55      0.15    0.146320E-001
      3.55      0.20    0.146315E-001
      3.55      0.25    0.146202E-001
      3.55      0.30    0.145991E-001
      3.55      0.35    0.145689E-001
      3.55      0.40    0.145301E-001
      3.55      0.45    0.144835E-001
      3.55      0.50    0.144293E-001
      3.55      0.55    0.143680E-001
      3.55      0.60    0.142999E-001
      3.55      0.65    0.142253E-001
      3.55      0.70    0.141444E-001
      3.55      0.75    0.140574E-001
      3.55      0.80    0.139646E-001
      3.55      0.85    0.138660E-001
      3.55      0.90    0.137619E-001
      3.55      0.95    0.136523E-001
      3.55      1.00    0.135374E-001
      3.55      1.05    0.134174E-001
      3.55      1.10    0.132922E-001
      3.55      1.15    0.131619E-001
      3.55      1.20    0.130267E-001
      3.55      1.25    0.128865E-001
      3.55      1.30    0.127413E-001
      3.55      1.35    0.125911E-001
      3.55      1.40    0.124356E-001
      3.55      1.45    0.122747E-001
      3.55      1.50    0.121083E-001
      3.55      1.55    0.119359E-001
      3.55      1.60    0.117574E-001
      3.55      1.65    0.115723E-001
      3.55      1.70    0.113802E-001
      3.55      1.75    0.111807E-001
      3.55      1.80    0.109736E-001
      3.55      1.85    0.107583E-001
      3.55      1.90    0.105346E-001
      3.55      1.95    0.103022E-001
      3.55      2.00    0.100610E-001
      3.55      2.05    0.981063E-002
      3.55      2.10    0.955120E-002
      3.55      2.15    0.928272E-002
      3.55      2.20    0.900532E-002
      3.55      2.25    0.871924E-002
      3.55      2.30    0.842482E-002
      3.55      2.35    0.812253E-002
      3.55      2.40    0.781292E-002
      3.55      2.45    0.749668E-002
      3.55      2.50    0.717457E-002
      3.55      2.55    0.684750E-002
      3.55      2.60    0.651645E-002
      3.55      2.65    0.618253E-002
      3.55      2.70    0.584692E-002
      3.55      2.75    0.551088E-002
      3.55      2.80    0.517577E-002
      3.55      2.85    0.484299E-002
      3.55      2.90    0.451398E-002
      3.55      2.95    0.419021E-002
      3.55      3.00    0.387314E-002
      3.55      3.05    0.356422E-002
      3.55      3.10    0.326482E-002
      3.55      3.15    0.297627E-002
      3.55      3.20    0.269977E-002
      3.55      3.25    0.243640E-002
      3.55      3.30    0.218708E-002
      3.55      3.35    0.195257E-002
      3.55      3.40    0.173345E-002
      3.55      3.45    0.153007E-002
      3.55      3.50    0.134262E-002
      3.55      3.55    0.117105E-002
      3.55      3.60    0.101517E-002
      3.55      3.65    0.874558E-003
      3.55      3.70    0.748665E-003
      3.55      3.75    0.636795E-003
      3.55      3.80    0.538135E-003
      3.55      3.85    0.451790E-003
      3.55      3.90    0.376800E-003
      3.55      3.95    0.312172E-003
      3.55      4.00    0.256903E-003
      3.55      4.05    0.210003E-003
      3.55      4.10    0.170511E-003
      3.55      4.15    0.137512E-003
      3.55      4.20    0.110151E-003
      3.55      4.25    0.876369E-004
      3.55      4.30    0.692534E-004
      3.55      4.35    0.543561E-004
      3.55      4.40    0.423750E-004
      3.55      4.45    0.328117E-004
      3.55      4.50    0.252353E-004
      3.55      4.55    0.192775E-004
      3.55      4.60    0.146273E-004
      3.55      4.65    0.110242E-004
      3.55      4.70    0.825300E-005
      3.55      4.75    0.613703E-005
      3.55      4.80    0.453307E-005
      3.55      4.85    0.332598E-005
      3.55      4.90    0.242407E-005
      3.55      4.95    0.175499E-005
      3.55      5.00    0.126215E-005
      3.55      5.05    0.901702E-006
      3.55      5.10    0.639929E-006
      3.55      5.15    0.451153E-006
      3.55      5.20    0.315968E-006
      3.55      5.25    0.219834E-006
      3.55      5.30    0.151945E-006
      3.55      5.35    0.104332E-006
      3.55      5.40    0.711707E-007
      3.55      5.45    0.482322E-007
      3.55      5.50    0.324737E-007
      3.55      5.55    0.217213E-007
      3.55      5.60    0.144345E-007
      3.55      5.65    0.952948E-008
      3.55      5.70    0.624981E-008
      3.55      5.75    0.407142E-008
      3.55      5.80    0.263397E-008
      3.55      5.85    0.169156E-008
      3.55      5.90    0.107760E-008
      3.55      5.95    0.680089E-009
      3.55      6.00    0.424269E-009
      3.55      6.05    0.260623E-009
      3.55      6.10    0.156591E-009
      3.55      6.15    0.909362E-010
      3.55      6.20    0.499305E-010
      3.55      6.25    0.248013E-010
      3.55      6.30    0.100504E-010
      3.55      6.35    0.237244E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.143476E-010
      3.60     -6.30    0.595954E-010
      3.60     -6.25    0.142482E-009
      3.60     -6.20    0.274998E-009
      3.60     -6.15    0.475918E-009
      3.60     -6.10    0.773258E-009
      3.60     -6.05    0.120792E-008
      3.60     -6.00    0.183891E-008
      3.60     -5.95    0.275059E-008
      3.60     -5.90    0.406287E-008
      3.60     -5.85    0.594510E-008
      3.60     -5.80    0.863521E-008
      3.60     -5.75    0.124656E-007
      3.60     -5.70    0.178984E-007
      3.60     -5.65    0.255726E-007
      3.60     -5.60    0.363672E-007
      3.60     -5.55    0.514852E-007
      3.60     -5.50    0.725649E-007
      3.60     -5.45    0.101825E-006
      3.60     -5.40    0.142258E-006
      3.60     -5.35    0.197872E-006
      3.60     -5.30    0.274016E-006
      3.60     -5.25    0.377785E-006
      3.60     -5.20    0.518541E-006
      3.60     -5.15    0.708571E-006
      3.60     -5.10    0.963905E-006
      3.60     -5.05    0.130535E-005
      3.60     -5.00    0.175972E-005
      3.60     -4.95    0.236143E-005
      3.60     -4.90    0.315430E-005
      3.60     -4.85    0.419381E-005
      3.60     -4.80    0.554973E-005
      3.60     -4.75    0.730923E-005
      3.60     -4.70    0.958038E-005
      3.60     -4.65    0.124963E-004
      3.60     -4.60    0.162195E-004
      3.60     -4.55    0.209472E-004
      3.60     -4.50    0.269164E-004
      3.60     -4.45    0.344098E-004
      3.60     -4.40    0.437611E-004
      3.60     -4.35    0.553614E-004
      3.60     -4.30    0.696640E-004
      3.60     -4.25    0.871892E-004
      3.60     -4.20    0.108528E-003
      3.60     -4.15    0.134344E-003
      3.60     -4.10    0.165373E-003
      3.60     -4.05    0.202423E-003
      3.60     -4.00    0.246365E-003
      3.60     -3.95    0.298131E-003
      3.60     -3.90    0.358694E-003
      3.60     -3.85    0.429062E-003
      3.60     -3.80    0.510251E-003
      3.60     -3.75    0.603268E-003
      3.60     -3.70    0.709087E-003
      3.60     -3.65    0.828618E-003
      3.60     -3.60    0.962683E-003
      3.60     -3.55    0.111198E-002
      3.60     -3.50    0.127708E-002
      3.60     -3.45    0.145837E-002
      3.60     -3.40    0.165605E-002
      3.60     -3.35    0.187011E-002
      3.60     -3.30    0.210035E-002
      3.60     -3.25    0.234630E-002
      3.60     -3.20    0.260732E-002
      3.60     -3.15    0.288251E-002
      3.60     -3.10    0.317080E-002
      3.60     -3.05    0.347093E-002
      3.60     -3.00    0.378144E-002
      3.60     -2.95    0.410078E-002
      3.60     -2.90    0.442722E-002
      3.60     -2.85    0.475899E-002
      3.60     -2.80    0.509419E-002
      3.60     -2.75    0.543091E-002
      3.60     -2.70    0.576715E-002
      3.60     -2.65    0.610093E-002
      3.60     -2.60    0.643021E-002
      3.60     -2.55    0.675294E-002
      3.60     -2.50    0.706707E-002
      3.60     -2.45    0.737049E-002
      3.60     -2.40    0.766111E-002
      3.60     -2.35    0.793676E-002
      3.60     -2.30    0.819525E-002
      3.60     -2.25    0.843436E-002
      3.60     -2.20    0.865181E-002
      3.60     -2.15    0.884531E-002
      3.60     -2.10    0.901259E-002
      3.60     -2.05    0.915146E-002
      3.60     -2.00    0.925985E-002
      3.60     -1.95    0.933599E-002
      3.60     -1.90    0.937852E-002
      3.60     -1.85    0.938672E-002
      3.60     -1.80    0.936069E-002
      3.60     -1.75    0.930170E-002
      3.60     -1.70    0.921238E-002
      3.60     -1.65    0.909702E-002
      3.60     -1.60    0.896174E-002
      3.60     -1.55    0.881455E-002
      3.60     -1.50    0.866525E-002
      3.60     -1.45    0.852509E-002
      3.60     -1.40    0.840615E-002
      3.60     -1.35    0.832059E-002
      3.60     -1.30    0.827963E-002
      3.60     -1.25    0.829252E-002
      3.60     -1.20    0.836566E-002
      3.60     -1.15    0.850188E-002
      3.60     -1.10    0.870022E-002
      3.60     -1.05    0.895603E-002
      3.60     -1.00    0.926148E-002
      3.60     -0.95    0.960649E-002
      3.60     -0.90    0.997962E-002
      3.60     -0.85    0.103692E-001
      3.60     -0.80    0.107639E-001
      3.60     -0.75    0.111540E-001
      3.60     -0.70    0.115310E-001
      3.60     -0.65    0.118885E-001
      3.60     -0.60    0.122219E-001
      3.60     -0.55    0.125279E-001
      3.60     -0.50    0.128052E-001
      3.60     -0.45    0.130532E-001
      3.60     -0.40    0.132723E-001
      3.60     -0.35    0.134636E-001
      3.60     -0.30    0.136286E-001
      3.60     -0.25    0.137690E-001
      3.60     -0.20    0.138867E-001
      3.60     -0.15    0.139836E-001
      3.60     -0.10    0.140614E-001
      3.60     -0.05    0.141219E-001
      3.60      0.00    0.141666E-001
      3.60      0.05    0.141971E-001
      3.60      0.10    0.142145E-001
      3.60      0.15    0.142201E-001
      3.60      0.20    0.142148E-001
      3.60      0.25    0.141997E-001
      3.60      0.30    0.141753E-001
      3.60      0.35    0.141424E-001
      3.60      0.40    0.141016E-001
      3.60      0.45    0.140534E-001
      3.60      0.50    0.139981E-001
      3.60      0.55    0.139361E-001
      3.60      0.60    0.138676E-001
      3.60      0.65    0.137931E-001
      3.60      0.70    0.137125E-001
      3.60      0.75    0.136262E-001
      3.60      0.80    0.135341E-001
      3.60      0.85    0.134365E-001
      3.60      0.90    0.133335E-001
      3.60      0.95    0.132251E-001
      3.60      1.00    0.131113E-001
      3.60      1.05    0.129923E-001
      3.60      1.10    0.128681E-001
      3.60      1.15    0.127385E-001
      3.60      1.20    0.126038E-001
      3.60      1.25    0.124637E-001
      3.60      1.30    0.123182E-001
      3.60      1.35    0.121672E-001
      3.60      1.40    0.120106E-001
      3.60      1.45    0.118482E-001
      3.60      1.50    0.116797E-001
      3.60      1.55    0.115049E-001
      3.60      1.60    0.113235E-001
      3.60      1.65    0.111353E-001
      3.60      1.70    0.109398E-001
      3.60      1.75    0.107369E-001
      3.60      1.80    0.105262E-001
      3.60      1.85    0.103075E-001
      3.60      1.90    0.100805E-001
      3.60      1.95    0.984513E-002
      3.60      2.00    0.960118E-002
      3.60      2.05    0.934863E-002
      3.60      2.10    0.908753E-002
      3.60      2.15    0.881802E-002
      3.60      2.20    0.854029E-002
      3.60      2.25    0.825467E-002
      3.60      2.30    0.796158E-002
      3.60      2.35    0.766152E-002
      3.60      2.40    0.735512E-002
      3.60      2.45    0.704310E-002
      3.60      2.50    0.672629E-002
      3.60      2.55    0.640561E-002
      3.60      2.60    0.608210E-002
      3.60      2.65    0.575686E-002
      3.60      2.70    0.543110E-002
      3.60      2.75    0.510607E-002
      3.60      2.80    0.478310E-002
      3.60      2.85    0.446356E-002
      3.60      2.90    0.414884E-002
      3.60      2.95    0.384033E-002
      3.60      3.00    0.353941E-002
      3.60      3.05    0.324741E-002
      3.60      3.10    0.296560E-002
      3.60      3.15    0.269514E-002
      3.60      3.20    0.243708E-002
      3.60      3.25    0.219235E-002
      3.60      3.30    0.196168E-002
      3.60      3.35    0.174568E-002
      3.60      3.40    0.154474E-002
      3.60      3.45    0.135907E-002
      3.60      3.50    0.118868E-002
      3.60      3.55    0.103343E-002
      3.60      3.60    0.892980E-003
      3.60      3.65    0.766836E-003
      3.60      3.70    0.654377E-003
      3.60      3.75    0.554860E-003
      3.60      3.80    0.467455E-003
      3.60      3.85    0.391267E-003
      3.60      3.90    0.325357E-003
      3.60      3.95    0.268772E-003
      3.60      4.00    0.220561E-003
      3.60      4.05    0.179797E-003
      3.60      4.10    0.145592E-003
      3.60      4.15    0.117108E-003
      3.60      4.20    0.935678E-004
      3.60      4.25    0.742594E-004
      3.60      4.30    0.585412E-004
      3.60      4.35    0.458413E-004
      3.60      4.40    0.356565E-004
      3.60      4.45    0.275492E-004
      3.60      4.50    0.211432E-004
      3.60      4.55    0.161186E-004
      3.60      4.60    0.122063E-004
      3.60      4.65    0.918205E-005
      3.60      4.70    0.686126E-005
      3.60      4.75    0.509306E-005
      3.60      4.80    0.375552E-005
      3.60      4.85    0.275094E-005
      3.60      4.90    0.200179E-005
      3.60      4.95    0.144705E-005
      3.60      5.00    0.103916E-005
      3.60      5.05    0.741350E-006
      3.60      5.10    0.525418E-006
      3.60      5.15    0.369942E-006
      3.60      5.20    0.258771E-006
      3.60      5.25    0.179827E-006
      3.60      5.30    0.124152E-006
      3.60      5.35    0.851574E-007
      3.60      5.40    0.580313E-007
      3.60      5.45    0.392898E-007
      3.60      5.50    0.264290E-007
      3.60      5.55    0.176631E-007
      3.60      5.60    0.117284E-007
      3.60      5.65    0.773734E-008
      3.60      5.70    0.507108E-008
      3.60      5.75    0.330156E-008
      3.60      5.80    0.213480E-008
      3.60      5.85    0.137037E-008
      3.60      5.90    0.872662E-009
      3.60      5.95    0.550591E-009
      3.60      6.00    0.343415E-009
      3.60      6.05    0.210932E-009
      3.60      6.10    0.126731E-009
      3.60      6.15    0.735992E-010
      3.60      6.20    0.404151E-010
      3.60      6.25    0.200773E-010
      3.60      6.30    0.813704E-011
      3.60      6.35    0.192095E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.107029E-010
      3.65     -6.30    0.444494E-010
      3.65     -6.25    0.106247E-009
      3.65     -6.20    0.205011E-009
      3.65     -6.15    0.354714E-009
      3.65     -6.10    0.576240E-009
      3.65     -6.05    0.900125E-009
      3.65     -6.00    0.137049E-008
      3.65     -5.95    0.205057E-008
      3.65     -5.90    0.303040E-008
      3.65     -5.85    0.443748E-008
      3.65     -5.80    0.645135E-008
      3.65     -5.75    0.932356E-008
      3.65     -5.70    0.134048E-007
      3.65     -5.65    0.191813E-007
      3.65     -5.60    0.273245E-007
      3.65     -5.55    0.387561E-007
      3.65     -5.50    0.547360E-007
      3.65     -5.45    0.769775E-007
      3.65     -5.40    0.107799E-006
      3.65     -5.35    0.150321E-006
      3.65     -5.30    0.208725E-006
      3.65     -5.25    0.288583E-006
      3.65     -5.20    0.397281E-006
      3.65     -5.15    0.544562E-006
      3.65     -5.10    0.743199E-006
      3.65     -5.05    0.100985E-005
      3.65     -5.00    0.136613E-005
      3.65     -4.95    0.183986E-005
      3.65     -4.90    0.246674E-005
      3.65     -4.85    0.329218E-005
      3.65     -4.80    0.437361E-005
      3.65     -4.75    0.578322E-005
      3.65     -4.70    0.761106E-005
      3.65     -4.65    0.996865E-005
      3.65     -4.60    0.129931E-004
      3.65     -4.55    0.168518E-004
      3.65     -4.50    0.217472E-004
      3.65     -4.45    0.279223E-004
      3.65     -4.40    0.356661E-004
      3.65     -4.35    0.453195E-004
      3.65     -4.30    0.572808E-004
      3.65     -4.25    0.720101E-004
      3.65     -4.20    0.900346E-004
      3.65     -4.15    0.111951E-003
      3.65     -4.10    0.138427E-003
      3.65     -4.05    0.170200E-003
      3.65     -4.00    0.208079E-003
      3.65     -3.95    0.252929E-003
      3.65     -3.90    0.305673E-003
      3.65     -3.85    0.367273E-003
      3.65     -3.80    0.438714E-003
      3.65     -3.75    0.520988E-003
      3.65     -3.70    0.615072E-003
      3.65     -3.65    0.721900E-003
      3.65     -3.60    0.842337E-003
      3.65     -3.55    0.977155E-003
      3.65     -3.50    0.112701E-002
      3.65     -3.45    0.129239E-002
      3.65     -3.40    0.147364E-002
      3.65     -3.35    0.167090E-002
      3.65     -3.30    0.188411E-002
      3.65     -3.25    0.211299E-002
      3.65     -3.20    0.235706E-002
      3.65     -3.15    0.261560E-002
      3.65     -3.10    0.288770E-002
      3.65     -3.05    0.317225E-002
      3.65     -3.00    0.346797E-002
      3.65     -2.95    0.377340E-002
      3.65     -2.90    0.408698E-002
      3.65     -2.85    0.440700E-002
      3.65     -2.80    0.473167E-002
      3.65     -2.75    0.505915E-002
      3.65     -2.70    0.538751E-002
      3.65     -2.65    0.571482E-002
      3.65     -2.60    0.603911E-002
      3.65     -2.55    0.635837E-002
      3.65     -2.50    0.667063E-002
      3.65     -2.45    0.697386E-002
      3.65     -2.40    0.726604E-002
      3.65     -2.35    0.754516E-002
      3.65     -2.30    0.780916E-002
      3.65     -2.25    0.805601E-002
      3.65     -2.20    0.828367E-002
      3.65     -2.15    0.849012E-002
      3.65     -2.10    0.867341E-002
      3.65     -2.05    0.883169E-002
      3.65     -2.00    0.896330E-002
      3.65     -1.95    0.906685E-002
      3.65     -1.90    0.914136E-002
      3.65     -1.85    0.918642E-002
      3.65     -1.80    0.920237E-002
      3.65     -1.75    0.919047E-002
      3.65     -1.70    0.915315E-002
      3.65     -1.65    0.909413E-002
      3.65     -1.60    0.901857E-002
      3.65     -1.55    0.893306E-002
      3.65     -1.50    0.884549E-002
      3.65     -1.45    0.876479E-002
      3.65     -1.40    0.870046E-002
      3.65     -1.35    0.866191E-002
      3.65     -1.30    0.865779E-002
      3.65     -1.25    0.869518E-002
      3.65     -1.20    0.877898E-002
      3.65     -1.15    0.891141E-002
      3.65     -1.10    0.909180E-002
      3.65     -1.05    0.931667E-002
      3.65     -1.00    0.958017E-002
      3.65     -0.95    0.987463E-002
      3.65     -0.90    0.101913E-001
      3.65     -0.85    0.105211E-001
      3.65     -0.80    0.108552E-001
      3.65     -0.75    0.111858E-001
      3.65     -0.70    0.115061E-001
      3.65     -0.65    0.118106E-001
      3.65     -0.60    0.120954E-001
      3.65     -0.55    0.123577E-001
      3.65     -0.50    0.125960E-001
      3.65     -0.45    0.128097E-001
      3.65     -0.40    0.129988E-001
      3.65     -0.35    0.131641E-001
      3.65     -0.30    0.133066E-001
      3.65     -0.25    0.134277E-001
      3.65     -0.20    0.135287E-001
      3.65     -0.15    0.136113E-001
      3.65     -0.10    0.136769E-001
      3.65     -0.05    0.137268E-001
      3.65      0.00    0.137625E-001
      3.65      0.05    0.137852E-001
      3.65      0.10    0.137960E-001
      3.65      0.15    0.137959E-001
      3.65      0.20    0.137858E-001
      3.65      0.25    0.137665E-001
      3.65      0.30    0.137386E-001
      3.65      0.35    0.137029E-001
      3.65      0.40    0.136596E-001
      3.65      0.45    0.136094E-001
      3.65      0.50    0.135526E-001
      3.65      0.55    0.134895E-001
      3.65      0.60    0.134202E-001
      3.65      0.65    0.133451E-001
      3.65      0.70    0.132643E-001
      3.65      0.75    0.131780E-001
      3.65      0.80    0.130861E-001
      3.65      0.85    0.129888E-001
      3.65      0.90    0.128862E-001
      3.65      0.95    0.127783E-001
      3.65      1.00    0.126650E-001
      3.65      1.05    0.125464E-001
      3.65      1.10    0.124225E-001
      3.65      1.15    0.122932E-001
      3.65      1.20    0.121584E-001
      3.65      1.25    0.120180E-001
      3.65      1.30    0.118720E-001
      3.65      1.35    0.117202E-001
      3.65      1.40    0.115625E-001
      3.65      1.45    0.113986E-001
      3.65      1.50    0.112284E-001
      3.65      1.55    0.110516E-001
      3.65      1.60    0.108680E-001
      3.65      1.65    0.106773E-001
      3.65      1.70    0.104794E-001
      3.65      1.75    0.102740E-001
      3.65      1.80    0.100609E-001
      3.65      1.85    0.983980E-002
      3.65      1.90    0.961072E-002
      3.65      1.95    0.937353E-002
      3.65      2.00    0.912819E-002
      3.65      2.05    0.887477E-002
      3.65      2.10    0.861336E-002
      3.65      2.15    0.834419E-002
      3.65      2.20    0.806754E-002
      3.65      2.25    0.778380E-002
      3.65      2.30    0.749344E-002
      3.65      2.35    0.719704E-002
      3.65      2.40    0.689527E-002
      3.65      2.45    0.658891E-002
      3.65      2.50    0.627882E-002
      3.65      2.55    0.596595E-002
      3.65      2.60    0.565136E-002
      3.65      2.65    0.533616E-002
      3.65      2.70    0.502156E-002
      3.65      2.75    0.470879E-002
      3.65      2.80    0.439915E-002
      3.65      2.85    0.409396E-002
      3.65      2.90    0.379454E-002
      3.65      2.95    0.350219E-002
      3.65      3.00    0.321819E-002
      3.65      3.05    0.294376E-002
      3.65      3.10    0.268001E-002
      3.65      3.15    0.242797E-002
      3.65      3.20    0.218853E-002
      3.65      3.25    0.196244E-002
      3.65      3.30    0.175030E-002
      3.65      3.35    0.155251E-002
      3.65      3.40    0.136933E-002
      3.65      3.45    0.120082E-002
      3.65      3.50    0.104687E-002
      3.65      3.55    0.907200E-003
      3.65      3.60    0.781391E-003
      3.65      3.65    0.668882E-003
      3.65      3.70    0.568999E-003
      3.65      3.75    0.480976E-003
      3.65      3.80    0.403979E-003
      3.65      3.85    0.337128E-003
      3.65      3.90    0.279519E-003
      3.65      3.95    0.230246E-003
      3.65      4.00    0.188418E-003
      3.65      4.05    0.153177E-003
      3.65      4.10    0.123707E-003
      3.65      4.15    0.992479E-004
      3.65      4.20    0.790986E-004
      3.65      4.25    0.626231E-004
      3.65      4.30    0.492512E-004
      3.65      4.35    0.384783E-004
      3.65      4.40    0.298630E-004
      3.65      4.45    0.230234E-004
      3.65      4.50    0.176330E-004
      3.65      4.55    0.134155E-004
      3.65      4.60    0.101395E-004
      3.65      4.65    0.761305E-005
      3.65      4.70    0.567851E-005
      3.65      4.75    0.420774E-005
      3.65      4.80    0.309747E-005
      3.65      4.85    0.226523E-005
      3.65      4.90    0.164576E-005
      3.65      4.95    0.118789E-005
      3.65      5.00    0.851819E-006
      3.65      5.05    0.606849E-006
      3.65      5.10    0.429518E-006
      3.65      5.15    0.302033E-006
      3.65      5.20    0.211010E-006
      3.65      5.25    0.146464E-006
      3.65      5.30    0.101006E-006
      3.65      5.35    0.692073E-007
      3.65      5.40    0.471144E-007
      3.65      5.45    0.318682E-007
      3.65      5.50    0.214174E-007
      3.65      5.55    0.143017E-007
      3.65      5.60    0.948896E-008
      3.65      5.65    0.625540E-008
      3.65      5.70    0.409709E-008
      3.65      5.75    0.266585E-008
      3.65      5.80    0.172284E-008
      3.65      5.85    0.110543E-008
      3.65      5.90    0.703687E-009
      3.65      5.95    0.443854E-009
      3.65      6.00    0.276787E-009
      3.65      6.05    0.169990E-009
      3.65      6.10    0.102131E-009
      3.65      6.15    0.593154E-010
      3.65      6.20    0.325749E-010
      3.65      6.25    0.161846E-010
      3.65      6.30    0.656020E-011
      3.65      6.35    0.154884E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.793571E-011
      3.70     -6.30    0.329517E-010
      3.70     -6.25    0.787438E-010
      3.70     -6.20    0.151898E-009
      3.70     -6.15    0.262746E-009
      3.70     -6.10    0.426751E-009
      3.70     -6.05    0.666562E-009
      3.70     -6.00    0.101496E-008
      3.70     -5.95    0.151904E-008
      3.70     -5.90    0.224599E-008
      3.70     -5.85    0.329117E-008
      3.70     -5.80    0.478926E-008
      3.70     -5.75    0.692942E-008
      3.70     -5.70    0.997617E-008
      3.70     -5.65    0.142975E-007
      3.70     -5.60    0.204031E-007
      3.70     -5.55    0.289953E-007
      3.70     -5.50    0.410376E-007
      3.70     -5.45    0.578456E-007
      3.70     -5.40    0.812063E-007
      3.70     -5.35    0.113537E-006
      3.70     -5.30    0.158089E-006
      3.70     -5.25    0.219216E-006
      3.70     -5.20    0.302719E-006
      3.70     -5.15    0.416283E-006
      3.70     -5.10    0.570040E-006
      3.70     -5.05    0.777270E-006
      3.70     -5.00    0.105529E-005
      3.70     -4.95    0.142652E-005
      3.70     -4.90    0.191989E-005
      3.70     -4.85    0.257238E-005
      3.70     -4.80    0.343106E-005
      3.70     -4.75    0.455543E-005
      3.70     -4.70    0.602011E-005
      3.70     -4.65    0.791812E-005
      3.70     -4.60    0.103645E-004
      3.70     -4.55    0.135005E-004
      3.70     -4.50    0.174981E-004
      3.70     -4.45    0.225651E-004
      3.70     -4.40    0.289501E-004
      3.70     -4.35    0.369487E-004
      3.70     -4.30    0.469080E-004
      3.70     -4.25    0.592327E-004
      3.70     -4.20    0.743892E-004
      3.70     -4.15    0.929100E-004
      3.70     -4.10    0.115396E-003
      3.70     -4.05    0.142516E-003
      3.70     -4.00    0.175010E-003
      3.70     -3.95    0.213679E-003
      3.70     -3.90    0.259385E-003
      3.70     -3.85    0.313035E-003
      3.70     -3.80    0.375575E-003
      3.70     -3.75    0.447967E-003
      3.70     -3.70    0.531173E-003
      3.70     -3.65    0.626133E-003
      3.70     -3.60    0.733739E-003
      3.70     -3.55    0.854811E-003
      3.70     -3.50    0.990067E-003
      3.70     -3.45    0.114010E-002
      3.70     -3.40    0.130536E-002
      3.70     -3.35    0.148612E-002
      3.70     -3.30    0.168245E-002
      3.70     -3.25    0.189426E-002
      3.70     -3.20    0.212121E-002
      3.70     -3.15    0.236276E-002
      3.70     -3.10    0.261818E-002
      3.70     -3.05    0.288652E-002
      3.70     -3.00    0.316665E-002
      3.70     -2.95    0.345728E-002
      3.70     -2.90    0.375695E-002
      3.70     -2.85    0.406410E-002
      3.70     -2.80    0.437704E-002
      3.70     -2.75    0.469401E-002
      3.70     -2.70    0.501318E-002
      3.70     -2.65    0.533268E-002
      3.70     -2.60    0.565060E-002
      3.70     -2.55    0.596503E-002
      3.70     -2.50    0.627402E-002
      3.70     -2.45    0.657566E-002
      3.70     -2.40    0.686800E-002
      3.70     -2.35    0.714914E-002
      3.70     -2.30    0.741716E-002
      3.70     -2.25    0.767018E-002
      3.70     -2.20    0.790636E-002
      3.70     -2.15    0.812390E-002
      3.70     -2.10    0.832111E-002
      3.70     -2.05    0.849642E-002
      3.70     -2.00    0.864846E-002
      3.70     -1.95    0.877614E-002
      3.70     -1.90    0.887875E-002
      3.70     -1.85    0.895609E-002
      3.70     -1.80    0.900859E-002
      3.70     -1.75    0.903748E-002
      3.70     -1.70    0.904490E-002
      3.70     -1.65    0.903404E-002
      3.70     -1.60    0.900916E-002
      3.70     -1.55    0.897564E-002
      3.70     -1.50    0.893979E-002
      3.70     -1.45    0.890863E-002
      3.70     -1.40    0.888957E-002
      3.70     -1.35    0.888986E-002
      3.70     -1.30    0.891613E-002
      3.70     -1.25    0.897378E-002
      3.70     -1.20    0.906655E-002
      3.70     -1.15    0.919616E-002
      3.70     -1.10    0.936215E-002
      3.70     -1.05    0.956197E-002
      3.70     -1.00    0.979125E-002
      3.70     -0.95    0.100442E-001
      3.70     -0.90    0.103142E-001
      3.70     -0.85    0.105942E-001
      3.70     -0.80    0.108774E-001
      3.70     -0.75    0.111576E-001
      3.70     -0.70    0.114294E-001
      3.70     -0.65    0.116882E-001
      3.70     -0.60    0.119308E-001
      3.70     -0.55    0.121547E-001
      3.70     -0.50    0.123585E-001
      3.70     -0.45    0.125415E-001
      3.70     -0.40    0.127035E-001
      3.70     -0.35    0.128451E-001
      3.70     -0.30    0.129670E-001
      3.70     -0.25    0.130701E-001
      3.70     -0.20    0.131556E-001
      3.70     -0.15    0.132247E-001
      3.70     -0.10    0.132786E-001
      3.70     -0.05    0.133185E-001
      3.70      0.00    0.133454E-001
      3.70      0.05    0.133606E-001
      3.70      0.10    0.133648E-001
      3.70      0.15    0.133590E-001
      3.70      0.20    0.133440E-001
      3.70      0.25    0.133204E-001
      3.70      0.30    0.132889E-001
      3.70      0.35    0.132500E-001
      3.70      0.40    0.132041E-001
      3.70      0.45    0.131517E-001
      3.70      0.50    0.130930E-001
      3.70      0.55    0.130283E-001
      3.70      0.60    0.129579E-001
      3.70      0.65    0.128818E-001
      3.70      0.70    0.128003E-001
      3.70      0.75    0.127134E-001
      3.70      0.80    0.126213E-001
      3.70      0.85    0.125238E-001
      3.70      0.90    0.124211E-001
      3.70      0.95    0.123131E-001
      3.70      1.00    0.121999E-001
      3.70      1.05    0.120812E-001
      3.70      1.10    0.119572E-001
      3.70      1.15    0.118277E-001
      3.70      1.20    0.116926E-001
      3.70      1.25    0.115518E-001
      3.70      1.30    0.114052E-001
      3.70      1.35    0.112526E-001
      3.70      1.40    0.110938E-001
      3.70      1.45    0.109287E-001
      3.70      1.50    0.107571E-001
      3.70      1.55    0.105788E-001
      3.70      1.60    0.103936E-001
      3.70      1.65    0.102013E-001
      3.70      1.70    0.100017E-001
      3.70      1.75    0.979464E-002
      3.70      1.80    0.958002E-002
      3.70      1.85    0.935773E-002
      3.70      1.90    0.912770E-002
      3.70      1.95    0.888993E-002
      3.70      2.00    0.864448E-002
      3.70      2.05    0.839147E-002
      3.70      2.10    0.813109E-002
      3.70      2.15    0.786363E-002
      3.70      2.20    0.758943E-002
      3.70      2.25    0.730896E-002
      3.70      2.30    0.702275E-002
      3.70      2.35    0.673143E-002
      3.70      2.40    0.643571E-002
      3.70      2.45    0.613642E-002
      3.70      2.50    0.583444E-002
      3.70      2.55    0.553077E-002
      3.70      2.60    0.522645E-002
      3.70      2.65    0.492260E-002
      3.70      2.70    0.462040E-002
      3.70      2.75    0.432108E-002
      3.70      2.80    0.402586E-002
      3.70      2.85    0.373601E-002
      3.70      2.90    0.345276E-002
      3.70      2.95    0.317733E-002
      3.70      3.00    0.291087E-002
      3.70      3.05    0.265446E-002
      3.70      3.10    0.240909E-002
      3.70      3.15    0.217562E-002
      3.70      3.20    0.195480E-002
      3.70      3.25    0.174720E-002
      3.70      3.30    0.155328E-002
      3.70      3.35    0.137327E-002
      3.70      3.40    0.120730E-002
      3.70      3.45    0.105529E-002
      3.70      3.50    0.917021E-003
      3.70      3.55    0.792124E-003
      3.70      3.60    0.680103E-003
      3.70      3.65    0.580347E-003
      3.70      3.70    0.492153E-003
      3.70      3.75    0.414748E-003
      3.70      3.80    0.347307E-003
      3.70      3.85    0.288981E-003
      3.70      3.90    0.238909E-003
      3.70      3.95    0.196240E-003
      3.70      4.00    0.160148E-003
      3.70      4.05    0.129845E-003
      3.70      4.10    0.104590E-003
      3.70      4.15    0.836978E-004
      3.70      4.20    0.665408E-004
      3.70      4.25    0.525546E-004
      3.70      4.30    0.412365E-004
      3.70      4.35    0.321440E-004
      3.70      4.40    0.248924E-004
      3.70      4.45    0.191506E-004
      3.70      4.50    0.146369E-004
      3.70      4.55    0.111140E-004
      3.70      4.60    0.838390E-005
      3.70      4.65    0.628321E-005
      3.70      4.70    0.467821E-005
      3.70      4.75    0.346054E-005
      3.70      4.80    0.254318E-005
      3.70      4.85    0.185688E-005
      3.70      4.90    0.134700E-005
      3.70      4.95    0.970800E-006
      3.70      5.00    0.695147E-006
      3.70      5.05    0.494551E-006
      3.70      5.10    0.349572E-006
      3.70      5.15    0.245503E-006
      3.70      5.20    0.171308E-006
      3.70      5.25    0.118769E-006
      3.70      5.30    0.818155E-007
      3.70      5.35    0.559993E-007
      3.70      5.40    0.380845E-007
      3.70      5.45    0.257359E-007
      3.70      5.50    0.172806E-007
      3.70      5.55    0.115296E-007
      3.70      5.60    0.764376E-008
      3.70      5.65    0.503534E-008
      3.70      5.70    0.329581E-008
      3.70      5.75    0.214321E-008
      3.70      5.80    0.138435E-008
      3.70      5.85    0.887841E-009
      3.70      5.90    0.564969E-009
      3.70      5.95    0.356257E-009
      3.70      6.00    0.222119E-009
      3.70      6.05    0.136402E-009
      3.70      6.10    0.819492E-010
      3.70      6.15    0.475971E-010
      3.70      6.20    0.261424E-010
      3.70      6.25    0.129904E-010
      3.70      6.30    0.526618E-011
      3.70      6.35    0.124345E-011
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.584784E-011
      3.75     -6.30    0.242775E-010
      3.75     -6.25    0.579988E-010
      3.75     -6.20    0.111844E-009
      3.75     -6.15    0.193401E-009
      3.75     -6.10    0.314045E-009
      3.75     -6.05    0.490462E-009
      3.75     -6.00    0.746855E-009
      3.75     -5.95    0.111805E-008
      3.75     -5.90    0.165389E-008
      3.75     -5.85    0.242524E-008
      3.75     -5.80    0.353248E-008
      3.75     -5.75    0.511702E-008
      3.75     -5.70    0.737716E-008
      3.75     -5.65    0.105897E-007
      3.75     -5.60    0.151395E-007
      3.75     -5.55    0.215585E-007
      3.75     -5.50    0.305796E-007
      3.75     -5.45    0.432075E-007
      3.75     -5.40    0.608127E-007
      3.75     -5.35    0.852572E-007
      3.75     -5.30    0.119058E-006
      3.75     -5.25    0.165599E-006
      3.75     -5.20    0.229414E-006
      3.75     -5.15    0.316539E-006
      3.75     -5.10    0.434970E-006
      3.75     -5.05    0.595247E-006
      3.75     -5.00    0.811179E-006
      3.75     -4.95    0.110076E-005
      3.75     -4.90    0.148731E-005
      3.75     -4.85    0.200082E-005
      3.75     -4.80    0.267969E-005
      3.75     -4.75    0.357269E-005
      3.75     -4.70    0.474141E-005
      3.75     -4.65    0.626303E-005
      3.75     -4.60    0.823356E-005
      3.75     -4.55    0.107716E-004
      3.75     -4.50    0.140225E-004
      3.75     -4.45    0.181627E-004
      3.75     -4.40    0.234052E-004
      3.75     -4.35    0.300043E-004
      3.75     -4.30    0.382610E-004
      3.75     -4.25    0.485285E-004
      3.75     -4.20    0.612167E-004
      3.75     -4.15    0.767973E-004
      3.75     -4.10    0.958062E-004
      3.75     -4.05    0.118846E-003
      3.75     -4.00    0.146588E-003
      3.75     -3.95    0.179765E-003
      3.75     -3.90    0.219175E-003
      3.75     -3.85    0.265666E-003
      3.75     -3.80    0.320131E-003
      3.75     -3.75    0.383493E-003
      3.75     -3.70    0.456687E-003
      3.75     -3.65    0.540641E-003
      3.75     -3.60    0.636256E-003
      3.75     -3.55    0.744378E-003
      3.75     -3.50    0.865777E-003
      3.75     -3.45    0.100112E-002
      3.75     -3.40    0.115094E-002
      3.75     -3.35    0.131562E-002
      3.75     -3.30    0.149539E-002
      3.75     -3.25    0.169028E-002
      3.75     -3.20    0.190011E-002
      3.75     -3.15    0.212451E-002
      3.75     -3.10    0.236292E-002
      3.75     -3.05    0.261456E-002
      3.75     -3.00    0.287847E-002
      3.75     -2.95    0.315350E-002
      3.75     -2.90    0.343836E-002
      3.75     -2.85    0.373160E-002
      3.75     -2.80    0.403168E-002
      3.75     -2.75    0.433693E-002
      3.75     -2.70    0.464562E-002
      3.75     -2.65    0.495597E-002
      3.75     -2.60    0.526616E-002
      3.75     -2.55    0.557433E-002
      3.75     -2.50    0.587862E-002
      3.75     -2.45    0.617719E-002
      3.75     -2.40    0.646819E-002
      3.75     -2.35    0.674979E-002
      3.75     -2.30    0.702021E-002
      3.75     -2.25    0.727770E-002
      3.75     -2.20    0.752057E-002
      3.75     -2.15    0.774721E-002
      3.75     -2.10    0.795611E-002
      3.75     -2.05    0.814593E-002
      3.75     -2.00    0.831551E-002
      3.75     -1.95    0.846397E-002
      3.75     -1.90    0.859080E-002
      3.75     -1.85    0.869589E-002
      3.75     -1.80    0.877971E-002
      3.75     -1.75    0.884338E-002
      3.75     -1.70    0.888874E-002
      3.75     -1.65    0.891845E-002
      3.75     -1.60    0.893604E-002
      3.75     -1.55    0.894580E-002
      3.75     -1.50    0.895274E-002
      3.75     -1.45    0.896238E-002
      3.75     -1.40    0.898042E-002
      3.75     -1.35    0.901246E-002
      3.75     -1.30    0.906353E-002
      3.75     -1.25    0.913775E-002
      3.75     -1.20    0.923797E-002
      3.75     -1.15    0.936550E-002
      3.75     -1.10    0.952005E-002
      3.75     -1.05    0.969977E-002
      3.75     -1.00    0.990139E-002
      3.75     -0.95    0.101206E-001
      3.75     -0.90    0.103524E-001
      3.75     -0.85    0.105914E-001
      3.75     -0.80    0.108323E-001
      3.75     -0.75    0.110703E-001
      3.75     -0.70    0.113011E-001
      3.75     -0.65    0.115210E-001
      3.75     -0.60    0.117272E-001
      3.75     -0.55    0.119178E-001
      3.75     -0.50    0.120913E-001
      3.75     -0.45    0.122472E-001
      3.75     -0.40    0.123851E-001
      3.75     -0.35    0.125054E-001
      3.75     -0.30    0.126085E-001
      3.75     -0.25    0.126952E-001
      3.75     -0.20    0.127663E-001
      3.75     -0.15    0.128229E-001
      3.75     -0.10    0.128658E-001
      3.75     -0.05    0.128961E-001
      3.75      0.00    0.129148E-001
      3.75      0.05    0.129226E-001
      3.75      0.10    0.129204E-001
      3.75      0.15    0.129090E-001
      3.75      0.20    0.128891E-001
      3.75      0.25    0.128613E-001
      3.75      0.30    0.128260E-001
      3.75      0.35    0.127838E-001
      3.75      0.40    0.127351E-001
      3.75      0.45    0.126802E-001
      3.75      0.50    0.126194E-001
      3.75      0.55    0.125529E-001
      3.75      0.60    0.124810E-001
      3.75      0.65    0.124036E-001
      3.75      0.70    0.123211E-001
      3.75      0.75    0.122333E-001
      3.75      0.80    0.121405E-001
      3.75      0.85    0.120424E-001
      3.75      0.90    0.119393E-001
      3.75      0.95    0.118309E-001
      3.75      1.00    0.117173E-001
      3.75      1.05    0.115983E-001
      3.75      1.10    0.114740E-001
      3.75      1.15    0.113441E-001
      3.75      1.20    0.112085E-001
      3.75      1.25    0.110672E-001
      3.75      1.30    0.109199E-001
      3.75      1.35    0.107666E-001
      3.75      1.40    0.106070E-001
      3.75      1.45    0.104410E-001
      3.75      1.50    0.102684E-001
      3.75      1.55    0.100891E-001
      3.75      1.60    0.990292E-002
      3.75      1.65    0.970966E-002
      3.75      1.70    0.950921E-002
      3.75      1.75    0.930149E-002
      3.75      1.80    0.908640E-002
      3.75      1.85    0.886393E-002
      3.75      1.90    0.863408E-002
      3.75      1.95    0.839693E-002
      3.75      2.00    0.815260E-002
      3.75      2.05    0.790128E-002
      3.75      2.10    0.764324E-002
      3.75      2.15    0.737883E-002
      3.75      2.20    0.710846E-002
      3.75      2.25    0.683265E-002
      3.75      2.30    0.655198E-002
      3.75      2.35    0.626714E-002
      3.75      2.40    0.597888E-002
      3.75      2.45    0.568804E-002
      3.75      2.50    0.539555E-002
      3.75      2.55    0.510239E-002
      3.75      2.60    0.480963E-002
      3.75      2.65    0.451835E-002
      3.75      2.70    0.422972E-002
      3.75      2.75    0.394490E-002
      3.75      2.80    0.366508E-002
      3.75      2.85    0.339142E-002
      3.75      2.90    0.312508E-002
      3.75      2.95    0.286715E-002
      3.75      3.00    0.261867E-002
      3.75      3.05    0.238057E-002
      3.75      3.10    0.215371E-002
      3.75      3.15    0.193879E-002
      3.75      3.20    0.173641E-002
      3.75      3.25    0.154699E-002
      3.75      3.30    0.137082E-002
      3.75      3.35    0.120802E-002
      3.75      3.40    0.105858E-002
      3.75      3.45    0.922301E-003
      3.75      3.50    0.798881E-003
      3.75      3.55    0.687876E-003
      3.75      3.60    0.588736E-003
      3.75      3.65    0.500818E-003
      3.75      3.70    0.423407E-003
      3.75      3.75    0.355738E-003
      3.75      3.80    0.297011E-003
      3.75      3.85    0.246415E-003
      3.75      3.90    0.203140E-003
      3.75      3.95    0.166396E-003
      3.75      4.00    0.135425E-003
      3.75      4.05    0.109511E-003
      3.75      4.10    0.879843E-004
      3.75      4.15    0.702329E-004
      3.75      4.20    0.557004E-004
      3.75      4.25    0.438891E-004
      3.75      4.30    0.343583E-004
      3.75      4.35    0.267230E-004
      3.75      4.40    0.206498E-004
      3.75      4.45    0.158535E-004
      3.75      4.50    0.120925E-004
      3.75      4.55    0.916406E-005
      3.75      4.60    0.689991E-005
      3.75      4.65    0.516162E-005
      3.75      4.70    0.383634E-005
      3.75      4.75    0.283296E-005
      3.75      4.80    0.207855E-005
      3.75      4.85    0.151522E-005
      3.75      4.90    0.109747E-005
      3.75      4.95    0.789800E-006
      3.75      5.00    0.564739E-006
      3.75      5.05    0.401226E-006
      3.75      5.10    0.283234E-006
      3.75      5.15    0.198665E-006
      3.75      5.20    0.138458E-006
      3.75      5.25    0.958829E-007
      3.75      5.30    0.659776E-007
      3.75      5.35    0.451115E-007
      3.75      5.40    0.306493E-007
      3.75      5.45    0.206919E-007
      3.75      5.50    0.138814E-007
      3.75      5.55    0.925392E-008
      3.75      5.60    0.613024E-008
      3.75      5.65    0.403539E-008
      3.75      5.70    0.263956E-008
      3.75      5.75    0.171544E-008
      3.75      5.80    0.110746E-008
      3.75      5.85    0.709939E-009
      3.75      5.90    0.451596E-009
      3.75      5.95    0.284686E-009
      3.75      6.00    0.177462E-009
      3.75      6.05    0.108967E-009
      3.75      6.10    0.654659E-010
      3.75      6.15    0.380258E-010
      3.75      6.20    0.208878E-010
      3.75      6.25    0.103808E-010
      3.75      6.30    0.420885E-011
      3.75      6.35    0.993890E-012
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.428237E-011
      3.80     -6.30    0.177746E-010
      3.80     -6.25    0.424500E-010
      3.80     -6.20    0.818293E-010
      3.80     -6.15    0.141449E-009
      3.80     -6.10    0.229617E-009
      3.80     -6.05    0.358546E-009
      3.80     -6.00    0.545984E-009
      3.80     -5.95    0.817528E-009
      3.80     -5.90    0.120988E-008
      3.80     -5.85    0.177541E-008
      3.80     -5.80    0.258843E-008
      3.80     -5.75    0.375401E-008
      3.80     -5.70    0.541992E-008
      3.80     -5.65    0.779319E-008
      3.80     -5.60    0.111625E-007
      3.80     -5.55    0.159289E-007
      3.80     -5.50    0.226465E-007
      3.80     -5.45    0.320786E-007
      3.80     -5.40    0.452709E-007
      3.80     -5.35    0.636506E-007
      3.80     -5.30    0.891556E-007
      3.80     -5.25    0.124406E-006
      3.80     -5.20    0.172927E-006
      3.80     -5.15    0.239436E-006
      3.80     -5.10    0.330217E-006
      3.80     -5.05    0.453597E-006
      3.80     -5.00    0.620542E-006
      3.80     -4.95    0.845422E-006
      3.80     -4.90    0.114695E-005
      3.80     -4.85    0.154936E-005
      3.80     -4.80    0.208380E-005
      3.80     -4.75    0.279011E-005
      3.80     -4.70    0.371884E-005
      3.80     -4.65    0.493372E-005
      3.80     -4.60    0.651450E-005
      3.80     -4.55    0.856024E-005
      3.80     -4.50    0.111931E-004
      3.80     -4.45    0.145622E-004
      3.80     -4.40    0.188488E-004
      3.80     -4.35    0.242704E-004
      3.80     -4.30    0.310865E-004
      3.80     -4.25    0.396031E-004
      3.80     -4.20    0.501784E-004
      3.80     -4.15    0.632269E-004
      3.80     -4.10    0.792233E-004
      3.80     -4.05    0.987058E-004
      3.80     -4.00    0.122277E-003
      3.80     -3.95    0.150604E-003
      3.80     -3.90    0.184417E-003
      3.80     -3.85    0.224500E-003
      3.80     -3.80    0.271688E-003
      3.80     -3.75    0.326855E-003
      3.80     -3.70    0.390897E-003
      3.80     -3.65    0.464717E-003
      3.80     -3.60    0.549208E-003
      3.80     -3.55    0.645225E-003
      3.80     -3.50    0.753569E-003
      3.80     -3.45    0.874955E-003
      3.80     -3.40    0.101000E-002
      3.80     -3.35    0.115917E-002
      3.80     -3.30    0.132281E-002
      3.80     -3.25    0.150107E-002
      3.80     -3.20    0.169394E-002
      3.80     -3.15    0.190120E-002
      3.80     -3.10    0.212244E-002
      3.80     -3.05    0.235706E-002
      3.80     -3.00    0.260426E-002
      3.80     -2.95    0.286307E-002
      3.80     -2.90    0.313233E-002
      3.80     -2.85    0.341077E-002
      3.80     -2.80    0.369695E-002
      3.80     -2.75    0.398935E-002
      3.80     -2.70    0.428634E-002
      3.80     -2.65    0.458625E-002
      3.80     -2.60    0.488733E-002
      3.80     -2.55    0.518782E-002
      3.80     -2.50    0.548594E-002
      3.80     -2.45    0.577992E-002
      3.80     -2.40    0.606801E-002
      3.80     -2.35    0.634846E-002
      3.80     -2.30    0.661958E-002
      3.80     -2.25    0.687974E-002
      3.80     -2.20    0.712738E-002
      3.80     -2.15    0.736102E-002
      3.80     -2.10    0.757931E-002
      3.80     -2.05    0.778105E-002
      3.80     -2.00    0.796527E-002
      3.80     -1.95    0.813120E-002
      3.80     -1.90    0.827844E-002
      3.80     -1.85    0.840694E-002
      3.80     -1.80    0.851713E-002
      3.80     -1.75    0.860998E-002
      3.80     -1.70    0.868704E-002
      3.80     -1.65    0.875051E-002
      3.80     -1.60    0.880320E-002
      3.80     -1.55    0.884857E-002
      3.80     -1.50    0.889055E-002
      3.80     -1.45    0.893342E-002
      3.80     -1.40    0.898158E-002
      3.80     -1.35    0.903930E-002
      3.80     -1.30    0.911041E-002
      3.80     -1.25    0.919804E-002
      3.80     -1.20    0.930435E-002
      3.80     -1.15    0.943035E-002
      3.80     -1.10    0.957586E-002
      3.80     -1.05    0.973954E-002
      3.80     -1.00    0.991897E-002
      3.80     -0.95    0.101109E-001
      3.80     -0.90    0.103117E-001
      3.80     -0.85    0.105171E-001
      3.80     -0.80    0.107232E-001
      3.80     -0.75    0.109262E-001
      3.80     -0.70    0.111226E-001
      3.80     -0.65    0.113096E-001
      3.80     -0.60    0.114849E-001
      3.80     -0.55    0.116468E-001
      3.80     -0.50    0.117942E-001
      3.80     -0.45    0.119263E-001
      3.80     -0.40    0.120429E-001
      3.80     -0.35    0.121442E-001
      3.80     -0.30    0.122305E-001
      3.80     -0.25    0.123023E-001
      3.80     -0.20    0.123603E-001
      3.80     -0.15    0.124052E-001
      3.80     -0.10    0.124380E-001
      3.80     -0.05    0.124593E-001
      3.80      0.00    0.124701E-001
      3.80      0.05    0.124709E-001
      3.80      0.10    0.124626E-001
      3.80      0.15    0.124458E-001
      3.80      0.20    0.124210E-001
      3.80      0.25    0.123889E-001
      3.80      0.30    0.123499E-001
      3.80      0.35    0.123044E-001
      3.80      0.40    0.122527E-001
      3.80      0.45    0.121952E-001
      3.80      0.50    0.121321E-001
      3.80      0.55    0.120637E-001
      3.80      0.60    0.119900E-001
      3.80      0.65    0.119111E-001
      3.80      0.70    0.118273E-001
      3.80      0.75    0.117384E-001
      3.80      0.80    0.116446E-001
      3.80      0.85    0.115458E-001
      3.80      0.90    0.114419E-001
      3.80      0.95    0.113329E-001
      3.80      1.00    0.112187E-001
      3.80      1.05    0.110993E-001
      3.80      1.10    0.109744E-001
      3.80      1.15    0.108440E-001
      3.80      1.20    0.107080E-001
      3.80      1.25    0.105662E-001
      3.80      1.30    0.104185E-001
      3.80      1.35    0.102646E-001
      3.80      1.40    0.101045E-001
      3.80      1.45    0.993799E-002
      3.80      1.50    0.976494E-002
      3.80      1.55    0.958520E-002
      3.80      1.60    0.939865E-002
      3.80      1.65    0.920519E-002
      3.80      1.70    0.900473E-002
      3.80      1.75    0.879723E-002
      3.80      1.80    0.858267E-002
      3.80      1.85    0.836109E-002
      3.80      1.90    0.813255E-002
      3.80      1.95    0.789719E-002
      3.80      2.00    0.765520E-002
      3.80      2.05    0.740685E-002
      3.80      2.10    0.715246E-002
      3.80      2.15    0.689244E-002
      3.80      2.20    0.662725E-002
      3.80      2.25    0.635747E-002
      3.80      2.30    0.608373E-002
      3.80      2.35    0.580674E-002
      3.80      2.40    0.552729E-002
      3.80      2.45    0.524625E-002
      3.80      2.50    0.496455E-002
      3.80      2.55    0.468317E-002
      3.80      2.60    0.440316E-002
      3.80      2.65    0.412558E-002
      3.80      2.70    0.385155E-002
      3.80      2.75    0.358217E-002
      3.80      2.80    0.331856E-002
      3.80      2.85    0.306179E-002
      3.80      2.90    0.281291E-002
      3.80      2.95    0.257289E-002
      3.80      3.00    0.234264E-002
      3.80      3.05    0.212297E-002
      3.80      3.10    0.191456E-002
      3.80      3.15    0.171799E-002
      3.80      3.20    0.153370E-002
      3.80      3.25    0.136197E-002
      3.80      3.30    0.120296E-002
      3.80      3.35    0.105667E-002
      3.80      3.40    0.922956E-003
      3.80      3.45    0.801557E-003
      3.80      3.50    0.692082E-003
      3.80      3.55    0.594037E-003
      3.80      3.60    0.506836E-003
      3.80      3.65    0.429823E-003
      3.80      3.70    0.362287E-003
      3.80      3.75    0.303481E-003
      3.80      3.80    0.252642E-003
      3.80      3.85    0.209005E-003
      3.80      3.90    0.171818E-003
      3.80      3.95    0.140356E-003
      3.80      4.00    0.113928E-003
      3.80      4.05    0.918882E-004
      3.80      4.10    0.736395E-004
      3.80      4.15    0.586378E-004
      3.80      4.20    0.463936E-004
      3.80      4.25    0.364710E-004
      3.80      4.30    0.284869E-004
      3.80      4.35    0.221080E-004
      3.80      4.40    0.170475E-004
      3.80      4.45    0.130611E-004
      3.80      4.50    0.994272E-005
      3.80      4.55    0.752040E-005
      3.80      4.60    0.565181E-005
      3.80      4.65    0.422035E-005
      3.80      4.70    0.313129E-005
      3.80      4.75    0.230843E-005
      3.80      4.80    0.169095E-005
      3.80      4.85    0.123074E-005
      3.80      4.90    0.890076E-006
      3.80      4.95    0.639613E-006
      3.80      5.00    0.456707E-006
      3.80      5.05    0.324036E-006
      3.80      5.10    0.228447E-006
      3.80      5.15    0.160037E-006
      3.80      5.20    0.111403E-006
      3.80      5.25    0.770592E-007
      3.80      5.30    0.529669E-007
      3.80      5.35    0.361779E-007
      3.80      5.40    0.245553E-007
      3.80      5.45    0.165621E-007
      3.80      5.50    0.111010E-007
      3.80      5.55    0.739423E-008
      3.80      5.60    0.489447E-008
      3.80      5.65    0.321958E-008
      3.80      5.70    0.210454E-008
      3.80      5.75    0.136691E-008
      3.80      5.80    0.881986E-009
      3.80      5.85    0.565144E-009
      3.80      5.90    0.359358E-009
      3.80      5.95    0.226474E-009
      3.80      6.00    0.141148E-009
      3.80      6.05    0.866607E-010
      3.80      6.10    0.520638E-010
      3.80      6.15    0.302431E-010
      3.80      6.20    0.166147E-010
      3.80      6.25    0.825840E-011
      3.80      6.30    0.334879E-011
      3.80      6.35    0.790874E-012
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.311604E-011
      3.85     -6.30    0.129305E-010
      3.85     -6.25    0.308702E-010
      3.85     -6.20    0.594827E-010
      3.85     -6.15    0.102778E-009
      3.85     -6.10    0.166784E-009
      3.85     -6.05    0.260377E-009
      3.85     -6.00    0.396483E-009
      3.85     -5.95    0.593788E-009
      3.85     -5.90    0.879152E-009
      3.85     -5.85    0.129100E-008
      3.85     -5.80    0.188403E-008
      3.85     -5.75    0.273579E-008
      3.85     -5.70    0.395577E-008
      3.85     -5.65    0.569785E-008
      3.85     -5.60    0.817747E-008
      3.85     -5.55    0.116950E-007
      3.85     -5.50    0.166675E-007
      3.85     -5.45    0.236716E-007
      3.85     -5.40    0.335013E-007
      3.85     -5.35    0.472448E-007
      3.85     -5.30    0.663878E-007
      3.85     -5.25    0.929481E-007
      3.85     -5.20    0.129655E-006
      3.85     -5.15    0.180180E-006
      3.85     -5.10    0.249439E-006
      3.85     -5.05    0.343981E-006
      3.85     -5.00    0.472478E-006
      3.85     -4.95    0.646355E-006
      3.85     -4.90    0.880571E-006
      3.85     -4.85    0.119460E-005
      3.85     -4.80    0.161363E-005
      3.85     -4.75    0.217002E-005
      3.85     -4.70    0.290510E-005
      3.85     -4.65    0.387122E-005
      3.85     -4.60    0.513431E-005
      3.85     -4.55    0.677670E-005
      3.85     -4.50    0.890046E-005
      3.85     -4.45    0.116311E-004
      3.85     -4.40    0.151218E-004
      3.85     -4.35    0.195577E-004
      3.85     -4.30    0.251609E-004
      3.85     -4.25    0.321951E-004
      3.85     -4.20    0.409710E-004
      3.85     -4.15    0.518503E-004
      3.85     -4.10    0.652506E-004
      3.85     -4.05    0.816484E-004
      3.85     -4.00    0.101582E-003
      3.85     -3.95    0.125651E-003
      3.85     -3.90    0.154517E-003
      3.85     -3.85    0.188901E-003
      3.85     -3.80    0.229574E-003
      3.85     -3.75    0.277352E-003
      3.85     -3.70    0.333085E-003
      3.85     -3.65    0.397640E-003
      3.85     -3.60    0.471885E-003
      3.85     -3.55    0.556672E-003
      3.85     -3.50    0.652812E-003
      3.85     -3.45    0.761053E-003
      3.85     -3.40    0.882058E-003
      3.85     -3.35    0.101638E-002
      3.85     -3.30    0.116445E-002
      3.85     -3.25    0.132654E-002
      3.85     -3.20    0.150276E-002
      3.85     -3.15    0.169304E-002
      3.85     -3.10    0.189713E-002
      3.85     -3.05    0.211459E-002
      3.85     -3.00    0.234477E-002
      3.85     -2.95    0.258689E-002
      3.85     -2.90    0.283994E-002
      3.85     -2.85    0.310280E-002
      3.85     -2.80    0.337418E-002
      3.85     -2.75    0.365270E-002
      3.85     -2.70    0.393686E-002
      3.85     -2.65    0.422508E-002
      3.85     -2.60    0.451573E-002
      3.85     -2.55    0.480715E-002
      3.85     -2.50    0.509764E-002
      3.85     -2.45    0.538551E-002
      3.85     -2.40    0.566908E-002
      3.85     -2.35    0.594671E-002
      3.85     -2.30    0.621678E-002
      3.85     -2.25    0.647777E-002
      3.85     -2.20    0.672819E-002
      3.85     -2.15    0.696669E-002
      3.85     -2.10    0.719203E-002
      3.85     -2.05    0.740313E-002
      3.85     -2.00    0.759909E-002
      3.85     -1.95    0.777926E-002
      3.85     -1.90    0.794327E-002
      3.85     -1.85    0.809109E-002
      3.85     -1.80    0.822306E-002
      3.85     -1.75    0.833998E-002
      3.85     -1.70    0.844312E-002
      3.85     -1.65    0.853425E-002
      3.85     -1.60    0.861562E-002
      3.85     -1.55    0.868994E-002
      3.85     -1.50    0.876027E-002
      3.85     -1.45    0.882993E-002
      3.85     -1.40    0.890228E-002
      3.85     -1.35    0.898057E-002
      3.85     -1.30    0.906772E-002
      3.85     -1.25    0.916608E-002
      3.85     -1.20    0.927727E-002
      3.85     -1.15    0.940211E-002
      3.85     -1.10    0.954047E-002
      3.85     -1.05    0.969138E-002
      3.85     -1.00    0.985307E-002
      3.85     -0.95    0.100232E-001
      3.85     -0.90    0.101988E-001
      3.85     -0.85    0.103770E-001
      3.85     -0.80    0.105545E-001
      3.85     -0.75    0.107286E-001
      3.85     -0.70    0.108965E-001
      3.85     -0.65    0.110560E-001
      3.85     -0.60    0.112051E-001
      3.85     -0.55    0.113426E-001
      3.85     -0.50    0.114674E-001
      3.85     -0.45    0.115789E-001
      3.85     -0.40    0.116769E-001
      3.85     -0.35    0.117614E-001
      3.85     -0.30    0.118326E-001
      3.85     -0.25    0.118910E-001
      3.85     -0.20    0.119371E-001
      3.85     -0.15    0.119715E-001
      3.85     -0.10    0.119949E-001
      3.85     -0.05    0.120079E-001
      3.85      0.00    0.120112E-001
      3.85      0.05    0.120055E-001
      3.85      0.10    0.119913E-001
      3.85      0.15    0.119692E-001
      3.85      0.20    0.119398E-001
      3.85      0.25    0.119035E-001
      3.85      0.30    0.118608E-001
      3.85      0.35    0.118119E-001
      3.85      0.40    0.117573E-001
      3.85      0.45    0.116971E-001
      3.85      0.50    0.116317E-001
      3.85      0.55    0.115611E-001
      3.85      0.60    0.114855E-001
      3.85      0.65    0.114051E-001
      3.85      0.70    0.113198E-001
      3.85      0.75    0.112297E-001
      3.85      0.80    0.111347E-001
      3.85      0.85    0.110349E-001
      3.85      0.90    0.109302E-001
      3.85      0.95    0.108205E-001
      3.85      1.00    0.107057E-001
      3.85      1.05    0.105857E-001
      3.85      1.10    0.104603E-001
      3.85      1.15    0.103296E-001
      3.85      1.20    0.101932E-001
      3.85      1.25    0.100510E-001
      3.85      1.30    0.990300E-002
      3.85      1.35    0.974893E-002
      3.85      1.40    0.958869E-002
      3.85      1.45    0.942213E-002
      3.85      1.50    0.924914E-002
      3.85      1.55    0.906960E-002
      3.85      1.60    0.888343E-002
      3.85      1.65    0.869056E-002
      3.85      1.70    0.849096E-002
      3.85      1.75    0.828463E-002
      3.85      1.80    0.807161E-002
      3.85      1.85    0.785198E-002
      3.85      1.90    0.762588E-002
      3.85      1.95    0.739350E-002
      3.85      2.00    0.715510E-002
      3.85      2.05    0.691098E-002
      3.85      2.10    0.666153E-002
      3.85      2.15    0.640722E-002
      3.85      2.20    0.614856E-002
      3.85      2.25    0.588615E-002
      3.85      2.30    0.562067E-002
      3.85      2.35    0.535286E-002
      3.85      2.40    0.508353E-002
      3.85      2.45    0.481356E-002
      3.85      2.50    0.454386E-002
      3.85      2.55    0.427542E-002
      3.85      2.60    0.400924E-002
      3.85      2.65    0.374636E-002
      3.85      2.70    0.348782E-002
      3.85      2.75    0.323466E-002
      3.85      2.80    0.298791E-002
      3.85      2.85    0.274854E-002
      3.85      2.90    0.251748E-002
      3.85      2.95    0.229559E-002
      3.85      3.00    0.208364E-002
      3.85      3.05    0.188230E-002
      3.85      3.10    0.169212E-002
      3.85      3.15    0.151352E-002
      3.85      3.20    0.134681E-002
      3.85      3.25    0.119215E-002
      3.85      3.30    0.104957E-002
      3.85      3.35    0.918960E-003
      3.85      3.40    0.800102E-003
      3.85      3.45    0.692652E-003
      3.85      3.50    0.596166E-003
      3.85      3.55    0.510113E-003
      3.85      3.60    0.433893E-003
      3.85      3.65    0.366848E-003
      3.85      3.70    0.308284E-003
      3.85      3.75    0.257488E-003
      3.85      3.80    0.213739E-003
      3.85      3.85    0.176325E-003
      3.85      3.90    0.144555E-003
      3.85      3.95    0.117768E-003
      3.85      4.00    0.953436E-004
      3.85      4.05    0.767030E-004
      3.85      4.10    0.613175E-004
      3.85      4.15    0.487083E-004
      3.85      4.20    0.384471E-004
      3.85      4.25    0.301552E-004
      3.85      4.30    0.235017E-004
      3.85      4.35    0.181999E-004
      3.85      4.40    0.140048E-004
      3.85      4.45    0.107082E-004
      3.85      4.50    0.813569E-005
      3.85      4.55    0.614197E-005
      3.85      4.60    0.460742E-005
      3.85      4.65    0.343437E-005
      3.85      4.70    0.254377E-005
      3.85      4.75    0.187219E-005
      3.85      4.80    0.136920E-005
      3.85      4.85    0.995018E-006
      3.85      4.90    0.718528E-006
      3.85      4.95    0.515594E-006
      3.85      5.00    0.367643E-006
      3.85      5.05    0.260496E-006
      3.85      5.10    0.183415E-006
      3.85      5.15    0.128331E-006
      3.85      5.20    0.892270E-007
      3.85      5.25    0.616496E-007
      3.85      5.30    0.423290E-007
      3.85      5.35    0.288819E-007
      3.85      5.40    0.195839E-007
      3.85      5.45    0.131967E-007
      3.85      5.50    0.883743E-008
      3.85      5.55    0.588156E-008
      3.85      5.60    0.389014E-008
      3.85      5.65    0.255708E-008
      3.85      5.70    0.167037E-008
      3.85      5.75    0.108426E-008
      3.85      5.80    0.699238E-009
      3.85      5.85    0.447841E-009
      3.85      5.90    0.284661E-009
      3.85      5.95    0.179348E-009
      3.85      6.00    0.111755E-009
      3.85      6.05    0.686072E-010
      3.85      6.10    0.412172E-010
      3.85      6.15    0.239441E-010
      3.85      6.20    0.131558E-010
      3.85      6.25    0.654011E-011
      3.85      6.30    0.265241E-011
      3.85      6.35    0.626475E-012
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.225268E-011
      3.90     -6.30    0.934542E-011
      3.90     -6.25    0.223025E-010
      3.90     -6.20    0.429538E-010
      3.90     -6.15    0.741836E-010
      3.90     -6.10    0.120334E-009
      3.90     -6.05    0.187811E-009
      3.90     -6.00    0.285964E-009
      3.90     -5.95    0.428340E-009
      3.90     -5.90    0.634466E-009
      3.90     -5.85    0.932350E-009
      3.90     -5.80    0.136200E-008
      3.90     -5.75    0.198030E-008
      3.90     -5.70    0.286786E-008
      3.90     -5.65    0.413841E-008
      3.90     -5.60    0.595180E-008
      3.90     -5.55    0.853182E-008
      3.90     -5.50    0.121906E-007
      3.90     -5.45    0.173616E-007
      3.90     -5.40    0.246446E-007
      3.90     -5.35    0.348656E-007
      3.90     -5.30    0.491579E-007
      3.90     -5.25    0.690689E-007
      3.90     -5.20    0.967020E-007
      3.90     -5.15    0.134902E-006
      3.90     -5.10    0.187500E-006
      3.90     -5.05    0.259623E-006
      3.90     -5.00    0.358100E-006
      3.90     -4.95    0.491977E-006
      3.90     -4.90    0.673162E-006
      3.90     -4.85    0.917240E-006
      3.90     -4.80    0.124448E-005
      3.90     -4.75    0.168107E-005
      3.90     -4.70    0.226061E-005
      3.90     -4.65    0.302596E-005
      3.90     -4.60    0.403131E-005
      3.90     -4.55    0.534477E-005
      3.90     -4.50    0.705122E-005
      3.90     -4.45    0.925564E-005
      3.90     -4.40    0.120868E-004
      3.90     -4.35    0.157015E-004
      3.90     -4.30    0.202886E-004
      3.90     -4.25    0.260740E-004
      3.90     -4.20    0.333252E-004
      3.90     -4.15    0.423561E-004
      3.90     -4.10    0.535310E-004
      3.90     -4.05    0.672689E-004
      3.90     -4.00    0.840462E-004
      3.90     -3.95    0.104398E-003
      3.90     -3.90    0.128921E-003
      3.90     -3.85    0.158266E-003
      3.90     -3.80    0.193142E-003
      3.90     -3.75    0.234303E-003
      3.90     -3.70    0.282545E-003
      3.90     -3.65    0.338687E-003
      3.90     -3.60    0.403565E-003
      3.90     -3.55    0.478009E-003
      3.90     -3.50    0.562827E-003
      3.90     -3.45    0.658782E-003
      3.90     -3.40    0.766571E-003
      3.90     -3.35    0.886803E-003
      3.90     -3.30    0.101998E-002
      3.90     -3.25    0.116647E-002
      3.90     -3.20    0.132650E-002
      3.90     -3.15    0.150012E-002
      3.90     -3.10    0.168724E-002
      3.90     -3.05    0.188755E-002
      3.90     -3.00    0.210059E-002
      3.90     -2.95    0.232572E-002
      3.90     -2.90    0.256210E-002
      3.90     -2.85    0.280878E-002
      3.90     -2.80    0.306461E-002
      3.90     -2.75    0.332836E-002
      3.90     -2.70    0.359866E-002
      3.90     -2.65    0.387406E-002
      3.90     -2.60    0.415305E-002
      3.90     -2.55    0.443405E-002
      3.90     -2.50    0.471548E-002
      3.90     -2.45    0.499572E-002
      3.90     -2.40    0.527319E-002
      3.90     -2.35    0.554632E-002
      3.90     -2.30    0.581358E-002
      3.90     -2.25    0.607351E-002
      3.90     -2.20    0.632473E-002
      3.90     -2.15    0.656595E-002
      3.90     -2.10    0.679601E-002
      3.90     -2.05    0.701391E-002
      3.90     -2.00    0.721882E-002
      3.90     -1.95    0.741012E-002
      3.90     -1.90    0.758747E-002
      3.90     -1.85    0.775078E-002
      3.90     -1.80    0.790031E-002
      3.90     -1.75    0.803668E-002
      3.90     -1.70    0.816089E-002
      3.90     -1.65    0.827433E-002
      3.90     -1.60    0.837877E-002
      3.90     -1.55    0.847631E-002
      3.90     -1.50    0.856930E-002
      3.90     -1.45    0.866030E-002
      3.90     -1.40    0.875186E-002
      3.90     -1.35    0.884645E-002
      3.90     -1.30    0.894626E-002
      3.90     -1.25    0.905306E-002
      3.90     -1.20    0.916810E-002
      3.90     -1.15    0.929198E-002
      3.90     -1.10    0.942464E-002
      3.90     -1.05    0.956537E-002
      3.90     -1.00    0.971289E-002
      3.90     -0.95    0.986543E-002
      3.90     -0.90    0.100209E-001
      3.90     -0.85    0.101769E-001
      3.90     -0.80    0.103312E-001
      3.90     -0.75    0.104816E-001
      3.90     -0.70    0.106259E-001
      3.90     -0.65    0.107623E-001
      3.90     -0.60    0.108895E-001
      3.90     -0.55    0.110063E-001
      3.90     -0.50    0.111118E-001
      3.90     -0.45    0.112055E-001
      3.90     -0.40    0.112873E-001
      3.90     -0.35    0.113571E-001
      3.90     -0.30    0.114151E-001
      3.90     -0.25    0.114615E-001
      3.90     -0.20    0.114969E-001
      3.90     -0.15    0.115217E-001
      3.90     -0.10    0.115365E-001
      3.90     -0.05    0.115419E-001
      3.90      0.00    0.115383E-001
      3.90      0.05    0.115264E-001
      3.90      0.10    0.115067E-001
      3.90      0.15    0.114796E-001
      3.90      0.20    0.114458E-001
      3.90      0.25    0.114054E-001
      3.90      0.30    0.113590E-001
      3.90      0.35    0.113069E-001
      3.90      0.40    0.112493E-001
      3.90      0.45    0.111865E-001
      3.90      0.50    0.111187E-001
      3.90      0.55    0.110460E-001
      3.90      0.60    0.109685E-001
      3.90      0.65    0.108864E-001
      3.90      0.70    0.107996E-001
      3.90      0.75    0.107081E-001
      3.90      0.80    0.106120E-001
      3.90      0.85    0.105112E-001
      3.90      0.90    0.104057E-001
      3.90      0.95    0.102952E-001
      3.90      1.00    0.101798E-001
      3.90      1.05    0.100594E-001
      3.90      1.10    0.993366E-002
      3.90      1.15    0.980260E-002
      3.90      1.20    0.966605E-002
      3.90      1.25    0.952386E-002
      3.90      1.30    0.937589E-002
      3.90      1.35    0.922201E-002
      3.90      1.40    0.906209E-002
      3.90      1.45    0.889602E-002
      3.90      1.50    0.872369E-002
      3.90      1.55    0.854504E-002
      3.90      1.60    0.836001E-002
      3.90      1.65    0.816857E-002
      3.90      1.70    0.797073E-002
      3.90      1.75    0.776654E-002
      3.90      1.80    0.755609E-002
      3.90      1.85    0.733951E-002
      3.90      1.90    0.711700E-002
      3.90      1.95    0.688879E-002
      3.90      2.00    0.665519E-002
      3.90      2.05    0.641656E-002
      3.90      2.10    0.617335E-002
      3.90      2.15    0.592604E-002
      3.90      2.20    0.567520E-002
      3.90      2.25    0.542146E-002
      3.90      2.30    0.516553E-002
      3.90      2.35    0.490817E-002
      3.90      2.40    0.465018E-002
      3.90      2.45    0.439244E-002
      3.90      2.50    0.413586E-002
      3.90      2.55    0.388138E-002
      3.90      2.60    0.362998E-002
      3.90      2.65    0.338263E-002
      3.90      2.70    0.314031E-002
      3.90      2.75    0.290397E-002
      3.90      2.80    0.267454E-002
      3.90      2.85    0.245289E-002
      3.90      2.90    0.223983E-002
      3.90      2.95    0.203609E-002
      3.90      3.00    0.184231E-002
      3.90      3.05    0.165903E-002
      3.90      3.10    0.148665E-002
      3.90      3.15    0.132548E-002
      3.90      3.20    0.117570E-002
      3.90      3.25    0.103734E-002
      3.90      3.30    0.910349E-003
      3.90      3.35    0.794522E-003
      3.90      3.40    0.689564E-003
      3.90      3.45    0.595080E-003
      3.90      3.50    0.510591E-003
      3.90      3.55    0.435547E-003
      3.90      3.60    0.369345E-003
      3.90      3.65    0.311342E-003
      3.90      3.70    0.260872E-003
      3.90      3.75    0.217261E-003
      3.90      3.80    0.179838E-003
      3.90      3.85    0.147949E-003
      3.90      3.90    0.120965E-003
      3.90      3.95    0.982906E-004
      3.90      4.00    0.793704E-004
      3.90      4.05    0.636931E-004
      3.90      4.10    0.507933E-004
      3.90      4.15    0.402527E-004
      3.90      4.20    0.316996E-004
      3.90      4.25    0.248074E-004
      3.90      4.30    0.192918E-004
      3.90      4.35    0.149083E-004
      3.90      4.40    0.114484E-004
      3.90      4.45    0.873622E-005
      3.90      4.50    0.662468E-005
      3.90      4.55    0.499192E-005
      3.90      4.60    0.373795E-005
      3.90      4.65    0.278140E-005
      3.90      4.70    0.205665E-005
      3.90      4.75    0.151120E-005
      3.90      4.80    0.110345E-005
      3.90      4.85    0.800666E-006
      3.90      4.90    0.577329E-006
      3.90      4.95    0.413685E-006
      3.90      5.00    0.294572E-006
      3.90      5.05    0.208445E-006
      3.90      5.10    0.146580E-006
      3.90      5.15    0.102433E-006
      3.90      5.20    0.711365E-007
      3.90      5.25    0.490949E-007
      3.90      5.30    0.336726E-007
      3.90      5.35    0.229518E-007
      3.90      5.40    0.155476E-007
      3.90      5.45    0.104670E-007
      3.90      5.50    0.700324E-008
      3.90      5.55    0.465696E-008
      3.90      5.60    0.307777E-008
      3.90      5.65    0.202162E-008
      3.90      5.70    0.131971E-008
      3.90      5.75    0.856121E-009
      3.90      5.80    0.551814E-009
      3.90      5.85    0.353257E-009
      3.90      5.90    0.224455E-009
      3.90      5.95    0.141374E-009
      3.90      6.00    0.880755E-010
      3.90      6.05    0.540646E-010
      3.90      6.10    0.324801E-010
      3.90      6.15    0.188697E-010
      3.90      6.20    0.103690E-010
      3.90      6.25    0.515551E-011
      3.90      6.30    0.209117E-011
      3.90      6.35    0.493969E-012
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.161776E-011
      3.95     -6.30    0.670951E-011
      3.95     -6.25    0.160050E-010
      3.95     -6.20    0.308093E-010
      3.95     -6.15    0.531812E-010
      3.95     -6.10    0.862259E-010
      3.95     -6.05    0.134534E-009
      3.95     -6.00    0.204819E-009
      3.95     -5.95    0.306838E-009
      3.95     -5.90    0.454686E-009
      3.95     -5.85    0.668649E-009
      3.95     -5.80    0.977790E-009
      3.95     -5.75    0.142359E-008
      3.95     -5.70    0.206504E-008
      3.95     -5.65    0.298568E-008
      3.95     -5.60    0.430347E-008
      3.95     -5.55    0.618424E-008
      3.95     -5.50    0.886033E-008
      3.95     -5.45    0.126560E-007
      3.95     -5.40    0.180221E-007
      3.95     -5.35    0.255828E-007
      3.95     -5.30    0.361986E-007
      3.95     -5.25    0.510509E-007
      3.95     -5.20    0.717540E-007
      3.95     -5.15    0.100503E-006
      3.95     -5.10    0.140270E-006
      3.95     -5.05    0.195054E-006
      3.95     -5.00    0.270212E-006
      3.95     -4.95    0.372875E-006
      3.95     -4.90    0.512483E-006
      3.95     -4.85    0.701458E-006
      3.95     -4.80    0.956040E-006
      3.95     -4.75    0.129733E-005
      3.95     -4.70    0.175254E-005
      3.95     -4.65    0.235656E-005
      3.95     -4.60    0.315377E-005
      3.95     -4.55    0.420021E-005
      3.95     -4.50    0.556612E-005
      3.95     -4.45    0.733884E-005
      3.95     -4.40    0.962613E-005
      3.95     -4.35    0.125598E-004
      3.95     -4.30    0.162997E-004
      3.95     -4.25    0.210381E-004
      3.95     -4.20    0.270041E-004
      3.95     -4.15    0.344678E-004
      3.95     -4.10    0.437452E-004
      3.95     -4.05    0.552019E-004
      3.95     -4.00    0.692565E-004
      3.95     -3.95    0.863829E-004
      3.95     -3.90    0.107112E-003
      3.95     -3.85    0.132031E-003
      3.95     -3.80    0.161781E-003
      3.95     -3.75    0.197055E-003
      3.95     -3.70    0.238586E-003
      3.95     -3.65    0.287143E-003
      3.95     -3.60    0.343518E-003
      3.95     -3.55    0.408508E-003
      3.95     -3.50    0.482902E-003
      3.95     -3.45    0.567464E-003
      3.95     -3.40    0.662905E-003
      3.95     -3.35    0.769872E-003
      3.95     -3.30    0.888921E-003
      3.95     -3.25    0.102050E-002
      3.95     -3.20    0.116492E-002
      3.95     -3.15    0.132236E-002
      3.95     -3.10    0.149284E-002
      3.95     -3.05    0.167621E-002
      3.95     -3.00    0.187215E-002
      3.95     -2.95    0.208018E-002
      3.95     -2.90    0.229962E-002
      3.95     -2.85    0.252968E-002
      3.95     -2.80    0.276938E-002
      3.95     -2.75    0.301761E-002
      3.95     -2.70    0.327317E-002
      3.95     -2.65    0.353474E-002
      3.95     -2.60    0.380092E-002
      3.95     -2.55    0.407026E-002
      3.95     -2.50    0.434127E-002
      3.95     -2.45    0.461244E-002
      3.95     -2.40    0.488226E-002
      3.95     -2.35    0.514924E-002
      3.95     -2.30    0.541194E-002
      3.95     -2.25    0.566896E-002
      3.95     -2.20    0.591898E-002
      3.95     -2.15    0.616079E-002
      3.95     -2.10    0.639329E-002
      3.95     -2.05    0.661552E-002
      3.95     -2.00    0.682668E-002
      3.95     -1.95    0.702617E-002
      3.95     -1.90    0.721362E-002
      3.95     -1.85    0.738889E-002
      3.95     -1.80    0.755214E-002
      3.95     -1.75    0.770381E-002
      3.95     -1.70    0.784465E-002
      3.95     -1.65    0.797573E-002
      3.95     -1.60    0.809838E-002
      3.95     -1.55    0.821422E-002
      3.95     -1.50    0.832506E-002
      3.95     -1.45    0.843280E-002
      3.95     -1.40    0.853939E-002
      3.95     -1.35    0.864669E-002
      3.95     -1.30    0.875633E-002
      3.95     -1.25    0.886965E-002
      3.95     -1.20    0.898757E-002
      3.95     -1.15    0.911057E-002
      3.95     -1.10    0.923860E-002
      3.95     -1.05    0.937117E-002
      3.95     -1.00    0.950733E-002
      3.95     -0.95    0.964577E-002
      3.95     -0.90    0.978492E-002
      3.95     -0.85    0.992306E-002
      3.95     -0.80    0.100584E-001
      3.95     -0.75    0.101893E-001
      3.95     -0.70    0.103142E-001
      3.95     -0.65    0.104315E-001
      3.95     -0.60    0.105403E-001
      3.95     -0.55    0.106396E-001
      3.95     -0.50    0.107287E-001
      3.95     -0.45    0.108073E-001
      3.95     -0.40    0.108750E-001
      3.95     -0.35    0.109320E-001
      3.95     -0.30    0.109783E-001
      3.95     -0.25    0.110142E-001
      3.95     -0.20    0.110400E-001
      3.95     -0.15    0.110562E-001
      3.95     -0.10    0.110632E-001
      3.95     -0.05    0.110615E-001
      3.95      0.00    0.110516E-001
      3.95      0.05    0.110340E-001
      3.95      0.10    0.110091E-001
      3.95      0.15    0.109774E-001
      3.95      0.20    0.109393E-001
      3.95      0.25    0.108951E-001
      3.95      0.30    0.108453E-001
      3.95      0.35    0.107900E-001
      3.95      0.40    0.107296E-001
      3.95      0.45    0.106642E-001
      3.95      0.50    0.105940E-001
      3.95      0.55    0.105193E-001
      3.95      0.60    0.104399E-001
      3.95      0.65    0.103561E-001
      3.95      0.70    0.102679E-001
      3.95      0.75    0.101752E-001
      3.95      0.80    0.100780E-001
      3.95      0.85    0.997629E-002
      3.95      0.90    0.986997E-002
      3.95      0.95    0.975893E-002
      3.95      1.00    0.964308E-002
      3.95      1.05    0.952229E-002
      3.95      1.10    0.939643E-002
      3.95      1.15    0.926536E-002
      3.95      1.20    0.912896E-002
      3.95      1.25    0.898708E-002
      3.95      1.30    0.883959E-002
      3.95      1.35    0.868638E-002
      3.95      1.40    0.852733E-002
      3.95      1.45    0.836236E-002
      3.95      1.50    0.819139E-002
      3.95      1.55    0.801437E-002
      3.95      1.60    0.783129E-002
      3.95      1.65    0.764216E-002
      3.95      1.70    0.744703E-002
      3.95      1.75    0.724598E-002
      3.95      1.80    0.703915E-002
      3.95      1.85    0.682672E-002
      3.95      1.90    0.660894E-002
      3.95      1.95    0.638608E-002
      3.95      2.00    0.615849E-002
      3.95      2.05    0.592660E-002
      3.95      2.10    0.569086E-002
      3.95      2.15    0.545181E-002
      3.95      2.20    0.521004E-002
      3.95      2.25    0.496622E-002
      3.95      2.30    0.472104E-002
      3.95      2.35    0.447528E-002
      3.95      2.40    0.422975E-002
      3.95      2.45    0.398529E-002
      3.95      2.50    0.374280E-002
      3.95      2.55    0.350317E-002
      3.95      2.60    0.326733E-002
      3.95      2.65    0.303617E-002
      3.95      2.70    0.281060E-002
      3.95      2.75    0.259148E-002
      3.95      2.80    0.237963E-002
      3.95      2.85    0.217582E-002
      3.95      2.90    0.198073E-002
      3.95      2.95    0.179497E-002
      3.95      3.00    0.161904E-002
      3.95      3.05    0.145336E-002
      3.95      3.10    0.129821E-002
      3.95      3.15    0.115378E-002
      3.95      3.20    0.102013E-002
      3.95      3.25    0.897217E-003
      3.95      3.30    0.784876E-003
      3.95      3.35    0.682849E-003
      3.95      3.40    0.590786E-003
      3.95      3.45    0.508254E-003
      3.95      3.50    0.434754E-003
      3.95      3.55    0.369733E-003
      3.95      3.60    0.312599E-003
      3.95      3.65    0.262735E-003
      3.95      3.70    0.219510E-003
      3.95      3.75    0.182298E-003
      3.95      3.80    0.150480E-003
      3.95      3.85    0.123462E-003
      3.95      3.90    0.100677E-003
      3.95      3.95    0.815942E-004
      3.95      4.00    0.657222E-004
      3.95      4.05    0.526114E-004
      3.95      4.10    0.418558E-004
      3.95      4.15    0.330928E-004
      3.95      4.20    0.260023E-004
      3.95      4.25    0.203041E-004
      3.95      4.30    0.157561E-004
      3.95      4.35    0.121507E-004
      3.95      4.40    0.931205E-005
      3.95      4.45    0.709213E-005
      3.95      4.50    0.536779E-005
      3.95      4.55    0.403740E-005
      3.95      4.60    0.301784E-005
      3.95      4.65    0.224170E-005
      3.95      4.70    0.165482E-005
      3.95      4.75    0.121398E-005
      3.95      4.80    0.885041E-006
      3.95      4.85    0.641222E-006
      3.95      4.90    0.461687E-006
      3.95      4.95    0.330356E-006
      3.95      5.00    0.234917E-006
      3.95      5.05    0.166015E-006
      3.95      5.10    0.116595E-006
      3.95      5.15    0.813803E-007
      3.95      5.20    0.564503E-007
      3.95      5.25    0.389156E-007
      3.95      5.30    0.266623E-007
      3.95      5.35    0.181549E-007
      3.95      5.40    0.122861E-007
      3.95      5.45    0.826357E-008
      3.95      5.50    0.552410E-008
      3.95      5.55    0.367031E-008
      3.95      5.60    0.242380E-008
      3.95      5.65    0.159090E-008
      3.95      5.70    0.103784E-008
      3.95      5.75    0.672855E-009
      3.95      5.80    0.433454E-009
      3.95      5.85    0.277356E-009
      3.95      5.90    0.176160E-009
      3.95      5.95    0.110923E-009
      3.95      6.00    0.690903E-010
      3.95      6.05    0.424061E-010
      3.95      6.10    0.254757E-010
      3.95      6.15    0.148014E-010
      3.95      6.20    0.813450E-011
      3.95      6.25    0.404513E-011
      3.95      6.30    0.164102E-011
      3.95      6.35    0.387678E-012
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.115396E-011
      4.00     -6.30    0.478442E-011
      4.00     -6.25    0.114074E-010
      4.00     -6.20    0.219464E-010
      4.00     -6.15    0.378602E-010
      4.00     -6.10    0.613529E-010
      4.00     -6.05    0.956896E-010
      4.00     -6.00    0.145658E-009
      4.00     -5.95    0.218232E-009
      4.00     -5.90    0.323522E-009
      4.00     -5.85    0.476119E-009
      4.00     -5.80    0.697002E-009
      4.00     -5.75    0.101623E-008
      4.00     -5.70    0.147670E-008
      4.00     -5.65    0.213945E-008
      4.00     -5.60    0.309102E-008
      4.00     -5.55    0.445364E-008
      4.00     -5.50    0.639942E-008
      4.00     -5.45    0.916971E-008
      4.00     -5.40    0.131018E-007
      4.00     -5.35    0.186652E-007
      4.00     -5.30    0.265105E-007
      4.00     -5.25    0.375359E-007
      4.00     -5.20    0.529753E-007
      4.00     -5.15    0.745160E-007
      4.00     -5.10    0.104454E-006
      4.00     -5.05    0.145897E-006
      4.00     -5.00    0.203028E-006
      4.00     -4.95    0.281449E-006
      4.00     -4.90    0.388614E-006
      4.00     -4.85    0.534383E-006
      4.00     -4.80    0.731716E-006
      4.00     -4.75    0.997538E-006
      4.00     -4.70    0.135380E-005
      4.00     -4.65    0.182877E-005
      4.00     -4.60    0.245863E-005
      4.00     -4.55    0.328926E-005
      4.00     -4.50    0.437851E-005
      4.00     -4.45    0.579867E-005
      4.00     -4.40    0.763940E-005
      4.00     -4.35    0.100110E-004
      4.00     -4.30    0.130479E-004
      4.00     -4.25    0.169128E-004
      4.00     -4.20    0.218004E-004
      4.00     -4.15    0.279421E-004
      4.00     -4.10    0.356100E-004
      4.00     -4.05    0.451206E-004
      4.00     -4.00    0.568391E-004
      4.00     -3.95    0.711817E-004
      4.00     -3.90    0.886180E-004
      4.00     -3.85    0.109671E-003
      4.00     -3.80    0.134918E-003
      4.00     -3.75    0.164986E-003
      4.00     -3.70    0.200547E-003
      4.00     -3.65    0.242312E-003
      4.00     -3.60    0.291021E-003
      4.00     -3.55    0.347432E-003
      4.00     -3.50    0.412303E-003
      4.00     -3.45    0.486381E-003
      4.00     -3.40    0.570380E-003
      4.00     -3.35    0.664964E-003
      4.00     -3.30    0.770725E-003
      4.00     -3.25    0.888167E-003
      4.00     -3.20    0.101768E-002
      4.00     -3.15    0.115954E-002
      4.00     -3.10    0.131388E-002
      4.00     -3.05    0.148067E-002
      4.00     -3.00    0.165973E-002
      4.00     -2.95    0.185072E-002
      4.00     -2.90    0.205314E-002
      4.00     -2.85    0.226633E-002
      4.00     -2.80    0.248947E-002
      4.00     -2.75    0.272163E-002
      4.00     -2.70    0.296174E-002
      4.00     -2.65    0.320861E-002
      4.00     -2.60    0.346098E-002
      4.00     -2.55    0.371753E-002
      4.00     -2.50    0.397687E-002
      4.00     -2.45    0.423759E-002
      4.00     -2.40    0.449828E-002
      4.00     -2.35    0.475753E-002
      4.00     -2.30    0.501397E-002
      4.00     -2.25    0.526627E-002
      4.00     -2.20    0.551317E-002
      4.00     -2.15    0.575351E-002
      4.00     -2.10    0.598623E-002
      4.00     -2.05    0.621040E-002
      4.00     -2.00    0.642523E-002
      4.00     -1.95    0.663013E-002
      4.00     -1.90    0.682468E-002
      4.00     -1.85    0.700868E-002
      4.00     -1.80    0.718216E-002
      4.00     -1.75    0.734541E-002
      4.00     -1.70    0.749895E-002
      4.00     -1.65    0.764356E-002
      4.00     -1.60    0.778023E-002
      4.00     -1.55    0.791018E-002
      4.00     -1.50    0.803474E-002
      4.00     -1.45    0.815536E-002
      4.00     -1.40    0.827347E-002
      4.00     -1.35    0.839046E-002
      4.00     -1.30    0.850754E-002
      4.00     -1.25    0.862570E-002
      4.00     -1.20    0.874565E-002
      4.00     -1.15    0.886772E-002
      4.00     -1.10    0.899190E-002
      4.00     -1.05    0.911782E-002
      4.00     -1.00    0.924480E-002
      4.00     -0.95    0.937186E-002
      4.00     -0.90    0.949784E-002
      4.00     -0.85    0.962147E-002
      4.00     -0.80    0.974142E-002
      4.00     -0.75    0.985640E-002
      4.00     -0.70    0.996519E-002
      4.00     -0.65    0.100667E-001
      4.00     -0.60    0.101602E-001
      4.00     -0.55    0.102447E-001
      4.00     -0.50    0.103200E-001
      4.00     -0.45    0.103855E-001
      4.00     -0.40    0.104412E-001
      4.00     -0.35    0.104870E-001
      4.00     -0.30    0.105231E-001
      4.00     -0.25    0.105497E-001
      4.00     -0.20    0.105671E-001
      4.00     -0.15    0.105755E-001
      4.00     -0.10    0.105755E-001
      4.00     -0.05    0.105675E-001
      4.00      0.00    0.105518E-001
      4.00      0.05    0.105290E-001
      4.00      0.10    0.104993E-001
      4.00      0.15    0.104633E-001
      4.00      0.20    0.104213E-001
      4.00      0.25    0.103735E-001
      4.00      0.30    0.103204E-001
      4.00      0.35    0.102622E-001
      4.00      0.40    0.101991E-001
      4.00      0.45    0.101313E-001
      4.00      0.50    0.100589E-001
      4.00      0.55    0.998220E-002
      4.00      0.60    0.990115E-002
      4.00      0.65    0.981583E-002
      4.00      0.70    0.972626E-002
      4.00      0.75    0.963243E-002
      4.00      0.80    0.953431E-002
      4.00      0.85    0.943184E-002
      4.00      0.90    0.932494E-002
      4.00      0.95    0.921351E-002
      4.00      1.00    0.909745E-002
      4.00      1.05    0.897663E-002
      4.00      1.10    0.885093E-002
      4.00      1.15    0.872022E-002
      4.00      1.20    0.858437E-002
      4.00      1.25    0.844325E-002
      4.00      1.30    0.829676E-002
      4.00      1.35    0.814478E-002
      4.00      1.40    0.798723E-002
      4.00      1.45    0.782404E-002
      4.00      1.50    0.765516E-002
      4.00      1.55    0.748059E-002
      4.00      1.60    0.730032E-002
      4.00      1.65    0.711441E-002
      4.00      1.70    0.692295E-002
      4.00      1.75    0.672606E-002
      4.00      1.80    0.652392E-002
      4.00      1.85    0.631675E-002
      4.00      1.90    0.610483E-002
      4.00      1.95    0.588849E-002
      4.00      2.00    0.566811E-002
      4.00      2.05    0.544414E-002
      4.00      2.10    0.521708E-002
      4.00      2.15    0.498748E-002
      4.00      2.20    0.475596E-002
      4.00      2.25    0.452319E-002
      4.00      2.30    0.428987E-002
      4.00      2.35    0.405676E-002
      4.00      2.40    0.382466E-002
      4.00      2.45    0.359439E-002
      4.00      2.50    0.336680E-002
      4.00      2.55    0.314272E-002
      4.00      2.60    0.292302E-002
      4.00      2.65    0.270853E-002
      4.00      2.70    0.250005E-002
      4.00      2.75    0.229834E-002
      4.00      2.80    0.210414E-002
      4.00      2.85    0.191807E-002
      4.00      2.90    0.174072E-002
      4.00      2.95    0.157256E-002
      4.00      3.00    0.141399E-002
      4.00      3.05    0.126529E-002
      4.00      3.10    0.112664E-002
      4.00      3.15    0.998129E-003
      4.00      3.20    0.879718E-003
      4.00      3.25    0.771280E-003
      4.00      3.30    0.672588E-003
      4.00      3.35    0.583334E-003
      4.00      3.40    0.503128E-003
      4.00      3.45    0.431518E-003
      4.00      3.50    0.368001E-003
      4.00      3.55    0.312032E-003
      4.00      3.60    0.263042E-003
      4.00      3.65    0.220446E-003
      4.00      3.70    0.183658E-003
      4.00      3.75    0.152101E-003
      4.00      3.80    0.125213E-003
      4.00      3.85    0.102459E-003
      4.00      3.90    0.833338E-004
      4.00      3.95    0.673677E-004
      4.00      4.00    0.541292E-004
      4.00      4.05    0.432270E-004
      4.00      4.10    0.343094E-004
      4.00      4.15    0.270646E-004
      4.00      4.20    0.212185E-004
      4.00      4.25    0.165330E-004
      4.00      4.30    0.128028E-004
      4.00      4.35    0.985316E-005
      4.00      4.40    0.753634E-005
      4.00      4.45    0.572874E-005
      4.00      4.50    0.432783E-005
      4.00      4.55    0.324932E-005
      4.00      4.60    0.242452E-005
      4.00      4.65    0.179793E-005
      4.00      4.70    0.132504E-005
      4.00      4.75    0.970511E-006
      4.00      4.80    0.706455E-006
      4.00      4.85    0.511072E-006
      4.00      4.90    0.367448E-006
      4.00      4.95    0.262559E-006
      4.00      5.00    0.186456E-006
      4.00      5.05    0.131597E-006
      4.00      5.10    0.923076E-007
      4.00      5.15    0.643508E-007
      4.00      5.20    0.445860E-007
      4.00      5.25    0.307025E-007
      4.00      5.30    0.210129E-007
      4.00      5.35    0.142934E-007
      4.00      5.40    0.966350E-008
      4.00      5.45    0.649359E-008
      4.00      5.50    0.433706E-008
      4.00      5.55    0.287922E-008
      4.00      5.60    0.189988E-008
      4.00      5.65    0.124610E-008
      4.00      5.70    0.812357E-009
      4.00      5.75    0.526347E-009
      4.00      5.80    0.338888E-009
      4.00      5.85    0.216743E-009
      4.00      5.90    0.137608E-009
      4.00      5.95    0.866213E-010
      4.00      6.00    0.539426E-010
      4.00      6.05    0.331052E-010
      4.00      6.10    0.198878E-010
      4.00      6.15    0.115556E-010
      4.00      6.20    0.635148E-011
      4.00      6.25    0.315896E-011
      4.00      6.30    0.128171E-011
      4.00      6.35    0.302827E-012
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.817442E-012
      4.05     -6.30    0.338802E-011
      4.05     -6.25    0.807376E-011
      4.05     -6.20    0.155230E-010
      4.05     -6.15    0.267613E-010
      4.05     -6.10    0.433414E-010
      4.05     -6.05    0.675682E-010
      4.05     -6.00    0.102831E-009
      4.05     -5.95    0.154079E-009
      4.05     -5.90    0.228513E-009
      4.05     -5.85    0.336557E-009
      4.05     -5.80    0.493260E-009
      4.05     -5.75    0.720260E-009
      4.05     -5.70    0.104858E-008
      4.05     -5.65    0.152255E-008
      4.05     -5.60    0.220532E-008
      4.05     -5.55    0.318652E-008
      4.05     -5.50    0.459298E-008
      4.05     -5.45    0.660354E-008
      4.05     -5.40    0.946941E-008
      4.05     -5.35    0.135422E-007
      4.05     -5.30    0.193118E-007
      4.05     -5.25    0.274582E-007
      4.05     -5.20    0.389210E-007
      4.05     -5.15    0.549919E-007
      4.05     -5.10    0.774382E-007
      4.05     -5.05    0.108665E-006
      4.05     -5.00    0.151929E-006
      4.05     -4.95    0.211612E-006
      4.05     -4.90    0.293577E-006
      4.05     -4.85    0.405619E-006
      4.05     -4.80    0.558040E-006
      4.05     -4.75    0.764359E-006
      4.05     -4.70    0.104220E-005
      4.05     -4.65    0.141439E-005
      4.05     -4.60    0.191026E-005
      4.05     -4.55    0.256722E-005
      4.05     -4.50    0.343267E-005
      4.05     -4.45    0.456615E-005
      4.05     -4.40    0.604187E-005
      4.05     -4.35    0.795159E-005
      4.05     -4.30    0.104078E-004
      4.05     -4.25    0.135472E-004
      4.05     -4.20    0.175346E-004
      4.05     -4.15    0.225667E-004
      4.05     -4.10    0.288761E-004
      4.05     -4.05    0.367352E-004
      4.05     -4.00    0.464602E-004
      4.05     -3.95    0.584138E-004
      4.05     -3.90    0.730081E-004
      4.05     -3.85    0.907056E-004
      4.05     -3.80    0.112020E-003
      4.05     -3.75    0.137514E-003
      4.05     -3.70    0.167798E-003
      4.05     -3.65    0.203522E-003
      4.05     -3.60    0.245370E-003
      4.05     -3.55    0.294051E-003
      4.05     -3.50    0.350285E-003
      4.05     -3.45    0.414792E-003
      4.05     -3.40    0.488271E-003
      4.05     -3.35    0.571389E-003
      4.05     -3.30    0.664759E-003
      4.05     -3.25    0.768923E-003
      4.05     -3.20    0.884331E-003
      4.05     -3.15    0.101133E-002
      4.05     -3.10    0.115014E-002
      4.05     -3.05    0.130085E-002
      4.05     -3.00    0.146342E-002
      4.05     -2.95    0.163762E-002
      4.05     -2.90    0.182310E-002
      4.05     -2.85    0.201937E-002
      4.05     -2.80    0.222574E-002
      4.05     -2.75    0.244145E-002
      4.05     -2.70    0.266556E-002
      4.05     -2.65    0.289704E-002
      4.05     -2.60    0.313476E-002
      4.05     -2.55    0.337754E-002
      4.05     -2.50    0.362409E-002
      4.05     -2.45    0.387311E-002
      4.05     -2.40    0.412330E-002
      4.05     -2.35    0.437333E-002
      4.05     -2.30    0.462189E-002
      4.05     -2.25    0.486774E-002
      4.05     -2.20    0.510967E-002
      4.05     -2.15    0.534656E-002
      4.05     -2.10    0.557738E-002
      4.05     -2.05    0.580122E-002
      4.05     -2.00    0.601730E-002
      4.05     -1.95    0.622500E-002
      4.05     -1.90    0.642386E-002
      4.05     -1.85    0.661361E-002
      4.05     -1.80    0.679417E-002
      4.05     -1.75    0.696567E-002
      4.05     -1.70    0.712843E-002
      4.05     -1.65    0.728299E-002
      4.05     -1.60    0.743006E-002
      4.05     -1.55    0.757050E-002
      4.05     -1.50    0.770529E-002
      4.05     -1.45    0.783549E-002
      4.05     -1.40    0.796214E-002
      4.05     -1.35    0.808626E-002
      4.05     -1.30    0.820874E-002
      4.05     -1.25    0.833031E-002
      4.05     -1.20    0.845147E-002
      4.05     -1.15    0.857247E-002
      4.05     -1.10    0.869330E-002
      4.05     -1.05    0.881369E-002
      4.05     -1.00    0.893314E-002
      4.05     -0.95    0.905093E-002
      4.05     -0.90    0.916621E-002
      4.05     -0.85    0.927801E-002
      4.05     -0.80    0.938535E-002
      4.05     -0.75    0.948726E-002
      4.05     -0.70    0.958283E-002
      4.05     -0.65    0.967125E-002
      4.05     -0.60    0.975185E-002
      4.05     -0.55    0.982408E-002
      4.05     -0.50    0.988756E-002
      4.05     -0.45    0.994202E-002
      4.05     -0.40    0.998737E-002
      4.05     -0.35    0.100236E-001
      4.05     -0.30    0.100508E-001
      4.05     -0.25    0.100692E-001
      4.05     -0.20    0.100791E-001
      4.05     -0.15    0.100808E-001
      4.05     -0.10    0.100745E-001
      4.05     -0.05    0.100608E-001
      4.05      0.00    0.100399E-001
      4.05      0.05    0.100123E-001
      4.05      0.10    0.997834E-002
      4.05      0.15    0.993836E-002
      4.05      0.20    0.989271E-002
      4.05      0.25    0.984169E-002
      4.05      0.30    0.978559E-002
      4.05      0.35    0.972465E-002
      4.05      0.40    0.965910E-002
      4.05      0.45    0.958910E-002
      4.05      0.50    0.951481E-002
      4.05      0.55    0.943634E-002
      4.05      0.60    0.935376E-002
      4.05      0.65    0.926713E-002
      4.05      0.70    0.917645E-002
      4.05      0.75    0.908172E-002
      4.05      0.80    0.898290E-002
      4.05      0.85    0.887994E-002
      4.05      0.90    0.877275E-002
      4.05      0.95    0.866124E-002
      4.05      1.00    0.854530E-002
      4.05      1.05    0.842483E-002
      4.05      1.10    0.829970E-002
      4.05      1.15    0.816979E-002
      4.05      1.20    0.803498E-002
      4.05      1.25    0.789517E-002
      4.05      1.30    0.775025E-002
      4.05      1.35    0.760015E-002
      4.05      1.40    0.744478E-002
      4.05      1.45    0.728412E-002
      4.05      1.50    0.711813E-002
      4.05      1.55    0.694684E-002
      4.05      1.60    0.677028E-002
      4.05      1.65    0.658854E-002
      4.05      1.70    0.640173E-002
      4.05      1.75    0.621003E-002
      4.05      1.80    0.601364E-002
      4.05      1.85    0.581283E-002
      4.05      1.90    0.560789E-002
      4.05      1.95    0.539920E-002
      4.05      2.00    0.518717E-002
      4.05      2.05    0.497226E-002
      4.05      2.10    0.475500E-002
      4.05      2.15    0.453596E-002
      4.05      2.20    0.431575E-002
      4.05      2.25    0.409505E-002
      4.05      2.30    0.387456E-002
      4.05      2.35    0.365501E-002
      4.05      2.40    0.343716E-002
      4.05      2.45    0.322181E-002
      4.05      2.50    0.300973E-002
      4.05      2.55    0.280173E-002
      4.05      2.60    0.259856E-002
      4.05      2.65    0.240099E-002
      4.05      2.70    0.220972E-002
      4.05      2.75    0.202542E-002
      4.05      2.80    0.184870E-002
      4.05      2.85    0.168009E-002
      4.05      2.90    0.152005E-002
      4.05      2.95    0.136895E-002
      4.05      3.00    0.122707E-002
      4.05      3.05    0.109459E-002
      4.05      3.10    0.971590E-003
      4.05      3.15    0.858063E-003
      4.05      3.20    0.753901E-003
      4.05      3.25    0.658911E-003
      4.05      3.30    0.572819E-003
      4.05      3.35    0.495278E-003
      4.05      3.40    0.425881E-003
      4.05      3.45    0.364168E-003
      4.05      3.50    0.309643E-003
      4.05      3.55    0.261783E-003
      4.05      3.60    0.220048E-003
      4.05      3.65    0.183894E-003
      4.05      3.70    0.152782E-003
      4.05      3.75    0.126187E-003
      4.05      3.80    0.103604E-003
      4.05      3.85    0.845568E-004
      4.05      3.90    0.685988E-004
      4.05      3.95    0.553185E-004
      4.05      4.00    0.443405E-004
      4.05      4.05    0.353265E-004
      4.05      4.10    0.279745E-004
      4.05      4.15    0.220181E-004
      4.05      4.20    0.172246E-004
      4.05      4.25    0.133926E-004
      4.05      4.30    0.103497E-004
      4.05      4.35    0.794933E-005
      4.05      4.40    0.606838E-005
      4.05      4.45    0.460419E-005
      4.05      4.50    0.347191E-005
      4.05      4.55    0.260208E-005
      4.05      4.60    0.193824E-005
      4.05      4.65    0.143492E-005
      4.05      4.70    0.105580E-005
      4.05      4.75    0.772097E-006
      4.05      4.80    0.561173E-006
      4.05      4.85    0.405375E-006
      4.05      4.90    0.291040E-006
      4.05      4.95    0.207676E-006
      4.05      5.00    0.147285E-006
      4.05      5.05    0.103818E-006
      4.05      5.10    0.727323E-007
      4.05      5.15    0.506438E-007
      4.05      5.20    0.350488E-007
      4.05      5.25    0.241085E-007
      4.05      5.30    0.164824E-007
      4.05      5.35    0.112003E-007
      4.05      5.40    0.756496E-008
      4.05      5.45    0.507872E-008
      4.05      5.50    0.338908E-008
      4.05      5.55    0.224801E-008
      4.05      5.60    0.148221E-008
      4.05      5.65    0.971442E-009
      4.05      5.70    0.632869E-009
      4.05      5.75    0.409798E-009
      4.05      5.80    0.263702E-009
      4.05      5.85    0.168575E-009
      4.05      5.90    0.106984E-009
      4.05      5.95    0.673233E-010
      4.05      6.00    0.419160E-010
      4.05      6.05    0.257214E-010
      4.05      6.10    0.154517E-010
      4.05      6.15    0.897867E-011
      4.05      6.20    0.493570E-011
      4.05      6.25    0.245520E-011
      4.05      6.30    0.996323E-012
      4.05      6.35    0.235424E-012
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.574963E-012
      4.10     -6.30    0.238212E-011
      4.10     -6.25    0.567339E-011
      4.10     -6.20    0.109003E-010
      4.10     -6.15    0.187781E-010
      4.10     -6.10    0.303918E-010
      4.10     -6.05    0.473564E-010
      4.10     -6.00    0.720523E-010
      4.10     -5.95    0.107968E-009
      4.10     -5.90    0.160195E-009
      4.10     -5.85    0.236131E-009
      4.10     -5.80    0.346499E-009
      4.10     -5.75    0.506782E-009
      4.10     -5.70    0.739281E-009
      4.10     -5.65    0.107601E-008
      4.10     -5.60    0.156281E-008
      4.10     -5.55    0.226506E-008
      4.10     -5.50    0.327582E-008
      4.10     -5.45    0.472696E-008
      4.10     -5.40    0.680480E-008
      4.10     -5.35    0.977153E-008
      4.10     -5.30    0.139947E-007
      4.10     -5.25    0.199871E-007
      4.10     -5.20    0.284614E-007
      4.10     -5.15    0.404030E-007
      4.10     -5.10    0.571674E-007
      4.10     -5.05    0.806096E-007
      4.10     -5.00    0.113254E-006
      4.10     -4.95    0.158517E-006
      4.10     -4.90    0.220992E-006
      4.10     -4.85    0.306820E-006
      4.10     -4.80    0.424155E-006
      4.10     -4.75    0.583755E-006
      4.10     -4.70    0.799713E-006
      4.10     -4.65    0.109037E-005
      4.10     -4.60    0.147940E-005
      4.10     -4.55    0.199718E-005
      4.10     -4.50    0.268236E-005
      4.10     -4.45    0.358371E-005
      4.10     -4.40    0.476235E-005
      4.10     -4.35    0.629423E-005
      4.10     -4.30    0.827291E-005
      4.10     -4.25    0.108127E-004
      4.10     -4.20    0.140521E-004
      4.10     -4.15    0.181572E-004
      4.10     -4.10    0.233258E-004
      4.10     -4.05    0.297907E-004
      4.10     -4.00    0.378236E-004
      4.10     -3.95    0.477383E-004
      4.10     -3.90    0.598936E-004
      4.10     -3.85    0.746950E-004
      4.10     -3.80    0.925961E-004
      4.10     -3.75    0.114098E-003
      4.10     -3.70    0.139748E-003
      4.10     -3.65    0.170135E-003
      4.10     -3.60    0.205884E-003
      4.10     -3.55    0.247651E-003
      4.10     -3.50    0.296111E-003
      4.10     -3.45    0.351944E-003
      4.10     -3.40    0.415828E-003
      4.10     -3.35    0.488416E-003
      4.10     -3.30    0.570327E-003
      4.10     -3.25    0.662123E-003
      4.10     -3.20    0.764295E-003
      4.10     -3.15    0.877246E-003
      4.10     -3.10    0.100127E-002
      4.10     -3.05    0.113656E-002
      4.10     -3.00    0.128316E-002
      4.10     -2.95    0.144098E-002
      4.10     -2.90    0.160980E-002
      4.10     -2.85    0.178926E-002
      4.10     -2.80    0.197885E-002
      4.10     -2.75    0.217791E-002
      4.10     -2.70    0.238567E-002
      4.10     -2.65    0.260126E-002
      4.10     -2.60    0.282368E-002
      4.10     -2.55    0.305186E-002
      4.10     -2.50    0.328466E-002
      4.10     -2.45    0.352089E-002
      4.10     -2.40    0.375934E-002
      4.10     -2.35    0.399878E-002
      4.10     -2.30    0.423798E-002
      4.10     -2.25    0.447577E-002
      4.10     -2.20    0.471098E-002
      4.10     -2.15    0.494254E-002
      4.10     -2.10    0.516946E-002
      4.10     -2.05    0.539084E-002
      4.10     -2.00    0.560590E-002
      4.10     -1.95    0.581398E-002
      4.10     -1.90    0.601459E-002
      4.10     -1.85    0.620737E-002
      4.10     -1.80    0.639214E-002
      4.10     -1.75    0.656891E-002
      4.10     -1.70    0.673781E-002
      4.10     -1.65    0.689917E-002
      4.10     -1.60    0.705347E-002
      4.10     -1.55    0.720128E-002
      4.10     -1.50    0.734330E-002
      4.10     -1.45    0.748026E-002
      4.10     -1.40    0.761291E-002
      4.10     -1.35    0.774198E-002
      4.10     -1.30    0.786810E-002
      4.10     -1.25    0.799178E-002
      4.10     -1.20    0.811338E-002
      4.10     -1.15    0.823307E-002
      4.10     -1.10    0.835085E-002
      4.10     -1.05    0.846651E-002
      4.10     -1.00    0.857966E-002
      4.10     -0.95    0.868978E-002
      4.10     -0.90    0.879624E-002
      4.10     -0.85    0.889832E-002
      4.10     -0.80    0.899529E-002
      4.10     -0.75    0.908643E-002
      4.10     -0.70    0.917106E-002
      4.10     -0.65    0.924857E-002
      4.10     -0.60    0.931845E-002
      4.10     -0.55    0.938031E-002
      4.10     -0.50    0.943386E-002
      4.10     -0.45    0.947891E-002
      4.10     -0.40    0.951541E-002
      4.10     -0.35    0.954338E-002
      4.10     -0.30    0.956293E-002
      4.10     -0.25    0.957424E-002
      4.10     -0.20    0.957757E-002
      4.10     -0.15    0.957320E-002
      4.10     -0.10    0.956144E-002
      4.10     -0.05    0.954264E-002
      4.10      0.00    0.951714E-002
      4.10      0.05    0.948530E-002
      4.10      0.10    0.944746E-002
      4.10      0.15    0.940394E-002
      4.10      0.20    0.935507E-002
      4.10      0.25    0.930112E-002
      4.10      0.30    0.924236E-002
      4.10      0.35    0.917903E-002
      4.10      0.40    0.911133E-002
      4.10      0.45    0.903942E-002
      4.10      0.50    0.896344E-002
      4.10      0.55    0.888351E-002
      4.10      0.60    0.879969E-002
      4.10      0.65    0.871203E-002
      4.10      0.70    0.862055E-002
      4.10      0.75    0.852523E-002
      4.10      0.80    0.842605E-002
      4.10      0.85    0.832294E-002
      4.10      0.90    0.821583E-002
      4.10      0.95    0.810463E-002
      4.10      1.00    0.798925E-002
      4.10      1.05    0.786958E-002
      4.10      1.10    0.774550E-002
      4.10      1.15    0.761692E-002
      4.10      1.20    0.748373E-002
      4.10      1.25    0.734583E-002
      4.10      1.30    0.720315E-002
      4.10      1.35    0.705561E-002
      4.10      1.40    0.690318E-002
      4.10      1.45    0.674582E-002
      4.10      1.50    0.658356E-002
      4.10      1.55    0.641643E-002
      4.10      1.60    0.624449E-002
      4.10      1.65    0.606788E-002
      4.10      1.70    0.588672E-002
      4.10      1.75    0.570123E-002
      4.10      1.80    0.551163E-002
      4.10      1.85    0.531823E-002
      4.10      1.90    0.512135E-002
      4.10      1.95    0.492138E-002
      4.10      2.00    0.471876E-002
      4.10      2.05    0.451396E-002
      4.10      2.10    0.430753E-002
      4.10      2.15    0.410003E-002
      4.10      2.20    0.389209E-002
      4.10      2.25    0.368434E-002
      4.10      2.30    0.347748E-002
      4.10      2.35    0.327222E-002
      4.10      2.40    0.306927E-002
      4.10      2.45    0.286936E-002
      4.10      2.50    0.267323E-002
      4.10      2.55    0.248159E-002
      4.10      2.60    0.229514E-002
      4.10      2.65    0.211453E-002
      4.10      2.70    0.194039E-002
      4.10      2.75    0.177327E-002
      4.10      2.80    0.161369E-002
      4.10      2.85    0.146206E-002
      4.10      2.90    0.131873E-002
      4.10      2.95    0.118398E-002
      4.10      3.00    0.105798E-002
      4.10      3.05    0.940828E-003
      4.10      3.10    0.832515E-003
      4.10      3.15    0.732959E-003
      4.10      3.20    0.641995E-003
      4.10      3.25    0.559383E-003
      4.10      3.30    0.484813E-003
      4.10      3.35    0.417920E-003
      4.10      3.40    0.358288E-003
      4.10      3.45    0.305467E-003
      4.10      3.50    0.258976E-003
      4.10      3.55    0.218321E-003
      4.10      3.60    0.182998E-003
      4.10      3.65    0.152509E-003
      4.10      3.70    0.126363E-003
      4.10      3.75    0.104090E-003
      4.10      3.80    0.852398E-004
      4.10      3.85    0.693920E-004
      4.10      3.90    0.561563E-004
      4.10      3.95    0.451751E-004
      4.10      4.00    0.361245E-004
      4.10      4.05    0.287144E-004
      4.10      4.10    0.226874E-004
      4.10      4.15    0.178177E-004
      4.10      4.20    0.139090E-004
      4.10      4.25    0.107923E-004
      4.10      4.30    0.832337E-005
      4.10      4.35    0.638045E-005
      4.10      4.40    0.486145E-005
      4.10      4.45    0.368164E-005
      4.10      4.50    0.277126E-005
      4.10      4.55    0.207334E-005
      4.10      4.60    0.154178E-005
      4.10      4.65    0.113954E-005
      4.10      4.70    0.837126E-006
      4.10      4.75    0.611237E-006
      4.10      4.80    0.443592E-006
      4.10      4.85    0.319974E-006
      4.10      4.90    0.229404E-006
      4.10      4.95    0.163473E-006
      4.10      5.00    0.115784E-006
      4.10      5.05    0.815098E-007
      4.10      5.10    0.570339E-007
      4.10      5.15    0.396661E-007
      4.10      5.20    0.274202E-007
      4.10      5.25    0.188405E-007
      4.10      5.30    0.128673E-007
      4.10      5.35    0.873490E-008
      4.10      5.40    0.589404E-008
      4.10      5.45    0.395330E-008
      4.10      5.50    0.263575E-008
      4.10      5.55    0.174686E-008
      4.10      5.60    0.115087E-008
      4.10      5.65    0.753726E-009
      4.10      5.70    0.490697E-009
      4.10      5.75    0.317540E-009
      4.10      5.80    0.204219E-009
      4.10      5.85    0.130486E-009
      4.10      5.90    0.827782E-010
      4.10      5.95    0.520744E-010
      4.10      6.00    0.324149E-010
      4.10      6.05    0.198888E-010
      4.10      6.10    0.119476E-010
      4.10      6.15    0.694295E-011
      4.10      6.20    0.381713E-011
      4.10      6.25    0.189908E-011
      4.10      6.30    0.770768E-012
      4.10      6.35    0.182147E-012
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.401475E-012
      4.15     -6.30    0.166265E-011
      4.15     -6.25    0.395735E-011
      4.15     -6.20    0.759734E-011
      4.15     -6.15    0.130775E-010
      4.15     -6.10    0.211497E-010
      4.15     -6.05    0.329366E-010
      4.15     -6.00    0.500976E-010
      4.15     -5.95    0.750733E-010
      4.15     -5.90    0.111437E-009
      4.15     -5.85    0.164406E-009
      4.15     -5.80    0.241568E-009
      4.15     -5.75    0.353937E-009
      4.15     -5.70    0.517450E-009
      4.15     -5.65    0.755102E-009
      4.15     -5.60    0.109999E-008
      4.15     -5.55    0.159960E-008
      4.15     -5.50    0.232186E-008
      4.15     -5.45    0.336362E-008
      4.15     -5.40    0.486250E-008
      4.15     -5.35    0.701329E-008
      4.15     -5.30    0.100906E-007
      4.15     -5.25    0.144799E-007
      4.15     -5.20    0.207198E-007
      4.15     -5.15    0.295593E-007
      4.15     -5.10    0.420345E-007
      4.15     -5.05    0.595710E-007
      4.15     -5.00    0.841195E-007
      4.15     -4.95    0.118333E-006
      4.15     -4.90    0.165798E-006
      4.15     -4.85    0.231334E-006
      4.15     -4.80    0.321370E-006
      4.15     -4.75    0.444433E-006
      4.15     -4.70    0.611744E-006
      4.15     -4.65    0.837977E-006
      4.15     -4.60    0.114217E-005
      4.15     -4.55    0.154886E-005
      4.15     -4.50    0.208940E-005
      4.15     -4.45    0.280358E-005
      4.15     -4.40    0.374146E-005
      4.15     -4.35    0.496555E-005
      4.15     -4.30    0.655327E-005
      4.15     -4.25    0.859964E-005
      4.15     -4.20    0.112203E-004
      4.15     -4.15    0.145549E-004
      4.15     -4.10    0.187703E-004
      4.15     -4.05    0.240641E-004
      4.15     -4.00    0.306683E-004
      4.15     -3.95    0.388524E-004
      4.15     -3.90    0.489263E-004
      4.15     -3.85    0.612429E-004
      4.15     -3.80    0.761994E-004
      4.15     -3.75    0.942377E-004
      4.15     -3.70    0.115844E-003
      4.15     -3.65    0.141547E-003
      4.15     -3.60    0.171913E-003
      4.15     -3.55    0.207540E-003
      4.15     -3.50    0.249052E-003
      4.15     -3.45    0.297086E-003
      4.15     -3.40    0.352286E-003
      4.15     -3.35    0.415282E-003
      4.15     -3.30    0.486684E-003
      4.15     -3.25    0.567059E-003
      4.15     -3.20    0.656922E-003
      4.15     -3.15    0.756714E-003
      4.15     -3.10    0.866792E-003
      4.15     -3.05    0.987410E-003
      4.15     -3.00    0.111871E-002
      4.15     -2.95    0.126072E-002
      4.15     -2.90    0.141333E-002
      4.15     -2.85    0.157629E-002
      4.15     -2.80    0.174923E-002
      4.15     -2.75    0.193166E-002
      4.15     -2.70    0.212294E-002
      4.15     -2.65    0.232232E-002
      4.15     -2.60    0.252897E-002
      4.15     -2.55    0.274194E-002
      4.15     -2.50    0.296021E-002
      4.15     -2.45    0.318273E-002
      4.15     -2.40    0.340837E-002
      4.15     -2.35    0.363601E-002
      4.15     -2.30    0.386450E-002
      4.15     -2.25    0.409274E-002
      4.15     -2.20    0.431964E-002
      4.15     -2.15    0.454415E-002
      4.15     -2.10    0.476532E-002
      4.15     -2.05    0.498225E-002
      4.15     -2.00    0.519416E-002
      4.15     -1.95    0.540039E-002
      4.15     -1.90    0.560038E-002
      4.15     -1.85    0.579372E-002
      4.15     -1.80    0.598014E-002
      4.15     -1.75    0.615949E-002
      4.15     -1.70    0.633179E-002
      4.15     -1.65    0.649719E-002
      4.15     -1.60    0.665594E-002
      4.15     -1.55    0.680841E-002
      4.15     -1.50    0.695505E-002
      4.15     -1.45    0.709634E-002
      4.15     -1.40    0.723280E-002
      4.15     -1.35    0.736491E-002
      4.15     -1.30    0.749311E-002
      4.15     -1.25    0.761774E-002
      4.15     -1.20    0.773904E-002
      4.15     -1.15    0.785713E-002
      4.15     -1.10    0.797197E-002
      4.15     -1.05    0.808340E-002
      4.15     -1.00    0.819114E-002
      4.15     -0.95    0.829478E-002
      4.15     -0.90    0.839386E-002
      4.15     -0.85    0.848786E-002
      4.15     -0.80    0.857622E-002
      4.15     -0.75    0.865841E-002
      4.15     -0.70    0.873393E-002
      4.15     -0.65    0.880232E-002
      4.15     -0.60    0.886324E-002
      4.15     -0.55    0.891637E-002
      4.15     -0.50    0.896152E-002
      4.15     -0.45    0.899858E-002
      4.15     -0.40    0.902753E-002
      4.15     -0.35    0.904841E-002
      4.15     -0.30    0.906134E-002
      4.15     -0.25    0.906652E-002
      4.15     -0.20    0.906417E-002
      4.15     -0.15    0.905455E-002
      4.15     -0.10    0.903797E-002
      4.15     -0.05    0.901473E-002
      4.15      0.00    0.898517E-002
      4.15      0.05    0.894962E-002
      4.15      0.10    0.890838E-002
      4.15      0.15    0.886178E-002
      4.15      0.20    0.881010E-002
      4.15      0.25    0.875362E-002
      4.15      0.30    0.869258E-002
      4.15      0.35    0.862722E-002
      4.15      0.40    0.855772E-002
      4.15      0.45    0.848425E-002
      4.15      0.50    0.840694E-002
      4.15      0.55    0.832590E-002
      4.15      0.60    0.824120E-002
      4.15      0.65    0.815289E-002
      4.15      0.70    0.806098E-002
      4.15      0.75    0.796546E-002
      4.15      0.80    0.786631E-002
      4.15      0.85    0.776348E-002
      4.15      0.90    0.765690E-002
      4.15      0.95    0.754649E-002
      4.15      1.00    0.743216E-002
      4.15      1.05    0.731382E-002
      4.15      1.10    0.719137E-002
      4.15      1.15    0.706472E-002
      4.15      1.20    0.693377E-002
      4.15      1.25    0.679846E-002
      4.15      1.30    0.665871E-002
      4.15      1.35    0.651449E-002
      4.15      1.40    0.636577E-002
      4.15      1.45    0.621255E-002
      4.15      1.50    0.605486E-002
      4.15      1.55    0.589278E-002
      4.15      1.60    0.572639E-002
      4.15      1.65    0.555584E-002
      4.15      1.70    0.538130E-002
      4.15      1.75    0.520300E-002
      4.15      1.80    0.502120E-002
      4.15      1.85    0.483621E-002
      4.15      1.90    0.464838E-002
      4.15      1.95    0.445813E-002
      4.15      2.00    0.426588E-002
      4.15      2.05    0.407214E-002
      4.15      2.10    0.387743E-002
      4.15      2.15    0.368233E-002
      4.15      2.20    0.348743E-002
      4.15      2.25    0.329336E-002
      4.15      2.30    0.310077E-002
      4.15      2.35    0.291033E-002
      4.15      2.40    0.272271E-002
      4.15      2.45    0.253858E-002
      4.15      2.50    0.235861E-002
      4.15      2.55    0.218342E-002
      4.15      2.60    0.201364E-002
      4.15      2.65    0.184983E-002
      4.15      2.70    0.169252E-002
      4.15      2.75    0.154217E-002
      4.15      2.80    0.139917E-002
      4.15      2.85    0.126387E-002
      4.15      2.90    0.113650E-002
      4.15      2.95    0.101725E-002
      4.15      3.00    0.906211E-003
      4.15      3.05    0.803388E-003
      4.15      3.10    0.708719E-003
      4.15      3.15    0.622062E-003
      4.15      3.20    0.543205E-003
      4.15      3.25    0.471876E-003
      4.15      3.30    0.407748E-003
      4.15      3.35    0.350446E-003
      4.15      3.40    0.299563E-003
      4.15      3.45    0.254661E-003
      4.15      3.50    0.215288E-003
      4.15      3.55    0.180983E-003
      4.15      3.60    0.151284E-003
      4.15      3.65    0.125738E-003
      4.15      3.70    0.103906E-003
      4.15      3.75    0.853689E-004
      4.15      3.80    0.697316E-004
      4.15      3.85    0.566262E-004
      4.15      3.90    0.457142E-004
      4.15      3.95    0.366878E-004
      4.15      4.00    0.292698E-004
      4.15      4.05    0.232133E-004
      4.15      4.10    0.183007E-004
      4.15      4.15    0.143418E-004
      4.15      4.20    0.111723E-004
      4.15      4.25    0.865122E-005
      4.15      4.30    0.665893E-005
      4.15      4.35    0.509473E-005
      4.15      4.40    0.387457E-005
      4.15      4.45    0.292894E-005
      4.15      4.50    0.220079E-005
      4.15      4.55    0.164372E-005
      4.15      4.60    0.122026E-005
      4.15      4.65    0.900448E-006
      4.15      4.70    0.660450E-006
      4.15      4.75    0.481501E-006
      4.15      4.80    0.348924E-006
      4.15      4.85    0.251327E-006
      4.15      4.90    0.179939E-006
      4.15      4.95    0.128052E-006
      4.15      5.00    0.905784E-007
      4.15      5.05    0.636857E-007
      4.15      5.10    0.445080E-007
      4.15      5.15    0.309184E-007
      4.15      5.20    0.213490E-007
      4.15      5.25    0.146530E-007
      4.15      5.30    0.999693E-008
      4.15      5.35    0.677957E-008
      4.15      5.40    0.457024E-008
      4.15      5.45    0.306256E-008
      4.15      5.50    0.204008E-008
      4.15      5.55    0.135095E-008
      4.15      5.60    0.889331E-009
      4.15      5.65    0.582008E-009
      4.15      5.70    0.378642E-009
      4.15      5.75    0.244872E-009
      4.15      5.80    0.157396E-009
      4.15      5.85    0.100518E-009
      4.15      5.90    0.637409E-010
      4.15      5.95    0.400854E-010
      4.15      6.00    0.249465E-010
      4.15      6.05    0.153045E-010
      4.15      6.10    0.919355E-011
      4.15      6.15    0.534285E-011
      4.15      6.20    0.293779E-011
      4.15      6.25    0.146183E-011
      4.15      6.30    0.593396E-012
      4.15      6.35    0.140247E-012
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.278241E-012
      4.20     -6.30    0.115177E-011
      4.20     -6.25    0.273946E-011
      4.20     -6.20    0.525476E-011
      4.20     -6.15    0.903697E-011
      4.20     -6.10    0.146031E-010
      4.20     -6.05    0.227268E-010
      4.20     -6.00    0.345562E-010
      4.20     -5.95    0.517856E-010
      4.20     -5.90    0.769060E-010
      4.20     -5.85    0.113569E-009
      4.20     -5.80    0.167114E-009
      4.20     -5.75    0.245325E-009
      4.20     -5.70    0.359527E-009
      4.20     -5.65    0.526151E-009
      4.20     -5.60    0.768977E-009
      4.20     -5.55    0.112233E-008
      4.20     -5.50    0.163558E-008
      4.20     -5.45    0.237959E-008
      4.20     -5.40    0.345560E-008
      4.20     -5.35    0.500780E-008
      4.20     -5.30    0.724066E-008
      4.20     -5.25    0.104429E-007
      4.20     -5.20    0.150203E-007
      4.20     -5.15    0.215404E-007
      4.20     -5.10    0.307923E-007
      4.20     -5.05    0.438682E-007
      4.20     -5.00    0.622702E-007
      4.20     -4.95    0.880517E-007
      4.20     -4.90    0.124003E-006
      4.20     -4.85    0.173892E-006
      4.20     -4.80    0.242770E-006
      4.20     -4.75    0.337367E-006
      4.20     -4.70    0.466583E-006
      4.20     -4.65    0.642110E-006
      4.20     -4.60    0.879189E-006
      4.20     -4.55    0.119754E-005
      4.20     -4.50    0.162251E-005
      4.20     -4.45    0.218636E-005
      4.20     -4.40    0.292991E-005
      4.20     -4.35    0.390436E-005
      4.20     -4.30    0.517337E-005
      4.20     -4.25    0.681552E-005
      4.20     -4.20    0.892686E-005
      4.20     -4.15    0.116239E-004
      4.20     -4.10    0.150467E-004
      4.20     -4.05    0.193618E-004
      4.20     -4.00    0.247660E-004
      4.20     -3.95    0.314891E-004
      4.20     -3.90    0.397969E-004
      4.20     -3.85    0.499938E-004
      4.20     -3.80    0.624250E-004
      4.20     -3.75    0.774770E-004
      4.20     -3.70    0.955784E-004
      4.20     -3.65    0.117198E-003
      4.20     -3.60    0.142844E-003
      4.20     -3.55    0.173056E-003
      4.20     -3.50    0.208405E-003
      4.20     -3.45    0.249479E-003
      4.20     -3.40    0.296880E-003
      4.20     -3.35    0.351208E-003
      4.20     -3.30    0.413050E-003
      4.20     -3.25    0.482969E-003
      4.20     -3.20    0.561485E-003
      4.20     -3.15    0.649063E-003
      4.20     -3.10    0.746100E-003
      4.20     -3.05    0.852906E-003
      4.20     -3.00    0.969699E-003
      4.20     -2.95    0.109659E-002
      4.20     -2.90    0.123356E-002
      4.20     -2.85    0.138050E-002
      4.20     -2.80    0.153716E-002
      4.20     -2.75    0.170315E-002
      4.20     -2.70    0.187799E-002
      4.20     -2.65    0.206107E-002
      4.20     -2.60    0.225169E-002
      4.20     -2.55    0.244902E-002
      4.20     -2.50    0.265220E-002
      4.20     -2.45    0.286026E-002
      4.20     -2.40    0.307221E-002
      4.20     -2.35    0.328702E-002
      4.20     -2.30    0.350365E-002
      4.20     -2.25    0.372104E-002
      4.20     -2.20    0.393817E-002
      4.20     -2.15    0.415407E-002
      4.20     -2.10    0.436778E-002
      4.20     -2.05    0.457846E-002
      4.20     -2.00    0.478531E-002
      4.20     -1.95    0.498764E-002
      4.20     -1.90    0.518487E-002
      4.20     -1.85    0.537652E-002
      4.20     -1.80    0.556224E-002
      4.20     -1.75    0.574179E-002
      4.20     -1.70    0.591505E-002
      4.20     -1.65    0.608202E-002
      4.20     -1.60    0.624279E-002
      4.20     -1.55    0.639754E-002
      4.20     -1.50    0.654652E-002
      4.20     -1.45    0.669002E-002
      4.20     -1.40    0.682836E-002
      4.20     -1.35    0.696184E-002
      4.20     -1.30    0.709073E-002
      4.20     -1.25    0.721524E-002
      4.20     -1.20    0.733552E-002
      4.20     -1.15    0.745163E-002
      4.20     -1.10    0.756350E-002
      4.20     -1.05    0.767101E-002
      4.20     -1.00    0.777393E-002
      4.20     -0.95    0.787196E-002
      4.20     -0.90    0.796475E-002
      4.20     -0.85    0.805189E-002
      4.20     -0.80    0.813300E-002
      4.20     -0.75    0.820767E-002
      4.20     -0.70    0.827554E-002
      4.20     -0.65    0.833628E-002
      4.20     -0.60    0.838964E-002
      4.20     -0.55    0.843540E-002
      4.20     -0.50    0.847346E-002
      4.20     -0.45    0.850373E-002
      4.20     -0.40    0.852625E-002
      4.20     -0.35    0.854107E-002
      4.20     -0.30    0.854835E-002
      4.20     -0.25    0.854825E-002
      4.20     -0.20    0.854100E-002
      4.20     -0.15    0.852687E-002
      4.20     -0.10    0.850613E-002
      4.20     -0.05    0.847908E-002
      4.20      0.00    0.844603E-002
      4.20      0.05    0.840729E-002
      4.20      0.10    0.836317E-002
      4.20      0.15    0.831395E-002
      4.20      0.20    0.825992E-002
      4.20      0.25    0.820134E-002
      4.20      0.30    0.813846E-002
      4.20      0.35    0.807148E-002
      4.20      0.40    0.800061E-002
      4.20      0.45    0.792599E-002
      4.20      0.50    0.784776E-002
      4.20      0.55    0.776603E-002
      4.20      0.60    0.768088E-002
      4.20      0.65    0.759234E-002
      4.20      0.70    0.750045E-002
      4.20      0.75    0.740519E-002
      4.20      0.80    0.730656E-002
      4.20      0.85    0.720451E-002
      4.20      0.90    0.709897E-002
      4.20      0.95    0.698989E-002
      4.20      1.00    0.687718E-002
      4.20      1.05    0.676076E-002
      4.20      1.10    0.664056E-002
      4.20      1.15    0.651648E-002
      4.20      1.20    0.638846E-002
      4.20      1.25    0.625644E-002
      4.20      1.30    0.612037E-002
      4.20      1.35    0.598023E-002
      4.20      1.40    0.583602E-002
      4.20      1.45    0.568777E-002
      4.20      1.50    0.553552E-002
      4.20      1.55    0.537936E-002
      4.20      1.60    0.521941E-002
      4.20      1.65    0.505585E-002
      4.20      1.70    0.488885E-002
      4.20      1.75    0.471868E-002
      4.20      1.80    0.454560E-002
      4.20      1.85    0.436994E-002
      4.20      1.90    0.419207E-002
      4.20      1.95    0.401240E-002
      4.20      2.00    0.383138E-002
      4.20      2.05    0.364949E-002
      4.20      2.10    0.346726E-002
      4.20      2.15    0.328523E-002
      4.20      2.20    0.310398E-002
      4.20      2.25    0.292411E-002
      4.20      2.30    0.274622E-002
      4.20      2.35    0.257094E-002
      4.20      2.40    0.239888E-002
      4.20      2.45    0.223064E-002
      4.20      2.50    0.206682E-002
      4.20      2.55    0.190796E-002
      4.20      2.60    0.175460E-002
      4.20      2.65    0.160722E-002
      4.20      2.70    0.146625E-002
      4.20      2.75    0.133205E-002
      4.20      2.80    0.120494E-002
      4.20      2.85    0.108516E-002
      4.20      2.90    0.972861E-003
      4.20      2.95    0.868150E-003
      4.20      3.00    0.771043E-003
      4.20      3.05    0.681491E-003
      4.20      3.10    0.599372E-003
      4.20      3.15    0.524505E-003
      4.20      3.20    0.456648E-003
      4.20      3.25    0.395510E-003
      4.20      3.30    0.340757E-003
      4.20      3.35    0.292021E-003
      4.20      3.40    0.248905E-003
      4.20      3.45    0.210999E-003
      4.20      3.50    0.177880E-003
      4.20      3.55    0.149126E-003
      4.20      3.60    0.124320E-003
      4.20      3.65    0.103054E-003
      4.20      3.70    0.849407E-004
      4.20      3.75    0.696102E-004
      4.20      3.80    0.567184E-004
      4.20      3.85    0.459470E-004
      4.20      3.90    0.370050E-004
      4.20      3.95    0.296295E-004
      4.20      4.00    0.235853E-004
      4.20      4.05    0.186638E-004
      4.20      4.10    0.146823E-004
      4.20      4.15    0.114821E-004
      4.20      4.20    0.892631E-005
      4.20      4.25    0.689831E-005
      4.20      4.30    0.529942E-005
      4.20      4.35    0.404693E-005
      4.20      4.40    0.307208E-005
      4.20      4.45    0.231816E-005
      4.20      4.50    0.173884E-005
      4.20      4.55    0.129651E-005
      4.20      4.60    0.960926E-006
      4.20      4.65    0.707951E-006
      4.20      4.70    0.518458E-006
      4.20      4.75    0.377415E-006
      4.20      4.80    0.273099E-006
      4.20      4.85    0.196434E-006
      4.20      4.90    0.140446E-006
      4.20      4.95    0.998146E-007
      4.20      5.00    0.705140E-007
      4.20      5.05    0.495169E-007
      4.20      5.10    0.345644E-007
      4.20      5.15    0.239830E-007
      4.20      5.20    0.165417E-007
      4.20      5.25    0.113412E-007
      4.20      5.30    0.772944E-008
      4.20      5.35    0.523659E-008
      4.20      5.40    0.352670E-008
      4.20      5.45    0.236110E-008
      4.20      5.50    0.157144E-008
      4.20      5.55    0.103974E-008
      4.20      5.60    0.683920E-009
      4.20      5.65    0.447247E-009
      4.20      5.70    0.290768E-009
      4.20      5.75    0.187923E-009
      4.20      5.80    0.120722E-009
      4.20      5.85    0.770586E-010
      4.20      5.90    0.488440E-010
      4.20      5.95    0.307070E-010
      4.20      6.00    0.191056E-010
      4.20      6.05    0.117197E-010
      4.20      6.10    0.703992E-011
      4.20      6.15    0.409152E-011
      4.20      6.20    0.225003E-011
      4.20      6.25    0.111979E-011
      4.20      6.30    0.454622E-012
      4.20      6.35    0.107460E-012
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.191350E-012
      4.25     -6.30    0.791692E-012
      4.25     -6.25    0.188158E-011
      4.25     -6.20    0.360580E-011
      4.25     -6.15    0.619496E-011
      4.25     -6.10    0.100014E-010
      4.25     -6.05    0.155540E-010
      4.25     -6.00    0.236407E-010
      4.25     -5.95    0.354287E-010
      4.25     -5.90    0.526421E-010
      4.25     -5.85    0.778202E-010
      4.25     -5.80    0.114695E-009
      4.25     -5.75    0.168736E-009
      4.25     -5.70    0.247947E-009
      4.25     -5.65    0.364009E-009
      4.25     -5.60    0.533930E-009
      4.25     -5.55    0.782408E-009
      4.25     -5.50    0.114520E-008
      4.25     -5.45    0.167393E-008
      4.25     -5.40    0.244284E-008
      4.25     -5.35    0.355828E-008
      4.25     -5.30    0.517204E-008
      4.25     -5.25    0.749969E-008
      4.25     -5.20    0.108460E-007
      4.25     -5.15    0.156394E-007
      4.25     -5.10    0.224795E-007
      4.25     -5.05    0.322001E-007
      4.25     -5.00    0.459541E-007
      4.25     -4.95    0.653258E-007
      4.25     -4.90    0.924784E-007
      4.25     -4.85    0.130347E-006
      4.25     -4.80    0.182885E-006
      4.25     -4.75    0.255385E-006
      4.25     -4.70    0.354879E-006
      4.25     -4.65    0.490641E-006
      4.25     -4.60    0.674820E-006
      4.25     -4.55    0.923204E-006
      4.25     -4.50    0.125616E-005
      4.25     -4.45    0.169975E-005
      4.25     -4.40    0.228709E-005
      4.25     -4.35    0.305987E-005
      4.25     -4.30    0.407021E-005
      4.25     -4.25    0.538266E-005
      4.25     -4.20    0.707658E-005
      4.25     -4.15    0.924862E-005
      4.25     -4.10    0.120155E-004
      4.25     -4.05    0.155169E-004
      4.25     -4.00    0.199184E-004
      4.25     -3.95    0.254147E-004
      4.25     -3.90    0.322321E-004
      4.25     -3.85    0.406313E-004
      4.25     -3.80    0.509097E-004
      4.25     -3.75    0.634028E-004
      4.25     -3.70    0.784847E-004
      4.25     -3.65    0.965682E-004
      4.25     -3.60    0.118103E-003
      4.25     -3.55    0.143574E-003
      4.25     -3.50    0.173495E-003
      4.25     -3.45    0.208404E-003
      4.25     -3.40    0.248855E-003
      4.25     -3.35    0.295411E-003
      4.25     -3.30    0.348630E-003
      4.25     -3.25    0.409054E-003
      4.25     -3.20    0.477200E-003
      4.25     -3.15    0.553542E-003
      4.25     -3.10    0.638499E-003
      4.25     -3.05    0.732422E-003
      4.25     -3.00    0.835583E-003
      4.25     -2.95    0.948161E-003
      4.25     -2.90    0.107024E-002
      4.25     -2.85    0.120178E-002
      4.25     -2.80    0.134265E-002
      4.25     -2.75    0.149259E-002
      4.25     -2.70    0.165124E-002
      4.25     -2.65    0.181812E-002
      4.25     -2.60    0.199265E-002
      4.25     -2.55    0.217414E-002
      4.25     -2.50    0.236185E-002
      4.25     -2.45    0.255494E-002
      4.25     -2.40    0.275253E-002
      4.25     -2.35    0.295369E-002
      4.25     -2.30    0.315747E-002
      4.25     -2.25    0.336290E-002
      4.25     -2.20    0.356903E-002
      4.25     -2.15    0.377492E-002
      4.25     -2.10    0.397969E-002
      4.25     -2.05    0.418248E-002
      4.25     -2.00    0.438253E-002
      4.25     -1.95    0.457912E-002
      4.25     -1.90    0.477165E-002
      4.25     -1.85    0.495960E-002
      4.25     -1.80    0.514253E-002
      4.25     -1.75    0.532013E-002
      4.25     -1.70    0.549218E-002
      4.25     -1.65    0.565854E-002
      4.25     -1.60    0.581917E-002
      4.25     -1.55    0.597409E-002
      4.25     -1.50    0.612341E-002
      4.25     -1.45    0.626725E-002
      4.25     -1.40    0.640577E-002
      4.25     -1.35    0.653912E-002
      4.25     -1.30    0.666745E-002
      4.25     -1.25    0.679086E-002
      4.25     -1.20    0.690941E-002
      4.25     -1.15    0.702310E-002
      4.25     -1.10    0.713187E-002
      4.25     -1.05    0.723558E-002
      4.25     -1.00    0.733406E-002
      4.25     -0.95    0.742707E-002
      4.25     -0.90    0.751433E-002
      4.25     -0.85    0.759555E-002
      4.25     -0.80    0.767044E-002
      4.25     -0.75    0.773870E-002
      4.25     -0.70    0.780008E-002
      4.25     -0.65    0.785433E-002
      4.25     -0.60    0.790128E-002
      4.25     -0.55    0.794081E-002
      4.25     -0.50    0.797284E-002
      4.25     -0.45    0.799735E-002
      4.25     -0.40    0.801440E-002
      4.25     -0.35    0.802408E-002
      4.25     -0.30    0.802654E-002
      4.25     -0.25    0.802195E-002
      4.25     -0.20    0.801055E-002
      4.25     -0.15    0.799259E-002
      4.25     -0.10    0.796833E-002
      4.25     -0.05    0.793808E-002
      4.25      0.00    0.790211E-002
      4.25      0.05    0.786073E-002
      4.25      0.10    0.781423E-002
      4.25      0.15    0.776290E-002
      4.25      0.20    0.770702E-002
      4.25      0.25    0.764682E-002
      4.25      0.30    0.758256E-002
      4.25      0.35    0.751444E-002
      4.25      0.40    0.744265E-002
      4.25      0.45    0.736735E-002
      4.25      0.50    0.728868E-002
      4.25      0.55    0.720674E-002
      4.25      0.60    0.712161E-002
      4.25      0.65    0.703335E-002
      4.25      0.70    0.694198E-002
      4.25      0.75    0.684752E-002
      4.25      0.80    0.674994E-002
      4.25      0.85    0.664922E-002
      4.25      0.90    0.654530E-002
      4.25      0.95    0.643814E-002
      4.25      1.00    0.632766E-002
      4.25      1.05    0.621381E-002
      4.25      1.10    0.609650E-002
      4.25      1.15    0.597568E-002
      4.25      1.20    0.585129E-002
      4.25      1.25    0.572330E-002
      4.25      1.30    0.559167E-002
      4.25      1.35    0.545639E-002
      4.25      1.40    0.531749E-002
      4.25      1.45    0.517502E-002
      4.25      1.50    0.502903E-002
      4.25      1.55    0.487964E-002
      4.25      1.60    0.472700E-002
      4.25      1.65    0.457127E-002
      4.25      1.70    0.441268E-002
      4.25      1.75    0.425147E-002
      4.25      1.80    0.408794E-002
      4.25      1.85    0.392243E-002
      4.25      1.90    0.375529E-002
      4.25      1.95    0.358695E-002
      4.25      2.00    0.341785E-002
      4.25      2.05    0.324845E-002
      4.25      2.10    0.307925E-002
      4.25      2.15    0.291079E-002
      4.25      2.20    0.274361E-002
      4.25      2.25    0.257826E-002
      4.25      2.30    0.241531E-002
      4.25      2.35    0.225531E-002
      4.25      2.40    0.209881E-002
      4.25      2.45    0.194636E-002
      4.25      2.50    0.179846E-002
      4.25      2.55    0.165560E-002
      4.25      2.60    0.151822E-002
      4.25      2.65    0.138670E-002
      4.25      2.70    0.126140E-002
      4.25      2.75    0.114260E-002
      4.25      2.80    0.103052E-002
      4.25      2.85    0.925323E-003
      4.25      2.90    0.827100E-003
      4.25      2.95    0.735877E-003
      4.25      3.00    0.651619E-003
      4.25      3.05    0.574224E-003
      4.25      3.10    0.503535E-003
      4.25      3.15    0.439341E-003
      4.25      3.20    0.381383E-003
      4.25      3.25    0.329364E-003
      4.25      3.30    0.282954E-003
      4.25      3.35    0.241797E-003
      4.25      3.40    0.205519E-003
      4.25      3.45    0.173740E-003
      4.25      3.50    0.146071E-003
      4.25      3.55    0.122132E-003
      4.25      3.60    0.101549E-003
      4.25      3.65    0.839617E-004
      4.25      3.70    0.690292E-004
      4.25      3.75    0.564306E-004
      4.25      3.80    0.458684E-004
      4.25      3.85    0.370695E-004
      4.25      3.90    0.297862E-004
      4.25      3.95    0.237955E-004
      4.25      4.00    0.188995E-004
      4.25      4.05    0.149236E-004
      4.25      4.10    0.117154E-004
      4.25      4.15    0.914303E-005
      4.25      4.20    0.709369E-005
      4.25      4.25    0.547137E-005
      4.25      4.30    0.419525E-005
      4.25      4.35    0.319781E-005
      4.25      4.40    0.242313E-005
      4.25      4.45    0.182527E-005
      4.25      4.50    0.136679E-005
      4.25      4.55    0.101742E-005
      4.25      4.60    0.752862E-006
      4.25      4.65    0.553794E-006
      4.25      4.70    0.404947E-006
      4.25      4.75    0.294349E-006
      4.25      4.80    0.212687E-006
      4.25      4.85    0.152768E-006
      4.25      4.90    0.109078E-006
      4.25      4.95    0.774204E-007
      4.25      5.00    0.546243E-007
      4.25      5.05    0.383117E-007
      4.25      5.10    0.267110E-007
      4.25      5.15    0.185126E-007
      4.25      5.20    0.127544E-007
      4.25      5.25    0.873525E-008
      4.25      5.30    0.594724E-008
      4.25      5.35    0.402517E-008
      4.25      5.40    0.270825E-008
      4.25      5.45    0.181150E-008
      4.25      5.50    0.120459E-008
      4.25      5.55    0.796346E-009
      4.25      5.60    0.523406E-009
      4.25      5.65    0.342024E-009
      4.25      5.70    0.222205E-009
      4.25      5.75    0.143519E-009
      4.25      5.80    0.921430E-010
      4.25      5.85    0.587865E-010
      4.25      5.90    0.372463E-010
      4.25      5.95    0.234079E-010
      4.25      6.00    0.145608E-010
      4.25      6.05    0.893064E-011
      4.25      6.10    0.536441E-011
      4.25      6.15    0.311793E-011
      4.25      6.20    0.171485E-011
      4.25      6.25    0.853577E-012
      4.25      6.30    0.346598E-012
      4.25      6.35    0.819357E-013
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.130547E-012
      4.30     -6.30    0.539831E-012
      4.30     -6.25    0.128191E-011
      4.30     -6.20    0.245407E-011
      4.30     -6.15    0.421160E-011
      4.30     -6.10    0.679243E-011
      4.30     -6.05    0.105551E-010
      4.30     -6.00    0.160358E-010
      4.30     -5.95    0.240327E-010
      4.30     -5.90    0.357302E-010
      4.30     -5.85    0.528826E-010
      4.30     -5.80    0.780816E-010
      4.30     -5.75    0.115150E-009
      4.30     -5.70    0.169714E-009
      4.30     -5.65    0.250038E-009
      4.30     -5.60    0.368233E-009
      4.30     -5.55    0.542000E-009
      4.30     -5.50    0.797140E-009
      4.30     -5.45    0.117113E-008
      4.30     -5.40    0.171824E-008
      4.30     -5.35    0.251668E-008
      4.30     -5.30    0.367878E-008
      4.30     -5.25    0.536502E-008
      4.30     -5.20    0.780360E-008
      4.30     -5.15    0.113173E-007
      4.30     -5.10    0.163599E-007
      4.30     -5.05    0.235664E-007
      4.30     -5.00    0.338187E-007
      4.30     -4.95    0.483351E-007
      4.30     -4.90    0.687872E-007
      4.30     -4.85    0.974533E-007
      4.30     -4.80    0.137417E-006
      4.30     -4.75    0.192824E-006
      4.30     -4.70    0.269207E-006
      4.30     -4.65    0.373894E-006
      4.30     -4.60    0.516527E-006
      4.30     -4.55    0.709688E-006
      4.30     -4.50    0.969675E-006
      4.30     -4.45    0.131744E-005
      4.30     -4.40    0.177969E-005
      4.30     -4.35    0.239024E-005
      4.30     -4.30    0.319148E-005
      4.30     -4.25    0.423621E-005
      4.30     -4.20    0.558956E-005
      4.30     -4.15    0.733127E-005
      4.30     -4.10    0.955803E-005
      4.30     -4.05    0.123862E-004
      4.30     -4.00    0.159542E-004
      4.30     -3.95    0.204258E-004
      4.30     -3.90    0.259924E-004
      4.30     -3.85    0.328756E-004
      4.30     -3.80    0.413298E-004
      4.30     -3.75    0.516434E-004
      4.30     -3.70    0.641406E-004
      4.30     -3.65    0.791815E-004
      4.30     -3.60    0.971614E-004
      4.30     -3.55    0.118509E-003
      4.30     -3.50    0.143684E-003
      4.30     -3.45    0.173172E-003
      4.30     -3.40    0.207477E-003
      4.30     -3.35    0.247120E-003
      4.30     -3.30    0.292621E-003
      4.30     -3.25    0.344498E-003
      4.30     -3.20    0.403249E-003
      4.30     -3.15    0.469344E-003
      4.30     -3.10    0.543214E-003
      4.30     -3.05    0.625232E-003
      4.30     -3.00    0.715709E-003
      4.30     -2.95    0.814878E-003
      4.30     -2.90    0.922887E-003
      4.30     -2.85    0.103979E-002
      4.30     -2.80    0.116554E-002
      4.30     -2.75    0.129998E-002
      4.30     -2.70    0.144287E-002
      4.30     -2.65    0.159383E-002
      4.30     -2.60    0.175242E-002
      4.30     -2.55    0.191808E-002
      4.30     -2.50    0.209018E-002
      4.30     -2.45    0.226800E-002
      4.30     -2.40    0.245077E-002
      4.30     -2.35    0.263767E-002
      4.30     -2.30    0.282784E-002
      4.30     -2.25    0.302041E-002
      4.30     -2.20    0.321449E-002
      4.30     -2.15    0.340921E-002
      4.30     -2.10    0.360373E-002
      4.30     -2.05    0.379723E-002
      4.30     -2.00    0.398894E-002
      4.30     -1.95    0.417817E-002
      4.30     -1.90    0.436429E-002
      4.30     -1.85    0.454673E-002
      4.30     -1.80    0.472502E-002
      4.30     -1.75    0.489876E-002
      4.30     -1.70    0.506766E-002
      4.30     -1.65    0.523148E-002
      4.30     -1.60    0.539006E-002
      4.30     -1.55    0.554331E-002
      4.30     -1.50    0.569119E-002
      4.30     -1.45    0.583371E-002
      4.30     -1.40    0.597089E-002
      4.30     -1.35    0.610277E-002
      4.30     -1.30    0.622939E-002
      4.30     -1.25    0.635076E-002
      4.30     -1.20    0.646688E-002
      4.30     -1.15    0.657769E-002
      4.30     -1.10    0.668311E-002
      4.30     -1.05    0.678302E-002
      4.30     -1.00    0.687726E-002
      4.30     -0.95    0.696562E-002
      4.30     -0.90    0.704790E-002
      4.30     -0.85    0.712388E-002
      4.30     -0.80    0.719333E-002
      4.30     -0.75    0.725603E-002
      4.30     -0.70    0.731181E-002
      4.30     -0.65    0.736049E-002
      4.30     -0.60    0.740198E-002
      4.30     -0.55    0.743618E-002
      4.30     -0.50    0.746309E-002
      4.30     -0.45    0.748271E-002
      4.30     -0.40    0.749513E-002
      4.30     -0.35    0.750046E-002
      4.30     -0.30    0.749885E-002
      4.30     -0.25    0.749050E-002
      4.30     -0.20    0.747562E-002
      4.30     -0.15    0.745448E-002
      4.30     -0.10    0.742732E-002
      4.30     -0.05    0.739445E-002
      4.30      0.00    0.735613E-002
      4.30      0.05    0.731267E-002
      4.30      0.10    0.726434E-002
      4.30      0.15    0.721143E-002
      4.30      0.20    0.715420E-002
      4.30      0.25    0.709290E-002
      4.30      0.30    0.702777E-002
      4.30      0.35    0.695902E-002
      4.30      0.40    0.688683E-002
      4.30      0.45    0.681137E-002
      4.30      0.50    0.673277E-002
      4.30      0.55    0.665115E-002
      4.30      0.60    0.656659E-002
      4.30      0.65    0.647915E-002
      4.30      0.70    0.638886E-002
      4.30      0.75    0.629575E-002
      4.30      0.80    0.619981E-002
      4.30      0.85    0.610102E-002
      4.30      0.90    0.599934E-002
      4.30      0.95    0.589472E-002
      4.30      1.00    0.578713E-002
      4.30      1.05    0.567649E-002
      4.30      1.10    0.556277E-002
      4.30      1.15    0.544591E-002
      4.30      1.20    0.532587E-002
      4.30      1.25    0.520263E-002
      4.30      1.30    0.507618E-002
      4.30      1.35    0.494653E-002
      4.30      1.40    0.481371E-002
      4.30      1.45    0.467778E-002
      4.30      1.50    0.453885E-002
      4.30      1.55    0.439702E-002
      4.30      1.60    0.425245E-002
      4.30      1.65    0.410533E-002
      4.30      1.70    0.395589E-002
      4.30      1.75    0.380438E-002
      4.30      1.80    0.365112E-002
      4.30      1.85    0.349642E-002
      4.30      1.90    0.334065E-002
      4.30      1.95    0.318422E-002
      4.30      2.00    0.302755E-002
      4.30      2.05    0.287109E-002
      4.30      2.10    0.271532E-002
      4.30      2.15    0.256073E-002
      4.30      2.20    0.240782E-002
      4.30      2.25    0.225710E-002
      4.30      2.30    0.210909E-002
      4.30      2.35    0.196427E-002
      4.30      2.40    0.182314E-002
      4.30      2.45    0.168616E-002
      4.30      2.50    0.155377E-002
      4.30      2.55    0.142638E-002
      4.30      2.60    0.130433E-002
      4.30      2.65    0.118796E-002
      4.30      2.70    0.107751E-002
      4.30      2.75    0.973203E-003
      4.30      2.80    0.875184E-003
      4.30      2.85    0.783547E-003
      4.30      2.90    0.698322E-003
      4.30      2.95    0.619483E-003
      4.30      3.00    0.546947E-003
      4.30      3.05    0.480578E-003
      4.30      3.10    0.420194E-003
      4.30      3.15    0.365567E-003
      4.30      3.20    0.316434E-003
      4.30      3.25    0.272499E-003
      4.30      3.30    0.233445E-003
      4.30      3.35    0.198937E-003
      4.30      3.40    0.168628E-003
      4.30      3.45    0.142169E-003
      4.30      3.50    0.119212E-003
      4.30      3.55    0.994151E-004
      4.30      3.60    0.824489E-004
      4.30      3.65    0.679985E-004
      4.30      3.70    0.557674E-004
      4.30      3.75    0.454793E-004
      4.30      3.80    0.368796E-004
      4.30      3.85    0.297362E-004
      4.30      3.90    0.238397E-004
      4.30      3.95    0.190030E-004
      4.30      4.00    0.150605E-004
      4.30      4.05    0.118671E-004
      4.30      4.10    0.929683E-005
      4.30      4.15    0.724099E-005
      4.30      4.20    0.560699E-005
      4.30      4.25    0.431644E-005
      4.30      4.30    0.330354E-005
      4.30      4.35    0.251355E-005
      4.30      4.40    0.190128E-005
      4.30      4.45    0.142972E-005
      4.30      4.50    0.106881E-005
      4.30      4.55    0.794306E-006
      4.30      4.60    0.586835E-006
      4.30      4.65    0.431003E-006
      4.30      4.70    0.314688E-006
      4.30      4.75    0.228408E-006
      4.30      4.80    0.164807E-006
      4.30      4.85    0.118215E-006
      4.30      4.90    0.842945E-007
      4.30      4.95    0.597525E-007
      4.30      5.00    0.421059E-007
      4.30      5.05    0.294958E-007
      4.30      5.10    0.205404E-007
      4.30      5.15    0.142197E-007
      4.30      5.20    0.978606E-008
      4.30      5.25    0.669516E-008
      4.30      5.30    0.455361E-008
      4.30      5.35    0.307890E-008
      4.30      5.40    0.206960E-008
      4.30      5.45    0.138305E-008
      4.30      5.50    0.918880E-009
      4.30      5.55    0.606959E-009
      4.30      5.60    0.398613E-009
      4.30      5.65    0.260282E-009
      4.30      5.70    0.168980E-009
      4.30      5.75    0.109071E-009
      4.30      5.80    0.699859E-010
      4.30      5.85    0.446275E-010
      4.30      5.90    0.282631E-010
      4.30      5.95    0.177563E-010
      4.30      6.00    0.110425E-010
      4.30      6.05    0.677187E-011
      4.30      6.10    0.406757E-011
      4.30      6.15    0.236431E-011
      4.30      6.20    0.130053E-011
      4.30      6.25    0.647454E-012
      4.30      6.30    0.262943E-012
      4.30      6.35    0.621669E-013
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.883315E-013
      4.35     -6.30    0.365042E-012
      4.35     -6.25    0.866045E-012
      4.35     -6.20    0.165605E-011
      4.35     -6.15    0.283862E-011
      4.35     -6.10    0.457295E-011
      4.35     -6.05    0.709994E-011
      4.35     -6.00    0.107815E-010
      4.35     -5.95    0.161590E-010
      4.35     -5.90    0.240407E-010
      4.35     -5.85    0.356301E-010
      4.35     -5.80    0.527169E-010
      4.35     -5.75    0.779574E-010
      4.35     -5.70    0.115288E-009
      4.35     -5.65    0.170530E-009
      4.35     -5.60    0.252271E-009
      4.35     -5.55    0.373155E-009
      4.35     -5.50    0.551731E-009
      4.35     -5.45    0.815134E-009
      4.35     -5.40    0.120290E-008
      4.35     -5.35    0.177241E-008
      4.35     -5.30    0.260655E-008
      4.35     -5.25    0.382447E-008
      4.35     -5.20    0.559662E-008
      4.35     -5.15    0.816537E-008
      4.35     -5.10    0.118735E-007
      4.35     -5.05    0.172028E-007
      4.35     -5.00    0.248261E-007
      4.35     -4.95    0.356773E-007
      4.35     -4.90    0.510438E-007
      4.35     -4.85    0.726881E-007
      4.35     -4.80    0.103006E-006
      4.35     -4.75    0.145234E-006
      4.35     -4.70    0.203707E-006
      4.35     -4.65    0.284193E-006
      4.35     -4.60    0.394309E-006
      4.35     -4.55    0.544040E-006
      4.35     -4.50    0.746368E-006
      4.35     -4.45    0.101805E-005
      4.35     -4.40    0.138054E-005
      4.35     -4.35    0.186109E-005
      4.35     -4.30    0.249403E-005
      4.35     -4.25    0.332228E-005
      4.35     -4.20    0.439903E-005
      4.35     -4.15    0.578963E-005
      4.35     -4.10    0.757375E-005
      4.35     -4.05    0.984760E-005
      4.35     -4.00    0.127264E-004
      4.35     -3.95    0.163467E-004
      4.35     -3.90    0.208694E-004
      4.35     -3.85    0.264814E-004
      4.35     -3.80    0.333986E-004
      4.35     -3.75    0.418673E-004
      4.35     -3.70    0.521660E-004
      4.35     -3.65    0.646059E-004
      4.35     -3.60    0.795312E-004
      4.35     -3.55    0.973181E-004
      4.35     -3.50    0.118373E-003
      4.35     -3.45    0.143129E-003
      4.35     -3.40    0.172041E-003
      4.35     -3.35    0.205582E-003
      4.35     -3.30    0.244233E-003
      4.35     -3.25    0.288477E-003
      4.35     -3.20    0.338788E-003
      4.35     -3.15    0.395622E-003
      4.35     -3.10    0.459406E-003
      4.35     -3.05    0.530525E-003
      4.35     -3.00    0.609313E-003
      4.35     -2.95    0.696040E-003
      4.35     -2.90    0.790907E-003
      4.35     -2.85    0.894032E-003
      4.35     -2.80    0.100544E-002
      4.35     -2.75    0.112508E-002
      4.35     -2.70    0.125279E-002
      4.35     -2.65    0.138832E-002
      4.35     -2.60    0.153132E-002
      4.35     -2.55    0.168135E-002
      4.35     -2.50    0.183790E-002
      4.35     -2.45    0.200037E-002
      4.35     -2.40    0.216809E-002
      4.35     -2.35    0.234035E-002
      4.35     -2.30    0.251639E-002
      4.35     -2.25    0.269543E-002
      4.35     -2.20    0.287665E-002
      4.35     -2.15    0.305925E-002
      4.35     -2.10    0.324244E-002
      4.35     -2.05    0.342544E-002
      4.35     -2.00    0.360752E-002
      4.35     -1.95    0.378798E-002
      4.35     -1.90    0.396618E-002
      4.35     -1.85    0.414154E-002
      4.35     -1.80    0.431356E-002
      4.35     -1.75    0.448178E-002
      4.35     -1.70    0.464583E-002
      4.35     -1.65    0.480540E-002
      4.35     -1.60    0.496024E-002
      4.35     -1.55    0.511018E-002
      4.35     -1.50    0.525505E-002
      4.35     -1.45    0.539477E-002
      4.35     -1.40    0.552926E-002
      4.35     -1.35    0.565846E-002
      4.35     -1.30    0.578232E-002
      4.35     -1.25    0.590078E-002
      4.35     -1.20    0.601377E-002
      4.35     -1.15    0.612122E-002
      4.35     -1.10    0.622300E-002
      4.35     -1.05    0.631898E-002
      4.35     -1.00    0.640903E-002
      4.35     -0.95    0.649297E-002
      4.35     -0.90    0.657063E-002
      4.35     -0.85    0.664183E-002
      4.35     -0.80    0.670641E-002
      4.35     -0.75    0.676419E-002
      4.35     -0.70    0.681507E-002
      4.35     -0.65    0.685892E-002
      4.35     -0.60    0.689568E-002
      4.35     -0.55    0.692532E-002
      4.35     -0.50    0.694786E-002
      4.35     -0.45    0.696333E-002
      4.35     -0.40    0.697184E-002
      4.35     -0.35    0.697352E-002
      4.35     -0.30    0.696852E-002
      4.35     -0.25    0.695705E-002
      4.35     -0.20    0.693934E-002
      4.35     -0.15    0.691563E-002
      4.35     -0.10    0.688617E-002
      4.35     -0.05    0.685126E-002
      4.35      0.00    0.681117E-002
      4.35      0.05    0.676617E-002
      4.35      0.10    0.671657E-002
      4.35      0.15    0.666262E-002
      4.35      0.20    0.660460E-002
      4.35      0.25    0.654274E-002
      4.35      0.30    0.647729E-002
      4.35      0.35    0.640845E-002
      4.35      0.40    0.633641E-002
      4.35      0.45    0.626134E-002
      4.35      0.50    0.618337E-002
      4.35      0.55    0.610264E-002
      4.35      0.60    0.601921E-002
      4.35      0.65    0.593318E-002
      4.35      0.70    0.584457E-002
      4.35      0.75    0.575341E-002
      4.35      0.80    0.565972E-002
      4.35      0.85    0.556348E-002
      4.35      0.90    0.546466E-002
      4.35      0.95    0.536324E-002
      4.35      1.00    0.525918E-002
      4.35      1.05    0.515244E-002
      4.35      1.10    0.504298E-002
      4.35      1.15    0.493076E-002
      4.35      1.20    0.481577E-002
      4.35      1.25    0.469799E-002
      4.35      1.30    0.457743E-002
      4.35      1.35    0.445411E-002
      4.35      1.40    0.432809E-002
      4.35      1.45    0.419943E-002
      4.35      1.50    0.406825E-002
      4.35      1.55    0.393467E-002
      4.35      1.60    0.379885E-002
      4.35      1.65    0.366101E-002
      4.35      1.70    0.352135E-002
      4.35      1.75    0.338015E-002
      4.35      1.80    0.323771E-002
      4.35      1.85    0.309433E-002
      4.35      1.90    0.295040E-002
      4.35      1.95    0.280627E-002
      4.35      2.00    0.266237E-002
      4.35      2.05    0.251911E-002
      4.35      2.10    0.237694E-002
      4.35      2.15    0.223630E-002
      4.35      2.20    0.209766E-002
      4.35      2.25    0.196148E-002
      4.35      2.30    0.182820E-002
      4.35      2.35    0.169827E-002
      4.35      2.40    0.157210E-002
      4.35      2.45    0.145009E-002
      4.35      2.50    0.133260E-002
      4.35      2.55    0.121997E-002
      4.35      2.60    0.111248E-002
      4.35      2.65    0.101037E-002
      4.35      2.70    0.913834E-003
      4.35      2.75    0.823017E-003
      4.35      2.80    0.738004E-003
      4.35      2.85    0.658832E-003
      4.35      2.90    0.585483E-003
      4.35      2.95    0.517891E-003
      4.35      3.00    0.455940E-003
      4.35      3.05    0.399472E-003
      4.35      3.10    0.348287E-003
      4.35      3.15    0.302155E-003
      4.35      3.20    0.260814E-003
      4.35      3.25    0.223980E-003
      4.35      3.30    0.191356E-003
      4.35      3.35    0.162629E-003
      4.35      3.40    0.137485E-003
      4.35      3.45    0.115608E-003
      4.35      3.50    0.966898E-004
      4.35      3.55    0.804285E-004
      4.35      3.60    0.665363E-004
      4.35      3.65    0.547406E-004
      4.35      3.70    0.447866E-004
      4.35      3.75    0.364384E-004
      4.35      3.80    0.294802E-004
      4.35      3.85    0.237165E-004
      4.35      3.90    0.189717E-004
      4.35      3.95    0.150901E-004
      4.35      4.00    0.119342E-004
      4.35      4.05    0.938442E-005
      4.35      4.10    0.733707E-005
      4.35      4.15    0.570340E-005
      4.35      4.20    0.440792E-005
      4.35      4.25    0.338702E-005
      4.35      4.30    0.258751E-005
      4.35      4.35    0.196525E-005
      4.35      4.40    0.148397E-005
      4.35      4.45    0.111403E-005
      4.35      4.50    0.831443E-006
      4.35      4.55    0.616918E-006
      4.35      4.60    0.455072E-006
      4.35      4.65    0.333723E-006
      4.35      4.70    0.243302E-006
      4.35      4.75    0.176342E-006
      4.35      4.80    0.127062E-006
      4.35      4.85    0.910175E-007
      4.35      4.90    0.648158E-007
      4.35      4.95    0.458863E-007
      4.35      5.00    0.322948E-007
      4.35      5.05    0.225959E-007
      4.35      5.10    0.157171E-007
      4.35      5.15    0.108684E-007
      4.35      5.20    0.747152E-008
      4.35      5.25    0.510628E-008
      4.35      5.30    0.346942E-008
      4.35      5.35    0.234352E-008
      4.35      5.40    0.157380E-008
      4.35      5.45    0.105077E-008
      4.35      5.50    0.697504E-009
      4.35      5.55    0.460346E-009
      4.35      5.60    0.302086E-009
      4.35      5.65    0.197105E-009
      4.35      5.70    0.127874E-009
      4.35      5.75    0.824851E-010
      4.35      5.80    0.528955E-010
      4.35      5.85    0.337121E-010
      4.35      5.90    0.213409E-010
      4.35      5.95    0.134028E-010
      4.35      6.00    0.833305E-011
      4.35      6.05    0.510956E-011
      4.35      6.10    0.306899E-011
      4.35      6.15    0.178398E-011
      4.35      6.20    0.981438E-012
      4.35      6.25    0.488679E-012
      4.35      6.30    0.198494E-012
      4.35      6.35    0.469348E-013
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.592554E-013
      4.40     -6.30    0.244719E-012
      4.40     -6.25    0.579993E-012
      4.40     -6.20    0.110767E-011
      4.40     -6.15    0.189610E-011
      4.40     -6.10    0.305079E-011
      4.40     -6.05    0.473211E-011
      4.40     -6.00    0.718227E-011
      4.40     -5.95    0.107658E-010
      4.40     -5.90    0.160300E-010
      4.40     -5.85    0.237956E-010
      4.40     -5.80    0.352912E-010
      4.40     -5.75    0.523534E-010
      4.40     -5.70    0.777234E-010
      4.40     -5.65    0.115485E-009
      4.40     -5.60    0.171707E-009
      4.40     -5.55    0.255390E-009
      4.40     -5.50    0.379833E-009
      4.40     -5.45    0.564625E-009
      4.40     -5.40    0.838506E-009
      4.40     -5.35    0.124345E-008
      4.40     -5.30    0.184049E-008
      4.40     -5.25    0.271789E-008
      4.40     -5.20    0.400260E-008
      4.40     -5.15    0.587621E-008
      4.40     -5.10    0.859684E-008
      4.40     -5.05    0.125292E-007
      4.40     -5.00    0.181850E-007
      4.40     -4.95    0.262780E-007
      4.40     -4.90    0.377964E-007
      4.40     -4.85    0.540991E-007
      4.40     -4.80    0.770416E-007
      4.40     -4.75    0.109139E-006
      4.40     -4.70    0.153777E-006
      4.40     -4.65    0.215475E-006
      4.40     -4.60    0.300228E-006
      4.40     -4.55    0.415922E-006
      4.40     -4.50    0.572852E-006
      4.40     -4.45    0.784356E-006
      4.40     -4.40    0.106758E-005
      4.40     -4.35    0.144438E-005
      4.40     -4.30    0.194242E-005
      4.40     -4.25    0.259638E-005
      4.40     -4.20    0.344946E-005
      4.40     -4.15    0.455493E-005
      4.40     -4.10    0.597800E-005
      4.40     -4.05    0.779779E-005
      4.40     -4.00    0.101094E-004
      4.40     -3.95    0.130263E-004
      4.40     -3.90    0.166825E-004
      4.40     -3.85    0.212346E-004
      4.40     -3.80    0.268646E-004
      4.40     -3.75    0.337810E-004
      4.40     -3.70    0.422212E-004
      4.40     -3.65    0.524519E-004
      4.40     -3.60    0.647701E-004
      4.40     -3.55    0.795029E-004
      4.40     -3.50    0.970060E-004
      4.40     -3.45    0.117662E-003
      4.40     -3.40    0.141876E-003
      4.40     -3.35    0.170073E-003
      4.40     -3.30    0.202692E-003
      4.40     -3.25    0.240177E-003
      4.40     -3.20    0.282970E-003
      4.40     -3.15    0.331507E-003
      4.40     -3.10    0.386199E-003
      4.40     -3.05    0.447431E-003
      4.40     -3.00    0.515548E-003
      4.40     -2.95    0.590843E-003
      4.40     -2.90    0.673553E-003
      4.40     -2.85    0.763846E-003
      4.40     -2.80    0.861813E-003
      4.40     -2.75    0.967468E-003
      4.40     -2.70    0.108074E-002
      4.40     -2.65    0.120146E-002
      4.40     -2.60    0.132939E-002
      4.40     -2.55    0.146420E-002
      4.40     -2.50    0.160547E-002
      4.40     -2.45    0.175271E-002
      4.40     -2.40    0.190537E-002
      4.40     -2.35    0.206284E-002
      4.40     -2.30    0.222446E-002
      4.40     -2.25    0.238952E-002
      4.40     -2.20    0.255730E-002
      4.40     -2.15    0.272708E-002
      4.40     -2.10    0.289810E-002
      4.40     -2.05    0.306965E-002
      4.40     -2.00    0.324101E-002
      4.40     -1.95    0.341153E-002
      4.40     -1.90    0.358055E-002
      4.40     -1.85    0.374750E-002
      4.40     -1.80    0.391184E-002
      4.40     -1.75    0.407308E-002
      4.40     -1.70    0.423081E-002
      4.40     -1.65    0.438465E-002
      4.40     -1.60    0.453429E-002
      4.40     -1.55    0.467946E-002
      4.40     -1.50    0.481995E-002
      4.40     -1.45    0.495556E-002
      4.40     -1.40    0.508615E-002
      4.40     -1.35    0.521157E-002
      4.40     -1.30    0.533171E-002
      4.40     -1.25    0.544644E-002
      4.40     -1.20    0.555565E-002
      4.40     -1.15    0.565922E-002
      4.40     -1.10    0.575701E-002
      4.40     -1.05    0.584889E-002
      4.40     -1.00    0.593471E-002
      4.40     -0.95    0.601432E-002
      4.40     -0.90    0.608757E-002
      4.40     -0.85    0.615431E-002
      4.40     -0.80    0.621442E-002
      4.40     -0.75    0.626777E-002
      4.40     -0.70    0.631427E-002
      4.40     -0.65    0.635386E-002
      4.40     -0.60    0.638651E-002
      4.40     -0.55    0.641220E-002
      4.40     -0.50    0.643099E-002
      4.40     -0.45    0.644295E-002
      4.40     -0.40    0.644817E-002
      4.40     -0.35    0.644682E-002
      4.40     -0.30    0.643905E-002
      4.40     -0.25    0.642507E-002
      4.40     -0.20    0.640511E-002
      4.40     -0.15    0.637941E-002
      4.40     -0.10    0.634823E-002
      4.40     -0.05    0.631185E-002
      4.40      0.00    0.627055E-002
      4.40      0.05    0.622459E-002
      4.40      0.10    0.617427E-002
      4.40      0.15    0.611984E-002
      4.40      0.20    0.606158E-002
      4.40      0.25    0.599973E-002
      4.40      0.30    0.593452E-002
      4.40      0.35    0.586616E-002
      4.40      0.40    0.579485E-002
      4.40      0.45    0.572074E-002
      4.40      0.50    0.564400E-002
      4.40      0.55    0.556473E-002
      4.40      0.60    0.548305E-002
      4.40      0.65    0.539901E-002
      4.40      0.70    0.531269E-002
      4.40      0.75    0.522411E-002
      4.40      0.80    0.513328E-002
      4.40      0.85    0.504022E-002
      4.40      0.90    0.494491E-002
      4.40      0.95    0.484732E-002
      4.40      1.00    0.474744E-002
      4.40      1.05    0.464524E-002
      4.40      1.10    0.454069E-002
      4.40      1.15    0.443377E-002
      4.40      1.20    0.432448E-002
      4.40      1.25    0.421281E-002
      4.40      1.30    0.409879E-002
      4.40      1.35    0.398245E-002
      4.40      1.40    0.386386E-002
      4.40      1.45    0.374309E-002
      4.40      1.50    0.362027E-002
      4.40      1.55    0.349552E-002
      4.40      1.60    0.336902E-002
      4.40      1.65    0.324096E-002
      4.40      1.70    0.311158E-002
      4.40      1.75    0.298113E-002
      4.40      1.80    0.284990E-002
      4.40      1.85    0.271819E-002
      4.40      1.90    0.258636E-002
      4.40      1.95    0.245475E-002
      4.40      2.00    0.232375E-002
      4.40      2.05    0.219374E-002
      4.40      2.10    0.206514E-002
      4.40      2.15    0.193834E-002
      4.40      2.20    0.181377E-002
      4.40      2.25    0.169181E-002
      4.40      2.30    0.157287E-002
      4.40      2.35    0.145732E-002
      4.40      2.40    0.134552E-002
      4.40      2.45    0.123780E-002
      4.40      2.50    0.113446E-002
      4.40      2.55    0.103574E-002
      4.40      2.60    0.941887E-003
      4.40      2.65    0.853064E-003
      4.40      2.70    0.769406E-003
      4.40      2.75    0.690999E-003
      4.40      2.80    0.617881E-003
      4.40      2.85    0.550042E-003
      4.40      2.90    0.487428E-003
      4.40      2.95    0.429945E-003
      4.40      3.00    0.377454E-003
      4.40      3.05    0.329784E-003
      4.40      3.10    0.286732E-003
      4.40      3.15    0.248069E-003
      4.40      3.20    0.213545E-003
      4.40      3.25    0.182893E-003
      4.40      3.30    0.155837E-003
      4.40      3.35    0.132094E-003
      4.40      3.40    0.111382E-003
      4.40      3.45    0.934199E-004
      4.40      3.50    0.779361E-004
      4.40      3.55    0.646687E-004
      4.40      3.60    0.533688E-004
      4.40      3.65    0.438030E-004
      4.40      3.70    0.357541E-004
      4.40      3.75    0.290230E-004
      4.40      3.80    0.234282E-004
      4.40      3.85    0.188063E-004
      4.40      3.90    0.150116E-004
      4.40      3.95    0.119151E-004
      4.40      4.00    0.940386E-005
      4.40      4.05    0.737982E-005
      4.40      4.10    0.575849E-005
      4.40      4.15    0.446772E-005
      4.40      4.20    0.344646E-005
      4.40      4.25    0.264341E-005
      4.40      4.30    0.201582E-005
      4.40      4.35    0.152839E-005
      4.40      4.40    0.115214E-005
      4.40      4.45    0.863491E-006
      4.40      4.50    0.643418E-006
      4.40      4.55    0.476658E-006
      4.40      4.60    0.351071E-006
      4.40      4.65    0.257072E-006
      4.40      4.70    0.187148E-006
      4.40      4.75    0.135451E-006
      4.40      4.80    0.974646E-007
      4.40      4.85    0.697230E-007
      4.40      4.90    0.495872E-007
      4.40      4.95    0.350611E-007
      4.40      5.00    0.246459E-007
      4.40      5.05    0.172237E-007
      4.40      5.10    0.119666E-007
      4.40      5.15    0.826568E-008
      4.40      5.20    0.567613E-008
      4.40      5.25    0.387520E-008
      4.40      5.30    0.263031E-008
      4.40      5.35    0.177499E-008
      4.40      5.40    0.119088E-008
      4.40      5.45    0.794380E-009
      4.40      5.50    0.526854E-009
      4.40      5.55    0.347429E-009
      4.40      5.60    0.227807E-009
      4.40      5.65    0.148527E-009
      4.40      5.70    0.962908E-010
      4.40      5.75    0.620715E-010
      4.40      5.80    0.397812E-010
      4.40      5.85    0.253406E-010
      4.40      5.90    0.160343E-010
      4.40      5.95    0.100665E-010
      4.40      6.00    0.625719E-011
      4.40      6.05    0.383616E-011
      4.40      6.10    0.230406E-011
      4.40      6.15    0.133941E-011
      4.40      6.20    0.736960E-012
      4.40      6.25    0.367009E-012
      4.40      6.30    0.149098E-012
      4.40      6.35    0.352591E-013
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.393954E-013
      4.45     -6.30    0.162581E-012
      4.45     -6.25    0.384888E-012
      4.45     -6.20    0.734041E-012
      4.45     -6.15    0.125467E-011
      4.45     -6.10    0.201600E-011
      4.45     -6.05    0.312379E-011
      4.45     -6.00    0.473878E-011
      4.45     -5.95    0.710446E-011
      4.45     -5.90    0.105890E-010
      4.45     -5.85    0.157486E-010
      4.45     -5.80    0.234222E-010
      4.45     -5.75    0.348735E-010
      4.45     -5.70    0.520039E-010
      4.45     -5.65    0.776679E-010
      4.45     -5.60    0.116142E-009
      4.45     -5.55    0.173814E-009
      4.45     -5.50    0.260195E-009
      4.45     -5.45    0.389397E-009
      4.45     -5.40    0.582263E-009
      4.45     -5.35    0.869439E-009
      4.45     -5.30    0.129576E-008
      4.45     -5.25    0.192645E-008
      4.45     -5.20    0.285590E-008
      4.45     -5.15    0.421978E-008
      4.45     -5.10    0.621201E-008
      4.45     -5.05    0.910787E-008
      4.45     -5.00    0.132956E-007
      4.45     -4.95    0.193188E-007
      4.45     -4.90    0.279337E-007
      4.45     -4.85    0.401846E-007
      4.45     -4.80    0.575031E-007
      4.45     -4.75    0.818376E-007
      4.45     -4.70    0.115820E-006
      4.45     -4.65    0.162980E-006
      4.45     -4.60    0.228013E-006
      4.45     -4.55    0.317122E-006
      4.45     -4.50    0.438432E-006
      4.45     -4.45    0.602512E-006
      4.45     -4.40    0.822994E-006
      4.45     -4.35    0.111733E-005
      4.45     -4.30    0.150766E-005
      4.45     -4.25    0.202191E-005
      4.45     -4.20    0.269492E-005
      4.45     -4.15    0.356989E-005
      4.45     -4.10    0.469989E-005
      4.45     -4.05    0.614955E-005
      4.45     -4.00    0.799695E-005
      4.45     -3.95    0.103356E-004
      4.45     -3.90    0.132764E-004
      4.45     -3.85    0.169499E-004
      4.45     -3.80    0.215080E-004
      4.45     -3.75    0.271262E-004
      4.45     -3.70    0.340050E-004
      4.45     -3.65    0.423713E-004
      4.45     -3.60    0.524793E-004
      4.45     -3.55    0.646105E-004
      4.45     -3.50    0.790734E-004
      4.45     -3.45    0.962024E-004
      4.45     -3.40    0.116355E-003
      4.45     -3.35    0.139909E-003
      4.45     -3.30    0.167257E-003
      4.45     -3.25    0.198805E-003
      4.45     -3.20    0.234958E-003
      4.45     -3.15    0.276123E-003
      4.45     -3.10    0.322692E-003
      4.45     -3.05    0.375038E-003
      4.45     -3.00    0.433505E-003
      4.45     -2.95    0.498397E-003
      4.45     -2.90    0.569973E-003
      4.45     -2.85    0.648436E-003
      4.45     -2.80    0.733925E-003
      4.45     -2.75    0.826511E-003
      4.45     -2.70    0.926189E-003
      4.45     -2.65    0.103288E-002
      4.45     -2.60    0.114642E-002
      4.45     -2.55    0.126657E-002
      4.45     -2.50    0.139302E-002
      4.45     -2.45    0.152538E-002
      4.45     -2.40    0.166319E-002
      4.45     -2.35    0.180594E-002
      4.45     -2.30    0.195306E-002
      4.45     -2.25    0.210395E-002
      4.45     -2.20    0.225795E-002
      4.45     -2.15    0.241442E-002
      4.45     -2.10    0.257268E-002
      4.45     -2.05    0.273206E-002
      4.45     -2.00    0.289188E-002
      4.45     -1.95    0.305152E-002
      4.45     -1.90    0.321034E-002
      4.45     -1.85    0.336777E-002
      4.45     -1.80    0.352326E-002
      4.45     -1.75    0.367631E-002
      4.45     -1.70    0.382646E-002
      4.45     -1.65    0.397330E-002
      4.45     -1.60    0.411647E-002
      4.45     -1.55    0.425564E-002
      4.45     -1.50    0.439053E-002
      4.45     -1.45    0.452089E-002
      4.45     -1.40    0.464651E-002
      4.45     -1.35    0.476718E-002
      4.45     -1.30    0.488272E-002
      4.45     -1.25    0.499298E-002
      4.45     -1.20    0.509778E-002
      4.45     -1.15    0.519698E-002
      4.45     -1.10    0.529042E-002
      4.45     -1.05    0.537795E-002
      4.45     -1.00    0.545943E-002
      4.45     -0.95    0.553471E-002
      4.45     -0.90    0.560365E-002
      4.45     -0.85    0.566614E-002
      4.45     -0.80    0.572206E-002
      4.45     -0.75    0.577132E-002
      4.45     -0.70    0.581386E-002
      4.45     -0.65    0.584964E-002
      4.45     -0.60    0.587865E-002
      4.45     -0.55    0.590092E-002
      4.45     -0.50    0.591649E-002
      4.45     -0.45    0.592547E-002
      4.45     -0.40    0.592796E-002
      4.45     -0.35    0.592412E-002
      4.45     -0.30    0.591413E-002
      4.45     -0.25    0.589820E-002
      4.45     -0.20    0.587654E-002
      4.45     -0.15    0.584942E-002
      4.45     -0.10    0.581707E-002
      4.45     -0.05    0.577978E-002
      4.45      0.00    0.573782E-002
      4.45      0.05    0.569146E-002
      4.45      0.10    0.564098E-002
      4.45      0.15    0.558664E-002
      4.45      0.20    0.552871E-002
      4.45      0.25    0.546743E-002
      4.45      0.30    0.540304E-002
      4.45      0.35    0.533574E-002
      4.45      0.40    0.526573E-002
      4.45      0.45    0.519319E-002
      4.45      0.50    0.511825E-002
      4.45      0.55    0.504106E-002
      4.45      0.60    0.496171E-002
      4.45      0.65    0.488028E-002
      4.45      0.70    0.479685E-002
      4.45      0.75    0.471145E-002
      4.45      0.80    0.462410E-002
      4.45      0.85    0.453483E-002
      4.45      0.90    0.444363E-002
      4.45      0.95    0.435049E-002
      4.45      1.00    0.425540E-002
      4.45      1.05    0.415834E-002
      4.45      1.10    0.405931E-002
      4.45      1.15    0.395829E-002
      4.45      1.20    0.385528E-002
      4.45      1.25    0.375031E-002
      4.45      1.30    0.364339E-002
      4.45      1.35    0.353458E-002
      4.45      1.40    0.342394E-002
      4.45      1.45    0.331157E-002
      4.45      1.50    0.319758E-002
      4.45      1.55    0.308211E-002
      4.45      1.60    0.296533E-002
      4.45      1.65    0.284744E-002
      4.45      1.70    0.272865E-002
      4.45      1.75    0.260922E-002
      4.45      1.80    0.248942E-002
      4.45      1.85    0.236954E-002
      4.45      1.90    0.224989E-002
      4.45      1.95    0.213081E-002
      4.45      2.00    0.201265E-002
      4.45      2.05    0.189575E-002
      4.45      2.10    0.178049E-002
      4.45      2.15    0.166721E-002
      4.45      2.20    0.155629E-002
      4.45      2.25    0.144807E-002
      4.45      2.30    0.134289E-002
      4.45      2.35    0.124107E-002
      4.45      2.40    0.114289E-002
      4.45      2.45    0.104863E-002
      4.45      2.50    0.958530E-003
      4.45      2.55    0.872779E-003
      4.45      2.60    0.791543E-003
      4.45      2.65    0.714946E-003
      4.45      2.70    0.643068E-003
      4.45      2.75    0.575949E-003
      4.45      2.80    0.513586E-003
      4.45      2.85    0.455939E-003
      4.45      2.90    0.402926E-003
      4.45      2.95    0.354433E-003
      4.45      3.00    0.310311E-003
      4.45      3.05    0.270384E-003
      4.45      3.10    0.234452E-003
      4.45      3.15    0.202296E-003
      4.45      3.20    0.173681E-003
      4.45      3.25    0.148361E-003
      4.45      3.30    0.126086E-003
      4.45      3.35    0.106603E-003
      4.45      3.40    0.896611E-004
      4.45      3.45    0.750152E-004
      4.45      3.50    0.624291E-004
      4.45      3.55    0.516771E-004
      4.45      3.60    0.425467E-004
      4.45      3.65    0.348396E-004
      4.45      3.70    0.283732E-004
      4.45      3.75    0.229803E-004
      4.45      3.80    0.185098E-004
      4.45      3.85    0.148264E-004
      4.45      3.90    0.118100E-004
      4.45      3.95    0.935466E-005
      4.45      4.00    0.736827E-005
      4.45      4.05    0.577102E-005
      4.45      4.10    0.449451E-005
      4.45      4.15    0.348053E-005
      4.45      4.20    0.268002E-005
      4.45      4.25    0.205188E-005
      4.45      4.30    0.156200E-005
      4.45      4.35    0.118229E-005
      4.45      4.40    0.889756E-006
      4.45      4.45    0.665765E-006
      4.45      4.50    0.495302E-006
      4.45      4.55    0.366365E-006
      4.45      4.60    0.269432E-006
      4.45      4.65    0.197003E-006
      4.45      4.70    0.143214E-006
      4.45      4.75    0.103509E-006
      4.45      4.80    0.743802E-007
      4.45      4.85    0.531393E-007
      4.45      4.90    0.377445E-007
      4.45      4.95    0.266545E-007
      4.45      5.00    0.187140E-007
      4.45      5.05    0.130628E-007
      4.45      5.10    0.906543E-008
      4.45      5.15    0.625485E-008
      4.45      5.20    0.429068E-008
      4.45      5.25    0.292629E-008
      4.45      5.30    0.198424E-008
      4.45      5.35    0.133771E-008
      4.45      5.40    0.896656E-009
      4.45      5.45    0.597579E-009
      4.45      5.50    0.395986E-009
      4.45      5.55    0.260912E-009
      4.45      5.60    0.170942E-009
      4.45      5.65    0.111368E-009
      4.45      5.70    0.721489E-010
      4.45      5.75    0.464784E-010
      4.45      5.80    0.297698E-010
      4.45      5.85    0.189533E-010
      4.45      5.90    0.119873E-010
      4.45      5.95    0.752309E-011
      4.45      6.00    0.467505E-011
      4.45      6.05    0.286577E-011
      4.45      6.10    0.172116E-011
      4.45      6.15    0.100062E-011
      4.45      6.20    0.550623E-012
      4.45      6.25    0.274259E-012
      4.45      6.30    0.111436E-012
      4.45      6.35    0.263560E-013
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.259469E-013
      4.50     -6.30    0.106994E-012
      4.50     -6.25    0.252980E-012
      4.50     -6.20    0.481732E-012
      4.50     -6.15    0.822073E-012
      4.50     -6.10    0.131893E-011
      4.50     -6.05    0.204140E-011
      4.50     -6.00    0.309524E-011
      4.50     -5.95    0.464187E-011
      4.50     -5.90    0.692733E-011
      4.50     -5.85    0.103263E-010
      4.50     -5.80    0.154089E-010
      4.50     -5.75    0.230411E-010
      4.50     -5.70    0.345371E-010
      4.50     -5.65    0.518863E-010
      4.50     -5.60    0.780938E-010
      4.50     -5.55    0.117684E-009
      4.50     -5.50    0.177446E-009
      4.50     -5.45    0.267525E-009
      4.50     -5.40    0.403010E-009
      4.50     -5.35    0.606234E-009
      4.50     -5.30    0.910074E-009
      4.50     -5.25    0.136265E-008
      4.50     -5.20    0.203395E-008
      4.50     -5.15    0.302515E-008
      4.50     -5.10    0.448158E-008
      4.50     -5.05    0.661048E-008
      4.50     -5.00    0.970548E-008
      4.50     -4.95    0.141796E-007
      4.50     -4.90    0.206096E-007
      4.50     -4.85    0.297953E-007
      4.50     -4.80    0.428374E-007
      4.50     -4.75    0.612395E-007
      4.50     -4.70    0.870404E-007
      4.50     -4.65    0.122984E-006
      4.50     -4.60    0.172734E-006
      4.50     -4.55    0.241147E-006
      4.50     -4.50    0.334607E-006
      4.50     -4.45    0.461448E-006
      4.50     -4.40    0.632457E-006
      4.50     -4.35    0.861491E-006
      4.50     -4.30    0.116621E-005
      4.50     -4.25    0.156892E-005
      4.50     -4.20    0.209762E-005
      4.50     -4.15    0.278711E-005
      4.50     -4.10    0.368032E-005
      4.50     -4.05    0.482976E-005
      4.50     -4.00    0.629910E-005
      4.50     -3.95    0.816490E-005
      4.50     -3.90    0.105184E-004
      4.50     -3.85    0.134675E-004
      4.50     -3.80    0.171383E-004
      4.50     -3.75    0.216773E-004
      4.50     -3.70    0.272525E-004
      4.50     -3.65    0.340555E-004
      4.50     -3.60    0.423019E-004
      4.50     -3.55    0.522319E-004
      4.50     -3.50    0.641107E-004
      4.50     -3.45    0.782276E-004
      4.50     -3.40    0.948945E-004
      4.50     -3.35    0.114444E-003
      4.50     -3.30    0.137224E-003
      4.50     -3.25    0.163598E-003
      4.50     -3.20    0.193936E-003
      4.50     -3.15    0.228608E-003
      4.50     -3.10    0.267983E-003
      4.50     -3.05    0.312414E-003
      4.50     -3.00    0.362234E-003
      4.50     -2.95    0.417750E-003
      4.50     -2.90    0.479229E-003
      4.50     -2.85    0.546897E-003
      4.50     -2.80    0.620925E-003
      4.50     -2.75    0.701428E-003
      4.50     -2.70    0.788457E-003
      4.50     -2.65    0.881994E-003
      4.50     -2.60    0.981952E-003
      4.50     -2.55    0.108817E-002
      4.50     -2.50    0.120043E-002
      4.50     -2.45    0.131841E-002
      4.50     -2.40    0.144178E-002
      4.50     -2.35    0.157008E-002
      4.50     -2.30    0.170287E-002
      4.50     -2.25    0.183960E-002
      4.50     -2.20    0.197973E-002
      4.50     -2.15    0.212267E-002
      4.50     -2.10    0.226781E-002
      4.50     -2.05    0.241454E-002
      4.50     -2.00    0.256225E-002
      4.50     -1.95    0.271031E-002
      4.50     -1.90    0.285816E-002
      4.50     -1.85    0.300520E-002
      4.50     -1.80    0.315091E-002
      4.50     -1.75    0.329478E-002
      4.50     -1.70    0.343632E-002
      4.50     -1.65    0.357511E-002
      4.50     -1.60    0.371075E-002
      4.50     -1.55    0.384286E-002
      4.50     -1.50    0.397113E-002
      4.50     -1.45    0.409526E-002
      4.50     -1.40    0.421497E-002
      4.50     -1.35    0.433004E-002
      4.50     -1.30    0.444022E-002
      4.50     -1.25    0.454532E-002
      4.50     -1.20    0.464513E-002
      4.50     -1.15    0.473949E-002
      4.50     -1.10    0.482822E-002
      4.50     -1.05    0.491115E-002
      4.50     -1.00    0.498813E-002
      4.50     -0.95    0.505902E-002
      4.50     -0.90    0.512370E-002
      4.50     -0.85    0.518205E-002
      4.50     -0.80    0.523397E-002
      4.50     -0.75    0.527940E-002
      4.50     -0.70    0.531829E-002
      4.50     -0.65    0.535061E-002
      4.50     -0.60    0.537638E-002
      4.50     -0.55    0.539563E-002
      4.50     -0.50    0.540844E-002
      4.50     -0.45    0.541490E-002
      4.50     -0.40    0.541514E-002
      4.50     -0.35    0.540931E-002
      4.50     -0.30    0.539761E-002
      4.50     -0.25    0.538023E-002
      4.50     -0.20    0.535740E-002
      4.50     -0.15    0.532937E-002
      4.50     -0.10    0.529639E-002
      4.50     -0.05    0.525872E-002
      4.50      0.00    0.521665E-002
      4.50      0.05    0.517043E-002
      4.50      0.10    0.512034E-002
      4.50      0.15    0.506665E-002
      4.50      0.20    0.500962E-002
      4.50      0.25    0.494948E-002
      4.50      0.30    0.488648E-002
      4.50      0.35    0.482082E-002
      4.50      0.40    0.475270E-002
      4.50      0.45    0.468229E-002
      4.50      0.50    0.460975E-002
      4.50      0.55    0.453521E-002
      4.50      0.60    0.445878E-002
      4.50      0.65    0.438055E-002
      4.50      0.70    0.430058E-002
      4.50      0.75    0.421894E-002
      4.50      0.80    0.413565E-002
      4.50      0.85    0.405074E-002
      4.50      0.90    0.396422E-002
      4.50      0.95    0.387609E-002
      4.50      1.00    0.378634E-002
      4.50      1.05    0.369497E-002
      4.50      1.10    0.360198E-002
      4.50      1.15    0.350736E-002
      4.50      1.20    0.341115E-002
      4.50      1.25    0.331334E-002
      4.50      1.30    0.321398E-002
      4.50      1.35    0.311313E-002
      4.50      1.40    0.301085E-002
      4.50      1.45    0.290725E-002
      4.50      1.50    0.280243E-002
      4.50      1.55    0.269654E-002
      4.50      1.60    0.258973E-002
      4.50      1.65    0.248221E-002
      4.50      1.70    0.237417E-002
      4.50      1.75    0.226585E-002
      4.50      1.80    0.215751E-002
      4.50      1.85    0.204941E-002
      4.50      1.90    0.194184E-002
      4.50      1.95    0.183511E-002
      4.50      2.00    0.172953E-002
      4.50      2.05    0.162540E-002
      4.50      2.10    0.152306E-002
      4.50      2.15    0.142281E-002
      4.50      2.20    0.132497E-002
      4.50      2.25    0.122983E-002
      4.50      2.30    0.113767E-002
      4.50      2.35    0.104876E-002
      4.50      2.40    0.963334E-003
      4.50      2.45    0.881602E-003
      4.50      2.50    0.803747E-003
      4.50      2.55    0.729916E-003
      4.50      2.60    0.660222E-003
      4.50      2.65    0.594742E-003
      4.50      2.70    0.533516E-003
      4.50      2.75    0.476548E-003
      4.50      2.80    0.423806E-003
      4.50      2.85    0.375225E-003
      4.50      2.90    0.330708E-003
      4.50      2.95    0.290128E-003
      4.50      3.00    0.253336E-003
      4.50      3.05    0.220156E-003
      4.50      3.10    0.190399E-003
      4.50      3.15    0.163858E-003
      4.50      3.20    0.140317E-003
      4.50      3.25    0.119556E-003
      4.50      3.30    0.101350E-003
      4.50      3.35    0.854766E-004
      4.50      3.40    0.717161E-004
      4.50      3.45    0.598568E-004
      4.50      3.50    0.496957E-004
      4.50      3.55    0.410407E-004
      4.50      3.60    0.337121E-004
      4.50      3.65    0.275432E-004
      4.50      3.70    0.223814E-004
      4.50      3.75    0.180880E-004
      4.50      3.80    0.145383E-004
      4.50      3.85    0.116209E-004
      4.50      3.90    0.923775E-005
      4.50      3.95    0.730259E-005
      4.50      4.00    0.574069E-005
      4.50      4.05    0.448765E-005
      4.50      4.10    0.348847E-005
      4.50      4.15    0.269652E-005
      4.50      4.20    0.207261E-005
      4.50      4.25    0.158406E-005
      4.50      4.30    0.120381E-005
      4.50      4.35    0.909654E-006
      4.50      4.40    0.683465E-006
      4.50      4.45    0.510595E-006
      4.50      4.50    0.379272E-006
      4.50      4.55    0.280116E-006
      4.50      4.60    0.205699E-006
      4.50      4.65    0.150187E-006
      4.50      4.70    0.109027E-006
      4.50      4.75    0.786931E-007
      4.50      4.80    0.564725E-007
      4.50      4.85    0.402933E-007
      4.50      4.90    0.285841E-007
      4.50      4.95    0.201608E-007
      4.50      5.00    0.141379E-007
      4.50      5.05    0.985723E-008
      4.50      5.10    0.683308E-008
      4.50      5.15    0.470946E-008
      4.50      5.20    0.322716E-008
      4.50      5.25    0.219870E-008
      4.50      5.30    0.148939E-008
      4.50      5.35    0.100313E-008
      4.50      5.40    0.671766E-009
      4.50      5.45    0.447298E-009
      4.50      5.50    0.296146E-009
      4.50      5.55    0.194965E-009
      4.50      5.60    0.127634E-009
      4.50      5.65    0.830899E-010
      4.50      5.70    0.537910E-010
      4.50      5.75    0.346293E-010
      4.50      5.80    0.221670E-010
      4.50      5.85    0.141053E-010
      4.50      5.90    0.891708E-011
      4.50      5.95    0.559421E-011
      4.50      6.00    0.347549E-011
      4.50      6.05    0.213013E-011
      4.50      6.10    0.127929E-011
      4.50      6.15    0.743776E-012
      4.50      6.20    0.409342E-012
      4.50      6.25    0.203924E-012
      4.50      6.30    0.828719E-013
      4.50      6.35    0.196026E-013
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.169214E-013
      4.55     -6.30    0.697145E-013
      4.55     -6.25    0.164609E-012
      4.55     -6.20    0.312924E-012
      4.55     -6.15    0.533047E-012
      4.55     -6.10    0.853823E-012
      4.55     -6.05    0.131996E-011
      4.55     -6.00    0.200044E-011
      4.55     -5.95    0.300149E-011
      4.55     -5.90    0.448650E-011
      4.55     -5.85    0.670662E-011
      4.55     -5.80    0.100475E-010
      4.55     -5.75    0.151007E-010
      4.55     -5.70    0.227717E-010
      4.55     -5.65    0.344439E-010
      4.55     -5.60    0.522249E-010
      4.55     -5.55    0.793140E-010
      4.55     -5.50    0.120549E-009
      4.55     -5.45    0.183214E-009
      4.55     -5.40    0.278217E-009
      4.55     -5.35    0.421807E-009
      4.55     -5.30    0.638054E-009
      4.55     -5.25    0.962385E-009
      4.55     -5.20    0.144662E-008
      4.55     -5.15    0.216603E-008
      4.55     -5.10    0.322927E-008
      4.55     -5.05    0.479199E-008
      4.55     -5.00    0.707565E-008
      4.55     -4.95    0.103931E-007
      4.55     -4.90    0.151829E-007
      4.55     -4.85    0.220555E-007
      4.55     -4.80    0.318542E-007
      4.55     -4.75    0.457352E-007
      4.55     -4.70    0.652716E-007
      4.55     -4.65    0.925877E-007
      4.55     -4.60    0.130530E-006
      4.55     -4.55    0.182884E-006
      4.55     -4.50    0.254645E-006
      4.55     -4.45    0.352351E-006
      4.55     -4.40    0.484497E-006
      4.55     -4.35    0.662031E-006
      4.55     -4.30    0.898951E-006
      4.55     -4.25    0.121301E-005
      4.55     -4.20    0.162657E-005
      4.55     -4.15    0.216749E-005
      4.55     -4.10    0.287032E-005
      4.55     -4.05    0.377744E-005
      4.55     -4.00    0.494045E-005
      4.55     -3.95    0.642166E-005
      4.55     -3.90    0.829565E-005
      4.55     -3.85    0.106509E-004
      4.55     -3.80    0.135914E-004
      4.55     -3.75    0.172385E-004
      4.55     -3.70    0.217322E-004
      4.55     -3.65    0.272327E-004
      4.55     -3.60    0.339212E-004
      4.55     -3.55    0.420014E-004
      4.55     -3.50    0.516989E-004
      4.55     -3.45    0.632619E-004
      4.55     -3.40    0.769595E-004
      4.55     -3.35    0.930809E-004
      4.55     -3.30    0.111933E-003
      4.55     -3.25    0.133835E-003
      4.55     -3.20    0.159120E-003
      4.55     -3.15    0.188123E-003
      4.55     -3.10    0.221181E-003
      4.55     -3.05    0.258625E-003
      4.55     -3.00    0.300770E-003
      4.55     -2.95    0.347914E-003
      4.55     -2.90    0.400325E-003
      4.55     -2.85    0.458240E-003
      4.55     -2.80    0.521850E-003
      4.55     -2.75    0.591300E-003
      4.55     -2.70    0.666682E-003
      4.55     -2.65    0.748031E-003
      4.55     -2.60    0.835317E-003
      4.55     -2.55    0.928450E-003
      4.55     -2.50    0.102727E-002
      4.55     -2.45    0.113157E-002
      4.55     -2.40    0.124106E-002
      4.55     -2.35    0.135540E-002
      4.55     -2.30    0.147420E-002
      4.55     -2.25    0.159703E-002
      4.55     -2.20    0.172340E-002
      4.55     -2.15    0.185281E-002
      4.55     -2.10    0.198472E-002
      4.55     -2.05    0.211858E-002
      4.55     -2.00    0.225382E-002
      4.55     -1.95    0.238988E-002
      4.55     -1.90    0.252620E-002
      4.55     -1.85    0.266225E-002
      4.55     -1.80    0.279748E-002
      4.55     -1.75    0.293141E-002
      4.55     -1.70    0.306355E-002
      4.55     -1.65    0.319345E-002
      4.55     -1.60    0.332070E-002
      4.55     -1.55    0.344490E-002
      4.55     -1.50    0.356571E-002
      4.55     -1.45    0.368278E-002
      4.55     -1.40    0.379582E-002
      4.55     -1.35    0.390454E-002
      4.55     -1.30    0.400869E-002
      4.55     -1.25    0.410804E-002
      4.55     -1.20    0.420236E-002
      4.55     -1.15    0.429145E-002
      4.55     -1.10    0.437511E-002
      4.55     -1.05    0.445318E-002
      4.55     -1.00    0.452550E-002
      4.55     -0.95    0.459192E-002
      4.55     -0.90    0.465232E-002
      4.55     -0.85    0.470659E-002
      4.55     -0.80    0.475464E-002
      4.55     -0.75    0.479643E-002
      4.55     -0.70    0.483190E-002
      4.55     -0.65    0.486105E-002
      4.55     -0.60    0.488390E-002
      4.55     -0.55    0.490050E-002
      4.55     -0.50    0.491092E-002
      4.55     -0.45    0.491527E-002
      4.55     -0.40    0.491368E-002
      4.55     -0.35    0.490631E-002
      4.55     -0.30    0.489335E-002
      4.55     -0.25    0.487500E-002
      4.55     -0.20    0.485148E-002
      4.55     -0.15    0.482304E-002
      4.55     -0.10    0.478993E-002
      4.55     -0.05    0.475240E-002
      4.55      0.00    0.471073E-002
      4.55      0.05    0.466518E-002
      4.55      0.10    0.461602E-002
      4.55      0.15    0.456352E-002
      4.55      0.20    0.450792E-002
      4.55      0.25    0.444948E-002
      4.55      0.30    0.438842E-002
      4.55      0.35    0.432495E-002
      4.55      0.40    0.425927E-002
      4.55      0.45    0.419156E-002
      4.55      0.50    0.412197E-002
      4.55      0.55    0.405063E-002
      4.55      0.60    0.397767E-002
      4.55      0.65    0.390318E-002
      4.55      0.70    0.382722E-002
      4.55      0.75    0.374987E-002
      4.55      0.80    0.367116E-002
      4.55      0.85    0.359113E-002
      4.55      0.90    0.350978E-002
      4.55      0.95    0.342714E-002
      4.55      1.00    0.334320E-002
      4.55      1.05    0.325797E-002
      4.55      1.10    0.317145E-002
      4.55      1.15    0.308366E-002
      4.55      1.20    0.299461E-002
      4.55      1.25    0.290434E-002
      4.55      1.30    0.281287E-002
      4.55      1.35    0.272028E-002
      4.55      1.40    0.262663E-002
      4.55      1.45    0.253201E-002
      4.55      1.50    0.243655E-002
      4.55      1.55    0.234036E-002
      4.55      1.60    0.224362E-002
      4.55      1.65    0.214649E-002
      4.55      1.70    0.204917E-002
      4.55      1.75    0.195188E-002
      4.55      1.80    0.185484E-002
      4.55      1.85    0.175831E-002
      4.55      1.90    0.166254E-002
      4.55      1.95    0.156779E-002
      4.55      2.00    0.147435E-002
      4.55      2.05    0.138250E-002
      4.55      2.10    0.129249E-002
      4.55      2.15    0.120461E-002
      4.55      2.20    0.111912E-002
      4.55      2.25    0.103626E-002
      4.55      2.30    0.956265E-003
      4.55      2.35    0.879348E-003
      4.55      2.40    0.805696E-003
      4.55      2.45    0.735471E-003
      4.55      2.50    0.668806E-003
      4.55      2.55    0.605806E-003
      4.55      2.60    0.546541E-003
      4.55      2.65    0.491053E-003
      4.55      2.70    0.439350E-003
      4.55      2.75    0.391409E-003
      4.55      2.80    0.347178E-003
      4.55      2.85    0.306577E-003
      4.55      2.90    0.269499E-003
      4.55      2.95    0.235816E-003
      4.55      3.00    0.205379E-003
      4.55      3.05    0.178022E-003
      4.55      3.10    0.153567E-003
      4.55      3.15    0.131827E-003
      4.55      3.20    0.112606E-003
      4.55      3.25    0.957077E-004
      4.55      3.30    0.809354E-004
      4.55      3.35    0.680946E-004
      4.55      3.40    0.569966E-004
      4.55      3.45    0.474600E-004
      4.55      3.50    0.393126E-004
      4.55      3.55    0.323923E-004
      4.55      3.60    0.265487E-004
      4.55      3.65    0.216431E-004
      4.55      3.70    0.175492E-004
      4.55      3.75    0.141528E-004
      4.55      3.80    0.113518E-004
      4.55      3.85    0.905550E-005
      4.55      3.90    0.718410E-005
      4.55      3.95    0.566808E-005
      4.55      4.00    0.444728E-005
      4.55      4.05    0.347007E-005
      4.55      4.10    0.269252E-005
      4.55      4.15    0.207754E-005
      4.55      4.20    0.159406E-005
      4.55      4.25    0.121623E-005
      4.55      4.30    0.922735E-006
      4.55      4.35    0.696120E-006
      4.55      4.40    0.522193E-006
      4.55      4.45    0.389506E-006
      4.55      4.50    0.288887E-006
      4.55      4.55    0.213044E-006
      4.55      4.60    0.156219E-006
      4.55      4.65    0.113899E-006
      4.55      4.70    0.825703E-007
      4.55      4.75    0.595172E-007
      4.55      4.80    0.426554E-007
      4.55      4.85    0.303960E-007
      4.55      4.90    0.215362E-007
      4.55      4.95    0.151715E-007
      4.55      5.00    0.106266E-007
      4.55      5.05    0.740060E-008
      4.55      5.10    0.512443E-008
      4.55      5.15    0.352802E-008
      4.55      5.20    0.241504E-008
      4.55      5.25    0.164372E-008
      4.55      5.30    0.111235E-008
      4.55      5.35    0.748473E-009
      4.55      5.40    0.500764E-009
      4.55      5.45    0.333137E-009
      4.55      5.50    0.220372E-009
      4.55      5.55    0.144960E-009
      4.55      5.60    0.948226E-010
      4.55      5.65    0.616829E-010
      4.55      5.70    0.399040E-010
      4.55      5.75    0.256721E-010
      4.55      5.80    0.164233E-010
      4.55      5.85    0.104448E-010
      4.55      5.90    0.659996E-011
      4.55      5.95    0.413902E-011
      4.55      6.00    0.257076E-011
      4.55      6.05    0.157538E-011
      4.55      6.10    0.946088E-012
      4.55      6.15    0.550086E-012
      4.55      6.20    0.302785E-012
      4.55      6.25    0.150866E-012
      4.55      6.30    0.613204E-013
      4.55      6.35    0.145066E-013
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.109209E-013
      4.60     -6.30    0.449484E-013
      4.60     -6.25    0.105970E-012
      4.60     -6.20    0.201073E-012
      4.60     -6.15    0.341840E-012
      4.60     -6.10    0.546583E-012
      4.60     -6.05    0.843943E-012
      4.60     -6.00    0.127854E-011
      4.60     -5.95    0.191979E-011
      4.60     -5.90    0.287559E-011
      4.60     -5.85    0.431352E-011
      4.60     -5.80    0.649359E-011
      4.60     -5.75    0.981861E-011
      4.60     -5.70    0.149114E-010
      4.60     -5.65    0.227323E-010
      4.60     -5.60    0.347575E-010
      4.60     -5.55    0.532469E-010
      4.60     -5.50    0.816447E-010
      4.60     -5.45    0.125174E-009
      4.60     -5.40    0.191712E-009
      4.60     -5.35    0.293069E-009
      4.60     -5.30    0.446839E-009
      4.60     -5.25    0.679066E-009
      4.60     -5.20    0.102804E-008
      4.60     -5.15    0.154966E-008
      4.60     -5.10    0.232496E-008
      4.60     -5.05    0.347056E-008
      4.60     -5.00    0.515305E-008
      4.60     -4.95    0.760866E-008
      4.60     -4.90    0.111699E-007
      4.60     -4.85    0.163011E-007
      4.60     -4.80    0.236461E-007
      4.60     -4.75    0.340905E-007
      4.60     -4.70    0.488434E-007
      4.60     -4.65    0.695430E-007
      4.60     -4.60    0.983913E-007
      4.60     -4.55    0.138326E-006
      4.60     -4.50    0.193236E-006
      4.60     -4.45    0.268229E-006
      4.60     -4.40    0.369961E-006
      4.60     -4.35    0.507039E-006
      4.60     -4.30    0.690502E-006
      4.60     -4.25    0.934404E-006
      4.60     -4.20    0.125648E-005
      4.60     -4.15    0.167896E-005
      4.60     -4.10    0.222945E-005
      4.60     -4.05    0.294195E-005
      4.60     -4.00    0.385804E-005
      4.60     -3.95    0.502809E-005
      4.60     -3.90    0.651265E-005
      4.60     -3.85    0.838383E-005
      4.60     -3.80    0.107268E-004
      4.60     -3.75    0.136414E-004
      4.60     -3.70    0.172431E-004
      4.60     -3.65    0.216651E-004
      4.60     -3.60    0.270587E-004
      4.60     -3.55    0.335947E-004
      4.60     -3.50    0.414637E-004
      4.60     -3.45    0.508764E-004
      4.60     -3.40    0.620630E-004
      4.60     -3.35    0.752727E-004
      4.60     -3.30    0.907713E-004
      4.60     -3.25    0.108840E-003
      4.60     -3.20    0.129771E-003
      4.60     -3.15    0.153864E-003
      4.60     -3.10    0.181425E-003
      4.60     -3.05    0.212754E-003
      4.60     -3.00    0.248148E-003
      4.60     -2.95    0.287887E-003
      4.60     -2.90    0.332234E-003
      4.60     -2.85    0.381423E-003
      4.60     -2.80    0.435658E-003
      4.60     -2.75    0.495103E-003
      4.60     -2.70    0.559878E-003
      4.60     -2.65    0.630055E-003
      4.60     -2.60    0.705653E-003
      4.60     -2.55    0.786634E-003
      4.60     -2.50    0.872906E-003
      4.60     -2.45    0.964316E-003
      4.60     -2.40    0.106066E-002
      4.60     -2.35    0.116167E-002
      4.60     -2.30    0.126703E-002
      4.60     -2.25    0.137639E-002
      4.60     -2.20    0.148934E-002
      4.60     -2.15    0.160544E-002
      4.60     -2.10    0.172423E-002
      4.60     -2.05    0.184521E-002
      4.60     -2.00    0.196788E-002
      4.60     -1.95    0.209174E-002
      4.60     -1.90    0.221625E-002
      4.60     -1.85    0.234091E-002
      4.60     -1.80    0.246522E-002
      4.60     -1.75    0.258869E-002
      4.60     -1.70    0.271084E-002
      4.60     -1.65    0.283124E-002
      4.60     -1.60    0.294946E-002
      4.60     -1.55    0.306509E-002
      4.60     -1.50    0.317777E-002
      4.60     -1.45    0.328713E-002
      4.60     -1.40    0.339287E-002
      4.60     -1.35    0.349466E-002
      4.60     -1.30    0.359224E-002
      4.60     -1.25    0.368534E-002
      4.60     -1.20    0.377372E-002
      4.60     -1.15    0.385716E-002
      4.60     -1.10    0.393547E-002
      4.60     -1.05    0.400845E-002
      4.60     -1.00    0.407593E-002
      4.60     -0.95    0.413779E-002
      4.60     -0.90    0.419388E-002
      4.60     -0.85    0.424410E-002
      4.60     -0.80    0.428838E-002
      4.60     -0.75    0.432665E-002
      4.60     -0.70    0.435890E-002
      4.60     -0.65    0.438511E-002
      4.60     -0.60    0.440531E-002
      4.60     -0.55    0.441955E-002
      4.60     -0.50    0.442792E-002
      4.60     -0.45    0.443052E-002
      4.60     -0.40    0.442748E-002
      4.60     -0.35    0.441897E-002
      4.60     -0.30    0.440517E-002
      4.60     -0.25    0.438628E-002
      4.60     -0.20    0.436252E-002
      4.60     -0.15    0.433413E-002
      4.60     -0.10    0.430135E-002
      4.60     -0.05    0.426444E-002
      4.60      0.00    0.422366E-002
      4.60      0.05    0.417928E-002
      4.60      0.10    0.413155E-002
      4.60      0.15    0.408074E-002
      4.60      0.20    0.402710E-002
      4.60      0.25    0.397087E-002
      4.60      0.30    0.391226E-002
      4.60      0.35    0.385150E-002
      4.60      0.40    0.378878E-002
      4.60      0.45    0.372427E-002
      4.60      0.50    0.365814E-002
      4.60      0.55    0.359051E-002
      4.60      0.60    0.352152E-002
      4.60      0.65    0.345124E-002
      4.60      0.70    0.337978E-002
      4.60      0.75    0.330718E-002
      4.60      0.80    0.323349E-002
      4.60      0.85    0.315876E-002
      4.60      0.90    0.308300E-002
      4.60      0.95    0.300624E-002
      4.60      1.00    0.292848E-002
      4.60      1.05    0.284974E-002
      4.60      1.10    0.277002E-002
      4.60      1.15    0.268935E-002
      4.60      1.20    0.260773E-002
      4.60      1.25    0.252522E-002
      4.60      1.30    0.244184E-002
      4.60      1.35    0.235766E-002
      4.60      1.40    0.227274E-002
      4.60      1.45    0.218719E-002
      4.60      1.50    0.210109E-002
      4.60      1.55    0.201459E-002
      4.60      1.60    0.192783E-002
      4.60      1.65    0.184096E-002
      4.60      1.70    0.175416E-002
      4.60      1.75    0.166763E-002
      4.60      1.80    0.158158E-002
      4.60      1.85    0.149622E-002
      4.60      1.90    0.141179E-002
      4.60      1.95    0.132851E-002
      4.60      2.00    0.124662E-002
      4.60      2.05    0.116637E-002
      4.60      2.10    0.108798E-002
      4.60      2.15    0.101168E-002
      4.60      2.20    0.937691E-003
      4.60      2.25    0.866212E-003
      4.60      2.30    0.797428E-003
      4.60      2.35    0.731508E-003
      4.60      2.40    0.668593E-003
      4.60      2.45    0.608806E-003
      4.60      2.50    0.552239E-003
      4.60      2.55    0.498961E-003
      4.60      2.60    0.449010E-003
      4.60      2.65    0.402400E-003
      4.60      2.70    0.359115E-003
      4.60      2.75    0.319115E-003
      4.60      2.80    0.282333E-003
      4.60      2.85    0.248681E-003
      4.60      2.90    0.218052E-003
      4.60      2.95    0.190318E-003
      4.60      3.00    0.165337E-003
      4.60      3.05    0.142957E-003
      4.60      3.10    0.123015E-003
      4.60      3.15    0.105341E-003
      4.60      3.20    0.897636E-004
      4.60      3.25    0.761105E-004
      4.60      3.30    0.642105E-004
      4.60      3.35    0.538970E-004
      4.60      3.40    0.450089E-004
      4.60      3.45    0.373930E-004
      4.60      3.50    0.309044E-004
      4.60      3.55    0.254082E-004
      4.60      3.60    0.207794E-004
      4.60      3.65    0.169038E-004
      4.60      3.70    0.136778E-004
      4.60      3.75    0.110080E-004
      4.60      3.80    0.881162E-005
      4.60      3.85    0.701525E-005
      4.60      3.90    0.555471E-005
      4.60      3.95    0.437421E-005
      4.60      4.00    0.342570E-005
      4.60      4.05    0.266809E-005
      4.60      4.10    0.206655E-005
      4.60      4.15    0.159176E-005
      4.60      4.20    0.121924E-005
      4.60      4.25    0.928697E-006
      4.60      4.30    0.703437E-006
      4.60      4.35    0.529831E-006
      4.60      4.40    0.396831E-006
      4.60      4.45    0.295546E-006
      4.60      4.50    0.218872E-006
      4.60      4.55    0.161175E-006
      4.60      4.60    0.118017E-006
      4.60      4.65    0.859268E-007
      4.60      4.70    0.622077E-007
      4.60      4.75    0.447805E-007
      4.60      4.80    0.320524E-007
      4.60      4.85    0.228117E-007
      4.60      4.90    0.161427E-007
      4.60      4.95    0.113585E-007
      4.60      5.00    0.794660E-008
      4.60      5.05    0.552794E-008
      4.60      5.10    0.382354E-008
      4.60      5.15    0.262958E-008
      4.60      5.20    0.179816E-008
      4.60      5.25    0.122263E-008
      4.60      5.30    0.826578E-009
      4.60      5.35    0.555655E-009
      4.60      5.40    0.371417E-009
      4.60      5.45    0.246868E-009
      4.60      5.50    0.163164E-009
      4.60      5.55    0.107240E-009
      4.60      5.60    0.700932E-010
      4.60      5.65    0.455617E-010
      4.60      5.70    0.294537E-010
      4.60      5.75    0.189363E-010
      4.60      5.80    0.121068E-010
      4.60      5.85    0.769543E-011
      4.60      5.90    0.486040E-011
      4.60      5.95    0.304696E-011
      4.60      6.00    0.189197E-011
      4.60      6.05    0.115924E-011
      4.60      6.10    0.696147E-012
      4.60      6.15    0.404787E-012
      4.60      6.20    0.222839E-012
      4.60      6.25    0.111052E-012
      4.60      6.30    0.451454E-013
      4.60      6.35    0.106814E-013
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.697047E-014
      4.65     -6.30    0.286577E-013
      4.65     -6.25    0.674490E-013
      4.65     -6.20    0.127716E-012
      4.65     -6.15    0.216655E-012
      4.65     -6.10    0.345756E-012
      4.65     -6.05    0.533187E-012
      4.65     -6.00    0.807580E-012
      4.65     -5.95    0.121401E-011
      4.65     -5.90    0.182338E-011
      4.65     -5.85    0.274710E-011
      4.65     -5.80    0.416002E-011
      4.65     -5.75    0.633596E-011
      4.65     -5.70    0.970273E-011
      4.65     -5.65    0.149265E-010
      4.65     -5.60    0.230405E-010
      4.65     -5.55    0.356402E-010
      4.65     -5.50    0.551764E-010
      4.65     -5.45    0.853924E-010
      4.65     -5.40    0.131972E-009
      4.65     -5.35    0.203489E-009
      4.65     -5.30    0.312790E-009
      4.65     -5.25    0.478994E-009
      4.65     -5.20    0.730344E-009
      4.65     -5.15    0.110827E-008
      4.65     -5.10    0.167307E-008
      4.65     -5.05    0.251191E-008
      4.65     -5.00    0.374976E-008
      4.65     -4.95    0.556449E-008
      4.65     -4.90    0.820733E-008
      4.65     -4.85    0.120304E-007
      4.65     -4.80    0.175234E-007
      4.65     -4.75    0.253622E-007
      4.65     -4.70    0.364726E-007
      4.65     -4.65    0.521123E-007
      4.65     -4.60    0.739779E-007
      4.65     -4.55    0.104339E-006
      4.65     -4.50    0.146210E-006
      4.65     -4.45    0.203560E-006
      4.65     -4.40    0.281581E-006
      4.65     -4.35    0.387003E-006
      4.65     -4.30    0.528489E-006
      4.65     -4.25    0.717100E-006
      4.65     -4.20    0.966844E-006
      4.65     -4.15    0.129533E-005
      4.65     -4.10    0.172449E-005
      4.65     -4.05    0.228146E-005
      4.65     -4.00    0.299953E-005
      4.65     -3.95    0.391917E-005
      4.65     -3.90    0.508920E-005
      4.65     -3.85    0.656804E-005
      4.65     -3.80    0.842493E-005
      4.65     -3.75    0.107413E-004
      4.65     -3.70    0.136121E-004
      4.65     -3.65    0.171468E-004
      4.65     -3.60    0.214709E-004
      4.65     -3.55    0.267265E-004
      4.65     -3.50    0.330731E-004
      4.65     -3.45    0.406882E-004
      4.65     -3.40    0.497668E-004
      4.65     -3.35    0.605213E-004
      4.65     -3.30    0.731802E-004
      4.65     -3.25    0.879866E-004
      4.65     -3.20    0.105196E-003
      4.65     -3.15    0.125073E-003
      4.65     -3.10    0.147889E-003
      4.65     -3.05    0.173917E-003
      4.65     -3.00    0.203424E-003
      4.65     -2.95    0.236675E-003
      4.65     -2.90    0.273915E-003
      4.65     -2.85    0.315376E-003
      4.65     -2.80    0.361259E-003
      4.65     -2.75    0.411740E-003
      4.65     -2.70    0.466956E-003
      4.65     -2.65    0.527006E-003
      4.65     -2.60    0.591942E-003
      4.65     -2.55    0.661772E-003
      4.65     -2.50    0.736450E-003
      4.65     -2.45    0.815883E-003
      4.65     -2.40    0.899923E-003
      4.65     -2.35    0.988375E-003
      4.65     -2.30    0.108099E-002
      4.65     -2.25    0.117749E-002
      4.65     -2.20    0.127752E-002
      4.65     -2.15    0.138073E-002
      4.65     -2.10    0.148672E-002
      4.65     -2.05    0.159505E-002
      4.65     -2.00    0.170528E-002
      4.65     -1.95    0.181695E-002
      4.65     -1.90    0.192958E-002
      4.65     -1.85    0.204271E-002
      4.65     -1.80    0.215587E-002
      4.65     -1.75    0.226858E-002
      4.65     -1.70    0.238041E-002
      4.65     -1.65    0.249091E-002
      4.65     -1.60    0.259966E-002
      4.65     -1.55    0.270626E-002
      4.65     -1.50    0.281033E-002
      4.65     -1.45    0.291152E-002
      4.65     -1.40    0.300947E-002
      4.65     -1.35    0.310389E-002
      4.65     -1.30    0.319447E-002
      4.65     -1.25    0.328093E-002
      4.65     -1.20    0.336304E-002
      4.65     -1.15    0.344054E-002
      4.65     -1.10    0.351324E-002
      4.65     -1.05    0.358093E-002
      4.65     -1.00    0.364345E-002
      4.65     -0.95    0.370065E-002
      4.65     -0.90    0.375241E-002
      4.65     -0.85    0.379861E-002
      4.65     -0.80    0.383918E-002
      4.65     -0.75    0.387406E-002
      4.65     -0.70    0.390324E-002
      4.65     -0.65    0.392670E-002
      4.65     -0.60    0.394448E-002
      4.65     -0.55    0.395663E-002
      4.65     -0.50    0.396324E-002
      4.65     -0.45    0.396440E-002
      4.65     -0.40    0.396025E-002
      4.65     -0.35    0.395096E-002
      4.65     -0.30    0.393669E-002
      4.65     -0.25    0.391765E-002
      4.65     -0.20    0.389405E-002
      4.65     -0.15    0.386613E-002
      4.65     -0.10    0.383411E-002
      4.65     -0.05    0.379826E-002
      4.65      0.00    0.375883E-002
      4.65      0.05    0.371607E-002
      4.65      0.10    0.367024E-002
      4.65      0.15    0.362159E-002
      4.65      0.20    0.357037E-002
      4.65      0.25    0.351680E-002
      4.65      0.30    0.346112E-002
      4.65      0.35    0.340354E-002
      4.65      0.40    0.334423E-002
      4.65      0.45    0.328338E-002
      4.65      0.50    0.322115E-002
      4.65      0.55    0.315767E-002
      4.65      0.60    0.309305E-002
      4.65      0.65    0.302741E-002
      4.65      0.70    0.296082E-002
      4.65      0.75    0.289334E-002
      4.65      0.80    0.282504E-002
      4.65      0.85    0.275594E-002
      4.65      0.90    0.268609E-002
      4.65      0.95    0.261549E-002
      4.65      1.00    0.254417E-002
      4.65      1.05    0.247214E-002
      4.65      1.10    0.239942E-002
      4.65      1.15    0.232602E-002
      4.65      1.20    0.225197E-002
      4.65      1.25    0.217730E-002
      4.65      1.30    0.210206E-002
      4.65      1.35    0.202630E-002
      4.65      1.40    0.195008E-002
      4.65      1.45    0.187350E-002
      4.65      1.50    0.179665E-002
      4.65      1.55    0.171964E-002
      4.65      1.60    0.164261E-002
      4.65      1.65    0.156570E-002
      4.65      1.70    0.148907E-002
      4.65      1.75    0.141289E-002
      4.65      1.80    0.133734E-002
      4.65      1.85    0.126262E-002
      4.65      1.90    0.118892E-002
      4.65      1.95    0.111644E-002
      4.65      2.00    0.104539E-002
      4.65      2.05    0.975965E-003
      4.65      2.10    0.908358E-003
      4.65      2.15    0.842757E-003
      4.65      2.20    0.779338E-003
      4.65      2.25    0.718263E-003
      4.65      2.30    0.659677E-003
      4.65      2.35    0.603708E-003
      4.65      2.40    0.550464E-003
      4.65      2.45    0.500029E-003
      4.65      2.50    0.452465E-003
      4.65      2.55    0.407812E-003
      4.65      2.60    0.366084E-003
      4.65      2.65    0.327273E-003
      4.65      2.70    0.291347E-003
      4.65      2.75    0.258255E-003
      4.65      2.80    0.227924E-003
      4.65      2.85    0.200263E-003
      4.65      2.90    0.175166E-003
      4.65      2.95    0.152513E-003
      4.65      3.00    0.132173E-003
      4.65      3.05    0.114006E-003
      4.65      3.10    0.978672E-004
      4.65      3.15    0.836076E-004
      4.65      3.20    0.710770E-004
      4.65      3.25    0.601262E-004
      4.65      3.30    0.506090E-004
      4.65      3.35    0.423839E-004
      4.65      3.40    0.353154E-004
      4.65      3.45    0.292751E-004
      4.65      3.50    0.241427E-004
      4.65      3.55    0.198066E-004
      4.65      3.60    0.161643E-004
      4.65      3.65    0.131223E-004
      4.65      3.70    0.105963E-004
      4.65      3.75    0.851104E-005
      4.65      3.80    0.679951E-005
      4.65      3.85    0.540293E-005
      4.65      3.90    0.426999E-005
      4.65      3.95    0.335630E-005
      4.65      4.00    0.262375E-005
      4.65      4.05    0.203986E-005
      4.65      4.10    0.157721E-005
      4.65      4.15    0.121278E-005
      4.65      4.20    0.927398E-006
      4.65      4.25    0.705245E-006
      4.65      4.30    0.533330E-006
      4.65      4.35    0.401077E-006
      4.65      4.40    0.299938E-006
      4.65      4.45    0.223049E-006
      4.65      4.50    0.164942E-006
      4.65      4.55    0.121288E-006
      4.65      4.60    0.886866E-007
      4.65      4.65    0.644834E-007
      4.65      4.70    0.466213E-007
      4.65      4.75    0.335170E-007
      4.65      4.80    0.239600E-007
      4.65      4.85    0.170312E-007
      4.65      4.90    0.120377E-007
      4.65      4.95    0.846006E-008
      4.65      5.00    0.591206E-008
      4.65      5.05    0.410806E-008
      4.65      5.10    0.283835E-008
      4.65      5.15    0.194997E-008
      4.65      5.20    0.133206E-008
      4.65      5.25    0.904806E-009
      4.65      5.30    0.611117E-009
      4.65      5.35    0.410427E-009
      4.65      5.40    0.274092E-009
      4.65      5.45    0.182018E-009
      4.65      5.50    0.120200E-009
      4.65      5.55    0.789362E-010
      4.65      5.60    0.515526E-010
      4.65      5.65    0.334846E-010
      4.65      5.70    0.216309E-010
      4.65      5.75    0.138976E-010
      4.65      5.80    0.887983E-011
      4.65      5.85    0.564120E-011
      4.65      5.90    0.356129E-011
      4.65      5.95    0.223172E-011
      4.65      6.00    0.138539E-011
      4.65      6.05    0.848714E-012
      4.65      6.10    0.509650E-012
      4.65      6.15    0.296364E-012
      4.65      6.20    0.163173E-012
      4.65      6.25    0.813323E-013
      4.65      6.30    0.330696E-013
      4.65      6.35    0.782525E-014
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.439662E-014
      4.70     -6.30    0.180537E-013
      4.70     -6.25    0.424111E-013
      4.70     -6.20    0.801207E-013
      4.70     -6.15    0.135591E-012
      4.70     -6.10    0.215944E-012
      4.70     -6.05    0.332593E-012
      4.70     -6.00    0.503777E-012
      4.70     -5.95    0.758606E-012
      4.70     -5.90    0.114349E-011
      4.70     -5.85    0.173233E-011
      4.70     -5.80    0.264250E-011
      4.70     -5.75    0.406003E-011
      4.70     -5.70    0.627869E-011
      4.70     -5.65    0.976055E-011
      4.70     -5.60    0.152289E-010
      4.70     -5.55    0.238103E-010
      4.70     -5.50    0.372481E-010
      4.70     -5.45    0.582249E-010
      4.70     -5.40    0.908393E-010
      4.70     -5.35    0.141311E-009
      4.70     -5.30    0.219011E-009
      4.70     -5.25    0.337952E-009
      4.70     -5.20    0.518935E-009
      4.70     -5.15    0.792600E-009
      4.70     -5.10    0.120374E-008
      4.70     -5.05    0.181731E-008
      4.70     -5.00    0.272682E-008
      4.70     -4.95    0.406580E-008
      4.70     -4.90    0.602349E-008
      4.70     -4.85    0.886595E-008
      4.70     -4.80    0.129644E-007
      4.70     -4.75    0.188326E-007
      4.70     -4.70    0.271765E-007
      4.70     -4.65    0.389581E-007
      4.70     -4.60    0.554786E-007
      4.70     -4.55    0.784837E-007
      4.70     -4.50    0.110299E-006
      4.70     -4.45    0.153995E-006
      4.70     -4.40    0.213600E-006
      4.70     -4.35    0.294352E-006
      4.70     -4.30    0.403013E-006
      4.70     -4.25    0.548242E-006
      4.70     -4.20    0.741039E-006
      4.70     -4.15    0.995274E-006
      4.70     -4.10    0.132829E-005
      4.70     -4.05    0.176160E-005
      4.70     -4.00    0.232169E-005
      4.70     -3.95    0.304086E-005
      4.70     -3.90    0.395826E-005
      4.70     -3.85    0.512086E-005
      4.70     -3.80    0.658459E-005
      4.70     -3.75    0.841548E-005
      4.70     -3.70    0.106908E-004
      4.70     -3.65    0.135002E-004
      4.70     -3.60    0.169466E-004
      4.70     -3.55    0.211476E-004
      4.70     -3.50    0.262354E-004
      4.70     -3.45    0.323582E-004
      4.70     -3.40    0.396797E-004
      4.70     -3.35    0.483794E-004
      4.70     -3.30    0.586515E-004
      4.70     -3.25    0.707044E-004
      4.70     -3.20    0.847586E-004
      4.70     -3.15    0.101045E-003
      4.70     -3.10    0.119801E-003
      4.70     -3.05    0.141269E-003
      4.70     -3.00    0.165691E-003
      4.70     -2.95    0.193307E-003
      4.70     -2.90    0.224346E-003
      4.70     -2.85    0.259025E-003
      4.70     -2.80    0.297543E-003
      4.70     -2.75    0.340074E-003
      4.70     -2.70    0.386766E-003
      4.70     -2.65    0.437733E-003
      4.70     -2.60    0.493052E-003
      4.70     -2.55    0.552763E-003
      4.70     -2.50    0.616859E-003
      4.70     -2.45    0.685291E-003
      4.70     -2.40    0.757965E-003
      4.70     -2.35    0.834739E-003
      4.70     -2.30    0.915428E-003
      4.70     -2.25    0.999803E-003
      4.70     -2.20    0.108760E-002
      4.70     -2.15    0.117850E-002
      4.70     -2.10    0.127219E-002
      4.70     -2.05    0.136828E-002
      4.70     -2.00    0.146639E-002
      4.70     -1.95    0.156610E-002
      4.70     -1.90    0.166701E-002
      4.70     -1.85    0.176868E-002
      4.70     -1.80    0.187068E-002
      4.70     -1.75    0.197257E-002
      4.70     -1.70    0.207392E-002
      4.70     -1.65    0.217433E-002
      4.70     -1.60    0.227339E-002
      4.70     -1.55    0.237069E-002
      4.70     -1.50    0.246587E-002
      4.70     -1.45    0.255857E-002
      4.70     -1.40    0.264845E-002
      4.70     -1.35    0.273518E-002
      4.70     -1.30    0.281847E-002
      4.70     -1.25    0.289804E-002
      4.70     -1.20    0.297362E-002
      4.70     -1.15    0.304497E-002
      4.70     -1.10    0.311189E-002
      4.70     -1.05    0.317416E-002
      4.70     -1.00    0.323162E-002
      4.70     -0.95    0.328412E-002
      4.70     -0.90    0.333152E-002
      4.70     -0.85    0.337373E-002
      4.70     -0.80    0.341066E-002
      4.70     -0.75    0.344226E-002
      4.70     -0.70    0.346851E-002
      4.70     -0.65    0.348940E-002
      4.70     -0.60    0.350497E-002
      4.70     -0.55    0.351525E-002
      4.70     -0.50    0.352035E-002
      4.70     -0.45    0.352035E-002
      4.70     -0.40    0.351540E-002
      4.70     -0.35    0.350564E-002
      4.70     -0.30    0.349124E-002
      4.70     -0.25    0.347240E-002
      4.70     -0.20    0.344933E-002
      4.70     -0.15    0.342225E-002
      4.70     -0.10    0.339138E-002
      4.70     -0.05    0.335698E-002
      4.70      0.00    0.331929E-002
      4.70      0.05    0.327856E-002
      4.70      0.10    0.323503E-002
      4.70      0.15    0.318894E-002
      4.70      0.20    0.314055E-002
      4.70      0.25    0.309006E-002
      4.70      0.30    0.303771E-002
      4.70      0.35    0.298369E-002
      4.70      0.40    0.292818E-002
      4.70      0.45    0.287137E-002
      4.70      0.50    0.281340E-002
      4.70      0.55    0.275441E-002
      4.70      0.60    0.269451E-002
      4.70      0.65    0.263381E-002
      4.70      0.70    0.257239E-002
      4.70      0.75    0.251031E-002
      4.70      0.80    0.244764E-002
      4.70      0.85    0.238440E-002
      4.70      0.90    0.232064E-002
      4.70      0.95    0.225638E-002
      4.70      1.00    0.219163E-002
      4.70      1.05    0.212642E-002
      4.70      1.10    0.206076E-002
      4.70      1.15    0.199467E-002
      4.70      1.20    0.192818E-002
      4.70      1.25    0.186131E-002
      4.70      1.30    0.179411E-002
      4.70      1.35    0.172663E-002
      4.70      1.40    0.165893E-002
      4.70      1.45    0.159109E-002
      4.70      1.50    0.152319E-002
      4.70      1.55    0.145534E-002
      4.70      1.60    0.138766E-002
      4.70      1.65    0.132026E-002
      4.70      1.70    0.125330E-002
      4.70      1.75    0.118692E-002
      4.70      1.80    0.112127E-002
      4.70      1.85    0.105652E-002
      4.70      1.90    0.992839E-003
      4.70      1.95    0.930396E-003
      4.70      2.00    0.869359E-003
      4.70      2.05    0.809892E-003
      4.70      2.10    0.752156E-003
      4.70      2.15    0.696301E-003
      4.70      2.20    0.642466E-003
      4.70      2.25    0.590779E-003
      4.70      2.30    0.541352E-003
      4.70      2.35    0.494278E-003
      4.70      2.40    0.449634E-003
      4.70      2.45    0.407478E-003
      4.70      2.50    0.367846E-003
      4.70      2.55    0.330756E-003
      4.70      2.60    0.296204E-003
      4.70      2.65    0.264168E-003
      4.70      2.70    0.234606E-003
      4.70      2.75    0.207461E-003
      4.70      2.80    0.182658E-003
      4.70      2.85    0.160107E-003
      4.70      2.90    0.139710E-003
      4.70      2.95    0.121354E-003
      4.70      3.00    0.104922E-003
      4.70      3.05    0.902899E-004
      4.70      3.10    0.773290E-004
      4.70      3.15    0.659103E-004
      4.70      3.20    0.559047E-004
      4.70      3.25    0.471852E-004
      4.70      3.30    0.396282E-004
      4.70      3.35    0.331150E-004
      4.70      3.40    0.275325E-004
      4.70      3.45    0.227747E-004
      4.70      3.50    0.187424E-004
      4.70      3.55    0.153443E-004
      4.70      3.60    0.124971E-004
      4.70      3.65    0.101248E-004
      4.70      3.70    0.815976E-005
      4.70      3.75    0.654125E-005
      4.70      3.80    0.521588E-005
      4.70      3.85    0.413681E-005
      4.70      3.90    0.326336E-005
      4.70      3.95    0.256045E-005
      4.70      4.00    0.199806E-005
      4.70      4.05    0.155072E-005
      4.70      4.10    0.119697E-005
      4.70      4.15    0.918863E-006
      4.70      4.20    0.701499E-006
      4.70      4.25    0.532606E-006
      4.70      4.30    0.402144E-006
      4.70      4.35    0.301959E-006
      4.70      4.40    0.225476E-006
      4.70      4.45    0.167429E-006
      4.70      4.50    0.123634E-006
      4.70      4.55    0.907856E-007
      4.70      4.60    0.662921E-007
      4.70      4.65    0.481360E-007
      4.70      4.70    0.347567E-007
      4.70      4.75    0.249553E-007
      4.70      4.80    0.178173E-007
      4.70      4.85    0.126495E-007
      4.70      4.90    0.893005E-008
      4.70      4.95    0.626876E-008
      4.70      5.00    0.437579E-008
      4.70      5.05    0.303722E-008
      4.70      5.10    0.209624E-008
      4.70      5.15    0.143863E-008
      4.70      5.20    0.981756E-009
      4.70      5.25    0.666201E-009
      4.70      5.30    0.449528E-009
      4.70      5.35    0.301621E-009
      4.70      5.40    0.201246E-009
      4.70      5.45    0.133526E-009
      4.70      5.50    0.881014E-010
      4.70      5.55    0.578093E-010
      4.70      5.60    0.377250E-010
      4.70      5.65    0.244847E-010
      4.70      5.70    0.158057E-010
      4.70      5.75    0.101481E-010
      4.70      5.80    0.648011E-011
      4.70      5.85    0.411444E-011
      4.70      5.90    0.259622E-011
      4.70      5.95    0.162633E-011
      4.70      6.00    0.100930E-011
      4.70      6.05    0.618223E-012
      4.70      6.10    0.371226E-012
      4.70      6.15    0.215884E-012
      4.70      6.20    0.118879E-012
      4.70      6.25    0.592652E-013
      4.70      6.30    0.241015E-013
      4.70      6.35    0.570388E-014
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.273799E-014
      4.75     -6.30    0.112275E-013
      4.75     -6.25    0.263195E-013
      4.75     -6.20    0.495938E-013
      4.75     -6.15    0.837092E-013
      4.75     -6.10    0.133028E-012
      4.75     -6.05    0.204654E-012
      4.75     -6.00    0.310131E-012
      4.75     -5.95    0.468183E-012
      4.75     -5.90    0.709117E-012
      4.75     -5.85    0.108188E-011
      4.75     -5.80    0.166528E-011
      4.75     -5.75    0.258573E-011
      4.75     -5.70    0.404510E-011
      4.75     -5.65    0.636417E-011
      4.75     -5.60    0.100497E-010
      4.75     -5.55    0.158974E-010
      4.75     -5.50    0.251482E-010
      4.75     -5.45    0.397242E-010
      4.75     -5.40    0.625803E-010
      4.75     -5.35    0.982257E-010
      4.75     -5.30    0.153488E-009
      4.75     -5.25    0.238627E-009
      4.75     -5.20    0.368936E-009
      4.75     -5.15    0.567032E-009
      4.75     -5.10    0.866103E-009
      4.75     -5.05    0.131446E-008
      4.75     -5.00    0.198185E-008
      4.75     -4.95    0.296824E-008
      4.75     -4.90    0.441570E-008
      4.75     -4.85    0.652457E-008
      4.75     -4.80    0.957520E-008
      4.75     -4.75    0.139568E-007
      4.75     -4.70    0.202053E-007
      4.75     -4.65    0.290535E-007
      4.75     -4.60    0.414950E-007
      4.75     -4.55    0.588668E-007
      4.75     -4.50    0.829540E-007
      4.75     -4.45    0.116122E-006
      4.75     -4.40    0.161480E-006
      4.75     -4.35    0.223084E-006
      4.75     -4.30    0.306184E-006
      4.75     -4.25    0.417523E-006
      4.75     -4.20    0.565693E-006
      4.75     -4.15    0.761559E-006
      4.75     -4.10    0.101875E-005
      4.75     -4.05    0.135422E-005
      4.75     -4.00    0.178892E-005
      4.75     -3.95    0.234848E-005
      4.75     -3.90    0.306407E-005
      4.75     -3.85    0.397323E-005
      4.75     -3.80    0.512082E-005
      4.75     -3.75    0.656000E-005
      4.75     -3.70    0.835325E-005
      4.75     -3.65    0.105733E-004
      4.75     -3.60    0.133043E-004
      4.75     -3.55    0.166423E-004
      4.75     -3.50    0.206963E-004
      4.75     -3.45    0.255889E-004
      4.75     -3.40    0.314564E-004
      4.75     -3.35    0.384489E-004
      4.75     -3.30    0.467300E-004
      4.75     -3.25    0.564764E-004
      4.75     -3.20    0.678763E-004
      4.75     -3.15    0.811284E-004
      4.75     -3.10    0.964391E-004
      4.75     -3.05    0.114021E-003
      4.75     -3.00    0.134088E-003
      4.75     -2.95    0.156856E-003
      4.75     -2.90    0.182532E-003
      4.75     -2.85    0.211319E-003
      4.75     -2.80    0.243402E-003
      4.75     -2.75    0.278954E-003
      4.75     -2.70    0.318122E-003
      4.75     -2.65    0.361029E-003
      4.75     -2.60    0.407768E-003
      4.75     -2.55    0.458399E-003
      4.75     -2.50    0.512946E-003
      4.75     -2.45    0.571394E-003
      4.75     -2.40    0.633691E-003
      4.75     -2.35    0.699740E-003
      4.75     -2.30    0.769408E-003
      4.75     -2.25    0.842521E-003
      4.75     -2.20    0.918865E-003
      4.75     -2.15    0.998193E-003
      4.75     -2.10    0.108023E-002
      4.75     -2.05    0.116465E-002
      4.75     -2.00    0.125114E-002
      4.75     -1.95    0.133933E-002
      4.75     -1.90    0.142886E-002
      4.75     -1.85    0.151933E-002
      4.75     -1.80    0.161036E-002
      4.75     -1.75    0.170155E-002
      4.75     -1.70    0.179251E-002
      4.75     -1.65    0.188284E-002
      4.75     -1.60    0.197216E-002
      4.75     -1.55    0.206009E-002
      4.75     -1.50    0.214628E-002
      4.75     -1.45    0.223036E-002
      4.75     -1.40    0.231201E-002
      4.75     -1.35    0.239091E-002
      4.75     -1.30    0.246676E-002
      4.75     -1.25    0.253928E-002
      4.75     -1.20    0.260820E-002
      4.75     -1.15    0.267329E-002
      4.75     -1.10    0.273433E-002
      4.75     -1.05    0.279112E-002
      4.75     -1.00    0.284348E-002
      4.75     -0.95    0.289127E-002
      4.75     -0.90    0.293434E-002
      4.75     -0.85    0.297260E-002
      4.75     -0.80    0.300598E-002
      4.75     -0.75    0.303440E-002
      4.75     -0.70    0.305786E-002
      4.75     -0.65    0.307634E-002
      4.75     -0.60    0.308987E-002
      4.75     -0.55    0.309851E-002
      4.75     -0.50    0.310232E-002
      4.75     -0.45    0.310142E-002
      4.75     -0.40    0.309592E-002
      4.75     -0.35    0.308597E-002
      4.75     -0.30    0.307174E-002
      4.75     -0.25    0.305341E-002
      4.75     -0.20    0.303118E-002
      4.75     -0.15    0.300526E-002
      4.75     -0.10    0.297588E-002
      4.75     -0.05    0.294327E-002
      4.75      0.00    0.290766E-002
      4.75      0.05    0.286929E-002
      4.75      0.10    0.282840E-002
      4.75      0.15    0.278523E-002
      4.75      0.20    0.273999E-002
      4.75      0.25    0.269292E-002
      4.75      0.30    0.264421E-002
      4.75      0.35    0.259407E-002
      4.75      0.40    0.254266E-002
      4.75      0.45    0.249017E-002
      4.75      0.50    0.243674E-002
      4.75      0.55    0.238249E-002
      4.75      0.60    0.232754E-002
      4.75      0.65    0.227200E-002
      4.75      0.70    0.221594E-002
      4.75      0.75    0.215942E-002
      4.75      0.80    0.210251E-002
      4.75      0.85    0.204525E-002
      4.75      0.90    0.198766E-002
      4.75      0.95    0.192978E-002
      4.75      1.00    0.187161E-002
      4.75      1.05    0.181320E-002
      4.75      1.10    0.175453E-002
      4.75      1.15    0.169565E-002
      4.75      1.20    0.163657E-002
      4.75      1.25    0.157732E-002
      4.75      1.30    0.151794E-002
      4.75      1.35    0.145847E-002
      4.75      1.40    0.139896E-002
      4.75      1.45    0.133950E-002
      4.75      1.50    0.128014E-002
      4.75      1.55    0.122099E-002
      4.75      1.60    0.116214E-002
      4.75      1.65    0.110370E-002
      4.75      1.70    0.104579E-002
      4.75      1.75    0.988541E-003
      4.75      1.80    0.932080E-003
      4.75      1.85    0.876547E-003
      4.75      1.90    0.822082E-003
      4.75      1.95    0.768825E-003
      4.75      2.00    0.716915E-003
      4.75      2.05    0.666485E-003
      4.75      2.10    0.617663E-003
      4.75      2.15    0.570570E-003
      4.75      2.20    0.525313E-003
      4.75      2.25    0.481989E-003
      4.75      2.30    0.440682E-003
      4.75      2.35    0.401460E-003
      4.75      2.40    0.364374E-003
      4.75      2.45    0.329459E-003
      4.75      2.50    0.296734E-003
      4.75      2.55    0.266200E-003
      4.75      2.60    0.237841E-003
      4.75      2.65    0.211626E-003
      4.75      2.70    0.187509E-003
      4.75      2.75    0.165429E-003
      4.75      2.80    0.145314E-003
      4.75      2.85    0.127080E-003
      4.75      2.90    0.110636E-003
      4.75      2.95    0.958805E-004
      4.75      3.00    0.827095E-004
      4.75      3.05    0.710142E-004
      4.75      3.10    0.606842E-004
      4.75      3.15    0.516086E-004
      4.75      3.20    0.436779E-004
      4.75      3.25    0.367853E-004
      4.75      3.30    0.308275E-004
      4.75      3.35    0.257060E-004
      4.75      3.40    0.213278E-004
      4.75      3.45    0.176057E-004
      4.75      3.50    0.144590E-004
      4.75      3.55    0.118138E-004
      4.75      3.60    0.960257E-005
      4.75      3.65    0.776465E-005
      4.75      3.70    0.624564E-005
      4.75      3.75    0.499737E-005
      4.75      3.80    0.397743E-005
      4.75      3.85    0.314884E-005
      4.75      3.90    0.247955E-005
      4.75      3.95    0.194205E-005
      4.75      4.00    0.151288E-005
      4.75      4.05    0.117218E-005
      4.75      4.10    0.903280E-006
      4.75      4.15    0.692281E-006
      4.75      4.20    0.527674E-006
      4.75      4.25    0.400006E-006
      4.75      4.30    0.301562E-006
      4.75      4.35    0.226095E-006
      4.75      4.40    0.168580E-006
      4.75      4.45    0.125001E-006
      4.75      4.50    0.921741E-007
      4.75      4.55    0.675911E-007
      4.75      4.60    0.492890E-007
      4.75      4.65    0.357426E-007
      4.75      4.70    0.257748E-007
      4.75      4.75    0.184831E-007
      4.75      4.80    0.131802E-007
      4.75      4.85    0.934612E-008
      4.75      4.90    0.659028E-008
      4.75      4.95    0.462100E-008
      4.75      5.00    0.322201E-008
      4.75      5.05    0.223396E-008
      4.75      5.10    0.154021E-008
      4.75      5.15    0.105594E-008
      4.75      5.20    0.719875E-009
      4.75      5.25    0.488015E-009
      4.75      5.30    0.328981E-009
      4.75      5.35    0.220533E-009
      4.75      5.40    0.147011E-009
      4.75      5.45    0.974554E-010
      4.75      5.50    0.642474E-010
      4.75      5.55    0.421226E-010
      4.75      5.60    0.274665E-010
      4.75      5.65    0.178132E-010
      4.75      5.70    0.114907E-010
      4.75      5.75    0.737270E-011
      4.75      5.80    0.470496E-011
      4.75      5.85    0.298568E-011
      4.75      5.90    0.188307E-011
      4.75      5.95    0.117915E-011
      4.75      6.00    0.731584E-012
      4.75      6.05    0.448042E-012
      4.75      6.10    0.269027E-012
      4.75      6.15    0.156461E-012
      4.75      6.20    0.861700E-013
      4.75      6.25    0.429667E-013
      4.75      6.30    0.174765E-013
      4.75      6.35    0.413656E-014
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.168162E-014
      4.80     -6.30    0.688501E-014
      4.80     -6.25    0.161017E-013
      4.80     -6.20    0.302537E-013
      4.80     -6.15    0.509189E-013
      4.80     -6.10    0.807368E-013
      4.80     -6.05    0.124095E-012
      4.80     -6.00    0.188264E-012
      4.80     -5.95    0.285254E-012
      4.80     -5.90    0.434846E-012
      4.80     -5.85    0.669480E-012
      4.80     -5.80    0.104213E-011
      4.80     -5.75    0.163883E-011
      4.80     -5.70    0.259856E-011
      4.80     -5.65    0.414436E-011
      4.80     -5.60    0.663175E-011
      4.80     -5.55    0.106234E-010
      4.80     -5.50    0.170032E-010
      4.80     -5.45    0.271488E-010
      4.80     -5.40    0.431901E-010
      4.80     -5.35    0.683946E-010
      4.80     -5.30    0.107733E-009
      4.80     -5.25    0.168706E-009
      4.80     -5.20    0.262538E-009
      4.80     -5.15    0.405895E-009
      4.80     -5.10    0.623310E-009
      4.80     -5.05    0.950612E-009
      4.80     -5.00    0.143970E-008
      4.80     -4.95    0.216517E-008
      4.80     -4.90    0.323332E-008
      4.80     -4.85    0.479450E-008
      4.80     -4.80    0.705964E-008
      4.80     -4.75    0.103224E-007
      4.80     -4.70    0.149881E-007
      4.80     -4.65    0.216126E-007
      4.80     -4.60    0.309512E-007
      4.80     -4.55    0.440231E-007
      4.80     -4.50    0.621927E-007
      4.80     -4.45    0.872723E-007
      4.80     -4.40    0.121651E-006
      4.80     -4.35    0.168453E-006
      4.80     -4.30    0.231734E-006
      4.80     -4.25    0.316716E-006
      4.80     -4.20    0.430074E-006
      4.80     -4.15    0.580271E-006
      4.80     -4.10    0.777953E-006
      4.80     -4.05    0.103641E-005
      4.80     -4.00    0.137211E-005
      4.80     -3.95    0.180526E-005
      4.80     -3.90    0.236053E-005
      4.80     -3.85    0.306772E-005
      4.80     -3.80    0.396257E-005
      4.80     -3.75    0.508761E-005
      4.80     -3.70    0.649298E-005
      4.80     -3.65    0.823732E-005
      4.80     -3.60    0.103887E-004
      4.80     -3.55    0.130252E-004
      4.80     -3.50    0.162359E-004
      4.80     -3.45    0.201214E-004
      4.80     -3.40    0.247941E-004
      4.80     -3.35    0.303785E-004
      4.80     -3.30    0.370112E-004
      4.80     -3.25    0.448404E-004
      4.80     -3.20    0.540252E-004
      4.80     -3.15    0.647345E-004
      4.80     -3.10    0.771458E-004
      4.80     -3.05    0.914426E-004
      4.80     -3.00    0.107813E-003
      4.80     -2.95    0.126445E-003
      4.80     -2.90    0.147527E-003
      4.80     -2.85    0.171240E-003
      4.80     -2.80    0.197759E-003
      4.80     -2.75    0.227243E-003
      4.80     -2.70    0.259837E-003
      4.80     -2.65    0.295667E-003
      4.80     -2.60    0.334831E-003
      4.80     -2.55    0.377405E-003
      4.80     -2.50    0.423432E-003
      4.80     -2.45    0.472924E-003
      4.80     -2.40    0.525859E-003
      4.80     -2.35    0.582180E-003
      4.80     -2.30    0.641794E-003
      4.80     -2.25    0.704572E-003
      4.80     -2.20    0.770350E-003
      4.80     -2.15    0.838931E-003
      4.80     -2.10    0.910088E-003
      4.80     -2.05    0.983563E-003
      4.80     -2.00    0.105907E-002
      4.80     -1.95    0.113632E-002
      4.80     -1.90    0.121497E-002
      4.80     -1.85    0.129469E-002
      4.80     -1.80    0.137513E-002
      4.80     -1.75    0.145593E-002
      4.80     -1.70    0.153674E-002
      4.80     -1.65    0.161718E-002
      4.80     -1.60    0.169692E-002
      4.80     -1.55    0.177558E-002
      4.80     -1.50    0.185283E-002
      4.80     -1.45    0.192833E-002
      4.80     -1.40    0.200177E-002
      4.80     -1.35    0.207283E-002
      4.80     -1.30    0.214122E-002
      4.80     -1.25    0.220667E-002
      4.80     -1.20    0.226892E-002
      4.80     -1.15    0.232773E-002
      4.80     -1.10    0.238289E-002
      4.80     -1.05    0.243420E-002
      4.80     -1.00    0.248149E-002
      4.80     -0.95    0.252460E-002
      4.80     -0.90    0.256340E-002
      4.80     -0.85    0.259780E-002
      4.80     -0.80    0.262771E-002
      4.80     -0.75    0.265308E-002
      4.80     -0.70    0.267388E-002
      4.80     -0.65    0.269011E-002
      4.80     -0.60    0.270179E-002
      4.80     -0.55    0.270896E-002
      4.80     -0.50    0.271170E-002
      4.80     -0.45    0.271011E-002
      4.80     -0.40    0.270430E-002
      4.80     -0.35    0.269441E-002
      4.80     -0.30    0.268059E-002
      4.80     -0.25    0.266303E-002
      4.80     -0.20    0.264191E-002
      4.80     -0.15    0.261743E-002
      4.80     -0.10    0.258980E-002
      4.80     -0.05    0.255925E-002
      4.80      0.00    0.252600E-002
      4.80      0.05    0.249027E-002
      4.80      0.10    0.245229E-002
      4.80      0.15    0.241229E-002
      4.80      0.20    0.237047E-002
      4.80      0.25    0.232705E-002
      4.80      0.30    0.228223E-002
      4.80      0.35    0.223618E-002
      4.80      0.40    0.218909E-002
      4.80      0.45    0.214111E-002
      4.80      0.50    0.209238E-002
      4.80      0.55    0.204303E-002
      4.80      0.60    0.199317E-002
      4.80      0.65    0.194288E-002
      4.80      0.70    0.189226E-002
      4.80      0.75    0.184136E-002
      4.80      0.80    0.179023E-002
      4.80      0.85    0.173893E-002
      4.80      0.90    0.168747E-002
      4.80      0.95    0.163589E-002
      4.80      1.00    0.158421E-002
      4.80      1.05    0.153244E-002
      4.80      1.10    0.148059E-002
      4.80      1.15    0.142869E-002
      4.80      1.20    0.137676E-002
      4.80      1.25    0.132482E-002
      4.80      1.30    0.127291E-002
      4.80      1.35    0.122106E-002
      4.80      1.40    0.116932E-002
      4.80      1.45    0.111775E-002
      4.80      1.50    0.106642E-002
      4.80      1.55    0.101539E-002
      4.80      1.60    0.964761E-003
      4.80      1.65    0.914619E-003
      4.80      1.70    0.865064E-003
      4.80      1.75    0.816203E-003
      4.80      1.80    0.768145E-003
      4.80      1.85    0.721005E-003
      4.80      1.90    0.674896E-003
      4.80      1.95    0.629934E-003
      4.80      2.00    0.586228E-003
      4.80      2.05    0.543886E-003
      4.80      2.10    0.503010E-003
      4.80      2.15    0.463690E-003
      4.80      2.20    0.426011E-003
      4.80      2.25    0.390044E-003
      4.80      2.30    0.355849E-003
      4.80      2.35    0.323473E-003
      4.80      2.40    0.292948E-003
      4.80      2.45    0.264294E-003
      4.80      2.50    0.237514E-003
      4.80      2.55    0.212600E-003
      4.80      2.60    0.189527E-003
      4.80      2.65    0.168261E-003
      4.80      2.70    0.148752E-003
      4.80      2.75    0.130943E-003
      4.80      2.80    0.114764E-003
      4.80      2.85    0.100140E-003
      4.80      2.90    0.869886E-004
      4.80      2.95    0.752207E-004
      4.80      3.00    0.647454E-004
      4.80      3.05    0.554692E-004
      4.80      3.10    0.472979E-004
      4.80      3.15    0.401381E-004
      4.80      3.20    0.338979E-004
      4.80      3.25    0.284887E-004
      4.80      3.30    0.238250E-004
      4.80      3.35    0.198260E-004
      4.80      3.40    0.164159E-004
      4.80      3.45    0.135238E-004
      4.80      3.50    0.110848E-004
      4.80      3.55    0.903922E-005
      4.80      3.60    0.733324E-005
      4.80      3.65    0.591845E-005
      4.80      3.70    0.475176E-005
      4.80      3.75    0.379509E-005
      4.80      3.80    0.301509E-005
      4.80      3.85    0.238275E-005
      4.80      3.90    0.187303E-005
      4.80      3.95    0.146450E-005
      4.80      4.00    0.113894E-005
      4.80      4.05    0.880999E-006
      4.80      4.10    0.677799E-006
      4.80      4.15    0.518646E-006
      4.80      4.20    0.394710E-006
      4.80      4.25    0.298754E-006
      4.80      4.30    0.224892E-006
      4.80      4.35    0.168365E-006
      4.80      4.40    0.125355E-006
      4.80      4.45    0.928189E-007
      4.80      4.50    0.683492E-007
      4.80      4.55    0.500527E-007
      4.80      4.60    0.364514E-007
      4.80      4.65    0.263992E-007
      4.80      4.70    0.190130E-007
      4.80      4.75    0.136174E-007
      4.80      4.80    0.969873E-008
      4.80      4.85    0.686930E-008
      4.80      4.90    0.483821E-008
      4.80      4.95    0.338866E-008
      4.80      5.00    0.236016E-008
      4.80      5.05    0.163465E-008
      4.80      5.10    0.112583E-008
      4.80      5.15    0.771067E-009
      4.80      5.20    0.525143E-009
      4.80      5.25    0.355659E-009
      4.80      5.30    0.239531E-009
      4.80      5.35    0.160422E-009
      4.80      5.40    0.106845E-009
      4.80      5.45    0.707671E-010
      4.80      5.50    0.466139E-010
      4.80      5.55    0.305366E-010
      4.80      5.60    0.198961E-010
      4.80      5.65    0.128937E-010
      4.80      5.70    0.831134E-011
      4.80      5.75    0.532915E-011
      4.80      5.80    0.339874E-011
      4.80      5.85    0.215557E-011
      4.80      5.90    0.135888E-011
      4.80      5.95    0.850582E-012
      4.80      6.00    0.527584E-012
      4.80      6.05    0.323056E-012
      4.80      6.10    0.193971E-012
      4.80      6.15    0.112818E-012
      4.80      6.20    0.621432E-013
      4.80      6.25    0.309923E-013
      4.80      6.30    0.126083E-013
      4.80      6.35    0.298470E-014
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.101725E-014
      4.85     -6.30    0.415764E-014
      4.85     -6.25    0.969736E-014
      4.85     -6.20    0.181626E-013
      4.85     -6.15    0.304739E-013
      4.85     -6.10    0.482112E-013
      4.85     -6.05    0.740665E-013
      4.85     -6.00    0.112606E-012
      4.85     -5.95    0.171535E-012
      4.85     -5.90    0.263778E-012
      4.85     -5.85    0.410888E-012
      4.85     -5.80    0.648570E-012
      4.85     -5.75    0.103556E-011
      4.85     -5.70    0.166778E-011
      4.85     -5.65    0.270068E-011
      4.85     -5.60    0.438417E-011
      4.85     -5.55    0.711675E-011
      4.85     -5.50    0.115285E-010
      4.85     -5.45    0.186072E-010
      4.85     -5.40    0.298883E-010
      4.85     -5.35    0.477380E-010
      4.85     -5.30    0.757715E-010
      4.85     -5.25    0.119466E-009
      4.85     -5.20    0.187046E-009
      4.85     -5.15    0.290765E-009
      4.85     -5.10    0.448718E-009
      4.85     -5.05    0.687409E-009
      4.85     -5.00    0.104534E-008
      4.85     -4.95    0.157799E-008
      4.85     -4.90    0.236465E-008
      4.85     -4.85    0.351774E-008
      4.85     -4.80    0.519537E-008
      4.85     -4.75    0.761818E-008
      4.85     -4.70    0.110916E-007
      4.85     -4.65    0.160352E-007
      4.85     -4.60    0.230209E-007
      4.85     -4.55    0.328221E-007
      4.85     -4.50    0.464765E-007
      4.85     -4.45    0.653662E-007
      4.85     -4.40    0.913175E-007
      4.85     -4.35    0.126725E-006
      4.85     -4.30    0.174705E-006
      4.85     -4.25    0.239281E-006
      4.85     -4.20    0.325609E-006
      4.85     -4.15    0.440243E-006
      4.85     -4.10    0.591456E-006
      4.85     -4.05    0.789601E-006
      4.85     -4.00    0.104754E-005
      4.85     -3.95    0.138112E-005
      4.85     -3.90    0.180973E-005
      4.85     -3.85    0.235688E-005
      4.85     -3.80    0.305087E-005
      4.85     -3.75    0.392545E-005
      4.85     -3.70    0.502062E-005
      4.85     -3.65    0.638331E-005
      4.85     -3.60    0.806815E-005
      4.85     -3.55    0.101382E-004
      4.85     -3.50    0.126657E-004
      4.85     -3.45    0.157324E-004
      4.85     -3.40    0.194303E-004
      4.85     -3.35    0.238618E-004
      4.85     -3.30    0.291397E-004
      4.85     -3.25    0.353872E-004
      4.85     -3.20    0.427376E-004
      4.85     -3.15    0.513331E-004
      4.85     -3.10    0.613240E-004
      4.85     -3.05    0.728674E-004
      4.85     -3.00    0.861253E-004
      4.85     -2.95    0.101262E-003
      4.85     -2.90    0.118443E-003
      4.85     -2.85    0.137830E-003
      4.85     -2.80    0.159580E-003
      4.85     -2.75    0.183841E-003
      4.85     -2.70    0.210749E-003
      4.85     -2.65    0.240426E-003
      4.85     -2.60    0.272974E-003
      4.85     -2.55    0.308475E-003
      4.85     -2.50    0.346984E-003
      4.85     -2.45    0.388532E-003
      4.85     -2.40    0.433122E-003
      4.85     -2.35    0.480723E-003
      4.85     -2.30    0.531277E-003
      4.85     -2.25    0.584691E-003
      4.85     -2.20    0.640845E-003
      4.85     -2.15    0.699584E-003
      4.85     -2.10    0.760726E-003
      4.85     -2.05    0.824062E-003
      4.85     -2.00    0.889357E-003
      4.85     -1.95    0.956352E-003
      4.85     -1.90    0.102477E-002
      4.85     -1.85    0.109432E-002
      4.85     -1.80    0.116470E-002
      4.85     -1.75    0.123558E-002
      4.85     -1.70    0.130664E-002
      4.85     -1.65    0.137757E-002
      4.85     -1.60    0.144802E-002
      4.85     -1.55    0.151767E-002
      4.85     -1.50    0.158621E-002
      4.85     -1.45    0.165332E-002
      4.85     -1.40    0.171869E-002
      4.85     -1.35    0.178204E-002
      4.85     -1.30    0.184309E-002
      4.85     -1.25    0.190157E-002
      4.85     -1.20    0.195724E-002
      4.85     -1.15    0.200985E-002
      4.85     -1.10    0.205922E-002
      4.85     -1.05    0.210514E-002
      4.85     -1.00    0.214744E-002
      4.85     -0.95    0.218597E-002
      4.85     -0.90    0.222061E-002
      4.85     -0.85    0.225126E-002
      4.85     -0.80    0.227784E-002
      4.85     -0.75    0.230029E-002
      4.85     -0.70    0.231858E-002
      4.85     -0.65    0.233271E-002
      4.85     -0.60    0.234270E-002
      4.85     -0.55    0.234859E-002
      4.85     -0.50    0.235045E-002
      4.85     -0.45    0.234836E-002
      4.85     -0.40    0.234243E-002
      4.85     -0.35    0.233280E-002
      4.85     -0.30    0.231961E-002
      4.85     -0.25    0.230303E-002
      4.85     -0.20    0.228323E-002
      4.85     -0.15    0.226040E-002
      4.85     -0.10    0.223474E-002
      4.85     -0.05    0.220646E-002
      4.85      0.00    0.217577E-002
      4.85      0.05    0.214288E-002
      4.85      0.10    0.210801E-002
      4.85      0.15    0.207136E-002
      4.85      0.20    0.203313E-002
      4.85      0.25    0.199352E-002
      4.85      0.30    0.195273E-002
      4.85      0.35    0.191091E-002
      4.85      0.40    0.186824E-002
      4.85      0.45    0.182486E-002
      4.85      0.50    0.178091E-002
      4.85      0.55    0.173650E-002
      4.85      0.60    0.169173E-002
      4.85      0.65    0.164671E-002
      4.85      0.70    0.160149E-002
      4.85      0.75    0.155615E-002
      4.85      0.80    0.151072E-002
      4.85      0.85    0.146526E-002
      4.85      0.90    0.141978E-002
      4.85      0.95    0.137432E-002
      4.85      1.00    0.132889E-002
      4.85      1.05    0.128351E-002
      4.85      1.10    0.123819E-002
      4.85      1.15    0.119294E-002
      4.85      1.20    0.114779E-002
      4.85      1.25    0.110276E-002
      4.85      1.30    0.105787E-002
      4.85      1.35    0.101315E-002
      4.85      1.40    0.968648E-003
      4.85      1.45    0.924407E-003
      4.85      1.50    0.880483E-003
      4.85      1.55    0.836939E-003
      4.85      1.60    0.793844E-003
      4.85      1.65    0.751276E-003
      4.85      1.70    0.709315E-003
      4.85      1.75    0.668049E-003
      4.85      1.80    0.627567E-003
      4.85      1.85    0.587962E-003
      4.85      1.90    0.549326E-003
      4.85      1.95    0.511749E-003
      4.85      2.00    0.475320E-003
      4.85      2.05    0.440122E-003
      4.85      2.10    0.406233E-003
      4.85      2.15    0.373723E-003
      4.85      2.20    0.342654E-003
      4.85      2.25    0.313078E-003
      4.85      2.30    0.285037E-003
      4.85      2.35    0.258559E-003
      4.85      2.40    0.233665E-003
      4.85      2.45    0.210362E-003
      4.85      2.50    0.188643E-003
      4.85      2.55    0.168492E-003
      4.85      2.60    0.149883E-003
      4.85      2.65    0.132778E-003
      4.85      2.70    0.117131E-003
      4.85      2.75    0.102885E-003
      4.85      2.80    0.899790E-004
      4.85      2.85    0.783450E-004
      4.85      2.90    0.679101E-004
      4.85      2.95    0.585983E-004
      4.85      3.00    0.503311E-004
      4.85      3.05    0.430294E-004
      4.85      3.10    0.366141E-004
      4.85      3.15    0.310072E-004
      4.85      3.20    0.261330E-004
      4.85      3.25    0.219182E-004
      4.85      3.30    0.182933E-004
      4.85      3.35    0.151926E-004
      4.85      3.40    0.125547E-004
      4.85      3.45    0.103228E-004
      4.85      3.50    0.844489E-005
      4.85      3.55    0.687348E-005
      4.85      3.60    0.556586E-005
      4.85      3.65    0.448381E-005
      4.85      3.70    0.359342E-005
      4.85      3.75    0.286485E-005
      4.85      3.80    0.227206E-005
      4.85      3.85    0.179246E-005
      4.85      3.90    0.140662E-005
      4.85      3.95    0.109799E-005
      4.85      4.00    0.852512E-006
      4.85      4.05    0.658378E-006
      4.85      4.10    0.505726E-006
      4.85      4.15    0.386377E-006
      4.85      4.20    0.293600E-006
      4.85      4.25    0.221894E-006
      4.85      4.30    0.166789E-006
      4.85      4.35    0.124687E-006
      4.85      4.40    0.927043E-007
      4.85      4.45    0.685482E-007
      4.85      4.50    0.504088E-007
      4.85      4.55    0.368659E-007
      4.85      4.60    0.268132E-007
      4.85      4.65    0.193943E-007
      4.85      4.70    0.139507E-007
      4.85      4.75    0.997954E-008
      4.85      4.80    0.709931E-008
      4.85      4.85    0.502238E-008
      4.85      4.90    0.353337E-008
      4.85      4.95    0.247201E-008
      4.85      5.00    0.171986E-008
      4.85      5.05    0.118992E-008
      4.85      5.10    0.818688E-009
      4.85      5.15    0.560143E-009
      4.85      5.20    0.381117E-009
      4.85      5.25    0.257868E-009
      4.85      5.30    0.173508E-009
      4.85      5.35    0.116099E-009
      4.85      5.40    0.772556E-010
      4.85      5.45    0.511252E-010
      4.85      5.50    0.336477E-010
      4.85      5.55    0.220246E-010
      4.85      5.60    0.143388E-010
      4.85      5.65    0.928532E-011
      4.85      5.70    0.598107E-011
      4.85      5.75    0.383242E-011
      4.85      5.80    0.244266E-011
      4.85      5.85    0.154834E-011
      4.85      5.90    0.975606E-012
      4.85      5.95    0.610440E-012
      4.85      6.00    0.378528E-012
      4.85      6.05    0.231748E-012
      4.85      6.10    0.139143E-012
      4.85      6.15    0.809342E-013
      4.85      6.20    0.445877E-013
      4.85      6.25    0.222413E-013
      4.85      6.30    0.905000E-014
      4.85      6.35    0.214265E-014
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.605109E-015
      4.90     -6.30    0.246824E-014
      4.90     -6.25    0.573964E-014
      4.90     -6.20    0.107120E-013
      4.90     -6.15    0.179135E-013
      4.90     -6.10    0.282808E-013
      4.90     -6.05    0.434601E-013
      4.90     -6.00    0.663200E-013
      4.90     -5.95    0.101815E-012
      4.90     -5.90    0.158424E-012
      4.90     -5.85    0.250528E-012
      4.90     -5.80    0.402299E-012
      4.90     -5.75    0.653994E-012
      4.90     -5.70    0.107206E-011
      4.90     -5.65    0.176516E-011
      4.90     -5.60    0.290939E-011
      4.90     -5.55    0.478741E-011
      4.90     -5.50    0.784890E-011
      4.90     -5.45    0.128025E-010
      4.90     -5.40    0.207551E-010
      4.90     -5.35    0.334192E-010
      4.90     -5.30    0.534218E-010
      4.90     -5.25    0.847560E-010
      4.90     -5.20    0.133439E-009
      4.90     -5.15    0.208460E-009
      4.90     -5.10    0.323132E-009
      4.90     -5.05    0.497009E-009
      4.90     -5.00    0.758569E-009
      4.90     -4.95    0.114895E-008
      4.90     -4.90    0.172707E-008
      4.90     -4.85    0.257670E-008
      4.90     -4.80    0.381591E-008
      4.90     -4.75    0.560982E-008
      4.90     -4.70    0.818758E-008
      4.90     -4.65    0.118647E-007
      4.90     -4.60    0.170720E-007
      4.90     -4.55    0.243937E-007
      4.90     -4.50    0.346156E-007
      4.90     -4.45    0.487865E-007
      4.90     -4.40    0.682954E-007
      4.90     -4.35    0.949683E-007
      4.90     -4.30    0.131187E-006
      4.90     -4.25    0.180035E-006
      4.90     -4.20    0.245473E-006
      4.90     -4.15    0.332551E-006
      4.90     -4.10    0.447657E-006
      4.90     -4.05    0.598809E-006
      4.90     -4.00    0.795998E-006
      4.90     -3.95    0.105157E-005
      4.90     -3.90    0.138067E-005
      4.90     -3.85    0.180173E-005
      4.90     -3.80    0.233700E-005
      4.90     -3.75    0.301311E-005
      4.90     -3.70    0.386172E-005
      4.90     -3.65    0.492012E-005
      4.90     -3.60    0.623190E-005
      4.90     -3.55    0.784756E-005
      4.90     -3.50    0.982512E-005
      4.90     -3.45    0.122307E-004
      4.90     -3.40    0.151388E-004
      4.90     -3.35    0.186329E-004
      4.90     -3.30    0.228056E-004
      4.90     -3.25    0.277583E-004
      4.90     -3.20    0.336012E-004
      4.90     -3.15    0.404531E-004
      4.90     -3.10    0.484400E-004
      4.90     -3.05    0.576947E-004
      4.90     -3.00    0.683551E-004
      4.90     -2.95    0.805626E-004
      4.90     -2.90    0.944603E-004
      4.90     -2.85    0.110191E-003
      4.90     -2.80    0.127893E-003
      4.90     -2.75    0.147701E-003
      4.90     -2.70    0.169740E-003
      4.90     -2.65    0.194123E-003
      4.90     -2.60    0.220952E-003
      4.90     -2.55    0.250308E-003
      4.90     -2.50    0.282256E-003
      4.90     -2.45    0.316837E-003
      4.90     -2.40    0.354070E-003
      4.90     -2.35    0.393947E-003
      4.90     -2.30    0.436435E-003
      4.90     -2.25    0.481472E-003
      4.90     -2.20    0.528969E-003
      4.90     -2.15    0.578811E-003
      4.90     -2.10    0.630854E-003
      4.90     -2.05    0.684930E-003
      4.90     -2.00    0.740848E-003
      4.90     -1.95    0.798391E-003
      4.90     -1.90    0.857328E-003
      4.90     -1.85    0.917406E-003
      4.90     -1.80    0.978360E-003
      4.90     -1.75    0.103991E-002
      4.90     -1.70    0.110178E-002
      4.90     -1.65    0.116367E-002
      4.90     -1.60    0.122528E-002
      4.90     -1.55    0.128633E-002
      4.90     -1.50    0.134651E-002
      4.90     -1.45    0.140555E-002
      4.90     -1.40    0.146315E-002
      4.90     -1.35    0.151905E-002
      4.90     -1.30    0.157299E-002
      4.90     -1.25    0.162471E-002
      4.90     -1.20    0.167398E-002
      4.90     -1.15    0.172059E-002
      4.90     -1.10    0.176432E-002
      4.90     -1.05    0.180501E-002
      4.90     -1.00    0.184248E-002
      4.90     -0.95    0.187659E-002
      4.90     -0.90    0.190722E-002
      4.90     -0.85    0.193428E-002
      4.90     -0.80    0.195767E-002
      4.90     -0.75    0.197736E-002
      4.90     -0.70    0.199330E-002
      4.90     -0.65    0.200550E-002
      4.90     -0.60    0.201396E-002
      4.90     -0.55    0.201873E-002
      4.90     -0.50    0.201987E-002
      4.90     -0.45    0.201745E-002
      4.90     -0.40    0.201158E-002
      4.90     -0.35    0.200238E-002
      4.90     -0.30    0.198998E-002
      4.90     -0.25    0.197453E-002
      4.90     -0.20    0.195621E-002
      4.90     -0.15    0.193519E-002
      4.90     -0.10    0.191165E-002
      4.90     -0.05    0.188578E-002
      4.90      0.00    0.185779E-002
      4.90      0.05    0.182786E-002
      4.90      0.10    0.179620E-002
      4.90      0.15    0.176300E-002
      4.90      0.20    0.172844E-002
      4.90      0.25    0.169272E-002
      4.90      0.30    0.165600E-002
      4.90      0.35    0.161845E-002
      4.90      0.40    0.158021E-002
      4.90      0.45    0.154143E-002
      4.90      0.50    0.150222E-002
      4.90      0.55    0.146270E-002
      4.90      0.60    0.142296E-002
      4.90      0.65    0.138309E-002
      4.90      0.70    0.134315E-002
      4.90      0.75    0.130320E-002
      4.90      0.80    0.126328E-002
      4.90      0.85    0.122344E-002
      4.90      0.90    0.118369E-002
      4.90      0.95    0.114406E-002
      4.90      1.00    0.110457E-002
      4.90      1.05    0.106523E-002
      4.90      1.10    0.102605E-002
      4.90      1.15    0.987038E-003
      4.90      1.20    0.948214E-003
      4.90      1.25    0.909594E-003
      4.90      1.30    0.871198E-003
      4.90      1.35    0.833053E-003
      4.90      1.40    0.795190E-003
      4.90      1.45    0.757647E-003
      4.90      1.50    0.720469E-003
      4.90      1.55    0.683706E-003
      4.90      1.60    0.647416E-003
      4.90      1.65    0.611659E-003
      4.90      1.70    0.576501E-003
      4.90      1.75    0.542013E-003
      4.90      1.80    0.508267E-003
      4.90      1.85    0.475334E-003
      4.90      1.90    0.443289E-003
      4.90      1.95    0.412201E-003
      4.90      2.00    0.382140E-003
      4.90      2.05    0.353170E-003
      4.90      2.10    0.325349E-003
      4.90      2.15    0.298729E-003
      4.90      2.20    0.273356E-003
      4.90      2.25    0.249265E-003
      4.90      2.30    0.226484E-003
      4.90      2.35    0.205030E-003
      4.90      2.40    0.184913E-003
      4.90      2.45    0.166130E-003
      4.90      2.50    0.148671E-003
      4.90      2.55    0.132516E-003
      4.90      2.60    0.117636E-003
      4.90      2.65    0.103995E-003
      4.90      2.70    0.915491E-004
      4.90      2.75    0.802478E-004
      4.90      2.80    0.700362E-004
      4.90      2.85    0.608547E-004
      4.90      2.90    0.526408E-004
      4.90      2.95    0.453295E-004
      4.90      3.00    0.388549E-004
      4.90      3.05    0.331508E-004
      4.90      3.10    0.281515E-004
      4.90      3.15    0.237930E-004
      4.90      3.20    0.200131E-004
      4.90      3.25    0.167524E-004
      4.90      3.30    0.139547E-004
      4.90      3.35    0.115671E-004
      4.90      3.40    0.954055E-005
      4.90      3.45    0.782980E-005
      4.90      3.50    0.639352E-005
      4.90      3.55    0.519430E-005
      4.90      3.60    0.419854E-005
      4.90      3.65    0.337629E-005
      4.90      3.70    0.270108E-005
      4.90      3.75    0.214972E-005
      4.90      3.80    0.170200E-005
      4.90      3.85    0.134048E-005
      4.90      3.90    0.105020E-005
      4.90      3.95    0.818441E-006
      4.90      4.00    0.634449E-006
      4.90      4.05    0.489204E-006
      4.90      4.10    0.375198E-006
      4.90      4.15    0.286219E-006
      4.90      4.20    0.217169E-006
      4.90      4.25    0.163890E-006
      4.90      4.30    0.123014E-006
      4.90      4.35    0.918328E-007
      4.90      4.40    0.681831E-007
      4.90      4.45    0.503485E-007
      4.90      4.50    0.369761E-007
      4.90      4.55    0.270070E-007
      4.90      4.60    0.196177E-007
      4.90      4.65    0.141720E-007
      4.90      4.70    0.101818E-007
      4.90      4.75    0.727478E-008
      4.90      4.80    0.516914E-008
      4.90      4.85    0.365271E-008
      4.90      4.90    0.256690E-008
      4.90      4.95    0.179389E-008
      4.90      5.00    0.124674E-008
      4.90      5.05    0.861681E-009
      4.90      5.10    0.592251E-009
      4.90      5.15    0.404813E-009
      4.90      5.20    0.275164E-009
      4.90      5.25    0.186003E-009
      4.90      5.30    0.125037E-009
      4.90      5.35    0.835903E-010
      4.90      5.40    0.555746E-010
      4.90      5.45    0.367459E-010
      4.90      5.50    0.241640E-010
      4.90      5.55    0.158041E-010
      4.90      5.60    0.102810E-010
      4.90      5.65    0.665263E-011
      4.90      5.70    0.428218E-011
      4.90      5.75    0.274199E-011
      4.90      5.80    0.174656E-011
      4.90      5.85    0.110648E-011
      4.90      5.90    0.696858E-012
      4.90      5.95    0.435858E-012
      4.90      6.00    0.270197E-012
      4.90      6.05    0.165398E-012
      4.90      6.10    0.993022E-013
      4.90      6.15    0.577648E-013
      4.90      6.20    0.318285E-013
      4.90      6.25    0.158800E-013
      4.90      6.30    0.646283E-014
      4.90      6.35    0.153034E-014
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.353233E-015
      4.95     -6.30    0.143757E-014
      4.95     -6.25    0.333153E-014
      4.95     -6.20    0.619337E-014
      4.95     -6.15    0.103215E-013
      4.95     -6.10    0.162679E-013
      4.95     -6.05    0.250397E-013
      4.95     -6.00    0.384463E-013
      4.95     -5.95    0.596924E-013
      4.95     -5.90    0.943762E-013
      4.95     -5.85    0.152154E-012
      4.95     -5.80    0.249485E-012
      4.95     -5.75    0.414102E-012
      4.95     -5.70    0.692230E-012
      4.95     -5.65    0.116009E-011
      4.95     -5.60    0.194207E-011
      4.95     -5.55    0.323908E-011
      4.95     -5.50    0.537239E-011
      4.95     -5.45    0.885066E-011
      4.95     -5.40    0.144716E-010
      4.95     -5.35    0.234740E-010
      4.95     -5.30    0.377647E-010
      4.95     -5.25    0.602506E-010
      4.95     -5.20    0.953250E-010
      4.95     -5.15    0.149568E-009
      4.95     -5.10    0.232750E-009
      4.95     -5.05    0.359256E-009
      4.95     -5.00    0.550084E-009
      4.95     -4.95    0.835633E-009
      4.95     -4.90    0.125955E-008
      4.95     -4.85    0.188400E-008
      4.95     -4.80    0.279681E-008
      4.95     -4.75    0.412107E-008
      4.95     -4.70    0.602795E-008
      4.95     -4.65    0.875360E-008
      4.95     -4.60    0.126213E-007
      4.95     -4.55    0.180703E-007
      4.95     -4.50    0.256926E-007
      4.95     -4.45    0.362801E-007
      4.95     -4.40    0.508842E-007
      4.95     -4.35    0.708902E-007
      4.95     -4.30    0.981090E-007
      4.95     -4.25    0.134891E-006
      4.95     -4.20    0.184262E-006
      4.95     -4.15    0.250090E-006
      4.95     -4.10    0.337281E-006
      4.95     -4.05    0.452009E-006
      4.95     -4.00    0.601988E-006
      4.95     -3.95    0.796777E-006
      4.95     -3.90    0.104814E-005
      4.95     -3.85    0.137042E-005
      4.95     -3.80    0.178100E-005
      4.95     -3.75    0.230076E-005
      4.95     -3.70    0.295459E-005
      4.95     -3.65    0.377192E-005
      4.95     -3.60    0.478726E-005
      4.95     -3.55    0.604074E-005
      4.95     -3.50    0.757867E-005
      4.95     -3.45    0.945399E-005
      4.95     -3.40    0.117267E-004
      4.95     -3.35    0.144643E-004
      4.95     -3.30    0.177419E-004
      4.95     -3.25    0.216422E-004
      4.95     -3.20    0.262559E-004
      4.95     -3.15    0.316808E-004
      4.95     -3.10    0.380216E-004
      4.95     -3.05    0.453893E-004
      4.95     -3.00    0.539001E-004
      4.95     -2.95    0.636738E-004
      4.95     -2.90    0.748329E-004
      4.95     -2.85    0.875006E-004
      4.95     -2.80    0.101799E-003
      4.95     -2.75    0.117845E-003
      4.95     -2.70    0.135754E-003
      4.95     -2.65    0.155628E-003
      4.95     -2.60    0.177562E-003
      4.95     -2.55    0.201637E-003
      4.95     -2.50    0.227919E-003
      4.95     -2.45    0.256457E-003
      4.95     -2.40    0.287278E-003
      4.95     -2.35    0.320391E-003
      4.95     -2.30    0.355782E-003
      4.95     -2.25    0.393412E-003
      4.95     -2.20    0.433221E-003
      4.95     -2.15    0.475121E-003
      4.95     -2.10    0.519004E-003
      4.95     -2.05    0.564736E-003
      4.95     -2.00    0.612163E-003
      4.95     -1.95    0.661109E-003
      4.95     -1.90    0.711379E-003
      4.95     -1.85    0.762761E-003
      4.95     -1.80    0.815029E-003
      4.95     -1.75    0.867944E-003
      4.95     -1.70    0.921257E-003
      4.95     -1.65    0.974712E-003
      4.95     -1.60    0.102805E-002
      4.95     -1.55    0.108100E-002
      4.95     -1.50    0.113330E-002
      4.95     -1.45    0.118470E-002
      4.95     -1.40    0.123493E-002
      4.95     -1.35    0.128374E-002
      4.95     -1.30    0.133090E-002
      4.95     -1.25    0.137617E-002
      4.95     -1.20    0.141934E-002
      4.95     -1.15    0.146019E-002
      4.95     -1.10    0.149855E-002
      4.95     -1.05    0.153424E-002
      4.95     -1.00    0.156710E-002
      4.95     -0.95    0.159699E-002
      4.95     -0.90    0.162381E-002
      4.95     -0.85    0.164746E-002
      4.95     -0.80    0.166786E-002
      4.95     -0.75    0.168495E-002
      4.95     -0.70    0.169872E-002
      4.95     -0.65    0.170915E-002
      4.95     -0.60    0.171625E-002
      4.95     -0.55    0.172005E-002
      4.95     -0.50    0.172061E-002
      4.95     -0.45    0.171800E-002
      4.95     -0.40    0.171232E-002
      4.95     -0.35    0.170368E-002
      4.95     -0.30    0.169219E-002
      4.95     -0.25    0.167801E-002
      4.95     -0.20    0.166127E-002
      4.95     -0.15    0.164215E-002
      4.95     -0.10    0.162081E-002
      4.95     -0.05    0.159743E-002
      4.95      0.00    0.157219E-002
      4.95      0.05    0.154527E-002
      4.95      0.10    0.151686E-002
      4.95      0.15    0.148713E-002
      4.95      0.20    0.145625E-002
      4.95      0.25    0.142439E-002
      4.95      0.30    0.139172E-002
      4.95      0.35    0.135837E-002
      4.95      0.40    0.132449E-002
      4.95      0.45    0.129020E-002
      4.95      0.50    0.125562E-002
      4.95      0.55    0.122084E-002
      4.95      0.60    0.118596E-002
      4.95      0.65    0.115104E-002
      4.95      0.70    0.111616E-002
      4.95      0.75    0.108135E-002
      4.95      0.80    0.104666E-002
      4.95      0.85    0.101213E-002
      4.95      0.90    0.977780E-003
      4.95      0.95    0.943623E-003
      4.95      1.00    0.909674E-003
      4.95      1.05    0.875946E-003
      4.95      1.10    0.842446E-003
      4.95      1.15    0.809183E-003
      4.95      1.20    0.776168E-003
      4.95      1.25    0.743412E-003
      4.95      1.30    0.710933E-003
      4.95      1.35    0.678748E-003
      4.95      1.40    0.646884E-003
      4.95      1.45    0.615370E-003
      4.95      1.50    0.584241E-003
      4.95      1.55    0.553536E-003
      4.95      1.60    0.523300E-003
      4.95      1.65    0.493583E-003
      4.95      1.70    0.464435E-003
      4.95      1.75    0.435912E-003
      4.95      1.80    0.408070E-003
      4.95      1.85    0.380966E-003
      4.95      1.90    0.354656E-003
      4.95      1.95    0.329195E-003
      4.95      2.00    0.304636E-003
      4.95      2.05    0.281025E-003
      4.95      2.10    0.258408E-003
      4.95      2.15    0.236820E-003
      4.95      2.20    0.216295E-003
      4.95      2.25    0.196856E-003
      4.95      2.30    0.178519E-003
      4.95      2.35    0.161295E-003
      4.95      2.40    0.145184E-003
      4.95      2.45    0.130180E-003
      4.95      2.50    0.116269E-003
      4.95      2.55    0.103429E-003
      4.95      2.60    0.916326E-004
      4.95      2.65    0.808453E-004
      4.95      2.70    0.710277E-004
      4.95      2.75    0.621354E-004
      4.95      2.80    0.541206E-004
      4.95      2.85    0.469321E-004
      4.95      2.90    0.405169E-004
      4.95      2.95    0.348207E-004
      4.95      3.00    0.297885E-004
      4.95      3.05    0.253657E-004
      4.95      3.10    0.214987E-004
      4.95      3.15    0.181352E-004
      4.95      3.20    0.152250E-004
      4.95      3.25    0.127203E-004
      4.95      3.30    0.105761E-004
      4.95      3.35    0.875027E-005
      4.95      3.40    0.720397E-005
      4.95      3.45    0.590146E-005
      4.95      3.50    0.481026E-005
      4.95      3.55    0.390109E-005
      4.95      3.60    0.314772E-005
      4.95      3.65    0.252689E-005
      4.95      3.70    0.201811E-005
      4.95      3.75    0.160346E-005
      4.95      3.80    0.126741E-005
      4.95      3.85    0.996573E-006
      4.95      3.90    0.779515E-006
      4.95      3.95    0.606532E-006
      4.95      4.00    0.469448E-006
      4.95      4.05    0.361424E-006
      4.95      4.10    0.276780E-006
      4.95      4.15    0.210829E-006
      4.95      4.20    0.159735E-006
      4.95      4.25    0.120375E-006
      4.95      4.30    0.902253E-007
      4.95      4.35    0.672627E-007
      4.95      4.40    0.498732E-007
      4.95      4.45    0.367792E-007
      4.95      4.50    0.269757E-007
      4.95      4.55    0.196777E-007
      4.95      4.60    0.142759E-007
      4.95      4.65    0.103005E-007
      4.95      4.70    0.739143E-008
      4.95      4.75    0.527492E-008
      4.95      4.80    0.374382E-008
      4.95      4.85    0.264256E-008
      4.95      4.90    0.185498E-008
      4.95      4.95    0.129497E-008
      4.95      5.00    0.899048E-009
      4.95      5.05    0.620735E-009
      4.95      5.10    0.426215E-009
      4.95      5.15    0.291038E-009
      4.95      5.20    0.197638E-009
      4.95      5.25    0.133472E-009
      4.95      5.30    0.896424E-010
      4.95      5.35    0.598746E-010
      4.95      5.40    0.397727E-010
      4.95      5.45    0.262754E-010
      4.95      5.50    0.172643E-010
      4.95      5.55    0.112824E-010
      4.95      5.60    0.733383E-011
      4.95      5.65    0.474201E-011
      4.95      5.70    0.305016E-011
      4.95      5.75    0.195178E-011
      4.95      5.80    0.124245E-011
      4.95      5.85    0.786674E-012
      4.95      5.90    0.495205E-012
      4.95      5.95    0.309612E-012
      4.95      6.00    0.191881E-012
      4.95      6.05    0.117440E-012
      4.95      6.10    0.705065E-013
      4.95      6.15    0.410174E-013
      4.95      6.20    0.226044E-013
      4.95      6.25    0.112802E-013
      4.95      6.30    0.459173E-014
      4.95      6.35    0.108744E-014
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.201837E-015
      5.00     -6.30    0.819287E-015
      5.00     -6.25    0.189137E-014
      5.00     -6.20    0.350108E-014
      5.00     -6.15    0.581491E-014
      5.00     -6.10    0.915829E-014
      5.00     -6.05    0.141510E-013
      5.00     -6.00    0.219444E-013
      5.00     -5.95    0.346310E-013
      5.00     -5.90    0.559404E-013
      5.00     -5.85    0.924095E-013
      5.00     -5.80    0.155324E-012
      5.00     -5.75    0.263902E-012
      5.00     -5.70    0.450452E-012
      5.00     -5.65    0.768637E-012
      5.00     -5.60    0.130656E-011
      5.00     -5.55    0.220728E-011
      5.00     -5.50    0.370056E-011
      5.00     -5.45    0.615167E-011
      5.00     -5.40    0.101354E-010
      5.00     -5.35    0.165472E-010
      5.00     -5.30    0.267692E-010
      5.00     -5.25    0.429144E-010
      5.00     -5.20    0.681836E-010
      5.00     -5.15    0.107382E-009
      5.00     -5.10    0.167662E-009
      5.00     -5.05    0.259573E-009
      5.00     -5.00    0.398549E-009
      5.00     -4.95    0.606979E-009
      5.00     -4.90    0.917073E-009
      5.00     -4.85    0.137480E-008
      5.00     -4.80    0.204522E-008
      5.00     -4.75    0.301971E-008
      5.00     -4.70    0.442560E-008
      5.00     -4.65    0.643887E-008
      5.00     -4.60    0.930097E-008
      5.00     -4.55    0.133405E-007
      5.00     -4.50    0.190015E-007
      5.00     -4.45    0.268790E-007
      5.00     -4.40    0.377647E-007
      5.00     -4.35    0.527040E-007
      5.00     -4.30    0.730668E-007
      5.00     -4.25    0.100635E-006
      5.00     -4.20    0.137707E-006
      5.00     -4.15    0.187230E-006
      5.00     -4.10    0.252950E-006
      5.00     -4.05    0.339593E-006
      5.00     -4.00    0.453079E-006
      5.00     -3.95    0.600764E-006
      5.00     -3.90    0.791724E-006
      5.00     -3.85    0.103706E-005
      5.00     -3.80    0.135027E-005
      5.00     -3.75    0.174761E-005
      5.00     -3.70    0.224851E-005
      5.00     -3.65    0.287603E-005
      5.00     -3.60    0.365731E-005
      5.00     -3.55    0.462401E-005
      5.00     -3.50    0.581280E-005
      5.00     -3.45    0.726577E-005
      5.00     -3.40    0.903085E-005
      5.00     -3.35    0.111621E-004
      5.00     -3.30    0.137200E-004
      5.00     -3.25    0.167715E-004
      5.00     -3.20    0.203903E-004
      5.00     -3.15    0.246563E-004
      5.00     -3.10    0.296557E-004
      5.00     -3.05    0.354803E-004
      5.00     -3.00    0.422266E-004
      5.00     -2.95    0.499953E-004
      5.00     -2.90    0.588898E-004
      5.00     -2.85    0.690151E-004
      5.00     -2.80    0.804761E-004
      5.00     -2.75    0.933759E-004
      5.00     -2.70    0.107814E-003
      5.00     -2.65    0.123884E-003
      5.00     -2.60    0.141672E-003
      5.00     -2.55    0.161254E-003
      5.00     -2.50    0.182694E-003
      5.00     -2.45    0.206044E-003
      5.00     -2.40    0.231339E-003
      5.00     -2.35    0.258596E-003
      5.00     -2.30    0.287814E-003
      5.00     -2.25    0.318974E-003
      5.00     -2.20    0.352034E-003
      5.00     -2.15    0.386934E-003
      5.00     -2.10    0.423590E-003
      5.00     -2.05    0.461901E-003
      5.00     -2.00    0.501742E-003
      5.00     -1.95    0.542971E-003
      5.00     -1.90    0.585430E-003
      5.00     -1.85    0.628941E-003
      5.00     -1.80    0.673315E-003
      5.00     -1.75    0.718347E-003
      5.00     -1.70    0.763824E-003
      5.00     -1.65    0.809524E-003
      5.00     -1.60    0.855218E-003
      5.00     -1.55    0.900674E-003
      5.00     -1.50    0.945659E-003
      5.00     -1.45    0.989939E-003
      5.00     -1.40    0.103328E-002
      5.00     -1.35    0.107547E-002
      5.00     -1.30    0.111627E-002
      5.00     -1.25    0.115548E-002
      5.00     -1.20    0.119291E-002
      5.00     -1.15    0.122835E-002
      5.00     -1.10    0.126164E-002
      5.00     -1.05    0.129262E-002
      5.00     -1.00    0.132114E-002
      5.00     -0.95    0.134707E-002
      5.00     -0.90    0.137031E-002
      5.00     -0.85    0.139077E-002
      5.00     -0.80    0.140838E-002
      5.00     -0.75    0.142308E-002
      5.00     -0.70    0.143485E-002
      5.00     -0.65    0.144367E-002
      5.00     -0.60    0.144956E-002
      5.00     -0.55    0.145254E-002
      5.00     -0.50    0.145266E-002
      5.00     -0.45    0.144999E-002
      5.00     -0.40    0.144461E-002
      5.00     -0.35    0.143661E-002
      5.00     -0.30    0.142612E-002
      5.00     -0.25    0.141326E-002
      5.00     -0.20    0.139816E-002
      5.00     -0.15    0.138098E-002
      5.00     -0.10    0.136187E-002
      5.00     -0.05    0.134099E-002
      5.00      0.00    0.131850E-002
      5.00      0.05    0.129457E-002
      5.00      0.10    0.126936E-002
      5.00      0.15    0.124304E-002
      5.00      0.20    0.121576E-002
      5.00      0.25    0.118768E-002
      5.00      0.30    0.115893E-002
      5.00      0.35    0.112965E-002
      5.00      0.40    0.109997E-002
      5.00      0.45    0.107000E-002
      5.00      0.50    0.103984E-002
      5.00      0.55    0.100958E-002
      5.00      0.60    0.979303E-003
      5.00      0.65    0.949070E-003
      5.00      0.70    0.918938E-003
      5.00      0.75    0.888953E-003
      5.00      0.80    0.859151E-003
      5.00      0.85    0.829559E-003
      5.00      0.90    0.800199E-003
      5.00      0.95    0.771084E-003
      5.00      1.00    0.742225E-003
      5.00      1.05    0.713631E-003
      5.00      1.10    0.685307E-003
      5.00      1.15    0.657258E-003
      5.00      1.20    0.629492E-003
      5.00      1.25    0.602016E-003
      5.00      1.30    0.574842E-003
      5.00      1.35    0.547984E-003
      5.00      1.40    0.521460E-003
      5.00      1.45    0.495293E-003
      5.00      1.50    0.469508E-003
      5.00      1.55    0.444137E-003
      5.00      1.60    0.419213E-003
      5.00      1.65    0.394775E-003
      5.00      1.70    0.370862E-003
      5.00      1.75    0.347516E-003
      5.00      1.80    0.324782E-003
      5.00      1.85    0.302701E-003
      5.00      1.90    0.281318E-003
      5.00      1.95    0.260674E-003
      5.00      2.00    0.240807E-003
      5.00      2.05    0.221752E-003
      5.00      2.10    0.203542E-003
      5.00      2.15    0.186202E-003
      5.00      2.20    0.169755E-003
      5.00      2.25    0.154215E-003
      5.00      2.30    0.139591E-003
      5.00      2.35    0.125888E-003
      5.00      2.40    0.113101E-003
      5.00      2.45    0.101221E-003
      5.00      2.50    0.902327E-004
      5.00      2.55    0.801152E-004
      5.00      2.60    0.708421E-004
      5.00      2.65    0.623827E-004
      5.00      2.70    0.547021E-004
      5.00      2.75    0.477620E-004
      5.00      2.80    0.415215E-004
      5.00      2.85    0.359377E-004
      5.00      2.90    0.309662E-004
      5.00      2.95    0.265622E-004
      5.00      3.00    0.226805E-004
      5.00      3.05    0.192768E-004
      5.00      3.10    0.163075E-004
      5.00      3.15    0.137306E-004
      5.00      3.20    0.115060E-004
      5.00      3.25    0.959553E-005
      5.00      3.30    0.796360E-005
      5.00      3.35    0.657699E-005
      5.00      3.40    0.540512E-005
      5.00      3.45    0.442007E-005
      5.00      3.50    0.359653E-005
      5.00      3.55    0.291175E-005
      5.00      3.60    0.234546E-005
      5.00      3.65    0.187971E-005
      5.00      3.70    0.149875E-005
      5.00      3.75    0.118887E-005
      5.00      3.80    0.938199E-006
      5.00      3.85    0.736543E-006
      5.00      3.90    0.575222E-006
      5.00      3.95    0.446886E-006
      5.00      4.00    0.345360E-006
      5.00      4.05    0.265494E-006
      5.00      4.10    0.203018E-006
      5.00      4.15    0.154421E-006
      5.00      4.20    0.116831E-006
      5.00      4.25    0.879200E-007
      5.00      4.30    0.658091E-007
      5.00      4.35    0.489946E-007
      5.00      4.40    0.362800E-007
      5.00      4.45    0.267201E-007
      5.00      4.50    0.195730E-007
      5.00      4.55    0.142599E-007
      5.00      4.60    0.103327E-007
      5.00      4.65    0.744639E-008
      5.00      4.70    0.533711E-008
      5.00      4.75    0.380446E-008
      5.00      4.80    0.269713E-008
      5.00      4.85    0.190165E-008
      5.00      4.90    0.133345E-008
      5.00      4.95    0.929898E-009
      5.00      5.00    0.644922E-009
      5.00      5.05    0.444826E-009
      5.00      5.10    0.305128E-009
      5.00      5.15    0.208153E-009
      5.00      5.20    0.141218E-009
      5.00      5.25    0.952814E-010
      5.00      5.30    0.639348E-010
      5.00      5.35    0.426660E-010
      5.00      5.40    0.283171E-010
      5.00      5.45    0.186916E-010
      5.00      5.50    0.122713E-010
      5.00      5.55    0.801302E-011
      5.00      5.60    0.520462E-011
      5.00      5.65    0.336277E-011
      5.00      5.70    0.216146E-011
      5.00      5.75    0.138218E-011
      5.00      5.80    0.879304E-012
      5.00      5.85    0.556431E-012
      5.00      5.90    0.350100E-012
      5.00      5.95    0.218804E-012
      5.00      6.00    0.135565E-012
      5.00      6.05    0.829591E-013
      5.00      6.10    0.498042E-013
      5.00      6.15    0.289763E-013
      5.00      6.20    0.159713E-013
      5.00      6.25    0.797180E-014
      5.00      6.30    0.324568E-014
      5.00      6.35    0.768773E-015
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.112518E-015
      5.05     -6.30    0.455364E-015
      5.05     -6.25    0.104668E-014
      5.05     -6.20    0.192871E-014
      5.05     -6.15    0.319399E-014
      5.05     -6.10    0.503599E-014
      5.05     -6.05    0.784124E-014
      5.05     -6.00    0.123527E-013
      5.05     -5.95    0.199543E-013
      5.05     -5.90    0.331590E-013
      5.05     -5.85    0.564344E-013
      5.05     -5.80    0.975803E-013
      5.05     -5.75    0.169998E-012
      5.05     -5.70    0.296381E-012
      5.05     -5.65    0.514650E-012
      5.05     -5.60    0.887375E-012
      5.05     -5.55    0.151658E-011
      5.05     -5.50    0.256676E-011
      5.05     -5.45    0.430022E-011
      5.05     -5.40    0.713094E-011
      5.05     -5.35    0.117056E-010
      5.05     -5.30    0.190247E-010
      5.05     -5.25    0.306211E-010
      5.05     -5.20    0.488217E-010
      5.05     -5.15    0.771272E-010
      5.05     -5.10    0.120757E-009
      5.05     -5.05    0.187426E-009
      5.05     -5.00    0.288440E-009
      5.05     -4.95    0.440231E-009
      5.05     -4.90    0.666480E-009
      5.05     -4.85    0.100104E-008
      5.05     -4.80    0.149193E-008
      5.05     -4.75    0.220669E-008
      5.05     -4.70    0.323961E-008
      5.05     -4.65    0.472127E-008
      5.05     -4.60    0.683115E-008
      5.05     -4.55    0.981401E-008
      5.05     -4.50    0.140011E-007
      5.05     -4.45    0.198374E-007
      5.05     -4.40    0.279162E-007
      5.05     -4.35    0.390222E-007
      5.05     -4.30    0.541860E-007
      5.05     -4.25    0.747512E-007
      5.05     -4.20    0.102455E-006
      5.05     -4.15    0.139530E-006
      5.05     -4.10    0.188819E-006
      5.05     -4.05    0.253920E-006
      5.05     -4.00    0.339349E-006
      5.05     -3.95    0.450733E-006
      5.05     -3.90    0.595031E-006
      5.05     -3.85    0.780786E-006
      5.05     -3.80    0.101840E-005
      5.05     -3.75    0.132044E-005
      5.05     -3.70    0.170200E-005
      5.05     -3.65    0.218100E-005
      5.05     -3.60    0.277865E-005
      5.05     -3.55    0.351974E-005
      5.05     -3.50    0.443309E-005
      5.05     -3.45    0.555193E-005
      5.05     -3.40    0.691419E-005
      5.05     -3.35    0.856287E-005
      5.05     -3.30    0.105463E-004
      5.05     -3.25    0.129181E-004
      5.05     -3.20    0.157377E-004
      5.05     -3.15    0.190698E-004
      5.05     -3.10    0.229846E-004
      5.05     -3.05    0.275572E-004
      5.05     -3.00    0.328671E-004
      5.05     -2.95    0.389978E-004
      5.05     -2.90    0.460356E-004
      5.05     -2.85    0.540688E-004
      5.05     -2.80    0.631865E-004
      5.05     -2.75    0.734771E-004
      5.05     -2.70    0.850267E-004
      5.05     -2.65    0.979178E-004
      5.05     -2.60    0.112227E-003
      5.05     -2.55    0.128025E-003
      5.05     -2.50    0.145371E-003
      5.05     -2.45    0.164316E-003
      5.05     -2.40    0.184898E-003
      5.05     -2.35    0.207140E-003
      5.05     -2.30    0.231050E-003
      5.05     -2.25    0.256622E-003
      5.05     -2.20    0.283830E-003
      5.05     -2.15    0.312632E-003
      5.05     -2.10    0.342968E-003
      5.05     -2.05    0.374759E-003
      5.05     -2.00    0.407909E-003
      5.05     -1.95    0.442305E-003
      5.05     -1.90    0.477817E-003
      5.05     -1.85    0.514301E-003
      5.05     -1.80    0.551598E-003
      5.05     -1.75    0.589537E-003
      5.05     -1.70    0.627939E-003
      5.05     -1.65    0.666611E-003
      5.05     -1.60    0.705358E-003
      5.05     -1.55    0.743979E-003
      5.05     -1.50    0.782268E-003
      5.05     -1.45    0.820021E-003
      5.05     -1.40    0.857034E-003
      5.05     -1.35    0.893105E-003
      5.05     -1.30    0.928040E-003
      5.05     -1.25    0.961648E-003
      5.05     -1.20    0.993751E-003
      5.05     -1.15    0.102418E-002
      5.05     -1.10    0.105277E-002
      5.05     -1.05    0.107937E-002
      5.05     -1.00    0.110387E-002
      5.05     -0.95    0.112613E-002
      5.05     -0.90    0.114607E-002
      5.05     -0.85    0.116359E-002
      5.05     -0.80    0.117863E-002
      5.05     -0.75    0.119114E-002
      5.05     -0.70    0.120110E-002
      5.05     -0.65    0.120849E-002
      5.05     -0.60    0.121331E-002
      5.05     -0.55    0.121560E-002
      5.05     -0.50    0.121539E-002
      5.05     -0.45    0.121275E-002
      5.05     -0.40    0.120774E-002
      5.05     -0.35    0.120046E-002
      5.05     -0.30    0.119101E-002
      5.05     -0.25    0.117950E-002
      5.05     -0.20    0.116605E-002
      5.05     -0.15    0.115080E-002
      5.05     -0.10    0.113389E-002
      5.05     -0.05    0.111546E-002
      5.05      0.00    0.109565E-002
      5.05      0.05    0.107463E-002
      5.05      0.10    0.105252E-002
      5.05      0.15    0.102949E-002
      5.05      0.20    0.100566E-002
      5.05      0.25    0.981183E-003
      5.05      0.30    0.956177E-003
      5.05      0.35    0.930765E-003
      5.05      0.40    0.905057E-003
      5.05      0.45    0.879155E-003
      5.05      0.50    0.853148E-003
      5.05      0.55    0.827117E-003
      5.05      0.60    0.801130E-003
      5.05      0.65    0.775246E-003
      5.05      0.70    0.749513E-003
      5.05      0.75    0.723971E-003
      5.05      0.80    0.698651E-003
      5.05      0.85    0.673576E-003
      5.05      0.90    0.648762E-003
      5.05      0.95    0.624222E-003
      5.05      1.00    0.599964E-003
      5.05      1.05    0.575991E-003
      5.05      1.10    0.552308E-003
      5.05      1.15    0.528918E-003
      5.05      1.20    0.505823E-003
      5.05      1.25    0.483030E-003
      5.05      1.30    0.460543E-003
      5.05      1.35    0.438374E-003
      5.05      1.40    0.416534E-003
      5.05      1.45    0.395040E-003
      5.05      1.50    0.373911E-003
      5.05      1.55    0.353170E-003
      5.05      1.60    0.332842E-003
      5.05      1.65    0.312955E-003
      5.05      1.70    0.293540E-003
      5.05      1.75    0.274629E-003
      5.05      1.80    0.256255E-003
      5.05      1.85    0.238448E-003
      5.05      1.90    0.221243E-003
      5.05      1.95    0.204669E-003
      5.05      2.00    0.188755E-003
      5.05      2.05    0.173526E-003
      5.05      2.10    0.159005E-003
      5.05      2.15    0.145208E-003
      5.05      2.20    0.132151E-003
      5.05      2.25    0.119843E-003
      5.05      2.30    0.108286E-003
      5.05      2.35    0.974817E-004
      5.05      2.40    0.874225E-004
      5.05      2.45    0.780983E-004
      5.05      2.50    0.694936E-004
      5.05      2.55    0.615889E-004
      5.05      2.60    0.543604E-004
      5.05      2.65    0.477813E-004
      5.05      2.70    0.418214E-004
      5.05      2.75    0.364484E-004
      5.05      2.80    0.316279E-004
      5.05      2.85    0.273243E-004
      5.05      2.90    0.235013E-004
      5.05      2.95    0.201221E-004
      5.05      3.00    0.171503E-004
      5.05      3.05    0.145501E-004
      5.05      3.10    0.122867E-004
      5.05      3.15    0.103267E-004
      5.05      3.20    0.863821E-005
      5.05      3.25    0.719124E-005
      5.05      3.30    0.595777E-005
      5.05      3.35    0.491189E-005
      5.05      3.40    0.402977E-005
      5.05      3.45    0.328977E-005
      5.05      3.50    0.267233E-005
      5.05      3.55    0.215992E-005
      5.05      3.60    0.173698E-005
      5.05      3.65    0.138980E-005
      5.05      3.70    0.110636E-005
      5.05      3.75    0.876218E-006
      5.05      3.80    0.690388E-006
      5.05      3.85    0.541162E-006
      5.05      3.90    0.421992E-006
      5.05      3.95    0.327352E-006
      5.05      4.00    0.252610E-006
      5.05      4.05    0.193910E-006
      5.05      4.10    0.148067E-006
      5.05      4.15    0.112465E-006
      5.05      4.20    0.849710E-007
      5.05      4.25    0.638570E-007
      5.05      4.30    0.477337E-007
      5.05      4.35    0.354908E-007
      5.05      4.40    0.262466E-007
      5.05      4.45    0.193060E-007
      5.05      4.50    0.141244E-007
      5.05      4.55    0.102777E-007
      5.05      4.60    0.743830E-008
      5.05      4.65    0.535418E-008
      5.05      4.70    0.383311E-008
      5.05      4.75    0.272927E-008
      5.05      4.80    0.193274E-008
      5.05      4.85    0.136122E-008
      5.05      4.90    0.953479E-009
      5.05      4.95    0.664228E-009
      5.05      5.00    0.460198E-009
      5.05      5.05    0.317098E-009
      5.05      5.10    0.217300E-009
      5.05      5.15    0.148096E-009
      5.05      5.20    0.100379E-009
      5.05      5.25    0.676650E-010
      5.05      5.30    0.453632E-010
      5.05      5.35    0.302460E-010
      5.05      5.40    0.200569E-010
      5.05      5.45    0.132281E-010
      5.05      5.50    0.867735E-011
      5.05      5.55    0.566173E-011
      5.05      5.60    0.367458E-011
      5.05      5.65    0.237242E-011
      5.05      5.70    0.152382E-011
      5.05      5.75    0.973771E-012
      5.05      5.80    0.619101E-012
      5.05      5.85    0.391552E-012
      5.05      5.90    0.246240E-012
      5.05      5.95    0.153834E-012
      5.05      6.00    0.952854E-013
      5.05      6.05    0.583009E-013
      5.05      6.10    0.349998E-013
      5.05      6.15    0.203648E-013
      5.05      6.20    0.112268E-013
      5.05      6.25    0.560487E-014
      5.05      6.30    0.228248E-014
      5.05      6.35    0.540710E-015
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.609330E-016
      5.10     -6.30    0.245754E-015
      5.10     -6.25    0.562180E-015
      5.10     -6.20    0.103124E-014
      5.10     -6.15    0.170494E-014
      5.10     -6.10    0.270074E-014
      5.10     -6.05    0.426484E-014
      5.10     -6.00    0.688575E-014
      5.10     -5.95    0.114934E-013
      5.10     -5.90    0.198031E-013
      5.10     -5.85    0.349002E-013
      5.10     -5.80    0.622199E-013
      5.10     -5.75    0.111167E-012
      5.10     -5.70    0.197760E-012
      5.10     -5.65    0.348886E-012
      5.10     -5.60    0.609087E-012
      5.10     -5.55    0.105124E-011
      5.10     -5.50    0.179315E-011
      5.10     -5.45    0.302321E-011
      5.10     -5.40    0.503936E-011
      5.10     -5.35    0.830805E-011
      5.10     -5.30    0.135522E-010
      5.10     -5.25    0.218817E-010
      5.10     -5.20    0.349842E-010
      5.10     -5.15    0.554027E-010
      5.10     -5.10    0.869355E-010
      5.10     -5.05    0.135206E-009
      5.10     -5.00    0.208467E-009
      5.10     -4.95    0.318735E-009
      5.10     -4.90    0.483355E-009
      5.10     -4.85    0.727163E-009
      5.10     -4.80    0.108544E-008
      5.10     -4.75    0.160791E-008
      5.10     -4.70    0.236408E-008
      5.10     -4.65    0.345040E-008
      5.10     -4.60    0.499967E-008
      5.10     -4.55    0.719331E-008
      5.10     -4.50    0.102773E-007
      5.10     -4.45    0.145827E-007
      5.10     -4.40    0.205518E-007
      5.10     -4.35    0.287706E-007
      5.10     -4.30    0.400105E-007
      5.10     -4.25    0.552790E-007
      5.10     -4.20    0.758822E-007
      5.10     -4.15    0.103501E-006
      5.10     -4.10    0.140281E-006
      5.10     -4.05    0.188946E-006
      5.10     -4.00    0.252920E-006
      5.10     -3.95    0.336482E-006
      5.10     -3.90    0.444936E-006
      5.10     -3.85    0.584810E-006
      5.10     -3.80    0.764074E-006
      5.10     -3.75    0.992391E-006
      5.10     -3.70    0.128138E-005
      5.10     -3.65    0.164490E-005
      5.10     -3.60    0.209939E-005
      5.10     -3.55    0.266414E-005
      5.10     -3.50    0.336164E-005
      5.10     -3.45    0.421789E-005
      5.10     -3.40    0.526272E-005
      5.10     -3.35    0.653004E-005
      5.10     -3.30    0.805810E-005
      5.10     -3.25    0.988965E-005
      5.10     -3.20    0.120720E-004
      5.10     -3.15    0.146573E-004
      5.10     -3.10    0.177019E-004
      5.10     -3.05    0.212667E-004
      5.10     -3.00    0.254167E-004
      5.10     -2.95    0.302202E-004
      5.10     -2.90    0.357484E-004
      5.10     -2.85    0.420749E-004
      5.10     -2.80    0.492741E-004
      5.10     -2.75    0.574208E-004
      5.10     -2.70    0.665886E-004
      5.10     -2.65    0.768486E-004
      5.10     -2.60    0.882682E-004
      5.10     -2.55    0.100910E-003
      5.10     -2.50    0.114828E-003
      5.10     -2.45    0.130071E-003
      5.10     -2.40    0.146676E-003
      5.10     -2.35    0.164669E-003
      5.10     -2.30    0.184065E-003
      5.10     -2.25    0.204865E-003
      5.10     -2.20    0.227056E-003
      5.10     -2.15    0.250610E-003
      5.10     -2.10    0.275483E-003
      5.10     -2.05    0.301618E-003
      5.10     -2.00    0.328940E-003
      5.10     -1.95    0.357360E-003
      5.10     -1.90    0.386775E-003
      5.10     -1.85    0.417068E-003
      5.10     -1.80    0.448108E-003
      5.10     -1.75    0.479753E-003
      5.10     -1.70    0.511854E-003
      5.10     -1.65    0.544248E-003
      5.10     -1.60    0.576769E-003
      5.10     -1.55    0.609244E-003
      5.10     -1.50    0.641497E-003
      5.10     -1.45    0.673351E-003
      5.10     -1.40    0.704626E-003
      5.10     -1.35    0.735148E-003
      5.10     -1.30    0.764744E-003
      5.10     -1.25    0.793245E-003
      5.10     -1.20    0.820493E-003
      5.10     -1.15    0.846335E-003
      5.10     -1.10    0.870629E-003
      5.10     -1.05    0.893243E-003
      5.10     -1.00    0.914059E-003
      5.10     -0.95    0.932971E-003
      5.10     -0.90    0.949888E-003
      5.10     -0.85    0.964734E-003
      5.10     -0.80    0.977449E-003
      5.10     -0.75    0.987987E-003
      5.10     -0.70    0.996321E-003
      5.10     -0.65    0.100244E-002
      5.10     -0.60    0.100635E-002
      5.10     -0.55    0.100806E-002
      5.10     -0.50    0.100763E-002
      5.10     -0.45    0.100509E-002
      5.10     -0.40    0.100051E-002
      5.10     -0.35    0.993974E-003
      5.10     -0.30    0.985568E-003
      5.10     -0.25    0.975395E-003
      5.10     -0.20    0.963563E-003
      5.10     -0.15    0.950190E-003
      5.10     -0.10    0.935401E-003
      5.10     -0.05    0.919322E-003
      5.10      0.00    0.902085E-003
      5.10      0.05    0.883821E-003
      5.10      0.10    0.864661E-003
      5.10      0.15    0.844733E-003
      5.10      0.20    0.824163E-003
      5.10      0.25    0.803070E-003
      5.10      0.30    0.781566E-003
      5.10      0.35    0.759758E-003
      5.10      0.40    0.737743E-003
      5.10      0.45    0.715610E-003
      5.10      0.50    0.693437E-003
      5.10      0.55    0.671294E-003
      5.10      0.60    0.649242E-003
      5.10      0.65    0.627330E-003
      5.10      0.70    0.605600E-003
      5.10      0.75    0.584086E-003
      5.10      0.80    0.562814E-003
      5.10      0.85    0.541803E-003
      5.10      0.90    0.521066E-003
      5.10      0.95    0.500612E-003
      5.10      1.00    0.480446E-003
      5.10      1.05    0.460571E-003
      5.10      1.10    0.440987E-003
      5.10      1.15    0.421696E-003
      5.10      1.20    0.402698E-003
      5.10      1.25    0.383994E-003
      5.10      1.30    0.365589E-003
      5.10      1.35    0.347488E-003
      5.10      1.40    0.329699E-003
      5.10      1.45    0.312233E-003
      5.10      1.50    0.295103E-003
      5.10      1.55    0.278326E-003
      5.10      1.60    0.261920E-003
      5.10      1.65    0.245906E-003
      5.10      1.70    0.230305E-003
      5.10      1.75    0.215143E-003
      5.10      1.80    0.200442E-003
      5.10      1.85    0.186226E-003
      5.10      1.90    0.172520E-003
      5.10      1.95    0.159344E-003
      5.10      2.00    0.146720E-003
      5.10      2.05    0.134665E-003
      5.10      2.10    0.123194E-003
      5.10      2.15    0.112320E-003
      5.10      2.20    0.102050E-003
      5.10      2.25    0.923898E-004
      5.10      2.30    0.833394E-004
      5.10      2.35    0.748957E-004
      5.10      2.40    0.670518E-004
      5.10      2.45    0.597966E-004
      5.10      2.50    0.531159E-004
      5.10      2.55    0.469918E-004
      5.10      2.60    0.414039E-004
      5.10      2.65    0.363289E-004
      5.10      2.70    0.317415E-004
      5.10      2.75    0.276147E-004
      5.10      2.80    0.239203E-004
      5.10      2.85    0.206291E-004
      5.10      2.90    0.177116E-004
      5.10      2.95    0.151383E-004
      5.10      3.00    0.128800E-004
      5.10      3.05    0.109083E-004
      5.10      3.10    0.919544E-005
      5.10      3.15    0.771524E-005
      5.10      3.20    0.644268E-005
      5.10      3.25    0.535436E-005
      5.10      3.30    0.442848E-005
      5.10      3.35    0.364495E-005
      5.10      3.40    0.298540E-005
      5.10      3.45    0.243318E-005
      5.10      3.50    0.197329E-005
      5.10      3.55    0.159235E-005
      5.10      3.60    0.127851E-005
      5.10      3.65    0.102136E-005
      5.10      3.70    0.811789E-006
      5.10      3.75    0.641937E-006
      5.10      3.80    0.505026E-006
      5.10      3.85    0.395273E-006
      5.10      3.90    0.307774E-006
      5.10      3.95    0.238402E-006
      5.10      4.00    0.183705E-006
      5.10      4.05    0.140817E-006
      5.10      4.10    0.107376E-006
      5.10      4.15    0.814463E-007
      5.10      4.20    0.614519E-007
      5.10      4.25    0.461206E-007
      5.10      4.30    0.344305E-007
      5.10      4.35    0.255667E-007
      5.10      4.40    0.188835E-007
      5.10      4.45    0.138728E-007
      5.10      4.50    0.101370E-007
      5.10      4.55    0.736742E-008
      5.10      4.60    0.532573E-008
      5.10      4.65    0.382910E-008
      5.10      4.70    0.273818E-008
      5.10      4.75    0.194748E-008
      5.10      4.80    0.137760E-008
      5.10      4.85    0.969204E-009
      5.10      4.90    0.678175E-009
      5.10      4.95    0.471956E-009
      5.10      5.00    0.326657E-009
      5.10      5.05    0.224859E-009
      5.10      5.10    0.153942E-009
      5.10      5.15    0.104817E-009
      5.10      5.20    0.709789E-010
      5.10      5.25    0.478030E-010
      5.10      5.30    0.320191E-010
      5.10      5.35    0.213303E-010
      5.10      5.40    0.141326E-010
      5.10      5.45    0.931319E-011
      5.10      5.50    0.610430E-011
      5.10      5.55    0.397974E-011
      5.10      5.60    0.258095E-011
      5.10      5.65    0.166511E-011
      5.10      5.70    0.106875E-011
      5.10      5.75    0.682507E-012
      5.10      5.80    0.433651E-012
      5.10      5.85    0.274109E-012
      5.10      5.90    0.172299E-012
      5.10      5.95    0.107599E-012
      5.10      6.00    0.666284E-013
      5.10      6.05    0.407608E-013
      5.10      6.10    0.244694E-013
      5.10      6.15    0.142390E-013
      5.10      6.20    0.785111E-014
      5.10      6.25    0.392048E-014
      5.10      6.30    0.159689E-014
      5.10      6.35    0.378355E-015
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.318704E-016
      5.15     -6.30    0.128044E-015
      5.15     -6.25    0.291428E-015
      5.15     -6.20    0.532552E-015
      5.15     -6.15    0.881697E-015
      5.15     -6.10    0.141266E-014
      5.15     -6.05    0.228686E-014
      5.15     -6.00    0.383280E-014
      5.15     -5.95    0.668653E-014
      5.15     -5.90    0.120351E-013
      5.15     -5.85    0.220319E-013
      5.15     -5.80    0.404954E-013
      5.15     -5.75    0.740661E-013
      5.15     -5.70    0.134100E-012
      5.15     -5.65    0.239721E-012
      5.15     -5.60    0.422702E-012
      5.15     -5.55    0.735142E-012
      5.15     -5.50    0.126146E-011
      5.15     -5.45    0.213686E-011
      5.15     -5.40    0.357560E-011
      5.15     -5.35    0.591360E-011
      5.15     -5.30    0.967233E-011
      5.15     -5.25    0.156534E-010
      5.15     -5.20    0.250778E-010
      5.15     -5.15    0.397875E-010
      5.15     -5.10    0.625379E-010
      5.15     -5.05    0.974138E-010
      5.15     -5.00    0.150420E-009
      5.15     -4.95    0.230309E-009
      5.15     -4.90    0.349735E-009
      5.15     -4.85    0.526846E-009
      5.15     -4.80    0.787457E-009
      5.15     -4.75    0.116801E-008
      5.15     -4.70    0.171952E-008
      5.15     -4.65    0.251291E-008
      5.15     -4.60    0.364597E-008
      5.15     -4.55    0.525251E-008
      5.15     -4.50    0.751434E-008
      5.15     -4.45    0.106765E-007
      5.15     -4.40    0.150669E-007
      5.15     -4.35    0.211212E-007
      5.15     -4.30    0.294134E-007
      5.15     -4.25    0.406952E-007
      5.15     -4.20    0.559427E-007
      5.15     -4.15    0.764146E-007
      5.15     -4.10    0.103723E-006
      5.15     -4.05    0.139914E-006
      5.15     -4.00    0.187571E-006
      5.15     -3.95    0.249928E-006
      5.15     -3.90    0.331003E-006
      5.15     -3.85    0.435752E-006
      5.15     -3.80    0.570246E-006
      5.15     -3.75    0.741860E-006
      5.15     -3.70    0.959488E-006
      5.15     -3.65    0.123378E-005
      5.15     -3.60    0.157737E-005
      5.15     -3.55    0.200517E-005
      5.15     -3.50    0.253461E-005
      5.15     -3.45    0.318589E-005
      5.15     -3.40    0.398227E-005
      5.15     -3.35    0.495031E-005
      5.15     -3.30    0.612004E-005
      5.15     -3.25    0.752518E-005
      5.15     -3.20    0.920325E-005
      5.15     -3.15    0.111956E-004
      5.15     -3.10    0.135474E-004
      5.15     -3.05    0.163074E-004
      5.15     -3.00    0.195282E-004
      5.15     -2.95    0.232651E-004
      5.15     -2.90    0.275763E-004
      5.15     -2.85    0.325221E-004
      5.15     -2.80    0.381643E-004
      5.15     -2.75    0.445651E-004
      5.15     -2.70    0.517863E-004
      5.15     -2.65    0.598886E-004
      5.15     -2.60    0.689299E-004
      5.15     -2.55    0.789644E-004
      5.15     -2.50    0.900415E-004
      5.15     -2.45    0.102204E-003
      5.15     -2.40    0.115488E-003
      5.15     -2.35    0.129920E-003
      5.15     -2.30    0.145518E-003
      5.15     -2.25    0.162288E-003
      5.15     -2.20    0.180226E-003
      5.15     -2.15    0.199314E-003
      5.15     -2.10    0.219522E-003
      5.15     -2.05    0.240808E-003
      5.15     -2.00    0.263116E-003
      5.15     -1.95    0.286376E-003
      5.15     -1.90    0.310506E-003
      5.15     -1.85    0.335414E-003
      5.15     -1.80    0.360993E-003
      5.15     -1.75    0.387128E-003
      5.15     -1.70    0.413693E-003
      5.15     -1.65    0.440555E-003
      5.15     -1.60    0.467573E-003
      5.15     -1.55    0.494601E-003
      5.15     -1.50    0.521490E-003
      5.15     -1.45    0.548087E-003
      5.15     -1.40    0.574240E-003
      5.15     -1.35    0.599795E-003
      5.15     -1.30    0.624605E-003
      5.15     -1.25    0.648521E-003
      5.15     -1.20    0.671404E-003
      5.15     -1.15    0.693121E-003
      5.15     -1.10    0.713545E-003
      5.15     -1.05    0.732561E-003
      5.15     -1.00    0.750063E-003
      5.15     -0.95    0.765957E-003
      5.15     -0.90    0.780161E-003
      5.15     -0.85    0.792607E-003
      5.15     -0.80    0.803241E-003
      5.15     -0.75    0.812021E-003
      5.15     -0.70    0.818922E-003
      5.15     -0.65    0.823933E-003
      5.15     -0.60    0.827056E-003
      5.15     -0.55    0.828309E-003
      5.15     -0.50    0.827723E-003
      5.15     -0.45    0.825342E-003
      5.15     -0.40    0.821224E-003
      5.15     -0.35    0.815436E-003
      5.15     -0.30    0.808058E-003
      5.15     -0.25    0.799178E-003
      5.15     -0.20    0.788893E-003
      5.15     -0.15    0.777305E-003
      5.15     -0.10    0.764524E-003
      5.15     -0.05    0.750661E-003
      5.15      0.00    0.735832E-003
      5.15      0.05    0.720151E-003
      5.15      0.10    0.703733E-003
      5.15      0.15    0.686690E-003
      5.15      0.20    0.669132E-003
      5.15      0.25    0.651162E-003
      5.15      0.30    0.632879E-003
      5.15      0.35    0.614375E-003
      5.15      0.40    0.595735E-003
      5.15      0.45    0.577035E-003
      5.15      0.50    0.558343E-003
      5.15      0.55    0.539719E-003
      5.15      0.60    0.521215E-003
      5.15      0.65    0.502872E-003
      5.15      0.70    0.484728E-003
      5.15      0.75    0.466809E-003
      5.15      0.80    0.449136E-003
      5.15      0.85    0.431725E-003
      5.15      0.90    0.414587E-003
      5.15      0.95    0.397727E-003
      5.15      1.00    0.381148E-003
      5.15      1.05    0.364851E-003
      5.15      1.10    0.348835E-003
      5.15      1.15    0.333098E-003
      5.15      1.20    0.317640E-003
      5.15      1.25    0.302460E-003
      5.15      1.30    0.287558E-003
      5.15      1.35    0.272937E-003
      5.15      1.40    0.258602E-003
      5.15      1.45    0.244560E-003
      5.15      1.50    0.230819E-003
      5.15      1.55    0.217390E-003
      5.15      1.60    0.204287E-003
      5.15      1.65    0.191524E-003
      5.15      1.70    0.179117E-003
      5.15      1.75    0.167082E-003
      5.15      1.80    0.155439E-003
      5.15      1.85    0.144202E-003
      5.15      1.90    0.133390E-003
      5.15      1.95    0.123017E-003
      5.15      2.00    0.113099E-003
      5.15      2.05    0.103647E-003
      5.15      2.10    0.946708E-004
      5.15      2.15    0.861787E-004
      5.15      2.20    0.781750E-004
      5.15      2.25    0.706614E-004
      5.15      2.30    0.636365E-004
      5.15      2.35    0.570960E-004
      5.15      2.40    0.510324E-004
      5.15      2.45    0.454354E-004
      5.15      2.50    0.402921E-004
      5.15      2.55    0.355871E-004
      5.15      2.60    0.313028E-004
      5.15      2.65    0.274197E-004
      5.15      2.70    0.239170E-004
      5.15      2.75    0.207724E-004
      5.15      2.80    0.179630E-004
      5.15      2.85    0.154653E-004
      5.15      2.90    0.132557E-004
      5.15      2.95    0.113107E-004
      5.15      3.00    0.960728E-005
      5.15      3.05    0.812291E-005
      5.15      3.10    0.683604E-005
      5.15      3.15    0.572612E-005
      5.15      3.20    0.477377E-005
      5.15      3.25    0.396086E-005
      5.15      3.30    0.327062E-005
      5.15      3.35    0.268760E-005
      5.15      3.40    0.219776E-005
      5.15      3.45    0.178838E-005
      5.15      3.50    0.144808E-005
      5.15      3.55    0.116671E-005
      5.15      3.60    0.935316E-006
      5.15      3.65    0.746049E-006
      5.15      3.70    0.592077E-006
      5.15      3.75    0.467497E-006
      5.15      3.80    0.367248E-006
      5.15      3.85    0.287018E-006
      5.15      3.90    0.223162E-006
      5.15      3.95    0.172616E-006
      5.15      4.00    0.132826E-006
      5.15      4.05    0.101676E-006
      5.15      4.10    0.774252E-007
      5.15      4.15    0.586493E-007
      5.15      4.20    0.441930E-007
      5.15      4.25    0.331244E-007
      5.15      4.30    0.246968E-007
      5.15      4.35    0.183158E-007
      5.15      4.40    0.135112E-007
      5.15      4.45    0.991393E-008
      5.15      4.50    0.723555E-008
      5.15      4.55    0.525252E-008
      5.15      4.60    0.379253E-008
      5.15      4.65    0.272366E-008
      5.15      4.70    0.194551E-008
      5.15      4.75    0.138219E-008
      5.15      4.80    0.976685E-009
      5.15      4.85    0.686416E-009
      5.15      4.90    0.479805E-009
      5.15      4.95    0.333568E-009
      5.15      5.00    0.230644E-009
      5.15      5.05    0.158613E-009
      5.15      5.10    0.108485E-009
      5.15      5.15    0.737969E-010
      5.15      5.20    0.499275E-010
      5.15      5.25    0.335951E-010
      5.15      5.30    0.224828E-010
      5.15      5.35    0.149646E-010
      5.15      5.40    0.990660E-011
      5.15      5.45    0.652292E-011
      5.15      5.50    0.427199E-011
      5.15      5.55    0.278297E-011
      5.15      5.60    0.180344E-011
      5.15      5.65    0.116264E-011
      5.15      5.70    0.745710E-012
      5.15      5.75    0.475893E-012
      5.15      5.80    0.302184E-012
      5.15      5.85    0.190901E-012
      5.15      5.90    0.119938E-012
      5.15      5.95    0.748706E-013
      5.15      6.00    0.463494E-013
      5.15      6.05    0.283506E-013
      5.15      6.10    0.170190E-013
      5.15      6.15    0.990447E-014
      5.15      6.20    0.546217E-014
      5.15      6.25    0.272819E-014
      5.15      6.30    0.111149E-014
      5.15      6.35    0.263390E-015
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.159746E-016
      5.20     -6.30    0.639145E-016
      5.20     -6.25    0.144783E-015
      5.20     -6.20    0.264226E-015
      5.20     -6.15    0.441041E-015
      5.20     -6.10    0.723823E-015
      5.20     -6.05    0.122198E-014
      5.20     -6.00    0.216193E-014
      5.20     -5.95    0.398661E-014
      5.20     -5.90    0.752861E-014
      5.20     -5.85    0.143063E-013
      5.20     -5.80    0.270222E-013
      5.20     -5.75    0.503907E-013
      5.20     -5.70    0.924930E-013
      5.20     -5.65    0.166967E-012
      5.20     -5.60    0.296508E-012
      5.20     -5.55    0.518385E-012
      5.20     -5.50    0.893070E-012
      5.20     -5.45    0.151754E-011
      5.20     -5.40    0.254566E-011
      5.20     -5.35    0.421892E-011
      5.20     -5.30    0.691264E-011
      5.20     -5.25    0.112045E-010
      5.20     -5.20    0.179750E-010
      5.20     -5.15    0.285548E-010
      5.20     -5.10    0.449359E-010
      5.20     -5.05    0.700753E-010
      5.20     -5.00    0.108325E-009
      5.20     -4.95    0.166037E-009
      5.20     -4.90    0.252407E-009
      5.20     -4.85    0.380639E-009
      5.20     -4.80    0.569542E-009
      5.20     -4.75    0.845703E-009
      5.20     -4.70    0.124641E-008
      5.20     -4.65    0.182355E-008
      5.20     -4.60    0.264880E-008
      5.20     -4.55    0.382041E-008
      5.20     -4.50    0.547203E-008
      5.20     -4.45    0.778418E-008
      5.20     -4.40    0.109988E-007
      5.20     -4.35    0.154378E-007
      5.20     -4.30    0.215264E-007
      5.20     -4.25    0.298221E-007
      5.20     -4.20    0.410505E-007
      5.20     -4.15    0.561492E-007
      5.20     -4.10    0.763208E-007
      5.20     -4.05    0.103097E-006
      5.20     -4.00    0.138413E-006
      5.20     -3.95    0.184698E-006
      5.20     -3.90    0.244978E-006
      5.20     -3.85    0.322993E-006
      5.20     -3.80    0.423337E-006
      5.20     -3.75    0.551604E-006
      5.20     -3.70    0.714557E-006
      5.20     -3.65    0.920315E-006
      5.20     -3.60    0.117855E-005
      5.20     -3.55    0.150068E-005
      5.20     -3.50    0.190012E-005
      5.20     -3.45    0.239247E-005
      5.20     -3.40    0.299572E-005
      5.20     -3.35    0.373049E-005
      5.20     -3.30    0.462021E-005
      5.20     -3.25    0.569125E-005
      5.20     -3.20    0.697306E-005
      5.20     -3.15    0.849824E-005
      5.20     -3.10    0.103026E-004
      5.20     -3.05    0.124249E-004
      5.20     -3.00    0.149071E-004
      5.20     -2.95    0.177937E-004
      5.20     -2.90    0.211317E-004
      5.20     -2.85    0.249701E-004
      5.20     -2.80    0.293593E-004
      5.20     -2.75    0.343506E-004
      5.20     -2.70    0.399953E-004
      5.20     -2.65    0.463442E-004
      5.20     -2.60    0.534463E-004
      5.20     -2.55    0.613481E-004
      5.20     -2.50    0.700924E-004
      5.20     -2.45    0.797175E-004
      5.20     -2.40    0.902561E-004
      5.20     -2.35    0.101734E-003
      5.20     -2.30    0.114170E-003
      5.20     -2.25    0.127573E-003
      5.20     -2.20    0.141945E-003
      5.20     -2.15    0.157276E-003
      5.20     -2.10    0.173545E-003
      5.20     -2.05    0.190723E-003
      5.20     -2.00    0.208767E-003
      5.20     -1.95    0.227624E-003
      5.20     -1.90    0.247232E-003
      5.20     -1.85    0.267515E-003
      5.20     -1.80    0.288389E-003
      5.20     -1.75    0.309760E-003
      5.20     -1.70    0.331527E-003
      5.20     -1.65    0.353578E-003
      5.20     -1.60    0.375798E-003
      5.20     -1.55    0.398064E-003
      5.20     -1.50    0.420251E-003
      5.20     -1.45    0.442231E-003
      5.20     -1.40    0.463873E-003
      5.20     -1.35    0.485047E-003
      5.20     -1.30    0.505626E-003
      5.20     -1.25    0.525484E-003
      5.20     -1.20    0.544499E-003
      5.20     -1.15    0.562555E-003
      5.20     -1.10    0.579545E-003
      5.20     -1.05    0.595365E-003
      5.20     -1.00    0.609923E-003
      5.20     -0.95    0.623138E-003
      5.20     -0.90    0.634937E-003
      5.20     -0.85    0.645260E-003
      5.20     -0.80    0.654058E-003
      5.20     -0.75    0.661295E-003
      5.20     -0.70    0.666947E-003
      5.20     -0.65    0.671003E-003
      5.20     -0.60    0.673466E-003
      5.20     -0.55    0.674350E-003
      5.20     -0.50    0.673680E-003
      5.20     -0.45    0.671496E-003
      5.20     -0.40    0.667846E-003
      5.20     -0.35    0.662789E-003
      5.20     -0.30    0.656394E-003
      5.20     -0.25    0.648737E-003
      5.20     -0.20    0.639903E-003
      5.20     -0.15    0.629980E-003
      5.20     -0.10    0.619063E-003
      5.20     -0.05    0.607250E-003
      5.20      0.00    0.594638E-003
      5.20      0.05    0.581328E-003
      5.20      0.10    0.567420E-003
      5.20      0.15    0.553010E-003
      5.20      0.20    0.538192E-003
      5.20      0.25    0.523055E-003
      5.20      0.30    0.507686E-003
      5.20      0.35    0.492162E-003
      5.20      0.40    0.476556E-003
      5.20      0.45    0.460933E-003
      5.20      0.50    0.445351E-003
      5.20      0.55    0.429861E-003
      5.20      0.60    0.414507E-003
      5.20      0.65    0.399323E-003
      5.20      0.70    0.384339E-003
      5.20      0.75    0.369579E-003
      5.20      0.80    0.355059E-003
      5.20      0.85    0.340790E-003
      5.20      0.90    0.326782E-003
      5.20      0.95    0.313036E-003
      5.20      1.00    0.299555E-003
      5.20      1.05    0.286338E-003
      5.20      1.10    0.273382E-003
      5.20      1.15    0.260684E-003
      5.20      1.20    0.248242E-003
      5.20      1.25    0.236054E-003
      5.20      1.30    0.224118E-003
      5.20      1.35    0.212434E-003
      5.20      1.40    0.201005E-003
      5.20      1.45    0.189834E-003
      5.20      1.50    0.178927E-003
      5.20      1.55    0.168290E-003
      5.20      1.60    0.157932E-003
      5.20      1.65    0.147864E-003
      5.20      1.70    0.138096E-003
      5.20      1.75    0.128641E-003
      5.20      1.80    0.119509E-003
      5.20      1.85    0.110715E-003
      5.20      1.90    0.102268E-003
      5.20      1.95    0.941810E-004
      5.20      2.00    0.864624E-004
      5.20      2.05    0.791205E-004
      5.20      2.10    0.721618E-004
      5.20      2.15    0.655907E-004
      5.20      2.20    0.594094E-004
      5.20      2.25    0.536176E-004
      5.20      2.30    0.482129E-004
      5.20      2.35    0.431905E-004
      5.20      2.40    0.385434E-004
      5.20      2.45    0.342621E-004
      5.20      2.50    0.303355E-004
      5.20      2.55    0.267505E-004
      5.20      2.60    0.234924E-004
      5.20      2.65    0.205451E-004
      5.20      2.70    0.178917E-004
      5.20      2.75    0.155142E-004
      5.20      2.80    0.133943E-004
      5.20      2.85    0.115132E-004
      5.20      2.90    0.985233E-005
      5.20      2.95    0.839316E-005
      5.20      3.00    0.711762E-005
      5.20      3.05    0.600824E-005
      5.20      3.10    0.504829E-005
      5.20      3.15    0.422189E-005
      5.20      3.20    0.351413E-005
      5.20      3.25    0.291112E-005
      5.20      3.30    0.240004E-005
      5.20      3.35    0.196913E-005
      5.20      3.40    0.160775E-005
      5.20      3.45    0.130627E-005
      5.20      3.50    0.105609E-005
      5.20      3.55    0.849604E-006
      5.20      3.60    0.680085E-006
      5.20      3.65    0.541663E-006
      5.20      3.70    0.429243E-006
      5.20      3.75    0.338435E-006
      5.20      3.80    0.265481E-006
      5.20      3.85    0.207190E-006
      5.20      3.90    0.160869E-006
      5.20      3.95    0.124261E-006
      5.20      4.00    0.954870E-007
      5.20      4.05    0.729955E-007
      5.20      4.10    0.555114E-007
      5.20      4.15    0.419947E-007
      5.20      4.20    0.316028E-007
      5.20      4.25    0.236575E-007
      5.20      4.30    0.176164E-007
      5.20      4.35    0.130487E-007
      5.20      4.40    0.961415E-008
      5.20      4.45    0.704600E-008
      5.20      4.50    0.513640E-008
      5.20      4.55    0.372437E-008
      5.20      4.60    0.268610E-008
      5.20      4.65    0.192691E-008
      5.20      4.70    0.137489E-008
      5.20      4.75    0.975741E-009
      5.20      4.80    0.688750E-009
      5.20      4.85    0.483553E-009
      5.20      4.90    0.337660E-009
      5.20      4.95    0.234512E-009
      5.20      5.00    0.161994E-009
      5.20      5.05    0.111295E-009
      5.20      5.10    0.760502E-010
      5.20      5.15    0.516852E-010
      5.20      5.20    0.349361E-010
      5.20      5.25    0.234869E-010
      5.20      5.30    0.157044E-010
      5.20      5.35    0.104440E-010
      5.20      5.40    0.690820E-011
      5.20      5.45    0.454493E-011
      5.20      5.50    0.297419E-011
      5.20      5.55    0.193601E-011
      5.20      5.60    0.125364E-011
      5.20      5.65    0.807597E-012
      5.20      5.70    0.517622E-012
      5.20      5.75    0.330111E-012
      5.20      5.80    0.209484E-012
      5.20      5.85    0.132264E-012
      5.20      5.90    0.830573E-013
      5.20      5.95    0.518278E-013
      5.20      6.00    0.320756E-013
      5.20      6.05    0.196168E-013
      5.20      6.10    0.117759E-013
      5.20      6.15    0.685386E-014
      5.20      6.20    0.378053E-014
      5.20      6.25    0.188871E-014
      5.20      6.30    0.769651E-015
      5.20      6.35    0.182414E-015
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.759187E-017
      5.25     -6.30    0.302591E-016
      5.25     -6.25    0.683708E-016
      5.25     -6.20    0.125463E-015
      5.25     -6.15    0.214256E-015
      5.25     -6.10    0.368466E-015
      5.25     -6.05    0.664846E-015
      5.25     -6.00    0.126317E-014
      5.25     -5.95    0.247720E-014
      5.25     -5.90    0.489813E-014
      5.25     -5.85    0.960608E-014
      5.25     -5.80    0.185263E-013
      5.25     -5.75    0.350208E-013
      5.25     -5.70    0.648580E-013
      5.25     -5.65    0.117781E-012
      5.25     -5.60    0.210014E-012
      5.25     -5.55    0.368220E-012
      5.25     -5.50    0.635692E-012
      5.25     -5.45    0.108191E-011
      5.25     -5.40    0.181716E-011
      5.25     -5.35    0.301472E-011
      5.25     -5.30    0.494406E-011
      5.25     -5.25    0.802028E-011
      5.25     -5.20    0.128767E-010
      5.25     -5.15    0.204712E-010
      5.25     -5.10    0.322391E-010
      5.25     -5.05    0.503133E-010
      5.25     -5.00    0.778361E-010
      5.25     -4.95    0.119399E-009
      5.25     -4.90    0.181657E-009
      5.25     -4.85    0.274176E-009
      5.25     -4.80    0.410602E-009
      5.25     -4.75    0.610247E-009
      5.25     -4.70    0.900233E-009
      5.25     -4.65    0.131836E-008
      5.25     -4.60    0.191690E-008
      5.25     -4.55    0.276763E-008
      5.25     -4.50    0.396835E-008
      5.25     -4.45    0.565133E-008
      5.25     -4.40    0.799417E-008
      5.25     -4.35    0.112336E-007
      5.25     -4.30    0.156827E-007
      5.25     -4.25    0.217529E-007
      5.25     -4.20    0.299807E-007
      5.25     -4.15    0.410603E-007
      5.25     -4.10    0.558844E-007
      5.25     -4.05    0.755916E-007
      5.25     -4.00    0.101624E-006
      5.25     -3.95    0.135796E-006
      5.25     -3.90    0.180372E-006
      5.25     -3.85    0.238158E-006
      5.25     -3.80    0.312606E-006
      5.25     -3.75    0.407933E-006
      5.25     -3.70    0.529250E-006
      5.25     -3.65    0.682706E-006
      5.25     -3.60    0.875644E-006
      5.25     -3.55    0.111677E-005
      5.25     -3.50    0.141632E-005
      5.25     -3.45    0.178623E-005
      5.25     -3.40    0.224036E-005
      5.25     -3.35    0.279458E-005
      5.25     -3.30    0.346700E-005
      5.25     -3.25    0.427811E-005
      5.25     -3.20    0.525083E-005
      5.25     -3.15    0.641065E-005
      5.25     -3.10    0.778565E-005
      5.25     -3.05    0.940645E-005
      5.25     -3.00    0.113062E-004
      5.25     -2.95    0.135203E-004
      5.25     -2.90    0.160863E-004
      5.25     -2.85    0.190437E-004
      5.25     -2.80    0.224331E-004
      5.25     -2.75    0.262963E-004
      5.25     -2.70    0.306754E-004
      5.25     -2.65    0.356121E-004
      5.25     -2.60    0.411475E-004
      5.25     -2.55    0.473206E-004
      5.25     -2.50    0.541680E-004
      5.25     -2.45    0.617231E-004
      5.25     -2.40    0.700146E-004
      5.25     -2.35    0.790667E-004
      5.25     -2.30    0.888972E-004
      5.25     -2.25    0.995175E-004
      5.25     -2.20    0.110932E-003
      5.25     -2.15    0.123135E-003
      5.25     -2.10    0.136116E-003
      5.25     -2.05    0.149852E-003
      5.25     -2.00    0.164313E-003
      5.25     -1.95    0.179459E-003
      5.25     -1.90    0.195241E-003
      5.25     -1.85    0.211600E-003
      5.25     -1.80    0.228471E-003
      5.25     -1.75    0.245777E-003
      5.25     -1.70    0.263436E-003
      5.25     -1.65    0.281358E-003
      5.25     -1.60    0.299449E-003
      5.25     -1.55    0.317607E-003
      5.25     -1.50    0.335728E-003
      5.25     -1.45    0.353706E-003
      5.25     -1.40    0.371431E-003
      5.25     -1.35    0.388793E-003
      5.25     -1.30    0.405686E-003
      5.25     -1.25    0.422001E-003
      5.25     -1.20    0.437635E-003
      5.25     -1.15    0.452490E-003
      5.25     -1.10    0.466472E-003
      5.25     -1.05    0.479494E-003
      5.25     -1.00    0.491475E-003
      5.25     -0.95    0.502345E-003
      5.25     -0.90    0.512042E-003
      5.25     -0.85    0.520512E-003
      5.25     -0.80    0.527712E-003
      5.25     -0.75    0.533612E-003
      5.25     -0.70    0.538190E-003
      5.25     -0.65    0.541436E-003
      5.25     -0.60    0.543351E-003
      5.25     -0.55    0.543946E-003
      5.25     -0.50    0.543245E-003
      5.25     -0.45    0.541279E-003
      5.25     -0.40    0.538090E-003
      5.25     -0.35    0.533729E-003
      5.25     -0.30    0.528254E-003
      5.25     -0.25    0.521732E-003
      5.25     -0.20    0.514233E-003
      5.25     -0.15    0.505835E-003
      5.25     -0.10    0.496618E-003
      5.25     -0.05    0.486665E-003
      5.25      0.00    0.476062E-003
      5.25      0.05    0.464893E-003
      5.25      0.10    0.453244E-003
      5.25      0.15    0.441196E-003
      5.25      0.20    0.428831E-003
      5.25      0.25    0.416225E-003
      5.25      0.30    0.403448E-003
      5.25      0.35    0.390570E-003
      5.25      0.40    0.377649E-003
      5.25      0.45    0.364741E-003
      5.25      0.50    0.351896E-003
      5.25      0.55    0.339155E-003
      5.25      0.60    0.326554E-003
      5.25      0.65    0.314123E-003
      5.25      0.70    0.301886E-003
      5.25      0.75    0.289861E-003
      5.25      0.80    0.278061E-003
      5.25      0.85    0.266495E-003
      5.25      0.90    0.255169E-003
      5.25      0.95    0.244085E-003
      5.25      1.00    0.233242E-003
      5.25      1.05    0.222638E-003
      5.25      1.10    0.212270E-003
      5.25      1.15    0.202135E-003
      5.25      1.20    0.192228E-003
      5.25      1.25    0.182546E-003
      5.25      1.30    0.173086E-003
      5.25      1.35    0.163849E-003
      5.25      1.40    0.154832E-003
      5.25      1.45    0.146038E-003
      5.25      1.50    0.137469E-003
      5.25      1.55    0.129130E-003
      5.25      1.60    0.121026E-003
      5.25      1.65    0.113164E-003
      5.25      1.70    0.105551E-003
      5.25      1.75    0.981948E-004
      5.25      1.80    0.911044E-004
      5.25      1.85    0.842878E-004
      5.25      1.90    0.777530E-004
      5.25      1.95    0.715071E-004
      5.25      2.00    0.655567E-004
      5.25      2.05    0.599069E-004
      5.25      2.10    0.545615E-004
      5.25      2.15    0.495228E-004
      5.25      2.20    0.447915E-004
      5.25      2.25    0.403664E-004
      5.25      2.30    0.362444E-004
      5.25      2.35    0.324210E-004
      5.25      2.40    0.288896E-004
      5.25      2.45    0.256422E-004
      5.25      2.50    0.226693E-004
      5.25      2.55    0.199599E-004
      5.25      2.60    0.175021E-004
      5.25      2.65    0.152829E-004
      5.25      2.70    0.132887E-004
      5.25      2.75    0.115051E-004
      5.25      2.80    0.991760E-005
      5.25      2.85    0.851160E-005
      5.25      2.90    0.727245E-005
      5.25      2.95    0.618578E-005
      5.25      3.00    0.523760E-005
      5.25      3.05    0.441442E-005
      5.25      3.10    0.370341E-005
      5.25      3.15    0.309242E-005
      5.25      3.20    0.257007E-005
      5.25      3.25    0.212582E-005
      5.25      3.30    0.174996E-005
      5.25      3.35    0.143361E-005
      5.25      3.40    0.116876E-005
      5.25      3.45    0.948189E-006
      5.25      3.50    0.765466E-006
      5.25      3.55    0.614903E-006
      5.25      3.60    0.491501E-006
      5.25      3.65    0.390902E-006
      5.25      3.70    0.309332E-006
      5.25      3.75    0.243549E-006
      5.25      3.80    0.190784E-006
      5.25      3.85    0.148689E-006
      5.25      3.90    0.115290E-006
      5.25      3.95    0.889343E-007
      5.25      4.00    0.682502E-007
      5.25      4.05    0.521059E-007
      5.25      4.10    0.395741E-007
      5.25      4.15    0.298999E-007
      5.25      4.20    0.224726E-007
      5.25      4.25    0.168019E-007
      5.25      4.30    0.124962E-007
      5.25      4.35    0.924491E-008
      5.25      4.40    0.680347E-008
      5.25      4.45    0.498030E-008
      5.25      4.50    0.362637E-008
      5.25      4.55    0.262648E-008
      5.25      4.60    0.189217E-008
      5.25      4.65    0.135589E-008
      5.25      4.70    0.966411E-009
      5.25      4.75    0.685126E-009
      5.25      4.80    0.483110E-009
      5.25      4.85    0.338832E-009
      5.25      4.90    0.236366E-009
      5.25      4.95    0.164000E-009
      5.25      5.00    0.113177E-009
      5.25      5.05    0.776826E-010
      5.25      5.10    0.530326E-010
      5.25      5.15    0.360091E-010
      5.25      5.20    0.243183E-010
      5.25      5.25    0.163344E-010
      5.25      5.30    0.109125E-010
      5.25      5.35    0.725107E-011
      5.25      5.40    0.479227E-011
      5.25      5.45    0.315030E-011
      5.25      5.50    0.205991E-011
      5.25      5.55    0.133983E-011
      5.25      5.60    0.866935E-012
      5.25      5.65    0.558072E-012
      5.25      5.70    0.357438E-012
      5.25      5.75    0.227801E-012
      5.25      5.80    0.144469E-012
      5.25      5.85    0.911636E-013
      5.25      5.90    0.572195E-013
      5.25      5.95    0.356909E-013
      5.25      6.00    0.220826E-013
      5.25      6.05    0.135033E-013
      5.25      6.10    0.810584E-014
      5.25      6.15    0.471831E-014
      5.25      6.20    0.260310E-014
      5.25      6.25    0.130079E-014
      5.25      6.30    0.530197E-015
      5.25      6.35    0.125682E-015
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.337351E-017
      5.30     -6.30    0.134273E-016
      5.30     -6.25    0.304896E-016
      5.30     -6.20    0.572495E-016
      5.30     -6.15    0.103094E-015
      5.30     -6.10    0.192581E-015
      5.30     -6.05    0.381235E-015
      5.30     -6.00    0.784178E-015
      5.30     -5.95    0.162689E-014
      5.30     -5.90    0.333353E-014
      5.30     -5.85    0.667813E-014
      5.30     -5.80    0.130392E-013
      5.30     -5.75    0.248226E-013
      5.30     -5.70    0.461546E-013
      5.30     -5.65    0.840029E-013
      5.30     -5.60    0.149968E-012
      5.30     -5.55    0.263118E-012
      5.30     -5.50    0.454409E-012
      5.30     -5.45    0.773538E-012
      5.30     -5.40    0.129942E-011
      5.30     -5.35    0.215607E-011
      5.30     -5.30    0.353647E-011
      5.30     -5.25    0.573801E-011
      5.30     -5.20    0.921480E-011
      5.30     -5.15    0.146539E-010
      5.30     -5.10    0.230861E-010
      5.30     -5.05    0.360439E-010
      5.30     -5.00    0.557874E-010
      5.30     -4.95    0.856223E-010
      5.30     -4.90    0.130344E-009
      5.30     -4.85    0.196855E-009
      5.30     -4.80    0.295010E-009
      5.30     -4.75    0.438775E-009
      5.30     -4.70    0.647785E-009
      5.30     -4.65    0.949444E-009
      5.30     -4.60    0.138170E-008
      5.30     -4.55    0.199674E-008
      5.30     -4.50    0.286574E-008
      5.30     -4.45    0.408516E-008
      5.30     -4.40    0.578469E-008
      5.30     -4.35    0.813744E-008
      5.30     -4.30    0.113729E-007
      5.30     -4.25    0.157929E-007
      5.30     -4.20    0.217918E-007
      5.30     -4.15    0.298811E-007
      5.30     -4.10    0.407193E-007
      5.30     -4.05    0.551482E-007
      5.30     -4.00    0.742365E-007
      5.30     -3.95    0.993305E-007
      5.30     -3.90    0.132115E-006
      5.30     -3.85    0.174681E-006
      5.30     -3.80    0.229609E-006
      5.30     -3.75    0.300055E-006
      5.30     -3.70    0.389857E-006
      5.30     -3.65    0.503642E-006
      5.30     -3.60    0.646950E-006
      5.30     -3.55    0.826363E-006
      5.30     -3.50    0.104965E-005
      5.30     -3.45    0.132588E-005
      5.30     -3.40    0.166563E-005
      5.30     -3.35    0.208104E-005
      5.30     -3.30    0.258602E-005
      5.30     -3.25    0.319632E-005
      5.30     -3.20    0.392966E-005
      5.30     -3.15    0.480581E-005
      5.30     -3.10    0.584661E-005
      5.30     -3.05    0.707598E-005
      5.30     -3.00    0.851992E-005
      5.30     -2.95    0.102063E-004
      5.30     -2.90    0.121650E-004
      5.30     -2.85    0.144271E-004
      5.30     -2.80    0.170253E-004
      5.30     -2.75    0.199932E-004
      5.30     -2.70    0.233649E-004
      5.30     -2.65    0.271743E-004
      5.30     -2.60    0.314552E-004
      5.30     -2.55    0.362400E-004
      5.30     -2.50    0.415593E-004
      5.30     -2.45    0.474415E-004
      5.30     -2.40    0.539117E-004
      5.30     -2.35    0.609912E-004
      5.30     -2.30    0.686967E-004
      5.30     -2.25    0.770399E-004
      5.30     -2.20    0.860263E-004
      5.30     -2.15    0.956556E-004
      5.30     -2.10    0.105920E-003
      5.30     -2.05    0.116805E-003
      5.30     -2.00    0.128289E-003
      5.30     -1.95    0.140342E-003
      5.30     -1.90    0.152926E-003
      5.30     -1.85    0.165996E-003
      5.30     -1.80    0.179500E-003
      5.30     -1.75    0.193379E-003
      5.30     -1.70    0.207566E-003
      5.30     -1.65    0.221990E-003
      5.30     -1.60    0.236572E-003
      5.30     -1.55    0.251232E-003
      5.30     -1.50    0.265883E-003
      5.30     -1.45    0.280438E-003
      5.30     -1.40    0.294806E-003
      5.30     -1.35    0.308897E-003
      5.30     -1.30    0.322619E-003
      5.30     -1.25    0.335884E-003
      5.30     -1.20    0.348604E-003
      5.30     -1.15    0.360697E-003
      5.30     -1.10    0.372083E-003
      5.30     -1.05    0.382687E-003
      5.30     -1.00    0.392443E-003
      5.30     -0.95    0.401290E-003
      5.30     -0.90    0.409173E-003
      5.30     -0.85    0.416047E-003
      5.30     -0.80    0.421877E-003
      5.30     -0.75    0.426635E-003
      5.30     -0.70    0.430301E-003
      5.30     -0.65    0.432867E-003
      5.30     -0.60    0.434334E-003
      5.30     -0.55    0.434711E-003
      5.30     -0.50    0.434017E-003
      5.30     -0.45    0.432279E-003
      5.30     -0.40    0.429531E-003
      5.30     -0.35    0.425818E-003
      5.30     -0.30    0.421188E-003
      5.30     -0.25    0.415697E-003
      5.30     -0.20    0.409405E-003
      5.30     -0.15    0.402379E-003
      5.30     -0.10    0.394686E-003
      5.30     -0.05    0.386396E-003
      5.30      0.00    0.377582E-003
      5.30      0.05    0.368315E-003
      5.30      0.10    0.358667E-003
      5.30      0.15    0.348707E-003
      5.30      0.20    0.338504E-003
      5.30      0.25    0.328121E-003
      5.30      0.30    0.317618E-003
      5.30      0.35    0.307051E-003
      5.30      0.40    0.296471E-003
      5.30      0.45    0.285925E-003
      5.30      0.50    0.275451E-003
      5.30      0.55    0.265085E-003
      5.30      0.60    0.254857E-003
      5.30      0.65    0.244791E-003
      5.30      0.70    0.234905E-003
      5.30      0.75    0.225214E-003
      5.30      0.80    0.215729E-003
      5.30      0.85    0.206455E-003
      5.30      0.90    0.197397E-003
      5.30      0.95    0.188554E-003
      5.30      1.00    0.179927E-003
      5.30      1.05    0.171511E-003
      5.30      1.10    0.163302E-003
      5.30      1.15    0.155298E-003
      5.30      1.20    0.147493E-003
      5.30      1.25    0.139883E-003
      5.30      1.30    0.132465E-003
      5.30      1.35    0.125237E-003
      5.30      1.40    0.118197E-003
      5.30      1.45    0.111346E-003
      5.30      1.50    0.104683E-003
      5.30      1.55    0.982123E-004
      5.30      1.60    0.919356E-004
      5.30      1.65    0.858574E-004
      5.30      1.70    0.799825E-004
      5.30      1.75    0.743162E-004
      5.30      1.80    0.688639E-004
      5.30      1.85    0.636312E-004
      5.30      1.90    0.586233E-004
      5.30      1.95    0.538450E-004
      5.30      2.00    0.493003E-004
      5.30      2.05    0.449924E-004
      5.30      2.10    0.409235E-004
      5.30      2.15    0.370945E-004
      5.30      2.20    0.335051E-004
      5.30      2.25    0.301536E-004
      5.30      2.30    0.270371E-004
      5.30      2.35    0.241512E-004
      5.30      2.40    0.214902E-004
      5.30      2.45    0.190474E-004
      5.30      2.50    0.168150E-004
      5.30      2.55    0.147839E-004
      5.30      2.60    0.129447E-004
      5.30      2.65    0.112868E-004
      5.30      2.70    0.979962E-005
      5.30      2.75    0.847184E-005
      5.30      2.80    0.729212E-005
      5.30      2.85    0.624907E-005
      5.30      2.90    0.533140E-005
      5.30      2.95    0.452805E-005
      5.30      3.00    0.382829E-005
      5.30      3.05    0.322184E-005
      5.30      3.10    0.269892E-005
      5.30      3.15    0.225033E-005
      5.30      3.20    0.186747E-005
      5.30      3.25    0.154241E-005
      5.30      3.30    0.126785E-005
      5.30      3.35    0.103715E-005
      5.30      3.40    0.844328E-006
      5.30      3.45    0.684003E-006
      5.30      3.50    0.551406E-006
      5.30      3.55    0.442323E-006
      5.30      3.60    0.353060E-006
      5.30      3.65    0.280407E-006
      5.30      3.70    0.221590E-006
      5.30      3.75    0.174228E-006
      5.30      3.80    0.136297E-006
      5.30      3.85    0.106083E-006
      5.30      3.90    0.821455E-007
      5.30      3.95    0.632840E-007
      5.30      4.00    0.485029E-007
      5.30      4.05    0.369826E-007
      5.30      4.10    0.280527E-007
      5.30      4.15    0.211686E-007
      5.30      4.20    0.158907E-007
      5.30      4.25    0.118665E-007
      5.30      4.30    0.881498E-008
      5.30      4.35    0.651382E-008
      5.30      4.40    0.478806E-008
      5.30      4.45    0.350096E-008
      5.30      4.50    0.254633E-008
      5.30      4.55    0.184219E-008
      5.30      4.60    0.132570E-008
      5.30      4.65    0.948951E-009
      5.30      4.70    0.675651E-009
      5.30      4.75    0.478497E-009
      5.30      4.80    0.337063E-009
      5.30      4.85    0.236164E-009
      5.30      4.90    0.164583E-009
      5.30      4.95    0.114083E-009
      5.30      5.00    0.786540E-010
      5.30      5.05    0.539364E-010
      5.30      5.10    0.367876E-010
      5.30      5.15    0.249563E-010
      5.30      5.20    0.168390E-010
      5.30      5.25    0.113008E-010
      5.30      5.30    0.754327E-011
      5.30      5.35    0.500811E-011
      5.30      5.40    0.330717E-011
      5.30      5.45    0.217229E-011
      5.30      5.50    0.141929E-011
      5.30      5.55    0.922439E-012
      5.30      5.60    0.596411E-012
      5.30      5.65    0.383647E-012
      5.30      5.70    0.245547E-012
      5.30      5.75    0.156386E-012
      5.30      5.80    0.991162E-013
      5.30      5.85    0.625092E-013
      5.30      5.90    0.392151E-013
      5.30      5.95    0.244509E-013
      5.30      6.00    0.151240E-013
      5.30      6.05    0.924682E-014
      5.30      6.10    0.555067E-014
      5.30      6.15    0.323134E-014
      5.30      6.20    0.178310E-014
      5.30      6.25    0.891252E-015
      5.30      6.30    0.363356E-015
      5.30      6.35    0.861476E-016
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.138177E-017
      5.35     -6.30    0.554427E-017
      5.35     -6.25    0.129418E-016
      5.35     -6.20    0.259181E-016
      5.35     -6.15    0.518652E-016
      5.35     -6.10    0.109357E-015
      5.35     -6.05    0.239539E-015
      5.35     -6.00    0.526717E-015
      5.35     -5.95    0.113477E-014
      5.35     -5.90    0.237045E-014
      5.35     -5.85    0.479145E-014
      5.35     -5.80    0.938843E-014
      5.35     -5.75    0.178870E-013
      5.35     -5.70    0.332420E-013
      5.35     -5.65    0.604378E-013
      5.35     -5.60    0.107766E-012
      5.35     -5.55    0.188846E-012
      5.35     -5.50    0.325783E-012
      5.35     -5.45    0.554054E-012
      5.35     -5.40    0.929989E-012
      5.35     -5.35    0.154213E-011
      5.35     -5.30    0.252825E-011
      5.35     -5.25    0.410078E-011
      5.35     -5.20    0.658420E-011
      5.35     -5.15    0.104697E-010
      5.35     -5.10    0.164946E-010
      5.35     -5.05    0.257560E-010
      5.35     -5.00    0.398729E-010
      5.35     -4.95    0.612155E-010
      5.35     -4.90    0.932249E-010
      5.35     -4.85    0.140859E-009
      5.35     -4.80    0.211204E-009
      5.35     -4.75    0.314314E-009
      5.35     -4.70    0.464338E-009
      5.35     -4.65    0.681049E-009
      5.35     -4.60    0.991865E-009
      5.35     -4.55    0.143453E-008
      5.35     -4.50    0.206061E-008
      5.35     -4.45    0.294008E-008
      5.35     -4.40    0.416714E-008
      5.35     -4.35    0.586776E-008
      5.35     -4.30    0.820914E-008
      5.35     -4.25    0.114116E-007
      5.35     -4.20    0.157636E-007
      5.35     -4.15    0.216396E-007
      5.35     -4.10    0.295228E-007
      5.35     -4.05    0.400321E-007
      5.35     -4.00    0.539543E-007
      5.35     -3.95    0.722829E-007
      5.35     -3.90    0.962635E-007
      5.35     -3.85    0.127446E-006
      5.35     -3.80    0.167745E-006
      5.35     -3.75    0.219511E-006
      5.35     -3.70    0.285605E-006
      5.35     -3.65    0.369486E-006
      5.35     -3.60    0.475305E-006
      5.35     -3.55    0.608007E-006
      5.35     -3.50    0.773440E-006
      5.35     -3.45    0.978465E-006
      5.35     -3.40    0.123107E-005
      5.35     -3.35    0.154049E-005
      5.35     -3.30    0.191731E-005
      5.35     -3.25    0.237357E-005
      5.35     -3.20    0.292285E-005
      5.35     -3.15    0.358034E-005
      5.35     -3.10    0.436290E-005
      5.35     -3.05    0.528905E-005
      5.35     -3.00    0.637900E-005
      5.35     -2.95    0.765454E-005
      5.35     -2.90    0.913896E-005
      5.35     -2.85    0.108569E-004
      5.35     -2.80    0.128342E-004
      5.35     -2.75    0.150975E-004
      5.35     -2.70    0.176741E-004
      5.35     -2.65    0.205913E-004
      5.35     -2.60    0.238766E-004
      5.35     -2.55    0.275563E-004
      5.35     -2.50    0.316559E-004
      5.35     -2.45    0.361989E-004
      5.35     -2.40    0.412068E-004
      5.35     -2.35    0.466979E-004
      5.35     -2.30    0.526872E-004
      5.35     -2.25    0.591859E-004
      5.35     -2.20    0.662003E-004
      5.35     -2.15    0.737321E-004
      5.35     -2.10    0.817773E-004
      5.35     -2.05    0.903262E-004
      5.35     -2.00    0.993633E-004
      5.35     -1.95    0.108867E-003
      5.35     -1.90    0.118808E-003
      5.35     -1.85    0.129152E-003
      5.35     -1.80    0.139860E-003
      5.35     -1.75    0.150884E-003
      5.35     -1.70    0.162171E-003
      5.35     -1.65    0.173666E-003
      5.35     -1.60    0.185305E-003
      5.35     -1.55    0.197023E-003
      5.35     -1.50    0.208750E-003
      5.35     -1.45    0.220415E-003
      5.35     -1.40    0.231944E-003
      5.35     -1.35    0.243262E-003
      5.35     -1.30    0.254294E-003
      5.35     -1.25    0.264968E-003
      5.35     -1.20    0.275210E-003
      5.35     -1.15    0.284951E-003
      5.35     -1.10    0.294125E-003
      5.35     -1.05    0.302671E-003
      5.35     -1.00    0.310530E-003
      5.35     -0.95    0.317653E-003
      5.35     -0.90    0.323994E-003
      5.35     -0.85    0.329514E-003
      5.35     -0.80    0.334183E-003
      5.35     -0.75    0.337977E-003
      5.35     -0.70    0.340881E-003
      5.35     -0.65    0.342886E-003
      5.35     -0.60    0.343992E-003
      5.35     -0.55    0.344208E-003
      5.35     -0.50    0.343548E-003
      5.35     -0.45    0.342036E-003
      5.35     -0.40    0.339700E-003
      5.35     -0.35    0.336577E-003
      5.35     -0.30    0.332708E-003
      5.35     -0.25    0.328139E-003
      5.35     -0.20    0.322921E-003
      5.35     -0.15    0.317110E-003
      5.35     -0.10    0.310761E-003
      5.35     -0.05    0.303934E-003
      5.35      0.00    0.296688E-003
      5.35      0.05    0.289085E-003
      5.35      0.10    0.281183E-003
      5.35      0.15    0.273041E-003
      5.35      0.20    0.264714E-003
      5.35      0.25    0.256255E-003
      5.35      0.30    0.247716E-003
      5.35      0.35    0.239141E-003
      5.35      0.40    0.230572E-003
      5.35      0.45    0.222048E-003
      5.35      0.50    0.213601E-003
      5.35      0.55    0.205259E-003
      5.35      0.60    0.197047E-003
      5.35      0.65    0.188983E-003
      5.35      0.70    0.181082E-003
      5.35      0.75    0.173357E-003
      5.35      0.80    0.165813E-003
      5.35      0.85    0.158457E-003
      5.35      0.90    0.151289E-003
      5.35      0.95    0.144310E-003
      5.35      1.00    0.137518E-003
      5.35      1.05    0.130909E-003
      5.35      1.10    0.124479E-003
      5.35      1.15    0.118224E-003
      5.35      1.20    0.112139E-003
      5.35      1.25    0.106221E-003
      5.35      1.30    0.100464E-003
      5.35      1.35    0.948671E-004
      5.35      1.40    0.894273E-004
      5.35      1.45    0.841437E-004
      5.35      1.50    0.790159E-004
      5.35      1.55    0.740448E-004
      5.35      1.60    0.692318E-004
      5.35      1.65    0.645794E-004
      5.35      1.70    0.600902E-004
      5.35      1.75    0.557678E-004
      5.35      1.80    0.516154E-004
      5.35      1.85    0.476367E-004
      5.35      1.90    0.438351E-004
      5.35      1.95    0.402134E-004
      5.35      2.00    0.367743E-004
      5.35      2.05    0.335194E-004
      5.35      2.10    0.304500E-004
      5.35      2.15    0.275660E-004
      5.35      2.20    0.248668E-004
      5.35      2.25    0.223504E-004
      5.35      2.30    0.200142E-004
      5.35      2.35    0.178542E-004
      5.35      2.40    0.158659E-004
      5.35      2.45    0.140434E-004
      5.35      2.50    0.123806E-004
      5.35      2.55    0.108703E-004
      5.35      2.60    0.950478E-005
      5.35      2.65    0.827600E-005
      5.35      2.70    0.717548E-005
      5.35      2.75    0.619455E-005
      5.35      2.80    0.532444E-005
      5.35      2.85    0.455640E-005
      5.35      2.90    0.388180E-005
      5.35      2.95    0.329220E-005
      5.35      3.00    0.277949E-005
      5.35      3.05    0.233586E-005
      5.35      3.10    0.195397E-005
      5.35      3.15    0.162689E-005
      5.35      3.20    0.134820E-005
      5.35      3.25    0.111196E-005
      5.35      3.30    0.912745E-006
      5.35      3.35    0.745621E-006
      5.35      3.40    0.606154E-006
      5.35      3.45    0.490377E-006
      5.35      3.50    0.394773E-006
      5.35      3.55    0.316244E-006
      5.35      3.60    0.252084E-006
      5.35      3.65    0.199941E-006
      5.35      3.70    0.157791E-006
      5.35      3.75    0.123902E-006
      5.35      3.80    0.968009E-007
      5.35      3.85    0.752445E-007
      5.35      3.90    0.581910E-007
      5.35      3.95    0.447729E-007
      5.35      4.00    0.342723E-007
      5.35      4.05    0.260996E-007
      5.35      4.10    0.197732E-007
      5.35      4.15    0.149028E-007
      5.35      4.20    0.111738E-007
      5.35      4.25    0.833422E-008
      5.35      4.30    0.618383E-008
      5.35      4.35    0.456428E-008
      5.35      4.40    0.335122E-008
      5.35      4.45    0.244762E-008
      5.35      4.50    0.177825E-008
      5.35      4.55    0.128511E-008
      5.35      4.60    0.923821E-009
      5.35      4.65    0.660582E-009
      5.35      4.70    0.469845E-009
      5.35      4.75    0.332405E-009
      5.35      4.80    0.233917E-009
      5.35      4.85    0.163733E-009
      5.35      4.90    0.113995E-009
      5.35      4.95    0.789415E-010
      5.35      5.00    0.543747E-010
      5.35      5.05    0.372526E-010
      5.35      5.10    0.253853E-010
      5.35      5.15    0.172058E-010
      5.35      5.20    0.115992E-010
      5.35      5.25    0.777764E-011
      5.35      5.30    0.518720E-011
      5.35      5.35    0.344101E-011
      5.35      5.40    0.227047E-011
      5.35      5.45    0.149014E-011
      5.35      5.50    0.972838E-012
      5.35      5.55    0.631790E-012
      5.35      5.60    0.408183E-012
      5.35      5.65    0.262375E-012
      5.35      5.70    0.167811E-012
      5.35      5.75    0.106805E-012
      5.35      5.80    0.676492E-013
      5.35      5.85    0.426397E-013
      5.35      5.90    0.267367E-013
      5.35      5.95    0.166639E-013
      5.35      6.00    0.103045E-013
      5.35      6.05    0.629924E-014
      5.35      6.10    0.378126E-014
      5.35      6.15    0.220153E-014
      5.35      6.20    0.121509E-014
      5.35      6.25    0.607494E-015
      5.35      6.30    0.247730E-015
      5.35      6.35    0.587442E-016
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.526058E-018
      5.40     -6.30    0.219545E-017
      5.40     -6.25    0.558805E-017
      5.40     -6.20    0.128520E-016
      5.40     -6.15    0.300219E-016
      5.40     -6.10    0.714852E-016
      5.40     -6.05    0.168230E-015
      5.40     -6.00    0.382690E-015
      5.40     -5.95    0.834914E-015
      5.40     -5.90    0.174791E-014
      5.40     -5.85    0.352498E-014
      5.40     -5.80    0.687958E-014
      5.40     -5.75    0.130507E-013
      5.40     -5.70    0.241550E-013
      5.40     -5.65    0.437562E-013
      5.40     -5.60    0.777744E-013
      5.40     -5.55    0.135923E-012
      5.40     -5.50    0.233955E-012
      5.40     -5.45    0.397138E-012
      5.40     -5.40    0.665579E-012
      5.40     -5.35    0.110230E-011
      5.40     -5.30    0.180538E-011
      5.40     -5.25    0.292604E-011
      5.40     -5.20    0.469533E-011
      5.40     -5.15    0.746315E-011
      5.40     -5.10    0.117549E-010
      5.40     -5.05    0.183528E-010
      5.40     -5.00    0.284121E-010
      5.40     -4.95    0.436248E-010
      5.40     -4.90    0.664500E-010
      5.40     -4.85    0.100433E-009
      5.40     -4.80    0.150647E-009
      5.40     -4.75    0.224296E-009
      5.40     -4.70    0.331528E-009
      5.40     -4.65    0.486543E-009
      5.40     -4.60    0.709053E-009
      5.40     -4.55    0.102623E-008
      5.40     -4.50    0.147523E-008
      5.40     -4.45    0.210657E-008
      5.40     -4.40    0.298832E-008
      5.40     -4.35    0.421166E-008
      5.40     -4.30    0.589778E-008
      5.40     -4.25    0.820665E-008
      5.40     -4.20    0.113479E-007
      5.40     -4.15    0.155945E-007
      5.40     -4.10    0.212987E-007
      5.40     -4.05    0.289130E-007
      5.40     -4.00    0.390134E-007
      5.40     -3.95    0.523288E-007
      5.40     -3.90    0.697743E-007
      5.40     -3.85    0.924914E-007
      5.40     -3.80    0.121893E-006
      5.40     -3.75    0.159717E-006
      5.40     -3.70    0.208083E-006
      5.40     -3.65    0.269560E-006
      5.40     -3.60    0.347239E-006
      5.40     -3.55    0.444808E-006
      5.40     -3.50    0.566642E-006
      5.40     -3.45    0.717884E-006
      5.40     -3.40    0.904542E-006
      5.40     -3.35    0.113357E-005
      5.40     -3.30    0.141298E-005
      5.40     -3.25    0.175189E-005
      5.40     -3.20    0.216063E-005
      5.40     -3.15    0.265078E-005
      5.40     -3.10    0.323524E-005
      5.40     -3.05    0.392825E-005
      5.40     -3.00    0.474535E-005
      5.40     -2.95    0.570341E-005
      5.40     -2.90    0.682051E-005
      5.40     -2.85    0.811588E-005
      5.40     -2.80    0.960972E-005
      5.40     -2.75    0.113230E-004
      5.40     -2.70    0.132773E-004
      5.40     -2.65    0.154945E-004
      5.40     -2.60    0.179964E-004
      5.40     -2.55    0.208043E-004
      5.40     -2.50    0.239390E-004
      5.40     -2.45    0.274198E-004
      5.40     -2.40    0.312644E-004
      5.40     -2.35    0.354886E-004
      5.40     -2.30    0.401053E-004
      5.40     -2.25    0.451246E-004
      5.40     -2.20    0.505531E-004
      5.40     -2.15    0.563933E-004
      5.40     -2.10    0.626438E-004
      5.40     -2.05    0.692985E-004
      5.40     -2.00    0.763463E-004
      5.40     -1.95    0.837713E-004
      5.40     -1.90    0.915526E-004
      5.40     -1.85    0.996640E-004
      5.40     -1.80    0.108074E-003
      5.40     -1.75    0.116747E-003
      5.40     -1.70    0.125642E-003
      5.40     -1.65    0.134714E-003
      5.40     -1.60    0.143913E-003
      5.40     -1.55    0.153187E-003
      5.40     -1.50    0.162481E-003
      5.40     -1.45    0.171736E-003
      5.40     -1.40    0.180893E-003
      5.40     -1.35    0.189892E-003
      5.40     -1.30    0.198671E-003
      5.40     -1.25    0.207171E-003
      5.40     -1.20    0.215333E-003
      5.40     -1.15    0.223098E-003
      5.40     -1.10    0.230413E-003
      5.40     -1.05    0.237227E-003
      5.40     -1.00    0.243493E-003
      5.40     -0.95    0.249167E-003
      5.40     -0.90    0.254213E-003
      5.40     -0.85    0.258598E-003
      5.40     -0.80    0.262297E-003
      5.40     -0.75    0.265290E-003
      5.40     -0.70    0.267564E-003
      5.40     -0.65    0.269111E-003
      5.40     -0.60    0.269932E-003
      5.40     -0.55    0.270033E-003
      5.40     -0.50    0.269427E-003
      5.40     -0.45    0.268131E-003
      5.40     -0.40    0.266171E-003
      5.40     -0.35    0.263576E-003
      5.40     -0.30    0.260380E-003
      5.40     -0.25    0.256622E-003
      5.40     -0.20    0.252344E-003
      5.40     -0.15    0.247591E-003
      5.40     -0.10    0.242410E-003
      5.40     -0.05    0.236850E-003
      5.40      0.00    0.230961E-003
      5.40      0.05    0.224791E-003
      5.40      0.10    0.218390E-003
      5.40      0.15    0.211806E-003
      5.40      0.20    0.205084E-003
      5.40      0.25    0.198269E-003
      5.40      0.30    0.191401E-003
      5.40      0.35    0.184518E-003
      5.40      0.40    0.177653E-003
      5.40      0.45    0.170838E-003
      5.40      0.50    0.164098E-003
      5.40      0.55    0.157457E-003
      5.40      0.60    0.150933E-003
      5.40      0.65    0.144542E-003
      5.40      0.70    0.138296E-003
      5.40      0.75    0.132202E-003
      5.40      0.80    0.126266E-003
      5.40      0.85    0.120492E-003
      5.40      0.90    0.114881E-003
      5.40      0.95    0.109430E-003
      5.40      1.00    0.104139E-003
      5.40      1.05    0.990032E-004
      5.40      1.10    0.940190E-004
      5.40      1.15    0.891819E-004
      5.40      1.20    0.844875E-004
      5.40      1.25    0.799315E-004
      5.40      1.30    0.755103E-004
      5.40      1.35    0.712206E-004
      5.40      1.40    0.670599E-004
      5.40      1.45    0.630266E-004
      5.40      1.50    0.591196E-004
      5.40      1.55    0.553388E-004
      5.40      1.60    0.516848E-004
      5.40      1.65    0.481585E-004
      5.40      1.70    0.447615E-004
      5.40      1.75    0.414959E-004
      5.40      1.80    0.383636E-004
      5.40      1.85    0.353669E-004
      5.40      1.90    0.325079E-004
      5.40      1.95    0.297882E-004
      5.40      2.00    0.272093E-004
      5.40      2.05    0.247723E-004
      5.40      2.10    0.224774E-004
      5.40      2.15    0.203243E-004
      5.40      2.20    0.183121E-004
      5.40      2.25    0.164390E-004
      5.40      2.30    0.147025E-004
      5.40      2.35    0.130994E-004
      5.40      2.40    0.116259E-004
      5.40      2.45    0.102774E-004
      5.40      2.50    0.904881E-005
      5.40      2.55    0.793462E-005
      5.40      2.60    0.692881E-005
      5.40      2.65    0.602510E-005
      5.40      2.70    0.521697E-005
      5.40      2.75    0.449777E-005
      5.40      2.80    0.386081E-005
      5.40      2.85    0.329945E-005
      5.40      2.90    0.280715E-005
      5.40      2.95    0.237756E-005
      5.40      3.00    0.200457E-005
      5.40      3.05    0.168234E-005
      5.40      3.10    0.140539E-005
      5.40      3.15    0.116855E-005
      5.40      3.20    0.967067E-006
      5.40      3.25    0.796535E-006
      5.40      3.30    0.652949E-006
      5.40      3.35    0.532678E-006
      5.40      3.40    0.432463E-006
      5.40      3.45    0.349396E-006
      5.40      3.50    0.280906E-006
      5.40      3.55    0.224732E-006
      5.40      3.60    0.178904E-006
      5.40      3.65    0.141714E-006
      5.40      3.70    0.111695E-006
      5.40      3.75    0.875942E-007
      5.40      3.80    0.683479E-007
      5.40      3.85    0.530610E-007
      5.40      3.90    0.409842E-007
      5.40      3.95    0.314949E-007
      5.40      4.00    0.240790E-007
      5.40      4.05    0.183149E-007
      5.40      4.10    0.138590E-007
      5.40      4.15    0.104330E-007
      5.40      4.20    0.781328E-008
      5.40      4.25    0.582100E-008
      5.40      4.30    0.431416E-008
      5.40      4.35    0.318070E-008
      5.40      4.40    0.233277E-008
      5.40      4.45    0.170191E-008
      5.40      4.50    0.123514E-008
      5.40      4.55    0.891668E-009
      5.40      4.60    0.640314E-009
      5.40      4.65    0.457386E-009
      5.40      4.70    0.324989E-009
      5.40      4.75    0.229692E-009
      5.40      4.80    0.161477E-009
      5.40      4.85    0.112917E-009
      5.40      4.90    0.785406E-010
      5.40      4.95    0.543383E-010
      5.40      5.00    0.373935E-010
      5.40      5.05    0.255953E-010
      5.40      5.10    0.174259E-010
      5.40      5.15    0.118006E-010
      5.40      5.20    0.794846E-011
      5.40      5.25    0.532515E-011
      5.40      5.30    0.354857E-011
      5.40      5.35    0.235206E-011
      5.40      5.40    0.155069E-011
      5.40      5.45    0.101694E-011
      5.40      5.50    0.663386E-012
      5.40      5.55    0.430492E-012
      5.40      5.60    0.277921E-012
      5.40      5.65    0.178513E-012
      5.40      5.70    0.114093E-012
      5.40      5.75    0.725669E-013
      5.40      5.80    0.459341E-013
      5.40      5.85    0.289359E-013
      5.40      5.90    0.181348E-013
      5.40      5.95    0.112982E-013
      5.40      6.00    0.698451E-014
      5.40      6.05    0.426906E-014
      5.40      6.10    0.256258E-014
      5.40      6.15    0.149216E-014
      5.40      6.20    0.823739E-015
      5.40      6.25    0.411943E-015
      5.40      6.30    0.168028E-015
      5.40      6.35    0.398513E-016
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.213304E-018
      5.45     -6.30    0.992232E-018
      5.45     -6.25    0.298561E-017
      5.45     -6.20    0.815688E-017
      5.45     -6.15    0.214923E-016
      5.45     -6.10    0.542643E-016
      5.45     -6.05    0.130019E-015
      5.45     -6.00    0.295289E-015
      5.45     -5.95    0.638411E-015
      5.45     -5.90    0.132201E-014
      5.45     -5.85    0.263821E-014
      5.45     -5.80    0.510130E-014
      5.45     -5.75    0.960087E-014
      5.45     -5.70    0.176522E-013
      5.45     -5.65    0.318002E-013
      5.45     -5.60    0.562651E-013
      5.45     -5.55    0.979607E-013
      5.45     -5.50    0.168087E-012
      5.45     -5.45    0.284594E-012
      5.45     -5.40    0.475954E-012
      5.45     -5.35    0.786891E-012
      5.45     -5.30    0.128699E-011
      5.45     -5.25    0.208354E-011
      5.45     -5.20    0.334046E-011
      5.45     -5.15    0.530607E-011
      5.45     -5.10    0.835330E-011
      5.45     -5.05    0.130377E-010
      5.45     -5.00    0.201801E-010
      5.45     -4.95    0.309834E-010
      5.45     -4.90    0.471973E-010
      5.45     -4.85    0.713460E-010
      5.45     -4.80    0.107045E-009
      5.45     -4.75    0.159431E-009
      5.45     -4.70    0.235751E-009
      5.45     -4.65    0.346152E-009
      5.45     -4.60    0.504738E-009
      5.45     -4.55    0.730969E-009
      5.45     -4.50    0.105150E-008
      5.45     -4.45    0.150259E-008
      5.45     -4.40    0.213320E-008
      5.45     -4.35    0.300896E-008
      5.45     -4.30    0.421725E-008
      5.45     -4.25    0.587359E-008
      5.45     -4.20    0.812958E-008
      5.45     -4.15    0.111828E-007
      5.45     -4.10    0.152890E-007
      5.45     -4.05    0.207769E-007
      5.45     -4.00    0.280657E-007
      5.45     -3.95    0.376869E-007
      5.45     -3.90    0.503091E-007
      5.45     -3.85    0.667677E-007
      5.45     -3.80    0.880990E-007
      5.45     -3.75    0.115579E-006
      5.45     -3.70    0.150770E-006
      5.45     -3.65    0.195566E-006
      5.45     -3.60    0.252252E-006
      5.45     -3.55    0.323563E-006
      5.45     -3.50    0.412748E-006
      5.45     -3.45    0.523635E-006
      5.45     -3.40    0.660709E-006
      5.45     -3.35    0.829177E-006
      5.45     -3.30    0.103504E-005
      5.45     -3.25    0.128517E-005
      5.45     -3.20    0.158734E-005
      5.45     -3.15    0.195034E-005
      5.45     -3.10    0.238394E-005
      5.45     -3.05    0.289898E-005
      5.45     -3.00    0.350734E-005
      5.45     -2.95    0.422195E-005
      5.45     -2.90    0.505671E-005
      5.45     -2.85    0.602647E-005
      5.45     -2.80    0.714690E-005
      5.45     -2.75    0.843435E-005
      5.45     -2.70    0.990569E-005
      5.45     -2.65    0.115781E-004
      5.45     -2.60    0.134689E-004
      5.45     -2.55    0.155950E-004
      5.45     -2.50    0.179730E-004
      5.45     -2.45    0.206187E-004
      5.45     -2.40    0.235466E-004
      5.45     -2.35    0.267696E-004
      5.45     -2.30    0.302988E-004
      5.45     -2.25    0.341431E-004
      5.45     -2.20    0.383085E-004
      5.45     -2.15    0.427982E-004
      5.45     -2.10    0.476121E-004
      5.45     -2.05    0.527465E-004
      5.45     -2.00    0.581939E-004
      5.45     -1.95    0.639430E-004
      5.45     -1.90    0.699781E-004
      5.45     -1.85    0.762797E-004
      5.45     -1.80    0.828239E-004
      5.45     -1.75    0.895831E-004
      5.45     -1.70    0.965257E-004
      5.45     -1.65    0.103616E-003
      5.45     -1.60    0.110817E-003
      5.45     -1.55    0.118085E-003
      5.45     -1.50    0.125377E-003
      5.45     -1.45    0.132648E-003
      5.45     -1.40    0.139849E-003
      5.45     -1.35    0.146931E-003
      5.45     -1.30    0.153847E-003
      5.45     -1.25    0.160547E-003
      5.45     -1.20    0.166983E-003
      5.45     -1.15    0.173110E-003
      5.45     -1.10    0.178882E-003
      5.45     -1.05    0.184259E-003
      5.45     -1.00    0.189201E-003
      5.45     -0.95    0.193674E-003
      5.45     -0.90    0.197646E-003
      5.45     -0.85    0.201093E-003
      5.45     -0.80    0.203992E-003
      5.45     -0.75    0.206327E-003
      5.45     -0.70    0.208088E-003
      5.45     -0.65    0.209267E-003
      5.45     -0.60    0.209866E-003
      5.45     -0.55    0.209889E-003
      5.45     -0.50    0.209346E-003
      5.45     -0.45    0.208253E-003
      5.45     -0.40    0.206628E-003
      5.45     -0.35    0.204498E-003
      5.45     -0.30    0.201889E-003
      5.45     -0.25    0.198833E-003
      5.45     -0.20    0.195365E-003
      5.45     -0.15    0.191521E-003
      5.45     -0.10    0.187340E-003
      5.45     -0.05    0.182861E-003
      5.45      0.00    0.178126E-003
      5.45      0.05    0.173174E-003
      5.45      0.10    0.168046E-003
      5.45      0.15    0.162779E-003
      5.45      0.20    0.157413E-003
      5.45      0.25    0.151981E-003
      5.45      0.30    0.146516E-003
      5.45      0.35    0.141050E-003
      5.45      0.40    0.135609E-003
      5.45      0.45    0.130218E-003
      5.45      0.50    0.124898E-003
      5.45      0.55    0.119667E-003
      5.45      0.60    0.114540E-003
      5.45      0.65    0.109528E-003
      5.45      0.70    0.104640E-003
      5.45      0.75    0.998842E-004
      5.45      0.80    0.952628E-004
      5.45      0.85    0.907782E-004
      5.45      0.90    0.864305E-004
      5.45      0.95    0.822183E-004
      5.45      1.00    0.781392E-004
      5.45      1.05    0.741897E-004
      5.45      1.10    0.703659E-004
      5.45      1.15    0.666639E-004
      5.45      1.20    0.630793E-004
      5.45      1.25    0.596083E-004
      5.45      1.30    0.562471E-004
      5.45      1.35    0.529927E-004
      5.45      1.40    0.498425E-004
      5.45      1.45    0.467944E-004
      5.45      1.50    0.438472E-004
      5.45      1.55    0.410002E-004
      5.45      1.60    0.382531E-004
      5.45      1.65    0.356064E-004
      5.45      1.70    0.330607E-004
      5.45      1.75    0.306170E-004
      5.45      1.80    0.282765E-004
      5.45      1.85    0.260406E-004
      5.45      1.90    0.239102E-004
      5.45      1.95    0.218866E-004
      5.45      2.00    0.199703E-004
      5.45      2.05    0.181619E-004
      5.45      2.10    0.164612E-004
      5.45      2.15    0.148678E-004
      5.45      2.20    0.133807E-004
      5.45      2.25    0.119982E-004
      5.45      2.30    0.107184E-004
      5.45      2.35    0.953851E-005
      5.45      2.40    0.845548E-005
      5.45      2.45    0.746573E-005
      5.45      2.50    0.656529E-005
      5.45      2.55    0.574983E-005
      5.45      2.60    0.501476E-005
      5.45      2.65    0.435525E-005
      5.45      2.70    0.376634E-005
      5.45      2.75    0.324301E-005
      5.45      2.80    0.278021E-005
      5.45      2.85    0.237292E-005
      5.45      2.90    0.201627E-005
      5.45      2.95    0.170551E-005
      5.45      3.00    0.143609E-005
      5.45      3.05    0.120369E-005
      5.45      3.10    0.100423E-005
      5.45      3.15    0.833913E-006
      5.45      3.20    0.689232E-006
      5.45      3.25    0.566959E-006
      5.45      3.30    0.464157E-006
      5.45      3.35    0.378173E-006
      5.45      3.40    0.306632E-006
      5.45      3.45    0.247418E-006
      5.45      3.50    0.198665E-006
      5.45      3.55    0.158736E-006
      5.45      3.60    0.126206E-006
      5.45      3.65    0.998461E-007
      5.45      3.70    0.785982E-007
      5.45      3.75    0.615626E-007
      5.45      3.80    0.479772E-007
      5.45      3.85    0.372012E-007
      5.45      3.90    0.286995E-007
      5.45      3.95    0.220282E-007
      5.45      4.00    0.168215E-007
      5.45      4.05    0.127797E-007
      5.45      4.10    0.965923E-008
      5.45      4.15    0.726311E-008
      5.45      4.20    0.543318E-008
      5.45      4.25    0.404326E-008
      5.45      4.30    0.299328E-008
      5.45      4.35    0.220444E-008
      5.45      4.40    0.161501E-008
      5.45      4.45    0.117700E-008
      5.45      4.50    0.853294E-009
      5.45      4.55    0.615365E-009
      5.45      4.60    0.441445E-009
      5.45      4.65    0.315012E-009
      5.45      4.70    0.223603E-009
      5.45      4.75    0.157880E-009
      5.45      4.80    0.110884E-009
      5.45      4.85    0.774651E-010
      5.45      4.90    0.538307E-010
      5.45      4.95    0.372083E-010
      5.45      5.00    0.255819E-010
      5.45      5.05    0.174947E-010
      5.45      5.10    0.119003E-010
      5.45      5.15    0.805171E-011
      5.45      5.20    0.541869E-011
      5.45      5.25    0.362725E-011
      5.45      5.30    0.241511E-011
      5.45      5.35    0.159948E-011
      5.45      5.40    0.105367E-011
      5.45      5.45    0.690447E-012
      5.45      5.50    0.450054E-012
      5.45      5.55    0.291831E-012
      5.45      5.60    0.188262E-012
      5.45      5.65    0.120835E-012
      5.45      5.70    0.771749E-013
      5.45      5.75    0.490522E-013
      5.45      5.80    0.310298E-013
      5.45      5.85    0.195357E-013
      5.45      5.90    0.122373E-013
      5.45      5.95    0.762089E-014
      5.45      6.00    0.470986E-014
      5.45      6.05    0.287832E-014
      5.45      6.10    0.172774E-014
      5.45      6.15    0.100616E-014
      5.45      6.20    0.555566E-015
      5.45      6.25    0.277905E-015
      5.45      6.30    0.113383E-015
      5.45      6.35    0.268959E-016
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.135054E-018
      5.50     -6.30    0.700820E-018
      5.50     -6.25    0.235353E-017
      5.50     -6.20    0.684485E-017
      5.50     -6.15    0.182823E-016
      5.50     -6.10    0.455167E-016
      5.50     -6.05    0.106490E-015
      5.50     -6.00    0.235968E-015
      5.50     -5.95    0.499060E-015
      5.50     -5.90    0.101445E-014
      5.50     -5.85    0.199382E-014
      5.50     -5.80    0.380768E-014
      5.50     -5.75    0.709420E-014
      5.50     -5.70    0.129366E-013
      5.50     -5.65    0.231492E-013
      5.50     -5.60    0.407341E-013
      5.50     -5.55    0.706005E-013
      5.50     -5.50    0.120691E-012
      5.50     -5.45    0.203719E-012
      5.50     -5.40    0.339838E-012
      5.50     -5.35    0.560683E-012
      5.50     -5.30    0.915457E-012
      5.50     -5.25    0.148000E-011
      5.50     -5.20    0.237019E-011
      5.50     -5.15    0.376156E-011
      5.50     -5.10    0.591782E-011
      5.50     -5.05    0.923189E-011
      5.50     -5.00    0.142846E-010
      5.50     -4.95    0.219275E-010
      5.50     -4.90    0.334000E-010
      5.50     -4.85    0.504914E-010
      5.50     -4.80    0.757663E-010
      5.50     -4.75    0.112872E-009
      5.50     -4.70    0.166958E-009
      5.50     -4.65    0.245242E-009
      5.50     -4.60    0.357764E-009
      5.50     -4.55    0.518396E-009
      5.50     -4.50    0.746159E-009
      5.50     -4.45    0.106695E-008
      5.50     -4.40    0.151580E-008
      5.50     -4.35    0.213970E-008
      5.50     -4.30    0.300133E-008
      5.50     -4.25    0.418364E-008
      5.50     -4.20    0.579565E-008
      5.50     -4.15    0.797969E-008
      5.50     -4.10    0.109202E-007
      5.50     -4.05    0.148547E-007
      5.50     -4.00    0.200865E-007
      5.50     -3.95    0.270010E-007
      5.50     -3.90    0.360836E-007
      5.50     -3.85    0.479419E-007
      5.50     -3.80    0.633312E-007
      5.50     -3.75    0.831834E-007
      5.50     -3.70    0.108640E-006
      5.50     -3.65    0.141092E-006
      5.50     -3.60    0.182215E-006
      5.50     -3.55    0.234024E-006
      5.50     -3.50    0.298914E-006
      5.50     -3.45    0.379717E-006
      5.50     -3.40    0.479755E-006
      5.50     -3.35    0.602896E-006
      5.50     -3.30    0.753611E-006
      5.50     -3.25    0.937024E-006
      5.50     -3.20    0.115897E-005
      5.50     -3.15    0.142602E-005
      5.50     -3.10    0.174555E-005
      5.50     -3.05    0.212573E-005
      5.50     -3.00    0.257557E-005
      5.50     -2.95    0.310487E-005
      5.50     -2.90    0.372426E-005
      5.50     -2.85    0.444507E-005
      5.50     -2.80    0.527935E-005
      5.50     -2.75    0.623970E-005
      5.50     -2.70    0.733919E-005
      5.50     -2.65    0.859119E-005
      5.50     -2.60    0.100092E-004
      5.50     -2.55    0.116066E-004
      5.50     -2.50    0.133965E-004
      5.50     -2.45    0.153915E-004
      5.50     -2.40    0.176033E-004
      5.50     -2.35    0.200424E-004
      5.50     -2.30    0.227180E-004
      5.50     -2.25    0.256377E-004
      5.50     -2.20    0.288068E-004
      5.50     -2.15    0.322287E-004
      5.50     -2.10    0.359040E-004
      5.50     -2.05    0.398307E-004
      5.50     -2.00    0.440038E-004
      5.50     -1.95    0.484151E-004
      5.50     -1.90    0.530533E-004
      5.50     -1.85    0.579039E-004
      5.50     -1.80    0.629489E-004
      5.50     -1.75    0.681672E-004
      5.50     -1.70    0.735347E-004
      5.50     -1.65    0.790240E-004
      5.50     -1.60    0.846053E-004
      5.50     -1.55    0.902461E-004
      5.50     -1.50    0.959120E-004
      5.50     -1.45    0.101567E-003
      5.50     -1.40    0.107173E-003
      5.50     -1.35    0.112691E-003
      5.50     -1.30    0.118084E-003
      5.50     -1.25    0.123311E-003
      5.50     -1.20    0.128335E-003
      5.50     -1.15    0.133119E-003
      5.50     -1.10    0.137627E-003
      5.50     -1.05    0.141825E-003
      5.50     -1.00    0.145683E-003
      5.50     -0.95    0.149172E-003
      5.50     -0.90    0.152267E-003
      5.50     -0.85    0.154947E-003
      5.50     -0.80    0.157195E-003
      5.50     -0.75    0.158997E-003
      5.50     -0.70    0.160344E-003
      5.50     -0.65    0.161232E-003
      5.50     -0.60    0.161661E-003
      5.50     -0.55    0.161633E-003
      5.50     -0.50    0.161159E-003
      5.50     -0.45    0.160249E-003
      5.50     -0.40    0.158920E-003
      5.50     -0.35    0.157191E-003
      5.50     -0.30    0.155085E-003
      5.50     -0.25    0.152628E-003
      5.50     -0.20    0.149848E-003
      5.50     -0.15    0.146773E-003
      5.50     -0.10    0.143436E-003
      5.50     -0.05    0.139869E-003
      5.50      0.00    0.136103E-003
      5.50      0.05    0.132172E-003
      5.50      0.10    0.128107E-003
      5.50      0.15    0.123940E-003
      5.50      0.20    0.119701E-003
      5.50      0.25    0.115418E-003
      5.50      0.30    0.111117E-003
      5.50      0.35    0.106822E-003
      5.50      0.40    0.102556E-003
      5.50      0.45    0.983364E-004
      5.50      0.50    0.941811E-004
      5.50      0.55    0.901038E-004
      5.50      0.60    0.861161E-004
      5.50      0.65    0.822270E-004
      5.50      0.70    0.784433E-004
      5.50      0.75    0.747697E-004
      5.50      0.80    0.712088E-004
      5.50      0.85    0.677618E-004
      5.50      0.90    0.644282E-004
      5.50      0.95    0.612065E-004
      5.50      1.00    0.580942E-004
      5.50      1.05    0.550881E-004
      5.50      1.10    0.521847E-004
      5.50      1.15    0.493803E-004
      5.50      1.20    0.466711E-004
      5.50      1.25    0.440535E-004
      5.50      1.30    0.415241E-004
      5.50      1.35    0.390799E-004
      5.50      1.40    0.367186E-004
      5.50      1.45    0.344381E-004
      5.50      1.50    0.322369E-004
      5.50      1.55    0.301140E-004
      5.50      1.60    0.280689E-004
      5.50      1.65    0.261015E-004
      5.50      1.70    0.242120E-004
      5.50      1.75    0.224007E-004
      5.50      1.80    0.206683E-004
      5.50      1.85    0.190155E-004
      5.50      1.90    0.174427E-004
      5.50      1.95    0.159506E-004
      5.50      2.00    0.145395E-004
      5.50      2.05    0.132095E-004
      5.50      2.10    0.119603E-004
      5.50      2.15    0.107913E-004
      5.50      2.20    0.970166E-005
      5.50      2.25    0.869000E-005
      5.50      2.30    0.775461E-005
      5.50      2.35    0.689338E-005
      5.50      2.40    0.610387E-005
      5.50      2.45    0.538330E-005
      5.50      2.50    0.472861E-005
      5.50      2.55    0.413650E-005
      5.50      2.60    0.360346E-005
      5.50      2.65    0.312587E-005
      5.50      2.70    0.269998E-005
      5.50      2.75    0.232203E-005
      5.50      2.80    0.198826E-005
      5.50      2.85    0.169493E-005
      5.50      2.90    0.143842E-005
      5.50      2.95    0.121523E-005
      5.50      3.00    0.102200E-005
      5.50      3.05    0.855553E-006
      5.50      3.10    0.712899E-006
      5.50      3.15    0.591261E-006
      5.50      3.20    0.488075E-006
      5.50      3.25    0.400992E-006
      5.50      3.30    0.327877E-006
      5.50      3.35    0.266809E-006
      5.50      3.40    0.216069E-006
      5.50      3.45    0.174130E-006
      5.50      3.50    0.139647E-006
      5.50      3.55    0.111444E-006
      5.50      3.60    0.884987E-007
      5.50      3.65    0.699299E-007
      5.50      3.70    0.549824E-007
      5.50      3.75    0.430141E-007
      5.50      3.80    0.334823E-007
      5.50      3.85    0.259315E-007
      5.50      3.90    0.199820E-007
      5.50      3.95    0.153194E-007
      5.50      4.00    0.116850E-007
      5.50      4.05    0.886734E-008
      5.50      4.10    0.669463E-008
      5.50      4.15    0.502832E-008
      5.50      4.20    0.375730E-008
      5.50      4.25    0.279305E-008
      5.50      4.30    0.206551E-008
      5.50      4.35    0.151955E-008
      5.50      4.40    0.111208E-008
      5.50      4.45    0.809625E-009
      5.50      4.50    0.586350E-009
      5.50      4.55    0.422425E-009
      5.50      4.60    0.302731E-009
      5.50      4.65    0.215813E-009
      5.50      4.70    0.153039E-009
      5.50      4.75    0.107953E-009
      5.50      4.80    0.757467E-010
      5.50      4.85    0.528678E-010
      5.50      4.90    0.367040E-010
      5.50      4.95    0.253470E-010
      5.50      5.00    0.174112E-010
      5.50      5.05    0.118965E-010
      5.50      5.10    0.808522E-011
      5.50      5.15    0.546574E-011
      5.50      5.20    0.367525E-011
      5.50      5.25    0.245815E-011
      5.50      5.30    0.163535E-011
      5.50      5.35    0.108218E-011
      5.50      5.40    0.712331E-012
      5.50      5.45    0.466406E-012
      5.50      5.50    0.303782E-012
      5.50      5.55    0.196833E-012
      5.50      5.60    0.126883E-012
      5.50      5.65    0.813798E-013
      5.50      5.70    0.519386E-013
      5.50      5.75    0.329896E-013
      5.50      5.80    0.208555E-013
      5.50      5.85    0.131225E-013
      5.50      5.90    0.821584E-014
      5.50      5.95    0.511437E-014
      5.50      6.00    0.315985E-014
      5.50      6.05    0.193077E-014
      5.50      6.10    0.115895E-014
      5.50      6.15    0.675000E-015
      5.50      6.20    0.372792E-015
      5.50      6.25    0.186527E-015
      5.50      6.30    0.761206E-016
      5.50      6.35    0.180600E-016
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.140503E-018
      5.55     -6.30    0.724073E-018
      5.55     -6.25    0.236729E-017
      5.55     -6.20    0.658721E-017
      5.55     -6.15    0.167307E-016
      5.55     -6.10    0.397197E-016
      5.55     -6.05    0.892058E-016
      5.55     -6.00    0.191147E-015
      5.55     -5.95    0.393499E-015
      5.55     -5.90    0.782821E-015
      5.55     -5.85    0.151231E-014
      5.55     -5.80    0.284855E-014
      5.55     -5.75    0.524855E-014
      5.55     -5.70    0.948516E-014
      5.55     -5.65    0.168490E-013
      5.55     -5.60    0.294701E-013
      5.55     -5.55    0.508254E-013
      5.55     -5.50    0.865305E-013
      5.55     -5.45    0.145564E-012
      5.55     -5.40    0.242143E-012
      5.55     -5.35    0.398570E-012
      5.55     -5.30    0.649514E-012
      5.55     -5.25    0.104839E-011
      5.55     -5.20    0.167681E-011
      5.55     -5.15    0.265838E-011
      5.55     -5.10    0.417881E-011
      5.55     -5.05    0.651490E-011
      5.55     -5.00    0.100759E-010
      5.55     -4.95    0.154621E-010
      5.55     -4.90    0.235477E-010
      5.55     -4.85    0.355953E-010
      5.55     -4.80    0.534160E-010
      5.55     -4.75    0.795873E-010
      5.55     -4.70    0.117751E-009
      5.55     -4.65    0.173017E-009
      5.55     -4.60    0.252498E-009
      5.55     -4.55    0.366034E-009
      5.55     -4.50    0.527127E-009
      5.55     -4.45    0.754189E-009
      5.55     -4.40    0.107214E-008
      5.55     -4.35    0.151446E-008
      5.55     -4.30    0.212586E-008
      5.55     -4.25    0.296559E-008
      5.55     -4.20    0.411162E-008
      5.55     -4.15    0.566589E-008
      5.55     -4.10    0.776070E-008
      5.55     -4.05    0.105666E-007
      5.55     -4.00    0.143019E-007
      5.55     -3.95    0.192442E-007
      5.55     -3.90    0.257440E-007
      5.55     -3.85    0.342403E-007
      5.55     -3.80    0.452803E-007
      5.55     -3.75    0.595401E-007
      5.55     -3.70    0.778495E-007
      5.55     -3.65    0.101220E-006
      5.55     -3.60    0.130877E-006
      5.55     -3.55    0.168291E-006
      5.55     -3.50    0.215218E-006
      5.55     -3.45    0.273736E-006
      5.55     -3.40    0.346290E-006
      5.55     -3.35    0.435733E-006
      5.55     -3.30    0.545367E-006
      5.55     -3.25    0.678990E-006
      5.55     -3.20    0.840932E-006
      5.55     -3.15    0.103609E-005
      5.55     -3.10    0.126998E-005
      5.55     -3.05    0.154870E-005
      5.55     -3.00    0.187902E-005
      5.55     -2.95    0.226834E-005
      5.55     -2.90    0.272465E-005
      5.55     -2.85    0.325658E-005
      5.55     -2.80    0.387328E-005
      5.55     -2.75    0.458436E-005
      5.55     -2.70    0.539984E-005
      5.55     -2.65    0.633001E-005
      5.55     -2.60    0.738531E-005
      5.55     -2.55    0.857616E-005
      5.55     -2.50    0.991282E-005
      5.55     -2.45    0.114052E-004
      5.55     -2.40    0.130625E-004
      5.55     -2.35    0.148932E-004
      5.55     -2.30    0.169050E-004
      5.55     -2.25    0.191038E-004
      5.55     -2.20    0.214946E-004
      5.55     -2.15    0.240802E-004
      5.55     -2.10    0.268618E-004
      5.55     -2.05    0.298385E-004
      5.55     -2.00    0.330069E-004
      5.55     -1.95    0.363613E-004
      5.55     -1.90    0.398936E-004
      5.55     -1.85    0.435929E-004
      5.55     -1.80    0.474461E-004
      5.55     -1.75    0.514370E-004
      5.55     -1.70    0.555474E-004
      5.55     -1.65    0.597564E-004
      5.55     -1.60    0.640411E-004
      5.55     -1.55    0.683763E-004
      5.55     -1.50    0.727353E-004
      5.55     -1.45    0.770899E-004
      5.55     -1.40    0.814108E-004
      5.55     -1.35    0.856677E-004
      5.55     -1.30    0.898300E-004
      5.55     -1.25    0.938672E-004
      5.55     -1.20    0.977490E-004
      5.55     -1.15    0.101446E-003
      5.55     -1.10    0.104930E-003
      5.55     -1.05    0.108174E-003
      5.55     -1.00    0.111154E-003
      5.55     -0.95    0.113846E-003
      5.55     -0.90    0.116232E-003
      5.55     -0.85    0.118294E-003
      5.55     -0.80    0.120018E-003
      5.55     -0.75    0.121393E-003
      5.55     -0.70    0.122413E-003
      5.55     -0.65    0.123073E-003
      5.55     -0.60    0.123374E-003
      5.55     -0.55    0.123317E-003
      5.55     -0.50    0.122911E-003
      5.55     -0.45    0.122164E-003
      5.55     -0.40    0.121090E-003
      5.55     -0.35    0.119703E-003
      5.55     -0.30    0.118023E-003
      5.55     -0.25    0.116070E-003
      5.55     -0.20    0.113865E-003
      5.55     -0.15    0.111433E-003
      5.55     -0.10    0.108799E-003
      5.55     -0.05    0.105988E-003
      5.55      0.00    0.103026E-003
      5.55      0.05    0.999386E-004
      5.55      0.10    0.967519E-004
      5.55      0.15    0.934904E-004
      5.55      0.20    0.901778E-004
      5.55      0.25    0.868365E-004
      5.55      0.30    0.834871E-004
      5.55      0.35    0.801486E-004
      5.55      0.40    0.768382E-004
      5.55      0.45    0.735707E-004
      5.55      0.50    0.703592E-004
      5.55      0.55    0.672146E-004
      5.55      0.60    0.641456E-004
      5.55      0.65    0.611592E-004
      5.55      0.70    0.582603E-004
      5.55      0.75    0.554523E-004
      5.55      0.80    0.527369E-004
      5.55      0.85    0.501147E-004
      5.55      0.90    0.475849E-004
      5.55      0.95    0.451461E-004
      5.55      1.00    0.427957E-004
      5.55      1.05    0.405311E-004
      5.55      1.10    0.383491E-004
      5.55      1.15    0.362463E-004
      5.55      1.20    0.342194E-004
      5.55      1.25    0.322653E-004
      5.55      1.30    0.303809E-004
      5.55      1.35    0.285637E-004
      5.55      1.40    0.268114E-004
      5.55      1.45    0.251220E-004
      5.55      1.50    0.234942E-004
      5.55      1.55    0.219268E-004
      5.55      1.60    0.204191E-004
      5.55      1.65    0.189707E-004
      5.55      1.70    0.175816E-004
      5.55      1.75    0.162518E-004
      5.55      1.80    0.149815E-004
      5.55      1.85    0.137710E-004
      5.55      1.90    0.126205E-004
      5.55      1.95    0.115303E-004
      5.55      2.00    0.105005E-004
      5.55      2.05    0.953100E-005
      5.55      2.10    0.862143E-005
      5.55      2.15    0.777127E-005
      5.55      2.20    0.697971E-005
      5.55      2.25    0.624565E-005
      5.55      2.30    0.556772E-005
      5.55      2.35    0.494429E-005
      5.55      2.40    0.437344E-005
      5.55      2.45    0.385307E-005
      5.55      2.50    0.338086E-005
      5.55      2.55    0.295430E-005
      5.55      2.60    0.257078E-005
      5.55      2.65    0.222758E-005
      5.55      2.70    0.192192E-005
      5.55      2.75    0.165102E-005
      5.55      2.80    0.141208E-005
      5.55      2.85    0.120238E-005
      5.55      2.90    0.101923E-005
      5.55      2.95    0.860086E-006
      5.55      3.00    0.722482E-006
      5.55      3.05    0.604105E-006
      5.55      3.10    0.502786E-006
      5.55      3.15    0.416508E-006
      5.55      3.20    0.343414E-006
      5.55      3.25    0.281808E-006
      5.55      3.30    0.230153E-006
      5.55      3.35    0.187066E-006
      5.55      3.40    0.151313E-006
      5.55      3.45    0.121800E-006
      5.55      3.50    0.975655E-007
      5.55      3.55    0.777703E-007
      5.55      3.60    0.616864E-007
      5.55      3.65    0.486870E-007
      5.55      3.70    0.382361E-007
      5.55      3.75    0.298789E-007
      5.55      3.80    0.232313E-007
      5.55      3.85    0.179719E-007
      5.55      3.90    0.138331E-007
      5.55      3.95    0.105935E-007
      5.55      4.00    0.807133E-008
      5.55      4.05    0.611833E-008
      5.55      4.10    0.461418E-008
      5.55      4.15    0.346197E-008
      5.55      4.20    0.258412E-008
      5.55      4.25    0.191892E-008
      5.55      4.30    0.141759E-008
      5.55      4.35    0.104181E-008
      5.55      4.40    0.761665E-009
      5.55      4.45    0.553954E-009
      5.55      4.50    0.400785E-009
      5.55      4.55    0.288453E-009
      5.55      4.60    0.206518E-009
      5.55      4.65    0.147081E-009
      5.55      4.70    0.104200E-009
      5.55      4.75    0.734328E-010
      5.55      4.80    0.514774E-010
      5.55      4.85    0.358959E-010
      5.55      4.90    0.248985E-010
      5.55      4.95    0.171790E-010
      5.55      5.00    0.117901E-010
      5.55      5.05    0.804877E-011
      5.55      5.10    0.546551E-011
      5.55      5.15    0.369165E-011
      5.55      5.20    0.248025E-011
      5.55      5.25    0.165752E-011
      5.55      5.30    0.110182E-011
      5.55      5.35    0.728538E-012
      5.55      5.40    0.479170E-012
      5.55      5.45    0.313497E-012
      5.55      5.50    0.204031E-012
      5.55      5.55    0.132100E-012
      5.55      5.60    0.850910E-013
      5.55      5.65    0.545356E-013
      5.55      5.70    0.347812E-013
      5.55      5.75    0.220768E-013
      5.55      5.80    0.139475E-013
      5.55      5.85    0.877075E-014
      5.55      5.90    0.548844E-014
      5.55      5.95    0.341513E-014
      5.55      6.00    0.210937E-014
      5.55      6.05    0.128868E-014
      5.55      6.10    0.773524E-015
      5.55      6.15    0.450573E-015
      5.55      6.20    0.248898E-015
      5.55      6.25    0.124570E-015
      5.55      6.30    0.508490E-016
      5.55      6.35    0.120664E-016
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.162643E-018
      5.60     -6.30    0.801090E-018
      5.60     -6.25    0.246371E-017
      5.60     -6.20    0.642700E-017
      5.60     -6.15    0.153792E-016
      5.60     -6.10    0.346935E-016
      5.60     -6.05    0.747126E-016
      5.60     -6.00    0.154761E-015
      5.60     -5.95    0.310083E-015
      5.60     -5.90    0.603669E-015
      5.60     -5.85    0.114617E-014
      5.60     -5.80    0.212897E-014
      5.60     -5.75    0.387862E-014
      5.60     -5.70    0.694517E-014
      5.60     -5.65    0.122443E-013
      5.60     -5.60    0.212832E-013
      5.60     -5.55    0.365172E-013
      5.60     -5.50    0.619046E-013
      5.60     -5.45    0.103766E-012
      5.60     -5.40    0.172098E-012
      5.60     -5.35    0.282569E-012
      5.60     -5.30    0.459520E-012
      5.60     -5.25    0.740438E-012
      5.60     -5.20    0.118257E-011
      5.60     -5.15    0.187263E-011
      5.60     -5.10    0.294090E-011
      5.60     -5.05    0.458153E-011
      5.60     -5.00    0.708171E-011
      5.60     -4.95    0.108628E-010
      5.60     -4.90    0.165387E-010
      5.60     -4.85    0.249964E-010
      5.60     -4.80    0.375091E-010
      5.60     -4.75    0.558898E-010
      5.60     -4.70    0.827024E-010
      5.60     -4.65    0.121546E-009
      5.60     -4.60    0.177437E-009
      5.60     -4.55    0.257318E-009
      5.60     -4.50    0.370728E-009
      5.60     -4.45    0.530686E-009
      5.60     -4.40    0.754830E-009
      5.60     -4.35    0.106689E-008
      5.60     -4.30    0.149859E-008
      5.60     -4.25    0.209201E-008
      5.60     -4.20    0.290262E-008
      5.60     -4.15    0.400300E-008
      5.60     -4.10    0.548751E-008
      5.60     -4.05    0.747796E-008
      5.60     -4.00    0.101305E-007
      5.60     -3.95    0.136439E-007
      5.60     -3.90    0.182695E-007
      5.60     -3.85    0.243230E-007
      5.60     -3.80    0.321979E-007
      5.60     -3.75    0.423817E-007
      5.60     -3.70    0.554736E-007
      5.60     -3.65    0.722056E-007
      5.60     -3.60    0.934650E-007
      5.60     -3.55    0.120320E-006
      5.60     -3.50    0.154048E-006
      5.60     -3.45    0.196164E-006
      5.60     -3.40    0.248453E-006
      5.60     -3.35    0.313004E-006
      5.60     -3.30    0.392239E-006
      5.60     -3.25    0.488951E-006
      5.60     -3.20    0.606330E-006
      5.60     -3.15    0.747997E-006
      5.60     -3.10    0.918023E-006
      5.60     -3.05    0.112096E-005
      5.60     -3.00    0.136182E-005
      5.60     -2.95    0.164614E-005
      5.60     -2.90    0.197992E-005
      5.60     -2.85    0.236961E-005
      5.60     -2.80    0.282211E-005
      5.60     -2.75    0.334470E-005
      5.60     -2.70    0.394497E-005
      5.60     -2.65    0.463076E-005
      5.60     -2.60    0.541005E-005
      5.60     -2.55    0.629087E-005
      5.60     -2.50    0.728112E-005
      5.60     -2.45    0.838847E-005
      5.60     -2.40    0.962022E-005
      5.60     -2.35    0.109831E-004
      5.60     -2.30    0.124830E-004
      5.60     -2.25    0.141250E-004
      5.60     -2.20    0.159131E-004
      5.60     -2.15    0.178500E-004
      5.60     -2.10    0.199368E-004
      5.60     -2.05    0.221733E-004
      5.60     -2.00    0.245574E-004
      5.60     -1.95    0.270851E-004
      5.60     -1.90    0.297505E-004
      5.60     -1.85    0.325459E-004
      5.60     -1.80    0.354612E-004
      5.60     -1.75    0.384848E-004
      5.60     -1.70    0.416026E-004
      5.60     -1.65    0.447989E-004
      5.60     -1.60    0.480563E-004
      5.60     -1.55    0.513555E-004
      5.60     -1.50    0.546761E-004
      5.60     -1.45    0.579963E-004
      5.60     -1.40    0.612934E-004
      5.60     -1.35    0.645440E-004
      5.60     -1.30    0.677243E-004
      5.60     -1.25    0.708104E-004
      5.60     -1.20    0.737788E-004
      5.60     -1.15    0.766064E-004
      5.60     -1.10    0.792711E-004
      5.60     -1.05    0.817519E-004
      5.60     -1.00    0.840293E-004
      5.60     -0.95    0.860856E-004
      5.60     -0.90    0.879051E-004
      5.60     -0.85    0.894745E-004
      5.60     -0.80    0.907825E-004
      5.60     -0.75    0.918209E-004
      5.60     -0.70    0.925838E-004
      5.60     -0.65    0.930683E-004
      5.60     -0.60    0.932740E-004
      5.60     -0.55    0.932036E-004
      5.60     -0.50    0.928620E-004
      5.60     -0.45    0.922572E-004
      5.60     -0.40    0.913991E-004
      5.60     -0.35    0.903003E-004
      5.60     -0.30    0.889750E-004
      5.60     -0.25    0.874393E-004
      5.60     -0.20    0.857110E-004
      5.60     -0.15    0.838086E-004
      5.60     -0.10    0.817518E-004
      5.60     -0.05    0.795608E-004
      5.60      0.00    0.772561E-004
      5.60      0.05    0.748580E-004
      5.60      0.10    0.723866E-004
      5.60      0.15    0.698611E-004
      5.60      0.20    0.673003E-004
      5.60      0.25    0.647215E-004
      5.60      0.30    0.621409E-004
      5.60      0.35    0.595733E-004
      5.60      0.40    0.570319E-004
      5.60      0.45    0.545282E-004
      5.60      0.50    0.520723E-004
      5.60      0.55    0.496723E-004
      5.60      0.60    0.473351E-004
      5.60      0.65    0.450656E-004
      5.60      0.70    0.428676E-004
      5.60      0.75    0.407435E-004
      5.60      0.80    0.386942E-004
      5.60      0.85    0.367200E-004
      5.60      0.90    0.348200E-004
      5.60      0.95    0.329926E-004
      5.60      1.00    0.312359E-004
      5.60      1.05    0.295472E-004
      5.60      1.10    0.279240E-004
      5.60      1.15    0.263633E-004
      5.60      1.20    0.248623E-004
      5.60      1.25    0.234182E-004
      5.60      1.30    0.220285E-004
      5.60      1.35    0.206910E-004
      5.60      1.40    0.194035E-004
      5.60      1.45    0.181645E-004
      5.60      1.50    0.169725E-004
      5.60      1.55    0.158265E-004
      5.60      1.60    0.147258E-004
      5.60      1.65    0.136699E-004
      5.60      1.70    0.126584E-004
      5.60      1.75    0.116913E-004
      5.60      1.80    0.107685E-004
      5.60      1.85    0.989018E-005
      5.60      1.90    0.905636E-005
      5.60      1.95    0.826708E-005
      5.60      2.00    0.752228E-005
      5.60      2.05    0.682182E-005
      5.60      2.10    0.616536E-005
      5.60      2.15    0.555243E-005
      5.60      2.20    0.498235E-005
      5.60      2.25    0.445423E-005
      5.60      2.30    0.396702E-005
      5.60      2.35    0.351946E-005
      5.60      2.40    0.311010E-005
      5.60      2.45    0.273735E-005
      5.60      2.50    0.239947E-005
      5.60      2.55    0.209460E-005
      5.60      2.60    0.182082E-005
      5.60      2.65    0.157610E-005
      5.60      2.70    0.135840E-005
      5.60      2.75    0.116569E-005
      5.60      2.80    0.995923E-006
      5.60      2.85    0.847103E-006
      5.60      2.90    0.717292E-006
      5.60      2.95    0.604627E-006
      5.60      3.00    0.507333E-006
      5.60      3.05    0.423738E-006
      5.60      3.10    0.352277E-006
      5.60      3.15    0.291501E-006
      5.60      3.20    0.240076E-006
      5.60      3.25    0.196788E-006
      5.60      3.30    0.160537E-006
      5.60      3.35    0.130336E-006
      5.60      3.40    0.105307E-006
      5.60      3.45    0.846727E-007
      5.60      3.50    0.677498E-007
      5.60      3.55    0.539439E-007
      5.60      3.60    0.427401E-007
      5.60      3.65    0.336960E-007
      5.60      3.70    0.264339E-007
      5.60      3.75    0.206336E-007
      5.60      3.80    0.160255E-007
      5.60      3.85    0.123840E-007
      5.60      3.90    0.952178E-008
      5.60      3.95    0.728405E-008
      5.60      4.00    0.554395E-008
      5.60      4.05    0.419806E-008
      5.60      4.10    0.316269E-008
      5.60      4.15    0.237047E-008
      5.60      4.20    0.176757E-008
      5.60      4.25    0.131123E-008
      5.60      4.30    0.967687E-009
      5.60      4.35    0.710458E-009
      5.60      4.40    0.518901E-009
      5.60      4.45    0.377023E-009
      5.60      4.50    0.272512E-009
      5.60      4.55    0.195944E-009
      5.60      4.60    0.140153E-009
      5.60      4.65    0.997230E-010
      5.60      4.70    0.705837E-010
      5.60      4.75    0.496967E-010
      5.60      4.80    0.348065E-010
      5.60      4.85    0.242494E-010
      5.60      4.90    0.168053E-010
      5.60      4.95    0.115849E-010
      5.60      5.00    0.794398E-011
      5.60      5.05    0.541851E-011
      5.60      5.10    0.367634E-011
      5.60      5.15    0.248111E-011
      5.60      5.20    0.166558E-011
      5.60      5.25    0.111219E-011
      5.60      5.30    0.738724E-012
      5.60      5.35    0.488069E-012
      5.60      5.40    0.320760E-012
      5.60      5.45    0.209695E-012
      5.60      5.50    0.136371E-012
      5.60      5.55    0.882269E-013
      5.60      5.60    0.567884E-013
      5.60      5.65    0.363697E-013
      5.60      5.70    0.231791E-013
      5.60      5.75    0.147025E-013
      5.60      5.80    0.928264E-014
      5.60      5.85    0.583381E-014
      5.60      5.90    0.364871E-014
      5.60      5.95    0.226941E-014
      5.60      6.00    0.140129E-014
      5.60      6.05    0.855953E-015
      5.60      6.10    0.513771E-015
      5.60      6.15    0.299303E-015
      5.60      6.20    0.165372E-015
      5.60      6.25    0.827884E-016
      5.60      6.30    0.338026E-016
      5.60      6.35    0.802276E-017
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.176559E-018
      5.65     -6.30    0.838297E-018
      5.65     -6.25    0.245277E-017
      5.65     -6.20    0.606651E-017
      5.65     -6.15    0.138060E-016
      5.65     -6.10    0.298041E-016
      5.65     -6.05    0.618496E-016
      5.65     -6.00    0.124267E-015
      5.65     -5.95    0.242868E-015
      5.65     -5.90    0.463360E-015
      5.65     -5.85    0.865434E-015
      5.65     -5.80    0.158613E-014
      5.65     -5.75    0.285813E-014
      5.65     -5.70    0.507184E-014
      5.65     -5.65    0.887503E-014
      5.65     -5.60    0.153312E-013
      5.65     -5.55    0.261687E-013
      5.65     -5.50    0.441690E-013
      5.65     -5.45    0.737668E-013
      5.65     -5.40    0.121968E-012
      5.65     -5.35    0.199741E-012
      5.65     -5.30    0.324114E-012
      5.65     -5.25    0.521298E-012
      5.65     -5.20    0.831303E-012
      5.65     -5.15    0.131472E-011
      5.65     -5.10    0.206256E-011
      5.65     -5.05    0.321049E-011
      5.65     -5.00    0.495916E-011
      5.65     -4.95    0.760311E-011
      5.65     -4.90    0.115714E-010
      5.65     -4.85    0.174847E-010
      5.65     -4.80    0.262337E-010
      5.65     -4.75    0.390878E-010
      5.65     -4.70    0.578435E-010
      5.65     -4.65    0.850238E-010
      5.65     -4.60    0.124149E-009
      5.65     -4.55    0.180093E-009
      5.65     -4.50    0.259561E-009
      5.65     -4.45    0.371711E-009
      5.65     -4.40    0.528962E-009
      5.65     -4.35    0.748045E-009
      5.65     -4.30    0.105134E-008
      5.65     -4.25    0.146857E-008
      5.65     -4.20    0.203898E-008
      5.65     -4.15    0.281395E-008
      5.65     -4.10    0.386039E-008
      5.65     -4.05    0.526478E-008
      5.65     -4.00    0.713809E-008
      5.65     -3.95    0.962187E-008
      5.65     -3.90    0.128953E-007
      5.65     -3.85    0.171837E-007
      5.65     -3.80    0.227686E-007
      5.65     -3.75    0.299989E-007
      5.65     -3.70    0.393046E-007
      5.65     -3.65    0.512116E-007
      5.65     -3.60    0.663585E-007
      5.65     -3.55    0.855157E-007
      5.65     -3.50    0.109605E-006
      5.65     -3.45    0.139724E-006
      5.65     -3.40    0.177167E-006
      5.65     -3.35    0.223450E-006
      5.65     -3.30    0.280338E-006
      5.65     -3.25    0.349868E-006
      5.65     -3.20    0.434371E-006
      5.65     -3.15    0.536501E-006
      5.65     -3.10    0.659248E-006
      5.65     -3.05    0.805960E-006
      5.65     -3.00    0.980347E-006
      5.65     -2.95    0.118649E-005
      5.65     -2.90    0.142885E-005
      5.65     -2.85    0.171222E-005
      5.65     -2.80    0.204176E-005
      5.65     -2.75    0.242290E-005
      5.65     -2.70    0.286136E-005
      5.65     -2.65    0.336304E-005
      5.65     -2.60    0.393399E-005
      5.65     -2.55    0.458028E-005
      5.65     -2.50    0.530797E-005
      5.65     -2.45    0.612294E-005
      5.65     -2.40    0.703082E-005
      5.65     -2.35    0.803683E-005
      5.65     -2.30    0.914567E-005
      5.65     -2.25    0.103614E-004
      5.65     -2.20    0.116871E-004
      5.65     -2.15    0.131253E-004
      5.65     -2.10    0.146770E-004
      5.65     -2.05    0.163423E-004
      5.65     -2.00    0.181199E-004
      5.65     -1.95    0.200072E-004
      5.65     -1.90    0.219999E-004
      5.65     -1.85    0.240924E-004
      5.65     -1.80    0.262774E-004
      5.65     -1.75    0.285461E-004
      5.65     -1.70    0.308883E-004
      5.65     -1.65    0.332920E-004
      5.65     -1.60    0.357442E-004
      5.65     -1.55    0.382302E-004
      5.65     -1.50    0.407346E-004
      5.65     -1.45    0.432407E-004
      5.65     -1.40    0.457312E-004
      5.65     -1.35    0.481881E-004
      5.65     -1.30    0.505932E-004
      5.65     -1.25    0.529281E-004
      5.65     -1.20    0.551745E-004
      5.65     -1.15    0.573147E-004
      5.65     -1.10    0.593314E-004
      5.65     -1.05    0.612085E-004
      5.65     -1.00    0.629308E-004
      5.65     -0.95    0.644844E-004
      5.65     -0.90    0.658573E-004
      5.65     -0.85    0.670389E-004
      5.65     -0.80    0.680205E-004
      5.65     -0.75    0.687957E-004
      5.65     -0.70    0.693599E-004
      5.65     -0.65    0.697107E-004
      5.65     -0.60    0.698480E-004
      5.65     -0.55    0.697737E-004
      5.65     -0.50    0.694919E-004
      5.65     -0.45    0.690085E-004
      5.65     -0.40    0.683316E-004
      5.65     -0.35    0.674707E-004
      5.65     -0.30    0.664372E-004
      5.65     -0.25    0.652437E-004
      5.65     -0.20    0.639037E-004
      5.65     -0.15    0.624320E-004
      5.65     -0.10    0.608440E-004
      5.65     -0.05    0.591552E-004
      5.65      0.00    0.573816E-004
      5.65      0.05    0.555391E-004
      5.65      0.10    0.536432E-004
      5.65      0.15    0.517089E-004
      5.65      0.20    0.497506E-004
      5.65      0.25    0.477818E-004
      5.65      0.30    0.458149E-004
      5.65      0.35    0.438612E-004
      5.65      0.40    0.419309E-004
      5.65      0.45    0.400328E-004
      5.65      0.50    0.381745E-004
      5.65      0.55    0.363622E-004
      5.65      0.60    0.346009E-004
      5.65      0.65    0.328943E-004
      5.65      0.70    0.312452E-004
      5.65      0.75    0.296550E-004
      5.65      0.80    0.281245E-004
      5.65      0.85    0.266535E-004
      5.65      0.90    0.252412E-004
      5.65      0.95    0.238862E-004
      5.65      1.00    0.225866E-004
      5.65      1.05    0.213404E-004
      5.65      1.10    0.201452E-004
      5.65      1.15    0.189986E-004
      5.65      1.20    0.178983E-004
      5.65      1.25    0.168420E-004
      5.65      1.30    0.158275E-004
      5.65      1.35    0.148529E-004
      5.65      1.40    0.139165E-004
      5.65      1.45    0.130168E-004
      5.65      1.50    0.121526E-004
      5.65      1.55    0.113230E-004
      5.65      1.60    0.105273E-004
      5.65      1.65    0.976484E-005
      5.65      1.70    0.903541E-005
      5.65      1.75    0.833877E-005
      5.65      1.80    0.767480E-005
      5.65      1.85    0.704347E-005
      5.65      1.90    0.644472E-005
      5.65      1.95    0.587851E-005
      5.65      2.00    0.534472E-005
      5.65      2.05    0.484319E-005
      5.65      2.10    0.437361E-005
      5.65      2.15    0.393558E-005
      5.65      2.20    0.352855E-005
      5.65      2.25    0.315186E-005
      5.65      2.30    0.280467E-005
      5.65      2.35    0.248605E-005
      5.65      2.40    0.219492E-005
      5.65      2.45    0.193010E-005
      5.65      2.50    0.169029E-005
      5.65      2.55    0.147414E-005
      5.65      2.60    0.128023E-005
      5.65      2.65    0.110709E-005
      5.65      2.70    0.953242E-006
      5.65      2.75    0.817197E-006
      5.65      2.80    0.697482E-006
      5.65      2.85    0.592657E-006
      5.65      2.90    0.501325E-006
      5.65      2.95    0.422147E-006
      5.65      3.00    0.353850E-006
      5.65      3.05    0.295237E-006
      5.65      3.10    0.245190E-006
      5.65      3.15    0.202675E-006
      5.65      3.20    0.166744E-006
      5.65      3.25    0.136534E-006
      5.65      3.30    0.111264E-006
      5.65      3.35    0.902373E-007
      5.65      3.40    0.728315E-007
      5.65      3.45    0.584983E-007
      5.65      3.50    0.467571E-007
      5.65      3.55    0.371897E-007
      5.65      3.60    0.294346E-007
      5.65      3.65    0.231817E-007
      5.65      3.70    0.181666E-007
      5.65      3.75    0.141656E-007
      5.65      3.80    0.109905E-007
      5.65      3.85    0.848440E-008
      5.65      3.90    0.651676E-008
      5.65      3.95    0.498016E-008
      5.65      4.00    0.378659E-008
      5.65      4.05    0.286445E-008
      5.65      4.10    0.215583E-008
      5.65      4.15    0.161422E-008
      5.65      4.20    0.120248E-008
      5.65      4.25    0.891160E-009
      5.65      4.30    0.657038E-009
      5.65      4.35    0.481923E-009
      5.65      4.40    0.351650E-009
      5.65      4.45    0.255262E-009
      5.65      4.50    0.184331E-009
      5.65      4.55    0.132417E-009
      5.65      4.60    0.946279E-010
      5.65      4.65    0.672696E-010
      5.65      4.70    0.475707E-010
      5.65      4.75    0.334641E-010
      5.65      4.80    0.234171E-010
      5.65      4.85    0.163004E-010
      5.65      4.90    0.112868E-010
      5.65      4.95    0.777410E-011
      5.65      5.00    0.532639E-011
      5.65      5.05    0.363008E-011
      5.65      5.10    0.246092E-011
      5.65      5.15    0.165950E-011
      5.65      5.20    0.111314E-011
      5.65      5.25    0.742712E-012
      5.65      5.30    0.492931E-012
      5.65      5.35    0.325424E-012
      5.65      5.40    0.213706E-012
      5.65      5.45    0.139604E-012
      5.65      5.50    0.907204E-013
      5.65      5.55    0.586493E-013
      5.65      5.60    0.377228E-013
      5.65      5.65    0.241419E-013
      5.65      5.70    0.153753E-013
      5.65      5.75    0.974587E-014
      5.65      5.80    0.614926E-014
      5.65      5.85    0.386230E-014
      5.65      5.90    0.241438E-014
      5.65      5.95    0.150105E-014
      5.65      6.00    0.926567E-015
      5.65      6.05    0.565885E-015
      5.65      6.10    0.339656E-015
      5.65      6.15    0.197894E-015
      5.65      6.20    0.109365E-015
      5.65      6.25    0.547650E-016
      5.65      6.30    0.223664E-016
      5.65      6.35    0.530945E-017
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.176755E-018
      5.70     -6.30    0.818133E-018
      5.70     -6.25    0.230974E-017
      5.70     -6.20    0.549021E-017
      5.70     -6.15    0.120169E-016
      5.70     -6.10    0.250374E-016
      5.70     -6.05    0.503770E-016
      5.70     -6.00    0.985989E-016
      5.70     -5.95    0.188529E-015
      5.70     -5.90    0.353213E-015
      5.70     -5.85    0.649862E-015
      5.70     -5.80    0.117630E-014
      5.70     -5.75    0.209781E-014
      5.70     -5.70    0.369067E-014
      5.70     -5.65    0.641175E-014
      5.70     -5.60    0.110091E-013
      5.70     -5.55    0.186955E-013
      5.70     -5.50    0.314193E-013
      5.70     -5.45    0.522813E-013
      5.70     -5.40    0.861741E-013
      5.70     -5.35    0.140750E-012
      5.70     -5.30    0.227878E-012
      5.70     -5.25    0.365815E-012
      5.70     -5.20    0.582418E-012
      5.70     -5.15    0.919854E-012
      5.70     -5.10    0.144146E-011
      5.70     -5.05    0.224161E-011
      5.70     -5.00    0.345995E-011
      5.70     -4.95    0.530141E-011
      5.70     -4.90    0.806470E-011
      5.70     -4.85    0.121819E-010
      5.70     -4.80    0.182734E-010
      5.70     -4.75    0.272239E-010
      5.70     -4.70    0.402858E-010
      5.70     -4.65    0.592195E-010
      5.70     -4.60    0.864822E-010
      5.70     -4.55    0.125480E-009
      5.70     -4.50    0.180899E-009
      5.70     -4.45    0.259149E-009
      5.70     -4.40    0.368928E-009
      5.70     -4.35    0.521964E-009
      5.70     -4.30    0.733960E-009
      5.70     -4.25    0.102580E-008
      5.70     -4.20    0.142507E-008
      5.70     -4.15    0.196795E-008
      5.70     -4.10    0.270159E-008
      5.70     -4.05    0.368700E-008
      5.70     -4.00    0.500261E-008
      5.70     -3.95    0.674854E-008
      5.70     -3.90    0.905170E-008
      5.70     -3.85    0.120719E-007
      5.70     -3.80    0.160092E-007
      5.70     -3.75    0.211117E-007
      5.70     -3.70    0.276859E-007
      5.70     -3.65    0.361068E-007
      5.70     -3.60    0.468310E-007
      5.70     -3.55    0.604099E-007
      5.70     -3.50    0.775048E-007
      5.70     -3.45    0.989036E-007
      5.70     -3.40    0.125538E-006
      5.70     -3.35    0.158500E-006
      5.70     -3.30    0.199066E-006
      5.70     -3.25    0.248709E-006
      5.70     -3.20    0.309120E-006
      5.70     -3.15    0.382227E-006
      5.70     -3.10    0.470207E-006
      5.70     -3.05    0.575504E-006
      5.70     -3.00    0.700832E-006
      5.70     -2.95    0.849186E-006
      5.70     -2.90    0.102384E-005
      5.70     -2.85    0.122833E-005
      5.70     -2.80    0.146646E-005
      5.70     -2.75    0.174227E-005
      5.70     -2.70    0.206000E-005
      5.70     -2.65    0.242406E-005
      5.70     -2.60    0.283896E-005
      5.70     -2.55    0.330928E-005
      5.70     -2.50    0.383958E-005
      5.70     -2.45    0.443433E-005
      5.70     -2.40    0.509780E-005
      5.70     -2.35    0.583402E-005
      5.70     -2.30    0.664661E-005
      5.70     -2.25    0.753873E-005
      5.70     -2.20    0.851296E-005
      5.70     -2.15    0.957118E-005
      5.70     -2.10    0.107145E-004
      5.70     -2.05    0.119431E-004
      5.70     -2.00    0.132562E-004
      5.70     -1.95    0.146520E-004
      5.70     -1.90    0.161277E-004
      5.70     -1.85    0.176790E-004
      5.70     -1.80    0.193008E-004
      5.70     -1.75    0.209866E-004
      5.70     -1.70    0.227287E-004
      5.70     -1.65    0.245185E-004
      5.70     -1.60    0.263460E-004
      5.70     -1.55    0.282004E-004
      5.70     -1.50    0.300700E-004
      5.70     -1.45    0.319423E-004
      5.70     -1.40    0.338041E-004
      5.70     -1.35    0.356419E-004
      5.70     -1.30    0.374417E-004
      5.70     -1.25    0.391896E-004
      5.70     -1.20    0.408718E-004
      5.70     -1.15    0.424744E-004
      5.70     -1.10    0.439845E-004
      5.70     -1.05    0.453896E-004
      5.70     -1.00    0.466780E-004
      5.70     -0.95    0.478392E-004
      5.70     -0.90    0.488638E-004
      5.70     -0.85    0.497436E-004
      5.70     -0.80    0.504722E-004
      5.70     -0.75    0.510443E-004
      5.70     -0.70    0.514566E-004
      5.70     -0.65    0.517073E-004
      5.70     -0.60    0.517961E-004
      5.70     -0.55    0.517246E-004
      5.70     -0.50    0.514959E-004
      5.70     -0.45    0.511148E-004
      5.70     -0.40    0.505873E-004
      5.70     -0.35    0.499209E-004
      5.70     -0.30    0.491243E-004
      5.70     -0.25    0.482072E-004
      5.70     -0.20    0.471803E-004
      5.70     -0.15    0.460547E-004
      5.70     -0.10    0.448423E-004
      5.70     -0.05    0.435552E-004
      5.70      0.00    0.422056E-004
      5.70      0.05    0.408057E-004
      5.70      0.10    0.393674E-004
      5.70      0.15    0.379022E-004
      5.70      0.20    0.364212E-004
      5.70      0.25    0.349345E-004
      5.70      0.30    0.334516E-004
      5.70      0.35    0.319812E-004
      5.70      0.40    0.305310E-004
      5.70      0.45    0.291075E-004
      5.70      0.50    0.277165E-004
      5.70      0.55    0.263626E-004
      5.70      0.60    0.250495E-004
      5.70      0.65    0.237799E-004
      5.70      0.70    0.225556E-004
      5.70      0.75    0.213778E-004
      5.70      0.80    0.202467E-004
      5.70      0.85    0.191622E-004
      5.70      0.90    0.181234E-004
      5.70      0.95    0.171291E-004
      5.70      1.00    0.161777E-004
      5.70      1.05    0.152675E-004
      5.70      1.10    0.143966E-004
      5.70      1.15    0.135630E-004
      5.70      1.20    0.127648E-004
      5.70      1.25    0.120000E-004
      5.70      1.30    0.112670E-004
      5.70      1.35    0.105641E-004
      5.70      1.40    0.988993E-005
      5.70      1.45    0.924323E-005
      5.70      1.50    0.862301E-005
      5.70      1.55    0.802842E-005
      5.70      1.60    0.745883E-005
      5.70      1.65    0.691376E-005
      5.70      1.70    0.639286E-005
      5.70      1.75    0.589590E-005
      5.70      1.80    0.542273E-005
      5.70      1.85    0.497323E-005
      5.70      1.90    0.454732E-005
      5.70      1.95    0.414491E-005
      5.70      2.00    0.376587E-005
      5.70      2.05    0.341004E-005
      5.70      2.10    0.307716E-005
      5.70      2.15    0.276691E-005
      5.70      2.20    0.247887E-005
      5.70      2.25    0.221252E-005
      5.70      2.30    0.196725E-005
      5.70      2.35    0.174236E-005
      5.70      2.40    0.153705E-005
      5.70      2.45    0.135047E-005
      5.70      2.50    0.118167E-005
      5.70      2.55    0.102966E-005
      5.70      2.60    0.893431E-006
      5.70      2.65    0.771911E-006
      5.70      2.70    0.664038E-006
      5.70      2.75    0.568743E-006
      5.70      2.80    0.484974E-006
      5.70      2.85    0.411698E-006
      5.70      2.90    0.347922E-006
      5.70      2.95    0.292690E-006
      5.70      3.00    0.245100E-006
      5.70      3.05    0.204302E-006
      5.70      3.10    0.169503E-006
      5.70      3.15    0.139974E-006
      5.70      3.20    0.115045E-006
      5.70      3.25    0.941083E-007
      5.70      3.30    0.766146E-007
      5.70      3.35    0.620739E-007
      5.70      3.40    0.500506E-007
      5.70      3.45    0.401606E-007
      5.70      3.50    0.320680E-007
      5.70      3.55    0.254809E-007
      5.70      3.60    0.201474E-007
      5.70      3.65    0.158517E-007
      5.70      3.70    0.124101E-007
      5.70      3.75    0.966734E-008
      5.70      3.80    0.749319E-008
      5.70      3.85    0.577889E-008
      5.70      3.90    0.443439E-008
      5.70      3.95    0.338552E-008
      5.70      4.00    0.257166E-008
      5.70      4.05    0.194354E-008
      5.70      4.10    0.146135E-008
      5.70      4.15    0.109318E-008
      5.70      4.20    0.813586E-009
      5.70      4.25    0.602392E-009
      5.70      4.30    0.443726E-009
      5.70      4.35    0.325167E-009
      5.70      4.40    0.237054E-009
      5.70      4.45    0.171923E-009
      5.70      4.50    0.124040E-009
      5.70      4.55    0.890278E-010
      5.70      4.60    0.635656E-010
      5.70      4.65    0.451490E-010
      5.70      4.70    0.319006E-010
      5.70      4.75    0.224218E-010
      5.70      4.80    0.156770E-010
      5.70      4.85    0.109035E-010
      5.70      4.90    0.754372E-011
      5.70      4.95    0.519175E-011
      5.70      5.00    0.355425E-011
      5.70      5.05    0.242040E-011
      5.70      5.10    0.163957E-011
      5.70      5.15    0.110477E-011
      5.70      5.20    0.740477E-012
      5.70      5.25    0.493687E-012
      5.70      5.30    0.327409E-012
      5.70      5.35    0.215988E-012
      5.70      5.40    0.141735E-012
      5.70      5.45    0.925205E-013
      5.70      5.50    0.600800E-013
      5.70      5.55    0.388128E-013
      5.70      5.60    0.249463E-013
      5.70      5.65    0.159540E-013
      5.70      5.70    0.101536E-013
      5.70      5.75    0.643174E-014
      5.70      5.80    0.405560E-014
      5.70      5.85    0.254580E-014
      5.70      5.90    0.159060E-014
      5.70      5.95    0.988480E-015
      5.70      6.00    0.609984E-015
      5.70      6.05    0.372477E-015
      5.70      6.10    0.223566E-015
      5.70      6.15    0.130272E-015
      5.70      6.20    0.720105E-016
      5.70      6.25    0.360695E-016
      5.70      6.30    0.147349E-016
      5.70      6.35    0.349850E-017
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.165431E-018
      5.75     -6.30    0.752236E-018
      5.75     -6.25    0.206997E-017
      5.75     -6.20    0.477748E-017
      5.75     -6.15    0.101486E-016
      5.75     -6.10    0.205568E-016
      5.75     -6.05    0.403272E-016
      5.75     -6.00    0.772057E-016
      5.75     -5.95    0.144859E-015
      5.75     -5.90    0.267084E-015
      5.75     -5.85    0.484806E-015
      5.75     -5.80    0.867610E-015
      5.75     -5.75    0.153255E-014
      5.75     -5.70    0.267448E-014
      5.75     -5.65    0.461461E-014
      5.75     -5.60    0.787737E-014
      5.75     -5.55    0.133111E-013
      5.75     -5.50    0.222757E-013
      5.75     -5.45    0.369322E-013
      5.75     -5.40    0.606852E-013
      5.75     -5.35    0.988540E-013
      5.75     -5.30    0.159680E-012
      5.75     -5.25    0.255833E-012
      5.75     -5.20    0.406629E-012
      5.75     -5.15    0.641299E-012
      5.75     -5.10    0.100373E-011
      5.75     -5.05    0.155932E-011
      5.75     -5.00    0.240478E-011
      5.75     -4.95    0.368212E-011
      5.75     -4.90    0.559828E-011
      5.75     -4.85    0.845268E-011
      5.75     -4.80    0.126755E-010
      5.75     -4.75    0.188801E-010
      5.75     -4.70    0.279354E-010
      5.75     -4.65    0.410633E-010
      5.75     -4.60    0.599704E-010
      5.75     -4.55    0.870232E-010
      5.75     -4.50    0.125482E-009
      5.75     -4.45    0.179805E-009
      5.75     -4.40    0.256051E-009
      5.75     -4.35    0.362395E-009
      5.75     -4.30    0.509791E-009
      5.75     -4.25    0.712821E-009
      5.75     -4.20    0.990766E-009
      5.75     -4.15    0.136894E-008
      5.75     -4.10    0.188037E-008
      5.75     -4.05    0.256783E-008
      5.75     -4.00    0.348637E-008
      5.75     -3.95    0.470634E-008
      5.75     -3.90    0.631706E-008
      5.75     -3.85    0.843114E-008
      5.75     -3.80    0.111896E-007
      5.75     -3.75    0.147678E-007
      5.75     -3.70    0.193825E-007
      5.75     -3.65    0.252994E-007
      5.75     -3.60    0.328423E-007
      5.75     -3.55    0.424031E-007
      5.75     -3.50    0.544522E-007
      5.75     -3.45    0.695513E-007
      5.75     -3.40    0.883652E-007
      5.75     -3.35    0.111676E-006
      5.75     -3.30    0.140396E-006
      5.75     -3.25    0.175584E-006
      5.75     -3.20    0.218456E-006
      5.75     -3.15    0.270399E-006
      5.75     -3.10    0.332987E-006
      5.75     -3.05    0.407985E-006
      5.75     -3.00    0.497362E-006
      5.75     -2.95    0.603293E-006
      5.75     -2.90    0.728159E-006
      5.75     -2.85    0.874547E-006
      5.75     -2.80    0.104524E-005
      5.75     -2.75    0.124319E-005
      5.75     -2.70    0.147153E-005
      5.75     -2.65    0.173350E-005
      5.75     -2.60    0.203245E-005
      5.75     -2.55    0.237177E-005
      5.75     -2.50    0.275487E-005
      5.75     -2.45    0.318509E-005
      5.75     -2.40    0.366565E-005
      5.75     -2.35    0.419958E-005
      5.75     -2.30    0.478967E-005
      5.75     -2.25    0.543833E-005
      5.75     -2.20    0.614759E-005
      5.75     -2.15    0.691895E-005
      5.75     -2.10    0.775335E-005
      5.75     -2.05    0.865108E-005
      5.75     -2.00    0.961171E-005
      5.75     -1.95    0.106340E-004
      5.75     -1.90    0.117160E-004
      5.75     -1.85    0.128547E-004
      5.75     -1.80    0.140464E-004
      5.75     -1.75    0.152863E-004
      5.75     -1.70    0.165690E-004
      5.75     -1.65    0.178879E-004
      5.75     -1.60    0.192357E-004
      5.75     -1.55    0.206045E-004
      5.75     -1.50    0.219856E-004
      5.75     -1.45    0.233695E-004
      5.75     -1.40    0.247465E-004
      5.75     -1.35    0.261064E-004
      5.75     -1.30    0.274388E-004
      5.75     -1.25    0.287332E-004
      5.75     -1.20    0.299790E-004
      5.75     -1.15    0.311660E-004
      5.75     -1.10    0.322842E-004
      5.75     -1.05    0.333243E-004
      5.75     -1.00    0.342775E-004
      5.75     -0.95    0.351357E-004
      5.75     -0.90    0.358917E-004
      5.75     -0.85    0.365395E-004
      5.75     -0.80    0.370740E-004
      5.75     -0.75    0.374915E-004
      5.75     -0.70    0.377891E-004
      5.75     -0.65    0.379656E-004
      5.75     -0.60    0.380209E-004
      5.75     -0.55    0.379562E-004
      5.75     -0.50    0.377738E-004
      5.75     -0.45    0.374773E-004
      5.75     -0.40    0.370714E-004
      5.75     -0.35    0.365618E-004
      5.75     -0.30    0.359552E-004
      5.75     -0.25    0.352589E-004
      5.75     -0.20    0.344810E-004
      5.75     -0.15    0.336302E-004
      5.75     -0.10    0.327154E-004
      5.75     -0.05    0.317457E-004
      5.75      0.00    0.307306E-004
      5.75      0.05    0.296792E-004
      5.75      0.10    0.286005E-004
      5.75      0.15    0.275033E-004
      5.75      0.20    0.263958E-004
      5.75      0.25    0.252859E-004
      5.75      0.30    0.241805E-004
      5.75      0.35    0.230863E-004
      5.75      0.40    0.220089E-004
      5.75      0.45    0.209532E-004
      5.75      0.50    0.199235E-004
      5.75      0.55    0.189232E-004
      5.75      0.60    0.179549E-004
      5.75      0.65    0.170207E-004
      5.75      0.70    0.161217E-004
      5.75      0.75    0.152588E-004
      5.75      0.80    0.144320E-004
      5.75      0.85    0.136410E-004
      5.75      0.90    0.128851E-004
      5.75      0.95    0.121633E-004
      5.75      1.00    0.114742E-004
      5.75      1.05    0.108166E-004
      5.75      1.10    0.101887E-004
      5.75      1.15    0.958907E-005
      5.75      1.20    0.901609E-005
      5.75      1.25    0.846827E-005
      5.75      1.30    0.794419E-005
      5.75      1.35    0.744255E-005
      5.75      1.40    0.696222E-005
      5.75      1.45    0.650219E-005
      5.75      1.50    0.606163E-005
      5.75      1.55    0.563984E-005
      5.75      1.60    0.523629E-005
      5.75      1.65    0.485054E-005
      5.75      1.70    0.448228E-005
      5.75      1.75    0.413128E-005
      5.75      1.80    0.379738E-005
      5.75      1.85    0.348047E-005
      5.75      1.90    0.318043E-005
      5.75      1.95    0.289717E-005
      5.75      2.00    0.263057E-005
      5.75      2.05    0.238048E-005
      5.75      2.10    0.214669E-005
      5.75      2.15    0.192896E-005
      5.75      2.20    0.172697E-005
      5.75      2.25    0.154033E-005
      5.75      2.30    0.136860E-005
      5.75      2.35    0.121125E-005
      5.75      2.40    0.106773E-005
      5.75      2.45    0.937404E-006
      5.75      2.50    0.819596E-006
      5.75      2.55    0.713602E-006
      5.75      2.60    0.618687E-006
      5.75      2.65    0.534098E-006
      5.75      2.70    0.459076E-006
      5.75      2.75    0.392862E-006
      5.75      2.80    0.334710E-006
      5.75      2.85    0.283892E-006
      5.75      2.90    0.239703E-006
      5.75      2.95    0.201473E-006
      5.75      3.00    0.168563E-006
      5.75      3.05    0.140378E-006
      5.75      3.10    0.116362E-006
      5.75      3.15    0.960029E-007
      5.75      3.20    0.788327E-007
      5.75      3.25    0.644266E-007
      5.75      3.30    0.524020E-007
      5.75      3.35    0.424173E-007
      5.75      3.40    0.341696E-007
      5.75      3.45    0.273922E-007
      5.75      3.50    0.218522E-007
      5.75      3.55    0.173475E-007
      5.75      3.60    0.137037E-007
      5.75      3.65    0.107719E-007
      5.75      3.70    0.842540E-008
      5.75      3.75    0.655729E-008
      5.75      3.80    0.507793E-008
      5.75      3.85    0.391263E-008
      5.75      3.90    0.299960E-008
      5.75      3.95    0.228804E-008
      5.75      4.00    0.173645E-008
      5.75      4.05    0.131115E-008
      5.75      4.10    0.984984E-009
      5.75      4.15    0.736183E-009
      5.75      4.20    0.547415E-009
      5.75      4.25    0.404963E-009
      5.75      4.30    0.298042E-009
      5.75      4.35    0.218222E-009
      5.75      4.40    0.158954E-009
      5.75      4.45    0.115184E-009
      5.75      4.50    0.830346E-010
      5.75      4.55    0.595478E-010
      5.75      4.60    0.424822E-010
      5.75      4.65    0.301496E-010
      5.75      4.70    0.212855E-010
      5.75      4.75    0.149490E-010
      5.75      4.80    0.104439E-010
      5.75      4.85    0.725821E-011
      5.75      4.90    0.501780E-011
      5.75      4.95    0.345072E-011
      5.75      5.00    0.236057E-011
      5.75      5.05    0.160632E-011
      5.75      5.10    0.108731E-011
      5.75      5.15    0.732109E-012
      5.75      5.20    0.490345E-012
      5.75      5.25    0.326685E-012
      5.75      5.30    0.216500E-012
      5.75      5.35    0.142722E-012
      5.75      5.40    0.935906E-013
      5.75      5.45    0.610508E-013
      5.75      5.50    0.396171E-013
      5.75      5.55    0.255758E-013
      5.75      5.60    0.164272E-013
      5.75      5.65    0.104986E-013
      5.75      5.70    0.667725E-014
      5.75      5.75    0.422695E-014
      5.75      5.80    0.266371E-014
      5.75      5.85    0.167114E-014
      5.75      5.90    0.104360E-014
      5.75      5.95    0.648282E-015
      5.75      6.00    0.399936E-015
      5.75      6.05    0.244179E-015
      5.75      6.10    0.146560E-015
      5.75      6.15    0.854123E-016
      5.75      6.20    0.472247E-016
      5.75      6.25    0.236613E-016
      5.75      6.30    0.966862E-017
      5.75      6.35    0.229607E-017
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.146858E-018
      5.80     -6.30    0.659267E-018
      5.80     -6.25    0.178022E-017
      5.80     -6.20    0.401836E-017
      5.80     -6.15    0.834003E-017
      5.80     -6.10    0.165177E-016
      5.80     -6.05    0.317387E-016
      5.80     -6.00    0.596489E-016
      5.80     -5.95    0.110121E-015
      5.80     -5.90    0.200215E-015
      5.80     -5.85    0.359090E-015
      5.80     -5.80    0.636066E-015
      5.80     -5.75    0.111373E-014
      5.80     -5.70    0.192905E-014
      5.80     -5.65    0.330707E-014
      5.80     -5.60    0.561417E-014
      5.80     -5.55    0.944161E-014
      5.80     -5.50    0.157353E-013
      5.80     -5.45    0.259956E-013
      5.80     -5.40    0.425830E-013
      5.80     -5.35    0.691803E-013
      5.80     -5.30    0.111488E-012
      5.80     -5.25    0.178262E-012
      5.80     -5.20    0.282842E-012
      5.80     -5.15    0.445402E-012
      5.80     -5.10    0.696220E-012
      5.80     -5.05    0.108040E-011
      5.80     -5.00    0.166463E-011
      5.80     -4.95    0.254683E-011
      5.80     -4.90    0.386968E-011
      5.80     -4.85    0.583966E-011
      5.80     -4.80    0.875340E-011
      5.80     -4.75    0.130341E-010
      5.80     -4.70    0.192814E-010
      5.80     -4.65    0.283388E-010
      5.80     -4.60    0.413847E-010
      5.80     -4.55    0.600547E-010
      5.80     -4.50    0.866025E-010
      5.80     -4.45    0.124113E-009
      5.80     -4.40    0.176779E-009
      5.80     -4.35    0.250265E-009
      5.80     -4.30    0.352164E-009
      5.80     -4.25    0.492595E-009
      5.80     -4.20    0.684945E-009
      5.80     -4.15    0.946811E-009
      5.80     -4.10    0.130116E-008
      5.80     -4.05    0.177780E-008
      5.80     -4.00    0.241508E-008
      5.80     -3.95    0.326211E-008
      5.80     -3.90    0.438127E-008
      5.80     -3.85    0.585133E-008
      5.80     -3.80    0.777103E-008
      5.80     -3.75    0.102633E-007
      5.80     -3.70    0.134803E-007
      5.80     -3.65    0.176088E-007
      5.80     -3.60    0.228767E-007
      5.80     -3.55    0.295600E-007
      5.80     -3.50    0.379911E-007
      5.80     -3.45    0.485666E-007
      5.80     -3.40    0.617574E-007
      5.80     -3.35    0.781179E-007
      5.80     -3.30    0.982962E-007
      5.80     -3.25    0.123045E-006
      5.80     -3.20    0.153230E-006
      5.80     -3.15    0.189843E-006
      5.80     -3.10    0.234009E-006
      5.80     -3.05    0.286991E-006
      5.80     -3.00    0.350204E-006
      5.80     -2.95    0.425211E-006
      5.80     -2.90    0.513730E-006
      5.80     -2.85    0.617628E-006
      5.80     -2.80    0.738918E-006
      5.80     -2.75    0.879749E-006
      5.80     -2.70    0.104239E-005
      5.80     -2.65    0.122921E-005
      5.80     -2.60    0.144267E-005
      5.80     -2.55    0.168524E-005
      5.80     -2.50    0.195944E-005
      5.80     -2.45    0.226773E-005
      5.80     -2.40    0.261251E-005
      5.80     -2.35    0.299604E-005
      5.80     -2.30    0.342041E-005
      5.80     -2.25    0.388745E-005
      5.80     -2.20    0.439872E-005
      5.80     -2.15    0.495539E-005
      5.80     -2.10    0.555823E-005
      5.80     -2.05    0.620755E-005
      5.80     -2.00    0.690311E-005
      5.80     -1.95    0.764412E-005
      5.80     -1.90    0.842917E-005
      5.80     -1.85    0.925622E-005
      5.80     -1.80    0.101226E-004
      5.80     -1.75    0.110248E-004
      5.80     -1.70    0.119590E-004
      5.80     -1.65    0.129204E-004
      5.80     -1.60    0.139036E-004
      5.80     -1.55    0.149029E-004
      5.80     -1.50    0.159117E-004
      5.80     -1.45    0.169233E-004
      5.80     -1.40    0.179303E-004
      5.80     -1.35    0.189252E-004
      5.80     -1.30    0.199004E-004
      5.80     -1.25    0.208479E-004
      5.80     -1.20    0.217600E-004
      5.80     -1.15    0.226290E-004
      5.80     -1.10    0.234476E-004
      5.80     -1.05    0.242086E-004
      5.80     -1.00    0.249055E-004
      5.80     -0.95    0.255323E-004
      5.80     -0.90    0.260836E-004
      5.80     -0.85    0.265549E-004
      5.80     -0.80    0.269424E-004
      5.80     -0.75    0.272432E-004
      5.80     -0.70    0.274554E-004
      5.80     -0.65    0.275779E-004
      5.80     -0.60    0.276107E-004
      5.80     -0.55    0.275546E-004
      5.80     -0.50    0.274115E-004
      5.80     -0.45    0.271841E-004
      5.80     -0.40    0.268759E-004
      5.80     -0.35    0.264912E-004
      5.80     -0.30    0.260350E-004
      5.80     -0.25    0.255129E-004
      5.80     -0.20    0.249310E-004
      5.80     -0.15    0.242958E-004
      5.80     -0.10    0.236139E-004
      5.80     -0.05    0.228923E-004
      5.80      0.00    0.221379E-004
      5.80      0.05    0.213577E-004
      5.80      0.10    0.205584E-004
      5.80      0.15    0.197466E-004
      5.80      0.20    0.189283E-004
      5.80      0.25    0.181094E-004
      5.80      0.30    0.172952E-004
      5.80      0.35    0.164905E-004
      5.80      0.40    0.156994E-004
      5.80      0.45    0.149256E-004
      5.80      0.50    0.141722E-004
      5.80      0.55    0.134416E-004
      5.80      0.60    0.127358E-004
      5.80      0.65    0.120562E-004
      5.80      0.70    0.114037E-004
      5.80      0.75    0.107786E-004
      5.80      0.80    0.101810E-004
      5.80      0.85    0.961057E-005
      5.80      0.90    0.906672E-005
      5.80      0.95    0.854857E-005
      5.80      1.00    0.805511E-005
      5.80      1.05    0.758517E-005
      5.80      1.10    0.713753E-005
      5.80      1.15    0.671095E-005
      5.80      1.20    0.630419E-005
      5.80      1.25    0.591606E-005
      5.80      1.30    0.554546E-005
      5.80      1.35    0.519135E-005
      5.80      1.40    0.485283E-005
      5.80      1.45    0.452912E-005
      5.80      1.50    0.421953E-005
      5.80      1.55    0.392352E-005
      5.80      1.60    0.364062E-005
      5.80      1.65    0.337050E-005
      5.80      1.70    0.311287E-005
      5.80      1.75    0.286753E-005
      5.80      1.80    0.263434E-005
      5.80      1.85    0.241317E-005
      5.80      1.90    0.220394E-005
      5.80      1.95    0.200654E-005
      5.80      2.00    0.182088E-005
      5.80      2.05    0.164683E-005
      5.80      2.10    0.148423E-005
      5.80      2.15    0.133290E-005
      5.80      2.20    0.119260E-005
      5.80      2.25    0.106305E-005
      5.80      2.30    0.943925E-006
      5.80      2.35    0.834860E-006
      5.80      2.40    0.735445E-006
      5.80      2.45    0.645233E-006
      5.80      2.50    0.563749E-006
      5.80      2.55    0.490491E-006
      5.80      2.60    0.424942E-006
      5.80      2.65    0.366569E-006
      5.80      2.70    0.314841E-006
      5.80      2.75    0.269224E-006
      5.80      2.80    0.229194E-006
      5.80      2.85    0.194242E-006
      5.80      2.90    0.163877E-006
      5.80      2.95    0.137628E-006
      5.80      3.00    0.115053E-006
      5.80      3.05    0.957364E-007
      5.80      3.10    0.792917E-007
      5.80      3.15    0.653639E-007
      5.80      3.20    0.536284E-007
      5.80      3.25    0.437911E-007
      5.80      3.30    0.355877E-007
      5.80      3.35    0.287823E-007
      5.80      3.40    0.231661E-007
      5.80      3.45    0.185554E-007
      5.80      3.50    0.147900E-007
      5.80      3.55    0.117311E-007
      5.80      3.60    0.925911E-008
      5.80      3.65    0.727201E-008
      5.80      3.70    0.568309E-008
      5.80      3.75    0.441928E-008
      5.80      3.80    0.341938E-008
      5.80      3.85    0.263248E-008
      5.80      3.90    0.201649E-008
      5.80      3.95    0.153687E-008
      5.80      4.00    0.116540E-008
      5.80      4.05    0.879246E-009
      5.80      4.10    0.659983E-009
      5.80      4.15    0.492876E-009
      5.80      4.20    0.366201E-009
      5.80      4.25    0.270690E-009
      5.80      4.30    0.199063E-009
      5.80      4.35    0.145636E-009
      5.80      4.40    0.106000E-009
      5.80      4.45    0.767523E-010
      5.80      4.50    0.552873E-010
      5.80      4.55    0.396189E-010
      5.80      4.60    0.282435E-010
      5.80      4.65    0.200295E-010
      5.80      4.70    0.141303E-010
      5.80      4.75    0.991663E-011
      5.80      4.80    0.692309E-011
      5.80      4.85    0.480792E-011
      5.80      4.90    0.332150E-011
      5.80      4.95    0.228258E-011
      5.80      5.00    0.156039E-011
      5.80      5.05    0.106108E-011
      5.80      5.10    0.717751E-012
      5.80      5.15    0.482953E-012
      5.80      5.20    0.323252E-012
      5.80      5.25    0.215219E-012
      5.80      5.30    0.142536E-012
      5.80      5.35    0.939021E-013
      5.80      5.40    0.615369E-013
      5.80      5.45    0.401158E-013
      5.80      5.50    0.260153E-013
      5.80      5.55    0.167841E-013
      5.80      5.60    0.107735E-013
      5.80      5.65    0.688107E-014
      5.80      5.70    0.437373E-014
      5.80      5.75    0.276708E-014
      5.80      5.80    0.174275E-014
      5.80      5.85    0.109277E-014
      5.80      5.90    0.682106E-015
      5.80      5.95    0.423568E-015
      5.80      6.00    0.261241E-015
      5.80      6.05    0.159481E-015
      5.80      6.10    0.957258E-016
      5.80      6.15    0.557965E-016
      5.80      6.20    0.308583E-016
      5.80      6.25    0.154660E-016
      5.80      6.30    0.632165E-017
      5.80      6.35    0.150156E-017
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.124996E-018
      5.85     -6.30    0.555756E-018
      5.85     -6.25    0.147937E-017
      5.85     -6.20    0.328234E-017
      5.85     -6.15    0.668874E-017
      5.85     -6.10    0.130094E-016
      5.85     -6.05    0.245749E-016
      5.85     -6.00    0.454738E-016
      5.85     -5.95    0.827980E-016
      5.85     -5.90    0.148719E-015
      5.85     -5.85    0.263918E-015
      5.85     -5.80    0.463201E-015
      5.85     -5.75    0.804601E-015
      5.85     -5.70    0.138401E-014
      5.85     -5.65    0.235845E-014
      5.85     -5.60    0.398289E-014
      5.85     -5.55    0.666775E-014
      5.85     -5.50    0.110682E-013
      5.85     -5.45    0.182218E-013
      5.85     -5.40    0.297577E-013
      5.85     -5.35    0.482151E-013
      5.85     -5.30    0.775194E-013
      5.85     -5.25    0.123693E-012
      5.85     -5.20    0.195905E-012
      5.85     -5.15    0.308013E-012
      5.85     -5.10    0.480801E-012
      5.85     -5.05    0.745219E-012
      5.85     -5.00    0.114702E-011
      5.85     -4.95    0.175335E-011
      5.85     -4.90    0.266205E-011
      5.85     -4.85    0.401471E-011
      5.85     -4.80    0.601475E-011
      5.85     -4.75    0.895243E-011
      5.85     -4.70    0.132390E-010
      5.85     -4.65    0.194533E-010
      5.85     -4.60    0.284041E-010
      5.85     -4.55    0.412144E-010
      5.85     -4.50    0.594322E-010
      5.85     -4.45    0.851776E-010
      5.85     -4.40    0.121334E-009
      5.85     -4.35    0.171798E-009
      5.85     -4.30    0.241798E-009
      5.85     -4.25    0.338303E-009
      5.85     -4.20    0.470545E-009
      5.85     -4.15    0.650662E-009
      5.85     -4.10    0.894519E-009
      5.85     -4.05    0.122270E-008
      5.85     -4.00    0.166175E-008
      5.85     -3.95    0.224567E-008
      5.85     -3.90    0.301768E-008
      5.85     -3.85    0.403243E-008
      5.85     -3.80    0.535849E-008
      5.85     -3.75    0.708134E-008
      5.85     -3.70    0.930684E-008
      5.85     -3.65    0.121652E-007
      5.85     -3.60    0.158153E-007
      5.85     -3.55    0.204501E-007
      5.85     -3.50    0.263019E-007
      5.85     -3.45    0.336487E-007
      5.85     -3.40    0.428206E-007
      5.85     -3.35    0.542069E-007
      5.85     -3.30    0.682636E-007
      5.85     -3.25    0.855205E-007
      5.85     -3.20    0.106589E-006
      5.85     -3.15    0.132170E-006
      5.85     -3.10    0.163058E-006
      5.85     -3.05    0.200152E-006
      5.85     -3.00    0.244453E-006
      5.85     -2.95    0.297076E-006
      5.85     -2.90    0.359243E-006
      5.85     -2.85    0.432290E-006
      5.85     -2.80    0.517658E-006
      5.85     -2.75    0.616887E-006
      5.85     -2.70    0.731609E-006
      5.85     -2.65    0.863534E-006
      5.85     -2.60    0.101443E-005
      5.85     -2.55    0.118610E-005
      5.85     -2.50    0.138036E-005
      5.85     -2.45    0.159902E-005
      5.85     -2.40    0.184383E-005
      5.85     -2.35    0.211645E-005
      5.85     -2.30    0.241843E-005
      5.85     -2.25    0.275113E-005
      5.85     -2.20    0.311572E-005
      5.85     -2.15    0.351310E-005
      5.85     -2.10    0.394389E-005
      5.85     -2.05    0.440835E-005
      5.85     -2.00    0.490639E-005
      5.85     -1.95    0.543748E-005
      5.85     -1.90    0.600066E-005
      5.85     -1.85    0.659451E-005
      5.85     -1.80    0.721712E-005
      5.85     -1.75    0.786609E-005
      5.85     -1.70    0.853852E-005
      5.85     -1.65    0.923105E-005
      5.85     -1.60    0.993985E-005
      5.85     -1.55    0.106606E-004
      5.85     -1.50    0.113888E-004
      5.85     -1.45    0.121193E-004
      5.85     -1.40    0.128468E-004
      5.85     -1.35    0.135659E-004
      5.85     -1.30    0.142709E-004
      5.85     -1.25    0.149560E-004
      5.85     -1.20    0.156156E-004
      5.85     -1.15    0.162439E-004
      5.85     -1.10    0.168356E-004
      5.85     -1.05    0.173855E-004
      5.85     -1.00    0.178887E-004
      5.85     -0.95    0.183407E-004
      5.85     -0.90    0.187377E-004
      5.85     -0.85    0.190763E-004
      5.85     -0.80    0.193537E-004
      5.85     -0.75    0.195677E-004
      5.85     -0.70    0.197169E-004
      5.85     -0.65    0.198005E-004
      5.85     -0.60    0.198186E-004
      5.85     -0.55    0.197718E-004
      5.85     -0.50    0.196615E-004
      5.85     -0.45    0.194896E-004
      5.85     -0.40    0.192589E-004
      5.85     -0.35    0.189724E-004
      5.85     -0.30    0.186340E-004
      5.85     -0.25    0.182478E-004
      5.85     -0.20    0.178182E-004
      5.85     -0.15    0.173501E-004
      5.85     -0.10    0.168485E-004
      5.85     -0.05    0.163185E-004
      5.85      0.00    0.157652E-004
      5.85      0.05    0.151937E-004
      5.85      0.10    0.146091E-004
      5.85      0.15    0.140161E-004
      5.85      0.20    0.134192E-004
      5.85      0.25    0.128228E-004
      5.85      0.30    0.122306E-004
      5.85      0.35    0.116461E-004
      5.85      0.40    0.110725E-004
      5.85      0.45    0.105124E-004
      5.85      0.50    0.996801E-005
      5.85      0.55    0.944107E-005
      5.85      0.60    0.893295E-005
      5.85      0.65    0.844463E-005
      5.85      0.70    0.797669E-005
      5.85      0.75    0.752939E-005
      5.85      0.80    0.710269E-005
      5.85      0.85    0.669628E-005
      5.85      0.90    0.630967E-005
      5.85      0.95    0.594216E-005
      5.85      1.00    0.559295E-005
      5.85      1.05    0.526113E-005
      5.85      1.10    0.494575E-005
      5.85      1.15    0.464584E-005
      5.85      1.20    0.436046E-005
      5.85      1.25    0.408868E-005
      5.85      1.30    0.382965E-005
      5.85      1.35    0.358258E-005
      5.85      1.40    0.334676E-005
      5.85      1.45    0.312159E-005
      5.85      1.50    0.290652E-005
      5.85      1.55    0.270113E-005
      5.85      1.60    0.250506E-005
      5.85      1.65    0.231802E-005
      5.85      1.70    0.213979E-005
      5.85      1.75    0.197020E-005
      5.85      1.80    0.180912E-005
      5.85      1.85    0.165645E-005
      5.85      1.90    0.151212E-005
      5.85      1.95    0.137603E-005
      5.85      2.00    0.124810E-005
      5.85      2.05    0.112824E-005
      5.85      2.10    0.101633E-005
      5.85      2.15    0.912237E-006
      5.85      2.20    0.815782E-006
      5.85      2.25    0.726769E-006
      5.85      2.30    0.644967E-006
      5.85      2.35    0.570117E-006
      5.85      2.40    0.501931E-006
      5.85      2.45    0.440096E-006
      5.85      2.50    0.384279E-006
      5.85      2.55    0.334131E-006
      5.85      2.60    0.289289E-006
      5.85      2.65    0.249386E-006
      5.85      2.70    0.214049E-006
      5.85      2.75    0.182910E-006
      5.85      2.80    0.155605E-006
      5.85      2.85    0.131782E-006
      5.85      2.90    0.111101E-006
      5.85      2.95    0.932376E-007
      5.85      3.00    0.778867E-007
      5.85      3.05    0.647618E-007
      5.85      3.10    0.535975E-007
      5.85      3.15    0.441497E-007
      5.85      3.20    0.361955E-007
      5.85      3.25    0.295335E-007
      5.85      3.30    0.239826E-007
      5.85      3.35    0.193816E-007
      5.85      3.40    0.155877E-007
      5.85      3.45    0.124757E-007
      5.85      3.50    0.993637E-008
      5.85      3.55    0.787522E-008
      5.85      3.60    0.621098E-008
      5.85      3.65    0.487430E-008
      5.85      3.70    0.380636E-008
      5.85      3.75    0.295764E-008
      5.85      3.80    0.228671E-008
      5.85      3.85    0.175914E-008
      5.85      3.90    0.134650E-008
      5.85      3.95    0.102546E-008
      5.85      4.00    0.777030E-009
      5.85      4.05    0.585803E-009
      5.85      4.10    0.439396E-009
      5.85      4.15    0.327903E-009
      5.85      4.20    0.243452E-009
      5.85      4.25    0.179827E-009
      5.85      4.30    0.132149E-009
      5.85      4.35    0.966138E-010
      5.85      4.40    0.702703E-010
      5.85      4.45    0.508463E-010
      5.85      4.50    0.366013E-010
      5.85      4.55    0.262108E-010
      5.85      4.60    0.186727E-010
      5.85      4.65    0.132334E-010
      5.85      4.70    0.932972E-011
      5.85      4.75    0.654332E-011
      5.85      4.80    0.456516E-011
      5.85      4.85    0.316839E-011
      5.85      4.90    0.218747E-011
      5.85      4.95    0.150233E-011
      5.85      5.00    0.102637E-011
      5.85      5.05    0.697522E-012
      5.85      5.10    0.471543E-012
      5.85      5.15    0.317099E-012
      5.85      5.20    0.212117E-012
      5.85      5.25    0.141144E-012
      5.85      5.30    0.934231E-013
      5.85      5.35    0.615113E-013
      5.85      5.40    0.402872E-013
      5.85      5.45    0.262483E-013
      5.85      5.50    0.170125E-013
      5.85      5.55    0.109697E-013
      5.85      5.60    0.703737E-014
      5.85      5.65    0.449228E-014
      5.85      5.70    0.285382E-014
      5.85      5.75    0.180454E-014
      5.85      5.80    0.113595E-014
      5.85      5.85    0.711959E-015
      5.85      5.90    0.444226E-015
      5.85      5.95    0.275766E-015
      5.85      6.00    0.170049E-015
      5.85      6.05    0.103805E-015
      5.85      6.10    0.623125E-016
      5.85      6.15    0.363286E-016
      5.85      6.20    0.200979E-016
      5.85      6.25    0.100765E-016
      5.85      6.30    0.412008E-017
      5.85      6.35    0.978852E-018
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.102729E-018
      5.90     -6.30    0.453376E-018
      5.90     -6.25    0.119343E-017
      5.90     -6.20    0.261221E-017
      5.90     -6.15    0.524554E-017
      5.90     -6.10    0.100530E-016
      5.90     -6.05    0.187239E-016
      5.90     -6.00    0.341974E-016
      5.90     -5.95    0.615343E-016
      5.90     -5.90    0.109366E-015
      5.90     -5.85    0.192279E-015
      5.90     -5.80    0.334707E-015
      5.90     -5.75    0.577219E-015
      5.90     -5.70    0.986604E-015
      5.90     -5.65    0.167189E-014
      5.90     -5.60    0.280961E-014
      5.90     -5.55    0.468321E-014
      5.90     -5.50    0.774424E-014
      5.90     -5.45    0.127063E-013
      5.90     -5.40    0.206882E-013
      5.90     -5.35    0.334309E-013
      5.90     -5.30    0.536225E-013
      5.90     -5.25    0.853826E-013
      5.90     -5.20    0.134978E-012
      5.90     -5.15    0.211869E-012
      5.90     -5.10    0.330242E-012
      5.90     -5.05    0.511201E-012
      5.90     -5.00    0.785937E-012
      5.90     -4.95    0.120021E-011
      5.90     -4.90    0.182067E-011
      5.90     -4.85    0.274377E-011
      5.90     -4.80    0.410804E-011
      5.90     -4.75    0.611119E-011
      5.90     -4.70    0.903333E-011
      5.90     -4.65    0.132687E-010
      5.90     -4.60    0.193685E-010
      5.90     -4.55    0.280979E-010
      5.90     -4.50    0.405121E-010
      5.90     -4.45    0.580570E-010
      5.90     -4.40    0.826997E-010
      5.90     -4.35    0.117099E-009
      5.90     -4.30    0.164826E-009
      5.90     -4.25    0.230643E-009
      5.90     -4.20    0.320858E-009
      5.90     -4.15    0.443778E-009
      5.90     -4.10    0.610260E-009
      5.90     -4.05    0.834408E-009
      5.90     -4.00    0.113442E-008
      5.90     -3.95    0.153361E-008
      5.90     -3.90    0.206167E-008
      5.90     -3.85    0.275616E-008
      5.90     -3.80    0.366425E-008
      5.90     -3.75    0.484479E-008
      5.90     -3.70    0.637075E-008
      5.90     -3.65    0.833193E-008
      5.90     -3.60    0.108382E-007
      5.90     -3.55    0.140228E-007
      5.90     -3.50    0.180466E-007
      5.90     -3.45    0.231024E-007
      5.90     -3.40    0.294190E-007
      5.90     -3.35    0.372672E-007
      5.90     -3.30    0.469640E-007
      5.90     -3.25    0.588786E-007
      5.90     -3.20    0.734377E-007
      5.90     -3.15    0.911304E-007
      5.90     -3.10    0.112513E-006
      5.90     -3.05    0.138215E-006
      5.90     -3.00    0.168940E-006
      5.90     -2.95    0.205471E-006
      5.90     -2.90    0.248669E-006
      5.90     -2.85    0.299476E-006
      5.90     -2.80    0.358910E-006
      5.90     -2.75    0.428063E-006
      5.90     -2.70    0.508092E-006
      5.90     -2.65    0.600212E-006
      5.90     -2.60    0.705684E-006
      5.90     -2.55    0.825797E-006
      5.90     -2.50    0.961855E-006
      5.90     -2.45    0.111515E-005
      5.90     -2.40    0.128695E-005
      5.90     -2.35    0.147846E-005
      5.90     -2.30    0.169079E-005
      5.90     -2.25    0.192496E-005
      5.90     -2.20    0.218182E-005
      5.90     -2.15    0.246204E-005
      5.90     -2.10    0.276611E-005
      5.90     -2.05    0.309424E-005
      5.90     -2.00    0.344641E-005
      5.90     -1.95    0.382227E-005
      5.90     -1.90    0.422119E-005
      5.90     -1.85    0.464217E-005
      5.90     -1.80    0.508388E-005
      5.90     -1.75    0.554464E-005
      5.90     -1.70    0.602240E-005
      5.90     -1.65    0.651476E-005
      5.90     -1.60    0.701901E-005
      5.90     -1.55    0.753209E-005
      5.90     -1.50    0.805066E-005
      5.90     -1.45    0.857114E-005
      5.90     -1.40    0.908972E-005
      5.90     -1.35    0.960243E-005
      5.90     -1.30    0.101052E-004
      5.90     -1.25    0.105939E-004
      5.90     -1.20    0.110643E-004
      5.90     -1.15    0.115124E-004
      5.90     -1.10    0.119343E-004
      5.90     -1.05    0.123261E-004
      5.90     -1.00    0.126844E-004
      5.90     -0.95    0.130060E-004
      5.90     -0.90    0.132879E-004
      5.90     -0.85    0.135277E-004
      5.90     -0.80    0.137234E-004
      5.90     -0.75    0.138735E-004
      5.90     -0.70    0.139769E-004
      5.90     -0.65    0.140331E-004
      5.90     -0.60    0.140421E-004
      5.90     -0.55    0.140043E-004
      5.90     -0.50    0.139207E-004
      5.90     -0.45    0.137930E-004
      5.90     -0.40    0.136229E-004
      5.90     -0.35    0.134128E-004
      5.90     -0.30    0.131655E-004
      5.90     -0.25    0.128839E-004
      5.90     -0.20    0.125714E-004
      5.90     -0.15    0.122315E-004
      5.90     -0.10    0.118678E-004
      5.90     -0.05    0.114841E-004
      5.90      0.00    0.110841E-004
      5.90      0.05    0.106715E-004
      5.90      0.10    0.102499E-004
      5.90      0.15    0.982288E-005
      5.90      0.20    0.939364E-005
      5.90      0.25    0.896526E-005
      5.90      0.30    0.854056E-005
      5.90      0.35    0.812203E-005
      5.90      0.40    0.771189E-005
      5.90      0.45    0.731203E-005
      5.90      0.50    0.692402E-005
      5.90      0.55    0.654911E-005
      5.90      0.60    0.618825E-005
      5.90      0.65    0.584210E-005
      5.90      0.70    0.551105E-005
      5.90      0.75    0.519524E-005
      5.90      0.80    0.489461E-005
      5.90      0.85    0.460888E-005
      5.90      0.90    0.433767E-005
      5.90      0.95    0.408041E-005
      5.90      1.00    0.383651E-005
      5.90      1.05    0.360525E-005
      5.90      1.10    0.338593E-005
      5.90      1.15    0.317780E-005
      5.90      1.20    0.298014E-005
      5.90      1.25    0.279227E-005
      5.90      1.30    0.261353E-005
      5.90      1.35    0.244333E-005
      5.90      1.40    0.228113E-005
      5.90      1.45    0.212646E-005
      5.90      1.50    0.197893E-005
      5.90      1.55    0.183819E-005
      5.90      1.60    0.170397E-005
      5.90      1.65    0.157605E-005
      5.90      1.70    0.145426E-005
      5.90      1.75    0.133845E-005
      5.90      1.80    0.122853E-005
      5.90      1.85    0.112441E-005
      5.90      1.90    0.102602E-005
      5.90      1.95    0.933302E-006
      5.90      2.00    0.846189E-006
      5.90      2.05    0.764607E-006
      5.90      2.10    0.688473E-006
      5.90      2.15    0.617686E-006
      5.90      2.20    0.552125E-006
      5.90      2.25    0.491651E-006
      5.90      2.30    0.436103E-006
      5.90      2.35    0.385302E-006
      5.90      2.40    0.339046E-006
      5.90      2.45    0.297122E-006
      5.90      2.50    0.259299E-006
      5.90      2.55    0.225336E-006
      5.90      2.60    0.194984E-006
      5.90      2.65    0.167992E-006
      5.90      2.70    0.144103E-006
      5.90      2.75    0.123065E-006
      5.90      2.80    0.104629E-006
      5.90      2.85    0.885555E-007
      5.90      2.90    0.746109E-007
      5.90      2.95    0.625746E-007
      5.90      3.00    0.522382E-007
      5.90      3.05    0.434070E-007
      5.90      3.10    0.359003E-007
      5.90      3.15    0.295523E-007
      5.90      3.20    0.242119E-007
      5.90      3.25    0.197422E-007
      5.90      3.30    0.160208E-007
      5.90      3.35    0.129384E-007
      5.90      3.40    0.103987E-007
      5.90      3.45    0.831701E-008
      5.90      3.50    0.661966E-008
      5.90      3.55    0.524296E-008
      5.90      3.60    0.413218E-008
      5.90      3.65    0.324070E-008
      5.90      3.70    0.252897E-008
      5.90      3.75    0.196376E-008
      5.90      3.80    0.151728E-008
      5.90      3.85    0.116645E-008
      5.90      3.90    0.892249E-009
      5.90      3.95    0.679073E-009
      5.90      4.00    0.514224E-009
      5.90      4.05    0.387424E-009
      5.90      4.10    0.290412E-009
      5.90      4.15    0.216585E-009
      5.90      4.20    0.160703E-009
      5.90      4.25    0.118631E-009
      5.90      4.30    0.871249E-010
      5.90      4.35    0.636580E-010
      5.90      4.40    0.462728E-010
      5.90      4.45    0.334623E-010
      5.90      4.50    0.240735E-010
      5.90      4.55    0.172295E-010
      5.90      4.60    0.122673E-010
      5.90      4.65    0.868899E-011
      5.90      4.70    0.612247E-011
      5.90      4.75    0.429159E-011
      5.90      4.80    0.299254E-011
      5.90      4.85    0.207583E-011
      5.90      4.90    0.143241E-011
      5.90      4.95    0.983249E-012
      5.90      5.00    0.671398E-012
      5.90      5.05    0.456051E-012
      5.90      5.10    0.308149E-012
      5.90      5.15    0.207119E-012
      5.90      5.20    0.138480E-012
      5.90      5.25    0.921012E-013
      5.90      5.30    0.609328E-013
      5.90      5.35    0.401002E-013
      5.90      5.40    0.262516E-013
      5.90      5.45    0.170957E-013
      5.90      5.50    0.110752E-013
      5.90      5.55    0.713802E-014
      5.90      5.60    0.457715E-014
      5.90      5.65    0.292048E-014
      5.90      5.70    0.185447E-014
      5.90      5.75    0.117212E-014
      5.90      5.80    0.737546E-015
      5.90      5.85    0.462089E-015
      5.90      5.90    0.288232E-015
      5.90      5.95    0.178890E-015
      5.90      6.00    0.110299E-015
      5.90      6.05    0.673331E-016
      5.90      6.10    0.404260E-016
      5.90      6.15    0.235757E-016
      5.90      6.20    0.130478E-016
      5.90      6.25    0.654455E-017
      5.90      6.30    0.267694E-017
      5.90      6.35    0.636160E-018
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.818387E-019
      5.95     -6.30    0.359064E-018
      5.95     -6.25    0.936798E-018
      5.95     -6.20    0.202822E-017
      5.95     -6.15    0.402451E-017
      5.95     -6.10    0.761984E-017
      5.95     -6.05    0.140263E-016
      5.95     -6.00    0.253371E-016
      5.95     -5.95    0.451331E-016
      5.95     -5.90    0.794870E-016
      5.95     -5.85    0.138610E-015
      5.95     -5.80    0.239528E-015
      5.95     -5.75    0.410402E-015
      5.95     -5.70    0.697431E-015
      5.95     -5.65    0.117579E-014
      5.95     -5.60    0.196686E-014
      5.95     -5.55    0.326506E-014
      5.95     -5.50    0.537941E-014
      5.95     -5.45    0.879727E-014
      5.95     -5.40    0.142815E-013
      5.95     -5.35    0.230172E-013
      5.95     -5.30    0.368318E-013
      5.95     -5.25    0.585223E-013
      5.95     -5.20    0.923388E-013
      5.95     -5.15    0.144693E-012
      5.95     -5.10    0.225187E-012
      5.95     -5.05    0.348103E-012
      5.95     -5.00    0.534530E-012
      5.95     -4.95    0.815393E-012
      5.95     -4.90    0.123573E-011
      5.95     -4.85    0.186067E-011
      5.95     -4.80    0.278376E-011
      5.95     -4.75    0.413847E-011
      5.95     -4.70    0.611389E-011
      5.95     -4.65    0.897617E-011
      5.95     -4.60    0.130973E-010
      5.95     -4.55    0.189940E-010
      5.95     -4.50    0.273788E-010
      5.95     -4.45    0.392281E-010
      5.95     -4.40    0.558709E-010
      5.95     -4.35    0.791041E-010
      5.95     -4.30    0.111341E-009
      5.95     -4.25    0.155803E-009
      5.95     -4.20    0.216759E-009
      5.95     -4.15    0.299830E-009
      5.95     -4.10    0.412371E-009
      5.95     -4.05    0.563940E-009
      5.95     -4.00    0.766874E-009
      5.95     -3.95    0.103700E-008
      5.95     -3.90    0.139448E-008
      5.95     -3.85    0.186482E-008
      5.95     -3.80    0.248012E-008
      5.95     -3.75    0.328042E-008
      5.95     -3.70    0.431544E-008
      5.95     -3.65    0.564639E-008
      5.95     -3.60    0.734823E-008
      5.95     -3.55    0.951206E-008
      5.95     -3.50    0.122478E-007
      5.95     -3.45    0.156874E-007
      5.95     -3.40    0.199878E-007
      5.95     -3.35    0.253345E-007
      5.95     -3.30    0.319454E-007
      5.95     -3.25    0.400744E-007
      5.95     -3.20    0.500151E-007
      5.95     -3.15    0.621047E-007
      5.95     -3.10    0.767275E-007
      5.95     -3.05    0.943180E-007
      5.95     -3.00    0.115364E-006
      5.95     -2.95    0.140407E-006
      5.95     -2.90    0.170046E-006
      5.95     -2.85    0.204935E-006
      5.95     -2.80    0.245784E-006
      5.95     -2.75    0.293353E-006
      5.95     -2.70    0.348453E-006
      5.95     -2.65    0.411934E-006
      5.95     -2.60    0.484680E-006
      5.95     -2.55    0.567598E-006
      5.95     -2.50    0.661607E-006
      5.95     -2.45    0.767622E-006
      5.95     -2.40    0.886537E-006
      5.95     -2.35    0.101921E-005
      5.95     -2.30    0.116644E-005
      5.95     -2.25    0.132896E-005
      5.95     -2.20    0.150737E-005
      5.95     -2.15    0.170217E-005
      5.95     -2.10    0.191373E-005
      5.95     -2.05    0.214222E-005
      5.95     -2.00    0.238764E-005
      5.95     -1.95    0.264978E-005
      5.95     -1.90    0.292820E-005
      5.95     -1.85    0.322224E-005
      5.95     -1.80    0.353097E-005
      5.95     -1.75    0.385323E-005
      5.95     -1.70    0.418758E-005
      5.95     -1.65    0.453237E-005
      5.95     -1.60    0.488566E-005
      5.95     -1.55    0.524532E-005
      5.95     -1.50    0.560900E-005
      5.95     -1.45    0.597416E-005
      5.95     -1.40    0.633810E-005
      5.95     -1.35    0.669801E-005
      5.95     -1.30    0.705100E-005
      5.95     -1.25    0.739412E-005
      5.95     -1.20    0.772443E-005
      5.95     -1.15    0.803902E-005
      5.95     -1.10    0.833508E-005
      5.95     -1.05    0.860992E-005
      5.95     -1.00    0.886103E-005
      5.95     -0.95    0.908612E-005
      5.95     -0.90    0.928314E-005
      5.95     -0.85    0.945035E-005
      5.95     -0.80    0.958629E-005
      5.95     -0.75    0.968988E-005
      5.95     -0.70    0.976037E-005
      5.95     -0.65    0.979738E-005
      5.95     -0.60    0.980091E-005
      5.95     -0.55    0.977133E-005
      5.95     -0.50    0.970936E-005
      5.95     -0.45    0.961608E-005
      5.95     -0.40    0.949288E-005
      5.95     -0.35    0.934145E-005
      5.95     -0.30    0.916375E-005
      5.95     -0.25    0.896195E-005
      5.95     -0.20    0.873843E-005
      5.95     -0.15    0.849571E-005
      5.95     -0.10    0.823639E-005
      5.95     -0.05    0.796314E-005
      5.95      0.00    0.767867E-005
      5.95      0.05    0.738561E-005
      5.95      0.10    0.708655E-005
      5.95      0.15    0.678399E-005
      5.95      0.20    0.648025E-005
      5.95      0.25    0.617753E-005
      5.95      0.30    0.587779E-005
      5.95      0.35    0.558284E-005
      5.95      0.40    0.529421E-005
      5.95      0.45    0.501324E-005
      5.95      0.50    0.474102E-005
      5.95      0.55    0.447843E-005
      5.95      0.60    0.422612E-005
      5.95      0.65    0.398453E-005
      5.95      0.70    0.375392E-005
      5.95      0.75    0.353434E-005
      5.95      0.80    0.332574E-005
      5.95      0.85    0.312789E-005
      5.95      0.90    0.294047E-005
      5.95      0.95    0.276309E-005
      5.95      1.00    0.259526E-005
      5.95      1.05    0.243648E-005
      5.95      1.10    0.228620E-005
      5.95      1.15    0.214388E-005
      5.95      1.20    0.200899E-005
      5.95      1.25    0.188101E-005
      5.95      1.30    0.175945E-005
      5.95      1.35    0.164389E-005
      5.95      1.40    0.153393E-005
      5.95      1.45    0.142921E-005
      5.95      1.50    0.132944E-005
      5.95      1.55    0.123437E-005
      5.95      1.60    0.114379E-005
      5.95      1.65    0.105753E-005
      5.95      1.70    0.975461E-006
      5.95      1.75    0.897476E-006
      5.95      1.80    0.823495E-006
      5.95      1.85    0.753454E-006
      5.95      1.90    0.687300E-006
      5.95      1.95    0.624985E-006
      5.95      2.00    0.566459E-006
      5.95      2.05    0.511671E-006
      5.95      2.10    0.460560E-006
      5.95      2.15    0.413056E-006
      5.95      2.20    0.369077E-006
      5.95      2.25    0.328524E-006
      5.95      2.30    0.291290E-006
      5.95      2.35    0.257251E-006
      5.95      2.40    0.226271E-006
      5.95      2.45    0.198204E-006
      5.95      2.50    0.172894E-006
      5.95      2.55    0.150178E-006
      5.95      2.60    0.129888E-006
      5.95      2.65    0.111851E-006
      5.95      2.70    0.958974E-007
      5.95      2.75    0.818548E-007
      5.95      2.80    0.695563E-007
      5.95      2.85    0.588391E-007
      5.95      2.90    0.495469E-007
      5.95      2.95    0.415311E-007
      5.95      3.00    0.346515E-007
      5.95      3.05    0.287772E-007
      5.95      3.10    0.237871E-007
      5.95      3.15    0.195698E-007
      5.95      3.20    0.160241E-007
      5.95      3.25    0.130584E-007
      5.95      3.30    0.105907E-007
      5.95      3.35    0.854813E-008
      5.95      3.40    0.686620E-008
      5.95      3.45    0.548847E-008
      5.95      3.50    0.436584E-008
      5.95      3.55    0.345586E-008
      5.95      3.60    0.272214E-008
      5.95      3.65    0.213363E-008
      5.95      3.70    0.166409E-008
      5.95      3.75    0.129144E-008
      5.95      3.80    0.997255E-009
      5.95      3.85    0.766240E-009
      5.95      3.90    0.585793E-009
      5.95      3.95    0.445591E-009
      5.95      4.00    0.337238E-009
      5.95      4.05    0.253944E-009
      5.95      4.10    0.190254E-009
      5.95      4.15    0.141815E-009
      5.95      4.20    0.105170E-009
      5.95      4.25    0.775970E-010
      5.95      4.30    0.569601E-010
      5.95      4.35    0.415975E-010
      5.95      4.40    0.302223E-010
      5.95      4.45    0.218449E-010
      5.95      4.50    0.157083E-010
      5.95      4.55    0.112372E-010
      5.95      4.60    0.799723E-011
      5.95      4.65    0.566193E-011
      5.95      4.70    0.398777E-011
      5.95      4.75    0.279405E-011
      5.95      4.80    0.194748E-011
      5.95      4.85    0.135034E-011
      5.95      4.90    0.931412E-012
      5.95      4.95    0.639095E-012
      5.95      5.00    0.436227E-012
      5.95      5.05    0.296196E-012
      5.95      5.10    0.200061E-012
      5.95      5.15    0.134419E-012
      5.95      5.20    0.898404E-013
      5.95      5.25    0.597303E-013
      5.95      5.30    0.395028E-013
      5.95      5.35    0.259880E-013
      5.95      5.40    0.170073E-013
      5.95      5.45    0.110718E-013
      5.95      5.50    0.717036E-014
      5.95      5.55    0.461979E-014
      5.95      5.60    0.296140E-014
      5.95      5.65    0.188893E-014
      5.95      5.70    0.119907E-014
      5.95      5.75    0.757644E-015
      5.95      5.80    0.476609E-015
      5.95      5.85    0.298535E-015
      5.95      5.90    0.186181E-015
      5.95      5.95    0.115542E-015
      5.95      6.00    0.712418E-016
      5.95      6.05    0.434967E-016
      5.95      6.10    0.261224E-016
      5.95      6.15    0.152404E-016
      5.95      6.20    0.843885E-017
      5.95      6.25    0.423497E-017
      5.95      6.30    0.173304E-017
      5.95      6.35    0.411978E-018
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.632404E-019
      6.00     -6.30    0.276151E-018
      6.00     -6.25    0.715301E-018
      6.00     -6.20    0.153496E-017
      6.00     -6.15    0.301607E-017
      6.00     -6.10    0.565345E-017
      6.00     -6.05    0.103050E-016
      6.00     -6.00    0.184428E-016
      6.00     -5.95    0.325708E-016
      6.00     -5.90    0.569130E-016
      6.00     -5.85    0.985396E-016
      6.00     -5.80    0.169191E-015
      6.00     -5.75    0.288211E-015
      6.00     -5.70    0.487226E-015
      6.00     -5.65    0.817548E-015
      6.00     -5.60    0.136179E-014
      6.00     -5.55    0.225195E-014
      6.00     -5.50    0.369736E-014
      6.00     -5.45    0.602750E-014
      6.00     -5.40    0.975716E-014
      6.00     -5.35    0.156847E-013
      6.00     -5.30    0.250395E-013
      6.00     -5.25    0.397007E-013
      6.00     -5.20    0.625201E-013
      6.00     -5.15    0.977956E-013
      6.00     -5.10    0.151958E-012
      6.00     -5.05    0.234564E-012
      6.00     -5.00    0.359715E-012
      6.00     -4.95    0.548077E-012
      6.00     -4.90    0.829728E-012
      6.00     -4.85    0.124815E-011
      6.00     -4.80    0.186578E-011
      6.00     -4.75    0.277165E-011
      6.00     -4.70    0.409188E-011
      6.00     -4.65    0.600398E-011
      6.00     -4.60    0.875601E-011
      6.00     -4.55    0.126925E-010
      6.00     -4.50    0.182885E-010
      6.00     -4.45    0.261952E-010
      6.00     -4.40    0.372990E-010
      6.00     -4.35    0.527984E-010
      6.00     -4.30    0.743038E-010
      6.00     -4.25    0.103965E-009
      6.00     -4.20    0.144631E-009
      6.00     -4.15    0.200057E-009
      6.00     -4.10    0.275156E-009
      6.00     -4.05    0.376316E-009
      6.00     -4.00    0.511788E-009
      6.00     -3.95    0.692160E-009
      6.00     -3.90    0.930927E-009
      6.00     -3.85    0.124518E-008
      6.00     -3.80    0.165643E-008
      6.00     -3.75    0.219153E-008
      6.00     -3.70    0.288384E-008
      6.00     -3.65    0.377450E-008
      6.00     -3.60    0.491388E-008
      6.00     -3.55    0.636327E-008
      6.00     -3.50    0.819670E-008
      6.00     -3.45    0.105031E-007
      6.00     -3.40    0.133882E-007
      6.00     -3.35    0.169774E-007
      6.00     -3.30    0.214180E-007
      6.00     -3.25    0.268816E-007
      6.00     -3.20    0.335673E-007
      6.00     -3.15    0.417035E-007
      6.00     -3.10    0.515512E-007
      6.00     -3.05    0.634057E-007
      6.00     -3.00    0.775986E-007
      6.00     -2.95    0.944996E-007
      6.00     -2.90    0.114517E-006
      6.00     -2.85    0.138097E-006
      6.00     -2.80    0.165726E-006
      6.00     -2.75    0.197926E-006
      6.00     -2.70    0.235251E-006
      6.00     -2.65    0.278287E-006
      6.00     -2.60    0.327642E-006
      6.00     -2.55    0.383943E-006
      6.00     -2.50    0.447825E-006
      6.00     -2.45    0.519921E-006
      6.00     -2.40    0.600853E-006
      6.00     -2.35    0.691219E-006
      6.00     -2.30    0.791579E-006
      6.00     -2.25    0.902439E-006
      6.00     -2.20    0.102424E-005
      6.00     -2.15    0.115733E-005
      6.00     -2.10    0.130197E-005
      6.00     -2.05    0.145830E-005
      6.00     -2.00    0.162632E-005
      6.00     -1.95    0.180592E-005
      6.00     -1.90    0.199680E-005
      6.00     -1.85    0.219852E-005
      6.00     -1.80    0.241044E-005
      6.00     -1.75    0.263178E-005
      6.00     -1.70    0.286155E-005
      6.00     -1.65    0.309861E-005
      6.00     -1.60    0.334164E-005
      6.00     -1.55    0.358915E-005
      6.00     -1.50    0.383951E-005
      6.00     -1.45    0.409098E-005
      6.00     -1.40    0.434168E-005
      6.00     -1.35    0.458965E-005
      6.00     -1.30    0.483288E-005
      6.00     -1.25    0.506932E-005
      6.00     -1.20    0.529691E-005
      6.00     -1.15    0.551362E-005
      6.00     -1.10    0.571750E-005
      6.00     -1.05    0.590666E-005
      6.00     -1.00    0.607935E-005
      6.00     -0.95    0.623397E-005
      6.00     -0.90    0.636908E-005
      6.00     -0.85    0.648346E-005
      6.00     -0.80    0.657611E-005
      6.00     -0.75    0.664626E-005
      6.00     -0.70    0.669340E-005
      6.00     -0.65    0.671726E-005
      6.00     -0.60    0.671784E-005
      6.00     -0.55    0.669542E-005
      6.00     -0.50    0.665051E-005
      6.00     -0.45    0.658387E-005
      6.00     -0.40    0.649648E-005
      6.00     -0.35    0.638954E-005
      6.00     -0.30    0.626443E-005
      6.00     -0.25    0.612268E-005
      6.00     -0.20    0.596596E-005
      6.00     -0.15    0.579604E-005
      6.00     -0.10    0.561476E-005
      6.00     -0.05    0.542398E-005
      6.00      0.00    0.522561E-005
      6.00      0.05    0.502149E-005
      6.00      0.10    0.481345E-005
      6.00      0.15    0.460320E-005
      6.00      0.20    0.439240E-005
      6.00      0.25    0.418255E-005
      6.00      0.30    0.397504E-005
      6.00      0.35    0.377110E-005
      6.00      0.40    0.357180E-005
      6.00      0.45    0.337807E-005
      6.00      0.50    0.319066E-005
      6.00      0.55    0.301016E-005
      6.00      0.60    0.283700E-005
      6.00      0.65    0.267149E-005
      6.00      0.70    0.251377E-005
      6.00      0.75    0.236389E-005
      6.00      0.80    0.222176E-005
      6.00      0.85    0.208722E-005
      6.00      0.90    0.196003E-005
      6.00      0.95    0.183990E-005
      6.00      1.00    0.172647E-005
      6.00      1.05    0.161936E-005
      6.00      1.10    0.151820E-005
      6.00      1.15    0.142258E-005
      6.00      1.20    0.133212E-005
      6.00      1.25    0.124644E-005
      6.00      1.30    0.116521E-005
      6.00      1.35    0.108809E-005
      6.00      1.40    0.101481E-005
      6.00      1.45    0.945122E-006
      6.00      1.50    0.878797E-006
      6.00      1.55    0.815658E-006
      6.00      1.60    0.755552E-006
      6.00      1.65    0.698357E-006
      6.00      1.70    0.643974E-006
      6.00      1.75    0.592328E-006
      6.00      1.80    0.543357E-006
      6.00      1.85    0.497013E-006
      6.00      1.90    0.453258E-006
      6.00      1.95    0.412056E-006
      6.00      2.00    0.373371E-006
      6.00      2.05    0.337168E-006
      6.00      2.10    0.303404E-006
      6.00      2.15    0.272031E-006
      6.00      2.20    0.242994E-006
      6.00      2.25    0.216228E-006
      6.00      2.30    0.191660E-006
      6.00      2.35    0.169207E-006
      6.00      2.40    0.148778E-006
      6.00      2.45    0.130276E-006
      6.00      2.50    0.113598E-006
      6.00      2.55    0.986351E-007
      6.00      2.60    0.852747E-007
      6.00      2.65    0.734036E-007
      6.00      2.70    0.629074E-007
      6.00      2.75    0.536728E-007
      6.00      2.80    0.455887E-007
      6.00      2.85    0.385473E-007
      6.00      2.90    0.324451E-007
      6.00      2.95    0.271837E-007
      6.00      3.00    0.226702E-007
      6.00      3.05    0.188183E-007
      6.00      3.10    0.155477E-007
      6.00      3.15    0.127852E-007
      6.00      3.20    0.104637E-007
      6.00      3.25    0.852304E-008
      6.00      3.30    0.690912E-008
      6.00      3.35    0.557391E-008
      6.00      3.40    0.447504E-008
      6.00      3.45    0.357540E-008
      6.00      3.50    0.284272E-008
      6.00      3.55    0.224915E-008
      6.00      3.60    0.177079E-008
      6.00      3.65    0.138731E-008
      6.00      3.70    0.108151E-008
      6.00      3.75    0.838935E-009
      6.00      3.80    0.647535E-009
      6.00      3.85    0.497311E-009
      6.00      3.90    0.380027E-009
      6.00      3.95    0.288947E-009
      6.00      4.00    0.218591E-009
      6.00      4.05    0.164532E-009
      6.00      4.10    0.123216E-009
      6.00      4.15    0.918076E-010
      6.00      4.20    0.680577E-010
      6.00      4.25    0.501949E-010
      6.00      4.30    0.368315E-010
      6.00      4.35    0.268877E-010
      6.00      4.40    0.195279E-010
      6.00      4.45    0.141099E-010
      6.00      4.50    0.101427E-010
      6.00      4.55    0.725332E-011
      6.00      4.60    0.516029E-011
      6.00      4.65    0.365225E-011
      6.00      4.70    0.257154E-011
      6.00      4.75    0.180122E-011
      6.00      4.80    0.125510E-011
      6.00      4.85    0.870015E-012
      6.00      4.90    0.599939E-012
      6.00      4.95    0.411545E-012
      6.00      5.00    0.280836E-012
      6.00      5.05    0.190640E-012
      6.00      5.10    0.128734E-012
      6.00      5.15    0.864759E-013
      6.00      5.20    0.577845E-013
      6.00      5.25    0.384098E-013
      6.00      5.30    0.253973E-013
      6.00      5.35    0.167050E-013
      6.00      5.40    0.109302E-013
      6.00      5.45    0.711427E-014
      6.00      5.50    0.460653E-014
      6.00      5.55    0.296742E-014
      6.00      5.60    0.190186E-014
      6.00      5.65    0.121290E-014
      6.00      5.70    0.769814E-015
      6.00      5.75    0.486344E-015
      6.00      5.80    0.305907E-015
      6.00      5.85    0.191597E-015
      6.00      5.90    0.119486E-015
      6.00      5.95    0.741567E-016
      6.00      6.00    0.457322E-016
      6.00      6.05    0.279303E-016
      6.00      6.10    0.167812E-016
      6.00      6.15    0.979597E-017
      6.00      6.20    0.542761E-017
      6.00      6.25    0.272554E-017
      6.00      6.30    0.111596E-017
      6.00      6.35    0.265390E-018
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.472713E-019
      6.05     -6.30    0.205620E-018
      6.05     -6.25    0.529473E-018
      6.05     -6.20    0.112793E-017
      6.05     -6.15    0.219847E-017
      6.05     -6.10    0.408675E-017
      6.05     -6.05    0.738851E-017
      6.05     -6.00    0.131203E-016
      6.05     -5.95    0.230026E-016
      6.05     -5.90    0.399242E-016
      6.05     -5.85    0.687001E-016
      6.05     -5.80    0.117295E-015
      6.05     -5.75    0.198786E-015
      6.05     -5.70    0.334484E-015
      6.05     -5.65    0.558866E-015
      6.05     -5.60    0.927288E-015
      6.05     -5.55    0.152798E-014
      6.05     -5.50    0.250057E-014
      6.05     -5.45    0.406436E-014
      6.05     -5.40    0.656135E-014
      6.05     -5.35    0.105211E-013
      6.05     -5.30    0.167577E-013
      6.05     -5.25    0.265137E-013
      6.05     -5.20    0.416729E-013
      6.05     -5.15    0.650706E-013
      6.05     -5.10    0.100945E-012
      6.05     -5.05    0.155589E-012
      6.05     -5.00    0.238278E-012
      6.05     -4.95    0.362600E-012
      6.05     -4.90    0.548315E-012
      6.05     -4.85    0.823973E-012
      6.05     -4.80    0.123055E-011
      6.05     -4.75    0.182644E-011
      6.05     -4.70    0.269438E-011
      6.05     -4.65    0.395070E-011
      6.05     -4.60    0.575801E-011
      6.05     -4.55    0.834206E-011
      6.05     -4.50    0.120142E-010
      6.05     -4.45    0.172010E-010
      6.05     -4.40    0.244832E-010
      6.05     -4.35    0.346461E-010
      6.05     -4.30    0.487450E-010
      6.05     -4.25    0.681885E-010
      6.05     -4.20    0.948447E-010
      6.05     -4.15    0.131175E-009
      6.05     -4.10    0.180401E-009
      6.05     -4.05    0.246714E-009
      6.05     -4.00    0.335528E-009
      6.05     -3.95    0.453793E-009
      6.05     -3.90    0.610373E-009
      6.05     -3.85    0.816498E-009
      6.05     -3.80    0.108630E-008
      6.05     -3.75    0.143746E-008
      6.05     -3.70    0.189191E-008
      6.05     -3.65    0.247675E-008
      6.05     -3.60    0.322517E-008
      6.05     -3.55    0.417758E-008
      6.05     -3.50    0.538283E-008
      6.05     -3.45    0.689959E-008
      6.05     -3.40    0.879784E-008
      6.05     -3.35    0.111604E-007
      6.05     -3.30    0.140849E-007
      6.05     -3.25    0.176849E-007
      6.05     -3.20    0.220923E-007
      6.05     -3.15    0.274590E-007
      6.05     -3.10    0.339583E-007
      6.05     -3.05    0.417865E-007
      6.05     -3.00    0.511644E-007
      6.05     -2.95    0.623384E-007
      6.05     -2.90    0.755808E-007
      6.05     -2.85    0.911904E-007
      6.05     -2.80    0.109492E-006
      6.05     -2.75    0.130834E-006
      6.05     -2.70    0.155591E-006
      6.05     -2.65    0.184153E-006
      6.05     -2.60    0.216932E-006
      6.05     -2.55    0.254349E-006
      6.05     -2.50    0.296832E-006
      6.05     -2.45    0.344811E-006
      6.05     -2.40    0.398706E-006
      6.05     -2.35    0.458924E-006
      6.05     -2.30    0.525846E-006
      6.05     -2.25    0.599819E-006
      6.05     -2.20    0.681143E-006
      6.05     -2.15    0.770065E-006
      6.05     -2.10    0.866765E-006
      6.05     -2.05    0.971344E-006
      6.05     -2.00    0.108382E-005
      6.05     -1.95    0.120411E-005
      6.05     -1.90    0.133203E-005
      6.05     -1.85    0.146728E-005
      6.05     -1.80    0.160945E-005
      6.05     -1.75    0.175802E-005
      6.05     -1.70    0.191231E-005
      6.05     -1.65    0.207157E-005
      6.05     -1.60    0.223490E-005
      6.05     -1.55    0.240131E-005
      6.05     -1.50    0.256969E-005
      6.05     -1.45    0.273885E-005
      6.05     -1.40    0.290753E-005
      6.05     -1.35    0.307440E-005
      6.05     -1.30    0.323809E-005
      6.05     -1.25    0.339720E-005
      6.05     -1.20    0.355035E-005
      6.05     -1.15    0.369614E-005
      6.05     -1.10    0.383325E-005
      6.05     -1.05    0.396039E-005
      6.05     -1.00    0.407636E-005
      6.05     -0.95    0.418008E-005
      6.05     -0.90    0.427057E-005
      6.05     -0.85    0.434699E-005
      6.05     -0.80    0.440866E-005
      6.05     -0.75    0.445506E-005
      6.05     -0.70    0.448584E-005
      6.05     -0.65    0.450083E-005
      6.05     -0.60    0.450003E-005
      6.05     -0.55    0.448363E-005
      6.05     -0.50    0.445199E-005
      6.05     -0.45    0.440562E-005
      6.05     -0.40    0.434522E-005
      6.05     -0.35    0.427161E-005
      6.05     -0.30    0.418572E-005
      6.05     -0.25    0.408861E-005
      6.05     -0.20    0.398144E-005
      6.05     -0.15    0.386541E-005
      6.05     -0.10    0.374178E-005
      6.05     -0.05    0.361183E-005
      6.05      0.00    0.347686E-005
      6.05      0.05    0.333813E-005
      6.05      0.10    0.319688E-005
      6.05      0.15    0.305430E-005
      6.05      0.20    0.291149E-005
      6.05      0.25    0.276950E-005
      6.05      0.30    0.262924E-005
      6.05      0.35    0.249157E-005
      6.05      0.40    0.235721E-005
      6.05      0.45    0.222677E-005
      6.05      0.50    0.210075E-005
      6.05      0.55    0.197956E-005
      6.05      0.60    0.186348E-005
      6.05      0.65    0.175270E-005
      6.05      0.70    0.164731E-005
      6.05      0.75    0.154733E-005
      6.05      0.80    0.145269E-005
      6.05      0.85    0.136327E-005
      6.05      0.90    0.127889E-005
      6.05      0.95    0.119935E-005
      6.05      1.00    0.112439E-005
      6.05      1.05    0.105374E-005
      6.05      1.10    0.987139E-006
      6.05      1.15    0.924301E-006
      6.05      1.20    0.864958E-006
      6.05      1.25    0.808849E-006
      6.05      1.30    0.755731E-006
      6.05      1.35    0.705380E-006
      6.05      1.40    0.657597E-006
      6.05      1.45    0.612206E-006
      6.05      1.50    0.569052E-006
      6.05      1.55    0.528009E-006
      6.05      1.60    0.488967E-006
      6.05      1.65    0.451842E-006
      6.05      1.70    0.416562E-006
      6.05      1.75    0.383073E-006
      6.05      1.80    0.351331E-006
      6.05      1.85    0.321304E-006
      6.05      1.90    0.292961E-006
      6.05      1.95    0.266279E-006
      6.05      2.00    0.241233E-006
      6.05      2.05    0.217799E-006
      6.05      2.10    0.195948E-006
      6.05      2.15    0.175649E-006
      6.05      2.20    0.156864E-006
      6.05      2.25    0.139553E-006
      6.05      2.30    0.123666E-006
      6.05      2.35    0.109150E-006
      6.05      2.40    0.959466E-007
      6.05      2.45    0.839915E-007
      6.05      2.50    0.732175E-007
      6.05      2.55    0.635541E-007
      6.05      2.60    0.549285E-007
      6.05      2.65    0.472667E-007
      6.05      2.70    0.404945E-007
      6.05      2.75    0.345384E-007
      6.05      2.80    0.293262E-007
      6.05      2.85    0.247879E-007
      6.05      2.90    0.208564E-007
      6.05      2.95    0.174679E-007
      6.05      3.00    0.145623E-007
      6.05      3.05    0.120835E-007
      6.05      3.10    0.997968E-008
      6.05      3.15    0.820338E-008
      6.05      3.20    0.671133E-008
      6.05      3.25    0.546454E-008
      6.05      3.30    0.442810E-008
      6.05      3.35    0.357102E-008
      6.05      3.40    0.286593E-008
      6.05      3.45    0.228893E-008
      6.05      3.50    0.181921E-008
      6.05      3.55    0.143882E-008
      6.05      3.60    0.113240E-008
      6.05      3.65    0.886849E-009
      6.05      3.70    0.691120E-009
      6.05      3.75    0.535923E-009
      6.05      3.80    0.413514E-009
      6.05      3.85    0.317476E-009
      6.05      3.90    0.242525E-009
      6.05      3.95    0.184341E-009
      6.05      4.00    0.139412E-009
      6.05      4.05    0.104903E-009
      6.05      4.10    0.785377E-010
      6.05      4.15    0.585013E-010
      6.05      4.20    0.433556E-010
      6.05      4.25    0.319677E-010
      6.05      4.30    0.234510E-010
      6.05      4.35    0.171154E-010
      6.05      4.40    0.124276E-010
      6.05      4.45    0.897755E-011
      6.05      4.50    0.645197E-011
      6.05      4.55    0.461305E-011
      6.05      4.60    0.328127E-011
      6.05      4.65    0.232193E-011
      6.05      4.70    0.163458E-011
      6.05      4.75    0.114475E-011
      6.05      4.80    0.797546E-012
      6.05      4.85    0.552769E-012
      6.05      4.90    0.381125E-012
      6.05      4.95    0.261413E-012
      6.05      5.00    0.178368E-012
      6.05      5.05    0.121070E-012
      6.05      5.10    0.817484E-013
      6.05      5.15    0.549094E-013
      6.05      5.20    0.366889E-013
      6.05      5.25    0.243861E-013
      6.05      5.30    0.161238E-013
      6.05      5.35    0.106050E-013
      6.05      5.40    0.693870E-014
      6.05      5.45    0.451620E-014
      6.05      5.50    0.292422E-014
      6.05      5.55    0.188370E-014
      6.05      5.60    0.120729E-014
      6.05      5.65    0.769944E-015
      6.05      5.70    0.488682E-015
      6.05      5.75    0.308743E-015
      6.05      5.80    0.194208E-015
      6.05      5.85    0.121649E-015
      6.05      5.90    0.758763E-016
      6.05      5.95    0.471022E-016
      6.05      6.00    0.290579E-016
      6.05      6.05    0.177551E-016
      6.05      6.10    0.106742E-016
      6.05      6.15    0.623551E-017
      6.05      6.20    0.345759E-017
      6.05      6.25    0.173761E-017
      6.05      6.30    0.711938E-018
      6.05      6.35    0.169386E-018
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.339367E-019
      6.10     -6.30    0.147146E-018
      6.10     -6.25    0.377069E-018
      6.10     -6.20    0.798459E-018
      6.10     -6.15    0.154598E-017
      6.10     -6.10    0.285414E-017
      6.10     -6.05    0.512515E-017
      6.10     -6.00    0.904207E-017
      6.10     -5.95    0.157558E-016
      6.10     -5.90    0.271912E-016
      6.10     -5.85    0.465442E-016
      6.10     -5.80    0.790828E-016
      6.10     -5.75    0.133429E-015
      6.10     -5.70    0.223592E-015
      6.10     -5.65    0.372173E-015
      6.10     -5.60    0.615367E-015
      6.10     -5.55    0.101074E-014
      6.10     -5.50    0.164916E-014
      6.10     -5.45    0.267311E-014
      6.10     -5.40    0.430438E-014
      6.10     -5.35    0.688577E-014
      6.10     -5.30    0.109435E-013
      6.10     -5.25    0.172796E-013
      6.10     -5.20    0.271084E-013
      6.10     -5.15    0.422553E-013
      6.10     -5.10    0.654462E-013
      6.10     -5.05    0.100724E-012
      6.10     -5.00    0.154043E-012
      6.10     -4.95    0.234119E-012
      6.10     -4.90    0.353616E-012
      6.10     -4.85    0.530822E-012
      6.10     -4.80    0.791963E-012
      6.10     -4.75    0.117441E-011
      6.10     -4.70    0.173105E-011
      6.10     -4.65    0.253627E-011
      6.10     -4.60    0.369398E-011
      6.10     -4.55    0.534839E-011
      6.10     -4.50    0.769835E-011
      6.10     -4.45    0.110163E-010
      6.10     -4.40    0.156730E-010
      6.10     -4.35    0.221699E-010
      6.10     -4.30    0.311807E-010
      6.10     -4.25    0.436047E-010
      6.10     -4.20    0.606347E-010
      6.10     -4.15    0.838423E-010
      6.10     -4.10    0.115285E-009
      6.10     -4.05    0.157640E-009
      6.10     -4.00    0.214366E-009
      6.10     -3.95    0.289905E-009
      6.10     -3.90    0.389922E-009
      6.10     -3.85    0.521599E-009
      6.10     -3.80    0.693975E-009
      6.10     -3.75    0.918362E-009
      6.10     -3.70    0.120881E-008
      6.10     -3.65    0.158267E-008
      6.10     -3.60    0.206120E-008
      6.10     -3.55    0.267033E-008
      6.10     -3.50    0.344138E-008
      6.10     -3.45    0.441203E-008
      6.10     -3.40    0.562721E-008
      6.10     -3.35    0.714020E-008
      6.10     -3.30    0.901365E-008
      6.10     -3.25    0.113208E-007
      6.10     -3.20    0.141467E-007
      6.10     -3.15    0.175890E-007
      6.10     -3.10    0.217596E-007
      6.10     -3.05    0.267854E-007
      6.10     -3.00    0.328090E-007
      6.10     -2.95    0.399898E-007
      6.10     -2.90    0.485042E-007
      6.10     -2.85    0.585457E-007
      6.10     -2.80    0.703251E-007
      6.10     -2.75    0.840693E-007
      6.10     -2.70    0.100021E-006
      6.10     -2.65    0.118435E-006
      6.10     -2.60    0.139578E-006
      6.10     -2.55    0.163728E-006
      6.10     -2.50    0.191162E-006
      6.10     -2.45    0.222163E-006
      6.10     -2.40    0.257007E-006
      6.10     -2.35    0.295961E-006
      6.10     -2.30    0.339275E-006
      6.10     -2.25    0.387180E-006
      6.10     -2.20    0.439875E-006
      6.10     -2.15    0.497525E-006
      6.10     -2.10    0.560250E-006
      6.10     -2.05    0.628122E-006
      6.10     -2.00    0.701156E-006
      6.10     -1.95    0.779303E-006
      6.10     -1.90    0.862447E-006
      6.10     -1.85    0.950398E-006
      6.10     -1.80    0.104289E-005
      6.10     -1.75    0.113958E-005
      6.10     -1.70    0.124004E-005
      6.10     -1.65    0.134377E-005
      6.10     -1.60    0.145018E-005
      6.10     -1.55    0.155863E-005
      6.10     -1.50    0.166839E-005
      6.10     -1.45    0.177869E-005
      6.10     -1.40    0.188869E-005
      6.10     -1.35    0.199752E-005
      6.10     -1.30    0.210428E-005
      6.10     -1.25    0.220805E-005
      6.10     -1.20    0.230791E-005
      6.10     -1.15    0.240295E-005
      6.10     -1.10    0.249230E-005
      6.10     -1.05    0.257511E-005
      6.10     -1.00    0.265058E-005
      6.10     -0.95    0.271800E-005
      6.10     -0.90    0.277673E-005
      6.10     -0.85    0.282622E-005
      6.10     -0.80    0.286601E-005
      6.10     -0.75    0.289577E-005
      6.10     -0.70    0.291526E-005
      6.10     -0.65    0.292438E-005
      6.10     -0.60    0.292312E-005
      6.10     -0.55    0.291162E-005
      6.10     -0.50    0.289012E-005
      6.10     -0.45    0.285897E-005
      6.10     -0.40    0.281861E-005
      6.10     -0.35    0.276960E-005
      6.10     -0.30    0.271256E-005
      6.10     -0.25    0.264821E-005
      6.10     -0.20    0.257729E-005
      6.10     -0.15    0.250060E-005
      6.10     -0.10    0.241900E-005
      6.10     -0.05    0.233332E-005
      6.10      0.00    0.224441E-005
      6.10      0.05    0.215313E-005
      6.10      0.10    0.206028E-005
      6.10      0.15    0.196664E-005
      6.10      0.20    0.187295E-005
      6.10      0.25    0.177988E-005
      6.10      0.30    0.168806E-005
      6.10      0.35    0.159803E-005
      6.10      0.40    0.151026E-005
      6.10      0.45    0.142516E-005
      6.10      0.50    0.134305E-005
      6.10      0.55    0.126418E-005
      6.10      0.60    0.118875E-005
      6.10      0.65    0.111686E-005
      6.10      0.70    0.104858E-005
      6.10      0.75    0.983897E-006
      6.10      0.80    0.922776E-006
      6.10      0.85    0.865124E-006
      6.10      0.90    0.810818E-006
      6.10      0.95    0.759711E-006
      6.10      1.00    0.711634E-006
      6.10      1.05    0.666407E-006
      6.10      1.10    0.623842E-006
      6.10      1.15    0.583751E-006
      6.10      1.20    0.545951E-006
      6.10      1.25    0.510267E-006
      6.10      1.30    0.476534E-006
      6.10      1.35    0.444601E-006
      6.10      1.40    0.414333E-006
      6.10      1.45    0.385610E-006
      6.10      1.50    0.358330E-006
      6.10      1.55    0.332405E-006
      6.10      1.60    0.307761E-006
      6.10      1.65    0.284341E-006
      6.10      1.70    0.262095E-006
      6.10      1.75    0.240988E-006
      6.10      1.80    0.220988E-006
      6.10      1.85    0.202074E-006
      6.10      1.90    0.184225E-006
      6.10      1.95    0.167424E-006
      6.10      2.00    0.151656E-006
      6.10      2.05    0.136905E-006
      6.10      2.10    0.123152E-006
      6.10      2.15    0.110378E-006
      6.10      2.20    0.985585E-007
      6.10      2.25    0.876671E-007
      6.10      2.30    0.776734E-007
      6.10      2.35    0.685435E-007
      6.10      2.40    0.602402E-007
      6.10      2.45    0.527234E-007
      6.10      2.50    0.459506E-007
      6.10      2.55    0.398770E-007
      6.10      2.60    0.344569E-007
      6.10      2.65    0.296436E-007
      6.10      2.70    0.253901E-007
      6.10      2.75    0.216501E-007
      6.10      2.80    0.183781E-007
      6.10      2.85    0.155300E-007
      6.10      2.90    0.130633E-007
      6.10      2.95    0.109380E-007
      6.10      3.00    0.911602E-008
      6.10      3.05    0.756219E-008
      6.10      3.10    0.624384E-008
      6.10      3.15    0.513105E-008
      6.10      3.20    0.419663E-008
      6.10      3.25    0.341605E-008
      6.10      3.30    0.276738E-008
      6.10      3.35    0.223112E-008
      6.10      3.40    0.179011E-008
      6.10      3.45    0.142932E-008
      6.10      3.50    0.113570E-008
      6.10      3.55    0.897997E-009
      6.10      3.60    0.706571E-009
      6.10      3.65    0.553222E-009
      6.10      3.70    0.431021E-009
      6.10      3.75    0.334153E-009
      6.10      3.80    0.257771E-009
      6.10      3.85    0.197860E-009
      6.10      3.90    0.151116E-009
      6.10      3.95    0.114839E-009
      6.10      4.00    0.868326E-010
      6.10      4.05    0.653266E-010
      6.10      4.10    0.488994E-010
      6.10      4.15    0.364182E-010
      6.10      4.20    0.269855E-010
      6.10      4.25    0.198946E-010
      6.10      4.30    0.145924E-010
      6.10      4.35    0.106488E-010
      6.10      4.40    0.773128E-011
      6.10      4.45    0.558442E-011
      6.10      4.50    0.401305E-011
      6.10      4.55    0.286904E-011
      6.10      4.60    0.204062E-011
      6.10      4.65    0.144393E-011
      6.10      4.70    0.101645E-011
      6.10      4.75    0.711832E-012
      6.10      4.80    0.495928E-012
      6.10      4.85    0.343720E-012
      6.10      4.90    0.236992E-012
      6.10      4.95    0.162556E-012
      6.10      5.00    0.110919E-012
      6.10      5.05    0.752915E-013
      6.10      5.10    0.508413E-013
      6.10      5.15    0.341519E-013
      6.10      5.20    0.228213E-013
      6.10      5.25    0.151701E-013
      6.10      5.30    0.100314E-013
      6.10      5.35    0.659866E-014
      6.10      5.40    0.431795E-014
      6.10      5.45    0.281081E-014
      6.10      5.50    0.182026E-014
      6.10      5.55    0.117274E-014
      6.10      5.60    0.751747E-015
      6.10      5.65    0.479507E-015
      6.10      5.70    0.304398E-015
      6.10      5.75    0.192354E-015
      6.10      5.80    0.121023E-015
      6.10      5.85    0.758274E-016
      6.10      5.90    0.473115E-016
      6.10      5.95    0.293819E-016
      6.10      6.00    0.181354E-016
      6.10      6.05    0.110883E-016
      6.10      6.10    0.667132E-017
      6.10      6.15    0.390058E-017
      6.10      6.20    0.216490E-017
      6.10      6.25    0.108896E-017
      6.10      6.30    0.446522E-018
      6.10      6.35    0.106296E-018
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.230853E-019
      6.15     -6.30    0.998330E-019
      6.15     -6.25    0.254812E-018
      6.15     -6.20    0.536934E-018
      6.15     -6.15    0.103398E-017
      6.15     -6.10    0.189822E-017
      6.15     -6.05    0.338971E-017
      6.15     -6.00    0.594844E-017
      6.15     -5.95    0.103130E-016
      6.15     -5.90    0.177141E-016
      6.15     -5.85    0.301889E-016
      6.15     -5.80    0.510846E-016
      6.15     -5.75    0.858639E-016
      6.15     -5.70    0.143379E-015
      6.15     -5.65    0.237875E-015
      6.15     -5.60    0.392113E-015
      6.15     -5.55    0.642211E-015
      6.15     -5.50    0.104508E-014
      6.15     -5.45    0.168977E-014
      6.15     -5.40    0.271466E-014
      6.15     -5.35    0.433330E-014
      6.15     -5.30    0.687299E-014
      6.15     -5.25    0.108320E-013
      6.15     -5.20    0.169634E-013
      6.15     -5.15    0.263985E-013
      6.15     -5.10    0.408244E-013
      6.15     -5.05    0.627407E-013
      6.15     -5.00    0.958262E-013
      6.15     -4.95    0.145459E-012
      6.15     -4.90    0.219451E-012
      6.15     -4.85    0.329072E-012
      6.15     -4.80    0.490475E-012
      6.15     -4.75    0.726663E-012
      6.15     -4.70    0.107018E-011
      6.15     -4.65    0.156675E-011
      6.15     -4.60    0.228026E-011
      6.15     -4.55    0.329932E-011
      6.15     -4.50    0.474607E-011
      6.15     -4.45    0.678782E-011
      6.15     -4.40    0.965222E-011
      6.15     -4.35    0.136471E-010
      6.15     -4.30    0.191859E-010
      6.15     -4.25    0.268206E-010
      6.15     -4.20    0.372833E-010
      6.15     -4.15    0.515384E-010
      6.15     -4.10    0.708488E-010
      6.15     -4.05    0.968574E-010
      6.15     -4.00    0.131688E-009
      6.15     -3.95    0.178066E-009
      6.15     -3.90    0.239472E-009
      6.15     -3.85    0.320314E-009
      6.15     -3.80    0.426149E-009
      6.15     -3.75    0.563924E-009
      6.15     -3.70    0.742277E-009
      6.15     -3.65    0.971875E-009
      6.15     -3.60    0.126580E-008
      6.15     -3.55    0.164000E-008
      6.15     -3.50    0.211376E-008
      6.15     -3.45    0.271029E-008
      6.15     -3.40    0.345727E-008
      6.15     -3.35    0.438755E-008
      6.15     -3.30    0.553979E-008
      6.15     -3.25    0.695918E-008
      6.15     -3.20    0.869822E-008
      6.15     -3.15    0.108173E-007
      6.15     -3.10    0.133857E-007
      6.15     -3.05    0.164818E-007
      6.15     -3.00    0.201939E-007
      6.15     -2.95    0.246210E-007
      6.15     -2.90    0.298723E-007
      6.15     -2.85    0.360680E-007
      6.15     -2.80    0.433391E-007
      6.15     -2.75    0.518267E-007
      6.15     -2.70    0.616816E-007
      6.15     -2.65    0.730630E-007
      6.15     -2.60    0.861377E-007
      6.15     -2.55    0.101078E-006
      6.15     -2.50    0.118058E-006
      6.15     -2.45    0.137254E-006
      6.15     -2.40    0.158841E-006
      6.15     -2.35    0.182984E-006
      6.15     -2.30    0.209843E-006
      6.15     -2.25    0.239562E-006
      6.15     -2.20    0.272267E-006
      6.15     -2.15    0.308063E-006
      6.15     -2.10    0.347029E-006
      6.15     -2.05    0.389210E-006
      6.15     -2.00    0.434617E-006
      6.15     -1.95    0.483224E-006
      6.15     -1.90    0.534959E-006
      6.15     -1.85    0.589706E-006
      6.15     -1.80    0.647300E-006
      6.15     -1.75    0.707528E-006
      6.15     -1.70    0.770124E-006
      6.15     -1.65    0.834776E-006
      6.15     -1.60    0.901119E-006
      6.15     -1.55    0.968747E-006
      6.15     -1.50    0.103721E-005
      6.15     -1.45    0.110601E-005
      6.15     -1.40    0.117463E-005
      6.15     -1.35    0.124253E-005
      6.15     -1.30    0.130914E-005
      6.15     -1.25    0.137388E-005
      6.15     -1.20    0.143617E-005
      6.15     -1.15    0.149544E-005
      6.15     -1.10    0.155114E-005
      6.15     -1.05    0.160273E-005
      6.15     -1.00    0.164971E-005
      6.15     -0.95    0.169165E-005
      6.15     -0.90    0.172812E-005
      6.15     -0.85    0.175878E-005
      6.15     -0.80    0.178336E-005
      6.15     -0.75    0.180163E-005
      6.15     -0.70    0.181345E-005
      6.15     -0.65    0.181876E-005
      6.15     -0.60    0.181756E-005
      6.15     -0.55    0.180992E-005
      6.15     -0.50    0.179602E-005
      6.15     -0.45    0.177606E-005
      6.15     -0.40    0.175034E-005
      6.15     -0.35    0.171920E-005
      6.15     -0.30    0.168304E-005
      6.15     -0.25    0.164231E-005
      6.15     -0.20    0.159749E-005
      6.15     -0.15    0.154909E-005
      6.15     -0.10    0.149763E-005
      6.15     -0.05    0.144366E-005
      6.15      0.00    0.138770E-005
      6.15      0.05    0.133030E-005
      6.15      0.10    0.127197E-005
      6.15      0.15    0.121319E-005
      6.15      0.20    0.115443E-005
      6.15      0.25    0.109612E-005
      6.15      0.30    0.103864E-005
      6.15      0.35    0.982340E-006
      6.15      0.40    0.927508E-006
      6.15      0.45    0.874398E-006
      6.15      0.50    0.823214E-006
      6.15      0.55    0.774110E-006
      6.15      0.60    0.727201E-006
      6.15      0.65    0.682555E-006
      6.15      0.70    0.640205E-006
      6.15      0.75    0.600147E-006
      6.15      0.80    0.562349E-006
      6.15      0.85    0.526749E-006
      6.15      0.90    0.493269E-006
      6.15      0.95    0.461810E-006
      6.15      1.00    0.432264E-006
      6.15      1.05    0.404513E-006
      6.15      1.10    0.378436E-006
      6.15      1.15    0.353914E-006
      6.15      1.20    0.330827E-006
      6.15      1.25    0.309062E-006
      6.15      1.30    0.288515E-006
      6.15      1.35    0.269087E-006
      6.15      1.40    0.250692E-006
      6.15      1.45    0.233253E-006
      6.15      1.50    0.216704E-006
      6.15      1.55    0.200988E-006
      6.15      1.60    0.186058E-006
      6.15      1.65    0.171876E-006
      6.15      1.70    0.158411E-006
      6.15      1.75    0.145639E-006
      6.15      1.80    0.133540E-006
      6.15      1.85    0.122100E-006
      6.15      1.90    0.111307E-006
      6.15      1.95    0.101148E-006
      6.15      2.00    0.916151E-007
      6.15      2.05    0.826972E-007
      6.15      2.10    0.743837E-007
      6.15      2.15    0.666619E-007
      6.15      2.20    0.595178E-007
      6.15      2.25    0.529352E-007
      6.15      2.30    0.468955E-007
      6.15      2.35    0.413783E-007
      6.15      2.40    0.363611E-007
      6.15      2.45    0.318196E-007
      6.15      2.50    0.277281E-007
      6.15      2.55    0.240595E-007
      6.15      2.60    0.207860E-007
      6.15      2.65    0.178794E-007
      6.15      2.70    0.153114E-007
      6.15      2.75    0.130537E-007
      6.15      2.80    0.110789E-007
      6.15      2.85    0.936023E-008
      6.15      2.90    0.787207E-008
      6.15      2.95    0.659006E-008
      6.15      3.00    0.549130E-008
      6.15      3.05    0.455443E-008
      6.15      3.10    0.375971E-008
      6.15      3.15    0.308906E-008
      6.15      3.20    0.252603E-008
      6.15      3.25    0.205580E-008
      6.15      3.30    0.166511E-008
      6.15      3.35    0.134220E-008
      6.15      3.40    0.107671E-008
      6.15      3.45    0.859550E-009
      6.15      3.50    0.682860E-009
      6.15      3.55    0.539849E-009
      6.15      3.60    0.424703E-009
      6.15      3.65    0.332478E-009
      6.15      3.70    0.258999E-009
      6.15      3.75    0.200764E-009
      6.15      3.80    0.154853E-009
      6.15      3.85    0.118848E-009
      6.15      3.90    0.907606E-010
      6.15      3.95    0.689653E-010
      6.15      4.00    0.521417E-010
      6.15      4.05    0.392245E-010
      6.15      4.10    0.293589E-010
      6.15      4.15    0.218640E-010
      6.15      4.20    0.162002E-010
      6.15      4.25    0.119428E-010
      6.15      4.30    0.875966E-011
      6.15      4.35    0.639226E-011
      6.15      4.40    0.464094E-011
      6.15      4.45    0.335225E-011
      6.15      4.50    0.240903E-011
      6.15      4.55    0.172235E-011
      6.15      4.60    0.122509E-011
      6.15      4.65    0.866919E-012
      6.15      4.70    0.610310E-012
      6.15      4.75    0.427445E-012
      6.15      4.80    0.297827E-012
      6.15      4.85    0.206443E-012
      6.15      4.90    0.142359E-012
      6.15      4.95    0.976596E-013
      6.15      5.00    0.666481E-013
      6.15      5.05    0.452481E-013
      6.15      5.10    0.305597E-013
      6.15      5.15    0.205321E-013
      6.15      5.20    0.137230E-013
      6.15      5.25    0.912418E-014
      6.15      5.30    0.603487E-014
      6.15      5.35    0.397073E-014
      6.15      5.40    0.259899E-014
      6.15      5.45    0.169230E-014
      6.15      5.50    0.109622E-014
      6.15      5.55    0.706470E-015
      6.15      5.60    0.452996E-015
      6.15      5.65    0.289037E-015
      6.15      5.70    0.183544E-015
      6.15      5.75    0.116024E-015
      6.15      5.80    0.730261E-016
      6.15      5.85    0.457734E-016
      6.15      5.90    0.285731E-016
      6.15      5.95    0.177545E-016
      6.15      6.00    0.109658E-016
      6.15      6.05    0.670986E-017
      6.15      6.10    0.404064E-017
      6.15      6.15    0.236485E-017
      6.15      6.20    0.131392E-017
      6.15      6.25    0.661593E-018
      6.15      6.30    0.271522E-018
      6.15      6.35    0.646769E-019
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.145196E-019
      6.20     -6.30    0.626568E-019
      6.20     -6.25    0.159412E-018
      6.20     -6.20    0.334585E-018
      6.20     -6.15    0.641517E-018
      6.20     -6.10    0.117244E-017
      6.20     -6.05    0.208437E-017
      6.20     -6.00    0.364214E-017
      6.20     -5.95    0.628892E-017
      6.20     -5.90    0.107611E-016
      6.20     -5.85    0.182741E-016
      6.20     -5.80    0.308199E-016
      6.20     -5.75    0.516413E-016
      6.20     -5.70    0.859810E-016
      6.20     -5.65    0.142257E-015
      6.20     -5.60    0.233894E-015
      6.20     -5.55    0.382150E-015
      6.20     -5.50    0.620466E-015
      6.20     -5.45    0.100108E-014
      6.20     -5.40    0.160503E-014
      6.20     -5.35    0.255720E-014
      6.20     -5.30    0.404874E-014
      6.20     -5.25    0.637024E-014
      6.20     -5.20    0.996049E-014
      6.20     -5.15    0.154777E-013
      6.20     -5.10    0.239026E-013
      6.20     -5.05    0.366870E-013
      6.20     -5.00    0.559652E-013
      6.20     -4.95    0.848556E-013
      6.20     -4.90    0.127883E-012
      6.20     -4.85    0.191572E-012
      6.20     -4.80    0.285267E-012
      6.20     -4.75    0.422269E-012
      6.20     -4.70    0.621382E-012
      6.20     -4.65    0.909023E-012
      6.20     -4.60    0.132207E-011
      6.20     -4.55    0.191165E-011
      6.20     -4.50    0.274825E-011
      6.20     -4.45    0.392835E-011
      6.20     -4.40    0.558320E-011
      6.20     -4.35    0.789024E-011
      6.20     -4.30    0.110878E-010
      6.20     -4.25    0.154939E-010
      6.20     -4.20    0.215304E-010
      6.20     -4.15    0.297529E-010
      6.20     -4.10    0.408889E-010
      6.20     -4.05    0.558851E-010
      6.20     -4.00    0.759646E-010
      6.20     -3.95    0.102698E-009
      6.20     -3.90    0.138091E-009
      6.20     -3.85    0.184684E-009
      6.20     -3.80    0.245679E-009
      6.20     -3.75    0.325081E-009
      6.20     -3.70    0.427870E-009
      6.20     -3.65    0.560198E-009
      6.20     -3.60    0.729612E-009
      6.20     -3.55    0.945312E-009
      6.20     -3.50    0.121843E-008
      6.20     -3.45    0.156237E-008
      6.20     -3.40    0.199313E-008
      6.20     -3.35    0.252967E-008
      6.20     -3.30    0.319435E-008
      6.20     -3.25    0.401331E-008
      6.20     -3.20    0.501691E-008
      6.20     -3.15    0.624016E-008
      6.20     -3.10    0.772309E-008
      6.20     -3.05    0.951120E-008
      6.20     -3.00    0.116557E-007
      6.20     -2.95    0.142140E-007
      6.20     -2.90    0.172495E-007
      6.20     -2.85    0.208320E-007
      6.20     -2.80    0.250377E-007
      6.20     -2.75    0.299487E-007
      6.20     -2.70    0.356527E-007
      6.20     -2.65    0.422427E-007
      6.20     -2.60    0.498157E-007
      6.20     -2.55    0.584722E-007
      6.20     -2.50    0.683144E-007
      6.20     -2.45    0.794454E-007
      6.20     -2.40    0.919665E-007
      6.20     -2.35    0.105976E-006
      6.20     -2.30    0.121567E-006
      6.20     -2.25    0.138824E-006
      6.20     -2.20    0.157823E-006
      6.20     -2.15    0.178624E-006
      6.20     -2.10    0.201275E-006
      6.20     -2.05    0.225804E-006
      6.20     -2.00    0.252218E-006
      6.20     -1.95    0.280501E-006
      6.20     -1.90    0.310615E-006
      6.20     -1.85    0.342491E-006
      6.20     -1.80    0.376034E-006
      6.20     -1.75    0.411121E-006
      6.20     -1.70    0.447596E-006
      6.20     -1.65    0.485277E-006
      6.20     -1.60    0.523952E-006
      6.20     -1.55    0.563383E-006
      6.20     -1.50    0.603304E-006
      6.20     -1.45    0.643430E-006
      6.20     -1.40    0.683454E-006
      6.20     -1.35    0.723057E-006
      6.20     -1.30    0.761904E-006
      6.20     -1.25    0.799658E-006
      6.20     -1.20    0.835979E-006
      6.20     -1.15    0.870531E-006
      6.20     -1.10    0.902988E-006
      6.20     -1.05    0.933037E-006
      6.20     -1.00    0.960386E-006
      6.20     -0.95    0.984770E-006
      6.20     -0.90    0.100595E-005
      6.20     -0.85    0.102372E-005
      6.20     -0.80    0.103792E-005
      6.20     -0.75    0.104843E-005
      6.20     -0.70    0.105515E-005
      6.20     -0.65    0.105805E-005
      6.20     -0.60    0.105713E-005
      6.20     -0.55    0.105244E-005
      6.20     -0.50    0.104408E-005
      6.20     -0.45    0.103217E-005
      6.20     -0.40    0.101689E-005
      6.20     -0.35    0.998447E-006
      6.20     -0.30    0.977069E-006
      6.20     -0.25    0.953023E-006
      6.20     -0.20    0.926593E-006
      6.20     -0.15    0.898079E-006
      6.20     -0.10    0.867794E-006
      6.20     -0.05    0.836054E-006
      6.20      0.00    0.803177E-006
      6.20      0.05    0.769474E-006
      6.20      0.10    0.735249E-006
      6.20      0.15    0.700791E-006
      6.20      0.20    0.666371E-006
      6.20      0.25    0.632239E-006
      6.20      0.30    0.598621E-006
      6.20      0.35    0.565718E-006
      6.20      0.40    0.533704E-006
      6.20      0.45    0.502723E-006
      6.20      0.50    0.472894E-006
      6.20      0.55    0.444307E-006
      6.20      0.60    0.417026E-006
      6.20      0.65    0.391091E-006
      6.20      0.70    0.366518E-006
      6.20      0.75    0.343303E-006
      6.20      0.80    0.321425E-006
      6.20      0.85    0.300847E-006
      6.20      0.90    0.281521E-006
      6.20      0.95    0.263386E-006
      6.20      1.00    0.246377E-006
      6.20      1.05    0.230424E-006
      6.20      1.10    0.215454E-006
      6.20      1.15    0.201395E-006
      6.20      1.20    0.188175E-006
      6.20      1.25    0.175729E-006
      6.20      1.30    0.163991E-006
      6.20      1.35    0.152905E-006
      6.20      1.40    0.142418E-006
      6.20      1.45    0.132484E-006
      6.20      1.50    0.123064E-006
      6.20      1.55    0.114123E-006
      6.20      1.60    0.105634E-006
      6.20      1.65    0.975737E-007
      6.20      1.70    0.899233E-007
      6.20      1.75    0.826684E-007
      6.20      1.80    0.757975E-007
      6.20      1.85    0.693014E-007
      6.20      1.90    0.631729E-007
      6.20      1.95    0.574054E-007
      6.20      2.00    0.519933E-007
      6.20      2.05    0.469306E-007
      6.20      2.10    0.422110E-007
      6.20      2.15    0.378274E-007
      6.20      2.20    0.337719E-007
      6.20      2.25    0.300351E-007
      6.20      2.30    0.266066E-007
      6.20      2.35    0.234748E-007
      6.20      2.40    0.206269E-007
      6.20      2.45    0.180492E-007
      6.20      2.50    0.157270E-007
      6.20      2.55    0.136450E-007
      6.20      2.60    0.117873E-007
      6.20      2.65    0.101380E-007
      6.20      2.70    0.868097E-008
      6.20      2.75    0.740016E-008
      6.20      2.80    0.627993E-008
      6.20      2.85    0.530511E-008
      6.20      2.90    0.446114E-008
      6.20      2.95    0.373418E-008
      6.20      3.00    0.311121E-008
      6.20      3.05    0.258010E-008
      6.20      3.10    0.212964E-008
      6.20      3.15    0.174956E-008
      6.20      3.20    0.143051E-008
      6.20      3.25    0.116408E-008
      6.20      3.30    0.942757E-009
      6.20      3.35    0.759853E-009
      6.20      3.40    0.609487E-009
      6.20      3.45    0.486516E-009
      6.20      3.50    0.386473E-009
      6.20      3.55    0.305508E-009
      6.20      3.60    0.240327E-009
      6.20      3.65    0.188126E-009
      6.20      3.70    0.146541E-009
      6.20      3.75    0.113585E-009
      6.20      3.80    0.876061E-010
      6.20      3.85    0.672342E-010
      6.20      3.90    0.513433E-010
      6.20      3.95    0.390129E-010
      6.20      4.00    0.294957E-010
      6.20      4.05    0.221887E-010
      6.20      4.10    0.166081E-010
      6.20      4.15    0.123685E-010
      6.20      4.20    0.916479E-011
      6.20      4.25    0.675662E-011
      6.20      4.30    0.495603E-011
      6.20      4.35    0.361685E-011
      6.20      4.40    0.262613E-011
      6.20      4.45    0.189709E-011
      6.20      4.50    0.136345E-011
      6.20      4.55    0.974920E-012
      6.20      4.60    0.693541E-012
      6.20      4.65    0.490846E-012
      6.20      4.70    0.345609E-012
      6.20      4.75    0.242097E-012
      6.20      4.80    0.168715E-012
      6.20      4.85    0.116970E-012
      6.20      4.90    0.806770E-013
      6.20      4.95    0.553576E-013
      6.20      5.00    0.377879E-013
      6.20      5.05    0.256611E-013
      6.20      5.10    0.173356E-013
      6.20      5.15    0.116505E-013
      6.20      5.20    0.778908E-014
      6.20      5.25    0.518041E-014
      6.20      5.30    0.342749E-014
      6.20      5.35    0.225592E-014
      6.20      5.40    0.147709E-014
      6.20      5.45    0.962128E-015
      6.20      5.50    0.623469E-015
      6.20      5.55    0.401951E-015
      6.20      5.60    0.257836E-015
      6.20      5.65    0.164579E-015
      6.20      5.70    0.104555E-015
      6.20      5.75    0.661208E-016
      6.20      5.80    0.416357E-016
      6.20      5.85    0.261105E-016
      6.20      5.90    0.163079E-016
      6.20      5.95    0.101396E-016
      6.20      6.00    0.626712E-017
      6.20      6.05    0.383803E-017
      6.20      6.10    0.231347E-017
      6.20      6.15    0.135543E-017
      6.20      6.20    0.753925E-018
      6.20      6.25    0.380030E-018
      6.20      6.30    0.156113E-018
      6.20      6.35    0.372109E-019
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.805498E-020
      6.25     -6.30    0.347013E-019
      6.25     -6.25    0.880654E-019
      6.25     -6.20    0.184272E-018
      6.25     -6.15    0.352128E-018
      6.25     -6.10    0.641326E-018
      6.25     -6.05    0.113627E-017
      6.25     -6.00    0.197896E-017
      6.25     -5.95    0.340645E-017
      6.25     -5.90    0.581177E-017
      6.25     -5.85    0.984212E-017
      6.25     -5.80    0.165561E-016
      6.25     -5.75    0.276734E-016
      6.25     -5.70    0.459694E-016
      6.25     -5.65    0.758921E-016
      6.25     -5.60    0.124523E-015
      6.25     -5.55    0.203059E-015
      6.25     -5.50    0.329084E-015
      6.25     -5.45    0.530031E-015
      6.25     -5.40    0.848403E-015
      6.25     -5.35    0.134961E-014
      6.25     -5.30    0.213367E-014
      6.25     -5.25    0.335242E-014
      6.25     -5.20    0.523497E-014
      6.25     -5.15    0.812460E-014
      6.25     -5.10    0.125324E-013
      6.25     -5.05    0.192141E-013
      6.25     -5.00    0.292803E-013
      6.25     -4.95    0.443519E-013
      6.25     -4.90    0.667798E-013
      6.25     -4.85    0.999511E-013
      6.25     -4.80    0.148715E-012
      6.25     -4.75    0.219968E-012
      6.25     -4.70    0.323457E-012
      6.25     -4.65    0.472869E-012
      6.25     -4.60    0.687300E-012
      6.25     -4.55    0.993223E-012
      6.25     -4.50    0.142711E-011
      6.25     -4.45    0.203886E-011
      6.25     -4.40    0.289638E-011
      6.25     -4.35    0.409141E-011
      6.25     -4.30    0.574714E-011
      6.25     -4.25    0.802797E-011
      6.25     -4.20    0.111519E-010
      6.25     -4.15    0.154060E-010
      6.25     -4.10    0.211662E-010
      6.25     -4.05    0.289216E-010
      6.25     -4.00    0.393041E-010
      6.25     -3.95    0.531253E-010
      6.25     -3.90    0.714210E-010
      6.25     -3.85    0.955042E-010
      6.25     -3.80    0.127029E-009
      6.25     -3.75    0.168065E-009
      6.25     -3.70    0.221187E-009
      6.25     -3.65    0.289574E-009
      6.25     -3.60    0.377128E-009
      6.25     -3.55    0.488607E-009
      6.25     -3.50    0.629769E-009
      6.25     -3.45    0.807544E-009
      6.25     -3.40    0.103021E-008
      6.25     -3.35    0.130759E-008
      6.25     -3.30    0.165125E-008
      6.25     -3.25    0.207474E-008
      6.25     -3.20    0.259378E-008
      6.25     -3.15    0.322652E-008
      6.25     -3.10    0.399372E-008
      6.25     -3.05    0.491897E-008
      6.25     -3.00    0.602887E-008
      6.25     -2.95    0.735316E-008
      6.25     -2.90    0.892484E-008
      6.25     -2.85    0.107802E-007
      6.25     -2.80    0.129588E-007
      6.25     -2.75    0.155033E-007
      6.25     -2.70    0.184595E-007
      6.25     -2.65    0.218757E-007
      6.25     -2.60    0.258026E-007
      6.25     -2.55    0.302924E-007
      6.25     -2.50    0.353987E-007
      6.25     -2.45    0.411751E-007
      6.25     -2.40    0.476748E-007
      6.25     -2.35    0.549491E-007
      6.25     -2.30    0.630467E-007
      6.25     -2.25    0.720123E-007
      6.25     -2.20    0.818851E-007
      6.25     -2.15    0.926978E-007
      6.25     -2.10    0.104475E-006
      6.25     -2.05    0.117232E-006
      6.25     -2.00    0.130972E-006
      6.25     -1.95    0.145689E-006
      6.25     -1.90    0.161362E-006
      6.25     -1.85    0.177955E-006
      6.25     -1.80    0.195421E-006
      6.25     -1.75    0.213693E-006
      6.25     -1.70    0.232692E-006
      6.25     -1.65    0.252322E-006
      6.25     -1.60    0.272473E-006
      6.25     -1.55    0.293020E-006
      6.25     -1.50    0.313825E-006
      6.25     -1.45    0.334738E-006
      6.25     -1.40    0.355599E-006
      6.25     -1.35    0.376239E-006
      6.25     -1.30    0.396486E-006
      6.25     -1.25    0.416161E-006
      6.25     -1.20    0.435086E-006
      6.25     -1.15    0.453086E-006
      6.25     -1.10    0.469988E-006
      6.25     -1.05    0.485631E-006
      6.25     -1.00    0.499859E-006
      6.25     -0.95    0.512534E-006
      6.25     -0.90    0.523532E-006
      6.25     -0.85    0.532746E-006
      6.25     -0.80    0.540088E-006
      6.25     -0.75    0.545494E-006
      6.25     -0.70    0.548919E-006
      6.25     -0.65    0.550344E-006
      6.25     -0.60    0.549771E-006
      6.25     -0.55    0.547227E-006
      6.25     -0.50    0.542759E-006
      6.25     -0.45    0.536439E-006
      6.25     -0.40    0.528356E-006
      6.25     -0.35    0.518619E-006
      6.25     -0.30    0.507353E-006
      6.25     -0.25    0.494695E-006
      6.25     -0.20    0.480797E-006
      6.25     -0.15    0.465815E-006
      6.25     -0.10    0.449915E-006
      6.25     -0.05    0.433262E-006
      6.25      0.00    0.416023E-006
      6.25      0.05    0.398363E-006
      6.25      0.10    0.380440E-006
      6.25      0.15    0.362406E-006
      6.25      0.20    0.344404E-006
      6.25      0.25    0.326563E-006
      6.25      0.30    0.309003E-006
      6.25      0.35    0.291828E-006
      6.25      0.40    0.275128E-006
      6.25      0.45    0.258980E-006
      6.25      0.50    0.243444E-006
      6.25      0.55    0.228568E-006
      6.25      0.60    0.214383E-006
      6.25      0.65    0.200911E-006
      6.25      0.70    0.188158E-006
      6.25      0.75    0.176122E-006
      6.25      0.80    0.164791E-006
      6.25      0.85    0.154144E-006
      6.25      0.90    0.144156E-006
      6.25      0.95    0.134795E-006
      6.25      1.00    0.126024E-006
      6.25      1.05    0.117808E-006
      6.25      1.10    0.110106E-006
      6.25      1.15    0.102882E-006
      6.25      1.20    0.960955E-007
      6.25      1.25    0.897123E-007
      6.25      1.30    0.836984E-007
      6.25      1.35    0.780231E-007
      6.25      1.40    0.726586E-007
      6.25      1.45    0.675805E-007
      6.25      1.50    0.627677E-007
      6.25      1.55    0.582023E-007
      6.25      1.60    0.538691E-007
      6.25      1.65    0.497560E-007
      6.25      1.70    0.458532E-007
      6.25      1.75    0.421528E-007
      6.25      1.80    0.386487E-007
      6.25      1.85    0.353361E-007
      6.25      1.90    0.322110E-007
      6.25      1.95    0.292702E-007
      6.25      2.00    0.265105E-007
      6.25      2.05    0.239290E-007
      6.25      2.10    0.215225E-007
      6.25      2.15    0.192872E-007
      6.25      2.20    0.172191E-007
      6.25      2.25    0.153136E-007
      6.25      2.30    0.135652E-007
      6.25      2.35    0.119682E-007
      6.25      2.40    0.105159E-007
      6.25      2.45    0.920142E-008
      6.25      2.50    0.801723E-008
      6.25      2.55    0.695555E-008
      6.25      2.60    0.600832E-008
      6.25      2.65    0.516736E-008
      6.25      2.70    0.442445E-008
      6.25      2.75    0.377143E-008
      6.25      2.80    0.320033E-008
      6.25      2.85    0.270338E-008
      6.25      2.90    0.227317E-008
      6.25      2.95    0.190262E-008
      6.25      3.00    0.158511E-008
      6.25      3.05    0.131444E-008
      6.25      3.10    0.108489E-008
      6.25      3.15    0.891209E-009
      6.25      3.20    0.728647E-009
      6.25      3.25    0.592909E-009
      6.25      3.30    0.480156E-009
      6.25      3.35    0.386983E-009
      6.25      3.40    0.310391E-009
      6.25      3.45    0.247756E-009
      6.25      3.50    0.196804E-009
      6.25      3.55    0.155570E-009
      6.25      3.60    0.122376E-009
      6.25      3.65    0.957939E-010
      6.25      3.70    0.746181E-010
      6.25      3.75    0.578374E-010
      6.25      3.80    0.446093E-010
      6.25      3.85    0.342365E-010
      6.25      3.90    0.261453E-010
      6.25      3.95    0.198670E-010
      6.25      4.00    0.150211E-010
      6.25      4.05    0.113005E-010
      6.25      4.10    0.845887E-011
      6.25      4.15    0.630003E-011
      6.25      4.20    0.466857E-011
      6.25      4.25    0.344216E-011
      6.25      4.30    0.252511E-011
      6.25      4.35    0.184301E-011
      6.25      4.40    0.133834E-011
      6.25      4.45    0.966937E-012
      6.25      4.50    0.695048E-012
      6.25      4.55    0.497065E-012
      6.25      4.60    0.353664E-012
      6.25      4.65    0.250348E-012
      6.25      4.70    0.176307E-012
      6.25      4.75    0.123527E-012
      6.25      4.80    0.861037E-013
      6.25      4.85    0.597096E-013
      6.25      4.90    0.411932E-013
      6.25      4.95    0.282725E-013
      6.25      5.00    0.193045E-013
      6.25      5.05    0.131130E-013
      6.25      5.10    0.886123E-014
      6.25      5.15    0.595706E-014
      6.25      5.20    0.398394E-014
      6.25      5.25    0.265055E-014
      6.25      5.30    0.175427E-014
      6.25      5.35    0.115504E-014
      6.25      5.40    0.756557E-015
      6.25      5.45    0.492984E-015
      6.25      5.50    0.319583E-015
      6.25      5.55    0.206118E-015
      6.25      5.60    0.132270E-015
      6.25      5.65    0.844652E-016
      6.25      5.70    0.536826E-016
      6.25      5.75    0.339644E-016
      6.25      5.80    0.213972E-016
      6.25      5.85    0.134254E-016
      6.25      5.90    0.838980E-017
      6.25      5.95    0.521972E-017
      6.25      6.00    0.322852E-017
      6.25      6.05    0.197879E-017
      6.25      6.10    0.119388E-017
      6.25      6.15    0.700198E-018
      6.25      6.20    0.389887E-018
      6.25      6.25    0.196736E-018
      6.25      6.30    0.808918E-019
      6.25      6.35    0.192940E-019
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.354362E-020
      6.30     -6.30    0.152470E-019
      6.30     -6.25    0.386229E-019
      6.30     -6.20    0.806370E-019
      6.30     -6.15    0.153717E-018
      6.30     -6.10    0.279270E-018
      6.30     -6.05    0.493595E-018
      6.30     -6.00    0.857649E-018
      6.30     -5.95    0.147303E-017
      6.30     -5.90    0.250791E-017
      6.30     -5.85    0.423875E-017
      6.30     -5.80    0.711705E-017
      6.30     -5.75    0.118753E-016
      6.30     -5.70    0.196937E-016
      6.30     -5.65    0.324617E-016
      6.30     -5.60    0.531831E-016
      6.30     -5.55    0.866020E-016
      6.30     -5.50    0.140161E-015
      6.30     -5.45    0.225456E-015
      6.30     -5.40    0.360440E-015
      6.30     -5.35    0.572712E-015
      6.30     -5.30    0.904429E-015
      6.30     -5.25    0.141956E-014
      6.30     -5.20    0.221451E-014
      6.30     -5.15    0.343366E-014
      6.30     -5.10    0.529179E-014
      6.30     -5.05    0.810632E-014
      6.30     -5.00    0.123433E-013
      6.30     -4.95    0.186828E-013
      6.30     -4.90    0.281103E-013
      6.30     -4.85    0.420451E-013
      6.30     -4.80    0.625181E-013
      6.30     -4.75    0.924167E-013
      6.30     -4.70    0.135820E-012
      6.30     -4.65    0.198453E-012
      6.30     -4.60    0.288301E-012
      6.30     -4.55    0.416432E-012
      6.30     -4.50    0.598085E-012
      6.30     -4.45    0.854116E-012
      6.30     -4.40    0.121288E-011
      6.30     -4.35    0.171270E-011
      6.30     -4.30    0.240500E-011
      6.30     -4.25    0.335843E-011
      6.30     -4.20    0.466396E-011
      6.30     -4.15    0.644144E-011
      6.30     -4.10    0.884775E-011
      6.30     -4.05    0.120869E-010
      6.30     -4.00    0.164228E-010
      6.30     -3.95    0.221938E-010
      6.30     -3.90    0.298323E-010
      6.30     -3.85    0.398861E-010
      6.30     -3.80    0.530454E-010
      6.30     -3.75    0.701741E-010
      6.30     -3.70    0.923462E-010
      6.30     -3.65    0.120889E-009
      6.30     -3.60    0.157431E-009
      6.30     -3.55    0.203957E-009
      6.30     -3.50    0.262874E-009
      6.30     -3.45    0.337073E-009
      6.30     -3.40    0.430013E-009
      6.30     -3.35    0.545795E-009
      6.30     -3.30    0.689255E-009
      6.30     -3.25    0.866051E-009
      6.30     -3.20    0.108276E-008
      6.30     -3.15    0.134696E-008
      6.30     -3.10    0.166734E-008
      6.30     -3.05    0.205377E-008
      6.30     -3.00    0.251738E-008
      6.30     -2.95    0.307062E-008
      6.30     -2.90    0.372729E-008
      6.30     -2.85    0.450262E-008
      6.30     -2.80    0.541315E-008
      6.30     -2.75    0.647682E-008
      6.30     -2.70    0.771277E-008
      6.30     -2.65    0.914129E-008
      6.30     -2.60    0.107836E-007
      6.30     -2.55    0.126618E-007
      6.30     -2.50    0.147982E-007
      6.30     -2.45    0.172155E-007
      6.30     -2.40    0.199359E-007
      6.30     -2.35    0.229811E-007
      6.30     -2.30    0.263716E-007
      6.30     -2.25    0.301263E-007
      6.30     -2.20    0.342617E-007
      6.30     -2.15    0.387916E-007
      6.30     -2.10    0.437264E-007
      6.30     -2.05    0.490726E-007
      6.30     -2.00    0.548322E-007
      6.30     -1.95    0.610020E-007
      6.30     -1.90    0.675736E-007
      6.30     -1.85    0.745325E-007
      6.30     -1.80    0.818579E-007
      6.30     -1.75    0.895227E-007
      6.30     -1.70    0.974935E-007
      6.30     -1.65    0.105730E-006
      6.30     -1.60    0.114186E-006
      6.30     -1.55    0.122808E-006
      6.30     -1.50    0.131540E-006
      6.30     -1.45    0.140317E-006
      6.30     -1.40    0.149072E-006
      6.30     -1.35    0.157735E-006
      6.30     -1.30    0.166232E-006
      6.30     -1.25    0.174488E-006
      6.30     -1.20    0.182429E-006
      6.30     -1.15    0.189980E-006
      6.30     -1.10    0.197070E-006
      6.30     -1.05    0.203628E-006
      6.30     -1.00    0.209591E-006
      6.30     -0.95    0.214899E-006
      6.30     -0.90    0.219501E-006
      6.30     -0.85    0.223352E-006
      6.30     -0.80    0.226414E-006
      6.30     -0.75    0.228660E-006
      6.30     -0.70    0.230073E-006
      6.30     -0.65    0.230643E-006
      6.30     -0.60    0.230373E-006
      6.30     -0.55    0.229272E-006
      6.30     -0.50    0.227363E-006
      6.30     -0.45    0.224673E-006
      6.30     -0.40    0.221243E-006
      6.30     -0.35    0.217118E-006
      6.30     -0.30    0.212350E-006
      6.30     -0.25    0.206999E-006
      6.30     -0.20    0.201127E-006
      6.30     -0.15    0.194802E-006
      6.30     -0.10    0.188092E-006
      6.30     -0.05    0.181068E-006
      6.30      0.00    0.173801E-006
      6.30      0.05    0.166360E-006
      6.30      0.10    0.158811E-006
      6.30      0.15    0.151220E-006
      6.30      0.20    0.143645E-006
      6.30      0.25    0.136141E-006
      6.30      0.30    0.128759E-006
      6.30      0.35    0.121543E-006
      6.30      0.40    0.114531E-006
      6.30      0.45    0.107753E-006
      6.30      0.50    0.101237E-006
      6.30      0.55    0.950007E-007
      6.30      0.60    0.890584E-007
      6.30      0.65    0.834182E-007
      6.30      0.70    0.780831E-007
      6.30      0.75    0.730517E-007
      6.30      0.80    0.683187E-007
      6.30      0.85    0.638752E-007
      6.30      0.90    0.597099E-007
      6.30      0.95    0.558091E-007
      6.30      1.00    0.521579E-007
      6.30      1.05    0.487401E-007
      6.30      1.10    0.455393E-007
      6.30      1.15    0.425390E-007
      6.30      1.20    0.397231E-007
      6.30      1.25    0.370765E-007
      6.30      1.30    0.345847E-007
      6.30      1.35    0.322346E-007
      6.30      1.40    0.300146E-007
      6.30      1.45    0.279141E-007
      6.30      1.50    0.259242E-007
      6.30      1.55    0.240372E-007
      6.30      1.60    0.222467E-007
      6.30      1.65    0.205476E-007
      6.30      1.70    0.189356E-007
      6.30      1.75    0.174074E-007
      6.30      1.80    0.159604E-007
      6.30      1.85    0.145926E-007
      6.30      1.90    0.133022E-007
      6.30      1.95    0.120879E-007
      6.30      2.00    0.109483E-007
      6.30      2.05    0.988237E-008
      6.30      2.10    0.888859E-008
      6.30      2.15    0.796552E-008
      6.30      2.20    0.711147E-008
      6.30      2.25    0.632451E-008
      6.30      2.30    0.560244E-008
      6.30      2.35    0.494284E-008
      6.30      2.40    0.434303E-008
      6.30      2.45    0.380011E-008
      6.30      2.50    0.331101E-008
      6.30      2.55    0.287250E-008
      6.30      2.60    0.248127E-008
      6.30      2.65    0.213394E-008
      6.30      2.70    0.182710E-008
      6.30      2.75    0.155739E-008
      6.30      2.80    0.132153E-008
      6.30      2.85    0.111629E-008
      6.30      2.90    0.938621E-009
      6.30      2.95    0.785599E-009
      6.30      3.00    0.654481E-009
      6.30      3.05    0.542709E-009
      6.30      3.10    0.447920E-009
      6.30      3.15    0.367948E-009
      6.30      3.20    0.300826E-009
      6.30      3.25    0.244782E-009
      6.30      3.30    0.198229E-009
      6.30      3.35    0.159762E-009
      6.30      3.40    0.128141E-009
      6.30      3.45    0.102283E-009
      6.30      3.50    0.812477E-010
      6.30      3.55    0.642254E-010
      6.30      3.60    0.505222E-010
      6.30      3.65    0.395487E-010
      6.30      3.70    0.308069E-010
      6.30      3.75    0.238795E-010
      6.30      3.80    0.184186E-010
      6.30      3.85    0.141364E-010
      6.30      3.90    0.107961E-010
      6.30      3.95    0.820407E-011
      6.30      4.00    0.620336E-011
      6.30      4.05    0.466716E-011
      6.30      4.10    0.349383E-011
      6.30      4.15    0.260238E-011
      6.30      4.20    0.192865E-011
      6.30      4.25    0.142215E-011
      6.30      4.30    0.104338E-011
      6.30      4.35    0.761629E-012
      6.30      4.40    0.553147E-012
      6.30      4.45    0.399697E-012
      6.30      4.50    0.287350E-012
      6.30      4.55    0.205532E-012
      6.30      4.60    0.146261E-012
      6.30      4.65    0.103552E-012
      6.30      4.70    0.729397E-013
      6.30      4.75    0.511144E-013
      6.30      4.80    0.356362E-013
      6.30      4.85    0.247177E-013
      6.30      4.90    0.170564E-013
      6.30      4.95    0.117093E-013
      6.30      5.00    0.799703E-014
      6.30      5.05    0.543355E-014
      6.30      5.10    0.367276E-014
      6.30      5.15    0.246973E-014
      6.30      5.20    0.165217E-014
      6.30      5.25    0.109953E-014
      6.30      5.30    0.727949E-015
      6.30      5.35    0.479446E-015
      6.30      5.40    0.314140E-015
      6.30      5.45    0.204767E-015
      6.30      5.50    0.132788E-015
      6.30      5.55    0.856729E-016
      6.30      5.60    0.549981E-016
      6.30      5.65    0.351336E-016
      6.30      5.70    0.223379E-016
      6.30      5.75    0.141385E-016
      6.30      5.80    0.891076E-017
      6.30      5.85    0.559339E-017
      6.30      5.90    0.349710E-017
      6.30      5.95    0.217689E-017
      6.30      6.00    0.134728E-017
      6.30      6.05    0.826338E-018
      6.30      6.10    0.498957E-018
      6.30      6.15    0.292891E-018
      6.30      6.20    0.163240E-018
      6.30      6.25    0.824462E-019
      6.30      6.30    0.339268E-019
      6.30      6.35    0.809688E-020
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.880189E-021
      6.35     -6.30    0.378414E-020
      6.35     -6.25    0.957471E-020
      6.35     -6.20    0.199625E-019
      6.35     -6.15    0.379978E-019
      6.35     -6.10    0.689298E-019
      6.35     -6.05    0.121650E-018
      6.35     -6.00    0.211076E-018
      6.35     -5.95    0.362046E-018
      6.35     -5.90    0.615626E-018
      6.35     -5.85    0.103927E-017
      6.35     -5.80    0.174303E-017
      6.35     -5.75    0.290527E-017
      6.35     -5.70    0.481320E-017
      6.35     -5.65    0.792613E-017
      6.35     -5.60    0.129738E-016
      6.35     -5.55    0.211078E-016
      6.35     -5.50    0.341336E-016
      6.35     -5.45    0.548624E-016
      6.35     -5.40    0.876430E-016
      6.35     -5.35    0.139158E-015
      6.35     -5.30    0.219609E-015
      6.35     -5.25    0.344466E-015
      6.35     -5.20    0.537035E-015
      6.35     -5.15    0.832200E-015
      6.35     -5.10    0.128183E-014
      6.35     -5.05    0.196255E-014
      6.35     -5.00    0.298684E-014
      6.35     -4.95    0.451870E-014
      6.35     -4.90    0.679580E-014
      6.35     -4.85    0.101603E-013
      6.35     -4.80    0.151015E-013
      6.35     -4.75    0.223151E-013
      6.35     -4.70    0.327835E-013
      6.35     -4.65    0.478852E-013
      6.35     -4.60    0.695427E-013
      6.35     -4.55    0.100419E-012
      6.35     -4.50    0.144183E-012
      6.35     -4.45    0.205851E-012
      6.35     -4.40    0.292244E-012
      6.35     -4.35    0.412578E-012
      6.35     -4.30    0.579225E-012
      6.35     -4.25    0.808686E-012
      6.35     -4.20    0.112284E-011
      6.35     -4.15    0.155049E-011
      6.35     -4.10    0.212937E-011
      6.35     -4.05    0.290851E-011
      6.35     -4.00    0.395131E-011
      6.35     -3.95    0.533918E-011
      6.35     -3.90    0.717598E-011
      6.35     -3.85    0.959342E-011
      6.35     -3.80    0.127574E-010
      6.35     -3.75    0.168755E-010
      6.35     -3.70    0.222059E-010
      6.35     -3.65    0.290678E-010
      6.35     -3.60    0.378525E-010
      6.35     -3.55    0.490374E-010
      6.35     -3.50    0.632008E-010
      6.35     -3.45    0.810384E-010
      6.35     -3.40    0.103381E-009
      6.35     -3.35    0.131217E-009
      6.35     -3.30    0.165707E-009
      6.35     -3.25    0.208213E-009
      6.35     -3.20    0.260318E-009
      6.35     -3.15    0.323845E-009
      6.35     -3.10    0.400886E-009
      6.35     -3.05    0.493814E-009
      6.35     -3.00    0.605311E-009
      6.35     -2.95    0.738372E-009
      6.35     -2.90    0.896326E-009
      6.35     -2.85    0.108283E-008
      6.35     -2.80    0.130189E-008
      6.35     -2.75    0.155781E-008
      6.35     -2.70    0.185521E-008
      6.35     -2.65    0.219898E-008
      6.35     -2.60    0.259425E-008
      6.35     -2.55    0.304632E-008
      6.35     -2.50    0.356060E-008
      6.35     -2.45    0.414256E-008
      6.35     -2.40    0.479757E-008
      6.35     -2.35    0.553087E-008
      6.35     -2.30    0.634742E-008
      6.35     -2.25    0.725176E-008
      6.35     -2.20    0.824790E-008
      6.35     -2.15    0.933920E-008
      6.35     -2.10    0.105282E-007
      6.35     -2.05    0.118164E-007
      6.35     -2.00    0.132044E-007
      6.35     -1.95    0.146914E-007
      6.35     -1.90    0.162753E-007
      6.35     -1.85    0.179528E-007
      6.35     -1.80    0.197187E-007
      6.35     -1.75    0.215667E-007
      6.35     -1.70    0.234885E-007
      6.35     -1.65    0.254745E-007
      6.35     -1.60    0.275134E-007
      6.35     -1.55    0.295927E-007
      6.35     -1.50    0.316983E-007
      6.35     -1.45    0.338150E-007
      6.35     -1.40    0.359264E-007
      6.35     -1.35    0.380155E-007
      6.35     -1.30    0.400645E-007
      6.35     -1.25    0.420554E-007
      6.35     -1.20    0.439700E-007
      6.35     -1.15    0.457904E-007
      6.35     -1.10    0.474992E-007
      6.35     -1.05    0.490797E-007
      6.35     -1.00    0.505162E-007
      6.35     -0.95    0.517946E-007
      6.35     -0.90    0.529022E-007
      6.35     -0.85    0.538282E-007
      6.35     -0.80    0.545636E-007
      6.35     -0.75    0.551020E-007
      6.35     -0.70    0.554388E-007
      6.35     -0.65    0.555720E-007
      6.35     -0.60    0.555021E-007
      6.35     -0.55    0.552317E-007
      6.35     -0.50    0.547658E-007
      6.35     -0.45    0.541118E-007
      6.35     -0.40    0.532788E-007
      6.35     -0.35    0.522781E-007
      6.35     -0.30    0.511224E-007
      6.35     -0.25    0.498259E-007
      6.35     -0.20    0.484040E-007
      6.35     -0.15    0.468729E-007
      6.35     -0.10    0.452494E-007
      6.35     -0.05    0.435504E-007
      6.35      0.00    0.417931E-007
      6.35      0.05    0.399942E-007
      6.35      0.10    0.381699E-007
      6.35      0.15    0.363357E-007
      6.35      0.20    0.345061E-007
      6.35      0.25    0.326943E-007
      6.35      0.30    0.309124E-007
      6.35      0.35    0.291710E-007
      6.35      0.40    0.274794E-007
      6.35      0.45    0.258450E-007
      6.35      0.50    0.242742E-007
      6.35      0.55    0.227715E-007
      6.35      0.60    0.213401E-007
      6.35      0.65    0.199822E-007
      6.35      0.70    0.186982E-007
      6.35      0.75    0.174879E-007
      6.35      0.80    0.163499E-007
      6.35      0.85    0.152821E-007
      6.35      0.90    0.142816E-007
      6.35      0.95    0.133452E-007
      6.35      1.00    0.124692E-007
      6.35      1.05    0.116496E-007
      6.35      1.10    0.108824E-007
      6.35      1.15    0.101637E-007
      6.35      1.20    0.948943E-008
      6.35      1.25    0.885602E-008
      6.35      1.30    0.825992E-008
      6.35      1.35    0.769796E-008
      6.35      1.40    0.716727E-008
      6.35      1.45    0.666532E-008
      6.35      1.50    0.618991E-008
      6.35      1.55    0.573920E-008
      6.35      1.60    0.531161E-008
      6.35      1.65    0.490589E-008
      6.35      1.70    0.452102E-008
      6.35      1.75    0.415617E-008
      6.35      1.80    0.381073E-008
      6.35      1.85    0.348418E-008
      6.35      1.90    0.317613E-008
      6.35      1.95    0.288624E-008
      6.35      2.00    0.261420E-008
      6.35      2.05    0.235971E-008
      6.35      2.10    0.212245E-008
      6.35      2.15    0.190206E-008
      6.35      2.20    0.169814E-008
      6.35      2.25    0.151024E-008
      6.35      2.30    0.133783E-008
      6.35      2.35    0.118033E-008
      6.35      2.40    0.103710E-008
      6.35      2.45    0.907457E-009
      6.35      2.50    0.790661E-009
      6.35      2.55    0.685946E-009
      6.35      2.60    0.592520E-009
      6.35      2.65    0.509575E-009
      6.35      2.70    0.436301E-009
      6.35      2.75    0.371895E-009
      6.35      2.80    0.315569E-009
      6.35      2.85    0.266559E-009
      6.35      2.90    0.224132E-009
      6.35      2.95    0.187591E-009
      6.35      3.00    0.156280E-009
      6.35      3.05    0.129590E-009
      6.35      3.10    0.106956E-009
      6.35      3.15    0.878594E-010
      6.35      3.20    0.718318E-010
      6.35      3.25    0.584494E-010
      6.35      3.30    0.473336E-010
      6.35      3.35    0.381485E-010
      6.35      3.40    0.305981E-010
      6.35      3.45    0.244238E-010
      6.35      3.50    0.194012E-010
      6.35      3.55    0.153367E-010
      6.35      3.60    0.120647E-010
      6.35      3.65    0.944440E-011
      6.35      3.70    0.735703E-011
      6.35      3.75    0.570286E-011
      6.35      3.80    0.439887E-011
      6.35      3.85    0.337629E-011
      6.35      3.90    0.257860E-011
      6.35      3.95    0.195961E-011
      6.35      4.00    0.148180E-011
      6.35      4.05    0.111491E-011
      6.35      4.10    0.834676E-012
      6.35      4.15    0.621751E-012
      6.35      4.20    0.460819E-012
      6.35      4.25    0.339827E-012
      6.35      4.30    0.249340E-012
      6.35      4.35    0.182025E-012
      6.35      4.40    0.132212E-012
      6.35      4.45    0.955445E-013
      6.35      4.50    0.686963E-013
      6.35      4.55    0.491417E-013
      6.35      4.60    0.349746E-013
      6.35      4.65    0.247649E-013
      6.35      4.70    0.174462E-013
      6.35      4.75    0.122276E-013
      6.35      4.80    0.852613E-014
      6.35      4.85    0.591472E-014
      6.35      4.90    0.408209E-014
      6.35      4.95    0.280282E-014
      6.35      5.00    0.191456E-014
      6.35      5.05    0.130108E-014
      6.35      5.10    0.879611E-015
      6.35      5.15    0.591605E-015
      6.35      5.20    0.395843E-015
      6.35      5.25    0.263489E-015
      6.35      5.30    0.174481E-015
      6.35      5.35    0.114943E-015
      6.35      5.40    0.753290E-016
      6.35      5.45    0.491131E-016
      6.35      5.50    0.318565E-016
      6.35      5.55    0.205583E-016
      6.35      5.60    0.132007E-016
      6.35      5.65    0.843493E-017
      6.35      5.70    0.536430E-017
      6.35      5.75    0.339617E-017
      6.35      5.80    0.214103E-017
      6.35      5.85    0.134435E-017
      6.35      5.90    0.840790E-018
      6.35      5.95    0.523570E-018
      6.35      6.00    0.324173E-018
      6.35      6.05    0.198924E-018
      6.35      6.10    0.120180E-018
      6.35      6.15    0.705896E-019
      6.35      6.20    0.393683E-019
      6.35      6.25    0.198964E-019
      6.35      6.30    0.819226E-020
      6.35      6.35    0.195600E-020
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/imag3d/im3d-den-6.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.650469E-021
     -6.35     -6.30    0.270385E-020
     -6.35     -6.25    0.648824E-020
     -6.35     -6.20    0.126377E-019
     -6.35     -6.15    0.222472E-019
     -6.35     -6.10    0.371282E-019
     -6.35     -6.05    0.602116E-019
     -6.35     -6.00    0.961671E-019
     -6.35     -5.95    0.152349E-018
     -6.35     -5.90    0.240228E-018
     -6.35     -5.85    0.377547E-018
     -6.35     -5.80    0.591556E-018
     -6.35     -5.75    0.923824E-018
     -6.35     -5.70    0.143737E-017
     -6.35     -5.65    0.222720E-017
     -6.35     -5.60    0.343566E-017
     -6.35     -5.55    0.527489E-017
     -6.35     -5.50    0.805928E-017
     -6.35     -5.45    0.122521E-016
     -6.35     -5.40    0.185325E-016
     -6.35     -5.35    0.278899E-016
     -6.35     -5.30    0.417587E-016
     -6.35     -5.25    0.622060E-016
     -6.35     -5.20    0.921946E-016
     -6.35     -5.15    0.135947E-015
     -6.35     -5.10    0.199446E-015
     -6.35     -5.05    0.291126E-015
     -6.35     -5.00    0.422801E-015
     -6.35     -4.95    0.610934E-015
     -6.35     -4.90    0.878335E-015
     -6.35     -4.85    0.125642E-014
     -6.35     -4.80    0.178822E-014
     -6.35     -4.75    0.253234E-014
     -6.35     -4.70    0.356813E-014
     -6.35     -4.65    0.500240E-014
     -6.35     -4.60    0.697813E-014
     -6.35     -4.55    0.968556E-014
     -6.35     -4.50    0.133764E-013
     -6.35     -4.45    0.183817E-013
     -6.35     -4.40    0.251343E-013
     -6.35     -4.35    0.341969E-013
     -6.35     -4.30    0.462967E-013
     -6.35     -4.25    0.623679E-013
     -6.35     -4.20    0.836034E-013
     -6.35     -4.15    0.111518E-012
     -6.35     -4.10    0.148022E-012
     -6.35     -4.05    0.195514E-012
     -6.35     -4.00    0.256982E-012
     -6.35     -3.95    0.336132E-012
     -6.35     -3.90    0.437529E-012
     -6.35     -3.85    0.566761E-012
     -6.35     -3.80    0.730632E-012
     -6.35     -3.75    0.937373E-012
     -6.35     -3.70    0.119688E-011
     -6.35     -3.65    0.152099E-011
     -6.35     -3.60    0.192376E-011
     -6.35     -3.55    0.242179E-011
     -6.35     -3.50    0.303458E-011
     -6.35     -3.45    0.378487E-011
     -6.35     -3.40    0.469908E-011
     -6.35     -3.35    0.580766E-011
     -6.35     -3.30    0.714556E-011
     -6.35     -3.25    0.875267E-011
     -6.35     -3.20    0.106742E-010
     -6.35     -3.15    0.129614E-010
     -6.35     -3.10    0.156716E-010
     -6.35     -3.05    0.188690E-010
     -6.35     -3.00    0.226253E-010
     -6.35     -2.95    0.270200E-010
     -6.35     -2.90    0.321408E-010
     -6.35     -2.85    0.380848E-010
     -6.35     -2.80    0.449586E-010
     -6.35     -2.75    0.528793E-010
     -6.35     -2.70    0.619754E-010
     -6.35     -2.65    0.723880E-010
     -6.35     -2.60    0.842715E-010
     -6.35     -2.55    0.977956E-010
     -6.35     -2.50    0.113146E-009
     -6.35     -2.45    0.130528E-009
     -6.35     -2.40    0.150167E-009
     -6.35     -2.35    0.172309E-009
     -6.35     -2.30    0.197230E-009
     -6.35     -2.25    0.225231E-009
     -6.35     -2.20    0.256645E-009
     -6.35     -2.15    0.291840E-009
     -6.35     -2.10    0.331221E-009
     -6.35     -2.05    0.375233E-009
     -6.35     -2.00    0.424364E-009
     -6.35     -1.95    0.479147E-009
     -6.35     -1.90    0.540160E-009
     -6.35     -1.85    0.608029E-009
     -6.35     -1.80    0.683425E-009
     -6.35     -1.75    0.767061E-009
     -6.35     -1.70    0.859692E-009
     -6.35     -1.65    0.962104E-009
     -6.35     -1.60    0.107511E-008
     -6.35     -1.55    0.119954E-008
     -6.35     -1.50    0.133622E-008
     -6.35     -1.45    0.148597E-008
     -6.35     -1.40    0.164959E-008
     -6.35     -1.35    0.182781E-008
     -6.35     -1.30    0.202130E-008
     -6.35     -1.25    0.223065E-008
     -6.35     -1.20    0.245631E-008
     -6.35     -1.15    0.269862E-008
     -6.35     -1.10    0.295771E-008
     -6.35     -1.05    0.323357E-008
     -6.35     -1.00    0.352595E-008
     -6.35     -0.95    0.383435E-008
     -6.35     -0.90    0.415807E-008
     -6.35     -0.85    0.449610E-008
     -6.35     -0.80    0.484716E-008
     -6.35     -0.75    0.520973E-008
     -6.35     -0.70    0.558196E-008
     -6.35     -0.65    0.596176E-008
     -6.35     -0.60    0.634678E-008
     -6.35     -0.55    0.673441E-008
     -6.35     -0.50    0.712184E-008
     -6.35     -0.45    0.750608E-008
     -6.35     -0.40    0.788397E-008
     -6.35     -0.35    0.825227E-008
     -6.35     -0.30    0.860766E-008
     -6.35     -0.25    0.894682E-008
     -6.35     -0.20    0.926647E-008
     -6.35     -0.15    0.956340E-008
     -6.35     -0.10    0.983457E-008
     -6.35     -0.05    0.100771E-007
     -6.35      0.00    0.102885E-007
     -6.35      0.05    0.104663E-007
     -6.35      0.10    0.106085E-007
     -6.35      0.15    0.107136E-007
     -6.35      0.20    0.107803E-007
     -6.35      0.25    0.108078E-007
     -6.35      0.30    0.107957E-007
     -6.35      0.35    0.107441E-007
     -6.35      0.40    0.106534E-007
     -6.35      0.45    0.105246E-007
     -6.35      0.50    0.103591E-007
     -6.35      0.55    0.101585E-007
     -6.35      0.60    0.992486E-008
     -6.35      0.65    0.966065E-008
     -6.35      0.70    0.936853E-008
     -6.35      0.75    0.905139E-008
     -6.35      0.80    0.871232E-008
     -6.35      0.85    0.835456E-008
     -6.35      0.90    0.798142E-008
     -6.35      0.95    0.759624E-008
     -6.35      1.00    0.720235E-008
     -6.35      1.05    0.680302E-008
     -6.35      1.10    0.640141E-008
     -6.35      1.15    0.600054E-008
     -6.35      1.20    0.560325E-008
     -6.35      1.25    0.521217E-008
     -6.35      1.30    0.482968E-008
     -6.35      1.35    0.445794E-008
     -6.35      1.40    0.409881E-008
     -6.35      1.45    0.375391E-008
     -6.35      1.50    0.342454E-008
     -6.35      1.55    0.311177E-008
     -6.35      1.60    0.281637E-008
     -6.35      1.65    0.253889E-008
     -6.35      1.70    0.227960E-008
     -6.35      1.75    0.203858E-008
     -6.35      1.80    0.181568E-008
     -6.35      1.85    0.161061E-008
     -6.35      1.90    0.142287E-008
     -6.35      1.95    0.125187E-008
     -6.35      2.00    0.109689E-008
     -6.35      2.05    0.957124E-009
     -6.35      2.10    0.831691E-009
     -6.35      2.15    0.719677E-009
     -6.35      2.20    0.620132E-009
     -6.35      2.25    0.532099E-009
     -6.35      2.30    0.454625E-009
     -6.35      2.35    0.386774E-009
     -6.35      2.40    0.327638E-009
     -6.35      2.45    0.276346E-009
     -6.35      2.50    0.232073E-009
     -6.35      2.55    0.194044E-009
     -6.35      2.60    0.161536E-009
     -6.35      2.65    0.133882E-009
     -6.35      2.70    0.110471E-009
     -6.35      2.75    0.907483E-010
     -6.35      2.80    0.742133E-010
     -6.35      2.85    0.604183E-010
     -6.35      2.90    0.489654E-010
     -6.35      2.95    0.395034E-010
     -6.35      3.00    0.317243E-010
     -6.35      3.05    0.253603E-010
     -6.35      3.10    0.201795E-010
     -6.35      3.15    0.159827E-010
     -6.35      3.20    0.125998E-010
     -6.35      3.25    0.988652E-011
     -6.35      3.30    0.772103E-011
     -6.35      3.35    0.600139E-011
     -6.35      3.40    0.464260E-011
     -6.35      3.45    0.357434E-011
     -6.35      3.50    0.273869E-011
     -6.35      3.55    0.208831E-011
     -6.35      3.60    0.158467E-011
     -6.35      3.65    0.119665E-011
     -6.35      3.70    0.899227E-012
     -6.35      3.75    0.672409E-012
     -6.35      3.80    0.500322E-012
     -6.35      3.85    0.370432E-012
     -6.35      3.90    0.272896E-012
     -6.35      3.95    0.200036E-012
     -6.35      4.00    0.145891E-012
     -6.35      4.05    0.105864E-012
     -6.35      4.10    0.764284E-013
     -6.35      4.15    0.548959E-013
     -6.35      4.20    0.392275E-013
     -6.35      4.25    0.278866E-013
     -6.35      4.30    0.197216E-013
     -6.35      4.35    0.138747E-013
     -6.35      4.40    0.971004E-014
     -6.35      4.45    0.675969E-014
     -6.35      4.50    0.468088E-014
     -6.35      4.55    0.322412E-014
     -6.35      4.60    0.220884E-014
     -6.35      4.65    0.150514E-014
     -6.35      4.70    0.102007E-014
     -6.35      4.75    0.687566E-015
     -6.35      4.80    0.460909E-015
     -6.35      4.85    0.307269E-015
     -6.35      4.90    0.203709E-015
     -6.35      4.95    0.134301E-015
     -6.35      5.00    0.880448E-016
     -6.35      5.05    0.573951E-016
     -6.35      5.10    0.372028E-016
     -6.35      5.15    0.239768E-016
     -6.35      5.20    0.153641E-016
     -6.35      5.25    0.978836E-017
     -6.35      5.30    0.619988E-017
     -6.35      5.35    0.390404E-017
     -6.35      5.40    0.244393E-017
     -6.35      5.45    0.152089E-017
     -6.35      5.50    0.940865E-018
     -6.35      5.55    0.578594E-018
     -6.35      5.60    0.353697E-018
     -6.35      5.65    0.214933E-018
     -6.35      5.70    0.129836E-018
     -6.35      5.75    0.779694E-019
     -6.35      5.80    0.465482E-019
     -6.35      5.85    0.276272E-019
     -6.35      5.90    0.162999E-019
     -6.35      5.95    0.955622E-020
     -6.35      6.00    0.556153E-020
     -6.35      6.05    0.320533E-020
     -6.35      6.10    0.182013E-020
     -6.35      6.15    0.100775E-020
     -6.35      6.20    0.532743E-021
     -6.35      6.25    0.257359E-021
     -6.35      6.30    0.102402E-021
     -6.35      6.35    0.239337E-022
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.271418E-020
     -6.30     -6.30    0.112873E-019
     -6.30     -6.25    0.271020E-019
     -6.30     -6.20    0.528247E-019
     -6.30     -6.15    0.930542E-019
     -6.30     -6.10    0.155395E-018
     -6.30     -6.05    0.252144E-018
     -6.30     -6.00    0.402899E-018
     -6.30     -5.95    0.638522E-018
     -6.30     -5.90    0.100716E-017
     -6.30     -5.85    0.158331E-017
     -6.30     -5.80    0.248139E-017
     -6.30     -5.75    0.387601E-017
     -6.30     -5.70    0.603195E-017
     -6.30     -5.65    0.934838E-017
     -6.30     -5.60    0.144236E-016
     -6.30     -5.55    0.221496E-016
     -6.30     -5.50    0.338481E-016
     -6.30     -5.45    0.514677E-016
     -6.30     -5.40    0.778645E-016
     -6.30     -5.35    0.117202E-015
     -6.30     -5.30    0.175515E-015
     -6.30     -5.25    0.261504E-015
     -6.30     -5.20    0.387639E-015
     -6.30     -5.15    0.571695E-015
     -6.30     -5.10    0.838867E-015
     -6.30     -5.05    0.122467E-014
     -6.30     -5.00    0.177885E-014
     -6.30     -4.95    0.257078E-014
     -6.30     -4.90    0.369653E-014
     -6.30     -4.85    0.528847E-014
     -6.30     -4.80    0.752795E-014
     -6.30     -4.75    0.106619E-013
     -6.30     -4.70    0.150248E-013
     -6.30     -4.65    0.210669E-013
     -6.30     -4.60    0.293910E-013
     -6.30     -4.55    0.407991E-013
     -6.30     -4.50    0.563525E-013
     -6.30     -4.45    0.774474E-013
     -6.30     -4.40    0.105909E-012
     -6.30     -4.35    0.144111E-012
     -6.30     -4.30    0.195121E-012
     -6.30     -4.25    0.262879E-012
     -6.30     -4.20    0.352419E-012
     -6.30     -4.15    0.470130E-012
     -6.30     -4.10    0.624076E-012
     -6.30     -4.05    0.824374E-012
     -6.30     -4.00    0.108364E-011
     -6.30     -3.95    0.141751E-011
     -6.30     -3.90    0.184525E-011
     -6.30     -3.85    0.239045E-011
     -6.30     -3.80    0.308184E-011
     -6.30     -3.75    0.395416E-011
     -6.30     -3.70    0.504920E-011
     -6.30     -3.65    0.641691E-011
     -6.30     -3.60    0.811667E-011
     -6.30     -3.55    0.102186E-010
     -6.30     -3.50    0.128050E-010
     -6.30     -3.45    0.159719E-010
     -6.30     -3.40    0.198309E-010
     -6.30     -3.35    0.245107E-010
     -6.30     -3.30    0.301588E-010
     -6.30     -3.25    0.369437E-010
     -6.30     -3.20    0.450567E-010
     -6.30     -3.15    0.547136E-010
     -6.30     -3.10    0.661570E-010
     -6.30     -3.05    0.796585E-010
     -6.30     -3.00    0.955203E-010
     -6.30     -2.95    0.114078E-009
     -6.30     -2.90    0.135703E-009
     -6.30     -2.85    0.160804E-009
     -6.30     -2.80    0.189832E-009
     -6.30     -2.75    0.223280E-009
     -6.30     -2.70    0.261692E-009
     -6.30     -2.65    0.305661E-009
     -6.30     -2.60    0.355839E-009
     -6.30     -2.55    0.412940E-009
     -6.30     -2.50    0.477748E-009
     -6.30     -2.45    0.551125E-009
     -6.30     -2.40    0.634016E-009
     -6.30     -2.35    0.727463E-009
     -6.30     -2.30    0.832617E-009
     -6.30     -2.25    0.950743E-009
     -6.30     -2.20    0.108324E-008
     -6.30     -2.15    0.123164E-008
     -6.30     -2.10    0.139765E-008
     -6.30     -2.05    0.158313E-008
     -6.30     -2.00    0.179011E-008
     -6.30     -1.95    0.202082E-008
     -6.30     -1.90    0.227768E-008
     -6.30     -1.85    0.256330E-008
     -6.30     -1.80    0.288047E-008
     -6.30     -1.75    0.323217E-008
     -6.30     -1.70    0.362153E-008
     -6.30     -1.65    0.405184E-008
     -6.30     -1.60    0.452647E-008
     -6.30     -1.55    0.504887E-008
     -6.30     -1.50    0.562248E-008
     -6.30     -1.45    0.625072E-008
     -6.30     -1.40    0.693685E-008
     -6.30     -1.35    0.768394E-008
     -6.30     -1.30    0.849478E-008
     -6.30     -1.25    0.937176E-008
     -6.30     -1.20    0.103168E-007
     -6.30     -1.15    0.113312E-007
     -6.30     -1.10    0.124155E-007
     -6.30     -1.05    0.135697E-007
     -6.30     -1.00    0.147926E-007
     -6.30     -0.95    0.160823E-007
     -6.30     -0.90    0.174356E-007
     -6.30     -0.85    0.188484E-007
     -6.30     -0.80    0.203154E-007
     -6.30     -0.75    0.218300E-007
     -6.30     -0.70    0.233848E-007
     -6.30     -0.65    0.249708E-007
     -6.30     -0.60    0.265783E-007
     -6.30     -0.55    0.281964E-007
     -6.30     -0.50    0.298134E-007
     -6.30     -0.45    0.314167E-007
     -6.30     -0.40    0.329933E-007
     -6.30     -0.35    0.345296E-007
     -6.30     -0.30    0.360117E-007
     -6.30     -0.25    0.374260E-007
     -6.30     -0.20    0.387585E-007
     -6.30     -0.15    0.399961E-007
     -6.30     -0.10    0.411261E-007
     -6.30     -0.05    0.421366E-007
     -6.30      0.00    0.430166E-007
     -6.30      0.05    0.437566E-007
     -6.30      0.10    0.443482E-007
     -6.30      0.15    0.447848E-007
     -6.30      0.20    0.450611E-007
     -6.30      0.25    0.451739E-007
     -6.30      0.30    0.451215E-007
     -6.30      0.35    0.449042E-007
     -6.30      0.40    0.445240E-007
     -6.30      0.45    0.439848E-007
     -6.30      0.50    0.432922E-007
     -6.30      0.55    0.424533E-007
     -6.30      0.60    0.414768E-007
     -6.30      0.65    0.403726E-007
     -6.30      0.70    0.391520E-007
     -6.30      0.75    0.378270E-007
     -6.30      0.80    0.364105E-007
     -6.30      0.85    0.349160E-007
     -6.30      0.90    0.333573E-007
     -6.30      0.95    0.317483E-007
     -6.30      1.00    0.301030E-007
     -6.30      1.05    0.284349E-007
     -6.30      1.10    0.267573E-007
     -6.30      1.15    0.250827E-007
     -6.30      1.20    0.234230E-007
     -6.30      1.25    0.217892E-007
     -6.30      1.30    0.201913E-007
     -6.30      1.35    0.186381E-007
     -6.30      1.40    0.171375E-007
     -6.30      1.45    0.156963E-007
     -6.30      1.50    0.143200E-007
     -6.30      1.55    0.130128E-007
     -6.30      1.60    0.117783E-007
     -6.30      1.65    0.106185E-007
     -6.30      1.70    0.953462E-008
     -6.30      1.75    0.852705E-008
     -6.30      1.80    0.759520E-008
     -6.30      1.85    0.673777E-008
     -6.30      1.90    0.595278E-008
     -6.30      1.95    0.523771E-008
     -6.30      2.00    0.458958E-008
     -6.30      2.05    0.400500E-008
     -6.30      2.10    0.348035E-008
     -6.30      2.15    0.301179E-008
     -6.30      2.20    0.259535E-008
     -6.30      2.25    0.222704E-008
     -6.30      2.30    0.190289E-008
     -6.30      2.35    0.161897E-008
     -6.30      2.40    0.137150E-008
     -6.30      2.45    0.115685E-008
     -6.30      2.50    0.971556E-009
     -6.30      2.55    0.812384E-009
     -6.30      2.60    0.676311E-009
     -6.30      2.65    0.560550E-009
     -6.30      2.70    0.462544E-009
     -6.30      2.75    0.379974E-009
     -6.30      2.80    0.310747E-009
     -6.30      2.85    0.252989E-009
     -6.30      2.90    0.205035E-009
     -6.30      2.95    0.165415E-009
     -6.30      3.00    0.132842E-009
     -6.30      3.05    0.106193E-009
     -6.30      3.10    0.844986E-010
     -6.30      3.15    0.669243E-010
     -6.30      3.20    0.527581E-010
     -6.30      3.25    0.413958E-010
     -6.30      3.30    0.323277E-010
     -6.30      3.35    0.251266E-010
     -6.30      3.40    0.194367E-010
     -6.30      3.45    0.149635E-010
     -6.30      3.50    0.114645E-010
     -6.30      3.55    0.874131E-011
     -6.30      3.60    0.663266E-011
     -6.30      3.65    0.500817E-011
     -6.30      3.70    0.376305E-011
     -6.30      3.75    0.281358E-011
     -6.30      3.80    0.209328E-011
     -6.30      3.85    0.154965E-011
     -6.30      3.90    0.114147E-011
     -6.30      3.95    0.836593E-012
     -6.30      4.00    0.610055E-012
     -6.30      4.05    0.442606E-012
     -6.30      4.10    0.319485E-012
     -6.30      4.15    0.229432E-012
     -6.30      4.20    0.163915E-012
     -6.30      4.25    0.116502E-012
     -6.30      4.30    0.823732E-013
     -6.30      4.35    0.579380E-013
     -6.30      4.40    0.405373E-013
     -6.30      4.45    0.282128E-013
     -6.30      4.50    0.195312E-013
     -6.30      4.55    0.134489E-013
     -6.30      4.60    0.921098E-014
     -6.30      4.65    0.627445E-014
     -6.30      4.70    0.425092E-014
     -6.30      4.75    0.286426E-014
     -6.30      4.80    0.191933E-014
     -6.30      4.85    0.127904E-014
     -6.30      4.90    0.847611E-015
     -6.30      4.95    0.558567E-015
     -6.30      5.00    0.366019E-015
     -6.30      5.05    0.238489E-015
     -6.30      5.10    0.154509E-015
     -6.30      5.15    0.995272E-016
     -6.30      5.20    0.637412E-016
     -6.30      5.25    0.405857E-016
     -6.30      5.30    0.256913E-016
     -6.30      5.35    0.161675E-016
     -6.30      5.40    0.101142E-016
     -6.30      5.45    0.628987E-017
     -6.30      5.50    0.388829E-017
     -6.30      5.55    0.238933E-017
     -6.30      5.60    0.145945E-017
     -6.30      5.65    0.886133E-018
     -6.30      5.70    0.534823E-018
     -6.30      5.75    0.320874E-018
     -6.30      5.80    0.191375E-018
     -6.30      5.85    0.113465E-018
     -6.30      5.90    0.668683E-019
     -6.30      5.95    0.391554E-019
     -6.30      6.00    0.227577E-019
     -6.30      6.05    0.130976E-019
     -6.30      6.10    0.742614E-020
     -6.30      6.15    0.410520E-020
     -6.30      6.20    0.216679E-020
     -6.30      6.25    0.104521E-020
     -6.30      6.30    0.415367E-021
     -6.30      6.35    0.969968E-022
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.655360E-020
     -6.25     -6.30    0.272707E-019
     -6.25     -6.25    0.655341E-019
     -6.25     -6.20    0.127853E-018
     -6.25     -6.15    0.225434E-018
     -6.25     -6.10    0.376792E-018
     -6.25     -6.05    0.611861E-018
     -6.25     -6.00    0.978331E-018
     -6.25     -5.95    0.155132E-017
     -6.25     -5.90    0.244806E-017
     -6.25     -5.85    0.384998E-017
     -6.25     -5.80    0.603582E-017
     -6.25     -5.75    0.943111E-017
     -6.25     -5.70    0.146813E-016
     -6.25     -5.65    0.227599E-016
     -6.25     -5.60    0.351263E-016
     -6.25     -5.55    0.539566E-016
     -6.25     -5.50    0.824773E-016
     -6.25     -5.45    0.125445E-015
     -6.25     -5.40    0.189835E-015
     -6.25     -5.35    0.285815E-015
     -6.25     -5.30    0.428131E-015
     -6.25     -5.25    0.638042E-015
     -6.25     -5.20    0.946028E-015
     -6.25     -5.15    0.139555E-014
     -6.25     -5.10    0.204820E-014
     -6.25     -5.05    0.299084E-014
     -6.25     -5.00    0.434520E-014
     -6.25     -4.95    0.628094E-014
     -6.25     -4.90    0.903318E-014
     -6.25     -4.85    0.129259E-013
     -6.25     -4.80    0.184030E-013
     -6.25     -4.75    0.260691E-013
     -6.25     -4.70    0.367431E-013
     -6.25     -4.65    0.515277E-013
     -6.25     -4.60    0.718991E-013
     -6.25     -4.55    0.998223E-013
     -6.25     -4.50    0.137897E-012
     -6.25     -4.45    0.189545E-012
     -6.25     -4.40    0.259238E-012
     -6.25     -4.35    0.352795E-012
     -6.25     -4.30    0.477732E-012
     -6.25     -4.25    0.643710E-012
     -6.25     -4.20    0.863068E-012
     -6.25     -4.15    0.115147E-011
     -6.25     -4.10    0.152870E-011
     -6.25     -4.05    0.201955E-011
     -6.25     -4.00    0.265498E-011
     -6.25     -3.95    0.347332E-011
     -6.25     -3.90    0.452185E-011
     -6.25     -3.85    0.585843E-011
     -6.25     -3.80    0.755353E-011
     -6.25     -3.75    0.969241E-011
     -6.25     -3.70    0.123776E-010
     -6.25     -3.65    0.157317E-010
     -6.25     -3.60    0.199004E-010
     -6.25     -3.55    0.250558E-010
     -6.25     -3.50    0.313999E-010
     -6.25     -3.45    0.391686E-010
     -6.25     -3.40    0.486357E-010
     -6.25     -3.35    0.601170E-010
     -6.25     -3.30    0.739749E-010
     -6.25     -3.25    0.906230E-010
     -6.25     -3.20    0.110531E-009
     -6.25     -3.15    0.134228E-009
     -6.25     -3.10    0.162311E-009
     -6.25     -3.05    0.195446E-009
     -6.25     -3.00    0.234375E-009
     -6.25     -2.95    0.279921E-009
     -6.25     -2.90    0.332995E-009
     -6.25     -2.85    0.394602E-009
     -6.25     -2.80    0.465844E-009
     -6.25     -2.75    0.547934E-009
     -6.25     -2.70    0.642199E-009
     -6.25     -2.65    0.750096E-009
     -6.25     -2.60    0.873218E-009
     -6.25     -2.55    0.101331E-008
     -6.25     -2.50    0.117229E-008
     -6.25     -2.45    0.135225E-008
     -6.25     -2.40    0.155550E-008
     -6.25     -2.35    0.178458E-008
     -6.25     -2.30    0.204227E-008
     -6.25     -2.25    0.233167E-008
     -6.25     -2.20    0.265614E-008
     -6.25     -2.15    0.301943E-008
     -6.25     -2.10    0.342563E-008
     -6.25     -2.05    0.387924E-008
     -6.25     -2.00    0.438518E-008
     -6.25     -1.95    0.494881E-008
     -6.25     -1.90    0.557596E-008
     -6.25     -1.85    0.627290E-008
     -6.25     -1.80    0.704635E-008
     -6.25     -1.75    0.790346E-008
     -6.25     -1.70    0.885175E-008
     -6.25     -1.65    0.989908E-008
     -6.25     -1.60    0.110535E-007
     -6.25     -1.55    0.123234E-007
     -6.25     -1.50    0.137168E-007
     -6.25     -1.45    0.152420E-007
     -6.25     -1.40    0.169067E-007
     -6.25     -1.35    0.187182E-007
     -6.25     -1.30    0.206832E-007
     -6.25     -1.25    0.228073E-007
     -6.25     -1.20    0.250950E-007
     -6.25     -1.15    0.275493E-007
     -6.25     -1.10    0.301716E-007
     -6.25     -1.05    0.329615E-007
     -6.25     -1.00    0.359162E-007
     -6.25     -0.95    0.390307E-007
     -6.25     -0.90    0.422977E-007
     -6.25     -0.85    0.457070E-007
     -6.25     -0.80    0.492456E-007
     -6.25     -0.75    0.528980E-007
     -6.25     -0.70    0.566457E-007
     -6.25     -0.65    0.604675E-007
     -6.25     -0.60    0.643398E-007
     -6.25     -0.55    0.682365E-007
     -6.25     -0.50    0.721293E-007
     -6.25     -0.45    0.759881E-007
     -6.25     -0.40    0.797814E-007
     -6.25     -0.35    0.834767E-007
     -6.25     -0.30    0.870408E-007
     -6.25     -0.25    0.904405E-007
     -6.25     -0.20    0.936428E-007
     -6.25     -0.15    0.966160E-007
     -6.25     -0.10    0.993294E-007
     -6.25     -0.05    0.101755E-006
     -6.25      0.00    0.103866E-006
     -6.25      0.05    0.105639E-006
     -6.25      0.10    0.107056E-006
     -6.25      0.15    0.108099E-006
     -6.25      0.20    0.108757E-006
     -6.25      0.25    0.109020E-006
     -6.25      0.30    0.108887E-006
     -6.25      0.35    0.108357E-006
     -6.25      0.40    0.107434E-006
     -6.25      0.45    0.106130E-006
     -6.25      0.50    0.104456E-006
     -6.25      0.55    0.102430E-006
     -6.25      0.60    0.100074E-006
     -6.25      0.65    0.974099E-007
     -6.25      0.70    0.944658E-007
     -6.25      0.75    0.912705E-007
     -6.25      0.80    0.878552E-007
     -6.25      0.85    0.842520E-007
     -6.25      0.90    0.804942E-007
     -6.25      0.95    0.766153E-007
     -6.25      1.00    0.726488E-007
     -6.25      1.05    0.686273E-007
     -6.25      1.10    0.645827E-007
     -6.25      1.15    0.605453E-007
     -6.25      1.20    0.565435E-007
     -6.25      1.25    0.526038E-007
     -6.25      1.30    0.487502E-007
     -6.25      1.35    0.450043E-007
     -6.25      1.40    0.413849E-007
     -6.25      1.45    0.379083E-007
     -6.25      1.50    0.345877E-007
     -6.25      1.55    0.314339E-007
     -6.25      1.60    0.284546E-007
     -6.25      1.65    0.256555E-007
     -6.25      1.70    0.230393E-007
     -6.25      1.75    0.206069E-007
     -6.25      1.80    0.183570E-007
     -6.25      1.85    0.162865E-007
     -6.25      1.90    0.143907E-007
     -6.25      1.95    0.126634E-007
     -6.25      2.00    0.110976E-007
     -6.25      2.05    0.968522E-008
     -6.25      2.10    0.841739E-008
     -6.25      2.15    0.728493E-008
     -6.25      2.20    0.627831E-008
     -6.25      2.25    0.538792E-008
     -6.25      2.30    0.460415E-008
     -6.25      2.35    0.391758E-008
     -6.25      2.40    0.331907E-008
     -6.25      2.45    0.279985E-008
     -6.25      2.50    0.235160E-008
     -6.25      2.55    0.196650E-008
     -6.25      2.60    0.163724E-008
     -6.25      2.65    0.135709E-008
     -6.25      2.70    0.111990E-008
     -6.25      2.75    0.920035E-009
     -6.25      2.80    0.752455E-009
     -6.25      2.85    0.612626E-009
     -6.25      2.90    0.496522E-009
     -6.25      2.95    0.400591E-009
     -6.25      3.00    0.321715E-009
     -6.25      3.05    0.257181E-009
     -6.25      3.10    0.204642E-009
     -6.25      3.15    0.162080E-009
     -6.25      3.20    0.127770E-009
     -6.25      3.25    0.100251E-009
     -6.25      3.30    0.782873E-010
     -6.25      3.35    0.608460E-010
     -6.25      3.40    0.470652E-010
     -6.25      3.45    0.362312E-010
     -6.25      3.50    0.277569E-010
     -6.25      3.55    0.211619E-010
     -6.25      3.60    0.160555E-010
     -6.25      3.65    0.121218E-010
     -6.25      3.70    0.910691E-011
     -6.25      3.75    0.680816E-011
     -6.25      3.80    0.506443E-011
     -6.25      3.85    0.374855E-011
     -6.25      3.90    0.276068E-011
     -6.25      3.95    0.202292E-011
     -6.25      4.00    0.147482E-011
     -6.25      4.05    0.106976E-011
     -6.25      4.10    0.771985E-012
     -6.25      4.15    0.554239E-012
     -6.25      4.20    0.395856E-012
     -6.25      4.25    0.281267E-012
     -6.25      4.30    0.198805E-012
     -6.25      4.35    0.139783E-012
     -6.25      4.40    0.977655E-013
     -6.25      4.45    0.680155E-013
     -6.25      4.50    0.470662E-013
     -6.25      4.55    0.323948E-013
     -6.25      4.60    0.221766E-013
     -6.25      4.65    0.150992E-013
     -6.25      4.70    0.102243E-013
     -6.25      4.75    0.688539E-014
     -6.25      4.80    0.461125E-014
     -6.25      4.85    0.307107E-014
     -6.25      4.90    0.203389E-014
     -6.25      4.95    0.133941E-014
     -6.25      5.00    0.877079E-015
     -6.25      5.05    0.571061E-015
     -6.25      5.10    0.369683E-015
     -6.25      5.15    0.237939E-015
     -6.25      5.20    0.152255E-015
     -6.25      5.25    0.968577E-016
     -6.25      5.30    0.612544E-016
     -6.25      5.35    0.385092E-016
     -6.25      5.40    0.240659E-016
     -6.25      5.45    0.149498E-016
     -6.25      5.50    0.923112E-017
     -6.25      5.55    0.566563E-017
     -6.25      5.60    0.345629E-017
     -6.25      5.65    0.209574E-017
     -6.25      5.70    0.126309E-017
     -6.25      5.75    0.756670E-018
     -6.25      5.80    0.450571E-018
     -6.25      5.85    0.266684E-018
     -6.25      5.90    0.156876E-018
     -6.25      5.95    0.916785E-019
     -6.25      6.00    0.531708E-019
     -6.25      6.05    0.305306E-019
     -6.25      6.10    0.172682E-019
     -6.25      6.15    0.952196E-020
     -6.25      6.20    0.501337E-020
     -6.25      6.25    0.241277E-020
     -6.25      6.30    0.957003E-021
     -6.25      6.35    0.223187E-021
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.128720E-019
     -6.20     -6.30    0.535985E-019
     -6.20     -6.25    0.128923E-018
     -6.20     -6.20    0.251788E-018
     -6.20     -6.15    0.444442E-018
     -6.20     -6.10    0.743598E-018
     -6.20     -6.05    0.120859E-017
     -6.20     -6.00    0.193392E-017
     -6.20     -5.95    0.306848E-017
     -6.20     -5.90    0.484468E-017
     -6.20     -5.85    0.762228E-017
     -6.20     -5.80    0.119543E-016
     -6.20     -5.75    0.186852E-016
     -6.20     -5.70    0.290962E-016
     -6.20     -5.65    0.451206E-016
     -6.20     -5.60    0.696575E-016
     -6.20     -5.55    0.107031E-015
     -6.20     -5.50    0.163654E-015
     -6.20     -5.45    0.248984E-015
     -6.20     -5.40    0.376892E-015
     -6.20     -5.35    0.567606E-015
     -6.20     -5.30    0.850464E-015
     -6.20     -5.25    0.126778E-014
     -6.20     -5.20    0.188021E-014
     -6.20     -5.15    0.277430E-014
     -6.20     -5.10    0.407273E-014
     -6.20     -5.05    0.594847E-014
     -6.20     -5.00    0.864404E-014
     -6.20     -4.95    0.124975E-013
     -6.20     -4.90    0.179774E-013
     -6.20     -4.85    0.257296E-013
     -6.20     -4.80    0.366388E-013
     -6.20     -4.75    0.519106E-013
     -6.20     -4.70    0.731779E-013
     -6.20     -4.65    0.102640E-012
     -6.20     -4.60    0.143241E-012
     -6.20     -4.55    0.198900E-012
     -6.20     -4.50    0.274806E-012
     -6.20     -4.45    0.377782E-012
     -6.20     -4.40    0.516756E-012
     -6.20     -4.35    0.703335E-012
     -6.20     -4.30    0.952524E-012
     -6.20     -4.25    0.128360E-011
     -6.20     -4.20    0.172120E-011
     -6.20     -4.15    0.229660E-011
     -6.20     -4.10    0.304928E-011
     -6.20     -4.05    0.402876E-011
     -6.20     -4.00    0.529682E-011
     -6.20     -3.95    0.693006E-011
     -6.20     -3.90    0.902283E-011
     -6.20     -3.85    0.116907E-010
     -6.20     -3.80    0.150745E-010
     -6.20     -3.75    0.193444E-010
     -6.20     -3.70    0.247054E-010
     -6.20     -3.65    0.314022E-010
     -6.20     -3.60    0.397258E-010
     -6.20     -3.55    0.500202E-010
     -6.20     -3.50    0.626891E-010
     -6.20     -3.45    0.782036E-010
     -6.20     -3.40    0.971107E-010
     -6.20     -3.35    0.120042E-009
     -6.20     -3.30    0.147721E-009
     -6.20     -3.25    0.180974E-009
     -6.20     -3.20    0.220740E-009
     -6.20     -3.15    0.268077E-009
     -6.20     -3.10    0.324176E-009
     -6.20     -3.05    0.390367E-009
     -6.20     -3.00    0.468134E-009
     -6.20     -2.95    0.559120E-009
     -6.20     -2.90    0.665142E-009
     -6.20     -2.85    0.788205E-009
     -6.20     -2.80    0.930509E-009
     -6.20     -2.75    0.109447E-008
     -6.20     -2.70    0.128273E-008
     -6.20     -2.65    0.149819E-008
     -6.20     -2.60    0.174401E-008
     -6.20     -2.55    0.202367E-008
     -6.20     -2.50    0.234095E-008
     -6.20     -2.45    0.270001E-008
     -6.20     -2.40    0.310541E-008
     -6.20     -2.35    0.356217E-008
     -6.20     -2.30    0.407578E-008
     -6.20     -2.25    0.465229E-008
     -6.20     -2.20    0.529837E-008
     -6.20     -2.15    0.602131E-008
     -6.20     -2.10    0.682915E-008
     -6.20     -2.05    0.773067E-008
     -6.20     -2.00    0.873549E-008
     -6.20     -1.95    0.985406E-008
     -6.20     -1.90    0.110977E-007
     -6.20     -1.85    0.124786E-007
     -6.20     -1.80    0.140098E-007
     -6.20     -1.75    0.157052E-007
     -6.20     -1.70    0.175793E-007
     -6.20     -1.65    0.196473E-007
     -6.20     -1.60    0.219248E-007
     -6.20     -1.55    0.244278E-007
     -6.20     -1.50    0.271720E-007
     -6.20     -1.45    0.301731E-007
     -6.20     -1.40    0.334461E-007
     -6.20     -1.35    0.370050E-007
     -6.20     -1.30    0.408623E-007
     -6.20     -1.25    0.450287E-007
     -6.20     -1.20    0.495128E-007
     -6.20     -1.15    0.543201E-007
     -6.20     -1.10    0.594531E-007
     -6.20     -1.05    0.649104E-007
     -6.20     -1.00    0.706867E-007
     -6.20     -0.95    0.767719E-007
     -6.20     -0.90    0.831513E-007
     -6.20     -0.85    0.898050E-007
     -6.20     -0.80    0.967076E-007
     -6.20     -0.75    0.103829E-006
     -6.20     -0.70    0.111132E-006
     -6.20     -0.65    0.118576E-006
     -6.20     -0.60    0.126116E-006
     -6.20     -0.55    0.133700E-006
     -6.20     -0.50    0.141273E-006
     -6.20     -0.45    0.148777E-006
     -6.20     -0.40    0.156150E-006
     -6.20     -0.35    0.163331E-006
     -6.20     -0.30    0.170253E-006
     -6.20     -0.25    0.176854E-006
     -6.20     -0.20    0.183069E-006
     -6.20     -0.15    0.188836E-006
     -6.20     -0.10    0.194097E-006
     -6.20     -0.05    0.198796E-006
     -6.20      0.00    0.202883E-006
     -6.20      0.05    0.206313E-006
     -6.20      0.10    0.209048E-006
     -6.20      0.15    0.211057E-006
     -6.20      0.20    0.212316E-006
     -6.20      0.25    0.212810E-006
     -6.20      0.30    0.212531E-006
     -6.20      0.35    0.211481E-006
     -6.20      0.40    0.209670E-006
     -6.20      0.45    0.207115E-006
     -6.20      0.50    0.203843E-006
     -6.20      0.55    0.199887E-006
     -6.20      0.60    0.195287E-006
     -6.20      0.65    0.190091E-006
     -6.20      0.70    0.184349E-006
     -6.20      0.75    0.178120E-006
     -6.20      0.80    0.171462E-006
     -6.20      0.85    0.164439E-006
     -6.20      0.90    0.157115E-006
     -6.20      0.95    0.149555E-006
     -6.20      1.00    0.141824E-006
     -6.20      1.05    0.133985E-006
     -6.20      1.10    0.126102E-006
     -6.20      1.15    0.118231E-006
     -6.20      1.20    0.110429E-006
     -6.20      1.25    0.102748E-006
     -6.20      1.30    0.952332E-007
     -6.20      1.35    0.879275E-007
     -6.20      1.40    0.808677E-007
     -6.20      1.45    0.740851E-007
     -6.20      1.50    0.676058E-007
     -6.20      1.55    0.614508E-007
     -6.20      1.60    0.556355E-007
     -6.20      1.65    0.501706E-007
     -6.20      1.70    0.450621E-007
     -6.20      1.75    0.403114E-007
     -6.20      1.80    0.359162E-007
     -6.20      1.85    0.318706E-007
     -6.20      1.90    0.281655E-007
     -6.20      1.95    0.247893E-007
     -6.20      2.00    0.217279E-007
     -6.20      2.05    0.189658E-007
     -6.20      2.10    0.164859E-007
     -6.20      2.15    0.142703E-007
     -6.20      2.20    0.123006E-007
     -6.20      2.25    0.105578E-007
     -6.20      2.30    0.902345E-008
     -6.20      2.35    0.767909E-008
     -6.20      2.40    0.650691E-008
     -6.20      2.45    0.548983E-008
     -6.20      2.50    0.461159E-008
     -6.20      2.55    0.385691E-008
     -6.20      2.60    0.321156E-008
     -6.20      2.65    0.266238E-008
     -6.20      2.70    0.219730E-008
     -6.20      2.75    0.180537E-008
     -6.20      2.80    0.147668E-008
     -6.20      2.85    0.120239E-008
     -6.20      2.90    0.974598E-009
     -6.20      2.95    0.786360E-009
     -6.20      3.00    0.631570E-009
     -6.20      3.05    0.504911E-009
     -6.20      3.10    0.401783E-009
     -6.20      3.15    0.318230E-009
     -6.20      3.20    0.250872E-009
     -6.20      3.25    0.196841E-009
     -6.20      3.30    0.153717E-009
     -6.20      3.35    0.119469E-009
     -6.20      3.40    0.924086E-010
     -6.20      3.45    0.711341E-010
     -6.20      3.50    0.544932E-010
     -6.20      3.55    0.415427E-010
     -6.20      3.60    0.315156E-010
     -6.20      3.65    0.237916E-010
     -6.20      3.70    0.178721E-010
     -6.20      3.75    0.133590E-010
     -6.20      3.80    0.993593E-011
     -6.20      3.85    0.735300E-011
     -6.20      3.90    0.541418E-011
     -6.20      3.95    0.396644E-011
     -6.20      4.00    0.289107E-011
     -6.20      4.05    0.209650E-011
     -6.20      4.10    0.151250E-011
     -6.20      4.15    0.108555E-011
     -6.20      4.20    0.775084E-012
     -6.20      4.25    0.550524E-012
     -6.20      4.30    0.388974E-012
     -6.20      4.35    0.273383E-012
     -6.20      4.40    0.191123E-012
     -6.20      4.45    0.132903E-012
     -6.20      4.50    0.919221E-013
     -6.20      4.55    0.632351E-013
     -6.20      4.60    0.432647E-013
     -6.20      4.65    0.294398E-013
     -6.20      4.70    0.199225E-013
     -6.20      4.75    0.134075E-013
     -6.20      4.80    0.897285E-014
     -6.20      4.85    0.597141E-014
     -6.20      4.90    0.395159E-014
     -6.20      4.95    0.260015E-014
     -6.20      5.00    0.170114E-014
     -6.20      5.05    0.110657E-014
     -6.20      5.10    0.715652E-015
     -6.20      5.15    0.460138E-015
     -6.20      5.20    0.294118E-015
     -6.20      5.25    0.186890E-015
     -6.20      5.30    0.118049E-015
     -6.20      5.35    0.741198E-016
     -6.20      5.40    0.462580E-016
     -6.20      5.45    0.286948E-016
     -6.20      5.50    0.176918E-016
     -6.20      5.55    0.108412E-016
     -6.20      5.60    0.660254E-017
     -6.20      5.65    0.399640E-017
     -6.20      5.70    0.240407E-017
     -6.20      5.75    0.143730E-017
     -6.20      5.80    0.854024E-018
     -6.20      5.85    0.504315E-018
     -6.20      5.90    0.295924E-018
     -6.20      5.95    0.172472E-018
     -6.20      6.00    0.997376E-019
     -6.20      6.05    0.570904E-019
     -6.20      6.10    0.321841E-019
     -6.20      6.15    0.176868E-019
     -6.20      6.20    0.928130E-020
     -6.20      6.25    0.445321E-020
     -6.20      6.30    0.176191E-020
     -6.20      6.35    0.410210E-021
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.228894E-019
     -6.15     -6.30    0.953738E-019
     -6.15     -6.25    0.229623E-018
     -6.15     -6.20    0.448944E-018
     -6.15     -6.15    0.793327E-018
     -6.15     -6.10    0.132870E-017
     -6.15     -6.05    0.216152E-017
     -6.15     -6.00    0.346135E-017
     -6.15     -5.95    0.549533E-017
     -6.15     -5.90    0.868046E-017
     -6.15     -5.85    0.136625E-016
     -6.15     -5.80    0.214343E-016
     -6.15     -5.75    0.335125E-016
     -6.15     -5.70    0.521988E-016
     -6.15     -5.65    0.809671E-016
     -6.15     -5.60    0.125028E-015
     -6.15     -5.55    0.192157E-015
     -6.15     -5.50    0.293885E-015
     -6.15     -5.45    0.447225E-015
     -6.15     -5.40    0.677129E-015
     -6.15     -5.35    0.102000E-014
     -6.15     -5.30    0.152864E-014
     -6.15     -5.25    0.227920E-014
     -6.15     -5.20    0.338092E-014
     -6.15     -5.15    0.498960E-014
     -6.15     -5.10    0.732618E-014
     -6.15     -5.05    0.107022E-013
     -6.15     -5.00    0.155546E-013
     -6.15     -4.95    0.224923E-013
     -6.15     -4.90    0.323596E-013
     -6.15     -4.85    0.463201E-013
     -6.15     -4.80    0.659683E-013
     -6.15     -4.75    0.934770E-013
     -6.15     -4.70    0.131789E-012
     -6.15     -4.65    0.184869E-012
     -6.15     -4.60    0.258024E-012
     -6.15     -4.55    0.358319E-012
     -6.15     -4.50    0.495108E-012
     -6.15     -4.45    0.680693E-012
     -6.15     -4.40    0.931169E-012
     -6.15     -4.35    0.126747E-011
     -6.15     -4.30    0.171664E-011
     -6.15     -4.25    0.231345E-011
     -6.15     -4.20    0.310231E-011
     -6.15     -4.15    0.413962E-011
     -6.15     -4.10    0.549656E-011
     -6.15     -4.05    0.726245E-011
     -6.15     -4.00    0.954869E-011
     -6.15     -3.95    0.124934E-010
     -6.15     -3.90    0.162667E-010
     -6.15     -3.85    0.210771E-010
     -6.15     -3.80    0.271784E-010
     -6.15     -3.75    0.348776E-010
     -6.15     -3.70    0.445441E-010
     -6.15     -3.65    0.566196E-010
     -6.15     -3.60    0.716288E-010
     -6.15     -3.55    0.901918E-010
     -6.15     -3.50    0.113037E-009
     -6.15     -3.45    0.141013E-009
     -6.15     -3.40    0.175107E-009
     -6.15     -3.35    0.216457E-009
     -6.15     -3.30    0.266370E-009
     -6.15     -3.25    0.326334E-009
     -6.15     -3.20    0.398040E-009
     -6.15     -3.15    0.483399E-009
     -6.15     -3.10    0.584555E-009
     -6.15     -3.05    0.703907E-009
     -6.15     -3.00    0.844125E-009
     -6.15     -2.95    0.100817E-008
     -6.15     -2.90    0.119931E-008
     -6.15     -2.85    0.142116E-008
     -6.15     -2.80    0.167766E-008
     -6.15     -2.75    0.197317E-008
     -6.15     -2.70    0.231242E-008
     -6.15     -2.65    0.270060E-008
     -6.15     -2.60    0.314340E-008
     -6.15     -2.55    0.364700E-008
     -6.15     -2.50    0.421818E-008
     -6.15     -2.45    0.486435E-008
     -6.15     -2.40    0.559362E-008
     -6.15     -2.35    0.641489E-008
     -6.15     -2.30    0.733790E-008
     -6.15     -2.25    0.837335E-008
     -6.15     -2.20    0.953298E-008
     -6.15     -2.15    0.108297E-007
     -6.15     -2.10    0.122775E-007
     -6.15     -2.05    0.138919E-007
     -6.15     -2.00    0.156898E-007
     -6.15     -1.95    0.176892E-007
     -6.15     -1.90    0.199101E-007
     -6.15     -1.85    0.223737E-007
     -6.15     -1.80    0.251025E-007
     -6.15     -1.75    0.281207E-007
     -6.15     -1.70    0.314535E-007
     -6.15     -1.65    0.351272E-007
     -6.15     -1.60    0.391687E-007
     -6.15     -1.55    0.436054E-007
     -6.15     -1.50    0.484646E-007
     -6.15     -1.45    0.537732E-007
     -6.15     -1.40    0.595567E-007
     -6.15     -1.35    0.658390E-007
     -6.15     -1.30    0.726416E-007
     -6.15     -1.25    0.799825E-007
     -6.15     -1.20    0.878758E-007
     -6.15     -1.15    0.963307E-007
     -6.15     -1.10    0.105351E-006
     -6.15     -1.05    0.114933E-006
     -6.15     -1.00    0.125068E-006
     -6.15     -0.95    0.135737E-006
     -6.15     -0.90    0.146914E-006
     -6.15     -0.85    0.158563E-006
     -6.15     -0.80    0.170641E-006
     -6.15     -0.75    0.183093E-006
     -6.15     -0.70    0.195856E-006
     -6.15     -0.65    0.208859E-006
     -6.15     -0.60    0.222020E-006
     -6.15     -0.55    0.235252E-006
     -6.15     -0.50    0.248458E-006
     -6.15     -0.45    0.261537E-006
     -6.15     -0.40    0.274383E-006
     -6.15     -0.35    0.286886E-006
     -6.15     -0.30    0.298934E-006
     -6.15     -0.25    0.310416E-006
     -6.15     -0.20    0.321221E-006
     -6.15     -0.15    0.331242E-006
     -6.15     -0.10    0.340377E-006
     -6.15     -0.05    0.348530E-006
     -6.15      0.00    0.355615E-006
     -6.15      0.05    0.361553E-006
     -6.15      0.10    0.366280E-006
     -6.15      0.15    0.369740E-006
     -6.15      0.20    0.371893E-006
     -6.15      0.25    0.372712E-006
     -6.15      0.30    0.372186E-006
     -6.15      0.35    0.370316E-006
     -6.15      0.40    0.367120E-006
     -6.15      0.45    0.362630E-006
     -6.15      0.50    0.356891E-006
     -6.15      0.55    0.349960E-006
     -6.15      0.60    0.341908E-006
     -6.15      0.65    0.332817E-006
     -6.15      0.70    0.322777E-006
     -6.15      0.75    0.311885E-006
     -6.15      0.80    0.300247E-006
     -6.15      0.85    0.287971E-006
     -6.15      0.90    0.275170E-006
     -6.15      0.95    0.261957E-006
     -6.15      1.00    0.248444E-006
     -6.15      1.05    0.234744E-006
     -6.15      1.10    0.220962E-006
     -6.15      1.15    0.207202E-006
     -6.15      1.20    0.193560E-006
     -6.15      1.25    0.180127E-006
     -6.15      1.30    0.166983E-006
     -6.15      1.35    0.154202E-006
     -6.15      1.40    0.141848E-006
     -6.15      1.45    0.129977E-006
     -6.15      1.50    0.118635E-006
     -6.15      1.55    0.107857E-006
     -6.15      1.60    0.976715E-007
     -6.15      1.65    0.880974E-007
     -6.15      1.70    0.791452E-007
     -6.15      1.75    0.708178E-007
     -6.15      1.80    0.631115E-007
     -6.15      1.85    0.560160E-007
     -6.15      1.90    0.495159E-007
     -6.15      1.95    0.435909E-007
     -6.15      2.00    0.382169E-007
     -6.15      2.05    0.333668E-007
     -6.15      2.10    0.290110E-007
     -6.15      2.15    0.251182E-007
     -6.15      2.20    0.216563E-007
     -6.15      2.25    0.185924E-007
     -6.15      2.30    0.158942E-007
     -6.15      2.35    0.135293E-007
     -6.15      2.40    0.114668E-007
     -6.15      2.45    0.967658E-008
     -6.15      2.50    0.813035E-008
     -6.15      2.55    0.680129E-008
     -6.15      2.60    0.566446E-008
     -6.15      2.65    0.469677E-008
     -6.15      2.70    0.387707E-008
     -6.15      2.75    0.318611E-008
     -6.15      2.80    0.260651E-008
     -6.15      2.85    0.212270E-008
     -6.15      2.90    0.172084E-008
     -6.15      2.95    0.138868E-008
     -6.15      3.00    0.111548E-008
     -6.15      3.05    0.891889E-009
     -6.15      3.10    0.709803E-009
     -6.15      3.15    0.562254E-009
     -6.15      3.20    0.443286E-009
     -6.15      3.25    0.347841E-009
     -6.15      3.30    0.271652E-009
     -6.15      3.35    0.211139E-009
     -6.15      3.40    0.163320E-009
     -6.15      3.45    0.125722E-009
     -6.15      3.50    0.963110E-010
     -6.15      3.55    0.734211E-010
     -6.15      3.60    0.556975E-010
     -6.15      3.65    0.420446E-010
     -6.15      3.70    0.315814E-010
     -6.15      3.75    0.236042E-010
     -6.15      3.80    0.175538E-010
     -6.15      3.85    0.129888E-010
     -6.15      3.90    0.956241E-011
     -6.15      3.95    0.700417E-011
     -6.15      4.00    0.510416E-011
     -6.15      4.05    0.370049E-011
     -6.15      4.10    0.266900E-011
     -6.15      4.15    0.191505E-011
     -6.15      4.20    0.136691E-011
     -6.15      4.25    0.970552E-012
     -6.15      4.30    0.685490E-012
     -6.15      4.35    0.481587E-012
     -6.15      4.40    0.336532E-012
     -6.15      4.45    0.233906E-012
     -6.15      4.50    0.161698E-012
     -6.15      4.55    0.111175E-012
     -6.15      4.60    0.760200E-013
     -6.15      4.65    0.516958E-013
     -6.15      4.70    0.349602E-013
     -6.15      4.75    0.235108E-013
     -6.15      4.80    0.157224E-013
     -6.15      4.85    0.104547E-013
     -6.15      4.90    0.691247E-014
     -6.15      4.95    0.454424E-014
     -6.15      5.00    0.297016E-014
     -6.15      5.05    0.193006E-014
     -6.15      5.10    0.124686E-014
     -6.15      5.15    0.800750E-015
     -6.15      5.20    0.511204E-015
     -6.15      5.25    0.324406E-015
     -6.15      5.30    0.204627E-015
     -6.15      5.35    0.128291E-015
     -6.15      5.40    0.799414E-016
     -6.15      5.45    0.495073E-016
     -6.15      5.50    0.304701E-016
     -6.15      5.55    0.186367E-016
     -6.15      5.60    0.113277E-016
     -6.15      5.65    0.684191E-017
     -6.15      5.70    0.410650E-017
     -6.15      5.75    0.244916E-017
     -6.15      5.80    0.145145E-017
     -6.15      5.85    0.854685E-018
     -6.15      5.90    0.499978E-018
     -6.15      5.95    0.290431E-018
     -6.15      6.00    0.167346E-018
     -6.15      6.05    0.954192E-019
     -6.15      6.10    0.535724E-019
     -6.15      6.15    0.293180E-019
     -6.15      6.20    0.153225E-019
     -6.15      6.25    0.732467E-020
     -6.15      6.30    0.288928E-020
     -6.15      6.35    0.671335E-021
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.386359E-019
     -6.10     -6.30    0.161086E-018
     -6.10     -6.25    0.388174E-018
     -6.10     -6.20    0.759710E-018
     -6.10     -6.15    0.134388E-017
     -6.10     -6.10    0.225298E-017
     -6.10     -6.05    0.366819E-017
     -6.10     -6.00    0.587800E-017
     -6.10     -5.95    0.933684E-017
     -6.10     -5.90    0.147541E-016
     -6.10     -5.85    0.232286E-016
     -6.10     -5.80    0.364498E-016
     -6.10     -5.75    0.569988E-016
     -6.10     -5.70    0.887942E-016
     -6.10     -5.65    0.137750E-015
     -6.10     -5.60    0.212741E-015
     -6.10     -5.55    0.327005E-015
     -6.10     -5.50    0.500188E-015
     -6.10     -5.45    0.761265E-015
     -6.10     -5.40    0.115275E-014
     -6.10     -5.35    0.173666E-014
     -6.10     -5.30    0.260297E-014
     -6.10     -5.25    0.388144E-014
     -6.10     -5.20    0.575823E-014
     -6.10     -5.15    0.849883E-014
     -6.10     -5.10    0.124798E-013
     -6.10     -5.05    0.182321E-013
     -6.10     -5.00    0.265002E-013
     -6.10     -4.95    0.383222E-013
     -6.10     -4.90    0.551368E-013
     -6.10     -4.85    0.789272E-013
     -6.10     -4.80    0.112411E-012
     -6.10     -4.75    0.159291E-012
     -6.10     -4.70    0.224582E-012
     -6.10     -4.65    0.315040E-012
     -6.10     -4.60    0.439709E-012
     -6.10     -4.55    0.610629E-012
     -6.10     -4.50    0.843734E-012
     -6.10     -4.45    0.115999E-011
     -6.10     -4.40    0.158681E-011
     -6.10     -4.35    0.215985E-011
     -6.10     -4.30    0.292520E-011
     -6.10     -4.25    0.394208E-011
     -6.10     -4.20    0.528611E-011
     -6.10     -4.15    0.705336E-011
     -6.10     -4.10    0.936505E-011
     -6.10     -4.05    0.123733E-010
     -6.10     -4.00    0.162677E-010
     -6.10     -3.95    0.212834E-010
     -6.10     -3.90    0.277102E-010
     -6.10     -3.85    0.359028E-010
     -6.10     -3.80    0.462932E-010
     -6.10     -3.75    0.594041E-010
     -6.10     -3.70    0.758641E-010
     -6.10     -3.65    0.964246E-010
     -6.10     -3.60    0.121979E-009
     -6.10     -3.55    0.153581E-009
     -6.10     -3.50    0.192471E-009
     -6.10     -3.45    0.240093E-009
     -6.10     -3.40    0.298125E-009
     -6.10     -3.35    0.368504E-009
     -6.10     -3.30    0.453448E-009
     -6.10     -3.25    0.555493E-009
     -6.10     -3.20    0.677511E-009
     -6.10     -3.15    0.822750E-009
     -6.10     -3.10    0.994852E-009
     -6.10     -3.05    0.119789E-008
     -6.10     -3.00    0.143640E-008
     -6.10     -2.95    0.171542E-008
     -6.10     -2.90    0.204047E-008
     -6.10     -2.85    0.241769E-008
     -6.10     -2.80    0.285376E-008
     -6.10     -2.75    0.335603E-008
     -6.10     -2.70    0.393253E-008
     -6.10     -2.65    0.459201E-008
     -6.10     -2.60    0.534404E-008
     -6.10     -2.55    0.619905E-008
     -6.10     -2.50    0.716841E-008
     -6.10     -2.45    0.826455E-008
     -6.10     -2.40    0.950104E-008
     -6.10     -2.35    0.108927E-007
     -6.10     -2.30    0.124558E-007
     -6.10     -2.25    0.142081E-007
     -6.10     -2.20    0.161690E-007
     -6.10     -2.15    0.183599E-007
     -6.10     -2.10    0.208040E-007
     -6.10     -2.05    0.235266E-007
     -6.10     -2.00    0.265555E-007
     -6.10     -1.95    0.299204E-007
     -6.10     -1.90    0.336536E-007
     -6.10     -1.85    0.377899E-007
     -6.10     -1.80    0.423661E-007
     -6.10     -1.75    0.474213E-007
     -6.10     -1.70    0.529964E-007
     -6.10     -1.65    0.591339E-007
     -6.10     -1.60    0.658775E-007
     -6.10     -1.55    0.732711E-007
     -6.10     -1.50    0.813588E-007
     -6.10     -1.45    0.901835E-007
     -6.10     -1.40    0.997862E-007
     -6.10     -1.35    0.110205E-006
     -6.10     -1.30    0.121473E-006
     -6.10     -1.25    0.133620E-006
     -6.10     -1.20    0.146667E-006
     -6.10     -1.15    0.160628E-006
     -6.10     -1.10    0.175507E-006
     -6.10     -1.05    0.191299E-006
     -6.10     -1.00    0.207986E-006
     -6.10     -0.95    0.225537E-006
     -6.10     -0.90    0.243908E-006
     -6.10     -0.85    0.263041E-006
     -6.10     -0.80    0.282862E-006
     -6.10     -0.75    0.303282E-006
     -6.10     -0.70    0.324198E-006
     -6.10     -0.65    0.345491E-006
     -6.10     -0.60    0.367031E-006
     -6.10     -0.55    0.388673E-006
     -6.10     -0.50    0.410259E-006
     -6.10     -0.45    0.431626E-006
     -6.10     -0.40    0.452599E-006
     -6.10     -0.35    0.473000E-006
     -6.10     -0.30    0.492648E-006
     -6.10     -0.25    0.511361E-006
     -6.10     -0.20    0.528960E-006
     -6.10     -0.15    0.545271E-006
     -6.10     -0.10    0.560128E-006
     -6.10     -0.05    0.573377E-006
     -6.10      0.00    0.584877E-006
     -6.10      0.05    0.594502E-006
     -6.10      0.10    0.602145E-006
     -6.10      0.15    0.607719E-006
     -6.10      0.20    0.611158E-006
     -6.10      0.25    0.612420E-006
     -6.10      0.30    0.611485E-006
     -6.10      0.35    0.608358E-006
     -6.10      0.40    0.603066E-006
     -6.10      0.45    0.595661E-006
     -6.10      0.50    0.586218E-006
     -6.10      0.55    0.574831E-006
     -6.10      0.60    0.561614E-006
     -6.10      0.65    0.546699E-006
     -6.10      0.70    0.530234E-006
     -6.10      0.75    0.512378E-006
     -6.10      0.80    0.493302E-006
     -6.10      0.85    0.473184E-006
     -6.10      0.90    0.452205E-006
     -6.10      0.95    0.430550E-006
     -6.10      1.00    0.408404E-006
     -6.10      1.05    0.385947E-006
     -6.10      1.10    0.363355E-006
     -6.10      1.15    0.340794E-006
     -6.10      1.20    0.318424E-006
     -6.10      1.25    0.296389E-006
     -6.10      1.30    0.274825E-006
     -6.10      1.35    0.253852E-006
     -6.10      1.40    0.233574E-006
     -6.10      1.45    0.214083E-006
     -6.10      1.50    0.195454E-006
     -6.10      1.55    0.177747E-006
     -6.10      1.60    0.161008E-006
     -6.10      1.65    0.145268E-006
     -6.10      1.70    0.130546E-006
     -6.10      1.75    0.116846E-006
     -6.10      1.80    0.104163E-006
     -6.10      1.85    0.924816E-007
     -6.10      1.90    0.817760E-007
     -6.10      1.95    0.720139E-007
     -6.10      2.00    0.631563E-007
     -6.10      2.05    0.551591E-007
     -6.10      2.10    0.479741E-007
     -6.10      2.15    0.415504E-007
     -6.10      2.20    0.358353E-007
     -6.10      2.25    0.307755E-007
     -6.10      2.30    0.263176E-007
     -6.10      2.35    0.224091E-007
     -6.10      2.40    0.189988E-007
     -6.10      2.45    0.160378E-007
     -6.10      2.50    0.134793E-007
     -6.10      2.55    0.112793E-007
     -6.10      2.60    0.939674E-008
     -6.10      2.65    0.779373E-008
     -6.10      2.70    0.643537E-008
     -6.10      2.75    0.528994E-008
     -6.10      2.80    0.432880E-008
     -6.10      2.85    0.352623E-008
     -6.10      2.90    0.285937E-008
     -6.10      2.95    0.230801E-008
     -6.10      3.00    0.185438E-008
     -6.10      3.05    0.148300E-008
     -6.10      3.10    0.118048E-008
     -6.10      3.15    0.935273E-009
     -6.10      3.20    0.737511E-009
     -6.10      3.25    0.578812E-009
     -6.10      3.30    0.452102E-009
     -6.10      3.35    0.351441E-009
     -6.10      3.40    0.271879E-009
     -6.10      3.45    0.209311E-009
     -6.10      3.50    0.160360E-009
     -6.10      3.55    0.122256E-009
     -6.10      3.60    0.927486E-010
     -6.10      3.65    0.700155E-010
     -6.10      3.70    0.525920E-010
     -6.10      3.75    0.393072E-010
     -6.10      3.80    0.292308E-010
     -6.10      3.85    0.216278E-010
     -6.10      3.90    0.159212E-010
     -6.10      3.95    0.116605E-010
     -6.10      4.00    0.849627E-011
     -6.10      4.05    0.615876E-011
     -6.10      4.10    0.444120E-011
     -6.10      4.15    0.318594E-011
     -6.10      4.20    0.227348E-011
     -6.10      4.25    0.161379E-011
     -6.10      4.30    0.113945E-011
     -6.10      4.35    0.800232E-012
     -6.10      4.40    0.558984E-012
     -6.10      4.45    0.388357E-012
     -6.10      4.50    0.268346E-012
     -6.10      4.55    0.184407E-012
     -6.10      4.60    0.126026E-012
     -6.10      4.65    0.856507E-013
     -6.10      4.70    0.578857E-013
     -6.10      4.75    0.389013E-013
     -6.10      4.80    0.259952E-013
     -6.10      4.85    0.172719E-013
     -6.10      4.90    0.114101E-013
     -6.10      4.95    0.749405E-014
     -6.10      5.00    0.489337E-014
     -6.10      5.05    0.317644E-014
     -6.10      5.10    0.204973E-014
     -6.10      5.15    0.131479E-014
     -6.10      5.20    0.838289E-015
     -6.10      5.25    0.531242E-015
     -6.10      5.30    0.334602E-015
     -6.10      5.35    0.209451E-015
     -6.10      5.40    0.130296E-015
     -6.10      5.45    0.805476E-016
     -6.10      5.50    0.494797E-016
     -6.10      5.55    0.302018E-016
     -6.10      5.60    0.183169E-016
     -6.10      5.65    0.110373E-016
     -6.10      5.70    0.660774E-017
     -6.10      5.75    0.393010E-017
     -6.10      5.80    0.232217E-017
     -6.10      5.85    0.136297E-017
     -6.10      5.90    0.794491E-018
     -6.10      5.95    0.459725E-018
     -6.10      6.00    0.263780E-018
     -6.10      6.05    0.149726E-018
     -6.10      6.10    0.836627E-019
     -6.10      6.15    0.455634E-019
     -6.10      6.20    0.237008E-019
     -6.10      6.25    0.112817E-019
     -6.10      6.30    0.443485E-020
     -6.10      6.35    0.102811E-020
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.634191E-019
     -6.05     -6.30    0.264560E-018
     -6.05     -6.25    0.638025E-018
     -6.05     -6.20    0.124985E-017
     -6.05     -6.15    0.221296E-017
     -6.05     -6.10    0.371311E-017
     -6.05     -6.05    0.604977E-017
     -6.05     -6.00    0.969953E-017
     -6.05     -5.95    0.154129E-016
     -6.05     -5.90    0.243613E-016
     -6.05     -5.85    0.383589E-016
     -6.05     -5.80    0.601956E-016
     -6.05     -5.75    0.941333E-016
     -6.05     -5.70    0.146643E-015
     -6.05     -5.65    0.227489E-015
     -6.05     -5.60    0.351327E-015
     -6.05     -5.55    0.540017E-015
     -6.05     -5.50    0.825994E-015
     -6.05     -5.45    0.125711E-014
     -6.05     -5.40    0.190354E-014
     -6.05     -5.35    0.286769E-014
     -6.05     -5.30    0.429807E-014
     -6.05     -5.25    0.640889E-014
     -6.05     -5.20    0.950740E-014
     -6.05     -5.15    0.140318E-013
     -6.05     -5.10    0.206034E-013
     -6.05     -5.05    0.300983E-013
     -6.05     -5.00    0.437448E-013
     -6.05     -4.95    0.632552E-013
     -6.05     -4.90    0.910026E-013
     -6.05     -4.85    0.130257E-012
     -6.05     -4.80    0.185500E-012
     -6.05     -4.75    0.262836E-012
     -6.05     -4.70    0.370532E-012
     -6.05     -4.65    0.519720E-012
     -6.05     -4.60    0.725304E-012
     -6.05     -4.55    0.100712E-011
     -6.05     -4.50    0.139141E-011
     -6.05     -4.45    0.191271E-011
     -6.05     -4.40    0.261616E-011
     -6.05     -4.35    0.356046E-011
     -6.05     -4.30    0.482146E-011
     -6.05     -4.25    0.649661E-011
     -6.05     -4.20    0.871038E-011
     -6.05     -4.15    0.116207E-010
     -6.05     -4.10    0.154271E-010
     -6.05     -4.05    0.203795E-010
     -6.05     -4.00    0.267898E-010
     -6.05     -3.95    0.350445E-010
     -6.05     -3.90    0.456197E-010
     -6.05     -3.85    0.590984E-010
     -6.05     -3.80    0.761902E-010
     -6.05     -3.75    0.977535E-010
     -6.05     -3.70    0.124821E-009
     -6.05     -3.65    0.158625E-009
     -6.05     -3.60    0.200634E-009
     -6.05     -3.55    0.252577E-009
     -6.05     -3.50    0.316487E-009
     -6.05     -3.45    0.394736E-009
     -6.05     -3.40    0.490075E-009
     -6.05     -3.35    0.605679E-009
     -6.05     -3.30    0.745188E-009
     -6.05     -3.25    0.912755E-009
     -6.05     -3.20    0.111309E-008
     -6.05     -3.15    0.135151E-008
     -6.05     -3.10    0.163398E-008
     -6.05     -3.05    0.196717E-008
     -6.05     -3.00    0.235849E-008
     -6.05     -2.95    0.281618E-008
     -6.05     -2.90    0.334928E-008
     -6.05     -2.85    0.396778E-008
     -6.05     -2.80    0.468261E-008
     -6.05     -2.75    0.550573E-008
     -6.05     -2.70    0.645019E-008
     -6.05     -2.65    0.753024E-008
     -6.05     -2.60    0.876138E-008
     -6.05     -2.55    0.101605E-007
     -6.05     -2.50    0.117460E-007
     -6.05     -2.45    0.135379E-007
     -6.05     -2.40    0.155580E-007
     -6.05     -2.35    0.178301E-007
     -6.05     -2.30    0.203803E-007
     -6.05     -2.25    0.232368E-007
     -6.05     -2.20    0.264306E-007
     -6.05     -2.15    0.299956E-007
     -6.05     -2.10    0.339685E-007
     -6.05     -2.05    0.383895E-007
     -6.05     -2.00    0.433018E-007
     -6.05     -1.95    0.487527E-007
     -6.05     -1.90    0.547926E-007
     -6.05     -1.85    0.614757E-007
     -6.05     -1.80    0.688595E-007
     -6.05     -1.75    0.770049E-007
     -6.05     -1.70    0.859754E-007
     -6.05     -1.65    0.958368E-007
     -6.05     -1.60    0.106656E-006
     -6.05     -1.55    0.118502E-006
     -6.05     -1.50    0.131442E-006
     -6.05     -1.45    0.145541E-006
     -6.05     -1.40    0.160863E-006
     -6.05     -1.35    0.177464E-006
     -6.05     -1.30    0.195396E-006
     -6.05     -1.25    0.214701E-006
     -6.05     -1.20    0.235412E-006
     -6.05     -1.15    0.257548E-006
     -6.05     -1.10    0.281114E-006
     -6.05     -1.05    0.306097E-006
     -6.05     -1.00    0.332469E-006
     -6.05     -0.95    0.360179E-006
     -6.05     -0.90    0.389156E-006
     -6.05     -0.85    0.419306E-006
     -6.05     -0.80    0.450513E-006
     -6.05     -0.75    0.482638E-006
     -6.05     -0.70    0.515515E-006
     -6.05     -0.65    0.548961E-006
     -6.05     -0.60    0.582768E-006
     -6.05     -0.55    0.616710E-006
     -6.05     -0.50    0.650543E-006
     -6.05     -0.45    0.684008E-006
     -6.05     -0.40    0.716836E-006
     -6.05     -0.35    0.748747E-006
     -6.05     -0.30    0.779459E-006
     -6.05     -0.25    0.808690E-006
     -6.05     -0.20    0.836162E-006
     -6.05     -0.15    0.861603E-006
     -6.05     -0.10    0.884757E-006
     -6.05     -0.05    0.905384E-006
     -6.05      0.00    0.923265E-006
     -6.05      0.05    0.938206E-006
     -6.05      0.10    0.950041E-006
     -6.05      0.15    0.958634E-006
     -6.05      0.20    0.963885E-006
     -6.05      0.25    0.965728E-006
     -6.05      0.30    0.964134E-006
     -6.05      0.35    0.959109E-006
     -6.05      0.40    0.950698E-006
     -6.05      0.45    0.938983E-006
     -6.05      0.50    0.924078E-006
     -6.05      0.55    0.906131E-006
     -6.05      0.60    0.885321E-006
     -6.05      0.65    0.861854E-006
     -6.05      0.70    0.835958E-006
     -6.05      0.75    0.807884E-006
     -6.05      0.80    0.777896E-006
     -6.05      0.85    0.746273E-006
     -6.05      0.90    0.713298E-006
     -6.05      0.95    0.679259E-006
     -6.05      1.00    0.644445E-006
     -6.05      1.05    0.609138E-006
     -6.05      1.10    0.573612E-006
     -6.05      1.15    0.538128E-006
     -6.05      1.20    0.502935E-006
     -6.05      1.25    0.468261E-006
     -6.05      1.30    0.434318E-006
     -6.05      1.35    0.401294E-006
     -6.05      1.40    0.369355E-006
     -6.05      1.45    0.338645E-006
     -6.05      1.50    0.309281E-006
     -6.05      1.55    0.281361E-006
     -6.05      1.60    0.254955E-006
     -6.05      1.65    0.230116E-006
     -6.05      1.70    0.206872E-006
     -6.05      1.75    0.185234E-006
     -6.05      1.80    0.165192E-006
     -6.05      1.85    0.146725E-006
     -6.05      1.90    0.129792E-006
     -6.05      1.95    0.114345E-006
     -6.05      2.00    0.100322E-006
     -6.05      2.05    0.876545E-007
     -6.05      2.10    0.762683E-007
     -6.05      2.15    0.660836E-007
     -6.05      2.20    0.570180E-007
     -6.05      2.25    0.489878E-007
     -6.05      2.30    0.419093E-007
     -6.05      2.35    0.357001E-007
     -6.05      2.40    0.302798E-007
     -6.05      2.45    0.255711E-007
     -6.05      2.50    0.215005E-007
     -6.05      2.55    0.179986E-007
     -6.05      2.60    0.150006E-007
     -6.05      2.65    0.124466E-007
     -6.05      2.70    0.102813E-007
     -6.05      2.75    0.845455E-008
     -6.05      2.80    0.692101E-008
     -6.05      2.85    0.563992E-008
     -6.05      2.90    0.457497E-008
     -6.05      2.95    0.369408E-008
     -6.05      3.00    0.296903E-008
     -6.05      3.05    0.237520E-008
     -6.05      3.10    0.189128E-008
     -6.05      3.15    0.149888E-008
     -6.05      3.20    0.118229E-008
     -6.05      3.25    0.928139E-009
     -6.05      3.30    0.725146E-009
     -6.05      3.35    0.563832E-009
     -6.05      3.40    0.436288E-009
     -6.05      3.45    0.335958E-009
     -6.05      3.50    0.257438E-009
     -6.05      3.55    0.196303E-009
     -6.05      3.60    0.148948E-009
     -6.05      3.65    0.112456E-009
     -6.05      3.70    0.844811E-010
     -6.05      3.75    0.631474E-010
     -6.05      3.80    0.469631E-010
     -6.05      3.85    0.347497E-010
     -6.05      3.90    0.255815E-010
     -6.05      3.95    0.187357E-010
     -6.05      4.00    0.136512E-010
     -6.05      4.05    0.989494E-011
     -6.05      4.10    0.713486E-011
     -6.05      4.15    0.511770E-011
     -6.05      4.20    0.365145E-011
     -6.05      4.25    0.259147E-011
     -6.05      4.30    0.182937E-011
     -6.05      4.35    0.128445E-011
     -6.05      4.40    0.896969E-012
     -6.05      4.45    0.622972E-012
     -6.05      4.50    0.430303E-012
     -6.05      4.55    0.295582E-012
     -6.05      4.60    0.201913E-012
     -6.05      4.65    0.137157E-012
     -6.05      4.70    0.926440E-013
     -6.05      4.75    0.622224E-013
     -6.05      4.80    0.415517E-013
     -6.05      4.85    0.275881E-013
     -6.05      4.90    0.182108E-013
     -6.05      4.95    0.119505E-013
     -6.05      5.00    0.779610E-014
     -6.05      5.05    0.505566E-014
     -6.05      5.10    0.325886E-014
     -6.05      5.15    0.208794E-014
     -6.05      5.20    0.132957E-014
     -6.05      5.25    0.841441E-015
     -6.05      5.30    0.529210E-015
     -6.05      5.35    0.330751E-015
     -6.05      5.40    0.205407E-015
     -6.05      5.45    0.126749E-015
     -6.05      5.50    0.777080E-016
     -6.05      5.55    0.473314E-016
     -6.05      5.60    0.286397E-016
     -6.05      5.65    0.172146E-016
     -6.05      5.70    0.102780E-016
     -6.05      5.75    0.609499E-017
     -6.05      5.80    0.358967E-017
     -6.05      5.85    0.209941E-017
     -6.05      5.90    0.121899E-017
     -6.05      5.95    0.702329E-018
     -6.05      6.00    0.401092E-018
     -6.05      6.05    0.226517E-018
     -6.05      6.10    0.125899E-018
     -6.05      6.15    0.681947E-019
     -6.05      6.20    0.352874E-019
     -6.05      6.25    0.167180E-019
     -6.05      6.30    0.654704E-020
     -6.05      6.35    0.151400E-020
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.102551E-018
     -6.00     -6.30    0.428006E-018
     -6.00     -6.25    0.103291E-017
     -6.00     -6.20    0.202500E-017
     -6.00     -6.15    0.358828E-017
     -6.00     -6.10    0.602499E-017
     -6.00     -6.05    0.982202E-017
     -6.00     -6.00    0.157536E-016
     -6.00     -5.95    0.250386E-016
     -6.00     -5.90    0.395785E-016
     -6.00     -5.85    0.623178E-016
     -6.00     -5.80    0.977835E-016
     -6.00     -5.75    0.152890E-015
     -6.00     -5.70    0.238134E-015
     -6.00     -5.65    0.369355E-015
     -6.00     -5.60    0.570314E-015
     -6.00     -5.55    0.876457E-015
     -6.00     -5.50    0.134036E-014
     -6.00     -5.45    0.203957E-014
     -6.00     -5.40    0.308781E-014
     -6.00     -5.35    0.465095E-014
     -6.00     -5.30    0.696953E-014
     -6.00     -5.25    0.103904E-013
     -6.00     -5.20    0.154109E-013
     -6.00     -5.15    0.227403E-013
     -6.00     -5.10    0.333837E-013
     -6.00     -5.05    0.487583E-013
     -6.00     -5.00    0.708504E-013
     -6.00     -4.95    0.102428E-012
     -6.00     -4.90    0.147326E-012
     -6.00     -4.85    0.210830E-012
     -6.00     -4.80    0.300175E-012
     -6.00     -4.75    0.425220E-012
     -6.00     -4.70    0.599309E-012
     -6.00     -4.65    0.840407E-012
     -6.00     -4.60    0.117256E-011
     -6.00     -4.55    0.162775E-011
     -6.00     -4.50    0.224830E-011
     -6.00     -4.45    0.308984E-011
     -6.00     -4.40    0.422513E-011
     -6.00     -4.35    0.574869E-011
     -6.00     -4.30    0.778267E-011
     -6.00     -4.25    0.104839E-010
     -6.00     -4.20    0.140527E-010
     -6.00     -4.15    0.187431E-010
     -6.00     -4.10    0.248758E-010
     -6.00     -4.05    0.328527E-010
     -6.00     -4.00    0.431750E-010
     -6.00     -3.95    0.564636E-010
     -6.00     -3.90    0.734830E-010
     -6.00     -3.85    0.951691E-010
     -6.00     -3.80    0.122661E-009
     -6.00     -3.75    0.157336E-009
     -6.00     -3.70    0.200849E-009
     -6.00     -3.65    0.255179E-009
     -6.00     -3.60    0.322676E-009
     -6.00     -3.55    0.406113E-009
     -6.00     -3.50    0.508747E-009
     -6.00     -3.45    0.634376E-009
     -6.00     -3.40    0.787404E-009
     -6.00     -3.35    0.972912E-009
     -6.00     -3.30    0.119672E-008
     -6.00     -3.25    0.146548E-008
     -6.00     -3.20    0.178671E-008
     -6.00     -3.15    0.216891E-008
     -6.00     -3.10    0.262160E-008
     -6.00     -3.05    0.315544E-008
     -6.00     -3.00    0.378226E-008
     -6.00     -2.95    0.451516E-008
     -6.00     -2.90    0.536857E-008
     -6.00     -2.85    0.635837E-008
     -6.00     -2.80    0.750194E-008
     -6.00     -2.75    0.881827E-008
     -6.00     -2.70    0.103281E-007
     -6.00     -2.65    0.120539E-007
     -6.00     -2.60    0.140202E-007
     -6.00     -2.55    0.162536E-007
     -6.00     -2.50    0.187831E-007
     -6.00     -2.45    0.216400E-007
     -6.00     -2.40    0.248587E-007
     -6.00     -2.35    0.284762E-007
     -6.00     -2.30    0.325329E-007
     -6.00     -2.25    0.370730E-007
     -6.00     -2.20    0.421443E-007
     -6.00     -2.15    0.477989E-007
     -6.00     -2.10    0.540936E-007
     -6.00     -2.05    0.610896E-007
     -6.00     -2.00    0.688536E-007
     -6.00     -1.95    0.774571E-007
     -6.00     -1.90    0.869772E-007
     -6.00     -1.85    0.974959E-007
     -6.00     -1.80    0.109100E-006
     -6.00     -1.75    0.121882E-006
     -6.00     -1.70    0.135937E-006
     -6.00     -1.65    0.151364E-006
     -6.00     -1.60    0.168264E-006
     -6.00     -1.55    0.186738E-006
     -6.00     -1.50    0.206886E-006
     -6.00     -1.45    0.228807E-006
     -6.00     -1.40    0.252592E-006
     -6.00     -1.35    0.278326E-006
     -6.00     -1.30    0.306083E-006
     -6.00     -1.25    0.335925E-006
     -6.00     -1.20    0.367896E-006
     -6.00     -1.15    0.402022E-006
     -6.00     -1.10    0.438307E-006
     -6.00     -1.05    0.476729E-006
     -6.00     -1.00    0.517239E-006
     -6.00     -0.95    0.559757E-006
     -6.00     -0.90    0.604172E-006
     -6.00     -0.85    0.650338E-006
     -6.00     -0.80    0.698076E-006
     -6.00     -0.75    0.747169E-006
     -6.00     -0.70    0.797370E-006
     -6.00     -0.65    0.848394E-006
     -6.00     -0.60    0.899927E-006
     -6.00     -0.55    0.951623E-006
     -6.00     -0.50    0.100311E-005
     -6.00     -0.45    0.105401E-005
     -6.00     -0.40    0.110389E-005
     -6.00     -0.35    0.115235E-005
     -6.00     -0.30    0.119895E-005
     -6.00     -0.25    0.124327E-005
     -6.00     -0.20    0.128490E-005
     -6.00     -0.15    0.132341E-005
     -6.00     -0.10    0.135843E-005
     -6.00     -0.05    0.138959E-005
     -6.00      0.00    0.141656E-005
     -6.00      0.05    0.143906E-005
     -6.00      0.10    0.145683E-005
     -6.00      0.15    0.146968E-005
     -6.00      0.20    0.147744E-005
     -6.00      0.25    0.148002E-005
     -6.00      0.30    0.147738E-005
     -6.00      0.35    0.146954E-005
     -6.00      0.40    0.145655E-005
     -6.00      0.45    0.143854E-005
     -6.00      0.50    0.141569E-005
     -6.00      0.55    0.138822E-005
     -6.00      0.60    0.135639E-005
     -6.00      0.65    0.132053E-005
     -6.00      0.70    0.128098E-005
     -6.00      0.75    0.123811E-005
     -6.00      0.80    0.119232E-005
     -6.00      0.85    0.114404E-005
     -6.00      0.90    0.109370E-005
     -6.00      0.95    0.104173E-005
     -6.00      1.00    0.988575E-006
     -6.00      1.05    0.934653E-006
     -6.00      1.10    0.880384E-006
     -6.00      1.15    0.826168E-006
     -6.00      1.20    0.772379E-006
     -6.00      1.25    0.719368E-006
     -6.00      1.30    0.667455E-006
     -6.00      1.35    0.616929E-006
     -6.00      1.40    0.568043E-006
     -6.00      1.45    0.521018E-006
     -6.00      1.50    0.476035E-006
     -6.00      1.55    0.433242E-006
     -6.00      1.60    0.392753E-006
     -6.00      1.65    0.354646E-006
     -6.00      1.70    0.318969E-006
     -6.00      1.75    0.285737E-006
     -6.00      1.80    0.254943E-006
     -6.00      1.85    0.226550E-006
     -6.00      1.90    0.200503E-006
     -6.00      1.95    0.176727E-006
     -6.00      2.00    0.155131E-006
     -6.00      2.05    0.135612E-006
     -6.00      2.10    0.118057E-006
     -6.00      2.15    0.102344E-006
     -6.00      2.20    0.883496E-007
     -6.00      2.25    0.759460E-007
     -6.00      2.30    0.650059E-007
     -6.00      2.35    0.554034E-007
     -6.00      2.40    0.470159E-007
     -6.00      2.45    0.397252E-007
     -6.00      2.50    0.334186E-007
     -6.00      2.55    0.279899E-007
     -6.00      2.60    0.233396E-007
     -6.00      2.65    0.193754E-007
     -6.00      2.70    0.160128E-007
     -6.00      2.75    0.131742E-007
     -6.00      2.80    0.107898E-007
     -6.00      2.85    0.879684E-008
     -6.00      2.90    0.713918E-008
     -6.00      2.95    0.576723E-008
     -6.00      3.00    0.463738E-008
     -6.00      3.05    0.371153E-008
     -6.00      3.10    0.295663E-008
     -6.00      3.15    0.234418E-008
     -6.00      3.20    0.184981E-008
     -6.00      3.25    0.145275E-008
     -6.00      3.30    0.113545E-008
     -6.00      3.35    0.883191E-009
     -6.00      3.40    0.683648E-009
     -6.00      3.45    0.526613E-009
     -6.00      3.50    0.403664E-009
     -6.00      3.55    0.307898E-009
     -6.00      3.60    0.233689E-009
     -6.00      3.65    0.176483E-009
     -6.00      3.70    0.132614E-009
     -6.00      3.75    0.991477E-010
     -6.00      3.80    0.737519E-010
     -6.00      3.85    0.545817E-010
     -6.00      3.90    0.401875E-010
     -6.00      3.95    0.294369E-010
     -6.00      4.00    0.214506E-010
     -6.00      4.05    0.155495E-010
     -6.00      4.10    0.112127E-010
     -6.00      4.15    0.804281E-011
     -6.00      4.20    0.573845E-011
     -6.00      4.25    0.407245E-011
     -6.00      4.30    0.287460E-011
     -6.00      4.35    0.201810E-011
     -6.00      4.40    0.140909E-011
     -6.00      4.45    0.978464E-012
     -6.00      4.50    0.675692E-012
     -6.00      4.55    0.464016E-012
     -6.00      4.60    0.316868E-012
     -6.00      4.65    0.215163E-012
     -6.00      4.70    0.145272E-012
     -6.00      4.75    0.975225E-013
     -6.00      4.80    0.650897E-013
     -6.00      4.85    0.431903E-013
     -6.00      4.90    0.284907E-013
     -6.00      4.95    0.186829E-013
     -6.00      5.00    0.121782E-013
     -6.00      5.05    0.789038E-014
     -6.00      5.10    0.508117E-014
     -6.00      5.15    0.325204E-014
     -6.00      5.20    0.206846E-014
     -6.00      5.25    0.130740E-014
     -6.00      5.30    0.821139E-015
     -6.00      5.35    0.512435E-015
     -6.00      5.40    0.317720E-015
     -6.00      5.45    0.195706E-015
     -6.00      5.50    0.119752E-015
     -6.00      5.55    0.727859E-016
     -6.00      5.60    0.439402E-016
     -6.00      5.65    0.263445E-016
     -6.00      5.70    0.156852E-016
     -6.00      5.75    0.927297E-017
     -6.00      5.80    0.544281E-017
     -6.00      5.85    0.317125E-017
     -6.00      5.90    0.183366E-017
     -6.00      5.95    0.105161E-017
     -6.00      6.00    0.597527E-018
     -6.00      6.05    0.335614E-018
     -6.00      6.10    0.185462E-018
     -6.00      6.15    0.998712E-019
     -6.00      6.20    0.513874E-019
     -6.00      6.25    0.242229E-019
     -6.00      6.30    0.944781E-020
     -6.00      6.35    0.217904E-020
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.164470E-018
     -5.95     -6.30    0.686712E-018
     -5.95     -6.25    0.165822E-017
     -5.95     -6.20    0.325310E-017
     -5.95     -6.15    0.576831E-017
     -5.95     -6.10    0.969097E-017
     -5.95     -6.05    0.158050E-016
     -5.95     -6.00    0.253560E-016
     -5.95     -5.95    0.403034E-016
     -5.95     -5.90    0.637030E-016
     -5.95     -5.85    0.100285E-015
     -5.95     -5.80    0.157317E-015
     -5.95     -5.75    0.245899E-015
     -5.95     -5.70    0.382875E-015
     -5.95     -5.65    0.593652E-015
     -5.95     -5.60    0.916334E-015
     -5.95     -5.55    0.140774E-014
     -5.95     -5.50    0.215213E-014
     -5.95     -5.45    0.327371E-014
     -5.95     -5.40    0.495460E-014
     -5.95     -5.35    0.746030E-014
     -5.95     -5.30    0.111757E-013
     -5.95     -5.25    0.166555E-013
     -5.95     -5.20    0.246949E-013
     -5.95     -5.15    0.364273E-013
     -5.95     -5.10    0.534585E-013
     -5.95     -5.05    0.780513E-013
     -5.95     -5.00    0.113376E-012
     -5.95     -4.95    0.163849E-012
     -5.95     -4.90    0.235587E-012
     -5.95     -4.85    0.337012E-012
     -5.95     -4.80    0.479656E-012
     -5.95     -4.75    0.679217E-012
     -5.95     -4.70    0.956940E-012
     -5.95     -4.65    0.134141E-011
     -5.95     -4.60    0.187087E-011
     -5.95     -4.55    0.259616E-011
     -5.95     -4.50    0.358454E-011
     -5.95     -4.45    0.492437E-011
     -5.95     -4.40    0.673113E-011
     -5.95     -4.35    0.915485E-011
     -5.95     -4.30    0.123892E-010
     -5.95     -4.25    0.166829E-010
     -5.95     -4.20    0.223533E-010
     -5.95     -4.15    0.298028E-010
     -5.95     -4.10    0.395391E-010
     -5.95     -4.05    0.521982E-010
     -5.95     -4.00    0.685729E-010
     -5.95     -3.95    0.896446E-010
     -5.95     -3.90    0.116622E-009
     -5.95     -3.85    0.150982E-009
     -5.95     -3.80    0.194525E-009
     -5.95     -3.75    0.249423E-009
     -5.95     -3.70    0.318289E-009
     -5.95     -3.65    0.404241E-009
     -5.95     -3.60    0.510983E-009
     -5.95     -3.55    0.642886E-009
     -5.95     -3.50    0.805076E-009
     -5.95     -3.45    0.100353E-008
     -5.95     -3.40    0.124519E-008
     -5.95     -3.35    0.153802E-008
     -5.95     -3.30    0.189120E-008
     -5.95     -3.25    0.231516E-008
     -5.95     -3.20    0.282171E-008
     -5.95     -3.15    0.342418E-008
     -5.95     -3.10    0.413754E-008
     -5.95     -3.05    0.497846E-008
     -5.95     -3.00    0.596547E-008
     -5.95     -2.95    0.711908E-008
     -5.95     -2.90    0.846187E-008
     -5.95     -2.85    0.100186E-007
     -5.95     -2.80    0.118164E-007
     -5.95     -2.75    0.138849E-007
     -5.95     -2.70    0.162563E-007
     -5.95     -2.65    0.189655E-007
     -5.95     -2.60    0.220505E-007
     -5.95     -2.55    0.255525E-007
     -5.95     -2.50    0.295162E-007
     -5.95     -2.45    0.339899E-007
     -5.95     -2.40    0.390259E-007
     -5.95     -2.35    0.446813E-007
     -5.95     -2.30    0.510177E-007
     -5.95     -2.25    0.581020E-007
     -5.95     -2.20    0.660069E-007
     -5.95     -2.15    0.748110E-007
     -5.95     -2.10    0.845998E-007
     -5.95     -2.05    0.954653E-007
     -5.95     -2.00    0.107507E-006
     -5.95     -1.95    0.120832E-006
     -5.95     -1.90    0.135555E-006
     -5.95     -1.85    0.151797E-006
     -5.95     -1.80    0.169687E-006
     -5.95     -1.75    0.189360E-006
     -5.95     -1.70    0.210957E-006
     -5.95     -1.65    0.234623E-006
     -5.95     -1.60    0.260505E-006
     -5.95     -1.55    0.288751E-006
     -5.95     -1.50    0.319506E-006
     -5.95     -1.45    0.352911E-006
     -5.95     -1.40    0.389099E-006
     -5.95     -1.35    0.428191E-006
     -5.95     -1.30    0.470291E-006
     -5.95     -1.25    0.515484E-006
     -5.95     -1.20    0.563831E-006
     -5.95     -1.15    0.615365E-006
     -5.95     -1.10    0.670083E-006
     -5.95     -1.05    0.727948E-006
     -5.95     -1.00    0.788880E-006
     -5.95     -0.95    0.852755E-006
     -5.95     -0.90    0.919402E-006
     -5.95     -0.85    0.988599E-006
     -5.95     -0.80    0.106008E-005
     -5.95     -0.75    0.113351E-005
     -5.95     -0.70    0.120852E-005
     -5.95     -0.65    0.128469E-005
     -5.95     -0.60    0.136155E-005
     -5.95     -0.55    0.143859E-005
     -5.95     -0.50    0.151525E-005
     -5.95     -0.45    0.159096E-005
     -5.95     -0.40    0.166512E-005
     -5.95     -0.35    0.173709E-005
     -5.95     -0.30    0.180626E-005
     -5.95     -0.25    0.187198E-005
     -5.95     -0.20    0.193365E-005
     -5.95     -0.15    0.199066E-005
     -5.95     -0.10    0.204244E-005
     -5.95     -0.05    0.208847E-005
     -5.95      0.00    0.212825E-005
     -5.95      0.05    0.216136E-005
     -5.95      0.10    0.218744E-005
     -5.95      0.15    0.220619E-005
     -5.95      0.20    0.221739E-005
     -5.95      0.25    0.222089E-005
     -5.95      0.30    0.221663E-005
     -5.95      0.35    0.220463E-005
     -5.95      0.40    0.218500E-005
     -5.95      0.45    0.215791E-005
     -5.95      0.50    0.212363E-005
     -5.95      0.55    0.208248E-005
     -5.95      0.60    0.203486E-005
     -5.95      0.65    0.198124E-005
     -5.95      0.70    0.192212E-005
     -5.95      0.75    0.185807E-005
     -5.95      0.80    0.178967E-005
     -5.95      0.85    0.171756E-005
     -5.95      0.90    0.164235E-005
     -5.95      0.95    0.156471E-005
     -5.95      1.00    0.148528E-005
     -5.95      1.05    0.140469E-005
     -5.95      1.10    0.132356E-005
     -5.95      1.15    0.124248E-005
     -5.95      1.20    0.116201E-005
     -5.95      1.25    0.108268E-005
     -5.95      1.30    0.100496E-005
     -5.95      1.35    0.929279E-006
     -5.95      1.40    0.856023E-006
     -5.95      1.45    0.785519E-006
     -5.95      1.50    0.718042E-006
     -5.95      1.55    0.653817E-006
     -5.95      1.60    0.593014E-006
     -5.95      1.65    0.535755E-006
     -5.95      1.70    0.482115E-006
     -5.95      1.75    0.432122E-006
     -5.95      1.80    0.385765E-006
     -5.95      1.85    0.342997E-006
     -5.95      1.90    0.303737E-006
     -5.95      1.95    0.267875E-006
     -5.95      2.00    0.235280E-006
     -5.95      2.05    0.205799E-006
     -5.95      2.10    0.179266E-006
     -5.95      2.15    0.155501E-006
     -5.95      2.20    0.134320E-006
     -5.95      2.25    0.115534E-006
     -5.95      2.30    0.989521E-007
     -5.95      2.35    0.843875E-007
     -5.95      2.40    0.716566E-007
     -5.95      2.45    0.605825E-007
     -5.95      2.50    0.509964E-007
     -5.95      2.55    0.427387E-007
     -5.95      2.60    0.356600E-007
     -5.95      2.65    0.296215E-007
     -5.95      2.70    0.244955E-007
     -5.95      2.75    0.201654E-007
     -5.95      2.80    0.165257E-007
     -5.95      2.85    0.134812E-007
     -5.95      2.90    0.109473E-007
     -5.95      2.95    0.884869E-008
     -5.95      3.00    0.711924E-008
     -5.95      3.05    0.570111E-008
     -5.95      3.10    0.454406E-008
     -5.95      3.15    0.360475E-008
     -5.95      3.20    0.284605E-008
     -5.95      3.25    0.223631E-008
     -5.95      3.30    0.174878E-008
     -5.95      3.35    0.136093E-008
     -5.95      3.40    0.105395E-008
     -5.95      3.45    0.812240E-009
     -5.95      3.50    0.622887E-009
     -5.95      3.55    0.475318E-009
     -5.95      3.60    0.360909E-009
     -5.95      3.65    0.272669E-009
     -5.95      3.70    0.204968E-009
     -5.95      3.75    0.153298E-009
     -5.95      3.80    0.114071E-009
     -5.95      3.85    0.844475E-010
     -5.95      3.90    0.621955E-010
     -5.95      3.95    0.455699E-010
     -5.95      4.00    0.332147E-010
     -5.95      4.05    0.240825E-010
     -5.95      4.10    0.173692E-010
     -5.95      4.15    0.124608E-010
     -5.95      4.20    0.889181E-011
     -5.95      4.25    0.631094E-011
     -5.95      4.30    0.445496E-011
     -5.95      4.35    0.312768E-011
     -5.95      4.40    0.218380E-011
     -5.95      4.45    0.151635E-011
     -5.95      4.50    0.104705E-011
     -5.95      4.55    0.718939E-012
     -5.95      4.60    0.490863E-012
     -5.95      4.65    0.333236E-012
     -5.95      4.70    0.224929E-012
     -5.95      4.75    0.150946E-012
     -5.95      4.80    0.100707E-012
     -5.95      4.85    0.667940E-013
     -5.95      4.90    0.440382E-013
     -5.95      4.95    0.288612E-013
     -5.95      5.00    0.188003E-013
     -5.95      5.05    0.121719E-013
     -5.95      5.10    0.783181E-014
     -5.95      5.15    0.500786E-014
     -5.95      5.20    0.318199E-014
     -5.95      5.25    0.200895E-014
     -5.95      5.30    0.126018E-014
     -5.95      5.35    0.785335E-015
     -5.95      5.40    0.486183E-015
     -5.95      5.45    0.298972E-015
     -5.95      5.50    0.182602E-015
     -5.95      5.55    0.110760E-015
     -5.95      5.60    0.667137E-016
     -5.95      5.65    0.398982E-016
     -5.95      5.70    0.236888E-016
     -5.95      5.75    0.139612E-016
     -5.95      5.80    0.816620E-017
     -5.95      5.85    0.473960E-017
     -5.95      5.90    0.272864E-017
     -5.95      5.95    0.155734E-017
     -5.95      6.00    0.880197E-018
     -5.95      6.05    0.491541E-018
     -5.95      6.10    0.269983E-018
     -5.95      6.15    0.144492E-018
     -5.95      6.20    0.739068E-019
     -5.95      6.25    0.346545E-019
     -5.95      6.30    0.134599E-019
     -5.95      6.35    0.309593E-020
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.262464E-018
     -5.90     -6.30    0.109625E-017
     -5.90     -6.25    0.264849E-017
     -5.90     -6.20    0.519884E-017
     -5.90     -6.15    0.922360E-017
     -5.90     -6.10    0.155031E-016
     -5.90     -6.05    0.252917E-016
     -5.90     -6.00    0.405807E-016
     -5.90     -5.95    0.645000E-016
     -5.90     -5.90    0.101928E-015
     -5.90     -5.85    0.160411E-015
     -5.90     -5.80    0.251541E-015
     -5.90     -5.75    0.393009E-015
     -5.90     -5.70    0.611648E-015
     -5.90     -5.65    0.947919E-015
     -5.90     -5.60    0.146247E-014
     -5.90     -5.55    0.224570E-014
     -5.90     -5.50    0.343157E-014
     -5.90     -5.45    0.521750E-014
     -5.90     -5.40    0.789277E-014
     -5.90     -5.35    0.118789E-013
     -5.90     -5.30    0.177866E-013
     -5.90     -5.25    0.264957E-013
     -5.90     -5.20    0.392667E-013
     -5.90     -5.15    0.578949E-013
     -5.90     -5.10    0.849231E-013
     -5.90     -5.05    0.123932E-012
     -5.90     -5.00    0.179936E-012
     -5.90     -4.95    0.259916E-012
     -5.90     -4.90    0.373534E-012
     -5.90     -4.85    0.534090E-012
     -5.90     -4.80    0.759780E-012
     -5.90     -4.75    0.107536E-011
     -5.90     -4.70    0.151432E-011
     -5.90     -4.65    0.212168E-011
     -5.90     -4.60    0.295764E-011
     -5.90     -4.55    0.410223E-011
     -5.90     -4.50    0.566116E-011
     -5.90     -4.45    0.777332E-011
     -5.90     -4.40    0.106201E-010
     -5.90     -4.35    0.144369E-010
     -5.90     -4.30    0.195277E-010
     -5.90     -4.25    0.262824E-010
     -5.90     -4.20    0.351980E-010
     -5.90     -4.15    0.469050E-010
     -5.90     -4.10    0.621978E-010
     -5.90     -4.05    0.820712E-010
     -5.90     -4.00    0.107764E-009
     -5.90     -3.95    0.140811E-009
     -5.90     -3.90    0.183097E-009
     -5.90     -3.85    0.236931E-009
     -5.90     -3.80    0.305115E-009
     -5.90     -3.75    0.391039E-009
     -5.90     -3.70    0.498772E-009
     -5.90     -3.65    0.633170E-009
     -5.90     -3.60    0.799996E-009
     -5.90     -3.55    0.100605E-008
     -5.90     -3.50    0.125929E-008
     -5.90     -3.45    0.156902E-008
     -5.90     -3.40    0.194599E-008
     -5.90     -3.35    0.240260E-008
     -5.90     -3.30    0.295305E-008
     -5.90     -3.25    0.361350E-008
     -5.90     -3.20    0.440227E-008
     -5.90     -3.15    0.533999E-008
     -5.90     -3.10    0.644978E-008
     -5.90     -3.05    0.775742E-008
     -5.90     -3.00    0.929154E-008
     -5.90     -2.95    0.110838E-007
     -5.90     -2.90    0.131689E-007
     -5.90     -2.85    0.155850E-007
     -5.90     -2.80    0.183739E-007
     -5.90     -2.75    0.215808E-007
     -5.90     -2.70    0.252553E-007
     -5.90     -2.65    0.294507E-007
     -5.90     -2.60    0.342250E-007
     -5.90     -2.55    0.396410E-007
     -5.90     -2.50    0.457664E-007
     -5.90     -2.45    0.526744E-007
     -5.90     -2.40    0.604443E-007
     -5.90     -2.35    0.691617E-007
     -5.90     -2.30    0.789191E-007
     -5.90     -2.25    0.898168E-007
     -5.90     -2.20    0.101963E-006
     -5.90     -2.15    0.115474E-006
     -5.90     -2.10    0.130477E-006
     -5.90     -2.05    0.147108E-006
     -5.90     -2.00    0.165513E-006
     -5.90     -1.95    0.185848E-006
     -5.90     -1.90    0.208282E-006
     -5.90     -1.85    0.232990E-006
     -5.90     -1.80    0.260160E-006
     -5.90     -1.75    0.289987E-006
     -5.90     -1.70    0.322675E-006
     -5.90     -1.65    0.358431E-006
     -5.90     -1.60    0.397466E-006
     -5.90     -1.55    0.439990E-006
     -5.90     -1.50    0.486212E-006
     -5.90     -1.45    0.536329E-006
     -5.90     -1.40    0.590529E-006
     -5.90     -1.35    0.648978E-006
     -5.90     -1.30    0.711822E-006
     -5.90     -1.25    0.779176E-006
     -5.90     -1.20    0.851118E-006
     -5.90     -1.15    0.927685E-006
     -5.90     -1.10    0.100886E-005
     -5.90     -1.05    0.109459E-005
     -5.90     -1.00    0.118474E-005
     -5.90     -0.95    0.127912E-005
     -5.90     -0.90    0.137747E-005
     -5.90     -0.85    0.147946E-005
     -5.90     -0.80    0.158469E-005
     -5.90     -0.75    0.169268E-005
     -5.90     -0.70    0.180288E-005
     -5.90     -0.65    0.191466E-005
     -5.90     -0.60    0.202734E-005
     -5.90     -0.55    0.214018E-005
     -5.90     -0.50    0.225237E-005
     -5.90     -0.45    0.236306E-005
     -5.90     -0.40    0.247139E-005
     -5.90     -0.35    0.257643E-005
     -5.90     -0.30    0.267729E-005
     -5.90     -0.25    0.277305E-005
     -5.90     -0.20    0.286282E-005
     -5.90     -0.15    0.294573E-005
     -5.90     -0.10    0.302095E-005
     -5.90     -0.05    0.308772E-005
     -5.90      0.00    0.314535E-005
     -5.90      0.05    0.319321E-005
     -5.90      0.10    0.323079E-005
     -5.90      0.15    0.325765E-005
     -5.90      0.20    0.327348E-005
     -5.90      0.25    0.327807E-005
     -5.90      0.30    0.327134E-005
     -5.90      0.35    0.325331E-005
     -5.90      0.40    0.322414E-005
     -5.90      0.45    0.318408E-005
     -5.90      0.50    0.313352E-005
     -5.90      0.55    0.307294E-005
     -5.90      0.60    0.300291E-005
     -5.90      0.65    0.292411E-005
     -5.90      0.70    0.283726E-005
     -5.90      0.75    0.274320E-005
     -5.90      0.80    0.264276E-005
     -5.90      0.85    0.253687E-005
     -5.90      0.90    0.242643E-005
     -5.90      0.95    0.231240E-005
     -5.90      1.00    0.219572E-005
     -5.90      1.05    0.207730E-005
     -5.90      1.10    0.195805E-005
     -5.90      1.15    0.183883E-005
     -5.90      1.20    0.172047E-005
     -5.90      1.25    0.160372E-005
     -5.90      1.30    0.148929E-005
     -5.90      1.35    0.137781E-005
     -5.90      1.40    0.126984E-005
     -5.90      1.45    0.116587E-005
     -5.90      1.50    0.106630E-005
     -5.90      1.55    0.971473E-006
     -5.90      1.60    0.881640E-006
     -5.90      1.65    0.796987E-006
     -5.90      1.70    0.717629E-006
     -5.90      1.75    0.643615E-006
     -5.90      1.80    0.574936E-006
     -5.90      1.85    0.511527E-006
     -5.90      1.90    0.453275E-006
     -5.90      1.95    0.400026E-006
     -5.90      2.00    0.351589E-006
     -5.90      2.05    0.307746E-006
     -5.90      2.10    0.268255E-006
     -5.90      2.15    0.232857E-006
     -5.90      2.20    0.201281E-006
     -5.90      2.25    0.173253E-006
     -5.90      2.30    0.148494E-006
     -5.90      2.35    0.126728E-006
     -5.90      2.40    0.107687E-006
     -5.90      2.45    0.911108E-007
     -5.90      2.50    0.767497E-007
     -5.90      2.55    0.643685E-007
     -5.90      2.60    0.537461E-007
     -5.90      2.65    0.446772E-007
     -5.90      2.70    0.369724E-007
     -5.90      2.75    0.304586E-007
     -5.90      2.80    0.249788E-007
     -5.90      2.85    0.203915E-007
     -5.90      2.90    0.165703E-007
     -5.90      2.95    0.134031E-007
     -5.90      3.00    0.107909E-007
     -5.90      3.05    0.864728E-008
     -5.90      3.10    0.689694E-008
     -5.90      3.15    0.547490E-008
     -5.90      3.20    0.432540E-008
     -5.90      3.25    0.340092E-008
     -5.90      3.30    0.266116E-008
     -5.90      3.35    0.207224E-008
     -5.90      3.40    0.160580E-008
     -5.90      3.45    0.123826E-008
     -5.90      3.50    0.950136E-009
     -5.90      3.55    0.725445E-009
     -5.90      3.60    0.551130E-009
     -5.90      3.65    0.416602E-009
     -5.90      3.70    0.313324E-009
     -5.90      3.75    0.234454E-009
     -5.90      3.80    0.174542E-009
     -5.90      3.85    0.129273E-009
     -5.90      3.90    0.952497E-010
     -5.90      3.95    0.698165E-010
     -5.90      4.00    0.509068E-010
     -5.90      4.05    0.369233E-010
     -5.90      4.10    0.266391E-010
     -5.90      4.15    0.191169E-010
     -5.90      4.20    0.136451E-010
     -5.90      4.25    0.968691E-011
     -5.90      4.30    0.683949E-011
     -5.90      4.35    0.480260E-011
     -5.90      4.40    0.335371E-011
     -5.90      4.45    0.232892E-011
     -5.90      4.50    0.160822E-011
     -5.90      4.55    0.110427E-011
     -5.90      4.60    0.753931E-012
     -5.90      4.65    0.511786E-012
     -5.90      4.70    0.345403E-012
     -5.90      4.75    0.231752E-012
     -5.90      4.80    0.154581E-012
     -5.90      4.85    0.102495E-012
     -5.90      4.90    0.675514E-013
     -5.90      4.95    0.442516E-013
     -5.90      5.00    0.288109E-013
     -5.90      5.05    0.186419E-013
     -5.90      5.10    0.119867E-013
     -5.90      5.15    0.765870E-014
     -5.90      5.20    0.486206E-014
     -5.90      5.25    0.306664E-014
     -5.90      5.30    0.192152E-014
     -5.90      5.35    0.119599E-014
     -5.90      5.40    0.739382E-015
     -5.90      5.45    0.453968E-015
     -5.90      5.50    0.276788E-015
     -5.90      5.55    0.167564E-015
     -5.90      5.60    0.100710E-015
     -5.90      5.65    0.600829E-016
     -5.90      5.70    0.355755E-016
     -5.90      5.75    0.209021E-016
     -5.90      5.80    0.121836E-016
     -5.90      5.85    0.704355E-017
     -5.90      5.90    0.403716E-017
     -5.90      5.95    0.229280E-017
     -5.90      6.00    0.128879E-017
     -5.90      6.05    0.715453E-018
     -5.90      6.10    0.390511E-018
     -5.90      6.15    0.207672E-018
     -5.90      6.20    0.105578E-018
     -5.90      6.25    0.492387E-019
     -5.90      6.30    0.190429E-019
     -5.90      6.35    0.436805E-020
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.417288E-018
     -5.85     -6.30    0.174346E-017
     -5.85     -6.25    0.421400E-017
     -5.85     -6.20    0.827608E-017
     -5.85     -6.15    0.146902E-016
     -5.85     -6.10    0.247007E-016
     -5.85     -6.05    0.403056E-016
     -5.85     -6.00    0.646731E-016
     -5.85     -5.95    0.102779E-015
     -5.85     -5.90    0.162374E-015
     -5.85     -5.85    0.255436E-015
     -5.85     -5.80    0.400356E-015
     -5.85     -5.75    0.625185E-015
     -5.85     -5.70    0.972445E-015
     -5.85     -5.65    0.150621E-014
     -5.85     -5.60    0.232247E-014
     -5.85     -5.55    0.356421E-014
     -5.85     -5.50    0.544321E-014
     -5.85     -5.45    0.827136E-014
     -5.85     -5.40    0.125054E-013
     -5.85     -5.35    0.188104E-013
     -5.85     -5.30    0.281493E-013
     -5.85     -5.25    0.419086E-013
     -5.85     -5.20    0.620732E-013
     -5.85     -5.15    0.914684E-013
     -5.85     -5.10    0.134093E-012
     -5.85     -5.05    0.195576E-012
     -5.85     -5.00    0.283790E-012
     -5.85     -4.95    0.409693E-012
     -5.85     -4.90    0.588440E-012
     -5.85     -4.85    0.840873E-012
     -5.85     -4.80    0.119549E-011
     -5.85     -4.75    0.169105E-011
     -5.85     -4.70    0.237991E-011
     -5.85     -4.65    0.333246E-011
     -5.85     -4.60    0.464272E-011
     -5.85     -4.55    0.643556E-011
     -5.85     -4.50    0.887589E-011
     -5.85     -4.45    0.121802E-010
     -5.85     -4.40    0.166309E-010
     -5.85     -4.35    0.225945E-010
     -5.85     -4.30    0.305435E-010
     -5.85     -4.25    0.410840E-010
     -5.85     -4.20    0.549880E-010
     -5.85     -4.15    0.732338E-010
     -5.85     -4.10    0.970533E-010
     -5.85     -4.05    0.127988E-009
     -5.85     -4.00    0.167958E-009
     -5.85     -3.95    0.219335E-009
     -5.85     -3.90    0.285038E-009
     -5.85     -3.85    0.368631E-009
     -5.85     -3.80    0.474446E-009
     -5.85     -3.75    0.607711E-009
     -5.85     -3.70    0.774702E-009
     -5.85     -3.65    0.982904E-009
     -5.85     -3.60    0.124119E-008
     -5.85     -3.55    0.156003E-008
     -5.85     -3.50    0.195167E-008
     -5.85     -3.45    0.243039E-008
     -5.85     -3.40    0.301271E-008
     -5.85     -3.35    0.371767E-008
     -5.85     -3.30    0.456703E-008
     -5.85     -3.25    0.558558E-008
     -5.85     -3.20    0.680136E-008
     -5.85     -3.15    0.824593E-008
     -5.85     -3.10    0.995465E-008
     -5.85     -3.05    0.119669E-007
     -5.85     -3.00    0.143263E-007
     -5.85     -2.95    0.170812E-007
     -5.85     -2.90    0.202844E-007
     -5.85     -2.85    0.239939E-007
     -5.85     -2.80    0.282731E-007
     -5.85     -2.75    0.331908E-007
     -5.85     -2.70    0.388216E-007
     -5.85     -2.65    0.452463E-007
     -5.85     -2.60    0.525522E-007
     -5.85     -2.55    0.608337E-007
     -5.85     -2.50    0.701922E-007
     -5.85     -2.45    0.807373E-007
     -5.85     -2.40    0.925871E-007
     -5.85     -2.35    0.105869E-006
     -5.85     -2.30    0.120719E-006
     -5.85     -2.25    0.137286E-006
     -5.85     -2.20    0.155729E-006
     -5.85     -2.15    0.176219E-006
     -5.85     -2.10    0.198940E-006
     -5.85     -2.05    0.224090E-006
     -5.85     -2.00    0.251881E-006
     -5.85     -1.95    0.282539E-006
     -5.85     -1.90    0.316305E-006
     -5.85     -1.85    0.353432E-006
     -5.85     -1.80    0.394187E-006
     -5.85     -1.75    0.438849E-006
     -5.85     -1.70    0.487706E-006
     -5.85     -1.65    0.541051E-006
     -5.85     -1.60    0.599181E-006
     -5.85     -1.55    0.662391E-006
     -5.85     -1.50    0.730971E-006
     -5.85     -1.45    0.805196E-006
     -5.85     -1.40    0.885322E-006
     -5.85     -1.35    0.971579E-006
     -5.85     -1.30    0.106416E-005
     -5.85     -1.25    0.116322E-005
     -5.85     -1.20    0.126885E-005
     -5.85     -1.15    0.138109E-005
     -5.85     -1.10    0.149991E-005
     -5.85     -1.05    0.162520E-005
     -5.85     -1.00    0.175676E-005
     -5.85     -0.95    0.189431E-005
     -5.85     -0.90    0.203745E-005
     -5.85     -0.85    0.218570E-005
     -5.85     -0.80    0.233847E-005
     -5.85     -0.75    0.249505E-005
     -5.85     -0.70    0.265466E-005
     -5.85     -0.65    0.281639E-005
     -5.85     -0.60    0.297925E-005
     -5.85     -0.55    0.314217E-005
     -5.85     -0.50    0.330399E-005
     -5.85     -0.45    0.346351E-005
     -5.85     -0.40    0.361946E-005
     -5.85     -0.35    0.377056E-005
     -5.85     -0.30    0.391551E-005
     -5.85     -0.25    0.405299E-005
     -5.85     -0.20    0.418175E-005
     -5.85     -0.15    0.430054E-005
     -5.85     -0.10    0.440821E-005
     -5.85     -0.05    0.450365E-005
     -5.85      0.00    0.458588E-005
     -5.85      0.05    0.465402E-005
     -5.85      0.10    0.470734E-005
     -5.85      0.15    0.474522E-005
     -5.85      0.20    0.476722E-005
     -5.85      0.25    0.477305E-005
     -5.85      0.30    0.476260E-005
     -5.85      0.35    0.473590E-005
     -5.85      0.40    0.469317E-005
     -5.85      0.45    0.463479E-005
     -5.85      0.50    0.456130E-005
     -5.85      0.55    0.447338E-005
     -5.85      0.60    0.437186E-005
     -5.85      0.65    0.425770E-005
     -5.85      0.70    0.413194E-005
     -5.85      0.75    0.399576E-005
     -5.85      0.80    0.385038E-005
     -5.85      0.85    0.369709E-005
     -5.85      0.90    0.353722E-005
     -5.85      0.95    0.337211E-005
     -5.85      1.00    0.320311E-005
     -5.85      1.05    0.303155E-005
     -5.85      1.10    0.285872E-005
     -5.85      1.15    0.268587E-005
     -5.85      1.20    0.251418E-005
     -5.85      1.25    0.234474E-005
     -5.85      1.30    0.217858E-005
     -5.85      1.35    0.201660E-005
     -5.85      1.40    0.185964E-005
     -5.85      1.45    0.170838E-005
     -5.85      1.50    0.156344E-005
     -5.85      1.55    0.142530E-005
     -5.85      1.60    0.129434E-005
     -5.85      1.65    0.117084E-005
     -5.85      1.70    0.105498E-005
     -5.85      1.75    0.946837E-006
     -5.85      1.80    0.846406E-006
     -5.85      1.85    0.753606E-006
     -5.85      1.90    0.668282E-006
     -5.85      1.95    0.590219E-006
     -5.85      2.00    0.519149E-006
     -5.85      2.05    0.454763E-006
     -5.85      2.10    0.396716E-006
     -5.85      2.15    0.344639E-006
     -5.85      2.20    0.298144E-006
     -5.85      2.25    0.256834E-006
     -5.85      2.30    0.220309E-006
     -5.85      2.35    0.188170E-006
     -5.85      2.40    0.160028E-006
     -5.85      2.45    0.135506E-006
     -5.85      2.50    0.114241E-006
     -5.85      2.55    0.958906E-007
     -5.85      2.60    0.801322E-007
     -5.85      2.65    0.666658E-007
     -5.85      2.70    0.552143E-007
     -5.85      2.75    0.455240E-007
     -5.85      2.80    0.373642E-007
     -5.85      2.85    0.305272E-007
     -5.85      2.90    0.248267E-007
     -5.85      2.95    0.200975E-007
     -5.85      3.00    0.161935E-007
     -5.85      3.05    0.129869E-007
     -5.85      3.10    0.103662E-007
     -5.85      3.15    0.823526E-008
     -5.85      3.20    0.651118E-008
     -5.85      3.25    0.512338E-008
     -5.85      3.30    0.401195E-008
     -5.85      3.35    0.312638E-008
     -5.85      3.40    0.242441E-008
     -5.85      3.45    0.187082E-008
     -5.85      3.50    0.143651E-008
     -5.85      3.55    0.109754E-008
     -5.85      3.60    0.834370E-009
     -5.85      3.65    0.631112E-009
     -5.85      3.70    0.474954E-009
     -5.85      3.75    0.355615E-009
     -5.85      3.80    0.264898E-009
     -5.85      3.85    0.196306E-009
     -5.85      3.90    0.144720E-009
     -5.85      3.95    0.106133E-009
     -5.85      4.00    0.774262E-010
     -5.85      4.05    0.561851E-010
     -5.85      4.10    0.405543E-010
     -5.85      4.15    0.291151E-010
     -5.85      4.20    0.207898E-010
     -5.85      4.25    0.147645E-010
     -5.85      4.30    0.104280E-010
     -5.85      4.35    0.732461E-011
     -5.85      4.40    0.511623E-011
     -5.85      4.45    0.355368E-011
     -5.85      4.50    0.245443E-011
     -5.85      4.55    0.168557E-011
     -5.85      4.60    0.115092E-011
     -5.85      4.65    0.781318E-012
     -5.85      4.70    0.527314E-012
     -5.85      4.75    0.353790E-012
     -5.85      4.80    0.235958E-012
     -5.85      4.85    0.156426E-012
     -5.85      4.90    0.103073E-012
     -5.85      4.95    0.675010E-013
     -5.85      5.00    0.439317E-013
     -5.85      5.05    0.284130E-013
     -5.85      5.10    0.182597E-013
     -5.85      5.15    0.116593E-013
     -5.85      5.20    0.739641E-014
     -5.85      5.25    0.466118E-014
     -5.85      5.30    0.291781E-014
     -5.85      5.35    0.181410E-014
     -5.85      5.40    0.112010E-014
     -5.85      5.45    0.686747E-015
     -5.85      5.50    0.418041E-015
     -5.85      5.55    0.252616E-015
     -5.85      5.60    0.151514E-015
     -5.85      5.65    0.901807E-016
     -5.85      5.70    0.532544E-016
     -5.85      5.75    0.311945E-016
     -5.85      5.80    0.181202E-016
     -5.85      5.85    0.104345E-016
     -5.85      5.90    0.595420E-017
     -5.85      5.95    0.336464E-017
     -5.85      6.00    0.188080E-017
     -5.85      6.05    0.103781E-017
     -5.85      6.10    0.562862E-018
     -5.85      6.15    0.297408E-018
     -5.85      6.20    0.150275E-018
     -5.85      6.25    0.697065E-019
     -5.85      6.30    0.268449E-019
     -5.85      6.35    0.614097E-020
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.661134E-018
     -5.80     -6.30    0.276305E-017
     -5.80     -6.25    0.668116E-017
     -5.80     -6.20    0.131275E-016
     -5.80     -6.15    0.233116E-016
     -5.80     -6.10    0.392097E-016
     -5.80     -6.05    0.639911E-016
     -5.80     -6.00    0.102676E-015
     -5.80     -5.95    0.163143E-015
     -5.80     -5.90    0.257648E-015
     -5.80     -5.85    0.405128E-015
     -5.80     -5.80    0.634629E-015
     -5.80     -5.75    0.990425E-015
     -5.80     -5.70    0.153959E-014
     -5.80     -5.65    0.238310E-014
     -5.80     -5.60    0.367218E-014
     -5.80     -5.55    0.563189E-014
     -5.80     -5.50    0.859534E-014
     -5.80     -5.45    0.130528E-013
     -5.80     -5.40    0.197215E-013
     -5.80     -5.35    0.296456E-013
     -5.80     -5.30    0.443352E-013
     -5.80     -5.25    0.659634E-013
     -5.80     -5.20    0.976385E-013
     -5.80     -5.15    0.143782E-012
     -5.80     -5.10    0.210647E-012
     -5.80     -5.05    0.307027E-012
     -5.80     -5.00    0.445218E-012
     -5.80     -4.95    0.642310E-012
     -5.80     -4.90    0.921929E-012
     -5.80     -4.85    0.131654E-011
     -5.80     -4.80    0.187050E-011
     -5.80     -4.75    0.264408E-011
     -5.80     -4.70    0.371864E-011
     -5.80     -4.65    0.520347E-011
     -5.80     -4.60    0.724443E-011
     -5.80     -4.55    0.100351E-010
     -5.80     -4.50    0.138309E-010
     -5.80     -4.45    0.189669E-010
     -5.80     -4.40    0.258798E-010
     -5.80     -4.35    0.351359E-010
     -5.80     -4.30    0.474648E-010
     -5.80     -4.25    0.638012E-010
     -5.80     -4.20    0.853353E-010
     -5.80     -4.15    0.113574E-009
     -5.80     -4.10    0.150412E-009
     -5.80     -4.05    0.198221E-009
     -5.80     -4.00    0.259949E-009
     -5.80     -3.95    0.339239E-009
     -5.80     -3.90    0.440566E-009
     -5.80     -3.85    0.569395E-009
     -5.80     -3.80    0.732358E-009
     -5.80     -3.75    0.937456E-009
     -5.80     -3.70    0.119428E-008
     -5.80     -3.65    0.151427E-008
     -5.80     -3.60    0.191098E-008
     -5.80     -3.55    0.240036E-008
     -5.80     -3.50    0.300108E-008
     -5.80     -3.45    0.373489E-008
     -5.80     -3.40    0.462694E-008
     -5.80     -3.35    0.570615E-008
     -5.80     -3.30    0.700559E-008
     -5.80     -3.25    0.856287E-008
     -5.80     -3.20    0.104205E-007
     -5.80     -3.15    0.126263E-007
     -5.80     -3.10    0.152339E-007
     -5.80     -3.05    0.183026E-007
     -5.80     -3.00    0.218985E-007
     -5.80     -2.95    0.260943E-007
     -5.80     -2.90    0.309697E-007
     -5.80     -2.85    0.366120E-007
     -5.80     -2.80    0.431163E-007
     -5.80     -2.75    0.505856E-007
     -5.80     -2.70    0.591318E-007
     -5.80     -2.65    0.688754E-007
     -5.80     -2.60    0.799466E-007
     -5.80     -2.55    0.924855E-007
     -5.80     -2.50    0.106642E-006
     -5.80     -2.45    0.122579E-006
     -5.80     -2.40    0.140470E-006
     -5.80     -2.35    0.160502E-006
     -5.80     -2.30    0.182874E-006
     -5.80     -2.25    0.207803E-006
     -5.80     -2.20    0.235518E-006
     -5.80     -2.15    0.266269E-006
     -5.80     -2.10    0.300320E-006
     -5.80     -2.05    0.337956E-006
     -5.80     -2.00    0.379479E-006
     -5.80     -1.95    0.425211E-006
     -5.80     -1.90    0.475493E-006
     -5.80     -1.85    0.530685E-006
     -5.80     -1.80    0.591162E-006
     -5.80     -1.75    0.657316E-006
     -5.80     -1.70    0.729547E-006
     -5.80     -1.65    0.808264E-006
     -5.80     -1.60    0.893880E-006
     -5.80     -1.55    0.986802E-006
     -5.80     -1.50    0.108742E-005
     -5.80     -1.45    0.119612E-005
     -5.80     -1.40    0.131325E-005
     -5.80     -1.35    0.143910E-005
     -5.80     -1.30    0.157394E-005
     -5.80     -1.25    0.171795E-005
     -5.80     -1.20    0.187126E-005
     -5.80     -1.15    0.203389E-005
     -5.80     -1.10    0.220578E-005
     -5.80     -1.05    0.238674E-005
     -5.80     -1.00    0.257647E-005
     -5.80     -0.95    0.277453E-005
     -5.80     -0.90    0.298037E-005
     -5.80     -0.85    0.319326E-005
     -5.80     -0.80    0.341236E-005
     -5.80     -0.75    0.363665E-005
     -5.80     -0.70    0.386500E-005
     -5.80     -0.65    0.409611E-005
     -5.80     -0.60    0.432859E-005
     -5.80     -0.55    0.456089E-005
     -5.80     -0.50    0.479140E-005
     -5.80     -0.45    0.501840E-005
     -5.80     -0.40    0.524010E-005
     -5.80     -0.35    0.545470E-005
     -5.80     -0.30    0.566036E-005
     -5.80     -0.25    0.585524E-005
     -5.80     -0.20    0.603757E-005
     -5.80     -0.15    0.620560E-005
     -5.80     -0.10    0.635771E-005
     -5.80     -0.05    0.649236E-005
     -5.80      0.00    0.660817E-005
     -5.80      0.05    0.670391E-005
     -5.80      0.10    0.677855E-005
     -5.80      0.15    0.683125E-005
     -5.80      0.20    0.686138E-005
     -5.80      0.25    0.686854E-005
     -5.80      0.30    0.685256E-005
     -5.80      0.35    0.681352E-005
     -5.80      0.40    0.675172E-005
     -5.80      0.45    0.666769E-005
     -5.80      0.50    0.656220E-005
     -5.80      0.55    0.643621E-005
     -5.80      0.60    0.629088E-005
     -5.80      0.65    0.612755E-005
     -5.80      0.70    0.594773E-005
     -5.80      0.75    0.575303E-005
     -5.80      0.80    0.554520E-005
     -5.80      0.85    0.532605E-005
     -5.80      0.90    0.509745E-005
     -5.80      0.95    0.486132E-005
     -5.80      1.00    0.461955E-005
     -5.80      1.05    0.437403E-005
     -5.80      1.10    0.412659E-005
     -5.80      1.15    0.387901E-005
     -5.80      1.20    0.363295E-005
     -5.80      1.25    0.338999E-005
     -5.80      1.30    0.315158E-005
     -5.80      1.35    0.291903E-005
     -5.80      1.40    0.269352E-005
     -5.80      1.45    0.247605E-005
     -5.80      1.50    0.226751E-005
     -5.80      1.55    0.206861E-005
     -5.80      1.60    0.187989E-005
     -5.80      1.65    0.170178E-005
     -5.80      1.70    0.153454E-005
     -5.80      1.75    0.137830E-005
     -5.80      1.80    0.123308E-005
     -5.80      1.85    0.109877E-005
     -5.80      1.90    0.975162E-006
     -5.80      1.95    0.861969E-006
     -5.80      2.00    0.758818E-006
     -5.80      2.05    0.665277E-006
     -5.80      2.10    0.580863E-006
     -5.80      2.15    0.505054E-006
     -5.80      2.20    0.437304E-006
     -5.80      2.25    0.377048E-006
     -5.80      2.30    0.323717E-006
     -5.80      2.35    0.276743E-006
     -5.80      2.40    0.235569E-006
     -5.80      2.45    0.199652E-006
     -5.80      2.50    0.168475E-006
     -5.80      2.55    0.141542E-006
     -5.80      2.60    0.118390E-006
     -5.80      2.65    0.985850E-007
     -5.80      2.70    0.817255E-007
     -5.80      2.75    0.674440E-007
     -5.80      2.80    0.554058E-007
     -5.80      2.85    0.453086E-007
     -5.80      2.90    0.368813E-007
     -5.80      2.95    0.298827E-007
     -5.80      3.00    0.240995E-007
     -5.80      3.05    0.193446E-007
     -5.80      3.10    0.154546E-007
     -5.80      3.15    0.122884E-007
     -5.80      3.20    0.972416E-008
     -5.80      3.25    0.765810E-008
     -5.80      3.30    0.600187E-008
     -5.80      3.35    0.468097E-008
     -5.80      3.40    0.363292E-008
     -5.80      3.45    0.280566E-008
     -5.80      3.50    0.215604E-008
     -5.80      3.55    0.164858E-008
     -5.80      3.60    0.125424E-008
     -5.80      3.65    0.949411E-009
     -5.80      3.70    0.715020E-009
     -5.80      3.75    0.535745E-009
     -5.80      3.80    0.399355E-009
     -5.80      3.85    0.296147E-009
     -5.80      3.90    0.218469E-009
     -5.80      3.95    0.160320E-009
     -5.80      4.00    0.117028E-009
     -5.80      4.05    0.849725E-010
     -5.80      4.10    0.613674E-010
     -5.80      4.15    0.440811E-010
     -5.80      4.20    0.314924E-010
     -5.80      4.25    0.223759E-010
     -5.80      4.30    0.158110E-010
     -5.80      4.35    0.111102E-010
     -5.80      4.40    0.776340E-011
     -5.80      4.45    0.539423E-011
     -5.80      4.50    0.372678E-011
     -5.80      4.55    0.256003E-011
     -5.80      4.60    0.174840E-011
     -5.80      4.65    0.118713E-011
     -5.80      4.70    0.801300E-012
     -5.80      4.75    0.537657E-012
     -5.80      4.80    0.358593E-012
     -5.80      4.85    0.237717E-012
     -5.80      4.90    0.156621E-012
     -5.80      4.95    0.102551E-012
     -5.80      5.00    0.667273E-013
     -5.80      5.05    0.431421E-013
     -5.80      5.10    0.277141E-013
     -5.80      5.15    0.176874E-013
     -5.80      5.20    0.112137E-013
     -5.80      5.25    0.706174E-014
     -5.80      5.30    0.441681E-014
     -5.80      5.35    0.274340E-014
     -5.80      5.40    0.169198E-014
     -5.80      5.45    0.103602E-014
     -5.80      5.50    0.629714E-015
     -5.80      5.55    0.379876E-015
     -5.80      5.60    0.227394E-015
     -5.80      5.65    0.135040E-015
     -5.80      5.70    0.795394E-016
     -5.80      5.75    0.464532E-016
     -5.80      5.80    0.268919E-016
     -5.80      5.85    0.154255E-016
     -5.80      5.90    0.876314E-017
     -5.80      5.95    0.492718E-017
     -5.80      6.00    0.273893E-017
     -5.80      6.05    0.150219E-017
     -5.80      6.10    0.809553E-018
     -5.80      6.15    0.425029E-018
     -5.80      6.20    0.213465E-018
     -5.80      6.25    0.984979E-019
     -5.80      6.30    0.377782E-019
     -5.80      6.35    0.861968E-020
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.104361E-017
     -5.75     -6.30    0.436271E-017
     -5.75     -6.25    0.105533E-016
     -5.75     -6.20    0.207447E-016
     -5.75     -6.15    0.368526E-016
     -5.75     -6.10    0.620033E-016
     -5.75     -6.05    0.101204E-015
     -5.75     -6.00    0.162377E-015
     -5.75     -5.95    0.257942E-015
     -5.75     -5.90    0.407209E-015
     -5.75     -5.85    0.639978E-015
     -5.75     -5.80    0.100193E-014
     -5.75     -5.75    0.156265E-014
     -5.75     -5.70    0.242744E-014
     -5.75     -5.65    0.375480E-014
     -5.75     -5.60    0.578179E-014
     -5.75     -5.55    0.886107E-014
     -5.75     -5.50    0.135141E-013
     -5.75     -5.45    0.205079E-013
     -5.75     -5.40    0.309638E-013
     -5.75     -5.35    0.465123E-013
     -5.75     -5.30    0.695105E-013
     -5.75     -5.25    0.103347E-012
     -5.75     -5.20    0.152865E-012
     -5.75     -5.15    0.224947E-012
     -5.75     -5.10    0.329322E-012
     -5.75     -5.05    0.479655E-012
     -5.75     -5.00    0.695039E-012
     -5.75     -4.95    0.100199E-011
     -5.75     -4.90    0.143714E-011
     -5.75     -4.85    0.205077E-011
     -5.75     -4.80    0.291153E-011
     -5.75     -4.75    0.411258E-011
     -5.75     -4.70    0.577965E-011
     -5.75     -4.65    0.808139E-011
     -5.75     -4.60    0.112427E-010
     -5.75     -4.55    0.155620E-010
     -5.75     -4.50    0.214322E-010
     -5.75     -4.45    0.293686E-010
     -5.75     -4.40    0.400425E-010
     -5.75     -4.35    0.543230E-010
     -5.75     -4.30    0.733293E-010
     -5.75     -4.25    0.984935E-010
     -5.75     -4.20    0.131638E-009
     -5.75     -4.15    0.175067E-009
     -5.75     -4.10    0.231677E-009
     -5.75     -4.05    0.305088E-009
     -5.75     -4.00    0.399798E-009
     -5.75     -3.95    0.521358E-009
     -5.75     -3.90    0.676582E-009
     -5.75     -3.85    0.873782E-009
     -5.75     -3.80    0.112304E-008
     -5.75     -3.75    0.143650E-008
     -5.75     -3.70    0.182873E-008
     -5.75     -3.65    0.231705E-008
     -5.75     -3.60    0.292198E-008
     -5.75     -3.55    0.366766E-008
     -5.75     -3.50    0.458234E-008
     -5.75     -3.45    0.569882E-008
     -5.75     -3.40    0.705506E-008
     -5.75     -3.35    0.869466E-008
     -5.75     -3.30    0.106674E-007
     -5.75     -3.25    0.130299E-007
     -5.75     -3.20    0.158460E-007
     -5.75     -3.15    0.191876E-007
     -5.75     -3.10    0.231348E-007
     -5.75     -3.05    0.277768E-007
     -5.75     -3.00    0.332122E-007
     -5.75     -2.95    0.395498E-007
     -5.75     -2.90    0.469084E-007
     -5.75     -2.85    0.554181E-007
     -5.75     -2.80    0.652201E-007
     -5.75     -2.75    0.764676E-007
     -5.75     -2.70    0.893261E-007
     -5.75     -2.65    0.103974E-006
     -5.75     -2.60    0.120603E-006
     -5.75     -2.55    0.139418E-006
     -5.75     -2.50    0.160642E-006
     -5.75     -2.45    0.184510E-006
     -5.75     -2.40    0.211275E-006
     -5.75     -2.35    0.241209E-006
     -5.75     -2.30    0.274601E-006
     -5.75     -2.25    0.311762E-006
     -5.75     -2.20    0.353023E-006
     -5.75     -2.15    0.398738E-006
     -5.75     -2.10    0.449286E-006
     -5.75     -2.05    0.505069E-006
     -5.75     -2.00    0.566514E-006
     -5.75     -1.95    0.634075E-006
     -5.75     -1.90    0.708230E-006
     -5.75     -1.85    0.789479E-006
     -5.75     -1.80    0.878345E-006
     -5.75     -1.75    0.975369E-006
     -5.75     -1.70    0.108110E-005
     -5.75     -1.65    0.119611E-005
     -5.75     -1.60    0.132095E-005
     -5.75     -1.55    0.145618E-005
     -5.75     -1.50    0.160233E-005
     -5.75     -1.45    0.175991E-005
     -5.75     -1.40    0.192937E-005
     -5.75     -1.35    0.211111E-005
     -5.75     -1.30    0.230547E-005
     -5.75     -1.25    0.251267E-005
     -5.75     -1.20    0.273286E-005
     -5.75     -1.15    0.296603E-005
     -5.75     -1.10    0.321205E-005
     -5.75     -1.05    0.347063E-005
     -5.75     -1.00    0.374131E-005
     -5.75     -0.95    0.402346E-005
     -5.75     -0.90    0.431625E-005
     -5.75     -0.85    0.461865E-005
     -5.75     -0.80    0.492944E-005
     -5.75     -0.75    0.524718E-005
     -5.75     -0.70    0.557025E-005
     -5.75     -0.65    0.589685E-005
     -5.75     -0.60    0.622498E-005
     -5.75     -0.55    0.655251E-005
     -5.75     -0.50    0.687715E-005
     -5.75     -0.45    0.719650E-005
     -5.75     -0.40    0.750810E-005
     -5.75     -0.35    0.780940E-005
     -5.75     -0.30    0.809785E-005
     -5.75     -0.25    0.837092E-005
     -5.75     -0.20    0.862611E-005
     -5.75     -0.15    0.886104E-005
     -5.75     -0.10    0.907343E-005
     -5.75     -0.05    0.926117E-005
     -5.75      0.00    0.942234E-005
     -5.75      0.05    0.955527E-005
     -5.75      0.10    0.965851E-005
     -5.75      0.15    0.973090E-005
     -5.75      0.20    0.977159E-005
     -5.75      0.25    0.978003E-005
     -5.75      0.30    0.975599E-005
     -5.75      0.35    0.969958E-005
     -5.75      0.40    0.961122E-005
     -5.75      0.45    0.949166E-005
     -5.75      0.50    0.934195E-005
     -5.75      0.55    0.916344E-005
     -5.75      0.60    0.895774E-005
     -5.75      0.65    0.872673E-005
     -5.75      0.70    0.847248E-005
     -5.75      0.75    0.819725E-005
     -5.75      0.80    0.790348E-005
     -5.75      0.85    0.759367E-005
     -5.75      0.90    0.727047E-005
     -5.75      0.95    0.693651E-005
     -5.75      1.00    0.659447E-005
     -5.75      1.05    0.624697E-005
     -5.75      1.10    0.589660E-005
     -5.75      1.15    0.554584E-005
     -5.75      1.20    0.519703E-005
     -5.75      1.25    0.485241E-005
     -5.75      1.30    0.451401E-005
     -5.75      1.35    0.418369E-005
     -5.75      1.40    0.386313E-005
     -5.75      1.45    0.355378E-005
     -5.75      1.50    0.325687E-005
     -5.75      1.55    0.297344E-005
     -5.75      1.60    0.270429E-005
     -5.75      1.65    0.245004E-005
     -5.75      1.70    0.221109E-005
     -5.75      1.75    0.198765E-005
     -5.75      1.80    0.177975E-005
     -5.75      1.85    0.158729E-005
     -5.75      1.90    0.140999E-005
     -5.75      1.95    0.124745E-005
     -5.75      2.00    0.109918E-005
     -5.75      2.05    0.964585E-006
     -5.75      2.10    0.842989E-006
     -5.75      2.15    0.733671E-006
     -5.75      2.20    0.635866E-006
     -5.75      2.25    0.548784E-006
     -5.75      2.30    0.471623E-006
     -5.75      2.35    0.403585E-006
     -5.75      2.40    0.343879E-006
     -5.75      2.45    0.291739E-006
     -5.75      2.50    0.246428E-006
     -5.75      2.55    0.207241E-006
     -5.75      2.60    0.173517E-006
     -5.75      2.65    0.144635E-006
     -5.75      2.70    0.120020E-006
     -5.75      2.75    0.991462E-007
     -5.75      2.80    0.815310E-007
     -5.75      2.85    0.667393E-007
     -5.75      2.90    0.543800E-007
     -5.75      2.95    0.441045E-007
     -5.75      3.00    0.356040E-007
     -5.75      3.05    0.286071E-007
     -5.75      3.10    0.228768E-007
     -5.75      3.15    0.182075E-007
     -5.75      3.20    0.144219E-007
     -5.75      3.25    0.113685E-007
     -5.75      3.30    0.891817E-008
     -5.75      3.35    0.696189E-008
     -5.75      3.40    0.540810E-008
     -5.75      3.45    0.418036E-008
     -5.75      3.50    0.321530E-008
     -5.75      3.55    0.246068E-008
     -5.75      3.60    0.187369E-008
     -5.75      3.65    0.141951E-008
     -5.75      3.70    0.106994E-008
     -5.75      3.75    0.802328E-009
     -5.75      3.80    0.598544E-009
     -5.75      3.85    0.444201E-009
     -5.75      3.90    0.327934E-009
     -5.75      3.95    0.240825E-009
     -5.75      4.00    0.175918E-009
     -5.75      4.05    0.127818E-009
     -5.75      4.10    0.923716E-010
     -5.75      4.15    0.663937E-010
     -5.75      4.20    0.474615E-010
     -5.75      4.25    0.337415E-010
     -5.75      4.30    0.238549E-010
     -5.75      4.35    0.167712E-010
     -5.75      4.40    0.117247E-010
     -5.75      4.45    0.815022E-011
     -5.75      4.50    0.563312E-011
     -5.75      4.55    0.387095E-011
     -5.75      4.60    0.264456E-011
     -5.75      4.65    0.179610E-011
     -5.75      4.70    0.121262E-011
     -5.75      4.75    0.813788E-012
     -5.75      4.80    0.542827E-012
     -5.75      4.85    0.359871E-012
     -5.75      4.90    0.237104E-012
     -5.75      4.95    0.155239E-012
     -5.75      5.00    0.100996E-012
     -5.75      5.05    0.652842E-013
     -5.75      5.10    0.419253E-013
     -5.75      5.15    0.267466E-013
     -5.75      5.20    0.169488E-013
     -5.75      5.25    0.106669E-013
     -5.75      5.30    0.666685E-014
     -5.75      5.35    0.413738E-014
     -5.75      5.40    0.254912E-014
     -5.75      5.45    0.155901E-014
     -5.75      5.50    0.946280E-015
     -5.75      5.55    0.569928E-015
     -5.75      5.60    0.340525E-015
     -5.75      5.65    0.201787E-015
     -5.75      5.70    0.118557E-015
     -5.75      5.75    0.690408E-016
     -5.75      5.80    0.398348E-016
     -5.75      5.85    0.227620E-016
     -5.75      5.90    0.128743E-016
     -5.75      5.95    0.720289E-017
     -5.75      6.00    0.398193E-017
     -5.75      6.05    0.217091E-017
     -5.75      6.10    0.116265E-017
     -5.75      6.15    0.606633E-018
     -5.75      6.20    0.302915E-018
     -5.75      6.25    0.139081E-018
     -5.75      6.30    0.531427E-019
     -5.75      6.35    0.120968E-019
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.164071E-017
     -5.70     -6.30    0.686059E-017
     -5.70     -6.25    0.166018E-016
     -5.70     -6.20    0.326477E-016
     -5.70     -6.15    0.580202E-016
     -5.70     -6.10    0.976433E-016
     -5.70     -6.05    0.159394E-015
     -5.70     -6.00    0.255723E-015
     -5.70     -5.95    0.406127E-015
     -5.70     -5.90    0.640891E-015
     -5.70     -5.85    0.100671E-014
     -5.70     -5.80    0.157513E-014
     -5.70     -5.75    0.245498E-014
     -5.70     -5.70    0.381093E-014
     -5.70     -5.65    0.589054E-014
     -5.70     -5.60    0.906385E-014
     -5.70     -5.55    0.138808E-013
     -5.70     -5.50    0.211542E-013
     -5.70     -5.45    0.320781E-013
     -5.70     -5.40    0.483971E-013
     -5.70     -5.35    0.726456E-013
     -5.70     -5.30    0.108485E-012
     -5.70     -5.25    0.161172E-012
     -5.70     -5.20    0.238217E-012
     -5.70     -5.15    0.350282E-012
     -5.70     -5.10    0.512421E-012
     -5.70     -5.05    0.745766E-012
     -5.70     -5.00    0.107981E-011
     -5.70     -4.95    0.155549E-011
     -5.70     -4.90    0.222927E-011
     -5.70     -4.85    0.317863E-011
     -5.70     -4.80    0.450922E-011
     -5.70     -4.75    0.636430E-011
     -5.70     -4.70    0.893700E-011
     -5.70     -4.65    0.124862E-010
     -5.70     -4.60    0.173567E-010
     -5.70     -4.55    0.240054E-010
     -5.70     -4.50    0.330340E-010
     -5.70     -4.45    0.452300E-010
     -5.70     -4.40    0.616187E-010
     -5.70     -4.35    0.835261E-010
     -5.70     -4.30    0.112658E-009
     -5.70     -4.25    0.151196E-009
     -5.70     -4.20    0.201911E-009
     -5.70     -4.15    0.268306E-009
     -5.70     -4.10    0.354778E-009
     -5.70     -4.05    0.466819E-009
     -5.70     -4.00    0.611241E-009
     -5.70     -3.95    0.796448E-009
     -5.70     -3.90    0.103274E-008
     -5.70     -3.85    0.133269E-008
     -5.70     -3.80    0.171149E-008
     -5.70     -3.75    0.218746E-008
     -5.70     -3.70    0.278253E-008
     -5.70     -3.65    0.352278E-008
     -5.70     -3.60    0.443903E-008
     -5.70     -3.55    0.556754E-008
     -5.70     -3.50    0.695066E-008
     -5.70     -3.45    0.863757E-008
     -5.70     -3.40    0.106851E-007
     -5.70     -3.35    0.131583E-007
     -5.70     -3.30    0.161318E-007
     -5.70     -3.25    0.196897E-007
     -5.70     -3.20    0.239275E-007
     -5.70     -3.15    0.289519E-007
     -5.70     -3.10    0.348822E-007
     -5.70     -3.05    0.418507E-007
     -5.70     -3.00    0.500038E-007
     -5.70     -2.95    0.595022E-007
     -5.70     -2.90    0.705219E-007
     -5.70     -2.85    0.832545E-007
     -5.70     -2.80    0.979083E-007
     -5.70     -2.75    0.114708E-006
     -5.70     -2.70    0.133897E-006
     -5.70     -2.65    0.155736E-006
     -5.70     -2.60    0.180505E-006
     -5.70     -2.55    0.208504E-006
     -5.70     -2.50    0.240052E-006
     -5.70     -2.45    0.275493E-006
     -5.70     -2.40    0.315191E-006
     -5.70     -2.35    0.359536E-006
     -5.70     -2.30    0.408943E-006
     -5.70     -2.25    0.463853E-006
     -5.70     -2.20    0.524738E-006
     -5.70     -2.15    0.592098E-006
     -5.70     -2.10    0.666466E-006
     -5.70     -2.05    0.748405E-006
     -5.70     -2.00    0.838513E-006
     -5.70     -1.95    0.937419E-006
     -5.70     -1.90    0.104579E-005
     -5.70     -1.85    0.116430E-005
     -5.70     -1.80    0.129369E-005
     -5.70     -1.75    0.143467E-005
     -5.70     -1.70    0.158802E-005
     -5.70     -1.65    0.175449E-005
     -5.70     -1.60    0.193482E-005
     -5.70     -1.55    0.212978E-005
     -5.70     -1.50    0.234005E-005
     -5.70     -1.45    0.256631E-005
     -5.70     -1.40    0.280916E-005
     -5.70     -1.35    0.306910E-005
     -5.70     -1.30    0.334655E-005
     -5.70     -1.25    0.364178E-005
     -5.70     -1.20    0.395492E-005
     -5.70     -1.15    0.428594E-005
     -5.70     -1.10    0.463460E-005
     -5.70     -1.05    0.500043E-005
     -5.70     -1.00    0.538276E-005
     -5.70     -0.95    0.578066E-005
     -5.70     -0.90    0.619293E-005
     -5.70     -0.85    0.661810E-005
     -5.70     -0.80    0.705444E-005
     -5.70     -0.75    0.749994E-005
     -5.70     -0.70    0.795232E-005
     -5.70     -0.65    0.840905E-005
     -5.70     -0.60    0.886738E-005
     -5.70     -0.55    0.932433E-005
     -5.70     -0.50    0.977673E-005
     -5.70     -0.45    0.102213E-004
     -5.70     -0.40    0.106546E-004
     -5.70     -0.35    0.110731E-004
     -5.70     -0.30    0.114733E-004
     -5.70     -0.25    0.118518E-004
     -5.70     -0.20    0.122052E-004
     -5.70     -0.15    0.125301E-004
     -5.70     -0.10    0.128234E-004
     -5.70     -0.05    0.130823E-004
     -5.70      0.00    0.133042E-004
     -5.70      0.05    0.134867E-004
     -5.70      0.10    0.136279E-004
     -5.70      0.15    0.137262E-004
     -5.70      0.20    0.137804E-004
     -5.70      0.25    0.137898E-004
     -5.70      0.30    0.137542E-004
     -5.70      0.35    0.136736E-004
     -5.70      0.40    0.135486E-004
     -5.70      0.45    0.133803E-004
     -5.70      0.50    0.131701E-004
     -5.70      0.55    0.129199E-004
     -5.70      0.60    0.126318E-004
     -5.70      0.65    0.123085E-004
     -5.70      0.70    0.119528E-004
     -5.70      0.75    0.115678E-004
     -5.70      0.80    0.111569E-004
     -5.70      0.85    0.107235E-004
     -5.70      0.90    0.102713E-004
     -5.70      0.95    0.980390E-005
     -5.70      1.00    0.932498E-005
     -5.70      1.05    0.883820E-005
     -5.70      1.10    0.834713E-005
     -5.70      1.15    0.785523E-005
     -5.70      1.20    0.736577E-005
     -5.70      1.25    0.688183E-005
     -5.70      1.30    0.640630E-005
     -5.70      1.35    0.594177E-005
     -5.70      1.40    0.549058E-005
     -5.70      1.45    0.505480E-005
     -5.70      1.50    0.463618E-005
     -5.70      1.55    0.423620E-005
     -5.70      1.60    0.385602E-005
     -5.70      1.65    0.349652E-005
     -5.70      1.70    0.315831E-005
     -5.70      1.75    0.284173E-005
     -5.70      1.80    0.254687E-005
     -5.70      1.85    0.227361E-005
     -5.70      1.90    0.202159E-005
     -5.70      1.95    0.179031E-005
     -5.70      2.00    0.157908E-005
     -5.70      2.05    0.138711E-005
     -5.70      2.10    0.121349E-005
     -5.70      2.15    0.105721E-005
     -5.70      2.20    0.917231E-006
     -5.70      2.25    0.792447E-006
     -5.70      2.30    0.681747E-006
     -5.70      2.35    0.584016E-006
     -5.70      2.40    0.498150E-006
     -5.70      2.45    0.423074E-006
     -5.70      2.50    0.357749E-006
     -5.70      2.55    0.301186E-006
     -5.70      2.60    0.252447E-006
     -5.70      2.65    0.210655E-006
     -5.70      2.70    0.174994E-006
     -5.70      2.75    0.144716E-006
     -5.70      2.80    0.119133E-006
     -5.70      2.85    0.976245E-007
     -5.70      2.90    0.796313E-007
     -5.70      2.95    0.646535E-007
     -5.70      3.00    0.522482E-007
     -5.70      3.05    0.420249E-007
     -5.70      3.10    0.336422E-007
     -5.70      3.15    0.268036E-007
     -5.70      3.20    0.212528E-007
     -5.70      3.25    0.167703E-007
     -5.70      3.30    0.131691E-007
     -5.70      3.35    0.102907E-007
     -5.70      3.40    0.800190E-008
     -5.70      3.45    0.619140E-008
     -5.70      3.50    0.476669E-008
     -5.70      3.55    0.365144E-008
     -5.70      3.60    0.278301E-008
     -5.70      3.65    0.211035E-008
     -5.70      3.70    0.159210E-008
     -5.70      3.75    0.119494E-008
     -5.70      3.80    0.892215E-009
     -5.70      3.85    0.662707E-009
     -5.70      3.90    0.489653E-009
     -5.70      3.95    0.359877E-009
     -5.70      4.00    0.263089E-009
     -5.70      4.05    0.191301E-009
     -5.70      4.10    0.138351E-009
     -5.70      4.15    0.995124E-010
     -5.70      4.20    0.711849E-010
     -5.70      4.25    0.506401E-010
     -5.70      4.30    0.358243E-010
     -5.70      4.35    0.252011E-010
     -5.70      4.40    0.176278E-010
     -5.70      4.45    0.122601E-010
     -5.70      4.50    0.847780E-011
     -5.70      4.55    0.582834E-011
     -5.70      4.60    0.398340E-011
     -5.70      4.65    0.270637E-011
     -5.70      4.70    0.182775E-011
     -5.70      4.75    0.122692E-011
     -5.70      4.80    0.818571E-012
     -5.70      4.85    0.542759E-012
     -5.70      4.90    0.357632E-012
     -5.70      4.95    0.234158E-012
     -5.70      5.00    0.152332E-012
     -5.70      5.05    0.984559E-013
     -5.70      5.10    0.632150E-013
     -5.70      5.15    0.403164E-013
     -5.70      5.20    0.255375E-013
     -5.70      5.25    0.160642E-013
     -5.70      5.30    0.100338E-013
     -5.70      5.35    0.622214E-014
     -5.70      5.40    0.383007E-014
     -5.70      5.45    0.233987E-014
     -5.70      5.50    0.141842E-014
     -5.70      5.55    0.853004E-015
     -5.70      5.60    0.508761E-015
     -5.70      5.65    0.300860E-015
     -5.70      5.70    0.176342E-015
     -5.70      5.75    0.102404E-015
     -5.70      5.80    0.588932E-016
     -5.70      5.85    0.335264E-016
     -5.70      5.90    0.188816E-016
     -5.70      5.95    0.105127E-016
     -5.70      6.00    0.578060E-017
     -5.70      6.05    0.313340E-017
     -5.70      6.10    0.166816E-017
     -5.70      6.15    0.865340E-018
     -5.70      6.20    0.429815E-018
     -5.70      6.25    0.196481E-018
     -5.70      6.30    0.748324E-019
     -5.70      6.35    0.170007E-019
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.256811E-017
     -5.65     -6.30    0.107412E-016
     -5.65     -6.25    0.260018E-016
     -5.65     -6.20    0.511538E-016
     -5.65     -6.15    0.909417E-016
     -5.65     -6.10    0.153087E-015
     -5.65     -6.05    0.249928E-015
     -5.65     -6.00    0.400940E-015
     -5.65     -5.95    0.636593E-015
     -5.65     -5.90    0.100417E-014
     -5.65     -5.85    0.157653E-014
     -5.65     -5.80    0.246515E-014
     -5.65     -5.75    0.383957E-014
     -5.65     -5.70    0.595601E-014
     -5.65     -5.65    0.919937E-014
     -5.65     -5.60    0.141446E-013
     -5.65     -5.55    0.216453E-013
     -5.65     -5.50    0.329620E-013
     -5.65     -5.45    0.499451E-013
     -5.65     -5.40    0.752958E-013
     -5.65     -5.35    0.112934E-012
     -5.65     -5.30    0.168519E-012
     -5.65     -5.25    0.250169E-012
     -5.65     -5.20    0.369468E-012
     -5.65     -5.15    0.542850E-012
     -5.65     -5.10    0.793496E-012
     -5.65     -5.05    0.115391E-011
     -5.65     -5.00    0.166943E-011
     -5.65     -4.95    0.240290E-011
     -5.65     -4.90    0.344095E-011
     -5.65     -4.85    0.490228E-011
     -5.65     -4.80    0.694864E-011
     -5.65     -4.75    0.979913E-011
     -5.65     -4.70    0.137488E-010
     -5.65     -4.65    0.191928E-010
     -5.65     -4.60    0.266568E-010
     -5.65     -4.55    0.368368E-010
     -5.65     -4.50    0.506482E-010
     -5.65     -4.45    0.692881E-010
     -5.65     -4.40    0.943130E-010
     -5.65     -4.35    0.127735E-009
     -5.65     -4.30    0.172137E-009
     -5.65     -4.25    0.230822E-009
     -5.65     -4.20    0.307980E-009
     -5.65     -4.15    0.408900E-009
     -5.65     -4.10    0.540218E-009
     -5.65     -4.05    0.710207E-009
     -5.65     -4.00    0.929126E-009
     -5.65     -3.95    0.120961E-008
     -5.65     -3.90    0.156714E-008
     -5.65     -3.85    0.202055E-008
     -5.65     -3.80    0.259265E-008
     -5.65     -3.75    0.331086E-008
     -5.65     -3.70    0.420796E-008
     -5.65     -3.65    0.532291E-008
     -5.65     -3.60    0.670173E-008
     -5.65     -3.55    0.839843E-008
     -5.65     -3.50    0.104761E-007
     -5.65     -3.45    0.130078E-007
     -5.65     -3.40    0.160780E-007
     -5.65     -3.35    0.197833E-007
     -5.65     -3.30    0.242340E-007
     -5.65     -3.25    0.295550E-007
     -5.65     -3.20    0.358870E-007
     -5.65     -3.15    0.433879E-007
     -5.65     -3.10    0.522333E-007
     -5.65     -3.05    0.626182E-007
     -5.65     -3.00    0.747575E-007
     -5.65     -2.95    0.888872E-007
     -5.65     -2.90    0.105265E-006
     -5.65     -2.85    0.124171E-006
     -5.65     -2.80    0.145910E-006
     -5.65     -2.75    0.170809E-006
     -5.65     -2.70    0.199221E-006
     -5.65     -2.65    0.231524E-006
     -5.65     -2.60    0.268123E-006
     -5.65     -2.55    0.309451E-006
     -5.65     -2.50    0.355967E-006
     -5.65     -2.45    0.408161E-006
     -5.65     -2.40    0.466556E-006
     -5.65     -2.35    0.531703E-006
     -5.65     -2.30    0.604192E-006
     -5.65     -2.25    0.684646E-006
     -5.65     -2.20    0.773725E-006
     -5.65     -2.15    0.872131E-006
     -5.65     -2.10    0.980604E-006
     -5.65     -2.05    0.109993E-005
     -5.65     -2.00    0.123092E-005
     -5.65     -1.95    0.137445E-005
     -5.65     -1.90    0.153143E-005
     -5.65     -1.85    0.170279E-005
     -5.65     -1.80    0.188950E-005
     -5.65     -1.75    0.209256E-005
     -5.65     -1.70    0.231298E-005
     -5.65     -1.65    0.255177E-005
     -5.65     -1.60    0.280994E-005
     -5.65     -1.55    0.308846E-005
     -5.65     -1.50    0.338825E-005
     -5.65     -1.45    0.371018E-005
     -5.65     -1.40    0.405501E-005
     -5.65     -1.35    0.442338E-005
     -5.65     -1.30    0.481578E-005
     -5.65     -1.25    0.523253E-005
     -5.65     -1.20    0.567373E-005
     -5.65     -1.15    0.613926E-005
     -5.65     -1.10    0.662870E-005
     -5.65     -1.05    0.714136E-005
     -5.65     -1.00    0.767624E-005
     -5.65     -0.95    0.823198E-005
     -5.65     -0.90    0.880688E-005
     -5.65     -0.85    0.939886E-005
     -5.65     -0.80    0.100055E-004
     -5.65     -0.75    0.106240E-004
     -5.65     -0.70    0.112512E-004
     -5.65     -0.65    0.118836E-004
     -5.65     -0.60    0.125174E-004
     -5.65     -0.55    0.131486E-004
     -5.65     -0.50    0.137727E-004
     -5.65     -0.45    0.143853E-004
     -5.65     -0.40    0.149816E-004
     -5.65     -0.35    0.155571E-004
     -5.65     -0.30    0.161068E-004
     -5.65     -0.25    0.166261E-004
     -5.65     -0.20    0.171103E-004
     -5.65     -0.15    0.175550E-004
     -5.65     -0.10    0.179559E-004
     -5.65     -0.05    0.183092E-004
     -5.65      0.00    0.186114E-004
     -5.65      0.05    0.188593E-004
     -5.65      0.10    0.190504E-004
     -5.65      0.15    0.191823E-004
     -5.65      0.20    0.192537E-004
     -5.65      0.25    0.192635E-004
     -5.65      0.30    0.192114E-004
     -5.65      0.35    0.190974E-004
     -5.65      0.40    0.189225E-004
     -5.65      0.45    0.186879E-004
     -5.65      0.50    0.183958E-004
     -5.65      0.55    0.180486E-004
     -5.65      0.60    0.176493E-004
     -5.65      0.65    0.172014E-004
     -5.65      0.70    0.167088E-004
     -5.65      0.75    0.161758E-004
     -5.65      0.80    0.156067E-004
     -5.65      0.85    0.150065E-004
     -5.65      0.90    0.143800E-004
     -5.65      0.95    0.137323E-004
     -5.65      1.00    0.130683E-004
     -5.65      1.05    0.123931E-004
     -5.65      1.10    0.117115E-004
     -5.65      1.15    0.110283E-004
     -5.65      1.20    0.103481E-004
     -5.65      1.25    0.967504E-005
     -5.65      1.30    0.901314E-005
     -5.65      1.35    0.836601E-005
     -5.65      1.40    0.773691E-005
     -5.65      1.45    0.712874E-005
     -5.65      1.50    0.654396E-005
     -5.65      1.55    0.598466E-005
     -5.65      1.60    0.545250E-005
     -5.65      1.65    0.494877E-005
     -5.65      1.70    0.447435E-005
     -5.65      1.75    0.402978E-005
     -5.65      1.80    0.361525E-005
     -5.65      1.85    0.323062E-005
     -5.65      1.90    0.287548E-005
     -5.65      1.95    0.254918E-005
     -5.65      2.00    0.225081E-005
     -5.65      2.05    0.197931E-005
     -5.65      2.10    0.173345E-005
     -5.65      2.15    0.151188E-005
     -5.65      2.20    0.131315E-005
     -5.65      2.25    0.113578E-005
     -5.65      2.30    0.978219E-006
     -5.65      2.35    0.838940E-006
     -5.65      2.40    0.716411E-006
     -5.65      2.45    0.609139E-006
     -5.65      2.50    0.515679E-006
     -5.65      2.55    0.434647E-006
     -5.65      2.60    0.364732E-006
     -5.65      2.65    0.304704E-006
     -5.65      2.70    0.253415E-006
     -5.65      2.75    0.209810E-006
     -5.65      2.80    0.172920E-006
     -5.65      2.85    0.141864E-006
     -5.65      2.90    0.115850E-006
     -5.65      2.95    0.941673E-007
     -5.65      3.00    0.761856E-007
     -5.65      3.05    0.613479E-007
     -5.65      3.10    0.491662E-007
     -5.65      3.15    0.392157E-007
     -5.65      3.20    0.311289E-007
     -5.65      3.25    0.245905E-007
     -5.65      3.30    0.193309E-007
     -5.65      3.35    0.151220E-007
     -5.65      3.40    0.117712E-007
     -5.65      3.45    0.911742E-008
     -5.65      3.50    0.702669E-008
     -5.65      3.55    0.538818E-008
     -5.65      3.60    0.411084E-008
     -5.65      3.65    0.312034E-008
     -5.65      3.70    0.235635E-008
     -5.65      3.75    0.177024E-008
     -5.65      3.80    0.132300E-008
     -5.65      3.85    0.983582E-009
     -5.65      3.90    0.727388E-009
     -5.65      3.95    0.535071E-009
     -5.65      4.00    0.391498E-009
     -5.65      4.05    0.284907E-009
     -5.65      4.10    0.206213E-009
     -5.65      4.15    0.148439E-009
     -5.65      4.20    0.106263E-009
     -5.65      4.25    0.756489E-010
     -5.65      4.30    0.535532E-010
     -5.65      4.35    0.376975E-010
     -5.65      4.40    0.263853E-010
     -5.65      4.45    0.183617E-010
     -5.65      4.50    0.127040E-010
     -5.65      4.55    0.873825E-011
     -5.65      4.60    0.597501E-011
     -5.65      4.65    0.406122E-011
     -5.65      4.70    0.274379E-011
     -5.65      4.75    0.184245E-011
     -5.65      4.80    0.122958E-011
     -5.65      4.85    0.815463E-012
     -5.65      4.90    0.537408E-012
     -5.65      4.95    0.351901E-012
     -5.65      5.00    0.228936E-012
     -5.65      5.05    0.147961E-012
     -5.65      5.10    0.949881E-013
     -5.65      5.15    0.605672E-013
     -5.65      5.20    0.383530E-013
     -5.65      5.25    0.241156E-013
     -5.65      5.30    0.150547E-013
     -5.65      5.35    0.932936E-014
     -5.65      5.40    0.573802E-014
     -5.65      5.45    0.350201E-014
     -5.65      5.50    0.212040E-014
     -5.65      5.55    0.127337E-014
     -5.65      5.60    0.758227E-015
     -5.65      5.65    0.447511E-015
     -5.65      5.70    0.261699E-015
     -5.65      5.75    0.151567E-015
     -5.65      5.80    0.868966E-016
     -5.65      5.85    0.492906E-016
     -5.65      5.90    0.276460E-016
     -5.65      5.95    0.153216E-016
     -5.65      6.00    0.838222E-017
     -5.65      6.05    0.451926E-017
     -5.65      6.10    0.239294E-017
     -5.65      6.15    0.123495E-017
     -5.65      6.20    0.610667E-018
     -5.65      6.25    0.278181E-018
     -5.65      6.30    0.105697E-018
     -5.65      6.35    0.239804E-019
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.400093E-017
     -5.60     -6.30    0.167381E-016
     -5.60     -6.25    0.405334E-016
     -5.60     -6.20    0.797738E-016
     -5.60     -6.15    0.141874E-015
     -5.60     -6.10    0.238885E-015
     -5.60     -6.05    0.390038E-015
     -5.60     -6.00    0.625660E-015
     -5.60     -5.95    0.993145E-015
     -5.60     -5.90    0.156597E-014
     -5.60     -5.85    0.245725E-014
     -5.60     -5.80    0.383993E-014
     -5.60     -5.75    0.597678E-014
     -5.60     -5.70    0.926459E-014
     -5.60     -5.65    0.142990E-013
     -5.60     -5.60    0.219688E-013
     -5.60     -5.55    0.335927E-013
     -5.60     -5.50    0.511162E-013
     -5.60     -5.45    0.773927E-013
     -5.60     -5.40    0.116584E-012
     -5.60     -5.35    0.174724E-012
     -5.60     -5.30    0.260514E-012
     -5.60     -5.25    0.386429E-012
     -5.60     -5.20    0.570248E-012
     -5.60     -5.15    0.837173E-012
     -5.60     -5.10    0.122271E-011
     -5.60     -5.05    0.177663E-011
     -5.60     -5.00    0.256822E-011
     -5.60     -4.95    0.369347E-011
     -5.60     -4.90    0.528457E-011
     -5.60     -4.85    0.752247E-011
     -5.60     -4.80    0.106534E-010
     -5.60     -4.75    0.150108E-010
     -5.60     -4.70    0.210428E-010
     -5.60     -4.65    0.293492E-010
     -5.60     -4.60    0.407272E-010
     -5.60     -4.55    0.562308E-010
     -5.60     -4.50    0.772449E-010
     -5.60     -4.45    0.105579E-009
     -5.60     -4.40    0.143582E-009
     -5.60     -4.35    0.194288E-009
     -5.60     -4.30    0.261590E-009
     -5.60     -4.25    0.350454E-009
     -5.60     -4.20    0.467177E-009
     -5.60     -4.15    0.619700E-009
     -5.60     -4.10    0.817972E-009
     -5.60     -4.05    0.107438E-008
     -5.60     -4.00    0.140428E-008
     -5.60     -3.95    0.182654E-008
     -5.60     -3.90    0.236426E-008
     -5.60     -3.85    0.304553E-008
     -5.60     -3.80    0.390430E-008
     -5.60     -3.75    0.498135E-008
     -5.60     -3.70    0.632536E-008
     -5.60     -3.65    0.799413E-008
     -5.60     -3.60    0.100558E-007
     -5.60     -3.55    0.125905E-007
     -5.60     -3.50    0.156911E-007
     -5.60     -3.45    0.194659E-007
     -5.60     -3.40    0.240391E-007
     -5.60     -3.35    0.295531E-007
     -5.60     -3.30    0.361700E-007
     -5.60     -3.25    0.440732E-007
     -5.60     -3.20    0.534692E-007
     -5.60     -3.15    0.645889E-007
     -5.60     -3.10    0.776893E-007
     -5.60     -3.05    0.930550E-007
     -5.60     -3.00    0.110999E-006
     -5.60     -2.95    0.131865E-006
     -5.60     -2.90    0.156028E-006
     -5.60     -2.85    0.183893E-006
     -5.60     -2.80    0.215900E-006
     -5.60     -2.75    0.252522E-006
     -5.60     -2.70    0.294268E-006
     -5.60     -2.65    0.341680E-006
     -5.60     -2.60    0.395338E-006
     -5.60     -2.55    0.455859E-006
     -5.60     -2.50    0.523898E-006
     -5.60     -2.45    0.600151E-006
     -5.60     -2.40    0.685353E-006
     -5.60     -2.35    0.780285E-006
     -5.60     -2.30    0.885769E-006
     -5.60     -2.25    0.100268E-005
     -5.60     -2.20    0.113192E-005
     -5.60     -2.15    0.127448E-005
     -5.60     -2.10    0.143137E-005
     -5.60     -2.05    0.160367E-005
     -5.60     -2.00    0.179249E-005
     -5.60     -1.95    0.199901E-005
     -5.60     -1.90    0.222445E-005
     -5.60     -1.85    0.247008E-005
     -5.60     -1.80    0.273720E-005
     -5.60     -1.75    0.302712E-005
     -5.60     -1.70    0.334119E-005
     -5.60     -1.65    0.368075E-005
     -5.60     -1.60    0.404709E-005
     -5.60     -1.55    0.444150E-005
     -5.60     -1.50    0.486514E-005
     -5.60     -1.45    0.531913E-005
     -5.60     -1.40    0.580440E-005
     -5.60     -1.35    0.632174E-005
     -5.60     -1.30    0.687173E-005
     -5.60     -1.25    0.745469E-005
     -5.60     -1.20    0.807067E-005
     -5.60     -1.15    0.871936E-005
     -5.60     -1.10    0.940012E-005
     -5.60     -1.05    0.101119E-004
     -5.60     -1.00    0.108532E-004
     -5.60     -0.95    0.116222E-004
     -5.60     -0.90    0.124164E-004
     -5.60     -0.85    0.132328E-004
     -5.60     -0.80    0.140683E-004
     -5.60     -0.75    0.149188E-004
     -5.60     -0.70    0.157800E-004
     -5.60     -0.65    0.166472E-004
     -5.60     -0.60    0.175152E-004
     -5.60     -0.55    0.183785E-004
     -5.60     -0.50    0.192311E-004
     -5.60     -0.45    0.200669E-004
     -5.60     -0.40    0.208798E-004
     -5.60     -0.35    0.216631E-004
     -5.60     -0.30    0.224107E-004
     -5.60     -0.25    0.231160E-004
     -5.60     -0.20    0.237729E-004
     -5.60     -0.15    0.243754E-004
     -5.60     -0.10    0.249179E-004
     -5.60     -0.05    0.253953E-004
     -5.60      0.00    0.258027E-004
     -5.60      0.05    0.261360E-004
     -5.60      0.10    0.263917E-004
     -5.60      0.15    0.265670E-004
     -5.60      0.20    0.266599E-004
     -5.60      0.25    0.266688E-004
     -5.60      0.30    0.265935E-004
     -5.60      0.35    0.264340E-004
     -5.60      0.40    0.261916E-004
     -5.60      0.45    0.258682E-004
     -5.60      0.50    0.254662E-004
     -5.60      0.55    0.249892E-004
     -5.60      0.60    0.244412E-004
     -5.60      0.65    0.238268E-004
     -5.60      0.70    0.231512E-004
     -5.60      0.75    0.224203E-004
     -5.60      0.80    0.216400E-004
     -5.60      0.85    0.208167E-004
     -5.60      0.90    0.199572E-004
     -5.60      0.95    0.190681E-004
     -5.60      1.00    0.181563E-004
     -5.60      1.05    0.172286E-004
     -5.60      1.10    0.162916E-004
     -5.60      1.15    0.153517E-004
     -5.60      1.20    0.144151E-004
     -5.60      1.25    0.134876E-004
     -5.60      1.30    0.125748E-004
     -5.60      1.35    0.116815E-004
     -5.60      1.40    0.108123E-004
     -5.60      1.45    0.997120E-005
     -5.60      1.50    0.916160E-005
     -5.60      1.55    0.838645E-005
     -5.60      1.60    0.764810E-005
     -5.60      1.65    0.694841E-005
     -5.60      1.70    0.628867E-005
     -5.60      1.75    0.566970E-005
     -5.60      1.80    0.509186E-005
     -5.60      1.85    0.455504E-005
     -5.60      1.90    0.405876E-005
     -5.60      1.95    0.360218E-005
     -5.60      2.00    0.318416E-005
     -5.60      2.05    0.280328E-005
     -5.60      2.10    0.245791E-005
     -5.60      2.15    0.214624E-005
     -5.60      2.20    0.186633E-005
     -5.60      2.25    0.161616E-005
     -5.60      2.30    0.139363E-005
     -5.60      2.35    0.119664E-005
     -5.60      2.40    0.102311E-005
     -5.60      2.45    0.870972E-006
     -5.60      2.50    0.738239E-006
     -5.60      2.55    0.622996E-006
     -5.60      2.60    0.523425E-006
     -5.60      2.65    0.437814E-006
     -5.60      2.70    0.364567E-006
     -5.60      2.75    0.302206E-006
     -5.60      2.80    0.249374E-006
     -5.60      2.85    0.204837E-006
     -5.60      2.90    0.167478E-006
     -5.60      2.95    0.136298E-006
     -5.60      3.00    0.110404E-006
     -5.60      3.05    0.890088E-007
     -5.60      3.10    0.714195E-007
     -5.60      3.15    0.570325E-007
     -5.60      3.20    0.453248E-007
     -5.60      3.25    0.358462E-007
     -5.60      3.30    0.282117E-007
     -5.60      3.35    0.220943E-007
     -5.60      3.40    0.172179E-007
     -5.60      3.45    0.133511E-007
     -5.60      3.50    0.103008E-007
     -5.60      3.55    0.790741E-008
     -5.60      3.60    0.603930E-008
     -5.60      3.65    0.458896E-008
     -5.60      3.70    0.346898E-008
     -5.60      3.75    0.260876E-008
     -5.60      3.80    0.195162E-008
     -5.60      3.85    0.145234E-008
     -5.60      3.90    0.107508E-008
     -5.60      3.95    0.791569E-009
     -5.60      4.00    0.579697E-009
     -5.60      4.05    0.422240E-009
     -5.60      4.10    0.305875E-009
     -5.60      4.15    0.220363E-009
     -5.60      4.20    0.157879E-009
     -5.60      4.25    0.112481E-009
     -5.60      4.30    0.796868E-010
     -5.60      4.35    0.561336E-010
     -5.60      4.40    0.393159E-010
     -5.60      4.45    0.273778E-010
     -5.60      4.50    0.189536E-010
     -5.60      4.55    0.130444E-010
     -5.60      4.60    0.892417E-011
     -5.60      4.65    0.606872E-011
     -5.60      4.70    0.410189E-011
     -5.60      4.75    0.275549E-011
     -5.60      4.80    0.183954E-011
     -5.60      4.85    0.122034E-011
     -5.60      4.90    0.804418E-012
     -5.60      4.95    0.526830E-012
     -5.60      5.00    0.342775E-012
     -5.60      5.05    0.221540E-012
     -5.60      5.10    0.142218E-012
     -5.60      5.15    0.906698E-013
     -5.60      5.20    0.574017E-013
     -5.60      5.25    0.360810E-013
     -5.60      5.30    0.225143E-013
     -5.60      5.35    0.139440E-013
     -5.60      5.40    0.857011E-014
     -5.60      5.45    0.522586E-014
     -5.60      5.50    0.316079E-014
     -5.60      5.55    0.189573E-014
     -5.60      5.60    0.112709E-014
     -5.60      5.65    0.664016E-015
     -5.60      5.70    0.387483E-015
     -5.60      5.75    0.223857E-015
     -5.60      5.80    0.127970E-015
     -5.60      5.85    0.723456E-016
     -5.60      5.90    0.404227E-016
     -5.60      5.95    0.223077E-016
     -5.60      6.00    0.121485E-016
     -5.60      6.05    0.651895E-017
     -5.60      6.10    0.343599E-017
     -5.60      6.15    0.176606E-017
     -5.60      6.20    0.870512E-018
     -5.60      6.25    0.395710E-018
     -5.60      6.30    0.150183E-018
     -5.60      6.35    0.340580E-019
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.620268E-017
     -5.55     -6.30    0.259556E-016
     -5.55     -6.25    0.628770E-016
     -5.55     -6.20    0.123797E-015
     -5.55     -6.15    0.220245E-015
     -5.55     -6.10    0.370938E-015
     -5.55     -6.05    0.605707E-015
     -5.55     -6.00    0.971543E-015
     -5.55     -5.95    0.154180E-014
     -5.55     -5.90    0.243012E-014
     -5.55     -5.85    0.381124E-014
     -5.55     -5.80    0.595215E-014
     -5.55     -5.75    0.925813E-014
     -5.55     -5.70    0.143406E-013
     -5.55     -5.65    0.221168E-013
     -5.55     -5.60    0.339540E-013
     -5.55     -5.55    0.518791E-013
     -5.55     -5.50    0.788799E-013
     -5.55     -5.45    0.119334E-012
     -5.55     -5.40    0.179621E-012
     -5.55     -5.35    0.268983E-012
     -5.55     -5.30    0.400732E-012
     -5.55     -5.25    0.593936E-012
     -5.55     -5.20    0.875747E-012
     -5.55     -5.15    0.128461E-011
     -5.55     -5.10    0.187464E-011
     -5.55     -5.05    0.272160E-011
     -5.55     -5.00    0.393088E-011
     -5.55     -4.95    0.564834E-011
     -5.55     -4.90    0.807457E-011
     -5.55     -4.85    0.114839E-010
     -5.55     -4.80    0.162494E-010
     -5.55     -4.75    0.228751E-010
     -5.55     -4.70    0.320387E-010
     -5.55     -4.65    0.446453E-010
     -5.55     -4.60    0.618970E-010
     -5.55     -4.55    0.853812E-010
     -5.55     -4.50    0.117181E-009
     -5.55     -4.45    0.160016E-009
     -5.55     -4.40    0.217412E-009
     -5.55     -4.35    0.293916E-009
     -5.55     -4.30    0.395358E-009
     -5.55     -4.25    0.529165E-009
     -5.55     -4.20    0.704744E-009
     -5.55     -4.15    0.933942E-009
     -5.55     -4.10    0.123158E-008
     -5.55     -4.05    0.161611E-008
     -5.55     -4.00    0.211033E-008
     -5.55     -3.95    0.274228E-008
     -5.55     -3.90    0.354620E-008
     -5.55     -3.85    0.456369E-008
     -5.55     -3.80    0.584496E-008
     -5.55     -3.75    0.745025E-008
     -5.55     -3.70    0.945137E-008
     -5.55     -3.65    0.119335E-007
     -5.55     -3.60    0.149969E-007
     -5.55     -3.55    0.187592E-007
     -5.55     -3.50    0.233569E-007
     -5.55     -3.45    0.289485E-007
     -5.55     -3.40    0.357158E-007
     -5.55     -3.35    0.438670E-007
     -5.55     -3.30    0.536386E-007
     -5.55     -3.25    0.652979E-007
     -5.55     -3.20    0.791452E-007
     -5.55     -3.15    0.955160E-007
     -5.55     -3.10    0.114783E-006
     -5.55     -3.05    0.137358E-006
     -5.55     -3.00    0.163695E-006
     -5.55     -2.95    0.194287E-006
     -5.55     -2.90    0.229675E-006
     -5.55     -2.85    0.270442E-006
     -5.55     -2.80    0.317219E-006
     -5.55     -2.75    0.370681E-006
     -5.55     -2.70    0.431554E-006
     -5.55     -2.65    0.500610E-006
     -5.55     -2.60    0.578672E-006
     -5.55     -2.55    0.666612E-006
     -5.55     -2.50    0.765353E-006
     -5.55     -2.45    0.875871E-006
     -5.55     -2.40    0.999197E-006
     -5.55     -2.35    0.113642E-005
     -5.55     -2.30    0.128867E-005
     -5.55     -2.25    0.145716E-005
     -5.55     -2.20    0.164316E-005
     -5.55     -2.15    0.184797E-005
     -5.55     -2.10    0.207301E-005
     -5.55     -2.05    0.231971E-005
     -5.55     -2.00    0.258960E-005
     -5.55     -1.95    0.288424E-005
     -5.55     -1.90    0.320527E-005
     -5.55     -1.85    0.355437E-005
     -5.55     -1.80    0.393325E-005
     -5.55     -1.75    0.434366E-005
     -5.55     -1.70    0.478733E-005
     -5.55     -1.65    0.526599E-005
     -5.55     -1.60    0.578133E-005
     -5.55     -1.55    0.633497E-005
     -5.55     -1.50    0.692841E-005
     -5.55     -1.45    0.756299E-005
     -5.55     -1.40    0.823989E-005
     -5.55     -1.35    0.896003E-005
     -5.55     -1.30    0.972404E-005
     -5.55     -1.25    0.105322E-004
     -5.55     -1.20    0.113845E-004
     -5.55     -1.15    0.122803E-004
     -5.55     -1.10    0.132185E-004
     -5.55     -1.05    0.141978E-004
     -5.55     -1.00    0.152159E-004
     -5.55     -0.95    0.162700E-004
     -5.55     -0.90    0.173569E-004
     -5.55     -0.85    0.184726E-004
     -5.55     -0.80    0.196123E-004
     -5.55     -0.75    0.207708E-004
     -5.55     -0.70    0.219423E-004
     -5.55     -0.65    0.231203E-004
     -5.55     -0.60    0.242977E-004
     -5.55     -0.55    0.254671E-004
     -5.55     -0.50    0.266207E-004
     -5.55     -0.45    0.277502E-004
     -5.55     -0.40    0.288473E-004
     -5.55     -0.35    0.299034E-004
     -5.55     -0.30    0.309099E-004
     -5.55     -0.25    0.318586E-004
     -5.55     -0.20    0.327410E-004
     -5.55     -0.15    0.335494E-004
     -5.55     -0.10    0.342762E-004
     -5.55     -0.05    0.349147E-004
     -5.55      0.00    0.354585E-004
     -5.55      0.05    0.359021E-004
     -5.55      0.10    0.362410E-004
     -5.55      0.15    0.364714E-004
     -5.55      0.20    0.365905E-004
     -5.55      0.25    0.365967E-004
     -5.55      0.30    0.364893E-004
     -5.55      0.35    0.362685E-004
     -5.55      0.40    0.359360E-004
     -5.55      0.45    0.354942E-004
     -5.55      0.50    0.349465E-004
     -5.55      0.55    0.342976E-004
     -5.55      0.60    0.335527E-004
     -5.55      0.65    0.327180E-004
     -5.55      0.70    0.318005E-004
     -5.55      0.75    0.308078E-004
     -5.55      0.80    0.297480E-004
     -5.55      0.85    0.286297E-004
     -5.55      0.90    0.274615E-004
     -5.55      0.95    0.262528E-004
     -5.55      1.00    0.250124E-004
     -5.55      1.05    0.237496E-004
     -5.55      1.10    0.224733E-004
     -5.55      1.15    0.211921E-004
     -5.55      1.20    0.199144E-004
     -5.55      1.25    0.186481E-004
     -5.55      1.30    0.174005E-004
     -5.55      1.35    0.161785E-004
     -5.55      1.40    0.149883E-004
     -5.55      1.45    0.138352E-004
     -5.55      1.50    0.127242E-004
     -5.55      1.55    0.116592E-004
     -5.55      1.60    0.106436E-004
     -5.55      1.65    0.968003E-005
     -5.55      1.70    0.877035E-005
     -5.55      1.75    0.791580E-005
     -5.55      1.80    0.711700E-005
     -5.55      1.85    0.637393E-005
     -5.55      1.90    0.568607E-005
     -5.55      1.95    0.505237E-005
     -5.55      2.00    0.447139E-005
     -5.55      2.05    0.394130E-005
     -5.55      2.10    0.345994E-005
     -5.55      2.15    0.302494E-005
     -5.55      2.20    0.263371E-005
     -5.55      2.25    0.228353E-005
     -5.55      2.30    0.197160E-005
     -5.55      2.35    0.169507E-005
     -5.55      2.40    0.145111E-005
     -5.55      2.45    0.123691E-005
     -5.55      2.50    0.104976E-005
     -5.55      2.55    0.887028E-006
     -5.55      2.60    0.746220E-006
     -5.55      2.65    0.624975E-006
     -5.55      2.70    0.521087E-006
     -5.55      2.75    0.432509E-006
     -5.55      2.80    0.357356E-006
     -5.55      2.85    0.293910E-006
     -5.55      2.90    0.240614E-006
     -5.55      2.95    0.196067E-006
     -5.55      3.00    0.159019E-006
     -5.55      3.05    0.128364E-006
     -5.55      3.10    0.103126E-006
     -5.55      3.15    0.824546E-007
     -5.55      3.20    0.656090E-007
     -5.55      3.25    0.519518E-007
     -5.55      3.30    0.409366E-007
     -5.55      3.35    0.320983E-007
     -5.55      3.40    0.250436E-007
     -5.55      3.45    0.194420E-007
     -5.55      3.50    0.150175E-007
     -5.55      3.55    0.115413E-007
     -5.55      3.60    0.882458E-008
     -5.55      3.65    0.671277E-008
     -5.55      3.70    0.507997E-008
     -5.55      3.75    0.382435E-008
     -5.55      3.80    0.286400E-008
     -5.55      3.85    0.213350E-008
     -5.55      3.90    0.158088E-008
     -5.55      3.95    0.116514E-008
     -5.55      4.00    0.854094E-009
     -5.55      4.05    0.622687E-009
     -5.55      4.10    0.451492E-009
     -5.55      4.15    0.325558E-009
     -5.55      4.20    0.233445E-009
     -5.55      4.25    0.166456E-009
     -5.55      4.30    0.118019E-009
     -5.55      4.35    0.831994E-010
     -5.55      4.40    0.583154E-010
     -5.55      4.45    0.406365E-010
     -5.55      4.50    0.281512E-010
     -5.55      4.55    0.193865E-010
     -5.55      4.60    0.132708E-010
     -5.55      4.65    0.902947E-011
     -5.55      4.70    0.610612E-011
     -5.55      4.75    0.410371E-011
     -5.55      4.80    0.274070E-011
     -5.55      4.85    0.181880E-011
     -5.55      4.90    0.119926E-011
     -5.55      4.95    0.785605E-012
     -5.55      5.00    0.511230E-012
     -5.55      5.05    0.330448E-012
     -5.55      5.10    0.212137E-012
     -5.55      5.15    0.135239E-012
     -5.55      5.20    0.856055E-013
     -5.55      5.25    0.537961E-013
     -5.55      5.30    0.335567E-013
     -5.55      5.35    0.207733E-013
     -5.55      5.40    0.127597E-013
     -5.55      5.45    0.777467E-014
     -5.55      5.50    0.469802E-014
     -5.55      5.55    0.281452E-014
     -5.55      5.60    0.167107E-014
     -5.55      5.65    0.982905E-015
     -5.55      5.70    0.572470E-015
     -5.55      5.75    0.329986E-015
     -5.55      5.80    0.188146E-015
     -5.55      5.85    0.106048E-015
     -5.55      5.90    0.590546E-016
     -5.55      5.95    0.324706E-016
     -5.55      6.00    0.176154E-016
     -5.55      6.05    0.941720E-017
     -5.55      6.10    0.494715E-017
     -5.55      6.15    0.253644E-017
     -5.55      6.20    0.124853E-017
     -5.55      6.25    0.567418E-018
     -5.55      6.30    0.215475E-018
     -5.55      6.35    0.489012E-019
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.956775E-017
     -5.50     -6.30    0.400467E-016
     -5.50     -6.25    0.970462E-016
     -5.50     -6.20    0.191146E-015
     -5.50     -6.15    0.340183E-015
     -5.50     -6.10    0.573082E-015
     -5.50     -6.05    0.935881E-015
     -5.50     -6.00    0.150103E-014
     -5.50     -5.95    0.238150E-014
     -5.50     -5.90    0.375213E-014
     -5.50     -5.85    0.588157E-014
     -5.50     -5.80    0.917985E-014
     -5.50     -5.75    0.142689E-013
     -5.50     -5.70    0.220864E-013
     -5.50     -5.65    0.340371E-013
     -5.50     -5.60    0.522140E-013
     -5.50     -5.55    0.797169E-013
     -5.50     -5.50    0.121110E-012
     -5.50     -5.45    0.183077E-012
     -5.50     -5.40    0.275346E-012
     -5.50     -5.35    0.411998E-012
     -5.50     -5.30    0.613297E-012
     -5.50     -5.25    0.908235E-012
     -5.50     -5.20    0.133806E-011
     -5.50     -5.15    0.196112E-011
     -5.50     -5.10    0.285945E-011
     -5.50     -5.05    0.414777E-011
     -5.50     -5.00    0.598556E-011
     -5.50     -4.95    0.859320E-011
     -5.50     -4.90    0.122735E-010
     -5.50     -4.85    0.174402E-010
     -5.50     -4.80    0.246551E-010
     -5.50     -4.75    0.346768E-010
     -5.50     -4.70    0.485234E-010
     -5.50     -4.65    0.675537E-010
     -5.50     -4.60    0.935703E-010
     -5.50     -4.55    0.128950E-009
     -5.50     -4.50    0.176810E-009
     -5.50     -4.45    0.241211E-009
     -5.50     -4.40    0.327416E-009
     -5.50     -4.35    0.442202E-009
     -5.50     -4.30    0.594245E-009
     -5.50     -4.25    0.794589E-009
     -5.50     -4.20    0.105720E-008
     -5.50     -4.15    0.139965E-008
     -5.50     -4.10    0.184388E-008
     -5.50     -4.05    0.241719E-008
     -5.50     -4.00    0.315325E-008
     -5.50     -3.95    0.409343E-008
     -5.50     -3.90    0.528818E-008
     -5.50     -3.85    0.679869E-008
     -5.50     -3.80    0.869875E-008
     -5.50     -3.75    0.110767E-007
     -5.50     -3.70    0.140379E-007
     -5.50     -3.65    0.177068E-007
     -5.50     -3.60    0.222301E-007
     -5.50     -3.55    0.277791E-007
     -5.50     -3.50    0.345531E-007
     -5.50     -3.45    0.427824E-007
     -5.50     -3.40    0.527313E-007
     -5.50     -3.35    0.647016E-007
     -5.50     -3.30    0.790358E-007
     -5.50     -3.25    0.961205E-007
     -5.50     -3.20    0.116389E-006
     -5.50     -3.15    0.140325E-006
     -5.50     -3.10    0.168465E-006
     -5.50     -3.05    0.201400E-006
     -5.50     -3.00    0.239780E-006
     -5.50     -2.95    0.284312E-006
     -5.50     -2.90    0.335766E-006
     -5.50     -2.85    0.394973E-006
     -5.50     -2.80    0.462830E-006
     -5.50     -2.75    0.540294E-006
     -5.50     -2.70    0.628391E-006
     -5.50     -2.65    0.728208E-006
     -5.50     -2.60    0.840902E-006
     -5.50     -2.55    0.967694E-006
     -5.50     -2.50    0.110987E-005
     -5.50     -2.45    0.126879E-005
     -5.50     -2.40    0.144588E-005
     -5.50     -2.35    0.164264E-005
     -5.50     -2.30    0.186063E-005
     -5.50     -2.25    0.210150E-005
     -5.50     -2.20    0.236696E-005
     -5.50     -2.15    0.265881E-005
     -5.50     -2.10    0.297892E-005
     -5.50     -2.05    0.332923E-005
     -5.50     -2.00    0.371176E-005
     -5.50     -1.95    0.412859E-005
     -5.50     -1.90    0.458189E-005
     -5.50     -1.85    0.507384E-005
     -5.50     -1.80    0.560667E-005
     -5.50     -1.75    0.618265E-005
     -5.50     -1.70    0.680401E-005
     -5.50     -1.65    0.747297E-005
     -5.50     -1.60    0.819164E-005
     -5.50     -1.55    0.896206E-005
     -5.50     -1.50    0.978609E-005
     -5.50     -1.45    0.106654E-004
     -5.50     -1.40    0.116013E-004
     -5.50     -1.35    0.125949E-004
     -5.50     -1.30    0.136468E-004
     -5.50     -1.25    0.147572E-004
     -5.50     -1.20    0.159258E-004
     -5.50     -1.15    0.171517E-004
     -5.50     -1.10    0.184333E-004
     -5.50     -1.05    0.197683E-004
     -5.50     -1.00    0.211536E-004
     -5.50     -0.95    0.225856E-004
     -5.50     -0.90    0.240594E-004
     -5.50     -0.85    0.255697E-004
     -5.50     -0.80    0.271102E-004
     -5.50     -0.75    0.286736E-004
     -5.50     -0.70    0.302521E-004
     -5.50     -0.65    0.318370E-004
     -5.50     -0.60    0.334190E-004
     -5.50     -0.55    0.349882E-004
     -5.50     -0.50    0.365341E-004
     -5.50     -0.45    0.380458E-004
     -5.50     -0.40    0.395123E-004
     -5.50     -0.35    0.409223E-004
     -5.50     -0.30    0.422646E-004
     -5.50     -0.25    0.435281E-004
     -5.50     -0.20    0.447020E-004
     -5.50     -0.15    0.457759E-004
     -5.50     -0.10    0.467401E-004
     -5.50     -0.05    0.475856E-004
     -5.50      0.00    0.483042E-004
     -5.50      0.05    0.488888E-004
     -5.50      0.10    0.493333E-004
     -5.50      0.15    0.496329E-004
     -5.50      0.20    0.497840E-004
     -5.50      0.25    0.497843E-004
     -5.50      0.30    0.496329E-004
     -5.50      0.35    0.493305E-004
     -5.50      0.40    0.488789E-004
     -5.50      0.45    0.482813E-004
     -5.50      0.50    0.475424E-004
     -5.50      0.55    0.466681E-004
     -5.50      0.60    0.456654E-004
     -5.50      0.65    0.445424E-004
     -5.50      0.70    0.433083E-004
     -5.50      0.75    0.419730E-004
     -5.50      0.80    0.405472E-004
     -5.50      0.85    0.390422E-004
     -5.50      0.90    0.374697E-004
     -5.50      0.95    0.358416E-004
     -5.50      1.00    0.341700E-004
     -5.50      1.05    0.324671E-004
     -5.50      1.10    0.307446E-004
     -5.50      1.15    0.290141E-004
     -5.50      1.20    0.272869E-004
     -5.50      1.25    0.255734E-004
     -5.50      1.30    0.238837E-004
     -5.50      1.35    0.222269E-004
     -5.50      1.40    0.206114E-004
     -5.50      1.45    0.190446E-004
     -5.50      1.50    0.175331E-004
     -5.50      1.55    0.160826E-004
     -5.50      1.60    0.146975E-004
     -5.50      1.65    0.133817E-004
     -5.50      1.70    0.121379E-004
     -5.50      1.75    0.109680E-004
     -5.50      1.80    0.987280E-005
     -5.50      1.85    0.885263E-005
     -5.50      1.90    0.790692E-005
     -5.50      1.95    0.703443E-005
     -5.50      2.00    0.623335E-005
     -5.50      2.05    0.550135E-005
     -5.50      2.10    0.483567E-005
     -5.50      2.15    0.423320E-005
     -5.50      2.20    0.369052E-005
     -5.50      2.25    0.320405E-005
     -5.50      2.30    0.277005E-005
     -5.50      2.35    0.238471E-005
     -5.50      2.40    0.204423E-005
     -5.50      2.45    0.174483E-005
     -5.50      2.50    0.148282E-005
     -5.50      2.55    0.125465E-005
     -5.50      2.60    0.105691E-005
     -5.50      2.65    0.886383E-006
     -5.50      2.70    0.740041E-006
     -5.50      2.75    0.615072E-006
     -5.50      2.80    0.508882E-006
     -5.50      2.85    0.419096E-006
     -5.50      2.90    0.343557E-006
     -5.50      2.95    0.280324E-006
     -5.50      3.00    0.227657E-006
     -5.50      3.05    0.184012E-006
     -5.50      3.10    0.148027E-006
     -5.50      3.15    0.118508E-006
     -5.50      3.20    0.944181E-007
     -5.50      3.25    0.748594E-007
     -5.50      3.30    0.590617E-007
     -5.50      3.35    0.463681E-007
     -5.50      3.40    0.362219E-007
     -5.50      3.45    0.281543E-007
     -5.50      3.50    0.217734E-007
     -5.50      3.55    0.167532E-007
     -5.50      3.60    0.128247E-007
     -5.50      3.65    0.976690E-008
     -5.50      3.70    0.739962E-008
     -5.50      3.75    0.557687E-008
     -5.50      3.80    0.418102E-008
     -5.50      3.85    0.311795E-008
     -5.50      3.90    0.231277E-008
     -5.50      3.95    0.170631E-008
     -5.50      4.00    0.125206E-008
     -5.50      4.05    0.913721E-009
     -5.50      4.10    0.663146E-009
     -5.50      4.15    0.478620E-009
     -5.50      4.20    0.343510E-009
     -5.50      4.25    0.245150E-009
     -5.50      4.30    0.173961E-009
     -5.50      4.35    0.122736E-009
     -5.50      4.40    0.860943E-010
     -5.50      4.45    0.600389E-010
     -5.50      4.50    0.416219E-010
     -5.50      4.55    0.286825E-010
     -5.50      4.60    0.196468E-010
     -5.50      4.65    0.133756E-010
     -5.50      4.70    0.905021E-011
     -5.50      4.75    0.608541E-011
     -5.50      4.80    0.406608E-011
     -5.50      4.85    0.269948E-011
     -5.50      4.90    0.178059E-011
     -5.50      4.95    0.116677E-011
     -5.50      5.00    0.759457E-012
     -5.50      5.05    0.490985E-012
     -5.50      5.10    0.315231E-012
     -5.50      5.15    0.200969E-012
     -5.50      5.20    0.127206E-012
     -5.50      5.25    0.799276E-013
     -5.50      5.30    0.498450E-013
     -5.50      5.35    0.308459E-013
     -5.50      5.40    0.189377E-013
     -5.50      5.45    0.115320E-013
     -5.50      5.50    0.696312E-014
     -5.50      5.55    0.416756E-014
     -5.50      5.60    0.247158E-014
     -5.50      5.65    0.145175E-014
     -5.50      5.70    0.844158E-015
     -5.50      5.75    0.485663E-015
     -5.50      5.80    0.276298E-015
     -5.50      5.85    0.155346E-015
     -5.50      5.90    0.862720E-016
     -5.50      5.95    0.473009E-016
     -5.50      6.00    0.255900E-016
     -5.50      6.05    0.136480E-016
     -5.50      6.10    0.715846E-017
     -5.50      6.15    0.366881E-017
     -5.50      6.20    0.180776E-017
     -5.50      6.25    0.823383E-018
     -5.50      6.30    0.313520E-018
     -5.50      6.35    0.713086E-019
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.146829E-016
     -5.45     -6.30    0.614713E-016
     -5.45     -6.25    0.149016E-015
     -5.45     -6.20    0.293619E-015
     -5.45     -6.15    0.522737E-015
     -5.45     -6.10    0.880833E-015
     -5.45     -6.05    0.143860E-014
     -5.45     -6.00    0.230716E-014
     -5.45     -5.95    0.365962E-014
     -5.45     -5.90    0.576361E-014
     -5.45     -5.85    0.903000E-014
     -5.45     -5.80    0.140854E-013
     -5.45     -5.75    0.218792E-013
     -5.45     -5.70    0.338418E-013
     -5.45     -5.65    0.521142E-013
     -5.45     -5.60    0.798834E-013
     -5.45     -5.55    0.121865E-012
     -5.45     -5.50    0.184998E-012
     -5.45     -5.45    0.279429E-012
     -5.45     -5.40    0.419919E-012
     -5.45     -5.35    0.627808E-012
     -5.45     -5.30    0.933778E-012
     -5.45     -5.25    0.138169E-011
     -5.45     -5.20    0.203386E-011
     -5.45     -5.15    0.297837E-011
     -5.45     -5.10    0.433894E-011
     -5.45     -5.05    0.628837E-011
     -5.45     -5.00    0.906661E-011
     -5.45     -4.95    0.130049E-010
     -5.45     -4.90    0.185580E-010
     -5.45     -4.85    0.263462E-010
     -5.45     -4.80    0.372111E-010
     -5.45     -4.75    0.522878E-010
     -5.45     -4.70    0.730979E-010
     -5.45     -4.65    0.101670E-009
     -5.45     -4.60    0.140690E-009
     -5.45     -4.55    0.193700E-009
     -5.45     -4.50    0.265333E-009
     -5.45     -4.45    0.361623E-009
     -5.45     -4.40    0.490376E-009
     -5.45     -4.35    0.661635E-009
     -5.45     -4.30    0.888237E-009
     -5.45     -4.25    0.118650E-008
     -5.45     -4.20    0.157704E-008
     -5.45     -4.15    0.208575E-008
     -5.45     -4.10    0.274494E-008
     -5.45     -4.05    0.359471E-008
     -5.45     -4.00    0.468452E-008
     -5.45     -3.95    0.607498E-008
     -5.45     -3.90    0.783995E-008
     -5.45     -3.85    0.100689E-007
     -5.45     -3.80    0.128695E-007
     -5.45     -3.75    0.163705E-007
     -5.45     -3.70    0.207251E-007
     -5.45     -3.65    0.261145E-007
     -5.45     -3.60    0.327513E-007
     -5.45     -3.55    0.408838E-007
     -5.45     -3.50    0.508003E-007
     -5.45     -3.45    0.628332E-007
     -5.45     -3.40    0.773639E-007
     -5.45     -3.35    0.948268E-007
     -5.45     -3.30    0.115714E-006
     -5.45     -3.25    0.140581E-006
     -5.45     -3.20    0.170047E-006
     -5.45     -3.15    0.204804E-006
     -5.45     -3.10    0.245618E-006
     -5.45     -3.05    0.293331E-006
     -5.45     -3.00    0.348865E-006
     -5.45     -2.95    0.413225E-006
     -5.45     -2.90    0.487499E-006
     -5.45     -2.85    0.572861E-006
     -5.45     -2.80    0.670572E-006
     -5.45     -2.75    0.781980E-006
     -5.45     -2.70    0.908516E-006
     -5.45     -2.65    0.105170E-005
     -5.45     -2.60    0.121315E-005
     -5.45     -2.55    0.139454E-005
     -5.45     -2.50    0.159767E-005
     -5.45     -2.45    0.182440E-005
     -5.45     -2.40    0.207667E-005
     -5.45     -2.35    0.235654E-005
     -5.45     -2.30    0.266614E-005
     -5.45     -2.25    0.300767E-005
     -5.45     -2.20    0.338346E-005
     -5.45     -2.15    0.379590E-005
     -5.45     -2.10    0.424747E-005
     -5.45     -2.05    0.474076E-005
     -5.45     -2.00    0.527841E-005
     -5.45     -1.95    0.586315E-005
     -5.45     -1.90    0.649778E-005
     -5.45     -1.85    0.718515E-005
     -5.45     -1.80    0.792811E-005
     -5.45     -1.75    0.872954E-005
     -5.45     -1.70    0.959227E-005
     -5.45     -1.65    0.105191E-004
     -5.45     -1.60    0.115126E-004
     -5.45     -1.55    0.125754E-004
     -5.45     -1.50    0.137096E-004
     -5.45     -1.45    0.149172E-004
     -5.45     -1.40    0.161999E-004
     -5.45     -1.35    0.175586E-004
     -5.45     -1.30    0.189940E-004
     -5.45     -1.25    0.205061E-004
     -5.45     -1.20    0.220942E-004
     -5.45     -1.15    0.237567E-004
     -5.45     -1.10    0.254913E-004
     -5.45     -1.05    0.272948E-004
     -5.45     -1.00    0.291627E-004
     -5.45     -0.95    0.310900E-004
     -5.45     -0.90    0.330701E-004
     -5.45     -0.85    0.350958E-004
     -5.45     -0.80    0.371584E-004
     -5.45     -0.75    0.392485E-004
     -5.45     -0.70    0.413555E-004
     -5.45     -0.65    0.434679E-004
     -5.45     -0.60    0.455734E-004
     -5.45     -0.55    0.476589E-004
     -5.45     -0.50    0.497107E-004
     -5.45     -0.45    0.517146E-004
     -5.45     -0.40    0.536560E-004
     -5.45     -0.35    0.555204E-004
     -5.45     -0.30    0.572930E-004
     -5.45     -0.25    0.589596E-004
     -5.45     -0.20    0.605059E-004
     -5.45     -0.15    0.619187E-004
     -5.45     -0.10    0.631852E-004
     -5.45     -0.05    0.642939E-004
     -5.45      0.00    0.652341E-004
     -5.45      0.05    0.659967E-004
     -5.45      0.10    0.665738E-004
     -5.45      0.15    0.669593E-004
     -5.45      0.20    0.671483E-004
     -5.45      0.25    0.671382E-004
     -5.45      0.30    0.669277E-004
     -5.45      0.35    0.665176E-004
     -5.45      0.40    0.659103E-004
     -5.45      0.45    0.651100E-004
     -5.45      0.50    0.641228E-004
     -5.45      0.55    0.629563E-004
     -5.45      0.60    0.616196E-004
     -5.45      0.65    0.601232E-004
     -5.45      0.70    0.584790E-004
     -5.45      0.75    0.567001E-004
     -5.45      0.80    0.548002E-004
     -5.45      0.85    0.527941E-004
     -5.45      0.90    0.506971E-004
     -5.45      0.95    0.485248E-004
     -5.45      1.00    0.462930E-004
     -5.45      1.05    0.440177E-004
     -5.45      1.10    0.417144E-004
     -5.45      1.15    0.393985E-004
     -5.45      1.20    0.370848E-004
     -5.45      1.25    0.347872E-004
     -5.45      1.30    0.325191E-004
     -5.45      1.35    0.302927E-004
     -5.45      1.40    0.281193E-004
     -5.45      1.45    0.260089E-004
     -5.45      1.50    0.239705E-004
     -5.45      1.55    0.220117E-004
     -5.45      1.60    0.201390E-004
     -5.45      1.65    0.183574E-004
     -5.45      1.70    0.166710E-004
     -5.45      1.75    0.150824E-004
     -5.45      1.80    0.135933E-004
     -5.45      1.85    0.122041E-004
     -5.45      1.90    0.109143E-004
     -5.45      1.95    0.972259E-005
     -5.45      2.00    0.862674E-005
     -5.45      2.05    0.762384E-005
     -5.45      2.10    0.671037E-005
     -5.45      2.15    0.588232E-005
     -5.45      2.20    0.513527E-005
     -5.45      2.25    0.446452E-005
     -5.45      2.30    0.386514E-005
     -5.45      2.35    0.333212E-005
     -5.45      2.40    0.286037E-005
     -5.45      2.45    0.244487E-005
     -5.45      2.50    0.208067E-005
     -5.45      2.55    0.176299E-005
     -5.45      2.60    0.148724E-005
     -5.45      2.65    0.124904E-005
     -5.45      2.70    0.104429E-005
     -5.45      2.75    0.869169E-006
     -5.45      2.80    0.720119E-006
     -5.45      2.85    0.593893E-006
     -5.45      2.90    0.487528E-006
     -5.45      2.95    0.398348E-006
     -5.45      3.00    0.323953E-006
     -5.45      3.05    0.262205E-006
     -5.45      3.10    0.211216E-006
     -5.45      3.15    0.169325E-006
     -5.45      3.20    0.135086E-006
     -5.45      3.25    0.107245E-006
     -5.45      3.30    0.847243E-007
     -5.45      3.35    0.666018E-007
     -5.45      3.40    0.520950E-007
     -5.45      3.45    0.405435E-007
     -5.45      3.50    0.313941E-007
     -5.45      3.55    0.241856E-007
     -5.45      3.60    0.185369E-007
     -5.45      3.65    0.141341E-007
     -5.45      3.70    0.107210E-007
     -5.45      3.75    0.808945E-008
     -5.45      3.80    0.607165E-008
     -5.45      3.85    0.453294E-008
     -5.45      3.90    0.336605E-008
     -5.45      3.95    0.248606E-008
     -5.45      4.00    0.182614E-008
     -5.45      4.05    0.133404E-008
     -5.45      4.10    0.969170E-009
     -5.45      4.15    0.700172E-009
     -5.45      4.20    0.502996E-009
     -5.45      4.25    0.359300E-009
     -5.45      4.30    0.255189E-009
     -5.45      4.35    0.180201E-009
     -5.45      4.40    0.126508E-009
     -5.45      4.45    0.882918E-010
     -5.45      4.50    0.612549E-010
     -5.45      4.55    0.422426E-010
     -5.45      4.60    0.289550E-010
     -5.45      4.65    0.197256E-010
     -5.45      4.70    0.133548E-010
     -5.45      4.75    0.898499E-011
     -5.45      4.80    0.600663E-011
     -5.45      4.85    0.398972E-011
     -5.45      4.90    0.263277E-011
     -5.45      4.95    0.172583E-011
     -5.45      5.00    0.112372E-011
     -5.45      5.05    0.726669E-012
     -5.45      5.10    0.466643E-012
     -5.45      5.15    0.297538E-012
     -5.45      5.20    0.188342E-012
     -5.45      5.25    0.118339E-012
     -5.45      5.30    0.737917E-013
     -5.45      5.35    0.456557E-013
     -5.45      5.40    0.280215E-013
     -5.45      5.45    0.170562E-013
     -5.45      5.50    0.102928E-013
     -5.45      5.55    0.615607E-014
     -5.45      5.60    0.364764E-014
     -5.45      5.65    0.214026E-014
     -5.45      5.70    0.124293E-014
     -5.45      5.75    0.714036E-015
     -5.45      5.80    0.405545E-015
     -5.45      5.85    0.227601E-015
     -5.45      5.90    0.126162E-015
     -5.45      5.95    0.690505E-016
     -5.45      6.00    0.373061E-016
     -5.45      6.05    0.198852E-016
     -5.45      6.10    0.104369E-016
     -5.45      6.15    0.536119E-017
     -5.45      6.20    0.265197E-017
     -5.45      6.25    0.121397E-017
     -5.45      6.30    0.464580E-018
     -5.45      6.35    0.106063E-018
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.224163E-016
     -5.40     -6.30    0.938696E-016
     -5.40     -6.25    0.227632E-015
     -5.40     -6.20    0.448691E-015
     -5.40     -6.15    0.799086E-015
     -5.40     -6.10    0.134682E-014
     -5.40     -6.05    0.219987E-014
     -5.40     -6.00    0.352780E-014
     -5.40     -5.95    0.559448E-014
     -5.40     -5.90    0.880749E-014
     -5.40     -5.85    0.137919E-013
     -5.40     -5.80    0.215003E-013
     -5.40     -5.75    0.333748E-013
     -5.40     -5.70    0.515856E-013
     -5.40     -5.65    0.793790E-013
     -5.40     -5.60    0.121583E-012
     -5.40     -5.55    0.185334E-012
     -5.40     -5.50    0.281122E-012
     -5.40     -5.45    0.424277E-012
     -5.40     -5.40    0.637073E-012
     -5.40     -5.35    0.951684E-012
     -5.40     -5.30    0.141432E-011
     -5.40     -5.25    0.209097E-011
     -5.40     -5.20    0.307531E-011
     -5.40     -5.15    0.449959E-011
     -5.40     -5.10    0.654935E-011
     -5.40     -5.05    0.948349E-011
     -5.40     -5.00    0.136611E-010
     -5.40     -4.95    0.195774E-010
     -5.40     -4.90    0.279113E-010
     -5.40     -4.85    0.395881E-010
     -5.40     -4.80    0.558614E-010
     -5.40     -4.75    0.784201E-010
     -5.40     -4.70    0.109525E-009
     -5.40     -4.65    0.152188E-009
     -5.40     -4.60    0.210392E-009
     -5.40     -4.55    0.289377E-009
     -5.40     -4.50    0.395998E-009
     -5.40     -4.45    0.539164E-009
     -5.40     -4.40    0.730390E-009
     -5.40     -4.35    0.984464E-009
     -5.40     -4.30    0.132027E-008
     -5.40     -4.25    0.176178E-008
     -5.40     -4.20    0.233924E-008
     -5.40     -4.15    0.309056E-008
     -5.40     -4.10    0.406303E-008
     -5.40     -4.05    0.531521E-008
     -5.40     -4.00    0.691923E-008
     -5.40     -3.95    0.896339E-008
     -5.40     -3.90    0.115551E-007
     -5.40     -3.85    0.148243E-007
     -5.40     -3.80    0.189270E-007
     -5.40     -3.75    0.240498E-007
     -5.40     -3.70    0.304141E-007
     -5.40     -3.65    0.382812E-007
     -5.40     -3.60    0.479576E-007
     -5.40     -3.55    0.598006E-007
     -5.40     -3.50    0.742241E-007
     -5.40     -3.45    0.917048E-007
     -5.40     -3.40    0.112789E-006
     -5.40     -3.35    0.138096E-006
     -5.40     -3.30    0.168329E-006
     -5.40     -3.25    0.204278E-006
     -5.40     -3.20    0.246825E-006
     -5.40     -3.15    0.296949E-006
     -5.40     -3.10    0.355734E-006
     -5.40     -3.05    0.424370E-006
     -5.40     -3.00    0.504157E-006
     -5.40     -2.95    0.596507E-006
     -5.40     -2.90    0.702946E-006
     -5.40     -2.85    0.825118E-006
     -5.40     -2.80    0.964781E-006
     -5.40     -2.75    0.112381E-005
     -5.40     -2.70    0.130419E-005
     -5.40     -2.65    0.150803E-005
     -5.40     -2.60    0.173754E-005
     -5.40     -2.55    0.199504E-005
     -5.40     -2.50    0.228298E-005
     -5.40     -2.45    0.260388E-005
     -5.40     -2.40    0.296041E-005
     -5.40     -2.35    0.335531E-005
     -5.40     -2.30    0.379145E-005
     -5.40     -2.25    0.427178E-005
     -5.40     -2.20    0.479938E-005
     -5.40     -2.15    0.537742E-005
     -5.40     -2.10    0.600915E-005
     -5.40     -2.05    0.669796E-005
     -5.40     -2.00    0.744727E-005
     -5.40     -1.95    0.826062E-005
     -5.40     -1.90    0.914158E-005
     -5.40     -1.85    0.100938E-004
     -5.40     -1.80    0.111208E-004
     -5.40     -1.75    0.122263E-004
     -5.40     -1.70    0.134139E-004
     -5.40     -1.65    0.146868E-004
     -5.40     -1.60    0.160483E-004
     -5.40     -1.55    0.175015E-004
     -5.40     -1.50    0.190489E-004
     -5.40     -1.45    0.206929E-004
     -5.40     -1.40    0.224351E-004
     -5.40     -1.35    0.242766E-004
     -5.40     -1.30    0.262178E-004
     -5.40     -1.25    0.282584E-004
     -5.40     -1.20    0.303970E-004
     -5.40     -1.15    0.326312E-004
     -5.40     -1.10    0.349576E-004
     -5.40     -1.05    0.373716E-004
     -5.40     -1.00    0.398671E-004
     -5.40     -0.95    0.424370E-004
     -5.40     -0.90    0.450727E-004
     -5.40     -0.85    0.477642E-004
     -5.40     -0.80    0.505002E-004
     -5.40     -0.75    0.532681E-004
     -5.40     -0.70    0.560539E-004
     -5.40     -0.65    0.588426E-004
     -5.40     -0.60    0.616181E-004
     -5.40     -0.55    0.643634E-004
     -5.40     -0.50    0.670605E-004
     -5.40     -0.45    0.696912E-004
     -5.40     -0.40    0.722366E-004
     -5.40     -0.35    0.746778E-004
     -5.40     -0.30    0.769960E-004
     -5.40     -0.25    0.791725E-004
     -5.40     -0.20    0.811896E-004
     -5.40     -0.15    0.830298E-004
     -5.40     -0.10    0.846770E-004
     -5.40     -0.05    0.861164E-004
     -5.40      0.00    0.873344E-004
     -5.40      0.05    0.883192E-004
     -5.40      0.10    0.890609E-004
     -5.40      0.15    0.895515E-004
     -5.40      0.20    0.897851E-004
     -5.40      0.25    0.897580E-004
     -5.40      0.30    0.894687E-004
     -5.40      0.35    0.889183E-004
     -5.40      0.40    0.881099E-004
     -5.40      0.45    0.870488E-004
     -5.40      0.50    0.857428E-004
     -5.40      0.55    0.842016E-004
     -5.40      0.60    0.824369E-004
     -5.40      0.65    0.804623E-004
     -5.40      0.70    0.782930E-004
     -5.40      0.75    0.759456E-004
     -5.40      0.80    0.734382E-004
     -5.40      0.85    0.707896E-004
     -5.40      0.90    0.680195E-004
     -5.40      0.95    0.651483E-004
     -5.40      1.00    0.621965E-004
     -5.40      1.05    0.591847E-004
     -5.40      1.10    0.561334E-004
     -5.40      1.15    0.530624E-004
     -5.40      1.20    0.499913E-004
     -5.40      1.25    0.469384E-004
     -5.40      1.30    0.439212E-004
     -5.40      1.35    0.409561E-004
     -5.40      1.40    0.380579E-004
     -5.40      1.45    0.352403E-004
     -5.40      1.50    0.325151E-004
     -5.40      1.55    0.298929E-004
     -5.40      1.60    0.273823E-004
     -5.40      1.65    0.249905E-004
     -5.40      1.70    0.227231E-004
     -5.40      1.75    0.205841E-004
     -5.40      1.80    0.185759E-004
     -5.40      1.85    0.166995E-004
     -5.40      1.90    0.149547E-004
     -5.40      1.95    0.133400E-004
     -5.40      2.00    0.118528E-004
     -5.40      2.05    0.104895E-004
     -5.40      2.10    0.924567E-005
     -5.40      2.15    0.811630E-005
     -5.40      2.20    0.709570E-005
     -5.40      2.25    0.617779E-005
     -5.40      2.30    0.535617E-005
     -5.40      2.35    0.462426E-005
     -5.40      2.40    0.397539E-005
     -5.40      2.45    0.340290E-005
     -5.40      2.50    0.290025E-005
     -5.40      2.55    0.246106E-005
     -5.40      2.60    0.207917E-005
     -5.40      2.65    0.174874E-005
     -5.40      2.70    0.146423E-005
     -5.40      2.75    0.122047E-005
     -5.40      2.80    0.101265E-005
     -5.40      2.85    0.836367E-006
     -5.40      2.90    0.687570E-006
     -5.40      2.95    0.562608E-006
     -5.40      3.00    0.458192E-006
     -5.40      3.05    0.371386E-006
     -5.40      3.10    0.299588E-006
     -5.40      3.15    0.240507E-006
     -5.40      3.20    0.192141E-006
     -5.40      3.25    0.152752E-006
     -5.40      3.30    0.120840E-006
     -5.40      3.35    0.951203E-007
     -5.40      3.40    0.745010E-007
     -5.40      3.45    0.580578E-007
     -5.40      3.50    0.450144E-007
     -5.40      3.55    0.347232E-007
     -5.40      3.60    0.266470E-007
     -5.40      3.65    0.203432E-007
     -5.40      3.70    0.154497E-007
     -5.40      3.75    0.116716E-007
     -5.40      3.80    0.877065E-008
     -5.40      3.85    0.655557E-008
     -5.40      3.90    0.487357E-008
     -5.40      3.95    0.360349E-008
     -5.40      4.00    0.264985E-008
     -5.40      4.05    0.193786E-008
     -5.40      4.10    0.140931E-008
     -5.40      4.15    0.101919E-008
     -5.40      4.20    0.732898E-009
     -5.40      4.25    0.524029E-009
     -5.40      4.30    0.372535E-009
     -5.40      4.35    0.263302E-009
     -5.40      4.40    0.185011E-009
     -5.40      4.45    0.129231E-009
     -5.40      4.50    0.897303E-010
     -5.40      4.55    0.619281E-010
     -5.40      4.60    0.424800E-010
     -5.40      4.65    0.289600E-010
     -5.40      4.70    0.196200E-010
     -5.40      4.75    0.132085E-010
     -5.40      4.80    0.883533E-011
     -5.40      4.85    0.587183E-011
     -5.40      4.90    0.387671E-011
     -5.40      4.95    0.254243E-011
     -5.40      5.00    0.165610E-011
     -5.40      5.05    0.107133E-011
     -5.40      5.10    0.688182E-012
     -5.40      5.15    0.438904E-012
     -5.40      5.20    0.277879E-012
     -5.40      5.25    0.174618E-012
     -5.40      5.30    0.108890E-012
     -5.40      5.35    0.673690E-013
     -5.40      5.40    0.413432E-013
     -5.40      5.45    0.251595E-013
     -5.40      5.50    0.151781E-013
     -5.40      5.55    0.907399E-014
     -5.40      5.60    0.537362E-014
     -5.40      5.65    0.315084E-014
     -5.40      5.70    0.182834E-014
     -5.40      5.75    0.104938E-014
     -5.40      5.80    0.595423E-015
     -5.40      5.85    0.333844E-015
     -5.40      5.90    0.184909E-015
     -5.40      5.95    0.101166E-015
     -5.40      6.00    0.546792E-016
     -5.40      6.05    0.291933E-016
     -5.40      6.10    0.153733E-016
     -5.40      6.15    0.793872E-017
     -5.40      6.20    0.395465E-017
     -5.40      6.25    0.182460E-017
     -5.40      6.30    0.703391E-018
     -5.40      6.35    0.161417E-018
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.340449E-016
     -5.35     -6.30    0.142598E-015
     -5.35     -6.25    0.345911E-015
     -5.35     -6.20    0.682086E-015
     -5.35     -6.15    0.121515E-014
     -5.35     -6.10    0.204855E-014
     -5.35     -6.05    0.334639E-014
     -5.35     -6.00    0.536603E-014
     -5.35     -5.95    0.850761E-014
     -5.35     -5.90    0.133886E-013
     -5.35     -5.85    0.209551E-013
     -5.35     -5.80    0.326475E-013
     -5.35     -5.75    0.506447E-013
     -5.35     -5.70    0.782228E-013
     -5.35     -5.65    0.120278E-012
     -5.35     -5.60    0.184084E-012
     -5.35     -5.55    0.280386E-012
     -5.35     -5.50    0.424960E-012
     -5.35     -5.45    0.640842E-012
     -5.35     -5.40    0.961465E-012
     -5.35     -5.35    0.143508E-011
     -5.35     -5.30    0.213091E-011
     -5.35     -5.25    0.314772E-011
     -5.35     -5.20    0.462555E-011
     -5.35     -5.15    0.676187E-011
     -5.35     -5.10    0.983350E-011
     -5.35     -5.05    0.142262E-010
     -5.35     -5.00    0.204745E-010
     -5.35     -4.95    0.293145E-010
     -5.35     -4.90    0.417544E-010
     -5.35     -4.85    0.591665E-010
     -5.35     -4.80    0.834081E-010
     -5.35     -4.75    0.116978E-009
     -5.35     -4.70    0.163217E-009
     -5.35     -4.65    0.226570E-009
     -5.35     -4.60    0.312908E-009
     -5.35     -4.55    0.429945E-009
     -5.35     -4.50    0.587758E-009
     -5.35     -4.45    0.799429E-009
     -5.35     -4.40    0.108184E-008
     -5.35     -4.35    0.145664E-008
     -5.35     -4.30    0.195144E-008
     -5.35     -4.25    0.260125E-008
     -5.35     -4.20    0.345015E-008
     -5.35     -4.15    0.455335E-008
     -5.35     -4.10    0.597958E-008
     -5.35     -4.05    0.781386E-008
     -5.35     -4.00    0.101607E-007
     -5.35     -3.95    0.131479E-007
     -5.35     -3.90    0.169307E-007
     -5.35     -3.85    0.216965E-007
     -5.35     -3.80    0.276701E-007
     -5.35     -3.75    0.351197E-007
     -5.35     -3.70    0.443633E-007
     -5.35     -3.65    0.557753E-007
     -5.35     -3.60    0.697942E-007
     -5.35     -3.55    0.869305E-007
     -5.35     -3.50    0.107774E-006
     -5.35     -3.45    0.133004E-006
     -5.35     -3.40    0.163395E-006
     -5.35     -3.35    0.199828E-006
     -5.35     -3.30    0.243297E-006
     -5.35     -3.25    0.294916E-006
     -5.35     -3.20    0.355929E-006
     -5.35     -3.15    0.427716E-006
     -5.35     -3.10    0.511797E-006
     -5.35     -3.05    0.609837E-006
     -5.35     -3.00    0.723653E-006
     -5.35     -2.95    0.855214E-006
     -5.35     -2.90    0.100664E-005
     -5.35     -2.85    0.118022E-005
     -5.35     -2.80    0.137836E-005
     -5.35     -2.75    0.160367E-005
     -5.35     -2.70    0.185887E-005
     -5.35     -2.65    0.214683E-005
     -5.35     -2.60    0.247059E-005
     -5.35     -2.55    0.283329E-005
     -5.35     -2.50    0.323823E-005
     -5.35     -2.45    0.368884E-005
     -5.35     -2.40    0.418867E-005
     -5.35     -2.35    0.474139E-005
     -5.35     -2.30    0.535079E-005
     -5.35     -2.25    0.602080E-005
     -5.35     -2.20    0.675542E-005
     -5.35     -2.15    0.755881E-005
     -5.35     -2.10    0.843520E-005
     -5.35     -2.05    0.938892E-005
     -5.35     -2.00    0.104244E-004
     -5.35     -1.95    0.115461E-004
     -5.35     -1.90    0.127585E-004
     -5.35     -1.85    0.140662E-004
     -5.35     -1.80    0.154737E-004
     -5.35     -1.75    0.169854E-004
     -5.35     -1.70    0.186057E-004
     -5.35     -1.65    0.203386E-004
     -5.35     -1.60    0.221880E-004
     -5.35     -1.55    0.241574E-004
     -5.35     -1.50    0.262499E-004
     -5.35     -1.45    0.284678E-004
     -5.35     -1.40    0.308130E-004
     -5.35     -1.35    0.332864E-004
     -5.35     -1.30    0.358880E-004
     -5.35     -1.25    0.386168E-004
     -5.35     -1.20    0.414704E-004
     -5.35     -1.15    0.444455E-004
     -5.35     -1.10    0.475369E-004
     -5.35     -1.05    0.507381E-004
     -5.35     -1.00    0.540411E-004
     -5.35     -0.95    0.574360E-004
     -5.35     -0.90    0.609114E-004
     -5.35     -0.85    0.644539E-004
     -5.35     -0.80    0.680488E-004
     -5.35     -0.75    0.716794E-004
     -5.35     -0.70    0.753276E-004
     -5.35     -0.65    0.789739E-004
     -5.35     -0.60    0.825975E-004
     -5.35     -0.55    0.861762E-004
     -5.35     -0.50    0.896873E-004
     -5.35     -0.45    0.931072E-004
     -5.35     -0.40    0.964118E-004
     -5.35     -0.35    0.995770E-004
     -5.35     -0.30    0.102579E-003
     -5.35     -0.25    0.105394E-003
     -5.35     -0.20    0.107999E-003
     -5.35     -0.15    0.110372E-003
     -5.35     -0.10    0.112493E-003
     -5.35     -0.05    0.114343E-003
     -5.35      0.00    0.115905E-003
     -5.35      0.05    0.117164E-003
     -5.35      0.10    0.118107E-003
     -5.35      0.15    0.118725E-003
     -5.35      0.20    0.119010E-003
     -5.35      0.25    0.118956E-003
     -5.35      0.30    0.118564E-003
     -5.35      0.35    0.117833E-003
     -5.35      0.40    0.116768E-003
     -5.35      0.45    0.115375E-003
     -5.35      0.50    0.113664E-003
     -5.35      0.55    0.111648E-003
     -5.35      0.60    0.109341E-003
     -5.35      0.65    0.106761E-003
     -5.35      0.70    0.103927E-003
     -5.35      0.75    0.100859E-003
     -5.35      0.80    0.975817E-004
     -5.35      0.85    0.941183E-004
     -5.35      0.90    0.904941E-004
     -5.35      0.95    0.867352E-004
     -5.35      1.00    0.828678E-004
     -5.35      1.05    0.789186E-004
     -5.35      1.10    0.749138E-004
     -5.35      1.15    0.708793E-004
     -5.35      1.20    0.668402E-004
     -5.35      1.25    0.628206E-004
     -5.35      1.30    0.588434E-004
     -5.35      1.35    0.549298E-004
     -5.35      1.40    0.510997E-004
     -5.35      1.45    0.473710E-004
     -5.35      1.50    0.437597E-004
     -5.35      1.55    0.402797E-004
     -5.35      1.60    0.369430E-004
     -5.35      1.65    0.337594E-004
     -5.35      1.70    0.307366E-004
     -5.35      1.75    0.278805E-004
     -5.35      1.80    0.251947E-004
     -5.35      1.85    0.226811E-004
     -5.35      1.90    0.203399E-004
     -5.35      1.95    0.181696E-004
     -5.35      2.00    0.161672E-004
     -5.35      2.05    0.143285E-004
     -5.35      2.10    0.126481E-004
     -5.35      2.15    0.111196E-004
     -5.35      2.20    0.973591E-005
     -5.35      2.25    0.848922E-005
     -5.35      2.30    0.737134E-005
     -5.35      2.35    0.637373E-005
     -5.35      2.40    0.548774E-005
     -5.35      2.45    0.470465E-005
     -5.35      2.50    0.401585E-005
     -5.35      2.55    0.341294E-005
     -5.35      2.60    0.288776E-005
     -5.35      2.65    0.243254E-005
     -5.35      2.70    0.203989E-005
     -5.35      2.75    0.170289E-005
     -5.35      2.80    0.141508E-005
     -5.35      2.85    0.117050E-005
     -5.35      2.90    0.963707E-006
     -5.35      2.95    0.789739E-006
     -5.35      3.00    0.644126E-006
     -5.35      3.05    0.522865E-006
     -5.35      3.10    0.422401E-006
     -5.35      3.15    0.339594E-006
     -5.35      3.20    0.271693E-006
     -5.35      3.25    0.216304E-006
     -5.35      3.30    0.171356E-006
     -5.35      3.35    0.135074E-006
     -5.35      3.40    0.105940E-006
     -5.35      3.45    0.826706E-007
     -5.35      3.50    0.641841E-007
     -5.35      3.55    0.495762E-007
     -5.35      3.60    0.380952E-007
     -5.35      3.65    0.291208E-007
     -5.35      3.70    0.221440E-007
     -5.35      3.75    0.167498E-007
     -5.35      3.80    0.126022E-007
     -5.35      3.85    0.943082E-008
     -5.35      3.90    0.701942E-008
     -5.35      3.95    0.519616E-008
     -5.35      4.00    0.382539E-008
     -5.35      4.05    0.280066E-008
     -5.35      4.10    0.203900E-008
     -5.35      4.15    0.147614E-008
     -5.35      4.20    0.106260E-008
     -5.35      4.25    0.760536E-009
     -5.35      4.30    0.541201E-009
     -5.35      4.35    0.382879E-009
     -5.35      4.40    0.269281E-009
     -5.35      4.45    0.188263E-009
     -5.35      4.50    0.130832E-009
     -5.35      4.55    0.903705E-010
     -5.35      4.60    0.620400E-010
     -5.35      4.65    0.423273E-010
     -5.35      4.70    0.286973E-010
     -5.35      4.75    0.193330E-010
     -5.35      4.80    0.129408E-010
     -5.35      4.85    0.860566E-011
     -5.35      4.90    0.568502E-011
     -5.35      4.95    0.373042E-011
     -5.35      5.00    0.243118E-011
     -5.35      5.05    0.157346E-011
     -5.35      5.10    0.101116E-011
     -5.35      5.15    0.645138E-012
     -5.35      5.20    0.408584E-012
     -5.35      5.25    0.256824E-012
     -5.35      5.30    0.160188E-012
     -5.35      5.35    0.991235E-013
     -5.35      5.40    0.608369E-013
     -5.35      5.45    0.370239E-013
     -5.35      5.50    0.223351E-013
     -5.35      5.55    0.133514E-013
     -5.35      5.60    0.790544E-014
     -5.35      5.65    0.463438E-014
     -5.35      5.70    0.268853E-014
     -5.35      5.75    0.154272E-014
     -5.35      5.80    0.875222E-015
     -5.35      5.85    0.490762E-015
     -5.35      5.90    0.271962E-015
     -5.35      5.95    0.148983E-015
     -5.35      6.00    0.807218E-016
     -5.35      6.05    0.432756E-016
     -5.35      6.10    0.229311E-016
     -5.35      6.15    0.119411E-016
     -5.35      6.20    0.600827E-017
     -5.35      6.25    0.280108E-017
     -5.35      6.30    0.108971E-017
     -5.35      6.35    0.251631E-018
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.514366E-016
     -5.30     -6.30    0.215492E-015
     -5.30     -6.25    0.522907E-015
     -5.30     -6.20    0.103147E-014
     -5.30     -6.15    0.183818E-014
     -5.30     -6.10    0.309959E-014
     -5.30     -6.05    0.506376E-014
     -5.30     -6.00    0.811929E-014
     -5.30     -5.95    0.128698E-013
     -5.30     -5.90    0.202458E-013
     -5.30     -5.85    0.316717E-013
     -5.30     -5.80    0.493145E-013
     -5.30     -5.75    0.764487E-013
     -5.30     -5.70    0.117994E-012
     -5.30     -5.65    0.181295E-012
     -5.30     -5.60    0.277255E-012
     -5.30     -5.55    0.421964E-012
     -5.30     -5.50    0.639025E-012
     -5.30     -5.45    0.962865E-012
     -5.30     -5.40    0.144341E-011
     -5.30     -5.35    0.215262E-011
     -5.30     -5.30    0.319365E-011
     -5.30     -5.25    0.471350E-011
     -5.30     -5.20    0.692041E-011
     -5.30     -5.15    0.101077E-010
     -5.30     -5.10    0.146860E-010
     -5.30     -5.05    0.212270E-010
     -5.30     -5.00    0.305219E-010
     -5.30     -4.95    0.436591E-010
     -5.30     -4.90    0.621274E-010
     -5.30     -4.85    0.879508E-010
     -5.30     -4.80    0.123865E-009
     -5.30     -4.75    0.173547E-009
     -5.30     -4.70    0.241907E-009
     -5.30     -4.65    0.335463E-009
     -5.30     -4.60    0.462823E-009
     -5.30     -4.55    0.635278E-009
     -5.30     -4.50    0.867554E-009
     -5.30     -4.45    0.117874E-008
     -5.30     -4.40    0.159345E-008
     -5.30     -4.35    0.214320E-008
     -5.30     -4.30    0.286810E-008
     -5.30     -4.25    0.381897E-008
     -5.30     -4.20    0.505967E-008
     -5.30     -4.15    0.667011E-008
     -5.30     -4.10    0.874955E-008
     -5.30     -4.05    0.114206E-007
     -5.30     -4.00    0.148339E-007
     -5.30     -3.95    0.191731E-007
     -5.30     -3.90    0.246610E-007
     -5.30     -3.85    0.315662E-007
     -5.30     -3.80    0.402104E-007
     -5.30     -3.75    0.509766E-007
     -5.30     -3.70    0.643182E-007
     -5.30     -3.65    0.807681E-007
     -5.30     -3.60    0.100950E-006
     -5.30     -3.55    0.125586E-006
     -5.30     -3.50    0.155513E-006
     -5.30     -3.45    0.191690E-006
     -5.30     -3.40    0.235209E-006
     -5.30     -3.35    0.287309E-006
     -5.30     -3.30    0.349387E-006
     -5.30     -3.25    0.423004E-006
     -5.30     -3.20    0.509901E-006
     -5.30     -3.15    0.612001E-006
     -5.30     -3.10    0.731420E-006
     -5.30     -3.05    0.870472E-006
     -5.30     -3.00    0.103167E-005
     -5.30     -2.95    0.121774E-005
     -5.30     -2.90    0.143161E-005
     -5.30     -2.85    0.167639E-005
     -5.30     -2.80    0.195542E-005
     -5.30     -2.75    0.227223E-005
     -5.30     -2.70    0.263053E-005
     -5.30     -2.65    0.303423E-005
     -5.30     -2.60    0.348739E-005
     -5.30     -2.55    0.399427E-005
     -5.30     -2.50    0.455928E-005
     -5.30     -2.45    0.518697E-005
     -5.30     -2.40    0.588206E-005
     -5.30     -2.35    0.664938E-005
     -5.30     -2.30    0.749392E-005
     -5.30     -2.25    0.842078E-005
     -5.30     -2.20    0.943517E-005
     -5.30     -2.15    0.105424E-004
     -5.30     -2.10    0.117479E-004
     -5.30     -2.05    0.130572E-004
     -5.30     -2.00    0.144759E-004
     -5.30     -1.95    0.160095E-004
     -5.30     -1.90    0.176637E-004
     -5.30     -1.85    0.194440E-004
     -5.30     -1.80    0.213560E-004
     -5.30     -1.75    0.234050E-004
     -5.30     -1.70    0.255962E-004
     -5.30     -1.65    0.279344E-004
     -5.30     -1.60    0.304242E-004
     -5.30     -1.55    0.330694E-004
     -5.30     -1.50    0.358734E-004
     -5.30     -1.45    0.388387E-004
     -5.30     -1.40    0.419669E-004
     -5.30     -1.35    0.452587E-004
     -5.30     -1.30    0.487134E-004
     -5.30     -1.25    0.523289E-004
     -5.30     -1.20    0.561016E-004
     -5.30     -1.15    0.600263E-004
     -5.30     -1.10    0.640960E-004
     -5.30     -1.05    0.683016E-004
     -5.30     -1.00    0.726321E-004
     -5.30     -0.95    0.770745E-004
     -5.30     -0.90    0.816135E-004
     -5.30     -0.85    0.862317E-004
     -5.30     -0.80    0.909098E-004
     -5.30     -0.75    0.956263E-004
     -5.30     -0.70    0.100358E-003
     -5.30     -0.65    0.105079E-003
     -5.30     -0.60    0.109764E-003
     -5.30     -0.55    0.114384E-003
     -5.30     -0.50    0.118909E-003
     -5.30     -0.45    0.123311E-003
     -5.30     -0.40    0.127559E-003
     -5.30     -0.35    0.131623E-003
     -5.30     -0.30    0.135471E-003
     -5.30     -0.25    0.139075E-003
     -5.30     -0.20    0.142405E-003
     -5.30     -0.15    0.145435E-003
     -5.30     -0.10    0.148139E-003
     -5.30     -0.05    0.150493E-003
     -5.30      0.00    0.152476E-003
     -5.30      0.05    0.154069E-003
     -5.30      0.10    0.155256E-003
     -5.30      0.15    0.156025E-003
     -5.30      0.20    0.156367E-003
     -5.30      0.25    0.156276E-003
     -5.30      0.30    0.155750E-003
     -5.30      0.35    0.154789E-003
     -5.30      0.40    0.153400E-003
     -5.30      0.45    0.151590E-003
     -5.30      0.50    0.149372E-003
     -5.30      0.55    0.146761E-003
     -5.30      0.60    0.143775E-003
     -5.30      0.65    0.140437E-003
     -5.30      0.70    0.136770E-003
     -5.30      0.75    0.132801E-003
     -5.30      0.80    0.128559E-003
     -5.30      0.85    0.124074E-003
     -5.30      0.90    0.119378E-003
     -5.30      0.95    0.114504E-003
     -5.30      1.00    0.109485E-003
     -5.30      1.05    0.104356E-003
     -5.30      1.10    0.991491E-004
     -5.30      1.15    0.938983E-004
     -5.30      1.20    0.886356E-004
     -5.30      1.25    0.833920E-004
     -5.30      1.30    0.781971E-004
     -5.30      1.35    0.730786E-004
     -5.30      1.40    0.680625E-004
     -5.30      1.45    0.631721E-004
     -5.30      1.50    0.584287E-004
     -5.30      1.55    0.538509E-004
     -5.30      1.60    0.494547E-004
     -5.30      1.65    0.452535E-004
     -5.30      1.70    0.412581E-004
     -5.30      1.75    0.374766E-004
     -5.30      1.80    0.339146E-004
     -5.30      1.85    0.305752E-004
     -5.30      1.90    0.274595E-004
     -5.30      1.95    0.245660E-004
     -5.30      2.00    0.218916E-004
     -5.30      2.05    0.194314E-004
     -5.30      2.10    0.171789E-004
     -5.30      2.15    0.151263E-004
     -5.30      2.20    0.132646E-004
     -5.30      2.25    0.115842E-004
     -5.30      2.30    0.100746E-004
     -5.30      2.35    0.872497E-005
     -5.30      2.40    0.752406E-005
     -5.30      2.45    0.646065E-005
     -5.30      2.50    0.552355E-005
     -5.30      2.55    0.470175E-005
     -5.30      2.60    0.398459E-005
     -5.30      2.65    0.336180E-005
     -5.30      2.70    0.282363E-005
     -5.30      2.75    0.236087E-005
     -5.30      2.80    0.196494E-005
     -5.30      2.85    0.162788E-005
     -5.30      2.90    0.134237E-005
     -5.30      2.95    0.110175E-005
     -5.30      3.00    0.899995E-006
     -5.30      3.05    0.731684E-006
     -5.30      3.10    0.591995E-006
     -5.30      3.15    0.476658E-006
     -5.30      3.20    0.381920E-006
     -5.30      3.25    0.304508E-006
     -5.30      3.30    0.241585E-006
     -5.30      3.35    0.190708E-006
     -5.30      3.40    0.149789E-006
     -5.30      3.45    0.117053E-006
     -5.30      3.50    0.910052E-007
     -5.30      3.55    0.703898E-007
     -5.30      3.60    0.541623E-007
     -5.30      3.65    0.414583E-007
     -5.30      3.70    0.315671E-007
     -5.30      3.75    0.239084E-007
     -5.30      3.80    0.180112E-007
     -5.30      3.85    0.134955E-007
     -5.30      3.90    0.100572E-007
     -5.30      3.95    0.745389E-008
     -5.30      4.00    0.549402E-008
     -5.30      4.05    0.402698E-008
     -5.30      4.10    0.293515E-008
     -5.30      4.15    0.212727E-008
     -5.30      4.20    0.153298E-008
     -5.30      4.25    0.109837E-008
     -5.30      4.30    0.782413E-009
     -5.30      4.35    0.554086E-009
     -5.30      4.40    0.390074E-009
     -5.30      4.45    0.272974E-009
     -5.30      4.50    0.189877E-009
     -5.30      4.55    0.131273E-009
     -5.30      4.60    0.901980E-010
     -5.30      4.65    0.615900E-010
     -5.30      4.70    0.417910E-010
     -5.30      4.75    0.281760E-010
     -5.30      4.80    0.188740E-010
     -5.30      4.85    0.125603E-010
     -5.30      4.90    0.830322E-011
     -5.30      4.95    0.545202E-011
     -5.30      5.00    0.355538E-011
     -5.30      5.05    0.230241E-011
     -5.30      5.10    0.148044E-011
     -5.30      5.15    0.945039E-012
     -5.30      5.20    0.598815E-012
     -5.30      5.25    0.376570E-012
     -5.30      5.30    0.234978E-012
     -5.30      5.35    0.145460E-012
     -5.30      5.40    0.893084E-013
     -5.30      5.45    0.543693E-013
     -5.30      5.50    0.328091E-013
     -5.30      5.55    0.196184E-013
     -5.30      5.60    0.116196E-013
     -5.30      5.65    0.681399E-014
     -5.30      5.70    0.395458E-014
     -5.30      5.75    0.227045E-014
     -5.30      5.80    0.128914E-014
     -5.30      5.85    0.723779E-015
     -5.30      5.90    0.401895E-015
     -5.30      5.95    0.220847E-015
     -5.30      6.00    0.120219E-015
     -5.30      6.05    0.648848E-016
     -5.30      6.10    0.346938E-016
     -5.30      6.15    0.182694E-016
     -5.30      6.20    0.930732E-017
     -5.30      6.25    0.439219E-017
     -5.30      6.30    0.172614E-017
     -5.30      6.35    0.401268E-018
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.773077E-016
     -5.25     -6.30    0.323950E-015
     -5.25     -6.25    0.786338E-015
     -5.25     -6.20    0.155165E-014
     -5.25     -6.15    0.276607E-014
     -5.25     -6.10    0.466527E-014
     -5.25     -6.05    0.762224E-014
     -5.25     -6.00    0.122207E-013
     -5.25     -5.95    0.193664E-013
     -5.25     -5.90    0.304542E-013
     -5.25     -5.85    0.476177E-013
     -5.25     -5.80    0.740992E-013
     -5.25     -5.75    0.114795E-012
     -5.25     -5.70    0.177052E-012
     -5.25     -5.65    0.271832E-012
     -5.25     -5.60    0.415391E-012
     -5.25     -5.55    0.631695E-012
     -5.25     -5.50    0.955867E-012
     -5.25     -5.45    0.143909E-011
     -5.25     -5.40    0.215550E-011
     -5.25     -5.35    0.321187E-011
     -5.25     -5.30    0.476108E-011
     -5.25     -5.25    0.702075E-011
     -5.25     -5.20    0.102988E-010
     -5.25     -5.15    0.150286E-010
     -5.25     -5.10    0.218160E-010
     -5.25     -5.05    0.315036E-010
     -5.25     -5.00    0.452560E-010
     -5.25     -4.95    0.646737E-010
     -5.25     -4.90    0.919427E-010
     -5.25     -4.85    0.130032E-009
     -5.25     -4.80    0.182949E-009
     -5.25     -4.75    0.256072E-009
     -5.25     -4.70    0.356575E-009
     -5.25     -4.65    0.493970E-009
     -5.25     -4.60    0.680799E-009
     -5.25     -4.55    0.933489E-009
     -5.25     -4.50    0.127344E-008
     -5.25     -4.45    0.172836E-008
     -5.25     -4.40    0.233388E-008
     -5.25     -4.35    0.313562E-008
     -5.25     -4.30    0.419154E-008
     -5.25     -4.25    0.557489E-008
     -5.25     -4.20    0.737769E-008
     -5.25     -4.15    0.971481E-008
     -5.25     -4.10    0.127288E-007
     -5.25     -4.05    0.165953E-007
     -5.25     -4.00    0.215299E-007
     -5.25     -3.95    0.277950E-007
     -5.25     -3.90    0.357083E-007
     -5.25     -3.85    0.456522E-007
     -5.25     -3.80    0.580838E-007
     -5.25     -3.75    0.735466E-007
     -5.25     -3.70    0.926823E-007
     -5.25     -3.65    0.116244E-006
     -5.25     -3.60    0.145112E-006
     -5.25     -3.55    0.180304E-006
     -5.25     -3.50    0.222994E-006
     -5.25     -3.45    0.274527E-006
     -5.25     -3.40    0.336432E-006
     -5.25     -3.35    0.410440E-006
     -5.25     -3.30    0.498495E-006
     -5.25     -3.25    0.602771E-006
     -5.25     -3.20    0.725679E-006
     -5.25     -3.15    0.869882E-006
     -5.25     -3.10    0.103830E-005
     -5.25     -3.05    0.123412E-005
     -5.25     -3.00    0.146080E-005
     -5.25     -2.95    0.172205E-005
     -5.25     -2.90    0.202188E-005
     -5.25     -2.85    0.236453E-005
     -5.25     -2.80    0.275453E-005
     -5.25     -2.75    0.319664E-005
     -5.25     -2.70    0.369586E-005
     -5.25     -2.65    0.425742E-005
     -5.25     -2.60    0.488677E-005
     -5.25     -2.55    0.558957E-005
     -5.25     -2.50    0.637164E-005
     -5.25     -2.45    0.723898E-005
     -5.25     -2.40    0.819778E-005
     -5.25     -2.35    0.925433E-005
     -5.25     -2.30    0.104151E-004
     -5.25     -2.25    0.116866E-004
     -5.25     -2.20    0.130755E-004
     -5.25     -2.15    0.145887E-004
     -5.25     -2.10    0.162328E-004
     -5.25     -2.05    0.180149E-004
     -5.25     -2.00    0.199417E-004
     -5.25     -1.95    0.220203E-004
     -5.25     -1.90    0.242574E-004
     -5.25     -1.85    0.266599E-004
     -5.25     -1.80    0.292342E-004
     -5.25     -1.75    0.319868E-004
     -5.25     -1.70    0.349236E-004
     -5.25     -1.65    0.380503E-004
     -5.25     -1.60    0.413718E-004
     -5.25     -1.55    0.448924E-004
     -5.25     -1.50    0.486157E-004
     -5.25     -1.45    0.525439E-004
     -5.25     -1.40    0.566784E-004
     -5.25     -1.35    0.610189E-004
     -5.25     -1.30    0.655637E-004
     -5.25     -1.25    0.703094E-004
     -5.25     -1.20    0.752505E-004
     -5.25     -1.15    0.803793E-004
     -5.25     -1.10    0.856862E-004
     -5.25     -1.05    0.911588E-004
     -5.25     -1.00    0.967824E-004
     -5.25     -0.95    0.102540E-003
     -5.25     -0.90    0.108411E-003
     -5.25     -0.85    0.114373E-003
     -5.25     -0.80    0.120402E-003
     -5.25     -0.75    0.126469E-003
     -5.25     -0.70    0.132545E-003
     -5.25     -0.65    0.138599E-003
     -5.25     -0.60    0.144595E-003
     -5.25     -0.55    0.150500E-003
     -5.25     -0.50    0.156276E-003
     -5.25     -0.45    0.161886E-003
     -5.25     -0.40    0.167291E-003
     -5.25     -0.35    0.172455E-003
     -5.25     -0.30    0.177339E-003
     -5.25     -0.25    0.181906E-003
     -5.25     -0.20    0.186122E-003
     -5.25     -0.15    0.189951E-003
     -5.25     -0.10    0.193362E-003
     -5.25     -0.05    0.196327E-003
     -5.25      0.00    0.198818E-003
     -5.25      0.05    0.200812E-003
     -5.25      0.10    0.202291E-003
     -5.25      0.15    0.203239E-003
     -5.25      0.20    0.203644E-003
     -5.25      0.25    0.203499E-003
     -5.25      0.30    0.202801E-003
     -5.25      0.35    0.201553E-003
     -5.25      0.40    0.199759E-003
     -5.25      0.45    0.197431E-003
     -5.25      0.50    0.194584E-003
     -5.25      0.55    0.191237E-003
     -5.25      0.60    0.187411E-003
     -5.25      0.65    0.183136E-003
     -5.25      0.70    0.178439E-003
     -5.25      0.75    0.173354E-003
     -5.25      0.80    0.167917E-003
     -5.25      0.85    0.162167E-003
     -5.25      0.90    0.156141E-003
     -5.25      0.95    0.149883E-003
     -5.25      1.00    0.143433E-003
     -5.25      1.05    0.136835E-003
     -5.25      1.10    0.130130E-003
     -5.25      1.15    0.123361E-003
     -5.25      1.20    0.116568E-003
     -5.25      1.25    0.109792E-003
     -5.25      1.30    0.103069E-003
     -5.25      1.35    0.964365E-004
     -5.25      1.40    0.899267E-004
     -5.25      1.45    0.835707E-004
     -5.25      1.50    0.773961E-004
     -5.25      1.55    0.714274E-004
     -5.25      1.60    0.656862E-004
     -5.25      1.65    0.601904E-004
     -5.25      1.70    0.549548E-004
     -5.25      1.75    0.499908E-004
     -5.25      1.80    0.453066E-004
     -5.25      1.85    0.409072E-004
     -5.25      1.90    0.367949E-004
     -5.25      1.95    0.329688E-004
     -5.25      2.00    0.294258E-004
     -5.25      2.05    0.261603E-004
     -5.25      2.10    0.231648E-004
     -5.25      2.15    0.204298E-004
     -5.25      2.20    0.179446E-004
     -5.25      2.25    0.156969E-004
     -5.25      2.30    0.136738E-004
     -5.25      2.35    0.118614E-004
     -5.25      2.40    0.102457E-004
     -5.25      2.45    0.881218E-005
     -5.25      2.50    0.754645E-005
     -5.25      2.55    0.643431E-005
     -5.25      2.60    0.546189E-005
     -5.25      2.65    0.461580E-005
     -5.25      2.70    0.388326E-005
     -5.25      2.75    0.325217E-005
     -5.25      2.80    0.271118E-005
     -5.25      2.85    0.224976E-005
     -5.25      2.90    0.185818E-005
     -5.25      2.95    0.152756E-005
     -5.25      3.00    0.124982E-005
     -5.25      3.05    0.101769E-005
     -5.25      3.10    0.824695E-006
     -5.25      3.15    0.665056E-006
     -5.25      3.20    0.533696E-006
     -5.25      3.25    0.426172E-006
     -5.25      3.30    0.338620E-006
     -5.25      3.35    0.267708E-006
     -5.25      3.40    0.210578E-006
     -5.25      3.45    0.164798E-006
     -5.25      3.50    0.128310E-006
     -5.25      3.55    0.993854E-007
     -5.25      3.60    0.765808E-007
     -5.25      3.65    0.586996E-007
     -5.25      3.70    0.447560E-007
     -5.25      3.75    0.339431E-007
     -5.25      3.80    0.256045E-007
     -5.25      3.85    0.192101E-007
     -5.25      3.90    0.143341E-007
     -5.25      3.95    0.106371E-007
     -5.25      4.00    0.784991E-008
     -5.25      4.05    0.576075E-008
     -5.25      4.10    0.420383E-008
     -5.25      4.15    0.305029E-008
     -5.25      4.20    0.220064E-008
     -5.25      4.25    0.157850E-008
     -5.25      4.30    0.112565E-008
     -5.25      4.35    0.798010E-009
     -5.25      4.40    0.562380E-009
     -5.25      4.45    0.393953E-009
     -5.25      4.50    0.274300E-009
     -5.25      4.55    0.189821E-009
     -5.25      4.60    0.130550E-009
     -5.25      4.65    0.892248E-010
     -5.25      4.70    0.605959E-010
     -5.25      4.75    0.408898E-010
     -5.25      4.80    0.274136E-010
     -5.25      4.85    0.182581E-010
     -5.25      4.90    0.120794E-010
     -5.25      4.95    0.793761E-011
     -5.25      5.00    0.518016E-011
     -5.25      5.05    0.335703E-011
     -5.25      5.10    0.216008E-011
     -5.25      5.15    0.137984E-011
     -5.25      5.20    0.874914E-012
     -5.25      5.25    0.550562E-012
     -5.25      5.30    0.343773E-012
     -5.25      5.35    0.212947E-012
     -5.25      5.40    0.130829E-012
     -5.25      5.45    0.796993E-013
     -5.25      5.50    0.481279E-013
     -5.25      5.55    0.287997E-013
     -5.25      5.60    0.170715E-013
     -5.25      5.65    0.100205E-013
     -5.25      5.70    0.582213E-014
     -5.25      5.75    0.334747E-014
     -5.25      5.80    0.190426E-014
     -5.25      5.85    0.107190E-014
     -5.25      5.90    0.597342E-015
     -5.25      5.95    0.329898E-015
     -5.25      6.00    0.180826E-015
     -5.25      6.05    0.984935E-016
     -5.25      6.10    0.532729E-016
     -5.25      6.15    0.284289E-016
     -5.25      6.20    0.146863E-016
     -5.25      6.25    0.702068E-017
     -5.25      6.30    0.278778E-017
     -5.25      6.35    0.652347E-018
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.115586E-015
     -5.20     -6.30    0.484457E-015
     -5.20     -6.25    0.117631E-014
     -5.20     -6.20    0.232195E-014
     -5.20     -6.15    0.414055E-014
     -5.20     -6.10    0.698499E-014
     -5.20     -6.05    0.114132E-013
     -5.20     -6.00    0.182972E-013
     -5.20     -5.95    0.289892E-013
     -5.20     -5.90    0.455693E-013
     -5.20     -5.85    0.712162E-013
     -5.20     -5.80    0.110756E-012
     -5.20     -5.75    0.171469E-012
     -5.20     -5.70    0.264274E-012
     -5.20     -5.65    0.405442E-012
     -5.20     -5.60    0.619080E-012
     -5.20     -5.55    0.940696E-012
     -5.20     -5.50    0.142228E-011
     -5.20     -5.45    0.213951E-011
     -5.20     -5.40    0.320190E-011
     -5.20     -5.35    0.476701E-011
     -5.20     -5.30    0.706020E-011
     -5.20     -5.25    0.104019E-010
     -5.20     -5.20    0.152450E-010
     -5.20     -5.15    0.222262E-010
     -5.20     -5.10    0.322345E-010
     -5.20     -5.05    0.465049E-010
     -5.20     -5.00    0.667426E-010
     -5.20     -4.95    0.952873E-010
     -5.20     -4.90    0.135332E-009
     -5.20     -4.85    0.191206E-009
     -5.20     -4.80    0.268747E-009
     -5.20     -4.75    0.375778E-009
     -5.20     -4.70    0.522721E-009
     -5.20     -4.65    0.723377E-009
     -5.20     -4.60    0.995911E-009
     -5.20     -4.55    0.136409E-008
     -5.20     -4.50    0.185883E-008
     -5.20     -4.45    0.252008E-008
     -5.20     -4.40    0.339919E-008
     -5.20     -4.35    0.456173E-008
     -5.20     -4.30    0.609094E-008
     -5.20     -4.25    0.809184E-008
     -5.20     -4.20    0.106961E-007
     -5.20     -4.15    0.140679E-007
     -5.20     -4.10    0.184105E-007
     -5.20     -4.05    0.239743E-007
     -5.20     -4.00    0.310655E-007
     -5.20     -3.95    0.400566E-007
     -5.20     -3.90    0.513978E-007
     -5.20     -3.85    0.656297E-007
     -5.20     -3.80    0.833977E-007
     -5.20     -3.75    0.105467E-006
     -5.20     -3.70    0.132741E-006
     -5.20     -3.65    0.166277E-006
     -5.20     -3.60    0.207304E-006
     -5.20     -3.55    0.257249E-006
     -5.20     -3.50    0.317748E-006
     -5.20     -3.45    0.390673E-006
     -5.20     -3.40    0.478147E-006
     -5.20     -3.35    0.582570E-006
     -5.20     -3.30    0.706628E-006
     -5.20     -3.25    0.853319E-006
     -5.20     -3.20    0.102596E-005
     -5.20     -3.15    0.122821E-005
     -5.20     -3.10    0.146405E-005
     -5.20     -3.05    0.173785E-005
     -5.20     -3.00    0.205430E-005
     -5.20     -2.95    0.241845E-005
     -5.20     -2.90    0.283569E-005
     -5.20     -2.85    0.331178E-005
     -5.20     -2.80    0.385276E-005
     -5.20     -2.75    0.446503E-005
     -5.20     -2.70    0.515524E-005
     -5.20     -2.65    0.593034E-005
     -5.20     -2.60    0.679753E-005
     -5.20     -2.55    0.776423E-005
     -5.20     -2.50    0.883807E-005
     -5.20     -2.45    0.100269E-004
     -5.20     -2.40    0.113386E-004
     -5.20     -2.35    0.127814E-004
     -5.20     -2.30    0.143635E-004
     -5.20     -2.25    0.160932E-004
     -5.20     -2.20    0.179789E-004
     -5.20     -2.15    0.200291E-004
     -5.20     -2.10    0.222521E-004
     -5.20     -2.05    0.246566E-004
     -5.20     -2.00    0.272509E-004
     -5.20     -1.95    0.300433E-004
     -5.20     -1.90    0.330421E-004
     -5.20     -1.85    0.362552E-004
     -5.20     -1.80    0.396903E-004
     -5.20     -1.75    0.433547E-004
     -5.20     -1.70    0.472553E-004
     -5.20     -1.65    0.513982E-004
     -5.20     -1.60    0.557888E-004
     -5.20     -1.55    0.604315E-004
     -5.20     -1.50    0.653296E-004
     -5.20     -1.45    0.704852E-004
     -5.20     -1.40    0.758985E-004
     -5.20     -1.35    0.815682E-004
     -5.20     -1.30    0.874910E-004
     -5.20     -1.25    0.936612E-004
     -5.20     -1.20    0.100071E-003
     -5.20     -1.15    0.106709E-003
     -5.20     -1.10    0.113563E-003
     -5.20     -1.05    0.120616E-003
     -5.20     -1.00    0.127848E-003
     -5.20     -0.95    0.135237E-003
     -5.20     -0.90    0.142757E-003
     -5.20     -0.85    0.150379E-003
     -5.20     -0.80    0.158071E-003
     -5.20     -0.75    0.165799E-003
     -5.20     -0.70    0.173525E-003
     -5.20     -0.65    0.181208E-003
     -5.20     -0.60    0.188808E-003
     -5.20     -0.55    0.196278E-003
     -5.20     -0.50    0.203575E-003
     -5.20     -0.45    0.210652E-003
     -5.20     -0.40    0.217461E-003
     -5.20     -0.35    0.223956E-003
     -5.20     -0.30    0.230091E-003
     -5.20     -0.25    0.235821E-003
     -5.20     -0.20    0.241101E-003
     -5.20     -0.15    0.245890E-003
     -5.20     -0.10    0.250150E-003
     -5.20     -0.05    0.253844E-003
     -5.20      0.00    0.256941E-003
     -5.20      0.05    0.259413E-003
     -5.20      0.10    0.261235E-003
     -5.20      0.15    0.262389E-003
     -5.20      0.20    0.262862E-003
     -5.20      0.25    0.262643E-003
     -5.20      0.30    0.261729E-003
     -5.20      0.35    0.260124E-003
     -5.20      0.40    0.257833E-003
     -5.20      0.45    0.254871E-003
     -5.20      0.50    0.251254E-003
     -5.20      0.55    0.247006E-003
     -5.20      0.60    0.242155E-003
     -5.20      0.65    0.236734E-003
     -5.20      0.70    0.230778E-003
     -5.20      0.75    0.224330E-003
     -5.20      0.80    0.217432E-003
     -5.20      0.85    0.210132E-003
     -5.20      0.90    0.202477E-003
     -5.20      0.95    0.194520E-003
     -5.20      1.00    0.186313E-003
     -5.20      1.05    0.177907E-003
     -5.20      1.10    0.169357E-003
     -5.20      1.15    0.160714E-003
     -5.20      1.20    0.152030E-003
     -5.20      1.25    0.143355E-003
     -5.20      1.30    0.134737E-003
     -5.20      1.35    0.126222E-003
     -5.20      1.40    0.117852E-003
     -5.20      1.45    0.109666E-003
     -5.20      1.50    0.101701E-003
     -5.20      1.55    0.939892E-004
     -5.20      1.60    0.865581E-004
     -5.20      1.65    0.794320E-004
     -5.20      1.70    0.726310E-004
     -5.20      1.75    0.661710E-004
     -5.20      1.80    0.600636E-004
     -5.20      1.85    0.543166E-004
     -5.20      1.90    0.489342E-004
     -5.20      1.95    0.439168E-004
     -5.20      2.00    0.392613E-004
     -5.20      2.05    0.349621E-004
     -5.20      2.10    0.310103E-004
     -5.20      2.15    0.273950E-004
     -5.20      2.20    0.241031E-004
     -5.20      2.25    0.211198E-004
     -5.20      2.30    0.184291E-004
     -5.20      2.35    0.160139E-004
     -5.20      2.40    0.138562E-004
     -5.20      2.45    0.119380E-004
     -5.20      2.50    0.102409E-004
     -5.20      2.55    0.874663E-005
     -5.20      2.60    0.743747E-005
     -5.20      2.65    0.629610E-005
     -5.20      2.70    0.530593E-005
     -5.20      2.75    0.445118E-005
     -5.20      2.80    0.371702E-005
     -5.20      2.85    0.308961E-005
     -5.20      2.90    0.255613E-005
     -5.20      2.95    0.210481E-005
     -5.20      3.00    0.172496E-005
     -5.20      3.05    0.140689E-005
     -5.20      3.10    0.114194E-005
     -5.20      3.15    0.922374E-006
     -5.20      3.20    0.741372E-006
     -5.20      3.25    0.592942E-006
     -5.20      3.30    0.471867E-006
     -5.20      3.35    0.373628E-006
     -5.20      3.40    0.294344E-006
     -5.20      3.45    0.230702E-006
     -5.20      3.50    0.179890E-006
     -5.20      3.55    0.139543E-006
     -5.20      3.60    0.107680E-006
     -5.20      3.65    0.826559E-007
     -5.20      3.70    0.631108E-007
     -5.20      3.75    0.479300E-007
     -5.20      3.80    0.362049E-007
     -5.20      3.85    0.271998E-007
     -5.20      3.90    0.203228E-007
     -5.20      3.95    0.151008E-007
     -5.20      4.00    0.111584E-007
     -5.20      4.05    0.819903E-008
     -5.20      4.10    0.599054E-008
     -5.20      4.15    0.435201E-008
     -5.20      4.20    0.314351E-008
     -5.20      4.25    0.225745E-008
     -5.20      4.30    0.161167E-008
     -5.20      4.35    0.114385E-008
     -5.20      4.40    0.806989E-009
     -5.20      4.45    0.565914E-009
     -5.20      4.50    0.394449E-009
     -5.20      4.55    0.273250E-009
     -5.20      4.60    0.188118E-009
     -5.20      4.65    0.128698E-009
     -5.20      4.70    0.874889E-010
     -5.20      4.75    0.590935E-010
     -5.20      4.80    0.396549E-010
     -5.20      4.85    0.264355E-010
     -5.20      4.90    0.175053E-010
     -5.20      4.95    0.115134E-010
     -5.20      5.00    0.752039E-011
     -5.20      5.05    0.487789E-011
     -5.20      5.10    0.314142E-011
     -5.20      5.15    0.200846E-011
     -5.20      5.20    0.127462E-011
     -5.20      5.25    0.802796E-012
     -5.20      5.30    0.501723E-012
     -5.20      5.35    0.311077E-012
     -5.20      5.40    0.191304E-012
     -5.20      5.45    0.116660E-012
     -5.20      5.50    0.705260E-013
     -5.20      5.55    0.422545E-013
     -5.20      5.60    0.250818E-013
     -5.20      5.65    0.147460E-013
     -5.20      5.70    0.858428E-014
     -5.20      5.75    0.494735E-014
     -5.20      5.80    0.282291E-014
     -5.20      5.85    0.159528E-014
     -5.20      5.90    0.893642E-015
     -5.20      5.95    0.496939E-015
     -5.20      6.00    0.274828E-015
     -5.20      6.05    0.151383E-015
     -5.20      6.10    0.829745E-016
     -5.20      6.15    0.449274E-016
     -5.20      6.20    0.235461E-016
     -5.20      6.25    0.114000E-016
     -5.20      6.30    0.457099E-017
     -5.20      6.35    0.107609E-017
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.171918E-015
     -5.15     -6.30    0.720714E-015
     -5.15     -6.25    0.175049E-014
     -5.15     -6.20    0.345651E-014
     -5.15     -6.15    0.616557E-014
     -5.15     -6.10    0.104033E-013
     -5.15     -6.05    0.169998E-013
     -5.15     -6.00    0.272515E-013
     -5.15     -5.95    0.431657E-013
     -5.15     -5.90    0.678283E-013
     -5.15     -5.85    0.105950E-012
     -5.15     -5.80    0.164678E-012
     -5.15     -5.75    0.254781E-012
     -5.15     -5.70    0.392395E-012
     -5.15     -5.65    0.601547E-012
     -5.15     -5.60    0.917799E-012
     -5.15     -5.55    0.139348E-011
     -5.15     -5.50    0.210513E-011
     -5.15     -5.45    0.316406E-011
     -5.15     -5.40    0.473117E-011
     -5.15     -5.35    0.703772E-011
     -5.15     -5.30    0.104141E-010
     -5.15     -5.25    0.153295E-010
     -5.15     -5.20    0.224467E-010
     -5.15     -5.15    0.326955E-010
     -5.15     -5.10    0.473738E-010
     -5.15     -5.05    0.682818E-010
     -5.15     -5.00    0.979015E-010
     -5.15     -4.95    0.139636E-009
     -5.15     -4.90    0.198120E-009
     -5.15     -4.85    0.279635E-009
     -5.15     -4.80    0.392634E-009
     -5.15     -4.75    0.548433E-009
     -5.15     -4.70    0.762086E-009
     -5.15     -4.65    0.105350E-008
     -5.15     -4.60    0.144883E-008
     -5.15     -4.55    0.198227E-008
     -5.15     -4.50    0.269820E-008
     -5.15     -4.45    0.365393E-008
     -5.15     -4.40    0.492295E-008
     -5.15     -4.35    0.659899E-008
     -5.15     -4.30    0.880085E-008
     -5.15     -4.25    0.116781E-007
     -5.15     -4.20    0.154182E-007
     -5.15     -4.15    0.202541E-007
     -5.15     -4.10    0.264740E-007
     -5.15     -4.05    0.344322E-007
     -5.15     -4.00    0.445613E-007
     -5.15     -3.95    0.573865E-007
     -5.15     -3.90    0.735412E-007
     -5.15     -3.85    0.937850E-007
     -5.15     -3.80    0.119022E-006
     -5.15     -3.75    0.150325E-006
     -5.15     -3.70    0.188953E-006
     -5.15     -3.65    0.236379E-006
     -5.15     -3.60    0.294315E-006
     -5.15     -3.55    0.364738E-006
     -5.15     -3.50    0.449915E-006
     -5.15     -3.45    0.552429E-006
     -5.15     -3.40    0.675210E-006
     -5.15     -3.35    0.821553E-006
     -5.15     -3.30    0.995145E-006
     -5.15     -3.25    0.120008E-005
     -5.15     -3.20    0.144090E-005
     -5.15     -3.15    0.172256E-005
     -5.15     -3.10    0.205049E-005
     -5.15     -3.05    0.243057E-005
     -5.15     -3.00    0.286913E-005
     -5.15     -2.95    0.337297E-005
     -5.15     -2.90    0.394932E-005
     -5.15     -2.85    0.460584E-005
     -5.15     -2.80    0.535058E-005
     -5.15     -2.75    0.619200E-005
     -5.15     -2.70    0.713888E-005
     -5.15     -2.65    0.820035E-005
     -5.15     -2.60    0.938579E-005
     -5.15     -2.55    0.107049E-004
     -5.15     -2.50    0.121675E-004
     -5.15     -2.45    0.137836E-004
     -5.15     -2.40    0.155634E-004
     -5.15     -2.35    0.175173E-004
     -5.15     -2.30    0.196555E-004
     -5.15     -2.25    0.219885E-004
     -5.15     -2.20    0.245267E-004
     -5.15     -2.15    0.272806E-004
     -5.15     -2.10    0.302603E-004
     -5.15     -2.05    0.334762E-004
     -5.15     -2.00    0.369382E-004
     -5.15     -1.95    0.406563E-004
     -5.15     -1.90    0.446401E-004
     -5.15     -1.85    0.488986E-004
     -5.15     -1.80    0.534407E-004
     -5.15     -1.75    0.582746E-004
     -5.15     -1.70    0.634076E-004
     -5.15     -1.65    0.688463E-004
     -5.15     -1.60    0.745962E-004
     -5.15     -1.55    0.806615E-004
     -5.15     -1.50    0.870449E-004
     -5.15     -1.45    0.937474E-004
     -5.15     -1.40    0.100768E-003
     -5.15     -1.35    0.108103E-003
     -5.15     -1.30    0.115748E-003
     -5.15     -1.25    0.123693E-003
     -5.15     -1.20    0.131928E-003
     -5.15     -1.15    0.140437E-003
     -5.15     -1.10    0.149202E-003
     -5.15     -1.05    0.158202E-003
     -5.15     -1.00    0.167411E-003
     -5.15     -0.95    0.176800E-003
     -5.15     -0.90    0.186336E-003
     -5.15     -0.85    0.195983E-003
     -5.15     -0.80    0.205701E-003
     -5.15     -0.75    0.215445E-003
     -5.15     -0.70    0.225168E-003
     -5.15     -0.65    0.234822E-003
     -5.15     -0.60    0.244354E-003
     -5.15     -0.55    0.253710E-003
     -5.15     -0.50    0.262834E-003
     -5.15     -0.45    0.271669E-003
     -5.15     -0.40    0.280159E-003
     -5.15     -0.35    0.288245E-003
     -5.15     -0.30    0.295871E-003
     -5.15     -0.25    0.302984E-003
     -5.15     -0.20    0.309529E-003
     -5.15     -0.15    0.315457E-003
     -5.15     -0.10    0.320720E-003
     -5.15     -0.05    0.325276E-003
     -5.15      0.00    0.329086E-003
     -5.15      0.05    0.332116E-003
     -5.15      0.10    0.334337E-003
     -5.15      0.15    0.335727E-003
     -5.15      0.20    0.336268E-003
     -5.15      0.25    0.335950E-003
     -5.15      0.30    0.334769E-003
     -5.15      0.35    0.332727E-003
     -5.15      0.40    0.329833E-003
     -5.15      0.45    0.326101E-003
     -5.15      0.50    0.321555E-003
     -5.15      0.55    0.316220E-003
     -5.15      0.60    0.310132E-003
     -5.15      0.65    0.303329E-003
     -5.15      0.70    0.295856E-003
     -5.15      0.75    0.287761E-003
     -5.15      0.80    0.279098E-003
     -5.15      0.85    0.269924E-003
     -5.15      0.90    0.260297E-003
     -5.15      0.95    0.250282E-003
     -5.15      1.00    0.239940E-003
     -5.15      1.05    0.229338E-003
     -5.15      1.10    0.218541E-003
     -5.15      1.15    0.207613E-003
     -5.15      1.20    0.196618E-003
     -5.15      1.25    0.185620E-003
     -5.15      1.30    0.174677E-003
     -5.15      1.35    0.163848E-003
     -5.15      1.40    0.153186E-003
     -5.15      1.45    0.142743E-003
     -5.15      1.50    0.132563E-003
     -5.15      1.55    0.122689E-003
     -5.15      1.60    0.113157E-003
     -5.15      1.65    0.103999E-003
     -5.15      1.70    0.952428E-004
     -5.15      1.75    0.869092E-004
     -5.15      1.80    0.790151E-004
     -5.15      1.85    0.715720E-004
     -5.15      1.90    0.645869E-004
     -5.15      1.95    0.580621E-004
     -5.15      2.00    0.519955E-004
     -5.15      2.05    0.463814E-004
     -5.15      2.10    0.412102E-004
     -5.15      2.15    0.364693E-004
     -5.15      2.20    0.321434E-004
     -5.15      2.25    0.282147E-004
     -5.15      2.30    0.246638E-004
     -5.15      2.35    0.214695E-004
     -5.15      2.40    0.186099E-004
     -5.15      2.45    0.160622E-004
     -5.15      2.50    0.138033E-004
     -5.15      2.55    0.118103E-004
     -5.15      2.60    0.100604E-004
     -5.15      2.65    0.853163E-005
     -5.15      2.70    0.720259E-005
     -5.15      2.75    0.605294E-005
     -5.15      2.80    0.506346E-005
     -5.15      2.85    0.421611E-005
     -5.15      2.90    0.349416E-005
     -5.15      2.95    0.288218E-005
     -5.15      3.00    0.236607E-005
     -5.15      3.05    0.193306E-005
     -5.15      3.10    0.157166E-005
     -5.15      3.15    0.127158E-005
     -5.15      3.20    0.102374E-005
     -5.15      3.25    0.820118E-006
     -5.15      3.30    0.653710E-006
     -5.15      3.35    0.518441E-006
     -5.15      3.40    0.409074E-006
     -5.15      3.45    0.321126E-006
     -5.15      3.50    0.250785E-006
     -5.15      3.55    0.194834E-006
     -5.15      3.60    0.150572E-006
     -5.15      3.65    0.115752E-006
     -5.15      3.70    0.885098E-007
     -5.15      3.75    0.673164E-007
     -5.15      3.80    0.509211E-007
     -5.15      3.85    0.383092E-007
     -5.15      3.90    0.286628E-007
     -5.15      3.95    0.213268E-007
     -5.15      4.00    0.157799E-007
     -5.15      4.05    0.116101E-007
     -5.15      4.10    0.849379E-008
     -5.15      4.15    0.617843E-008
     -5.15      4.20    0.446833E-008
     -5.15      4.25    0.321278E-008
     -5.15      4.30    0.229649E-008
     -5.15      4.35    0.163182E-008
     -5.15      4.40    0.115260E-008
     -5.15      4.45    0.809207E-009
     -5.15      4.50    0.564664E-009
     -5.15      4.55    0.391600E-009
     -5.15      4.60    0.269892E-009
     -5.15      4.65    0.184842E-009
     -5.15      4.70    0.125789E-009
     -5.15      4.75    0.850528E-010
     -5.15      4.80    0.571345E-010
     -5.15      4.85    0.381275E-010
     -5.15      4.90    0.252737E-010
     -5.15      4.95    0.166398E-010
     -5.15      5.00    0.108801E-010
     -5.15      5.05    0.706441E-011
     -5.15      5.10    0.455433E-011
     -5.15      5.15    0.291491E-011
     -5.15      5.20    0.185189E-011
     -5.15      5.25    0.116770E-011
     -5.15      5.30    0.730636E-012
     -5.15      5.35    0.453569E-012
     -5.15      5.40    0.279301E-012
     -5.15      5.45    0.170565E-012
     -5.15      5.50    0.103275E-012
     -5.15      5.55    0.619834E-013
     -5.15      5.60    0.368659E-013
     -5.15      5.65    0.217242E-013
     -5.15      5.70    0.126814E-013
     -5.15      5.75    0.733315E-014
     -5.15      5.80    0.420169E-014
     -5.15      5.85    0.238699E-014
     -5.15      5.90    0.134614E-014
     -5.15      5.95    0.754965E-015
     -5.15      6.00    0.421972E-015
     -5.15      6.05    0.235396E-015
     -5.15      6.10    0.130876E-015
     -5.15      6.15    0.719214E-016
     -5.15      6.20    0.382225E-016
     -5.15      6.25    0.187238E-016
     -5.15      6.30    0.757262E-017
     -5.15      6.35    0.179203E-017
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.254375E-015
     -5.10     -6.30    0.106661E-014
     -5.10     -6.25    0.259138E-014
     -5.10     -6.20    0.511859E-014
     -5.10     -6.15    0.913298E-014
     -5.10     -6.10    0.154134E-013
     -5.10     -6.05    0.251884E-013
     -5.10     -6.00    0.403748E-013
     -5.10     -5.95    0.639376E-013
     -5.10     -5.90    0.100430E-012
     -5.10     -5.85    0.156798E-012
     -5.10     -5.80    0.243567E-012
     -5.10     -5.75    0.376584E-012
     -5.10     -5.70    0.579572E-012
     -5.10     -5.65    0.887820E-012
     -5.10     -5.60    0.135351E-011
     -5.10     -5.55    0.205335E-011
     -5.10     -5.50    0.309942E-011
     -5.10     -5.45    0.465457E-011
     -5.10     -5.40    0.695394E-011
     -5.10     -5.35    0.103351E-010
     -5.10     -5.30    0.152798E-010
     -5.10     -5.25    0.224716E-010
     -5.10     -5.20    0.328745E-010
     -5.10     -5.15    0.478399E-010
     -5.10     -5.10    0.692515E-010
     -5.10     -5.05    0.997187E-010
     -5.10     -5.00    0.142835E-009
     -5.10     -4.95    0.203521E-009
     -5.10     -4.90    0.288471E-009
     -5.10     -4.85    0.406742E-009
     -5.10     -4.80    0.570508E-009
     -5.10     -4.75    0.796045E-009
     -5.10     -4.70    0.110497E-008
     -5.10     -4.65    0.152583E-008
     -5.10     -4.60    0.209608E-008
     -5.10     -4.55    0.286461E-008
     -5.10     -4.50    0.389479E-008
     -5.10     -4.45    0.526827E-008
     -5.10     -4.40    0.708966E-008
     -5.10     -4.35    0.949213E-008
     -5.10     -4.30    0.126442E-007
     -5.10     -4.25    0.167576E-007
     -5.10     -4.20    0.220973E-007
     -5.10     -4.15    0.289922E-007
     -5.10     -4.10    0.378481E-007
     -5.10     -4.05    0.491631E-007
     -5.10     -4.00    0.635444E-007
     -5.10     -3.95    0.817275E-007
     -5.10     -3.90    0.104598E-006
     -5.10     -3.85    0.133215E-006
     -5.10     -3.80    0.168840E-006
     -5.10     -3.75    0.212959E-006
     -5.10     -3.70    0.267321E-006
     -5.10     -3.65    0.333963E-006
     -5.10     -3.60    0.415249E-006
     -5.10     -3.55    0.513901E-006
     -5.10     -3.50    0.633033E-006
     -5.10     -3.45    0.776189E-006
     -5.10     -3.40    0.947372E-006
     -5.10     -3.35    0.115108E-005
     -5.10     -3.30    0.139232E-005
     -5.10     -3.25    0.167666E-005
     -5.10     -3.20    0.201022E-005
     -5.10     -3.15    0.239971E-005
     -5.10     -3.10    0.285242E-005
     -5.10     -3.05    0.337622E-005
     -5.10     -3.00    0.397960E-005
     -5.10     -2.95    0.467158E-005
     -5.10     -2.90    0.546176E-005
     -5.10     -2.85    0.636026E-005
     -5.10     -2.80    0.737768E-005
     -5.10     -2.75    0.852510E-005
     -5.10     -2.70    0.981397E-005
     -5.10     -2.65    0.112561E-004
     -5.10     -2.60    0.128637E-004
     -5.10     -2.55    0.146491E-004
     -5.10     -2.50    0.166249E-004
     -5.10     -2.45    0.188038E-004
     -5.10     -2.40    0.211987E-004
     -5.10     -2.35    0.238224E-004
     -5.10     -2.30    0.266878E-004
     -5.10     -2.25    0.298077E-004
     -5.10     -2.20    0.331947E-004
     -5.10     -2.15    0.368614E-004
     -5.10     -2.10    0.408202E-004
     -5.10     -2.05    0.450831E-004
     -5.10     -2.00    0.496620E-004
     -5.10     -1.95    0.545680E-004
     -5.10     -1.90    0.598122E-004
     -5.10     -1.85    0.654049E-004
     -5.10     -1.80    0.713555E-004
     -5.10     -1.75    0.776730E-004
     -5.10     -1.70    0.843649E-004
     -5.10     -1.65    0.914379E-004
     -5.10     -1.60    0.988970E-004
     -5.10     -1.55    0.106746E-003
     -5.10     -1.50    0.114986E-003
     -5.10     -1.45    0.123616E-003
     -5.10     -1.40    0.132633E-003
     -5.10     -1.35    0.142032E-003
     -5.10     -1.30    0.151803E-003
     -5.10     -1.25    0.161934E-003
     -5.10     -1.20    0.172409E-003
     -5.10     -1.15    0.183208E-003
     -5.10     -1.10    0.194307E-003
     -5.10     -1.05    0.205677E-003
     -5.10     -1.00    0.217287E-003
     -5.10     -0.95    0.229098E-003
     -5.10     -0.90    0.241070E-003
     -5.10     -0.85    0.253156E-003
     -5.10     -0.80    0.265306E-003
     -5.10     -0.75    0.277467E-003
     -5.10     -0.70    0.289580E-003
     -5.10     -0.65    0.301585E-003
     -5.10     -0.60    0.313419E-003
     -5.10     -0.55    0.325014E-003
     -5.10     -0.50    0.336304E-003
     -5.10     -0.45    0.347220E-003
     -5.10     -0.40    0.357693E-003
     -5.10     -0.35    0.367654E-003
     -5.10     -0.30    0.377036E-003
     -5.10     -0.25    0.385772E-003
     -5.10     -0.20    0.393800E-003
     -5.10     -0.15    0.401059E-003
     -5.10     -0.10    0.407494E-003
     -5.10     -0.05    0.413052E-003
     -5.10      0.00    0.417689E-003
     -5.10      0.05    0.421363E-003
     -5.10      0.10    0.424041E-003
     -5.10      0.15    0.425695E-003
     -5.10      0.20    0.426305E-003
     -5.10      0.25    0.425858E-003
     -5.10      0.30    0.424349E-003
     -5.10      0.35    0.421780E-003
     -5.10      0.40    0.418162E-003
     -5.10      0.45    0.413513E-003
     -5.10      0.50    0.407858E-003
     -5.10      0.55    0.401229E-003
     -5.10      0.60    0.393668E-003
     -5.10      0.65    0.385220E-003
     -5.10      0.70    0.375939E-003
     -5.10      0.75    0.365882E-003
     -5.10      0.80    0.355114E-003
     -5.10      0.85    0.343703E-003
     -5.10      0.90    0.331720E-003
     -5.10      0.95    0.319240E-003
     -5.10      1.00    0.306341E-003
     -5.10      1.05    0.293102E-003
     -5.10      1.10    0.279602E-003
     -5.10      1.15    0.265921E-003
     -5.10      1.20    0.252138E-003
     -5.10      1.25    0.238328E-003
     -5.10      1.30    0.224568E-003
     -5.10      1.35    0.210928E-003
     -5.10      1.40    0.197476E-003
     -5.10      1.45    0.184276E-003
     -5.10      1.50    0.171386E-003
     -5.10      1.55    0.158860E-003
     -5.10      1.60    0.146746E-003
     -5.10      1.65    0.135084E-003
     -5.10      1.70    0.123911E-003
     -5.10      1.75    0.113255E-003
     -5.10      1.80    0.103141E-003
     -5.10      1.85    0.935848E-004
     -5.10      1.90    0.845975E-004
     -5.10      1.95    0.761843E-004
     -5.10      2.00    0.683451E-004
     -5.10      2.05    0.610746E-004
     -5.10      2.10    0.543630E-004
     -5.10      2.15    0.481964E-004
     -5.10      2.20    0.425569E-004
     -5.10      2.25    0.374240E-004
     -5.10      2.30    0.327743E-004
     -5.10      2.35    0.285823E-004
     -5.10      2.40    0.248211E-004
     -5.10      2.45    0.214627E-004
     -5.10      2.50    0.184784E-004
     -5.10      2.55    0.158396E-004
     -5.10      2.60    0.135176E-004
     -5.10      2.65    0.114845E-004
     -5.10      2.70    0.971326E-005
     -5.10      2.75    0.817776E-005
     -5.10      2.80    0.685335E-005
     -5.10      2.85    0.571678E-005
     -5.10      2.90    0.474635E-005
     -5.10      2.95    0.392203E-005
     -5.10      3.00    0.322541E-005
     -5.10      3.05    0.263976E-005
     -5.10      3.10    0.214996E-005
     -5.10      3.15    0.174247E-005
     -5.10      3.20    0.140525E-005
     -5.10      3.25    0.112764E-005
     -5.10      3.30    0.900338E-006
     -5.10      3.35    0.715217E-006
     -5.10      3.40    0.565262E-006
     -5.10      3.45    0.444451E-006
     -5.10      3.50    0.347651E-006
     -5.10      3.55    0.270514E-006
     -5.10      3.60    0.209385E-006
     -5.10      3.65    0.161211E-006
     -5.10      3.70    0.123457E-006
     -5.10      3.75    0.940362E-007
     -5.10      3.80    0.712380E-007
     -5.10      3.85    0.536720E-007
     -5.10      3.90    0.402147E-007
     -5.10      3.95    0.299643E-007
     -5.10      4.00    0.222018E-007
     -5.10      4.05    0.163574E-007
     -5.10      4.10    0.119829E-007
     -5.10      4.15    0.872805E-008
     -5.10      4.20    0.632052E-008
     -5.10      4.25    0.455040E-008
     -5.10      4.30    0.325676E-008
     -5.10      4.35    0.231706E-008
     -5.10      4.40    0.163863E-008
     -5.10      4.45    0.115184E-008
     -5.10      4.50    0.804728E-009
     -5.10      4.55    0.558754E-009
     -5.10      4.60    0.385550E-009
     -5.10      4.65    0.264363E-009
     -5.10      4.70    0.180115E-009
     -5.10      4.75    0.121927E-009
     -5.10      4.80    0.819995E-010
     -5.10      4.85    0.547841E-010
     -5.10      4.90    0.363571E-010
     -5.10      4.95    0.239651E-010
     -5.10      5.00    0.156884E-010
     -5.10      5.05    0.101987E-010
     -5.10      5.10    0.658314E-011
     -5.10      5.15    0.421878E-011
     -5.10      5.20    0.268382E-011
     -5.10      5.25    0.169462E-011
     -5.10      5.30    0.106188E-011
     -5.10      5.35    0.660232E-012
     -5.10      5.40    0.407245E-012
     -5.10      5.45    0.249156E-012
     -5.10      5.50    0.151167E-012
     -5.10      5.55    0.909344E-013
     -5.10      5.60    0.542259E-013
     -5.10      5.65    0.320507E-013
     -5.10      5.70    0.187763E-013
     -5.10      5.75    0.109044E-013
     -5.10      5.80    0.628078E-014
     -5.10      5.85    0.359131E-014
     -5.10      5.90    0.204162E-014
     -5.10      5.95    0.115632E-014
     -5.10      6.00    0.653932E-015
     -5.10      6.05    0.369729E-015
     -5.10      6.10    0.208548E-015
     -5.10      6.15    0.116250E-015
     -5.10      6.20    0.625751E-016
     -5.10      6.25    0.309698E-016
     -5.10      6.30    0.126169E-016
     -5.10      6.35    0.299853E-017
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.374425E-015
     -5.05     -6.30    0.157030E-014
     -5.05     -6.25    0.381623E-014
     -5.05     -6.20    0.754036E-014
     -5.05     -6.15    0.134579E-013
     -5.05     -6.10    0.227168E-013
     -5.05     -6.05    0.371259E-013
     -5.05     -6.00    0.595043E-013
     -5.05     -5.95    0.942088E-013
     -5.05     -5.90    0.147924E-012
     -5.05     -5.85    0.230834E-012
     -5.05     -5.80    0.358360E-012
     -5.05     -5.75    0.553701E-012
     -5.05     -5.70    0.851548E-012
     -5.05     -5.65    0.130346E-011
     -5.05     -5.60    0.198559E-011
     -5.05     -5.55    0.300979E-011
     -5.05     -5.50    0.453935E-011
     -5.05     -5.45    0.681118E-011
     -5.05     -5.40    0.101671E-010
     -5.05     -5.35    0.150972E-010
     -5.05     -5.30    0.223003E-010
     -5.05     -5.25    0.327665E-010
     -5.05     -5.20    0.478907E-010
     -5.05     -5.15    0.696260E-010
     -5.05     -5.10    0.100691E-009
     -5.05     -5.05    0.144849E-009
     -5.05     -5.00    0.207273E-009
     -5.05     -4.95    0.295037E-009
     -5.05     -4.90    0.417756E-009
     -5.05     -4.85    0.588416E-009
     -5.05     -4.80    0.824454E-009
     -5.05     -4.75    0.114914E-008
     -5.05     -4.70    0.159334E-008
     -5.05     -4.65    0.219776E-008
     -5.05     -4.60    0.301573E-008
     -5.05     -4.55    0.411673E-008
     -5.05     -4.50    0.559068E-008
     -5.05     -4.45    0.755329E-008
     -5.05     -4.40    0.101525E-007
     -5.05     -4.35    0.135765E-007
     -5.05     -4.30    0.180626E-007
     -5.05     -4.25    0.239091E-007
     -5.05     -4.20    0.314879E-007
     -5.05     -4.15    0.412602E-007
     -5.05     -4.10    0.537942E-007
     -5.05     -4.05    0.697856E-007
     -5.05     -4.00    0.900808E-007
     -5.05     -3.95    0.115703E-006
     -5.05     -3.90    0.147883E-006
     -5.05     -3.85    0.188088E-006
     -5.05     -3.80    0.238060E-006
     -5.05     -3.75    0.299853E-006
     -5.05     -3.70    0.375872E-006
     -5.05     -3.65    0.468917E-006
     -5.05     -3.60    0.582225E-006
     -5.05     -3.55    0.719519E-006
     -5.05     -3.50    0.885045E-006
     -5.05     -3.45    0.108362E-005
     -5.05     -3.40    0.132068E-005
     -5.05     -3.35    0.160231E-005
     -5.05     -3.30    0.193526E-005
     -5.05     -3.25    0.232702E-005
     -5.05     -3.20    0.278581E-005
     -5.05     -3.15    0.332058E-005
     -5.05     -3.10    0.394106E-005
     -5.05     -3.05    0.465771E-005
     -5.05     -3.00    0.548173E-005
     -5.05     -2.95    0.642505E-005
     -5.05     -2.90    0.750026E-005
     -5.05     -2.85    0.872059E-005
     -5.05     -2.80    0.100999E-004
     -5.05     -2.75    0.116524E-004
     -5.05     -2.70    0.133930E-004
     -5.05     -2.65    0.153368E-004
     -5.05     -2.60    0.174993E-004
     -5.05     -2.55    0.198962E-004
     -5.05     -2.50    0.225434E-004
     -5.05     -2.45    0.254567E-004
     -5.05     -2.40    0.286521E-004
     -5.05     -2.35    0.321454E-004
     -5.05     -2.30    0.359523E-004
     -5.05     -2.25    0.400882E-004
     -5.05     -2.20    0.445684E-004
     -5.05     -2.15    0.494076E-004
     -5.05     -2.10    0.546204E-004
     -5.05     -2.05    0.602206E-004
     -5.05     -2.00    0.662216E-004
     -5.05     -1.95    0.726361E-004
     -5.05     -1.90    0.794762E-004
     -5.05     -1.85    0.867528E-004
     -5.05     -1.80    0.944762E-004
     -5.05     -1.75    0.102655E-003
     -5.05     -1.70    0.111297E-003
     -5.05     -1.65    0.120408E-003
     -5.05     -1.60    0.129992E-003
     -5.05     -1.55    0.140051E-003
     -5.05     -1.50    0.150584E-003
     -5.05     -1.45    0.161589E-003
     -5.05     -1.40    0.173058E-003
     -5.05     -1.35    0.184982E-003
     -5.05     -1.30    0.197348E-003
     -5.05     -1.25    0.210139E-003
     -5.05     -1.20    0.223331E-003
     -5.05     -1.15    0.236899E-003
     -5.05     -1.10    0.250811E-003
     -5.05     -1.05    0.265032E-003
     -5.05     -1.00    0.279519E-003
     -5.05     -0.95    0.294225E-003
     -5.05     -0.90    0.309100E-003
     -5.05     -0.85    0.324086E-003
     -5.05     -0.80    0.339122E-003
     -5.05     -0.75    0.354142E-003
     -5.05     -0.70    0.369075E-003
     -5.05     -0.65    0.383849E-003
     -5.05     -0.60    0.398385E-003
     -5.05     -0.55    0.412606E-003
     -5.05     -0.50    0.426429E-003
     -5.05     -0.45    0.439774E-003
     -5.05     -0.40    0.452557E-003
     -5.05     -0.35    0.464698E-003
     -5.05     -0.30    0.476115E-003
     -5.05     -0.25    0.486732E-003
     -5.05     -0.20    0.496473E-003
     -5.05     -0.15    0.505268E-003
     -5.05     -0.10    0.513050E-003
     -5.05     -0.05    0.519759E-003
     -5.05      0.00    0.525341E-003
     -5.05      0.05    0.529749E-003
     -5.05      0.10    0.532941E-003
     -5.05      0.15    0.534886E-003
     -5.05      0.20    0.535560E-003
     -5.05      0.25    0.534948E-003
     -5.05      0.30    0.533043E-003
     -5.05      0.35    0.529848E-003
     -5.05      0.40    0.525375E-003
     -5.05      0.45    0.519644E-003
     -5.05      0.50    0.512685E-003
     -5.05      0.55    0.504537E-003
     -5.05      0.60    0.495245E-003
     -5.05      0.65    0.484866E-003
     -5.05      0.70    0.473460E-003
     -5.05      0.75    0.461096E-003
     -5.05      0.80    0.447851E-003
     -5.05      0.85    0.433803E-003
     -5.05      0.90    0.419040E-003
     -5.05      0.95    0.403650E-003
     -5.05      1.00    0.387725E-003
     -5.05      1.05    0.371360E-003
     -5.05      1.10    0.354651E-003
     -5.05      1.15    0.337694E-003
     -5.05      1.20    0.320585E-003
     -5.05      1.25    0.303417E-003
     -5.05      1.30    0.286282E-003
     -5.05      1.35    0.269268E-003
     -5.05      1.40    0.252459E-003
     -5.05      1.45    0.235934E-003
     -5.05      1.50    0.219767E-003
     -5.05      1.55    0.204026E-003
     -5.05      1.60    0.188771E-003
     -5.05      1.65    0.174056E-003
     -5.05      1.70    0.159928E-003
     -5.05      1.75    0.146427E-003
     -5.05      1.80    0.133583E-003
     -5.05      1.85    0.121421E-003
     -5.05      1.90    0.109958E-003
     -5.05      1.95    0.992028E-004
     -5.05      2.00    0.891588E-004
     -5.05      2.05    0.798222E-004
     -5.05      2.10    0.711835E-004
     -5.05      2.15    0.632278E-004
     -5.05      2.20    0.559354E-004
     -5.05      2.25    0.492826E-004
     -5.05      2.30    0.432420E-004
     -5.05      2.35    0.377834E-004
     -5.05      2.40    0.328743E-004
     -5.05      2.45    0.284808E-004
     -5.05      2.50    0.245678E-004
     -5.05      2.55    0.210997E-004
     -5.05      2.60    0.180410E-004
     -5.05      2.65    0.153568E-004
     -5.05      2.70    0.130130E-004
     -5.05      2.75    0.109766E-004
     -5.05      2.80    0.921617E-005
     -5.05      2.85    0.770211E-005
     -5.05      2.90    0.640655E-005
     -5.05      2.95    0.530365E-005
     -5.05      3.00    0.436961E-005
     -5.05      3.05    0.358269E-005
     -5.05      3.10    0.292319E-005
     -5.05      3.15    0.237337E-005
     -5.05      3.20    0.191742E-005
     -5.05      3.25    0.154132E-005
     -5.05      3.30    0.123276E-005
     -5.05      3.35    0.980962E-006
     -5.05      3.40    0.776601E-006
     -5.05      3.45    0.611642E-006
     -5.05      3.50    0.479218E-006
     -5.05      3.55    0.373497E-006
     -5.05      3.60    0.289563E-006
     -5.05      3.65    0.223296E-006
     -5.05      3.70    0.171271E-006
     -5.05      3.75    0.130658E-006
     -5.05      3.80    0.991322E-007
     -5.05      3.85    0.748007E-007
     -5.05      3.90    0.561291E-007
     -5.05      3.95    0.418837E-007
     -5.05      4.00    0.310782E-007
     -5.05      4.05    0.229299E-007
     -5.05      4.10    0.168215E-007
     -5.05      4.15    0.122694E-007
     -5.05      4.20    0.889723E-008
     -5.05      4.25    0.641418E-008
     -5.05      4.30    0.459683E-008
     -5.05      4.35    0.327481E-008
     -5.05      4.40    0.231900E-008
     -5.05      4.45    0.163222E-008
     -5.05      4.50    0.114181E-008
     -5.05      4.55    0.793818E-009
     -5.05      4.60    0.548447E-009
     -5.05      4.65    0.376536E-009
     -5.05      4.70    0.256867E-009
     -5.05      4.75    0.174104E-009
     -5.05      4.80    0.117240E-009
     -5.05      4.85    0.784293E-010
     -5.05      4.90    0.521171E-010
     -5.05      4.95    0.343990E-010
     -5.05      5.00    0.225493E-010
     -5.05      5.05    0.146793E-010
     -5.05      5.10    0.948890E-011
     -5.05      5.15    0.609003E-011
     -5.05      5.20    0.388030E-011
     -5.05      5.25    0.245416E-011
     -5.05      5.30    0.154054E-011
     -5.05      5.35    0.959653E-012
     -5.05      5.40    0.593152E-012
     -5.05      5.45    0.363715E-012
     -5.05      5.50    0.221225E-012
     -5.05      5.55    0.133453E-012
     -5.05      5.60    0.798365E-013
     -5.05      5.65    0.473635E-013
     -5.05      5.70    0.278682E-013
     -5.05      5.75    0.162684E-013
     -5.05      5.80    0.942882E-014
     -5.05      5.85    0.543195E-014
     -5.05      5.90    0.311603E-014
     -5.05      5.95    0.178386E-014
     -5.05      6.00    0.102136E-014
     -5.05      6.05    0.585340E-015
     -5.05      6.10    0.334783E-015
     -5.05      6.15    0.189076E-015
     -5.05      6.20    0.102924E-015
     -5.05      6.25    0.513815E-016
     -5.05      6.30    0.210567E-016
     -5.05      6.35    0.502125E-017
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.548274E-015
     -5.00     -6.30    0.229986E-014
     -5.00     -6.25    0.559081E-014
     -5.00     -6.20    0.110501E-013
     -5.00     -6.15    0.197274E-013
     -5.00     -6.10    0.333058E-013
     -5.00     -6.05    0.544346E-013
     -5.00     -6.00    0.872384E-013
     -5.00     -5.95    0.138085E-012
     -5.00     -5.90    0.216735E-012
     -5.00     -5.85    0.338047E-012
     -5.00     -5.80    0.524494E-012
     -5.00     -5.75    0.809858E-012
     -5.00     -5.70    0.124460E-011
     -5.00     -5.65    0.190365E-011
     -5.00     -5.60    0.289758E-011
     -5.00     -5.55    0.438860E-011
     -5.00     -5.50    0.661329E-011
     -5.00     -5.45    0.991456E-011
     -5.00     -5.40    0.147866E-010
     -5.00     -5.35    0.219372E-010
     -5.00     -5.30    0.323742E-010
     -5.00     -5.25    0.475245E-010
     -5.00     -5.20    0.693952E-010
     -5.00     -5.15    0.100794E-009
     -5.00     -5.10    0.145623E-009
     -5.00     -5.05    0.209278E-009
     -5.00     -5.00    0.299165E-009
     -5.00     -4.95    0.425402E-009
     -5.00     -4.90    0.601715E-009
     -5.00     -4.85    0.846624E-009
     -5.00     -4.80    0.118496E-008
     -5.00     -4.75    0.164980E-008
     -5.00     -4.70    0.228498E-008
     -5.00     -4.65    0.314818E-008
     -5.00     -4.60    0.431490E-008
     -5.00     -4.55    0.588330E-008
     -5.00     -4.50    0.798026E-008
     -5.00     -4.45    0.107687E-007
     -5.00     -4.40    0.144568E-007
     -5.00     -4.35    0.193084E-007
     -5.00     -4.30    0.256562E-007
     -5.00     -4.25    0.339174E-007
     -5.00     -4.20    0.446111E-007
     -5.00     -4.15    0.583799E-007
     -5.00     -4.10    0.760139E-007
     -5.00     -4.05    0.984786E-007
     -5.00     -4.00    0.126946E-006
     -5.00     -3.95    0.162832E-006
     -5.00     -3.90    0.207831E-006
     -5.00     -3.85    0.263965E-006
     -5.00     -3.80    0.333625E-006
     -5.00     -3.75    0.419626E-006
     -5.00     -3.70    0.525253E-006
     -5.00     -3.65    0.654326E-006
     -5.00     -3.60    0.811248E-006
     -5.00     -3.55    0.100107E-005
     -5.00     -3.50    0.122953E-005
     -5.00     -3.45    0.150315E-005
     -5.00     -3.40    0.182921E-005
     -5.00     -3.35    0.221590E-005
     -5.00     -3.30    0.267226E-005
     -5.00     -3.25    0.320826E-005
     -5.00     -3.20    0.383483E-005
     -5.00     -3.15    0.456384E-005
     -5.00     -3.10    0.540812E-005
     -5.00     -3.05    0.638144E-005
     -5.00     -3.00    0.749849E-005
     -5.00     -2.95    0.877482E-005
     -5.00     -2.90    0.102268E-004
     -5.00     -2.85    0.118716E-004
     -5.00     -2.80    0.137269E-004
     -5.00     -2.75    0.158111E-004
     -5.00     -2.70    0.181430E-004
     -5.00     -2.65    0.207420E-004
     -5.00     -2.60    0.236274E-004
     -5.00     -2.55    0.268188E-004
     -5.00     -2.50    0.303360E-004
     -5.00     -2.45    0.341986E-004
     -5.00     -2.40    0.384259E-004
     -5.00     -2.35    0.430371E-004
     -5.00     -2.30    0.480510E-004
     -5.00     -2.25    0.534860E-004
     -5.00     -2.20    0.593597E-004
     -5.00     -2.15    0.656894E-004
     -5.00     -2.10    0.724915E-004
     -5.00     -2.05    0.797816E-004
     -5.00     -2.00    0.875745E-004
     -5.00     -1.95    0.958838E-004
     -5.00     -1.90    0.104722E-003
     -5.00     -1.85    0.114101E-003
     -5.00     -1.80    0.124031E-003
     -5.00     -1.75    0.134519E-003
     -5.00     -1.70    0.145572E-003
     -5.00     -1.65    0.157195E-003
     -5.00     -1.60    0.169390E-003
     -5.00     -1.55    0.182156E-003
     -5.00     -1.50    0.195489E-003
     -5.00     -1.45    0.209382E-003
     -5.00     -1.40    0.223825E-003
     -5.00     -1.35    0.238803E-003
     -5.00     -1.30    0.254296E-003
     -5.00     -1.25    0.270281E-003
     -5.00     -1.20    0.286728E-003
     -5.00     -1.15    0.303602E-003
     -5.00     -1.10    0.320863E-003
     -5.00     -1.05    0.338465E-003
     -5.00     -1.00    0.356357E-003
     -5.00     -0.95    0.374480E-003
     -5.00     -0.90    0.392770E-003
     -5.00     -0.85    0.411159E-003
     -5.00     -0.80    0.429571E-003
     -5.00     -0.75    0.447928E-003
     -5.00     -0.70    0.466144E-003
     -5.00     -0.65    0.484132E-003
     -5.00     -0.60    0.501800E-003
     -5.00     -0.55    0.519055E-003
     -5.00     -0.50    0.535800E-003
     -5.00     -0.45    0.551939E-003
     -5.00     -0.40    0.567376E-003
     -5.00     -0.35    0.582014E-003
     -5.00     -0.30    0.595760E-003
     -5.00     -0.25    0.608523E-003
     -5.00     -0.20    0.620215E-003
     -5.00     -0.15    0.630755E-003
     -5.00     -0.10    0.640065E-003
     -5.00     -0.05    0.648075E-003
     -5.00      0.00    0.654722E-003
     -5.00      0.05    0.659950E-003
     -5.00      0.10    0.663713E-003
     -5.00      0.15    0.665973E-003
     -5.00      0.20    0.666703E-003
     -5.00      0.25    0.665884E-003
     -5.00      0.30    0.663508E-003
     -5.00      0.35    0.659579E-003
     -5.00      0.40    0.654109E-003
     -5.00      0.45    0.647122E-003
     -5.00      0.50    0.638652E-003
     -5.00      0.55    0.628742E-003
     -5.00      0.60    0.617447E-003
     -5.00      0.65    0.604829E-003
     -5.00      0.70    0.590961E-003
     -5.00      0.75    0.575922E-003
     -5.00      0.80    0.559800E-003
     -5.00      0.85    0.542689E-003
     -5.00      0.90    0.524689E-003
     -5.00      0.95    0.505906E-003
     -5.00      1.00    0.486447E-003
     -5.00      1.05    0.466426E-003
     -5.00      1.10    0.445956E-003
     -5.00      1.15    0.425151E-003
     -5.00      1.20    0.404127E-003
     -5.00      1.25    0.382996E-003
     -5.00      1.30    0.361870E-003
     -5.00      1.35    0.340855E-003
     -5.00      1.40    0.320055E-003
     -5.00      1.45    0.299567E-003
     -5.00      1.50    0.279484E-003
     -5.00      1.55    0.259889E-003
     -5.00      1.60    0.240859E-003
     -5.00      1.65    0.222465E-003
     -5.00      1.70    0.204765E-003
     -5.00      1.75    0.187812E-003
     -5.00      1.80    0.171649E-003
     -5.00      1.85    0.156309E-003
     -5.00      1.90    0.141816E-003
     -5.00      1.95    0.128187E-003
     -5.00      2.00    0.115428E-003
     -5.00      2.05    0.103540E-003
     -5.00      2.10    0.925142E-004
     -5.00      2.15    0.823353E-004
     -5.00      2.20    0.729826E-004
     -5.00      2.25    0.644294E-004
     -5.00      2.30    0.566443E-004
     -5.00      2.35    0.495923E-004
     -5.00      2.40    0.432348E-004
     -5.00      2.45    0.375312E-004
     -5.00      2.50    0.324391E-004
     -5.00      2.55    0.279152E-004
     -5.00      2.60    0.239158E-004
     -5.00      2.65    0.203978E-004
     -5.00      2.70    0.173185E-004
     -5.00      2.75    0.146369E-004
     -5.00      2.80    0.123134E-004
     -5.00      2.85    0.103104E-004
     -5.00      2.90    0.859261E-005
     -5.00      2.95    0.712695E-005
     -5.00      3.00    0.588292E-005
     -5.00      3.05    0.483252E-005
     -5.00      3.10    0.395028E-005
     -5.00      3.15    0.321318E-005
     -5.00      3.20    0.260063E-005
     -5.00      3.25    0.209431E-005
     -5.00      3.30    0.167803E-005
     -5.00      3.35    0.133765E-005
     -5.00      3.40    0.106083E-005
     -5.00      3.45    0.836941E-006
     -5.00      3.50    0.656859E-006
     -5.00      3.55    0.512813E-006
     -5.00      3.60    0.398233E-006
     -5.00      3.65    0.307603E-006
     -5.00      3.70    0.236319E-006
     -5.00      3.75    0.180570E-006
     -5.00      3.80    0.137219E-006
     -5.00      3.85    0.103701E-006
     -5.00      3.90    0.779362E-007
     -5.00      3.95    0.582450E-007
     -5.00      4.00    0.432837E-007
     -5.00      4.05    0.319829E-007
     -5.00      4.10    0.234974E-007
     -5.00      4.15    0.171636E-007
     -5.00      4.20    0.124643E-007
     -5.00      4.25    0.899855E-008
     -5.00      4.30    0.645809E-008
     -5.00      4.35    0.460724E-008
     -5.00      4.40    0.326707E-008
     -5.00      4.45    0.230270E-008
     -5.00      4.50    0.161306E-008
     -5.00      4.55    0.112298E-008
     -5.00      4.60    0.776932E-009
     -5.00      4.65    0.534136E-009
     -5.00      4.70    0.364882E-009
     -5.00      4.75    0.247660E-009
     -5.00      4.80    0.167007E-009
     -5.00      4.85    0.111881E-009
     -5.00      4.90    0.744539E-010
     -5.00      4.95    0.492150E-010
     -5.00      5.00    0.323109E-010
     -5.00      5.05    0.210672E-010
     -5.00      5.10    0.136405E-010
     -5.00      5.15    0.876965E-011
     -5.00      5.20    0.559780E-011
     -5.00      5.25    0.354725E-011
     -5.00      5.30    0.223130E-011
     -5.00      5.35    0.139306E-011
     -5.00      5.40    0.863130E-012
     -5.00      5.45    0.530679E-012
     -5.00      5.50    0.323739E-012
     -5.00      5.55    0.195947E-012
     -5.00      5.60    0.117668E-012
     -5.00      5.65    0.701120E-013
     -5.00      5.70    0.414625E-013
     -5.00      5.75    0.243486E-013
     -5.00      5.80    0.142112E-013
     -5.00      5.85    0.825529E-014
     -5.00      5.90    0.478191E-014
     -5.00      5.95    0.276833E-014
     -5.00      6.00    0.160482E-014
     -5.00      6.05    0.931842E-015
     -5.00      6.10    0.539861E-015
     -5.00      6.15    0.308458E-015
     -5.00      6.20    0.169515E-015
     -5.00      6.25    0.852234E-016
     -5.00      6.30    0.350885E-016
     -5.00      6.35    0.838898E-017
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.798683E-015
     -4.95     -6.30    0.335090E-014
     -4.95     -6.25    0.814805E-014
     -4.95     -6.20    0.161092E-013
     -4.95     -6.15    0.287670E-013
     -4.95     -6.10    0.485760E-013
     -4.95     -6.05    0.793961E-013
     -4.95     -6.00    0.127231E-012
     -4.95     -5.95    0.201338E-012
     -4.95     -5.90    0.315896E-012
     -4.95     -5.85    0.492467E-012
     -4.95     -5.80    0.763635E-012
     -4.95     -5.75    0.117833E-011
     -4.95     -5.70    0.180956E-011
     -4.95     -5.65    0.276566E-011
     -4.95     -5.60    0.420630E-011
     -4.95     -5.55    0.636551E-011
     -4.95     -5.50    0.958422E-011
     -4.95     -5.45    0.143561E-010
     -4.95     -5.40    0.213917E-010
     -4.95     -5.35    0.317079E-010
     -4.95     -5.30    0.467507E-010
     -4.95     -5.25    0.685645E-010
     -4.95     -5.20    0.100022E-009
     -4.95     -5.15    0.145138E-009
     -4.95     -5.10    0.209482E-009
     -4.95     -5.05    0.300747E-009
     -4.95     -5.00    0.429481E-009
     -4.95     -4.95    0.610068E-009
     -4.95     -4.90    0.862002E-009
     -4.95     -4.85    0.121154E-008
     -4.95     -4.80    0.169383E-008
     -4.95     -4.75    0.235566E-008
     -4.95     -4.70    0.325888E-008
     -4.95     -4.65    0.448480E-008
     -4.95     -4.60    0.613965E-008
     -4.95     -4.55    0.836131E-008
     -4.95     -4.50    0.113277E-007
     -4.95     -4.45    0.152670E-007
     -4.95     -4.40    0.204700E-007
     -4.95     -4.35    0.273049E-007
     -4.95     -4.30    0.362350E-007
     -4.95     -4.25    0.478400E-007
     -4.95     -4.20    0.628401E-007
     -4.95     -4.15    0.821249E-007
     -4.95     -4.10    0.106786E-006
     -4.95     -4.05    0.138155E-006
     -4.95     -4.00    0.177844E-006
     -4.95     -3.95    0.227797E-006
     -4.95     -3.90    0.290336E-006
     -4.95     -3.85    0.368223E-006
     -4.95     -3.80    0.464719E-006
     -4.95     -3.75    0.583653E-006
     -4.95     -3.70    0.729484E-006
     -4.95     -3.65    0.907381E-006
     -4.95     -3.60    0.112329E-005
     -4.95     -3.55    0.138400E-005
     -4.95     -3.50    0.169724E-005
     -4.95     -3.45    0.207171E-005
     -4.95     -3.40    0.251717E-005
     -4.95     -3.35    0.304447E-005
     -4.95     -3.30    0.366563E-005
     -4.95     -3.25    0.439384E-005
     -4.95     -3.20    0.524347E-005
     -4.95     -3.15    0.623013E-005
     -4.95     -3.10    0.737059E-005
     -4.95     -3.05    0.868281E-005
     -4.95     -3.00    0.101858E-004
     -4.95     -2.95    0.118997E-004
     -4.95     -2.90    0.138456E-004
     -4.95     -2.85    0.160452E-004
     -4.95     -2.80    0.185214E-004
     -4.95     -2.75    0.212973E-004
     -4.95     -2.70    0.243966E-004
     -4.95     -2.65    0.278433E-004
     -4.95     -2.60    0.316617E-004
     -4.95     -2.55    0.358758E-004
     -4.95     -2.50    0.405099E-004
     -4.95     -2.45    0.455875E-004
     -4.95     -2.40    0.511320E-004
     -4.95     -2.35    0.571661E-004
     -4.95     -2.30    0.637120E-004
     -4.95     -2.25    0.707907E-004
     -4.95     -2.20    0.784226E-004
     -4.95     -2.15    0.866270E-004
     -4.95     -2.10    0.954221E-004
     -4.95     -2.05    0.104825E-003
     -4.95     -2.00    0.114851E-003
     -4.95     -1.95    0.125514E-003
     -4.95     -1.90    0.136827E-003
     -4.95     -1.85    0.148801E-003
     -4.95     -1.80    0.161444E-003
     -4.95     -1.75    0.174764E-003
     -4.95     -1.70    0.188764E-003
     -4.95     -1.65    0.203447E-003
     -4.95     -1.60    0.218811E-003
     -4.95     -1.55    0.234852E-003
     -4.95     -1.50    0.251561E-003
     -4.95     -1.45    0.268926E-003
     -4.95     -1.40    0.286931E-003
     -4.95     -1.35    0.305554E-003
     -4.95     -1.30    0.324768E-003
     -4.95     -1.25    0.344541E-003
     -4.95     -1.20    0.364835E-003
     -4.95     -1.15    0.385604E-003
     -4.95     -1.10    0.406799E-003
     -4.95     -1.05    0.428361E-003
     -4.95     -1.00    0.450227E-003
     -4.95     -0.95    0.472326E-003
     -4.95     -0.90    0.494580E-003
     -4.95     -0.85    0.516906E-003
     -4.95     -0.80    0.539215E-003
     -4.95     -0.75    0.561411E-003
     -4.95     -0.70    0.583395E-003
     -4.95     -0.65    0.605063E-003
     -4.95     -0.60    0.626308E-003
     -4.95     -0.55    0.647019E-003
     -4.95     -0.50    0.667086E-003
     -4.95     -0.45    0.686394E-003
     -4.95     -0.40    0.704834E-003
     -4.95     -0.35    0.722292E-003
     -4.95     -0.30    0.738662E-003
     -4.95     -0.25    0.753838E-003
     -4.95     -0.20    0.767721E-003
     -4.95     -0.15    0.780214E-003
     -4.95     -0.10    0.791230E-003
     -4.95     -0.05    0.800688E-003
     -4.95      0.00    0.808515E-003
     -4.95      0.05    0.814649E-003
     -4.95      0.10    0.819035E-003
     -4.95      0.15    0.821629E-003
     -4.95      0.20    0.822401E-003
     -4.95      0.25    0.821328E-003
     -4.95      0.30    0.818401E-003
     -4.95      0.35    0.813624E-003
     -4.95      0.40    0.807009E-003
     -4.95      0.45    0.798583E-003
     -4.95      0.50    0.788385E-003
     -4.95      0.55    0.776464E-003
     -4.95      0.60    0.762881E-003
     -4.95      0.65    0.747707E-003
     -4.95      0.70    0.731025E-003
     -4.95      0.75    0.712927E-003
     -4.95      0.80    0.693512E-003
     -4.95      0.85    0.672889E-003
     -4.95      0.90    0.651174E-003
     -4.95      0.95    0.628488E-003
     -4.95      1.00    0.604959E-003
     -4.95      1.05    0.580717E-003
     -4.95      1.10    0.555896E-003
     -4.95      1.15    0.530631E-003
     -4.95      1.20    0.505059E-003
     -4.95      1.25    0.479312E-003
     -4.95      1.30    0.453525E-003
     -4.95      1.35    0.427827E-003
     -4.95      1.40    0.402341E-003
     -4.95      1.45    0.377188E-003
     -4.95      1.50    0.352480E-003
     -4.95      1.55    0.328321E-003
     -4.95      1.60    0.304809E-003
     -4.95      1.65    0.282030E-003
     -4.95      1.70    0.260062E-003
     -4.95      1.75    0.238972E-003
     -4.95      1.80    0.218817E-003
     -4.95      1.85    0.199642E-003
     -4.95      1.90    0.181482E-003
     -4.95      1.95    0.164362E-003
     -4.95      2.00    0.148296E-003
     -4.95      2.05    0.133289E-003
     -4.95      2.10    0.119335E-003
     -4.95      2.15    0.106421E-003
     -4.95      2.20    0.945251E-004
     -4.95      2.25    0.836183E-004
     -4.95      2.30    0.736659E-004
     -4.95      2.35    0.646277E-004
     -4.95      2.40    0.564590E-004
     -4.95      2.45    0.491120E-004
     -4.95      2.50    0.425362E-004
     -4.95      2.55    0.366795E-004
     -4.95      2.60    0.314890E-004
     -4.95      2.65    0.269118E-004
     -4.95      2.70    0.228958E-004
     -4.95      2.75    0.193898E-004
     -4.95      2.80    0.163447E-004
     -4.95      2.85    0.137133E-004
     -4.95      2.90    0.114513E-004
     -4.95      2.95    0.951676E-005
     -4.95      3.00    0.787097E-005
     -4.95      3.05    0.647815E-005
     -4.95      3.10    0.530567E-005
     -4.95      3.15    0.432389E-005
     -4.95      3.20    0.350620E-005
     -4.95      3.25    0.282884E-005
     -4.95      3.30    0.227076E-005
     -4.95      3.35    0.181345E-005
     -4.95      3.40    0.144077E-005
     -4.95      3.45    0.113872E-005
     -4.95      3.50    0.895287E-006
     -4.95      3.55    0.700175E-006
     -4.95      3.60    0.544671E-006
     -4.95      3.65    0.421432E-006
     -4.95      3.70    0.324315E-006
     -4.95      3.75    0.248221E-006
     -4.95      3.80    0.188938E-006
     -4.95      3.85    0.143020E-006
     -4.95      3.90    0.107658E-006
     -4.95      3.95    0.805854E-007
     -4.95      4.00    0.599798E-007
     -4.95      4.05    0.443888E-007
     -4.95      4.10    0.326620E-007
     -4.95      4.15    0.238943E-007
     -4.95      4.20    0.173783E-007
     -4.95      4.25    0.125651E-007
     -4.95      4.30    0.903114E-008
     -4.95      4.35    0.645240E-008
     -4.95      4.40    0.458226E-008
     -4.95      4.45    0.323441E-008
     -4.95      4.50    0.226906E-008
     -4.95      4.55    0.158200E-008
     -4.95      4.60    0.109612E-008
     -4.95      4.65    0.754690E-009
     -4.95      4.70    0.516319E-009
     -4.95      4.75    0.350978E-009
     -4.95      4.80    0.237042E-009
     -4.95      4.85    0.159047E-009
     -4.95      4.90    0.106012E-009
     -4.95      4.95    0.701909E-010
     -4.95      5.00    0.461608E-010
     -4.95      5.05    0.301510E-010
     -4.95      5.10    0.195583E-010
     -4.95      5.15    0.125988E-010
     -4.95      5.20    0.805866E-011
     -4.95      5.25    0.511793E-011
     -4.95      5.30    0.322693E-011
     -4.95      5.35    0.201983E-011
     -4.95      5.40    0.125498E-011
     -4.95      5.45    0.773975E-012
     -4.95      5.50    0.473776E-012
     -4.95      5.55    0.287857E-012
     -4.95      5.60    0.173609E-012
     -4.95      5.65    0.103956E-012
     -4.95      5.70    0.618266E-013
     -4.95      5.75    0.365463E-013
     -4.95      5.80    0.214937E-013
     -4.95      5.85    0.125962E-013
     -4.95      5.90    0.737029E-014
     -4.95      5.95    0.431499E-014
     -4.95      6.00    0.253178E-014
     -4.95      6.05    0.148816E-014
     -4.95      6.10    0.872173E-015
     -4.95      6.15    0.503334E-015
     -4.95      6.20    0.278795E-015
     -4.95      6.25    0.140952E-015
     -4.95      6.30    0.582405E-016
     -4.95      6.35    0.139510E-016
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.115744E-014
     -4.90     -6.30    0.485697E-014
     -4.90     -6.25    0.118134E-013
     -4.90     -6.20    0.233626E-013
     -4.90     -6.15    0.417305E-013
     -4.90     -6.10    0.704781E-013
     -4.90     -6.05    0.115200E-012
     -4.90     -6.00    0.184587E-012
     -4.90     -5.95    0.292032E-012
     -4.90     -5.90    0.458021E-012
     -4.90     -5.85    0.713680E-012
     -4.90     -5.80    0.110600E-011
     -4.90     -5.75    0.170549E-011
     -4.90     -5.70    0.261724E-011
     -4.90     -5.65    0.399700E-011
     -4.90     -5.60    0.607418E-011
     -4.90     -5.55    0.918461E-011
     -4.90     -5.50    0.138170E-010
     -4.90     -5.45    0.206783E-010
     -4.90     -5.40    0.307848E-010
     -4.90     -5.35    0.455892E-010
     -4.90     -5.30    0.671551E-010
     -4.90     -5.25    0.983963E-010
     -4.90     -5.20    0.143403E-009
     -4.90     -5.15    0.207880E-009
     -4.90     -5.10    0.299740E-009
     -4.90     -5.05    0.429887E-009
     -4.90     -5.00    0.613259E-009
     -4.90     -4.95    0.870196E-009
     -4.90     -4.90    0.122822E-008
     -4.90     -4.85    0.172436E-008
     -4.90     -4.80    0.240810E-008
     -4.90     -4.75    0.334519E-008
     -4.90     -4.70    0.462245E-008
     -4.90     -4.65    0.635381E-008
     -4.90     -4.60    0.868785E-008
     -4.90     -4.55    0.118172E-007
     -4.90     -4.50    0.159898E-007
     -4.90     -4.45    0.215232E-007
     -4.90     -4.40    0.288214E-007
     -4.90     -4.35    0.383947E-007
     -4.90     -4.30    0.508847E-007
     -4.90     -4.25    0.670916E-007
     -4.90     -4.20    0.880085E-007
     -4.90     -4.15    0.114859E-006
     -4.90     -4.10    0.149142E-006
     -4.90     -4.05    0.192680E-006
     -4.90     -4.00    0.247679E-006
     -4.90     -3.95    0.316787E-006
     -4.90     -3.90    0.403166E-006
     -4.90     -3.85    0.510563E-006
     -4.90     -3.80    0.643395E-006
     -4.90     -3.75    0.806830E-006
     -4.90     -3.70    0.100688E-005
     -4.90     -3.65    0.125048E-005
     -4.90     -3.60    0.154561E-005
     -4.90     -3.55    0.190133E-005
     -4.90     -3.50    0.232794E-005
     -4.90     -3.45    0.283699E-005
     -4.90     -3.40    0.344140E-005
     -4.90     -3.35    0.415550E-005
     -4.90     -3.30    0.499507E-005
     -4.90     -3.25    0.597742E-005
     -4.90     -3.20    0.712131E-005
     -4.90     -3.15    0.844703E-005
     -4.90     -3.10    0.997632E-005
     -4.90     -3.05    0.117323E-004
     -4.90     -3.00    0.137395E-004
     -4.90     -2.95    0.160235E-004
     -4.90     -2.90    0.186112E-004
     -4.90     -2.85    0.215301E-004
     -4.90     -2.80    0.248089E-004
     -4.90     -2.75    0.284765E-004
     -4.90     -2.70    0.325623E-004
     -4.90     -2.65    0.370961E-004
     -4.90     -2.60    0.421073E-004
     -4.90     -2.55    0.476254E-004
     -4.90     -2.50    0.536791E-004
     -4.90     -2.45    0.602969E-004
     -4.90     -2.40    0.675060E-004
     -4.90     -2.35    0.753329E-004
     -4.90     -2.30    0.838030E-004
     -4.90     -2.25    0.929401E-004
     -4.90     -2.20    0.102767E-003
     -4.90     -2.15    0.113304E-003
     -4.90     -2.10    0.124571E-003
     -4.90     -2.05    0.136586E-003
     -4.90     -2.00    0.149363E-003
     -4.90     -1.95    0.162917E-003
     -4.90     -1.90    0.177259E-003
     -4.90     -1.85    0.192398E-003
     -4.90     -1.80    0.208341E-003
     -4.90     -1.75    0.225091E-003
     -4.90     -1.70    0.242650E-003
     -4.90     -1.65    0.261014E-003
     -4.90     -1.60    0.280178E-003
     -4.90     -1.55    0.300132E-003
     -4.90     -1.50    0.320861E-003
     -4.90     -1.45    0.342346E-003
     -4.90     -1.40    0.364562E-003
     -4.90     -1.35    0.387480E-003
     -4.90     -1.30    0.411064E-003
     -4.90     -1.25    0.435270E-003
     -4.90     -1.20    0.460051E-003
     -4.90     -1.15    0.485349E-003
     -4.90     -1.10    0.511101E-003
     -4.90     -1.05    0.537237E-003
     -4.90     -1.00    0.563678E-003
     -4.90     -0.95    0.590340E-003
     -4.90     -0.90    0.617129E-003
     -4.90     -0.85    0.643947E-003
     -4.90     -0.80    0.670687E-003
     -4.90     -0.75    0.697239E-003
     -4.90     -0.70    0.723485E-003
     -4.90     -0.65    0.749306E-003
     -4.90     -0.60    0.774575E-003
     -4.90     -0.55    0.799167E-003
     -4.90     -0.50    0.822952E-003
     -4.90     -0.45    0.845802E-003
     -4.90     -0.40    0.867588E-003
     -4.90     -0.35    0.888184E-003
     -4.90     -0.30    0.907466E-003
     -4.90     -0.25    0.925314E-003
     -4.90     -0.20    0.941615E-003
     -4.90     -0.15    0.956262E-003
     -4.90     -0.10    0.969153E-003
     -4.90     -0.05    0.980198E-003
     -4.90      0.00    0.989314E-003
     -4.90      0.05    0.996430E-003
     -4.90      0.10    0.100148E-002
     -4.90      0.15    0.100443E-002
     -4.90      0.20    0.100522E-002
     -4.90      0.25    0.100384E-002
     -4.90      0.30    0.100028E-002
     -4.90      0.35    0.994535E-003
     -4.90      0.40    0.986625E-003
     -4.90      0.45    0.976576E-003
     -4.90      0.50    0.964432E-003
     -4.90      0.55    0.950247E-003
     -4.90      0.60    0.934089E-003
     -4.90      0.65    0.916039E-003
     -4.90      0.70    0.896189E-003
     -4.90      0.75    0.874641E-003
     -4.90      0.80    0.851509E-003
     -4.90      0.85    0.826918E-003
     -4.90      0.90    0.800997E-003
     -4.90      0.95    0.773888E-003
     -4.90      1.00    0.745734E-003
     -4.90      1.05    0.716688E-003
     -4.90      1.10    0.686903E-003
     -4.90      1.15    0.656538E-003
     -4.90      1.20    0.625751E-003
     -4.90      1.25    0.594700E-003
     -4.90      1.30    0.563541E-003
     -4.90      1.35    0.532429E-003
     -4.90      1.40    0.501513E-003
     -4.90      1.45    0.470937E-003
     -4.90      1.50    0.440837E-003
     -4.90      1.55    0.411341E-003
     -4.90      1.60    0.382568E-003
     -4.90      1.65    0.354628E-003
     -4.90      1.70    0.327619E-003
     -4.90      1.75    0.301626E-003
     -4.90      1.80    0.276724E-003
     -4.90      1.85    0.252973E-003
     -4.90      1.90    0.230423E-003
     -4.90      1.95    0.209111E-003
     -4.90      2.00    0.189058E-003
     -4.90      2.05    0.170278E-003
     -4.90      2.10    0.152771E-003
     -4.90      2.15    0.136525E-003
     -4.90      2.20    0.121521E-003
     -4.90      2.25    0.107727E-003
     -4.90      2.30    0.951079E-004
     -4.90      2.35    0.836172E-004
     -4.90      2.40    0.732046E-004
     -4.90      2.45    0.638147E-004
     -4.90      2.50    0.553883E-004
     -4.90      2.55    0.478639E-004
     -4.90      2.60    0.411781E-004
     -4.90      2.65    0.352671E-004
     -4.90      2.70    0.300675E-004
     -4.90      2.75    0.255168E-004
     -4.90      2.80    0.215543E-004
     -4.90      2.85    0.181217E-004
     -4.90      2.90    0.151637E-004
     -4.90      2.95    0.126277E-004
     -4.90      3.00    0.104651E-004
     -4.90      3.05    0.863051E-005
     -4.90      3.10    0.708253E-005
     -4.90      3.15    0.578334E-005
     -4.90      3.20    0.469881E-005
     -4.90      3.25    0.379837E-005
     -4.90      3.30    0.305484E-005
     -4.90      3.35    0.244423E-005
     -4.90      3.40    0.194555E-005
     -4.90      3.45    0.154053E-005
     -4.90      3.50    0.121341E-005
     -4.90      3.55    0.950685E-006
     -4.90      3.60    0.740866E-006
     -4.90      3.65    0.574247E-006
     -4.90      3.70    0.442687E-006
     -4.90      3.75    0.339404E-006
     -4.90      3.80    0.258785E-006
     -4.90      3.85    0.196222E-006
     -4.90      3.90    0.147953E-006
     -4.90      3.95    0.110931E-006
     -4.90      4.00    0.827010E-007
     -4.90      4.05    0.613032E-007
     -4.90      4.10    0.451805E-007
     -4.90      4.15    0.331051E-007
     -4.90      4.20    0.241155E-007
     -4.90      4.25    0.174637E-007
     -4.90      4.30    0.125717E-007
     -4.90      4.35    0.899606E-008
     -4.90      4.40    0.639863E-008
     -4.90      4.45    0.452355E-008
     -4.90      4.50    0.317840E-008
     -4.90      4.55    0.221948E-008
     -4.90      4.60    0.154023E-008
     -4.90      4.65    0.106216E-008
     -4.90      4.70    0.727847E-009
     -4.90      4.75    0.495579E-009
     -4.90      4.80    0.335262E-009
     -4.90      4.85    0.225335E-009
     -4.90      4.90    0.150460E-009
     -4.90      4.95    0.998014E-010
     -4.90      5.00    0.657581E-010
     -4.90      5.05    0.430360E-010
     -4.90      5.10    0.279744E-010
     -4.90      5.15    0.180595E-010
     -4.90      5.20    0.115783E-010
     -4.90      5.25    0.737144E-011
     -4.90      5.30    0.466020E-011
     -4.90      5.35    0.292537E-011
     -4.90      5.40    0.182334E-011
     -4.90      5.45    0.112839E-011
     -4.90      5.50    0.693371E-012
     -4.90      5.55    0.423077E-012
     -4.90      5.60    0.256386E-012
     -4.90      5.65    0.154355E-012
     -4.90      5.70    0.923679E-013
     -4.90      5.75    0.549846E-013
     -4.90      5.80    0.325978E-013
     -4.90      5.85    0.192778E-013
     -4.90      5.90    0.113943E-013
     -4.90      5.95    0.674434E-014
     -4.90      6.00    0.400239E-014
     -4.90      6.05    0.237890E-014
     -4.90      6.10    0.140837E-014
     -4.90      6.15    0.819651E-015
     -4.90      6.20    0.456906E-015
     -4.90      6.25    0.232009E-015
     -4.90      6.30    0.961210E-016
     -4.90      6.35    0.230570E-016
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.166867E-014
     -4.85     -6.30    0.700352E-014
     -4.85     -6.25    0.170387E-013
     -4.85     -6.20    0.337061E-013
     -4.85     -6.15    0.602210E-013
     -4.85     -6.10    0.101723E-012
     -4.85     -6.05    0.166278E-012
     -4.85     -6.00    0.266404E-012
     -4.85     -5.95    0.421370E-012
     -4.85     -5.90    0.660624E-012
     -4.85     -5.85    0.102887E-011
     -4.85     -5.80    0.159351E-011
     -4.85     -5.75    0.245561E-011
     -4.85     -5.70    0.376565E-011
     -4.85     -5.65    0.574642E-011
     -4.85     -5.60    0.872572E-011
     -4.85     -5.55    0.131829E-010
     -4.85     -5.50    0.198149E-010
     -4.85     -5.45    0.296285E-010
     -4.85     -5.40    0.440698E-010
     -4.85     -5.35    0.652029E-010
     -4.85     -5.30    0.959568E-010
     -4.85     -5.25    0.140462E-009
     -4.85     -5.20    0.204509E-009
     -4.85     -5.15    0.296166E-009
     -4.85     -5.10    0.426604E-009
     -4.85     -5.05    0.611201E-009
     -4.85     -5.00    0.870992E-009
     -4.85     -4.95    0.123458E-008
     -4.85     -4.90    0.174061E-008
     -4.85     -4.85    0.244099E-008
     -4.85     -4.80    0.340499E-008
     -4.85     -4.75    0.472452E-008
     -4.85     -4.70    0.652071E-008
     -4.85     -4.65    0.895229E-008
     -4.85     -4.60    0.122259E-007
     -4.85     -4.55    0.166088E-007
     -4.85     -4.50    0.224449E-007
     -4.85     -4.45    0.301733E-007
     -4.85     -4.40    0.403517E-007
     -4.85     -4.35    0.536836E-007
     -4.85     -4.30    0.710509E-007
     -4.85     -4.25    0.935525E-007
     -4.85     -4.20    0.122548E-006
     -4.85     -4.15    0.159711E-006
     -4.85     -4.10    0.207084E-006
     -4.85     -4.05    0.267150E-006
     -4.85     -4.00    0.342900E-006
     -4.85     -3.95    0.437924E-006
     -4.85     -3.90    0.556492E-006
     -4.85     -3.85    0.703656E-006
     -4.85     -3.80    0.885353E-006
     -4.85     -3.75    0.110851E-005
     -4.85     -3.70    0.138117E-005
     -4.85     -3.65    0.171259E-005
     -4.85     -3.60    0.211335E-005
     -4.85     -3.55    0.259550E-005
     -4.85     -3.50    0.317261E-005
     -4.85     -3.45    0.385992E-005
     -4.85     -3.40    0.467438E-005
     -4.85     -3.35    0.563474E-005
     -4.85     -3.30    0.676159E-005
     -4.85     -3.25    0.807737E-005
     -4.85     -3.20    0.960637E-005
     -4.85     -3.15    0.113747E-004
     -4.85     -3.10    0.134103E-004
     -4.85     -3.05    0.157427E-004
     -4.85     -3.00    0.184029E-004
     -4.85     -2.95    0.214234E-004
     -4.85     -2.90    0.248379E-004
     -4.85     -2.85    0.286810E-004
     -4.85     -2.80    0.329880E-004
     -4.85     -2.75    0.377948E-004
     -4.85     -2.70    0.431374E-004
     -4.85     -2.65    0.490519E-004
     -4.85     -2.60    0.555737E-004
     -4.85     -2.55    0.627380E-004
     -4.85     -2.50    0.705788E-004
     -4.85     -2.45    0.791291E-004
     -4.85     -2.40    0.884205E-004
     -4.85     -2.35    0.984829E-004
     -4.85     -2.30    0.109345E-003
     -4.85     -2.25    0.121032E-003
     -4.85     -2.20    0.133569E-003
     -4.85     -2.15    0.146977E-003
     -4.85     -2.10    0.161276E-003
     -4.85     -2.05    0.176483E-003
     -4.85     -2.00    0.192612E-003
     -4.85     -1.95    0.209676E-003
     -4.85     -1.90    0.227682E-003
     -4.85     -1.85    0.246636E-003
     -4.85     -1.80    0.266542E-003
     -4.85     -1.75    0.287398E-003
     -4.85     -1.70    0.309200E-003
     -4.85     -1.65    0.331939E-003
     -4.85     -1.60    0.355601E-003
     -4.85     -1.55    0.380171E-003
     -4.85     -1.50    0.405624E-003
     -4.85     -1.45    0.431933E-003
     -4.85     -1.40    0.459064E-003
     -4.85     -1.35    0.486975E-003
     -4.85     -1.30    0.515620E-003
     -4.85     -1.25    0.544944E-003
     -4.85     -1.20    0.574886E-003
     -4.85     -1.15    0.605375E-003
     -4.85     -1.10    0.636334E-003
     -4.85     -1.05    0.667677E-003
     -4.85     -1.00    0.699312E-003
     -4.85     -0.95    0.731135E-003
     -4.85     -0.90    0.763038E-003
     -4.85     -0.85    0.794905E-003
     -4.85     -0.80    0.826613E-003
     -4.85     -0.75    0.858032E-003
     -4.85     -0.70    0.889028E-003
     -4.85     -0.65    0.919463E-003
     -4.85     -0.60    0.949193E-003
     -4.85     -0.55    0.978075E-003
     -4.85     -0.50    0.100596E-002
     -4.85     -0.45    0.103271E-002
     -4.85     -0.40    0.105817E-002
     -4.85     -0.35    0.108220E-002
     -4.85     -0.30    0.110466E-002
     -4.85     -0.25    0.112542E-002
     -4.85     -0.20    0.114435E-002
     -4.85     -0.15    0.116133E-002
     -4.85     -0.10    0.117625E-002
     -4.85     -0.05    0.118901E-002
     -4.85      0.00    0.119951E-002
     -4.85      0.05    0.120767E-002
     -4.85      0.10    0.121343E-002
     -4.85      0.15    0.121672E-002
     -4.85      0.20    0.121752E-002
     -4.85      0.25    0.121578E-002
     -4.85      0.30    0.121149E-002
     -4.85      0.35    0.120467E-002
     -4.85      0.40    0.119531E-002
     -4.85      0.45    0.118346E-002
     -4.85      0.50    0.116916E-002
     -4.85      0.55    0.115246E-002
     -4.85      0.60    0.113345E-002
     -4.85      0.65    0.111221E-002
     -4.85      0.70    0.108884E-002
     -4.85      0.75    0.106346E-002
     -4.85      0.80    0.103620E-002
     -4.85      0.85    0.100719E-002
     -4.85      0.90    0.976576E-003
     -4.85      0.95    0.944522E-003
     -4.85      1.00    0.911190E-003
     -4.85      1.05    0.876751E-003
     -4.85      1.10    0.841383E-003
     -4.85      1.15    0.805265E-003
     -4.85      1.20    0.768582E-003
     -4.85      1.25    0.731515E-003
     -4.85      1.30    0.694250E-003
     -4.85      1.35    0.656965E-003
     -4.85      1.40    0.619837E-003
     -4.85      1.45    0.583037E-003
     -4.85      1.50    0.546729E-003
     -4.85      1.55    0.511069E-003
     -4.85      1.60    0.476201E-003
     -4.85      1.65    0.442259E-003
     -4.85      1.70    0.409367E-003
     -4.85      1.75    0.377633E-003
     -4.85      1.80    0.347152E-003
     -4.85      1.85    0.318006E-003
     -4.85      1.90    0.290260E-003
     -4.85      1.95    0.263966E-003
     -4.85      2.00    0.239161E-003
     -4.85      2.05    0.215866E-003
     -4.85      2.10    0.194090E-003
     -4.85      2.15    0.173829E-003
     -4.85      2.20    0.155063E-003
     -4.85      2.25    0.137766E-003
     -4.85      2.30    0.121896E-003
     -4.85      2.35    0.107406E-003
     -4.85      2.40    0.942393E-004
     -4.85      2.45    0.823332E-004
     -4.85      2.50    0.716198E-004
     -4.85      2.55    0.620270E-004
     -4.85      2.60    0.534803E-004
     -4.85      2.65    0.459039E-004
     -4.85      2.70    0.392215E-004
     -4.85      2.75    0.333576E-004
     -4.85      2.80    0.282384E-004
     -4.85      2.85    0.237923E-004
     -4.85      2.90    0.199510E-004
     -4.85      2.95    0.166495E-004
     -4.85      3.00    0.138270E-004
     -4.85      3.05    0.114268E-004
     -4.85      3.10    0.939657E-005
     -4.85      3.15    0.768854E-005
     -4.85      3.20    0.625934E-005
     -4.85      3.25    0.506996E-005
     -4.85      3.30    0.408558E-005
     -4.85      3.35    0.327534E-005
     -4.85      3.40    0.261214E-005
     -4.85      3.45    0.207231E-005
     -4.85      3.50    0.163535E-005
     -4.85      3.55    0.128367E-005
     -4.85      3.60    0.100221E-005
     -4.85      3.65    0.778236E-006
     -4.85      3.70    0.601029E-006
     -4.85      3.75    0.461627E-006
     -4.85      3.80    0.352601E-006
     -4.85      3.85    0.267826E-006
     -4.85      3.90    0.202294E-006
     -4.85      3.95    0.151935E-006
     -4.85      4.00    0.113464E-006
     -4.85      4.05    0.842487E-007
     -4.85      4.10    0.621956E-007
     -4.85      4.15    0.456487E-007
     -4.85      4.20    0.333082E-007
     -4.85      4.25    0.241606E-007
     -4.85      4.30    0.174214E-007
     -4.85      4.35    0.124869E-007
     -4.85      4.40    0.889621E-008
     -4.85      4.45    0.629962E-008
     -4.85      4.50    0.443367E-008
     -4.85      4.55    0.310121E-008
     -4.85      4.60    0.215575E-008
     -4.85      4.65    0.148917E-008
     -4.85      4.70    0.102223E-008
     -4.85      4.75    0.697251E-009
     -4.85      4.80    0.472548E-009
     -4.85      4.85    0.318198E-009
     -4.85      4.90    0.212874E-009
     -4.85      4.95    0.141482E-009
     -4.85      5.00    0.934140E-010
     -4.85      5.05    0.612682E-010
     -4.85      5.10    0.399165E-010
     -4.85      5.15    0.258312E-010
     -4.85      5.20    0.166033E-010
     -4.85      5.25    0.105996E-010
     -4.85      5.30    0.672080E-011
     -4.85      5.35    0.423235E-011
     -4.85      5.40    0.264712E-011
     -4.85      5.45    0.164443E-011
     -4.85      5.50    0.101470E-011
     -4.85      5.55    0.622020E-012
     -4.85      5.60    0.378899E-012
     -4.85      5.65    0.229437E-012
     -4.85      5.70    0.138194E-012
     -4.85      5.75    0.828682E-013
     -4.85      5.80    0.495331E-013
     -4.85      5.85    0.295603E-013
     -4.85      5.90    0.176454E-013
     -4.85      5.95    0.105535E-013
     -4.85      6.00    0.632881E-014
     -4.85      6.05    0.379910E-014
     -4.85      6.10    0.226881E-014
     -4.85      6.15    0.132966E-014
     -4.85      6.20    0.744982E-015
     -4.85      6.25    0.379552E-015
     -4.85      6.30    0.157554E-015
     -4.85      6.35    0.378300E-016
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.239328E-014
     -4.80     -6.30    0.100466E-013
     -4.80     -6.25    0.244483E-013
     -4.80     -6.20    0.483770E-013
     -4.80     -6.15    0.864535E-013
     -4.80     -6.10    0.146057E-012
     -4.80     -6.05    0.238755E-012
     -4.80     -6.00    0.382483E-012
     -4.80     -5.95    0.604823E-012
     -4.80     -5.90    0.947883E-012
     -4.80     -5.85    0.147552E-011
     -4.80     -5.80    0.228395E-011
     -4.80     -5.75    0.351724E-011
     -4.80     -5.70    0.538975E-011
     -4.80     -5.65    0.821847E-011
     -4.80     -5.60    0.124694E-010
     -4.80     -5.55    0.188231E-010
     -4.80     -5.50    0.282680E-010
     -4.80     -5.45    0.422306E-010
     -4.80     -5.40    0.627572E-010
     -4.80     -5.35    0.927654E-010
     -4.80     -5.30    0.136390E-009
     -4.80     -5.25    0.199455E-009
     -4.80     -5.20    0.290114E-009
     -4.80     -5.15    0.419712E-009
     -4.80     -5.10    0.603938E-009
     -4.80     -5.05    0.864359E-009
     -4.80     -5.00    0.123043E-008
     -4.80     -4.95    0.174215E-008
     -4.80     -4.90    0.245349E-008
     -4.80     -4.85    0.343679E-008
     -4.80     -4.80    0.478849E-008
     -4.80     -4.75    0.663630E-008
     -4.80     -4.70    0.914829E-008
     -4.80     -4.65    0.125443E-007
     -4.80     -4.60    0.171099E-007
     -4.80     -4.55    0.232143E-007
     -4.80     -4.50    0.313308E-007
     -4.80     -4.45    0.420634E-007
     -4.80     -4.40    0.561774E-007
     -4.80     -4.35    0.746363E-007
     -4.80     -4.30    0.986456E-007
     -4.80     -4.25    0.129704E-006
     -4.80     -4.20    0.169662E-006
     -4.80     -4.15    0.220792E-006
     -4.80     -4.10    0.285863E-006
     -4.80     -4.05    0.368229E-006
     -4.80     -4.00    0.471926E-006
     -4.80     -3.95    0.601782E-006
     -4.80     -3.90    0.763527E-006
     -4.80     -3.85    0.963922E-006
     -4.80     -3.80    0.121089E-005
     -4.80     -3.75    0.151366E-005
     -4.80     -3.70    0.188290E-005
     -4.80     -3.65    0.233085E-005
     -4.80     -3.60    0.287148E-005
     -4.80     -3.55    0.352063E-005
     -4.80     -3.50    0.429610E-005
     -4.80     -3.45    0.521778E-005
     -4.80     -3.40    0.630774E-005
     -4.80     -3.35    0.759030E-005
     -4.80     -3.30    0.909205E-005
     -4.80     -3.25    0.108419E-004
     -4.80     -3.20    0.128709E-004
     -4.80     -3.15    0.152124E-004
     -4.80     -3.10    0.179018E-004
     -4.80     -3.05    0.209765E-004
     -4.80     -3.00    0.244754E-004
     -4.80     -2.95    0.284392E-004
     -4.80     -2.90    0.329096E-004
     -4.80     -2.85    0.379293E-004
     -4.80     -2.80    0.435418E-004
     -4.80     -2.75    0.497905E-004
     -4.80     -2.70    0.567190E-004
     -4.80     -2.65    0.643703E-004
     -4.80     -2.60    0.727866E-004
     -4.80     -2.55    0.820088E-004
     -4.80     -2.50    0.920764E-004
     -4.80     -2.45    0.103027E-003
     -4.80     -2.40    0.114896E-003
     -4.80     -2.35    0.127717E-003
     -4.80     -2.30    0.141519E-003
     -4.80     -2.25    0.156331E-003
     -4.80     -2.20    0.172177E-003
     -4.80     -2.15    0.189079E-003
     -4.80     -2.10    0.207055E-003
     -4.80     -2.05    0.226119E-003
     -4.80     -2.00    0.246284E-003
     -4.80     -1.95    0.267556E-003
     -4.80     -1.90    0.289942E-003
     -4.80     -1.85    0.313439E-003
     -4.80     -1.80    0.338046E-003
     -4.80     -1.75    0.363754E-003
     -4.80     -1.70    0.390551E-003
     -4.80     -1.65    0.418421E-003
     -4.80     -1.60    0.447341E-003
     -4.80     -1.55    0.477283E-003
     -4.80     -1.50    0.508215E-003
     -4.80     -1.45    0.540097E-003
     -4.80     -1.40    0.572884E-003
     -4.80     -1.35    0.606521E-003
     -4.80     -1.30    0.640949E-003
     -4.80     -1.25    0.676098E-003
     -4.80     -1.20    0.711893E-003
     -4.80     -1.15    0.748248E-003
     -4.80     -1.10    0.785070E-003
     -4.80     -1.05    0.822257E-003
     -4.80     -1.00    0.859698E-003
     -4.80     -0.95    0.897274E-003
     -4.80     -0.90    0.934859E-003
     -4.80     -0.85    0.972317E-003
     -4.80     -0.80    0.100951E-002
     -4.80     -0.75    0.104628E-002
     -4.80     -0.70    0.108249E-002
     -4.80     -0.65    0.111798E-002
     -4.80     -0.60    0.115257E-002
     -4.80     -0.55    0.118612E-002
     -4.80     -0.50    0.121846E-002
     -4.80     -0.45    0.124943E-002
     -4.80     -0.40    0.127885E-002
     -4.80     -0.35    0.130658E-002
     -4.80     -0.30    0.133247E-002
     -4.80     -0.25    0.135635E-002
     -4.80     -0.20    0.137810E-002
     -4.80     -0.15    0.139757E-002
     -4.80     -0.10    0.141465E-002
     -4.80     -0.05    0.142922E-002
     -4.80      0.00    0.144118E-002
     -4.80      0.05    0.145043E-002
     -4.80      0.10    0.145692E-002
     -4.80      0.15    0.146056E-002
     -4.80      0.20    0.146132E-002
     -4.80      0.25    0.145916E-002
     -4.80      0.30    0.145407E-002
     -4.80      0.35    0.144605E-002
     -4.80      0.40    0.143511E-002
     -4.80      0.45    0.142128E-002
     -4.80      0.50    0.140462E-002
     -4.80      0.55    0.138519E-002
     -4.80      0.60    0.136306E-002
     -4.80      0.65    0.133834E-002
     -4.80      0.70    0.131113E-002
     -4.80      0.75    0.128156E-002
     -4.80      0.80    0.124977E-002
     -4.80      0.85    0.121590E-002
     -4.80      0.90    0.118014E-002
     -4.80      0.95    0.114264E-002
     -4.80      1.00    0.110359E-002
     -4.80      1.05    0.106319E-002
     -4.80      1.10    0.102163E-002
     -4.80      1.15    0.979113E-003
     -4.80      1.20    0.935856E-003
     -4.80      1.25    0.892064E-003
     -4.80      1.30    0.847949E-003
     -4.80      1.35    0.803720E-003
     -4.80      1.40    0.759581E-003
     -4.80      1.45    0.715735E-003
     -4.80      1.50    0.672374E-003
     -4.80      1.55    0.629685E-003
     -4.80      1.60    0.587842E-003
     -4.80      1.65    0.547010E-003
     -4.80      1.70    0.507338E-003
     -4.80      1.75    0.468962E-003
     -4.80      1.80    0.432004E-003
     -4.80      1.85    0.396569E-003
     -4.80      1.90    0.362743E-003
     -4.80      1.95    0.330599E-003
     -4.80      2.00    0.300189E-003
     -4.80      2.05    0.271551E-003
     -4.80      2.10    0.244705E-003
     -4.80      2.15    0.219653E-003
     -4.80      2.20    0.196385E-003
     -4.80      2.25    0.174875E-003
     -4.80      2.30    0.155084E-003
     -4.80      2.35    0.136962E-003
     -4.80      2.40    0.120448E-003
     -4.80      2.45    0.105472E-003
     -4.80      2.50    0.919577E-004
     -4.80      2.55    0.798229E-004
     -4.80      2.60    0.689810E-004
     -4.80      2.65    0.593431E-004
     -4.80      2.70    0.508189E-004
     -4.80      2.75    0.433183E-004
     -4.80      2.80    0.367524E-004
     -4.80      2.85    0.310346E-004
     -4.80      2.90    0.260813E-004
     -4.80      2.95    0.218130E-004
     -4.80      3.00    0.181545E-004
     -4.80      3.05    0.150353E-004
     -4.80      3.10    0.123902E-004
     -4.80      3.15    0.101594E-004
     -4.80      3.20    0.828817E-005
     -4.80      3.25    0.672715E-005
     -4.80      3.30    0.543209E-005
     -4.80      3.35    0.436363E-005
     -4.80      3.40    0.348702E-005
     -4.80      3.45    0.277186E-005
     -4.80      3.50    0.219169E-005
     -4.80      3.55    0.172369E-005
     -4.80      3.60    0.134833E-005
     -4.80      3.65    0.104899E-005
     -4.80      3.70    0.811652E-006
     -4.80      3.75    0.624557E-006
     -4.80      3.80    0.477927E-006
     -4.80      3.85    0.363682E-006
     -4.80      3.90    0.275192E-006
     -4.80      3.95    0.207055E-006
     -4.80      4.00    0.154902E-006
     -4.80      4.05    0.115220E-006
     -4.80      4.10    0.852091E-007
     -4.80      4.15    0.626487E-007
     -4.80      4.20    0.457919E-007
     -4.80      4.25    0.332736E-007
     -4.80      4.30    0.240340E-007
     -4.80      4.35    0.172564E-007
     -4.80      4.40    0.123156E-007
     -4.80      4.45    0.873622E-008
     -4.80      4.50    0.615937E-008
     -4.80      4.55    0.431594E-008
     -4.80      4.60    0.300554E-008
     -4.80      4.65    0.207999E-008
     -4.80      4.70    0.143045E-008
     -4.80      4.75    0.977546E-009
     -4.80      4.80    0.663804E-009
     -4.80      4.85    0.447881E-009
     -4.80      4.90    0.300254E-009
     -4.80      4.95    0.199988E-009
     -4.80      5.00    0.132340E-009
     -4.80      5.05    0.870035E-010
     -4.80      5.10    0.568239E-010
     -4.80      5.15    0.368691E-010
     -4.80      5.20    0.237644E-010
     -4.80      5.25    0.152166E-010
     -4.80      5.30    0.967923E-011
     -4.80      5.35    0.611651E-011
     -4.80      5.40    0.383996E-011
     -4.80      5.45    0.239522E-011
     -4.80      5.50    0.148463E-011
     -4.80      5.55    0.914599E-012
     -4.80      5.60    0.560172E-012
     -4.80      5.65    0.341266E-012
     -4.80      5.70    0.206937E-012
     -4.80      5.75    0.125017E-012
     -4.80      5.80    0.753414E-013
     -4.80      5.85    0.453639E-013
     -4.80      5.90    0.273359E-013
     -4.80      5.95    0.165084E-013
     -4.80      6.00    0.999402E-014
     -4.80      6.05    0.605160E-014
     -4.80      6.10    0.364073E-014
     -4.80      6.15    0.214592E-014
     -4.80      6.20    0.120713E-014
     -4.80      6.25    0.616546E-015
     -4.80      6.30    0.256284E-015
     -4.80      6.35    0.615757E-016
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.341484E-014
     -4.75     -6.30    0.143374E-013
     -4.75     -6.25    0.348986E-013
     -4.75     -6.20    0.690739E-013
     -4.75     -6.15    0.123469E-012
     -4.75     -6.10    0.208623E-012
     -4.75     -6.05    0.341040E-012
     -4.75     -6.00    0.546285E-012
     -4.75     -5.95    0.863630E-012
     -4.75     -5.90    0.135298E-011
     -4.75     -5.85    0.210507E-011
     -4.75     -5.80    0.325652E-011
     -4.75     -5.75    0.501165E-011
     -4.75     -5.70    0.767418E-011
     -4.75     -5.65    0.116928E-010
     -4.75     -5.60    0.177263E-010
     -4.75     -5.55    0.267362E-010
     -4.75     -5.50    0.401168E-010
     -4.75     -5.45    0.598784E-010
     -4.75     -5.40    0.889013E-010
     -4.75     -5.35    0.131287E-009
     -4.75     -5.30    0.192842E-009
     -4.75     -5.25    0.281733E-009
     -4.75     -5.20    0.409380E-009
     -4.75     -5.15    0.591649E-009
     -4.75     -5.10    0.850455E-009
     -4.75     -5.05    0.121588E-008
     -4.75     -5.00    0.172894E-008
     -4.75     -4.95    0.244526E-008
     -4.75     -4.90    0.343976E-008
     -4.75     -4.85    0.481276E-008
     -4.75     -4.80    0.669771E-008
     -4.75     -4.75    0.927108E-008
     -4.75     -4.70    0.127647E-007
     -4.75     -4.65    0.174812E-007
     -4.75     -4.60    0.238134E-007
     -4.75     -4.55    0.322673E-007
     -4.75     -4.50    0.434916E-007
     -4.75     -4.45    0.583115E-007
     -4.75     -4.40    0.777707E-007
     -4.75     -4.35    0.103181E-006
     -4.75     -4.30    0.136180E-006
     -4.75     -4.25    0.178798E-006
     -4.75     -4.20    0.233539E-006
     -4.75     -4.15    0.303468E-006
     -4.75     -4.10    0.392312E-006
     -4.75     -4.05    0.504576E-006
     -4.75     -4.00    0.645666E-006
     -4.75     -3.95    0.822031E-006
     -4.75     -3.90    0.104131E-005
     -4.75     -3.85    0.131248E-005
     -4.75     -3.80    0.164605E-005
     -4.75     -3.75    0.205420E-005
     -4.75     -3.70    0.255099E-005
     -4.75     -3.65    0.315249E-005
     -4.75     -3.60    0.387701E-005
     -4.75     -3.55    0.474517E-005
     -4.75     -3.50    0.578013E-005
     -4.75     -3.45    0.700766E-005
     -4.75     -3.40    0.845624E-005
     -4.75     -3.35    0.101571E-004
     -4.75     -3.30    0.121443E-004
     -4.75     -3.25    0.144546E-004
     -4.75     -3.20    0.171276E-004
     -4.75     -3.15    0.202052E-004
     -4.75     -3.10    0.237320E-004
     -4.75     -3.05    0.277545E-004
     -4.75     -3.00    0.323214E-004
     -4.75     -2.95    0.374825E-004
     -4.75     -2.90    0.432893E-004
     -4.75     -2.85    0.497938E-004
     -4.75     -2.80    0.570483E-004
     -4.75     -2.75    0.651050E-004
     -4.75     -2.70    0.740156E-004
     -4.75     -2.65    0.838306E-004
     -4.75     -2.60    0.945990E-004
     -4.75     -2.55    0.106368E-003
     -4.75     -2.50    0.119182E-003
     -4.75     -2.45    0.133083E-003
     -4.75     -2.40    0.148109E-003
     -4.75     -2.35    0.164295E-003
     -4.75     -2.30    0.181674E-003
     -4.75     -2.25    0.200273E-003
     -4.75     -2.20    0.220115E-003
     -4.75     -2.15    0.241219E-003
     -4.75     -2.10    0.263601E-003
     -4.75     -2.05    0.287270E-003
     -4.75     -2.00    0.312235E-003
     -4.75     -1.95    0.338495E-003
     -4.75     -1.90    0.366049E-003
     -4.75     -1.85    0.394888E-003
     -4.75     -1.80    0.425000E-003
     -4.75     -1.75    0.456369E-003
     -4.75     -1.70    0.488972E-003
     -4.75     -1.65    0.522780E-003
     -4.75     -1.60    0.557760E-003
     -4.75     -1.55    0.593873E-003
     -4.75     -1.50    0.631072E-003
     -4.75     -1.45    0.669304E-003
     -4.75     -1.40    0.708510E-003
     -4.75     -1.35    0.748620E-003
     -4.75     -1.30    0.789560E-003
     -4.75     -1.25    0.831245E-003
     -4.75     -1.20    0.873582E-003
     -4.75     -1.15    0.916469E-003
     -4.75     -1.10    0.959796E-003
     -4.75     -1.05    0.100344E-002
     -4.75     -1.00    0.104728E-002
     -4.75     -0.95    0.109117E-002
     -4.75     -0.90    0.113497E-002
     -4.75     -0.85    0.117852E-002
     -4.75     -0.80    0.122167E-002
     -4.75     -0.75    0.126425E-002
     -4.75     -0.70    0.130609E-002
     -4.75     -0.65    0.134701E-002
     -4.75     -0.60    0.138684E-002
     -4.75     -0.55    0.142539E-002
     -4.75     -0.50    0.146248E-002
     -4.75     -0.45    0.149793E-002
     -4.75     -0.40    0.153157E-002
     -4.75     -0.35    0.156323E-002
     -4.75     -0.30    0.159273E-002
     -4.75     -0.25    0.161990E-002
     -4.75     -0.20    0.164461E-002
     -4.75     -0.15    0.166670E-002
     -4.75     -0.10    0.168603E-002
     -4.75     -0.05    0.170249E-002
     -4.75      0.00    0.171596E-002
     -4.75      0.05    0.172635E-002
     -4.75      0.10    0.173356E-002
     -4.75      0.15    0.173754E-002
     -4.75      0.20    0.173824E-002
     -4.75      0.25    0.173560E-002
     -4.75      0.30    0.172963E-002
     -4.75      0.35    0.172030E-002
     -4.75      0.40    0.170765E-002
     -4.75      0.45    0.169170E-002
     -4.75      0.50    0.167250E-002
     -4.75      0.55    0.165012E-002
     -4.75      0.60    0.162464E-002
     -4.75      0.65    0.159617E-002
     -4.75      0.70    0.156483E-002
     -4.75      0.75    0.153074E-002
     -4.75      0.80    0.149407E-002
     -4.75      0.85    0.145497E-002
     -4.75      0.90    0.141362E-002
     -4.75      0.95    0.137021E-002
     -4.75      1.00    0.132495E-002
     -4.75      1.05    0.127804E-002
     -4.75      1.10    0.122972E-002
     -4.75      1.15    0.118020E-002
     -4.75      1.20    0.112971E-002
     -4.75      1.25    0.107851E-002
     -4.75      1.30    0.102682E-002
     -4.75      1.35    0.974887E-003
     -4.75      1.40    0.922945E-003
     -4.75      1.45    0.871227E-003
     -4.75      1.50    0.819961E-003
     -4.75      1.55    0.769364E-003
     -4.75      1.60    0.719645E-003
     -4.75      1.65    0.671000E-003
     -4.75      1.70    0.623612E-003
     -4.75      1.75    0.577649E-003
     -4.75      1.80    0.533262E-003
     -4.75      1.85    0.490584E-003
     -4.75      1.90    0.449729E-003
     -4.75      1.95    0.410793E-003
     -4.75      2.00    0.373852E-003
     -4.75      2.05    0.338960E-003
     -4.75      2.10    0.306155E-003
     -4.75      2.15    0.275452E-003
     -4.75      2.20    0.246850E-003
     -4.75      2.25    0.220330E-003
     -4.75      2.30    0.195856E-003
     -4.75      2.35    0.173379E-003
     -4.75      2.40    0.152836E-003
     -4.75      2.45    0.134150E-003
     -4.75      2.50    0.117239E-003
     -4.75      2.55    0.102008E-003
     -4.75      2.60    0.883611E-004
     -4.75      2.65    0.761941E-004
     -4.75      2.70    0.654020E-004
     -4.75      2.75    0.558787E-004
     -4.75      2.80    0.475186E-004
     -4.75      2.85    0.402179E-004
     -4.75      2.90    0.338760E-004
     -4.75      2.95    0.283961E-004
     -4.75      3.00    0.236864E-004
     -4.75      3.05    0.196604E-004
     -4.75      3.10    0.162373E-004
     -4.75      3.15    0.133429E-004
     -4.75      3.20    0.109088E-004
     -4.75      3.25    0.887310E-005
     -4.75      3.30    0.718007E-005
     -4.75      3.35    0.577986E-005
     -4.75      3.40    0.462831E-005
     -4.75      3.45    0.368661E-005
     -4.75      3.50    0.292088E-005
     -4.75      3.55    0.230178E-005
     -4.75      3.60    0.180410E-005
     -4.75      3.65    0.140634E-005
     -4.75      3.70    0.109026E-005
     -4.75      3.75    0.840558E-006
     -4.75      3.80    0.644443E-006
     -4.75      3.85    0.491321E-006
     -4.75      3.90    0.372471E-006
     -4.75      3.95    0.280770E-006
     -4.75      4.00    0.210438E-006
     -4.75      4.05    0.156817E-006
     -4.75      4.10    0.116184E-006
     -4.75      4.15    0.855782E-007
     -4.75      4.20    0.626656E-007
     -4.75      4.25    0.456172E-007
     -4.75      4.30    0.330099E-007
     -4.75      4.35    0.237444E-007
     -4.75      4.40    0.169770E-007
     -4.75      4.45    0.120651E-007
     -4.75      4.50    0.852216E-008
     -4.75      4.55    0.598282E-008
     -4.75      4.60    0.417429E-008
     -4.75      4.65    0.289444E-008
     -4.75      4.70    0.199451E-008
     -4.75      4.75    0.136579E-008
     -4.75      4.80    0.929378E-009
     -4.75      4.85    0.628420E-009
     -4.75      4.90    0.422226E-009
     -4.75      4.95    0.281881E-009
     -4.75      5.00    0.186984E-009
     -4.75      5.05    0.123241E-009
     -4.75      5.10    0.807069E-010
     -4.75      5.15    0.525137E-010
     -4.75      5.20    0.339502E-010
     -4.75      5.25    0.218086E-010
     -4.75      5.30    0.139202E-010
     -4.75      5.35    0.882909E-011
     -4.75      5.40    0.556517E-011
     -4.75      5.45    0.348645E-011
     -4.75      5.50    0.217125E-011
     -4.75      5.55    0.134452E-011
     -4.75      5.60    0.828168E-012
     -4.75      5.65    0.507676E-012
     -4.75      5.70    0.309948E-012
     -4.75      5.75    0.188645E-012
     -4.75      5.80    0.114604E-012
     -4.75      5.85    0.695965E-013
     -4.75      5.90    0.423118E-013
     -4.75      5.95    0.257803E-013
     -4.75      6.00    0.157394E-013
     -4.75      6.05    0.960252E-014
     -4.75      6.10    0.581290E-014
     -4.75      6.15    0.344215E-014
     -4.75      6.20    0.194232E-014
     -4.75      6.25    0.993867E-015
     -4.75      6.30    0.413516E-015
     -4.75      6.35    0.993922E-016
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.484736E-014
     -4.70     -6.30    0.203553E-013
     -4.70     -6.25    0.495586E-013
     -4.70     -6.20    0.981157E-013
     -4.70     -6.15    0.175421E-012
     -4.70     -6.10    0.296446E-012
     -4.70     -6.05    0.484617E-012
     -4.70     -6.00    0.776184E-012
     -4.70     -5.95    0.122678E-011
     -4.70     -5.90    0.192116E-011
     -4.70     -5.85    0.298763E-011
     -4.70     -5.80    0.461912E-011
     -4.70     -5.75    0.710391E-011
     -4.70     -5.70    0.108701E-010
     -4.70     -5.65    0.165495E-010
     -4.70     -5.60    0.250687E-010
     -4.70     -5.55    0.377784E-010
     -4.70     -5.50    0.566356E-010
     -4.70     -5.45    0.844583E-010
     -4.70     -5.40    0.125279E-009
     -4.70     -5.35    0.184834E-009
     -4.70     -5.30    0.271231E-009
     -4.70     -5.25    0.395863E-009
     -4.70     -5.20    0.574635E-009
     -4.70     -5.15    0.829620E-009
     -4.70     -5.10    0.119126E-008
     -4.70     -5.05    0.170127E-008
     -4.70     -5.00    0.241647E-008
     -4.70     -4.95    0.341378E-008
     -4.70     -4.90    0.479665E-008
     -4.70     -4.85    0.670335E-008
     -4.70     -4.80    0.931756E-008
     -4.70     -4.75    0.128817E-007
     -4.70     -4.70    0.177137E-007
     -4.70     -4.65    0.242279E-007
     -4.70     -4.60    0.329610E-007
     -4.70     -4.55    0.446033E-007
     -4.70     -4.50    0.600375E-007
     -4.70     -4.45    0.803848E-007
     -4.70     -4.40    0.107060E-006
     -4.70     -4.35    0.141838E-006
     -4.70     -4.30    0.186929E-006
     -4.70     -4.25    0.245068E-006
     -4.70     -4.20    0.319619E-006
     -4.70     -4.15    0.414690E-006
     -4.70     -4.10    0.535267E-006
     -4.70     -4.05    0.687356E-006
     -4.70     -4.00    0.878153E-006
     -4.70     -3.95    0.111621E-005
     -4.70     -3.90    0.141163E-005
     -4.70     -3.85    0.177628E-005
     -4.70     -3.80    0.222395E-005
     -4.70     -3.75    0.277065E-005
     -4.70     -3.70    0.343472E-005
     -4.70     -3.65    0.423713E-005
     -4.70     -3.60    0.520163E-005
     -4.70     -3.55    0.635492E-005
     -4.70     -3.50    0.772685E-005
     -4.70     -3.45    0.935051E-005
     -4.70     -3.40    0.112623E-004
     -4.70     -3.35    0.135020E-004
     -4.70     -3.30    0.161129E-004
     -4.70     -3.25    0.191412E-004
     -4.70     -3.20    0.226367E-004
     -4.70     -3.15    0.266519E-004
     -4.70     -3.10    0.312420E-004
     -4.70     -3.05    0.364646E-004
     -4.70     -3.00    0.423792E-004
     -4.70     -2.95    0.490470E-004
     -4.70     -2.90    0.565299E-004
     -4.70     -2.85    0.648904E-004
     -4.70     -2.80    0.741908E-004
     -4.70     -2.75    0.844928E-004
     -4.70     -2.70    0.958565E-004
     -4.70     -2.65    0.108340E-003
     -4.70     -2.60    0.122000E-003
     -4.70     -2.55    0.136888E-003
     -4.70     -2.50    0.153053E-003
     -4.70     -2.45    0.170541E-003
     -4.70     -2.40    0.189392E-003
     -4.70     -2.35    0.209642E-003
     -4.70     -2.30    0.231322E-003
     -4.70     -2.25    0.254457E-003
     -4.70     -2.20    0.279067E-003
     -4.70     -2.15    0.305166E-003
     -4.70     -2.10    0.332765E-003
     -4.70     -2.05    0.361867E-003
     -4.70     -2.00    0.392470E-003
     -4.70     -1.95    0.424566E-003
     -4.70     -1.90    0.458143E-003
     -4.70     -1.85    0.493182E-003
     -4.70     -1.80    0.529659E-003
     -4.70     -1.75    0.567545E-003
     -4.70     -1.70    0.606803E-003
     -4.70     -1.65    0.647392E-003
     -4.70     -1.60    0.689264E-003
     -4.70     -1.55    0.732365E-003
     -4.70     -1.50    0.776632E-003
     -4.70     -1.45    0.821998E-003
     -4.70     -1.40    0.868384E-003
     -4.70     -1.35    0.915708E-003
     -4.70     -1.30    0.963875E-003
     -4.70     -1.25    0.101278E-002
     -4.70     -1.20    0.106232E-002
     -4.70     -1.15    0.111237E-002
     -4.70     -1.10    0.116281E-002
     -4.70     -1.05    0.121349E-002
     -4.70     -1.00    0.126426E-002
     -4.70     -0.95    0.131497E-002
     -4.70     -0.90    0.136547E-002
     -4.70     -0.85    0.141556E-002
     -4.70     -0.80    0.146509E-002
     -4.70     -0.75    0.151385E-002
     -4.70     -0.70    0.156167E-002
     -4.70     -0.65    0.160835E-002
     -4.70     -0.60    0.165370E-002
     -4.70     -0.55    0.169751E-002
     -4.70     -0.50    0.173960E-002
     -4.70     -0.45    0.177976E-002
     -4.70     -0.40    0.181780E-002
     -4.70     -0.35    0.185354E-002
     -4.70     -0.30    0.188679E-002
     -4.70     -0.25    0.191738E-002
     -4.70     -0.20    0.194515E-002
     -4.70     -0.15    0.196993E-002
     -4.70     -0.10    0.199158E-002
     -4.70     -0.05    0.200997E-002
     -4.70      0.00    0.202498E-002
     -4.70      0.05    0.203650E-002
     -4.70      0.10    0.204445E-002
     -4.70      0.15    0.204874E-002
     -4.70      0.20    0.204933E-002
     -4.70      0.25    0.204616E-002
     -4.70      0.30    0.203923E-002
     -4.70      0.35    0.202851E-002
     -4.70      0.40    0.201404E-002
     -4.70      0.45    0.199583E-002
     -4.70      0.50    0.197394E-002
     -4.70      0.55    0.194845E-002
     -4.70      0.60    0.191943E-002
     -4.70      0.65    0.188700E-002
     -4.70      0.70    0.185127E-002
     -4.70      0.75    0.181240E-002
     -4.70      0.80    0.177054E-002
     -4.70      0.85    0.172586E-002
     -4.70      0.90    0.167856E-002
     -4.70      0.95    0.162884E-002
     -4.70      1.00    0.157693E-002
     -4.70      1.05    0.152304E-002
     -4.70      1.10    0.146743E-002
     -4.70      1.15    0.141035E-002
     -4.70      1.20    0.135204E-002
     -4.70      1.25    0.129278E-002
     -4.70      1.30    0.123284E-002
     -4.70      1.35    0.117248E-002
     -4.70      1.40    0.111197E-002
     -4.70      1.45    0.105158E-002
     -4.70      1.50    0.991575E-003
     -4.70      1.55    0.932201E-003
     -4.70      1.60    0.873704E-003
     -4.70      1.65    0.816319E-003
     -4.70      1.70    0.760264E-003
     -4.70      1.75    0.705743E-003
     -4.70      1.80    0.652941E-003
     -4.70      1.85    0.602025E-003
     -4.70      1.90    0.553142E-003
     -4.70      1.95    0.506415E-003
     -4.70      2.00    0.461949E-003
     -4.70      2.05    0.419822E-003
     -4.70      2.10    0.380093E-003
     -4.70      2.15    0.342796E-003
     -4.70      2.20    0.307943E-003
     -4.70      2.25    0.275527E-003
     -4.70      2.30    0.245520E-003
     -4.70      2.35    0.217875E-003
     -4.70      2.40    0.192529E-003
     -4.70      2.45    0.169405E-003
     -4.70      2.50    0.148412E-003
     -4.70      2.55    0.129448E-003
     -4.70      2.60    0.112403E-003
     -4.70      2.65    0.971609E-004
     -4.70      2.70    0.836008E-004
     -4.70      2.75    0.715994E-004
     -4.70      2.80    0.610329E-004
     -4.70      2.85    0.517786E-004
     -4.70      2.90    0.437165E-004
     -4.70      2.95    0.367305E-004
     -4.70      3.00    0.307095E-004
     -4.70      3.05    0.255483E-004
     -4.70      3.10    0.211482E-004
     -4.70      3.15    0.174175E-004
     -4.70      3.20    0.142719E-004
     -4.70      3.25    0.116343E-004
     -4.70      3.30    0.943496E-005
     -4.70      3.35    0.761145E-005
     -4.70      3.40    0.610803E-005
     -4.70      3.45    0.487557E-005
     -4.70      3.50    0.387098E-005
     -4.70      3.55    0.305683E-005
     -4.70      3.60    0.240082E-005
     -4.70      3.65    0.187530E-005
     -4.70      3.70    0.145675E-005
     -4.70      3.75    0.112535E-005
     -4.70      3.80    0.864496E-006
     -4.70      3.85    0.660382E-006
     -4.70      3.90    0.501612E-006
     -4.70      3.95    0.378849E-006
     -4.70      4.00    0.284494E-006
     -4.70      4.05    0.212410E-006
     -4.70      4.10    0.157672E-006
     -4.70      4.15    0.116358E-006
     -4.70      4.20    0.853669E-007
     -4.70      4.25    0.622608E-007
     -4.70      4.30    0.451397E-007
     -4.70      4.35    0.325316E-007
     -4.70      4.40    0.233046E-007
     -4.70      4.45    0.165941E-007
     -4.70      4.50    0.117443E-007
     -4.70      4.55    0.826126E-008
     -4.70      4.60    0.577564E-008
     -4.70      4.65    0.401307E-008
     -4.70      4.70    0.277117E-008
     -4.70      4.75    0.190173E-008
     -4.70      4.80    0.129695E-008
     -4.70      4.85    0.878978E-009
     -4.70      4.90    0.591980E-009
     -4.70      4.95    0.396191E-009
     -4.70      5.00    0.263492E-009
     -4.70      5.05    0.174139E-009
     -4.70      5.10    0.114365E-009
     -4.70      5.15    0.746393E-010
     -4.70      5.20    0.484093E-010
     -4.70      5.25    0.312030E-010
     -4.70      5.30    0.199893E-010
     -4.70      5.35    0.127282E-010
     -4.70      5.40    0.805667E-011
     -4.70      5.45    0.507028E-011
     -4.70      5.50    0.317315E-011
     -4.70      5.55    0.197543E-011
     -4.70      5.60    0.122383E-011
     -4.70      5.65    0.754935E-012
     -4.70      5.70    0.464039E-012
     -4.70      5.75    0.284496E-012
     -4.70      5.80    0.174179E-012
     -4.70      5.85    0.106634E-012
     -4.70      5.90    0.653642E-013
     -4.70      5.95    0.401470E-013
     -4.70      6.00    0.246939E-013
     -4.70      6.05    0.151633E-013
     -4.70      6.10    0.922661E-014
     -4.70      6.15    0.548402E-014
     -4.70      6.20    0.310189E-014
     -4.70      6.25    0.158930E-014
     -4.70      6.30    0.661651E-015
     -4.70      6.35    0.159067E-015
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.684542E-014
     -4.65     -6.30    0.287504E-013
     -4.65     -6.25    0.700142E-013
     -4.65     -6.20    0.138648E-012
     -4.65     -6.15    0.247942E-012
     -4.65     -6.10    0.419058E-012
     -4.65     -6.05    0.685072E-012
     -4.65     -6.00    0.109712E-011
     -4.65     -5.95    0.173358E-011
     -4.65     -5.90    0.271380E-011
     -4.65     -5.85    0.421821E-011
     -4.65     -5.80    0.651788E-011
     -4.65     -5.75    0.100174E-010
     -4.65     -5.70    0.153171E-010
     -4.65     -5.65    0.233019E-010
     -4.65     -5.60    0.352682E-010
     -4.65     -5.55    0.531038E-010
     -4.65     -5.50    0.795407E-010
     -4.65     -5.45    0.118508E-009
     -4.65     -5.40    0.175622E-009
     -4.65     -5.35    0.258861E-009
     -4.65     -5.30    0.379488E-009
     -4.65     -5.25    0.553309E-009
     -4.65     -5.20    0.802359E-009
     -4.65     -5.15    0.115718E-008
     -4.65     -5.10    0.165982E-008
     -4.65     -5.05    0.236782E-008
     -4.65     -5.00    0.335947E-008
     -4.65     -4.95    0.474052E-008
     -4.65     -4.90    0.665302E-008
     -4.65     -4.85    0.928650E-008
     -4.65     -4.80    0.128923E-007
     -4.65     -4.75    0.178016E-007
     -4.65     -4.70    0.244479E-007
     -4.65     -4.65    0.333952E-007
     -4.65     -4.60    0.453724E-007
     -4.65     -4.55    0.613155E-007
     -4.65     -4.50    0.824190E-007
     -4.65     -4.45    0.110197E-006
     -4.65     -4.40    0.146555E-006
     -4.65     -4.35    0.193880E-006
     -4.65     -4.30    0.255136E-006
     -4.65     -4.25    0.333984E-006
     -4.65     -4.20    0.434916E-006
     -4.65     -4.15    0.563401E-006
     -4.65     -4.10    0.726062E-006
     -4.65     -4.05    0.930860E-006
     -4.65     -4.00    0.118730E-005
     -4.65     -3.95    0.150665E-005
     -4.65     -3.90    0.190219E-005
     -4.65     -3.85    0.238944E-005
     -4.65     -3.80    0.298644E-005
     -4.65     -3.75    0.371399E-005
     -4.65     -3.70    0.459592E-005
     -4.65     -3.65    0.565931E-005
     -4.65     -3.60    0.693476E-005
     -4.65     -3.55    0.845652E-005
     -4.65     -3.50    0.102628E-004
     -4.65     -3.45    0.123956E-004
     -4.65     -3.40    0.149011E-004
     -4.65     -3.35    0.178296E-004
     -4.65     -3.30    0.212352E-004
     -4.65     -3.25    0.251759E-004
     -4.65     -3.20    0.297134E-004
     -4.65     -3.15    0.349127E-004
     -4.65     -3.10    0.408415E-004
     -4.65     -3.05    0.475701E-004
     -4.65     -3.00    0.551708E-004
     -4.65     -2.95    0.637170E-004
     -4.65     -2.90    0.732826E-004
     -4.65     -2.85    0.839416E-004
     -4.65     -2.80    0.957670E-004
     -4.65     -2.75    0.108830E-003
     -4.65     -2.70    0.123200E-003
     -4.65     -2.65    0.138942E-003
     -4.65     -2.60    0.156119E-003
     -4.65     -2.55    0.174787E-003
     -4.65     -2.50    0.194999E-003
     -4.65     -2.45    0.216802E-003
     -4.65     -2.40    0.240236E-003
     -4.65     -2.35    0.265335E-003
     -4.65     -2.30    0.292127E-003
     -4.65     -2.25    0.320632E-003
     -4.65     -2.20    0.350865E-003
     -4.65     -2.15    0.382832E-003
     -4.65     -2.10    0.416533E-003
     -4.65     -2.05    0.451962E-003
     -4.65     -2.00    0.489106E-003
     -4.65     -1.95    0.527943E-003
     -4.65     -1.90    0.568448E-003
     -4.65     -1.85    0.610589E-003
     -4.65     -1.80    0.654325E-003
     -4.65     -1.75    0.699611E-003
     -4.65     -1.70    0.746396E-003
     -4.65     -1.65    0.794621E-003
     -4.65     -1.60    0.844221E-003
     -4.65     -1.55    0.895123E-003
     -4.65     -1.50    0.947248E-003
     -4.65     -1.45    0.100051E-002
     -4.65     -1.40    0.105481E-002
     -4.65     -1.35    0.111005E-002
     -4.65     -1.30    0.116612E-002
     -4.65     -1.25    0.122289E-002
     -4.65     -1.20    0.128024E-002
     -4.65     -1.15    0.133803E-002
     -4.65     -1.10    0.139611E-002
     -4.65     -1.05    0.145432E-002
     -4.65     -1.00    0.151250E-002
     -4.65     -0.95    0.157047E-002
     -4.65     -0.90    0.162805E-002
     -4.65     -0.85    0.168506E-002
     -4.65     -0.80    0.174129E-002
     -4.65     -0.75    0.179654E-002
     -4.65     -0.70    0.185061E-002
     -4.65     -0.65    0.190329E-002
     -4.65     -0.60    0.195437E-002
     -4.65     -0.55    0.200363E-002
     -4.65     -0.50    0.205087E-002
     -4.65     -0.45    0.209587E-002
     -4.65     -0.40    0.213844E-002
     -4.65     -0.35    0.217836E-002
     -4.65     -0.30    0.221545E-002
     -4.65     -0.25    0.224951E-002
     -4.65     -0.20    0.228038E-002
     -4.65     -0.15    0.230789E-002
     -4.65     -0.10    0.233188E-002
     -4.65     -0.05    0.235221E-002
     -4.65      0.00    0.236876E-002
     -4.65      0.05    0.238140E-002
     -4.65      0.10    0.239005E-002
     -4.65      0.15    0.239462E-002
     -4.65      0.20    0.239506E-002
     -4.65      0.25    0.239131E-002
     -4.65      0.30    0.238335E-002
     -4.65      0.35    0.237117E-002
     -4.65      0.40    0.235479E-002
     -4.65      0.45    0.233423E-002
     -4.65      0.50    0.230954E-002
     -4.65      0.55    0.228080E-002
     -4.65      0.60    0.224810E-002
     -4.65      0.65    0.221154E-002
     -4.65      0.70    0.217125E-002
     -4.65      0.75    0.212738E-002
     -4.65      0.80    0.208009E-002
     -4.65      0.85    0.202958E-002
     -4.65      0.90    0.197604E-002
     -4.65      0.95    0.191968E-002
     -4.65      1.00    0.186075E-002
     -4.65      1.05    0.179949E-002
     -4.65      1.10    0.173615E-002
     -4.65      1.15    0.167102E-002
     -4.65      1.20    0.160437E-002
     -4.65      1.25    0.153649E-002
     -4.65      1.30    0.146768E-002
     -4.65      1.35    0.139824E-002
     -4.65      1.40    0.132847E-002
     -4.65      1.45    0.125866E-002
     -4.65      1.50    0.118912E-002
     -4.65      1.55    0.112014E-002
     -4.65      1.60    0.105199E-002
     -4.65      1.65    0.984958E-003
     -4.65      1.70    0.919294E-003
     -4.65      1.75    0.855244E-003
     -4.65      1.80    0.793033E-003
     -4.65      1.85    0.732864E-003
     -4.65      1.90    0.674923E-003
     -4.65      1.95    0.619368E-003
     -4.65      2.00    0.566336E-003
     -4.65      2.05    0.515937E-003
     -4.65      2.10    0.468256E-003
     -4.65      2.15    0.423350E-003
     -4.65      2.20    0.381253E-003
     -4.65      2.25    0.341974E-003
     -4.65      2.30    0.305496E-003
     -4.65      2.35    0.271782E-003
     -4.65      2.40    0.240773E-003
     -4.65      2.45    0.212390E-003
     -4.65      2.50    0.186540E-003
     -4.65      2.55    0.163115E-003
     -4.65      2.60    0.141994E-003
     -4.65      2.65    0.123047E-003
     -4.65      2.70    0.106139E-003
     -4.65      2.75    0.911283E-004
     -4.65      2.80    0.778717E-004
     -4.65      2.85    0.662264E-004
     -4.65      2.90    0.560511E-004
     -4.65      2.95    0.472078E-004
     -4.65      3.00    0.395640E-004
     -4.65      3.05    0.329928E-004
     -4.65      3.10    0.273748E-004
     -4.65      3.15    0.225983E-004
     -4.65      3.20    0.185597E-004
     -4.65      3.25    0.151642E-004
     -4.65      3.30    0.123255E-004
     -4.65      3.35    0.996553E-005
     -4.65      3.40    0.801485E-005
     -4.65      3.45    0.641165E-005
     -4.65      3.50    0.510160E-005
     -4.65      3.55    0.403727E-005
     -4.65      3.60    0.317760E-005
     -4.65      3.65    0.248726E-005
     -4.65      3.70    0.193616E-005
     -4.65      3.75    0.149879E-005
     -4.65      3.80    0.115374E-005
     -4.65      3.85    0.883127E-006
     -4.65      3.90    0.672161E-006
     -4.65      3.95    0.508679E-006
     -4.65      4.00    0.382753E-006
     -4.65      4.05    0.286342E-006
     -4.65      4.10    0.212975E-006
     -4.65      4.15    0.157483E-006
     -4.65      4.20    0.115767E-006
     -4.65      4.25    0.846008E-007
     -4.65      4.30    0.614589E-007
     -4.65      4.35    0.443816E-007
     -4.65      4.40    0.318579E-007
     -4.65      4.45    0.227308E-007
     -4.65      4.50    0.161207E-007
     -4.65      4.55    0.113636E-007
     -4.65      4.60    0.796151E-008
     -4.65      4.65    0.554392E-008
     -4.65      4.70    0.383681E-008
     -4.65      4.75    0.263906E-008
     -4.65      4.80    0.180405E-008
     -4.65      4.85    0.122563E-008
     -4.65      4.90    0.827536E-009
     -4.65      4.95    0.555298E-009
     -4.65      5.00    0.370324E-009
     -4.65      5.05    0.245449E-009
     -4.65      5.10    0.161686E-009
     -4.65      5.15    0.105860E-009
     -4.65      5.20    0.688907E-010
     -4.65      5.25    0.445643E-010
     -4.65      5.30    0.286580E-010
     -4.65      5.35    0.183226E-010
     -4.65      5.40    0.116485E-010
     -4.65      5.45    0.736511E-011
     -4.65      5.50    0.463255E-011
     -4.65      5.55    0.289959E-011
     -4.65      5.60    0.180683E-011
     -4.65      5.65    0.112153E-011
     -4.65      5.70    0.693979E-012
     -4.65      5.75    0.428480E-012
     -4.65      5.80    0.264273E-012
     -4.65      5.85    0.163019E-012
     -4.65      5.90    0.100682E-012
     -4.65      5.95    0.622865E-013
     -4.65      6.00    0.385624E-013
     -4.65      6.05    0.238104E-013
     -4.65      6.10    0.145504E-013
     -4.65      6.15    0.867417E-014
     -4.65      6.20    0.491520E-014
     -4.65      6.25    0.252067E-014
     -4.65      6.30    0.104975E-014
     -4.65      6.35    0.252388E-015
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.961740E-014
     -4.60     -6.30    0.403990E-013
     -4.60     -6.25    0.984037E-013
     -4.60     -6.20    0.194915E-012
     -4.60     -6.15    0.348636E-012
     -4.60     -6.10    0.589321E-012
     -4.60     -6.05    0.963430E-012
     -4.60     -6.00    0.154271E-011
     -4.60     -5.95    0.243707E-011
     -4.60     -5.90    0.381363E-011
     -4.60     -5.85    0.592483E-011
     -4.60     -5.80    0.914955E-011
     -4.60     -5.75    0.140528E-010
     -4.60     -5.70    0.214718E-010
     -4.60     -5.65    0.326395E-010
     -4.60     -5.60    0.493605E-010
     -4.60     -5.55    0.742593E-010
     -4.60     -5.50    0.111130E-009
     -4.60     -5.45    0.165421E-009
     -4.60     -5.40    0.244914E-009
     -4.60     -5.35    0.360647E-009
     -4.60     -5.30    0.528183E-009
     -4.60     -5.25    0.769330E-009
     -4.60     -5.20    0.111446E-008
     -4.60     -5.15    0.160558E-008
     -4.60     -5.10    0.230048E-008
     -4.60     -5.05    0.327812E-008
     -4.60     -5.00    0.464569E-008
     -4.60     -4.95    0.654786E-008
     -4.60     -4.90    0.917855E-008
     -4.60     -4.85    0.127961E-007
     -4.60     -4.80    0.177426E-007
     -4.60     -4.75    0.244676E-007
     -4.60     -4.70    0.335591E-007
     -4.60     -4.65    0.457801E-007
     -4.60     -4.60    0.621151E-007
     -4.60     -4.55    0.838256E-007
     -4.60     -4.50    0.112518E-006
     -4.60     -4.45    0.150224E-006
     -4.60     -4.40    0.199497E-006
     -4.60     -4.35    0.263525E-006
     -4.60     -4.30    0.346259E-006
     -4.60     -4.25    0.452568E-006
     -4.60     -4.20    0.588408E-006
     -4.60     -4.15    0.761019E-006
     -4.60     -4.10    0.979139E-006
     -4.60     -4.05    0.125324E-005
     -4.60     -4.00    0.159580E-005
     -4.60     -3.95    0.202156E-005
     -4.60     -3.90    0.254784E-005
     -4.60     -3.85    0.319482E-005
     -4.60     -3.80    0.398589E-005
     -4.60     -3.75    0.494790E-005
     -4.60     -3.70    0.611153E-005
     -4.60     -3.65    0.751150E-005
     -4.60     -3.60    0.918689E-005
     -4.60     -3.55    0.111813E-004
     -4.60     -3.50    0.135431E-004
     -4.60     -3.45    0.163253E-004
     -4.60     -3.40    0.195859E-004
     -4.60     -3.35    0.233877E-004
     -4.60     -3.30    0.277980E-004
     -4.60     -3.25    0.328886E-004
     -4.60     -3.20    0.387351E-004
     -4.60     -3.15    0.454170E-004
     -4.60     -3.10    0.530166E-004
     -4.60     -3.05    0.616187E-004
     -4.60     -3.00    0.713094E-004
     -4.60     -2.95    0.821760E-004
     -4.60     -2.90    0.943055E-004
     -4.60     -2.85    0.107784E-003
     -4.60     -2.80    0.122695E-003
     -4.60     -2.75    0.139120E-003
     -4.60     -2.70    0.157136E-003
     -4.60     -2.65    0.176816E-003
     -4.60     -2.60    0.198226E-003
     -4.60     -2.55    0.221426E-003
     -4.60     -2.50    0.246471E-003
     -4.60     -2.45    0.273406E-003
     -4.60     -2.40    0.302268E-003
     -4.60     -2.35    0.333088E-003
     -4.60     -2.30    0.365886E-003
     -4.60     -2.25    0.400675E-003
     -4.60     -2.20    0.437458E-003
     -4.60     -2.15    0.476231E-003
     -4.60     -2.10    0.516981E-003
     -4.60     -2.05    0.559687E-003
     -4.60     -2.00    0.604319E-003
     -4.60     -1.95    0.650842E-003
     -4.60     -1.90    0.699211E-003
     -4.60     -1.85    0.749376E-003
     -4.60     -1.80    0.801278E-003
     -4.60     -1.75    0.854854E-003
     -4.60     -1.70    0.910032E-003
     -4.60     -1.65    0.966733E-003
     -4.60     -1.60    0.102487E-002
     -4.60     -1.55    0.108436E-002
     -4.60     -1.50    0.114509E-002
     -4.60     -1.45    0.120697E-002
     -4.60     -1.40    0.126986E-002
     -4.60     -1.35    0.133366E-002
     -4.60     -1.30    0.139824E-002
     -4.60     -1.25    0.146344E-002
     -4.60     -1.20    0.152913E-002
     -4.60     -1.15    0.159514E-002
     -4.60     -1.10    0.166131E-002
     -4.60     -1.05    0.172746E-002
     -4.60     -1.00    0.179341E-002
     -4.60     -0.95    0.185897E-002
     -4.60     -0.90    0.192394E-002
     -4.60     -0.85    0.198812E-002
     -4.60     -0.80    0.205128E-002
     -4.60     -0.75    0.211322E-002
     -4.60     -0.70    0.217371E-002
     -4.60     -0.65    0.223254E-002
     -4.60     -0.60    0.228947E-002
     -4.60     -0.55    0.234427E-002
     -4.60     -0.50    0.239674E-002
     -4.60     -0.45    0.244664E-002
     -4.60     -0.40    0.249376E-002
     -4.60     -0.35    0.253789E-002
     -4.60     -0.30    0.257882E-002
     -4.60     -0.25    0.261636E-002
     -4.60     -0.20    0.265033E-002
     -4.60     -0.15    0.268054E-002
     -4.60     -0.10    0.270684E-002
     -4.60     -0.05    0.272909E-002
     -4.60      0.00    0.274713E-002
     -4.60      0.05    0.276086E-002
     -4.60      0.10    0.277018E-002
     -4.60      0.15    0.277499E-002
     -4.60      0.20    0.277523E-002
     -4.60      0.25    0.277085E-002
     -4.60      0.30    0.276182E-002
     -4.60      0.35    0.274812E-002
     -4.60      0.40    0.272977E-002
     -4.60      0.45    0.270680E-002
     -4.60      0.50    0.267925E-002
     -4.60      0.55    0.264719E-002
     -4.60      0.60    0.261070E-002
     -4.60      0.65    0.256991E-002
     -4.60      0.70    0.252494E-002
     -4.60      0.75    0.247594E-002
     -4.60      0.80    0.242308E-002
     -4.60      0.85    0.236655E-002
     -4.60      0.90    0.230656E-002
     -4.60      0.95    0.224333E-002
     -4.60      1.00    0.217712E-002
     -4.60      1.05    0.210818E-002
     -4.60      1.10    0.203678E-002
     -4.60      1.15    0.196322E-002
     -4.60      1.20    0.188781E-002
     -4.60      1.25    0.181084E-002
     -4.60      1.30    0.173265E-002
     -4.60      1.35    0.165356E-002
     -4.60      1.40    0.157390E-002
     -4.60      1.45    0.149401E-002
     -4.60      1.50    0.141423E-002
     -4.60      1.55    0.133487E-002
     -4.60      1.60    0.125627E-002
     -4.60      1.65    0.117873E-002
     -4.60      1.70    0.110255E-002
     -4.60      1.75    0.102803E-002
     -4.60      1.80    0.955437E-003
     -4.60      1.85    0.885010E-003
     -4.60      1.90    0.816978E-003
     -4.60      1.95    0.751543E-003
     -4.60      2.00    0.688879E-003
     -4.60      2.05    0.629133E-003
     -4.60      2.10    0.572425E-003
     -4.60      2.15    0.518842E-003
     -4.60      2.20    0.468445E-003
     -4.60      2.25    0.421264E-003
     -4.60      2.30    0.377303E-003
     -4.60      2.35    0.336536E-003
     -4.60      2.40    0.298915E-003
     -4.60      2.45    0.264366E-003
     -4.60      2.50    0.232796E-003
     -4.60      2.55    0.204092E-003
     -4.60      2.60    0.178127E-003
     -4.60      2.65    0.154759E-003
     -4.60      2.70    0.133838E-003
     -4.60      2.75    0.115205E-003
     -4.60      2.80    0.986973E-004
     -4.60      2.85    0.841506E-004
     -4.60      2.90    0.714006E-004
     -4.60      2.95    0.602860E-004
     -4.60      3.00    0.506497E-004
     -4.60      3.05    0.423410E-004
     -4.60      3.10    0.352167E-004
     -4.60      3.15    0.291419E-004
     -4.60      3.20    0.239910E-004
     -4.60      3.25    0.196482E-004
     -4.60      3.30    0.160073E-004
     -4.60      3.35    0.129724E-004
     -4.60      3.40    0.104570E-004
     -4.60      3.45    0.838426E-005
     -4.60      3.50    0.668612E-005
     -4.60      3.55    0.530298E-005
     -4.60      3.60    0.418297E-005
     -4.60      3.65    0.328136E-005
     -4.60      3.70    0.255982E-005
     -4.60      3.75    0.198582E-005
     -4.60      3.80    0.153189E-005
     -4.60      3.85    0.117506E-005
     -4.60      3.90    0.896232E-006
     -4.60      3.95    0.679668E-006
     -4.60      4.00    0.512477E-006
     -4.60      4.05    0.384185E-006
     -4.60      4.10    0.286339E-006
     -4.60      4.15    0.212170E-006
     -4.60      4.20    0.156292E-006
     -4.60      4.25    0.114452E-006
     -4.60      4.30    0.833183E-007
     -4.60      4.35    0.602934E-007
     -4.60      4.40    0.433714E-007
     -4.60      4.45    0.310120E-007
     -4.60      4.50    0.220415E-007
     -4.60      4.55    0.155714E-007
     -4.60      4.60    0.109341E-007
     -4.60      4.65    0.763132E-008
     -4.60      4.70    0.529387E-008
     -4.60      4.75    0.365005E-008
     -4.60      4.80    0.250136E-008
     -4.60      4.85    0.170375E-008
     -4.60      4.90    0.115342E-008
     -4.60      4.95    0.776125E-009
     -4.60      5.00    0.519090E-009
     -4.60      5.05    0.345092E-009
     -4.60      5.10    0.228048E-009
     -4.60      5.15    0.149809E-009
     -4.60      5.20    0.978362E-010
     -4.60      5.25    0.635253E-010
     -4.60      5.30    0.410133E-010
     -4.60      5.35    0.263325E-010
     -4.60      5.40    0.168158E-010
     -4.60      5.45    0.106831E-010
     -4.60      5.50    0.675376E-011
     -4.60      5.55    0.425024E-011
     -4.60      5.60    0.266378E-011
     -4.60      5.65    0.166360E-011
     -4.60      5.70    0.103606E-011
     -4.60      5.75    0.644019E-012
     -4.60      5.80    0.399979E-012
     -4.60      5.85    0.248465E-012
     -4.60      5.90    0.154508E-012
     -4.60      5.95    0.962011E-013
     -4.60      6.00    0.598995E-013
     -4.60      6.05    0.371592E-013
     -4.60      6.10    0.227884E-013
     -4.60      6.15    0.136175E-013
     -4.60      6.20    0.772676E-014
     -4.60      6.25    0.396488E-014
     -4.60      6.30    0.165144E-014
     -4.60      6.35    0.397038E-015
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.134426E-013
     -4.55     -6.30    0.564759E-013
     -4.55     -6.25    0.137594E-012
     -4.55     -6.20    0.272606E-012
     -4.55     -6.15    0.487698E-012
     -4.55     -6.10    0.824485E-012
     -4.55     -6.05    0.134789E-011
     -4.55     -6.00    0.215808E-011
     -4.55     -5.95    0.340833E-011
     -4.55     -5.90    0.533148E-011
     -4.55     -5.85    0.827891E-011
     -4.55     -5.80    0.127774E-010
     -4.55     -5.75    0.196118E-010
     -4.55     -5.70    0.299439E-010
     -4.55     -5.65    0.454827E-010
     -4.55     -5.60    0.687267E-010
     -4.55     -5.55    0.103306E-009
     -4.55     -5.50    0.154460E-009
     -4.55     -5.45    0.229709E-009
     -4.55     -5.40    0.339773E-009
     -4.55     -5.35    0.499843E-009
     -4.55     -5.30    0.731311E-009
     -4.55     -5.25    0.106411E-008
     -4.55     -5.20    0.153985E-008
     -4.55     -5.15    0.221605E-008
     -4.55     -5.10    0.317166E-008
     -4.55     -5.05    0.451442E-008
     -4.55     -5.00    0.639036E-008
     -4.55     -4.95    0.899623E-008
     -4.55     -4.90    0.125953E-007
     -4.55     -4.85    0.175378E-007
     -4.55     -4.80    0.242864E-007
     -4.55     -4.75    0.334485E-007
     -4.55     -4.70    0.458164E-007
     -4.55     -4.65    0.624168E-007
     -4.55     -4.60    0.845712E-007
     -4.55     -4.55    0.113970E-006
     -4.55     -4.50    0.152761E-006
     -4.55     -4.45    0.203654E-006
     -4.55     -4.40    0.270048E-006
     -4.55     -4.35    0.356174E-006
     -4.55     -4.30    0.467269E-006
     -4.55     -4.25    0.609765E-006
     -4.55     -4.20    0.791512E-006
     -4.55     -4.15    0.102202E-005
     -4.55     -4.10    0.131275E-005
     -4.55     -4.05    0.167739E-005
     -4.55     -4.00    0.213219E-005
     -4.55     -3.95    0.269631E-005
     -4.55     -3.90    0.339218E-005
     -4.55     -3.85    0.424584E-005
     -4.55     -3.80    0.528736E-005
     -4.55     -3.75    0.655118E-005
     -4.55     -3.70    0.807646E-005
     -4.55     -3.65    0.990736E-005
     -4.55     -3.60    0.120934E-004
     -4.55     -3.55    0.146895E-004
     -4.55     -3.50    0.177565E-004
     -4.55     -3.45    0.213606E-004
     -4.55     -3.40    0.255740E-004
     -4.55     -3.35    0.304743E-004
     -4.55     -3.30    0.361443E-004
     -4.55     -3.25    0.426718E-004
     -4.55     -3.20    0.501489E-004
     -4.55     -3.15    0.586713E-004
     -4.55     -3.10    0.683379E-004
     -4.55     -3.05    0.792493E-004
     -4.55     -3.00    0.915073E-004
     -4.55     -2.95    0.105214E-003
     -4.55     -2.90    0.120469E-003
     -4.55     -2.85    0.137372E-003
     -4.55     -2.80    0.156017E-003
     -4.55     -2.75    0.176494E-003
     -4.55     -2.70    0.198888E-003
     -4.55     -2.65    0.223275E-003
     -4.55     -2.60    0.249726E-003
     -4.55     -2.55    0.278302E-003
     -4.55     -2.50    0.309053E-003
     -4.55     -2.45    0.342023E-003
     -4.55     -2.40    0.377242E-003
     -4.55     -2.35    0.414731E-003
     -4.55     -2.30    0.454501E-003
     -4.55     -2.25    0.496552E-003
     -4.55     -2.20    0.540872E-003
     -4.55     -2.15    0.587440E-003
     -4.55     -2.10    0.636227E-003
     -4.55     -2.05    0.687193E-003
     -4.55     -2.00    0.740287E-003
     -4.55     -1.95    0.795454E-003
     -4.55     -1.90    0.852628E-003
     -4.55     -1.85    0.911736E-003
     -4.55     -1.80    0.972698E-003
     -4.55     -1.75    0.103543E-002
     -4.55     -1.70    0.109983E-002
     -4.55     -1.65    0.116580E-002
     -4.55     -1.60    0.123324E-002
     -4.55     -1.55    0.130203E-002
     -4.55     -1.50    0.137206E-002
     -4.55     -1.45    0.144318E-002
     -4.55     -1.40    0.151527E-002
     -4.55     -1.35    0.158818E-002
     -4.55     -1.30    0.166176E-002
     -4.55     -1.25    0.173586E-002
     -4.55     -1.20    0.181030E-002
     -4.55     -1.15    0.188491E-002
     -4.55     -1.10    0.195950E-002
     -4.55     -1.05    0.203389E-002
     -4.55     -1.00    0.210787E-002
     -4.55     -0.95    0.218124E-002
     -4.55     -0.90    0.225378E-002
     -4.55     -0.85    0.232527E-002
     -4.55     -0.80    0.239549E-002
     -4.55     -0.75    0.246420E-002
     -4.55     -0.70    0.253118E-002
     -4.55     -0.65    0.259618E-002
     -4.55     -0.60    0.265897E-002
     -4.55     -0.55    0.271932E-002
     -4.55     -0.50    0.277699E-002
     -4.55     -0.45    0.283175E-002
     -4.55     -0.40    0.288338E-002
     -4.55     -0.35    0.293166E-002
     -4.55     -0.30    0.297637E-002
     -4.55     -0.25    0.301732E-002
     -4.55     -0.20    0.305431E-002
     -4.55     -0.15    0.308716E-002
     -4.55     -0.10    0.311571E-002
     -4.55     -0.05    0.313979E-002
     -4.55      0.00    0.315928E-002
     -4.55      0.05    0.317403E-002
     -4.55      0.10    0.318396E-002
     -4.55      0.15    0.318896E-002
     -4.55      0.20    0.318896E-002
     -4.55      0.25    0.318391E-002
     -4.55      0.30    0.317377E-002
     -4.55      0.35    0.315853E-002
     -4.55      0.40    0.313819E-002
     -4.55      0.45    0.311278E-002
     -4.55      0.50    0.308234E-002
     -4.55      0.55    0.304693E-002
     -4.55      0.60    0.300664E-002
     -4.55      0.65    0.296159E-002
     -4.55      0.70    0.291190E-002
     -4.55      0.75    0.285771E-002
     -4.55      0.80    0.279921E-002
     -4.55      0.85    0.273658E-002
     -4.55      0.90    0.267004E-002
     -4.55      0.95    0.259981E-002
     -4.55      1.00    0.252616E-002
     -4.55      1.05    0.244935E-002
     -4.55      1.10    0.236967E-002
     -4.55      1.15    0.228743E-002
     -4.55      1.20    0.220294E-002
     -4.55      1.25    0.211654E-002
     -4.55      1.30    0.202857E-002
     -4.55      1.35    0.193939E-002
     -4.55      1.40    0.184935E-002
     -4.55      1.45    0.175883E-002
     -4.55      1.50    0.166818E-002
     -4.55      1.55    0.157779E-002
     -4.55      1.60    0.148800E-002
     -4.55      1.65    0.139918E-002
     -4.55      1.70    0.131167E-002
     -4.55      1.75    0.122580E-002
     -4.55      1.80    0.114189E-002
     -4.55      1.85    0.106024E-002
     -4.55      1.90    0.981111E-003
     -4.55      1.95    0.904756E-003
     -4.55      2.00    0.831395E-003
     -4.55      2.05    0.761219E-003
     -4.55      2.10    0.694385E-003
     -4.55      2.15    0.631022E-003
     -4.55      2.20    0.571222E-003
     -4.55      2.25    0.515048E-003
     -4.55      2.30    0.462525E-003
     -4.55      2.35    0.413652E-003
     -4.55      2.40    0.368395E-003
     -4.55      2.45    0.326690E-003
     -4.55      2.50    0.288450E-003
     -4.55      2.55    0.253563E-003
     -4.55      2.60    0.221897E-003
     -4.55      2.65    0.193303E-003
     -4.55      2.70    0.167616E-003
     -4.55      2.75    0.144663E-003
     -4.55      2.80    0.124261E-003
     -4.55      2.85    0.106224E-003
     -4.55      2.90    0.903642E-004
     -4.55      2.95    0.764944E-004
     -4.55      3.00    0.644318E-004
     -4.55      3.05    0.539990E-004
     -4.55      3.10    0.450260E-004
     -4.55      3.15    0.373519E-004
     -4.55      3.20    0.308257E-004
     -4.55      3.25    0.253072E-004
     -4.55      3.30    0.206676E-004
     -4.55      3.35    0.167891E-004
     -4.55      3.40    0.135657E-004
     -4.55      3.45    0.109022E-004
     -4.55      3.50    0.871428E-005
     -4.55      3.55    0.692745E-005
     -4.55      3.60    0.547678E-005
     -4.55      3.65    0.430598E-005
     -4.55      3.70    0.336666E-005
     -4.55      3.75    0.261753E-005
     -4.55      3.80    0.202365E-005
     -4.55      3.85    0.155567E-005
     -4.55      3.90    0.118911E-005
     -4.55      3.95    0.903728E-006
     -4.55      4.00    0.682892E-006
     -4.55      4.05    0.513042E-006
     -4.55      4.10    0.383201E-006
     -4.55      4.15    0.284553E-006
     -4.55      4.20    0.210064E-006
     -4.55      4.25    0.154163E-006
     -4.55      4.30    0.112471E-006
     -4.55      4.35    0.815683E-007
     -4.55      4.40    0.588052E-007
     -4.55      4.45    0.421420E-007
     -4.55      4.50    0.300201E-007
     -4.55      4.55    0.212569E-007
     -4.55      4.60    0.149616E-007
     -4.55      4.65    0.104674E-007
     -4.55      4.70    0.727914E-008
     -4.55      4.75    0.503159E-008
     -4.55      4.80    0.345713E-008
     -4.55      4.85    0.236110E-008
     -4.55      4.90    0.160291E-008
     -4.55      4.95    0.108171E-008
     -4.55      5.00    0.725666E-009
     -4.55      5.05    0.483951E-009
     -4.55      5.10    0.320870E-009
     -4.55      5.15    0.211518E-009
     -4.55      5.20    0.138642E-009
     -4.55      5.25    0.903678E-010
     -4.55      5.30    0.585809E-010
     -4.55      5.35    0.377735E-010
     -4.55      5.40    0.242318E-010
     -4.55      5.45    0.154686E-010
     -4.55      5.50    0.982894E-011
     -4.55      5.55    0.621881E-011
     -4.55      5.60    0.391967E-011
     -4.55      5.65    0.246253E-011
     -4.55      5.70    0.154315E-011
     -4.55      5.75    0.965377E-012
     -4.55      5.80    0.603466E-012
     -4.55      5.85    0.377291E-012
     -4.55      5.90    0.236075E-012
     -4.55      5.95    0.147827E-012
     -4.55      6.00    0.925008E-013
     -4.55      6.05    0.576135E-013
     -4.55      6.10    0.354358E-013
     -4.55      6.15    0.212149E-013
     -4.55      6.20    0.120496E-013
     -4.55      6.25    0.618525E-014
     -4.55      6.30    0.257626E-014
     -4.55      6.35    0.619312E-015
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.186929E-013
     -4.50     -6.30    0.785460E-013
     -4.50     -6.25    0.191405E-012
     -4.50     -6.20    0.379306E-012
     -4.50     -6.15    0.678716E-012
     -4.50     -6.10    0.114755E-011
     -4.50     -6.05    0.187605E-011
     -4.50     -6.00    0.300335E-011
     -4.50     -5.95    0.474208E-011
     -4.50     -5.90    0.741500E-011
     -4.50     -5.85    0.115087E-010
     -4.50     -5.80    0.177518E-010
     -4.50     -5.75    0.272289E-010
     -4.50     -5.70    0.415437E-010
     -4.50     -5.65    0.630528E-010
     -4.50     -5.60    0.951975E-010
     -4.50     -5.55    0.142972E-009
     -4.50     -5.50    0.213576E-009
     -4.50     -5.45    0.317331E-009
     -4.50     -5.40    0.468931E-009
     -4.50     -5.35    0.689171E-009
     -4.50     -5.30    0.100729E-008
     -4.50     -5.25    0.146416E-008
     -4.50     -5.20    0.211651E-008
     -4.50     -5.15    0.304262E-008
     -4.50     -5.10    0.434981E-008
     -4.50     -5.05    0.618427E-008
     -4.50     -5.00    0.874384E-008
     -4.50     -4.95    0.122946E-007
     -4.50     -4.90    0.171921E-007
     -4.50     -4.85    0.239084E-007
     -4.50     -4.80    0.330657E-007
     -4.50     -4.75    0.454799E-007
     -4.50     -4.70    0.622127E-007
     -4.50     -4.65    0.846372E-007
     -4.50     -4.60    0.114517E-006
     -4.50     -4.55    0.154105E-006
     -4.50     -4.50    0.206253E-006
     -4.50     -4.45    0.274556E-006
     -4.50     -4.40    0.363509E-006
     -4.50     -4.35    0.478697E-006
     -4.50     -4.30    0.627010E-006
     -4.50     -4.25    0.816894E-006
     -4.50     -4.20    0.105863E-005
     -4.50     -4.15    0.136463E-005
     -4.50     -4.10    0.174982E-005
     -4.50     -4.05    0.223196E-005
     -4.50     -4.00    0.283208E-005
     -4.50     -3.95    0.357490E-005
     -4.50     -3.90    0.448924E-005
     -4.50     -3.85    0.560848E-005
     -4.50     -3.80    0.697100E-005
     -4.50     -3.75    0.862058E-005
     -4.50     -3.70    0.106068E-004
     -4.50     -3.65    0.129854E-004
     -4.50     -3.60    0.158185E-004
     -4.50     -3.55    0.191750E-004
     -4.50     -3.50    0.231302E-004
     -4.50     -3.45    0.277664E-004
     -4.50     -3.40    0.331724E-004
     -4.50     -3.35    0.394432E-004
     -4.50     -3.30    0.466796E-004
     -4.50     -3.25    0.549878E-004
     -4.50     -3.20    0.644784E-004
     -4.50     -3.15    0.752657E-004
     -4.50     -3.10    0.874664E-004
     -4.50     -3.05    0.101199E-003
     -4.50     -3.00    0.116581E-003
     -4.50     -2.95    0.133730E-003
     -4.50     -2.90    0.152760E-003
     -4.50     -2.85    0.173781E-003
     -4.50     -2.80    0.196898E-003
     -4.50     -2.75    0.222209E-003
     -4.50     -2.70    0.249803E-003
     -4.50     -2.65    0.279759E-003
     -4.50     -2.60    0.312147E-003
     -4.50     -2.55    0.347026E-003
     -4.50     -2.50    0.384441E-003
     -4.50     -2.45    0.424425E-003
     -4.50     -2.40    0.466999E-003
     -4.50     -2.35    0.512171E-003
     -4.50     -2.30    0.559935E-003
     -4.50     -2.25    0.610273E-003
     -4.50     -2.20    0.663155E-003
     -4.50     -2.15    0.718539E-003
     -4.50     -2.10    0.776371E-003
     -4.50     -2.05    0.836588E-003
     -4.50     -2.00    0.899116E-003
     -4.50     -1.95    0.963873E-003
     -4.50     -1.90    0.103077E-002
     -4.50     -1.85    0.109970E-002
     -4.50     -1.80    0.117057E-002
     -4.50     -1.75    0.124326E-002
     -4.50     -1.70    0.131766E-002
     -4.50     -1.65    0.139363E-002
     -4.50     -1.60    0.147104E-002
     -4.50     -1.55    0.154977E-002
     -4.50     -1.50    0.162965E-002
     -4.50     -1.45    0.171056E-002
     -4.50     -1.40    0.179232E-002
     -4.50     -1.35    0.187477E-002
     -4.50     -1.30    0.195775E-002
     -4.50     -1.25    0.204108E-002
     -4.50     -1.20    0.212456E-002
     -4.50     -1.15    0.220802E-002
     -4.50     -1.10    0.229124E-002
     -4.50     -1.05    0.237403E-002
     -4.50     -1.00    0.245616E-002
     -4.50     -0.95    0.253742E-002
     -4.50     -0.90    0.261758E-002
     -4.50     -0.85    0.269640E-002
     -4.50     -0.80    0.277366E-002
     -4.50     -0.75    0.284911E-002
     -4.50     -0.70    0.292251E-002
     -4.50     -0.65    0.299361E-002
     -4.50     -0.60    0.306218E-002
     -4.50     -0.55    0.312796E-002
     -4.50     -0.50    0.319072E-002
     -4.50     -0.45    0.325022E-002
     -4.50     -0.40    0.330622E-002
     -4.50     -0.35    0.335852E-002
     -4.50     -0.30    0.340688E-002
     -4.50     -0.25    0.345111E-002
     -4.50     -0.20    0.349100E-002
     -4.50     -0.15    0.352636E-002
     -4.50     -0.10    0.355704E-002
     -4.50     -0.05    0.358286E-002
     -4.50      0.00    0.360369E-002
     -4.50      0.05    0.361939E-002
     -4.50      0.10    0.362986E-002
     -4.50      0.15    0.363499E-002
     -4.50      0.20    0.363471E-002
     -4.50      0.25    0.362896E-002
     -4.50      0.30    0.361770E-002
     -4.50      0.35    0.360091E-002
     -4.50      0.40    0.357859E-002
     -4.50      0.45    0.355076E-002
     -4.50      0.50    0.351745E-002
     -4.50      0.55    0.347873E-002
     -4.50      0.60    0.343468E-002
     -4.50      0.65    0.338540E-002
     -4.50      0.70    0.333102E-002
     -4.50      0.75    0.327169E-002
     -4.50      0.80    0.320757E-002
     -4.50      0.85    0.313886E-002
     -4.50      0.90    0.306577E-002
     -4.50      0.95    0.298853E-002
     -4.50      1.00    0.290740E-002
     -4.50      1.05    0.282266E-002
     -4.50      1.10    0.273461E-002
     -4.50      1.15    0.264355E-002
     -4.50      1.20    0.254982E-002
     -4.50      1.25    0.245377E-002
     -4.50      1.30    0.235577E-002
     -4.50      1.35    0.225618E-002
     -4.50      1.40    0.215540E-002
     -4.50      1.45    0.205383E-002
     -4.50      1.50    0.195185E-002
     -4.50      1.55    0.184988E-002
     -4.50      1.60    0.174831E-002
     -4.50      1.65    0.164754E-002
     -4.50      1.70    0.154797E-002
     -4.50      1.75    0.144997E-002
     -4.50      1.80    0.135391E-002
     -4.50      1.85    0.126013E-002
     -4.50      1.90    0.116896E-002
     -4.50      1.95    0.108069E-002
     -4.50      2.00    0.995599E-003
     -4.50      2.05    0.913924E-003
     -4.50      2.10    0.835872E-003
     -4.50      2.15    0.761616E-003
     -4.50      2.20    0.691290E-003
     -4.50      2.25    0.624995E-003
     -4.50      2.30    0.562790E-003
     -4.50      2.35    0.504702E-003
     -4.50      2.40    0.450719E-003
     -4.50      2.45    0.400797E-003
     -4.50      2.50    0.354860E-003
     -4.50      2.55    0.312803E-003
     -4.50      2.60    0.274495E-003
     -4.50      2.65    0.239781E-003
     -4.50      2.70    0.208489E-003
     -4.50      2.75    0.180430E-003
     -4.50      2.80    0.155405E-003
     -4.50      2.85    0.133207E-003
     -4.50      2.90    0.113622E-003
     -4.50      2.95    0.964390E-004
     -4.50      3.00    0.814459E-004
     -4.50      3.05    0.684370E-004
     -4.50      3.10    0.572130E-004
     -4.50      3.15    0.475838E-004
     -4.50      3.20    0.393699E-004
     -4.50      3.25    0.324033E-004
     -4.50      3.30    0.265287E-004
     -4.50      3.35    0.216036E-004
     -4.50      3.40    0.174986E-004
     -4.50      3.45    0.140970E-004
     -4.50      3.50    0.112949E-004
     -4.50      3.55    0.900025E-005
     -4.50      3.60    0.713226E-005
     -4.50      3.65    0.562065E-005
     -4.50      3.70    0.440471E-005
     -4.50      3.75    0.343247E-005
     -4.50      3.80    0.265974E-005
     -4.50      3.85    0.204929E-005
     -4.50      3.90    0.156996E-005
     -4.50      3.95    0.119586E-005
     -4.50      4.00    0.905659E-006
     -4.50      4.05    0.681923E-006
     -4.50      4.10    0.510481E-006
     -4.50      4.15    0.379915E-006
     -4.50      4.20    0.281092E-006
     -4.50      4.25    0.206755E-006
     -4.50      4.30    0.151182E-006
     -4.50      4.35    0.109893E-006
     -4.50      4.40    0.794086E-007
     -4.50      4.45    0.570402E-007
     -4.50      4.50    0.407293E-007
     -4.50      4.55    0.289096E-007
     -4.50      4.60    0.203979E-007
     -4.50      4.65    0.143066E-007
     -4.50      4.70    0.997464E-008
     -4.50      4.75    0.691306E-008
     -4.50      4.80    0.476280E-008
     -4.50      4.85    0.326199E-008
     -4.50      4.90    0.222096E-008
     -4.50      4.95    0.150333E-008
     -4.50      5.00    0.101168E-008
     -4.50      5.05    0.676907E-009
     -4.50      5.10    0.450341E-009
     -4.50      5.15    0.297930E-009
     -4.50      5.20    0.196015E-009
     -4.50      5.25    0.128267E-009
     -4.50      5.30    0.834935E-010
     -4.50      5.35    0.540716E-010
     -4.50      5.40    0.348458E-010
     -4.50      5.45    0.223511E-010
     -4.50      5.50    0.142739E-010
     -4.50      5.55    0.907890E-011
     -4.50      5.60    0.575399E-011
     -4.50      5.65    0.363569E-011
     -4.50      5.70    0.229180E-011
     -4.50      5.75    0.144236E-011
     -4.50      5.80    0.907080E-012
     -4.50      5.85    0.570460E-012
     -4.50      5.90    0.358938E-012
     -4.50      5.95    0.225897E-012
     -4.50      6.00    0.141962E-012
     -4.50      6.05    0.887206E-013
     -4.50      6.10    0.547005E-013
     -4.50      6.15    0.327969E-013
     -4.50      6.20    0.186410E-013
     -4.50      6.25    0.957034E-014
     -4.50      6.30    0.398576E-014
     -4.50      6.35    0.957988E-015
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.258612E-013
     -4.45     -6.30    0.108682E-012
     -4.45     -6.25    0.264897E-012
     -4.45     -6.20    0.525062E-012
     -4.45     -6.15    0.939703E-012
     -4.45     -6.10    0.158899E-011
     -4.45     -6.05    0.259774E-011
     -4.45     -6.00    0.415816E-011
     -4.45     -5.95    0.656379E-011
     -4.45     -5.90    0.102597E-010
     -4.45     -5.85    0.159161E-010
     -4.45     -5.80    0.245358E-010
     -4.45     -5.75    0.376099E-010
     -4.45     -5.70    0.573405E-010
     -4.45     -5.65    0.869605E-010
     -4.45     -5.60    0.131185E-009
     -4.45     -5.55    0.196849E-009
     -4.45     -5.50    0.293796E-009
     -4.45     -5.45    0.436114E-009
     -4.45     -5.40    0.643841E-009
     -4.45     -5.35    0.945295E-009
     -4.45     -5.30    0.138024E-008
     -4.45     -5.25    0.200416E-008
     -4.45     -5.20    0.289399E-008
     -4.45     -5.15    0.415571E-008
     -4.45     -5.10    0.593438E-008
     -4.45     -5.05    0.842731E-008
     -4.45     -5.00    0.119011E-007
     -4.45     -4.95    0.167136E-007
     -4.45     -4.90    0.233422E-007
     -4.45     -4.85    0.324195E-007
     -4.45     -4.80    0.447781E-007
     -4.45     -4.75    0.615072E-007
     -4.45     -4.70    0.840214E-007
     -4.45     -4.65    0.114147E-006
     -4.45     -4.60    0.154224E-006
     -4.45     -4.55    0.207233E-006
     -4.45     -4.50    0.276944E-006
     -4.45     -4.45    0.368094E-006
     -4.45     -4.40    0.486593E-006
     -4.45     -4.35    0.639762E-006
     -4.45     -4.30    0.836616E-006
     -4.45     -4.25    0.108817E-005
     -4.45     -4.20    0.140779E-005
     -4.45     -4.15    0.181160E-005
     -4.45     -4.10    0.231887E-005
     -4.45     -4.05    0.295251E-005
     -4.45     -4.00    0.373955E-005
     -4.45     -3.95    0.471162E-005
     -4.45     -3.90    0.590551E-005
     -4.45     -3.85    0.736366E-005
     -4.45     -3.80    0.913467E-005
     -4.45     -3.75    0.112738E-004
     -4.45     -3.70    0.138433E-004
     -4.45     -3.65    0.169129E-004
     -4.45     -3.60    0.205600E-004
     -4.45     -3.55    0.248697E-004
     -4.45     -3.50    0.299352E-004
     -4.45     -3.45    0.358572E-004
     -4.45     -3.40    0.427440E-004
     -4.45     -3.35    0.507105E-004
     -4.45     -3.30    0.598784E-004
     -4.45     -3.25    0.703745E-004
     -4.45     -3.20    0.823300E-004
     -4.45     -3.15    0.958793E-004
     -4.45     -3.10    0.111159E-003
     -4.45     -3.05    0.128305E-003
     -4.45     -3.00    0.147453E-003
     -4.45     -2.95    0.168735E-003
     -4.45     -2.90    0.192277E-003
     -4.45     -2.85    0.218202E-003
     -4.45     -2.80    0.246621E-003
     -4.45     -2.75    0.277637E-003
     -4.45     -2.70    0.311342E-003
     -4.45     -2.65    0.347813E-003
     -4.45     -2.60    0.387117E-003
     -4.45     -2.55    0.429303E-003
     -4.45     -2.50    0.474407E-003
     -4.45     -2.45    0.522449E-003
     -4.45     -2.40    0.573432E-003
     -4.45     -2.35    0.627345E-003
     -4.45     -2.30    0.684162E-003
     -4.45     -2.25    0.743839E-003
     -4.45     -2.20    0.806322E-003
     -4.45     -2.15    0.871543E-003
     -4.45     -2.10    0.939418E-003
     -4.45     -2.05    0.100986E-002
     -4.45     -2.00    0.108276E-002
     -4.45     -1.95    0.115801E-002
     -4.45     -1.90    0.123548E-002
     -4.45     -1.85    0.131506E-002
     -4.45     -1.80    0.139661E-002
     -4.45     -1.75    0.147998E-002
     -4.45     -1.70    0.156503E-002
     -4.45     -1.65    0.165162E-002
     -4.45     -1.60    0.173957E-002
     -4.45     -1.55    0.182873E-002
     -4.45     -1.50    0.191894E-002
     -4.45     -1.45    0.201002E-002
     -4.45     -1.40    0.210180E-002
     -4.45     -1.35    0.219409E-002
     -4.45     -1.30    0.228671E-002
     -4.45     -1.25    0.237945E-002
     -4.45     -1.20    0.247213E-002
     -4.45     -1.15    0.256452E-002
     -4.45     -1.10    0.265643E-002
     -4.45     -1.05    0.274763E-002
     -4.45     -1.00    0.283789E-002
     -4.45     -0.95    0.292699E-002
     -4.45     -0.90    0.301468E-002
     -4.45     -0.85    0.310073E-002
     -4.45     -0.80    0.318490E-002
     -4.45     -0.75    0.326693E-002
     -4.45     -0.70    0.334657E-002
     -4.45     -0.65    0.342359E-002
     -4.45     -0.60    0.349772E-002
     -4.45     -0.55    0.356873E-002
     -4.45     -0.50    0.363637E-002
     -4.45     -0.45    0.370039E-002
     -4.45     -0.40    0.376056E-002
     -4.45     -0.35    0.381667E-002
     -4.45     -0.30    0.386848E-002
     -4.45     -0.25    0.391579E-002
     -4.45     -0.20    0.395840E-002
     -4.45     -0.15    0.399611E-002
     -4.45     -0.10    0.402877E-002
     -4.45     -0.05    0.405620E-002
     -4.45      0.00    0.407825E-002
     -4.45      0.05    0.409480E-002
     -4.45      0.10    0.410573E-002
     -4.45      0.15    0.411093E-002
     -4.45      0.20    0.411033E-002
     -4.45      0.25    0.410387E-002
     -4.45      0.30    0.409149E-002
     -4.45      0.35    0.407317E-002
     -4.45      0.40    0.404891E-002
     -4.45      0.45    0.401871E-002
     -4.45      0.50    0.398260E-002
     -4.45      0.55    0.394066E-002
     -4.45      0.60    0.389294E-002
     -4.45      0.65    0.383954E-002
     -4.45      0.70    0.378060E-002
     -4.45      0.75    0.371623E-002
     -4.45      0.80    0.364662E-002
     -4.45      0.85    0.357195E-002
     -4.45      0.90    0.349242E-002
     -4.45      0.95    0.340827E-002
     -4.45      1.00    0.331976E-002
     -4.45      1.05    0.322716E-002
     -4.45      1.10    0.313076E-002
     -4.45      1.15    0.303090E-002
     -4.45      1.20    0.292792E-002
     -4.45      1.25    0.282216E-002
     -4.45      1.30    0.271402E-002
     -4.45      1.35    0.260388E-002
     -4.45      1.40    0.249215E-002
     -4.45      1.45    0.237925E-002
     -4.45      1.50    0.226562E-002
     -4.45      1.55    0.215168E-002
     -4.45      1.60    0.203788E-002
     -4.45      1.65    0.192465E-002
     -4.45      1.70    0.181242E-002
     -4.45      1.75    0.170163E-002
     -4.45      1.80    0.159269E-002
     -4.45      1.85    0.148599E-002
     -4.45      1.90    0.138192E-002
     -4.45      1.95    0.128082E-002
     -4.45      2.00    0.118303E-002
     -4.45      2.05    0.108884E-002
     -4.45      2.10    0.998513E-003
     -4.45      2.15    0.912272E-003
     -4.45      2.20    0.830303E-003
     -4.45      2.25    0.752751E-003
     -4.45      2.30    0.679720E-003
     -4.45      2.35    0.611272E-003
     -4.45      2.40    0.547430E-003
     -4.45      2.45    0.488174E-003
     -4.45      2.50    0.433448E-003
     -4.45      2.55    0.383162E-003
     -4.45      2.60    0.337190E-003
     -4.45      2.65    0.295382E-003
     -4.45      2.70    0.257560E-003
     -4.45      2.75    0.223524E-003
     -4.45      2.80    0.193062E-003
     -4.45      2.85    0.165945E-003
     -4.45      2.90    0.141939E-003
     -4.45      2.95    0.120805E-003
     -4.45      3.00    0.102302E-003
     -4.45      3.05    0.861939E-004
     -4.45      3.10    0.722508E-004
     -4.45      3.15    0.602503E-004
     -4.45      3.20    0.499809E-004
     -4.45      3.25    0.412438E-004
     -4.45      3.30    0.338536E-004
     -4.45      3.35    0.276389E-004
     -4.45      3.40    0.224436E-004
     -4.45      3.45    0.181260E-004
     -4.45      3.50    0.145590E-004
     -4.45      3.55    0.116297E-004
     -4.45      3.60    0.923843E-005
     -4.45      3.65    0.729800E-005
     -4.45      3.70    0.573288E-005
     -4.45      3.75    0.447808E-005
     -4.45      3.80    0.347816E-005
     -4.45      3.85    0.268616E-005
     -4.45      3.90    0.206267E-005
     -4.45      3.95    0.157482E-005
     -4.45      4.00    0.119543E-005
     -4.45      4.05    0.902195E-006
     -4.45      4.10    0.676941E-006
     -4.45      4.15    0.504970E-006
     -4.45      4.20    0.374488E-006
     -4.45      4.25    0.276097E-006
     -4.45      4.30    0.202361E-006
     -4.45      4.35    0.147446E-006
     -4.45      4.40    0.106800E-006
     -4.45      4.45    0.769023E-007
     -4.45      4.50    0.550474E-007
     -4.45      4.55    0.391708E-007
     -4.45      4.60    0.277087E-007
     -4.45      4.65    0.194851E-007
     -4.45      4.70    0.136215E-007
     -4.45      4.75    0.946656E-008
     -4.45      4.80    0.654052E-008
     -4.45      4.85    0.449261E-008
     -4.45      4.90    0.306809E-008
     -4.45      4.95    0.208324E-008
     -4.45      5.00    0.140648E-008
     -4.45      5.05    0.944242E-009
     -4.45      5.10    0.630405E-009
     -4.45      5.15    0.418583E-009
     -4.45      5.20    0.276449E-009
     -4.45      5.25    0.181624E-009
     -4.45      5.30    0.118719E-009
     -4.45      5.35    0.772200E-010
     -4.45      5.40    0.499905E-010
     -4.45      5.45    0.322180E-010
     -4.45      5.50    0.206772E-010
     -4.45      5.55    0.132195E-010
     -4.45      5.60    0.842293E-011
     -4.45      5.65    0.535129E-011
     -4.45      5.70    0.339213E-011
     -4.45      5.75    0.214690E-011
     -4.45      5.80    0.135768E-011
     -4.45      5.85    0.858437E-012
     -4.45      5.90    0.542844E-012
     -4.45      5.95    0.343165E-012
     -4.45      6.00    0.216465E-012
     -4.45      6.05    0.135673E-012
     -4.45      6.10    0.838160E-013
     -4.45      6.15    0.503120E-013
     -4.45      6.20    0.286100E-013
     -4.45      6.25    0.146888E-013
     -4.45      6.30    0.611630E-014
     -4.45      6.35    0.146977E-014
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.355957E-013
     -4.40     -6.30    0.149613E-012
     -4.40     -6.25    0.364735E-012
     -4.40     -6.20    0.723109E-012
     -4.40     -6.15    0.129438E-011
     -4.40     -6.10    0.218896E-011
     -4.40     -6.05    0.357858E-011
     -4.40     -6.00    0.572745E-011
     -4.40     -5.95    0.903865E-011
     -4.40     -5.90    0.141227E-010
     -4.40     -5.85    0.218983E-010
     -4.40     -5.80    0.337384E-010
     -4.40     -5.75    0.516820E-010
     -4.40     -5.70    0.787380E-010
     -4.40     -5.65    0.119318E-009
     -4.40     -5.60    0.179850E-009
     -4.40     -5.55    0.269638E-009
     -4.40     -5.50    0.402069E-009
     -4.40     -5.45    0.596277E-009
     -4.40     -5.40    0.879439E-009
     -4.40     -5.35    0.128991E-008
     -4.40     -5.30    0.188148E-008
     -4.40     -5.25    0.272910E-008
     -4.40     -5.20    0.393652E-008
     -4.40     -5.15    0.564645E-008
     -4.40     -5.10    0.805393E-008
     -4.40     -5.05    0.114238E-007
     -4.40     -5.00    0.161133E-007
     -4.40     -4.95    0.226011E-007
     -4.40     -4.90    0.315247E-007
     -4.40     -4.85    0.437271E-007
     -4.40     -4.80    0.603160E-007
     -4.40     -4.75    0.827371E-007
     -4.40     -4.70    0.112865E-006
     -4.40     -4.65    0.153113E-006
     -4.40     -4.60    0.206569E-006
     -4.40     -4.55    0.277156E-006
     -4.40     -4.50    0.369823E-006
     -4.40     -4.45    0.490776E-006
     -4.40     -4.40    0.647734E-006
     -4.40     -4.35    0.850241E-006
     -4.40     -4.30    0.111001E-005
     -4.40     -4.25    0.144132E-005
     -4.40     -4.20    0.186144E-005
     -4.40     -4.15    0.239114E-005
     -4.40     -4.10    0.305518E-005
     -4.40     -4.05    0.388287E-005
     -4.40     -4.00    0.490870E-005
     -4.40     -3.95    0.617289E-005
     -4.40     -3.90    0.772203E-005
     -4.40     -3.85    0.960967E-005
     -4.40     -3.80    0.118969E-004
     -4.40     -3.75    0.146528E-004
     -4.40     -3.70    0.179550E-004
     -4.40     -3.65    0.218899E-004
     -4.40     -3.60    0.265530E-004
     -4.40     -3.55    0.320489E-004
     -4.40     -3.50    0.384913E-004
     -4.40     -3.45    0.460023E-004
     -4.40     -3.40    0.547126E-004
     -4.40     -3.35    0.647602E-004
     -4.40     -3.30    0.762895E-004
     -4.40     -3.25    0.894504E-004
     -4.40     -3.20    0.104397E-003
     -4.40     -3.15    0.121284E-003
     -4.40     -3.10    0.140270E-003
     -4.40     -3.05    0.161508E-003
     -4.40     -3.00    0.185152E-003
     -4.40     -2.95    0.211346E-003
     -4.40     -2.90    0.240231E-003
     -4.40     -2.85    0.271933E-003
     -4.40     -2.80    0.306572E-003
     -4.40     -2.75    0.344251E-003
     -4.40     -2.70    0.385058E-003
     -4.40     -2.65    0.429068E-003
     -4.40     -2.60    0.476334E-003
     -4.40     -2.55    0.526895E-003
     -4.40     -2.50    0.580768E-003
     -4.40     -2.45    0.637954E-003
     -4.40     -2.40    0.698433E-003
     -4.40     -2.35    0.762168E-003
     -4.40     -2.30    0.829104E-003
     -4.40     -2.25    0.899171E-003
     -4.40     -2.20    0.972280E-003
     -4.40     -2.15    0.104833E-002
     -4.40     -2.10    0.112721E-002
     -4.40     -2.05    0.120879E-002
     -4.40     -2.00    0.129293E-002
     -4.40     -1.95    0.137950E-002
     -4.40     -1.90    0.146833E-002
     -4.40     -1.85    0.155927E-002
     -4.40     -1.80    0.165215E-002
     -4.40     -1.75    0.174681E-002
     -4.40     -1.70    0.184306E-002
     -4.40     -1.65    0.194073E-002
     -4.40     -1.60    0.203964E-002
     -4.40     -1.55    0.213961E-002
     -4.40     -1.50    0.224044E-002
     -4.40     -1.45    0.234195E-002
     -4.40     -1.40    0.244393E-002
     -4.40     -1.35    0.254619E-002
     -4.40     -1.30    0.264852E-002
     -4.40     -1.25    0.275072E-002
     -4.40     -1.20    0.285257E-002
     -4.40     -1.15    0.295385E-002
     -4.40     -1.10    0.305435E-002
     -4.40     -1.05    0.315382E-002
     -4.40     -1.00    0.325205E-002
     -4.40     -0.95    0.334879E-002
     -4.40     -0.90    0.344379E-002
     -4.40     -0.85    0.353683E-002
     -4.40     -0.80    0.362763E-002
     -4.40     -0.75    0.371597E-002
     -4.40     -0.70    0.380158E-002
     -4.40     -0.65    0.388421E-002
     -4.40     -0.60    0.396361E-002
     -4.40     -0.55    0.403955E-002
     -4.40     -0.50    0.411176E-002
     -4.40     -0.45    0.418001E-002
     -4.40     -0.40    0.424407E-002
     -4.40     -0.35    0.430371E-002
     -4.40     -0.30    0.435871E-002
     -4.40     -0.25    0.440886E-002
     -4.40     -0.20    0.445396E-002
     -4.40     -0.15    0.449383E-002
     -4.40     -0.10    0.452827E-002
     -4.40     -0.05    0.455714E-002
     -4.40      0.00    0.458029E-002
     -4.40      0.05    0.459757E-002
     -4.40      0.10    0.460887E-002
     -4.40      0.15    0.461409E-002
     -4.40      0.20    0.461314E-002
     -4.40      0.25    0.460595E-002
     -4.40      0.30    0.459247E-002
     -4.40      0.35    0.457267E-002
     -4.40      0.40    0.454653E-002
     -4.40      0.45    0.451406E-002
     -4.40      0.50    0.447529E-002
     -4.40      0.55    0.443025E-002
     -4.40      0.60    0.437902E-002
     -4.40      0.65    0.432169E-002
     -4.40      0.70    0.425836E-002
     -4.40      0.75    0.418917E-002
     -4.40      0.80    0.411428E-002
     -4.40      0.85    0.403385E-002
     -4.40      0.90    0.394811E-002
     -4.40      0.95    0.385726E-002
     -4.40      1.00    0.376156E-002
     -4.40      1.05    0.366129E-002
     -4.40      1.10    0.355674E-002
     -4.40      1.15    0.344824E-002
     -4.40      1.20    0.333612E-002
     -4.40      1.25    0.322075E-002
     -4.40      1.30    0.310252E-002
     -4.40      1.35    0.298184E-002
     -4.40      1.40    0.285912E-002
     -4.40      1.45    0.273481E-002
     -4.40      1.50    0.260937E-002
     -4.40      1.55    0.248325E-002
     -4.40      1.60    0.235692E-002
     -4.40      1.65    0.223087E-002
     -4.40      1.70    0.210556E-002
     -4.40      1.75    0.198147E-002
     -4.40      1.80    0.185907E-002
     -4.40      1.85    0.173879E-002
     -4.40      1.90    0.162109E-002
     -4.40      1.95    0.150636E-002
     -4.40      2.00    0.139500E-002
     -4.40      2.05    0.128736E-002
     -4.40      2.10    0.118377E-002
     -4.40      2.15    0.108450E-002
     -4.40      2.20    0.989810E-003
     -4.40      2.25    0.899887E-003
     -4.40      2.30    0.814892E-003
     -4.40      2.35    0.734932E-003
     -4.40      2.40    0.660071E-003
     -4.40      2.45    0.590327E-003
     -4.40      2.50    0.525673E-003
     -4.40      2.55    0.466039E-003
     -4.40      2.60    0.411319E-003
     -4.40      2.65    0.361368E-003
     -4.40      2.70    0.316011E-003
     -4.40      2.75    0.275045E-003
     -4.40      2.80    0.238246E-003
     -4.40      2.85    0.205371E-003
     -4.40      2.90    0.176162E-003
     -4.40      2.95    0.150356E-003
     -4.40      3.00    0.127685E-003
     -4.40      3.05    0.107881E-003
     -4.40      3.10    0.906793E-004
     -4.40      3.15    0.758250E-004
     -4.40      3.20    0.630717E-004
     -4.40      3.25    0.521862E-004
     -4.40      3.30    0.429492E-004
     -4.40      3.35    0.351572E-004
     -4.40      3.40    0.286232E-004
     -4.40      3.45    0.231765E-004
     -4.40      3.50    0.186633E-004
     -4.40      3.55    0.149460E-004
     -4.40      3.60    0.119027E-004
     -4.40      3.65    0.942609E-005
     -4.40      3.70    0.742290E-005
     -4.40      3.75    0.581244E-005
     -4.40      3.80    0.452559E-005
     -4.40      3.85    0.350358E-005
     -4.40      3.90    0.269685E-005
     -4.40      3.95    0.206397E-005
     -4.40      4.00    0.157051E-005
     -4.40      4.05    0.118811E-005
     -4.40      4.10    0.893617E-006
     -4.40      4.15    0.668207E-006
     -4.40      4.20    0.496744E-006
     -4.40      4.25    0.367121E-006
     -4.40      4.30    0.269734E-006
     -4.40      4.35    0.197020E-006
     -4.40      4.40    0.143064E-006
     -4.40      4.45    0.103275E-006
     -4.40      4.50    0.741150E-007
     -4.40      4.55    0.528765E-007
     -4.40      4.60    0.375033E-007
     -4.40      4.65    0.264444E-007
     -4.40      4.70    0.185379E-007
     -4.40      4.75    0.129200E-007
     -4.40      4.80    0.895272E-008
     -4.40      4.85    0.616808E-008
     -4.40      4.90    0.422541E-008
     -4.40      4.95    0.287829E-008
     -4.40      5.00    0.194973E-008
     -4.40      5.05    0.131347E-008
     -4.40      5.10    0.880059E-009
     -4.40      5.15    0.586527E-009
     -4.40      5.20    0.388866E-009
     -4.40      5.25    0.256509E-009
     -4.40      5.30    0.168370E-009
     -4.40      5.35    0.109991E-009
     -4.40      5.40    0.715274E-010
     -4.40      5.45    0.463140E-010
     -4.40      5.50    0.298677E-010
     -4.40      5.55    0.191907E-010
     -4.40      5.60    0.122901E-010
     -4.40      5.65    0.784895E-011
     -4.40      5.70    0.500160E-011
     -4.40      5.75    0.318216E-011
     -4.40      5.80    0.202270E-011
     -4.40      5.85    0.128517E-011
     -4.40      5.90    0.816355E-012
     -4.40      5.95    0.518108E-012
     -4.40      6.00    0.327882E-012
     -4.40      6.05    0.206012E-012
     -4.40      6.10    0.127480E-012
     -4.40      6.15    0.765911E-013
     -4.40      6.20    0.435670E-013
     -4.40      6.25    0.223663E-013
     -4.40      6.30    0.931079E-014
     -4.40      6.35    0.223690E-014
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.487453E-013
     -4.35     -6.30    0.204911E-012
     -4.35     -6.25    0.499641E-012
     -4.35     -6.20    0.990774E-012
     -4.35     -6.15    0.177382E-011
     -4.35     -6.10    0.300003E-011
     -4.35     -6.05    0.490452E-011
     -4.35     -6.00    0.784858E-011
     -4.35     -5.95    0.123829E-010
     -4.35     -5.90    0.193408E-010
     -4.35     -5.85    0.299748E-010
     -4.35     -5.80    0.461550E-010
     -4.35     -5.75    0.706559E-010
     -4.35     -5.70    0.107567E-009
     -4.35     -5.65    0.162878E-009
     -4.35     -5.60    0.245304E-009
     -4.35     -5.55    0.367450E-009
     -4.35     -5.50    0.547423E-009
     -4.35     -5.45    0.811076E-009
     -4.35     -5.40    0.119508E-008
     -4.35     -5.35    0.175111E-008
     -4.35     -5.30    0.255154E-008
     -4.35     -5.25    0.369707E-008
     -4.35     -5.20    0.532688E-008
     -4.35     -5.15    0.763213E-008
     -4.35     -5.10    0.108736E-007
     -4.35     -5.05    0.154049E-007
     -4.35     -5.00    0.217021E-007
     -4.35     -4.95    0.304020E-007
     -4.35     -4.90    0.423511E-007
     -4.35     -4.85    0.586666E-007
     -4.35     -4.80    0.808137E-007
     -4.35     -4.75    0.110701E-006
     -4.35     -4.70    0.150797E-006
     -4.35     -4.65    0.204274E-006
     -4.35     -4.60    0.275182E-006
     -4.35     -4.55    0.368652E-006
     -4.35     -4.50    0.491146E-006
     -4.35     -4.45    0.650740E-006
     -4.35     -4.40    0.857459E-006
     -4.35     -4.35    0.112366E-005
     -4.35     -4.30    0.146448E-005
     -4.35     -4.25    0.189828E-005
     -4.35     -4.20    0.244726E-005
     -4.35     -4.15    0.313797E-005
     -4.35     -4.10    0.400199E-005
     -4.35     -4.05    0.507661E-005
     -4.35     -4.00    0.640549E-005
     -4.35     -3.95    0.803939E-005
     -4.35     -3.90    0.100369E-004
     -4.35     -3.85    0.124650E-004
     -4.35     -3.80    0.153998E-004
     -4.35     -3.75    0.189272E-004
     -4.35     -3.70    0.231430E-004
     -4.35     -3.65    0.281535E-004
     -4.35     -3.60    0.340753E-004
     -4.35     -3.55    0.410356E-004
     -4.35     -3.50    0.491718E-004
     -4.35     -3.45    0.586309E-004
     -4.35     -3.40    0.695685E-004
     -4.35     -3.35    0.821483E-004
     -4.35     -3.30    0.965399E-004
     -4.35     -3.25    0.112918E-003
     -4.35     -3.20    0.131461E-003
     -4.35     -3.15    0.152346E-003
     -4.35     -3.10    0.175751E-003
     -4.35     -3.05    0.201849E-003
     -4.35     -3.00    0.230807E-003
     -4.35     -2.95    0.262783E-003
     -4.35     -2.90    0.297925E-003
     -4.35     -2.85    0.336365E-003
     -4.35     -2.80    0.378223E-003
     -4.35     -2.75    0.423598E-003
     -4.35     -2.70    0.472571E-003
     -4.35     -2.65    0.525203E-003
     -4.35     -2.60    0.581532E-003
     -4.35     -2.55    0.641577E-003
     -4.35     -2.50    0.705331E-003
     -4.35     -2.45    0.772766E-003
     -4.35     -2.40    0.843835E-003
     -4.35     -2.35    0.918466E-003
     -4.35     -2.30    0.996571E-003
     -4.35     -2.25    0.107804E-002
     -4.35     -2.20    0.116275E-002
     -4.35     -2.15    0.125057E-002
     -4.35     -2.10    0.134133E-002
     -4.35     -2.05    0.143488E-002
     -4.35     -2.00    0.153104E-002
     -4.35     -1.95    0.162963E-002
     -4.35     -1.90    0.173047E-002
     -4.35     -1.85    0.183336E-002
     -4.35     -1.80    0.193809E-002
     -4.35     -1.75    0.204449E-002
     -4.35     -1.70    0.215233E-002
     -4.35     -1.65    0.226142E-002
     -4.35     -1.60    0.237154E-002
     -4.35     -1.55    0.248250E-002
     -4.35     -1.50    0.259409E-002
     -4.35     -1.45    0.270609E-002
     -4.35     -1.40    0.281830E-002
     -4.35     -1.35    0.293049E-002
     -4.35     -1.30    0.304246E-002
     -4.35     -1.25    0.315398E-002
     -4.35     -1.20    0.326483E-002
     -4.35     -1.15    0.337479E-002
     -4.35     -1.10    0.348362E-002
     -4.35     -1.05    0.359109E-002
     -4.35     -1.00    0.369698E-002
     -4.35     -0.95    0.380102E-002
     -4.35     -0.90    0.390299E-002
     -4.35     -0.85    0.400264E-002
     -4.35     -0.80    0.409971E-002
     -4.35     -0.75    0.419396E-002
     -4.35     -0.70    0.428515E-002
     -4.35     -0.65    0.437301E-002
     -4.35     -0.60    0.445730E-002
     -4.35     -0.55    0.453777E-002
     -4.35     -0.50    0.461419E-002
     -4.35     -0.45    0.468632E-002
     -4.35     -0.40    0.475392E-002
     -4.35     -0.35    0.481677E-002
     -4.35     -0.30    0.487465E-002
     -4.35     -0.25    0.492735E-002
     -4.35     -0.20    0.497468E-002
     -4.35     -0.15    0.501645E-002
     -4.35     -0.10    0.505248E-002
     -4.35     -0.05    0.508261E-002
     -4.35      0.00    0.510669E-002
     -4.35      0.05    0.512458E-002
     -4.35      0.10    0.513617E-002
     -4.35      0.15    0.514134E-002
     -4.35      0.20    0.514001E-002
     -4.35      0.25    0.513210E-002
     -4.35      0.30    0.511756E-002
     -4.35      0.35    0.509634E-002
     -4.35      0.40    0.506843E-002
     -4.35      0.45    0.503382E-002
     -4.35      0.50    0.499252E-002
     -4.35      0.55    0.494458E-002
     -4.35      0.60    0.489006E-002
     -4.35      0.65    0.482902E-002
     -4.35      0.70    0.476157E-002
     -4.35      0.75    0.468783E-002
     -4.35      0.80    0.460794E-002
     -4.35      0.85    0.452208E-002
     -4.35      0.90    0.443042E-002
     -4.35      0.95    0.433320E-002
     -4.35      1.00    0.423064E-002
     -4.35      1.05    0.412301E-002
     -4.35      1.10    0.401061E-002
     -4.35      1.15    0.389375E-002
     -4.35      1.20    0.377277E-002
     -4.35      1.25    0.364803E-002
     -4.35      1.30    0.351994E-002
     -4.35      1.35    0.338888E-002
     -4.35      1.40    0.325531E-002
     -4.35      1.45    0.311968E-002
     -4.35      1.50    0.298245E-002
     -4.35      1.55    0.284411E-002
     -4.35      1.60    0.270516E-002
     -4.35      1.65    0.256611E-002
     -4.35      1.70    0.242747E-002
     -4.35      1.75    0.228975E-002
     -4.35      1.80    0.215347E-002
     -4.35      1.85    0.201913E-002
     -4.35      1.90    0.188721E-002
     -4.35      1.95    0.175820E-002
     -4.35      2.00    0.163253E-002
     -4.35      2.05    0.151062E-002
     -4.35      2.10    0.139288E-002
     -4.35      2.15    0.127963E-002
     -4.35      2.20    0.117120E-002
     -4.35      2.25    0.106785E-002
     -4.35      2.30    0.969786E-003
     -4.35      2.35    0.877180E-003
     -4.35      2.40    0.790146E-003
     -4.35      2.45    0.708748E-003
     -4.35      2.50    0.632998E-003
     -4.35      2.55    0.562861E-003
     -4.35      2.60    0.498254E-003
     -4.35      2.65    0.439051E-003
     -4.35      2.70    0.385088E-003
     -4.35      2.75    0.336164E-003
     -4.35      2.80    0.292051E-003
     -4.35      2.85    0.252493E-003
     -4.35      2.90    0.217218E-003
     -4.35      2.95    0.185939E-003
     -4.35      3.00    0.158359E-003
     -4.35      3.05    0.134182E-003
     -4.35      3.10    0.113108E-003
     -4.35      3.15    0.948467E-004
     -4.35      3.20    0.791149E-004
     -4.35      3.25    0.656419E-004
     -4.35      3.30    0.541715E-004
     -4.35      3.35    0.444642E-004
     -4.35      3.40    0.362979E-004
     -4.35      3.45    0.294692E-004
     -4.35      3.50    0.237934E-004
     -4.35      3.55    0.191042E-004
     -4.35      3.60    0.152536E-004
     -4.35      3.65    0.121109E-004
     -4.35      3.70    0.956155E-005
     -4.35      3.75    0.750610E-005
     -4.35      3.80    0.585902E-005
     -4.35      3.85    0.454726E-005
     -4.35      3.90    0.350898E-005
     -4.35      3.95    0.269220E-005
     -4.35      4.00    0.205363E-005
     -4.35      4.05    0.155747E-005
     -4.35      4.10    0.117433E-005
     -4.35      4.15    0.880304E-006
     -4.35      4.20    0.656053E-006
     -4.35      4.25    0.486079E-006
     -4.35      4.30    0.358041E-006
     -4.35      4.35    0.262191E-006
     -4.35      4.40    0.190879E-006
     -4.35      4.45    0.138152E-006
     -4.35      4.50    0.994074E-007
     -4.35      4.55    0.711125E-007
     -4.35      4.60    0.505761E-007
     -4.35      4.65    0.357623E-007
     -4.35      4.70    0.251419E-007
     -4.35      4.75    0.175742E-007
     -4.35      4.80    0.122145E-007
     -4.35      4.85    0.844140E-008
     -4.35      4.90    0.580120E-008
     -4.35      4.95    0.396471E-008
     -4.35      5.00    0.269480E-008
     -4.35      5.05    0.182178E-008
     -4.35      5.10    0.122507E-008
     -4.35      5.15    0.819537E-009
     -4.35      5.20    0.545466E-009
     -4.35      5.25    0.361258E-009
     -4.35      5.30    0.238113E-009
     -4.35      5.35    0.156222E-009
     -4.35      5.40    0.102043E-009
     -4.35      5.45    0.663752E-010
     -4.35      5.50    0.430062E-010
     -4.35      5.55    0.277652E-010
     -4.35      5.60    0.178684E-010
     -4.35      5.65    0.114679E-010
     -4.35      5.70    0.734380E-011
     -4.35      5.75    0.469512E-011
     -4.35      5.80    0.299847E-011
     -4.35      5.85    0.191362E-011
     -4.35      5.90    0.122046E-011
     -4.35      5.95    0.777292E-012
     -4.35      6.00    0.493303E-012
     -4.35      6.05    0.310602E-012
     -4.35      6.10    0.192462E-012
     -4.35      6.15    0.115714E-012
     -4.35      6.20    0.658323E-013
     -4.35      6.25    0.337914E-013
     -4.35      6.30    0.140629E-013
     -4.35      6.35    0.337774E-014
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.664137E-013
     -4.30     -6.30    0.279222E-012
     -4.30     -6.25    0.680965E-012
     -4.30     -6.20    0.135061E-011
     -4.30     -6.15    0.241844E-011
     -4.30     -6.10    0.409066E-011
     -4.30     -6.05    0.668742E-011
     -4.30     -6.00    0.107003E-010
     -4.30     -5.95    0.168778E-010
     -4.30     -5.90    0.263515E-010
     -4.30     -5.85    0.408205E-010
     -4.30     -5.80    0.628190E-010
     -4.30     -5.75    0.961028E-010
     -4.30     -5.70    0.146202E-009
     -4.30     -5.65    0.221205E-009
     -4.30     -5.60    0.332873E-009
     -4.30     -5.55    0.498187E-009
     -4.30     -5.50    0.741517E-009
     -4.30     -5.45    0.109761E-008
     -4.30     -5.40    0.161568E-008
     -4.30     -5.35    0.236501E-008
     -4.30     -5.30    0.344245E-008
     -4.30     -5.25    0.498258E-008
     -4.30     -5.20    0.717112E-008
     -4.30     -5.15    0.102627E-007
     -4.30     -5.10    0.146044E-007
     -4.30     -5.05    0.206654E-007
     -4.30     -5.00    0.290768E-007
     -4.30     -4.95    0.406813E-007
     -4.30     -4.90    0.565965E-007
     -4.30     -4.85    0.782949E-007
     -4.30     -4.80    0.107704E-006
     -4.30     -4.75    0.147327E-006
     -4.30     -4.70    0.200399E-006
     -4.30     -4.65    0.271066E-006
     -4.30     -4.60    0.364605E-006
     -4.30     -4.55    0.487692E-006
     -4.30     -4.50    0.648708E-006
     -4.30     -4.45    0.858102E-006
     -4.30     -4.40    0.112881E-005
     -4.30     -4.35    0.147675E-005
     -4.30     -4.30    0.192130E-005
     -4.30     -4.25    0.248601E-005
     -4.30     -4.20    0.319913E-005
     -4.30     -4.15    0.409444E-005
     -4.30     -4.10    0.521195E-005
     -4.30     -4.05    0.659870E-005
     -4.30     -4.00    0.830959E-005
     -4.30     -3.95    0.104082E-004
     -4.30     -3.90    0.129676E-004
     -4.30     -3.85    0.160711E-004
     -4.30     -3.80    0.198127E-004
     -4.30     -3.75    0.242981E-004
     -4.30     -3.70    0.296447E-004
     -4.30     -3.65    0.359818E-004
     -4.30     -3.60    0.434509E-004
     -4.30     -3.55    0.522050E-004
     -4.30     -3.50    0.624086E-004
     -4.30     -3.45    0.742362E-004
     -4.30     -3.40    0.878716E-004
     -4.30     -3.35    0.103506E-003
     -4.30     -3.30    0.121337E-003
     -4.30     -3.25    0.141566E-003
     -4.30     -3.20    0.164393E-003
     -4.30     -3.15    0.190022E-003
     -4.30     -3.10    0.218647E-003
     -4.30     -3.05    0.250458E-003
     -4.30     -3.00    0.285637E-003
     -4.30     -2.95    0.324348E-003
     -4.30     -2.90    0.366745E-003
     -4.30     -2.85    0.412960E-003
     -4.30     -2.80    0.463105E-003
     -4.30     -2.75    0.517271E-003
     -4.30     -2.70    0.575525E-003
     -4.30     -2.65    0.637906E-003
     -4.30     -2.60    0.704431E-003
     -4.30     -2.55    0.775087E-003
     -4.30     -2.50    0.849838E-003
     -4.30     -2.45    0.928621E-003
     -4.30     -2.40    0.101135E-002
     -4.30     -2.35    0.109791E-002
     -4.30     -2.30    0.118818E-002
     -4.30     -2.25    0.128200E-002
     -4.30     -2.20    0.137921E-002
     -4.30     -2.15    0.147963E-002
     -4.30     -2.10    0.158305E-002
     -4.30     -2.05    0.168928E-002
     -4.30     -2.00    0.179810E-002
     -4.30     -1.95    0.190929E-002
     -4.30     -1.90    0.202263E-002
     -4.30     -1.85    0.213789E-002
     -4.30     -1.80    0.225484E-002
     -4.30     -1.75    0.237325E-002
     -4.30     -1.70    0.249289E-002
     -4.30     -1.65    0.261354E-002
     -4.30     -1.60    0.273496E-002
     -4.30     -1.55    0.285693E-002
     -4.30     -1.50    0.297923E-002
     -4.30     -1.45    0.310162E-002
     -4.30     -1.40    0.322389E-002
     -4.30     -1.35    0.334582E-002
     -4.30     -1.30    0.346716E-002
     -4.30     -1.25    0.358771E-002
     -4.30     -1.20    0.370723E-002
     -4.30     -1.15    0.382550E-002
     -4.30     -1.10    0.394228E-002
     -4.30     -1.05    0.405734E-002
     -4.30     -1.00    0.417044E-002
     -4.30     -0.95    0.428134E-002
     -4.30     -0.90    0.438981E-002
     -4.30     -0.85    0.449559E-002
     -4.30     -0.80    0.459845E-002
     -4.30     -0.75    0.469815E-002
     -4.30     -0.70    0.479442E-002
     -4.30     -0.65    0.488704E-002
     -4.30     -0.60    0.497576E-002
     -4.30     -0.55    0.506033E-002
     -4.30     -0.50    0.514052E-002
     -4.30     -0.45    0.521611E-002
     -4.30     -0.40    0.528685E-002
     -4.30     -0.35    0.535254E-002
     -4.30     -0.30    0.541295E-002
     -4.30     -0.25    0.546789E-002
     -4.30     -0.20    0.551716E-002
     -4.30     -0.15    0.556058E-002
     -4.30     -0.10    0.559796E-002
     -4.30     -0.05    0.562916E-002
     -4.30      0.00    0.565402E-002
     -4.30      0.05    0.567239E-002
     -4.30      0.10    0.568417E-002
     -4.30      0.15    0.568924E-002
     -4.30      0.20    0.568751E-002
     -4.30      0.25    0.567890E-002
     -4.30      0.30    0.566334E-002
     -4.30      0.35    0.564079E-002
     -4.30      0.40    0.561123E-002
     -4.30      0.45    0.557463E-002
     -4.30      0.50    0.553101E-002
     -4.30      0.55    0.548039E-002
     -4.30      0.60    0.542282E-002
     -4.30      0.65    0.535836E-002
     -4.30      0.70    0.528710E-002
     -4.30      0.75    0.520915E-002
     -4.30      0.80    0.512463E-002
     -4.30      0.85    0.503370E-002
     -4.30      0.90    0.493654E-002
     -4.30      0.95    0.483334E-002
     -4.30      1.00    0.472434E-002
     -4.30      1.05    0.460979E-002
     -4.30      1.10    0.448996E-002
     -4.30      1.15    0.436516E-002
     -4.30      1.20    0.423573E-002
     -4.30      1.25    0.410202E-002
     -4.30      1.30    0.396442E-002
     -4.30      1.35    0.382333E-002
     -4.30      1.40    0.367921E-002
     -4.30      1.45    0.353250E-002
     -4.30      1.50    0.338369E-002
     -4.30      1.55    0.323329E-002
     -4.30      1.60    0.308180E-002
     -4.30      1.65    0.292977E-002
     -4.30      1.70    0.277774E-002
     -4.30      1.75    0.262626E-002
     -4.30      1.80    0.247588E-002
     -4.30      1.85    0.232716E-002
     -4.30      1.90    0.218063E-002
     -4.30      1.95    0.203684E-002
     -4.30      2.00    0.189628E-002
     -4.30      2.05    0.175944E-002
     -4.30      2.10    0.162679E-002
     -4.30      2.15    0.149874E-002
     -4.30      2.20    0.137566E-002
     -4.30      2.25    0.125790E-002
     -4.30      2.30    0.114574E-002
     -4.30      2.35    0.103940E-002
     -4.30      2.40    0.939072E-003
     -4.30      2.45    0.844869E-003
     -4.30      2.50    0.756856E-003
     -4.30      2.55    0.675042E-003
     -4.30      2.60    0.599380E-003
     -4.30      2.65    0.529774E-003
     -4.30      2.70    0.466079E-003
     -4.30      2.75    0.408106E-003
     -4.30      2.80    0.355630E-003
     -4.30      2.85    0.308392E-003
     -4.30      2.90    0.266108E-003
     -4.30      2.95    0.228471E-003
     -4.30      3.00    0.195162E-003
     -4.30      3.05    0.165855E-003
     -4.30      3.10    0.140217E-003
     -4.30      3.15    0.117921E-003
     -4.30      3.20    0.986457E-004
     -4.30      3.25    0.820805E-004
     -4.30      3.30    0.679294E-004
     -4.30      3.35    0.559131E-004
     -4.30      3.40    0.457709E-004
     -4.30      3.45    0.372623E-004
     -4.30      3.50    0.301675E-004
     -4.30      3.55    0.242876E-004
     -4.30      3.60    0.194443E-004
     -4.30      3.65    0.154792E-004
     -4.30      3.70    0.122530E-004
     -4.30      3.75    0.964421E-005
     -4.30      3.80    0.754757E-005
     -4.30      3.85    0.587296E-005
     -4.30      3.90    0.454368E-005
     -4.30      3.95    0.349503E-005
     -4.30      4.00    0.267289E-005
     -4.30      4.05    0.203232E-005
     -4.30      4.10    0.153631E-005
     -4.30      4.15    0.115462E-005
     -4.30      4.20    0.862714E-006
     -4.30      4.25    0.640859E-006
     -4.30      4.30    0.473287E-006
     -4.30      4.35    0.347500E-006
     -4.30      4.40    0.253661E-006
     -4.30      4.45    0.184088E-006
     -4.30      4.50    0.132823E-006
     -4.30      4.55    0.952817E-007
     -4.30      4.60    0.679576E-007
     -4.30      4.65    0.481916E-007
     -4.30      4.70    0.339800E-007
     -4.30      4.75    0.238237E-007
     -4.30      4.80    0.166093E-007
     -4.30      4.85    0.115151E-007
     -4.30      4.90    0.793934E-008
     -4.30      4.95    0.544418E-008
     -4.30      5.00    0.371316E-008
     -4.30      5.05    0.251916E-008
     -4.30      5.10    0.170024E-008
     -4.30      5.15    0.114171E-008
     -4.30      5.20    0.762852E-009
     -4.30      5.25    0.507256E-009
     -4.30      5.30    0.335723E-009
     -4.30      5.35    0.221196E-009
     -4.30      5.40    0.145112E-009
     -4.30      5.45    0.948095E-010
     -4.30      5.50    0.617083E-010
     -4.30      5.55    0.400231E-010
     -4.30      5.60    0.258768E-010
     -4.30      5.65    0.166851E-010
     -4.30      5.70    0.107342E-010
     -4.30      5.75    0.689373E-011
     -4.30      5.80    0.442165E-011
     -4.30      5.85    0.283329E-011
     -4.30      5.90    0.181358E-011
     -4.30      5.95    0.115863E-011
     -4.30      6.00    0.737145E-012
     -4.30      6.05    0.464973E-012
     -4.30      6.10    0.288443E-012
     -4.30      6.15    0.173512E-012
     -4.30      6.20    0.987225E-013
     -4.30      6.25    0.506630E-013
     -4.30      6.30    0.210776E-013
     -4.30      6.35    0.506130E-014
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.900284E-013
     -4.25     -6.30    0.378555E-012
     -4.25     -6.25    0.923387E-012
     -4.25     -6.20    0.183178E-011
     -4.25     -6.15    0.328057E-011
     -4.25     -6.10    0.554939E-011
     -4.25     -6.05    0.907201E-011
     -4.25     -6.00    0.145139E-010
     -4.25     -5.95    0.228872E-010
     -4.25     -5.90    0.357207E-010
     -4.25     -5.85    0.553075E-010
     -4.25     -5.80    0.850643E-010
     -4.25     -5.75    0.130049E-009
     -4.25     -5.70    0.197702E-009
     -4.25     -5.65    0.298892E-009
     -4.25     -5.60    0.449403E-009
     -4.25     -5.55    0.672001E-009
     -4.25     -5.50    0.999313E-009
     -4.25     -5.45    0.147779E-008
     -4.25     -5.40    0.217317E-008
     -4.25     -5.35    0.317779E-008
     -4.25     -5.30    0.462064E-008
     -4.25     -5.25    0.668061E-008
     -4.25     -5.20    0.960422E-008
     -4.25     -5.15    0.137289E-007
     -4.25     -5.10    0.195137E-007
     -4.25     -5.05    0.275784E-007
     -4.25     -5.00    0.387549E-007
     -4.25     -4.95    0.541520E-007
     -4.25     -4.90    0.752372E-007
     -4.25     -4.85    0.103941E-006
     -4.25     -4.80    0.142783E-006
     -4.25     -4.75    0.195032E-006
     -4.25     -4.70    0.264899E-006
     -4.25     -4.65    0.357770E-006
     -4.25     -4.60    0.480486E-006
     -4.25     -4.55    0.641676E-006
     -4.25     -4.50    0.852148E-006
     -4.25     -4.45    0.112534E-005
     -4.25     -4.40    0.147785E-005
     -4.25     -4.35    0.193000E-005
     -4.25     -4.30    0.250654E-005
     -4.25     -4.25    0.323736E-005
     -4.25     -4.20    0.415828E-005
     -4.25     -4.15    0.531191E-005
     -4.25     -4.10    0.674858E-005
     -4.25     -4.05    0.852726E-005
     -4.25     -4.00    0.107165E-004
     -4.25     -3.95    0.133952E-004
     -4.25     -3.90    0.166540E-004
     -4.25     -3.85    0.205954E-004
     -4.25     -3.80    0.253349E-004
     -4.25     -3.75    0.310012E-004
     -4.25     -3.70    0.377369E-004
     -4.25     -3.65    0.456980E-004
     -4.25     -3.60    0.550543E-004
     -4.25     -3.55    0.659884E-004
     -4.25     -3.50    0.786947E-004
     -4.25     -3.45    0.933784E-004
     -4.25     -3.40    0.110254E-003
     -4.25     -3.35    0.129543E-003
     -4.25     -3.30    0.151470E-003
     -4.25     -3.25    0.176264E-003
     -4.25     -3.20    0.204151E-003
     -4.25     -3.15    0.235353E-003
     -4.25     -3.10    0.270085E-003
     -4.25     -3.05    0.308549E-003
     -4.25     -3.00    0.350935E-003
     -4.25     -2.95    0.397412E-003
     -4.25     -2.90    0.448132E-003
     -4.25     -2.85    0.503220E-003
     -4.25     -2.80    0.562776E-003
     -4.25     -2.75    0.626872E-003
     -4.25     -2.70    0.695553E-003
     -4.25     -2.65    0.768829E-003
     -4.25     -2.60    0.846684E-003
     -4.25     -2.55    0.929070E-003
     -4.25     -2.50    0.101591E-002
     -4.25     -2.45    0.110710E-002
     -4.25     -2.40    0.120250E-002
     -4.25     -2.35    0.130196E-002
     -4.25     -2.30    0.140530E-002
     -4.25     -2.25    0.151231E-002
     -4.25     -2.20    0.162280E-002
     -4.25     -2.15    0.173652E-002
     -4.25     -2.10    0.185324E-002
     -4.25     -2.05    0.197271E-002
     -4.25     -2.00    0.209467E-002
     -4.25     -1.95    0.221886E-002
     -4.25     -1.90    0.234502E-002
     -4.25     -1.85    0.247290E-002
     -4.25     -1.80    0.260223E-002
     -4.25     -1.75    0.273276E-002
     -4.25     -1.70    0.286423E-002
     -4.25     -1.65    0.299639E-002
     -4.25     -1.60    0.312900E-002
     -4.25     -1.55    0.326181E-002
     -4.25     -1.50    0.339459E-002
     -4.25     -1.45    0.352710E-002
     -4.25     -1.40    0.365911E-002
     -4.25     -1.35    0.379039E-002
     -4.25     -1.30    0.392071E-002
     -4.25     -1.25    0.404984E-002
     -4.25     -1.20    0.417756E-002
     -4.25     -1.15    0.430363E-002
     -4.25     -1.10    0.442784E-002
     -4.25     -1.05    0.454994E-002
     -4.25     -1.00    0.466970E-002
     -4.25     -0.95    0.478691E-002
     -4.25     -0.90    0.490130E-002
     -4.25     -0.85    0.501267E-002
     -4.25     -0.80    0.512075E-002
     -4.25     -0.75    0.522533E-002
     -4.25     -0.70    0.532616E-002
     -4.25     -0.65    0.542300E-002
     -4.25     -0.60    0.551563E-002
     -4.25     -0.55    0.560380E-002
     -4.25     -0.50    0.568730E-002
     -4.25     -0.45    0.576589E-002
     -4.25     -0.40    0.583935E-002
     -4.25     -0.35    0.590748E-002
     -4.25     -0.30    0.597006E-002
     -4.25     -0.25    0.602689E-002
     -4.25     -0.20    0.607780E-002
     -4.25     -0.15    0.612259E-002
     -4.25     -0.10    0.616109E-002
     -4.25     -0.05    0.619315E-002
     -4.25      0.00    0.621862E-002
     -4.25      0.05    0.623735E-002
     -4.25      0.10    0.624923E-002
     -4.25      0.15    0.625415E-002
     -4.25      0.20    0.625200E-002
     -4.25      0.25    0.624271E-002
     -4.25      0.30    0.622620E-002
     -4.25      0.35    0.620243E-002
     -4.25      0.40    0.617135E-002
     -4.25      0.45    0.613295E-002
     -4.25      0.50    0.608722E-002
     -4.25      0.55    0.603418E-002
     -4.25      0.60    0.597385E-002
     -4.25      0.65    0.590630E-002
     -4.25      0.70    0.583158E-002
     -4.25      0.75    0.574980E-002
     -4.25      0.80    0.566107E-002
     -4.25      0.85    0.556552E-002
     -4.25      0.90    0.546331E-002
     -4.25      0.95    0.535464E-002
     -4.25      1.00    0.523969E-002
     -4.25      1.05    0.511873E-002
     -4.25      1.10    0.499200E-002
     -4.25      1.15    0.485979E-002
     -4.25      1.20    0.472243E-002
     -4.25      1.25    0.458026E-002
     -4.25      1.30    0.443366E-002
     -4.25      1.35    0.428304E-002
     -4.25      1.40    0.412882E-002
     -4.25      1.45    0.397146E-002
     -4.25      1.50    0.381146E-002
     -4.25      1.55    0.364931E-002
     -4.25      1.60    0.348557E-002
     -4.25      1.65    0.332077E-002
     -4.25      1.70    0.315548E-002
     -4.25      1.75    0.299030E-002
     -4.25      1.80    0.282581E-002
     -4.25      1.85    0.266260E-002
     -4.25      1.90    0.250126E-002
     -4.25      1.95    0.234239E-002
     -4.25      2.00    0.218654E-002
     -4.25      2.05    0.203429E-002
     -4.25      2.10    0.188614E-002
     -4.25      2.15    0.174259E-002
     -4.25      2.20    0.160410E-002
     -4.25      2.25    0.147107E-002
     -4.25      2.30    0.134388E-002
     -4.25      2.35    0.122281E-002
     -4.25      2.40    0.110813E-002
     -4.25      2.45    0.100002E-002
     -4.25      2.50    0.898605E-003
     -4.25      2.55    0.803951E-003
     -4.25      2.60    0.716061E-003
     -4.25      2.65    0.634878E-003
     -4.25      2.70    0.560289E-003
     -4.25      2.75    0.492129E-003
     -4.25      2.80    0.430185E-003
     -4.25      2.85    0.374202E-003
     -4.25      2.90    0.323893E-003
     -4.25      2.95    0.278940E-003
     -4.25      3.00    0.239003E-003
     -4.25      3.05    0.203729E-003
     -4.25      3.10    0.172757E-003
     -4.25      3.15    0.145722E-003
     -4.25      3.20    0.122264E-003
     -4.25      3.25    0.102032E-003
     -4.25      3.30    0.846876E-004
     -4.25      3.35    0.699083E-004
     -4.25      3.40    0.573913E-004
     -4.25      3.45    0.468551E-004
     -4.25      3.50    0.380405E-004
     -4.25      3.55    0.307114E-004
     -4.25      3.60    0.246550E-004
     -4.25      3.65    0.196812E-004
     -4.25      3.70    0.156217E-004
     -4.25      3.75    0.123289E-004
     -4.25      3.80    0.967454E-005
     -4.25      3.85    0.754815E-005
     -4.25      3.90    0.585527E-005
     -4.25      3.95    0.451588E-005
     -4.25      4.00    0.346277E-005
     -4.25      4.05    0.263988E-005
     -4.25      4.10    0.200089E-005
     -4.25      4.15    0.150777E-005
     -4.25      4.20    0.112959E-005
     -4.25      4.25    0.841359E-006
     -4.25      4.30    0.623039E-006
     -4.25      4.35    0.458698E-006
     -4.25      4.40    0.335752E-006
     -4.25      4.45    0.244342E-006
     -4.25      4.50    0.176796E-006
     -4.25      4.55    0.127189E-006
     -4.25      4.60    0.909788E-007
     -4.25      4.65    0.647083E-007
     -4.25      4.70    0.457639E-007
     -4.25      4.75    0.321847E-007
     -4.25      4.80    0.225092E-007
     -4.25      4.85    0.156559E-007
     -4.25      4.90    0.108301E-007
     -4.25      4.95    0.745172E-008
     -4.25      5.00    0.510012E-008
     -4.25      5.05    0.347253E-008
     -4.25      5.10    0.235231E-008
     -4.25      5.15    0.158553E-008
     -4.25      5.20    0.106350E-008
     -4.25      5.25    0.709981E-009
     -4.25      5.30    0.471805E-009
     -4.25      5.35    0.312147E-009
     -4.25      5.40    0.205645E-009
     -4.25      5.45    0.134938E-009
     -4.25      5.50    0.882100E-010
     -4.25      5.55    0.574636E-010
     -4.25      5.60    0.373170E-010
     -4.25      5.65    0.241672E-010
     -4.25      5.70    0.156149E-010
     -4.25      5.75    0.100702E-010
     -4.25      5.80    0.648474E-011
     -4.25      5.85    0.417055E-011
     -4.25      5.90    0.267829E-011
     -4.25      5.95    0.171580E-011
     -4.25      6.00    0.109402E-011
     -4.25      6.05    0.691157E-012
     -4.25      6.10    0.429160E-012
     -4.25      6.15    0.258264E-012
     -4.25      6.20    0.146942E-012
     -4.25      6.25    0.753894E-013
     -4.25      6.30    0.313544E-013
     -4.25      6.35    0.752705E-014
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.121424E-012
     -4.20     -6.30    0.510634E-012
     -4.20     -6.25    0.124578E-011
     -4.20     -6.20    0.247180E-011
     -4.20     -6.15    0.442749E-011
     -4.20     -6.10    0.749012E-011
     -4.20     -6.05    0.122444E-010
     -4.20     -6.00    0.195866E-010
     -4.20     -5.95    0.308786E-010
     -4.20     -5.90    0.481752E-010
     -4.20     -5.85    0.745555E-010
     -4.20     -5.80    0.114603E-009
     -4.20     -5.75    0.175094E-009
     -4.20     -5.70    0.265988E-009
     -4.20     -5.65    0.401815E-009
     -4.20     -5.60    0.603652E-009
     -4.20     -5.55    0.901861E-009
     -4.20     -5.50    0.133990E-008
     -4.20     -5.45    0.197956E-008
     -4.20     -5.40    0.290814E-008
     -4.20     -5.35    0.424816E-008
     -4.20     -5.30    0.617043E-008
     -4.20     -5.25    0.891152E-008
     -4.20     -5.20    0.127969E-007
     -4.20     -5.15    0.182715E-007
     -4.20     -5.10    0.259390E-007
     -4.20     -5.05    0.366139E-007
     -4.20     -5.00    0.513867E-007
     -4.20     -4.95    0.717082E-007
     -4.20     -4.90    0.994954E-007
     -4.20     -4.85    0.137264E-006
     -4.20     -4.80    0.188290E-006
     -4.20     -4.75    0.256818E-006
     -4.20     -4.70    0.348297E-006
     -4.20     -4.65    0.469686E-006
     -4.20     -4.60    0.629797E-006
     -4.20     -4.55    0.839721E-006
     -4.20     -4.50    0.111331E-005
     -4.20     -4.45    0.146774E-005
     -4.20     -4.40    0.192416E-005
     -4.20     -4.35    0.250840E-005
     -4.20     -4.30    0.325181E-005
     -4.20     -4.25    0.419212E-005
     -4.20     -4.20    0.537439E-005
     -4.20     -4.15    0.685206E-005
     -4.20     -4.10    0.868798E-005
     -4.20     -4.05    0.109555E-004
     -4.20     -4.00    0.137396E-004
     -4.20     -3.95    0.171376E-004
     -4.20     -3.90    0.212608E-004
     -4.20     -3.85    0.262345E-004
     -4.20     -3.80    0.321991E-004
     -4.20     -3.75    0.393103E-004
     -4.20     -3.70    0.477396E-004
     -4.20     -3.65    0.576736E-004
     -4.20     -3.60    0.693139E-004
     -4.20     -3.55    0.828759E-004
     -4.20     -3.50    0.985872E-004
     -4.20     -3.45    0.116686E-003
     -4.20     -3.40    0.137420E-003
     -4.20     -3.35    0.161041E-003
     -4.20     -3.30    0.187804E-003
     -4.20     -3.25    0.217963E-003
     -4.20     -3.20    0.251767E-003
     -4.20     -3.15    0.289457E-003
     -4.20     -3.10    0.331263E-003
     -4.20     -3.05    0.377395E-003
     -4.20     -3.00    0.428047E-003
     -4.20     -2.95    0.483385E-003
     -4.20     -2.90    0.543551E-003
     -4.20     -2.85    0.608655E-003
     -4.20     -2.80    0.678778E-003
     -4.20     -2.75    0.753964E-003
     -4.20     -2.70    0.834224E-003
     -4.20     -2.65    0.919531E-003
     -4.20     -2.60    0.100983E-002
     -4.20     -2.55    0.110502E-002
     -4.20     -2.50    0.120498E-002
     -4.20     -2.45    0.130955E-002
     -4.20     -2.40    0.141855E-002
     -4.20     -2.35    0.153176E-002
     -4.20     -2.30    0.164895E-002
     -4.20     -2.25    0.176988E-002
     -4.20     -2.20    0.189428E-002
     -4.20     -2.15    0.202186E-002
     -4.20     -2.10    0.215233E-002
     -4.20     -2.05    0.228542E-002
     -4.20     -2.00    0.242081E-002
     -4.20     -1.95    0.255822E-002
     -4.20     -1.90    0.269734E-002
     -4.20     -1.85    0.283789E-002
     -4.20     -1.80    0.297957E-002
     -4.20     -1.75    0.312212E-002
     -4.20     -1.70    0.326525E-002
     -4.20     -1.65    0.340869E-002
     -4.20     -1.60    0.355219E-002
     -4.20     -1.55    0.369550E-002
     -4.20     -1.50    0.383836E-002
     -4.20     -1.45    0.398054E-002
     -4.20     -1.40    0.412180E-002
     -4.20     -1.35    0.426192E-002
     -4.20     -1.30    0.440065E-002
     -4.20     -1.25    0.453779E-002
     -4.20     -1.20    0.467310E-002
     -4.20     -1.15    0.480636E-002
     -4.20     -1.10    0.493736E-002
     -4.20     -1.05    0.506586E-002
     -4.20     -1.00    0.519166E-002
     -4.20     -0.95    0.531451E-002
     -4.20     -0.90    0.543420E-002
     -4.20     -0.85    0.555051E-002
     -4.20     -0.80    0.566320E-002
     -4.20     -0.75    0.577206E-002
     -4.20     -0.70    0.587685E-002
     -4.20     -0.65    0.597735E-002
     -4.20     -0.60    0.607333E-002
     -4.20     -0.55    0.616458E-002
     -4.20     -0.50    0.625087E-002
     -4.20     -0.45    0.633199E-002
     -4.20     -0.40    0.640773E-002
     -4.20     -0.35    0.647788E-002
     -4.20     -0.30    0.654225E-002
     -4.20     -0.25    0.660063E-002
     -4.20     -0.20    0.665286E-002
     -4.20     -0.15    0.669875E-002
     -4.20     -0.10    0.673813E-002
     -4.20     -0.05    0.677085E-002
     -4.20      0.00    0.679676E-002
     -4.20      0.05    0.681573E-002
     -4.20      0.10    0.682762E-002
     -4.20      0.15    0.683234E-002
     -4.20      0.20    0.682977E-002
     -4.20      0.25    0.681983E-002
     -4.20      0.30    0.680245E-002
     -4.20      0.35    0.677757E-002
     -4.20      0.40    0.674514E-002
     -4.20      0.45    0.670513E-002
     -4.20      0.50    0.665752E-002
     -4.20      0.55    0.660233E-002
     -4.20      0.60    0.653956E-002
     -4.20      0.65    0.646926E-002
     -4.20      0.70    0.639148E-002
     -4.20      0.75    0.630630E-002
     -4.20      0.80    0.621380E-002
     -4.20      0.85    0.611412E-002
     -4.20      0.90    0.600739E-002
     -4.20      0.95    0.589377E-002
     -4.20      1.00    0.577346E-002
     -4.20      1.05    0.564667E-002
     -4.20      1.10    0.551364E-002
     -4.20      1.15    0.537465E-002
     -4.20      1.20    0.522999E-002
     -4.20      1.25    0.507999E-002
     -4.20      1.30    0.492502E-002
     -4.20      1.35    0.476546E-002
     -4.20      1.40    0.460175E-002
     -4.20      1.45    0.443431E-002
     -4.20      1.50    0.426366E-002
     -4.20      1.55    0.409028E-002
     -4.20      1.60    0.391473E-002
     -4.20      1.65    0.373756E-002
     -4.20      1.70    0.355936E-002
     -4.20      1.75    0.338074E-002
     -4.20      1.80    0.320231E-002
     -4.20      1.85    0.302471E-002
     -4.20      1.90    0.284857E-002
     -4.20      1.95    0.267453E-002
     -4.20      2.00    0.250321E-002
     -4.20      2.05    0.233523E-002
     -4.20      2.10    0.217118E-002
     -4.20      2.15    0.201163E-002
     -4.20      2.20    0.185712E-002
     -4.20      2.25    0.170813E-002
     -4.20      2.30    0.156510E-002
     -4.20      2.35    0.142842E-002
     -4.20      2.40    0.129843E-002
     -4.20      2.45    0.117538E-002
     -4.20      2.50    0.105949E-002
     -4.20      2.55    0.950871E-003
     -4.20      2.60    0.849599E-003
     -4.20      2.65    0.755669E-003
     -4.20      2.70    0.669012E-003
     -4.20      2.75    0.589498E-003
     -4.20      2.80    0.516939E-003
     -4.20      2.85    0.451096E-003
     -4.20      2.90    0.391687E-003
     -4.20      2.95    0.338389E-003
     -4.20      3.00    0.290851E-003
     -4.20      3.05    0.248700E-003
     -4.20      3.10    0.211544E-003
     -4.20      3.15    0.178989E-003
     -4.20      3.20    0.150635E-003
     -4.20      3.25    0.126089E-003
     -4.20      3.30    0.104969E-003
     -4.20      3.35    0.869082E-004
     -4.20      3.40    0.715579E-004
     -4.20      3.45    0.585916E-004
     -4.20      3.50    0.477069E-004
     -4.20      3.55    0.386261E-004
     -4.20      3.60    0.310972E-004
     -4.20      3.65    0.248939E-004
     -4.20      3.70    0.198146E-004
     -4.20      3.75    0.156816E-004
     -4.20      3.80    0.123396E-004
     -4.20      3.85    0.965399E-005
     -4.20      3.90    0.750939E-005
     -4.20      3.95    0.580750E-005
     -4.20      4.00    0.446536E-005
     -4.20      4.05    0.341352E-005
     -4.20      4.10    0.259434E-005
     -4.20      4.15    0.196033E-005
     -4.20      4.20    0.147268E-005
     -4.20      4.25    0.109993E-005
     -4.20      4.30    0.816783E-006
     -4.20      4.35    0.603023E-006
     -4.20      4.40    0.442644E-006
     -4.20      4.45    0.323053E-006
     -4.20      4.50    0.234425E-006
     -4.20      4.55    0.169144E-006
     -4.20      4.60    0.121350E-006
     -4.20      4.65    0.865718E-007
     -4.20      4.70    0.614158E-007
     -4.20      4.75    0.433284E-007
     -4.20      4.80    0.304002E-007
     -4.20      4.85    0.212138E-007
     -4.20      4.90    0.147241E-007
     -4.20      4.95    0.101658E-007
     -4.20      5.00    0.698210E-008
     -4.20      5.05    0.477099E-008
     -4.20      5.10    0.324377E-008
     -4.20      5.15    0.219462E-008
     -4.20      5.20    0.147770E-008
     -4.20      5.25    0.990354E-009
     -4.20      5.30    0.660745E-009
     -4.20      5.35    0.438922E-009
     -4.20      5.40    0.290355E-009
     -4.20      5.45    0.191314E-009
     -4.20      5.50    0.125587E-009
     -4.20      5.55    0.821558E-010
     -4.20      5.60    0.535751E-010
     -4.20      5.65    0.348396E-010
     -4.20      5.70    0.226013E-010
     -4.20      5.75    0.146323E-010
     -4.20      5.80    0.945698E-011
     -4.20      5.85    0.610248E-011
     -4.20      5.90    0.393055E-011
     -4.20      5.95    0.252429E-011
     -4.20      6.00    0.161263E-011
     -4.20      6.05    0.102017E-011
     -4.20      6.10    0.633956E-012
     -4.20      6.15    0.381623E-012
     -4.20      6.20    0.217114E-012
     -4.20      6.25    0.111360E-012
     -4.20      6.30    0.462988E-013
     -4.20      6.35    0.111117E-013
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.162945E-012
     -4.15     -6.30    0.685330E-012
     -4.15     -6.25    0.167228E-011
     -4.15     -6.20    0.331863E-011
     -4.15     -6.15    0.594521E-011
     -4.15     -6.10    0.100585E-010
     -4.15     -6.05    0.164427E-010
     -4.15     -6.00    0.262986E-010
     -4.15     -5.95    0.414495E-010
     -4.15     -5.90    0.646435E-010
     -4.15     -5.85    0.999940E-010
     -4.15     -5.80    0.153618E-009
     -4.15     -5.75    0.234551E-009
     -4.15     -5.70    0.356052E-009
     -4.15     -5.65    0.537452E-009
     -4.15     -5.60    0.806748E-009
     -4.15     -5.55    0.120423E-008
     -4.15     -5.50    0.178748E-008
     -4.15     -5.45    0.263827E-008
     -4.15     -5.40    0.387197E-008
     -4.15     -5.35    0.565024E-008
     -4.15     -5.30    0.819814E-008
     -4.15     -5.25    0.118269E-007
     -4.15     -5.20    0.169639E-007
     -4.15     -5.15    0.241926E-007
     -4.15     -5.10    0.343031E-007
     -4.15     -5.05    0.483595E-007
     -4.15     -5.00    0.677838E-007
     -4.15     -4.95    0.944643E-007
     -4.15     -4.90    0.130891E-006
     -4.15     -4.85    0.180323E-006
     -4.15     -4.80    0.247001E-006
     -4.15     -4.75    0.336396E-006
     -4.15     -4.70    0.455528E-006
     -4.15     -4.65    0.613330E-006
     -4.15     -4.60    0.821091E-006
     -4.15     -4.55    0.109298E-005
     -4.15     -4.50    0.144664E-005
     -4.15     -4.45    0.190389E-005
     -4.15     -4.40    0.249152E-005
     -4.15     -4.35    0.324215E-005
     -4.15     -4.30    0.419522E-005
     -4.15     -4.25    0.539803E-005
     -4.15     -4.20    0.690693E-005
     -4.15     -4.15    0.878844E-005
     -4.15     -4.10    0.111205E-004
     -4.15     -4.05    0.139937E-004
     -4.15     -4.00    0.175125E-004
     -4.15     -3.95    0.217963E-004
     -4.15     -3.90    0.269803E-004
     -4.15     -3.85    0.332165E-004
     -4.15     -3.80    0.406743E-004
     -4.15     -3.75    0.495404E-004
     -4.15     -3.70    0.600190E-004
     -4.15     -3.65    0.723311E-004
     -4.15     -3.60    0.867137E-004
     -4.15     -3.55    0.103418E-003
     -4.15     -3.50    0.122708E-003
     -4.15     -3.45    0.144857E-003
     -4.15     -3.40    0.170145E-003
     -4.15     -3.35    0.198858E-003
     -4.15     -3.30    0.231277E-003
     -4.15     -3.25    0.267681E-003
     -4.15     -3.20    0.308341E-003
     -4.15     -3.15    0.353511E-003
     -4.15     -3.10    0.403430E-003
     -4.15     -3.05    0.458312E-003
     -4.15     -3.00    0.518344E-003
     -4.15     -2.95    0.583685E-003
     -4.15     -2.90    0.654456E-003
     -4.15     -2.85    0.730745E-003
     -4.15     -2.80    0.812599E-003
     -4.15     -2.75    0.900025E-003
     -4.15     -2.70    0.992992E-003
     -4.15     -2.65    0.109143E-002
     -4.15     -2.60    0.119522E-002
     -4.15     -2.55    0.130421E-002
     -4.15     -2.50    0.141823E-002
     -4.15     -2.45    0.153706E-002
     -4.15     -2.40    0.166045E-002
     -4.15     -2.35    0.178813E-002
     -4.15     -2.30    0.191982E-002
     -4.15     -2.25    0.205520E-002
     -4.15     -2.20    0.219396E-002
     -4.15     -2.15    0.233576E-002
     -4.15     -2.10    0.248027E-002
     -4.15     -2.05    0.262716E-002
     -4.15     -2.00    0.277608E-002
     -4.15     -1.95    0.292671E-002
     -4.15     -1.90    0.307872E-002
     -4.15     -1.85    0.323179E-002
     -4.15     -1.80    0.338561E-002
     -4.15     -1.75    0.353988E-002
     -4.15     -1.70    0.369431E-002
     -4.15     -1.65    0.384862E-002
     -4.15     -1.60    0.400255E-002
     -4.15     -1.55    0.415583E-002
     -4.15     -1.50    0.430821E-002
     -4.15     -1.45    0.445947E-002
     -4.15     -1.40    0.460935E-002
     -4.15     -1.35    0.475765E-002
     -4.15     -1.30    0.490413E-002
     -4.15     -1.25    0.504857E-002
     -4.15     -1.20    0.519077E-002
     -4.15     -1.15    0.533051E-002
     -4.15     -1.10    0.546759E-002
     -4.15     -1.05    0.560178E-002
     -4.15     -1.00    0.573289E-002
     -4.15     -0.95    0.586069E-002
     -4.15     -0.90    0.598499E-002
     -4.15     -0.85    0.610556E-002
     -4.15     -0.80    0.622220E-002
     -4.15     -0.75    0.633469E-002
     -4.15     -0.70    0.644282E-002
     -4.15     -0.65    0.654638E-002
     -4.15     -0.60    0.664516E-002
     -4.15     -0.55    0.673894E-002
     -4.15     -0.50    0.682751E-002
     -4.15     -0.45    0.691069E-002
     -4.15     -0.40    0.698825E-002
     -4.15     -0.35    0.706002E-002
     -4.15     -0.30    0.712579E-002
     -4.15     -0.25    0.718538E-002
     -4.15     -0.20    0.723862E-002
     -4.15     -0.15    0.728534E-002
     -4.15     -0.10    0.732536E-002
     -4.15     -0.05    0.735855E-002
     -4.15      0.00    0.738475E-002
     -4.15      0.05    0.740383E-002
     -4.15      0.10    0.741566E-002
     -4.15      0.15    0.742014E-002
     -4.15      0.20    0.741715E-002
     -4.15      0.25    0.740661E-002
     -4.15      0.30    0.738843E-002
     -4.15      0.35    0.736256E-002
     -4.15      0.40    0.732894E-002
     -4.15      0.45    0.728752E-002
     -4.15      0.50    0.723829E-002
     -4.15      0.55    0.718123E-002
     -4.15      0.60    0.711635E-002
     -4.15      0.65    0.704367E-002
     -4.15      0.70    0.696323E-002
     -4.15      0.75    0.687508E-002
     -4.15      0.80    0.677931E-002
     -4.15      0.85    0.667601E-002
     -4.15      0.90    0.656531E-002
     -4.15      0.95    0.644734E-002
     -4.15      1.00    0.632227E-002
     -4.15      1.05    0.619030E-002
     -4.15      1.10    0.605164E-002
     -4.15      1.15    0.590654E-002
     -4.15      1.20    0.575529E-002
     -4.15      1.25    0.559818E-002
     -4.15      1.30    0.543555E-002
     -4.15      1.35    0.526779E-002
     -4.15      1.40    0.509528E-002
     -4.15      1.45    0.491848E-002
     -4.15      1.50    0.473785E-002
     -4.15      1.55    0.455390E-002
     -4.15      1.60    0.436715E-002
     -4.15      1.65    0.417819E-002
     -4.15      1.70    0.398759E-002
     -4.15      1.75    0.379598E-002
     -4.15      1.80    0.360401E-002
     -4.15      1.85    0.341232E-002
     -4.15      1.90    0.322159E-002
     -4.15      1.95    0.303250E-002
     -4.15      2.00    0.284572E-002
     -4.15      2.05    0.266194E-002
     -4.15      2.10    0.248180E-002
     -4.15      2.15    0.230595E-002
     -4.15      2.20    0.213499E-002
     -4.15      2.25    0.196950E-002
     -4.15      2.30    0.181000E-002
     -4.15      2.35    0.165698E-002
     -4.15      2.40    0.151085E-002
     -4.15      2.45    0.137195E-002
     -4.15      2.50    0.124058E-002
     -4.15      2.55    0.111695E-002
     -4.15      2.60    0.100120E-002
     -4.15      2.65    0.893383E-003
     -4.15      2.70    0.793496E-003
     -4.15      2.75    0.701457E-003
     -4.15      2.80    0.617117E-003
     -4.15      2.85    0.540263E-003
     -4.15      2.90    0.470631E-003
     -4.15      2.95    0.407905E-003
     -4.15      3.00    0.351730E-003
     -4.15      3.05    0.301718E-003
     -4.15      3.10    0.257459E-003
     -4.15      3.15    0.218526E-003
     -4.15      3.20    0.184486E-003
     -4.15      3.25    0.154905E-003
     -4.15      3.30    0.129357E-003
     -4.15      3.35    0.107428E-003
     -4.15      3.40    0.887215E-004
     -4.15      3.45    0.728638E-004
     -4.15      3.50    0.595046E-004
     -4.15      3.55    0.483206E-004
     -4.15      3.60    0.390163E-004
     -4.15      3.65    0.313242E-004
     -4.15      3.70    0.250050E-004
     -4.15      3.75    0.198462E-004
     -4.15      3.80    0.156612E-004
     -4.15      3.85    0.122875E-004
     -4.15      3.90    0.958493E-005
     -4.15      3.95    0.743356E-005
     -4.15      4.00    0.573172E-005
     -4.15      4.05    0.439392E-005
     -4.15      4.10    0.334887E-005
     -4.15      4.15    0.253760E-005
     -4.15      4.20    0.191174E-005
     -4.15      4.25    0.143192E-005
     -4.15      4.30    0.106635E-005
     -4.15      4.35    0.789543E-006
     -4.15      4.40    0.581240E-006
     -4.15      4.45    0.425449E-006
     -4.15      4.50    0.309646E-006
     -4.15      4.55    0.224088E-006
     -4.15      4.60    0.161260E-006
     -4.15      4.65    0.115400E-006
     -4.15      4.70    0.821244E-007
     -4.15      4.75    0.581236E-007
     -4.15      4.80    0.409138E-007
     -4.15      4.85    0.286453E-007
     -4.15      4.90    0.199494E-007
     -4.15      4.95    0.138209E-007
     -4.15      5.00    0.952599E-008
     -4.15      5.05    0.653263E-008
     -4.15      5.10    0.445774E-008
     -4.15      5.15    0.302717E-008
     -4.15      5.20    0.204600E-008
     -4.15      5.25    0.137650E-008
     -4.15      5.30    0.921957E-009
     -4.15      5.35    0.614856E-009
     -4.15      5.40    0.408356E-009
     -4.15      5.45    0.270142E-009
     -4.15      5.50    0.178043E-009
     -4.15      5.55    0.116937E-009
     -4.15      5.60    0.765577E-010
     -4.15      5.65    0.499781E-010
     -4.15      5.70    0.325441E-010
     -4.15      5.75    0.211452E-010
     -4.15      5.80    0.137123E-010
     -4.15      5.85    0.887552E-011
     -4.15      5.90    0.573197E-011
     -4.15      5.95    0.368940E-011
     -4.15      6.00    0.236100E-011
     -4.15      6.05    0.149537E-011
     -4.15      6.10    0.929868E-012
     -4.15      6.15    0.559877E-012
     -4.15      6.20    0.318492E-012
     -4.15      6.25    0.163309E-012
     -4.15      6.30    0.678738E-013
     -4.15      6.35    0.162855E-013
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.217569E-012
     -4.10     -6.30    0.915182E-012
     -4.10     -6.25    0.223352E-011
     -4.10     -6.20    0.443319E-011
     -4.10     -6.15    0.794304E-011
     -4.10     -6.10    0.134395E-010
     -4.10     -6.05    0.219691E-010
     -4.10     -6.00    0.351328E-010
     -4.10     -5.95    0.553589E-010
     -4.10     -5.90    0.863042E-010
     -4.10     -5.85    0.133437E-009
     -4.10     -5.80    0.204879E-009
     -4.10     -5.75    0.312615E-009
     -4.10     -5.70    0.474214E-009
     -4.10     -5.65    0.715257E-009
     -4.10     -5.60    0.107275E-008
     -4.10     -5.55    0.159988E-008
     -4.10     -5.50    0.237255E-008
     -4.10     -5.45    0.349844E-008
     -4.10     -5.40    0.512921E-008
     -4.10     -5.35    0.747708E-008
     -4.10     -5.30    0.108370E-007
     -4.10     -5.25    0.156164E-007
     -4.10     -5.20    0.223735E-007
     -4.10     -5.15    0.318692E-007
     -4.10     -5.10    0.451324E-007
     -4.10     -5.05    0.635457E-007
     -4.10     -5.00    0.889534E-007
     -4.10     -4.95    0.123800E-006
     -4.10     -4.90    0.171301E-006
     -4.10     -4.85    0.235659E-006
     -4.10     -4.80    0.322324E-006
     -4.10     -4.75    0.438321E-006
     -4.10     -4.70    0.592631E-006
     -4.10     -4.65    0.796659E-006
     -4.10     -4.60    0.106478E-005
     -4.10     -4.55    0.141499E-005
     -4.10     -4.50    0.186963E-005
     -4.10     -4.45    0.245625E-005
     -4.10     -4.40    0.320855E-005
     -4.10     -4.35    0.416747E-005
     -4.10     -4.30    0.538231E-005
     -4.10     -4.25    0.691202E-005
     -4.10     -4.20    0.882651E-005
     -4.10     -4.15    0.112080E-004
     -4.10     -4.10    0.141526E-004
     -4.10     -4.05    0.177712E-004
     -4.10     -4.00    0.221914E-004
     -4.10     -3.95    0.275581E-004
     -4.10     -3.90    0.340348E-004
     -4.10     -3.85    0.418043E-004
     -4.10     -3.80    0.510688E-004
     -4.10     -3.75    0.620502E-004
     -4.10     -3.70    0.749895E-004
     -4.10     -3.65    0.901458E-004
     -4.10     -3.60    0.107795E-003
     -4.10     -3.55    0.128226E-003
     -4.10     -3.50    0.151742E-003
     -4.10     -3.45    0.178652E-003
     -4.10     -3.40    0.209271E-003
     -4.10     -3.35    0.243913E-003
     -4.10     -3.30    0.282888E-003
     -4.10     -3.25    0.326496E-003
     -4.10     -3.20    0.375022E-003
     -4.10     -3.15    0.428731E-003
     -4.10     -3.10    0.487862E-003
     -4.10     -3.05    0.552625E-003
     -4.10     -3.00    0.623193E-003
     -4.10     -2.95    0.699704E-003
     -4.10     -2.90    0.782252E-003
     -4.10     -2.85    0.870887E-003
     -4.10     -2.80    0.965615E-003
     -4.10     -2.75    0.106640E-002
     -4.10     -2.70    0.117314E-002
     -4.10     -2.65    0.128572E-002
     -4.10     -2.60    0.140397E-002
     -4.10     -2.55    0.152766E-002
     -4.10     -2.50    0.165655E-002
     -4.10     -2.45    0.179037E-002
     -4.10     -2.40    0.192879E-002
     -4.10     -2.35    0.207149E-002
     -4.10     -2.30    0.221812E-002
     -4.10     -2.25    0.236831E-002
     -4.10     -2.20    0.252169E-002
     -4.10     -2.15    0.267788E-002
     -4.10     -2.10    0.283650E-002
     -4.10     -2.05    0.299717E-002
     -4.10     -2.00    0.315951E-002
     -4.10     -1.95    0.332317E-002
     -4.10     -1.90    0.348779E-002
     -4.10     -1.85    0.365304E-002
     -4.10     -1.80    0.381857E-002
     -4.10     -1.75    0.398409E-002
     -4.10     -1.70    0.414929E-002
     -4.10     -1.65    0.431389E-002
     -4.10     -1.60    0.447761E-002
     -4.10     -1.55    0.464020E-002
     -4.10     -1.50    0.480142E-002
     -4.10     -1.45    0.496102E-002
     -4.10     -1.40    0.511879E-002
     -4.10     -1.35    0.527450E-002
     -4.10     -1.30    0.542795E-002
     -4.10     -1.25    0.557892E-002
     -4.10     -1.20    0.572723E-002
     -4.10     -1.15    0.587267E-002
     -4.10     -1.10    0.601505E-002
     -4.10     -1.05    0.615417E-002
     -4.10     -1.00    0.628983E-002
     -4.10     -0.95    0.642185E-002
     -4.10     -0.90    0.655003E-002
     -4.10     -0.85    0.667417E-002
     -4.10     -0.80    0.679408E-002
     -4.10     -0.75    0.690956E-002
     -4.10     -0.70    0.702040E-002
     -4.10     -0.65    0.712643E-002
     -4.10     -0.60    0.722742E-002
     -4.10     -0.55    0.732320E-002
     -4.10     -0.50    0.741356E-002
     -4.10     -0.45    0.749831E-002
     -4.10     -0.40    0.757726E-002
     -4.10     -0.35    0.765024E-002
     -4.10     -0.30    0.771704E-002
     -4.10     -0.25    0.777751E-002
     -4.10     -0.20    0.783147E-002
     -4.10     -0.15    0.787875E-002
     -4.10     -0.10    0.791919E-002
     -4.10     -0.05    0.795266E-002
     -4.10      0.00    0.797900E-002
     -4.10      0.05    0.799808E-002
     -4.10      0.10    0.800978E-002
     -4.10      0.15    0.801398E-002
     -4.10      0.20    0.801058E-002
     -4.10      0.25    0.799948E-002
     -4.10      0.30    0.798060E-002
     -4.10      0.35    0.795387E-002
     -4.10      0.40    0.791922E-002
     -4.10      0.45    0.787661E-002
     -4.10      0.50    0.782600E-002
     -4.10      0.55    0.776736E-002
     -4.10      0.60    0.770069E-002
     -4.10      0.65    0.762600E-002
     -4.10      0.70    0.754331E-002
     -4.10      0.75    0.745266E-002
     -4.10      0.80    0.735410E-002
     -4.10      0.85    0.724772E-002
     -4.10      0.90    0.713361E-002
     -4.10      0.95    0.701189E-002
     -4.10      1.00    0.688271E-002
     -4.10      1.05    0.674622E-002
     -4.10      1.10    0.660264E-002
     -4.10      1.15    0.645217E-002
     -4.10      1.20    0.629507E-002
     -4.10      1.25    0.613162E-002
     -4.10      1.30    0.596214E-002
     -4.10      1.35    0.578697E-002
     -4.10      1.40    0.560649E-002
     -4.10      1.45    0.542112E-002
     -4.10      1.50    0.523132E-002
     -4.10      1.55    0.503757E-002
     -4.10      1.60    0.484039E-002
     -4.10      1.65    0.464036E-002
     -4.10      1.70    0.443804E-002
     -4.10      1.75    0.423408E-002
     -4.10      1.80    0.402913E-002
     -4.10      1.85    0.382385E-002
     -4.10      1.90    0.361895E-002
     -4.10      1.95    0.341514E-002
     -4.10      2.00    0.321314E-002
     -4.10      2.05    0.301368E-002
     -4.10      2.10    0.281747E-002
     -4.10      2.15    0.262521E-002
     -4.10      2.20    0.243760E-002
     -4.10      2.25    0.225529E-002
     -4.10      2.30    0.207888E-002
     -4.10      2.35    0.190895E-002
     -4.10      2.40    0.174600E-002
     -4.10      2.45    0.159048E-002
     -4.10      2.50    0.144278E-002
     -4.10      2.55    0.130318E-002
     -4.10      2.60    0.117192E-002
     -4.10      2.65    0.104915E-002
     -4.10      2.70    0.934910E-003
     -4.10      2.75    0.829197E-003
     -4.10      2.80    0.731911E-003
     -4.10      2.85    0.642884E-003
     -4.10      2.90    0.561879E-003
     -4.10      2.95    0.488599E-003
     -4.10      3.00    0.422698E-003
     -4.10      3.05    0.363785E-003
     -4.10      3.10    0.311434E-003
     -4.10      3.15    0.265196E-003
     -4.10      3.20    0.224607E-003
     -4.10      3.25    0.189195E-003
     -4.10      3.30    0.158493E-003
     -4.10      3.35    0.132039E-003
     -4.10      3.40    0.109387E-003
     -4.10      3.45    0.901139E-004
     -4.10      3.50    0.738178E-004
     -4.10      3.55    0.601260E-004
     -4.10      3.60    0.486951E-004
     -4.10      3.65    0.392120E-004
     -4.10      3.70    0.313946E-004
     -4.10      3.75    0.249912E-004
     -4.10      3.80    0.197792E-004
     -4.10      3.85    0.155638E-004
     -4.10      3.90    0.121760E-004
     -4.10      3.95    0.947045E-005
     -4.10      4.00    0.732343E-005
     -4.10      4.05    0.563037E-005
     -4.10      4.10    0.430365E-005
     -4.10      4.15    0.327053E-005
     -4.10      4.20    0.247107E-005
     -4.10      4.25    0.185627E-005
     -4.10      4.30    0.138641E-005
     -4.10      4.35    0.102955E-005
     -4.10      4.40    0.760181E-006
     -4.10      4.45    0.558099E-006
     -4.10      4.50    0.407421E-006
     -4.10      4.55    0.295752E-006
     -4.10      4.60    0.213492E-006
     -4.10      4.65    0.153258E-006
     -4.10      4.70    0.109415E-006
     -4.10      4.75    0.776897E-007
     -4.10      4.80    0.548667E-007
     -4.10      4.85    0.385428E-007
     -4.10      4.90    0.269337E-007
     -4.10      4.95    0.187242E-007
     -4.10      5.00    0.129509E-007
     -4.10      5.05    0.891307E-008
     -4.10      5.10    0.610416E-008
     -4.10      5.15    0.416047E-008
     -4.10      5.20    0.282245E-008
     -4.10      5.25    0.190603E-008
     -4.10      5.30    0.128148E-008
     -4.10      5.35    0.857893E-009
     -4.10      5.40    0.571958E-009
     -4.10      5.45    0.379824E-009
     -4.10      5.50    0.251291E-009
     -4.10      5.55    0.165671E-009
     -4.10      5.60    0.108869E-009
     -4.10      5.65    0.713307E-010
     -4.10      5.70    0.466116E-010
     -4.10      5.75    0.303866E-010
     -4.10      5.80    0.197664E-010
     -4.10      5.85    0.128301E-010
     -4.10      5.90    0.830614E-011
     -4.10      5.95    0.535702E-011
     -4.10      6.00    0.343344E-011
     -4.10      6.05    0.217686E-011
     -4.10      6.10    0.135441E-011
     -4.10      6.15    0.815622E-012
     -4.10      6.20    0.463910E-012
     -4.10      6.25    0.237800E-012
     -4.10      6.30    0.988002E-013
     -4.10      6.35    0.236999E-013
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.289054E-012
     -4.05     -6.30    0.121602E-011
     -4.05     -6.25    0.296821E-011
     -4.05     -6.20    0.589246E-011
     -4.05     -6.15    0.105591E-010
     -4.05     -6.10    0.178670E-010
     -4.05     -6.05    0.292057E-010
     -4.05     -6.00    0.466989E-010
     -4.05     -5.95    0.735649E-010
     -4.05     -5.90    0.114645E-009
     -4.05     -5.85    0.177171E-009
     -4.05     -5.80    0.271875E-009
     -4.05     -5.75    0.414573E-009
     -4.05     -5.70    0.628426E-009
     -4.05     -5.65    0.947117E-009
     -4.05     -5.60    0.141931E-008
     -4.05     -5.55    0.211486E-008
     -4.05     -5.50    0.313335E-008
     -4.05     -5.45    0.461578E-008
     -4.05     -5.40    0.676055E-008
     -4.05     -5.35    0.984480E-008
     -4.05     -5.30    0.142532E-007
     -4.05     -5.25    0.205159E-007
     -4.05     -5.20    0.293589E-007
     -4.05     -5.15    0.417688E-007
     -4.05     -5.10    0.590784E-007
     -4.05     -5.05    0.830746E-007
     -4.05     -5.00    0.116137E-006
     -4.05     -4.95    0.161412E-006
     -4.05     -4.90    0.223031E-006
     -4.05     -4.85    0.306380E-006
     -4.05     -4.80    0.418431E-006
     -4.05     -4.75    0.568144E-006
     -4.05     -4.70    0.766950E-006
     -4.05     -4.65    0.102933E-005
     -4.05     -4.60    0.137347E-005
     -4.05     -4.55    0.182209E-005
     -4.05     -4.50    0.240332E-005
     -4.05     -4.45    0.315172E-005
     -4.05     -4.40    0.410944E-005
     -4.05     -4.35    0.532751E-005
     -4.05     -4.30    0.686716E-005
     -4.05     -4.25    0.880135E-005
     -4.05     -4.20    0.112163E-004
     -4.05     -4.15    0.142129E-004
     -4.05     -4.10    0.179085E-004
     -4.05     -4.05    0.224384E-004
     -4.05     -4.00    0.279568E-004
     -4.05     -3.95    0.346384E-004
     -4.05     -3.90    0.426793E-004
     -4.05     -3.85    0.522971E-004
     -4.05     -3.80    0.637314E-004
     -4.05     -3.75    0.772435E-004
     -4.05     -3.70    0.931149E-004
     -4.05     -3.65    0.111646E-003
     -4.05     -3.60    0.133154E-003
     -4.05     -3.55    0.157970E-003
     -4.05     -3.50    0.186434E-003
     -4.05     -3.45    0.218893E-003
     -4.05     -3.40    0.255695E-003
     -4.05     -3.35    0.297181E-003
     -4.05     -3.30    0.343685E-003
     -4.05     -3.25    0.395523E-003
     -4.05     -3.20    0.452988E-003
     -4.05     -3.15    0.516347E-003
     -4.05     -3.10    0.585833E-003
     -4.05     -3.05    0.661639E-003
     -4.05     -3.00    0.743915E-003
     -4.05     -2.95    0.832766E-003
     -4.05     -2.90    0.928245E-003
     -4.05     -2.85    0.103036E-002
     -4.05     -2.80    0.113905E-002
     -4.05     -2.75    0.125423E-002
     -4.05     -2.70    0.137574E-002
     -4.05     -2.65    0.150338E-002
     -4.05     -2.60    0.163691E-002
     -4.05     -2.55    0.177605E-002
     -4.05     -2.50    0.192047E-002
     -4.05     -2.45    0.206983E-002
     -4.05     -2.40    0.222375E-002
     -4.05     -2.35    0.238183E-002
     -4.05     -2.30    0.254365E-002
     -4.05     -2.25    0.270881E-002
     -4.05     -2.20    0.287686E-002
     -4.05     -2.15    0.304739E-002
     -4.05     -2.10    0.321996E-002
     -4.05     -2.05    0.339418E-002
     -4.05     -2.00    0.356963E-002
     -4.05     -1.95    0.374593E-002
     -4.05     -1.90    0.392270E-002
     -4.05     -1.85    0.409958E-002
     -4.05     -1.80    0.427625E-002
     -4.05     -1.75    0.445237E-002
     -4.05     -1.70    0.462765E-002
     -4.05     -1.65    0.480181E-002
     -4.05     -1.60    0.497457E-002
     -4.05     -1.55    0.514568E-002
     -4.05     -1.50    0.531492E-002
     -4.05     -1.45    0.548205E-002
     -4.05     -1.40    0.564686E-002
     -4.05     -1.35    0.580915E-002
     -4.05     -1.30    0.596872E-002
     -4.05     -1.25    0.612539E-002
     -4.05     -1.20    0.627898E-002
     -4.05     -1.15    0.642929E-002
     -4.05     -1.10    0.657617E-002
     -4.05     -1.05    0.671942E-002
     -4.05     -1.00    0.685888E-002
     -4.05     -0.95    0.699436E-002
     -4.05     -0.90    0.712570E-002
     -4.05     -0.85    0.725271E-002
     -4.05     -0.80    0.737521E-002
     -4.05     -0.75    0.749303E-002
     -4.05     -0.70    0.760598E-002
     -4.05     -0.65    0.771388E-002
     -4.05     -0.60    0.781655E-002
     -4.05     -0.55    0.791380E-002
     -4.05     -0.50    0.800546E-002
     -4.05     -0.45    0.809133E-002
     -4.05     -0.40    0.817126E-002
     -4.05     -0.35    0.824505E-002
     -4.05     -0.30    0.831255E-002
     -4.05     -0.25    0.837357E-002
     -4.05     -0.20    0.842796E-002
     -4.05     -0.15    0.847557E-002
     -4.05     -0.10    0.851622E-002
     -4.05     -0.05    0.854979E-002
     -4.05      0.00    0.857614E-002
     -4.05      0.05    0.859512E-002
     -4.05      0.10    0.860662E-002
     -4.05      0.15    0.861052E-002
     -4.05      0.20    0.860672E-002
     -4.05      0.25    0.859512E-002
     -4.05      0.30    0.857562E-002
     -4.05      0.35    0.854815E-002
     -4.05      0.40    0.851264E-002
     -4.05      0.45    0.846904E-002
     -4.05      0.50    0.841729E-002
     -4.05      0.55    0.835736E-002
     -4.05      0.60    0.828923E-002
     -4.05      0.65    0.821290E-002
     -4.05      0.70    0.812836E-002
     -4.05      0.75    0.803565E-002
     -4.05      0.80    0.793480E-002
     -4.05      0.85    0.782586E-002
     -4.05      0.90    0.770892E-002
     -4.05      0.95    0.758406E-002
     -4.05      1.00    0.745140E-002
     -4.05      1.05    0.731110E-002
     -4.05      1.10    0.716331E-002
     -4.05      1.15    0.700822E-002
     -4.05      1.20    0.684607E-002
     -4.05      1.25    0.667709E-002
     -4.05      1.30    0.650159E-002
     -4.05      1.35    0.631987E-002
     -4.05      1.40    0.613229E-002
     -4.05      1.45    0.593924E-002
     -4.05      1.50    0.574115E-002
     -4.05      1.55    0.553848E-002
     -4.05      1.60    0.533175E-002
     -4.05      1.65    0.512149E-002
     -4.05      1.70    0.490829E-002
     -4.05      1.75    0.469276E-002
     -4.05      1.80    0.447556E-002
     -4.05      1.85    0.425737E-002
     -4.05      1.90    0.403891E-002
     -4.05      1.95    0.382091E-002
     -4.05      2.00    0.360413E-002
     -4.05      2.05    0.338933E-002
     -4.05      2.10    0.317728E-002
     -4.05      2.15    0.296875E-002
     -4.05      2.20    0.276449E-002
     -4.05      2.25    0.256523E-002
     -4.05      2.30    0.237167E-002
     -4.05      2.35    0.218446E-002
     -4.05      2.40    0.200421E-002
     -4.05      2.45    0.183147E-002
     -4.05      2.50    0.166671E-002
     -4.05      2.55    0.151033E-002
     -4.05      2.60    0.136267E-002
     -4.05      2.65    0.122394E-002
     -4.05      2.70    0.109431E-002
     -4.05      2.75    0.973821E-003
     -4.05      2.80    0.862457E-003
     -4.05      2.85    0.760102E-003
     -4.05      2.90    0.666566E-003
     -4.05      2.95    0.581586E-003
     -4.05      3.00    0.504835E-003
     -4.05      3.05    0.435929E-003
     -4.05      3.10    0.374441E-003
     -4.05      3.15    0.319907E-003
     -4.05      3.20    0.271839E-003
     -4.05      3.25    0.229732E-003
     -4.05      3.30    0.193078E-003
     -4.05      3.35    0.161370E-003
     -4.05      3.40    0.134116E-003
     -4.05      3.45    0.110836E-003
     -4.05      3.50    0.910792E-004
     -4.05      3.55    0.744178E-004
     -4.05      3.60    0.604568E-004
     -4.05      3.65    0.488331E-004
     -4.05      3.70    0.392173E-004
     -4.05      3.75    0.313132E-004
     -4.05      3.80    0.248576E-004
     -4.05      3.85    0.196186E-004
     -4.05      3.90    0.153941E-004
     -4.05      3.95    0.120092E-004
     -4.05      4.00    0.931427E-005
     -4.05      4.05    0.718223E-005
     -4.05      4.10    0.550614E-005
     -4.05      4.15    0.419680E-005
     -4.05      4.20    0.318036E-005
     -4.05      4.25    0.239622E-005
     -4.05      4.30    0.179507E-005
     -4.05      4.35    0.133704E-005
     -4.05      4.40    0.990222E-006
     -4.05      4.45    0.729214E-006
     -4.05      4.50    0.533982E-006
     -4.05      4.55    0.388834E-006
     -4.05      4.60    0.281571E-006
     -4.05      4.65    0.202775E-006
     -4.05      4.70    0.145234E-006
     -4.05      4.75    0.103461E-006
     -4.05      4.80    0.733095E-007
     -4.05      4.85    0.516717E-007
     -4.05      4.90    0.362314E-007
     -4.05      4.95    0.252750E-007
     -4.05      5.00    0.175431E-007
     -4.05      5.05    0.121163E-007
     -4.05      5.10    0.832766E-008
     -4.05      5.15    0.569653E-008
     -4.05      5.20    0.387863E-008
     -4.05      5.25    0.262892E-008
     -4.05      5.30    0.177403E-008
     -4.05      5.35    0.119204E-008
     -4.05      5.40    0.797676E-009
     -4.05      5.45    0.531672E-009
     -4.05      5.50    0.353040E-009
     -4.05      5.55    0.233591E-009
     -4.05      5.60    0.154044E-009
     -4.05      5.65    0.101275E-009
     -4.05      5.70    0.663971E-010
     -4.05      5.75    0.434195E-010
     -4.05      5.80    0.283256E-010
     -4.05      5.85    0.184332E-010
     -4.05      5.90    0.119602E-010
     -4.05      5.95    0.772778E-011
     -4.05      6.00    0.495974E-011
     -4.05      6.05    0.314745E-011
     -4.05      6.10    0.195924E-011
     -4.05      6.15    0.117998E-011
     -4.05      6.20    0.671043E-012
     -4.05      6.25    0.343870E-012
     -4.05      6.30    0.142822E-012
     -4.05      6.35    0.342512E-013
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.382121E-012
     -4.00     -6.30    0.160773E-011
     -4.00     -6.25    0.392496E-011
     -4.00     -6.20    0.779305E-011
     -4.00     -6.15    0.139667E-010
     -4.00     -6.10    0.236345E-010
     -4.00     -6.05    0.386321E-010
     -4.00     -6.00    0.617626E-010
     -4.00     -5.95    0.972699E-010
     -4.00     -5.90    0.151532E-009
     -4.00     -5.85    0.234065E-009
     -4.00     -5.80    0.358979E-009
     -4.00     -5.75    0.547043E-009
     -4.00     -5.70    0.828635E-009
     -4.00     -5.65    0.124788E-008
     -4.00     -5.60    0.186847E-008
     -4.00     -5.55    0.278167E-008
     -4.00     -5.50    0.411745E-008
     -4.00     -5.45    0.605956E-008
     -4.00     -5.40    0.886617E-008
     -4.00     -5.35    0.128974E-007
     -4.00     -5.30    0.186522E-007
     -4.00     -5.25    0.268173E-007
     -4.00     -5.20    0.383310E-007
     -4.00     -5.15    0.544671E-007
     -4.00     -5.10    0.769422E-007
     -4.00     -5.05    0.108054E-006
     -4.00     -5.00    0.150855E-006
     -4.00     -4.95    0.209375E-006
     -4.00     -4.90    0.288891E-006
     -4.00     -4.85    0.396271E-006
     -4.00     -4.80    0.540381E-006
     -4.00     -4.75    0.732587E-006
     -4.00     -4.70    0.987354E-006
     -4.00     -4.65    0.132295E-005
     -4.00     -4.60    0.176228E-005
     -4.00     -4.55    0.233385E-005
     -4.00     -4.50    0.307282E-005
     -4.00     -4.45    0.402232E-005
     -4.00     -4.40    0.523473E-005
     -4.00     -4.35    0.677323E-005
     -4.00     -4.30    0.871341E-005
     -4.00     -4.25    0.111449E-004
     -4.00     -4.20    0.141733E-004
     -4.00     -4.15    0.179216E-004
     -4.00     -4.10    0.225323E-004
     -4.00     -4.05    0.281685E-004
     -4.00     -4.00    0.350158E-004
     -4.00     -3.95    0.432829E-004
     -4.00     -3.90    0.532028E-004
     -4.00     -3.85    0.650327E-004
     -4.00     -3.80    0.790538E-004
     -4.00     -3.75    0.955704E-004
     -4.00     -3.70    0.114908E-003
     -4.00     -3.65    0.137412E-003
     -4.00     -3.60    0.163443E-003
     -4.00     -3.55    0.193374E-003
     -4.00     -3.50    0.227584E-003
     -4.00     -3.45    0.266454E-003
     -4.00     -3.40    0.310364E-003
     -4.00     -3.35    0.359678E-003
     -4.00     -3.30    0.414747E-003
     -4.00     -3.25    0.475897E-003
     -4.00     -3.20    0.543422E-003
     -4.00     -3.15    0.617579E-003
     -4.00     -3.10    0.698584E-003
     -4.00     -3.05    0.786602E-003
     -4.00     -3.00    0.881749E-003
     -4.00     -2.95    0.984082E-003
     -4.00     -2.90    0.109360E-002
     -4.00     -2.85    0.121026E-002
     -4.00     -2.80    0.133393E-002
     -4.00     -2.75    0.146444E-002
     -4.00     -2.70    0.160157E-002
     -4.00     -2.65    0.174505E-002
     -4.00     -2.60    0.189455E-002
     -4.00     -2.55    0.204971E-002
     -4.00     -2.50    0.221014E-002
     -4.00     -2.45    0.237541E-002
     -4.00     -2.40    0.254508E-002
     -4.00     -2.35    0.271868E-002
     -4.00     -2.30    0.289574E-002
     -4.00     -2.25    0.307579E-002
     -4.00     -2.20    0.325835E-002
     -4.00     -2.15    0.344296E-002
     -4.00     -2.10    0.362915E-002
     -4.00     -2.05    0.381648E-002
     -4.00     -2.00    0.400453E-002
     -4.00     -1.95    0.419288E-002
     -4.00     -1.90    0.438116E-002
     -4.00     -1.85    0.456899E-002
     -4.00     -1.80    0.475604E-002
     -4.00     -1.75    0.494198E-002
     -4.00     -1.70    0.512652E-002
     -4.00     -1.65    0.530939E-002
     -4.00     -1.60    0.549032E-002
     -4.00     -1.55    0.566908E-002
     -4.00     -1.50    0.584544E-002
     -4.00     -1.45    0.601920E-002
     -4.00     -1.40    0.619016E-002
     -4.00     -1.35    0.635814E-002
     -4.00     -1.30    0.652296E-002
     -4.00     -1.25    0.668445E-002
     -4.00     -1.20    0.684246E-002
     -4.00     -1.15    0.699682E-002
     -4.00     -1.10    0.714738E-002
     -4.00     -1.05    0.729398E-002
     -4.00     -1.00    0.743646E-002
     -4.00     -0.95    0.757467E-002
     -4.00     -0.90    0.770846E-002
     -4.00     -0.85    0.783766E-002
     -4.00     -0.80    0.796211E-002
     -4.00     -0.75    0.808165E-002
     -4.00     -0.70    0.819611E-002
     -4.00     -0.65    0.830533E-002
     -4.00     -0.60    0.840915E-002
     -4.00     -0.55    0.850738E-002
     -4.00     -0.50    0.859988E-002
     -4.00     -0.45    0.868646E-002
     -4.00     -0.40    0.876696E-002
     -4.00     -0.35    0.884122E-002
     -4.00     -0.30    0.890908E-002
     -4.00     -0.25    0.897036E-002
     -4.00     -0.20    0.902493E-002
     -4.00     -0.15    0.907263E-002
     -4.00     -0.10    0.911331E-002
     -4.00     -0.05    0.914683E-002
     -4.00      0.00    0.917305E-002
     -4.00      0.05    0.919184E-002
     -4.00      0.10    0.920309E-002
     -4.00      0.15    0.920667E-002
     -4.00      0.20    0.920248E-002
     -4.00      0.25    0.919042E-002
     -4.00      0.30    0.917039E-002
     -4.00      0.35    0.914231E-002
     -4.00      0.40    0.910610E-002
     -4.00      0.45    0.906169E-002
     -4.00      0.50    0.900904E-002
     -4.00      0.55    0.894810E-002
     -4.00      0.60    0.887883E-002
     -4.00      0.65    0.880121E-002
     -4.00      0.70    0.871522E-002
     -4.00      0.75    0.862088E-002
     -4.00      0.80    0.851821E-002
     -4.00      0.85    0.840723E-002
     -4.00      0.90    0.828801E-002
     -4.00      0.95    0.816061E-002
     -4.00      1.00    0.802513E-002
     -4.00      1.05    0.788168E-002
     -4.00      1.10    0.773040E-002
     -4.00      1.15    0.757146E-002
     -4.00      1.20    0.740504E-002
     -4.00      1.25    0.723137E-002
     -4.00      1.30    0.705070E-002
     -4.00      1.35    0.686332E-002
     -4.00      1.40    0.666955E-002
     -4.00      1.45    0.646976E-002
     -4.00      1.50    0.626432E-002
     -4.00      1.55    0.605370E-002
     -4.00      1.60    0.583836E-002
     -4.00      1.65    0.561883E-002
     -4.00      1.70    0.539567E-002
     -4.00      1.75    0.516948E-002
     -4.00      1.80    0.494092E-002
     -4.00      1.85    0.471065E-002
     -4.00      1.90    0.447941E-002
     -4.00      1.95    0.424793E-002
     -4.00      2.00    0.401700E-002
     -4.00      2.05    0.378741E-002
     -4.00      2.10    0.355997E-002
     -4.00      2.15    0.333550E-002
     -4.00      2.20    0.311482E-002
     -4.00      2.25    0.289871E-002
     -4.00      2.30    0.268797E-002
     -4.00      2.35    0.248333E-002
     -4.00      2.40    0.228549E-002
     -4.00      2.45    0.209511E-002
     -4.00      2.50    0.191276E-002
     -4.00      2.55    0.173895E-002
     -4.00      2.60    0.157411E-002
     -4.00      2.65    0.141857E-002
     -4.00      2.70    0.127259E-002
     -4.00      2.75    0.113631E-002
     -4.00      2.80    0.100979E-002
     -4.00      2.85    0.892994E-003
     -4.00      2.90    0.785787E-003
     -4.00      2.95    0.687959E-003
     -4.00      3.00    0.599215E-003
     -4.00      3.05    0.519197E-003
     -4.00      3.10    0.447484E-003
     -4.00      3.15    0.383610E-003
     -4.00      3.20    0.327070E-003
     -4.00      3.25    0.277336E-003
     -4.00      3.30    0.233864E-003
     -4.00      3.35    0.196107E-003
     -4.00      3.40    0.163521E-003
     -4.00      3.45    0.135579E-003
     -4.00      3.50    0.111772E-003
     -4.00      3.55    0.916182E-004
     -4.00      3.60    0.746676E-004
     -4.00      3.65    0.605025E-004
     -4.00      3.70    0.487415E-004
     -4.00      3.75    0.390393E-004
     -4.00      3.80    0.310870E-004
     -4.00      3.85    0.246109E-004
     -4.00      3.90    0.193707E-004
     -4.00      3.95    0.151576E-004
     -4.00      4.00    0.117921E-004
     -4.00      4.05    0.912055E-005
     -4.00      4.10    0.701342E-005
     -4.00      4.15    0.536192E-005
     -4.00      4.20    0.407568E-005
     -4.00      4.25    0.308019E-005
     -4.00      4.30    0.231452E-005
     -4.00      4.35    0.172927E-005
     -4.00      4.40    0.128467E-005
     -4.00      4.45    0.949002E-006
     -4.00      4.50    0.697111E-006
     -4.00      4.55    0.509230E-006
     -4.00      4.60    0.369934E-006
     -4.00      4.65    0.267271E-006
     -4.00      4.70    0.192053E-006
     -4.00      4.75    0.137264E-006
     -4.00      4.80    0.975863E-007
     -4.00      4.85    0.690150E-007
     -4.00      4.90    0.485572E-007
     -4.00      4.95    0.339901E-007
     -4.00      5.00    0.236742E-007
     -4.00      5.05    0.164082E-007
     -4.00      5.10    0.113174E-007
     -4.00      5.15    0.776924E-008
     -4.00      5.20    0.530881E-008
     -4.00      5.25    0.361121E-008
     -4.00      5.30    0.244564E-008
     -4.00      5.35    0.164921E-008
     -4.00      5.40    0.110754E-008
     -4.00      5.45    0.740813E-009
     -4.00      5.50    0.493630E-009
     -4.00      5.55    0.327733E-009
     -4.00      5.60    0.216849E-009
     -4.00      5.65    0.143027E-009
     -4.00      5.70    0.940587E-010
     -4.00      5.75    0.616869E-010
     -4.00      5.80    0.403500E-010
     -4.00      5.85    0.263209E-010
     -4.00      5.90    0.171131E-010
     -4.00      5.95    0.110756E-010
     -4.00      6.00    0.711728E-011
     -4.00      6.05    0.452033E-011
     -4.00      6.10    0.281501E-011
     -4.00      6.15    0.169551E-011
     -4.00      6.20    0.964052E-012
     -4.00      6.25    0.493868E-012
     -4.00      6.30    0.205055E-012
     -4.00      6.35    0.491641E-013
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.502657E-012
     -3.95     -6.30    0.211510E-011
     -3.95     -6.25    0.516440E-011
     -3.95     -6.20    0.102556E-010
     -3.95     -6.15    0.183824E-010
     -3.95     -6.10    0.311085E-010
     -3.95     -6.05    0.508471E-010
     -3.95     -6.00    0.812795E-010
     -3.95     -5.95    0.127974E-009
     -3.95     -5.90    0.199291E-009
     -3.95     -5.85    0.307693E-009
     -3.95     -5.80    0.471635E-009
     -3.95     -5.75    0.718257E-009
     -3.95     -5.70    0.108721E-008
     -3.95     -5.65    0.163601E-008
     -3.95     -5.60    0.244757E-008
     -3.95     -5.55    0.364057E-008
     -3.95     -5.50    0.538376E-008
     -3.95     -5.45    0.791541E-008
     -3.95     -5.40    0.115697E-007
     -3.95     -5.35    0.168123E-007
     -3.95     -5.30    0.242870E-007
     -3.95     -5.25    0.348787E-007
     -3.95     -5.20    0.497943E-007
     -3.95     -5.15    0.706691E-007
     -3.95     -5.10    0.997027E-007
     -3.95     -5.05    0.139833E-006
     -3.95     -5.00    0.194958E-006
     -3.95     -4.95    0.270207E-006
     -3.95     -4.90    0.372289E-006
     -3.95     -4.85    0.509908E-006
     -3.95     -4.80    0.694277E-006
     -3.95     -4.75    0.939736E-006
     -3.95     -4.70    0.126448E-005
     -3.95     -4.65    0.169144E-005
     -3.95     -4.60    0.224927E-005
     -3.95     -4.55    0.297351E-005
     -3.95     -4.50    0.390790E-005
     -3.95     -4.45    0.510588E-005
     -3.95     -4.40    0.663214E-005
     -3.95     -4.35    0.856444E-005
     -3.95     -4.30    0.109954E-004
     -3.95     -4.25    0.140346E-004
     -3.95     -4.20    0.178101E-004
     -3.95     -4.15    0.224711E-004
     -3.95     -4.10    0.281891E-004
     -3.95     -4.05    0.351595E-004
     -3.95     -4.00    0.436037E-004
     -3.95     -3.95    0.537692E-004
     -3.95     -3.90    0.659302E-004
     -3.95     -3.85    0.803881E-004
     -3.95     -3.80    0.974698E-004
     -3.95     -3.75    0.117526E-003
     -3.95     -3.70    0.140931E-003
     -3.95     -3.65    0.168075E-003
     -3.95     -3.60    0.199363E-003
     -3.95     -3.55    0.235210E-003
     -3.95     -3.50    0.276034E-003
     -3.95     -3.45    0.322248E-003
     -3.95     -3.40    0.374255E-003
     -3.95     -3.35    0.432440E-003
     -3.95     -3.30    0.497163E-003
     -3.95     -3.25    0.568748E-003
     -3.95     -3.20    0.647481E-003
     -3.95     -3.15    0.733599E-003
     -3.95     -3.10    0.827286E-003
     -3.95     -3.05    0.928668E-003
     -3.95     -3.00    0.103781E-002
     -3.95     -2.95    0.115471E-002
     -3.95     -2.90    0.127931E-002
     -3.95     -2.85    0.141147E-002
     -3.95     -2.80    0.155101E-002
     -3.95     -2.75    0.169767E-002
     -3.95     -2.70    0.185113E-002
     -3.95     -2.65    0.201105E-002
     -3.95     -2.60    0.217702E-002
     -3.95     -2.55    0.234859E-002
     -3.95     -2.50    0.252530E-002
     -3.95     -2.45    0.270664E-002
     -3.95     -2.40    0.289210E-002
     -3.95     -2.35    0.308115E-002
     -3.95     -2.30    0.327328E-002
     -3.95     -2.25    0.346794E-002
     -3.95     -2.20    0.366464E-002
     -3.95     -2.15    0.386286E-002
     -3.95     -2.10    0.406211E-002
     -3.95     -2.05    0.426194E-002
     -3.95     -2.00    0.446189E-002
     -3.95     -1.95    0.466156E-002
     -3.95     -1.90    0.486055E-002
     -3.95     -1.85    0.505849E-002
     -3.95     -1.80    0.525505E-002
     -3.95     -1.75    0.544991E-002
     -3.95     -1.70    0.564280E-002
     -3.95     -1.65    0.583344E-002
     -3.95     -1.60    0.602160E-002
     -3.95     -1.55    0.620705E-002
     -3.95     -1.50    0.638960E-002
     -3.95     -1.45    0.656905E-002
     -3.95     -1.40    0.674524E-002
     -3.95     -1.35    0.691799E-002
     -3.95     -1.30    0.708717E-002
     -3.95     -1.25    0.725262E-002
     -3.95     -1.20    0.741420E-002
     -3.95     -1.15    0.757178E-002
     -3.95     -1.10    0.772523E-002
     -3.95     -1.05    0.787440E-002
     -3.95     -1.00    0.801917E-002
     -3.95     -0.95    0.815940E-002
     -3.95     -0.90    0.829495E-002
     -3.95     -0.85    0.842569E-002
     -3.95     -0.80    0.855147E-002
     -3.95     -0.75    0.867215E-002
     -3.95     -0.70    0.878758E-002
     -3.95     -0.65    0.889761E-002
     -3.95     -0.60    0.900208E-002
     -3.95     -0.55    0.910085E-002
     -3.95     -0.50    0.919376E-002
     -3.95     -0.45    0.928066E-002
     -3.95     -0.40    0.936138E-002
     -3.95     -0.35    0.943578E-002
     -3.95     -0.30    0.950369E-002
     -3.95     -0.25    0.956498E-002
     -3.95     -0.20    0.961949E-002
     -3.95     -0.15    0.966708E-002
     -3.95     -0.10    0.970760E-002
     -3.95     -0.05    0.974092E-002
     -3.95      0.00    0.976691E-002
     -3.95      0.05    0.978544E-002
     -3.95      0.10    0.979638E-002
     -3.95      0.15    0.979963E-002
     -3.95      0.20    0.979506E-002
     -3.95      0.25    0.978259E-002
     -3.95      0.30    0.976211E-002
     -3.95      0.35    0.973353E-002
     -3.95      0.40    0.969677E-002
     -3.95      0.45    0.965175E-002
     -3.95      0.50    0.959843E-002
     -3.95      0.55    0.953672E-002
     -3.95      0.60    0.946660E-002
     -3.95      0.65    0.938802E-002
     -3.95      0.70    0.930097E-002
     -3.95      0.75    0.920542E-002
     -3.95      0.80    0.910137E-002
     -3.95      0.85    0.898885E-002
     -3.95      0.90    0.886789E-002
     -3.95      0.95    0.873853E-002
     -3.95      1.00    0.860084E-002
     -3.95      1.05    0.845491E-002
     -3.95      1.10    0.830084E-002
     -3.95      1.15    0.813878E-002
     -3.95      1.20    0.796888E-002
     -3.95      1.25    0.779134E-002
     -3.95      1.30    0.760637E-002
     -3.95      1.35    0.741422E-002
     -3.95      1.40    0.721519E-002
     -3.95      1.45    0.700960E-002
     -3.95      1.50    0.679781E-002
     -3.95      1.55    0.658022E-002
     -3.95      1.60    0.635729E-002
     -3.95      1.65    0.612951E-002
     -3.95      1.70    0.589741E-002
     -3.95      1.75    0.566157E-002
     -3.95      1.80    0.542263E-002
     -3.95      1.85    0.518124E-002
     -3.95      1.90    0.493813E-002
     -3.95      1.95    0.469404E-002
     -3.95      2.00    0.444977E-002
     -3.95      2.05    0.420612E-002
     -3.95      2.10    0.396393E-002
     -3.95      2.15    0.372407E-002
     -3.95      2.20    0.348739E-002
     -3.95      2.25    0.325476E-002
     -3.95      2.30    0.302703E-002
     -3.95      2.35    0.280502E-002
     -3.95      2.40    0.258953E-002
     -3.95      2.45    0.238130E-002
     -3.95      2.50    0.218102E-002
     -3.95      2.55    0.198930E-002
     -3.95      2.60    0.180669E-002
     -3.95      2.65    0.163363E-002
     -3.95      2.70    0.147048E-002
     -3.95      2.75    0.131749E-002
     -3.95      2.80    0.117483E-002
     -3.95      2.85    0.104254E-002
     -3.95      2.90    0.920567E-003
     -3.95      2.95    0.808764E-003
     -3.95      3.00    0.706892E-003
     -3.95      3.05    0.614627E-003
     -3.95      3.10    0.531575E-003
     -3.95      3.15    0.457276E-003
     -3.95      3.20    0.391224E-003
     -3.95      3.25    0.332874E-003
     -3.95      3.30    0.281655E-003
     -3.95      3.35    0.236982E-003
     -3.95      3.40    0.198270E-003
     -3.95      3.45    0.164940E-003
     -3.95      3.50    0.136428E-003
     -3.95      3.55    0.112198E-003
     -3.95      3.60    0.917387E-004
     -3.95      3.65    0.745764E-004
     -3.95      3.70    0.602732E-004
     -3.95      3.75    0.484301E-004
     -3.95      3.80    0.386877E-004
     -3.95      3.85    0.307251E-004
     -3.95      3.90    0.242592E-004
     -3.95      3.95    0.190425E-004
     -3.95      4.00    0.148607E-004
     -3.95      4.05    0.115298E-004
     -3.95      4.10    0.889370E-005
     -3.95      4.15    0.682062E-005
     -3.95      4.20    0.520062E-005
     -3.95      4.25    0.394263E-005
     -3.95      4.30    0.297184E-005
     -3.95      4.35    0.222735E-005
     -3.95      4.40    0.165992E-005
     -3.95      4.45    0.123009E-005
     -3.95      4.50    0.906470E-006
     -3.95      4.55    0.664290E-006
     -3.95      4.60    0.484139E-006
     -3.95      4.65    0.350923E-006
     -3.95      4.70    0.252992E-006
     -3.95      4.75    0.181418E-006
     -3.95      4.80    0.129408E-006
     -3.95      4.85    0.918285E-007
     -3.95      4.90    0.648277E-007
     -3.95      4.95    0.455348E-007
     -3.95      5.00    0.318245E-007
     -3.95      5.05    0.221334E-007
     -3.95      5.10    0.153195E-007
     -3.95      5.15    0.105533E-007
     -3.95      5.20    0.723644E-008
     -3.95      5.25    0.493963E-008
     -3.95      5.30    0.335696E-008
     -3.95      5.35    0.227159E-008
     -3.95      5.40    0.153074E-008
     -3.95      5.45    0.102735E-008
     -3.95      5.50    0.686843E-009
     -3.95      5.55    0.457498E-009
     -3.95      5.60    0.303668E-009
     -3.95      5.65    0.200899E-009
     -3.95      5.70    0.132500E-009
     -3.95      5.75    0.871338E-010
     -3.95      5.80    0.571368E-010
     -3.95      5.85    0.373536E-010
     -3.95      5.90    0.243322E-010
     -3.95      5.95    0.157719E-010
     -3.95      6.00    0.101467E-010
     -3.95      6.05    0.644915E-011
     -3.95      6.10    0.401764E-011
     -3.95      6.15    0.241999E-011
     -3.95      6.20    0.137574E-011
     -3.95      6.25    0.704555E-012
     -3.95      6.30    0.292441E-012
     -3.95      6.35    0.700996E-013
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.657965E-012
     -3.90     -6.30    0.276892E-011
     -3.90     -6.25    0.676181E-011
     -3.90     -6.20    0.134298E-010
     -3.90     -6.15    0.240748E-010
     -3.90     -6.10    0.407439E-010
     -3.90     -6.05    0.665936E-010
     -3.90     -6.00    0.106435E-009
     -3.90     -5.95    0.167538E-009
     -3.90     -5.90    0.260808E-009
     -3.90     -5.85    0.402484E-009
     -3.90     -5.80    0.616587E-009
     -3.90     -5.75    0.938404E-009
     -3.90     -5.70    0.141942E-008
     -3.90     -5.65    0.213426E-008
     -3.90     -5.60    0.319032E-008
     -3.90     -5.55    0.474115E-008
     -3.90     -5.50    0.700475E-008
     -3.90     -5.45    0.102885E-007
     -3.90     -5.40    0.150230E-007
     -3.90     -5.35    0.218069E-007
     -3.90     -5.30    0.314672E-007
     -3.90     -5.25    0.451379E-007
     -3.90     -5.20    0.643634E-007
     -3.90     -5.15    0.912323E-007
     -3.90     -5.10    0.128549E-006
     -3.90     -5.05    0.180050E-006
     -3.90     -5.00    0.250684E-006
     -3.90     -4.95    0.346950E-006
     -3.90     -4.90    0.477325E-006
     -3.90     -4.85    0.652783E-006
     -3.90     -4.80    0.887430E-006
     -3.90     -4.75    0.119925E-005
     -3.90     -4.70    0.161101E-005
     -3.90     -4.65    0.215131E-005
     -3.90     -4.60    0.285579E-005
     -3.90     -4.55    0.376853E-005
     -3.90     -4.50    0.494358E-005
     -3.90     -4.45    0.644674E-005
     -3.90     -4.40    0.835743E-005
     -3.90     -4.35    0.107707E-004
     -3.90     -4.30    0.137993E-004
     -3.90     -4.25    0.175762E-004
     -3.90     -4.20    0.222560E-004
     -3.90     -4.15    0.280178E-004
     -3.90     -4.10    0.350667E-004
     -3.90     -4.05    0.436354E-004
     -3.90     -4.00    0.539853E-004
     -3.90     -3.95    0.664075E-004
     -3.90     -3.90    0.812225E-004
     -3.90     -3.85    0.987796E-004
     -3.90     -3.80    0.119455E-003
     -3.90     -3.75    0.143651E-003
     -3.90     -3.70    0.171788E-003
     -3.90     -3.65    0.204307E-003
     -3.90     -3.60    0.241656E-003
     -3.90     -3.55    0.284290E-003
     -3.90     -3.50    0.332662E-003
     -3.90     -3.45    0.387211E-003
     -3.90     -3.40    0.448361E-003
     -3.90     -3.35    0.516506E-003
     -3.90     -3.30    0.592004E-003
     -3.90     -3.25    0.675171E-003
     -3.90     -3.20    0.766268E-003
     -3.90     -3.15    0.865498E-003
     -3.90     -3.10    0.973003E-003
     -3.90     -3.05    0.108885E-002
     -3.90     -3.00    0.121305E-002
     -3.90     -2.95    0.134552E-002
     -3.90     -2.90    0.148612E-002
     -3.90     -2.85    0.163464E-002
     -3.90     -2.80    0.179079E-002
     -3.90     -2.75    0.195423E-002
     -3.90     -2.70    0.212456E-002
     -3.90     -2.65    0.230134E-002
     -3.90     -2.60    0.248407E-002
     -3.90     -2.55    0.267223E-002
     -3.90     -2.50    0.286527E-002
     -3.90     -2.45    0.306262E-002
     -3.90     -2.40    0.326369E-002
     -3.90     -2.35    0.346792E-002
     -3.90     -2.30    0.367472E-002
     -3.90     -2.25    0.388352E-002
     -3.90     -2.20    0.409378E-002
     -3.90     -2.15    0.430496E-002
     -3.90     -2.10    0.451656E-002
     -3.90     -2.05    0.472809E-002
     -3.90     -2.00    0.493912E-002
     -3.90     -1.95    0.514922E-002
     -3.90     -1.90    0.535800E-002
     -3.90     -1.85    0.556510E-002
     -3.90     -1.80    0.577020E-002
     -3.90     -1.75    0.597301E-002
     -3.90     -1.70    0.617325E-002
     -3.90     -1.65    0.637067E-002
     -3.90     -1.60    0.656507E-002
     -3.90     -1.55    0.675625E-002
     -3.90     -1.50    0.694401E-002
     -3.90     -1.45    0.712821E-002
     -3.90     -1.40    0.730869E-002
     -3.90     -1.35    0.748532E-002
     -3.90     -1.30    0.765797E-002
     -3.90     -1.25    0.782652E-002
     -3.90     -1.20    0.799085E-002
     -3.90     -1.15    0.815086E-002
     -3.90     -1.10    0.830643E-002
     -3.90     -1.05    0.845745E-002
     -3.90     -1.00    0.860380E-002
     -3.90     -0.95    0.874539E-002
     -3.90     -0.90    0.888208E-002
     -3.90     -0.85    0.901376E-002
     -3.90     -0.80    0.914030E-002
     -3.90     -0.75    0.926159E-002
     -3.90     -0.70    0.937747E-002
     -3.90     -0.65    0.948784E-002
     -3.90     -0.60    0.959253E-002
     -3.90     -0.55    0.969142E-002
     -3.90     -0.50    0.978436E-002
     -3.90     -0.45    0.987122E-002
     -3.90     -0.40    0.995183E-002
     -3.90     -0.35    0.100261E-001
     -3.90     -0.30    0.100938E-001
     -3.90     -0.25    0.101548E-001
     -3.90     -0.20    0.102091E-001
     -3.90     -0.15    0.102564E-001
     -3.90     -0.10    0.102966E-001
     -3.90     -0.05    0.103296E-001
     -3.90      0.00    0.103552E-001
     -3.90      0.05    0.103734E-001
     -3.90      0.10    0.103840E-001
     -3.90      0.15    0.103869E-001
     -3.90      0.20    0.103820E-001
     -3.90      0.25    0.103691E-001
     -3.90      0.30    0.103483E-001
     -3.90      0.35    0.103193E-001
     -3.90      0.40    0.102821E-001
     -3.90      0.45    0.102367E-001
     -3.90      0.50    0.101829E-001
     -3.90      0.55    0.101206E-001
     -3.90      0.60    0.100500E-001
     -3.90      0.65    0.997073E-002
     -3.90      0.70    0.988295E-002
     -3.90      0.75    0.978657E-002
     -3.90      0.80    0.968159E-002
     -3.90      0.85    0.956800E-002
     -3.90      0.90    0.944580E-002
     -3.90      0.95    0.931502E-002
     -3.90      1.00    0.917571E-002
     -3.90      1.05    0.902792E-002
     -3.90      1.10    0.887175E-002
     -3.90      1.15    0.870729E-002
     -3.90      1.20    0.853467E-002
     -3.90      1.25    0.835405E-002
     -3.90      1.30    0.816562E-002
     -3.90      1.35    0.796959E-002
     -3.90      1.40    0.776621E-002
     -3.90      1.45    0.755578E-002
     -3.90      1.50    0.733861E-002
     -3.90      1.55    0.711508E-002
     -3.90      1.60    0.688560E-002
     -3.90      1.65    0.665062E-002
     -3.90      1.70    0.641065E-002
     -3.90      1.75    0.616624E-002
     -3.90      1.80    0.591799E-002
     -3.90      1.85    0.566654E-002
     -3.90      1.90    0.541259E-002
     -3.90      1.95    0.515689E-002
     -3.90      2.00    0.490022E-002
     -3.90      2.05    0.464339E-002
     -3.90      2.10    0.438728E-002
     -3.90      2.15    0.413275E-002
     -3.90      2.20    0.388072E-002
     -3.90      2.25    0.363210E-002
     -3.90      2.30    0.338779E-002
     -3.90      2.35    0.314869E-002
     -3.90      2.40    0.291569E-002
     -3.90      2.45    0.268962E-002
     -3.90      2.50    0.247128E-002
     -3.90      2.55    0.226138E-002
     -3.90      2.60    0.206058E-002
     -3.90      2.65    0.186946E-002
     -3.90      2.70    0.168848E-002
     -3.90      2.75    0.151801E-002
     -3.90      2.80    0.135834E-002
     -3.90      2.85    0.120959E-002
     -3.90      2.90    0.107183E-002
     -3.90      2.95    0.944976E-003
     -3.90      3.00    0.828867E-003
     -3.90      3.05    0.723232E-003
     -3.90      3.10    0.627715E-003
     -3.90      3.15    0.541885E-003
     -3.90      3.20    0.465243E-003
     -3.90      3.25    0.397241E-003
     -3.90      3.30    0.337290E-003
     -3.90      3.35    0.284778E-003
     -3.90      3.40    0.239079E-003
     -3.90      3.45    0.199570E-003
     -3.90      3.50    0.165634E-003
     -3.90      3.55    0.136676E-003
     -3.90      3.60    0.112128E-003
     -3.90      3.65    0.914542E-004
     -3.90      3.70    0.741582E-004
     -3.90      3.75    0.597825E-004
     -3.90      3.80    0.479121E-004
     -3.90      3.85    0.381743E-004
     -3.90      3.90    0.302381E-004
     -3.90      3.95    0.238119E-004
     -3.90      4.00    0.186422E-004
     -3.90      4.05    0.145099E-004
     -3.90      4.10    0.112281E-004
     -3.90      4.15    0.863824E-005
     -3.90      4.20    0.660747E-005
     -3.90      4.25    0.502511E-005
     -3.90      4.30    0.379986E-005
     -3.90      4.35    0.285703E-005
     -3.90      4.40    0.213600E-005
     -3.90      4.45    0.158798E-005
     -3.90      4.50    0.117399E-005
     -3.90      4.55    0.863130E-006
     -3.90      4.60    0.631108E-006
     -3.90      4.65    0.458954E-006
     -3.90      4.70    0.331968E-006
     -3.90      4.75    0.238842E-006
     -3.90      4.80    0.170939E-006
     -3.90      4.85    0.121707E-006
     -3.90      4.90    0.862115E-007
     -3.90      4.95    0.607604E-007
     -3.90      5.00    0.426104E-007
     -3.90      5.05    0.297362E-007
     -3.90      5.10    0.206521E-007
     -3.90      5.15    0.142755E-007
     -3.90      5.20    0.982215E-008
     -3.90      5.25    0.672743E-008
     -3.90      5.30    0.458737E-008
     -3.90      5.35    0.311457E-008
     -3.90      5.40    0.210572E-008
     -3.90      5.45    0.141785E-008
     -3.90      5.50    0.950926E-009
     -3.90      5.55    0.635364E-009
     -3.90      5.60    0.422994E-009
     -3.90      5.65    0.280647E-009
     -3.90      5.70    0.185602E-009
     -3.90      5.75    0.122365E-009
     -3.90      5.80    0.804253E-010
     -3.90      5.85    0.526870E-010
     -3.90      5.90    0.343807E-010
     -3.90      5.95    0.223168E-010
     -3.90      6.00    0.143723E-010
     -3.90      6.05    0.914102E-011
     -3.90      6.10    0.569645E-011
     -3.90      6.15    0.343131E-011
     -3.90      6.20    0.195031E-011
     -3.90      6.25    0.998520E-012
     -3.90      6.30    0.414333E-012
     -3.90      6.35    0.992956E-013
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.857055E-012
     -3.85     -6.30    0.360712E-011
     -3.85     -6.25    0.881000E-011
     -3.85     -6.20    0.175004E-010
     -3.85     -6.15    0.313754E-010
     -3.85     -6.10    0.531018E-010
     -3.85     -6.05    0.867882E-010
     -3.85     -6.00    0.138691E-009
     -3.85     -5.95    0.218256E-009
     -3.85     -5.90    0.339637E-009
     -3.85     -5.85    0.523891E-009
     -3.85     -5.80    0.802130E-009
     -3.85     -5.75    0.122001E-008
     -3.85     -5.70    0.184407E-008
     -3.85     -5.65    0.277061E-008
     -3.85     -5.60    0.413808E-008
     -3.85     -5.55    0.614415E-008
     -3.85     -5.50    0.906906E-008
     -3.85     -5.45    0.133074E-007
     -3.85     -5.40    0.194110E-007
     -3.85     -5.35    0.281460E-007
     -3.85     -5.30    0.405688E-007
     -3.85     -5.25    0.581258E-007
     -3.85     -5.20    0.827829E-007
     -3.85     -5.15    0.117194E-006
     -3.85     -5.10    0.164914E-006
     -3.85     -5.05    0.230675E-006
     -3.85     -5.00    0.320722E-006
     -3.85     -4.95    0.443246E-006
     -3.85     -4.90    0.608902E-006
     -3.85     -4.85    0.831452E-006
     -3.85     -4.80    0.112854E-005
     -3.85     -4.75    0.152259E-005
     -3.85     -4.70    0.204194E-005
     -3.85     -4.65    0.272205E-005
     -3.85     -4.60    0.360699E-005
     -3.85     -4.55    0.475108E-005
     -3.85     -4.50    0.622073E-005
     -3.85     -4.45    0.809649E-005
     -3.85     -4.40    0.104752E-004
     -3.85     -4.35    0.134723E-004
     -3.85     -4.30    0.172242E-004
     -3.85     -4.25    0.218909E-004
     -3.85     -4.20    0.276579E-004
     -3.85     -4.15    0.347389E-004
     -3.85     -4.10    0.433770E-004
     -3.85     -4.05    0.538469E-004
     -3.85     -4.00    0.664554E-004
     -3.85     -3.95    0.815416E-004
     -3.85     -3.90    0.994765E-004
     -3.85     -3.85    0.120662E-003
     -3.85     -3.80    0.145526E-003
     -3.85     -3.75    0.174523E-003
     -3.85     -3.70    0.208126E-003
     -3.85     -3.65    0.246820E-003
     -3.85     -3.60    0.291099E-003
     -3.85     -3.55    0.341452E-003
     -3.85     -3.50    0.398362E-003
     -3.85     -3.45    0.462290E-003
     -3.85     -3.40    0.533669E-003
     -3.85     -3.35    0.612891E-003
     -3.85     -3.30    0.700304E-003
     -3.85     -3.25    0.796197E-003
     -3.85     -3.20    0.900796E-003
     -3.85     -3.15    0.101426E-002
     -3.85     -3.10    0.113666E-002
     -3.85     -3.05    0.126801E-002
     -3.85     -3.00    0.140822E-002
     -3.85     -2.95    0.155714E-002
     -3.85     -2.90    0.171453E-002
     -3.85     -2.85    0.188009E-002
     -3.85     -2.80    0.205343E-002
     -3.85     -2.75    0.223411E-002
     -3.85     -2.70    0.242165E-002
     -3.85     -2.65    0.261550E-002
     -3.85     -2.60    0.281508E-002
     -3.85     -2.55    0.301979E-002
     -3.85     -2.50    0.322899E-002
     -3.85     -2.45    0.344207E-002
     -3.85     -2.40    0.365838E-002
     -3.85     -2.35    0.387728E-002
     -3.85     -2.30    0.409816E-002
     -3.85     -2.25    0.432043E-002
     -3.85     -2.20    0.454350E-002
     -3.85     -2.15    0.476683E-002
     -3.85     -2.10    0.498990E-002
     -3.85     -2.05    0.521223E-002
     -3.85     -2.00    0.543337E-002
     -3.85     -1.95    0.565290E-002
     -3.85     -1.90    0.587046E-002
     -3.85     -1.85    0.608571E-002
     -3.85     -1.80    0.629832E-002
     -3.85     -1.75    0.650803E-002
     -3.85     -1.70    0.671460E-002
     -3.85     -1.65    0.691779E-002
     -3.85     -1.60    0.711743E-002
     -3.85     -1.55    0.731334E-002
     -3.85     -1.50    0.750536E-002
     -3.85     -1.45    0.769337E-002
     -3.85     -1.40    0.787724E-002
     -3.85     -1.35    0.805687E-002
     -3.85     -1.30    0.823215E-002
     -3.85     -1.25    0.840298E-002
     -3.85     -1.20    0.856929E-002
     -3.85     -1.15    0.873097E-002
     -3.85     -1.10    0.888795E-002
     -3.85     -1.05    0.904014E-002
     -3.85     -1.00    0.918744E-002
     -3.85     -0.95    0.932976E-002
     -3.85     -0.90    0.946701E-002
     -3.85     -0.85    0.959909E-002
     -3.85     -0.80    0.972588E-002
     -3.85     -0.75    0.984729E-002
     -3.85     -0.70    0.996318E-002
     -3.85     -0.65    0.100735E-001
     -3.85     -0.60    0.101780E-001
     -3.85     -0.55    0.102766E-001
     -3.85     -0.50    0.103693E-001
     -3.85     -0.45    0.104558E-001
     -3.85     -0.40    0.105360E-001
     -3.85     -0.35    0.106098E-001
     -3.85     -0.30    0.106771E-001
     -3.85     -0.25    0.107377E-001
     -3.85     -0.20    0.107914E-001
     -3.85     -0.15    0.108383E-001
     -3.85     -0.10    0.108780E-001
     -3.85     -0.05    0.109106E-001
     -3.85      0.00    0.109358E-001
     -3.85      0.05    0.109536E-001
     -3.85      0.10    0.109638E-001
     -3.85      0.15    0.109663E-001
     -3.85      0.20    0.109610E-001
     -3.85      0.25    0.109478E-001
     -3.85      0.30    0.109267E-001
     -3.85      0.35    0.108974E-001
     -3.85      0.40    0.108599E-001
     -3.85      0.45    0.108142E-001
     -3.85      0.50    0.107601E-001
     -3.85      0.55    0.106976E-001
     -3.85      0.60    0.106266E-001
     -3.85      0.65    0.105470E-001
     -3.85      0.70    0.104588E-001
     -3.85      0.75    0.103620E-001
     -3.85      0.80    0.102564E-001
     -3.85      0.85    0.101422E-001
     -3.85      0.90    0.100192E-001
     -3.85      0.95    0.988756E-002
     -3.85      1.00    0.974718E-002
     -3.85      1.05    0.959814E-002
     -3.85      1.10    0.944049E-002
     -3.85      1.15    0.927431E-002
     -3.85      1.20    0.909969E-002
     -3.85      1.25    0.891677E-002
     -3.85      1.30    0.872568E-002
     -3.85      1.35    0.852661E-002
     -3.85      1.40    0.831979E-002
     -3.85      1.45    0.810545E-002
     -3.85      1.50    0.788388E-002
     -3.85      1.55    0.765541E-002
     -3.85      1.60    0.742042E-002
     -3.85      1.65    0.717932E-002
     -3.85      1.70    0.693257E-002
     -3.85      1.75    0.668069E-002
     -3.85      1.80    0.642425E-002
     -3.85      1.85    0.616386E-002
     -3.85      1.90    0.590019E-002
     -3.85      1.95    0.563397E-002
     -3.85      2.00    0.536596E-002
     -3.85      2.05    0.509699E-002
     -3.85      2.10    0.482791E-002
     -3.85      2.15    0.455962E-002
     -3.85      2.20    0.429304E-002
     -3.85      2.25    0.402914E-002
     -3.85      2.30    0.376886E-002
     -3.85      2.35    0.351317E-002
     -3.85      2.40    0.326303E-002
     -3.85      2.45    0.301935E-002
     -3.85      2.50    0.278302E-002
     -3.85      2.55    0.255488E-002
     -3.85      2.60    0.233570E-002
     -3.85      2.65    0.212616E-002
     -3.85      2.70    0.192686E-002
     -3.85      2.75    0.173831E-002
     -3.85      2.80    0.156088E-002
     -3.85      2.85    0.139485E-002
     -3.85      2.90    0.124036E-002
     -3.85      2.95    0.109747E-002
     -3.85      3.00    0.966064E-003
     -3.85      3.05    0.845968E-003
     -3.85      3.10    0.736879E-003
     -3.85      3.15    0.638405E-003
     -3.85      3.20    0.550076E-003
     -3.85      3.25    0.471352E-003
     -3.85      3.30    0.401640E-003
     -3.85      3.35    0.340310E-003
     -3.85      3.40    0.286707E-003
     -3.85      3.45    0.240164E-003
     -3.85      3.50    0.200018E-003
     -3.85      3.55    0.165619E-003
     -3.85      3.60    0.136338E-003
     -3.85      3.65    0.111580E-003
     -3.85      3.70    0.907838E-004
     -3.85      3.75    0.734310E-004
     -3.85      3.80    0.590471E-004
     -3.85      3.85    0.472024E-004
     -3.85      3.90    0.375126E-004
     -3.85      3.95    0.296375E-004
     -3.85      4.00    0.232789E-004
     -3.85      4.05    0.181779E-004
     -3.85      4.10    0.141121E-004
     -3.85      4.15    0.108923E-004
     -3.85      4.20    0.835863E-005
     -3.85      4.25    0.637749E-005
     -3.85      4.30    0.483811E-005
     -3.85      4.35    0.364947E-005
     -3.85      4.40    0.273732E-005
     -3.85      4.45    0.204165E-005
     -3.85      4.50    0.151431E-005
     -3.85      4.55    0.111699E-005
     -3.85      4.60    0.819411E-006
     -3.85      4.65    0.597858E-006
     -3.85      4.70    0.433872E-006
     -3.85      4.75    0.313198E-006
     -3.85      4.80    0.224904E-006
     -3.85      4.85    0.160666E-006
     -3.85      4.90    0.114190E-006
     -3.85      4.95    0.807497E-007
     -3.85      5.00    0.568192E-007
     -3.85      5.05    0.397853E-007
     -3.85      5.10    0.277241E-007
     -3.85      5.15    0.192281E-007
     -3.85      5.20    0.132737E-007
     -3.85      5.25    0.912154E-008
     -3.85      5.30    0.624023E-008
     -3.85      5.35    0.425044E-008
     -3.85      5.40    0.288280E-008
     -3.85      5.45    0.194713E-008
     -3.85      5.50    0.130988E-008
     -3.85      5.55    0.877788E-009
     -3.85      5.60    0.586053E-009
     -3.85      5.65    0.389893E-009
     -3.85      5.70    0.258514E-009
     -3.85      5.75    0.170842E-009
     -3.85      5.80    0.112532E-009
     -3.85      5.85    0.738627E-010
     -3.85      5.90    0.482777E-010
     -3.85      5.95    0.313786E-010
     -3.85      6.00    0.202277E-010
     -3.85      6.05    0.128731E-010
     -3.85      6.10    0.802457E-011
     -3.85      6.15    0.483377E-011
     -3.85      6.20    0.274696E-011
     -3.85      6.25    0.140599E-011
     -3.85      6.30    0.583245E-012
     -3.85      6.35    0.139746E-012
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.111097E-011
     -3.80     -6.30    0.467626E-011
     -3.80     -6.25    0.114228E-010
     -3.80     -6.20    0.226938E-010
     -3.80     -6.15    0.406907E-010
     -3.80     -6.10    0.688706E-010
     -3.80     -6.05    0.112555E-009
     -3.80     -6.00    0.179841E-009
     -3.80     -5.95    0.282940E-009
     -3.80     -5.90    0.440134E-009
     -3.80     -5.85    0.678593E-009
     -3.80     -5.80    0.103842E-008
     -3.80     -5.75    0.157839E-008
     -3.80     -5.70    0.238407E-008
     -3.80     -5.65    0.357915E-008
     -3.80     -5.60    0.534123E-008
     -3.80     -5.55    0.792349E-008
     -3.80     -5.50    0.116844E-007
     -3.80     -5.45    0.171281E-007
     -3.80     -5.40    0.249581E-007
     -3.80     -5.35    0.361500E-007
     -3.80     -5.30    0.520466E-007
     -3.80     -5.25    0.744830E-007
     -3.80     -5.20    0.105949E-006
     -3.80     -5.15    0.149800E-006
     -3.80     -5.10    0.210521E-006
     -3.80     -5.05    0.294066E-006
     -3.80     -5.00    0.408284E-006
     -3.80     -4.95    0.563437E-006
     -3.80     -4.90    0.772848E-006
     -3.80     -4.85    0.105368E-005
     -3.80     -4.80    0.142787E-005
     -3.80     -4.75    0.192327E-005
     -3.80     -4.70    0.257488E-005
     -3.80     -4.65    0.342646E-005
     -3.80     -4.60    0.453218E-005
     -3.80     -4.55    0.595859E-005
     -3.80     -4.50    0.778677E-005
     -3.80     -4.45    0.101147E-004
     -3.80     -4.40    0.130597E-004
     -3.80     -4.35    0.167611E-004
     -3.80     -4.30    0.213829E-004
     -3.80     -4.25    0.271162E-004
     -3.80     -4.20    0.341821E-004
     -3.80     -4.15    0.428333E-004
     -3.80     -4.10    0.533564E-004
     -3.80     -4.05    0.660727E-004
     -3.80     -4.00    0.813392E-004
     -3.80     -3.95    0.995478E-004
     -3.80     -3.90    0.121124E-003
     -3.80     -3.85    0.146524E-003
     -3.80     -3.80    0.176234E-003
     -3.80     -3.75    0.210758E-003
     -3.80     -3.70    0.250621E-003
     -3.80     -3.65    0.296354E-003
     -3.80     -3.60    0.348489E-003
     -3.80     -3.55    0.407548E-003
     -3.80     -3.50    0.474034E-003
     -3.80     -3.45    0.548419E-003
     -3.80     -3.40    0.631135E-003
     -3.80     -3.35    0.722563E-003
     -3.80     -3.30    0.823022E-003
     -3.80     -3.25    0.932763E-003
     -3.80     -3.20    0.105196E-002
     -3.80     -3.15    0.118070E-002
     -3.80     -3.10    0.131900E-002
     -3.80     -3.05    0.146677E-002
     -3.80     -3.00    0.162383E-002
     -3.80     -2.95    0.178994E-002
     -3.80     -2.90    0.196475E-002
     -3.80     -2.85    0.214786E-002
     -3.80     -2.80    0.233877E-002
     -3.80     -2.75    0.253696E-002
     -3.80     -2.70    0.274182E-002
     -3.80     -2.65    0.295274E-002
     -3.80     -2.60    0.316903E-002
     -3.80     -2.55    0.339003E-002
     -3.80     -2.50    0.361503E-002
     -3.80     -2.45    0.384335E-002
     -3.80     -2.40    0.407430E-002
     -3.80     -2.35    0.430720E-002
     -3.80     -2.30    0.454141E-002
     -3.80     -2.25    0.477630E-002
     -3.80     -2.20    0.501128E-002
     -3.80     -2.15    0.524581E-002
     -3.80     -2.10    0.547936E-002
     -3.80     -2.05    0.571145E-002
     -3.80     -2.00    0.594165E-002
     -3.80     -1.95    0.616957E-002
     -3.80     -1.90    0.639484E-002
     -3.80     -1.85    0.661714E-002
     -3.80     -1.80    0.683621E-002
     -3.80     -1.75    0.705177E-002
     -3.80     -1.70    0.726363E-002
     -3.80     -1.65    0.747158E-002
     -3.80     -1.60    0.767546E-002
     -3.80     -1.55    0.787515E-002
     -3.80     -1.50    0.807050E-002
     -3.80     -1.45    0.826142E-002
     -3.80     -1.40    0.844782E-002
     -3.80     -1.35    0.862961E-002
     -3.80     -1.30    0.880672E-002
     -3.80     -1.25    0.897908E-002
     -3.80     -1.20    0.914663E-002
     -3.80     -1.15    0.930931E-002
     -3.80     -1.10    0.946705E-002
     -3.80     -1.05    0.961979E-002
     -3.80     -1.00    0.976745E-002
     -3.80     -0.95    0.990996E-002
     -3.80     -0.90    0.100473E-001
     -3.80     -0.85    0.101792E-001
     -3.80     -0.80    0.103058E-001
     -3.80     -0.75    0.104269E-001
     -3.80     -0.70    0.105424E-001
     -3.80     -0.65    0.106522E-001
     -3.80     -0.60    0.107562E-001
     -3.80     -0.55    0.108543E-001
     -3.80     -0.50    0.109463E-001
     -3.80     -0.45    0.110322E-001
     -3.80     -0.40    0.111118E-001
     -3.80     -0.35    0.111849E-001
     -3.80     -0.30    0.112516E-001
     -3.80     -0.25    0.113115E-001
     -3.80     -0.20    0.113647E-001
     -3.80     -0.15    0.114109E-001
     -3.80     -0.10    0.114500E-001
     -3.80     -0.05    0.114820E-001
     -3.80      0.00    0.115068E-001
     -3.80      0.05    0.115240E-001
     -3.80      0.10    0.115338E-001
     -3.80      0.15    0.115359E-001
     -3.80      0.20    0.115303E-001
     -3.80      0.25    0.115168E-001
     -3.80      0.30    0.114954E-001
     -3.80      0.35    0.114659E-001
     -3.80      0.40    0.114282E-001
     -3.80      0.45    0.113824E-001
     -3.80      0.50    0.113281E-001
     -3.80      0.55    0.112655E-001
     -3.80      0.60    0.111944E-001
     -3.80      0.65    0.111147E-001
     -3.80      0.70    0.110264E-001
     -3.80      0.75    0.109295E-001
     -3.80      0.80    0.108238E-001
     -3.80      0.85    0.107093E-001
     -3.80      0.90    0.105860E-001
     -3.80      0.95    0.104539E-001
     -3.80      1.00    0.103130E-001
     -3.80      1.05    0.101632E-001
     -3.80      1.10    0.100047E-001
     -3.80      1.15    0.983742E-002
     -3.80      1.20    0.966149E-002
     -3.80      1.25    0.947697E-002
     -3.80      1.30    0.928400E-002
     -3.80      1.35    0.908271E-002
     -3.80      1.40    0.887328E-002
     -3.80      1.45    0.865593E-002
     -3.80      1.50    0.843091E-002
     -3.80      1.55    0.819849E-002
     -3.80      1.60    0.795900E-002
     -3.80      1.65    0.771284E-002
     -3.80      1.70    0.746040E-002
     -3.80      1.75    0.720218E-002
     -3.80      1.80    0.693869E-002
     -3.80      1.85    0.667051E-002
     -3.80      1.90    0.639829E-002
     -3.80      1.95    0.612271E-002
     -3.80      2.00    0.584451E-002
     -3.80      2.05    0.556450E-002
     -3.80      2.10    0.528354E-002
     -3.80      2.15    0.500252E-002
     -3.80      2.20    0.472237E-002
     -3.80      2.25    0.444407E-002
     -3.80      2.30    0.416862E-002
     -3.80      2.35    0.389703E-002
     -3.80      2.40    0.363030E-002
     -3.80      2.45    0.336945E-002
     -3.80      2.50    0.311544E-002
     -3.80      2.55    0.286922E-002
     -3.80      2.60    0.263166E-002
     -3.80      2.65    0.240356E-002
     -3.80      2.70    0.218566E-002
     -3.80      2.75    0.197858E-002
     -3.80      2.80    0.178283E-002
     -3.80      2.85    0.159882E-002
     -3.80      2.90    0.142682E-002
     -3.80      2.95    0.126697E-002
     -3.80      3.00    0.111931E-002
     -3.80      3.05    0.983719E-003
     -3.80      3.10    0.859983E-003
     -3.80      3.15    0.747771E-003
     -3.80      3.20    0.646655E-003
     -3.80      3.25    0.556123E-003
     -3.80      3.30    0.475591E-003
     -3.80      3.35    0.404423E-003
     -3.80      3.40    0.341945E-003
     -3.80      3.45    0.287459E-003
     -3.80      3.50    0.240258E-003
     -3.80      3.55    0.199640E-003
     -3.80      3.60    0.164921E-003
     -3.80      3.65    0.135442E-003
     -3.80      3.70    0.110580E-003
     -3.80      3.75    0.897506E-004
     -3.80      3.80    0.724162E-004
     -3.80      3.85    0.580861E-004
     -3.80      3.90    0.463178E-004
     -3.80      3.95    0.367170E-004
     -3.80      4.00    0.289358E-004
     -3.80      4.05    0.226703E-004
     -3.80      4.10    0.176581E-004
     -3.80      4.15    0.136743E-004
     -3.80      4.20    0.105281E-004
     -3.80      4.25    0.805916E-005
     -3.80      4.30    0.613398E-005
     -3.80      4.35    0.464217E-005
     -3.80      4.40    0.349336E-005
     -3.80      4.45    0.261413E-005
     -3.80      4.50    0.194531E-005
     -3.80      4.55    0.143964E-005
     -3.80      4.60    0.105960E-005
     -3.80      4.65    0.775663E-006
     -3.80      4.70    0.564775E-006
     -3.80      4.75    0.409047E-006
     -3.80      4.80    0.294709E-006
     -3.80      4.85    0.211233E-006
     -3.80      4.90    0.150630E-006
     -3.80      4.95    0.106872E-006
     -3.80      5.00    0.754498E-007
     -3.80      5.05    0.530054E-007
     -3.80      5.10    0.370580E-007
     -3.80      5.15    0.257856E-007
     -3.80      5.20    0.178583E-007
     -3.80      5.25    0.123114E-007
     -3.80      5.30    0.844915E-008
     -3.80      5.35    0.577296E-008
     -3.80      5.40    0.392741E-008
     -3.80      5.45    0.266063E-008
     -3.80      5.50    0.179508E-008
     -3.80      5.55    0.120633E-008
     -3.80      5.60    0.807586E-009
     -3.80      5.65    0.538666E-009
     -3.80      5.70    0.358025E-009
     -3.80      5.75    0.237141E-009
     -3.80      5.80    0.156523E-009
     -3.80      5.85    0.102923E-009
     -3.80      5.90    0.673750E-010
     -3.80      5.95    0.438448E-010
     -3.80      6.00    0.282893E-010
     -3.80      6.05    0.180140E-010
     -3.80      6.10    0.112322E-010
     -3.80      6.15    0.676603E-011
     -3.80      6.20    0.384438E-011
     -3.80      6.25    0.196716E-011
     -3.80      6.30    0.815810E-012
     -3.80      6.35    0.195430E-012
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.143318E-011
     -3.75     -6.30    0.603308E-011
     -3.75     -6.25    0.147391E-010
     -3.75     -6.20    0.292863E-010
     -3.75     -6.15    0.525167E-010
     -3.75     -6.10    0.888897E-010
     -3.75     -6.05    0.145265E-009
     -3.75     -6.00    0.232069E-009
     -3.75     -5.95    0.365016E-009
     -3.75     -5.90    0.567603E-009
     -3.75     -5.85    0.874718E-009
     -3.75     -5.80    0.133780E-008
     -3.75     -5.75    0.203215E-008
     -3.75     -5.70    0.306728E-008
     -3.75     -5.65    0.460127E-008
     -3.75     -5.60    0.686081E-008
     -3.75     -5.55    0.101686E-007
     -3.75     -5.50    0.149811E-007
     -3.75     -5.45    0.219387E-007
     -3.75     -5.40    0.319345E-007
     -3.75     -5.35    0.462043E-007
     -3.75     -5.30    0.664464E-007
     -3.75     -5.25    0.949775E-007
     -3.75     -5.20    0.134935E-006
     -3.75     -5.15    0.190538E-006
     -3.75     -5.10    0.267417E-006
     -3.75     -5.05    0.373028E-006
     -3.75     -5.00    0.517177E-006
     -3.75     -4.95    0.712658E-006
     -3.75     -4.90    0.976040E-006
     -3.75     -4.85    0.132861E-005
     -3.75     -4.80    0.179751E-005
     -3.75     -4.75    0.241708E-005
     -3.75     -4.70    0.323040E-005
     -3.75     -4.65    0.429109E-005
     -3.75     -4.60    0.566537E-005
     -3.75     -4.55    0.743428E-005
     -3.75     -4.50    0.969622E-005
     -3.75     -4.45    0.125696E-004
     -3.75     -4.40    0.161957E-004
     -3.75     -4.35    0.207416E-004
     -3.75     -4.30    0.264029E-004
     -3.75     -4.25    0.334068E-004
     -3.75     -4.20    0.420142E-004
     -3.75     -4.15    0.525225E-004
     -3.75     -4.10    0.652662E-004
     -3.75     -4.05    0.806187E-004
     -3.75     -4.00    0.989916E-004
     -3.75     -3.95    0.120834E-003
     -3.75     -3.90    0.146628E-003
     -3.75     -3.85    0.176891E-003
     -3.75     -3.80    0.212161E-003
     -3.75     -3.75    0.252999E-003
     -3.75     -3.70    0.299976E-003
     -3.75     -3.65    0.353666E-003
     -3.75     -3.60    0.414633E-003
     -3.75     -3.55    0.483425E-003
     -3.75     -3.50    0.560554E-003
     -3.75     -3.45    0.646494E-003
     -3.75     -3.40    0.741663E-003
     -3.75     -3.35    0.846412E-003
     -3.75     -3.30    0.961020E-003
     -3.75     -3.25    0.108568E-002
     -3.75     -3.20    0.122050E-002
     -3.75     -3.15    0.136549E-002
     -3.75     -3.10    0.152056E-002
     -3.75     -3.05    0.168554E-002
     -3.75     -3.00    0.186014E-002
     -3.75     -2.95    0.204400E-002
     -3.75     -2.90    0.223668E-002
     -3.75     -2.85    0.243765E-002
     -3.75     -2.80    0.264632E-002
     -3.75     -2.75    0.286205E-002
     -3.75     -2.70    0.308416E-002
     -3.75     -2.65    0.331191E-002
     -3.75     -2.60    0.354457E-002
     -3.75     -2.55    0.378139E-002
     -3.75     -2.50    0.402161E-002
     -3.75     -2.45    0.426450E-002
     -3.75     -2.40    0.450932E-002
     -3.75     -2.35    0.475537E-002
     -3.75     -2.30    0.500198E-002
     -3.75     -2.25    0.524853E-002
     -3.75     -2.20    0.549441E-002
     -3.75     -2.15    0.573908E-002
     -3.75     -2.10    0.598202E-002
     -3.75     -2.05    0.622278E-002
     -3.75     -2.00    0.646094E-002
     -3.75     -1.95    0.669613E-002
     -3.75     -1.90    0.692801E-002
     -3.75     -1.85    0.715630E-002
     -3.75     -1.80    0.738074E-002
     -3.75     -1.75    0.760111E-002
     -3.75     -1.70    0.781724E-002
     -3.75     -1.65    0.802896E-002
     -3.75     -1.60    0.823614E-002
     -3.75     -1.55    0.843868E-002
     -3.75     -1.50    0.863648E-002
     -3.75     -1.45    0.882946E-002
     -3.75     -1.40    0.901758E-002
     -3.75     -1.35    0.920076E-002
     -3.75     -1.30    0.937897E-002
     -3.75     -1.25    0.955217E-002
     -3.75     -1.20    0.972032E-002
     -3.75     -1.15    0.988337E-002
     -3.75     -1.10    0.100413E-001
     -3.75     -1.05    0.101940E-001
     -3.75     -1.00    0.103415E-001
     -3.75     -0.95    0.104837E-001
     -3.75     -0.90    0.106206E-001
     -3.75     -0.85    0.107521E-001
     -3.75     -0.80    0.108781E-001
     -3.75     -0.75    0.109985E-001
     -3.75     -0.70    0.111133E-001
     -3.75     -0.65    0.112223E-001
     -3.75     -0.60    0.113255E-001
     -3.75     -0.55    0.114227E-001
     -3.75     -0.50    0.115138E-001
     -3.75     -0.45    0.115988E-001
     -3.75     -0.40    0.116775E-001
     -3.75     -0.35    0.117498E-001
     -3.75     -0.30    0.118156E-001
     -3.75     -0.25    0.118747E-001
     -3.75     -0.20    0.119271E-001
     -3.75     -0.15    0.119726E-001
     -3.75     -0.10    0.120110E-001
     -3.75     -0.05    0.120424E-001
     -3.75      0.00    0.120665E-001
     -3.75      0.05    0.120832E-001
     -3.75      0.10    0.120925E-001
     -3.75      0.15    0.120942E-001
     -3.75      0.20    0.120882E-001
     -3.75      0.25    0.120744E-001
     -3.75      0.30    0.120527E-001
     -3.75      0.35    0.120231E-001
     -3.75      0.40    0.119853E-001
     -3.75      0.45    0.119394E-001
     -3.75      0.50    0.118852E-001
     -3.75      0.55    0.118227E-001
     -3.75      0.60    0.117517E-001
     -3.75      0.65    0.116721E-001
     -3.75      0.70    0.115840E-001
     -3.75      0.75    0.114872E-001
     -3.75      0.80    0.113816E-001
     -3.75      0.85    0.112673E-001
     -3.75      0.90    0.111441E-001
     -3.75      0.95    0.110120E-001
     -3.75      1.00    0.108710E-001
     -3.75      1.05    0.107211E-001
     -3.75      1.10    0.105622E-001
     -3.75      1.15    0.103945E-001
     -3.75      1.20    0.102178E-001
     -3.75      1.25    0.100324E-001
     -3.75      1.30    0.983827E-002
     -3.75      1.35    0.963551E-002
     -3.75      1.40    0.942430E-002
     -3.75      1.45    0.920479E-002
     -3.75      1.50    0.897720E-002
     -3.75      1.55    0.874176E-002
     -3.75      1.60    0.849878E-002
     -3.75      1.65    0.824857E-002
     -3.75      1.70    0.799152E-002
     -3.75      1.75    0.772806E-002
     -3.75      1.80    0.745866E-002
     -3.75      1.85    0.718386E-002
     -3.75      1.90    0.690426E-002
     -3.75      1.95    0.662051E-002
     -3.75      2.00    0.633333E-002
     -3.75      2.05    0.604348E-002
     -3.75      2.10    0.575181E-002
     -3.75      2.15    0.545918E-002
     -3.75      2.20    0.516655E-002
     -3.75      2.25    0.487489E-002
     -3.75      2.30    0.458522E-002
     -3.75      2.35    0.429858E-002
     -3.75      2.40    0.401604E-002
     -3.75      2.45    0.373865E-002
     -3.75      2.50    0.346748E-002
     -3.75      2.55    0.320354E-002
     -3.75      2.60    0.294781E-002
     -3.75      2.65    0.270123E-002
     -3.75      2.70    0.246464E-002
     -3.75      2.75    0.223879E-002
     -3.75      2.80    0.202434E-002
     -3.75      2.85    0.182182E-002
     -3.75      2.90    0.163165E-002
     -3.75      2.95    0.145409E-002
     -3.75      3.00    0.128929E-002
     -3.75      3.05    0.113726E-002
     -3.75      3.10    0.997869E-003
     -3.75      3.15    0.870865E-003
     -3.75      3.20    0.755883E-003
     -3.75      3.25    0.652456E-003
     -3.75      3.30    0.560029E-003
     -3.75      3.35    0.477976E-003
     -3.75      3.40    0.405614E-003
     -3.75      3.45    0.342224E-003
     -3.75      3.50    0.287067E-003
     -3.75      3.55    0.239395E-003
     -3.75      3.60    0.198470E-003
     -3.75      3.65    0.163575E-003
     -3.75      3.70    0.134020E-003
     -3.75      3.75    0.109157E-003
     -3.75      3.80    0.883813E-004
     -3.75      3.85    0.711374E-004
     -3.75      3.90    0.569202E-004
     -3.75      3.95    0.452761E-004
     -3.75      4.00    0.358024E-004
     -3.75      4.05    0.281452E-004
     -3.75      4.10    0.219965E-004
     -3.75      4.15    0.170911E-004
     -3.75      4.20    0.132028E-004
     -3.75      4.25    0.101404E-004
     -3.75      4.30    0.774382E-005
     -3.75      4.35    0.588000E-005
     -3.75      4.40    0.443957E-005
     -3.75      4.45    0.333322E-005
     -3.75      4.50    0.248867E-005
     -3.75      4.55    0.184787E-005
     -3.75      4.60    0.136457E-005
     -3.75      4.65    0.100223E-005
     -3.75      4.70    0.732164E-006
     -3.75      4.75    0.532039E-006
     -3.75      4.80    0.384591E-006
     -3.75      4.85    0.276567E-006
     -3.75      4.90    0.197869E-006
     -3.75      4.95    0.140850E-006
     -3.75      5.00    0.997623E-007
     -3.75      5.05    0.703132E-007
     -3.75      5.10    0.493170E-007
     -3.75      5.15    0.344253E-007
     -3.75      5.20    0.239172E-007
     -3.75      5.25    0.165397E-007
     -3.75      5.30    0.113858E-007
     -3.75      5.35    0.780292E-008
     -3.75      5.40    0.532407E-008
     -3.75      5.45    0.361717E-008
     -3.75      5.50    0.244726E-008
     -3.75      5.55    0.164904E-008
     -3.75      5.60    0.110682E-008
     -3.75      5.65    0.740072E-009
     -3.75      5.70    0.493028E-009
     -3.75      5.75    0.327260E-009
     -3.75      5.80    0.216425E-009
     -3.75      5.85    0.142554E-009
     -3.75      5.90    0.934533E-010
     -3.75      5.95    0.608856E-010
     -3.75      6.00    0.393176E-010
     -3.75      6.05    0.250501E-010
     -3.75      6.10    0.156233E-010
     -3.75      6.15    0.941123E-011
     -3.75      6.20    0.534648E-011
     -3.75      6.25    0.273509E-011
     -3.75      6.30    0.113399E-011
     -3.75      6.35    0.271599E-012
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.184002E-011
     -3.70     -6.30    0.774641E-011
     -3.70     -6.25    0.189273E-010
     -3.70     -6.20    0.376129E-010
     -3.70     -6.15    0.674545E-010
     -3.70     -6.10    0.114177E-009
     -3.70     -6.05    0.186580E-009
     -3.70     -6.00    0.298026E-009
     -3.70     -5.95    0.468636E-009
     -3.70     -5.90    0.728468E-009
     -3.70     -5.85    0.112211E-008
     -3.70     -5.80    0.171521E-008
     -3.70     -5.75    0.260380E-008
     -3.70     -5.70    0.392732E-008
     -3.70     -5.65    0.588686E-008
     -3.70     -5.60    0.877035E-008
     -3.70     -5.55    0.129872E-007
     -3.70     -5.50    0.191154E-007
     -3.70     -5.45    0.279651E-007
     -3.70     -5.40    0.406639E-007
     -3.70     -5.35    0.587698E-007
     -3.70     -5.30    0.844198E-007
     -3.70     -5.25    0.120524E-006
     -3.70     -5.20    0.171016E-006
     -3.70     -5.15    0.241175E-006
     -3.70     -5.10    0.338030E-006
     -3.70     -5.05    0.470872E-006
     -3.70     -5.00    0.651890E-006
     -3.70     -4.95    0.896950E-006
     -3.70     -4.90    0.122654E-005
     -3.70     -4.85    0.166694E-005
     -3.70     -4.80    0.225152E-005
     -3.70     -4.75    0.302242E-005
     -3.70     -4.70    0.403231E-005
     -3.70     -4.65    0.534658E-005
     -3.70     -4.60    0.704566E-005
     -3.70     -4.55    0.922768E-005
     -3.70     -4.50    0.120113E-004
     -3.70     -4.45    0.155388E-004
     -3.70     -4.40    0.199792E-004
     -3.70     -4.35    0.255314E-004
     -3.70     -4.30    0.324273E-004
     -3.70     -4.25    0.409349E-004
     -3.70     -4.20    0.513603E-004
     -3.70     -4.15    0.640501E-004
     -3.70     -4.10    0.793926E-004
     -3.70     -4.05    0.978174E-004
     -3.70     -4.00    0.119795E-003
     -3.70     -3.95    0.145835E-003
     -3.70     -3.90    0.176482E-003
     -3.70     -3.85    0.212309E-003
     -3.70     -3.80    0.253914E-003
     -3.70     -3.75    0.301907E-003
     -3.70     -3.70    0.356904E-003
     -3.70     -3.65    0.419514E-003
     -3.70     -3.60    0.490329E-003
     -3.70     -3.55    0.569907E-003
     -3.70     -3.50    0.658764E-003
     -3.70     -3.45    0.757358E-003
     -3.70     -3.40    0.866076E-003
     -3.70     -3.35    0.985228E-003
     -3.70     -3.30    0.111503E-002
     -3.70     -3.25    0.125561E-002
     -3.70     -3.20    0.140698E-002
     -3.70     -3.15    0.156906E-002
     -3.70     -3.10    0.174165E-002
     -3.70     -3.05    0.192447E-002
     -3.70     -3.00    0.211712E-002
     -3.70     -2.95    0.231913E-002
     -3.70     -2.90    0.252991E-002
     -3.70     -2.85    0.274885E-002
     -3.70     -2.80    0.297525E-002
     -3.70     -2.75    0.320835E-002
     -3.70     -2.70    0.344739E-002
     -3.70     -2.65    0.369155E-002
     -3.70     -2.60    0.394003E-002
     -3.70     -2.55    0.419202E-002
     -3.70     -2.50    0.444670E-002
     -3.70     -2.45    0.470330E-002
     -3.70     -2.40    0.496107E-002
     -3.70     -2.35    0.521929E-002
     -3.70     -2.30    0.547728E-002
     -3.70     -2.25    0.573440E-002
     -3.70     -2.20    0.599007E-002
     -3.70     -2.15    0.624375E-002
     -3.70     -2.10    0.649495E-002
     -3.70     -2.05    0.674324E-002
     -3.70     -2.00    0.698823E-002
     -3.70     -1.95    0.722957E-002
     -3.70     -1.90    0.746696E-002
     -3.70     -1.85    0.770016E-002
     -3.70     -1.80    0.792893E-002
     -3.70     -1.75    0.815310E-002
     -3.70     -1.70    0.837252E-002
     -3.70     -1.65    0.858707E-002
     -3.70     -1.60    0.879665E-002
     -3.70     -1.55    0.900118E-002
     -3.70     -1.50    0.920060E-002
     -3.70     -1.45    0.939487E-002
     -3.70     -1.40    0.958396E-002
     -3.70     -1.35    0.976785E-002
     -3.70     -1.30    0.994650E-002
     -3.70     -1.25    0.101199E-001
     -3.70     -1.20    0.102881E-001
     -3.70     -1.15    0.104509E-001
     -3.70     -1.10    0.106085E-001
     -3.70     -1.05    0.107608E-001
     -3.70     -1.00    0.109077E-001
     -3.70     -0.95    0.110492E-001
     -3.70     -0.90    0.111853E-001
     -3.70     -0.85    0.113159E-001
     -3.70     -0.80    0.114409E-001
     -3.70     -0.75    0.115603E-001
     -3.70     -0.70    0.116740E-001
     -3.70     -0.65    0.117820E-001
     -3.70     -0.60    0.118841E-001
     -3.70     -0.55    0.119802E-001
     -3.70     -0.50    0.120703E-001
     -3.70     -0.45    0.121542E-001
     -3.70     -0.40    0.122318E-001
     -3.70     -0.35    0.123031E-001
     -3.70     -0.30    0.123678E-001
     -3.70     -0.25    0.124260E-001
     -3.70     -0.20    0.124774E-001
     -3.70     -0.15    0.125220E-001
     -3.70     -0.10    0.125596E-001
     -3.70     -0.05    0.125902E-001
     -3.70      0.00    0.126136E-001
     -3.70      0.05    0.126297E-001
     -3.70      0.10    0.126384E-001
     -3.70      0.15    0.126396E-001
     -3.70      0.20    0.126332E-001
     -3.70      0.25    0.126192E-001
     -3.70      0.30    0.125973E-001
     -3.70      0.35    0.125675E-001
     -3.70      0.40    0.125297E-001
     -3.70      0.45    0.124839E-001
     -3.70      0.50    0.124298E-001
     -3.70      0.55    0.123675E-001
     -3.70      0.60    0.122968E-001
     -3.70      0.65    0.122176E-001
     -3.70      0.70    0.121299E-001
     -3.70      0.75    0.120335E-001
     -3.70      0.80    0.119284E-001
     -3.70      0.85    0.118145E-001
     -3.70      0.90    0.116918E-001
     -3.70      0.95    0.115601E-001
     -3.70      1.00    0.114195E-001
     -3.70      1.05    0.112699E-001
     -3.70      1.10    0.111112E-001
     -3.70      1.15    0.109435E-001
     -3.70      1.20    0.107668E-001
     -3.70      1.25    0.105811E-001
     -3.70      1.30    0.103864E-001
     -3.70      1.35    0.101829E-001
     -3.70      1.40    0.997067E-002
     -3.70      1.45    0.974980E-002
     -3.70      1.50    0.952048E-002
     -3.70      1.55    0.928293E-002
     -3.70      1.60    0.903737E-002
     -3.70      1.65    0.878411E-002
     -3.70      1.70    0.852347E-002
     -3.70      1.75    0.825583E-002
     -3.70      1.80    0.798163E-002
     -3.70      1.85    0.770136E-002
     -3.70      1.90    0.741557E-002
     -3.70      1.95    0.712486E-002
     -3.70      2.00    0.682991E-002
     -3.70      2.05    0.653145E-002
     -3.70      2.10    0.623029E-002
     -3.70      2.15    0.592728E-002
     -3.70      2.20    0.562335E-002
     -3.70      2.25    0.531946E-002
     -3.70      2.30    0.501665E-002
     -3.70      2.35    0.471598E-002
     -3.70      2.40    0.441854E-002
     -3.70      2.45    0.412544E-002
     -3.70      2.50    0.383779E-002
     -3.70      2.55    0.355671E-002
     -3.70      2.60    0.328325E-002
     -3.70      2.65    0.301846E-002
     -3.70      2.70    0.276330E-002
     -3.70      2.75    0.251866E-002
     -3.70      2.80    0.228532E-002
     -3.70      2.85    0.206395E-002
     -3.70      2.90    0.185512E-002
     -3.70      2.95    0.165923E-002
     -3.70      3.00    0.147657E-002
     -3.70      3.05    0.130725E-002
     -3.70      3.10    0.115128E-002
     -3.70      3.15    0.100849E-002
     -3.70      3.20    0.878604E-003
     -3.70      3.25    0.761220E-003
     -3.70      3.30    0.655827E-003
     -3.70      3.35    0.561826E-003
     -3.70      3.40    0.478543E-003
     -3.70      3.45    0.405253E-003
     -3.70      3.50    0.341191E-003
     -3.70      3.55    0.285576E-003
     -3.70      3.60    0.237620E-003
     -3.70      3.65    0.196551E-003
     -3.70      3.70    0.161618E-003
     -3.70      3.75    0.132106E-003
     -3.70      3.80    0.107343E-003
     -3.70      3.85    0.867048E-004
     -3.70      3.90    0.696197E-004
     -3.70      3.95    0.555708E-004
     -3.70      4.00    0.440954E-004
     -3.70      4.05    0.347840E-004
     -3.70      4.10    0.272782E-004
     -3.70      4.15    0.212673E-004
     -3.70      4.20    0.164848E-004
     -3.70      4.25    0.127040E-004
     -3.70      4.30    0.973425E-005
     -3.70      4.35    0.741624E-005
     -3.70      4.40    0.561828E-005
     -3.70      4.45    0.423232E-005
     -3.70      4.50    0.317052E-005
     -3.70      4.55    0.236200E-005
     -3.70      4.60    0.175004E-005
     -3.70      4.65    0.128961E-005
     -3.70      4.70    0.945223E-006
     -3.70      4.75    0.689130E-006
     -3.70      4.80    0.499785E-006
     -3.70      4.85    0.360583E-006
     -3.70      4.90    0.258819E-006
     -3.70      4.95    0.184833E-006
     -3.70      5.00    0.131336E-006
     -3.70      5.05    0.928620E-007
     -3.70      5.10    0.653383E-007
     -3.70      5.15    0.457511E-007
     -3.70      5.20    0.318837E-007
     -3.70      5.25    0.221157E-007
     -3.70      5.30    0.152696E-007
     -3.70      5.35    0.104950E-007
     -3.70      5.40    0.718127E-008
     -3.70      5.45    0.489245E-008
     -3.70      5.50    0.331895E-008
     -3.70      5.55    0.224218E-008
     -3.70      5.60    0.150865E-008
     -3.70      5.65    0.101113E-008
     -3.70      5.70    0.675086E-009
     -3.70      5.75    0.449017E-009
     -3.70      5.80    0.297493E-009
     -3.70      5.85    0.196269E-009
     -3.70      5.90    0.128842E-009
     -3.70      5.95    0.840335E-010
     -3.70      6.00    0.543091E-010
     -3.70      6.05    0.346191E-010
     -3.70      6.10    0.215965E-010
     -3.70      6.15    0.130095E-010
     -3.70      6.20    0.738954E-011
     -3.70      6.25    0.377936E-011
     -3.70      6.30    0.156656E-011
     -3.70      6.35    0.375138E-012
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.235117E-011
     -3.65     -6.30    0.989923E-011
     -3.65     -6.25    0.241904E-010
     -3.65     -6.20    0.480777E-010
     -3.65     -6.15    0.862296E-010
     -3.65     -6.10    0.145961E-009
     -3.65     -6.05    0.238504E-009
     -3.65     -6.00    0.380905E-009
     -3.65     -5.95    0.598804E-009
     -3.65     -5.90    0.930468E-009
     -3.65     -5.85    0.143260E-008
     -3.65     -5.80    0.218861E-008
     -3.65     -5.75    0.332034E-008
     -3.65     -5.70    0.500454E-008
     -3.65     -5.65    0.749573E-008
     -3.65     -5.60    0.111579E-007
     -3.65     -5.55    0.165079E-007
     -3.65     -5.50    0.242743E-007
     -3.65     -5.45    0.354766E-007
     -3.65     -5.40    0.515319E-007
     -3.65     -5.35    0.743943E-007
     -3.65     -5.30    0.106740E-006
     -3.65     -5.25    0.152206E-006
     -3.65     -5.20    0.215700E-006
     -3.65     -5.15    0.303793E-006
     -3.65     -5.10    0.425218E-006
     -3.65     -5.05    0.591490E-006
     -3.65     -5.00    0.817683E-006
     -3.65     -4.95    0.112337E-005
     -3.65     -4.90    0.153376E-005
     -3.65     -4.85    0.208108E-005
     -3.65     -4.80    0.280620E-005
     -3.65     -4.75    0.376049E-005
     -3.65     -4.70    0.500803E-005
     -3.65     -4.65    0.662806E-005
     -3.65     -4.60    0.871773E-005
     -3.65     -4.55    0.113951E-004
     -3.65     -4.50    0.148026E-004
     -3.65     -4.45    0.191098E-004
     -3.65     -4.40    0.245177E-004
     -3.65     -4.35    0.312618E-004
     -3.65     -4.30    0.396149E-004
     -3.65     -4.25    0.498909E-004
     -3.65     -4.20    0.624463E-004
     -3.65     -4.15    0.776823E-004
     -3.65     -4.10    0.960454E-004
     -3.65     -4.05    0.118026E-003
     -3.65     -4.00    0.144159E-003
     -3.65     -3.95    0.175015E-003
     -3.65     -3.90    0.211201E-003
     -3.65     -3.85    0.253351E-003
     -3.65     -3.80    0.302115E-003
     -3.65     -3.75    0.358152E-003
     -3.65     -3.70    0.422117E-003
     -3.65     -3.65    0.494647E-003
     -3.65     -3.60    0.576348E-003
     -3.65     -3.55    0.667780E-003
     -3.65     -3.50    0.769444E-003
     -3.65     -3.45    0.881768E-003
     -3.65     -3.40    0.100509E-002
     -3.65     -3.35    0.113967E-002
     -3.65     -3.30    0.128563E-002
     -3.65     -3.25    0.144302E-002
     -3.65     -3.20    0.161175E-002
     -3.65     -3.15    0.179162E-002
     -3.65     -3.10    0.198232E-002
     -3.65     -3.05    0.218344E-002
     -3.65     -3.00    0.239447E-002
     -3.65     -2.95    0.261479E-002
     -3.65     -2.90    0.284373E-002
     -3.65     -2.85    0.308054E-002
     -3.65     -2.80    0.332441E-002
     -3.65     -2.75    0.357451E-002
     -3.65     -2.70    0.382997E-002
     -3.65     -2.65    0.408992E-002
     -3.65     -2.60    0.435349E-002
     -3.65     -2.55    0.461980E-002
     -3.65     -2.50    0.488803E-002
     -3.65     -2.45    0.515737E-002
     -3.65     -2.40    0.542704E-002
     -3.65     -2.35    0.569633E-002
     -3.65     -2.30    0.596456E-002
     -3.65     -2.25    0.623111E-002
     -3.65     -2.20    0.649540E-002
     -3.65     -2.15    0.675693E-002
     -3.65     -2.10    0.701524E-002
     -3.65     -2.05    0.726991E-002
     -3.65     -2.00    0.752059E-002
     -3.65     -1.95    0.776698E-002
     -3.65     -1.90    0.800882E-002
     -3.65     -1.85    0.824588E-002
     -3.65     -1.80    0.847798E-002
     -3.65     -1.75    0.870499E-002
     -3.65     -1.70    0.892679E-002
     -3.65     -1.65    0.914328E-002
     -3.65     -1.60    0.935442E-002
     -3.65     -1.55    0.956015E-002
     -3.65     -1.50    0.976045E-002
     -3.65     -1.45    0.995531E-002
     -3.65     -1.40    0.101447E-001
     -3.65     -1.35    0.103287E-001
     -3.65     -1.30    0.105072E-001
     -3.65     -1.25    0.106803E-001
     -3.65     -1.20    0.108479E-001
     -3.65     -1.15    0.110102E-001
     -3.65     -1.10    0.111670E-001
     -3.65     -1.05    0.113183E-001
     -3.65     -1.00    0.114643E-001
     -3.65     -0.95    0.116047E-001
     -3.65     -0.90    0.117396E-001
     -3.65     -0.85    0.118690E-001
     -3.65     -0.80    0.119928E-001
     -3.65     -0.75    0.121110E-001
     -3.65     -0.70    0.122234E-001
     -3.65     -0.65    0.123301E-001
     -3.65     -0.60    0.124309E-001
     -3.65     -0.55    0.125257E-001
     -3.65     -0.50    0.126145E-001
     -3.65     -0.45    0.126971E-001
     -3.65     -0.40    0.127735E-001
     -3.65     -0.35    0.128435E-001
     -3.65     -0.30    0.129071E-001
     -3.65     -0.25    0.129641E-001
     -3.65     -0.20    0.130144E-001
     -3.65     -0.15    0.130580E-001
     -3.65     -0.10    0.130947E-001
     -3.65     -0.05    0.131243E-001
     -3.65      0.00    0.131469E-001
     -3.65      0.05    0.131623E-001
     -3.65      0.10    0.131704E-001
     -3.65      0.15    0.131711E-001
     -3.65      0.20    0.131642E-001
     -3.65      0.25    0.131498E-001
     -3.65      0.30    0.131277E-001
     -3.65      0.35    0.130979E-001
     -3.65      0.40    0.130601E-001
     -3.65      0.45    0.130144E-001
     -3.65      0.50    0.129606E-001
     -3.65      0.55    0.128986E-001
     -3.65      0.60    0.128283E-001
     -3.65      0.65    0.127497E-001
     -3.65      0.70    0.126626E-001
     -3.65      0.75    0.125669E-001
     -3.65      0.80    0.124626E-001
     -3.65      0.85    0.123495E-001
     -3.65      0.90    0.122276E-001
     -3.65      0.95    0.120967E-001
     -3.65      1.00    0.119569E-001
     -3.65      1.05    0.118080E-001
     -3.65      1.10    0.116500E-001
     -3.65      1.15    0.114828E-001
     -3.65      1.20    0.113066E-001
     -3.65      1.25    0.111212E-001
     -3.65      1.30    0.109266E-001
     -3.65      1.35    0.107231E-001
     -3.65      1.40    0.105105E-001
     -3.65      1.45    0.102890E-001
     -3.65      1.50    0.100587E-001
     -3.65      1.55    0.981987E-002
     -3.65      1.60    0.957263E-002
     -3.65      1.65    0.931724E-002
     -3.65      1.70    0.905398E-002
     -3.65      1.75    0.878319E-002
     -3.65      1.80    0.850526E-002
     -3.65      1.85    0.822063E-002
     -3.65      1.90    0.792979E-002
     -3.65      1.95    0.763330E-002
     -3.65      2.00    0.733180E-002
     -3.65      2.05    0.702598E-002
     -3.65      2.10    0.671658E-002
     -3.65      2.15    0.640444E-002
     -3.65      2.20    0.609045E-002
     -3.65      2.25    0.577557E-002
     -3.65      2.30    0.546080E-002
     -3.65      2.35    0.514723E-002
     -3.65      2.40    0.483595E-002
     -3.65      2.45    0.452810E-002
     -3.65      2.50    0.422486E-002
     -3.65      2.55    0.392739E-002
     -3.65      2.60    0.363683E-002
     -3.65      2.65    0.335432E-002
     -3.65      2.70    0.308092E-002
     -3.65      2.75    0.281766E-002
     -3.65      2.80    0.256544E-002
     -3.65      2.85    0.232508E-002
     -3.65      2.90    0.209729E-002
     -3.65      2.95    0.188262E-002
     -3.65      3.00    0.168150E-002
     -3.65      3.05    0.149420E-002
     -3.65      3.10    0.132082E-002
     -3.65      3.15    0.116135E-002
     -3.65      3.20    0.101559E-002
     -3.65      3.25    0.883229E-003
     -3.65      3.30    0.763821E-003
     -3.65      3.35    0.656815E-003
     -3.65      3.40    0.561564E-003
     -3.65      3.45    0.477349E-003
     -3.65      3.50    0.403398E-003
     -3.65      3.55    0.338903E-003
     -3.65      3.60    0.283040E-003
     -3.65      3.65    0.234985E-003
     -3.65      3.70    0.193930E-003
     -3.65      3.75    0.159096E-003
     -3.65      3.80    0.129742E-003
     -3.65      3.85    0.105174E-003
     -3.65      3.90    0.847511E-004
     -3.65      3.95    0.678888E-004
     -3.65      4.00    0.540596E-004
     -3.65      4.05    0.427935E-004
     -3.65      4.10    0.336763E-004
     -3.65      4.15    0.263465E-004
     -3.65      4.20    0.204921E-004
     -3.65      4.25    0.158464E-004
     -3.65      4.30    0.121835E-004
     -3.65      4.35    0.931381E-005
     -3.65      4.40    0.707968E-005
     -3.65      4.45    0.535119E-005
     -3.65      4.50    0.402215E-005
     -3.65      4.55    0.300647E-005
     -3.65      4.60    0.223496E-005
     -3.65      4.65    0.165242E-005
     -3.65      4.70    0.121514E-005
     -3.65      4.75    0.888829E-006
     -3.65      4.80    0.646721E-006
     -3.65      4.85    0.468109E-006
     -3.65      4.90    0.337081E-006
     -3.65      4.95    0.241493E-006
     -3.65      5.00    0.172140E-006
     -3.65      5.05    0.122093E-006
     -3.65      5.10    0.861712E-007
     -3.65      5.15    0.605226E-007
     -3.65      5.20    0.423044E-007
     -3.65      5.25    0.294302E-007
     -3.65      5.30    0.203784E-007
     -3.65      5.35    0.140459E-007
     -3.65      5.40    0.963739E-008
     -3.65      5.45    0.658326E-008
     -3.65      5.50    0.447748E-008
     -3.65      5.55    0.303236E-008
     -3.65      5.60    0.204516E-008
     -3.65      5.65    0.137378E-008
     -3.65      5.70    0.919142E-009
     -3.65      5.75    0.612531E-009
     -3.65      5.80    0.406538E-009
     -3.65      5.85    0.268624E-009
     -3.65      5.90    0.176570E-009
     -3.65      5.95    0.115282E-009
     -3.65      6.00    0.745610E-010
     -3.65      6.05    0.475517E-010
     -3.65      6.10    0.296711E-010
     -3.65      6.15    0.178739E-010
     -3.65      6.20    0.101511E-010
     -3.65      6.25    0.519061E-011
     -3.65      6.30    0.215104E-011
     -3.65      6.35    0.515013E-012
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.299025E-011
     -3.60     -6.30    0.125911E-010
     -3.60     -6.25    0.307719E-010
     -3.60     -6.20    0.611654E-010
     -3.60     -6.15    0.109712E-009
     -3.60     -6.10    0.185713E-009
     -3.60     -6.05    0.303440E-009
     -3.60     -6.00    0.484534E-009
     -3.60     -5.95    0.761513E-009
     -3.60     -5.90    0.118287E-008
     -3.60     -5.85    0.182036E-008
     -3.60     -5.80    0.277947E-008
     -3.60     -5.75    0.421407E-008
     -3.60     -5.70    0.634710E-008
     -3.60     -5.65    0.949922E-008
     -3.60     -5.60    0.141284E-007
     -3.60     -5.55    0.208838E-007
     -3.60     -5.50    0.306795E-007
     -3.60     -5.45    0.447925E-007
     -3.60     -5.40    0.649946E-007
     -3.60     -5.35    0.937253E-007
     -3.60     -5.30    0.134319E-006
     -3.60     -5.25    0.191300E-006
     -3.60     -5.20    0.270758E-006
     -3.60     -5.15    0.380834E-006
     -3.60     -5.10    0.532321E-006
     -3.60     -5.05    0.739419E-006
     -3.60     -5.00    0.102067E-005
     -3.60     -4.95    0.140010E-005
     -3.60     -4.90    0.190855E-005
     -3.60     -4.85    0.258537E-005
     -3.60     -4.80    0.348027E-005
     -3.60     -4.75    0.465560E-005
     -3.60     -4.70    0.618884E-005
     -3.60     -4.65    0.817549E-005
     -3.60     -4.60    0.107322E-004
     -3.60     -4.55    0.140003E-004
     -3.60     -4.50    0.181492E-004
     -3.60     -4.45    0.233804E-004
     -3.60     -4.40    0.299312E-004
     -3.60     -4.35    0.380782E-004
     -3.60     -4.30    0.481405E-004
     -3.60     -4.25    0.604831E-004
     -3.60     -4.20    0.755180E-004
     -3.60     -4.15    0.937062E-004
     -3.60     -4.10    0.115557E-003
     -3.60     -4.05    0.141626E-003
     -3.60     -4.00    0.172512E-003
     -3.60     -3.95    0.208853E-003
     -3.60     -3.90    0.251318E-003
     -3.60     -3.85    0.300597E-003
     -3.60     -3.80    0.357392E-003
     -3.60     -3.75    0.422403E-003
     -3.60     -3.70    0.496316E-003
     -3.60     -3.65    0.579785E-003
     -3.60     -3.60    0.673418E-003
     -3.60     -3.55    0.777763E-003
     -3.60     -3.50    0.893289E-003
     -3.60     -3.45    0.102038E-002
     -3.60     -3.40    0.115931E-002
     -3.60     -3.35    0.131024E-002
     -3.60     -3.30    0.147323E-002
     -3.60     -3.25    0.164820E-002
     -3.60     -3.20    0.183494E-002
     -3.60     -3.15    0.203315E-002
     -3.60     -3.10    0.224237E-002
     -3.60     -3.05    0.246206E-002
     -3.60     -3.00    0.269159E-002
     -3.60     -2.95    0.293021E-002
     -3.60     -2.90    0.317713E-002
     -3.60     -2.85    0.343149E-002
     -3.60     -2.80    0.369239E-002
     -3.60     -2.75    0.395891E-002
     -3.60     -2.70    0.423010E-002
     -3.60     -2.65    0.450504E-002
     -3.60     -2.60    0.478279E-002
     -3.60     -2.55    0.506246E-002
     -3.60     -2.50    0.534320E-002
     -3.60     -2.45    0.562417E-002
     -3.60     -2.40    0.590461E-002
     -3.60     -2.35    0.618381E-002
     -3.60     -2.30    0.646110E-002
     -3.60     -2.25    0.673588E-002
     -3.60     -2.20    0.700761E-002
     -3.60     -2.15    0.727581E-002
     -3.60     -2.10    0.754006E-002
     -3.60     -2.05    0.779998E-002
     -3.60     -2.00    0.805526E-002
     -3.60     -1.95    0.830564E-002
     -3.60     -1.90    0.855088E-002
     -3.60     -1.85    0.879083E-002
     -3.60     -1.80    0.902532E-002
     -3.60     -1.75    0.925427E-002
     -3.60     -1.70    0.947759E-002
     -3.60     -1.65    0.969524E-002
     -3.60     -1.60    0.990717E-002
     -3.60     -1.55    0.101134E-001
     -3.60     -1.50    0.103139E-001
     -3.60     -1.45    0.105087E-001
     -3.60     -1.40    0.106979E-001
     -3.60     -1.35    0.108814E-001
     -3.60     -1.30    0.110592E-001
     -3.60     -1.25    0.112315E-001
     -3.60     -1.20    0.113983E-001
     -3.60     -1.15    0.115594E-001
     -3.60     -1.10    0.117151E-001
     -3.60     -1.05    0.118652E-001
     -3.60     -1.00    0.120098E-001
     -3.60     -0.95    0.121489E-001
     -3.60     -0.90    0.122825E-001
     -3.60     -0.85    0.124104E-001
     -3.60     -0.80    0.125327E-001
     -3.60     -0.75    0.126494E-001
     -3.60     -0.70    0.127603E-001
     -3.60     -0.65    0.128655E-001
     -3.60     -0.60    0.129648E-001
     -3.60     -0.55    0.130581E-001
     -3.60     -0.50    0.131454E-001
     -3.60     -0.45    0.132266E-001
     -3.60     -0.40    0.133016E-001
     -3.60     -0.35    0.133702E-001
     -3.60     -0.30    0.134325E-001
     -3.60     -0.25    0.134882E-001
     -3.60     -0.20    0.135373E-001
     -3.60     -0.15    0.135797E-001
     -3.60     -0.10    0.136152E-001
     -3.60     -0.05    0.136439E-001
     -3.60      0.00    0.136655E-001
     -3.60      0.05    0.136801E-001
     -3.60      0.10    0.136874E-001
     -3.60      0.15    0.136874E-001
     -3.60      0.20    0.136801E-001
     -3.60      0.25    0.136653E-001
     -3.60      0.30    0.136430E-001
     -3.60      0.35    0.136130E-001
     -3.60      0.40    0.135753E-001
     -3.60      0.45    0.135297E-001
     -3.60      0.50    0.134762E-001
     -3.60      0.55    0.134147E-001
     -3.60      0.60    0.133450E-001
     -3.60      0.65    0.132671E-001
     -3.60      0.70    0.131808E-001
     -3.60      0.75    0.130861E-001
     -3.60      0.80    0.129828E-001
     -3.60      0.85    0.128708E-001
     -3.60      0.90    0.127500E-001
     -3.60      0.95    0.126203E-001
     -3.60      1.00    0.124817E-001
     -3.60      1.05    0.123339E-001
     -3.60      1.10    0.121771E-001
     -3.60      1.15    0.120110E-001
     -3.60      1.20    0.118357E-001
     -3.60      1.25    0.116512E-001
     -3.60      1.30    0.114573E-001
     -3.60      1.35    0.112543E-001
     -3.60      1.40    0.110420E-001
     -3.60      1.45    0.108206E-001
     -3.60      1.50    0.105901E-001
     -3.60      1.55    0.103507E-001
     -3.60      1.60    0.101026E-001
     -3.60      1.65    0.984597E-002
     -3.60      1.70    0.958100E-002
     -3.60      1.75    0.930803E-002
     -3.60      1.80    0.902737E-002
     -3.60      1.85    0.873944E-002
     -3.60      1.90    0.844466E-002
     -3.60      1.95    0.814355E-002
     -3.60      2.00    0.783669E-002
     -3.60      2.05    0.752472E-002
     -3.60      2.10    0.720834E-002
     -3.60      2.15    0.688834E-002
     -3.60      2.20    0.656557E-002
     -3.60      2.25    0.624095E-002
     -3.60      2.30    0.591549E-002
     -3.60      2.35    0.559023E-002
     -3.60      2.40    0.526628E-002
     -3.60      2.45    0.494480E-002
     -3.60      2.50    0.462698E-002
     -3.60      2.55    0.431404E-002
     -3.60      2.60    0.400718E-002
     -3.60      2.65    0.370762E-002
     -3.60      2.70    0.341653E-002
     -3.60      2.75    0.313502E-002
     -3.60      2.80    0.286414E-002
     -3.60      2.85    0.260486E-002
     -3.60      2.90    0.235800E-002
     -3.60      2.95    0.212429E-002
     -3.60      3.00    0.190429E-002
     -3.60      3.05    0.169844E-002
     -3.60      3.10    0.150698E-002
     -3.60      3.15    0.133003E-002
     -3.60      3.20    0.116751E-002
     -3.60      3.25    0.101922E-002
     -3.60      3.30    0.884796E-003
     -3.60      3.35    0.763751E-003
     -3.60      3.40    0.655489E-003
     -3.60      3.45    0.559316E-003
     -3.60      3.50    0.474466E-003
     -3.60      3.55    0.400120E-003
     -3.60      3.60    0.335428E-003
     -3.60      3.65    0.279524E-003
     -3.60      3.70    0.231549E-003
     -3.60      3.75    0.190662E-003
     -3.60      3.80    0.156056E-003
     -3.60      3.85    0.126968E-003
     -3.60      3.90    0.102685E-003
     -3.60      3.95    0.825510E-004
     -3.60      4.00    0.659704E-004
     -3.60      4.05    0.524078E-004
     -3.60      4.10    0.413879E-004
     -3.60      4.15    0.324933E-004
     -3.60      4.20    0.253612E-004
     -3.60      4.25    0.196797E-004
     -3.60      4.30    0.151829E-004
     -3.60      4.35    0.116465E-004
     -3.60      4.40    0.888296E-005
     -3.60      4.45    0.673696E-005
     -3.60      4.50    0.508081E-005
     -3.60      4.55    0.381053E-005
     -3.60      4.60    0.284212E-005
     -3.60      4.65    0.210828E-005
     -3.60      4.70    0.155547E-005
     -3.60      4.75    0.114148E-005
     -3.60      4.80    0.833247E-006
     -3.60      4.85    0.605059E-006
     -3.60      4.90    0.437085E-006
     -3.60      4.95    0.314124E-006
     -3.60      5.00    0.224609E-006
     -3.60      5.05    0.159798E-006
     -3.60      5.10    0.113123E-006
     -3.60      5.15    0.796891E-007
     -3.60      5.20    0.558644E-007
     -3.60      5.25    0.389749E-007
     -3.60      5.30    0.270631E-007
     -3.60      5.35    0.187042E-007
     -3.60      5.40    0.128677E-007
     -3.60      5.45    0.881253E-008
     -3.60      5.50    0.600856E-008
     -3.60      5.55    0.407898E-008
     -3.60      5.60    0.275731E-008
     -3.60      5.65    0.185614E-008
     -3.60      5.70    0.124437E-008
     -3.60      5.75    0.830808E-009
     -3.60      5.80    0.552333E-009
     -3.60      5.85    0.365497E-009
     -3.60      5.90    0.240543E-009
     -3.60      5.95    0.157206E-009
     -3.60      6.00    0.101751E-009
     -3.60      6.05    0.649225E-010
     -3.60      6.10    0.405192E-010
     -3.60      6.15    0.244094E-010
     -3.60      6.20    0.138610E-010
     -3.60      6.25    0.708614E-011
     -3.60      6.30    0.293594E-011
     -3.60      6.35    0.702826E-012
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.378544E-011
     -3.55     -6.30    0.159407E-010
     -3.55     -6.25    0.389625E-010
     -3.55     -6.20    0.774542E-010
     -3.55     -6.15    0.138939E-009
     -3.55     -6.10    0.235190E-009
     -3.55     -6.05    0.384255E-009
     -3.55     -6.00    0.613477E-009
     -3.55     -5.95    0.963908E-009
     -3.55     -5.90    0.149670E-008
     -3.55     -5.85    0.230227E-008
     -3.55     -5.80    0.351334E-008
     -3.55     -5.75    0.532334E-008
     -3.55     -5.70    0.801216E-008
     -3.55     -5.65    0.119819E-007
     -3.55     -5.60    0.178058E-007
     -3.55     -5.55    0.262958E-007
     -3.55     -5.50    0.385930E-007
     -3.55     -5.45    0.562891E-007
     -3.55     -5.40    0.815889E-007
     -3.55     -5.35    0.117523E-006
     -3.55     -5.30    0.168226E-006
     -3.55     -5.25    0.239297E-006
     -3.55     -5.20    0.338258E-006
     -3.55     -5.15    0.475142E-006
     -3.55     -5.10    0.663222E-006
     -3.55     -5.05    0.919921E-006
     -3.55     -5.00    0.126793E-005
     -3.55     -4.95    0.173658E-005
     -3.55     -4.90    0.236342E-005
     -3.55     -4.85    0.319623E-005
     -3.55     -4.80    0.429516E-005
     -3.55     -4.75    0.573545E-005
     -3.55     -4.70    0.761027E-005
     -3.55     -4.65    0.100341E-004
     -3.55     -4.60    0.131461E-004
     -3.55     -4.55    0.171144E-004
     -3.55     -4.50    0.221396E-004
     -3.55     -4.45    0.284593E-004
     -3.55     -4.40    0.363518E-004
     -3.55     -4.35    0.461401E-004
     -3.55     -4.30    0.581949E-004
     -3.55     -4.25    0.729372E-004
     -3.55     -4.20    0.908401E-004
     -3.55     -4.15    0.112429E-003
     -3.55     -4.10    0.138279E-003
     -3.55     -4.05    0.169015E-003
     -3.55     -4.00    0.205303E-003
     -3.55     -3.95    0.247847E-003
     -3.55     -3.90    0.297375E-003
     -3.55     -3.85    0.354633E-003
     -3.55     -3.80    0.420367E-003
     -3.55     -3.75    0.495311E-003
     -3.55     -3.70    0.580169E-003
     -3.55     -3.65    0.675602E-003
     -3.55     -3.60    0.782204E-003
     -3.55     -3.55    0.900494E-003
     -3.55     -3.50    0.103089E-002
     -3.55     -3.45    0.117372E-002
     -3.55     -3.40    0.132916E-002
     -3.55     -3.35    0.149728E-002
     -3.55     -3.30    0.167803E-002
     -3.55     -3.25    0.187120E-002
     -3.55     -3.20    0.207646E-002
     -3.55     -3.15    0.229336E-002
     -3.55     -3.10    0.252132E-002
     -3.55     -3.05    0.275966E-002
     -3.55     -3.00    0.300760E-002
     -3.55     -2.95    0.326429E-002
     -3.55     -2.90    0.352882E-002
     -3.55     -2.85    0.380023E-002
     -3.55     -2.80    0.407752E-002
     -3.55     -2.75    0.435970E-002
     -3.55     -2.70    0.464577E-002
     -3.55     -2.65    0.493474E-002
     -3.55     -2.60    0.522565E-002
     -3.55     -2.55    0.551760E-002
     -3.55     -2.50    0.580969E-002
     -3.55     -2.45    0.610113E-002
     -3.55     -2.40    0.639114E-002
     -3.55     -2.35    0.667903E-002
     -3.55     -2.30    0.696417E-002
     -3.55     -2.25    0.724599E-002
     -3.55     -2.20    0.752397E-002
     -3.55     -2.15    0.779769E-002
     -3.55     -2.10    0.806674E-002
     -3.55     -2.05    0.833082E-002
     -3.55     -2.00    0.858965E-002
     -3.55     -1.95    0.884300E-002
     -3.55     -1.90    0.909069E-002
     -3.55     -1.85    0.933260E-002
     -3.55     -1.80    0.956862E-002
     -3.55     -1.75    0.979869E-002
     -3.55     -1.70    0.100228E-001
     -3.55     -1.65    0.102408E-001
     -3.55     -1.60    0.104529E-001
     -3.55     -1.55    0.106590E-001
     -3.55     -1.50    0.108591E-001
     -3.55     -1.45    0.110534E-001
     -3.55     -1.40    0.112417E-001
     -3.55     -1.35    0.114243E-001
     -3.55     -1.30    0.116011E-001
     -3.55     -1.25    0.117722E-001
     -3.55     -1.20    0.119376E-001
     -3.55     -1.15    0.120974E-001
     -3.55     -1.10    0.122516E-001
     -3.55     -1.05    0.124003E-001
     -3.55     -1.00    0.125433E-001
     -3.55     -0.95    0.126808E-001
     -3.55     -0.90    0.128127E-001
     -3.55     -0.85    0.129390E-001
     -3.55     -0.80    0.130597E-001
     -3.55     -0.75    0.131747E-001
     -3.55     -0.70    0.132839E-001
     -3.55     -0.65    0.133874E-001
     -3.55     -0.60    0.134851E-001
     -3.55     -0.55    0.135768E-001
     -3.55     -0.50    0.136624E-001
     -3.55     -0.45    0.137420E-001
     -3.55     -0.40    0.138154E-001
     -3.55     -0.35    0.138825E-001
     -3.55     -0.30    0.139433E-001
     -3.55     -0.25    0.139975E-001
     -3.55     -0.20    0.140452E-001
     -3.55     -0.15    0.140863E-001
     -3.55     -0.10    0.141206E-001
     -3.55     -0.05    0.141480E-001
     -3.55      0.00    0.141685E-001
     -3.55      0.05    0.141821E-001
     -3.55      0.10    0.141885E-001
     -3.55      0.15    0.141878E-001
     -3.55      0.20    0.141799E-001
     -3.55      0.25    0.141646E-001
     -3.55      0.30    0.141419E-001
     -3.55      0.35    0.141118E-001
     -3.55      0.40    0.140741E-001
     -3.55      0.45    0.140287E-001
     -3.55      0.50    0.139756E-001
     -3.55      0.55    0.139146E-001
     -3.55      0.60    0.138456E-001
     -3.55      0.65    0.137686E-001
     -3.55      0.70    0.136834E-001
     -3.55      0.75    0.135898E-001
     -3.55      0.80    0.134878E-001
     -3.55      0.85    0.133772E-001
     -3.55      0.90    0.132579E-001
     -3.55      0.95    0.131298E-001
     -3.55      1.00    0.129927E-001
     -3.55      1.05    0.128465E-001
     -3.55      1.10    0.126912E-001
     -3.55      1.15    0.125267E-001
     -3.55      1.20    0.123529E-001
     -3.55      1.25    0.121697E-001
     -3.55      1.30    0.119771E-001
     -3.55      1.35    0.117751E-001
     -3.55      1.40    0.115638E-001
     -3.55      1.45    0.113431E-001
     -3.55      1.50    0.111131E-001
     -3.55      1.55    0.108739E-001
     -3.55      1.60    0.106257E-001
     -3.55      1.65    0.103685E-001
     -3.55      1.70    0.101027E-001
     -3.55      1.75    0.982844E-002
     -3.55      1.80    0.954602E-002
     -3.55      1.85    0.925577E-002
     -3.55      1.90    0.895810E-002
     -3.55      1.95    0.865347E-002
     -3.55      2.00    0.834240E-002
     -3.55      2.05    0.802546E-002
     -3.55      2.10    0.770333E-002
     -3.55      2.15    0.737672E-002
     -3.55      2.20    0.704645E-002
     -3.55      2.25    0.671341E-002
     -3.55      2.30    0.637853E-002
     -3.55      2.35    0.604287E-002
     -3.55      2.40    0.570750E-002
     -3.55      2.45    0.537359E-002
     -3.55      2.50    0.504233E-002
     -3.55      2.55    0.471498E-002
     -3.55      2.60    0.439279E-002
     -3.55      2.65    0.407702E-002
     -3.55      2.70    0.376894E-002
     -3.55      2.75    0.346977E-002
     -3.55      2.80    0.318065E-002
     -3.55      2.85    0.290269E-002
     -3.55      2.90    0.263686E-002
     -3.55      2.95    0.238403E-002
     -3.55      3.00    0.214493E-002
     -3.55      3.05    0.192014E-002
     -3.55      3.10    0.171007E-002
     -3.55      3.15    0.151498E-002
     -3.55      3.20    0.133493E-002
     -3.55      3.25    0.116984E-002
     -3.55      3.30    0.101946E-002
     -3.55      3.35    0.883392E-003
     -3.55      3.40    0.761100E-003
     -3.55      3.45    0.651940E-003
     -3.55      3.50    0.555172E-003
     -3.55      3.55    0.469980E-003
     -3.55      3.60    0.395501E-003
     -3.55      3.65    0.330841E-003
     -3.55      3.70    0.275097E-003
     -3.55      3.75    0.227373E-003
     -3.55      3.80    0.186801E-003
     -3.55      3.85    0.152547E-003
     -3.55      3.90    0.123826E-003
     -3.55      3.95    0.999117E-004
     -3.55      4.00    0.801343E-004
     -3.55      4.05    0.638894E-004
     -3.55      4.10    0.506358E-004
     -3.55      4.15    0.398950E-004
     -3.55      4.20    0.312481E-004
     -3.55      4.25    0.243327E-004
     -3.55      4.30    0.188379E-004
     -3.55      4.35    0.145001E-004
     -3.55      4.40    0.110974E-004
     -3.55      4.45    0.844505E-005
     -3.55      4.50    0.639053E-005
     -3.55      4.55    0.480888E-005
     -3.55      4.60    0.359870E-005
     -3.55      4.65    0.267832E-005
     -3.55      4.70    0.198252E-005
     -3.55      4.75    0.145959E-005
     -3.55      4.80    0.106888E-005
     -3.55      4.85    0.778632E-006
     -3.55      4.90    0.564239E-006
     -3.55      4.95    0.406765E-006
     -3.55      5.00    0.291741E-006
     -3.55      5.05    0.208184E-006
     -3.55      5.10    0.147814E-006
     -3.55      5.15    0.104430E-006
     -3.55      5.20    0.734169E-007
     -3.55      5.25    0.513637E-007
     -3.55      5.30    0.357626E-007
     -3.55      5.35    0.247822E-007
     -3.55      5.40    0.170930E-007
     -3.55      5.45    0.117354E-007
     -3.55      5.50    0.802059E-008
     -3.55      5.55    0.545740E-008
     -3.55      5.60    0.369718E-008
     -3.55      5.65    0.249398E-008
     -3.55      5.70    0.167522E-008
     -3.55      5.75    0.112046E-008
     -3.55      5.80    0.746095E-009
     -3.55      5.85    0.494411E-009
     -3.55      5.90    0.325773E-009
     -3.55      5.95    0.213110E-009
     -3.55      6.00    0.138032E-009
     -3.55      6.05    0.881119E-010
     -3.55      6.10    0.550045E-010
     -3.55      6.15    0.331365E-010
     -3.55      6.20    0.188147E-010
     -3.55      6.25    0.961674E-011
     -3.55      6.30    0.398363E-011
     -3.55      6.35    0.953490E-012
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.477019E-011
     -3.50     -6.30    0.200891E-010
     -3.50     -6.25    0.491072E-010
     -3.50     -6.20    0.976308E-010
     -3.50     -6.15    0.175144E-009
     -3.50     -6.10    0.296477E-009
     -3.50     -6.05    0.484349E-009
     -3.50     -6.00    0.773148E-009
     -3.50     -5.95    0.121446E-008
     -3.50     -5.90    0.188504E-008
     -3.50     -5.85    0.289828E-008
     -3.50     -5.80    0.442042E-008
     -3.50     -5.75    0.669348E-008
     -3.50     -5.70    0.100672E-007
     -3.50     -5.65    0.150433E-007
     -3.50     -5.60    0.223364E-007
     -3.50     -5.55    0.329568E-007
     -3.50     -5.50    0.483222E-007
     -3.50     -5.45    0.704075E-007
     -3.50     -5.40    0.101943E-006
     -3.50     -5.35    0.146676E-006
     -3.50     -5.30    0.209707E-006
     -3.50     -5.25    0.297933E-006
     -3.50     -5.20    0.420600E-006
     -3.50     -5.15    0.590010E-006
     -3.50     -5.10    0.822405E-006
     -3.50     -5.05    0.113906E-005
     -3.50     -5.00    0.156759E-005
     -3.50     -4.95    0.214363E-005
     -3.50     -4.90    0.291266E-005
     -3.50     -4.85    0.393235E-005
     -3.50     -4.80    0.527516E-005
     -3.50     -4.75    0.703132E-005
     -3.50     -4.70    0.931229E-005
     -3.50     -4.65    0.122544E-004
     -3.50     -4.60    0.160230E-004
     -3.50     -4.55    0.208166E-004
     -3.50     -4.50    0.268715E-004
     -3.50     -4.45    0.344659E-004
     -3.50     -4.40    0.439243E-004
     -3.50     -4.35    0.556213E-004
     -3.50     -4.30    0.699842E-004
     -3.50     -4.25    0.874956E-004
     -3.50     -4.20    0.108694E-003
     -3.50     -4.15    0.134174E-003
     -3.50     -4.10    0.164580E-003
     -3.50     -4.05    0.200608E-003
     -3.50     -4.00    0.242992E-003
     -3.50     -3.95    0.292499E-003
     -3.50     -3.90    0.349916E-003
     -3.50     -3.85    0.416037E-003
     -3.50     -3.80    0.491644E-003
     -3.50     -3.75    0.577494E-003
     -3.50     -3.70    0.674300E-003
     -3.50     -3.65    0.782710E-003
     -3.50     -3.60    0.903290E-003
     -3.50     -3.55    0.103651E-002
     -3.50     -3.50    0.118273E-002
     -3.50     -3.45    0.134216E-002
     -3.50     -3.40    0.151492E-002
     -3.50     -3.35    0.170094E-002
     -3.50     -3.30    0.190003E-002
     -3.50     -3.25    0.211187E-002
     -3.50     -3.20    0.233597E-002
     -3.50     -3.15    0.257174E-002
     -3.50     -3.10    0.281846E-002
     -3.50     -3.05    0.307531E-002
     -3.50     -3.00    0.334139E-002
     -3.50     -2.95    0.361573E-002
     -3.50     -2.90    0.389730E-002
     -3.50     -2.85    0.418507E-002
     -3.50     -2.80    0.447795E-002
     -3.50     -2.75    0.477488E-002
     -3.50     -2.70    0.507483E-002
     -3.50     -2.65    0.537676E-002
     -3.50     -2.60    0.567970E-002
     -3.50     -2.55    0.598274E-002
     -3.50     -2.50    0.628500E-002
     -3.50     -2.45    0.658567E-002
     -3.50     -2.40    0.688402E-002
     -3.50     -2.35    0.717939E-002
     -3.50     -2.30    0.747116E-002
     -3.50     -2.25    0.775882E-002
     -3.50     -2.20    0.804191E-002
     -3.50     -2.15    0.832001E-002
     -3.50     -2.10    0.859280E-002
     -3.50     -2.05    0.886000E-002
     -3.50     -2.00    0.912137E-002
     -3.50     -1.95    0.937675E-002
     -3.50     -1.90    0.962601E-002
     -3.50     -1.85    0.986904E-002
     -3.50     -1.80    0.101058E-001
     -3.50     -1.75    0.103362E-001
     -3.50     -1.70    0.105604E-001
     -3.50     -1.65    0.107782E-001
     -3.50     -1.60    0.109898E-001
     -3.50     -1.55    0.111952E-001
     -3.50     -1.50    0.113945E-001
     -3.50     -1.45    0.115877E-001
     -3.50     -1.40    0.117749E-001
     -3.50     -1.35    0.119561E-001
     -3.50     -1.30    0.121315E-001
     -3.50     -1.25    0.123011E-001
     -3.50     -1.20    0.124650E-001
     -3.50     -1.15    0.126231E-001
     -3.50     -1.10    0.127756E-001
     -3.50     -1.05    0.129225E-001
     -3.50     -1.00    0.130638E-001
     -3.50     -0.95    0.131995E-001
     -3.50     -0.90    0.133296E-001
     -3.50     -0.85    0.134541E-001
     -3.50     -0.80    0.135730E-001
     -3.50     -0.75    0.136862E-001
     -3.50     -0.70    0.137936E-001
     -3.50     -0.65    0.138953E-001
     -3.50     -0.60    0.139911E-001
     -3.50     -0.55    0.140810E-001
     -3.50     -0.50    0.141649E-001
     -3.50     -0.45    0.142427E-001
     -3.50     -0.40    0.143144E-001
     -3.50     -0.35    0.143798E-001
     -3.50     -0.30    0.144389E-001
     -3.50     -0.25    0.144915E-001
     -3.50     -0.20    0.145376E-001
     -3.50     -0.15    0.145771E-001
     -3.50     -0.10    0.146099E-001
     -3.50     -0.05    0.146360E-001
     -3.50      0.00    0.146552E-001
     -3.50      0.05    0.146676E-001
     -3.50      0.10    0.146730E-001
     -3.50      0.15    0.146713E-001
     -3.50      0.20    0.146626E-001
     -3.50      0.25    0.146467E-001
     -3.50      0.30    0.146236E-001
     -3.50      0.35    0.145932E-001
     -3.50      0.40    0.145554E-001
     -3.50      0.45    0.145103E-001
     -3.50      0.50    0.144575E-001
     -3.50      0.55    0.143971E-001
     -3.50      0.60    0.143290E-001
     -3.50      0.65    0.142530E-001
     -3.50      0.70    0.141690E-001
     -3.50      0.75    0.140768E-001
     -3.50      0.80    0.139764E-001
     -3.50      0.85    0.138675E-001
     -3.50      0.90    0.137500E-001
     -3.50      0.95    0.136238E-001
     -3.50      1.00    0.134887E-001
     -3.50      1.05    0.133445E-001
     -3.50      1.10    0.131912E-001
     -3.50      1.15    0.130287E-001
     -3.50      1.20    0.128568E-001
     -3.50      1.25    0.126755E-001
     -3.50      1.30    0.124847E-001
     -3.50      1.35    0.122844E-001
     -3.50      1.40    0.120745E-001
     -3.50      1.45    0.118551E-001
     -3.50      1.50    0.116262E-001
     -3.50      1.55    0.113879E-001
     -3.50      1.60    0.111403E-001
     -3.50      1.65    0.108834E-001
     -3.50      1.70    0.106175E-001
     -3.50      1.75    0.103428E-001
     -3.50      1.80    0.100594E-001
     -3.50      1.85    0.976782E-002
     -3.50      1.90    0.946824E-002
     -3.50      1.95    0.916112E-002
     -3.50      2.00    0.884691E-002
     -3.50      2.05    0.852615E-002
     -3.50      2.10    0.819945E-002
     -3.50      2.15    0.786746E-002
     -3.50      2.20    0.753096E-002
     -3.50      2.25    0.719076E-002
     -3.50      2.30    0.684778E-002
     -3.50      2.35    0.650302E-002
     -3.50      2.40    0.615753E-002
     -3.50      2.45    0.581246E-002
     -3.50      2.50    0.546900E-002
     -3.50      2.55    0.512840E-002
     -3.50      2.60    0.479197E-002
     -3.50      2.65    0.446100E-002
     -3.50      2.70    0.413682E-002
     -3.50      2.75    0.382073E-002
     -3.50      2.80    0.351399E-002
     -3.50      2.85    0.321780E-002
     -3.50      2.90    0.293329E-002
     -3.50      2.95    0.266147E-002
     -3.50      3.00    0.240322E-002
     -3.50      3.05    0.215928E-002
     -3.50      3.10    0.193023E-002
     -3.50      3.15    0.171648E-002
     -3.50      3.20    0.151826E-002
     -3.50      3.25    0.133562E-002
     -3.50      3.30    0.116844E-002
     -3.50      3.35    0.101642E-002
     -3.50      3.40    0.879127E-003
     -3.50      3.45    0.755977E-003
     -3.50      3.50    0.646276E-003
     -3.50      3.55    0.549233E-003
     -3.50      3.60    0.463987E-003
     -3.50      3.65    0.389630E-003
     -3.50      3.70    0.325225E-003
     -3.50      3.75    0.269832E-003
     -3.50      3.80    0.222525E-003
     -3.50      3.85    0.182404E-003
     -3.50      3.90    0.148617E-003
     -3.50      3.95    0.120359E-003
     -3.50      4.00    0.968898E-004
     -3.50      4.05    0.775303E-004
     -3.50      4.10    0.616696E-004
     -3.50      4.15    0.487628E-004
     -3.50      4.20    0.383300E-004
     -3.50      4.25    0.299527E-004
     -3.50      4.30    0.232701E-004
     -3.50      4.35    0.179739E-004
     -3.50      4.40    0.138034E-004
     -3.50      4.45    0.105402E-004
     -3.50      4.50    0.800298E-005
     -3.50      4.55    0.604247E-005
     -3.50      4.60    0.453688E-005
     -3.50      4.65    0.338767E-005
     -3.50      4.70    0.251576E-005
     -3.50      4.75    0.185815E-005
     -3.50      4.80    0.136509E-005
     -3.50      4.85    0.997533E-006
     -3.50      4.90    0.725110E-006
     -3.50      4.95    0.524338E-006
     -3.50      5.00    0.377199E-006
     -3.50      5.05    0.269962E-006
     -3.50      5.10    0.192234E-006
     -3.50      5.15    0.136199E-006
     -3.50      5.20    0.960180E-007
     -3.50      5.25    0.673583E-007
     -3.50      5.30    0.470232E-007
     -3.50      5.35    0.326693E-007
     -3.50      5.40    0.225892E-007
     -3.50      5.45    0.155462E-007
     -3.50      5.50    0.106498E-007
     -3.50      5.55    0.726245E-008
     -3.50      5.60    0.493044E-008
     -3.50      5.65    0.333253E-008
     -3.50      5.70    0.224265E-008
     -3.50      5.75    0.150255E-008
     -3.50      5.80    0.100207E-008
     -3.50      5.85    0.664940E-009
     -3.50      5.90    0.438640E-009
     -3.50      5.95    0.287209E-009
     -3.50      6.00    0.186152E-009
     -3.50      6.05    0.118882E-009
     -3.50      6.10    0.742298E-010
     -3.50      6.15    0.447202E-010
     -3.50      6.20    0.253893E-010
     -3.50      6.25    0.129750E-010
     -3.50      6.30    0.537376E-011
     -3.50      6.35    0.128604E-011
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.598403E-011
     -3.45     -6.30    0.252028E-010
     -3.45     -6.25    0.616136E-010
     -3.45     -6.20    0.122506E-009
     -3.45     -6.15    0.219782E-009
     -3.45     -6.10    0.372036E-009
     -3.45     -6.05    0.607736E-009
     -3.45     -6.00    0.969934E-009
     -3.45     -5.95    0.152315E-008
     -3.45     -5.90    0.236329E-008
     -3.45     -5.85    0.363190E-008
     -3.45     -5.80    0.553625E-008
     -3.45     -5.75    0.837774E-008
     -3.45     -5.70    0.125914E-007
     -3.45     -5.65    0.188004E-007
     -3.45     -5.60    0.278913E-007
     -3.45     -5.55    0.411154E-007
     -3.45     -5.50    0.602260E-007
     -3.45     -5.45    0.876616E-007
     -3.45     -5.40    0.126788E-006
     -3.45     -5.35    0.182214E-006
     -3.45     -5.30    0.260207E-006
     -3.45     -5.25    0.369217E-006
     -3.45     -5.20    0.520553E-006
     -3.45     -5.15    0.729229E-006
     -3.45     -5.10    0.101502E-005
     -3.45     -5.05    0.140376E-005
     -3.45     -5.00    0.192894E-005
     -3.45     -4.95    0.263356E-005
     -3.45     -4.90    0.357245E-005
     -3.45     -4.85    0.481489E-005
     -3.45     -4.80    0.644762E-005
     -3.45     -4.75    0.857835E-005
     -3.45     -4.70    0.113396E-004
     -3.45     -4.65    0.148929E-004
     -3.45     -4.60    0.194334E-004
     -3.45     -4.55    0.251943E-004
     -3.45     -4.50    0.324520E-004
     -3.45     -4.45    0.415306E-004
     -3.45     -4.40    0.528056E-004
     -3.45     -4.35    0.667086E-004
     -3.45     -4.30    0.837289E-004
     -3.45     -4.25    0.104416E-003
     -3.45     -4.20    0.129377E-003
     -3.45     -4.15    0.159280E-003
     -3.45     -4.10    0.194842E-003
     -3.45     -4.05    0.236829E-003
     -3.45     -4.00    0.286043E-003
     -3.45     -3.95    0.343312E-003
     -3.45     -3.90    0.409476E-003
     -3.45     -3.85    0.485367E-003
     -3.45     -3.80    0.571795E-003
     -3.45     -3.75    0.669528E-003
     -3.45     -3.70    0.779270E-003
     -3.45     -3.65    0.901640E-003
     -3.45     -3.60    0.103716E-002
     -3.45     -3.55    0.118623E-002
     -3.45     -3.50    0.134911E-002
     -3.45     -3.45    0.152594E-002
     -3.45     -3.40    0.171668E-002
     -3.45     -3.35    0.192115E-002
     -3.45     -3.30    0.213902E-002
     -3.45     -3.25    0.236981E-002
     -3.45     -3.20    0.261288E-002
     -3.45     -3.15    0.286750E-002
     -3.45     -3.10    0.313281E-002
     -3.45     -3.05    0.340785E-002
     -3.45     -3.00    0.369160E-002
     -3.45     -2.95    0.398298E-002
     -3.45     -2.90    0.428087E-002
     -3.45     -2.85    0.458413E-002
     -3.45     -2.80    0.489165E-002
     -3.45     -2.75    0.520231E-002
     -3.45     -2.70    0.551502E-002
     -3.45     -2.65    0.582875E-002
     -3.45     -2.60    0.614253E-002
     -3.45     -2.55    0.645543E-002
     -3.45     -2.50    0.676660E-002
     -3.45     -2.45    0.707527E-002
     -3.45     -2.40    0.738074E-002
     -3.45     -2.35    0.768236E-002
     -3.45     -2.30    0.797959E-002
     -3.45     -2.25    0.827195E-002
     -3.45     -2.20    0.855901E-002
     -3.45     -2.15    0.884043E-002
     -3.45     -2.10    0.911593E-002
     -3.45     -2.05    0.938528E-002
     -3.45     -2.00    0.964829E-002
     -3.45     -1.95    0.990483E-002
     -3.45     -1.90    0.101548E-001
     -3.45     -1.85    0.103982E-001
     -3.45     -1.80    0.106350E-001
     -3.45     -1.75    0.108652E-001
     -3.45     -1.70    0.110888E-001
     -3.45     -1.65    0.113059E-001
     -3.45     -1.60    0.115165E-001
     -3.45     -1.55    0.117207E-001
     -3.45     -1.50    0.119187E-001
     -3.45     -1.45    0.121105E-001
     -3.45     -1.40    0.122961E-001
     -3.45     -1.35    0.124757E-001
     -3.45     -1.30    0.126494E-001
     -3.45     -1.25    0.128173E-001
     -3.45     -1.20    0.129793E-001
     -3.45     -1.15    0.131356E-001
     -3.45     -1.10    0.132863E-001
     -3.45     -1.05    0.134313E-001
     -3.45     -1.00    0.135707E-001
     -3.45     -0.95    0.137044E-001
     -3.45     -0.90    0.138326E-001
     -3.45     -0.85    0.139552E-001
     -3.45     -0.80    0.140721E-001
     -3.45     -0.75    0.141833E-001
     -3.45     -0.70    0.142889E-001
     -3.45     -0.65    0.143886E-001
     -3.45     -0.60    0.144825E-001
     -3.45     -0.55    0.145705E-001
     -3.45     -0.50    0.146524E-001
     -3.45     -0.45    0.147284E-001
     -3.45     -0.40    0.147981E-001
     -3.45     -0.35    0.148616E-001
     -3.45     -0.30    0.149188E-001
     -3.45     -0.25    0.149696E-001
     -3.45     -0.20    0.150139E-001
     -3.45     -0.15    0.150516E-001
     -3.45     -0.10    0.150827E-001
     -3.45     -0.05    0.151072E-001
     -3.45      0.00    0.151249E-001
     -3.45      0.05    0.151358E-001
     -3.45      0.10    0.151398E-001
     -3.45      0.15    0.151370E-001
     -3.45      0.20    0.151273E-001
     -3.45      0.25    0.151106E-001
     -3.45      0.30    0.150869E-001
     -3.45      0.35    0.150561E-001
     -3.45      0.40    0.150182E-001
     -3.45      0.45    0.149732E-001
     -3.45      0.50    0.149208E-001
     -3.45      0.55    0.148611E-001
     -3.45      0.60    0.147939E-001
     -3.45      0.65    0.147191E-001
     -3.45      0.70    0.146365E-001
     -3.45      0.75    0.145460E-001
     -3.45      0.80    0.144474E-001
     -3.45      0.85    0.143405E-001
     -3.45      0.90    0.142252E-001
     -3.45      0.95    0.141012E-001
     -3.45      1.00    0.139685E-001
     -3.45      1.05    0.138268E-001
     -3.45      1.10    0.136760E-001
     -3.45      1.15    0.135159E-001
     -3.45      1.20    0.133465E-001
     -3.45      1.25    0.131676E-001
     -3.45      1.30    0.129790E-001
     -3.45      1.35    0.127809E-001
     -3.45      1.40    0.125731E-001
     -3.45      1.45    0.123556E-001
     -3.45      1.50    0.121284E-001
     -3.45      1.55    0.118915E-001
     -3.45      1.60    0.116451E-001
     -3.45      1.65    0.113892E-001
     -3.45      1.70    0.111240E-001
     -3.45      1.75    0.108495E-001
     -3.45      1.80    0.105661E-001
     -3.45      1.85    0.102740E-001
     -3.45      1.90    0.997339E-002
     -3.45      1.95    0.966474E-002
     -3.45      2.00    0.934842E-002
     -3.45      2.05    0.902491E-002
     -3.45      2.10    0.869475E-002
     -3.45      2.15    0.835857E-002
     -3.45      2.20    0.801704E-002
     -3.45      2.25    0.767095E-002
     -3.45      2.30    0.732116E-002
     -3.45      2.35    0.696861E-002
     -3.45      2.40    0.661432E-002
     -3.45      2.45    0.625940E-002
     -3.45      2.50    0.590503E-002
     -3.45      2.55    0.555245E-002
     -3.45      2.60    0.520296E-002
     -3.45      2.65    0.485791E-002
     -3.45      2.70    0.451865E-002
     -3.45      2.75    0.418655E-002
     -3.45      2.80    0.386297E-002
     -3.45      2.85    0.354920E-002
     -3.45      2.90    0.324649E-002
     -3.45      2.95    0.295599E-002
     -3.45      3.00    0.267874E-002
     -3.45      3.05    0.241563E-002
     -3.45      3.10    0.216742E-002
     -3.45      3.15    0.193467E-002
     -3.45      3.20    0.171778E-002
     -3.45      3.25    0.151697E-002
     -3.45      3.30    0.133224E-002
     -3.45      3.35    0.116344E-002
     -3.45      3.40    0.101023E-002
     -3.45      3.45    0.872131E-003
     -3.45      3.50    0.748507E-003
     -3.45      3.55    0.638614E-003
     -3.45      3.60    0.541611E-003
     -3.45      3.65    0.456591E-003
     -3.45      3.70    0.382600E-003
     -3.45      3.75    0.318663E-003
     -3.45      3.80    0.263805E-003
     -3.45      3.85    0.217067E-003
     -3.45      3.90    0.177529E-003
     -3.45      3.95    0.144315E-003
     -3.45      4.00    0.116607E-003
     -3.45      4.05    0.936526E-004
     -3.45      4.10    0.747664E-004
     -3.45      4.15    0.593331E-004
     -3.45      4.20    0.468065E-004
     -3.45      4.25    0.367069E-004
     -3.45      4.30    0.286180E-004
     -3.45      4.35    0.221818E-004
     -3.45      4.40    0.170939E-004
     -3.45      4.45    0.130975E-004
     -3.45      4.50    0.997843E-005
     -3.45      4.55    0.755926E-005
     -3.45      4.60    0.569456E-005
     -3.45      4.65    0.426606E-005
     -3.45      4.70    0.317834E-005
     -3.45      4.75    0.235505E-005
     -3.45      4.80    0.173559E-005
     -3.45      4.85    0.127222E-005
     -3.45      4.90    0.927616E-006
     -3.45      4.95    0.672794E-006
     -3.45      5.00    0.485429E-006
     -3.45      5.05    0.348432E-006
     -3.45      5.10    0.248817E-006
     -3.45      5.15    0.176779E-006
     -3.45      5.20    0.124965E-006
     -3.45      5.25    0.878978E-007
     -3.45      5.30    0.615201E-007
     -3.45      5.35    0.428480E-007
     -3.45      5.40    0.296991E-007
     -3.45      5.45    0.204871E-007
     -3.45      5.50    0.140661E-007
     -3.45      5.55    0.961278E-008
     -3.45      5.60    0.653941E-008
     -3.45      5.65    0.442858E-008
     -3.45      5.70    0.298561E-008
     -3.45      5.75    0.200364E-008
     -3.45      5.80    0.133825E-008
     -3.45      5.85    0.889182E-009
     -3.45      5.90    0.587216E-009
     -3.45      5.95    0.384835E-009
     -3.45      6.00    0.249594E-009
     -3.45      6.05    0.159468E-009
     -3.45      6.10    0.995943E-010
     -3.45      6.15    0.600041E-010
     -3.45      6.20    0.340637E-010
     -3.45      6.25    0.174052E-010
     -3.45      6.30    0.720738E-011
     -3.45      6.35    0.172465E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.747342E-011
     -3.40     -6.30    0.314778E-010
     -3.40     -6.25    0.769610E-010
     -3.40     -6.20    0.153034E-009
     -3.40     -6.15    0.274563E-009
     -3.40     -6.10    0.464760E-009
     -3.40     -6.05    0.759134E-009
     -3.40     -6.00    0.121134E-008
     -3.40     -5.95    0.190170E-008
     -3.40     -5.90    0.294953E-008
     -3.40     -5.85    0.453068E-008
     -3.40     -5.80    0.690244E-008
     -3.40     -5.75    0.104384E-007
     -3.40     -5.70    0.156772E-007
     -3.40     -5.65    0.233895E-007
     -3.40     -5.60    0.346698E-007
     -3.40     -5.55    0.510609E-007
     -3.40     -5.50    0.747212E-007
     -3.40     -5.45    0.108647E-006
     -3.40     -5.40    0.156968E-006
     -3.40     -5.35    0.225330E-006
     -3.40     -5.30    0.321389E-006
     -3.40     -5.25    0.455455E-006
     -3.40     -5.20    0.641293E-006
     -3.40     -5.15    0.897136E-006
     -3.40     -5.10    0.124694E-005
     -3.40     -5.05    0.172194E-005
     -3.40     -5.00    0.236248E-005
     -3.40     -4.95    0.322029E-005
     -3.40     -4.90    0.436106E-005
     -3.40     -4.85    0.586758E-005
     -3.40     -4.80    0.784317E-005
     -3.40     -4.75    0.104157E-004
     -3.40     -4.70    0.137418E-004
     -3.40     -4.65    0.180119E-004
     -3.40     -4.60    0.234548E-004
     -3.40     -4.55    0.303431E-004
     -3.40     -4.50    0.389980E-004
     -3.40     -4.45    0.497942E-004
     -3.40     -4.40    0.631644E-004
     -3.40     -4.35    0.796017E-004
     -3.40     -4.30    0.996628E-004
     -3.40     -4.25    0.123968E-003
     -3.40     -4.20    0.153199E-003
     -3.40     -4.15    0.188096E-003
     -3.40     -4.10    0.229453E-003
     -3.40     -4.05    0.278105E-003
     -3.40     -4.00    0.334919E-003
     -3.40     -3.95    0.400779E-003
     -3.40     -3.90    0.476569E-003
     -3.40     -3.85    0.563151E-003
     -3.40     -3.80    0.661350E-003
     -3.40     -3.75    0.771928E-003
     -3.40     -3.70    0.895564E-003
     -3.40     -3.65    0.103283E-002
     -3.40     -3.60    0.118418E-002
     -3.40     -3.55    0.134993E-002
     -3.40     -3.50    0.153023E-002
     -3.40     -3.45    0.172510E-002
     -3.40     -3.40    0.193435E-002
     -3.40     -3.35    0.215767E-002
     -3.40     -3.30    0.239457E-002
     -3.40     -3.25    0.264441E-002
     -3.40     -3.20    0.290641E-002
     -3.40     -3.15    0.317968E-002
     -3.40     -3.10    0.346321E-002
     -3.40     -3.05    0.375593E-002
     -3.40     -3.00    0.405671E-002
     -3.40     -2.95    0.436435E-002
     -3.40     -2.90    0.467766E-002
     -3.40     -2.85    0.499544E-002
     -3.40     -2.80    0.531653E-002
     -3.40     -2.75    0.563976E-002
     -3.40     -2.70    0.596406E-002
     -3.40     -2.65    0.628837E-002
     -3.40     -2.60    0.661174E-002
     -3.40     -2.55    0.693325E-002
     -3.40     -2.50    0.725209E-002
     -3.40     -2.45    0.756752E-002
     -3.40     -2.40    0.787888E-002
     -3.40     -2.35    0.818559E-002
     -3.40     -2.30    0.848713E-002
     -3.40     -2.25    0.878307E-002
     -3.40     -2.20    0.907307E-002
     -3.40     -2.15    0.935681E-002
     -3.40     -2.10    0.963407E-002
     -3.40     -2.05    0.990467E-002
     -3.40     -2.00    0.101685E-001
     -3.40     -1.95    0.104254E-001
     -3.40     -1.90    0.106754E-001
     -3.40     -1.85    0.109185E-001
     -3.40     -1.80    0.111547E-001
     -3.40     -1.75    0.113840E-001
     -3.40     -1.70    0.116065E-001
     -3.40     -1.65    0.118223E-001
     -3.40     -1.60    0.120316E-001
     -3.40     -1.55    0.122343E-001
     -3.40     -1.50    0.124306E-001
     -3.40     -1.45    0.126206E-001
     -3.40     -1.40    0.128045E-001
     -3.40     -1.35    0.129822E-001
     -3.40     -1.30    0.131540E-001
     -3.40     -1.25    0.133199E-001
     -3.40     -1.20    0.134800E-001
     -3.40     -1.15    0.136343E-001
     -3.40     -1.10    0.137830E-001
     -3.40     -1.05    0.139260E-001
     -3.40     -1.00    0.140633E-001
     -3.40     -0.95    0.141951E-001
     -3.40     -0.90    0.143213E-001
     -3.40     -0.85    0.144418E-001
     -3.40     -0.80    0.145567E-001
     -3.40     -0.75    0.146659E-001
     -3.40     -0.70    0.147694E-001
     -3.40     -0.65    0.148671E-001
     -3.40     -0.60    0.149589E-001
     -3.40     -0.55    0.150448E-001
     -3.40     -0.50    0.151247E-001
     -3.40     -0.45    0.151986E-001
     -3.40     -0.40    0.152662E-001
     -3.40     -0.35    0.153277E-001
     -3.40     -0.30    0.153828E-001
     -3.40     -0.25    0.154314E-001
     -3.40     -0.20    0.154737E-001
     -3.40     -0.15    0.155094E-001
     -3.40     -0.10    0.155385E-001
     -3.40     -0.05    0.155610E-001
     -3.40      0.00    0.155768E-001
     -3.40      0.05    0.155859E-001
     -3.40      0.10    0.155884E-001
     -3.40      0.15    0.155841E-001
     -3.40      0.20    0.155730E-001
     -3.40      0.25    0.155553E-001
     -3.40      0.30    0.155307E-001
     -3.40      0.35    0.154994E-001
     -3.40      0.40    0.154612E-001
     -3.40      0.45    0.154162E-001
     -3.40      0.50    0.153642E-001
     -3.40      0.55    0.153052E-001
     -3.40      0.60    0.152389E-001
     -3.40      0.65    0.151654E-001
     -3.40      0.70    0.150845E-001
     -3.40      0.75    0.149959E-001
     -3.40      0.80    0.148994E-001
     -3.40      0.85    0.147949E-001
     -3.40      0.90    0.146822E-001
     -3.40      0.95    0.145610E-001
     -3.40      1.00    0.144311E-001
     -3.40      1.05    0.142923E-001
     -3.40      1.10    0.141445E-001
     -3.40      1.15    0.139874E-001
     -3.40      1.20    0.138209E-001
     -3.40      1.25    0.136449E-001
     -3.40      1.30    0.134592E-001
     -3.40      1.35    0.132638E-001
     -3.40      1.40    0.130585E-001
     -3.40      1.45    0.128435E-001
     -3.40      1.50    0.126185E-001
     -3.40      1.55    0.123838E-001
     -3.40      1.60    0.121392E-001
     -3.40      1.65    0.118849E-001
     -3.40      1.70    0.116209E-001
     -3.40      1.75    0.113475E-001
     -3.40      1.80    0.110647E-001
     -3.40      1.85    0.107728E-001
     -3.40      1.90    0.104721E-001
     -3.40      1.95    0.101628E-001
     -3.40      2.00    0.984529E-002
     -3.40      2.05    0.952003E-002
     -3.40      2.10    0.918748E-002
     -3.40      2.15    0.884820E-002
     -3.40      2.20    0.850282E-002
     -3.40      2.25    0.815206E-002
     -3.40      2.30    0.779671E-002
     -3.40      2.35    0.743766E-002
     -3.40      2.40    0.707588E-002
     -3.40      2.45    0.671244E-002
     -3.40      2.50    0.634848E-002
     -3.40      2.55    0.598522E-002
     -3.40      2.60    0.562395E-002
     -3.40      2.65    0.526603E-002
     -3.40      2.70    0.491283E-002
     -3.40      2.75    0.456578E-002
     -3.40      2.80    0.422628E-002
     -3.40      2.85    0.389574E-002
     -3.40      2.90    0.357549E-002
     -3.40      2.95    0.326682E-002
     -3.40      3.00    0.297091E-002
     -3.40      3.05    0.268880E-002
     -3.40      3.10    0.242141E-002
     -3.40      3.15    0.216949E-002
     -3.40      3.20    0.193361E-002
     -3.40      3.25    0.171413E-002
     -3.40      3.30    0.151124E-002
     -3.40      3.35    0.132493E-002
     -3.40      3.40    0.115499E-002
     -3.40      3.45    0.100104E-002
     -3.40      3.50    0.862548E-003
     -3.40      3.55    0.738827E-003
     -3.40      3.60    0.629082E-003
     -3.40      3.65    0.532424E-003
     -3.40      3.70    0.447899E-003
     -3.40      3.75    0.374509E-003
     -3.40      3.80    0.311242E-003
     -3.40      3.85    0.257089E-003
     -3.40      3.90    0.211067E-003
     -3.40      3.95    0.172230E-003
     -3.40      4.00    0.139687E-003
     -3.40      4.05    0.112608E-003
     -3.40      4.10    0.902317E-004
     -3.40      4.15    0.718682E-004
     -3.40      4.20    0.569006E-004
     -3.40      4.25    0.447831E-004
     -3.40      4.30    0.350384E-004
     -3.40      4.35    0.272536E-004
     -3.40      4.40    0.210753E-004
     -3.40      4.45    0.162035E-004
     -3.40      4.50    0.123866E-004
     -3.40      4.55    0.941505E-005
     -3.40      4.60    0.711605E-005
     -3.40      4.65    0.534837E-005
     -3.40      4.70    0.399752E-005
     -3.40      4.75    0.297144E-005
     -3.40      4.80    0.219670E-005
     -3.40      4.85    0.161518E-005
     -3.40      4.90    0.118124E-005
     -3.40      4.95    0.859292E-006
     -3.40      5.00    0.621796E-006
     -3.40      5.05    0.447588E-006
     -3.40      5.10    0.320517E-006
     -3.40      5.15    0.228341E-006
     -3.40      5.20    0.161844E-006
     -3.40      5.25    0.114132E-006
     -3.40      5.30    0.800826E-007
     -3.40      5.35    0.559126E-007
     -3.40      5.40    0.388458E-007
     -3.40      5.45    0.268577E-007
     -3.40      5.50    0.184802E-007
     -3.40      5.55    0.126558E-007
     -3.40      5.60    0.862660E-008
     -3.40      5.65    0.585297E-008
     -3.40      5.70    0.395278E-008
     -3.40      5.75    0.265696E-008
     -3.40      5.80    0.177718E-008
     -3.40      5.85    0.118232E-008
     -3.40      5.90    0.781647E-009
     -3.40      5.95    0.512701E-009
     -3.40      6.00    0.332741E-009
     -3.40      6.05    0.212684E-009
     -3.40      6.10    0.132861E-009
     -3.40      6.15    0.800515E-010
     -3.40      6.20    0.454413E-010
     -3.40      6.25    0.232155E-010
     -3.40      6.30    0.961187E-011
     -3.40      6.35    0.229975E-011
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.929279E-011
     -3.35     -6.30    0.391435E-010
     -3.35     -6.25    0.957106E-010
     -3.35     -6.20    0.190331E-009
     -3.35     -6.15    0.341490E-009
     -3.35     -6.10    0.578035E-009
     -3.35     -6.05    0.944056E-009
     -3.35     -6.00    0.150612E-008
     -3.35     -5.95    0.236380E-008
     -3.35     -5.90    0.366483E-008
     -3.35     -5.85    0.562674E-008
     -3.35     -5.80    0.856742E-008
     -3.35     -5.75    0.129480E-007
     -3.35     -5.70    0.194322E-007
     -3.35     -5.65    0.289688E-007
     -3.35     -5.60    0.429029E-007
     -3.35     -5.55    0.631280E-007
     -3.35     -5.50    0.922890E-007
     -3.35     -5.45    0.134052E-006
     -3.35     -5.40    0.193458E-006
     -3.35     -5.35    0.277388E-006
     -3.35     -5.30    0.395160E-006
     -3.35     -5.25    0.559285E-006
     -3.35     -5.20    0.786440E-006
     -3.35     -5.15    0.109866E-005
     -3.35     -5.10    0.152484E-005
     -3.35     -5.05    0.210252E-005
     -3.35     -5.00    0.288011E-005
     -3.35     -4.95    0.391946E-005
     -3.35     -4.90    0.529894E-005
     -3.35     -4.85    0.711693E-005
     -3.35     -4.80    0.949585E-005
     -3.35     -4.75    0.125866E-004
     -3.35     -4.70    0.165736E-004
     -3.35     -4.65    0.216797E-004
     -3.35     -4.60    0.281718E-004
     -3.35     -4.55    0.363665E-004
     -3.35     -4.50    0.466350E-004
     -3.35     -4.45    0.594081E-004
     -3.35     -4.40    0.751801E-004
     -3.35     -4.35    0.945116E-004
     -3.35     -4.30    0.118031E-003
     -3.35     -4.25    0.146433E-003
     -3.35     -4.20    0.180477E-003
     -3.35     -4.15    0.220979E-003
     -3.35     -4.10    0.268806E-003
     -3.35     -4.05    0.324862E-003
     -3.35     -4.00    0.390074E-003
     -3.35     -3.95    0.465374E-003
     -3.35     -3.90    0.551680E-003
     -3.35     -3.85    0.649875E-003
     -3.35     -3.80    0.760780E-003
     -3.35     -3.75    0.885135E-003
     -3.35     -3.70    0.102357E-002
     -3.35     -3.65    0.117661E-002
     -3.35     -3.60    0.134460E-002
     -3.35     -3.55    0.152775E-002
     -3.35     -3.50    0.172610E-002
     -3.35     -3.45    0.193950E-002
     -3.35     -3.40    0.216765E-002
     -3.35     -3.35    0.241005E-002
     -3.35     -3.30    0.266605E-002
     -3.35     -3.25    0.293486E-002
     -3.35     -3.20    0.321555E-002
     -3.35     -3.15    0.350707E-002
     -3.35     -3.10    0.380829E-002
     -3.35     -3.05    0.411801E-002
     -3.35     -3.00    0.443500E-002
     -3.35     -2.95    0.475799E-002
     -3.35     -2.90    0.508571E-002
     -3.35     -2.85    0.541693E-002
     -3.35     -2.80    0.575042E-002
     -3.35     -2.75    0.608503E-002
     -3.35     -2.70    0.641967E-002
     -3.35     -2.65    0.675331E-002
     -3.35     -2.60    0.708500E-002
     -3.35     -2.55    0.741387E-002
     -3.35     -2.50    0.773915E-002
     -3.35     -2.45    0.806013E-002
     -3.35     -2.40    0.837622E-002
     -3.35     -2.35    0.868686E-002
     -3.35     -2.30    0.899163E-002
     -3.35     -2.25    0.929013E-002
     -3.35     -2.20    0.958207E-002
     -3.35     -2.15    0.986720E-002
     -3.35     -2.10    0.101453E-001
     -3.35     -2.05    0.104164E-001
     -3.35     -2.00    0.106802E-001
     -3.35     -1.95    0.109368E-001
     -3.35     -1.90    0.111862E-001
     -3.35     -1.85    0.114283E-001
     -3.35     -1.80    0.116634E-001
     -3.35     -1.75    0.118913E-001
     -3.35     -1.70    0.121124E-001
     -3.35     -1.65    0.123265E-001
     -3.35     -1.60    0.125340E-001
     -3.35     -1.55    0.127349E-001
     -3.35     -1.50    0.129292E-001
     -3.35     -1.45    0.131173E-001
     -3.35     -1.40    0.132991E-001
     -3.35     -1.35    0.134748E-001
     -3.35     -1.30    0.136446E-001
     -3.35     -1.25    0.138084E-001
     -3.35     -1.20    0.139664E-001
     -3.35     -1.15    0.141187E-001
     -3.35     -1.10    0.142652E-001
     -3.35     -1.05    0.144062E-001
     -3.35     -1.00    0.145415E-001
     -3.35     -0.95    0.146712E-001
     -3.35     -0.90    0.147953E-001
     -3.35     -0.85    0.149137E-001
     -3.35     -0.80    0.150265E-001
     -3.35     -0.75    0.151336E-001
     -3.35     -0.70    0.152350E-001
     -3.35     -0.65    0.153306E-001
     -3.35     -0.60    0.154202E-001
     -3.35     -0.55    0.155040E-001
     -3.35     -0.50    0.155816E-001
     -3.35     -0.45    0.156532E-001
     -3.35     -0.40    0.157186E-001
     -3.35     -0.35    0.157777E-001
     -3.35     -0.30    0.158304E-001
     -3.35     -0.25    0.158767E-001
     -3.35     -0.20    0.159166E-001
     -3.35     -0.15    0.159499E-001
     -3.35     -0.10    0.159766E-001
     -3.35     -0.05    0.159968E-001
     -3.35      0.00    0.160103E-001
     -3.35      0.05    0.160173E-001
     -3.35      0.10    0.160177E-001
     -3.35      0.15    0.160115E-001
     -3.35      0.20    0.159988E-001
     -3.35      0.25    0.159796E-001
     -3.35      0.30    0.159539E-001
     -3.35      0.35    0.159217E-001
     -3.35      0.40    0.158830E-001
     -3.35      0.45    0.158379E-001
     -3.35      0.50    0.157861E-001
     -3.35      0.55    0.157278E-001
     -3.35      0.60    0.156626E-001
     -3.35      0.65    0.155906E-001
     -3.35      0.70    0.155115E-001
     -3.35      0.75    0.154251E-001
     -3.35      0.80    0.153311E-001
     -3.35      0.85    0.152295E-001
     -3.35      0.90    0.151197E-001
     -3.35      0.95    0.150018E-001
     -3.35      1.00    0.148752E-001
     -3.35      1.05    0.147399E-001
     -3.35      1.10    0.145956E-001
     -3.35      1.15    0.144421E-001
     -3.35      1.20    0.142791E-001
     -3.35      1.25    0.141065E-001
     -3.35      1.30    0.139242E-001
     -3.35      1.35    0.137321E-001
     -3.35      1.40    0.135300E-001
     -3.35      1.45    0.133179E-001
     -3.35      1.50    0.130958E-001
     -3.35      1.55    0.128636E-001
     -3.35      1.60    0.126215E-001
     -3.35      1.65    0.123693E-001
     -3.35      1.70    0.121073E-001
     -3.35      1.75    0.118355E-001
     -3.35      1.80    0.115541E-001
     -3.35      1.85    0.112632E-001
     -3.35      1.90    0.109630E-001
     -3.35      1.95    0.106539E-001
     -3.35      2.00    0.103361E-001
     -3.35      2.05    0.100100E-001
     -3.35      2.10    0.967604E-002
     -3.35      2.15    0.933471E-002
     -3.35      2.20    0.898657E-002
     -3.35      2.25    0.863228E-002
     -3.35      2.30    0.827258E-002
     -3.35      2.35    0.790828E-002
     -3.35      2.40    0.754031E-002
     -3.35      2.45    0.716966E-002
     -3.35      2.50    0.679744E-002
     -3.35      2.55    0.642483E-002
     -3.35      2.60    0.605310E-002
     -3.35      2.65    0.568358E-002
     -3.35      2.70    0.531768E-002
     -3.35      2.75    0.495683E-002
     -3.35      2.80    0.460249E-002
     -3.35      2.85    0.425612E-002
     -3.35      2.90    0.391916E-002
     -3.35      2.95    0.359300E-002
     -3.35      3.00    0.327894E-002
     -3.35      3.05    0.297818E-002
     -3.35      3.10    0.269181E-002
     -3.35      3.15    0.242072E-002
     -3.35      3.20    0.216568E-002
     -3.35      3.25    0.192722E-002
     -3.35      3.30    0.170570E-002
     -3.35      3.35    0.150127E-002
     -3.35      3.40    0.131387E-002
     -3.35      3.45    0.114327E-002
     -3.35      3.50    0.989015E-003
     -3.35      3.55    0.850531E-003
     -3.35      3.60    0.727080E-003
     -3.35      3.65    0.617813E-003
     -3.35      3.70    0.521793E-003
     -3.35      3.75    0.438018E-003
     -3.35      3.80    0.365452E-003
     -3.35      3.85    0.303045E-003
     -3.35      3.90    0.249759E-003
     -3.35      3.95    0.204585E-003
     -3.35      4.00    0.166560E-003
     -3.35      4.05    0.134777E-003
     -3.35      4.10    0.108399E-003
     -3.35      4.15    0.866566E-004
     -3.35      4.20    0.688596E-004
     -3.35      4.25    0.543908E-004
     -3.35      4.30    0.427073E-004
     -3.35      4.35    0.333358E-004
     -3.35      4.40    0.258684E-004
     -3.35      4.45    0.199570E-004
     -3.35      4.50    0.153077E-004
     -3.35      4.55    0.116743E-004
     -3.35      4.60    0.885272E-005
     -3.35      4.65    0.667528E-005
     -3.35      4.70    0.500527E-005
     -3.35      4.75    0.373224E-005
     -3.35      4.80    0.276769E-005
     -3.35      4.85    0.204121E-005
     -3.35      4.90    0.149727E-005
     -3.35      4.95    0.109238E-005
     -3.35      5.00    0.792726E-006
     -3.35      5.05    0.572229E-006
     -3.35      5.10    0.410895E-006
     -3.35      5.15    0.293510E-006
     -3.35      5.20    0.208577E-006
     -3.35      5.25    0.147460E-006
     -3.35      5.30    0.103722E-006
     -3.35      5.35    0.725895E-007
     -3.35      5.40    0.505482E-007
     -3.35      5.45    0.350260E-007
     -3.35      5.50    0.241519E-007
     -3.35      5.55    0.165735E-007
     -3.35      5.60    0.113188E-007
     -3.35      5.65    0.769351E-008
     -3.35      5.70    0.520457E-008
     -3.35      5.75    0.350383E-008
     -3.35      5.80    0.234692E-008
     -3.35      5.85    0.156329E-008
     -3.35      5.90    0.103460E-008
     -3.35      5.95    0.679193E-009
     -3.35      6.00    0.441076E-009
     -3.35      6.05    0.282053E-009
     -3.35      6.10    0.176236E-009
     -3.35      6.15    0.106194E-009
     -3.35      6.20    0.602778E-010
     -3.35      6.25    0.307915E-010
     -3.35      6.30    0.127467E-010
     -3.35      6.35    0.304947E-011
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.115056E-010
     -3.30     -6.30    0.484672E-010
     -3.30     -6.25    0.118517E-009
     -3.30     -6.20    0.235698E-009
     -3.30     -6.15    0.422897E-009
     -3.30     -6.10    0.715804E-009
     -3.30     -6.05    0.116893E-008
     -3.30     -6.00    0.186449E-008
     -3.30     -5.95    0.292536E-008
     -3.30     -5.90    0.453369E-008
     -3.30     -5.85    0.695735E-008
     -3.30     -5.80    0.105874E-007
     -3.30     -5.75    0.159903E-007
     -3.30     -5.70    0.239806E-007
     -3.30     -5.65    0.357208E-007
     -3.30     -5.60    0.528567E-007
     -3.30     -5.55    0.777019E-007
     -3.30     -5.50    0.113482E-006
     -3.30     -5.45    0.164662E-006
     -3.30     -5.40    0.237369E-006
     -3.30     -5.35    0.339951E-006
     -3.30     -5.30    0.483690E-006
     -3.30     -5.25    0.683706E-006
     -3.30     -5.20    0.960101E-006
     -3.30     -5.15    0.133938E-005
     -3.30     -5.10    0.185621E-005
     -3.30     -5.05    0.255553E-005
     -3.30     -5.00    0.349511E-005
     -3.30     -4.95    0.474855E-005
     -3.30     -4.90    0.640883E-005
     -3.30     -4.85    0.859230E-005
     -3.30     -4.80    0.114432E-004
     -3.30     -4.75    0.151388E-004
     -3.30     -4.70    0.198947E-004
     -3.30     -4.65    0.259706E-004
     -3.30     -4.60    0.336760E-004
     -3.30     -4.55    0.433763E-004
     -3.30     -4.50    0.554978E-004
     -3.30     -4.45    0.705326E-004
     -3.30     -4.40    0.890421E-004
     -3.30     -4.35    0.111659E-003
     -3.30     -4.30    0.139087E-003
     -3.30     -4.25    0.172100E-003
     -3.30     -4.20    0.211535E-003
     -3.30     -4.15    0.258285E-003
     -3.30     -4.10    0.313289E-003
     -3.30     -4.05    0.377514E-003
     -3.30     -4.00    0.451941E-003
     -3.30     -3.95    0.537541E-003
     -3.30     -3.90    0.635256E-003
     -3.30     -3.85    0.745969E-003
     -3.30     -3.80    0.870485E-003
     -3.30     -3.75    0.100950E-002
     -3.30     -3.70    0.116359E-002
     -3.30     -3.65    0.133318E-002
     -3.30     -3.60    0.151851E-002
     -3.30     -3.55    0.171967E-002
     -3.30     -3.50    0.193655E-002
     -3.30     -3.45    0.216885E-002
     -3.30     -3.40    0.241609E-002
     -3.30     -3.35    0.267762E-002
     -3.30     -3.30    0.295263E-002
     -3.30     -3.25    0.324015E-002
     -3.30     -3.20    0.353911E-002
     -3.30     -3.15    0.384832E-002
     -3.30     -3.10    0.416652E-002
     -3.30     -3.05    0.449242E-002
     -3.30     -3.00    0.482469E-002
     -3.30     -2.95    0.516199E-002
     -3.30     -2.90    0.550301E-002
     -3.30     -2.85    0.584648E-002
     -3.30     -2.80    0.619116E-002
     -3.30     -2.75    0.653591E-002
     -3.30     -2.70    0.687963E-002
     -3.30     -2.65    0.722133E-002
     -3.30     -2.60    0.756009E-002
     -3.30     -2.55    0.789509E-002
     -3.30     -2.50    0.822560E-002
     -3.30     -2.45    0.855097E-002
     -3.30     -2.40    0.887066E-002
     -3.30     -2.35    0.918418E-002
     -3.30     -2.30    0.949114E-002
     -3.30     -2.25    0.979124E-002
     -3.30     -2.20    0.100842E-001
     -3.30     -2.15    0.103699E-001
     -3.30     -2.10    0.106481E-001
     -3.30     -2.05    0.109188E-001
     -3.30     -2.00    0.111820E-001
     -3.30     -1.95    0.114376E-001
     -3.30     -1.90    0.116858E-001
     -3.30     -1.85    0.119265E-001
     -3.30     -1.80    0.121599E-001
     -3.30     -1.75    0.123861E-001
     -3.30     -1.70    0.126053E-001
     -3.30     -1.65    0.128174E-001
     -3.30     -1.60    0.130228E-001
     -3.30     -1.55    0.132216E-001
     -3.30     -1.50    0.134139E-001
     -3.30     -1.45    0.135998E-001
     -3.30     -1.40    0.137794E-001
     -3.30     -1.35    0.139530E-001
     -3.30     -1.30    0.141206E-001
     -3.30     -1.25    0.142823E-001
     -3.30     -1.20    0.144382E-001
     -3.30     -1.15    0.145883E-001
     -3.30     -1.10    0.147328E-001
     -3.30     -1.05    0.148716E-001
     -3.30     -1.00    0.150048E-001
     -3.30     -0.95    0.151325E-001
     -3.30     -0.90    0.152545E-001
     -3.30     -0.85    0.153708E-001
     -3.30     -0.80    0.154815E-001
     -3.30     -0.75    0.155865E-001
     -3.30     -0.70    0.156856E-001
     -3.30     -0.65    0.157790E-001
     -3.30     -0.60    0.158664E-001
     -3.30     -0.55    0.159478E-001
     -3.30     -0.50    0.160230E-001
     -3.30     -0.45    0.160921E-001
     -3.30     -0.40    0.161550E-001
     -3.30     -0.35    0.162115E-001
     -3.30     -0.30    0.162615E-001
     -3.30     -0.25    0.163051E-001
     -3.30     -0.20    0.163422E-001
     -3.30     -0.15    0.163727E-001
     -3.30     -0.10    0.163966E-001
     -3.30     -0.05    0.164139E-001
     -3.30      0.00    0.164247E-001
     -3.30      0.05    0.164290E-001
     -3.30      0.10    0.164268E-001
     -3.30      0.15    0.164182E-001
     -3.30      0.20    0.164033E-001
     -3.30      0.25    0.163821E-001
     -3.30      0.30    0.163549E-001
     -3.30      0.35    0.163215E-001
     -3.30      0.40    0.162820E-001
     -3.30      0.45    0.162365E-001
     -3.30      0.50    0.161849E-001
     -3.30      0.55    0.161272E-001
     -3.30      0.60    0.160632E-001
     -3.30      0.65    0.159928E-001
     -3.30      0.70    0.159158E-001
     -3.30      0.75    0.158319E-001
     -3.30      0.80    0.157409E-001
     -3.30      0.85    0.156425E-001
     -3.30      0.90    0.155364E-001
     -3.30      0.95    0.154222E-001
     -3.30      1.00    0.152997E-001
     -3.30      1.05    0.151684E-001
     -3.30      1.10    0.150283E-001
     -3.30      1.15    0.148789E-001
     -3.30      1.20    0.147201E-001
     -3.30      1.25    0.145516E-001
     -3.30      1.30    0.143733E-001
     -3.30      1.35    0.141850E-001
     -3.30      1.40    0.139866E-001
     -3.30      1.45    0.137781E-001
     -3.30      1.50    0.135593E-001
     -3.30      1.55    0.133304E-001
     -3.30      1.60    0.130912E-001
     -3.30      1.65    0.128418E-001
     -3.30      1.70    0.125823E-001
     -3.30      1.75    0.123127E-001
     -3.30      1.80    0.120333E-001
     -3.30      1.85    0.117440E-001
     -3.30      1.90    0.114451E-001
     -3.30      1.95    0.111369E-001
     -3.30      2.00    0.108196E-001
     -3.30      2.05    0.104935E-001
     -3.30      2.10    0.101591E-001
     -3.30      2.15    0.981662E-002
     -3.30      2.20    0.946674E-002
     -3.30      2.25    0.911001E-002
     -3.30      2.30    0.874709E-002
     -3.30      2.35    0.837874E-002
     -3.30      2.40    0.800580E-002
     -3.30      2.45    0.762923E-002
     -3.30      2.50    0.725007E-002
     -3.30      2.55    0.686944E-002
     -3.30      2.60    0.648858E-002
     -3.30      2.65    0.610879E-002
     -3.30      2.70    0.573147E-002
     -3.30      2.75    0.535806E-002
     -3.30      2.80    0.499004E-002
     -3.30      2.85    0.462892E-002
     -3.30      2.90    0.427622E-002
     -3.30      2.95    0.393340E-002
     -3.30      3.00    0.360188E-002
     -3.30      3.05    0.328302E-002
     -3.30      3.10    0.297801E-002
     -3.30      3.15    0.268796E-002
     -3.30      3.20    0.241377E-002
     -3.30      3.25    0.215617E-002
     -3.30      3.30    0.191570E-002
     -3.30      3.35    0.169269E-002
     -3.30      3.40    0.148724E-002
     -3.30      3.45    0.129926E-002
     -3.30      3.50    0.112845E-002
     -3.30      3.55    0.974323E-003
     -3.30      3.60    0.836240E-003
     -3.30      3.65    0.713414E-003
     -3.30      3.70    0.604942E-003
     -3.30      3.75    0.509838E-003
     -3.30      3.80    0.427057E-003
     -3.30      3.85    0.355524E-003
     -3.30      3.90    0.294154E-003
     -3.30      3.95    0.241884E-003
     -3.30      4.00    0.197682E-003
     -3.30      4.05    0.160569E-003
     -3.30      4.10    0.129627E-003
     -3.30      4.15    0.104013E-003
     -3.30      4.20    0.829547E-004
     -3.30      4.25    0.657621E-004
     -3.30      4.30    0.518210E-004
     -3.30      4.35    0.405926E-004
     -3.30      4.40    0.316095E-004
     -3.30      4.45    0.244701E-004
     -3.30      4.50    0.188330E-004
     -3.30      4.55    0.144108E-004
     -3.30      4.60    0.109638E-004
     -3.30      4.65    0.829386E-005
     -3.30      4.70    0.623870E-005
     -3.30      4.75    0.466652E-005
     -3.30      4.80    0.347113E-005
     -3.30      4.85    0.256772E-005
     -3.30      4.90    0.188903E-005
     -3.30      4.95    0.138218E-005
     -3.30      5.00    0.100587E-005
     -3.30      5.05    0.728089E-006
     -3.30      5.10    0.524220E-006
     -3.30      5.15    0.375443E-006
     -3.30      5.20    0.267480E-006
     -3.30      5.25    0.189573E-006
     -3.30      5.30    0.133664E-006
     -3.30      5.35    0.937617E-007
     -3.30      5.40    0.654381E-007
     -3.30      5.45    0.454414E-007
     -3.30      5.50    0.313986E-007
     -3.30      5.55    0.215889E-007
     -3.30      5.60    0.147717E-007
     -3.30      5.65    0.100583E-007
     -3.30      5.70    0.681550E-008
     -3.30      5.75    0.459530E-008
     -3.30      5.80    0.308221E-008
     -3.30      5.85    0.205554E-008
     -3.30      5.90    0.136177E-008
     -3.30      5.95    0.894721E-009
     -3.30      6.00    0.581410E-009
     -3.30      6.05    0.371952E-009
     -3.30      6.10    0.232465E-009
     -3.30      6.15    0.140087E-009
     -3.30      6.20    0.795135E-010
     -3.30      6.25    0.406131E-010
     -3.30      6.30    0.168105E-010
     -3.30      6.35    0.402127E-011
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.141857E-010
     -3.25     -6.30    0.597598E-010
     -3.25     -6.25    0.146140E-009
     -3.25     -6.20    0.290646E-009
     -3.25     -6.15    0.521492E-009
     -3.25     -6.10    0.882642E-009
     -3.25     -6.05    0.144119E-008
     -3.25     -6.00    0.229825E-008
     -3.25     -5.95    0.360482E-008
     -3.25     -5.90    0.558443E-008
     -3.25     -5.85    0.856556E-008
     -3.25     -5.80    0.130271E-007
     -3.25     -5.75    0.196621E-007
     -3.25     -5.70    0.294654E-007
     -3.25     -5.65    0.438553E-007
     -3.25     -5.60    0.648368E-007
     -3.25     -5.55    0.952235E-007
     -3.25     -5.50    0.138933E-006
     -3.25     -5.45    0.201376E-006
     -3.25     -5.40    0.289968E-006
     -3.25     -5.35    0.414792E-006
     -3.25     -5.30    0.589442E-006
     -3.25     -5.25    0.832104E-006
     -3.25     -5.20    0.116690E-005
     -3.25     -5.15    0.162557E-005
     -3.25     -5.10    0.224949E-005
     -3.25     -5.05    0.309219E-005
     -3.25     -5.00    0.422229E-005
     -3.25     -4.95    0.572694E-005
     -3.25     -4.90    0.771588E-005
     -3.25     -4.85    0.103260E-004
     -3.25     -4.80    0.137265E-004
     -3.25     -4.75    0.181242E-004
     -3.25     -4.70    0.237701E-004
     -3.25     -4.65    0.309649E-004
     -3.25     -4.60    0.400656E-004
     -3.25     -4.55    0.514914E-004
     -3.25     -4.50    0.657290E-004
     -3.25     -4.45    0.833368E-004
     -3.25     -4.40    0.104948E-003
     -3.25     -4.35    0.131272E-003
     -3.25     -4.30    0.163092E-003
     -3.25     -4.25    0.201262E-003
     -3.25     -4.20    0.246697E-003
     -3.25     -4.15    0.300368E-003
     -3.25     -4.10    0.363279E-003
     -3.25     -4.05    0.436457E-003
     -3.25     -4.00    0.520927E-003
     -3.25     -3.95    0.617687E-003
     -3.25     -3.90    0.727687E-003
     -3.25     -3.85    0.851798E-003
     -3.25     -3.80    0.990786E-003
     -3.25     -3.75    0.114529E-002
     -3.25     -3.70    0.131580E-002
     -3.25     -3.65    0.150262E-002
     -3.25     -3.60    0.170588E-002
     -3.25     -3.55    0.192552E-002
     -3.25     -3.50    0.216126E-002
     -3.25     -3.45    0.241265E-002
     -3.25     -3.40    0.267903E-002
     -3.25     -3.35    0.295958E-002
     -3.25     -3.30    0.325331E-002
     -3.25     -3.25    0.355911E-002
     -3.25     -3.20    0.387575E-002
     -3.25     -3.15    0.420193E-002
     -3.25     -3.10    0.453628E-002
     -3.25     -3.05    0.487740E-002
     -3.25     -3.00    0.522390E-002
     -3.25     -2.95    0.557439E-002
     -3.25     -2.90    0.592752E-002
     -3.25     -2.85    0.628201E-002
     -3.25     -2.80    0.663663E-002
     -3.25     -2.75    0.699024E-002
     -3.25     -2.70    0.734178E-002
     -3.25     -2.65    0.769029E-002
     -3.25     -2.60    0.803490E-002
     -3.25     -2.55    0.837484E-002
     -3.25     -2.50    0.870942E-002
     -3.25     -2.45    0.903808E-002
     -3.25     -2.40    0.936031E-002
     -3.25     -2.35    0.967570E-002
     -3.25     -2.30    0.998391E-002
     -3.25     -2.25    0.102847E-001
     -3.25     -2.20    0.105779E-001
     -3.25     -2.15    0.108633E-001
     -3.25     -2.10    0.111409E-001
     -3.25     -2.05    0.114106E-001
     -3.25     -2.00    0.116725E-001
     -3.25     -1.95    0.119266E-001
     -3.25     -1.90    0.121730E-001
     -3.25     -1.85    0.124119E-001
     -3.25     -1.80    0.126432E-001
     -3.25     -1.75    0.128673E-001
     -3.25     -1.70    0.130842E-001
     -3.25     -1.65    0.132942E-001
     -3.25     -1.60    0.134973E-001
     -3.25     -1.55    0.136938E-001
     -3.25     -1.50    0.138838E-001
     -3.25     -1.45    0.140674E-001
     -3.25     -1.40    0.142448E-001
     -3.25     -1.35    0.144162E-001
     -3.25     -1.30    0.145816E-001
     -3.25     -1.25    0.147411E-001
     -3.25     -1.20    0.148949E-001
     -3.25     -1.15    0.150430E-001
     -3.25     -1.10    0.151854E-001
     -3.25     -1.05    0.153221E-001
     -3.25     -1.00    0.154533E-001
     -3.25     -0.95    0.155789E-001
     -3.25     -0.90    0.156988E-001
     -3.25     -0.85    0.158130E-001
     -3.25     -0.80    0.159216E-001
     -3.25     -0.75    0.160244E-001
     -3.25     -0.70    0.161213E-001
     -3.25     -0.65    0.162123E-001
     -3.25     -0.60    0.162973E-001
     -3.25     -0.55    0.163762E-001
     -3.25     -0.50    0.164489E-001
     -3.25     -0.45    0.165153E-001
     -3.25     -0.40    0.165754E-001
     -3.25     -0.35    0.166289E-001
     -3.25     -0.30    0.166760E-001
     -3.25     -0.25    0.167164E-001
     -3.25     -0.20    0.167502E-001
     -3.25     -0.15    0.167774E-001
     -3.25     -0.10    0.167979E-001
     -3.25     -0.05    0.168118E-001
     -3.25      0.00    0.168191E-001
     -3.25      0.05    0.168200E-001
     -3.25      0.10    0.168146E-001
     -3.25      0.15    0.168029E-001
     -3.25      0.20    0.167851E-001
     -3.25      0.25    0.167615E-001
     -3.25      0.30    0.167320E-001
     -3.25      0.35    0.166969E-001
     -3.25      0.40    0.166562E-001
     -3.25      0.45    0.166100E-001
     -3.25      0.50    0.165584E-001
     -3.25      0.55    0.165012E-001
     -3.25      0.60    0.164384E-001
     -3.25      0.65    0.163698E-001
     -3.25      0.70    0.162952E-001
     -3.25      0.75    0.162143E-001
     -3.25      0.80    0.161268E-001
     -3.25      0.85    0.160323E-001
     -3.25      0.90    0.159304E-001
     -3.25      0.95    0.158207E-001
     -3.25      1.00    0.157029E-001
     -3.25      1.05    0.155766E-001
     -3.25      1.10    0.154413E-001
     -3.25      1.15    0.152969E-001
     -3.25      1.20    0.151429E-001
     -3.25      1.25    0.149792E-001
     -3.25      1.30    0.148056E-001
     -3.25      1.35    0.146218E-001
     -3.25      1.40    0.144277E-001
     -3.25      1.45    0.142234E-001
     -3.25      1.50    0.140086E-001
     -3.25      1.55    0.137834E-001
     -3.25      1.60    0.135477E-001
     -3.25      1.65    0.133016E-001
     -3.25      1.70    0.130451E-001
     -3.25      1.75    0.127784E-001
     -3.25      1.80    0.125014E-001
     -3.25      1.85    0.122144E-001
     -3.25      1.90    0.119175E-001
     -3.25      1.95    0.116109E-001
     -3.25      2.00    0.112948E-001
     -3.25      2.05    0.109695E-001
     -3.25      2.10    0.106353E-001
     -3.25      2.15    0.102926E-001
     -3.25      2.20    0.994196E-002
     -3.25      2.25    0.958378E-002
     -3.25      2.30    0.921870E-002
     -3.25      2.35    0.884742E-002
     -3.25      2.40    0.847071E-002
     -3.25      2.45    0.808945E-002
     -3.25      2.50    0.770461E-002
     -3.25      2.55    0.731727E-002
     -3.25      2.60    0.692861E-002
     -3.25      2.65    0.653989E-002
     -3.25      2.70    0.615248E-002
     -3.25      2.75    0.576780E-002
     -3.25      2.80    0.538735E-002
     -3.25      2.85    0.501266E-002
     -3.25      2.90    0.464529E-002
     -3.25      2.95    0.428678E-002
     -3.25      3.00    0.393866E-002
     -3.25      3.05    0.360237E-002
     -3.25      3.10    0.327928E-002
     -3.25      3.15    0.297062E-002
     -3.25      3.20    0.267748E-002
     -3.25      3.25    0.240076E-002
     -3.25      3.30    0.214120E-002
     -3.25      3.35    0.189929E-002
     -3.25      3.40    0.167532E-002
     -3.25      3.45    0.146937E-002
     -3.25      3.50    0.128129E-002
     -3.25      3.55    0.111072E-002
     -3.25      3.60    0.957140E-003
     -3.25      3.65    0.819838E-003
     -3.25      3.70    0.697976E-003
     -3.25      3.75    0.590601E-003
     -3.25      3.80    0.496679E-003
     -3.25      3.85    0.415122E-003
     -3.25      3.90    0.344816E-003
     -3.25      3.95    0.284649E-003
     -3.25      4.00    0.233532E-003
     -3.25      4.05    0.190414E-003
     -3.25      4.10    0.154303E-003
     -3.25      4.15    0.124275E-003
     -3.25      4.20    0.994813E-004
     -3.25      4.25    0.791510E-004
     -3.25      4.30    0.625959E-004
     -3.25      4.35    0.492068E-004
     -3.25      4.40    0.384513E-004
     -3.25      4.45    0.298690E-004
     -3.25      4.50    0.230661E-004
     -3.25      4.55    0.177087E-004
     -3.25      4.60    0.135170E-004
     -3.25      4.65    0.102582E-004
     -3.25      4.70    0.774072E-005
     -3.25      4.75    0.580798E-005
     -3.25      4.80    0.433333E-005
     -3.25      4.85    0.321507E-005
     -3.25      4.90    0.237218E-005
     -3.25      4.95    0.174064E-005
     -3.25      5.00    0.127026E-005
     -3.25      5.05    0.921966E-006
     -3.25      5.10    0.665567E-006
     -3.25      5.15    0.477902E-006
     -3.25      5.20    0.341329E-006
     -3.25      5.25    0.242500E-006
     -3.25      5.30    0.171384E-006
     -3.25      5.35    0.120495E-006
     -3.25      5.40    0.842798E-007
     -3.25      5.45    0.586488E-007
     -3.25      5.50    0.406065E-007
     -3.25      5.55    0.279739E-007
     -3.25      5.60    0.191755E-007
     -3.25      5.65    0.130794E-007
     -3.25      5.70    0.887687E-008
     -3.25      5.75    0.599401E-008
     -3.25      5.80    0.402574E-008
     -3.25      5.85    0.268795E-008
     -3.25      5.90    0.178252E-008
     -3.25      5.95    0.117213E-008
     -3.25      6.00    0.762150E-009
     -3.25      6.05    0.487790E-009
     -3.25      6.10    0.304939E-009
     -3.25      6.15    0.183779E-009
     -3.25      6.20    0.104311E-009
     -3.25      6.25    0.532738E-010
     -3.25      6.30    0.220485E-010
     -3.25      6.35    0.527379E-011
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.174184E-010
     -3.20     -6.30    0.733814E-010
     -3.20     -6.25    0.179460E-009
     -3.20     -6.20    0.356926E-009
     -3.20     -6.15    0.640410E-009
     -3.20     -6.10    0.108384E-008
     -3.20     -6.05    0.176945E-008
     -3.20     -6.00    0.282107E-008
     -3.20     -5.95    0.442341E-008
     -3.20     -5.90    0.684969E-008
     -3.20     -5.85    0.105009E-007
     -3.20     -5.80    0.159611E-007
     -3.20     -5.75    0.240742E-007
     -3.20     -5.70    0.360505E-007
     -3.20     -5.65    0.536124E-007
     -3.20     -5.60    0.791917E-007
     -3.20     -5.55    0.116195E-006
     -3.20     -5.50    0.169359E-006
     -3.20     -5.45    0.245214E-006
     -3.20     -5.40    0.352691E-006
     -3.20     -5.35    0.503913E-006
     -3.20     -5.30    0.715189E-006
     -3.20     -5.25    0.100829E-005
     -3.20     -5.20    0.141203E-005
     -3.20     -5.15    0.196422E-005
     -3.20     -5.10    0.271405E-005
     -3.20     -5.05    0.372496E-005
     -3.20     -5.00    0.507803E-005
     -3.20     -4.95    0.687598E-005
     -3.20     -4.90    0.924769E-005
     -3.20     -4.85    0.123534E-004
     -3.20     -4.80    0.163904E-004
     -3.20     -4.75    0.215991E-004
     -3.20     -4.70    0.282697E-004
     -3.20     -4.65    0.367486E-004
     -3.20     -4.60    0.474453E-004
     -3.20     -4.55    0.608379E-004
     -3.20     -4.50    0.774783E-004
     -3.20     -4.45    0.979966E-004
     -3.20     -4.40    0.123102E-003
     -3.20     -4.35    0.153585E-003
     -3.20     -4.30    0.190309E-003
     -3.20     -4.25    0.234211E-003
     -3.20     -4.20    0.286285E-003
     -3.20     -4.15    0.347571E-003
     -3.20     -4.10    0.419139E-003
     -3.20     -4.05    0.502063E-003
     -3.20     -4.00    0.597402E-003
     -3.20     -3.95    0.706170E-003
     -3.20     -3.90    0.829306E-003
     -3.20     -3.85    0.967650E-003
     -3.20     -3.80    0.112191E-002
     -3.20     -3.75    0.129265E-002
     -3.20     -3.70    0.148024E-002
     -3.20     -3.65    0.168487E-002
     -3.20     -3.60    0.190651E-002
     -3.20     -3.55    0.214496E-002
     -3.20     -3.50    0.239975E-002
     -3.20     -3.45    0.267025E-002
     -3.20     -3.40    0.295564E-002
     -3.20     -3.35    0.325492E-002
     -3.20     -3.30    0.356693E-002
     -3.20     -3.25    0.389042E-002
     -3.20     -3.20    0.422402E-002
     -3.20     -3.15    0.456631E-002
     -3.20     -3.10    0.491584E-002
     -3.20     -3.05    0.527113E-002
     -3.20     -3.00    0.563072E-002
     -3.20     -2.95    0.599321E-002
     -3.20     -2.90    0.635723E-002
     -3.20     -2.85    0.672149E-002
     -3.20     -2.80    0.708478E-002
     -3.20     -2.75    0.744599E-002
     -3.20     -2.70    0.780411E-002
     -3.20     -2.65    0.815821E-002
     -3.20     -2.60    0.850748E-002
     -3.20     -2.55    0.885121E-002
     -3.20     -2.50    0.918878E-002
     -3.20     -2.45    0.951967E-002
     -3.20     -2.40    0.984345E-002
     -3.20     -2.35    0.101598E-001
     -3.20     -2.30    0.104683E-001
     -3.20     -2.25    0.107690E-001
     -3.20     -2.20    0.110616E-001
     -3.20     -2.15    0.113460E-001
     -3.20     -2.10    0.116223E-001
     -3.20     -2.05    0.118904E-001
     -3.20     -2.00    0.121505E-001
     -3.20     -1.95    0.124026E-001
     -3.20     -1.90    0.126468E-001
     -3.20     -1.85    0.128834E-001
     -3.20     -1.80    0.131124E-001
     -3.20     -1.75    0.133340E-001
     -3.20     -1.70    0.135485E-001
     -3.20     -1.65    0.137560E-001
     -3.20     -1.60    0.139567E-001
     -3.20     -1.55    0.141507E-001
     -3.20     -1.50    0.143383E-001
     -3.20     -1.45    0.145197E-001
     -3.20     -1.40    0.146948E-001
     -3.20     -1.35    0.148640E-001
     -3.20     -1.30    0.150272E-001
     -3.20     -1.25    0.151847E-001
     -3.20     -1.20    0.153364E-001
     -3.20     -1.15    0.154824E-001
     -3.20     -1.10    0.156228E-001
     -3.20     -1.05    0.157576E-001
     -3.20     -1.00    0.158868E-001
     -3.20     -0.95    0.160103E-001
     -3.20     -0.90    0.161282E-001
     -3.20     -0.85    0.162404E-001
     -3.20     -0.80    0.163468E-001
     -3.20     -0.75    0.164474E-001
     -3.20     -0.70    0.165421E-001
     -3.20     -0.65    0.166307E-001
     -3.20     -0.60    0.167132E-001
     -3.20     -0.55    0.167894E-001
     -3.20     -0.50    0.168593E-001
     -3.20     -0.45    0.169228E-001
     -3.20     -0.40    0.169797E-001
     -3.20     -0.35    0.170300E-001
     -3.20     -0.30    0.170735E-001
     -3.20     -0.25    0.171103E-001
     -3.20     -0.20    0.171403E-001
     -3.20     -0.15    0.171634E-001
     -3.20     -0.10    0.171799E-001
     -3.20     -0.05    0.171896E-001
     -3.20      0.00    0.171927E-001
     -3.20      0.05    0.171894E-001
     -3.20      0.10    0.171798E-001
     -3.20      0.15    0.171641E-001
     -3.20      0.20    0.171427E-001
     -3.20      0.25    0.171156E-001
     -3.20      0.30    0.170832E-001
     -3.20      0.35    0.170457E-001
     -3.20      0.40    0.170033E-001
     -3.20      0.45    0.169560E-001
     -3.20      0.50    0.169040E-001
     -3.20      0.55    0.168473E-001
     -3.20      0.60    0.167858E-001
     -3.20      0.65    0.167192E-001
     -3.20      0.70    0.166474E-001
     -3.20      0.75    0.165700E-001
     -3.20      0.80    0.164866E-001
     -3.20      0.85    0.163967E-001
     -3.20      0.90    0.162999E-001
     -3.20      0.95    0.161956E-001
     -3.20      1.00    0.160834E-001
     -3.20      1.05    0.159628E-001
     -3.20      1.10    0.158334E-001
     -3.20      1.15    0.156948E-001
     -3.20      1.20    0.155465E-001
     -3.20      1.25    0.153884E-001
     -3.20      1.30    0.152202E-001
     -3.20      1.35    0.150417E-001
     -3.20      1.40    0.148527E-001
     -3.20      1.45    0.146531E-001
     -3.20      1.50    0.144429E-001
     -3.20      1.55    0.142220E-001
     -3.20      1.60    0.139904E-001
     -3.20      1.65    0.137482E-001
     -3.20      1.70    0.134953E-001
     -3.20      1.75    0.132319E-001
     -3.20      1.80    0.129580E-001
     -3.20      1.85    0.126738E-001
     -3.20      1.90    0.123794E-001
     -3.20      1.95    0.120749E-001
     -3.20      2.00    0.117607E-001
     -3.20      2.05    0.114368E-001
     -3.20      2.10    0.111037E-001
     -3.20      2.15    0.107616E-001
     -3.20      2.20    0.104110E-001
     -3.20      2.25    0.100523E-001
     -3.20      2.30    0.968606E-002
     -3.20      2.35    0.931289E-002
     -3.20      2.40    0.893351E-002
     -3.20      2.45    0.854872E-002
     -3.20      2.50    0.815943E-002
     -3.20      2.55    0.776665E-002
     -3.20      2.60    0.737149E-002
     -3.20      2.65    0.697517E-002
     -3.20      2.70    0.657899E-002
     -3.20      2.75    0.618437E-002
     -3.20      2.80    0.579278E-002
     -3.20      2.85    0.540577E-002
     -3.20      2.90    0.502491E-002
     -3.20      2.95    0.465181E-002
     -3.20      3.00    0.428805E-002
     -3.20      3.05    0.393519E-002
     -3.20      3.10    0.359470E-002
     -3.20      3.15    0.326798E-002
     -3.20      3.20    0.295625E-002
     -3.20      3.25    0.266061E-002
     -3.20      3.30    0.238196E-002
     -3.20      3.35    0.212100E-002
     -3.20      3.40    0.187820E-002
     -3.20      3.45    0.165382E-002
     -3.20      3.50    0.144787E-002
     -3.20      3.55    0.126016E-002
     -3.20      3.60    0.109028E-002
     -3.20      3.65    0.937642E-003
     -3.20      3.70    0.801486E-003
     -3.20      3.75    0.680914E-003
     -3.20      3.80    0.574923E-003
     -3.20      3.85    0.482432E-003
     -3.20      3.90    0.402312E-003
     -3.20      3.95    0.333417E-003
     -3.20      4.00    0.274605E-003
     -3.20      4.05    0.224765E-003
     -3.20      4.10    0.182833E-003
     -3.20      4.15    0.147807E-003
     -3.20      4.20    0.118757E-003
     -3.20      4.25    0.948337E-004
     -3.20      4.30    0.752690E-004
     -3.20      4.35    0.593794E-004
     -3.20      4.40    0.465627E-004
     -3.20      4.45    0.362945E-004
     -3.20      4.50    0.281229E-004
     -3.20      4.55    0.216629E-004
     -3.20      4.60    0.165892E-004
     -3.20      4.65    0.126301E-004
     -3.20      4.70    0.956043E-005
     -3.20      4.75    0.719543E-005
     -3.20      4.80    0.538470E-005
     -3.20      4.85    0.400690E-005
     -3.20      4.90    0.296494E-005
     -3.20      4.95    0.218172E-005
     -3.20      5.00    0.159652E-005
     -3.20      5.05    0.116187E-005
     -3.20      5.10    0.840936E-006
     -3.20      5.15    0.605353E-006
     -3.20      5.20    0.433420E-006
     -3.20      5.25    0.308660E-006
     -3.20      5.30    0.218645E-006
     -3.20      5.35    0.154065E-006
     -3.20      5.40    0.107992E-006
     -3.20      5.45    0.753048E-007
     -3.20      5.50    0.522416E-007
     -3.20      5.55    0.360572E-007
     -3.20      5.60    0.247607E-007
     -3.20      5.65    0.169174E-007
     -3.20      5.70    0.114998E-007
     -3.20      5.75    0.777630E-008
     -3.20      5.80    0.522961E-008
     -3.20      5.85    0.349579E-008
     -3.20      5.90    0.232053E-008
     -3.20      5.95    0.152713E-008
     -3.20      6.00    0.993604E-009
     -3.20      6.05    0.636202E-009
     -3.20      6.10    0.397821E-009
     -3.20      6.15    0.239782E-009
     -3.20      6.20    0.136097E-009
     -3.20      6.25    0.695024E-010
     -3.20      6.30    0.287621E-010
     -3.20      6.35    0.687908E-011
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.213024E-010
     -3.15     -6.30    0.897475E-010
     -3.15     -6.25    0.219493E-009
     -3.15     -6.20    0.436555E-009
     -3.15     -6.15    0.783266E-009
     -3.15     -6.10    0.132549E-008
     -3.15     -6.05    0.216361E-008
     -3.15     -6.00    0.344862E-008
     -3.15     -5.95    0.540555E-008
     -3.15     -5.90    0.836693E-008
     -3.15     -5.85    0.128202E-007
     -3.15     -5.80    0.194746E-007
     -3.15     -5.75    0.293535E-007
     -3.15     -5.70    0.439228E-007
     -3.15     -5.65    0.652653E-007
     -3.15     -5.60    0.963179E-007
     -3.15     -5.55    0.141188E-006
     -3.15     -5.50    0.205576E-006
     -3.15     -5.45    0.297328E-006
     -3.15     -5.40    0.427156E-006
     -3.15     -5.35    0.609566E-006
     -3.15     -5.30    0.864041E-006
     -3.15     -5.25    0.121652E-005
     -3.15     -5.20    0.170127E-005
     -3.15     -5.15    0.236313E-005
     -3.15     -5.10    0.326029E-005
     -3.15     -5.05    0.446757E-005
     -3.15     -5.00    0.608037E-005
     -3.15     -4.95    0.821910E-005
     -3.15     -4.90    0.110344E-004
     -3.15     -4.85    0.147129E-004
     -3.15     -4.80    0.194834E-004
     -3.15     -4.75    0.256239E-004
     -3.15     -4.70    0.334682E-004
     -3.15     -4.65    0.434133E-004
     -3.15     -4.60    0.559257E-004
     -3.15     -4.55    0.715477E-004
     -3.15     -4.50    0.909018E-004
     -3.15     -4.45    0.114694E-003
     -3.15     -4.40    0.143714E-003
     -3.15     -4.35    0.178834E-003
     -3.15     -4.30    0.221003E-003
     -3.15     -4.25    0.271238E-003
     -3.15     -4.20    0.330608E-003
     -3.15     -4.15    0.400223E-003
     -3.15     -4.10    0.481205E-003
     -3.15     -4.05    0.574670E-003
     -3.15     -4.00    0.681695E-003
     -3.15     -3.95    0.803291E-003
     -3.15     -3.90    0.940374E-003
     -3.15     -3.85    0.109373E-002
     -3.15     -3.80    0.126399E-002
     -3.15     -3.75    0.145161E-002
     -3.15     -3.70    0.165685E-002
     -3.15     -3.65    0.187973E-002
     -3.15     -3.60    0.212008E-002
     -3.15     -3.55    0.237750E-002
     -3.15     -3.50    0.265137E-002
     -3.15     -3.45    0.294086E-002
     -3.15     -3.40    0.324496E-002
     -3.15     -3.35    0.356252E-002
     -3.15     -3.30    0.389222E-002
     -3.15     -3.25    0.423266E-002
     -3.15     -3.20    0.458236E-002
     -3.15     -3.15    0.493980E-002
     -3.15     -3.10    0.530344E-002
     -3.15     -3.05    0.567176E-002
     -3.15     -3.00    0.604326E-002
     -3.15     -2.95    0.641651E-002
     -3.15     -2.90    0.679016E-002
     -3.15     -2.85    0.716293E-002
     -3.15     -2.80    0.753364E-002
     -3.15     -2.75    0.790122E-002
     -3.15     -2.70    0.826471E-002
     -3.15     -2.65    0.862323E-002
     -3.15     -2.60    0.897604E-002
     -3.15     -2.55    0.932248E-002
     -3.15     -2.50    0.966200E-002
     -3.15     -2.45    0.999414E-002
     -3.15     -2.40    0.103185E-001
     -3.15     -2.35    0.106349E-001
     -3.15     -2.30    0.109430E-001
     -3.15     -2.25    0.112428E-001
     -3.15     -2.20    0.115341E-001
     -3.15     -2.15    0.118169E-001
     -3.15     -2.10    0.120912E-001
     -3.15     -2.05    0.123572E-001
     -3.15     -2.00    0.126150E-001
     -3.15     -1.95    0.128646E-001
     -3.15     -1.90    0.131062E-001
     -3.15     -1.85    0.133401E-001
     -3.15     -1.80    0.135665E-001
     -3.15     -1.75    0.137854E-001
     -3.15     -1.70    0.139972E-001
     -3.15     -1.65    0.142021E-001
     -3.15     -1.60    0.144003E-001
     -3.15     -1.55    0.145918E-001
     -3.15     -1.50    0.147770E-001
     -3.15     -1.45    0.149560E-001
     -3.15     -1.40    0.151290E-001
     -3.15     -1.35    0.152960E-001
     -3.15     -1.30    0.154572E-001
     -3.15     -1.25    0.156126E-001
     -3.15     -1.20    0.157624E-001
     -3.15     -1.15    0.159065E-001
     -3.15     -1.10    0.160450E-001
     -3.15     -1.05    0.161779E-001
     -3.15     -1.00    0.163052E-001
     -3.15     -0.95    0.164269E-001
     -3.15     -0.90    0.165428E-001
     -3.15     -0.85    0.166530E-001
     -3.15     -0.80    0.167573E-001
     -3.15     -0.75    0.168557E-001
     -3.15     -0.70    0.169481E-001
     -3.15     -0.65    0.170342E-001
     -3.15     -0.60    0.171141E-001
     -3.15     -0.55    0.171875E-001
     -3.15     -0.50    0.172544E-001
     -3.15     -0.45    0.173146E-001
     -3.15     -0.40    0.173680E-001
     -3.15     -0.35    0.174145E-001
     -3.15     -0.30    0.174540E-001
     -3.15     -0.25    0.174865E-001
     -3.15     -0.20    0.175120E-001
     -3.15     -0.15    0.175304E-001
     -3.15     -0.10    0.175419E-001
     -3.15     -0.05    0.175465E-001
     -3.15      0.00    0.175444E-001
     -3.15      0.05    0.175358E-001
     -3.15      0.10    0.175209E-001
     -3.15      0.15    0.175002E-001
     -3.15      0.20    0.174739E-001
     -3.15      0.25    0.174424E-001
     -3.15      0.30    0.174061E-001
     -3.15      0.35    0.173653E-001
     -3.15      0.40    0.173203E-001
     -3.15      0.45    0.172714E-001
     -3.15      0.50    0.172187E-001
     -3.15      0.55    0.171623E-001
     -3.15      0.60    0.171021E-001
     -3.15      0.65    0.170378E-001
     -3.15      0.70    0.169692E-001
     -3.15      0.75    0.168959E-001
     -3.15      0.80    0.168174E-001
     -3.15      0.85    0.167331E-001
     -3.15      0.90    0.166423E-001
     -3.15      0.95    0.165446E-001
     -3.15      1.00    0.164391E-001
     -3.15      1.05    0.163255E-001
     -3.15      1.10    0.162030E-001
     -3.15      1.15    0.160713E-001
     -3.15      1.20    0.159298E-001
     -3.15      1.25    0.157783E-001
     -3.15      1.30    0.156164E-001
     -3.15      1.35    0.154440E-001
     -3.15      1.40    0.152608E-001
     -3.15      1.45    0.150667E-001
     -3.15      1.50    0.148617E-001
     -3.15      1.55    0.146458E-001
     -3.15      1.60    0.144188E-001
     -3.15      1.65    0.141810E-001
     -3.15      1.70    0.139322E-001
     -3.15      1.75    0.136726E-001
     -3.15      1.80    0.134024E-001
     -3.15      1.85    0.131215E-001
     -3.15      1.90    0.128301E-001
     -3.15      1.95    0.125284E-001
     -3.15      2.00    0.122166E-001
     -3.15      2.05    0.118948E-001
     -3.15      2.10    0.115634E-001
     -3.15      2.15    0.112227E-001
     -3.15      2.20    0.108729E-001
     -3.15      2.25    0.105145E-001
     -3.15      2.30    0.101479E-001
     -3.15      2.35    0.977385E-002
     -3.15      2.40    0.939283E-002
     -3.15      2.45    0.900561E-002
     -3.15      2.50    0.861303E-002
     -3.15      2.55    0.821602E-002
     -3.15      2.60    0.781562E-002
     -3.15      2.65    0.741298E-002
     -3.15      2.70    0.700937E-002
     -3.15      2.75    0.660613E-002
     -3.15      2.80    0.620473E-002
     -3.15      2.85    0.580668E-002
     -3.15      2.90    0.541358E-002
     -3.15      2.95    0.502706E-002
     -3.15      3.00    0.464875E-002
     -3.15      3.05    0.428029E-002
     -3.15      3.10    0.392325E-002
     -3.15      3.15    0.357914E-002
     -3.15      3.20    0.324936E-002
     -3.15      3.25    0.293516E-002
     -3.15      3.30    0.263762E-002
     -3.15      3.35    0.235761E-002
     -3.15      3.40    0.209582E-002
     -3.15      3.45    0.185268E-002
     -3.15      3.50    0.162840E-002
     -3.15      3.55    0.142295E-002
     -3.15      3.60    0.123607E-002
     -3.15      3.65    0.106731E-002
     -3.15      3.70    0.916005E-003
     -3.15      3.75    0.781342E-003
     -3.15      3.80    0.662369E-003
     -3.15      3.85    0.558033E-003
     -3.15      3.90    0.467208E-003
     -3.15      3.95    0.388726E-003
     -3.15      4.00    0.321410E-003
     -3.15      4.05    0.264093E-003
     -3.15      4.10    0.215645E-003
     -3.15      4.15    0.174991E-003
     -3.15      4.20    0.141123E-003
     -3.15      4.25    0.113107E-003
     -3.15      4.30    0.900971E-004
     -3.15      4.35    0.713303E-004
     -3.15      4.40    0.561299E-004
     -3.15      4.45    0.439024E-004
     -3.15      4.50    0.341329E-004
     -3.15      4.55    0.263795E-004
     -3.15      4.60    0.202669E-004
     -3.15      4.65    0.154793E-004
     -3.15      4.70    0.117537E-004
     -3.15      4.75    0.887320E-005
     -3.15      4.80    0.666011E-005
     -3.15      4.85    0.497045E-005
     -3.15      4.90    0.368841E-005
     -3.15      4.95    0.272163E-005
     -3.15      5.00    0.199701E-005
     -3.15      5.05    0.145716E-005
     -3.15      5.10    0.105737E-005
     -3.15      5.15    0.763049E-006
     -3.15      5.20    0.547648E-006
     -3.15      5.25    0.390920E-006
     -3.15      5.30    0.277543E-006
     -3.15      5.35    0.195994E-006
     -3.15      5.40    0.137671E-006
     -3.15      5.45    0.961948E-007
     -3.15      5.50    0.668630E-007
     -3.15      5.55    0.462341E-007
     -3.15      5.60    0.318049E-007
     -3.15      5.65    0.217661E-007
     -3.15      5.70    0.148184E-007
     -3.15      5.75    0.100346E-007
     -3.15      5.80    0.675700E-008
     -3.15      5.85    0.452191E-008
     -3.15      5.90    0.300459E-008
     -3.15      5.95    0.197889E-008
     -3.15      6.00    0.128833E-008
     -3.15      6.05    0.825274E-009
     -3.15      6.10    0.516188E-009
     -3.15      6.15    0.311165E-009
     -3.15      6.20    0.176614E-009
     -3.15      6.25    0.901882E-010
     -3.15      6.30    0.373193E-010
     -3.15      6.35    0.892506E-011
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.259515E-010
     -3.10     -6.30    0.109337E-009
     -3.10     -6.25    0.267409E-009
     -3.10     -6.20    0.531858E-009
     -3.10     -6.15    0.954215E-009
     -3.10     -6.10    0.161461E-008
     -3.10     -6.05    0.263505E-008
     -3.10     -6.00    0.419891E-008
     -3.10     -5.95    0.657921E-008
     -3.10     -5.90    0.101790E-007
     -3.10     -5.85    0.155883E-007
     -3.10     -5.80    0.236648E-007
     -3.10     -5.75    0.356443E-007
     -3.10     -5.70    0.532947E-007
     -3.10     -5.65    0.791242E-007
     -3.10     -5.60    0.116664E-006
     -3.10     -5.55    0.170846E-006
     -3.10     -5.50    0.248500E-006
     -3.10     -5.45    0.359013E-006
     -3.10     -5.40    0.515176E-006
     -3.10     -5.35    0.734273E-006
     -3.10     -5.30    0.103947E-005
     -3.10     -5.25    0.146155E-005
     -3.10     -5.20    0.204105E-005
     -3.10     -5.15    0.283091E-005
     -3.10     -5.10    0.389965E-005
     -3.10     -5.05    0.533514E-005
     -3.10     -5.00    0.724901E-005
     -3.10     -4.95    0.978179E-005
     -3.10     -4.90    0.131087E-004
     -3.10     -4.85    0.174458E-004
     -3.10     -4.80    0.230575E-004
     -3.10     -4.75    0.302632E-004
     -3.10     -4.70    0.394451E-004
     -3.10     -4.65    0.510553E-004
     -3.10     -4.60    0.656226E-004
     -3.10     -4.55    0.837584E-004
     -3.10     -4.50    0.106160E-003
     -3.10     -4.45    0.133614E-003
     -3.10     -4.40    0.166993E-003
     -3.10     -4.35    0.207256E-003
     -3.10     -4.30    0.255433E-003
     -3.10     -4.25    0.312622E-003
     -3.10     -4.20    0.379965E-003
     -3.10     -4.15    0.458629E-003
     -3.10     -4.10    0.549785E-003
     -3.10     -4.05    0.654574E-003
     -3.10     -4.00    0.774077E-003
     -3.10     -3.95    0.909288E-003
     -3.10     -3.90    0.106107E-002
     -3.10     -3.85    0.123015E-002
     -3.10     -3.80    0.141705E-002
     -3.10     -3.75    0.162211E-002
     -3.10     -3.70    0.184543E-002
     -3.10     -3.65    0.208688E-002
     -3.10     -3.60    0.234611E-002
     -3.10     -3.55    0.262253E-002
     -3.10     -3.50    0.291534E-002
     -3.10     -3.45    0.322352E-002
     -3.10     -3.40    0.354590E-002
     -3.10     -3.35    0.388114E-002
     -3.10     -3.30    0.422779E-002
     -3.10     -3.25    0.458433E-002
     -3.10     -3.20    0.494916E-002
     -3.10     -3.15    0.532069E-002
     -3.10     -3.10    0.569731E-002
     -3.10     -3.05    0.607747E-002
     -3.10     -3.00    0.645965E-002
     -3.10     -2.95    0.684243E-002
     -3.10     -2.90    0.722445E-002
     -3.10     -2.85    0.760449E-002
     -3.10     -2.80    0.798139E-002
     -3.10     -2.75    0.835415E-002
     -3.10     -2.70    0.872183E-002
     -3.10     -2.65    0.908366E-002
     -3.10     -2.60    0.943893E-002
     -3.10     -2.55    0.978705E-002
     -3.10     -2.50    0.101275E-001
     -3.10     -2.45    0.104600E-001
     -3.10     -2.40    0.107842E-001
     -3.10     -2.35    0.110998E-001
     -3.10     -2.30    0.114067E-001
     -3.10     -2.25    0.117048E-001
     -3.10     -2.20    0.119941E-001
     -3.10     -2.15    0.122747E-001
     -3.10     -2.10    0.125466E-001
     -3.10     -2.05    0.128099E-001
     -3.10     -2.00    0.130648E-001
     -3.10     -1.95    0.133116E-001
     -3.10     -1.90    0.135503E-001
     -3.10     -1.85    0.137812E-001
     -3.10     -1.80    0.140046E-001
     -3.10     -1.75    0.142207E-001
     -3.10     -1.70    0.144297E-001
     -3.10     -1.65    0.146319E-001
     -3.10     -1.60    0.148274E-001
     -3.10     -1.55    0.150165E-001
     -3.10     -1.50    0.151993E-001
     -3.10     -1.45    0.153761E-001
     -3.10     -1.40    0.155469E-001
     -3.10     -1.35    0.157119E-001
     -3.10     -1.30    0.158711E-001
     -3.10     -1.25    0.160247E-001
     -3.10     -1.20    0.161727E-001
     -3.10     -1.15    0.163151E-001
     -3.10     -1.10    0.164519E-001
     -3.10     -1.05    0.165831E-001
     -3.10     -1.00    0.167087E-001
     -3.10     -0.95    0.168286E-001
     -3.10     -0.90    0.169427E-001
     -3.10     -0.85    0.170510E-001
     -3.10     -0.80    0.171533E-001
     -3.10     -0.75    0.172495E-001
     -3.10     -0.70    0.173395E-001
     -3.10     -0.65    0.174231E-001
     -3.10     -0.60    0.175002E-001
     -3.10     -0.55    0.175706E-001
     -3.10     -0.50    0.176342E-001
     -3.10     -0.45    0.176908E-001
     -3.10     -0.40    0.177402E-001
     -3.10     -0.35    0.177825E-001
     -3.10     -0.30    0.178174E-001
     -3.10     -0.25    0.178449E-001
     -3.10     -0.20    0.178651E-001
     -3.10     -0.15    0.178778E-001
     -3.10     -0.10    0.178832E-001
     -3.10     -0.05    0.178815E-001
     -3.10      0.00    0.178729E-001
     -3.10      0.05    0.178577E-001
     -3.10      0.10    0.178362E-001
     -3.10      0.15    0.178090E-001
     -3.10      0.20    0.177764E-001
     -3.10      0.25    0.177391E-001
     -3.10      0.30    0.176976E-001
     -3.10      0.35    0.176524E-001
     -3.10      0.40    0.176039E-001
     -3.10      0.45    0.175526E-001
     -3.10      0.50    0.174986E-001
     -3.10      0.55    0.174422E-001
     -3.10      0.60    0.173833E-001
     -3.10      0.65    0.173217E-001
     -3.10      0.70    0.172569E-001
     -3.10      0.75    0.171886E-001
     -3.10      0.80    0.171160E-001
     -3.10      0.85    0.170384E-001
     -3.10      0.90    0.169551E-001
     -3.10      0.95    0.168652E-001
     -3.10      1.00    0.167679E-001
     -3.10      1.05    0.166626E-001
     -3.10      1.10    0.165485E-001
     -3.10      1.15    0.164249E-001
     -3.10      1.20    0.162915E-001
     -3.10      1.25    0.161477E-001
     -3.10      1.30    0.159933E-001
     -3.10      1.35    0.158279E-001
     -3.10      1.40    0.156514E-001
     -3.10      1.45    0.154636E-001
     -3.10      1.50    0.152646E-001
     -3.10      1.55    0.150542E-001
     -3.10      1.60    0.148326E-001
     -3.10      1.65    0.145996E-001
     -3.10      1.70    0.143555E-001
     -3.10      1.75    0.141003E-001
     -3.10      1.80    0.138341E-001
     -3.10      1.85    0.135570E-001
     -3.10      1.90    0.132692E-001
     -3.10      1.95    0.129708E-001
     -3.10      2.00    0.126619E-001
     -3.10      2.05    0.123428E-001
     -3.10      2.10    0.120137E-001
     -3.10      2.15    0.116749E-001
     -3.10      2.20    0.113266E-001
     -3.10      2.25    0.109693E-001
     -3.10      2.30    0.106033E-001
     -3.10      2.35    0.102292E-001
     -3.10      2.40    0.984747E-002
     -3.10      2.45    0.945883E-002
     -3.10      2.50    0.906403E-002
     -3.10      2.55    0.866392E-002
     -3.10      2.60    0.825948E-002
     -3.10      2.65    0.785178E-002
     -3.10      2.70    0.744202E-002
     -3.10      2.75    0.703148E-002
     -3.10      2.80    0.662159E-002
     -3.10      2.85    0.621382E-002
     -3.10      2.90    0.580977E-002
     -3.10      2.95    0.541106E-002
     -3.10      3.00    0.501938E-002
     -3.10      3.05    0.463639E-002
     -3.10      3.10    0.426377E-002
     -3.10      3.15    0.390312E-002
     -3.10      3.20    0.355597E-002
     -3.10      3.25    0.322373E-002
     -3.10      3.30    0.290763E-002
     -3.10      3.35    0.260877E-002
     -3.10      3.40    0.232798E-002
     -3.10      3.45    0.206592E-002
     -3.10      3.50    0.182298E-002
     -3.10      3.55    0.159931E-002
     -3.10      3.60    0.139484E-002
     -3.10      3.65    0.120924E-002
     -3.10      3.70    0.104200E-002
     -3.10      3.75    0.892397E-003
     -3.10      3.80    0.759559E-003
     -3.10      3.85    0.642479E-003
     -3.10      3.90    0.540054E-003
     -3.10      3.95    0.451114E-003
     -3.10      4.00    0.374456E-003
     -3.10      4.05    0.308874E-003
     -3.10      4.10    0.253179E-003
     -3.10      4.15    0.206228E-003
     -3.10      4.20    0.166934E-003
     -3.10      4.25    0.134287E-003
     -3.10      4.30    0.107356E-003
     -3.10      4.35    0.852972E-004
     -3.10      4.40    0.673555E-004
     -3.10      4.45    0.528637E-004
     -3.10      4.50    0.412388E-004
     -3.10      4.55    0.319767E-004
     -3.10      4.60    0.246467E-004
     -3.10      4.65    0.188842E-004
     -3.10      4.70    0.143837E-004
     -3.10      4.75    0.108916E-004
     -3.10      4.80    0.819933E-005
     -3.10      4.85    0.613688E-005
     -3.10      4.90    0.456683E-005
     -3.10      4.95    0.337907E-005
     -3.10      5.00    0.248604E-005
     -3.10      5.05    0.181872E-005
     -3.10      5.10    0.132307E-005
     -3.10      5.15    0.957135E-006
     -3.10      5.20    0.688579E-006
     -3.10      5.25    0.492651E-006
     -3.10      5.30    0.350547E-006
     -3.10      5.35    0.248079E-006
     -3.10      5.40    0.174617E-006
     -3.10      5.45    0.122252E-006
     -3.10      5.50    0.851366E-007
     -3.10      5.55    0.589766E-007
     -3.10      5.60    0.406402E-007
     -3.10      5.65    0.278577E-007
     -3.10      5.70    0.189942E-007
     -3.10      5.75    0.128802E-007
     -3.10      5.80    0.868405E-008
     -3.10      5.85    0.581801E-008
     -3.10      5.90    0.386949E-008
     -3.10      5.95    0.255055E-008
     -3.10      6.00    0.166152E-008
     -3.10      6.05    0.106480E-008
     -3.10      6.10    0.666192E-009
     -3.10      6.15    0.401643E-009
     -3.10      6.20    0.227974E-009
     -3.10      6.25    0.116410E-009
     -3.10      6.30    0.481659E-010
     -3.10      6.35    0.115183E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.314965E-010
     -3.05     -6.30    0.132701E-009
     -3.05     -6.25    0.324553E-009
     -3.05     -6.20    0.645502E-009
     -3.05     -6.15    0.115803E-008
     -3.05     -6.10    0.195922E-008
     -3.05     -6.05    0.319678E-008
     -3.05     -6.00    0.509251E-008
     -3.05     -5.95    0.797632E-008
     -3.05     -5.90    0.123347E-007
     -3.05     -5.85    0.188791E-007
     -3.05     -5.80    0.286422E-007
     -3.05     -5.75    0.431103E-007
     -3.05     -5.70    0.644067E-007
     -3.05     -5.65    0.955395E-007
     -3.05     -5.60    0.140737E-006
     -3.05     -5.55    0.205894E-006
     -3.05     -5.50    0.299162E-006
     -3.05     -5.45    0.431721E-006
     -3.05     -5.40    0.618778E-006
     -3.05     -5.35    0.880840E-006
     -3.05     -5.30    0.124533E-005
     -3.05     -5.25    0.174860E-005
     -3.05     -5.20    0.243843E-005
     -3.05     -5.15    0.337703E-005
     -3.05     -5.10    0.464470E-005
     -3.05     -5.05    0.634412E-005
     -3.05     -5.00    0.860538E-005
     -3.05     -4.95    0.115916E-004
     -3.05     -4.90    0.155057E-004
     -3.05     -4.85    0.205967E-004
     -3.05     -4.80    0.271683E-004
     -3.05     -4.75    0.355857E-004
     -3.05     -4.70    0.462840E-004
     -3.05     -4.65    0.597755E-004
     -3.05     -4.60    0.766562E-004
     -3.05     -4.55    0.976111E-004
     -3.05     -4.50    0.123417E-003
     -3.05     -4.45    0.154944E-003
     -3.05     -4.40    0.193152E-003
     -3.05     -4.35    0.239083E-003
     -3.05     -4.30    0.293853E-003
     -3.05     -4.25    0.358633E-003
     -3.05     -4.20    0.434632E-003
     -3.05     -4.15    0.523070E-003
     -3.05     -4.10    0.625150E-003
     -3.05     -4.05    0.742025E-003
     -3.05     -4.00    0.874766E-003
     -3.05     -3.95    0.102433E-002
     -3.05     -3.90    0.119151E-002
     -3.05     -3.85    0.137693E-002
     -3.05     -3.80    0.158102E-002
     -3.05     -3.75    0.180394E-002
     -3.05     -3.70    0.204565E-002
     -3.05     -3.65    0.230585E-002
     -3.05     -3.60    0.258399E-002
     -3.05     -3.55    0.287929E-002
     -3.05     -3.50    0.319075E-002
     -3.05     -3.45    0.351719E-002
     -3.05     -3.40    0.385725E-002
     -3.05     -3.35    0.420944E-002
     -3.05     -3.30    0.457220E-002
     -3.05     -3.25    0.494387E-002
     -3.05     -3.20    0.532278E-002
     -3.05     -3.15    0.570727E-002
     -3.05     -3.10    0.609570E-002
     -3.05     -3.05    0.648648E-002
     -3.05     -3.00    0.687810E-002
     -3.05     -2.95    0.726916E-002
     -3.05     -2.90    0.765833E-002
     -3.05     -2.85    0.804441E-002
     -3.05     -2.80    0.842632E-002
     -3.05     -2.75    0.880310E-002
     -3.05     -2.70    0.917389E-002
     -3.05     -2.65    0.953795E-002
     -3.05     -2.60    0.989467E-002
     -3.05     -2.55    0.102435E-001
     -3.05     -2.50    0.105841E-001
     -3.05     -2.45    0.109160E-001
     -3.05     -2.40    0.112391E-001
     -3.05     -2.35    0.115532E-001
     -3.05     -2.30    0.118581E-001
     -3.05     -2.25    0.121540E-001
     -3.05     -2.20    0.124407E-001
     -3.05     -2.15    0.127184E-001
     -3.05     -2.10    0.129873E-001
     -3.05     -2.05    0.132475E-001
     -3.05     -2.00    0.134992E-001
     -3.05     -1.95    0.137426E-001
     -3.05     -1.90    0.139781E-001
     -3.05     -1.85    0.142058E-001
     -3.05     -1.80    0.144260E-001
     -3.05     -1.75    0.146390E-001
     -3.05     -1.70    0.148451E-001
     -3.05     -1.65    0.150445E-001
     -3.05     -1.60    0.152374E-001
     -3.05     -1.55    0.154240E-001
     -3.05     -1.50    0.156046E-001
     -3.05     -1.45    0.157792E-001
     -3.05     -1.40    0.159480E-001
     -3.05     -1.35    0.161112E-001
     -3.05     -1.30    0.162687E-001
     -3.05     -1.25    0.164207E-001
     -3.05     -1.20    0.165671E-001
     -3.05     -1.15    0.167081E-001
     -3.05     -1.10    0.168434E-001
     -3.05     -1.05    0.169732E-001
     -3.05     -1.00    0.170973E-001
     -3.05     -0.95    0.172156E-001
     -3.05     -0.90    0.173281E-001
     -3.05     -0.85    0.174345E-001
     -3.05     -0.80    0.175349E-001
     -3.05     -0.75    0.176289E-001
     -3.05     -0.70    0.177166E-001
     -3.05     -0.65    0.177976E-001
     -3.05     -0.60    0.178717E-001
     -3.05     -0.55    0.179389E-001
     -3.05     -0.50    0.179989E-001
     -3.05     -0.45    0.180515E-001
     -3.05     -0.40    0.180966E-001
     -3.05     -0.35    0.181340E-001
     -3.05     -0.30    0.181636E-001
     -3.05     -0.25    0.181852E-001
     -3.05     -0.20    0.181990E-001
     -3.05     -0.15    0.182049E-001
     -3.05     -0.10    0.182030E-001
     -3.05     -0.05    0.181936E-001
     -3.05      0.00    0.181769E-001
     -3.05      0.05    0.181534E-001
     -3.05      0.10    0.181236E-001
     -3.05      0.15    0.180880E-001
     -3.05      0.20    0.180474E-001
     -3.05      0.25    0.180024E-001
     -3.05      0.30    0.179540E-001
     -3.05      0.35    0.179028E-001
     -3.05      0.40    0.178496E-001
     -3.05      0.45    0.177948E-001
     -3.05      0.50    0.177389E-001
     -3.05      0.55    0.176822E-001
     -3.05      0.60    0.176246E-001
     -3.05      0.65    0.175660E-001
     -3.05      0.70    0.175058E-001
     -3.05      0.75    0.174435E-001
     -3.05      0.80    0.173781E-001
     -3.05      0.85    0.173088E-001
     -3.05      0.90    0.172346E-001
     -3.05      0.95    0.171543E-001
     -3.05      1.00    0.170671E-001
     -3.05      1.05    0.169718E-001
     -3.05      1.10    0.168677E-001
     -3.05      1.15    0.167541E-001
     -3.05      1.20    0.166302E-001
     -3.05      1.25    0.164956E-001
     -3.05      1.30    0.163498E-001
     -3.05      1.35    0.161926E-001
     -3.05      1.40    0.160238E-001
     -3.05      1.45    0.158433E-001
     -3.05      1.50    0.156510E-001
     -3.05      1.55    0.154470E-001
     -3.05      1.60    0.152313E-001
     -3.05      1.65    0.150039E-001
     -3.05      1.70    0.147650E-001
     -3.05      1.75    0.145146E-001
     -3.05      1.80    0.142530E-001
     -3.05      1.85    0.139802E-001
     -3.05      1.90    0.136963E-001
     -3.05      1.95    0.134016E-001
     -3.05      2.00    0.130962E-001
     -3.05      2.05    0.127803E-001
     -3.05      2.10    0.124541E-001
     -3.05      2.15    0.121177E-001
     -3.05      2.20    0.117716E-001
     -3.05      2.25    0.114160E-001
     -3.05      2.30    0.110513E-001
     -3.05      2.35    0.106779E-001
     -3.05      2.40    0.102964E-001
     -3.05      2.45    0.990722E-002
     -3.05      2.50    0.951120E-002
     -3.05      2.55    0.910907E-002
     -3.05      2.60    0.870171E-002
     -3.05      2.65    0.829014E-002
     -3.05      2.70    0.787545E-002
     -3.05      2.75    0.745890E-002
     -3.05      2.80    0.704181E-002
     -3.05      2.85    0.662565E-002
     -3.05      2.90    0.621195E-002
     -3.05      2.95    0.580234E-002
     -3.05      3.00    0.539850E-002
     -3.05      3.05    0.500215E-002
     -3.05      3.10    0.461501E-002
     -3.05      3.15    0.423878E-002
     -3.05      3.20    0.387508E-002
     -3.05      3.25    0.352547E-002
     -3.05      3.30    0.319134E-002
     -3.05      3.35    0.287394E-002
     -3.05      3.40    0.257432E-002
     -3.05      3.45    0.229332E-002
     -3.05      3.50    0.203154E-002
     -3.05      3.55    0.178932E-002
     -3.05      3.60    0.156677E-002
     -3.05      3.65    0.136374E-002
     -3.05      3.70    0.117985E-002
     -3.05      3.75    0.101453E-002
     -3.05      3.80    0.866985E-003
     -3.05      3.85    0.736288E-003
     -3.05      3.90    0.621378E-003
     -3.05      3.95    0.521102E-003
     -3.05      4.00    0.434252E-003
     -3.05      4.05    0.359591E-003
     -3.05      4.10    0.295885E-003
     -3.05      4.15    0.241929E-003
     -3.05      4.20    0.196567E-003
     -3.05      4.25    0.158708E-003
     -3.05      4.30    0.127339E-003
     -3.05      4.35    0.101535E-003
     -3.05      4.40    0.804585E-004
     -3.05      4.45    0.633645E-004
     -3.05      4.50    0.495969E-004
     -3.05      4.55    0.385845E-004
     -3.05      4.60    0.298358E-004
     -3.05      4.65    0.229323E-004
     -3.05      4.70    0.175210E-004
     -3.05      4.75    0.133072E-004
     -3.05      4.80    0.100473E-004
     -3.05      4.85    0.754157E-005
     -3.05      4.90    0.562784E-005
     -3.05      4.95    0.417545E-005
     -3.05      5.00    0.308009E-005
     -3.05      5.05    0.225910E-005
     -3.05      5.10    0.164753E-005
     -3.05      5.15    0.119474E-005
     -3.05      5.20    0.861532E-006
     -3.05      5.25    0.617790E-006
     -3.05      5.30    0.440552E-006
     -3.05      5.35    0.312433E-006
     -3.05      5.40    0.220362E-006
     -3.05      5.45    0.154580E-006
     -3.05      5.50    0.107850E-006
     -3.05      5.55    0.748440E-007
     -3.05      5.60    0.516614E-007
     -3.05      5.65    0.354686E-007
     -3.05      5.70    0.242194E-007
     -3.05      5.75    0.164460E-007
     -3.05      5.80    0.111019E-007
     -3.05      5.85    0.744603E-008
     -3.05      5.90    0.495695E-008
     -3.05      5.95    0.326990E-008
     -3.05      6.00    0.213144E-008
     -3.05      6.05    0.136657E-008
     -3.05      6.10    0.855236E-009
     -3.05      6.15    0.515692E-009
     -3.05      6.20    0.292719E-009
     -3.05      6.25    0.149466E-009
     -3.05      6.30    0.618393E-010
     -3.05      6.35    0.147874E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.380875E-010
     -3.00     -6.30    0.160471E-009
     -3.00     -6.25    0.392469E-009
     -3.00     -6.20    0.780547E-009
     -3.00     -6.15    0.140017E-008
     -3.00     -6.10    0.236852E-008
     -3.00     -6.05    0.386369E-008
     -3.00     -6.00    0.615292E-008
     -3.00     -5.95    0.963327E-008
     -3.00     -5.90    0.148896E-007
     -3.00     -5.85    0.227763E-007
     -3.00     -5.80    0.345319E-007
     -3.00     -5.75    0.519368E-007
     -3.00     -5.70    0.775305E-007
     -3.00     -5.65    0.114906E-006
     -3.00     -5.60    0.169104E-006
     -3.00     -5.55    0.247144E-006
     -3.00     -5.50    0.358712E-006
     -3.00     -5.45    0.517069E-006
     -3.00     -5.40    0.740216E-006
     -3.00     -5.35    0.105238E-005
     -3.00     -5.30    0.148588E-005
     -3.00     -5.25    0.208348E-005
     -3.00     -5.20    0.290120E-005
     -3.00     -5.15    0.401185E-005
     -3.00     -5.10    0.550911E-005
     -3.00     -5.05    0.751243E-005
     -3.00     -5.00    0.101727E-004
     -3.00     -4.95    0.136784E-004
     -3.00     -4.90    0.182631E-004
     -3.00     -4.85    0.242129E-004
     -3.00     -4.80    0.318743E-004
     -3.00     -4.75    0.416633E-004
     -3.00     -4.70    0.540723E-004
     -3.00     -4.65    0.696787E-004
     -3.00     -4.60    0.891503E-004
     -3.00     -4.55    0.113250E-003
     -3.00     -4.50    0.142839E-003
     -3.00     -4.45    0.178872E-003
     -3.00     -4.40    0.222397E-003
     -3.00     -4.35    0.274542E-003
     -3.00     -4.30    0.336502E-003
     -3.00     -4.25    0.409520E-003
     -3.00     -4.20    0.494863E-003
     -3.00     -4.15    0.593791E-003
     -3.00     -4.10    0.707526E-003
     -3.00     -4.05    0.837220E-003
     -3.00     -4.00    0.983911E-003
     -3.00     -3.95    0.114850E-002
     -3.00     -3.90    0.133169E-002
     -3.00     -3.85    0.153399E-002
     -3.00     -3.80    0.175569E-002
     -3.00     -3.75    0.199680E-002
     -3.00     -3.70    0.225709E-002
     -3.00     -3.65    0.253607E-002
     -3.00     -3.60    0.283300E-002
     -3.00     -3.55    0.314690E-002
     -3.00     -3.50    0.347659E-002
     -3.00     -3.45    0.382071E-002
     -3.00     -3.40    0.417773E-002
     -3.00     -3.35    0.454605E-002
     -3.00     -3.30    0.492396E-002
     -3.00     -3.25    0.530972E-002
     -3.00     -3.20    0.570160E-002
     -3.00     -3.15    0.609788E-002
     -3.00     -3.10    0.649690E-002
     -3.00     -3.05    0.689708E-002
     -3.00     -3.00    0.729691E-002
     -3.00     -2.95    0.769502E-002
     -3.00     -2.90    0.809013E-002
     -3.00     -2.85    0.848109E-002
     -3.00     -2.80    0.886688E-002
     -3.00     -2.75    0.924658E-002
     -3.00     -2.70    0.961942E-002
     -3.00     -2.65    0.998473E-002
     -3.00     -2.60    0.103419E-001
     -3.00     -2.55    0.106906E-001
     -3.00     -2.50    0.110304E-001
     -3.00     -2.45    0.113610E-001
     -3.00     -2.40    0.116822E-001
     -3.00     -2.35    0.119940E-001
     -3.00     -2.30    0.122963E-001
     -3.00     -2.25    0.125892E-001
     -3.00     -2.20    0.128727E-001
     -3.00     -2.15    0.131471E-001
     -3.00     -2.10    0.134124E-001
     -3.00     -2.05    0.136689E-001
     -3.00     -2.00    0.139169E-001
     -3.00     -1.95    0.141567E-001
     -3.00     -1.90    0.143886E-001
     -3.00     -1.85    0.146128E-001
     -3.00     -1.80    0.148296E-001
     -3.00     -1.75    0.150395E-001
     -3.00     -1.70    0.152425E-001
     -3.00     -1.65    0.154391E-001
     -3.00     -1.60    0.156294E-001
     -3.00     -1.55    0.158137E-001
     -3.00     -1.50    0.159921E-001
     -3.00     -1.45    0.161648E-001
     -3.00     -1.40    0.163319E-001
     -3.00     -1.35    0.164935E-001
     -3.00     -1.30    0.166496E-001
     -3.00     -1.25    0.168003E-001
     -3.00     -1.20    0.169455E-001
     -3.00     -1.15    0.170853E-001
     -3.00     -1.10    0.172195E-001
     -3.00     -1.05    0.173481E-001
     -3.00     -1.00    0.174709E-001
     -3.00     -0.95    0.175879E-001
     -3.00     -0.90    0.176989E-001
     -3.00     -0.85    0.178038E-001
     -3.00     -0.80    0.179023E-001
     -3.00     -0.75    0.179943E-001
     -3.00     -0.70    0.180796E-001
     -3.00     -0.65    0.181579E-001
     -3.00     -0.60    0.182291E-001
     -3.00     -0.55    0.182928E-001
     -3.00     -0.50    0.183489E-001
     -3.00     -0.45    0.183971E-001
     -3.00     -0.40    0.184372E-001
     -3.00     -0.35    0.184690E-001
     -3.00     -0.30    0.184924E-001
     -3.00     -0.25    0.185072E-001
     -3.00     -0.20    0.185135E-001
     -3.00     -0.15    0.185112E-001
     -3.00     -0.10    0.185004E-001
     -3.00     -0.05    0.184816E-001
     -3.00      0.00    0.184549E-001
     -3.00      0.05    0.184210E-001
     -3.00      0.10    0.183805E-001
     -3.00      0.15    0.183343E-001
     -3.00      0.20    0.182833E-001
     -3.00      0.25    0.182285E-001
     -3.00      0.30    0.181710E-001
     -3.00      0.35    0.181118E-001
     -3.00      0.40    0.180521E-001
     -3.00      0.45    0.179925E-001
     -3.00      0.50    0.179338E-001
     -3.00      0.55    0.178763E-001
     -3.00      0.60    0.178201E-001
     -3.00      0.65    0.177649E-001
     -3.00      0.70    0.177103E-001
     -3.00      0.75    0.176553E-001
     -3.00      0.80    0.175989E-001
     -3.00      0.85    0.175399E-001
     -3.00      0.90    0.174768E-001
     -3.00      0.95    0.174085E-001
     -3.00      1.00    0.173334E-001
     -3.00      1.05    0.172505E-001
     -3.00      1.10    0.171586E-001
     -3.00      1.15    0.170568E-001
     -3.00      1.20    0.169443E-001
     -3.00      1.25    0.168205E-001
     -3.00      1.30    0.166850E-001
     -3.00      1.35    0.165374E-001
     -3.00      1.40    0.163775E-001
     -3.00      1.45    0.162053E-001
     -3.00      1.50    0.160207E-001
     -3.00      1.55    0.158238E-001
     -3.00      1.60    0.156147E-001
     -3.00      1.65    0.153935E-001
     -3.00      1.70    0.151603E-001
     -3.00      1.75    0.149153E-001
     -3.00      1.80    0.146587E-001
     -3.00      1.85    0.143906E-001
     -3.00      1.90    0.141112E-001
     -3.00      1.95    0.138207E-001
     -3.00      2.00    0.135191E-001
     -3.00      2.05    0.132068E-001
     -3.00      2.10    0.128839E-001
     -3.00      2.15    0.125506E-001
     -3.00      2.20    0.122072E-001
     -3.00      2.25    0.118539E-001
     -3.00      2.30    0.114911E-001
     -3.00      2.35    0.111192E-001
     -3.00      2.40    0.107386E-001
     -3.00      2.45    0.103498E-001
     -3.00      2.50    0.995346E-002
     -3.00      2.55    0.955028E-002
     -3.00      2.60    0.914106E-002
     -3.00      2.65    0.872672E-002
     -3.00      2.70    0.830829E-002
     -3.00      2.75    0.788694E-002
     -3.00      2.80    0.746393E-002
     -3.00      2.85    0.704066E-002
     -3.00      2.90    0.661862E-002
     -3.00      2.95    0.619941E-002
     -3.00      3.00    0.578469E-002
     -3.00      3.05    0.537620E-002
     -3.00      3.10    0.497569E-002
     -3.00      3.15    0.458492E-002
     -3.00      3.20    0.420562E-002
     -3.00      3.25    0.383943E-002
     -3.00      3.30    0.348792E-002
     -3.00      3.35    0.315248E-002
     -3.00      3.40    0.283435E-002
     -3.00      3.45    0.253456E-002
     -3.00      3.50    0.225390E-002
     -3.00      3.55    0.199293E-002
     -3.00      3.60    0.175195E-002
     -3.00      3.65    0.153099E-002
     -3.00      3.70    0.132986E-002
     -3.00      3.75    0.114810E-002
     -3.00      3.80    0.985073E-003
     -3.00      3.85    0.839927E-003
     -3.00      3.90    0.711670E-003
     -3.00      3.95    0.599191E-003
     -3.00      4.00    0.501291E-003
     -3.00      4.05    0.416721E-003
     -3.00      4.10    0.344215E-003
     -3.00      4.15    0.282516E-003
     -3.00      4.20    0.230404E-003
     -3.00      4.25    0.186715E-003
     -3.00      4.30    0.150355E-003
     -3.00      4.35    0.120314E-003
     -3.00      4.40    0.956730E-004
     -3.00      4.45    0.756051E-004
     -3.00      4.50    0.593768E-004
     -3.00      4.55    0.463448E-004
     -3.00      4.60    0.359519E-004
     -3.00      4.65    0.277201E-004
     -3.00      4.70    0.212440E-004
     -3.00      4.75    0.161832E-004
     -3.00      4.80    0.122544E-004
     -3.00      4.85    0.922441E-005
     -3.00      4.90    0.690271E-005
     -3.00      4.95    0.513510E-005
     -3.00      5.00    0.379790E-005
     -3.00      5.05    0.279265E-005
     -3.00      5.10    0.204167E-005
     -3.00      5.15    0.148409E-005
     -3.00      5.20    0.107266E-005
     -3.00      5.25    0.770904E-006
     -3.00      5.30    0.550925E-006
     -3.00      5.35    0.391520E-006
     -3.00      5.40    0.276695E-006
     -3.00      5.45    0.194469E-006
     -3.00      5.50    0.135930E-006
     -3.00      5.55    0.944956E-007
     -3.00      5.60    0.653342E-007
     -3.00      5.65    0.449259E-007
     -3.00      5.70    0.307220E-007
     -3.00      5.75    0.208895E-007
     -3.00      5.80    0.141187E-007
     -3.00      5.85    0.947970E-008
     -3.00      5.90    0.631671E-008
     -3.00      5.95    0.417013E-008
     -3.00      6.00    0.271992E-008
     -3.00      6.05    0.174465E-008
     -3.00      6.10    0.109217E-008
     -3.00      6.15    0.658667E-009
     -3.00      6.20    0.373895E-009
     -3.00      6.25    0.190911E-009
     -3.00      6.30    0.789826E-010
     -3.00      6.35    0.188859E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.458968E-010
     -2.95     -6.30    0.193373E-009
     -2.95     -6.25    0.472925E-009
     -2.95     -6.20    0.940497E-009
     -2.95     -6.15    0.168689E-008
     -2.95     -6.10    0.285299E-008
     -2.95     -6.05    0.465275E-008
     -2.95     -6.00    0.740689E-008
     -2.95     -5.95    0.115914E-007
     -2.95     -5.90    0.179068E-007
     -2.95     -5.85    0.273750E-007
     -2.95     -5.80    0.414755E-007
     -2.95     -5.75    0.623326E-007
     -2.95     -5.70    0.929714E-007
     -2.95     -5.65    0.137666E-006
     -2.95     -5.60    0.202403E-006
     -2.95     -5.55    0.295504E-006
     -2.95     -5.50    0.428433E-006
     -2.95     -5.45    0.616854E-006
     -2.95     -5.40    0.881987E-006
     -2.95     -5.35    0.125233E-005
     -2.95     -5.30    0.176582E-005
     -2.95     -5.25    0.247252E-005
     -2.95     -5.20    0.343787E-005
     -2.95     -5.15    0.474667E-005
     -2.95     -5.10    0.650773E-005
     -2.95     -5.05    0.885938E-005
     -2.95     -5.00    0.119757E-004
     -2.95     -4.95    0.160738E-004
     -2.95     -4.90    0.214211E-004
     -2.95     -4.85    0.283443E-004
     -2.95     -4.80    0.372375E-004
     -2.95     -4.75    0.485713E-004
     -2.95     -4.70    0.629007E-004
     -2.95     -4.65    0.808726E-004
     -2.95     -4.60    0.103231E-003
     -2.95     -4.55    0.130822E-003
     -2.95     -4.50    0.164591E-003
     -2.95     -4.45    0.205583E-003
     -2.95     -4.40    0.254932E-003
     -2.95     -4.35    0.313850E-003
     -2.95     -4.30    0.383608E-003
     -2.95     -4.25    0.465514E-003
     -2.95     -4.20    0.560881E-003
     -2.95     -4.15    0.670998E-003
     -2.95     -4.10    0.797094E-003
     -2.95     -4.05    0.940297E-003
     -2.95     -4.00    0.110160E-002
     -2.95     -3.95    0.128181E-002
     -2.95     -3.90    0.148153E-002
     -2.95     -3.85    0.170116E-002
     -2.95     -3.80    0.194078E-002
     -2.95     -3.75    0.220027E-002
     -2.95     -3.70    0.247918E-002
     -2.95     -3.65    0.277684E-002
     -2.95     -3.60    0.309230E-002
     -2.95     -3.55    0.342440E-002
     -2.95     -3.50    0.377176E-002
     -2.95     -3.45    0.413286E-002
     -2.95     -3.40    0.450603E-002
     -2.95     -3.35    0.488953E-002
     -2.95     -3.30    0.528156E-002
     -2.95     -3.25    0.568032E-002
     -2.95     -3.20    0.608401E-002
     -2.95     -3.15    0.649088E-002
     -2.95     -3.10    0.689929E-002
     -2.95     -3.05    0.730764E-002
     -2.95     -3.00    0.771447E-002
     -2.95     -2.95    0.811845E-002
     -2.95     -2.90    0.851834E-002
     -2.95     -2.85    0.891306E-002
     -2.95     -2.80    0.930164E-002
     -2.95     -2.75    0.968323E-002
     -2.95     -2.70    0.100571E-001
     -2.95     -2.65    0.104227E-001
     -2.95     -2.60    0.107795E-001
     -2.95     -2.55    0.111271E-001
     -2.95     -2.50    0.114653E-001
     -2.95     -2.45    0.117937E-001
     -2.95     -2.40    0.121124E-001
     -2.95     -2.35    0.124212E-001
     -2.95     -2.30    0.127202E-001
     -2.95     -2.25    0.130095E-001
     -2.95     -2.20    0.132892E-001
     -2.95     -2.15    0.135595E-001
     -2.95     -2.10    0.138208E-001
     -2.95     -2.05    0.140732E-001
     -2.95     -2.00    0.143171E-001
     -2.95     -1.95    0.145529E-001
     -2.95     -1.90    0.147808E-001
     -2.95     -1.85    0.150012E-001
     -2.95     -1.80    0.152145E-001
     -2.95     -1.75    0.154210E-001
     -2.95     -1.70    0.156210E-001
     -2.95     -1.65    0.158148E-001
     -2.95     -1.60    0.160027E-001
     -2.95     -1.55    0.161847E-001
     -2.95     -1.50    0.163612E-001
     -2.95     -1.45    0.165323E-001
     -2.95     -1.40    0.166979E-001
     -2.95     -1.35    0.168583E-001
     -2.95     -1.30    0.170134E-001
     -2.95     -1.25    0.171632E-001
     -2.95     -1.20    0.173076E-001
     -2.95     -1.15    0.174465E-001
     -2.95     -1.10    0.175800E-001
     -2.95     -1.05    0.177078E-001
     -2.95     -1.00    0.178297E-001
     -2.95     -0.95    0.179457E-001
     -2.95     -0.90    0.180556E-001
     -2.95     -0.85    0.181591E-001
     -2.95     -0.80    0.182559E-001
     -2.95     -0.75    0.183460E-001
     -2.95     -0.70    0.184289E-001
     -2.95     -0.65    0.185045E-001
     -2.95     -0.60    0.185725E-001
     -2.95     -0.55    0.186325E-001
     -2.95     -0.50    0.186843E-001
     -2.95     -0.45    0.187276E-001
     -2.95     -0.40    0.187622E-001
     -2.95     -0.35    0.187876E-001
     -2.95     -0.30    0.188039E-001
     -2.95     -0.25    0.188107E-001
     -2.95     -0.20    0.188080E-001
     -2.95     -0.15    0.187959E-001
     -2.95     -0.10    0.187745E-001
     -2.95     -0.05    0.187440E-001
     -2.95      0.00    0.187050E-001
     -2.95      0.05    0.186582E-001
     -2.95      0.10    0.186043E-001
     -2.95      0.15    0.185446E-001
     -2.95      0.20    0.184802E-001
     -2.95      0.25    0.184125E-001
     -2.95      0.30    0.183431E-001
     -2.95      0.35    0.182734E-001
     -2.95      0.40    0.182049E-001
     -2.95      0.45    0.181387E-001
     -2.95      0.50    0.180759E-001
     -2.95      0.55    0.180170E-001
     -2.95      0.60    0.179622E-001
     -2.95      0.65    0.179112E-001
     -2.95      0.70    0.178633E-001
     -2.95      0.75    0.178175E-001
     -2.95      0.80    0.177722E-001
     -2.95      0.85    0.177260E-001
     -2.95      0.90    0.176769E-001
     -2.95      0.95    0.176233E-001
     -2.95      1.00    0.175634E-001
     -2.95      1.05    0.174956E-001
     -2.95      1.10    0.174186E-001
     -2.95      1.15    0.173311E-001
     -2.95      1.20    0.172322E-001
     -2.95      1.25    0.171213E-001
     -2.95      1.30    0.169978E-001
     -2.95      1.35    0.168613E-001
     -2.95      1.40    0.167117E-001
     -2.95      1.45    0.165490E-001
     -2.95      1.50    0.163731E-001
     -2.95      1.55    0.161843E-001
     -2.95      1.60    0.159826E-001
     -2.95      1.65    0.157682E-001
     -2.95      1.70    0.155413E-001
     -2.95      1.75    0.153023E-001
     -2.95      1.80    0.150512E-001
     -2.95      1.85    0.147882E-001
     -2.95      1.90    0.145137E-001
     -2.95      1.95    0.142277E-001
     -2.95      2.00    0.139304E-001
     -2.95      2.05    0.136221E-001
     -2.95      2.10    0.133030E-001
     -2.95      2.15    0.129731E-001
     -2.95      2.20    0.126329E-001
     -2.95      2.25    0.122825E-001
     -2.95      2.30    0.119222E-001
     -2.95      2.35    0.115523E-001
     -2.95      2.40    0.111734E-001
     -2.95      2.45    0.107857E-001
     -2.95      2.50    0.103899E-001
     -2.95      2.55    0.998652E-002
     -2.95      2.60    0.957640E-002
     -2.95      2.65    0.916033E-002
     -2.95      2.70    0.873926E-002
     -2.95      2.75    0.831427E-002
     -2.95      2.80    0.788655E-002
     -2.95      2.85    0.745743E-002
     -2.95      2.90    0.702833E-002
     -2.95      2.95    0.660080E-002
     -2.95      3.00    0.617649E-002
     -2.95      3.05    0.575712E-002
     -2.95      3.10    0.534444E-002
     -2.95      3.15    0.494027E-002
     -2.95      3.20    0.454640E-002
     -2.95      3.25    0.416457E-002
     -2.95      3.30    0.379645E-002
     -2.95      3.35    0.344361E-002
     -2.95      3.40    0.310743E-002
     -2.95      3.45    0.278914E-002
     -2.95      3.50    0.248973E-002
     -2.95      3.55    0.220996E-002
     -2.95      3.60    0.195033E-002
     -2.95      3.65    0.171109E-002
     -2.95      3.70    0.149220E-002
     -2.95      3.75    0.129340E-002
     -2.95      3.80    0.111418E-002
     -2.95      3.85    0.953804E-003
     -2.95      3.90    0.811377E-003
     -2.95      3.95    0.685846E-003
     -2.95      4.00    0.576044E-003
     -2.95      4.05    0.480728E-003
     -2.95      4.10    0.398616E-003
     -2.95      4.15    0.328411E-003
     -2.95      4.20    0.268838E-003
     -2.95      4.25    0.218665E-003
     -2.95      4.30    0.176722E-003
     -2.95      4.35    0.141918E-003
     -2.95      4.40    0.113247E-003
     -2.95      4.45    0.897993E-004
     -2.95      4.50    0.707607E-004
     -2.95      4.55    0.554114E-004
     -2.95      4.60    0.431231E-004
     -2.95      4.65    0.333534E-004
     -2.95      4.70    0.256392E-004
     -2.95      4.75    0.195895E-004
     -2.95      4.80    0.148768E-004
     -2.95      4.85    0.112300E-004
     -2.95      4.90    0.842658E-005
     -2.95      4.95    0.628547E-005
     -2.95      5.00    0.466075E-005
     -2.95      5.05    0.343573E-005
     -2.95      5.10    0.251793E-005
     -2.95      5.15    0.183461E-005
     -2.95      5.20    0.132902E-005
     -2.95      5.25    0.957254E-006
     -2.95      5.30    0.685555E-006
     -2.95      5.35    0.488195E-006
     -2.95      5.40    0.345697E-006
     -2.95      5.45    0.243425E-006
     -2.95      5.50    0.170458E-006
     -2.95      5.55    0.118702E-006
     -2.95      5.60    0.822048E-007
     -2.95      5.65    0.566137E-007
     -2.95      5.70    0.387702E-007
     -2.95      5.75    0.263969E-007
     -2.95      5.80    0.178625E-007
     -2.95      5.85    0.120062E-007
     -2.95      5.90    0.800766E-008
     -2.95      5.95    0.529055E-008
     -2.95      6.00    0.345282E-008
     -2.95      6.05    0.221577E-008
     -2.95      6.10    0.138752E-008
     -2.95      6.15    0.836930E-009
     -2.95      6.20    0.475117E-009
     -2.95      6.25    0.242594E-009
     -2.95      6.30    0.100361E-009
     -2.95      6.35    0.239967E-010
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.551223E-010
     -2.90     -6.30    0.232237E-009
     -2.90     -6.25    0.567946E-009
     -2.90     -6.20    0.112936E-008
     -2.90     -6.15    0.202534E-008
     -2.90     -6.10    0.342463E-008
     -2.90     -6.05    0.558331E-008
     -2.90     -6.00    0.888483E-008
     -2.90     -5.95    0.138977E-007
     -2.90     -5.90    0.214577E-007
     -2.90     -5.85    0.327824E-007
     -2.90     -5.80    0.496326E-007
     -2.90     -5.75    0.745327E-007
     -2.90     -5.70    0.111073E-006
     -2.90     -5.65    0.164316E-006
     -2.90     -5.60    0.241345E-006
     -2.90     -5.55    0.351986E-006
     -2.90     -5.50    0.509751E-006
     -2.90     -5.45    0.733067E-006
     -2.90     -5.40    0.104685E-005
     -2.90     -5.35    0.148447E-005
     -2.90     -5.30    0.209029E-005
     -2.90     -5.25    0.292266E-005
     -2.90     -5.20    0.405768E-005
     -2.90     -5.15    0.559371E-005
     -2.90     -5.10    0.765657E-005
     -2.90     -5.05    0.104057E-004
     -2.90     -5.00    0.140413E-004
     -2.90     -4.95    0.188116E-004
     -2.90     -4.90    0.250220E-004
     -2.90     -4.85    0.330436E-004
     -2.90     -4.80    0.433223E-004
     -2.90     -4.75    0.563880E-004
     -2.90     -4.70    0.728627E-004
     -2.90     -4.65    0.934672E-004
     -2.90     -4.60    0.119026E-003
     -2.90     -4.55    0.150471E-003
     -2.90     -4.50    0.188836E-003
     -2.90     -4.45    0.235255E-003
     -2.90     -4.40    0.290949E-003
     -2.90     -4.35    0.357209E-003
     -2.90     -4.30    0.435377E-003
     -2.90     -4.25    0.526815E-003
     -2.90     -4.20    0.632875E-003
     -2.90     -4.15    0.754858E-003
     -2.90     -4.10    0.893981E-003
     -2.90     -4.05    0.105133E-002
     -2.90     -4.00    0.122783E-002
     -2.90     -3.95    0.142419E-002
     -2.90     -3.90    0.164088E-002
     -2.90     -3.85    0.187814E-002
     -2.90     -3.80    0.213590E-002
     -2.90     -3.75    0.241382E-002
     -2.90     -3.70    0.271128E-002
     -2.90     -3.65    0.302738E-002
     -2.90     -3.60    0.336098E-002
     -2.90     -3.55    0.371074E-002
     -2.90     -3.50    0.407509E-002
     -2.90     -3.45    0.445237E-002
     -2.90     -3.40    0.484077E-002
     -2.90     -3.35    0.523845E-002
     -2.90     -3.30    0.564353E-002
     -2.90     -3.25    0.605413E-002
     -2.90     -3.20    0.646845E-002
     -2.90     -3.15    0.688473E-002
     -2.90     -3.10    0.730131E-002
     -2.90     -3.05    0.771664E-002
     -2.90     -3.00    0.812931E-002
     -2.90     -2.95    0.853801E-002
     -2.90     -2.90    0.894158E-002
     -2.90     -2.85    0.933898E-002
     -2.90     -2.80    0.972933E-002
     -2.90     -2.75    0.101118E-001
     -2.90     -2.70    0.104859E-001
     -2.90     -2.65    0.108508E-001
     -2.90     -2.60    0.112064E-001
     -2.90     -2.55    0.115521E-001
     -2.90     -2.50    0.118878E-001
     -2.90     -2.45    0.122134E-001
     -2.90     -2.40    0.125287E-001
     -2.90     -2.35    0.128338E-001
     -2.90     -2.30    0.131288E-001
     -2.90     -2.25    0.134138E-001
     -2.90     -2.20    0.136891E-001
     -2.90     -2.15    0.139548E-001
     -2.90     -2.10    0.142114E-001
     -2.90     -2.05    0.144592E-001
     -2.90     -2.00    0.146985E-001
     -2.90     -1.95    0.149298E-001
     -2.90     -1.90    0.151534E-001
     -2.90     -1.85    0.153698E-001
     -2.90     -1.80    0.155794E-001
     -2.90     -1.75    0.157825E-001
     -2.90     -1.70    0.159794E-001
     -2.90     -1.65    0.161705E-001
     -2.90     -1.60    0.163560E-001
     -2.90     -1.55    0.165361E-001
     -2.90     -1.50    0.167110E-001
     -2.90     -1.45    0.168807E-001
     -2.90     -1.40    0.170454E-001
     -2.90     -1.35    0.172050E-001
     -2.90     -1.30    0.173595E-001
     -2.90     -1.25    0.175088E-001
     -2.90     -1.20    0.176529E-001
     -2.90     -1.15    0.177917E-001
     -2.90     -1.10    0.179248E-001
     -2.90     -1.05    0.180523E-001
     -2.90     -1.00    0.181738E-001
     -2.90     -0.95    0.182892E-001
     -2.90     -0.90    0.183982E-001
     -2.90     -0.85    0.185005E-001
     -2.90     -0.80    0.185959E-001
     -2.90     -0.75    0.186842E-001
     -2.90     -0.70    0.187649E-001
     -2.90     -0.65    0.188377E-001
     -2.90     -0.60    0.189024E-001
     -2.90     -0.55    0.189585E-001
     -2.90     -0.50    0.190057E-001
     -2.90     -0.45    0.190435E-001
     -2.90     -0.40    0.190718E-001
     -2.90     -0.35    0.190900E-001
     -2.90     -0.30    0.190980E-001
     -2.90     -0.25    0.190955E-001
     -2.90     -0.20    0.190823E-001
     -2.90     -0.15    0.190585E-001
     -2.90     -0.10    0.190241E-001
     -2.90     -0.05    0.189796E-001
     -2.90      0.00    0.189254E-001
     -2.90      0.05    0.188624E-001
     -2.90      0.10    0.187917E-001
     -2.90      0.15    0.187148E-001
     -2.90      0.20    0.186333E-001
     -2.90      0.25    0.185490E-001
     -2.90      0.30    0.184640E-001
     -2.90      0.35    0.183804E-001
     -2.90      0.40    0.183002E-001
     -2.90      0.45    0.182251E-001
     -2.90      0.50    0.181565E-001
     -2.90      0.55    0.180954E-001
     -2.90      0.60    0.180419E-001
     -2.90      0.65    0.179959E-001
     -2.90      0.70    0.179564E-001
     -2.90      0.75    0.179220E-001
     -2.90      0.80    0.178908E-001
     -2.90      0.85    0.178606E-001
     -2.90      0.90    0.178291E-001
     -2.90      0.95    0.177938E-001
     -2.90      1.00    0.177526E-001
     -2.90      1.05    0.177035E-001
     -2.90      1.10    0.176446E-001
     -2.90      1.15    0.175745E-001
     -2.90      1.20    0.174921E-001
     -2.90      1.25    0.173964E-001
     -2.90      1.30    0.172871E-001
     -2.90      1.35    0.171636E-001
     -2.90      1.40    0.170259E-001
     -2.90      1.45    0.168741E-001
     -2.90      1.50    0.167081E-001
     -2.90      1.55    0.165282E-001
     -2.90      1.60    0.163348E-001
     -2.90      1.65    0.161279E-001
     -2.90      1.70    0.159081E-001
     -2.90      1.75    0.156754E-001
     -2.90      1.80    0.154303E-001
     -2.90      1.85    0.151729E-001
     -2.90      1.90    0.149036E-001
     -2.90      1.95    0.146225E-001
     -2.90      2.00    0.143299E-001
     -2.90      2.05    0.140260E-001
     -2.90      2.10    0.137110E-001
     -2.90      2.15    0.133850E-001
     -2.90      2.20    0.130484E-001
     -2.90      2.25    0.127013E-001
     -2.90      2.30    0.123440E-001
     -2.90      2.35    0.119768E-001
     -2.90      2.40    0.116000E-001
     -2.90      2.45    0.112141E-001
     -2.90      2.50    0.108196E-001
     -2.90      2.55    0.104169E-001
     -2.90      2.60    0.100067E-001
     -2.90      2.65    0.958989E-002
     -2.90      2.70    0.916720E-002
     -2.90      2.75    0.873966E-002
     -2.90      2.80    0.830838E-002
     -2.90      2.85    0.787460E-002
     -2.90      2.90    0.743969E-002
     -2.90      2.95    0.700512E-002
     -2.90      3.00    0.657250E-002
     -2.90      3.05    0.614350E-002
     -2.90      3.10    0.571991E-002
     -2.90      3.15    0.530353E-002
     -2.90      3.20    0.489620E-002
     -2.90      3.25    0.449974E-002
     -2.90      3.30    0.411592E-002
     -2.90      3.35    0.374642E-002
     -2.90      3.40    0.339281E-002
     -2.90      3.45    0.305646E-002
     -2.90      3.50    0.273857E-002
     -2.90      3.55    0.244009E-002
     -2.90      3.60    0.216175E-002
     -2.90      3.65    0.190398E-002
     -2.90      3.70    0.166696E-002
     -2.90      3.75    0.145061E-002
     -2.90      3.80    0.125456E-002
     -2.90      3.85    0.107825E-002
     -2.90      3.90    0.920885E-003
     -2.90      3.95    0.781487E-003
     -2.90      4.00    0.658950E-003
     -2.90      4.05    0.552056E-003
     -2.90      4.10    0.459523E-003
     -2.90      4.15    0.380030E-003
     -2.90      4.20    0.312260E-003
     -2.90      4.25    0.254921E-003
     -2.90      4.30    0.206771E-003
     -2.90      4.35    0.166640E-003
     -2.90      4.40    0.133439E-003
     -2.90      4.45    0.106173E-003
     -2.90      4.50    0.839427E-004
     -2.90      4.55    0.659490E-004
     -2.90      4.60    0.514877E-004
     -2.90      4.65    0.399470E-004
     -2.90      4.70    0.308012E-004
     -2.90      4.75    0.236031E-004
     -2.90      4.80    0.179764E-004
     -2.90      4.85    0.136078E-004
     -2.90      4.90    0.102386E-004
     -2.90      4.95    0.765727E-005
     -2.90      5.00    0.569251E-005
     -2.90      5.05    0.420675E-005
     -2.90      5.10    0.309040E-005
     -2.90      5.15    0.225697E-005
     -2.90      5.20    0.163868E-005
     -2.90      5.25    0.118286E-005
     -2.90      5.30    0.848904E-006
     -2.90      5.35    0.605741E-006
     -2.90      5.40    0.429767E-006
     -2.90      5.45    0.303188E-006
     -2.90      5.50    0.212685E-006
     -2.90      5.55    0.148360E-006
     -2.90      5.60    0.102909E-006
     -2.90      5.65    0.709802E-007
     -2.90      5.70    0.486776E-007
     -2.90      5.75    0.331857E-007
     -2.90      5.80    0.224831E-007
     -2.90      5.85    0.151280E-007
     -2.90      5.90    0.100990E-007
     -2.90      5.95    0.667744E-008
     -2.90      6.00    0.436065E-008
     -2.90      6.05    0.279964E-008
     -2.90      6.10    0.175370E-008
     -2.90      6.15    0.105799E-008
     -2.90      6.20    0.600661E-009
     -2.90      6.25    0.306698E-009
     -2.90      6.30    0.126877E-009
     -2.90      6.35    0.303358E-010
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.659904E-010
     -2.85     -6.30    0.278016E-009
     -2.85     -6.25    0.679853E-009
     -2.85     -6.20    0.135172E-008
     -2.85     -6.15    0.242366E-008
     -2.85     -6.10    0.409710E-008
     -2.85     -6.05    0.667738E-008
     -2.85     -6.00    0.106213E-007
     -2.85     -5.95    0.166055E-007
     -2.85     -5.90    0.256230E-007
     -2.85     -5.85    0.391198E-007
     -2.85     -5.80    0.591829E-007
     -2.85     -5.75    0.888010E-007
     -2.85     -5.70    0.132218E-006
     -2.85     -5.65    0.195410E-006
     -2.85     -5.60    0.286723E-006
     -2.85     -5.55    0.417712E-006
     -2.85     -5.50    0.604242E-006
     -2.85     -5.45    0.867905E-006
     -2.85     -5.40    0.123783E-005
     -2.85     -5.35    0.175296E-005
     -2.85     -5.30    0.246491E-005
     -2.85     -5.25    0.344143E-005
     -2.85     -5.20    0.477068E-005
     -2.85     -5.15    0.656619E-005
     -2.85     -5.10    0.897286E-005
     -2.85     -5.05    0.121737E-004
     -2.85     -5.00    0.163976E-004
     -2.85     -4.95    0.219277E-004
     -2.85     -4.90    0.291106E-004
     -2.85     -4.85    0.383659E-004
     -2.85     -4.80    0.501958E-004
     -2.85     -4.75    0.651938E-004
     -2.85     -4.70    0.840534E-004
     -2.85     -4.65    0.107574E-003
     -2.85     -4.60    0.136664E-003
     -2.85     -4.55    0.172342E-003
     -2.85     -4.50    0.215734E-003
     -2.85     -4.45    0.268062E-003
     -2.85     -4.40    0.330630E-003
     -2.85     -4.35    0.404806E-003
     -2.85     -4.30    0.491994E-003
     -2.85     -4.25    0.593599E-003
     -2.85     -4.20    0.710997E-003
     -2.85     -4.15    0.845489E-003
     -2.85     -4.10    0.998259E-003
     -2.85     -4.05    0.117033E-002
     -2.85     -4.00    0.136254E-002
     -2.85     -3.95    0.157548E-002
     -2.85     -3.90    0.180948E-002
     -2.85     -3.85    0.206459E-002
     -2.85     -3.80    0.234057E-002
     -2.85     -3.75    0.263686E-002
     -2.85     -3.70    0.295264E-002
     -2.85     -3.65    0.328682E-002
     -2.85     -3.60    0.363805E-002
     -2.85     -3.55    0.400481E-002
     -2.85     -3.50    0.438538E-002
     -2.85     -3.45    0.477795E-002
     -2.85     -3.40    0.518060E-002
     -2.85     -3.35    0.559139E-002
     -2.85     -3.30    0.600839E-002
     -2.85     -3.25    0.642969E-002
     -2.85     -3.20    0.685346E-002
     -2.85     -3.15    0.727795E-002
     -2.85     -3.10    0.770153E-002
     -2.85     -3.05    0.812269E-002
     -2.85     -3.00    0.854006E-002
     -2.85     -2.95    0.895239E-002
     -2.85     -2.90    0.935858E-002
     -2.85     -2.85    0.975766E-002
     -2.85     -2.80    0.101488E-001
     -2.85     -2.75    0.105313E-001
     -2.85     -2.70    0.109045E-001
     -2.85     -2.65    0.112681E-001
     -2.85     -2.60    0.116215E-001
     -2.85     -2.55    0.119646E-001
     -2.85     -2.50    0.122971E-001
     -2.85     -2.45    0.126190E-001
     -2.85     -2.40    0.129302E-001
     -2.85     -2.35    0.132309E-001
     -2.85     -2.30    0.135211E-001
     -2.85     -2.25    0.138011E-001
     -2.85     -2.20    0.140712E-001
     -2.85     -2.15    0.143317E-001
     -2.85     -2.10    0.145830E-001
     -2.85     -2.05    0.148256E-001
     -2.85     -2.00    0.150598E-001
     -2.85     -1.95    0.152861E-001
     -2.85     -1.90    0.155051E-001
     -2.85     -1.85    0.157172E-001
     -2.85     -1.80    0.159228E-001
     -2.85     -1.75    0.161223E-001
     -2.85     -1.70    0.163162E-001
     -2.85     -1.65    0.165047E-001
     -2.85     -1.60    0.166881E-001
     -2.85     -1.55    0.168665E-001
     -2.85     -1.50    0.170402E-001
     -2.85     -1.45    0.172091E-001
     -2.85     -1.40    0.173733E-001
     -2.85     -1.35    0.175327E-001
     -2.85     -1.30    0.176872E-001
     -2.85     -1.25    0.178368E-001
     -2.85     -1.20    0.179812E-001
     -2.85     -1.15    0.181203E-001
     -2.85     -1.10    0.182538E-001
     -2.85     -1.05    0.183815E-001
     -2.85     -1.00    0.185030E-001
     -2.85     -0.95    0.186183E-001
     -2.85     -0.90    0.187268E-001
     -2.85     -0.85    0.188284E-001
     -2.85     -0.80    0.189227E-001
     -2.85     -0.75    0.190093E-001
     -2.85     -0.70    0.190878E-001
     -2.85     -0.65    0.191580E-001
     -2.85     -0.60    0.192192E-001
     -2.85     -0.55    0.192711E-001
     -2.85     -0.50    0.193133E-001
     -2.85     -0.45    0.193452E-001
     -2.85     -0.40    0.193664E-001
     -2.85     -0.35    0.193765E-001
     -2.85     -0.30    0.193750E-001
     -2.85     -0.25    0.193616E-001
     -2.85     -0.20    0.193360E-001
     -2.85     -0.15    0.192982E-001
     -2.85     -0.10    0.192483E-001
     -2.85     -0.05    0.191866E-001
     -2.85      0.00    0.191138E-001
     -2.85      0.05    0.190308E-001
     -2.85      0.10    0.189391E-001
     -2.85      0.15    0.188405E-001
     -2.85      0.20    0.187370E-001
     -2.85      0.25    0.186313E-001
     -2.85      0.30    0.185262E-001
     -2.85      0.35    0.184243E-001
     -2.85      0.40    0.183286E-001
     -2.85      0.45    0.182415E-001
     -2.85      0.50    0.181650E-001
     -2.85      0.55    0.181004E-001
     -2.85      0.60    0.180483E-001
     -2.85      0.65    0.180083E-001
     -2.85      0.70    0.179793E-001
     -2.85      0.75    0.179594E-001
     -2.85      0.80    0.179459E-001
     -2.85      0.85    0.179360E-001
     -2.85      0.90    0.179265E-001
     -2.85      0.95    0.179143E-001
     -2.85      1.00    0.178964E-001
     -2.85      1.05    0.178702E-001
     -2.85      1.10    0.178336E-001
     -2.85      1.15    0.177845E-001
     -2.85      1.20    0.177218E-001
     -2.85      1.25    0.176444E-001
     -2.85      1.30    0.175518E-001
     -2.85      1.35    0.174435E-001
     -2.85      1.40    0.173196E-001
     -2.85      1.45    0.171801E-001
     -2.85      1.50    0.170253E-001
     -2.85      1.55    0.168556E-001
     -2.85      1.60    0.166712E-001
     -2.85      1.65    0.164727E-001
     -2.85      1.70    0.162604E-001
     -2.85      1.75    0.160348E-001
     -2.85      1.80    0.157961E-001
     -2.85      1.85    0.155447E-001
     -2.85      1.90    0.152810E-001
     -2.85      1.95    0.150052E-001
     -2.85      2.00    0.147176E-001
     -2.85      2.05    0.144184E-001
     -2.85      2.10    0.141078E-001
     -2.85      2.15    0.137861E-001
     -2.85      2.20    0.134534E-001
     -2.85      2.25    0.131100E-001
     -2.85      2.30    0.127562E-001
     -2.85      2.35    0.123921E-001
     -2.85      2.40    0.120181E-001
     -2.85      2.45    0.116346E-001
     -2.85      2.50    0.112419E-001
     -2.85      2.55    0.108406E-001
     -2.85      2.60    0.104312E-001
     -2.85      2.65    0.100145E-001
     -2.85      2.70    0.959108E-002
     -2.85      2.75    0.916200E-002
     -2.85      2.80    0.872823E-002
     -2.85      2.85    0.829094E-002
     -2.85      2.90    0.785139E-002
     -2.85      2.95    0.741101E-002
     -2.85      3.00    0.697133E-002
     -2.85      3.05    0.653398E-002
     -2.85      3.10    0.610072E-002
     -2.85      3.15    0.567335E-002
     -2.85      3.20    0.525373E-002
     -2.85      3.25    0.484373E-002
     -2.85      3.30    0.444520E-002
     -2.85      3.35    0.405993E-002
     -2.85      3.40    0.368960E-002
     -2.85      3.45    0.333578E-002
     -2.85      3.50    0.299982E-002
     -2.85      3.55    0.268288E-002
     -2.85      3.60    0.238589E-002
     -2.85      3.65    0.210950E-002
     -2.85      3.70    0.185410E-002
     -2.85      3.75    0.161979E-002
     -2.85      3.80    0.140641E-002
     -2.85      3.85    0.121353E-002
     -2.85      3.90    0.104051E-002
     -2.85      3.95    0.886481E-003
     -2.85      4.00    0.750405E-003
     -2.85      4.05    0.631116E-003
     -2.85      4.10    0.527349E-003
     -2.85      4.15    0.437780E-003
     -2.85      4.20    0.361058E-003
     -2.85      4.25    0.295845E-003
     -2.85      4.30    0.240835E-003
     -2.85      4.35    0.194782E-003
     -2.85      4.40    0.156518E-003
     -2.85      4.45    0.124961E-003
     -2.85      4.50    0.991271E-004
     -2.85      4.55    0.781324E-004
     -2.85      4.60    0.611936E-004
     -2.85      4.65    0.476247E-004
     -2.85      4.70    0.368321E-004
     -2.85      4.75    0.283076E-004
     -2.85      4.80    0.216212E-004
     -2.85      4.85    0.164124E-004
     -2.85      4.90    0.123821E-004
     -2.85      4.95    0.928463E-005
     -2.85      5.00    0.691986E-005
     -2.85      5.05    0.512634E-005
     -2.85      5.10    0.377494E-005
     -2.85      5.15    0.276326E-005
     -2.85      5.20    0.201074E-005
     -2.85      5.25    0.145455E-005
     -2.85      5.30    0.104605E-005
     -2.85      5.35    0.747910E-006
     -2.85      5.40    0.531653E-006
     -2.85      5.45    0.375756E-006
     -2.85      5.50    0.264055E-006
     -2.85      5.55    0.184502E-006
     -2.85      5.60    0.128183E-006
     -2.85      5.65    0.885446E-007
     -2.85      5.70    0.608081E-007
     -2.85      5.75    0.415092E-007
     -2.85      5.80    0.281553E-007
     -2.85      5.85    0.189645E-007
     -2.85      5.90    0.126718E-007
     -2.85      5.95    0.838495E-008
     -2.85      6.00    0.547910E-008
     -2.85      6.05    0.351936E-008
     -2.85      6.10    0.220524E-008
     -2.85      6.15    0.133067E-008
     -2.85      6.20    0.755537E-009
     -2.85      6.25    0.385785E-009
     -2.85      6.30    0.159591E-009
     -2.85      6.35    0.381567E-010
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.787612E-010
     -2.80     -6.30    0.331803E-009
     -2.80     -6.25    0.811304E-009
     -2.80     -6.20    0.161284E-008
     -2.80     -6.15    0.289120E-008
     -2.80     -6.10    0.488597E-008
     -2.80     -6.05    0.796002E-008
     -2.80     -6.00    0.126556E-007
     -2.80     -5.95    0.197749E-007
     -2.80     -5.90    0.304942E-007
     -2.80     -5.85    0.465236E-007
     -2.80     -5.80    0.703284E-007
     -2.80     -5.75    0.105434E-006
     -2.80     -5.70    0.156837E-006
     -2.80     -5.65    0.231566E-006
     -2.80     -5.60    0.339416E-006
     -2.80     -5.55    0.493926E-006
     -2.80     -5.50    0.713650E-006
     -2.80     -5.45    0.102379E-005
     -2.80     -5.40    0.145825E-005
     -2.80     -5.35    0.206231E-005
     -2.80     -5.30    0.289579E-005
     -2.80     -5.25    0.403703E-005
     -2.80     -5.20    0.558768E-005
     -2.80     -5.15    0.767831E-005
     -2.80     -5.10    0.104750E-004
     -2.80     -5.05    0.141870E-004
     -2.80     -5.00    0.190747E-004
     -2.80     -4.95    0.254597E-004
     -2.80     -4.90    0.337335E-004
     -2.80     -4.85    0.443684E-004
     -2.80     -4.80    0.579270E-004
     -2.80     -4.75    0.750711E-004
     -2.80     -4.70    0.965696E-004
     -2.80     -4.65    0.123304E-003
     -2.80     -4.60    0.156270E-003
     -2.80     -4.55    0.196577E-003
     -2.80     -4.50    0.245439E-003
     -2.80     -4.45    0.304167E-003
     -2.80     -4.40    0.374145E-003
     -2.80     -4.35    0.456809E-003
     -2.80     -4.30    0.553616E-003
     -2.80     -4.25    0.666005E-003
     -2.80     -4.20    0.795359E-003
     -2.80     -4.15    0.942960E-003
     -2.80     -4.10    0.110994E-002
     -2.80     -4.05    0.129725E-002
     -2.80     -4.00    0.150561E-002
     -2.80     -3.95    0.173547E-002
     -2.80     -3.90    0.198700E-002
     -2.80     -3.85    0.226006E-002
     -2.80     -3.80    0.255420E-002
     -2.80     -3.75    0.286867E-002
     -2.80     -3.70    0.320244E-002
     -2.80     -3.65    0.355422E-002
     -2.80     -3.60    0.392247E-002
     -2.80     -3.55    0.430548E-002
     -2.80     -3.50    0.470141E-002
     -2.80     -3.45    0.510830E-002
     -2.80     -3.40    0.552416E-002
     -2.80     -3.35    0.594697E-002
     -2.80     -3.30    0.637476E-002
     -2.80     -3.25    0.680559E-002
     -2.80     -3.20    0.723764E-002
     -2.80     -3.15    0.766918E-002
     -2.80     -3.10    0.809862E-002
     -2.80     -3.05    0.852450E-002
     -2.80     -3.00    0.894549E-002
     -2.80     -2.95    0.936041E-002
     -2.80     -2.90    0.976823E-002
     -2.80     -2.85    0.101680E-001
     -2.80     -2.80    0.105591E-001
     -2.80     -2.75    0.109407E-001
     -2.80     -2.70    0.113123E-001
     -2.80     -2.65    0.116735E-001
     -2.80     -2.60    0.120240E-001
     -2.80     -2.55    0.123636E-001
     -2.80     -2.50    0.126921E-001
     -2.80     -2.45    0.130096E-001
     -2.80     -2.40    0.133159E-001
     -2.80     -2.35    0.136113E-001
     -2.80     -2.30    0.138960E-001
     -2.80     -2.25    0.141703E-001
     -2.80     -2.20    0.144344E-001
     -2.80     -2.15    0.146889E-001
     -2.80     -2.10    0.149342E-001
     -2.80     -2.05    0.151709E-001
     -2.80     -2.00    0.153993E-001
     -2.80     -1.95    0.156202E-001
     -2.80     -1.90    0.158341E-001
     -2.80     -1.85    0.160415E-001
     -2.80     -1.80    0.162429E-001
     -2.80     -1.75    0.164389E-001
     -2.80     -1.70    0.166297E-001
     -2.80     -1.65    0.168157E-001
     -2.80     -1.60    0.169973E-001
     -2.80     -1.55    0.171745E-001
     -2.80     -1.50    0.173474E-001
     -2.80     -1.45    0.175161E-001
     -2.80     -1.40    0.176805E-001
     -2.80     -1.35    0.178405E-001
     -2.80     -1.30    0.179958E-001
     -2.80     -1.25    0.181464E-001
     -2.80     -1.20    0.182919E-001
     -2.80     -1.15    0.184321E-001
     -2.80     -1.10    0.185667E-001
     -2.80     -1.05    0.186952E-001
     -2.80     -1.00    0.188175E-001
     -2.80     -0.95    0.189332E-001
     -2.80     -0.90    0.190418E-001
     -2.80     -0.85    0.191431E-001
     -2.80     -0.80    0.192365E-001
     -2.80     -0.75    0.193217E-001
     -2.80     -0.70    0.193983E-001
     -2.80     -0.65    0.194657E-001
     -2.80     -0.60    0.195234E-001
     -2.80     -0.55    0.195709E-001
     -2.80     -0.50    0.196077E-001
     -2.80     -0.45    0.196330E-001
     -2.80     -0.40    0.196464E-001
     -2.80     -0.35    0.196472E-001
     -2.80     -0.30    0.196348E-001
     -2.80     -0.25    0.196089E-001
     -2.80     -0.20    0.195689E-001
     -2.80     -0.15    0.195146E-001
     -2.80     -0.10    0.194461E-001
     -2.80     -0.05    0.193637E-001
     -2.80      0.00    0.192681E-001
     -2.80      0.05    0.191605E-001
     -2.80      0.10    0.190426E-001
     -2.80      0.15    0.189165E-001
     -2.80      0.20    0.187853E-001
     -2.80      0.25    0.186521E-001
     -2.80      0.30    0.185207E-001
     -2.80      0.35    0.183950E-001
     -2.80      0.40    0.182788E-001
     -2.80      0.45    0.181757E-001
     -2.80      0.50    0.180884E-001
     -2.80      0.55    0.180189E-001
     -2.80      0.60    0.179681E-001
     -2.80      0.65    0.179356E-001
     -2.80      0.70    0.179198E-001
     -2.80      0.75    0.179182E-001
     -2.80      0.80    0.179273E-001
     -2.80      0.85    0.179430E-001
     -2.80      0.90    0.179613E-001
     -2.80      0.95    0.179780E-001
     -2.80      1.00    0.179892E-001
     -2.80      1.05    0.179915E-001
     -2.80      1.10    0.179820E-001
     -2.80      1.15    0.179586E-001
     -2.80      1.20    0.179196E-001
     -2.80      1.25    0.178638E-001
     -2.80      1.30    0.177908E-001
     -2.80      1.35    0.177002E-001
     -2.80      1.40    0.175922E-001
     -2.80      1.45    0.174668E-001
     -2.80      1.50    0.173247E-001
     -2.80      1.55    0.171662E-001
     -2.80      1.60    0.169920E-001
     -2.80      1.65    0.168026E-001
     -2.80      1.70    0.165986E-001
     -2.80      1.75    0.163804E-001
     -2.80      1.80    0.161486E-001
     -2.80      1.85    0.159037E-001
     -2.80      1.90    0.156459E-001
     -2.80      1.95    0.153757E-001
     -2.80      2.00    0.150933E-001
     -2.80      2.05    0.147992E-001
     -2.80      2.10    0.144933E-001
     -2.80      2.15    0.141761E-001
     -2.80      2.20    0.138478E-001
     -2.80      2.25    0.135085E-001
     -2.80      2.30    0.131584E-001
     -2.80      2.35    0.127979E-001
     -2.80      2.40    0.124272E-001
     -2.80      2.45    0.120465E-001
     -2.80      2.50    0.116563E-001
     -2.80      2.55    0.112570E-001
     -2.80      2.60    0.108491E-001
     -2.80      2.65    0.104332E-001
     -2.80      2.70    0.100100E-001
     -2.80      2.75    0.958028E-002
     -2.80      2.80    0.914502E-002
     -2.80      2.85    0.870527E-002
     -2.80      2.90    0.826222E-002
     -2.80      2.95    0.781720E-002
     -2.80      3.00    0.737167E-002
     -2.80      3.05    0.692722E-002
     -2.80      3.10    0.648553E-002
     -2.80      3.15    0.604841E-002
     -2.80      3.20    0.561770E-002
     -2.80      3.25    0.519531E-002
     -2.80      3.30    0.478313E-002
     -2.80      3.35    0.438305E-002
     -2.80      3.40    0.399686E-002
     -2.80      3.45    0.362625E-002
     -2.80      3.50    0.327277E-002
     -2.80      3.55    0.293776E-002
     -2.80      3.60    0.262233E-002
     -2.80      3.65    0.232736E-002
     -2.80      3.70    0.205345E-002
     -2.80      3.75    0.180091E-002
     -2.80      3.80    0.156978E-002
     -2.80      3.85    0.135981E-002
     -2.80      3.90    0.117050E-002
     -2.80      3.95    0.100113E-002
     -2.80      4.00    0.850753E-003
     -2.80      4.05    0.718279E-003
     -2.80      4.10    0.602480E-003
     -2.80      4.15    0.502043E-003
     -2.80      4.20    0.415606E-003
     -2.80      4.25    0.341793E-003
     -2.80      4.30    0.279245E-003
     -2.80      4.35    0.226650E-003
     -2.80      4.40    0.182759E-003
     -2.80      4.45    0.146408E-003
     -2.80      4.50    0.116527E-003
     -2.80      4.55    0.921454E-004
     -2.80      4.60    0.723975E-004
     -2.80      4.65    0.565184E-004
     -2.80      4.70    0.438417E-004
     -2.80      4.75    0.337935E-004
     -2.80      4.80    0.258847E-004
     -2.80      4.85    0.197031E-004
     -2.80      4.90    0.149046E-004
     -2.80      4.95    0.112051E-004
     -2.80      5.00    0.837226E-005
     -2.80      5.05    0.621744E-005
     -2.80      5.10    0.458922E-005
     -2.80      5.15    0.336698E-005
     -2.80      5.20    0.245545E-005
     -2.80      5.25    0.178003E-005
     -2.80      5.30    0.128275E-005
     -2.80      5.35    0.918955E-006
     -2.80      5.40    0.654480E-006
     -2.80      5.45    0.463407E-006
     -2.80      5.50    0.326216E-006
     -2.80      5.55    0.228314E-006
     -2.80      5.60    0.158870E-006
     -2.80      5.65    0.109905E-006
     -2.80      5.70    0.755814E-007
     -2.80      5.75    0.516598E-007
     -2.80      5.80    0.350812E-007
     -2.80      5.85    0.236541E-007
     -2.80      5.90    0.158196E-007
     -2.80      5.95    0.104759E-007
     -2.80      6.00    0.684970E-008
     -2.80      6.05    0.440181E-008
     -2.80      6.10    0.275910E-008
     -2.80      6.15    0.166522E-008
     -2.80      6.20    0.945587E-009
     -2.80      6.25    0.482842E-009
     -2.80      6.30    0.199739E-009
     -2.80      6.35    0.477549E-010
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.937331E-010
     -2.75     -6.30    0.394849E-009
     -2.75     -6.25    0.965344E-009
     -2.75     -6.20    0.191870E-008
     -2.75     -6.15    0.343858E-008
     -2.75     -6.10    0.580902E-008
     -2.75     -6.05    0.945973E-008
     -2.75     -6.00    0.150322E-007
     -2.75     -5.95    0.234744E-007
     -2.75     -5.90    0.361744E-007
     -2.75     -5.85    0.551477E-007
     -2.75     -5.80    0.832959E-007
     -2.75     -5.75    0.124762E-006
     -2.75     -5.70    0.185409E-006
     -2.75     -5.65    0.273471E-006
     -2.75     -5.60    0.400401E-006
     -2.75     -5.55    0.582004E-006
     -2.75     -5.50    0.839893E-006
     -2.75     -5.45    0.120336E-005
     -2.75     -5.40    0.171177E-005
     -2.75     -5.35    0.241748E-005
     -2.75     -5.30    0.338958E-005
     -2.75     -5.25    0.471829E-005
     -2.75     -5.20    0.652035E-005
     -2.75     -5.15    0.894526E-005
     -2.75     -5.10    0.121827E-004
     -2.75     -5.05    0.164705E-004
     -2.75     -5.00    0.221043E-004
     -2.75     -4.95    0.294470E-004
     -2.75     -4.90    0.389392E-004
     -2.75     -4.85    0.511101E-004
     -2.75     -4.80    0.665867E-004
     -2.75     -4.75    0.861034E-004
     -2.75     -4.70    0.110509E-003
     -2.75     -4.65    0.140769E-003
     -2.75     -4.60    0.177970E-003
     -2.75     -4.55    0.223311E-003
     -2.75     -4.50    0.278097E-003
     -2.75     -4.45    0.343722E-003
     -2.75     -4.40    0.421645E-003
     -2.75     -4.35    0.513363E-003
     -2.75     -4.30    0.620375E-003
     -2.75     -4.25    0.744139E-003
     -2.75     -4.20    0.886029E-003
     -2.75     -4.15    0.104729E-002
     -2.75     -4.10    0.122899E-002
     -2.75     -4.05    0.143197E-002
     -2.75     -4.00    0.165682E-002
     -2.75     -3.95    0.190384E-002
     -2.75     -3.90    0.217301E-002
     -2.75     -3.85    0.246400E-002
     -2.75     -3.80    0.277615E-002
     -2.75     -3.75    0.310851E-002
     -2.75     -3.70    0.345982E-002
     -2.75     -3.65    0.382860E-002
     -2.75     -3.60    0.421315E-002
     -2.75     -3.55    0.461159E-002
     -2.75     -3.50    0.502194E-002
     -2.75     -3.45    0.544215E-002
     -2.75     -3.40    0.587015E-002
     -2.75     -3.35    0.630386E-002
     -2.75     -3.30    0.674129E-002
     -2.75     -3.25    0.718050E-002
     -2.75     -3.20    0.761969E-002
     -2.75     -3.15    0.805717E-002
     -2.75     -3.10    0.849137E-002
     -2.75     -3.05    0.892090E-002
     -2.75     -3.00    0.934450E-002
     -2.75     -2.95    0.976104E-002
     -2.75     -2.90    0.101695E-001
     -2.75     -2.85    0.105692E-001
     -2.75     -2.80    0.109592E-001
     -2.75     -2.75    0.113391E-001
     -2.75     -2.70    0.117082E-001
     -2.75     -2.65    0.120664E-001
     -2.75     -2.60    0.124132E-001
     -2.75     -2.55    0.127485E-001
     -2.75     -2.50    0.130722E-001
     -2.75     -2.45    0.133843E-001
     -2.75     -2.40    0.136849E-001
     -2.75     -2.35    0.139742E-001
     -2.75     -2.30    0.142525E-001
     -2.75     -2.25    0.145200E-001
     -2.75     -2.20    0.147774E-001
     -2.75     -2.15    0.150250E-001
     -2.75     -2.10    0.152634E-001
     -2.75     -2.05    0.154933E-001
     -2.75     -2.00    0.157153E-001
     -2.75     -1.95    0.159301E-001
     -2.75     -1.90    0.161383E-001
     -2.75     -1.85    0.163406E-001
     -2.75     -1.80    0.165376E-001
     -2.75     -1.75    0.167298E-001
     -2.75     -1.70    0.169177E-001
     -2.75     -1.65    0.171015E-001
     -2.75     -1.60    0.172816E-001
     -2.75     -1.55    0.174581E-001
     -2.75     -1.50    0.176310E-001
     -2.75     -1.45    0.178002E-001
     -2.75     -1.40    0.179657E-001
     -2.75     -1.35    0.181271E-001
     -2.75     -1.30    0.182842E-001
     -2.75     -1.25    0.184368E-001
     -2.75     -1.20    0.185844E-001
     -2.75     -1.15    0.187266E-001
     -2.75     -1.10    0.188631E-001
     -2.75     -1.05    0.189934E-001
     -2.75     -1.00    0.191172E-001
     -2.75     -0.95    0.192339E-001
     -2.75     -0.90    0.193432E-001
     -2.75     -0.85    0.194447E-001
     -2.75     -0.80    0.195377E-001
     -2.75     -0.75    0.196219E-001
     -2.75     -0.70    0.196966E-001
     -2.75     -0.65    0.197614E-001
     -2.75     -0.60    0.198156E-001
     -2.75     -0.55    0.198585E-001
     -2.75     -0.50    0.198894E-001
     -2.75     -0.45    0.199076E-001
     -2.75     -0.40    0.199123E-001
     -2.75     -0.35    0.199027E-001
     -2.75     -0.30    0.198780E-001
     -2.75     -0.25    0.198376E-001
     -2.75     -0.20    0.197808E-001
     -2.75     -0.15    0.197072E-001
     -2.75     -0.10    0.196166E-001
     -2.75     -0.05    0.195094E-001
     -2.75      0.00    0.193862E-001
     -2.75      0.05    0.192483E-001
     -2.75      0.10    0.190978E-001
     -2.75      0.15    0.189375E-001
     -2.75      0.20    0.187711E-001
     -2.75      0.25    0.186028E-001
     -2.75      0.30    0.184376E-001
     -2.75      0.35    0.182809E-001
     -2.75      0.40    0.181378E-001
     -2.75      0.45    0.180134E-001
     -2.75      0.50    0.179116E-001
     -2.75      0.55    0.178353E-001
     -2.75      0.60    0.177857E-001
     -2.75      0.65    0.177624E-001
     -2.75      0.70    0.177634E-001
     -2.75      0.75    0.177852E-001
     -2.75      0.80    0.178230E-001
     -2.75      0.85    0.178714E-001
     -2.75      0.90    0.179249E-001
     -2.75      0.95    0.179778E-001
     -2.75      1.00    0.180251E-001
     -2.75      1.05    0.180625E-001
     -2.75      1.10    0.180863E-001
     -2.75      1.15    0.180939E-001
     -2.75      1.20    0.180833E-001
     -2.75      1.25    0.180533E-001
     -2.75      1.30    0.180033E-001
     -2.75      1.35    0.179333E-001
     -2.75      1.40    0.178434E-001
     -2.75      1.45    0.177341E-001
     -2.75      1.50    0.176062E-001
     -2.75      1.55    0.174603E-001
     -2.75      1.60    0.172972E-001
     -2.75      1.65    0.171177E-001
     -2.75      1.70    0.169226E-001
     -2.75      1.75    0.167125E-001
     -2.75      1.80    0.164881E-001
     -2.75      1.85    0.162500E-001
     -2.75      1.90    0.159985E-001
     -2.75      1.95    0.157342E-001
     -2.75      2.00    0.154574E-001
     -2.75      2.05    0.151684E-001
     -2.75      2.10    0.148676E-001
     -2.75      2.15    0.145552E-001
     -2.75      2.20    0.142314E-001
     -2.75      2.25    0.138965E-001
     -2.75      2.30    0.135506E-001
     -2.75      2.35    0.131939E-001
     -2.75      2.40    0.128268E-001
     -2.75      2.45    0.124495E-001
     -2.75      2.50    0.120623E-001
     -2.75      2.55    0.116656E-001
     -2.75      2.60    0.112597E-001
     -2.75      2.65    0.108454E-001
     -2.75      2.70    0.104231E-001
     -2.75      2.75    0.999362E-002
     -2.75      2.80    0.955778E-002
     -2.75      2.85    0.911655E-002
     -2.75      2.90    0.867105E-002
     -2.75      2.95    0.822250E-002
     -2.75      3.00    0.777228E-002
     -2.75      3.05    0.732192E-002
     -2.75      3.10    0.687304E-002
     -2.75      3.15    0.642739E-002
     -2.75      3.20    0.598681E-002
     -2.75      3.25    0.555320E-002
     -2.75      3.30    0.512850E-002
     -2.75      3.35    0.471464E-002
     -2.75      3.40    0.431352E-002
     -2.75      3.45    0.392695E-002
     -2.75      3.50    0.355661E-002
     -2.75      3.55    0.320403E-002
     -2.75      3.60    0.287051E-002
     -2.75      3.65    0.255714E-002
     -2.75      3.70    0.226474E-002
     -2.75      3.75    0.199382E-002
     -2.75      3.80    0.174463E-002
     -2.75      3.85    0.151714E-002
     -2.75      3.90    0.131100E-002
     -2.75      3.95    0.112565E-002
     -2.75      4.00    0.960276E-003
     -2.75      4.05    0.813865E-003
     -2.75      4.10    0.685259E-003
     -2.75      4.15    0.573176E-003
     -2.75      4.20    0.476259E-003
     -2.75      4.25    0.393110E-003
     -2.75      4.30    0.322330E-003
     -2.75      4.35    0.262546E-003
     -2.75      4.40    0.212438E-003
     -2.75      4.45    0.170762E-003
     -2.75      4.50    0.136361E-003
     -2.75      4.55    0.108179E-003
     -2.75      4.60    0.852633E-004
     -2.75      4.65    0.667671E-004
     -2.75      4.70    0.519468E-004
     -2.75      4.75    0.401576E-004
     -2.75      4.80    0.308463E-004
     -2.75      4.85    0.235442E-004
     -2.75      4.90    0.178577E-004
     -2.75      4.95    0.134599E-004
     -2.75      5.00    0.100821E-004
     -2.75      5.05    0.750534E-005
     -2.75      5.10    0.555281E-005
     -2.75      5.15    0.408315E-005
     -2.75      5.20    0.298424E-005
     -2.75      5.25    0.216792E-005
     -2.75      5.30    0.156545E-005
     -2.75      5.35    0.112367E-005
     -2.75      5.40    0.801775E-006
     -2.75      5.45    0.568721E-006
     -2.75      5.50    0.401040E-006
     -2.75      5.55    0.281141E-006
     -2.75      5.60    0.195933E-006
     -2.75      5.65    0.135743E-006
     -2.75      5.70    0.934780E-007
     -2.75      5.75    0.639729E-007
     -2.75      5.80    0.434929E-007
     -2.75      5.85    0.293562E-007
     -2.75      5.90    0.196508E-007
     -2.75      5.95    0.130230E-007
     -2.75      6.00    0.852035E-008
     -2.75      6.05    0.547803E-008
     -2.75      6.10    0.343486E-008
     -2.75      6.15    0.207351E-008
     -2.75      6.20    0.117757E-008
     -2.75      6.25    0.601327E-009
     -2.75      6.30    0.248753E-009
     -2.75      6.35    0.594727E-010
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.111249E-009
     -2.70     -6.30    0.468593E-009
     -2.70     -6.25    0.114546E-008
     -2.70     -6.20    0.227618E-008
     -2.70     -6.15    0.407799E-008
     -2.70     -6.10    0.688650E-008
     -2.70     -6.05    0.112089E-007
     -2.70     -6.00    0.178017E-007
     -2.70     -5.95    0.277811E-007
     -2.70     -5.90    0.427799E-007
     -2.70     -5.85    0.651651E-007
     -2.70     -5.80    0.983400E-007
     -2.70     -5.75    0.147156E-006
     -2.70     -5.70    0.218469E-006
     -2.70     -5.65    0.321888E-006
     -2.70     -5.60    0.470760E-006
     -2.70     -5.55    0.683463E-006
     -2.70     -5.50    0.985081E-006
     -2.70     -5.45    0.140955E-005
     -2.70     -5.40    0.200233E-005
     -2.70     -5.35    0.282383E-005
     -2.70     -5.30    0.395347E-005
     -2.70     -5.25    0.549474E-005
     -2.70     -5.20    0.758118E-005
     -2.70     -5.15    0.103833E-004
     -2.70     -5.10    0.141166E-004
     -2.70     -5.05    0.190508E-004
     -2.70     -5.00    0.255195E-004
     -2.70     -4.95    0.339307E-004
     -2.70     -4.90    0.447782E-004
     -2.70     -4.85    0.586516E-004
     -2.70     -4.80    0.762470E-004
     -2.70     -4.75    0.983750E-004
     -2.70     -4.70    0.125967E-003
     -2.70     -4.65    0.160078E-003
     -2.70     -4.60    0.201883E-003
     -2.70     -4.55    0.252674E-003
     -2.70     -4.50    0.313844E-003
     -2.70     -4.45    0.386864E-003
     -2.70     -4.40    0.473264E-003
     -2.70     -4.35    0.574590E-003
     -2.70     -4.30    0.692370E-003
     -2.70     -4.25    0.828066E-003
     -2.70     -4.20    0.983029E-003
     -2.70     -4.15    0.115845E-002
     -2.70     -4.10    0.135529E-002
     -2.70     -4.05    0.157430E-002
     -2.70     -4.00    0.181590E-002
     -2.70     -3.95    0.208022E-002
     -2.70     -3.90    0.236704E-002
     -2.70     -3.85    0.267584E-002
     -2.70     -3.80    0.300573E-002
     -2.70     -3.75    0.335555E-002
     -2.70     -3.70    0.372386E-002
     -2.70     -3.65    0.410897E-002
     -2.70     -3.60    0.450901E-002
     -2.70     -3.55    0.492198E-002
     -2.70     -3.50    0.534577E-002
     -2.70     -3.45    0.577826E-002
     -2.70     -3.40    0.621729E-002
     -2.70     -3.35    0.666079E-002
     -2.70     -3.30    0.710673E-002
     -2.70     -3.25    0.755321E-002
     -2.70     -3.20    0.799843E-002
     -2.70     -3.15    0.844076E-002
     -2.70     -3.10    0.887869E-002
     -2.70     -3.05    0.931088E-002
     -2.70     -3.00    0.973611E-002
     -2.70     -2.95    0.101533E-001
     -2.70     -2.90    0.105617E-001
     -2.70     -2.85    0.109602E-001
     -2.70     -2.80    0.113485E-001
     -2.70     -2.75    0.117258E-001
     -2.70     -2.70    0.120917E-001
     -2.70     -2.65    0.124459E-001
     -2.70     -2.60    0.127881E-001
     -2.70     -2.55    0.131183E-001
     -2.70     -2.50    0.134363E-001
     -2.70     -2.45    0.137422E-001
     -2.70     -2.40    0.140361E-001
     -2.70     -2.35    0.143183E-001
     -2.70     -2.30    0.145891E-001
     -2.70     -2.25    0.148490E-001
     -2.70     -2.20    0.150984E-001
     -2.70     -2.15    0.153381E-001
     -2.70     -2.10    0.155686E-001
     -2.70     -2.05    0.157908E-001
     -2.70     -2.00    0.160054E-001
     -2.70     -1.95    0.162132E-001
     -2.70     -1.90    0.164152E-001
     -2.70     -1.85    0.166119E-001
     -2.70     -1.80    0.168042E-001
     -2.70     -1.75    0.169925E-001
     -2.70     -1.70    0.171775E-001
     -2.70     -1.65    0.173595E-001
     -2.70     -1.60    0.175386E-001
     -2.70     -1.55    0.177150E-001
     -2.70     -1.50    0.178887E-001
     -2.70     -1.45    0.180595E-001
     -2.70     -1.40    0.182270E-001
     -2.70     -1.35    0.183911E-001
     -2.70     -1.30    0.185512E-001
     -2.70     -1.25    0.187069E-001
     -2.70     -1.20    0.188577E-001
     -2.70     -1.15    0.190031E-001
     -2.70     -1.10    0.191426E-001
     -2.70     -1.05    0.192757E-001
     -2.70     -1.00    0.194018E-001
     -2.70     -0.95    0.195205E-001
     -2.70     -0.90    0.196312E-001
     -2.70     -0.85    0.197335E-001
     -2.70     -0.80    0.198266E-001
     -2.70     -0.75    0.199101E-001
     -2.70     -0.70    0.199834E-001
     -2.70     -0.65    0.200457E-001
     -2.70     -0.60    0.200963E-001
     -2.70     -0.55    0.201344E-001
     -2.70     -0.50    0.201591E-001
     -2.70     -0.45    0.201696E-001
     -2.70     -0.40    0.201647E-001
     -2.70     -0.35    0.201436E-001
     -2.70     -0.30    0.201050E-001
     -2.70     -0.25    0.200481E-001
     -2.70     -0.20    0.199720E-001
     -2.70     -0.15    0.198758E-001
     -2.70     -0.10    0.197593E-001
     -2.70     -0.05    0.196224E-001
     -2.70      0.00    0.194659E-001
     -2.70      0.05    0.192912E-001
     -2.70      0.10    0.191007E-001
     -2.70      0.15    0.188978E-001
     -2.70      0.20    0.186870E-001
     -2.70      0.25    0.184742E-001
     -2.70      0.30    0.182657E-001
     -2.70      0.35    0.180688E-001
     -2.70      0.40    0.178907E-001
     -2.70      0.45    0.177382E-001
     -2.70      0.50    0.176171E-001
     -2.70      0.55    0.175313E-001
     -2.70      0.60    0.174829E-001
     -2.70      0.65    0.174712E-001
     -2.70      0.70    0.174936E-001
     -2.70      0.75    0.175452E-001
     -2.70      0.80    0.176196E-001
     -2.70      0.85    0.177095E-001
     -2.70      0.90    0.178074E-001
     -2.70      0.95    0.179057E-001
     -2.70      1.00    0.179980E-001
     -2.70      1.05    0.180786E-001
     -2.70      1.10    0.181430E-001
     -2.70      1.15    0.181879E-001
     -2.70      1.20    0.182112E-001
     -2.70      1.25    0.182116E-001
     -2.70      1.30    0.181886E-001
     -2.70      1.35    0.181422E-001
     -2.70      1.40    0.180731E-001
     -2.70      1.45    0.179820E-001
     -2.70      1.50    0.178699E-001
     -2.70      1.55    0.177379E-001
     -2.70      1.60    0.175871E-001
     -2.70      1.65    0.174184E-001
     -2.70      1.70    0.172329E-001
     -2.70      1.75    0.170315E-001
     -2.70      1.80    0.168149E-001
     -2.70      1.85    0.165838E-001
     -2.70      1.90    0.163390E-001
     -2.70      1.95    0.160808E-001
     -2.70      2.00    0.158098E-001
     -2.70      2.05    0.155263E-001
     -2.70      2.10    0.152307E-001
     -2.70      2.15    0.149233E-001
     -2.70      2.20    0.146043E-001
     -2.70      2.25    0.142740E-001
     -2.70      2.30    0.139325E-001
     -2.70      2.35    0.135801E-001
     -2.70      2.40    0.132169E-001
     -2.70      2.45    0.128433E-001
     -2.70      2.50    0.124595E-001
     -2.70      2.55    0.120658E-001
     -2.70      2.60    0.116626E-001
     -2.70      2.65    0.112504E-001
     -2.70      2.70    0.108298E-001
     -2.70      2.75    0.104012E-001
     -2.70      2.80    0.996564E-002
     -2.70      2.85    0.952384E-002
     -2.70      2.90    0.907685E-002
     -2.70      2.95    0.862580E-002
     -2.70      3.00    0.817200E-002
     -2.70      3.05    0.771687E-002
     -2.70      3.10    0.726198E-002
     -2.70      3.15    0.680902E-002
     -2.70      3.20    0.635977E-002
     -2.70      3.25    0.591614E-002
     -2.70      3.30    0.548007E-002
     -2.70      3.35    0.505353E-002
     -2.70      3.40    0.463849E-002
     -2.70      3.45    0.423685E-002
     -2.70      3.50    0.385043E-002
     -2.70      3.55    0.348091E-002
     -2.70      3.60    0.312978E-002
     -2.70      3.65    0.279832E-002
     -2.70      3.70    0.248756E-002
     -2.70      3.75    0.219825E-002
     -2.70      3.80    0.193084E-002
     -2.70      3.85    0.168549E-002
     -2.70      3.90    0.146209E-002
     -2.70      3.95    0.126021E-002
     -2.70      4.00    0.107919E-002
     -2.70      4.05    0.918140E-003
     -2.70      4.10    0.775986E-003
     -2.70      4.15    0.651499E-003
     -2.70      4.20    0.543345E-003
     -2.70      4.25    0.450123E-003
     -2.70      4.30    0.370404E-003
     -2.70      4.35    0.302767E-003
     -2.70      4.40    0.245831E-003
     -2.70      4.45    0.198272E-003
     -2.70      4.50    0.158853E-003
     -2.70      4.55    0.126429E-003
     -2.70      4.60    0.999611E-004
     -2.70      4.65    0.785163E-004
     -2.70      4.70    0.612701E-004
     -2.70      4.75    0.475022E-004
     -2.70      4.80    0.365906E-004
     -2.70      4.85    0.280048E-004
     -2.70      4.90    0.212971E-004
     -2.70      4.95    0.160935E-004
     -2.70      5.00    0.120847E-004
     -2.70      5.05    0.901768E-005
     -2.70      5.10    0.668719E-005
     -2.70      5.15    0.492831E-005
     -2.70      5.20    0.360973E-005
     -2.70      5.25    0.262778E-005
     -2.70      5.30    0.190133E-005
     -2.70      5.35    0.136739E-005
     -2.70      5.40    0.977494E-006
     -2.70      5.45    0.694596E-006
     -2.70      5.50    0.490635E-006
     -2.70      5.55    0.344507E-006
     -2.70      5.60    0.240462E-006
     -2.70      5.65    0.166834E-006
     -2.70      5.70    0.115044E-006
     -2.70      5.75    0.788306E-007
     -2.70      5.80    0.536553E-007
     -2.70      5.85    0.362526E-007
     -2.70      5.90    0.242890E-007
     -2.70      5.95    0.161091E-007
     -2.70      6.00    0.105460E-007
     -2.70      6.05    0.678369E-008
     -2.70      6.10    0.425503E-008
     -2.70      6.15    0.256920E-008
     -2.70      6.20    0.145927E-008
     -2.70      6.25    0.745214E-009
     -2.70      6.30    0.308279E-009
     -2.70      6.35    0.737038E-010
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.131702E-009
     -2.65     -6.30    0.554685E-009
     -2.65     -6.25    0.135566E-008
     -2.65     -6.20    0.269316E-008
     -2.65     -6.15    0.482333E-008
     -2.65     -6.10    0.814152E-008
     -2.65     -6.05    0.132446E-007
     -2.65     -6.00    0.210215E-007
     -2.65     -5.95    0.327827E-007
     -2.65     -5.90    0.504420E-007
     -2.65     -5.85    0.767705E-007
     -2.65     -5.80    0.115746E-006
     -2.65     -5.75    0.173031E-006
     -2.65     -5.70    0.256612E-006
     -2.65     -5.65    0.377667E-006
     -2.65     -5.60    0.551689E-006
     -2.65     -5.55    0.799976E-006
     -2.65     -5.50    0.115153E-005
     -2.65     -5.45    0.164551E-005
     -2.65     -5.40    0.233427E-005
     -2.65     -5.35    0.328717E-005
     -2.65     -5.30    0.459520E-005
     -2.65     -5.25    0.637662E-005
     -2.65     -5.20    0.878353E-005
     -2.65     -5.15    0.120096E-004
     -2.65     -5.10    0.162989E-004
     -2.65     -5.05    0.219557E-004
     -2.65     -5.00    0.293549E-004
     -2.65     -4.95    0.389536E-004
     -2.65     -4.90    0.513020E-004
     -2.65     -4.85    0.670549E-004
     -2.65     -4.80    0.869808E-004
     -2.65     -4.75    0.111970E-003
     -2.65     -4.70    0.143041E-003
     -2.65     -4.65    0.181337E-003
     -2.65     -4.60    0.228126E-003
     -2.65     -4.55    0.284790E-003
     -2.65     -4.50    0.352804E-003
     -2.65     -4.45    0.433716E-003
     -2.65     -4.40    0.529113E-003
     -2.65     -4.35    0.640583E-003
     -2.65     -4.30    0.769667E-003
     -2.65     -4.25    0.917817E-003
     -2.65     -4.20    0.108634E-002
     -2.65     -4.15    0.127634E-002
     -2.65     -4.10    0.148870E-002
     -2.65     -4.05    0.172400E-002
     -2.65     -4.00    0.198251E-002
     -2.65     -3.95    0.226416E-002
     -2.65     -3.90    0.256855E-002
     -2.65     -3.85    0.289492E-002
     -2.65     -3.80    0.324218E-002
     -2.65     -3.75    0.360895E-002
     -2.65     -3.70    0.399361E-002
     -2.65     -3.65    0.439428E-002
     -2.65     -3.60    0.480896E-002
     -2.65     -3.55    0.523550E-002
     -2.65     -3.50    0.567172E-002
     -2.65     -3.45    0.611542E-002
     -2.65     -3.40    0.656440E-002
     -2.65     -3.35    0.701657E-002
     -2.65     -3.30    0.746993E-002
     -2.65     -3.25    0.792258E-002
     -2.65     -3.20    0.837278E-002
     -2.65     -3.15    0.881894E-002
     -2.65     -3.10    0.925961E-002
     -2.65     -3.05    0.969350E-002
     -2.65     -3.00    0.101195E-001
     -2.65     -2.95    0.105365E-001
     -2.65     -2.90    0.109438E-001
     -2.65     -2.85    0.113405E-001
     -2.65     -2.80    0.117261E-001
     -2.65     -2.75    0.121001E-001
     -2.65     -2.70    0.124619E-001
     -2.65     -2.65    0.128114E-001
     -2.65     -2.60    0.131482E-001
     -2.65     -2.55    0.134723E-001
     -2.65     -2.50    0.137837E-001
     -2.65     -2.45    0.140823E-001
     -2.65     -2.40    0.143685E-001
     -2.65     -2.35    0.146424E-001
     -2.65     -2.30    0.149046E-001
     -2.65     -2.25    0.151555E-001
     -2.65     -2.20    0.153957E-001
     -2.65     -2.15    0.156261E-001
     -2.65     -2.10    0.158475E-001
     -2.65     -2.05    0.160607E-001
     -2.65     -2.00    0.162668E-001
     -2.65     -1.95    0.164668E-001
     -2.65     -1.90    0.166615E-001
     -2.65     -1.85    0.168521E-001
     -2.65     -1.80    0.170392E-001
     -2.65     -1.75    0.172236E-001
     -2.65     -1.70    0.174058E-001
     -2.65     -1.65    0.175863E-001
     -2.65     -1.60    0.177651E-001
     -2.65     -1.55    0.179424E-001
     -2.65     -1.50    0.181179E-001
     -2.65     -1.45    0.182914E-001
     -2.65     -1.40    0.184625E-001
     -2.65     -1.35    0.186306E-001
     -2.65     -1.30    0.187951E-001
     -2.65     -1.25    0.189554E-001
     -2.65     -1.20    0.191109E-001
     -2.65     -1.15    0.192608E-001
     -2.65     -1.10    0.194047E-001
     -2.65     -1.05    0.195417E-001
     -2.65     -1.00    0.196713E-001
     -2.65     -0.95    0.197930E-001
     -2.65     -0.90    0.199060E-001
     -2.65     -0.85    0.200097E-001
     -2.65     -0.80    0.201036E-001
     -2.65     -0.75    0.201870E-001
     -2.65     -0.70    0.202590E-001
     -2.65     -0.65    0.203191E-001
     -2.65     -0.60    0.203661E-001
     -2.65     -0.55    0.203993E-001
     -2.65     -0.50    0.204176E-001
     -2.65     -0.45    0.204198E-001
     -2.65     -0.40    0.204045E-001
     -2.65     -0.35    0.203706E-001
     -2.65     -0.30    0.203166E-001
     -2.65     -0.25    0.202411E-001
     -2.65     -0.20    0.201428E-001
     -2.65     -0.15    0.200206E-001
     -2.65     -0.10    0.198737E-001
     -2.65     -0.05    0.197019E-001
     -2.65      0.00    0.195057E-001
     -2.65      0.05    0.192865E-001
     -2.65      0.10    0.190471E-001
     -2.65      0.15    0.187916E-001
     -2.65      0.20    0.185256E-001
     -2.65      0.25    0.182566E-001
     -2.65      0.30    0.179930E-001
     -2.65      0.35    0.177445E-001
     -2.65      0.40    0.175210E-001
     -2.65      0.45    0.173319E-001
     -2.65      0.50    0.171852E-001
     -2.65      0.55    0.170867E-001
     -2.65      0.60    0.170392E-001
     -2.65      0.65    0.170421E-001
     -2.65      0.70    0.170918E-001
     -2.65      0.75    0.171815E-001
     -2.65      0.80    0.173026E-001
     -2.65      0.85    0.174451E-001
     -2.65      0.90    0.175987E-001
     -2.65      0.95    0.177538E-001
     -2.65      1.00    0.179017E-001
     -2.65      1.05    0.180352E-001
     -2.65      1.10    0.181488E-001
     -2.65      1.15    0.182386E-001
     -2.65      1.20    0.183021E-001
     -2.65      1.25    0.183381E-001
     -2.65      1.30    0.183463E-001
     -2.65      1.35    0.183271E-001
     -2.65      1.40    0.182816E-001
     -2.65      1.45    0.182109E-001
     -2.65      1.50    0.181164E-001
     -2.65      1.55    0.179997E-001
     -2.65      1.60    0.178621E-001
     -2.65      1.65    0.177051E-001
     -2.65      1.70    0.175298E-001
     -2.65      1.75    0.173375E-001
     -2.65      1.80    0.171291E-001
     -2.65      1.85    0.169056E-001
     -2.65      1.90    0.166676E-001
     -2.65      1.95    0.164158E-001
     -2.65      2.00    0.161508E-001
     -2.65      2.05    0.158730E-001
     -2.65      2.10    0.155828E-001
     -2.65      2.15    0.152806E-001
     -2.65      2.20    0.149666E-001
     -2.65      2.25    0.146410E-001
     -2.65      2.30    0.143041E-001
     -2.65      2.35    0.139561E-001
     -2.65      2.40    0.135972E-001
     -2.65      2.45    0.132277E-001
     -2.65      2.50    0.128476E-001
     -2.65      2.55    0.124574E-001
     -2.65      2.60    0.120573E-001
     -2.65      2.65    0.116478E-001
     -2.65      2.70    0.112294E-001
     -2.65      2.75    0.108025E-001
     -2.65      2.80    0.103679E-001
     -2.65      2.85    0.992629E-002
     -2.65      2.90    0.947869E-002
     -2.65      2.95    0.902612E-002
     -2.65      3.00    0.856975E-002
     -2.65      3.05    0.811094E-002
     -2.65      3.10    0.765117E-002
     -2.65      3.15    0.719206E-002
     -2.65      3.20    0.673534E-002
     -2.65      3.25    0.628288E-002
     -2.65      3.30    0.583660E-002
     -2.65      3.35    0.539851E-002
     -2.65      3.40    0.497060E-002
     -2.65      3.45    0.455487E-002
     -2.65      3.50    0.415323E-002
     -2.65      3.55    0.376751E-002
     -2.65      3.60    0.339936E-002
     -2.65      3.65    0.305025E-002
     -2.65      3.70    0.272141E-002
     -2.65      3.75    0.241381E-002
     -2.65      3.80    0.212812E-002
     -2.65      3.85    0.186473E-002
     -2.65      3.90    0.162371E-002
     -2.65      3.95    0.140484E-002
     -2.65      4.00    0.120762E-002
     -2.65      4.05    0.103130E-002
     -2.65      4.10    0.874906E-003
     -2.65      4.15    0.737289E-003
     -2.65      4.20    0.617160E-003
     -2.65      4.25    0.513132E-003
     -2.65      4.30    0.423765E-003
     -2.65      4.35    0.347602E-003
     -2.65      4.40    0.283206E-003
     -2.65      4.45    0.229187E-003
     -2.65      4.50    0.184227E-003
     -2.65      4.55    0.147095E-003
     -2.65      4.60    0.116665E-003
     -2.65      4.65    0.919164E-004
     -2.65      4.70    0.719397E-004
     -2.65      4.75    0.559348E-004
     -2.65      4.80    0.432067E-004
     -2.65      4.85    0.331582E-004
     -2.65      4.90    0.252825E-004
     -2.65      4.95    0.191537E-004
     -2.65      5.00    0.144180E-004
     -2.65      5.05    0.107845E-004
     -2.65      5.10    0.801578E-005
     -2.65      5.15    0.592058E-005
     -2.65      5.20    0.434581E-005
     -2.65      5.25    0.317016E-005
     -2.65      5.30    0.229833E-005
     -2.65      5.35    0.165607E-005
     -2.65      5.40    0.118603E-005
     -2.65      5.45    0.844267E-006
     -2.65      5.50    0.597360E-006
     -2.65      5.55    0.420117E-006
     -2.65      5.60    0.293683E-006
     -2.65      5.65    0.204051E-006
     -2.65      5.70    0.140896E-006
     -2.65      5.75    0.966648E-007
     -2.65      5.80    0.658685E-007
     -2.65      5.85    0.445498E-007
     -2.65      5.90    0.298748E-007
     -2.65      5.95    0.198288E-007
     -2.65      6.00    0.129893E-007
     -2.65      6.05    0.835941E-008
     -2.65      6.10    0.524526E-008
     -2.65      6.15    0.316786E-008
     -2.65      6.20    0.179955E-008
     -2.65      6.25    0.919045E-009
     -2.65      6.30    0.380196E-009
     -2.65      6.35    0.908977E-010
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.155545E-009
     -2.60     -6.30    0.655022E-009
     -2.60     -6.25    0.160054E-008
     -2.60     -6.20    0.317865E-008
     -2.60     -6.15    0.569051E-008
     -2.60     -6.10    0.960046E-008
     -2.60     -6.05    0.156087E-007
     -2.60     -6.00    0.247568E-007
     -2.60     -5.95    0.385782E-007
     -2.60     -5.90    0.593091E-007
     -2.60     -5.85    0.901831E-007
     -2.60     -5.80    0.135834E-006
     -2.60     -5.75    0.202848E-006
     -2.60     -5.70    0.300502E-006
     -2.60     -5.65    0.441747E-006
     -2.60     -5.60    0.644511E-006
     -2.60     -5.55    0.933384E-006
     -2.60     -5.50    0.134179E-005
     -2.60     -5.45    0.191474E-005
     -2.60     -5.40    0.271229E-005
     -2.60     -5.35    0.381381E-005
     -2.60     -5.30    0.532315E-005
     -2.60     -5.25    0.737489E-005
     -2.60     -5.20    0.101417E-004
     -2.60     -5.15    0.138426E-004
     -2.60     -5.10    0.187529E-004
     -2.60     -5.05    0.252143E-004
     -2.60     -5.00    0.336467E-004
     -2.60     -4.95    0.445596E-004
     -2.60     -4.90    0.585638E-004
     -2.60     -4.85    0.763828E-004
     -2.60     -4.80    0.988615E-004
     -2.60     -4.75    0.126974E-003
     -2.60     -4.70    0.161825E-003
     -2.60     -4.65    0.204650E-003
     -2.60     -4.60    0.256810E-003
     -2.60     -4.55    0.319772E-003
     -2.60     -4.50    0.395092E-003
     -2.60     -4.45    0.484384E-003
     -2.60     -4.40    0.589285E-003
     -2.60     -4.35    0.711410E-003
     -2.60     -4.30    0.852301E-003
     -2.60     -4.25    0.101338E-002
     -2.60     -4.20    0.119589E-002
     -2.60     -4.15    0.140085E-002
     -2.60     -4.10    0.162900E-002
     -2.60     -4.05    0.188077E-002
     -2.60     -4.00    0.215626E-002
     -2.60     -3.95    0.245519E-002
     -2.60     -3.90    0.277694E-002
     -2.60     -3.85    0.312054E-002
     -2.60     -3.80    0.348470E-002
     -2.60     -3.75    0.386783E-002
     -2.60     -3.70    0.426811E-002
     -2.60     -3.65    0.468352E-002
     -2.60     -3.60    0.511192E-002
     -2.60     -3.55    0.555106E-002
     -2.60     -3.50    0.599867E-002
     -2.60     -3.45    0.645250E-002
     -2.60     -3.40    0.691035E-002
     -2.60     -3.35    0.737011E-002
     -2.60     -3.30    0.782981E-002
     -2.60     -3.25    0.828760E-002
     -2.60     -3.20    0.874177E-002
     -2.60     -3.15    0.919078E-002
     -2.60     -3.10    0.963326E-002
     -2.60     -3.05    0.100680E-001
     -2.60     -3.00    0.104938E-001
     -2.60     -2.95    0.109099E-001
     -2.60     -2.90    0.113153E-001
     -2.60     -2.85    0.117094E-001
     -2.60     -2.80    0.120916E-001
     -2.60     -2.75    0.124614E-001
     -2.60     -2.70    0.128184E-001
     -2.60     -2.65    0.131622E-001
     -2.60     -2.60    0.134927E-001
     -2.60     -2.55    0.138098E-001
     -2.60     -2.50    0.141134E-001
     -2.60     -2.45    0.144037E-001
     -2.60     -2.40    0.146809E-001
     -2.60     -2.35    0.149452E-001
     -2.60     -2.30    0.151973E-001
     -2.60     -2.25    0.154377E-001
     -2.60     -2.20    0.156672E-001
     -2.60     -2.15    0.158867E-001
     -2.60     -2.10    0.160973E-001
     -2.60     -2.05    0.163001E-001
     -2.60     -2.00    0.164962E-001
     -2.60     -1.95    0.166870E-001
     -2.60     -1.90    0.168736E-001
     -2.60     -1.85    0.170571E-001
     -2.60     -1.80    0.172385E-001
     -2.60     -1.75    0.174188E-001
     -2.60     -1.70    0.175984E-001
     -2.60     -1.65    0.177779E-001
     -2.60     -1.60    0.179573E-001
     -2.60     -1.55    0.181365E-001
     -2.60     -1.50    0.183153E-001
     -2.60     -1.45    0.184931E-001
     -2.60     -1.40    0.186694E-001
     -2.60     -1.35    0.188433E-001
     -2.60     -1.30    0.190141E-001
     -2.60     -1.25    0.191808E-001
     -2.60     -1.20    0.193427E-001
     -2.60     -1.15    0.194989E-001
     -2.60     -1.10    0.196486E-001
     -2.60     -1.05    0.197910E-001
     -2.60     -1.00    0.199255E-001
     -2.60     -0.95    0.200512E-001
     -2.60     -0.90    0.201674E-001
     -2.60     -0.85    0.202736E-001
     -2.60     -0.80    0.203690E-001
     -2.60     -0.75    0.204528E-001
     -2.60     -0.70    0.205241E-001
     -2.60     -0.65    0.205822E-001
     -2.60     -0.60    0.206259E-001
     -2.60     -0.55    0.206541E-001
     -2.60     -0.50    0.206656E-001
     -2.60     -0.45    0.206590E-001
     -2.60     -0.40    0.206326E-001
     -2.60     -0.35    0.205848E-001
     -2.60     -0.30    0.205137E-001
     -2.60     -0.25    0.204174E-001
     -2.60     -0.20    0.202942E-001
     -2.60     -0.15    0.201423E-001
     -2.60     -0.10    0.199604E-001
     -2.60     -0.05    0.197478E-001
     -2.60      0.00    0.195047E-001
     -2.60      0.05    0.192324E-001
     -2.60      0.10    0.189338E-001
     -2.60      0.15    0.186140E-001
     -2.60      0.20    0.182798E-001
     -2.60      0.25    0.179405E-001
     -2.60      0.30    0.176074E-001
     -2.60      0.35    0.172932E-001
     -2.60      0.40    0.170113E-001
     -2.60      0.45    0.167748E-001
     -2.60      0.50    0.165947E-001
     -2.60      0.55    0.164793E-001
     -2.60      0.60    0.164325E-001
     -2.60      0.65    0.164538E-001
     -2.60      0.70    0.165382E-001
     -2.60      0.75    0.166764E-001
     -2.60      0.80    0.168567E-001
     -2.60      0.85    0.170654E-001
     -2.60      0.90    0.172890E-001
     -2.60      0.95    0.175144E-001
     -2.60      1.00    0.177306E-001
     -2.60      1.05    0.179284E-001
     -2.60      1.10    0.181012E-001
     -2.60      1.15    0.182443E-001
     -2.60      1.20    0.183551E-001
     -2.60      1.25    0.184325E-001
     -2.60      1.30    0.184766E-001
     -2.60      1.35    0.184884E-001
     -2.60      1.40    0.184693E-001
     -2.60      1.45    0.184213E-001
     -2.60      1.50    0.183462E-001
     -2.60      1.55    0.182461E-001
     -2.60      1.60    0.181229E-001
     -2.60      1.65    0.179783E-001
     -2.60      1.70    0.178139E-001
     -2.60      1.75    0.176312E-001
     -2.60      1.80    0.174314E-001
     -2.60      1.85    0.172156E-001
     -2.60      1.90    0.169847E-001
     -2.60      1.95    0.167395E-001
     -2.60      2.00    0.164806E-001
     -2.60      2.05    0.162086E-001
     -2.60      2.10    0.159240E-001
     -2.60      2.15    0.156270E-001
     -2.60      2.20    0.153182E-001
     -2.60      2.25    0.149976E-001
     -2.60      2.30    0.146655E-001
     -2.60      2.35    0.143222E-001
     -2.60      2.40    0.139677E-001
     -2.60      2.45    0.136024E-001
     -2.60      2.50    0.132265E-001
     -2.60      2.55    0.128401E-001
     -2.60      2.60    0.124435E-001
     -2.60      2.65    0.120372E-001
     -2.60      2.70    0.116214E-001
     -2.60      2.75    0.111967E-001
     -2.60      2.80    0.107638E-001
     -2.60      2.85    0.103232E-001
     -2.60      2.90    0.987576E-002
     -2.60      2.95    0.942252E-002
     -2.60      3.00    0.896455E-002
     -2.60      3.05    0.850307E-002
     -2.60      3.10    0.803949E-002
     -2.60      3.15    0.757534E-002
     -2.60      3.20    0.711230E-002
     -2.60      3.25    0.665218E-002
     -2.60      3.30    0.619687E-002
     -2.60      3.35    0.574836E-002
     -2.60      3.40    0.530869E-002
     -2.60      3.45    0.487990E-002
     -2.60      3.50    0.446398E-002
     -2.60      3.55    0.406289E-002
     -2.60      3.60    0.367842E-002
     -2.60      3.65    0.331220E-002
     -2.60      3.70    0.296568E-002
     -2.60      3.75    0.264002E-002
     -2.60      3.80    0.233613E-002
     -2.60      3.85    0.205461E-002
     -2.60      3.90    0.179574E-002
     -2.60      3.95    0.155952E-002
     -2.60      4.00    0.134563E-002
     -2.60      4.05    0.115347E-002
     -2.60      4.10    0.982199E-003
     -2.60      4.15    0.830770E-003
     -2.60      4.20    0.697957E-003
     -2.60      4.25    0.582407E-003
     -2.60      4.30    0.482687E-003
     -2.60      4.35    0.397319E-003
     -2.60      4.40    0.324823E-003
     -2.60      4.45    0.263748E-003
     -2.60      4.50    0.212704E-003
     -2.60      4.55    0.170377E-003
     -2.60      4.60    0.135552E-003
     -2.60      4.65    0.107121E-003
     -2.60      4.70    0.840872E-004
     -2.60      4.75    0.655673E-004
     -2.60      4.80    0.507882E-004
     -2.60      4.85    0.390816E-004
     -2.60      4.90    0.298768E-004
     -2.60      4.95    0.226915E-004
     -2.60      5.00    0.171229E-004
     -2.60      5.05    0.128380E-004
     -2.60      5.10    0.956387E-005
     -2.60      5.15    0.707959E-005
     -2.60      5.20    0.520759E-005
     -2.60      5.25    0.380659E-005
     -2.60      5.30    0.276518E-005
     -2.60      5.35    0.199624E-005
     -2.60      5.40    0.143225E-005
     -2.60      5.45    0.102131E-005
     -2.60      5.50    0.723832E-006
     -2.60      5.55    0.509872E-006
     -2.60      5.60    0.356962E-006
     -2.60      5.65    0.248369E-006
     -2.60      5.70    0.171725E-006
     -2.60      5.75    0.117960E-006
     -2.60      5.80    0.804700E-007
     -2.60      5.85    0.544804E-007
     -2.60      5.90    0.365667E-007
     -2.60      5.95    0.242889E-007
     -2.60      6.00    0.159210E-007
     -2.60      6.05    0.102512E-007
     -2.60      6.10    0.643462E-008
     -2.60      6.15    0.388713E-008
     -2.60      6.20    0.220847E-008
     -2.60      6.25    0.112797E-008
     -2.60      6.30    0.466638E-009
     -2.60      6.35    0.111565E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.183299E-009
     -2.55     -6.30    0.771786E-009
     -2.55     -6.25    0.188538E-008
     -2.55     -6.20    0.374301E-008
     -2.55     -6.15    0.669776E-008
     -2.55     -6.10    0.112934E-007
     -2.55     -6.05    0.183491E-007
     -2.55     -6.00    0.290815E-007
     -2.55     -5.95    0.452796E-007
     -2.55     -5.90    0.695485E-007
     -2.55     -5.85    0.105649E-006
     -2.55     -5.80    0.158964E-006
     -2.55     -5.75    0.237126E-006
     -2.55     -5.70    0.350874E-006
     -2.55     -5.65    0.515170E-006
     -2.55     -5.60    0.750685E-006
     -2.55     -5.55    0.108571E-005
     -2.55     -5.50    0.155863E-005
     -2.55     -5.45    0.222101E-005
     -2.55     -5.40    0.314149E-005
     -2.55     -5.35    0.441055E-005
     -2.55     -5.30    0.614629E-005
     -2.55     -5.25    0.850130E-005
     -2.55     -5.20    0.116707E-004
     -2.55     -5.15    0.159016E-004
     -2.55     -5.10    0.215028E-004
     -2.55     -5.05    0.288571E-004
     -2.55     -5.00    0.384323E-004
     -2.55     -4.95    0.507941E-004
     -2.55     -4.90    0.666178E-004
     -2.55     -4.85    0.866990E-004
     -2.55     -4.80    0.111962E-003
     -2.55     -4.75    0.143467E-003
     -2.55     -4.70    0.182410E-003
     -2.55     -4.65    0.230116E-003
     -2.55     -4.60    0.288037E-003
     -2.55     -4.55    0.357723E-003
     -2.55     -4.50    0.440804E-003
     -2.55     -4.45    0.538954E-003
     -2.55     -4.40    0.653847E-003
     -2.55     -4.35    0.787110E-003
     -2.55     -4.30    0.940273E-003
     -2.55     -4.25    0.111471E-002
     -2.55     -4.20    0.131158E-002
     -2.55     -4.15    0.153179E-002
     -2.55     -4.10    0.177593E-002
     -2.55     -4.05    0.204427E-002
     -2.55     -4.00    0.233670E-002
     -2.55     -3.95    0.265275E-002
     -2.55     -3.90    0.299157E-002
     -2.55     -3.85    0.335198E-002
     -2.55     -3.80    0.373247E-002
     -2.55     -3.75    0.413128E-002
     -2.55     -3.70    0.454640E-002
     -2.55     -3.65    0.497568E-002
     -2.55     -3.60    0.541685E-002
     -2.55     -3.55    0.586757E-002
     -2.55     -3.50    0.632553E-002
     -2.55     -3.45    0.678844E-002
     -2.55     -3.40    0.725409E-002
     -2.55     -3.35    0.772040E-002
     -2.55     -3.30    0.818542E-002
     -2.55     -3.25    0.864735E-002
     -2.55     -3.20    0.910454E-002
     -2.55     -3.15    0.955550E-002
     -2.55     -3.10    0.999892E-002
     -2.55     -3.05    0.104336E-001
     -2.55     -3.00    0.108586E-001
     -2.55     -2.95    0.112729E-001
     -2.55     -2.90    0.116757E-001
     -2.55     -2.85    0.120664E-001
     -2.55     -2.80    0.124444E-001
     -2.55     -2.75    0.128092E-001
     -2.55     -2.70    0.131605E-001
     -2.55     -2.65    0.134978E-001
     -2.55     -2.60    0.138210E-001
     -2.55     -2.55    0.141300E-001
     -2.55     -2.50    0.144247E-001
     -2.55     -2.45    0.147053E-001
     -2.55     -2.40    0.149720E-001
     -2.55     -2.35    0.152251E-001
     -2.55     -2.30    0.154654E-001
     -2.55     -2.25    0.156935E-001
     -2.55     -2.20    0.159103E-001
     -2.55     -2.15    0.161170E-001
     -2.55     -2.10    0.163148E-001
     -2.55     -2.05    0.165052E-001
     -2.55     -2.00    0.166895E-001
     -2.55     -1.95    0.168695E-001
     -2.55     -1.90    0.170465E-001
     -2.55     -1.85    0.172220E-001
     -2.55     -1.80    0.173971E-001
     -2.55     -1.75    0.175730E-001
     -2.55     -1.70    0.177503E-001
     -2.55     -1.65    0.179294E-001
     -2.55     -1.60    0.181104E-001
     -2.55     -1.55    0.182930E-001
     -2.55     -1.50    0.184768E-001
     -2.55     -1.45    0.186610E-001
     -2.55     -1.40    0.188446E-001
     -2.55     -1.35    0.190265E-001
     -2.55     -1.30    0.192058E-001
     -2.55     -1.25    0.193812E-001
     -2.55     -1.20    0.195517E-001
     -2.55     -1.15    0.197162E-001
     -2.55     -1.10    0.198736E-001
     -2.55     -1.05    0.200231E-001
     -2.55     -1.00    0.201639E-001
     -2.55     -0.95    0.202950E-001
     -2.55     -0.90    0.204158E-001
     -2.55     -0.85    0.205254E-001
     -2.55     -0.80    0.206230E-001
     -2.55     -0.75    0.207079E-001
     -2.55     -0.70    0.207791E-001
     -2.55     -0.65    0.208356E-001
     -2.55     -0.60    0.208762E-001
     -2.55     -0.55    0.208995E-001
     -2.55     -0.50    0.209041E-001
     -2.55     -0.45    0.208883E-001
     -2.55     -0.40    0.208501E-001
     -2.55     -0.35    0.207873E-001
     -2.55     -0.30    0.206976E-001
     -2.55     -0.25    0.205784E-001
     -2.55     -0.20    0.204274E-001
     -2.55     -0.15    0.202421E-001
     -2.55     -0.10    0.200203E-001
     -2.55     -0.05    0.197607E-001
     -2.55      0.00    0.194629E-001
     -2.55      0.05    0.191280E-001
     -2.55      0.10    0.187590E-001
     -2.55      0.15    0.183614E-001
     -2.55      0.20    0.179439E-001
     -2.55      0.25    0.175179E-001
     -2.55      0.30    0.170980E-001
     -2.55      0.35    0.167010E-001
     -2.55      0.40    0.163450E-001
     -2.55      0.45    0.160476E-001
     -2.55      0.50    0.158244E-001
     -2.55      0.55    0.156868E-001
     -2.55      0.60    0.156405E-001
     -2.55      0.65    0.156849E-001
     -2.55      0.70    0.158131E-001
     -2.55      0.75    0.160128E-001
     -2.55      0.80    0.162675E-001
     -2.55      0.85    0.165591E-001
     -2.55      0.90    0.168694E-001
     -2.55      0.95    0.171813E-001
     -2.55      1.00    0.174805E-001
     -2.55      1.05    0.177558E-001
     -2.55      1.10    0.179990E-001
     -2.55      1.15    0.182049E-001
     -2.55      1.20    0.183707E-001
     -2.55      1.25    0.184957E-001
     -2.55      1.30    0.185806E-001
     -2.55      1.35    0.186271E-001
     -2.55      1.40    0.186375E-001
     -2.55      1.45    0.186143E-001
     -2.55      1.50    0.185604E-001
     -2.55      1.55    0.184782E-001
     -2.55      1.60    0.183702E-001
     -2.55      1.65    0.182388E-001
     -2.55      1.70    0.180858E-001
     -2.55      1.75    0.179131E-001
     -2.55      1.80    0.177222E-001
     -2.55      1.85    0.175144E-001
     -2.55      1.90    0.172907E-001
     -2.55      1.95    0.170522E-001
     -2.55      2.00    0.167996E-001
     -2.55      2.05    0.165335E-001
     -2.55      2.10    0.162545E-001
     -2.55      2.15    0.159630E-001
     -2.55      2.20    0.156593E-001
     -2.55      2.25    0.153438E-001
     -2.55      2.30    0.150166E-001
     -2.55      2.35    0.146781E-001
     -2.55      2.40    0.143283E-001
     -2.55      2.45    0.139675E-001
     -2.55      2.50    0.135959E-001
     -2.55      2.55    0.132136E-001
     -2.55      2.60    0.128209E-001
     -2.55      2.65    0.124181E-001
     -2.55      2.70    0.120055E-001
     -2.55      2.75    0.115835E-001
     -2.55      2.80    0.111528E-001
     -2.55      2.85    0.107138E-001
     -2.55      2.90    0.102673E-001
     -2.55      2.95    0.981422E-002
     -2.55      3.00    0.935549E-002
     -2.55      3.05    0.889229E-002
     -2.55      3.10    0.842590E-002
     -2.55      3.15    0.795778E-002
     -2.55      3.20    0.748952E-002
     -2.55      3.25    0.702286E-002
     -2.55      3.30    0.655967E-002
     -2.55      3.35    0.610189E-002
     -2.55      3.40    0.565157E-002
     -2.55      3.45    0.521078E-002
     -2.55      3.50    0.478159E-002
     -2.55      3.55    0.436602E-002
     -2.55      3.60    0.396601E-002
     -2.55      3.65    0.358335E-002
     -2.55      3.70    0.321965E-002
     -2.55      3.75    0.287629E-002
     -2.55      3.80    0.255439E-002
     -2.55      3.85    0.225477E-002
     -2.55      3.90    0.197795E-002
     -2.55      3.95    0.172413E-002
     -2.55      4.00    0.149318E-002
     -2.55      4.05    0.128469E-002
     -2.55      4.10    0.109798E-002
     -2.55      4.15    0.932110E-003
     -2.55      4.20    0.785940E-003
     -2.55      4.25    0.658179E-003
     -2.55      4.30    0.547414E-003
     -2.55      4.35    0.452166E-003
     -2.55      4.40    0.370924E-003
     -2.55      4.45    0.302188E-003
     -2.55      4.50    0.244499E-003
     -2.55      4.55    0.196469E-003
     -2.55      4.60    0.156797E-003
     -2.55      4.65    0.124284E-003
     -2.55      4.70    0.978468E-004
     -2.55      4.75    0.765141E-004
     -2.55      4.80    0.594315E-004
     -2.55      4.85    0.458553E-004
     -2.55      4.90    0.351461E-004
     -2.55      4.95    0.267606E-004
     -2.55      5.00    0.202426E-004
     -2.55      5.05    0.152125E-004
     -2.55      5.10    0.113585E-004
     -2.55      5.15    0.842647E-005
     -2.55      5.20    0.621140E-005
     -2.55      5.25    0.454956E-005
     -2.55      5.30    0.331134E-005
     -2.55      5.35    0.239502E-005
     -2.55      5.40    0.172147E-005
     -2.55      5.45    0.122966E-005
     -2.55      5.50    0.872935E-006
     -2.55      5.55    0.615867E-006
     -2.55      5.60    0.431812E-006
     -2.55      5.65    0.300870E-006
     -2.55      5.70    0.208299E-006
     -2.55      5.75    0.143258E-006
     -2.55      5.80    0.978363E-007
     -2.55      5.85    0.663045E-007
     -2.55      5.90    0.445423E-007
     -2.55      5.95    0.296090E-007
     -2.55      6.00    0.194205E-007
     -2.55      6.05    0.125106E-007
     -2.55      6.10    0.785579E-008
     -2.55      6.15    0.474687E-008
     -2.55      6.20    0.269735E-008
     -2.55      6.25    0.137778E-008
     -2.55      6.30    0.570005E-009
     -2.55      6.35    0.136279E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.215564E-009
     -2.50     -6.30    0.907484E-009
     -2.50     -6.25    0.221624E-008
     -2.50     -6.20    0.439808E-008
     -2.50     -6.15    0.786590E-008
     -2.50     -6.10    0.132548E-007
     -2.50     -6.05    0.215203E-007
     -2.50     -6.00    0.340797E-007
     -2.50     -5.95    0.530139E-007
     -2.50     -5.90    0.813488E-007
     -2.50     -5.85    0.123446E-006
     -2.50     -5.80    0.185535E-006
     -2.50     -5.75    0.276441E-006
     -2.50     -5.70    0.408550E-006
     -2.50     -5.65    0.599092E-006
     -2.50     -5.60    0.871820E-006
     -2.50     -5.55    0.125919E-005
     -2.50     -5.50    0.180510E-005
     -2.50     -5.45    0.256845E-005
     -2.50     -5.40    0.362740E-005
     -2.50     -5.35    0.508474E-005
     -2.50     -5.30    0.707427E-005
     -2.50     -5.25    0.976838E-005
     -2.50     -5.20    0.133869E-004
     -2.50     -5.15    0.182069E-004
     -2.50     -5.10    0.245744E-004
     -2.50     -5.05    0.329157E-004
     -2.50     -5.00    0.437503E-004
     -2.50     -4.95    0.577037E-004
     -2.50     -4.90    0.755190E-004
     -2.50     -4.85    0.980675E-004
     -2.50     -4.80    0.126356E-003
     -2.50     -4.75    0.161533E-003
     -2.50     -4.70    0.204884E-003
     -2.50     -4.65    0.257828E-003
     -2.50     -4.60    0.321901E-003
     -2.50     -4.55    0.398735E-003
     -2.50     -4.50    0.490026E-003
     -2.50     -4.45    0.597495E-003
     -2.50     -4.40    0.722842E-003
     -2.50     -4.35    0.867695E-003
     -2.50     -4.30    0.103355E-002
     -2.50     -4.25    0.122171E-002
     -2.50     -4.20    0.143324E-002
     -2.50     -4.15    0.166892E-002
     -2.50     -4.10    0.192918E-002
     -2.50     -4.05    0.221410E-002
     -2.50     -4.00    0.252336E-002
     -2.50     -3.95    0.285627E-002
     -2.50     -3.90    0.321178E-002
     -2.50     -3.85    0.358849E-002
     -2.50     -3.80    0.398469E-002
     -2.50     -3.75    0.439843E-002
     -2.50     -3.70    0.482756E-002
     -2.50     -3.65    0.526978E-002
     -2.50     -3.60    0.572274E-002
     -2.50     -3.55    0.618404E-002
     -2.50     -3.50    0.665131E-002
     -2.50     -3.45    0.712225E-002
     -2.50     -3.40    0.759468E-002
     -2.50     -3.35    0.806653E-002
     -2.50     -3.30    0.853590E-002
     -2.50     -3.25    0.900103E-002
     -2.50     -3.20    0.946034E-002
     -2.50     -3.15    0.991240E-002
     -2.50     -3.10    0.103560E-001
     -2.50     -3.05    0.107899E-001
     -2.50     -3.00    0.112132E-001
     -2.50     -2.95    0.116249E-001
     -2.50     -2.90    0.120245E-001
     -2.50     -2.85    0.124110E-001
     -2.50     -2.80    0.127841E-001
     -2.50     -2.75    0.131431E-001
     -2.50     -2.70    0.134878E-001
     -2.50     -2.65    0.138176E-001
     -2.50     -2.60    0.141324E-001
     -2.50     -2.55    0.144321E-001
     -2.50     -2.50    0.147165E-001
     -2.50     -2.45    0.149859E-001
     -2.50     -2.40    0.152404E-001
     -2.50     -2.35    0.154805E-001
     -2.50     -2.30    0.157068E-001
     -2.50     -2.25    0.159203E-001
     -2.50     -2.20    0.161221E-001
     -2.50     -2.15    0.163135E-001
     -2.50     -2.10    0.164960E-001
     -2.50     -2.05    0.166715E-001
     -2.50     -2.00    0.168418E-001
     -2.50     -1.95    0.170088E-001
     -2.50     -1.90    0.171745E-001
     -2.50     -1.85    0.173406E-001
     -2.50     -1.80    0.175087E-001
     -2.50     -1.75    0.176799E-001
     -2.50     -1.70    0.178551E-001
     -2.50     -1.65    0.180347E-001
     -2.50     -1.60    0.182187E-001
     -2.50     -1.55    0.184066E-001
     -2.50     -1.50    0.185976E-001
     -2.50     -1.45    0.187905E-001
     -2.50     -1.40    0.189842E-001
     -2.50     -1.35    0.191771E-001
     -2.50     -1.30    0.193676E-001
     -2.50     -1.25    0.195545E-001
     -2.50     -1.20    0.197361E-001
     -2.50     -1.15    0.199112E-001
     -2.50     -1.10    0.200787E-001
     -2.50     -1.05    0.202373E-001
     -2.50     -1.00    0.203861E-001
     -2.50     -0.95    0.205243E-001
     -2.50     -0.90    0.206509E-001
     -2.50     -0.85    0.207651E-001
     -2.50     -0.80    0.208661E-001
     -2.50     -0.75    0.209529E-001
     -2.50     -0.70    0.210246E-001
     -2.50     -0.65    0.210800E-001
     -2.50     -0.60    0.211177E-001
     -2.50     -0.55    0.211363E-001
     -2.50     -0.50    0.211340E-001
     -2.50     -0.45    0.211088E-001
     -2.50     -0.40    0.210582E-001
     -2.50     -0.35    0.209795E-001
     -2.50     -0.30    0.208699E-001
     -2.50     -0.25    0.207260E-001
     -2.50     -0.20    0.205445E-001
     -2.50     -0.15    0.203221E-001
     -2.50     -0.10    0.200556E-001
     -2.50     -0.05    0.197427E-001
     -2.50      0.00    0.193822E-001
     -2.50      0.05    0.189745E-001
     -2.50      0.10    0.185226E-001
     -2.50      0.15    0.180327E-001
     -2.50      0.20    0.175149E-001
     -2.50      0.25    0.169833E-001
     -2.50      0.30    0.164566E-001
     -2.50      0.35    0.159567E-001
     -2.50      0.40    0.155076E-001
     -2.50      0.45    0.151333E-001
     -2.50      0.50    0.148552E-001
     -2.50      0.55    0.146889E-001
     -2.50      0.60    0.146427E-001
     -2.50      0.65    0.147161E-001
     -2.50      0.70    0.148994E-001
     -2.50      0.75    0.151758E-001
     -2.50      0.80    0.155233E-001
     -2.50      0.85    0.159175E-001
     -2.50      0.90    0.163339E-001
     -2.50      0.95    0.167508E-001
     -2.50      1.00    0.171499E-001
     -2.50      1.05    0.175171E-001
     -2.50      1.10    0.178430E-001
     -2.50      1.15    0.181216E-001
     -2.50      1.20    0.183505E-001
     -2.50      1.25    0.185294E-001
     -2.50      1.30    0.186600E-001
     -2.50      1.35    0.187450E-001
     -2.50      1.40    0.187877E-001
     -2.50      1.45    0.187915E-001
     -2.50      1.50    0.187602E-001
     -2.50      1.55    0.186971E-001
     -2.50      1.60    0.186052E-001
     -2.50      1.65    0.184875E-001
     -2.50      1.70    0.183464E-001
     -2.50      1.75    0.181840E-001
     -2.50      1.80    0.180021E-001
     -2.50      1.85    0.178024E-001
     -2.50      1.90    0.175861E-001
     -2.50      1.95    0.173544E-001
     -2.50      2.00    0.171081E-001
     -2.50      2.05    0.168479E-001
     -2.50      2.10    0.165746E-001
     -2.50      2.15    0.162885E-001
     -2.50      2.20    0.159902E-001
     -2.50      2.25    0.156798E-001
     -2.50      2.30    0.153577E-001
     -2.50      2.35    0.150240E-001
     -2.50      2.40    0.146791E-001
     -2.50      2.45    0.143229E-001
     -2.50      2.50    0.139558E-001
     -2.50      2.55    0.135778E-001
     -2.50      2.60    0.131893E-001
     -2.50      2.65    0.127903E-001
     -2.50      2.70    0.123813E-001
     -2.50      2.75    0.119625E-001
     -2.50      2.80    0.115344E-001
     -2.50      2.85    0.110976E-001
     -2.50      2.90    0.106527E-001
     -2.50      2.95    0.102005E-001
     -2.50      3.00    0.974179E-002
     -2.50      3.05    0.927771E-002
     -2.50      3.10    0.880944E-002
     -2.50      3.15    0.833833E-002
     -2.50      3.20    0.786590E-002
     -2.50      3.25    0.739380E-002
     -2.50      3.30    0.692383E-002
     -2.50      3.35    0.645792E-002
     -2.50      3.40    0.599807E-002
     -2.50      3.45    0.554637E-002
     -2.50      3.50    0.510493E-002
     -2.50      3.55    0.467585E-002
     -2.50      3.60    0.426116E-002
     -2.50      3.65    0.386280E-002
     -2.50      3.70    0.348253E-002
     -2.50      3.75    0.312194E-002
     -2.50      3.80    0.278234E-002
     -2.50      3.85    0.246478E-002
     -2.50      3.90    0.217000E-002
     -2.50      3.95    0.189842E-002
     -2.50      4.00    0.165015E-002
     -2.50      4.05    0.142494E-002
     -2.50      4.10    0.122230E-002
     -2.50      4.15    0.104141E-002
     -2.50      4.20    0.881264E-003
     -2.50      4.25    0.740634E-003
     -2.50      4.30    0.618156E-003
     -2.50      4.35    0.512363E-003
     -2.50      4.40    0.421731E-003
     -2.50      4.45    0.344721E-003
     -2.50      4.50    0.279820E-003
     -2.50      4.55    0.225564E-003
     -2.50      4.60    0.180573E-003
     -2.50      4.65    0.143561E-003
     -2.50      4.70    0.113353E-003
     -2.50      4.75    0.888915E-004
     -2.50      4.80    0.692356E-004
     -2.50      4.85    0.535622E-004
     -2.50      4.90    0.411591E-004
     -2.50      4.95    0.314173E-004
     -2.50      5.00    0.238223E-004
     -2.50      5.05    0.179445E-004
     -2.50      5.10    0.134285E-004
     -2.50      5.15    0.998375E-005
     -2.50      5.20    0.737470E-005
     -2.50      5.25    0.541251E-005
     -2.50      5.30    0.394707E-005
     -2.50      5.35    0.286014E-005
     -2.50      5.40    0.205946E-005
     -2.50      5.45    0.147361E-005
     -2.50      5.50    0.104782E-005
     -2.50      5.55    0.740403E-006
     -2.50      5.60    0.519896E-006
     -2.50      5.65    0.362748E-006
     -2.50      5.70    0.251465E-006
     -2.50      5.75    0.173155E-006
     -2.50      5.80    0.118385E-006
     -2.50      5.85    0.803104E-007
     -2.50      5.90    0.539989E-007
     -2.50      5.95    0.359223E-007
     -2.50      6.00    0.235762E-007
     -2.50      6.05    0.151954E-007
     -2.50      6.10    0.954523E-008
     -2.50      6.15    0.576925E-008
     -2.50      6.20    0.327886E-008
     -2.50      6.25    0.167497E-008
     -2.50      6.30    0.692983E-009
     -2.50      6.35    0.165684E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.253030E-009
     -2.45     -6.30    0.106500E-008
     -2.45     -6.25    0.260008E-008
     -2.45     -6.20    0.515748E-008
     -2.45     -6.15    0.921878E-008
     -2.45     -6.10    0.155239E-007
     -2.45     -6.05    0.251843E-007
     -2.45     -6.00    0.398468E-007
     -2.45     -5.95    0.619248E-007
     -2.45     -5.90    0.949229E-007
     -2.45     -5.85    0.143884E-006
     -2.45     -5.80    0.216000E-006
     -2.45     -5.75    0.321437E-006
     -2.45     -5.70    0.474441E-006
     -2.45     -5.65    0.694789E-006
     -2.45     -5.60    0.100969E-005
     -2.45     -5.55    0.145624E-005
     -2.45     -5.50    0.208453E-005
     -2.45     -5.45    0.296154E-005
     -2.45     -5.40    0.417600E-005
     -2.45     -5.35    0.584428E-005
     -2.45     -5.30    0.811742E-005
     -2.45     -5.25    0.111895E-004
     -2.45     -5.20    0.153071E-004
     -2.45     -5.15    0.207803E-004
     -2.45     -5.10    0.279945E-004
     -2.45     -5.05    0.374231E-004
     -2.45     -5.00    0.496406E-004
     -2.45     -4.95    0.653358E-004
     -2.45     -4.90    0.853230E-004
     -2.45     -4.85    0.110552E-003
     -2.45     -4.80    0.142116E-003
     -2.45     -4.75    0.181250E-003
     -2.45     -4.70    0.229334E-003
     -2.45     -4.65    0.287874E-003
     -2.45     -4.60    0.358491E-003
     -2.45     -4.55    0.442889E-003
     -2.45     -4.50    0.542824E-003
     -2.45     -4.45    0.660054E-003
     -2.45     -4.40    0.796291E-003
     -2.45     -4.35    0.953145E-003
     -2.45     -4.30    0.113206E-002
     -2.45     -4.25    0.133426E-002
     -2.45     -4.20    0.156070E-002
     -2.45     -4.15    0.181200E-002
     -2.45     -4.10    0.208841E-002
     -2.45     -4.05    0.238982E-002
     -2.45     -4.00    0.271570E-002
     -2.45     -3.95    0.306515E-002
     -2.45     -3.90    0.343688E-002
     -2.45     -3.85    0.382930E-002
     -2.45     -3.80    0.424051E-002
     -2.45     -3.75    0.466839E-002
     -2.45     -3.70    0.511064E-002
     -2.45     -3.65    0.556488E-002
     -2.45     -3.60    0.602865E-002
     -2.45     -3.55    0.649951E-002
     -2.45     -3.50    0.697507E-002
     -2.45     -3.45    0.745304E-002
     -2.45     -3.40    0.793125E-002
     -2.45     -3.35    0.840768E-002
     -2.45     -3.30    0.888047E-002
     -2.45     -3.25    0.934793E-002
     -2.45     -3.20    0.980853E-002
     -2.45     -3.15    0.102609E-001
     -2.45     -3.10    0.107038E-001
     -2.45     -3.05    0.111362E-001
     -2.45     -3.00    0.115572E-001
     -2.45     -2.95    0.119657E-001
     -2.45     -2.90    0.123612E-001
     -2.45     -2.85    0.127429E-001
     -2.45     -2.80    0.131103E-001
     -2.45     -2.75    0.134627E-001
     -2.45     -2.70    0.137998E-001
     -2.45     -2.65    0.141211E-001
     -2.45     -2.60    0.144264E-001
     -2.45     -2.55    0.147154E-001
     -2.45     -2.50    0.149880E-001
     -2.45     -2.45    0.152443E-001
     -2.45     -2.40    0.154846E-001
     -2.45     -2.35    0.157094E-001
     -2.45     -2.30    0.159193E-001
     -2.45     -2.25    0.161155E-001
     -2.45     -2.20    0.162992E-001
     -2.45     -2.15    0.164722E-001
     -2.45     -2.10    0.166363E-001
     -2.45     -2.05    0.167938E-001
     -2.45     -2.00    0.169471E-001
     -2.45     -1.95    0.170985E-001
     -2.45     -1.90    0.172506E-001
     -2.45     -1.85    0.174056E-001
     -2.45     -1.80    0.175655E-001
     -2.45     -1.75    0.177317E-001
     -2.45     -1.70    0.179052E-001
     -2.45     -1.65    0.180864E-001
     -2.45     -1.60    0.182751E-001
     -2.45     -1.55    0.184706E-001
     -2.45     -1.50    0.186717E-001
     -2.45     -1.45    0.188766E-001
     -2.45     -1.40    0.190838E-001
     -2.45     -1.35    0.192910E-001
     -2.45     -1.30    0.194964E-001
     -2.45     -1.25    0.196979E-001
     -2.45     -1.20    0.198939E-001
     -2.45     -1.15    0.200826E-001
     -2.45     -1.10    0.202627E-001
     -2.45     -1.05    0.204327E-001
     -2.45     -1.00    0.205918E-001
     -2.45     -0.95    0.207388E-001
     -2.45     -0.90    0.208728E-001
     -2.45     -0.85    0.209929E-001
     -2.45     -0.80    0.210983E-001
     -2.45     -0.75    0.211880E-001
     -2.45     -0.70    0.212610E-001
     -2.45     -0.65    0.213159E-001
     -2.45     -0.60    0.213513E-001
     -2.45     -0.55    0.213655E-001
     -2.45     -0.50    0.213564E-001
     -2.45     -0.45    0.213216E-001
     -2.45     -0.40    0.212583E-001
     -2.45     -0.35    0.211632E-001
     -2.45     -0.30    0.210325E-001
     -2.45     -0.25    0.208623E-001
     -2.45     -0.20    0.206480E-001
     -2.45     -0.15    0.203852E-001
     -2.45     -0.10    0.200696E-001
     -2.45     -0.05    0.196974E-001
     -2.45      0.00    0.192662E-001
     -2.45      0.05    0.187755E-001
     -2.45      0.10    0.182280E-001
     -2.45      0.15    0.176302E-001
     -2.45      0.20    0.169938E-001
     -2.45      0.25    0.163360E-001
     -2.45      0.30    0.156801E-001
     -2.45      0.35    0.150544E-001
     -2.45      0.40    0.144906E-001
     -2.45      0.45    0.140208E-001
     -2.45      0.50    0.136738E-001
     -2.45      0.55    0.134714E-001
     -2.45      0.60    0.134249E-001
     -2.45      0.65    0.135339E-001
     -2.45      0.70    0.137854E-001
     -2.45      0.75    0.141566E-001
     -2.45      0.80    0.146180E-001
     -2.45      0.85    0.151369E-001
     -2.45      0.90    0.156815E-001
     -2.45      0.95    0.162238E-001
     -2.45      1.00    0.167406E-001
     -2.45      1.05    0.172153E-001
     -2.45      1.10    0.176364E-001
     -2.45      1.15    0.179981E-001
     -2.45      1.20    0.182980E-001
     -2.45      1.25    0.185370E-001
     -2.45      1.30    0.187179E-001
     -2.45      1.35    0.188448E-001
     -2.45      1.40    0.189222E-001
     -2.45      1.45    0.189549E-001
     -2.45      1.50    0.189474E-001
     -2.45      1.55    0.189042E-001
     -2.45      1.60    0.188291E-001
     -2.45      1.65    0.187255E-001
     -2.45      1.70    0.185965E-001
     -2.45      1.75    0.184445E-001
     -2.45      1.80    0.182719E-001
     -2.45      1.85    0.180803E-001
     -2.45      1.90    0.178714E-001
     -2.45      1.95    0.176465E-001
     -2.45      2.00    0.174064E-001
     -2.45      2.05    0.171523E-001
     -2.45      2.10    0.168846E-001
     -2.45      2.15    0.166040E-001
     -2.45      2.20    0.163109E-001
     -2.45      2.25    0.160057E-001
     -2.45      2.30    0.156887E-001
     -2.45      2.35    0.153600E-001
     -2.45      2.40    0.150200E-001
     -2.45      2.45    0.146686E-001
     -2.45      2.50    0.143061E-001
     -2.45      2.55    0.139327E-001
     -2.45      2.60    0.135485E-001
     -2.45      2.65    0.131537E-001
     -2.45      2.70    0.127485E-001
     -2.45      2.75    0.123333E-001
     -2.45      2.80    0.119084E-001
     -2.45      2.85    0.114742E-001
     -2.45      2.90    0.110314E-001
     -2.45      2.95    0.105807E-001
     -2.45      3.00    0.101227E-001
     -2.45      3.05    0.965855E-002
     -2.45      3.10    0.918925E-002
     -2.45      3.15    0.871608E-002
     -2.45      3.20    0.824045E-002
     -2.45      3.25    0.776393E-002
     -2.45      3.30    0.728827E-002
     -2.45      3.35    0.681530E-002
     -2.45      3.40    0.634703E-002
     -2.45      3.45    0.588551E-002
     -2.45      3.50    0.543288E-002
     -2.45      3.55    0.499128E-002
     -2.45      3.60    0.456284E-002
     -2.45      3.65    0.414959E-002
     -2.45      3.70    0.375346E-002
     -2.45      3.75    0.337620E-002
     -2.45      3.80    0.301932E-002
     -2.45      3.85    0.268408E-002
     -2.45      3.90    0.237146E-002
     -2.45      3.95    0.208210E-002
     -2.45      4.00    0.181632E-002
     -2.45      4.05    0.157410E-002
     -2.45      4.10    0.135511E-002
     -2.45      4.15    0.115871E-002
     -2.45      4.20    0.984019E-003
     -2.45      4.25    0.829909E-003
     -2.45      4.30    0.695080E-003
     -2.45      4.35    0.578098E-003
     -2.45      4.40    0.477441E-003
     -2.45      4.45    0.391547E-003
     -2.45      4.50    0.318856E-003
     -2.45      4.55    0.257843E-003
     -2.45      4.60    0.207048E-003
     -2.45      4.65    0.165102E-003
     -2.45      4.70    0.130741E-003
     -2.45      4.75    0.102816E-003
     -2.45      4.80    0.803002E-004
     -2.45      4.85    0.622868E-004
     -2.45      4.90    0.479862E-004
     -2.45      4.95    0.367193E-004
     -2.45      5.00    0.279094E-004
     -2.45      5.05    0.210718E-004
     -2.45      5.10    0.158041E-004
     -2.45      5.15    0.117752E-004
     -2.45      5.20    0.871606E-005
     -2.45      5.25    0.640976E-005
     -2.45      5.30    0.468329E-005
     -2.45      5.35    0.339989E-005
     -2.45      5.40    0.245244E-005
     -2.45      5.45    0.175778E-005
     -2.45      5.50    0.125191E-005
     -2.45      5.55    0.885978E-006
     -2.45      5.60    0.623025E-006
     -2.45      5.65    0.435304E-006
     -2.45      5.70    0.302153E-006
     -2.45      5.75    0.208306E-006
     -2.45      5.80    0.142574E-006
     -2.45      5.85    0.968161E-007
     -2.45      5.90    0.651540E-007
     -2.45      5.95    0.433760E-007
     -2.45      6.00    0.284861E-007
     -2.45      6.05    0.183692E-007
     -2.45      6.10    0.115434E-007
     -2.45      6.15    0.697884E-008
     -2.45      6.20    0.396701E-008
     -2.45      6.25    0.202671E-008
     -2.45      6.30    0.838552E-009
     -2.45      6.35    0.200492E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.296489E-009
     -2.40     -6.30    0.124765E-008
     -2.40     -6.25    0.304489E-008
     -2.40     -6.20    0.603677E-008
     -2.40     -6.15    0.107837E-007
     -2.40     -6.10    0.181454E-007
     -2.40     -6.05    0.294118E-007
     -2.40     -6.00    0.464909E-007
     -2.40     -5.95    0.721748E-007
     -2.40     -5.90    0.110511E-006
     -2.40     -5.85    0.167313E-006
     -2.40     -5.80    0.250860E-006
     -2.40     -5.75    0.372831E-006
     -2.40     -5.70    0.549559E-006
     -2.40     -5.65    0.803677E-006
     -2.40     -5.60    0.116626E-005
     -2.40     -5.55    0.167956E-005
     -2.40     -5.50    0.240053E-005
     -2.40     -5.45    0.340515E-005
     -2.40     -5.40    0.479377E-005
     -2.40     -5.35    0.669768E-005
     -2.40     -5.30    0.928680E-005
     -2.40     -5.25    0.127788E-004
     -2.40     -5.20    0.174494E-004
     -2.40     -5.15    0.236442E-004
     -2.40     -5.10    0.317909E-004
     -2.40     -5.05    0.424134E-004
     -2.40     -5.00    0.561443E-004
     -2.40     -4.95    0.737389E-004
     -2.40     -4.90    0.960859E-004
     -2.40     -4.85    0.124217E-003
     -2.40     -4.80    0.159311E-003
     -2.40     -4.75    0.202695E-003
     -2.40     -4.70    0.255838E-003
     -2.40     -4.65    0.320333E-003
     -2.40     -4.60    0.397882E-003
     -2.40     -4.55    0.490254E-003
     -2.40     -4.50    0.599252E-003
     -2.40     -4.45    0.726660E-003
     -2.40     -4.40    0.874189E-003
     -2.40     -4.35    0.104341E-002
     -2.40     -4.30    0.123571E-002
     -2.40     -4.25    0.145221E-002
     -2.40     -4.20    0.169372E-002
     -2.40     -4.15    0.196071E-002
     -2.40     -4.10    0.225323E-002
     -2.40     -4.05    0.257097E-002
     -2.40     -4.00    0.291319E-002
     -2.40     -3.95    0.327875E-002
     -2.40     -3.90    0.366617E-002
     -2.40     -3.85    0.407365E-002
     -2.40     -3.80    0.449912E-002
     -2.40     -3.75    0.494030E-002
     -2.40     -3.70    0.539478E-002
     -2.40     -3.65    0.586007E-002
     -2.40     -3.60    0.633367E-002
     -2.40     -3.55    0.681309E-002
     -2.40     -3.50    0.729596E-002
     -2.40     -3.45    0.777998E-002
     -2.40     -3.40    0.826303E-002
     -2.40     -3.35    0.874313E-002
     -2.40     -3.30    0.921849E-002
     -2.40     -3.25    0.968746E-002
     -2.40     -3.20    0.101486E-001
     -2.40     -3.15    0.106005E-001
     -2.40     -3.10    0.110421E-001
     -2.40     -3.05    0.114723E-001
     -2.40     -3.00    0.118902E-001
     -2.40     -2.95    0.122950E-001
     -2.40     -2.90    0.126858E-001
     -2.40     -2.85    0.130619E-001
     -2.40     -2.80    0.134228E-001
     -2.40     -2.75    0.137677E-001
     -2.40     -2.70    0.140963E-001
     -2.40     -2.65    0.144080E-001
     -2.40     -2.60    0.147023E-001
     -2.40     -2.55    0.149791E-001
     -2.40     -2.50    0.152381E-001
     -2.40     -2.45    0.154794E-001
     -2.40     -2.40    0.157031E-001
     -2.40     -2.35    0.159098E-001
     -2.40     -2.30    0.161003E-001
     -2.40     -2.25    0.162758E-001
     -2.40     -2.20    0.164379E-001
     -2.40     -2.15    0.165886E-001
     -2.40     -2.10    0.167303E-001
     -2.40     -2.05    0.168659E-001
     -2.40     -2.00    0.169983E-001
     -2.40     -1.95    0.171307E-001
     -2.40     -1.90    0.172663E-001
     -2.40     -1.85    0.174080E-001
     -2.40     -1.80    0.175582E-001
     -2.40     -1.75    0.177189E-001
     -2.40     -1.70    0.178911E-001
     -2.40     -1.65    0.180754E-001
     -2.40     -1.60    0.182711E-001
     -2.40     -1.55    0.184773E-001
     -2.40     -1.50    0.186920E-001
     -2.40     -1.45    0.189131E-001
     -2.40     -1.40    0.191379E-001
     -2.40     -1.35    0.193639E-001
     -2.40     -1.30    0.195883E-001
     -2.40     -1.25    0.198087E-001
     -2.40     -1.20    0.200228E-001
     -2.40     -1.15    0.202286E-001
     -2.40     -1.10    0.204243E-001
     -2.40     -1.05    0.206087E-001
     -2.40     -1.00    0.207803E-001
     -2.40     -0.95    0.209382E-001
     -2.40     -0.90    0.210813E-001
     -2.40     -0.85    0.212089E-001
     -2.40     -0.80    0.213200E-001
     -2.40     -0.75    0.214137E-001
     -2.40     -0.70    0.214888E-001
     -2.40     -0.65    0.215440E-001
     -2.40     -0.60    0.215776E-001
     -2.40     -0.55    0.215878E-001
     -2.40     -0.50    0.215723E-001
     -2.40     -0.45    0.215281E-001
     -2.40     -0.40    0.214521E-001
     -2.40     -0.35    0.213401E-001
     -2.40     -0.30    0.211878E-001
     -2.40     -0.25    0.209901E-001
     -2.40     -0.20    0.207413E-001
     -2.40     -0.15    0.204355E-001
     -2.40     -0.10    0.200670E-001
     -2.40     -0.05    0.196302E-001
     -2.40      0.00    0.191211E-001
     -2.40      0.05    0.185380E-001
     -2.40      0.10    0.178825E-001
     -2.40      0.15    0.171615E-001
     -2.40      0.20    0.163878E-001
     -2.40      0.25    0.155823E-001
     -2.40      0.30    0.147736E-001
     -2.40      0.35    0.139976E-001
     -2.40      0.40    0.132954E-001
     -2.40      0.45    0.127093E-001
     -2.40      0.50    0.122780E-001
     -2.40      0.55    0.120309E-001
     -2.40      0.60    0.119838E-001
     -2.40      0.65    0.121359E-001
     -2.40      0.70    0.124702E-001
     -2.40      0.75    0.129562E-001
     -2.40      0.80    0.135544E-001
     -2.40      0.85    0.142221E-001
     -2.40      0.90    0.149183E-001
     -2.40      0.95    0.156070E-001
     -2.40      1.00    0.162601E-001
     -2.40      1.05    0.168574E-001
     -2.40      1.10    0.173863E-001
     -2.40      1.15    0.178405E-001
     -2.40      1.20    0.182187E-001
     -2.40      1.25    0.185232E-001
     -2.40      1.30    0.187584E-001
     -2.40      1.35    0.189300E-001
     -2.40      1.40    0.190441E-001
     -2.40      1.45    0.191069E-001
     -2.40      1.50    0.191243E-001
     -2.40      1.55    0.191015E-001
     -2.40      1.60    0.190434E-001
     -2.40      1.65    0.189542E-001
     -2.40      1.70    0.188373E-001
     -2.40      1.75    0.186958E-001
     -2.40      1.80    0.185322E-001
     -2.40      1.85    0.183488E-001
     -2.40      1.90    0.181472E-001
     -2.40      1.95    0.179289E-001
     -2.40      2.00    0.176951E-001
     -2.40      2.05    0.174469E-001
     -2.40      2.10    0.171848E-001
     -2.40      2.15    0.169096E-001
     -2.40      2.20    0.166219E-001
     -2.40      2.25    0.163218E-001
     -2.40      2.30    0.160099E-001
     -2.40      2.35    0.156862E-001
     -2.40      2.40    0.153511E-001
     -2.40      2.45    0.150046E-001
     -2.40      2.50    0.146469E-001
     -2.40      2.55    0.142782E-001
     -2.40      2.60    0.138985E-001
     -2.40      2.65    0.135080E-001
     -2.40      2.70    0.131070E-001
     -2.40      2.75    0.126956E-001
     -2.40      2.80    0.122742E-001
     -2.40      2.85    0.118432E-001
     -2.40      2.90    0.114030E-001
     -2.40      2.95    0.109542E-001
     -2.40      3.00    0.104977E-001
     -2.40      3.05    0.100341E-001
     -2.40      3.10    0.956453E-002
     -2.40      3.15    0.909013E-002
     -2.40      3.20    0.861222E-002
     -2.40      3.25    0.813226E-002
     -2.40      3.30    0.765191E-002
     -2.40      3.35    0.717296E-002
     -2.40      3.40    0.669733E-002
     -2.40      3.45    0.622707E-002
     -2.40      3.50    0.576431E-002
     -2.40      3.55    0.531122E-002
     -2.40      3.60    0.486999E-002
     -2.40      3.65    0.444274E-002
     -2.40      3.70    0.403152E-002
     -2.40      3.75    0.363824E-002
     -2.40      3.80    0.326460E-002
     -2.40      3.85    0.291206E-002
     -2.40      3.90    0.258183E-002
     -2.40      3.95    0.227476E-002
     -2.40      4.00    0.199140E-002
     -2.40      4.05    0.173196E-002
     -2.40      4.10    0.149630E-002
     -2.40      4.15    0.128397E-002
     -2.40      4.20    0.109424E-002
     -2.40      4.25    0.926086E-003
     -2.40      4.30    0.778308E-003
     -2.40      4.35    0.649519E-003
     -2.40      4.40    0.538220E-003
     -2.40      4.45    0.442839E-003
     -2.40      4.50    0.361783E-003
     -2.40      4.55    0.293472E-003
     -2.40      4.60    0.236379E-003
     -2.40      4.65    0.189051E-003
     -2.40      4.70    0.150139E-003
     -2.40      4.75    0.118402E-003
     -2.40      4.80    0.927248E-004
     -2.40      4.85    0.721139E-004
     -2.40      4.90    0.556987E-004
     -2.40      4.95    0.427262E-004
     -2.40      5.00    0.325524E-004
     -2.40      5.05    0.246339E-004
     -2.40      5.10    0.185166E-004
     -2.40      5.15    0.138258E-004
     -2.40      5.20    0.102550E-004
     -2.40      5.25    0.755641E-005
     -2.40      5.30    0.553162E-005
     -2.40      5.35    0.402310E-005
     -2.40      5.40    0.290708E-005
     -2.40      5.45    0.208714E-005
     -2.40      5.50    0.148887E-005
     -2.40      5.55    0.105529E-005
     -2.40      5.60    0.743159E-006
     -2.40      5.65    0.519950E-006
     -2.40      5.70    0.361369E-006
     -2.40      5.75    0.249427E-006
     -2.40      5.80    0.170905E-006
     -2.40      5.85    0.116169E-006
     -2.40      5.90    0.782458E-007
     -2.40      5.95    0.521311E-007
     -2.40      6.00    0.342575E-007
     -2.40      6.05    0.221021E-007
     -2.40      6.10    0.138946E-007
     -2.40      6.15    0.840269E-008
     -2.40      6.20    0.477726E-008
     -2.40      6.25    0.244092E-008
     -2.40      6.30    0.100999E-008
     -2.40      6.35    0.241488E-009
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.346852E-009
     -2.35     -6.30    0.145923E-008
     -2.35     -6.25    0.355983E-008
     -2.35     -6.20    0.705380E-008
     -2.35     -6.15    0.125917E-007
     -2.35     -6.10    0.211704E-007
     -2.35     -6.05    0.342831E-007
     -2.35     -6.00    0.541348E-007
     -2.35     -5.95    0.839474E-007
     -2.35     -5.90    0.128383E-006
     -2.35     -5.85    0.194127E-006
     -2.35     -5.80    0.290681E-006
     -2.35     -5.75    0.431423E-006
     -2.35     -5.70    0.635027E-006
     -2.35     -5.65    0.927315E-006
     -2.35     -5.60    0.134366E-005
     -2.35     -5.55    0.193208E-005
     -2.35     -5.50    0.275708E-005
     -2.35     -5.45    0.390456E-005
     -2.35     -5.40    0.548769E-005
     -2.35     -5.35    0.765407E-005
     -2.35     -5.30    0.105942E-004
     -2.35     -5.25    0.145514E-004
     -2.35     -5.20    0.198329E-004
     -2.35     -5.15    0.268223E-004
     -2.35     -5.10    0.359930E-004
     -2.35     -5.05    0.479218E-004
     -2.35     -5.00    0.633032E-004
     -2.35     -4.95    0.829620E-004
     -2.35     -4.90    0.107864E-003
     -2.35     -4.85    0.139125E-003
     -2.35     -4.80    0.178012E-003
     -2.35     -4.75    0.225942E-003
     -2.35     -4.70    0.284472E-003
     -2.35     -4.65    0.355281E-003
     -2.35     -4.60    0.440141E-003
     -2.35     -4.55    0.540882E-003
     -2.35     -4.50    0.659343E-003
     -2.35     -4.45    0.797321E-003
     -2.35     -4.40    0.956508E-003
     -2.35     -4.35    0.113843E-002
     -2.35     -4.30    0.134438E-002
     -2.35     -4.25    0.157537E-002
     -2.35     -4.20    0.183205E-002
     -2.35     -4.15    0.211472E-002
     -2.35     -4.10    0.242324E-002
     -2.35     -4.05    0.275707E-002
     -2.35     -4.00    0.311525E-002
     -2.35     -3.95    0.349644E-002
     -2.35     -3.90    0.389896E-002
     -2.35     -3.85    0.432079E-002
     -2.35     -3.80    0.475973E-002
     -2.35     -3.75    0.521334E-002
     -2.35     -3.70    0.567913E-002
     -2.35     -3.65    0.615453E-002
     -2.35     -3.60    0.663698E-002
     -2.35     -3.55    0.712400E-002
     -2.35     -3.50    0.761321E-002
     -2.35     -3.45    0.810235E-002
     -2.35     -3.40    0.858935E-002
     -2.35     -3.35    0.907227E-002
     -2.35     -3.30    0.954938E-002
     -2.35     -3.25    0.100191E-001
     -2.35     -3.20    0.104800E-001
     -2.35     -3.15    0.109309E-001
     -2.35     -3.10    0.113705E-001
     -2.35     -3.05    0.117979E-001
     -2.35     -3.00    0.122122E-001
     -2.35     -2.95    0.126124E-001
     -2.35     -2.90    0.129978E-001
     -2.35     -2.85    0.133677E-001
     -2.35     -2.80    0.137213E-001
     -2.35     -2.75    0.140579E-001
     -2.35     -2.70    0.143769E-001
     -2.35     -2.65    0.146777E-001
     -2.35     -2.60    0.149597E-001
     -2.35     -2.55    0.152226E-001
     -2.35     -2.50    0.154660E-001
     -2.35     -2.45    0.156898E-001
     -2.35     -2.40    0.158942E-001
     -2.35     -2.35    0.160796E-001
     -2.35     -2.30    0.162470E-001
     -2.35     -2.25    0.163978E-001
     -2.35     -2.20    0.165337E-001
     -2.35     -2.15    0.166574E-001
     -2.35     -2.10    0.167718E-001
     -2.35     -2.05    0.168804E-001
     -2.35     -2.00    0.169872E-001
     -2.35     -1.95    0.170962E-001
     -2.35     -1.90    0.172115E-001
     -2.35     -1.85    0.173370E-001
     -2.35     -1.80    0.174757E-001
     -2.35     -1.75    0.176302E-001
     -2.35     -1.70    0.178018E-001
     -2.35     -1.65    0.179909E-001
     -2.35     -1.60    0.181966E-001
     -2.35     -1.55    0.184173E-001
     -2.35     -1.50    0.186503E-001
     -2.35     -1.45    0.188926E-001
     -2.35     -1.40    0.191405E-001
     -2.35     -1.35    0.193906E-001
     -2.35     -1.30    0.196393E-001
     -2.35     -1.25    0.198835E-001
     -2.35     -1.20    0.201203E-001
     -2.35     -1.15    0.203472E-001
     -2.35     -1.10    0.205624E-001
     -2.35     -1.05    0.207641E-001
     -2.35     -1.00    0.209511E-001
     -2.35     -0.95    0.211222E-001
     -2.35     -0.90    0.212765E-001
     -2.35     -0.85    0.214132E-001
     -2.35     -0.80    0.215314E-001
     -2.35     -0.75    0.216302E-001
     -2.35     -0.70    0.217084E-001
     -2.35     -0.65    0.217647E-001
     -2.35     -0.60    0.217973E-001
     -2.35     -0.55    0.218042E-001
     -2.35     -0.50    0.217827E-001
     -2.35     -0.45    0.217296E-001
     -2.35     -0.40    0.216411E-001
     -2.35     -0.35    0.215125E-001
     -2.35     -0.30    0.213384E-001
     -2.35     -0.25    0.211127E-001
     -2.35     -0.20    0.208284E-001
     -2.35     -0.15    0.204781E-001
     -2.35     -0.10    0.200539E-001
     -2.35     -0.05    0.195486E-001
     -2.35      0.00    0.189560E-001
     -2.35      0.05    0.182725E-001
     -2.35      0.10    0.174985E-001
     -2.35      0.15    0.166403E-001
     -2.35      0.20    0.157124E-001
     -2.35      0.25    0.147387E-001
     -2.35      0.30    0.137540E-001
     -2.35      0.35    0.128031E-001
     -2.35      0.40    0.119383E-001
     -2.35      0.45    0.112146E-001
     -2.35      0.50    0.106828E-001
     -2.35      0.55    0.103821E-001
     -2.35      0.60    0.103338E-001
     -2.35      0.65    0.105370E-001
     -2.35      0.70    0.109694E-001
     -2.35      0.75    0.115907E-001
     -2.35      0.80    0.123493E-001
     -2.35      0.85    0.131900E-001
     -2.35      0.90    0.140604E-001
     -2.35      0.95    0.149160E-001
     -2.35      1.00    0.157225E-001
     -2.35      1.05    0.164562E-001
     -2.35      1.10    0.171035E-001
     -2.35      1.15    0.176583E-001
     -2.35      1.20    0.181207E-001
     -2.35      1.25    0.184948E-001
     -2.35      1.30    0.187871E-001
     -2.35      1.35    0.190052E-001
     -2.35      1.40    0.191571E-001
     -2.35      1.45    0.192507E-001
     -2.35      1.50    0.192931E-001
     -2.35      1.55    0.192910E-001
     -2.35      1.60    0.192499E-001
     -2.35      1.65    0.191748E-001
     -2.35      1.70    0.190699E-001
     -2.35      1.75    0.189386E-001
     -2.35      1.80    0.187840E-001
     -2.35      1.85    0.186085E-001
     -2.35      1.90    0.184140E-001
     -2.35      1.95    0.182023E-001
     -2.35      2.00    0.179746E-001
     -2.35      2.05    0.177321E-001
     -2.35      2.10    0.174756E-001
     -2.35      2.15    0.172057E-001
     -2.35      2.20    0.169232E-001
     -2.35      2.25    0.166283E-001
     -2.35      2.30    0.163214E-001
     -2.35      2.35    0.160028E-001
     -2.35      2.40    0.156726E-001
     -2.35      2.45    0.153310E-001
     -2.35      2.50    0.149782E-001
     -2.35      2.55    0.146142E-001
     -2.35      2.60    0.142392E-001
     -2.35      2.65    0.138532E-001
     -2.35      2.70    0.134565E-001
     -2.35      2.75    0.130493E-001
     -2.35      2.80    0.126317E-001
     -2.35      2.85    0.122041E-001
     -2.35      2.90    0.117670E-001
     -2.35      2.95    0.113207E-001
     -2.35      3.00    0.108661E-001
     -2.35      3.05    0.104037E-001
     -2.35      3.10    0.993459E-002
     -2.35      3.15    0.945973E-002
     -2.35      3.20    0.898036E-002
     -2.35      3.25    0.849786E-002
     -2.35      3.30    0.801379E-002
     -2.35      3.35    0.752985E-002
     -2.35      3.40    0.704791E-002
     -2.35      3.45    0.656997E-002
     -2.35      3.50    0.609813E-002
     -2.35      3.55    0.563458E-002
     -2.35      3.60    0.518154E-002
     -2.35      3.65    0.474121E-002
     -2.35      3.70    0.431574E-002
     -2.35      3.75    0.390718E-002
     -2.35      3.80    0.351738E-002
     -2.35      3.85    0.314802E-002
     -2.35      3.90    0.280049E-002
     -2.35      3.95    0.247589E-002
     -2.35      4.00    0.217500E-002
     -2.35      4.05    0.189823E-002
     -2.35      4.10    0.164568E-002
     -2.35      4.15    0.141709E-002
     -2.35      4.20    0.121188E-002
     -2.35      4.25    0.102919E-002
     -2.35      4.30    0.867912E-003
     -2.35      4.35    0.726735E-003
     -2.35      4.40    0.604199E-003
     -2.35      4.45    0.498743E-003
     -2.35      4.50    0.408752E-003
     -2.35      4.55    0.332605E-003
     -2.35      4.60    0.268712E-003
     -2.35      4.65    0.215546E-003
     -2.35      4.70    0.171672E-003
     -2.35      4.75    0.135762E-003
     -2.35      4.80    0.106607E-003
     -2.35      4.85    0.831278E-004
     -2.35      4.90    0.643683E-004
     -2.35      4.95    0.494975E-004
     -2.35      5.00    0.378007E-004
     -2.35      5.05    0.286708E-004
     -2.35      5.10    0.215985E-004
     -2.35      5.15    0.161612E-004
     -2.35      5.20    0.120117E-004
     -2.35      5.25    0.886829E-005
     -2.35      5.30    0.650425E-005
     -2.35      5.35    0.473907E-005
     -2.35      5.40    0.343040E-005
     -2.35      5.45    0.246697E-005
     -2.35      5.50    0.176262E-005
     -2.35      5.55    0.125120E-005
     -2.35      5.60    0.882395E-006
     -2.35      5.65    0.618203E-006
     -2.35      5.70    0.430201E-006
     -2.35      5.75    0.297286E-006
     -2.35      5.80    0.203918E-006
     -2.35      5.85    0.138744E-006
     -2.35      5.90    0.935328E-007
     -2.35      5.95    0.623630E-007
     -2.35      6.00    0.410072E-007
     -2.35      6.05    0.264704E-007
     -2.35      6.10    0.166473E-007
     -2.35      6.15    0.100703E-007
     -2.35      6.20    0.572646E-008
     -2.35      6.25    0.292626E-008
     -2.35      6.30    0.121089E-008
     -2.35      6.35    0.289530E-009
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.405164E-009
     -2.30     -6.30    0.170409E-008
     -2.30     -6.25    0.415537E-008
     -2.30     -6.20    0.822895E-008
     -2.30     -6.15    0.146785E-007
     -2.30     -6.10    0.246570E-007
     -2.30     -6.05    0.398891E-007
     -2.30     -6.00    0.629173E-007
     -2.30     -5.95    0.974499E-007
     -2.30     -5.90    0.148844E-006
     -2.30     -5.85    0.224765E-006
     -2.30     -5.80    0.336090E-006
     -2.30     -5.75    0.498102E-006
     -2.30     -5.70    0.732090E-006
     -2.30     -5.65    0.106743E-005
     -2.30     -5.60    0.154427E-005
     -2.30     -5.55    0.221699E-005
     -2.30     -5.50    0.315848E-005
     -2.30     -5.45    0.446552E-005
     -2.30     -5.40    0.626530E-005
     -2.30     -5.35    0.872326E-005
     -2.30     -5.30    0.120523E-004
     -2.30     -5.25    0.165234E-004
     -2.30     -5.20    0.224777E-004
     -2.30     -5.15    0.303396E-004
     -2.30     -5.10    0.406308E-004
     -2.30     -5.05    0.539848E-004
     -2.30     -5.00    0.711604E-004
     -2.30     -4.95    0.930550E-004
     -2.30     -4.90    0.120714E-003
     -2.30     -4.85    0.155339E-003
     -2.30     -4.80    0.198285E-003
     -2.30     -4.75    0.251060E-003
     -2.30     -4.70    0.315307E-003
     -2.30     -4.65    0.392783E-003
     -2.30     -4.60    0.485327E-003
     -2.30     -4.55    0.594817E-003
     -2.30     -4.50    0.723118E-003
     -2.30     -4.45    0.872025E-003
     -2.30     -4.40    0.104320E-002
     -2.30     -4.35    0.123809E-002
     -2.30     -4.30    0.145791E-002
     -2.30     -4.25    0.170351E-002
     -2.30     -4.20    0.197540E-002
     -2.30     -4.15    0.227367E-002
     -2.30     -4.10    0.259799E-002
     -2.30     -4.05    0.294760E-002
     -2.30     -4.00    0.332132E-002
     -2.30     -3.95    0.371759E-002
     -2.30     -3.90    0.413454E-002
     -2.30     -3.85    0.456999E-002
     -2.30     -3.80    0.502156E-002
     -2.30     -3.75    0.548673E-002
     -2.30     -3.70    0.596290E-002
     -2.30     -3.65    0.644745E-002
     -2.30     -3.60    0.693781E-002
     -2.30     -3.55    0.743149E-002
     -2.30     -3.50    0.792612E-002
     -2.30     -3.45    0.841950E-002
     -2.30     -3.40    0.890960E-002
     -2.30     -3.35    0.939455E-002
     -2.30     -3.30    0.987267E-002
     -2.30     -3.25    0.103424E-001
     -2.30     -3.20    0.108025E-001
     -2.30     -3.15    0.112516E-001
     -2.30     -3.10    0.116887E-001
     -2.30     -3.05    0.121127E-001
     -2.30     -3.00    0.125228E-001
     -2.30     -2.95    0.129179E-001
     -2.30     -2.90    0.132974E-001
     -2.30     -2.85    0.136602E-001
     -2.30     -2.80    0.140058E-001
     -2.30     -2.75    0.143331E-001
     -2.30     -2.70    0.146415E-001
     -2.30     -2.65    0.149301E-001
     -2.30     -2.60    0.151982E-001
     -2.30     -2.55    0.154453E-001
     -2.30     -2.50    0.156708E-001
     -2.30     -2.45    0.158744E-001
     -2.30     -2.40    0.160562E-001
     -2.30     -2.35    0.162167E-001
     -2.30     -2.30    0.163566E-001
     -2.30     -2.25    0.164777E-001
     -2.30     -2.20    0.165821E-001
     -2.30     -2.15    0.166728E-001
     -2.30     -2.10    0.167536E-001
     -2.30     -2.05    0.168291E-001
     -2.30     -2.00    0.169041E-001
     -2.30     -1.95    0.169841E-001
     -2.30     -1.90    0.170743E-001
     -2.30     -1.85    0.171798E-001
     -2.30     -1.80    0.173047E-001
     -2.30     -1.75    0.174521E-001
     -2.30     -1.70    0.176239E-001
     -2.30     -1.65    0.178201E-001
     -2.30     -1.60    0.180396E-001
     -2.30     -1.55    0.182798E-001
     -2.30     -1.50    0.185370E-001
     -2.30     -1.45    0.188069E-001
     -2.30     -1.40    0.190846E-001
     -2.30     -1.35    0.193654E-001
     -2.30     -1.30    0.196448E-001
     -2.30     -1.25    0.199188E-001
     -2.30     -1.20    0.201837E-001
     -2.30     -1.15    0.204367E-001
     -2.30     -1.10    0.206754E-001
     -2.30     -1.05    0.208982E-001
     -2.30     -1.00    0.211036E-001
     -2.30     -0.95    0.212905E-001
     -2.30     -0.90    0.214581E-001
     -2.30     -0.85    0.216058E-001
     -2.30     -0.80    0.217326E-001
     -2.30     -0.75    0.218378E-001
     -2.30     -0.70    0.219203E-001
     -2.30     -0.65    0.219787E-001
     -2.30     -0.60    0.220111E-001
     -2.30     -0.55    0.220154E-001
     -2.30     -0.50    0.219887E-001
     -2.30     -0.45    0.219273E-001
     -2.30     -0.40    0.218270E-001
     -2.30     -0.35    0.216823E-001
     -2.30     -0.30    0.214870E-001
     -2.30     -0.25    0.212338E-001
     -2.30     -0.20    0.209141E-001
     -2.30     -0.15    0.205188E-001
     -2.30     -0.10    0.200381E-001
     -2.30     -0.05    0.194623E-001
     -2.30      0.00    0.187829E-001
     -2.30      0.05    0.179939E-001
     -2.30      0.10    0.170939E-001
     -2.30      0.15    0.160883E-001
     -2.30      0.20    0.149924E-001
     -2.30      0.25    0.138336E-001
     -2.30      0.30    0.126530E-001
     -2.30      0.35    0.115054E-001
     -2.30      0.40    0.104561E-001
     -2.30      0.45    0.957500E-002
     -2.30      0.50    0.892752E-002
     -2.30      0.55    0.856483E-002
     -2.30      0.60    0.851477E-002
     -2.30      0.65    0.877669E-002
     -2.30      0.70    0.932154E-002
     -2.30      0.75    0.100972E-001
     -2.30      0.80    0.110376E-001
     -2.30      0.85    0.120726E-001
     -2.30      0.90    0.131370E-001
     -2.30      0.95    0.141762E-001
     -2.30      1.00    0.151497E-001
     -2.30      1.05    0.160304E-001
     -2.30      1.10    0.168037E-001
     -2.30      1.15    0.174644E-001
     -2.30      1.20    0.180145E-001
     -2.30      1.25    0.184603E-001
     -2.30      1.30    0.188107E-001
     -2.30      1.35    0.190758E-001
     -2.30      1.40    0.192656E-001
     -2.30      1.45    0.193897E-001
     -2.30      1.50    0.194569E-001
     -2.30      1.55    0.194749E-001
     -2.30      1.60    0.194503E-001
     -2.30      1.65    0.193889E-001
     -2.30      1.70    0.192955E-001
     -2.30      1.75    0.191742E-001
     -2.30      1.80    0.190281E-001
     -2.30      1.85    0.188602E-001
     -2.30      1.90    0.186725E-001
     -2.30      1.95    0.184671E-001
     -2.30      2.00    0.182453E-001
     -2.30      2.05    0.180083E-001
     -2.30      2.10    0.177572E-001
     -2.30      2.15    0.174925E-001
     -2.30      2.20    0.172151E-001
     -2.30      2.25    0.169252E-001
     -2.30      2.30    0.166234E-001
     -2.30      2.35    0.163097E-001
     -2.30      2.40    0.159845E-001
     -2.30      2.45    0.156479E-001
     -2.30      2.50    0.153000E-001
     -2.30      2.55    0.149408E-001
     -2.30      2.60    0.145706E-001
     -2.30      2.65    0.141893E-001
     -2.30      2.70    0.137971E-001
     -2.30      2.75    0.133941E-001
     -2.30      2.80    0.129806E-001
     -2.30      2.85    0.125568E-001
     -2.30      2.90    0.121230E-001
     -2.30      2.95    0.116797E-001
     -2.30      3.00    0.112275E-001
     -2.30      3.05    0.107669E-001
     -2.30      3.10    0.102988E-001
     -2.30      3.15    0.982417E-002
     -2.30      3.20    0.934411E-002
     -2.30      3.25    0.885989E-002
     -2.30      3.30    0.837298E-002
     -2.30      3.35    0.788500E-002
     -2.30      3.40    0.739774E-002
     -2.30      3.45    0.691314E-002
     -2.30      3.50    0.643326E-002
     -2.30      3.55    0.596028E-002
     -2.30      3.60    0.549643E-002
     -2.30      3.65    0.504398E-002
     -2.30      3.70    0.460514E-002
     -2.30      3.75    0.418208E-002
     -2.30      3.80    0.377682E-002
     -2.30      3.85    0.339119E-002
     -2.30      3.90    0.302679E-002
     -2.30      3.95    0.268495E-002
     -2.30      4.00    0.236665E-002
     -2.30      4.05    0.207256E-002
     -2.30      4.10    0.180299E-002
     -2.30      4.15    0.155788E-002
     -2.30      4.20    0.133685E-002
     -2.30      4.25    0.113918E-002
     -2.30      4.30    0.963908E-003
     -2.30      4.35    0.809805E-003
     -2.30      4.40    0.675473E-003
     -2.30      4.45    0.559374E-003
     -2.30      4.50    0.459892E-003
     -2.30      4.55    0.375374E-003
     -2.30      4.60    0.304179E-003
     -2.30      4.65    0.244713E-003
     -2.30      4.70    0.195458E-003
     -2.30      4.75    0.155001E-003
     -2.30      4.80    0.122042E-003
     -2.30      4.85    0.954109E-004
     -2.30      4.90    0.740656E-004
     -2.30      4.95    0.570931E-004
     -2.30      5.00    0.437038E-004
     -2.30      5.05    0.332233E-004
     -2.30      5.10    0.250828E-004
     -2.30      5.15    0.188078E-004
     -2.30      5.20    0.140072E-004
     -2.30      5.25    0.103618E-004
     -2.30      5.30    0.761384E-005
     -2.30      5.35    0.555752E-005
     -2.30      5.40    0.402978E-005
     -2.30      5.45    0.290280E-005
     -2.30      5.50    0.207728E-005
     -2.30      5.55    0.147679E-005
     -2.30      5.60    0.104296E-005
     -2.30      5.65    0.731678E-006
     -2.30      5.70    0.509807E-006
     -2.30      5.75    0.352708E-006
     -2.30      5.80    0.242194E-006
     -2.30      5.85    0.164947E-006
     -2.30      5.90    0.111293E-006
     -2.30      5.95    0.742603E-007
     -2.30      6.00    0.488613E-007
     -2.30      6.05    0.315566E-007
     -2.30      6.10    0.198539E-007
     -2.30      6.15    0.120135E-007
     -2.30      6.20    0.683286E-008
     -2.30      6.25    0.349207E-008
     -2.30      6.30    0.144512E-008
     -2.30      6.35    0.345549E-009
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.472618E-009
     -2.25     -6.30    0.198723E-008
     -2.25     -6.25    0.484350E-008
     -2.25     -6.20    0.958544E-008
     -2.25     -6.15    0.170843E-007
     -2.25     -6.10    0.286712E-007
     -2.25     -6.05    0.463333E-007
     -2.25     -6.00    0.729955E-007
     -2.25     -5.95    0.112916E-006
     -2.25     -5.90    0.172234E-006
     -2.25     -5.85    0.259720E-006
     -2.25     -5.80    0.387790E-006
     -2.25     -5.75    0.573857E-006
     -2.25     -5.70    0.842125E-006
     -2.25     -5.65    0.122592E-005
     -2.25     -5.60    0.177068E-005
     -2.25     -5.55    0.253781E-005
     -2.25     -5.50    0.360941E-005
     -2.25     -5.45    0.509421E-005
     -2.25     -5.40    0.713472E-005
     -2.25     -5.35    0.991575E-005
     -2.25     -5.30    0.136744E-004
     -2.25     -5.25    0.187117E-004
     -2.25     -5.20    0.254049E-004
     -2.25     -5.15    0.342220E-004
     -2.25     -5.10    0.457360E-004
     -2.25     -5.05    0.606396E-004
     -2.25     -5.00    0.797595E-004
     -2.25     -4.95    0.104068E-003
     -2.25     -4.90    0.134693E-003
     -2.25     -4.85    0.172921E-003
     -2.25     -4.80    0.220197E-003
     -2.25     -4.75    0.278117E-003
     -2.25     -4.70    0.348407E-003
     -2.25     -4.65    0.432897E-003
     -2.25     -4.60    0.533485E-003
     -2.25     -4.55    0.652086E-003
     -2.25     -4.50    0.790579E-003
     -2.25     -4.45    0.950742E-003
     -2.25     -4.40    0.113419E-002
     -2.25     -4.35    0.134229E-002
     -2.25     -4.30    0.157612E-002
     -2.25     -4.25    0.183640E-002
     -2.25     -4.20    0.212346E-002
     -2.25     -4.15    0.243719E-002
     -2.25     -4.10    0.277705E-002
     -2.25     -4.05    0.314205E-002
     -2.25     -4.00    0.353081E-002
     -2.25     -3.95    0.394156E-002
     -2.25     -3.90    0.437225E-002
     -2.25     -3.85    0.482053E-002
     -2.25     -3.80    0.528389E-002
     -2.25     -3.75    0.575973E-002
     -2.25     -3.70    0.624536E-002
     -2.25     -3.65    0.673814E-002
     -2.25     -3.60    0.723548E-002
     -2.25     -3.55    0.773490E-002
     -2.25     -3.50    0.823409E-002
     -2.25     -3.45    0.873088E-002
     -2.25     -3.40    0.922330E-002
     -2.25     -3.35    0.970954E-002
     -2.25     -3.30    0.101880E-001
     -2.25     -3.25    0.106572E-001
     -2.25     -3.20    0.111158E-001
     -2.25     -3.15    0.115626E-001
     -2.25     -3.10    0.119966E-001
     -2.25     -3.05    0.124167E-001
     -2.25     -3.00    0.128220E-001
     -2.25     -2.95    0.132115E-001
     -2.25     -2.90    0.135844E-001
     -2.25     -2.85    0.139396E-001
     -2.25     -2.80    0.142762E-001
     -2.25     -2.75    0.145933E-001
     -2.25     -2.70    0.148899E-001
     -2.25     -2.65    0.151650E-001
     -2.25     -2.60    0.154176E-001
     -2.25     -2.55    0.156468E-001
     -2.25     -2.50    0.158518E-001
     -2.25     -2.45    0.160322E-001
     -2.25     -2.40    0.161878E-001
     -2.25     -2.35    0.163188E-001
     -2.25     -2.30    0.164262E-001
     -2.25     -2.25    0.165117E-001
     -2.25     -2.20    0.165780E-001
     -2.25     -2.15    0.166286E-001
     -2.25     -2.10    0.166683E-001
     -2.25     -2.05    0.167027E-001
     -2.25     -2.00    0.167383E-001
     -2.25     -1.95    0.167821E-001
     -2.25     -1.90    0.168410E-001
     -2.25     -1.85    0.169218E-001
     -2.25     -1.80    0.170298E-001
     -2.25     -1.75    0.171691E-001
     -2.25     -1.70    0.173419E-001
     -2.25     -1.65    0.175484E-001
     -2.25     -1.60    0.177865E-001
     -2.25     -1.55    0.180524E-001
     -2.25     -1.50    0.183412E-001
     -2.25     -1.45    0.186467E-001
     -2.25     -1.40    0.189625E-001
     -2.25     -1.35    0.192823E-001
     -2.25     -1.30    0.196001E-001
     -2.25     -1.25    0.199109E-001
     -2.25     -1.20    0.202104E-001
     -2.25     -1.15    0.204950E-001
     -2.25     -1.10    0.207622E-001
     -2.25     -1.05    0.210101E-001
     -2.25     -1.00    0.212373E-001
     -2.25     -0.95    0.214429E-001
     -2.25     -0.90    0.216262E-001
     -2.25     -0.85    0.217868E-001
     -2.25     -0.80    0.219239E-001
     -2.25     -0.75    0.220369E-001
     -2.25     -0.70    0.221248E-001
     -2.25     -0.65    0.221863E-001
     -2.25     -0.60    0.222195E-001
     -2.25     -0.55    0.222222E-001
     -2.25     -0.50    0.221912E-001
     -2.25     -0.45    0.221226E-001
     -2.25     -0.40    0.220115E-001
     -2.25     -0.35    0.218519E-001
     -2.25     -0.30    0.216367E-001
     -2.25     -0.25    0.213571E-001
     -2.25     -0.20    0.210034E-001
     -2.25     -0.15    0.205645E-001
     -2.25     -0.10    0.200284E-001
     -2.25     -0.05    0.193829E-001
     -2.25      0.00    0.186167E-001
     -2.25      0.05    0.177211E-001
     -2.25      0.10    0.166923E-001
     -2.25      0.15    0.155345E-001
     -2.25      0.20    0.142633E-001
     -2.25      0.25    0.129091E-001
     -2.25      0.30    0.115197E-001
     -2.25      0.35    0.101602E-001
     -2.25      0.40    0.891046E-002
     -2.25      0.45    0.785696E-002
     -2.25      0.50    0.708206E-002
     -2.25      0.55    0.665068E-002
     -2.25      0.60    0.659850E-002
     -2.25      0.65    0.692495E-002
     -2.25      0.70    0.759328E-002
     -2.25      0.75    0.853775E-002
     -2.25      0.80    0.967552E-002
     -2.25      0.85    0.109198E-001
     -2.25      0.90    0.121910E-001
     -2.25      0.95    0.134243E-001
     -2.25      1.00    0.145722E-001
     -2.25      1.05    0.156048E-001
     -2.25      1.10    0.165070E-001
     -2.25      1.15    0.172749E-001
     -2.25      1.20    0.179128E-001
     -2.25      1.25    0.184297E-001
     -2.25      1.30    0.188373E-001
     -2.25      1.35    0.191481E-001
     -2.25      1.40    0.193745E-001
     -2.25      1.45    0.195279E-001
     -2.25      1.50    0.196187E-001
     -2.25      1.55    0.196557E-001
     -2.25      1.60    0.196467E-001
     -2.25      1.65    0.195982E-001
     -2.25      1.70    0.195156E-001
     -2.25      1.75    0.194034E-001
     -2.25      1.80    0.192654E-001
     -2.25      1.85    0.191045E-001
     -2.25      1.90    0.189233E-001
     -2.25      1.95    0.187238E-001
     -2.25      2.00    0.185076E-001
     -2.25      2.05    0.182759E-001
     -2.25      2.10    0.180299E-001
     -2.25      2.15    0.177704E-001
     -2.25      2.20    0.174979E-001
     -2.25      2.25    0.172130E-001
     -2.25      2.30    0.169160E-001
     -2.25      2.35    0.166073E-001
     -2.25      2.40    0.162870E-001
     -2.25      2.45    0.159553E-001
     -2.25      2.50    0.156123E-001
     -2.25      2.55    0.152580E-001
     -2.25      2.60    0.148926E-001
     -2.25      2.65    0.145160E-001
     -2.25      2.70    0.141285E-001
     -2.25      2.75    0.137300E-001
     -2.25      2.80    0.133208E-001
     -2.25      2.85    0.129010E-001
     -2.25      2.90    0.124709E-001
     -2.25      2.95    0.120309E-001
     -2.25      3.00    0.115814E-001
     -2.25      3.05    0.111231E-001
     -2.25      3.10    0.106566E-001
     -2.25      3.15    0.101828E-001
     -2.25      3.20    0.970276E-002
     -2.25      3.25    0.921758E-002
     -2.25      3.30    0.872866E-002
     -2.25      3.35    0.823752E-002
     -2.25      3.40    0.774587E-002
     -2.25      3.45    0.725558E-002
     -2.25      3.50    0.676867E-002
     -2.25      3.55    0.628727E-002
     -2.25      3.60    0.581361E-002
     -2.25      3.65    0.535000E-002
     -2.25      3.70    0.489871E-002
     -2.25      3.75    0.446200E-002
     -2.25      3.80    0.404201E-002
     -2.25      3.85    0.364075E-002
     -2.25      3.90    0.326000E-002
     -2.25      3.95    0.290128E-002
     -2.25      4.00    0.256582E-002
     -2.25      4.05    0.225451E-002
     -2.25      4.10    0.196788E-002
     -2.25      4.15    0.170609E-002
     -2.25      4.20    0.146896E-002
     -2.25      4.25    0.125597E-002
     -2.25      4.30    0.106626E-002
     -2.25      4.35    0.898743E-003
     -2.25      4.40    0.752091E-003
     -2.25      4.45    0.624811E-003
     -2.25      4.50    0.515300E-003
     -2.25      4.55    0.421888E-003
     -2.25      4.60    0.342894E-003
     -2.25      4.65    0.276662E-003
     -2.25      4.70    0.221604E-003
     -2.25      4.75    0.176218E-003
     -2.25      4.80    0.139118E-003
     -2.25      4.85    0.109042E-003
     -2.25      4.90    0.848590E-004
     -2.25      4.95    0.655713E-004
     -2.25      5.00    0.503109E-004
     -2.25      5.05    0.383321E-004
     -2.25      5.10    0.290026E-004
     -2.25      5.15    0.217925E-004
     -2.25      5.20    0.162627E-004
     -2.25      5.25    0.120535E-004
     -2.25      5.30    0.887344E-005
     -2.25      5.35    0.648850E-005
     -2.25      5.40    0.471288E-005
     -2.25      5.45    0.340042E-005
     -2.25      5.50    0.243719E-005
     -2.25      5.55    0.173522E-005
     -2.25      5.60    0.122721E-005
     -2.25      5.65    0.862079E-006
     -2.25      5.70    0.601414E-006
     -2.25      5.75    0.416568E-006
     -2.25      5.80    0.286349E-006
     -2.25      5.85    0.195206E-006
     -2.25      5.90    0.131823E-006
     -2.25      5.95    0.880248E-007
     -2.25      6.00    0.579546E-007
     -2.25      6.05    0.374487E-007
     -2.25      6.10    0.235705E-007
     -2.25      6.15    0.142667E-007
     -2.25      6.20    0.811605E-008
     -2.25      6.25    0.414842E-008
     -2.25      6.30    0.171687E-008
     -2.25      6.35    0.410542E-009
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.550576E-009
     -2.20     -6.30    0.231430E-008
     -2.20     -6.25    0.563782E-008
     -2.20     -6.20    0.111497E-007
     -2.20     -6.15    0.198553E-007
     -2.20     -6.10    0.332878E-007
     -2.20     -6.05    0.537323E-007
     -2.20     -6.00    0.845461E-007
     -2.20     -5.95    0.130608E-006
     -2.20     -5.90    0.198937E-006
     -2.20     -5.85    0.299542E-006
     -2.20     -5.80    0.446560E-006
     -2.20     -5.75    0.659783E-006
     -2.20     -5.70    0.966652E-006
     -2.20     -5.65    0.140487E-005
     -2.20     -5.60    0.202573E-005
     -2.20     -5.55    0.289836E-005
     -2.20     -5.50    0.411497E-005
     -2.20     -5.45    0.579734E-005
     -2.20     -5.40    0.810466E-005
     -2.20     -5.35    0.112428E-004
     -2.20     -5.30    0.154749E-004
     -2.20     -5.25    0.211341E-004
     -2.20     -5.20    0.286365E-004
     -2.20     -5.15    0.384964E-004
     -2.20     -5.10    0.513408E-004
     -2.20     -5.05    0.679247E-004
     -2.20     -5.00    0.891450E-004
     -2.20     -4.95    0.116051E-003
     -2.20     -4.90    0.149855E-003
     -2.20     -4.85    0.191930E-003
     -2.20     -4.80    0.243810E-003
     -2.20     -4.75    0.307175E-003
     -2.20     -4.70    0.383830E-003
     -2.20     -4.65    0.475673E-003
     -2.20     -4.60    0.584650E-003
     -2.20     -4.55    0.712704E-003
     -2.20     -4.50    0.861713E-003
     -2.20     -4.45    0.103342E-002
     -2.20     -4.40    0.122938E-002
     -2.20     -4.35    0.145086E-002
     -2.20     -4.30    0.169881E-002
     -2.20     -4.25    0.197378E-002
     -2.20     -4.20    0.227591E-002
     -2.20     -4.15    0.260489E-002
     -2.20     -4.10    0.295995E-002
     -2.20     -4.05    0.333990E-002
     -2.20     -4.00    0.374315E-002
     -2.20     -3.95    0.416774E-002
     -2.20     -3.90    0.461142E-002
     -2.20     -3.85    0.507172E-002
     -2.20     -3.80    0.554603E-002
     -2.20     -3.75    0.603164E-002
     -2.20     -3.70    0.652583E-002
     -2.20     -3.65    0.702592E-002
     -2.20     -3.60    0.752935E-002
     -2.20     -3.55    0.803366E-002
     -2.20     -3.50    0.853658E-002
     -2.20     -3.45    0.903600E-002
     -2.20     -3.40    0.953001E-002
     -2.20     -3.35    0.100169E-001
     -2.20     -3.30    0.104950E-001
     -2.20     -3.25    0.109630E-001
     -2.20     -3.20    0.114196E-001
     -2.20     -3.15    0.118637E-001
     -2.20     -3.10    0.122941E-001
     -2.20     -3.05    0.127098E-001
     -2.20     -3.00    0.131099E-001
     -2.20     -2.95    0.134932E-001
     -2.20     -2.90    0.138589E-001
     -2.20     -2.85    0.142058E-001
     -2.20     -2.80    0.145328E-001
     -2.20     -2.75    0.148387E-001
     -2.20     -2.70    0.151224E-001
     -2.20     -2.65    0.153825E-001
     -2.20     -2.60    0.156177E-001
     -2.20     -2.55    0.158267E-001
     -2.20     -2.50    0.160086E-001
     -2.20     -2.45    0.161623E-001
     -2.20     -2.40    0.162875E-001
     -2.20     -2.35    0.163841E-001
     -2.20     -2.30    0.164530E-001
     -2.20     -2.25    0.164961E-001
     -2.20     -2.20    0.165164E-001
     -2.20     -2.15    0.165183E-001
     -2.20     -2.10    0.165075E-001
     -2.20     -2.05    0.164913E-001
     -2.20     -2.00    0.164779E-001
     -2.20     -1.95    0.164765E-001
     -2.20     -1.90    0.164964E-001
     -2.20     -1.85    0.165463E-001
     -2.20     -1.80    0.166335E-001
     -2.20     -1.75    0.167633E-001
     -2.20     -1.70    0.169385E-001
     -2.20     -1.65    0.171589E-001
     -2.20     -1.60    0.174217E-001
     -2.20     -1.55    0.177215E-001
     -2.20     -1.50    0.180511E-001
     -2.20     -1.45    0.184022E-001
     -2.20     -1.40    0.187662E-001
     -2.20     -1.35    0.191348E-001
     -2.20     -1.30    0.195003E-001
     -2.20     -1.25    0.198564E-001
     -2.20     -1.20    0.201978E-001
     -2.20     -1.15    0.205205E-001
     -2.20     -1.10    0.208216E-001
     -2.20     -1.05    0.210991E-001
     -2.20     -1.00    0.213519E-001
     -2.20     -0.95    0.215793E-001
     -2.20     -0.90    0.217808E-001
     -2.20     -0.85    0.219562E-001
     -2.20     -0.80    0.221053E-001
     -2.20     -0.75    0.222275E-001
     -2.20     -0.70    0.223221E-001
     -2.20     -0.65    0.223879E-001
     -2.20     -0.60    0.224230E-001
     -2.20     -0.55    0.224252E-001
     -2.20     -0.50    0.223911E-001
     -2.20     -0.45    0.223165E-001
     -2.20     -0.40    0.221962E-001
     -2.20     -0.35    0.220234E-001
     -2.20     -0.30    0.217902E-001
     -2.20     -0.25    0.214867E-001
     -2.20     -0.20    0.211018E-001
     -2.20     -0.15    0.206224E-001
     -2.20     -0.10    0.200344E-001
     -2.20     -0.05    0.193231E-001
     -2.20      0.00    0.184743E-001
     -2.20      0.05    0.174762E-001
     -2.20      0.10    0.163224E-001
     -2.20      0.15    0.150154E-001
     -2.20      0.20    0.135704E-001
     -2.20      0.25    0.120207E-001
     -2.20      0.30    0.104202E-001
     -2.20      0.35    0.884474E-002
     -2.20      0.40    0.738885E-002
     -2.20      0.45    0.615690E-002
     -2.20      0.50    0.524935E-002
     -2.20      0.55    0.474616E-002
     -2.20      0.60    0.469161E-002
     -2.20      0.65    0.508525E-002
     -2.20      0.70    0.588191E-002
     -2.20      0.75    0.700099E-002
     -2.20      0.80    0.834162E-002
     -2.20      0.85    0.979932E-002
     -2.20      0.90    0.112797E-001
     -2.20      0.95    0.127072E-001
     -2.20      1.00    0.140281E-001
     -2.20      1.05    0.152098E-001
     -2.20      1.10    0.162372E-001
     -2.20      1.15    0.171083E-001
     -2.20      1.20    0.178299E-001
     -2.20      1.25    0.184141E-001
     -2.20      1.30    0.188753E-001
     -2.20      1.35    0.192287E-001
     -2.20      1.40    0.194890E-001
     -2.20      1.45    0.196693E-001
     -2.20      1.50    0.197815E-001
     -2.20      1.55    0.198359E-001
     -2.20      1.60    0.198410E-001
     -2.20      1.65    0.198041E-001
     -2.20      1.70    0.197313E-001
     -2.20      1.75    0.196274E-001
     -2.20      1.80    0.194967E-001
     -2.20      1.85    0.193423E-001
     -2.20      1.90    0.191670E-001
     -2.20      1.95    0.189730E-001
     -2.20      2.00    0.187620E-001
     -2.20      2.05    0.185353E-001
     -2.20      2.10    0.182942E-001
     -2.20      2.15    0.180394E-001
     -2.20      2.20    0.177717E-001
     -2.20      2.25    0.174916E-001
     -2.20      2.30    0.171995E-001
     -2.20      2.35    0.168956E-001
     -2.20      2.40    0.165801E-001
     -2.20      2.45    0.162533E-001
     -2.20      2.50    0.159152E-001
     -2.20      2.55    0.155658E-001
     -2.20      2.60    0.152053E-001
     -2.20      2.65    0.148336E-001
     -2.20      2.70    0.144507E-001
     -2.20      2.75    0.140569E-001
     -2.20      2.80    0.136521E-001
     -2.20      2.85    0.132365E-001
     -2.20      2.90    0.128103E-001
     -2.20      2.95    0.123739E-001
     -2.20      3.00    0.119276E-001
     -2.20      3.05    0.114720E-001
     -2.20      3.10    0.110075E-001
     -2.20      3.15    0.105351E-001
     -2.20      3.20    0.100557E-001
     -2.20      3.25    0.957023E-002
     -2.20      3.30    0.908005E-002
     -2.20      3.35    0.858657E-002
     -2.20      3.40    0.809141E-002
     -2.20      3.45    0.759636E-002
     -2.20      3.50    0.710336E-002
     -2.20      3.55    0.661452E-002
     -2.20      3.60    0.613205E-002
     -2.20      3.65    0.565825E-002
     -2.20      3.70    0.519544E-002
     -2.20      3.75    0.474595E-002
     -2.20      3.80    0.431205E-002
     -2.20      3.85    0.389585E-002
     -2.20      3.90    0.349933E-002
     -2.20      3.95    0.312420E-002
     -2.20      4.00    0.277191E-002
     -2.20      4.05    0.244356E-002
     -2.20      4.10    0.213993E-002
     -2.20      4.15    0.186140E-002
     -2.20      4.20    0.160799E-002
     -2.20      4.25    0.137938E-002
     -2.20      4.30    0.117487E-002
     -2.20      4.35    0.993509E-003
     -2.20      4.40    0.834059E-003
     -2.20      4.45    0.695096E-003
     -2.20      4.50    0.575042E-003
     -2.20      4.55    0.472229E-003
     -2.20      4.60    0.384947E-003
     -2.20      4.65    0.311491E-003
     -2.20      4.70    0.250203E-003
     -2.20      4.75    0.199504E-003
     -2.20      4.80    0.157919E-003
     -2.20      4.85    0.124096E-003
     -2.20      4.90    0.968141E-004
     -2.20      4.95    0.749886E-004
     -2.20      5.00    0.576698E-004
     -2.20      5.05    0.440371E-004
     -2.20      5.10    0.333909E-004
     -2.20      5.15    0.251419E-004
     -2.20      5.20    0.187996E-004
     -2.20      5.25    0.139606E-004
     -2.20      5.30    0.102963E-004
     -2.20      5.35    0.754225E-005
     -2.20      5.40    0.548756E-005
     -2.20      5.45    0.396578E-005
     -2.20      5.50    0.284680E-005
     -2.20      5.55    0.202984E-005
     -2.20      5.60    0.143758E-005
     -2.20      5.65    0.101119E-005
     -2.20      5.70    0.706306E-006
     -2.20      5.75    0.489783E-006
     -2.20      5.80    0.337031E-006
     -2.20      5.85    0.229977E-006
     -2.20      5.90    0.155436E-006
     -2.20      5.95    0.103870E-006
     -2.20      6.00    0.684300E-007
     -2.20      6.05    0.442406E-007
     -2.20      6.10    0.278567E-007
     -2.20      6.15    0.168662E-007
     -2.20      6.20    0.959689E-008
     -2.20      6.25    0.490601E-008
     -2.20      6.30    0.203057E-008
     -2.20      6.35    0.485575E-009
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.640587E-009
     -2.15     -6.30    0.269177E-008
     -2.15     -6.25    0.655382E-008
     -2.15     -6.20    0.129517E-007
     -2.15     -6.15    0.230432E-007
     -2.15     -6.10    0.385910E-007
     -2.15     -6.05    0.622176E-007
     -2.15     -6.00    0.977682E-007
     -2.15     -5.95    0.150819E-006
     -2.15     -5.90    0.229380E-006
     -2.15     -5.85    0.344842E-006
     -2.15     -5.80    0.513269E-006
     -2.15     -5.75    0.757092E-006
     -2.15     -5.70    0.110735E-005
     -2.15     -5.65    0.160658E-005
     -2.15     -5.60    0.231252E-005
     -2.15     -5.55    0.330279E-005
     -2.15     -5.50    0.468065E-005
     -2.15     -5.45    0.658212E-005
     -2.15     -5.40    0.918447E-005
     -2.15     -5.35    0.127162E-004
     -2.15     -5.30    0.174688E-004
     -2.15     -5.25    0.238095E-004
     -2.15     -5.20    0.321960E-004
     -2.15     -5.15    0.431911E-004
     -2.15     -5.10    0.574789E-004
     -2.15     -5.05    0.758794E-004
     -2.15     -5.00    0.993619E-004
     -2.15     -4.95    0.129056E-003
     -2.15     -4.90    0.166256E-003
     -2.15     -4.85    0.212425E-003
     -2.15     -4.80    0.269183E-003
     -2.15     -4.75    0.338292E-003
     -2.15     -4.70    0.421630E-003
     -2.15     -4.65    0.521154E-003
     -2.15     -4.60    0.638849E-003
     -2.15     -4.55    0.776673E-003
     -2.15     -4.50    0.936491E-003
     -2.15     -4.45    0.112000E-002
     -2.15     -4.40    0.132867E-002
     -2.15     -4.35    0.156366E-002
     -2.15     -4.30    0.182576E-002
     -2.15     -4.25    0.211536E-002
     -2.15     -4.20    0.243239E-002
     -2.15     -4.15    0.277634E-002
     -2.15     -4.10    0.314623E-002
     -2.15     -4.05    0.354064E-002
     -2.15     -4.00    0.395778E-002
     -2.15     -3.95    0.439551E-002
     -2.15     -3.90    0.485143E-002
     -2.15     -3.85    0.532294E-002
     -2.15     -3.80    0.580733E-002
     -2.15     -3.75    0.630183E-002
     -2.15     -3.70    0.680368E-002
     -2.15     -3.65    0.731022E-002
     -2.15     -3.60    0.781889E-002
     -2.15     -3.55    0.832727E-002
     -2.15     -3.50    0.883315E-002
     -2.15     -3.45    0.933447E-002
     -2.15     -3.40    0.982940E-002
     -2.15     -3.35    0.103163E-001
     -2.15     -3.30    0.107935E-001
     -2.15     -3.25    0.112599E-001
     -2.15     -3.20    0.117140E-001
     -2.15     -3.15    0.121548E-001
     -2.15     -3.10    0.125812E-001
     -2.15     -3.05    0.129921E-001
     -2.15     -3.00    0.133865E-001
     -2.15     -2.95    0.137632E-001
     -2.15     -2.90    0.141211E-001
     -2.15     -2.85    0.144591E-001
     -2.15     -2.80    0.147757E-001
     -2.15     -2.75    0.150696E-001
     -2.15     -2.70    0.153392E-001
     -2.15     -2.65    0.155828E-001
     -2.15     -2.60    0.157987E-001
     -2.15     -2.55    0.159853E-001
     -2.15     -2.50    0.161410E-001
     -2.15     -2.45    0.162644E-001
     -2.15     -2.40    0.163545E-001
     -2.15     -2.35    0.164112E-001
     -2.15     -2.30    0.164349E-001
     -2.15     -2.25    0.164277E-001
     -2.15     -2.20    0.163929E-001
     -2.15     -2.15    0.163357E-001
     -2.15     -2.10    0.162632E-001
     -2.15     -2.05    0.161846E-001
     -2.15     -2.00    0.161105E-001
     -2.15     -1.95    0.160529E-001
     -2.15     -1.90    0.160240E-001
     -2.15     -1.85    0.160353E-001
     -2.15     -1.80    0.160968E-001
     -2.15     -1.75    0.162153E-001
     -2.15     -1.70    0.163945E-001
     -2.15     -1.65    0.166338E-001
     -2.15     -1.60    0.169289E-001
     -2.15     -1.55    0.172723E-001
     -2.15     -1.50    0.176542E-001
     -2.15     -1.45    0.180631E-001
     -2.15     -1.40    0.184876E-001
     -2.15     -1.35    0.189168E-001
     -2.15     -1.30    0.193409E-001
     -2.15     -1.25    0.197521E-001
     -2.15     -1.20    0.201439E-001
     -2.15     -1.15    0.205118E-001
     -2.15     -1.10    0.208528E-001
     -2.15     -1.05    0.211650E-001
     -2.15     -1.00    0.214474E-001
     -2.15     -0.95    0.216997E-001
     -2.15     -0.90    0.219220E-001
     -2.15     -0.85    0.221145E-001
     -2.15     -0.80    0.222772E-001
     -2.15     -0.75    0.224101E-001
     -2.15     -0.70    0.225126E-001
     -2.15     -0.65    0.225838E-001
     -2.15     -0.60    0.226220E-001
     -2.15     -0.55    0.226249E-001
     -2.15     -0.50    0.225891E-001
     -2.15     -0.45    0.225101E-001
     -2.15     -0.40    0.223824E-001
     -2.15     -0.35    0.221987E-001
     -2.15     -0.30    0.219503E-001
     -2.15     -0.25    0.216263E-001
     -2.15     -0.20    0.212143E-001
     -2.15     -0.15    0.206996E-001
     -2.15     -0.10    0.200660E-001
     -2.15     -0.05    0.192963E-001
     -2.15      0.00    0.183736E-001
     -2.15      0.05    0.172831E-001
     -2.15      0.10    0.160157E-001
     -2.15      0.15    0.145718E-001
     -2.15      0.20    0.129661E-001
     -2.15      0.25    0.112339E-001
     -2.15      0.30    0.943465E-002
     -2.15      0.35    0.765418E-002
     -2.15      0.40    0.600125E-002
     -2.15      0.45    0.459765E-002
     -2.15      0.50    0.356191E-002
     -2.15      0.55    0.298908E-002
     -2.15      0.60    0.293218E-002
     -2.15      0.65    0.339087E-002
     -2.15      0.70    0.431148E-002
     -2.15      0.75    0.559846E-002
     -2.15      0.80    0.713303E-002
     -2.15      0.85    0.879332E-002
     -2.15      0.90    0.104707E-001
     -2.15      0.95    0.120795E-001
     -2.15      1.00    0.135606E-001
     -2.15      1.05    0.148791E-001
     -2.15      1.10    0.160205E-001
     -2.15      1.15    0.169846E-001
     -2.15      1.20    0.177812E-001
     -2.15      1.25    0.184250E-001
     -2.15      1.30    0.189336E-001
     -2.15      1.35    0.193243E-001
     -2.15      1.40    0.196140E-001
     -2.15      1.45    0.198177E-001
     -2.15      1.50    0.199485E-001
     -2.15      1.55    0.200178E-001
     -2.15      1.60    0.200350E-001
     -2.15      1.65    0.200082E-001
     -2.15      1.70    0.199438E-001
     -2.15      1.75    0.198472E-001
     -2.15      1.80    0.197228E-001
     -2.15      1.85    0.195742E-001
     -2.15      1.90    0.194041E-001
     -2.15      1.95    0.192150E-001
     -2.15      2.00    0.190088E-001
     -2.15      2.05    0.187867E-001
     -2.15      2.10    0.185502E-001
     -2.15      2.15    0.183000E-001
     -2.15      2.20    0.180368E-001
     -2.15      2.25    0.177613E-001
     -2.15      2.30    0.174738E-001
     -2.15      2.35    0.171747E-001
     -2.15      2.40    0.168640E-001
     -2.15      2.45    0.165420E-001
     -2.15      2.50    0.162088E-001
     -2.15      2.55    0.158643E-001
     -2.15      2.60    0.155086E-001
     -2.15      2.65    0.151418E-001
     -2.15      2.70    0.147638E-001
     -2.15      2.75    0.143746E-001
     -2.15      2.80    0.139744E-001
     -2.15      2.85    0.135632E-001
     -2.15      2.90    0.131411E-001
     -2.15      2.95    0.127086E-001
     -2.15      3.00    0.122657E-001
     -2.15      3.05    0.118131E-001
     -2.15      3.10    0.113512E-001
     -2.15      3.15    0.108807E-001
     -2.15      3.20    0.104023E-001
     -2.15      3.25    0.991722E-002
     -2.15      3.30    0.942646E-002
     -2.15      3.35    0.893139E-002
     -2.15      3.40    0.843353E-002
     -2.15      3.45    0.793458E-002
     -2.15      3.50    0.743642E-002
     -2.15      3.55    0.694109E-002
     -2.15      3.60    0.645076E-002
     -2.15      3.65    0.596773E-002
     -2.15      3.70    0.549434E-002
     -2.15      3.75    0.503298E-002
     -2.15      3.80    0.458598E-002
     -2.15      3.85    0.415561E-002
     -2.15      3.90    0.374397E-002
     -2.15      3.95    0.335297E-002
     -2.15      4.00    0.298425E-002
     -2.15      4.05    0.263916E-002
     -2.15      4.10    0.231867E-002
     -2.15      4.15    0.202342E-002
     -2.15      4.20    0.175364E-002
     -2.15      4.25    0.150919E-002
     -2.15      4.30    0.128959E-002
     -2.15      4.35    0.109401E-002
     -2.15      4.40    0.921339E-003
     -2.15      4.45    0.770228E-003
     -2.15      4.50    0.639151E-003
     -2.15      4.55    0.526453E-003
     -2.15      4.60    0.430409E-003
     -2.15      4.65    0.349275E-003
     -2.15      4.70    0.281336E-003
     -2.15      4.75    0.224936E-003
     -2.15      4.80    0.178518E-003
     -2.15      4.85    0.140641E-003
     -2.15      4.90    0.109992E-003
     -2.15      4.95    0.853984E-004
     -2.15      5.00    0.658264E-004
     -2.15      5.05    0.503770E-004
     -2.15      5.10    0.382797E-004
     -2.15      5.15    0.288822E-004
     -2.15      5.20    0.216392E-004
     -2.15      5.25    0.160998E-004
     -2.15      5.30    0.118957E-004
     -2.15      5.35    0.872915E-005
     -2.15      5.40    0.636178E-005
     -2.15      5.45    0.460494E-005
     -2.15      5.50    0.331068E-005
     -2.15      5.55    0.236405E-005
     -2.15      5.60    0.167658E-005
     -2.15      5.65    0.118084E-005
     -2.15      5.70    0.825815E-006
     -2.15      5.75    0.573306E-006
     -2.15      5.80    0.394918E-006
     -2.15      5.85    0.269733E-006
     -2.15      5.90    0.182461E-006
     -2.15      5.95    0.122019E-006
     -2.15      6.00    0.804376E-007
     -2.15      6.05    0.520306E-007
     -2.15      6.10    0.327753E-007
     -2.15      6.15    0.198503E-007
     -2.15      6.20    0.112973E-007
     -2.15      6.25    0.577612E-008
     -2.15      6.30    0.239091E-008
     -2.15      6.35    0.571768E-009
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.744403E-009
     -2.10     -6.30    0.312691E-008
     -2.10     -6.25    0.760896E-008
     -2.10     -6.20    0.150253E-007
     -2.10     -6.15    0.267067E-007
     -2.10     -6.10    0.446760E-007
     -2.10     -6.05    0.719367E-007
     -2.10     -6.00    0.112884E-006
     -2.10     -5.95    0.173880E-006
     -2.10     -5.90    0.264039E-006
     -2.10     -5.85    0.396303E-006
     -2.10     -5.80    0.588874E-006
     -2.10     -5.75    0.867119E-006
     -2.10     -5.70    0.126605E-005
     -2.10     -5.65    0.183355E-005
     -2.10     -5.60    0.263443E-005
     -2.10     -5.55    0.375561E-005
     -2.10     -5.50    0.531241E-005
     -2.10     -5.45    0.745631E-005
     -2.10     -5.40    0.103841E-004
     -2.10     -5.35    0.143489E-004
     -2.10     -5.30    0.196722E-004
     -2.10     -5.25    0.267579E-004
     -2.10     -5.20    0.361073E-004
     -2.10     -5.15    0.483351E-004
     -2.10     -5.10    0.641847E-004
     -2.10     -5.05    0.845436E-004
     -2.10     -5.00    0.110456E-003
     -2.10     -4.95    0.143132E-003
     -2.10     -4.90    0.183952E-003
     -2.10     -4.85    0.234464E-003
     -2.10     -4.80    0.296373E-003
     -2.10     -4.75    0.371520E-003
     -2.10     -4.70    0.461851E-003
     -2.10     -4.65    0.569370E-003
     -2.10     -4.60    0.696094E-003
     -2.10     -4.55    0.843983E-003
     -2.10     -4.50    0.101487E-002
     -2.10     -4.45    0.121040E-002
     -2.10     -4.40    0.143193E-002
     -2.10     -4.35    0.168050E-002
     -2.10     -4.30    0.195674E-002
     -2.10     -4.25    0.226085E-002
     -2.10     -4.20    0.259257E-002
     -2.10     -4.15    0.295116E-002
     -2.10     -4.10    0.333543E-002
     -2.10     -4.05    0.374375E-002
     -2.10     -4.00    0.417414E-002
     -2.10     -3.95    0.462430E-002
     -2.10     -3.90    0.509168E-002
     -2.10     -3.85    0.557358E-002
     -2.10     -3.80    0.606719E-002
     -2.10     -3.75    0.656971E-002
     -2.10     -3.70    0.707837E-002
     -2.10     -3.65    0.759051E-002
     -2.10     -3.60    0.810360E-002
     -2.10     -3.55    0.861529E-002
     -2.10     -3.50    0.912340E-002
     -2.10     -3.45    0.962596E-002
     -2.10     -3.40    0.101212E-001
     -2.10     -3.35    0.106075E-001
     -2.10     -3.30    0.110834E-001
     -2.10     -3.25    0.115476E-001
     -2.10     -3.20    0.119988E-001
     -2.10     -3.15    0.124360E-001
     -2.10     -3.10    0.128580E-001
     -2.10     -3.05    0.132637E-001
     -2.10     -3.00    0.136520E-001
     -2.10     -2.95    0.140217E-001
     -2.10     -2.90    0.143714E-001
     -2.10     -2.85    0.146999E-001
     -2.10     -2.80    0.150055E-001
     -2.10     -2.75    0.152864E-001
     -2.10     -2.70    0.155407E-001
     -2.10     -2.65    0.157664E-001
     -2.10     -2.60    0.159613E-001
     -2.10     -2.55    0.161231E-001
     -2.10     -2.50    0.162495E-001
     -2.10     -2.45    0.163386E-001
     -2.10     -2.40    0.163888E-001
     -2.10     -2.35    0.163993E-001
     -2.10     -2.30    0.163704E-001
     -2.10     -2.25    0.163039E-001
     -2.10     -2.20    0.162035E-001
     -2.10     -2.15    0.160753E-001
     -2.10     -2.10    0.159281E-001
     -2.10     -2.05    0.157731E-001
     -2.10     -2.00    0.156241E-001
     -2.10     -1.95    0.154967E-001
     -2.10     -1.90    0.154070E-001
     -2.10     -1.85    0.153703E-001
     -2.10     -1.80    0.153999E-001
     -2.10     -1.75    0.155050E-001
     -2.10     -1.70    0.156901E-001
     -2.10     -1.65    0.159543E-001
     -2.10     -1.60    0.162913E-001
     -2.10     -1.55    0.166906E-001
     -2.10     -1.50    0.171385E-001
     -2.10     -1.45    0.176199E-001
     -2.10     -1.40    0.181195E-001
     -2.10     -1.35    0.186231E-001
     -2.10     -1.30    0.191185E-001
     -2.10     -1.25    0.195957E-001
     -2.10     -1.20    0.200474E-001
     -2.10     -1.15    0.204685E-001
     -2.10     -1.10    0.208559E-001
     -2.10     -1.05    0.212079E-001
     -2.10     -1.00    0.215240E-001
     -2.10     -0.95    0.218046E-001
     -2.10     -0.90    0.220503E-001
     -2.10     -0.85    0.222618E-001
     -2.10     -0.80    0.224399E-001
     -2.10     -0.75    0.225848E-001
     -2.10     -0.70    0.226965E-001
     -2.10     -0.65    0.227743E-001
     -2.10     -0.60    0.228168E-001
     -2.10     -0.55    0.228217E-001
     -2.10     -0.50    0.227856E-001
     -2.10     -0.45    0.227041E-001
     -2.10     -0.40    0.225713E-001
     -2.10     -0.35    0.223794E-001
     -2.10     -0.30    0.221193E-001
     -2.10     -0.25    0.217793E-001
     -2.10     -0.20    0.213458E-001
     -2.10     -0.15    0.208028E-001
     -2.10     -0.10    0.201324E-001
     -2.10     -0.05    0.193152E-001
     -2.10      0.00    0.183320E-001
     -2.10      0.05    0.171655E-001
     -2.10      0.10    0.158039E-001
     -2.10      0.15    0.142456E-001
     -2.10      0.20    0.125048E-001
     -2.10      0.25    0.106180E-001
     -2.10      0.30    0.864919E-002
     -2.10      0.35    0.669268E-002
     -2.10      0.40    0.486954E-002
     -2.10      0.45    0.331696E-002
     -2.10      0.50    0.216952E-002
     -2.10      0.55    0.153590E-002
     -2.10      0.60    0.147699E-002
     -2.10      0.65    0.199254E-002
     -2.10      0.70    0.302122E-002
     -2.10      0.75    0.445401E-002
     -2.10      0.80    0.615614E-002
     -2.10      0.85    0.799042E-002
     -2.10      0.90    0.983580E-002
     -2.10      0.95    0.115983E-001
     -2.10      1.00    0.132140E-001
     -2.10      1.05    0.146467E-001
     -2.10      1.10    0.158825E-001
     -2.10      1.15    0.169233E-001
     -2.10      1.20    0.177811E-001
     -2.10      1.25    0.184736E-001
     -2.10      1.30    0.190203E-001
     -2.10      1.35    0.194411E-001
     -2.10      1.40    0.197545E-001
     -2.10      1.45    0.199768E-001
     -2.10      1.50    0.201224E-001
     -2.10      1.55    0.202036E-001
     -2.10      1.60    0.202305E-001
     -2.10      1.65    0.202118E-001
     -2.10      1.70    0.201542E-001
     -2.10      1.75    0.200635E-001
     -2.10      1.80    0.199444E-001
     -2.10      1.85    0.198006E-001
     -2.10      1.90    0.196351E-001
     -2.10      1.95    0.194504E-001
     -2.10      2.00    0.192483E-001
     -2.10      2.05    0.190305E-001
     -2.10      2.10    0.187981E-001
     -2.10      2.15    0.185521E-001
     -2.10      2.20    0.182933E-001
     -2.10      2.25    0.180222E-001
     -2.10      2.30    0.177393E-001
     -2.10      2.35    0.174447E-001
     -2.10      2.40    0.171387E-001
     -2.10      2.45    0.168215E-001
     -2.10      2.50    0.164931E-001
     -2.10      2.55    0.161535E-001
     -2.10      2.60    0.158027E-001
     -2.10      2.65    0.154407E-001
     -2.10      2.70    0.150675E-001
     -2.10      2.75    0.146831E-001
     -2.10      2.80    0.142876E-001
     -2.10      2.85    0.138809E-001
     -2.10      2.90    0.134632E-001
     -2.10      2.95    0.130347E-001
     -2.10      3.00    0.125956E-001
     -2.10      3.05    0.121462E-001
     -2.10      3.10    0.116872E-001
     -2.10      3.15    0.112189E-001
     -2.10      3.20    0.107422E-001
     -2.10      3.25    0.102580E-001
     -2.10      3.30    0.976728E-002
     -2.10      3.35    0.927130E-002
     -2.10      3.40    0.877148E-002
     -2.10      3.45    0.826944E-002
     -2.10      3.50    0.776697E-002
     -2.10      3.55    0.726605E-002
     -2.10      3.60    0.676879E-002
     -2.10      3.65    0.627747E-002
     -2.10      3.70    0.579444E-002
     -2.10      3.75    0.532210E-002
     -2.10      3.80    0.486288E-002
     -2.10      3.85    0.441912E-002
     -2.10      3.90    0.399307E-002
     -2.10      3.95    0.358680E-002
     -2.10      4.00    0.320215E-002
     -2.10      4.05    0.284066E-002
     -2.10      4.10    0.250356E-002
     -2.10      4.15    0.219169E-002
     -2.10      4.20    0.190552E-002
     -2.10      4.25    0.164513E-002
     -2.10      4.30    0.141021E-002
     -2.10      4.35    0.120011E-002
     -2.10      4.40    0.101384E-002
     -2.10      4.45    0.850168E-003
     -2.10      4.50    0.707622E-003
     -2.10      4.55    0.584582E-003
     -2.10      4.60    0.479322E-003
     -2.10      4.65    0.390071E-003
     -2.10      4.70    0.315064E-003
     -2.10      4.75    0.252579E-003
     -2.10      4.80    0.200980E-003
     -2.10      4.85    0.158736E-003
     -2.10      4.90    0.124447E-003
     -2.10      4.95    0.968499E-004
     -2.10      5.00    0.748236E-004
     -2.10      5.05    0.573885E-004
     -2.10      5.10    0.436998E-004
     -2.10      5.15    0.330390E-004
     -2.10      5.20    0.248021E-004
     -2.10      5.25    0.184879E-004
     -2.10      5.30    0.136849E-004
     -2.10      5.35    0.100595E-004
     -2.10      5.40    0.734352E-005
     -2.10      5.45    0.532403E-005
     -2.10      5.50    0.383346E-005
     -2.10      5.55    0.274130E-005
     -2.10      5.60    0.194679E-005
     -2.10      5.65    0.137291E-005
     -2.10      5.70    0.961305E-006
     -2.10      5.75    0.668117E-006
     -2.10      5.80    0.460705E-006
     -2.10      5.85    0.314962E-006
     -2.10      5.90    0.213235E-006
     -2.10      5.95    0.142704E-006
     -2.10      6.00    0.941329E-007
     -2.10      6.05    0.609210E-007
     -2.10      6.10    0.383914E-007
     -2.10      6.15    0.232590E-007
     -2.10      6.20    0.132402E-007
     -2.10      6.25    0.677050E-008
     -2.10      6.30    0.280277E-008
     -2.10      6.35    0.670292E-009
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.863999E-009
     -2.05     -6.30    0.362796E-008
     -2.05     -6.25    0.882293E-008
     -2.05     -6.20    0.174083E-007
     -2.05     -6.15    0.309114E-007
     -2.05     -6.10    0.516491E-007
     -2.05     -6.05    0.830548E-007
     -2.05     -6.00    0.130143E-006
     -2.05     -5.95    0.200154E-006
     -2.05     -5.90    0.303442E-006
     -2.05     -5.85    0.454674E-006
     -2.05     -5.80    0.674433E-006
     -2.05     -5.75    0.991332E-006
     -2.05     -5.70    0.144478E-005
     -2.05     -5.65    0.208852E-005
     -2.05     -5.60    0.299514E-005
     -2.05     -5.55    0.426170E-005
     -2.05     -5.50    0.601664E-005
     -2.05     -5.45    0.842821E-005
     -2.05     -5.40    0.117143E-004
     -2.05     -5.35    0.161543E-004
     -2.05     -5.30    0.221019E-004
     -2.05     -5.25    0.299999E-004
     -2.05     -5.20    0.403959E-004
     -2.05     -5.15    0.539587E-004
     -2.05     -5.10    0.714937E-004
     -2.05     -5.05    0.939581E-004
     -2.05     -5.00    0.122473E-003
     -2.05     -4.95    0.158330E-003
     -2.05     -4.90    0.202994E-003
     -2.05     -4.85    0.258101E-003
     -2.05     -4.80    0.325434E-003
     -2.05     -4.75    0.406910E-003
     -2.05     -4.70    0.504532E-003
     -2.05     -4.65    0.620349E-003
     -2.05     -4.60    0.756391E-003
     -2.05     -4.55    0.914609E-003
     -2.05     -4.50    0.109679E-002
     -2.05     -4.45    0.130451E-002
     -2.05     -4.40    0.153901E-002
     -2.05     -4.35    0.180118E-002
     -2.05     -4.30    0.209150E-002
     -2.05     -4.25    0.240995E-002
     -2.05     -4.20    0.275608E-002
     -2.05     -4.15    0.312892E-002
     -2.05     -4.10    0.352708E-002
     -2.05     -4.05    0.394874E-002
     -2.05     -4.00    0.439172E-002
     -2.05     -3.95    0.485357E-002
     -2.05     -3.90    0.533162E-002
     -2.05     -3.85    0.582307E-002
     -2.05     -3.80    0.632506E-002
     -2.05     -3.75    0.683476E-002
     -2.05     -3.70    0.734940E-002
     -2.05     -3.65    0.786633E-002
     -2.05     -3.60    0.838308E-002
     -2.05     -3.55    0.889734E-002
     -2.05     -3.50    0.940702E-002
     -2.05     -3.45    0.991021E-002
     -2.05     -3.40    0.104052E-001
     -2.05     -3.35    0.108904E-001
     -2.05     -3.30    0.113645E-001
     -2.05     -3.25    0.118261E-001
     -2.05     -3.20    0.122741E-001
     -2.05     -3.15    0.127073E-001
     -2.05     -3.10    0.131245E-001
     -2.05     -3.05    0.135248E-001
     -2.05     -3.00    0.139067E-001
     -2.05     -2.95    0.142690E-001
     -2.05     -2.90    0.146102E-001
     -2.05     -2.85    0.149287E-001
     -2.05     -2.80    0.152225E-001
     -2.05     -2.75    0.154897E-001
     -2.05     -2.70    0.157278E-001
     -2.05     -2.65    0.159343E-001
     -2.05     -2.60    0.161063E-001
     -2.05     -2.55    0.162409E-001
     -2.05     -2.50    0.163350E-001
     -2.05     -2.45    0.163859E-001
     -2.05     -2.40    0.163911E-001
     -2.05     -2.35    0.163490E-001
     -2.05     -2.30    0.162594E-001
     -2.05     -2.25    0.161238E-001
     -2.05     -2.20    0.159462E-001
     -2.05     -2.15    0.157336E-001
     -2.05     -2.10    0.154964E-001
     -2.05     -2.05    0.152488E-001
     -2.05     -2.00    0.150084E-001
     -2.05     -1.95    0.147950E-001
     -2.05     -1.90    0.146301E-001
     -2.05     -1.85    0.145341E-001
     -2.05     -1.80    0.145243E-001
     -2.05     -1.75    0.146133E-001
     -2.05     -1.70    0.148068E-001
     -2.05     -1.65    0.151031E-001
     -2.05     -1.60    0.154935E-001
     -2.05     -1.55    0.159633E-001
     -2.05     -1.50    0.164939E-001
     -2.05     -1.45    0.170651E-001
     -2.05     -1.40    0.176566E-001
     -2.05     -1.35    0.182504E-001
     -2.05     -1.30    0.188310E-001
     -2.05     -1.25    0.193865E-001
     -2.05     -1.20    0.199084E-001
     -2.05     -1.15    0.203911E-001
     -2.05     -1.10    0.208315E-001
     -2.05     -1.05    0.212287E-001
     -2.05     -1.00    0.215827E-001
     -2.05     -0.95    0.218948E-001
     -2.05     -0.90    0.221663E-001
     -2.05     -0.85    0.223988E-001
     -2.05     -0.80    0.225937E-001
     -2.05     -0.75    0.227520E-001
     -2.05     -0.70    0.228741E-001
     -2.05     -0.65    0.229596E-001
     -2.05     -0.60    0.230076E-001
     -2.05     -0.55    0.230158E-001
     -2.05     -0.50    0.229812E-001
     -2.05     -0.45    0.228991E-001
     -2.05     -0.40    0.227636E-001
     -2.05     -0.35    0.225668E-001
     -2.05     -0.30    0.222990E-001
     -2.05     -0.25    0.219482E-001
     -2.05     -0.20    0.215000E-001
     -2.05     -0.15    0.209373E-001
     -2.05     -0.10    0.202411E-001
     -2.05     -0.05    0.193906E-001
     -2.05      0.00    0.183645E-001
     -2.05      0.05    0.171439E-001
     -2.05      0.10    0.157149E-001
     -2.05      0.15    0.140745E-001
     -2.05      0.20    0.122361E-001
     -2.05      0.25    0.102371E-001
     -2.05      0.30    0.814473E-002
     -2.05      0.35    0.605924E-002
     -2.05      0.40    0.411090E-002
     -2.05      0.45    0.244835E-002
     -2.05      0.50    0.121829E-002
     -2.05      0.55    0.539705E-003
     -2.05      0.60    0.479465E-003
     -2.05      0.65    0.103738E-002
     -2.05      0.70    0.214625E-002
     -2.05      0.75    0.368683E-002
     -2.05      0.80    0.551231E-002
     -2.05      0.85    0.747404E-002
     -2.05      0.90    0.944188E-002
     -2.05      0.95    0.113157E-001
     -2.05      1.00    0.130284E-001
     -2.05      1.05    0.145430E-001
     -2.05      1.10    0.158461E-001
     -2.05      1.15    0.169413E-001
     -2.05      1.20    0.178424E-001
     -2.05      1.25    0.185690E-001
     -2.05      1.30    0.191426E-001
     -2.05      1.35    0.195844E-001
     -2.05      1.40    0.199142E-001
     -2.05      1.45    0.201495E-001
     -2.05      1.50    0.203055E-001
     -2.05      1.55    0.203951E-001
     -2.05      1.60    0.204289E-001
     -2.05      1.65    0.204159E-001
     -2.05      1.70    0.203634E-001
     -2.05      1.75    0.202771E-001
     -2.05      1.80    0.201621E-001
     -2.05      1.85    0.200221E-001
     -2.05      1.90    0.198603E-001
     -2.05      1.95    0.196792E-001
     -2.05      2.00    0.194808E-001
     -2.05      2.05    0.192667E-001
     -2.05      2.10    0.190381E-001
     -2.05      2.15    0.187961E-001
     -2.05      2.20    0.185413E-001
     -2.05      2.25    0.182744E-001
     -2.05      2.30    0.179958E-001
     -2.05      2.35    0.177056E-001
     -2.05      2.40    0.174043E-001
     -2.05      2.45    0.170917E-001
     -2.05      2.50    0.167680E-001
     -2.05      2.55    0.164333E-001
     -2.05      2.60    0.160874E-001
     -2.05      2.65    0.157303E-001
     -2.05      2.70    0.153620E-001
     -2.05      2.75    0.149825E-001
     -2.05      2.80    0.145916E-001
     -2.05      2.85    0.141896E-001
     -2.05      2.90    0.137763E-001
     -2.05      2.95    0.133520E-001
     -2.05      3.00    0.129169E-001
     -2.05      3.05    0.124711E-001
     -2.05      3.10    0.120152E-001
     -2.05      3.15    0.115496E-001
     -2.05      3.20    0.110749E-001
     -2.05      3.25    0.105921E-001
     -2.05      3.30    0.101019E-001
     -2.05      3.35    0.960566E-002
     -2.05      3.40    0.910457E-002
     -2.05      3.45    0.860019E-002
     -2.05      3.50    0.809421E-002
     -2.05      3.55    0.758854E-002
     -2.05      3.60    0.708525E-002
     -2.05      3.65    0.658655E-002
     -2.05      3.70    0.609479E-002
     -2.05      3.75    0.561238E-002
     -2.05      3.80    0.514180E-002
     -2.05      3.85    0.468547E-002
     -2.05      3.90    0.424576E-002
     -2.05      3.95    0.382488E-002
     -2.05      4.00    0.342485E-002
     -2.05      4.05    0.304742E-002
     -2.05      4.10    0.269402E-002
     -2.05      4.15    0.236573E-002
     -2.05      4.20    0.206324E-002
     -2.05      4.25    0.178685E-002
     -2.05      4.30    0.153646E-002
     -2.05      4.35    0.131160E-002
     -2.05      4.40    0.111143E-002
     -2.05      4.45    0.934829E-003
     -2.05      4.50    0.780413E-003
     -2.05      4.55    0.646606E-003
     -2.05      4.60    0.531701E-003
     -2.05      4.65    0.433912E-003
     -2.05      4.70    0.351433E-003
     -2.05      4.75    0.282484E-003
     -2.05      4.80    0.225356E-003
     -2.05      4.85    0.178434E-003
     -2.05      4.90    0.140229E-003
     -2.05      4.95    0.109387E-003
     -2.05      5.00    0.847006E-004
     -2.05      5.05    0.651055E-004
     -2.05      5.10    0.496802E-004
     -2.05      5.15    0.376364E-004
     -2.05      5.20    0.283082E-004
     -2.05      5.25    0.211408E-004
     -2.05      5.30    0.156767E-004
     -2.05      5.35    0.115434E-004
     -2.05      5.40    0.844065E-005
     -2.05      5.45    0.612907E-005
     -2.05      5.50    0.441974E-005
     -2.05      5.55    0.316505E-005
     -2.05      5.60    0.225077E-005
     -2.05      5.65    0.158931E-005
     -2.05      5.70    0.111416E-005
     -2.05      5.75    0.775213E-006
     -2.05      5.80    0.535102E-006
     -2.05      5.85    0.366165E-006
     -2.05      5.90    0.248107E-006
     -2.05      5.95    0.166163E-006
     -2.05      6.00    0.109676E-006
     -2.05      6.05    0.710171E-007
     -2.05      6.10    0.447723E-007
     -2.05      6.15    0.271333E-007
     -2.05      6.20    0.154493E-007
     -2.05      6.25    0.790132E-008
     -2.05      6.30    0.327119E-008
     -2.05      6.35    0.782357E-009
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.100159E-008
     -2.00     -6.30    0.420411E-008
     -2.00     -6.25    0.102177E-007
     -2.00     -6.20    0.201435E-007
     -2.00     -6.15    0.357308E-007
     -2.00     -6.10    0.596290E-007
     -2.00     -6.05    0.957555E-007
     -2.00     -6.00    0.149819E-006
     -2.00     -5.95    0.230046E-006
     -2.00     -5.90    0.348173E-006
     -2.00     -5.85    0.520785E-006
     -2.00     -5.80    0.771104E-006
     -2.00     -5.75    0.113134E-005
     -2.00     -5.70    0.164572E-005
     -2.00     -5.65    0.237445E-005
     -2.00     -5.60    0.339860E-005
     -2.00     -5.55    0.482629E-005
     -2.00     -5.50    0.680021E-005
     -2.00     -5.45    0.950668E-005
     -2.00     -5.40    0.131864E-004
     -2.00     -5.35    0.181466E-004
     -2.00     -5.30    0.247756E-004
     -2.00     -5.25    0.335572E-004
     -2.00     -5.20    0.450878E-004
     -2.00     -5.15    0.600927E-004
     -2.00     -5.10    0.794417E-004
     -2.00     -5.05    0.104164E-003
     -2.00     -5.00    0.135458E-003
     -2.00     -4.95    0.174699E-003
     -2.00     -4.90    0.223436E-003
     -2.00     -4.85    0.283387E-003
     -2.00     -4.80    0.356416E-003
     -2.00     -4.75    0.444503E-003
     -2.00     -4.70    0.549706E-003
     -2.00     -4.65    0.674103E-003
     -2.00     -4.60    0.819732E-003
     -2.00     -4.55    0.988517E-003
     -2.00     -4.50    0.118219E-002
     -2.00     -4.45    0.140223E-002
     -2.00     -4.40    0.164976E-002
     -2.00     -4.35    0.192551E-002
     -2.00     -4.30    0.222977E-002
     -2.00     -4.25    0.256235E-002
     -2.00     -4.20    0.292255E-002
     -2.00     -4.15    0.330922E-002
     -2.00     -4.10    0.372074E-002
     -2.00     -4.05    0.415511E-002
     -2.00     -4.00    0.461000E-002
     -2.00     -3.95    0.508279E-002
     -2.00     -3.90    0.557071E-002
     -2.00     -3.85    0.607090E-002
     -2.00     -3.80    0.658045E-002
     -2.00     -3.75    0.709650E-002
     -2.00     -3.70    0.761632E-002
     -2.00     -3.65    0.813728E-002
     -2.00     -3.60    0.865697E-002
     -2.00     -3.55    0.917315E-002
     -2.00     -3.50    0.968378E-002
     -2.00     -3.45    0.101870E-001
     -2.00     -3.40    0.106813E-001
     -2.00     -3.35    0.111650E-001
     -2.00     -3.30    0.116368E-001
     -2.00     -3.25    0.120955E-001
     -2.00     -3.20    0.125399E-001
     -2.00     -3.15    0.129688E-001
     -2.00     -3.10    0.133812E-001
     -2.00     -3.05    0.137756E-001
     -2.00     -3.00    0.141509E-001
     -2.00     -2.95    0.145056E-001
     -2.00     -2.90    0.148379E-001
     -2.00     -2.85    0.151460E-001
     -2.00     -2.80    0.154277E-001
     -2.00     -2.75    0.156806E-001
     -2.00     -2.70    0.159016E-001
     -2.00     -2.65    0.160877E-001
     -2.00     -2.60    0.162352E-001
     -2.00     -2.55    0.163404E-001
     -2.00     -2.50    0.163993E-001
     -2.00     -2.45    0.164081E-001
     -2.00     -2.40    0.163633E-001
     -2.00     -2.35    0.162622E-001
     -2.00     -2.30    0.161037E-001
     -2.00     -2.25    0.158888E-001
     -2.00     -2.20    0.156215E-001
     -2.00     -2.15    0.153098E-001
     -2.00     -2.10    0.149660E-001
     -2.00     -2.05    0.146076E-001
     -2.00     -2.00    0.142566E-001
     -2.00     -1.95    0.139387E-001
     -2.00     -1.90    0.136819E-001
     -2.00     -1.85    0.135130E-001
     -2.00     -1.80    0.134552E-001
     -2.00     -1.75    0.135250E-001
     -2.00     -1.70    0.137298E-001
     -2.00     -1.65    0.140670E-001
     -2.00     -1.60    0.145242E-001
     -2.00     -1.55    0.150815E-001
     -2.00     -1.50    0.157139E-001
     -2.00     -1.45    0.163944E-001
     -2.00     -1.40    0.170969E-001
     -2.00     -1.35    0.177981E-001
     -2.00     -1.30    0.184793E-001
     -2.00     -1.25    0.191261E-001
     -2.00     -1.20    0.197287E-001
     -2.00     -1.15    0.202815E-001
     -2.00     -1.10    0.207817E-001
     -2.00     -1.05    0.212292E-001
     -2.00     -1.00    0.216250E-001
     -2.00     -0.95    0.219715E-001
     -2.00     -0.90    0.222710E-001
     -2.00     -0.85    0.225263E-001
     -2.00     -0.80    0.227394E-001
     -2.00     -0.75    0.229122E-001
     -2.00     -0.70    0.230457E-001
     -2.00     -0.65    0.231400E-001
     -2.00     -0.60    0.231945E-001
     -2.00     -0.55    0.232075E-001
     -2.00     -0.50    0.231759E-001
     -2.00     -0.45    0.230953E-001
     -2.00     -0.40    0.229597E-001
     -2.00     -0.35    0.227615E-001
     -2.00     -0.30    0.224906E-001
     -2.00     -0.25    0.221348E-001
     -2.00     -0.20    0.216793E-001
     -2.00     -0.15    0.211069E-001
     -2.00     -0.10    0.203976E-001
     -2.00     -0.05    0.195299E-001
     -2.00      0.00    0.184819E-001
     -2.00      0.05    0.172334E-001
     -2.00      0.10    0.157697E-001
     -2.00      0.15    0.140868E-001
     -2.00      0.20    0.121979E-001
     -2.00      0.25    0.101406E-001
     -2.00      0.30    0.798395E-002
     -2.00      0.35    0.583129E-002
     -2.00      0.40    0.381765E-002
     -2.00      0.45    0.209772E-002
     -2.00      0.50    0.824608E-003
     -2.00      0.55    0.122742E-003
     -2.00      0.60    0.621335E-004
     -2.00      0.65    0.642585E-003
     -2.00      0.70    0.179373E-002
     -2.00      0.75    0.339089E-002
     -2.00      0.80    0.528085E-002
     -2.00      0.85    0.730894E-002
     -2.00      0.90    0.934028E-002
     -2.00      0.95    0.112716E-001
     -2.00      1.00    0.130343E-001
     -2.00      1.05    0.145908E-001
     -2.00      1.10    0.159283E-001
     -2.00      1.15    0.170511E-001
     -2.00      1.20    0.179742E-001
     -2.00      1.25    0.187181E-001
     -2.00      1.30    0.193053E-001
     -2.00      1.35    0.197578E-001
     -2.00      1.40    0.200960E-001
     -2.00      1.45    0.203380E-001
     -2.00      1.50    0.204994E-001
     -2.00      1.55    0.205935E-001
     -2.00      1.60    0.206311E-001
     -2.00      1.65    0.206214E-001
     -2.00      1.70    0.205719E-001
     -2.00      1.75    0.204885E-001
     -2.00      1.80    0.203762E-001
     -2.00      1.85    0.202390E-001
     -2.00      1.90    0.200800E-001
     -2.00      1.95    0.199018E-001
     -2.00      2.00    0.197064E-001
     -2.00      2.05    0.194955E-001
     -2.00      2.10    0.192703E-001
     -2.00      2.15    0.190319E-001
     -2.00      2.20    0.187809E-001
     -2.00      2.25    0.185179E-001
     -2.00      2.30    0.182434E-001
     -2.00      2.35    0.179576E-001
     -2.00      2.40    0.176606E-001
     -2.00      2.45    0.173527E-001
     -2.00      2.50    0.170337E-001
     -2.00      2.55    0.167037E-001
     -2.00      2.60    0.163627E-001
     -2.00      2.65    0.160105E-001
     -2.00      2.70    0.156471E-001
     -2.00      2.75    0.152725E-001
     -2.00      2.80    0.148865E-001
     -2.00      2.85    0.144891E-001
     -2.00      2.90    0.140804E-001
     -2.00      2.95    0.136605E-001
     -2.00      3.00    0.132294E-001
     -2.00      3.05    0.127875E-001
     -2.00      3.10    0.123350E-001
     -2.00      3.15    0.118723E-001
     -2.00      3.20    0.114001E-001
     -2.00      3.25    0.109190E-001
     -2.00      3.30    0.104300E-001
     -2.00      3.35    0.993393E-002
     -2.00      3.40    0.943219E-002
     -2.00      3.45    0.892614E-002
     -2.00      3.50    0.841740E-002
     -2.00      3.55    0.790778E-002
     -2.00      3.60    0.739929E-002
     -2.00      3.65    0.689408E-002
     -2.00      3.70    0.639448E-002
     -2.00      3.75    0.590290E-002
     -2.00      3.80    0.542183E-002
     -2.00      3.85    0.495378E-002
     -2.00      3.90    0.450118E-002
     -2.00      3.95    0.406640E-002
     -2.00      4.00    0.365160E-002
     -2.00      4.05    0.325872E-002
     -2.00      4.10    0.288941E-002
     -2.00      4.15    0.254496E-002
     -2.00      4.20    0.222631E-002
     -2.00      4.25    0.193396E-002
     -2.00      4.30    0.166803E-002
     -2.00      4.35    0.142824E-002
     -2.00      4.40    0.121392E-002
     -2.00      4.45    0.102408E-002
     -2.00      4.50    0.857441E-003
     -2.00      4.55    0.712483E-003
     -2.00      4.60    0.587532E-003
     -2.00      4.65    0.480804E-003
     -2.00      4.70    0.390464E-003
     -2.00      4.75    0.314684E-003
     -2.00      4.80    0.251685E-003
     -2.00      4.85    0.199775E-003
     -2.00      4.90    0.157377E-003
     -2.00      4.95    0.123048E-003
     -2.00      5.00    0.954918E-004
     -2.00      5.05    0.735587E-004
     -2.00      5.10    0.562473E-004
     -2.00      5.15    0.426967E-004
     -2.00      5.20    0.321761E-004
     -2.00      5.25    0.240738E-004
     -2.00      5.30    0.178833E-004
     -2.00      5.35    0.131906E-004
     -2.00      5.40    0.966081E-005
     -2.00      5.45    0.702599E-005
     -2.00      5.50    0.507404E-005
     -2.00      5.55    0.363873E-005
     -2.00      5.60    0.259108E-005
     -2.00      5.65    0.183192E-005
     -2.00      5.70    0.128575E-005
     -2.00      5.75    0.895590E-006
     -2.00      5.80    0.618821E-006
     -2.00      5.85    0.423843E-006
     -2.00      5.90    0.287427E-006
     -2.00      5.95    0.192637E-006
     -2.00      6.00    0.127229E-006
     -2.00      6.05    0.824255E-007
     -2.00      6.10    0.519863E-007
     -2.00      6.15    0.315153E-007
     -2.00      6.20    0.179484E-007
     -2.00      6.25    0.918093E-008
     -2.00      6.30    0.380133E-008
     -2.00      6.35    0.909196E-009
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.115964E-008
     -1.95     -6.30    0.486561E-008
     -1.95     -6.25    0.118179E-007
     -1.95     -6.20    0.232779E-007
     -1.95     -6.15    0.412464E-007
     -1.95     -6.10    0.687472E-007
     -1.95     -6.05    0.110242E-006
     -1.95     -6.00    0.172218E-006
     -1.95     -5.95    0.264003E-006
     -1.95     -5.90    0.398872E-006
     -1.95     -5.85    0.595542E-006
     -1.95     -5.80    0.880155E-006
     -1.95     -5.75    0.128888E-005
     -1.95     -5.70    0.187126E-005
     -1.95     -5.65    0.269456E-005
     -1.95     -5.60    0.384910E-005
     -1.95     -5.55    0.545503E-005
     -1.95     -5.50    0.767043E-005
     -1.95     -5.45    0.107011E-004
     -1.95     -5.40    0.148121E-004
     -1.95     -5.35    0.203409E-004
     -1.95     -5.30    0.277117E-004
     -1.95     -5.25    0.374523E-004
     -1.95     -5.20    0.502100E-004
     -1.95     -5.15    0.667690E-004
     -1.95     -5.10    0.880656E-004
     -1.95     -5.05    0.115202E-003
     -1.95     -5.00    0.149457E-003
     -1.95     -4.95    0.192288E-003
     -1.95     -4.90    0.245327E-003
     -1.95     -4.85    0.310373E-003
     -1.95     -4.80    0.389362E-003
     -1.95     -4.75    0.484337E-003
     -1.95     -4.70    0.597397E-003
     -1.95     -4.65    0.730641E-003
     -1.95     -4.60    0.886100E-003
     -1.95     -4.55    0.106566E-002
     -1.95     -4.50    0.127098E-002
     -1.95     -4.45    0.150343E-002
     -1.95     -4.40    0.176400E-002
     -1.95     -4.35    0.205326E-002
     -1.95     -4.30    0.237130E-002
     -1.95     -4.25    0.271773E-002
     -1.95     -4.20    0.309163E-002
     -1.95     -4.15    0.349165E-002
     -1.95     -4.10    0.391598E-002
     -1.95     -4.05    0.436242E-002
     -1.95     -4.00    0.482849E-002
     -1.95     -3.95    0.531147E-002
     -1.95     -3.90    0.580848E-002
     -1.95     -3.85    0.631660E-002
     -1.95     -3.80    0.683290E-002
     -1.95     -3.75    0.735452E-002
     -1.95     -3.70    0.787876E-002
     -1.95     -3.65    0.840303E-002
     -1.95     -3.60    0.892499E-002
     -1.95     -3.55    0.944245E-002
     -1.95     -3.50    0.995347E-002
     -1.95     -3.45    0.104563E-001
     -1.95     -3.40    0.109493E-001
     -1.95     -3.35    0.114311E-001
     -1.95     -3.30    0.119003E-001
     -1.95     -3.25    0.123559E-001
     -1.95     -3.20    0.127964E-001
     -1.95     -3.15    0.132209E-001
     -1.95     -3.10    0.136281E-001
     -1.95     -3.05    0.140166E-001
     -1.95     -3.00    0.143851E-001
     -1.95     -2.95    0.147320E-001
     -1.95     -2.90    0.150552E-001
     -1.95     -2.85    0.153528E-001
     -1.95     -2.80    0.156220E-001
     -1.95     -2.75    0.158600E-001
     -1.95     -2.70    0.160633E-001
     -1.95     -2.65    0.162280E-001
     -1.95     -2.60    0.163498E-001
     -1.95     -2.55    0.164239E-001
     -1.95     -2.50    0.164452E-001
     -1.95     -2.45    0.164084E-001
     -1.95     -2.40    0.163090E-001
     -1.95     -2.35    0.161427E-001
     -1.95     -2.30    0.159073E-001
     -1.95     -2.25    0.156030E-001
     -1.95     -2.20    0.152335E-001
     -1.95     -2.15    0.148075E-001
     -1.95     -2.10    0.143396E-001
     -1.95     -2.05    0.138507E-001
     -1.95     -2.00    0.133684E-001
     -1.95     -1.95    0.129256E-001
     -1.95     -1.90    0.125581E-001
     -1.95     -1.85    0.123012E-001
     -1.95     -1.80    0.121855E-001
     -1.95     -1.75    0.122326E-001
     -1.95     -1.70    0.124522E-001
     -1.95     -1.65    0.128401E-001
     -1.95     -1.60    0.133795E-001
     -1.95     -1.55    0.140435E-001
     -1.95     -1.50    0.147987E-001
     -1.95     -1.45    0.156099E-001
     -1.95     -1.40    0.164435E-001
     -1.95     -1.35    0.172705E-001
     -1.95     -1.30    0.180678E-001
     -1.95     -1.25    0.188188E-001
     -1.95     -1.20    0.195127E-001
     -1.95     -1.15    0.201437E-001
     -1.95     -1.10    0.207099E-001
     -1.95     -1.05    0.212122E-001
     -1.95     -1.00    0.216533E-001
     -1.95     -0.95    0.220366E-001
     -1.95     -0.90    0.223661E-001
     -1.95     -0.85    0.226454E-001
     -1.95     -0.80    0.228778E-001
     -1.95     -0.75    0.230660E-001
     -1.95     -0.70    0.232116E-001
     -1.95     -0.65    0.233156E-001
     -1.95     -0.60    0.233778E-001
     -1.95     -0.55    0.233967E-001
     -1.95     -0.50    0.233697E-001
     -1.95     -0.45    0.232927E-001
     -1.95     -0.40    0.231599E-001
     -1.95     -0.35    0.229636E-001
     -1.95     -0.30    0.226943E-001
     -1.95     -0.25    0.223396E-001
     -1.95     -0.20    0.218849E-001
     -1.95     -0.15    0.213130E-001
     -1.95     -0.10    0.206042E-001
     -1.95     -0.05    0.197370E-001
     -1.95      0.00    0.186895E-001
     -1.95      0.05    0.174415E-001
     -1.95      0.10    0.159787E-001
     -1.95      0.15    0.142969E-001
     -1.95      0.20    0.124095E-001
     -1.95      0.25    0.103542E-001
     -1.95      0.30    0.819992E-002
     -1.95      0.35    0.604993E-002
     -1.95      0.40    0.403912E-002
     -1.95      0.45    0.232193E-002
     -1.95      0.50    0.105115E-002
     -1.95      0.55    0.350931E-003
     -1.95      0.60    0.291062E-003
     -1.95      0.65    0.871253E-003
     -1.95      0.70    0.202120E-002
     -1.95      0.75    0.361640E-002
     -1.95      0.80    0.550389E-002
     -1.95      0.85    0.752929E-002
     -1.95      0.90    0.955792E-002
     -1.95      0.95    0.114867E-001
     -1.95      1.00    0.132471E-001
     -1.95      1.05    0.148017E-001
     -1.95      1.10    0.161377E-001
     -1.95      1.15    0.172592E-001
     -1.95      1.20    0.181813E-001
     -1.95      1.25    0.189245E-001
     -1.95      1.30    0.195111E-001
     -1.95      1.35    0.199633E-001
     -1.95      1.40    0.203013E-001
     -1.95      1.45    0.205434E-001
     -1.95      1.50    0.207050E-001
     -1.95      1.55    0.207994E-001
     -1.95      1.60    0.208377E-001
     -1.95      1.65    0.208287E-001
     -1.95      1.70    0.207801E-001
     -1.95      1.75    0.206979E-001
     -1.95      1.80    0.205870E-001
     -1.95      1.85    0.204514E-001
     -1.95      1.90    0.202942E-001
     -1.95      1.95    0.201181E-001
     -1.95      2.00    0.199252E-001
     -1.95      2.05    0.197169E-001
     -1.95      2.10    0.194947E-001
     -1.95      2.15    0.192594E-001
     -1.95      2.20    0.190119E-001
     -1.95      2.25    0.187526E-001
     -1.95      2.30    0.184820E-001
     -1.95      2.35    0.182004E-001
     -1.95      2.40    0.179078E-001
     -1.95      2.45    0.176043E-001
     -1.95      2.50    0.172900E-001
     -1.95      2.55    0.169648E-001
     -1.95      2.60    0.166286E-001
     -1.95      2.65    0.162813E-001
     -1.95      2.70    0.159229E-001
     -1.95      2.75    0.155531E-001
     -1.95      2.80    0.151720E-001
     -1.95      2.85    0.147794E-001
     -1.95      2.90    0.143754E-001
     -1.95      2.95    0.139600E-001
     -1.95      3.00    0.135332E-001
     -1.95      3.05    0.130952E-001
     -1.95      3.10    0.126463E-001
     -1.95      3.15    0.121869E-001
     -1.95      3.20    0.117174E-001
     -1.95      3.25    0.112385E-001
     -1.95      3.30    0.107509E-001
     -1.95      3.35    0.102556E-001
     -1.95      3.40    0.975377E-002
     -1.95      3.45    0.924667E-002
     -1.95      3.50    0.873585E-002
     -1.95      3.55    0.822303E-002
     -1.95      3.60    0.771012E-002
     -1.95      3.65    0.719925E-002
     -1.95      3.70    0.669266E-002
     -1.95      3.75    0.619278E-002
     -1.95      3.80    0.570209E-002
     -1.95      3.85    0.522314E-002
     -1.95      3.90    0.475846E-002
     -1.95      3.95    0.431051E-002
     -1.95      4.00    0.388159E-002
     -1.95      4.05    0.347383E-002
     -1.95      4.10    0.308907E-002
     -1.95      4.15    0.272881E-002
     -1.95      4.20    0.239421E-002
     -1.95      4.25    0.208602E-002
     -1.95      4.30    0.180456E-002
     -1.95      4.35    0.154974E-002
     -1.95      4.40    0.132109E-002
     -1.95      4.45    0.111776E-002
     -1.95      4.50    0.938586E-003
     -1.95      4.55    0.782133E-003
     -1.95      4.60    0.646771E-003
     -1.95      4.65    0.530730E-003
     -1.95      4.70    0.432161E-003
     -1.95      4.75    0.349194E-003
     -1.95      4.80    0.279992E-003
     -1.95      4.85    0.222788E-003
     -1.95      4.90    0.175922E-003
     -1.95      4.95    0.137864E-003
     -1.95      5.00    0.107226E-003
     -1.95      5.05    0.827744E-004
     -1.95      5.10    0.634244E-004
     -1.95      5.15    0.482400E-004
     -1.95      5.20    0.364228E-004
     -1.95      5.25    0.273009E-004
     -1.95      5.30    0.203162E-004
     -1.95      5.35    0.150103E-004
     -1.95      5.40    0.110112E-004
     -1.95      5.45    0.802043E-005
     -1.95      5.50    0.580070E-005
     -1.95      5.55    0.416564E-005
     -1.95      5.60    0.297020E-005
     -1.95      5.65    0.210258E-005
     -1.95      5.70    0.147744E-005
     -1.95      5.75    0.103023E-005
     -1.95      5.80    0.712567E-006
     -1.95      5.85    0.488498E-006
     -1.95      5.90    0.331543E-006
     -1.95      5.95    0.222364E-006
     -1.95      6.00    0.146954E-006
     -1.95      6.05    0.952534E-007
     -1.95      6.10    0.601020E-007
     -1.95      6.15    0.364469E-007
     -1.95      6.20    0.207619E-007
     -1.95      6.25    0.106218E-007
     -1.95      6.30    0.439836E-008
     -1.95      6.35    0.105205E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.134089E-008
     -1.90     -6.30    0.562385E-008
     -1.90     -6.25    0.136507E-007
     -1.90     -6.20    0.268640E-007
     -1.90     -6.15    0.475483E-007
     -1.90     -6.10    0.791487E-007
     -1.90     -6.05    0.126738E-006
     -1.90     -6.00    0.197675E-006
     -1.90     -5.95    0.302513E-006
     -1.90     -5.90    0.456241E-006
     -1.90     -5.85    0.679935E-006
     -1.90     -5.80    0.100296E-005
     -1.90     -5.75    0.146584E-005
     -1.90     -5.70    0.212397E-005
     -1.90     -5.65    0.305228E-005
     -1.90     -5.60    0.435121E-005
     -1.90     -5.55    0.615390E-005
     -1.90     -5.50    0.863507E-005
     -1.90     -5.45    0.120215E-004
     -1.90     -5.40    0.166043E-004
     -1.90     -5.35    0.227526E-004
     -1.90     -5.30    0.309296E-004
     -1.90     -5.25    0.417085E-004
     -1.90     -5.20    0.557902E-004
     -1.90     -5.15    0.740197E-004
     -1.90     -5.10    0.974021E-004
     -1.90     -5.05    0.127115E-003
     -1.90     -5.00    0.164516E-003
     -1.90     -4.95    0.211144E-003
     -1.90     -4.90    0.268716E-003
     -1.90     -4.85    0.339104E-003
     -1.90     -4.80    0.424315E-003
     -1.90     -4.75    0.526442E-003
     -1.90     -4.70    0.647621E-003
     -1.90     -4.65    0.789959E-003
     -1.90     -4.60    0.955467E-003
     -1.90     -4.55    0.114598E-002
     -1.90     -4.50    0.136307E-002
     -1.90     -4.45    0.160799E-002
     -1.90     -4.40    0.188157E-002
     -1.90     -4.35    0.218422E-002
     -1.90     -4.30    0.251582E-002
     -1.90     -4.25    0.287577E-002
     -1.90     -4.20    0.326297E-002
     -1.90     -4.15    0.367583E-002
     -1.90     -4.10    0.411237E-002
     -1.90     -4.05    0.457022E-002
     -1.90     -4.00    0.504677E-002
     -1.90     -3.95    0.553917E-002
     -1.90     -3.90    0.604449E-002
     -1.90     -3.85    0.655975E-002
     -1.90     -3.80    0.708202E-002
     -1.90     -3.75    0.760846E-002
     -1.90     -3.70    0.813639E-002
     -1.90     -3.65    0.866330E-002
     -1.90     -3.60    0.918689E-002
     -1.90     -3.55    0.970507E-002
     -1.90     -3.50    0.102160E-001
     -1.90     -3.45    0.107179E-001
     -1.90     -3.40    0.112093E-001
     -1.90     -3.35    0.116888E-001
     -1.90     -3.30    0.121552E-001
     -1.90     -3.25    0.126073E-001
     -1.90     -3.20    0.130439E-001
     -1.90     -3.15    0.134637E-001
     -1.90     -3.10    0.138656E-001
     -1.90     -3.05    0.142482E-001
     -1.90     -3.00    0.146098E-001
     -1.90     -2.95    0.149488E-001
     -1.90     -2.90    0.152629E-001
     -1.90     -2.85    0.155498E-001
     -1.90     -2.80    0.158064E-001
     -1.90     -2.75    0.160294E-001
     -1.90     -2.70    0.162146E-001
     -1.90     -2.65    0.163575E-001
     -1.90     -2.60    0.164527E-001
     -1.90     -2.55    0.164944E-001
     -1.90     -2.50    0.164761E-001
     -1.90     -2.45    0.163913E-001
     -1.90     -2.40    0.162334E-001
     -1.90     -2.35    0.159968E-001
     -1.90     -2.30    0.156775E-001
     -1.90     -2.25    0.152745E-001
     -1.90     -2.20    0.147911E-001
     -1.90     -2.15    0.142363E-001
     -1.90     -2.10    0.136269E-001
     -1.90     -2.05    0.129879E-001
     -1.90     -2.00    0.123532E-001
     -1.90     -1.95    0.117641E-001
     -1.90     -1.90    0.112662E-001
     -1.90     -1.85    0.109053E-001
     -1.90     -1.80    0.107211E-001
     -1.90     -1.75    0.107420E-001
     -1.90     -1.70    0.109800E-001
     -1.90     -1.65    0.114294E-001
     -1.90     -1.60    0.120674E-001
     -1.90     -1.55    0.128582E-001
     -1.90     -1.50    0.137582E-001
     -1.90     -1.45    0.147219E-001
     -1.90     -1.40    0.157069E-001
     -1.90     -1.35    0.166775E-001
     -1.90     -1.30    0.176059E-001
     -1.90     -1.25    0.184731E-001
     -1.90     -1.20    0.192675E-001
     -1.90     -1.15    0.199838E-001
     -1.90     -1.10    0.206211E-001
     -1.90     -1.05    0.211820E-001
     -1.90     -1.00    0.216708E-001
     -1.90     -0.95    0.220928E-001
     -1.90     -0.90    0.224533E-001
     -1.90     -0.85    0.227575E-001
     -1.90     -0.80    0.230099E-001
     -1.90     -0.75    0.232140E-001
     -1.90     -0.70    0.233724E-001
     -1.90     -0.65    0.234868E-001
     -1.90     -0.60    0.235574E-001
     -1.90     -0.55    0.235834E-001
     -1.90     -0.50    0.235625E-001
     -1.90     -0.45    0.234911E-001
     -1.90     -0.40    0.233636E-001
     -1.90     -0.35    0.231729E-001
     -1.90     -0.30    0.229096E-001
     -1.90     -0.25    0.225621E-001
     -1.90     -0.20    0.221162E-001
     -1.90     -0.15    0.215552E-001
     -1.90     -0.10    0.208603E-001
     -1.90     -0.05    0.200109E-001
     -1.90      0.00    0.189861E-001
     -1.90      0.05    0.177671E-001
     -1.90      0.10    0.163405E-001
     -1.90      0.15    0.147032E-001
     -1.90      0.20    0.128690E-001
     -1.90      0.25    0.108754E-001
     -1.90      0.30    0.878962E-002
     -1.90      0.35    0.671162E-002
     -1.90      0.40    0.477122E-002
     -1.90      0.45    0.311636E-002
     -1.90      0.50    0.189290E-002
     -1.90      0.55    0.121902E-002
     -1.90      0.60    0.116096E-002
     -1.90      0.65    0.171827E-002
     -1.90      0.70    0.282390E-002
     -1.90      0.75    0.435911E-002
     -1.90      0.80    0.617778E-002
     -1.90      0.85    0.813202E-002
     -1.90      0.90    0.100923E-001
     -1.90      0.95    0.119591E-001
     -1.90      1.00    0.136655E-001
     -1.90      1.05    0.151747E-001
     -1.90      1.10    0.164733E-001
     -1.90      1.15    0.175648E-001
     -1.90      1.20    0.184631E-001
     -1.90      1.25    0.191876E-001
     -1.90      1.30    0.197598E-001
     -1.90      1.35    0.202007E-001
     -1.90      1.40    0.205302E-001
     -1.90      1.45    0.207657E-001
     -1.90      1.50    0.209223E-001
     -1.90      1.55    0.210130E-001
     -1.90      1.60    0.210485E-001
     -1.90      1.65    0.210378E-001
     -1.90      1.70    0.209880E-001
     -1.90      1.75    0.209052E-001
     -1.90      1.80    0.207943E-001
     -1.90      1.85    0.206591E-001
     -1.90      1.90    0.205029E-001
     -1.90      1.95    0.203282E-001
     -1.90      2.00    0.201369E-001
     -1.90      2.05    0.199308E-001
     -1.90      2.10    0.197110E-001
     -1.90      2.15    0.194786E-001
     -1.90      2.20    0.192342E-001
     -1.90      2.25    0.189784E-001
     -1.90      2.30    0.187116E-001
     -1.90      2.35    0.184339E-001
     -1.90      2.40    0.181455E-001
     -1.90      2.45    0.178465E-001
     -1.90      2.50    0.175368E-001
     -1.90      2.55    0.172163E-001
     -1.90      2.60    0.168850E-001
     -1.90      2.65    0.165426E-001
     -1.90      2.70    0.161891E-001
     -1.90      2.75    0.158243E-001
     -1.90      2.80    0.154481E-001
     -1.90      2.85    0.150604E-001
     -1.90      2.90    0.146612E-001
     -1.90      2.95    0.142503E-001
     -1.90      3.00    0.138279E-001
     -1.90      3.05    0.133940E-001
     -1.90      3.10    0.129490E-001
     -1.90      3.15    0.124930E-001
     -1.90      3.20    0.120265E-001
     -1.90      3.25    0.115501E-001
     -1.90      3.30    0.110644E-001
     -1.90      3.35    0.105703E-001
     -1.90      3.40    0.100688E-001
     -1.90      3.45    0.956124E-002
     -1.90      3.50    0.904896E-002
     -1.90      3.55    0.853361E-002
     -1.90      3.60    0.801703E-002
     -1.90      3.65    0.750126E-002
     -1.90      3.70    0.698852E-002
     -1.90      3.75    0.648117E-002
     -1.90      3.80    0.598171E-002
     -1.90      3.85    0.549271E-002
     -1.90      3.90    0.501675E-002
     -1.90      3.95    0.455638E-002
     -1.90      4.00    0.411405E-002
     -1.90      4.05    0.369201E-002
     -1.90      4.10    0.329231E-002
     -1.90      4.15    0.291665E-002
     -1.90      4.20    0.256640E-002
     -1.90      4.25    0.224254E-002
     -1.90      4.30    0.194562E-002
     -1.90      4.35    0.167576E-002
     -1.90      4.40    0.143266E-002
     -1.90      4.45    0.121565E-002
     -1.90      4.50    0.102369E-002
     -1.90      4.55    0.855441E-003
     -1.90      4.60    0.709341E-003
     -1.90      4.65    0.583644E-003
     -1.90      4.70    0.476499E-003
     -1.90      4.75    0.386009E-003
     -1.90      4.80    0.310283E-003
     -1.90      4.85    0.247489E-003
     -1.90      4.90    0.195885E-003
     -1.90      4.95    0.153856E-003
     -1.90      5.00    0.119927E-003
     -1.90      5.05    0.927742E-004
     -1.90      5.10    0.712313E-004
     -1.90      5.15    0.542839E-004
     -1.90      5.20    0.410632E-004
     -1.90      5.25    0.308348E-004
     -1.90      5.30    0.229858E-004
     -1.90      5.35    0.170109E-004
     -1.90      5.40    0.124987E-004
     -1.90      5.45    0.911769E-005
     -1.90      5.50    0.660383E-005
     -1.90      5.55    0.474892E-005
     -1.90      5.60    0.339051E-005
     -1.90      5.65    0.240307E-005
     -1.90      5.70    0.169053E-005
     -1.90      5.75    0.118009E-005
     -1.90      5.80    0.817025E-006
     -1.90      5.85    0.560614E-006
     -1.90      5.90    0.380797E-006
     -1.90      5.95    0.255581E-006
     -1.90      6.00    0.169009E-006
     -1.90      6.05    0.109606E-006
     -1.90      6.10    0.691868E-007
     -1.90      6.15    0.419696E-007
     -1.90      6.20    0.239136E-007
     -1.90      6.25    0.122362E-007
     -1.90      6.30    0.506740E-008
     -1.90      6.35    0.121215E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.154835E-008
     -1.85     -6.30    0.649131E-008
     -1.85     -6.25    0.157458E-007
     -1.85     -6.20    0.309591E-007
     -1.85     -6.15    0.547351E-007
     -1.85     -6.10    0.909924E-007
     -1.85     -6.05    0.145488E-006
     -1.85     -6.00    0.226553E-006
     -1.85     -5.95    0.346108E-006
     -1.85     -5.90    0.521038E-006
     -1.85     -5.85    0.775032E-006
     -1.85     -5.80    0.114101E-005
     -1.85     -5.75    0.166428E-005
     -1.85     -5.70    0.240659E-005
     -1.85     -5.65    0.345131E-005
     -1.85     -5.60    0.490978E-005
     -1.85     -5.55    0.692925E-005
     -1.85     -5.50    0.970233E-005
     -1.85     -5.45    0.134782E-004
     -1.85     -5.40    0.185758E-004
     -1.85     -5.35    0.253982E-004
     -1.85     -5.30    0.344491E-004
     -1.85     -5.25    0.463497E-004
     -1.85     -5.20    0.618564E-004
     -1.85     -5.15    0.818776E-004
     -1.85     -5.10    0.107488E-003
     -1.85     -5.05    0.139942E-003
     -1.85     -5.00    0.180677E-003
     -1.85     -4.95    0.231313E-003
     -1.85     -4.90    0.293646E-003
     -1.85     -4.85    0.369622E-003
     -1.85     -4.80    0.461308E-003
     -1.85     -4.75    0.570844E-003
     -1.85     -4.70    0.700388E-003
     -1.85     -4.65    0.852046E-003
     -1.85     -4.60    0.102779E-002
     -1.85     -4.55    0.122940E-002
     -1.85     -4.50    0.145835E-002
     -1.85     -4.45    0.171574E-002
     -1.85     -4.40    0.200227E-002
     -1.85     -4.35    0.231813E-002
     -1.85     -4.30    0.266304E-002
     -1.85     -4.25    0.303616E-002
     -1.85     -4.20    0.343620E-002
     -1.85     -4.15    0.386137E-002
     -1.85     -4.10    0.430950E-002
     -1.85     -4.05    0.477809E-002
     -1.85     -4.00    0.526439E-002
     -1.85     -3.95    0.576546E-002
     -1.85     -3.90    0.627832E-002
     -1.85     -3.85    0.679996E-002
     -1.85     -3.80    0.732745E-002
     -1.85     -3.75    0.785799E-002
     -1.85     -3.70    0.838893E-002
     -1.85     -3.65    0.891784E-002
     -1.85     -3.60    0.944249E-002
     -1.85     -3.55    0.996087E-002
     -1.85     -3.50    0.104712E-001
     -1.85     -3.45    0.109718E-001
     -1.85     -3.40    0.114613E-001
     -1.85     -3.35    0.119383E-001
     -1.85     -3.30    0.124016E-001
     -1.85     -3.25    0.128500E-001
     -1.85     -3.20    0.132824E-001
     -1.85     -3.15    0.136976E-001
     -1.85     -3.10    0.140941E-001
     -1.85     -3.05    0.144707E-001
     -1.85     -3.00    0.148255E-001
     -1.85     -2.95    0.151567E-001
     -1.85     -2.90    0.154618E-001
     -1.85     -2.85    0.157381E-001
     -1.85     -2.80    0.159822E-001
     -1.85     -2.75    0.161902E-001
     -1.85     -2.70    0.163575E-001
     -1.85     -2.65    0.164785E-001
     -1.85     -2.60    0.165469E-001
     -1.85     -2.55    0.165557E-001
     -1.85     -2.50    0.164969E-001
     -1.85     -2.45    0.163624E-001
     -1.85     -2.40    0.161437E-001
     -1.85     -2.35    0.158331E-001
     -1.85     -2.30    0.154248E-001
     -1.85     -2.25    0.149160E-001
     -1.85     -2.20    0.143089E-001
     -1.85     -2.15    0.136131E-001
     -1.85     -2.10    0.128470E-001
     -1.85     -2.05    0.120402E-001
     -1.85     -2.00    0.112334E-001
     -1.85     -1.95    0.104778E-001
     -1.85     -1.90    0.983060E-002
     -1.85     -1.85    0.935006E-002
     -1.85     -1.80    0.908719E-002
     -1.85     -1.75    0.907824E-002
     -1.85     -1.70    0.933862E-002
     -1.85     -1.65    0.986024E-002
     -1.85     -1.60    0.106130E-001
     -1.85     -1.55    0.115502E-001
     -1.85     -1.50    0.126158E-001
     -1.85     -1.45    0.137523E-001
     -1.85     -1.40    0.149070E-001
     -1.85     -1.35    0.160367E-001
     -1.85     -1.30    0.171088E-001
     -1.85     -1.25    0.181019E-001
     -1.85     -1.20    0.190040E-001
     -1.85     -1.15    0.198104E-001
     -1.85     -1.10    0.205223E-001
     -1.85     -1.05    0.211440E-001
     -1.85     -1.00    0.216819E-001
     -1.85     -0.95    0.221432E-001
     -1.85     -0.90    0.225352E-001
     -1.85     -0.85    0.228645E-001
     -1.85     -0.80    0.231369E-001
     -1.85     -0.75    0.233571E-001
     -1.85     -0.70    0.235286E-001
     -1.85     -0.65    0.236537E-001
     -1.85     -0.60    0.237334E-001
     -1.85     -0.55    0.237675E-001
     -1.85     -0.50    0.237541E-001
     -1.85     -0.45    0.236900E-001
     -1.85     -0.40    0.235703E-001
     -1.85     -0.35    0.233884E-001
     -1.85     -0.30    0.231356E-001
     -1.85     -0.25    0.228008E-001
     -1.85     -0.20    0.223709E-001
     -1.85     -0.15    0.218305E-001
     -1.85     -0.10    0.211619E-001
     -1.85     -0.05    0.203464E-001
     -1.85      0.00    0.193648E-001
     -1.85      0.05    0.182005E-001
     -1.85      0.10    0.168419E-001
     -1.85      0.15    0.152880E-001
     -1.85      0.20    0.135532E-001
     -1.85      0.25    0.116740E-001
     -1.85      0.30    0.971468E-002
     -1.85      0.35    0.776899E-002
     -1.85      0.40    0.595741E-002
     -1.85      0.45    0.441610E-002
     -1.85      0.50    0.327844E-002
     -1.85      0.55    0.265192E-002
     -1.85      0.60    0.259653E-002
     -1.85      0.65    0.311160E-002
     -1.85      0.70    0.413598E-002
     -1.85      0.75    0.556133E-002
     -1.85      0.80    0.725388E-002
     -1.85      0.85    0.907750E-002
     -1.85      0.90    0.109121E-001
     -1.85      0.95    0.126644E-001
     -1.85      1.00    0.142709E-001
     -1.85      1.05    0.156958E-001
     -1.85      1.10    0.169250E-001
     -1.85      1.15    0.179605E-001
     -1.85      1.20    0.188143E-001
     -1.85      1.25    0.195037E-001
     -1.85      1.30    0.200484E-001
     -1.85      1.35    0.204680E-001
     -1.85      1.40    0.207809E-001
     -1.85      1.45    0.210036E-001
     -1.85      1.50    0.211504E-001
     -1.85      1.55    0.212335E-001
     -1.85      1.60    0.212632E-001
     -1.85      1.65    0.212481E-001
     -1.85      1.70    0.211952E-001
     -1.85      1.75    0.211102E-001
     -1.85      1.80    0.209979E-001
     -1.85      1.85    0.208620E-001
     -1.85      1.90    0.207058E-001
     -1.85      1.95    0.205316E-001
     -1.85      2.00    0.203414E-001
     -1.85      2.05    0.201369E-001
     -1.85      2.10    0.199191E-001
     -1.85      2.15    0.196891E-001
     -1.85      2.20    0.194476E-001
     -1.85      2.25    0.191950E-001
     -1.85      2.30    0.189318E-001
     -1.85      2.35    0.186579E-001
     -1.85      2.40    0.183737E-001
     -1.85      2.45    0.180791E-001
     -1.85      2.50    0.177739E-001
     -1.85      2.55    0.174582E-001
     -1.85      2.60    0.171317E-001
     -1.85      2.65    0.167943E-001
     -1.85      2.70    0.164458E-001
     -1.85      2.75    0.160860E-001
     -1.85      2.80    0.157148E-001
     -1.85      2.85    0.153320E-001
     -1.85      2.90    0.149376E-001
     -1.85      2.95    0.145314E-001
     -1.85      3.00    0.141135E-001
     -1.85      3.05    0.136839E-001
     -1.85      3.10    0.132428E-001
     -1.85      3.15    0.127905E-001
     -1.85      3.20    0.123272E-001
     -1.85      3.25    0.118536E-001
     -1.85      3.30    0.113701E-001
     -1.85      3.35    0.108775E-001
     -1.85      3.40    0.103769E-001
     -1.85      3.45    0.986935E-002
     -1.85      3.50    0.935617E-002
     -1.85      3.55    0.883892E-002
     -1.85      3.60    0.831935E-002
     -1.85      3.65    0.779942E-002
     -1.85      3.70    0.728129E-002
     -1.85      3.75    0.676729E-002
     -1.85      3.80    0.625988E-002
     -1.85      3.85    0.576164E-002
     -1.85      3.90    0.527521E-002
     -1.85      3.95    0.480320E-002
     -1.85      4.00    0.434816E-002
     -1.85      4.05    0.391250E-002
     -1.85      4.10    0.349841E-002
     -1.85      4.15    0.310781E-002
     -1.85      4.20    0.274228E-002
     -1.85      4.25    0.240301E-002
     -1.85      4.30    0.209077E-002
     -1.85      4.35    0.180591E-002
     -1.85      4.40    0.154832E-002
     -1.85      4.45    0.131750E-002
     -1.85      4.50    0.111255E-002
     -1.85      4.55    0.932260E-003
     -1.85      4.60    0.775135E-003
     -1.85      4.65    0.639473E-003
     -1.85      4.70    0.523435E-003
     -1.85      4.75    0.425105E-003
     -1.85      4.80    0.342551E-003
     -1.85      4.85    0.273879E-003
     -1.85      4.90    0.217275E-003
     -1.85      4.95    0.171039E-003
     -1.85      5.00    0.133609E-003
     -1.85      5.05    0.103574E-003
     -1.85      5.10    0.796831E-004
     -1.85      5.15    0.608424E-004
     -1.85      5.20    0.461100E-004
     -1.85      5.25    0.346863E-004
     -1.85      5.30    0.259011E-004
     -1.85      5.35    0.191999E-004
     -1.85      5.40    0.141292E-004
     -1.85      5.45    0.103226E-004
     -1.85      5.50    0.748720E-005
     -1.85      5.55    0.539148E-005
     -1.85      5.60    0.385422E-005
     -1.85      5.65    0.273504E-005
     -1.85      5.70    0.192626E-005
     -1.85      5.75    0.134607E-005
     -1.85      5.80    0.932850E-006
     -1.85      5.85    0.640660E-006
     -1.85      5.90    0.435517E-006
     -1.85      5.95    0.292514E-006
     -1.85      6.00    0.193550E-006
     -1.85      6.05    0.125585E-006
     -1.85      6.10    0.793065E-007
     -1.85      6.15    0.481239E-007
     -1.85      6.20    0.274268E-007
     -1.85      6.25    0.140362E-007
     -1.85      6.30    0.581345E-008
     -1.85      6.35    0.139069E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.178531E-008
     -1.80     -6.30    0.748165E-008
     -1.80     -6.25    0.181358E-007
     -1.80     -6.20    0.356258E-007
     -1.80     -6.15    0.629145E-007
     -1.80     -6.10    0.104451E-006
     -1.80     -6.05    0.166757E-006
     -1.80     -6.00    0.259248E-006
     -1.80     -5.95    0.395362E-006
     -1.80     -5.90    0.594085E-006
     -1.80     -5.85    0.881986E-006
     -1.80     -5.80    0.129589E-005
     -1.80     -5.75    0.188634E-005
     -1.80     -5.70    0.272207E-005
     -1.80     -5.65    0.389554E-005
     -1.80     -5.60    0.552998E-005
     -1.80     -5.55    0.778779E-005
     -1.80     -5.50    0.108808E-004
     -1.80     -5.45    0.150822E-004
     -1.80     -5.40    0.207404E-004
     -1.80     -5.35    0.282944E-004
     -1.80     -5.30    0.382904E-004
     -1.80     -5.25    0.514000E-004
     -1.80     -5.20    0.684371E-004
     -1.80     -5.15    0.903752E-004
     -1.80     -5.10    0.118361E-003
     -1.80     -5.05    0.153724E-003
     -1.80     -5.00    0.197983E-003
     -1.80     -4.95    0.252838E-003
     -1.80     -4.90    0.320160E-003
     -1.80     -4.85    0.401964E-003
     -1.80     -4.80    0.500371E-003
     -1.80     -4.75    0.617559E-003
     -1.80     -4.70    0.755698E-003
     -1.80     -4.65    0.916880E-003
     -1.80     -4.60    0.110303E-002
     -1.80     -4.55    0.131585E-002
     -1.80     -4.50    0.155670E-002
     -1.80     -4.45    0.182654E-002
     -1.80     -4.40    0.212590E-002
     -1.80     -4.35    0.245478E-002
     -1.80     -4.30    0.281268E-002
     -1.80     -4.25    0.319859E-002
     -1.80     -4.20    0.361098E-002
     -1.80     -4.15    0.404790E-002
     -1.80     -4.10    0.450700E-002
     -1.80     -4.05    0.498565E-002
     -1.80     -4.00    0.548097E-002
     -1.80     -3.95    0.598997E-002
     -1.80     -3.90    0.650962E-002
     -1.80     -3.85    0.703690E-002
     -1.80     -3.80    0.756890E-002
     -1.80     -3.75    0.810284E-002
     -1.80     -3.70    0.863616E-002
     -1.80     -3.65    0.916649E-002
     -1.80     -3.60    0.969166E-002
     -1.80     -3.55    0.102098E-001
     -1.80     -3.50    0.107191E-001
     -1.80     -3.45    0.112180E-001
     -1.80     -3.40    0.117052E-001
     -1.80     -3.35    0.121795E-001
     -1.80     -3.30    0.126395E-001
     -1.80     -3.25    0.130842E-001
     -1.80     -3.20    0.135123E-001
     -1.80     -3.15    0.139228E-001
     -1.80     -3.10    0.143141E-001
     -1.80     -3.05    0.146847E-001
     -1.80     -3.00    0.150329E-001
     -1.80     -2.95    0.153564E-001
     -1.80     -2.90    0.156528E-001
     -1.80     -2.85    0.159188E-001
     -1.80     -2.80    0.161508E-001
     -1.80     -2.75    0.163444E-001
     -1.80     -2.70    0.164941E-001
     -1.80     -2.65    0.165937E-001
     -1.80     -2.60    0.166358E-001
     -1.80     -2.55    0.166121E-001
     -1.80     -2.50    0.165132E-001
     -1.80     -2.45    0.163289E-001
     -1.80     -2.40    0.160488E-001
     -1.80     -2.35    0.156630E-001
     -1.80     -2.30    0.151632E-001
     -1.80     -2.25    0.145446E-001
     -1.80     -2.20    0.138081E-001
     -1.80     -2.15    0.129629E-001
     -1.80     -2.10    0.120295E-001
     -1.80     -2.05    0.110415E-001
     -1.80     -2.00    0.100475E-001
     -1.80     -1.95    0.910908E-002
     -1.80     -1.90    0.829709E-002
     -1.80     -1.85    0.768390E-002
     -1.80     -1.80    0.733371E-002
     -1.80     -1.75    0.729221E-002
     -1.80     -1.70    0.757852E-002
     -1.80     -1.65    0.818177E-002
     -1.80     -1.60    0.906316E-002
     -1.80     -1.55    0.101631E-001
     -1.80     -1.50    0.114112E-001
     -1.80     -1.45    0.127363E-001
     -1.80     -1.40    0.140744E-001
     -1.80     -1.35    0.153741E-001
     -1.80     -1.30    0.165981E-001
     -1.80     -1.25    0.177227E-001
     -1.80     -1.20    0.187361E-001
     -1.80     -1.15    0.196349E-001
     -1.80     -1.10    0.204222E-001
     -1.80     -1.05    0.211049E-001
     -1.80     -1.00    0.216916E-001
     -1.80     -0.95    0.221918E-001
     -1.80     -0.90    0.226147E-001
     -1.80     -0.85    0.229685E-001
     -1.80     -0.80    0.232605E-001
     -1.80     -0.75    0.234965E-001
     -1.80     -0.70    0.236809E-001
     -1.80     -0.65    0.238169E-001
     -1.80     -0.60    0.239061E-001
     -1.80     -0.55    0.239488E-001
     -1.80     -0.50    0.239440E-001
     -1.80     -0.45    0.238889E-001
     -1.80     -0.40    0.237792E-001
     -1.80     -0.35    0.236089E-001
     -1.80     -0.30    0.233703E-001
     -1.80     -0.25    0.230532E-001
     -1.80     -0.20    0.226459E-001
     -1.80     -0.15    0.221343E-001
     -1.80     -0.10    0.215028E-001
     -1.80     -0.05    0.207346E-001
     -1.80      0.00    0.198133E-001
     -1.80      0.05    0.187249E-001
     -1.80      0.10    0.174605E-001
     -1.80      0.15    0.160209E-001
     -1.80      0.20    0.144215E-001
     -1.80      0.25    0.126977E-001
     -1.80      0.30    0.109088E-001
     -1.80      0.35    0.914054E-002
     -1.80      0.40    0.750075E-002
     -1.80      0.45    0.611016E-002
     -1.80      0.50    0.508591E-002
     -1.80      0.55    0.452171E-002
     -1.80      0.60    0.446951E-002
     -1.80      0.65    0.492844E-002
     -1.80      0.70    0.584499E-002
     -1.80      0.75    0.712428E-002
     -1.80      0.80    0.864863E-002
     -1.80      0.85    0.102973E-001
     -1.80      0.90    0.119628E-001
     -1.80      0.95    0.135603E-001
     -1.80      1.00    0.150311E-001
     -1.80      1.05    0.163407E-001
     -1.80      1.10    0.174747E-001
     -1.80      1.15    0.184329E-001
     -1.80      1.20    0.192248E-001
     -1.80      1.25    0.198653E-001
     -1.80      1.30    0.203716E-001
     -1.80      1.35    0.207612E-001
     -1.80      1.40    0.210506E-001
     -1.80      1.45    0.212550E-001
     -1.80      1.50    0.213876E-001
     -1.80      1.55    0.214596E-001
     -1.80      1.60    0.214807E-001
     -1.80      1.65    0.214589E-001
     -1.80      1.70    0.214009E-001
     -1.80      1.75    0.213122E-001
     -1.80      1.80    0.211972E-001
     -1.80      1.85    0.210596E-001
     -1.80      1.90    0.209024E-001
     -1.80      1.95    0.207280E-001
     -1.80      2.00    0.205382E-001
     -1.80      2.05    0.203347E-001
     -1.80      2.10    0.201185E-001
     -1.80      2.15    0.198906E-001
     -1.80      2.20    0.196517E-001
     -1.80      2.25    0.194021E-001
     -1.80      2.30    0.191422E-001
     -1.80      2.35    0.188722E-001
     -1.80      2.40    0.185920E-001
     -1.80      2.45    0.183017E-001
     -1.80      2.50    0.180011E-001
     -1.80      2.55    0.176902E-001
     -1.80      2.60    0.173686E-001
     -1.80      2.65    0.170361E-001
     -1.80      2.70    0.166927E-001
     -1.80      2.75    0.163380E-001
     -1.80      2.80    0.159718E-001
     -1.80      2.85    0.155941E-001
     -1.80      2.90    0.152045E-001
     -1.80      2.95    0.148031E-001
     -1.80      3.00    0.143898E-001
     -1.80      3.05    0.139647E-001
     -1.80      3.10    0.135277E-001
     -1.80      3.15    0.130792E-001
     -1.80      3.20    0.126194E-001
     -1.80      3.25    0.121487E-001
     -1.80      3.30    0.116677E-001
     -1.80      3.35    0.111771E-001
     -1.80      3.40    0.106777E-001
     -1.80      3.45    0.101706E-001
     -1.80      3.50    0.965699E-002
     -1.80      3.55    0.913840E-002
     -1.80      3.60    0.861647E-002
     -1.80      3.65    0.809306E-002
     -1.80      3.70    0.757027E-002
     -1.80      3.75    0.705038E-002
     -1.80      3.80    0.653581E-002
     -1.80      3.85    0.602915E-002
     -1.80      3.90    0.553304E-002
     -1.80      3.95    0.505016E-002
     -1.80      4.00    0.458315E-002
     -1.80      4.05    0.413454E-002
     -1.80      4.10    0.370667E-002
     -1.80      4.15    0.330165E-002
     -1.80      4.20    0.292125E-002
     -1.80      4.25    0.256688E-002
     -1.80      4.30    0.223954E-002
     -1.80      4.35    0.193978E-002
     -1.80      4.40    0.166771E-002
     -1.80      4.45    0.142301E-002
     -1.80      4.50    0.120494E-002
     -1.80      4.55    0.101241E-002
     -1.80      4.60    0.844013E-003
     -1.80      4.65    0.698115E-003
     -1.80      4.70    0.572896E-003
     -1.80      4.75    0.466435E-003
     -1.80      4.80    0.376767E-003
     -1.80      4.85    0.301946E-003
     -1.80      4.90    0.240088E-003
     -1.80      4.95    0.189416E-003
     -1.80      5.00    0.148280E-003
     -1.80      5.05    0.115184E-003
     -1.80      5.10    0.887906E-004
     -1.80      5.15    0.679258E-004
     -1.80      5.20    0.515727E-004
     -1.80      5.25    0.388640E-004
     -1.80      5.30    0.290697E-004
     -1.80      5.35    0.215836E-004
     -1.80      5.40    0.159079E-004
     -1.80      5.45    0.116393E-004
     -1.80      5.50    0.845414E-005
     -1.80      5.55    0.609592E-005
     -1.80      5.60    0.436333E-005
     -1.80      5.65    0.310002E-005
     -1.80      5.70    0.218576E-005
     -1.80      5.75    0.152900E-005
     -1.80      5.80    0.106065E-005
     -1.80      5.85    0.729069E-006
     -1.80      5.90    0.496009E-006
     -1.80      5.95    0.333376E-006
     -1.80      6.00    0.220721E-006
     -1.80      6.05    0.143288E-006
     -1.80      6.10    0.905230E-007
     -1.80      6.15    0.549479E-007
     -1.80      6.20    0.313235E-007
     -1.80      6.25    0.160331E-007
     -1.80      6.30    0.664126E-008
     -1.80      6.35    0.158881E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.205535E-008
     -1.75     -6.30    0.860969E-008
     -1.75     -6.25    0.208561E-007
     -1.75     -6.20    0.409320E-007
     -1.75     -6.15    0.722027E-007
     -1.75     -6.10    0.119711E-006
     -1.75     -6.05    0.190832E-006
     -1.75     -6.00    0.296185E-006
     -1.75     -5.95    0.450891E-006
     -1.75     -5.90    0.676258E-006
     -1.75     -5.85    0.100202E-005
     -1.75     -5.80    0.146930E-005
     -1.75     -5.75    0.213436E-005
     -1.75     -5.70    0.307350E-005
     -1.75     -5.65    0.438911E-005
     -1.75     -5.60    0.621718E-005
     -1.75     -5.55    0.873648E-005
     -1.75     -5.50    0.121794E-004
     -1.75     -5.45    0.168447E-004
     -1.75     -5.40    0.231121E-004
     -1.75     -5.35    0.314582E-004
     -1.75     -5.30    0.424743E-004
     -1.75     -5.25    0.568840E-004
     -1.75     -5.20    0.755608E-004
     -1.75     -5.15    0.995449E-004
     -1.75     -5.10    0.130056E-003
     -1.75     -5.05    0.168500E-003
     -1.75     -5.00    0.216475E-003
     -1.75     -4.95    0.275759E-003
     -1.75     -4.90    0.348296E-003
     -1.75     -4.85    0.436162E-003
     -1.75     -4.80    0.541528E-003
     -1.75     -4.75    0.666597E-003
     -1.75     -4.70    0.813542E-003
     -1.75     -4.65    0.984428E-003
     -1.75     -4.60    0.118113E-002
     -1.75     -4.55    0.140524E-002
     -1.75     -4.50    0.165800E-002
     -1.75     -4.45    0.194023E-002
     -1.75     -4.40    0.225226E-002
     -1.75     -4.35    0.259391E-002
     -1.75     -4.30    0.296448E-002
     -1.75     -4.25    0.336274E-002
     -1.75     -4.20    0.378699E-002
     -1.75     -4.15    0.423507E-002
     -1.75     -4.10    0.470450E-002
     -1.75     -4.05    0.519251E-002
     -1.75     -4.00    0.569614E-002
     -1.75     -3.95    0.621235E-002
     -1.75     -3.90    0.673806E-002
     -1.75     -3.85    0.727027E-002
     -1.75     -3.80    0.780609E-002
     -1.75     -3.75    0.834280E-002
     -1.75     -3.70    0.887790E-002
     -1.75     -3.65    0.940909E-002
     -1.75     -3.60    0.993430E-002
     -1.75     -3.55    0.104517E-001
     -1.75     -3.50    0.109596E-001
     -1.75     -3.45    0.114566E-001
     -1.75     -3.40    0.119413E-001
     -1.75     -3.35    0.124126E-001
     -1.75     -3.30    0.128692E-001
     -1.75     -3.25    0.133100E-001
     -1.75     -3.20    0.137340E-001
     -1.75     -3.15    0.141397E-001
     -1.75     -3.10    0.145258E-001
     -1.75     -3.05    0.148907E-001
     -1.75     -3.00    0.152324E-001
     -1.75     -2.95    0.155487E-001
     -1.75     -2.90    0.158367E-001
     -1.75     -2.85    0.160931E-001
     -1.75     -2.80    0.163137E-001
     -1.75     -2.75    0.164935E-001
     -1.75     -2.70    0.166267E-001
     -1.75     -2.65    0.167061E-001
     -1.75     -2.60    0.167233E-001
     -1.75     -2.55    0.166687E-001
     -1.75     -2.50    0.165313E-001
     -1.75     -2.45    0.162991E-001
     -1.75     -2.40    0.159594E-001
     -1.75     -2.35    0.155000E-001
     -1.75     -2.30    0.149100E-001
     -1.75     -2.25    0.141823E-001
     -1.75     -2.20    0.133159E-001
     -1.75     -2.15    0.123196E-001
     -1.75     -2.10    0.112150E-001
     -1.75     -2.05    0.100403E-001
     -1.75     -2.00    0.885157E-002
     -1.75     -1.95    0.772177E-002
     -1.75     -1.90    0.673607E-002
     -1.75     -1.85    0.598259E-002
     -1.75     -1.80    0.554003E-002
     -1.75     -1.75    0.546459E-002
     -1.75     -1.70    0.577953E-002
     -1.75     -1.65    0.647072E-002
     -1.75     -1.60    0.748952E-002
     -1.75     -1.55    0.876206E-002
     -1.75     -1.50    0.102021E-001
     -1.75     -1.45    0.117236E-001
     -1.75     -1.40    0.132508E-001
     -1.75     -1.35    0.147241E-001
     -1.75     -1.30    0.161015E-001
     -1.75     -1.25    0.173577E-001
     -1.75     -1.20    0.184812E-001
     -1.75     -1.15    0.194706E-001
     -1.75     -1.10    0.203312E-001
     -1.75     -1.05    0.210725E-001
     -1.75     -1.00    0.217058E-001
     -1.75     -0.95    0.222429E-001
     -1.75     -0.90    0.226950E-001
     -1.75     -0.85    0.230719E-001
     -1.75     -0.80    0.233824E-001
     -1.75     -0.75    0.236333E-001
     -1.75     -0.70    0.238301E-001
     -1.75     -0.65    0.239767E-001
     -1.75     -0.60    0.240755E-001
     -1.75     -0.55    0.241274E-001
     -1.75     -0.50    0.241320E-001
     -1.75     -0.45    0.240870E-001
     -1.75     -0.40    0.239890E-001
     -1.75     -0.35    0.238328E-001
     -1.75     -0.30    0.236115E-001
     -1.75     -0.25    0.233163E-001
     -1.75     -0.20    0.229368E-001
     -1.75     -0.15    0.224607E-001
     -1.75     -0.10    0.218745E-001
     -1.75     -0.05    0.211641E-001
     -1.75      0.00    0.203159E-001
     -1.75      0.05    0.193189E-001
     -1.75      0.10    0.181670E-001
     -1.75      0.15    0.168632E-001
     -1.75      0.20    0.154234E-001
     -1.75      0.25    0.138810E-001
     -1.75      0.30    0.122900E-001
     -1.75      0.35    0.107260E-001
     -1.75      0.40    0.928279E-002
     -1.75      0.45    0.806371E-002
     -1.75      0.50    0.716789E-002
     -1.75      0.55    0.667395E-002
     -1.75      0.60    0.662510E-002
     -1.75      0.65    0.702029E-002
     -1.75      0.70    0.781439E-002
     -1.75      0.75    0.892734E-002
     -1.75      0.80    0.102593E-001
     -1.75      0.85    0.117067E-001
     -1.75      0.90    0.131764E-001
     -1.75      0.95    0.145935E-001
     -1.75      1.00    0.159050E-001
     -1.75      1.05    0.170784E-001
     -1.75      1.10    0.180989E-001
     -1.75      1.15    0.189645E-001
     -1.75      1.20    0.196818E-001
     -1.75      1.25    0.202629E-001
     -1.75      1.30    0.207223E-001
     -1.75      1.35    0.210749E-001
     -1.75      1.40    0.213353E-001
     -1.75      1.45    0.215169E-001
     -1.75      1.50    0.216315E-001
     -1.75      1.55    0.216894E-001
     -1.75      1.60    0.216995E-001
     -1.75      1.65    0.216690E-001
     -1.75      1.70    0.216042E-001
     -1.75      1.75    0.215103E-001
     -1.75      1.80    0.213914E-001
     -1.75      1.85    0.212510E-001
     -1.75      1.90    0.210920E-001
     -1.75      1.95    0.209166E-001
     -1.75      2.00    0.207267E-001
     -1.75      2.05    0.205236E-001
     -1.75      2.10    0.203087E-001
     -1.75      2.15    0.200826E-001
     -1.75      2.20    0.198459E-001
     -1.75      2.25    0.195992E-001
     -1.75      2.30    0.193426E-001
     -1.75      2.35    0.190762E-001
     -1.75      2.40    0.188001E-001
     -1.75      2.45    0.185141E-001
     -1.75      2.50    0.182181E-001
     -1.75      2.55    0.179119E-001
     -1.75      2.60    0.175953E-001
     -1.75      2.65    0.172679E-001
     -1.75      2.70    0.169296E-001
     -1.75      2.75    0.165801E-001
     -1.75      2.80    0.162191E-001
     -1.75      2.85    0.158464E-001
     -1.75      2.90    0.154619E-001
     -1.75      2.95    0.150654E-001
     -1.75      3.00    0.146568E-001
     -1.75      3.05    0.142361E-001
     -1.75      3.10    0.138035E-001
     -1.75      3.15    0.133589E-001
     -1.75      3.20    0.129027E-001
     -1.75      3.25    0.124353E-001
     -1.75      3.30    0.119570E-001
     -1.75      3.35    0.114685E-001
     -1.75      3.40    0.109707E-001
     -1.75      3.45    0.104645E-001
     -1.75      3.50    0.995097E-002
     -1.75      3.55    0.943156E-002
     -1.75      3.60    0.890784E-002
     -1.75      3.65    0.838158E-002
     -1.75      3.70    0.785482E-002
     -1.75      3.75    0.732975E-002
     -1.75      3.80    0.680879E-002
     -1.75      3.85    0.629448E-002
     -1.75      3.90    0.578947E-002
     -1.75      3.95    0.529650E-002
     -1.75      4.00    0.481825E-002
     -1.75      4.05    0.435738E-002
     -1.75      4.10    0.391637E-002
     -1.75      4.15    0.349747E-002
     -1.75      4.20    0.310267E-002
     -1.75      4.25    0.273358E-002
     -1.75      4.30    0.239140E-002
     -1.75      4.35    0.207692E-002
     -1.75      4.40    0.179045E-002
     -1.75      4.45    0.153186E-002
     -1.75      4.50    0.130059E-002
     -1.75      4.55    0.109567E-002
     -1.75      4.60    0.915809E-003
     -1.75      4.65    0.759442E-003
     -1.75      4.70    0.624789E-003
     -1.75      4.75    0.509931E-003
     -1.75      4.80    0.412886E-003
     -1.75      4.85    0.331660E-003
     -1.75      4.90    0.264309E-003
     -1.75      4.95    0.208978E-003
     -1.75      5.00    0.163938E-003
     -1.75      5.05    0.127606E-003
     -1.75      5.10    0.985589E-004
     -1.75      5.15    0.755406E-004
     -1.75      5.20    0.574580E-004
     -1.75      5.25    0.433742E-004
     -1.75      5.30    0.324974E-004
     -1.75      5.35    0.241670E-004
     -1.75      5.40    0.178392E-004
     -1.75      5.45    0.130713E-004
     -1.75      5.50    0.950746E-005
     -1.75      5.55    0.686446E-005
     -1.75      5.60    0.491957E-005
     -1.75      5.65    0.349933E-005
     -1.75      5.70    0.247004E-005
     -1.75      5.75    0.172963E-005
     -1.75      5.80    0.120096E-005
     -1.75      5.85    0.826236E-006
     -1.75      5.90    0.562553E-006
     -1.75      5.95    0.378362E-006
     -1.75      6.00    0.250655E-006
     -1.75      6.05    0.162803E-006
     -1.75      6.10    0.102894E-006
     -1.75      6.15    0.624772E-007
     -1.75      6.20    0.356243E-007
     -1.75      6.25    0.182376E-007
     -1.75      6.30    0.755524E-008
     -1.75      6.35    0.180758E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.236229E-008
     -1.70     -6.30    0.989136E-008
     -1.70     -6.25    0.239447E-007
     -1.70     -6.20    0.469503E-007
     -1.70     -6.15    0.827245E-007
     -1.70     -6.10    0.136973E-006
     -1.70     -6.05    0.218018E-006
     -1.70     -6.00    0.337818E-006
     -1.70     -5.95    0.513353E-006
     -1.70     -5.90    0.768489E-006
     -1.70     -5.85    0.113645E-005
     -1.70     -5.80    0.166302E-005
     -1.70     -5.75    0.241075E-005
     -1.70     -5.70    0.346414E-005
     -1.70     -5.65    0.493630E-005
     -1.70     -5.60    0.697702E-005
     -1.70     -5.55    0.978257E-005
     -1.70     -5.50    0.136073E-004
     -1.70     -5.45    0.187772E-004
     -1.70     -5.40    0.257050E-004
     -1.70     -5.35    0.349072E-004
     -1.70     -5.30    0.470216E-004
     -1.70     -5.25    0.628261E-004
     -1.70     -5.20    0.832557E-004
     -1.70     -5.15    0.109418E-003
     -1.70     -5.10    0.142607E-003
     -1.70     -5.05    0.184307E-003
     -1.70     -5.00    0.236191E-003
     -1.70     -4.95    0.300113E-003
     -1.70     -4.90    0.378086E-003
     -1.70     -4.85    0.472243E-003
     -1.70     -4.80    0.584792E-003
     -1.70     -4.75    0.717957E-003
     -1.70     -4.70    0.873901E-003
     -1.70     -4.65    0.105465E-002
     -1.70     -4.60    0.126200E-002
     -1.70     -4.55    0.149745E-002
     -1.70     -4.50    0.176211E-002
     -1.70     -4.45    0.205662E-002
     -1.70     -4.40    0.238114E-002
     -1.70     -4.35    0.273529E-002
     -1.70     -4.30    0.311816E-002
     -1.70     -4.25    0.352832E-002
     -1.70     -4.20    0.396388E-002
     -1.70     -4.15    0.442254E-002
     -1.70     -4.10    0.490165E-002
     -1.70     -4.05    0.539834E-002
     -1.70     -4.00    0.590959E-002
     -1.70     -3.95    0.643228E-002
     -1.70     -3.90    0.696335E-002
     -1.70     -3.85    0.749981E-002
     -1.70     -3.80    0.803880E-002
     -1.70     -3.75    0.857768E-002
     -1.70     -3.70    0.911400E-002
     -1.70     -3.65    0.964555E-002
     -1.70     -3.60    0.101704E-001
     -1.70     -3.55    0.106866E-001
     -1.70     -3.50    0.111929E-001
     -1.70     -3.45    0.116876E-001
     -1.70     -3.40    0.121696E-001
     -1.70     -3.35    0.126377E-001
     -1.70     -3.30    0.130909E-001
     -1.70     -3.25    0.135278E-001
     -1.70     -3.20    0.139476E-001
     -1.70     -3.15    0.143487E-001
     -1.70     -3.10    0.147298E-001
     -1.70     -3.05    0.150892E-001
     -1.70     -3.00    0.154249E-001
     -1.70     -2.95    0.157344E-001
     -1.70     -2.90    0.160147E-001
     -1.70     -2.85    0.162621E-001
     -1.70     -2.80    0.164723E-001
     -1.70     -2.75    0.166397E-001
     -1.70     -2.70    0.167578E-001
     -1.70     -2.65    0.168188E-001
     -1.70     -2.60    0.168133E-001
     -1.70     -2.55    0.167305E-001
     -1.70     -2.50    0.165579E-001
     -1.70     -2.45    0.162817E-001
     -1.70     -2.40    0.158871E-001
     -1.70     -2.35    0.153593E-001
     -1.70     -2.30    0.146850E-001
     -1.70     -2.25    0.138544E-001
     -1.70     -2.20    0.128648E-001
     -1.70     -2.15    0.117237E-001
     -1.70     -2.10    0.104541E-001
     -1.70     -2.05    0.909781E-002
     -1.70     -2.00    0.771828E-002
     -1.70     -1.95    0.639977E-002
     -1.70     -1.90    0.524191E-002
     -1.70     -1.85    0.434893E-002
     -1.70     -1.80    0.381460E-002
     -1.70     -1.75    0.370603E-002
     -1.70     -1.70    0.405070E-002
     -1.70     -1.65    0.483099E-002
     -1.70     -1.60    0.598785E-002
     -1.70     -1.55    0.743251E-002
     -1.70     -1.50    0.906239E-002
     -1.70     -1.45    0.107766E-001
     -1.70     -1.40    0.124877E-001
     -1.70     -1.35    0.141281E-001
     -1.70     -1.30    0.156519E-001
     -1.70     -1.25    0.170324E-001
     -1.70     -1.20    0.182590E-001
     -1.70     -1.15    0.193323E-001
     -1.70     -1.10    0.202603E-001
     -1.70     -1.05    0.210552E-001
     -1.70     -1.00    0.217309E-001
     -1.70     -0.95    0.223013E-001
     -1.70     -0.90    0.227796E-001
     -1.70     -0.85    0.231773E-001
     -1.70     -0.80    0.235043E-001
     -1.70     -0.75    0.237688E-001
     -1.70     -0.70    0.239771E-001
     -1.70     -0.65    0.241338E-001
     -1.70     -0.60    0.242420E-001
     -1.70     -0.55    0.243032E-001
     -1.70     -0.50    0.243176E-001
     -1.70     -0.45    0.242837E-001
     -1.70     -0.40    0.241988E-001
     -1.70     -0.35    0.240585E-001
     -1.70     -0.30    0.238569E-001
     -1.70     -0.25    0.235865E-001
     -1.70     -0.20    0.232386E-001
     -1.70     -0.15    0.228027E-001
     -1.70     -0.10    0.222677E-001
     -1.70     -0.05    0.216221E-001
     -1.70      0.00    0.208552E-001
     -1.70      0.05    0.199588E-001
     -1.70      0.10    0.189299E-001
     -1.70      0.15    0.177732E-001
     -1.70      0.20    0.165047E-001
     -1.70      0.25    0.151553E-001
     -1.70      0.30    0.137729E-001
     -1.70      0.35    0.124226E-001
     -1.70      0.40    0.111834E-001
     -1.70      0.45    0.101411E-001
     -1.70      0.50    0.937697E-002
     -1.70      0.55    0.895472E-002
     -1.70      0.60    0.890905E-002
     -1.70      0.65    0.923875E-002
     -1.70      0.70    0.990698E-002
     -1.70      0.75    0.108483E-001
     -1.70      0.80    0.119806E-001
     -1.70      0.85    0.132180E-001
     -1.70      0.90    0.144816E-001
     -1.70      0.95    0.157074E-001
     -1.70      1.00    0.168483E-001
     -1.70      1.05    0.178748E-001
     -1.70      1.10    0.187718E-001
     -1.70      1.15    0.195357E-001
     -1.70      1.20    0.201705E-001
     -1.70      1.25    0.206854E-001
     -1.70      1.30    0.210920E-001
     -1.70      1.35    0.214027E-001
     -1.70      1.40    0.216300E-001
     -1.70      1.45    0.217854E-001
     -1.70      1.50    0.218792E-001
     -1.70      1.55    0.219207E-001
     -1.70      1.60    0.219176E-001
     -1.70      1.65    0.218767E-001
     -1.70      1.70    0.218037E-001
     -1.70      1.75    0.217033E-001
     -1.70      1.80    0.215794E-001
     -1.70      1.85    0.214353E-001
     -1.70      1.90    0.212737E-001
     -1.70      1.95    0.210966E-001
     -1.70      2.00    0.209059E-001
     -1.70      2.05    0.207029E-001
     -1.70      2.10    0.204887E-001
     -1.70      2.15    0.202641E-001
     -1.70      2.20    0.200296E-001
     -1.70      2.25    0.197855E-001
     -1.70      2.30    0.195321E-001
     -1.70      2.35    0.192694E-001
     -1.70      2.40    0.189973E-001
     -1.70      2.45    0.187157E-001
     -1.70      2.50    0.184244E-001
     -1.70      2.55    0.181231E-001
     -1.70      2.60    0.178116E-001
     -1.70      2.65    0.174894E-001
     -1.70      2.70    0.171564E-001
     -1.70      2.75    0.168121E-001
     -1.70      2.80    0.164564E-001
     -1.70      2.85    0.160889E-001
     -1.70      2.90    0.157095E-001
     -1.70      2.95    0.153180E-001
     -1.70      3.00    0.149143E-001
     -1.70      3.05    0.144983E-001
     -1.70      3.10    0.140700E-001
     -1.70      3.15    0.136296E-001
     -1.70      3.20    0.131771E-001
     -1.70      3.25    0.127131E-001
     -1.70      3.30    0.122378E-001
     -1.70      3.35    0.117518E-001
     -1.70      3.40    0.112558E-001
     -1.70      3.45    0.107508E-001
     -1.70      3.50    0.102377E-001
     -1.70      3.55    0.971797E-002
     -1.70      3.60    0.919297E-002
     -1.70      3.65    0.866444E-002
     -1.70      3.70    0.813433E-002
     -1.70      3.75    0.760478E-002
     -1.70      3.80    0.707813E-002
     -1.70      3.85    0.655691E-002
     -1.70      3.90    0.604377E-002
     -1.70      3.95    0.554145E-002
     -1.70      4.00    0.505272E-002
     -1.70      4.05    0.458029E-002
     -1.70      4.10    0.412678E-002
     -1.70      4.15    0.369460E-002
     -1.70      4.20    0.328590E-002
     -1.70      4.25    0.290251E-002
     -1.70      4.30    0.254583E-002
     -1.70      4.35    0.221686E-002
     -1.70      4.40    0.191613E-002
     -1.70      4.45    0.164370E-002
     -1.70      4.50    0.139919E-002
     -1.70      4.55    0.118179E-002
     -1.70      4.60    0.990322E-003
     -1.70      4.65    0.823299E-003
     -1.70      4.70    0.678992E-003
     -1.70      4.75    0.555506E-003
     -1.70      4.80    0.450843E-003
     -1.70      4.85    0.362977E-003
     -1.70      4.90    0.289907E-003
     -1.70      4.95    0.229709E-003
     -1.70      5.00    0.180575E-003
     -1.70      5.05    0.140836E-003
     -1.70      5.10    0.108987E-003
     -1.70      5.15    0.836883E-004
     -1.70      5.20    0.637688E-004
     -1.70      5.25    0.482205E-004
     -1.70      5.30    0.361876E-004
     -1.70      5.35    0.269535E-004
     -1.70      5.40    0.199260E-004
     -1.70      5.45    0.146213E-004
     -1.70      5.50    0.106494E-004
     -1.70      5.55    0.769890E-005
     -1.70      5.60    0.552437E-005
     -1.70      5.65    0.393408E-005
     -1.70      5.70    0.277992E-005
     -1.70      5.75    0.194860E-005
     -1.70      5.80    0.135427E-005
     -1.70      5.85    0.932500E-006
     -1.70      5.90    0.635393E-006
     -1.70      5.95    0.427643E-006
     -1.70      6.00    0.283470E-006
     -1.70      6.05    0.184208E-006
     -1.70      6.10    0.116470E-006
     -1.70      6.15    0.707434E-007
     -1.70      6.20    0.403474E-007
     -1.70      6.25    0.206591E-007
     -1.70      6.30    0.855935E-008
     -1.70      6.35    0.204794E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.271025E-008
     -1.65     -6.30    0.113436E-007
     -1.65     -6.25    0.274418E-007
     -1.65     -6.20    0.537584E-007
     -1.65     -6.15    0.946124E-007
     -1.65     -6.10    0.156447E-006
     -1.65     -6.05    0.248640E-006
     -1.65     -6.00    0.384627E-006
     -1.65     -5.95    0.583440E-006
     -1.65     -5.90    0.871759E-006
     -1.65     -5.85    0.128662E-005
     -1.65     -5.80    0.187894E-005
     -1.65     -5.75    0.271804E-005
     -1.65     -5.70    0.389735E-005
     -1.65     -5.65    0.554156E-005
     -1.65     -5.60    0.781526E-005
     -1.65     -5.55    0.109335E-004
     -1.65     -5.50    0.151740E-004
     -1.65     -5.45    0.208915E-004
     -1.65     -5.40    0.285337E-004
     -1.65     -5.35    0.386586E-004
     -1.65     -5.30    0.519529E-004
     -1.65     -5.25    0.692504E-004
     -1.65     -5.20    0.915491E-004
     -1.65     -5.15    0.120026E-003
     -1.65     -5.10    0.156049E-003
     -1.65     -5.05    0.201178E-003
     -1.65     -5.00    0.257164E-003
     -1.65     -4.95    0.325932E-003
     -1.65     -4.90    0.409558E-003
     -1.65     -4.85    0.510225E-003
     -1.65     -4.80    0.630173E-003
     -1.65     -4.75    0.771632E-003
     -1.65     -4.70    0.936746E-003
     -1.65     -4.65    0.112749E-002
     -1.65     -4.60    0.134558E-002
     -1.65     -4.55    0.159239E-002
     -1.65     -4.50    0.186888E-002
     -1.65     -4.45    0.217554E-002
     -1.65     -4.40    0.251232E-002
     -1.65     -4.35    0.287866E-002
     -1.65     -4.30    0.327343E-002
     -1.65     -4.25    0.369502E-002
     -1.65     -4.20    0.414136E-002
     -1.65     -4.15    0.460998E-002
     -1.65     -4.10    0.509813E-002
     -1.65     -4.05    0.560282E-002
     -1.65     -4.00    0.612098E-002
     -1.65     -3.95    0.664948E-002
     -1.65     -3.90    0.718524E-002
     -1.65     -3.85    0.772529E-002
     -1.65     -3.80    0.826685E-002
     -1.65     -3.75    0.880732E-002
     -1.65     -3.70    0.934434E-002
     -1.65     -3.65    0.987580E-002
     -1.65     -3.60    0.103998E-001
     -1.65     -3.55    0.109146E-001
     -1.65     -3.50    0.114189E-001
     -1.65     -3.45    0.119111E-001
     -1.65     -3.40    0.123903E-001
     -1.65     -3.35    0.128552E-001
     -1.65     -3.30    0.133047E-001
     -1.65     -3.25    0.137379E-001
     -1.65     -3.20    0.141534E-001
     -1.65     -3.15    0.145502E-001
     -1.65     -3.10    0.149265E-001
     -1.65     -3.05    0.152808E-001
     -1.65     -3.00    0.156109E-001
     -1.65     -2.95    0.159142E-001
     -1.65     -2.90    0.161875E-001
     -1.65     -2.85    0.164270E-001
     -1.65     -2.80    0.166280E-001
     -1.65     -2.75    0.167845E-001
     -1.65     -2.70    0.168896E-001
     -1.65     -2.65    0.169348E-001
     -1.65     -2.60    0.169098E-001
     -1.65     -2.55    0.168028E-001
     -1.65     -2.50    0.165999E-001
     -1.65     -2.45    0.162858E-001
     -1.65     -2.40    0.158437E-001
     -1.65     -2.35    0.152566E-001
     -1.65     -2.30    0.145088E-001
     -1.65     -2.25    0.135881E-001
     -1.65     -2.20    0.124897E-001
     -1.65     -2.15    0.112202E-001
     -1.65     -2.10    0.980323E-002
     -1.65     -2.05    0.828373E-002
     -1.65     -2.00    0.673173E-002
     -1.65     -1.95    0.524172E-002
     -1.65     -1.90    0.392679E-002
     -1.65     -1.85    0.290630E-002
     -1.65     -1.80    0.228829E-002
     -1.65     -1.75    0.215019E-002
     -1.65     -1.70    0.252346E-002
     -1.65     -1.65    0.338698E-002
     -1.65     -1.60    0.467165E-002
     -1.65     -1.55    0.627449E-002
     -1.65     -1.50    0.807757E-002
     -1.65     -1.45    0.996620E-002
     -1.65     -1.40    0.118423E-001
     -1.65     -1.35    0.136315E-001
     -1.65     -1.30    0.152844E-001
     -1.65     -1.25    0.167738E-001
     -1.65     -1.20    0.180899E-001
     -1.65     -1.15    0.192356E-001
     -1.65     -1.10    0.202213E-001
     -1.65     -1.05    0.210617E-001
     -1.65     -1.00    0.217732E-001
     -1.65     -0.95    0.223716E-001
     -1.65     -0.90    0.228719E-001
     -1.65     -0.85    0.232871E-001
     -1.65     -0.80    0.236283E-001
     -1.65     -0.75    0.239045E-001
     -1.65     -0.70    0.241228E-001
     -1.65     -0.65    0.242887E-001
     -1.65     -0.60    0.244058E-001
     -1.65     -0.55    0.244762E-001
     -1.65     -0.50    0.245006E-001
     -1.65     -0.45    0.244784E-001
     -1.65     -0.40    0.244073E-001
     -1.65     -0.35    0.242841E-001
     -1.65     -0.30    0.241038E-001
     -1.65     -0.25    0.238603E-001
     -1.65     -0.20    0.235464E-001
     -1.65     -0.15    0.231536E-001
     -1.65     -0.10    0.226730E-001
     -1.65     -0.05    0.220956E-001
     -1.65      0.00    0.214136E-001
     -1.65      0.05    0.206216E-001
     -1.65      0.10    0.197187E-001
     -1.65      0.15    0.187112E-001
     -1.65      0.20    0.176149E-001
     -1.65      0.25    0.164574E-001
     -1.65      0.30    0.152803E-001
     -1.65      0.35    0.141383E-001
     -1.65      0.40    0.130964E-001
     -1.65      0.45    0.122239E-001
     -1.65      0.50    0.115854E-001
     -1.65      0.55    0.112312E-001
     -1.65      0.60    0.111883E-001
     -1.65      0.65    0.114553E-001
     -1.65      0.70    0.120031E-001
     -1.65      0.75    0.127795E-001
     -1.65      0.80    0.137188E-001
     -1.65      0.85    0.147514E-001
     -1.65      0.90    0.158127E-001
     -1.65      0.95    0.168486E-001
     -1.65      1.00    0.178189E-001
     -1.65      1.05    0.186968E-001
     -1.65      1.10    0.194678E-001
     -1.65      1.15    0.201269E-001
     -1.65      1.20    0.206759E-001
     -1.65      1.25    0.211213E-001
     -1.65      1.30    0.214720E-001
     -1.65      1.35    0.217380E-001
     -1.65      1.40    0.219296E-001
     -1.65      1.45    0.220565E-001
     -1.65      1.50    0.221275E-001
     -1.65      1.55    0.221507E-001
     -1.65      1.60    0.221329E-001
     -1.65      1.65    0.220802E-001
     -1.65      1.70    0.219978E-001
     -1.65      1.75    0.218898E-001
     -1.65      1.80    0.217599E-001
     -1.65      1.85    0.216112E-001
     -1.65      1.90    0.214462E-001
     -1.65      1.95    0.212669E-001
     -1.65      2.00    0.210749E-001
     -1.65      2.05    0.208715E-001
     -1.65      2.10    0.206578E-001
     -1.65      2.15    0.204343E-001
     -1.65      2.20    0.202017E-001
     -1.65      2.25    0.199602E-001
     -1.65      2.30    0.197100E-001
     -1.65      2.35    0.194509E-001
     -1.65      2.40    0.191830E-001
     -1.65      2.45    0.189059E-001
     -1.65      2.50    0.186194E-001
     -1.65      2.55    0.183232E-001
     -1.65      2.60    0.180169E-001
     -1.65      2.65    0.177002E-001
     -1.65      2.70    0.173726E-001
     -1.65      2.75    0.170338E-001
     -1.65      2.80    0.166835E-001
     -1.65      2.85    0.163214E-001
     -1.65      2.90    0.159473E-001
     -1.65      2.95    0.155609E-001
     -1.65      3.00    0.151622E-001
     -1.65      3.05    0.147509E-001
     -1.65      3.10    0.143271E-001
     -1.65      3.15    0.138909E-001
     -1.65      3.20    0.134425E-001
     -1.65      3.25    0.129820E-001
     -1.65      3.30    0.125098E-001
     -1.65      3.35    0.120265E-001
     -1.65      3.40    0.115327E-001
     -1.65      3.45    0.110291E-001
     -1.65      3.50    0.105169E-001
     -1.65      3.55    0.999722E-002
     -1.65      3.60    0.947142E-002
     -1.65      3.65    0.894115E-002
     -1.65      3.70    0.840827E-002
     -1.65      3.75    0.787486E-002
     -1.65      3.80    0.734320E-002
     -1.65      3.85    0.681578E-002
     -1.65      3.90    0.629524E-002
     -1.65      3.95    0.578431E-002
     -1.65      4.00    0.528582E-002
     -1.65      4.05    0.480254E-002
     -1.65      4.10    0.433721E-002
     -1.65      4.15    0.389236E-002
     -1.65      4.20    0.347031E-002
     -1.65      4.25    0.307307E-002
     -1.65      4.30    0.270227E-002
     -1.65      4.35    0.235910E-002
     -1.65      4.40    0.204430E-002
     -1.65      4.45    0.175815E-002
     -1.65      4.50    0.150043E-002
     -1.65      4.55    0.127051E-002
     -1.65      4.60    0.106733E-002
     -1.65      4.65    0.889502E-003
     -1.65      4.70    0.735364E-003
     -1.65      4.75    0.603047E-003
     -1.65      4.80    0.490555E-003
     -1.65      4.85    0.395835E-003
     -1.65      4.90    0.316839E-003
     -1.65      4.95    0.251578E-003
     -1.65      5.00    0.198169E-003
     -1.65      5.05    0.154863E-003
     -1.65      5.10    0.120069E-003
     -1.65      5.15    0.923657E-004
     -1.65      5.20    0.705041E-004
     -1.65      5.25    0.534033E-004
     -1.65      5.30    0.401417E-004
     -1.65      5.35    0.299448E-004
     -1.65      5.40    0.221701E-004
     -1.65      5.45    0.162909E-004
     -1.65      5.50    0.118813E-004
     -1.65      5.55    0.860049E-005
     -1.65      5.60    0.617876E-005
     -1.65      5.65    0.440510E-005
     -1.65      5.70    0.311608E-005
     -1.65      5.75    0.218640E-005
     -1.65      5.80    0.152093E-005
     -1.65      5.85    0.104814E-005
     -1.65      5.90    0.714728E-006
     -1.65      5.95    0.481362E-006
     -1.65      6.00    0.319264E-006
     -1.65      6.05    0.207570E-006
     -1.65      6.10    0.131294E-006
     -1.65      6.15    0.797732E-007
     -1.65      6.20    0.455084E-007
     -1.65      6.25    0.233057E-007
     -1.65      6.30    0.965698E-008
     -1.65      6.35    0.231071E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.310353E-008
     -1.60     -6.30    0.129844E-007
     -1.60     -6.25    0.313903E-007
     -1.60     -6.20    0.614377E-007
     -1.60     -6.15    0.108006E-006
     -1.60     -6.10    0.178358E-006
     -1.60     -6.05    0.283036E-006
     -1.60     -6.00    0.437112E-006
     -1.60     -5.95    0.661875E-006
     -1.60     -5.90    0.987089E-006
     -1.60     -5.85    0.145396E-005
     -1.60     -5.80    0.211898E-005
     -1.60     -5.75    0.305884E-005
     -1.60     -5.70    0.437663E-005
     -1.60     -5.65    0.620944E-005
     -1.60     -5.60    0.873780E-005
     -1.60     -5.55    0.121967E-004
     -1.60     -5.50    0.168888E-004
     -1.60     -5.45    0.231993E-004
     -1.60     -5.40    0.316124E-004
     -1.60     -5.35    0.427297E-004
     -1.60     -5.30    0.572885E-004
     -1.60     -5.25    0.761803E-004
     -1.60     -5.20    0.100468E-003
     -1.60     -5.15    0.131398E-003
     -1.60     -5.10    0.170412E-003
     -1.60     -5.05    0.219146E-003
     -1.60     -5.00    0.279425E-003
     -1.60     -4.95    0.353243E-003
     -1.60     -4.90    0.442732E-003
     -1.60     -4.85    0.550120E-003
     -1.60     -4.80    0.677668E-003
     -1.60     -4.75    0.827603E-003
     -1.60     -4.70    0.100204E-002
     -1.60     -4.65    0.120288E-002
     -1.60     -4.60    0.143176E-002
     -1.60     -4.55    0.168991E-002
     -1.60     -4.50    0.197816E-002
     -1.60     -4.45    0.229679E-002
     -1.60     -4.40    0.264559E-002
     -1.60     -4.35    0.302377E-002
     -1.60     -4.30    0.343002E-002
     -1.60     -4.25    0.386255E-002
     -1.60     -4.20    0.431910E-002
     -1.60     -4.15    0.479708E-002
     -1.60     -4.10    0.529362E-002
     -1.60     -4.05    0.580566E-002
     -1.60     -4.00    0.633006E-002
     -1.60     -3.95    0.686369E-002
     -1.60     -3.90    0.740349E-002
     -1.60     -3.85    0.794652E-002
     -1.60     -3.80    0.849007E-002
     -1.60     -3.75    0.903161E-002
     -1.60     -3.70    0.956886E-002
     -1.60     -3.65    0.100998E-001
     -1.60     -3.60    0.106226E-001
     -1.60     -3.55    0.111357E-001
     -1.60     -3.50    0.116377E-001
     -1.60     -3.45    0.121273E-001
     -1.60     -3.40    0.126034E-001
     -1.60     -3.35    0.130650E-001
     -1.60     -3.30    0.135110E-001
     -1.60     -3.25    0.139404E-001
     -1.60     -3.20    0.143519E-001
     -1.60     -3.15    0.147445E-001
     -1.60     -3.10    0.151164E-001
     -1.60     -3.05    0.154660E-001
     -1.60     -3.00    0.157910E-001
     -1.60     -2.95    0.160888E-001
     -1.60     -2.90    0.163562E-001
     -1.60     -2.85    0.165889E-001
     -1.60     -2.80    0.167822E-001
     -1.60     -2.75    0.169298E-001
     -1.60     -2.70    0.170244E-001
     -1.60     -2.65    0.170568E-001
     -1.60     -2.60    0.170163E-001
     -1.60     -2.55    0.168902E-001
     -1.60     -2.50    0.166636E-001
     -1.60     -2.45    0.163197E-001
     -1.60     -2.40    0.158404E-001
     -1.60     -2.35    0.152068E-001
     -1.60     -2.30    0.144011E-001
     -1.60     -2.25    0.134094E-001
     -1.60     -2.20    0.122250E-001
     -1.60     -2.15    0.108536E-001
     -1.60     -2.10    0.931906E-002
     -1.60     -2.05    0.766890E-002
     -1.60     -2.00    0.597832E-002
     -1.60     -1.95    0.435008E-002
     -1.60     -1.90    0.290832E-002
     -1.60     -1.85    0.178493E-002
     -1.60     -1.80    0.109978E-002
     -1.60     -1.75    0.938886E-003
     -1.60     -1.70    0.133690E-002
     -1.60     -1.65    0.226964E-002
     -1.60     -1.60    0.365943E-002
     -1.60     -1.55    0.539138E-002
     -1.60     -1.50    0.733481E-002
     -1.60     -1.45    0.936374E-002
     -1.60     -1.40    0.113716E-001
     -1.60     -1.35    0.132788E-001
     -1.60     -1.30    0.150333E-001
     -1.60     -1.25    0.166077E-001
     -1.60     -1.20    0.179933E-001
     -1.60     -1.15    0.191947E-001
     -1.60     -1.10    0.202246E-001
     -1.60     -1.05    0.210998E-001
     -1.60     -1.00    0.218385E-001
     -1.60     -0.95    0.224582E-001
     -1.60     -0.90    0.229753E-001
     -1.60     -0.85    0.234039E-001
     -1.60     -0.80    0.237561E-001
     -1.60     -0.75    0.240416E-001
     -1.60     -0.70    0.242684E-001
     -1.60     -0.65    0.244422E-001
     -1.60     -0.60    0.245673E-001
     -1.60     -0.55    0.246464E-001
     -1.60     -0.50    0.246808E-001
     -1.60     -0.45    0.246703E-001
     -1.60     -0.40    0.246136E-001
     -1.60     -0.35    0.245080E-001
     -1.60     -0.30    0.243499E-001
     -1.60     -0.25    0.241343E-001
     -1.60     -0.20    0.238554E-001
     -1.60     -0.15    0.235068E-001
     -1.60     -0.10    0.230814E-001
     -1.60     -0.05    0.225727E-001
     -1.60      0.00    0.219753E-001
     -1.60      0.05    0.212862E-001
     -1.60      0.10    0.205065E-001
     -1.60      0.15    0.196431E-001
     -1.60      0.20    0.187109E-001
     -1.60      0.25    0.177347E-001
     -1.60      0.30    0.167494E-001
     -1.60      0.35    0.158001E-001
     -1.60      0.40    0.149390E-001
     -1.60      0.45    0.142208E-001
     -1.60      0.50    0.136959E-001
     -1.60      0.55    0.134029E-001
     -1.60      0.60    0.133621E-001
     -1.60      0.65    0.135723E-001
     -1.60      0.70    0.140107E-001
     -1.60      0.75    0.146369E-001
     -1.60      0.80    0.153993E-001
     -1.60      0.85    0.162427E-001
     -1.60      0.90    0.171152E-001
     -1.60      0.95    0.179724E-001
     -1.60      1.00    0.187803E-001
     -1.60      1.05    0.195153E-001
     -1.60      1.10    0.201638E-001
     -1.60      1.15    0.207200E-001
     -1.60      1.20    0.211839E-001
     -1.60      1.25    0.215596E-001
     -1.60      1.30    0.218537E-001
     -1.60      1.35    0.220740E-001
     -1.60      1.40    0.222287E-001
     -1.60      1.45    0.223259E-001
     -1.60      1.50    0.223729E-001
     -1.60      1.55    0.223766E-001
     -1.60      1.60    0.223430E-001
     -1.60      1.65    0.222774E-001
     -1.60      1.70    0.221845E-001
     -1.60      1.75    0.220680E-001
     -1.60      1.80    0.219313E-001
     -1.60      1.85    0.217773E-001
     -1.60      1.90    0.216082E-001
     -1.60      1.95    0.214260E-001
     -1.60      2.00    0.212322E-001
     -1.60      2.05    0.210281E-001
     -1.60      2.10    0.208144E-001
     -1.60      2.15    0.205920E-001
     -1.60      2.20    0.203612E-001
     -1.60      2.25    0.201223E-001
     -1.60      2.30    0.198752E-001
     -1.60      2.35    0.196200E-001
     -1.60      2.40    0.193563E-001
     -1.60      2.45    0.190840E-001
     -1.60      2.50    0.188026E-001
     -1.60      2.55    0.185117E-001
     -1.60      2.60    0.182109E-001
     -1.60      2.65    0.178997E-001
     -1.60      2.70    0.175778E-001
     -1.60      2.75    0.172448E-001
     -1.60      2.80    0.169002E-001
     -1.60      2.85    0.165437E-001
     -1.60      2.90    0.161750E-001
     -1.60      2.95    0.157939E-001
     -1.60      3.00    0.154003E-001
     -1.60      3.05    0.149939E-001
     -1.60      3.10    0.145748E-001
     -1.60      3.15    0.141430E-001
     -1.60      3.20    0.136986E-001
     -1.60      3.25    0.132418E-001
     -1.60      3.30    0.127730E-001
     -1.60      3.35    0.122925E-001
     -1.60      3.40    0.118011E-001
     -1.60      3.45    0.112993E-001
     -1.60      3.50    0.107883E-001
     -1.60      3.55    0.102690E-001
     -1.60      3.60    0.974279E-002
     -1.60      3.65    0.921126E-002
     -1.60      3.70    0.867614E-002
     -1.60      3.75    0.813946E-002
     -1.60      3.80    0.760342E-002
     -1.60      3.85    0.707048E-002
     -1.60      3.90    0.654322E-002
     -1.60      3.95    0.602441E-002
     -1.60      4.00    0.551687E-002
     -1.60      4.05    0.502345E-002
     -1.60      4.10    0.454696E-002
     -1.60      4.15    0.409007E-002
     -1.60      4.20    0.365525E-002
     -1.60      4.25    0.324467E-002
     -1.60      4.30    0.286015E-002
     -1.60      4.35    0.250312E-002
     -1.60      4.40    0.217451E-002
     -1.60      4.45    0.187479E-002
     -1.60      4.50    0.160395E-002
     -1.60      4.55    0.136152E-002
     -1.60      4.60    0.114658E-002
     -1.60      4.65    0.957847E-003
     -1.60      4.70    0.793738E-003
     -1.60      4.75    0.652424E-003
     -1.60      4.80    0.531920E-003
     -1.60      4.85    0.430157E-003
     -1.60      4.90    0.345047E-003
     -1.60      4.95    0.274543E-003
     -1.60      5.00    0.216691E-003
     -1.60      5.05    0.169664E-003
     -1.60      5.10    0.131790E-003
     -1.60      5.15    0.101564E-003
     -1.60      5.20    0.776589E-004
     -1.60      5.25    0.589199E-004
     -1.60      5.30    0.443586E-004
     -1.60      5.35    0.331407E-004
     -1.60      5.40    0.245718E-004
     -1.60      5.45    0.180807E-004
     -1.60      5.50    0.132040E-004
     -1.60      5.55    0.956991E-005
     -1.60      5.60    0.688335E-005
     -1.60      5.65    0.491291E-005
     -1.60      5.70    0.347894E-005
     -1.60      5.75    0.244338E-005
     -1.60      5.80    0.170123E-005
     -1.60      5.85    0.117336E-005
     -1.60      5.90    0.800708E-006
     -1.60      5.95    0.539624E-006
     -1.60      6.00    0.358111E-006
     -1.60      6.05    0.232940E-006
     -1.60      6.10    0.147401E-006
     -1.60      6.15    0.895877E-007
     -1.60      6.20    0.511197E-007
     -1.60      6.25    0.261839E-007
     -1.60      6.30    0.108508E-007
     -1.60      6.35    0.259653E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.354668E-008
     -1.55     -6.30    0.148325E-007
     -1.55     -6.25    0.358345E-007
     -1.55     -6.20    0.700735E-007
     -1.55     -6.15    0.123050E-006
     -1.55     -6.10    0.202936E-006
     -1.55     -6.05    0.321561E-006
     -1.55     -6.00    0.495795E-006
     -1.55     -5.95    0.749406E-006
     -1.55     -5.90    0.111553E-005
     -1.55     -5.85    0.163992E-005
     -1.55     -5.80    0.238513E-005
     -1.55     -5.75    0.343583E-005
     -1.55     -5.70    0.490548E-005
     -1.55     -5.65    0.694457E-005
     -1.55     -5.60    0.975058E-005
     -1.55     -5.55    0.135798E-004
     -1.55     -5.50    0.187613E-004
     -1.55     -5.45    0.257121E-004
     -1.55     -5.40    0.349552E-004
     -1.55     -5.35    0.471372E-004
     -1.55     -5.30    0.630479E-004
     -1.55     -5.25    0.836379E-004
     -1.55     -5.20    0.110036E-003
     -1.55     -5.15    0.143559E-003
     -1.55     -5.10    0.185722E-003
     -1.55     -5.05    0.238237E-003
     -1.55     -5.00    0.302999E-003
     -1.55     -4.95    0.382066E-003
     -1.55     -4.90    0.477622E-003
     -1.55     -4.85    0.591930E-003
     -1.55     -4.80    0.727264E-003
     -1.55     -4.75    0.885839E-003
     -1.55     -4.70    0.106972E-002
     -1.55     -4.65    0.128075E-002
     -1.55     -4.60    0.152044E-002
     -1.55     -4.55    0.178990E-002
     -1.55     -4.50    0.208977E-002
     -1.55     -4.45    0.242018E-002
     -1.55     -4.40    0.278070E-002
     -1.55     -4.35    0.317037E-002
     -1.55     -4.30    0.358767E-002
     -1.55     -4.25    0.403062E-002
     -1.55     -4.20    0.449683E-002
     -1.55     -4.15    0.498356E-002
     -1.55     -4.10    0.548785E-002
     -1.55     -4.05    0.600657E-002
     -1.55     -4.00    0.653656E-002
     -1.55     -3.95    0.707469E-002
     -1.55     -3.90    0.761790E-002
     -1.55     -3.85    0.816334E-002
     -1.55     -3.80    0.870833E-002
     -1.55     -3.75    0.925045E-002
     -1.55     -3.70    0.978749E-002
     -1.55     -3.65    0.103175E-001
     -1.55     -3.60    0.108388E-001
     -1.55     -3.55    0.113499E-001
     -1.55     -3.50    0.118494E-001
     -1.55     -3.45    0.123362E-001
     -1.55     -3.40    0.128092E-001
     -1.55     -3.35    0.132675E-001
     -1.55     -3.30    0.137099E-001
     -1.55     -3.25    0.141356E-001
     -1.55     -3.20    0.145434E-001
     -1.55     -3.15    0.149319E-001
     -1.55     -3.10    0.152998E-001
     -1.55     -3.05    0.156451E-001
     -1.55     -3.00    0.159657E-001
     -1.55     -2.95    0.162589E-001
     -1.55     -2.90    0.165213E-001
     -1.55     -2.85    0.167487E-001
     -1.55     -2.80    0.169360E-001
     -1.55     -2.75    0.170770E-001
     -1.55     -2.70    0.171638E-001
     -1.55     -2.65    0.171872E-001
     -1.55     -2.60    0.171360E-001
     -1.55     -2.55    0.169968E-001
     -1.55     -2.50    0.167541E-001
     -1.55     -2.45    0.163904E-001
     -1.55     -2.40    0.158865E-001
     -1.55     -2.35    0.152223E-001
     -1.55     -2.30    0.143788E-001
     -1.55     -2.25    0.133406E-001
     -1.55     -2.20    0.121001E-001
     -1.55     -2.15    0.106622E-001
     -1.55     -2.10    0.905097E-002
     -1.55     -2.05    0.731558E-002
     -1.55     -2.00    0.553458E-002
     -1.55     -1.95    0.381626E-002
     -1.55     -1.90    0.229207E-002
     -1.55     -1.85    0.110221E-002
     -1.55     -1.80    0.374398E-003
     -1.55     -1.75    0.200292E-003
     -1.55     -1.70    0.616501E-003
     -1.55     -1.65    0.159658E-002
     -1.55     -1.60    0.305699E-002
     -1.55     -1.55    0.487472E-002
     -1.55     -1.50    0.691062E-002
     -1.55     -1.45    0.903129E-002
     -1.55     -1.40    0.111247E-001
     -1.55     -1.35    0.131079E-001
     -1.55     -1.30    0.149274E-001
     -1.55     -1.25    0.165558E-001
     -1.55     -1.20    0.179853E-001
     -1.55     -1.15    0.192218E-001
     -1.55     -1.10    0.202793E-001
     -1.55     -1.05    0.211762E-001
     -1.55     -1.00    0.219318E-001
     -1.55     -0.95    0.225648E-001
     -1.55     -0.90    0.230925E-001
     -1.55     -0.85    0.235298E-001
     -1.55     -0.80    0.238893E-001
     -1.55     -0.75    0.241815E-001
     -1.55     -0.70    0.244145E-001
     -1.55     -0.65    0.245948E-001
     -1.55     -0.60    0.247269E-001
     -1.55     -0.55    0.248141E-001
     -1.55     -0.50    0.248580E-001
     -1.55     -0.45    0.248590E-001
     -1.55     -0.40    0.248166E-001
     -1.55     -0.35    0.247288E-001
     -1.55     -0.30    0.245929E-001
     -1.55     -0.25    0.244052E-001
     -1.55     -0.20    0.241613E-001
     -1.55     -0.15    0.238563E-001
     -1.55     -0.10    0.234851E-001
     -1.55     -0.05    0.230431E-001
     -1.55      0.00    0.225270E-001
     -1.55      0.05    0.219356E-001
     -1.55      0.10    0.212714E-001
     -1.55      0.15    0.205417E-001
     -1.55      0.20    0.197602E-001
     -1.55      0.25    0.189482E-001
     -1.55      0.30    0.181349E-001
     -1.55      0.35    0.173565E-001
     -1.55      0.40    0.166544E-001
     -1.55      0.45    0.160708E-001
     -1.55      0.50    0.156442E-001
     -1.55      0.55    0.154037E-001
     -1.55      0.60    0.153644E-001
     -1.55      0.65    0.155252E-001
     -1.55      0.70    0.158684E-001
     -1.55      0.75    0.163631E-001
     -1.55      0.80    0.169698E-001
     -1.55      0.85    0.176455E-001
     -1.55      0.90    0.183490E-001
     -1.55      0.95    0.190445E-001
     -1.55      1.00    0.197038E-001
     -1.55      1.05    0.203068E-001
     -1.55      1.10    0.208408E-001
     -1.55      1.15    0.212996E-001
     -1.55      1.20    0.216821E-001
     -1.55      1.25    0.219904E-001
     -1.55      1.30    0.222293E-001
     -1.55      1.35    0.224044E-001
     -1.55      1.40    0.225223E-001
     -1.55      1.45    0.225894E-001
     -1.55      1.50    0.226118E-001
     -1.55      1.55    0.225954E-001
     -1.55      1.60    0.225452E-001
     -1.55      1.65    0.224660E-001
     -1.55      1.70    0.223617E-001
     -1.55      1.75    0.222359E-001
     -1.55      1.80    0.220917E-001
     -1.55      1.85    0.219316E-001
     -1.55      1.90    0.217579E-001
     -1.55      1.95    0.215723E-001
     -1.55      2.00    0.213762E-001
     -1.55      2.05    0.211709E-001
     -1.55      2.10    0.209572E-001
     -1.55      2.15    0.207357E-001
     -1.55      2.20    0.205066E-001
     -1.55      2.25    0.202703E-001
     -1.55      2.30    0.200266E-001
     -1.55      2.35    0.197753E-001
     -1.55      2.40    0.195162E-001
     -1.55      2.45    0.192489E-001
     -1.55      2.50    0.189728E-001
     -1.55      2.55    0.186876E-001
     -1.55      2.60    0.183927E-001
     -1.55      2.65    0.180876E-001
     -1.55      2.70    0.177717E-001
     -1.55      2.75    0.174446E-001
     -1.55      2.80    0.171060E-001
     -1.55      2.85    0.167553E-001
     -1.55      2.90    0.163924E-001
     -1.55      2.95    0.160168E-001
     -1.55      3.00    0.156284E-001
     -1.55      3.05    0.152271E-001
     -1.55      3.10    0.148129E-001
     -1.55      3.15    0.143856E-001
     -1.55      3.20    0.139454E-001
     -1.55      3.25    0.134924E-001
     -1.55      3.30    0.130271E-001
     -1.55      3.35    0.125497E-001
     -1.55      3.40    0.120608E-001
     -1.55      3.45    0.115611E-001
     -1.55      3.50    0.110515E-001
     -1.55      3.55    0.105329E-001
     -1.55      3.60    0.100068E-001
     -1.55      3.65    0.947438E-002
     -1.55      3.70    0.893752E-002
     -1.55      3.75    0.839809E-002
     -1.55      3.80    0.785827E-002
     -1.55      3.85    0.732042E-002
     -1.55      3.90    0.678712E-002
     -1.55      3.95    0.626111E-002
     -1.55      4.00    0.574522E-002
     -1.55      4.05    0.524236E-002
     -1.55      4.10    0.475538E-002
     -1.55      4.15    0.428709E-002
     -1.55      4.20    0.384008E-002
     -1.55      4.25    0.341668E-002
     -1.55      4.30    0.301892E-002
     -1.55      4.35    0.264840E-002
     -1.55      4.40    0.230627E-002
     -1.55      4.45    0.199320E-002
     -1.55      4.50    0.170938E-002
     -1.55      4.55    0.145450E-002
     -1.55      4.60    0.122779E-002
     -1.55      4.65    0.102810E-002
     -1.55      4.70    0.853925E-003
     -1.55      4.75    0.703484E-003
     -1.55      4.80    0.574818E-003
     -1.55      4.85    0.465850E-003
     -1.55      4.90    0.374459E-003
     -1.55      4.95    0.298550E-003
     -1.55      5.00    0.236102E-003
     -1.55      5.05    0.185213E-003
     -1.55      5.10    0.144130E-003
     -1.55      5.15    0.111270E-003
     -1.55      5.20    0.852238E-004
     -1.55      5.25    0.647642E-004
     -1.55      5.30    0.488343E-004
     -1.55      5.35    0.365389E-004
     -1.55      5.40    0.271298E-004
     -1.55      5.45    0.199901E-004
     -1.55      5.50    0.146173E-004
     -1.55      5.55    0.106072E-004
     -1.55      5.60    0.763828E-005
     -1.55      5.65    0.545770E-005
     -1.55      5.70    0.386868E-005
     -1.55      5.75    0.271972E-005
     -1.55      5.80    0.189530E-005
     -1.55      5.85    0.130826E-005
     -1.55      5.90    0.893422E-006
     -1.55      5.95    0.602497E-006
     -1.55      6.00    0.400061E-006
     -1.55      6.05    0.260352E-006
     -1.55      6.10    0.164811E-006
     -1.55      6.15    0.100201E-006
     -1.55      6.20    0.571896E-007
     -1.55      6.25    0.292980E-007
     -1.55      6.30    0.121427E-007
     -1.55      6.35    0.290586E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.404436E-008
     -1.50     -6.30    0.169071E-007
     -1.50     -6.25    0.408205E-007
     -1.50     -6.20    0.797535E-007
     -1.50     -6.15    0.139896E-006
     -1.50     -6.10    0.230419E-006
     -1.50     -6.05    0.364575E-006
     -1.50     -6.00    0.561207E-006
     -1.50     -5.95    0.846795E-006
     -1.50     -5.90    0.125816E-005
     -1.50     -5.85    0.184599E-005
     -1.50     -5.80    0.267940E-005
     -1.50     -5.75    0.385168E-005
     -1.50     -5.70    0.548745E-005
     -1.50     -5.65    0.775152E-005
     -1.50     -5.60    0.108595E-004
     -1.50     -5.55    0.150902E-004
     -1.50     -5.50    0.208006E-004
     -1.50     -5.45    0.284414E-004
     -1.50     -5.40    0.385756E-004
     -1.50     -5.35    0.518971E-004
     -1.50     -5.30    0.692495E-004
     -1.50     -5.25    0.916442E-004
     -1.50     -5.20    0.120276E-003
     -1.50     -5.15    0.156534E-003
     -1.50     -5.10    0.202006E-003
     -1.50     -5.05    0.258475E-003
     -1.50     -5.00    0.327906E-003
     -1.50     -4.95    0.412415E-003
     -1.50     -4.90    0.514233E-003
     -1.50     -4.85    0.635648E-003
     -1.50     -4.80    0.778940E-003
     -1.50     -4.75    0.946298E-003
     -1.50     -4.70    0.113974E-002
     -1.50     -4.65    0.136100E-002
     -1.50     -4.60    0.161150E-002
     -1.50     -4.55    0.189219E-002
     -1.50     -4.50    0.220354E-002
     -1.50     -4.45    0.254550E-002
     -1.50     -4.40    0.291744E-002
     -1.50     -4.35    0.331820E-002
     -1.50     -4.30    0.374609E-002
     -1.50     -4.25    0.419895E-002
     -1.50     -4.20    0.467424E-002
     -1.50     -4.15    0.516912E-002
     -1.50     -4.10    0.568053E-002
     -1.50     -4.05    0.620530E-002
     -1.50     -4.00    0.674025E-002
     -1.50     -3.95    0.728226E-002
     -1.50     -3.90    0.782831E-002
     -1.50     -3.85    0.837560E-002
     -1.50     -3.80    0.892154E-002
     -1.50     -3.75    0.946377E-002
     -1.50     -3.70    0.100002E-001
     -1.50     -3.65    0.105290E-001
     -1.50     -3.60    0.110485E-001
     -1.50     -3.55    0.115573E-001
     -1.50     -3.50    0.120542E-001
     -1.50     -3.45    0.125380E-001
     -1.50     -3.40    0.130079E-001
     -1.50     -3.35    0.134627E-001
     -1.50     -3.30    0.139017E-001
     -1.50     -3.25    0.143238E-001
     -1.50     -3.20    0.147279E-001
     -1.50     -3.15    0.151128E-001
     -1.50     -3.10    0.154770E-001
     -1.50     -3.05    0.158187E-001
     -1.50     -3.00    0.161356E-001
     -1.50     -2.95    0.164250E-001
     -1.50     -2.90    0.166836E-001
     -1.50     -2.85    0.169071E-001
     -1.50     -2.80    0.170904E-001
     -1.50     -2.75    0.172270E-001
     -1.50     -2.70    0.173093E-001
     -1.50     -2.65    0.173277E-001
     -1.50     -2.60    0.172709E-001
     -1.50     -2.55    0.171253E-001
     -1.50     -2.50    0.168753E-001
     -1.50     -2.45    0.165029E-001
     -1.50     -2.40    0.159885E-001
     -1.50     -2.35    0.153118E-001
     -1.50     -2.30    0.144533E-001
     -1.50     -2.25    0.133972E-001
     -1.50     -2.20    0.121354E-001
     -1.50     -2.15    0.106728E-001
     -1.50     -2.10    0.903351E-002
     -1.50     -2.05    0.726741E-002
     -1.50     -2.00    0.545441E-002
     -1.50     -1.95    0.370480E-002
     -1.50     -1.90    0.215272E-002
     -1.50     -1.85    0.941310E-003
     -1.50     -1.80    0.200968E-003
     -1.50     -1.75    0.251393E-004
     -1.50     -1.70    0.450851E-003
     -1.50     -1.65    0.145057E-002
     -1.50     -1.60    0.293838E-002
     -1.50     -1.55    0.478825E-002
     -1.50     -1.50    0.685796E-002
     -1.50     -1.45    0.901151E-002
     -1.50     -1.40    0.111351E-001
     -1.50     -1.35    0.131446E-001
     -1.50     -1.30    0.149863E-001
     -1.50     -1.25    0.166329E-001
     -1.50     -1.20    0.180770E-001
     -1.50     -1.15    0.193249E-001
     -1.50     -1.10    0.203915E-001
     -1.50     -1.05    0.212954E-001
     -1.50     -1.00    0.220565E-001
     -1.50     -0.95    0.226941E-001
     -1.50     -0.90    0.232256E-001
     -1.50     -0.85    0.236664E-001
     -1.50     -0.80    0.240293E-001
     -1.50     -0.75    0.243251E-001
     -1.50     -0.70    0.245621E-001
     -1.50     -0.65    0.247471E-001
     -1.50     -0.60    0.248850E-001
     -1.50     -0.55    0.249793E-001
     -1.50     -0.50    0.250320E-001
     -1.50     -0.45    0.250441E-001
     -1.50     -0.40    0.250155E-001
     -1.50     -0.35    0.249451E-001
     -1.50     -0.30    0.248310E-001
     -1.50     -0.25    0.246705E-001
     -1.50     -0.20    0.244605E-001
     -1.50     -0.15    0.241974E-001
     -1.50     -0.10    0.238777E-001
     -1.50     -0.05    0.234985E-001
     -1.50      0.00    0.230581E-001
     -1.50      0.05    0.225567E-001
     -1.50      0.10    0.219976E-001
     -1.50      0.15    0.213880E-001
     -1.50      0.20    0.207403E-001
     -1.50      0.25    0.200725E-001
     -1.50      0.30    0.194083E-001
     -1.50      0.35    0.187767E-001
     -1.50      0.40    0.182098E-001
     -1.50      0.45    0.177397E-001
     -1.50      0.50    0.173955E-001
     -1.50      0.55    0.171986E-001
     -1.50      0.60    0.171601E-001
     -1.50      0.65    0.172790E-001
     -1.50      0.70    0.175418E-001
     -1.50      0.75    0.179252E-001
     -1.50      0.80    0.183992E-001
     -1.50      0.85    0.189307E-001
     -1.50      0.90    0.194876E-001
     -1.50      0.95    0.200415E-001
     -1.50      1.00    0.205693E-001
     -1.50      1.05    0.210538E-001
     -1.50      1.10    0.214840E-001
     -1.50      1.15    0.218536E-001
     -1.50      1.20    0.221604E-001
     -1.50      1.25    0.224055E-001
     -1.50      1.30    0.225918E-001
     -1.50      1.35    0.227236E-001
     -1.50      1.40    0.228056E-001
     -1.50      1.45    0.228430E-001
     -1.50      1.50    0.228409E-001
     -1.50      1.55    0.228041E-001
     -1.50      1.60    0.227369E-001
     -1.50      1.65    0.226433E-001
     -1.50      1.70    0.225271E-001
     -1.50      1.75    0.223914E-001
     -1.50      1.80    0.222389E-001
     -1.50      1.85    0.220722E-001
     -1.50      1.90    0.218932E-001
     -1.50      1.95    0.217036E-001
     -1.50      2.00    0.215049E-001
     -1.50      2.05    0.212982E-001
     -1.50      2.10    0.210841E-001
     -1.50      2.15    0.208634E-001
     -1.50      2.20    0.206362E-001
     -1.50      2.25    0.204025E-001
     -1.50      2.30    0.201624E-001
     -1.50      2.35    0.199155E-001
     -1.50      2.40    0.196613E-001
     -1.50      2.45    0.193994E-001
     -1.50      2.50    0.191293E-001
     -1.50      2.55    0.188502E-001
     -1.50      2.60    0.185616E-001
     -1.50      2.65    0.182629E-001
     -1.50      2.70    0.179536E-001
     -1.50      2.75    0.176329E-001
     -1.50      2.80    0.173006E-001
     -1.50      2.85    0.169561E-001
     -1.50      2.90    0.165991E-001
     -1.50      2.95    0.162293E-001
     -1.50      3.00    0.158465E-001
     -1.50      3.05    0.154505E-001
     -1.50      3.10    0.150412E-001
     -1.50      3.15    0.146186E-001
     -1.50      3.20    0.141827E-001
     -1.50      3.25    0.137338E-001
     -1.50      3.30    0.132721E-001
     -1.50      3.35    0.127979E-001
     -1.50      3.40    0.123118E-001
     -1.50      3.45    0.118143E-001
     -1.50      3.50    0.113064E-001
     -1.50      3.55    0.107889E-001
     -1.50      3.60    0.102630E-001
     -1.50      3.65    0.973018E-002
     -1.50      3.70    0.919200E-002
     -1.50      3.75    0.865033E-002
     -1.50      3.80    0.810725E-002
     -1.50      3.85    0.756509E-002
     -1.50      3.90    0.702638E-002
     -1.50      3.95    0.649382E-002
     -1.50      4.00    0.597026E-002
     -1.50      4.05    0.545862E-002
     -1.50      4.10    0.496183E-002
     -1.50      4.15    0.448278E-002
     -1.50      4.20    0.402418E-002
     -1.50      4.25    0.358853E-002
     -1.50      4.30    0.317801E-002
     -1.50      4.35    0.279441E-002
     -1.50      4.40    0.243910E-002
     -1.50      4.45    0.211295E-002
     -1.50      4.50    0.181633E-002
     -1.50      4.55    0.154911E-002
     -1.50      4.60    0.131069E-002
     -1.50      4.65    0.110003E-002
     -1.50      4.70    0.915719E-003
     -1.50      4.75    0.756058E-003
     -1.50      4.80    0.619111E-003
     -1.50      4.85    0.502803E-003
     -1.50      4.90    0.404990E-003
     -1.50      4.95    0.323533E-003
     -1.50      5.00    0.256351E-003
     -1.50      5.05    0.201471E-003
     -1.50      5.10    0.157063E-003
     -1.50      5.15    0.121462E-003
     -1.50      5.20    0.931845E-004
     -1.50      5.25    0.709263E-004
     -1.50      5.30    0.535622E-004
     -1.50      5.35    0.401348E-004
     -1.50      5.40    0.298412E-004
     -1.50      5.45    0.220171E-004
     -1.50      5.50    0.161199E-004
     -1.50      5.55    0.117116E-004
     -1.50      5.60    0.844317E-005
     -1.50      5.65    0.603927E-005
     -1.50      5.70    0.428523E-005
     -1.50      5.75    0.301537E-005
     -1.50      5.80    0.210315E-005
     -1.50      5.85    0.145289E-005
     -1.50      5.90    0.992893E-006
     -1.50      5.95    0.670003E-006
     -1.50      6.00    0.445132E-006
     -1.50      6.05    0.289820E-006
     -1.50      6.10    0.183537E-006
     -1.50      6.15    0.111621E-006
     -1.50      6.20    0.637222E-007
     -1.50      6.25    0.326503E-007
     -1.50      6.30    0.135336E-007
     -1.50      6.35    0.323893E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.460134E-008
     -1.45     -6.30    0.192281E-007
     -1.45     -6.25    0.463951E-007
     -1.45     -6.20    0.905672E-007
     -1.45     -6.15    0.158694E-006
     -1.45     -6.10    0.261051E-006
     -1.45     -6.05    0.412446E-006
     -1.45     -6.00    0.633887E-006
     -1.45     -5.95    0.954811E-006
     -1.45     -5.90    0.141605E-005
     -1.45     -5.85    0.207364E-005
     -1.45     -5.80    0.300379E-005
     -1.45     -5.75    0.430905E-005
     -1.45     -5.70    0.612603E-005
     -1.45     -5.65    0.863482E-005
     -1.45     -5.60    0.120703E-004
     -1.45     -5.55    0.167352E-004
     -1.45     -5.50    0.230156E-004
     -1.45     -5.45    0.313978E-004
     -1.45     -5.40    0.424866E-004
     -1.45     -5.35    0.570243E-004
     -1.45     -5.30    0.759102E-004
     -1.45     -5.25    0.100218E-003
     -1.45     -5.20    0.131208E-003
     -1.45     -5.15    0.170343E-003
     -1.45     -5.10    0.219281E-003
     -1.45     -5.05    0.279876E-003
     -1.45     -5.00    0.354157E-003
     -1.45     -4.95    0.444295E-003
     -1.45     -4.90    0.552559E-003
     -1.45     -4.85    0.681257E-003
     -1.45     -4.80    0.832660E-003
     -1.45     -4.75    0.100892E-002
     -1.45     -4.70    0.121200E-002
     -1.45     -4.65    0.144354E-002
     -1.45     -4.60    0.170481E-002
     -1.45     -4.55    0.199662E-002
     -1.45     -4.50    0.231928E-002
     -1.45     -4.45    0.267253E-002
     -1.45     -4.40    0.305556E-002
     -1.45     -4.35    0.346701E-002
     -1.45     -4.30    0.390502E-002
     -1.45     -4.25    0.436726E-002
     -1.45     -4.20    0.485107E-002
     -1.45     -4.15    0.535349E-002
     -1.45     -4.10    0.587141E-002
     -1.45     -4.05    0.640162E-002
     -1.45     -4.00    0.694092E-002
     -1.45     -3.95    0.748622E-002
     -1.45     -3.90    0.803456E-002
     -1.45     -3.85    0.858319E-002
     -1.45     -3.80    0.912960E-002
     -1.45     -3.75    0.967152E-002
     -1.45     -3.70    0.102070E-001
     -1.45     -3.65    0.107342E-001
     -1.45     -3.60    0.112516E-001
     -1.45     -3.55    0.117579E-001
     -1.45     -3.50    0.122520E-001
     -1.45     -3.45    0.127328E-001
     -1.45     -3.40    0.131995E-001
     -1.45     -3.35    0.136510E-001
     -1.45     -3.30    0.140866E-001
     -1.45     -3.25    0.145052E-001
     -1.45     -3.20    0.149060E-001
     -1.45     -3.15    0.152875E-001
     -1.45     -3.10    0.156484E-001
     -1.45     -3.05    0.159869E-001
     -1.45     -3.00    0.163009E-001
     -1.45     -2.95    0.165875E-001
     -1.45     -2.90    0.168435E-001
     -1.45     -2.85    0.170646E-001
     -1.45     -2.80    0.172458E-001
     -1.45     -2.75    0.173808E-001
     -1.45     -2.70    0.174617E-001
     -1.45     -2.65    0.174793E-001
     -1.45     -2.60    0.174223E-001
     -1.45     -2.55    0.172773E-001
     -1.45     -2.50    0.170289E-001
     -1.45     -2.45    0.166594E-001
     -1.45     -2.40    0.161495E-001
     -1.45     -2.35    0.154793E-001
     -1.45     -2.30    0.146299E-001
     -1.45     -2.25    0.135858E-001
     -1.45     -2.20    0.123395E-001
     -1.45     -2.15    0.108963E-001
     -1.45     -2.10    0.928061E-002
     -1.45     -2.05    0.754182E-002
     -1.45     -2.00    0.575903E-002
     -1.45     -1.95    0.404091E-002
     -1.45     -1.90    0.251921E-002
     -1.45     -1.85    0.133421E-002
     -1.45     -1.80    0.613368E-003
     -1.45     -1.75    0.447784E-003
     -1.45     -1.70    0.873261E-003
     -1.45     -1.65    0.186247E-002
     -1.45     -1.60    0.333106E-002
     -1.45     -1.55    0.515548E-002
     -1.45     -1.50    0.719628E-002
     -1.45     -1.45    0.932007E-002
     -1.45     -1.40    0.114150E-001
     -1.45     -1.35    0.133985E-001
     -1.45     -1.30    0.152174E-001
     -1.45     -1.25    0.168446E-001
     -1.45     -1.20    0.182726E-001
     -1.45     -1.15    0.195075E-001
     -1.45     -1.10    0.205637E-001
     -1.45     -1.05    0.214595E-001
     -1.45     -1.00    0.222144E-001
     -1.45     -0.95    0.228474E-001
     -1.45     -0.90    0.233758E-001
     -1.45     -0.85    0.238147E-001
     -1.45     -0.80    0.241769E-001
     -1.45     -0.75    0.244731E-001
     -1.45     -0.70    0.247118E-001
     -1.45     -0.65    0.248997E-001
     -1.45     -0.60    0.250419E-001
     -1.45     -0.55    0.251421E-001
     -1.45     -0.50    0.252028E-001
     -1.45     -0.45    0.252252E-001
     -1.45     -0.40    0.252097E-001
     -1.45     -0.35    0.251560E-001
     -1.45     -0.30    0.250626E-001
     -1.45     -0.25    0.249280E-001
     -1.45     -0.20    0.247500E-001
     -1.45     -0.15    0.245261E-001
     -1.45     -0.10    0.242543E-001
     -1.45     -0.05    0.239328E-001
     -1.45      0.00    0.235611E-001
     -1.45      0.05    0.231405E-001
     -1.45      0.10    0.226746E-001
     -1.45      0.15    0.221703E-001
     -1.45      0.20    0.216383E-001
     -1.45      0.25    0.210937E-001
     -1.45      0.30    0.205556E-001
     -1.45      0.35    0.200468E-001
     -1.45      0.40    0.195918E-001
     -1.45      0.45    0.192150E-001
     -1.45      0.50    0.189379E-001
     -1.45      0.55    0.187762E-001
     -1.45      0.60    0.187380E-001
     -1.45      0.65    0.188221E-001
     -1.45      0.70    0.190187E-001
     -1.45      0.75    0.193100E-001
     -1.45      0.80    0.196736E-001
     -1.45      0.85    0.200842E-001
     -1.45      0.90    0.205172E-001
     -1.45      0.95    0.209500E-001
     -1.45      1.00    0.213640E-001
     -1.45      1.05    0.217451E-001
     -1.45      1.10    0.220834E-001
     -1.45      1.15    0.223730E-001
     -1.45      1.20    0.226114E-001
     -1.45      1.25    0.227984E-001
     -1.45      1.30    0.229358E-001
     -1.45      1.35    0.230266E-001
     -1.45      1.40    0.230744E-001
     -1.45      1.45    0.230831E-001
     -1.45      1.50    0.230569E-001
     -1.45      1.55    0.229996E-001
     -1.45      1.60    0.229151E-001
     -1.45      1.65    0.228069E-001
     -1.45      1.70    0.226782E-001
     -1.45      1.75    0.225319E-001
     -1.45      1.80    0.223705E-001
     -1.45      1.85    0.221964E-001
     -1.45      1.90    0.220115E-001
     -1.45      1.95    0.218176E-001
     -1.45      2.00    0.216158E-001
     -1.45      2.05    0.214073E-001
     -1.45      2.10    0.211929E-001
     -1.45      2.15    0.209729E-001
     -1.45      2.20    0.207476E-001
     -1.45      2.25    0.205170E-001
     -1.45      2.30    0.202808E-001
     -1.45      2.35    0.200387E-001
     -1.45      2.40    0.197901E-001
     -1.45      2.45    0.195342E-001
     -1.45      2.50    0.192706E-001
     -1.45      2.55    0.189983E-001
     -1.45      2.60    0.187167E-001
     -1.45      2.65    0.184251E-001
     -1.45      2.70    0.181227E-001
     -1.45      2.75    0.178090E-001
     -1.45      2.80    0.174835E-001
     -1.45      2.85    0.171456E-001
     -1.45      2.90    0.167950E-001
     -1.45      2.95    0.164313E-001
     -1.45      3.00    0.160542E-001
     -1.45      3.05    0.156637E-001
     -1.45      3.10    0.152596E-001
     -1.45      3.15    0.148418E-001
     -1.45      3.20    0.144105E-001
     -1.45      3.25    0.139657E-001
     -1.45      3.30    0.135078E-001
     -1.45      3.35    0.130370E-001
     -1.45      3.40    0.125538E-001
     -1.45      3.45    0.120588E-001
     -1.45      3.50    0.115527E-001
     -1.45      3.55    0.110365E-001
     -1.45      3.60    0.105113E-001
     -1.45      3.65    0.997833E-002
     -1.45      3.70    0.943924E-002
     -1.45      3.75    0.889577E-002
     -1.45      3.80    0.834994E-002
     -1.45      3.85    0.780401E-002
     -1.45      3.90    0.726047E-002
     -1.45      3.95    0.672198E-002
     -1.45      4.00    0.619139E-002
     -1.45      4.05    0.567164E-002
     -1.45      4.10    0.516570E-002
     -1.45      4.15    0.467653E-002
     -1.45      4.20    0.420695E-002
     -1.45      4.25    0.375961E-002
     -1.45      4.30    0.333684E-002
     -1.45      4.35    0.294062E-002
     -1.45      4.40    0.257251E-002
     -1.45      4.45    0.223358E-002
     -1.45      4.50    0.192438E-002
     -1.45      4.55    0.164498E-002
     -1.45      4.60    0.139494E-002
     -1.45      4.65    0.117334E-002
     -1.45      4.70    0.978893E-003
     -1.45      4.75    0.809958E-003
     -1.45      4.80    0.664645E-003
     -1.45      4.85    0.540892E-003
     -1.45      4.90    0.436541E-003
     -1.45      4.95    0.349415E-003
     -1.45      5.00    0.277379E-003
     -1.45      5.05    0.218392E-003
     -1.45      5.10    0.170552E-003
     -1.45      5.15    0.132116E-003
     -1.45      5.20    0.101522E-003
     -1.45      5.25    0.773927E-004
     -1.45      5.30    0.585325E-004
     -1.45      5.35    0.439216E-004
     -1.45      5.40    0.327013E-004
     -1.45      5.45    0.241587E-004
     -1.45      5.50    0.177097E-004
     -1.45      5.55    0.128817E-004
     -1.45      5.60    0.929705E-005
     -1.45      5.65    0.665700E-005
     -1.45      5.70    0.472818E-005
     -1.45      5.75    0.333010E-005
     -1.45      5.80    0.232464E-005
     -1.45      5.85    0.160713E-005
     -1.45      5.90    0.109907E-005
     -1.45      5.95    0.742113E-006
     -1.45      6.00    0.493307E-006
     -1.45      6.05    0.321335E-006
     -1.45      6.10    0.203573E-006
     -1.45      6.15    0.123844E-006
     -1.45      6.20    0.707167E-007
     -1.45      6.25    0.362403E-007
     -1.45      6.30    0.150234E-007
     -1.45      6.35    0.359571E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.522243E-008
     -1.40     -6.30    0.218153E-007
     -1.40     -6.25    0.526055E-007
     -1.40     -6.20    0.102604E-006
     -1.40     -6.15    0.179597E-006
     -1.40     -6.10    0.295071E-006
     -1.40     -6.05    0.465540E-006
     -1.40     -6.00    0.714369E-006
     -1.40     -5.95    0.107422E-005
     -1.40     -5.90    0.159026E-005
     -1.40     -5.85    0.232433E-005
     -1.40     -5.80    0.336026E-005
     -1.40     -5.75    0.481055E-005
     -1.40     -5.70    0.682462E-005
     -1.40     -5.65    0.959882E-005
     -1.40     -5.60    0.133884E-004
     -1.40     -5.55    0.185215E-004
     -1.40     -5.50    0.254148E-004
     -1.40     -5.45    0.345915E-004
     -1.40     -5.40    0.466997E-004
     -1.40     -5.35    0.625322E-004
     -1.40     -5.30    0.830450E-004
     -1.40     -5.25    0.109374E-003
     -1.40     -5.20    0.142850E-003
     -1.40     -5.15    0.185002E-003
     -1.40     -5.10    0.237562E-003
     -1.40     -5.05    0.302451E-003
     -1.40     -5.00    0.381758E-003
     -1.40     -4.95    0.477703E-003
     -1.40     -4.90    0.592587E-003
     -1.40     -4.85    0.728726E-003
     -1.40     -4.80    0.888377E-003
     -1.40     -4.75    0.107365E-002
     -1.40     -4.70    0.128642E-002
     -1.40     -4.65    0.152823E-002
     -1.40     -4.60    0.180022E-002
     -1.40     -4.55    0.210303E-002
     -1.40     -4.50    0.243679E-002
     -1.40     -4.45    0.280106E-002
     -1.40     -4.40    0.319482E-002
     -1.40     -4.35    0.361654E-002
     -1.40     -4.30    0.406418E-002
     -1.40     -4.25    0.453528E-002
     -1.40     -4.20    0.502703E-002
     -1.40     -4.15    0.553641E-002
     -1.40     -4.10    0.606024E-002
     -1.40     -4.05    0.659529E-002
     -1.40     -4.00    0.713836E-002
     -1.40     -3.95    0.768640E-002
     -1.40     -3.90    0.823650E-002
     -1.40     -3.85    0.878599E-002
     -1.40     -3.80    0.933243E-002
     -1.40     -3.75    0.987367E-002
     -1.40     -3.70    0.104078E-001
     -1.40     -3.65    0.109331E-001
     -1.40     -3.60    0.114482E-001
     -1.40     -3.55    0.119519E-001
     -1.40     -3.50    0.124431E-001
     -1.40     -3.45    0.129208E-001
     -1.40     -3.40    0.133841E-001
     -1.40     -3.35    0.138324E-001
     -1.40     -3.30    0.142646E-001
     -1.40     -3.25    0.146800E-001
     -1.40     -3.20    0.150776E-001
     -1.40     -3.15    0.154561E-001
     -1.40     -3.10    0.158142E-001
     -1.40     -3.05    0.161502E-001
     -1.40     -3.00    0.164619E-001
     -1.40     -2.95    0.167466E-001
     -1.40     -2.90    0.170012E-001
     -1.40     -2.85    0.172216E-001
     -1.40     -2.80    0.174027E-001
     -1.40     -2.75    0.175384E-001
     -1.40     -2.70    0.176212E-001
     -1.40     -2.65    0.176422E-001
     -1.40     -2.60    0.175903E-001
     -1.40     -2.55    0.174528E-001
     -1.40     -2.50    0.172148E-001
     -1.40     -2.45    0.168595E-001
     -1.40     -2.40    0.163687E-001
     -1.40     -2.35    0.157235E-001
     -1.40     -2.30    0.149062E-001
     -1.40     -2.25    0.139031E-001
     -1.40     -2.20    0.127077E-001
     -1.40     -2.15    0.113263E-001
     -1.40     -2.10    0.978321E-002
     -1.40     -2.05    0.812677E-002
     -1.40     -2.00    0.643299E-002
     -1.40     -1.95    0.480541E-002
     -1.40     -1.90    0.336869E-002
     -1.40     -1.85    0.225482E-002
     -1.40     -1.80    0.158315E-002
     -1.40     -1.75    0.143866E-002
     -1.40     -1.70    0.185446E-002
     -1.40     -1.65    0.280467E-002
     -1.40     -1.60    0.421015E-002
     -1.40     -1.55    0.595491E-002
     -1.40     -1.50    0.790775E-002
     -1.40     -1.45    0.994270E-002
     -1.40     -1.40    0.119536E-001
     -1.40     -1.35    0.138613E-001
     -1.40     -1.30    0.156146E-001
     -1.40     -1.25    0.171866E-001
     -1.40     -1.20    0.185693E-001
     -1.40     -1.15    0.197677E-001
     -1.40     -1.10    0.207949E-001
     -1.40     -1.05    0.216679E-001
     -1.40     -1.00    0.224052E-001
     -1.40     -0.95    0.230249E-001
     -1.40     -0.90    0.235433E-001
     -1.40     -0.85    0.239750E-001
     -1.40     -0.80    0.243325E-001
     -1.40     -0.75    0.246259E-001
     -1.40     -0.70    0.248638E-001
     -1.40     -0.65    0.250527E-001
     -1.40     -0.60    0.251977E-001
     -1.40     -0.55    0.253027E-001
     -1.40     -0.50    0.253703E-001
     -1.40     -0.45    0.254020E-001
     -1.40     -0.40    0.253988E-001
     -1.40     -0.35    0.253605E-001
     -1.40     -0.30    0.252866E-001
     -1.40     -0.25    0.251761E-001
     -1.40     -0.20    0.250277E-001
     -1.40     -0.15    0.248399E-001
     -1.40     -0.10    0.246115E-001
     -1.40     -0.05    0.243419E-001
     -1.40      0.00    0.240314E-001
     -1.40      0.05    0.236817E-001
     -1.40      0.10    0.232967E-001
     -1.40      0.15    0.228826E-001
     -1.40      0.20    0.224487E-001
     -1.40      0.25    0.220073E-001
     -1.40      0.30    0.215737E-001
     -1.40      0.35    0.211655E-001
     -1.40      0.40    0.208013E-001
     -1.40      0.45    0.204996E-001
     -1.40      0.50    0.202760E-001
     -1.40      0.55    0.201421E-001
     -1.40      0.60    0.201035E-001
     -1.40      0.65    0.201593E-001
     -1.40      0.70    0.203020E-001
     -1.40      0.75    0.205185E-001
     -1.40      0.80    0.207919E-001
     -1.40      0.85    0.211030E-001
     -1.40      0.90    0.214330E-001
     -1.40      0.95    0.217643E-001
     -1.40      1.00    0.220819E-001
     -1.40      1.05    0.223743E-001
     -1.40      1.10    0.226328E-001
     -1.40      1.15    0.228522E-001
     -1.40      1.20    0.230295E-001
     -1.40      1.25    0.231641E-001
     -1.40      1.30    0.232568E-001
     -1.40      1.35    0.233096E-001
     -1.40      1.40    0.233251E-001
     -1.40      1.45    0.233063E-001
     -1.40      1.50    0.232566E-001
     -1.40      1.55    0.231791E-001
     -1.40      1.60    0.230772E-001
     -1.40      1.65    0.229539E-001
     -1.40      1.70    0.228121E-001
     -1.40      1.75    0.226545E-001
     -1.40      1.80    0.224835E-001
     -1.40      1.85    0.223014E-001
     -1.40      1.90    0.221101E-001
     -1.40      1.95    0.219111E-001
     -1.40      2.00    0.217059E-001
     -1.40      2.05    0.214954E-001
     -1.40      2.10    0.212805E-001
     -1.40      2.15    0.210614E-001
     -1.40      2.20    0.208383E-001
     -1.40      2.25    0.206112E-001
     -1.40      2.30    0.203795E-001
     -1.40      2.35    0.201428E-001
     -1.40      2.40    0.199004E-001
     -1.40      2.45    0.196515E-001
     -1.40      2.50    0.193952E-001
     -1.40      2.55    0.191305E-001
     -1.40      2.60    0.188567E-001
     -1.40      2.65    0.185729E-001
     -1.40      2.70    0.182784E-001
     -1.40      2.75    0.179723E-001
     -1.40      2.80    0.176542E-001
     -1.40      2.85    0.173234E-001
     -1.40      2.90    0.169796E-001
     -1.40      2.95    0.166223E-001
     -1.40      3.00    0.162515E-001
     -1.40      3.05    0.158667E-001
     -1.40      3.10    0.154680E-001
     -1.40      3.15    0.150553E-001
     -1.40      3.20    0.146286E-001
     -1.40      3.25    0.141882E-001
     -1.40      3.30    0.137342E-001
     -1.40      3.35    0.132669E-001
     -1.40      3.40    0.127867E-001
     -1.40      3.45    0.122943E-001
     -1.40      3.50    0.117903E-001
     -1.40      3.55    0.112757E-001
     -1.40      3.60    0.107513E-001
     -1.40      3.65    0.102186E-001
     -1.40      3.70    0.967893E-002
     -1.40      3.75    0.913407E-002
     -1.40      3.80    0.858594E-002
     -1.40      3.85    0.803675E-002
     -1.40      3.90    0.748892E-002
     -1.40      3.95    0.694510E-002
     -1.40      4.00    0.640809E-002
     -1.40      4.05    0.588085E-002
     -1.40      4.10    0.536640E-002
     -1.40      4.15    0.486774E-002
     -1.40      4.20    0.438781E-002
     -1.40      4.25    0.392935E-002
     -1.40      4.30    0.349487E-002
     -1.40      4.35    0.308651E-002
     -1.40      4.40    0.270600E-002
     -1.40      4.45    0.235463E-002
     -1.40      4.50    0.203314E-002
     -1.40      4.55    0.174176E-002
     -1.40      4.60    0.148022E-002
     -1.40      4.65    0.124777E-002
     -1.40      4.70    0.104321E-002
     -1.40      4.75    0.864979E-003
     -1.40      4.80    0.711251E-003
     -1.40      4.85    0.579979E-003
     -1.40      4.90    0.469000E-003
     -1.40      4.95    0.376106E-003
     -1.40      5.00    0.299114E-003
     -1.40      5.05    0.235923E-003
     -1.40      5.10    0.184558E-003
     -1.40      5.15    0.143201E-003
     -1.40      5.20    0.110214E-003
     -1.40      5.25    0.841459E-004
     -1.40      5.30    0.637326E-004
     -1.40      5.35    0.478902E-004
     -1.40      5.40    0.357034E-004
     -1.40      5.45    0.264100E-004
     -1.40      5.50    0.193834E-004
     -1.40      5.55    0.141153E-004
     -1.40      5.60    0.101984E-004
     -1.40      5.65    0.730984E-005
     -1.40      5.70    0.519683E-005
     -1.40      5.75    0.366344E-005
     -1.40      5.80    0.255944E-005
     -1.40      5.85    0.177080E-005
     -1.40      5.90    0.121183E-005
     -1.40      5.95    0.818743E-006
     -1.40      6.00    0.544535E-006
     -1.40      6.05    0.354865E-006
     -1.40      6.10    0.224899E-006
     -1.40      6.15    0.136859E-006
     -1.40      6.20    0.781668E-007
     -1.40      6.25    0.400650E-007
     -1.40      6.30    0.166108E-007
     -1.40      6.35    0.397589E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.591238E-008
     -1.35     -6.30    0.246884E-007
     -1.35     -6.25    0.594981E-007
     -1.35     -6.20    0.115953E-006
     -1.35     -6.15    0.202757E-006
     -1.35     -6.10    0.332719E-006
     -1.35     -6.05    0.524215E-006
     -1.35     -6.00    0.803178E-006
     -1.35     -5.95    0.120576E-005
     -1.35     -5.90    0.178183E-005
     -1.35     -5.85    0.259946E-005
     -1.35     -5.80    0.375069E-005
     -1.35     -5.75    0.535866E-005
     -1.35     -5.70    0.758642E-005
     -1.35     -5.65    0.106476E-004
     -1.35     -5.60    0.148191E-004
     -1.35     -5.55    0.204554E-004
     -1.35     -5.50    0.280057E-004
     -1.35     -5.45    0.380313E-004
     -1.35     -5.40    0.512254E-004
     -1.35     -5.35    0.684325E-004
     -1.35     -5.30    0.906665E-004
     -1.35     -5.25    0.119127E-003
     -1.35     -5.20    0.155213E-003
     -1.35     -5.15    0.200523E-003
     -1.35     -5.10    0.256858E-003
     -1.35     -5.05    0.326204E-003
     -1.35     -5.00    0.410706E-003
     -1.35     -4.95    0.512625E-003
     -1.35     -4.90    0.634288E-003
     -1.35     -4.85    0.778012E-003
     -1.35     -4.80    0.946029E-003
     -1.35     -4.75    0.114039E-002
     -1.35     -4.70    0.136289E-002
     -1.35     -4.65    0.161495E-002
     -1.35     -4.60    0.189757E-002
     -1.35     -4.55    0.221122E-002
     -1.35     -4.50    0.255586E-002
     -1.35     -4.45    0.293084E-002
     -1.35     -4.40    0.333497E-002
     -1.35     -4.35    0.376653E-002
     -1.35     -4.30    0.422331E-002
     -1.35     -4.25    0.470273E-002
     -1.35     -4.20    0.520188E-002
     -1.35     -4.15    0.571764E-002
     -1.35     -4.10    0.624679E-002
     -1.35     -4.05    0.678610E-002
     -1.35     -4.00    0.733240E-002
     -1.35     -3.95    0.788265E-002
     -1.35     -3.90    0.843402E-002
     -1.35     -3.85    0.898391E-002
     -1.35     -3.80    0.952999E-002
     -1.35     -3.75    0.100702E-001
     -1.35     -3.70    0.106027E-001
     -1.35     -3.65    0.111259E-001
     -1.35     -3.60    0.116385E-001
     -1.35     -3.55    0.121393E-001
     -1.35     -3.50    0.126275E-001
     -1.35     -3.45    0.131020E-001
     -1.35     -3.40    0.135621E-001
     -1.35     -3.35    0.140070E-001
     -1.35     -3.30    0.144361E-001
     -1.35     -3.25    0.148484E-001
     -1.35     -3.20    0.152430E-001
     -1.35     -3.15    0.156189E-001
     -1.35     -3.10    0.159746E-001
     -1.35     -3.05    0.163086E-001
     -1.35     -3.00    0.166188E-001
     -1.35     -2.95    0.169026E-001
     -1.35     -2.90    0.171569E-001
     -1.35     -2.85    0.173780E-001
     -1.35     -2.80    0.175608E-001
     -1.35     -2.75    0.176997E-001
     -1.35     -2.70    0.177876E-001
     -1.35     -2.65    0.178157E-001
     -1.35     -2.60    0.177740E-001
     -1.35     -2.55    0.176503E-001
     -1.35     -2.50    0.174309E-001
     -1.35     -2.45    0.171002E-001
     -1.35     -2.40    0.166415E-001
     -1.35     -2.35    0.160377E-001
     -1.35     -2.30    0.152734E-001
     -1.35     -2.25    0.143366E-001
     -1.35     -2.20    0.132229E-001
     -1.35     -2.15    0.119396E-001
     -1.35     -2.10    0.105109E-001
     -1.35     -2.05    0.898314E-002
     -1.35     -2.00    0.742725E-002
     -1.35     -1.95    0.593877E-002
     -1.35     -1.90    0.463145E-002
     -1.35     -1.85    0.362472E-002
     -1.35     -1.80    0.302589E-002
     -1.35     -1.75    0.291089E-002
     -1.35     -1.70    0.330908E-002
     -1.35     -1.65    0.419706E-002
     -1.35     -1.60    0.550367E-002
     -1.35     -1.55    0.712447E-002
     -1.35     -1.50    0.894079E-002
     -1.35     -1.45    0.108379E-001
     -1.35     -1.40    0.127183E-001
     -1.35     -1.35    0.145083E-001
     -1.35     -1.30    0.161594E-001
     -1.35     -1.25    0.176454E-001
     -1.35     -1.20    0.189573E-001
     -1.35     -1.15    0.200985E-001
     -1.35     -1.10    0.210802E-001
     -1.35     -1.05    0.219174E-001
     -1.35     -1.00    0.226269E-001
     -1.35     -0.95    0.232251E-001
     -1.35     -0.90    0.237273E-001
     -1.35     -0.85    0.241470E-001
     -1.35     -0.80    0.244959E-001
     -1.35     -0.75    0.247836E-001
     -1.35     -0.70    0.250183E-001
     -1.35     -0.65    0.252063E-001
     -1.35     -0.60    0.253527E-001
     -1.35     -0.55    0.254611E-001
     -1.35     -0.50    0.255344E-001
     -1.35     -0.45    0.255744E-001
     -1.35     -0.40    0.255821E-001
     -1.35     -0.35    0.255580E-001
     -1.35     -0.30    0.255020E-001
     -1.35     -0.25    0.254135E-001
     -1.35     -0.20    0.252920E-001
     -1.35     -0.15    0.251367E-001
     -1.35     -0.10    0.249472E-001
     -1.35     -0.05    0.247235E-001
     -1.35      0.00    0.244664E-001
     -1.35      0.05    0.241780E-001
     -1.35      0.10    0.238621E-001
     -1.35      0.15    0.235241E-001
     -1.35      0.20    0.231718E-001
     -1.35      0.25    0.228154E-001
     -1.35      0.30    0.224668E-001
     -1.35      0.35    0.221397E-001
     -1.35      0.40    0.218482E-001
     -1.35      0.45    0.216058E-001
     -1.35      0.50    0.214242E-001
     -1.35      0.55    0.213117E-001
     -1.35      0.60    0.212723E-001
     -1.35      0.65    0.213051E-001
     -1.35      0.70    0.214046E-001
     -1.35      0.75    0.215610E-001
     -1.35      0.80    0.217615E-001
     -1.35      0.85    0.219918E-001
     -1.35      0.90    0.222375E-001
     -1.35      0.95    0.224848E-001
     -1.35      1.00    0.227218E-001
     -1.35      1.05    0.229391E-001
     -1.35      1.10    0.231294E-001
     -1.35      1.15    0.232878E-001
     -1.35      1.20    0.234115E-001
     -1.35      1.25    0.234994E-001
     -1.35      1.30    0.235516E-001
     -1.35      1.35    0.235694E-001
     -1.35      1.40    0.235547E-001
     -1.35      1.45    0.235097E-001
     -1.35      1.50    0.234371E-001
     -1.35      1.55    0.233396E-001
     -1.35      1.60    0.232201E-001
     -1.35      1.65    0.230813E-001
     -1.35      1.70    0.229257E-001
     -1.35      1.75    0.227561E-001
     -1.35      1.80    0.225748E-001
     -1.35      1.85    0.223838E-001
     -1.35      1.90    0.221853E-001
     -1.35      1.95    0.219807E-001
     -1.35      2.00    0.217716E-001
     -1.35      2.05    0.215589E-001
     -1.35      2.10    0.213434E-001
     -1.35      2.15    0.211254E-001
     -1.35      2.20    0.209050E-001
     -1.35      2.25    0.206819E-001
     -1.35      2.30    0.204555E-001
     -1.35      2.35    0.202252E-001
     -1.35      2.40    0.199901E-001
     -1.35      2.45    0.197491E-001
     -1.35      2.50    0.195012E-001
     -1.35      2.55    0.192453E-001
     -1.35      2.60    0.189804E-001
     -1.35      2.65    0.187054E-001
     -1.35      2.70    0.184195E-001
     -1.35      2.75    0.181219E-001
     -1.35      2.80    0.178119E-001
     -1.35      2.85    0.174889E-001
     -1.35      2.90    0.171525E-001
     -1.35      2.95    0.168022E-001
     -1.35      3.00    0.164379E-001
     -1.35      3.05    0.160592E-001
     -1.35      3.10    0.156662E-001
     -1.35      3.15    0.152588E-001
     -1.35      3.20    0.148370E-001
     -1.35      3.25    0.144011E-001
     -1.35      3.30    0.139511E-001
     -1.35      3.35    0.134874E-001
     -1.35      3.40    0.130105E-001
     -1.35      3.45    0.125209E-001
     -1.35      3.50    0.120191E-001
     -1.35      3.55    0.115062E-001
     -1.35      3.60    0.109830E-001
     -1.35      3.65    0.104507E-001
     -1.35      3.70    0.991081E-002
     -1.35      3.75    0.936491E-002
     -1.35      3.80    0.881490E-002
     -1.35      3.85    0.826291E-002
     -1.35      3.90    0.771131E-002
     -1.35      3.95    0.716269E-002
     -1.35      4.00    0.661986E-002
     -1.35      4.05    0.608574E-002
     -1.35      4.10    0.556340E-002
     -1.35      4.15    0.505587E-002
     -1.35      4.20    0.456619E-002
     -1.35      4.25    0.409720E-002
     -1.35      4.30    0.365155E-002
     -1.35      4.35    0.323154E-002
     -1.35      4.40    0.283908E-002
     -1.35      4.45    0.247564E-002
     -1.35      4.50    0.214216E-002
     -1.35      4.55    0.183905E-002
     -1.35      4.60    0.156621E-002
     -1.35      4.65    0.132301E-002
     -1.35      4.70    0.110840E-002
     -1.35      4.75    0.920903E-003
     -1.35      4.80    0.758746E-003
     -1.35      4.85    0.619913E-003
     -1.35      4.90    0.502243E-003
     -1.35      4.95    0.403507E-003
     -1.35      5.00    0.321479E-003
     -1.35      5.05    0.254001E-003
     -1.35      5.10    0.199030E-003
     -1.35      5.15    0.154678E-003
     -1.35      5.20    0.119231E-003
     -1.35      5.25    0.911647E-004
     -1.35      5.30    0.691465E-004
     -1.35      5.35    0.520288E-004
     -1.35      5.40    0.388391E-004
     -1.35      5.45    0.287649E-004
     -1.35      5.50    0.211366E-004
     -1.35      5.55    0.154092E-004
     -1.35      5.60    0.111450E-004
     -1.35      5.65    0.799627E-005
     -1.35      5.70    0.569014E-005
     -1.35      5.75    0.401468E-005
     -1.35      5.80    0.280708E-005
     -1.35      5.85    0.194356E-005
     -1.35      5.90    0.133094E-005
     -1.35      5.95    0.899752E-006
     -1.35      6.00    0.598723E-006
     -1.35      6.05    0.390351E-006
     -1.35      6.10    0.247480E-006
     -1.35      6.15    0.150645E-006
     -1.35      6.20    0.860601E-007
     -1.35      6.25    0.441181E-007
     -1.35      6.30    0.182933E-007
     -1.35      6.35    0.437888E-008
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.667582E-008
     -1.30     -6.30    0.278664E-007
     -1.30     -6.25    0.671182E-007
     -1.30     -6.20    0.130700E-006
     -1.30     -6.15    0.228317E-006
     -1.30     -6.10    0.374223E-006
     -1.30     -6.05    0.588817E-006
     -1.30     -6.00    0.900814E-006
     -1.30     -5.95    0.135014E-005
     -1.30     -5.90    0.199173E-005
     -1.30     -5.85    0.290037E-005
     -1.30     -5.80    0.417685E-005
     -1.30     -5.75    0.595568E-005
     -1.30     -5.70    0.841442E-005
     -1.30     -5.65    0.117850E-004
     -1.30     -5.60    0.163669E-004
     -1.30     -5.55    0.225427E-004
     -1.30     -5.50    0.307950E-004
     -1.30     -5.45    0.417250E-004
     -1.30     -5.40    0.560725E-004
     -1.30     -5.35    0.747346E-004
     -1.30     -5.30    0.987846E-004
     -1.30     -5.25    0.129486E-003
     -1.30     -5.20    0.168305E-003
     -1.30     -5.15    0.216911E-003
     -1.30     -5.10    0.277169E-003
     -1.30     -5.05    0.351129E-003
     -1.30     -5.00    0.440985E-003
     -1.30     -4.95    0.549036E-003
     -1.30     -4.90    0.677624E-003
     -1.30     -4.85    0.829059E-003
     -1.30     -4.80    0.100554E-002
     -1.30     -4.75    0.120905E-002
     -1.30     -4.70    0.144129E-002
     -1.30     -4.65    0.170355E-002
     -1.30     -4.60    0.199668E-002
     -1.30     -4.55    0.232100E-002
     -1.30     -4.50    0.267625E-002
     -1.30     -4.45    0.306163E-002
     -1.30     -4.40    0.347574E-002
     -1.30     -4.35    0.391669E-002
     -1.30     -4.30    0.438214E-002
     -1.30     -4.25    0.486935E-002
     -1.30     -4.20    0.537534E-002
     -1.30     -4.15    0.589692E-002
     -1.30     -4.10    0.643084E-002
     -1.30     -4.05    0.697386E-002
     -1.30     -4.00    0.752285E-002
     -1.30     -3.95    0.807481E-002
     -1.30     -3.90    0.862700E-002
     -1.30     -3.85    0.917688E-002
     -1.30     -3.80    0.972221E-002
     -1.30     -3.75    0.102610E-001
     -1.30     -3.70    0.107916E-001
     -1.30     -3.65    0.113124E-001
     -1.30     -3.60    0.118224E-001
     -1.30     -3.55    0.123202E-001
     -1.30     -3.50    0.128052E-001
     -1.30     -3.45    0.132765E-001
     -1.30     -3.40    0.137334E-001
     -1.30     -3.35    0.141751E-001
     -1.30     -3.30    0.146011E-001
     -1.30     -3.25    0.150104E-001
     -1.30     -3.20    0.154024E-001
     -1.30     -3.15    0.157759E-001
     -1.30     -3.10    0.161297E-001
     -1.30     -3.05    0.164622E-001
     -1.30     -3.00    0.167715E-001
     -1.30     -2.95    0.170553E-001
     -1.30     -2.90    0.173105E-001
     -1.30     -2.85    0.175336E-001
     -1.30     -2.80    0.177200E-001
     -1.30     -2.75    0.178643E-001
     -1.30     -2.70    0.179598E-001
     -1.30     -2.65    0.179987E-001
     -1.30     -2.60    0.179714E-001
     -1.30     -2.55    0.178671E-001
     -1.30     -2.50    0.176733E-001
     -1.30     -2.45    0.173759E-001
     -1.30     -2.40    0.169602E-001
     -1.30     -2.35    0.164116E-001
     -1.30     -2.30    0.157168E-001
     -1.30     -2.25    0.148664E-001
     -1.30     -2.20    0.138582E-001
     -1.30     -2.15    0.127005E-001
     -1.30     -2.10    0.114174E-001
     -1.30     -2.05    0.100518E-001
     -1.30     -2.00    0.866845E-002
     -1.30     -1.95    0.735274E-002
     -1.30     -1.90    0.620500E-002
     -1.30     -1.85    0.532942E-002
     -1.30     -1.80    0.481885E-002
     -1.30     -1.75    0.473856E-002
     -1.30     -1.70    0.511358E-002
     -1.30     -1.65    0.592358E-002
     -1.30     -1.60    0.710711E-002
     -1.30     -1.55    0.857366E-002
     -1.30     -1.50    0.102198E-001
     -1.30     -1.45    0.119444E-001
     -1.30     -1.40    0.136608E-001
     -1.30     -1.35    0.153023E-001
     -1.30     -1.30    0.168238E-001
     -1.30     -1.25    0.182001E-001
     -1.30     -1.20    0.194214E-001
     -1.30     -1.15    0.204890E-001
     -1.30     -1.10    0.214118E-001
     -1.30     -1.05    0.222025E-001
     -1.30     -1.00    0.228756E-001
     -1.30     -0.95    0.234456E-001
     -1.30     -0.90    0.239261E-001
     -1.30     -0.85    0.243295E-001
     -1.30     -0.80    0.246664E-001
     -1.30     -0.75    0.249458E-001
     -1.30     -0.70    0.251751E-001
     -1.30     -0.65    0.253605E-001
     -1.30     -0.60    0.255066E-001
     -1.30     -0.55    0.256172E-001
     -1.30     -0.50    0.256951E-001
     -1.30     -0.45    0.257421E-001
     -1.30     -0.40    0.257595E-001
     -1.30     -0.35    0.257481E-001
     -1.30     -0.30    0.257081E-001
     -1.30     -0.25    0.256394E-001
     -1.30     -0.20    0.255420E-001
     -1.30     -0.15    0.254156E-001
     -1.30     -0.10    0.252603E-001
     -1.30     -0.05    0.250765E-001
     -1.30      0.00    0.248654E-001
     -1.30      0.05    0.246293E-001
     -1.30      0.10    0.243714E-001
     -1.30      0.15    0.240967E-001
     -1.30      0.20    0.238116E-001
     -1.30      0.25    0.235243E-001
     -1.30      0.30    0.232441E-001
     -1.30      0.35    0.229815E-001
     -1.30      0.40    0.227472E-001
     -1.30      0.45    0.225512E-001
     -1.30      0.50    0.224020E-001
     -1.30      0.55    0.223057E-001
     -1.30      0.60    0.222651E-001
     -1.30      0.65    0.222793E-001
     -1.30      0.70    0.223443E-001
     -1.30      0.75    0.224526E-001
     -1.30      0.80    0.225948E-001
     -1.30      0.85    0.227600E-001
     -1.30      0.90    0.229372E-001
     -1.30      0.95    0.231157E-001
     -1.30      1.00    0.232860E-001
     -1.30      1.05    0.234404E-001
     -1.30      1.10    0.235727E-001
     -1.30      1.15    0.236787E-001
     -1.30      1.20    0.237556E-001
     -1.30      1.25    0.238021E-001
     -1.30      1.30    0.238178E-001
     -1.30      1.35    0.238036E-001
     -1.30      1.40    0.237605E-001
     -1.30      1.45    0.236905E-001
     -1.30      1.50    0.235957E-001
     -1.30      1.55    0.234783E-001
     -1.30      1.60    0.233408E-001
     -1.30      1.65    0.231858E-001
     -1.30      1.70    0.230157E-001
     -1.30      1.75    0.228331E-001
     -1.30      1.80    0.226403E-001
     -1.30      1.85    0.224396E-001
     -1.30      1.90    0.222329E-001
     -1.30      1.95    0.220221E-001
     -1.30      2.00    0.218086E-001
     -1.30      2.05    0.215935E-001
     -1.30      2.10    0.213774E-001
     -1.30      2.15    0.211608E-001
     -1.30      2.20    0.209436E-001
     -1.30      2.25    0.207254E-001
     -1.30      2.30    0.205054E-001
     -1.30      2.35    0.202827E-001
     -1.30      2.40    0.200562E-001
     -1.30      2.45    0.198246E-001
     -1.30      2.50    0.195865E-001
     -1.30      2.55    0.193408E-001
     -1.30      2.60    0.190860E-001
     -1.30      2.65    0.188212E-001
     -1.30      2.70    0.185451E-001
     -1.30      2.75    0.182570E-001
     -1.30      2.80    0.179561E-001
     -1.30      2.85    0.176417E-001
     -1.30      2.90    0.173133E-001
     -1.30      2.95    0.169706E-001
     -1.30      3.00    0.166133E-001
     -1.30      3.05    0.162411E-001
     -1.30      3.10    0.158541E-001
     -1.30      3.15    0.154523E-001
     -1.30      3.20    0.150356E-001
     -1.30      3.25    0.146043E-001
     -1.30      3.30    0.141585E-001
     -1.30      3.35    0.136986E-001
     -1.30      3.40    0.132251E-001
     -1.30      3.45    0.127383E-001
     -1.30      3.50    0.122390E-001
     -1.30      3.55    0.117279E-001
     -1.30      3.60    0.112061E-001
     -1.30      3.65    0.106745E-001
     -1.30      3.70    0.101346E-001
     -1.30      3.75    0.958804E-002
     -1.30      3.80    0.903652E-002
     -1.30      3.85    0.848215E-002
     -1.30      3.90    0.792724E-002
     -1.30      3.95    0.737434E-002
     -1.30      4.00    0.682622E-002
     -1.30      4.05    0.628582E-002
     -1.30      4.10    0.575617E-002
     -1.30      4.15    0.524039E-002
     -1.30      4.20    0.474155E-002
     -1.30      4.25    0.426262E-002
     -1.30      4.30    0.380635E-002
     -1.30      4.35    0.337520E-002
     -1.30      4.40    0.297126E-002
     -1.30      4.45    0.259616E-002
     -1.30      4.50    0.225103E-002
     -1.30      4.55    0.193647E-002
     -1.30      4.60    0.165254E-002
     -1.30      4.65    0.139876E-002
     -1.30      4.70    0.117421E-002
     -1.30      4.75    0.977500E-003
     -1.30      4.80    0.806933E-003
     -1.30      4.85    0.660529E-003
     -1.30      4.90    0.536136E-003
     -1.30      4.95    0.431508E-003
     -1.30      5.00    0.344384E-003
     -1.30      5.05    0.272555E-003
     -1.30      5.10    0.213915E-003
     -1.30      5.15    0.166505E-003
     -1.30      5.20    0.128540E-003
     -1.30      5.25    0.984239E-004
     -1.30      5.30    0.747554E-004
     -1.30      5.35    0.563234E-004
     -1.30      5.40    0.420980E-004
     -1.30      5.45    0.312160E-004
     -1.30      5.50    0.229638E-004
     -1.30      5.55    0.167595E-004
     -1.30      5.60    0.121340E-004
     -1.30      5.65    0.871429E-005
     -1.30      5.70    0.620670E-005
     -1.30      5.75    0.438284E-005
     -1.30      5.80    0.306689E-005
     -1.30      5.85    0.212497E-005
     -1.30      5.90    0.145610E-005
     -1.30      5.95    0.984936E-006
     -1.30      6.00    0.655737E-006
     -1.30      6.05    0.427707E-006
     -1.30      6.10    0.271261E-006
     -1.30      6.15    0.165168E-006
     -1.30      6.20    0.943783E-007
     -1.30      6.25    0.483903E-007
     -1.30      6.30    0.200669E-007
     -1.30      6.35    0.480374E-008
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.751715E-008
     -1.25     -6.30    0.313676E-007
     -1.25     -6.25    0.755085E-007
     -1.25     -6.20    0.146926E-006
     -1.25     -6.15    0.256416E-006
     -1.25     -6.10    0.419799E-006
     -1.25     -6.05    0.659668E-006
     -1.25     -6.00    0.100774E-005
     -1.25     -5.95    0.150803E-005
     -1.25     -5.90    0.222088E-005
     -1.25     -5.85    0.322826E-005
     -1.25     -5.80    0.464035E-005
     -1.25     -5.75    0.660371E-005
     -1.25     -5.70    0.931124E-005
     -1.25     -5.65    0.130142E-004
     -1.25     -5.60    0.180359E-004
     -1.25     -5.55    0.247881E-004
     -1.25     -5.50    0.337883E-004
     -1.25     -5.45    0.456790E-004
     -1.25     -5.40    0.612476E-004
     -1.25     -5.35    0.814454E-004
     -1.25     -5.30    0.107405E-003
     -1.25     -5.25    0.140456E-003
     -1.25     -5.20    0.182130E-003
     -1.25     -5.15    0.234164E-003
     -1.25     -5.10    0.298490E-003
     -1.25     -5.05    0.377212E-003
     -1.25     -5.00    0.472573E-003
     -1.25     -4.95    0.586899E-003
     -1.25     -4.90    0.722543E-003
     -1.25     -4.85    0.881797E-003
     -1.25     -4.80    0.106681E-002
     -1.25     -4.75    0.127951E-002
     -1.25     -4.70    0.152147E-002
     -1.25     -4.65    0.179386E-002
     -1.25     -4.60    0.209737E-002
     -1.25     -4.55    0.243215E-002
     -1.25     -4.50    0.279775E-002
     -1.25     -4.45    0.319318E-002
     -1.25     -4.40    0.361687E-002
     -1.25     -4.35    0.406677E-002
     -1.25     -4.30    0.454039E-002
     -1.25     -4.25    0.503488E-002
     -1.25     -4.20    0.554716E-002
     -1.25     -4.15    0.607401E-002
     -1.25     -4.10    0.661216E-002
     -1.25     -4.05    0.715838E-002
     -1.25     -4.00    0.770955E-002
     -1.25     -3.95    0.826276E-002
     -1.25     -3.90    0.881533E-002
     -1.25     -3.85    0.936481E-002
     -1.25     -3.80    0.990905E-002
     -1.25     -3.75    0.104462E-001
     -1.25     -3.70    0.109746E-001
     -1.25     -3.65    0.114929E-001
     -1.25     -3.60    0.119999E-001
     -1.25     -3.55    0.124947E-001
     -1.25     -3.50    0.129765E-001
     -1.25     -3.45    0.134445E-001
     -1.25     -3.40    0.138981E-001
     -1.25     -3.35    0.143366E-001
     -1.25     -3.30    0.147596E-001
     -1.25     -3.25    0.151662E-001
     -1.25     -3.20    0.155557E-001
     -1.25     -3.15    0.159272E-001
     -1.25     -3.10    0.162794E-001
     -1.25     -3.05    0.166110E-001
     -1.25     -3.00    0.169201E-001
     -1.25     -2.95    0.172046E-001
     -1.25     -2.90    0.174617E-001
     -1.25     -2.85    0.176880E-001
     -1.25     -2.80    0.178795E-001
     -1.25     -2.75    0.180310E-001
     -1.25     -2.70    0.181366E-001
     -1.25     -2.65    0.181891E-001
     -1.25     -2.60    0.181800E-001
     -1.25     -2.55    0.180995E-001
     -1.25     -2.50    0.179367E-001
     -1.25     -2.45    0.176795E-001
     -1.25     -2.40    0.173151E-001
     -1.25     -2.35    0.168315E-001
     -1.25     -2.30    0.162180E-001
     -1.25     -2.25    0.154678E-001
     -1.25     -2.20    0.145807E-001
     -1.25     -2.15    0.135663E-001
     -1.25     -2.10    0.124474E-001
     -1.25     -2.05    0.112633E-001
     -1.25     -2.00    0.100715E-001
     -1.25     -1.95    0.894605E-002
     -1.25     -1.90    0.797276E-002
     -1.25     -1.85    0.723956E-002
     -1.25     -1.80    0.682408E-002
     -1.25     -1.75    0.678049E-002
     -1.25     -1.70    0.712938E-002
     -1.25     -1.65    0.785374E-002
     -1.25     -1.60    0.890235E-002
     -1.25     -1.55    0.101995E-001
     -1.25     -1.50    0.116578E-001
     -1.25     -1.45    0.131913E-001
     -1.25     -1.40    0.147246E-001
     -1.25     -1.35    0.161992E-001
     -1.25     -1.30    0.175742E-001
     -1.25     -1.25    0.188256E-001
     -1.25     -1.20    0.199428E-001
     -1.25     -1.15    0.209255E-001
     -1.25     -1.10    0.217798E-001
     -1.25     -1.05    0.225160E-001
     -1.25     -1.00    0.231461E-001
     -1.25     -0.95    0.236826E-001
     -1.25     -0.90    0.241372E-001
     -1.25     -0.85    0.245208E-001
     -1.25     -0.80    0.248428E-001
     -1.25     -0.75    0.251115E-001
     -1.25     -0.70    0.253336E-001
     -1.25     -0.65    0.255147E-001
     -1.25     -0.60    0.256593E-001
     -1.25     -0.55    0.257708E-001
     -1.25     -0.50    0.258520E-001
     -1.25     -0.45    0.259048E-001
     -1.25     -0.40    0.259306E-001
     -1.25     -0.35    0.259304E-001
     -1.25     -0.30    0.259045E-001
     -1.25     -0.25    0.258534E-001
     -1.25     -0.20    0.257772E-001
     -1.25     -0.15    0.256761E-001
     -1.25     -0.10    0.255504E-001
     -1.25     -0.05    0.254010E-001
     -1.25      0.00    0.252291E-001
     -1.25      0.05    0.250369E-001
     -1.25      0.10    0.248274E-001
     -1.25      0.15    0.246047E-001
     -1.25      0.20    0.243743E-001
     -1.25      0.25    0.241425E-001
     -1.25      0.30    0.239168E-001
     -1.25      0.35    0.237050E-001
     -1.25      0.40    0.235154E-001
     -1.25      0.45    0.233552E-001
     -1.25      0.50    0.232308E-001
     -1.25      0.55    0.231465E-001
     -1.25      0.60    0.231043E-001
     -1.25      0.65    0.231034E-001
     -1.25      0.70    0.231408E-001
     -1.25      0.75    0.232109E-001
     -1.25      0.80    0.233065E-001
     -1.25      0.85    0.234195E-001
     -1.25      0.90    0.235413E-001
     -1.25      0.95    0.236636E-001
     -1.25      1.00    0.237789E-001
     -1.25      1.05    0.238808E-001
     -1.25      1.10    0.239642E-001
     -1.25      1.15    0.240252E-001
     -1.25      1.20    0.240614E-001
     -1.25      1.25    0.240712E-001
     -1.25      1.30    0.240540E-001
     -1.25      1.35    0.240102E-001
     -1.25      1.40    0.239406E-001
     -1.25      1.45    0.238465E-001
     -1.25      1.50    0.237297E-001
     -1.25      1.55    0.235922E-001
     -1.25      1.60    0.234361E-001
     -1.25      1.65    0.232640E-001
     -1.25      1.70    0.230782E-001
     -1.25      1.75    0.228813E-001
     -1.25      1.80    0.226757E-001
     -1.25      1.85    0.224639E-001
     -1.25      1.90    0.222481E-001
     -1.25      1.95    0.220301E-001
     -1.25      2.00    0.218115E-001
     -1.25      2.05    0.215937E-001
     -1.25      2.10    0.213772E-001
     -1.25      2.15    0.211625E-001
     -1.25      2.20    0.209493E-001
     -1.25      2.25    0.207370E-001
     -1.25      2.30    0.205248E-001
     -1.25      2.35    0.203114E-001
     -1.25      2.40    0.200952E-001
     -1.25      2.45    0.198748E-001
     -1.25      2.50    0.196484E-001
     -1.25      2.55    0.194146E-001
     -1.25      2.60    0.191718E-001
     -1.25      2.65    0.189186E-001
     -1.25      2.70    0.186539E-001
     -1.25      2.75    0.183766E-001
     -1.25      2.80    0.180858E-001
     -1.25      2.85    0.177810E-001
     -1.25      2.90    0.174615E-001
     -1.25      2.95    0.171270E-001
     -1.25      3.00    0.167773E-001
     -1.25      3.05    0.164122E-001
     -1.25      3.10    0.160316E-001
     -1.25      3.15    0.156355E-001
     -1.25      3.20    0.152242E-001
     -1.25      3.25    0.147977E-001
     -1.25      3.30    0.143564E-001
     -1.25      3.35    0.139004E-001
     -1.25      3.40    0.134303E-001
     -1.25      3.45    0.129466E-001
     -1.25      3.50    0.124498E-001
     -1.25      3.55    0.119408E-001
     -1.25      3.60    0.114204E-001
     -1.25      3.65    0.108898E-001
     -1.25      3.70    0.103502E-001
     -1.25      3.75    0.980321E-002
     -1.25      3.80    0.925051E-002
     -1.25      3.85    0.869414E-002
     -1.25      3.90    0.813636E-002
     -1.25      3.95    0.757966E-002
     -1.25      4.00    0.702678E-002
     -1.25      4.05    0.648062E-002
     -1.25      4.10    0.594425E-002
     -1.25      4.15    0.542079E-002
     -1.25      4.20    0.491339E-002
     -1.25      4.25    0.442509E-002
     -1.25      4.30    0.395876E-002
     -1.25      4.35    0.351701E-002
     -1.25      4.40    0.310206E-002
     -1.25      4.45    0.271573E-002
     -1.25      4.50    0.235933E-002
     -1.25      4.55    0.203363E-002
     -1.25      4.60    0.173886E-002
     -1.25      4.65    0.147470E-002
     -1.25      4.70    0.124035E-002
     -1.25      4.75    0.103453E-002
     -1.25      4.80    0.855608E-003
     -1.25      4.85    0.701654E-003
     -1.25      4.90    0.570533E-003
     -1.25      4.95    0.459989E-003
     -1.25      5.00    0.367733E-003
     -1.25      5.05    0.291508E-003
     -1.25      5.10    0.229149E-003
     -1.25      5.15    0.178633E-003
     -1.25      5.20    0.138103E-003
     -1.25      5.25    0.105895E-003
     -1.25      5.30    0.805373E-004
     -1.25      5.35    0.607574E-004
     -1.25      5.40    0.454676E-004
     -1.25      5.45    0.337539E-004
     -1.25      5.50    0.248584E-004
     -1.25      5.55    0.181612E-004
     -1.25      5.60    0.131620E-004
     -1.25      5.65    0.946141E-005
     -1.25      5.70    0.674476E-005
     -1.25      5.75    0.476668E-005
     -1.25      5.80    0.333801E-005
     -1.25      5.85    0.231442E-005
     -1.25      5.90    0.158692E-005
     -1.25      5.95    0.107403E-005
     -1.25      6.00    0.715401E-006
     -1.25      6.05    0.466819E-006
     -1.25      6.10    0.296170E-006
     -1.25      6.15    0.180386E-006
     -1.25      6.20    0.103097E-006
     -1.25      6.25    0.528689E-007
     -1.25      6.30    0.219265E-007
     -1.25      6.35    0.524923E-008
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.844041E-008
     -1.20     -6.30    0.352085E-007
     -1.20     -6.25    0.847086E-007
     -1.20     -6.20    0.164706E-006
     -1.20     -6.15    0.287178E-006
     -1.20     -6.10    0.469644E-006
     -1.20     -6.05    0.737062E-006
     -1.20     -6.00    0.112439E-005
     -1.20     -5.95    0.168000E-005
     -1.20     -5.90    0.247007E-005
     -1.20     -5.85    0.358422E-005
     -1.20     -5.80    0.514259E-005
     -1.20     -5.75    0.730451E-005
     -1.20     -5.70    0.102791E-004
     -1.20     -5.65    0.143379E-004
     -1.20     -5.60    0.198293E-004
     -1.20     -5.55    0.271953E-004
     -1.20     -5.50    0.369897E-004
     -1.20     -5.45    0.498975E-004
     -1.20     -5.40    0.667550E-004
     -1.20     -5.35    0.885687E-004
     -1.20     -5.30    0.116532E-003
     -1.20     -5.25    0.152038E-003
     -1.20     -5.20    0.196685E-003
     -1.20     -5.15    0.252277E-003
     -1.20     -5.10    0.320806E-003
     -1.20     -5.05    0.404431E-003
     -1.20     -5.00    0.505434E-003
     -1.20     -4.95    0.626165E-003
     -1.20     -4.90    0.768978E-003
     -1.20     -4.85    0.936140E-003
     -1.20     -4.80    0.112975E-002
     -1.20     -4.75    0.135164E-002
     -1.20     -4.70    0.160328E-002
     -1.20     -4.65    0.188570E-002
     -1.20     -4.60    0.219943E-002
     -1.20     -4.55    0.254444E-002
     -1.20     -4.50    0.292010E-002
     -1.20     -4.45    0.332523E-002
     -1.20     -4.40    0.375810E-002
     -1.20     -4.35    0.421649E-002
     -1.20     -4.30    0.469778E-002
     -1.20     -4.25    0.519903E-002
     -1.20     -4.20    0.571709E-002
     -1.20     -4.15    0.624869E-002
     -1.20     -4.10    0.679054E-002
     -1.20     -4.05    0.733945E-002
     -1.20     -4.00    0.789234E-002
     -1.20     -3.95    0.844637E-002
     -1.20     -3.90    0.899891E-002
     -1.20     -3.85    0.954763E-002
     -1.20     -3.80    0.100905E-001
     -1.20     -3.75    0.106256E-001
     -1.20     -3.70    0.111516E-001
     -1.20     -3.65    0.116671E-001
     -1.20     -3.60    0.121712E-001
     -1.20     -3.55    0.126628E-001
     -1.20     -3.50    0.131412E-001
     -1.20     -3.45    0.136059E-001
     -1.20     -3.40    0.140562E-001
     -1.20     -3.35    0.144917E-001
     -1.20     -3.30    0.149118E-001
     -1.20     -3.25    0.153158E-001
     -1.20     -3.20    0.157030E-001
     -1.20     -3.15    0.160727E-001
     -1.20     -3.10    0.164238E-001
     -1.20     -3.05    0.167548E-001
     -1.20     -3.00    0.170643E-001
     -1.20     -2.95    0.173502E-001
     -1.20     -2.90    0.176100E-001
     -1.20     -2.85    0.178407E-001
     -1.20     -2.80    0.180384E-001
     -1.20     -2.75    0.181987E-001
     -1.20     -2.70    0.183163E-001
     -1.20     -2.65    0.183846E-001
     -1.20     -2.60    0.183964E-001
     -1.20     -2.55    0.183431E-001
     -1.20     -2.50    0.182152E-001
     -1.20     -2.45    0.180027E-001
     -1.20     -2.40    0.176950E-001
     -1.20     -2.35    0.172824E-001
     -1.20     -2.30    0.167570E-001
     -1.20     -2.25    0.161144E-001
     -1.20     -2.20    0.153561E-001
     -1.20     -2.15    0.144923E-001
     -1.20     -2.10    0.135445E-001
     -1.20     -2.05    0.125479E-001
     -1.20     -2.00    0.115520E-001
     -1.20     -1.95    0.106195E-001
     -1.20     -1.90    0.982179E-002
     -1.20     -1.85    0.923092E-002
     -1.20     -1.80    0.890985E-002
     -1.20     -1.75    0.890219E-002
     -1.20     -1.70    0.922438E-002
     -1.20     -1.65    0.986262E-002
     -1.20     -1.60    0.107756E-001
     -1.20     -1.55    0.119017E-001
     -1.20     -1.50    0.131695E-001
     -1.20     -1.45    0.145076E-001
     -1.20     -1.40    0.158525E-001
     -1.20     -1.35    0.171539E-001
     -1.20     -1.30    0.183754E-001
     -1.20     -1.25    0.194949E-001
     -1.20     -1.20    0.205013E-001
     -1.20     -1.15    0.213927E-001
     -1.20     -1.10    0.221729E-001
     -1.20     -1.05    0.228497E-001
     -1.20     -1.00    0.234326E-001
     -1.20     -0.95    0.239318E-001
     -1.20     -0.90    0.243574E-001
     -1.20     -0.85    0.247186E-001
     -1.20     -0.80    0.250236E-001
     -1.20     -0.75    0.252798E-001
     -1.20     -0.70    0.254930E-001
     -1.20     -0.65    0.256684E-001
     -1.20     -0.60    0.258101E-001
     -1.20     -0.55    0.259214E-001
     -1.20     -0.50    0.260047E-001
     -1.20     -0.45    0.260621E-001
     -1.20     -0.40    0.260950E-001
     -1.20     -0.35    0.261044E-001
     -1.20     -0.30    0.260909E-001
     -1.20     -0.25    0.260551E-001
     -1.20     -0.20    0.259973E-001
     -1.20     -0.15    0.259181E-001
     -1.20     -0.10    0.258179E-001
     -1.20     -0.05    0.256977E-001
     -1.20      0.00    0.255589E-001
     -1.20      0.05    0.254033E-001
     -1.20      0.10    0.252337E-001
     -1.20      0.15    0.250535E-001
     -1.20      0.20    0.248671E-001
     -1.20      0.25    0.246797E-001
     -1.20      0.30    0.244970E-001
     -1.20      0.35    0.243251E-001
     -1.20      0.40    0.241700E-001
     -1.20      0.45    0.240373E-001
     -1.20      0.50    0.239316E-001
     -1.20      0.55    0.238559E-001
     -1.20      0.60    0.238118E-001
     -1.20      0.65    0.237985E-001
     -1.20      0.70    0.238138E-001
     -1.20      0.75    0.238533E-001
     -1.20      0.80    0.239117E-001
     -1.20      0.85    0.239828E-001
     -1.20      0.90    0.240598E-001
     -1.20      0.95    0.241362E-001
     -1.20      1.00    0.242062E-001
     -1.20      1.05    0.242643E-001
     -1.20      1.10    0.243063E-001
     -1.20      1.15    0.243288E-001
     -1.20      1.20    0.243293E-001
     -1.20      1.25    0.243064E-001
     -1.20      1.30    0.242594E-001
     -1.20      1.35    0.241881E-001
     -1.20      1.40    0.240931E-001
     -1.20      1.45    0.239754E-001
     -1.20      1.50    0.238365E-001
     -1.20      1.55    0.236782E-001
     -1.20      1.60    0.235026E-001
     -1.20      1.65    0.233119E-001
     -1.20      1.70    0.231088E-001
     -1.20      1.75    0.228959E-001
     -1.20      1.80    0.226758E-001
     -1.20      1.85    0.224513E-001
     -1.20      1.90    0.222247E-001
     -1.20      1.95    0.219984E-001
     -1.20      2.00    0.217740E-001
     -1.20      2.05    0.215531E-001
     -1.20      2.10    0.213363E-001
     -1.20      2.15    0.211241E-001
     -1.20      2.20    0.209160E-001
     -1.20      2.25    0.207113E-001
     -1.20      2.30    0.205087E-001
     -1.20      2.35    0.203066E-001
     -1.20      2.40    0.201031E-001
     -1.20      2.45    0.198962E-001
     -1.20      2.50    0.196839E-001
     -1.20      2.55    0.194643E-001
     -1.20      2.60    0.192356E-001
     -1.20      2.65    0.189960E-001
     -1.20      2.70    0.187444E-001
     -1.20      2.75    0.184795E-001
     -1.20      2.80    0.182003E-001
     -1.20      2.85    0.179062E-001
     -1.20      2.90    0.175966E-001
     -1.20      2.95    0.172712E-001
     -1.20      3.00    0.169297E-001
     -1.20      3.05    0.165721E-001
     -1.20      3.10    0.161984E-001
     -1.20      3.15    0.158085E-001
     -1.20      3.20    0.154028E-001
     -1.20      3.25    0.149814E-001
     -1.20      3.30    0.145446E-001
     -1.20      3.35    0.140927E-001
     -1.20      3.40    0.136262E-001
     -1.20      3.45    0.131456E-001
     -1.20      3.50    0.126515E-001
     -1.20      3.55    0.121447E-001
     -1.20      3.60    0.116260E-001
     -1.20      3.65    0.110965E-001
     -1.20      3.70    0.105574E-001
     -1.20      3.75    0.100102E-001
     -1.20      3.80    0.945664E-002
     -1.20      3.85    0.889862E-002
     -1.20      3.90    0.833836E-002
     -1.20      3.95    0.777830E-002
     -1.20      4.00    0.722112E-002
     -1.20      4.05    0.666974E-002
     -1.20      4.10    0.612718E-002
     -1.20      4.15    0.559662E-002
     -1.20      4.20    0.508123E-002
     -1.20      4.25    0.458413E-002
     -1.20      4.30    0.410830E-002
     -1.20      4.35    0.365647E-002
     -1.20      4.40    0.323101E-002
     -1.20      4.45    0.283391E-002
     -1.20      4.50    0.246663E-002
     -1.20      4.55    0.213014E-002
     -1.20      4.60    0.182482E-002
     -1.20      4.65    0.155052E-002
     -1.20      4.70    0.130654E-002
     -1.20      4.75    0.109174E-002
     -1.20      4.80    0.904554E-003
     -1.20      4.85    0.743105E-003
     -1.20      4.90    0.605280E-003
     -1.20      4.95    0.488824E-003
     -1.20      5.00    0.391421E-003
     -1.20      5.05    0.310775E-003
     -1.20      5.10    0.244667E-003
     -1.20      5.15    0.191009E-003
     -1.20      5.20    0.147880E-003
     -1.20      5.25    0.113544E-003
     -1.20      5.30    0.864672E-004
     -1.20      5.35    0.653119E-004
     -1.20      5.40    0.489339E-004
     -1.20      5.45    0.363681E-004
     -1.20      5.50    0.268124E-004
     -1.20      5.55    0.196088E-004
     -1.20      5.60    0.142248E-004
     -1.20      5.65    0.102347E-004
     -1.20      5.70    0.730219E-005
     -1.20      5.75    0.516472E-005
     -1.20      5.80    0.361940E-005
     -1.20      5.85    0.251121E-005
     -1.20      5.90    0.172290E-005
     -1.20      5.95    0.116669E-005
     -1.20      6.00    0.777491E-006
     -1.20      6.05    0.507541E-006
     -1.20      6.10    0.322116E-006
     -1.20      6.15    0.196243E-006
     -1.20      6.20    0.112183E-006
     -1.20      6.25    0.575375E-007
     -1.20      6.30    0.238653E-007
     -1.20      6.35    0.571372E-008
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.944921E-008
     -1.15     -6.30    0.394040E-007
     -1.15     -6.25    0.947532E-007
     -1.15     -6.20    0.184105E-006
     -1.15     -6.15    0.320714E-006
     -1.15     -6.10    0.523929E-006
     -1.15     -6.05    0.821253E-006
     -1.15     -6.00    0.125112E-005
     -1.15     -5.95    0.186657E-005
     -1.15     -5.90    0.273998E-005
     -1.15     -5.85    0.396913E-005
     -1.15     -5.80    0.568470E-005
     -1.15     -5.75    0.805953E-005
     -1.15     -5.70    0.113198E-004
     -1.15     -5.65    0.157583E-004
     -1.15     -5.60    0.217495E-004
     -1.15     -5.55    0.297669E-004
     -1.15     -5.50    0.404018E-004
     -1.15     -5.45    0.543830E-004
     -1.15     -5.40    0.725966E-004
     -1.15     -5.35    0.961049E-004
     -1.15     -5.30    0.126162E-003
     -1.15     -5.25    0.164226E-003
     -1.15     -5.20    0.211960E-003
     -1.15     -5.15    0.271232E-003
     -1.15     -5.10    0.344093E-003
     -1.15     -5.05    0.432750E-003
     -1.15     -5.00    0.539520E-003
     -1.15     -4.95    0.666772E-003
     -1.15     -4.90    0.816848E-003
     -1.15     -4.85    0.991985E-003
     -1.15     -4.80    0.119422E-002
     -1.15     -4.75    0.142529E-002
     -1.15     -4.70    0.168654E-002
     -1.15     -4.65    0.197887E-002
     -1.15     -4.60    0.230264E-002
     -1.15     -4.55    0.265762E-002
     -1.15     -4.50    0.304304E-002
     -1.15     -4.45    0.345751E-002
     -1.15     -4.40    0.389914E-002
     -1.15     -4.35    0.436557E-002
     -1.15     -4.30    0.485405E-002
     -1.15     -4.25    0.536156E-002
     -1.15     -4.20    0.588488E-002
     -1.15     -4.15    0.642071E-002
     -1.15     -4.10    0.696578E-002
     -1.15     -4.05    0.751690E-002
     -1.15     -4.00    0.807107E-002
     -1.15     -3.95    0.862549E-002
     -1.15     -3.90    0.917764E-002
     -1.15     -3.85    0.972526E-002
     -1.15     -3.80    0.102664E-001
     -1.15     -3.75    0.107993E-001
     -1.15     -3.70    0.113227E-001
     -1.15     -3.65    0.118353E-001
     -1.15     -3.60    0.123361E-001
     -1.15     -3.55    0.128244E-001
     -1.15     -3.50    0.132995E-001
     -1.15     -3.45    0.137608E-001
     -1.15     -3.40    0.142079E-001
     -1.15     -3.35    0.146403E-001
     -1.15     -3.30    0.150575E-001
     -1.15     -3.25    0.154591E-001
     -1.15     -3.20    0.158443E-001
     -1.15     -3.15    0.162124E-001
     -1.15     -3.10    0.165626E-001
     -1.15     -3.05    0.168935E-001
     -1.15     -3.00    0.172038E-001
     -1.15     -2.95    0.174917E-001
     -1.15     -2.90    0.177549E-001
     -1.15     -2.85    0.179907E-001
     -1.15     -2.80    0.181957E-001
     -1.15     -2.75    0.183660E-001
     -1.15     -2.70    0.184968E-001
     -1.15     -2.65    0.185827E-001
     -1.15     -2.60    0.186171E-001
     -1.15     -2.55    0.185930E-001
     -1.15     -2.50    0.185024E-001
     -1.15     -2.45    0.183370E-001
     -1.15     -2.40    0.180885E-001
     -1.15     -2.35    0.177495E-001
     -1.15     -2.30    0.173143E-001
     -1.15     -2.25    0.167806E-001
     -1.15     -2.20    0.161515E-001
     -1.15     -2.15    0.154372E-001
     -1.15     -2.10    0.146575E-001
     -1.15     -2.05    0.138430E-001
     -1.15     -2.00    0.130357E-001
     -1.15     -1.95    0.122874E-001
     -1.15     -1.90    0.116559E-001
     -1.15     -1.85    0.111988E-001
     -1.15     -1.80    0.109659E-001
     -1.15     -1.75    0.109914E-001
     -1.15     -1.70    0.112882E-001
     -1.15     -1.65    0.118453E-001
     -1.15     -1.60    0.126302E-001
     -1.15     -1.55    0.135942E-001
     -1.15     -1.50    0.146802E-001
     -1.15     -1.45    0.158305E-001
     -1.15     -1.40    0.169928E-001
     -1.15     -1.35    0.181245E-001
     -1.15     -1.30    0.191945E-001
     -1.15     -1.25    0.201823E-001
     -1.15     -1.20    0.210772E-001
     -1.15     -1.15    0.218758E-001
     -1.15     -1.10    0.225800E-001
     -1.15     -1.05    0.231951E-001
     -1.15     -1.00    0.237287E-001
     -1.15     -0.95    0.241887E-001
     -1.15     -0.90    0.245833E-001
     -1.15     -0.85    0.249204E-001
     -1.15     -0.80    0.252069E-001
     -1.15     -0.75    0.254491E-001
     -1.15     -0.70    0.256522E-001
     -1.15     -0.65    0.258208E-001
     -1.15     -0.60    0.259586E-001
     -1.15     -0.55    0.260685E-001
     -1.15     -0.50    0.261529E-001
     -1.15     -0.45    0.262137E-001
     -1.15     -0.40    0.262523E-001
     -1.15     -0.35    0.262698E-001
     -1.15     -0.30    0.262669E-001
     -1.15     -0.25    0.262442E-001
     -1.15     -0.20    0.262024E-001
     -1.15     -0.15    0.261419E-001
     -1.15     -0.10    0.260634E-001
     -1.15     -0.05    0.259679E-001
     -1.15      0.00    0.258566E-001
     -1.15      0.05    0.257313E-001
     -1.15      0.10    0.255944E-001
     -1.15      0.15    0.254486E-001
     -1.15      0.20    0.252976E-001
     -1.15      0.25    0.251455E-001
     -1.15      0.30    0.249965E-001
     -1.15      0.35    0.248556E-001
     -1.15      0.40    0.247271E-001
     -1.15      0.45    0.246153E-001
     -1.15      0.50    0.245235E-001
     -1.15      0.55    0.244540E-001
     -1.15      0.60    0.244077E-001
     -1.15      0.65    0.243842E-001
     -1.15      0.70    0.243815E-001
     -1.15      0.75    0.243965E-001
     -1.15      0.80    0.244250E-001
     -1.15      0.85    0.244622E-001
     -1.15      0.90    0.245028E-001
     -1.15      0.95    0.245418E-001
     -1.15      1.00    0.245741E-001
     -1.15      1.05    0.245955E-001
     -1.15      1.10    0.246022E-001
     -1.15      1.15    0.245913E-001
     -1.15      1.20    0.245604E-001
     -1.15      1.25    0.245081E-001
     -1.15      1.30    0.244334E-001
     -1.15      1.35    0.243361E-001
     -1.15      1.40    0.242164E-001
     -1.15      1.45    0.240752E-001
     -1.15      1.50    0.239136E-001
     -1.15      1.55    0.237334E-001
     -1.15      1.60    0.235365E-001
     -1.15      1.65    0.233254E-001
     -1.15      1.70    0.231028E-001
     -1.15      1.75    0.228715E-001
     -1.15      1.80    0.226345E-001
     -1.15      1.85    0.223950E-001
     -1.15      1.90    0.221558E-001
     -1.15      1.95    0.219195E-001
     -1.15      2.00    0.216883E-001
     -1.15      2.05    0.214639E-001
     -1.15      2.10    0.212470E-001
     -1.15      2.15    0.210381E-001
     -1.15      2.20    0.208366E-001
     -1.15      2.25    0.206415E-001
     -1.15      2.30    0.204509E-001
     -1.15      2.35    0.202629E-001
     -1.15      2.40    0.200750E-001
     -1.15      2.45    0.198846E-001
     -1.15      2.50    0.196894E-001
     -1.15      2.55    0.194869E-001
     -1.15      2.60    0.192748E-001
     -1.15      2.65    0.190515E-001
     -1.15      2.70    0.188151E-001
     -1.15      2.75    0.185644E-001
     -1.15      2.80    0.182985E-001
     -1.15      2.85    0.180165E-001
     -1.15      2.90    0.177180E-001
     -1.15      2.95    0.174026E-001
     -1.15      3.00    0.170702E-001
     -1.15      3.05    0.167208E-001
     -1.15      3.10    0.163544E-001
     -1.15      3.15    0.159712E-001
     -1.15      3.20    0.155714E-001
     -1.15      3.25    0.151552E-001
     -1.15      3.30    0.147232E-001
     -1.15      3.35    0.142755E-001
     -1.15      3.40    0.138127E-001
     -1.15      3.45    0.133354E-001
     -1.15      3.50    0.128441E-001
     -1.15      3.55    0.123395E-001
     -1.15      3.60    0.118226E-001
     -1.15      3.65    0.112944E-001
     -1.15      3.70    0.107560E-001
     -1.15      3.75    0.102089E-001
     -1.15      3.80    0.965470E-002
     -1.15      3.85    0.909535E-002
     -1.15      3.90    0.853296E-002
     -1.15      3.95    0.796993E-002
     -1.15      4.00    0.740892E-002
     -1.15      4.05    0.685278E-002
     -1.15      4.10    0.630457E-002
     -1.15      4.15    0.576744E-002
     -1.15      4.20    0.524462E-002
     -1.15      4.25    0.473928E-002
     -1.15      4.30    0.425450E-002
     -1.15      4.35    0.379312E-002
     -1.15      4.40    0.335766E-002
     -1.15      4.45    0.295024E-002
     -1.15      4.50    0.257252E-002
     -1.15      4.55    0.222561E-002
     -1.15      4.60    0.191006E-002
     -1.15      4.65    0.162587E-002
     -1.15      4.70    0.137249E-002
     -1.15      4.75    0.114888E-002
     -1.15      4.80    0.953550E-003
     -1.15      4.85    0.784691E-003
     -1.15      4.90    0.640217E-003
     -1.15      4.95    0.517877E-003
     -1.15      5.00    0.415337E-003
     -1.15      5.05    0.330265E-003
     -1.15      5.10    0.260393E-003
     -1.15      5.15    0.203575E-003
     -1.15      5.20    0.157823E-003
     -1.15      5.25    0.121337E-003
     -1.15      5.30    0.925176E-004
     -1.15      5.35    0.699657E-004
     -1.15      5.40    0.524807E-004
     -1.15      5.45    0.390467E-004
     -1.15      5.50    0.288170E-004
     -1.15      5.55    0.210955E-004
     -1.15      5.60    0.153175E-004
     -1.15      5.65    0.110306E-004
     -1.15      5.70    0.787651E-005
     -1.15      5.75    0.557519E-005
     -1.15      5.80    0.390982E-005
     -1.15      5.85    0.271447E-005
     -1.15      5.90    0.186344E-005
     -1.15      5.95    0.126252E-005
     -1.15      6.00    0.841741E-006
     -1.15      6.05    0.549701E-006
     -1.15      6.10    0.348987E-006
     -1.15      6.15    0.212671E-006
     -1.15      6.20    0.121599E-006
     -1.15      6.25    0.623766E-007
     -1.15      6.30    0.258751E-007
     -1.15      6.35    0.619527E-008
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.105466E-007
     -1.10     -6.30    0.439666E-007
     -1.10     -6.25    0.105672E-006
     -1.10     -6.20    0.205178E-006
     -1.10     -6.15    0.357115E-006
     -1.10     -6.10    0.582796E-006
     -1.10     -6.05    0.912448E-006
     -1.10     -6.00    0.138822E-005
     -1.10     -5.95    0.206812E-005
     -1.10     -5.90    0.303114E-005
     -1.10     -5.85    0.438366E-005
     -1.10     -5.80    0.626752E-005
     -1.10     -5.75    0.886976E-005
     -1.10     -5.70    0.124345E-004
     -1.10     -5.65    0.172766E-004
     -1.10     -5.60    0.237977E-004
     -1.10     -5.55    0.325041E-004
     -1.10     -5.50    0.440254E-004
     -1.10     -5.45    0.591354E-004
     -1.10     -5.40    0.787710E-004
     -1.10     -5.35    0.104051E-003
     -1.10     -5.30    0.136290E-003
     -1.10     -5.25    0.177010E-003
     -1.10     -5.20    0.227939E-003
     -1.10     -5.15    0.291006E-003
     -1.10     -5.10    0.368318E-003
     -1.10     -5.05    0.462125E-003
     -1.10     -5.00    0.574773E-003
     -1.10     -4.95    0.708641E-003
     -1.10     -4.90    0.866056E-003
     -1.10     -4.85    0.104921E-002
     -1.10     -4.80    0.126008E-002
     -1.10     -4.75    0.150029E-002
     -1.10     -4.70    0.177107E-002
     -1.10     -4.65    0.207316E-002
     -1.10     -4.60    0.240675E-002
     -1.10     -4.55    0.277146E-002
     -1.10     -4.50    0.316629E-002
     -1.10     -4.45    0.358973E-002
     -1.10     -4.40    0.403970E-002
     -1.10     -4.35    0.451371E-002
     -1.10     -4.30    0.500891E-002
     -1.10     -4.25    0.552218E-002
     -1.10     -4.20    0.605027E-002
     -1.10     -4.15    0.658985E-002
     -1.10     -4.10    0.713766E-002
     -1.10     -4.05    0.769055E-002
     -1.10     -4.00    0.824557E-002
     -1.10     -3.95    0.880000E-002
     -1.10     -3.90    0.935141E-002
     -1.10     -3.85    0.989762E-002
     -1.10     -3.80    0.104368E-001
     -1.10     -3.75    0.109673E-001
     -1.10     -3.70    0.114878E-001
     -1.10     -3.65    0.119973E-001
     -1.10     -3.60    0.124948E-001
     -1.10     -3.55    0.129797E-001
     -1.10     -3.50    0.134513E-001
     -1.10     -3.45    0.139093E-001
     -1.10     -3.40    0.143531E-001
     -1.10     -3.35    0.147824E-001
     -1.10     -3.30    0.151969E-001
     -1.10     -3.25    0.155960E-001
     -1.10     -3.20    0.159793E-001
     -1.10     -3.15    0.163461E-001
     -1.10     -3.10    0.166956E-001
     -1.10     -3.05    0.170267E-001
     -1.10     -3.00    0.173383E-001
     -1.10     -2.95    0.176286E-001
     -1.10     -2.90    0.178957E-001
     -1.10     -2.85    0.181372E-001
     -1.10     -2.80    0.183502E-001
     -1.10     -2.75    0.185312E-001
     -1.10     -2.70    0.186762E-001
     -1.10     -2.65    0.187805E-001
     -1.10     -2.60    0.188386E-001
     -1.10     -2.55    0.188445E-001
     -1.10     -2.50    0.187920E-001
     -1.10     -2.45    0.186743E-001
     -1.10     -2.40    0.184851E-001
     -1.10     -2.35    0.182189E-001
     -1.10     -2.30    0.178720E-001
     -1.10     -2.25    0.174440E-001
     -1.10     -2.20    0.169387E-001
     -1.10     -2.15    0.163662E-001
     -1.10     -2.10    0.157441E-001
     -1.10     -2.05    0.150986E-001
     -1.10     -2.00    0.144645E-001
     -1.10     -1.95    0.138837E-001
     -1.10     -1.90    0.134022E-001
     -1.10     -1.85    0.130650E-001
     -1.10     -1.80    0.129107E-001
     -1.10     -1.75    0.129655E-001
     -1.10     -1.70    0.132393E-001
     -1.10     -1.65    0.137237E-001
     -1.10     -1.60    0.143935E-001
     -1.10     -1.55    0.152112E-001
     -1.10     -1.50    0.161319E-001
     -1.10     -1.45    0.171099E-001
     -1.10     -1.40    0.181032E-001
     -1.10     -1.35    0.190765E-001
     -1.10     -1.30    0.200032E-001
     -1.10     -1.25    0.208655E-001
     -1.10     -1.20    0.216527E-001
     -1.10     -1.15    0.223609E-001
     -1.10     -1.10    0.229902E-001
     -1.10     -1.05    0.235441E-001
     -1.10     -1.00    0.240281E-001
     -1.10     -0.95    0.244483E-001
     -1.10     -0.90    0.248113E-001
     -1.10     -0.85    0.251234E-001
     -1.10     -0.80    0.253905E-001
     -1.10     -0.75    0.256178E-001
     -1.10     -0.70    0.258099E-001
     -1.10     -0.65    0.259708E-001
     -1.10     -0.60    0.261037E-001
     -1.10     -0.55    0.262113E-001
     -1.10     -0.50    0.262957E-001
     -1.10     -0.45    0.263589E-001
     -1.10     -0.40    0.264020E-001
     -1.10     -0.35    0.264261E-001
     -1.10     -0.30    0.264321E-001
     -1.10     -0.25    0.264207E-001
     -1.10     -0.20    0.263923E-001
     -1.10     -0.15    0.263477E-001
     -1.10     -0.10    0.262876E-001
     -1.10     -0.05    0.262127E-001
     -1.10      0.00    0.261244E-001
     -1.10      0.05    0.260241E-001
     -1.10      0.10    0.259138E-001
     -1.10      0.15    0.257958E-001
     -1.10      0.20    0.256731E-001
     -1.10      0.25    0.255488E-001
     -1.10      0.30    0.254263E-001
     -1.10      0.35    0.253093E-001
     -1.10      0.40    0.252013E-001
     -1.10      0.45    0.251052E-001
     -1.10      0.50    0.250237E-001
     -1.10      0.55    0.249583E-001
     -1.10      0.60    0.249097E-001
     -1.10      0.65    0.248775E-001
     -1.10      0.70    0.248602E-001
     -1.10      0.75    0.248553E-001
     -1.10      0.80    0.248596E-001
     -1.10      0.85    0.248692E-001
     -1.10      0.90    0.248801E-001
     -1.10      0.95    0.248880E-001
     -1.10      1.00    0.248889E-001
     -1.10      1.05    0.248791E-001
     -1.10      1.10    0.248554E-001
     -1.10      1.15    0.248151E-001
     -1.10      1.20    0.247561E-001
     -1.10      1.25    0.246767E-001
     -1.10      1.30    0.245760E-001
     -1.10      1.35    0.244535E-001
     -1.10      1.40    0.243093E-001
     -1.10      1.45    0.241439E-001
     -1.10      1.50    0.239584E-001
     -1.10      1.55    0.237544E-001
     -1.10      1.60    0.235340E-001
     -1.10      1.65    0.232997E-001
     -1.10      1.70    0.230545E-001
     -1.10      1.75    0.228016E-001
     -1.10      1.80    0.225447E-001
     -1.10      1.85    0.222872E-001
     -1.10      1.90    0.220327E-001
     -1.10      1.95    0.217845E-001
     -1.10      2.00    0.215450E-001
     -1.10      2.05    0.213165E-001
     -1.10      2.10    0.210998E-001
     -1.10      2.15    0.208954E-001
     -1.10      2.20    0.207024E-001
     -1.10      2.25    0.205194E-001
     -1.10      2.30    0.203440E-001
     -1.10      2.35    0.201736E-001
     -1.10      2.40    0.200051E-001
     -1.10      2.45    0.198352E-001
     -1.10      2.50    0.196608E-001
     -1.10      2.55    0.194789E-001
     -1.10      2.60    0.192869E-001
     -1.10      2.65    0.190827E-001
     -1.10      2.70    0.188642E-001
     -1.10      2.75    0.186302E-001
     -1.10      2.80    0.183795E-001
     -1.10      2.85    0.181113E-001
     -1.10      2.90    0.178252E-001
     -1.10      2.95    0.175210E-001
     -1.10      3.00    0.171986E-001
     -1.10      3.05    0.168580E-001
     -1.10      3.10    0.164995E-001
     -1.10      3.15    0.161233E-001
     -1.10      3.20    0.157298E-001
     -1.10      3.25    0.153192E-001
     -1.10      3.30    0.148921E-001
     -1.10      3.35    0.144488E-001
     -1.10      3.40    0.139899E-001
     -1.10      3.45    0.135159E-001
     -1.10      3.50    0.130274E-001
     -1.10      3.55    0.125253E-001
     -1.10      3.60    0.120103E-001
     -1.10      3.65    0.114834E-001
     -1.10      3.70    0.109459E-001
     -1.10      3.75    0.103990E-001
     -1.10      3.80    0.984451E-002
     -1.10      3.85    0.928410E-002
     -1.10      3.90    0.871991E-002
     -1.10      3.95    0.815429E-002
     -1.10      4.00    0.758985E-002
     -1.10      4.05    0.702942E-002
     -1.10      4.10    0.647603E-002
     -1.10      4.15    0.593285E-002
     -1.10      4.20    0.540312E-002
     -1.10      4.25    0.489010E-002
     -1.10      4.30    0.439692E-002
     -1.10      4.35    0.392652E-002
     -1.10      4.40    0.348157E-002
     -1.10      4.45    0.306432E-002
     -1.10      4.50    0.267659E-002
     -1.10      4.55    0.231965E-002
     -1.10      4.60    0.199423E-002
     -1.10      4.65    0.170045E-002
     -1.10      4.70    0.143791E-002
     -1.10      4.75    0.120568E-002
     -1.10      4.80    0.100237E-002
     -1.10      4.85    0.826216E-003
     -1.10      4.90    0.675176E-003
     -1.10      4.95    0.547006E-003
     -1.10      5.00    0.439363E-003
     -1.10      5.05    0.349883E-003
     -1.10      5.10    0.276251E-003
     -1.10      5.15    0.216267E-003
     -1.10      5.20    0.167883E-003
     -1.10      5.25    0.129235E-003
     -1.10      5.30    0.986581E-004
     -1.10      5.35    0.746956E-004
     -1.10      5.40    0.560903E-004
     -1.10      5.45    0.417762E-004
     -1.10      5.50    0.308622E-004
     -1.10      5.55    0.226141E-004
     -1.10      5.60    0.164349E-004
     -1.10      5.65    0.118452E-004
     -1.10      5.70    0.846489E-005
     -1.10      5.75    0.599607E-005
     -1.10      5.80    0.420785E-005
     -1.10      5.85    0.292320E-005
     -1.10      5.90    0.200787E-005
     -1.10      5.95    0.136106E-005
     -1.10      6.00    0.907841E-006
     -1.10      6.05    0.593093E-006
     -1.10      6.10    0.376656E-006
     -1.10      6.15    0.229591E-006
     -1.10      6.20    0.131300E-006
     -1.10      6.25    0.673628E-007
     -1.10      6.30    0.279463E-007
     -1.10      6.35    0.669157E-008
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.117349E-007
     -1.05     -6.30    0.489060E-007
     -1.05     -6.25    0.117486E-006
     -1.05     -6.20    0.227967E-006
     -1.05     -6.15    0.396450E-006
     -1.05     -6.10    0.646348E-006
     -1.05     -6.05    0.101080E-005
     -1.05     -6.00    0.153589E-005
     -1.05     -5.95    0.228493E-005
     -1.05     -5.90    0.334388E-005
     -1.05     -5.85    0.482823E-005
     -1.05     -5.80    0.689152E-005
     -1.05     -5.75    0.973572E-005
     -1.05     -5.70    0.136236E-004
     -1.05     -5.65    0.188931E-004
     -1.05     -5.60    0.259741E-004
     -1.05     -5.55    0.354064E-004
     -1.05     -5.50    0.478593E-004
     -1.05     -5.45    0.641521E-004
     -1.05     -5.40    0.852735E-004
     -1.05     -5.35    0.112399E-003
     -1.05     -5.30    0.146904E-003
     -1.05     -5.25    0.190374E-003
     -1.05     -5.20    0.244599E-003
     -1.05     -5.15    0.311567E-003
     -1.05     -5.10    0.393437E-003
     -1.05     -5.05    0.492498E-003
     -1.05     -5.00    0.611120E-003
     -1.05     -4.95    0.751682E-003
     -1.05     -4.90    0.916492E-003
     -1.05     -4.85    0.110769E-002
     -1.05     -4.80    0.132717E-002
     -1.05     -4.75    0.157646E-002
     -1.05     -4.70    0.185666E-002
     -1.05     -4.65    0.216834E-002
     -1.05     -4.60    0.251153E-002
     -1.05     -4.55    0.288566E-002
     -1.05     -4.50    0.328959E-002
     -1.05     -4.45    0.372160E-002
     -1.05     -4.40    0.417949E-002
     -1.05     -4.35    0.466064E-002
     -1.05     -4.30    0.516208E-002
     -1.05     -4.25    0.568063E-002
     -1.05     -4.20    0.621300E-002
     -1.05     -4.15    0.675587E-002
     -1.05     -4.10    0.730597E-002
     -1.05     -4.05    0.786021E-002
     -1.05     -4.00    0.841569E-002
     -1.05     -3.95    0.896977E-002
     -1.05     -3.90    0.952010E-002
     -1.05     -3.85    0.100646E-001
     -1.05     -3.80    0.106015E-001
     -1.05     -3.75    0.111294E-001
     -1.05     -3.70    0.116469E-001
     -1.05     -3.65    0.121531E-001
     -1.05     -3.60    0.126472E-001
     -1.05     -3.55    0.131285E-001
     -1.05     -3.50    0.135966E-001
     -1.05     -3.45    0.140511E-001
     -1.05     -3.40    0.144917E-001
     -1.05     -3.35    0.149180E-001
     -1.05     -3.30    0.153297E-001
     -1.05     -3.25    0.157265E-001
     -1.05     -3.20    0.161080E-001
     -1.05     -3.15    0.164736E-001
     -1.05     -3.10    0.168226E-001
     -1.05     -3.05    0.171541E-001
     -1.05     -3.00    0.174671E-001
     -1.05     -2.95    0.177602E-001
     -1.05     -2.90    0.180315E-001
     -1.05     -2.85    0.182792E-001
     -1.05     -2.80    0.185006E-001
     -1.05     -2.75    0.186928E-001
     -1.05     -2.70    0.188523E-001
     -1.05     -2.65    0.189753E-001
     -1.05     -2.60    0.190572E-001
     -1.05     -2.55    0.190932E-001
     -1.05     -2.50    0.190782E-001
     -1.05     -2.45    0.190071E-001
     -1.05     -2.40    0.188752E-001
     -1.05     -2.35    0.186786E-001
     -1.05     -2.30    0.184154E-001
     -1.05     -2.25    0.180862E-001
     -1.05     -2.20    0.176954E-001
     -1.05     -2.15    0.172524E-001
     -1.05     -2.10    0.167728E-001
     -1.05     -2.05    0.162784E-001
     -1.05     -2.00    0.157976E-001
     -1.05     -1.95    0.153636E-001
     -1.05     -1.90    0.150125E-001
     -1.05     -1.85    0.147788E-001
     -1.05     -1.80    0.146920E-001
     -1.05     -1.75    0.147719E-001
     -1.05     -1.70    0.150258E-001
     -1.05     -1.65    0.154475E-001
     -1.05     -1.60    0.160178E-001
     -1.05     -1.55    0.167082E-001
     -1.05     -1.50    0.174842E-001
     -1.05     -1.45    0.183101E-001
     -1.05     -1.40    0.191525E-001
     -1.05     -1.35    0.199831E-001
     -1.05     -1.30    0.207794E-001
     -1.05     -1.25    0.215260E-001
     -1.05     -1.20    0.222131E-001
     -1.05     -1.15    0.228361E-001
     -1.05     -1.10    0.233942E-001
     -1.05     -1.05    0.238892E-001
     -1.05     -1.00    0.243250E-001
     -1.05     -0.95    0.247062E-001
     -1.05     -0.90    0.250377E-001
     -1.05     -0.85    0.253248E-001
     -1.05     -0.80    0.255721E-001
     -1.05     -0.75    0.257841E-001
     -1.05     -0.70    0.259646E-001
     -1.05     -0.65    0.261171E-001
     -1.05     -0.60    0.262444E-001
     -1.05     -0.55    0.263488E-001
     -1.05     -0.50    0.264325E-001
     -1.05     -0.45    0.264969E-001
     -1.05     -0.40    0.265434E-001
     -1.05     -0.35    0.265729E-001
     -1.05     -0.30    0.265863E-001
     -1.05     -0.25    0.265842E-001
     -1.05     -0.20    0.265673E-001
     -1.05     -0.15    0.265360E-001
     -1.05     -0.10    0.264912E-001
     -1.05     -0.05    0.264336E-001
     -1.05      0.00    0.263642E-001
     -1.05      0.05    0.262844E-001
     -1.05      0.10    0.261958E-001
     -1.05      0.15    0.261002E-001
     -1.05      0.20    0.260000E-001
     -1.05      0.25    0.258977E-001
     -1.05      0.30    0.257960E-001
     -1.05      0.35    0.256976E-001
     -1.05      0.40    0.256052E-001
     -1.05      0.45    0.255210E-001
     -1.05      0.50    0.254469E-001
     -1.05      0.55    0.253842E-001
     -1.05      0.60    0.253332E-001
     -1.05      0.65    0.252935E-001
     -1.05      0.70    0.252641E-001
     -1.05      0.75    0.252428E-001
     -1.05      0.80    0.252272E-001
     -1.05      0.85    0.252141E-001
     -1.05      0.90    0.252003E-001
     -1.05      0.95    0.251821E-001
     -1.05      1.00    0.251564E-001
     -1.05      1.05    0.251198E-001
     -1.05      1.10    0.250695E-001
     -1.05      1.15    0.250030E-001
     -1.05      1.20    0.249181E-001
     -1.05      1.25    0.248133E-001
     -1.05      1.30    0.246875E-001
     -1.05      1.35    0.245399E-001
     -1.05      1.40    0.243705E-001
     -1.05      1.45    0.241796E-001
     -1.05      1.50    0.239682E-001
     -1.05      1.55    0.237378E-001
     -1.05      1.60    0.234906E-001
     -1.05      1.65    0.232295E-001
     -1.05      1.70    0.229577E-001
     -1.05      1.75    0.226791E-001
     -1.05      1.80    0.223979E-001
     -1.05      1.85    0.221186E-001
     -1.05      1.90    0.218454E-001
     -1.05      1.95    0.215824E-001
     -1.05      2.00    0.213329E-001
     -1.05      2.05    0.210994E-001
     -1.05      2.10    0.208833E-001
     -1.05      2.15    0.206848E-001
     -1.05      2.20    0.205028E-001
     -1.05      2.25    0.203353E-001
     -1.05      2.30    0.201793E-001
     -1.05      2.35    0.200312E-001
     -1.05      2.40    0.198868E-001
     -1.05      2.45    0.197422E-001
     -1.05      2.50    0.195933E-001
     -1.05      2.55    0.194366E-001
     -1.05      2.60    0.192688E-001
     -1.05      2.65    0.190873E-001
     -1.05      2.70    0.188900E-001
     -1.05      2.75    0.186754E-001
     -1.05      2.80    0.184422E-001
     -1.05      2.85    0.181897E-001
     -1.05      2.90    0.179177E-001
     -1.05      2.95    0.176259E-001
     -1.05      3.00    0.173145E-001
     -1.05      3.05    0.169836E-001
     -1.05      3.10    0.166337E-001
     -1.05      3.15    0.162650E-001
     -1.05      3.20    0.158780E-001
     -1.05      3.25    0.154733E-001
     -1.05      3.30    0.150513E-001
     -1.05      3.35    0.146125E-001
     -1.05      3.40    0.141576E-001
     -1.05      3.45    0.136870E-001
     -1.05      3.50    0.132015E-001
     -1.05      3.55    0.127019E-001
     -1.05      3.60    0.121889E-001
     -1.05      3.65    0.116635E-001
     -1.05      3.70    0.111270E-001
     -1.05      3.75    0.105806E-001
     -1.05      3.80    0.100259E-001
     -1.05      3.85    0.946469E-002
     -1.05      3.90    0.889899E-002
     -1.05      3.95    0.833112E-002
     -1.05      4.00    0.776363E-002
     -1.05      4.05    0.719932E-002
     -1.05      4.10    0.664122E-002
     -1.05      4.15    0.609248E-002
     -1.05      4.20    0.555637E-002
     -1.05      4.25    0.503618E-002
     -1.05      4.30    0.453513E-002
     -1.05      4.35    0.405625E-002
     -1.05      4.40    0.360231E-002
     -1.05      4.45    0.317573E-002
     -1.05      4.50    0.277845E-002
     -1.05      4.55    0.241190E-002
     -1.05      4.60    0.207696E-002
     -1.05      4.65    0.177393E-002
     -1.05      4.70    0.150251E-002
     -1.05      4.75    0.126189E-002
     -1.05      4.80    0.105078E-002
     -1.05      4.85    0.867478E-003
     -1.05      4.90    0.709983E-003
     -1.05      4.95    0.576067E-003
     -1.05      5.00    0.463378E-003
     -1.05      5.05    0.369526E-003
     -1.05      5.10    0.292158E-003
     -1.05      5.15    0.229020E-003
     -1.05      5.20    0.178007E-003
     -1.05      5.25    0.137194E-003
     -1.05      5.30    0.104856E-003
     -1.05      5.35    0.794762E-004
     -1.05      5.40    0.597434E-004
     -1.05      5.45    0.445420E-004
     -1.05      5.50    0.329370E-004
     -1.05      5.55    0.241564E-004
     -1.05      5.60    0.175708E-004
     -1.05      5.65    0.126741E-004
     -1.05      5.70    0.906416E-005
     -1.05      5.75    0.642511E-005
     -1.05      5.80    0.451188E-005
     -1.05      5.85    0.313629E-005
     -1.05      5.90    0.215541E-005
     -1.05      5.95    0.146177E-005
     -1.05      6.00    0.975435E-006
     -1.05      6.05    0.637485E-006
     -1.05      6.10    0.404972E-006
     -1.05      6.15    0.246912E-006
     -1.05      6.20    0.141234E-006
     -1.05      6.25    0.724695E-007
     -1.05      6.30    0.300678E-007
     -1.05      6.35    0.719996E-008
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.130157E-007
     -1.00     -6.30    0.542282E-007
     -1.00     -6.25    0.130212E-006
     -1.00     -6.20    0.252498E-006
     -1.00     -6.15    0.438759E-006
     -1.00     -6.10    0.714646E-006
     -1.00     -6.05    0.111638E-005
     -1.00     -6.00    0.169425E-005
     -1.00     -5.95    0.251713E-005
     -1.00     -5.90    0.367835E-005
     -1.00     -5.85    0.530297E-005
     -1.00     -5.80    0.755680E-005
     -1.00     -5.75    0.106574E-004
     -1.00     -5.70    0.148869E-004
     -1.00     -5.65    0.206073E-004
     -1.00     -5.60    0.282775E-004
     -1.00     -5.55    0.384717E-004
     -1.00     -5.50    0.518999E-004
     -1.00     -5.45    0.694278E-004
     -1.00     -5.40    0.920962E-004
     -1.00     -5.35    0.121137E-003
     -1.00     -5.30    0.157988E-003
     -1.00     -5.25    0.204295E-003
     -1.00     -5.20    0.261909E-003
     -1.00     -5.15    0.332874E-003
     -1.00     -5.10    0.419396E-003
     -1.00     -5.05    0.523801E-003
     -1.00     -5.00    0.648474E-003
     -1.00     -4.95    0.795790E-003
     -1.00     -4.90    0.968028E-003
     -1.00     -4.85    0.116727E-002
     -1.00     -4.80    0.139533E-002
     -1.00     -4.75    0.165361E-002
     -1.00     -4.70    0.194307E-002
     -1.00     -4.65    0.226415E-002
     -1.00     -4.60    0.261670E-002
     -1.00     -4.55    0.299996E-002
     -1.00     -4.50    0.341263E-002
     -1.00     -4.45    0.385283E-002
     -1.00     -4.40    0.431822E-002
     -1.00     -4.35    0.480605E-002
     -1.00     -4.30    0.531327E-002
     -1.00     -4.25    0.583664E-002
     -1.00     -4.20    0.637284E-002
     -1.00     -4.15    0.691853E-002
     -1.00     -4.10    0.747050E-002
     -1.00     -4.05    0.802569E-002
     -1.00     -4.00    0.858126E-002
     -1.00     -3.95    0.913466E-002
     -1.00     -3.90    0.968362E-002
     -1.00     -3.85    0.102262E-001
     -1.00     -3.80    0.107606E-001
     -1.00     -3.75    0.112855E-001
     -1.00     -3.70    0.117999E-001
     -1.00     -3.65    0.123026E-001
     -1.00     -3.60    0.127931E-001
     -1.00     -3.55    0.132709E-001
     -1.00     -3.50    0.137354E-001
     -1.00     -3.45    0.141864E-001
     -1.00     -3.40    0.146236E-001
     -1.00     -3.35    0.150468E-001
     -1.00     -3.30    0.154558E-001
     -1.00     -3.25    0.158503E-001
     -1.00     -3.20    0.162300E-001
     -1.00     -3.15    0.165945E-001
     -1.00     -3.10    0.169431E-001
     -1.00     -3.05    0.172752E-001
     -1.00     -3.00    0.175899E-001
     -1.00     -2.95    0.178858E-001
     -1.00     -2.90    0.181616E-001
     -1.00     -2.85    0.184156E-001
     -1.00     -2.80    0.186455E-001
     -1.00     -2.75    0.188490E-001
     -1.00     -2.70    0.190231E-001
     -1.00     -2.65    0.191646E-001
     -1.00     -2.60    0.192698E-001
     -1.00     -2.55    0.193350E-001
     -1.00     -2.50    0.193561E-001
     -1.00     -2.45    0.193292E-001
     -1.00     -2.40    0.192511E-001
     -1.00     -2.35    0.191193E-001
     -1.00     -2.30    0.189329E-001
     -1.00     -2.25    0.186934E-001
     -1.00     -2.20    0.184054E-001
     -1.00     -2.15    0.180775E-001
     -1.00     -2.10    0.177228E-001
     -1.00     -2.05    0.173596E-001
     -1.00     -2.00    0.170104E-001
     -1.00     -1.95    0.167014E-001
     -1.00     -1.90    0.164603E-001
     -1.00     -1.85    0.163136E-001
     -1.00     -1.80    0.162831E-001
     -1.00     -1.75    0.163838E-001
     -1.00     -1.70    0.166211E-001
     -1.00     -1.65    0.169903E-001
     -1.00     -1.60    0.174771E-001
     -1.00     -1.55    0.180601E-001
     -1.00     -1.50    0.187131E-001
     -1.00     -1.45    0.194086E-001
     -1.00     -1.40    0.201206E-001
     -1.00     -1.35    0.208262E-001
     -1.00     -1.30    0.215073E-001
     -1.00     -1.25    0.221504E-001
     -1.00     -1.20    0.227469E-001
     -1.00     -1.15    0.232920E-001
     -1.00     -1.10    0.237841E-001
     -1.00     -1.05    0.242241E-001
     -1.00     -1.00    0.246143E-001
     -1.00     -0.95    0.249580E-001
     -1.00     -0.90    0.252592E-001
     -1.00     -0.85    0.255217E-001
     -1.00     -0.80    0.257494E-001
     -1.00     -0.75    0.259460E-001
     -1.00     -0.70    0.261146E-001
     -1.00     -0.65    0.262583E-001
     -1.00     -0.60    0.263794E-001
     -1.00     -0.55    0.264801E-001
     -1.00     -0.50    0.265621E-001
     -1.00     -0.45    0.266270E-001
     -1.00     -0.40    0.266758E-001
     -1.00     -0.35    0.267095E-001
     -1.00     -0.30    0.267289E-001
     -1.00     -0.25    0.267345E-001
     -1.00     -0.20    0.267271E-001
     -1.00     -0.15    0.267070E-001
     -1.00     -0.10    0.266750E-001
     -1.00     -0.05    0.266317E-001
     -1.00      0.00    0.265780E-001
     -1.00      0.05    0.265150E-001
     -1.00      0.10    0.264440E-001
     -1.00      0.15    0.263666E-001
     -1.00      0.20    0.262844E-001
     -1.00      0.25    0.261995E-001
     -1.00      0.30    0.261141E-001
     -1.00      0.35    0.260301E-001
     -1.00      0.40    0.259496E-001
     -1.00      0.45    0.258743E-001
     -1.00      0.50    0.258056E-001
     -1.00      0.55    0.257444E-001
     -1.00      0.60    0.256909E-001
     -1.00      0.65    0.256448E-001
     -1.00      0.70    0.256051E-001
     -1.00      0.75    0.255702E-001
     -1.00      0.80    0.255380E-001
     -1.00      0.85    0.255060E-001
     -1.00      0.90    0.254713E-001
     -1.00      0.95    0.254310E-001
     -1.00      1.00    0.253822E-001
     -1.00      1.05    0.253221E-001
     -1.00      1.10    0.252479E-001
     -1.00      1.15    0.251573E-001
     -1.00      1.20    0.250482E-001
     -1.00      1.25    0.249189E-001
     -1.00      1.30    0.247681E-001
     -1.00      1.35    0.245949E-001
     -1.00      1.40    0.243990E-001
     -1.00      1.45    0.241805E-001
     -1.00      1.50    0.239403E-001
     -1.00      1.55    0.236800E-001
     -1.00      1.60    0.234018E-001
     -1.00      1.65    0.231090E-001
     -1.00      1.70    0.228053E-001
     -1.00      1.75    0.224955E-001
     -1.00      1.80    0.221847E-001
     -1.00      1.85    0.218783E-001
     -1.00      1.90    0.215819E-001
     -1.00      1.95    0.213005E-001
     -1.00      2.00    0.210386E-001
     -1.00      2.05    0.207991E-001
     -1.00      2.10    0.205839E-001
     -1.00      2.15    0.203932E-001
     -1.00      2.20    0.202255E-001
     -1.00      2.25    0.200780E-001
     -1.00      2.30    0.199466E-001
     -1.00      2.35    0.198265E-001
     -1.00      2.40    0.197125E-001
     -1.00      2.45    0.195993E-001
     -1.00      2.50    0.194819E-001
     -1.00      2.55    0.193558E-001
     -1.00      2.60    0.192172E-001
     -1.00      2.65    0.190629E-001
     -1.00      2.70    0.188906E-001
     -1.00      2.75    0.186986E-001
     -1.00      2.80    0.184856E-001
     -1.00      2.85    0.182512E-001
     -1.00      2.90    0.179950E-001
     -1.00      2.95    0.177171E-001
     -1.00      3.00    0.174178E-001
     -1.00      3.05    0.170975E-001
     -1.00      3.10    0.167568E-001
     -1.00      3.15    0.163961E-001
     -1.00      3.20    0.160162E-001
     -1.00      3.25    0.156175E-001
     -1.00      3.30    0.152009E-001
     -1.00      3.35    0.147668E-001
     -1.00      3.40    0.143159E-001
     -1.00      3.45    0.138489E-001
     -1.00      3.50    0.133664E-001
     -1.00      3.55    0.128693E-001
     -1.00      3.60    0.123584E-001
     -1.00      3.65    0.118347E-001
     -1.00      3.70    0.112993E-001
     -1.00      3.75    0.107535E-001
     -1.00      3.80    0.101988E-001
     -1.00      3.85    0.963696E-002
     -1.00      3.90    0.907002E-002
     -1.00      3.95    0.850019E-002
     -1.00      4.00    0.793000E-002
     -1.00      4.05    0.736221E-002
     -1.00      4.10    0.679982E-002
     -1.00      4.15    0.624598E-002
     -1.00      4.20    0.570398E-002
     -1.00      4.25    0.517715E-002
     -1.00      4.30    0.466875E-002
     -1.00      4.35    0.418191E-002
     -1.00      4.40    0.371951E-002
     -1.00      4.45    0.328408E-002
     -1.00      4.50    0.287771E-002
     -1.00      4.55    0.250199E-002
     -1.00      4.60    0.215793E-002
     -1.00      4.65    0.184598E-002
     -1.00      4.70    0.156599E-002
     -1.00      4.75    0.131724E-002
     -1.00      4.80    0.109854E-002
     -1.00      4.85    0.908274E-003
     -1.00      4.90    0.744465E-003
     -1.00      4.95    0.604910E-003
     -1.00      5.00    0.487256E-003
     -1.00      5.05    0.389092E-003
     -1.00      5.10    0.308028E-003
     -1.00      5.15    0.241764E-003
     -1.00      5.20    0.188140E-003
     -1.00      5.25    0.145172E-003
     -1.00      5.30    0.111077E-003
     -1.00      5.35    0.842807E-004
     -1.00      5.40    0.634193E-004
     -1.00      5.45    0.473283E-004
     -1.00      5.50    0.350295E-004
     -1.00      5.55    0.257134E-004
     -1.00      5.60    0.187188E-004
     -1.00      5.65    0.135127E-004
     -1.00      5.70    0.967085E-005
     -1.00      5.75    0.685980E-005
     -1.00      5.80    0.482014E-005
     -1.00      5.85    0.335249E-005
     -1.00      5.90    0.230519E-005
     -1.00      5.95    0.156408E-005
     -1.00      6.00    0.104413E-005
     -1.00      6.05    0.682618E-006
     -1.00      6.10    0.433771E-006
     -1.00      6.15    0.264534E-006
     -1.00      6.20    0.151341E-006
     -1.00      6.25    0.776668E-007
     -1.00      6.30    0.322272E-007
     -1.00      6.35    0.771746E-008
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.143895E-007
     -0.95     -6.30    0.599358E-007
     -0.95     -6.25    0.143852E-006
     -0.95     -6.20    0.278779E-006
     -0.95     -6.15    0.484056E-006
     -0.95     -6.10    0.787702E-006
     -0.95     -6.05    0.122921E-005
     -0.95     -6.00    0.186328E-005
     -0.95     -5.95    0.276468E-005
     -0.95     -5.90    0.403445E-005
     -0.95     -5.85    0.580767E-005
     -0.95     -5.80    0.826298E-005
     -0.95     -5.75    0.116341E-004
     -0.95     -5.70    0.162234E-004
     -0.95     -5.65    0.224175E-004
     -0.95     -5.60    0.307051E-004
     -0.95     -5.55    0.416960E-004
     -0.95     -5.50    0.561413E-004
     -0.95     -5.45    0.749540E-004
     -0.95     -5.40    0.992270E-004
     -0.95     -5.35    0.130250E-003
     -0.95     -5.30    0.169519E-003
     -0.95     -5.25    0.218741E-003
     -0.95     -5.20    0.279828E-003
     -0.95     -5.15    0.354875E-003
     -0.95     -5.10    0.446131E-003
     -0.95     -5.05    0.555952E-003
     -0.95     -5.00    0.686736E-003
     -0.95     -4.95    0.840845E-003
     -0.95     -4.90    0.102052E-002
     -0.95     -4.85    0.122779E-002
     -0.95     -4.80    0.146435E-002
     -0.95     -4.75    0.173151E-002
     -0.95     -4.70    0.203009E-002
     -0.95     -4.65    0.236035E-002
     -0.95     -4.60    0.272198E-002
     -0.95     -4.55    0.311407E-002
     -0.95     -4.50    0.353512E-002
     -0.95     -4.45    0.398311E-002
     -0.95     -4.40    0.445557E-002
     -0.95     -4.35    0.494964E-002
     -0.95     -4.30    0.546219E-002
     -0.95     -4.25    0.598993E-002
     -0.95     -4.20    0.652951E-002
     -0.95     -4.15    0.707761E-002
     -0.95     -4.10    0.763104E-002
     -0.95     -4.05    0.818680E-002
     -0.95     -4.00    0.874212E-002
     -0.95     -3.95    0.929452E-002
     -0.95     -3.90    0.984181E-002
     -0.95     -3.85    0.103821E-001
     -0.95     -3.80    0.109139E-001
     -0.95     -3.75    0.114357E-001
     -0.95     -3.70    0.119466E-001
     -0.95     -3.65    0.124458E-001
     -0.95     -3.60    0.129326E-001
     -0.95     -3.55    0.134066E-001
     -0.95     -3.50    0.138674E-001
     -0.95     -3.45    0.143148E-001
     -0.95     -3.40    0.147487E-001
     -0.95     -3.35    0.151688E-001
     -0.95     -3.30    0.155750E-001
     -0.95     -3.25    0.159672E-001
     -0.95     -3.20    0.163452E-001
     -0.95     -3.15    0.167085E-001
     -0.95     -3.10    0.170568E-001
     -0.95     -3.05    0.173895E-001
     -0.95     -3.00    0.177058E-001
     -0.95     -2.95    0.180047E-001
     -0.95     -2.90    0.182851E-001
     -0.95     -2.85    0.185454E-001
     -0.95     -2.80    0.187838E-001
     -0.95     -2.75    0.189983E-001
     -0.95     -2.70    0.191866E-001
     -0.95     -2.65    0.193459E-001
     -0.95     -2.60    0.194735E-001
     -0.95     -2.55    0.195663E-001
     -0.95     -2.50    0.196212E-001
     -0.95     -2.45    0.196355E-001
     -0.95     -2.40    0.196069E-001
     -0.95     -2.35    0.195338E-001
     -0.95     -2.30    0.194164E-001
     -0.95     -2.25    0.192565E-001
     -0.95     -2.20    0.190586E-001
     -0.95     -2.15    0.188303E-001
     -0.95     -2.10    0.185828E-001
     -0.95     -2.05    0.183306E-001
     -0.95     -2.00    0.180919E-001
     -0.95     -1.95    0.178869E-001
     -0.95     -1.90    0.177367E-001
     -0.95     -1.85    0.176611E-001
     -0.95     -1.80    0.176767E-001
     -0.95     -1.75    0.177943E-001
     -0.95     -1.70    0.180181E-001
     -0.95     -1.65    0.183444E-001
     -0.95     -1.60    0.187628E-001
     -0.95     -1.55    0.192573E-001
     -0.95     -1.50    0.198082E-001
     -0.95     -1.45    0.203947E-001
     -0.95     -1.40    0.209964E-001
     -0.95     -1.35    0.215953E-001
     -0.95     -1.30    0.221768E-001
     -0.95     -1.25    0.227296E-001
     -0.95     -1.20    0.232460E-001
     -0.95     -1.15    0.237214E-001
     -0.95     -1.10    0.241539E-001
     -0.95     -1.05    0.245435E-001
     -0.95     -1.00    0.248915E-001
     -0.95     -0.95    0.252002E-001
     -0.95     -0.90    0.254725E-001
     -0.95     -0.85    0.257115E-001
     -0.95     -0.80    0.259202E-001
     -0.95     -0.75    0.261015E-001
     -0.95     -0.70    0.262582E-001
     -0.95     -0.65    0.263928E-001
     -0.95     -0.60    0.265073E-001
     -0.95     -0.55    0.266037E-001
     -0.95     -0.50    0.266834E-001
     -0.95     -0.45    0.267479E-001
     -0.95     -0.40    0.267981E-001
     -0.95     -0.35    0.268350E-001
     -0.95     -0.30    0.268591E-001
     -0.95     -0.25    0.268712E-001
     -0.95     -0.20    0.268716E-001
     -0.95     -0.15    0.268609E-001
     -0.95     -0.10    0.268395E-001
     -0.95     -0.05    0.268082E-001
     -0.95      0.00    0.267675E-001
     -0.95      0.05    0.267183E-001
     -0.95      0.10    0.266617E-001
     -0.95      0.15    0.265988E-001
     -0.95      0.20    0.265312E-001
     -0.95      0.25    0.264602E-001
     -0.95      0.30    0.263876E-001
     -0.95      0.35    0.263148E-001
     -0.95      0.40    0.262435E-001
     -0.95      0.45    0.261749E-001
     -0.95      0.50    0.261101E-001
     -0.95      0.55    0.260496E-001
     -0.95      0.60    0.259937E-001
     -0.95      0.65    0.259419E-001
     -0.95      0.70    0.258935E-001
     -0.95      0.75    0.258470E-001
     -0.95      0.80    0.258008E-001
     -0.95      0.85    0.257525E-001
     -0.95      0.90    0.256999E-001
     -0.95      0.95    0.256404E-001
     -0.95      1.00    0.255713E-001
     -0.95      1.05    0.254900E-001
     -0.95      1.10    0.253940E-001
     -0.95      1.15    0.252808E-001
     -0.95      1.20    0.251484E-001
     -0.95      1.25    0.249948E-001
     -0.95      1.30    0.248185E-001
     -0.95      1.35    0.246184E-001
     -0.95      1.40    0.243939E-001
     -0.95      1.45    0.241450E-001
     -0.95      1.50    0.238723E-001
     -0.95      1.55    0.235774E-001
     -0.95      1.60    0.232628E-001
     -0.95      1.65    0.229321E-001
     -0.95      1.70    0.225899E-001
     -0.95      1.75    0.222417E-001
     -0.95      1.80    0.218942E-001
     -0.95      1.85    0.215540E-001
     -0.95      1.90    0.212284E-001
     -0.95      1.95    0.209240E-001
     -0.95      2.00    0.206462E-001
     -0.95      2.05    0.203994E-001
     -0.95      2.10    0.201857E-001
     -0.95      2.15    0.200053E-001
     -0.95      2.20    0.198561E-001
     -0.95      2.25    0.197342E-001
     -0.95      2.30    0.196342E-001
     -0.95      2.35    0.195496E-001
     -0.95      2.40    0.194737E-001
     -0.95      2.45    0.193996E-001
     -0.95      2.50    0.193210E-001
     -0.95      2.55    0.192323E-001
     -0.95      2.60    0.191288E-001
     -0.95      2.65    0.190071E-001
     -0.95      2.70    0.188642E-001
     -0.95      2.75    0.186986E-001
     -0.95      2.80    0.185090E-001
     -0.95      2.85    0.182951E-001
     -0.95      2.90    0.180567E-001
     -0.95      2.95    0.177943E-001
     -0.95      3.00    0.175084E-001
     -0.95      3.05    0.171997E-001
     -0.95      3.10    0.168688E-001
     -0.95      3.15    0.165167E-001
     -0.95      3.20    0.161442E-001
     -0.95      3.25    0.157520E-001
     -0.95      3.30    0.153409E-001
     -0.95      3.35    0.149116E-001
     -0.95      3.40    0.144649E-001
     -0.95      3.45    0.140015E-001
     -0.95      3.50    0.135221E-001
     -0.95      3.55    0.130276E-001
     -0.95      3.60    0.125189E-001
     -0.95      3.65    0.119968E-001
     -0.95      3.70    0.114626E-001
     -0.95      3.75    0.109175E-001
     -0.95      3.80    0.103630E-001
     -0.95      3.85    0.980079E-002
     -0.95      3.90    0.923282E-002
     -0.95      3.95    0.866132E-002
     -0.95      4.00    0.808874E-002
     -0.95      4.05    0.751784E-002
     -0.95      4.10    0.695156E-002
     -0.95      4.15    0.639306E-002
     -0.95      4.20    0.584564E-002
     -0.95      4.25    0.531264E-002
     -0.95      4.30    0.479740E-002
     -0.95      4.35    0.430312E-002
     -0.95      4.40    0.383276E-002
     -0.95      4.45    0.338898E-002
     -0.95      4.50    0.297401E-002
     -0.95      4.55    0.258956E-002
     -0.95      4.60    0.223680E-002
     -0.95      4.65    0.191631E-002
     -0.95      4.70    0.162806E-002
     -0.95      4.75    0.137147E-002
     -0.95      4.80    0.114544E-002
     -0.95      4.85    0.948401E-003
     -0.95      4.90    0.778442E-003
     -0.95      4.95    0.633382E-003
     -0.95      5.00    0.510868E-003
     -0.95      5.05    0.408472E-003
     -0.95      5.10    0.323773E-003
     -0.95      5.15    0.254427E-003
     -0.95      5.20    0.198222E-003
     -0.95      5.25    0.153121E-003
     -0.95      5.30    0.117283E-003
     -0.95      5.35    0.890803E-004
     -0.95      5.40    0.670959E-004
     -0.95      5.45    0.501182E-004
     -0.95      5.50    0.371270E-004
     -0.95      5.55    0.272758E-004
     -0.95      5.60    0.198717E-004
     -0.95      5.65    0.143555E-004
     -0.95      5.70    0.102812E-004
     -0.95      5.75    0.729743E-005
     -0.95      5.80    0.513071E-005
     -0.95      5.85    0.357045E-005
     -0.95      5.90    0.245627E-005
     -0.95      5.95    0.166733E-005
     -0.95      6.00    0.111349E-005
     -0.95      6.05    0.728206E-006
     -0.95      6.10    0.462870E-006
     -0.95      6.15    0.282345E-006
     -0.95      6.20    0.161560E-006
     -0.95      6.25    0.829216E-007
     -0.95      6.30    0.344108E-007
     -0.95      6.35    0.824079E-008
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.158559E-007
     -0.90     -6.30    0.660266E-007
     -0.90     -6.25    0.158403E-006
     -0.90     -6.20    0.306799E-006
     -0.90     -6.15    0.532316E-006
     -0.90     -6.10    0.865475E-006
     -0.90     -6.05    0.134921E-005
     -0.90     -6.00    0.204286E-005
     -0.90     -5.95    0.302736E-005
     -0.90     -5.90    0.441183E-005
     -0.90     -5.85    0.634178E-005
     -0.90     -5.80    0.900919E-005
     -0.90     -5.75    0.126645E-004
     -0.90     -5.70    0.176310E-004
     -0.90     -5.65    0.243207E-004
     -0.90     -5.60    0.332528E-004
     -0.90     -5.55    0.450733E-004
     -0.90     -5.50    0.605753E-004
     -0.90     -5.45    0.807190E-004
     -0.90     -5.40    0.106650E-003
     -0.90     -5.35    0.139715E-003
     -0.90     -5.30    0.181469E-003
     -0.90     -5.25    0.233678E-003
     -0.90     -5.20    0.298309E-003
     -0.90     -5.15    0.377509E-003
     -0.90     -5.10    0.473566E-003
     -0.90     -5.05    0.588860E-003
     -0.90     -5.00    0.725793E-003
     -0.90     -4.95    0.886712E-003
     -0.90     -4.90    0.107381E-002
     -0.90     -4.85    0.128905E-002
     -0.90     -4.80    0.153403E-002
     -0.90     -4.75    0.180994E-002
     -0.90     -4.70    0.211744E-002
     -0.90     -4.65    0.245665E-002
     -0.90     -4.60    0.282709E-002
     -0.90     -4.55    0.322766E-002
     -0.90     -4.50    0.365673E-002
     -0.90     -4.45    0.411212E-002
     -0.90     -4.40    0.459123E-002
     -0.90     -4.35    0.509111E-002
     -0.90     -4.30    0.560855E-002
     -0.90     -4.25    0.614022E-002
     -0.90     -4.20    0.668276E-002
     -0.90     -4.15    0.723287E-002
     -0.90     -4.10    0.778738E-002
     -0.90     -4.05    0.834335E-002
     -0.90     -4.00    0.889808E-002
     -0.90     -3.95    0.944918E-002
     -0.90     -3.90    0.999455E-002
     -0.90     -3.85    0.105324E-001
     -0.90     -3.80    0.110612E-001
     -0.90     -3.75    0.115798E-001
     -0.90     -3.70    0.120872E-001
     -0.90     -3.65    0.125826E-001
     -0.90     -3.60    0.130656E-001
     -0.90     -3.55    0.135357E-001
     -0.90     -3.50    0.139926E-001
     -0.90     -3.45    0.144363E-001
     -0.90     -3.40    0.148667E-001
     -0.90     -3.35    0.152836E-001
     -0.90     -3.30    0.156870E-001
     -0.90     -3.25    0.160768E-001
     -0.90     -3.20    0.164529E-001
     -0.90     -3.15    0.168151E-001
     -0.90     -3.10    0.171631E-001
     -0.90     -3.05    0.174964E-001
     -0.90     -3.00    0.178143E-001
     -0.90     -2.95    0.181162E-001
     -0.90     -2.90    0.184009E-001
     -0.90     -2.85    0.186674E-001
     -0.90     -2.80    0.189140E-001
     -0.90     -2.75    0.191392E-001
     -0.90     -2.70    0.193410E-001
     -0.90     -2.65    0.195173E-001
     -0.90     -2.60    0.196659E-001
     -0.90     -2.55    0.197843E-001
     -0.90     -2.50    0.198704E-001
     -0.90     -2.45    0.199221E-001
     -0.90     -2.40    0.199380E-001
     -0.90     -2.35    0.199173E-001
     -0.90     -2.30    0.198606E-001
     -0.90     -2.25    0.197699E-001
     -0.90     -2.20    0.196495E-001
     -0.90     -2.15    0.195060E-001
     -0.90     -2.10    0.193484E-001
     -0.90     -2.05    0.191888E-001
     -0.90     -2.00    0.190411E-001
     -0.90     -1.95    0.189210E-001
     -0.90     -1.90    0.188444E-001
     -0.90     -1.85    0.188264E-001
     -0.90     -1.80    0.188789E-001
     -0.90     -1.75    0.190102E-001
     -0.90     -1.70    0.192231E-001
     -0.90     -1.65    0.195151E-001
     -0.90     -1.60    0.198785E-001
     -0.90     -1.55    0.203014E-001
     -0.90     -1.50    0.207692E-001
     -0.90     -1.45    0.212659E-001
     -0.90     -1.40    0.217762E-001
     -0.90     -1.35    0.222858E-001
     -0.90     -1.30    0.227829E-001
     -0.90     -1.25    0.232583E-001
     -0.90     -1.20    0.237053E-001
     -0.90     -1.15    0.241196E-001
     -0.90     -1.10    0.244992E-001
     -0.90     -1.05    0.248434E-001
     -0.90     -1.00    0.251530E-001
     -0.90     -0.95    0.254295E-001
     -0.90     -0.90    0.256749E-001
     -0.90     -0.85    0.258916E-001
     -0.90     -0.80    0.260821E-001
     -0.90     -0.75    0.262486E-001
     -0.90     -0.70    0.263935E-001
     -0.90     -0.65    0.265189E-001
     -0.90     -0.60    0.266266E-001
     -0.90     -0.55    0.267182E-001
     -0.90     -0.50    0.267951E-001
     -0.90     -0.45    0.268585E-001
     -0.90     -0.40    0.269093E-001
     -0.90     -0.35    0.269484E-001
     -0.90     -0.30    0.269762E-001
     -0.90     -0.25    0.269934E-001
     -0.90     -0.20    0.270004E-001
     -0.90     -0.15    0.269975E-001
     -0.90     -0.10    0.269851E-001
     -0.90     -0.05    0.269637E-001
     -0.90      0.00    0.269338E-001
     -0.90      0.05    0.268961E-001
     -0.90      0.10    0.268514E-001
     -0.90      0.15    0.268005E-001
     -0.90      0.20    0.267446E-001
     -0.90      0.25    0.266849E-001
     -0.90      0.30    0.266225E-001
     -0.90      0.35    0.265586E-001
     -0.90      0.40    0.264944E-001
     -0.90      0.45    0.264310E-001
     -0.90      0.50    0.263689E-001
     -0.90      0.55    0.263087E-001
     -0.90      0.60    0.262504E-001
     -0.90      0.65    0.261936E-001
     -0.90      0.70    0.261376E-001
     -0.90      0.75    0.260812E-001
     -0.90      0.80    0.260228E-001
     -0.90      0.85    0.259606E-001
     -0.90      0.90    0.258923E-001
     -0.90      0.95    0.258157E-001
     -0.90      1.00    0.257283E-001
     -0.90      1.05    0.256276E-001
     -0.90      1.10    0.255110E-001
     -0.90      1.15    0.253761E-001
     -0.90      1.20    0.252206E-001
     -0.90      1.25    0.250423E-001
     -0.90      1.30    0.248395E-001
     -0.90      1.35    0.246107E-001
     -0.90      1.40    0.243548E-001
     -0.90      1.45    0.240717E-001
     -0.90      1.50    0.237617E-001
     -0.90      1.55    0.234264E-001
     -0.90      1.60    0.230686E-001
     -0.90      1.65    0.226923E-001
     -0.90      1.70    0.223031E-001
     -0.90      1.75    0.219077E-001
     -0.90      1.80    0.215143E-001
     -0.90      1.85    0.211318E-001
     -0.90      1.90    0.207694E-001
     -0.90      1.95    0.204356E-001
     -0.90      2.00    0.201379E-001
     -0.90      2.05    0.198819E-001
     -0.90      2.10    0.196703E-001
     -0.90      2.15    0.195033E-001
     -0.90      2.20    0.193779E-001
     -0.90      2.25    0.192890E-001
     -0.90      2.30    0.192290E-001
     -0.90      2.35    0.191894E-001
     -0.90      2.40    0.191613E-001
     -0.90      2.45    0.191357E-001
     -0.90      2.50    0.191048E-001
     -0.90      2.55    0.190616E-001
     -0.90      2.60    0.190005E-001
     -0.90      2.65    0.189174E-001
     -0.90      2.70    0.188092E-001
     -0.90      2.75    0.186743E-001
     -0.90      2.80    0.185116E-001
     -0.90      2.85    0.183210E-001
     -0.90      2.90    0.181027E-001
     -0.90      2.95    0.178575E-001
     -0.90      3.00    0.175863E-001
     -0.90      3.05    0.172901E-001
     -0.90      3.10    0.169700E-001
     -0.90      3.15    0.166270E-001
     -0.90      3.20    0.162623E-001
     -0.90      3.25    0.158767E-001
     -0.90      3.30    0.154714E-001
     -0.90      3.35    0.150470E-001
     -0.90      3.40    0.146046E-001
     -0.90      3.45    0.141449E-001
     -0.90      3.50    0.136686E-001
     -0.90      3.55    0.131768E-001
     -0.90      3.60    0.126702E-001
     -0.90      3.65    0.121499E-001
     -0.90      3.70    0.116170E-001
     -0.90      3.75    0.110727E-001
     -0.90      3.80    0.105185E-001
     -0.90      3.85    0.995604E-002
     -0.90      3.90    0.938726E-002
     -0.90      3.95    0.881432E-002
     -0.90      4.00    0.823966E-002
     -0.90      4.05    0.766596E-002
     -0.90      4.10    0.709617E-002
     -0.90      4.15    0.653342E-002
     -0.90      4.20    0.598102E-002
     -0.90      4.25    0.544234E-002
     -0.90      4.30    0.492076E-002
     -0.90      4.35    0.441953E-002
     -0.90      4.40    0.394172E-002
     -0.90      4.45    0.349010E-002
     -0.90      4.50    0.306700E-002
     -0.90      4.55    0.267428E-002
     -0.90      4.60    0.231324E-002
     -0.90      4.65    0.198460E-002
     -0.90      4.70    0.168845E-002
     -0.90      4.75    0.142434E-002
     -0.90      4.80    0.119123E-002
     -0.90      4.85    0.987654E-003
     -0.90      4.90    0.811738E-003
     -0.90      4.95    0.661330E-003
     -0.90      5.00    0.534083E-003
     -0.90      5.05    0.427556E-003
     -0.90      5.10    0.339301E-003
     -0.90      5.15    0.266933E-003
     -0.90      5.20    0.208194E-003
     -0.90      5.25    0.160993E-003
     -0.90      5.30    0.123438E-003
     -0.90      5.35    0.938455E-004
     -0.90      5.40    0.707501E-004
     -0.90      5.45    0.528942E-004
     -0.90      5.50    0.392161E-004
     -0.90      5.55    0.288333E-004
     -0.90      5.60    0.210221E-004
     -0.90      5.65    0.151972E-004
     -0.90      5.70    0.108912E-004
     -0.90      5.75    0.773512E-005
     -0.90      5.80    0.544152E-005
     -0.90      5.85    0.378870E-005
     -0.90      5.90    0.260765E-005
     -0.90      5.95    0.177083E-005
     -0.90      6.00    0.118304E-005
     -0.90      6.05    0.773941E-006
     -0.90      6.10    0.492072E-006
     -0.90      6.15    0.300223E-006
     -0.90      6.20    0.171819E-006
     -0.90      6.25    0.881983E-007
     -0.90      6.30    0.366036E-007
     -0.90      6.35    0.876637E-008
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.174134E-007
     -0.85     -6.30    0.724940E-007
     -0.85     -6.25    0.173848E-006
     -0.85     -6.20    0.336524E-006
     -0.85     -6.15    0.583479E-006
     -0.85     -6.10    0.947862E-006
     -0.85     -6.05    0.147621E-005
     -0.85     -6.00    0.223273E-005
     -0.85     -5.95    0.330477E-005
     -0.85     -5.90    0.480987E-005
     -0.85     -5.85    0.690438E-005
     -0.85     -5.80    0.979407E-005
     -0.85     -5.75    0.137467E-004
     -0.85     -5.70    0.191069E-004
     -0.85     -5.65    0.263128E-004
     -0.85     -5.60    0.359148E-004
     -0.85     -5.55    0.485956E-004
     -0.85     -5.50    0.651906E-004
     -0.85     -5.45    0.867078E-004
     -0.85     -5.40    0.114345E-003
     -0.85     -5.35    0.149506E-003
     -0.85     -5.30    0.193803E-003
     -0.85     -5.25    0.249059E-003
     -0.85     -5.20    0.317297E-003
     -0.85     -5.15    0.400707E-003
     -0.85     -5.10    0.501615E-003
     -0.85     -5.05    0.622419E-003
     -0.85     -5.00    0.765521E-003
     -0.85     -4.95    0.933243E-003
     -0.85     -4.90    0.112773E-002
     -0.85     -4.85    0.135087E-002
     -0.85     -4.80    0.160415E-002
     -0.85     -4.75    0.188865E-002
     -0.85     -4.70    0.220487E-002
     -0.85     -4.65    0.255278E-002
     -0.85     -4.60    0.293172E-002
     -0.85     -4.55    0.334045E-002
     -0.85     -4.50    0.377716E-002
     -0.85     -4.45    0.423955E-002
     -0.85     -4.40    0.472489E-002
     -0.85     -4.35    0.523014E-002
     -0.85     -4.30    0.575204E-002
     -0.85     -4.25    0.628723E-002
     -0.85     -4.20    0.683233E-002
     -0.85     -4.15    0.738405E-002
     -0.85     -4.10    0.793928E-002
     -0.85     -4.05    0.849513E-002
     -0.85     -4.00    0.904898E-002
     -0.85     -3.95    0.959850E-002
     -0.85     -3.90    0.101417E-001
     -0.85     -3.85    0.106768E-001
     -0.85     -3.80    0.112025E-001
     -0.85     -3.75    0.117176E-001
     -0.85     -3.70    0.122212E-001
     -0.85     -3.65    0.127128E-001
     -0.85     -3.60    0.131917E-001
     -0.85     -3.55    0.136578E-001
     -0.85     -3.50    0.141108E-001
     -0.85     -3.45    0.145506E-001
     -0.85     -3.40    0.149773E-001
     -0.85     -3.35    0.153909E-001
     -0.85     -3.30    0.157914E-001
     -0.85     -3.25    0.161787E-001
     -0.85     -3.20    0.165529E-001
     -0.85     -3.15    0.169139E-001
     -0.85     -3.10    0.172614E-001
     -0.85     -3.05    0.175951E-001
     -0.85     -3.00    0.179146E-001
     -0.85     -2.95    0.182192E-001
     -0.85     -2.90    0.185082E-001
     -0.85     -2.85    0.187805E-001
     -0.85     -2.80    0.190349E-001
     -0.85     -2.75    0.192702E-001
     -0.85     -2.70    0.194847E-001
     -0.85     -2.65    0.196769E-001
     -0.85     -2.60    0.198448E-001
     -0.85     -2.55    0.199867E-001
     -0.85     -2.50    0.201010E-001
     -0.85     -2.45    0.201863E-001
     -0.85     -2.40    0.202416E-001
     -0.85     -2.35    0.202669E-001
     -0.85     -2.30    0.202627E-001
     -0.85     -2.25    0.202314E-001
     -0.85     -2.20    0.201767E-001
     -0.85     -2.15    0.201041E-001
     -0.85     -2.10    0.200211E-001
     -0.85     -2.05    0.199373E-001
     -0.85     -2.00    0.198636E-001
     -0.85     -1.95    0.198119E-001
     -0.85     -1.90    0.197944E-001
     -0.85     -1.85    0.198221E-001
     -0.85     -1.80    0.199040E-001
     -0.85     -1.75    0.200461E-001
     -0.85     -1.70    0.202505E-001
     -0.85     -1.65    0.205155E-001
     -0.85     -1.60    0.208352E-001
     -0.85     -1.55    0.212010E-001
     -0.85     -1.50    0.216020E-001
     -0.85     -1.45    0.220262E-001
     -0.85     -1.40    0.224617E-001
     -0.85     -1.35    0.228976E-001
     -0.85     -1.30    0.233243E-001
     -0.85     -1.25    0.237343E-001
     -0.85     -1.20    0.241220E-001
     -0.85     -1.15    0.244836E-001
     -0.85     -1.10    0.248168E-001
     -0.85     -1.05    0.251209E-001
     -0.85     -1.00    0.253961E-001
     -0.85     -0.95    0.256432E-001
     -0.85     -0.90    0.258639E-001
     -0.85     -0.85    0.260598E-001
     -0.85     -0.80    0.262329E-001
     -0.85     -0.75    0.263852E-001
     -0.85     -0.70    0.265186E-001
     -0.85     -0.65    0.266347E-001
     -0.85     -0.60    0.267353E-001
     -0.85     -0.55    0.268218E-001
     -0.85     -0.50    0.268954E-001
     -0.85     -0.45    0.269572E-001
     -0.85     -0.40    0.270080E-001
     -0.85     -0.35    0.270485E-001
     -0.85     -0.30    0.270792E-001
     -0.85     -0.25    0.271005E-001
     -0.85     -0.20    0.271129E-001
     -0.85     -0.15    0.271165E-001
     -0.85     -0.10    0.271116E-001
     -0.85     -0.05    0.270987E-001
     -0.85      0.00    0.270780E-001
     -0.85      0.05    0.270499E-001
     -0.85      0.10    0.270152E-001
     -0.85      0.15    0.269743E-001
     -0.85      0.20    0.269282E-001
     -0.85      0.25    0.268777E-001
     -0.85      0.30    0.268236E-001
     -0.85      0.35    0.267670E-001
     -0.85      0.40    0.267085E-001
     -0.85      0.45    0.266491E-001
     -0.85      0.50    0.265891E-001
     -0.85      0.55    0.265288E-001
     -0.85      0.60    0.264683E-001
     -0.85      0.65    0.264070E-001
     -0.85      0.70    0.263444E-001
     -0.85      0.75    0.262794E-001
     -0.85      0.80    0.262104E-001
     -0.85      0.85    0.261358E-001
     -0.85      0.90    0.260536E-001
     -0.85      0.95    0.259616E-001
     -0.85      1.00    0.258573E-001
     -0.85      1.05    0.257383E-001
     -0.85      1.10    0.256019E-001
     -0.85      1.15    0.254457E-001
     -0.85      1.20    0.252669E-001
     -0.85      1.25    0.250632E-001
     -0.85      1.30    0.248322E-001
     -0.85      1.35    0.245721E-001
     -0.85      1.40    0.242815E-001
     -0.85      1.45    0.239596E-001
     -0.85      1.50    0.236067E-001
     -0.85      1.55    0.232241E-001
     -0.85      1.60    0.228148E-001
     -0.85      1.65    0.223835E-001
     -0.85      1.70    0.219367E-001
     -0.85      1.75    0.214829E-001
     -0.85      1.80    0.210325E-001
     -0.85      1.85    0.205967E-001
     -0.85      1.90    0.201875E-001
     -0.85      1.95    0.198165E-001
     -0.85      2.00    0.194935E-001
     -0.85      2.05    0.192258E-001
     -0.85      2.10    0.190171E-001
     -0.85      2.15    0.188675E-001
     -0.85      2.20    0.187730E-001
     -0.85      2.25    0.187261E-001
     -0.85      2.30    0.187169E-001
     -0.85      2.35    0.187341E-001
     -0.85      2.40    0.187656E-001
     -0.85      2.45    0.188002E-001
     -0.85      2.50    0.188277E-001
     -0.85      2.55    0.188396E-001
     -0.85      2.60    0.188292E-001
     -0.85      2.65    0.187919E-001
     -0.85      2.70    0.187244E-001
     -0.85      2.75    0.186250E-001
     -0.85      2.80    0.184930E-001
     -0.85      2.85    0.183288E-001
     -0.85      2.90    0.181330E-001
     -0.85      2.95    0.179068E-001
     -0.85      3.00    0.176517E-001
     -0.85      3.05    0.173690E-001
     -0.85      3.10    0.170603E-001
     -0.85      3.15    0.167271E-001
     -0.85      3.20    0.163705E-001
     -0.85      3.25    0.159919E-001
     -0.85      3.30    0.155925E-001
     -0.85      3.35    0.151732E-001
     -0.85      3.40    0.147351E-001
     -0.85      3.45    0.142791E-001
     -0.85      3.50    0.138060E-001
     -0.85      3.55    0.133169E-001
     -0.85      3.60    0.128125E-001
     -0.85      3.65    0.122940E-001
     -0.85      3.70    0.117624E-001
     -0.85      3.75    0.112190E-001
     -0.85      3.80    0.106652E-001
     -0.85      3.85    0.101026E-001
     -0.85      3.90    0.953322E-002
     -0.85      3.95    0.895907E-002
     -0.85      4.00    0.838257E-002
     -0.85      4.05    0.780638E-002
     -0.85      4.10    0.723342E-002
     -0.85      4.15    0.666682E-002
     -0.85      4.20    0.610986E-002
     -0.85      4.25    0.556595E-002
     -0.85      4.30    0.503849E-002
     -0.85      4.35    0.453081E-002
     -0.85      4.40    0.404606E-002
     -0.85      4.45    0.358708E-002
     -0.85      4.50    0.315634E-002
     -0.85      4.55    0.275582E-002
     -0.85      4.60    0.238694E-002
     -0.85      4.65    0.205056E-002
     -0.85      4.70    0.174689E-002
     -0.85      4.75    0.147558E-002
     -0.85      4.80    0.123569E-002
     -0.85      4.85    0.102583E-002
     -0.85      4.90    0.844176E-003
     -0.85      4.95    0.688602E-003
     -0.85      5.00    0.556771E-003
     -0.85      5.05    0.446236E-003
     -0.85      5.10    0.354521E-003
     -0.85      5.15    0.279209E-003
     -0.85      5.20    0.217995E-003
     -0.85      5.25    0.168740E-003
     -0.85      5.30    0.129501E-003
     -0.85      5.35    0.985453E-004
     -0.85      5.40    0.743582E-004
     -0.85      5.45    0.556378E-004
     -0.85      5.50    0.412827E-004
     -0.85      5.55    0.303754E-004
     -0.85      5.60    0.221621E-004
     -0.85      5.65    0.160320E-004
     -0.85      5.70    0.114966E-004
     -0.85      5.75    0.816981E-005
     -0.85      5.80    0.575040E-005
     -0.85      5.85    0.400573E-005
     -0.85      5.90    0.275824E-005
     -0.85      5.95    0.187384E-005
     -0.85      6.00    0.125230E-005
     -0.85      6.05    0.819494E-006
     -0.85      6.10    0.521166E-006
     -0.85      6.15    0.318039E-006
     -0.85      6.20    0.182045E-006
     -0.85      6.25    0.934585E-007
     -0.85      6.30    0.387899E-007
     -0.85      6.35    0.929041E-008
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.190590E-007
     -0.80     -6.30    0.793260E-007
     -0.80     -6.25    0.190158E-006
     -0.80     -6.20    0.367898E-006
     -0.80     -6.15    0.637446E-006
     -0.80     -6.10    0.103470E-005
     -0.80     -6.05    0.160995E-005
     -0.80     -6.00    0.243247E-005
     -0.80     -5.95    0.359629E-005
     -0.80     -5.90    0.522765E-005
     -0.80     -5.85    0.749411E-005
     -0.80     -5.80    0.106157E-004
     -0.80     -5.75    0.148778E-004
     -0.80     -5.70    0.206472E-004
     -0.80     -5.65    0.283884E-004
     -0.80     -5.60    0.386836E-004
     -0.80     -5.55    0.522527E-004
     -0.80     -5.50    0.699736E-004
     -0.80     -5.45    0.929022E-004
     -0.80     -5.40    0.122289E-003
     -0.80     -5.35    0.159592E-003
     -0.80     -5.30    0.206481E-003
     -0.80     -5.25    0.264835E-003
     -0.80     -5.20    0.336726E-003
     -0.80     -5.15    0.424390E-003
     -0.80     -5.10    0.530181E-003
     -0.80     -5.05    0.656512E-003
     -0.80     -5.00    0.805779E-003
     -0.80     -4.95    0.980276E-003
     -0.80     -4.90    0.118209E-002
     -0.80     -4.85    0.141303E-002
     -0.80     -4.80    0.167448E-002
     -0.80     -4.75    0.196737E-002
     -0.80     -4.70    0.229209E-002
     -0.80     -4.65    0.264842E-002
     -0.80     -4.60    0.303556E-002
     -0.80     -4.55    0.345209E-002
     -0.80     -4.50    0.389607E-002
     -0.80     -4.45    0.436505E-002
     -0.80     -4.40    0.485622E-002
     -0.80     -4.35    0.536643E-002
     -0.80     -4.30    0.589238E-002
     -0.80     -4.25    0.643067E-002
     -0.80     -4.20    0.697794E-002
     -0.80     -4.15    0.753092E-002
     -0.80     -4.10    0.808653E-002
     -0.80     -4.05    0.864194E-002
     -0.80     -4.00    0.919461E-002
     -0.80     -3.95    0.974228E-002
     -0.80     -3.90    0.102830E-001
     -0.80     -3.85    0.108152E-001
     -0.80     -3.80    0.113376E-001
     -0.80     -3.75    0.118490E-001
     -0.80     -3.70    0.123487E-001
     -0.80     -3.65    0.128361E-001
     -0.80     -3.60    0.133109E-001
     -0.80     -3.55    0.137727E-001
     -0.80     -3.50    0.142216E-001
     -0.80     -3.45    0.146574E-001
     -0.80     -3.40    0.150803E-001
     -0.80     -3.35    0.154904E-001
     -0.80     -3.30    0.158877E-001
     -0.80     -3.25    0.162724E-001
     -0.80     -3.20    0.166445E-001
     -0.80     -3.15    0.170041E-001
     -0.80     -3.10    0.173509E-001
     -0.80     -3.05    0.176849E-001
     -0.80     -3.00    0.180057E-001
     -0.80     -2.95    0.183129E-001
     -0.80     -2.90    0.186057E-001
     -0.80     -2.85    0.188835E-001
     -0.80     -2.80    0.191453E-001
     -0.80     -2.75    0.193900E-001
     -0.80     -2.70    0.196163E-001
     -0.80     -2.65    0.198229E-001
     -0.80     -2.60    0.200085E-001
     -0.80     -2.55    0.201717E-001
     -0.80     -2.50    0.203112E-001
     -0.80     -2.45    0.204262E-001
     -0.80     -2.40    0.205162E-001
     -0.80     -2.35    0.205811E-001
     -0.80     -2.30    0.206220E-001
     -0.80     -2.25    0.206410E-001
     -0.80     -2.20    0.206412E-001
     -0.80     -2.15    0.206273E-001
     -0.80     -2.10    0.206055E-001
     -0.80     -2.05    0.205833E-001
     -0.80     -2.00    0.205691E-001
     -0.80     -1.95    0.205721E-001
     -0.80     -1.90    0.206014E-001
     -0.80     -1.85    0.206652E-001
     -0.80     -1.80    0.207703E-001
     -0.80     -1.75    0.209210E-001
     -0.80     -1.70    0.211189E-001
     -0.80     -1.65    0.213627E-001
     -0.80     -1.60    0.216482E-001
     -0.80     -1.55    0.219690E-001
     -0.80     -1.50    0.223169E-001
     -0.80     -1.45    0.226829E-001
     -0.80     -1.40    0.230581E-001
     -0.80     -1.35    0.234337E-001
     -0.80     -1.30    0.238024E-001
     -0.80     -1.25    0.241579E-001
     -0.80     -1.20    0.244955E-001
     -0.80     -1.15    0.248119E-001
     -0.80     -1.10    0.251050E-001
     -0.80     -1.05    0.253739E-001
     -0.80     -1.00    0.256184E-001
     -0.80     -0.95    0.258392E-001
     -0.80     -0.90    0.260372E-001
     -0.80     -0.85    0.262138E-001
     -0.80     -0.80    0.263707E-001
     -0.80     -0.75    0.265093E-001
     -0.80     -0.70    0.266313E-001
     -0.80     -0.65    0.267383E-001
     -0.80     -0.60    0.268317E-001
     -0.80     -0.55    0.269128E-001
     -0.80     -0.50    0.269827E-001
     -0.80     -0.45    0.270423E-001
     -0.80     -0.40    0.270924E-001
     -0.80     -0.35    0.271337E-001
     -0.80     -0.30    0.271665E-001
     -0.80     -0.25    0.271912E-001
     -0.80     -0.20    0.272081E-001
     -0.80     -0.15    0.272173E-001
     -0.80     -0.10    0.272190E-001
     -0.80     -0.05    0.272134E-001
     -0.80      0.00    0.272006E-001
     -0.80      0.05    0.271809E-001
     -0.80      0.10    0.271547E-001
     -0.80      0.15    0.271225E-001
     -0.80      0.20    0.270847E-001
     -0.80      0.25    0.270420E-001
     -0.80      0.30    0.269950E-001
     -0.80      0.35    0.269444E-001
     -0.80      0.40    0.268907E-001
     -0.80      0.45    0.268346E-001
     -0.80      0.50    0.267763E-001
     -0.80      0.55    0.267159E-001
     -0.80      0.60    0.266533E-001
     -0.80      0.65    0.265882E-001
     -0.80      0.70    0.265199E-001
     -0.80      0.75    0.264472E-001
     -0.80      0.80    0.263689E-001
     -0.80      0.85    0.262832E-001
     -0.80      0.90    0.261884E-001
     -0.80      0.95    0.260821E-001
     -0.80      1.00    0.259620E-001
     -0.80      1.05    0.258255E-001
     -0.80      1.10    0.256699E-001
     -0.80      1.15    0.254923E-001
     -0.80      1.20    0.252897E-001
     -0.80      1.25    0.250592E-001
     -0.80      1.30    0.247981E-001
     -0.80      1.35    0.245039E-001
     -0.80      1.40    0.241745E-001
     -0.80      1.45    0.238087E-001
     -0.80      1.50    0.234061E-001
     -0.80      1.55    0.229680E-001
     -0.80      1.60    0.224975E-001
     -0.80      1.65    0.219998E-001
     -0.80      1.70    0.214829E-001
     -0.80      1.75    0.209573E-001
     -0.80      1.80    0.204357E-001
     -0.80      1.85    0.199331E-001
     -0.80      1.90    0.194650E-001
     -0.80      1.95    0.190467E-001
     -0.80      2.00    0.186914E-001
     -0.80      2.05    0.184089E-001
     -0.80      2.10    0.182042E-001
     -0.80      2.15    0.180771E-001
     -0.80      2.20    0.180219E-001
     -0.80      2.25    0.180286E-001
     -0.80      2.30    0.180838E-001
     -0.80      2.35    0.181720E-001
     -0.80      2.40    0.182776E-001
     -0.80      2.45    0.183861E-001
     -0.80      2.50    0.184847E-001
     -0.80      2.55    0.185628E-001
     -0.80      2.60    0.186129E-001
     -0.80      2.65    0.186294E-001
     -0.80      2.70    0.186090E-001
     -0.80      2.75    0.185505E-001
     -0.80      2.80    0.184534E-001
     -0.80      2.85    0.183187E-001
     -0.80      2.90    0.181479E-001
     -0.80      2.95    0.179426E-001
     -0.80      3.00    0.177049E-001
     -0.80      3.05    0.174368E-001
     -0.80      3.10    0.171403E-001
     -0.80      3.15    0.168172E-001
     -0.80      3.20    0.164691E-001
     -0.80      3.25    0.160978E-001
     -0.80      3.30    0.157044E-001
     -0.80      3.35    0.152903E-001
     -0.80      3.40    0.148566E-001
     -0.80      3.45    0.144043E-001
     -0.80      3.50    0.139344E-001
     -0.80      3.55    0.134479E-001
     -0.80      3.60    0.129458E-001
     -0.80      3.65    0.124290E-001
     -0.80      3.70    0.118988E-001
     -0.80      3.75    0.113563E-001
     -0.80      3.80    0.108030E-001
     -0.80      3.85    0.102405E-001
     -0.80      3.90    0.967060E-002
     -0.80      3.95    0.909542E-002
     -0.80      4.00    0.851732E-002
     -0.80      4.05    0.793893E-002
     -0.80      4.10    0.736312E-002
     -0.80      4.15    0.679302E-002
     -0.80      4.20    0.623191E-002
     -0.80      4.25    0.568319E-002
     -0.80      4.30    0.515032E-002
     -0.80      4.35    0.463667E-002
     -0.80      4.40    0.414545E-002
     -0.80      4.45    0.367961E-002
     -0.80      4.50    0.324172E-002
     -0.80      4.55    0.283387E-002
     -0.80      4.60    0.245761E-002
     -0.80      4.65    0.211391E-002
     -0.80      4.70    0.180311E-002
     -0.80      4.75    0.152495E-002
     -0.80      4.80    0.127861E-002
     -0.80      4.85    0.106274E-002
     -0.80      4.90    0.875583E-003
     -0.80      4.95    0.715046E-003
     -0.80      5.00    0.578803E-003
     -0.80      5.05    0.464400E-003
     -0.80      5.10    0.369342E-003
     -0.80      5.15    0.291177E-003
     -0.80      5.20    0.227562E-003
     -0.80      5.25    0.176312E-003
     -0.80      5.30    0.135434E-003
     -0.80      5.35    0.103149E-003
     -0.80      5.40    0.778956E-004
     -0.80      5.45    0.583302E-004
     -0.80      5.50    0.433127E-004
     -0.80      5.55    0.318915E-004
     -0.80      5.60    0.232837E-004
     -0.80      5.65    0.168539E-004
     -0.80      5.70    0.120930E-004
     -0.80      5.75    0.859833E-005
     -0.80      5.80    0.605506E-005
     -0.80      5.85    0.421990E-005
     -0.80      5.90    0.290693E-005
     -0.80      5.95    0.197559E-005
     -0.80      6.00    0.132073E-005
     -0.80      6.05    0.864522E-006
     -0.80      6.10    0.549932E-006
     -0.80      6.15    0.335658E-006
     -0.80      6.20    0.192159E-006
     -0.80      6.25    0.986621E-007
     -0.80      6.30    0.409528E-007
     -0.80      6.35    0.980887E-008
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.207887E-007
     -0.75     -6.30    0.865053E-007
     -0.75     -6.25    0.207290E-006
     -0.75     -6.20    0.400839E-006
     -0.75     -6.15    0.694073E-006
     -0.75     -6.10    0.112575E-005
     -0.75     -6.05    0.175007E-005
     -0.75     -6.00    0.264153E-005
     -0.75     -5.95    0.390108E-005
     -0.75     -5.90    0.566395E-005
     -0.75     -5.85    0.810922E-005
     -0.75     -5.80    0.114715E-004
     -0.75     -5.75    0.160544E-004
     -0.75     -5.70    0.222469E-004
     -0.75     -5.65    0.305407E-004
     -0.75     -5.60    0.415500E-004
     -0.75     -5.55    0.560321E-004
     -0.75     -5.50    0.749077E-004
     -0.75     -5.45    0.992803E-004
     -0.75     -5.40    0.130452E-003
     -0.75     -5.35    0.169936E-003
     -0.75     -5.30    0.219456E-003
     -0.75     -5.25    0.280946E-003
     -0.75     -5.20    0.356525E-003
     -0.75     -5.15    0.448468E-003
     -0.75     -5.10    0.559156E-003
     -0.75     -5.05    0.691012E-003
     -0.75     -5.00    0.846419E-003
     -0.75     -4.95    0.102764E-002
     -0.75     -4.90    0.123670E-002
     -0.75     -4.85    0.147531E-002
     -0.75     -4.80    0.174476E-002
     -0.75     -4.75    0.204585E-002
     -0.75     -4.70    0.237882E-002
     -0.75     -4.65    0.274328E-002
     -0.75     -4.60    0.313828E-002
     -0.75     -4.55    0.356226E-002
     -0.75     -4.50    0.401313E-002
     -0.75     -4.45    0.448831E-002
     -0.75     -4.40    0.498489E-002
     -0.75     -4.35    0.549966E-002
     -0.75     -4.30    0.602926E-002
     -0.75     -4.25    0.657027E-002
     -0.75     -4.20    0.711933E-002
     -0.75     -4.15    0.767321E-002
     -0.75     -4.10    0.822888E-002
     -0.75     -4.05    0.878356E-002
     -0.75     -4.00    0.933476E-002
     -0.75     -3.95    0.988033E-002
     -0.75     -3.90    0.104184E-001
     -0.75     -3.85    0.109475E-001
     -0.75     -3.80    0.114662E-001
     -0.75     -3.75    0.119738E-001
     -0.75     -3.70    0.124693E-001
     -0.75     -3.65    0.129525E-001
     -0.75     -3.60    0.134228E-001
     -0.75     -3.55    0.138802E-001
     -0.75     -3.50    0.143247E-001
     -0.75     -3.45    0.147563E-001
     -0.75     -3.40    0.151752E-001
     -0.75     -3.35    0.155815E-001
     -0.75     -3.30    0.159755E-001
     -0.75     -3.25    0.163573E-001
     -0.75     -3.20    0.167271E-001
     -0.75     -3.15    0.170850E-001
     -0.75     -3.10    0.174310E-001
     -0.75     -3.05    0.177650E-001
     -0.75     -3.00    0.180868E-001
     -0.75     -2.95    0.183962E-001
     -0.75     -2.90    0.186925E-001
     -0.75     -2.85    0.189753E-001
     -0.75     -2.80    0.192438E-001
     -0.75     -2.75    0.194971E-001
     -0.75     -2.70    0.197342E-001
     -0.75     -2.65    0.199541E-001
     -0.75     -2.60    0.201556E-001
     -0.75     -2.55    0.203378E-001
     -0.75     -2.50    0.204998E-001
     -0.75     -2.45    0.206408E-001
     -0.75     -2.40    0.207607E-001
     -0.75     -2.35    0.208598E-001
     -0.75     -2.30    0.209390E-001
     -0.75     -2.25    0.210001E-001
     -0.75     -2.20    0.210460E-001
     -0.75     -2.15    0.210804E-001
     -0.75     -2.10    0.211084E-001
     -0.75     -2.05    0.211358E-001
     -0.75     -2.00    0.211692E-001
     -0.75     -1.95    0.212156E-001
     -0.75     -1.90    0.212818E-001
     -0.75     -1.85    0.213741E-001
     -0.75     -1.80    0.214974E-001
     -0.75     -1.75    0.216550E-001
     -0.75     -1.70    0.218479E-001
     -0.75     -1.65    0.220754E-001
     -0.75     -1.60    0.223342E-001
     -0.75     -1.55    0.226197E-001
     -0.75     -1.50    0.229257E-001
     -0.75     -1.45    0.232456E-001
     -0.75     -1.40    0.235722E-001
     -0.75     -1.35    0.238991E-001
     -0.75     -1.30    0.242202E-001
     -0.75     -1.25    0.245305E-001
     -0.75     -1.20    0.248262E-001
     -0.75     -1.15    0.251043E-001
     -0.75     -1.10    0.253629E-001
     -0.75     -1.05    0.256011E-001
     -0.75     -1.00    0.258185E-001
     -0.75     -0.95    0.260155E-001
     -0.75     -0.90    0.261929E-001
     -0.75     -0.85    0.263516E-001
     -0.75     -0.80    0.264931E-001
     -0.75     -0.75    0.266186E-001
     -0.75     -0.70    0.267296E-001
     -0.75     -0.65    0.268275E-001
     -0.75     -0.60    0.269135E-001
     -0.75     -0.55    0.269889E-001
     -0.75     -0.50    0.270546E-001
     -0.75     -0.45    0.271117E-001
     -0.75     -0.40    0.271607E-001
     -0.75     -0.35    0.272022E-001
     -0.75     -0.30    0.272365E-001
     -0.75     -0.25    0.272641E-001
     -0.75     -0.20    0.272849E-001
     -0.75     -0.15    0.272990E-001
     -0.75     -0.10    0.273066E-001
     -0.75     -0.05    0.273075E-001
     -0.75      0.00    0.273018E-001
     -0.75      0.05    0.272896E-001
     -0.75      0.10    0.272711E-001
     -0.75      0.15    0.272466E-001
     -0.75      0.20    0.272162E-001
     -0.75      0.25    0.271804E-001
     -0.75      0.30    0.271397E-001
     -0.75      0.35    0.270945E-001
     -0.75      0.40    0.270451E-001
     -0.75      0.45    0.269919E-001
     -0.75      0.50    0.269351E-001
     -0.75      0.55    0.268747E-001
     -0.75      0.60    0.268105E-001
     -0.75      0.65    0.267421E-001
     -0.75      0.70    0.266687E-001
     -0.75      0.75    0.265893E-001
     -0.75      0.80    0.265026E-001
     -0.75      0.85    0.264070E-001
     -0.75      0.90    0.263005E-001
     -0.75      0.95    0.261810E-001
     -0.75      1.00    0.260459E-001
     -0.75      1.05    0.258925E-001
     -0.75      1.10    0.257178E-001
     -0.75      1.15    0.255186E-001
     -0.75      1.20    0.252914E-001
     -0.75      1.25    0.250328E-001
     -0.75      1.30    0.247394E-001
     -0.75      1.35    0.244078E-001
     -0.75      1.40    0.240352E-001
     -0.75      1.45    0.236196E-001
     -0.75      1.50    0.231599E-001
     -0.75      1.55    0.226571E-001
     -0.75      1.60    0.221143E-001
     -0.75      1.65    0.215373E-001
     -0.75      1.70    0.209355E-001
     -0.75      1.75    0.203218E-001
     -0.75      1.80    0.197125E-001
     -0.75      1.85    0.191265E-001
     -0.75      1.90    0.185844E-001
     -0.75      1.95    0.181065E-001
     -0.75      2.00    0.177104E-001
     -0.75      2.05    0.174092E-001
     -0.75      2.10    0.172096E-001
     -0.75      2.15    0.171112E-001
     -0.75      2.20    0.171061E-001
     -0.75      2.25    0.171804E-001
     -0.75      2.30    0.173161E-001
     -0.75      2.35    0.174926E-001
     -0.75      2.40    0.176895E-001
     -0.75      2.45    0.178881E-001
     -0.75      2.50    0.180722E-001
     -0.75      2.55    0.182294E-001
     -0.75      2.60    0.183504E-001
     -0.75      2.65    0.184295E-001
     -0.75      2.70    0.184635E-001
     -0.75      2.75    0.184512E-001
     -0.75      2.80    0.183934E-001
     -0.75      2.85    0.182915E-001
     -0.75      2.90    0.181480E-001
     -0.75      2.95    0.179654E-001
     -0.75      3.00    0.177464E-001
     -0.75      3.05    0.174939E-001
     -0.75      3.10    0.172102E-001
     -0.75      3.15    0.168977E-001
     -0.75      3.20    0.165585E-001
     -0.75      3.25    0.161945E-001
     -0.75      3.30    0.158073E-001
     -0.75      3.35    0.153984E-001
     -0.75      3.40    0.149690E-001
     -0.75      3.45    0.145205E-001
     -0.75      3.50    0.140537E-001
     -0.75      3.55    0.135699E-001
     -0.75      3.60    0.130700E-001
     -0.75      3.65    0.125550E-001
     -0.75      3.70    0.120262E-001
     -0.75      3.75    0.114847E-001
     -0.75      3.80    0.109319E-001
     -0.75      3.85    0.103696E-001
     -0.75      3.90    0.979931E-002
     -0.75      3.95    0.922328E-002
     -0.75      4.00    0.864379E-002
     -0.75      4.05    0.806344E-002
     -0.75      4.10    0.748508E-002
     -0.75      4.15    0.691182E-002
     -0.75      4.20    0.634692E-002
     -0.75      4.25    0.579382E-002
     -0.75      4.30    0.525597E-002
     -0.75      4.35    0.473681E-002
     -0.75      4.40    0.423962E-002
     -0.75      4.45    0.376741E-002
     -0.75      4.50    0.332285E-002
     -0.75      4.55    0.290814E-002
     -0.75      4.60    0.252496E-002
     -0.75      4.65    0.217438E-002
     -0.75      4.70    0.185685E-002
     -0.75      4.75    0.157223E-002
     -0.75      4.80    0.131976E-002
     -0.75      4.85    0.109818E-002
     -0.75      4.90    0.905787E-003
     -0.75      4.95    0.740513E-003
     -0.75      5.00    0.600050E-003
     -0.75      5.05    0.481940E-003
     -0.75      5.10    0.383671E-003
     -0.75      5.15    0.302763E-003
     -0.75      5.20    0.236834E-003
     -0.75      5.25    0.183657E-003
     -0.75      5.30    0.141196E-003
     -0.75      5.35    0.107624E-003
     -0.75      5.40    0.813377E-004
     -0.75      5.45    0.609524E-004
     -0.75      5.50    0.452912E-004
     -0.75      5.55    0.333703E-004
     -0.75      5.60    0.243785E-004
     -0.75      5.65    0.176567E-004
     -0.75      5.70    0.126759E-004
     -0.75      5.75    0.901741E-005
     -0.75      5.80    0.635317E-005
     -0.75      5.85    0.442957E-005
     -0.75      5.90    0.305255E-005
     -0.75      5.95    0.207528E-005
     -0.75      6.00    0.138780E-005
     -0.75      6.05    0.908665E-006
     -0.75      6.10    0.578141E-006
     -0.75      6.15    0.352940E-006
     -0.75      6.20    0.202081E-006
     -0.75      6.25    0.103767E-006
     -0.75      6.30    0.430749E-007
     -0.75      6.35    0.103176E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.225968E-007
     -0.70     -6.30    0.940087E-007
     -0.70     -6.25    0.225190E-006
     -0.70     -6.20    0.435239E-006
     -0.70     -6.15    0.753175E-006
     -0.70     -6.10    0.122071E-005
     -0.70     -6.05    0.189608E-005
     -0.70     -6.00    0.285919E-005
     -0.70     -5.95    0.421809E-005
     -0.70     -5.90    0.611724E-005
     -0.70     -5.85    0.874751E-005
     -0.70     -5.80    0.123583E-004
     -0.70     -5.75    0.172720E-004
     -0.70     -5.70    0.239000E-004
     -0.70     -5.65    0.327615E-004
     -0.70     -5.60    0.445030E-004
     -0.70     -5.55    0.599192E-004
     -0.70     -5.50    0.799736E-004
     -0.70     -5.45    0.105817E-003
     -0.70     -5.40    0.138803E-003
     -0.70     -5.35    0.180496E-003
     -0.70     -5.30    0.232677E-003
     -0.70     -5.25    0.297327E-003
     -0.70     -5.20    0.376613E-003
     -0.70     -5.15    0.472845E-003
     -0.70     -5.10    0.588425E-003
     -0.70     -5.05    0.725780E-003
     -0.70     -5.00    0.887280E-003
     -0.70     -4.95    0.107514E-002
     -0.70     -4.90    0.129133E-002
     -0.70     -4.85    0.153747E-002
     -0.70     -4.80    0.181474E-002
     -0.70     -4.75    0.212380E-002
     -0.70     -4.70    0.246474E-002
     -0.70     -4.65    0.283704E-002
     -0.70     -4.60    0.323958E-002
     -0.70     -4.55    0.367064E-002
     -0.70     -4.50    0.412800E-002
     -0.70     -4.45    0.460899E-002
     -0.70     -4.40    0.511058E-002
     -0.70     -4.35    0.562951E-002
     -0.70     -4.30    0.616237E-002
     -0.70     -4.25    0.670573E-002
     -0.70     -4.20    0.725624E-002
     -0.70     -4.15    0.781069E-002
     -0.70     -4.10    0.836610E-002
     -0.70     -4.05    0.891975E-002
     -0.70     -4.00    0.946924E-002
     -0.70     -3.95    0.100124E-001
     -0.70     -3.90    0.105476E-001
     -0.70     -3.85    0.110733E-001
     -0.70     -3.80    0.115883E-001
     -0.70     -3.75    0.120917E-001
     -0.70     -3.70    0.125829E-001
     -0.70     -3.65    0.130615E-001
     -0.70     -3.60    0.135272E-001
     -0.70     -3.55    0.139800E-001
     -0.70     -3.50    0.144198E-001
     -0.70     -3.45    0.148469E-001
     -0.70     -3.40    0.152615E-001
     -0.70     -3.35    0.156638E-001
     -0.70     -3.30    0.160541E-001
     -0.70     -3.25    0.164327E-001
     -0.70     -3.20    0.167998E-001
     -0.70     -3.15    0.171557E-001
     -0.70     -3.10    0.175005E-001
     -0.70     -3.05    0.178342E-001
     -0.70     -3.00    0.181567E-001
     -0.70     -2.95    0.184679E-001
     -0.70     -2.90    0.187673E-001
     -0.70     -2.85    0.190547E-001
     -0.70     -2.80    0.193292E-001
     -0.70     -2.75    0.195904E-001
     -0.70     -2.70    0.198372E-001
     -0.70     -2.65    0.200690E-001
     -0.70     -2.60    0.202849E-001
     -0.70     -2.55    0.204840E-001
     -0.70     -2.50    0.206657E-001
     -0.70     -2.45    0.208295E-001
     -0.70     -2.40    0.209753E-001
     -0.70     -2.35    0.211035E-001
     -0.70     -2.30    0.212150E-001
     -0.70     -2.25    0.213114E-001
     -0.70     -2.20    0.213950E-001
     -0.70     -2.15    0.214690E-001
     -0.70     -2.10    0.215374E-001
     -0.70     -2.05    0.216046E-001
     -0.70     -2.00    0.216760E-001
     -0.70     -1.95    0.217568E-001
     -0.70     -1.90    0.218522E-001
     -0.70     -1.85    0.219668E-001
     -0.70     -1.80    0.221045E-001
     -0.70     -1.75    0.222675E-001
     -0.70     -1.70    0.224567E-001
     -0.70     -1.65    0.226716E-001
     -0.70     -1.60    0.229098E-001
     -0.70     -1.55    0.231678E-001
     -0.70     -1.50    0.234409E-001
     -0.70     -1.45    0.237241E-001
     -0.70     -1.40    0.240121E-001
     -0.70     -1.35    0.242996E-001
     -0.70     -1.30    0.245819E-001
     -0.70     -1.25    0.248550E-001
     -0.70     -1.20    0.251156E-001
     -0.70     -1.15    0.253613E-001
     -0.70     -1.10    0.255903E-001
     -0.70     -1.05    0.258017E-001
     -0.70     -1.00    0.259951E-001
     -0.70     -0.95    0.261708E-001
     -0.70     -0.90    0.263292E-001
     -0.70     -0.85    0.264713E-001
     -0.70     -0.80    0.265982E-001
     -0.70     -0.75    0.267110E-001
     -0.70     -0.70    0.268111E-001
     -0.70     -0.65    0.268998E-001
     -0.70     -0.60    0.269782E-001
     -0.70     -0.55    0.270476E-001
     -0.70     -0.50    0.271089E-001
     -0.70     -0.45    0.271629E-001
     -0.70     -0.40    0.272104E-001
     -0.70     -0.35    0.272517E-001
     -0.70     -0.30    0.272872E-001
     -0.70     -0.25    0.273172E-001
     -0.70     -0.20    0.273416E-001
     -0.70     -0.15    0.273603E-001
     -0.70     -0.10    0.273733E-001
     -0.70     -0.05    0.273804E-001
     -0.70      0.00    0.273814E-001
     -0.70      0.05    0.273763E-001
     -0.70      0.10    0.273651E-001
     -0.70      0.15    0.273477E-001
     -0.70      0.20    0.273243E-001
     -0.70      0.25    0.272951E-001
     -0.70      0.30    0.272603E-001
     -0.70      0.35    0.272201E-001
     -0.70      0.40    0.271748E-001
     -0.70      0.45    0.271245E-001
     -0.70      0.50    0.270693E-001
     -0.70      0.55    0.270092E-001
     -0.70      0.60    0.269438E-001
     -0.70      0.65    0.268726E-001
     -0.70      0.70    0.267949E-001
     -0.70      0.75    0.267096E-001
     -0.70      0.80    0.266155E-001
     -0.70      0.85    0.265108E-001
     -0.70      0.90    0.263937E-001
     -0.70      0.95    0.262617E-001
     -0.70      1.00    0.261122E-001
     -0.70      1.05    0.259423E-001
     -0.70      1.10    0.257486E-001
     -0.70      1.15    0.255275E-001
     -0.70      1.20    0.252750E-001
     -0.70      1.25    0.249868E-001
     -0.70      1.30    0.246587E-001
     -0.70      1.35    0.242865E-001
     -0.70      1.40    0.238661E-001
     -0.70      1.45    0.233946E-001
     -0.70      1.50    0.228700E-001
     -0.70      1.55    0.222926E-001
     -0.70      1.60    0.216652E-001
     -0.70      1.65    0.209943E-001
     -0.70      1.70    0.202909E-001
     -0.70      1.75    0.195707E-001
     -0.70      1.80    0.188540E-001
     -0.70      1.85    0.181653E-001
     -0.70      1.90    0.175313E-001
     -0.70      1.95    0.169789E-001
     -0.70      2.00    0.165316E-001
     -0.70      2.05    0.162069E-001
     -0.70      2.10    0.160140E-001
     -0.70      2.15    0.159517E-001
     -0.70      2.20    0.160094E-001
     -0.70      2.25    0.161682E-001
     -0.70      2.30    0.164036E-001
     -0.70      2.35    0.166885E-001
     -0.70      2.40    0.169964E-001
     -0.70      2.45    0.173032E-001
     -0.70      2.50    0.175892E-001
     -0.70      2.55    0.178392E-001
     -0.70      2.60    0.180427E-001
     -0.70      2.65    0.181936E-001
     -0.70      2.70    0.182891E-001
     -0.70      2.75    0.183288E-001
     -0.70      2.80    0.183143E-001
     -0.70      2.85    0.182484E-001
     -0.70      2.90    0.181345E-001
     -0.70      2.95    0.179762E-001
     -0.70      3.00    0.177772E-001
     -0.70      3.05    0.175409E-001
     -0.70      3.10    0.172706E-001
     -0.70      3.15    0.169690E-001
     -0.70      3.20    0.166389E-001
     -0.70      3.25    0.162824E-001
     -0.70      3.30    0.159014E-001
     -0.70      3.35    0.154977E-001
     -0.70      3.40    0.150727E-001
     -0.70      3.45    0.146278E-001
     -0.70      3.50    0.141642E-001
     -0.70      3.55    0.136830E-001
     -0.70      3.60    0.131853E-001
     -0.70      3.65    0.126721E-001
     -0.70      3.70    0.121446E-001
     -0.70      3.75    0.116041E-001
     -0.70      3.80    0.110520E-001
     -0.70      3.85    0.104898E-001
     -0.70      3.90    0.991928E-002
     -0.70      3.95    0.934255E-002
     -0.70      4.00    0.876186E-002
     -0.70      4.05    0.817978E-002
     -0.70      4.10    0.759914E-002
     -0.70      4.15    0.702303E-002
     -0.70      4.20    0.645471E-002
     -0.70      4.25    0.589760E-002
     -0.70      4.30    0.535521E-002
     -0.70      4.35    0.483099E-002
     -0.70      4.40    0.432829E-002
     -0.70      4.45    0.385019E-002
     -0.70      4.50    0.339945E-002
     -0.70      4.55    0.297837E-002
     -0.70      4.60    0.258873E-002
     -0.70      4.65    0.223172E-002
     -0.70      4.70    0.190789E-002
     -0.70      4.75    0.161718E-002
     -0.70      4.80    0.135894E-002
     -0.70      4.85    0.113198E-002
     -0.70      4.90    0.934624E-003
     -0.70      4.95    0.764860E-003
     -0.70      5.00    0.620388E-003
     -0.70      5.05    0.498750E-003
     -0.70      5.10    0.397420E-003
     -0.70      5.15    0.313891E-003
     -0.70      5.20    0.245749E-003
     -0.70      5.25    0.190727E-003
     -0.70      5.30    0.146747E-003
     -0.70      5.35    0.111939E-003
     -0.70      5.40    0.846596E-004
     -0.70      5.45    0.634850E-004
     -0.70      5.50    0.472037E-004
     -0.70      5.55    0.348007E-004
     -0.70      5.60    0.254382E-004
     -0.70      5.65    0.184342E-004
     -0.70      5.70    0.132409E-004
     -0.70      5.75    0.942374E-005
     -0.70      5.80    0.664235E-005
     -0.70      5.85    0.463304E-005
     -0.70      5.90    0.319393E-005
     -0.70      5.95    0.217210E-005
     -0.70      6.00    0.145296E-005
     -0.70      6.05    0.951561E-006
     -0.70      6.10    0.605558E-006
     -0.70      6.15    0.369739E-006
     -0.70      6.20    0.211727E-006
     -0.70      6.25    0.108731E-006
     -0.70      6.30    0.451385E-007
     -0.70      6.35    0.108123E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.244764E-007
     -0.65     -6.30    0.101807E-006
     -0.65     -6.25    0.243788E-006
     -0.65     -6.20    0.470964E-006
     -0.65     -6.15    0.814518E-006
     -0.65     -6.10    0.131920E-005
     -0.65     -6.05    0.204741E-005
     -0.65     -6.00    0.308458E-005
     -0.65     -5.95    0.454604E-005
     -0.65     -5.90    0.658565E-005
     -0.65     -5.85    0.940633E-005
     -0.65     -5.80    0.132726E-004
     -0.65     -5.75    0.185256E-004
     -0.65     -5.70    0.255997E-004
     -0.65     -5.65    0.350414E-004
     -0.65     -5.60    0.475298E-004
     -0.65     -5.55    0.638971E-004
     -0.65     -5.50    0.851491E-004
     -0.65     -5.45    0.112483E-003
     -0.65     -5.40    0.147304E-003
     -0.65     -5.35    0.191227E-003
     -0.65     -5.30    0.246084E-003
     -0.65     -5.25    0.313907E-003
     -0.65     -5.20    0.396903E-003
     -0.65     -5.15    0.497413E-003
     -0.65     -5.10    0.617860E-003
     -0.65     -5.05    0.760669E-003
     -0.65     -5.00    0.928188E-003
     -0.65     -4.95    0.112259E-002
     -0.65     -4.90    0.134578E-002
     -0.65     -4.85    0.159928E-002
     -0.65     -4.80    0.188416E-002
     -0.65     -4.75    0.220094E-002
     -0.65     -4.70    0.254957E-002
     -0.65     -4.65    0.292938E-002
     -0.65     -4.60    0.333910E-002
     -0.65     -4.55    0.377687E-002
     -0.65     -4.50    0.424036E-002
     -0.65     -4.45    0.472676E-002
     -0.65     -4.40    0.523297E-002
     -0.65     -4.35    0.575566E-002
     -0.65     -4.30    0.629140E-002
     -0.65     -4.25    0.683676E-002
     -0.65     -4.20    0.738838E-002
     -0.65     -4.15    0.794309E-002
     -0.65     -4.10    0.849795E-002
     -0.65     -4.05    0.905030E-002
     -0.65     -4.00    0.959780E-002
     -0.65     -3.95    0.101384E-001
     -0.65     -3.90    0.106704E-001
     -0.65     -3.85    0.111925E-001
     -0.65     -3.80    0.117035E-001
     -0.65     -3.75    0.122025E-001
     -0.65     -3.70    0.126892E-001
     -0.65     -3.65    0.131629E-001
     -0.65     -3.60    0.136237E-001
     -0.65     -3.55    0.140715E-001
     -0.65     -3.50    0.145064E-001
     -0.65     -3.45    0.149286E-001
     -0.65     -3.40    0.153385E-001
     -0.65     -3.35    0.157364E-001
     -0.65     -3.30    0.161227E-001
     -0.65     -3.25    0.164977E-001
     -0.65     -3.20    0.168618E-001
     -0.65     -3.15    0.172153E-001
     -0.65     -3.10    0.175585E-001
     -0.65     -3.05    0.178914E-001
     -0.65     -3.00    0.182142E-001
     -0.65     -2.95    0.185267E-001
     -0.65     -2.90    0.188288E-001
     -0.65     -2.85    0.191201E-001
     -0.65     -2.80    0.194001E-001
     -0.65     -2.75    0.196683E-001
     -0.65     -2.70    0.199240E-001
     -0.65     -2.65    0.201665E-001
     -0.65     -2.60    0.203952E-001
     -0.65     -2.55    0.206093E-001
     -0.65     -2.50    0.208083E-001
     -0.65     -2.45    0.209920E-001
     -0.65     -2.40    0.211602E-001
     -0.65     -2.35    0.213133E-001
     -0.65     -2.30    0.214521E-001
     -0.65     -2.25    0.215779E-001
     -0.65     -2.20    0.216927E-001
     -0.65     -2.15    0.217991E-001
     -0.65     -2.10    0.219001E-001
     -0.65     -2.05    0.219995E-001
     -0.65     -2.00    0.221011E-001
     -0.65     -1.95    0.222092E-001
     -0.65     -1.90    0.223276E-001
     -0.65     -1.85    0.224600E-001
     -0.65     -1.80    0.226089E-001
     -0.65     -1.75    0.227764E-001
     -0.65     -1.70    0.229630E-001
     -0.65     -1.65    0.231682E-001
     -0.65     -1.60    0.233904E-001
     -0.65     -1.55    0.236270E-001
     -0.65     -1.50    0.238743E-001
     -0.65     -1.45    0.241286E-001
     -0.65     -1.40    0.243856E-001
     -0.65     -1.35    0.246414E-001
     -0.65     -1.30    0.248921E-001
     -0.65     -1.25    0.251344E-001
     -0.65     -1.20    0.253657E-001
     -0.65     -1.15    0.255838E-001
     -0.65     -1.10    0.257873E-001
     -0.65     -1.05    0.259753E-001
     -0.65     -1.00    0.261473E-001
     -0.65     -0.95    0.263036E-001
     -0.65     -0.90    0.264445E-001
     -0.65     -0.85    0.265709E-001
     -0.65     -0.80    0.266837E-001
     -0.65     -0.75    0.267841E-001
     -0.65     -0.70    0.268733E-001
     -0.65     -0.65    0.269526E-001
     -0.65     -0.60    0.270231E-001
     -0.65     -0.55    0.270861E-001
     -0.65     -0.50    0.271425E-001
     -0.65     -0.45    0.271931E-001
     -0.65     -0.40    0.272387E-001
     -0.65     -0.35    0.272795E-001
     -0.65     -0.30    0.273160E-001
     -0.65     -0.25    0.273482E-001
     -0.65     -0.20    0.273760E-001
     -0.65     -0.15    0.273993E-001
     -0.65     -0.10    0.274177E-001
     -0.65     -0.05    0.274309E-001
     -0.65      0.00    0.274387E-001
     -0.65      0.05    0.274407E-001
     -0.65      0.10    0.274367E-001
     -0.65      0.15    0.274265E-001
     -0.65      0.20    0.274101E-001
     -0.65      0.25    0.273874E-001
     -0.65      0.30    0.273585E-001
     -0.65      0.35    0.273234E-001
     -0.65      0.40    0.272823E-001
     -0.65      0.45    0.272352E-001
     -0.65      0.50    0.271820E-001
     -0.65      0.55    0.271225E-001
     -0.65      0.60    0.270563E-001
     -0.65      0.65    0.269830E-001
     -0.65      0.70    0.269018E-001
     -0.65      0.75    0.268115E-001
     -0.65      0.80    0.267107E-001
     -0.65      0.85    0.265979E-001
     -0.65      0.90    0.264708E-001
     -0.65      0.95    0.263271E-001
     -0.65      1.00    0.261639E-001
     -0.65      1.05    0.259779E-001
     -0.65      1.10    0.257654E-001
     -0.65      1.15    0.255221E-001
     -0.65      1.20    0.252435E-001
     -0.65      1.25    0.249244E-001
     -0.65      1.30    0.245596E-001
     -0.65      1.35    0.241435E-001
     -0.65      1.40    0.236711E-001
     -0.65      1.45    0.231377E-001
     -0.65      1.50    0.225403E-001
     -0.65      1.55    0.218781E-001
     -0.65      1.60    0.211534E-001
     -0.65      1.65    0.203732E-001
     -0.65      1.70    0.195502E-001
     -0.65      1.75    0.187030E-001
     -0.65      1.80    0.178571E-001
     -0.65      1.85    0.170436E-001
     -0.65      1.90    0.162973E-001
     -0.65      1.95    0.156531E-001
     -0.65      2.00    0.151425E-001
     -0.65      2.05    0.147889E-001
     -0.65      2.10    0.146042E-001
     -0.65      2.15    0.145868E-001
     -0.65      2.20    0.147222E-001
     -0.65      2.25    0.149847E-001
     -0.65      2.30    0.153416E-001
     -0.65      2.35    0.157576E-001
     -0.65      2.40    0.161981E-001
     -0.65      2.45    0.166330E-001
     -0.65      2.50    0.170380E-001
     -0.65      2.55    0.173952E-001
     -0.65      2.60    0.176930E-001
     -0.65      2.65    0.179249E-001
     -0.65      2.70    0.180888E-001
     -0.65      2.75    0.181858E-001
     -0.65      2.80    0.182186E-001
     -0.65      2.85    0.181915E-001
     -0.65      2.90    0.181091E-001
     -0.65      2.95    0.179765E-001
     -0.65      3.00    0.177983E-001
     -0.65      3.05    0.175789E-001
     -0.65      3.10    0.173222E-001
     -0.65      3.15    0.170319E-001
     -0.65      3.20    0.167108E-001
     -0.65      3.25    0.163618E-001
     -0.65      3.30    0.159870E-001
     -0.65      3.35    0.155885E-001
     -0.65      3.40    0.151678E-001
     -0.65      3.45    0.147265E-001
     -0.65      3.50    0.142660E-001
     -0.65      3.55    0.137873E-001
     -0.65      3.60    0.132916E-001
     -0.65      3.65    0.127802E-001
     -0.65      3.70    0.122541E-001
     -0.65      3.75    0.117146E-001
     -0.65      3.80    0.111631E-001
     -0.65      3.85    0.106011E-001
     -0.65      3.90    0.100305E-001
     -0.65      3.95    0.945316E-002
     -0.65      4.00    0.887143E-002
     -0.65      4.05    0.828783E-002
     -0.65      4.10    0.770517E-002
     -0.65      4.15    0.712649E-002
     -0.65      4.20    0.655508E-002
     -0.65      4.25    0.599435E-002
     -0.65      4.30    0.544782E-002
     -0.65      4.35    0.491898E-002
     -0.65      4.40    0.441122E-002
     -0.65      4.45    0.392771E-002
     -0.65      4.50    0.347127E-002
     -0.65      4.55    0.304430E-002
     -0.65      4.60    0.264868E-002
     -0.65      4.65    0.228568E-002
     -0.65      4.70    0.195598E-002
     -0.65      4.75    0.165960E-002
     -0.65      4.80    0.139596E-002
     -0.65      4.85    0.116394E-002
     -0.65      4.90    0.961937E-003
     -0.65      4.95    0.787946E-003
     -0.65      5.00    0.639695E-003
     -0.65      5.05    0.514725E-003
     -0.65      5.10    0.410500E-003
     -0.65      5.15    0.324489E-003
     -0.65      5.20    0.254248E-003
     -0.65      5.25    0.197473E-003
     -0.65      5.30    0.152047E-003
     -0.65      5.35    0.116063E-003
     -0.65      5.40    0.878369E-004
     -0.65      5.45    0.659092E-004
     -0.65      5.50    0.490354E-004
     -0.65      5.55    0.361716E-004
     -0.65      5.60    0.264544E-004
     -0.65      5.65    0.191802E-004
     -0.65      5.70    0.137832E-004
     -0.65      5.75    0.981398E-005
     -0.65      5.80    0.692020E-005
     -0.65      5.85    0.482862E-005
     -0.65      5.90    0.332986E-005
     -0.65      5.95    0.226522E-005
     -0.65      6.00    0.151565E-005
     -0.65      6.05    0.992839E-006
     -0.65      6.10    0.631946E-006
     -0.65      6.15    0.385910E-006
     -0.65      6.20    0.221014E-006
     -0.65      6.25    0.113511E-006
     -0.65      6.30    0.471255E-007
     -0.65      6.35    0.112887E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.264191E-007
     -0.60     -6.30    0.109866E-006
     -0.60     -6.25    0.263000E-006
     -0.60     -6.20    0.507853E-006
     -0.60     -6.15    0.877825E-006
     -0.60     -6.10    0.142078E-005
     -0.60     -6.05    0.220337E-005
     -0.60     -6.00    0.331665E-005
     -0.60     -5.95    0.488340E-005
     -0.60     -5.90    0.706702E-005
     -0.60     -5.85    0.100826E-004
     -0.60     -5.80    0.142101E-004
     -0.60     -5.75    0.198093E-004
     -0.60     -5.70    0.273378E-004
     -0.60     -5.65    0.373696E-004
     -0.60     -5.60    0.506161E-004
     -0.60     -5.55    0.679470E-004
     -0.60     -5.50    0.904098E-004
     -0.60     -5.45    0.119248E-003
     -0.60     -5.40    0.155915E-003
     -0.60     -5.35    0.202077E-003
     -0.60     -5.30    0.259616E-003
     -0.60     -5.25    0.330608E-003
     -0.60     -5.20    0.417299E-003
     -0.60     -5.15    0.522061E-003
     -0.60     -5.10    0.647328E-003
     -0.60     -5.05    0.795522E-003
     -0.60     -5.00    0.968966E-003
     -0.60     -4.95    0.116979E-002
     -0.60     -4.90    0.139981E-002
     -0.60     -4.85    0.166047E-002
     -0.60     -4.80    0.195272E-002
     -0.60     -4.75    0.227696E-002
     -0.60     -4.70    0.263298E-002
     -0.60     -4.65    0.301997E-002
     -0.60     -4.60    0.343652E-002
     -0.60     -4.55    0.388063E-002
     -0.60     -4.50    0.434985E-002
     -0.60     -4.45    0.484127E-002
     -0.60     -4.40    0.535171E-002
     -0.60     -4.35    0.587780E-002
     -0.60     -4.30    0.641607E-002
     -0.60     -4.25    0.696307E-002
     -0.60     -4.20    0.751547E-002
     -0.60     -4.15    0.807014E-002
     -0.60     -4.10    0.862417E-002
     -0.60     -4.05    0.917496E-002
     -0.60     -4.00    0.972022E-002
     -0.60     -3.95    0.102580E-001
     -0.60     -3.90    0.107866E-001
     -0.60     -3.85    0.113048E-001
     -0.60     -3.80    0.118115E-001
     -0.60     -3.75    0.123060E-001
     -0.60     -3.70    0.127877E-001
     -0.60     -3.65    0.132564E-001
     -0.60     -3.60    0.137119E-001
     -0.60     -3.55    0.141544E-001
     -0.60     -3.50    0.145839E-001
     -0.60     -3.45    0.150009E-001
     -0.60     -3.40    0.154057E-001
     -0.60     -3.35    0.157987E-001
     -0.60     -3.30    0.161804E-001
     -0.60     -3.25    0.165513E-001
     -0.60     -3.20    0.169119E-001
     -0.60     -3.15    0.172625E-001
     -0.60     -3.10    0.176036E-001
     -0.60     -3.05    0.179353E-001
     -0.60     -3.00    0.182579E-001
     -0.60     -2.95    0.185713E-001
     -0.60     -2.90    0.188754E-001
     -0.60     -2.85    0.191701E-001
     -0.60     -2.80    0.194549E-001
     -0.60     -2.75    0.197294E-001
     -0.60     -2.70    0.199931E-001
     -0.60     -2.65    0.202453E-001
     -0.60     -2.60    0.204854E-001
     -0.60     -2.55    0.207129E-001
     -0.60     -2.50    0.209272E-001
     -0.60     -2.45    0.211282E-001
     -0.60     -2.40    0.213158E-001
     -0.60     -2.35    0.214902E-001
     -0.60     -2.30    0.216521E-001
     -0.60     -2.25    0.218026E-001
     -0.60     -2.20    0.219434E-001
     -0.60     -2.15    0.220763E-001
     -0.60     -2.10    0.222041E-001
     -0.60     -2.05    0.223294E-001
     -0.60     -2.00    0.224554E-001
     -0.60     -1.95    0.225852E-001
     -0.60     -1.90    0.227220E-001
     -0.60     -1.85    0.228683E-001
     -0.60     -1.80    0.230264E-001
     -0.60     -1.75    0.231975E-001
     -0.60     -1.70    0.233822E-001
     -0.60     -1.65    0.235802E-001
     -0.60     -1.60    0.237900E-001
     -0.60     -1.55    0.240098E-001
     -0.60     -1.50    0.242369E-001
     -0.60     -1.45    0.244682E-001
     -0.60     -1.40    0.247005E-001
     -0.60     -1.35    0.249305E-001
     -0.60     -1.30    0.251553E-001
     -0.60     -1.25    0.253721E-001
     -0.60     -1.20    0.255787E-001
     -0.60     -1.15    0.257732E-001
     -0.60     -1.10    0.259545E-001
     -0.60     -1.05    0.261216E-001
     -0.60     -1.00    0.262743E-001
     -0.60     -0.95    0.264126E-001
     -0.60     -0.90    0.265371E-001
     -0.60     -0.85    0.266483E-001
     -0.60     -0.80    0.267473E-001
     -0.60     -0.75    0.268352E-001
     -0.60     -0.70    0.269133E-001
     -0.60     -0.65    0.269828E-001
     -0.60     -0.60    0.270449E-001
     -0.60     -0.55    0.271010E-001
     -0.60     -0.50    0.271520E-001
     -0.60     -0.45    0.271988E-001
     -0.60     -0.40    0.272421E-001
     -0.60     -0.35    0.272823E-001
     -0.60     -0.30    0.273197E-001
     -0.60     -0.25    0.273542E-001
     -0.60     -0.20    0.273856E-001
     -0.60     -0.15    0.274137E-001
     -0.60     -0.10    0.274378E-001
     -0.60     -0.05    0.274576E-001
     -0.60      0.00    0.274726E-001
     -0.60      0.05    0.274821E-001
     -0.60      0.10    0.274857E-001
     -0.60      0.15    0.274832E-001
     -0.60      0.20    0.274741E-001
     -0.60      0.25    0.274583E-001
     -0.60      0.30    0.274357E-001
     -0.60      0.35    0.274062E-001
     -0.60      0.40    0.273697E-001
     -0.60      0.45    0.273261E-001
     -0.60      0.50    0.272753E-001
     -0.60      0.55    0.272171E-001
     -0.60      0.60    0.271509E-001
     -0.60      0.65    0.270762E-001
     -0.60      0.70    0.269921E-001
     -0.60      0.75    0.268976E-001
     -0.60      0.80    0.267911E-001
     -0.60      0.85    0.266708E-001
     -0.60      0.90    0.265347E-001
     -0.60      0.95    0.263800E-001
     -0.60      1.00    0.262037E-001
     -0.60      1.05    0.260021E-001
     -0.60      1.10    0.257710E-001
     -0.60      1.15    0.255056E-001
     -0.60      1.20    0.252005E-001
     -0.60      1.25    0.248496E-001
     -0.60      1.30    0.244464E-001
     -0.60      1.35    0.239839E-001
     -0.60      1.40    0.234556E-001
     -0.60      1.45    0.228550E-001
     -0.60      1.50    0.221776E-001
     -0.60      1.55    0.214209E-001
     -0.60      1.60    0.205867E-001
     -0.60      1.65    0.196819E-001
     -0.60      1.70    0.187207E-001
     -0.60      1.75    0.177256E-001
     -0.60      1.80    0.167275E-001
     -0.60      1.85    0.157656E-001
     -0.60      1.90    0.148844E-001
     -0.60      1.95    0.141295E-001
     -0.60      2.00    0.135422E-001
     -0.60      2.05    0.131535E-001
     -0.60      2.10    0.129789E-001
     -0.60      2.15    0.130162E-001
     -0.60      2.20    0.132456E-001
     -0.60      2.25    0.136328E-001
     -0.60      2.30    0.141349E-001
     -0.60      2.35    0.147058E-001
     -0.60      2.40    0.153017E-001
     -0.60      2.45    0.158849E-001
     -0.60      2.50    0.164261E-001
     -0.60      2.55    0.169045E-001
     -0.60      2.60    0.173075E-001
     -0.60      2.65    0.176288E-001
     -0.60      2.70    0.178675E-001
     -0.60      2.75    0.180262E-001
     -0.60      2.80    0.181094E-001
     -0.60      2.85    0.181232E-001
     -0.60      2.90    0.180740E-001
     -0.60      2.95    0.179679E-001
     -0.60      3.00    0.178111E-001
     -0.60      3.05    0.176088E-001
     -0.60      3.10    0.173660E-001
     -0.60      3.15    0.170868E-001
     -0.60      3.20    0.167748E-001
     -0.60      3.25    0.164332E-001
     -0.60      3.30    0.160645E-001
     -0.60      3.35    0.156710E-001
     -0.60      3.40    0.152545E-001
     -0.60      3.45    0.148167E-001
     -0.60      3.50    0.143590E-001
     -0.60      3.55    0.138828E-001
     -0.60      3.60    0.133892E-001
     -0.60      3.65    0.128794E-001
     -0.60      3.70    0.123546E-001
     -0.60      3.75    0.118161E-001
     -0.60      3.80    0.112652E-001
     -0.60      3.85    0.107035E-001
     -0.60      3.90    0.101328E-001
     -0.60      3.95    0.955505E-002
     -0.60      4.00    0.897243E-002
     -0.60      4.05    0.838750E-002
     -0.60      4.10    0.780303E-002
     -0.60      4.15    0.722207E-002
     -0.60      4.20    0.664788E-002
     -0.60      4.25    0.608388E-002
     -0.60      4.30    0.553359E-002
     -0.60      4.35    0.500055E-002
     -0.60      4.40    0.448819E-002
     -0.60      4.45    0.399973E-002
     -0.60      4.50    0.353807E-002
     -0.60      4.55    0.310569E-002
     -0.60      4.60    0.270456E-002
     -0.60      4.65    0.233605E-002
     -0.60      4.70    0.200092E-002
     -0.60      4.75    0.169928E-002
     -0.60      4.80    0.143063E-002
     -0.60      4.85    0.119392E-002
     -0.60      4.90    0.987575E-003
     -0.60      4.95    0.809640E-003
     -0.60      5.00    0.657856E-003
     -0.60      5.05    0.529767E-003
     -0.60      5.10    0.422827E-003
     -0.60      5.15    0.334486E-003
     -0.60      5.20    0.262271E-003
     -0.60      5.25    0.203847E-003
     -0.60      5.30    0.157060E-003
     -0.60      5.35    0.119966E-003
     -0.60      5.40    0.908456E-004
     -0.60      5.45    0.682061E-004
     -0.60      5.50    0.507721E-004
     -0.60      5.55    0.374721E-004
     -0.60      5.60    0.274189E-004
     -0.60      5.65    0.198886E-004
     -0.60      5.70    0.142984E-004
     -0.60      5.75    0.101849E-004
     -0.60      5.80    0.718435E-005
     -0.60      5.85    0.501462E-005
     -0.60      5.90    0.345918E-005
     -0.60      5.95    0.235383E-005
     -0.60      6.00    0.157532E-005
     -0.60      6.05    0.103213E-005
     -0.60      6.10    0.657070E-006
     -0.60      6.15    0.401309E-006
     -0.60      6.20    0.229858E-006
     -0.60      6.25    0.118062E-006
     -0.60      6.30    0.490180E-007
     -0.60      6.35    0.117424E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.284151E-007
     -0.55     -6.30    0.118144E-006
     -0.55     -6.25    0.282729E-006
     -0.55     -6.20    0.545719E-006
     -0.55     -6.15    0.942774E-006
     -0.55     -6.10    0.152493E-005
     -0.55     -6.05    0.236315E-005
     -0.55     -6.00    0.355423E-005
     -0.55     -5.95    0.522843E-005
     -0.55     -5.90    0.755885E-005
     -0.55     -5.85    0.107729E-004
     -0.55     -5.80    0.151657E-004
     -0.55     -5.75    0.211164E-004
     -0.55     -5.70    0.291052E-004
     -0.55     -5.65    0.397339E-004
     -0.55     -5.60    0.537460E-004
     -0.55     -5.55    0.720478E-004
     -0.55     -5.50    0.957283E-004
     -0.55     -5.45    0.126076E-003
     -0.55     -5.40    0.164592E-003
     -0.55     -5.35    0.212992E-003
     -0.55     -5.30    0.273203E-003
     -0.55     -5.25    0.347346E-003
     -0.55     -5.20    0.437703E-003
     -0.55     -5.15    0.546669E-003
     -0.55     -5.10    0.676688E-003
     -0.55     -5.05    0.830175E-003
     -0.55     -5.00    0.100942E-002
     -0.55     -4.95    0.121651E-002
     -0.55     -4.90    0.145319E-002
     -0.55     -4.85    0.172079E-002
     -0.55     -4.80    0.202016E-002
     -0.55     -4.75    0.235156E-002
     -0.55     -4.70    0.271466E-002
     -0.55     -4.65    0.310849E-002
     -0.55     -4.60    0.353150E-002
     -0.55     -4.55    0.398158E-002
     -0.55     -4.50    0.445613E-002
     -0.55     -4.45    0.495219E-002
     -0.55     -4.40    0.546650E-002
     -0.55     -4.35    0.599561E-002
     -0.55     -4.30    0.653605E-002
     -0.55     -4.25    0.708437E-002
     -0.55     -4.20    0.763726E-002
     -0.55     -4.15    0.819159E-002
     -0.55     -4.10    0.874451E-002
     -0.55     -4.05    0.929348E-002
     -0.55     -4.00    0.983626E-002
     -0.55     -3.95    0.103709E-001
     -0.55     -3.90    0.108959E-001
     -0.55     -3.85    0.114100E-001
     -0.55     -3.80    0.119122E-001
     -0.55     -3.75    0.124017E-001
     -0.55     -3.70    0.128782E-001
     -0.55     -3.65    0.133414E-001
     -0.55     -3.60    0.137913E-001
     -0.55     -3.55    0.142280E-001
     -0.55     -3.50    0.146517E-001
     -0.55     -3.45    0.150629E-001
     -0.55     -3.40    0.154620E-001
     -0.55     -3.35    0.158496E-001
     -0.55     -3.30    0.162262E-001
     -0.55     -3.25    0.165924E-001
     -0.55     -3.20    0.169489E-001
     -0.55     -3.15    0.172960E-001
     -0.55     -3.10    0.176344E-001
     -0.55     -3.05    0.179643E-001
     -0.55     -3.00    0.182860E-001
     -0.55     -2.95    0.185997E-001
     -0.55     -2.90    0.189054E-001
     -0.55     -2.85    0.192029E-001
     -0.55     -2.80    0.194919E-001
     -0.55     -2.75    0.197721E-001
     -0.55     -2.70    0.200429E-001
     -0.55     -2.65    0.203039E-001
     -0.55     -2.60    0.205543E-001
     -0.55     -2.55    0.207938E-001
     -0.55     -2.50    0.210219E-001
     -0.55     -2.45    0.212382E-001
     -0.55     -2.40    0.214427E-001
     -0.55     -2.35    0.216356E-001
     -0.55     -2.30    0.218173E-001
     -0.55     -2.25    0.219887E-001
     -0.55     -2.20    0.221512E-001
     -0.55     -2.15    0.223062E-001
     -0.55     -2.10    0.224559E-001
     -0.55     -2.05    0.226024E-001
     -0.55     -2.00    0.227482E-001
     -0.55     -1.95    0.228956E-001
     -0.55     -1.90    0.230472E-001
     -0.55     -1.85    0.232049E-001
     -0.55     -1.80    0.233703E-001
     -0.55     -1.75    0.235445E-001
     -0.55     -1.70    0.237280E-001
     -0.55     -1.65    0.239204E-001
     -0.55     -1.60    0.241207E-001
     -0.55     -1.55    0.243274E-001
     -0.55     -1.50    0.245384E-001
     -0.55     -1.45    0.247514E-001
     -0.55     -1.40    0.249637E-001
     -0.55     -1.35    0.251727E-001
     -0.55     -1.30    0.253760E-001
     -0.55     -1.25    0.255713E-001
     -0.55     -1.20    0.257567E-001
     -0.55     -1.15    0.259308E-001
     -0.55     -1.10    0.260923E-001
     -0.55     -1.05    0.262406E-001
     -0.55     -1.00    0.263754E-001
     -0.55     -0.95    0.264968E-001
     -0.55     -0.90    0.266052E-001
     -0.55     -0.85    0.267015E-001
     -0.55     -0.80    0.267865E-001
     -0.55     -0.75    0.268615E-001
     -0.55     -0.70    0.269278E-001
     -0.55     -0.65    0.269868E-001
     -0.55     -0.60    0.270398E-001
     -0.55     -0.55    0.270883E-001
     -0.55     -0.50    0.271333E-001
     -0.55     -0.45    0.271758E-001
     -0.55     -0.40    0.272166E-001
     -0.55     -0.35    0.272560E-001
     -0.55     -0.30    0.272943E-001
     -0.55     -0.25    0.273314E-001
     -0.55     -0.20    0.273669E-001
     -0.55     -0.15    0.274004E-001
     -0.55     -0.10    0.274311E-001
     -0.55     -0.05    0.274583E-001
     -0.55      0.00    0.274813E-001
     -0.55      0.05    0.274992E-001
     -0.55      0.10    0.275114E-001
     -0.55      0.15    0.275173E-001
     -0.55      0.20    0.275164E-001
     -0.55      0.25    0.275083E-001
     -0.55      0.30    0.274927E-001
     -0.55      0.35    0.274695E-001
     -0.55      0.40    0.274383E-001
     -0.55      0.45    0.273990E-001
     -0.55      0.50    0.273514E-001
     -0.55      0.55    0.272951E-001
     -0.55      0.60    0.272296E-001
     -0.55      0.65    0.271543E-001
     -0.55      0.70    0.270682E-001
     -0.55      0.75    0.269703E-001
     -0.55      0.80    0.268589E-001
     -0.55      0.85    0.267321E-001
     -0.55      0.90    0.265878E-001
     -0.55      0.95    0.264230E-001
     -0.55      1.00    0.262343E-001
     -0.55      1.05    0.260178E-001
     -0.55      1.10    0.257686E-001
     -0.55      1.15    0.254814E-001
     -0.55      1.20    0.251499E-001
     -0.55      1.25    0.247667E-001
     -0.55      1.30    0.243242E-001
     -0.55      1.35    0.238138E-001
     -0.55      1.40    0.232268E-001
     -0.55      1.45    0.225551E-001
     -0.55      1.50    0.217918E-001
     -0.55      1.55    0.209327E-001
     -0.55      1.60    0.199782E-001
     -0.55      1.65    0.189351E-001
     -0.55      1.70    0.178189E-001
     -0.55      1.75    0.166557E-001
     -0.55      1.80    0.154830E-001
     -0.55      1.85    0.143493E-001
     -0.55      1.90    0.133107E-001
     -0.55      1.95    0.124258E-001
     -0.55      2.00    0.117480E-001
     -0.55      2.05    0.113178E-001
     -0.55      2.10    0.111553E-001
     -0.55      2.15    0.112573E-001
     -0.55      2.20    0.115974E-001
     -0.55      2.25    0.121308E-001
     -0.55      2.30    0.128016E-001
     -0.55      2.35    0.135509E-001
     -0.55      2.40    0.143237E-001
     -0.55      2.45    0.150740E-001
     -0.55      2.50    0.157670E-001
     -0.55      2.55    0.163788E-001
     -0.55      2.60    0.168962E-001
     -0.55      2.65    0.173137E-001
     -0.55      2.70    0.176320E-001
     -0.55      2.75    0.178555E-001
     -0.55      2.80    0.179913E-001
     -0.55      2.85    0.180473E-001
     -0.55      2.90    0.180317E-001
     -0.55      2.95    0.179526E-001
     -0.55      3.00    0.178171E-001
     -0.55      3.05    0.176320E-001
     -0.55      3.10    0.174028E-001
     -0.55      3.15    0.171346E-001
     -0.55      3.20    0.168315E-001
     -0.55      3.25    0.164970E-001
     -0.55      3.30    0.161342E-001
     -0.55      3.35    0.157455E-001
     -0.55      3.40    0.153330E-001
     -0.55      3.45    0.148985E-001
     -0.55      3.50    0.144436E-001
     -0.55      3.55    0.139697E-001
     -0.55      3.60    0.134780E-001
     -0.55      3.65    0.129698E-001
     -0.55      3.70    0.124463E-001
     -0.55      3.75    0.119087E-001
     -0.55      3.80    0.113584E-001
     -0.55      3.85    0.107971E-001
     -0.55      3.90    0.102263E-001
     -0.55      3.95    0.964817E-002
     -0.55      4.00    0.906480E-002
     -0.55      4.05    0.847870E-002
     -0.55      4.10    0.789264E-002
     -0.55      4.15    0.730965E-002
     -0.55      4.20    0.673297E-002
     -0.55      4.25    0.616603E-002
     -0.55      4.30    0.561237E-002
     -0.55      4.35    0.507553E-002
     -0.55      4.40    0.455901E-002
     -0.55      4.45    0.406605E-002
     -0.55      4.50    0.359965E-002
     -0.55      4.55    0.316234E-002
     -0.55      4.60    0.275617E-002
     -0.55      4.65    0.238262E-002
     -0.55      4.70    0.204251E-002
     -0.55      4.75    0.173604E-002
     -0.55      4.80    0.146279E-002
     -0.55      4.85    0.122174E-002
     -0.55      4.90    0.101140E-002
     -0.55      4.95    0.829816E-003
     -0.55      5.00    0.674761E-003
     -0.55      5.05    0.543781E-003
     -0.55      5.10    0.434321E-003
     -0.55      5.15    0.343815E-003
     -0.55      5.20    0.269764E-003
     -0.55      5.25    0.209804E-003
     -0.55      5.30    0.161747E-003
     -0.55      5.35    0.123618E-003
     -0.55      5.40    0.936626E-004
     -0.55      5.45    0.703579E-004
     -0.55      5.50    0.523998E-004
     -0.55      5.55    0.386915E-004
     -0.55      5.60    0.283236E-004
     -0.55      5.65    0.205534E-004
     -0.55      5.70    0.147820E-004
     -0.55      5.75    0.105332E-004
     -0.55      5.80    0.743251E-005
     -0.55      5.85    0.518940E-005
     -0.55      5.90    0.358073E-005
     -0.55      5.95    0.243713E-005
     -0.55      6.00    0.163141E-005
     -0.55      6.05    0.106909E-005
     -0.55      6.10    0.680699E-006
     -0.55      6.15    0.415792E-006
     -0.55      6.20    0.238177E-006
     -0.55      6.25    0.122344E-006
     -0.55      6.30    0.507982E-007
     -0.55      6.35    0.121691E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.304532E-007
     -0.50     -6.30    0.126595E-006
     -0.50     -6.25    0.302864E-006
     -0.50     -6.20    0.584348E-006
     -0.50     -6.15    0.100900E-005
     -0.50     -6.10    0.163106E-005
     -0.50     -6.05    0.252585E-005
     -0.50     -6.00    0.379596E-005
     -0.50     -5.95    0.557920E-005
     -0.50     -5.90    0.805837E-005
     -0.50     -5.85    0.114732E-004
     -0.50     -5.80    0.161343E-004
     -0.50     -5.75    0.224395E-004
     -0.50     -5.70    0.308922E-004
     -0.50     -5.65    0.421212E-004
     -0.50     -5.60    0.569019E-004
     -0.50     -5.55    0.761768E-004
     -0.50     -5.50    0.101075E-003
     -0.50     -5.45    0.132930E-003
     -0.50     -5.40    0.173288E-003
     -0.50     -5.35    0.223912E-003
     -0.50     -5.30    0.286773E-003
     -0.50     -5.25    0.364033E-003
     -0.50     -5.20    0.458007E-003
     -0.50     -5.15    0.571109E-003
     -0.50     -5.10    0.705792E-003
     -0.50     -5.05    0.864458E-003
     -0.50     -5.00    0.104937E-002
     -0.50     -4.95    0.126255E-002
     -0.50     -4.90    0.150567E-002
     -0.50     -4.85    0.177998E-002
     -0.50     -4.80    0.208619E-002
     -0.50     -4.75    0.242445E-002
     -0.50     -4.70    0.279428E-002
     -0.50     -4.65    0.319460E-002
     -0.50     -4.60    0.362370E-002
     -0.50     -4.55    0.407936E-002
     -0.50     -4.50    0.455889E-002
     -0.50     -4.45    0.505920E-002
     -0.50     -4.40    0.557699E-002
     -0.50     -4.35    0.610878E-002
     -0.50     -4.30    0.665107E-002
     -0.50     -4.25    0.720039E-002
     -0.50     -4.20    0.775345E-002
     -0.50     -4.15    0.830716E-002
     -0.50     -4.10    0.885872E-002
     -0.50     -4.05    0.940561E-002
     -0.50     -4.00    0.994565E-002
     -0.50     -3.95    0.104770E-001
     -0.50     -3.90    0.109981E-001
     -0.50     -3.85    0.115078E-001
     -0.50     -3.80    0.120051E-001
     -0.50     -3.75    0.124894E-001
     -0.50     -3.70    0.129603E-001
     -0.50     -3.65    0.134176E-001
     -0.50     -3.60    0.138614E-001
     -0.50     -3.55    0.142917E-001
     -0.50     -3.50    0.147091E-001
     -0.50     -3.45    0.151139E-001
     -0.50     -3.40    0.155067E-001
     -0.50     -3.35    0.158881E-001
     -0.50     -3.30    0.162589E-001
     -0.50     -3.25    0.166197E-001
     -0.50     -3.20    0.169712E-001
     -0.50     -3.15    0.173142E-001
     -0.50     -3.10    0.176491E-001
     -0.50     -3.05    0.179765E-001
     -0.50     -3.00    0.182968E-001
     -0.50     -2.95    0.186102E-001
     -0.50     -2.90    0.189168E-001
     -0.50     -2.85    0.192165E-001
     -0.50     -2.80    0.195092E-001
     -0.50     -2.75    0.197944E-001
     -0.50     -2.70    0.200718E-001
     -0.50     -2.65    0.203408E-001
     -0.50     -2.60    0.206008E-001
     -0.50     -2.55    0.208512E-001
     -0.50     -2.50    0.210917E-001
     -0.50     -2.45    0.213218E-001
     -0.50     -2.40    0.215413E-001
     -0.50     -2.35    0.217504E-001
     -0.50     -2.30    0.219494E-001
     -0.50     -2.25    0.221389E-001
     -0.50     -2.20    0.223199E-001
     -0.50     -2.15    0.224936E-001
     -0.50     -2.10    0.226616E-001
     -0.50     -2.05    0.228257E-001
     -0.50     -2.00    0.229878E-001
     -0.50     -1.95    0.231497E-001
     -0.50     -1.90    0.233134E-001
     -0.50     -1.85    0.234804E-001
     -0.50     -1.80    0.236520E-001
     -0.50     -1.75    0.238290E-001
     -0.50     -1.70    0.240117E-001
     -0.50     -1.65    0.241999E-001
     -0.50     -1.60    0.243928E-001
     -0.50     -1.55    0.245892E-001
     -0.50     -1.50    0.247874E-001
     -0.50     -1.45    0.249855E-001
     -0.50     -1.40    0.251814E-001
     -0.50     -1.35    0.253730E-001
     -0.50     -1.30    0.255581E-001
     -0.50     -1.25    0.257350E-001
     -0.50     -1.20    0.259020E-001
     -0.50     -1.15    0.260578E-001
     -0.50     -1.10    0.262014E-001
     -0.50     -1.05    0.263321E-001
     -0.50     -1.00    0.264499E-001
     -0.50     -0.95    0.265547E-001
     -0.50     -0.90    0.266471E-001
     -0.50     -0.85    0.267280E-001
     -0.50     -0.80    0.267984E-001
     -0.50     -0.75    0.268595E-001
     -0.50     -0.70    0.269131E-001
     -0.50     -0.65    0.269604E-001
     -0.50     -0.60    0.270033E-001
     -0.50     -0.55    0.270431E-001
     -0.50     -0.50    0.270813E-001
     -0.50     -0.45    0.271189E-001
     -0.50     -0.40    0.271568E-001
     -0.50     -0.35    0.271955E-001
     -0.50     -0.30    0.272350E-001
     -0.50     -0.25    0.272753E-001
     -0.50     -0.20    0.273158E-001
     -0.50     -0.15    0.273557E-001
     -0.50     -0.10    0.273942E-001
     -0.50     -0.05    0.274302E-001
     -0.50      0.00    0.274626E-001
     -0.50      0.05    0.274904E-001
     -0.50      0.10    0.275125E-001
     -0.50      0.15    0.275282E-001
     -0.50      0.20    0.275368E-001
     -0.50      0.25    0.275375E-001
     -0.50      0.30    0.275301E-001
     -0.50      0.35    0.275141E-001
     -0.50      0.40    0.274892E-001
     -0.50      0.45    0.274551E-001
     -0.50      0.50    0.274115E-001
     -0.50      0.55    0.273581E-001
     -0.50      0.60    0.272942E-001
     -0.50      0.65    0.272191E-001
     -0.50      0.70    0.271320E-001
     -0.50      0.75    0.270315E-001
     -0.50      0.80    0.269161E-001
     -0.50      0.85    0.267839E-001
     -0.50      0.90    0.266322E-001
     -0.50      0.95    0.264582E-001
     -0.50      1.00    0.262581E-001
     -0.50      1.05    0.260276E-001
     -0.50      1.10    0.257613E-001
     -0.50      1.15    0.254531E-001
     -0.50      1.20    0.250957E-001
     -0.50      1.25    0.246808E-001
     -0.50      1.30    0.241991E-001
     -0.50      1.35    0.236404E-001
     -0.50      1.40    0.229938E-001
     -0.50      1.45    0.222489E-001
     -0.50      1.50    0.213964E-001
     -0.50      1.55    0.204298E-001
     -0.50      1.60    0.193476E-001
     -0.50      1.65    0.181559E-001
     -0.50      1.70    0.168714E-001
     -0.50      1.75    0.155238E-001
     -0.50      1.80    0.141576E-001
     -0.50      1.85    0.128316E-001
     -0.50      1.90    0.116155E-001
     -0.50      1.95    0.105830E-001
     -0.50      2.00    0.980210E-002
     -0.50      2.05    0.932440E-002
     -0.50      2.10    0.917589E-002
     -0.50      2.15    0.935194E-002
     -0.50      2.20    0.981821E-002
     -0.50      2.25    0.105170E-001
     -0.50      2.30    0.113771E-001
     -0.50      2.35    0.123249E-001
     -0.50      2.40    0.132926E-001
     -0.50      2.45    0.142250E-001
     -0.50      2.50    0.150813E-001
     -0.50      2.55    0.158353E-001
     -0.50      2.60    0.164732E-001
     -0.50      2.65    0.169908E-001
     -0.50      2.70    0.173910E-001
     -0.50      2.75    0.176807E-001
     -0.50      2.80    0.178695E-001
     -0.50      2.85    0.179677E-001
     -0.50      2.90    0.179856E-001
     -0.50      2.95    0.179329E-001
     -0.50      3.00    0.178184E-001
     -0.50      3.05    0.176498E-001
     -0.50      3.10    0.174338E-001
     -0.50      3.15    0.171761E-001
     -0.50      3.20    0.168814E-001
     -0.50      3.25    0.165538E-001
     -0.50      3.30    0.161964E-001
     -0.50      3.35    0.158123E-001
     -0.50      3.40    0.154035E-001
     -0.50      3.45    0.149721E-001
     -0.50      3.50    0.145198E-001
     -0.50      3.55    0.140481E-001
     -0.50      3.60    0.135582E-001
     -0.50      3.65    0.130514E-001
     -0.50      3.70    0.125291E-001
     -0.50      3.75    0.119924E-001
     -0.50      3.80    0.114427E-001
     -0.50      3.85    0.108817E-001
     -0.50      3.90    0.103110E-001
     -0.50      3.95    0.973250E-002
     -0.50      4.00    0.914847E-002
     -0.50      4.05    0.856136E-002
     -0.50      4.10    0.797390E-002
     -0.50      4.15    0.738911E-002
     -0.50      4.20    0.681022E-002
     -0.50      4.25    0.624066E-002
     -0.50      4.30    0.568398E-002
     -0.50      4.35    0.514376E-002
     -0.50      4.40    0.462348E-002
     -0.50      4.45    0.412649E-002
     -0.50      4.50    0.365580E-002
     -0.50      4.55    0.321404E-002
     -0.50      4.60    0.280333E-002
     -0.50      4.65    0.242520E-002
     -0.50      4.70    0.208057E-002
     -0.50      4.75    0.176971E-002
     -0.50      4.80    0.149226E-002
     -0.50      4.85    0.124727E-002
     -0.50      4.90    0.103327E-002
     -0.50      4.95    0.848357E-003
     -0.50      5.00    0.690308E-003
     -0.50      5.05    0.556679E-003
     -0.50      5.10    0.444907E-003
     -0.50      5.15    0.352412E-003
     -0.50      5.20    0.276674E-003
     -0.50      5.25    0.215300E-003
     -0.50      5.30    0.166075E-003
     -0.50      5.35    0.126991E-003
     -0.50      5.40    0.962657E-004
     -0.50      5.45    0.723471E-004
     -0.50      5.50    0.539053E-004
     -0.50      5.55    0.398198E-004
     -0.50      5.60    0.291611E-004
     -0.50      5.65    0.211689E-004
     -0.50      5.70    0.152299E-004
     -0.50      5.75    0.108558E-004
     -0.50      5.80    0.766243E-005
     -0.50      5.85    0.535137E-005
     -0.50      5.90    0.369339E-005
     -0.50      5.95    0.251435E-005
     -0.50      6.00    0.168342E-005
     -0.50      6.05    0.110335E-005
     -0.50      6.10    0.702609E-006
     -0.50      6.15    0.429223E-006
     -0.50      6.20    0.245891E-006
     -0.50      6.25    0.126315E-006
     -0.50      6.30    0.524491E-007
     -0.50      6.35    0.125649E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.325207E-007
     -0.45     -6.30    0.135167E-006
     -0.45     -6.25    0.323281E-006
     -0.45     -6.20    0.623503E-006
     -0.45     -6.15    0.107609E-005
     -0.45     -6.10    0.173852E-005
     -0.45     -6.05    0.269048E-005
     -0.45     -6.00    0.404036E-005
     -0.45     -5.95    0.593353E-005
     -0.45     -5.90    0.856251E-005
     -0.45     -5.85    0.121793E-004
     -0.45     -5.80    0.171098E-004
     -0.45     -5.75    0.237706E-004
     -0.45     -5.70    0.326878E-004
     -0.45     -5.65    0.445171E-004
     -0.45     -5.60    0.600649E-004
     -0.45     -5.55    0.803094E-004
     -0.45     -5.50    0.106420E-003
     -0.45     -5.45    0.139770E-003
     -0.45     -5.40    0.181953E-003
     -0.45     -5.35    0.234775E-003
     -0.45     -5.30    0.300250E-003
     -0.45     -5.25    0.380577E-003
     -0.45     -5.20    0.478100E-003
     -0.45     -5.15    0.595253E-003
     -0.45     -5.10    0.734489E-003
     -0.45     -5.05    0.898196E-003
     -0.45     -5.00    0.108860E-002
     -0.45     -4.95    0.130767E-002
     -0.45     -4.90    0.155701E-002
     -0.45     -4.85    0.183776E-002
     -0.45     -4.80    0.215052E-002
     -0.45     -4.75    0.249532E-002
     -0.45     -4.70    0.287155E-002
     -0.45     -4.65    0.327798E-002
     -0.45     -4.60    0.371280E-002
     -0.45     -4.55    0.417367E-002
     -0.45     -4.50    0.465777E-002
     -0.45     -4.45    0.516197E-002
     -0.45     -4.40    0.568289E-002
     -0.45     -4.35    0.621701E-002
     -0.45     -4.30    0.676081E-002
     -0.45     -4.25    0.731082E-002
     -0.45     -4.20    0.786377E-002
     -0.45     -4.15    0.841660E-002
     -0.45     -4.10    0.896653E-002
     -0.45     -4.05    0.951109E-002
     -0.45     -4.00    0.100481E-001
     -0.45     -3.95    0.105759E-001
     -0.45     -3.90    0.110928E-001
     -0.45     -3.85    0.115978E-001
     -0.45     -3.80    0.120899E-001
     -0.45     -3.75    0.125686E-001
     -0.45     -3.70    0.130334E-001
     -0.45     -3.65    0.134844E-001
     -0.45     -3.60    0.139214E-001
     -0.45     -3.55    0.143449E-001
     -0.45     -3.50    0.147552E-001
     -0.45     -3.45    0.151528E-001
     -0.45     -3.40    0.155385E-001
     -0.45     -3.35    0.159130E-001
     -0.45     -3.30    0.162770E-001
     -0.45     -3.25    0.166314E-001
     -0.45     -3.20    0.169772E-001
     -0.45     -3.15    0.173150E-001
     -0.45     -3.10    0.176456E-001
     -0.45     -3.05    0.179697E-001
     -0.45     -3.00    0.182878E-001
     -0.45     -2.95    0.186002E-001
     -0.45     -2.90    0.189071E-001
     -0.45     -2.85    0.192086E-001
     -0.45     -2.80    0.195044E-001
     -0.45     -2.75    0.197943E-001
     -0.45     -2.70    0.200777E-001
     -0.45     -2.65    0.203542E-001
     -0.45     -2.60    0.206231E-001
     -0.45     -2.55    0.208838E-001
     -0.45     -2.50    0.211358E-001
     -0.45     -2.45    0.213786E-001
     -0.45     -2.40    0.216119E-001
     -0.45     -2.35    0.218357E-001
     -0.45     -2.30    0.220500E-001
     -0.45     -2.25    0.222555E-001
     -0.45     -2.20    0.224526E-001
     -0.45     -2.15    0.226425E-001
     -0.45     -2.10    0.228263E-001
     -0.45     -2.05    0.230053E-001
     -0.45     -2.00    0.231812E-001
     -0.45     -1.95    0.233554E-001
     -0.45     -1.90    0.235293E-001
     -0.45     -1.85    0.237042E-001
     -0.45     -1.80    0.238811E-001
     -0.45     -1.75    0.240607E-001
     -0.45     -1.70    0.242431E-001
     -0.45     -1.65    0.244281E-001
     -0.45     -1.60    0.246152E-001
     -0.45     -1.55    0.248033E-001
     -0.45     -1.50    0.249911E-001
     -0.45     -1.45    0.251770E-001
     -0.45     -1.40    0.253592E-001
     -0.45     -1.35    0.255359E-001
     -0.45     -1.30    0.257055E-001
     -0.45     -1.25    0.258662E-001
     -0.45     -1.20    0.260166E-001
     -0.45     -1.15    0.261556E-001
     -0.45     -1.10    0.262822E-001
     -0.45     -1.05    0.263961E-001
     -0.45     -1.00    0.264969E-001
     -0.45     -0.95    0.265849E-001
     -0.45     -0.90    0.266607E-001
     -0.45     -0.85    0.267252E-001
     -0.45     -0.80    0.267796E-001
     -0.45     -0.75    0.268255E-001
     -0.45     -0.70    0.268646E-001
     -0.45     -0.65    0.268988E-001
     -0.45     -0.60    0.269299E-001
     -0.45     -0.55    0.269597E-001
     -0.45     -0.50    0.269899E-001
     -0.45     -0.45    0.270218E-001
     -0.45     -0.40    0.270565E-001
     -0.45     -0.35    0.270944E-001
     -0.45     -0.30    0.271357E-001
     -0.45     -0.25    0.271801E-001
     -0.45     -0.20    0.272269E-001
     -0.45     -0.15    0.272749E-001
     -0.45     -0.10    0.273230E-001
     -0.45     -0.05    0.273697E-001
     -0.45      0.00    0.274136E-001
     -0.45      0.05    0.274532E-001
     -0.45      0.10    0.274873E-001
     -0.45      0.15    0.275147E-001
     -0.45      0.20    0.275344E-001
     -0.45      0.25    0.275457E-001
     -0.45      0.30    0.275479E-001
     -0.45      0.35    0.275405E-001
     -0.45      0.40    0.275231E-001
     -0.45      0.45    0.274954E-001
     -0.45      0.50    0.274570E-001
     -0.45      0.55    0.274073E-001
     -0.45      0.60    0.273460E-001
     -0.45      0.65    0.272721E-001
     -0.45      0.70    0.271849E-001
     -0.45      0.75    0.270829E-001
     -0.45      0.80    0.269645E-001
     -0.45      0.85    0.268277E-001
     -0.45      0.90    0.266699E-001
     -0.45      0.95    0.264878E-001
     -0.45      1.00    0.262774E-001
     -0.45      1.05    0.260341E-001
     -0.45      1.10    0.257519E-001
     -0.45      1.15    0.254241E-001
     -0.45      1.20    0.250423E-001
     -0.45      1.25    0.245971E-001
     -0.45      1.30    0.240777E-001
     -0.45      1.35    0.234720E-001
     -0.45      1.40    0.227670E-001
     -0.45      1.45    0.219497E-001
     -0.45      1.50    0.210080E-001
     -0.45      1.55    0.199328E-001
     -0.45      1.60    0.187204E-001
     -0.45      1.65    0.173757E-001
     -0.45      1.70    0.159161E-001
     -0.45      1.75    0.143747E-001
     -0.45      1.80    0.128031E-001
     -0.45      1.85    0.112714E-001
     -0.45      1.90    0.986377E-002
     -0.45      1.95    0.867101E-002
     -0.45      2.00    0.777764E-002
     -0.45      2.05    0.724818E-002
     -0.45      2.10    0.711507E-002
     -0.45      2.15    0.737214E-002
     -0.45      2.20    0.797583E-002
     -0.45      2.25    0.885368E-002
     -0.45      2.30    0.991736E-002
     -0.45      2.35    0.110765E-001
     -0.45      2.40    0.122498E-001
     -0.45      2.45    0.133721E-001
     -0.45      2.50    0.143972E-001
     -0.45      2.55    0.152964E-001
     -0.45      2.60    0.160560E-001
     -0.45      2.65    0.166739E-001
     -0.45      2.70    0.171552E-001
     -0.45      2.75    0.175099E-001
     -0.45      2.80    0.177503E-001
     -0.45      2.85    0.178892E-001
     -0.45      2.90    0.179391E-001
     -0.45      2.95    0.179115E-001
     -0.45      3.00    0.178168E-001
     -0.45      3.05    0.176638E-001
     -0.45      3.10    0.174601E-001
     -0.45      3.15    0.172122E-001
     -0.45      3.20    0.169253E-001
     -0.45      3.25    0.166039E-001
     -0.45      3.30    0.162517E-001
     -0.45      3.35    0.158716E-001
     -0.45      3.40    0.154663E-001
     -0.45      3.45    0.150378E-001
     -0.45      3.50    0.145878E-001
     -0.45      3.55    0.141181E-001
     -0.45      3.60    0.136298E-001
     -0.45      3.65    0.131244E-001
     -0.45      3.70    0.126031E-001
     -0.45      3.75    0.120672E-001
     -0.45      3.80    0.115182E-001
     -0.45      3.85    0.109574E-001
     -0.45      3.90    0.103867E-001
     -0.45      3.95    0.980801E-002
     -0.45      4.00    0.922343E-002
     -0.45      4.05    0.863543E-002
     -0.45      4.10    0.804675E-002
     -0.45      4.15    0.746038E-002
     -0.45      4.20    0.687954E-002
     -0.45      4.25    0.630767E-002
     -0.45      4.30    0.574831E-002
     -0.45      4.35    0.520507E-002
     -0.45      4.40    0.468147E-002
     -0.45      4.45    0.418088E-002
     -0.45      4.50    0.370638E-002
     -0.45      4.55    0.326064E-002
     -0.45      4.60    0.284585E-002
     -0.45      4.65    0.246362E-002
     -0.45      4.70    0.211494E-002
     -0.45      4.75    0.180014E-002
     -0.45      4.80    0.151892E-002
     -0.45      4.85    0.127037E-002
     -0.45      4.90    0.105308E-002
     -0.45      4.95    0.865155E-003
     -0.45      5.00    0.704403E-003
     -0.45      5.05    0.568378E-003
     -0.45      5.10    0.454515E-003
     -0.45      5.15    0.360219E-003
     -0.45      5.20    0.282951E-003
     -0.45      5.25    0.220295E-003
     -0.45      5.30    0.170009E-003
     -0.45      5.35    0.130059E-003
     -0.45      5.40    0.986343E-004
     -0.45      5.45    0.741578E-004
     -0.45      5.50    0.552759E-004
     -0.45      5.55    0.408473E-004
     -0.45      5.60    0.299239E-004
     -0.45      5.65    0.217297E-004
     -0.45      5.70    0.156381E-004
     -0.45      5.75    0.111499E-004
     -0.45      5.80    0.787201E-005
     -0.45      5.85    0.549903E-005
     -0.45      5.90    0.379610E-005
     -0.45      5.95    0.258476E-005
     -0.45      6.00    0.173085E-005
     -0.45      6.05    0.113459E-005
     -0.45      6.10    0.722588E-006
     -0.45      6.15    0.441469E-006
     -0.45      6.20    0.252926E-006
     -0.45      6.25    0.129935E-006
     -0.45      6.30    0.539544E-007
     -0.45      6.35    0.129258E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.346040E-007
     -0.40     -6.30    0.143802E-006
     -0.40     -6.25    0.343844E-006
     -0.40     -6.20    0.662922E-006
     -0.40     -6.15    0.114360E-005
     -0.40     -6.10    0.184659E-005
     -0.40     -6.05    0.285594E-005
     -0.40     -6.00    0.428582E-005
     -0.40     -5.95    0.628911E-005
     -0.40     -5.90    0.906797E-005
     -0.40     -5.85    0.128865E-004
     -0.40     -5.80    0.180859E-004
     -0.40     -5.75    0.251011E-004
     -0.40     -5.70    0.344805E-004
     -0.40     -5.65    0.469061E-004
     -0.40     -5.60    0.632150E-004
     -0.40     -5.55    0.844197E-004
     -0.40     -5.50    0.111727E-003
     -0.40     -5.45    0.146554E-003
     -0.40     -5.40    0.190534E-003
     -0.40     -5.35    0.245515E-003
     -0.40     -5.30    0.313554E-003
     -0.40     -5.25    0.396882E-003
     -0.40     -5.20    0.497870E-003
     -0.40     -5.15    0.618965E-003
     -0.40     -5.10    0.762622E-003
     -0.40     -5.05    0.931211E-003
     -0.40     -5.00    0.112692E-002
     -0.40     -4.95    0.135167E-002
     -0.40     -4.90    0.160696E-002
     -0.40     -4.85    0.189387E-002
     -0.40     -4.80    0.221287E-002
     -0.40     -4.75    0.256387E-002
     -0.40     -4.70    0.294613E-002
     -0.40     -4.65    0.335831E-002
     -0.40     -4.60    0.379847E-002
     -0.40     -4.55    0.426415E-002
     -0.40     -4.50    0.475246E-002
     -0.40     -4.45    0.526018E-002
     -0.40     -4.40    0.578388E-002
     -0.40     -4.35    0.631999E-002
     -0.40     -4.30    0.686499E-002
     -0.40     -4.25    0.741540E-002
     -0.40     -4.20    0.796797E-002
     -0.40     -4.15    0.851965E-002
     -0.40     -4.10    0.906770E-002
     -0.40     -4.05    0.960967E-002
     -0.40     -4.00    0.101435E-001
     -0.40     -3.95    0.106673E-001
     -0.40     -3.90    0.111798E-001
     -0.40     -3.85    0.116797E-001
     -0.40     -3.80    0.121662E-001
     -0.40     -3.75    0.126388E-001
     -0.40     -3.70    0.130972E-001
     -0.40     -3.65    0.135411E-001
     -0.40     -3.60    0.139709E-001
     -0.40     -3.55    0.143867E-001
     -0.40     -3.50    0.147891E-001
     -0.40     -3.45    0.151787E-001
     -0.40     -3.40    0.155562E-001
     -0.40     -3.35    0.159226E-001
     -0.40     -3.30    0.162789E-001
     -0.40     -3.25    0.166259E-001
     -0.40     -3.20    0.169647E-001
     -0.40     -3.15    0.172963E-001
     -0.40     -3.10    0.176216E-001
     -0.40     -3.05    0.179414E-001
     -0.40     -3.00    0.182564E-001
     -0.40     -2.95    0.185670E-001
     -0.40     -2.90    0.188736E-001
     -0.40     -2.85    0.191763E-001
     -0.40     -2.80    0.194748E-001
     -0.40     -2.75    0.197689E-001
     -0.40     -2.70    0.200582E-001
     -0.40     -2.65    0.203419E-001
     -0.40     -2.60    0.206195E-001
     -0.40     -2.55    0.208901E-001
     -0.40     -2.50    0.211532E-001
     -0.40     -2.45    0.214081E-001
     -0.40     -2.40    0.216544E-001
     -0.40     -2.35    0.218919E-001
     -0.40     -2.30    0.221204E-001
     -0.40     -2.25    0.223404E-001
     -0.40     -2.20    0.225522E-001
     -0.40     -2.15    0.227565E-001
     -0.40     -2.10    0.229542E-001
     -0.40     -2.05    0.231465E-001
     -0.40     -2.00    0.233344E-001
     -0.40     -1.95    0.235192E-001
     -0.40     -1.90    0.237021E-001
     -0.40     -1.85    0.238839E-001
     -0.40     -1.80    0.240656E-001
     -0.40     -1.75    0.242476E-001
     -0.40     -1.70    0.244300E-001
     -0.40     -1.65    0.246127E-001
     -0.40     -1.60    0.247952E-001
     -0.40     -1.55    0.249766E-001
     -0.40     -1.50    0.251558E-001
     -0.40     -1.45    0.253313E-001
     -0.40     -1.40    0.255018E-001
     -0.40     -1.35    0.256656E-001
     -0.40     -1.30    0.258212E-001
     -0.40     -1.25    0.259672E-001
     -0.40     -1.20    0.261022E-001
     -0.40     -1.15    0.262251E-001
     -0.40     -1.10    0.263352E-001
     -0.40     -1.05    0.264321E-001
     -0.40     -1.00    0.265155E-001
     -0.40     -0.95    0.265857E-001
     -0.40     -0.90    0.266435E-001
     -0.40     -0.85    0.266900E-001
     -0.40     -0.80    0.267265E-001
     -0.40     -0.75    0.267549E-001
     -0.40     -0.70    0.267773E-001
     -0.40     -0.65    0.267958E-001
     -0.40     -0.60    0.268129E-001
     -0.40     -0.55    0.268308E-001
     -0.40     -0.50    0.268516E-001
     -0.40     -0.45    0.268768E-001
     -0.40     -0.40    0.269077E-001
     -0.40     -0.35    0.269451E-001
     -0.40     -0.30    0.269890E-001
     -0.40     -0.25    0.270388E-001
     -0.40     -0.20    0.270936E-001
     -0.40     -0.15    0.271520E-001
     -0.40     -0.10    0.272123E-001
     -0.40     -0.05    0.272724E-001
     -0.40      0.00    0.273306E-001
     -0.40      0.05    0.273848E-001
     -0.40      0.10    0.274335E-001
     -0.40      0.15    0.274751E-001
     -0.40      0.20    0.275083E-001
     -0.40      0.25    0.275322E-001
     -0.40      0.30    0.275459E-001
     -0.40      0.35    0.275489E-001
     -0.40      0.40    0.275405E-001
     -0.40      0.45    0.275205E-001
     -0.40      0.50    0.274884E-001
     -0.40      0.55    0.274438E-001
     -0.40      0.60    0.273861E-001
     -0.40      0.65    0.273145E-001
     -0.40      0.70    0.272281E-001
     -0.40      0.75    0.271257E-001
     -0.40      0.80    0.270054E-001
     -0.40      0.85    0.268652E-001
     -0.40      0.90    0.267023E-001
     -0.40      0.95    0.265134E-001
     -0.40      1.00    0.262942E-001
     -0.40      1.05    0.260396E-001
     -0.40      1.10    0.257434E-001
     -0.40      1.15    0.253978E-001
     -0.40      1.20    0.249939E-001
     -0.40      1.25    0.245210E-001
     -0.40      1.30    0.239669E-001
     -0.40      1.35    0.233175E-001
     -0.40      1.40    0.225578E-001
     -0.40      1.45    0.216722E-001
     -0.40      1.50    0.206457E-001
     -0.40      1.55    0.194664E-001
     -0.40      1.60    0.181280E-001
     -0.40      1.65    0.166339E-001
     -0.40      1.70    0.150016E-001
     -0.40      1.75    0.132674E-001
     -0.40      1.80    0.114898E-001
     -0.40      1.85    0.974974E-002
     -0.40      1.90    0.814702E-002
     -0.40      1.95    0.679004E-002
     -0.40      2.00    0.578097E-002
     -0.40      2.05    0.519822E-002
     -0.40      2.10    0.508119E-002
     -0.40      2.15    0.542198E-002
     -0.40      2.20    0.616704E-002
     -0.40      2.25    0.722803E-002
     -0.40      2.30    0.849837E-002
     -0.40      2.35    0.987035E-002
     -0.40      2.40    0.112488E-001
     -0.40      2.45    0.125590E-001
     -0.40      2.50    0.137492E-001
     -0.40      2.55    0.147891E-001
     -0.40      2.60    0.156657E-001
     -0.40      2.65    0.163788E-001
     -0.40      2.70    0.169366E-001
     -0.40      2.75    0.173521E-001
     -0.40      2.80    0.176403E-001
     -0.40      2.85    0.178167E-001
     -0.40      2.90    0.178960E-001
     -0.40      2.95    0.178913E-001
     -0.40      3.00    0.178145E-001
     -0.40      3.05    0.176755E-001
     -0.40      3.10    0.174829E-001
     -0.40      3.15    0.172437E-001
     -0.40      3.20    0.169638E-001
     -0.40      3.25    0.166480E-001
     -0.40      3.30    0.163003E-001
     -0.40      3.35    0.159239E-001
     -0.40      3.40    0.155216E-001
     -0.40      3.45    0.150956E-001
     -0.40      3.50    0.146478E-001
     -0.40      3.55    0.141797E-001
     -0.40      3.60    0.136929E-001
     -0.40      3.65    0.131887E-001
     -0.40      3.70    0.126684E-001
     -0.40      3.75    0.121333E-001
     -0.40      3.80    0.115847E-001
     -0.40      3.85    0.110243E-001
     -0.40      3.90    0.104536E-001
     -0.40      3.95    0.987469E-002
     -0.40      4.00    0.928963E-002
     -0.40      4.05    0.870088E-002
     -0.40      4.10    0.811113E-002
     -0.40      4.15    0.752338E-002
     -0.40      4.20    0.694084E-002
     -0.40      4.25    0.636695E-002
     -0.40      4.30    0.580525E-002
     -0.40      4.35    0.525936E-002
     -0.40      4.40    0.473283E-002
     -0.40      4.45    0.422908E-002
     -0.40      4.50    0.375121E-002
     -0.40      4.55    0.330196E-002
     -0.40      4.60    0.288358E-002
     -0.40      4.65    0.249774E-002
     -0.40      4.70    0.214547E-002
     -0.40      4.75    0.182718E-002
     -0.40      4.80    0.154262E-002
     -0.40      4.85    0.129092E-002
     -0.40      4.90    0.107070E-002
     -0.40      4.95    0.880114E-003
     -0.40      5.00    0.716959E-003
     -0.40      5.05    0.578804E-003
     -0.40      5.10    0.463080E-003
     -0.40      5.15    0.367181E-003
     -0.40      5.20    0.288551E-003
     -0.40      5.25    0.224753E-003
     -0.40      5.30    0.173521E-003
     -0.40      5.35    0.132798E-003
     -0.40      5.40    0.100749E-003
     -0.40      5.45    0.757750E-004
     -0.40      5.50    0.565003E-004
     -0.40      5.55    0.417652E-004
     -0.40      5.60    0.306054E-004
     -0.40      5.65    0.222308E-004
     -0.40      5.70    0.160028E-004
     -0.40      5.75    0.114126E-004
     -0.40      5.80    0.805929E-005
     -0.40      5.85    0.563097E-005
     -0.40      5.90    0.388788E-005
     -0.40      5.95    0.264767E-005
     -0.40      6.00    0.177322E-005
     -0.40      6.05    0.116250E-005
     -0.40      6.10    0.740438E-006
     -0.40      6.15    0.452410E-006
     -0.40      6.20    0.259210E-006
     -0.40      6.25    0.133170E-006
     -0.40      6.30    0.552990E-007
     -0.40      6.35    0.132482E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.366883E-007
     -0.35     -6.30    0.152440E-006
     -0.35     -6.25    0.364407E-006
     -0.35     -6.20    0.702327E-006
     -0.35     -6.15    0.121106E-005
     -0.35     -6.10    0.195451E-005
     -0.35     -6.05    0.302106E-005
     -0.35     -6.00    0.453059E-005
     -0.35     -5.95    0.664342E-005
     -0.35     -5.90    0.957120E-005
     -0.35     -5.85    0.135900E-004
     -0.35     -5.80    0.190558E-004
     -0.35     -5.75    0.264218E-004
     -0.35     -5.70    0.362581E-004
     -0.35     -5.65    0.492723E-004
     -0.35     -5.60    0.663311E-004
     -0.35     -5.55    0.884804E-004
     -0.35     -5.50    0.116964E-003
     -0.35     -5.45    0.153238E-003
     -0.35     -5.40    0.198976E-003
     -0.35     -5.35    0.256067E-003
     -0.35     -5.30    0.326604E-003
     -0.35     -5.25    0.412850E-003
     -0.35     -5.20    0.517199E-003
     -0.35     -5.15    0.642110E-003
     -0.35     -5.10    0.790034E-003
     -0.35     -5.05    0.963323E-003
     -0.35     -5.00    0.116413E-002
     -0.35     -4.95    0.139430E-002
     -0.35     -4.90    0.165528E-002
     -0.35     -4.85    0.194804E-002
     -0.35     -4.80    0.227295E-002
     -0.35     -4.75    0.262980E-002
     -0.35     -4.70    0.301773E-002
     -0.35     -4.65    0.343528E-002
     -0.35     -4.60    0.388039E-002
     -0.35     -4.55    0.435050E-002
     -0.35     -4.50    0.484265E-002
     -0.35     -4.45    0.535353E-002
     -0.35     -4.40    0.587965E-002
     -0.35     -4.35    0.641744E-002
     -0.35     -4.30    0.696332E-002
     -0.35     -4.25    0.751386E-002
     -0.35     -4.20    0.806577E-002
     -0.35     -4.15    0.861605E-002
     -0.35     -4.10    0.916196E-002
     -0.35     -4.05    0.970109E-002
     -0.35     -4.00    0.102314E-001
     -0.35     -3.95    0.107510E-001
     -0.35     -3.90    0.112587E-001
     -0.35     -3.85    0.117532E-001
     -0.35     -3.80    0.122337E-001
     -0.35     -3.75    0.126997E-001
     -0.35     -3.70    0.131509E-001
     -0.35     -3.65    0.135873E-001
     -0.35     -3.60    0.140089E-001
     -0.35     -3.55    0.144161E-001
     -0.35     -3.50    0.148096E-001
     -0.35     -3.45    0.151901E-001
     -0.35     -3.40    0.155584E-001
     -0.35     -3.35    0.159155E-001
     -0.35     -3.30    0.162626E-001
     -0.35     -3.25    0.166008E-001
     -0.35     -3.20    0.169313E-001
     -0.35     -3.15    0.172554E-001
     -0.35     -3.10    0.175741E-001
     -0.35     -3.05    0.178884E-001
     -0.35     -3.00    0.181993E-001
     -0.35     -2.95    0.185073E-001
     -0.35     -2.90    0.188129E-001
     -0.35     -2.85    0.191162E-001
     -0.35     -2.80    0.194171E-001
     -0.35     -2.75    0.197153E-001
     -0.35     -2.70    0.200103E-001
     -0.35     -2.65    0.203013E-001
     -0.35     -2.60    0.205876E-001
     -0.35     -2.55    0.208682E-001
     -0.35     -2.50    0.211424E-001
     -0.35     -2.45    0.214093E-001
     -0.35     -2.40    0.216684E-001
     -0.35     -2.35    0.219192E-001
     -0.35     -2.30    0.221614E-001
     -0.35     -2.25    0.223952E-001
     -0.35     -2.20    0.226207E-001
     -0.35     -2.15    0.228384E-001
     -0.35     -2.10    0.230490E-001
     -0.35     -2.05    0.232533E-001
     -0.35     -2.00    0.234522E-001
     -0.35     -1.95    0.236467E-001
     -0.35     -1.90    0.238377E-001
     -0.35     -1.85    0.240259E-001
     -0.35     -1.80    0.242120E-001
     -0.35     -1.75    0.243964E-001
     -0.35     -1.70    0.245793E-001
     -0.35     -1.65    0.247603E-001
     -0.35     -1.60    0.249391E-001
     -0.35     -1.55    0.251149E-001
     -0.35     -1.50    0.252867E-001
     -0.35     -1.45    0.254533E-001
     -0.35     -1.40    0.256134E-001
     -0.35     -1.35    0.257655E-001
     -0.35     -1.30    0.259083E-001
     -0.35     -1.25    0.260403E-001
     -0.35     -1.20    0.261603E-001
     -0.35     -1.15    0.262673E-001
     -0.35     -1.10    0.263606E-001
     -0.35     -1.05    0.264397E-001
     -0.35     -1.00    0.265044E-001
     -0.35     -0.95    0.265553E-001
     -0.35     -0.90    0.265930E-001
     -0.35     -0.85    0.266188E-001
     -0.35     -0.80    0.266345E-001
     -0.35     -0.75    0.266422E-001
     -0.35     -0.70    0.266446E-001
     -0.35     -0.65    0.266444E-001
     -0.35     -0.60    0.266445E-001
     -0.35     -0.55    0.266479E-001
     -0.35     -0.50    0.266570E-001
     -0.35     -0.45    0.266741E-001
     -0.35     -0.40    0.267008E-001
     -0.35     -0.35    0.267379E-001
     -0.35     -0.30    0.267853E-001
     -0.35     -0.25    0.268425E-001
     -0.35     -0.20    0.269080E-001
     -0.35     -0.15    0.269798E-001
     -0.35     -0.10    0.270557E-001
     -0.35     -0.05    0.271329E-001
     -0.35      0.00    0.272090E-001
     -0.35      0.05    0.272816E-001
     -0.35      0.10    0.273483E-001
     -0.35      0.15    0.274073E-001
     -0.35      0.20    0.274570E-001
     -0.35      0.25    0.274961E-001
     -0.35      0.30    0.275237E-001
     -0.35      0.35    0.275390E-001
     -0.35      0.40    0.275415E-001
     -0.35      0.45    0.275308E-001
     -0.35      0.50    0.275065E-001
     -0.35      0.55    0.274682E-001
     -0.35      0.60    0.274153E-001
     -0.35      0.65    0.273472E-001
     -0.35      0.70    0.272628E-001
     -0.35      0.75    0.271609E-001
     -0.35      0.80    0.270399E-001
     -0.35      0.85    0.268975E-001
     -0.35      0.90    0.267309E-001
     -0.35      0.95    0.265366E-001
     -0.35      1.00    0.263102E-001
     -0.35      1.05    0.260463E-001
     -0.35      1.10    0.257380E-001
     -0.35      1.15    0.253774E-001
     -0.35      1.20    0.249545E-001
     -0.35      1.25    0.244576E-001
     -0.35      1.30    0.238733E-001
     -0.35      1.35    0.231857E-001
     -0.35      1.40    0.223780E-001
     -0.35      1.45    0.214319E-001
     -0.35      1.50    0.203299E-001
     -0.35      1.55    0.190572E-001
     -0.35      1.60    0.176050E-001
     -0.35      1.65    0.159748E-001
     -0.35      1.70    0.141840E-001
     -0.35      1.75    0.122715E-001
     -0.35      1.80    0.103017E-001
     -0.35      1.85    0.836617E-002
     -0.35      1.90    0.657915E-002
     -0.35      1.95    0.506631E-002
     -0.35      2.00    0.394709E-002
     -0.35      2.05    0.331363E-002
     -0.35      2.10    0.321220E-002
     -0.35      2.15    0.363316E-002
     -0.35      2.20    0.451296E-002
     -0.35      2.25    0.574757E-002
     -0.35      2.30    0.721254E-002
     -0.35      2.35    0.878354E-002
     -0.35      2.40    0.103522E-001
     -0.35      2.45    0.118351E-001
     -0.35      2.50    0.131759E-001
     -0.35      2.55    0.143430E-001
     -0.35      2.60    0.153245E-001
     -0.35      2.65    0.161224E-001
     -0.35      2.70    0.167478E-001
     -0.35      2.75    0.172166E-001
     -0.35      2.80    0.175465E-001
     -0.35      2.85    0.177554E-001
     -0.35      2.90    0.178600E-001
     -0.35      2.95    0.178750E-001
     -0.35      3.00    0.178135E-001
     -0.35      3.05    0.176865E-001
     -0.35      3.10    0.175033E-001
     -0.35      3.15    0.172715E-001
     -0.35      3.20    0.169975E-001
     -0.35      3.25    0.166864E-001
     -0.35      3.30    0.163425E-001
     -0.35      3.35    0.159693E-001
     -0.35      3.40    0.155696E-001
     -0.35      3.45    0.151458E-001
     -0.35      3.50    0.146998E-001
     -0.35      3.55    0.142332E-001
     -0.35      3.60    0.137477E-001
     -0.35      3.65    0.132445E-001
     -0.35      3.70    0.127250E-001
     -0.35      3.75    0.121905E-001
     -0.35      3.80    0.116424E-001
     -0.35      3.85    0.110822E-001
     -0.35      3.90    0.105116E-001
     -0.35      3.95    0.993253E-002
     -0.35      4.00    0.934707E-002
     -0.35      4.05    0.875766E-002
     -0.35      4.10    0.816700E-002
     -0.35      4.15    0.757806E-002
     -0.35      4.20    0.699406E-002
     -0.35      4.25    0.641841E-002
     -0.35      4.30    0.585469E-002
     -0.35      4.35    0.530651E-002
     -0.35      4.40    0.477746E-002
     -0.35      4.45    0.427096E-002
     -0.35      4.50    0.379018E-002
     -0.35      4.55    0.333790E-002
     -0.35      4.60    0.291640E-002
     -0.35      4.65    0.252742E-002
     -0.35      4.70    0.217204E-002
     -0.35      4.75    0.185072E-002
     -0.35      4.80    0.156326E-002
     -0.35      4.85    0.130882E-002
     -0.35      4.90    0.108606E-002
     -0.35      4.95    0.893146E-003
     -0.35      5.00    0.727900E-003
     -0.35      5.05    0.587891E-003
     -0.35      5.10    0.470546E-003
     -0.35      5.15    0.373251E-003
     -0.35      5.20    0.293433E-003
     -0.35      5.25    0.228639E-003
     -0.35      5.30    0.176584E-003
     -0.35      5.35    0.135186E-003
     -0.35      5.40    0.102594E-003
     -0.35      5.45    0.771851E-004
     -0.35      5.50    0.575678E-004
     -0.35      5.55    0.425656E-004
     -0.35      5.60    0.311996E-004
     -0.35      5.65    0.226676E-004
     -0.35      5.70    0.163208E-004
     -0.35      5.75    0.116417E-004
     -0.35      5.80    0.822250E-005
     -0.35      5.85    0.574594E-005
     -0.35      5.90    0.396784E-005
     -0.35      5.95    0.270247E-005
     -0.35      6.00    0.181013E-005
     -0.35      6.05    0.118681E-005
     -0.35      6.10    0.755978E-006
     -0.35      6.15    0.461934E-006
     -0.35      6.20    0.264679E-006
     -0.35      6.25    0.135984E-006
     -0.35      6.30    0.564690E-007
     -0.35      6.35    0.135287E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.387576E-007
     -0.30     -6.30    0.161015E-006
     -0.30     -6.25    0.384815E-006
     -0.30     -6.20    0.741420E-006
     -0.30     -6.15    0.127795E-005
     -0.30     -6.10    0.206147E-005
     -0.30     -6.05    0.318461E-005
     -0.30     -6.00    0.477287E-005
     -0.30     -5.95    0.699384E-005
     -0.30     -5.90    0.100685E-004
     -0.30     -5.85    0.142846E-004
     -0.30     -5.80    0.200126E-004
     -0.30     -5.75    0.277233E-004
     -0.30     -5.70    0.380079E-004
     -0.30     -5.65    0.515988E-004
     -0.30     -5.60    0.693913E-004
     -0.30     -5.55    0.924635E-004
     -0.30     -5.50    0.122095E-003
     -0.30     -5.45    0.159777E-003
     -0.30     -5.40    0.207224E-003
     -0.30     -5.35    0.266361E-003
     -0.30     -5.30    0.339316E-003
     -0.30     -5.25    0.428381E-003
     -0.30     -5.20    0.535969E-003
     -0.30     -5.15    0.664549E-003
     -0.30     -5.10    0.816567E-003
     -0.30     -5.05    0.994351E-003
     -0.30     -5.00    0.120002E-002
     -0.30     -4.95    0.143535E-002
     -0.30     -4.90    0.170173E-002
     -0.30     -4.85    0.200001E-002
     -0.30     -4.80    0.233048E-002
     -0.30     -4.75    0.269282E-002
     -0.30     -4.70    0.308604E-002
     -0.30     -4.65    0.350857E-002
     -0.30     -4.60    0.395824E-002
     -0.30     -4.55    0.443241E-002
     -0.30     -4.50    0.492802E-002
     -0.30     -4.45    0.544170E-002
     -0.30     -4.40    0.596992E-002
     -0.30     -4.35    0.650906E-002
     -0.30     -4.30    0.705555E-002
     -0.30     -4.25    0.760593E-002
     -0.30     -4.20    0.815693E-002
     -0.30     -4.15    0.870555E-002
     -0.30     -4.10    0.924907E-002
     -0.30     -4.05    0.978510E-002
     -0.30     -4.00    0.103116E-001
     -0.30     -3.95    0.108268E-001
     -0.30     -3.90    0.113292E-001
     -0.30     -3.85    0.118179E-001
     -0.30     -3.80    0.122919E-001
     -0.30     -3.75    0.127508E-001
     -0.30     -3.70    0.131942E-001
     -0.30     -3.65    0.136221E-001
     -0.30     -3.60    0.140346E-001
     -0.30     -3.55    0.144323E-001
     -0.30     -3.50    0.148157E-001
     -0.30     -3.45    0.151857E-001
     -0.30     -3.40    0.155433E-001
     -0.30     -3.35    0.158896E-001
     -0.30     -3.30    0.162259E-001
     -0.30     -3.25    0.165536E-001
     -0.30     -3.20    0.168742E-001
     -0.30     -3.15    0.171891E-001
     -0.30     -3.10    0.174997E-001
     -0.30     -3.05    0.178072E-001
     -0.30     -3.00    0.181127E-001
     -0.30     -2.95    0.184171E-001
     -0.30     -2.90    0.187209E-001
     -0.30     -2.85    0.190244E-001
     -0.30     -2.80    0.193274E-001
     -0.30     -2.75    0.196297E-001
     -0.30     -2.70    0.199306E-001
     -0.30     -2.65    0.202292E-001
     -0.30     -2.60    0.205247E-001
     -0.30     -2.55    0.208158E-001
     -0.30     -2.50    0.211015E-001
     -0.30     -2.45    0.213809E-001
     -0.30     -2.40    0.216531E-001
     -0.30     -2.35    0.219175E-001
     -0.30     -2.30    0.221735E-001
     -0.30     -2.25    0.224209E-001
     -0.30     -2.20    0.226599E-001
     -0.30     -2.15    0.228906E-001
     -0.30     -2.10    0.231136E-001
     -0.30     -2.05    0.233294E-001
     -0.30     -2.00    0.235387E-001
     -0.30     -1.95    0.237423E-001
     -0.30     -1.90    0.239410E-001
     -0.30     -1.85    0.241353E-001
     -0.30     -1.80    0.243258E-001
     -0.30     -1.75    0.245128E-001
     -0.30     -1.70    0.246963E-001
     -0.30     -1.65    0.248762E-001
     -0.30     -1.60    0.250520E-001
     -0.30     -1.55    0.252231E-001
     -0.30     -1.50    0.253884E-001
     -0.30     -1.45    0.255470E-001
     -0.30     -1.40    0.256975E-001
     -0.30     -1.35    0.258387E-001
     -0.30     -1.30    0.259691E-001
     -0.30     -1.25    0.260874E-001
     -0.30     -1.20    0.261924E-001
     -0.30     -1.15    0.262830E-001
     -0.30     -1.10    0.263585E-001
     -0.30     -1.05    0.264184E-001
     -0.30     -1.00    0.264625E-001
     -0.30     -0.95    0.264914E-001
     -0.30     -0.90    0.265059E-001
     -0.30     -0.85    0.265075E-001
     -0.30     -0.80    0.264984E-001
     -0.30     -0.75    0.264813E-001
     -0.30     -0.70    0.264592E-001
     -0.30     -0.65    0.264358E-001
     -0.30     -0.60    0.264149E-001
     -0.30     -0.55    0.264001E-001
     -0.30     -0.50    0.263949E-001
     -0.30     -0.45    0.264020E-001
     -0.30     -0.40    0.264237E-001
     -0.30     -0.35    0.264608E-001
     -0.30     -0.30    0.265134E-001
     -0.30     -0.25    0.265805E-001
     -0.30     -0.20    0.266601E-001
     -0.30     -0.15    0.267495E-001
     -0.30     -0.10    0.268455E-001
     -0.30     -0.05    0.269447E-001
     -0.30      0.00    0.270436E-001
     -0.30      0.05    0.271391E-001
     -0.30      0.10    0.272284E-001
     -0.30      0.15    0.273088E-001
     -0.30      0.20    0.273786E-001
     -0.30      0.25    0.274362E-001
     -0.30      0.30    0.274805E-001
     -0.30      0.35    0.275106E-001
     -0.30      0.40    0.275261E-001
     -0.30      0.45    0.275266E-001
     -0.30      0.50    0.275117E-001
     -0.30      0.55    0.274811E-001
     -0.30      0.60    0.274343E-001
     -0.30      0.65    0.273707E-001
     -0.30      0.70    0.272895E-001
     -0.30      0.75    0.271894E-001
     -0.30      0.80    0.270688E-001
     -0.30      0.85    0.269255E-001
     -0.30      0.90    0.267566E-001
     -0.30      0.95    0.265585E-001
     -0.30      1.00    0.263268E-001
     -0.30      1.05    0.260556E-001
     -0.30      1.10    0.257381E-001
     -0.30      1.15    0.253656E-001
     -0.30      1.20    0.249276E-001
     -0.30      1.25    0.244116E-001
     -0.30      1.30    0.238030E-001
     -0.30      1.35    0.230849E-001
     -0.30      1.40    0.222384E-001
     -0.30      1.45    0.212435E-001
     -0.30      1.50    0.200802E-001
     -0.30      1.55    0.187314E-001
     -0.30      1.60    0.171858E-001
     -0.30      1.65    0.154434E-001
     -0.30      1.70    0.135212E-001
     -0.30      1.75    0.114599E-001
     -0.30      1.80    0.932888E-002
     -0.30      1.85    0.722840E-002
     -0.30      1.90    0.528510E-002
     -0.30      1.95    0.363962E-002
     -0.30      2.00    0.242649E-002
     -0.30      2.05    0.174990E-002
     -0.30      2.10    0.166217E-002
     -0.30      2.15    0.215205E-002
     -0.30      2.20    0.314713E-002
     -0.30      2.25    0.452954E-002
     -0.30      2.30    0.615929E-002
     -0.30      2.35    0.789773E-002
     -0.30      2.40    0.962540E-002
     -0.30      2.45    0.112516E-001
     -0.30      2.50    0.127166E-001
     -0.30      2.55    0.139878E-001
     -0.30      2.60    0.150545E-001
     -0.30      2.65    0.159210E-001
     -0.30      2.70    0.166007E-001
     -0.30      2.75    0.171121E-001
     -0.30      2.80    0.174752E-001
     -0.30      2.85    0.177099E-001
     -0.30      2.90    0.178345E-001
     -0.30      2.95    0.178650E-001
     -0.30      3.00    0.178156E-001
     -0.30      3.05    0.176980E-001
     -0.30      3.10    0.175222E-001
     -0.30      3.15    0.172963E-001
     -0.30      3.20    0.170269E-001
     -0.30      3.25    0.167197E-001
     -0.30      3.30    0.163789E-001
     -0.30      3.35    0.160082E-001
     -0.30      3.40    0.156106E-001
     -0.30      3.45    0.151885E-001
     -0.30      3.50    0.147439E-001
     -0.30      3.55    0.142787E-001
     -0.30      3.60    0.137942E-001
     -0.30      3.65    0.132919E-001
     -0.30      3.70    0.127730E-001
     -0.30      3.75    0.122391E-001
     -0.30      3.80    0.116914E-001
     -0.30      3.85    0.111314E-001
     -0.30      3.90    0.105608E-001
     -0.30      3.95    0.998155E-002
     -0.30      4.00    0.939574E-002
     -0.30      4.05    0.880577E-002
     -0.30      4.10    0.821434E-002
     -0.30      4.15    0.762439E-002
     -0.30      4.20    0.703914E-002
     -0.30      4.25    0.646200E-002
     -0.30      4.30    0.589656E-002
     -0.30      4.35    0.534644E-002
     -0.30      4.40    0.481525E-002
     -0.30      4.45    0.430643E-002
     -0.30      4.50    0.382318E-002
     -0.30      4.55    0.336833E-002
     -0.30      4.60    0.294419E-002
     -0.30      4.65    0.255255E-002
     -0.30      4.70    0.219454E-002
     -0.30      4.75    0.187066E-002
     -0.30      4.80    0.158073E-002
     -0.30      4.85    0.132397E-002
     -0.30      4.90    0.109906E-002
     -0.30      4.95    0.904178E-003
     -0.30      5.00    0.737161E-003
     -0.30      5.05    0.595581E-003
     -0.30      5.10    0.476864E-003
     -0.30      5.15    0.378385E-003
     -0.30      5.20    0.297563E-003
     -0.30      5.25    0.231926E-003
     -0.30      5.30    0.179173E-003
     -0.30      5.35    0.137205E-003
     -0.30      5.40    0.104152E-003
     -0.30      5.45    0.783764E-004
     -0.30      5.50    0.584694E-004
     -0.30      5.55    0.432413E-004
     -0.30      5.60    0.317011E-004
     -0.30      5.65    0.230361E-004
     -0.30      5.70    0.165889E-004
     -0.30      5.75    0.118347E-004
     -0.30      5.80    0.836005E-005
     -0.30      5.85    0.584281E-005
     -0.30      5.90    0.403518E-005
     -0.30      5.95    0.274861E-005
     -0.30      6.00    0.184119E-005
     -0.30      6.05    0.120726E-005
     -0.30      6.10    0.769049E-006
     -0.30      6.15    0.469943E-006
     -0.30      6.20    0.269277E-006
     -0.30      6.25    0.138350E-006
     -0.30      6.30    0.574522E-007
     -0.30      6.35    0.137643E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.407956E-007
     -0.25     -6.30    0.169459E-006
     -0.25     -6.25    0.404904E-006
     -0.25     -6.20    0.779888E-006
     -0.25     -6.15    0.134374E-005
     -0.25     -6.10    0.216662E-005
     -0.25     -6.05    0.334529E-005
     -0.25     -6.00    0.501073E-005
     -0.25     -5.95    0.733764E-005
     -0.25     -5.90    0.105560E-004
     -0.25     -5.85    0.149649E-004
     -0.25     -5.80    0.209488E-004
     -0.25     -5.75    0.289955E-004
     -0.25     -5.70    0.397166E-004
     -0.25     -5.65    0.538684E-004
     -0.25     -5.60    0.723733E-004
     -0.25     -5.55    0.963401E-004
     -0.25     -5.50    0.127081E-003
     -0.25     -5.45    0.166125E-003
     -0.25     -5.40    0.215220E-003
     -0.25     -5.35    0.276328E-003
     -0.25     -5.30    0.351606E-003
     -0.25     -5.25    0.443374E-003
     -0.25     -5.20    0.554061E-003
     -0.25     -5.15    0.686145E-003
     -0.25     -5.10    0.842061E-003
     -0.25     -5.05    0.102412E-002
     -0.25     -5.00    0.123438E-002
     -0.25     -4.95    0.147460E-002
     -0.25     -4.90    0.174605E-002
     -0.25     -4.85    0.204952E-002
     -0.25     -4.80    0.238520E-002
     -0.25     -4.75    0.275264E-002
     -0.25     -4.70    0.315076E-002
     -0.25     -4.65    0.357788E-002
     -0.25     -4.60    0.403173E-002
     -0.25     -4.55    0.450958E-002
     -0.25     -4.50    0.500827E-002
     -0.25     -4.45    0.552441E-002
     -0.25     -4.40    0.605440E-002
     -0.25     -4.35    0.659460E-002
     -0.25     -4.30    0.714141E-002
     -0.25     -4.25    0.769136E-002
     -0.25     -4.20    0.824119E-002
     -0.25     -4.15    0.878790E-002
     -0.25     -4.10    0.932879E-002
     -0.25     -4.05    0.986145E-002
     -0.25     -4.00    0.103838E-001
     -0.25     -3.95    0.108942E-001
     -0.25     -3.90    0.113911E-001
     -0.25     -3.85    0.118735E-001
     -0.25     -3.80    0.123405E-001
     -0.25     -3.75    0.127915E-001
     -0.25     -3.70    0.132263E-001
     -0.25     -3.65    0.136448E-001
     -0.25     -3.60    0.140473E-001
     -0.25     -3.55    0.144341E-001
     -0.25     -3.50    0.148061E-001
     -0.25     -3.45    0.151640E-001
     -0.25     -3.40    0.155091E-001
     -0.25     -3.35    0.158427E-001
     -0.25     -3.30    0.161663E-001
     -0.25     -3.25    0.164815E-001
     -0.25     -3.20    0.167901E-001
     -0.25     -3.15    0.170938E-001
     -0.25     -3.10    0.173944E-001
     -0.25     -3.05    0.176934E-001
     -0.25     -3.00    0.179921E-001
     -0.25     -2.95    0.182917E-001
     -0.25     -2.90    0.185929E-001
     -0.25     -2.85    0.188960E-001
     -0.25     -2.80    0.192010E-001
     -0.25     -2.75    0.195076E-001
     -0.25     -2.70    0.198148E-001
     -0.25     -2.65    0.201218E-001
     -0.25     -2.60    0.204273E-001
     -0.25     -2.55    0.207299E-001
     -0.25     -2.50    0.210283E-001
     -0.25     -2.45    0.213212E-001
     -0.25     -2.40    0.216075E-001
     -0.25     -2.35    0.218862E-001
     -0.25     -2.30    0.221566E-001
     -0.25     -2.25    0.224182E-001
     -0.25     -2.20    0.226710E-001
     -0.25     -2.15    0.229150E-001
     -0.25     -2.10    0.231503E-001
     -0.25     -2.05    0.233775E-001
     -0.25     -2.00    0.235972E-001
     -0.25     -1.95    0.238098E-001
     -0.25     -1.90    0.240161E-001
     -0.25     -1.85    0.242165E-001
     -0.25     -1.80    0.244115E-001
     -0.25     -1.75    0.246012E-001
     -0.25     -1.70    0.247858E-001
     -0.25     -1.65    0.249650E-001
     -0.25     -1.60    0.251383E-001
     -0.25     -1.55    0.253052E-001
     -0.25     -1.50    0.254648E-001
     -0.25     -1.45    0.256159E-001
     -0.25     -1.40    0.257573E-001
     -0.25     -1.35    0.258878E-001
     -0.25     -1.30    0.260059E-001
     -0.25     -1.25    0.261103E-001
     -0.25     -1.20    0.261996E-001
     -0.25     -1.15    0.262728E-001
     -0.25     -1.10    0.263289E-001
     -0.25     -1.05    0.263674E-001
     -0.25     -1.00    0.263882E-001
     -0.25     -0.95    0.263916E-001
     -0.25     -0.90    0.263789E-001
     -0.25     -0.85    0.263516E-001
     -0.25     -0.80    0.263124E-001
     -0.25     -0.75    0.262646E-001
     -0.25     -0.70    0.262123E-001
     -0.25     -0.65    0.261599E-001
     -0.25     -0.60    0.261124E-001
     -0.25     -0.55    0.260747E-001
     -0.25     -0.50    0.260513E-001
     -0.25     -0.45    0.260460E-001
     -0.25     -0.40    0.260615E-001
     -0.25     -0.35    0.260991E-001
     -0.25     -0.30    0.261590E-001
     -0.25     -0.25    0.262394E-001
     -0.25     -0.20    0.263377E-001
     -0.25     -0.15    0.264502E-001
     -0.25     -0.10    0.265724E-001
     -0.25     -0.05    0.266999E-001
     -0.25      0.00    0.268279E-001
     -0.25      0.05    0.269525E-001
     -0.25      0.10    0.270697E-001
     -0.25      0.15    0.271768E-001
     -0.25      0.20    0.272712E-001
     -0.25      0.25    0.273512E-001
     -0.25      0.30    0.274155E-001
     -0.25      0.35    0.274633E-001
     -0.25      0.40    0.274942E-001
     -0.25      0.45    0.275079E-001
     -0.25      0.50    0.275041E-001
     -0.25      0.55    0.274828E-001
     -0.25      0.60    0.274435E-001
     -0.25      0.65    0.273858E-001
     -0.25      0.70    0.273089E-001
     -0.25      0.75    0.272118E-001
     -0.25      0.80    0.270928E-001
     -0.25      0.85    0.269498E-001
     -0.25      0.90    0.267801E-001
     -0.25      0.95    0.265800E-001
     -0.25      1.00    0.263449E-001
     -0.25      1.05    0.260690E-001
     -0.25      1.10    0.257451E-001
     -0.25      1.15    0.253643E-001
     -0.25      1.20    0.249159E-001
     -0.25      1.25    0.243866E-001
     -0.25      1.30    0.237612E-001
     -0.25      1.35    0.230219E-001
     -0.25      1.40    0.221485E-001
     -0.25      1.45    0.211196E-001
     -0.25      1.50    0.199137E-001
     -0.25      1.55    0.185119E-001
     -0.25      1.60    0.169012E-001
     -0.25      1.65    0.150804E-001
     -0.25      1.70    0.130660E-001
     -0.25      1.75    0.108999E-001
     -0.25      1.80    0.865501E-002
     -0.25      1.85    0.643762E-002
     -0.25      1.90    0.438326E-002
     -0.25      1.95    0.264337E-002
     -0.25      2.00    0.136342E-002
     -0.25      2.05    0.656374E-003
     -0.25      2.10    0.578941E-003
     -0.25      2.15    0.111861E-002
     -0.25      2.20    0.219645E-002
     -0.25      2.25    0.368448E-002
     -0.25      2.30    0.543142E-002
     -0.25      2.35    0.728834E-002
     -0.25      2.40    0.912793E-002
     -0.25      2.45    0.108546E-001
     -0.25      2.50    0.124060E-001
     -0.25      2.55    0.137494E-001
     -0.25      2.60    0.148750E-001
     -0.25      2.65    0.157886E-001
     -0.25      2.70    0.165055E-001
     -0.25      2.75    0.170460E-001
     -0.25      2.80    0.174318E-001
     -0.25      2.85    0.176841E-001
     -0.25      2.90    0.178223E-001
     -0.25      2.95    0.178634E-001
     -0.25      3.00    0.178223E-001
     -0.25      3.05    0.177112E-001
     -0.25      3.10    0.175405E-001
     -0.25      3.15    0.173187E-001
     -0.25      3.20    0.170527E-001
     -0.25      3.25    0.167481E-001
     -0.25      3.30    0.164095E-001
     -0.25      3.35    0.160407E-001
     -0.25      3.40    0.156447E-001
     -0.25      3.45    0.152239E-001
     -0.25      3.50    0.147804E-001
     -0.25      3.55    0.143161E-001
     -0.25      3.60    0.138324E-001
     -0.25      3.65    0.133308E-001
     -0.25      3.70    0.128125E-001
     -0.25      3.75    0.122790E-001
     -0.25      3.80    0.117315E-001
     -0.25      3.85    0.111717E-001
     -0.25      3.90    0.106011E-001
     -0.25      3.95    0.100218E-001
     -0.25      4.00    0.943564E-002
     -0.25      4.05    0.884521E-002
     -0.25      4.10    0.825312E-002
     -0.25      4.15    0.766233E-002
     -0.25      4.20    0.707604E-002
     -0.25      4.25    0.649768E-002
     -0.25      4.30    0.593081E-002
     -0.25      4.35    0.537909E-002
     -0.25      4.40    0.484613E-002
     -0.25      4.45    0.433540E-002
     -0.25      4.50    0.385013E-002
     -0.25      4.55    0.339316E-002
     -0.25      4.60    0.296686E-002
     -0.25      4.65    0.257304E-002
     -0.25      4.70    0.221288E-002
     -0.25      4.75    0.188689E-002
     -0.25      4.80    0.159495E-002
     -0.25      4.85    0.133631E-002
     -0.25      4.90    0.110963E-002
     -0.25      4.95    0.913146E-003
     -0.25      5.00    0.744685E-003
     -0.25      5.05    0.601826E-003
     -0.25      5.10    0.481991E-003
     -0.25      5.15    0.382550E-003
     -0.25      5.20    0.300910E-003
     -0.25      5.25    0.234589E-003
     -0.25      5.30    0.181269E-003
     -0.25      5.35    0.138839E-003
     -0.25      5.40    0.105412E-003
     -0.25      5.45    0.793387E-004
     -0.25      5.50    0.591972E-004
     -0.25      5.55    0.437864E-004
     -0.25      5.60    0.321053E-004
     -0.25      5.65    0.233330E-004
     -0.25      5.70    0.168047E-004
     -0.25      5.75    0.119901E-004
     -0.25      5.80    0.847062E-005
     -0.25      5.85    0.592061E-005
     -0.25      5.90    0.408924E-005
     -0.25      5.95    0.278562E-005
     -0.25      6.00    0.186608E-005
     -0.25      6.05    0.122364E-005
     -0.25      6.10    0.779515E-006
     -0.25      6.15    0.476351E-006
     -0.25      6.20    0.272955E-006
     -0.25      6.25    0.140241E-006
     -0.25      6.30    0.582382E-007
     -0.25      6.35    0.139527E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.427850E-007
     -0.20     -6.30    0.177700E-006
     -0.20     -6.25    0.424506E-006
     -0.20     -6.20    0.817411E-006
     -0.20     -6.15    0.140789E-005
     -0.20     -6.10    0.226908E-005
     -0.20     -6.05    0.350177E-005
     -0.20     -6.00    0.524224E-005
     -0.20     -5.95    0.767200E-005
     -0.20     -5.90    0.110297E-004
     -0.20     -5.85    0.156254E-004
     -0.20     -5.80    0.218570E-004
     -0.20     -5.75    0.302286E-004
     -0.20     -5.70    0.413711E-004
     -0.20     -5.65    0.560635E-004
     -0.20     -5.60    0.752542E-004
     -0.20     -5.55    0.100081E-003
     -0.20     -5.50    0.131888E-003
     -0.20     -5.45    0.172237E-003
     -0.20     -5.40    0.222908E-003
     -0.20     -5.35    0.285897E-003
     -0.20     -5.30    0.363390E-003
     -0.20     -5.25    0.457729E-003
     -0.20     -5.20    0.571360E-003
     -0.20     -5.15    0.706760E-003
     -0.20     -5.10    0.866361E-003
     -0.20     -5.05    0.105244E-002
     -0.20     -5.00    0.126704E-002
     -0.20     -4.95    0.151182E-002
     -0.20     -4.90    0.178802E-002
     -0.20     -4.85    0.209633E-002
     -0.20     -4.80    0.243683E-002
     -0.20     -4.75    0.280899E-002
     -0.20     -4.70    0.321162E-002
     -0.20     -4.65    0.364293E-002
     -0.20     -4.60    0.410057E-002
     -0.20     -4.55    0.458171E-002
     -0.20     -4.50    0.508314E-002
     -0.20     -4.45    0.560139E-002
     -0.20     -4.40    0.613283E-002
     -0.20     -4.35    0.667379E-002
     -0.20     -4.30    0.722064E-002
     -0.20     -4.25    0.776991E-002
     -0.20     -4.20    0.831833E-002
     -0.20     -4.15    0.886289E-002
     -0.20     -4.10    0.940089E-002
     -0.20     -4.05    0.992992E-002
     -0.20     -4.00    0.104479E-001
     -0.20     -3.95    0.109531E-001
     -0.20     -3.90    0.114440E-001
     -0.20     -3.85    0.119196E-001
     -0.20     -3.80    0.123789E-001
     -0.20     -3.75    0.128214E-001
     -0.20     -3.70    0.132467E-001
     -0.20     -3.65    0.136547E-001
     -0.20     -3.60    0.140458E-001
     -0.20     -3.55    0.144204E-001
     -0.20     -3.50    0.147792E-001
     -0.20     -3.45    0.151232E-001
     -0.20     -3.40    0.154538E-001
     -0.20     -3.35    0.157724E-001
     -0.20     -3.30    0.160809E-001
     -0.20     -3.25    0.163811E-001
     -0.20     -3.20    0.166752E-001
     -0.20     -3.15    0.169653E-001
     -0.20     -3.10    0.172536E-001
     -0.20     -3.05    0.175419E-001
     -0.20     -3.00    0.178321E-001
     -0.20     -2.95    0.181255E-001
     -0.20     -2.90    0.184230E-001
     -0.20     -2.85    0.187253E-001
     -0.20     -2.80    0.190323E-001
     -0.20     -2.75    0.193435E-001
     -0.20     -2.70    0.196580E-001
     -0.20     -2.65    0.199745E-001
     -0.20     -2.60    0.202915E-001
     -0.20     -2.55    0.206071E-001
     -0.20     -2.50    0.209198E-001
     -0.20     -2.45    0.212279E-001
     -0.20     -2.40    0.215298E-001
     -0.20     -2.35    0.218243E-001
     -0.20     -2.30    0.221104E-001
     -0.20     -2.25    0.223874E-001
     -0.20     -2.20    0.226549E-001
     -0.20     -2.15    0.229127E-001
     -0.20     -2.10    0.231611E-001
     -0.20     -2.05    0.234001E-001
     -0.20     -2.00    0.236304E-001
     -0.20     -1.95    0.238523E-001
     -0.20     -1.90    0.240664E-001
     -0.20     -1.85    0.242732E-001
     -0.20     -1.80    0.244728E-001
     -0.20     -1.75    0.246656E-001
     -0.20     -1.70    0.248515E-001
     -0.20     -1.65    0.250304E-001
     -0.20     -1.60    0.252017E-001
     -0.20     -1.55    0.253649E-001
     -0.20     -1.50    0.255189E-001
     -0.20     -1.45    0.256629E-001
     -0.20     -1.40    0.257955E-001
     -0.20     -1.35    0.259152E-001
     -0.20     -1.30    0.260208E-001
     -0.20     -1.25    0.261105E-001
     -0.20     -1.20    0.261832E-001
     -0.20     -1.15    0.262373E-001
     -0.20     -1.10    0.262719E-001
     -0.20     -1.05    0.262861E-001
     -0.20     -1.00    0.262799E-001
     -0.20     -0.95    0.262535E-001
     -0.20     -0.90    0.262081E-001
     -0.20     -0.85    0.261459E-001
     -0.20     -0.80    0.260698E-001
     -0.20     -0.75    0.259840E-001
     -0.20     -0.70    0.258935E-001
     -0.20     -0.65    0.258045E-001
     -0.20     -0.60    0.257231E-001
     -0.20     -0.55    0.256561E-001
     -0.20     -0.50    0.256094E-001
     -0.20     -0.45    0.255882E-001
     -0.20     -0.40    0.255962E-001
     -0.20     -0.35    0.256351E-001
     -0.20     -0.30    0.257049E-001
     -0.20     -0.25    0.258033E-001
     -0.20     -0.20    0.259265E-001
     -0.20     -0.15    0.260693E-001
     -0.20     -0.10    0.262257E-001
     -0.20     -0.05    0.263895E-001
     -0.20      0.00    0.265547E-001
     -0.20      0.05    0.267158E-001
     -0.20      0.10    0.268682E-001
     -0.20      0.15    0.270080E-001
     -0.20      0.20    0.271324E-001
     -0.20      0.25    0.272394E-001
     -0.20      0.30    0.273277E-001
     -0.20      0.35    0.273966E-001
     -0.20      0.40    0.274456E-001
     -0.20      0.45    0.274748E-001
     -0.20      0.50    0.274841E-001
     -0.20      0.55    0.274736E-001
     -0.20      0.60    0.274432E-001
     -0.20      0.65    0.273926E-001
     -0.20      0.70    0.273213E-001
     -0.20      0.75    0.272283E-001
     -0.20      0.80    0.271122E-001
     -0.20      0.85    0.269710E-001
     -0.20      0.90    0.268019E-001
     -0.20      0.95    0.266015E-001
     -0.20      1.00    0.263652E-001
     -0.20      1.05    0.260871E-001
     -0.20      1.10    0.257601E-001
     -0.20      1.15    0.253751E-001
     -0.20      1.20    0.249212E-001
     -0.20      1.25    0.243852E-001
     -0.20      1.30    0.237513E-001
     -0.20      1.35    0.230013E-001
     -0.20      1.40    0.221146E-001
     -0.20      1.45    0.210691E-001
     -0.20      1.50    0.198427E-001
     -0.20      1.55    0.184155E-001
     -0.20      1.60    0.167738E-001
     -0.20      1.65    0.149157E-001
     -0.20      1.70    0.128578E-001
     -0.20      1.75    0.106422E-001
     -0.20      1.80    0.834363E-002
     -0.20      1.85    0.607123E-002
     -0.20      1.90    0.396473E-002
     -0.20      1.95    0.218068E-002
     -0.20      2.00    0.869728E-003
     -0.20      2.05    0.148988E-003
     -0.20      2.10    0.771801E-004
     -0.20      2.15    0.641126E-003
     -0.20      2.20    0.175869E-002
     -0.20      2.25    0.329704E-002
     -0.20      2.30    0.509950E-002
     -0.20      2.35    0.701230E-002
     -0.20      2.40    0.890447E-002
     -0.20      2.45    0.106781E-001
     -0.20      2.50    0.122698E-001
     -0.20      2.55    0.136469E-001
     -0.20      2.60    0.147999E-001
     -0.20      2.65    0.157354E-001
     -0.20      2.70    0.164696E-001
     -0.20      2.75    0.170237E-001
     -0.20      2.80    0.174202E-001
     -0.20      2.85    0.176808E-001
     -0.20      2.90    0.178255E-001
     -0.20      2.95    0.178717E-001
     -0.20      3.00    0.178346E-001
     -0.20      3.05    0.177268E-001
     -0.20      3.10    0.175588E-001
     -0.20      3.15    0.173392E-001
     -0.20      3.20    0.170750E-001
     -0.20      3.25    0.167719E-001
     -0.20      3.30    0.164347E-001
     -0.20      3.35    0.160670E-001
     -0.20      3.40    0.156719E-001
     -0.20      3.45    0.152520E-001
     -0.20      3.50    0.148093E-001
     -0.20      3.55    0.143457E-001
     -0.20      3.60    0.138625E-001
     -0.20      3.65    0.133614E-001
     -0.20      3.70    0.128435E-001
     -0.20      3.75    0.123102E-001
     -0.20      3.80    0.117630E-001
     -0.20      3.85    0.112033E-001
     -0.20      3.90    0.106327E-001
     -0.20      3.95    0.100532E-001
     -0.20      4.00    0.946680E-002
     -0.20      4.05    0.887597E-002
     -0.20      4.10    0.828334E-002
     -0.20      4.15    0.769187E-002
     -0.20      4.20    0.710475E-002
     -0.20      4.25    0.652540E-002
     -0.20      4.30    0.595741E-002
     -0.20      4.35    0.540441E-002
     -0.20      4.40    0.487006E-002
     -0.20      4.45    0.435782E-002
     -0.20      4.50    0.387096E-002
     -0.20      4.55    0.341233E-002
     -0.20      4.60    0.298434E-002
     -0.20      4.65    0.258882E-002
     -0.20      4.70    0.222698E-002
     -0.20      4.75    0.189937E-002
     -0.20      4.80    0.160587E-002
     -0.20      4.85    0.134576E-002
     -0.20      4.90    0.111773E-002
     -0.20      4.95    0.920001E-003
     -0.20      5.00    0.750429E-003
     -0.20      5.05    0.606586E-003
     -0.20      5.10    0.485894E-003
     -0.20      5.15    0.385716E-003
     -0.20      5.20    0.303451E-003
     -0.20      5.25    0.236607E-003
     -0.20      5.30    0.182855E-003
     -0.20      5.35    0.140073E-003
     -0.20      5.40    0.106363E-003
     -0.20      5.45    0.800638E-004
     -0.20      5.50    0.597449E-004
     -0.20      5.55    0.441959E-004
     -0.20      5.60    0.324086E-004
     -0.20      5.65    0.235554E-004
     -0.20      5.70    0.169662E-004
     -0.20      5.75    0.121061E-004
     -0.20      5.80    0.855309E-005
     -0.20      5.85    0.597857E-005
     -0.20      5.90    0.412945E-005
     -0.20      5.95    0.281312E-005
     -0.20      6.00    0.188456E-005
     -0.20      6.05    0.123579E-005
     -0.20      6.10    0.787263E-006
     -0.20      6.15    0.481092E-006
     -0.20      6.20    0.275673E-006
     -0.20      6.25    0.141638E-006
     -0.20      6.30    0.588183E-007
     -0.20      6.35    0.140917E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.447085E-007
     -0.15     -6.30    0.185666E-006
     -0.15     -6.25    0.443450E-006
     -0.15     -6.20    0.853661E-006
     -0.15     -6.15    0.146984E-005
     -0.15     -6.10    0.236797E-005
     -0.15     -6.05    0.365272E-005
     -0.15     -6.00    0.546540E-005
     -0.15     -5.95    0.799407E-005
     -0.15     -5.90    0.114857E-004
     -0.15     -5.85    0.162607E-004
     -0.15     -5.80    0.227297E-004
     -0.15     -5.75    0.314123E-004
     -0.15     -5.70    0.429578E-004
     -0.15     -5.65    0.581666E-004
     -0.15     -5.60    0.780115E-004
     -0.15     -5.55    0.103658E-003
     -0.15     -5.50    0.136478E-003
     -0.15     -5.45    0.178065E-003
     -0.15     -5.40    0.230232E-003
     -0.15     -5.35    0.295001E-003
     -0.15     -5.30    0.374586E-003
     -0.15     -5.25    0.471349E-003
     -0.15     -5.20    0.587748E-003
     -0.15     -5.15    0.726263E-003
     -0.15     -5.10    0.889314E-003
     -0.15     -5.05    0.107916E-002
     -0.15     -5.00    0.129779E-002
     -0.15     -4.95    0.154682E-002
     -0.15     -4.90    0.182742E-002
     -0.15     -4.85    0.214019E-002
     -0.15     -4.80    0.248513E-002
     -0.15     -4.75    0.286160E-002
     -0.15     -4.70    0.326834E-002
     -0.15     -4.65    0.370344E-002
     -0.15     -4.60    0.416448E-002
     -0.15     -4.55    0.464854E-002
     -0.15     -4.50    0.515235E-002
     -0.15     -4.45    0.567238E-002
     -0.15     -4.40    0.620497E-002
     -0.15     -4.35    0.674639E-002
     -0.15     -4.30    0.729303E-002
     -0.15     -4.25    0.784137E-002
     -0.15     -4.20    0.838813E-002
     -0.15     -4.15    0.893031E-002
     -0.15     -4.10    0.946516E-002
     -0.15     -4.05    0.999028E-002
     -0.15     -4.00    0.105036E-001
     -0.15     -3.95    0.110032E-001
     -0.15     -3.90    0.114877E-001
     -0.15     -3.85    0.119559E-001
     -0.15     -3.80    0.124068E-001
     -0.15     -3.75    0.128399E-001
     -0.15     -3.70    0.132547E-001
     -0.15     -3.65    0.136511E-001
     -0.15     -3.60    0.140294E-001
     -0.15     -3.55    0.143900E-001
     -0.15     -3.50    0.147336E-001
     -0.15     -3.45    0.150615E-001
     -0.15     -3.40    0.153751E-001
     -0.15     -3.35    0.156760E-001
     -0.15     -3.30    0.159664E-001
     -0.15     -3.25    0.162486E-001
     -0.15     -3.20    0.165252E-001
     -0.15     -3.15    0.167986E-001
     -0.15     -3.10    0.170717E-001
     -0.15     -3.05    0.173468E-001
     -0.15     -3.00    0.176262E-001
     -0.15     -2.95    0.179117E-001
     -0.15     -2.90    0.182046E-001
     -0.15     -2.85    0.185056E-001
     -0.15     -2.80    0.188146E-001
     -0.15     -2.75    0.191312E-001
     -0.15     -2.70    0.194542E-001
     -0.15     -2.65    0.197819E-001
     -0.15     -2.60    0.201123E-001
     -0.15     -2.55    0.204433E-001
     -0.15     -2.50    0.207727E-001
     -0.15     -2.45    0.210983E-001
     -0.15     -2.40    0.214181E-001
     -0.15     -2.35    0.217306E-001
     -0.15     -2.30    0.220343E-001
     -0.15     -2.25    0.223283E-001
     -0.15     -2.20    0.226120E-001
     -0.15     -2.15    0.228850E-001
     -0.15     -2.10    0.231473E-001
     -0.15     -2.05    0.233990E-001
     -0.15     -2.00    0.236406E-001
     -0.15     -1.95    0.238724E-001
     -0.15     -1.90    0.240947E-001
     -0.15     -1.85    0.243082E-001
     -0.15     -1.80    0.245129E-001
     -0.15     -1.75    0.247091E-001
     -0.15     -1.70    0.248967E-001
     -0.15     -1.65    0.250756E-001
     -0.15     -1.60    0.252452E-001
     -0.15     -1.55    0.254050E-001
     -0.15     -1.50    0.255539E-001
     -0.15     -1.45    0.256908E-001
     -0.15     -1.40    0.258144E-001
     -0.15     -1.35    0.259231E-001
     -0.15     -1.30    0.260155E-001
     -0.15     -1.25    0.260897E-001
     -0.15     -1.20    0.261441E-001
     -0.15     -1.15    0.261772E-001
     -0.15     -1.10    0.261874E-001
     -0.15     -1.05    0.261739E-001
     -0.15     -1.00    0.261361E-001
     -0.15     -0.95    0.260743E-001
     -0.15     -0.90    0.259897E-001
     -0.15     -0.85    0.258848E-001
     -0.15     -0.80    0.257631E-001
     -0.15     -0.75    0.256298E-001
     -0.15     -0.70    0.254913E-001
     -0.15     -0.65    0.253555E-001
     -0.15     -0.60    0.252308E-001
     -0.15     -0.55    0.251260E-001
     -0.15     -0.50    0.250492E-001
     -0.15     -0.45    0.250077E-001
     -0.15     -0.40    0.250062E-001
     -0.15     -0.35    0.250474E-001
     -0.15     -0.30    0.251308E-001
     -0.15     -0.25    0.252533E-001
     -0.15     -0.20    0.254094E-001
     -0.15     -0.15    0.255920E-001
     -0.15     -0.10    0.257928E-001
     -0.15     -0.05    0.260035E-001
     -0.15      0.00    0.262159E-001
     -0.15      0.05    0.264231E-001
     -0.15      0.10    0.266190E-001
     -0.15      0.15    0.267991E-001
     -0.15      0.20    0.269600E-001
     -0.15      0.25    0.270995E-001
     -0.15      0.30    0.272164E-001
     -0.15      0.35    0.273099E-001
     -0.15      0.40    0.273802E-001
     -0.15      0.45    0.274273E-001
     -0.15      0.50    0.274517E-001
     -0.15      0.55    0.274537E-001
     -0.15      0.60    0.274336E-001
     -0.15      0.65    0.273915E-001
     -0.15      0.70    0.273269E-001
     -0.15      0.75    0.272392E-001
     -0.15      0.80    0.271272E-001
     -0.15      0.85    0.269890E-001
     -0.15      0.90    0.268222E-001
     -0.15      0.95    0.266232E-001
     -0.15      1.00    0.263878E-001
     -0.15      1.05    0.261102E-001
     -0.15      1.10    0.257834E-001
     -0.15      1.15    0.253984E-001
     -0.15      1.20    0.249444E-001
     -0.15      1.25    0.244084E-001
     -0.15      1.30    0.237748E-001
     -0.15      1.35    0.230254E-001
     -0.15      1.40    0.221399E-001
     -0.15      1.45    0.210965E-001
     -0.15      1.50    0.198732E-001
     -0.15      1.55    0.184503E-001
     -0.15      1.60    0.168146E-001
     -0.15      1.65    0.149643E-001
     -0.15      1.70    0.129160E-001
     -0.15      1.75    0.107120E-001
     -0.15      1.80    0.842644E-002
     -0.15      1.85    0.616793E-002
     -0.15      1.90    0.407512E-002
     -0.15      1.95    0.230323E-002
     -0.15      2.00    0.100150E-002
     -0.15      2.05    0.285842E-003
     -0.15      2.10    0.214293E-003
     -0.15      2.15    0.773679E-003
     -0.15      2.20    0.188255E-002
     -0.15      2.25    0.340925E-002
     -0.15      2.30    0.519845E-002
     -0.15      2.35    0.709768E-002
     -0.15      2.40    0.897694E-002
     -0.15      2.45    0.107390E-001
     -0.15      2.50    0.123208E-001
     -0.15      2.55    0.136896E-001
     -0.15      2.60    0.148360E-001
     -0.15      2.65    0.157663E-001
     -0.15      2.70    0.164966E-001
     -0.15      2.75    0.170478E-001
     -0.15      2.80    0.174422E-001
     -0.15      2.85    0.177013E-001
     -0.15      2.90    0.178450E-001
     -0.15      2.95    0.178907E-001
     -0.15      3.00    0.178533E-001
     -0.15      3.05    0.177454E-001
     -0.15      3.10    0.175775E-001
     -0.15      3.15    0.173580E-001
     -0.15      3.20    0.170941E-001
     -0.15      3.25    0.167914E-001
     -0.15      3.30    0.164545E-001
     -0.15      3.35    0.160873E-001
     -0.15      3.40    0.156926E-001
     -0.15      3.45    0.152731E-001
     -0.15      3.50    0.148307E-001
     -0.15      3.55    0.143674E-001
     -0.15      3.60    0.138846E-001
     -0.15      3.65    0.133837E-001
     -0.15      3.70    0.128660E-001
     -0.15      3.75    0.123329E-001
     -0.15      3.80    0.117858E-001
     -0.15      3.85    0.112261E-001
     -0.15      3.90    0.106555E-001
     -0.15      3.95    0.100758E-001
     -0.15      4.00    0.948922E-002
     -0.15      4.05    0.889807E-002
     -0.15      4.10    0.830502E-002
     -0.15      4.15    0.771301E-002
     -0.15      4.20    0.712525E-002
     -0.15      4.25    0.654516E-002
     -0.15      4.30    0.597631E-002
     -0.15      4.35    0.542238E-002
     -0.15      4.40    0.488699E-002
     -0.15      4.45    0.437365E-002
     -0.15      4.50    0.388562E-002
     -0.15      4.55    0.342580E-002
     -0.15      4.60    0.299659E-002
     -0.15      4.65    0.259985E-002
     -0.15      4.70    0.223680E-002
     -0.15      4.75    0.190803E-002
     -0.15      4.80    0.161343E-002
     -0.15      4.85    0.135228E-002
     -0.15      4.90    0.112330E-002
     -0.15      4.95    0.924705E-003
     -0.15      5.00    0.754358E-003
     -0.15      5.05    0.609833E-003
     -0.15      5.10    0.488547E-003
     -0.15      5.15    0.387862E-003
     -0.15      5.20    0.305168E-003
     -0.15      5.25    0.237966E-003
     -0.15      5.30    0.183920E-003
     -0.15      5.35    0.140899E-003
     -0.15      5.40    0.106997E-003
     -0.15      5.45    0.805458E-004
     -0.15      5.50    0.601076E-004
     -0.15      5.55    0.444663E-004
     -0.15      5.60    0.326082E-004
     -0.15      5.65    0.237012E-004
     -0.15      5.70    0.170717E-004
     -0.15      5.75    0.121817E-004
     -0.15      5.80    0.860665E-005
     -0.15      5.85    0.601609E-005
     -0.15      5.90    0.415541E-005
     -0.15      5.95    0.283082E-005
     -0.15      6.00    0.189642E-005
     -0.15      6.05    0.124356E-005
     -0.15      6.10    0.792211E-006
     -0.15      6.15    0.484112E-006
     -0.15      6.20    0.277401E-006
     -0.15      6.25    0.142525E-006
     -0.15      6.30    0.591862E-007
     -0.15      6.35    0.141797E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.465486E-007
     -0.10     -6.30    0.193286E-006
     -0.10     -6.25    0.461565E-006
     -0.10     -6.20    0.888311E-006
     -0.10     -6.15    0.152902E-005
     -0.10     -6.10    0.246241E-005
     -0.10     -6.05    0.379678E-005
     -0.10     -6.00    0.567824E-005
     -0.10     -5.95    0.830103E-005
     -0.10     -5.90    0.119199E-004
     -0.10     -5.85    0.168652E-004
     -0.10     -5.80    0.235594E-004
     -0.10     -5.75    0.325366E-004
     -0.10     -5.70    0.444635E-004
     -0.10     -5.65    0.601602E-004
     -0.10     -5.60    0.806225E-004
     -0.10     -5.55    0.107041E-003
     -0.10     -5.50    0.140815E-003
     -0.10     -5.45    0.183566E-003
     -0.10     -5.40    0.237135E-003
     -0.10     -5.35    0.303571E-003
     -0.10     -5.30    0.385112E-003
     -0.10     -5.25    0.484137E-003
     -0.10     -5.20    0.603113E-003
     -0.10     -5.15    0.744523E-003
     -0.10     -5.10    0.910773E-003
     -0.10     -5.05    0.110410E-002
     -0.10     -5.00    0.132644E-002
     -0.10     -4.95    0.157939E-002
     -0.10     -4.90    0.186401E-002
     -0.10     -4.85    0.218086E-002
     -0.10     -4.80    0.252984E-002
     -0.10     -4.75    0.291023E-002
     -0.10     -4.70    0.332066E-002
     -0.10     -4.65    0.375915E-002
     -0.10     -4.60    0.422320E-002
     -0.10     -4.55    0.470980E-002
     -0.10     -4.50    0.521564E-002
     -0.10     -4.45    0.573713E-002
     -0.10     -4.40    0.627056E-002
     -0.10     -4.35    0.681219E-002
     -0.10     -4.30    0.735835E-002
     -0.10     -4.25    0.790552E-002
     -0.10     -4.20    0.845041E-002
     -0.10     -4.15    0.898996E-002
     -0.10     -4.10    0.952143E-002
     -0.10     -4.05    0.100424E-001
     -0.10     -4.00    0.105506E-001
     -0.10     -3.95    0.110443E-001
     -0.10     -3.90    0.115219E-001
     -0.10     -3.85    0.119821E-001
     -0.10     -3.80    0.124239E-001
     -0.10     -3.75    0.128467E-001
     -0.10     -3.70    0.132498E-001
     -0.10     -3.65    0.136332E-001
     -0.10     -3.60    0.139970E-001
     -0.10     -3.55    0.143416E-001
     -0.10     -3.50    0.146679E-001
     -0.10     -3.45    0.149770E-001
     -0.10     -3.40    0.152705E-001
     -0.10     -3.35    0.155505E-001
     -0.10     -3.30    0.158194E-001
     -0.10     -3.25    0.160799E-001
     -0.10     -3.20    0.163351E-001
     -0.10     -3.15    0.165882E-001
     -0.10     -3.10    0.168425E-001
     -0.10     -3.05    0.171013E-001
     -0.10     -3.00    0.173672E-001
     -0.10     -2.95    0.176428E-001
     -0.10     -2.90    0.179296E-001
     -0.10     -2.85    0.182287E-001
     -0.10     -2.80    0.185401E-001
     -0.10     -2.75    0.188632E-001
     -0.10     -2.70    0.191963E-001
     -0.10     -2.65    0.195375E-001
     -0.10     -2.60    0.198842E-001
     -0.10     -2.55    0.202336E-001
     -0.10     -2.50    0.205828E-001
     -0.10     -2.45    0.209291E-001
     -0.10     -2.40    0.212699E-001
     -0.10     -2.35    0.216032E-001
     -0.10     -2.30    0.219272E-001
     -0.10     -2.25    0.222406E-001
     -0.10     -2.20    0.225425E-001
     -0.10     -2.15    0.228324E-001
     -0.10     -2.10    0.231101E-001
     -0.10     -2.05    0.233758E-001
     -0.10     -2.00    0.236296E-001
     -0.10     -1.95    0.238720E-001
     -0.10     -1.90    0.241034E-001
     -0.10     -1.85    0.243240E-001
     -0.10     -1.80    0.245343E-001
     -0.10     -1.75    0.247344E-001
     -0.10     -1.70    0.249242E-001
     -0.10     -1.65    0.251034E-001
     -0.10     -1.60    0.252717E-001
     -0.10     -1.55    0.254282E-001
     -0.10     -1.50    0.255720E-001
     -0.10     -1.45    0.257018E-001
     -0.10     -1.40    0.258162E-001
     -0.10     -1.35    0.259136E-001
     -0.10     -1.30    0.259919E-001
     -0.10     -1.25    0.260493E-001
     -0.10     -1.20    0.260838E-001
     -0.10     -1.15    0.260932E-001
     -0.10     -1.10    0.260758E-001
     -0.10     -1.05    0.260302E-001
     -0.10     -1.00    0.259555E-001
     -0.10     -0.95    0.258516E-001
     -0.10     -0.90    0.257199E-001
     -0.10     -0.85    0.255627E-001
     -0.10     -0.80    0.253846E-001
     -0.10     -0.75    0.251919E-001
     -0.10     -0.70    0.249928E-001
     -0.10     -0.65    0.247973E-001
     -0.10     -0.60    0.246168E-001
     -0.10     -0.55    0.244631E-001
     -0.10     -0.50    0.243475E-001
     -0.10     -0.45    0.242796E-001
     -0.10     -0.40    0.242662E-001
     -0.10     -0.35    0.243108E-001
     -0.10     -0.30    0.244126E-001
     -0.10     -0.25    0.245673E-001
     -0.10     -0.20    0.247669E-001
     -0.10     -0.15    0.250016E-001
     -0.10     -0.10    0.252599E-001
     -0.10     -0.05    0.255306E-001
     -0.10      0.00    0.258029E-001
     -0.10      0.05    0.260678E-001
     -0.10      0.10    0.263177E-001
     -0.10      0.15    0.265470E-001
     -0.10      0.20    0.267520E-001
     -0.10      0.25    0.269303E-001
     -0.10      0.30    0.270808E-001
     -0.10      0.35    0.272032E-001
     -0.10      0.40    0.272979E-001
     -0.10      0.45    0.273656E-001
     -0.10      0.50    0.274072E-001
     -0.10      0.55    0.274235E-001
     -0.10      0.60    0.274151E-001
     -0.10      0.65    0.273826E-001
     -0.10      0.70    0.273259E-001
     -0.10      0.75    0.272446E-001
     -0.10      0.80    0.271378E-001
     -0.10      0.85    0.270039E-001
     -0.10      0.90    0.268407E-001
     -0.10      0.95    0.266450E-001
     -0.10      1.00    0.264126E-001
     -0.10      1.05    0.261381E-001
     -0.10      1.10    0.258147E-001
     -0.10      1.15    0.254338E-001
     -0.10      1.20    0.249851E-001
     -0.10      1.25    0.244559E-001
     -0.10      1.30    0.238311E-001
     -0.10      1.35    0.230936E-001
     -0.10      1.40    0.222237E-001
     -0.10      1.45    0.212008E-001
     -0.10      1.50    0.200039E-001
     -0.10      1.55    0.186149E-001
     -0.10      1.60    0.170216E-001
     -0.10      1.65    0.152233E-001
     -0.10      1.70    0.132370E-001
     -0.10      1.75    0.111042E-001
     -0.10      1.80    0.889699E-002
     -0.10      1.85    0.671967E-002
     -0.10      1.90    0.470475E-002
     -0.10      1.95    0.299985E-002
     -0.10      2.00    0.174642E-002
     -0.10      2.05    0.105402E-002
     -0.10      2.10    0.977411E-003
     -0.10      2.15    0.150408E-002
     -0.10      2.20    0.255704E-002
     -0.10      2.25    0.401163E-002
     -0.10      2.30    0.572047E-002
     -0.10      2.35    0.753826E-002
     -0.10      2.40    0.934057E-002
     -0.10      2.45    0.110336E-001
     -0.10      2.50    0.125562E-001
     -0.10      2.55    0.138757E-001
     -0.10      2.60    0.149820E-001
     -0.10      2.65    0.158805E-001
     -0.10      2.70    0.165860E-001
     -0.10      2.75    0.171179E-001
     -0.10      2.80    0.174976E-001
     -0.10      2.85    0.177456E-001
     -0.10      2.90    0.178809E-001
     -0.10      2.95    0.179203E-001
     -0.10      3.00    0.178783E-001
     -0.10      3.05    0.177670E-001
     -0.10      3.10    0.175965E-001
     -0.10      3.15    0.173753E-001
     -0.10      3.20    0.171101E-001
     -0.10      3.25    0.168066E-001
     -0.10      3.30    0.164691E-001
     -0.10      3.35    0.161015E-001
     -0.10      3.40    0.157066E-001
     -0.10      3.45    0.152870E-001
     -0.10      3.50    0.148447E-001
     -0.10      3.55    0.143814E-001
     -0.10      3.60    0.138986E-001
     -0.10      3.65    0.133978E-001
     -0.10      3.70    0.128802E-001
     -0.10      3.75    0.123471E-001
     -0.10      3.80    0.118000E-001
     -0.10      3.85    0.112402E-001
     -0.10      3.90    0.106695E-001
     -0.10      3.95    0.100897E-001
     -0.10      4.00    0.950294E-002
     -0.10      4.05    0.891153E-002
     -0.10      4.10    0.831816E-002
     -0.10      4.15    0.772577E-002
     -0.10      4.20    0.713756E-002
     -0.10      4.25    0.655695E-002
     -0.10      4.30    0.598754E-002
     -0.10      4.35    0.543298E-002
     -0.10      4.40    0.489691E-002
     -0.10      4.45    0.438287E-002
     -0.10      4.50    0.389410E-002
     -0.10      4.55    0.343353E-002
     -0.10      4.60    0.300356E-002
     -0.10      4.65    0.260608E-002
     -0.10      4.70    0.224232E-002
     -0.10      4.75    0.191285E-002
     -0.10      4.80    0.161760E-002
     -0.10      4.85    0.135585E-002
     -0.10      4.90    0.112632E-002
     -0.10      4.95    0.927235E-003
     -0.10      5.00    0.756452E-003
     -0.10      5.05    0.611547E-003
     -0.10      5.10    0.489935E-003
     -0.10      5.15    0.388973E-003
     -0.10      5.20    0.306048E-003
     -0.10      5.25    0.238656E-003
     -0.10      5.30    0.184455E-003
     -0.10      5.35    0.141309E-003
     -0.10      5.40    0.107309E-003
     -0.10      5.45    0.807804E-004
     -0.10      5.50    0.602823E-004
     -0.10      5.55    0.445950E-004
     -0.10      5.60    0.327022E-004
     -0.10      5.65    0.237691E-004
     -0.10      5.70    0.171203E-004
     -0.10      5.75    0.122161E-004
     -0.10      5.80    0.863077E-005
     -0.10      5.85    0.603279E-005
     -0.10      5.90    0.416683E-005
     -0.10      5.95    0.283852E-005
     -0.10      6.00    0.190153E-005
     -0.10      6.05    0.124688E-005
     -0.10      6.10    0.794304E-006
     -0.10      6.15    0.485379E-006
     -0.10      6.20    0.278121E-006
     -0.10      6.25    0.142892E-006
     -0.10      6.30    0.593377E-007
     -0.10      6.35    0.142159E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.482878E-007
     -0.05     -6.30    0.200486E-006
     -0.05     -6.25    0.478678E-006
     -0.05     -6.20    0.921034E-006
     -0.05     -6.15    0.158489E-005
     -0.05     -6.10    0.255151E-005
     -0.05     -6.05    0.393261E-005
     -0.05     -6.00    0.587879E-005
     -0.05     -5.95    0.859005E-005
     -0.05     -5.90    0.123285E-004
     -0.05     -5.85    0.174335E-004
     -0.05     -5.80    0.243386E-004
     -0.05     -5.75    0.335917E-004
     -0.05     -5.70    0.458751E-004
     -0.05     -5.65    0.620275E-004
     -0.05     -5.60    0.830655E-004
     -0.05     -5.55    0.110202E-003
     -0.05     -5.50    0.144864E-003
     -0.05     -5.45    0.188695E-003
     -0.05     -5.40    0.243564E-003
     -0.05     -5.35    0.311543E-003
     -0.05     -5.30    0.394890E-003
     -0.05     -5.25    0.496000E-003
     -0.05     -5.20    0.617349E-003
     -0.05     -5.15    0.761416E-003
     -0.05     -5.10    0.930596E-003
     -0.05     -5.05    0.112710E-002
     -0.05     -5.00    0.135284E-002
     -0.05     -4.95    0.160933E-002
     -0.05     -4.90    0.189761E-002
     -0.05     -4.85    0.221814E-002
     -0.05     -4.80    0.257075E-002
     -0.05     -4.75    0.295463E-002
     -0.05     -4.70    0.336834E-002
     -0.05     -4.65    0.380983E-002
     -0.05     -4.60    0.427649E-002
     -0.05     -4.55    0.476527E-002
     -0.05     -4.50    0.527280E-002
     -0.05     -4.45    0.579543E-002
     -0.05     -4.40    0.632941E-002
     -0.05     -4.35    0.687097E-002
     -0.05     -4.30    0.741641E-002
     -0.05     -4.25    0.796219E-002
     -0.05     -4.20    0.850497E-002
     -0.05     -4.15    0.904168E-002
     -0.05     -4.10    0.956952E-002
     -0.05     -4.05    0.100860E-001
     -0.05     -4.00    0.105888E-001
     -0.05     -3.95    0.110762E-001
     -0.05     -3.90    0.115464E-001
     -0.05     -3.85    0.119980E-001
     -0.05     -3.80    0.124299E-001
     -0.05     -3.75    0.128412E-001
     -0.05     -3.70    0.132315E-001
     -0.05     -3.65    0.136003E-001
     -0.05     -3.60    0.139477E-001
     -0.05     -3.55    0.142741E-001
     -0.05     -3.50    0.145803E-001
     -0.05     -3.45    0.148676E-001
     -0.05     -3.40    0.151377E-001
     -0.05     -3.35    0.153929E-001
     -0.05     -3.30    0.156360E-001
     -0.05     -3.25    0.158703E-001
     -0.05     -3.20    0.160995E-001
     -0.05     -3.15    0.163277E-001
     -0.05     -3.10    0.165590E-001
     -0.05     -3.05    0.167974E-001
     -0.05     -3.00    0.170466E-001
     -0.05     -2.95    0.173097E-001
     -0.05     -2.90    0.175889E-001
     -0.05     -2.85    0.178855E-001
     -0.05     -2.80    0.181997E-001
     -0.05     -2.75    0.185306E-001
     -0.05     -2.70    0.188763E-001
     -0.05     -2.65    0.192341E-001
     -0.05     -2.60    0.196006E-001
     -0.05     -2.55    0.199724E-001
     -0.05     -2.50    0.203455E-001
     -0.05     -2.45    0.207167E-001
     -0.05     -2.40    0.210825E-001
     -0.05     -2.35    0.214404E-001
     -0.05     -2.30    0.217880E-001
     -0.05     -2.25    0.221237E-001
     -0.05     -2.20    0.224464E-001
     -0.05     -2.15    0.227554E-001
     -0.05     -2.10    0.230505E-001
     -0.05     -2.05    0.233316E-001
     -0.05     -2.00    0.235990E-001
     -0.05     -1.95    0.238531E-001
     -0.05     -1.90    0.240943E-001
     -0.05     -1.85    0.243230E-001
     -0.05     -1.80    0.245394E-001
     -0.05     -1.75    0.247438E-001
     -0.05     -1.70    0.249361E-001
     -0.05     -1.65    0.251161E-001
     -0.05     -1.60    0.252832E-001
     -0.05     -1.55    0.254367E-001
     -0.05     -1.50    0.255755E-001
     -0.05     -1.45    0.256982E-001
     -0.05     -1.40    0.258031E-001
     -0.05     -1.35    0.258884E-001
     -0.05     -1.30    0.259518E-001
     -0.05     -1.25    0.259910E-001
     -0.05     -1.20    0.260034E-001
     -0.05     -1.15    0.259864E-001
     -0.05     -1.10    0.259377E-001
     -0.05     -1.05    0.258551E-001
     -0.05     -1.00    0.257372E-001
     -0.05     -0.95    0.255836E-001
     -0.05     -0.90    0.253950E-001
     -0.05     -0.85    0.251744E-001
     -0.05     -0.80    0.249269E-001
     -0.05     -0.75    0.246600E-001
     -0.05     -0.70    0.243843E-001
     -0.05     -0.65    0.241129E-001
     -0.05     -0.60    0.238608E-001
     -0.05     -0.55    0.236440E-001
     -0.05     -0.50    0.234779E-001
     -0.05     -0.45    0.233758E-001
     -0.05     -0.40    0.233473E-001
     -0.05     -0.35    0.233969E-001
     -0.05     -0.30    0.235235E-001
     -0.05     -0.25    0.237207E-001
     -0.05     -0.20    0.239775E-001
     -0.05     -0.15    0.242799E-001
     -0.05     -0.10    0.246124E-001
     -0.05     -0.05    0.249595E-001
     -0.05      0.00    0.253072E-001
     -0.05      0.05    0.256438E-001
     -0.05      0.10    0.259600E-001
     -0.05      0.15    0.262491E-001
     -0.05      0.20    0.265068E-001
     -0.05      0.25    0.267310E-001
     -0.05      0.30    0.269207E-001
     -0.05      0.35    0.270764E-001
     -0.05      0.40    0.271990E-001
     -0.05      0.45    0.272900E-001
     -0.05      0.50    0.273509E-001
     -0.05      0.55    0.273831E-001
     -0.05      0.60    0.273879E-001
     -0.05      0.65    0.273661E-001
     -0.05      0.70    0.273183E-001
     -0.05      0.75    0.272445E-001
     -0.05      0.80    0.271440E-001
     -0.05      0.85    0.270156E-001
     -0.05      0.90    0.268574E-001
     -0.05      0.95    0.266665E-001
     -0.05      1.00    0.264391E-001
     -0.05      1.05    0.261701E-001
     -0.05      1.10    0.258532E-001
     -0.05      1.15    0.254803E-001
     -0.05      1.20    0.250418E-001
     -0.05      1.25    0.245256E-001
     -0.05      1.30    0.239180E-001
     -0.05      1.35    0.232026E-001
     -0.05      1.40    0.223616E-001
     -0.05      1.45    0.213760E-001
     -0.05      1.50    0.202268E-001
     -0.05      1.55    0.188981E-001
     -0.05      1.60    0.173798E-001
     -0.05      1.65    0.156726E-001
     -0.05      1.70    0.137942E-001
     -0.05      1.75    0.117847E-001
     -0.05      1.80    0.971205E-002
     -0.05      1.85    0.767340E-002
     -0.05      1.90    0.579078E-002
     -0.05      1.95    0.419903E-002
     -0.05      2.00    0.302662E-002
     -0.05      2.05    0.237260E-002
     -0.05      2.10    0.228636E-002
     -0.05      2.15    0.275663E-002
     -0.05      2.20    0.371389E-002
     -0.05      2.25    0.504526E-002
     -0.05      2.30    0.661659E-002
     -0.05      2.35    0.829477E-002
     -0.05      2.40    0.996475E-002
     -0.05      2.45    0.115388E-001
     -0.05      2.50    0.129587E-001
     -0.05      2.55    0.141924E-001
     -0.05      2.60    0.152288E-001
     -0.05      2.65    0.160715E-001
     -0.05      2.70    0.167330E-001
     -0.05      2.75    0.172308E-001
     -0.05      2.80    0.175841E-001
     -0.05      2.85    0.178119E-001
     -0.05      2.90    0.179319E-001
     -0.05      2.95    0.179598E-001
     -0.05      3.00    0.179090E-001
     -0.05      3.05    0.177911E-001
     -0.05      3.10    0.176157E-001
     -0.05      3.15    0.173909E-001
     -0.05      3.20    0.171230E-001
     -0.05      3.25    0.168174E-001
     -0.05      3.30    0.164785E-001
     -0.05      3.35    0.161098E-001
     -0.05      3.40    0.157141E-001
     -0.05      3.45    0.152940E-001
     -0.05      3.50    0.148512E-001
     -0.05      3.55    0.143877E-001
     -0.05      3.60    0.139047E-001
     -0.05      3.65    0.134037E-001
     -0.05      3.70    0.128860E-001
     -0.05      3.75    0.123528E-001
     -0.05      3.80    0.118056E-001
     -0.05      3.85    0.112457E-001
     -0.05      3.90    0.106749E-001
     -0.05      3.95    0.100950E-001
     -0.05      4.00    0.950801E-002
     -0.05      4.05    0.891640E-002
     -0.05      4.10    0.832281E-002
     -0.05      4.15    0.773018E-002
     -0.05      4.20    0.714170E-002
     -0.05      4.25    0.656081E-002
     -0.05      4.30    0.599109E-002
     -0.05      4.35    0.543621E-002
     -0.05      4.40    0.489983E-002
     -0.05      4.45    0.438547E-002
     -0.05      4.50    0.389639E-002
     -0.05      4.55    0.343551E-002
     -0.05      4.60    0.300526E-002
     -0.05      4.65    0.260751E-002
     -0.05      4.70    0.224350E-002
     -0.05      4.75    0.191382E-002
     -0.05      4.80    0.161838E-002
     -0.05      4.85    0.135646E-002
     -0.05      4.90    0.112678E-002
     -0.05      4.95    0.927581E-003
     -0.05      5.00    0.756702E-003
     -0.05      5.05    0.611721E-003
     -0.05      5.10    0.490050E-003
     -0.05      5.15    0.389044E-003
     -0.05      5.20    0.306087E-003
     -0.05      5.25    0.238672E-003
     -0.05      5.30    0.184457E-003
     -0.05      5.35    0.141302E-003
     -0.05      5.40    0.107297E-003
     -0.05      5.45    0.807658E-004
     -0.05      5.50    0.602674E-004
     -0.05      5.55    0.445810E-004
     -0.05      5.60    0.326897E-004
     -0.05      5.65    0.237585E-004
     -0.05      5.70    0.171115E-004
     -0.05      5.75    0.122090E-004
     -0.05      5.80    0.862518E-005
     -0.05      5.85    0.602850E-005
     -0.05      5.90    0.416361E-005
     -0.05      5.95    0.283616E-005
     -0.05      6.00    0.189984E-005
     -0.05      6.05    0.124570E-005
     -0.05      6.10    0.793516E-006
     -0.05      6.15    0.484876E-006
     -0.05      6.20    0.277822E-006
     -0.05      6.25    0.142734E-006
     -0.05      6.30    0.592708E-007
     -0.05      6.35    0.141997E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.499092E-007
      0.00     -6.30    0.207198E-006
      0.00     -6.25    0.494626E-006
      0.00     -6.20    0.951516E-006
      0.00     -6.15    0.163690E-005
      0.00     -6.10    0.263441E-005
      0.00     -6.05    0.405892E-005
      0.00     -6.00    0.606516E-005
      0.00     -5.95    0.885844E-005
      0.00     -5.90    0.127076E-004
      0.00     -5.85    0.179603E-004
      0.00     -5.80    0.250605E-004
      0.00     -5.75    0.345681E-004
      0.00     -5.70    0.471800E-004
      0.00     -5.65    0.637519E-004
      0.00     -5.60    0.853192E-004
      0.00     -5.55    0.113116E-003
      0.00     -5.50    0.148590E-003
      0.00     -5.45    0.193411E-003
      0.00     -5.40    0.249467E-003
      0.00     -5.35    0.318854E-003
      0.00     -5.30    0.403846E-003
      0.00     -5.25    0.506851E-003
      0.00     -5.20    0.630351E-003
      0.00     -5.15    0.776824E-003
      0.00     -5.10    0.948651E-003
      0.00     -5.05    0.114802E-002
      0.00     -5.00    0.137680E-002
      0.00     -4.95    0.163647E-002
      0.00     -4.90    0.192801E-002
      0.00     -4.85    0.225181E-002
      0.00     -4.80    0.260763E-002
      0.00     -4.75    0.299459E-002
      0.00     -4.70    0.341117E-002
      0.00     -4.65    0.385523E-002
      0.00     -4.60    0.432412E-002
      0.00     -4.55    0.481472E-002
      0.00     -4.50    0.532359E-002
      0.00     -4.45    0.584705E-002
      0.00     -4.40    0.638130E-002
      0.00     -4.35    0.692254E-002
      0.00     -4.30    0.746704E-002
      0.00     -4.25    0.801121E-002
      0.00     -4.20    0.855168E-002
      0.00     -4.15    0.908534E-002
      0.00     -4.10    0.960931E-002
      0.00     -4.05    0.101210E-001
      0.00     -4.00    0.106182E-001
      0.00     -3.95    0.110988E-001
      0.00     -3.90    0.115610E-001
      0.00     -3.85    0.120033E-001
      0.00     -3.80    0.124244E-001
      0.00     -3.75    0.128233E-001
      0.00     -3.70    0.131993E-001
      0.00     -3.65    0.135518E-001
      0.00     -3.60    0.138807E-001
      0.00     -3.55    0.141864E-001
      0.00     -3.50    0.144695E-001
      0.00     -3.45    0.147314E-001
      0.00     -3.40    0.149740E-001
      0.00     -3.35    0.151998E-001
      0.00     -3.30    0.154121E-001
      0.00     -3.25    0.156148E-001
      0.00     -3.20    0.158126E-001
      0.00     -3.15    0.160103E-001
      0.00     -3.10    0.162132E-001
      0.00     -3.05    0.164264E-001
      0.00     -3.00    0.166547E-001
      0.00     -2.95    0.169022E-001
      0.00     -2.90    0.171719E-001
      0.00     -2.85    0.174654E-001
      0.00     -2.80    0.177831E-001
      0.00     -2.75    0.181238E-001
      0.00     -2.70    0.184850E-001
      0.00     -2.65    0.188633E-001
      0.00     -2.60    0.192544E-001
      0.00     -2.55    0.196535E-001
      0.00     -2.50    0.200559E-001
      0.00     -2.45    0.204570E-001
      0.00     -2.40    0.208528E-001
      0.00     -2.35    0.212398E-001
      0.00     -2.30    0.216152E-001
      0.00     -2.25    0.219770E-001
      0.00     -2.20    0.223237E-001
      0.00     -2.15    0.226545E-001
      0.00     -2.10    0.229692E-001
      0.00     -2.05    0.232676E-001
      0.00     -2.00    0.235501E-001
      0.00     -1.95    0.238172E-001
      0.00     -1.90    0.240692E-001
      0.00     -1.85    0.243067E-001
      0.00     -1.80    0.245300E-001
      0.00     -1.75    0.247393E-001
      0.00     -1.70    0.249347E-001
      0.00     -1.65    0.251157E-001
      0.00     -1.60    0.252820E-001
      0.00     -1.55    0.254326E-001
      0.00     -1.50    0.255664E-001
      0.00     -1.45    0.256818E-001
      0.00     -1.40    0.257769E-001
      0.00     -1.35    0.258495E-001
      0.00     -1.30    0.258969E-001
      0.00     -1.25    0.259164E-001
      0.00     -1.20    0.259045E-001
      0.00     -1.15    0.258582E-001
      0.00     -1.10    0.257741E-001
      0.00     -1.05    0.256493E-001
      0.00     -1.00    0.254813E-001
      0.00     -0.95    0.252691E-001
      0.00     -0.90    0.250129E-001
      0.00     -0.85    0.247156E-001
      0.00     -0.80    0.243830E-001
      0.00     -0.75    0.240244E-001
      0.00     -0.70    0.236528E-001
      0.00     -0.65    0.232853E-001
      0.00     -0.60    0.229417E-001
      0.00     -0.55    0.226437E-001
      0.00     -0.50    0.224124E-001
      0.00     -0.45    0.222662E-001
      0.00     -0.40    0.222183E-001
      0.00     -0.35    0.222750E-001
      0.00     -0.30    0.224345E-001
      0.00     -0.25    0.226876E-001
      0.00     -0.20    0.230188E-001
      0.00     -0.15    0.234086E-001
      0.00     -0.10    0.238357E-001
      0.00     -0.05    0.242793E-001
      0.00      0.00    0.247211E-001
      0.00      0.05    0.251461E-001
      0.00      0.10    0.255428E-001
      0.00      0.15    0.259036E-001
      0.00      0.20    0.262238E-001
      0.00      0.25    0.265015E-001
      0.00      0.30    0.267365E-001
      0.00      0.35    0.269301E-001
      0.00      0.40    0.270842E-001
      0.00      0.45    0.272012E-001
      0.00      0.50    0.272834E-001
      0.00      0.55    0.273331E-001
      0.00      0.60    0.273523E-001
      0.00      0.65    0.273424E-001
      0.00      0.70    0.273044E-001
      0.00      0.75    0.272389E-001
      0.00      0.80    0.271456E-001
      0.00      0.85    0.270237E-001
      0.00      0.90    0.268717E-001
      0.00      0.95    0.266870E-001
      0.00      1.00    0.264664E-001
      0.00      1.05    0.262051E-001
      0.00      1.10    0.258975E-001
      0.00      1.15    0.255361E-001
      0.00      1.20    0.251121E-001
      0.00      1.25    0.246147E-001
      0.00      1.30    0.240311E-001
      0.00      1.35    0.233469E-001
      0.00      1.40    0.225460E-001
      0.00      1.45    0.216118E-001
      0.00      1.50    0.205279E-001
      0.00      1.55    0.192811E-001
      0.00      1.60    0.178637E-001
      0.00      1.65    0.162785E-001
      0.00      1.70    0.145433E-001
      0.00      1.75    0.126964E-001
      0.00      1.80    0.108000E-001
      0.00      1.85    0.894189E-002
      0.00      1.90    0.723051E-002
      0.00      1.95    0.578449E-002
      0.00      2.00    0.471587E-002
      0.00      2.05    0.411062E-002
      0.00      2.10    0.401147E-002
      0.00      2.15    0.440872E-002
      0.00      2.20    0.524225E-002
      0.00      2.25    0.641397E-002
      0.00      2.30    0.780652E-002
      0.00      2.35    0.930235E-002
      0.00      2.40    0.107986E-001
      0.00      2.45    0.122156E-001
      0.00      2.50    0.134990E-001
      0.00      2.55    0.146181E-001
      0.00      2.60    0.155606E-001
      0.00      2.65    0.163277E-001
      0.00      2.70    0.169294E-001
      0.00      2.75    0.173805E-001
      0.00      2.80    0.176975E-001
      0.00      2.85    0.178975E-001
      0.00      2.90    0.179961E-001
      0.00      2.95    0.180076E-001
      0.00      3.00    0.179444E-001
      0.00      3.05    0.178171E-001
      0.00      3.10    0.176346E-001
      0.00      3.15    0.174044E-001
      0.00      3.20    0.171324E-001
      0.00      3.25    0.168237E-001
      0.00      3.30    0.164825E-001
      0.00      3.35    0.161120E-001
      0.00      3.40    0.157151E-001
      0.00      3.45    0.152939E-001
      0.00      3.50    0.148504E-001
      0.00      3.55    0.143863E-001
      0.00      3.60    0.139029E-001
      0.00      3.65    0.134015E-001
      0.00      3.70    0.128835E-001
      0.00      3.75    0.123501E-001
      0.00      3.80    0.118027E-001
      0.00      3.85    0.112427E-001
      0.00      3.90    0.106717E-001
      0.00      3.95    0.100916E-001
      0.00      4.00    0.950446E-002
      0.00      4.05    0.891272E-002
      0.00      4.10    0.831900E-002
      0.00      4.15    0.772626E-002
      0.00      4.20    0.713770E-002
      0.00      4.25    0.655674E-002
      0.00      4.30    0.598699E-002
      0.00      4.35    0.543212E-002
      0.00      4.40    0.489577E-002
      0.00      4.45    0.438148E-002
      0.00      4.50    0.389251E-002
      0.00      4.55    0.343178E-002
      0.00      4.60    0.300170E-002
      0.00      4.65    0.260416E-002
      0.00      4.70    0.224038E-002
      0.00      4.75    0.191094E-002
      0.00      4.80    0.161576E-002
      0.00      4.85    0.135410E-002
      0.00      4.90    0.112469E-002
      0.00      4.95    0.925745E-003
      0.00      5.00    0.755109E-003
      0.00      5.05    0.610356E-003
      0.00      5.10    0.488894E-003
      0.00      5.15    0.388076E-003
      0.00      5.20    0.305286E-003
      0.00      5.25    0.238016E-003
      0.00      5.30    0.183926E-003
      0.00      5.35    0.140877E-003
      0.00      5.40    0.106960E-003
      0.00      5.45    0.805023E-004
      0.00      5.50    0.600632E-004
      0.00      5.55    0.444245E-004
      0.00      5.60    0.325710E-004
      0.00      5.65    0.236694E-004
      0.00      5.70    0.170453E-004
      0.00      5.75    0.121604E-004
      0.00      5.80    0.858993E-005
      0.00      5.85    0.600324E-005
      0.00      5.90    0.414576E-005
      0.00      5.95    0.282373E-005
      0.00      6.00    0.189135E-005
      0.00      6.05    0.124004E-005
      0.00      6.10    0.789852E-006
      0.00      6.15    0.482607E-006
      0.00      6.20    0.276508E-006
      0.00      6.25    0.142053E-006
      0.00      6.30    0.589860E-007
      0.00      6.35    0.141312E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.513966E-007
      0.05     -6.30    0.213354E-006
      0.05     -6.25    0.509247E-006
      0.05     -6.20    0.979451E-006
      0.05     -6.15    0.168455E-005
      0.05     -6.10    0.271031E-005
      0.05     -6.05    0.417448E-005
      0.05     -6.00    0.623553E-005
      0.05     -5.95    0.910360E-005
      0.05     -5.90    0.130536E-004
      0.05     -5.85    0.184406E-004
      0.05     -5.80    0.257180E-004
      0.05     -5.75    0.354566E-004
      0.05     -5.70    0.483664E-004
      0.05     -5.65    0.653180E-004
      0.05     -5.60    0.873636E-004
      0.05     -5.55    0.115756E-003
      0.05     -5.50    0.151963E-003
      0.05     -5.45    0.197674E-003
      0.05     -5.40    0.254797E-003
      0.05     -5.35    0.325446E-003
      0.05     -5.30    0.411910E-003
      0.05     -5.25    0.516608E-003
      0.05     -5.20    0.642026E-003
      0.05     -5.15    0.790637E-003
      0.05     -5.10    0.964811E-003
      0.05     -5.05    0.116671E-002
      0.05     -5.00    0.139818E-002
      0.05     -4.95    0.166065E-002
      0.05     -4.90    0.195504E-002
      0.05     -4.85    0.228169E-002
      0.05     -4.80    0.264029E-002
      0.05     -4.75    0.302990E-002
      0.05     -4.70    0.344892E-002
      0.05     -4.65    0.389516E-002
      0.05     -4.60    0.436589E-002
      0.05     -4.55    0.485794E-002
      0.05     -4.50    0.536783E-002
      0.05     -4.45    0.589181E-002
      0.05     -4.40    0.642607E-002
      0.05     -4.35    0.696675E-002
      0.05     -4.30    0.751008E-002
      0.05     -4.25    0.805245E-002
      0.05     -4.20    0.859042E-002
      0.05     -4.15    0.912082E-002
      0.05     -4.10    0.964072E-002
      0.05     -4.05    0.101474E-001
      0.05     -4.00    0.106386E-001
      0.05     -3.95    0.111120E-001
      0.05     -3.90    0.115657E-001
      0.05     -3.85    0.119980E-001
      0.05     -3.80    0.124075E-001
      0.05     -3.75    0.127928E-001
      0.05     -3.70    0.131530E-001
      0.05     -3.65    0.134873E-001
      0.05     -3.60    0.137954E-001
      0.05     -3.55    0.140775E-001
      0.05     -3.50    0.143342E-001
      0.05     -3.45    0.145667E-001
      0.05     -3.40    0.147770E-001
      0.05     -3.35    0.149681E-001
      0.05     -3.30    0.151437E-001
      0.05     -3.25    0.153085E-001
      0.05     -3.20    0.154681E-001
      0.05     -3.15    0.156285E-001
      0.05     -3.10    0.157965E-001
      0.05     -3.05    0.159786E-001
      0.05     -3.00    0.161810E-001
      0.05     -2.95    0.164091E-001
      0.05     -2.90    0.166668E-001
      0.05     -2.85    0.169565E-001
      0.05     -2.80    0.172785E-001
      0.05     -2.75    0.176316E-001
      0.05     -2.70    0.180123E-001
      0.05     -2.65    0.184162E-001
      0.05     -2.60    0.188376E-001
      0.05     -2.55    0.192704E-001
      0.05     -2.50    0.197084E-001
      0.05     -2.45    0.201459E-001
      0.05     -2.40    0.205777E-001
      0.05     -2.35    0.209993E-001
      0.05     -2.30    0.214075E-001
      0.05     -2.25    0.217997E-001
      0.05     -2.20    0.221741E-001
      0.05     -2.15    0.225300E-001
      0.05     -2.10    0.228668E-001
      0.05     -2.05    0.231848E-001
      0.05     -2.00    0.234842E-001
      0.05     -1.95    0.237656E-001
      0.05     -1.90    0.240297E-001
      0.05     -1.85    0.242769E-001
      0.05     -1.80    0.245078E-001
      0.05     -1.75    0.247227E-001
      0.05     -1.70    0.249215E-001
      0.05     -1.65    0.251040E-001
      0.05     -1.60    0.252697E-001
      0.05     -1.55    0.254176E-001
      0.05     -1.50    0.255465E-001
      0.05     -1.45    0.256545E-001
      0.05     -1.40    0.257394E-001
      0.05     -1.35    0.257988E-001
      0.05     -1.30    0.258293E-001
      0.05     -1.25    0.258275E-001
      0.05     -1.20    0.257893E-001
      0.05     -1.15    0.257107E-001
      0.05     -1.10    0.255870E-001
      0.05     -1.05    0.254143E-001
      0.05     -1.00    0.251890E-001
      0.05     -0.95    0.249086E-001
      0.05     -0.90    0.245727E-001
      0.05     -0.85    0.241839E-001
      0.05     -0.80    0.237485E-001
      0.05     -0.75    0.232774E-001
      0.05     -0.70    0.227870E-001
      0.05     -0.65    0.222990E-001
      0.05     -0.60    0.218397E-001
      0.05     -0.55    0.214382E-001
      0.05     -0.50    0.211233E-001
      0.05     -0.45    0.209204E-001
      0.05     -0.40    0.208479E-001
      0.05     -0.35    0.209143E-001
      0.05     -0.30    0.211169E-001
      0.05     -0.25    0.214427E-001
      0.05     -0.20    0.218697E-001
      0.05     -0.15    0.223710E-001
      0.05     -0.10    0.229174E-001
      0.05     -0.05    0.234815E-001
      0.05      0.00    0.240393E-001
      0.05      0.05    0.245717E-001
      0.05      0.10    0.250650E-001
      0.05      0.15    0.255105E-001
      0.05      0.20    0.259036E-001
      0.05      0.25    0.262429E-001
      0.05      0.30    0.265295E-001
      0.05      0.35    0.267656E-001
      0.05      0.40    0.269547E-001
      0.05      0.45    0.271001E-001
      0.05      0.50    0.272056E-001
      0.05      0.55    0.272742E-001
      0.05      0.60    0.273088E-001
      0.05      0.65    0.273116E-001
      0.05      0.70    0.272842E-001
      0.05      0.75    0.272277E-001
      0.05      0.80    0.271424E-001
      0.05      0.85    0.270279E-001
      0.05      0.90    0.268830E-001
      0.05      0.95    0.267059E-001
      0.05      1.00    0.264934E-001
      0.05      1.05    0.262418E-001
      0.05      1.10    0.259457E-001
      0.05      1.15    0.255988E-001
      0.05      1.20    0.251930E-001
      0.05      1.25    0.247188E-001
      0.05      1.30    0.241651E-001
      0.05      1.35    0.235191E-001
      0.05      1.40    0.227671E-001
      0.05      1.45    0.218949E-001
      0.05      1.50    0.208892E-001
      0.05      1.55    0.197396E-001
      0.05      1.60    0.184412E-001
      0.05      1.65    0.169985E-001
      0.05      1.70    0.154293E-001
      0.05      1.75    0.137691E-001
      0.05      1.80    0.120738E-001
      0.05      1.85    0.104200E-001
      0.05      1.90    0.890116E-002
      0.05      1.95    0.761804E-002
      0.05      2.00    0.666489E-002
      0.05      2.05    0.611357E-002
      0.05      2.10    0.599968E-002
      0.05      2.15    0.631526E-002
      0.05      2.20    0.701027E-002
      0.05      2.25    0.800265E-002
      0.05      2.30    0.919334E-002
      0.05      2.35    0.104820E-001
      0.05      2.40    0.117795E-001
      0.05      2.45    0.130154E-001
      0.05      2.50    0.141405E-001
      0.05      2.55    0.151254E-001
      0.05      2.60    0.159570E-001
      0.05      2.65    0.166344E-001
      0.05      2.70    0.171646E-001
      0.05      2.75    0.175593E-001
      0.05      2.80    0.178324E-001
      0.05      2.85    0.179983E-001
      0.05      2.90    0.180706E-001
      0.05      2.95    0.180619E-001
      0.05      3.00    0.179832E-001
      0.05      3.05    0.178441E-001
      0.05      3.10    0.176525E-001
      0.05      3.15    0.174153E-001
      0.05      3.20    0.171380E-001
      0.05      3.25    0.168253E-001
      0.05      3.30    0.164810E-001
      0.05      3.35    0.161082E-001
      0.05      3.40    0.157094E-001
      0.05      3.45    0.152868E-001
      0.05      3.50    0.148423E-001
      0.05      3.55    0.143773E-001
      0.05      3.60    0.138932E-001
      0.05      3.65    0.133913E-001
      0.05      3.70    0.128729E-001
      0.05      3.75    0.123391E-001
      0.05      3.80    0.117913E-001
      0.05      3.85    0.112310E-001
      0.05      3.90    0.106598E-001
      0.05      3.95    0.100796E-001
      0.05      4.00    0.949235E-002
      0.05      4.05    0.890053E-002
      0.05      4.10    0.830679E-002
      0.05      4.15    0.771408E-002
      0.05      4.20    0.712561E-002
      0.05      4.25    0.654482E-002
      0.05      4.30    0.597530E-002
      0.05      4.35    0.542074E-002
      0.05      4.40    0.488478E-002
      0.05      4.45    0.437094E-002
      0.05      4.50    0.388250E-002
      0.05      4.55    0.342235E-002
      0.05      4.60    0.299292E-002
      0.05      4.65    0.259605E-002
      0.05      4.70    0.223297E-002
      0.05      4.75    0.190425E-002
      0.05      4.80    0.160977E-002
      0.05      4.85    0.134881E-002
      0.05      4.90    0.112006E-002
      0.05      4.95    0.921744E-003
      0.05      5.00    0.751689E-003
      0.05      5.05    0.607464E-003
      0.05      5.10    0.486477E-003
      0.05      5.15    0.386077E-003
      0.05      5.20    0.303651E-003
      0.05      5.25    0.236694E-003
      0.05      5.30    0.182867E-003
      0.05      5.35    0.140039E-003
      0.05      5.40    0.106303E-003
      0.05      5.45    0.799924E-004
      0.05      5.50    0.596717E-004
      0.05      5.55    0.441269E-004
      0.05      5.60    0.323471E-004
      0.05      5.65    0.235026E-004
      0.05      5.70    0.169225E-004
      0.05      5.75    0.120708E-004
      0.05      5.80    0.852538E-005
      0.05      5.85    0.595727E-005
      0.05      5.90    0.411345E-005
      0.05      5.95    0.280137E-005
      0.05      6.00    0.187615E-005
      0.05      6.05    0.122994E-005
      0.05      6.10    0.783350E-006
      0.05      6.15    0.478595E-006
      0.05      6.20    0.274190E-006
      0.05      6.25    0.140854E-006
      0.05      6.30    0.584862E-007
      0.05      6.35    0.140111E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.527347E-007
      0.10     -6.30    0.218891E-006
      0.10     -6.25    0.522393E-006
      0.10     -6.20    0.100456E-005
      0.10     -6.15    0.172734E-005
      0.10     -6.10    0.277843E-005
      0.10     -6.05    0.427811E-005
      0.10     -6.00    0.638821E-005
      0.10     -5.95    0.932309E-005
      0.10     -5.90    0.133630E-004
      0.10     -5.85    0.188699E-004
      0.10     -5.80    0.263050E-004
      0.10     -5.75    0.362490E-004
      0.10     -5.70    0.494231E-004
      0.10     -5.65    0.667112E-004
      0.10     -5.60    0.891803E-004
      0.10     -5.55    0.118099E-003
      0.10     -5.50    0.154953E-003
      0.10     -5.45    0.201447E-003
      0.10     -5.40    0.259508E-003
      0.10     -5.35    0.331264E-003
      0.10     -5.30    0.419018E-003
      0.10     -5.25    0.525194E-003
      0.10     -5.20    0.652283E-003
      0.10     -5.15    0.802754E-003
      0.10     -5.10    0.978963E-003
      0.10     -5.05    0.118305E-002
      0.10     -5.00    0.141683E-002
      0.10     -4.95    0.168170E-002
      0.10     -4.90    0.197853E-002
      0.10     -4.85    0.230760E-002
      0.10     -4.80    0.266855E-002
      0.10     -4.75    0.306037E-002
      0.10     -4.70    0.348141E-002
      0.10     -4.65    0.392942E-002
      0.10     -4.60    0.440161E-002
      0.10     -4.55    0.489476E-002
      0.10     -4.50    0.540533E-002
      0.10     -4.45    0.592956E-002
      0.10     -4.40    0.646356E-002
      0.10     -4.35    0.700345E-002
      0.10     -4.30    0.754542E-002
      0.10     -4.25    0.808579E-002
      0.10     -4.20    0.862109E-002
      0.10     -4.15    0.914806E-002
      0.10     -4.10    0.966369E-002
      0.10     -4.05    0.101652E-001
      0.10     -4.00    0.106500E-001
      0.10     -3.95    0.111159E-001
      0.10     -3.90    0.115606E-001
      0.10     -3.85    0.119822E-001
      0.10     -3.80    0.123790E-001
      0.10     -3.75    0.127495E-001
      0.10     -3.70    0.130924E-001
      0.10     -3.65    0.134066E-001
      0.10     -3.60    0.136915E-001
      0.10     -3.55    0.139470E-001
      0.10     -3.50    0.141734E-001
      0.10     -3.45    0.143719E-001
      0.10     -3.40    0.145448E-001
      0.10     -3.35    0.146950E-001
      0.10     -3.30    0.148271E-001
      0.10     -3.25    0.149464E-001
      0.10     -3.20    0.150598E-001
      0.10     -3.15    0.151750E-001
      0.10     -3.10    0.153002E-001
      0.10     -3.05    0.154439E-001
      0.10     -3.00    0.156142E-001
      0.10     -2.95    0.158182E-001
      0.10     -2.90    0.160611E-001
      0.10     -2.85    0.163460E-001
      0.10     -2.80    0.166737E-001
      0.10     -2.75    0.170421E-001
      0.10     -2.70    0.174473E-001
      0.10     -2.65    0.178829E-001
      0.10     -2.60    0.183419E-001
      0.10     -2.55    0.188161E-001
      0.10     -2.50    0.192977E-001
      0.10     -2.45    0.197792E-001
      0.10     -2.40    0.202541E-001
      0.10     -2.35    0.207170E-001
      0.10     -2.30    0.211637E-001
      0.10     -2.25    0.215913E-001
      0.10     -2.20    0.219978E-001
      0.10     -2.15    0.223823E-001
      0.10     -2.10    0.227443E-001
      0.10     -2.05    0.230841E-001
      0.10     -2.00    0.234023E-001
      0.10     -1.95    0.236997E-001
      0.10     -1.90    0.239770E-001
      0.10     -1.85    0.242350E-001
      0.10     -1.80    0.244742E-001
      0.10     -1.75    0.246952E-001
      0.10     -1.70    0.248980E-001
      0.10     -1.65    0.250825E-001
      0.10     -1.60    0.252479E-001
      0.10     -1.55    0.253934E-001
      0.10     -1.50    0.255174E-001
      0.10     -1.45    0.256179E-001
      0.10     -1.40    0.256926E-001
      0.10     -1.35    0.257381E-001
      0.10     -1.30    0.257509E-001
      0.10     -1.25    0.257266E-001
      0.10     -1.20    0.256602E-001
      0.10     -1.15    0.255463E-001
      0.10     -1.10    0.253792E-001
      0.10     -1.05    0.251532E-001
      0.10     -1.00    0.248630E-001
      0.10     -0.95    0.245047E-001
      0.10     -0.90    0.240765E-001
      0.10     -0.85    0.235802E-001
      0.10     -0.80    0.230223E-001
      0.10     -0.75    0.224156E-001
      0.10     -0.70    0.217800E-001
      0.10     -0.65    0.211433E-001
      0.10     -0.60    0.205397E-001
      0.10     -0.55    0.200079E-001
      0.10     -0.50    0.195872E-001
      0.10     -0.45    0.193125E-001
      0.10     -0.40    0.192089E-001
      0.10     -0.35    0.192882E-001
      0.10     -0.30    0.195465E-001
      0.10     -0.25    0.199652E-001
      0.10     -0.20    0.205139E-001
      0.10     -0.15    0.211552E-001
      0.10     -0.10    0.218500E-001
      0.10     -0.05    0.225619E-001
      0.10      0.00    0.232601E-001
      0.10      0.05    0.239209E-001
      0.10      0.10    0.245282E-001
      0.10      0.15    0.250722E-001
      0.10      0.20    0.255489E-001
      0.10      0.25    0.259579E-001
      0.10      0.30    0.263020E-001
      0.10      0.35    0.265851E-001
      0.10      0.40    0.268122E-001
      0.10      0.45    0.269884E-001
      0.10      0.50    0.271186E-001
      0.10      0.55    0.272073E-001
      0.10      0.60    0.272581E-001
      0.10      0.65    0.272742E-001
      0.10      0.70    0.272580E-001
      0.10      0.75    0.272110E-001
      0.10      0.80    0.271342E-001
      0.10      0.85    0.270277E-001
      0.10      0.90    0.268909E-001
      0.10      0.95    0.267221E-001
      0.10      1.00    0.265192E-001
      0.10      1.05    0.262786E-001
      0.10      1.10    0.259960E-001
      0.10      1.15    0.256658E-001
      0.10      1.20    0.252810E-001
      0.10      1.25    0.248335E-001
      0.10      1.30    0.243136E-001
      0.10      1.35    0.237108E-001
      0.10      1.40    0.230136E-001
      0.10      1.45    0.222104E-001
      0.10      1.50    0.212908E-001
      0.10      1.55    0.202473E-001
      0.10      1.60    0.190776E-001
      0.10      1.65    0.177874E-001
      0.10      1.70    0.163943E-001
      0.10      1.75    0.149303E-001
      0.10      1.80    0.134443E-001
      0.10      1.85    0.120015E-001
      0.10      1.90    0.106800E-001
      0.10      1.95    0.956281E-002
      0.10      2.00    0.872664E-002
      0.10      2.05    0.822965E-002
      0.10      2.10    0.810057E-002
      0.10      2.15    0.833310E-002
      0.10      2.20    0.888703E-002
      0.10      2.25    0.969592E-002
      0.10      2.30    0.106788E-001
      0.10      2.35    0.117526E-001
      0.10      2.40    0.128423E-001
      0.10      2.45    0.138871E-001
      0.10      2.50    0.148436E-001
      0.10      2.55    0.156843E-001
      0.10      2.60    0.163958E-001
      0.10      2.65    0.169750E-001
      0.10      2.70    0.174263E-001
      0.10      2.75    0.177584E-001
      0.10      2.80    0.179822E-001
      0.10      2.85    0.181096E-001
      0.10      2.90    0.181520E-001
      0.10      2.95    0.181201E-001
      0.10      3.00    0.180236E-001
      0.10      3.05    0.178706E-001
      0.10      3.10    0.176685E-001
      0.10      3.15    0.174231E-001
      0.10      3.20    0.171395E-001
      0.10      3.25    0.168219E-001
      0.10      3.30    0.164738E-001
      0.10      3.35    0.160981E-001
      0.10      3.40    0.156970E-001
      0.10      3.45    0.152727E-001
      0.10      3.50    0.148267E-001
      0.10      3.55    0.143606E-001
      0.10      3.60    0.138756E-001
      0.10      3.65    0.133730E-001
      0.10      3.70    0.128540E-001
      0.10      3.75    0.123197E-001
      0.10      3.80    0.117716E-001
      0.10      3.85    0.112110E-001
      0.10      3.90    0.106395E-001
      0.10      3.95    0.100591E-001
      0.10      4.00    0.947174E-002
      0.10      4.05    0.887991E-002
      0.10      4.10    0.828624E-002
      0.10      4.15    0.769370E-002
      0.10      4.20    0.710550E-002
      0.10      4.25    0.652509E-002
      0.10      4.30    0.595608E-002
      0.10      4.35    0.540213E-002
      0.10      4.40    0.486690E-002
      0.10      4.45    0.435391E-002
      0.10      4.50    0.386641E-002
      0.10      4.55    0.340729E-002
      0.10      4.60    0.297895E-002
      0.10      4.65    0.258323E-002
      0.10      4.70    0.222133E-002
      0.10      4.75    0.189378E-002
      0.10      4.80    0.160046E-002
      0.10      4.85    0.134062E-002
      0.10      4.90    0.111293E-002
      0.10      4.95    0.915609E-003
      0.10      5.00    0.746468E-003
      0.10      5.05    0.603070E-003
      0.10      5.10    0.482818E-003
      0.10      5.15    0.383064E-003
      0.10      5.20    0.301197E-003
      0.10      5.25    0.234716E-003
      0.10      5.30    0.181290E-003
      0.10      5.35    0.138794E-003
      0.10      5.40    0.105331E-003
      0.10      5.45    0.792408E-004
      0.10      5.50    0.590965E-004
      0.10      5.55    0.436911E-004
      0.10      5.60    0.320202E-004
      0.10      5.65    0.232599E-004
      0.10      5.70    0.167441E-004
      0.10      5.75    0.119412E-004
      0.10      5.80    0.843214E-005
      0.10      5.85    0.589103E-005
      0.10      5.90    0.406700E-005
      0.10      5.95    0.276930E-005
      0.10      6.00    0.185440E-005
      0.10      6.05    0.121552E-005
      0.10      6.10    0.774073E-006
      0.10      6.15    0.472880E-006
      0.10      6.20    0.270893E-006
      0.10      6.25    0.139152E-006
      0.10      6.30    0.577763E-007
      0.10      6.35    0.138406E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.539094E-007
      0.15     -6.30    0.223750E-006
      0.15     -6.25    0.533926E-006
      0.15     -6.20    0.102657E-005
      0.15     -6.15    0.176483E-005
      0.15     -6.10    0.283806E-005
      0.15     -6.05    0.436876E-005
      0.15     -6.00    0.652161E-005
      0.15     -5.95    0.951468E-005
      0.15     -5.90    0.136329E-004
      0.15     -5.85    0.192438E-004
      0.15     -5.80    0.268156E-004
      0.15     -5.75    0.369373E-004
      0.15     -5.70    0.503400E-004
      0.15     -5.65    0.679185E-004
      0.15     -5.60    0.907523E-004
      0.15     -5.55    0.120124E-003
      0.15     -5.50    0.157532E-003
      0.15     -5.45    0.204697E-003
      0.15     -5.40    0.263560E-003
      0.15     -5.35    0.336260E-003
      0.15     -5.30    0.425110E-003
      0.15     -5.25    0.532541E-003
      0.15     -5.20    0.661045E-003
      0.15     -5.15    0.813084E-003
      0.15     -5.10    0.991003E-003
      0.15     -5.05    0.119692E-002
      0.15     -5.00    0.143264E-002
      0.15     -4.95    0.169950E-002
      0.15     -4.90    0.199833E-002
      0.15     -4.85    0.232938E-002
      0.15     -4.80    0.269224E-002
      0.15     -4.75    0.308584E-002
      0.15     -4.70    0.350848E-002
      0.15     -4.65    0.395784E-002
      0.15     -4.60    0.443111E-002
      0.15     -4.55    0.492501E-002
      0.15     -4.50    0.543595E-002
      0.15     -4.45    0.596014E-002
      0.15     -4.40    0.649364E-002
      0.15     -4.35    0.703253E-002
      0.15     -4.30    0.757295E-002
      0.15     -4.25    0.811117E-002
      0.15     -4.20    0.864364E-002
      0.15     -4.15    0.916703E-002
      0.15     -4.10    0.967821E-002
      0.15     -4.05    0.101743E-001
      0.15     -4.00    0.106525E-001
      0.15     -3.95    0.111104E-001
      0.15     -3.90    0.115457E-001
      0.15     -3.85    0.119560E-001
      0.15     -3.80    0.123393E-001
      0.15     -3.75    0.126938E-001
      0.15     -3.70    0.130178E-001
      0.15     -3.65    0.133099E-001
      0.15     -3.60    0.135689E-001
      0.15     -3.55    0.137944E-001
      0.15     -3.50    0.139865E-001
      0.15     -3.45    0.141463E-001
      0.15     -3.40    0.142757E-001
      0.15     -3.35    0.143783E-001
      0.15     -3.30    0.144589E-001
      0.15     -3.25    0.145242E-001
      0.15     -3.20    0.145822E-001
      0.15     -3.15    0.146425E-001
      0.15     -3.10    0.147155E-001
      0.15     -3.05    0.148121E-001
      0.15     -3.00    0.149429E-001
      0.15     -2.95    0.151171E-001
      0.15     -2.90    0.153417E-001
      0.15     -2.85    0.156208E-001
      0.15     -2.80    0.159556E-001
      0.15     -2.75    0.163434E-001
      0.15     -2.70    0.167789E-001
      0.15     -2.65    0.172541E-001
      0.15     -2.60    0.177593E-001
      0.15     -2.55    0.182842E-001
      0.15     -2.50    0.188187E-001
      0.15     -2.45    0.193532E-001
      0.15     -2.40    0.198796E-001
      0.15     -2.35    0.203912E-001
      0.15     -2.30    0.208832E-001
      0.15     -2.25    0.213518E-001
      0.15     -2.20    0.217951E-001
      0.15     -2.15    0.222121E-001
      0.15     -2.10    0.226024E-001
      0.15     -2.05    0.229667E-001
      0.15     -2.00    0.233058E-001
      0.15     -1.95    0.236207E-001
      0.15     -1.90    0.239125E-001
      0.15     -1.85    0.241822E-001
      0.15     -1.80    0.244306E-001
      0.15     -1.75    0.246584E-001
      0.15     -1.70    0.248657E-001
      0.15     -1.65    0.250524E-001
      0.15     -1.60    0.252179E-001
      0.15     -1.55    0.253612E-001
      0.15     -1.50    0.254806E-001
      0.15     -1.45    0.255738E-001
      0.15     -1.40    0.256380E-001
      0.15     -1.35    0.256695E-001
      0.15     -1.30    0.256640E-001
      0.15     -1.25    0.256162E-001
      0.15     -1.20    0.255201E-001
      0.15     -1.15    0.253687E-001
      0.15     -1.10    0.251547E-001
      0.15     -1.05    0.248704E-001
      0.15     -1.00    0.245085E-001
      0.15     -0.95    0.240629E-001
      0.15     -0.90    0.235299E-001
      0.15     -0.85    0.229099E-001
      0.15     -0.80    0.222092E-001
      0.15     -0.75    0.214422E-001
      0.15     -0.70    0.206330E-001
      0.15     -0.65    0.198161E-001
      0.15     -0.60    0.190358E-001
      0.15     -0.55    0.183432E-001
      0.15     -0.50    0.177911E-001
      0.15     -0.45    0.174266E-001
      0.15     -0.40    0.172845E-001
      0.15     -0.35    0.173807E-001
      0.15     -0.30    0.177095E-001
      0.15     -0.25    0.182447E-001
      0.15     -0.20    0.189446E-001
      0.15     -0.15    0.197583E-001
      0.15     -0.10    0.206338E-001
      0.15     -0.05    0.215235E-001
      0.15      0.00    0.223883E-001
      0.15      0.05    0.231994E-001
      0.15      0.10    0.239381E-001
      0.15      0.15    0.245943E-001
      0.15      0.20    0.251647E-001
      0.15      0.25    0.256510E-001
      0.15      0.30    0.260579E-001
      0.15      0.35    0.263916E-001
      0.15      0.40    0.266593E-001
      0.15      0.45    0.268680E-001
      0.15      0.50    0.270241E-001
      0.15      0.55    0.271335E-001
      0.15      0.60    0.272010E-001
      0.15      0.65    0.272308E-001
      0.15      0.70    0.272260E-001
      0.15      0.75    0.271889E-001
      0.15      0.80    0.271210E-001
      0.15      0.85    0.270229E-001
      0.15      0.90    0.268946E-001
      0.15      0.95    0.267350E-001
      0.15      1.00    0.265423E-001
      0.15      1.05    0.263140E-001
      0.15      1.10    0.260462E-001
      0.15      1.15    0.257342E-001
      0.15      1.20    0.253723E-001
      0.15      1.25    0.249537E-001
      0.15      1.30    0.244704E-001
      0.15      1.35    0.239136E-001
      0.15      1.40    0.232742E-001
      0.15      1.45    0.225432E-001
      0.15      1.50    0.217129E-001
      0.15      1.55    0.207783E-001
      0.15      1.60    0.197392E-001
      0.15      1.65    0.186024E-001
      0.15      1.70    0.173843E-001
      0.15      1.75    0.161135E-001
      0.15      1.80    0.148315E-001
      0.15      1.85    0.135926E-001
      0.15      1.90    0.124601E-001
      0.15      1.95    0.115007E-001
      0.15      2.00    0.107752E-001
      0.15      2.05    0.103294E-001
      0.15      2.10    0.101857E-001
      0.15      2.15    0.103395E-001
      0.15      2.20    0.107592E-001
      0.15      2.25    0.113928E-001
      0.15      2.30    0.121757E-001
      0.15      2.35    0.130410E-001
      0.15      2.40    0.139270E-001
      0.15      2.45    0.147829E-001
      0.15      2.50    0.155709E-001
      0.15      2.55    0.162660E-001
      0.15      2.60    0.168549E-001
      0.15      2.65    0.173331E-001
      0.15      2.70    0.177023E-001
      0.15      2.75    0.179686E-001
      0.15      2.80    0.181402E-001
      0.15      2.85    0.182265E-001
      0.15      2.90    0.182367E-001
      0.15      2.95    0.181797E-001
      0.15      3.00    0.180636E-001
      0.15      3.05    0.178955E-001
      0.15      3.10    0.176815E-001
      0.15      3.15    0.174270E-001
      0.15      3.20    0.171363E-001
      0.15      3.25    0.168132E-001
      0.15      3.30    0.164608E-001
      0.15      3.35    0.160817E-001
      0.15      3.40    0.156779E-001
      0.15      3.45    0.152515E-001
      0.15      3.50    0.148038E-001
      0.15      3.55    0.143364E-001
      0.15      3.60    0.138503E-001
      0.15      3.65    0.133468E-001
      0.15      3.70    0.128270E-001
      0.15      3.75    0.122921E-001
      0.15      3.80    0.117435E-001
      0.15      3.85    0.111825E-001
      0.15      3.90    0.106107E-001
      0.15      3.95    0.100301E-001
      0.15      4.00    0.944271E-002
      0.15      4.05    0.885092E-002
      0.15      4.10    0.825742E-002
      0.15      4.15    0.766518E-002
      0.15      4.20    0.707744E-002
      0.15      4.25    0.649764E-002
      0.15      4.30    0.592939E-002
      0.15      4.35    0.537638E-002
      0.15      4.40    0.484223E-002
      0.15      4.45    0.433047E-002
      0.15      4.50    0.384433E-002
      0.15      4.55    0.338668E-002
      0.15      4.60    0.295989E-002
      0.15      4.65    0.256578E-002
      0.15      4.70    0.220551E-002
      0.15      4.75    0.187960E-002
      0.15      4.80    0.158788E-002
      0.15      4.85    0.132958E-002
      0.15      4.90    0.110335E-002
      0.15      4.95    0.907383E-003
      0.15      5.00    0.739483E-003
      0.15      5.05    0.597204E-003
      0.15      5.10    0.477946E-003
      0.15      5.15    0.379062E-003
      0.15      5.20    0.297944E-003
      0.15      5.25    0.232100E-003
      0.15      5.30    0.179208E-003
      0.15      5.35    0.137154E-003
      0.15      5.40    0.104052E-003
      0.15      5.45    0.782543E-004
      0.15      5.50    0.583428E-004
      0.15      5.55    0.431211E-004
      0.15      5.60    0.315933E-004
      0.15      5.65    0.229435E-004
      0.15      5.70    0.165120E-004
      0.15      5.75    0.117726E-004
      0.15      5.80    0.831113E-005
      0.15      5.85    0.580518E-005
      0.15      5.90    0.400689E-005
      0.15      5.95    0.272783E-005
      0.15      6.00    0.182631E-005
      0.15      6.05    0.119692E-005
      0.15      6.10    0.762118E-006
      0.15      6.15    0.465520E-006
      0.15      6.20    0.266650E-006
      0.15      6.25    0.136961E-006
      0.15      6.30    0.568637E-007
      0.15      6.35    0.136215E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.549080E-007
      0.20     -6.30    0.227879E-006
      0.20     -6.25    0.543721E-006
      0.20     -6.20    0.104525E-005
      0.20     -6.15    0.179663E-005
      0.20     -6.10    0.288858E-005
      0.20     -6.05    0.444546E-005
      0.20     -6.00    0.663436E-005
      0.20     -5.95    0.967639E-005
      0.20     -5.90    0.138603E-004
      0.20     -5.85    0.195584E-004
      0.20     -5.80    0.272446E-004
      0.20     -5.75    0.375149E-004
      0.20     -5.70    0.511080E-004
      0.20     -5.65    0.689280E-004
      0.20     -5.60    0.920645E-004
      0.20     -5.55    0.121811E-003
      0.20     -5.50    0.159677E-003
      0.20     -5.45    0.207395E-003
      0.20     -5.40    0.266916E-003
      0.20     -5.35    0.340390E-003
      0.20     -5.30    0.430135E-003
      0.20     -5.25    0.538588E-003
      0.20     -5.20    0.668239E-003
      0.20     -5.15    0.821545E-003
      0.20     -5.10    0.100084E-002
      0.20     -5.05    0.120823E-002
      0.20     -5.00    0.144548E-002
      0.20     -4.95    0.171391E-002
      0.20     -4.90    0.201432E-002
      0.20     -4.85    0.234691E-002
      0.20     -4.80    0.271123E-002
      0.20     -4.75    0.310617E-002
      0.20     -4.70    0.352997E-002
      0.20     -4.65    0.398029E-002
      0.20     -4.60    0.445425E-002
      0.20     -4.55    0.494855E-002
      0.20     -4.50    0.545955E-002
      0.20     -4.45    0.598342E-002
      0.20     -4.40    0.651619E-002
      0.20     -4.35    0.705389E-002
      0.20     -4.30    0.759259E-002
      0.20     -4.25    0.812852E-002
      0.20     -4.20    0.865804E-002
      0.20     -4.15    0.917773E-002
      0.20     -4.10    0.968434E-002
      0.20     -4.05    0.101748E-001
      0.20     -4.00    0.106463E-001
      0.20     -3.95    0.110960E-001
      0.20     -3.90    0.115213E-001
      0.20     -3.85    0.119196E-001
      0.20     -3.80    0.122887E-001
      0.20     -3.75    0.126261E-001
      0.20     -3.70    0.129297E-001
      0.20     -3.65    0.131976E-001
      0.20     -3.60    0.134281E-001
      0.20     -3.55    0.136204E-001
      0.20     -3.50    0.137740E-001
      0.20     -3.45    0.138896E-001
      0.20     -3.40    0.139692E-001
      0.20     -3.35    0.140166E-001
      0.20     -3.30    0.140371E-001
      0.20     -3.25    0.140385E-001
      0.20     -3.20    0.140305E-001
      0.20     -3.15    0.140249E-001
      0.20     -3.10    0.140348E-001
      0.20     -3.05    0.140742E-001
      0.20     -3.00    0.141566E-001
      0.20     -2.95    0.142941E-001
      0.20     -2.90    0.144962E-001
      0.20     -2.85    0.147684E-001
      0.20     -2.80    0.151120E-001
      0.20     -2.75    0.155240E-001
      0.20     -2.70    0.159970E-001
      0.20     -2.65    0.165207E-001
      0.20     -2.60    0.170825E-001
      0.20     -2.55    0.176691E-001
      0.20     -2.50    0.182672E-001
      0.20     -2.45    0.188651E-001
      0.20     -2.40    0.194525E-001
      0.20     -2.35    0.200214E-001
      0.20     -2.30    0.205658E-001
      0.20     -2.25    0.210817E-001
      0.20     -2.20    0.215669E-001
      0.20     -2.15    0.220204E-001
      0.20     -2.10    0.224425E-001
      0.20     -2.05    0.228338E-001
      0.20     -2.00    0.231958E-001
      0.20     -1.95    0.235298E-001
      0.20     -1.90    0.238373E-001
      0.20     -1.85    0.241197E-001
      0.20     -1.80    0.243781E-001
      0.20     -1.75    0.246133E-001
      0.20     -1.70    0.248256E-001
      0.20     -1.65    0.250151E-001
      0.20     -1.60    0.251810E-001
      0.20     -1.55    0.253224E-001
      0.20     -1.50    0.254374E-001
      0.20     -1.45    0.255235E-001
      0.20     -1.40    0.255775E-001
      0.20     -1.35    0.255951E-001
      0.20     -1.30    0.255711E-001
      0.20     -1.25    0.254994E-001
      0.20     -1.20    0.253725E-001
      0.20     -1.15    0.251820E-001
      0.20     -1.10    0.249187E-001
      0.20     -1.05    0.245723E-001
      0.20     -1.00    0.241331E-001
      0.20     -0.95    0.235922E-001
      0.20     -0.90    0.229432E-001
      0.20     -0.85    0.221844E-001
      0.20     -0.80    0.213215E-001
      0.20     -0.75    0.203701E-001
      0.20     -0.70    0.193584E-001
      0.20     -0.65    0.183290E-001
      0.20     -0.60    0.173380E-001
      0.20     -0.55    0.164518E-001
      0.20     -0.50    0.157402E-001
      0.20     -0.45    0.152667E-001
      0.20     -0.40    0.150779E-001
      0.20     -0.35    0.151954E-001
      0.20     -0.30    0.156109E-001
      0.20     -0.25    0.162887E-001
      0.20     -0.20    0.171717E-001
      0.20     -0.15    0.181923E-001
      0.20     -0.10    0.192821E-001
      0.20     -0.05    0.203799E-001
      0.20      0.00    0.214372E-001
      0.20      0.05    0.224195E-001
      0.20      0.10    0.233059E-001
      0.20      0.15    0.240863E-001
      0.20      0.20    0.247592E-001
      0.20      0.25    0.253288E-001
      0.20      0.30    0.258025E-001
      0.20      0.35    0.261896E-001
      0.20      0.40    0.264995E-001
      0.20      0.45    0.267415E-001
      0.20      0.50    0.269240E-001
      0.20      0.55    0.270543E-001
      0.20      0.60    0.271387E-001
      0.20      0.65    0.271822E-001
      0.20      0.70    0.271888E-001
      0.20      0.75    0.271615E-001
      0.20      0.80    0.271026E-001
      0.20      0.85    0.270131E-001
      0.20      0.90    0.268936E-001
      0.20      0.95    0.267436E-001
      0.20      1.00    0.265618E-001
      0.20      1.05    0.263463E-001
      0.20      1.10    0.260940E-001
      0.20      1.15    0.258013E-001
      0.20      1.20    0.254634E-001
      0.20      1.25    0.250747E-001
      0.20      1.30    0.246289E-001
      0.20      1.35    0.241191E-001
      0.20      1.40    0.235381E-001
      0.20      1.45    0.228794E-001
      0.20      1.50    0.221374E-001
      0.20      1.55    0.213095E-001
      0.20      1.60    0.203968E-001
      0.20      1.65    0.194067E-001
      0.20      1.70    0.183544E-001
      0.20      1.75    0.172644E-001
      0.20      1.80    0.161714E-001
      0.20      1.85    0.151195E-001
      0.20      1.90    0.141590E-001
      0.20      1.95    0.133421E-001
      0.20      2.00    0.127160E-001
      0.20      2.05    0.123158E-001
      0.20      2.10    0.121589E-001
      0.20      2.15    0.122417E-001
      0.20      2.20    0.125404E-001
      0.20      2.25    0.130147E-001
      0.20      2.30    0.136148E-001
      0.20      2.35    0.142878E-001
      0.20      2.40    0.149843E-001
      0.20      2.45    0.156623E-001
      0.20      2.50    0.162899E-001
      0.20      2.55    0.168450E-001
      0.20      2.60    0.173147E-001
      0.20      2.65    0.176934E-001
      0.20      2.70    0.179811E-001
      0.20      2.75    0.181813E-001
      0.20      2.80    0.183000E-001
      0.20      2.85    0.183442E-001
      0.20      2.90    0.183212E-001
      0.20      2.95    0.182381E-001
      0.20      3.00    0.181014E-001
      0.20      3.05    0.179172E-001
      0.20      3.10    0.176907E-001
      0.20      3.15    0.174263E-001
      0.20      3.20    0.171279E-001
      0.20      3.25    0.167988E-001
      0.20      3.30    0.164416E-001
      0.20      3.35    0.160587E-001
      0.20      3.40    0.156520E-001
      0.20      3.45    0.152231E-001
      0.20      3.50    0.147735E-001
      0.20      3.55    0.143045E-001
      0.20      3.60    0.138171E-001
      0.20      3.65    0.133126E-001
      0.20      3.70    0.127919E-001
      0.20      3.75    0.122563E-001
      0.20      3.80    0.117071E-001
      0.20      3.85    0.111457E-001
      0.20      3.90    0.105736E-001
      0.20      3.95    0.999279E-002
      0.20      4.00    0.940534E-002
      0.20      4.05    0.881365E-002
      0.20      4.10    0.822043E-002
      0.20      4.15    0.762864E-002
      0.20      4.20    0.704153E-002
      0.20      4.25    0.646257E-002
      0.20      4.30    0.589535E-002
      0.20      4.35    0.534357E-002
      0.20      4.40    0.481086E-002
      0.20      4.45    0.430072E-002
      0.20      4.50    0.381635E-002
      0.20      4.55    0.336060E-002
      0.20      4.60    0.293583E-002
      0.20      4.65    0.254379E-002
      0.20      4.70    0.218562E-002
      0.20      4.75    0.186179E-002
      0.20      4.80    0.157211E-002
      0.20      4.85    0.131576E-002
      0.20      4.90    0.109138E-002
      0.20      4.95    0.897121E-003
      0.20      5.00    0.730785E-003
      0.20      5.05    0.589911E-003
      0.20      5.10    0.471898E-003
      0.20      5.15    0.374100E-003
      0.20      5.20    0.293917E-003
      0.20      5.25    0.228866E-003
      0.20      5.30    0.176638E-003
      0.20      5.35    0.135133E-003
      0.20      5.40    0.102479E-003
      0.20      5.45    0.770415E-004
      0.20      5.50    0.574174E-004
      0.20      5.55    0.424220E-004
      0.20      5.60    0.310705E-004
      0.20      5.65    0.225564E-004
      0.20      5.70    0.162282E-004
      0.20      5.75    0.115669E-004
      0.20      5.80    0.816354E-005
      0.20      5.85    0.570056E-005
      0.20      5.90    0.393370E-005
      0.20      5.95    0.267739E-005
      0.20      6.00    0.179216E-005
      0.20      6.05    0.117432E-005
      0.20      6.10    0.747605E-006
      0.20      6.15    0.456591E-006
      0.20      6.20    0.261505E-006
      0.20      6.25    0.134306E-006
      0.20      6.30    0.557577E-007
      0.20      6.35    0.133561E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.557196E-007
      0.25     -6.30    0.231234E-006
      0.25     -6.25    0.551672E-006
      0.25     -6.20    0.106039E-005
      0.25     -6.15    0.182237E-005
      0.25     -6.10    0.292943E-005
      0.25     -6.05    0.450739E-005
      0.25     -6.00    0.672523E-005
      0.25     -5.95    0.980650E-005
      0.25     -5.90    0.140429E-004
      0.25     -5.85    0.198105E-004
      0.25     -5.80    0.275877E-004
      0.25     -5.75    0.379756E-004
      0.25     -5.70    0.517193E-004
      0.25     -5.65    0.697297E-004
      0.25     -5.60    0.931039E-004
      0.25     -5.55    0.123144E-003
      0.25     -5.50    0.161367E-003
      0.25     -5.45    0.209516E-003
      0.25     -5.40    0.269547E-003
      0.25     -5.35    0.343617E-003
      0.25     -5.30    0.434050E-003
      0.25     -5.25    0.543283E-003
      0.25     -5.20    0.673805E-003
      0.25     -5.15    0.828069E-003
      0.25     -5.10    0.100840E-002
      0.25     -5.05    0.121688E-002
      0.25     -5.00    0.145526E-002
      0.25     -4.95    0.172484E-002
      0.25     -4.90    0.202639E-002
      0.25     -4.85    0.236006E-002
      0.25     -4.80    0.272539E-002
      0.25     -4.75    0.312122E-002
      0.25     -4.70    0.354575E-002
      0.25     -4.65    0.399662E-002
      0.25     -4.60    0.447090E-002
      0.25     -4.55    0.496526E-002
      0.25     -4.50    0.547602E-002
      0.25     -4.45    0.599932E-002
      0.25     -4.40    0.653113E-002
      0.25     -4.35    0.706745E-002
      0.25     -4.30    0.760430E-002
      0.25     -4.25    0.813782E-002
      0.25     -4.20    0.866430E-002
      0.25     -4.15    0.918021E-002
      0.25     -4.10    0.968216E-002
      0.25     -4.05    0.101669E-001
      0.25     -4.00    0.106315E-001
      0.25     -3.95    0.110727E-001
      0.25     -3.90    0.114877E-001
      0.25     -3.85    0.118737E-001
      0.25     -3.80    0.122277E-001
      0.25     -3.75    0.125470E-001
      0.25     -3.70    0.128289E-001
      0.25     -3.65    0.130707E-001
      0.25     -3.60    0.132702E-001
      0.25     -3.55    0.134259E-001
      0.25     -3.50    0.135367E-001
      0.25     -3.45    0.136028E-001
      0.25     -3.40    0.136261E-001
      0.25     -3.35    0.136102E-001
      0.25     -3.30    0.135612E-001
      0.25     -3.25    0.134881E-001
      0.25     -3.20    0.134023E-001
      0.25     -3.15    0.133184E-001
      0.25     -3.10    0.132527E-001
      0.25     -3.05    0.132229E-001
      0.25     -3.00    0.132467E-001
      0.25     -2.95    0.133397E-001
      0.25     -2.90    0.135144E-001
      0.25     -2.85    0.137781E-001
      0.25     -2.80    0.141329E-001
      0.25     -2.75    0.145744E-001
      0.25     -2.70    0.150935E-001
      0.25     -2.65    0.156763E-001
      0.25     -2.60    0.163066E-001
      0.25     -2.55    0.169671E-001
      0.25     -2.50    0.176413E-001
      0.25     -2.45    0.183140E-001
      0.25     -2.40    0.189729E-001
      0.25     -2.35    0.196080E-001
      0.25     -2.30    0.202127E-001
      0.25     -2.25    0.207823E-001
      0.25     -2.20    0.213146E-001
      0.25     -2.15    0.218090E-001
      0.25     -2.10    0.222660E-001
      0.25     -2.05    0.226870E-001
      0.25     -2.00    0.230738E-001
      0.25     -1.95    0.234284E-001
      0.25     -1.90    0.237528E-001
      0.25     -1.85    0.240488E-001
      0.25     -1.80    0.243178E-001
      0.25     -1.75    0.245609E-001
      0.25     -1.70    0.247788E-001
      0.25     -1.65    0.249714E-001
      0.25     -1.60    0.251382E-001
      0.25     -1.55    0.252781E-001
      0.25     -1.50    0.253892E-001
      0.25     -1.45    0.254686E-001
      0.25     -1.40    0.255127E-001
      0.25     -1.35    0.255167E-001
      0.25     -1.30    0.254746E-001
      0.25     -1.25    0.253792E-001
      0.25     -1.20    0.252215E-001
      0.25     -1.15    0.249916E-001
      0.25     -1.10    0.246777E-001
      0.25     -1.05    0.242672E-001
      0.25     -1.00    0.237472E-001
      0.25     -0.95    0.231054E-001
      0.25     -0.90    0.223321E-001
      0.25     -0.85    0.214229E-001
      0.25     -0.80    0.203817E-001
      0.25     -0.75    0.192249E-001
      0.25     -0.70    0.179849E-001
      0.25     -0.65    0.167129E-001
      0.25     -0.60    0.154788E-001
      0.25     -0.55    0.143671E-001
      0.25     -0.50    0.134686E-001
      0.25     -0.45    0.128666E-001
      0.25     -0.40    0.126231E-001
      0.25     -0.35    0.127665E-001
      0.25     -0.30    0.132854E-001
      0.25     -0.25    0.141315E-001
      0.25     -0.20    0.152293E-001
      0.25     -0.15    0.164898E-001
      0.25     -0.10    0.178251E-001
      0.25     -0.05    0.191585E-001
      0.25      0.00    0.204308E-001
      0.25      0.05    0.216018E-001
      0.25      0.10    0.226486E-001
      0.25      0.15    0.235622E-001
      0.25      0.20    0.243436E-001
      0.25      0.25    0.250002E-001
      0.25      0.30    0.255429E-001
      0.25      0.35    0.259843E-001
      0.25      0.40    0.263368E-001
      0.25      0.45    0.266121E-001
      0.25      0.50    0.268207E-001
      0.25      0.55    0.269716E-001
      0.25      0.60    0.270723E-001
      0.25      0.65    0.271291E-001
      0.25      0.70    0.271468E-001
      0.25      0.75    0.271292E-001
      0.25      0.80    0.270791E-001
      0.25      0.85    0.269982E-001
      0.25      0.90    0.268875E-001
      0.25      0.95    0.267471E-001
      0.25      1.00    0.265764E-001
      0.25      1.05    0.263740E-001
      0.25      1.10    0.261376E-001
      0.25      1.15    0.258644E-001
      0.25      1.20    0.255507E-001
      0.25      1.25    0.251920E-001
      0.25      1.30    0.247835E-001
      0.25      1.35    0.243199E-001
      0.25      1.40    0.237959E-001
      0.25      1.45    0.232068E-001
      0.25      1.50    0.225491E-001
      0.25      1.55    0.218216E-001
      0.25      1.60    0.210268E-001
      0.25      1.65    0.201719E-001
      0.25      1.70    0.192704E-001
      0.25      1.75    0.183431E-001
      0.25      1.80    0.174183E-001
      0.25      1.85    0.165311E-001
      0.25      1.90    0.157208E-001
      0.25      1.95    0.150276E-001
      0.25      2.00    0.144872E-001
      0.25      2.05    0.141262E-001
      0.25      2.10    0.139577E-001
      0.25      2.15    0.139792E-001
      0.25      2.20    0.141728E-001
      0.25      2.25    0.145085E-001
      0.25      2.30    0.149480E-001
      0.25      2.35    0.154506E-001
      0.25      2.40    0.159773E-001
      0.25      2.45    0.164944E-001
      0.25      2.50    0.169751E-001
      0.25      2.55    0.174005E-001
      0.25      2.60    0.177585E-001
      0.25      2.65    0.180429E-001
      0.25      2.70    0.182524E-001
      0.25      2.75    0.183887E-001
      0.25      2.80    0.184557E-001
      0.25      2.85    0.184583E-001
      0.25      2.90    0.184021E-001
      0.25      2.95    0.182926E-001
      0.25      3.00    0.181351E-001
      0.25      3.05    0.179345E-001
      0.25      3.10    0.176949E-001
      0.25      3.15    0.174203E-001
      0.25      3.20    0.171138E-001
      0.25      3.25    0.167783E-001
      0.25      3.30    0.164160E-001
      0.25      3.35    0.160290E-001
      0.25      3.40    0.156191E-001
      0.25      3.45    0.151876E-001
      0.25      3.50    0.147359E-001
      0.25      3.55    0.142650E-001
      0.25      3.60    0.137762E-001
      0.25      3.65    0.132705E-001
      0.25      3.70    0.127488E-001
      0.25      3.75    0.122124E-001
      0.25      3.80    0.116625E-001
      0.25      3.85    0.111006E-001
      0.25      3.90    0.105282E-001
      0.25      3.95    0.994718E-002
      0.25      4.00    0.935972E-002
      0.25      4.05    0.876820E-002
      0.25      4.10    0.817535E-002
      0.25      4.15    0.758415E-002
      0.25      4.20    0.699787E-002
      0.25      4.25    0.641997E-002
      0.25      4.30    0.585407E-002
      0.25      4.35    0.530384E-002
      0.25      4.40    0.477292E-002
      0.25      4.45    0.426477E-002
      0.25      4.50    0.378259E-002
      0.25      4.55    0.332919E-002
      0.25      4.60    0.290687E-002
      0.25      4.65    0.251736E-002
      0.25      4.70    0.216174E-002
      0.25      4.75    0.184045E-002
      0.25      4.80    0.155323E-002
      0.25      4.85    0.129925E-002
      0.25      4.90    0.107709E-002
      0.25      4.95    0.884891E-003
      0.25      5.00    0.720432E-003
      0.25      5.05    0.581243E-003
      0.25      5.10    0.464719E-003
      0.25      5.15    0.368218E-003
      0.25      5.20    0.289148E-003
      0.25      5.25    0.225041E-003
      0.25      5.30    0.173602E-003
      0.25      5.35    0.132747E-003
      0.25      5.40    0.100624E-003
      0.25      5.45    0.756131E-004
      0.25      5.50    0.563287E-004
      0.25      5.55    0.416003E-004
      0.25      5.60    0.304565E-004
      0.25      5.65    0.221022E-004
      0.25      5.70    0.158956E-004
      0.25      5.75    0.113258E-004
      0.25      5.80    0.799081E-005
      0.25      5.85    0.557821E-005
      0.25      5.90    0.384817E-005
      0.25      5.95    0.261848E-005
      0.25      6.00    0.175230E-005
      0.25      6.05    0.114795E-005
      0.25      6.10    0.730682E-006
      0.25      6.15    0.446183E-006
      0.25      6.20    0.255510E-006
      0.25      6.25    0.131214E-006
      0.25      6.30    0.544698E-007
      0.25      6.35    0.130470E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.563350E-007
      0.30     -6.30    0.233775E-006
      0.30     -6.25    0.557688E-006
      0.30     -6.20    0.107184E-005
      0.30     -6.15    0.184179E-005
      0.30     -6.10    0.296017E-005
      0.30     -6.05    0.455386E-005
      0.30     -6.00    0.679324E-005
      0.30     -5.95    0.990357E-005
      0.30     -5.90    0.141788E-004
      0.30     -5.85    0.199974E-004
      0.30     -5.80    0.278412E-004
      0.30     -5.75    0.383148E-004
      0.30     -5.70    0.521676E-004
      0.30     -5.65    0.703152E-004
      0.30     -5.60    0.938600E-004
      0.30     -5.55    0.124109E-003
      0.30     -5.50    0.162586E-003
      0.30     -5.45    0.211037E-003
      0.30     -5.40    0.271425E-003
      0.30     -5.35    0.345910E-003
      0.30     -5.30    0.436817E-003
      0.30     -5.25    0.546583E-003
      0.30     -5.20    0.677695E-003
      0.30     -5.15    0.832598E-003
      0.30     -5.10    0.101361E-002
      0.30     -5.05    0.122280E-002
      0.30     -5.00    0.146190E-002
      0.30     -4.95    0.173220E-002
      0.30     -4.90    0.203443E-002
      0.30     -4.85    0.236874E-002
      0.30     -4.80    0.273462E-002
      0.30     -4.75    0.313089E-002
      0.30     -4.70    0.355573E-002
      0.30     -4.65    0.400673E-002
      0.30     -4.60    0.448096E-002
      0.30     -4.55    0.497504E-002
      0.30     -4.50    0.548527E-002
      0.30     -4.45    0.600774E-002
      0.30     -4.40    0.653840E-002
      0.30     -4.35    0.707317E-002
      0.30     -4.30    0.760804E-002
      0.30     -4.25    0.813907E-002
      0.30     -4.20    0.866246E-002
      0.30     -4.15    0.917455E-002
      0.30     -4.10    0.967183E-002
      0.30     -4.05    0.101509E-001
      0.30     -4.00    0.106084E-001
      0.30     -3.95    0.110411E-001
      0.30     -3.90    0.114457E-001
      0.30     -3.85    0.118189E-001
      0.30     -3.80    0.121574E-001
      0.30     -3.75    0.124577E-001
      0.30     -3.70    0.127166E-001
      0.30     -3.65    0.129307E-001
      0.30     -3.60    0.130970E-001
      0.30     -3.55    0.132130E-001
      0.30     -3.50    0.132770E-001
      0.30     -3.45    0.132884E-001
      0.30     -3.40    0.132487E-001
      0.30     -3.35    0.131614E-001
      0.30     -3.30    0.130333E-001
      0.30     -3.25    0.128743E-001
      0.30     -3.20    0.126982E-001
      0.30     -3.15    0.125224E-001
      0.30     -3.10    0.123673E-001
      0.30     -3.05    0.122554E-001
      0.30     -3.00    0.122089E-001
      0.30     -2.95    0.122484E-001
      0.30     -2.90    0.123900E-001
      0.30     -2.85    0.126437E-001
      0.30     -2.80    0.130120E-001
      0.30     -2.75    0.134895E-001
      0.30     -2.70    0.140640E-001
      0.30     -2.65    0.147178E-001
      0.30     -2.60    0.154298E-001
      0.30     -2.55    0.161781E-001
      0.30     -2.50    0.169415E-001
      0.30     -2.45    0.177015E-001
      0.30     -2.40    0.184427E-001
      0.30     -2.35    0.191537E-001
      0.30     -2.30    0.198264E-001
      0.30     -2.25    0.204562E-001
      0.30     -2.20    0.210408E-001
      0.30     -2.15    0.215800E-001
      0.30     -2.10    0.220751E-001
      0.30     -2.05    0.225281E-001
      0.30     -2.00    0.229415E-001
      0.30     -1.95    0.233180E-001
      0.30     -1.90    0.236603E-001
      0.30     -1.85    0.239706E-001
      0.30     -1.80    0.242508E-001
      0.30     -1.75    0.245023E-001
      0.30     -1.70    0.247260E-001
      0.30     -1.65    0.249222E-001
      0.30     -1.60    0.250904E-001
      0.30     -1.55    0.252293E-001
      0.30     -1.50    0.253370E-001
      0.30     -1.45    0.254103E-001
      0.30     -1.40    0.254453E-001
      0.30     -1.35    0.254366E-001
      0.30     -1.30    0.253773E-001
      0.30     -1.25    0.252590E-001
      0.30     -1.20    0.250717E-001
      0.30     -1.15    0.248031E-001
      0.30     -1.10    0.244394E-001
      0.30     -1.05    0.239651E-001
      0.30     -1.00    0.233637E-001
      0.30     -0.95    0.226193E-001
      0.30     -0.90    0.217181E-001
      0.30     -0.85    0.206522E-001
      0.30     -0.80    0.194230E-001
      0.30     -0.75    0.180470E-001
      0.30     -0.70    0.165602E-001
      0.30     -0.65    0.150230E-001
      0.30     -0.60    0.135202E-001
      0.30     -0.55    0.121571E-001
      0.30     -0.50    0.110486E-001
      0.30     -0.45    0.103018E-001
      0.30     -0.40    0.999694E-002
      0.30     -0.35    0.101705E-001
      0.30     -0.30    0.108073E-001
      0.30     -0.25    0.118439E-001
      0.30     -0.20    0.131824E-001
      0.30     -0.15    0.147094E-001
      0.30     -0.10    0.163143E-001
      0.30     -0.05    0.179031E-001
      0.30      0.00    0.194056E-001
      0.30      0.05    0.207759E-001
      0.30      0.10    0.219901E-001
      0.30      0.15    0.230408E-001
      0.30      0.20    0.239323E-001
      0.30      0.25    0.246763E-001
      0.30      0.30    0.252875E-001
      0.30      0.35    0.257822E-001
      0.30      0.40    0.261761E-001
      0.30      0.45    0.264835E-001
      0.30      0.50    0.267170E-001
      0.30      0.55    0.268873E-001
      0.30      0.60    0.270034E-001
      0.30      0.65    0.270727E-001
      0.30      0.70    0.271008E-001
      0.30      0.75    0.270923E-001
      0.30      0.80    0.270505E-001
      0.30      0.85    0.269779E-001
      0.30      0.90    0.268758E-001
      0.30      0.95    0.267450E-001
      0.30      1.00    0.265852E-001
      0.30      1.05    0.263958E-001
      0.30      1.10    0.261752E-001
      0.30      1.15    0.259213E-001
      0.30      1.20    0.256312E-001
      0.30      1.25    0.253018E-001
      0.30      1.30    0.249293E-001
      0.30      1.35    0.245099E-001
      0.30      1.40    0.240398E-001
      0.30      1.45    0.235158E-001
      0.30      1.50    0.229360E-001
      0.30      1.55    0.223004E-001
      0.30      1.60    0.216120E-001
      0.30      1.65    0.208777E-001
      0.30      1.70    0.201092E-001
      0.30      1.75    0.193237E-001
      0.30      1.80    0.185439E-001
      0.30      1.85    0.177973E-001
      0.30      1.90    0.171142E-001
      0.30      1.95    0.165248E-001
      0.30      2.00    0.160560E-001
      0.30      2.05    0.157276E-001
      0.30      2.10    0.155493E-001
      0.30      2.15    0.155194E-001
      0.30      2.20    0.156249E-001
      0.30      2.25    0.158434E-001
      0.30      2.30    0.161463E-001
      0.30      2.35    0.165026E-001
      0.30      2.40    0.168821E-001
      0.30      2.45    0.172580E-001
      0.30      2.50    0.176084E-001
      0.30      2.55    0.179173E-001
      0.30      2.60    0.181737E-001
      0.30      2.65    0.183715E-001
      0.30      2.70    0.185083E-001
      0.30      2.75    0.185844E-001
      0.30      2.80    0.186021E-001
      0.30      2.85    0.185648E-001
      0.30      2.90    0.184764E-001
      0.30      2.95    0.183411E-001
      0.30      3.00    0.181630E-001
      0.30      3.05    0.179459E-001
      0.30      3.10    0.176933E-001
      0.30      3.15    0.174083E-001
      0.30      3.20    0.170935E-001
      0.30      3.25    0.167513E-001
      0.30      3.30    0.163837E-001
      0.30      3.35    0.159925E-001
      0.30      3.40    0.155791E-001
      0.30      3.45    0.151448E-001
      0.30      3.50    0.146907E-001
      0.30      3.55    0.142180E-001
      0.30      3.60    0.137276E-001
      0.30      3.65    0.132205E-001
      0.30      3.70    0.126978E-001
      0.30      3.75    0.121604E-001
      0.30      3.80    0.116098E-001
      0.30      3.85    0.110473E-001
      0.30      3.90    0.104746E-001
      0.30      3.95    0.989338E-002
      0.30      4.00    0.930594E-002
      0.30      4.05    0.871467E-002
      0.30      4.10    0.812231E-002
      0.30      4.15    0.753185E-002
      0.30      4.20    0.694658E-002
      0.30      4.25    0.636998E-002
      0.30      4.30    0.580567E-002
      0.30      4.35    0.525731E-002
      0.30      4.40    0.472853E-002
      0.30      4.45    0.422276E-002
      0.30      4.50    0.374319E-002
      0.30      4.55    0.329257E-002
      0.30      4.60    0.287316E-002
      0.30      4.65    0.248663E-002
      0.30      4.70    0.213402E-002
      0.30      4.75    0.181569E-002
      0.30      4.80    0.153137E-002
      0.30      4.85    0.128014E-002
      0.30      4.90    0.106058E-002
      0.30      4.95    0.870774E-003
      0.30      5.00    0.708495E-003
      0.30      5.05    0.571260E-003
      0.30      5.10    0.456460E-003
      0.30      5.15    0.361458E-003
      0.30      5.20    0.283674E-003
      0.30      5.25    0.220655E-003
      0.30      5.30    0.170124E-003
      0.30      5.35    0.130017E-003
      0.30      5.40    0.985025E-004
      0.30      5.45    0.739816E-004
      0.30      5.50    0.550862E-004
      0.30      5.55    0.406634E-004
      0.30      5.60    0.297570E-004
      0.30      5.65    0.215851E-004
      0.30      5.70    0.155173E-004
      0.30      5.75    0.110519E-004
      0.30      5.80    0.779458E-005
      0.30      5.85    0.543932E-005
      0.30      5.90    0.375112E-005
      0.30      5.95    0.255167E-005
      0.30      6.00    0.170713E-005
      0.30      6.05    0.111809E-005
      0.30      6.10    0.711519E-006
      0.30      6.15    0.434402E-006
      0.30      6.20    0.248727E-006
      0.30      6.25    0.127715E-006
      0.30      6.30    0.530129E-007
      0.30      6.35    0.126974E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.567471E-007
      0.35     -6.30    0.235474E-006
      0.35     -6.25    0.561700E-006
      0.35     -6.20    0.107944E-005
      0.35     -6.15    0.185464E-005
      0.35     -6.10    0.298043E-005
      0.35     -6.05    0.458434E-005
      0.35     -6.00    0.683759E-005
      0.35     -5.95    0.996650E-005
      0.35     -5.90    0.142663E-004
      0.35     -5.85    0.201170E-004
      0.35     -5.80    0.280022E-004
      0.35     -5.75    0.385286E-004
      0.35     -5.70    0.524479E-004
      0.35     -5.65    0.706782E-004
      0.35     -5.60    0.943246E-004
      0.35     -5.55    0.124697E-003
      0.35     -5.50    0.163321E-003
      0.35     -5.45    0.211945E-003
      0.35     -5.40    0.272533E-003
      0.35     -5.35    0.347246E-003
      0.35     -5.30    0.438409E-003
      0.35     -5.25    0.548456E-003
      0.35     -5.20    0.679869E-003
      0.35     -5.15    0.835090E-003
      0.35     -5.10    0.101642E-002
      0.35     -5.05    0.122594E-002
      0.35     -5.00    0.146535E-002
      0.35     -4.95    0.173592E-002
      0.35     -4.90    0.203839E-002
      0.35     -4.85    0.237287E-002
      0.35     -4.80    0.273883E-002
      0.35     -4.75    0.313509E-002
      0.35     -4.70    0.355981E-002
      0.35     -4.65    0.401055E-002
      0.35     -4.60    0.448435E-002
      0.35     -4.55    0.497782E-002
      0.35     -4.50    0.548723E-002
      0.35     -4.45    0.600863E-002
      0.35     -4.40    0.653793E-002
      0.35     -4.35    0.707103E-002
      0.35     -4.30    0.760382E-002
      0.35     -4.25    0.813231E-002
      0.35     -4.20    0.865259E-002
      0.35     -4.15    0.916089E-002
      0.35     -4.10    0.965352E-002
      0.35     -4.05    0.101269E-001
      0.35     -4.00    0.105774E-001
      0.35     -3.95    0.110016E-001
      0.35     -3.90    0.113957E-001
      0.35     -3.85    0.117560E-001
      0.35     -3.80    0.120786E-001
      0.35     -3.75    0.123595E-001
      0.35     -3.70    0.125947E-001
      0.35     -3.65    0.127798E-001
      0.35     -3.60    0.129110E-001
      0.35     -3.55    0.129848E-001
      0.35     -3.50    0.129984E-001
      0.35     -3.45    0.129504E-001
      0.35     -3.40    0.128415E-001
      0.35     -3.35    0.126752E-001
      0.35     -3.30    0.124584E-001
      0.35     -3.25    0.122023E-001
      0.35     -3.20    0.119231E-001
      0.35     -3.15    0.116415E-001
      0.35     -3.10    0.113827E-001
      0.35     -3.05    0.111745E-001
      0.35     -3.00    0.110454E-001
      0.35     -2.95    0.110216E-001
      0.35     -2.90    0.111241E-001
      0.35     -2.85    0.113658E-001
      0.35     -2.80    0.117502E-001
      0.35     -2.75    0.122705E-001
      0.35     -2.70    0.129108E-001
      0.35     -2.65    0.136483E-001
      0.35     -2.60    0.144561E-001
      0.35     -2.55    0.153064E-001
      0.35     -2.50    0.161728E-001
      0.35     -2.45    0.170325E-001
      0.35     -2.40    0.178671E-001
      0.35     -2.35    0.186631E-001
      0.35     -2.30    0.194116E-001
      0.35     -2.25    0.201075E-001
      0.35     -2.20    0.207491E-001
      0.35     -2.15    0.213367E-001
      0.35     -2.10    0.218725E-001
      0.35     -2.05    0.223593E-001
      0.35     -2.00    0.228008E-001
      0.35     -1.95    0.232002E-001
      0.35     -1.90    0.235610E-001
      0.35     -1.85    0.238861E-001
      0.35     -1.80    0.241779E-001
      0.35     -1.75    0.244382E-001
      0.35     -1.70    0.246682E-001
      0.35     -1.65    0.248684E-001
      0.35     -1.60    0.250383E-001
      0.35     -1.55    0.251768E-001
      0.35     -1.50    0.252817E-001
      0.35     -1.45    0.253499E-001
      0.35     -1.40    0.253768E-001
      0.35     -1.35    0.253566E-001
      0.35     -1.30    0.252816E-001
      0.35     -1.25    0.251425E-001
      0.35     -1.20    0.249275E-001
      0.35     -1.15    0.246229E-001
      0.35     -1.10    0.242123E-001
      0.35     -1.05    0.236773E-001
      0.35     -1.00    0.229980E-001
      0.35     -0.95    0.221542E-001
      0.35     -0.90    0.211279E-001
      0.35     -0.85    0.199069E-001
      0.35     -0.80    0.184896E-001
      0.35     -0.75    0.168917E-001
      0.35     -0.70    0.151525E-001
      0.35     -0.65    0.133408E-001
      0.35     -0.60    0.115572E-001
      0.35     -0.55    0.992921E-002
      0.35     -0.50    0.859797E-002
      0.35     -0.45    0.769711E-002
      0.35     -0.40    0.732720E-002
      0.35     -0.35    0.753399E-002
      0.35     -0.30    0.829774E-002
      0.35     -0.25    0.953803E-002
      0.35     -0.20    0.111318E-001
      0.35     -0.15    0.129385E-001
      0.35     -0.10    0.148233E-001
      0.35     -0.05    0.166743E-001
      0.35      0.00    0.184101E-001
      0.35      0.05    0.199800E-001
      0.35      0.10    0.213597E-001
      0.35      0.15    0.225443E-001
      0.35      0.20    0.235424E-001
      0.35      0.25    0.243697E-001
      0.35      0.30    0.250458E-001
      0.35      0.35    0.255904E-001
      0.35      0.40    0.260226E-001
      0.35      0.45    0.263594E-001
      0.35      0.50    0.266155E-001
      0.35      0.55    0.268035E-001
      0.35      0.60    0.269335E-001
      0.35      0.65    0.270139E-001
      0.35      0.70    0.270514E-001
      0.35      0.75    0.270512E-001
      0.35      0.80    0.270171E-001
      0.35      0.85    0.269522E-001
      0.35      0.90    0.268583E-001
      0.35      0.95    0.267366E-001
      0.35      1.00    0.265874E-001
      0.35      1.05    0.264106E-001
      0.35      1.10    0.262052E-001
      0.35      1.15    0.259698E-001
      0.35      1.20    0.257025E-001
      0.35      1.25    0.254009E-001
      0.35      1.30    0.250623E-001
      0.35      1.35    0.246841E-001
      0.35      1.40    0.242637E-001
      0.35      1.45    0.237992E-001
      0.35      1.50    0.232896E-001
      0.35      1.55    0.227359E-001
      0.35      1.60    0.221412E-001
      0.35      1.65    0.215118E-001
      0.35      1.70    0.208576E-001
      0.35      1.75    0.201926E-001
      0.35      1.80    0.195348E-001
      0.35      1.85    0.189053E-001
      0.35      1.90    0.183271E-001
      0.35      1.95    0.178228E-001
      0.35      2.00    0.174124E-001
      0.35      2.05    0.171104E-001
      0.35      2.10    0.169240E-001
      0.35      2.15    0.168521E-001
      0.35      2.20    0.168854E-001
      0.35      2.25    0.170073E-001
      0.35      2.30    0.171968E-001
      0.35      2.35    0.174306E-001
      0.35      2.40    0.176856E-001
      0.35      2.45    0.179407E-001
      0.35      2.50    0.181784E-001
      0.35      2.55    0.183853E-001
      0.35      2.60    0.185517E-001
      0.35      2.65    0.186718E-001
      0.35      2.70    0.187426E-001
      0.35      2.75    0.187634E-001
      0.35      2.80    0.187354E-001
      0.35      2.85    0.186606E-001
      0.35      2.90    0.185416E-001
      0.35      2.95    0.183816E-001
      0.35      3.00    0.181836E-001
      0.35      3.05    0.179505E-001
      0.35      3.10    0.176850E-001
      0.35      3.15    0.173896E-001
      0.35      3.20    0.170665E-001
      0.35      3.25    0.167176E-001
      0.35      3.30    0.163446E-001
      0.35      3.35    0.159490E-001
      0.35      3.40    0.155319E-001
      0.35      3.45    0.150947E-001
      0.35      3.50    0.146382E-001
      0.35      3.55    0.141634E-001
      0.35      3.60    0.136713E-001
      0.35      3.65    0.131627E-001
      0.35      3.70    0.126388E-001
      0.35      3.75    0.121005E-001
      0.35      3.80    0.115491E-001
      0.35      3.85    0.109860E-001
      0.35      3.90    0.104128E-001
      0.35      3.95    0.983150E-002
      0.35      4.00    0.924413E-002
      0.35      4.05    0.865318E-002
      0.35      4.10    0.806142E-002
      0.35      4.15    0.747186E-002
      0.35      4.20    0.688781E-002
      0.35      4.25    0.631275E-002
      0.35      4.30    0.575030E-002
      0.35      4.35    0.520413E-002
      0.35      4.40    0.467785E-002
      0.35      4.45    0.417486E-002
      0.35      4.50    0.369831E-002
      0.35      4.55    0.325090E-002
      0.35      4.60    0.283484E-002
      0.35      4.65    0.245174E-002
      0.35      4.70    0.210258E-002
      0.35      4.75    0.178766E-002
      0.35      4.80    0.150663E-002
      0.35      4.85    0.125855E-002
      0.35      4.90    0.104194E-002
      0.35      4.95    0.854861E-003
      0.35      5.00    0.695055E-003
      0.35      5.05    0.560032E-003
      0.35      5.10    0.447181E-003
      0.35      5.15    0.353871E-003
      0.35      5.20    0.277537E-003
      0.35      5.25    0.215742E-003
      0.35      5.30    0.166232E-003
      0.35      5.35    0.126965E-003
      0.35      5.40    0.961336E-004
      0.35      5.45    0.721610E-004
      0.35      5.50    0.537008E-004
      0.35      5.55    0.396196E-004
      0.35      5.60    0.289783E-004
      0.35      5.65    0.210099E-004
      0.35      5.70    0.150967E-004
      0.35      5.75    0.107475E-004
      0.35      5.80    0.757673E-005
      0.35      5.85    0.528520E-005
      0.35      5.90    0.364350E-005
      0.35      5.95    0.247763E-005
      0.35      6.00    0.165708E-005
      0.35      6.05    0.108501E-005
      0.35      6.10    0.690307E-006
      0.35      6.15    0.421366E-006
      0.35      6.20    0.241222E-006
      0.35      6.25    0.123846E-006
      0.35      6.30    0.514019E-007
      0.35      6.35    0.123108E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.569508E-007
      0.40     -6.30    0.236311E-006
      0.40     -6.25    0.563661E-006
      0.40     -6.20    0.108312E-005
      0.40     -6.15    0.186079E-005
      0.40     -6.10    0.298997E-005
      0.40     -6.05    0.459847E-005
      0.40     -6.00    0.685777E-005
      0.40     -5.95    0.999455E-005
      0.40     -5.90    0.143044E-004
      0.40     -5.85    0.201678E-004
      0.40     -5.80    0.280688E-004
      0.40     -5.75    0.386144E-004
      0.40     -5.70    0.525569E-004
      0.40     -5.65    0.708144E-004
      0.40     -5.60    0.944921E-004
      0.40     -5.55    0.124899E-003
      0.40     -5.50    0.163562E-003
      0.40     -5.45    0.212227E-003
      0.40     -5.40    0.272857E-003
      0.40     -5.35    0.347609E-003
      0.40     -5.30    0.438806E-003
      0.40     -5.25    0.548878E-003
      0.40     -5.20    0.680302E-003
      0.40     -5.15    0.835514E-003
      0.40     -5.10    0.101681E-002
      0.40     -5.05    0.122625E-002
      0.40     -5.00    0.146555E-002
      0.40     -4.95    0.173596E-002
      0.40     -4.90    0.203820E-002
      0.40     -4.85    0.237239E-002
      0.40     -4.80    0.273798E-002
      0.40     -4.75    0.313378E-002
      0.40     -4.70    0.355794E-002
      0.40     -4.65    0.400801E-002
      0.40     -4.60    0.448101E-002
      0.40     -4.55    0.497354E-002
      0.40     -4.50    0.548184E-002
      0.40     -4.45    0.600194E-002
      0.40     -4.40    0.652972E-002
      0.40     -4.35    0.706101E-002
      0.40     -4.30    0.759166E-002
      0.40     -4.25    0.811759E-002
      0.40     -4.20    0.863479E-002
      0.40     -4.15    0.913936E-002
      0.40     -4.10    0.962746E-002
      0.40     -4.05    0.100953E-001
      0.40     -4.00    0.105390E-001
      0.40     -3.95    0.109548E-001
      0.40     -3.90    0.113385E-001
      0.40     -3.85    0.116861E-001
      0.40     -3.80    0.119929E-001
      0.40     -3.75    0.122542E-001
      0.40     -3.70    0.124652E-001
      0.40     -3.65    0.126207E-001
      0.40     -3.60    0.127156E-001
      0.40     -3.55    0.127454E-001
      0.40     -3.50    0.127059E-001
      0.40     -3.45    0.125948E-001
      0.40     -3.40    0.124117E-001
      0.40     -3.35    0.121596E-001
      0.40     -3.30    0.118457E-001
      0.40     -3.25    0.114823E-001
      0.40     -3.20    0.110878E-001
      0.40     -3.15    0.106871E-001
      0.40     -3.10    0.103104E-001
      0.40     -3.05    0.999207E-002
      0.40     -3.00    0.976775E-002
      0.40     -2.95    0.967065E-002
      0.40     -2.90    0.972761E-002
      0.40     -2.85    0.995546E-002
      0.40     -2.80    0.103586E-001
      0.40     -2.75    0.109286E-001
      0.40     -2.70    0.116450E-001
      0.40     -2.65    0.124790E-001
      0.40     -2.60    0.133966E-001
      0.40     -2.55    0.143629E-001
      0.40     -2.50    0.153455E-001
      0.40     -2.45    0.163167E-001
      0.40     -2.40    0.172548E-001
      0.40     -2.35    0.181441E-001
      0.40     -2.30    0.189749E-001
      0.40     -2.25    0.197421E-001
      0.40     -2.20    0.204444E-001
      0.40     -2.15    0.210831E-001
      0.40     -2.10    0.216615E-001
      0.40     -2.05    0.221836E-001
      0.40     -2.00    0.226539E-001
      0.40     -1.95    0.230768E-001
      0.40     -1.90    0.234565E-001
      0.40     -1.85    0.237967E-001
      0.40     -1.80    0.241003E-001
      0.40     -1.75    0.243695E-001
      0.40     -1.70    0.246060E-001
      0.40     -1.65    0.248105E-001
      0.40     -1.60    0.249826E-001
      0.40     -1.55    0.251213E-001
      0.40     -1.50    0.252243E-001
      0.40     -1.45    0.252883E-001
      0.40     -1.40    0.253085E-001
      0.40     -1.35    0.252785E-001
      0.40     -1.30    0.251901E-001
      0.40     -1.25    0.250328E-001
      0.40     -1.20    0.247938E-001
      0.40     -1.15    0.244575E-001
      0.40     -1.10    0.240053E-001
      0.40     -1.05    0.234161E-001
      0.40     -1.00    0.226665E-001
      0.40     -0.95    0.217324E-001
      0.40     -0.90    0.205915E-001
      0.40     -0.85    0.192271E-001
      0.40     -0.80    0.176342E-001
      0.40     -0.75    0.158270E-001
      0.40     -0.70    0.138472E-001
      0.40     -0.65    0.117717E-001
      0.40     -0.60    0.971573E-002
      0.40     -0.55    0.782870E-002
      0.40     -0.50    0.627856E-002
      0.40     -0.45    0.522591E-002
      0.40     -0.40    0.479239E-002
      0.40     -0.35    0.503325E-002
      0.40     -0.30    0.592391E-002
      0.40     -0.25    0.736609E-002
      0.40     -0.20    0.921091E-002
      0.40     -0.15    0.112901E-001
      0.40     -0.10    0.134450E-001
      0.40     -0.05    0.155462E-001
      0.40      0.00    0.175023E-001
      0.40      0.05    0.192585E-001
      0.40      0.10    0.207909E-001
      0.40      0.15    0.220979E-001
      0.40      0.20    0.231922E-001
      0.40      0.25    0.240942E-001
      0.40      0.30    0.248276E-001
      0.40      0.35    0.254160E-001
      0.40      0.40    0.258815E-001
      0.40      0.45    0.262437E-001
      0.40      0.50    0.265193E-001
      0.40      0.55    0.267222E-001
      0.40      0.60    0.268640E-001
      0.40      0.65    0.269539E-001
      0.40      0.70    0.269995E-001
      0.40      0.75    0.270064E-001
      0.40      0.80    0.269792E-001
      0.40      0.85    0.269211E-001
      0.40      0.90    0.268347E-001
      0.40      0.95    0.267215E-001
      0.40      1.00    0.265823E-001
      0.40      1.05    0.264174E-001
      0.40      1.10    0.262264E-001
      0.40      1.15    0.260085E-001
      0.40      1.20    0.257624E-001
      0.40      1.25    0.254866E-001
      0.40      1.30    0.251793E-001
      0.40      1.35    0.248387E-001
      0.40      1.40    0.244633E-001
      0.40      1.45    0.240519E-001
      0.40      1.50    0.236044E-001
      0.40      1.55    0.231222E-001
      0.40      1.60    0.226084E-001
      0.40      1.65    0.220684E-001
      0.40      1.70    0.215105E-001
      0.40      1.75    0.209459E-001
      0.40      1.80    0.203886E-001
      0.40      1.85    0.198547E-001
      0.40      1.90    0.193614E-001
      0.40      1.95    0.189256E-001
      0.40      2.00    0.185619E-001
      0.40      2.05    0.182809E-001
      0.40      2.10    0.180880E-001
      0.40      2.15    0.179824E-001
      0.40      2.20    0.179575E-001
      0.40      2.25    0.180014E-001
      0.40      2.30    0.180987E-001
      0.40      2.35    0.182319E-001
      0.40      2.40    0.183835E-001
      0.40      2.45    0.185374E-001
      0.40      2.50    0.186795E-001
      0.40      2.55    0.187989E-001
      0.40      2.60    0.188871E-001
      0.40      2.65    0.189389E-001
      0.40      2.70    0.189510E-001
      0.40      2.75    0.189222E-001
      0.40      2.80    0.188525E-001
      0.40      2.85    0.187432E-001
      0.40      2.90    0.185959E-001
      0.40      2.95    0.184126E-001
      0.40      3.00    0.181957E-001
      0.40      3.05    0.179472E-001
      0.40      3.10    0.176692E-001
      0.40      3.15    0.173637E-001
      0.40      3.20    0.170324E-001
      0.40      3.25    0.166769E-001
      0.40      3.30    0.162984E-001
      0.40      3.35    0.158983E-001
      0.40      3.40    0.154776E-001
      0.40      3.45    0.150372E-001
      0.40      3.50    0.145782E-001
      0.40      3.55    0.141013E-001
      0.40      3.60    0.136073E-001
      0.40      3.65    0.130972E-001
      0.40      3.70    0.125720E-001
      0.40      3.75    0.120326E-001
      0.40      3.80    0.114804E-001
      0.40      3.85    0.109167E-001
      0.40      3.90    0.103431E-001
      0.40      3.95    0.976163E-002
      0.40      4.00    0.917439E-002
      0.40      4.05    0.858385E-002
      0.40      4.10    0.799282E-002
      0.40      4.15    0.740433E-002
      0.40      4.20    0.682170E-002
      0.40      4.25    0.624842E-002
      0.40      4.30    0.568813E-002
      0.40      4.35    0.514448E-002
      0.40      4.40    0.462106E-002
      0.40      4.45    0.412124E-002
      0.40      4.50    0.364812E-002
      0.40      4.55    0.320436E-002
      0.40      4.60    0.279209E-002
      0.40      4.65    0.241287E-002
      0.40      4.70    0.206759E-002
      0.40      4.75    0.175649E-002
      0.40      4.80    0.147917E-002
      0.40      4.85    0.123461E-002
      0.40      4.90    0.102130E-002
      0.40      4.95    0.837254E-003
      0.40      5.00    0.680201E-003
      0.40      5.05    0.547636E-003
      0.40      5.10    0.436947E-003
      0.40      5.15    0.345514E-003
      0.40      5.20    0.270783E-003
      0.40      5.25    0.210341E-003
      0.40      5.30    0.161957E-003
      0.40      5.35    0.123617E-003
      0.40      5.40    0.935363E-004
      0.40      5.45    0.701667E-004
      0.40      5.50    0.521845E-004
      0.40      5.55    0.384780E-004
      0.40      5.60    0.281273E-004
      0.40      5.65    0.203817E-004
      0.40      5.70    0.146377E-004
      0.40      5.75    0.104156E-004
      0.40      5.80    0.733930E-005
      0.40      5.85    0.511733E-005
      0.40      5.90    0.352634E-005
      0.40      5.95    0.239706E-005
      0.40      6.00    0.160265E-005
      0.40      6.05    0.104905E-005
      0.40      6.10    0.667253E-006
      0.40      6.15    0.407202E-006
      0.40      6.20    0.233070E-006
      0.40      6.25    0.119643E-006
      0.40      6.30    0.496526E-007
      0.40      6.35    0.118911E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.569436E-007
      0.45     -6.30    0.236273E-006
      0.45     -6.25    0.563542E-006
      0.45     -6.20    0.108283E-005
      0.45     -6.15    0.186013E-005
      0.45     -6.10    0.298866E-005
      0.45     -6.05    0.459603E-005
      0.45     -6.00    0.685348E-005
      0.45     -5.95    0.998730E-005
      0.45     -5.90    0.142926E-004
      0.45     -5.85    0.201491E-004
      0.45     -5.80    0.280400E-004
      0.45     -5.75    0.385710E-004
      0.45     -5.70    0.524927E-004
      0.45     -5.65    0.707214E-004
      0.45     -5.60    0.943596E-004
      0.45     -5.55    0.124714E-003
      0.45     -5.50    0.163306E-003
      0.45     -5.45    0.211878E-003
      0.45     -5.40    0.272389E-003
      0.45     -5.35    0.346991E-003
      0.45     -5.30    0.437999E-003
      0.45     -5.25    0.547838E-003
      0.45     -5.20    0.678980E-003
      0.45     -5.15    0.833853E-003
      0.45     -5.10    0.101475E-002
      0.45     -5.05    0.122373E-002
      0.45     -5.00    0.146249E-002
      0.45     -4.95    0.173228E-002
      0.45     -4.90    0.203384E-002
      0.45     -4.85    0.236727E-002
      0.45     -4.80    0.273203E-002
      0.45     -4.75    0.312691E-002
      0.45     -4.70    0.355007E-002
      0.45     -4.65    0.399906E-002
      0.45     -4.60    0.447090E-002
      0.45     -4.55    0.496216E-002
      0.45     -4.50    0.546908E-002
      0.45     -4.45    0.598766E-002
      0.45     -4.40    0.651375E-002
      0.45     -4.35    0.704312E-002
      0.45     -4.30    0.757158E-002
      0.45     -4.25    0.809496E-002
      0.45     -4.20    0.860916E-002
      0.45     -4.15    0.911015E-002
      0.45     -4.10    0.959391E-002
      0.45     -4.05    0.100565E-001
      0.45     -4.00    0.104937E-001
      0.45     -3.95    0.109014E-001
      0.45     -3.90    0.112752E-001
      0.45     -3.85    0.116103E-001
      0.45     -3.80    0.119016E-001
      0.45     -3.75    0.121438E-001
      0.45     -3.70    0.123308E-001
      0.45     -3.65    0.124567E-001
      0.45     -3.60    0.125151E-001
      0.45     -3.55    0.125000E-001
      0.45     -3.50    0.124062E-001
      0.45     -3.45    0.122297E-001
      0.45     -3.40    0.119690E-001
      0.45     -3.35    0.116264E-001
      0.45     -3.30    0.112089E-001
      0.45     -3.25    0.107300E-001
      0.45     -3.20    0.102104E-001
      0.45     -3.15    0.967893E-002
      0.45     -3.10    0.917183E-002
      0.45     -3.05    0.873078E-002
      0.45     -3.00    0.839968E-002
      0.45     -2.95    0.821995E-002
      0.45     -2.90    0.822541E-002
      0.45     -2.85    0.843742E-002
      0.45     -2.80    0.886177E-002
      0.45     -2.75    0.948774E-002
      0.45     -2.70    0.102899E-001
      0.45     -2.65    0.112320E-001
      0.45     -2.60    0.122718E-001
      0.45     -2.55    0.133664E-001
      0.45     -2.50    0.144766E-001
      0.45     -2.45    0.155691E-001
      0.45     -2.40    0.166187E-001
      0.45     -2.35    0.176077E-001
      0.45     -2.30    0.185256E-001
      0.45     -2.25    0.193675E-001
      0.45     -2.20    0.201328E-001
      0.45     -2.15    0.208243E-001
      0.45     -2.10    0.214462E-001
      0.45     -2.05    0.220040E-001
      0.45     -2.00    0.225033E-001
      0.45     -1.95    0.229497E-001
      0.45     -1.90    0.233483E-001
      0.45     -1.85    0.237034E-001
      0.45     -1.80    0.240187E-001
      0.45     -1.75    0.242970E-001
      0.45     -1.70    0.245401E-001
      0.45     -1.65    0.247490E-001
      0.45     -1.60    0.249237E-001
      0.45     -1.55    0.250632E-001
      0.45     -1.50    0.251653E-001
      0.45     -1.45    0.252264E-001
      0.45     -1.40    0.252415E-001
      0.45     -1.35    0.252039E-001
      0.45     -1.30    0.251049E-001
      0.45     -1.25    0.249331E-001
      0.45     -1.20    0.246747E-001
      0.45     -1.15    0.243127E-001
      0.45     -1.10    0.238266E-001
      0.45     -1.05    0.231930E-001
      0.45     -1.00    0.223856E-001
      0.45     -0.95    0.213766E-001
      0.45     -0.90    0.201398E-001
      0.45     -0.85    0.186547E-001
      0.45     -0.80    0.169129E-001
      0.45     -0.75    0.149268E-001
      0.45     -0.70    0.127397E-001
      0.45     -0.65    0.104350E-001
      0.45     -0.60    0.814093E-002
      0.45     -0.55    0.602613E-002
      0.45     -0.50    0.428273E-002
      0.45     -0.45    0.309599E-002
      0.45     -0.40    0.260696E-002
      0.45     -0.35    0.287954E-002
      0.45     -0.30    0.388450E-002
      0.45     -0.25    0.550692E-002
      0.45     -0.20    0.757408E-002
      0.45     -0.15    0.989268E-002
      0.45     -0.10    0.122827E-001
      0.45     -0.05    0.145998E-001
      0.45      0.00    0.167439E-001
      0.45      0.05    0.186577E-001
      0.45      0.10    0.203181E-001
      0.45      0.15    0.217266E-001
      0.45      0.20    0.229000E-001
      0.45      0.25    0.238628E-001
      0.45      0.30    0.246425E-001
      0.45      0.35    0.252660E-001
      0.45      0.40    0.257580E-001
      0.45      0.45    0.261402E-001
      0.45      0.50    0.264309E-001
      0.45      0.55    0.266455E-001
      0.45      0.60    0.267964E-001
      0.45      0.65    0.268938E-001
      0.45      0.70    0.269457E-001
      0.45      0.75    0.269584E-001
      0.45      0.80    0.269368E-001
      0.45      0.85    0.268848E-001
      0.45      0.90    0.268050E-001
      0.45      0.95    0.266994E-001
      0.45      1.00    0.265693E-001
      0.45      1.05    0.264154E-001
      0.45      1.10    0.262377E-001
      0.45      1.15    0.260359E-001
      0.45      1.20    0.258093E-001
      0.45      1.25    0.255571E-001
      0.45      1.30    0.252781E-001
      0.45      1.35    0.249713E-001
      0.45      1.40    0.246357E-001
      0.45      1.45    0.242710E-001
      0.45      1.50    0.238775E-001
      0.45      1.55    0.234567E-001
      0.45      1.60    0.230114E-001
      0.45      1.65    0.225463E-001
      0.45      1.70    0.220682E-001
      0.45      1.75    0.215860E-001
      0.45      1.80    0.211102E-001
      0.45      1.85    0.206532E-001
      0.45      1.90    0.202278E-001
      0.45      1.95    0.198463E-001
      0.45      2.00    0.195194E-001
      0.45      2.05    0.192550E-001
      0.45      2.10    0.190569E-001
      0.45      2.15    0.189247E-001
      0.45      2.20    0.188537E-001
      0.45      2.25    0.188355E-001
      0.45      2.30    0.188587E-001
      0.45      2.35    0.189105E-001
      0.45      2.40    0.189779E-001
      0.45      2.45    0.190482E-001
      0.45      2.50    0.191107E-001
      0.45      2.55    0.191561E-001
      0.45      2.60    0.191777E-001
      0.45      2.65    0.191704E-001
      0.45      2.70    0.191312E-001
      0.45      2.75    0.190584E-001
      0.45      2.80    0.189515E-001
      0.45      2.85    0.188109E-001
      0.45      2.90    0.186376E-001
      0.45      2.95    0.184329E-001
      0.45      3.00    0.181983E-001
      0.45      3.05    0.179353E-001
      0.45      3.10    0.176455E-001
      0.45      3.15    0.173302E-001
      0.45      3.20    0.169909E-001
      0.45      3.25    0.166288E-001
      0.45      3.30    0.162450E-001
      0.45      3.35    0.158404E-001
      0.45      3.40    0.154159E-001
      0.45      3.45    0.149725E-001
      0.45      3.50    0.145108E-001
      0.45      3.55    0.140316E-001
      0.45      3.60    0.135357E-001
      0.45      3.65    0.130240E-001
      0.45      3.70    0.124974E-001
      0.45      3.75    0.119570E-001
      0.45      3.80    0.114038E-001
      0.45      3.85    0.108395E-001
      0.45      3.90    0.102655E-001
      0.45      3.95    0.968392E-002
      0.45      4.00    0.909685E-002
      0.45      4.05    0.850683E-002
      0.45      4.10    0.791666E-002
      0.45      4.15    0.732941E-002
      0.45      4.20    0.674841E-002
      0.45      4.25    0.617718E-002
      0.45      4.30    0.561935E-002
      0.45      4.35    0.507855E-002
      0.45      4.40    0.455835E-002
      0.45      4.45    0.406210E-002
      0.45      4.50    0.359283E-002
      0.45      4.55    0.315314E-002
      0.45      4.60    0.274510E-002
      0.45      4.65    0.237019E-002
      0.45      4.70    0.202922E-002
      0.45      4.75    0.172236E-002
      0.45      4.80    0.144913E-002
      0.45      4.85    0.120846E-002
      0.45      4.90    0.998768E-003
      0.45      4.95    0.818063E-003
      0.45      5.00    0.664030E-003
      0.45      5.05    0.534156E-003
      0.45      5.10    0.425832E-003
      0.45      5.15    0.336446E-003
      0.45      5.20    0.263463E-003
      0.45      5.25    0.204493E-003
      0.45      5.30    0.157333E-003
      0.45      5.35    0.119997E-003
      0.45      5.40    0.907320E-004
      0.45      5.45    0.680152E-004
      0.45      5.50    0.505501E-004
      0.45      5.55    0.372486E-004
      0.45      5.60    0.272114E-004
      0.45      5.65    0.197062E-004
      0.45      5.70    0.141444E-004
      0.45      5.75    0.100591E-004
      0.45      5.80    0.708446E-005
      0.45      5.85    0.493727E-005
      0.45      5.90    0.340073E-005
      0.45      5.95    0.231072E-005
      0.45      6.00    0.154435E-005
      0.45      6.05    0.101055E-005
      0.45      6.10    0.642578E-006
      0.45      6.15    0.392047E-006
      0.45      6.20    0.224351E-006
      0.45      6.25    0.115149E-006
      0.45      6.30    0.477821E-007
      0.45      6.35    0.114424E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.567248E-007
      0.50     -6.30    0.235359E-006
      0.50     -6.25    0.561341E-006
      0.50     -6.20    0.107854E-005
      0.50     -6.15    0.185267E-005
      0.50     -6.10    0.297649E-005
      0.50     -6.05    0.457702E-005
      0.50     -6.00    0.682469E-005
      0.50     -5.95    0.994472E-005
      0.50     -5.90    0.142308E-004
      0.50     -5.85    0.200609E-004
      0.50     -5.80    0.279157E-004
      0.50     -5.75    0.383982E-004
      0.50     -5.70    0.522554E-004
      0.50     -5.65    0.703992E-004
      0.50     -5.60    0.939271E-004
      0.50     -5.55    0.124139E-003
      0.50     -5.50    0.162551E-003
      0.50     -5.45    0.210899E-003
      0.50     -5.40    0.271130E-003
      0.50     -5.35    0.345390E-003
      0.50     -5.30    0.435986E-003
      0.50     -5.25    0.545335E-003
      0.50     -5.20    0.675900E-003
      0.50     -5.15    0.830104E-003
      0.50     -5.10    0.101024E-002
      0.50     -5.05    0.121835E-002
      0.50     -5.00    0.145615E-002
      0.50     -4.95    0.172489E-002
      0.50     -4.90    0.202530E-002
      0.50     -4.85    0.235750E-002
      0.50     -4.80    0.272095E-002
      0.50     -4.75    0.311446E-002
      0.50     -4.70    0.353620E-002
      0.50     -4.65    0.398370E-002
      0.50     -4.60    0.445400E-002
      0.50     -4.55    0.494368E-002
      0.50     -4.50    0.544895E-002
      0.50     -4.45    0.596579E-002
      0.50     -4.40    0.649002E-002
      0.50     -4.35    0.701740E-002
      0.50     -4.30    0.754365E-002
      0.50     -4.25    0.806453E-002
      0.50     -4.20    0.857584E-002
      0.50     -4.15    0.907344E-002
      0.50     -4.10    0.955314E-002
      0.50     -4.05    0.100108E-001
      0.50     -4.00    0.104419E-001
      0.50     -3.95    0.108421E-001
      0.50     -3.90    0.112066E-001
      0.50     -3.85    0.115300E-001
      0.50     -3.80    0.118066E-001
      0.50     -3.75    0.120304E-001
      0.50     -3.70    0.121944E-001
      0.50     -3.65    0.122916E-001
      0.50     -3.60    0.123143E-001
      0.50     -3.55    0.122551E-001
      0.50     -3.50    0.121071E-001
      0.50     -3.45    0.118650E-001
      0.50     -3.40    0.115259E-001
      0.50     -3.35    0.110908E-001
      0.50     -3.30    0.105665E-001
      0.50     -3.25    0.996722E-002
      0.50     -3.20    0.931613E-002
      0.50     -3.15    0.864618E-002
      0.50     -3.10    0.799974E-002
      0.50     -3.05    0.742656E-002
      0.50     -3.00    0.697972E-002
      0.50     -2.95    0.670995E-002
      0.50     -2.90    0.665899E-002
      0.50     -2.85    0.685347E-002
      0.50     -2.80    0.730073E-002
      0.50     -2.75    0.798765E-002
      0.50     -2.70    0.888288E-002
      0.50     -2.65    0.994181E-002
      0.50     -2.60    0.111130E-001
      0.50     -2.55    0.123448E-001
      0.50     -2.50    0.135901E-001
      0.50     -2.45    0.148103E-001
      0.50     -2.40    0.159762E-001
      0.50     -2.35    0.170682E-001
      0.50     -2.30    0.180753E-001
      0.50     -2.25    0.189931E-001
      0.50     -2.20    0.198220E-001
      0.50     -2.15    0.205661E-001
      0.50     -2.10    0.212312E-001
      0.50     -2.05    0.218241E-001
      0.50     -2.00    0.223518E-001
      0.50     -1.95    0.228211E-001
      0.50     -1.90    0.232379E-001
      0.50     -1.85    0.236075E-001
      0.50     -1.80    0.239341E-001
      0.50     -1.75    0.242212E-001
      0.50     -1.70    0.244708E-001
      0.50     -1.65    0.246844E-001
      0.50     -1.60    0.248622E-001
      0.50     -1.55    0.250032E-001
      0.50     -1.50    0.251052E-001
      0.50     -1.45    0.251648E-001
      0.50     -1.40    0.251767E-001
      0.50     -1.35    0.251341E-001
      0.50     -1.30    0.250277E-001
      0.50     -1.25    0.248458E-001
      0.50     -1.20    0.245738E-001
      0.50     -1.15    0.241936E-001
      0.50     -1.10    0.236836E-001
      0.50     -1.05    0.230184E-001
      0.50     -1.00    0.221695E-001
      0.50     -0.95    0.211068E-001
      0.50     -0.90    0.198010E-001
      0.50     -0.85    0.182286E-001
      0.50     -0.80    0.163784E-001
      0.50     -0.75    0.142614E-001
      0.50     -0.70    0.119220E-001
      0.50     -0.65    0.944814E-002
      0.50     -0.60    0.697740E-002
      0.50     -0.55    0.469313E-002
      0.50     -0.50    0.280581E-002
      0.50     -0.45    0.151957E-002
      0.50     -0.40    0.990338E-003
      0.50     -0.35    0.128858E-002
      0.50     -0.30    0.238123E-002
      0.50     -0.25    0.414033E-002
      0.50     -0.20    0.637472E-002
      0.50     -0.15    0.887197E-002
      0.50     -0.10    0.114360E-001
      0.50     -0.05    0.139116E-001
      0.50      0.00    0.161927E-001
      0.50      0.05    0.182202E-001
      0.50      0.10    0.199722E-001
      0.50      0.15    0.214528E-001
      0.50      0.20    0.226819E-001
      0.50      0.25    0.236871E-001
      0.50      0.30    0.244988E-001
      0.50      0.35    0.251463E-001
      0.50      0.40    0.256562E-001
      0.50      0.45    0.260517E-001
      0.50      0.50    0.263525E-001
      0.50      0.55    0.265748E-001
      0.50      0.60    0.267319E-001
      0.50      0.65    0.268343E-001
      0.50      0.70    0.268906E-001
      0.50      0.75    0.269075E-001
      0.50      0.80    0.268903E-001
      0.50      0.85    0.268431E-001
      0.50      0.90    0.267689E-001
      0.50      0.95    0.266700E-001
      0.50      1.00    0.265481E-001
      0.50      1.05    0.264039E-001
      0.50      1.10    0.262382E-001
      0.50      1.15    0.260510E-001
      0.50      1.20    0.258421E-001
      0.50      1.25    0.256110E-001
      0.50      1.30    0.253572E-001
      0.50      1.35    0.250802E-001
      0.50      1.40    0.247795E-001
      0.50      1.45    0.244552E-001
      0.50      1.50    0.241078E-001
      0.50      1.55    0.237389E-001
      0.50      1.60    0.233510E-001
      0.50      1.65    0.229480E-001
      0.50      1.70    0.225353E-001
      0.50      1.75    0.221197E-001
      0.50      1.80    0.217094E-001
      0.50      1.85    0.213136E-001
      0.50      1.90    0.209418E-001
      0.50      1.95    0.206029E-001
      0.50      2.00    0.203049E-001
      0.50      2.05    0.200533E-001
      0.50      2.10    0.198512E-001
      0.50      2.15    0.196982E-001
      0.50      2.20    0.195912E-001
      0.50      2.25    0.195240E-001
      0.50      2.30    0.194885E-001
      0.50      2.35    0.194753E-001
      0.50      2.40    0.194747E-001
      0.50      2.45    0.194770E-001
      0.50      2.50    0.194738E-001
      0.50      2.55    0.194577E-001
      0.50      2.60    0.194231E-001
      0.50      2.65    0.193655E-001
      0.50      2.70    0.192820E-001
      0.50      2.75    0.191708E-001
      0.50      2.80    0.190311E-001
      0.50      2.85    0.188627E-001
      0.50      2.90    0.186660E-001
      0.50      2.95    0.184417E-001
      0.50      3.00    0.181908E-001
      0.50      3.05    0.179143E-001
      0.50      3.10    0.176132E-001
      0.50      3.15    0.172888E-001
      0.50      3.20    0.169418E-001
      0.50      3.25    0.165733E-001
      0.50      3.30    0.161842E-001
      0.50      3.35    0.157751E-001
      0.50      3.40    0.153469E-001
      0.50      3.45    0.149003E-001
      0.50      3.50    0.144359E-001
      0.50      3.55    0.139544E-001
      0.50      3.60    0.134566E-001
      0.50      3.65    0.129432E-001
      0.50      3.70    0.124152E-001
      0.50      3.75    0.118736E-001
      0.50      3.80    0.113195E-001
      0.50      3.85    0.107545E-001
      0.50      3.90    0.101802E-001
      0.50      3.95    0.959849E-002
      0.50      4.00    0.901168E-002
      0.50      4.05    0.842227E-002
      0.50      4.10    0.783310E-002
      0.50      4.15    0.724727E-002
      0.50      4.20    0.666814E-002
      0.50      4.25    0.609922E-002
      0.50      4.30    0.554414E-002
      0.50      4.35    0.500653E-002
      0.50      4.40    0.448993E-002
      0.50      4.45    0.399764E-002
      0.50      4.50    0.353264E-002
      0.50      4.55    0.309745E-002
      0.50      4.60    0.269408E-002
      0.50      4.65    0.232391E-002
      0.50      4.70    0.198767E-002
      0.50      4.75    0.168544E-002
      0.50      4.80    0.141667E-002
      0.50      4.85    0.118023E-002
      0.50      4.90    0.974493E-003
      0.50      4.95    0.797408E-003
      0.50      5.00    0.646646E-003
      0.50      5.05    0.519683E-003
      0.50      5.10    0.413912E-003
      0.50      5.15    0.326731E-003
      0.50      5.20    0.255629E-003
      0.50      5.25    0.198242E-003
      0.50      5.30    0.152395E-003
      0.50      5.35    0.116136E-003
      0.50      5.40    0.877431E-004
      0.50      5.45    0.657242E-004
      0.50      5.50    0.488113E-004
      0.50      5.55    0.359416E-004
      0.50      5.60    0.262386E-004
      0.50      5.65    0.189893E-004
      0.50      5.70    0.136213E-004
      0.50      5.75    0.968127E-005
      0.50      5.80    0.681452E-005
      0.50      5.85    0.474664E-005
      0.50      5.90    0.326782E-005
      0.50      5.95    0.221942E-005
      0.50      6.00    0.148273E-005
      0.50      6.05    0.969876E-006
      0.50      6.10    0.616517E-006
      0.50      6.15    0.376045E-006
      0.50      6.20    0.215146E-006
      0.50      6.25    0.110406E-006
      0.50      6.30    0.458081E-007
      0.50      6.35    0.109688E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.562963E-007
      0.55     -6.30    0.233577E-006
      0.55     -6.25    0.557075E-006
      0.55     -6.20    0.107031E-005
      0.55     -6.15    0.183846E-005
      0.55     -6.10    0.295356E-005
      0.55     -6.05    0.454159E-005
      0.55     -6.00    0.677164E-005
      0.55     -5.95    0.986714E-005
      0.55     -5.90    0.141194E-004
      0.55     -5.85    0.199037E-004
      0.55     -5.80    0.276968E-004
      0.55     -5.75    0.380972E-004
      0.55     -5.70    0.518464E-004
      0.55     -5.65    0.698498E-004
      0.55     -5.60    0.931970E-004
      0.55     -5.55    0.123180E-003
      0.55     -5.50    0.161303E-003
      0.55     -5.45    0.209293E-003
      0.55     -5.40    0.269085E-003
      0.55     -5.35    0.342815E-003
      0.55     -5.30    0.432776E-003
      0.55     -5.25    0.541378E-003
      0.55     -5.20    0.671073E-003
      0.55     -5.15    0.824280E-003
      0.55     -5.10    0.100328E-002
      0.55     -5.05    0.121014E-002
      0.55     -5.00    0.144655E-002
      0.55     -4.95    0.171379E-002
      0.55     -4.90    0.201259E-002
      0.55     -4.85    0.234309E-002
      0.55     -4.80    0.270477E-002
      0.55     -4.75    0.309645E-002
      0.55     -4.70    0.351632E-002
      0.55     -4.65    0.396193E-002
      0.55     -4.60    0.443033E-002
      0.55     -4.55    0.491809E-002
      0.55     -4.50    0.542143E-002
      0.55     -4.45    0.593633E-002
      0.55     -4.40    0.645857E-002
      0.55     -4.35    0.698387E-002
      0.55     -4.30    0.750790E-002
      0.55     -4.25    0.802637E-002
      0.55     -4.20    0.853497E-002
      0.55     -4.15    0.902943E-002
      0.55     -4.10    0.950543E-002
      0.55     -4.05    0.995858E-002
      0.55     -4.00    0.103843E-001
      0.55     -3.95    0.107777E-001
      0.55     -3.90    0.111337E-001
      0.55     -3.85    0.114464E-001
      0.55     -3.80    0.117097E-001
      0.55     -3.75    0.119165E-001
      0.55     -3.70    0.120592E-001
      0.55     -3.65    0.121295E-001
      0.55     -3.60    0.121185E-001
      0.55     -3.55    0.120175E-001
      0.55     -3.50    0.118178E-001
      0.55     -3.45    0.115125E-001
      0.55     -3.40    0.110970E-001
      0.55     -3.35    0.105711E-001
      0.55     -3.30    0.994115E-002
      0.55     -3.25    0.922177E-002
      0.55     -3.20    0.843823E-002
      0.55     -3.15    0.762756E-002
      0.55     -3.10    0.683846E-002
      0.55     -3.05    0.612899E-002
      0.55     -3.00    0.556202E-002
      0.55     -2.95    0.519822E-002
      0.55     -2.90    0.508801E-002
      0.55     -2.85    0.526379E-002
      0.55     -2.80    0.573465E-002
      0.55     -2.75    0.648486E-002
      0.55     -2.70    0.747667E-002
      0.55     -2.65    0.865649E-002
      0.55     -2.60    0.996301E-002
      0.55     -2.55    0.113350E-001
      0.55     -2.50    0.127177E-001
      0.55     -2.45    0.140665E-001
      0.55     -2.40    0.153487E-001
      0.55     -2.35    0.165431E-001
      0.55     -2.30    0.176380E-001
      0.55     -2.25    0.186299E-001
      0.55     -2.20    0.195205E-001
      0.55     -2.15    0.203152E-001
      0.55     -2.10    0.210215E-001
      0.55     -2.05    0.216478E-001
      0.55     -2.00    0.222023E-001
      0.55     -1.95    0.226931E-001
      0.55     -1.90    0.231270E-001
      0.55     -1.85    0.235102E-001
      0.55     -1.80    0.238475E-001
      0.55     -1.75    0.241428E-001
      0.55     -1.70    0.243988E-001
      0.55     -1.65    0.246171E-001
      0.55     -1.60    0.247982E-001
      0.55     -1.55    0.249413E-001
      0.55     -1.50    0.250443E-001
      0.55     -1.45    0.251038E-001
      0.55     -1.40    0.251146E-001
      0.55     -1.35    0.250697E-001
      0.55     -1.30    0.249597E-001
      0.55     -1.25    0.247727E-001
      0.55     -1.20    0.244937E-001
      0.55     -1.15    0.241040E-001
      0.55     -1.10    0.235814E-001
      0.55     -1.05    0.228996E-001
      0.55     -1.00    0.220292E-001
      0.55     -0.95    0.209384E-001
      0.55     -0.90    0.195966E-001
      0.55     -0.85    0.179786E-001
      0.55     -0.80    0.160718E-001
      0.55     -0.75    0.138866E-001
      0.55     -0.70    0.114676E-001
      0.55     -0.65    0.890544E-002
      0.55     -0.60    0.634263E-002
      0.55     -0.55    0.397032E-002
      0.55     -0.50    0.200875E-002
      0.55     -0.45    0.672113E-003
      0.55     -0.40    0.124114E-003
      0.55     -0.35    0.438504E-003
      0.55     -0.30    0.157988E-002
      0.55     -0.25    0.341303E-002
      0.55     -0.20    0.573680E-002
      0.55     -0.15    0.832851E-002
      0.55     -0.10    0.109837E-001
      0.55     -0.05    0.135415E-001
      0.55      0.00    0.158930E-001
      0.55      0.05    0.179784E-001
      0.55      0.10    0.197766E-001
      0.55      0.15    0.212931E-001
      0.55      0.20    0.225495E-001
      0.55      0.25    0.235753E-001
      0.55      0.30    0.244023E-001
      0.55      0.35    0.250610E-001
      0.55      0.40    0.255791E-001
      0.55      0.45    0.259806E-001
      0.55      0.50    0.262859E-001
      0.55      0.55    0.265115E-001
      0.55      0.60    0.266712E-001
      0.55      0.65    0.267760E-001
      0.55      0.70    0.268346E-001
      0.55      0.75    0.268540E-001
      0.55      0.80    0.268398E-001
      0.55      0.85    0.267961E-001
      0.55      0.90    0.267264E-001
      0.55      0.95    0.266331E-001
      0.55      1.00    0.265180E-001
      0.55      1.05    0.263825E-001
      0.55      1.10    0.262274E-001
      0.55      1.15    0.260531E-001
      0.55      1.20    0.258597E-001
      0.55      1.25    0.256473E-001
      0.55      1.30    0.254156E-001
      0.55      1.35    0.251645E-001
      0.55      1.40    0.248939E-001
      0.55      1.45    0.246041E-001
      0.55      1.50    0.242958E-001
      0.55      1.55    0.239704E-001
      0.55      1.60    0.236300E-001
      0.55      1.65    0.232778E-001
      0.55      1.70    0.229181E-001
      0.55      1.75    0.225561E-001
      0.55      1.80    0.221979E-001
      0.55      1.85    0.218505E-001
      0.55      1.90    0.215207E-001
      0.55      1.95    0.212151E-001
      0.55      2.00    0.209395E-001
      0.55      2.05    0.206980E-001
      0.55      2.10    0.204927E-001
      0.55      2.15    0.203237E-001
      0.55      2.20    0.201887E-001
      0.55      2.25    0.200833E-001
      0.55      2.30    0.200018E-001
      0.55      2.35    0.199371E-001
      0.55      2.40    0.198822E-001
      0.55      2.45    0.198296E-001
      0.55      2.50    0.197729E-001
      0.55      2.55    0.197062E-001
      0.55      2.60    0.196247E-001
      0.55      2.65    0.195247E-001
      0.55      2.70    0.194035E-001
      0.55      2.75    0.192593E-001
      0.55      2.80    0.190909E-001
      0.55      2.85    0.188980E-001
      0.55      2.90    0.186803E-001
      0.55      2.95    0.184384E-001
      0.55      3.00    0.181726E-001
      0.55      3.05    0.178837E-001
      0.55      3.10    0.175723E-001
      0.55      3.15    0.172391E-001
      0.55      3.20    0.168848E-001
      0.55      3.25    0.165102E-001
      0.55      3.30    0.161159E-001
      0.55      3.35    0.157025E-001
      0.55      3.40    0.152706E-001
      0.55      3.45    0.148208E-001
      0.55      3.50    0.143537E-001
      0.55      3.55    0.138699E-001
      0.55      3.60    0.133700E-001
      0.55      3.65    0.128549E-001
      0.55      3.70    0.123254E-001
      0.55      3.75    0.117825E-001
      0.55      3.80    0.112275E-001
      0.55      3.85    0.106619E-001
      0.55      3.90    0.100872E-001
      0.55      3.95    0.950548E-002
      0.55      4.00    0.891901E-002
      0.55      4.05    0.833033E-002
      0.55      4.10    0.774233E-002
      0.55      4.15    0.715812E-002
      0.55      4.20    0.658108E-002
      0.55      4.25    0.601474E-002
      0.55      4.30    0.546273E-002
      0.55      4.35    0.492867E-002
      0.55      4.40    0.441604E-002
      0.55      4.45    0.392811E-002
      0.55      4.50    0.346779E-002
      0.55      4.55    0.303753E-002
      0.55      4.60    0.263925E-002
      0.55      4.65    0.227423E-002
      0.55      4.70    0.194312E-002
      0.55      4.75    0.164592E-002
      0.55      4.80    0.138198E-002
      0.55      4.85    0.115011E-002
      0.55      4.90    0.948612E-003
      0.55      4.95    0.775416E-003
      0.55      5.00    0.628161E-003
      0.55      5.05    0.504313E-003
      0.55      5.10    0.401267E-003
      0.55      5.15    0.316439E-003
      0.55      5.20    0.247339E-003
      0.55      5.25    0.191633E-003
      0.55      5.30    0.147181E-003
      0.55      5.35    0.112064E-003
      0.55      5.40    0.845932E-004
      0.55      5.45    0.633121E-004
      0.55      5.50    0.469821E-004
      0.55      5.55    0.345680E-004
      0.55      5.60    0.252170E-004
      0.55      5.65    0.182369E-004
      0.55      5.70    0.130727E-004
      0.55      5.75    0.928536E-005
      0.55      5.80    0.653186E-005
      0.55      5.85    0.454715E-005
      0.55      5.90    0.312882E-005
      0.55      5.95    0.212397E-005
      0.55      6.00    0.141833E-005
      0.55      6.05    0.927389E-006
      0.55      6.10    0.589306E-006
      0.55      6.15    0.359343E-006
      0.55      6.20    0.205541E-006
      0.55      6.25    0.105457E-006
      0.55      6.30    0.437491E-007
      0.55      6.35    0.104750E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.556625E-007
      0.60     -6.30    0.230944E-006
      0.60     -6.25    0.550787E-006
      0.60     -6.20    0.105821E-005
      0.60     -6.15    0.181764E-005
      0.60     -6.10    0.292007E-005
      0.60     -6.05    0.449006E-005
      0.60     -6.00    0.669479E-005
      0.60     -5.95    0.975525E-005
      0.60     -5.90    0.139596E-004
      0.60     -5.85    0.196789E-004
      0.60     -5.80    0.273851E-004
      0.60     -5.75    0.376705E-004
      0.60     -5.70    0.512691E-004
      0.60     -5.65    0.690774E-004
      0.60     -5.60    0.921749E-004
      0.60     -5.55    0.121842E-003
      0.60     -5.50    0.159570E-003
      0.60     -5.45    0.207071E-003
      0.60     -5.40    0.266268E-003
      0.60     -5.35    0.339279E-003
      0.60     -5.30    0.428387E-003
      0.60     -5.25    0.535987E-003
      0.60     -5.20    0.664523E-003
      0.60     -5.15    0.816406E-003
      0.60     -5.10    0.993921E-003
      0.60     -5.05    0.119912E-002
      0.60     -5.00    0.143373E-002
      0.60     -4.95    0.169902E-002
      0.60     -4.90    0.199575E-002
      0.60     -4.85    0.232407E-002
      0.60     -4.80    0.268351E-002
      0.60     -4.75    0.307290E-002
      0.60     -4.70    0.349046E-002
      0.60     -4.65    0.393377E-002
      0.60     -4.60    0.439989E-002
      0.60     -4.55    0.488541E-002
      0.60     -4.50    0.538657E-002
      0.60     -4.45    0.589931E-002
      0.60     -4.40    0.641942E-002
      0.60     -4.35    0.694258E-002
      0.60     -4.30    0.746442E-002
      0.60     -4.25    0.798058E-002
      0.60     -4.20    0.848667E-002
      0.60     -4.15    0.897831E-002
      0.60     -4.10    0.945104E-002
      0.60     -4.05    0.990030E-002
      0.60     -4.00    0.103213E-001
      0.60     -3.95    0.107088E-001
      0.60     -3.90    0.110575E-001
      0.60     -3.85    0.113609E-001
      0.60     -3.80    0.116125E-001
      0.60     -3.75    0.118044E-001
      0.60     -3.70    0.119282E-001
      0.60     -3.65    0.119746E-001
      0.60     -3.60    0.119336E-001
      0.60     -3.55    0.117947E-001
      0.60     -3.50    0.115480E-001
      0.60     -3.45    0.111847E-001
      0.60     -3.40    0.106986E-001
      0.60     -3.35    0.100882E-001
      0.60     -3.30    0.935896E-002
      0.60     -3.25    0.852584E-002
      0.60     -3.20    0.761585E-002
      0.60     -3.15    0.666981E-002
      0.60     -3.10    0.574239E-002
      0.60     -3.05    0.489989E-002
      0.60     -3.00    0.421488E-002
      0.60     -2.95    0.375815E-002
      0.60     -2.90    0.358897E-002
      0.60     -2.85    0.374572E-002
      0.60     -2.80    0.423936E-002
      0.60     -2.75    0.505153E-002
      0.60     -2.70    0.613793E-002
      0.60     -2.65    0.743588E-002
      0.60     -2.60    0.887404E-002
      0.60     -2.55    0.103818E-001
      0.60     -2.50    0.118966E-001
      0.60     -2.45    0.133684E-001
      0.60     -2.40    0.147611E-001
      0.60     -2.35    0.160519E-001
      0.60     -2.30    0.172291E-001
      0.60     -2.25    0.182899E-001
      0.60     -2.20    0.192374E-001
      0.60     -2.15    0.200786E-001
      0.60     -2.10    0.208225E-001
      0.60     -2.05    0.214791E-001
      0.60     -2.00    0.220579E-001
      0.60     -1.95    0.225680E-001
      0.60     -1.90    0.230173E-001
      0.60     -1.85    0.234126E-001
      0.60     -1.80    0.237596E-001
      0.60     -1.75    0.240625E-001
      0.60     -1.70    0.243244E-001
      0.60     -1.65    0.245474E-001
      0.60     -1.60    0.247320E-001
      0.60     -1.55    0.248778E-001
      0.60     -1.50    0.249828E-001
      0.60     -1.45    0.250437E-001
      0.60     -1.40    0.250555E-001
      0.60     -1.35    0.250112E-001
      0.60     -1.30    0.249015E-001
      0.60     -1.25    0.247146E-001
      0.60     -1.20    0.244355E-001
      0.60     -1.15    0.240457E-001
      0.60     -1.10    0.235228E-001
      0.60     -1.05    0.228409E-001
      0.60     -1.00    0.219703E-001
      0.60     -0.95    0.208796E-001
      0.60     -0.90    0.195382E-001
      0.60     -0.85    0.179209E-001
      0.60     -0.80    0.160156E-001
      0.60     -0.75    0.138327E-001
      0.60     -0.70    0.114171E-001
      0.60     -0.65    0.885934E-002
      0.60     -0.60    0.630207E-002
      0.60     -0.55    0.393620E-002
      0.60     -0.50    0.198158E-002
      0.60     -0.45    0.651737E-003
      0.60     -0.40    0.109663E-003
      0.60     -0.35    0.428439E-003
      0.60     -0.30    0.157222E-002
      0.60     -0.25    0.340571E-002
      0.60     -0.20    0.572793E-002
      0.60     -0.15    0.831665E-002
      0.60     -0.10    0.109679E-001
      0.60     -0.05    0.135212E-001
      0.60      0.00    0.158682E-001
      0.60      0.05    0.179492E-001
      0.60      0.10    0.197433E-001
      0.60      0.15    0.212560E-001
      0.60      0.20    0.225090E-001
      0.60      0.25    0.235318E-001
      0.60      0.30    0.243560E-001
      0.60      0.35    0.250123E-001
      0.60      0.40    0.255282E-001
      0.60      0.45    0.259280E-001
      0.60      0.50    0.262317E-001
      0.60      0.55    0.264561E-001
      0.60      0.60    0.266150E-001
      0.60      0.65    0.267193E-001
      0.60      0.70    0.267780E-001
      0.60      0.75    0.267981E-001
      0.60      0.80    0.267852E-001
      0.60      0.85    0.267438E-001
      0.60      0.90    0.266772E-001
      0.60      0.95    0.265883E-001
      0.60      1.00    0.264789E-001
      0.60      1.05    0.263507E-001
      0.60      1.10    0.262047E-001
      0.60      1.15    0.260415E-001
      0.60      1.20    0.258617E-001
      0.60      1.25    0.256654E-001
      0.60      1.30    0.254528E-001
      0.60      1.35    0.252239E-001
      0.60      1.40    0.249790E-001
      0.60      1.45    0.247184E-001
      0.60      1.50    0.244428E-001
      0.60      1.55    0.241534E-001
      0.60      1.60    0.238520E-001
      0.60      1.65    0.235412E-001
      0.60      1.70    0.232242E-001
      0.60      1.75    0.229050E-001
      0.60      1.80    0.225881E-001
      0.60      1.85    0.222786E-001
      0.60      1.90    0.219817E-001
      0.60      1.95    0.217021E-001
      0.60      2.00    0.214440E-001
      0.60      2.05    0.212104E-001
      0.60      2.10    0.210029E-001
      0.60      2.15    0.208217E-001
      0.60      2.20    0.206651E-001
      0.60      2.25    0.205301E-001
      0.60      2.30    0.204126E-001
      0.60      2.35    0.203076E-001
      0.60      2.40    0.202096E-001
      0.60      2.45    0.201132E-001
      0.60      2.50    0.200132E-001
      0.60      2.55    0.199052E-001
      0.60      2.60    0.197850E-001
      0.60      2.65    0.196497E-001
      0.60      2.70    0.194966E-001
      0.60      2.75    0.193241E-001
      0.60      2.80    0.191310E-001
      0.60      2.85    0.189166E-001
      0.60      2.90    0.186805E-001
      0.60      2.95    0.184228E-001
      0.60      3.00    0.181437E-001
      0.60      3.05    0.178434E-001
      0.60      3.10    0.175223E-001
      0.60      3.15    0.171810E-001
      0.60      3.20    0.168199E-001
      0.60      3.25    0.164395E-001
      0.60      3.30    0.160402E-001
      0.60      3.35    0.156225E-001
      0.60      3.40    0.151870E-001
      0.60      3.45    0.147340E-001
      0.60      3.50    0.142642E-001
      0.60      3.55    0.137779E-001
      0.60      3.60    0.132760E-001
      0.60      3.65    0.127591E-001
      0.60      3.70    0.122281E-001
      0.60      3.75    0.116840E-001
      0.60      3.80    0.111281E-001
      0.60      3.85    0.105617E-001
      0.60      3.90    0.998673E-002
      0.60      3.95    0.940505E-002
      0.60      4.00    0.881901E-002
      0.60      4.05    0.823120E-002
      0.60      4.10    0.764452E-002
      0.60      4.15    0.706214E-002
      0.60      4.20    0.648745E-002
      0.60      4.25    0.592398E-002
      0.60      4.30    0.537536E-002
      0.60      4.35    0.484519E-002
      0.60      4.40    0.433691E-002
      0.60      4.45    0.385375E-002
      0.60      4.50    0.339853E-002
      0.60      4.55    0.297362E-002
      0.60      4.60    0.258085E-002
      0.60      4.65    0.222140E-002
      0.60      4.70    0.189582E-002
      0.60      4.75    0.160400E-002
      0.60      4.80    0.134524E-002
      0.60      4.85    0.111824E-002
      0.60      4.90    0.921278E-003
      0.60      4.95    0.752222E-003
      0.60      5.00    0.608691E-003
      0.60      5.05    0.488144E-003
      0.60      5.10    0.387983E-003
      0.60      5.15    0.305640E-003
      0.60      5.20    0.238652E-003
      0.60      5.25    0.184716E-003
      0.60      5.30    0.141729E-003
      0.60      5.35    0.107809E-003
      0.60      5.40    0.813066E-004
      0.60      5.45    0.607978E-004
      0.60      5.50    0.450772E-004
      0.60      5.55    0.331387E-004
      0.60      5.60    0.241550E-004
      0.60      5.65    0.174554E-004
      0.60      5.70    0.125033E-004
      0.60      5.75    0.887474E-005
      0.60      5.80    0.623889E-005
      0.60      5.85    0.434051E-005
      0.60      5.90    0.298492E-005
      0.60      5.95    0.202522E-005
      0.60      6.00    0.135174E-005
      0.60      6.05    0.883471E-006
      0.60      6.10    0.561190E-006
      0.60      6.15    0.342090E-006
      0.60      6.20    0.195622E-006
      0.60      6.25    0.100348E-006
      0.60      6.30    0.416234E-007
      0.60      6.35    0.996515E-008
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.548295E-007
      0.65     -6.30    0.227487E-006
      0.65     -6.25    0.542538E-006
      0.65     -6.20    0.104236E-005
      0.65     -6.15    0.179042E-005
      0.65     -6.10    0.287635E-005
      0.65     -6.05    0.442292E-005
      0.65     -6.00    0.659489E-005
      0.65     -5.95    0.961009E-005
      0.65     -5.90    0.137527E-004
      0.65     -5.85    0.193886E-004
      0.65     -5.80    0.269834E-004
      0.65     -5.75    0.371218E-004
      0.65     -5.70    0.505282E-004
      0.65     -5.65    0.680883E-004
      0.65     -5.60    0.908688E-004
      0.65     -5.55    0.120135E-003
      0.65     -5.50    0.157364E-003
      0.65     -5.45    0.204249E-003
      0.65     -5.40    0.262696E-003
      0.65     -5.35    0.334807E-003
      0.65     -5.30    0.422846E-003
      0.65     -5.25    0.529194E-003
      0.65     -5.20    0.656285E-003
      0.65     -5.15    0.806523E-003
      0.65     -5.10    0.982191E-003
      0.65     -5.05    0.118535E-002
      0.65     -5.00    0.141773E-002
      0.65     -4.95    0.168063E-002
      0.65     -4.90    0.197482E-002
      0.65     -4.85    0.230051E-002
      0.65     -4.80    0.265723E-002
      0.65     -4.75    0.304387E-002
      0.65     -4.70    0.345868E-002
      0.65     -4.65    0.389927E-002
      0.65     -4.60    0.436274E-002
      0.65     -4.55    0.484570E-002
      0.65     -4.50    0.534439E-002
      0.65     -4.45    0.585477E-002
      0.65     -4.40    0.637262E-002
      0.65     -4.35    0.689358E-002
      0.65     -4.30    0.741327E-002
      0.65     -4.25    0.792725E-002
      0.65     -4.20    0.843107E-002
      0.65     -4.15    0.892025E-002
      0.65     -4.10    0.939022E-002
      0.65     -4.05    0.983625E-002
      0.65     -4.00    0.102534E-001
      0.65     -3.95    0.106362E-001
      0.65     -3.90    0.109788E-001
      0.65     -3.85    0.112748E-001
      0.65     -3.80    0.115167E-001
      0.65     -3.75    0.116964E-001
      0.65     -3.70    0.118046E-001
      0.65     -3.65    0.118311E-001
      0.65     -3.60    0.117648E-001
      0.65     -3.55    0.115940E-001
      0.65     -3.50    0.113073E-001
      0.65     -3.45    0.108943E-001
      0.65     -3.40    0.103473E-001
      0.65     -3.35    0.966348E-002
      0.65     -3.30    0.884732E-002
      0.65     -3.25    0.791385E-002
      0.65     -3.20    0.689150E-002
      0.65     -3.15    0.582427E-002
      0.65     -3.10    0.477219E-002
      0.65     -3.05    0.380896E-002
      0.65     -3.00    0.301616E-002
      0.65     -2.95    0.247402E-002
      0.65     -2.90    0.225019E-002
      0.65     -2.85    0.238874E-002
      0.65     -2.80    0.290248E-002
      0.65     -2.75    0.377064E-002
      0.65     -2.70    0.494278E-002
      0.65     -2.65    0.634771E-002
      0.65     -2.60    0.790475E-002
      0.65     -2.55    0.953461E-002
      0.65     -2.50    0.111677E-001
      0.65     -2.45    0.127490E-001
      0.65     -2.40    0.142395E-001
      0.65     -2.35    0.156152E-001
      0.65     -2.30    0.168644E-001
      0.65     -2.25    0.179852E-001
      0.65     -2.20    0.189820E-001
      0.65     -2.15    0.198632E-001
      0.65     -2.10    0.206395E-001
      0.65     -2.05    0.213219E-001
      0.65     -2.00    0.219213E-001
      0.65     -1.95    0.224478E-001
      0.65     -1.90    0.229102E-001
      0.65     -1.85    0.233159E-001
      0.65     -1.80    0.236712E-001
      0.65     -1.75    0.239807E-001
      0.65     -1.70    0.242480E-001
      0.65     -1.65    0.244753E-001
      0.65     -1.60    0.246636E-001
      0.65     -1.55    0.248126E-001
      0.65     -1.50    0.249206E-001
      0.65     -1.45    0.249844E-001
      0.65     -1.40    0.249992E-001
      0.65     -1.35    0.249584E-001
      0.65     -1.30    0.248529E-001
      0.65     -1.25    0.246713E-001
      0.65     -1.20    0.243991E-001
      0.65     -1.15    0.240184E-001
      0.65     -1.10    0.235077E-001
      0.65     -1.05    0.228419E-001
      0.65     -1.00    0.219927E-001
      0.65     -0.95    0.209302E-001
      0.65     -0.90    0.196256E-001
      0.65     -0.85    0.180556E-001
      0.65     -0.80    0.162097E-001
      0.65     -0.75    0.140995E-001
      0.65     -0.70    0.117697E-001
      0.65     -0.65    0.930860E-002
      0.65     -0.60    0.685386E-002
      0.65     -0.55    0.458820E-002
      0.65     -0.50    0.272088E-002
      0.65     -0.45    0.145425E-002
      0.65     -0.40    0.942132E-003
      0.65     -0.35    0.125312E-002
      0.65     -0.30    0.235289E-002
      0.65     -0.25    0.411317E-002
      0.65     -0.20    0.634335E-002
      0.65     -0.15    0.883218E-002
      0.65     -0.10    0.113850E-001
      0.65     -0.05    0.138479E-001
      0.65      0.00    0.161159E-001
      0.65      0.05    0.181307E-001
      0.65      0.10    0.198708E-001
      0.65      0.15    0.213404E-001
      0.65      0.20    0.225595E-001
      0.65      0.25    0.235558E-001
      0.65      0.30    0.243595E-001
      0.65      0.35    0.249998E-001
      0.65      0.40    0.255035E-001
      0.65      0.45    0.258936E-001
      0.65      0.50    0.261899E-001
      0.65      0.55    0.264086E-001
      0.65      0.60    0.265631E-001
      0.65      0.65    0.266642E-001
      0.65      0.70    0.267207E-001
      0.65      0.75    0.267396E-001
      0.65      0.80    0.267265E-001
      0.65      0.85    0.266858E-001
      0.65      0.90    0.266211E-001
      0.65      0.95    0.265352E-001
      0.65      1.00    0.264303E-001
      0.65      1.05    0.263079E-001
      0.65      1.10    0.261694E-001
      0.65      1.15    0.260157E-001
      0.65      1.20    0.258474E-001
      0.65      1.25    0.256648E-001
      0.65      1.30    0.254684E-001
      0.65      1.35    0.252584E-001
      0.65      1.40    0.250351E-001
      0.65      1.45    0.247989E-001
      0.65      1.50    0.245504E-001
      0.65      1.55    0.242907E-001
      0.65      1.60    0.240212E-001
      0.65      1.65    0.237439E-001
      0.65      1.70    0.234612E-001
      0.65      1.75    0.231760E-001
      0.65      1.80    0.228918E-001
      0.65      1.85    0.226122E-001
      0.65      1.90    0.223410E-001
      0.65      1.95    0.220817E-001
      0.65      2.00    0.218373E-001
      0.65      2.05    0.216100E-001
      0.65      2.10    0.214010E-001
      0.65      2.15    0.212106E-001
      0.65      2.20    0.210376E-001
      0.65      2.25    0.208799E-001
      0.65      2.30    0.207346E-001
      0.65      2.35    0.205981E-001
      0.65      2.40    0.204662E-001
      0.65      2.45    0.203349E-001
      0.65      2.50    0.202003E-001
      0.65      2.55    0.200587E-001
      0.65      2.60    0.199069E-001
      0.65      2.65    0.197423E-001
      0.65      2.70    0.195626E-001
      0.65      2.75    0.193662E-001
      0.65      2.80    0.191519E-001
      0.65      2.85    0.189189E-001
      0.65      2.90    0.186666E-001
      0.65      2.95    0.183950E-001
      0.65      3.00    0.181038E-001
      0.65      3.05    0.177932E-001
      0.65      3.10    0.174634E-001
      0.65      3.15    0.171145E-001
      0.65      3.20    0.167470E-001
      0.65      3.25    0.163610E-001
      0.65      3.30    0.159569E-001
      0.65      3.35    0.155352E-001
      0.65      3.40    0.150960E-001
      0.65      3.45    0.146399E-001
      0.65      3.50    0.141673E-001
      0.65      3.55    0.136787E-001
      0.65      3.60    0.131747E-001
      0.65      3.65    0.126560E-001
      0.65      3.70    0.121234E-001
      0.65      3.75    0.115781E-001
      0.65      3.80    0.110212E-001
      0.65      3.85    0.104542E-001
      0.65      3.90    0.987894E-002
      0.65      3.95    0.929737E-002
      0.65      4.00    0.871186E-002
      0.65      4.05    0.812506E-002
      0.65      4.10    0.753990E-002
      0.65      4.15    0.695956E-002
      0.65      4.20    0.638747E-002
      0.65      4.25    0.582718E-002
      0.65      4.30    0.528228E-002
      0.65      4.35    0.475636E-002
      0.65      4.40    0.425283E-002
      0.65      4.45    0.377483E-002
      0.65      4.50    0.332512E-002
      0.65      4.55    0.290598E-002
      0.65      4.60    0.251913E-002
      0.65      4.65    0.216564E-002
      0.65      4.70    0.184597E-002
      0.65      4.75    0.155990E-002
      0.65      4.80    0.130664E-002
      0.65      4.85    0.108482E-002
      0.65      4.90    0.892649E-003
      0.65      4.95    0.727963E-003
      0.65      5.00    0.588356E-003
      0.65      5.05    0.471281E-003
      0.65      5.10    0.374147E-003
      0.65      5.15    0.294406E-003
      0.65      5.20    0.229626E-003
      0.65      5.25    0.177538E-003
      0.65      5.30    0.136078E-003
      0.65      5.35    0.103405E-003
      0.65      5.40    0.779078E-004
      0.65      5.45    0.582004E-004
      0.65      5.50    0.431114E-004
      0.65      5.55    0.316651E-004
      0.65      5.60    0.230610E-004
      0.65      5.65    0.166511E-004
      0.65      5.70    0.119177E-004
      0.65      5.75    0.845278E-005
      0.65      5.80    0.593805E-005
      0.65      5.85    0.412847E-005
      0.65      5.90    0.283735E-005
      0.65      5.95    0.192400E-005
      0.65      6.00    0.128352E-005
      0.65      6.05    0.838498E-006
      0.65      6.10    0.532410E-006
      0.65      6.15    0.324436E-006
      0.65      6.20    0.185475E-006
      0.65      6.25    0.951219E-007
      0.65      6.30    0.394498E-007
      0.65      6.35    0.944387E-008
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.538060E-007
      0.70     -6.30    0.223240E-006
      0.70     -6.25    0.532413E-006
      0.70     -6.20    0.102292E-005
      0.70     -6.15    0.175706E-005
      0.70     -6.10    0.282285E-005
      0.70     -6.05    0.434084E-005
      0.70     -6.00    0.647290E-005
      0.70     -5.95    0.943305E-005
      0.70     -5.90    0.135006E-004
      0.70     -5.85    0.190354E-004
      0.70     -5.80    0.264953E-004
      0.70     -5.75    0.364558E-004
      0.70     -5.70    0.496301E-004
      0.70     -5.65    0.668908E-004
      0.70     -5.60    0.892892E-004
      0.70     -5.55    0.118074E-003
      0.70     -5.50    0.154702E-003
      0.70     -5.45    0.200848E-003
      0.70     -5.40    0.258397E-003
      0.70     -5.35    0.329428E-003
      0.70     -5.30    0.416187E-003
      0.70     -5.25    0.521040E-003
      0.70     -5.20    0.646407E-003
      0.70     -5.15    0.794684E-003
      0.70     -5.10    0.968155E-003
      0.70     -5.05    0.116889E-002
      0.70     -5.00    0.139862E-002
      0.70     -4.95    0.165869E-002
      0.70     -4.90    0.194990E-002
      0.70     -4.85    0.227247E-002
      0.70     -4.80    0.262601E-002
      0.70     -4.75    0.300944E-002
      0.70     -4.70    0.342105E-002
      0.70     -4.65    0.385851E-002
      0.70     -4.60    0.431895E-002
      0.70     -4.55    0.479901E-002
      0.70     -4.50    0.529496E-002
      0.70     -4.45    0.580277E-002
      0.70     -4.40    0.631822E-002
      0.70     -4.35    0.683694E-002
      0.70     -4.30    0.735451E-002
      0.70     -4.25    0.786645E-002
      0.70     -4.20    0.836827E-002
      0.70     -4.15    0.885540E-002
      0.70     -4.10    0.932316E-002
      0.70     -4.05    0.976672E-002
      0.70     -4.00    0.101809E-001
      0.70     -3.95    0.105602E-001
      0.70     -3.90    0.108985E-001
      0.70     -3.85    0.111889E-001
      0.70     -3.80    0.114238E-001
      0.70     -3.75    0.115945E-001
      0.70     -3.70    0.116910E-001
      0.70     -3.65    0.117026E-001
      0.70     -3.60    0.116171E-001
      0.70     -3.55    0.114220E-001
      0.70     -3.50    0.111045E-001
      0.70     -3.45    0.106531E-001
      0.70     -3.40    0.100587E-001
      0.70     -3.35    0.931720E-002
      0.70     -3.30    0.843238E-002
      0.70     -3.25    0.741910E-002
      0.70     -3.20    0.630676E-002
      0.70     -3.15    0.514182E-002
      0.70     -3.10    0.398855E-002
      0.70     -3.05    0.292670E-002
      0.70     -3.00    0.204525E-002
      0.70     -2.95    0.143232E-002
      0.70     -2.90    0.116265E-002
      0.70     -2.85    0.128519E-002
      0.70     -2.80    0.181440E-002
      0.70     -2.75    0.272753E-002
      0.70     -2.70    0.396910E-002
      0.70     -2.65    0.546078E-002
      0.70     -2.60    0.711415E-002
      0.70     -2.55    0.884274E-002
      0.70     -2.50    0.105712E-001
      0.70     -2.45    0.122405E-001
      0.70     -2.40    0.138093E-001
      0.70     -2.35    0.152526E-001
      0.70     -2.30    0.165590E-001
      0.70     -2.25    0.177272E-001
      0.70     -2.20    0.187628E-001
      0.70     -2.15    0.196755E-001
      0.70     -2.10    0.204771E-001
      0.70     -2.05    0.211797E-001
      0.70     -2.00    0.217953E-001
      0.70     -1.95    0.223346E-001
      0.70     -1.90    0.228072E-001
      0.70     -1.85    0.232211E-001
      0.70     -1.80    0.235830E-001
      0.70     -1.75    0.238980E-001
      0.70     -1.70    0.241699E-001
      0.70     -1.65    0.244012E-001
      0.70     -1.60    0.245932E-001
      0.70     -1.55    0.247457E-001
      0.70     -1.50    0.248575E-001
      0.70     -1.45    0.249255E-001
      0.70     -1.40    0.249453E-001
      0.70     -1.35    0.249107E-001
      0.70     -1.30    0.248132E-001
      0.70     -1.25    0.246419E-001
      0.70     -1.20    0.243832E-001
      0.70     -1.15    0.240203E-001
      0.70     -1.10    0.235332E-001
      0.70     -1.05    0.228986E-001
      0.70     -1.00    0.220906E-001
      0.70     -0.95    0.210820E-001
      0.70     -0.90    0.198471E-001
      0.70     -0.85    0.183660E-001
      0.70     -0.80    0.166310E-001
      0.70     -0.75    0.146554E-001
      0.70     -0.70    0.124834E-001
      0.70     -0.65    0.101986E-001
      0.70     -0.60    0.792933E-002
      0.70     -0.55    0.584326E-002
      0.70     -0.50    0.413070E-002
      0.70     -0.45    0.297419E-002
      0.70     -0.40    0.251167E-002
      0.70     -0.35    0.280420E-002
      0.70     -0.30    0.382065E-002
      0.70     -0.25    0.544556E-002
      0.70     -0.20    0.750698E-002
      0.70     -0.15    0.981329E-002
      0.70     -0.10    0.121866E-001
      0.70     -0.05    0.144844E-001
      0.70      0.00    0.166086E-001
      0.70      0.05    0.185027E-001
      0.70      0.10    0.201445E-001
      0.70      0.15    0.215358E-001
      0.70      0.20    0.226935E-001
      0.70      0.25    0.236421E-001
      0.70      0.30    0.244090E-001
      0.70      0.35    0.250210E-001
      0.70      0.40    0.255029E-001
      0.70      0.45    0.258762E-001
      0.70      0.50    0.261595E-001
      0.70      0.55    0.263681E-001
      0.70      0.60    0.265149E-001
      0.70      0.65    0.266101E-001
      0.70      0.70    0.266623E-001
      0.70      0.75    0.266781E-001
      0.70      0.80    0.266632E-001
      0.70      0.85    0.266219E-001
      0.70      0.90    0.265577E-001
      0.70      0.95    0.264735E-001
      0.70      1.00    0.263716E-001
      0.70      1.05    0.262537E-001
      0.70      1.10    0.261212E-001
      0.70      1.15    0.259751E-001
      0.70      1.20    0.258162E-001
      0.70      1.25    0.256452E-001
      0.70      1.30    0.254623E-001
      0.70      1.35    0.252680E-001
      0.70      1.40    0.250627E-001
      0.70      1.45    0.248467E-001
      0.70      1.50    0.246206E-001
      0.70      1.55    0.243853E-001
      0.70      1.60    0.241417E-001
      0.70      1.65    0.238914E-001
      0.70      1.70    0.236361E-001
      0.70      1.75    0.233781E-001
      0.70      1.80    0.231198E-001
      0.70      1.85    0.228638E-001
      0.70      1.90    0.226129E-001
      0.70      1.95    0.223696E-001
      0.70      2.00    0.221360E-001
      0.70      2.05    0.219139E-001
      0.70      2.10    0.217042E-001
      0.70      2.15    0.215070E-001
      0.70      2.20    0.213217E-001
      0.70      2.25    0.211468E-001
      0.70      2.30    0.209801E-001
      0.70      2.35    0.208191E-001
      0.70      2.40    0.206608E-001
      0.70      2.45    0.205021E-001
      0.70      2.50    0.203398E-001
      0.70      2.55    0.201712E-001
      0.70      2.60    0.199937E-001
      0.70      2.65    0.198049E-001
      0.70      2.70    0.196030E-001
      0.70      2.75    0.193865E-001
      0.70      2.80    0.191542E-001
      0.70      2.85    0.189052E-001
      0.70      2.90    0.186390E-001
      0.70      2.95    0.183550E-001
      0.70      3.00    0.180531E-001
      0.70      3.05    0.177333E-001
      0.70      3.10    0.173954E-001
      0.70      3.15    0.170396E-001
      0.70      3.20    0.166660E-001
      0.70      3.25    0.162749E-001
      0.70      3.30    0.158663E-001
      0.70      3.35    0.154405E-001
      0.70      3.40    0.149979E-001
      0.70      3.45    0.145387E-001
      0.70      3.50    0.140633E-001
      0.70      3.55    0.135723E-001
      0.70      3.60    0.130662E-001
      0.70      3.65    0.125456E-001
      0.70      3.70    0.120115E-001
      0.70      3.75    0.114649E-001
      0.70      3.80    0.109071E-001
      0.70      3.85    0.103395E-001
      0.70      3.90    0.976398E-002
      0.70      3.95    0.918261E-002
      0.70      4.00    0.859776E-002
      0.70      4.05    0.801212E-002
      0.70      4.10    0.742867E-002
      0.70      4.15    0.685062E-002
      0.70      4.20    0.628141E-002
      0.70      4.25    0.572459E-002
      0.70      4.30    0.518376E-002
      0.70      4.35    0.466246E-002
      0.70      4.40    0.416406E-002
      0.70      4.45    0.369163E-002
      0.70      4.50    0.324785E-002
      0.70      4.55    0.283489E-002
      0.70      4.60    0.245436E-002
      0.70      4.65    0.210723E-002
      0.70      4.70    0.179383E-002
      0.70      4.75    0.151385E-002
      0.70      4.80    0.126639E-002
      0.70      4.85    0.105002E-002
      0.70      4.90    0.862888E-003
      0.70      4.95    0.702783E-003
      0.70      5.00    0.567281E-003
      0.70      5.05    0.453829E-003
      0.70      5.10    0.359848E-003
      0.70      5.15    0.282813E-003
      0.70      5.20    0.220323E-003
      0.70      5.25    0.170150E-003
      0.70      5.30    0.130269E-003
      0.70      5.35    0.988830E-004
      0.70      5.40    0.744218E-004
      0.70      5.45    0.555392E-004
      0.70      5.50    0.410993E-004
      0.70      5.55    0.301584E-004
      0.70      5.60    0.219435E-004
      0.70      5.65    0.158302E-004
      0.70      5.70    0.113207E-004
      0.70      5.75    0.802284E-005
      0.70      5.80    0.563174E-005
      0.70      5.85    0.391272E-005
      0.70      5.90    0.268729E-005
      0.70      5.95    0.182114E-005
      0.70      6.00    0.121423E-005
      0.70      6.05    0.792843E-006
      0.70      6.10    0.503205E-006
      0.70      6.15    0.306528E-006
      0.70      6.20    0.175185E-006
      0.70      6.25    0.898237E-007
      0.70      6.30    0.372462E-007
      0.70      6.35    0.891548E-008
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.526023E-007
      0.75     -6.30    0.218248E-006
      0.75     -6.25    0.520514E-006
      0.75     -6.20    0.100008E-005
      0.75     -6.15    0.171790E-005
      0.75     -6.10    0.276008E-005
      0.75     -6.05    0.424463E-005
      0.75     -6.00    0.633000E-005
      0.75     -5.95    0.922583E-005
      0.75     -5.90    0.132058E-004
      0.75     -5.85    0.186225E-004
      0.75     -5.80    0.259253E-004
      0.75     -5.75    0.356785E-004
      0.75     -5.70    0.485827E-004
      0.75     -5.65    0.654950E-004
      0.75     -5.60    0.874494E-004
      0.75     -5.55    0.115674E-003
      0.75     -5.50    0.151606E-003
      0.75     -5.45    0.196894E-003
      0.75     -5.40    0.253399E-003
      0.75     -5.35    0.323179E-003
      0.75     -5.30    0.408457E-003
      0.75     -5.25    0.511578E-003
      0.75     -5.20    0.634949E-003
      0.75     -5.15    0.780958E-003
      0.75     -5.10    0.951888E-003
      0.75     -5.05    0.114981E-002
      0.75     -5.00    0.137650E-002
      0.75     -4.95    0.163330E-002
      0.75     -4.90    0.192107E-002
      0.75     -4.85    0.224007E-002
      0.75     -4.80    0.258995E-002
      0.75     -4.75    0.296970E-002
      0.75     -4.70    0.337766E-002
      0.75     -4.65    0.381157E-002
      0.75     -4.60    0.426859E-002
      0.75     -4.55    0.474542E-002
      0.75     -4.50    0.523834E-002
      0.75     -4.45    0.574337E-002
      0.75     -4.40    0.625628E-002
      0.75     -4.35    0.677270E-002
      0.75     -4.30    0.728819E-002
      0.75     -4.25    0.779826E-002
      0.75     -4.20    0.829835E-002
      0.75     -4.15    0.878385E-002
      0.75     -4.10    0.925001E-002
      0.75     -4.05    0.969190E-002
      0.75     -4.00    0.101043E-001
      0.75     -3.95    0.104814E-001
      0.75     -3.90    0.108170E-001
      0.75     -3.85    0.111042E-001
      0.75     -3.80    0.113348E-001
      0.75     -3.75    0.115000E-001
      0.75     -3.70    0.115894E-001
      0.75     -3.65    0.115917E-001
      0.75     -3.60    0.114943E-001
      0.75     -3.55    0.112838E-001
      0.75     -3.50    0.109468E-001
      0.75     -3.45    0.104706E-001
      0.75     -3.40    0.984541E-002
      0.75     -3.35    0.906622E-002
      0.75     -3.30    0.813614E-002
      0.75     -3.25    0.706986E-002
      0.75     -3.20    0.589730E-002
      0.75     -3.15    0.466651E-002
      0.75     -3.10    0.344453E-002
      0.75     -3.05    0.231518E-002
      0.75     -3.00    0.137252E-002
      0.75     -2.95    0.710162E-003
      0.75     -2.90    0.407788E-003
      0.75     -2.85    0.517878E-003
      0.75     -2.80    0.105614E-002
      0.75     -2.75    0.199861E-002
      0.75     -2.70    0.328635E-002
      0.75     -2.65    0.483618E-002
      0.75     -2.60    0.655434E-002
      0.75     -2.55    0.834941E-002
      0.75     -2.50    0.101421E-001
      0.75     -2.45    0.118706E-001
      0.75     -2.40    0.134920E-001
      0.75     -2.35    0.149808E-001
      0.75     -2.30    0.163255E-001
      0.75     -2.25    0.175255E-001
      0.75     -2.20    0.185871E-001
      0.75     -2.15    0.195209E-001
      0.75     -2.10    0.203393E-001
      0.75     -2.05    0.210555E-001
      0.75     -2.00    0.216819E-001
      0.75     -1.95    0.222298E-001
      0.75     -1.90    0.227094E-001
      0.75     -1.85    0.231290E-001
      0.75     -1.80    0.234957E-001
      0.75     -1.75    0.238147E-001
      0.75     -1.70    0.240903E-001
      0.75     -1.65    0.243251E-001
      0.75     -1.60    0.245206E-001
      0.75     -1.55    0.246770E-001
      0.75     -1.50    0.247932E-001
      0.75     -1.45    0.248666E-001
      0.75     -1.40    0.248932E-001
      0.75     -1.35    0.248672E-001
      0.75     -1.30    0.247809E-001
      0.75     -1.25    0.246242E-001
      0.75     -1.20    0.243848E-001
      0.75     -1.15    0.240474E-001
      0.75     -1.10    0.235938E-001
      0.75     -1.05    0.230034E-001
      0.75     -1.00    0.222531E-001
      0.75     -0.95    0.213196E-001
      0.75     -0.90    0.201812E-001
      0.75     -0.85    0.188220E-001
      0.75     -0.80    0.172380E-001
      0.75     -0.75    0.154444E-001
      0.75     -0.70    0.134838E-001
      0.75     -0.65    0.114336E-001
      0.75     -0.60    0.940888E-002
      0.75     -0.55    0.755790E-002
      0.75     -0.50    0.604634E-002
      0.75     -0.45    0.503153E-002
      0.75     -0.40    0.463140E-002
      0.75     -0.35    0.489776E-002
      0.75     -0.30    0.580372E-002
      0.75     -0.25    0.725023E-002
      0.75     -0.20    0.908920E-002
      0.75     -0.15    0.111543E-001
      0.75     -0.10    0.132893E-001
      0.75     -0.05    0.153673E-001
      0.75      0.00    0.172986E-001
      0.75      0.05    0.190302E-001
      0.75      0.10    0.205391E-001
      0.75      0.15    0.218240E-001
      0.75      0.20    0.228979E-001
      0.75      0.25    0.237814E-001
      0.75      0.30    0.244979E-001
      0.75      0.35    0.250711E-001
      0.75      0.40    0.255230E-001
      0.75      0.45    0.258733E-001
      0.75      0.50    0.261387E-001
      0.75      0.55    0.263335E-001
      0.75      0.60    0.264695E-001
      0.75      0.65    0.265563E-001
      0.75      0.70    0.266021E-001
      0.75      0.75    0.266131E-001
      0.75      0.80    0.265948E-001
      0.75      0.85    0.265514E-001
      0.75      0.90    0.264864E-001
      0.75      0.95    0.264026E-001
      0.75      1.00    0.263023E-001
      0.75      1.05    0.261873E-001
      0.75      1.10    0.260592E-001
      0.75      1.15    0.259191E-001
      0.75      1.20    0.257677E-001
      0.75      1.25    0.256059E-001
      0.75      1.30    0.254342E-001
      0.75      1.35    0.252528E-001
      0.75      1.40    0.250623E-001
      0.75      1.45    0.248629E-001
      0.75      1.50    0.246552E-001
      0.75      1.55    0.244397E-001
      0.75      1.60    0.242172E-001
      0.75      1.65    0.239887E-001
      0.75      1.70    0.237555E-001
      0.75      1.75    0.235192E-001
      0.75      1.80    0.232815E-001
      0.75      1.85    0.230444E-001
      0.75      1.90    0.228096E-001
      0.75      1.95    0.225791E-001
      0.75      2.00    0.223544E-001
      0.75      2.05    0.221368E-001
      0.75      2.10    0.219270E-001
      0.75      2.15    0.217251E-001
      0.75      2.20    0.215307E-001
      0.75      2.25    0.213429E-001
      0.75      2.30    0.211600E-001
      0.75      2.35    0.209803E-001
      0.75      2.40    0.208014E-001
      0.75      2.45    0.206212E-001
      0.75      2.50    0.204371E-001
      0.75      2.55    0.202469E-001
      0.75      2.60    0.200485E-001
      0.75      2.65    0.198400E-001
      0.75      2.70    0.196198E-001
      0.75      2.75    0.193865E-001
      0.75      2.80    0.191390E-001
      0.75      2.85    0.188763E-001
      0.75      2.90    0.185979E-001
      0.75      2.95    0.183032E-001
      0.75      3.00    0.179919E-001
      0.75      3.05    0.176637E-001
      0.75      3.10    0.173185E-001
      0.75      3.15    0.169564E-001
      0.75      3.20    0.165772E-001
      0.75      3.25    0.161811E-001
      0.75      3.30    0.157682E-001
      0.75      3.35    0.153386E-001
      0.75      3.40    0.148925E-001
      0.75      3.45    0.144303E-001
      0.75      3.50    0.139522E-001
      0.75      3.55    0.134588E-001
      0.75      3.60    0.129505E-001
      0.75      3.65    0.124281E-001
      0.75      3.70    0.118924E-001
      0.75      3.75    0.113446E-001
      0.75      3.80    0.107858E-001
      0.75      3.85    0.102177E-001
      0.75      3.90    0.964203E-002
      0.75      3.95    0.906096E-002
      0.75      4.00    0.847691E-002
      0.75      4.05    0.789261E-002
      0.75      4.10    0.731107E-002
      0.75      4.15    0.673556E-002
      0.75      4.20    0.616951E-002
      0.75      4.25    0.561649E-002
      0.75      4.30    0.508008E-002
      0.75      4.35    0.456379E-002
      0.75      4.40    0.407092E-002
      0.75      4.45    0.360446E-002
      0.75      4.50    0.316702E-002
      0.75      4.55    0.276064E-002
      0.75      4.60    0.238682E-002
      0.75      4.65    0.204641E-002
      0.75      4.70    0.173963E-002
      0.75      4.75    0.146606E-002
      0.75      4.80    0.122469E-002
      0.75      4.85    0.101404E-002
      0.75      4.90    0.832160E-003
      0.75      4.95    0.676828E-003
      0.75      5.00    0.545591E-003
      0.75      5.05    0.435896E-003
      0.75      5.10    0.345176E-003
      0.75      5.15    0.270935E-003
      0.75      5.20    0.210805E-003
      0.75      5.25    0.162600E-003
      0.75      5.30    0.124341E-003
      0.75      5.35    0.942739E-004
      0.75      5.40    0.708731E-004
      0.75      5.45    0.528333E-004
      0.75      5.50    0.390557E-004
      0.75      5.55    0.286297E-004
      0.75      5.60    0.208107E-004
      0.75      5.65    0.149989E-004
      0.75      5.70    0.107165E-004
      0.75      5.75    0.758821E-005
      0.75      5.80    0.532233E-005
      0.75      5.85    0.369495E-005
      0.75      5.90    0.253593E-005
      0.75      5.95    0.171745E-005
      0.75      6.00    0.114442E-005
      0.75      6.05    0.746867E-006
      0.75      6.10    0.473807E-006
      0.75      6.15    0.288508E-006
      0.75      6.20    0.164834E-006
      0.75      6.25    0.844952E-007
      0.75      6.30    0.350305E-007
      0.75      6.35    0.838422E-008
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.512309E-007
      0.80     -6.30    0.212561E-006
      0.80     -6.25    0.506962E-006
      0.80     -6.20    0.974081E-006
      0.80     -6.15    0.167333E-005
      0.80     -6.10    0.268868E-005
      0.80     -6.05    0.413522E-005
      0.80     -6.00    0.616759E-005
      0.80     -5.95    0.899041E-005
      0.80     -5.90    0.128709E-004
      0.80     -5.85    0.181539E-004
      0.80     -5.80    0.252784E-004
      0.80     -5.75    0.347969E-004
      0.80     -5.70    0.473951E-004
      0.80     -5.65    0.639129E-004
      0.80     -5.60    0.853645E-004
      0.80     -5.55    0.112956E-003
      0.80     -5.50    0.148098E-003
      0.80     -5.45    0.192416E-003
      0.80     -5.40    0.247741E-003
      0.80     -5.35    0.316106E-003
      0.80     -5.30    0.399707E-003
      0.80     -5.25    0.500869E-003
      0.80     -5.20    0.621982E-003
      0.80     -5.15    0.765425E-003
      0.80     -5.10    0.933480E-003
      0.80     -5.05    0.112823E-002
      0.80     -5.00    0.135147E-002
      0.80     -4.95    0.160458E-002
      0.80     -4.90    0.188845E-002
      0.80     -4.85    0.220341E-002
      0.80     -4.80    0.254917E-002
      0.80     -4.75    0.292477E-002
      0.80     -4.70    0.332864E-002
      0.80     -4.65    0.375856E-002
      0.80     -4.60    0.421178E-002
      0.80     -4.55    0.468502E-002
      0.80     -4.50    0.517463E-002
      0.80     -4.45    0.567665E-002
      0.80     -4.40    0.618686E-002
      0.80     -4.35    0.670092E-002
      0.80     -4.30    0.721438E-002
      0.80     -4.25    0.772272E-002
      0.80     -4.20    0.822137E-002
      0.80     -4.15    0.870567E-002
      0.80     -4.10    0.917084E-002
      0.80     -4.05    0.961189E-002
      0.80     -4.00    0.100235E-001
      0.80     -3.95    0.103999E-001
      0.80     -3.90    0.107348E-001
      0.80     -3.85    0.110210E-001
      0.80     -3.80    0.112504E-001
      0.80     -3.75    0.114140E-001
      0.80     -3.70    0.115012E-001
      0.80     -3.65    0.115004E-001
      0.80     -3.60    0.113989E-001
      0.80     -3.55    0.111830E-001
      0.80     -3.50    0.108387E-001
      0.80     -3.45    0.103532E-001
      0.80     -3.40    0.971608E-002
      0.80     -3.35    0.892198E-002
      0.80     -3.30    0.797366E-002
      0.80     -3.25    0.688563E-002
      0.80     -3.20    0.568797E-002
      0.80     -3.15    0.442925E-002
      0.80     -3.10    0.317765E-002
      0.80     -3.05    0.201864E-002
      0.80     -3.00    0.104845E-002
      0.80     -2.95    0.363083E-003
      0.80     -2.90    0.444907E-004
      0.80     -2.85    0.146827E-003
      0.80     -2.80    0.686542E-003
      0.80     -2.75    0.163933E-002
      0.80     -2.70    0.294492E-002
      0.80     -2.65    0.451812E-002
      0.80     -2.60    0.626290E-002
      0.80     -2.55    0.808572E-002
      0.80     -2.50    0.990552E-002
      0.80     -2.45    0.116592E-001
      0.80     -2.40    0.133032E-001
      0.80     -2.35    0.148116E-001
      0.80     -2.30    0.161730E-001
      0.80     -2.25    0.173870E-001
      0.80     -2.20    0.184600E-001
      0.80     -2.15    0.194031E-001
      0.80     -2.10    0.202291E-001
      0.80     -2.05    0.209513E-001
      0.80     -2.00    0.215827E-001
      0.80     -1.95    0.221347E-001
      0.80     -1.90    0.226177E-001
      0.80     -1.85    0.230403E-001
      0.80     -1.80    0.234095E-001
      0.80     -1.75    0.237311E-001
      0.80     -1.70    0.240093E-001
      0.80     -1.65    0.242470E-001
      0.80     -1.60    0.244458E-001
      0.80     -1.55    0.246062E-001
      0.80     -1.50    0.247274E-001
      0.80     -1.45    0.248072E-001
      0.80     -1.40    0.248420E-001
      0.80     -1.35    0.248266E-001
      0.80     -1.30    0.247542E-001
      0.80     -1.25    0.246158E-001
      0.80     -1.20    0.244004E-001
      0.80     -1.15    0.240945E-001
      0.80     -1.10    0.236823E-001
      0.80     -1.05    0.231458E-001
      0.80     -1.00    0.224658E-001
      0.80     -0.95    0.216228E-001
      0.80     -0.90    0.205995E-001
      0.80     -0.85    0.193848E-001
      0.80     -0.80    0.179780E-001
      0.80     -0.75    0.163959E-001
      0.80     -0.70    0.146787E-001
      0.80     -0.65    0.128957E-001
      0.80     -0.60    0.111473E-001
      0.80     -0.55    0.955961E-002
      0.80     -0.50    0.827140E-002
      0.80     -0.45    0.741279E-002
      0.80     -0.40    0.708043E-002
      0.80     -0.35    0.731641E-002
      0.80     -0.30    0.809849E-002
      0.80     -0.25    0.934530E-002
      0.80     -0.20    0.109345E-001
      0.80     -0.15    0.127273E-001
      0.80     -0.10    0.145915E-001
      0.80     -0.05    0.164176E-001
      0.80      0.00    0.181265E-001
      0.80      0.05    0.196691E-001
      0.80      0.10    0.210221E-001
      0.80      0.15    0.221815E-001
      0.80      0.20    0.231559E-001
      0.80      0.25    0.239614E-001
      0.80      0.30    0.246173E-001
      0.80      0.35    0.251437E-001
      0.80      0.40    0.255593E-001
      0.80      0.45    0.258814E-001
      0.80      0.50    0.261250E-001
      0.80      0.55    0.263027E-001
      0.80      0.60    0.264253E-001
      0.80      0.65    0.265016E-001
      0.80      0.70    0.265391E-001
      0.80      0.75    0.265437E-001
      0.80      0.80    0.265205E-001
      0.80      0.85    0.264736E-001
      0.80      0.90    0.264064E-001
      0.80      0.95    0.263216E-001
      0.80      1.00    0.262215E-001
      0.80      1.05    0.261081E-001
      0.80      1.10    0.259827E-001
      0.80      1.15    0.258468E-001
      0.80      1.20    0.257011E-001
      0.80      1.25    0.255465E-001
      0.80      1.30    0.253836E-001
      0.80      1.35    0.252126E-001
      0.80      1.40    0.250341E-001
      0.80      1.45    0.248482E-001
      0.80      1.50    0.246555E-001
      0.80      1.55    0.244561E-001
      0.80      1.60    0.242507E-001
      0.80      1.65    0.240400E-001
      0.80      1.70    0.238247E-001
      0.80      1.75    0.236060E-001
      0.80      1.80    0.233850E-001
      0.80      1.85    0.231630E-001
      0.80      1.90    0.229413E-001
      0.80      1.95    0.227214E-001
      0.80      2.00    0.225042E-001
      0.80      2.05    0.222907E-001
      0.80      2.10    0.220814E-001
      0.80      2.15    0.218766E-001
      0.80      2.20    0.216758E-001
      0.80      2.25    0.214785E-001
      0.80      2.30    0.212836E-001
      0.80      2.35    0.210897E-001
      0.80      2.40    0.208951E-001
      0.80      2.45    0.206981E-001
      0.80      2.50    0.204969E-001
      0.80      2.55    0.202896E-001
      0.80      2.60    0.200745E-001
      0.80      2.65    0.198501E-001
      0.80      2.70    0.196148E-001
      0.80      2.75    0.193676E-001
      0.80      2.80    0.191072E-001
      0.80      2.85    0.188329E-001
      0.80      2.90    0.185440E-001
      0.80      2.95    0.182400E-001
      0.80      3.00    0.179203E-001
      0.80      3.05    0.175847E-001
      0.80      3.10    0.172329E-001
      0.80      3.15    0.168649E-001
      0.80      3.20    0.164806E-001
      0.80      3.25    0.160798E-001
      0.80      3.30    0.156627E-001
      0.80      3.35    0.152294E-001
      0.80      3.40    0.147801E-001
      0.80      3.45    0.143148E-001
      0.80      3.50    0.138341E-001
      0.80      3.55    0.133383E-001
      0.80      3.60    0.128279E-001
      0.80      3.65    0.123036E-001
      0.80      3.70    0.117664E-001
      0.80      3.75    0.112173E-001
      0.80      3.80    0.106576E-001
      0.80      3.85    0.100890E-001
      0.80      3.90    0.951328E-002
      0.80      3.95    0.893263E-002
      0.80      4.00    0.834952E-002
      0.80      4.05    0.776675E-002
      0.80      4.10    0.718736E-002
      0.80      4.15    0.661465E-002
      0.80      4.20    0.605206E-002
      0.80      4.25    0.550318E-002
      0.80      4.30    0.497155E-002
      0.80      4.35    0.446064E-002
      0.80      4.40    0.397370E-002
      0.80      4.45    0.351363E-002
      0.80      4.50    0.308292E-002
      0.80      4.55    0.268352E-002
      0.80      4.60    0.231679E-002
      0.80      4.65    0.198347E-002
      0.80      4.70    0.168364E-002
      0.80      4.75    0.141677E-002
      0.80      4.80    0.118177E-002
      0.80      4.85    0.977052E-003
      0.80      4.90    0.800636E-003
      0.80      4.95    0.650244E-003
      0.80      5.00    0.523412E-003
      0.80      5.05    0.417588E-003
      0.80      5.10    0.330222E-003
      0.80      5.15    0.258846E-003
      0.80      5.20    0.201133E-003
      0.80      5.25    0.154939E-003
      0.80      5.30    0.118333E-003
      0.80      5.35    0.896089E-004
      0.80      5.40    0.672859E-004
      0.80      5.45    0.501012E-004
      0.80      5.50    0.369948E-004
      0.80      5.55    0.270896E-004
      0.80      5.60    0.196708E-004
      0.80      5.65    0.141632E-004
      0.80      5.70    0.101097E-004
      0.80      5.75    0.715205E-005
      0.80      5.80    0.501210E-005
      0.80      5.85    0.347676E-005
      0.80      5.90    0.238439E-005
      0.80      5.95    0.161370E-005
      0.80      6.00    0.107461E-005
      0.80      6.05    0.700917E-006
      0.80      6.10    0.444439E-006
      0.80      6.15    0.270513E-006
      0.80      6.20    0.154500E-006
      0.80      6.25    0.791771E-007
      0.80      6.30    0.328195E-007
      0.80      6.35    0.785414E-008
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.497055E-007
      0.85     -6.30    0.206236E-006
      0.85     -6.25    0.491894E-006
      0.85     -6.20    0.945177E-006
      0.85     -6.15    0.162380E-005
      0.85     -6.10    0.260935E-005
      0.85     -6.05    0.401370E-005
      0.85     -6.00    0.598722E-005
      0.85     -5.95    0.872903E-005
      0.85     -5.90    0.124993E-004
      0.85     -5.85    0.176339E-004
      0.85     -5.80    0.245608E-004
      0.85     -5.75    0.338188E-004
      0.85     -5.70    0.460777E-004
      0.85     -5.65    0.621581E-004
      0.85     -5.60    0.830521E-004
      0.85     -5.55    0.109941E-003
      0.85     -5.50    0.144208E-003
      0.85     -5.45    0.187448E-003
      0.85     -5.40    0.241465E-003
      0.85     -5.35    0.308258E-003
      0.85     -5.30    0.389997E-003
      0.85     -5.25    0.488983E-003
      0.85     -5.20    0.607586E-003
      0.85     -5.15    0.748177E-003
      0.85     -5.10    0.913035E-003
      0.85     -5.05    0.110426E-002
      0.85     -5.00    0.132366E-002
      0.85     -4.95    0.157265E-002
      0.85     -4.90    0.185219E-002
      0.85     -4.85    0.216266E-002
      0.85     -4.80    0.250382E-002
      0.85     -4.75    0.287481E-002
      0.85     -4.70    0.327413E-002
      0.85     -4.65    0.369963E-002
      0.85     -4.60    0.414863E-002
      0.85     -4.55    0.461793E-002
      0.85     -4.50    0.510392E-002
      0.85     -4.45    0.560268E-002
      0.85     -4.40    0.611004E-002
      0.85     -4.35    0.662166E-002
      0.85     -4.30    0.713311E-002
      0.85     -4.25    0.763986E-002
      0.85     -4.20    0.813733E-002
      0.85     -4.15    0.862086E-002
      0.85     -4.10    0.908566E-002
      0.85     -4.05    0.952671E-002
      0.85     -4.00    0.993869E-002
      0.85     -3.95    0.103158E-001
      0.85     -3.90    0.106518E-001
      0.85     -3.85    0.109395E-001
      0.85     -3.80    0.111708E-001
      0.85     -3.75    0.113366E-001
      0.85     -3.70    0.114266E-001
      0.85     -3.65    0.114293E-001
      0.85     -3.60    0.113318E-001
      0.85     -3.55    0.111206E-001
      0.85     -3.50    0.107821E-001
      0.85     -3.45    0.103033E-001
      0.85     -3.40    0.967403E-002
      0.85     -3.35    0.888900E-002
      0.85     -3.30    0.795097E-002
      0.85     -3.25    0.687438E-002
      0.85     -3.20    0.568901E-002
      0.85     -3.15    0.444299E-002
      0.85     -3.10    0.320379E-002
      0.85     -3.05    0.205599E-002
      0.85     -3.00    0.109482E-002
      0.85     -2.95    0.415303E-003
      0.85     -2.90    0.986381E-004
      0.85     -2.85    0.198616E-003
      0.85     -2.80    0.731817E-003
      0.85     -2.75    0.167455E-002
      0.85     -2.70    0.296749E-002
      0.85     -2.65    0.452660E-002
      0.85     -2.60    0.625693E-002
      0.85     -2.55    0.806586E-002
      0.85     -2.50    0.987295E-002
      0.85     -2.45    0.116155E-001
      0.85     -2.40    0.132501E-001
      0.85     -2.35    0.147506E-001
      0.85     -2.30    0.161058E-001
      0.85     -2.25    0.173147E-001
      0.85     -2.20    0.183839E-001
      0.85     -2.15    0.193240E-001
      0.85     -2.10    0.201477E-001
      0.85     -2.05    0.208683E-001
      0.85     -2.00    0.214985E-001
      0.85     -1.95    0.220499E-001
      0.85     -1.90    0.225326E-001
      0.85     -1.85    0.229552E-001
      0.85     -1.80    0.233249E-001
      0.85     -1.75    0.236475E-001
      0.85     -1.70    0.239271E-001
      0.85     -1.65    0.241669E-001
      0.85     -1.60    0.243687E-001
      0.85     -1.55    0.245331E-001
      0.85     -1.50    0.246596E-001
      0.85     -1.45    0.247464E-001
      0.85     -1.40    0.247905E-001
      0.85     -1.35    0.247874E-001
      0.85     -1.30    0.247310E-001
      0.85     -1.25    0.246136E-001
      0.85     -1.20    0.244257E-001
      0.85     -1.15    0.241557E-001
      0.85     -1.10    0.237902E-001
      0.85     -1.05    0.233143E-001
      0.85     -1.00    0.227124E-001
      0.85     -0.95    0.219690E-001
      0.85     -0.90    0.210714E-001
      0.85     -0.85    0.200125E-001
      0.85     -0.80    0.187950E-001
      0.85     -0.75    0.174360E-001
      0.85     -0.70    0.159729E-001
      0.85     -0.65    0.144660E-001
      0.85     -0.60    0.129999E-001
      0.85     -0.55    0.116788E-001
      0.85     -0.50    0.106148E-001
      0.85     -0.45    0.991177E-002
      0.85     -0.40    0.964611E-002
      0.85     -0.35    0.985074E-002
      0.85     -0.30    0.105080E-001
      0.85     -0.25    0.115534E-001
      0.85     -0.20    0.128895E-001
      0.85     -0.15    0.144044E-001
      0.85     -0.10    0.159899E-001
      0.85     -0.05    0.175546E-001
      0.85      0.00    0.190301E-001
      0.85      0.05    0.203725E-001
      0.85      0.10    0.215588E-001
      0.85      0.15    0.225826E-001
      0.85      0.20    0.234486E-001
      0.85      0.25    0.241685E-001
      0.85      0.30    0.247574E-001
      0.85      0.35    0.252314E-001
      0.85      0.40    0.256063E-001
      0.85      0.45    0.258967E-001
      0.85      0.50    0.261154E-001
      0.85      0.55    0.262735E-001
      0.85      0.60    0.263806E-001
      0.85      0.65    0.264445E-001
      0.85      0.70    0.264721E-001
      0.85      0.75    0.264688E-001
      0.85      0.80    0.264393E-001
      0.85      0.85    0.263876E-001
      0.85      0.90    0.263167E-001
      0.85      0.95    0.262295E-001
      0.85      1.00    0.261283E-001
      0.85      1.05    0.260148E-001
      0.85      1.10    0.258907E-001
      0.85      1.15    0.257573E-001
      0.85      1.20    0.256155E-001
      0.85      1.25    0.254661E-001
      0.85      1.30    0.253098E-001
      0.85      1.35    0.251470E-001
      0.85      1.40    0.249780E-001
      0.85      1.45    0.248031E-001
      0.85      1.50    0.246224E-001
      0.85      1.55    0.244362E-001
      0.85      1.60    0.242448E-001
      0.85      1.65    0.240486E-001
      0.85      1.70    0.238480E-001
      0.85      1.75    0.236437E-001
      0.85      1.80    0.234365E-001
      0.85      1.85    0.232271E-001
      0.85      1.90    0.230165E-001
      0.85      1.95    0.228055E-001
      0.85      2.00    0.225950E-001
      0.85      2.05    0.223856E-001
      0.85      2.10    0.221776E-001
      0.85      2.15    0.219712E-001
      0.85      2.20    0.217664E-001
      0.85      2.25    0.215625E-001
      0.85      2.30    0.213588E-001
      0.85      2.35    0.211544E-001
      0.85      2.40    0.209480E-001
      0.85      2.45    0.207383E-001
      0.85      2.50    0.205237E-001
      0.85      2.55    0.203030E-001
      0.85      2.60    0.200746E-001
      0.85      2.65    0.198373E-001
      0.85      2.70    0.195898E-001
      0.85      2.75    0.193310E-001
      0.85      2.80    0.190599E-001
      0.85      2.85    0.187758E-001
      0.85      2.90    0.184779E-001
      0.85      2.95    0.181657E-001
      0.85      3.00    0.178387E-001
      0.85      3.05    0.174965E-001
      0.85      3.10    0.171388E-001
      0.85      3.15    0.167654E-001
      0.85      3.20    0.163762E-001
      0.85      3.25    0.159711E-001
      0.85      3.30    0.155501E-001
      0.85      3.35    0.151133E-001
      0.85      3.40    0.146606E-001
      0.85      3.45    0.141925E-001
      0.85      3.50    0.137091E-001
      0.85      3.55    0.132108E-001
      0.85      3.60    0.126983E-001
      0.85      3.65    0.121722E-001
      0.85      3.70    0.116335E-001
      0.85      3.75    0.110832E-001
      0.85      3.80    0.105227E-001
      0.85      3.85    0.995362E-002
      0.85      3.90    0.937792E-002
      0.85      3.95    0.879781E-002
      0.85      4.00    0.821583E-002
      0.85      4.05    0.763479E-002
      0.85      4.10    0.705780E-002
      0.85      4.15    0.648816E-002
      0.85      4.20    0.592936E-002
      0.85      4.25    0.538496E-002
      0.85      4.30    0.485849E-002
      0.85      4.35    0.435335E-002
      0.85      4.40    0.387274E-002
      0.85      4.45    0.341946E-002
      0.85      4.50    0.299589E-002
      0.85      4.55    0.260385E-002
      0.85      4.60    0.224459E-002
      0.85      4.65    0.191868E-002
      0.85      4.70    0.162611E-002
      0.85      4.75    0.136623E-002
      0.85      4.80    0.113783E-002
      0.85      4.85    0.939264E-003
      0.85      4.90    0.768483E-003
      0.85      4.95    0.623179E-003
      0.85      5.00    0.500871E-003
      0.85      5.05    0.399011E-003
      0.85      5.10    0.315073E-003
      0.85      5.15    0.246619E-003
      0.85      5.20    0.191365E-003
      0.85      5.25    0.147214E-003
      0.85      5.30    0.112284E-003
      0.85      5.35    0.849182E-004
      0.85      5.40    0.636836E-004
      0.85      5.45    0.473612E-004
      0.85      5.50    0.349302E-004
      0.85      5.55    0.255487E-004
      0.85      5.60    0.185315E-004
      0.85      5.65    0.133288E-004
      0.85      5.70    0.950451E-005
      0.85      5.75    0.671741E-005
      0.85      5.80    0.470321E-005
      0.85      5.85    0.325970E-005
      0.85      5.90    0.223374E-005
      0.85      5.95    0.151063E-005
      0.85      6.00    0.100531E-005
      0.85      6.05    0.655320E-006
      0.85      6.10    0.415311E-006
      0.85      6.15    0.252672E-006
      0.85      6.20    0.144258E-006
      0.85      6.25    0.739076E-007
      0.85      6.30    0.306291E-007
      0.85      6.35    0.732905E-008
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.480414E-007
      0.90     -6.30    0.199336E-006
      0.90     -6.25    0.475458E-006
      0.90     -6.20    0.913657E-006
      0.90     -6.15    0.156979E-005
      0.90     -6.10    0.252285E-005
      0.90     -6.05    0.388122E-005
      0.90     -6.00    0.579063E-005
      0.90     -5.95    0.844417E-005
      0.90     -5.90    0.120943E-004
      0.90     -5.85    0.170672E-004
      0.90     -5.80    0.237787E-004
      0.90     -5.75    0.327530E-004
      0.90     -5.70    0.446419E-004
      0.90     -5.65    0.602455E-004
      0.90     -5.60    0.805314E-004
      0.90     -5.55    0.106654E-003
      0.90     -5.50    0.139966E-003
      0.90     -5.45    0.182030E-003
      0.90     -5.40    0.234617E-003
      0.90     -5.35    0.299692E-003
      0.90     -5.30    0.379396E-003
      0.90     -5.25    0.476000E-003
      0.90     -5.20    0.591855E-003
      0.90     -5.15    0.729319E-003
      0.90     -5.10    0.890671E-003
      0.90     -5.05    0.107802E-002
      0.90     -5.00    0.129320E-002
      0.90     -4.95    0.153768E-002
      0.90     -4.90    0.181245E-002
      0.90     -4.85    0.211796E-002
      0.90     -4.80    0.245407E-002
      0.90     -4.75    0.281999E-002
      0.90     -4.70    0.321429E-002
      0.90     -4.65    0.363493E-002
      0.90     -4.60    0.407931E-002
      0.90     -4.55    0.454429E-002
      0.90     -4.50    0.502634E-002
      0.90     -4.45    0.552159E-002
      0.90     -4.40    0.602590E-002
      0.90     -4.35    0.653498E-002
      0.90     -4.30    0.704441E-002
      0.90     -4.25    0.754968E-002
      0.90     -4.20    0.804623E-002
      0.90     -4.15    0.852939E-002
      0.90     -4.10    0.899439E-002
      0.90     -4.05    0.943625E-002
      0.90     -4.00    0.984968E-002
      0.90     -3.95    0.102290E-001
      0.90     -3.90    0.105679E-001
      0.90     -3.85    0.108594E-001
      0.90     -3.80    0.110956E-001
      0.90     -3.75    0.112676E-001
      0.90     -3.70    0.113653E-001
      0.90     -3.65    0.113776E-001
      0.90     -3.60    0.112921E-001
      0.90     -3.55    0.110958E-001
      0.90     -3.50    0.107755E-001
      0.90     -3.45    0.103191E-001
      0.90     -3.40    0.971688E-002
      0.90     -3.35    0.896424E-002
      0.90     -3.30    0.806425E-002
      0.90     -3.25    0.703128E-002
      0.90     -3.20    0.589448E-002
      0.90     -3.15    0.470052E-002
      0.90     -3.10    0.351444E-002
      0.90     -3.05    0.241748E-002
      0.90     -3.00    0.150079E-002
      0.90     -2.95    0.855189E-003
      0.90     -2.90    0.558227E-003
      0.90     -2.85    0.661349E-003
      0.90     -2.80    0.118064E-002
      0.90     -2.75    0.209391E-002
      0.90     -2.70    0.334498E-002
      0.90     -2.65    0.485392E-002
      0.90     -2.60    0.653014E-002
      0.90     -2.55    0.828483E-002
      0.90     -2.50    0.100406E-001
      0.90     -2.45    0.117366E-001
      0.90     -2.40    0.133304E-001
      0.90     -2.35    0.147963E-001
      0.90     -2.30    0.161227E-001
      0.90     -2.25    0.173081E-001
      0.90     -2.20    0.183583E-001
      0.90     -2.15    0.192833E-001
      0.90     -2.10    0.200951E-001
      0.90     -2.05    0.208064E-001
      0.90     -2.00    0.214295E-001
      0.90     -1.95    0.219754E-001
      0.90     -1.90    0.224540E-001
      0.90     -1.85    0.228739E-001
      0.90     -1.80    0.232419E-001
      0.90     -1.75    0.235637E-001
      0.90     -1.70    0.238436E-001
      0.90     -1.65    0.240847E-001
      0.90     -1.60    0.242890E-001
      0.90     -1.55    0.244572E-001
      0.90     -1.50    0.245892E-001
      0.90     -1.45    0.246835E-001
      0.90     -1.40    0.247377E-001
      0.90     -1.35    0.247479E-001
      0.90     -1.30    0.247090E-001
      0.90     -1.25    0.246144E-001
      0.90     -1.20    0.244562E-001
      0.90     -1.15    0.242246E-001
      0.90     -1.10    0.239089E-001
      0.90     -1.05    0.234969E-001
      0.90     -1.00    0.229765E-001
      0.90     -0.95    0.223360E-001
      0.90     -0.90    0.215668E-001
      0.90     -0.85    0.206652E-001
      0.90     -0.80    0.196363E-001
      0.90     -0.75    0.184973E-001
      0.90     -0.70    0.172814E-001
      0.90     -0.65    0.160399E-001
      0.90     -0.60    0.148423E-001
      0.90     -0.55    0.137721E-001
      0.90     -0.50    0.129173E-001
      0.90     -0.45    0.123583E-001
      0.90     -0.40    0.121537E-001
      0.90     -0.35    0.123286E-001
      0.90     -0.30    0.128691E-001
      0.90     -0.25    0.137260E-001
      0.90     -0.20    0.148238E-001
      0.90     -0.15    0.160751E-001
      0.90     -0.10    0.173937E-001
      0.90     -0.05    0.187051E-001
      0.90      0.00    0.199521E-001
      0.90      0.05    0.210962E-001
      0.90      0.10    0.221156E-001
      0.90      0.15    0.230021E-001
      0.90      0.20    0.237573E-001
      0.90      0.25    0.243887E-001
      0.90      0.30    0.249077E-001
      0.90      0.35    0.253266E-001
      0.90      0.40    0.256583E-001
      0.90      0.45    0.259147E-001
      0.90      0.50    0.261065E-001
      0.90      0.55    0.262433E-001
      0.90      0.60    0.263332E-001
      0.90      0.65    0.263833E-001
      0.90      0.70    0.263996E-001
      0.90      0.75    0.263871E-001
      0.90      0.80    0.263500E-001
      0.90      0.85    0.262920E-001
      0.90      0.90    0.262162E-001
      0.90      0.95    0.261252E-001
      0.90      1.00    0.260213E-001
      0.90      1.05    0.259063E-001
      0.90      1.10    0.257818E-001
      0.90      1.15    0.256492E-001
      0.90      1.20    0.255095E-001
      0.90      1.25    0.253635E-001
      0.90      1.30    0.252119E-001
      0.90      1.35    0.250552E-001
      0.90      1.40    0.248936E-001
      0.90      1.45    0.247273E-001
      0.90      1.50    0.245564E-001
      0.90      1.55    0.243810E-001
      0.90      1.60    0.242012E-001
      0.90      1.65    0.240170E-001
      0.90      1.70    0.238288E-001
      0.90      1.75    0.236367E-001
      0.90      1.80    0.234411E-001
      0.90      1.85    0.232426E-001
      0.90      1.90    0.230416E-001
      0.90      1.95    0.228388E-001
      0.90      2.00    0.226345E-001
      0.90      2.05    0.224293E-001
      0.90      2.10    0.222235E-001
      0.90      2.15    0.220170E-001
      0.90      2.20    0.218099E-001
      0.90      2.25    0.216019E-001
      0.90      2.30    0.213922E-001
      0.90      2.35    0.211804E-001
      0.90      2.40    0.209653E-001
      0.90      2.45    0.207460E-001
      0.90      2.50    0.205213E-001
      0.90      2.55    0.202902E-001
      0.90      2.60    0.200514E-001
      0.90      2.65    0.198038E-001
      0.90      2.70    0.195464E-001
      0.90      2.75    0.192781E-001
      0.90      2.80    0.189982E-001
      0.90      2.85    0.187058E-001
      0.90      2.90    0.184002E-001
      0.90      2.95    0.180810E-001
      0.90      3.00    0.177475E-001
      0.90      3.05    0.173994E-001
      0.90      3.10    0.170363E-001
      0.90      3.15    0.166580E-001
      0.90      3.20    0.162643E-001
      0.90      3.25    0.158552E-001
      0.90      3.30    0.154304E-001
      0.90      3.35    0.149901E-001
      0.90      3.40    0.145343E-001
      0.90      3.45    0.140633E-001
      0.90      3.50    0.135773E-001
      0.90      3.55    0.130767E-001
      0.90      3.60    0.125620E-001
      0.90      3.65    0.120341E-001
      0.90      3.70    0.114939E-001
      0.90      3.75    0.109424E-001
      0.90      3.80    0.103811E-001
      0.90      3.85    0.981170E-002
      0.90      3.90    0.923616E-002
      0.90      3.95    0.865675E-002
      0.90      4.00    0.807607E-002
      0.90      4.05    0.749699E-002
      0.90      4.10    0.692266E-002
      0.90      4.15    0.635640E-002
      0.90      4.20    0.580172E-002
      0.90      4.25    0.526216E-002
      0.90      4.30    0.474122E-002
      0.90      4.35    0.424226E-002
      0.90      4.40    0.376838E-002
      0.90      4.45    0.332229E-002
      0.90      4.50    0.290625E-002
      0.90      4.55    0.252195E-002
      0.90      4.60    0.217049E-002
      0.90      4.65    0.185234E-002
      0.90      4.70    0.156732E-002
      0.90      4.75    0.131467E-002
      0.90      4.80    0.109310E-002
      0.90      4.85    0.900863E-003
      0.90      4.90    0.735872E-003
      0.90      4.95    0.595778E-003
      0.90      5.00    0.478091E-003
      0.90      5.05    0.380272E-003
      0.90      5.10    0.299817E-003
      0.90      5.15    0.234327E-003
      0.90      5.20    0.181560E-003
      0.90      5.25    0.139471E-003
      0.90      5.30    0.106230E-003
      0.90      5.35    0.802307E-004
      0.90      5.40    0.600888E-004
      0.90      5.45    0.446304E-004
      0.90      5.50    0.328753E-004
      0.90      5.55    0.240167E-004
      0.90      5.60    0.174001E-004
      0.90      5.65    0.125011E-004
      0.90      5.70    0.890477E-005
      0.90      5.75    0.628712E-005
      0.90      5.80    0.439770E-005
      0.90      5.85    0.304518E-005
      0.90      5.90    0.208498E-005
      0.90      5.95    0.140893E-005
      0.90      6.00    0.936959E-006
      0.90      6.05    0.610382E-006
      0.90      6.10    0.386618E-006
      0.90      6.15    0.235105E-006
      0.90      6.20    0.134177E-006
      0.90      6.25    0.687220E-007
      0.90      6.30    0.284740E-007
      0.90      6.35    0.681248E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.462550E-007
      0.95     -6.30    0.191930E-006
      0.95     -6.25    0.457816E-006
      0.95     -6.20    0.879825E-006
      0.95     -6.15    0.151182E-005
      0.95     -6.10    0.243003E-005
      0.95     -6.05    0.373905E-005
      0.95     -6.00    0.557967E-005
      0.95     -5.95    0.813849E-005
      0.95     -5.90    0.116597E-004
      0.95     -5.85    0.164589E-004
      0.95     -5.80    0.229392E-004
      0.95     -5.75    0.316087E-004
      0.95     -5.70    0.431003E-004
      0.95     -5.65    0.581912E-004
      0.95     -5.60    0.778233E-004
      0.95     -5.55    0.103121E-003
      0.95     -5.50    0.135405E-003
      0.95     -5.45    0.176202E-003
      0.95     -5.40    0.227247E-003
      0.95     -5.35    0.290470E-003
      0.95     -5.30    0.367975E-003
      0.95     -5.25    0.462006E-003
      0.95     -5.20    0.574888E-003
      0.95     -5.15    0.708966E-003
      0.95     -5.10    0.866519E-003
      0.95     -5.05    0.104966E-002
      0.95     -5.00    0.126026E-002
      0.95     -4.95    0.149983E-002
      0.95     -4.90    0.176940E-002
      0.95     -4.85    0.206952E-002
      0.95     -4.80    0.240011E-002
      0.95     -4.75    0.276048E-002
      0.95     -4.70    0.314931E-002
      0.95     -4.65    0.356464E-002
      0.95     -4.60    0.400397E-002
      0.95     -4.55    0.446424E-002
      0.95     -4.50    0.494201E-002
      0.95     -4.45    0.543346E-002
      0.95     -4.40    0.593453E-002
      0.95     -4.35    0.644094E-002
      0.95     -4.30    0.694832E-002
      0.95     -4.25    0.745219E-002
      0.95     -4.20    0.794801E-002
      0.95     -4.15    0.843117E-002
      0.95     -4.10    0.889691E-002
      0.95     -4.05    0.934032E-002
      0.95     -4.00    0.975620E-002
      0.95     -3.95    0.101390E-001
      0.95     -3.90    0.104825E-001
      0.95     -3.85    0.107800E-001
      0.95     -3.80    0.110239E-001
      0.95     -3.75    0.112057E-001
      0.95     -3.70    0.113158E-001
      0.95     -3.65    0.113435E-001
      0.95     -3.60    0.112773E-001
      0.95     -3.55    0.111050E-001
      0.95     -3.50    0.108145E-001
      0.95     -3.45    0.103946E-001
      0.95     -3.40    0.983686E-002
      0.95     -3.35    0.913751E-002
      0.95     -3.30    0.830025E-002
      0.95     -3.25    0.733941E-002
      0.95     -3.20    0.628311E-002
      0.95     -3.15    0.517564E-002
      0.95     -3.10    0.407813E-002
      0.95     -3.05    0.306633E-002
      0.95     -3.00    0.222478E-002
      0.95     -2.95    0.163738E-002
      0.95     -2.90    0.137560E-002
      0.95     -2.85    0.148687E-002
      0.95     -2.80    0.198627E-002
      0.95     -2.75    0.285378E-002
      0.95     -2.70    0.403814E-002
      0.95     -2.65    0.546604E-002
      0.95     -2.60    0.705389E-002
      0.95     -2.55    0.871927E-002
      0.95     -2.50    0.103898E-001
      0.95     -2.45    0.120080E-001
      0.95     -2.40    0.135332E-001
      0.95     -2.35    0.149404E-001
      0.95     -2.30    0.162176E-001
      0.95     -2.25    0.173625E-001
      0.95     -2.20    0.183799E-001
      0.95     -2.15    0.192786E-001
      0.95     -2.10    0.200696E-001
      0.95     -2.05    0.207645E-001
      0.95     -2.00    0.213747E-001
      0.95     -1.95    0.219107E-001
      0.95     -1.90    0.223818E-001
      0.95     -1.85    0.227961E-001
      0.95     -1.80    0.231603E-001
      0.95     -1.75    0.234797E-001
      0.95     -1.70    0.237587E-001
      0.95     -1.65    0.240003E-001
      0.95     -1.60    0.242065E-001
      0.95     -1.55    0.243783E-001
      0.95     -1.50    0.245157E-001
      0.95     -1.45    0.246177E-001
      0.95     -1.40    0.246823E-001
      0.95     -1.35    0.247064E-001
      0.95     -1.30    0.246857E-001
      0.95     -1.25    0.246149E-001
      0.95     -1.20    0.244873E-001
      0.95     -1.15    0.242953E-001
      0.95     -1.10    0.240301E-001
      0.95     -1.05    0.236824E-001
      0.95     -1.00    0.232430E-001
      0.95     -0.95    0.227038E-001
      0.95     -0.90    0.220592E-001
      0.95     -0.85    0.213086E-001
      0.95     -0.80    0.204583E-001
      0.95     -0.75    0.195248E-001
      0.95     -0.70    0.185369E-001
      0.95     -0.65    0.175371E-001
      0.95     -0.60    0.165812E-001
      0.95     -0.55    0.157344E-001
      0.95     -0.50    0.150642E-001
      0.95     -0.45    0.146315E-001
      0.95     -0.40    0.144798E-001
      0.95     -0.35    0.146279E-001
      0.95     -0.30    0.150654E-001
      0.95     -0.25    0.157554E-001
      0.95     -0.20    0.166410E-001
      0.95     -0.15    0.176554E-001
      0.95     -0.10    0.187318E-001
      0.95     -0.05    0.198107E-001
      0.95      0.00    0.208455E-001
      0.95      0.05    0.218031E-001
      0.95      0.10    0.226636E-001
      0.95      0.15    0.234179E-001
      0.95      0.20    0.240649E-001
      0.95      0.25    0.246092E-001
      0.95      0.30    0.250584E-001
      0.95      0.35    0.254220E-001
      0.95      0.40    0.257097E-001
      0.95      0.45    0.259311E-001
      0.95      0.50    0.260950E-001
      0.95      0.55    0.262093E-001
      0.95      0.60    0.262810E-001
      0.95      0.65    0.263161E-001
      0.95      0.70    0.263200E-001
      0.95      0.75    0.262970E-001
      0.95      0.80    0.262511E-001
      0.95      0.85    0.261856E-001
      0.95      0.90    0.261035E-001
      0.95      0.95    0.260072E-001
      0.95      1.00    0.258991E-001
      0.95      1.05    0.257809E-001
      0.95      1.10    0.256544E-001
      0.95      1.15    0.255209E-001
      0.95      1.20    0.253814E-001
      0.95      1.25    0.252371E-001
      0.95      1.30    0.250883E-001
      0.95      1.35    0.249358E-001
      0.95      1.40    0.247797E-001
      0.95      1.45    0.246201E-001
      0.95      1.50    0.244572E-001
      0.95      1.55    0.242907E-001
      0.95      1.60    0.241206E-001
      0.95      1.65    0.239467E-001
      0.95      1.70    0.237691E-001
      0.95      1.75    0.235877E-001
      0.95      1.80    0.234026E-001
      0.95      1.85    0.232139E-001
      0.95      1.90    0.230218E-001
      0.95      1.95    0.228267E-001
      0.95      2.00    0.226288E-001
      0.95      2.05    0.224283E-001
      0.95      2.10    0.222254E-001
      0.95      2.15    0.220203E-001
      0.95      2.20    0.218127E-001
      0.95      2.25    0.216025E-001
      0.95      2.30    0.213892E-001
      0.95      2.35    0.211724E-001
      0.95      2.40    0.209513E-001
      0.95      2.45    0.207252E-001
      0.95      2.50    0.204931E-001
      0.95      2.55    0.202541E-001
      0.95      2.60    0.200072E-001
      0.95      2.65    0.197515E-001
      0.95      2.70    0.194862E-001
      0.95      2.75    0.192103E-001
      0.95      2.80    0.189230E-001
      0.95      2.85    0.186237E-001
      0.95      2.90    0.183116E-001
      0.95      2.95    0.179862E-001
      0.95      3.00    0.176470E-001
      0.95      3.05    0.172936E-001
      0.95      3.10    0.169257E-001
      0.95      3.15    0.165429E-001
      0.95      3.20    0.161451E-001
      0.95      3.25    0.157321E-001
      0.95      3.30    0.153037E-001
      0.95      3.35    0.148601E-001
      0.95      3.40    0.144013E-001
      0.95      3.45    0.139274E-001
      0.95      3.50    0.134388E-001
      0.95      3.55    0.129359E-001
      0.95      3.60    0.124192E-001
      0.95      3.65    0.118894E-001
      0.95      3.70    0.113477E-001
      0.95      3.75    0.107951E-001
      0.95      3.80    0.102331E-001
      0.95      3.85    0.966346E-002
      0.95      3.90    0.908820E-002
      0.95      3.95    0.850967E-002
      0.95      4.00    0.793050E-002
      0.95      4.05    0.735363E-002
      0.95      4.10    0.678223E-002
      0.95      4.15    0.621967E-002
      0.95      4.20    0.566945E-002
      0.95      4.25    0.513510E-002
      0.95      4.30    0.462009E-002
      0.95      4.35    0.412771E-002
      0.95      4.40    0.366096E-002
      0.95      4.45    0.322246E-002
      0.95      4.50    0.281433E-002
      0.95      4.55    0.243814E-002
      0.95      4.60    0.209483E-002
      0.95      4.65    0.178472E-002
      0.95      4.70    0.150751E-002
      0.95      4.75    0.126233E-002
      0.95      4.80    0.104778E-002
      0.95      4.85    0.862042E-003
      0.95      4.90    0.702968E-003
      0.95      4.95    0.568184E-003
      0.95      5.00    0.455194E-003
      0.95      5.05    0.361471E-003
      0.95      5.10    0.284538E-003
      0.95      5.15    0.222037E-003
      0.95      5.20    0.171774E-003
      0.95      5.25    0.131756E-003
      0.95      5.30    0.100207E-003
      0.95      5.35    0.755739E-004
      0.95      5.40    0.565227E-004
      0.95      5.45    0.419252E-004
      0.95      5.50    0.308422E-004
      0.95      5.55    0.225030E-004
      0.95      5.60    0.162836E-004
      0.95      5.65    0.116851E-004
      0.95      5.70    0.831419E-005
      0.95      5.75    0.586384E-005
      0.95      5.80    0.409744E-005
      0.95      5.85    0.283455E-005
      0.95      5.90    0.193903E-005
      0.95      5.95    0.130922E-005
      0.95      6.00    0.869999E-006
      0.95      6.05    0.566382E-006
      0.95      6.10    0.358538E-006
      0.95      6.15    0.217920E-006
      0.95      6.20    0.124319E-006
      0.95      6.25    0.636528E-007
      0.95      6.30    0.263676E-007
      0.95      6.35    0.630767E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.443635E-007
      1.00     -6.30    0.184087E-006
      1.00     -6.25    0.439138E-006
      1.00     -6.20    0.844005E-006
      1.00     -6.15    0.145045E-005
      1.00     -6.10    0.233175E-005
      1.00     -6.05    0.358853E-005
      1.00     -6.00    0.535628E-005
      1.00     -5.95    0.781477E-005
      1.00     -5.90    0.111994E-004
      1.00     -5.85    0.158146E-004
      1.00     -5.80    0.220497E-004
      1.00     -5.75    0.303960E-004
      1.00     -5.70    0.414658E-004
      1.00     -5.65    0.560125E-004
      1.00     -5.60    0.749499E-004
      1.00     -5.55    0.993706E-004
      1.00     -5.50    0.130561E-003
      1.00     -5.45    0.170009E-003
      1.00     -5.40    0.219411E-003
      1.00     -5.35    0.280657E-003
      1.00     -5.30    0.355815E-003
      1.00     -5.25    0.447094E-003
      1.00     -5.20    0.556795E-003
      1.00     -5.15    0.687245E-003
      1.00     -5.10    0.840718E-003
      1.00     -5.05    0.101935E-002
      1.00     -5.00    0.122502E-002
      1.00     -4.95    0.145928E-002
      1.00     -4.90    0.172325E-002
      1.00     -4.85    0.201753E-002
      1.00     -4.80    0.234215E-002
      1.00     -4.75    0.269652E-002
      1.00     -4.70    0.307940E-002
      1.00     -4.65    0.348897E-002
      1.00     -4.60    0.392281E-002
      1.00     -4.55    0.437797E-002
      1.00     -4.50    0.485110E-002
      1.00     -4.45    0.533845E-002
      1.00     -4.40    0.583601E-002
      1.00     -4.35    0.633959E-002
      1.00     -4.30    0.684485E-002
      1.00     -4.25    0.734736E-002
      1.00     -4.20    0.784262E-002
      1.00     -4.15    0.832606E-002
      1.00     -4.10    0.879300E-002
      1.00     -4.05    0.923863E-002
      1.00     -4.00    0.965785E-002
      1.00     -3.95    0.100453E-001
      1.00     -3.90    0.103950E-001
      1.00     -3.85    0.107005E-001
      1.00     -3.80    0.109546E-001
      1.00     -3.75    0.111494E-001
      1.00     -3.70    0.112758E-001
      1.00     -3.65    0.113240E-001
      1.00     -3.60    0.112834E-001
      1.00     -3.55    0.111430E-001
      1.00     -3.50    0.108920E-001
      1.00     -3.45    0.105206E-001
      1.00     -3.40    0.100217E-001
      1.00     -3.35    0.939274E-002
      1.00     -3.30    0.863816E-002
      1.00     -3.25    0.777217E-002
      1.00     -3.20    0.682148E-002
      1.00     -3.15    0.582727E-002
      1.00     -3.10    0.484555E-002
      1.00     -3.05    0.394504E-002
      1.00     -3.00    0.320181E-002
      1.00     -2.95    0.269091E-002
      1.00     -2.90    0.247605E-002
      1.00     -2.85    0.259954E-002
      1.00     -2.80    0.307499E-002
      1.00     -2.75    0.388502E-002
      1.00     -2.70    0.498447E-002
      1.00     -2.65    0.630833E-002
      1.00     -2.60    0.778195E-002
      1.00     -2.55    0.933111E-002
      1.00     -2.50    0.108899E-001
      1.00     -2.45    0.124055E-001
      1.00     -2.40    0.138398E-001
      1.00     -2.35    0.151687E-001
      1.00     -2.30    0.163798E-001
      1.00     -2.25    0.174702E-001
      1.00     -2.20    0.184431E-001
      1.00     -2.15    0.193059E-001
      1.00     -2.10    0.200682E-001
      1.00     -2.05    0.207403E-001
      1.00     -2.00    0.213326E-001
      1.00     -1.95    0.218547E-001
      1.00     -1.90    0.223151E-001
      1.00     -1.85    0.227213E-001
      1.00     -1.80    0.230797E-001
      1.00     -1.75    0.233953E-001
      1.00     -1.70    0.236722E-001
      1.00     -1.65    0.239134E-001
      1.00     -1.60    0.241209E-001
      1.00     -1.55    0.242959E-001
      1.00     -1.50    0.244385E-001
      1.00     -1.45    0.245481E-001
      1.00     -1.40    0.246233E-001
      1.00     -1.35    0.246614E-001
      1.00     -1.30    0.246591E-001
      1.00     -1.25    0.246121E-001
      1.00     -1.20    0.245151E-001
      1.00     -1.15    0.243620E-001
      1.00     -1.10    0.241463E-001
      1.00     -1.05    0.238608E-001
      1.00     -1.00    0.234990E-001
      1.00     -0.95    0.230555E-001
      1.00     -0.90    0.225274E-001
      1.00     -0.85    0.219158E-001
      1.00     -0.80    0.212279E-001
      1.00     -0.75    0.204785E-001
      1.00     -0.70    0.196922E-001
      1.00     -0.65    0.189036E-001
      1.00     -0.60    0.181562E-001
      1.00     -0.55    0.175001E-001
      1.00     -0.50    0.169861E-001
      1.00     -0.45    0.166593E-001
      1.00     -0.40    0.165516E-001
      1.00     -0.35    0.166766E-001
      1.00     -0.30    0.170269E-001
      1.00     -0.25    0.175753E-001
      1.00     -0.20    0.182798E-001
      1.00     -0.15    0.190903E-001
      1.00     -0.10    0.199558E-001
      1.00     -0.05    0.208301E-001
      1.00      0.00    0.216757E-001
      1.00      0.05    0.224649E-001
      1.00      0.10    0.231800E-001
      1.00      0.15    0.238117E-001
      1.00      0.20    0.243573E-001
      1.00      0.25    0.248187E-001
      1.00      0.30    0.252010E-001
      1.00      0.35    0.255107E-001
      1.00      0.40    0.257551E-001
      1.00      0.45    0.259417E-001
      1.00      0.50    0.260775E-001
      1.00      0.55    0.261689E-001
      1.00      0.60    0.262216E-001
      1.00      0.65    0.262410E-001
      1.00      0.70    0.262314E-001
      1.00      0.75    0.261968E-001
      1.00      0.80    0.261409E-001
      1.00      0.85    0.260666E-001
      1.00      0.90    0.259767E-001
      1.00      0.95    0.258737E-001
      1.00      1.00    0.257598E-001
      1.00      1.05    0.256368E-001
      1.00      1.10    0.255064E-001
      1.00      1.15    0.253702E-001
      1.00      1.20    0.252293E-001
      1.00      1.25    0.250846E-001
      1.00      1.30    0.249370E-001
      1.00      1.35    0.247869E-001
      1.00      1.40    0.246346E-001
      1.00      1.45    0.244801E-001
      1.00      1.50    0.243235E-001
      1.00      1.55    0.241646E-001
      1.00      1.60    0.240029E-001
      1.00      1.65    0.238382E-001
      1.00      1.70    0.236703E-001
      1.00      1.75    0.234987E-001
      1.00      1.80    0.233233E-001
      1.00      1.85    0.231440E-001
      1.00      1.90    0.229607E-001
      1.00      1.95    0.227735E-001
      1.00      2.00    0.225823E-001
      1.00      2.05    0.223873E-001
      1.00      2.10    0.221885E-001
      1.00      2.15    0.219860E-001
      1.00      2.20    0.217795E-001
      1.00      2.25    0.215691E-001
      1.00      2.30    0.213543E-001
      1.00      2.35    0.211347E-001
      1.00      2.40    0.209099E-001
      1.00      2.45    0.206791E-001
      1.00      2.50    0.204417E-001
      1.00      2.55    0.201970E-001
      1.00      2.60    0.199441E-001
      1.00      2.65    0.196822E-001
      1.00      2.70    0.194107E-001
      1.00      2.75    0.191286E-001
      1.00      2.80    0.188353E-001
      1.00      2.85    0.185301E-001
      1.00      2.90    0.182125E-001
      1.00      2.95    0.178819E-001
      1.00      3.00    0.175377E-001
      1.00      3.05    0.171797E-001
      1.00      3.10    0.168073E-001
      1.00      3.15    0.164204E-001
      1.00      3.20    0.160187E-001
      1.00      3.25    0.156020E-001
      1.00      3.30    0.151703E-001
      1.00      3.35    0.147234E-001
      1.00      3.40    0.142616E-001
      1.00      3.45    0.137850E-001
      1.00      3.50    0.132938E-001
      1.00      3.55    0.127885E-001
      1.00      3.60    0.122698E-001
      1.00      3.65    0.117383E-001
      1.00      3.70    0.111951E-001
      1.00      3.75    0.106415E-001
      1.00      3.80    0.100789E-001
      1.00      3.85    0.950911E-002
      1.00      3.90    0.893429E-002
      1.00      3.95    0.835681E-002
      1.00      4.00    0.777939E-002
      1.00      4.05    0.720498E-002
      1.00      4.10    0.663682E-002
      1.00      4.15    0.607830E-002
      1.00      4.20    0.553290E-002
      1.00      4.25    0.500415E-002
      1.00      4.30    0.449546E-002
      1.00      4.35    0.401006E-002
      1.00      4.40    0.355085E-002
      1.00      4.45    0.312033E-002
      1.00      4.50    0.272049E-002
      1.00      4.55    0.235274E-002
      1.00      4.60    0.201789E-002
      1.00      4.65    0.171611E-002
      1.00      4.70    0.144697E-002
      1.00      4.75    0.120946E-002
      1.00      4.80    0.100210E-002
      1.00      4.85    0.822988E-003
      1.00      4.90    0.669934E-003
      1.00      4.95    0.540537E-003
      1.00      5.00    0.432298E-003
      1.00      5.05    0.342706E-003
      1.00      5.10    0.269317E-003
      1.00      5.15    0.209816E-003
      1.00      5.20    0.162060E-003
      1.00      5.25    0.124110E-003
      1.00      5.30    0.942477E-004
      1.00      5.35    0.709737E-004
      1.00      5.40    0.530051E-004
      1.00      5.45    0.392606E-004
      1.00      5.50    0.288425E-004
      1.00      5.55    0.210161E-004
      1.00      5.60    0.151881E-004
      1.00      5.65    0.108856E-004
      1.00      5.70    0.773612E-005
      1.00      5.75    0.544997E-005
      1.00      5.80    0.380416E-005
      1.00      5.85    0.262900E-005
      1.00      5.90    0.179672E-005
      1.00      5.95    0.121208E-005
      1.00      6.00    0.804808E-006
      1.00      6.05    0.523570E-006
      1.00      6.10    0.331231E-006
      1.00      6.15    0.201217E-006
      1.00      6.20    0.114740E-006
      1.00      6.25    0.587287E-007
      1.00      6.30    0.243220E-007
      1.00      6.35    0.581747E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.423847E-007
      1.05     -6.30    0.175883E-006
      1.05     -6.25    0.419597E-006
      1.05     -6.20    0.806532E-006
      1.05     -6.15    0.138624E-005
      1.05     -6.10    0.222892E-005
      1.05     -6.05    0.343102E-005
      1.05     -6.00    0.512250E-005
      1.05     -5.95    0.747592E-005
      1.05     -5.90    0.107174E-004
      1.05     -5.85    0.151399E-004
      1.05     -5.80    0.211179E-004
      1.05     -5.75    0.291250E-004
      1.05     -5.70    0.397522E-004
      1.05     -5.65    0.537272E-004
      1.05     -5.60    0.719344E-004
      1.05     -5.55    0.954327E-004
      1.05     -5.50    0.125471E-003
      1.05     -5.45    0.163498E-003
      1.05     -5.40    0.211166E-003
      1.05     -5.35    0.270324E-003
      1.05     -5.30    0.342999E-003
      1.05     -5.25    0.431364E-003
      1.05     -5.20    0.537691E-003
      1.05     -5.15    0.664287E-003
      1.05     -5.10    0.813422E-003
      1.05     -5.05    0.987235E-003
      1.05     -5.00    0.118764E-002
      1.05     -4.95    0.141624E-002
      1.05     -4.90    0.167421E-002
      1.05     -4.85    0.196224E-002
      1.05     -4.80    0.228044E-002
      1.05     -4.75    0.262833E-002
      1.05     -4.70    0.300481E-002
      1.05     -4.65    0.340814E-002
      1.05     -4.60    0.383604E-002
      1.05     -4.55    0.428568E-002
      1.05     -4.50    0.475377E-002
      1.05     -4.45    0.523668E-002
      1.05     -4.40    0.573048E-002
      1.05     -4.35    0.623102E-002
      1.05     -4.30    0.673404E-002
      1.05     -4.25    0.723516E-002
      1.05     -4.20    0.772995E-002
      1.05     -4.15    0.821390E-002
      1.05     -4.10    0.868243E-002
      1.05     -4.05    0.913081E-002
      1.05     -4.00    0.955414E-002
      1.05     -3.95    0.994720E-002
      1.05     -3.90    0.103044E-001
      1.05     -3.85    0.106196E-001
      1.05     -3.80    0.108861E-001
      1.05     -3.75    0.110964E-001
      1.05     -3.70    0.112425E-001
      1.05     -3.65    0.113153E-001
      1.05     -3.60    0.113054E-001
      1.05     -3.55    0.112032E-001
      1.05     -3.50    0.109992E-001
      1.05     -3.45    0.106853E-001
      1.05     -3.40    0.102560E-001
      1.05     -3.35    0.970989E-002
      1.05     -3.30    0.905219E-002
      1.05     -3.25    0.829683E-002
      1.05     -3.20    0.746875E-002
      1.05     -3.15    0.660546E-002
      1.05     -3.10    0.575711E-002
      1.05     -3.05    0.498441E-002
      1.05     -3.00    0.435394E-002
      1.05     -2.95    0.393088E-002
      1.05     -2.90    0.377033E-002
      1.05     -2.85    0.390884E-002
      1.05     -2.80    0.435839E-002
      1.05     -2.75    0.510438E-002
      1.05     -2.70    0.610828E-002
      1.05     -2.65    0.731422E-002
      1.05     -2.60    0.865750E-002
      1.05     -2.55    0.100732E-001
      1.05     -2.50    0.115029E-001
      1.05     -2.45    0.128990E-001
      1.05     -2.40    0.142267E-001
      1.05     -2.35    0.154630E-001
      1.05     -2.30    0.165957E-001
      1.05     -2.25    0.176207E-001
      1.05     -2.20    0.185400E-001
      1.05     -2.15    0.193593E-001
      1.05     -2.10    0.200867E-001
      1.05     -2.05    0.207309E-001
      1.05     -2.00    0.213012E-001
      1.05     -1.95    0.218059E-001
      1.05     -1.90    0.222528E-001
      1.05     -1.85    0.226488E-001
      1.05     -1.80    0.229996E-001
      1.05     -1.75    0.233100E-001
      1.05     -1.70    0.235837E-001
      1.05     -1.65    0.238236E-001
      1.05     -1.60    0.240318E-001
      1.05     -1.55    0.242095E-001
      1.05     -1.50    0.243570E-001
      1.05     -1.45    0.244740E-001
      1.05     -1.40    0.245594E-001
      1.05     -1.35    0.246112E-001
      1.05     -1.30    0.246269E-001
      1.05     -1.25    0.246031E-001
      1.05     -1.20    0.245357E-001
      1.05     -1.15    0.244201E-001
      1.05     -1.10    0.242513E-001
      1.05     -1.05    0.240243E-001
      1.05     -1.00    0.237345E-001
      1.05     -0.95    0.233787E-001
      1.05     -0.90    0.229558E-001
      1.05     -0.85    0.224682E-001
      1.05     -0.80    0.219230E-001
      1.05     -0.75    0.213334E-001
      1.05     -0.70    0.207196E-001
      1.05     -0.65    0.201092E-001
      1.05     -0.60    0.195359E-001
      1.05     -0.55    0.190373E-001
      1.05     -0.50    0.186512E-001
      1.05     -0.45    0.184103E-001
      1.05     -0.40    0.183380E-001
      1.05     -0.35    0.184439E-001
      1.05     -0.30    0.187228E-001
      1.05     -0.25    0.191548E-001
      1.05     -0.20    0.197096E-001
      1.05     -0.15    0.203501E-001
      1.05     -0.10    0.210380E-001
      1.05     -0.05    0.217380E-001
      1.05      0.00    0.224203E-001
      1.05      0.05    0.230623E-001
      1.05      0.10    0.236486E-001
      1.05      0.15    0.241702E-001
      1.05      0.20    0.246235E-001
      1.05      0.25    0.250086E-001
      1.05      0.30    0.253283E-001
      1.05      0.35    0.255870E-001
      1.05      0.40    0.257900E-001
      1.05      0.45    0.259429E-001
      1.05      0.50    0.260509E-001
      1.05      0.55    0.261193E-001
      1.05      0.60    0.261529E-001
      1.05      0.65    0.261558E-001
      1.05      0.70    0.261320E-001
      1.05      0.75    0.260849E-001
      1.05      0.80    0.260177E-001
      1.05      0.85    0.259332E-001
      1.05      0.90    0.258341E-001
      1.05      0.95    0.257227E-001
      1.05      1.00    0.256012E-001
      1.05      1.05    0.254715E-001
      1.05      1.10    0.253355E-001
      1.05      1.15    0.251946E-001
      1.05      1.20    0.250502E-001
      1.05      1.25    0.249034E-001
      1.05      1.30    0.247551E-001
      1.05      1.35    0.246057E-001
      1.05      1.40    0.244557E-001
      1.05      1.45    0.243050E-001
      1.05      1.50    0.241536E-001
      1.05      1.55    0.240012E-001
      1.05      1.60    0.238471E-001
      1.05      1.65    0.236910E-001
      1.05      1.70    0.235323E-001
      1.05      1.75    0.233703E-001
      1.05      1.80    0.232047E-001
      1.05      1.85    0.230350E-001
      1.05      1.90    0.228609E-001
      1.05      1.95    0.226821E-001
      1.05      2.00    0.224985E-001
      1.05      2.05    0.223100E-001
      1.05      2.10    0.221165E-001
      1.05      2.15    0.219180E-001
      1.05      2.20    0.217143E-001
      1.05      2.25    0.215054E-001
      1.05      2.30    0.212909E-001
      1.05      2.35    0.210705E-001
      1.05      2.40    0.208439E-001
      1.05      2.45    0.206104E-001
      1.05      2.50    0.203697E-001
      1.05      2.55    0.201211E-001
      1.05      2.60    0.198639E-001
      1.05      2.65    0.195974E-001
      1.05      2.70    0.193210E-001
      1.05      2.75    0.190341E-001
      1.05      2.80    0.187359E-001
      1.05      2.85    0.184260E-001
      1.05      2.90    0.181037E-001
      1.05      2.95    0.177685E-001
      1.05      3.00    0.174200E-001
      1.05      3.05    0.170577E-001
      1.05      3.10    0.166814E-001
      1.05      3.15    0.162906E-001
      1.05      3.20    0.158853E-001
      1.05      3.25    0.154651E-001
      1.05      3.30    0.150301E-001
      1.05      3.35    0.145802E-001
      1.05      3.40    0.141155E-001
      1.05      3.45    0.136361E-001
      1.05      3.50    0.131424E-001
      1.05      3.55    0.126349E-001
      1.05      3.60    0.121141E-001
      1.05      3.65    0.115809E-001
      1.05      3.70    0.110363E-001
      1.05      3.75    0.104817E-001
      1.05      3.80    0.991859E-002
      1.05      3.85    0.934885E-002
      1.05      3.90    0.877465E-002
      1.05      3.95    0.819844E-002
      1.05      4.00    0.762300E-002
      1.05      4.05    0.705135E-002
      1.05      4.10    0.648675E-002
      1.05      4.15    0.593261E-002
      1.05      4.20    0.539242E-002
      1.05      4.25    0.486966E-002
      1.05      4.30    0.436770E-002
      1.05      4.35    0.388969E-002
      1.05      4.40    0.343842E-002
      1.05      4.45    0.301626E-002
      1.05      4.50    0.262507E-002
      1.05      4.55    0.226610E-002
      1.05      4.60    0.194001E-002
      1.05      4.65    0.164681E-002
      1.05      4.70    0.138595E-002
      1.05      4.75    0.115629E-002
      1.05      4.80    0.956255E-003
      1.05      4.85    0.783882E-003
      1.05      4.90    0.636927E-003
      1.05      4.95    0.512971E-003
      1.05      5.00    0.409516E-003
      1.05      5.05    0.324072E-003
      1.05      5.10    0.254231E-003
      1.05      5.15    0.197726E-003
      1.05      5.20    0.152467E-003
      1.05      5.25    0.116573E-003
      1.05      5.30    0.883832E-004
      1.05      5.35    0.664539E-004
      1.05      5.40    0.495544E-004
      1.05      5.45    0.366506E-004
      1.05      5.50    0.268866E-004
      1.05      5.55    0.195637E-004
      1.05      5.60    0.141195E-004
      1.05      5.65    0.101066E-004
      1.05      5.70    0.717359E-005
      1.05      5.75    0.504767E-005
      1.05      5.80    0.351937E-005
      1.05      5.85    0.242960E-005
      1.05      5.90    0.165879E-005
      1.05      5.95    0.111800E-005
      1.05      6.00    0.741723E-006
      1.05      6.05    0.482169E-006
      1.05      6.10    0.304839E-006
      1.05      6.15    0.185081E-006
      1.05      6.20    0.105491E-006
      1.05      6.25    0.539752E-007
      1.05      6.30    0.223477E-007
      1.05      6.35    0.534441E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.403366E-007
      1.10     -6.30    0.167392E-006
      1.10     -6.25    0.399371E-006
      1.10     -6.20    0.767743E-006
      1.10     -6.15    0.131978E-005
      1.10     -6.10    0.212247E-005
      1.10     -6.05    0.326793E-005
      1.10     -6.00    0.488039E-005
      1.10     -5.95    0.712490E-005
      1.10     -5.90    0.102180E-004
      1.10     -5.85    0.144404E-004
      1.10     -5.80    0.201516E-004
      1.10     -5.75    0.278065E-004
      1.10     -5.70    0.379735E-004
      1.10     -5.65    0.513537E-004
      1.10     -5.60    0.688006E-004
      1.10     -5.55    0.913376E-004
      1.10     -5.50    0.120174E-003
      1.10     -5.45    0.156716E-003
      1.10     -5.40    0.202572E-003
      1.10     -5.35    0.259543E-003
      1.10     -5.30    0.329615E-003
      1.10     -5.25    0.414920E-003
      1.10     -5.20    0.517698E-003
      1.10     -5.15    0.640235E-003
      1.10     -5.10    0.784792E-003
      1.10     -5.05    0.953515E-003
      1.10     -5.00    0.114835E-002
      1.10     -4.95    0.137093E-002
      1.10     -4.90    0.162252E-002
      1.10     -4.85    0.190387E-002
      1.10     -4.80    0.221521E-002
      1.10     -4.75    0.255618E-002
      1.10     -4.70    0.292577E-002
      1.10     -4.65    0.332241E-002
      1.10     -4.60    0.374391E-002
      1.10     -4.55    0.418757E-002
      1.10     -4.50    0.465023E-002
      1.10     -4.45    0.512833E-002
      1.10     -4.40    0.561805E-002
      1.10     -4.35    0.611531E-002
      1.10     -4.30    0.661593E-002
      1.10     -4.25    0.711558E-002
      1.10     -4.20    0.760992E-002
      1.10     -4.15    0.809451E-002
      1.10     -4.10    0.856489E-002
      1.10     -4.05    0.901646E-002
      1.10     -4.00    0.944449E-002
      1.10     -3.95    0.984401E-002
      1.10     -3.90    0.102097E-001
      1.10     -3.85    0.105359E-001
      1.10     -3.80    0.108164E-001
      1.10     -3.75    0.110444E-001
      1.10     -3.70    0.112126E-001
      1.10     -3.65    0.113132E-001
      1.10     -3.60    0.113377E-001
      1.10     -3.55    0.112780E-001
      1.10     -3.50    0.111262E-001
      1.10     -3.45    0.108759E-001
      1.10     -3.40    0.105229E-001
      1.10     -3.35    0.100672E-001
      1.10     -3.30    0.951457E-002
      1.10     -3.25    0.887844E-002
      1.10     -3.20    0.818173E-002
      1.10     -3.15    0.745791E-002
      1.10     -3.10    0.675090E-002
      1.10     -3.05    0.611308E-002
      1.10     -3.00    0.560126E-002
      1.10     -2.95    0.527059E-002
      1.10     -2.90    0.516744E-002
      1.10     -2.85    0.532255E-002
      1.10     -2.80    0.574617E-002
      1.10     -2.75    0.642641E-002
      1.10     -2.70    0.733137E-002
      1.10     -2.65    0.841436E-002
      1.10     -2.60    0.962080E-002
      1.10     -2.55    0.108953E-001
      1.10     -2.50    0.121874E-001
      1.10     -2.45    0.134554E-001
      1.10     -2.40    0.146676E-001
      1.10     -2.35    0.158031E-001
      1.10     -2.30    0.168496E-001
      1.10     -2.25    0.178023E-001
      1.10     -2.20    0.186618E-001
      1.10     -2.15    0.194323E-001
      1.10     -2.10    0.201201E-001
      1.10     -2.05    0.207327E-001
      1.10     -2.00    0.212776E-001
      1.10     -1.95    0.217623E-001
      1.10     -1.90    0.221936E-001
      1.10     -1.85    0.225775E-001
      1.10     -1.80    0.229193E-001
      1.10     -1.75    0.232231E-001
      1.10     -1.70    0.234927E-001
      1.10     -1.65    0.237306E-001
      1.10     -1.60    0.239388E-001
      1.10     -1.55    0.241186E-001
      1.10     -1.50    0.242705E-001
      1.10     -1.45    0.243944E-001
      1.10     -1.40    0.244895E-001
      1.10     -1.35    0.245545E-001
      1.10     -1.30    0.245874E-001
      1.10     -1.25    0.245857E-001
      1.10     -1.20    0.245462E-001
      1.10     -1.15    0.244656E-001
      1.10     -1.10    0.243402E-001
      1.10     -1.05    0.241666E-001
      1.10     -1.00    0.239420E-001
      1.10     -0.95    0.236644E-001
      1.10     -0.90    0.233342E-001
      1.10     -0.85    0.229542E-001
      1.10     -0.80    0.225313E-001
      1.10     -0.75    0.220766E-001
      1.10     -0.70    0.216067E-001
      1.10     -0.65    0.211431E-001
      1.10     -0.60    0.207114E-001
      1.10     -0.55    0.203397E-001
      1.10     -0.50    0.200556E-001
      1.10     -0.45    0.198829E-001
      1.10     -0.40    0.198382E-001
      1.10     -0.35    0.199286E-001
      1.10     -0.30    0.201503E-001
      1.10     -0.25    0.204891E-001
      1.10     -0.20    0.209231E-001
      1.10     -0.15    0.214254E-001
      1.10     -0.10    0.219675E-001
      1.10     -0.05    0.225226E-001
      1.10      0.00    0.230676E-001
      1.10      0.05    0.235841E-001
      1.10      0.10    0.240591E-001
      1.10      0.15    0.244844E-001
      1.10      0.20    0.248557E-001
      1.10      0.25    0.251721E-001
      1.10      0.30    0.254348E-001
      1.10      0.35    0.256464E-001
      1.10      0.40    0.258106E-001
      1.10      0.45    0.259313E-001
      1.10      0.50    0.260125E-001
      1.10      0.55    0.260584E-001
      1.10      0.60    0.260726E-001
      1.10      0.65    0.260586E-001
      1.10      0.70    0.260198E-001
      1.10      0.75    0.259592E-001
      1.10      0.80    0.258795E-001
      1.10      0.85    0.257834E-001
      1.10      0.90    0.256734E-001
      1.10      0.95    0.255518E-001
      1.10      1.00    0.254208E-001
      1.10      1.05    0.252823E-001
      1.10      1.10    0.251384E-001
      1.10      1.15    0.249908E-001
      1.10      1.20    0.248409E-001
      1.10      1.25    0.246900E-001
      1.10      1.30    0.245390E-001
      1.10      1.35    0.243888E-001
      1.10      1.40    0.242396E-001
      1.10      1.45    0.240916E-001
      1.10      1.50    0.239445E-001
      1.10      1.55    0.237979E-001
      1.10      1.60    0.236512E-001
      1.10      1.65    0.235035E-001
      1.10      1.70    0.233542E-001
      1.10      1.75    0.232023E-001
      1.10      1.80    0.230470E-001
      1.10      1.85    0.228876E-001
      1.10      1.90    0.227236E-001
      1.10      1.95    0.225543E-001
      1.10      2.00    0.223795E-001
      1.10      2.05    0.221989E-001
      1.10      2.10    0.220122E-001
      1.10      2.15    0.218193E-001
      1.10      2.20    0.216201E-001
      1.10      2.25    0.214144E-001
      1.10      2.30    0.212019E-001
      1.10      2.35    0.209825E-001
      1.10      2.40    0.207559E-001
      1.10      2.45    0.205215E-001
      1.10      2.50    0.202791E-001
      1.10      2.55    0.200282E-001
      1.10      2.60    0.197681E-001
      1.10      2.65    0.194984E-001
      1.10      2.70    0.192185E-001
      1.10      2.75    0.189278E-001
      1.10      2.80    0.186258E-001
      1.10      2.85    0.183119E-001
      1.10      2.90    0.179856E-001
      1.10      2.95    0.176465E-001
      1.10      3.00    0.172941E-001
      1.10      3.05    0.169281E-001
      1.10      3.10    0.165481E-001
      1.10      3.15    0.161538E-001
      1.10      3.20    0.157451E-001
      1.10      3.25    0.153216E-001
      1.10      3.30    0.148834E-001
      1.10      3.35    0.144305E-001
      1.10      3.40    0.139629E-001
      1.10      3.45    0.134809E-001
      1.10      3.50    0.129847E-001
      1.10      3.55    0.124749E-001
      1.10      3.60    0.119522E-001
      1.10      3.65    0.114173E-001
      1.10      3.70    0.108715E-001
      1.10      3.75    0.103160E-001
      1.10      3.80    0.975248E-002
      1.10      3.85    0.918292E-002
      1.10      3.90    0.860952E-002
      1.10      3.95    0.803482E-002
      1.10      4.00    0.746163E-002
      1.10      4.05    0.689305E-002
      1.10      4.10    0.633235E-002
      1.10      4.15    0.578295E-002
      1.10      4.20    0.524835E-002
      1.10      4.25    0.473199E-002
      1.10      4.30    0.423718E-002
      1.10      4.35    0.376696E-002
      1.10      4.40    0.332403E-002
      1.10      4.45    0.291061E-002
      1.10      4.50    0.252842E-002
      1.10      4.55    0.217854E-002
      1.10      4.60    0.186148E-002
      1.10      4.65    0.157710E-002
      1.10      4.70    0.132470E-002
      1.10      4.75    0.110305E-002
      1.10      4.80    0.910456E-003
      1.10      4.85    0.744902E-003
      1.10      4.90    0.604099E-003
      1.10      4.95    0.485613E-003
      1.10      5.00    0.386954E-003
      1.10      5.05    0.305656E-003
      1.10      5.10    0.239352E-003
      1.10      5.15    0.185824E-003
      1.10      5.20    0.143041E-003
      1.10      5.25    0.109181E-003
      1.10      5.30    0.826416E-004
      1.10      5.35    0.620364E-004
      1.10      5.40    0.461873E-004
      1.10      5.45    0.341078E-004
      1.10      5.50    0.249838E-004
      1.10      5.55    0.181528E-004
      1.10      5.60    0.130828E-004
      1.10      5.65    0.935187E-005
      1.10      5.70    0.662925E-005
      1.10      5.75    0.465884E-005
      1.10      5.80    0.324442E-005
      1.10      5.85    0.223728E-005
      1.10      5.90    0.152589E-005
      1.10      5.95    0.102743E-005
      1.10      6.00    0.681034E-006
      1.10      6.05    0.442367E-006
      1.10      6.10    0.279482E-006
      1.10      6.15    0.169586E-006
      1.10      6.20    0.966120E-007
      1.10      6.25    0.494137E-007
      1.10      6.30    0.204535E-007
      1.10      6.35    0.489064E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.382375E-007
      1.15     -6.30    0.158689E-006
      1.15     -6.25    0.378640E-006
      1.15     -6.20    0.727981E-006
      1.15     -6.15    0.125163E-005
      1.15     -6.10    0.201331E-005
      1.15     -6.05    0.310067E-005
      1.15     -6.00    0.463201E-005
      1.15     -5.95    0.676470E-005
      1.15     -5.90    0.970535E-005
      1.15     -5.85    0.137221E-004
      1.15     -5.80    0.191588E-004
      1.15     -5.75    0.264510E-004
      1.15     -5.70    0.361439E-004
      1.15     -5.65    0.489108E-004
      1.15     -5.60    0.655728E-004
      1.15     -5.55    0.871164E-004
      1.15     -5.50    0.114710E-003
      1.15     -5.45    0.149714E-003
      1.15     -5.40    0.193689E-003
      1.15     -5.35    0.248390E-003
      1.15     -5.30    0.315754E-003
      1.15     -5.25    0.397870E-003
      1.15     -5.20    0.496944E-003
      1.15     -5.15    0.615236E-003
      1.15     -5.10    0.754995E-003
      1.15     -5.05    0.918375E-003
      1.15     -5.00    0.110734E-002
      1.15     -4.95    0.132359E-002
      1.15     -4.90    0.156842E-002
      1.15     -4.85    0.184270E-002
      1.15     -4.80    0.214676E-002
      1.15     -4.75    0.248034E-002
      1.15     -4.70    0.284259E-002
      1.15     -4.65    0.323206E-002
      1.15     -4.60    0.364669E-002
      1.15     -4.55    0.408391E-002
      1.15     -4.50    0.454069E-002
      1.15     -4.45    0.501359E-002
      1.15     -4.40    0.549888E-002
      1.15     -4.35    0.599257E-002
      1.15     -4.30    0.649055E-002
      1.15     -4.25    0.698859E-002
      1.15     -4.20    0.748242E-002
      1.15     -4.15    0.796771E-002
      1.15     -4.10    0.844009E-002
      1.15     -4.05    0.889513E-002
      1.15     -4.00    0.932829E-002
      1.15     -3.95    0.973484E-002
      1.15     -3.90    0.101098E-001
      1.15     -3.85    0.104480E-001
      1.15     -3.80    0.107437E-001
      1.15     -3.75    0.109908E-001
      1.15     -3.70    0.111829E-001
      1.15     -3.65    0.113131E-001
      1.15     -3.60    0.113743E-001
      1.15     -3.55    0.113597E-001
      1.15     -3.50    0.112630E-001
      1.15     -3.45    0.110791E-001
      1.15     -3.40    0.108055E-001
      1.15     -3.35    0.104432E-001
      1.15     -3.30    0.999825E-002
      1.15     -3.25    0.948346E-002
      1.15     -3.20    0.891945E-002
      1.15     -3.15    0.833558E-002
      1.15     -3.10    0.776952E-002
      1.15     -3.05    0.726553E-002
      1.15     -3.00    0.687100E-002
      1.15     -2.95    0.663153E-002
      1.15     -2.90    0.658525E-002
      1.15     -2.85    0.675741E-002
      1.15     -2.80    0.715658E-002
      1.15     -2.75    0.777338E-002
      1.15     -2.70    0.858203E-002
      1.15     -2.65    0.954450E-002
      1.15     -2.60    0.106158E-001
      1.15     -2.55    0.117499E-001
      1.15     -2.50    0.129041E-001
      1.15     -2.45    0.140423E-001
      1.15     -2.40    0.151369E-001
      1.15     -2.35    0.161685E-001
      1.15     -2.30    0.171256E-001
      1.15     -2.25    0.180027E-001
      1.15     -2.20    0.187992E-001
      1.15     -2.15    0.195178E-001
      1.15     -2.10    0.201633E-001
      1.15     -2.05    0.207416E-001
      1.15     -2.00    0.212590E-001
      1.15     -1.95    0.217218E-001
      1.15     -1.90    0.221358E-001
      1.15     -1.85    0.225062E-001
      1.15     -1.80    0.228377E-001
      1.15     -1.75    0.231341E-001
      1.15     -1.70    0.233987E-001
      1.15     -1.65    0.236338E-001
      1.15     -1.60    0.238414E-001
      1.15     -1.55    0.240227E-001
      1.15     -1.50    0.241784E-001
      1.15     -1.45    0.243086E-001
      1.15     -1.40    0.244128E-001
      1.15     -1.35    0.244901E-001
      1.15     -1.30    0.245390E-001
      1.15     -1.25    0.245577E-001
      1.15     -1.20    0.245440E-001
      1.15     -1.15    0.244954E-001
      1.15     -1.10    0.244094E-001
      1.15     -1.05    0.242837E-001
      1.15     -1.00    0.241166E-001
      1.15     -0.95    0.239074E-001
      1.15     -0.90    0.236571E-001
      1.15     -0.85    0.233686E-001
      1.15     -0.80    0.230482E-001
      1.15     -0.75    0.227053E-001
      1.15     -0.70    0.223528E-001
      1.15     -0.65    0.220076E-001
      1.15     -0.60    0.216889E-001
      1.15     -0.55    0.214174E-001
      1.15     -0.50    0.212133E-001
      1.15     -0.45    0.210936E-001
      1.15     -0.40    0.210702E-001
      1.15     -0.35    0.211482E-001
      1.15     -0.30    0.213249E-001
      1.15     -0.25    0.215903E-001
      1.15     -0.20    0.219288E-001
      1.15     -0.15    0.223208E-001
      1.15     -0.10    0.227455E-001
      1.15     -0.05    0.231825E-001
      1.15      0.00    0.236142E-001
      1.15      0.05    0.240258E-001
      1.15      0.10    0.244067E-001
      1.15      0.15    0.247492E-001
      1.15      0.20    0.250493E-001
      1.15      0.25    0.253051E-001
      1.15      0.30    0.255167E-001
      1.15      0.35    0.256856E-001
      1.15      0.40    0.258139E-001
      1.15      0.45    0.259044E-001
      1.15      0.50    0.259600E-001
      1.15      0.55    0.259838E-001
      1.15      0.60    0.259787E-001
      1.15      0.65    0.259475E-001
      1.15      0.70    0.258930E-001
      1.15      0.75    0.258178E-001
      1.15      0.80    0.257243E-001
      1.15      0.85    0.256150E-001
      1.15      0.90    0.254922E-001
      1.15      0.95    0.253583E-001
      1.15      1.00    0.252155E-001
      1.15      1.05    0.250659E-001
      1.15      1.10    0.249118E-001
      1.15      1.15    0.247549E-001
      1.15      1.20    0.245971E-001
      1.15      1.25    0.244399E-001
      1.15      1.30    0.242844E-001
      1.15      1.35    0.241315E-001
      1.15      1.40    0.239818E-001
      1.15      1.45    0.238354E-001
      1.15      1.50    0.236920E-001
      1.15      1.55    0.235511E-001
      1.15      1.60    0.234118E-001
      1.15      1.65    0.232731E-001
      1.15      1.70    0.231340E-001
      1.15      1.75    0.229931E-001
      1.15      1.80    0.228494E-001
      1.15      1.85    0.227018E-001
      1.15      1.90    0.225493E-001
      1.15      1.95    0.223912E-001
      1.15      2.00    0.222269E-001
      1.15      2.05    0.220558E-001
      1.15      2.10    0.218777E-001
      1.15      2.15    0.216922E-001
      1.15      2.20    0.214992E-001
      1.15      2.25    0.212984E-001
      1.15      2.30    0.210898E-001
      1.15      2.35    0.208730E-001
      1.15      2.40    0.206479E-001
      1.15      2.45    0.204143E-001
      1.15      2.50    0.201717E-001
      1.15      2.55    0.199198E-001
      1.15      2.60    0.196582E-001
      1.15      2.65    0.193864E-001
      1.15      2.70    0.191040E-001
      1.15      2.75    0.188105E-001
      1.15      2.80    0.185055E-001
      1.15      2.85    0.181884E-001
      1.15      2.90    0.178588E-001
      1.15      2.95    0.175163E-001
      1.15      3.00    0.171606E-001
      1.15      3.05    0.167912E-001
      1.15      3.10    0.164078E-001
      1.15      3.15    0.160102E-001
      1.15      3.20    0.155982E-001
      1.15      3.25    0.151716E-001
      1.15      3.30    0.147304E-001
      1.15      3.35    0.142745E-001
      1.15      3.40    0.138042E-001
      1.15      3.45    0.133195E-001
      1.15      3.50    0.128209E-001
      1.15      3.55    0.123089E-001
      1.15      3.60    0.117842E-001
      1.15      3.65    0.112478E-001
      1.15      3.70    0.107007E-001
      1.15      3.75    0.101445E-001
      1.15      3.80    0.958073E-002
      1.15      3.85    0.901153E-002
      1.15      3.90    0.843916E-002
      1.15      3.95    0.786621E-002
      1.15      4.00    0.729558E-002
      1.15      4.05    0.673039E-002
      1.15      4.10    0.617394E-002
      1.15      4.15    0.562969E-002
      1.15      4.20    0.510108E-002
      1.15      4.25    0.459154E-002
      1.15      4.30    0.410428E-002
      1.15      4.35    0.364227E-002
      1.15      4.40    0.320806E-002
      1.15      4.45    0.280375E-002
      1.15      4.50    0.243088E-002
      1.15      4.55    0.209038E-002
      1.15      4.60    0.178260E-002
      1.15      4.65    0.150725E-002
      1.15      4.70    0.126348E-002
      1.15      4.75    0.104995E-002
      1.15      4.80    0.864897E-003
      1.15      4.85    0.706216E-003
      1.15      4.90    0.571594E-003
      1.15      4.95    0.458585E-003
      1.15      5.00    0.364712E-003
      1.15      5.05    0.287540E-003
      1.15      5.10    0.224746E-003
      1.15      5.15    0.174165E-003
      1.15      5.20    0.133826E-003
      1.15      5.25    0.101967E-003
      1.15      5.30    0.770484E-004
      1.15      5.35    0.577405E-004
      1.15      5.40    0.429184E-004
      1.15      5.45    0.316431E-004
      1.15      5.50    0.231424E-004
      1.15      5.55    0.167895E-004
      1.15      5.60    0.120825E-004
      1.15      5.65    0.862461E-005
      1.15      5.70    0.610539E-005
      1.15      5.75    0.428509E-005
      1.15      5.80    0.298043E-005
      1.15      5.85    0.205282E-005
      1.15      5.90    0.139854E-005
      1.15      5.95    0.940730E-006
      1.15      6.00    0.622984E-006
      1.15      6.05    0.404324E-006
      1.15      6.10    0.255261E-006
      1.15      6.15    0.154792E-006
      1.15      6.20    0.881391E-007
      1.15      6.25    0.450621E-007
      1.15      6.30    0.186470E-007
      1.15      6.35    0.445791E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.361051E-007
      1.20     -6.30    0.149848E-006
      1.20     -6.25    0.357578E-006
      1.20     -6.20    0.687582E-006
      1.20     -6.15    0.118239E-005
      1.20     -6.10    0.190236E-005
      1.20     -6.05    0.293062E-005
      1.20     -6.00    0.437943E-005
      1.20     -5.95    0.639826E-005
      1.20     -5.90    0.918360E-005
      1.20     -5.85    0.129907E-004
      1.20     -5.80    0.181473E-004
      1.20     -5.75    0.250693E-004
      1.20     -5.70    0.342776E-004
      1.20     -5.65    0.464172E-004
      1.20     -5.60    0.622755E-004
      1.20     -5.55    0.828006E-004
      1.20     -5.50    0.109118E-003
      1.20     -5.45    0.142541E-003
      1.20     -5.40    0.184580E-003
      1.20     -5.35    0.236940E-003
      1.20     -5.30    0.301507E-003
      1.20     -5.25    0.380325E-003
      1.20     -5.20    0.475560E-003
      1.20     -5.15    0.589443E-003
      1.20     -5.10    0.724208E-003
      1.20     -5.05    0.882012E-003
      1.20     -5.00    0.106485E-002
      1.20     -4.95    0.127444E-002
      1.20     -4.90    0.151218E-002
      1.20     -4.85    0.177901E-002
      1.20     -4.80    0.207537E-002
      1.20     -4.75    0.240113E-002
      1.20     -4.70    0.275557E-002
      1.20     -4.65    0.313738E-002
      1.20     -4.60    0.354465E-002
      1.20     -4.55    0.397497E-002
      1.20     -4.50    0.442542E-002
      1.20     -4.45    0.489268E-002
      1.20     -4.40    0.537314E-002
      1.20     -4.35    0.586291E-002
      1.20     -4.30    0.635798E-002
      1.20     -4.25    0.685420E-002
      1.20     -4.20    0.734738E-002
      1.20     -4.15    0.783331E-002
      1.20     -4.10    0.830773E-002
      1.20     -4.05    0.876638E-002
      1.20     -4.00    0.920490E-002
      1.20     -3.95    0.961883E-002
      1.20     -3.90    0.100036E-001
      1.20     -3.85    0.103543E-001
      1.20     -3.80    0.106658E-001
      1.20     -3.75    0.109329E-001
      1.20     -3.70    0.111497E-001
      1.20     -3.65    0.113106E-001
      1.20     -3.60    0.114095E-001
      1.20     -3.55    0.114409E-001
      1.20     -3.50    0.113998E-001
      1.20     -3.45    0.112828E-001
      1.20     -3.40    0.110883E-001
      1.20     -3.35    0.108183E-001
      1.20     -3.30    0.104791E-001
      1.20     -3.25    0.100823E-001
      1.20     -3.20    0.964645E-002
      1.20     -3.15    0.919666E-002
      1.20     -3.10    0.876474E-002
      1.20     -3.05    0.838738E-002
      1.20     -3.00    0.810337E-002
      1.20     -2.95    0.794970E-002
      1.20     -2.90    0.795708E-002
      1.20     -2.85    0.814587E-002
      1.20     -2.80    0.852311E-002
      1.20     -2.75    0.908157E-002
      1.20     -2.70    0.980093E-002
      1.20     -2.65    0.106508E-001
      1.20     -2.60    0.115950E-001
      1.20     -2.55    0.125959E-001
      1.20     -2.50    0.136180E-001
      1.20     -2.45    0.146310E-001
      1.20     -2.40    0.156109E-001
      1.20     -2.35    0.165405E-001
      1.20     -2.30    0.174088E-001
      1.20     -2.25    0.182102E-001
      1.20     -2.20    0.189430E-001
      1.20     -2.15    0.196087E-001
      1.20     -2.10    0.202107E-001
      1.20     -2.05    0.207535E-001
      1.20     -2.00    0.212422E-001
      1.20     -1.95    0.216819E-001
      1.20     -1.90    0.220776E-001
      1.20     -1.85    0.224336E-001
      1.20     -1.80    0.227540E-001
      1.20     -1.75    0.230421E-001
      1.20     -1.70    0.233009E-001
      1.20     -1.65    0.235326E-001
      1.20     -1.60    0.237390E-001
      1.20     -1.55    0.239212E-001
      1.20     -1.50    0.240800E-001
      1.20     -1.45    0.242158E-001
      1.20     -1.40    0.243282E-001
      1.20     -1.35    0.244167E-001
      1.20     -1.30    0.244802E-001
      1.20     -1.25    0.245176E-001
      1.20     -1.20    0.245272E-001
      1.20     -1.15    0.245074E-001
      1.20     -1.10    0.244564E-001
      1.20     -1.05    0.243728E-001
      1.20     -1.00    0.242558E-001
      1.20     -0.95    0.241053E-001
      1.20     -0.90    0.239225E-001
      1.20     -0.85    0.237106E-001
      1.20     -0.80    0.234748E-001
      1.20     -0.75    0.232228E-001
      1.20     -0.70    0.229648E-001
      1.20     -0.65    0.227137E-001
      1.20     -0.60    0.224838E-001
      1.20     -0.55    0.222905E-001
      1.20     -0.50    0.221481E-001
      1.20     -0.45    0.220691E-001
      1.20     -0.40    0.220618E-001
      1.20     -0.35    0.221300E-001
      1.20     -0.30    0.222718E-001
      1.20     -0.25    0.224802E-001
      1.20     -0.20    0.227441E-001
      1.20     -0.15    0.230494E-001
      1.20     -0.10    0.233807E-001
      1.20     -0.05    0.237230E-001
      1.20      0.00    0.240626E-001
      1.20      0.05    0.243880E-001
      1.20      0.10    0.246903E-001
      1.20      0.15    0.249630E-001
      1.20      0.20    0.252020E-001
      1.20      0.25    0.254051E-001
      1.20      0.30    0.255716E-001
      1.20      0.35    0.257021E-001
      1.20      0.40    0.257977E-001
      1.20      0.45    0.258601E-001
      1.20      0.50    0.258915E-001
      1.20      0.55    0.258939E-001
      1.20      0.60    0.258696E-001
      1.20      0.65    0.258208E-001
      1.20      0.70    0.257498E-001
      1.20      0.75    0.256587E-001
      1.20      0.80    0.255498E-001
      1.20      0.85    0.254254E-001
      1.20      0.90    0.252877E-001
      1.20      0.95    0.251391E-001
      1.20      1.00    0.249819E-001
      1.20      1.05    0.248185E-001
      1.20      1.10    0.246512E-001
      1.20      1.15    0.244823E-001
      1.20      1.20    0.243139E-001
      1.20      1.25    0.241478E-001
      1.20      1.30    0.239855E-001
      1.20      1.35    0.238282E-001
      1.20      1.40    0.236766E-001
      1.20      1.45    0.235309E-001
      1.20      1.50    0.233909E-001
      1.20      1.55    0.232558E-001
      1.20      1.60    0.231246E-001
      1.20      1.65    0.229960E-001
      1.20      1.70    0.228684E-001
      1.20      1.75    0.227403E-001
      1.20      1.80    0.226101E-001
      1.20      1.85    0.224763E-001
      1.20      1.90    0.223376E-001
      1.20      1.95    0.221929E-001
      1.20      2.00    0.220412E-001
      1.20      2.05    0.218818E-001
      1.20      2.10    0.217143E-001
      1.20      2.15    0.215382E-001
      1.20      2.20    0.213533E-001
      1.20      2.25    0.211593E-001
      1.20      2.30    0.209562E-001
      1.20      2.35    0.207438E-001
      1.20      2.40    0.205219E-001
      1.20      2.45    0.202903E-001
      1.20      2.50    0.200489E-001
      1.20      2.55    0.197973E-001
      1.20      2.60    0.195353E-001
      1.20      2.65    0.192625E-001
      1.20      2.70    0.189786E-001
      1.20      2.75    0.186831E-001
      1.20      2.80    0.183758E-001
      1.20      2.85    0.180561E-001
      1.20      2.90    0.177238E-001
      1.20      2.95    0.173784E-001
      1.20      3.00    0.170196E-001
      1.20      3.05    0.166471E-001
      1.20      3.10    0.162607E-001
      1.20      3.15    0.158600E-001
      1.20      3.20    0.154449E-001
      1.20      3.25    0.150153E-001
      1.20      3.30    0.145711E-001
      1.20      3.35    0.141124E-001
      1.20      3.40    0.136393E-001
      1.20      3.45    0.131520E-001
      1.20      3.50    0.126510E-001
      1.20      3.55    0.121369E-001
      1.20      3.60    0.116103E-001
      1.20      3.65    0.110724E-001
      1.20      3.70    0.105242E-001
      1.20      3.75    0.996735E-002
      1.20      3.80    0.940357E-002
      1.20      3.85    0.883493E-002
      1.20      3.90    0.826382E-002
      1.20      3.95    0.769292E-002
      1.20      4.00    0.712515E-002
      1.20      4.05    0.656370E-002
      1.20      4.10    0.601189E-002
      1.20      4.15    0.547317E-002
      1.20      4.20    0.495098E-002
      1.20      4.25    0.444867E-002
      1.20      4.30    0.396939E-002
      1.20      4.35    0.351599E-002
      1.20      4.40    0.309089E-002
      1.20      4.45    0.269603E-002
      1.20      4.50    0.233280E-002
      1.20      4.55    0.200196E-002
      1.20      4.60    0.170368E-002
      1.20      4.65    0.143753E-002
      1.20      4.70    0.120253E-002
      1.20      4.75    0.997229E-003
      1.20      4.80    0.819761E-003
      1.20      4.85    0.667983E-003
      1.20      4.90    0.539545E-003
      1.20      4.95    0.431999E-003
      1.20      5.00    0.342884E-003
      1.20      5.05    0.269801E-003
      1.20      5.10    0.210474E-003
      1.20      5.15    0.162796E-003
      1.20      5.20    0.124857E-003
      1.20      5.25    0.949607E-004
      1.20      5.30    0.716262E-004
      1.20      5.35    0.535835E-004
      1.20      5.40    0.397607E-004
      1.20      5.45    0.292663E-004
      1.20      5.50    0.213694E-004
      1.20      5.55    0.154788E-004
      1.20      5.60    0.111223E-004
      1.20      5.65    0.792749E-005
      1.20      5.70    0.560391E-005
      1.20      5.75    0.392776E-005
      1.20      5.80    0.272834E-005
      1.20      5.85    0.187688E-005
      1.20      5.90    0.127720E-005
      1.20      5.95    0.858191E-006
      1.20      6.00    0.567769E-006
      1.20      6.05    0.368166E-006
      1.20      6.10    0.232254E-006
      1.20      6.15    0.140749E-006
      1.20      6.20    0.800994E-007
      1.20      6.25    0.409345E-007
      1.20      6.30    0.169338E-007
      1.20      6.35    0.404761E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.339570E-007
      1.25     -6.30    0.140941E-006
      1.25     -6.25    0.336358E-006
      1.25     -6.20    0.646873E-006
      1.25     -6.15    0.111260E-005
      1.25     -6.10    0.179052E-005
      1.25     -6.05    0.275915E-005
      1.25     -6.00    0.412464E-005
      1.25     -5.95    0.602848E-005
      1.25     -5.90    0.865685E-005
      1.25     -5.85    0.122519E-004
      1.25     -5.80    0.171251E-004
      1.25     -5.75    0.236718E-004
      1.25     -5.70    0.323887E-004
      1.25     -5.65    0.438914E-004
      1.25     -5.60    0.589326E-004
      1.25     -5.55    0.784212E-004
      1.25     -5.50    0.103438E-003
      1.25     -5.45    0.135247E-003
      1.25     -5.40    0.175308E-003
      1.25     -5.35    0.225271E-003
      1.25     -5.30    0.286969E-003
      1.25     -5.25    0.362397E-003
      1.25     -5.20    0.453677E-003
      1.25     -5.15    0.563010E-003
      1.25     -5.10    0.692610E-003
      1.25     -5.05    0.844633E-003
      1.25     -5.00    0.102109E-002
      1.25     -4.95    0.122376E-002
      1.25     -4.90    0.145408E-002
      1.25     -4.85    0.171310E-002
      1.25     -4.80    0.200135E-002
      1.25     -4.75    0.231885E-002
      1.25     -4.70    0.266502E-002
      1.25     -4.65    0.303870E-002
      1.25     -4.60    0.343814E-002
      1.25     -4.55    0.386105E-002
      1.25     -4.50    0.430468E-002
      1.25     -4.45    0.476585E-002
      1.25     -4.40    0.524104E-002
      1.25     -4.35    0.572651E-002
      1.25     -4.30    0.621831E-002
      1.25     -4.25    0.671242E-002
      1.25     -4.20    0.720474E-002
      1.25     -4.15    0.769115E-002
      1.25     -4.10    0.816754E-002
      1.25     -4.05    0.862977E-002
      1.25     -4.00    0.907372E-002
      1.25     -3.95    0.949517E-002
      1.25     -3.90    0.988985E-002
      1.25     -3.85    0.102533E-001
      1.25     -3.80    0.105810E-001
      1.25     -3.75    0.108682E-001
      1.25     -3.70    0.111100E-001
      1.25     -3.65    0.113015E-001
      1.25     -3.60    0.114379E-001
      1.25     -3.55    0.115147E-001
      1.25     -3.50    0.115283E-001
      1.25     -3.45    0.114762E-001
      1.25     -3.40    0.113580E-001
      1.25     -3.35    0.111763E-001
      1.25     -3.30    0.109371E-001
      1.25     -3.25    0.106512E-001
      1.25     -3.20    0.103346E-001
      1.25     -3.15    0.100087E-001
      1.25     -3.10    0.969976E-002
      1.25     -3.05    0.943785E-002
      1.25     -3.00    0.925416E-002
      1.25     -2.95    0.917820E-002
      1.25     -2.90    0.923436E-002
      1.25     -2.85    0.943876E-002
      1.25     -2.80    0.979714E-002
      1.25     -2.75    0.103040E-001
      1.25     -2.70    0.109437E-001
      1.25     -2.65    0.116924E-001
      1.25     -2.60    0.125215E-001
      1.25     -2.55    0.134007E-001
      1.25     -2.50    0.143011E-001
      1.25     -2.45    0.151977E-001
      1.25     -2.40    0.160699E-001
      1.25     -2.35    0.169028E-001
      1.25     -2.30    0.176861E-001
      1.25     -2.25    0.184142E-001
      1.25     -2.20    0.190848E-001
      1.25     -2.15    0.196985E-001
      1.25     -2.10    0.202573E-001
      1.25     -2.05    0.207645E-001
      1.25     -2.00    0.212242E-001
      1.25     -1.95    0.216404E-001
      1.25     -1.90    0.220171E-001
      1.25     -1.85    0.223581E-001
      1.25     -1.80    0.226668E-001
      1.25     -1.75    0.229461E-001
      1.25     -1.70    0.231986E-001
      1.25     -1.65    0.234263E-001
      1.25     -1.60    0.236308E-001
      1.25     -1.55    0.238133E-001
      1.25     -1.50    0.239746E-001
      1.25     -1.45    0.241151E-001
      1.25     -1.40    0.242347E-001
      1.25     -1.35    0.243333E-001
      1.25     -1.30    0.244100E-001
      1.25     -1.25    0.244641E-001
      1.25     -1.20    0.244945E-001
      1.25     -1.15    0.245000E-001
      1.25     -1.10    0.244797E-001
      1.25     -1.05    0.244326E-001
      1.25     -1.00    0.243584E-001
      1.25     -0.95    0.242575E-001
      1.25     -0.90    0.241313E-001
      1.25     -0.85    0.239825E-001
      1.25     -0.80    0.238156E-001
      1.25     -0.75    0.236367E-001
      1.25     -0.70    0.234539E-001
      1.25     -0.65    0.232767E-001
      1.25     -0.60    0.231160E-001
      1.25     -0.55    0.229829E-001
      1.25     -0.50    0.228878E-001
      1.25     -0.45    0.228397E-001
      1.25     -0.40    0.228446E-001
      1.25     -0.35    0.229051E-001
      1.25     -0.30    0.230201E-001
      1.25     -0.25    0.231846E-001
      1.25     -0.20    0.233907E-001
      1.25     -0.15    0.236284E-001
      1.25     -0.10    0.238864E-001
      1.25     -0.05    0.241534E-001
      1.25      0.00    0.244191E-001
      1.25      0.05    0.246744E-001
      1.25      0.10    0.249119E-001
      1.25      0.15    0.251262E-001
      1.25      0.20    0.253134E-001
      1.25      0.25    0.254712E-001
      1.25      0.30    0.255983E-001
      1.25      0.35    0.256946E-001
      1.25      0.40    0.257606E-001
      1.25      0.45    0.257971E-001
      1.25      0.50    0.258054E-001
      1.25      0.55    0.257871E-001
      1.25      0.60    0.257436E-001
      1.25      0.65    0.256767E-001
      1.25      0.70    0.255882E-001
      1.25      0.75    0.254800E-001
      1.25      0.80    0.253540E-001
      1.25      0.85    0.252123E-001
      1.25      0.90    0.250571E-001
      1.25      0.95    0.248910E-001
      1.25      1.00    0.247162E-001
      1.25      1.05    0.245356E-001
      1.25      1.10    0.243518E-001
      1.25      1.15    0.241675E-001
      1.25      1.20    0.239851E-001
      1.25      1.25    0.238072E-001
      1.25      1.30    0.236356E-001
      1.25      1.35    0.234718E-001
      1.25      1.40    0.233168E-001
      1.25      1.45    0.231711E-001
      1.25      1.50    0.230343E-001
      1.25      1.55    0.229056E-001
      1.25      1.60    0.227838E-001
      1.25      1.65    0.226670E-001
      1.25      1.70    0.225532E-001
      1.25      1.75    0.224404E-001
      1.25      1.80    0.223265E-001
      1.25      1.85    0.222093E-001
      1.25      1.90    0.220872E-001
      1.25      1.95    0.219587E-001
      1.25      2.00    0.218223E-001
      1.25      2.05    0.216773E-001
      1.25      2.10    0.215228E-001
      1.25      2.15    0.213584E-001
      1.25      2.20    0.211837E-001
      1.25      2.25    0.209985E-001
      1.25      2.30    0.208027E-001
      1.25      2.35    0.205963E-001
      1.25      2.40    0.203790E-001
      1.25      2.45    0.201510E-001
      1.25      2.50    0.199120E-001
      1.25      2.55    0.196619E-001
      1.25      2.60    0.194005E-001
      1.25      2.65    0.191276E-001
      1.25      2.70    0.188430E-001
      1.25      2.75    0.185463E-001
      1.25      2.80    0.182372E-001
      1.25      2.85    0.179156E-001
      1.25      2.90    0.175809E-001
      1.25      2.95    0.172330E-001
      1.25      3.00    0.168716E-001
      1.25      3.05    0.164963E-001
      1.25      3.10    0.161070E-001
      1.25      3.15    0.157033E-001
      1.25      3.20    0.152853E-001
      1.25      3.25    0.148528E-001
      1.25      3.30    0.144057E-001
      1.25      3.35    0.139442E-001
      1.25      3.40    0.134684E-001
      1.25      3.45    0.129786E-001
      1.25      3.50    0.124753E-001
      1.25      3.55    0.119590E-001
      1.25      3.60    0.114307E-001
      1.25      3.65    0.108913E-001
      1.25      3.70    0.103422E-001
      1.25      3.75    0.978487E-002
      1.25      3.80    0.922121E-002
      1.25      3.85    0.865336E-002
      1.25      3.90    0.808378E-002
      1.25      3.95    0.751522E-002
      1.25      4.00    0.695066E-002
      1.25      4.05    0.639331E-002
      1.25      4.10    0.584654E-002
      1.25      4.15    0.531378E-002
      1.25      4.20    0.479843E-002
      1.25      4.25    0.430378E-002
      1.25      4.30    0.383290E-002
      1.25      4.35    0.338851E-002
      1.25      4.40    0.297289E-002
      1.25      4.45    0.258782E-002
      1.25      4.50    0.223452E-002
      1.25      4.55    0.191358E-002
      1.25      4.60    0.162501E-002
      1.25      4.65    0.136821E-002
      1.25      4.70    0.114209E-002
      1.25      4.75    0.945071E-003
      1.25      4.80    0.775225E-003
      1.25      4.85    0.630351E-003
      1.25      4.90    0.508078E-003
      1.25      4.95    0.405958E-003
      1.25      5.00    0.321553E-003
      1.25      5.05    0.252505E-003
      1.25      5.10    0.196589E-003
      1.25      5.15    0.151759E-003
      1.25      5.20    0.116169E-003
      1.25      5.25    0.881870E-004
      1.25      5.30    0.663944E-004
      1.25      5.35    0.495800E-004
      1.25      5.40    0.367251E-004
      1.25      5.45    0.269854E-004
      1.25      5.50    0.196709E-004
      1.25      5.55    0.142252E-004
      1.25      5.60    0.102053E-004
      1.25      5.65    0.726269E-005
      1.25      5.70    0.512635E-005
      1.25      5.75    0.358792E-005
      1.25      5.80    0.248889E-005
      1.25      5.85    0.170995E-005
      1.25      5.90    0.116220E-005
      1.25      5.95    0.780042E-006
      1.25      6.00    0.515537E-006
      1.25      6.05    0.333988E-006
      1.25      6.10    0.210523E-006
      1.25      6.15    0.127491E-006
      1.25      6.20    0.725133E-007
      1.25      6.25    0.370412E-007
      1.25      6.30    0.153183E-007
      1.25      6.35    0.366076E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.318098E-007
      1.30     -6.30    0.132037E-006
      1.30     -6.25    0.315143E-006
      1.30     -6.20    0.606168E-006
      1.30     -6.15    0.104281E-005
      1.30     -6.10    0.167864E-005
      1.30     -6.05    0.258756E-005
      1.30     -6.00    0.386959E-005
      1.30     -5.95    0.565815E-005
      1.30     -5.90    0.812904E-005
      1.30     -5.85    0.115112E-004
      1.30     -5.80    0.160995E-004
      1.30     -5.75    0.222688E-004
      1.30     -5.70    0.304909E-004
      1.30     -5.65    0.413514E-004
      1.30     -5.60    0.555680E-004
      1.30     -5.55    0.740088E-004
      1.30     -5.50    0.977087E-004
      1.30     -5.45    0.127883E-003
      1.30     -5.40    0.165934E-003
      1.30     -5.35    0.213459E-003
      1.30     -5.30    0.272232E-003
      1.30     -5.25    0.344198E-003
      1.30     -5.20    0.431431E-003
      1.30     -5.15    0.536095E-003
      1.30     -5.10    0.660382E-003
      1.30     -5.05    0.806445E-003
      1.30     -5.00    0.976309E-003
      1.30     -4.95    0.117179E-002
      1.30     -4.90    0.139440E-002
      1.30     -4.85    0.164526E-002
      1.30     -4.80    0.192504E-002
      1.30     -4.75    0.223387E-002
      1.30     -4.70    0.257132E-002
      1.30     -4.65    0.293638E-002
      1.30     -4.60    0.332748E-002
      1.30     -4.55    0.374248E-002
      1.30     -4.50    0.417879E-002
      1.30     -4.45    0.463336E-002
      1.30     -4.40    0.510283E-002
      1.30     -4.35    0.558354E-002
      1.30     -4.30    0.607169E-002
      1.30     -4.25    0.656333E-002
      1.30     -4.20    0.705447E-002
      1.30     -4.15    0.754111E-002
      1.30     -4.10    0.801926E-002
      1.30     -4.05    0.848494E-002
      1.30     -4.00    0.893420E-002
      1.30     -3.95    0.936310E-002
      1.30     -3.90    0.976764E-002
      1.30     -3.85    0.101438E-001
      1.30     -3.80    0.104875E-001
      1.30     -3.75    0.107946E-001
      1.30     -3.70    0.110609E-001
      1.30     -3.65    0.112824E-001
      1.30     -3.60    0.114550E-001
      1.30     -3.55    0.115755E-001
      1.30     -3.50    0.116412E-001
      1.30     -3.45    0.116505E-001
      1.30     -3.40    0.116039E-001
      1.30     -3.35    0.115041E-001
      1.30     -3.30    0.113571E-001
      1.30     -3.25    0.111723E-001
      1.30     -3.20    0.109636E-001
      1.30     -3.15    0.107488E-001
      1.30     -3.10    0.105494E-001
      1.30     -3.05    0.103897E-001
      1.30     -3.00    0.102944E-001
      1.30     -2.95    0.102869E-001
      1.30     -2.90    0.103861E-001
      1.30     -2.85    0.106047E-001
      1.30     -2.80    0.109475E-001
      1.30     -2.75    0.114103E-001
      1.30     -2.70    0.119811E-001
      1.30     -2.65    0.126417E-001
      1.30     -2.60    0.133696E-001
      1.30     -2.55    0.141411E-001
      1.30     -2.50    0.149328E-001
      1.30     -2.45    0.157243E-001
      1.30     -2.40    0.164984E-001
      1.30     -2.35    0.172422E-001
      1.30     -2.30    0.179465E-001
      1.30     -2.25    0.186059E-001
      1.30     -2.20    0.192176E-001
      1.30     -2.15    0.197814E-001
      1.30     -2.10    0.202984E-001
      1.30     -2.05    0.207710E-001
      1.30     -2.00    0.212021E-001
      1.30     -1.95    0.215948E-001
      1.30     -1.90    0.219526E-001
      1.30     -1.85    0.222783E-001
      1.30     -1.80    0.225750E-001
      1.30     -1.75    0.228451E-001
      1.30     -1.70    0.230908E-001
      1.30     -1.65    0.233140E-001
      1.30     -1.60    0.235161E-001
      1.30     -1.55    0.236983E-001
      1.30     -1.50    0.238613E-001
      1.30     -1.45    0.240057E-001
      1.30     -1.40    0.241316E-001
      1.30     -1.35    0.242389E-001
      1.30     -1.30    0.243272E-001
      1.30     -1.25    0.243960E-001
      1.30     -1.20    0.244446E-001
      1.30     -1.15    0.244722E-001
      1.30     -1.10    0.244783E-001
      1.30     -1.05    0.244624E-001
      1.30     -1.00    0.244245E-001
      1.30     -0.95    0.243651E-001
      1.30     -0.90    0.242856E-001
      1.30     -0.85    0.241884E-001
      1.30     -0.80    0.240771E-001
      1.30     -0.75    0.239565E-001
      1.30     -0.70    0.238329E-001
      1.30     -0.65    0.237135E-001
      1.30     -0.60    0.236063E-001
      1.30     -0.55    0.235194E-001
      1.30     -0.50    0.234604E-001
      1.30     -0.45    0.234357E-001
      1.30     -0.40    0.234497E-001
      1.30     -0.35    0.235043E-001
      1.30     -0.30    0.235988E-001
      1.30     -0.25    0.237297E-001
      1.30     -0.20    0.238914E-001
      1.30     -0.15    0.240767E-001
      1.30     -0.10    0.242774E-001
      1.30     -0.05    0.244851E-001
      1.30      0.00    0.246919E-001
      1.30      0.05    0.248906E-001
      1.30      0.10    0.250752E-001
      1.30      0.15    0.252411E-001
      1.30      0.20    0.253848E-001
      1.30      0.25    0.255038E-001
      1.30      0.30    0.255967E-001
      1.30      0.35    0.256627E-001
      1.30      0.40    0.257019E-001
      1.30      0.45    0.257144E-001
      1.30      0.50    0.257008E-001
      1.30      0.55    0.256622E-001
      1.30      0.60    0.255995E-001
      1.30      0.65    0.255139E-001
      1.30      0.70    0.254068E-001
      1.30      0.75    0.252797E-001
      1.30      0.80    0.251344E-001
      1.30      0.85    0.249729E-001
      1.30      0.90    0.247972E-001
      1.30      0.95    0.246100E-001
      1.30      1.00    0.244140E-001
      1.30      1.05    0.242122E-001
      1.30      1.10    0.240077E-001
      1.30      1.15    0.238038E-001
      1.30      1.20    0.236037E-001
      1.30      1.25    0.234103E-001
      1.30      1.30    0.232262E-001
      1.30      1.35    0.230536E-001
      1.30      1.40    0.228937E-001
      1.30      1.45    0.227472E-001
      1.30      1.50    0.226139E-001
      1.30      1.55    0.224928E-001
      1.30      1.60    0.223821E-001
      1.30      1.65    0.222796E-001
      1.30      1.70    0.221828E-001
      1.30      1.75    0.220888E-001
      1.30      1.80    0.219947E-001
      1.30      1.85    0.218980E-001
      1.30      1.90    0.217963E-001
      1.30      1.95    0.216874E-001
      1.30      2.00    0.215699E-001
      1.30      2.05    0.214423E-001
      1.30      2.10    0.213037E-001
      1.30      2.15    0.211536E-001
      1.30      2.20    0.209915E-001
      1.30      2.25    0.208172E-001
      1.30      2.30    0.206306E-001
      1.30      2.35    0.204318E-001
      1.30      2.40    0.202208E-001
      1.30      2.45    0.199975E-001
      1.30      2.50    0.197621E-001
      1.30      2.55    0.195145E-001
      1.30      2.60    0.192547E-001
      1.30      2.65    0.189826E-001
      1.30      2.70    0.186979E-001
      1.30      2.75    0.184006E-001
      1.30      2.80    0.180905E-001
      1.30      2.85    0.177673E-001
      1.30      2.90    0.174307E-001
      1.30      2.95    0.170806E-001
      1.30      3.00    0.167168E-001
      1.30      3.05    0.163389E-001
      1.30      3.10    0.159468E-001
      1.30      3.15    0.155404E-001
      1.30      3.20    0.151196E-001
      1.30      3.25    0.146842E-001
      1.30      3.30    0.142343E-001
      1.30      3.35    0.137700E-001
      1.30      3.40    0.132916E-001
      1.30      3.45    0.127993E-001
      1.30      3.50    0.122937E-001
      1.30      3.55    0.117755E-001
      1.30      3.60    0.112455E-001
      1.30      3.65    0.107048E-001
      1.30      3.70    0.101548E-001
      1.30      3.75    0.959720E-002
      1.30      3.80    0.903387E-002
      1.30      3.85    0.846707E-002
      1.30      3.90    0.789931E-002
      1.30      3.95    0.733341E-002
      1.30      4.00    0.677242E-002
      1.30      4.05    0.621958E-002
      1.30      4.10    0.567826E-002
      1.30      4.15    0.515188E-002
      1.30      4.20    0.464381E-002
      1.30      4.25    0.415727E-002
      1.30      4.30    0.369520E-002
      1.30      4.35    0.326021E-002
      1.30      4.40    0.285443E-002
      1.30      4.45    0.247947E-002
      1.30      4.50    0.213637E-002
      1.30      4.55    0.182555E-002
      1.30      4.60    0.154685E-002
      1.30      4.65    0.129953E-002
      1.30      4.70    0.108236E-002
      1.30      4.75    0.893671E-003
      1.30      4.80    0.731451E-003
      1.30      4.85    0.593459E-003
      1.30      4.90    0.477307E-003
      1.30      4.95    0.380556E-003
      1.30      5.00    0.300796E-003
      1.30      5.05    0.235713E-003
      1.30      5.10    0.183140E-003
      1.30      5.15    0.141093E-003
      1.30      5.20    0.107791E-003
      1.30      5.25    0.816680E-004
      1.30      5.30    0.613694E-004
      1.30      5.35    0.457423E-004
      1.30      5.40    0.338207E-004
      1.30      5.45    0.248069E-004
      1.30      5.50    0.180514E-004
      1.30      5.55    0.130320E-004
      1.30      5.60    0.933385E-005
      1.30      5.65    0.663189E-005
      1.30      5.70    0.467387E-005
      1.30      5.75    0.326637E-005
      1.30      5.80    0.226261E-005
      1.30      5.85    0.155240E-005
      1.30      5.90    0.105378E-005
      1.30      5.95    0.706442E-006
      1.30      6.00    0.466391E-006
      1.30      6.05    0.301857E-006
      1.30      6.10    0.190108E-006
      1.30      6.15    0.115044E-006
      1.30      6.20    0.653943E-007
      1.30      6.25    0.333890E-007
      1.30      6.30    0.138033E-007
      1.30      6.35    0.329804E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.296794E-007
      1.35     -6.30    0.123202E-006
      1.35     -6.25    0.294090E-006
      1.35     -6.20    0.565767E-006
      1.35     -6.15    0.973518E-006
      1.35     -6.10    0.156753E-005
      1.35     -6.05    0.241711E-005
      1.35     -6.00    0.361611E-005
      1.35     -5.95    0.528992E-005
      1.35     -5.90    0.760394E-005
      1.35     -5.85    0.107739E-004
      1.35     -5.80    0.150778E-004
      1.35     -5.75    0.208701E-004
      1.35     -5.70    0.285973E-004
      1.35     -5.65    0.388147E-004
      1.35     -5.60    0.522044E-004
      1.35     -5.55    0.695932E-004
      1.35     -5.50    0.919691E-004
      1.35     -5.45    0.120495E-003
      1.35     -5.40    0.156519E-003
      1.35     -5.35    0.201578E-003
      1.35     -5.30    0.257390E-003
      1.35     -5.25    0.325840E-003
      1.35     -5.20    0.408955E-003
      1.35     -5.15    0.508856E-003
      1.35     -5.10    0.627711E-003
      1.35     -5.05    0.767660E-003
      1.35     -5.00    0.930743E-003
      1.35     -4.95    0.111881E-002
      1.35     -4.90    0.133344E-002
      1.35     -4.85    0.157583E-002
      1.35     -4.80    0.184677E-002
      1.35     -4.75    0.214653E-002
      1.35     -4.70    0.247482E-002
      1.35     -4.65    0.283080E-002
      1.35     -4.60    0.321305E-002
      1.35     -4.55    0.361963E-002
      1.35     -4.50    0.404809E-002
      1.35     -4.45    0.449555E-002
      1.35     -4.40    0.495877E-002
      1.35     -4.35    0.543424E-002
      1.35     -4.30    0.591827E-002
      1.35     -4.25    0.640701E-002
      1.35     -4.20    0.689659E-002
      1.35     -4.15    0.738312E-002
      1.35     -4.10    0.786271E-002
      1.35     -4.05    0.833155E-002
      1.35     -4.00    0.878587E-002
      1.35     -3.95    0.922193E-002
      1.35     -3.90    0.963604E-002
      1.35     -3.85    0.100245E-001
      1.35     -3.80    0.103837E-001
      1.35     -3.75    0.107100E-001
      1.35     -3.70    0.109999E-001
      1.35     -3.65    0.112500E-001
      1.35     -3.60    0.114571E-001
      1.35     -3.55    0.116187E-001
      1.35     -3.50    0.117330E-001
      1.35     -3.45    0.117991E-001
      1.35     -3.40    0.118181E-001
      1.35     -3.35    0.117927E-001
      1.35     -3.30    0.117285E-001
      1.35     -3.25    0.116339E-001
      1.35     -3.20    0.115205E-001
      1.35     -3.15    0.114030E-001
      1.35     -3.10    0.112990E-001
      1.35     -3.05    0.112277E-001
      1.35     -3.00    0.112086E-001
      1.35     -2.95    0.112598E-001
      1.35     -2.90    0.113962E-001
      1.35     -2.85    0.116277E-001
      1.35     -2.80    0.119579E-001
      1.35     -2.75    0.123839E-001
      1.35     -2.70    0.128968E-001
      1.35     -2.65    0.134826E-001
      1.35     -2.60    0.141240E-001
      1.35     -2.55    0.148024E-001
      1.35     -2.50    0.154994E-001
      1.35     -2.45    0.161984E-001
      1.35     -2.40    0.168854E-001
      1.35     -2.35    0.175492E-001
      1.35     -2.30    0.181819E-001
      1.35     -2.25    0.187782E-001
      1.35     -2.20    0.193354E-001
      1.35     -2.15    0.198525E-001
      1.35     -2.10    0.203300E-001
      1.35     -2.05    0.207695E-001
      1.35     -2.00    0.211731E-001
      1.35     -1.95    0.215431E-001
      1.35     -1.90    0.218821E-001
      1.35     -1.85    0.221928E-001
      1.35     -1.80    0.224773E-001
      1.35     -1.75    0.227379E-001
      1.35     -1.70    0.229765E-001
      1.35     -1.65    0.231948E-001
      1.35     -1.60    0.233940E-001
      1.35     -1.55    0.235752E-001
      1.35     -1.50    0.237393E-001
      1.35     -1.45    0.238868E-001
      1.35     -1.40    0.240178E-001
      1.35     -1.35    0.241326E-001
      1.35     -1.30    0.242309E-001
      1.35     -1.25    0.243124E-001
      1.35     -1.20    0.243767E-001
      1.35     -1.15    0.244234E-001
      1.35     -1.10    0.244520E-001
      1.35     -1.05    0.244626E-001
      1.35     -1.00    0.244550E-001
      1.35     -0.95    0.244301E-001
      1.35     -0.90    0.243889E-001
      1.35     -0.85    0.243335E-001
      1.35     -0.80    0.242667E-001
      1.35     -0.75    0.241924E-001
      1.35     -0.70    0.241153E-001
      1.35     -0.65    0.240408E-001
      1.35     -0.60    0.239748E-001
      1.35     -0.55    0.239233E-001
      1.35     -0.50    0.238917E-001
      1.35     -0.45    0.238848E-001
      1.35     -0.40    0.239056E-001
      1.35     -0.35    0.239558E-001
      1.35     -0.30    0.240347E-001
      1.35     -0.25    0.241400E-001
      1.35     -0.20    0.242677E-001
      1.35     -0.15    0.244127E-001
      1.35     -0.10    0.245689E-001
      1.35     -0.05    0.247301E-001
      1.35      0.00    0.248901E-001
      1.35      0.05    0.250433E-001
      1.35      0.10    0.251849E-001
      1.35      0.15    0.253109E-001
      1.35      0.20    0.254180E-001
      1.35      0.25    0.255040E-001
      1.35      0.30    0.255672E-001
      1.35      0.35    0.256065E-001
      1.35      0.40    0.256213E-001
      1.35      0.45    0.256115E-001
      1.35      0.50    0.255771E-001
      1.35      0.55    0.255185E-001
      1.35      0.60    0.254363E-001
      1.35      0.65    0.253311E-001
      1.35      0.70    0.252040E-001
      1.35      0.75    0.250561E-001
      1.35      0.80    0.248890E-001
      1.35      0.85    0.247045E-001
      1.35      0.90    0.245047E-001
      1.35      0.95    0.242924E-001
      1.35      1.00    0.240706E-001
      1.35      1.05    0.238426E-001
      1.35      1.10    0.236124E-001
      1.35      1.15    0.233839E-001
      1.35      1.20    0.231611E-001
      1.35      1.25    0.229479E-001
      1.35      1.30    0.227477E-001
      1.35      1.35    0.225633E-001
      1.35      1.40    0.223968E-001
      1.35      1.45    0.222489E-001
      1.35      1.50    0.221196E-001
      1.35      1.55    0.220076E-001
      1.35      1.60    0.219108E-001
      1.35      1.65    0.218262E-001
      1.35      1.70    0.217504E-001
      1.35      1.75    0.216797E-001
      1.35      1.80    0.216103E-001
      1.35      1.85    0.215389E-001
      1.35      1.90    0.214621E-001
      1.35      1.95    0.213775E-001
      1.35      2.00    0.212828E-001
      1.35      2.05    0.211764E-001
      1.35      2.10    0.210571E-001
      1.35      2.15    0.209242E-001
      1.35      2.20    0.207773E-001
      1.35      2.25    0.206162E-001
      1.35      2.30    0.204409E-001
      1.35      2.35    0.202515E-001
      1.35      2.40    0.200481E-001
      1.35      2.45    0.198310E-001
      1.35      2.50    0.196004E-001
      1.35      2.55    0.193563E-001
      1.35      2.60    0.190989E-001
      1.35      2.65    0.188282E-001
      1.35      2.70    0.185441E-001
      1.35      2.75    0.182468E-001
      1.35      2.80    0.179360E-001
      1.35      2.85    0.176116E-001
      1.35      2.90    0.172734E-001
      1.35      2.95    0.169214E-001
      1.35      3.00    0.165554E-001
      1.35      3.05    0.161751E-001
      1.35      3.10    0.157805E-001
      1.35      3.15    0.153714E-001
      1.35      3.20    0.149478E-001
      1.35      3.25    0.145096E-001
      1.35      3.30    0.140570E-001
      1.35      3.35    0.135900E-001
      1.35      3.40    0.131090E-001
      1.35      3.45    0.126143E-001
      1.35      3.50    0.121065E-001
      1.35      3.55    0.115863E-001
      1.35      3.60    0.110547E-001
      1.35      3.65    0.105129E-001
      1.35      3.70    0.996225E-002
      1.35      3.75    0.940454E-002
      1.35      3.80    0.884179E-002
      1.35      3.85    0.827630E-002
      1.35      3.90    0.771069E-002
      1.35      3.95    0.714781E-002
      1.35      4.00    0.659077E-002
      1.35      4.05    0.604285E-002
      1.35      4.10    0.550742E-002
      1.35      4.15    0.498787E-002
      1.35      4.20    0.448753E-002
      1.35      4.25    0.400951E-002
      1.35      4.30    0.355668E-002
      1.35      4.35    0.313147E-002
      1.35      4.40    0.273587E-002
      1.35      4.45    0.237132E-002
      1.35      4.50    0.203867E-002
      1.35      4.55    0.173816E-002
      1.35      4.60    0.146948E-002
      1.35      4.65    0.123173E-002
      1.35      4.70    0.102356E-002
      1.35      4.75    0.843206E-003
      1.35      4.80    0.688588E-003
      1.35      4.85    0.557430E-003
      1.35      4.90    0.447334E-003
      1.35      4.95    0.355876E-003
      1.35      5.00    0.280679E-003
      1.35      5.05    0.219479E-003
      1.35      5.10    0.170168E-003
      1.35      5.15    0.130828E-003
      1.35      5.20    0.997457E-004
      1.35      5.25    0.754218E-004
      1.35      5.30    0.565648E-004
      1.35      5.35    0.420801E-004
      1.35      5.40    0.310544E-004
      1.35      5.45    0.227360E-004
      1.35      5.50    0.165147E-004
      1.35      5.55    0.119016E-004
      1.35      5.60    0.850969E-005
      1.35      5.65    0.603627E-005
      1.35      5.70    0.424727E-005
      1.35      5.75    0.296365E-005
      1.35      5.80    0.204988E-005
      1.35      5.85    0.140446E-005
      1.35      5.90    0.952098E-006
      1.35      5.95    0.637488E-006
      1.35      6.00    0.420393E-006
      1.35      6.05    0.271809E-006
      1.35      6.10    0.171030E-006
      1.35      6.15    0.103420E-006
      1.35      6.20    0.587497E-007
      1.35      6.25    0.299816E-007
      1.35      6.30    0.123903E-007
      1.35      6.35    0.295978E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.275803E-007
      1.40     -6.30    0.114497E-006
      1.40     -6.25    0.273343E-006
      1.40     -6.20    0.525945E-006
      1.40     -6.15    0.905206E-006
      1.40     -6.10    0.145796E-005
      1.40     -6.05    0.224894E-005
      1.40     -6.00    0.336592E-005
      1.40     -5.95    0.492629E-005
      1.40     -5.90    0.708507E-005
      1.40     -5.85    0.100448E-004
      1.40     -5.80    0.140668E-004
      1.40     -5.75    0.194850E-004
      1.40     -5.70    0.267204E-004
      1.40     -5.65    0.362979E-004
      1.40     -5.60    0.488637E-004
      1.40     -5.55    0.652028E-004
      1.40     -5.50    0.862553E-004
      1.40     -5.45    0.113132E-003
      1.40     -5.40    0.147122E-003
      1.40     -5.35    0.189703E-003
      1.40     -5.30    0.242531E-003
      1.40     -5.25    0.307433E-003
      1.40     -5.20    0.386380E-003
      1.40     -5.15    0.481450E-003
      1.40     -5.10    0.594778E-003
      1.40     -5.05    0.728491E-003
      1.40     -5.00    0.884635E-003
      1.40     -4.95    0.106509E-002
      1.40     -4.90    0.127150E-002
      1.40     -4.85    0.150514E-002
      1.40     -4.80    0.176691E-002
      1.40     -4.75    0.205721E-002
      1.40     -4.70    0.237591E-002
      1.40     -4.65    0.272234E-002
      1.40     -4.60    0.309527E-002
      1.40     -4.55    0.349290E-002
      1.40     -4.50    0.391297E-002
      1.40     -4.45    0.435276E-002
      1.40     -4.40    0.480919E-002
      1.40     -4.35    0.527889E-002
      1.40     -4.30    0.575827E-002
      1.40     -4.25    0.624363E-002
      1.40     -4.20    0.673118E-002
      1.40     -4.15    0.721715E-002
      1.40     -4.10    0.769778E-002
      1.40     -4.05    0.816938E-002
      1.40     -4.00    0.862833E-002
      1.40     -3.95    0.907112E-002
      1.40     -3.90    0.949430E-002
      1.40     -3.85    0.989450E-002
      1.40     -3.80    0.102685E-001
      1.40     -3.75    0.106130E-001
      1.40     -3.70    0.109251E-001
      1.40     -3.65    0.112020E-001
      1.40     -3.60    0.114412E-001
      1.40     -3.55    0.116408E-001
      1.40     -3.50    0.117996E-001
      1.40     -3.45    0.119174E-001
      1.40     -3.40    0.119953E-001
      1.40     -3.35    0.120363E-001
      1.40     -3.30    0.120452E-001
      1.40     -3.25    0.120294E-001
      1.40     -3.20    0.119987E-001
      1.40     -3.15    0.119650E-001
      1.40     -3.10    0.119424E-001
      1.40     -3.05    0.119461E-001
      1.40     -3.00    0.119915E-001
      1.40     -2.95    0.120924E-001
      1.40     -2.90    0.122605E-001
      1.40     -2.85    0.125033E-001
      1.40     -2.80    0.128238E-001
      1.40     -2.75    0.132199E-001
      1.40     -2.70    0.136850E-001
      1.40     -2.65    0.142086E-001
      1.40     -2.60    0.147774E-001
      1.40     -2.55    0.153771E-001
      1.40     -2.50    0.159933E-001
      1.40     -2.45    0.166127E-001
      1.40     -2.40    0.172237E-001
      1.40     -2.35    0.178172E-001
      1.40     -2.30    0.183862E-001
      1.40     -2.25    0.189260E-001
      1.40     -2.20    0.194336E-001
      1.40     -2.15    0.199079E-001
      1.40     -2.10    0.203489E-001
      1.40     -2.05    0.207574E-001
      1.40     -2.00    0.211349E-001
      1.40     -1.95    0.214831E-001
      1.40     -1.90    0.218041E-001
      1.40     -1.85    0.220999E-001
      1.40     -1.80    0.223724E-001
      1.40     -1.75    0.226235E-001
      1.40     -1.70    0.228548E-001
      1.40     -1.65    0.230677E-001
      1.40     -1.60    0.232635E-001
      1.40     -1.55    0.234433E-001
      1.40     -1.50    0.236076E-001
      1.40     -1.45    0.237573E-001
      1.40     -1.40    0.238925E-001
      1.40     -1.35    0.240134E-001
      1.40     -1.30    0.241201E-001
      1.40     -1.25    0.242124E-001
      1.40     -1.20    0.242901E-001
      1.40     -1.15    0.243529E-001
      1.40     -1.10    0.244007E-001
      1.40     -1.05    0.244334E-001
      1.40     -1.00    0.244511E-001
      1.40     -0.95    0.244545E-001
      1.40     -0.90    0.244446E-001
      1.40     -0.85    0.244230E-001
      1.40     -0.80    0.243919E-001
      1.40     -0.75    0.243542E-001
      1.40     -0.70    0.243136E-001
      1.40     -0.65    0.242740E-001
      1.40     -0.60    0.242398E-001
      1.40     -0.55    0.242154E-001
      1.40     -0.50    0.242048E-001
      1.40     -0.45    0.242114E-001
      1.40     -0.40    0.242376E-001
      1.40     -0.35    0.242843E-001
      1.40     -0.30    0.243515E-001
      1.40     -0.25    0.244374E-001
      1.40     -0.20    0.245393E-001
      1.40     -0.15    0.246533E-001
      1.40     -0.10    0.247750E-001
      1.40     -0.05    0.248997E-001
      1.40      0.00    0.250227E-001
      1.40      0.05    0.251395E-001
      1.40      0.10    0.252462E-001
      1.40      0.15    0.253393E-001
      1.40      0.20    0.254159E-001
      1.40      0.25    0.254737E-001
      1.40      0.30    0.255111E-001
      1.40      0.35    0.255266E-001
      1.40      0.40    0.255193E-001
      1.40      0.45    0.254885E-001
      1.40      0.50    0.254340E-001
      1.40      0.55    0.253556E-001
      1.40      0.60    0.252533E-001
      1.40      0.65    0.251274E-001
      1.40      0.70    0.249785E-001
      1.40      0.75    0.248075E-001
      1.40      0.80    0.246156E-001
      1.40      0.85    0.244044E-001
      1.40      0.90    0.241762E-001
      1.40      0.95    0.239339E-001
      1.40      1.00    0.236807E-001
      1.40      1.05    0.234208E-001
      1.40      1.10    0.231586E-001
      1.40      1.15    0.228993E-001
      1.40      1.20    0.226479E-001
      1.40      1.25    0.224094E-001
      1.40      1.30    0.221885E-001
      1.40      1.35    0.219890E-001
      1.40      1.40    0.218136E-001
      1.40      1.45    0.216638E-001
      1.40      1.50    0.215394E-001
      1.40      1.55    0.214389E-001
      1.40      1.60    0.213596E-001
      1.40      1.65    0.212975E-001
      1.40      1.70    0.212482E-001
      1.40      1.75    0.212066E-001
      1.40      1.80    0.211681E-001
      1.40      1.85    0.211278E-001
      1.40      1.90    0.210819E-001
      1.40      1.95    0.210268E-001
      1.40      2.00    0.209599E-001
      1.40      2.05    0.208791E-001
      1.40      2.10    0.207830E-001
      1.40      2.15    0.206708E-001
      1.40      2.20    0.205420E-001
      1.40      2.25    0.203965E-001
      1.40      2.30    0.202345E-001
      1.40      2.35    0.200562E-001
      1.40      2.40    0.198621E-001
      1.40      2.45    0.196524E-001
      1.40      2.50    0.194276E-001
      1.40      2.55    0.191879E-001
      1.40      2.60    0.189337E-001
      1.40      2.65    0.186651E-001
      1.40      2.70    0.183822E-001
      1.40      2.75    0.180853E-001
      1.40      2.80    0.177742E-001
      1.40      2.85    0.174489E-001
      1.40      2.90    0.171095E-001
      1.40      2.95    0.167558E-001
      1.40      3.00    0.163877E-001
      1.40      3.05    0.160052E-001
      1.40      3.10    0.156081E-001
      1.40      3.15    0.151964E-001
      1.40      3.20    0.147701E-001
      1.40      3.25    0.143292E-001
      1.40      3.30    0.138739E-001
      1.40      3.35    0.134043E-001
      1.40      3.40    0.129207E-001
      1.40      3.45    0.124237E-001
      1.40      3.50    0.119137E-001
      1.40      3.55    0.113917E-001
      1.40      3.60    0.108587E-001
      1.40      3.65    0.103158E-001
      1.40      3.70    0.976468E-002
      1.40      3.75    0.920711E-002
      1.40      3.80    0.864519E-002
      1.40      3.85    0.808133E-002
      1.40      3.90    0.751819E-002
      1.40      3.95    0.695872E-002
      1.40      4.00    0.640605E-002
      1.40      4.05    0.586348E-002
      1.40      4.10    0.533438E-002
      1.40      4.15    0.482213E-002
      1.40      4.20    0.432996E-002
      1.40      4.25    0.386091E-002
      1.40      4.30    0.341771E-002
      1.40      4.35    0.300267E-002
      1.40      4.40    0.261758E-002
      1.40      4.45    0.226371E-002
      1.40      4.50    0.194172E-002
      1.40      4.55    0.165170E-002
      1.40      4.60    0.139315E-002
      1.40      4.65    0.116503E-002
      1.40      4.70    0.965881E-003
      1.40      4.75    0.793838E-003
      1.40      4.80    0.646774E-003
      1.40      4.85    0.522378E-003
      1.40      4.90    0.418252E-003
      1.40      4.95    0.331991E-003
      1.40      5.00    0.261260E-003
      1.40      5.05    0.203847E-003
      1.40      5.10    0.157708E-003
      1.40      5.15    0.120991E-003
      1.40      5.20    0.920534E-004
      1.40      5.25    0.694627E-004
      1.40      5.30    0.519907E-004
      1.40      5.35    0.386010E-004
      1.40      5.40    0.284317E-004
      1.40      5.45    0.207763E-004
      1.40      5.50    0.150632E-004
      1.40      5.55    0.108359E-004
      1.40      5.60    0.773396E-005
      1.40      5.65    0.547657E-005
      1.40      5.70    0.384703E-005
      1.40      5.75    0.268005E-005
      1.40      5.80    0.185086E-005
      1.40      5.85    0.126625E-005
      1.40      5.90    0.857214E-006
      1.40      5.95    0.573218E-006
      1.40      6.00    0.377562E-006
      1.40      6.05    0.243856E-006
      1.40      6.10    0.153297E-006
      1.40      6.15    0.926219E-007
      1.40      6.20    0.525807E-007
      1.40      6.25    0.268194E-007
      1.40      6.30    0.110793E-007
      1.40      6.35    0.264601E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.255260E-007
      1.45     -6.30    0.105977E-006
      1.45     -6.25    0.253035E-006
      1.45     -6.20    0.486958E-006
      1.45     -6.15    0.838307E-006
      1.45     -6.10    0.135062E-005
      1.45     -6.05    0.208413E-005
      1.45     -6.00    0.312061E-005
      1.45     -5.95    0.456954E-005
      1.45     -5.90    0.657572E-005
      1.45     -5.85    0.932854E-005
      1.45     -5.80    0.130729E-004
      1.45     -5.75    0.181220E-004
      1.45     -5.70    0.248717E-004
      1.45     -5.65    0.338166E-004
      1.45     -5.60    0.455665E-004
      1.45     -5.55    0.608643E-004
      1.45     -5.50    0.806021E-004
      1.45     -5.45    0.105836E-003
      1.45     -5.40    0.137799E-003
      1.45     -5.35    0.177903E-003
      1.45     -5.30    0.227743E-003
      1.45     -5.25    0.289082E-003
      1.45     -5.20    0.363835E-003
      1.45     -5.15    0.454031E-003
      1.45     -5.10    0.561766E-003
      1.45     -5.05    0.689149E-003
      1.45     -5.00    0.838227E-003
      1.45     -4.95    0.101091E-002
      1.45     -4.90    0.120888E-002
      1.45     -4.85    0.143352E-002
      1.45     -4.80    0.168581E-002
      1.45     -4.75    0.196630E-002
      1.45     -4.70    0.227502E-002
      1.45     -4.65    0.261145E-002
      1.45     -4.60    0.297454E-002
      1.45     -4.55    0.336270E-002
      1.45     -4.50    0.377383E-002
      1.45     -4.45    0.420539E-002
      1.45     -4.40    0.465445E-002
      1.45     -4.35    0.511779E-002
      1.45     -4.30    0.559197E-002
      1.45     -4.25    0.607339E-002
      1.45     -4.20    0.655838E-002
      1.45     -4.15    0.704327E-002
      1.45     -4.10    0.752441E-002
      1.45     -4.05    0.799825E-002
      1.45     -4.00    0.846132E-002
      1.45     -3.95    0.891026E-002
      1.45     -3.90    0.934185E-002
      1.45     -3.85    0.975299E-002
      1.45     -3.80    0.101407E-001
      1.45     -3.75    0.105023E-001
      1.45     -3.70    0.108350E-001
      1.45     -3.65    0.111367E-001
      1.45     -3.60    0.114053E-001
      1.45     -3.55    0.116395E-001
      1.45     -3.50    0.118384E-001
      1.45     -3.45    0.120023E-001
      1.45     -3.40    0.121325E-001
      1.45     -3.35    0.122317E-001
      1.45     -3.30    0.123043E-001
      1.45     -3.25    0.123564E-001
      1.45     -3.20    0.123963E-001
      1.45     -3.15    0.124336E-001
      1.45     -3.10    0.124797E-001
      1.45     -3.05    0.125463E-001
      1.45     -3.00    0.126455E-001
      1.45     -2.95    0.127880E-001
      1.45     -2.90    0.129827E-001
      1.45     -2.85    0.132355E-001
      1.45     -2.80    0.135487E-001
      1.45     -2.75    0.139210E-001
      1.45     -2.70    0.143474E-001
      1.45     -2.65    0.148201E-001
      1.45     -2.60    0.153292E-001
      1.45     -2.55    0.158634E-001
      1.45     -2.50    0.164118E-001
      1.45     -2.45    0.169637E-001
      1.45     -2.40    0.175098E-001
      1.45     -2.35    0.180425E-001
      1.45     -2.30    0.185558E-001
      1.45     -2.25    0.190456E-001
      1.45     -2.20    0.195090E-001
      1.45     -2.15    0.199448E-001
      1.45     -2.10    0.203524E-001
      1.45     -2.05    0.207323E-001
      1.45     -2.00    0.210854E-001
      1.45     -1.95    0.214131E-001
      1.45     -1.90    0.217169E-001
      1.45     -1.85    0.219983E-001
      1.45     -1.80    0.222590E-001
      1.45     -1.75    0.225006E-001
      1.45     -1.70    0.227244E-001
      1.45     -1.65    0.229317E-001
      1.45     -1.60    0.231236E-001
      1.45     -1.55    0.233012E-001
      1.45     -1.50    0.234652E-001
      1.45     -1.45    0.236161E-001
      1.45     -1.40    0.237544E-001
      1.45     -1.35    0.238803E-001
      1.45     -1.30    0.239939E-001
      1.45     -1.25    0.240953E-001
      1.45     -1.20    0.241842E-001
      1.45     -1.15    0.242606E-001
      1.45     -1.10    0.243244E-001
      1.45     -1.05    0.243755E-001
      1.45     -1.00    0.244142E-001
      1.45     -0.95    0.244409E-001
      1.45     -0.90    0.244564E-001
      1.45     -0.85    0.244620E-001
      1.45     -0.80    0.244594E-001
      1.45     -0.75    0.244508E-001
      1.45     -0.70    0.244388E-001
      1.45     -0.65    0.244265E-001
      1.45     -0.60    0.244170E-001
      1.45     -0.55    0.244136E-001
      1.45     -0.50    0.244192E-001
      1.45     -0.45    0.244363E-001
      1.45     -0.40    0.244667E-001
      1.45     -0.35    0.245111E-001
      1.45     -0.30    0.245696E-001
      1.45     -0.25    0.246409E-001
      1.45     -0.20    0.247230E-001
      1.45     -0.15    0.248133E-001
      1.45     -0.10    0.249083E-001
      1.45     -0.05    0.250045E-001
      1.45      0.00    0.250982E-001
      1.45      0.05    0.251859E-001
      1.45      0.10    0.252642E-001
      1.45      0.15    0.253302E-001
      1.45      0.20    0.253812E-001
      1.45      0.25    0.254150E-001
      1.45      0.30    0.254298E-001
      1.45      0.35    0.254240E-001
      1.45      0.40    0.253963E-001
      1.45      0.45    0.253458E-001
      1.45      0.50    0.252716E-001
      1.45      0.55    0.251732E-001
      1.45      0.60    0.250501E-001
      1.45      0.65    0.249021E-001
      1.45      0.70    0.247295E-001
      1.45      0.75    0.245325E-001
      1.45      0.80    0.243123E-001
      1.45      0.85    0.240702E-001
      1.45      0.90    0.238085E-001
      1.45      0.95    0.235302E-001
      1.45      1.00    0.232392E-001
      1.45      1.05    0.229401E-001
      1.45      1.10    0.226385E-001
      1.45      1.15    0.223407E-001
      1.45      1.20    0.220533E-001
      1.45      1.25    0.217829E-001
      1.45      1.30    0.215357E-001
      1.45      1.35    0.213168E-001
      1.45      1.40    0.211301E-001
      1.45      1.45    0.209777E-001
      1.45      1.50    0.208595E-001
      1.45      1.55    0.207737E-001
      1.45      1.60    0.207166E-001
      1.45      1.65    0.206831E-001
      1.45      1.70    0.206672E-001
      1.45      1.75    0.206623E-001
      1.45      1.80    0.206621E-001
      1.45      1.85    0.206605E-001
      1.45      1.90    0.206524E-001
      1.45      1.95    0.206333E-001
      1.45      2.00    0.206000E-001
      1.45      2.05    0.205499E-001
      1.45      2.10    0.204814E-001
      1.45      2.15    0.203936E-001
      1.45      2.20    0.202861E-001
      1.45      2.25    0.201589E-001
      1.45      2.30    0.200124E-001
      1.45      2.35    0.198472E-001
      1.45      2.40    0.196637E-001
      1.45      2.45    0.194627E-001
      1.45      2.50    0.192447E-001
      1.45      2.55    0.190103E-001
      1.45      2.60    0.187599E-001
      1.45      2.65    0.184939E-001
      1.45      2.70    0.182128E-001
      1.45      2.75    0.179166E-001
      1.45      2.80    0.176055E-001
      1.45      2.85    0.172797E-001
      1.45      2.90    0.169391E-001
      1.45      2.95    0.165839E-001
      1.45      3.00    0.162139E-001
      1.45      3.05    0.158292E-001
      1.45      3.10    0.154298E-001
      1.45      3.15    0.150156E-001
      1.45      3.20    0.145866E-001
      1.45      3.25    0.141431E-001
      1.45      3.30    0.136851E-001
      1.45      3.35    0.132129E-001
      1.45      3.40    0.127268E-001
      1.45      3.45    0.122275E-001
      1.45      3.50    0.117155E-001
      1.45      3.55    0.111918E-001
      1.45      3.60    0.106574E-001
      1.45      3.65    0.101137E-001
      1.45      3.70    0.956228E-002
      1.45      3.75    0.900510E-002
      1.45      3.80    0.844431E-002
      1.45      3.85    0.788240E-002
      1.45      3.90    0.732212E-002
      1.45      3.95    0.676645E-002
      1.45      4.00    0.621858E-002
      1.45      4.05    0.568182E-002
      1.45      4.10    0.515953E-002
      1.45      4.15    0.465503E-002
      1.45      4.20    0.417149E-002
      1.45      4.25    0.371185E-002
      1.45      4.30    0.327869E-002
      1.45      4.35    0.287416E-002
      1.45      4.40    0.249989E-002
      1.45      4.45    0.215695E-002
      1.45      4.50    0.184583E-002
      1.45      4.55    0.156643E-002
      1.45      4.60    0.131808E-002
      1.45      4.65    0.109963E-002
      1.45      4.70    0.909489E-003
      1.45      4.75    0.745713E-003
      1.45      4.80    0.606128E-003
      1.45      4.85    0.488401E-003
      1.45      4.90    0.390139E-003
      1.45      4.95    0.308965E-003
      1.45      5.00    0.242588E-003
      1.45      5.05    0.188855E-003
      1.45      5.10    0.145787E-003
      1.45      5.15    0.111602E-003
      1.45      5.20    0.847289E-004
      1.45      5.25    0.638013E-004
      1.45      5.30    0.476547E-004
      1.45      5.35    0.353099E-004
      1.45      5.40    0.259558E-004
      1.45      5.45    0.189300E-004
      1.45      5.50    0.136984E-004
      1.45      5.55    0.983557E-005
      1.45      5.60    0.700718E-005
      1.45      5.65    0.495309E-005
      1.45      5.70    0.347329E-005
      1.45      5.75    0.241564E-005
      1.45      5.80    0.166559E-005
      1.45      5.85    0.113775E-005
      1.45      5.90    0.769115E-006
      1.45      5.95    0.513614E-006
      1.45      6.00    0.337884E-006
      1.45      6.05    0.217985E-006
      1.45      6.10    0.136898E-006
      1.45      6.15    0.826434E-007
      1.45      6.20    0.468831E-007
      1.45      6.25    0.239001E-007
      1.45      6.30    0.986941E-008
      1.45      6.35    0.235650E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.235287E-007
      1.50     -6.30    0.976920E-007
      1.50     -6.25    0.233284E-006
      1.50     -6.20    0.449034E-006
      1.50     -6.15    0.773214E-006
      1.50     -6.10    0.124614E-005
      1.50     -6.05    0.192365E-005
      1.50     -6.00    0.288162E-005
      1.50     -5.95    0.422178E-005
      1.50     -5.90    0.607886E-005
      1.50     -5.85    0.862934E-005
      1.50     -5.80    0.121018E-004
      1.50     -5.75    0.167891E-004
      1.50     -5.70    0.230622E-004
      1.50     -5.65    0.313851E-004
      1.50     -5.60    0.423318E-004
      1.50     -5.55    0.566028E-004
      1.50     -5.50    0.750419E-004
      1.50     -5.45    0.986509E-004
      1.50     -5.40    0.128602E-003
      1.50     -5.35    0.166245E-003
      1.50     -5.30    0.213109E-003
      1.50     -5.25    0.270892E-003
      1.50     -5.20    0.341446E-003
      1.50     -5.15    0.426747E-003
      1.50     -5.10    0.528851E-003
      1.50     -5.05    0.649841E-003
      1.50     -5.00    0.791760E-003
      1.50     -4.95    0.956536E-003
      1.50     -4.90    0.114590E-002
      1.50     -4.85    0.136131E-002
      1.50     -4.80    0.160386E-002
      1.50     -4.75    0.187421E-002
      1.50     -4.70    0.217256E-002
      1.50     -4.65    0.249855E-002
      1.50     -4.60    0.285133E-002
      1.50     -4.55    0.322949E-002
      1.50     -4.50    0.363112E-002
      1.50     -4.45    0.405386E-002
      1.50     -4.40    0.449495E-002
      1.50     -4.35    0.495133E-002
      1.50     -4.30    0.541969E-002
      1.50     -4.25    0.589655E-002
      1.50     -4.20    0.637838E-002
      1.50     -4.15    0.686159E-002
      1.50     -4.10    0.734265E-002
      1.50     -4.05    0.781812E-002
      1.50     -4.00    0.828466E-002
      1.50     -3.95    0.873906E-002
      1.50     -3.90    0.917827E-002
      1.50     -3.85    0.959943E-002
      1.50     -3.80    0.999982E-002
      1.50     -3.75    0.103770E-001
      1.50     -3.70    0.107286E-001
      1.50     -3.65    0.110529E-001
      1.50     -3.60    0.113481E-001
      1.50     -3.55    0.116133E-001
      1.50     -3.50    0.118480E-001
      1.50     -3.45    0.120527E-001
      1.50     -3.40    0.122286E-001
      1.50     -3.35    0.123782E-001
      1.50     -3.30    0.125055E-001
      1.50     -3.25    0.126156E-001
      1.50     -3.20    0.127152E-001
      1.50     -3.15    0.128121E-001
      1.50     -3.10    0.129154E-001
      1.50     -3.05    0.130342E-001
      1.50     -3.00    0.131780E-001
      1.50     -2.95    0.133550E-001
      1.50     -2.90    0.135719E-001
      1.50     -2.85    0.138335E-001
      1.50     -2.80    0.141415E-001
      1.50     -2.75    0.144951E-001
      1.50     -2.70    0.148908E-001
      1.50     -2.65    0.153225E-001
      1.50     -2.60    0.157829E-001
      1.50     -2.55    0.162636E-001
      1.50     -2.50    0.167558E-001
      1.50     -2.45    0.172513E-001
      1.50     -2.40    0.177426E-001
      1.50     -2.35    0.182235E-001
      1.50     -2.30    0.186889E-001
      1.50     -2.25    0.191351E-001
      1.50     -2.20    0.195596E-001
      1.50     -2.15    0.199609E-001
      1.50     -2.10    0.203385E-001
      1.50     -2.05    0.206923E-001
      1.50     -2.00    0.210231E-001
      1.50     -1.95    0.213316E-001
      1.50     -1.90    0.216190E-001
      1.50     -1.85    0.218867E-001
      1.50     -1.80    0.221359E-001
      1.50     -1.75    0.223679E-001
      1.50     -1.70    0.225841E-001
      1.50     -1.65    0.227855E-001
      1.50     -1.60    0.229731E-001
      1.50     -1.55    0.231480E-001
      1.50     -1.50    0.233108E-001
      1.50     -1.45    0.234621E-001
      1.50     -1.40    0.236025E-001
      1.50     -1.35    0.237322E-001
      1.50     -1.30    0.238513E-001
      1.50     -1.25    0.239600E-001
      1.50     -1.20    0.240582E-001
      1.50     -1.15    0.241459E-001
      1.50     -1.10    0.242229E-001
      1.50     -1.05    0.242894E-001
      1.50     -1.00    0.243454E-001
      1.50     -0.95    0.243912E-001
      1.50     -0.90    0.244275E-001
      1.50     -0.85    0.244552E-001
      1.50     -0.80    0.244755E-001
      1.50     -0.75    0.244900E-001
      1.50     -0.70    0.245008E-001
      1.50     -0.65    0.245099E-001
      1.50     -0.60    0.245199E-001
      1.50     -0.55    0.245329E-001
      1.50     -0.50    0.245512E-001
      1.50     -0.45    0.245767E-001
      1.50     -0.40    0.246106E-001
      1.50     -0.35    0.246536E-001
      1.50     -0.30    0.247058E-001
      1.50     -0.25    0.247662E-001
      1.50     -0.20    0.248335E-001
      1.50     -0.15    0.249055E-001
      1.50     -0.10    0.249800E-001
      1.50     -0.05    0.250539E-001
      1.50      0.00    0.251245E-001
      1.50      0.05    0.251889E-001
      1.50      0.10    0.252441E-001
      1.50      0.15    0.252877E-001
      1.50      0.20    0.253171E-001
      1.50      0.25    0.253302E-001
      1.50      0.30    0.253251E-001
      1.50      0.35    0.253001E-001
      1.50      0.40    0.252535E-001
      1.50      0.45    0.251840E-001
      1.50      0.50    0.250905E-001
      1.50      0.55    0.249717E-001
      1.50      0.60    0.248268E-001
      1.50      0.65    0.246551E-001
      1.50      0.70    0.244562E-001
      1.50      0.75    0.242302E-001
      1.50      0.80    0.239776E-001
      1.50      0.85    0.236997E-001
      1.50      0.90    0.233986E-001
      1.50      0.95    0.230775E-001
      1.50      1.00    0.227407E-001
      1.50      1.05    0.223939E-001
      1.50      1.10    0.220439E-001
      1.50      1.15    0.216984E-001
      1.50      1.20    0.213660E-001
      1.50      1.25    0.210554E-001
      1.50      1.30    0.207749E-001
      1.50      1.35    0.205315E-001
      1.50      1.40    0.203305E-001
      1.50      1.45    0.201748E-001
      1.50      1.50    0.200647E-001
      1.50      1.55    0.199977E-001
      1.50      1.60    0.199690E-001
      1.50      1.65    0.199717E-001
      1.50      1.70    0.199979E-001
      1.50      1.75    0.200389E-001
      1.50      1.80    0.200863E-001
      1.50      1.85    0.201325E-001
      1.50      1.90    0.201705E-001
      1.50      1.95    0.201951E-001
      1.50      2.00    0.202021E-001
      1.50      2.05    0.201885E-001
      1.50      2.10    0.201525E-001
      1.50      2.15    0.200933E-001
      1.50      2.20    0.200104E-001
      1.50      2.25    0.199044E-001
      1.50      2.30    0.197757E-001
      1.50      2.35    0.196253E-001
      1.50      2.40    0.194540E-001
      1.50      2.45    0.192628E-001
      1.50      2.50    0.190525E-001
      1.50      2.55    0.188241E-001
      1.50      2.60    0.185782E-001
      1.50      2.65    0.183154E-001
      1.50      2.70    0.180363E-001
      1.50      2.75    0.177411E-001
      1.50      2.80    0.174303E-001
      1.50      2.85    0.171041E-001
      1.50      2.90    0.167626E-001
      1.50      2.95    0.164059E-001
      1.50      3.00    0.160342E-001
      1.50      3.05    0.156474E-001
      1.50      3.10    0.152456E-001
      1.50      3.15    0.148289E-001
      1.50      3.20    0.143974E-001
      1.50      3.25    0.139513E-001
      1.50      3.30    0.134906E-001
      1.50      3.35    0.130159E-001
      1.50      3.40    0.125274E-001
      1.50      3.45    0.120258E-001
      1.50      3.50    0.115119E-001
      1.50      3.55    0.109866E-001
      1.50      3.60    0.104510E-001
      1.50      3.65    0.990667E-002
      1.50      3.70    0.935524E-002
      1.50      3.75    0.879873E-002
      1.50      3.80    0.823939E-002
      1.50      3.85    0.767980E-002
      1.50      3.90    0.712277E-002
      1.50      3.95    0.657134E-002
      1.50      4.00    0.602873E-002
      1.50      4.05    0.549825E-002
      1.50      4.10    0.498324E-002
      1.50      4.15    0.448697E-002
      1.50      4.20    0.401252E-002
      1.50      4.25    0.356272E-002
      1.50      4.30    0.313998E-002
      1.50      4.35    0.274631E-002
      1.50      4.40    0.238314E-002
      1.50      4.45    0.205136E-002
      1.50      4.50    0.175127E-002
      1.50      4.55    0.148259E-002
      1.50      4.60    0.124451E-002
      1.50      4.65    0.103572E-002
      1.50      4.70    0.854544E-003
      1.50      4.75    0.698962E-003
      1.50      4.80    0.566758E-003
      1.50      4.85    0.455585E-003
      1.50      4.90    0.363062E-003
      1.50      4.95    0.286848E-003
      1.50      5.00    0.224701E-003
      1.50      5.05    0.174530E-003
      1.50      5.10    0.134426E-003
      1.50      5.15    0.102677E-003
      1.50      5.20    0.777825E-004
      1.50      5.25    0.584448E-004
      1.50      5.30    0.435615E-004
      1.50      5.35    0.322099E-004
      1.50      5.40    0.236287E-004
      1.50      5.45    0.171982E-004
      1.50      5.50    0.124206E-004
      1.50      5.55    0.890094E-005
      1.50      5.60    0.632935E-005
      1.50      5.65    0.446572E-005
      1.50      5.70    0.312593E-005
      1.50      5.75    0.217029E-005
      1.50      5.80    0.149393E-005
      1.50      5.85    0.101887E-005
      1.50      5.90    0.687715E-006
      1.50      5.95    0.458610E-006
      1.50      6.00    0.301308E-006
      1.50      6.05    0.194160E-006
      1.50      6.10    0.121809E-006
      1.50      6.15    0.734691E-007
      1.50      6.20    0.416478E-007
      1.50      6.25    0.212189E-007
      1.50      6.30    0.875860E-008
      1.50      6.35    0.209074E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.215989E-007
      1.55     -6.30    0.896865E-007
      1.55     -6.25    0.214197E-006
      1.55     -6.20    0.412374E-006
      1.55     -6.15    0.710273E-006
      1.55     -6.10    0.114508E-005
      1.55     -6.05    0.176834E-005
      1.55     -6.00    0.265021E-005
      1.55     -5.95    0.388484E-005
      1.55     -5.90    0.559713E-005
      1.55     -5.85    0.795092E-005
      1.55     -5.80    0.111588E-004
      1.55     -5.75    0.154935E-004
      1.55     -5.70    0.213014E-004
      1.55     -5.65    0.290165E-004
      1.55     -5.60    0.391770E-004
      1.55     -5.55    0.524414E-004
      1.55     -5.50    0.696047E-004
      1.55     -5.45    0.916144E-004
      1.55     -5.40    0.119582E-003
      1.55     -5.35    0.154793E-003
      1.55     -5.30    0.198707E-003
      1.55     -5.25    0.252957E-003
      1.55     -5.20    0.319330E-003
      1.55     -5.15    0.399742E-003
      1.55     -5.10    0.496205E-003
      1.55     -5.05    0.610769E-003
      1.55     -5.00    0.745468E-003
      1.55     -4.95    0.902242E-003
      1.55     -4.90    0.108287E-002
      1.55     -4.85    0.128886E-002
      1.55     -4.80    0.152142E-002
      1.55     -4.75    0.178134E-002
      1.55     -4.70    0.206896E-002
      1.55     -4.65    0.238412E-002
      1.55     -4.60    0.272612E-002
      1.55     -4.55    0.309376E-002
      1.55     -4.50    0.348532E-002
      1.55     -4.45    0.389864E-002
      1.55     -4.40    0.433114E-002
      1.55     -4.35    0.477991E-002
      1.55     -4.30    0.524179E-002
      1.55     -4.25    0.571345E-002
      1.55     -4.20    0.619145E-002
      1.55     -4.15    0.667232E-002
      1.55     -4.10    0.715263E-002
      1.55     -4.05    0.762904E-002
      1.55     -4.00    0.809831E-002
      1.55     -3.95    0.855738E-002
      1.55     -3.90    0.900334E-002
      1.55     -3.85    0.943348E-002
      1.55     -3.80    0.984532E-002
      1.55     -3.75    0.102366E-001
      1.55     -3.70    0.106053E-001
      1.55     -3.65    0.109499E-001
      1.55     -3.60    0.112689E-001
      1.55     -3.55    0.115617E-001
      1.55     -3.50    0.118280E-001
      1.55     -3.45    0.120683E-001
      1.55     -3.40    0.122838E-001
      1.55     -3.35    0.124769E-001
      1.55     -3.30    0.126507E-001
      1.55     -3.25    0.128097E-001
      1.55     -3.20    0.129594E-001
      1.55     -3.15    0.131060E-001
      1.55     -3.10    0.132567E-001
      1.55     -3.05    0.134186E-001
      1.55     -3.00    0.135991E-001
      1.55     -2.95    0.138045E-001
      1.55     -2.90    0.140401E-001
      1.55     -2.85    0.143094E-001
      1.55     -2.80    0.146139E-001
      1.55     -2.75    0.149532E-001
      1.55     -2.70    0.153246E-001
      1.55     -2.65    0.157238E-001
      1.55     -2.60    0.161451E-001
      1.55     -2.55    0.165823E-001
      1.55     -2.50    0.170286E-001
      1.55     -2.45    0.174775E-001
      1.55     -2.40    0.179231E-001
      1.55     -2.35    0.183602E-001
      1.55     -2.30    0.187848E-001
      1.55     -2.25    0.191935E-001
      1.55     -2.20    0.195840E-001
      1.55     -2.15    0.199551E-001
      1.55     -2.10    0.203058E-001
      1.55     -2.05    0.206362E-001
      1.55     -2.00    0.209464E-001
      1.55     -1.95    0.212371E-001
      1.55     -1.90    0.215092E-001
      1.55     -1.85    0.217637E-001
      1.55     -1.80    0.220017E-001
      1.55     -1.75    0.222243E-001
      1.55     -1.70    0.224327E-001
      1.55     -1.65    0.226278E-001
      1.55     -1.60    0.228107E-001
      1.55     -1.55    0.229822E-001
      1.55     -1.50    0.231431E-001
      1.55     -1.45    0.232940E-001
      1.55     -1.40    0.234354E-001
      1.55     -1.35    0.235677E-001
      1.55     -1.30    0.236910E-001
      1.55     -1.25    0.238055E-001
      1.55     -1.20    0.239112E-001
      1.55     -1.15    0.240082E-001
      1.55     -1.10    0.240962E-001
      1.55     -1.05    0.241753E-001
      1.55     -1.00    0.242456E-001
      1.55     -0.95    0.243072E-001
      1.55     -0.90    0.243606E-001
      1.55     -0.85    0.244063E-001
      1.55     -0.80    0.244452E-001
      1.55     -0.75    0.244784E-001
      1.55     -0.70    0.245075E-001
      1.55     -0.65    0.245339E-001
      1.55     -0.60    0.245593E-001
      1.55     -0.55    0.245856E-001
      1.55     -0.50    0.246142E-001
      1.55     -0.45    0.246466E-001
      1.55     -0.40    0.246838E-001
      1.55     -0.35    0.247262E-001
      1.55     -0.30    0.247739E-001
      1.55     -0.25    0.248264E-001
      1.55     -0.20    0.248826E-001
      1.55     -0.15    0.249409E-001
      1.55     -0.10    0.249995E-001
      1.55     -0.05    0.250561E-001
      1.55      0.00    0.251085E-001
      1.55      0.05    0.251541E-001
      1.55      0.10    0.251905E-001
      1.55      0.15    0.252155E-001
      1.55      0.20    0.252266E-001
      1.55      0.25    0.252218E-001
      1.55      0.30    0.251991E-001
      1.55      0.35    0.251564E-001
      1.55      0.40    0.250921E-001
      1.55      0.45    0.250043E-001
      1.55      0.50    0.248913E-001
      1.55      0.55    0.247516E-001
      1.55      0.60    0.245838E-001
      1.55      0.65    0.243865E-001
      1.55      0.70    0.241589E-001
      1.55      0.75    0.239003E-001
      1.55      0.80    0.236108E-001
      1.55      0.85    0.232915E-001
      1.55      0.90    0.229442E-001
      1.55      0.95    0.225723E-001
      1.55      1.00    0.221807E-001
      1.55      1.05    0.217761E-001
      1.55      1.10    0.213667E-001
      1.55      1.15    0.209625E-001
      1.55      1.20    0.205742E-001
      1.55      1.25    0.202134E-001
      1.55      1.30    0.198911E-001
      1.55      1.35    0.196169E-001
      1.55      1.40    0.193979E-001
      1.55      1.45    0.192384E-001
      1.55      1.50    0.191388E-001
      1.55      1.55    0.190959E-001
      1.55      1.60    0.191033E-001
      1.55      1.65    0.191518E-001
      1.55      1.70    0.192308E-001
      1.55      1.75    0.193290E-001
      1.55      1.80    0.194353E-001
      1.55      1.85    0.195397E-001
      1.55      1.90    0.196338E-001
      1.55      1.95    0.197108E-001
      1.55      2.00    0.197657E-001
      1.55      2.05    0.197951E-001
      1.55      2.10    0.197970E-001
      1.55      2.15    0.197707E-001
      1.55      2.20    0.197162E-001
      1.55      2.25    0.196341E-001
      1.55      2.30    0.195255E-001
      1.55      2.35    0.193917E-001
      1.55      2.40    0.192340E-001
      1.55      2.45    0.190537E-001
      1.55      2.50    0.188520E-001
      1.55      2.55    0.186303E-001
      1.55      2.60    0.183893E-001
      1.55      2.65    0.181301E-001
      1.55      2.70    0.178532E-001
      1.55      2.75    0.175594E-001
      1.55      2.80    0.172491E-001
      1.55      2.85    0.169226E-001
      1.55      2.90    0.165802E-001
      1.55      2.95    0.162222E-001
      1.55      3.00    0.158487E-001
      1.55      3.05    0.154598E-001
      1.55      3.10    0.150558E-001
      1.55      3.15    0.146366E-001
      1.55      3.20    0.142026E-001
      1.55      3.25    0.137538E-001
      1.55      3.30    0.132906E-001
      1.55      3.35    0.128133E-001
      1.55      3.40    0.123225E-001
      1.55      3.45    0.118188E-001
      1.55      3.50    0.113030E-001
      1.55      3.55    0.107762E-001
      1.55      3.60    0.102397E-001
      1.55      3.65    0.969494E-002
      1.55      3.70    0.914375E-002
      1.55      3.75    0.858820E-002
      1.55      3.80    0.803067E-002
      1.55      3.85    0.747379E-002
      1.55      3.90    0.692044E-002
      1.55      3.95    0.637370E-002
      1.55      4.00    0.583683E-002
      1.55      4.05    0.531312E-002
      1.55      4.10    0.480589E-002
      1.55      4.15    0.431833E-002
      1.55      4.20    0.385343E-002
      1.55      4.25    0.341387E-002
      1.55      4.30    0.300195E-002
      1.55      4.35    0.261945E-002
      1.55      4.40    0.226764E-002
      1.55      4.45    0.194722E-002
      1.55      4.50    0.165830E-002
      1.55      4.55    0.140042E-002
      1.55      4.60    0.117262E-002
      1.55      4.65    0.973468E-003
      1.55      4.70    0.801185E-003
      1.55      4.75    0.653699E-003
      1.55      4.80    0.528753E-003
      1.55      4.85    0.423999E-003
      1.55      4.90    0.337076E-003
      1.55      4.95    0.265681E-003
      1.55      5.00    0.207630E-003
      1.55      5.05    0.160896E-003
      1.55      5.10    0.123640E-003
      1.55      5.15    0.942249E-004
      1.55      5.20    0.712206E-004
      1.55      5.25    0.533968E-004
      1.55      5.30    0.397130E-004
      1.55      5.35    0.293018E-004
      1.55      5.40    0.214503E-004
      1.55      5.45    0.155805E-004
      1.55      5.50    0.112296E-004
      1.55      5.55    0.803144E-005
      1.55      5.60    0.569996E-005
      1.55      5.65    0.401402E-005
      1.55      5.70    0.280455E-005
      1.55      5.75    0.194368E-005
      1.55      5.80    0.133563E-005
      1.55      5.85    0.909401E-006
      1.55      5.90    0.612866E-006
      1.55      5.95    0.408096E-006
      1.55      6.00    0.267758E-006
      1.55      6.05    0.172329E-006
      1.55      6.10    0.107996E-006
      1.55      6.15    0.650765E-007
      1.55      6.20    0.368616E-007
      1.55      6.25    0.187690E-007
      1.55      6.30    0.774393E-008
      1.55      6.35    0.184804E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.197457E-007
      1.60     -6.30    0.819981E-007
      1.60     -6.25    0.195862E-006
      1.60     -6.20    0.377153E-006
      1.60     -6.15    0.649782E-006
      1.60     -6.10    0.104791E-005
      1.60     -6.05    0.161895E-005
      1.60     -6.00    0.242749E-005
      1.60     -5.95    0.356035E-005
      1.60     -5.90    0.513287E-005
      1.60     -5.85    0.729656E-005
      1.60     -5.80    0.102484E-004
      1.60     -5.75    0.142416E-004
      1.60     -5.70    0.195980E-004
      1.60     -5.65    0.267226E-004
      1.60     -5.60    0.361178E-004
      1.60     -5.55    0.484006E-004
      1.60     -5.50    0.643179E-004
      1.60     -5.45    0.847620E-004
      1.60     -5.40    0.110784E-003
      1.60     -5.35    0.143603E-003
      1.60     -5.30    0.184612E-003
      1.60     -5.25    0.235370E-003
      1.60     -5.20    0.297599E-003
      1.60     -5.15    0.373154E-003
      1.60     -5.10    0.463993E-003
      1.60     -5.05    0.572130E-003
      1.60     -5.00    0.699582E-003
      1.60     -4.95    0.848294E-003
      1.60     -4.90    0.102007E-002
      1.60     -4.85    0.121651E-002
      1.60     -4.80    0.143888E-002
      1.60     -4.75    0.168811E-002
      1.60     -4.70    0.196469E-002
      1.60     -4.65    0.226861E-002
      1.60     -4.60    0.259939E-002
      1.60     -4.55    0.295601E-002
      1.60     -4.50    0.333696E-002
      1.60     -4.45    0.374025E-002
      1.60     -4.40    0.416352E-002
      1.60     -4.35    0.460401E-002
      1.60     -4.30    0.505873E-002
      1.60     -4.25    0.552448E-002
      1.60     -4.20    0.599793E-002
      1.60     -4.15    0.647574E-002
      1.60     -4.10    0.695456E-002
      1.60     -4.05    0.743115E-002
      1.60     -4.00    0.790236E-002
      1.60     -3.95    0.836523E-002
      1.60     -3.90    0.881698E-002
      1.60     -3.85    0.925502E-002
      1.60     -3.80    0.967702E-002
      1.60     -3.75    0.100809E-001
      1.60     -3.70    0.104649E-001
      1.60     -3.65    0.108275E-001
      1.60     -3.60    0.111677E-001
      1.60     -3.55    0.114848E-001
      1.60     -3.50    0.117786E-001
      1.60     -3.45    0.120498E-001
      1.60     -3.40    0.122995E-001
      1.60     -3.35    0.125296E-001
      1.60     -3.30    0.127429E-001
      1.60     -3.25    0.129431E-001
      1.60     -3.20    0.131345E-001
      1.60     -3.15    0.133223E-001
      1.60     -3.10    0.135121E-001
      1.60     -3.05    0.137095E-001
      1.60     -3.00    0.139201E-001
      1.60     -2.95    0.141490E-001
      1.60     -2.90    0.144001E-001
      1.60     -2.85    0.146763E-001
      1.60     -2.80    0.149787E-001
      1.60     -2.75    0.153072E-001
      1.60     -2.70    0.156598E-001
      1.60     -2.65    0.160334E-001
      1.60     -2.60    0.164237E-001
      1.60     -2.55    0.168259E-001
      1.60     -2.50    0.172350E-001
      1.60     -2.45    0.176457E-001
      1.60     -2.40    0.180535E-001
      1.60     -2.35    0.184541E-001
      1.60     -2.30    0.188441E-001
      1.60     -2.25    0.192208E-001
      1.60     -2.20    0.195820E-001
      1.60     -2.15    0.199265E-001
      1.60     -2.10    0.202535E-001
      1.60     -2.05    0.205627E-001
      1.60     -2.00    0.208543E-001
      1.60     -1.95    0.211285E-001
      1.60     -1.90    0.213862E-001
      1.60     -1.85    0.216282E-001
      1.60     -1.80    0.218552E-001
      1.60     -1.75    0.220685E-001
      1.60     -1.70    0.222689E-001
      1.60     -1.65    0.224574E-001
      1.60     -1.60    0.226350E-001
      1.60     -1.55    0.228025E-001
      1.60     -1.50    0.229607E-001
      1.60     -1.45    0.231102E-001
      1.60     -1.40    0.232516E-001
      1.60     -1.35    0.233853E-001
      1.60     -1.30    0.235115E-001
      1.60     -1.25    0.236305E-001
      1.60     -1.20    0.237422E-001
      1.60     -1.15    0.238466E-001
      1.60     -1.10    0.239437E-001
      1.60     -1.05    0.240334E-001
      1.60     -1.00    0.241155E-001
      1.60     -0.95    0.241903E-001
      1.60     -0.90    0.242578E-001
      1.60     -0.85    0.243184E-001
      1.60     -0.80    0.243727E-001
      1.60     -0.75    0.244214E-001
      1.60     -0.70    0.244655E-001
      1.60     -0.65    0.245060E-001
      1.60     -0.60    0.245443E-001
      1.60     -0.55    0.245815E-001
      1.60     -0.50    0.246189E-001
      1.60     -0.45    0.246574E-001
      1.60     -0.40    0.246977E-001
      1.60     -0.35    0.247404E-001
      1.60     -0.30    0.247854E-001
      1.60     -0.25    0.248323E-001
      1.60     -0.20    0.248804E-001
      1.60     -0.15    0.249285E-001
      1.60     -0.10    0.249750E-001
      1.60     -0.05    0.250182E-001
      1.60      0.00    0.250561E-001
      1.60      0.05    0.250867E-001
      1.60      0.10    0.251077E-001
      1.60      0.15    0.251171E-001
      1.60      0.20    0.251127E-001
      1.60      0.25    0.250922E-001
      1.60      0.30    0.250536E-001
      1.60      0.35    0.249948E-001
      1.60      0.40    0.249136E-001
      1.60      0.45    0.248078E-001
      1.60      0.50    0.246754E-001
      1.60      0.55    0.245141E-001
      1.60      0.60    0.243221E-001
      1.60      0.65    0.240972E-001
      1.60      0.70    0.238379E-001
      1.60      0.75    0.235430E-001
      1.60      0.80    0.232118E-001
      1.60      0.85    0.228448E-001
      1.60      0.90    0.224439E-001
      1.60      0.95    0.220123E-001
      1.60      1.00    0.215556E-001
      1.60      1.05    0.210816E-001
      1.60      1.10    0.206003E-001
      1.60      1.15    0.201241E-001
      1.60      1.20    0.196670E-001
      1.60      1.25    0.192440E-001
      1.60      1.30    0.188697E-001
      1.60      1.35    0.185570E-001
      1.60      1.40    0.183158E-001
      1.60      1.45    0.181518E-001
      1.60      1.50    0.180658E-001
      1.60      1.55    0.180536E-001
      1.60      1.60    0.181065E-001
      1.60      1.65    0.182125E-001
      1.60      1.70    0.183573E-001
      1.60      1.75    0.185260E-001
      1.60      1.80    0.187044E-001
      1.60      1.85    0.188795E-001
      1.60      1.90    0.190408E-001
      1.60      1.95    0.191800E-001
      1.60      2.00    0.192912E-001
      1.60      2.05    0.193705E-001
      1.60      2.10    0.194161E-001
      1.60      2.15    0.194274E-001
      1.60      2.20    0.194048E-001
      1.60      2.25    0.193496E-001
      1.60      2.30    0.192633E-001
      1.60      2.35    0.191477E-001
      1.60      2.40    0.190048E-001
      1.60      2.45    0.188364E-001
      1.60      2.50    0.186441E-001
      1.60      2.55    0.184295E-001
      1.60      2.60    0.181939E-001
      1.60      2.65    0.179384E-001
      1.60      2.70    0.176641E-001
      1.60      2.75    0.173718E-001
      1.60      2.80    0.170620E-001
      1.60      2.85    0.167353E-001
      1.60      2.90    0.163921E-001
      1.60      2.95    0.160327E-001
      1.60      3.00    0.156575E-001
      1.60      3.05    0.152666E-001
      1.60      3.10    0.148603E-001
      1.60      3.15    0.144387E-001
      1.60      3.20    0.140020E-001
      1.60      3.25    0.135507E-001
      1.60      3.30    0.130849E-001
      1.60      3.35    0.126052E-001
      1.60      3.40    0.121121E-001
      1.60      3.45    0.116064E-001
      1.60      3.50    0.110889E-001
      1.60      3.55    0.105609E-001
      1.60      3.60    0.100236E-001
      1.60      3.65    0.947865E-002
      1.60      3.70    0.892798E-002
      1.60      3.75    0.837375E-002
      1.60      3.80    0.781840E-002
      1.60      3.85    0.726464E-002
      1.60      3.90    0.671542E-002
      1.60      3.95    0.617387E-002
      1.60      4.00    0.564323E-002
      1.60      4.05    0.512680E-002
      1.60      4.10    0.462785E-002
      1.60      4.15    0.414948E-002
      1.60      4.20    0.369458E-002
      1.60      4.25    0.326569E-002
      1.60      4.30    0.286493E-002
      1.60      4.35    0.249391E-002
      1.60      4.40    0.215370E-002
      1.60      4.45    0.184481E-002
      1.60      4.50    0.156716E-002
      1.60      4.55    0.132012E-002
      1.60      4.60    0.110259E-002
      1.60      4.65    0.913016E-003
      1.60      4.70    0.749535E-003
      1.60      4.75    0.610020E-003
      1.60      4.80    0.492191E-003
      1.60      4.85    0.393703E-003
      1.60      4.90    0.312224E-003
      1.60      4.95    0.245496E-003
      1.60      5.00    0.191396E-003
      1.60      5.05    0.147965E-003
      1.60      5.10    0.113438E-003
      1.60      5.15    0.862513E-004
      1.60      5.20    0.650458E-004
      1.60      5.25    0.486583E-004
      1.60      5.30    0.361090E-004
      1.60      5.35    0.265847E-004
      1.60      5.40    0.194197E-004
      1.60      5.45    0.140758E-004
      1.60      5.50    0.101240E-004
      1.60      5.55    0.722600E-005
      1.60      5.60    0.511809E-005
      1.60      5.65    0.359721E-005
      1.60      5.70    0.250854E-005
      1.60      5.75    0.173531E-005
      1.60      5.80    0.119031E-005
      1.60      5.85    0.809070E-006
      1.60      5.90    0.544364E-006
      1.60      5.95    0.361929E-006
      1.60      6.00    0.237131E-006
      1.60      6.05    0.152422E-006
      1.60      6.10    0.954117E-007
      1.60      6.15    0.574371E-007
      1.60      6.20    0.325078E-007
      1.60      6.25    0.165416E-007
      1.60      6.30    0.682175E-008
      1.60      6.35    0.162751E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.179767E-007
      1.65     -6.30    0.746582E-007
      1.65     -6.25    0.178356E-006
      1.65     -6.20    0.343514E-006
      1.65     -6.15    0.591990E-006
      1.65     -6.10    0.955042E-006
      1.65     -6.05    0.147610E-005
      1.65     -6.00    0.221440E-005
      1.65     -5.95    0.324968E-005
      1.65     -5.90    0.468803E-005
      1.65     -5.85    0.666906E-005
      1.65     -5.80    0.937453E-005
      1.65     -5.75    0.130386E-004
      1.65     -5.70    0.179596E-004
      1.65     -5.65    0.245134E-004
      1.65     -5.60    0.331680E-004
      1.65     -5.55    0.444990E-004
      1.65     -5.50    0.592055E-004
      1.65     -5.45    0.781254E-004
      1.65     -5.40    0.102249E-003
      1.65     -5.35    0.132729E-003
      1.65     -5.30    0.170888E-003
      1.65     -5.25    0.218215E-003
      1.65     -5.20    0.276359E-003
      1.65     -5.15    0.347110E-003
      1.65     -5.10    0.432369E-003
      1.65     -5.05    0.534109E-003
      1.65     -5.00    0.654320E-003
      1.65     -4.95    0.794948E-003
      1.65     -4.90    0.957824E-003
      1.65     -4.85    0.114459E-002
      1.65     -4.80    0.135661E-002
      1.65     -4.75    0.159493E-002
      1.65     -4.70    0.186018E-002
      1.65     -4.65    0.215253E-002
      1.65     -4.60    0.247166E-002
      1.65     -4.55    0.281677E-002
      1.65     -4.50    0.318656E-002
      1.65     -4.45    0.357924E-002
      1.65     -4.40    0.399262E-002
      1.65     -4.35    0.442415E-002
      1.65     -4.30    0.487099E-002
      1.65     -4.25    0.533009E-002
      1.65     -4.20    0.579824E-002
      1.65     -4.15    0.627221E-002
      1.65     -4.10    0.674876E-002
      1.65     -4.05    0.722470E-002
      1.65     -4.00    0.769700E-002
      1.65     -3.95    0.816275E-002
      1.65     -3.90    0.861928E-002
      1.65     -3.85    0.906409E-002
      1.65     -3.80    0.949497E-002
      1.65     -3.75    0.990995E-002
      1.65     -3.70    0.103074E-001
      1.65     -3.65    0.106859E-001
      1.65     -3.60    0.110447E-001
      1.65     -3.55    0.113830E-001
      1.65     -3.50    0.117008E-001
      1.65     -3.45    0.119987E-001
      1.65     -3.40    0.122776E-001
      1.65     -3.35    0.125392E-001
      1.65     -3.30    0.127858E-001
      1.65     -3.25    0.130204E-001
      1.65     -3.20    0.132467E-001
      1.65     -3.15    0.134686E-001
      1.65     -3.10    0.136906E-001
      1.65     -3.05    0.139172E-001
      1.65     -3.00    0.141526E-001
      1.65     -2.95    0.144009E-001
      1.65     -2.90    0.146651E-001
      1.65     -2.85    0.149474E-001
      1.65     -2.80    0.152489E-001
      1.65     -2.75    0.155694E-001
      1.65     -2.70    0.159076E-001
      1.65     -2.65    0.162612E-001
      1.65     -2.60    0.166270E-001
      1.65     -2.55    0.170014E-001
      1.65     -2.50    0.173805E-001
      1.65     -2.45    0.177602E-001
      1.65     -2.40    0.181369E-001
      1.65     -2.35    0.185072E-001
      1.65     -2.30    0.188682E-001
      1.65     -2.25    0.192177E-001
      1.65     -2.20    0.195537E-001
      1.65     -2.15    0.198751E-001
      1.65     -2.10    0.201811E-001
      1.65     -2.05    0.204714E-001
      1.65     -2.00    0.207459E-001
      1.65     -1.95    0.210049E-001
      1.65     -1.90    0.212490E-001
      1.65     -1.85    0.214789E-001
      1.65     -1.80    0.216953E-001
      1.65     -1.75    0.218991E-001
      1.65     -1.70    0.220912E-001
      1.65     -1.65    0.222727E-001
      1.65     -1.60    0.224444E-001
      1.65     -1.55    0.226071E-001
      1.65     -1.50    0.227617E-001
      1.65     -1.45    0.229090E-001
      1.65     -1.40    0.230493E-001
      1.65     -1.35    0.231833E-001
      1.65     -1.30    0.233113E-001
      1.65     -1.25    0.234333E-001
      1.65     -1.20    0.235496E-001
      1.65     -1.15    0.236601E-001
      1.65     -1.10    0.237646E-001
      1.65     -1.05    0.238630E-001
      1.65     -1.00    0.239552E-001
      1.65     -0.95    0.240411E-001
      1.65     -0.90    0.241206E-001
      1.65     -0.85    0.241939E-001
      1.65     -0.80    0.242612E-001
      1.65     -0.75    0.243230E-001
      1.65     -0.70    0.243799E-001
      1.65     -0.65    0.244326E-001
      1.65     -0.60    0.244819E-001
      1.65     -0.55    0.245286E-001
      1.65     -0.50    0.245738E-001
      1.65     -0.45    0.246180E-001
      1.65     -0.40    0.246618E-001
      1.65     -0.35    0.247055E-001
      1.65     -0.30    0.247492E-001
      1.65     -0.25    0.247926E-001
      1.65     -0.20    0.248351E-001
      1.65     -0.15    0.248756E-001
      1.65     -0.10    0.249130E-001
      1.65     -0.05    0.249459E-001
      1.65      0.00    0.249725E-001
      1.65      0.05    0.249910E-001
      1.65      0.10    0.249995E-001
      1.65      0.15    0.249959E-001
      1.65      0.20    0.249781E-001
      1.65      0.25    0.249439E-001
      1.65      0.30    0.248910E-001
      1.65      0.35    0.248170E-001
      1.65      0.40    0.247196E-001
      1.65      0.45    0.245962E-001
      1.65      0.50    0.244442E-001
      1.65      0.55    0.242607E-001
      1.65      0.60    0.240431E-001
      1.65      0.65    0.237887E-001
      1.65      0.70    0.234948E-001
      1.65      0.75    0.231596E-001
      1.65      0.80    0.227816E-001
      1.65      0.85    0.223606E-001
      1.65      0.90    0.218979E-001
      1.65      0.95    0.213970E-001
      1.65      1.00    0.208637E-001
      1.65      1.05    0.203072E-001
      1.65      1.10    0.197397E-001
      1.65      1.15    0.191765E-001
      1.65      1.20    0.186356E-001
      1.65      1.25    0.181363E-001
      1.65      1.30    0.176980E-001
      1.65      1.35    0.173379E-001
      1.65      1.40    0.170694E-001
      1.65      1.45    0.169002E-001
      1.65      1.50    0.168317E-001
      1.65      1.55    0.168582E-001
      1.65      1.60    0.169682E-001
      1.65      1.65    0.171454E-001
      1.65      1.70    0.173712E-001
      1.65      1.75    0.176260E-001
      1.65      1.80    0.178914E-001
      1.65      1.85    0.181511E-001
      1.65      1.90    0.183920E-001
      1.65      1.95    0.186040E-001
      1.65      2.00    0.187803E-001
      1.65      2.05    0.189169E-001
      1.65      2.10    0.190120E-001
      1.65      2.15    0.190654E-001
      1.65      2.20    0.190783E-001
      1.65      2.25    0.190526E-001
      1.65      2.30    0.189906E-001
      1.65      2.35    0.188948E-001
      1.65      2.40    0.187678E-001
      1.65      2.45    0.186120E-001
      1.65      2.50    0.184296E-001
      1.65      2.55    0.182226E-001
      1.65      2.60    0.179926E-001
      1.65      2.65    0.177411E-001
      1.65      2.70    0.174694E-001
      1.65      2.75    0.171786E-001
      1.65      2.80    0.168693E-001
      1.65      2.85    0.165424E-001
      1.65      2.90    0.161984E-001
      1.65      2.95    0.158377E-001
      1.65      3.00    0.154608E-001
      1.65      3.05    0.150678E-001
      1.65      3.10    0.146592E-001
      1.65      3.15    0.142351E-001
      1.65      3.20    0.137959E-001
      1.65      3.25    0.133420E-001
      1.65      3.30    0.128737E-001
      1.65      3.35    0.123916E-001
      1.65      3.40    0.118963E-001
      1.65      3.45    0.113887E-001
      1.65      3.50    0.108697E-001
      1.65      3.55    0.103406E-001
      1.65      3.60    0.980276E-002
      1.65      3.65    0.925794E-002
      1.65      3.70    0.870813E-002
      1.65      3.75    0.815558E-002
      1.65      3.80    0.760283E-002
      1.65      3.85    0.705265E-002
      1.65      3.90    0.650805E-002
      1.65      3.95    0.597217E-002
      1.65      4.00    0.544829E-002
      1.65      4.05    0.493966E-002
      1.65      4.10    0.444949E-002
      1.65      4.15    0.398080E-002
      1.65      4.20    0.353635E-002
      1.65      4.25    0.311853E-002
      1.65      4.30    0.272927E-002
      1.65      4.35    0.237000E-002
      1.65      4.40    0.204161E-002
      1.65      4.45    0.174438E-002
      1.65      4.50    0.147807E-002
      1.65      4.55    0.124188E-002
      1.65      4.60    0.103457E-002
      1.65      4.65    0.854497E-003
      1.65      4.70    0.699696E-003
      1.65      4.75    0.568005E-003
      1.65      4.80    0.457131E-003
      1.65      4.85    0.364741E-003
      1.65      4.90    0.288536E-003
      1.65      4.95    0.226313E-003
      1.65      5.00    0.176012E-003
      1.65      5.05    0.135745E-003
      1.65      5.10    0.103823E-003
      1.65      5.15    0.787565E-004
      1.65      5.20    0.592568E-004
      1.65      5.25    0.442269E-004
      1.65      5.30    0.327469E-004
      1.65      5.35    0.240560E-004
      1.65      5.40    0.175341E-004
      1.65      5.45    0.126818E-004
      1.65      5.50    0.910204E-005
      1.65      5.55    0.648299E-005
      1.65      5.60    0.458241E-005
      1.65      5.65    0.321424E-005
      1.65      5.70    0.223707E-005
      1.65      5.75    0.154456E-005
      1.65      5.80    0.105751E-005
      1.65      5.85    0.717531E-006
      1.65      5.90    0.481959E-006
      1.65      5.95    0.319929E-006
      1.65      6.00    0.209305E-006
      1.65      6.05    0.134356E-006
      1.65      6.10    0.840028E-007
      1.65      6.15    0.505170E-007
      1.65      6.20    0.285668E-007
      1.65      6.25    0.145264E-007
      1.65      6.30    0.598776E-008
      1.65      6.35    0.142812E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.162978E-007
      1.70     -6.30    0.676918E-007
      1.70     -6.25    0.161737E-006
      1.70     -6.20    0.311573E-006
      1.70     -6.15    0.537097E-006
      1.70     -6.10    0.866794E-006
      1.70     -6.05    0.134028E-005
      1.70     -6.00    0.201168E-005
      1.70     -5.95    0.295394E-005
      1.70     -5.90    0.426424E-005
      1.70     -5.85    0.607072E-005
      1.70     -5.80    0.854050E-005
      1.70     -5.75    0.118893E-004
      1.70     -5.70    0.163925E-004
      1.70     -5.65    0.223978E-004
      1.70     -5.60    0.303392E-004
      1.70     -5.55    0.407522E-004
      1.70     -5.50    0.542886E-004
      1.70     -5.45    0.717325E-004
      1.70     -5.40    0.940135E-004
      1.70     -5.35    0.122218E-003
      1.70     -5.30    0.157597E-003
      1.70     -5.25    0.201567E-003
      1.70     -5.20    0.255704E-003
      1.70     -5.15    0.321728E-003
      1.70     -5.10    0.401479E-003
      1.70     -5.05    0.496882E-003
      1.70     -5.00    0.609894E-003
      1.70     -4.95    0.742452E-003
      1.70     -4.90    0.896403E-003
      1.70     -4.85    0.107343E-002
      1.70     -4.80    0.127500E-002
      1.70     -4.75    0.150223E-002
      1.70     -4.70    0.175590E-002
      1.70     -4.65    0.203635E-002
      1.70     -4.60    0.234346E-002
      1.70     -4.55    0.267661E-002
      1.70     -4.50    0.303470E-002
      1.70     -4.45    0.341617E-002
      1.70     -4.40    0.381902E-002
      1.70     -4.35    0.424090E-002
      1.70     -4.30    0.467913E-002
      1.70     -4.25    0.513081E-002
      1.70     -4.20    0.559287E-002
      1.70     -4.15    0.606219E-002
      1.70     -4.10    0.653561E-002
      1.70     -4.05    0.701005E-002
      1.70     -4.00    0.748252E-002
      1.70     -3.95    0.795020E-002
      1.70     -3.90    0.841046E-002
      1.70     -3.85    0.886090E-002
      1.70     -3.80    0.929936E-002
      1.70     -3.75    0.972396E-002
      1.70     -3.70    0.101331E-001
      1.70     -3.65    0.105256E-001
      1.70     -3.60    0.109005E-001
      1.70     -3.55    0.112573E-001
      1.70     -3.50    0.115959E-001
      1.70     -3.45    0.119166E-001
      1.70     -3.40    0.122205E-001
      1.70     -3.35    0.125088E-001
      1.70     -3.30    0.127835E-001
      1.70     -3.25    0.130470E-001
      1.70     -3.20    0.133022E-001
      1.70     -3.15    0.135524E-001
      1.70     -3.10    0.138010E-001
      1.70     -3.05    0.140516E-001
      1.70     -3.00    0.143076E-001
      1.70     -2.95    0.145720E-001
      1.70     -2.90    0.148473E-001
      1.70     -2.85    0.151351E-001
      1.70     -2.80    0.154365E-001
      1.70     -2.75    0.157513E-001
      1.70     -2.70    0.160787E-001
      1.70     -2.65    0.164168E-001
      1.70     -2.60    0.167635E-001
      1.70     -2.55    0.171159E-001
      1.70     -2.50    0.174710E-001
      1.70     -2.45    0.178256E-001
      1.70     -2.40    0.181769E-001
      1.70     -2.35    0.185221E-001
      1.70     -2.30    0.188589E-001
      1.70     -2.25    0.191852E-001
      1.70     -2.20    0.194996E-001
      1.70     -2.15    0.198009E-001
      1.70     -2.10    0.200883E-001
      1.70     -2.05    0.203616E-001
      1.70     -2.00    0.206206E-001
      1.70     -1.95    0.208655E-001
      1.70     -1.90    0.210967E-001
      1.70     -1.85    0.213148E-001
      1.70     -1.80    0.215205E-001
      1.70     -1.75    0.217147E-001
      1.70     -1.70    0.218983E-001
      1.70     -1.65    0.220721E-001
      1.70     -1.60    0.222371E-001
      1.70     -1.55    0.223943E-001
      1.70     -1.50    0.225444E-001
      1.70     -1.45    0.226883E-001
      1.70     -1.40    0.228265E-001
      1.70     -1.35    0.229597E-001
      1.70     -1.30    0.230881E-001
      1.70     -1.25    0.232121E-001
      1.70     -1.20    0.233317E-001
      1.70     -1.15    0.234469E-001
      1.70     -1.10    0.235575E-001
      1.70     -1.05    0.236633E-001
      1.70     -1.00    0.237641E-001
      1.70     -0.95    0.238597E-001
      1.70     -0.90    0.239497E-001
      1.70     -0.85    0.240341E-001
      1.70     -0.80    0.241130E-001
      1.70     -0.75    0.241864E-001
      1.70     -0.70    0.242547E-001
      1.70     -0.65    0.243182E-001
      1.70     -0.60    0.243774E-001
      1.70     -0.55    0.244330E-001
      1.70     -0.50    0.244855E-001
      1.70     -0.45    0.245354E-001
      1.70     -0.40    0.245831E-001
      1.70     -0.35    0.246289E-001
      1.70     -0.30    0.246727E-001
      1.70     -0.25    0.247142E-001
      1.70     -0.20    0.247531E-001
      1.70     -0.15    0.247884E-001
      1.70     -0.10    0.248193E-001
      1.70     -0.05    0.248444E-001
      1.70      0.00    0.248622E-001
      1.70      0.05    0.248711E-001
      1.70      0.10    0.248693E-001
      1.70      0.15    0.248548E-001
      1.70      0.20    0.248255E-001
      1.70      0.25    0.247791E-001
      1.70      0.30    0.247132E-001
      1.70      0.35    0.246251E-001
      1.70      0.40    0.245122E-001
      1.70      0.45    0.243715E-001
      1.70      0.50    0.241996E-001
      1.70      0.55    0.239933E-001
      1.70      0.60    0.237490E-001
      1.70      0.65    0.234630E-001
      1.70      0.70    0.231320E-001
      1.70      0.75    0.227527E-001
      1.70      0.80    0.223228E-001
      1.70      0.85    0.218413E-001
      1.70      0.90    0.213086E-001
      1.70      0.95    0.207281E-001
      1.70      1.00    0.201062E-001
      1.70      1.05    0.194533E-001
      1.70      1.10    0.187839E-001
      1.70      1.15    0.181171E-001
      1.70      1.20    0.174755E-001
      1.70      1.25    0.168840E-001
      1.70      1.30    0.163679E-001
      1.70      1.35    0.159501E-001
      1.70      1.40    0.156486E-001
      1.70      1.45    0.154738E-001
      1.70      1.50    0.154273E-001
      1.70      1.55    0.155019E-001
      1.70      1.60    0.156821E-001
      1.70      1.65    0.159465E-001
      1.70      1.70    0.162705E-001
      1.70      1.75    0.166287E-001
      1.70      1.80    0.169976E-001
      1.70      1.85    0.173568E-001
      1.70      1.90    0.176902E-001
      1.70      1.95    0.179861E-001
      1.70      2.00    0.182367E-001
      1.70      2.05    0.184378E-001
      1.70      2.10    0.185879E-001
      1.70      2.15    0.186878E-001
      1.70      2.20    0.187394E-001
      1.70      2.25    0.187456E-001
      1.70      2.30    0.187095E-001
      1.70      2.35    0.186347E-001
      1.70      2.40    0.185245E-001
      1.70      2.45    0.183819E-001
      1.70      2.50    0.182097E-001
      1.70      2.55    0.180103E-001
      1.70      2.60    0.177860E-001
      1.70      2.65    0.175386E-001
      1.70      2.70    0.172695E-001
      1.70      2.75    0.169801E-001
      1.70      2.80    0.166714E-001
      1.70      2.85    0.163442E-001
      1.70      2.90    0.159993E-001
      1.70      2.95    0.156373E-001
      1.70      3.00    0.152585E-001
      1.70      3.05    0.148634E-001
      1.70      3.10    0.144524E-001
      1.70      3.15    0.140259E-001
      1.70      3.20    0.135842E-001
      1.70      3.25    0.131277E-001
      1.70      3.30    0.126570E-001
      1.70      3.35    0.121726E-001
      1.70      3.40    0.116752E-001
      1.70      3.45    0.111658E-001
      1.70      3.50    0.106455E-001
      1.70      3.55    0.101155E-001
      1.70      3.60    0.957738E-002
      1.70      3.65    0.903299E-002
      1.70      3.70    0.848439E-002
      1.70      3.75    0.793393E-002
      1.70      3.80    0.738422E-002
      1.70      3.85    0.683810E-002
      1.70      3.90    0.629862E-002
      1.70      3.95    0.576896E-002
      1.70      4.00    0.525236E-002
      1.70      4.05    0.475206E-002
      1.70      4.10    0.427119E-002
      1.70      4.15    0.381267E-002
      1.70      4.20    0.337910E-002
      1.70      4.25    0.297272E-002
      1.70      4.30    0.259528E-002
      1.70      4.35    0.224802E-002
      1.70      4.40    0.193161E-002
      1.70      4.45    0.164616E-002
      1.70      4.50    0.139123E-002
      1.70      4.55    0.116587E-002
      1.70      4.60    0.968721E-003
      1.70      4.65    0.798020E-003
      1.70      4.70    0.651754E-003
      1.70      4.75    0.527719E-003
      1.70      4.80    0.423620E-003
      1.70      4.85    0.337143E-003
      1.70      4.90    0.266033E-003
      1.70      4.95    0.208144E-003
      1.70      5.00    0.161483E-003
      1.70      5.05    0.124238E-003
      1.70      5.10    0.947942E-004
      1.70      5.15    0.717372E-004
      1.70      5.20    0.538492E-004
      1.70      5.25    0.400981E-004
      1.70      5.30    0.296221E-004
      1.70      5.35    0.217116E-004
      1.70      5.40    0.157901E-004
      1.70      5.45    0.113953E-004
      1.70      5.50    0.816102E-005
      1.70      5.55    0.580034E-005
      1.70      5.60    0.409128E-005
      1.70      5.65    0.286383E-005
      1.70      5.70    0.198917E-005
      1.70      5.75    0.137070E-005
      1.70      5.80    0.936689E-006
      1.70      5.85    0.634385E-006
      1.70      5.90    0.425365E-006
      1.70      5.95    0.281896E-006
      1.70      6.00    0.184141E-006
      1.70      6.05    0.118038E-006
      1.70      6.10    0.737083E-007
      1.70      6.15    0.442784E-007
      1.70      6.20    0.250165E-007
      1.70      6.25    0.127120E-007
      1.70      6.30    0.523721E-008
      1.70      6.35    0.124872E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.147138E-007
      1.75     -6.30    0.611178E-007
      1.75     -6.25    0.146052E-006
      1.75     -6.20    0.281417E-006
      1.75     -6.15    0.485254E-006
      1.75     -6.10    0.783413E-006
      1.75     -6.05    0.121189E-005
      1.75     -6.00    0.181993E-005
      1.75     -5.95    0.267399E-005
      1.75     -5.90    0.386277E-005
      1.75     -5.85    0.550339E-005
      1.75     -5.80    0.774891E-005
      1.75     -5.75    0.107973E-004
      1.75     -5.70    0.149017E-004
      1.75     -5.65    0.203827E-004
      1.75     -5.60    0.276413E-004
      1.75     -5.55    0.371735E-004
      1.75     -5.50    0.495852E-004
      1.75     -5.45    0.656070E-004
      1.75     -5.40    0.861087E-004
      1.75     -5.35    0.112111E-003
      1.75     -5.30    0.144792E-003
      1.75     -5.25    0.185495E-003
      1.75     -5.20    0.235720E-003
      1.75     -5.15    0.297115E-003
      1.75     -5.10    0.371455E-003
      1.75     -5.05    0.460609E-003
      1.75     -5.00    0.566497E-003
      1.75     -4.95    0.691037E-003
      1.75     -4.90    0.836084E-003
      1.75     -4.85    0.100336E-002
      1.75     -4.80    0.119439E-002
      1.75     -4.75    0.141040E-002
      1.75     -4.70    0.165230E-002
      1.75     -4.65    0.192059E-002
      1.75     -4.60    0.221531E-002
      1.75     -4.55    0.253607E-002
      1.75     -4.50    0.288197E-002
      1.75     -4.45    0.325166E-002
      1.75     -4.40    0.364335E-002
      1.75     -4.35    0.405487E-002
      1.75     -4.30    0.448374E-002
      1.75     -4.25    0.492722E-002
      1.75     -4.20    0.538237E-002
      1.75     -4.15    0.584619E-002
      1.75     -4.10    0.631562E-002
      1.75     -4.05    0.678764E-002
      1.75     -4.00    0.725935E-002
      1.75     -3.95    0.772796E-002
      1.75     -3.90    0.819090E-002
      1.75     -3.85    0.864581E-002
      1.75     -3.80    0.909057E-002
      1.75     -3.75    0.952335E-002
      1.75     -3.70    0.994261E-002
      1.75     -3.65    0.103471E-001
      1.75     -3.60    0.107360E-001
      1.75     -3.55    0.111088E-001
      1.75     -3.50    0.114652E-001
      1.75     -3.45    0.118056E-001
      1.75     -3.40    0.121308E-001
      1.75     -3.35    0.124417E-001
      1.75     -3.30    0.127401E-001
      1.75     -3.25    0.130278E-001
      1.75     -3.20    0.133072E-001
      1.75     -3.15    0.135808E-001
      1.75     -3.10    0.138515E-001
      1.75     -3.05    0.141221E-001
      1.75     -3.00    0.143951E-001
      1.75     -2.95    0.146730E-001
      1.75     -2.90    0.149578E-001
      1.75     -2.85    0.152508E-001
      1.75     -2.80    0.155527E-001
      1.75     -2.75    0.158637E-001
      1.75     -2.70    0.161829E-001
      1.75     -2.65    0.165094E-001
      1.75     -2.60    0.168411E-001
      1.75     -2.55    0.171762E-001
      1.75     -2.50    0.175121E-001
      1.75     -2.45    0.178465E-001
      1.75     -2.40    0.181771E-001
      1.75     -2.35    0.185016E-001
      1.75     -2.30    0.188181E-001
      1.75     -2.25    0.191249E-001
      1.75     -2.20    0.194206E-001
      1.75     -2.15    0.197043E-001
      1.75     -2.10    0.199753E-001
      1.75     -2.05    0.202332E-001
      1.75     -2.00    0.204778E-001
      1.75     -1.95    0.207094E-001
      1.75     -1.90    0.209282E-001
      1.75     -1.85    0.211347E-001
      1.75     -1.80    0.213298E-001
      1.75     -1.75    0.215140E-001
      1.75     -1.70    0.216884E-001
      1.75     -1.65    0.218539E-001
      1.75     -1.60    0.220114E-001
      1.75     -1.55    0.221620E-001
      1.75     -1.50    0.223065E-001
      1.75     -1.45    0.224458E-001
      1.75     -1.40    0.225808E-001
      1.75     -1.35    0.227119E-001
      1.75     -1.30    0.228396E-001
      1.75     -1.25    0.229644E-001
      1.75     -1.20    0.230861E-001
      1.75     -1.15    0.232050E-001
      1.75     -1.10    0.233207E-001
      1.75     -1.05    0.234329E-001
      1.75     -1.00    0.235413E-001
      1.75     -0.95    0.236455E-001
      1.75     -0.90    0.237451E-001
      1.75     -0.85    0.238398E-001
      1.75     -0.80    0.239294E-001
      1.75     -0.75    0.240136E-001
      1.75     -0.70    0.240925E-001
      1.75     -0.65    0.241663E-001
      1.75     -0.60    0.242351E-001
      1.75     -0.55    0.242994E-001
      1.75     -0.50    0.243593E-001
      1.75     -0.45    0.244153E-001
      1.75     -0.40    0.244676E-001
      1.75     -0.35    0.245163E-001
      1.75     -0.30    0.245614E-001
      1.75     -0.25    0.246027E-001
      1.75     -0.20    0.246398E-001
      1.75     -0.15    0.246720E-001
      1.75     -0.10    0.246983E-001
      1.75     -0.05    0.247178E-001
      1.75      0.00    0.247290E-001
      1.75      0.05    0.247304E-001
      1.75      0.10    0.247202E-001
      1.75      0.15    0.246966E-001
      1.75      0.20    0.246573E-001
      1.75      0.25    0.246001E-001
      1.75      0.30    0.245223E-001
      1.75      0.35    0.244212E-001
      1.75      0.40    0.242934E-001
      1.75      0.45    0.241356E-001
      1.75      0.50    0.239440E-001
      1.75      0.55    0.237144E-001
      1.75      0.60    0.234424E-001
      1.75      0.65    0.231234E-001
      1.75      0.70    0.227527E-001
      1.75      0.75    0.223260E-001
      1.75      0.80    0.218397E-001
      1.75      0.85    0.212915E-001
      1.75      0.90    0.206810E-001
      1.75      0.95    0.200110E-001
      1.75      1.00    0.192884E-001
      1.75      1.05    0.185247E-001
      1.75      1.10    0.177372E-001
      1.75      1.15    0.169492E-001
      1.75      1.20    0.161889E-001
      1.75      1.25    0.154880E-001
      1.75      1.30    0.148793E-001
      1.75      1.35    0.143927E-001
      1.75      1.40    0.140519E-001
      1.75      1.45    0.138709E-001
      1.75      1.50    0.138519E-001
      1.75      1.55    0.139851E-001
      1.75      1.60    0.142502E-001
      1.75      1.65    0.146191E-001
      1.75      1.70    0.150598E-001
      1.75      1.75    0.155398E-001
      1.75      1.80    0.160293E-001
      1.75      1.85    0.165033E-001
      1.75      1.90    0.169423E-001
      1.75      1.95    0.173327E-001
      1.75      2.00    0.176661E-001
      1.75      2.05    0.179382E-001
      1.75      2.10    0.181485E-001
      1.75      2.15    0.182985E-001
      1.75      2.20    0.183914E-001
      1.75      2.25    0.184313E-001
      1.75      2.30    0.184224E-001
      1.75      2.35    0.183694E-001
      1.75      2.40    0.182763E-001
      1.75      2.45    0.181471E-001
      1.75      2.50    0.179852E-001
      1.75      2.55    0.177936E-001
      1.75      2.60    0.175749E-001
      1.75      2.65    0.173314E-001
      1.75      2.70    0.170648E-001
      1.75      2.75    0.167767E-001
      1.75      2.80    0.164684E-001
      1.75      2.85    0.161408E-001
      1.75      2.90    0.157949E-001
      1.75      2.95    0.154314E-001
      1.75      3.00    0.150507E-001
      1.75      3.05    0.146535E-001
      1.75      3.10    0.142401E-001
      1.75      3.15    0.138111E-001
      1.75      3.20    0.133668E-001
      1.75      3.25    0.129078E-001
      1.75      3.30    0.124347E-001
      1.75      3.35    0.119480E-001
      1.75      3.40    0.114487E-001
      1.75      3.45    0.109377E-001
      1.75      3.50    0.104162E-001
      1.75      3.55    0.988564E-002
      1.75      3.60    0.934757E-002
      1.75      3.65    0.880396E-002
      1.75      3.70    0.825696E-002
      1.75      3.75    0.770902E-002
      1.75      3.80    0.716283E-002
      1.75      3.85    0.662128E-002
      1.75      3.90    0.608746E-002
      1.75      3.95    0.556456E-002
      1.75      4.00    0.505580E-002
      1.75      4.05    0.456438E-002
      1.75      4.10    0.409332E-002
      1.75      4.15    0.364542E-002
      1.75      4.20    0.322317E-002
      1.75      4.25    0.282860E-002
      1.75      4.30    0.246328E-002
      1.75      4.35    0.212824E-002
      1.75      4.40    0.182396E-002
      1.75      4.45    0.155035E-002
      1.75      4.50    0.130681E-002
      1.75      4.55    0.109224E-002
      1.75      4.60    0.905141E-003
      1.75      4.65    0.743676E-003
      1.75      4.70    0.605774E-003
      1.75      4.75    0.489209E-003
      1.75      4.80    0.391688E-003
      1.75      4.85    0.310930E-003
      1.75      4.90    0.244726E-003
      1.75      4.95    0.190992E-003
      1.75      5.00    0.147808E-003
      1.75      5.05    0.113438E-003
      1.75      5.10    0.863440E-004
      1.75      5.15    0.651858E-004
      1.75      5.20    0.488157E-004
      1.75      5.25    0.362650E-004
      1.75      5.30    0.267285E-004
      1.75      5.35    0.195460E-004
      1.75      5.40    0.141830E-004
      1.75      5.45    0.102127E-004
      1.75      5.50    0.729794E-005
      1.75      5.55    0.517563E-005
      1.75      5.60    0.364281E-005
      1.75      5.65    0.254453E-005
      1.75      5.70    0.176373E-005
      1.75      5.75    0.121290E-005
      1.75      5.80    0.827227E-006
      1.75      5.85    0.559190E-006
      1.75      5.90    0.374268E-006
      1.75      5.95    0.247610E-006
      1.75      6.00    0.161487E-006
      1.75      6.05    0.103366E-006
      1.75      6.10    0.644626E-007
      1.75      6.15    0.386807E-007
      1.75      6.20    0.218333E-007
      1.75      6.25    0.110863E-007
      1.75      6.30    0.456496E-008
      1.75      6.35    0.108808E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.132275E-007
      1.80     -6.30    0.549491E-007
      1.80     -6.25    0.131330E-006
      1.80     -6.20    0.253108E-006
      1.80     -6.15    0.436568E-006
      1.80     -6.10    0.705074E-006
      1.80     -6.05    0.109120E-005
      1.80     -6.00    0.163956E-005
      1.80     -5.95    0.241047E-005
      1.80     -5.90    0.348454E-005
      1.80     -5.85    0.496842E-005
      1.80     -5.80    0.700172E-005
      1.80     -5.75    0.976534E-005
      1.80     -5.70    0.134913E-004
      1.80     -5.65    0.184738E-004
      1.80     -5.60    0.250820E-004
      1.80     -5.55    0.337737E-004
      1.80     -5.50    0.451097E-004
      1.80     -5.45    0.597687E-004
      1.80     -5.40    0.785611E-004
      1.80     -5.35    0.102441E-003
      1.80     -5.30    0.132518E-003
      1.80     -5.25    0.170057E-003
      1.80     -5.20    0.216483E-003
      1.80     -5.15    0.273368E-003
      1.80     -5.10    0.342418E-003
      1.80     -5.05    0.425441E-003
      1.80     -5.00    0.524311E-003
      1.80     -4.95    0.640922E-003
      1.80     -4.90    0.777126E-003
      1.80     -4.85    0.934673E-003
      1.80     -4.80    0.111514E-002
      1.80     -4.75    0.131985E-002
      1.80     -4.70    0.154983E-002
      1.80     -4.65    0.180572E-002
      1.80     -4.60    0.208777E-002
      1.80     -4.55    0.239575E-002
      1.80     -4.50    0.272898E-002
      1.80     -4.45    0.308634E-002
      1.80     -4.40    0.346624E-002
      1.80     -4.35    0.386672E-002
      1.80     -4.30    0.428549E-002
      1.80     -4.25    0.471996E-002
      1.80     -4.20    0.516737E-002
      1.80     -4.15    0.562482E-002
      1.80     -4.10    0.608934E-002
      1.80     -4.05    0.655802E-002
      1.80     -4.00    0.702799E-002
      1.80     -3.95    0.749652E-002
      1.80     -3.90    0.796106E-002
      1.80     -3.85    0.841929E-002
      1.80     -3.80    0.886911E-002
      1.80     -3.75    0.930869E-002
      1.80     -3.70    0.973651E-002
      1.80     -3.65    0.101513E-001
      1.80     -3.60    0.105523E-001
      1.80     -3.55    0.109387E-001
      1.80     -3.50    0.113105E-001
      1.80     -3.45    0.116678E-001
      1.80     -3.40    0.120111E-001
      1.80     -3.35    0.123412E-001
      1.80     -3.30    0.126596E-001
      1.80     -3.25    0.129676E-001
      1.80     -3.20    0.132672E-001
      1.80     -3.15    0.135605E-001
      1.80     -3.10    0.138497E-001
      1.80     -3.05    0.141369E-001
      1.80     -3.00    0.144242E-001
      1.80     -2.95    0.147136E-001
      1.80     -2.90    0.150066E-001
      1.80     -2.85    0.153043E-001
      1.80     -2.80    0.156074E-001
      1.80     -2.75    0.159158E-001
      1.80     -2.70    0.162293E-001
      1.80     -2.65    0.165468E-001
      1.80     -2.60    0.168671E-001
      1.80     -2.55    0.171885E-001
      1.80     -2.50    0.175093E-001
      1.80     -2.45    0.178274E-001
      1.80     -2.40    0.181411E-001
      1.80     -2.35    0.184484E-001
      1.80     -2.30    0.187479E-001
      1.80     -2.25    0.190381E-001
      1.80     -2.20    0.193177E-001
      1.80     -2.15    0.195860E-001
      1.80     -2.10    0.198422E-001
      1.80     -2.05    0.200860E-001
      1.80     -2.00    0.203173E-001
      1.80     -1.95    0.205361E-001
      1.80     -1.90    0.207428E-001
      1.80     -1.85    0.209378E-001
      1.80     -1.80    0.211217E-001
      1.80     -1.75    0.212955E-001
      1.80     -1.70    0.214600E-001
      1.80     -1.65    0.216161E-001
      1.80     -1.60    0.217651E-001
      1.80     -1.55    0.219078E-001
      1.80     -1.50    0.220455E-001
      1.80     -1.45    0.221790E-001
      1.80     -1.40    0.223092E-001
      1.80     -1.35    0.224370E-001
      1.80     -1.30    0.225628E-001
      1.80     -1.25    0.226871E-001
      1.80     -1.20    0.228101E-001
      1.80     -1.15    0.229316E-001
      1.80     -1.10    0.230515E-001
      1.80     -1.05    0.231695E-001
      1.80     -1.00    0.232850E-001
      1.80     -0.95    0.233974E-001
      1.80     -0.90    0.235062E-001
      1.80     -0.85    0.236108E-001
      1.80     -0.80    0.237108E-001
      1.80     -0.75    0.238057E-001
      1.80     -0.70    0.238952E-001
      1.80     -0.65    0.239793E-001
      1.80     -0.60    0.240579E-001
      1.80     -0.55    0.241311E-001
      1.80     -0.50    0.241990E-001
      1.80     -0.45    0.242617E-001
      1.80     -0.40    0.243195E-001
      1.80     -0.35    0.243723E-001
      1.80     -0.30    0.244201E-001
      1.80     -0.25    0.244626E-001
      1.80     -0.20    0.244995E-001
      1.80     -0.15    0.245302E-001
      1.80     -0.10    0.245539E-001
      1.80     -0.05    0.245696E-001
      1.80      0.00    0.245759E-001
      1.80      0.05    0.245716E-001
      1.80      0.10    0.245548E-001
      1.80      0.15    0.245236E-001
      1.80      0.20    0.244759E-001
      1.80      0.25    0.244091E-001
      1.80      0.30    0.243206E-001
      1.80      0.35    0.242072E-001
      1.80      0.40    0.240653E-001
      1.80      0.45    0.238909E-001
      1.80      0.50    0.236798E-001
      1.80      0.55    0.234268E-001
      1.80      0.60    0.231266E-001
      1.80      0.65    0.227736E-001
      1.80      0.70    0.223616E-001
      1.80      0.75    0.218850E-001
      1.80      0.80    0.213385E-001
      1.80      0.85    0.207185E-001
      1.80      0.90    0.200233E-001
      1.80      0.95    0.192551E-001
      1.80      1.00    0.184205E-001
      1.80      1.05    0.175326E-001
      1.80      1.10    0.166115E-001
      1.80      1.15    0.156850E-001
      1.80      1.20    0.147880E-001
      1.80      1.25    0.139604E-001
      1.80      1.30    0.132439E-001
      1.80      1.35    0.126771E-001
      1.80      1.40    0.122907E-001
      1.80      1.45    0.121032E-001
      1.80      1.50    0.121174E-001
      1.80      1.55    0.123204E-001
      1.80      1.60    0.126857E-001
      1.80      1.65    0.131770E-001
      1.80      1.70    0.137530E-001
      1.80      1.75    0.143729E-001
      1.80      1.80    0.149996E-001
      1.80      1.85    0.156027E-001
      1.80      1.90    0.161593E-001
      1.80      1.95    0.166537E-001
      1.80      2.00    0.170770E-001
      1.80      2.05    0.174256E-001
      1.80      2.10    0.176998E-001
      1.80      2.15    0.179026E-001
      1.80      2.20    0.180385E-001
      1.80      2.25    0.181131E-001
      1.80      2.30    0.181320E-001
      1.80      2.35    0.181009E-001
      1.80      2.40    0.180251E-001
      1.80      2.45    0.179091E-001
      1.80      2.50    0.177573E-001
      1.80      2.55    0.175732E-001
      1.80      2.60    0.173599E-001
      1.80      2.65    0.171200E-001
      1.80      2.70    0.168556E-001
      1.80      2.75    0.165686E-001
      1.80      2.80    0.162604E-001
      1.80      2.85    0.159323E-001
      1.80      2.90    0.155853E-001
      1.80      2.95    0.152201E-001
      1.80      3.00    0.148374E-001
      1.80      3.05    0.144379E-001
      1.80      3.10    0.140221E-001
      1.80      3.15    0.135906E-001
      1.80      3.20    0.131438E-001
      1.80      3.25    0.126823E-001
      1.80      3.30    0.122068E-001
      1.80      3.35    0.117180E-001
      1.80      3.40    0.112169E-001
      1.80      3.45    0.107045E-001
      1.80      3.50    0.101821E-001
      1.80      3.55    0.965117E-002
      1.80      3.60    0.911348E-002
      1.80      3.65    0.857101E-002
      1.80      3.70    0.802605E-002
      1.80      3.75    0.748110E-002
      1.80      3.80    0.693893E-002
      1.80      3.85    0.640249E-002
      1.80      3.90    0.587489E-002
      1.80      3.95    0.535932E-002
      1.80      4.00    0.485897E-002
      1.80      4.05    0.437696E-002
      1.80      4.10    0.391622E-002
      1.80      4.15    0.347943E-002
      1.80      4.20    0.306889E-002
      1.80      4.25    0.268647E-002
      1.80      4.30    0.233353E-002
      1.80      4.35    0.201091E-002
      1.80      4.40    0.171888E-002
      1.80      4.45    0.145716E-002
      1.80      4.50    0.122498E-002
      1.80      4.55    0.102111E-002
      1.80      4.60    0.843932E-003
      1.80      4.65    0.691537E-003
      1.80      4.70    0.561808E-003
      1.80      4.75    0.452507E-003
      1.80      4.80    0.361356E-003
      1.80      4.85    0.286109E-003
      1.80      4.90    0.224613E-003
      1.80      4.95    0.174851E-003
      1.80      5.00    0.134978E-003
      1.80      5.05    0.103335E-003
      1.80      5.10    0.784618E-004
      1.80      5.15    0.590920E-004
      1.80      5.20    0.441465E-004
      1.80      5.25    0.327188E-004
      1.80      5.30    0.240585E-004
      1.80      5.35    0.175528E-004
      1.80      5.40    0.127076E-004
      1.80      5.45    0.912957E-005
      1.80      5.50    0.650930E-005
      1.80      5.55    0.460612E-005
      1.80      5.60    0.323488E-005
      1.80      5.65    0.225472E-005
      1.80      5.70    0.155954E-005
      1.80      5.75    0.107026E-005
      1.80      5.80    0.728472E-006
      1.80      5.85    0.491474E-006
      1.80      5.90    0.328331E-006
      1.80      5.95    0.216835E-006
      1.80      6.00    0.141183E-006
      1.80      6.05    0.902331E-007
      1.80      6.10    0.561965E-007
      1.80      6.15    0.336809E-007
      1.80      6.20    0.189925E-007
      1.80      6.25    0.963629E-008
      1.80      6.30    0.396567E-008
      1.80      6.35    0.944913E-009
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.118407E-007
      1.85     -6.30    0.491927E-007
      1.85     -6.25    0.117591E-006
      1.85     -6.20    0.226678E-006
      1.85     -6.15    0.391098E-006
      1.85     -6.10    0.631877E-006
      1.85     -6.05    0.978368E-006
      1.85     -6.00    0.147083E-005
      1.85     -5.95    0.216377E-005
      1.85     -5.90    0.313017E-005
      1.85     -5.85    0.446671E-005
      1.85     -5.80    0.630026E-005
      1.85     -5.75    0.879549E-005
      1.85     -5.70    0.121641E-004
      1.85     -5.65    0.166751E-004
      1.85     -5.60    0.226671E-004
      1.85     -5.55    0.305608E-004
      1.85     -5.50    0.408735E-004
      1.85     -5.45    0.542330E-004
      1.85     -5.40    0.713918E-004
      1.85     -5.35    0.932394E-004
      1.85     -5.30    0.120813E-003
      1.85     -5.25    0.155304E-003
      1.85     -5.20    0.198058E-003
      1.85     -5.15    0.250571E-003
      1.85     -5.10    0.314473E-003
      1.85     -5.05    0.391509E-003
      1.85     -5.00    0.483500E-003
      1.85     -4.95    0.592306E-003
      1.85     -4.90    0.719769E-003
      1.85     -4.85    0.867653E-003
      1.85     -4.80    0.103758E-002
      1.85     -4.75    0.123095E-002
      1.85     -4.70    0.144891E-002
      1.85     -4.65    0.169224E-002
      1.85     -4.60    0.196135E-002
      1.85     -4.55    0.225621E-002
      1.85     -4.50    0.257635E-002
      1.85     -4.45    0.292086E-002
      1.85     -4.40    0.328837E-002
      1.85     -4.35    0.367714E-002
      1.85     -4.30    0.408506E-002
      1.85     -4.25    0.450974E-002
      1.85     -4.20    0.494855E-002
      1.85     -4.15    0.539873E-002
      1.85     -4.10    0.585744E-002
      1.85     -4.05    0.632180E-002
      1.85     -4.00    0.678904E-002
      1.85     -3.95    0.725646E-002
      1.85     -3.90    0.772154E-002
      1.85     -3.85    0.818195E-002
      1.85     -3.80    0.863560E-002
      1.85     -3.75    0.908067E-002
      1.85     -3.70    0.951560E-002
      1.85     -3.65    0.993913E-002
      1.85     -3.60    0.103503E-001
      1.85     -3.55    0.107485E-001
      1.85     -3.50    0.111334E-001
      1.85     -3.45    0.115051E-001
      1.85     -3.40    0.118639E-001
      1.85     -3.35    0.122104E-001
      1.85     -3.30    0.125457E-001
      1.85     -3.25    0.128709E-001
      1.85     -3.20    0.131876E-001
      1.85     -3.15    0.134975E-001
      1.85     -3.10    0.138021E-001
      1.85     -3.05    0.141033E-001
      1.85     -3.00    0.144028E-001
      1.85     -2.95    0.147021E-001
      1.85     -2.90    0.150023E-001
      1.85     -2.85    0.153045E-001
      1.85     -2.80    0.156091E-001
      1.85     -2.75    0.159162E-001
      1.85     -2.70    0.162255E-001
      1.85     -2.65    0.165364E-001
      1.85     -2.60    0.168479E-001
      1.85     -2.55    0.171587E-001
      1.85     -2.50    0.174674E-001
      1.85     -2.45    0.177724E-001
      1.85     -2.40    0.180722E-001
      1.85     -2.35    0.183654E-001
      1.85     -2.30    0.186506E-001
      1.85     -2.25    0.189264E-001
      1.85     -2.20    0.191921E-001
      1.85     -2.15    0.194466E-001
      1.85     -2.10    0.196894E-001
      1.85     -2.05    0.199202E-001
      1.85     -2.00    0.201387E-001
      1.85     -1.95    0.203451E-001
      1.85     -1.90    0.205396E-001
      1.85     -1.85    0.207228E-001
      1.85     -1.80    0.208952E-001
      1.85     -1.75    0.210577E-001
      1.85     -1.70    0.212112E-001
      1.85     -1.65    0.213568E-001
      1.85     -1.60    0.214958E-001
      1.85     -1.55    0.216293E-001
      1.85     -1.50    0.217585E-001
      1.85     -1.45    0.218846E-001
      1.85     -1.40    0.220086E-001
      1.85     -1.35    0.221316E-001
      1.85     -1.30    0.222542E-001
      1.85     -1.25    0.223769E-001
      1.85     -1.20    0.224999E-001
      1.85     -1.15    0.226234E-001
      1.85     -1.10    0.227470E-001
      1.85     -1.05    0.228703E-001
      1.85     -1.00    0.229926E-001
      1.85     -0.95    0.231132E-001
      1.85     -0.90    0.232314E-001
      1.85     -0.85    0.233462E-001
      1.85     -0.80    0.234570E-001
      1.85     -0.75    0.235630E-001
      1.85     -0.70    0.236637E-001
      1.85     -0.65    0.237587E-001
      1.85     -0.60    0.238478E-001
      1.85     -0.55    0.239307E-001
      1.85     -0.50    0.240074E-001
      1.85     -0.45    0.240779E-001
      1.85     -0.40    0.241423E-001
      1.85     -0.35    0.242004E-001
      1.85     -0.30    0.242522E-001
      1.85     -0.25    0.242974E-001
      1.85     -0.20    0.243357E-001
      1.85     -0.15    0.243666E-001
      1.85     -0.10    0.243892E-001
      1.85     -0.05    0.244027E-001
      1.85      0.00    0.244059E-001
      1.85      0.05    0.243973E-001
      1.85      0.10    0.243753E-001
      1.85      0.15    0.243380E-001
      1.85      0.20    0.242832E-001
      1.85      0.25    0.242081E-001
      1.85      0.30    0.241100E-001
      1.85      0.35    0.239852E-001
      1.85      0.40    0.238301E-001
      1.85      0.45    0.236400E-001
      1.85      0.50    0.234098E-001
      1.85      0.55    0.231338E-001
      1.85      0.60    0.228057E-001
      1.85      0.65    0.224183E-001
      1.85      0.70    0.219643E-001
      1.85      0.75    0.214363E-001
      1.85      0.80    0.208275E-001
      1.85      0.85    0.201323E-001
      1.85      0.90    0.193476E-001
      1.85      0.95    0.184743E-001
      1.85      1.00    0.175191E-001
      1.85      1.05    0.164959E-001
      1.85      1.10    0.154279E-001
      1.85      1.15    0.143480E-001
      1.85      1.20    0.132983E-001
      1.85      1.25    0.123282E-001
      1.85      1.30    0.114899E-001
      1.85      1.35    0.108323E-001
      1.85      1.40    0.103948E-001
      1.85      1.45    0.102008E-001
      1.85      1.50    0.102539E-001
      1.85      1.55    0.105376E-001
      1.85      1.60    0.110176E-001
      1.85      1.65    0.116477E-001
      1.85      1.70    0.123760E-001
      1.85      1.75    0.131518E-001
      1.85      1.80    0.139298E-001
      1.85      1.85    0.146738E-001
      1.85      1.90    0.153570E-001
      1.85      1.95    0.159624E-001
      1.85      2.00    0.164807E-001
      1.85      2.05    0.169092E-001
      1.85      2.10    0.172494E-001
      1.85      2.15    0.175060E-001
      1.85      2.20    0.176854E-001
      1.85      2.25    0.177948E-001
      1.85      2.30    0.178412E-001
      1.85      2.35    0.178317E-001
      1.85      2.40    0.177725E-001
      1.85      2.45    0.176693E-001
      1.85      2.50    0.175270E-001
      1.85      2.55    0.173499E-001
      1.85      2.60    0.171414E-001
      1.85      2.65    0.169047E-001
      1.85      2.70    0.166422E-001
      1.85      2.75    0.163560E-001
      1.85      2.80    0.160477E-001
      1.85      2.85    0.157188E-001
      1.85      2.90    0.153703E-001
      1.85      2.95    0.150033E-001
      1.85      3.00    0.146186E-001
      1.85      3.05    0.142167E-001
      1.85      3.10    0.137985E-001
      1.85      3.15    0.133643E-001
      1.85      3.20    0.129150E-001
      1.85      3.25    0.124511E-001
      1.85      3.30    0.119733E-001
      1.85      3.35    0.114826E-001
      1.85      3.40    0.109798E-001
      1.85      3.45    0.104662E-001
      1.85      3.50    0.994314E-002
      1.85      3.55    0.941220E-002
      1.85      3.60    0.887523E-002
      1.85      3.65    0.833434E-002
      1.85      3.70    0.779186E-002
      1.85      3.75    0.725042E-002
      1.85      3.80    0.671281E-002
      1.85      3.85    0.618205E-002
      1.85      3.90    0.566125E-002
      1.85      3.95    0.515359E-002
      1.85      4.00    0.466222E-002
      1.85      4.05    0.419017E-002
      1.85      4.10    0.374027E-002
      1.85      4.15    0.331503E-002
      1.85      4.20    0.291660E-002
      1.85      4.25    0.254664E-002
      1.85      4.30    0.220633E-002
      1.85      4.35    0.189628E-002
      1.85      4.40    0.161657E-002
      1.85      4.45    0.136675E-002
      1.85      4.50    0.114587E-002
      1.85      4.55    0.952583E-003
      1.85      4.60    0.785169E-003
      1.85      4.65    0.641655E-003
      1.85      4.70    0.519889E-003
      1.85      4.75    0.417632E-003
      1.85      4.80    0.332628E-003
      1.85      4.85    0.262677E-003
      1.85      4.90    0.205686E-003
      1.85      4.95    0.159710E-003
      1.85      5.00    0.122979E-003
      1.85      5.05    0.939145E-004
      1.85      5.10    0.711333E-004
      1.85      5.15    0.534424E-004
      1.85      5.20    0.398297E-004
      1.85      5.25    0.294491E-004
      1.85      5.30    0.216032E-004
      1.85      5.35    0.157246E-004
      1.85      5.40    0.113577E-004
      1.85      5.45    0.814106E-005
      1.85      5.50    0.579133E-005
      1.85      5.55    0.408885E-005
      1.85      5.60    0.286522E-005
      1.85      5.65    0.199268E-005
      1.85      5.70    0.137532E-005
      1.85      5.75    0.941837E-006
      1.85      5.80    0.639736E-006
      1.85      5.85    0.430743E-006
      1.85      5.90    0.287207E-006
      1.85      5.95    0.189330E-006
      1.85      6.00    0.123064E-006
      1.85      6.05    0.785297E-007
      1.85      6.10    0.488390E-007
      1.85      6.15    0.292354E-007
      1.85      6.20    0.164688E-007
      1.85      6.25    0.834902E-008
      1.85      6.30    0.343388E-008
      1.85      6.35    0.817908E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.105539E-007
      1.90     -6.30    0.438507E-007
      1.90     -6.25    0.104837E-006
      1.90     -6.20    0.202140E-006
      1.90     -6.15    0.348866E-006
      1.90     -6.10    0.563860E-006
      1.90     -6.05    0.873462E-006
      1.90     -6.00    0.131385E-005
      1.90     -5.95    0.193408E-005
      1.90     -5.90    0.279993E-005
      1.90     -5.85    0.399874E-005
      1.90     -5.80    0.564526E-005
      1.90     -5.75    0.788885E-005
      1.90     -5.70    0.109218E-004
      1.90     -5.65    0.149893E-004
      1.90     -5.60    0.204004E-004
      1.90     -5.55    0.275405E-004
      1.90     -5.50    0.368847E-004
      1.90     -5.45    0.490115E-004
      1.90     -5.40    0.646169E-004
      1.90     -5.35    0.845268E-004
      1.90     -5.30    0.109708E-003
      1.90     -5.25    0.141277E-003
      1.90     -5.20    0.180499E-003
      1.90     -5.15    0.228793E-003
      1.90     -5.10    0.287712E-003
      1.90     -5.05    0.358929E-003
      1.90     -5.00    0.444210E-003
      1.90     -4.95    0.545371E-003
      1.90     -4.90    0.664234E-003
      1.90     -4.85    0.802566E-003
      1.90     -4.80    0.962025E-003
      1.90     -4.75    0.114409E-002
      1.90     -4.70    0.134998E-002
      1.90     -4.65    0.158063E-002
      1.90     -4.60    0.183660E-002
      1.90     -4.55    0.211805E-002
      1.90     -4.50    0.242471E-002
      1.90     -4.45    0.275590E-002
      1.90     -4.40    0.311046E-002
      1.90     -4.35    0.348686E-002
      1.90     -4.30    0.388321E-002
      1.90     -4.25    0.429730E-002
      1.90     -4.20    0.472666E-002
      1.90     -4.15    0.516868E-002
      1.90     -4.10    0.562061E-002
      1.90     -4.05    0.607970E-002
      1.90     -4.00    0.654320E-002
      1.90     -3.95    0.700847E-002
      1.90     -3.90    0.747299E-002
      1.90     -3.85    0.793446E-002
      1.90     -3.80    0.839077E-002
      1.90     -3.75    0.884005E-002
      1.90     -3.70    0.928073E-002
      1.90     -3.65    0.971150E-002
      1.90     -3.60    0.101313E-001
      1.90     -3.55    0.105395E-001
      1.90     -3.50    0.109357E-001
      1.90     -3.45    0.113197E-001
      1.90     -3.40    0.116917E-001
      1.90     -3.35    0.120522E-001
      1.90     -3.30    0.124019E-001
      1.90     -3.25    0.127417E-001
      1.90     -3.20    0.130730E-001
      1.90     -3.15    0.133968E-001
      1.90     -3.10    0.137146E-001
      1.90     -3.05    0.140279E-001
      1.90     -3.00    0.143378E-001
      1.90     -2.95    0.146456E-001
      1.90     -2.90    0.149523E-001
      1.90     -2.85    0.152587E-001
      1.90     -2.80    0.155651E-001
      1.90     -2.75    0.158718E-001
      1.90     -2.70    0.161784E-001
      1.90     -2.65    0.164845E-001
      1.90     -2.60    0.167892E-001
      1.90     -2.55    0.170918E-001
      1.90     -2.50    0.173909E-001
      1.90     -2.45    0.176853E-001
      1.90     -2.40    0.179738E-001
      1.90     -2.35    0.182551E-001
      1.90     -2.30    0.185281E-001
      1.90     -2.25    0.187916E-001
      1.90     -2.20    0.190448E-001
      1.90     -2.15    0.192869E-001
      1.90     -2.10    0.195173E-001
      1.90     -2.05    0.197357E-001
      1.90     -2.00    0.199419E-001
      1.90     -1.95    0.201359E-001
      1.90     -1.90    0.203181E-001
      1.90     -1.85    0.204888E-001
      1.90     -1.80    0.206488E-001
      1.90     -1.75    0.207989E-001
      1.90     -1.70    0.209401E-001
      1.90     -1.65    0.210737E-001
      1.90     -1.60    0.212010E-001
      1.90     -1.55    0.213234E-001
      1.90     -1.50    0.214422E-001
      1.90     -1.45    0.215591E-001
      1.90     -1.40    0.216751E-001
      1.90     -1.35    0.217916E-001
      1.90     -1.30    0.219094E-001
      1.90     -1.25    0.220292E-001
      1.90     -1.20    0.221515E-001
      1.90     -1.15    0.222761E-001
      1.90     -1.10    0.224030E-001
      1.90     -1.05    0.225315E-001
      1.90     -1.00    0.226609E-001
      1.90     -0.95    0.227902E-001
      1.90     -0.90    0.229184E-001
      1.90     -0.85    0.230442E-001
      1.90     -0.80    0.231667E-001
      1.90     -0.75    0.232849E-001
      1.90     -0.70    0.233979E-001
      1.90     -0.65    0.235051E-001
      1.90     -0.60    0.236058E-001
      1.90     -0.55    0.236997E-001
      1.90     -0.50    0.237865E-001
      1.90     -0.45    0.238662E-001
      1.90     -0.40    0.239384E-001
      1.90     -0.35    0.240033E-001
      1.90     -0.30    0.240605E-001
      1.90     -0.25    0.241099E-001
      1.90     -0.20    0.241511E-001
      1.90     -0.15    0.241836E-001
      1.90     -0.10    0.242067E-001
      1.90     -0.05    0.242195E-001
      1.90      0.00    0.242209E-001
      1.90      0.05    0.242096E-001
      1.90      0.10    0.241839E-001
      1.90      0.15    0.241418E-001
      1.90      0.20    0.240811E-001
      1.90      0.25    0.239989E-001
      1.90      0.30    0.238923E-001
      1.90      0.35    0.237574E-001
      1.90      0.40    0.235901E-001
      1.90      0.45    0.233852E-001
      1.90      0.50    0.231371E-001
      1.90      0.55    0.228391E-001
      1.90      0.60    0.224837E-001
      1.90      0.65    0.220628E-001
      1.90      0.70    0.215674E-001
      1.90      0.75    0.209884E-001
      1.90      0.80    0.203169E-001
      1.90      0.85    0.195456E-001
      1.90      0.90    0.186694E-001
      1.90      0.95    0.176878E-001
      1.90      1.00    0.166070E-001
      1.90      1.05    0.154419E-001
      1.90      1.10    0.142183E-001
      1.90      1.15    0.129745E-001
      1.90      1.20    0.117606E-001
      1.90      1.25    0.106363E-001
      1.90      1.30    0.966559E-002
      1.90      1.35    0.890935E-002
      1.90      1.40    0.841656E-002
      1.90      1.45    0.821651E-002
      1.90      1.50    0.831367E-002
      1.90      1.55    0.868692E-002
      1.90      1.60    0.929327E-002
      1.90      1.65    0.100750E-001
      1.90      1.70    0.109683E-001
      1.90      1.75    0.119112E-001
      1.90      1.80    0.128499E-001
      1.90      1.85    0.137418E-001
      1.90      1.90    0.145568E-001
      1.90      1.95    0.152763E-001
      1.90      2.00    0.158913E-001
      1.90      2.05    0.164000E-001
      1.90      2.10    0.168060E-001
      1.90      2.15    0.171157E-001
      1.90      2.20    0.173376E-001
      1.90      2.25    0.174805E-001
      1.90      2.30    0.175532E-001
      1.90      2.35    0.175641E-001
      1.90      2.40    0.175205E-001
      1.90      2.45    0.174290E-001
      1.90      2.50    0.172954E-001
      1.90      2.55    0.171244E-001
      1.90      2.60    0.169202E-001
      1.90      2.65    0.166861E-001
      1.90      2.70    0.164249E-001
      1.90      2.75    0.161390E-001
      1.90      2.80    0.158303E-001
      1.90      2.85    0.155002E-001
      1.90      2.90    0.151502E-001
      1.90      2.95    0.147812E-001
      1.90      3.00    0.143941E-001
      1.90      3.05    0.139898E-001
      1.90      3.10    0.135690E-001
      1.90      3.15    0.131323E-001
      1.90      3.20    0.126804E-001
      1.90      3.25    0.122141E-001
      1.90      3.30    0.117342E-001
      1.90      3.35    0.112416E-001
      1.90      3.40    0.107374E-001
      1.90      3.45    0.102229E-001
      1.90      3.50    0.969944E-002
      1.90      3.55    0.916883E-002
      1.90      3.60    0.863300E-002
      1.90      3.65    0.809412E-002
      1.90      3.70    0.755464E-002
      1.90      3.75    0.701723E-002
      1.90      3.80    0.648477E-002
      1.90      3.85    0.596027E-002
      1.90      3.90    0.544688E-002
      1.90      3.95    0.494773E-002
      1.90      4.00    0.446592E-002
      1.90      4.05    0.400437E-002
      1.90      4.10    0.356580E-002
      1.90      4.15    0.315255E-002
      1.90      4.20    0.276659E-002
      1.90      4.25    0.240939E-002
      1.90      4.30    0.208190E-002
      1.90      4.35    0.178454E-002
      1.90      4.40    0.151721E-002
      1.90      4.45    0.127925E-002
      1.90      4.50    0.106959E-002
      1.90      4.55    0.886744E-003
      1.90      4.60    0.728911E-003
      1.90      4.65    0.594066E-003
      1.90      4.70    0.480036E-003
      1.90      4.75    0.384588E-003
      1.90      4.80    0.305500E-003
      1.90      4.85    0.240623E-003
      1.90      4.90    0.187929E-003
      1.90      4.95    0.145548E-003
      1.90      5.00    0.111791E-003
      1.90      5.05    0.851573E-004
      1.90      5.10    0.643410E-004
      1.90      5.15    0.482211E-004
      1.90      5.20    0.358514E-004
      1.90      5.25    0.264442E-004
      1.90      5.30    0.193528E-004
      1.90      5.35    0.140534E-004
      1.90      5.40    0.101269E-004
      1.90      5.45    0.724207E-005
      1.90      5.50    0.513998E-005
      1.90      5.55    0.362072E-005
      1.90      5.60    0.253146E-005
      1.90      5.65    0.175664E-005
      1.90      5.70    0.120974E-005
      1.90      5.75    0.826658E-006
      1.90      5.80    0.560316E-006
      1.90      5.85    0.376495E-006
      1.90      5.90    0.250541E-006
      1.90      5.95    0.164849E-006
      1.90      6.00    0.106963E-006
      1.90      6.05    0.681446E-007
      1.90      6.10    0.423185E-007
      1.90      6.15    0.252999E-007
      1.90      6.20    0.142366E-007
      1.90      6.25    0.721127E-008
      1.90      6.30    0.296411E-008
      1.90      6.35    0.705747E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.936639E-008
      1.95     -6.30    0.389201E-007
      1.95     -6.25    0.930641E-007
      1.95     -6.20    0.179480E-006
      1.95     -6.15    0.309853E-006
      1.95     -6.10    0.500999E-006
      1.95     -6.05    0.776453E-006
      1.95     -6.00    0.116859E-005
      1.95     -5.95    0.172137E-005
      1.95     -5.90    0.249384E-005
      1.95     -5.85    0.356456E-005
      1.95     -5.80    0.503693E-005
      1.95     -5.75    0.704580E-005
      1.95     -5.70    0.976522E-005
      1.95     -5.65    0.134176E-004
      1.95     -5.60    0.182840E-004
      1.95     -5.55    0.247161E-004
      1.95     -5.50    0.331483E-004
      1.95     -5.45    0.441119E-004
      1.95     -5.40    0.582477E-004
      1.95     -5.35    0.763195E-004
      1.95     -5.30    0.992253E-004
      1.95     -5.25    0.128006E-003
      1.95     -5.20    0.163850E-003
      1.95     -5.15    0.208093E-003
      1.95     -5.10    0.262211E-003
      1.95     -5.05    0.327802E-003
      1.95     -5.00    0.406568E-003
      1.95     -4.95    0.500276E-003
      1.95     -4.90    0.610717E-003
      1.95     -4.85    0.739654E-003
      1.95     -4.80    0.888766E-003
      1.95     -4.75    0.105958E-002
      1.95     -4.70    0.125342E-002
      1.95     -4.65    0.147133E-002
      1.95     -4.60    0.171401E-002
      1.95     -4.55    0.198182E-002
      1.95     -4.50    0.227469E-002
      1.95     -4.45    0.259212E-002
      1.95     -4.40    0.293321E-002
      1.95     -4.35    0.329663E-002
      1.95     -4.30    0.368071E-002
      1.95     -4.25    0.408342E-002
      1.95     -4.20    0.450250E-002
      1.95     -4.15    0.493545E-002
      1.95     -4.10    0.537967E-002
      1.95     -4.05    0.583249E-002
      1.95     -4.00    0.629123E-002
      1.95     -3.95    0.675330E-002
      1.95     -3.90    0.721620E-002
      1.95     -3.85    0.767760E-002
      1.95     -3.80    0.813540E-002
      1.95     -3.75    0.858769E-002
      1.95     -3.70    0.903285E-002
      1.95     -3.65    0.946948E-002
      1.95     -3.60    0.989652E-002
      1.95     -3.55    0.103131E-001
      1.95     -3.50    0.107188E-001
      1.95     -3.45    0.111133E-001
      1.95     -3.40    0.114967E-001
      1.95     -3.35    0.118691E-001
      1.95     -3.30    0.122312E-001
      1.95     -3.25    0.125836E-001
      1.95     -3.20    0.129273E-001
      1.95     -3.15    0.132631E-001
      1.95     -3.10    0.135923E-001
      1.95     -3.05    0.139159E-001
      1.95     -3.00    0.142349E-001
      1.95     -2.95    0.145503E-001
      1.95     -2.90    0.148629E-001
      1.95     -2.85    0.151733E-001
      1.95     -2.80    0.154819E-001
      1.95     -2.75    0.157887E-001
      1.95     -2.70    0.160937E-001
      1.95     -2.65    0.163963E-001
      1.95     -2.60    0.166961E-001
      1.95     -2.55    0.169922E-001
      1.95     -2.50    0.172837E-001
      1.95     -2.45    0.175695E-001
      1.95     -2.40    0.178486E-001
      1.95     -2.35    0.181199E-001
      1.95     -2.30    0.183824E-001
      1.95     -2.25    0.186350E-001
      1.95     -2.20    0.188770E-001
      1.95     -2.15    0.191076E-001
      1.95     -2.10    0.193263E-001
      1.95     -2.05    0.195327E-001
      1.95     -2.00    0.197267E-001
      1.95     -1.95    0.199081E-001
      1.95     -1.90    0.200773E-001
      1.95     -1.85    0.202348E-001
      1.95     -1.80    0.203812E-001
      1.95     -1.75    0.205174E-001
      1.95     -1.70    0.206447E-001
      1.95     -1.65    0.207643E-001
      1.95     -1.60    0.208778E-001
      1.95     -1.55    0.209868E-001
      1.95     -1.50    0.210931E-001
      1.95     -1.45    0.211983E-001
      1.95     -1.40    0.213042E-001
      1.95     -1.35    0.214122E-001
      1.95     -1.30    0.215235E-001
      1.95     -1.25    0.216390E-001
      1.95     -1.20    0.217594E-001
      1.95     -1.15    0.218847E-001
      1.95     -1.10    0.220146E-001
      1.95     -1.05    0.221486E-001
      1.95     -1.00    0.222857E-001
      1.95     -0.95    0.224246E-001
      1.95     -0.90    0.225639E-001
      1.95     -0.85    0.227023E-001
      1.95     -0.80    0.228382E-001
      1.95     -0.75    0.229702E-001
      1.95     -0.70    0.230973E-001
      1.95     -0.65    0.232183E-001
      1.95     -0.60    0.233324E-001
      1.95     -0.55    0.234390E-001
      1.95     -0.50    0.235377E-001
      1.95     -0.45    0.236280E-001
      1.95     -0.40    0.237099E-001
      1.95     -0.35    0.237830E-001
      1.95     -0.30    0.238472E-001
      1.95     -0.25    0.239022E-001
      1.95     -0.20    0.239478E-001
      1.95     -0.15    0.239834E-001
      1.95     -0.10    0.240084E-001
      1.95     -0.05    0.240220E-001
      1.95      0.00    0.240231E-001
      1.95      0.05    0.240104E-001
      1.95      0.10    0.239822E-001
      1.95      0.15    0.239366E-001
      1.95      0.20    0.238712E-001
      1.95      0.25    0.237832E-001
      1.95      0.30    0.236694E-001
      1.95      0.35    0.235257E-001
      1.95      0.40    0.233474E-001
      1.95      0.45    0.231292E-001
      1.95      0.50    0.228646E-001
      1.95      0.55    0.225462E-001
      1.95      0.60    0.221655E-001
      1.95      0.65    0.217130E-001
      1.95      0.70    0.211783E-001
      1.95      0.75    0.205505E-001
      1.95      0.80    0.198187E-001
      1.95      0.85    0.189734E-001
      1.95      0.90    0.180077E-001
      1.95      0.95    0.169193E-001
      1.95      1.00    0.157136E-001
      1.95      1.05    0.144061E-001
      1.95      1.10    0.130252E-001
      1.95      1.15    0.116144E-001
      1.95      1.20    0.102321E-001
      1.95      1.25    0.894890E-002
      1.95      1.30    0.784133E-002
      1.95      1.35    0.698297E-002
      1.95      1.40    0.643344E-002
      1.95      1.45    0.622837E-002
      1.95      1.50    0.637301E-002
      1.95      1.55    0.684119E-002
      1.95      1.60    0.758018E-002
      1.95      1.65    0.851979E-002
      1.95      1.70    0.958323E-002
      1.95      1.75    0.106971E-001
      1.95      1.80    0.117984E-001
      1.95      1.85    0.128387E-001
      1.95      1.90    0.137844E-001
      1.95      1.95    0.146159E-001
      1.95      2.00    0.153248E-001
      1.95      2.05    0.159108E-001
      1.95      2.10    0.163793E-001
      1.95      2.15    0.167392E-001
      1.95      2.20    0.170006E-001
      1.95      2.25    0.171745E-001
      1.95      2.30    0.172713E-001
      1.95      2.35    0.173005E-001
      1.95      2.40    0.172707E-001
      1.95      2.45    0.171895E-001
      1.95      2.50    0.170633E-001
      1.95      2.55    0.168974E-001
      1.95      2.60    0.166965E-001
      1.95      2.65    0.164643E-001
      1.95      2.70    0.162038E-001
      1.95      2.75    0.159177E-001
      1.95      2.80    0.156081E-001
      1.95      2.85    0.152766E-001
      1.95      2.90    0.149247E-001
      1.95      2.95    0.145535E-001
      1.95      3.00    0.141640E-001
      1.95      3.05    0.137571E-001
      1.95      3.10    0.133337E-001
      1.95      3.15    0.128944E-001
      1.95      3.20    0.124400E-001
      1.95      3.25    0.119714E-001
      1.95      3.30    0.114894E-001
      1.95      3.35    0.109952E-001
      1.95      3.40    0.104897E-001
      1.95      3.45    0.997452E-002
      1.95      3.50    0.945107E-002
      1.95      3.55    0.892120E-002
      1.95      3.60    0.838694E-002
      1.95      3.65    0.785057E-002
      1.95      3.70    0.731462E-002
      1.95      3.75    0.678182E-002
      1.95      3.80    0.625509E-002
      1.95      3.85    0.573749E-002
      1.95      3.90    0.523212E-002
      1.95      3.95    0.474209E-002
      1.95      4.00    0.427041E-002
      1.95      4.05    0.381992E-002
      1.95      4.10    0.339316E-002
      1.95      4.15    0.299232E-002
      1.95      4.20    0.261917E-002
      1.95      4.25    0.227497E-002
      1.95      4.30    0.196048E-002
      1.95      4.35    0.167591E-002
      1.95      4.40    0.142095E-002
      1.95      4.45    0.119480E-002
      1.95      4.50    0.996232E-003
      1.95      4.55    0.823656E-003
      1.95      4.60    0.675198E-003
      1.95      4.65    0.548790E-003
      1.95      4.70    0.442252E-003
      1.95      4.75    0.353367E-003
      1.95      4.80    0.279955E-003
      1.95      4.85    0.219924E-003
      1.95      4.90    0.171317E-003
      1.95      4.95    0.132343E-003
      1.95      5.00    0.101391E-003
      1.95      5.05    0.770414E-004
      1.95      5.10    0.580648E-004
      1.95      5.15    0.434107E-004
      1.95      5.20    0.321966E-004
      1.95      5.25    0.236913E-004
      1.95      5.30    0.172968E-004
      1.95      5.35    0.125307E-004
      1.95      5.40    0.900848E-005
      1.95      5.45    0.642721E-005
      1.95      5.50    0.455108E-005
      1.95      5.55    0.319852E-005
      1.95      5.60    0.223118E-005
      1.95      5.65    0.154477E-005
      1.95      5.70    0.106146E-005
      1.95      5.75    0.723740E-006
      1.95      5.80    0.489502E-006
      1.95      5.85    0.328224E-006
      1.95      5.90    0.217977E-006
      1.95      5.95    0.143147E-006
      1.95      6.00    0.927131E-007
      1.95      6.05    0.589674E-007
      1.95      6.10    0.365641E-007
      1.95      6.15    0.218308E-007
      1.95      6.20    0.122709E-007
      1.95      6.25    0.621004E-008
      1.95      6.30    0.255092E-008
      1.95      6.35    0.607130E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.827637E-008
      2.00     -6.30    0.343939E-007
      2.00     -6.25    0.822541E-007
      2.00     -6.20    0.158669E-006
      2.00     -6.15    0.274008E-006
      2.00     -6.10    0.443215E-006
      2.00     -6.05    0.687228E-006
      2.00     -6.00    0.103489E-005
      2.00     -5.95    0.152543E-005
      2.00     -5.90    0.221165E-005
      2.00     -5.85    0.316388E-005
      2.00     -5.80    0.447492E-005
      2.00     -5.75    0.626601E-005
      2.00     -5.70    0.869405E-005
      2.00     -5.65    0.119599E-004
      2.00     -5.60    0.163183E-004
      2.00     -5.55    0.220885E-004
      2.00     -5.50    0.296666E-004
      2.00     -5.45    0.395378E-004
      2.00     -5.40    0.522904E-004
      2.00     -5.35    0.686277E-004
      2.00     -5.30    0.893802E-004
      2.00     -5.25    0.115515E-003
      2.00     -5.20    0.148142E-003
      2.00     -5.15    0.188516E-003
      2.00     -5.10    0.238030E-003
      2.00     -5.05    0.298208E-003
      2.00     -5.00    0.370680E-003
      2.00     -4.95    0.457157E-003
      2.00     -4.90    0.559392E-003
      2.00     -4.85    0.679132E-003
      2.00     -4.80    0.818065E-003
      2.00     -4.75    0.977762E-003
      2.00     -4.70    0.115962E-002
      2.00     -4.65    0.136478E-002
      2.00     -4.60    0.159410E-002
      2.00     -4.55    0.184809E-002
      2.00     -4.50    0.212689E-002
      2.00     -4.45    0.243020E-002
      2.00     -4.40    0.275734E-002
      2.00     -4.35    0.310721E-002
      2.00     -4.30    0.347835E-002
      2.00     -4.25    0.386894E-002
      2.00     -4.20    0.427689E-002
      2.00     -4.15    0.469989E-002
      2.00     -4.10    0.513546E-002
      2.00     -4.05    0.558102E-002
      2.00     -4.00    0.603398E-002
      2.00     -3.95    0.649179E-002
      2.00     -3.90    0.695198E-002
      2.00     -3.85    0.741222E-002
      2.00     -3.80    0.787037E-002
      2.00     -3.75    0.832450E-002
      2.00     -3.70    0.877291E-002
      2.00     -3.65    0.921415E-002
      2.00     -3.60    0.964705E-002
      2.00     -3.55    0.100707E-001
      2.00     -3.50    0.104845E-001
      2.00     -3.45    0.108879E-001
      2.00     -3.40    0.112810E-001
      2.00     -3.35    0.116637E-001
      2.00     -3.30    0.120365E-001
      2.00     -3.25    0.123997E-001
      2.00     -3.20    0.127541E-001
      2.00     -3.15    0.131004E-001
      2.00     -3.10    0.134395E-001
      2.00     -3.05    0.137721E-001
      2.00     -3.00    0.140992E-001
      2.00     -2.95    0.144214E-001
      2.00     -2.90    0.147395E-001
      2.00     -2.85    0.150538E-001
      2.00     -2.80    0.153647E-001
      2.00     -2.75    0.156723E-001
      2.00     -2.70    0.159764E-001
      2.00     -2.65    0.162767E-001
      2.00     -2.60    0.165728E-001
      2.00     -2.55    0.168640E-001
      2.00     -2.50    0.171494E-001
      2.00     -2.45    0.174282E-001
      2.00     -2.40    0.176994E-001
      2.00     -2.35    0.179621E-001
      2.00     -2.30    0.182153E-001
      2.00     -2.25    0.184582E-001
      2.00     -2.20    0.186899E-001
      2.00     -2.15    0.189097E-001
      2.00     -2.10    0.191171E-001
      2.00     -2.05    0.193116E-001
      2.00     -2.00    0.194930E-001
      2.00     -1.95    0.196614E-001
      2.00     -1.90    0.198168E-001
      2.00     -1.85    0.199598E-001
      2.00     -1.80    0.200911E-001
      2.00     -1.75    0.202116E-001
      2.00     -1.70    0.203227E-001
      2.00     -1.65    0.204259E-001
      2.00     -1.60    0.205230E-001
      2.00     -1.55    0.206159E-001
      2.00     -1.50    0.207068E-001
      2.00     -1.45    0.207977E-001
      2.00     -1.40    0.208907E-001
      2.00     -1.35    0.209878E-001
      2.00     -1.30    0.210905E-001
      2.00     -1.25    0.212002E-001
      2.00     -1.20    0.213175E-001
      2.00     -1.15    0.214429E-001
      2.00     -1.10    0.215759E-001
      2.00     -1.05    0.217160E-001
      2.00     -1.00    0.218617E-001
      2.00     -0.95    0.220117E-001
      2.00     -0.90    0.221641E-001
      2.00     -0.85    0.223171E-001
      2.00     -0.80    0.224686E-001
      2.00     -0.75    0.226170E-001
      2.00     -0.70    0.227605E-001
      2.00     -0.65    0.228977E-001
      2.00     -0.60    0.230275E-001
      2.00     -0.55    0.231491E-001
      2.00     -0.50    0.232616E-001
      2.00     -0.45    0.233646E-001
      2.00     -0.40    0.234579E-001
      2.00     -0.35    0.235410E-001
      2.00     -0.30    0.236138E-001
      2.00     -0.25    0.236761E-001
      2.00     -0.20    0.237276E-001
      2.00     -0.15    0.237678E-001
      2.00     -0.10    0.237961E-001
      2.00     -0.05    0.238118E-001
      2.00      0.00    0.238139E-001
      2.00      0.05    0.238010E-001
      2.00      0.10    0.237716E-001
      2.00      0.15    0.237238E-001
      2.00      0.20    0.236550E-001
      2.00      0.25    0.235625E-001
      2.00      0.30    0.234428E-001
      2.00      0.35    0.232917E-001
      2.00      0.40    0.231042E-001
      2.00      0.45    0.228744E-001
      2.00      0.50    0.225954E-001
      2.00      0.55    0.222590E-001
      2.00      0.60    0.218557E-001
      2.00      0.65    0.213749E-001
      2.00      0.70    0.208047E-001
      2.00      0.75    0.201325E-001
      2.00      0.80    0.193457E-001
      2.00      0.85    0.184324E-001
      2.00      0.90    0.173837E-001
      2.00      0.95    0.161958E-001
      2.00      1.00    0.148728E-001
      2.00      1.05    0.134306E-001
      2.00      1.10    0.119000E-001
      2.00      1.15    0.103293E-001
      2.00      1.20    0.878485E-002
      2.00      1.25    0.734782E-002
      2.00      1.30    0.610751E-002
      2.00      1.35    0.515026E-002
      2.00      1.40    0.454639E-002
      2.00      1.45    0.433797E-002
      2.00      1.50    0.453087E-002
      2.00      1.55    0.509364E-002
      2.00      1.60    0.596348E-002
      2.00      1.65    0.705752E-002
      2.00      1.70    0.828602E-002
      2.00      1.75    0.956416E-002
      2.00      1.80    0.108204E-001
      2.00      1.85    0.120006E-001
      2.00      1.90    0.130684E-001
      2.00      1.95    0.140036E-001
      2.00      2.00    0.147985E-001
      2.00      2.05    0.154546E-001
      2.00      2.10    0.159794E-001
      2.00      2.15    0.163838E-001
      2.00      2.20    0.166801E-001
      2.00      2.25    0.168810E-001
      2.00      2.30    0.169983E-001
      2.00      2.35    0.170431E-001
      2.00      2.40    0.170248E-001
      2.00      2.45    0.169519E-001
      2.00      2.50    0.168315E-001
      2.00      2.55    0.166694E-001
      2.00      2.60    0.164708E-001
      2.00      2.65    0.162395E-001
      2.00      2.70    0.159791E-001
      2.00      2.75    0.156922E-001
      2.00      2.80    0.153812E-001
      2.00      2.85    0.150478E-001
      2.00      2.90    0.146937E-001
      2.00      2.95    0.143201E-001
      2.00      3.00    0.139280E-001
      2.00      3.05    0.135185E-001
      2.00      3.10    0.130923E-001
      2.00      3.15    0.126504E-001
      2.00      3.20    0.121936E-001
      2.00      3.25    0.117228E-001
      2.00      3.30    0.112390E-001
      2.00      3.35    0.107432E-001
      2.00      3.40    0.102368E-001
      2.00      3.45    0.972125E-002
      2.00      3.50    0.919816E-002
      2.00      3.55    0.866944E-002
      2.00      3.60    0.813723E-002
      2.00      3.65    0.760391E-002
      2.00      3.70    0.707206E-002
      2.00      3.75    0.654447E-002
      2.00      3.80    0.602412E-002
      2.00      3.85    0.551404E-002
      2.00      3.90    0.501732E-002
      2.00      3.95    0.453703E-002
      2.00      4.00    0.407608E-002
      2.00      4.05    0.363716E-002
      2.00      4.10    0.322268E-002
      2.00      4.15    0.283464E-002
      2.00      4.20    0.247461E-002
      2.00      4.25    0.214364E-002
      2.00      4.30    0.184229E-002
      2.00      4.35    0.157055E-002
      2.00      4.40    0.132794E-002
      2.00      4.45    0.111350E-002
      2.00      4.50    0.925868E-003
      2.00      4.55    0.763363E-003
      2.00      4.60    0.624050E-003
      2.00      4.65    0.505832E-003
      2.00      4.70    0.406528E-003
      2.00      4.75    0.323951E-003
      2.00      4.80    0.255968E-003
      2.00      4.85    0.200553E-003
      2.00      4.90    0.155822E-003
      2.00      4.95    0.120064E-003
      2.00      5.00    0.917504E-004
      2.00      5.05    0.695417E-004
      2.00      5.10    0.522826E-004
      2.00      5.15    0.389919E-004
      2.00      5.20    0.288491E-004
      2.00      5.25    0.211770E-004
      2.00      5.30    0.154242E-004
      2.00      5.35    0.111476E-004
      2.00      5.40    0.799530E-005
      2.00      5.45    0.569099E-005
      2.00      5.50    0.402039E-005
      2.00      5.55    0.281901E-005
      2.00      5.60    0.196192E-005
      2.00      5.65    0.135525E-005
      2.00      5.70    0.929139E-006
      2.00      5.75    0.632107E-006
      2.00      5.80    0.426591E-006
      2.00      5.85    0.285431E-006
      2.00      5.90    0.189167E-006
      2.00      5.95    0.123982E-006
      2.00      6.00    0.801511E-007
      2.00      6.05    0.508899E-007
      2.00      6.10    0.315064E-007
      2.00      6.15    0.187854E-007
      2.00      6.20    0.105469E-007
      2.00      6.25    0.533267E-008
      2.00      6.30    0.218905E-008
      2.00      6.35    0.520790E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.728120E-008
      2.05     -6.30    0.302611E-007
      2.05     -6.25    0.723817E-007
      2.05     -6.20    0.139657E-006
      2.05     -6.15    0.241250E-006
      2.05     -6.10    0.390381E-006
      2.05     -6.05    0.605599E-006
      2.05     -6.00    0.912491E-006
      2.05     -5.95    0.134592E-005
      2.05     -5.90    0.195287E-005
      2.05     -5.85    0.279607E-005
      2.05     -5.80    0.395844E-005
      2.05     -5.75    0.554855E-005
      2.05     -5.70    0.770719E-005
      2.05     -5.65    0.106151E-004
      2.05     -5.60    0.145020E-004
      2.05     -5.55    0.196568E-004
      2.05     -5.50    0.264387E-004
      2.05     -5.45    0.352897E-004
      2.05     -5.40    0.467470E-004
      2.05     -5.35    0.614558E-004
      2.05     -5.30    0.801808E-004
      2.05     -5.25    0.103817E-003
      2.05     -5.20    0.133396E-003
      2.05     -5.15    0.170092E-003
      2.05     -5.10    0.215216E-003
      2.05     -5.05    0.270210E-003
      2.05     -5.00    0.336632E-003
      2.05     -4.95    0.416129E-003
      2.05     -4.90    0.510407E-003
      2.05     -4.85    0.621186E-003
      2.05     -4.80    0.750153E-003
      2.05     -4.75    0.898909E-003
      2.05     -4.70    0.106890E-002
      2.05     -4.65    0.126138E-002
      2.05     -4.60    0.147733E-002
      2.05     -4.55    0.171740E-002
      2.05     -4.50    0.198191E-002
      2.05     -4.45    0.227080E-002
      2.05     -4.40    0.258357E-002
      2.05     -4.35    0.291937E-002
      2.05     -4.30    0.327694E-002
      2.05     -4.25    0.365470E-002
      2.05     -4.20    0.405073E-002
      2.05     -4.15    0.446290E-002
      2.05     -4.10    0.488887E-002
      2.05     -4.05    0.532619E-002
      2.05     -4.00    0.577236E-002
      2.05     -3.95    0.622486E-002
      2.05     -3.90    0.668126E-002
      2.05     -3.85    0.713923E-002
      2.05     -3.80    0.759662E-002
      2.05     -3.75    0.805144E-002
      2.05     -3.70    0.850194E-002
      2.05     -3.65    0.894659E-002
      2.05     -3.60    0.938413E-002
      2.05     -3.55    0.981353E-002
      2.05     -3.50    0.102340E-001
      2.05     -3.45    0.106451E-001
      2.05     -3.40    0.110465E-001
      2.05     -3.35    0.114381E-001
      2.05     -3.30    0.118201E-001
      2.05     -3.25    0.121928E-001
      2.05     -3.20    0.125566E-001
      2.05     -3.15    0.129120E-001
      2.05     -3.10    0.132598E-001
      2.05     -3.05    0.136005E-001
      2.05     -3.00    0.139348E-001
      2.05     -2.95    0.142633E-001
      2.05     -2.90    0.145864E-001
      2.05     -2.85    0.149046E-001
      2.05     -2.80    0.152180E-001
      2.05     -2.75    0.155268E-001
      2.05     -2.70    0.158307E-001
      2.05     -2.65    0.161296E-001
      2.05     -2.60    0.164231E-001
      2.05     -2.55    0.167104E-001
      2.05     -2.50    0.169909E-001
      2.05     -2.45    0.172639E-001
      2.05     -2.40    0.175285E-001
      2.05     -2.35    0.177837E-001
      2.05     -2.30    0.180287E-001
      2.05     -2.25    0.182626E-001
      2.05     -2.20    0.184846E-001
      2.05     -2.15    0.186940E-001
      2.05     -2.10    0.188902E-001
      2.05     -2.05    0.190726E-001
      2.05     -2.00    0.192411E-001
      2.05     -1.95    0.193954E-001
      2.05     -1.90    0.195359E-001
      2.05     -1.85    0.196629E-001
      2.05     -1.80    0.197771E-001
      2.05     -1.75    0.198797E-001
      2.05     -1.70    0.199720E-001
      2.05     -1.65    0.200559E-001
      2.05     -1.60    0.201333E-001
      2.05     -1.55    0.202067E-001
      2.05     -1.50    0.202787E-001
      2.05     -1.45    0.203518E-001
      2.05     -1.40    0.204287E-001
      2.05     -1.35    0.205120E-001
      2.05     -1.30    0.206036E-001
      2.05     -1.25    0.207055E-001
      2.05     -1.20    0.208186E-001
      2.05     -1.15    0.209435E-001
      2.05     -1.10    0.210798E-001
      2.05     -1.05    0.212268E-001
      2.05     -1.00    0.213828E-001
      2.05     -0.95    0.215460E-001
      2.05     -0.90    0.217140E-001
      2.05     -0.85    0.218844E-001
      2.05     -0.80    0.220547E-001
      2.05     -0.75    0.222224E-001
      2.05     -0.70    0.223855E-001
      2.05     -0.65    0.225420E-001
      2.05     -0.60    0.226905E-001
      2.05     -0.55    0.228296E-001
      2.05     -0.50    0.229586E-001
      2.05     -0.45    0.230766E-001
      2.05     -0.40    0.231834E-001
      2.05     -0.35    0.232785E-001
      2.05     -0.30    0.233618E-001
      2.05     -0.25    0.234330E-001
      2.05     -0.20    0.234919E-001
      2.05     -0.15    0.235381E-001
      2.05     -0.10    0.235711E-001
      2.05     -0.05    0.235902E-001
      2.05      0.00    0.235945E-001
      2.05      0.05    0.235828E-001
      2.05      0.10    0.235534E-001
      2.05      0.15    0.235045E-001
      2.05      0.20    0.234337E-001
      2.05      0.25    0.233381E-001
      2.05      0.30    0.232139E-001
      2.05      0.35    0.230570E-001
      2.05      0.40    0.228621E-001
      2.05      0.45    0.226229E-001
      2.05      0.50    0.223321E-001
      2.05      0.55    0.219807E-001
      2.05      0.60    0.215586E-001
      2.05      0.65    0.210541E-001
      2.05      0.70    0.204540E-001
      2.05      0.75    0.197444E-001
      2.05      0.80    0.189106E-001
      2.05      0.85    0.179393E-001
      2.05      0.90    0.168194E-001
      2.05      0.95    0.155455E-001
      2.05      1.00    0.141207E-001
      2.05      1.05    0.125610E-001
      2.05      1.10    0.108991E-001
      2.05      1.15    0.918752E-002
      2.05      1.20    0.749953E-002
      2.05      1.25    0.592608E-002
      2.05      1.30    0.456796E-002
      2.05      1.35    0.352329E-002
      2.05      1.40    0.287224E-002
      2.05      1.45    0.266273E-002
      2.05      1.50    0.290107E-002
      2.05      1.55    0.355068E-002
      2.05      1.60    0.453932E-002
      2.05      1.65    0.577233E-002
      2.05      1.70    0.714808E-002
      2.05      1.75    0.857154E-002
      2.05      1.80    0.996358E-002
      2.05      1.85    0.112653E-001
      2.05      1.90    0.124384E-001
      2.05      1.95    0.134620E-001
      2.05      2.00    0.143296E-001
      2.05      2.05    0.150444E-001
      2.05      2.10    0.156158E-001
      2.05      2.15    0.160567E-001
      2.05      2.20    0.163812E-001
      2.05      2.25    0.166036E-001
      2.05      2.30    0.167371E-001
      2.05      2.35    0.167938E-001
      2.05      2.40    0.167842E-001
      2.05      2.45    0.167172E-001
      2.05      2.50    0.166007E-001
      2.05      2.55    0.164409E-001
      2.05      2.60    0.162432E-001
      2.05      2.65    0.160119E-001
      2.05      2.70    0.157506E-001
      2.05      2.75    0.154624E-001
      2.05      2.80    0.151494E-001
      2.05      2.85    0.148138E-001
      2.05      2.90    0.144572E-001
      2.05      2.95    0.140809E-001
      2.05      3.00    0.136860E-001
      2.05      3.05    0.132737E-001
      2.05      3.10    0.128449E-001
      2.05      3.15    0.124004E-001
      2.05      3.20    0.119412E-001
      2.05      3.25    0.114683E-001
      2.05      3.30    0.109828E-001
      2.05      3.35    0.104858E-001
      2.05      3.40    0.997872E-002
      2.05      3.45    0.946315E-002
      2.05      3.50    0.894082E-002
      2.05      3.55    0.841372E-002
      2.05      3.60    0.788409E-002
      2.05      3.65    0.735437E-002
      2.05      3.70    0.682723E-002
      2.05      3.75    0.630550E-002
      2.05      3.80    0.579217E-002
      2.05      3.85    0.529027E-002
      2.05      3.90    0.480286E-002
      2.05      3.95    0.433292E-002
      2.05      4.00    0.388326E-002
      2.05      4.05    0.345644E-002
      2.05      4.10    0.305468E-002
      2.05      4.15    0.267981E-002
      2.05      4.20    0.233317E-002
      2.05      4.25    0.201563E-002
      2.05      4.30    0.172750E-002
      2.05      4.35    0.146861E-002
      2.05      4.40    0.123828E-002
      2.05      4.45    0.103542E-002
      2.05      4.50    0.858549E-003
      2.05      4.55    0.705894E-003
      2.05      4.60    0.575476E-003
      2.05      4.65    0.465181E-003
      2.05      4.70    0.372843E-003
      2.05      4.75    0.296310E-003
      2.05      4.80    0.233506E-003
      2.05      4.85    0.182474E-003
      2.05      4.90    0.141408E-003
      2.05      4.95    0.108679E-003
      2.05      5.00    0.828400E-004
      2.05      5.05    0.626312E-004
      2.05      5.10    0.469707E-004
      2.05      5.15    0.349447E-004
      2.05      5.20    0.257920E-004
      2.05      5.25    0.188874E-004
      2.05      5.30    0.137238E-004
      2.05      5.35    0.989517E-005
      2.05      5.40    0.708027E-005
      2.05      5.45    0.502787E-005
      2.05      5.50    0.354364E-005
      2.05      5.55    0.247895E-005
      2.05      5.60    0.172128E-005
      2.05      5.65    0.118629E-005
      2.05      5.70    0.811451E-006
      2.05      5.75    0.550800E-006
      2.05      5.80    0.370897E-006
      2.05      5.85    0.247629E-006
      2.05      5.90    0.163770E-006
      2.05      5.95    0.107120E-006
      2.05      6.00    0.691188E-007
      2.05      6.05    0.438078E-007
      2.05      6.10    0.270784E-007
      2.05      6.15    0.161225E-007
      2.05      6.20    0.904105E-008
      2.05      6.25    0.456694E-008
      2.05      6.30    0.187342E-008
      2.05      6.35    0.445510E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.637748E-008
      2.10     -6.30    0.265076E-007
      2.10     -6.25    0.634135E-007
      2.10     -6.20    0.122381E-006
      2.10     -6.15    0.211472E-006
      2.10     -6.10    0.342331E-006
      2.10     -6.05    0.531316E-006
      2.10     -6.00    0.801030E-006
      2.10     -5.95    0.118231E-005
      2.10     -5.90    0.171681E-005
      2.10     -5.85    0.246022E-005
      2.10     -5.80    0.348631E-005
      2.10     -5.75    0.489188E-005
      2.10     -5.70    0.680276E-005
      2.10     -5.65    0.938087E-005
      2.10     -5.60    0.128325E-004
      2.10     -5.55    0.174180E-004
      2.10     -5.50    0.234618E-004
      2.10     -5.45    0.313646E-004
      2.10     -5.40    0.416151E-004
      2.10     -5.35    0.548025E-004
      2.10     -5.30    0.716283E-004
      2.10     -5.25    0.929167E-004
      2.10     -5.20    0.119624E-003
      2.10     -5.15    0.152841E-003
      2.10     -5.10    0.193797E-003
      2.10     -5.05    0.243853E-003
      2.10     -5.00    0.304488E-003
      2.10     -4.95    0.377280E-003
      2.10     -4.90    0.463881E-003
      2.10     -4.85    0.565974E-003
      2.10     -4.80    0.685234E-003
      2.10     -4.75    0.823275E-003
      2.10     -4.70    0.981593E-003
      2.10     -4.65    0.116151E-002
      2.10     -4.60    0.136413E-002
      2.10     -4.55    0.159024E-002
      2.10     -4.50    0.184035E-002
      2.10     -4.45    0.211456E-002
      2.10     -4.40    0.241262E-002
      2.10     -4.35    0.273389E-002
      2.10     -4.30    0.307733E-002
      2.10     -4.25    0.344157E-002
      2.10     -4.20    0.382492E-002
      2.10     -4.15    0.422541E-002
      2.10     -4.10    0.464087E-002
      2.10     -4.05    0.506897E-002
      2.10     -4.00    0.550731E-002
      2.10     -3.95    0.595345E-002
      2.10     -3.90    0.640499E-002
      2.10     -3.85    0.685961E-002
      2.10     -3.80    0.731512E-002
      2.10     -3.75    0.776952E-002
      2.10     -3.70    0.822098E-002
      2.10     -3.65    0.866791E-002
      2.10     -3.60    0.910894E-002
      2.10     -3.55    0.954293E-002
      2.10     -3.50    0.996901E-002
      2.10     -3.45    0.103865E-001
      2.10     -3.40    0.107950E-001
      2.10     -3.35    0.111943E-001
      2.10     -3.30    0.115844E-001
      2.10     -3.25    0.119653E-001
      2.10     -3.20    0.123374E-001
      2.10     -3.15    0.127009E-001
      2.10     -3.10    0.130565E-001
      2.10     -3.05    0.134045E-001
      2.10     -3.00    0.137453E-001
      2.10     -2.95    0.140796E-001
      2.10     -2.90    0.144075E-001
      2.10     -2.85    0.147295E-001
      2.10     -2.80    0.150456E-001
      2.10     -2.75    0.153559E-001
      2.10     -2.70    0.156602E-001
      2.10     -2.65    0.159584E-001
      2.10     -2.60    0.162500E-001
      2.10     -2.55    0.165344E-001
      2.10     -2.50    0.168111E-001
      2.10     -2.45    0.170792E-001
      2.10     -2.40    0.173380E-001
      2.10     -2.35    0.175866E-001
      2.10     -2.30    0.178240E-001
      2.10     -2.25    0.180496E-001
      2.10     -2.20    0.182623E-001
      2.10     -2.15    0.184614E-001
      2.10     -2.10    0.186462E-001
      2.10     -2.05    0.188161E-001
      2.10     -2.00    0.189709E-001
      2.10     -1.95    0.191102E-001
      2.10     -1.90    0.192342E-001
      2.10     -1.85    0.193432E-001
      2.10     -1.80    0.194381E-001
      2.10     -1.75    0.195199E-001
      2.10     -1.70    0.195903E-001
      2.10     -1.65    0.196512E-001
      2.10     -1.60    0.197051E-001
      2.10     -1.55    0.197549E-001
      2.10     -1.50    0.198037E-001
      2.10     -1.45    0.198548E-001
      2.10     -1.40    0.199117E-001
      2.10     -1.35    0.199775E-001
      2.10     -1.30    0.200551E-001
      2.10     -1.25    0.201468E-001
      2.10     -1.20    0.202542E-001
      2.10     -1.15    0.203780E-001
      2.10     -1.10    0.205181E-001
      2.10     -1.05    0.206732E-001
      2.10     -1.00    0.208417E-001
      2.10     -0.95    0.210209E-001
      2.10     -0.90    0.212079E-001
      2.10     -0.85    0.213994E-001
      2.10     -0.80    0.215923E-001
      2.10     -0.75    0.217835E-001
      2.10     -0.70    0.219701E-001
      2.10     -0.65    0.221497E-001
      2.10     -0.60    0.223203E-001
      2.10     -0.55    0.224803E-001
      2.10     -0.50    0.226286E-001
      2.10     -0.45    0.227644E-001
      2.10     -0.40    0.228871E-001
      2.10     -0.35    0.229964E-001
      2.10     -0.30    0.230920E-001
      2.10     -0.25    0.231739E-001
      2.10     -0.20    0.232418E-001
      2.10     -0.15    0.232955E-001
      2.10     -0.10    0.233345E-001
      2.10     -0.05    0.233583E-001
      2.10      0.00    0.233661E-001
      2.10      0.05    0.233566E-001
      2.10      0.10    0.233285E-001
      2.10      0.15    0.232799E-001
      2.10      0.20    0.232083E-001
      2.10      0.25    0.231108E-001
      2.10      0.30    0.229838E-001
      2.10      0.35    0.228229E-001
      2.10      0.40    0.226227E-001
      2.10      0.45    0.223767E-001
      2.10      0.50    0.220770E-001
      2.10      0.55    0.217144E-001
      2.10      0.60    0.212782E-001
      2.10      0.65    0.207557E-001
      2.10      0.70    0.201330E-001
      2.10      0.75    0.193949E-001
      2.10      0.80    0.185254E-001
      2.10      0.85    0.175097E-001
      2.10      0.90    0.163352E-001
      2.10      0.95    0.149952E-001
      2.10      1.00    0.134920E-001
      2.10      1.05    0.118415E-001
      2.10      1.10    0.100777E-001
      2.10      1.15    0.825658E-002
      2.10      1.20    0.645691E-002
      2.10      1.25    0.477733E-002
      2.10      1.30    0.332786E-002
      2.10      1.35    0.221604E-002
      2.10      1.40    0.152995E-002
      2.10      1.45    0.132207E-002
      2.10      1.50    0.159885E-002
      2.10      1.55    0.231938E-002
      2.10      1.60    0.340355E-002
      2.10      1.65    0.474713E-002
      2.10      1.70    0.623895E-002
      2.10      1.75    0.777594E-002
      2.10      1.80    0.927315E-002
      2.10      1.85    0.106682E-001
      2.10      1.90    0.119212E-001
      2.10      1.95    0.130115E-001
      2.10      2.00    0.139333E-001
      2.10      2.05    0.146913E-001
      2.10      2.10    0.152966E-001
      2.10      2.15    0.157637E-001
      2.10      2.20    0.161081E-001
      2.10      2.25    0.163454E-001
      2.10      2.30    0.164897E-001
      2.10      2.35    0.165541E-001
      2.10      2.40    0.165497E-001
      2.10      2.45    0.164860E-001
      2.10      2.50    0.163711E-001
      2.10      2.55    0.162119E-001
      2.10      2.60    0.160138E-001
      2.10      2.65    0.157814E-001
      2.10      2.70    0.155185E-001
      2.10      2.75    0.152281E-001
      2.10      2.80    0.149127E-001
      2.10      2.85    0.145744E-001
      2.10      2.90    0.142149E-001
      2.10      2.95    0.138357E-001
      2.10      3.00    0.134379E-001
      2.10      3.05    0.130227E-001
      2.10      3.10    0.125911E-001
      2.10      3.15    0.121441E-001
      2.10      3.20    0.116826E-001
      2.10      3.25    0.112078E-001
      2.10      3.30    0.107208E-001
      2.10      3.35    0.102228E-001
      2.10      3.40    0.971547E-002
      2.10      3.45    0.920029E-002
      2.10      3.50    0.867918E-002
      2.10      3.55    0.815423E-002
      2.10      3.60    0.762773E-002
      2.10      3.65    0.710223E-002
      2.10      3.70    0.658044E-002
      2.10      3.75    0.606523E-002
      2.10      3.80    0.555959E-002
      2.10      3.85    0.506655E-002
      2.10      3.90    0.458911E-002
      2.10      3.95    0.413014E-002
      2.10      4.00    0.369233E-002
      2.10      4.05    0.327810E-002
      2.10      4.10    0.288949E-002
      2.10      4.15    0.252811E-002
      2.10      4.20    0.219511E-002
      2.10      4.25    0.189113E-002
      2.10      4.30    0.161629E-002
      2.10      4.35    0.137022E-002
      2.10      4.40    0.115208E-002
      2.10      4.45    0.960639E-003
      2.10      4.50    0.794310E-003
      2.10      4.55    0.651258E-003
      2.10      4.60    0.529466E-003
      2.10      4.65    0.426816E-003
      2.10      4.70    0.341165E-003
      2.10      4.75    0.270408E-003
      2.10      4.80    0.212529E-003
      2.10      4.85    0.165646E-003
      2.10      4.90    0.128036E-003
      2.10      4.95    0.981508E-004
      2.10      5.00    0.746267E-004
      2.10      5.05    0.562811E-004
      2.10      5.10    0.421045E-004
      2.10      5.15    0.312481E-004
      2.10      5.20    0.230079E-004
      2.10      5.25    0.168083E-004
      2.10      5.30    0.121841E-004
      2.10      5.35    0.876423E-005
      2.10      5.40    0.625632E-005
      2.10      5.45    0.443236E-005
      2.10      5.50    0.311665E-005
      2.10      5.55    0.217519E-005
      2.10      5.60    0.150686E-005
      2.10      5.65    0.103613E-005
      2.10      5.70    0.707114E-006
      2.10      5.75    0.478891E-006
      2.10      5.80    0.321755E-006
      2.10      5.85    0.214350E-006
      2.10      5.90    0.141459E-006
      2.10      5.95    0.923378E-007
      2.10      6.00    0.594651E-007
      2.10      6.05    0.376213E-007
      2.10      6.10    0.232162E-007
      2.10      6.15    0.138030E-007
      2.10      6.20    0.773083E-008
      2.10      6.25    0.390127E-008
      2.10      6.30    0.159920E-008
      2.10      6.35    0.380133E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.556114E-008
      2.15     -6.30    0.231166E-007
      2.15     -6.25    0.553098E-007
      2.15     -6.20    0.106766E-006
      2.15     -6.15    0.184547E-006
      2.15     -6.10    0.298862E-006
      2.15     -6.05    0.464076E-006
      2.15     -6.00    0.700066E-006
      2.15     -5.95    0.103400E-005
      2.15     -5.90    0.150262E-005
      2.15     -5.85    0.215516E-005
      2.15     -5.80    0.305697E-005
      2.15     -5.75    0.429400E-005
      2.15     -5.70    0.597819E-005
      2.15     -5.65    0.825399E-005
      2.15     -5.60    0.113059E-004
      2.15     -5.55    0.153673E-004
      2.15     -5.50    0.207303E-004
      2.15     -5.45    0.277565E-004
      2.15     -5.40    0.368885E-004
      2.15     -5.35    0.486620E-004
      2.15     -5.30    0.637176E-004
      2.15     -5.25    0.828115E-004
      2.15     -5.20    0.106824E-003
      2.15     -5.15    0.136769E-003
      2.15     -5.10    0.173790E-003
      2.15     -5.05    0.219165E-003
      2.15     -5.00    0.274292E-003
      2.15     -4.95    0.340677E-003
      2.15     -4.90    0.419908E-003
      2.15     -4.85    0.513624E-003
      2.15     -4.80    0.623474E-003
      2.15     -4.75    0.751076E-003
      2.15     -4.70    0.897956E-003
      2.15     -4.65    0.106550E-002
      2.15     -4.60    0.125490E-002
      2.15     -4.55    0.146710E-002
      2.15     -4.50    0.170273E-002
      2.15     -4.45    0.196211E-002
      2.15     -4.40    0.224518E-002
      2.15     -4.35    0.255151E-002
      2.15     -4.30    0.288032E-002
      2.15     -4.25    0.323043E-002
      2.15     -4.20    0.360037E-002
      2.15     -4.15    0.398838E-002
      2.15     -4.10    0.439243E-002
      2.15     -4.05    0.481036E-002
      2.15     -4.00    0.523987E-002
      2.15     -3.95    0.567860E-002
      2.15     -3.90    0.612420E-002
      2.15     -3.85    0.657437E-002
      2.15     -3.80    0.702692E-002
      2.15     -3.75    0.747980E-002
      2.15     -3.70    0.793113E-002
      2.15     -3.65    0.837923E-002
      2.15     -3.60    0.882265E-002
      2.15     -3.55    0.926015E-002
      2.15     -3.50    0.969073E-002
      2.15     -3.45    0.101136E-001
      2.15     -3.40    0.105282E-001
      2.15     -3.35    0.109341E-001
      2.15     -3.30    0.113312E-001
      2.15     -3.25    0.117194E-001
      2.15     -3.20    0.120988E-001
      2.15     -3.15    0.124696E-001
      2.15     -3.10    0.128322E-001
      2.15     -3.05    0.131868E-001
      2.15     -3.00    0.135338E-001
      2.15     -2.95    0.138734E-001
      2.15     -2.90    0.142060E-001
      2.15     -2.85    0.145317E-001
      2.15     -2.80    0.148506E-001
      2.15     -2.75    0.151628E-001
      2.15     -2.70    0.154679E-001
      2.15     -2.65    0.157659E-001
      2.15     -2.60    0.160563E-001
      2.15     -2.55    0.163386E-001
      2.15     -2.50    0.166121E-001
      2.15     -2.45    0.168761E-001
      2.15     -2.40    0.171298E-001
      2.15     -2.35    0.173724E-001
      2.15     -2.30    0.176029E-001
      2.15     -2.25    0.178204E-001
      2.15     -2.20    0.180239E-001
      2.15     -2.15    0.182127E-001
      2.15     -2.10    0.183858E-001
      2.15     -2.05    0.185427E-001
      2.15     -2.00    0.186827E-001
      2.15     -1.95    0.188056E-001
      2.15     -1.90    0.189113E-001
      2.15     -1.85    0.190002E-001
      2.15     -1.80    0.190729E-001
      2.15     -1.75    0.191307E-001
      2.15     -1.70    0.191753E-001
      2.15     -1.65    0.192090E-001
      2.15     -1.60    0.192347E-001
      2.15     -1.55    0.192559E-001
      2.15     -1.50    0.192763E-001
      2.15     -1.45    0.193004E-001
      2.15     -1.40    0.193323E-001
      2.15     -1.35    0.193762E-001
      2.15     -1.30    0.194360E-001
      2.15     -1.25    0.195148E-001
      2.15     -1.20    0.196148E-001
      2.15     -1.15    0.197370E-001
      2.15     -1.10    0.198813E-001
      2.15     -1.05    0.200464E-001
      2.15     -1.00    0.202301E-001
      2.15     -0.95    0.204289E-001
      2.15     -0.90    0.206391E-001
      2.15     -0.85    0.208566E-001
      2.15     -0.80    0.210771E-001
      2.15     -0.75    0.212966E-001
      2.15     -0.70    0.215115E-001
      2.15     -0.65    0.217187E-001
      2.15     -0.60    0.219156E-001
      2.15     -0.55    0.221004E-001
      2.15     -0.50    0.222715E-001
      2.15     -0.45    0.224281E-001
      2.15     -0.40    0.225694E-001
      2.15     -0.35    0.226952E-001
      2.15     -0.30    0.228053E-001
      2.15     -0.25    0.228997E-001
      2.15     -0.20    0.229782E-001
      2.15     -0.15    0.230408E-001
      2.15     -0.10    0.230872E-001
      2.15     -0.05    0.231169E-001
      2.15      0.00    0.231293E-001
      2.15      0.05    0.231234E-001
      2.15      0.10    0.230976E-001
      2.15      0.15    0.230504E-001
      2.15      0.20    0.229793E-001
      2.15      0.25    0.228815E-001
      2.15      0.30    0.227534E-001
      2.15      0.35    0.225904E-001
      2.15      0.40    0.223871E-001
      2.15      0.45    0.221370E-001
      2.15      0.50    0.218319E-001
      2.15      0.55    0.214625E-001
      2.15      0.60    0.210174E-001
      2.15      0.65    0.204838E-001
      2.15      0.70    0.198470E-001
      2.15      0.75    0.190911E-001
      2.15      0.80    0.181995E-001
      2.15      0.85    0.171563E-001
      2.15      0.90    0.159480E-001
      2.15      0.95    0.145672E-001
      2.15      1.00    0.130154E-001
      2.15      1.05    0.113088E-001
      2.15      1.10    0.948235E-002
      2.15      1.15    0.759398E-002
      2.15      1.20    0.572605E-002
      2.15      1.25    0.398209E-002
      2.15      1.30    0.247794E-002
      2.15      1.35    0.132705E-002
      2.15      1.40    0.622347E-003
      2.15      1.45    0.418973E-003
      2.15      1.50    0.723199E-003
      2.15      1.55    0.149106E-002
      2.15      1.60    0.263727E-002
      2.15      1.65    0.405139E-002
      2.15      1.70    0.561625E-002
      2.15      1.75    0.722379E-002
      2.15      1.80    0.878557E-002
      2.15      1.85    0.102372E-001
      2.15      1.90    0.115381E-001
      2.15      1.95    0.126677E-001
      2.15      2.00    0.136210E-001
      2.15      2.05    0.144037E-001
      2.15      2.10    0.150279E-001
      2.15      2.15    0.155091E-001
      2.15      2.20    0.158638E-001
      2.15      2.25    0.161083E-001
      2.15      2.30    0.162575E-001
      2.15      2.35    0.163248E-001
      2.15      2.40    0.163218E-001
      2.15      2.45    0.162584E-001
      2.15      2.50    0.161430E-001
      2.15      2.55    0.159825E-001
      2.15      2.60    0.157825E-001
      2.15      2.65    0.155478E-001
      2.15      2.70    0.152823E-001
      2.15      2.75    0.149891E-001
      2.15      2.80    0.146707E-001
      2.15      2.85    0.143293E-001
      2.15      2.90    0.139667E-001
      2.15      2.95    0.135843E-001
      2.15      3.00    0.131835E-001
      2.15      3.05    0.127654E-001
      2.15      3.10    0.123310E-001
      2.15      3.15    0.118815E-001
      2.15      3.20    0.114179E-001
      2.15      3.25    0.109413E-001
      2.15      3.30    0.104530E-001
      2.15      3.35    0.995448E-002
      2.15      3.40    0.944715E-002
      2.15      3.45    0.893282E-002
      2.15      3.50    0.841343E-002
      2.15      3.55    0.789116E-002
      2.15      3.60    0.736841E-002
      2.15      3.65    0.684777E-002
      2.15      3.70    0.633200E-002
      2.15      3.75    0.582401E-002
      2.15      3.80    0.532677E-002
      2.15      3.85    0.484327E-002
      2.15      3.90    0.437644E-002
      2.15      3.95    0.392905E-002
      2.15      4.00    0.350365E-002
      2.15      4.05    0.310248E-002
      2.15      4.10    0.272740E-002
      2.15      4.15    0.237982E-002
      2.15      4.20    0.206066E-002
      2.15      4.25    0.177035E-002
      2.15      4.30    0.150881E-002
      2.15      4.35    0.127550E-002
      2.15      4.40    0.106941E-002
      2.15      4.45    0.889191E-003
      2.15      4.50    0.733168E-003
      2.15      4.55    0.599450E-003
      2.15      4.60    0.485998E-003
      2.15      4.65    0.390702E-003
      2.15      4.70    0.311453E-003
      2.15      4.75    0.246197E-003
      2.15      4.80    0.192990E-003
      2.15      4.85    0.150026E-003
      2.15      4.90    0.115664E-003
      2.15      4.95    0.884417E-004
      2.15      5.00    0.670762E-004
      2.15      5.05    0.504616E-004
      2.15      5.10    0.376585E-004
      2.15      5.15    0.278808E-004
      2.15      5.20    0.204794E-004
      2.15      5.25    0.149255E-004
      2.15      5.30    0.107937E-004
      2.15      5.35    0.774587E-005
      2.15      5.40    0.551644E-005
      2.15      5.45    0.389909E-005
      2.15      5.50    0.273531E-005
      2.15      5.55    0.190462E-005
      2.15      5.60    0.131638E-005
      2.15      5.65    0.903068E-006
      2.15      5.70    0.614897E-006
      2.15      5.75    0.415492E-006
      2.15      5.80    0.278533E-006
      2.15      5.85    0.185146E-006
      2.15      5.90    0.121924E-006
      2.15      5.95    0.794218E-007
      2.15      6.00    0.510467E-007
      2.15      6.05    0.322360E-007
      2.15      6.10    0.198597E-007
      2.15      6.15    0.117899E-007
      2.15      6.20    0.659503E-008
      2.15      6.25    0.332474E-008
      2.15      6.30    0.136187E-008
      2.15      6.35    0.323571E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.482763E-008
      2.20     -6.30    0.200693E-007
      2.20     -6.25    0.480261E-007
      2.20     -6.20    0.927269E-007
      2.20     -6.15    0.160329E-006
      2.20     -6.10    0.259745E-006
      2.20     -6.05    0.403532E-006
      2.20     -6.00    0.609092E-006
      2.20     -5.95    0.900247E-006
      2.20     -5.90    0.130928E-005
      2.20     -5.85    0.187952E-005
      2.20     -5.80    0.266860E-005
      2.20     -5.75    0.375249E-005
      2.20     -5.70    0.523036E-005
      2.20     -5.65    0.723048E-005
      2.20     -5.60    0.991718E-005
      2.20     -5.55    0.134989E-004
      2.20     -5.50    0.182371E-004
      2.20     -5.45    0.244569E-004
      2.20     -5.40    0.325574E-004
      2.20     -5.35    0.430237E-004
      2.20     -5.30    0.564380E-004
      2.20     -5.25    0.734908E-004
      2.20     -5.20    0.949905E-004
      2.20     -5.15    0.121871E-003
      2.20     -5.10    0.155195E-003
      2.20     -5.05    0.196155E-003
      2.20     -5.00    0.246068E-003
      2.20     -4.95    0.306361E-003
      2.20     -4.90    0.378553E-003
      2.20     -4.85    0.464230E-003
      2.20     -4.80    0.565008E-003
      2.20     -4.75    0.682490E-003
      2.20     -4.70    0.818222E-003
      2.20     -4.65    0.973639E-003
      2.20     -4.60    0.115001E-002
      2.20     -4.55    0.134839E-002
      2.20     -4.50    0.156957E-002
      2.20     -4.45    0.181402E-002
      2.20     -4.40    0.208190E-002
      2.20     -4.35    0.237299E-002
      2.20     -4.30    0.268672E-002
      2.20     -4.25    0.302215E-002
      2.20     -4.20    0.337802E-002
      2.20     -4.15    0.375277E-002
      2.20     -4.10    0.414457E-002
      2.20     -4.05    0.455140E-002
      2.20     -4.00    0.497109E-002
      2.20     -3.95    0.540138E-002
      2.20     -3.90    0.583997E-002
      2.20     -3.85    0.628461E-002
      2.20     -3.80    0.673311E-002
      2.20     -3.75    0.718337E-002
      2.20     -3.70    0.763348E-002
      2.20     -3.65    0.808169E-002
      2.20     -3.60    0.852646E-002
      2.20     -3.55    0.896643E-002
      2.20     -3.50    0.940048E-002
      2.20     -3.45    0.982769E-002
      2.20     -3.40    0.102474E-001
      2.20     -3.35    0.106590E-001
      2.20     -3.30    0.110622E-001
      2.20     -3.25    0.114568E-001
      2.20     -3.20    0.118429E-001
      2.20     -3.15    0.122203E-001
      2.20     -3.10    0.125893E-001
      2.20     -3.05    0.129500E-001
      2.20     -3.00    0.133026E-001
      2.20     -2.95    0.136474E-001
      2.20     -2.90    0.139845E-001
      2.20     -2.85    0.143139E-001
      2.20     -2.80    0.146358E-001
      2.20     -2.75    0.149500E-001
      2.20     -2.70    0.152564E-001
      2.20     -2.65    0.155547E-001
      2.20     -2.60    0.158444E-001
      2.20     -2.55    0.161251E-001
      2.20     -2.50    0.163960E-001
      2.20     -2.45    0.166565E-001
      2.20     -2.40    0.169057E-001
      2.20     -2.35    0.171428E-001
      2.20     -2.30    0.173666E-001
      2.20     -2.25    0.175763E-001
      2.20     -2.20    0.177708E-001
      2.20     -2.15    0.179490E-001
      2.20     -2.10    0.181100E-001
      2.20     -2.05    0.182529E-001
      2.20     -2.00    0.183771E-001
      2.20     -1.95    0.184819E-001
      2.20     -1.90    0.185673E-001
      2.20     -1.85    0.186333E-001
      2.20     -1.80    0.186807E-001
      2.20     -1.75    0.187106E-001
      2.20     -1.70    0.187250E-001
      2.20     -1.65    0.187265E-001
      2.20     -1.60    0.187185E-001
      2.20     -1.55    0.187051E-001
      2.20     -1.50    0.186911E-001
      2.20     -1.45    0.186818E-001
      2.20     -1.40    0.186828E-001
      2.20     -1.35    0.186995E-001
      2.20     -1.30    0.187370E-001
      2.20     -1.25    0.187994E-001
      2.20     -1.20    0.188898E-001
      2.20     -1.15    0.190097E-001
      2.20     -1.10    0.191592E-001
      2.20     -1.05    0.193366E-001
      2.20     -1.00    0.195389E-001
      2.20     -0.95    0.197619E-001
      2.20     -0.90    0.200007E-001
      2.20     -0.85    0.202499E-001
      2.20     -0.80    0.205040E-001
      2.20     -0.75    0.207578E-001
      2.20     -0.70    0.210068E-001
      2.20     -0.65    0.212471E-001
      2.20     -0.60    0.214754E-001
      2.20     -0.55    0.216893E-001
      2.20     -0.50    0.218872E-001
      2.20     -0.45    0.220679E-001
      2.20     -0.40    0.222308E-001
      2.20     -0.35    0.223757E-001
      2.20     -0.30    0.225024E-001
      2.20     -0.25    0.226111E-001
      2.20     -0.20    0.227019E-001
      2.20     -0.15    0.227749E-001
      2.20     -0.10    0.228300E-001
      2.20     -0.05    0.228668E-001
      2.20      0.00    0.228850E-001
      2.20      0.05    0.228836E-001
      2.20      0.10    0.228614E-001
      2.20      0.15    0.228167E-001
      2.20      0.20    0.227475E-001
      2.20      0.25    0.226508E-001
      2.20      0.30    0.225231E-001
      2.20      0.35    0.223600E-001
      2.20      0.40    0.221560E-001
      2.20      0.45    0.219047E-001
      2.20      0.50    0.215979E-001
      2.20      0.55    0.212262E-001
      2.20      0.60    0.207781E-001
      2.20      0.65    0.202408E-001
      2.20      0.70    0.195994E-001
      2.20      0.75    0.188378E-001
      2.20      0.80    0.179391E-001
      2.20      0.85    0.168873E-001
      2.20      0.90    0.156688E-001
      2.20      0.95    0.142758E-001
      2.20      1.00    0.127100E-001
      2.20      1.05    0.109876E-001
      2.20      1.10    0.914397E-002
      2.20      1.15    0.723790E-002
      2.20      1.20    0.535287E-002
      2.20      1.25    0.359392E-002
      2.20      1.30    0.207853E-002
      2.20      1.35    0.921706E-003
      2.20      1.40    0.217444E-003
      2.20      1.45    0.212492E-004
      2.20      1.50    0.338866E-003
      2.20      1.55    0.112502E-002
      2.20      1.60    0.229263E-002
      2.20      1.65    0.372931E-002
      2.20      1.70    0.531617E-002
      2.20      1.75    0.694385E-002
      2.20      1.80    0.852310E-002
      2.20      1.85    0.998920E-002
      2.20      1.90    0.113015E-001
      2.20      1.95    0.124397E-001
      2.20      2.00    0.133992E-001
      2.20      2.05    0.141860E-001
      2.20      2.10    0.148126E-001
      2.20      2.15    0.152948E-001
      2.20      2.20    0.156495E-001
      2.20      2.25    0.158931E-001
      2.20      2.30    0.160408E-001
      2.20      2.35    0.161061E-001
      2.20      2.40    0.161006E-001
      2.20      2.45    0.160345E-001
      2.20      2.50    0.159161E-001
      2.20      2.55    0.157523E-001
      2.20      2.60    0.155490E-001
      2.20      2.65    0.153109E-001
      2.20      2.70    0.150419E-001
      2.20      2.75    0.147451E-001
      2.20      2.80    0.144232E-001
      2.20      2.85    0.140783E-001
      2.20      2.90    0.137123E-001
      2.20      2.95    0.133265E-001
      2.20      3.00    0.129225E-001
      2.20      3.05    0.125014E-001
      2.20      3.10    0.120643E-001
      2.20      3.15    0.116124E-001
      2.20      3.20    0.111468E-001
      2.20      3.25    0.106688E-001
      2.20      3.30    0.101796E-001
      2.20      3.35    0.968072E-002
      2.20      3.40    0.917388E-002
      2.20      3.45    0.866087E-002
      2.20      3.50    0.814374E-002
      2.20      3.55    0.762477E-002
      2.20      3.60    0.710641E-002
      2.20      3.65    0.659131E-002
      2.20      3.70    0.608228E-002
      2.20      3.75    0.558222E-002
      2.20      3.80    0.509409E-002
      2.20      3.85    0.462082E-002
      2.20      3.90    0.416525E-002
      2.20      3.95    0.373004E-002
      2.20      4.00    0.331757E-002
      2.20      4.05    0.292992E-002
      2.20      4.10    0.256873E-002
      2.20      4.15    0.223519E-002
      2.20      4.20    0.193003E-002
      2.20      4.25    0.165345E-002
      2.20      4.30    0.140520E-002
      2.20      4.35    0.118453E-002
      2.20      4.40    0.990324E-003
      2.20      4.45    0.821102E-003
      2.20      4.50    0.675122E-003
      2.20      4.55    0.550451E-003
      2.20      4.60    0.445039E-003
      2.20      4.65    0.356797E-003
      2.20      4.70    0.283657E-003
      2.20      4.75    0.223628E-003
      2.20      4.80    0.174838E-003
      2.20      4.85    0.135563E-003
      2.20      4.90    0.104247E-003
      2.20      4.95    0.795109E-004
      2.20      5.00    0.601531E-004
      2.20      5.05    0.451422E-004
      2.20      5.10    0.336071E-004
      2.20      5.15    0.248216E-004
      2.20      5.20    0.181889E-004
      2.20      5.25    0.132249E-004
      2.20      5.30    0.954151E-005
      2.20      5.35    0.683133E-005
      2.20      5.40    0.485385E-005
      2.20      5.45    0.342283E-005
      2.20      5.50    0.239567E-005
      2.20      5.55    0.166429E-005
      2.20      5.60    0.114763E-005
      2.20      5.65    0.785502E-006
      2.20      5.70    0.533626E-006
      2.20      5.75    0.359759E-006
      2.20      5.80    0.240630E-006
      2.20      5.85    0.159598E-006
      2.20      5.90    0.104873E-006
      2.20      5.95    0.681724E-007
      2.20      6.00    0.437293E-007
      2.20      6.05    0.275638E-007
      2.20      6.10    0.169524E-007
      2.20      6.15    0.100488E-007
      2.20      6.20    0.561387E-008
      2.20      6.25    0.282719E-008
      2.20      6.30    0.115718E-008
      2.20      6.35    0.274812E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.417201E-008
      2.25     -6.30    0.173452E-007
      2.25     -6.25    0.415137E-007
      2.25     -6.20    0.801708E-007
      2.25     -6.15    0.138661E-006
      2.25     -6.10    0.224730E-006
      2.25     -6.05    0.349304E-006
      2.25     -6.00    0.527551E-006
      2.25     -5.95    0.780266E-006
      2.25     -5.90    0.113568E-005
      2.25     -5.85    0.163177E-005
      2.25     -5.80    0.231912E-005
      2.25     -5.75    0.326459E-005
      2.25     -5.70    0.455565E-005
      2.25     -5.65    0.630571E-005
      2.25     -5.60    0.866044E-005
      2.25     -5.55    0.118051E-004
      2.25     -5.50    0.159730E-004
      2.25     -5.45    0.214549E-004
      2.25     -5.40    0.286092E-004
      2.25     -5.35    0.378730E-004
      2.25     -5.30    0.497732E-004
      2.25     -5.25    0.649376E-004
      2.25     -5.20    0.841044E-004
      2.25     -5.15    0.108131E-003
      2.25     -5.10    0.138000E-003
      2.25     -5.05    0.174819E-003
      2.25     -5.00    0.219820E-003
      2.25     -4.95    0.274350E-003
      2.25     -4.90    0.339855E-003
      2.25     -4.85    0.417859E-003
      2.25     -4.80    0.509933E-003
      2.25     -4.75    0.617658E-003
      2.25     -4.70    0.742582E-003
      2.25     -4.65    0.886172E-003
      2.25     -4.60    0.104976E-002
      2.25     -4.55    0.123451E-002
      2.25     -4.50    0.144132E-002
      2.25     -4.45    0.167085E-002
      2.25     -4.40    0.192342E-002
      2.25     -4.35    0.219903E-002
      2.25     -4.30    0.249732E-002
      2.25     -4.25    0.281759E-002
      2.25     -4.20    0.315879E-002
      2.25     -4.15    0.351957E-002
      2.25     -4.10    0.389831E-002
      2.25     -4.05    0.429314E-002
      2.25     -4.00    0.470205E-002
      2.25     -3.95    0.512288E-002
      2.25     -3.90    0.555342E-002
      2.25     -3.85    0.599145E-002
      2.25     -3.80    0.643480E-002
      2.25     -3.75    0.688136E-002
      2.25     -3.70    0.732919E-002
      2.25     -3.65    0.777645E-002
      2.25     -3.60    0.822152E-002
      2.25     -3.55    0.866296E-002
      2.25     -3.50    0.909952E-002
      2.25     -3.45    0.953017E-002
      2.25     -3.40    0.995406E-002
      2.25     -3.35    0.103705E-001
      2.25     -3.30    0.107791E-001
      2.25     -3.25    0.111794E-001
      2.25     -3.20    0.115714E-001
      2.25     -3.15    0.119548E-001
      2.25     -3.10    0.123296E-001
      2.25     -3.05    0.126960E-001
      2.25     -3.00    0.130541E-001
      2.25     -2.95    0.134038E-001
      2.25     -2.90    0.137452E-001
      2.25     -2.85    0.140784E-001
      2.25     -2.80    0.144034E-001
      2.25     -2.75    0.147199E-001
      2.25     -2.70    0.150278E-001
      2.25     -2.65    0.153267E-001
      2.25     -2.60    0.156162E-001
      2.25     -2.55    0.158958E-001
      2.25     -2.50    0.161647E-001
      2.25     -2.45    0.164222E-001
      2.25     -2.40    0.166673E-001
      2.25     -2.35    0.168992E-001
      2.25     -2.30    0.171167E-001
      2.25     -2.25    0.173186E-001
      2.25     -2.20    0.175039E-001
      2.25     -2.15    0.176713E-001
      2.25     -2.10    0.178196E-001
      2.25     -2.05    0.179477E-001
      2.25     -2.00    0.180546E-001
      2.25     -1.95    0.181397E-001
      2.25     -1.90    0.182024E-001
      2.25     -1.85    0.182426E-001
      2.25     -1.80    0.182611E-001
      2.25     -1.75    0.182589E-001
      2.25     -1.70    0.182380E-001
      2.25     -1.65    0.182015E-001
      2.25     -1.60    0.181533E-001
      2.25     -1.55    0.180983E-001
      2.25     -1.50    0.180425E-001
      2.25     -1.45    0.179926E-001
      2.25     -1.40    0.179555E-001
      2.25     -1.35    0.179385E-001
      2.25     -1.30    0.179481E-001
      2.25     -1.25    0.179899E-001
      2.25     -1.20    0.180682E-001
      2.25     -1.15    0.181850E-001
      2.25     -1.10    0.183407E-001
      2.25     -1.05    0.185332E-001
      2.25     -1.00    0.187586E-001
      2.25     -0.95    0.190115E-001
      2.25     -0.90    0.192854E-001
      2.25     -0.85    0.195734E-001
      2.25     -0.80    0.198683E-001
      2.25     -0.75    0.201637E-001
      2.25     -0.70    0.204536E-001
      2.25     -0.65    0.207331E-001
      2.25     -0.60    0.209984E-001
      2.25     -0.55    0.212465E-001
      2.25     -0.50    0.214755E-001
      2.25     -0.45    0.216841E-001
      2.25     -0.40    0.218718E-001
      2.25     -0.35    0.220384E-001
      2.25     -0.30    0.221840E-001
      2.25     -0.25    0.223090E-001
      2.25     -0.20    0.224137E-001
      2.25     -0.15    0.224985E-001
      2.25     -0.10    0.225634E-001
      2.25     -0.05    0.226085E-001
      2.25      0.00    0.226335E-001
      2.25      0.05    0.226377E-001
      2.25      0.10    0.226201E-001
      2.25      0.15    0.225792E-001
      2.25      0.20    0.225129E-001
      2.25      0.25    0.224187E-001
      2.25      0.30    0.222931E-001
      2.25      0.35    0.221318E-001
      2.25      0.40    0.219297E-001
      2.25      0.45    0.216801E-001
      2.25      0.50    0.213754E-001
      2.25      0.55    0.210060E-001
      2.25      0.60    0.205611E-001
      2.25      0.65    0.200276E-001
      2.25      0.70    0.193913E-001
      2.25      0.75    0.186363E-001
      2.25      0.80    0.177464E-001
      2.25      0.85    0.167057E-001
      2.25      0.90    0.155014E-001
      2.25      0.95    0.141261E-001
      2.25      1.00    0.125821E-001
      2.25      1.05    0.108858E-001
      2.25      1.10    0.907258E-002
      2.25      1.15    0.720050E-002
      2.25      1.20    0.535175E-002
      2.25      1.25    0.362925E-002
      2.25      1.30    0.214776E-002
      2.25      1.35    0.101921E-002
      2.25      1.40    0.334749E-003
      2.25      1.45    0.147824E-003
      2.25      1.50    0.463383E-003
      2.25      1.55    0.123677E-002
      2.25      1.60    0.238273E-002
      2.25      1.65    0.379149E-002
      2.25      1.70    0.534692E-002
      2.25      1.75    0.694219E-002
      2.25      1.80    0.849002E-002
      2.25      1.85    0.992699E-002
      2.25      1.90    0.112132E-001
      2.25      1.95    0.123285E-001
      2.25      2.00    0.132683E-001
      2.25      2.05    0.140383E-001
      2.25      2.10    0.146506E-001
      2.25      2.15    0.151206E-001
      2.25      2.20    0.154649E-001
      2.25      2.25    0.156994E-001
      2.25      2.30    0.158392E-001
      2.25      2.35    0.158974E-001
      2.25      2.40    0.158856E-001
      2.25      2.45    0.158137E-001
      2.25      2.50    0.156899E-001
      2.25      2.55    0.155211E-001
      2.25      2.60    0.153130E-001
      2.25      2.65    0.150703E-001
      2.25      2.70    0.147969E-001
      2.25      2.75    0.144959E-001
      2.25      2.80    0.141699E-001
      2.25      2.85    0.138211E-001
      2.25      2.90    0.134513E-001
      2.25      2.95    0.130621E-001
      2.25      3.00    0.126548E-001
      2.25      3.05    0.122307E-001
      2.25      3.10    0.117910E-001
      2.25      3.15    0.113368E-001
      2.25      3.20    0.108694E-001
      2.25      3.25    0.103902E-001
      2.25      3.30    0.990038E-002
      2.25      3.35    0.940167E-002
      2.25      3.40    0.889577E-002
      2.25      3.45    0.838463E-002
      2.25      3.50    0.787037E-002
      2.25      3.55    0.735533E-002
      2.25      3.60    0.684204E-002
      2.25      3.65    0.633320E-002
      2.25      3.70    0.583164E-002
      2.25      3.75    0.534025E-002
      2.25      3.80    0.486194E-002
      2.25      3.85    0.439960E-002
      2.25      3.90    0.395594E-002
      2.25      3.95    0.353349E-002
      2.25      4.00    0.313446E-002
      2.25      4.05    0.276073E-002
      2.25      4.10    0.241374E-002
      2.25      4.15    0.209447E-002
      2.25      4.20    0.180342E-002
      2.25      4.25    0.154060E-002
      2.25      4.30    0.130555E-002
      2.25      4.35    0.109739E-002
      2.25      4.40    0.914859E-003
      2.25      4.45    0.756382E-003
      2.25      4.50    0.620159E-003
      2.25      4.55    0.504228E-003
      2.25      4.60    0.406544E-003
      2.25      4.65    0.325048E-003
      2.25      4.70    0.257722E-003
      2.25      4.75    0.202644E-003
      2.25      4.80    0.158019E-003
      2.25      4.85    0.122207E-003
      2.25      4.90    0.937381E-004
      2.25      4.95    0.713172E-004
      2.25      5.00    0.538214E-004
      2.25      5.05    0.402925E-004
      2.25      5.10    0.299246E-004
      2.25      5.15    0.220493E-004
      2.25      5.20    0.161195E-004
      2.25      5.25    0.116929E-004
      2.25      5.30    0.841668E-005
      2.25      5.35    0.601213E-005
      2.25      5.40    0.426199E-005
      2.25      5.45    0.299860E-005
      2.25      5.50    0.209396E-005
      2.25      5.55    0.145138E-005
      2.25      5.60    0.998541E-006
      2.25      5.65    0.681903E-006
      2.25      5.70    0.462198E-006
      2.25      5.75    0.310901E-006
      2.25      5.80    0.207486E-006
      2.25      5.85    0.137312E-006
      2.25      5.90    0.900341E-007
      2.25      5.95    0.584039E-007
      2.25      6.00    0.373885E-007
      2.25      6.05    0.235228E-007
      2.25      6.10    0.144422E-007
      2.25      6.15    0.854778E-008
      2.25      6.20    0.476909E-008
      2.25      6.25    0.239923E-008
      2.25      6.30    0.981258E-009
      2.25      6.35    0.232922E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.358908E-008
      2.30     -6.30    0.149230E-007
      2.30     -6.25    0.357215E-007
      2.30     -6.20    0.690002E-007
      2.30     -6.15    0.119377E-006
      2.30     -6.10    0.193551E-006
      2.30     -6.05    0.300989E-006
      2.30     -6.00    0.454848E-006
      2.30     -5.95    0.673202E-006
      2.30     -5.90    0.980629E-006
      2.30     -5.85    0.141025E-005
      2.30     -5.80    0.200629E-005
      2.30     -5.75    0.282731E-005
      2.30     -5.70    0.395010E-005
      2.30     -5.65    0.547449E-005
      2.30     -5.60    0.752906E-005
      2.30     -5.55    0.102778E-004
      2.30     -5.50    0.139277E-004
      2.30     -5.45    0.187378E-004
      2.30     -5.40    0.250285E-004
      2.30     -5.35    0.331920E-004
      2.30     -5.30    0.437028E-004
      2.30     -5.25    0.571289E-004
      2.30     -5.20    0.741417E-004
      2.30     -5.15    0.955247E-004
      2.30     -5.10    0.122180E-003
      2.30     -5.05    0.155134E-003
      2.30     -5.00    0.195533E-003
      2.30     -4.95    0.244640E-003
      2.30     -4.90    0.303825E-003
      2.30     -4.85    0.374543E-003
      2.30     -4.80    0.458312E-003
      2.30     -4.75    0.556679E-003
      2.30     -4.70    0.671180E-003
      2.30     -4.65    0.803301E-003
      2.30     -4.60    0.954423E-003
      2.30     -4.55    0.112578E-002
      2.30     -4.50    0.131840E-002
      2.30     -4.45    0.153308E-002
      2.30     -4.40    0.177031E-002
      2.30     -4.35    0.203029E-002
      2.30     -4.30    0.231287E-002
      2.30     -4.25    0.261758E-002
      2.30     -4.20    0.294359E-002
      2.30     -4.15    0.328976E-002
      2.30     -4.10    0.365468E-002
      2.30     -4.05    0.403667E-002
      2.30     -4.00    0.443386E-002
      2.30     -3.95    0.484424E-002
      2.30     -3.90    0.526569E-002
      2.30     -3.85    0.569604E-002
      2.30     -3.80    0.613316E-002
      2.30     -3.75    0.657495E-002
      2.30     -3.70    0.701941E-002
      2.30     -3.65    0.746468E-002
      2.30     -3.60    0.790904E-002
      2.30     -3.55    0.835096E-002
      2.30     -3.50    0.878910E-002
      2.30     -3.45    0.922227E-002
      2.30     -3.40    0.964953E-002
      2.30     -3.35    0.100701E-001
      2.30     -3.30    0.104833E-001
      2.30     -3.25    0.108886E-001
      2.30     -3.20    0.112859E-001
      2.30     -3.15    0.116747E-001
      2.30     -3.10    0.120551E-001
      2.30     -3.05    0.124268E-001
      2.30     -3.00    0.127899E-001
      2.30     -2.95    0.131444E-001
      2.30     -2.90    0.134901E-001
      2.30     -2.85    0.138271E-001
      2.30     -2.80    0.141552E-001
      2.30     -2.75    0.144743E-001
      2.30     -2.70    0.147839E-001
      2.30     -2.65    0.150839E-001
      2.30     -2.60    0.153735E-001
      2.30     -2.55    0.156524E-001
      2.30     -2.50    0.159197E-001
      2.30     -2.45    0.161745E-001
      2.30     -2.40    0.164160E-001
      2.30     -2.35    0.166430E-001
      2.30     -2.30    0.168543E-001
      2.30     -2.25    0.170486E-001
      2.30     -2.20    0.172245E-001
      2.30     -2.15    0.173807E-001
      2.30     -2.10    0.175157E-001
      2.30     -2.05    0.176280E-001
      2.30     -2.00    0.177163E-001
      2.30     -1.95    0.177797E-001
      2.30     -1.90    0.178172E-001
      2.30     -1.85    0.178286E-001
      2.30     -1.80    0.178141E-001
      2.30     -1.75    0.177750E-001
      2.30     -1.70    0.177133E-001
      2.30     -1.65    0.176322E-001
      2.30     -1.60    0.175365E-001
      2.30     -1.55    0.174319E-001
      2.30     -1.50    0.173259E-001
      2.30     -1.45    0.172265E-001
      2.30     -1.40    0.171430E-001
      2.30     -1.35    0.170844E-001
      2.30     -1.30    0.170595E-001
      2.30     -1.25    0.170757E-001
      2.30     -1.20    0.171388E-001
      2.30     -1.15    0.172517E-001
      2.30     -1.10    0.174149E-001
      2.30     -1.05    0.176259E-001
      2.30     -1.00    0.178797E-001
      2.30     -0.95    0.181693E-001
      2.30     -0.90    0.184862E-001
      2.30     -0.85    0.188213E-001
      2.30     -0.80    0.191657E-001
      2.30     -0.75    0.195108E-001
      2.30     -0.70    0.198495E-001
      2.30     -0.65    0.201754E-001
      2.30     -0.60    0.204841E-001
      2.30     -0.55    0.207719E-001
      2.30     -0.50    0.210368E-001
      2.30     -0.45    0.212773E-001
      2.30     -0.40    0.214931E-001
      2.30     -0.35    0.216842E-001
      2.30     -0.30    0.218510E-001
      2.30     -0.25    0.219942E-001
      2.30     -0.20    0.221144E-001
      2.30     -0.15    0.222122E-001
      2.30     -0.10    0.222882E-001
      2.30     -0.05    0.223426E-001
      2.30      0.00    0.223754E-001
      2.30      0.05    0.223861E-001
      2.30      0.10    0.223740E-001
      2.30      0.15    0.223378E-001
      2.30      0.20    0.222757E-001
      2.30      0.25    0.221853E-001
      2.30      0.30    0.220633E-001
      2.30      0.35    0.219058E-001
      2.30      0.40    0.217078E-001
      2.30      0.45    0.214629E-001
      2.30      0.50    0.211639E-001
      2.30      0.55    0.208016E-001
      2.30      0.60    0.203655E-001
      2.30      0.65    0.198434E-001
      2.30      0.70    0.192217E-001
      2.30      0.75    0.184853E-001
      2.30      0.80    0.176191E-001
      2.30      0.85    0.166084E-001
      2.30      0.90    0.154417E-001
      2.30      0.95    0.141126E-001
      2.30      1.00    0.126244E-001
      2.30      1.05    0.109938E-001
      2.30      1.10    0.925555E-002
      2.30      1.15    0.746570E-002
      2.30      1.20    0.570272E-002
      2.30      1.25    0.406412E-002
      2.30      1.30    0.265785E-002
      2.30      1.35    0.158859E-002
      2.30      1.40    0.941104E-003
      2.30      1.45    0.764688E-003
      2.30      1.50    0.106331E-002
      2.30      1.55    0.179475E-002
      2.30      1.60    0.287892E-002
      2.30      1.65    0.421276E-002
      2.30      1.70    0.568707E-002
      2.30      1.75    0.720102E-002
      2.30      1.80    0.867186E-002
      2.30      1.85    0.100390E-001
      2.30      1.90    0.112639E-001
      2.30      1.95    0.123269E-001
      2.30      2.00    0.132226E-001
      2.30      2.05    0.139560E-001
      2.30      2.10    0.145382E-001
      2.30      2.15    0.149836E-001
      2.30      2.20    0.153075E-001
      2.30      2.25    0.155253E-001
      2.30      2.30    0.156510E-001
      2.30      2.35    0.156975E-001
      2.30      2.40    0.156756E-001
      2.30      2.45    0.155950E-001
      2.30      2.50    0.154635E-001
      2.30      2.55    0.152879E-001
      2.30      2.60    0.150737E-001
      2.30      2.65    0.148254E-001
      2.30      2.70    0.145467E-001
      2.30      2.75    0.142409E-001
      2.30      2.80    0.139104E-001
      2.30      2.85    0.135574E-001
      2.30      2.90    0.131836E-001
      2.30      2.95    0.127908E-001
      2.30      3.00    0.123801E-001
      2.30      3.05    0.119531E-001
      2.30      3.10    0.115108E-001
      2.30      3.15    0.110546E-001
      2.30      3.20    0.105857E-001
      2.30      3.25    0.101055E-001
      2.30      3.30    0.961555E-002
      2.30      3.35    0.911743E-002
      2.30      3.40    0.861302E-002
      2.30      3.45    0.810432E-002
      2.30      3.50    0.759356E-002
      2.30      3.55    0.708315E-002
      2.30      3.60    0.657566E-002
      2.30      3.65    0.607383E-002
      2.30      3.70    0.558049E-002
      2.30      3.75    0.509852E-002
      2.30      3.80    0.463078E-002
      2.30      3.85    0.418005E-002
      2.30      3.90    0.374893E-002
      2.30      3.95    0.333978E-002
      2.30      4.00    0.295466E-002
      2.30      4.05    0.259523E-002
      2.30      4.10    0.226271E-002
      2.30      4.15    0.195788E-002
      2.30      4.20    0.168100E-002
      2.30      4.25    0.143191E-002
      2.30      4.30    0.120997E-002
      2.30      4.35    0.101413E-002
      2.30      4.40    0.843037E-003
      2.30      4.45    0.695025E-003
      2.30      4.50    0.568251E-003
      2.30      4.55    0.460738E-003
      2.30      4.60    0.370460E-003
      2.30      4.65    0.295394E-003
      2.30      4.70    0.233585E-003
      2.30      4.75    0.183182E-003
      2.30      4.80    0.142473E-003
      2.30      4.85    0.109904E-003
      2.30      4.90    0.840899E-004
      2.30      4.95    0.638187E-004
      2.30      5.00    0.480453E-004
      2.30      5.05    0.358820E-004
      2.30      5.10    0.265858E-004
      2.30      5.15    0.195433E-004
      2.30      5.20    0.142543E-004
      2.30      5.25    0.103162E-004
      2.30      5.30    0.740872E-005
      2.30      5.35    0.528012E-005
      2.30      5.40    0.373462E-005
      2.30      5.45    0.262164E-005
      2.30      5.50    0.182661E-005
      2.30      5.55    0.126323E-005
      2.30      5.60    0.867144E-006
      2.30      5.65    0.590844E-006
      2.30      5.70    0.399580E-006
      2.30      5.75    0.268181E-006
      2.30      5.80    0.178579E-006
      2.30      5.85    0.117923E-006
      2.30      5.90    0.771549E-007
      2.30      5.95    0.499451E-007
      2.30      6.00    0.319096E-007
      2.30      6.05    0.200380E-007
      2.30      6.10    0.122815E-007
      2.30      6.15    0.725771E-008
      2.30      6.20    0.404398E-008
      2.30      6.25    0.203228E-008
      2.30      6.30    0.830528E-009
      2.30      6.35    0.197048E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.307350E-008
      2.35     -6.30    0.127803E-007
      2.35     -6.25    0.305970E-007
      2.35     -6.20    0.591144E-007
      2.35     -6.15    0.102303E-006
      2.35     -6.10    0.165934E-006
      2.35     -6.05    0.258167E-006
      2.35     -6.00    0.390367E-006
      2.35     -5.95    0.578167E-006
      2.35     -5.90    0.842868E-006
      2.35     -5.85    0.121323E-005
      2.35     -5.80    0.172773E-005
      2.35     -5.75    0.243743E-005
      2.35     -5.70    0.340945E-005
      2.35     -5.65    0.473127E-005
      2.35     -5.60    0.651583E-005
      2.35     -5.55    0.890760E-005
      2.35     -5.50    0.120896E-004
      2.35     -5.45    0.162914E-004
      2.35     -5.40    0.217981E-004
      2.35     -5.35    0.289597E-004
      2.35     -5.30    0.382021E-004
      2.35     -5.25    0.500366E-004
      2.35     -5.20    0.650707E-004
      2.35     -5.15    0.840171E-004
      2.35     -5.10    0.107701E-003
      2.35     -5.05    0.137066E-003
      2.35     -5.00    0.173175E-003
      2.35     -4.95    0.217207E-003
      2.35     -4.90    0.270450E-003
      2.35     -4.85    0.334287E-003
      2.35     -4.80    0.410174E-003
      2.35     -4.75    0.499613E-003
      2.35     -4.70    0.604117E-003
      2.35     -4.65    0.725175E-003
      2.35     -4.60    0.864199E-003
      2.35     -4.55    0.102249E-002
      2.35     -4.50    0.120116E-002
      2.35     -4.45    0.140114E-002
      2.35     -4.40    0.162309E-002
      2.35     -4.35    0.186739E-002
      2.35     -4.30    0.213408E-002
      2.35     -4.25    0.242291E-002
      2.35     -4.20    0.273328E-002
      2.35     -4.15    0.306428E-002
      2.35     -4.10    0.341469E-002
      2.35     -4.05    0.378305E-002
      2.35     -4.00    0.416765E-002
      2.35     -3.95    0.456662E-002
      2.35     -3.90    0.497796E-002
      2.35     -3.85    0.539958E-002
      2.35     -3.80    0.582940E-002
      2.35     -3.75    0.626532E-002
      2.35     -3.70    0.670535E-002
      2.35     -3.65    0.714757E-002
      2.35     -3.60    0.759020E-002
      2.35     -3.55    0.803163E-002
      2.35     -3.50    0.847040E-002
      2.35     -3.45    0.890523E-002
      2.35     -3.40    0.933503E-002
      2.35     -3.35    0.975886E-002
      2.35     -3.30    0.101760E-001
      2.35     -3.25    0.105858E-001
      2.35     -3.20    0.109878E-001
      2.35     -3.15    0.113816E-001
      2.35     -3.10    0.117670E-001
      2.35     -3.05    0.121437E-001
      2.35     -3.00    0.125117E-001
      2.35     -2.95    0.128708E-001
      2.35     -2.90    0.132208E-001
      2.35     -2.85    0.135616E-001
      2.35     -2.80    0.138930E-001
      2.35     -2.75    0.142147E-001
      2.35     -2.70    0.145264E-001
      2.35     -2.65    0.148276E-001
      2.35     -2.60    0.151178E-001
      2.35     -2.55    0.153963E-001
      2.35     -2.50    0.156624E-001
      2.35     -2.45    0.159150E-001
      2.35     -2.40    0.161530E-001
      2.35     -2.35    0.163754E-001
      2.35     -2.30    0.165807E-001
      2.35     -2.25    0.167674E-001
      2.35     -2.20    0.169339E-001
      2.35     -2.15    0.170786E-001
      2.35     -2.10    0.171995E-001
      2.35     -2.05    0.172951E-001
      2.35     -2.00    0.173635E-001
      2.35     -1.95    0.174032E-001
      2.35     -1.90    0.174130E-001
      2.35     -1.85    0.173922E-001
      2.35     -1.80    0.173408E-001
      2.35     -1.75    0.172597E-001
      2.35     -1.70    0.171510E-001
      2.35     -1.65    0.170183E-001
      2.35     -1.60    0.168669E-001
      2.35     -1.55    0.167037E-001
      2.35     -1.50    0.165376E-001
      2.35     -1.45    0.163789E-001
      2.35     -1.40    0.162390E-001
      2.35     -1.35    0.161298E-001
      2.35     -1.30    0.160626E-001
      2.35     -1.25    0.160473E-001
      2.35     -1.20    0.160914E-001
      2.35     -1.15    0.161993E-001
      2.35     -1.10    0.163717E-001
      2.35     -1.05    0.166053E-001
      2.35     -1.00    0.168939E-001
      2.35     -0.95    0.172281E-001
      2.35     -0.90    0.175972E-001
      2.35     -0.85    0.179892E-001
      2.35     -0.80    0.183928E-001
      2.35     -0.75    0.187972E-001
      2.35     -0.70    0.191934E-001
      2.35     -0.65    0.195737E-001
      2.35     -0.60    0.199326E-001
      2.35     -0.55    0.202661E-001
      2.35     -0.50    0.205718E-001
      2.35     -0.45    0.208485E-001
      2.35     -0.40    0.210958E-001
      2.35     -0.35    0.213142E-001
      2.35     -0.30    0.215044E-001
      2.35     -0.25    0.216675E-001
      2.35     -0.20    0.218046E-001
      2.35     -0.15    0.219168E-001
      2.35     -0.10    0.220049E-001
      2.35     -0.05    0.220695E-001
      2.35      0.00    0.221108E-001
      2.35      0.05    0.221289E-001
      2.35      0.10    0.221232E-001
      2.35      0.15    0.220927E-001
      2.35      0.20    0.220358E-001
      2.35      0.25    0.219504E-001
      2.35      0.30    0.218335E-001
      2.35      0.35    0.216815E-001
      2.35      0.40    0.214897E-001
      2.35      0.45    0.212523E-001
      2.35      0.50    0.209623E-001
      2.35      0.55    0.206113E-001
      2.35      0.60    0.201895E-001
      2.35      0.65    0.196856E-001
      2.35      0.70    0.190870E-001
      2.35      0.75    0.183801E-001
      2.35      0.80    0.175511E-001
      2.35      0.85    0.165873E-001
      2.35      0.90    0.154785E-001
      2.35      0.95    0.142204E-001
      2.35      1.00    0.128171E-001
      2.35      1.05    0.112858E-001
      2.35      1.10    0.965981E-002
      2.35      1.15    0.799207E-002
      2.35      1.20    0.635530E-002
      2.35      1.25    0.483884E-002
      2.35      1.30    0.354064E-002
      2.35      1.35    0.255495E-002
      2.35      1.40    0.195749E-002
      2.35      1.45    0.179187E-002
      2.35      1.50    0.206104E-002
      2.35      1.55    0.272661E-002
      2.35      1.60    0.371627E-002
      2.35      1.65    0.493688E-002
      2.35      1.70    0.628935E-002
      2.35      1.75    0.768168E-002
      2.35      1.80    0.903766E-002
      2.35      1.85    0.103009E-001
      2.35      1.90    0.114349E-001
      2.35      1.95    0.124202E-001
      2.35      2.00    0.132510E-001
      2.35      2.05    0.139308E-001
      2.35      2.10    0.144691E-001
      2.35      2.15    0.148787E-001
      2.35      2.20    0.151736E-001
      2.35      2.25    0.153676E-001
      2.35      2.30    0.154740E-001
      2.35      2.35    0.155044E-001
      2.35      2.40    0.154692E-001
      2.35      2.45    0.153772E-001
      2.35      2.50    0.152361E-001
      2.35      2.55    0.150521E-001
      2.35      2.60    0.148304E-001
      2.35      2.65    0.145755E-001
      2.35      2.70    0.142909E-001
      2.35      2.75    0.139797E-001
      2.35      2.80    0.136442E-001
      2.35      2.85    0.132867E-001
      2.35      2.90    0.129088E-001
      2.35      2.95    0.125123E-001
      2.35      3.00    0.120983E-001
      2.35      3.05    0.116684E-001
      2.35      3.10    0.112238E-001
      2.35      3.15    0.107657E-001
      2.35      3.20    0.102956E-001
      2.35      3.25    0.981492E-002
      2.35      3.30    0.932519E-002
      2.35      3.35    0.882819E-002
      2.35      3.40    0.832583E-002
      2.35      3.45    0.782022E-002
      2.35      3.50    0.731364E-002
      2.35      3.55    0.680858E-002
      2.35      3.60    0.630765E-002
      2.35      3.65    0.581361E-002
      2.35      3.70    0.532928E-002
      2.35      3.75    0.485749E-002
      2.35      3.80    0.440104E-002
      2.35      3.85    0.396259E-002
      2.35      3.90    0.354462E-002
      2.35      3.95    0.314932E-002
      2.35      4.00    0.277854E-002
      2.35      4.05    0.243373E-002
      2.35      4.10    0.211591E-002
      2.35      4.15    0.182563E-002
      2.35      4.20    0.156295E-002
      2.35      4.25    0.132752E-002
      2.35      4.30    0.111852E-002
      2.35      4.35    0.934794E-003
      2.35      4.40    0.774862E-003
      2.35      4.45    0.637009E-003
      2.35      4.50    0.519356E-003
      2.35      4.55    0.419928E-003
      2.35      4.60    0.336723E-003
      2.35      4.65    0.267770E-003
      2.35      4.70    0.211180E-003
      2.35      4.75    0.165180E-003
      2.35      4.80    0.128143E-003
      2.35      4.85    0.986000E-004
      2.35      4.90    0.752540E-004
      2.35      4.95    0.569735E-004
      2.35      5.00    0.427889E-004
      2.35      5.05    0.318806E-004
      2.35      5.10    0.235660E-004
      2.35      5.15    0.172834E-004
      2.35      5.20    0.125772E-004
      2.35      5.25    0.908184E-005
      2.35      5.30    0.650763E-005
      2.35      5.35    0.462758E-005
      2.35      5.40    0.326581E-005
      2.35      5.45    0.228747E-005
      2.35      5.50    0.159026E-005
      2.35      5.55    0.109735E-005
      2.35      5.60    0.751614E-006
      2.35      5.65    0.510996E-006
      2.35      5.70    0.344818E-006
      2.35      5.75    0.230919E-006
      2.35      5.80    0.153430E-006
      2.35      5.85    0.101097E-006
      2.35      5.90    0.660054E-007
      2.35      5.95    0.426392E-007
      2.35      6.00    0.271878E-007
      2.35      6.05    0.170410E-007
      2.35      6.10    0.104265E-007
      2.35      6.15    0.615203E-008
      2.35      6.20    0.342337E-008
      2.35      6.25    0.171855E-008
      2.35      6.30    0.701763E-009
      2.35      6.35    0.166417E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.261988E-008
      2.40     -6.30    0.108949E-007
      2.40     -6.25    0.260869E-007
      2.40     -6.20    0.504114E-007
      2.40     -6.15    0.872676E-007
      2.40     -6.10    0.141600E-006
      2.40     -6.05    0.220415E-006
      2.40     -6.00    0.333478E-006
      2.40     -5.95    0.494253E-006
      2.40     -5.90    0.721112E-006
      2.40     -5.85    0.103891E-005
      2.40     -5.80    0.148098E-005
      2.40     -5.75    0.209163E-005
      2.40     -5.70    0.292927E-005
      2.40     -5.65    0.407019E-005
      2.40     -5.60    0.561316E-005
      2.40     -5.55    0.768487E-005
      2.40     -5.50    0.104463E-004
      2.40     -5.45    0.141001E-004
      2.40     -5.40    0.188986E-004
      2.40     -5.35    0.251532E-004
      2.40     -5.30    0.332436E-004
      2.40     -5.25    0.436284E-004
      2.40     -5.20    0.568544E-004
      2.40     -5.15    0.735668E-004
      2.40     -5.10    0.945168E-004
      2.40     -5.05    0.120568E-003
      2.40     -5.00    0.152699E-003
      2.40     -4.95    0.192006E-003
      2.40     -4.90    0.239693E-003
      2.40     -4.85    0.297066E-003
      2.40     -4.80    0.365512E-003
      2.40     -4.75    0.446480E-003
      2.40     -4.70    0.541449E-003
      2.40     -4.65    0.651895E-003
      2.40     -4.60    0.779246E-003
      2.40     -4.55    0.924845E-003
      2.40     -4.50    0.108990E-002
      2.40     -4.45    0.127543E-002
      2.40     -4.40    0.148224E-002
      2.40     -4.35    0.171087E-002
      2.40     -4.30    0.196158E-002
      2.40     -4.25    0.223432E-002
      2.40     -4.20    0.252870E-002
      2.40     -4.15    0.284405E-002
      2.40     -4.10    0.317935E-002
      2.40     -4.05    0.353335E-002
      2.40     -4.00    0.390454E-002
      2.40     -3.95    0.429118E-002
      2.40     -3.90    0.469143E-002
      2.40     -3.85    0.510329E-002
      2.40     -3.80    0.552473E-002
      2.40     -3.75    0.595372E-002
      2.40     -3.70    0.638823E-002
      2.40     -3.65    0.682634E-002
      2.40     -3.60    0.726622E-002
      2.40     -3.55    0.770616E-002
      2.40     -3.50    0.814463E-002
      2.40     -3.45    0.858023E-002
      2.40     -3.40    0.901175E-002
      2.40     -3.35    0.943814E-002
      2.40     -3.30    0.985850E-002
      2.40     -3.25    0.102721E-001
      2.40     -3.20    0.106783E-001
      2.40     -3.15    0.110766E-001
      2.40     -3.10    0.114667E-001
      2.40     -3.05    0.118482E-001
      2.40     -3.00    0.122208E-001
      2.40     -2.95    0.125844E-001
      2.40     -2.90    0.129386E-001
      2.40     -2.85    0.132832E-001
      2.40     -2.80    0.136180E-001
      2.40     -2.75    0.139426E-001
      2.40     -2.70    0.142565E-001
      2.40     -2.65    0.145593E-001
      2.40     -2.60    0.148504E-001
      2.40     -2.55    0.151289E-001
      2.40     -2.50    0.153940E-001
      2.40     -2.45    0.156447E-001
      2.40     -2.40    0.158797E-001
      2.40     -2.35    0.160978E-001
      2.40     -2.30    0.162972E-001
      2.40     -2.25    0.164764E-001
      2.40     -2.20    0.166334E-001
      2.40     -2.15    0.167663E-001
      2.40     -2.10    0.168727E-001
      2.40     -2.05    0.169506E-001
      2.40     -2.00    0.169977E-001
      2.40     -1.95    0.170120E-001
      2.40     -1.90    0.169916E-001
      2.40     -1.85    0.169355E-001
      2.40     -1.80    0.168429E-001
      2.40     -1.75    0.167147E-001
      2.40     -1.70    0.165527E-001
      2.40     -1.65    0.163608E-001
      2.40     -1.60    0.161450E-001
      2.40     -1.55    0.159133E-001
      2.40     -1.50    0.156766E-001
      2.40     -1.45    0.154473E-001
      2.40     -1.40    0.152400E-001
      2.40     -1.35    0.150697E-001
      2.40     -1.30    0.149512E-001
      2.40     -1.25    0.148974E-001
      2.40     -1.20    0.149184E-001
      2.40     -1.15    0.150201E-001
      2.40     -1.10    0.152034E-001
      2.40     -1.05    0.154645E-001
      2.40     -1.00    0.157951E-001
      2.40     -0.95    0.161832E-001
      2.40     -0.90    0.166148E-001
      2.40     -0.85    0.170748E-001
      2.40     -0.80    0.175485E-001
      2.40     -0.75    0.180226E-001
      2.40     -0.70    0.184857E-001
      2.40     -0.65    0.189289E-001
      2.40     -0.60    0.193454E-001
      2.40     -0.55    0.197308E-001
      2.40     -0.50    0.200824E-001
      2.40     -0.45    0.203993E-001
      2.40     -0.40    0.206814E-001
      2.40     -0.35    0.209297E-001
      2.40     -0.30    0.211454E-001
      2.40     -0.25    0.213301E-001
      2.40     -0.20    0.214855E-001
      2.40     -0.15    0.216131E-001
      2.40     -0.10    0.217141E-001
      2.40     -0.05    0.217896E-001
      2.40      0.00    0.218403E-001
      2.40      0.05    0.218664E-001
      2.40      0.10    0.218678E-001
      2.40      0.15    0.218437E-001
      2.40      0.20    0.217929E-001
      2.40      0.25    0.217136E-001
      2.40      0.30    0.216031E-001
      2.40      0.35    0.214582E-001
      2.40      0.40    0.212745E-001
      2.40      0.45    0.210469E-001
      2.40      0.50    0.207689E-001
      2.40      0.55    0.204329E-001
      2.40      0.60    0.200301E-001
      2.40      0.65    0.195502E-001
      2.40      0.70    0.189820E-001
      2.40      0.75    0.183136E-001
      2.40      0.80    0.175330E-001
      2.40      0.85    0.166295E-001
      2.40      0.90    0.155950E-001
      2.40      0.95    0.144270E-001
      2.40      1.00    0.131309E-001
      2.40      1.05    0.117238E-001
      2.40      1.10    0.102373E-001
      2.40      1.15    0.872002E-002
      2.40      1.20    0.723750E-002
      2.40      1.25    0.586905E-002
      2.40      1.30    0.470062E-002
      2.40      1.35    0.381404E-002
      2.40      1.40    0.327449E-002
      2.40      1.45    0.311908E-002
      2.40      1.50    0.334978E-002
      2.40      1.55    0.393296E-002
      2.40      1.60    0.480565E-002
      2.40      1.65    0.588657E-002
      2.40      1.70    0.708879E-002
      2.40      1.75    0.833092E-002
      2.40      1.80    0.954477E-002
      2.40      1.85    0.106791E-001
      2.40      1.90    0.117000E-001
      2.40      1.95    0.125886E-001
      2.40      2.00    0.133382E-001
      2.40      2.05    0.139510E-001
      2.40      2.10    0.144344E-001
      2.40      2.15    0.147993E-001
      2.40      2.20    0.150579E-001
      2.40      2.25    0.152226E-001
      2.40      2.30    0.153050E-001
      2.40      2.35    0.153158E-001
      2.40      2.40    0.152643E-001
      2.40      2.45    0.151589E-001
      2.40      2.50    0.150063E-001
      2.40      2.55    0.148125E-001
      2.40      2.60    0.145824E-001
      2.40      2.65    0.143200E-001
      2.40      2.70    0.140289E-001
      2.40      2.75    0.137117E-001
      2.40      2.80    0.133710E-001
      2.40      2.85    0.130088E-001
      2.40      2.90    0.126267E-001
      2.40      2.95    0.122264E-001
      2.40      3.00    0.118092E-001
      2.40      3.05    0.113766E-001
      2.40      3.10    0.109298E-001
      2.40      3.15    0.104702E-001
      2.40      3.20    0.999923E-002
      2.40      3.25    0.951843E-002
      2.40      3.30    0.902946E-002
      2.40      3.35    0.853414E-002
      2.40      3.40    0.803446E-002
      2.40      3.45    0.753262E-002
      2.40      3.50    0.703097E-002
      2.40      3.55    0.653203E-002
      2.40      3.60    0.603846E-002
      2.40      3.65    0.555300E-002
      2.40      3.70    0.507846E-002
      2.40      3.75    0.461762E-002
      2.40      3.80    0.417318E-002
      2.40      3.85    0.374769E-002
      2.40      3.90    0.334345E-002
      2.40      3.95    0.296247E-002
      2.40      4.00    0.260642E-002
      2.40      4.05    0.227652E-002
      2.40      4.10    0.197358E-002
      2.40      4.15    0.169791E-002
      2.40      4.20    0.144941E-002
      2.40      4.25    0.122751E-002
      2.40      4.30    0.103126E-002
      2.40      4.35    0.859389E-003
      2.40      4.40    0.710322E-003
      2.40      4.45    0.582300E-003
      2.40      4.50    0.473424E-003
      2.40      4.55    0.381733E-003
      2.40      4.60    0.305264E-003
      2.40      4.65    0.242105E-003
      2.40      4.70    0.190437E-003
      2.40      4.75    0.148571E-003
      2.40      4.80    0.114965E-003
      2.40      4.85    0.882403E-004
      2.40      4.90    0.671823E-004
      2.40      4.95    0.507402E-004
      2.40      5.00    0.380172E-004
      2.40      5.05    0.282594E-004
      2.40      5.10    0.208411E-004
      2.40      5.15    0.152503E-004
      2.40      5.20    0.110728E-004
      2.40      5.25    0.797780E-005
      2.40      5.30    0.570393E-005
      2.40      5.35    0.404720E-005
      2.40      5.40    0.285001E-005
      2.40      5.45    0.199191E-005
      2.40      5.50    0.138179E-005
      2.40      5.55    0.951433E-006
      2.40      5.60    0.650263E-006
      2.40      5.65    0.441136E-006
      2.40      5.70    0.297034E-006
      2.40      5.75    0.198490E-006
      2.40      5.80    0.131600E-006
      2.40      5.85    0.865288E-007
      2.40      5.90    0.563756E-007
      2.40      5.95    0.363442E-007
      2.40      6.00    0.231285E-007
      2.40      6.05    0.144697E-007
      2.40      6.10    0.883815E-008
      2.40      6.15    0.520683E-008
      2.40      6.20    0.289357E-008
      2.40      6.25    0.145104E-008
      2.40      6.30    0.592057E-009
      2.40      6.35    0.140333E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.222287E-008
      2.45     -6.30    0.924464E-008
      2.45     -6.25    0.221385E-007
      2.45     -6.20    0.427900E-007
      2.45     -6.15    0.740953E-007
      2.45     -6.10    0.120273E-006
      2.45     -6.05    0.187306E-006
      2.45     -6.00    0.283551E-006
      2.45     -5.95    0.420547E-006
      2.45     -5.90    0.614068E-006
      2.45     -5.85    0.885496E-006
      2.45     -5.80    0.126356E-005
      2.45     -5.75    0.178655E-005
      2.45     -5.70    0.250504E-005
      2.45     -5.65    0.348526E-005
      2.45     -5.60    0.481318E-005
      2.45     -5.55    0.659940E-005
      2.45     -5.50    0.898486E-005
      2.45     -5.45    0.121475E-004
      2.45     -5.40    0.163098E-004
      2.45     -5.35    0.217472E-004
      2.45     -5.30    0.287971E-004
      2.45     -5.25    0.378683E-004
      2.45     -5.20    0.494510E-004
      2.45     -5.15    0.641261E-004
      2.45     -5.10    0.825739E-004
      2.45     -5.05    0.105581E-003
      2.45     -5.00    0.134045E-003
      2.45     -4.95    0.168976E-003
      2.45     -4.90    0.211496E-003
      2.45     -4.85    0.262829E-003
      2.45     -4.80    0.324290E-003
      2.45     -4.75    0.397265E-003
      2.45     -4.70    0.483190E-003
      2.45     -4.65    0.583513E-003
      2.45     -4.60    0.699665E-003
      2.45     -4.55    0.833015E-003
      2.45     -4.50    0.984830E-003
      2.45     -4.45    0.115623E-002
      2.45     -4.40    0.134813E-002
      2.45     -4.35    0.156123E-002
      2.45     -4.30    0.179598E-002
      2.45     -4.25    0.205250E-002
      2.45     -4.20    0.233065E-002
      2.45     -4.15    0.262994E-002
      2.45     -4.10    0.294962E-002
      2.45     -4.05    0.328861E-002
      2.45     -4.00    0.364561E-002
      2.45     -3.95    0.401908E-002
      2.45     -3.90    0.440729E-002
      2.45     -3.85    0.480838E-002
      2.45     -3.80    0.522041E-002
      2.45     -3.75    0.564138E-002
      2.45     -3.70    0.606930E-002
      2.45     -3.65    0.650224E-002
      2.45     -3.60    0.693831E-002
      2.45     -3.55    0.737577E-002
      2.45     -3.50    0.781298E-002
      2.45     -3.45    0.824846E-002
      2.45     -3.40    0.868088E-002
      2.45     -3.35    0.910905E-002
      2.45     -3.30    0.953197E-002
      2.45     -3.25    0.994875E-002
      2.45     -3.20    0.103587E-001
      2.45     -3.15    0.107611E-001
      2.45     -3.10    0.111555E-001
      2.45     -3.05    0.115414E-001
      2.45     -3.00    0.119185E-001
      2.45     -2.95    0.122863E-001
      2.45     -2.90    0.126447E-001
      2.45     -2.85    0.129932E-001
      2.45     -2.80    0.133314E-001
      2.45     -2.75    0.136590E-001
      2.45     -2.70    0.139754E-001
      2.45     -2.65    0.142801E-001
      2.45     -2.60    0.145723E-001
      2.45     -2.55    0.148511E-001
      2.45     -2.50    0.151157E-001
      2.45     -2.45    0.153648E-001
      2.45     -2.40    0.155972E-001
      2.45     -2.35    0.158112E-001
      2.45     -2.30    0.160050E-001
      2.45     -2.25    0.161769E-001
      2.45     -2.20    0.163244E-001
      2.45     -2.15    0.164453E-001
      2.45     -2.10    0.165368E-001
      2.45     -2.05    0.165964E-001
      2.45     -2.00    0.166212E-001
      2.45     -1.95    0.166084E-001
      2.45     -1.90    0.165557E-001
      2.45     -1.85    0.164612E-001
      2.45     -1.80    0.163236E-001
      2.45     -1.75    0.161432E-001
      2.45     -1.70    0.159217E-001
      2.45     -1.65    0.156630E-001
      2.45     -1.60    0.153738E-001
      2.45     -1.55    0.150635E-001
      2.45     -1.50    0.147447E-001
      2.45     -1.45    0.144329E-001
      2.45     -1.40    0.141461E-001
      2.45     -1.35    0.139033E-001
      2.45     -1.30    0.137235E-001
      2.45     -1.25    0.136236E-001
      2.45     -1.20    0.136166E-001
      2.45     -1.15    0.137105E-001
      2.45     -1.10    0.139068E-001
      2.45     -1.05    0.142007E-001
      2.45     -1.00    0.145813E-001
      2.45     -0.95    0.150335E-001
      2.45     -0.90    0.155390E-001
      2.45     -0.85    0.160788E-001
      2.45     -0.80    0.166344E-001
      2.45     -0.75    0.171892E-001
      2.45     -0.70    0.177293E-001
      2.45     -0.65    0.182439E-001
      2.45     -0.60    0.187253E-001
      2.45     -0.55    0.191686E-001
      2.45     -0.50    0.195712E-001
      2.45     -0.45    0.199322E-001
      2.45     -0.40    0.202522E-001
      2.45     -0.35    0.205327E-001
      2.45     -0.30    0.207757E-001
      2.45     -0.25    0.209834E-001
      2.45     -0.20    0.211581E-001
      2.45     -0.15    0.213019E-001
      2.45     -0.10    0.214165E-001
      2.45     -0.05    0.215035E-001
      2.45      0.00    0.215641E-001
      2.45      0.05    0.215987E-001
      2.45      0.10    0.216077E-001
      2.45      0.15    0.215907E-001
      2.45      0.20    0.215467E-001
      2.45      0.25    0.214743E-001
      2.45      0.30    0.213713E-001
      2.45      0.35    0.212347E-001
      2.45      0.40    0.210609E-001
      2.45      0.45    0.208450E-001
      2.45      0.50    0.205815E-001
      2.45      0.55    0.202636E-001
      2.45      0.60    0.198835E-001
      2.45      0.65    0.194322E-001
      2.45      0.70    0.189001E-001
      2.45      0.75    0.182770E-001
      2.45      0.80    0.175530E-001
      2.45      0.85    0.167194E-001
      2.45      0.90    0.157705E-001
      2.45      0.95    0.147055E-001
      2.45      1.00    0.135308E-001
      2.45      1.05    0.122633E-001
      2.45      1.10    0.109322E-001
      2.45      1.15    0.958110E-002
      2.45      1.20    0.826754E-002
      2.45      1.25    0.705988E-002
      2.45      1.30    0.603119E-002
      2.45      1.35    0.525027E-002
      2.45      1.40    0.477135E-002
      2.45      1.45    0.462489E-002
      2.45      1.50    0.481204E-002
      2.45      1.55    0.530425E-002
      2.45      1.60    0.604846E-002
      2.45      1.65    0.697594E-002
      2.45      1.70    0.801273E-002
      2.45      1.75    0.908884E-002
      2.45      1.80    0.101449E-001
      2.45      1.85    0.111353E-001
      2.45      1.90    0.120293E-001
      2.45      1.95    0.128088E-001
      2.45      2.00    0.134665E-001
      2.45      2.05    0.140029E-001
      2.45      2.10    0.144237E-001
      2.45      2.15    0.147375E-001
      2.45      2.20    0.149546E-001
      2.45      2.25    0.150856E-001
      2.45      2.30    0.151405E-001
      2.45      2.35    0.151289E-001
      2.45      2.40    0.150590E-001
      2.45      2.45    0.149381E-001
      2.45      2.50    0.147727E-001
      2.45      2.55    0.145680E-001
      2.45      2.60    0.143286E-001
      2.45      2.65    0.140581E-001
      2.45      2.70    0.137599E-001
      2.45      2.75    0.134366E-001
      2.45      2.80    0.130904E-001
      2.45      2.85    0.127232E-001
      2.45      2.90    0.123369E-001
      2.45      2.95    0.119329E-001
      2.45      3.00    0.115126E-001
      2.45      3.05    0.110774E-001
      2.45      3.10    0.106288E-001
      2.45      3.15    0.101680E-001
      2.45      3.20    0.969662E-002
      2.45      3.25    0.921622E-002
      2.45      3.30    0.872856E-002
      2.45      3.35    0.823554E-002
      2.45      3.40    0.773924E-002
      2.45      3.45    0.724191E-002
      2.45      3.50    0.674596E-002
      2.45      3.55    0.625395E-002
      2.45      3.60    0.576855E-002
      2.45      3.65    0.529250E-002
      2.45      3.70    0.482856E-002
      2.45      3.75    0.437943E-002
      2.45      3.80    0.394771E-002
      2.45      3.85    0.353579E-002
      2.45      3.90    0.314583E-002
      2.45      3.95    0.277964E-002
      2.45      4.00    0.243865E-002
      2.45      4.05    0.212389E-002
      2.45      4.10    0.183594E-002
      2.45      4.15    0.157491E-002
      2.45      4.20    0.134049E-002
      2.45      4.25    0.113196E-002
      2.45      4.30    0.948235E-003
      2.45      4.35    0.787922E-003
      2.45      4.40    0.649393E-003
      2.45      4.45    0.530849E-003
      2.45      4.50    0.430392E-003
      2.45      4.55    0.346084E-003
      2.45      4.60    0.276010E-003
      2.45      4.65    0.218323E-003
      2.45      4.70    0.171284E-003
      2.45      4.75    0.133287E-003
      2.45      4.80    0.102880E-003
      2.45      4.85    0.787699E-004
      2.45      4.90    0.598272E-004
      2.45      4.95    0.450780E-004
      2.45      5.00    0.336961E-004
      2.45      5.05    0.249899E-004
      2.45      5.10    0.183883E-004
      2.45      5.15    0.134255E-004
      2.45      5.20    0.972647E-005
      2.45      5.25    0.699253E-005
      2.45      5.30    0.498872E-005
      2.45      5.35    0.353215E-005
      2.45      5.40    0.248203E-005
      2.45      5.45    0.173105E-005
      2.45      5.50    0.119830E-005
      2.45      5.55    0.823351E-006
      2.45      5.60    0.561540E-006
      2.45      5.65    0.380144E-006
      2.45      5.70    0.255427E-006
      2.45      5.75    0.170327E-006
      2.45      5.80    0.112692E-006
      2.45      5.85    0.739421E-007
      2.45      5.90    0.480764E-007
      2.45      5.95    0.309319E-007
      2.45      6.00    0.196463E-007
      2.45      6.05    0.122688E-007
      2.45      6.10    0.748114E-008
      2.45      6.15    0.440068E-008
      2.45      6.20    0.244238E-008
      2.45      6.25    0.122348E-008
      2.45      6.30    0.498816E-009
      2.45      6.35    0.118176E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.187721E-008
      2.50     -6.30    0.780767E-008
      2.50     -6.25    0.186997E-007
      2.50     -6.20    0.361507E-007
      2.50     -6.15    0.626164E-007
      2.50     -6.10    0.101678E-006
      2.50     -6.05    0.158422E-006
      2.50     -6.00    0.239966E-006
      2.50     -5.95    0.356150E-006
      2.50     -5.90    0.520454E-006
      2.50     -5.85    0.751187E-006
      2.50     -5.80    0.107300E-005
      2.50     -5.75    0.151881E-005
      2.50     -5.70    0.213221E-005
      2.50     -5.65    0.297043E-005
      2.50     -5.60    0.410795E-005
      2.50     -5.55    0.564084E-005
      2.50     -5.50    0.769194E-005
      2.50     -5.45    0.104168E-004
      2.50     -5.40    0.140106E-004
      2.50     -5.35    0.187158E-004
      2.50     -5.30    0.248305E-004
      2.50     -5.25    0.327178E-004
      2.50     -5.20    0.428148E-004
      2.50     -5.15    0.556420E-004
      2.50     -5.10    0.718121E-004
      2.50     -5.05    0.920379E-004
      2.50     -5.00    0.117138E-003
      2.50     -4.95    0.148040E-003
      2.50     -4.90    0.185781E-003
      2.50     -4.85    0.231502E-003
      2.50     -4.80    0.286441E-003
      2.50     -4.75    0.351917E-003
      2.50     -4.70    0.429310E-003
      2.50     -4.65    0.520032E-003
      2.50     -4.60    0.625501E-003
      2.50     -4.55    0.747097E-003
      2.50     -4.50    0.886127E-003
      2.50     -4.45    0.104378E-002
      2.50     -4.40    0.122109E-002
      2.50     -4.35    0.141889E-002
      2.50     -4.30    0.163777E-002
      2.50     -4.25    0.187806E-002
      2.50     -4.20    0.213982E-002
      2.50     -4.15    0.242278E-002
      2.50     -4.10    0.272639E-002
      2.50     -4.05    0.304982E-002
      2.50     -4.00    0.339196E-002
      2.50     -3.95    0.375145E-002
      2.50     -3.90    0.412674E-002
      2.50     -3.85    0.451609E-002
      2.50     -3.80    0.491768E-002
      2.50     -3.75    0.532957E-002
      2.50     -3.70    0.574983E-002
      2.50     -3.65    0.617652E-002
      2.50     -3.60    0.660774E-002
      2.50     -3.55    0.704169E-002
      2.50     -3.50    0.747667E-002
      2.50     -3.45    0.791111E-002
      2.50     -3.40    0.834356E-002
      2.50     -3.35    0.877274E-002
      2.50     -3.30    0.919751E-002
      2.50     -3.25    0.961685E-002
      2.50     -3.20    0.100299E-001
      2.50     -3.15    0.104359E-001
      2.50     -3.10    0.108342E-001
      2.50     -3.05    0.112243E-001
      2.50     -3.00    0.116056E-001
      2.50     -2.95    0.119777E-001
      2.50     -2.90    0.123401E-001
      2.50     -2.85    0.126925E-001
      2.50     -2.80    0.130343E-001
      2.50     -2.75    0.133650E-001
      2.50     -2.70    0.136841E-001
      2.50     -2.65    0.139909E-001
      2.50     -2.60    0.142845E-001
      2.50     -2.55    0.145641E-001
      2.50     -2.50    0.148284E-001
      2.50     -2.45    0.150764E-001
      2.50     -2.40    0.153064E-001
      2.50     -2.35    0.155167E-001
      2.50     -2.30    0.157054E-001
      2.50     -2.25    0.158701E-001
      2.50     -2.20    0.160083E-001
      2.50     -2.15    0.161173E-001
      2.50     -2.10    0.161938E-001
      2.50     -2.05    0.162347E-001
      2.50     -2.00    0.162364E-001
      2.50     -1.95    0.161955E-001
      2.50     -1.90    0.161087E-001
      2.50     -1.85    0.159733E-001
      2.50     -1.80    0.157873E-001
      2.50     -1.75    0.155503E-001
      2.50     -1.70    0.152635E-001
      2.50     -1.65    0.149309E-001
      2.50     -1.60    0.145597E-001
      2.50     -1.55    0.141605E-001
      2.50     -1.50    0.137484E-001
      2.50     -1.45    0.133419E-001
      2.50     -1.40    0.129631E-001
      2.50     -1.35    0.126359E-001
      2.50     -1.30    0.123842E-001
      2.50     -1.25    0.122297E-001
      2.50     -1.20    0.121896E-001
      2.50     -1.15    0.122742E-001
      2.50     -1.10    0.124856E-001
      2.50     -1.05    0.128177E-001
      2.50     -1.00    0.132570E-001
      2.50     -0.95    0.137838E-001
      2.50     -0.90    0.143753E-001
      2.50     -0.85    0.150072E-001
      2.50     -0.80    0.156565E-001
      2.50     -0.75    0.163029E-001
      2.50     -0.70    0.169297E-001
      2.50     -0.65    0.175241E-001
      2.50     -0.60    0.180774E-001
      2.50     -0.55    0.185842E-001
      2.50     -0.50    0.190420E-001
      2.50     -0.45    0.194505E-001
      2.50     -0.40    0.198110E-001
      2.50     -0.35    0.201257E-001
      2.50     -0.30    0.203974E-001
      2.50     -0.25    0.206291E-001
      2.50     -0.20    0.208238E-001
      2.50     -0.15    0.209842E-001
      2.50     -0.10    0.211129E-001
      2.50     -0.05    0.212118E-001
      2.50      0.00    0.212825E-001
      2.50      0.05    0.213260E-001
      2.50      0.10    0.213430E-001
      2.50      0.15    0.213334E-001
      2.50      0.20    0.212968E-001
      2.50      0.25    0.212320E-001
      2.50      0.30    0.211373E-001
      2.50      0.35    0.210101E-001
      2.50      0.40    0.208473E-001
      2.50      0.45    0.206448E-001
      2.50      0.50    0.203977E-001
      2.50      0.55    0.201001E-001
      2.50      0.60    0.197454E-001
      2.50      0.65    0.193261E-001
      2.50      0.70    0.188339E-001
      2.50      0.75    0.182605E-001
      2.50      0.80    0.175981E-001
      2.50      0.85    0.168402E-001
      2.50      0.90    0.159831E-001
      2.50      0.95    0.150275E-001
      2.50      1.00    0.139807E-001
      2.50      1.05    0.128587E-001
      2.50      1.10    0.116882E-001
      2.50      1.15    0.105073E-001
      2.50      1.20    0.936516E-002
      2.50      1.25    0.831925E-002
      2.50      1.30    0.742995E-002
      2.50      1.35    0.675344E-002
      2.50      1.40    0.633349E-002
      2.50      1.45    0.619435E-002
      2.50      1.50    0.633646E-002
      2.50      1.55    0.673630E-002
      2.50      1.60    0.735036E-002
      2.50      1.65    0.812217E-002
      2.50      1.70    0.899042E-002
      2.50      1.75    0.989649E-002
      2.50      1.80    0.107898E-001
      2.50      1.85    0.116310E-001
      2.50      1.90    0.123923E-001
      2.50      1.95    0.130571E-001
      2.50      2.00    0.136175E-001
      2.50      2.05    0.140726E-001
      2.50      2.10    0.144262E-001
      2.50      2.15    0.146850E-001
      2.50      2.20    0.148572E-001
      2.50      2.25    0.149516E-001
      2.50      2.30    0.149767E-001
      2.50      2.35    0.149406E-001
      2.50      2.40    0.148507E-001
      2.50      2.45    0.147132E-001
      2.50      2.50    0.145339E-001
      2.50      2.55    0.143175E-001
      2.50      2.60    0.140681E-001
      2.50      2.65    0.137891E-001
      2.50      2.70    0.134835E-001
      2.50      2.75    0.131536E-001
      2.50      2.80    0.128018E-001
      2.50      2.85    0.124298E-001
      2.50      2.90    0.120392E-001
      2.50      2.95    0.116316E-001
      2.50      3.00    0.112084E-001
      2.50      3.05    0.107710E-001
      2.50      3.10    0.103208E-001
      2.50      3.15    0.985925E-002
      2.50      3.20    0.938792E-002
      2.50      3.25    0.890848E-002
      2.50      3.30    0.842276E-002
      2.50      3.35    0.793273E-002
      2.50      3.40    0.744054E-002
      2.50      3.45    0.694850E-002
      2.50      3.50    0.645906E-002
      2.50      3.55    0.597482E-002
      2.50      3.60    0.549844E-002
      2.50      3.65    0.503263E-002
      2.50      3.70    0.458009E-002
      2.50      3.75    0.414343E-002
      2.50      3.80    0.372511E-002
      2.50      3.85    0.332738E-002
      2.50      3.90    0.295220E-002
      2.50      3.95    0.260118E-002
      2.50      4.00    0.227555E-002
      2.50      4.05    0.197611E-002
      2.50      4.10    0.170321E-002
      2.50      4.15    0.145677E-002
      2.50      4.20    0.123631E-002
      2.50      4.25    0.104094E-002
      2.50      4.30    0.869451E-003
      2.50      4.35    0.720377E-003
      2.50      4.40    0.592032E-003
      2.50      4.45    0.482599E-003
      2.50      4.50    0.390189E-003
      2.50      4.55    0.312901E-003
      2.50      4.60    0.248878E-003
      2.50      4.65    0.196345E-003
      2.50      4.70    0.153644E-003
      2.50      4.75    0.119259E-003
      2.50      4.80    0.918239E-004
      2.50      4.85    0.701345E-004
      2.50      4.90    0.531418E-004
      2.50      4.95    0.399474E-004
      2.50      5.00    0.297926E-004
      2.50      5.05    0.220452E-004
      2.50      5.10    0.161856E-004
      2.50      5.15    0.117915E-004
      2.50      5.20    0.852427E-005
      2.50      5.25    0.611522E-005
      2.50      5.30    0.435363E-005
      2.50      5.35    0.307607E-005
      2.50      5.40    0.215706E-005
      2.50      5.45    0.150131E-005
      2.50      5.50    0.103713E-005
      2.50      5.55    0.711151E-006
      2.50      5.60    0.484025E-006
      2.50      5.65    0.326999E-006
      2.50      5.70    0.219268E-006
      2.50      5.75    0.145917E-006
      2.50      5.80    0.963449E-007
      2.50      5.85    0.630886E-007
      2.50      5.90    0.409379E-007
      2.50      5.95    0.262877E-007
      2.50      6.00    0.166652E-007
      2.50      6.05    0.103886E-007
      2.50      6.10    0.632417E-008
      2.50      6.15    0.371458E-008
      2.50      6.20    0.205894E-008
      2.50      6.25    0.103032E-008
      2.50      6.30    0.419742E-009
      2.50      6.35    0.993945E-010
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.157785E-008
      2.55     -6.30    0.656303E-008
      2.55     -6.25    0.157207E-007
      2.55     -6.20    0.303975E-007
      2.55     -6.15    0.526657E-007
      2.55     -6.10    0.855508E-007
      2.55     -6.05    0.133358E-006
      2.55     -6.00    0.202117E-006
      2.55     -5.95    0.300182E-006
      2.55     -5.90    0.439018E-006
      2.55     -5.85    0.634226E-006
      2.55     -5.80    0.906856E-006
      2.55     -5.75    0.128508E-005
      2.55     -5.70    0.180629E-005
      2.55     -5.65    0.251969E-005
      2.55     -5.60    0.348951E-005
      2.55     -5.55    0.479882E-005
      2.55     -5.50    0.655414E-005
      2.55     -5.45    0.889080E-005
      2.55     -5.40    0.119792E-004
      2.55     -5.35    0.160317E-004
      2.55     -5.30    0.213107E-004
      2.55     -5.25    0.281368E-004
      2.55     -5.20    0.368977E-004
      2.55     -5.15    0.480576E-004
      2.55     -5.10    0.621657E-004
      2.55     -5.05    0.798643E-004
      2.55     -5.00    0.101896E-003
      2.55     -4.95    0.129107E-003
      2.55     -4.90    0.162451E-003
      2.55     -4.85    0.202988E-003
      2.55     -4.80    0.251873E-003
      2.55     -4.75    0.310352E-003
      2.55     -4.70    0.379743E-003
      2.55     -4.65    0.461411E-003
      2.55     -4.60    0.556747E-003
      2.55     -4.55    0.667127E-003
      2.55     -4.50    0.793884E-003
      2.55     -4.45    0.938260E-003
      2.55     -4.40    0.110137E-002
      2.55     -4.35    0.128417E-002
      2.55     -4.30    0.148739E-002
      2.55     -4.25    0.171154E-002
      2.55     -4.20    0.195685E-002
      2.55     -4.15    0.222330E-002
      2.55     -4.10    0.251053E-002
      2.55     -4.05    0.281793E-002
      2.55     -4.00    0.314461E-002
      2.55     -3.95    0.348940E-002
      2.55     -3.90    0.385093E-002
      2.55     -3.85    0.422764E-002
      2.55     -3.80    0.461779E-002
      2.55     -3.75    0.501958E-002
      2.55     -3.70    0.543110E-002
      2.55     -3.65    0.585046E-002
      2.55     -3.60    0.627575E-002
      2.55     -3.55    0.670515E-002
      2.55     -3.50    0.713690E-002
      2.55     -3.45    0.756934E-002
      2.55     -3.40    0.800095E-002
      2.55     -3.35    0.843032E-002
      2.55     -3.30    0.885619E-002
      2.55     -3.25    0.927744E-002
      2.55     -3.20    0.969307E-002
      2.55     -3.15    0.101022E-001
      2.55     -3.10    0.105040E-001
      2.55     -3.05    0.108979E-001
      2.55     -3.00    0.112832E-001
      2.55     -2.95    0.116593E-001
      2.55     -2.90    0.120258E-001
      2.55     -2.85    0.123820E-001
      2.55     -2.80    0.127274E-001
      2.55     -2.75    0.130614E-001
      2.55     -2.70    0.133834E-001
      2.55     -2.65    0.136925E-001
      2.55     -2.60    0.139879E-001
      2.55     -2.55    0.142685E-001
      2.55     -2.50    0.145331E-001
      2.55     -2.45    0.147802E-001
      2.55     -2.40    0.150083E-001
      2.55     -2.35    0.152154E-001
      2.55     -2.30    0.153993E-001
      2.55     -2.25    0.155573E-001
      2.55     -2.20    0.156867E-001
      2.55     -2.15    0.157840E-001
      2.55     -2.10    0.158458E-001
      2.55     -2.05    0.158679E-001
      2.55     -2.00    0.158463E-001
      2.55     -1.95    0.157766E-001
      2.55     -1.90    0.156547E-001
      2.55     -1.85    0.154768E-001
      2.55     -1.80    0.152400E-001
      2.55     -1.75    0.149429E-001
      2.55     -1.70    0.145862E-001
      2.55     -1.65    0.141737E-001
      2.55     -1.60    0.137129E-001
      2.55     -1.55    0.132159E-001
      2.55     -1.50    0.126999E-001
      2.55     -1.45    0.121872E-001
      2.55     -1.40    0.117044E-001
      2.55     -1.35    0.112809E-001
      2.55     -1.30    0.109469E-001
      2.55     -1.25    0.107296E-001
      2.55     -1.20    0.106510E-001
      2.55     -1.15    0.107244E-001
      2.55     -1.10    0.109530E-001
      2.55     -1.05    0.113290E-001
      2.55     -1.00    0.118353E-001
      2.55     -0.95    0.124473E-001
      2.55     -0.90    0.131361E-001
      2.55     -0.85    0.138718E-001
      2.55     -0.80    0.146261E-001
      2.55     -0.75    0.153742E-001
      2.55     -0.70    0.160964E-001
      2.55     -0.65    0.167779E-001
      2.55     -0.60    0.174089E-001
      2.55     -0.55    0.179837E-001
      2.55     -0.50    0.185003E-001
      2.55     -0.45    0.189588E-001
      2.55     -0.40    0.193616E-001
      2.55     -0.35    0.197116E-001
      2.55     -0.30    0.200128E-001
      2.55     -0.25    0.202690E-001
      2.55     -0.20    0.204840E-001
      2.55     -0.15    0.206614E-001
      2.55     -0.10    0.208041E-001
      2.55     -0.05    0.209149E-001
      2.55      0.00    0.209958E-001
      2.55      0.05    0.210484E-001
      2.55      0.10    0.210735E-001
      2.55      0.15    0.210717E-001
      2.55      0.20    0.210428E-001
      2.55      0.25    0.209861E-001
      2.55      0.30    0.209002E-001
      2.55      0.35    0.207831E-001
      2.55      0.40    0.206322E-001
      2.55      0.45    0.204441E-001
      2.55      0.50    0.202147E-001
      2.55      0.55    0.199390E-001
      2.55      0.60    0.196114E-001
      2.55      0.65    0.192258E-001
      2.55      0.70    0.187756E-001
      2.55      0.75    0.182543E-001
      2.55      0.80    0.176557E-001
      2.55      0.85    0.169754E-001
      2.55      0.90    0.162115E-001
      2.55      0.95    0.153659E-001
      2.55      1.00    0.144465E-001
      2.55      1.05    0.134682E-001
      2.55      1.10    0.124545E-001
      2.55      1.15    0.114381E-001
      2.55      1.20    0.104602E-001
      2.55      1.25    0.956783E-002
      2.55      1.30    0.880972E-002
      2.55      1.35    0.823058E-002
      2.55      1.40    0.786481E-002
      2.55      1.45    0.773119E-002
      2.55      1.50    0.782966E-002
      2.55      1.55    0.814125E-002
      2.55      1.60    0.863116E-002
      2.55      1.65    0.925404E-002
      2.55      1.70    0.996027E-002
      2.55      1.75    0.107018E-001
      2.55      1.80    0.114366E-001
      2.55      1.85    0.121311E-001
      2.55      1.90    0.127611E-001
      2.55      1.95    0.133113E-001
      2.55      2.00    0.137737E-001
      2.55      2.05    0.141464E-001
      2.55      2.10    0.144314E-001
      2.55      2.15    0.146336E-001
      2.55      2.20    0.147594E-001
      2.55      2.25    0.148158E-001
      2.55      2.30    0.148098E-001
      2.55      2.35    0.147482E-001
      2.55      2.40    0.146372E-001
      2.55      2.45    0.144823E-001
      2.55      2.50    0.142884E-001
      2.55      2.55    0.140598E-001
      2.55      2.60    0.138000E-001
      2.55      2.65    0.135121E-001
      2.55      2.70    0.131988E-001
      2.55      2.75    0.128625E-001
      2.55      2.80    0.125049E-001
      2.55      2.85    0.121281E-001
      2.55      2.90    0.117334E-001
      2.55      2.95    0.113224E-001
      2.55      3.00    0.108966E-001
      2.55      3.05    0.104572E-001
      2.55      3.10    0.100059E-001
      2.55      3.15    0.954406E-002
      2.55      3.20    0.907334E-002
      2.55      3.25    0.859548E-002
      2.55      3.30    0.811238E-002
      2.55      3.35    0.762608E-002
      2.55      3.40    0.713879E-002
      2.55      3.45    0.665287E-002
      2.55      3.50    0.617081E-002
      2.55      3.55    0.569520E-002
      2.55      3.60    0.522870E-002
      2.55      3.65    0.477397E-002
      2.55      3.70    0.433362E-002
      2.55      3.75    0.391016E-002
      2.55      3.80    0.350590E-002
      2.55      3.85    0.312292E-002
      2.55      3.90    0.276298E-002
      2.55      3.95    0.242749E-002
      2.55      4.00    0.211744E-002
      2.55      4.05    0.183342E-002
      2.55      4.10    0.157558E-002
      2.55      4.15    0.134364E-002
      2.55      4.20    0.113694E-002
      2.55      4.25    0.954469E-003
      2.55      4.30    0.794913E-003
      2.55      4.35    0.656725E-003
      2.55      4.40    0.538188E-003
      2.55      4.45    0.437480E-003
      2.55      4.50    0.352735E-003
      2.55      4.55    0.282102E-003
      2.55      4.60    0.223785E-003
      2.55      4.65    0.176090E-003
      2.55      4.70    0.137443E-003
      2.55      4.75    0.106417E-003
      2.55      4.80    0.817369E-004
      2.55      4.85    0.622810E-004
      2.55      4.90    0.470806E-004
      2.55      4.95    0.353100E-004
      2.55      5.00    0.262748E-004
      2.55      5.05    0.193993E-004
      2.55      5.10    0.142121E-004
      2.55      5.15    0.103317E-004
      2.55      5.20    0.745322E-005
      2.55      5.25    0.533576E-005
      2.55      5.30    0.379092E-005
      2.55      5.35    0.267305E-005
      2.55      5.40    0.187067E-005
      2.55      5.45    0.129938E-005
      2.55      5.50    0.895844E-006
      2.55      5.55    0.613056E-006
      2.55      5.60    0.416434E-006
      2.55      5.65    0.280779E-006
      2.55      5.70    0.187904E-006
      2.55      5.75    0.124798E-006
      2.55      5.80    0.822387E-007
      2.55      5.85    0.537465E-007
      2.55      5.90    0.348087E-007
      2.55      5.95    0.223098E-007
      2.55      6.00    0.141176E-007
      2.55      6.05    0.878528E-008
      2.55      6.10    0.533955E-008
      2.55      6.15    0.313171E-008
      2.55      6.20    0.173369E-008
      2.55      6.25    0.866680E-009
      2.55      6.30    0.352809E-009
      2.55      6.35    0.835059E-010
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.131995E-008
      2.60     -6.30    0.549064E-008
      2.60     -6.25    0.131536E-007
      2.60     -6.20    0.254384E-007
      2.60     -6.15    0.440853E-007
      2.60     -6.10    0.716384E-007
      2.60     -6.05    0.111722E-006
      2.60     -6.00    0.169423E-006
      2.60     -5.95    0.251798E-006
      2.60     -5.90    0.368552E-006
      2.60     -5.85    0.532913E-006
      2.60     -5.80    0.762770E-006
      2.60     -5.75    0.108212E-005
      2.60     -5.70    0.152287E-005
      2.60     -5.65    0.212716E-005
      2.60     -5.60    0.295007E-005
      2.60     -5.55    0.406309E-005
      2.60     -5.50    0.555815E-005
      2.60     -5.45    0.755243E-005
      2.60     -5.40    0.101939E-004
      2.60     -5.35    0.136679E-004
      2.60     -5.30    0.182039E-004
      2.60     -5.25    0.240836E-004
      2.60     -5.20    0.316496E-004
      2.60     -5.15    0.413134E-004
      2.60     -5.10    0.535647E-004
      2.60     -5.05    0.689795E-004
      2.60     -5.00    0.882272E-004
      2.60     -4.95    0.112077E-003
      2.60     -4.90    0.141400E-003
      2.60     -4.85    0.177172E-003
      2.60     -4.80    0.220468E-003
      2.60     -4.75    0.272456E-003
      2.60     -4.70    0.334385E-003
      2.60     -4.65    0.407565E-003
      2.60     -4.60    0.493346E-003
      2.60     -4.55    0.593089E-003
      2.60     -4.50    0.708131E-003
      2.60     -4.45    0.839752E-003
      2.60     -4.40    0.989134E-003
      2.60     -4.35    0.115732E-002
      2.60     -4.30    0.134518E-002
      2.60     -4.25    0.155337E-002
      2.60     -4.20    0.178231E-002
      2.60     -4.15    0.203216E-002
      2.60     -4.10    0.230280E-002
      2.60     -4.05    0.259381E-002
      2.60     -4.00    0.290452E-002
      2.60     -3.95    0.323399E-002
      2.60     -3.90    0.358101E-002
      2.60     -3.85    0.394421E-002
      2.60     -3.80    0.432199E-002
      2.60     -3.75    0.471266E-002
      2.60     -3.70    0.511439E-002
      2.60     -3.65    0.552535E-002
      2.60     -3.60    0.594364E-002
      2.60     -3.55    0.636743E-002
      2.60     -3.50    0.679491E-002
      2.60     -3.45    0.722437E-002
      2.60     -3.40    0.765420E-002
      2.60     -3.35    0.808291E-002
      2.60     -3.30    0.850911E-002
      2.60     -3.25    0.893156E-002
      2.60     -3.20    0.934914E-002
      2.60     -3.15    0.976084E-002
      2.60     -3.10    0.101658E-001
      2.60     -3.05    0.105631E-001
      2.60     -3.00    0.109521E-001
      2.60     -2.95    0.113321E-001
      2.60     -2.90    0.117024E-001
      2.60     -2.85    0.120625E-001
      2.60     -2.80    0.124116E-001
      2.60     -2.75    0.127490E-001
      2.60     -2.70    0.130740E-001
      2.60     -2.65    0.133857E-001
      2.60     -2.60    0.136831E-001
      2.60     -2.55    0.139651E-001
      2.60     -2.50    0.142303E-001
      2.60     -2.45    0.144772E-001
      2.60     -2.40    0.147039E-001
      2.60     -2.35    0.149083E-001
      2.60     -2.30    0.150880E-001
      2.60     -2.25    0.152399E-001
      2.60     -2.20    0.153610E-001
      2.60     -2.15    0.154474E-001
      2.60     -2.10    0.154948E-001
      2.60     -2.05    0.154988E-001
      2.60     -2.00    0.154543E-001
      2.60     -1.95    0.153561E-001
      2.60     -1.90    0.151989E-001
      2.60     -1.85    0.149779E-001
      2.60     -1.80    0.146891E-001
      2.60     -1.75    0.143300E-001
      2.60     -1.70    0.139005E-001
      2.60     -1.65    0.134039E-001
      2.60     -1.60    0.128480E-001
      2.60     -1.55    0.122462E-001
      2.60     -1.50    0.116180E-001
      2.60     -1.45    0.109895E-001
      2.60     -1.40    0.103924E-001
      2.60     -1.35    0.986252E-002
      2.60     -1.30    0.943667E-002
      2.60     -1.25    0.914904E-002
      2.60     -1.20    0.902705E-002
      2.60     -1.15    0.908767E-002
      2.60     -1.10    0.933501E-002
      2.60     -1.05    0.975976E-002
      2.60     -1.00    0.103405E-001
      2.60     -0.95    0.110467E-001
      2.60     -0.90    0.118429E-001
      2.60     -0.85    0.126922E-001
      2.60     -0.80    0.135606E-001
      2.60     -0.75    0.144186E-001
      2.60     -0.70    0.152430E-001
      2.60     -0.65    0.160169E-001
      2.60     -0.60    0.167296E-001
      2.60     -0.55    0.173755E-001
      2.60     -0.50    0.179528E-001
      2.60     -0.45    0.184626E-001
      2.60     -0.40    0.189083E-001
      2.60     -0.35    0.192941E-001
      2.60     -0.30    0.196248E-001
      2.60     -0.25    0.199054E-001
      2.60     -0.20    0.201405E-001
      2.60     -0.15    0.203345E-001
      2.60     -0.10    0.204912E-001
      2.60     -0.05    0.206137E-001
      2.60      0.00    0.207047E-001
      2.60      0.05    0.207661E-001
      2.60      0.10    0.207994E-001
      2.60      0.15    0.208053E-001
      2.60      0.20    0.207843E-001
      2.60      0.25    0.207358E-001
      2.60      0.30    0.206591E-001
      2.60      0.35    0.205525E-001
      2.60      0.40    0.204141E-001
      2.60      0.45    0.202410E-001
      2.60      0.50    0.200299E-001
      2.60      0.55    0.197767E-001
      2.60      0.60    0.194771E-001
      2.60      0.65    0.191259E-001
      2.60      0.70    0.187182E-001
      2.60      0.75    0.182489E-001
      2.60      0.80    0.177137E-001
      2.60      0.85    0.171098E-001
      2.60      0.90    0.164367E-001
      2.60      0.95    0.156973E-001
      2.60      1.00    0.148994E-001
      2.60      1.05    0.140566E-001
      2.60      1.10    0.131893E-001
      2.60      1.15    0.123251E-001
      2.60      1.20    0.114975E-001
      2.60      1.25    0.107444E-001
      2.60      1.30    0.101043E-001
      2.60      1.35    0.961185E-002
      2.60      1.40    0.929365E-002
      2.60      1.45    0.916382E-002
      2.60      1.50    0.922197E-002
      2.60      1.55    0.945310E-002
      2.60      1.60    0.982987E-002
      2.60      1.65    0.103166E-001
      2.60      1.70    0.108739E-001
      2.60      1.75    0.114631E-001
      2.60      1.80    0.120500E-001
      2.60      1.85    0.126065E-001
      2.60      1.90    0.131118E-001
      2.60      1.95    0.135521E-001
      2.60      2.00    0.139198E-001
      2.60      2.05    0.142121E-001
      2.60      2.10    0.144296E-001
      2.60      2.15    0.145758E-001
      2.60      2.20    0.146553E-001
      2.60      2.25    0.146735E-001
      2.60      2.30    0.146361E-001
      2.60      2.35    0.145486E-001
      2.60      2.40    0.144162E-001
      2.60      2.45    0.142436E-001
      2.60      2.50    0.140348E-001
      2.60      2.55    0.137937E-001
      2.60      2.60    0.135233E-001
      2.60      2.65    0.132265E-001
      2.60      2.70    0.129055E-001
      2.60      2.75    0.125626E-001
      2.60      2.80    0.121994E-001
      2.60      2.85    0.118178E-001
      2.60      2.90    0.114193E-001
      2.60      2.95    0.110052E-001
      2.60      3.00    0.105770E-001
      2.60      3.05    0.101362E-001
      2.60      3.10    0.968422E-002
      2.60      3.15    0.922264E-002
      2.60      3.20    0.875315E-002
      2.60      3.25    0.827756E-002
      2.60      3.30    0.779781E-002
      2.60      3.35    0.731604E-002
      2.60      3.40    0.683449E-002
      2.60      3.45    0.635556E-002
      2.60      3.50    0.588176E-002
      2.60      3.55    0.541568E-002
      2.60      3.60    0.495993E-002
      2.60      3.65    0.451711E-002
      2.60      3.70    0.408974E-002
      2.60      3.75    0.368018E-002
      2.60      3.80    0.329060E-002
      2.60      3.85    0.292288E-002
      2.60      3.90    0.257859E-002
      2.60      3.95    0.225890E-002
      2.60      4.00    0.196460E-002
      2.60      4.05    0.169606E-002
      2.60      4.10    0.145321E-002
      2.60      4.15    0.123562E-002
      2.60      4.20    0.104245E-002
      2.60      4.25    0.872581E-003
      2.60      4.30    0.724604E-003
      2.60      4.35    0.596921E-003
      2.60      4.40    0.487795E-003
      2.60      4.45    0.395413E-003
      2.60      4.50    0.317946E-003
      2.60      4.55    0.253597E-003
      2.60      4.60    0.200644E-003
      2.60      4.65    0.157475E-003
      2.60      4.70    0.122605E-003
      2.60      4.75    0.946950E-004
      2.60      4.80    0.725582E-004
      2.60      4.85    0.551571E-004
      2.60      4.90    0.415995E-004
      2.60      4.95    0.311289E-004
      2.60      5.00    0.231125E-004
      2.60      5.05    0.170276E-004
      2.60      5.10    0.124481E-004
      2.60      5.15    0.903044E-005
      2.60      5.20    0.650117E-005
      2.60      5.25    0.464478E-005
      2.60      5.30    0.329342E-005
      2.60      5.35    0.231767E-005
      2.60      5.40    0.161880E-005
      2.60      5.45    0.112225E-005
      2.60      5.50    0.772235E-006
      2.60      5.55    0.527455E-006
      2.60      5.60    0.357603E-006
      2.60      5.65    0.240653E-006
      2.60      5.70    0.160745E-006
      2.60      5.75    0.106558E-006
      2.60      5.80    0.700862E-007
      2.60      5.85    0.457185E-007
      2.60      5.90    0.295546E-007
      2.60      5.95    0.189081E-007
      2.60      6.00    0.119440E-007
      2.60      6.05    0.742030E-008
      2.60      6.10    0.450294E-008
      2.60      6.15    0.263734E-008
      2.60      6.20    0.145825E-008
      2.60      6.25    0.728266E-009
      2.60      6.30    0.296246E-009
      2.60      6.35    0.700867E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.109892E-008
      2.65     -6.30    0.457152E-008
      2.65     -6.25    0.109529E-007
      2.65     -6.20    0.211862E-007
      2.65     -6.15    0.367256E-007
      2.65     -6.10    0.596998E-007
      2.65     -6.05    0.931461E-007
      2.65     -6.00    0.141333E-006
      2.65     -5.95    0.210194E-006
      2.65     -5.90    0.307901E-006
      2.65     -5.85    0.445620E-006
      2.65     -5.80    0.638479E-006
      2.65     -5.75    0.906812E-006
      2.65     -5.70    0.127774E-005
      2.65     -5.65    0.178712E-005
      2.65     -5.60    0.248202E-005
      2.65     -5.55    0.342364E-005
      2.65     -5.50    0.469093E-005
      2.65     -5.45    0.638485E-005
      2.65     -5.40    0.863335E-005
      2.65     -5.35    0.115971E-004
      2.65     -5.30    0.154761E-004
      2.65     -5.25    0.205167E-004
      2.65     -5.20    0.270196E-004
      2.65     -5.15    0.353482E-004
      2.65     -5.10    0.459368E-004
      2.65     -5.05    0.592989E-004
      2.65     -5.00    0.760352E-004
      2.65     -4.95    0.968397E-004
      2.65     -4.90    0.122505E-003
      2.65     -4.85    0.153924E-003
      2.65     -4.80    0.192090E-003
      2.65     -4.75    0.238091E-003
      2.65     -4.70    0.293102E-003
      2.65     -4.65    0.358370E-003
      2.65     -4.60    0.435196E-003
      2.65     -4.55    0.524908E-003
      2.65     -4.50    0.628838E-003
      2.65     -4.45    0.748281E-003
      2.65     -4.40    0.884467E-003
      2.65     -4.35    0.103852E-002
      2.65     -4.30    0.121140E-002
      2.65     -4.25    0.140392E-002
      2.65     -4.20    0.161666E-002
      2.65     -4.15    0.184995E-002
      2.65     -4.10    0.210388E-002
      2.65     -4.05    0.237825E-002
      2.65     -4.00    0.267261E-002
      2.65     -3.95    0.298620E-002
      2.65     -3.90    0.331806E-002
      2.65     -3.85    0.366696E-002
      2.65     -3.80    0.403149E-002
      2.65     -3.75    0.441007E-002
      2.65     -3.70    0.480099E-002
      2.65     -3.65    0.520248E-002
      2.65     -3.60    0.561268E-002
      2.65     -3.55    0.602978E-002
      2.65     -3.50    0.645194E-002
      2.65     -3.45    0.687740E-002
      2.65     -3.40    0.730449E-002
      2.65     -3.35    0.773162E-002
      2.65     -3.30    0.815732E-002
      2.65     -3.25    0.858022E-002
      2.65     -3.20    0.899908E-002
      2.65     -3.15    0.941278E-002
      2.65     -3.10    0.982029E-002
      2.65     -3.05    0.102207E-001
      2.65     -3.00    0.106131E-001
      2.65     -2.95    0.109967E-001
      2.65     -2.90    0.113708E-001
      2.65     -2.85    0.117346E-001
      2.65     -2.80    0.120873E-001
      2.65     -2.75    0.124283E-001
      2.65     -2.70    0.127564E-001
      2.65     -2.65    0.130710E-001
      2.65     -2.60    0.133707E-001
      2.65     -2.55    0.136545E-001
      2.65     -2.50    0.139208E-001
      2.65     -2.45    0.141679E-001
      2.65     -2.40    0.143938E-001
      2.65     -2.35    0.145962E-001
      2.65     -2.30    0.147723E-001
      2.65     -2.25    0.149191E-001
      2.65     -2.20    0.150327E-001
      2.65     -2.15    0.151091E-001
      2.65     -2.10    0.151433E-001
      2.65     -2.05    0.151302E-001
      2.65     -2.00    0.150639E-001
      2.65     -1.95    0.149382E-001
      2.65     -1.90    0.147469E-001
      2.65     -1.85    0.144837E-001
      2.65     -1.80    0.141435E-001
      2.65     -1.75    0.137225E-001
      2.65     -1.70    0.132196E-001
      2.65     -1.65    0.126376E-001
      2.65     -1.60    0.119842E-001
      2.65     -1.55    0.112739E-001
      2.65     -1.50    0.105287E-001
      2.65     -1.45    0.977829E-002
      2.65     -1.40    0.906002E-002
      2.65     -1.35    0.841642E-002
      2.65     -1.30    0.789191E-002
      2.65     -1.25    0.752815E-002
      2.65     -1.20    0.735889E-002
      2.65     -1.15    0.740521E-002
      2.65     -1.10    0.767243E-002
      2.65     -1.05    0.814930E-002
      2.65     -1.00    0.880974E-002
      2.65     -0.95    0.961662E-002
      2.65     -0.90    0.105269E-001
      2.65     -0.85    0.114964E-001
      2.65     -0.80    0.124847E-001
      2.65     -0.75    0.134571E-001
      2.65     -0.70    0.143872E-001
      2.65     -0.65    0.152560E-001
      2.65     -0.60    0.160519E-001
      2.65     -0.55    0.167695E-001
      2.65     -0.50    0.174076E-001
      2.65     -0.45    0.179685E-001
      2.65     -0.40    0.184565E-001
      2.65     -0.35    0.188773E-001
      2.65     -0.30    0.192367E-001
      2.65     -0.25    0.195408E-001
      2.65     -0.20    0.197953E-001
      2.65     -0.15    0.200053E-001
      2.65     -0.10    0.201751E-001
      2.65     -0.05    0.203088E-001
      2.65      0.00    0.204094E-001
      2.65      0.05    0.204793E-001
      2.65      0.10    0.205205E-001
      2.65      0.15    0.205341E-001
      2.65      0.20    0.205208E-001
      2.65      0.25    0.204806E-001
      2.65      0.30    0.204131E-001
      2.65      0.35    0.203172E-001
      2.65      0.40    0.201914E-001
      2.65      0.45    0.200334E-001
      2.65      0.50    0.198408E-001
      2.65      0.55    0.196102E-001
      2.65      0.60    0.193383E-001
      2.65      0.65    0.190212E-001
      2.65      0.70    0.186550E-001
      2.65      0.75    0.182363E-001
      2.65      0.80    0.177620E-001
      2.65      0.85    0.172308E-001
      2.65      0.90    0.166431E-001
      2.65      0.95    0.160025E-001
      2.65      1.00    0.153165E-001
      2.65      1.05    0.145971E-001
      2.65      1.10    0.138618E-001
      2.65      1.15    0.131332E-001
      2.65      1.20    0.124384E-001
      2.65      1.25    0.118071E-001
      2.65      1.30    0.112692E-001
      2.65      1.35    0.108513E-001
      2.65      1.40    0.105733E-001
      2.65      1.45    0.104457E-001
      2.65      1.50    0.104679E-001
      2.65      1.55    0.106283E-001
      2.65      1.60    0.109056E-001
      2.65      1.65    0.112721E-001
      2.65      1.70    0.116973E-001
      2.65      1.75    0.121504E-001
      2.65      1.80    0.126039E-001
      2.65      1.85    0.130348E-001
      2.65      1.90    0.134256E-001
      2.65      1.95    0.137642E-001
      2.65      2.00    0.140432E-001
      2.65      2.05    0.142595E-001
      2.65      2.10    0.144128E-001
      2.65      2.15    0.145051E-001
      2.65      2.20    0.145397E-001
      2.65      2.25    0.145206E-001
      2.65      2.30    0.144524E-001
      2.65      2.35    0.143393E-001
      2.65      2.40    0.141857E-001
      2.65      2.45    0.139953E-001
      2.65      2.50    0.137718E-001
      2.65      2.55    0.135182E-001
      2.65      2.60    0.132373E-001
      2.65      2.65    0.129315E-001
      2.65      2.70    0.126029E-001
      2.65      2.75    0.122535E-001
      2.65      2.80    0.118850E-001
      2.65      2.85    0.114989E-001
      2.65      2.90    0.110968E-001
      2.65      2.95    0.106799E-001
      2.65      3.00    0.102499E-001
      2.65      3.05    0.980804E-002
      2.65      3.10    0.935597E-002
      2.65      3.15    0.889528E-002
      2.65      3.20    0.842770E-002
      2.65      3.25    0.795511E-002
      2.65      3.30    0.747954E-002
      2.65      3.35    0.700313E-002
      2.65      3.40    0.652821E-002
      2.65      3.45    0.605718E-002
      2.65      3.50    0.559256E-002
      2.65      3.55    0.513690E-002
      2.65      3.60    0.469278E-002
      2.65      3.65    0.426269E-002
      2.65      3.70    0.384905E-002
      2.65      3.75    0.345407E-002
      2.65      3.80    0.307974E-002
      2.65      3.85    0.272774E-002
      2.65      3.90    0.239943E-002
      2.65      3.95    0.209577E-002
      2.65      4.00    0.181732E-002
      2.65      4.05    0.156423E-002
      2.65      4.10    0.133627E-002
      2.65      4.15    0.113280E-002
      2.65      4.20    0.952885E-003
      2.65      4.25    0.795270E-003
      2.65      4.30    0.658489E-003
      2.65      4.35    0.540905E-003
      2.65      4.40    0.440775E-003
      2.65      4.45    0.356310E-003
      2.65      4.50    0.285727E-003
      2.65      4.55    0.227293E-003
      2.65      4.60    0.179366E-003
      2.65      4.65    0.140417E-003
      2.65      4.70    0.109052E-003
      2.65      4.75    0.840234E-004
      2.65      4.80    0.642288E-004
      2.65      4.85    0.487123E-004
      2.65      4.90    0.366558E-004
      2.65      4.95    0.273689E-004
      2.65      5.00    0.202769E-004
      2.65      5.05    0.149069E-004
      2.65      5.10    0.108751E-004
      2.65      5.15    0.787332E-005
      2.65      5.20    0.565681E-005
      2.65      5.25    0.403358E-005
      2.65      5.30    0.285450E-005
      2.65      5.35    0.200495E-005
      2.65      5.40    0.139774E-005
      2.65      5.45    0.967181E-006
      2.65      5.50    0.664296E-006
      2.65      5.55    0.452894E-006
      2.65      5.60    0.306489E-006
      2.65      5.65    0.205879E-006
      2.65      5.70    0.137267E-006
      2.65      5.75    0.908289E-007
      2.65      5.80    0.596332E-007
      2.65      5.85    0.388302E-007
      2.65      5.90    0.250574E-007
      2.65      5.95    0.160032E-007
      2.65      6.00    0.100922E-007
      2.65      6.05    0.625983E-008
      2.65      6.10    0.379310E-008
      2.65      6.15    0.221862E-008
      2.65      6.20    0.122531E-008
      2.65      6.25    0.611356E-009
      2.65      6.30    0.248515E-009
      2.65      6.35    0.587690E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.910508E-009
      2.70     -6.30    0.378794E-008
      2.70     -6.25    0.907649E-008
      2.70     -6.20    0.175596E-007
      2.70     -6.15    0.304464E-007
      2.70     -6.10    0.495095E-007
      2.70     -6.05    0.772812E-007
      2.70     -6.00    0.117326E-006
      2.70     -5.95    0.174608E-006
      2.70     -5.90    0.255978E-006
      2.70     -5.85    0.370809E-006
      2.70     -5.80    0.531835E-006
      2.70     -5.75    0.756204E-006
      2.70     -5.70    0.106684E-005
      2.70     -5.65    0.149414E-005
      2.70     -5.60    0.207809E-005
      2.70     -5.55    0.287084E-005
      2.70     -5.50    0.393986E-005
      2.70     -5.45    0.537170E-005
      2.70     -5.40    0.727643E-005
      2.70     -5.35    0.979275E-005
      2.70     -5.30    0.130939E-004
      2.70     -5.25    0.173944E-004
      2.70     -5.20    0.229568E-004
      2.70     -5.15    0.301003E-004
      2.70     -5.10    0.392080E-004
      2.70     -5.05    0.507355E-004
      2.70     -5.00    0.652186E-004
      2.70     -4.95    0.832804E-004
      2.70     -4.90    0.105637E-003
      2.70     -4.85    0.133102E-003
      2.70     -4.80    0.166586E-003
      2.70     -4.75    0.207096E-003
      2.70     -4.70    0.255731E-003
      2.70     -4.65    0.313667E-003
      2.70     -4.60    0.382148E-003
      2.70     -4.55    0.462460E-003
      2.70     -4.50    0.555912E-003
      2.70     -4.45    0.663801E-003
      2.70     -4.40    0.787383E-003
      2.70     -4.35    0.927835E-003
      2.70     -4.30    0.108622E-002
      2.70     -4.25    0.126345E-002
      2.70     -4.20    0.146025E-002
      2.70     -4.15    0.167713E-002
      2.70     -4.10    0.191437E-002
      2.70     -4.05    0.217197E-002
      2.70     -4.00    0.244968E-002
      2.70     -3.95    0.274698E-002
      2.70     -3.90    0.306309E-002
      2.70     -3.85    0.339699E-002
      2.70     -3.80    0.374745E-002
      2.70     -3.75    0.411303E-002
      2.70     -3.70    0.449215E-002
      2.70     -3.65    0.488313E-002
      2.70     -3.60    0.528417E-002
      2.70     -3.55    0.569349E-002
      2.70     -3.50    0.610924E-002
      2.70     -3.45    0.652966E-002
      2.70     -3.40    0.695300E-002
      2.70     -3.35    0.737760E-002
      2.70     -3.30    0.780191E-002
      2.70     -3.25    0.822445E-002
      2.70     -3.20    0.864387E-002
      2.70     -3.15    0.905893E-002
      2.70     -3.10    0.946847E-002
      2.70     -3.05    0.987145E-002
      2.70     -3.00    0.102669E-001
      2.70     -2.95    0.106539E-001
      2.70     -2.90    0.110315E-001
      2.70     -2.85    0.113989E-001
      2.70     -2.80    0.117553E-001
      2.70     -2.75    0.120998E-001
      2.70     -2.70    0.124313E-001
      2.70     -2.65    0.127489E-001
      2.70     -2.60    0.130513E-001
      2.70     -2.55    0.133372E-001
      2.70     -2.50    0.136050E-001
      2.70     -2.45    0.138529E-001
      2.70     -2.40    0.140787E-001
      2.70     -2.35    0.142798E-001
      2.70     -2.30    0.144534E-001
      2.70     -2.25    0.145959E-001
      2.70     -2.20    0.147033E-001
      2.70     -2.15    0.147709E-001
      2.70     -2.10    0.147935E-001
      2.70     -2.05    0.147651E-001
      2.70     -2.00    0.146789E-001
      2.70     -1.95    0.145279E-001
      2.70     -1.90    0.143047E-001
      2.70     -1.85    0.140018E-001
      2.70     -1.80    0.136128E-001
      2.70     -1.75    0.131326E-001
      2.70     -1.70    0.125589E-001
      2.70     -1.65    0.118937E-001
      2.70     -1.60    0.111445E-001
      2.70     -1.55    0.103268E-001
      2.70     -1.50    0.946453E-002
      2.70     -1.45    0.859142E-002
      2.70     -1.40    0.775019E-002
      2.70     -1.35    0.699039E-002
      2.70     -1.30    0.636441E-002
      2.70     -1.25    0.592187E-002
      2.70     -1.20    0.570330E-002
      2.70     -1.15    0.573427E-002
      2.70     -1.10    0.602145E-002
      2.70     -1.05    0.655156E-002
      2.70     -1.00    0.729350E-002
      2.70     -0.95    0.820311E-002
      2.70     -0.90    0.922933E-002
      2.70     -0.85    0.103204E-001
      2.70     -0.80    0.114291E-001
      2.70     -0.75    0.125160E-001
      2.70     -0.70    0.135508E-001
      2.70     -0.65    0.145129E-001
      2.70     -0.60    0.153902E-001
      2.70     -0.55    0.161773E-001
      2.70     -0.50    0.168739E-001
      2.70     -0.45    0.174835E-001
      2.70     -0.40    0.180118E-001
      2.70     -0.35    0.184655E-001
      2.70     -0.30    0.188518E-001
      2.70     -0.25    0.191779E-001
      2.70     -0.20    0.194503E-001
      2.70     -0.15    0.196750E-001
      2.70     -0.10    0.198571E-001
      2.70     -0.05    0.200010E-001
      2.70      0.00    0.201105E-001
      2.70      0.05    0.201884E-001
      2.70      0.10    0.202370E-001
      2.70      0.15    0.202579E-001
      2.70      0.20    0.202520E-001
      2.70      0.25    0.202199E-001
      2.70      0.30    0.201615E-001
      2.70      0.35    0.200761E-001
      2.70      0.40    0.199627E-001
      2.70      0.45    0.198197E-001
      2.70      0.50    0.196451E-001
      2.70      0.55    0.194366E-001
      2.70      0.60    0.191916E-001
      2.70      0.65    0.189072E-001
      2.70      0.70    0.185806E-001
      2.70      0.75    0.182095E-001
      2.70      0.80    0.177922E-001
      2.70      0.85    0.173281E-001
      2.70      0.90    0.168186E-001
      2.70      0.95    0.162674E-001
      2.70      1.00    0.156815E-001
      2.70      1.05    0.150714E-001
      2.70      1.10    0.144516E-001
      2.70      1.15    0.138404E-001
      2.70      1.20    0.132594E-001
      2.70      1.25    0.127315E-001
      2.70      1.30    0.122797E-001
      2.70      1.35    0.119238E-001
      2.70      1.40    0.116788E-001
      2.70      1.45    0.115522E-001
      2.70      1.50    0.115433E-001
      2.70      1.55    0.116430E-001
      2.70      1.60    0.118352E-001
      2.70      1.65    0.120987E-001
      2.70      1.70    0.124098E-001
      2.70      1.75    0.127446E-001
      2.70      1.80    0.130812E-001
      2.70      1.85    0.134010E-001
      2.70      1.90    0.136895E-001
      2.70      1.95    0.139362E-001
      2.70      2.00    0.141344E-001
      2.70      2.05    0.142808E-001
      2.70      2.10    0.143744E-001
      2.70      2.15    0.144161E-001
      2.70      2.20    0.144082E-001
      2.70      2.25    0.143537E-001
      2.70      2.30    0.142558E-001
      2.70      2.35    0.141180E-001
      2.70      2.40    0.139437E-001
      2.70      2.45    0.137361E-001
      2.70      2.50    0.134981E-001
      2.70      2.55    0.132323E-001
      2.70      2.60    0.129410E-001
      2.70      2.65    0.126265E-001
      2.70      2.70    0.122906E-001
      2.70      2.75    0.119351E-001
      2.70      2.80    0.115614E-001
      2.70      2.85    0.111712E-001
      2.70      2.90    0.107658E-001
      2.70      2.95    0.103467E-001
      2.70      3.00    0.991523E-002
      2.70      3.05    0.947296E-002
      2.70      3.10    0.902143E-002
      2.70      3.15    0.856231E-002
      2.70      3.20    0.809741E-002
      2.70      3.25    0.762864E-002
      2.70      3.30    0.715809E-002
      2.70      3.35    0.668796E-002
      2.70      3.40    0.622059E-002
      2.70      3.45    0.575840E-002
      2.70      3.50    0.530388E-002
      2.70      3.55    0.485956E-002
      2.70      3.60    0.442792E-002
      2.70      3.65    0.401137E-002
      2.70      3.70    0.361218E-002
      2.70      3.75    0.323240E-002
      2.70      3.80    0.287383E-002
      2.70      3.85    0.253796E-002
      2.70      3.90    0.222590E-002
      2.70      3.95    0.193841E-002
      2.70      4.00    0.167583E-002
      2.70      4.05    0.143812E-002
      2.70      4.10    0.122485E-002
      2.70      4.15    0.103526E-002
      2.70      4.20    0.868255E-003
      2.70      4.25    0.722516E-003
      2.70      4.30    0.596519E-003
      2.70      4.35    0.488605E-003
      2.70      4.40    0.397042E-003
      2.70      4.45    0.320076E-003
      2.70      4.50    0.255980E-003
      2.70      4.55    0.203094E-003
      2.70      4.60    0.159858E-003
      2.70      4.65    0.124831E-003
      2.70      4.70    0.967101E-004
      2.70      4.75    0.743359E-004
      2.70      4.80    0.566911E-004
      2.70      4.85    0.428978E-004
      2.70      4.90    0.322088E-004
      2.70      4.95    0.239965E-004
      2.70      5.00    0.177407E-004
      2.70      5.05    0.130154E-004
      2.70      5.10    0.947600E-005
      2.70      5.15    0.684677E-005
      2.70      5.20    0.490969E-005
      2.70      5.25    0.349416E-005
      2.70      5.30    0.246812E-005
      2.70      5.35    0.173036E-005
      2.70      5.40    0.120411E-005
      2.70      5.45    0.831693E-006
      2.70      5.50    0.570218E-006
      2.70      5.55    0.388067E-006
      2.70      5.60    0.262157E-006
      2.70      5.65    0.175792E-006
      2.70      5.70    0.117003E-006
      2.70      5.75    0.772871E-007
      2.70      5.80    0.506553E-007
      2.70      5.85    0.329282E-007
      2.70      5.90    0.212132E-007
      2.70      5.95    0.135259E-007
      2.70      6.00    0.851638E-008
      2.70      6.05    0.527446E-008
      2.70      6.10    0.319155E-008
      2.70      6.15    0.186440E-008
      2.70      6.20    0.102855E-008
      2.70      6.25    0.512726E-009
      2.70      6.30    0.208284E-009
      2.70      6.35    0.492349E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.750740E-009
      2.75     -6.30    0.312342E-008
      2.75     -6.25    0.748494E-008
      2.75     -6.20    0.144828E-007
      2.75     -6.15    0.251176E-007
      2.75     -6.10    0.408577E-007
      2.75     -6.05    0.638042E-007
      2.75     -6.00    0.969192E-007
      2.75     -5.95    0.144335E-006
      2.75     -5.90    0.211763E-006
      2.75     -5.85    0.307040E-006
      2.75     -5.80    0.440824E-006
      2.75     -5.75    0.627509E-006
      2.75     -5.70    0.886378E-006
      2.75     -5.65    0.124306E-005
      2.75     -5.60    0.173137E-005
      2.75     -5.55    0.239551E-005
      2.75     -5.50    0.329288E-005
      2.75     -5.45    0.449728E-005
      2.75     -5.40    0.610293E-005
      2.75     -5.35    0.822896E-005
      2.75     -5.30    0.110248E-004
      2.75     -5.25    0.146759E-004
      2.75     -5.20    0.194109E-004
      2.75     -5.15    0.255083E-004
      2.75     -5.10    0.333044E-004
      2.75     -5.05    0.432011E-004
      2.75     -5.00    0.556740E-004
      2.75     -4.95    0.712793E-004
      2.75     -4.90    0.906605E-004
      2.75     -4.85    0.114553E-003
      2.75     -4.80    0.143789E-003
      2.75     -4.75    0.179293E-003
      2.75     -4.70    0.222085E-003
      2.75     -4.65    0.273268E-003
      2.75     -4.60    0.334019E-003
      2.75     -4.55    0.405575E-003
      2.75     -4.50    0.489208E-003
      2.75     -4.45    0.586200E-003
      2.75     -4.40    0.697819E-003
      2.75     -4.35    0.825279E-003
      2.75     -4.30    0.969709E-003
      2.75     -4.25    0.113212E-002
      2.75     -4.20    0.131335E-002
      2.75     -4.15    0.151408E-002
      2.75     -4.10    0.173474E-002
      2.75     -4.05    0.197554E-002
      2.75     -4.00    0.223645E-002
      2.75     -3.95    0.251713E-002
      2.75     -3.90    0.281704E-002
      2.75     -3.85    0.313534E-002
      2.75     -3.80    0.347099E-002
      2.75     -3.75    0.382273E-002
      2.75     -3.70    0.418911E-002
      2.75     -3.65    0.456856E-002
      2.75     -3.60    0.495939E-002
      2.75     -3.55    0.535984E-002
      2.75     -3.50    0.576810E-002
      2.75     -3.45    0.618239E-002
      2.75     -3.40    0.660092E-002
      2.75     -3.35    0.702200E-002
      2.75     -3.30    0.744398E-002
      2.75     -3.25    0.786529E-002
      2.75     -3.20    0.828448E-002
      2.75     -3.15    0.870019E-002
      2.75     -3.10    0.911115E-002
      2.75     -3.05    0.951619E-002
      2.75     -3.00    0.991422E-002
      2.75     -2.95    0.103042E-001
      2.75     -2.90    0.106851E-001
      2.75     -2.85    0.110561E-001
      2.75     -2.80    0.114161E-001
      2.75     -2.75    0.117641E-001
      2.75     -2.70    0.120991E-001
      2.75     -2.65    0.124199E-001
      2.75     -2.60    0.127253E-001
      2.75     -2.55    0.130137E-001
      2.75     -2.50    0.132835E-001
      2.75     -2.45    0.135327E-001
      2.75     -2.40    0.137591E-001
      2.75     -2.35    0.139598E-001
      2.75     -2.30    0.141318E-001
      2.75     -2.25    0.142713E-001
      2.75     -2.20    0.143739E-001
      2.75     -2.15    0.144346E-001
      2.75     -2.10    0.144475E-001
      2.75     -2.05    0.144060E-001
      2.75     -2.00    0.143028E-001
      2.75     -1.95    0.141297E-001
      2.75     -1.90    0.138784E-001
      2.75     -1.85    0.135402E-001
      2.75     -1.80    0.131074E-001
      2.75     -1.75    0.125734E-001
      2.75     -1.70    0.119350E-001
      2.75     -1.65    0.111929E-001
      2.75     -1.60    0.103547E-001
      2.75     -1.55    0.943622E-002
      2.75     -1.50    0.846338E-002
      2.75     -1.45    0.747341E-002
      2.75     -1.40    0.651423E-002
      2.75     -1.35    0.564222E-002
      2.75     -1.30    0.491762E-002
      2.75     -1.25    0.439801E-002
      2.75     -1.20    0.413077E-002
      2.75     -1.15    0.414606E-002
      2.75     -1.10    0.445197E-002
      2.75     -1.05    0.503323E-002
      2.75     -1.00    0.585372E-002
      2.75     -0.95    0.686221E-002
      2.75     -0.90    0.799976E-002
      2.75     -0.85    0.920702E-002
      2.75     -0.80    0.104302E-001
      2.75     -0.75    0.116251E-001
      2.75     -0.70    0.127583E-001
      2.75     -0.65    0.138076E-001
      2.75     -0.60    0.147603E-001
      2.75     -0.55    0.156113E-001
      2.75     -0.50    0.163615E-001
      2.75     -0.45    0.170154E-001
      2.75     -0.40    0.175800E-001
      2.75     -0.35    0.180633E-001
      2.75     -0.30    0.184737E-001
      2.75     -0.25    0.188193E-001
      2.75     -0.20    0.191075E-001
      2.75     -0.15    0.193452E-001
      2.75     -0.10    0.195381E-001
      2.75     -0.05    0.196911E-001
      2.75      0.00    0.198085E-001
      2.75      0.05    0.198936E-001
      2.75      0.10    0.199489E-001
      2.75      0.15    0.199765E-001
      2.75      0.20    0.199777E-001
      2.75      0.25    0.199533E-001
      2.75      0.30    0.199035E-001
      2.75      0.35    0.198283E-001
      2.75      0.40    0.197268E-001
      2.75      0.45    0.195982E-001
      2.75      0.50    0.194410E-001
      2.75      0.55    0.192535E-001
      2.75      0.60    0.190339E-001
      2.75      0.65    0.187802E-001
      2.75      0.70    0.184905E-001
      2.75      0.75    0.181633E-001
      2.75      0.80    0.177979E-001
      2.75      0.85    0.173945E-001
      2.75      0.90    0.169548E-001
      2.75      0.95    0.164827E-001
      2.75      1.00    0.159842E-001
      2.75      1.05    0.154684E-001
      2.75      1.10    0.149473E-001
      2.75      1.15    0.144355E-001
      2.75      1.20    0.139497E-001
      2.75      1.25    0.135076E-001
      2.75      1.30    0.131265E-001
      2.75      1.35    0.128212E-001
      2.75      1.40    0.126025E-001
      2.75      1.45    0.124758E-001
      2.75      1.50    0.124404E-001
      2.75      1.55    0.124893E-001
      2.75      1.60    0.126102E-001
      2.75      1.65    0.127871E-001
      2.75      1.70    0.130018E-001
      2.75      1.75    0.132360E-001
      2.75      1.80    0.134723E-001
      2.75      1.85    0.136960E-001
      2.75      1.90    0.138950E-001
      2.75      1.95    0.140606E-001
      2.75      2.00    0.141868E-001
      2.75      2.05    0.142702E-001
      2.75      2.10    0.143094E-001
      2.75      2.15    0.143048E-001
      2.75      2.20    0.142575E-001
      2.75      2.25    0.141698E-001
      2.75      2.30    0.140440E-001
      2.75      2.35    0.138828E-001
      2.75      2.40    0.136889E-001
      2.75      2.45    0.134647E-001
      2.75      2.50    0.132128E-001
      2.75      2.55    0.129352E-001
      2.75      2.60    0.126341E-001
      2.75      2.65    0.123112E-001
      2.75      2.70    0.119683E-001
      2.75      2.75    0.116069E-001
      2.75      2.80    0.112286E-001
      2.75      2.85    0.108346E-001
      2.75      2.90    0.104265E-001
      2.75      2.95    0.100056E-001
      2.75      3.00    0.957332E-002
      2.75      3.05    0.913125E-002
      2.75      3.10    0.868097E-002
      2.75      3.15    0.822420E-002
      2.75      3.20    0.776278E-002
      2.75      3.25    0.729871E-002
      2.75      3.30    0.683411E-002
      2.75      3.35    0.637120E-002
      2.75      3.40    0.591233E-002
      2.75      3.45    0.545993E-002
      2.75      3.50    0.501646E-002
      2.75      3.55    0.458438E-002
      2.75      3.60    0.416607E-002
      2.75      3.65    0.376383E-002
      2.75      3.70    0.337977E-002
      2.75      3.75    0.301576E-002
      2.75      3.80    0.267340E-002
      2.75      3.85    0.235397E-002
      2.75      3.90    0.205836E-002
      2.75      3.95    0.178712E-002
      2.75      4.00    0.154037E-002
      2.75      4.05    0.131789E-002
      2.75      4.10    0.111907E-002
      2.75      4.15    0.943025E-003
      2.75      4.20    0.788559E-003
      2.75      4.25    0.654279E-003
      2.75      4.30    0.538624E-003
      2.75      4.35    0.439934E-003
      2.75      4.40    0.356498E-003
      2.75      4.45    0.286608E-003
      2.75      4.50    0.228604E-003
      2.75      4.55    0.180902E-003
      2.75      4.60    0.142028E-003
      2.75      4.65    0.110633E-003
      2.75      4.70    0.855036E-004
      2.75      4.75    0.655674E-004
      2.75      4.80    0.498892E-004
      2.75      4.85    0.376665E-004
      2.75      4.90    0.282194E-004
      2.75      4.95    0.209797E-004
      2.75      5.00    0.154782E-004
      2.75      5.05    0.113326E-004
      2.75      5.10    0.823452E-005
      2.75      5.15    0.593826E-005
      2.75      5.20    0.425016E-005
      2.75      5.25    0.301918E-005
      2.75      5.30    0.212873E-005
      2.75      5.35    0.148975E-005
      2.75      5.40    0.103485E-005
      2.75      5.45    0.713546E-006
      2.75      5.50    0.488378E-006
      2.75      5.55    0.331807E-006
      2.75      5.60    0.223775E-006
      2.75      5.65    0.149805E-006
      2.75      5.70    0.995423E-007
      2.75      5.75    0.656455E-007
      2.75      5.80    0.429554E-007
      2.75      5.85    0.278781E-007
      2.75      5.90    0.179315E-007
      2.75      5.95    0.114158E-007
      2.75      6.00    0.717708E-008
      2.75      6.05    0.443870E-008
      2.75      6.10    0.268230E-008
      2.75      6.15    0.156505E-008
      2.75      6.20    0.862518E-009
      2.75      6.25    0.429599E-009
      2.75      6.30    0.174407E-009
      2.75      6.35    0.412112E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.615982E-009
      2.80     -6.30    0.256288E-008
      2.80     -6.25    0.614222E-008
      2.80     -6.20    0.118865E-007
      2.80     -6.15    0.206195E-007
      2.80     -6.10    0.335515E-007
      2.80     -6.05    0.524170E-007
      2.80     -6.00    0.796651E-007
      2.80     -5.95    0.118718E-006
      2.80     -5.90    0.174317E-006
      2.80     -5.85    0.252974E-006
      2.80     -5.80    0.363573E-006
      2.80     -5.75    0.518131E-006
      2.80     -5.70    0.732788E-006
      2.80     -5.65    0.102905E-005
      2.80     -5.60    0.143536E-005
      2.80     -5.55    0.198901E-005
      2.80     -5.50    0.273856E-005
      2.80     -5.45    0.374666E-005
      2.80     -5.40    0.509353E-005
      2.80     -5.35    0.688099E-005
      2.80     -5.30    0.923718E-005
      2.80     -5.25    0.123219E-004
      2.80     -5.20    0.163328E-004
      2.80     -5.15    0.215119E-004
      2.80     -5.10    0.281528E-004
      2.80     -5.05    0.366082E-004
      2.80     -5.00    0.472977E-004
      2.80     -4.95    0.607151E-004
      2.80     -4.90    0.774353E-004
      2.80     -4.85    0.981202E-004
      2.80     -4.80    0.123523E-003
      2.80     -4.75    0.154489E-003
      2.80     -4.70    0.191958E-003
      2.80     -4.65    0.236957E-003
      2.80     -4.60    0.290593E-003
      2.80     -4.55    0.354042E-003
      2.80     -4.50    0.428528E-003
      2.80     -4.45    0.515310E-003
      2.80     -4.40    0.615645E-003
      2.80     -4.35    0.730768E-003
      2.80     -4.30    0.861855E-003
      2.80     -4.25    0.100999E-002
      2.80     -4.20    0.117612E-002
      2.80     -4.15    0.136105E-002
      2.80     -4.10    0.156537E-002
      2.80     -4.05    0.178948E-002
      2.80     -4.00    0.203353E-002
      2.80     -3.95    0.229740E-002
      2.80     -3.90    0.258074E-002
      2.80     -3.85    0.288295E-002
      2.80     -3.80    0.320315E-002
      2.80     -3.75    0.354028E-002
      2.80     -3.70    0.389305E-002
      2.80     -3.65    0.426002E-002
      2.80     -3.60    0.463960E-002
      2.80     -3.55    0.503010E-002
      2.80     -3.50    0.542977E-002
      2.80     -3.45    0.583683E-002
      2.80     -3.40    0.624949E-002
      2.80     -3.35    0.666599E-002
      2.80     -3.30    0.708464E-002
      2.80     -3.25    0.750379E-002
      2.80     -3.20    0.792189E-002
      2.80     -3.15    0.833748E-002
      2.80     -3.10    0.874917E-002
      2.80     -3.05    0.915568E-002
      2.80     -3.00    0.955580E-002
      2.80     -2.95    0.994838E-002
      2.80     -2.90    0.103323E-001
      2.80     -2.85    0.107065E-001
      2.80     -2.80    0.110700E-001
      2.80     -2.75    0.114215E-001
      2.80     -2.70    0.117600E-001
      2.80     -2.65    0.120843E-001
      2.80     -2.60    0.123928E-001
      2.80     -2.55    0.126842E-001
      2.80     -2.50    0.129565E-001
      2.80     -2.45    0.132077E-001
      2.80     -2.40    0.134354E-001
      2.80     -2.35    0.136367E-001
      2.80     -2.30    0.138083E-001
      2.80     -2.25    0.139462E-001
      2.80     -2.20    0.140456E-001
      2.80     -2.15    0.141014E-001
      2.80     -2.10    0.141071E-001
      2.80     -2.05    0.140556E-001
      2.80     -2.00    0.139389E-001
      2.80     -1.95    0.137481E-001
      2.80     -1.90    0.134738E-001
      2.80     -1.85    0.131065E-001
      2.80     -1.80    0.126370E-001
      2.80     -1.75    0.120579E-001
      2.80     -1.70    0.113643E-001
      2.80     -1.65    0.105565E-001
      2.80     -1.60    0.964131E-002
      2.80     -1.55    0.863506E-002
      2.80     -1.50    0.756525E-002
      2.80     -1.45    0.647202E-002
      2.80     -1.40    0.540791E-002
      2.80     -1.35    0.443541E-002
      2.80     -1.30    0.362191E-002
      2.80     -1.25    0.303231E-002
      2.80     -1.20    0.272041E-002
      2.80     -1.15    0.272066E-002
      2.80     -1.10    0.304256E-002
      2.80     -1.05    0.366903E-002
      2.80     -1.00    0.455937E-002
      2.80     -0.95    0.565586E-002
      2.80     -0.90    0.689227E-002
      2.80     -0.85    0.820238E-002
      2.80     -0.80    0.952660E-002
      2.80     -0.75    0.108163E-001
      2.80     -0.70    0.120355E-001
      2.80     -0.65    0.131605E-001
      2.80     -0.60    0.141782E-001
      2.80     -0.55    0.150843E-001
      2.80     -0.50    0.158802E-001
      2.80     -0.45    0.165717E-001
      2.80     -0.40    0.171670E-001
      2.80     -0.35    0.176752E-001
      2.80     -0.30    0.181057E-001
      2.80     -0.25    0.184675E-001
      2.80     -0.20    0.187689E-001
      2.80     -0.15    0.190173E-001
      2.80     -0.10    0.192191E-001
      2.80     -0.05    0.193798E-001
      2.80      0.00    0.195039E-001
      2.80      0.05    0.195951E-001
      2.80      0.10    0.196564E-001
      2.80      0.15    0.196900E-001
      2.80      0.20    0.196976E-001
      2.80      0.25    0.196802E-001
      2.80      0.30    0.196386E-001
      2.80      0.35    0.195729E-001
      2.80      0.40    0.194827E-001
      2.80      0.45    0.193677E-001
      2.80      0.50    0.192268E-001
      2.80      0.55    0.190589E-001
      2.80      0.60    0.188629E-001
      2.80      0.65    0.186374E-001
      2.80      0.70    0.183813E-001
      2.80      0.75    0.180939E-001
      2.80      0.80    0.177750E-001
      2.80      0.85    0.174252E-001
      2.80      0.90    0.170467E-001
      2.80      0.95    0.166429E-001
      2.80      1.00    0.162193E-001
      2.80      1.05    0.157834E-001
      2.80      1.10    0.153450E-001
      2.80      1.15    0.149155E-001
      2.80      1.20    0.145079E-001
      2.80      1.25    0.141357E-001
      2.80      1.30    0.138115E-001
      2.80      1.35    0.135465E-001
      2.80      1.40    0.133483E-001
      2.80      1.45    0.132207E-001
      2.80      1.50    0.131631E-001
      2.80      1.55    0.131700E-001
      2.80      1.60    0.132322E-001
      2.80      1.65    0.133375E-001
      2.80      1.70    0.134722E-001
      2.80      1.75    0.136221E-001
      2.80      1.80    0.137739E-001
      2.80      1.85    0.139158E-001
      2.80      1.90    0.140381E-001
      2.80      1.95    0.141334E-001
      2.80      2.00    0.141964E-001
      2.80      2.05    0.142241E-001
      2.80      2.10    0.142147E-001
      2.80      2.15    0.141682E-001
      2.80      2.20    0.140851E-001
      2.80      2.25    0.139669E-001
      2.80      2.30    0.138153E-001
      2.80      2.35    0.136323E-001
      2.80      2.40    0.134199E-001
      2.80      2.45    0.131801E-001
      2.80      2.50    0.129150E-001
      2.80      2.55    0.126263E-001
      2.80      2.60    0.123158E-001
      2.80      2.65    0.119851E-001
      2.80      2.70    0.116356E-001
      2.80      2.75    0.112689E-001
      2.80      2.80    0.108863E-001
      2.80      2.85    0.104892E-001
      2.80      2.90    0.100789E-001
      2.80      2.95    0.965683E-002
      2.80      3.00    0.922445E-002
      2.80      3.05    0.878331E-002
      2.80      3.10    0.833506E-002
      2.80      3.15    0.788147E-002
      2.80      3.20    0.742444E-002
      2.80      3.25    0.696599E-002
      2.80      3.30    0.650829E-002
      2.80      3.35    0.605358E-002
      2.80      3.40    0.560421E-002
      2.80      3.45    0.516257E-002
      2.80      3.50    0.473109E-002
      2.80      3.55    0.431213E-002
      2.80      3.60    0.390797E-002
      2.80      3.65    0.352076E-002
      2.80      3.70    0.315245E-002
      2.80      3.75    0.280471E-002
      2.80      3.80    0.247894E-002
      2.80      3.85    0.217620E-002
      2.80      3.90    0.189717E-002
      2.80      3.95    0.164216E-002
      2.80      4.00    0.141113E-002
      2.80      4.05    0.120365E-002
      2.80      4.10    0.101899E-002
      2.80      4.15    0.856117E-003
      2.80      4.20    0.713770E-003
      2.80      4.25    0.590498E-003
      2.80      4.30    0.484723E-003
      2.80      4.35    0.394793E-003
      2.80      4.40    0.319035E-003
      2.80      4.45    0.255798E-003
      2.80      4.50    0.203490E-003
      2.80      4.55    0.160614E-003
      2.80      4.60    0.125783E-003
      2.80      4.65    0.977395E-004
      2.80      4.70    0.753592E-004
      2.80      4.75    0.576544E-004
      2.80      4.80    0.437694E-004
      2.80      4.85    0.329736E-004
      2.80      4.90    0.246507E-004
      2.80      4.95    0.182884E-004
      2.80      5.00    0.134654E-004
      2.80      5.05    0.983939E-005
      2.80      5.10    0.713574E-005
      2.80      5.15    0.513620E-005
      2.80      5.20    0.366935E-005
      2.80      5.25    0.260191E-005
      2.80      5.30    0.183130E-005
      2.80      5.35    0.127938E-005
      2.80      5.40    0.887214E-006
      2.80      5.45    0.610729E-006
      2.80      5.50    0.417320E-006
      2.80      5.55    0.283071E-006
      2.80      5.60    0.190602E-006
      2.80      5.65    0.127396E-006
      2.80      5.70    0.845197E-007
      2.80      5.75    0.556523E-007
      2.80      5.80    0.363607E-007
      2.80      5.85    0.235626E-007
      2.80      5.90    0.151333E-007
      2.80      5.95    0.962047E-008
      2.80      6.00    0.603998E-008
      2.80      6.05    0.373054E-008
      2.80      6.10    0.225160E-008
      2.80      6.15    0.131230E-008
      2.80      6.20    0.722533E-009
      2.80      6.25    0.359596E-009
      2.80      6.30    0.145903E-009
      2.80      6.35    0.344638E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.502922E-009
      2.85     -6.30    0.209257E-008
      2.85     -6.25    0.501547E-008
      2.85     -6.20    0.970734E-008
      2.85     -6.15    0.168429E-007
      2.85     -6.10    0.274147E-007
      2.85     -6.05    0.428473E-007
      2.85     -6.00    0.651555E-007
      2.85     -5.95    0.971594E-007
      2.85     -5.90    0.142773E-006
      2.85     -5.85    0.207384E-006
      2.85     -5.80    0.298356E-006
      2.85     -5.75    0.425674E-006
      2.85     -5.70    0.602777E-006
      2.85     -5.65    0.847622E-006
      2.85     -5.60    0.118401E-005
      2.85     -5.55    0.164325E-005
      2.85     -5.50    0.226621E-005
      2.85     -5.45    0.310581E-005
      2.85     -5.40    0.423001E-005
      2.85     -5.35    0.572536E-005
      2.85     -5.30    0.770124E-005
      2.85     -5.25    0.102946E-004
      2.85     -5.20    0.136754E-004
      2.85     -5.15    0.180528E-004
      2.85     -5.10    0.236819E-004
      2.85     -5.05    0.308704E-004
      2.85     -5.00    0.399867E-004
      2.85     -4.95    0.514666E-004
      2.85     -4.90    0.658207E-004
      2.85     -4.85    0.836411E-004
      2.85     -4.80    0.105606E-003
      2.85     -4.75    0.132483E-003
      2.85     -4.70    0.165132E-003
      2.85     -4.65    0.204503E-003
      2.85     -4.60    0.251627E-003
      2.85     -4.55    0.307614E-003
      2.85     -4.50    0.373635E-003
      2.85     -4.45    0.450906E-003
      2.85     -4.40    0.540666E-003
      2.85     -4.35    0.644150E-003
      2.85     -4.30    0.762560E-003
      2.85     -4.25    0.897034E-003
      2.85     -4.20    0.104861E-002
      2.85     -4.15    0.121819E-002
      2.85     -4.10    0.140652E-002
      2.85     -4.05    0.161415E-002
      2.85     -4.00    0.184141E-002
      2.85     -3.95    0.208839E-002
      2.85     -3.90    0.235495E-002
      2.85     -3.85    0.264066E-002
      2.85     -3.80    0.294489E-002
      2.85     -3.75    0.326674E-002
      2.85     -3.70    0.360510E-002
      2.85     -3.65    0.395869E-002
      2.85     -3.60    0.432603E-002
      2.85     -3.55    0.470554E-002
      2.85     -3.50    0.509552E-002
      2.85     -3.45    0.549424E-002
      2.85     -3.40    0.589991E-002
      2.85     -3.35    0.631076E-002
      2.85     -3.30    0.672503E-002
      2.85     -3.25    0.714103E-002
      2.85     -3.20    0.755712E-002
      2.85     -3.15    0.797173E-002
      2.85     -3.10    0.838340E-002
      2.85     -3.05    0.879071E-002
      2.85     -3.00    0.919234E-002
      2.85     -2.95    0.958704E-002
      2.85     -2.90    0.997358E-002
      2.85     -2.85    0.103508E-001
      2.85     -2.80    0.107175E-001
      2.85     -2.75    0.110725E-001
      2.85     -2.70    0.114146E-001
      2.85     -2.65    0.117423E-001
      2.85     -2.60    0.120543E-001
      2.85     -2.55    0.123489E-001
      2.85     -2.50    0.126243E-001
      2.85     -2.45    0.128781E-001
      2.85     -2.40    0.131080E-001
      2.85     -2.35    0.133109E-001
      2.85     -2.30    0.134832E-001
      2.85     -2.25    0.136210E-001
      2.85     -2.20    0.137193E-001
      2.85     -2.15    0.137724E-001
      2.85     -2.10    0.137737E-001
      2.85     -2.05    0.137157E-001
      2.85     -2.00    0.135899E-001
      2.85     -1.95    0.133866E-001
      2.85     -1.90    0.130959E-001
      2.85     -1.85    0.127072E-001
      2.85     -1.80    0.122106E-001
      2.85     -1.75    0.115974E-001
      2.85     -1.70    0.108620E-001
      2.85     -1.65    0.100037E-001
      2.85     -1.60    0.902900E-002
      2.85     -1.55    0.795435E-002
      2.85     -1.50    0.680835E-002
      2.85     -1.45    0.563342E-002
      2.85     -1.40    0.448570E-002
      2.85     -1.35    0.343254E-002
      2.85     -1.30    0.254715E-002
      2.85     -1.25    0.190045E-002
      2.85     -1.20    0.155153E-002
      2.85     -1.15    0.153851E-002
      2.85     -1.10    0.187209E-002
      2.85     -1.05    0.253383E-002
      2.85     -1.00    0.347929E-002
      2.85     -0.95    0.464545E-002
      2.85     -0.90    0.596020E-002
      2.85     -0.85    0.735167E-002
      2.85     -0.80    0.875561E-002
      2.85     -0.75    0.101200E-001
      2.85     -0.70    0.114065E-001
      2.85     -0.65    0.125906E-001
      2.85     -0.60    0.136590E-001
      2.85     -0.55    0.146076E-001
      2.85     -0.50    0.154388E-001
      2.85     -0.45    0.161592E-001
      2.85     -0.40    0.167779E-001
      2.85     -0.35    0.173050E-001
      2.85     -0.30    0.177507E-001
      2.85     -0.25    0.181247E-001
      2.85     -0.20    0.184361E-001
      2.85     -0.15    0.186926E-001
      2.85     -0.10    0.189013E-001
      2.85     -0.05    0.190678E-001
      2.85      0.00    0.191971E-001
      2.85      0.05    0.192933E-001
      2.85      0.10    0.193594E-001
      2.85      0.15    0.193982E-001
      2.85      0.20    0.194114E-001
      2.85      0.25    0.194004E-001
      2.85      0.30    0.193662E-001
      2.85      0.35    0.193093E-001
      2.85      0.40    0.192296E-001
      2.85      0.45    0.191270E-001
      2.85      0.50    0.190012E-001
      2.85      0.55    0.188513E-001
      2.85      0.60    0.186768E-001
      2.85      0.65    0.184768E-001
      2.85      0.70    0.182509E-001
      2.85      0.75    0.179987E-001
      2.85      0.80    0.177206E-001
      2.85      0.85    0.174176E-001
      2.85      0.90    0.170916E-001
      2.85      0.95    0.167460E-001
      2.85      1.00    0.163855E-001
      2.85      1.05    0.160162E-001
      2.85      1.10    0.156459E-001
      2.85      1.15    0.152837E-001
      2.85      1.20    0.149393E-001
      2.85      1.25    0.146229E-001
      2.85      1.30    0.143439E-001
      2.85      1.35    0.141104E-001
      2.85      1.40    0.139278E-001
      2.85      1.45    0.137988E-001
      2.85      1.50    0.137226E-001
      2.85      1.55    0.136952E-001
      2.85      1.60    0.137095E-001
      2.85      1.65    0.137564E-001
      2.85      1.70    0.138254E-001
      2.85      1.75    0.139059E-001
      2.85      1.80    0.139873E-001
      2.85      1.85    0.140606E-001
      2.85      1.90    0.141178E-001
      2.85      1.95    0.141529E-001
      2.85      2.00    0.141615E-001
      2.85      2.05    0.141405E-001
      2.85      2.10    0.140884E-001
      2.85      2.15    0.140046E-001
      2.85      2.20    0.138893E-001
      2.85      2.25    0.137435E-001
      2.85      2.30    0.135683E-001
      2.85      2.35    0.133652E-001
      2.85      2.40    0.131358E-001
      2.85      2.45    0.128815E-001
      2.85      2.50    0.126041E-001
      2.85      2.55    0.123051E-001
      2.85      2.60    0.119859E-001
      2.85      2.65    0.116479E-001
      2.85      2.70    0.112926E-001
      2.85      2.75    0.109211E-001
      2.85      2.80    0.105349E-001
      2.85      2.85    0.101352E-001
      2.85      2.90    0.972334E-002
      2.85      2.95    0.930080E-002
      2.85      3.00    0.886904E-002
      2.85      3.05    0.842963E-002
      2.85      3.10    0.798426E-002
      2.85      3.15    0.753476E-002
      2.85      3.20    0.708306E-002
      2.85      3.25    0.663123E-002
      2.85      3.30    0.618143E-002
      2.85      3.35    0.573593E-002
      2.85      3.40    0.529705E-002
      2.85      3.45    0.486716E-002
      2.85      3.50    0.444858E-002
      2.85      3.55    0.404360E-002
      2.85      3.60    0.365437E-002
      2.85      3.65    0.328286E-002
      2.85      3.70    0.293085E-002
      2.85      3.75    0.259982E-002
      2.85      3.80    0.229094E-002
      2.85      3.85    0.200505E-002
      2.85      3.90    0.174263E-002
      2.85      3.95    0.150378E-002
      2.85      4.00    0.128827E-002
      2.85      4.05    0.109551E-002
      2.85      4.10    0.924637E-003
      2.85      4.15    0.774524E-003
      2.85      4.20    0.643837E-003
      2.85      4.25    0.531095E-003
      2.85      4.30    0.434717E-003
      2.85      4.35    0.353074E-003
      2.85      4.40    0.284540E-003
      2.85      4.45    0.227530E-003
      2.85      4.50    0.180530E-003
      2.85      4.55    0.142129E-003
      2.85      4.60    0.111031E-003
      2.85      4.65    0.860685E-004
      2.85      4.70    0.662050E-004
      2.85      4.75    0.505354E-004
      2.85      4.80    0.382799E-004
      2.85      4.85    0.287759E-004
      2.85      4.90    0.214675E-004
      2.85      4.95    0.158944E-004
      2.85      5.00    0.116795E-004
      2.85      5.05    0.851796E-005
      2.85      5.10    0.616580E-005
      2.85      5.15    0.442994E-005
      2.85      5.20    0.315914E-005
      2.85      5.25    0.223621E-005
      2.85      5.30    0.157123E-005
      2.85      5.35    0.109587E-005
      2.85      5.40    0.758713E-006
      2.85      5.45    0.521438E-006
      2.85      5.50    0.355747E-006
      2.85      5.55    0.240933E-006
      2.85      5.60    0.161982E-006
      2.85      5.65    0.108105E-006
      2.85      5.70    0.716156E-007
      2.85      5.75    0.470870E-007
      2.85      5.80    0.307205E-007
      2.85      5.85    0.198796E-007
      2.85      5.90    0.127503E-007
      2.85      5.95    0.809471E-008
      2.85      6.00    0.507554E-008
      2.85      6.05    0.313105E-008
      2.85      6.10    0.188764E-008
      2.85      6.15    0.109906E-008
      2.85      6.20    0.604596E-009
      2.85      6.25    0.300686E-009
      2.85      6.30    0.121937E-009
      2.85      6.35    0.287934E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.408575E-009
      2.90     -6.30    0.170007E-008
      2.90     -6.25    0.407501E-008
      2.90     -6.20    0.788809E-008
      2.90     -6.15    0.136891E-007
      2.90     -6.10    0.222879E-007
      2.90     -6.05    0.348485E-007
      2.90     -6.00    0.530199E-007
      2.90     -5.95    0.791141E-007
      2.90     -5.90    0.116346E-006
      2.90     -5.85    0.169150E-006
      2.90     -5.80    0.243599E-006
      2.90     -5.75    0.347946E-006
      2.90     -5.70    0.493326E-006
      2.90     -5.65    0.694654E-006
      2.90     -5.60    0.971749E-006
      2.90     -5.55    0.135076E-005
      2.90     -5.50    0.186591E-005
      2.90     -5.45    0.256166E-005
      2.90     -5.40    0.349529E-005
      2.90     -5.35    0.474003E-005
      2.90     -5.30    0.638872E-005
      2.90     -5.25    0.855808E-005
      2.90     -5.20    0.113936E-004
      2.90     -5.15    0.150752E-004
      2.90     -5.10    0.198229E-004
      2.90     -5.05    0.259043E-004
      2.90     -5.00    0.336405E-004
      2.90     -4.95    0.434144E-004
      2.90     -4.90    0.556768E-004
      2.90     -4.85    0.709539E-004
      2.90     -4.80    0.898530E-004
      2.90     -4.75    0.113067E-003
      2.90     -4.70    0.141377E-003
      2.90     -4.65    0.175655E-003
      2.90     -4.60    0.216856E-003
      2.90     -4.55    0.266019E-003
      2.90     -4.50    0.324252E-003
      2.90     -4.45    0.392722E-003
      2.90     -4.40    0.472632E-003
      2.90     -4.35    0.565205E-003
      2.90     -4.30    0.671651E-003
      2.90     -4.25    0.793143E-003
      2.90     -4.20    0.930779E-003
      2.90     -4.15    0.108556E-002
      2.90     -4.10    0.125834E-002
      2.90     -4.05    0.144981E-002
      2.90     -4.00    0.166048E-002
      2.90     -3.95    0.189062E-002
      2.90     -3.90    0.214027E-002
      2.90     -3.85    0.240923E-002
      2.90     -3.80    0.269706E-002
      2.90     -3.75    0.300306E-002
      2.90     -3.70    0.332631E-002
      2.90     -3.65    0.366569E-002
      2.90     -3.60    0.401986E-002
      2.90     -3.55    0.438737E-002
      2.90     -3.50    0.476660E-002
      2.90     -3.45    0.515587E-002
      2.90     -3.40    0.555343E-002
      2.90     -3.35    0.595750E-002
      2.90     -3.30    0.636631E-002
      2.90     -3.25    0.677811E-002
      2.90     -3.20    0.719120E-002
      2.90     -3.15    0.760392E-002
      2.90     -3.10    0.801472E-002
      2.90     -3.05    0.842208E-002
      2.90     -3.00    0.882457E-002
      2.90     -2.95    0.922081E-002
      2.90     -2.90    0.960950E-002
      2.90     -2.85    0.998934E-002
      2.90     -2.80    0.103591E-001
      2.90     -2.75    0.107174E-001
      2.90     -2.70    0.110629E-001
      2.90     -2.65    0.113943E-001
      2.90     -2.60    0.117099E-001
      2.90     -2.55    0.120081E-001
      2.90     -2.50    0.122869E-001
      2.90     -2.45    0.125440E-001
      2.90     -2.40    0.127769E-001
      2.90     -2.35    0.129823E-001
      2.90     -2.30    0.131569E-001
      2.90     -2.25    0.132962E-001
      2.90     -2.20    0.133953E-001
      2.90     -2.15    0.134483E-001
      2.90     -2.10    0.134484E-001
      2.90     -2.05    0.133879E-001
      2.90     -2.00    0.132577E-001
      2.90     -1.95    0.130480E-001
      2.90     -1.90    0.127482E-001
      2.90     -1.85    0.123474E-001
      2.90     -1.80    0.118347E-001
      2.90     -1.75    0.112010E-001
      2.90     -1.70    0.104399E-001
      2.90     -1.65    0.955014E-002
      2.90     -1.60    0.853792E-002
      2.90     -1.55    0.741962E-002
      2.90     -1.50    0.622451E-002
      2.90     -1.45    0.499640E-002
      2.90     -1.40    0.379375E-002
      2.90     -1.35    0.268709E-002
      2.90     -1.30    0.175347E-002
      2.90     -1.25    0.106789E-002
      2.90     -1.20    0.693062E-003
      2.90     -1.15    0.669635E-003
      2.90     -1.10    0.100930E-002
      2.90     -1.05    0.169276E-002
      2.90     -1.00    0.267319E-002
      2.90     -0.95    0.388407E-002
      2.90     -0.90    0.524938E-002
      2.90     -0.85    0.669350E-002
      2.90     -0.80    0.814907E-002
      2.90     -0.75    0.956172E-002
      2.90     -0.70    0.108919E-001
      2.90     -0.65    0.121141E-001
      2.90     -0.60    0.132150E-001
      2.90     -0.55    0.141909E-001
      2.90     -0.50    0.150446E-001
      2.90     -0.45    0.157834E-001
      2.90     -0.40    0.164169E-001
      2.90     -0.35    0.169559E-001
      2.90     -0.30    0.174111E-001
      2.90     -0.25    0.177928E-001
      2.90     -0.20    0.181104E-001
      2.90     -0.15    0.183721E-001
      2.90     -0.10    0.185851E-001
      2.90     -0.05    0.187555E-001
      2.90      0.00    0.188885E-001
      2.90      0.05    0.189882E-001
      2.90      0.10    0.190582E-001
      2.90      0.15    0.191011E-001
      2.90      0.20    0.191190E-001
      2.90      0.25    0.191136E-001
      2.90      0.30    0.190860E-001
      2.90      0.35    0.190369E-001
      2.90      0.40    0.189667E-001
      2.90      0.45    0.188755E-001
      2.90      0.50    0.187632E-001
      2.90      0.55    0.186296E-001
      2.90      0.60    0.184743E-001
      2.90      0.65    0.182970E-001
      2.90      0.70    0.180977E-001
      2.90      0.75    0.178763E-001
      2.90      0.80    0.176336E-001
      2.90      0.85    0.173705E-001
      2.90      0.90    0.170892E-001
      2.90      0.95    0.167925E-001
      2.90      1.00    0.164843E-001
      2.90      1.05    0.161697E-001
      2.90      1.10    0.158549E-001
      2.90      1.15    0.155467E-001
      2.90      1.20    0.152527E-001
      2.90      1.25    0.149805E-001
      2.90      1.30    0.147368E-001
      2.90      1.35    0.145276E-001
      2.90      1.40    0.143566E-001
      2.90      1.45    0.142257E-001
      2.90      1.50    0.141342E-001
      2.90      1.55    0.140788E-001
      2.90      1.60    0.140543E-001
      2.90      1.65    0.140538E-001
      2.90      1.70    0.140695E-001
      2.90      1.75    0.140931E-001
      2.90      1.80    0.141166E-001
      2.90      1.85    0.141329E-001
      2.90      1.90    0.141356E-001
      2.90      1.95    0.141198E-001
      2.90      2.00    0.140818E-001
      2.90      2.05    0.140189E-001
      2.90      2.10    0.139295E-001
      2.90      2.15    0.138130E-001
      2.90      2.20    0.136692E-001
      2.90      2.25    0.134987E-001
      2.90      2.30    0.133023E-001
      2.90      2.35    0.130810E-001
      2.90      2.40    0.128359E-001
      2.90      2.45    0.125685E-001
      2.90      2.50    0.122798E-001
      2.90      2.55    0.119713E-001
      2.90      2.60    0.116442E-001
      2.90      2.65    0.112997E-001
      2.90      2.70    0.109391E-001
      2.90      2.75    0.105635E-001
      2.90      2.80    0.101743E-001
      2.90      2.85    0.977274E-002
      2.90      2.90    0.936014E-002
      2.90      2.95    0.893792E-002
      2.90      3.00    0.850761E-002
      2.90      3.05    0.807081E-002
      2.90      3.10    0.762926E-002
      2.90      3.15    0.718482E-002
      2.90      3.20    0.673945E-002
      2.90      3.25    0.629525E-002
      2.90      3.30    0.585439E-002
      2.90      3.35    0.541913E-002
      2.90      3.40    0.499176E-002
      2.90      3.45    0.457456E-002
      2.90      3.50    0.416980E-002
      2.90      3.55    0.377962E-002
      2.90      3.60    0.340602E-002
      2.90      3.65    0.305083E-002
      2.90      3.70    0.271560E-002
      2.90      3.75    0.240161E-002
      2.90      3.80    0.210984E-002
      2.90      3.85    0.184088E-002
      2.90      3.90    0.159502E-002
      2.90      3.95    0.137217E-002
      2.90      4.00    0.117191E-002
      2.90      4.05    0.993521E-003
      2.90      4.10    0.836023E-003
      2.90      4.15    0.698205E-003
      2.90      4.20    0.578689E-003
      2.90      4.25    0.475975E-003
      2.90      4.30    0.388493E-003
      2.90      4.35    0.314655E-003
      2.90      4.40    0.252891E-003
      2.90      4.45    0.201686E-003
      2.90      4.50    0.159612E-003
      2.90      4.55    0.125344E-003
      2.90      4.60    0.976796E-004
      2.90      4.65    0.755387E-004
      2.90      4.70    0.579711E-004
      2.90      4.75    0.441511E-004
      2.90      4.80    0.333710E-004
      2.90      4.85    0.250327E-004
      2.90      4.90    0.186367E-004
      2.90      4.95    0.137709E-004
      2.90      5.00    0.100995E-004
      2.90      5.05    0.735180E-005
      2.90      5.10    0.531193E-005
      2.90      5.15    0.380966E-005
      2.90      5.20    0.271209E-005
      2.90      5.25    0.191652E-005
      2.90      5.30    0.134439E-005
      2.90      5.35    0.936152E-006
      2.90      5.40    0.647117E-006
      2.90      5.45    0.444060E-006
      2.90      5.50    0.302502E-006
      2.90      5.55    0.204571E-006
      2.90      5.60    0.137337E-006
      2.90      5.65    0.915278E-007
      2.90      5.70    0.605495E-007
      2.90      5.75    0.397568E-007
      2.90      5.80    0.259035E-007
      2.90      5.85    0.167405E-007
      2.90      5.90    0.107233E-007
      2.90      5.95    0.679944E-008
      2.90      6.00    0.425835E-008
      2.90      6.05    0.262401E-008
      2.90      6.10    0.158033E-008
      2.90      6.15    0.919284E-009
      2.90      6.20    0.505300E-009
      2.90      6.25    0.251141E-009
      2.90      6.30    0.101797E-009
      2.90      6.35    0.240307E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.330265E-009
      2.95     -6.30    0.137426E-008
      2.95     -6.25    0.329426E-008
      2.95     -6.20    0.637750E-008
      2.95     -6.15    0.110697E-007
      2.95     -6.10    0.180281E-007
      2.95     -6.05    0.281991E-007
      2.95     -6.00    0.429251E-007
      2.95     -5.95    0.640920E-007
      2.95     -5.90    0.943267E-007
      2.95     -5.85    0.137260E-006
      2.95     -5.80    0.197875E-006
      2.95     -5.75    0.282958E-006
      2.95     -5.70    0.401689E-006
      2.95     -5.65    0.566389E-006
      2.95     -5.60    0.793481E-006
      2.95     -5.55    0.110469E-005
      2.95     -5.50    0.152853E-005
      2.95     -5.45    0.210215E-005
      2.95     -5.40    0.287361E-005
      2.95     -5.35    0.390451E-005
      2.95     -5.30    0.527328E-005
      2.95     -5.25    0.707887E-005
      2.95     -5.20    0.944518E-005
      2.95     -5.15    0.125260E-004
      2.95     -5.10    0.165106E-004
      2.95     -5.05    0.216297E-004
      2.95     -5.00    0.281623E-004
      2.95     -4.95    0.364424E-004
      2.95     -4.90    0.468661E-004
      2.95     -4.85    0.598985E-004
      2.95     -4.80    0.760798E-004
      2.95     -4.75    0.960312E-004
      2.95     -4.70    0.120459E-003
      2.95     -4.65    0.150155E-003
      2.95     -4.60    0.186002E-003
      2.95     -4.55    0.228961E-003
      2.95     -4.50    0.280074E-003
      2.95     -4.45    0.340448E-003
      2.95     -4.40    0.411244E-003
      2.95     -4.35    0.493654E-003
      2.95     -4.30    0.588881E-003
      2.95     -4.25    0.698114E-003
      2.95     -4.20    0.822494E-003
      2.95     -4.15    0.963087E-003
      2.95     -4.10    0.112085E-002
      2.95     -4.05    0.129660E-002
      2.95     -4.00    0.149098E-002
      2.95     -3.95    0.170443E-002
      2.95     -3.90    0.193720E-002
      2.95     -3.85    0.218927E-002
      2.95     -3.80    0.246040E-002
      2.95     -3.75    0.275010E-002
      2.95     -3.70    0.305764E-002
      2.95     -3.65    0.338207E-002
      2.95     -3.60    0.372222E-002
      2.95     -3.55    0.407677E-002
      2.95     -3.50    0.444421E-002
      2.95     -3.45    0.482295E-002
      2.95     -3.40    0.521127E-002
      2.95     -3.35    0.560744E-002
      2.95     -3.30    0.600966E-002
      2.95     -3.25    0.641617E-002
      2.95     -3.20    0.682520E-002
      2.95     -3.15    0.723505E-002
      2.95     -3.10    0.764406E-002
      2.95     -3.05    0.805063E-002
      2.95     -3.00    0.845323E-002
      2.95     -2.95    0.885039E-002
      2.95     -2.90    0.924067E-002
      2.95     -2.85    0.962270E-002
      2.95     -2.80    0.999509E-002
      2.95     -2.75    0.103565E-001
      2.95     -2.70    0.107054E-001
      2.95     -2.65    0.110404E-001
      2.95     -2.60    0.113598E-001
      2.95     -2.55    0.116618E-001
      2.95     -2.50    0.119445E-001
      2.95     -2.45    0.122055E-001
      2.95     -2.40    0.124421E-001
      2.95     -2.35    0.126512E-001
      2.95     -2.30    0.128292E-001
      2.95     -2.25    0.129717E-001
      2.95     -2.20    0.130738E-001
      2.95     -2.15    0.131293E-001
      2.95     -2.10    0.131316E-001
      2.95     -2.05    0.130726E-001
      2.95     -2.00    0.129433E-001
      2.95     -1.95    0.127337E-001
      2.95     -1.90    0.124329E-001
      2.95     -1.85    0.120298E-001
      2.95     -1.80    0.115134E-001
      2.95     -1.75    0.108742E-001
      2.95     -1.70    0.101055E-001
      2.95     -1.65    0.920582E-002
      2.95     -1.60    0.818105E-002
      2.95     -1.55    0.704757E-002
      2.95     -1.50    0.583476E-002
      2.95     -1.45    0.458689E-002
      2.95     -1.40    0.336320E-002
      2.95     -1.35    0.223542E-002
      2.95     -1.30    0.128205E-002
      2.95     -1.25    0.579720E-003
      2.95     -1.20    0.192651E-003
      2.95     -1.15    0.162647E-003
      2.95     -1.10    0.501954E-003
      2.95     -1.05    0.119115E-002
      2.95     -1.00    0.218261E-002
      2.95     -0.95    0.340859E-002
      2.95     -0.90    0.479158E-002
      2.95     -0.85    0.625454E-002
      2.95     -0.80    0.772884E-002
      2.95     -0.75    0.915919E-002
      2.95     -0.70    0.105054E-001
      2.95     -0.65    0.117417E-001
      2.95     -0.60    0.128547E-001
      2.95     -0.55    0.138406E-001
      2.95     -0.50    0.147025E-001
      2.95     -0.45    0.154479E-001
      2.95     -0.40    0.160868E-001
      2.95     -0.35    0.166300E-001
      2.95     -0.30    0.170885E-001
      2.95     -0.25    0.174729E-001
      2.95     -0.20    0.177927E-001
      2.95     -0.15    0.180563E-001
      2.95     -0.10    0.182711E-001
      2.95     -0.05    0.184433E-001
      2.95      0.00    0.185781E-001
      2.95      0.05    0.186800E-001
      2.95      0.10    0.187525E-001
      2.95      0.15    0.187985E-001
      2.95      0.20    0.188203E-001
      2.95      0.25    0.188195E-001
      2.95      0.30    0.187975E-001
      2.95      0.35    0.187553E-001
      2.95      0.40    0.186935E-001
      2.95      0.45    0.186124E-001
      2.95      0.50    0.185122E-001
      2.95      0.55    0.183929E-001
      2.95      0.60    0.182546E-001
      2.95      0.65    0.180973E-001
      2.95      0.70    0.179210E-001
      2.95      0.75    0.177262E-001
      2.95      0.80    0.175136E-001
      2.95      0.85    0.172845E-001
      2.95      0.90    0.170405E-001
      2.95      0.95    0.167842E-001
      2.95      1.00    0.165190E-001
      2.95      1.05    0.162488E-001
      2.95      1.10    0.159786E-001
      2.95      1.15    0.157135E-001
      2.95      1.20    0.154593E-001
      2.95      1.25    0.152215E-001
      2.95      1.30    0.150051E-001
      2.95      1.35    0.148143E-001
      2.95      1.40    0.146517E-001
      2.95      1.45    0.145186E-001
      2.95      1.50    0.144143E-001
      2.95      1.55    0.143362E-001
      2.95      1.60    0.142804E-001
      2.95      1.65    0.142417E-001
      2.95      1.70    0.142142E-001
      2.95      1.75    0.141916E-001
      2.95      1.80    0.141677E-001
      2.95      1.85    0.141370E-001
      2.95      1.90    0.140944E-001
      2.95      1.95    0.140360E-001
      2.95      2.00    0.139585E-001
      2.95      2.05    0.138598E-001
      2.95      2.10    0.137383E-001
      2.95      2.15    0.135933E-001
      2.95      2.20    0.134245E-001
      2.95      2.25    0.132322E-001
      2.95      2.30    0.130168E-001
      2.95      2.35    0.127791E-001
      2.95      2.40    0.125201E-001
      2.95      2.45    0.122407E-001
      2.95      2.50    0.119419E-001
      2.95      2.55    0.116249E-001
      2.95      2.60    0.112907E-001
      2.95      2.65    0.109404E-001
      2.95      2.70    0.105753E-001
      2.95      2.75    0.101964E-001
      2.95      2.80    0.980501E-002
      2.95      2.85    0.940236E-002
      2.95      2.90    0.898980E-002
      2.95      2.95    0.856877E-002
      2.95      3.00    0.814081E-002
      2.95      3.05    0.770758E-002
      2.95      3.10    0.727084E-002
      2.95      3.15    0.683248E-002
      2.95      3.20    0.639449E-002
      2.95      3.25    0.595899E-002
      2.95      3.30    0.552813E-002
      2.95      3.35    0.510414E-002
      2.95      3.40    0.468927E-002
      2.95      3.45    0.428571E-002
      2.95      3.50    0.389562E-002
      2.95      3.55    0.352100E-002
      2.95      3.60    0.316369E-002
      2.95      3.65    0.282534E-002
      2.95      3.70    0.250728E-002
      2.95      3.75    0.221061E-002
      2.95      3.80    0.193605E-002
      2.95      3.85    0.168402E-002
      2.95      3.90    0.145459E-002
      2.95      3.95    0.124748E-002
      2.95      4.00    0.106214E-002
      2.95      4.05    0.897713E-003
      2.95      4.10    0.753122E-003
      2.95      4.15    0.627098E-003
      2.95      4.20    0.518231E-003
      2.95      4.25    0.425021E-003
      2.95      4.30    0.345928E-003
      2.95      4.35    0.279408E-003
      2.95      4.40    0.223958E-003
      2.95      4.45    0.178143E-003
      2.95      4.50    0.140621E-003
      2.95      4.55    0.110157E-003
      2.95      4.60    0.856368E-004
      2.95      4.65    0.660705E-004
      2.95      4.70    0.505896E-004
      2.95      4.75    0.384443E-004
      2.95      4.80    0.289954E-004
      2.95      4.85    0.217053E-004
      2.95      4.90    0.161269E-004
      2.95      4.95    0.118931E-004
      2.95      5.00    0.870583E-005
      2.95      5.05    0.632563E-005
      2.95      5.10    0.456233E-005
      2.95      5.15    0.326638E-005
      2.95      5.20    0.232141E-005
      2.95      5.25    0.163776E-005
      2.95      5.30    0.114702E-005
      2.95      5.35    0.797478E-006
      2.95      5.40    0.550427E-006
      2.95      5.45    0.377155E-006
      2.95      5.50    0.256556E-006
      2.95      5.55    0.173257E-006
      2.95      5.60    0.116156E-006
      2.95      5.65    0.773083E-007
      2.95      5.70    0.510760E-007
      2.95      5.75    0.334938E-007
      2.95      5.80    0.217956E-007
      2.95      5.85    0.140687E-007
      2.95      5.90    0.900125E-008
      2.95      5.95    0.570109E-008
      2.95      6.00    0.356664E-008
      2.95      6.05    0.219555E-008
      2.95      6.10    0.132106E-008
      2.95      6.15    0.767832E-009
      2.95      6.20    0.421753E-009
      2.95      6.25    0.209497E-009
      2.95      6.30    0.848816E-010
      2.95      6.35    0.200325E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.265616E-009
      3.00     -6.30    0.110527E-008
      3.00     -6.25    0.264961E-008
      3.00     -6.20    0.513000E-008
      3.00     -6.15    0.890587E-008
      3.00     -6.10    0.145080E-007
      3.00     -6.05    0.227015E-007
      3.00     -6.00    0.345738E-007
      3.00     -5.95    0.516552E-007
      3.00     -5.90    0.760808E-007
      3.00     -5.85    0.110809E-006
      3.00     -5.80    0.159905E-006
      3.00     -5.75    0.228923E-006
      3.00     -5.70    0.325388E-006
      3.00     -5.65    0.459431E-006
      3.00     -5.60    0.644586E-006
      3.00     -5.55    0.898807E-006
      3.00     -5.50    0.124573E-005
      3.00     -5.45    0.171626E-005
      3.00     -5.40    0.235047E-005
      3.00     -5.35    0.319993E-005
      3.00     -5.30    0.433054E-005
      3.00     -5.25    0.582578E-005
      3.00     -5.20    0.779057E-005
      3.00     -5.15    0.103557E-004
      3.00     -5.10    0.136830E-004
      3.00     -5.05    0.179706E-004
      3.00     -5.00    0.234593E-004
      3.00     -4.95    0.304392E-004
      3.00     -4.90    0.392560E-004
      3.00     -4.85    0.503183E-004
      3.00     -4.80    0.641042E-004
      3.00     -4.75    0.811669E-004
      3.00     -4.70    0.102140E-003
      3.00     -4.65    0.127742E-003
      3.00     -4.60    0.158776E-003
      3.00     -4.55    0.196130E-003
      3.00     -4.50    0.240773E-003
      3.00     -4.45    0.293749E-003
      3.00     -4.40    0.356162E-003
      3.00     -4.35    0.429166E-003
      3.00     -4.30    0.513942E-003
      3.00     -4.25    0.611676E-003
      3.00     -4.20    0.723531E-003
      3.00     -4.15    0.850623E-003
      3.00     -4.10    0.993982E-003
      3.00     -4.05    0.115453E-002
      3.00     -4.00    0.133303E-002
      3.00     -3.95    0.153009E-002
      3.00     -3.90    0.174612E-002
      3.00     -3.85    0.198129E-002
      3.00     -3.80    0.223555E-002
      3.00     -3.75    0.250862E-002
      3.00     -3.70    0.279995E-002
      3.00     -3.65    0.310880E-002
      3.00     -3.60    0.343416E-002
      3.00     -3.55    0.377486E-002
      3.00     -3.50    0.412954E-002
      3.00     -3.45    0.449667E-002
      3.00     -3.40    0.487466E-002
      3.00     -3.35    0.526178E-002
      3.00     -3.30    0.565627E-002
      3.00     -3.25    0.605635E-002
      3.00     -3.20    0.646023E-002
      3.00     -3.15    0.686615E-002
      3.00     -3.10    0.727239E-002
      3.00     -3.05    0.767726E-002
      3.00     -3.00    0.807914E-002
      3.00     -2.95    0.847647E-002
      3.00     -2.90    0.886771E-002
      3.00     -2.85    0.925139E-002
      3.00     -2.80    0.962604E-002
      3.00     -2.75    0.999017E-002
      3.00     -2.70    0.103423E-001
      3.00     -2.65    0.106808E-001
      3.00     -2.60    0.110040E-001
      3.00     -2.55    0.113101E-001
      3.00     -2.50    0.115970E-001
      3.00     -2.45    0.118624E-001
      3.00     -2.40    0.121035E-001
      3.00     -2.35    0.123173E-001
      3.00     -2.30    0.125000E-001
      3.00     -2.25    0.126474E-001
      3.00     -2.20    0.127545E-001
      3.00     -2.15    0.128153E-001
      3.00     -2.10    0.128230E-001
      3.00     -2.05    0.127697E-001
      3.00     -2.00    0.126466E-001
      3.00     -1.95    0.124436E-001
      3.00     -1.90    0.121502E-001
      3.00     -1.85    0.117551E-001
      3.00     -1.80    0.112477E-001
      3.00     -1.75    0.106184E-001
      3.00     -1.70    0.986093E-002
      3.00     -1.65    0.897362E-002
      3.00     -1.60    0.796245E-002
      3.00     -1.55    0.684363E-002
      3.00     -1.50    0.564621E-002
      3.00     -1.45    0.441390E-002
      3.00     -1.40    0.320516E-002
      3.00     -1.35    0.209076E-002
      3.00     -1.30    0.114814E-002
      3.00     -1.25    0.452890E-003
      3.00     -1.20    0.684673E-004
      3.00     -1.15    0.362737E-004
      3.00     -1.10    0.368658E-003
      3.00     -1.05    0.104678E-002
      3.00     -1.00    0.202398E-002
      3.00     -0.95    0.323367E-002
      3.00     -0.90    0.459952E-002
      3.00     -0.85    0.604549E-002
      3.00     -0.80    0.750374E-002
      3.00     -0.75    0.891947E-002
      3.00     -0.70    0.102527E-001
      3.00     -0.65    0.114778E-001
      3.00     -0.60    0.125813E-001
      3.00     -0.55    0.135592E-001
      3.00     -0.50    0.144145E-001
      3.00     -0.45    0.151544E-001
      3.00     -0.40    0.157886E-001
      3.00     -0.35    0.163281E-001
      3.00     -0.30    0.167836E-001
      3.00     -0.25    0.171655E-001
      3.00     -0.20    0.174834E-001
      3.00     -0.15    0.177456E-001
      3.00     -0.10    0.179594E-001
      3.00     -0.05    0.181312E-001
      3.00      0.00    0.182661E-001
      3.00      0.05    0.183687E-001
      3.00      0.10    0.184425E-001
      3.00      0.15    0.184904E-001
      3.00      0.20    0.185149E-001
      3.00      0.25    0.185178E-001
      3.00      0.30    0.185006E-001
      3.00      0.35    0.184643E-001
      3.00      0.40    0.184097E-001
      3.00      0.45    0.183373E-001
      3.00      0.50    0.182477E-001
      3.00      0.55    0.181410E-001
      3.00      0.60    0.180174E-001
      3.00      0.65    0.178772E-001
      3.00      0.70    0.177208E-001
      3.00      0.75    0.175486E-001
      3.00      0.80    0.173614E-001
      3.00      0.85    0.171605E-001
      3.00      0.90    0.169475E-001
      3.00      0.95    0.167244E-001
      3.00      1.00    0.164940E-001
      3.00      1.05    0.162596E-001
      3.00      1.10    0.160248E-001
      3.00      1.15    0.157937E-001
      3.00      1.20    0.155705E-001
      3.00      1.25    0.153593E-001
      3.00      1.30    0.151637E-001
      3.00      1.35    0.149866E-001
      3.00      1.40    0.148300E-001
      3.00      1.45    0.146944E-001
      3.00      1.50    0.145794E-001
      3.00      1.55    0.144828E-001
      3.00      1.60    0.144018E-001
      3.00      1.65    0.143324E-001
      3.00      1.70    0.142701E-001
      3.00      1.75    0.142100E-001
      3.00      1.80    0.141475E-001
      3.00      1.85    0.140782E-001
      3.00      1.90    0.139982E-001
      3.00      1.95    0.139041E-001
      3.00      2.00    0.137935E-001
      3.00      2.05    0.136644E-001
      3.00      2.10    0.135154E-001
      3.00      2.15    0.133458E-001
      3.00      2.20    0.131553E-001
      3.00      2.25    0.129438E-001
      3.00      2.30    0.127117E-001
      3.00      2.35    0.124596E-001
      3.00      2.40    0.121881E-001
      3.00      2.45    0.118981E-001
      3.00      2.50    0.115903E-001
      3.00      2.55    0.112657E-001
      3.00      2.60    0.109254E-001
      3.00      2.65    0.105703E-001
      3.00      2.70    0.102015E-001
      3.00      2.75    0.982015E-002
      3.00      2.80    0.942740E-002
      3.00      2.85    0.902454E-002
      3.00      2.90    0.861293E-002
      3.00      2.95    0.819403E-002
      3.00      3.00    0.776941E-002
      3.00      3.05    0.734076E-002
      3.00      3.10    0.690988E-002
      3.00      3.15    0.647867E-002
      3.00      3.20    0.604916E-002
      3.00      3.25    0.562344E-002
      3.00      3.30    0.520365E-002
      3.00      3.35    0.479197E-002
      3.00      3.40    0.439057E-002
      3.00      3.45    0.400155E-002
      3.00      3.50    0.362693E-002
      3.00      3.55    0.326857E-002
      3.00      3.60    0.292813E-002
      3.00      3.65    0.260705E-002
      3.00      3.70    0.230648E-002
      3.00      3.75    0.202727E-002
      3.00      3.80    0.176996E-002
      3.00      3.85    0.153474E-002
      3.00      3.90    0.132151E-002
      3.00      3.95    0.112984E-002
      3.00      4.00    0.959008E-003
      3.00      4.05    0.808073E-003
      3.00      4.10    0.675877E-003
      3.00      4.15    0.561109E-003
      3.00      4.20    0.462346E-003
      3.00      4.25    0.378105E-003
      3.00      4.30    0.306882E-003
      3.00      4.35    0.247194E-003
      3.00      4.40    0.197610E-003
      3.00      4.45    0.156777E-003
      3.00      4.50    0.123443E-003
      3.00      4.55    0.964634E-004
      3.00      4.60    0.748132E-004
      3.00      4.65    0.575867E-004
      3.00      4.70    0.439949E-004
      3.00      4.75    0.333603E-004
      3.00      4.80    0.251081E-004
      3.00      4.85    0.187570E-004
      3.00      4.90    0.139088E-004
      3.00      4.95    0.102377E-004
      3.00      5.00    0.748019E-005
      3.00      5.05    0.542533E-005
      3.00      5.10    0.390618E-005
      3.00      5.15    0.279189E-005
      3.00      5.20    0.198095E-005
      3.00      5.25    0.139535E-005
      3.00      5.30    0.975739E-006
      3.00      5.35    0.677379E-006
      3.00      5.40    0.466855E-006
      3.00      5.45    0.319440E-006
      3.00      5.50    0.216999E-006
      3.00      5.55    0.146348E-006
      3.00      5.60    0.979888E-007
      3.00      5.65    0.651348E-007
      3.00      5.70    0.429805E-007
      3.00      5.75    0.281515E-007
      3.00      5.80    0.182981E-007
      3.00      5.85    0.117979E-007
      3.00      5.90    0.754026E-008
      3.00      5.95    0.477084E-008
      3.00      6.00    0.298176E-008
      3.00      6.05    0.183385E-008
      3.00      6.10    0.110251E-008
      3.00      6.15    0.640336E-009
      3.00      6.20    0.351503E-009
      3.00      6.25    0.174515E-009
      3.00      6.30    0.706819E-010
      3.00      6.35    0.166776E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.212534E-009
      3.05     -6.30    0.884405E-009
      3.05     -6.25    0.212021E-008
      3.05     -6.20    0.410537E-008
      3.05     -6.15    0.712819E-008
      3.05     -6.10    0.116150E-007
      3.05     -6.05    0.181812E-007
      3.05     -6.00    0.277030E-007
      3.05     -5.95    0.414154E-007
      3.05     -5.90    0.610451E-007
      3.05     -5.85    0.889886E-007
      3.05     -5.80    0.128548E-006
      3.05     -5.75    0.184242E-006
      3.05     -5.70    0.262210E-006
      3.05     -5.65    0.370735E-006
      3.05     -5.60    0.520915E-006
      3.05     -5.55    0.727511E-006
      3.05     -5.50    0.101002E-005
      3.05     -5.45    0.139399E-005
      3.05     -5.40    0.191269E-005
      3.05     -5.35    0.260907E-005
      3.05     -5.30    0.353820E-005
      3.05     -5.25    0.477012E-005
      3.05     -5.20    0.639326E-005
      3.05     -5.15    0.851829E-005
      3.05     -5.10    0.112827E-004
      3.05     -5.05    0.148558E-004
      3.05     -5.00    0.194444E-004
      3.05     -4.95    0.252988E-004
      3.05     -4.90    0.327193E-004
      3.05     -4.85    0.420628E-004
      3.05     -4.80    0.537497E-004
      3.05     -4.75    0.682699E-004
      3.05     -4.70    0.861886E-004
      3.05     -4.65    0.108151E-003
      3.05     -4.60    0.134887E-003
      3.05     -4.55    0.167207E-003
      3.05     -4.50    0.206008E-003
      3.05     -4.45    0.252263E-003
      3.05     -4.40    0.307016E-003
      3.05     -4.35    0.371371E-003
      3.05     -4.30    0.446472E-003
      3.05     -4.25    0.533489E-003
      3.05     -4.20    0.633591E-003
      3.05     -4.15    0.747918E-003
      3.05     -4.10    0.877557E-003
      3.05     -4.05    0.102351E-002
      3.05     -4.00    0.118665E-002
      3.05     -3.95    0.136771E-002
      3.05     -3.90    0.156726E-002
      3.05     -3.85    0.178564E-002
      3.05     -3.80    0.202299E-002
      3.05     -3.75    0.227922E-002
      3.05     -3.70    0.255399E-002
      3.05     -3.65    0.284673E-002
      3.05     -3.60    0.315664E-002
      3.05     -3.55    0.348269E-002
      3.05     -3.50    0.382368E-002
      3.05     -3.45    0.417822E-002
      3.05     -3.40    0.454478E-002
      3.05     -3.35    0.492172E-002
      3.05     -3.30    0.530733E-002
      3.05     -3.25    0.569982E-002
      3.05     -3.20    0.609741E-002
      3.05     -3.15    0.649830E-002
      3.05     -3.10    0.690070E-002
      3.05     -3.05    0.730288E-002
      3.05     -3.00    0.770314E-002
      3.05     -2.95    0.809981E-002
      3.05     -2.90    0.849129E-002
      3.05     -2.85    0.887599E-002
      3.05     -2.80    0.925236E-002
      3.05     -2.75    0.961884E-002
      3.05     -2.70    0.997385E-002
      3.05     -2.65    0.103157E-001
      3.05     -2.60    0.106427E-001
      3.05     -2.55    0.109530E-001
      3.05     -2.50    0.112444E-001
      3.05     -2.45    0.115146E-001
      3.05     -2.40    0.117609E-001
      3.05     -2.35    0.119802E-001
      3.05     -2.30    0.121689E-001
      3.05     -2.25    0.123227E-001
      3.05     -2.20    0.124368E-001
      3.05     -2.15    0.125053E-001
      3.05     -2.10    0.125217E-001
      3.05     -2.05    0.124783E-001
      3.05     -2.00    0.123664E-001
      3.05     -1.95    0.121765E-001
      3.05     -1.90    0.118983E-001
      3.05     -1.85    0.115212E-001
      3.05     -1.80    0.110350E-001
      3.05     -1.75    0.104307E-001
      3.05     -1.70    0.970242E-002
      3.05     -1.65    0.884903E-002
      3.05     -1.60    0.787661E-002
      3.05     -1.55    0.680114E-002
      3.05     -1.50    0.565086E-002
      3.05     -1.45    0.446801E-002
      3.05     -1.40    0.330875E-002
      3.05     -1.35    0.224085E-002
      3.05     -1.30    0.133828E-002
      3.05     -1.25    0.673103E-003
      3.05     -1.20    0.305800E-003
      3.05     -1.15    0.275903E-003
      3.05     -1.10    0.595397E-003
      3.05     -1.05    0.124668E-002
      3.05     -1.00    0.218568E-002
      3.05     -0.95    0.334924E-002
      3.05     -0.90    0.466469E-002
      3.05     -0.85    0.605937E-002
      3.05     -0.80    0.746815E-002
      3.05     -0.75    0.883813E-002
      3.05     -0.70    0.101305E-001
      3.05     -0.65    0.113199E-001
      3.05     -0.60    0.123929E-001
      3.05     -0.55    0.133453E-001
      3.05     -0.50    0.141793E-001
      3.05     -0.45    0.149018E-001
      3.05     -0.40    0.155218E-001
      3.05     -0.35    0.160496E-001
      3.05     -0.30    0.164958E-001
      3.05     -0.25    0.168702E-001
      3.05     -0.20    0.171821E-001
      3.05     -0.15    0.174396E-001
      3.05     -0.10    0.176499E-001
      3.05     -0.05    0.178190E-001
      3.05      0.00    0.179523E-001
      3.05      0.05    0.180540E-001
      3.05      0.10    0.181278E-001
      3.05      0.15    0.181766E-001
      3.05      0.20    0.182028E-001
      3.05      0.25    0.182084E-001
      3.05      0.30    0.181948E-001
      3.05      0.35    0.181633E-001
      3.05      0.40    0.181148E-001
      3.05      0.45    0.180500E-001
      3.05      0.50    0.179694E-001
      3.05      0.55    0.178734E-001
      3.05      0.60    0.177624E-001
      3.05      0.65    0.176369E-001
      3.05      0.70    0.174972E-001
      3.05      0.75    0.173440E-001
      3.05      0.80    0.171781E-001
      3.05      0.85    0.170005E-001
      3.05      0.90    0.168128E-001
      3.05      0.95    0.166166E-001
      3.05      1.00    0.164143E-001
      3.05      1.05    0.162082E-001
      3.05      1.10    0.160014E-001
      3.05      1.15    0.157968E-001
      3.05      1.20    0.155976E-001
      3.05      1.25    0.154067E-001
      3.05      1.30    0.152267E-001
      3.05      1.35    0.150597E-001
      3.05      1.40    0.149070E-001
      3.05      1.45    0.147689E-001
      3.05      1.50    0.146448E-001
      3.05      1.55    0.145332E-001
      3.05      1.60    0.144318E-001
      3.05      1.65    0.143376E-001
      3.05      1.70    0.142471E-001
      3.05      1.75    0.141568E-001
      3.05      1.80    0.140629E-001
      3.05      1.85    0.139620E-001
      3.05      1.90    0.138511E-001
      3.05      1.95    0.137276E-001
      3.05      2.00    0.135892E-001
      3.05      2.05    0.134345E-001
      3.05      2.10    0.132621E-001
      3.05      2.15    0.130714E-001
      3.05      2.20    0.128621E-001
      3.05      2.25    0.126340E-001
      3.05      2.30    0.123874E-001
      3.05      2.35    0.121226E-001
      3.05      2.40    0.118402E-001
      3.05      2.45    0.115408E-001
      3.05      2.50    0.112252E-001
      3.05      2.55    0.108942E-001
      3.05      2.60    0.105487E-001
      3.05      2.65    0.101897E-001
      3.05      2.70    0.981818E-002
      3.05      2.75    0.943524E-002
      3.05      2.80    0.904207E-002
      3.05      2.85    0.863995E-002
      3.05      2.90    0.823028E-002
      3.05      2.95    0.781452E-002
      3.05      3.00    0.739429E-002
      3.05      3.05    0.697130E-002
      3.05      3.10    0.654738E-002
      3.05      3.15    0.612445E-002
      3.05      3.20    0.570452E-002
      3.05      3.25    0.528967E-002
      3.05      3.30    0.488201E-002
      3.05      3.35    0.448365E-002
      3.05      3.40    0.409666E-002
      3.05      3.45    0.372303E-002
      3.05      3.50    0.336463E-002
      3.05      3.55    0.302314E-002
      3.05      3.60    0.270005E-002
      3.05      3.65    0.239659E-002
      3.05      3.70    0.211370E-002
      3.05      3.75    0.185201E-002
      3.05      3.80    0.161187E-002
      3.05      3.85    0.139328E-002
      3.05      3.90    0.119595E-002
      3.05      3.95    0.101930E-002
      3.05      4.00    0.862517E-003
      3.05      4.05    0.724554E-003
      3.05      4.10    0.604201E-003
      3.05      4.15    0.500123E-003
      3.05      4.20    0.410900E-003
      3.05      4.25    0.335079E-003
      3.05      4.30    0.271207E-003
      3.05      4.35    0.217867E-003
      3.05      4.40    0.173707E-003
      3.05      4.45    0.137461E-003
      3.05      4.50    0.107964E-003
      3.05      4.55    0.841636E-004
      3.05      4.60    0.651209E-004
      3.05      4.65    0.500122E-004
      3.05      4.70    0.381240E-004
      3.05      4.75    0.288468E-004
      3.05      4.80    0.216663E-004
      3.05      4.85    0.161534E-004
      3.05      4.90    0.119550E-004
      3.05      4.95    0.878312E-005
      3.05      5.00    0.640574E-005
      3.05      5.05    0.463789E-005
      3.05      5.10    0.333356E-005
      3.05      5.15    0.237870E-005
      3.05      5.20    0.168509E-005
      3.05      5.25    0.118513E-005
      3.05      5.30    0.827499E-006
      3.05      5.35    0.573639E-006
      3.05      5.40    0.394805E-006
      3.05      5.45    0.269776E-006
      3.05      5.50    0.183022E-006
      3.05      5.55    0.123277E-006
      3.05      5.60    0.824399E-007
      3.05      5.65    0.547341E-007
      3.05      5.70    0.360760E-007
      3.05      5.75    0.236030E-007
      3.05      5.80    0.153252E-007
      3.05      5.85    0.987097E-008
      3.05      5.90    0.630251E-008
      3.05      5.95    0.398398E-008
      3.05      6.00    0.248780E-008
      3.05      6.05    0.152882E-008
      3.05      6.10    0.918457E-009
      3.05      6.15    0.533095E-009
      3.05      6.20    0.292476E-009
      3.05      6.25    0.145147E-009
      3.05      6.30    0.587690E-010
      3.05      6.35    0.138641E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.169187E-009
      3.10     -6.30    0.704031E-009
      3.10     -6.25    0.168784E-008
      3.10     -6.20    0.326840E-008
      3.10     -6.15    0.567575E-008
      3.10     -6.10    0.925048E-008
      3.10     -6.05    0.144850E-007
      3.10     -6.00    0.220815E-007
      3.10     -5.95    0.330314E-007
      3.10     -5.90    0.487237E-007
      3.10     -5.85    0.710898E-007
      3.10     -5.80    0.102797E-006
      3.10     -5.75    0.147503E-006
      3.10     -5.70    0.210189E-006
      3.10     -5.65    0.297593E-006
      3.10     -5.60    0.418768E-006
      3.10     -5.55    0.585785E-006
      3.10     -5.50    0.814636E-006
      3.10     -5.45    0.112635E-005
      3.10     -5.40    0.154838E-005
      3.10     -5.35    0.211632E-005
      3.10     -5.30    0.287596E-005
      3.10     -5.25    0.388575E-005
      3.10     -5.20    0.521980E-005
      3.10     -5.15    0.697128E-005
      3.10     -5.10    0.925644E-005
      3.10     -5.05    0.122191E-004
      3.10     -5.00    0.160359E-004
      3.10     -4.95    0.209218E-004
      3.10     -4.90    0.271359E-004
      3.10     -4.85    0.349884E-004
      3.10     -4.80    0.448467E-004
      3.10     -4.75    0.571421E-004
      3.10     -4.70    0.723755E-004
      3.10     -4.65    0.911235E-004
      3.10     -4.60    0.114042E-003
      3.10     -4.55    0.141869E-003
      3.10     -4.50    0.175426E-003
      3.10     -4.45    0.215615E-003
      3.10     -4.40    0.263413E-003
      3.10     -4.35    0.319864E-003
      3.10     -4.30    0.386068E-003
      3.10     -4.25    0.463163E-003
      3.10     -4.20    0.552305E-003
      3.10     -4.15    0.654647E-003
      3.10     -4.10    0.771306E-003
      3.10     -4.05    0.903341E-003
      3.10     -4.00    0.105172E-002
      3.10     -3.95    0.121728E-002
      3.10     -3.90    0.140072E-002
      3.10     -3.85    0.160255E-002
      3.10     -3.80    0.182308E-002
      3.10     -3.75    0.206240E-002
      3.10     -3.70    0.232037E-002
      3.10     -3.65    0.259661E-002
      3.10     -3.60    0.289051E-002
      3.10     -3.55    0.320122E-002
      3.10     -3.50    0.352770E-002
      3.10     -3.45    0.386869E-002
      3.10     -3.40    0.422280E-002
      3.10     -3.35    0.458846E-002
      3.10     -3.30    0.496403E-002
      3.10     -3.25    0.534777E-002
      3.10     -3.20    0.573790E-002
      3.10     -3.15    0.613259E-002
      3.10     -3.10    0.653006E-002
      3.10     -3.05    0.692848E-002
      3.10     -3.00    0.732612E-002
      3.10     -2.95    0.772122E-002
      3.10     -2.90    0.811211E-002
      3.10     -2.85    0.849711E-002
      3.10     -2.80    0.887459E-002
      3.10     -2.75    0.924291E-002
      3.10     -2.70    0.960042E-002
      3.10     -2.65    0.994541E-002
      3.10     -2.60    0.102761E-001
      3.10     -2.55    0.105905E-001
      3.10     -2.50    0.108866E-001
      3.10     -2.45    0.111620E-001
      3.10     -2.40    0.114140E-001
      3.10     -2.35    0.116396E-001
      3.10     -2.30    0.118353E-001
      3.10     -2.25    0.119970E-001
      3.10     -2.20    0.121199E-001
      3.10     -2.15    0.121985E-001
      3.10     -2.10    0.122264E-001
      3.10     -2.05    0.121965E-001
      3.10     -2.00    0.121005E-001
      3.10     -1.95    0.119295E-001
      3.10     -1.90    0.116739E-001
      3.10     -1.85    0.113237E-001
      3.10     -1.80    0.108697E-001
      3.10     -1.75    0.103038E-001
      3.10     -1.70    0.962094E-002
      3.10     -1.65    0.882059E-002
      3.10     -1.60    0.790913E-002
      3.10     -1.55    0.690217E-002
      3.10     -1.50    0.582675E-002
      3.10     -1.45    0.472276E-002
      3.10     -1.40    0.364281E-002
      3.10     -1.35    0.264992E-002
      3.10     -1.30    0.181257E-002
      3.10     -1.25    0.119724E-002
      3.10     -1.20    0.859606E-003
      3.10     -1.15    0.836109E-003
      3.10     -1.10    0.113796E-002
      3.10     -1.05    0.174931E-002
      3.10     -1.00    0.262997E-002
      3.10     -0.95    0.372207E-002
      3.10     -0.90    0.495869E-002
      3.10     -0.85    0.627251E-002
      3.10     -0.80    0.760277E-002
      3.10     -0.75    0.889972E-002
      3.10     -0.70    0.101264E-001
      3.10     -0.65    0.112584E-001
      3.10     -0.60    0.122822E-001
      3.10     -0.55    0.131932E-001
      3.10     -0.50    0.139928E-001
      3.10     -0.45    0.146869E-001
      3.10     -0.40    0.152838E-001
      3.10     -0.35    0.157929E-001
      3.10     -0.30    0.162238E-001
      3.10     -0.25    0.165860E-001
      3.10     -0.20    0.168881E-001
      3.10     -0.15    0.171378E-001
      3.10     -0.10    0.173419E-001
      3.10     -0.05    0.175064E-001
      3.10      0.00    0.176363E-001
      3.10      0.05    0.177357E-001
      3.10      0.10    0.178082E-001
      3.10      0.15    0.178567E-001
      3.10      0.20    0.178836E-001
      3.10      0.25    0.178909E-001
      3.10      0.30    0.178800E-001
      3.10      0.35    0.178523E-001
      3.10      0.40    0.178088E-001
      3.10      0.45    0.177501E-001
      3.10      0.50    0.176771E-001
      3.10      0.55    0.175901E-001
      3.10      0.60    0.174898E-001
      3.10      0.65    0.173765E-001
      3.10      0.70    0.172508E-001
      3.10      0.75    0.171133E-001
      3.10      0.80    0.169649E-001
      3.10      0.85    0.168065E-001
      3.10      0.90    0.166392E-001
      3.10      0.95    0.164647E-001
      3.10      1.00    0.162846E-001
      3.10      1.05    0.161010E-001
      3.10      1.10    0.159160E-001
      3.10      1.15    0.157319E-001
      3.10      1.20    0.155510E-001
      3.10      1.25    0.153754E-001
      3.10      1.30    0.152070E-001
      3.10      1.35    0.150473E-001
      3.10      1.40    0.148969E-001
      3.10      1.45    0.147561E-001
      3.10      1.50    0.146243E-001
      3.10      1.55    0.145004E-001
      3.10      1.60    0.143824E-001
      3.10      1.65    0.142682E-001
      3.10      1.70    0.141550E-001
      3.10      1.75    0.140401E-001
      3.10      1.80    0.139206E-001
      3.10      1.85    0.137940E-001
      3.10      1.90    0.136577E-001
      3.10      1.95    0.135097E-001
      3.10      2.00    0.133482E-001
      3.10      2.05    0.131719E-001
      3.10      2.10    0.129798E-001
      3.10      2.15    0.127712E-001
      3.10      2.20    0.125457E-001
      3.10      2.25    0.123034E-001
      3.10      2.30    0.120442E-001
      3.10      2.35    0.117684E-001
      3.10      2.40    0.114766E-001
      3.10      2.45    0.111693E-001
      3.10      2.50    0.108470E-001
      3.10      2.55    0.105107E-001
      3.10      2.60    0.101611E-001
      3.10      2.65    0.979917E-002
      3.10      2.70    0.942588E-002
      3.10      2.75    0.904234E-002
      3.10      2.80    0.864976E-002
      3.10      2.85    0.824942E-002
      3.10      2.90    0.784272E-002
      3.10      2.95    0.743120E-002
      3.10      3.00    0.701647E-002
      3.10      3.05    0.660027E-002
      3.10      3.10    0.618445E-002
      3.10      3.15    0.577094E-002
      3.10      3.20    0.536172E-002
      3.10      3.25    0.495884E-002
      3.10      3.30    0.456435E-002
      3.10      3.35    0.418028E-002
      3.10      3.40    0.380858E-002
      3.10      3.45    0.345112E-002
      3.10      3.50    0.310959E-002
      3.10      3.55    0.278550E-002
      3.10      3.60    0.248014E-002
      3.10      3.65    0.219454E-002
      3.10      3.70    0.192941E-002
      3.10      3.75    0.168521E-002
      3.10      3.80    0.146206E-002
      3.10      3.85    0.125980E-002
      3.10      3.90    0.107798E-002
      3.10      3.95    0.915897E-003
      3.10      4.00    0.772631E-003
      3.10      4.05    0.647073E-003
      3.10      4.10    0.537977E-003
      3.10      4.15    0.443998E-003
      3.10      4.20    0.363739E-003
      3.10      4.25    0.295786E-003
      3.10      4.30    0.238747E-003
      3.10      4.35    0.191278E-003
      3.10      4.40    0.152110E-003
      3.10      4.45    0.120066E-003
      3.10      4.50    0.940699E-004
      3.10      4.55    0.731576E-004
      3.10      4.60    0.564743E-004
      3.10      4.65    0.432745E-004
      3.10      4.70    0.329164E-004
      3.10      4.75    0.248542E-004
      3.10      4.80    0.186296E-004
      3.10      4.85    0.138622E-004
      3.10      4.90    0.102398E-004
      3.10      4.95    0.750916E-005
      3.10      5.00    0.546689E-005
      3.10      5.05    0.395135E-005
      3.10      5.10    0.283539E-005
      3.10      5.15    0.201999E-005
      3.10      5.20    0.142877E-005
      3.10      5.25    0.100335E-005
      3.10      5.30    0.699566E-006
      3.10      5.35    0.484278E-006
      3.10      5.40    0.332854E-006
      3.10      5.45    0.227149E-006
      3.10      5.50    0.153910E-006
      3.10      5.55    0.103543E-006
      3.10      5.60    0.691627E-007
      3.10      5.65    0.458676E-007
      3.10      5.70    0.301994E-007
      3.10      5.75    0.197378E-007
      3.10      5.80    0.128029E-007
      3.10      5.85    0.823857E-008
      3.10      5.90    0.525555E-008
      3.10      5.95    0.331938E-008
      3.10      6.00    0.207117E-008
      3.10      6.05    0.127188E-008
      3.10      6.10    0.763614E-009
      3.10      6.15    0.442975E-009
      3.10      6.20    0.242921E-009
      3.10      6.25    0.120511E-009
      3.10      6.30    0.487814E-010
      3.10      6.35    0.115062E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.133983E-009
      3.15     -6.30    0.557535E-009
      3.15     -6.25    0.133665E-008
      3.15     -6.20    0.258849E-008
      3.15     -6.15    0.449560E-008
      3.15     -6.10    0.732861E-008
      3.15     -6.05    0.114794E-007
      3.15     -6.00    0.175076E-007
      3.15     -5.95    0.262051E-007
      3.15     -5.90    0.386829E-007
      3.15     -5.85    0.564896E-007
      3.15     -5.80    0.817678E-007
      3.15     -5.75    0.117463E-006
      3.15     -5.70    0.167595E-006
      3.15     -5.65    0.237617E-006
      3.15     -5.60    0.334872E-006
      3.15     -5.55    0.469182E-006
      3.15     -5.50    0.653595E-006
      3.15     -5.45    0.905325E-006
      3.15     -5.40    0.124692E-005
      3.15     -5.35    0.170771E-005
      3.15     -5.30    0.232555E-005
      3.15     -5.25    0.314901E-005
      3.15     -5.20    0.423985E-005
      3.15     -5.15    0.567608E-005
      3.15     -5.10    0.755548E-005
      3.15     -5.05    0.999962E-005
      3.15     -5.00    0.131585E-004
      3.15     -4.95    0.172155E-004
      3.15     -4.90    0.223934E-004
      3.15     -4.85    0.289600E-004
      3.15     -4.80    0.372346E-004
      3.15     -4.75    0.475945E-004
      3.15     -4.70    0.604811E-004
      3.15     -4.65    0.764061E-004
      3.15     -4.60    0.959562E-004
      3.15     -4.55    0.119797E-003
      3.15     -4.50    0.148677E-003
      3.15     -4.45    0.183423E-003
      3.15     -4.40    0.224943E-003
      3.15     -4.35    0.274218E-003
      3.15     -4.30    0.332291E-003
      3.15     -4.25    0.400260E-003
      3.15     -4.20    0.479253E-003
      3.15     -4.15    0.570413E-003
      3.15     -4.10    0.674876E-003
      3.15     -4.05    0.793736E-003
      3.15     -4.00    0.928024E-003
      3.15     -3.95    0.107867E-002
      3.15     -3.90    0.124649E-002
      3.15     -3.85    0.143212E-002
      3.15     -3.80    0.163604E-002
      3.15     -3.75    0.185851E-002
      3.15     -3.70    0.209958E-002
      3.15     -3.65    0.235905E-002
      3.15     -3.60    0.263651E-002
      3.15     -3.55    0.293130E-002
      3.15     -3.50    0.324253E-002
      3.15     -3.45    0.356913E-002
      3.15     -3.40    0.390981E-002
      3.15     -3.35    0.426315E-002
      3.15     -3.30    0.462756E-002
      3.15     -3.25    0.500138E-002
      3.15     -3.20    0.538285E-002
      3.15     -3.15    0.577018E-002
      3.15     -3.10    0.616153E-002
      3.15     -3.05    0.655509E-002
      3.15     -3.00    0.694903E-002
      3.15     -2.95    0.734158E-002
      3.15     -2.90    0.773095E-002
      3.15     -2.85    0.811544E-002
      3.15     -2.80    0.849331E-002
      3.15     -2.75    0.886286E-002
      3.15     -2.70    0.922237E-002
      3.15     -2.65    0.957009E-002
      3.15     -2.60    0.990417E-002
      3.15     -2.55    0.102227E-001
      3.15     -2.50    0.105235E-001
      3.15     -2.45    0.108043E-001
      3.15     -2.40    0.110624E-001
      3.15     -2.35    0.112950E-001
      3.15     -2.30    0.114986E-001
      3.15     -2.25    0.116692E-001
      3.15     -2.20    0.118025E-001
      3.15     -2.15    0.118932E-001
      3.15     -2.10    0.119353E-001
      3.15     -2.05    0.119221E-001
      3.15     -2.00    0.118460E-001
      3.15     -1.95    0.116989E-001
      3.15     -1.90    0.114719E-001
      3.15     -1.85    0.111563E-001
      3.15     -1.80    0.107438E-001
      3.15     -1.75    0.102274E-001
      3.15     -1.70    0.960314E-002
      3.15     -1.65    0.887129E-002
      3.15     -1.60    0.803853E-002
      3.15     -1.55    0.711997E-002
      3.15     -1.50    0.614104E-002
      3.15     -1.45    0.513860E-002
      3.15     -1.40    0.416072E-002
      3.15     -1.35    0.326442E-002
      3.15     -1.30    0.251124E-002
      3.15     -1.25    0.196062E-002
      3.15     -1.20    0.166219E-002
      3.15     -1.15    0.164844E-002
      3.15     -1.10    0.192950E-002
      3.15     -1.05    0.249158E-002
      3.15     -1.00    0.329925E-002
      3.15     -0.95    0.430118E-002
      3.15     -0.90    0.543763E-002
      3.15     -0.85    0.664808E-002
      3.15     -0.80    0.787740E-002
      3.15     -0.75    0.907993E-002
      3.15     -0.70    0.102213E-001
      3.15     -0.65    0.112782E-001
      3.15     -0.60    0.122375E-001
      3.15     -0.55    0.130939E-001
      3.15     -0.50    0.138481E-001
      3.15     -0.45    0.145046E-001
      3.15     -0.40    0.150707E-001
      3.15     -0.35    0.155547E-001
      3.15     -0.30    0.159653E-001
      3.15     -0.25    0.163110E-001
      3.15     -0.20    0.165999E-001
      3.15     -0.15    0.168390E-001
      3.15     -0.10    0.170347E-001
      3.15     -0.05    0.171927E-001
      3.15      0.00    0.173175E-001
      3.15      0.05    0.174132E-001
      3.15      0.10    0.174833E-001
      3.15      0.15    0.175305E-001
      3.15      0.20    0.175571E-001
      3.15      0.25    0.175650E-001
      3.15      0.30    0.175559E-001
      3.15      0.35    0.175310E-001
      3.15      0.40    0.174913E-001
      3.15      0.45    0.174376E-001
      3.15      0.50    0.173708E-001
      3.15      0.55    0.172913E-001
      3.15      0.60    0.171996E-001
      3.15      0.65    0.170965E-001
      3.15      0.70    0.169823E-001
      3.15      0.75    0.168577E-001
      3.15      0.80    0.167235E-001
      3.15      0.85    0.165805E-001
      3.15      0.90    0.164297E-001
      3.15      0.95    0.162723E-001
      3.15      1.00    0.161098E-001
      3.15      1.05    0.159437E-001
      3.15      1.10    0.157755E-001
      3.15      1.15    0.156071E-001
      3.15      1.20    0.154401E-001
      3.15      1.25    0.152759E-001
      3.15      1.30    0.151160E-001
      3.15      1.35    0.149611E-001
      3.15      1.40    0.148119E-001
      3.15      1.45    0.146684E-001
      3.15      1.50    0.145300E-001
      3.15      1.55    0.143958E-001
      3.15      1.60    0.142643E-001
      3.15      1.65    0.141338E-001
      3.15      1.70    0.140022E-001
      3.15      1.75    0.138673E-001
      3.15      1.80    0.137271E-001
      3.15      1.85    0.135793E-001
      3.15      1.90    0.134222E-001
      3.15      1.95    0.132539E-001
      3.15      2.00    0.130732E-001
      3.15      2.05    0.128789E-001
      3.15      2.10    0.126701E-001
      3.15      2.15    0.124464E-001
      3.15      2.20    0.122073E-001
      3.15      2.25    0.119527E-001
      3.15      2.30    0.116828E-001
      3.15      2.35    0.113977E-001
      3.15      2.40    0.110979E-001
      3.15      2.45    0.107839E-001
      3.15      2.50    0.104563E-001
      3.15      2.55    0.101158E-001
      3.15      2.60    0.976315E-002
      3.15      2.65    0.939934E-002
      3.15      2.70    0.902535E-002
      3.15      2.75    0.864229E-002
      3.15      2.80    0.825136E-002
      3.15      2.85    0.785389E-002
      3.15      2.90    0.745130E-002
      3.15      2.95    0.704514E-002
      3.15      3.00    0.663707E-002
      3.15      3.05    0.622884E-002
      3.15      3.10    0.582229E-002
      3.15      3.15    0.541934E-002
      3.15      3.20    0.502196E-002
      3.15      3.25    0.463213E-002
      3.15      3.30    0.425181E-002
      3.15      3.35    0.388295E-002
      3.15      3.40    0.352736E-002
      3.15      3.45    0.318675E-002
      3.15      3.50    0.286266E-002
      3.15      3.55    0.255639E-002
      3.15      3.60    0.226903E-002
      3.15      3.65    0.200141E-002
      3.15      3.70    0.175404E-002
      3.15      3.75    0.152716E-002
      3.15      3.80    0.132073E-002
      3.15      3.85    0.113442E-002
      3.15      3.90    0.967648E-003
      3.15      3.95    0.819598E-003
      3.15      4.00    0.689270E-003
      3.15      4.05    0.575512E-003
      3.15      4.10    0.477057E-003
      3.15      4.15    0.392573E-003
      3.15      4.20    0.320692E-003
      3.15      4.25    0.260054E-003
      3.15      4.30    0.209335E-003
      3.15      4.35    0.167270E-003
      3.15      4.40    0.132676E-003
      3.15      4.45    0.104464E-003
      3.15      4.50    0.816478E-004
      3.15      4.55    0.633477E-004
      3.15      4.60    0.487901E-004
      3.15      4.65    0.373040E-004
      3.15      4.70    0.283145E-004
      3.15      4.75    0.213353E-004
      3.15      4.80    0.159601E-004
      3.15      4.85    0.118529E-004
      3.15      4.90    0.873925E-005
      3.15      4.95    0.639724E-005
      3.15      5.00    0.464929E-005
      3.15      5.05    0.335477E-005
      3.15      5.10    0.240341E-005
      3.15      5.15    0.170956E-005
      3.15      5.20    0.120737E-005
      3.15      5.25    0.846647E-006
      3.15      5.30    0.589482E-006
      3.15      5.35    0.407522E-006
      3.15      5.40    0.279735E-006
      3.15      5.45    0.190661E-006
      3.15      5.50    0.129032E-006
      3.15      5.55    0.867066E-007
      3.15      5.60    0.578526E-007
      3.15      5.65    0.383264E-007
      3.15      5.70    0.252088E-007
      3.15      5.75    0.164601E-007
      3.15      5.80    0.106671E-007
      3.15      5.85    0.685828E-008
      3.15      5.90    0.437149E-008
      3.15      5.95    0.275893E-008
      3.15      6.00    0.172029E-008
      3.15      6.05    0.105575E-008
      3.15      6.10    0.633504E-009
      3.15      6.15    0.367325E-009
      3.15      6.20    0.201359E-009
      3.15      6.25    0.998625E-010
      3.15      6.30    0.404150E-010
      3.15      6.35    0.953163E-011
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.105548E-009
      3.20     -6.30    0.439209E-009
      3.20     -6.25    0.105298E-008
      3.20     -6.20    0.203922E-008
      3.20     -6.15    0.354201E-008
      3.20     -6.10    0.577522E-008
      3.20     -6.05    0.904902E-008
      3.20     -6.00    0.138071E-007
      3.20     -5.95    0.206783E-007
      3.20     -5.90    0.305468E-007
      3.20     -5.85    0.446472E-007
      3.20     -5.80    0.646918E-007
      3.20     -5.75    0.930391E-007
      3.20     -5.70    0.132917E-006
      3.20     -5.65    0.188714E-006
      3.20     -5.60    0.266355E-006
      3.20     -5.55    0.373790E-006
      3.20     -5.50    0.521609E-006
      3.20     -5.45    0.723828E-006
      3.20     -5.40    0.998866E-006
      3.20     -5.35    0.137076E-005
      3.20     -5.30    0.187068E-005
      3.20     -5.25    0.253871E-005
      3.20     -5.20    0.342609E-005
      3.20     -5.15    0.459779E-005
      3.20     -5.10    0.613560E-005
      3.20     -5.05    0.814172E-005
      3.20     -5.00    0.107429E-004
      3.20     -4.95    0.140948E-004
      3.20     -4.90    0.183878E-004
      3.20     -4.85    0.238517E-004
      3.20     -4.80    0.307626E-004
      3.20     -4.75    0.394485E-004
      3.20     -4.70    0.502961E-004
      3.20     -4.65    0.637566E-004
      3.20     -4.60    0.803515E-004
      3.20     -4.55    0.100677E-003
      3.20     -4.50    0.125409E-003
      3.20     -4.45    0.155303E-003
      3.20     -4.40    0.191193E-003
      3.20     -4.35    0.233992E-003
      3.20     -4.30    0.284684E-003
      3.20     -4.25    0.344311E-003
      3.20     -4.20    0.413964E-003
      3.20     -4.15    0.494765E-003
      3.20     -4.10    0.587844E-003
      3.20     -4.05    0.694315E-003
      3.20     -4.00    0.815252E-003
      3.20     -3.95    0.951654E-003
      3.20     -3.90    0.110442E-002
      3.20     -3.85    0.127432E-002
      3.20     -3.80    0.146197E-002
      3.20     -3.75    0.166777E-002
      3.20     -3.70    0.189197E-002
      3.20     -3.65    0.213454E-002
      3.20     -3.60    0.239527E-002
      3.20     -3.55    0.267367E-002
      3.20     -3.50    0.296905E-002
      3.20     -3.45    0.328049E-002
      3.20     -3.40    0.360687E-002
      3.20     -3.35    0.394688E-002
      3.20     -3.30    0.429906E-002
      3.20     -3.25    0.466182E-002
      3.20     -3.20    0.503345E-002
      3.20     -3.15    0.541221E-002
      3.20     -3.10    0.579626E-002
      3.20     -3.05    0.618377E-002
      3.20     -3.00    0.657290E-002
      3.20     -2.95    0.696181E-002
      3.20     -2.90    0.734868E-002
      3.20     -2.85    0.773172E-002
      3.20     -2.80    0.810916E-002
      3.20     -2.75    0.847922E-002
      3.20     -2.70    0.884013E-002
      3.20     -2.65    0.919008E-002
      3.20     -2.60    0.952720E-002
      3.20     -2.55    0.984953E-002
      3.20     -2.50    0.101550E-001
      3.20     -2.45    0.104412E-001
      3.20     -2.40    0.107058E-001
      3.20     -2.35    0.109457E-001
      3.20     -2.30    0.111578E-001
      3.20     -2.25    0.113385E-001
      3.20     -2.20    0.114834E-001
      3.20     -2.15    0.115877E-001
      3.20     -2.10    0.116460E-001
      3.20     -2.05    0.116521E-001
      3.20     -2.00    0.115992E-001
      3.20     -1.95    0.114799E-001
      3.20     -1.90    0.112865E-001
      3.20     -1.85    0.110113E-001
      3.20     -1.80    0.106472E-001
      3.20     -1.75    0.101887E-001
      3.20     -1.70    0.963276E-002
      3.20     -1.65    0.898052E-002
      3.20     -1.60    0.823891E-002
      3.20     -1.55    0.742238E-002
      3.20     -1.50    0.655441E-002
      3.20     -1.45    0.566838E-002
      3.20     -1.40    0.480715E-002
      3.20     -1.35    0.402102E-002
      3.20     -1.30    0.336379E-002
      3.20     -1.25    0.288709E-002
      3.20     -1.20    0.263387E-002
      3.20     -1.15    0.263221E-002
      3.20     -1.10    0.289102E-002
      3.20     -1.05    0.339866E-002
      3.20     -1.00    0.412484E-002
      3.20     -0.95    0.502539E-002
      3.20     -0.90    0.604852E-002
      3.20     -0.85    0.714129E-002
      3.20     -0.80    0.825497E-002
      3.20     -0.75    0.934866E-002
      3.20     -0.70    0.103910E-001
      3.20     -0.65    0.113604E-001
      3.20     -0.60    0.122440E-001
      3.20     -0.55    0.130360E-001
      3.20     -0.50    0.137362E-001
      3.20     -0.45    0.143479E-001
      3.20     -0.40    0.148772E-001
      3.20     -0.35    0.153310E-001
      3.20     -0.30    0.157171E-001
      3.20     -0.25    0.160429E-001
      3.20     -0.20    0.163156E-001
      3.20     -0.15    0.165418E-001
      3.20     -0.10    0.167271E-001
      3.20     -0.05    0.168768E-001
      3.20      0.00    0.169952E-001
      3.20      0.05    0.170860E-001
      3.20      0.10    0.171525E-001
      3.20      0.15    0.171974E-001
      3.20      0.20    0.172227E-001
      3.20      0.25    0.172305E-001
      3.20      0.30    0.172222E-001
      3.20      0.35    0.171991E-001
      3.20      0.40    0.171622E-001
      3.20      0.45    0.171124E-001
      3.20      0.50    0.170504E-001
      3.20      0.55    0.169768E-001
      3.20      0.60    0.168923E-001
      3.20      0.65    0.167973E-001
      3.20      0.70    0.166925E-001
      3.20      0.75    0.165783E-001
      3.20      0.80    0.164554E-001
      3.20      0.85    0.163247E-001
      3.20      0.90    0.161869E-001
      3.20      0.95    0.160431E-001
      3.20      1.00    0.158942E-001
      3.20      1.05    0.157416E-001
      3.20      1.10    0.155863E-001
      3.20      1.15    0.154297E-001
      3.20      1.20    0.152730E-001
      3.20      1.25    0.151172E-001
      3.20      1.30    0.149632E-001
      3.20      1.35    0.148116E-001
      3.20      1.40    0.146626E-001
      3.20      1.45    0.145163E-001
      3.20      1.50    0.143721E-001
      3.20      1.55    0.142293E-001
      3.20      1.60    0.140866E-001
      3.20      1.65    0.139428E-001
      3.20      1.70    0.137962E-001
      3.20      1.75    0.136451E-001
      3.20      1.80    0.134878E-001
      3.20      1.85    0.133228E-001
      3.20      1.90    0.131485E-001
      3.20      1.95    0.129636E-001
      3.20      2.00    0.127669E-001
      3.20      2.05    0.125576E-001
      3.20      2.10    0.123349E-001
      3.20      2.15    0.120984E-001
      3.20      2.20    0.118478E-001
      3.20      2.25    0.115830E-001
      3.20      2.30    0.113041E-001
      3.20      2.35    0.110113E-001
      3.20      2.40    0.107049E-001
      3.20      2.45    0.103856E-001
      3.20      2.50    0.100537E-001
      3.20      2.55    0.971017E-002
      3.20      2.60    0.935565E-002
      3.20      2.65    0.899109E-002
      3.20      2.70    0.861752E-002
      3.20      2.75    0.823605E-002
      3.20      2.80    0.784791E-002
      3.20      2.85    0.745446E-002
      3.20      2.90    0.705716E-002
      3.20      2.95    0.665757E-002
      3.20      3.00    0.625735E-002
      3.20      3.05    0.585828E-002
      3.20      3.10    0.546219E-002
      3.20      3.15    0.507096E-002
      3.20      3.20    0.468651E-002
      3.20      3.25    0.431075E-002
      3.20      3.30    0.394557E-002
      3.20      3.35    0.359275E-002
      3.20      3.40    0.325400E-002
      3.20      3.45    0.293085E-002
      3.20      3.50    0.262464E-002
      3.20      3.55    0.233649E-002
      3.20      3.60    0.206730E-002
      3.20      3.65    0.181766E-002
      3.20      3.70    0.158791E-002
      3.20      3.75    0.137811E-002
      3.20      3.80    0.118803E-002
      3.20      3.85    0.101721E-002
      3.20      3.90    0.864939E-003
      3.20      3.95    0.730328E-003
      3.20      4.00    0.612316E-003
      3.20      4.05    0.509719E-003
      3.20      4.10    0.421272E-003
      3.20      4.15    0.345663E-003
      3.20      4.20    0.281573E-003
      3.20      4.25    0.227702E-003
      3.20      4.30    0.182800E-003
      3.20      4.35    0.145685E-003
      3.20      4.40    0.115262E-003
      3.20      4.45    0.905288E-004
      3.20      4.50    0.705870E-004
      3.20      4.55    0.546391E-004
      3.20      4.60    0.419884E-004
      3.20      4.65    0.320339E-004
      3.20      4.70    0.242633E-004
      3.20      4.75    0.182456E-004
      3.20      4.80    0.136220E-004
      3.20      4.85    0.100974E-004
      3.20      4.90    0.743128E-005
      3.20      4.95    0.543019E-005
      3.20      5.00    0.393976E-005
      3.20      5.05    0.283813E-005
      3.20      5.10    0.203006E-005
      3.20      5.15    0.144180E-005
      3.20      5.20    0.101677E-005
      3.20      5.25    0.711985E-006
      3.20      5.30    0.495050E-006
      3.20      5.35    0.341793E-006
      3.20      5.40    0.234323E-006
      3.20      5.45    0.159517E-006
      3.20      5.50    0.107831E-006
      3.20      5.55    0.723804E-007
      3.20      5.60    0.482432E-007
      3.20      5.65    0.319284E-007
      3.20      5.70    0.209806E-007
      3.20      5.75    0.136871E-007
      3.20      5.80    0.886249E-008
      3.20      5.85    0.569352E-008
      3.20      5.90    0.362641E-008
      3.20      5.95    0.228716E-008
      3.20      6.00    0.142525E-008
      3.20      6.05    0.874213E-009
      3.20      6.10    0.524328E-009
      3.20      6.15    0.303904E-009
      3.20      6.20    0.166541E-009
      3.20      6.25    0.825757E-010
      3.20      6.30    0.334136E-010
      3.20      6.35    0.787968E-011
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.827097E-010
      3.25     -6.30    0.344165E-009
      3.25     -6.25    0.825105E-009
      3.25     -6.20    0.159795E-008
      3.25     -6.15    0.277579E-008
      3.25     -6.10    0.452671E-008
      3.25     -6.05    0.709485E-008
      3.25     -6.00    0.108300E-007
      3.25     -5.95    0.162290E-007
      3.25     -5.90    0.239914E-007
      3.25     -5.85    0.350964E-007
      3.25     -5.80    0.509046E-007
      3.25     -5.75    0.732949E-007
      3.25     -5.70    0.104845E-006
      3.25     -5.65    0.149067E-006
      3.25     -5.60    0.210717E-006
      3.25     -5.55    0.296195E-006
      3.25     -5.50    0.414050E-006
      3.25     -5.45    0.575634E-006
      3.25     -5.40    0.795914E-006
      3.25     -5.35    0.109449E-005
      3.25     -5.30    0.149688E-005
      3.25     -5.25    0.203601E-005
      3.25     -5.20    0.275414E-005
      3.25     -5.15    0.370512E-005
      3.25     -5.10    0.495701E-005
      3.25     -5.05    0.659526E-005
      3.25     -5.00    0.872633E-005
      3.25     -4.95    0.114819E-004
      3.25     -4.90    0.150233E-004
      3.25     -4.85    0.195471E-004
      3.25     -4.80    0.252905E-004
      3.25     -4.75    0.325371E-004
      3.25     -4.70    0.416235E-004
      3.25     -4.65    0.529452E-004
      3.25     -4.60    0.669627E-004
      3.25     -4.55    0.842069E-004
      3.25     -4.50    0.105284E-003
      3.25     -4.45    0.130876E-003
      3.25     -4.40    0.161749E-003
      3.25     -4.35    0.198742E-003
      3.25     -4.30    0.242772E-003
      3.25     -4.25    0.294824E-003
      3.25     -4.20    0.355940E-003
      3.25     -4.15    0.427204E-003
      3.25     -4.10    0.509729E-003
      3.25     -4.05    0.604629E-003
      3.25     -4.00    0.713000E-003
      3.25     -3.95    0.835889E-003
      3.25     -3.90    0.974267E-003
      3.25     -3.85    0.112900E-002
      3.25     -3.80    0.130081E-002
      3.25     -3.75    0.149027E-002
      3.25     -3.70    0.169776E-002
      3.25     -3.65    0.192344E-002
      3.25     -3.60    0.216726E-002
      3.25     -3.55    0.242895E-002
      3.25     -3.50    0.270799E-002
      3.25     -3.45    0.300363E-002
      3.25     -3.40    0.331492E-002
      3.25     -3.35    0.364070E-002
      3.25     -3.30    0.397963E-002
      3.25     -3.25    0.433023E-002
      3.25     -3.20    0.469088E-002
      3.25     -3.15    0.505986E-002
      3.25     -3.10    0.543540E-002
      3.25     -3.05    0.581566E-002
      3.25     -3.00    0.619878E-002
      3.25     -2.95    0.658292E-002
      3.25     -2.90    0.696621E-002
      3.25     -2.85    0.734680E-002
      3.25     -2.80    0.772288E-002
      3.25     -2.75    0.809262E-002
      3.25     -2.70    0.845420E-002
      3.25     -2.65    0.880577E-002
      3.25     -2.60    0.914543E-002
      3.25     -2.55    0.947123E-002
      3.25     -2.50    0.978106E-002
      3.25     -2.45    0.100727E-001
      3.25     -2.40    0.103437E-001
      3.25     -2.35    0.105912E-001
      3.25     -2.30    0.108124E-001
      3.25     -2.25    0.110036E-001
      3.25     -2.20    0.111610E-001
      3.25     -2.15    0.112802E-001
      3.25     -2.10    0.113562E-001
      3.25     -2.05    0.113835E-001
      3.25     -2.00    0.113561E-001
      3.25     -1.95    0.112675E-001
      3.25     -1.90    0.111110E-001
      3.25     -1.85    0.108802E-001
      3.25     -1.80    0.105693E-001
      3.25     -1.75    0.101739E-001
      3.25     -1.70    0.969225E-002
      3.25     -1.65    0.912617E-002
      3.25     -1.60    0.848271E-002
      3.25     -1.55    0.777546E-002
      3.25     -1.50    0.702574E-002
      3.25     -1.45    0.626315E-002
      3.25     -1.40    0.552507E-002
      3.25     -1.35    0.485485E-002
      3.25     -1.30    0.429835E-002
      3.25     -1.25    0.389928E-002
      3.25     -1.20    0.369382E-002
      3.25     -1.15    0.370559E-002
      3.25     -1.10    0.394221E-002
      3.25     -1.05    0.439414E-002
      3.25     -1.00    0.503620E-002
      3.25     -0.95    0.583139E-002
      3.25     -0.90    0.673600E-002
      3.25     -0.85    0.770488E-002
      3.25     -0.80    0.869598E-002
      3.25     -0.75    0.967350E-002
      3.25     -0.70    0.106095E-001
      3.25     -0.65    0.114841E-001
      3.25     -0.60    0.122852E-001
      3.25     -0.55    0.130065E-001
      3.25     -0.50    0.136471E-001
      3.25     -0.45    0.142091E-001
      3.25     -0.40    0.146972E-001
      3.25     -0.35    0.151172E-001
      3.25     -0.30    0.154756E-001
      3.25     -0.25    0.157788E-001
      3.25     -0.20    0.160331E-001
      3.25     -0.15    0.162444E-001
      3.25     -0.10    0.164177E-001
      3.25     -0.05    0.165577E-001
      3.25      0.00    0.166684E-001
      3.25      0.05    0.167533E-001
      3.25      0.10    0.168153E-001
      3.25      0.15    0.168569E-001
      3.25      0.20    0.168802E-001
      3.25      0.25    0.168869E-001
      3.25      0.30    0.168786E-001
      3.25      0.35    0.168564E-001
      3.25      0.40    0.168213E-001
      3.25      0.45    0.167743E-001
      3.25      0.50    0.167160E-001
      3.25      0.55    0.166470E-001
      3.25      0.60    0.165681E-001
      3.25      0.65    0.164796E-001
      3.25      0.70    0.163820E-001
      3.25      0.75    0.162761E-001
      3.25      0.80    0.161622E-001
      3.25      0.85    0.160412E-001
      3.25      0.90    0.159135E-001
      3.25      0.95    0.157801E-001
      3.25      1.00    0.156418E-001
      3.25      1.05    0.154994E-001
      3.25      1.10    0.153538E-001
      3.25      1.15    0.152060E-001
      3.25      1.20    0.150568E-001
      3.25      1.25    0.149069E-001
      3.25      1.30    0.147569E-001
      3.25      1.35    0.146072E-001
      3.25      1.40    0.144578E-001
      3.25      1.45    0.143087E-001
      3.25      1.50    0.141594E-001
      3.25      1.55    0.140093E-001
      3.25      1.60    0.138573E-001
      3.25      1.65    0.137025E-001
      3.25      1.70    0.135436E-001
      3.25      1.75    0.133792E-001
      3.25      1.80    0.132081E-001
      3.25      1.85    0.130289E-001
      3.25      1.90    0.128405E-001
      3.25      1.95    0.126418E-001
      3.25      2.00    0.124319E-001
      3.25      2.05    0.122101E-001
      3.25      2.10    0.119759E-001
      3.25      2.15    0.117287E-001
      3.25      2.20    0.114686E-001
      3.25      2.25    0.111953E-001
      3.25      2.30    0.109090E-001
      3.25      2.35    0.106099E-001
      3.25      2.40    0.102984E-001
      3.25      2.45    0.997500E-002
      3.25      2.50    0.964022E-002
      3.25      2.55    0.929481E-002
      3.25      2.60    0.893957E-002
      3.25      2.65    0.857544E-002
      3.25      2.70    0.820345E-002
      3.25      2.75    0.782475E-002
      3.25      2.80    0.744061E-002
      3.25      2.85    0.705240E-002
      3.25      2.90    0.666160E-002
      3.25      2.95    0.626980E-002
      3.25      3.00    0.587867E-002
      3.25      3.05    0.548997E-002
      3.25      3.10    0.510550E-002
      3.25      3.15    0.472711E-002
      3.25      3.20    0.435666E-002
      3.25      3.25    0.399596E-002
      3.25      3.30    0.364678E-002
      3.25      3.35    0.331078E-002
      3.25      3.40    0.298949E-002
      3.25      3.45    0.268427E-002
      3.25      3.50    0.239628E-002
      3.25      3.55    0.212644E-002
      3.25      3.60    0.187543E-002
      3.25      3.65    0.164367E-002
      3.25      3.70    0.143130E-002
      3.25      3.75    0.123821E-002
      3.25      3.80    0.106402E-002
      3.25      3.85    0.908142E-003
      3.25      3.90    0.769780E-003
      3.25      3.95    0.647969E-003
      3.25      4.00    0.541611E-003
      3.25      4.05    0.449513E-003
      3.25      4.10    0.370423E-003
      3.25      4.15    0.303070E-003
      3.25      4.20    0.246185E-003
      3.25      4.25    0.198542E-003
      3.25      4.30    0.158966E-003
      3.25      4.35    0.126363E-003
      3.25      4.40    0.997240E-004
      3.25      4.45    0.781347E-004
      3.25      4.50    0.607794E-004
      3.25      4.55    0.469400E-004
      3.25      4.60    0.359922E-004
      3.25      4.65    0.274005E-004
      3.25      4.70    0.207110E-004
      3.25      4.75    0.155433E-004
      3.25      4.80    0.115821E-004
      3.25      4.85    0.856931E-005
      3.25      4.90    0.629537E-005
      3.25      4.95    0.459220E-005
      3.25      5.00    0.332622E-005
      3.25      5.05    0.239230E-005
      3.25      5.10    0.170852E-005
      3.25      5.15    0.121162E-005
      3.25      5.20    0.853228E-006
      3.25      5.25    0.596643E-006
      3.25      5.30    0.414305E-006
      3.25      5.35    0.285683E-006
      3.25      5.40    0.195618E-006
      3.25      5.45    0.133015E-006
      3.25      5.50    0.898163E-007
      3.25      5.55    0.602248E-007
      3.25      5.60    0.401011E-007
      3.25      5.65    0.265147E-007
      3.25      5.70    0.174076E-007
      3.25      5.75    0.113466E-007
      3.25      5.80    0.734127E-008
      3.25      5.85    0.471283E-008
      3.25      5.90    0.299977E-008
      3.25      5.95    0.189081E-008
      3.25      6.00    0.117764E-008
      3.25      6.05    0.721999E-009
      3.25      6.10    0.432866E-009
      3.25      6.15    0.250813E-009
      3.25      6.20    0.137414E-009
      3.25      6.25    0.681215E-010
      3.25      6.30    0.275617E-010
      3.25      6.35    0.649927E-011
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.644673E-010
      3.30     -6.30    0.268249E-009
      3.30     -6.25    0.643085E-009
      3.30     -6.20    0.124544E-008
      3.30     -6.15    0.216359E-008
      3.30     -6.10    0.352890E-008
      3.30     -6.05    0.553247E-008
      3.30     -6.00    0.844860E-008
      3.30     -5.95    0.126674E-007
      3.30     -5.90    0.187397E-007
      3.30     -5.85    0.274376E-007
      3.30     -5.80    0.398365E-007
      3.30     -5.75    0.574249E-007
      3.30     -5.70    0.822496E-007
      3.30     -5.65    0.117107E-006
      3.30     -5.60    0.165795E-006
      3.30     -5.55    0.233437E-006
      3.30     -5.50    0.326898E-006
      3.30     -5.45    0.455323E-006
      3.30     -5.40    0.630810E-006
      3.30     -5.35    0.869262E-006
      3.30     -5.30    0.119144E-005
      3.30     -5.25    0.162427E-005
      3.30     -5.20    0.220243E-005
      3.30     -5.15    0.297030E-005
      3.30     -5.10    0.398422E-005
      3.30     -5.05    0.531526E-005
      3.30     -5.00    0.705242E-005
      3.30     -4.95    0.930628E-005
      3.30     -4.90    0.122132E-004
      3.30     -4.85    0.159402E-004
      3.30     -4.80    0.206897E-004
      3.30     -4.75    0.267059E-004
      3.30     -4.70    0.342798E-004
      3.30     -4.65    0.437561E-004
      3.30     -4.60    0.555389E-004
      3.30     -4.55    0.700977E-004
      3.30     -4.50    0.879720E-004
      3.30     -4.45    0.109777E-003
      3.30     -4.40    0.136203E-003
      3.30     -4.35    0.168022E-003
      3.30     -4.30    0.206079E-003
      3.30     -4.25    0.251296E-003
      3.30     -4.20    0.304656E-003
      3.30     -4.15    0.367199E-003
      3.30     -4.10    0.440004E-003
      3.30     -4.05    0.524169E-003
      3.30     -4.00    0.620795E-003
      3.30     -3.95    0.730956E-003
      3.30     -3.90    0.855671E-003
      3.30     -3.85    0.995880E-003
      3.30     -3.80    0.115241E-002
      3.30     -3.75    0.132595E-002
      3.30     -3.70    0.151702E-002
      3.30     -3.65    0.172594E-002
      3.30     -3.60    0.195285E-002
      3.30     -3.55    0.219764E-002
      3.30     -3.50    0.245998E-002
      3.30     -3.45    0.273930E-002
      3.30     -3.40    0.303484E-002
      3.30     -3.35    0.334558E-002
      3.30     -3.30    0.367033E-002
      3.30     -3.25    0.400773E-002
      3.30     -3.20    0.435627E-002
      3.30     -3.15    0.471431E-002
      3.30     -3.10    0.508012E-002
      3.30     -3.05    0.545191E-002
      3.30     -3.00    0.582782E-002
      3.30     -2.95    0.620599E-002
      3.30     -2.90    0.658454E-002
      3.30     -2.85    0.696160E-002
      3.30     -2.80    0.733531E-002
      3.30     -2.75    0.770379E-002
      3.30     -2.70    0.806520E-002
      3.30     -2.65    0.841764E-002
      3.30     -2.60    0.875922E-002
      3.30     -2.55    0.908797E-002
      3.30     -2.50    0.940180E-002
      3.30     -2.45    0.969855E-002
      3.30     -2.40    0.997582E-002
      3.30     -2.35    0.102310E-001
      3.30     -2.30    0.104613E-001
      3.30     -2.25    0.106635E-001
      3.30     -2.20    0.108339E-001
      3.30     -2.15    0.109687E-001
      3.30     -2.10    0.110634E-001
      3.30     -2.05    0.111131E-001
      3.30     -2.00    0.111126E-001
      3.30     -1.95    0.110564E-001
      3.30     -1.90    0.109388E-001
      3.30     -1.85    0.107545E-001
      3.30     -1.80    0.104991E-001
      3.30     -1.75    0.101693E-001
      3.30     -1.70    0.976432E-002
      3.30     -1.65    0.928668E-002
      3.30     -1.60    0.874333E-002
      3.30     -1.55    0.814684E-002
      3.30     -1.50    0.751620E-002
      3.30     -1.45    0.687717E-002
      3.30     -1.40    0.626172E-002
      3.30     -1.35    0.570640E-002
      3.30     -1.30    0.524946E-002
      3.30     -1.25    0.492706E-002
      3.30     -1.20    0.476895E-002
      3.30     -1.15    0.479456E-002
      3.30     -1.10    0.501025E-002
      3.30     -1.05    0.540839E-002
      3.30     -1.00    0.596857E-002
      3.30     -0.95    0.666055E-002
      3.30     -0.90    0.744826E-002
      3.30     -0.85    0.829410E-002
      3.30     -0.80    0.916255E-002
      3.30     -0.75    0.100229E-001
      3.30     -0.70    0.108508E-001
      3.30     -0.65    0.116284E-001
      3.30     -0.60    0.123443E-001
      3.30     -0.55    0.129922E-001
      3.30     -0.50    0.135704E-001
      3.30     -0.45    0.140799E-001
      3.30     -0.40    0.145243E-001
      3.30     -0.35    0.149082E-001
      3.30     -0.30    0.152368E-001
      3.30     -0.25    0.155156E-001
      3.30     -0.20    0.157499E-001
      3.30     -0.15    0.159448E-001
      3.30     -0.10    0.161049E-001
      3.30     -0.05    0.162341E-001
      3.30      0.00    0.163362E-001
      3.30      0.05    0.164142E-001
      3.30      0.10    0.164709E-001
      3.30      0.15    0.165085E-001
      3.30      0.20    0.165289E-001
      3.30      0.25    0.165338E-001
      3.30      0.30    0.165246E-001
      3.30      0.35    0.165025E-001
      3.30      0.40    0.164684E-001
      3.30      0.45    0.164232E-001
      3.30      0.50    0.163675E-001
      3.30      0.55    0.163020E-001
      3.30      0.60    0.162272E-001
      3.30      0.65    0.161437E-001
      3.30      0.70    0.160518E-001
      3.30      0.75    0.159522E-001
      3.30      0.80    0.158453E-001
      3.30      0.85    0.157316E-001
      3.30      0.90    0.156118E-001
      3.30      0.95    0.154863E-001
      3.30      1.00    0.153559E-001
      3.30      1.05    0.152211E-001
      3.30      1.10    0.150827E-001
      3.30      1.15    0.149413E-001
      3.30      1.20    0.147974E-001
      3.30      1.25    0.146516E-001
      3.30      1.30    0.145041E-001
      3.30      1.35    0.143552E-001
      3.30      1.40    0.142049E-001
      3.30      1.45    0.140531E-001
      3.30      1.50    0.138992E-001
      3.30      1.55    0.137428E-001
      3.30      1.60    0.135831E-001
      3.30      1.65    0.134191E-001
      3.30      1.70    0.132500E-001
      3.30      1.75    0.130747E-001
      3.30      1.80    0.128922E-001
      3.30      1.85    0.127014E-001
      3.30      1.90    0.125014E-001
      3.30      1.95    0.122914E-001
      3.30      2.00    0.120706E-001
      3.30      2.05    0.118386E-001
      3.30      2.10    0.115948E-001
      3.30      2.15    0.113390E-001
      3.30      2.20    0.110710E-001
      3.30      2.25    0.107909E-001
      3.30      2.30    0.104987E-001
      3.30      2.35    0.101948E-001
      3.30      2.40    0.987951E-002
      3.30      2.45    0.955330E-002
      3.30      2.50    0.921682E-002
      3.30      2.55    0.887080E-002
      3.30      2.60    0.851606E-002
      3.30      2.65    0.815357E-002
      3.30      2.70    0.778439E-002
      3.30      2.75    0.740970E-002
      3.30      2.80    0.703080E-002
      3.30      2.85    0.664908E-002
      3.30      2.90    0.626604E-002
      3.30      2.95    0.588328E-002
      3.30      3.00    0.550246E-002
      3.30      3.05    0.512533E-002
      3.30      3.10    0.475364E-002
      3.30      3.15    0.438919E-002
      3.30      3.20    0.403373E-002
      3.30      3.25    0.368899E-002
      3.30      3.30    0.335659E-002
      3.30      3.35    0.303805E-002
      3.30      3.40    0.273473E-002
      3.30      3.45    0.244781E-002
      3.30      3.50    0.217824E-002
      3.30      3.55    0.192677E-002
      3.30      3.60    0.169386E-002
      3.30      3.65    0.147974E-002
      3.30      3.70    0.128440E-002
      3.30      3.75    0.110755E-002
      3.30      3.80    0.948707E-003
      3.30      3.85    0.807164E-003
      3.30      3.90    0.682051E-003
      3.30      3.95    0.572356E-003
      3.30      4.00    0.476962E-003
      3.30      4.05    0.394682E-003
      3.30      4.10    0.324295E-003
      3.30      4.15    0.264575E-003
      3.30      4.20    0.214321E-003
      3.30      4.25    0.172377E-003
      3.30      4.30    0.137655E-003
      3.30      4.35    0.109144E-003
      3.30      4.40    0.859217E-004
      3.30      4.45    0.671590E-004
      3.30      4.50    0.521202E-004
      3.30      4.55    0.401620E-004
      3.30      4.60    0.307280E-004
      3.30      4.65    0.233437E-004
      3.30      4.70    0.176088E-004
      3.30      4.75    0.131892E-004
      3.30      4.80    0.980933E-005
      3.30      4.85    0.724440E-005
      3.30      4.90    0.531266E-005
      3.30      4.95    0.386877E-005
      3.30      5.00    0.279764E-005
      3.30      5.05    0.200896E-005
      3.30      5.10    0.143258E-005
      3.30      5.15    0.101446E-005
      3.30      5.20    0.713385E-006
      3.30      5.25    0.498186E-006
      3.30      5.30    0.345492E-006
      3.30      5.35    0.237941E-006
      3.30      5.40    0.162736E-006
      3.30      5.45    0.110532E-006
      3.30      5.50    0.745559E-007
      3.30      5.55    0.499417E-007
      3.30      5.60    0.332223E-007
      3.30      5.65    0.219466E-007
      3.30      5.70    0.143964E-007
      3.30      5.75    0.937647E-008
      3.30      5.80    0.606218E-008
      3.30      5.85    0.388911E-008
      3.30      5.90    0.247397E-008
      3.30      5.95    0.155855E-008
      3.30      6.00    0.970250E-009
      3.30      6.05    0.594619E-009
      3.30      6.10    0.356383E-009
      3.30      6.15    0.206446E-009
      3.30      6.20    0.113086E-009
      3.30      6.25    0.560544E-010
      3.30      6.30    0.226777E-010
      3.30      6.35    0.534741E-011
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.499780E-010
      3.35     -6.30    0.207951E-009
      3.35     -6.25    0.498509E-009
      3.35     -6.20    0.965432E-009
      3.35     -6.15    0.167723E-008
      3.35     -6.10    0.273599E-008
      3.35     -6.05    0.429047E-008
      3.35     -6.00    0.655453E-008
      3.35     -5.95    0.983293E-008
      3.35     -5.90    0.145567E-007
      3.35     -5.85    0.213315E-007
      3.35     -5.80    0.310025E-007
      3.35     -5.75    0.447426E-007
      3.35     -5.70    0.641682E-007
      3.35     -5.65    0.914939E-007
      3.35     -5.60    0.129735E-006
      3.35     -5.55    0.182971E-006
      3.35     -5.50    0.256686E-006
      3.35     -5.45    0.358209E-006
      3.35     -5.40    0.497265E-006
      3.35     -5.35    0.686687E-006
      3.35     -5.30    0.943288E-006
      3.35     -5.25    0.128896E-005
      3.35     -5.20    0.175202E-005
      3.35     -5.15    0.236884E-005
      3.35     -5.10    0.318582E-005
      3.35     -5.05    0.426178E-005
      3.35     -5.00    0.567071E-005
      3.35     -4.95    0.750502E-005
      3.35     -4.90    0.987930E-005
      3.35     -4.85    0.129346E-004
      3.35     -4.80    0.168430E-004
      3.35     -4.75    0.218132E-004
      3.35     -4.70    0.280957E-004
      3.35     -4.65    0.359891E-004
      3.35     -4.60    0.458456E-004
      3.35     -4.55    0.580777E-004
      3.35     -4.50    0.731633E-004
      3.35     -4.45    0.916505E-004
      3.35     -4.40    0.114162E-003
      3.35     -4.35    0.141397E-003
      3.35     -4.30    0.174133E-003
      3.35     -4.25    0.213220E-003
      3.35     -4.20    0.259580E-003
      3.35     -4.15    0.314198E-003
      3.35     -4.10    0.378109E-003
      3.35     -4.05    0.452382E-003
      3.35     -4.00    0.538105E-003
      3.35     -3.95    0.636358E-003
      3.35     -3.90    0.748193E-003
      3.35     -3.85    0.874600E-003
      3.35     -3.80    0.101648E-002
      3.35     -3.75    0.117463E-002
      3.35     -3.70    0.134969E-002
      3.35     -3.65    0.154213E-002
      3.35     -3.60    0.175224E-002
      3.35     -3.55    0.198008E-002
      3.35     -3.50    0.222551E-002
      3.35     -3.45    0.248814E-002
      3.35     -3.40    0.276738E-002
      3.35     -3.35    0.306239E-002
      3.35     -3.30    0.337213E-002
      3.35     -3.25    0.369539E-002
      3.35     -3.20    0.403077E-002
      3.35     -3.15    0.437674E-002
      3.35     -3.10    0.473163E-002
      3.35     -3.05    0.509371E-002
      3.35     -3.00    0.546116E-002
      3.35     -2.95    0.583214E-002
      3.35     -2.90    0.620475E-002
      3.35     -2.85    0.657712E-002
      3.35     -2.80    0.694735E-002
      3.35     -2.75    0.731355E-002
      3.35     -2.70    0.767383E-002
      3.35     -2.65    0.802630E-002
      3.35     -2.60    0.836903E-002
      3.35     -2.55    0.870006E-002
      3.35     -2.50    0.901735E-002
      3.35     -2.45    0.931876E-002
      3.35     -2.40    0.960202E-002
      3.35     -2.35    0.986467E-002
      3.35     -2.30    0.101040E-001
      3.35     -2.25    0.103172E-001
      3.35     -2.20    0.105008E-001
      3.35     -2.15    0.106515E-001
      3.35     -2.10    0.107652E-001
      3.35     -2.05    0.108378E-001
      3.35     -2.00    0.108648E-001
      3.35     -1.95    0.108415E-001
      3.35     -1.90    0.107633E-001
      3.35     -1.85    0.106261E-001
      3.35     -1.80    0.104264E-001
      3.35     -1.75    0.101620E-001
      3.35     -1.70    0.983314E-002
      3.35     -1.65    0.944258E-002
      3.35     -1.60    0.899709E-002
      3.35     -1.55    0.850807E-002
      3.35     -1.50    0.799218E-002
      3.35     -1.45    0.747143E-002
      3.35     -1.40    0.697267E-002
      3.35     -1.35    0.652613E-002
      3.35     -1.30    0.616310E-002
      3.35     -1.25    0.591290E-002
      3.35     -1.20    0.579954E-002
      3.35     -1.15    0.583867E-002
      3.35     -1.10    0.603549E-002
      3.35     -1.05    0.638404E-002
      3.35     -1.00    0.686812E-002
      3.35     -0.95    0.746353E-002
      3.35     -0.90    0.814113E-002
      3.35     -0.85    0.887020E-002
      3.35     -0.80    0.962137E-002
      3.35     -0.75    0.103688E-001
      3.35     -0.70    0.110916E-001
      3.35     -0.65    0.117741E-001
      3.35     -0.60    0.124057E-001
      3.35     -0.55    0.129804E-001
      3.35     -0.50    0.134959E-001
      3.35     -0.45    0.139523E-001
      3.35     -0.40    0.143521E-001
      3.35     -0.35    0.146988E-001
      3.35     -0.30    0.149966E-001
      3.35     -0.25    0.152500E-001
      3.35     -0.20    0.154633E-001
      3.35     -0.15    0.156410E-001
      3.35     -0.10    0.157869E-001
      3.35     -0.05    0.159047E-001
      3.35      0.00    0.159974E-001
      3.35      0.05    0.160678E-001
      3.35      0.10    0.161185E-001
      3.35      0.15    0.161514E-001
      3.35      0.20    0.161683E-001
      3.35      0.25    0.161707E-001
      3.35      0.30    0.161600E-001
      3.35      0.35    0.161372E-001
      3.35      0.40    0.161033E-001
      3.35      0.45    0.160590E-001
      3.35      0.50    0.160049E-001
      3.35      0.55    0.159418E-001
      3.35      0.60    0.158700E-001
      3.35      0.65    0.157901E-001
      3.35      0.70    0.157025E-001
      3.35      0.75    0.156076E-001
      3.35      0.80    0.155059E-001
      3.35      0.85    0.153978E-001
      3.35      0.90    0.152837E-001
      3.35      0.95    0.151642E-001
      3.35      1.00    0.150395E-001
      3.35      1.05    0.149104E-001
      3.35      1.10    0.147771E-001
      3.35      1.15    0.146401E-001
      3.35      1.20    0.144999E-001
      3.35      1.25    0.143566E-001
      3.35      1.30    0.142105E-001
      3.35      1.35    0.140617E-001
      3.35      1.40    0.139101E-001
      3.35      1.45    0.137555E-001
      3.35      1.50    0.135976E-001
      3.35      1.55    0.134357E-001
      3.35      1.60    0.132694E-001
      3.35      1.65    0.130979E-001
      3.35      1.70    0.129204E-001
      3.35      1.75    0.127360E-001
      3.35      1.80    0.125441E-001
      3.35      1.85    0.123438E-001
      3.35      1.90    0.121343E-001
      3.35      1.95    0.119150E-001
      3.35      2.00    0.116854E-001
      3.35      2.05    0.114450E-001
      3.35      2.10    0.111935E-001
      3.35      2.15    0.109307E-001
      3.35      2.20    0.106566E-001
      3.35      2.25    0.103711E-001
      3.35      2.30    0.100745E-001
      3.35      2.35    0.976716E-002
      3.35      2.40    0.944936E-002
      3.35      2.45    0.912168E-002
      3.35      2.50    0.878477E-002
      3.35      2.55    0.843939E-002
      3.35      2.60    0.808641E-002
      3.35      2.65    0.772683E-002
      3.35      2.70    0.736173E-002
      3.35      2.75    0.699233E-002
      3.35      2.80    0.661995E-002
      3.35      2.85    0.624600E-002
      3.35      2.90    0.587200E-002
      3.35      2.95    0.549954E-002
      3.35      3.00    0.513026E-002
      3.35      3.05    0.476587E-002
      3.35      3.10    0.440807E-002
      3.35      3.15    0.405857E-002
      3.35      3.20    0.371903E-002
      3.35      3.25    0.339105E-002
      3.35      3.30    0.307611E-002
      3.35      3.35    0.277557E-002
      3.35      3.40    0.249060E-002
      3.35      3.45    0.222220E-002
      3.35      3.50    0.197113E-002
      3.35      3.55    0.173793E-002
      3.35      3.60    0.152289E-002
      3.35      3.65    0.132608E-002
      3.35      3.70    0.114730E-002
      3.35      3.75    0.986156E-003
      3.35      3.80    0.842031E-003
      3.35      3.85    0.714148E-003
      3.35      3.90    0.601578E-003
      3.35      3.95    0.503282E-003
      3.35      4.00    0.418142E-003
      3.35      4.05    0.344991E-003
      3.35      4.10    0.282650E-003
      3.35      4.15    0.229952E-003
      3.35      4.20    0.185764E-003
      3.35      4.25    0.149011E-003
      3.35      4.30    0.118688E-003
      3.35      4.35    0.938683E-004
      3.35      4.40    0.737159E-004
      3.35      4.45    0.574823E-004
      3.35      4.50    0.445083E-004
      3.35      4.55    0.342205E-004
      3.35      4.60    0.261261E-004
      3.35      4.65    0.198066E-004
      3.35      4.70    0.149108E-004
      3.35      4.75    0.111467E-004
      3.35      4.80    0.827486E-005
      3.35      4.85    0.610018E-005
      3.35      4.90    0.446581E-005
      3.35      4.95    0.324666E-005
      3.35      5.00    0.234400E-005
      3.35      5.05    0.168061E-005
      3.35      5.10    0.119665E-005
      3.35      5.15    0.846184E-006
      3.35      5.20    0.594239E-006
      3.35      5.25    0.414438E-006
      3.35      5.30    0.287053E-006
      3.35      5.35    0.197457E-006
      3.35      5.40    0.134895E-006
      3.35      5.45    0.915224E-007
      3.35      5.50    0.616700E-007
      3.35      5.55    0.412699E-007
      3.35      5.60    0.274285E-007
      3.35      5.65    0.181037E-007
      3.35      5.70    0.118661E-007
      3.35      5.75    0.772271E-008
      3.35      5.80    0.498959E-008
      3.35      5.85    0.319904E-008
      3.35      5.90    0.203389E-008
      3.35      5.95    0.128070E-008
      3.35      6.00    0.796955E-009
      3.35      6.05    0.488254E-009
      3.35      6.10    0.292558E-009
      3.35      6.15    0.169442E-009
      3.35      6.20    0.928043E-010
      3.35      6.25    0.459980E-010
      3.35      6.30    0.186086E-010
      3.35      6.35    0.438786E-011
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.385345E-010
      3.40     -6.30    0.160329E-009
      3.40     -6.25    0.384324E-009
      3.40     -6.20    0.744270E-009
      3.40     -6.15    0.129303E-008
      3.40     -6.10    0.210951E-008
      3.40     -6.05    0.330882E-008
      3.40     -6.00    0.505678E-008
      3.40     -5.95    0.759009E-008
      3.40     -5.90    0.112442E-007
      3.40     -5.85    0.164915E-007
      3.40     -5.80    0.239927E-007
      3.40     -5.75    0.346665E-007
      3.40     -5.70    0.497828E-007
      3.40     -5.65    0.710856E-007
      3.40     -5.60    0.100956E-006
      3.40     -5.55    0.142625E-006
      3.40     -5.50    0.200450E-006
      3.40     -5.45    0.280272E-006
      3.40     -5.40    0.389869E-006
      3.40     -5.35    0.539540E-006
      3.40     -5.30    0.742833E-006
      3.40     -5.25    0.101745E-005
      3.40     -5.20    0.138639E-005
      3.40     -5.15    0.187932E-005
      3.40     -5.10    0.253426E-005
      3.40     -5.05    0.339962E-005
      3.40     -5.00    0.453659E-005
      3.40     -4.95    0.602201E-005
      3.40     -4.90    0.795164E-005
      3.40     -4.85    0.104440E-004
      3.40     -4.80    0.136446E-004
      3.40     -4.75    0.177308E-004
      3.40     -4.70    0.229170E-004
      3.40     -4.65    0.294601E-004
      3.40     -4.60    0.376657E-004
      3.40     -4.55    0.478939E-004
      3.40     -4.50    0.605648E-004
      3.40     -4.45    0.761644E-004
      3.40     -4.40    0.952490E-004
      3.40     -4.35    0.118449E-003
      3.40     -4.30    0.146470E-003
      3.40     -4.25    0.180094E-003
      3.40     -4.20    0.220176E-003
      3.40     -4.15    0.267639E-003
      3.40     -4.10    0.323465E-003
      3.40     -4.05    0.388682E-003
      3.40     -4.00    0.464350E-003
      3.40     -3.95    0.551542E-003
      3.40     -3.90    0.651317E-003
      3.40     -3.85    0.764699E-003
      3.40     -3.80    0.892649E-003
      3.40     -3.75    0.103604E-002
      3.40     -3.70    0.119560E-002
      3.40     -3.65    0.137195E-002
      3.40     -3.60    0.156551E-002
      3.40     -3.55    0.177650E-002
      3.40     -3.50    0.200495E-002
      3.40     -3.45    0.225065E-002
      3.40     -3.40    0.251319E-002
      3.40     -3.35    0.279191E-002
      3.40     -3.30    0.308593E-002
      3.40     -3.25    0.339420E-002
      3.40     -3.20    0.371545E-002
      3.40     -3.15    0.404827E-002
      3.40     -3.10    0.439110E-002
      3.40     -3.05    0.474228E-002
      3.40     -3.00    0.510004E-002
      3.40     -2.95    0.546256E-002
      3.40     -2.90    0.582800E-002
      3.40     -2.85    0.619445E-002
      3.40     -2.80    0.656003E-002
      3.40     -2.75    0.692282E-002
      3.40     -2.70    0.728094E-002
      3.40     -2.65    0.763245E-002
      3.40     -2.60    0.797544E-002
      3.40     -2.55    0.830796E-002
      3.40     -2.50    0.862799E-002
      3.40     -2.45    0.893346E-002
      3.40     -2.40    0.922218E-002
      3.40     -2.35    0.949183E-002
      3.40     -2.30    0.973992E-002
      3.40     -2.25    0.996377E-002
      3.40     -2.20    0.101605E-001
      3.40     -2.15    0.103268E-001
      3.40     -2.10    0.104595E-001
      3.40     -2.05    0.105548E-001
      3.40     -2.00    0.106090E-001
      3.40     -1.95    0.106182E-001
      3.40     -1.90    0.105789E-001
      3.40     -1.85    0.104877E-001
      3.40     -1.80    0.103422E-001
      3.40     -1.75    0.101411E-001
      3.40     -1.70    0.988521E-002
      3.40     -1.65    0.957753E-002
      3.40     -1.60    0.922446E-002
      3.40     -1.55    0.883618E-002
      3.40     -1.50    0.842700E-002
      3.40     -1.45    0.801548E-002
      3.40     -1.40    0.762379E-002
      3.40     -1.35    0.727652E-002
      3.40     -1.30    0.699886E-002
      3.40     -1.25    0.681421E-002
      3.40     -1.20    0.674158E-002
      3.40     -1.15    0.679338E-002
      3.40     -1.10    0.697380E-002
      3.40     -1.05    0.727830E-002
      3.40     -1.00    0.769423E-002
      3.40     -0.95    0.820257E-002
      3.40     -0.90    0.878019E-002
      3.40     -0.85    0.940246E-002
      3.40     -0.80    0.100455E-001
      3.40     -0.75    0.106879E-001
      3.40     -0.70    0.113121E-001
      3.40     -0.65    0.119045E-001
      3.40     -0.60    0.124557E-001
      3.40     -0.55    0.129599E-001
      3.40     -0.50    0.134144E-001
      3.40     -0.45    0.138188E-001
      3.40     -0.40    0.141746E-001
      3.40     -0.35    0.144843E-001
      3.40     -0.30    0.147512E-001
      3.40     -0.25    0.149788E-001
      3.40     -0.20    0.151709E-001
      3.40     -0.15    0.153309E-001
      3.40     -0.10    0.154622E-001
      3.40     -0.05    0.155679E-001
      3.40      0.00    0.156507E-001
      3.40      0.05    0.157131E-001
      3.40      0.10    0.157572E-001
      3.40      0.15    0.157849E-001
      3.40      0.20    0.157978E-001
      3.40      0.25    0.157972E-001
      3.40      0.30    0.157843E-001
      3.40      0.35    0.157602E-001
      3.40      0.40    0.157257E-001
      3.40      0.45    0.156815E-001
      3.40      0.50    0.156283E-001
      3.40      0.55    0.155665E-001
      3.40      0.60    0.154967E-001
      3.40      0.65    0.154193E-001
      3.40      0.70    0.153347E-001
      3.40      0.75    0.152432E-001
      3.40      0.80    0.151453E-001
      3.40      0.85    0.150411E-001
      3.40      0.90    0.149312E-001
      3.40      0.95    0.148159E-001
      3.40      1.00    0.146954E-001
      3.40      1.05    0.145701E-001
      3.40      1.10    0.144403E-001
      3.40      1.15    0.143063E-001
      3.40      1.20    0.141684E-001
      3.40      1.25    0.140266E-001
      3.40      1.30    0.138810E-001
      3.40      1.35    0.137317E-001
      3.40      1.40    0.135786E-001
      3.40      1.45    0.134213E-001
      3.40      1.50    0.132596E-001
      3.40      1.55    0.130930E-001
      3.40      1.60    0.129211E-001
      3.40      1.65    0.127432E-001
      3.40      1.70    0.125587E-001
      3.40      1.75    0.123669E-001
      3.40      1.80    0.121673E-001
      3.40      1.85    0.119592E-001
      3.40      1.90    0.117420E-001
      3.40      1.95    0.115152E-001
      3.40      2.00    0.112784E-001
      3.40      2.05    0.110313E-001
      3.40      2.10    0.107738E-001
      3.40      2.15    0.105056E-001
      3.40      2.20    0.102267E-001
      3.40      2.25    0.993740E-002
      3.40      2.30    0.963781E-002
      3.40      2.35    0.932831E-002
      3.40      2.40    0.900935E-002
      3.40      2.45    0.868151E-002
      3.40      2.50    0.834547E-002
      3.40      2.55    0.800203E-002
      3.40      2.60    0.765211E-002
      3.40      2.65    0.729673E-002
      3.40      2.70    0.693702E-002
      3.40      2.75    0.657422E-002
      3.40      2.80    0.620967E-002
      3.40      2.85    0.584480E-002
      3.40      2.90    0.548112E-002
      3.40      2.95    0.512019E-002
      3.40      3.00    0.476365E-002
      3.40      3.05    0.441312E-002
      3.40      3.10    0.407024E-002
      3.40      3.15    0.373663E-002
      3.40      3.20    0.341384E-002
      3.40      3.25    0.310331E-002
      3.40      3.30    0.280638E-002
      3.40      3.35    0.252422E-002
      3.40      3.40    0.225785E-002
      3.40      3.45    0.200805E-002
      3.40      3.50    0.177541E-002
      3.40      3.55    0.156028E-002
      3.40      3.60    0.136278E-002
      3.40      3.65    0.118280E-002
      3.40      3.70    0.102004E-002
      3.40      3.75    0.873955E-003
      3.40      3.80    0.743860E-003
      3.40      3.85    0.628910E-003
      3.40      3.90    0.528141E-003
      3.40      3.95    0.440505E-003
      3.40      4.00    0.364895E-003
      3.40      4.05    0.300183E-003
      3.40      4.10    0.245240E-003
      3.40      4.15    0.198963E-003
      3.40      4.20    0.160296E-003
      3.40      4.25    0.128243E-003
      3.40      4.30    0.101885E-003
      3.40      4.35    0.803795E-004
      3.40      4.40    0.629712E-004
      3.40      4.45    0.489894E-004
      3.40      4.50    0.378468E-004
      3.40      4.55    0.290352E-004
      3.40      4.60    0.221206E-004
      3.40      4.65    0.167358E-004
      3.40      4.70    0.125742E-004
      3.40      4.75    0.938216E-005
      3.40      4.80    0.695215E-005
      3.40      4.85    0.511604E-005
      3.40      4.90    0.373896E-005
      3.40      4.95    0.271379E-005
      3.40      5.00    0.195619E-005
      3.40      5.05    0.140043E-005
      3.40      5.10    0.995705E-006
      3.40      5.15    0.703107E-006
      3.40      5.20    0.493102E-006
      3.40      5.25    0.343462E-006
      3.40      5.30    0.237603E-006
      3.40      5.35    0.163251E-006
      3.40      5.40    0.111402E-006
      3.40      5.45    0.755041E-007
      3.40      5.50    0.508259E-007
      3.40      5.55    0.339810E-007
      3.40      5.60    0.225643E-007
      3.40      5.65    0.148810E-007
      3.40      5.70    0.974629E-008
      3.40      5.75    0.633869E-008
      3.40      5.80    0.409278E-008
      3.40      5.85    0.262257E-008
      3.40      5.90    0.166655E-008
      3.40      5.95    0.104895E-008
      3.40      6.00    0.652512E-009
      3.40      6.05    0.399651E-009
      3.40      6.10    0.239420E-009
      3.40      6.15    0.138647E-009
      3.40      6.20    0.759325E-010
      3.40      6.25    0.376345E-010
      3.40      6.30    0.152251E-010
      3.40      6.35    0.359009E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.295480E-010
      3.45     -6.30    0.122931E-009
      3.45     -6.25    0.294657E-009
      3.45     -6.20    0.570591E-009
      3.45     -6.15    0.991295E-009
      3.45     -6.10    0.161739E-008
      3.45     -6.05    0.253745E-008
      3.45     -6.00    0.387931E-008
      3.45     -5.95    0.582577E-008
      3.45     -5.90    0.863643E-008
      3.45     -5.85    0.126776E-007
      3.45     -5.80    0.184628E-007
      3.45     -5.75    0.267080E-007
      3.45     -5.70    0.384050E-007
      3.45     -5.65    0.549197E-007
      3.45     -5.60    0.781222E-007
      3.45     -5.55    0.110558E-006
      3.45     -5.50    0.155669E-006
      3.45     -5.45    0.218087E-006
      3.45     -5.40    0.304001E-006
      3.45     -5.35    0.421631E-006
      3.45     -5.30    0.581836E-006
      3.45     -5.25    0.798861E-006
      3.45     -5.20    0.109128E-005
      3.45     -5.15    0.148318E-005
      3.45     -5.10    0.200554E-005
      3.45     -5.05    0.269800E-005
      3.45     -5.00    0.361092E-005
      3.45     -4.95    0.480784E-005
      3.45     -4.90    0.636840E-005
      3.45     -4.85    0.839164E-005
      3.45     -4.80    0.109999E-004
      3.45     -4.75    0.143432E-004
      3.45     -4.70    0.186038E-004
      3.45     -4.65    0.240019E-004
      3.45     -4.60    0.308007E-004
      3.45     -4.55    0.393126E-004
      3.45     -4.50    0.499049E-004
      3.45     -4.45    0.630054E-004
      3.45     -4.40    0.791078E-004
      3.45     -4.35    0.987758E-004
      3.45     -4.30    0.122646E-003
      3.45     -4.25    0.151431E-003
      3.45     -4.20    0.185917E-003
      3.45     -4.15    0.226960E-003
      3.45     -4.10    0.275483E-003
      3.45     -4.05    0.332463E-003
      3.45     -4.00    0.398922E-003
      3.45     -3.95    0.475906E-003
      3.45     -3.90    0.564468E-003
      3.45     -3.85    0.665646E-003
      3.45     -3.80    0.780436E-003
      3.45     -3.75    0.909763E-003
      3.45     -3.70    0.105446E-002
      3.45     -3.65    0.121522E-002
      3.45     -3.60    0.139259E-002
      3.45     -3.55    0.158697E-002
      3.45     -3.50    0.179852E-002
      3.45     -3.45    0.202721E-002
      3.45     -3.40    0.227279E-002
      3.45     -3.35    0.253480E-002
      3.45     -3.30    0.281252E-002
      3.45     -3.25    0.310507E-002
      3.45     -3.20    0.341133E-002
      3.45     -3.15    0.373002E-002
      3.45     -3.10    0.405971E-002
      3.45     -3.05    0.439882E-002
      3.45     -3.00    0.474567E-002
      3.45     -2.95    0.509850E-002
      3.45     -2.90    0.545549E-002
      3.45     -2.85    0.581477E-002
      3.45     -2.80    0.617447E-002
      3.45     -2.75    0.653266E-002
      3.45     -2.70    0.688746E-002
      3.45     -2.65    0.723694E-002
      3.45     -2.60    0.757918E-002
      3.45     -2.55    0.791225E-002
      3.45     -2.50    0.823416E-002
      3.45     -2.45    0.854290E-002
      3.45     -2.40    0.883638E-002
      3.45     -2.35    0.911239E-002
      3.45     -2.30    0.936862E-002
      3.45     -2.25    0.960263E-002
      3.45     -2.20    0.981179E-002
      3.45     -2.15    0.999331E-002
      3.45     -2.10    0.101443E-001
      3.45     -2.05    0.102616E-001
      3.45     -2.00    0.103421E-001
      3.45     -1.95    0.103827E-001
      3.45     -1.90    0.103806E-001
      3.45     -1.85    0.103333E-001
      3.45     -1.80    0.102392E-001
      3.45     -1.75    0.100976E-001
      3.45     -1.70    0.990977E-002
      3.45     -1.65    0.967882E-002
      3.45     -1.60    0.941061E-002
      3.45     -1.55    0.911406E-002
      3.45     -1.50    0.880132E-002
      3.45     -1.45    0.848778E-002
      3.45     -1.40    0.819149E-002
      3.45     -1.35    0.793220E-002
      3.45     -1.30    0.772991E-002
      3.45     -1.25    0.760299E-002
      3.45     -1.20    0.756635E-002
      3.45     -1.15    0.762968E-002
      3.45     -1.10    0.779631E-002
      3.45     -1.05    0.806282E-002
      3.45     -1.00    0.841953E-002
      3.45     -0.95    0.885168E-002
      3.45     -0.90    0.934122E-002
      3.45     -0.85    0.986866E-002
      3.45     -0.80    0.104149E-001
      3.45     -0.75    0.109625E-001
      3.45     -0.70    0.114968E-001
      3.45     -0.65    0.120065E-001
      3.45     -0.60    0.124830E-001
      3.45     -0.55    0.129211E-001
      3.45     -0.50    0.133180E-001
      3.45     -0.45    0.136729E-001
      3.45     -0.40    0.139863E-001
      3.45     -0.35    0.142602E-001
      3.45     -0.30    0.144968E-001
      3.45     -0.25    0.146991E-001
      3.45     -0.20    0.148700E-001
      3.45     -0.15    0.150123E-001
      3.45     -0.10    0.151289E-001
      3.45     -0.05    0.152224E-001
      3.45      0.00    0.152951E-001
      3.45      0.05    0.153491E-001
      3.45      0.10    0.153863E-001
      3.45      0.15    0.154084E-001
      3.45      0.20    0.154167E-001
      3.45      0.25    0.154126E-001
      3.45      0.30    0.153971E-001
      3.45      0.35    0.153711E-001
      3.45      0.40    0.153354E-001
      3.45      0.45    0.152907E-001
      3.45      0.50    0.152374E-001
      3.45      0.55    0.151763E-001
      3.45      0.60    0.151075E-001
      3.45      0.65    0.150316E-001
      3.45      0.70    0.149489E-001
      3.45      0.75    0.148597E-001
      3.45      0.80    0.147643E-001
      3.45      0.85    0.146629E-001
      3.45      0.90    0.145558E-001
      3.45      0.95    0.144433E-001
      3.45      1.00    0.143256E-001
      3.45      1.05    0.142029E-001
      3.45      1.10    0.140753E-001
      3.45      1.15    0.139432E-001
      3.45      1.20    0.138064E-001
      3.45      1.25    0.136653E-001
      3.45      1.30    0.135196E-001
      3.45      1.35    0.133694E-001
      3.45      1.40    0.132145E-001
      3.45      1.45    0.130546E-001
      3.45      1.50    0.128896E-001
      3.45      1.55    0.127189E-001
      3.45      1.60    0.125422E-001
      3.45      1.65    0.123589E-001
      3.45      1.70    0.121686E-001
      3.45      1.75    0.119708E-001
      3.45      1.80    0.117649E-001
      3.45      1.85    0.115504E-001
      3.45      1.90    0.113270E-001
      3.45      1.95    0.110943E-001
      3.45      2.00    0.108519E-001
      3.45      2.05    0.105996E-001
      3.45      2.10    0.103374E-001
      3.45      2.15    0.100653E-001
      3.45      2.20    0.978316E-002
      3.45      2.25    0.949134E-002
      3.45      2.30    0.919009E-002
      3.45      2.35    0.887982E-002
      3.45      2.40    0.856103E-002
      3.45      2.45    0.823434E-002
      3.45      2.50    0.790050E-002
      3.45      2.55    0.756033E-002
      3.45      2.60    0.721480E-002
      3.45      2.65    0.686496E-002
      3.45      2.70    0.651197E-002
      3.45      2.75    0.615711E-002
      3.45      2.80    0.580170E-002
      3.45      2.85    0.544720E-002
      3.45      2.90    0.509509E-002
      3.45      2.95    0.474690E-002
      3.45      3.00    0.440422E-002
      3.45      3.05    0.406860E-002
      3.45      3.10    0.374161E-002
      3.45      3.15    0.342473E-002
      3.45      3.20    0.311937E-002
      3.45      3.25    0.282686E-002
      3.45      3.30    0.254834E-002
      3.45      3.35    0.228483E-002
      3.45      3.40    0.203714E-002
      3.45      3.45    0.180588E-002
      3.45      3.50    0.159146E-002
      3.45      3.55    0.139406E-002
      3.45      3.60    0.121363E-002
      3.45      3.65    0.104994E-002
      3.45      3.70    0.902535E-003
      3.45      3.75    0.770810E-003
      3.45      3.80    0.653999E-003
      3.45      3.85    0.551214E-003
      3.45      3.90    0.461478E-003
      3.45      3.95    0.383746E-003
      3.45      4.00    0.316943E-003
      3.45      4.05    0.259985E-003
      3.45      4.10    0.211802E-003
      3.45      4.15    0.171364E-003
      3.45      4.20    0.137692E-003
      3.45      4.25    0.109874E-003
      3.45      4.30    0.870712E-004
      3.45      4.35    0.685248E-004
      3.45      4.40    0.535568E-004
      3.45      4.45    0.415697E-004
      3.45      4.50    0.320434E-004
      3.45      4.55    0.245302E-004
      3.45      4.60    0.186496E-004
      3.45      4.65    0.140814E-004
      3.45      4.70    0.105594E-004
      3.45      4.75    0.786411E-005
      3.45      4.80    0.581678E-005
      3.45      4.85    0.427309E-005
      3.45      4.90    0.311768E-005
      3.45      4.95    0.225921E-005
      3.45      5.00    0.162600E-005
      3.45      5.05    0.116231E-005
      3.45      5.10    0.825224E-006
      3.45      5.15    0.581926E-006
      3.45      5.20    0.407580E-006
      3.45      5.25    0.283538E-006
      3.45      5.30    0.195913E-006
      3.45      5.35    0.134454E-006
      3.45      5.40    0.916522E-007
      3.45      5.45    0.620546E-007
      3.45      5.50    0.417319E-007
      3.45      5.55    0.278757E-007
      3.45      5.60    0.184945E-007
      3.45      5.65    0.121873E-007
      3.45      5.70    0.797627E-008
      3.45      5.75    0.518408E-008
      3.45      5.80    0.334527E-008
      3.45      5.85    0.214245E-008
      3.45      5.90    0.136083E-008
      3.45      5.95    0.856197E-009
      3.45      6.00    0.532448E-009
      3.45      6.05    0.326040E-009
      3.45      6.10    0.195293E-009
      3.45      6.15    0.113084E-009
      3.45      6.20    0.619304E-010
      3.45      6.25    0.306950E-010
      3.45      6.30    0.124181E-010
      3.45      6.35    0.292828E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.225314E-010
      3.50     -6.30    0.937327E-010
      3.50     -6.25    0.224649E-009
      3.50     -6.20    0.434989E-009
      3.50     -6.15    0.755691E-009
      3.50     -6.10    0.123306E-008
      3.50     -6.05    0.193486E-008
      3.50     -6.00    0.295906E-008
      3.50     -5.95    0.444602E-008
      3.50     -5.90    0.659552E-008
      3.50     -5.85    0.968997E-008
      3.50     -5.80    0.141264E-007
      3.50     -5.75    0.204593E-007
      3.50     -5.70    0.294591E-007
      3.50     -5.65    0.421898E-007
      3.50     -5.60    0.601121E-007
      3.50     -5.55    0.852200E-007
      3.50     -5.50    0.120220E-006
      3.50     -5.45    0.168762E-006
      3.50     -5.40    0.235745E-006
      3.50     -5.35    0.327698E-006
      3.50     -5.30    0.453278E-006
      3.50     -5.25    0.623887E-006
      3.50     -5.20    0.854459E-006
      3.50     -5.15    0.116443E-005
      3.50     -5.10    0.157892E-005
      3.50     -5.05    0.213024E-005
      3.50     -5.00    0.285962E-005
      3.50     -4.95    0.381933E-005
      3.50     -4.90    0.507524E-005
      3.50     -4.85    0.670972E-005
      3.50     -4.80    0.882509E-005
      3.50     -4.75    0.115475E-004
      3.50     -4.70    0.150312E-004
      3.50     -4.65    0.194636E-004
      3.50     -4.60    0.250702E-004
      3.50     -4.55    0.321206E-004
      3.50     -4.50    0.409337E-004
      3.50     -4.45    0.518838E-004
      3.50     -4.40    0.654060E-004
      3.50     -4.35    0.820009E-004
      3.50     -4.30    0.102239E-003
      3.50     -4.25    0.126764E-003
      3.50     -4.20    0.156291E-003
      3.50     -4.15    0.191610E-003
      3.50     -4.10    0.233578E-003
      3.50     -4.05    0.283115E-003
      3.50     -4.00    0.341192E-003
      3.50     -3.95    0.408819E-003
      3.50     -3.90    0.487027E-003
      3.50     -3.85    0.576850E-003
      3.50     -3.80    0.679298E-003
      3.50     -3.75    0.795335E-003
      3.50     -3.70    0.925848E-003
      3.50     -3.65    0.107162E-002
      3.50     -3.60    0.123332E-002
      3.50     -3.55    0.141144E-002
      3.50     -3.50    0.160630E-002
      3.50     -3.45    0.181804E-002
      3.50     -3.40    0.204657E-002
      3.50     -3.35    0.229159E-002
      3.50     -3.30    0.255258E-002
      3.50     -3.25    0.282881E-002
      3.50     -3.20    0.311933E-002
      3.50     -3.15    0.342302E-002
      3.50     -3.10    0.373857E-002
      3.50     -3.05    0.406452E-002
      3.50     -3.00    0.439930E-002
      3.50     -2.95    0.474121E-002
      3.50     -2.90    0.508850E-002
      3.50     -2.85    0.543933E-002
      3.50     -2.80    0.579187E-002
      3.50     -2.75    0.614421E-002
      3.50     -2.70    0.649447E-002
      3.50     -2.65    0.684074E-002
      3.50     -2.60    0.718111E-002
      3.50     -2.55    0.751366E-002
      3.50     -2.50    0.783646E-002
      3.50     -2.45    0.814753E-002
      3.50     -2.40    0.844487E-002
      3.50     -2.35    0.872640E-002
      3.50     -2.30    0.898996E-002
      3.50     -2.25    0.923332E-002
      3.50     -2.20    0.945411E-002
      3.50     -2.15    0.964991E-002
      3.50     -2.10    0.981816E-002
      3.50     -2.05    0.995627E-002
      3.50     -2.00    0.100617E-001
      3.50     -1.95    0.101319E-001
      3.50     -1.90    0.101647E-001
      3.50     -1.85    0.101583E-001
      3.50     -1.80    0.101116E-001
      3.50     -1.75    0.100248E-001
      3.50     -1.70    0.989896E-002
      3.50     -1.65    0.973739E-002
      3.50     -1.60    0.954528E-002
      3.50     -1.55    0.933031E-002
      3.50     -1.50    0.910268E-002
      3.50     -1.45    0.887496E-002
      3.50     -1.40    0.866170E-002
      3.50     -1.35    0.847856E-002
      3.50     -1.30    0.834123E-002
      3.50     -1.25    0.826401E-002
      3.50     -1.20    0.825843E-002
      3.50     -1.15    0.833199E-002
      3.50     -1.10    0.848732E-002
      3.50     -1.05    0.872189E-002
      3.50     -1.00    0.902837E-002
      3.50     -0.95    0.939548E-002
      3.50     -0.90    0.980927E-002
      3.50     -0.85    0.102545E-001
      3.50     -0.80    0.107162E-001
      3.50     -0.75    0.111802E-001
      3.50     -0.70    0.116347E-001
      3.50     -0.65    0.120700E-001
      3.50     -0.60    0.124789E-001
      3.50     -0.55    0.128567E-001
      3.50     -0.50    0.132004E-001
      3.50     -0.45    0.135090E-001
      3.50     -0.40    0.137827E-001
      3.50     -0.35    0.140225E-001
      3.50     -0.30    0.142303E-001
      3.50     -0.25    0.144082E-001
      3.50     -0.20    0.145585E-001
      3.50     -0.15    0.146835E-001
      3.50     -0.10    0.147855E-001
      3.50     -0.05    0.148668E-001
      3.50      0.00    0.149292E-001
      3.50      0.05    0.149747E-001
      3.50      0.10    0.150048E-001
      3.50      0.15    0.150210E-001
      3.50      0.20    0.150246E-001
      3.50      0.25    0.150166E-001
      3.50      0.30    0.149980E-001
      3.50      0.35    0.149696E-001
      3.50      0.40    0.149322E-001
      3.50      0.45    0.148863E-001
      3.50      0.50    0.148325E-001
      3.50      0.55    0.147711E-001
      3.50      0.60    0.147027E-001
      3.50      0.65    0.146275E-001
      3.50      0.70    0.145458E-001
      3.50      0.75    0.144579E-001
      3.50      0.80    0.143640E-001
      3.50      0.85    0.142643E-001
      3.50      0.90    0.141589E-001
      3.50      0.95    0.140482E-001
      3.50      1.00    0.139321E-001
      3.50      1.05    0.138109E-001
      3.50      1.10    0.136846E-001
      3.50      1.15    0.135534E-001
      3.50      1.20    0.134171E-001
      3.50      1.25    0.132759E-001
      3.50      1.30    0.131296E-001
      3.50      1.35    0.129782E-001
      3.50      1.40    0.128215E-001
      3.50      1.45    0.126592E-001
      3.50      1.50    0.124911E-001
      3.50      1.55    0.123169E-001
      3.50      1.60    0.121361E-001
      3.50      1.65    0.119483E-001
      3.50      1.70    0.117533E-001
      3.50      1.75    0.115505E-001
      3.50      1.80    0.113395E-001
      3.50      1.85    0.111201E-001
      3.50      1.90    0.108918E-001
      3.50      1.95    0.106545E-001
      3.50      2.00    0.104078E-001
      3.50      2.05    0.101518E-001
      3.50      2.10    0.988640E-002
      3.50      2.15    0.961160E-002
      3.50      2.20    0.932760E-002
      3.50      2.25    0.903463E-002
      3.50      2.30    0.873307E-002
      3.50      2.35    0.842336E-002
      3.50      2.40    0.810608E-002
      3.50      2.45    0.778190E-002
      3.50      2.50    0.745159E-002
      3.50      2.55    0.711605E-002
      3.50      2.60    0.677626E-002
      3.50      2.65    0.643332E-002
      3.50      2.70    0.608840E-002
      3.50      2.75    0.574280E-002
      3.50      2.80    0.539785E-002
      3.50      2.85    0.505498E-002
      3.50      2.90    0.471565E-002
      3.50      2.95    0.438135E-002
      3.50      3.00    0.405359E-002
      3.50      3.05    0.373385E-002
      3.50      3.10    0.342357E-002
      3.50      3.15    0.312413E-002
      3.50      3.20    0.283678E-002
      3.50      3.25    0.256269E-002
      3.50      3.30    0.230285E-002
      3.50      3.35    0.205807E-002
      3.50      3.40    0.182901E-002
      3.50      3.45    0.161610E-002
      3.50      3.50    0.141955E-002
      3.50      3.55    0.123941E-002
      3.50      3.60    0.107548E-002
      3.50      3.65    0.927409E-003
      3.50      3.70    0.794649E-003
      3.50      3.75    0.676514E-003
      3.50      3.80    0.572194E-003
      3.50      3.85    0.480778E-003
      3.50      3.90    0.401287E-003
      3.50      3.95    0.332702E-003
      3.50      4.00    0.273986E-003
      3.50      4.05    0.224108E-003
      3.50      4.10    0.182068E-003
      3.50      4.15    0.146909E-003
      3.50      4.20    0.117732E-003
      3.50      4.25    0.937061E-004
      3.50      4.30    0.740745E-004
      3.50      4.35    0.581561E-004
      3.50      4.40    0.453469E-004
      3.50      4.45    0.351179E-004
      3.50      4.50    0.270109E-004
      3.50      4.55    0.206340E-004
      3.50      4.60    0.156554E-004
      3.50      4.65    0.117973E-004
      3.50      4.70    0.882971E-005
      3.50      4.75    0.656383E-005
      3.50      4.80    0.484640E-005
      3.50      4.85    0.355415E-005
      3.50      4.90    0.258887E-005
      3.50      4.95    0.187304E-005
      3.50      5.00    0.134601E-005
      3.50      5.05    0.960764E-006
      3.50      5.10    0.681170E-006
      3.50      5.15    0.479697E-006
      3.50      5.20    0.335547E-006
      3.50      5.25    0.233141E-006
      3.50      5.30    0.160902E-006
      3.50      5.35    0.110303E-006
      3.50      5.40    0.751101E-007
      3.50      5.45    0.508037E-007
      3.50      5.50    0.341335E-007
      3.50      5.55    0.227800E-007
      3.50      5.60    0.151012E-007
      3.50      5.65    0.994369E-008
      3.50      5.70    0.650334E-008
      3.50      5.75    0.422408E-008
      3.50      5.80    0.272425E-008
      3.50      5.85    0.174386E-008
      3.50      5.90    0.110719E-008
      3.50      5.95    0.696375E-009
      3.50      6.00    0.432945E-009
      3.50      6.05    0.265062E-009
      3.50      6.10    0.158750E-009
      3.50      6.15    0.919201E-010
      3.50      6.20    0.503407E-010
      3.50      6.25    0.249518E-010
      3.50      6.30    0.100952E-010
      3.50      6.35    0.238064E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.170844E-010
      3.55     -6.30    0.710668E-010
      3.55     -6.25    0.170307E-009
      3.55     -6.20    0.329731E-009
      3.55     -6.15    0.572801E-009
      3.55     -6.10    0.934673E-009
      3.55     -6.05    0.146689E-008
      3.55     -6.00    0.224409E-008
      3.55     -5.95    0.337345E-008
      3.55     -5.90    0.500776E-008
      3.55     -5.85    0.736357E-008
      3.55     -5.80    0.107459E-007
      3.55     -5.75    0.155821E-007
      3.55     -5.70    0.224672E-007
      3.55     -5.65    0.322252E-007
      3.55     -5.60    0.459909E-007
      3.55     -5.55    0.653179E-007
      3.55     -5.50    0.923217E-007
      3.55     -5.45    0.129866E-006
      3.55     -5.40    0.181806E-006
      3.55     -5.35    0.253301E-006
      3.55     -5.30    0.351216E-006
      3.55     -5.25    0.484632E-006
      3.55     -5.20    0.665492E-006
      3.55     -5.15    0.909404E-006
      3.55     -5.10    0.123665E-005
      3.55     -5.05    0.167340E-005
      3.55     -5.00    0.225325E-005
      3.55     -4.95    0.301899E-005
      3.55     -4.90    0.402484E-005
      3.55     -4.85    0.533894E-005
      3.55     -4.80    0.704640E-005
      3.55     -4.75    0.925276E-005
      3.55     -4.70    0.120879E-004
      3.55     -4.65    0.157104E-004
      3.55     -4.60    0.203125E-004
      3.55     -4.55    0.261252E-004
      3.55     -4.50    0.334240E-004
      3.55     -4.45    0.425341E-004
      3.55     -4.40    0.538365E-004
      3.55     -4.35    0.677729E-004
      3.55     -4.30    0.848505E-004
      3.55     -4.25    0.105646E-003
      3.55     -4.20    0.130806E-003
      3.55     -4.15    0.161052E-003
      3.55     -4.10    0.197174E-003
      3.55     -4.05    0.240026E-003
      3.55     -4.00    0.290525E-003
      3.55     -3.95    0.349632E-003
      3.55     -3.90    0.418344E-003
      3.55     -3.85    0.497673E-003
      3.55     -3.80    0.588630E-003
      3.55     -3.75    0.692193E-003
      3.55     -3.70    0.809293E-003
      3.55     -3.65    0.940777E-003
      3.55     -3.60    0.108739E-002
      3.55     -3.55    0.124973E-002
      3.55     -3.50    0.142826E-002
      3.55     -3.45    0.162325E-002
      3.55     -3.40    0.183477E-002
      3.55     -3.35    0.206269E-002
      3.55     -3.30    0.230666E-002
      3.55     -3.25    0.256613E-002
      3.55     -3.20    0.284031E-002
      3.55     -3.15    0.312825E-002
      3.55     -3.10    0.342877E-002
      3.55     -3.05    0.374056E-002
      3.55     -3.00    0.406216E-002
      3.55     -2.95    0.439197E-002
      3.55     -2.90    0.472832E-002
      3.55     -2.85    0.506944E-002
      3.55     -2.80    0.541352E-002
      3.55     -2.75    0.575872E-002
      3.55     -2.70    0.610316E-002
      3.55     -2.65    0.644497E-002
      3.55     -2.60    0.678225E-002
      3.55     -2.55    0.711311E-002
      3.55     -2.50    0.743566E-002
      3.55     -2.45    0.774798E-002
      3.55     -2.40    0.804812E-002
      3.55     -2.35    0.833414E-002
      3.55     -2.30    0.860401E-002
      3.55     -2.25    0.885568E-002
      3.55     -2.20    0.908703E-002
      3.55     -2.15    0.929590E-002
      3.55     -2.10    0.948010E-002
      3.55     -2.05    0.963746E-002
      3.55     -2.00    0.976584E-002
      3.55     -1.95    0.986329E-002
      3.55     -1.90    0.992812E-002
      3.55     -1.85    0.995908E-002
      3.55     -1.80    0.995558E-002
      3.55     -1.75    0.991793E-002
      3.55     -1.70    0.984761E-002
      3.55     -1.65    0.974753E-002
      3.55     -1.60    0.962233E-002
      3.55     -1.55    0.947853E-002
      3.55     -1.50    0.932454E-002
      3.55     -1.45    0.917056E-002
      3.55     -1.40    0.902818E-002
      3.55     -1.35    0.890970E-002
      3.55     -1.30    0.882732E-002
      3.55     -1.25    0.879207E-002
      3.55     -1.20    0.881281E-002
      3.55     -1.15    0.889529E-002
      3.55     -1.10    0.904158E-002
      3.55     -1.05    0.924983E-002
      3.55     -1.00    0.951455E-002
      3.55     -0.95    0.982720E-002
      3.55     -0.90    0.101771E-001
      3.55     -0.85    0.105526E-001
      3.55     -0.80    0.109418E-001
      3.55     -0.75    0.113337E-001
      3.55     -0.70    0.117186E-001
      3.55     -0.65    0.120885E-001
      3.55     -0.60    0.124374E-001
      3.55     -0.55    0.127609E-001
      3.55     -0.50    0.130566E-001
      3.55     -0.45    0.133229E-001
      3.55     -0.40    0.135599E-001
      3.55     -0.35    0.137682E-001
      3.55     -0.30    0.139489E-001
      3.55     -0.25    0.141036E-001
      3.55     -0.20    0.142342E-001
      3.55     -0.15    0.143426E-001
      3.55     -0.10    0.144305E-001
      3.55     -0.05    0.144998E-001
      3.55      0.00    0.145521E-001
      3.55      0.05    0.145890E-001
      3.55      0.10    0.146120E-001
      3.55      0.15    0.146221E-001
      3.55      0.20    0.146206E-001
      3.55      0.25    0.146085E-001
      3.55      0.30    0.145864E-001
      3.55      0.35    0.145553E-001
      3.55      0.40    0.145157E-001
      3.55      0.45    0.144682E-001
      3.55      0.50    0.144132E-001
      3.55      0.55    0.143512E-001
      3.55      0.60    0.142824E-001
      3.55      0.65    0.142072E-001
      3.55      0.70    0.141257E-001
      3.55      0.75    0.140383E-001
      3.55      0.80    0.139451E-001
      3.55      0.85    0.138462E-001
      3.55      0.90    0.137418E-001
      3.55      0.95    0.136319E-001
      3.55      1.00    0.135166E-001
      3.55      1.05    0.133961E-001
      3.55      1.10    0.132703E-001
      3.55      1.15    0.131393E-001
      3.55      1.20    0.130029E-001
      3.55      1.25    0.128612E-001
      3.55      1.30    0.127140E-001
      3.55      1.35    0.125613E-001
      3.55      1.40    0.124027E-001
      3.55      1.45    0.122382E-001
      3.55      1.50    0.120674E-001
      3.55      1.55    0.118900E-001
      3.55      1.60    0.117058E-001
      3.55      1.65    0.115144E-001
      3.55      1.70    0.113155E-001
      3.55      1.75    0.111087E-001
      3.55      1.80    0.108939E-001
      3.55      1.85    0.106706E-001
      3.55      1.90    0.104387E-001
      3.55      1.95    0.101980E-001
      3.55      2.00    0.994843E-002
      3.55      2.05    0.968995E-002
      3.55      2.10    0.942259E-002
      3.55      2.15    0.914651E-002
      3.55      2.20    0.886191E-002
      3.55      2.25    0.856914E-002
      3.55      2.30    0.826859E-002
      3.55      2.35    0.796080E-002
      3.55      2.40    0.764638E-002
      3.55      2.45    0.732606E-002
      3.55      2.50    0.700066E-002
      3.55      2.55    0.667111E-002
      3.55      2.60    0.633843E-002
      3.55      2.65    0.600374E-002
      3.55      2.70    0.566825E-002
      3.55      2.75    0.533322E-002
      3.55      2.80    0.500000E-002
      3.55      2.85    0.466998E-002
      3.55      2.90    0.434458E-002
      3.55      2.95    0.402522E-002
      3.55      3.00    0.371334E-002
      3.55      3.05    0.341032E-002
      3.55      3.10    0.311747E-002
      3.55      3.15    0.283602E-002
      3.55      3.20    0.256710E-002
      3.55      3.25    0.231169E-002
      3.55      3.30    0.207061E-002
      3.55      3.35    0.184452E-002
      3.55      3.40    0.163388E-002
      3.55      3.45    0.143895E-002
      3.55      3.50    0.125982E-002
      3.55      3.55    0.109635E-002
      3.55      3.60    0.948255E-003
      3.55      3.65    0.815061E-003
      3.55      3.70    0.696154E-003
      3.55      3.75    0.590793E-003
      3.55      3.80    0.498138E-003
      3.55      3.85    0.417274E-003
      3.55      3.90    0.347239E-003
      3.55      3.95    0.287046E-003
      3.55      4.00    0.235707E-003
      3.55      4.05    0.192257E-003
      3.55      4.10    0.155765E-003
      3.55      4.15    0.125350E-003
      3.55      4.20    0.100195E-003
      3.55      4.25    0.795471E-004
      3.55      4.30    0.627283E-004
      3.55      4.35    0.491315E-004
      3.55      4.40    0.382221E-004
      3.55      4.45    0.295344E-004
      3.55      4.50    0.226675E-004
      3.55      4.55    0.172800E-004
      3.55      4.60    0.130842E-004
      3.55      4.65    0.984065E-005
      3.55      4.70    0.735143E-005
      3.55      4.75    0.545502E-005
      3.55      4.80    0.402068E-005
      3.55      4.85    0.294364E-005
      3.55      4.90    0.214070E-005
      3.55      4.95    0.154638E-005
      3.55      5.00    0.110960E-005
      3.55      5.05    0.790878E-006
      3.55      5.10    0.559950E-006
      3.55      5.15    0.393810E-006
      3.55      5.20    0.275121E-006
      3.55      5.25    0.190926E-006
      3.55      5.30    0.131616E-006
      3.55      5.35    0.901282E-007
      3.55      5.40    0.613086E-007
      3.55      5.45    0.414280E-007
      3.55      5.50    0.278086E-007
      3.55      5.55    0.185429E-007
      3.55      5.60    0.122826E-007
      3.55      5.65    0.808172E-008
      3.55      5.70    0.528201E-008
      3.55      5.75    0.342871E-008
      3.55      5.80    0.221010E-008
      3.55      5.85    0.141408E-008
      3.55      5.90    0.897460E-009
      3.55      5.95    0.564289E-009
      3.55      6.00    0.350745E-009
      3.55      6.05    0.214705E-009
      3.55      6.10    0.128581E-009
      3.55      6.15    0.744512E-010
      3.55      6.20    0.407756E-010
      3.55      6.25    0.202123E-010
      3.55      6.30    0.817836E-011
      3.55      6.35    0.192873E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.128806E-010
      3.60     -6.30    0.535750E-010
      3.60     -6.25    0.128372E-009
      3.60     -6.20    0.248509E-009
      3.60     -6.15    0.431669E-009
      3.60     -6.10    0.704388E-009
      3.60     -6.05    0.110564E-008
      3.60     -6.00    0.169194E-008
      3.60     -5.95    0.254464E-008
      3.60     -5.90    0.377995E-008
      3.60     -5.85    0.556293E-008
      3.60     -5.80    0.812666E-008
      3.60     -5.75    0.117984E-007
      3.60     -5.70    0.170353E-007
      3.60     -5.65    0.244720E-007
      3.60     -5.60    0.349850E-007
      3.60     -5.55    0.497785E-007
      3.60     -5.50    0.704971E-007
      3.60     -5.45    0.993752E-007
      3.60     -5.40    0.139431E-006
      3.60     -5.35    0.194721E-006
      3.60     -5.30    0.270660E-006
      3.60     -5.25    0.374445E-006
      3.60     -5.20    0.515577E-006
      3.60     -5.15    0.706531E-006
      3.60     -5.10    0.963586E-006
      3.60     -5.05    0.130786E-005
      3.60     -5.00    0.176658E-005
      3.60     -4.95    0.237460E-005
      3.60     -4.90    0.317632E-005
      3.60     -4.85    0.422783E-005
      3.60     -4.80    0.559958E-005
      3.60     -4.75    0.737939E-005
      3.60     -4.70    0.967599E-005
      3.60     -4.65    0.126230E-004
      3.60     -4.60    0.163832E-004
      3.60     -4.55    0.211536E-004
      3.60     -4.50    0.271705E-004
      3.60     -4.45    0.347150E-004
      3.60     -4.40    0.441185E-004
      3.60     -4.35    0.557681E-004
      3.60     -4.30    0.701114E-004
      3.60     -4.25    0.876614E-004
      3.60     -4.20    0.108999E-003
      3.60     -4.15    0.134776E-003
      3.60     -4.10    0.165714E-003
      3.60     -4.05    0.202602E-003
      3.60     -4.00    0.246292E-003
      3.60     -3.95    0.297692E-003
      3.60     -3.90    0.357751E-003
      3.60     -3.85    0.427451E-003
      3.60     -3.80    0.507781E-003
      3.60     -3.75    0.599723E-003
      3.60     -3.70    0.704226E-003
      3.60     -3.65    0.822179E-003
      3.60     -3.60    0.954388E-003
      3.60     -3.55    0.110155E-002
      3.60     -3.50    0.126422E-002
      3.60     -3.45    0.144280E-002
      3.60     -3.40    0.163750E-002
      3.60     -3.35    0.184836E-002
      3.60     -3.30    0.207519E-002
      3.60     -3.25    0.231760E-002
      3.60     -3.20    0.257499E-002
      3.60     -3.15    0.284656E-002
      3.60     -3.10    0.313130E-002
      3.60     -3.05    0.342805E-002
      3.60     -3.00    0.373546E-002
      3.60     -2.95    0.405206E-002
      3.60     -2.90    0.437628E-002
      3.60     -2.85    0.470644E-002
      3.60     -2.80    0.504079E-002
      3.60     -2.75    0.537753E-002
      3.60     -2.70    0.571484E-002
      3.60     -2.65    0.605088E-002
      3.60     -2.60    0.638378E-002
      3.60     -2.55    0.671168E-002
      3.60     -2.50    0.703273E-002
      3.60     -2.45    0.734507E-002
      3.60     -2.40    0.764684E-002
      3.60     -2.35    0.793615E-002
      3.60     -2.30    0.821112E-002
      3.60     -2.25    0.846986E-002
      3.60     -2.20    0.871045E-002
      3.60     -2.15    0.893097E-002
      3.60     -2.10    0.912953E-002
      3.60     -2.05    0.930428E-002
      3.60     -2.00    0.945347E-002
      3.60     -1.95    0.957554E-002
      3.60     -1.90    0.966922E-002
      3.60     -1.85    0.973366E-002
      3.60     -1.80    0.976858E-002
      3.60     -1.75    0.977450E-002
      3.60     -1.70    0.975289E-002
      3.60     -1.65    0.970642E-002
      3.60     -1.60    0.963908E-002
      3.60     -1.55    0.955632E-002
      3.60     -1.50    0.946505E-002
      3.60     -1.45    0.937343E-002
      3.60     -1.40    0.929061E-002
      3.60     -1.35    0.922621E-002
      3.60     -1.30    0.918962E-002
      3.60     -1.25    0.918931E-002
      3.60     -1.20    0.923202E-002
      3.60     -1.15    0.932217E-002
      3.60     -1.10    0.946135E-002
      3.60     -1.05    0.964827E-002
      3.60     -1.00    0.987882E-002
      3.60     -0.95    0.101466E-001
      3.60     -0.90    0.104436E-001
      3.60     -0.85    0.107607E-001
      3.60     -0.80    0.110889E-001
      3.60     -0.75    0.114195E-001
      3.60     -0.70    0.117447E-001
      3.60     -0.65    0.120580E-001
      3.60     -0.60    0.123545E-001
      3.60     -0.55    0.126303E-001
      3.60     -0.50    0.128831E-001
      3.60     -0.45    0.131115E-001
      3.60     -0.40    0.133153E-001
      3.60     -0.35    0.134946E-001
      3.60     -0.30    0.136502E-001
      3.60     -0.25    0.137835E-001
      3.60     -0.20    0.138956E-001
      3.60     -0.15    0.139881E-001
      3.60     -0.10    0.140625E-001
      3.60     -0.05    0.141203E-001
      3.60      0.00    0.141627E-001
      3.60      0.05    0.141913E-001
      3.60      0.10    0.142070E-001
      3.60      0.15    0.142111E-001
      3.60      0.20    0.142044E-001
      3.60      0.25    0.141879E-001
      3.60      0.30    0.141622E-001
      3.60      0.35    0.141280E-001
      3.60      0.40    0.140859E-001
      3.60      0.45    0.140363E-001
      3.60      0.50    0.139797E-001
      3.60      0.55    0.139164E-001
      3.60      0.60    0.138468E-001
      3.60      0.65    0.137710E-001
      3.60      0.70    0.136892E-001
      3.60      0.75    0.136016E-001
      3.60      0.80    0.135084E-001
      3.60      0.85    0.134096E-001
      3.60      0.90    0.133054E-001
      3.60      0.95    0.131957E-001
      3.60      1.00    0.130806E-001
      3.60      1.05    0.129602E-001
      3.60      1.10    0.128343E-001
      3.60      1.15    0.127029E-001
      3.60      1.20    0.125661E-001
      3.60      1.25    0.124235E-001
      3.60      1.30    0.122753E-001
      3.60      1.35    0.121211E-001
      3.60      1.40    0.119608E-001
      3.60      1.45    0.117942E-001
      3.60      1.50    0.116211E-001
      3.60      1.55    0.114411E-001
      3.60      1.60    0.112541E-001
      3.60      1.65    0.110598E-001
      3.60      1.70    0.108578E-001
      3.60      1.75    0.106481E-001
      3.60      1.80    0.104303E-001
      3.60      1.85    0.102043E-001
      3.60      1.90    0.996989E-002
      3.60      1.95    0.972707E-002
      3.60      2.00    0.947577E-002
      3.60      2.05    0.921606E-002
      3.60      2.10    0.894806E-002
      3.60      2.15    0.867198E-002
      3.60      2.20    0.838812E-002
      3.60      2.25    0.809685E-002
      3.60      2.30    0.779867E-002
      3.60      2.35    0.749415E-002
      3.60      2.40    0.718396E-002
      3.60      2.45    0.686887E-002
      3.60      2.50    0.654976E-002
      3.60      2.55    0.622757E-002
      3.60      2.60    0.590337E-002
      3.60      2.65    0.557828E-002
      3.60      2.70    0.525352E-002
      3.60      2.75    0.493034E-002
      3.60      2.80    0.461006E-002
      3.60      2.85    0.429403E-002
      3.60      2.90    0.398361E-002
      3.60      2.95    0.368016E-002
      3.60      3.00    0.338500E-002
      3.60      3.05    0.309939E-002
      3.60      3.10    0.282452E-002
      3.60      3.15    0.256148E-002
      3.60      3.20    0.231123E-002
      3.60      3.25    0.207460E-002
      3.60      3.30    0.185222E-002
      3.60      3.35    0.164460E-002
      3.60      3.40    0.145202E-002
      3.60      3.45    0.127460E-002
      3.60      3.50    0.111227E-002
      3.60      3.55    0.964798E-003
      3.60      3.60    0.831772E-003
      3.60      3.65    0.712648E-003
      3.60      3.70    0.606753E-003
      3.60      3.75    0.513313E-003
      3.60      3.80    0.431478E-003
      3.60      3.85    0.360343E-003
      3.60      3.90    0.298975E-003
      3.60      3.95    0.246431E-003
      3.60      4.00    0.201784E-003
      3.60      4.05    0.164132E-003
      3.60      4.10    0.132619E-003
      3.60      4.15    0.106444E-003
      3.60      4.20    0.848659E-004
      3.60      4.25    0.672104E-004
      3.60      4.30    0.528725E-004
      3.60      4.35    0.413155E-004
      3.60      4.40    0.320690E-004
      3.60      4.45    0.247257E-004
      3.60      4.50    0.189367E-004
      3.60      4.55    0.144063E-004
      3.60      4.60    0.108867E-004
      3.60      4.65    0.817225E-005
      3.60      4.70    0.609379E-005
      3.60      4.75    0.451375E-005
      3.60      4.80    0.332119E-005
      3.60      4.85    0.242751E-005
      3.60      4.90    0.176254E-005
      3.60      4.95    0.127125E-005
      3.60      5.00    0.910839E-006
      3.60      5.05    0.648291E-006
      3.60      5.10    0.458374E-006
      3.60      5.15    0.321953E-006
      3.60      5.20    0.224642E-006
      3.60      5.25    0.155710E-006
      3.60      5.30    0.107219E-006
      3.60      5.35    0.733425E-007
      3.60      5.40    0.498397E-007
      3.60      5.45    0.336458E-007
      3.60      5.50    0.225645E-007
      3.60      5.55    0.150335E-007
      3.60      5.60    0.995018E-008
      3.60      5.65    0.654233E-008
      3.60      5.70    0.427310E-008
      3.60      5.75    0.277217E-008
      3.60      5.80    0.178597E-008
      3.60      5.85    0.114221E-008
      3.60      5.90    0.724649E-009
      3.60      5.95    0.455503E-009
      3.60      6.00    0.283070E-009
      3.60      6.05    0.173258E-009
      3.60      6.10    0.103756E-009
      3.60      6.15    0.600782E-010
      3.60      6.20    0.329062E-010
      3.60      6.25    0.163132E-010
      3.60      6.30    0.660135E-011
      3.60      6.35    0.155694E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.965534E-011
      3.65     -6.30    0.401555E-010
      3.65     -6.25    0.962027E-010
      3.65     -6.20    0.186206E-009
      3.65     -6.15    0.323411E-009
      3.65     -6.10    0.527726E-009
      3.65     -6.05    0.828436E-009
      3.65     -6.00    0.126810E-008
      3.65     -5.95    0.190809E-008
      3.65     -5.90    0.283625E-008
      3.65     -5.85    0.417769E-008
      3.65     -5.80    0.610945E-008
      3.65     -5.75    0.888083E-008
      3.65     -5.70    0.128409E-007
      3.65     -5.65    0.184757E-007
      3.65     -5.60    0.264588E-007
      3.65     -5.55    0.377181E-007
      3.65     -5.50    0.535255E-007
      3.65     -5.45    0.756151E-007
      3.65     -5.40    0.106338E-006
      3.65     -5.35    0.148865E-006
      3.65     -5.30    0.207449E-006
      3.65     -5.25    0.287761E-006
      3.65     -5.20    0.397325E-006
      3.65     -5.15    0.546061E-006
      3.65     -5.10    0.746975E-006
      3.65     -5.05    0.101702E-005
      3.65     -5.00    0.137814E-005
      3.65     -4.95    0.185862E-005
      3.65     -4.90    0.249462E-005
      3.65     -4.85    0.333207E-005
      3.65     -4.80    0.442901E-005
      3.65     -4.75    0.585816E-005
      3.65     -4.70    0.771005E-005
      3.65     -4.65    0.100966E-004
      3.65     -4.60    0.131550E-004
      3.65     -4.55    0.170523E-004
      3.65     -4.50    0.219901E-004
      3.65     -4.45    0.282098E-004
      3.65     -4.40    0.359978E-004
      3.65     -4.35    0.456911E-004
      3.65     -4.30    0.576824E-004
      3.65     -4.25    0.724245E-004
      3.65     -4.20    0.904351E-004
      3.65     -4.15    0.112299E-003
      3.65     -4.10    0.138669E-003
      3.65     -4.05    0.170267E-003
      3.65     -4.00    0.207878E-003
      3.65     -3.95    0.252350E-003
      3.65     -3.90    0.304578E-003
      3.65     -3.85    0.365498E-003
      3.65     -3.80    0.436071E-003
      3.65     -3.75    0.517261E-003
      3.65     -3.70    0.610020E-003
      3.65     -3.65    0.715259E-003
      3.65     -3.60    0.833828E-003
      3.65     -3.55    0.966487E-003
      3.65     -3.50    0.111388E-002
      3.65     -3.45    0.127652E-002
      3.65     -3.40    0.145475E-002
      3.65     -3.35    0.164873E-002
      3.65     -3.30    0.185845E-002
      3.65     -3.25    0.208368E-002
      3.65     -3.20    0.232398E-002
      3.65     -3.15    0.257872E-002
      3.65     -3.10    0.284707E-002
      3.65     -3.05    0.312800E-002
      3.65     -3.00    0.342033E-002
      3.65     -2.95    0.372273E-002
      3.65     -2.90    0.403371E-002
      3.65     -2.85    0.435171E-002
      3.65     -2.80    0.467507E-002
      3.65     -2.75    0.500206E-002
      3.65     -2.70    0.533091E-002
      3.65     -2.65    0.565982E-002
      3.65     -2.60    0.598699E-002
      3.65     -2.55    0.631060E-002
      3.65     -2.50    0.662883E-002
      3.65     -2.45    0.693987E-002
      3.65     -2.40    0.724192E-002
      3.65     -2.35    0.753320E-002
      3.65     -2.30    0.781192E-002
      3.65     -2.25    0.807633E-002
      3.65     -2.20    0.832467E-002
      3.65     -2.15    0.855522E-002
      3.65     -2.10    0.876633E-002
      3.65     -2.05    0.895641E-002
      3.65     -2.00    0.912402E-002
      3.65     -1.95    0.926790E-002
      3.65     -1.90    0.938709E-002
      3.65     -1.85    0.948101E-002
      3.65     -1.80    0.954959E-002
      3.65     -1.75    0.959345E-002
      3.65     -1.70    0.961398E-002
      3.65     -1.65    0.961352E-002
      3.65     -1.60    0.959550E-002
      3.65     -1.55    0.956440E-002
      3.65     -1.50    0.952581E-002
      3.65     -1.45    0.948624E-002
      3.65     -1.40    0.945286E-002
      3.65     -1.35    0.943311E-002
      3.65     -1.30    0.943422E-002
      3.65     -1.25    0.946264E-002
      3.65     -1.20    0.952350E-002
      3.65     -1.15    0.962016E-002
      3.65     -1.10    0.975387E-002
      3.65     -1.05    0.992370E-002
      3.65     -1.00    0.101267E-001
      3.65     -0.95    0.103580E-001
      3.65     -0.90    0.106115E-001
      3.65     -0.85    0.108806E-001
      3.65     -0.80    0.111581E-001
      3.65     -0.75    0.114372E-001
      3.65     -0.70    0.117119E-001
      3.65     -0.65    0.119770E-001
      3.65     -0.60    0.122283E-001
      3.65     -0.55    0.124626E-001
      3.65     -0.50    0.126778E-001
      3.65     -0.45    0.128727E-001
      3.65     -0.40    0.130466E-001
      3.65     -0.35    0.131998E-001
      3.65     -0.30    0.133327E-001
      3.65     -0.25    0.134461E-001
      3.65     -0.20    0.135411E-001
      3.65     -0.15    0.136189E-001
      3.65     -0.10    0.136805E-001
      3.65     -0.05    0.137272E-001
      3.65      0.00    0.137603E-001
      3.65      0.05    0.137806E-001
      3.65      0.10    0.137893E-001
      3.65      0.15    0.137873E-001
      3.65      0.20    0.137754E-001
      3.65      0.25    0.137544E-001
      3.65      0.30    0.137249E-001
      3.65      0.35    0.136874E-001
      3.65      0.40    0.136425E-001
      3.65      0.45    0.135906E-001
      3.65      0.50    0.135320E-001
      3.65      0.55    0.134671E-001
      3.65      0.60    0.133961E-001
      3.65      0.65    0.133192E-001
      3.65      0.70    0.132366E-001
      3.65      0.75    0.131484E-001
      3.65      0.80    0.130547E-001
      3.65      0.85    0.129555E-001
      3.65      0.90    0.128509E-001
      3.65      0.95    0.127409E-001
      3.65      1.00    0.126255E-001
      3.65      1.05    0.125046E-001
      3.65      1.10    0.123782E-001
      3.65      1.15    0.122463E-001
      3.65      1.20    0.121086E-001
      3.65      1.25    0.119651E-001
      3.65      1.30    0.118157E-001
      3.65      1.35    0.116601E-001
      3.65      1.40    0.114982E-001
      3.65      1.45    0.113298E-001
      3.65      1.50    0.111547E-001
      3.65      1.55    0.109727E-001
      3.65      1.60    0.107835E-001
      3.65      1.65    0.105869E-001
      3.65      1.70    0.103828E-001
      3.65      1.75    0.101709E-001
      3.65      1.80    0.995121E-002
      3.65      1.85    0.972349E-002
      3.65      1.90    0.948772E-002
      3.65      1.95    0.924389E-002
      3.65      2.00    0.899206E-002
      3.65      2.05    0.873236E-002
      3.65      2.10    0.846497E-002
      3.65      2.15    0.819019E-002
      3.65      2.20    0.790836E-002
      3.65      2.25    0.761994E-002
      3.65      2.30    0.732547E-002
      3.65      2.35    0.702558E-002
      3.65      2.40    0.672099E-002
      3.65      2.45    0.641251E-002
      3.65      2.50    0.610106E-002
      3.65      2.55    0.578760E-002
      3.65      2.60    0.547322E-002
      3.65      2.65    0.515905E-002
      3.65      2.70    0.484628E-002
      3.65      2.75    0.453615E-002
      3.65      2.80    0.422995E-002
      3.65      2.85    0.392896E-002
      3.65      2.90    0.363446E-002
      3.65      2.95    0.334773E-002
      3.65      3.00    0.306997E-002
      3.65      3.05    0.280232E-002
      3.65      3.10    0.254583E-002
      3.65      3.15    0.230143E-002
      3.65      3.20    0.206994E-002
      3.65      3.25    0.185200E-002
      3.65      3.30    0.164810E-002
      3.65      3.35    0.145857E-002
      3.65      3.40    0.128355E-002
      3.65      3.45    0.112303E-002
      3.65      3.50    0.976813E-003
      3.65      3.55    0.844553E-003
      3.65      3.60    0.725766E-003
      3.65      3.65    0.619846E-003
      3.65      3.70    0.526084E-003
      3.65      3.75    0.443691E-003
      3.65      3.80    0.371822E-003
      3.65      3.85    0.309595E-003
      3.65      3.90    0.256119E-003
      3.65      3.95    0.210504E-003
      3.65      4.00    0.171884E-003
      3.65      4.05    0.139431E-003
      3.65      4.10    0.112362E-003
      3.65      4.15    0.899523E-004
      3.65      4.20    0.715373E-004
      3.65      4.25    0.565166E-004
      3.65      4.30    0.443549E-004
      3.65      4.35    0.345802E-004
      3.65      4.40    0.267815E-004
      3.65      4.45    0.206045E-004
      3.65      4.50    0.157475E-004
      3.65      4.55    0.119560E-004
      3.65      4.60    0.901745E-005
      3.65      4.65    0.675632E-005
      3.65      4.70    0.502882E-005
      3.65      4.75    0.371838E-005
      3.65      4.80    0.273134E-005
      3.65      4.85    0.199312E-005
      3.65      4.90    0.144487E-005
      3.65      4.95    0.104056E-005
      3.65      5.00    0.744467E-006
      3.65      5.05    0.529138E-006
      3.65      5.10    0.373627E-006
      3.65      5.15    0.262093E-006
      3.65      5.20    0.182651E-006
      3.65      5.25    0.126456E-006
      3.65      5.30    0.869782E-007
      3.65      5.35    0.594344E-007
      3.65      5.40    0.403481E-007
      3.65      5.45    0.272126E-007
      3.65      5.50    0.182339E-007
      3.65      5.55    0.121382E-007
      3.65      5.60    0.802776E-008
      3.65      5.65    0.527461E-008
      3.65      5.70    0.344290E-008
      3.65      5.75    0.223230E-008
      3.65      5.80    0.143744E-008
      3.65      5.85    0.918915E-009
      3.65      5.90    0.582786E-009
      3.65      5.95    0.366234E-009
      3.65      6.00    0.227554E-009
      3.65      6.05    0.139265E-009
      3.65      6.10    0.833979E-010
      3.65      6.15    0.482928E-010
      3.65      6.20    0.264538E-010
      3.65      6.25    0.131161E-010
      3.65      6.30    0.530823E-011
      3.65      6.35    0.125206E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.719550E-011
      3.70     -6.30    0.299216E-010
      3.70     -6.25    0.716722E-010
      3.70     -6.20    0.138700E-009
      3.70     -6.15    0.240868E-009
      3.70     -6.10    0.393019E-009
      3.70     -6.05    0.617026E-009
      3.70     -6.00    0.944740E-009
      3.70     -5.95    0.142217E-008
      3.70     -5.90    0.211537E-008
      3.70     -5.85    0.311855E-008
      3.70     -5.80    0.456545E-008
      3.70     -5.75    0.664483E-008
      3.70     -5.70    0.962176E-008
      3.70     -5.65    0.138665E-007
      3.70     -5.60    0.198936E-007
      3.70     -5.55    0.284143E-007
      3.70     -5.50    0.404071E-007
      3.70     -5.45    0.572104E-007
      3.70     -5.40    0.806462E-007
      3.70     -5.35    0.113181E-006
      3.70     -5.30    0.158137E-006
      3.70     -5.25    0.219962E-006
      3.70     -5.20    0.304584E-006
      3.70     -5.15    0.419853E-006
      3.70     -5.10    0.576110E-006
      3.70     -5.05    0.786894E-006
      3.70     -5.00    0.106983E-005
      3.70     -4.95    0.144772E-005
      3.70     -4.90    0.194990E-005
      3.70     -4.85    0.261380E-005
      3.70     -4.80    0.348698E-005
      3.70     -4.75    0.462936E-005
      3.70     -4.70    0.611597E-005
      3.70     -4.65    0.804002E-005
      3.70     -4.60    0.105166E-004
      3.70     -4.55    0.136864E-004
      3.70     -4.50    0.177206E-004
      3.70     -4.45    0.228251E-004
      3.70     -4.40    0.292462E-004
      3.70     -4.35    0.372753E-004
      3.70     -4.30    0.472543E-004
      3.70     -4.25    0.595807E-004
      3.70     -4.20    0.747118E-004
      3.70     -4.15    0.931683E-004
      3.70     -4.10    0.115537E-003
      3.70     -4.05    0.142471E-003
      3.70     -4.00    0.174690E-003
      3.70     -3.95    0.212974E-003
      3.70     -3.90    0.258160E-003
      3.70     -3.85    0.311130E-003
      3.70     -3.80    0.372804E-003
      3.70     -3.75    0.444117E-003
      3.70     -3.70    0.526005E-003
      3.70     -3.65    0.619386E-003
      3.70     -3.60    0.725133E-003
      3.70     -3.55    0.844052E-003
      3.70     -3.50    0.976854E-003
      3.70     -3.45    0.112414E-002
      3.70     -3.40    0.128635E-002
      3.70     -3.35    0.146380E-002
      3.70     -3.30    0.165660E-002
      3.70     -3.25    0.186467E-002
      3.70     -3.20    0.208775E-002
      3.70     -3.15    0.232537E-002
      3.70     -3.10    0.257686E-002
      3.70     -3.05    0.284137E-002
      3.70     -3.00    0.311787E-002
      3.70     -2.95    0.340515E-002
      3.70     -2.90    0.370189E-002
      3.70     -2.85    0.400662E-002
      3.70     -2.80    0.431779E-002
      3.70     -2.75    0.463376E-002
      3.70     -2.70    0.495284E-002
      3.70     -2.65    0.527328E-002
      3.70     -2.60    0.559335E-002
      3.70     -2.55    0.591126E-002
      3.70     -2.50    0.622526E-002
      3.70     -2.45    0.653359E-002
      3.70     -2.40    0.683452E-002
      3.70     -2.35    0.712632E-002
      3.70     -2.30    0.740732E-002
      3.70     -2.25    0.767585E-002
      3.70     -2.20    0.793030E-002
      3.70     -2.15    0.816912E-002
      3.70     -2.10    0.839084E-002
      3.70     -2.05    0.859406E-002
      3.70     -2.00    0.877758E-002
      3.70     -1.95    0.894037E-002
      3.70     -1.90    0.908168E-002
      3.70     -1.85    0.920111E-002
      3.70     -1.80    0.929871E-002
      3.70     -1.75    0.937511E-002
      3.70     -1.70    0.943156E-002
      3.70     -1.65    0.947010E-002
      3.70     -1.60    0.949358E-002
      3.70     -1.55    0.950566E-002
      3.70     -1.50    0.951082E-002
      3.70     -1.45    0.951421E-002
      3.70     -1.40    0.952141E-002
      3.70     -1.35    0.953817E-002
      3.70     -1.30    0.957001E-002
      3.70     -1.25    0.962184E-002
      3.70     -1.20    0.969754E-002
      3.70     -1.15    0.979966E-002
      3.70     -1.10    0.992920E-002
      3.70     -1.05    0.100855E-001
      3.70     -1.00    0.102664E-001
      3.70     -0.95    0.104683E-001
      3.70     -0.90    0.106867E-001
      3.70     -0.85    0.109164E-001
      3.70     -0.80    0.111522E-001
      3.70     -0.75    0.113887E-001
      3.70     -0.70    0.116212E-001
      3.70     -0.65    0.118456E-001
      3.70     -0.60    0.120584E-001
      3.70     -0.55    0.122570E-001
      3.70     -0.50    0.124396E-001
      3.70     -0.45    0.126051E-001
      3.70     -0.40    0.127528E-001
      3.70     -0.35    0.128827E-001
      3.70     -0.30    0.129950E-001
      3.70     -0.25    0.130905E-001
      3.70     -0.20    0.131698E-001
      3.70     -0.15    0.132338E-001
      3.70     -0.10    0.132836E-001
      3.70     -0.05    0.133200E-001
      3.70      0.00    0.133440E-001
      3.70      0.05    0.133565E-001
      3.70      0.10    0.133584E-001
      3.70      0.15    0.133504E-001
      3.70      0.20    0.133333E-001
      3.70      0.25    0.133077E-001
      3.70      0.30    0.132742E-001
      3.70      0.35    0.132333E-001
      3.70      0.40    0.131854E-001
      3.70      0.45    0.131309E-001
      3.70      0.50    0.130701E-001
      3.70      0.55    0.130033E-001
      3.70      0.60    0.129307E-001
      3.70      0.65    0.128523E-001
      3.70      0.70    0.127685E-001
      3.70      0.75    0.126792E-001
      3.70      0.80    0.125846E-001
      3.70      0.85    0.124846E-001
      3.70      0.90    0.123793E-001
      3.70      0.95    0.122686E-001
      3.70      1.00    0.121525E-001
      3.70      1.05    0.120309E-001
      3.70      1.10    0.119038E-001
      3.70      1.15    0.117710E-001
      3.70      1.20    0.116324E-001
      3.70      1.25    0.114879E-001
      3.70      1.30    0.113373E-001
      3.70      1.35    0.111804E-001
      3.70      1.40    0.110172E-001
      3.70      1.45    0.108473E-001
      3.70      1.50    0.106707E-001
      3.70      1.55    0.104871E-001
      3.70      1.60    0.102963E-001
      3.70      1.65    0.100982E-001
      3.70      1.70    0.989275E-002
      3.70      1.75    0.967968E-002
      3.70      1.80    0.945897E-002
      3.70      1.85    0.923057E-002
      3.70      1.90    0.899449E-002
      3.70      1.95    0.875080E-002
      3.70      2.00    0.849962E-002
      3.70      2.05    0.824114E-002
      3.70      2.10    0.797562E-002
      3.70      2.15    0.770342E-002
      3.70      2.20    0.742494E-002
      3.70      2.25    0.714071E-002
      3.70      2.30    0.685130E-002
      3.70      2.35    0.655741E-002
      3.70      2.40    0.625979E-002
      3.70      2.45    0.595929E-002
      3.70      2.50    0.565685E-002
      3.70      2.55    0.535346E-002
      3.70      2.60    0.505020E-002
      3.70      2.65    0.474818E-002
      3.70      2.70    0.444860E-002
      3.70      2.75    0.415264E-002
      3.70      2.80    0.386154E-002
      3.70      2.85    0.357650E-002
      3.70      2.90    0.329873E-002
      3.70      2.95    0.302938E-002
      3.70      3.00    0.276955E-002
      3.70      3.05    0.252023E-002
      3.70      3.10    0.228234E-002
      3.70      3.15    0.205665E-002
      3.70      3.20    0.184381E-002
      3.70      3.25    0.164432E-002
      3.70      3.30    0.145851E-002
      3.70      3.35    0.128656E-002
      3.70      3.40    0.112848E-002
      3.70      3.45    0.984132E-003
      3.70      3.50    0.853221E-003
      3.70      3.55    0.735320E-003
      3.70      3.60    0.629883E-003
      3.70      3.65    0.536262E-003
      3.70      3.70    0.453731E-003
      3.70      3.75    0.381500E-003
      3.70      3.80    0.318745E-003
      3.70      3.85    0.264621E-003
      3.70      3.90    0.218283E-003
      3.70      3.95    0.178901E-003
      3.70      4.00    0.145678E-003
      3.70      4.05    0.117856E-003
      3.70      4.10    0.947281E-004
      3.70      4.15    0.756429E-004
      3.70      4.20    0.600089E-004
      3.70      4.25    0.472953E-004
      3.70      4.30    0.370316E-004
      3.70      4.35    0.288057E-004
      3.70      4.40    0.222606E-004
      3.70      4.45    0.170901E-004
      3.70      4.50    0.130348E-004
      3.70      4.55    0.987678E-005
      3.70      4.60    0.743501E-005
      3.70      4.65    0.556036E-005
      3.70      4.70    0.413125E-005
      3.70      4.75    0.304943E-005
      3.70      4.80    0.223623E-005
      3.70      4.85    0.162921E-005
      3.70      4.90    0.117924E-005
      3.70      4.95    0.847993E-006
      3.70      5.00    0.605829E-006
      3.70      5.05    0.430008E-006
      3.70      5.10    0.303231E-006
      3.70      5.15    0.212443E-006
      3.70      5.20    0.147872E-006
      3.70      5.25    0.102259E-006
      3.70      5.30    0.702586E-007
      3.70      5.35    0.479595E-007
      3.70      5.40    0.325262E-007
      3.70      5.45    0.219168E-007
      3.70      5.50    0.146727E-007
      3.70      5.55    0.975958E-008
      3.70      5.60    0.644975E-008
      3.70      5.65    0.423486E-008
      3.70      5.70    0.276249E-008
      3.70      5.75    0.179014E-008
      3.70      5.80    0.115216E-008
      3.70      5.85    0.736241E-009
      3.70      5.90    0.466778E-009
      3.70      5.95    0.293261E-009
      3.70      6.00    0.182184E-009
      3.70      6.05    0.111490E-009
      3.70      6.10    0.667655E-010
      3.70      6.15    0.386645E-010
      3.70      6.20    0.211822E-010
      3.70      6.25    0.105038E-010
      3.70      6.30    0.425161E-011
      3.70      6.35    0.100294E-011
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.533067E-011
      3.75     -6.30    0.221639E-010
      3.75     -6.25    0.530794E-010
      3.75     -6.20    0.102698E-009
      3.75     -6.15    0.178316E-009
      3.75     -6.10    0.290931E-009
      3.75     -6.05    0.456781E-009
      3.75     -6.00    0.699555E-009
      3.75     -5.95    0.105355E-008
      3.75     -5.90    0.156810E-008
      3.75     -5.85    0.231377E-008
      3.75     -5.80    0.339096E-008
      3.75     -5.75    0.494181E-008
      3.75     -5.70    0.716643E-008
      3.75     -5.65    0.103453E-007
      3.75     -5.60    0.148693E-007
      3.75     -5.55    0.212807E-007
      3.75     -5.50    0.303282E-007
      3.75     -5.45    0.430395E-007
      3.75     -5.40    0.608192E-007
      3.75     -5.35    0.855763E-007
      3.75     -5.30    0.119893E-006
      3.75     -5.25    0.167241E-006
      3.75     -5.20    0.232267E-006
      3.75     -5.15    0.321154E-006
      3.75     -5.10    0.442085E-006
      3.75     -5.05    0.605823E-006
      3.75     -5.00    0.826450E-006
      3.75     -4.95    0.112228E-005
      3.75     -4.90    0.151696E-005
      3.75     -4.85    0.204090E-005
      3.75     -4.80    0.273285E-005
      3.75     -4.75    0.364196E-005
      3.75     -4.70    0.483005E-005
      3.75     -4.65    0.637445E-005
      3.75     -4.60    0.837103E-005
      3.75     -4.55    0.109379E-004
      3.75     -4.50    0.142193E-004
      3.75     -4.45    0.183903E-004
      3.75     -4.40    0.236609E-004
      3.75     -4.35    0.302817E-004
      3.75     -4.30    0.385487E-004
      3.75     -4.25    0.488080E-004
      3.75     -4.20    0.614610E-004
      3.75     -4.15    0.769681E-004
      3.75     -4.10    0.958520E-004
      3.75     -4.05    0.118700E-003
      3.75     -4.00    0.146162E-003
      3.75     -3.95    0.178954E-003
      3.75     -3.90    0.217848E-003
      3.75     -3.85    0.263667E-003
      3.75     -3.80    0.317280E-003
      3.75     -3.75    0.379581E-003
      3.75     -3.70    0.451480E-003
      3.75     -3.65    0.533882E-003
      3.75     -3.60    0.627667E-003
      3.75     -3.55    0.733666E-003
      3.75     -3.50    0.852638E-003
      3.75     -3.45    0.985248E-003
      3.75     -3.40    0.113204E-002
      3.75     -3.35    0.129342E-002
      3.75     -3.30    0.146963E-002
      3.75     -3.25    0.166074E-002
      3.75     -3.20    0.186663E-002
      3.75     -3.15    0.208701E-002
      3.75     -3.10    0.232135E-002
      3.75     -3.05    0.256899E-002
      3.75     -3.00    0.282904E-002
      3.75     -2.95    0.310046E-002
      3.75     -2.90    0.338206E-002
      3.75     -2.85    0.367252E-002
      3.75     -2.80    0.397039E-002
      3.75     -2.75    0.427414E-002
      3.75     -2.70    0.458216E-002
      3.75     -2.65    0.489281E-002
      3.75     -2.60    0.520439E-002
      3.75     -2.55    0.551520E-002
      3.75     -2.50    0.582353E-002
      3.75     -2.45    0.612769E-002
      3.75     -2.40    0.642599E-002
      3.75     -2.35    0.671679E-002
      3.75     -2.30    0.699848E-002
      3.75     -2.25    0.726949E-002
      3.75     -2.20    0.752833E-002
      3.75     -2.15    0.777355E-002
      3.75     -2.10    0.800383E-002
      3.75     -2.05    0.821794E-002
      3.75     -2.00    0.841482E-002
      3.75     -1.95    0.859361E-002
      3.75     -1.90    0.875369E-002
      3.75     -1.85    0.889479E-002
      3.75     -1.80    0.901699E-002
      3.75     -1.75    0.912087E-002
      3.75     -1.70    0.920753E-002
      3.75     -1.65    0.927868E-002
      3.75     -1.60    0.933665E-002
      3.75     -1.55    0.938442E-002
      3.75     -1.50    0.942554E-002
      3.75     -1.45    0.946404E-002
      3.75     -1.40    0.950426E-002
      3.75     -1.35    0.955060E-002
      3.75     -1.30    0.960728E-002
      3.75     -1.25    0.967801E-002
      3.75     -1.20    0.976574E-002
      3.75     -1.15    0.987241E-002
      3.75     -1.10    0.999879E-002
      3.75     -1.05    0.101444E-001
      3.75     -1.00    0.103078E-001
      3.75     -0.95    0.104862E-001
      3.75     -0.90    0.106762E-001
      3.75     -0.85    0.108742E-001
      3.75     -0.80    0.110759E-001
      3.75     -0.75    0.112774E-001
      3.75     -0.70    0.114749E-001
      3.75     -0.65    0.116652E-001
      3.75     -0.60    0.118456E-001
      3.75     -0.55    0.120138E-001
      3.75     -0.50    0.121684E-001
      3.75     -0.45    0.123084E-001
      3.75     -0.40    0.124331E-001
      3.75     -0.35    0.125424E-001
      3.75     -0.30    0.126365E-001
      3.75     -0.25    0.127158E-001
      3.75     -0.20    0.127808E-001
      3.75     -0.15    0.128324E-001
      3.75     -0.10    0.128711E-001
      3.75     -0.05    0.128978E-001
      3.75      0.00    0.129133E-001
      3.75      0.05    0.129184E-001
      3.75      0.10    0.129137E-001
      3.75      0.15    0.129000E-001
      3.75      0.20    0.128778E-001
      3.75      0.25    0.128477E-001
      3.75      0.30    0.128102E-001
      3.75      0.35    0.127658E-001
      3.75      0.40    0.127148E-001
      3.75      0.45    0.126576E-001
      3.75      0.50    0.125943E-001
      3.75      0.55    0.125254E-001
      3.75      0.60    0.124508E-001
      3.75      0.65    0.123708E-001
      3.75      0.70    0.122855E-001
      3.75      0.75    0.121949E-001
      3.75      0.80    0.120990E-001
      3.75      0.85    0.119980E-001
      3.75      0.90    0.118916E-001
      3.75      0.95    0.117800E-001
      3.75      1.00    0.116630E-001
      3.75      1.05    0.115405E-001
      3.75      1.10    0.114125E-001
      3.75      1.15    0.112788E-001
      3.75      1.20    0.111392E-001
      3.75      1.25    0.109937E-001
      3.75      1.30    0.108421E-001
      3.75      1.35    0.106842E-001
      3.75      1.40    0.105199E-001
      3.75      1.45    0.103489E-001
      3.75      1.50    0.101712E-001
      3.75      1.55    0.998664E-002
      3.75      1.60    0.979499E-002
      3.75      1.65    0.959618E-002
      3.75      1.70    0.939011E-002
      3.75      1.75    0.917672E-002
      3.75      1.80    0.895599E-002
      3.75      1.85    0.872794E-002
      3.75      1.90    0.849264E-002
      3.75      1.95    0.825022E-002
      3.75      2.00    0.800087E-002
      3.75      2.05    0.774484E-002
      3.75      2.10    0.748246E-002
      3.75      2.15    0.721412E-002
      3.75      2.20    0.694032E-002
      3.75      2.25    0.666161E-002
      3.75      2.30    0.637862E-002
      3.75      2.35    0.609208E-002
      3.75      2.40    0.580278E-002
      3.75      2.45    0.551160E-002
      3.75      2.50    0.521948E-002
      3.75      2.55    0.492744E-002
      3.75      2.60    0.463652E-002
      3.75      2.65    0.434783E-002
      3.75      2.70    0.406252E-002
      3.75      2.75    0.378173E-002
      3.75      2.80    0.350662E-002
      3.75      2.85    0.323831E-002
      3.75      2.90    0.297790E-002
      3.75      2.95    0.272643E-002
      3.75      3.00    0.248487E-002
      3.75      3.05    0.225408E-002
      3.75      3.10    0.203481E-002
      3.75      3.15    0.182771E-002
      3.75      3.20    0.163326E-002
      3.75      3.25    0.145180E-002
      3.75      3.30    0.128355E-002
      3.75      3.35    0.112853E-002
      3.75      3.40    0.986643E-003
      3.75      3.45    0.857648E-003
      3.75      3.50    0.741168E-003
      3.75      3.55    0.636714E-003
      3.75      3.60    0.543695E-003
      3.75      3.65    0.461444E-003
      3.75      3.70    0.389230E-003
      3.75      3.75    0.326282E-003
      3.75      3.80    0.271804E-003
      3.75      3.85    0.224997E-003
      3.75      3.90    0.185071E-003
      3.75      3.95    0.151262E-003
      3.75      4.00    0.122839E-003
      3.75      4.05    0.991169E-004
      3.75      4.10    0.794620E-004
      3.75      4.15    0.632943E-004
      3.75      4.20    0.500909E-004
      3.75      4.25    0.393856E-004
      3.75      4.30    0.307680E-004
      3.75      4.35    0.238805E-004
      3.75      4.40    0.184148E-004
      3.75      4.45    0.141081E-004
      3.75      4.50    0.107388E-004
      3.75      4.55    0.812117E-005
      3.75      4.60    0.610191E-005
      3.75      4.65    0.455507E-005
      3.75      4.70    0.337838E-005
      3.75      4.75    0.248947E-005
      3.75      4.80    0.182261E-005
      3.75      4.85    0.132577E-005
      3.75      4.90    0.958141E-006
      3.75      4.95    0.687991E-006
      3.75      5.00    0.490826E-006
      3.75      5.05    0.347909E-006
      3.75      5.10    0.245019E-006
      3.75      5.15    0.171446E-006
      3.75      5.20    0.119194E-006
      3.75      5.25    0.823340E-007
      3.75      5.30    0.565074E-007
      3.75      5.35    0.385332E-007
      3.75      5.40    0.261079E-007
      3.75      5.45    0.175759E-007
      3.75      5.50    0.117565E-007
      3.75      5.55    0.781360E-008
      3.75      5.60    0.515989E-008
      3.75      5.65    0.338564E-008
      3.75      5.70    0.220716E-008
      3.75      5.75    0.142949E-008
      3.75      5.80    0.919607E-009
      3.75      5.85    0.587402E-009
      3.75      5.90    0.372296E-009
      3.75      5.95    0.233846E-009
      3.75      6.00    0.145253E-009
      3.75      6.05    0.888846E-010
      3.75      6.10    0.532294E-010
      3.75      6.15    0.308284E-010
      3.75      6.20    0.168916E-010
      3.75      6.25    0.837757E-011
      3.75      6.30    0.339147E-011
      3.75      6.35    0.800117E-012
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.392551E-011
      3.80     -6.30    0.163190E-010
      3.80     -6.25    0.390730E-010
      3.80     -6.20    0.755802E-010
      3.80     -6.15    0.131204E-009
      3.80     -6.10    0.214043E-009
      3.80     -6.05    0.336074E-009
      3.80     -6.00    0.514807E-009
      3.80     -5.95    0.775648E-009
      3.80     -5.90    0.115523E-008
      3.80     -5.85    0.170608E-008
      3.80     -5.80    0.250315E-008
      3.80     -5.75    0.365281E-008
      3.80     -5.70    0.530531E-008
      3.80     -5.65    0.767186E-008
      3.80     -5.60    0.110479E-007
      3.80     -5.55    0.158445E-007
      3.80     -5.50    0.226315E-007
      3.80     -5.45    0.321941E-007
      3.80     -5.40    0.456094E-007
      3.80     -5.35    0.643476E-007
      3.80     -5.30    0.904055E-007
      3.80     -5.25    0.126480E-006
      3.80     -5.20    0.176198E-006
      3.80     -5.15    0.244404E-006
      3.80     -5.10    0.337543E-006
      3.80     -5.05    0.464133E-006
      3.80     -5.00    0.635372E-006
      3.80     -4.95    0.865894E-006
      3.80     -4.90    0.117471E-005
      3.80     -4.85    0.158634E-005
      3.80     -4.80    0.213227E-005
      3.80     -4.75    0.285257E-005
      3.80     -4.70    0.379800E-005
      3.80     -4.65    0.503230E-005
      3.80     -4.60    0.663502E-005
      3.80     -4.55    0.870467E-005
      3.80     -4.50    0.113623E-004
      3.80     -4.45    0.147556E-004
      3.80     -4.40    0.190629E-004
      3.80     -4.35    0.244984E-004
      3.80     -4.30    0.313164E-004
      3.80     -4.25    0.398167E-004
      3.80     -4.20    0.503489E-004
      3.80     -4.15    0.633172E-004
      3.80     -4.10    0.791836E-004
      3.80     -4.05    0.984711E-004
      3.80     -4.00    0.121765E-003
      3.80     -3.95    0.149712E-003
      3.80     -3.90    0.183019E-003
      3.80     -3.85    0.222447E-003
      3.80     -3.80    0.268806E-003
      3.80     -3.75    0.322941E-003
      3.80     -3.70    0.385725E-003
      3.80     -3.65    0.458036E-003
      3.80     -3.60    0.540745E-003
      3.80     -3.55    0.634690E-003
      3.80     -3.50    0.740659E-003
      3.80     -3.45    0.859364E-003
      3.80     -3.40    0.991418E-003
      3.80     -3.35    0.113732E-002
      3.80     -3.30    0.129741E-002
      3.80     -3.25    0.147190E-002
      3.80     -3.20    0.166081E-002
      3.80     -3.15    0.186397E-002
      3.80     -3.10    0.208106E-002
      3.80     -3.05    0.231154E-002
      3.80     -3.00    0.255470E-002
      3.80     -2.95    0.280967E-002
      3.80     -2.90    0.307539E-002
      3.80     -2.85    0.335069E-002
      3.80     -2.80    0.363426E-002
      3.80     -2.75    0.392467E-002
      3.80     -2.70    0.422045E-002
      3.80     -2.65    0.452001E-002
      3.80     -2.60    0.482175E-002
      3.80     -2.55    0.512405E-002
      3.80     -2.50    0.542526E-002
      3.80     -2.45    0.572374E-002
      3.80     -2.40    0.601789E-002
      3.80     -2.35    0.630610E-002
      3.80     -2.30    0.658685E-002
      3.80     -2.25    0.685863E-002
      3.80     -2.20    0.712004E-002
      3.80     -2.15    0.736974E-002
      3.80     -2.10    0.760649E-002
      3.80     -2.05    0.782919E-002
      3.80     -2.00    0.803688E-002
      3.80     -1.95    0.822880E-002
      3.80     -1.90    0.840443E-002
      3.80     -1.85    0.856353E-002
      3.80     -1.80    0.870619E-002
      3.80     -1.75    0.883291E-002
      3.80     -1.70    0.894459E-002
      3.80     -1.65    0.904265E-002
      3.80     -1.60    0.912896E-002
      3.80     -1.55    0.920590E-002
      3.80     -1.50    0.927626E-002
      3.80     -1.45    0.934319E-002
      3.80     -1.40    0.941003E-002
      3.80     -1.35    0.948014E-002
      3.80     -1.30    0.955672E-002
      3.80     -1.25    0.964260E-002
      3.80     -1.20    0.974000E-002
      3.80     -1.15    0.985038E-002
      3.80     -1.10    0.997436E-002
      3.80     -1.05    0.101116E-001
      3.80     -1.00    0.102611E-001
      3.80     -0.95    0.104208E-001
      3.80     -0.90    0.105882E-001
      3.80     -0.85    0.107605E-001
      3.80     -0.80    0.109346E-001
      3.80     -0.75    0.111074E-001
      3.80     -0.70    0.112761E-001
      3.80     -0.65    0.114382E-001
      3.80     -0.60    0.115914E-001
      3.80     -0.55    0.117340E-001
      3.80     -0.50    0.118647E-001
      3.80     -0.45    0.119828E-001
      3.80     -0.40    0.120875E-001
      3.80     -0.35    0.121788E-001
      3.80     -0.30    0.122568E-001
      3.80     -0.25    0.123216E-001
      3.80     -0.20    0.123739E-001
      3.80     -0.15    0.124140E-001
      3.80     -0.10    0.124427E-001
      3.80     -0.05    0.124605E-001
      3.80      0.00    0.124681E-001
      3.80      0.05    0.124661E-001
      3.80      0.10    0.124552E-001
      3.80      0.15    0.124359E-001
      3.80      0.20    0.124088E-001
      3.80      0.25    0.123743E-001
      3.80      0.30    0.123329E-001
      3.80      0.35    0.122849E-001
      3.80      0.40    0.122308E-001
      3.80      0.45    0.121707E-001
      3.80      0.50    0.121049E-001
      3.80      0.55    0.120336E-001
      3.80      0.60    0.119570E-001
      3.80      0.65    0.118752E-001
      3.80      0.70    0.117882E-001
      3.80      0.75    0.116961E-001
      3.80      0.80    0.115989E-001
      3.80      0.85    0.114965E-001
      3.80      0.90    0.113891E-001
      3.80      0.95    0.112764E-001
      3.80      1.00    0.111583E-001
      3.80      1.05    0.110349E-001
      3.80      1.10    0.109060E-001
      3.80      1.15    0.107714E-001
      3.80      1.20    0.106310E-001
      3.80      1.25    0.104846E-001
      3.80      1.30    0.103322E-001
      3.80      1.35    0.101736E-001
      3.80      1.40    0.100085E-001
      3.80      1.45    0.983699E-002
      3.80      1.50    0.965878E-002
      3.80      1.55    0.947380E-002
      3.80      1.60    0.928194E-002
      3.80      1.65    0.908314E-002
      3.80      1.70    0.887735E-002
      3.80      1.75    0.866456E-002
      3.80      1.80    0.844479E-002
      3.80      1.85    0.821813E-002
      3.80      1.90    0.798472E-002
      3.80      1.95    0.774472E-002
      3.80      2.00    0.749839E-002
      3.80      2.05    0.724604E-002
      3.80      2.10    0.698806E-002
      3.80      2.15    0.672490E-002
      3.80      2.20    0.645708E-002
      3.80      2.25    0.618522E-002
      3.80      2.30    0.590998E-002
      3.80      2.35    0.563212E-002
      3.80      2.40    0.535245E-002
      3.80      2.45    0.507188E-002
      3.80      2.50    0.479134E-002
      3.80      2.55    0.451183E-002
      3.80      2.60    0.423439E-002
      3.80      2.65    0.396009E-002
      3.80      2.70    0.369002E-002
      3.80      2.75    0.342525E-002
      3.80      2.80    0.316685E-002
      3.80      2.85    0.291587E-002
      3.80      2.90    0.267328E-002
      3.80      2.95    0.244001E-002
      3.80      3.00    0.221687E-002
      3.80      3.05    0.200461E-002
      3.80      3.10    0.180382E-002
      3.80      3.15    0.161501E-002
      3.80      3.20    0.143851E-002
      3.80      3.25    0.127453E-002
      3.80      3.30    0.112315E-002
      3.80      3.35    0.984297E-003
      3.80      3.40    0.857761E-003
      3.80      3.45    0.743218E-003
      3.80      3.50    0.640231E-003
      3.80      3.55    0.548266E-003
      3.80      3.60    0.466710E-003
      3.80      3.65    0.394889E-003
      3.80      3.70    0.332084E-003
      3.80      3.75    0.277551E-003
      3.80      3.80    0.230537E-003
      3.80      3.85    0.190293E-003
      3.80      3.90    0.156089E-003
      3.80      3.95    0.127227E-003
      3.80      4.00    0.103046E-003
      3.80      4.05    0.829317E-004
      3.80      4.10    0.663190E-004
      3.80      4.15    0.526961E-004
      3.80      4.20    0.416042E-004
      3.80      4.25    0.326371E-004
      3.80      4.30    0.254389E-004
      3.80      4.35    0.197013E-004
      3.80      4.40    0.151601E-004
      3.80      4.45    0.115909E-004
      3.80      4.50    0.880521E-005
      3.80      4.55    0.664618E-005
      3.80      4.60    0.498440E-005
      3.80      4.65    0.371418E-005
      3.80      4.70    0.274994E-005
      3.80      4.75    0.202300E-005
      3.80      4.80    0.147870E-005
      3.80      4.85    0.107393E-005
      3.80      4.90    0.774973E-006
      3.80      4.95    0.555664E-006
      3.80      5.00    0.395871E-006
      3.80      5.05    0.280228E-006
      3.80      5.10    0.197101E-006
      3.80      5.15    0.137747E-006
      3.80      5.20    0.956532E-007
      3.80      5.25    0.659991E-007
      3.80      5.30    0.452482E-007
      3.80      5.35    0.308241E-007
      3.80      5.40    0.208646E-007
      3.80      5.45    0.140334E-007
      3.80      5.50    0.937892E-008
      3.80      5.55    0.622849E-008
      3.80      5.60    0.411011E-008
      3.80      5.65    0.269502E-008
      3.80      5.70    0.175586E-008
      3.80      5.75    0.113659E-008
      3.80      5.80    0.730835E-009
      3.80      5.85    0.466640E-009
      3.80      5.90    0.295665E-009
      3.80      5.95    0.185671E-009
      3.80      6.00    0.115314E-009
      3.80      6.05    0.705609E-010
      3.80      6.10    0.422576E-010
      3.80      6.15    0.244766E-010
      3.80      6.20    0.134134E-010
      3.80      6.25    0.665367E-011
      3.80      6.30    0.269402E-011
      3.80      6.35    0.635646E-012
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.287318E-011
      3.85     -6.30    0.119422E-010
      3.85     -6.25    0.285866E-010
      3.85     -6.20    0.552810E-010
      3.85     -6.15    0.959428E-010
      3.85     -6.10    0.156497E-009
      3.85     -6.05    0.245721E-009
      3.85     -6.00    0.376477E-009
      3.85     -5.95    0.567469E-009
      3.85     -5.90    0.845731E-009
      3.85     -5.85    0.125013E-008
      3.85     -5.80    0.183628E-008
      3.85     -5.75    0.268334E-008
      3.85     -5.70    0.390346E-008
      3.85     -5.65    0.565482E-008
      3.85     -5.60    0.815941E-008
      3.85     -5.55    0.117274E-007
      3.85     -5.50    0.167900E-007
      3.85     -5.45    0.239440E-007
      3.85     -5.40    0.340114E-007
      3.85     -5.35    0.481189E-007
      3.85     -5.30    0.678031E-007
      3.85     -5.25    0.951494E-007
      3.85     -5.20    0.132973E-006
      3.85     -5.15    0.185056E-006
      3.85     -5.10    0.256450E-006
      3.85     -5.05    0.353864E-006
      3.85     -5.00    0.486164E-006
      3.85     -4.95    0.664992E-006
      3.85     -4.90    0.905545E-006
      3.85     -4.85    0.122754E-005
      3.85     -4.80    0.165640E-005
      3.85     -4.75    0.222468E-005
      3.85     -4.70    0.297381E-005
      3.85     -4.65    0.395611E-005
      3.85     -4.60    0.523723E-005
      3.85     -4.55    0.689892E-005
      3.85     -4.50    0.904220E-005
      3.85     -4.45    0.117910E-004
      3.85     -4.40    0.152959E-004
      3.85     -4.35    0.197388E-004
      3.85     -4.30    0.253370E-004
      3.85     -4.25    0.323483E-004
      3.85     -4.20    0.410753E-004
      3.85     -4.15    0.518702E-004
      3.85     -4.10    0.651384E-004
      3.85     -4.05    0.813423E-004
      3.85     -4.00    0.101003E-003
      3.85     -3.95    0.124702E-003
      3.85     -3.90    0.153080E-003
      3.85     -3.85    0.186833E-003
      3.85     -3.80    0.226707E-003
      3.85     -3.75    0.273495E-003
      3.85     -3.70    0.328019E-003
      3.85     -3.65    0.391121E-003
      3.85     -3.60    0.463648E-003
      3.85     -3.55    0.546433E-003
      3.85     -3.50    0.640271E-003
      3.85     -3.45    0.745905E-003
      3.85     -3.40    0.863997E-003
      3.85     -3.35    0.995111E-003
      3.85     -3.30    0.113969E-002
      3.85     -3.25    0.129804E-002
      3.85     -3.20    0.147031E-002
      3.85     -3.15    0.165648E-002
      3.85     -3.10    0.185636E-002
      3.85     -3.05    0.206958E-002
      3.85     -3.00    0.229559E-002
      3.85     -2.95    0.253367E-002
      3.85     -2.90    0.278293E-002
      3.85     -2.85    0.304234E-002
      3.85     -2.80    0.331074E-002
      3.85     -2.75    0.358683E-002
      3.85     -2.70    0.386924E-002
      3.85     -2.65    0.415651E-002
      3.85     -2.60    0.444713E-002
      3.85     -2.55    0.473955E-002
      3.85     -2.50    0.503220E-002
      3.85     -2.45    0.532352E-002
      3.85     -2.40    0.561195E-002
      3.85     -2.35    0.589597E-002
      3.85     -2.30    0.617409E-002
      3.85     -2.25    0.644490E-002
      3.85     -2.20    0.670704E-002
      3.85     -2.15    0.695925E-002
      3.85     -2.10    0.720037E-002
      3.85     -2.05    0.742936E-002
      3.85     -2.00    0.764534E-002
      3.85     -1.95    0.784763E-002
      3.85     -1.90    0.803572E-002
      3.85     -1.85    0.820939E-002
      3.85     -1.80    0.836868E-002
      3.85     -1.75    0.851399E-002
      3.85     -1.70    0.864605E-002
      3.85     -1.65    0.876597E-002
      3.85     -1.60    0.887525E-002
      3.85     -1.55    0.897574E-002
      3.85     -1.50    0.906963E-002
      3.85     -1.45    0.915934E-002
      3.85     -1.40    0.924742E-002
      3.85     -1.35    0.933645E-002
      3.85     -1.30    0.942885E-002
      3.85     -1.25    0.952675E-002
      3.85     -1.20    0.963181E-002
      3.85     -1.15    0.974517E-002
      3.85     -1.10    0.986729E-002
      3.85     -1.05    0.999800E-002
      3.85     -1.00    0.101365E-001
      3.85     -0.95    0.102813E-001
      3.85     -0.90    0.104306E-001
      3.85     -0.85    0.105823E-001
      3.85     -0.80    0.107341E-001
      3.85     -0.75    0.108836E-001
      3.85     -0.70    0.110287E-001
      3.85     -0.65    0.111674E-001
      3.85     -0.60    0.112980E-001
      3.85     -0.55    0.114191E-001
      3.85     -0.50    0.115296E-001
      3.85     -0.45    0.116289E-001
      3.85     -0.40    0.117164E-001
      3.85     -0.35    0.117921E-001
      3.85     -0.30    0.118559E-001
      3.85     -0.25    0.119080E-001
      3.85     -0.20    0.119488E-001
      3.85     -0.15    0.119787E-001
      3.85     -0.10    0.119982E-001
      3.85     -0.05    0.120078E-001
      3.85      0.00    0.120081E-001
      3.85      0.05    0.119996E-001
      3.85      0.10    0.119828E-001
      3.85      0.15    0.119582E-001
      3.85      0.20    0.119264E-001
      3.85      0.25    0.118876E-001
      3.85      0.30    0.118424E-001
      3.85      0.35    0.117909E-001
      3.85      0.40    0.117336E-001
      3.85      0.45    0.116707E-001
      3.85      0.50    0.116023E-001
      3.85      0.55    0.115287E-001
      3.85      0.60    0.114500E-001
      3.85      0.65    0.113662E-001
      3.85      0.70    0.112775E-001
      3.85      0.75    0.111838E-001
      3.85      0.80    0.110851E-001
      3.85      0.85    0.109815E-001
      3.85      0.90    0.108728E-001
      3.85      0.95    0.107590E-001
      3.85      1.00    0.106400E-001
      3.85      1.05    0.105157E-001
      3.85      1.10    0.103859E-001
      3.85      1.15    0.102506E-001
      3.85      1.20    0.101095E-001
      3.85      1.25    0.996261E-002
      3.85      1.30    0.980972E-002
      3.85      1.35    0.965071E-002
      3.85      1.40    0.948544E-002
      3.85      1.45    0.931379E-002
      3.85      1.50    0.913567E-002
      3.85      1.55    0.895098E-002
      3.85      1.60    0.875967E-002
      3.85      1.65    0.856170E-002
      3.85      1.70    0.835707E-002
      3.85      1.75    0.814582E-002
      3.85      1.80    0.792803E-002
      3.85      1.85    0.770384E-002
      3.85      1.90    0.747341E-002
      3.85      1.95    0.723700E-002
      3.85      2.00    0.699490E-002
      3.85      2.05    0.674748E-002
      3.85      2.10    0.649516E-002
      3.85      2.15    0.623846E-002
      3.85      2.20    0.597793E-002
      3.85      2.25    0.571421E-002
      3.85      2.30    0.544802E-002
      3.85      2.35    0.518012E-002
      3.85      2.40    0.491135E-002
      3.85      2.45    0.464259E-002
      3.85      2.50    0.437478E-002
      3.85      2.55    0.410891E-002
      3.85      2.60    0.384596E-002
      3.85      2.65    0.358696E-002
      3.85      2.70    0.333292E-002
      3.85      2.75    0.308485E-002
      3.85      2.80    0.284374E-002
      3.85      2.85    0.261049E-002
      3.85      2.90    0.238599E-002
      3.85      2.95    0.217103E-002
      3.85      3.00    0.196629E-002
      3.85      3.05    0.177236E-002
      3.85      3.10    0.158973E-002
      3.85      3.15    0.141873E-002
      3.85      3.20    0.125959E-002
      3.85      3.25    0.111240E-002
      3.85      3.30    0.977102E-003
      3.85      3.35    0.853540E-003
      3.85      3.40    0.741428E-003
      3.85      3.45    0.640375E-003
      3.85      3.50    0.549899E-003
      3.85      3.55    0.469443E-003
      3.85      3.60    0.398384E-003
      3.85      3.65    0.336057E-003
      3.85      3.70    0.281769E-003
      3.85      3.75    0.234811E-003
      3.85      3.80    0.194479E-003
      3.85      3.85    0.160080E-003
      3.85      3.90    0.130948E-003
      3.85      3.95    0.106449E-003
      3.85      4.00    0.859929E-004
      3.85      4.05    0.690315E-004
      3.85      4.10    0.550669E-004
      3.85      4.15    0.436502E-004
      3.85      4.20    0.343819E-004
      3.85      4.25    0.269103E-004
      3.85      4.30    0.209289E-004
      3.85      4.35    0.161739E-004
      3.85      4.40    0.124200E-004
      3.85      4.45    0.947680E-005
      3.85      4.50    0.718521E-005
      3.85      4.55    0.541318E-005
      3.85      4.60    0.405229E-005
      3.85      4.65    0.301429E-005
      3.85      4.70    0.222794E-005
      3.85      4.75    0.163629E-005
      3.85      4.80    0.119413E-005
      3.85      4.85    0.865929E-006
      3.85      4.90    0.623950E-006
      3.85      4.95    0.446742E-006
      3.85      5.00    0.317835E-006
      3.85      5.05    0.224692E-006
      3.85      5.10    0.157839E-006
      3.85      5.15    0.110175E-006
      3.85      5.20    0.764181E-007
      3.85      5.25    0.526688E-007
      3.85      5.30    0.360710E-007
      3.85      5.35    0.245478E-007
      3.85      5.40    0.166004E-007
      3.85      5.45    0.111554E-007
      3.85      5.50    0.744917E-008
      3.85      5.55    0.494306E-008
      3.85      5.60    0.325950E-008
      3.85      5.65    0.213584E-008
      3.85      5.70    0.139071E-008
      3.85      5.75    0.899735E-009
      3.85      5.80    0.578267E-009
      3.85      5.85    0.369082E-009
      3.85      5.90    0.233780E-009
      3.85      5.95    0.146777E-009
      3.85      6.00    0.911466E-010
      3.85      6.05    0.557709E-010
      3.85      6.10    0.334018E-010
      3.85      6.15    0.193494E-010
      3.85      6.20    0.106054E-010
      3.85      6.25    0.526175E-011
      3.85      6.30    0.213080E-011
      3.85      6.35    0.502817E-012
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.208999E-011
      3.90     -6.30    0.868528E-011
      3.90     -6.25    0.207846E-010
      3.90     -6.20    0.401811E-010
      3.90     -6.15    0.697172E-010
      3.90     -6.10    0.113699E-009
      3.90     -6.05    0.178519E-009
      3.90     -6.00    0.273564E-009
      3.90     -5.95    0.412518E-009
      3.90     -5.90    0.615210E-009
      3.90     -5.85    0.910226E-009
      3.90     -5.80    0.133858E-008
      3.90     -5.75    0.195884E-008
      3.90     -5.70    0.285424E-008
      3.90     -5.65    0.414259E-008
      3.90     -5.60    0.598980E-008
      3.90     -5.55    0.862854E-008
      3.90     -5.50    0.123836E-007
      3.90     -5.45    0.177062E-007
      3.90     -5.40    0.252206E-007
      3.90     -5.35    0.357859E-007
      3.90     -5.30    0.505792E-007
      3.90     -5.25    0.712051E-007
      3.90     -5.20    0.998402E-007
      3.90     -5.15    0.139421E-006
      3.90     -5.10    0.193891E-006
      3.90     -5.05    0.268512E-006
      3.90     -5.00    0.370271E-006
      3.90     -4.95    0.508387E-006
      3.90     -4.90    0.694961E-006
      3.90     -4.85    0.945765E-006
      3.90     -4.80    0.128124E-005
      3.90     -4.75    0.172771E-005
      3.90     -4.70    0.231883E-005
      3.90     -4.65    0.309734E-005
      3.90     -4.60    0.411715E-005
      3.90     -4.55    0.544575E-005
      3.90     -4.50    0.716701E-005
      3.90     -4.45    0.938432E-005
      3.90     -4.40    0.122242E-004
      3.90     -4.35    0.158401E-004
      3.90     -4.30    0.204167E-004
      3.90     -4.25    0.261741E-004
      3.90     -4.20    0.333727E-004
      3.90     -4.15    0.423171E-004
      3.90     -4.10    0.533606E-004
      3.90     -4.05    0.669090E-004
      3.90     -4.00    0.834228E-004
      3.90     -3.95    0.103420E-003
      3.90     -3.90    0.127475E-003
      3.90     -3.85    0.156219E-003
      3.90     -3.80    0.190335E-003
      3.90     -3.75    0.230554E-003
      3.90     -3.70    0.277645E-003
      3.90     -3.65    0.332403E-003
      3.90     -3.60    0.395642E-003
      3.90     -3.55    0.468170E-003
      3.90     -3.50    0.550780E-003
      3.90     -3.45    0.644224E-003
      3.90     -3.40    0.749196E-003
      3.90     -3.35    0.866309E-003
      3.90     -3.30    0.996078E-003
      3.90     -3.25    0.113890E-002
      3.90     -3.20    0.129502E-002
      3.90     -3.15    0.146456E-002
      3.90     -3.10    0.164746E-002
      3.90     -3.05    0.184349E-002
      3.90     -3.00    0.205226E-002
      3.90     -2.95    0.227320E-002
      3.90     -2.90    0.250560E-002
      3.90     -2.85    0.274856E-002
      3.90     -2.80    0.300107E-002
      3.90     -2.75    0.326199E-002
      3.90     -2.70    0.353005E-002
      3.90     -2.65    0.380394E-002
      3.90     -2.60    0.408222E-002
      3.90     -2.55    0.436346E-002
      3.90     -2.50    0.464618E-002
      3.90     -2.45    0.492887E-002
      3.90     -2.40    0.521005E-002
      3.90     -2.35    0.548827E-002
      3.90     -2.30    0.576209E-002
      3.90     -2.25    0.603016E-002
      3.90     -2.20    0.629118E-002
      3.90     -2.15    0.654393E-002
      3.90     -2.10    0.678732E-002
      3.90     -2.05    0.702035E-002
      3.90     -2.00    0.724219E-002
      3.90     -1.95    0.745216E-002
      3.90     -1.90    0.764979E-002
      3.90     -1.85    0.783482E-002
      3.90     -1.80    0.800725E-002
      3.90     -1.75    0.816732E-002
      3.90     -1.70    0.831561E-002
      3.90     -1.65    0.845296E-002
      3.90     -1.60    0.858054E-002
      3.90     -1.55    0.869976E-002
      3.90     -1.50    0.881231E-002
      3.90     -1.45    0.892004E-002
      3.90     -1.40    0.902490E-002
      3.90     -1.35    0.912882E-002
      3.90     -1.30    0.923363E-002
      3.90     -1.25    0.934092E-002
      3.90     -1.20    0.945197E-002
      3.90     -1.15    0.956762E-002
      3.90     -1.10    0.968824E-002
      3.90     -1.05    0.981371E-002
      3.90     -1.00    0.994345E-002
      3.90     -0.95    0.100764E-001
      3.90     -0.90    0.102113E-001
      3.90     -0.85    0.103465E-001
      3.90     -0.80    0.104803E-001
      3.90     -0.75    0.106109E-001
      3.90     -0.70    0.107367E-001
      3.90     -0.65    0.108562E-001
      3.90     -0.60    0.109680E-001
      3.90     -0.55    0.110711E-001
      3.90     -0.50    0.111646E-001
      3.90     -0.45    0.112480E-001
      3.90     -0.40    0.113208E-001
      3.90     -0.35    0.113829E-001
      3.90     -0.30    0.114343E-001
      3.90     -0.25    0.114752E-001
      3.90     -0.20    0.115058E-001
      3.90     -0.15    0.115265E-001
      3.90     -0.10    0.115378E-001
      3.90     -0.05    0.115399E-001
      3.90      0.00    0.115335E-001
      3.90      0.05    0.115190E-001
      3.90      0.10    0.114967E-001
      3.90      0.15    0.114672E-001
      3.90      0.20    0.114309E-001
      3.90      0.25    0.113881E-001
      3.90      0.30    0.113391E-001
      3.90      0.35    0.112843E-001
      3.90      0.40    0.112240E-001
      3.90      0.45    0.111582E-001
      3.90      0.50    0.110873E-001
      3.90      0.55    0.110114E-001
      3.90      0.60    0.109306E-001
      3.90      0.65    0.108449E-001
      3.90      0.70    0.107544E-001
      3.90      0.75    0.106592E-001
      3.90      0.80    0.105591E-001
      3.90      0.85    0.104542E-001
      3.90      0.90    0.103444E-001
      3.90      0.95    0.102296E-001
      3.90      1.00    0.101097E-001
      3.90      1.05    0.998458E-002
      3.90      1.10    0.985418E-002
      3.90      1.15    0.971834E-002
      3.90      1.20    0.957692E-002
      3.90      1.25    0.942980E-002
      3.90      1.30    0.927684E-002
      3.90      1.35    0.911793E-002
      3.90      1.40    0.895295E-002
      3.90      1.45    0.878181E-002
      3.90      1.50    0.860445E-002
      3.90      1.55    0.842079E-002
      3.90      1.60    0.823082E-002
      3.90      1.65    0.803454E-002
      3.90      1.70    0.783200E-002
      3.90      1.75    0.762328E-002
      3.90      1.80    0.740851E-002
      3.90      1.85    0.718786E-002
      3.90      1.90    0.696157E-002
      3.90      1.95    0.672991E-002
      3.90      2.00    0.649325E-002
      3.90      2.05    0.625199E-002
      3.90      2.10    0.600659E-002
      3.90      2.15    0.575761E-002
      3.90      2.20    0.550563E-002
      3.90      2.25    0.525132E-002
      3.90      2.30    0.499541E-002
      3.90      2.35    0.473868E-002
      3.90      2.40    0.448197E-002
      3.90      2.45    0.422613E-002
      3.90      2.50    0.397211E-002
      3.90      2.55    0.372082E-002
      3.90      2.60    0.347322E-002
      3.90      2.65    0.323027E-002
      3.90      2.70    0.299290E-002
      3.90      2.75    0.276204E-002
      3.90      2.80    0.253856E-002
      3.90      2.85    0.232328E-002
      3.90      2.90    0.211694E-002
      3.90      2.95    0.192019E-002
      3.90      3.00    0.173362E-002
      3.90      3.05    0.155767E-002
      3.90      3.10    0.139268E-002
      3.90      3.15    0.123888E-002
      3.90      3.20    0.109637E-002
      3.90      3.25    0.965132E-003
      3.90      3.30    0.845025E-003
      3.90      3.35    0.735807E-003
      3.90      3.40    0.637130E-003
      3.90      3.45    0.548562E-003
      3.90      3.50    0.469593E-003
      3.90      3.55    0.399656E-003
      3.90      3.60    0.338135E-003
      3.90      3.65    0.284385E-003
      3.90      3.70    0.237747E-003
      3.90      3.75    0.197558E-003
      3.90      3.80    0.163165E-003
      3.90      3.85    0.133936E-003
      3.90      3.90    0.109267E-003
      3.90      3.95    0.885923E-004
      3.90      4.00    0.713846E-004
      3.90      4.05    0.571620E-004
      3.90      4.10    0.454880E-004
      3.90      4.15    0.359723E-004
      3.90      4.20    0.282693E-004
      3.90      4.25    0.220768E-004
      3.90      4.30    0.171326E-004
      3.90      4.35    0.132124E-004
      3.90      4.40    0.101251E-004
      3.90      4.45    0.771054E-005
      3.90      4.50    0.583487E-005
      3.90      4.55    0.438772E-005
      3.90      4.60    0.327875E-005
      3.90      4.65    0.243466E-005
      3.90      4.70    0.179650E-005
      3.90      4.75    0.131728E-005
      3.90      4.80    0.959821E-006
      3.90      4.85    0.694965E-006
      3.90      4.90    0.500031E-006
      3.90      4.95    0.357514E-006
      3.90      5.00    0.254010E-006
      3.90      5.05    0.179338E-006
      3.90      5.10    0.125822E-006
      3.90      5.15    0.877213E-007
      3.90      5.20    0.607742E-007
      3.90      5.25    0.418409E-007
      3.90      5.30    0.286255E-007
      3.90      5.35    0.194615E-007
      3.90      5.40    0.131484E-007
      3.90      5.45    0.882778E-008
      3.90      5.50    0.588997E-008
      3.90      5.55    0.390537E-008
      3.90      5.60    0.257338E-008
      3.90      5.65    0.168513E-008
      3.90      5.70    0.109657E-008
      3.90      5.75    0.709063E-009
      3.90      5.80    0.455510E-009
      3.90      5.85    0.290619E-009
      3.90      5.90    0.184026E-009
      3.90      5.95    0.115515E-009
      3.90      6.00    0.717241E-010
      3.90      6.05    0.438853E-010
      3.90      6.10    0.262849E-010
      3.90      6.15    0.152286E-010
      3.90      6.20    0.834825E-011
      3.90      6.25    0.414269E-011
      3.90      6.30    0.167793E-011
      3.90      6.35    0.395999E-012
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.151075E-011
      3.95     -6.30    0.627688E-011
      3.95     -6.25    0.150165E-010
      3.95     -6.20    0.290203E-010
      3.95     -6.15    0.503367E-010
      3.95     -6.10    0.820746E-010
      3.95     -6.05    0.128859E-009
      3.95     -6.00    0.197497E-009
      3.95     -5.95    0.297936E-009
      3.95     -5.90    0.444629E-009
      3.95     -5.85    0.658472E-009
      3.95     -5.80    0.969535E-009
      3.95     -5.75    0.142089E-008
      3.95     -5.70    0.207398E-008
      3.95     -5.65    0.301604E-008
      3.95     -5.60    0.437040E-008
      3.95     -5.55    0.631070E-008
      3.95     -5.50    0.908026E-008
      3.95     -5.45    0.130186E-007
      3.95     -5.40    0.185974E-007
      3.95     -5.35    0.264688E-007
      3.95     -5.30    0.375301E-007
      3.95     -5.25    0.530106E-007
      3.95     -5.20    0.745851E-007
      3.95     -5.15    0.104525E-006
      3.95     -5.10    0.145893E-006
      3.95     -5.05    0.202799E-006
      3.95     -5.00    0.280725E-006
      3.95     -4.95    0.386943E-006
      3.95     -4.90    0.531039E-006
      3.95     -4.85    0.725581E-006
      3.95     -4.80    0.986933E-006
      3.95     -4.75    0.133627E-005
      3.95     -4.70    0.180081E-005
      3.95     -4.65    0.241531E-005
      3.95     -4.60    0.322382E-005
      3.95     -4.55    0.428176E-005
      3.95     -4.50    0.565841E-005
      3.95     -4.45    0.743960E-005
      3.95     -4.40    0.973095E-005
      3.95     -4.35    0.126613E-004
      3.95     -4.30    0.163865E-004
      3.95     -4.25    0.210935E-004
      3.95     -4.20    0.270047E-004
      3.95     -4.15    0.343820E-004
      3.95     -4.10    0.435311E-004
      3.95     -4.05    0.548051E-004
      3.95     -4.00    0.686082E-004
      3.95     -3.95    0.853977E-004
      3.95     -3.90    0.105685E-003
      3.95     -3.85    0.130037E-003
      3.95     -3.80    0.159073E-003
      3.95     -3.75    0.193459E-003
      3.95     -3.70    0.233906E-003
      3.95     -3.65    0.281158E-003
      3.95     -3.60    0.335982E-003
      3.95     -3.55    0.399156E-003
      3.95     -3.50    0.471452E-003
      3.95     -3.45    0.553619E-003
      3.95     -3.40    0.646362E-003
      3.95     -3.35    0.750329E-003
      3.95     -3.30    0.866084E-003
      3.95     -3.25    0.994091E-003
      3.95     -3.20    0.113470E-002
      3.95     -3.15    0.128811E-002
      3.95     -3.10    0.145441E-002
      3.95     -3.05    0.163349E-002
      3.95     -3.00    0.182512E-002
      3.95     -2.95    0.202886E-002
      3.95     -2.90    0.224417E-002
      3.95     -2.85    0.247030E-002
      3.95     -2.80    0.270639E-002
      3.95     -2.75    0.295144E-002
      3.95     -2.70    0.320433E-002
      3.95     -2.65    0.346385E-002
      3.95     -2.60    0.372872E-002
      3.95     -2.55    0.399759E-002
      3.95     -2.50    0.426905E-002
      3.95     -2.45    0.454172E-002
      3.95     -2.40    0.481418E-002
      3.95     -2.35    0.508502E-002
      3.95     -2.30    0.535290E-002
      3.95     -2.25    0.561649E-002
      3.95     -2.20    0.587455E-002
      3.95     -2.15    0.612591E-002
      3.95     -2.10    0.636951E-002
      3.95     -2.05    0.660438E-002
      3.95     -2.00    0.682970E-002
      3.95     -1.95    0.704482E-002
      3.95     -1.90    0.724924E-002
      3.95     -1.85    0.744267E-002
      3.95     -1.80    0.762500E-002
      3.95     -1.75    0.779639E-002
      3.95     -1.70    0.795722E-002
      3.95     -1.65    0.810812E-002
      3.95     -1.60    0.824993E-002
      3.95     -1.55    0.838376E-002
      3.95     -1.50    0.851085E-002
      3.95     -1.45    0.863259E-002
      3.95     -1.40    0.875046E-002
      3.95     -1.35    0.886589E-002
      3.95     -1.30    0.898027E-002
      3.95     -1.25    0.909478E-002
      3.95     -1.20    0.921037E-002
      3.95     -1.15    0.932768E-002
      3.95     -1.10    0.944699E-002
      3.95     -1.05    0.956823E-002
      3.95     -1.00    0.969098E-002
      3.95     -0.95    0.981450E-002
      3.95     -0.90    0.993780E-002
      3.95     -0.85    0.100597E-001
      3.95     -0.80    0.101790E-001
      3.95     -0.75    0.102943E-001
      3.95     -0.70    0.104043E-001
      3.95     -0.65    0.105080E-001
      3.95     -0.60    0.106043E-001
      3.95     -0.55    0.106924E-001
      3.95     -0.50    0.107716E-001
      3.95     -0.45    0.108415E-001
      3.95     -0.40    0.109017E-001
      3.95     -0.35    0.109521E-001
      3.95     -0.30    0.109928E-001
      3.95     -0.25    0.110239E-001
      3.95     -0.20    0.110456E-001
      3.95     -0.15    0.110581E-001
      3.95     -0.10    0.110619E-001
      3.95     -0.05    0.110574E-001
      3.95      0.00    0.110449E-001
      3.95      0.05    0.110248E-001
      3.95      0.10    0.109975E-001
      3.95      0.15    0.109634E-001
      3.95      0.20    0.109229E-001
      3.95      0.25    0.108762E-001
      3.95      0.30    0.108238E-001
      3.95      0.35    0.107658E-001
      3.95      0.40    0.107025E-001
      3.95      0.45    0.106341E-001
      3.95      0.50    0.105608E-001
      3.95      0.55    0.104827E-001
      3.95      0.60    0.103998E-001
      3.95      0.65    0.103123E-001
      3.95      0.70    0.102202E-001
      3.95      0.75    0.101235E-001
      3.95      0.80    0.100221E-001
      3.95      0.85    0.991608E-002
      3.95      0.90    0.980529E-002
      3.95      0.95    0.968967E-002
      3.95      1.00    0.956913E-002
      3.95      1.05    0.944355E-002
      3.95      1.10    0.931281E-002
      3.95      1.15    0.917681E-002
      3.95      1.20    0.903541E-002
      3.95      1.25    0.888851E-002
      3.95      1.30    0.873597E-002
      3.95      1.35    0.857772E-002
      3.95      1.40    0.841364E-002
      3.95      1.45    0.824369E-002
      3.95      1.50    0.806781E-002
      3.95      1.55    0.788597E-002
      3.95      1.60    0.769820E-002
      3.95      1.65    0.750452E-002
      3.95      1.70    0.730504E-002
      3.95      1.75    0.709986E-002
      3.95      1.80    0.688916E-002
      3.95      1.85    0.667317E-002
      3.95      1.90    0.645215E-002
      3.95      1.95    0.622643E-002
      3.95      2.00    0.599640E-002
      3.95      2.05    0.576251E-002
      3.95      2.10    0.552526E-002
      3.95      2.15    0.528521E-002
      3.95      2.20    0.504300E-002
      3.95      2.25    0.479929E-002
      3.95      2.30    0.455482E-002
      3.95      2.35    0.431037E-002
      3.95      2.40    0.406676E-002
      3.95      2.45    0.382483E-002
      3.95      2.50    0.358547E-002
      3.95      2.55    0.334956E-002
      3.95      2.60    0.311801E-002
      3.95      2.65    0.289167E-002
      3.95      2.70    0.267142E-002
      3.95      2.75    0.245807E-002
      3.95      2.80    0.225239E-002
      3.95      2.85    0.205507E-002
      3.95      2.90    0.186675E-002
      3.95      2.95    0.168796E-002
      3.95      3.00    0.151914E-002
      3.95      3.05    0.136061E-002
      3.95      3.10    0.121262E-002
      3.95      3.15    0.107525E-002
      3.95      3.20    0.948519E-003
      3.95      3.25    0.832311E-003
      3.95      3.30    0.726417E-003
      3.95      3.35    0.630531E-003
      3.95      3.40    0.544262E-003
      3.95      3.45    0.467151E-003
      3.95      3.50    0.398678E-003
      3.95      3.55    0.338277E-003
      3.95      3.60    0.285353E-003
      3.95      3.65    0.239292E-003
      3.95      3.70    0.199475E-003
      3.95      3.75    0.165289E-003
      3.95      3.80    0.136138E-003
      3.95      3.85    0.111449E-003
      3.95      3.90    0.906833E-004
      3.95      3.95    0.733360E-004
      3.95      4.00    0.589437E-004
      3.95      4.05    0.470847E-004
      3.95      4.10    0.373798E-004
      3.95      4.15    0.294919E-004
      3.95      4.20    0.231246E-004
      3.95      4.25    0.180196E-004
      3.95      4.30    0.139544E-004
      3.95      4.35    0.107392E-004
      3.95      4.40    0.821342E-005
      3.95      4.45    0.624260E-005
      3.95      4.50    0.471515E-005
      3.95      4.55    0.353925E-005
      3.95      4.60    0.264006E-005
      3.95      4.65    0.195705E-005
      3.95      4.70    0.144170E-005
      3.95      4.75    0.105543E-005
      3.95      4.80    0.767842E-006
      3.95      4.85    0.555133E-006
      3.95      4.90    0.398847E-006
      3.95      4.95    0.284774E-006
      3.95      5.00    0.202059E-006
      3.95      5.05    0.142476E-006
      3.95      5.10    0.998365E-007
      3.95      5.15    0.695223E-007
      3.95      5.20    0.481112E-007
      3.95      5.25    0.330870E-007
      3.95      5.30    0.226130E-007
      3.95      5.35    0.153587E-007
      3.95      5.40    0.103669E-007
      3.95      5.45    0.695412E-008
      3.95      5.50    0.463600E-008
      3.95      5.55    0.307154E-008
      3.95      5.60    0.202248E-008
      3.95      5.65    0.132350E-008
      3.95      5.70    0.860735E-009
      3.95      5.75    0.556269E-009
      3.95      5.80    0.357187E-009
      3.95      5.85    0.227801E-009
      3.95      5.90    0.144204E-009
      3.95      5.95    0.904991E-010
      3.95      6.00    0.561850E-010
      3.95      6.05    0.343767E-010
      3.95      6.10    0.205910E-010
      3.95      6.15    0.119313E-010
      3.95      6.20    0.654191E-011
      3.95      6.25    0.324699E-011
      3.95      6.30    0.131538E-011
      3.95      6.35    0.310475E-012
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.108509E-011
      4.00     -6.30    0.450730E-011
      4.00     -6.25    0.107795E-010
      4.00     -6.20    0.208241E-010
      4.00     -6.15    0.361074E-010
      4.00     -6.10    0.588589E-010
      4.00     -6.05    0.924025E-010
      4.00     -6.00    0.141642E-009
      4.00     -5.95    0.213763E-009
      4.00     -5.90    0.319234E-009
      4.00     -5.85    0.473236E-009
      4.00     -5.80    0.697683E-009
      4.00     -5.75    0.102407E-008
      4.00     -5.70    0.149749E-008
      4.00     -5.65    0.218219E-008
      4.00     -5.60    0.316935E-008
      4.00     -5.55    0.458789E-008
      4.00     -5.50    0.661919E-008
      4.00     -5.45    0.951747E-008
      4.00     -5.40    0.136374E-007
      4.00     -5.35    0.194717E-007
      4.00     -5.30    0.277014E-007
      4.00     -5.25    0.392638E-007
      4.00     -5.20    0.554425E-007
      4.00     -5.15    0.779859E-007
      4.00     -5.10    0.109264E-006
      4.00     -5.05    0.152473E-006
      4.00     -5.00    0.211895E-006
      4.00     -4.95    0.293240E-006
      4.00     -4.90    0.404075E-006
      4.00     -4.85    0.554365E-006
      4.00     -4.80    0.757154E-006
      4.00     -4.75    0.102941E-005
      4.00     -4.70    0.139303E-005
      4.00     -4.65    0.187615E-005
      4.00     -4.60    0.251457E-005
      4.00     -4.55    0.335363E-005
      4.00     -4.50    0.445021E-005
      4.00     -4.45    0.587522E-005
      4.00     -4.40    0.771633E-005
      4.00     -4.35    0.100811E-004
      4.00     -4.30    0.131003E-004
      4.00     -4.25    0.169318E-004
      4.00     -4.20    0.217643E-004
      4.00     -4.15    0.278215E-004
      4.00     -4.10    0.353659E-004
      4.00     -4.05    0.447030E-004
      4.00     -4.00    0.561844E-004
      4.00     -3.95    0.702110E-004
      4.00     -3.90    0.872346E-004
      4.00     -3.85    0.107759E-003
      4.00     -3.80    0.132339E-003
      4.00     -3.75    0.161580E-003
      4.00     -3.70    0.196129E-003
      4.00     -3.65    0.236674E-003
      4.00     -3.60    0.283932E-003
      4.00     -3.55    0.338638E-003
      4.00     -3.50    0.401533E-003
      4.00     -3.45    0.473347E-003
      4.00     -3.40    0.554787E-003
      4.00     -3.35    0.646512E-003
      4.00     -3.30    0.749119E-003
      4.00     -3.25    0.863125E-003
      4.00     -3.20    0.988945E-003
      4.00     -3.15    0.112688E-002
      4.00     -3.10    0.127711E-002
      4.00     -3.05    0.143965E-002
      4.00     -3.00    0.161439E-002
      4.00     -2.95    0.180106E-002
      4.00     -2.90    0.199924E-002
      4.00     -2.85    0.220834E-002
      4.00     -2.80    0.242765E-002
      4.00     -2.75    0.265632E-002
      4.00     -2.70    0.289338E-002
      4.00     -2.65    0.313774E-002
      4.00     -2.60    0.338825E-002
      4.00     -2.55    0.364367E-002
      4.00     -2.50    0.390270E-002
      4.00     -2.45    0.416405E-002
      4.00     -2.40    0.442638E-002
      4.00     -2.35    0.468836E-002
      4.00     -2.30    0.494869E-002
      4.00     -2.25    0.520612E-002
      4.00     -2.20    0.545944E-002
      4.00     -2.15    0.570752E-002
      4.00     -2.10    0.594932E-002
      4.00     -2.05    0.618390E-002
      4.00     -2.00    0.641046E-002
      4.00     -1.95    0.662832E-002
      4.00     -1.90    0.683695E-002
      4.00     -1.85    0.703600E-002
      4.00     -1.80    0.722531E-002
      4.00     -1.75    0.740490E-002
      4.00     -1.70    0.757499E-002
      4.00     -1.65    0.773600E-002
      4.00     -1.60    0.788855E-002
      4.00     -1.55    0.803341E-002
      4.00     -1.50    0.817151E-002
      4.00     -1.45    0.830388E-002
      4.00     -1.40    0.843159E-002
      4.00     -1.35    0.855572E-002
      4.00     -1.30    0.867728E-002
      4.00     -1.25    0.879715E-002
      4.00     -1.20    0.891602E-002
      4.00     -1.15    0.903437E-002
      4.00     -1.10    0.915243E-002
      4.00     -1.05    0.927013E-002
      4.00     -1.00    0.938719E-002
      4.00     -0.95    0.950306E-002
      4.00     -0.90    0.961703E-002
      4.00     -0.85    0.972823E-002
      4.00     -0.80    0.983572E-002
      4.00     -0.75    0.993854E-002
      4.00     -0.70    0.100357E-001
      4.00     -0.65    0.101265E-001
      4.00     -0.60    0.102099E-001
      4.00     -0.55    0.102855E-001
      4.00     -0.50    0.103527E-001
      4.00     -0.45    0.104111E-001
      4.00     -0.40    0.104606E-001
      4.00     -0.35    0.105011E-001
      4.00     -0.30    0.105325E-001
      4.00     -0.25    0.105550E-001
      4.00     -0.20    0.105688E-001
      4.00     -0.15    0.105742E-001
      4.00     -0.10    0.105715E-001
      4.00     -0.05    0.105609E-001
      4.00      0.00    0.105428E-001
      4.00      0.05    0.105177E-001
      4.00      0.10    0.104858E-001
      4.00      0.15    0.104475E-001
      4.00      0.20    0.104031E-001
      4.00      0.25    0.103530E-001
      4.00      0.30    0.102973E-001
      4.00      0.35    0.102364E-001
      4.00      0.40    0.101704E-001
      4.00      0.45    0.100995E-001
      4.00      0.50    0.100240E-001
      4.00      0.55    0.994379E-002
      4.00      0.60    0.985911E-002
      4.00      0.65    0.976998E-002
      4.00      0.70    0.967641E-002
      4.00      0.75    0.957841E-002
      4.00      0.80    0.947597E-002
      4.00      0.85    0.936902E-002
      4.00      0.90    0.925751E-002
      4.00      0.95    0.914136E-002
      4.00      1.00    0.902047E-002
      4.00      1.05    0.889474E-002
      4.00      1.10    0.876407E-002
      4.00      1.15    0.862834E-002
      4.00      1.20    0.848744E-002
      4.00      1.25    0.834127E-002
      4.00      1.30    0.818974E-002
      4.00      1.35    0.803276E-002
      4.00      1.40    0.787028E-002
      4.00      1.45    0.770224E-002
      4.00      1.50    0.752863E-002
      4.00      1.55    0.734947E-002
      4.00      1.60    0.716478E-002
      4.00      1.65    0.697466E-002
      4.00      1.70    0.677922E-002
      4.00      1.75    0.657862E-002
      4.00      1.80    0.637307E-002
      4.00      1.85    0.616284E-002
      4.00      1.90    0.594823E-002
      4.00      1.95    0.572960E-002
      4.00      2.00    0.550738E-002
      4.00      2.05    0.528203E-002
      4.00      2.10    0.505409E-002
      4.00      2.15    0.482415E-002
      4.00      2.20    0.459282E-002
      4.00      2.25    0.436080E-002
      4.00      2.30    0.412882E-002
      4.00      2.35    0.389763E-002
      4.00      2.40    0.366803E-002
      4.00      2.45    0.344083E-002
      4.00      2.50    0.321686E-002
      4.00      2.55    0.299696E-002
      4.00      2.60    0.278193E-002
      4.00      2.65    0.257258E-002
      4.00      2.70    0.236968E-002
      4.00      2.75    0.217393E-002
      4.00      2.80    0.198599E-002
      4.00      2.85    0.180646E-002
      4.00      2.90    0.163583E-002
      4.00      2.95    0.147453E-002
      4.00      3.00    0.132287E-002
      4.00      3.05    0.118108E-002
      4.00      3.10    0.104927E-002
      4.00      3.15    0.927454E-003
      4.00      3.20    0.815549E-003
      4.00      3.25    0.713373E-003
      4.00      3.30    0.620657E-003
      4.00      3.35    0.537053E-003
      4.00      3.40    0.462144E-003
      4.00      3.45    0.395457E-003
      4.00      3.50    0.336476E-003
      4.00      3.55    0.284652E-003
      4.00      3.60    0.239417E-003
      4.00      3.65    0.200196E-003
      4.00      3.70    0.166415E-003
      4.00      3.75    0.137515E-003
      4.00      3.80    0.112956E-003
      4.00      3.85    0.922278E-004
      4.00      3.90    0.748499E-004
      4.00      3.95    0.603792E-004
      4.00      4.00    0.484107E-004
      4.00      4.05    0.385785E-004
      4.00      4.10    0.305556E-004
      4.00      4.15    0.240532E-004
      4.00      4.20    0.188185E-004
      4.00      4.25    0.146327E-004
      4.00      4.30    0.113081E-004
      4.00      4.35    0.868502E-005
      4.00      4.40    0.662934E-005
      4.00      4.45    0.502904E-005
      4.00      4.50    0.379151E-005
      4.00      4.55    0.284087E-005
      4.00      4.60    0.211544E-005
      4.00      4.65    0.156552E-005
      4.00      4.70    0.115139E-005
      4.00      4.75    0.841583E-006
      4.00      4.80    0.611332E-006
      4.00      4.85    0.441331E-006
      4.00      4.90    0.316634E-006
      4.00      4.95    0.225765E-006
      4.00      5.00    0.159979E-006
      4.00      5.05    0.112661E-006
      4.00      5.10    0.788484E-007
      4.00      5.15    0.548427E-007
      4.00      5.20    0.379100E-007
      4.00      5.25    0.260435E-007
      4.00      5.30    0.177810E-007
      4.00      5.35    0.120650E-007
      4.00      5.40    0.813613E-008
      4.00      5.45    0.545295E-008
      4.00      5.50    0.363224E-008
      4.00      5.55    0.240464E-008
      4.00      5.60    0.158222E-008
      4.00      5.65    0.103471E-008
      4.00      5.70    0.672519E-009
      4.00      5.75    0.434397E-009
      4.00      5.80    0.278802E-009
      4.00      5.85    0.177741E-009
      4.00      5.90    0.112481E-009
      4.00      5.95    0.705751E-010
      4.00      6.00    0.438103E-010
      4.00      6.05    0.268046E-010
      4.00      6.10    0.160565E-010
      4.00      6.15    0.930515E-011
      4.00      6.20    0.510296E-011
      4.00      6.25    0.253331E-011
      4.00      6.30    0.102645E-011
      4.00      6.35    0.242312E-012
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.774297E-012
      4.05     -6.30    0.321552E-011
      4.05     -6.25    0.768730E-011
      4.05     -6.20    0.148443E-010
      4.05     -6.15    0.257288E-010
      4.05     -6.10    0.419287E-010
      4.05     -6.05    0.658167E-010
      4.05     -6.00    0.100903E-009
      4.05     -5.95    0.152342E-009
      4.05     -5.90    0.227672E-009
      4.05     -5.85    0.337851E-009
      4.05     -5.80    0.498757E-009
      4.05     -5.75    0.733288E-009
      4.05     -5.70    0.107434E-008
      4.05     -5.65    0.156898E-008
      4.05     -5.60    0.228427E-008
      4.05     -5.55    0.331542E-008
      4.05     -5.50    0.479700E-008
      4.05     -5.45    0.691841E-008
      4.05     -5.40    0.994515E-008
      4.05     -5.35    0.142477E-007
      4.05     -5.30    0.203409E-007
      4.05     -5.25    0.289362E-007
      4.05     -5.20    0.410129E-007
      4.05     -5.15    0.579119E-007
      4.05     -5.10    0.814593E-007
      4.05     -5.05    0.114129E-006
      4.05     -5.00    0.159254E-006
      4.05     -4.95    0.221300E-006
      4.05     -4.90    0.306212E-006
      4.05     -4.85    0.421861E-006
      4.05     -4.80    0.578598E-006
      4.05     -4.75    0.789950E-006
      4.05     -4.70    0.107348E-005
      4.05     -4.65    0.145183E-005
      4.05     -4.60    0.195400E-005
      4.05     -4.55    0.261683E-005
      4.05     -4.50    0.348685E-005
      4.05     -4.45    0.462231E-005
      4.05     -4.40    0.609561E-005
      4.05     -4.35    0.799600E-005
      4.05     -4.30    0.104327E-004
      4.05     -4.25    0.135380E-004
      4.05     -4.20    0.174712E-004
      4.05     -4.15    0.224220E-004
      4.05     -4.10    0.286145E-004
      4.05     -4.05    0.363109E-004
      4.05     -4.00    0.458150E-004
      4.05     -3.95    0.574755E-004
      4.05     -3.90    0.716881E-004
      4.05     -3.85    0.888971E-004
      4.05     -3.80    0.109596E-003
      4.05     -3.75    0.134327E-003
      4.05     -3.70    0.163675E-003
      4.05     -3.65    0.198270E-003
      4.05     -3.60    0.238771E-003
      4.05     -3.55    0.285867E-003
      4.05     -3.50    0.340257E-003
      4.05     -3.45    0.402644E-003
      4.05     -3.40    0.473717E-003
      4.05     -3.35    0.554136E-003
      4.05     -3.30    0.644514E-003
      4.05     -3.25    0.745400E-003
      4.05     -3.20    0.857263E-003
      4.05     -3.15    0.980472E-003
      4.05     -3.10    0.111529E-002
      4.05     -3.05    0.126184E-002
      4.05     -3.00    0.142013E-002
      4.05     -2.95    0.159002E-002
      4.05     -2.90    0.177122E-002
      4.05     -2.85    0.196329E-002
      4.05     -2.80    0.216567E-002
      4.05     -2.75    0.237764E-002
      4.05     -2.70    0.259838E-002
      4.05     -2.65    0.282696E-002
      4.05     -2.60    0.306233E-002
      4.05     -2.55    0.330338E-002
      4.05     -2.50    0.354894E-002
      4.05     -2.45    0.379780E-002
      4.05     -2.40    0.404870E-002
      4.05     -2.35    0.430042E-002
      4.05     -2.30    0.455171E-002
      4.05     -2.25    0.480137E-002
      4.05     -2.20    0.504825E-002
      4.05     -2.15    0.529124E-002
      4.05     -2.10    0.552933E-002
      4.05     -2.05    0.576161E-002
      4.05     -2.00    0.598725E-002
      4.05     -1.95    0.620556E-002
      4.05     -1.90    0.641600E-002
      4.05     -1.85    0.661814E-002
      4.05     -1.80    0.681174E-002
      4.05     -1.75    0.699671E-002
      4.05     -1.70    0.717313E-002
      4.05     -1.65    0.734124E-002
      4.05     -1.60    0.750143E-002
      4.05     -1.55    0.765425E-002
      4.05     -1.50    0.780034E-002
      4.05     -1.45    0.794043E-002
      4.05     -1.40    0.807530E-002
      4.05     -1.35    0.820572E-002
      4.05     -1.30    0.833242E-002
      4.05     -1.25    0.845604E-002
      4.05     -1.20    0.857708E-002
      4.05     -1.15    0.869589E-002
      4.05     -1.10    0.881262E-002
      4.05     -1.05    0.892725E-002
      4.05     -1.00    0.903955E-002
      4.05     -0.95    0.914914E-002
      4.05     -0.90    0.925548E-002
      4.05     -0.85    0.935795E-002
      4.05     -0.80    0.945585E-002
      4.05     -0.75    0.954847E-002
      4.05     -0.70    0.963511E-002
      4.05     -0.65    0.971513E-002
      4.05     -0.60    0.978796E-002
      4.05     -0.55    0.985312E-002
      4.05     -0.50    0.991025E-002
      4.05     -0.45    0.995909E-002
      4.05     -0.40    0.999948E-002
      4.05     -0.35    0.100314E-001
      4.05     -0.30    0.100548E-001
      4.05     -0.25    0.100699E-001
      4.05     -0.20    0.100769E-001
      4.05     -0.15    0.100760E-001
      4.05     -0.10    0.100674E-001
      4.05     -0.05    0.100514E-001
      4.05      0.00    0.100285E-001
      4.05      0.05    0.999885E-002
      4.05      0.10    0.996282E-002
      4.05      0.15    0.992073E-002
      4.05      0.20    0.987287E-002
      4.05      0.25    0.981952E-002
      4.05      0.30    0.976092E-002
      4.05      0.35    0.969732E-002
      4.05      0.40    0.962890E-002
      4.05      0.45    0.955584E-002
      4.05      0.50    0.947828E-002
      4.05      0.55    0.939633E-002
      4.05      0.60    0.931007E-002
      4.05      0.65    0.921955E-002
      4.05      0.70    0.912480E-002
      4.05      0.75    0.902582E-002
      4.05      0.80    0.892259E-002
      4.05      0.85    0.881506E-002
      4.05      0.90    0.870318E-002
      4.05      0.95    0.858687E-002
      4.05      1.00    0.846604E-002
      4.05      1.05    0.834060E-002
      4.05      1.10    0.821046E-002
      4.05      1.15    0.807552E-002
      4.05      1.20    0.793567E-002
      4.05      1.25    0.779085E-002
      4.05      1.30    0.764097E-002
      4.05      1.35    0.748597E-002
      4.05      1.40    0.732581E-002
      4.05      1.45    0.716049E-002
      4.05      1.50    0.698999E-002
      4.05      1.55    0.681438E-002
      4.05      1.60    0.663371E-002
      4.05      1.65    0.644811E-002
      4.05      1.70    0.625772E-002
      4.05      1.75    0.606275E-002
      4.05      1.80    0.586343E-002
      4.05      1.85    0.566005E-002
      4.05      1.90    0.545295E-002
      4.05      1.95    0.524253E-002
      4.05      2.00    0.502923E-002
      4.05      2.05    0.481354E-002
      4.05      2.10    0.459601E-002
      4.05      2.15    0.437722E-002
      4.05      2.20    0.415780E-002
      4.05      2.25    0.393844E-002
      4.05      2.30    0.371984E-002
      4.05      2.35    0.350274E-002
      4.05      2.40    0.328789E-002
      4.05      2.45    0.307607E-002
      4.05      2.50    0.286803E-002
      4.05      2.55    0.266454E-002
      4.05      2.60    0.246634E-002
      4.05      2.65    0.227413E-002
      4.05      2.70    0.208859E-002
      4.05      2.75    0.191033E-002
      4.05      2.80    0.173989E-002
      4.05      2.85    0.157775E-002
      4.05      2.90    0.142430E-002
      4.05      2.95    0.127986E-002
      4.05      3.00    0.114462E-002
      4.05      3.05    0.101872E-002
      4.05      3.10    0.902187E-003
      4.05      3.15    0.794942E-003
      4.05      3.20    0.696837E-003
      4.05      3.25    0.607636E-003
      4.05      3.30    0.527027E-003
      4.05      3.35    0.454637E-003
      4.05      3.40    0.390037E-003
      4.05      3.45    0.332755E-003
      4.05      3.50    0.282290E-003
      4.05      3.55    0.238117E-003
      4.05      3.60    0.199704E-003
      4.05      3.65    0.166519E-003
      4.05      3.70    0.138040E-003
      4.05      3.75    0.113760E-003
      4.05      3.80    0.931968E-004
      4.05      3.85    0.758980E-004
      4.05      3.90    0.614417E-004
      4.05      3.95    0.494413E-004
      4.05      4.00    0.395458E-004
      4.05      4.05    0.314403E-004
      4.05      4.10    0.248452E-004
      4.05      4.15    0.195146E-004
      4.05      4.20    0.152347E-004
      4.05      4.25    0.118212E-004
      4.05      4.30    0.911672E-005
      4.05      4.35    0.698811E-005
      4.05      4.40    0.532381E-005
      4.05      4.45    0.403111E-005
      4.05      4.50    0.303364E-005
      4.05      4.55    0.226902E-005
      4.05      4.60    0.168673E-005
      4.05      4.65    0.124620E-005
      4.05      4.70    0.915076E-006
      4.05      4.75    0.667817E-006
      4.05      4.80    0.484381E-006
      4.05      4.85    0.349177E-006
      4.05      4.90    0.250167E-006
      4.05      4.95    0.178133E-006
      4.05      5.00    0.126062E-006
      4.05      5.05    0.886649E-007
      4.05      5.10    0.619793E-007
      4.05      5.15    0.430596E-007
      4.05      5.20    0.297319E-007
      4.05      5.25    0.204035E-007
      4.05      5.30    0.139162E-007
      4.05      5.35    0.943348E-008
      4.05      5.40    0.635569E-008
      4.05      5.45    0.425596E-008
      4.05      5.50    0.283258E-008
      4.05      5.55    0.187381E-008
      4.05      5.60    0.123205E-008
      4.05      5.65    0.805184E-009
      4.05      5.70    0.523019E-009
      4.05      5.75    0.337650E-009
      4.05      5.80    0.216607E-009
      4.05      5.85    0.138037E-009
      4.05      5.90    0.873278E-010
      4.05      5.95    0.547812E-010
      4.05      6.00    0.340020E-010
      4.05      6.05    0.208031E-010
      4.05      6.10    0.124623E-010
      4.05      6.15    0.722325E-011
      4.05      6.20    0.396201E-011
      4.05      6.25    0.196732E-011
      4.05      6.30    0.797278E-012
      4.05      6.35    0.188236E-012
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.548867E-012
      4.10     -6.30    0.227873E-011
      4.10     -6.25    0.544556E-011
      4.10     -6.20    0.105106E-010
      4.10     -6.15    0.182096E-010
      4.10     -6.10    0.296653E-010
      4.10     -6.05    0.465601E-010
      4.10     -6.00    0.713890E-010
      4.10     -5.95    0.107828E-009
      4.10     -5.90    0.161267E-009
      4.10     -5.85    0.239571E-009
      4.10     -5.80    0.354172E-009
      4.10     -5.75    0.521622E-009
      4.10     -5.70    0.765791E-009
      4.10     -5.65    0.112097E-008
      4.10     -5.60    0.163623E-008
      4.10     -5.55    0.238154E-008
      4.10     -5.50    0.345623E-008
      4.10     -5.45    0.500078E-008
      4.10     -5.40    0.721304E-008
      4.10     -5.35    0.103704E-007
      4.10     -5.30    0.148602E-007
      4.10     -5.25    0.212205E-007
      4.10     -5.20    0.301954E-007
      4.10     -5.15    0.428087E-007
      4.10     -5.10    0.604618E-007
      4.10     -5.05    0.850627E-007
      4.10     -5.00    0.119195E-006
      4.10     -4.95    0.166335E-006
      4.10     -4.90    0.231138E-006
      4.10     -4.85    0.319791E-006
      4.10     -4.80    0.440476E-006
      4.10     -4.75    0.603933E-006
      4.10     -4.70    0.824176E-006
      4.10     -4.65    0.111936E-005
      4.10     -4.60    0.151283E-005
      4.10     -4.55    0.203444E-005
      4.10     -4.50    0.272201E-005
      4.10     -4.45    0.362316E-005
      4.10     -4.40    0.479735E-005
      4.10     -4.35    0.631827E-005
      4.10     -4.30    0.827650E-005
      4.10     -4.25    0.107825E-004
      4.10     -4.20    0.139696E-004
      4.10     -4.15    0.179979E-004
      4.10     -4.10    0.230574E-004
      4.10     -4.05    0.293716E-004
      4.10     -4.00    0.372010E-004
      4.10     -3.95    0.468467E-004
      4.10     -3.90    0.586525E-004
      4.10     -3.85    0.730070E-004
      4.10     -3.80    0.903454E-004
      4.10     -3.75    0.111148E-003
      4.10     -3.70    0.135942E-003
      4.10     -3.65    0.165292E-003
      4.10     -3.60    0.199804E-003
      4.10     -3.55    0.240109E-003
      4.10     -3.50    0.286864E-003
      4.10     -3.45    0.340731E-003
      4.10     -3.40    0.402373E-003
      4.10     -3.35    0.472437E-003
      4.10     -3.30    0.551535E-003
      4.10     -3.25    0.640235E-003
      4.10     -3.20    0.739038E-003
      4.10     -3.15    0.848366E-003
      4.10     -3.10    0.968547E-003
      4.10     -3.05    0.109980E-002
      4.10     -3.00    0.124222E-002
      4.10     -2.95    0.139579E-002
      4.10     -2.90    0.156033E-002
      4.10     -2.85    0.173555E-002
      4.10     -2.80    0.192103E-002
      4.10     -2.75    0.211618E-002
      4.10     -2.70    0.232033E-002
      4.10     -2.65    0.253268E-002
      4.10     -2.60    0.275232E-002
      4.10     -2.55    0.297828E-002
      4.10     -2.50    0.320948E-002
      4.10     -2.45    0.344483E-002
      4.10     -2.40    0.368318E-002
      4.10     -2.35    0.392337E-002
      4.10     -2.30    0.416424E-002
      4.10     -2.25    0.440464E-002
      4.10     -2.20    0.464347E-002
      4.10     -2.15    0.487967E-002
      4.10     -2.10    0.511226E-002
      4.10     -2.05    0.534031E-002
      4.10     -2.00    0.556301E-002
      4.10     -1.95    0.577966E-002
      4.10     -1.90    0.598965E-002
      4.10     -1.85    0.619253E-002
      4.10     -1.80    0.638797E-002
      4.10     -1.75    0.657577E-002
      4.10     -1.70    0.675589E-002
      4.10     -1.65    0.692841E-002
      4.10     -1.60    0.709355E-002
      4.10     -1.55    0.725163E-002
      4.10     -1.50    0.740309E-002
      4.10     -1.45    0.754840E-002
      4.10     -1.40    0.768811E-002
      4.10     -1.35    0.782275E-002
      4.10     -1.30    0.795283E-002
      4.10     -1.25    0.807879E-002
      4.10     -1.20    0.820098E-002
      4.10     -1.15    0.831966E-002
      4.10     -1.10    0.843491E-002
      4.10     -1.05    0.854672E-002
      4.10     -1.00    0.865491E-002
      4.10     -0.95    0.875920E-002
      4.10     -0.90    0.885921E-002
      4.10     -0.85    0.895446E-002
      4.10     -0.80    0.904446E-002
      4.10     -0.75    0.912868E-002
      4.10     -0.70    0.920661E-002
      4.10     -0.65    0.927778E-002
      4.10     -0.60    0.934177E-002
      4.10     -0.55    0.939823E-002
      4.10     -0.50    0.944692E-002
      4.10     -0.45    0.948764E-002
      4.10     -0.40    0.952031E-002
      4.10     -0.35    0.954491E-002
      4.10     -0.30    0.956152E-002
      4.10     -0.25    0.957024E-002
      4.10     -0.20    0.957126E-002
      4.10     -0.15    0.956481E-002
      4.10     -0.10    0.955113E-002
      4.10     -0.05    0.953051E-002
      4.10      0.00    0.950323E-002
      4.10      0.05    0.946960E-002
      4.10      0.10    0.942992E-002
      4.10      0.15    0.938447E-002
      4.10      0.20    0.933353E-002
      4.10      0.25    0.927736E-002
      4.10      0.30    0.921620E-002
      4.10      0.35    0.915026E-002
      4.10      0.40    0.907974E-002
      4.10      0.45    0.900480E-002
      4.10      0.50    0.892557E-002
      4.10      0.55    0.884216E-002
      4.10      0.60    0.875465E-002
      4.10      0.65    0.866309E-002
      4.10      0.70    0.856751E-002
      4.10      0.75    0.846791E-002
      4.10      0.80    0.836428E-002
      4.10      0.85    0.825658E-002
      4.10      0.90    0.814475E-002
      4.10      0.95    0.802873E-002
      4.10      1.00    0.790845E-002
      4.10      1.05    0.778382E-002
      4.10      1.10    0.765476E-002
      4.10      1.15    0.752119E-002
      4.10      1.20    0.738304E-002
      4.10      1.25    0.724022E-002
      4.10      1.30    0.709270E-002
      4.10      1.35    0.694043E-002
      4.10      1.40    0.678340E-002
      4.10      1.45    0.662162E-002
      4.10      1.50    0.645511E-002
      4.10      1.55    0.628396E-002
      4.10      1.60    0.610827E-002
      4.10      1.65    0.592816E-002
      4.10      1.70    0.574384E-002
      4.10      1.75    0.555551E-002
      4.10      1.80    0.536346E-002
      4.10      1.85    0.516799E-002
      4.10      1.90    0.496947E-002
      4.10      1.95    0.476832E-002
      4.10      2.00    0.456498E-002
      4.10      2.05    0.435996E-002
      4.10      2.10    0.415381E-002
      4.10      2.15    0.394711E-002
      4.10      2.20    0.374049E-002
      4.10      2.25    0.353461E-002
      4.10      2.30    0.333014E-002
      4.10      2.35    0.312777E-002
      4.10      2.40    0.292823E-002
      4.10      2.45    0.273222E-002
      4.10      2.50    0.254043E-002
      4.10      2.55    0.235356E-002
      4.10      2.60    0.217226E-002
      4.10      2.65    0.199715E-002
      4.10      2.70    0.182879E-002
      4.10      2.75    0.166769E-002
      4.10      2.80    0.151429E-002
      4.10      2.85    0.136898E-002
      4.10      2.90    0.123203E-002
      4.10      2.95    0.110365E-002
      4.10      3.00    0.983971E-003
      4.10      3.05    0.873019E-003
      4.10      3.10    0.770745E-003
      4.10      3.15    0.677020E-003
      4.10      3.20    0.591636E-003
      4.10      3.25    0.514319E-003
      4.10      3.30    0.444733E-003
      4.10      3.35    0.382491E-003
      4.10      3.40    0.327166E-003
      4.10      3.45    0.278298E-003
      4.10      3.50    0.235408E-003
      4.10      3.55    0.198006E-003
      4.10      3.60    0.165599E-003
      4.10      3.65    0.137702E-003
      4.10      3.70    0.113843E-003
      4.10      3.75    0.935715E-004
      4.10      3.80    0.764600E-004
      4.10      3.85    0.621106E-004
      4.10      3.90    0.501564E-004
      4.10      3.95    0.402631E-004
      4.10      4.00    0.321290E-004
      4.10      4.05    0.254852E-004
      4.10      4.10    0.200944E-004
      4.10      4.15    0.157488E-004
      4.10      4.20    0.122689E-004
      4.10      4.25    0.950032E-005
      4.10      4.30    0.731215E-005
      4.10      4.35    0.559398E-005
      4.10      4.40    0.425367E-005
      4.10      4.45    0.321491E-005
      4.10      4.50    0.241509E-005
      4.10      4.55    0.180326E-005
      4.10      4.60    0.133825E-005
      4.10      4.65    0.987121E-006
      4.10      4.70    0.723698E-006
      4.10      4.75    0.527346E-006
      4.10      4.80    0.381930E-006
      4.10      4.85    0.274930E-006
      4.10      4.90    0.196702E-006
      4.10      4.95    0.139876E-006
      4.10      5.00    0.988610E-007
      4.10      5.05    0.694472E-007
      4.10      5.10    0.484878E-007
      4.10      5.15    0.336479E-007
      4.10      5.20    0.232077E-007
      4.10      5.25    0.159095E-007
      4.10      5.30    0.108401E-007
      4.10      5.35    0.734123E-008
      4.10      5.40    0.494153E-008
      4.10      5.45    0.330613E-008
      4.10      5.50    0.219861E-008
      4.10      5.55    0.145330E-008
      4.10      5.60    0.954879E-009
      4.10      5.65    0.623630E-009
      4.10      5.70    0.404843E-009
      4.10      5.75    0.261217E-009
      4.10      5.80    0.167495E-009
      4.10      5.85    0.106697E-009
      4.10      5.90    0.674801E-010
      4.10      5.95    0.423214E-010
      4.10      6.00    0.262651E-010
      4.10      6.05    0.160691E-010
      4.10      6.10    0.962700E-011
      4.10      6.15    0.558070E-011
      4.10      6.20    0.306166E-011
      4.10      6.25    0.152058E-011
      4.10      6.30    0.616356E-012
      4.10      6.35    0.145541E-012
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.386442E-012
      4.15     -6.30    0.160392E-011
      4.15     -6.25    0.383126E-011
      4.15     -6.20    0.739111E-011
      4.15     -6.15    0.127988E-010
      4.15     -6.10    0.208430E-010
      4.15     -6.05    0.327081E-010
      4.15     -6.00    0.501555E-010
      4.15     -5.95    0.757893E-010
      4.15     -5.90    0.113439E-009
      4.15     -5.85    0.168715E-009
      4.15     -5.80    0.249801E-009
      4.15     -5.75    0.368591E-009
      4.15     -5.70    0.542310E-009
      4.15     -5.65    0.795810E-009
      4.15     -5.60    0.116482E-008
      4.15     -5.55    0.170049E-008
      4.15     -5.50    0.247583E-008
      4.15     -5.45    0.359454E-008
      4.15     -5.40    0.520342E-008
      4.15     -5.35    0.750930E-008
      4.15     -5.30    0.108024E-007
      4.15     -5.25    0.154879E-007
      4.15     -5.20    0.221290E-007
      4.15     -5.15    0.315045E-007
      4.15     -5.10    0.446856E-007
      4.15     -5.05    0.631381E-007
      4.15     -5.00    0.888562E-007
      4.15     -4.95    0.124537E-006
      4.15     -4.90    0.173809E-006
      4.15     -4.85    0.241519E-006
      4.15     -4.80    0.334104E-006
      4.15     -4.75    0.460057E-006
      4.15     -4.70    0.630510E-006
      4.15     -4.65    0.859952E-006
      4.15     -4.60    0.116711E-005
      4.15     -4.55    0.157602E-005
      4.15     -4.50    0.211731E-005
      4.15     -4.45    0.282969E-005
      4.15     -4.40    0.376175E-005
      4.15     -4.35    0.497400E-005
      4.15     -4.30    0.654117E-005
      4.15     -4.25    0.855481E-005
      4.15     -4.20    0.111262E-004
      4.15     -4.15    0.143892E-004
      4.15     -4.10    0.185040E-004
      4.15     -4.05    0.236598E-004
      4.15     -4.00    0.300786E-004
      4.15     -3.95    0.380183E-004
      4.15     -3.90    0.477753E-004
      4.15     -3.85    0.596870E-004
      4.15     -3.80    0.741335E-004
      4.15     -3.75    0.915383E-004
      4.15     -3.70    0.112367E-003
      4.15     -3.65    0.137128E-003
      4.15     -3.60    0.166366E-003
      4.15     -3.55    0.200658E-003
      4.15     -3.50    0.240607E-003
      4.15     -3.45    0.286834E-003
      4.15     -3.40    0.339964E-003
      4.15     -3.35    0.400620E-003
      4.15     -3.30    0.469402E-003
      4.15     -3.25    0.546879E-003
      4.15     -3.20    0.633571E-003
      4.15     -3.15    0.729934E-003
      4.15     -3.10    0.836346E-003
      4.15     -3.05    0.953093E-003
      4.15     -3.00    0.108036E-002
      4.15     -2.95    0.121821E-002
      4.15     -2.90    0.136659E-002
      4.15     -2.85    0.152533E-002
      4.15     -2.80    0.169412E-002
      4.15     -2.75    0.187253E-002
      4.15     -2.70    0.206002E-002
      4.15     -2.65    0.225591E-002
      4.15     -2.60    0.245944E-002
      4.15     -2.55    0.266975E-002
      4.15     -2.50    0.288590E-002
      4.15     -2.45    0.310691E-002
      4.15     -2.40    0.333173E-002
      4.15     -2.35    0.355928E-002
      4.15     -2.30    0.378850E-002
      4.15     -2.25    0.401830E-002
      4.15     -2.20    0.424762E-002
      4.15     -2.15    0.447547E-002
      4.15     -2.10    0.470086E-002
      4.15     -2.05    0.492291E-002
      4.15     -2.00    0.514080E-002
      4.15     -1.95    0.535380E-002
      4.15     -1.90    0.556128E-002
      4.15     -1.85    0.576274E-002
      4.15     -1.80    0.595778E-002
      4.15     -1.75    0.614610E-002
      4.15     -1.70    0.632755E-002
      4.15     -1.65    0.650209E-002
      4.15     -1.60    0.666976E-002
      4.15     -1.55    0.683075E-002
      4.15     -1.50    0.698527E-002
      4.15     -1.45    0.713362E-002
      4.15     -1.40    0.727616E-002
      4.15     -1.35    0.741320E-002
      4.15     -1.30    0.754510E-002
      4.15     -1.25    0.767215E-002
      4.15     -1.20    0.779456E-002
      4.15     -1.15    0.791250E-002
      4.15     -1.10    0.802603E-002
      4.15     -1.05    0.813510E-002
      4.15     -1.00    0.823959E-002
      4.15     -0.95    0.833929E-002
      4.15     -0.90    0.843390E-002
      4.15     -0.85    0.852308E-002
      4.15     -0.80    0.860647E-002
      4.15     -0.75    0.868369E-002
      4.15     -0.70    0.875436E-002
      4.15     -0.65    0.881814E-002
      4.15     -0.60    0.887474E-002
      4.15     -0.55    0.892392E-002
      4.15     -0.50    0.896550E-002
      4.15     -0.45    0.899937E-002
      4.15     -0.40    0.902550E-002
      4.15     -0.35    0.904389E-002
      4.15     -0.30    0.905465E-002
      4.15     -0.25    0.905789E-002
      4.15     -0.20    0.905380E-002
      4.15     -0.15    0.904259E-002
      4.15     -0.10    0.902451E-002
      4.15     -0.05    0.899981E-002
      4.15      0.00    0.896879E-002
      4.15      0.05    0.893171E-002
      4.15      0.10    0.888886E-002
      4.15      0.15    0.884051E-002
      4.15      0.20    0.878693E-002
      4.15      0.25    0.872837E-002
      4.15      0.30    0.866505E-002
      4.15      0.35    0.859718E-002
      4.15      0.40    0.852494E-002
      4.15      0.45    0.844850E-002
      4.15      0.50    0.836799E-002
      4.15      0.55    0.828351E-002
      4.15      0.60    0.819515E-002
      4.15      0.65    0.810296E-002
      4.15      0.70    0.800697E-002
      4.15      0.75    0.790719E-002
      4.15      0.80    0.780362E-002
      4.15      0.85    0.769622E-002
      4.15      0.90    0.758495E-002
      4.15      0.95    0.746976E-002
      4.15      1.00    0.735058E-002
      4.15      1.05    0.722735E-002
      4.15      1.10    0.709999E-002
      4.15      1.15    0.696845E-002
      4.15      1.20    0.683267E-002
      4.15      1.25    0.669259E-002
      4.15      1.30    0.654819E-002
      4.15      1.35    0.639944E-002
      4.15      1.40    0.624636E-002
      4.15      1.45    0.608898E-002
      4.15      1.50    0.592736E-002
      4.15      1.55    0.576159E-002
      4.15      1.60    0.559180E-002
      4.15      1.65    0.541816E-002
      4.15      1.70    0.524088E-002
      4.15      1.75    0.506020E-002
      4.15      1.80    0.487641E-002
      4.15      1.85    0.468984E-002
      4.15      1.90    0.450089E-002
      4.15      1.95    0.430995E-002
      4.15      2.00    0.411751E-002
      4.15      2.05    0.392406E-002
      4.15      2.10    0.373014E-002
      4.15      2.15    0.353633E-002
      4.15      2.20    0.334322E-002
      4.15      2.25    0.315145E-002
      4.15      2.30    0.296166E-002
      4.15      2.35    0.277449E-002
      4.15      2.40    0.259060E-002
      4.15      2.45    0.241064E-002
      4.15      2.50    0.223522E-002
      4.15      2.55    0.206496E-002
      4.15      2.60    0.190042E-002
      4.15      2.65    0.174213E-002
      4.15      2.70    0.159055E-002
      4.15      2.75    0.144611E-002
      4.15      2.80    0.130914E-002
      4.15      2.85    0.117991E-002
      4.15      2.90    0.105863E-002
      4.15      2.95    0.945412E-003
      4.15      3.00    0.840301E-003
      4.15      3.05    0.743258E-003
      4.15      3.10    0.654175E-003
      4.15      3.15    0.572871E-003
      4.15      3.20    0.499103E-003
      4.15      3.25    0.432571E-003
      4.15      3.30    0.372929E-003
      4.15      3.35    0.319790E-003
      4.15      3.40    0.272736E-003
      4.15      3.45    0.231331E-003
      4.15      3.50    0.195125E-003
      4.15      3.55    0.163666E-003
      4.15      3.60    0.136505E-003
      4.15      3.65    0.113204E-003
      4.15      3.70    0.933437E-004
      4.15      3.75    0.765245E-004
      4.15      3.80    0.623726E-004
      4.15      3.85    0.505421E-004
      4.15      3.90    0.407161E-004
      4.15      3.95    0.326080E-004
      4.15      4.00    0.259606E-004
      4.15      4.05    0.205463E-004
      4.15      4.10    0.161648E-004
      4.15      4.15    0.126422E-004
      4.15      4.20    0.982830E-005
      4.15      4.25    0.759515E-005
      4.15      4.30    0.583434E-005
      4.15      4.35    0.445492E-005
      4.15      4.40    0.338124E-005
      4.15      4.45    0.255093E-005
      4.15      4.50    0.191296E-005
      4.15      4.55    0.142590E-005
      4.15      4.60    0.105646E-005
      4.15      4.65    0.778025E-006
      4.15      4.70    0.569517E-006
      4.15      4.75    0.414374E-006
      4.15      4.80    0.299674E-006
      4.15      4.85    0.215415E-006
      4.15      4.90    0.153912E-006
      4.15      4.95    0.109304E-006
      4.15      5.00    0.771555E-007
      4.15      5.05    0.541334E-007
      4.15      5.10    0.377512E-007
      4.15      5.15    0.261676E-007
      4.15      5.20    0.180287E-007
      4.15      5.25    0.123463E-007
      4.15      5.30    0.840388E-008
      4.15      5.35    0.568589E-008
      4.15      5.40    0.382381E-008
      4.15      5.45    0.255610E-008
      4.15      5.50    0.169845E-008
      4.15      5.55    0.112183E-008
      4.15      5.60    0.736556E-009
      4.15      5.65    0.480724E-009
      4.15      5.70    0.311883E-009
      4.15      5.75    0.201126E-009
      4.15      5.80    0.128903E-009
      4.15      5.85    0.820805E-010
      4.15      5.90    0.518950E-010
      4.15      5.95    0.325396E-010
      4.15      6.00    0.201919E-010
      4.15      6.05    0.123531E-010
      4.15      6.10    0.740127E-011
      4.15      6.15    0.429109E-011
      4.15      6.20    0.235464E-011
      4.15      6.25    0.116970E-011
      4.15      6.30    0.474221E-012
      4.15      6.35    0.111994E-012
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.270205E-012
      4.20     -6.30    0.112112E-011
      4.20     -6.25    0.267674E-011
      4.20     -6.20    0.516102E-011
      4.20     -6.15    0.893236E-011
      4.20     -6.10    0.145405E-010
      4.20     -6.05    0.228134E-010
      4.20     -6.00    0.349864E-010
      4.20     -5.95    0.528916E-010
      4.20     -5.90    0.792334E-010
      4.20     -5.85    0.117988E-009
      4.20     -5.80    0.174979E-009
      4.20     -5.75    0.258706E-009
      4.20     -5.70    0.381534E-009
      4.20     -5.65    0.561378E-009
      4.20     -5.60    0.824119E-009
      4.20     -5.55    0.120699E-008
      4.20     -5.50    0.176339E-008
      4.20     -5.45    0.256956E-008
      4.20     -5.40    0.373395E-008
      4.20     -5.35    0.541015E-008
      4.20     -5.30    0.781475E-008
      4.20     -5.25    0.112518E-007
      4.20     -5.20    0.161458E-007
      4.20     -5.15    0.230869E-007
      4.20     -5.10    0.328910E-007
      4.20     -5.05    0.466798E-007
      4.20     -5.00    0.659869E-007
      4.20     -4.95    0.928969E-007
      4.20     -4.90    0.130226E-006
      4.20     -4.85    0.181756E-006
      4.20     -4.80    0.252532E-006
      4.20     -4.75    0.349241E-006
      4.20     -4.70    0.480688E-006
      4.20     -4.65    0.658385E-006
      4.20     -4.60    0.897282E-006
      4.20     -4.55    0.121665E-005
      4.20     -4.50    0.164115E-005
      4.20     -4.45    0.220212E-005
      4.20     -4.40    0.293906E-005
      4.20     -4.35    0.390136E-005
      4.20     -4.30    0.515035E-005
      4.20     -4.25    0.676151E-005
      4.20     -4.20    0.882698E-005
      4.20     -4.15    0.114583E-004
      4.20     -4.10    0.147895E-004
      4.20     -4.05    0.189797E-004
      4.20     -4.00    0.242167E-004
      4.20     -3.95    0.307199E-004
      4.20     -3.90    0.387430E-004
      4.20     -3.85    0.485765E-004
      4.20     -3.80    0.605499E-004
      4.20     -3.75    0.750326E-004
      4.20     -3.70    0.924346E-004
      4.20     -3.65    0.113205E-003
      4.20     -3.60    0.137832E-003
      4.20     -3.55    0.166835E-003
      4.20     -3.50    0.200765E-003
      4.20     -3.45    0.240191E-003
      4.20     -3.40    0.285699E-003
      4.20     -3.35    0.337876E-003
      4.20     -3.30    0.397302E-003
      4.20     -3.25    0.464533E-003
      4.20     -3.20    0.540093E-003
      4.20     -3.15    0.624455E-003
      4.20     -3.10    0.718033E-003
      4.20     -3.05    0.821161E-003
      4.20     -3.00    0.934088E-003
      4.20     -2.95    0.105696E-002
      4.20     -2.90    0.118983E-002
      4.20     -2.85    0.133261E-002
      4.20     -2.80    0.148512E-002
      4.20     -2.75    0.164706E-002
      4.20     -2.70    0.181800E-002
      4.20     -2.65    0.199740E-002
      4.20     -2.60    0.218463E-002
      4.20     -2.55    0.237897E-002
      4.20     -2.50    0.257959E-002
      4.20     -2.45    0.278562E-002
      4.20     -2.40    0.299612E-002
      4.20     -2.35    0.321013E-002
      4.20     -2.30    0.342664E-002
      4.20     -2.25    0.364465E-002
      4.20     -2.20    0.386318E-002
      4.20     -2.15    0.408124E-002
      4.20     -2.10    0.429793E-002
      4.20     -2.05    0.451235E-002
      4.20     -2.00    0.472370E-002
      4.20     -1.95    0.493124E-002
      4.20     -1.90    0.513433E-002
      4.20     -1.85    0.533239E-002
      4.20     -1.80    0.552498E-002
      4.20     -1.75    0.571173E-002
      4.20     -1.70    0.589238E-002
      4.20     -1.65    0.606678E-002
      4.20     -1.60    0.623486E-002
      4.20     -1.55    0.639664E-002
      4.20     -1.50    0.655219E-002
      4.20     -1.45    0.670166E-002
      4.20     -1.40    0.684523E-002
      4.20     -1.35    0.698309E-002
      4.20     -1.30    0.711542E-002
      4.20     -1.25    0.724240E-002
      4.20     -1.20    0.736415E-002
      4.20     -1.15    0.748075E-002
      4.20     -1.10    0.759223E-002
      4.20     -1.05    0.769853E-002
      4.20     -1.00    0.779954E-002
      4.20     -0.95    0.789509E-002
      4.20     -0.90    0.798496E-002
      4.20     -0.85    0.806892E-002
      4.20     -0.80    0.814667E-002
      4.20     -0.75    0.821795E-002
      4.20     -0.70    0.828249E-002
      4.20     -0.65    0.834005E-002
      4.20     -0.60    0.839042E-002
      4.20     -0.55    0.843346E-002
      4.20     -0.50    0.846905E-002
      4.20     -0.45    0.849713E-002
      4.20     -0.40    0.851771E-002
      4.20     -0.35    0.853084E-002
      4.20     -0.30    0.853661E-002
      4.20     -0.25    0.853519E-002
      4.20     -0.20    0.852673E-002
      4.20     -0.15    0.851147E-002
      4.20     -0.10    0.848963E-002
      4.20     -0.05    0.846148E-002
      4.20      0.00    0.842727E-002
      4.20      0.05    0.838727E-002
      4.20      0.10    0.834177E-002
      4.20      0.15    0.829101E-002
      4.20      0.20    0.823527E-002
      4.20      0.25    0.817476E-002
      4.20      0.30    0.810973E-002
      4.20      0.35    0.804037E-002
      4.20      0.40    0.796686E-002
      4.20      0.45    0.788937E-002
      4.20      0.50    0.780802E-002
      4.20      0.55    0.772293E-002
      4.20      0.60    0.763418E-002
      4.20      0.65    0.754184E-002
      4.20      0.70    0.744593E-002
      4.20      0.75    0.734648E-002
      4.20      0.80    0.724349E-002
      4.20      0.85    0.713694E-002
      4.20      0.90    0.702680E-002
      4.20      0.95    0.691303E-002
      4.20      1.00    0.679557E-002
      4.20      1.05    0.667438E-002
      4.20      1.10    0.654940E-002
      4.20      1.15    0.642060E-002
      4.20      1.20    0.628791E-002
      4.20      1.25    0.615133E-002
      4.20      1.30    0.601083E-002
      4.20      1.35    0.586642E-002
      4.20      1.40    0.571813E-002
      4.20      1.45    0.556601E-002
      4.20      1.50    0.541016E-002
      4.20      1.55    0.525067E-002
      4.20      1.60    0.508771E-002
      4.20      1.65    0.492146E-002
      4.20      1.70    0.475215E-002
      4.20      1.75    0.458004E-002
      4.20      1.80    0.440543E-002
      4.20      1.85    0.422867E-002
      4.20      1.90    0.405015E-002
      4.20      1.95    0.387028E-002
      4.20      2.00    0.368953E-002
      4.20      2.05    0.350840E-002
      4.20      2.10    0.332740E-002
      4.20      2.15    0.314709E-002
      4.20      2.20    0.296804E-002
      4.20      2.25    0.279083E-002
      4.20      2.30    0.261607E-002
      4.20      2.35    0.244434E-002
      4.20      2.40    0.227623E-002
      4.20      2.45    0.211233E-002
      4.20      2.50    0.195318E-002
      4.20      2.55    0.179931E-002
      4.20      2.60    0.165118E-002
      4.20      2.65    0.150925E-002
      4.20      2.70    0.137388E-002
      4.20      2.75    0.124540E-002
      4.20      2.80    0.112407E-002
      4.20      2.85    0.101006E-002
      4.20      2.90    0.903496E-003
      4.20      2.95    0.804426E-003
      4.20      3.00    0.712823E-003
      4.20      3.05    0.628595E-003
      4.20      3.10    0.551587E-003
      4.20      3.15    0.481585E-003
      4.20      3.20    0.418322E-003
      4.20      3.25    0.361488E-003
      4.20      3.30    0.310736E-003
      4.20      3.35    0.265688E-003
      4.20      3.40    0.225949E-003
      4.20      3.45    0.191108E-003
      4.20      3.50    0.160751E-003
      4.20      3.55    0.134467E-003
      4.20      3.60    0.111852E-003
      4.20      3.65    0.925162E-004
      4.20      3.70    0.760892E-004
      4.20      3.75    0.622220E-004
      4.20      3.80    0.505902E-004
      4.20      3.85    0.408958E-004
      4.20      3.90    0.328676E-004
      4.20      3.95    0.262619E-004
      4.20      4.00    0.208614E-004
      4.20      4.05    0.164744E-004
      4.20      4.10    0.129336E-004
      4.20      4.15    0.100941E-004
      4.20      4.20    0.783145E-005
      4.20      4.25    0.604009E-005
      4.20      4.30    0.463089E-005
      4.20      4.35    0.352939E-005
      4.20      4.40    0.267391E-005
      4.20      4.45    0.201373E-005
      4.20      4.50    0.150752E-005
      4.20      4.55    0.112182E-005
      4.20      4.60    0.829818E-006
      4.20      4.65    0.610154E-006
      4.20      4.70    0.445954E-006
      4.20      4.75    0.323992E-006
      4.20      4.80    0.233975E-006
      4.20      4.85    0.167955E-006
      4.20      4.90    0.119841E-006
      4.20      4.95    0.849976E-007
      4.20      5.00    0.599230E-007
      4.20      5.05    0.419920E-007
      4.20      5.10    0.292500E-007
      4.20      5.15    0.202522E-007
      4.20      5.20    0.139381E-007
      4.20      5.25    0.953511E-008
      4.20      5.30    0.648392E-008
      4.20      5.35    0.438272E-008
      4.20      5.40    0.294475E-008
      4.20      5.45    0.196678E-008
      4.20      5.50    0.130580E-008
      4.20      5.55    0.861818E-009
      4.20      5.60    0.565435E-009
      4.20      5.65    0.368793E-009
      4.20      5.70    0.239119E-009
      4.20      5.75    0.154117E-009
      4.20      5.80    0.987273E-010
      4.20      5.85    0.628401E-010
      4.20      5.90    0.397176E-010
      4.20      5.95    0.248983E-010
      4.20      6.00    0.154482E-010
      4.20      6.05    0.945071E-011
      4.20      6.10    0.566268E-011
      4.20      6.15    0.328358E-011
      4.20      6.20    0.180215E-011
      4.20      6.25    0.895443E-012
      4.20      6.30    0.363107E-012
      4.20      6.35    0.857652E-013
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.187597E-012
      4.25     -6.30    0.778100E-012
      4.25     -6.25    0.185680E-011
      4.25     -6.20    0.357794E-011
      4.25     -6.15    0.618888E-011
      4.25     -6.10    0.100700E-010
      4.25     -6.05    0.157960E-010
      4.25     -6.00    0.242271E-010
      4.25     -5.95    0.366439E-010
      4.25     -5.90    0.549439E-010
      4.25     -5.85    0.819280E-010
      4.25     -5.80    0.121717E-009
      4.25     -5.75    0.180350E-009
      4.25     -5.70    0.266655E-009
      4.25     -5.65    0.393486E-009
      4.25     -5.60    0.579499E-009
      4.25     -5.55    0.851675E-009
      4.25     -5.50    0.124890E-008
      4.25     -5.45    0.182698E-008
      4.25     -5.40    0.266573E-008
      4.25     -5.35    0.387876E-008
      4.25     -5.30    0.562712E-008
      4.25     -5.25    0.813800E-008
      4.25     -5.20    0.117304E-007
      4.25     -5.15    0.168499E-007
      4.25     -5.10    0.241154E-007
      4.25     -5.05    0.343823E-007
      4.25     -5.00    0.488258E-007
      4.25     -4.95    0.690504E-007
      4.25     -4.90    0.972347E-007
      4.25     -4.85    0.136317E-006
      4.25     -4.80    0.190235E-006
      4.25     -4.75    0.264234E-006
      4.25     -4.70    0.365246E-006
      4.25     -4.65    0.502381E-006
      4.25     -4.60    0.687516E-006
      4.25     -4.55    0.936031E-006
      4.25     -4.50    0.126770E-005
      4.25     -4.45    0.170774E-005
      4.25     -4.40    0.228810E-005
      4.25     -4.35    0.304892E-005
      4.25     -4.30    0.404021E-005
      4.25     -4.25    0.532387E-005
      4.25     -4.20    0.697577E-005
      4.25     -4.15    0.908825E-005
      4.25     -4.10    0.117727E-004
      4.25     -4.05    0.151621E-004
      4.25     -4.00    0.194144E-004
      4.25     -3.95    0.247148E-004
      4.25     -3.90    0.312787E-004
      4.25     -3.85    0.393546E-004
      4.25     -3.80    0.492257E-004
      4.25     -3.75    0.612117E-004
      4.25     -3.70    0.756699E-004
      4.25     -3.65    0.929949E-004
      4.25     -3.60    0.113618E-003
      4.25     -3.55    0.138003E-003
      4.25     -3.50    0.166646E-003
      4.25     -3.45    0.200066E-003
      4.25     -3.40    0.238801E-003
      4.25     -3.35    0.283399E-003
      4.25     -3.30    0.334407E-003
      4.25     -3.25    0.392362E-003
      4.25     -3.20    0.457778E-003
      4.25     -3.15    0.531134E-003
      4.25     -3.10    0.612859E-003
      4.25     -3.05    0.703323E-003
      4.25     -3.00    0.802823E-003
      4.25     -2.95    0.911570E-003
      4.25     -2.90    0.102969E-002
      4.25     -2.85    0.115719E-002
      4.25     -2.80    0.129399E-002
      4.25     -2.75    0.143989E-002
      4.25     -2.70    0.159459E-002
      4.25     -2.65    0.175769E-002
      4.25     -2.60    0.192865E-002
      4.25     -2.55    0.210689E-002
      4.25     -2.50    0.229170E-002
      4.25     -2.45    0.248233E-002
      4.25     -2.40    0.267795E-002
      4.25     -2.35    0.287769E-002
      4.25     -2.30    0.308063E-002
      4.25     -2.25    0.328588E-002
      4.25     -2.20    0.349248E-002
      4.25     -2.15    0.369955E-002
      4.25     -2.10    0.390618E-002
      4.25     -2.05    0.411152E-002
      4.25     -2.00    0.431479E-002
      4.25     -1.95    0.451524E-002
      4.25     -1.90    0.471220E-002
      4.25     -1.85    0.490508E-002
      4.25     -1.80    0.509338E-002
      4.25     -1.75    0.527666E-002
      4.25     -1.70    0.545460E-002
      4.25     -1.65    0.562694E-002
      4.25     -1.60    0.579351E-002
      4.25     -1.55    0.595420E-002
      4.25     -1.50    0.610898E-002
      4.25     -1.45    0.625785E-002
      4.25     -1.40    0.640086E-002
      4.25     -1.35    0.653808E-002
      4.25     -1.30    0.666959E-002
      4.25     -1.25    0.679544E-002
      4.25     -1.20    0.691569E-002
      4.25     -1.15    0.703034E-002
      4.25     -1.10    0.713939E-002
      4.25     -1.05    0.724276E-002
      4.25     -1.00    0.734035E-002
      4.25     -0.95    0.743203E-002
      4.25     -0.90    0.751761E-002
      4.25     -0.85    0.759692E-002
      4.25     -0.80    0.766975E-002
      4.25     -0.75    0.773589E-002
      4.25     -0.70    0.779517E-002
      4.25     -0.65    0.784742E-002
      4.25     -0.60    0.789251E-002
      4.25     -0.55    0.793033E-002
      4.25     -0.50    0.796083E-002
      4.25     -0.45    0.798401E-002
      4.25     -0.40    0.799989E-002
      4.25     -0.35    0.800856E-002
      4.25     -0.30    0.801013E-002
      4.25     -0.25    0.800476E-002
      4.25     -0.20    0.799264E-002
      4.25     -0.15    0.797397E-002
      4.25     -0.10    0.794899E-002
      4.25     -0.05    0.791796E-002
      4.25      0.00    0.788113E-002
      4.25      0.05    0.783876E-002
      4.25      0.10    0.779113E-002
      4.25      0.15    0.773847E-002
      4.25      0.20    0.768105E-002
      4.25      0.25    0.761911E-002
      4.25      0.30    0.755285E-002
      4.25      0.35    0.748249E-002
      4.25      0.40    0.740821E-002
      4.25      0.45    0.733016E-002
      4.25      0.50    0.724848E-002
      4.25      0.55    0.716329E-002
      4.25      0.60    0.707467E-002
      4.25      0.65    0.698271E-002
      4.25      0.70    0.688743E-002
      4.25      0.75    0.678888E-002
      4.25      0.80    0.668705E-002
      4.25      0.85    0.658196E-002
      4.25      0.90    0.647356E-002
      4.25      0.95    0.636185E-002
      4.25      1.00    0.624678E-002
      4.25      1.05    0.612831E-002
      4.25      1.10    0.600642E-002
      4.25      1.15    0.588107E-002
      4.25      1.20    0.575225E-002
      4.25      1.25    0.561993E-002
      4.25      1.30    0.548413E-002
      4.25      1.35    0.534487E-002
      4.25      1.40    0.520220E-002
      4.25      1.45    0.505619E-002
      4.25      1.50    0.490695E-002
      4.25      1.55    0.475461E-002
      4.25      1.60    0.459934E-002
      4.25      1.65    0.444134E-002
      4.25      1.70    0.428085E-002
      4.25      1.75    0.411814E-002
      4.25      1.80    0.395352E-002
      4.25      1.85    0.378735E-002
      4.25      1.90    0.362000E-002
      4.25      1.95    0.345190E-002
      4.25      2.00    0.328349E-002
      4.25      2.05    0.311525E-002
      4.25      2.10    0.294768E-002
      4.25      2.15    0.278129E-002
      4.25      2.20    0.261663E-002
      4.25      2.25    0.245423E-002
      4.25      2.30    0.229463E-002
      4.25      2.35    0.213837E-002
      4.25      2.40    0.198597E-002
      4.25      2.45    0.183794E-002
      4.25      2.50    0.169474E-002
      4.25      2.55    0.155682E-002
      4.25      2.60    0.142458E-002
      4.25      2.65    0.129836E-002
      4.25      2.70    0.117845E-002
      4.25      2.75    0.106510E-002
      4.25      2.80    0.958486E-003
      4.25      2.85    0.858710E-003
      4.25      2.90    0.765826E-003
      4.25      2.95    0.679817E-003
      4.25      3.00    0.600609E-003
      4.25      3.05    0.528066E-003
      4.25      3.10    0.462003E-003
      4.25      3.15    0.402184E-003
      4.25      3.20    0.348333E-003
      4.25      3.25    0.300138E-003
      4.25      3.30    0.257262E-003
      4.25      3.35    0.219345E-003
      4.25      3.40    0.186018E-003
      4.25      3.45    0.156903E-003
      4.25      3.50    0.131623E-003
      4.25      3.55    0.109809E-003
      4.25      3.60    0.911028E-004
      4.25      3.65    0.751612E-004
      4.25      3.70    0.616607E-004
      4.25      3.75    0.502993E-004
      4.25      3.80    0.407980E-004
      4.25      3.85    0.329025E-004
      4.25      3.90    0.263827E-004
      4.25      3.95    0.210330E-004
      4.25      4.00    0.166712E-004
      4.25      4.05    0.131372E-004
      4.25      4.10    0.102922E-004
      4.25      4.15    0.801620E-005
      4.25      4.20    0.620702E-005
      4.25      4.25    0.477798E-005
      4.25      4.30    0.365635E-005
      4.25      4.35    0.278156E-005
      4.25      4.40    0.210359E-005
      4.25      4.45    0.158148E-005
      4.25      4.50    0.118193E-005
      4.25      4.55    0.878091E-006
      4.25      4.60    0.648497E-006
      4.25      4.65    0.476094E-006
      4.25      4.70    0.347450E-006
      4.25      4.75    0.252060E-006
      4.25      4.80    0.181772E-006
      4.25      4.85    0.130304E-006
      4.25      4.90    0.928528E-007
      4.25      4.95    0.657717E-007
      4.25      5.00    0.463115E-007
      4.25      5.05    0.324148E-007
      4.25      5.10    0.225528E-007
      4.25      5.15    0.155978E-007
      4.25      5.20    0.107234E-007
      4.25      5.25    0.732838E-008
      4.25      5.30    0.497842E-008
      4.25      5.35    0.336192E-008
      4.25      5.40    0.225684E-008
      4.25      5.45    0.150604E-008
      4.25      5.50    0.999085E-009
      4.25      5.55    0.658883E-009
      4.25      5.60    0.431979E-009
      4.25      5.65    0.281560E-009
      4.25      5.70    0.182446E-009
      4.25      5.75    0.117525E-009
      4.25      5.80    0.752498E-010
      4.25      5.85    0.478768E-010
      4.25      5.90    0.302502E-010
      4.25      5.95    0.189589E-010
      4.25      6.00    0.117615E-010
      4.25      6.05    0.719505E-011
      4.25      6.10    0.431141E-011
      4.25      6.15    0.250039E-011
      4.25      6.20    0.137259E-011
      4.25      6.25    0.682159E-012
      4.25      6.30    0.276676E-012
      4.25      6.35    0.653598E-013
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.129302E-012
      4.30     -6.30    0.536105E-012
      4.30     -6.25    0.127860E-011
      4.30     -6.20    0.246219E-011
      4.30     -6.15    0.425624E-011
      4.30     -6.10    0.692199E-011
      4.30     -6.05    0.108554E-010
      4.30     -6.00    0.166514E-010
      4.30     -5.95    0.251991E-010
      4.30     -5.90    0.378212E-010
      4.30     -5.85    0.564791E-010
      4.30     -5.80    0.840713E-010
      4.30     -5.75    0.124867E-009
      4.30     -5.70    0.185136E-009
      4.30     -5.65    0.274055E-009
      4.30     -5.60    0.405011E-009
      4.30     -5.55    0.597471E-009
      4.30     -5.50    0.879634E-009
      4.30     -5.45    0.129220E-008
      4.30     -5.40    0.189367E-008
      4.30     -5.35    0.276777E-008
      4.30     -5.30    0.403383E-008
      4.30     -5.25    0.586106E-008
      4.30     -5.20    0.848824E-008
      4.30     -5.15    0.122506E-007
      4.30     -5.10    0.176162E-007
      4.30     -5.05    0.252348E-007
      4.30     -5.00    0.360037E-007
      4.30     -4.95    0.511537E-007
      4.30     -4.90    0.723633E-007
      4.30     -4.85    0.101907E-006
      4.30     -4.80    0.142847E-006
      4.30     -4.75    0.199277E-006
      4.30     -4.70    0.276637E-006
      4.30     -4.65    0.382101E-006
      4.30     -4.60    0.525063E-006
      4.30     -4.55    0.717744E-006
      4.30     -4.50    0.975914E-006
      4.30     -4.45    0.131978E-005
      4.30     -4.40    0.177505E-005
      4.30     -4.35    0.237415E-005
      4.30     -4.30    0.315768E-005
      4.30     -4.25    0.417607E-005
      4.30     -4.20    0.549148E-005
      4.30     -4.15    0.717984E-005
      4.30     -4.10    0.933317E-005
      4.30     -4.05    0.120620E-004
      4.30     -4.00    0.154981E-004
      4.30     -3.95    0.197968E-004
      4.30     -3.90    0.251399E-004
      4.30     -3.85    0.317380E-004
      4.30     -3.80    0.398327E-004
      4.30     -3.75    0.496986E-004
      4.30     -3.70    0.616444E-004
      4.30     -3.65    0.760133E-004
      4.30     -3.60    0.931832E-004
      4.30     -3.55    0.113565E-003
      4.30     -3.50    0.137599E-003
      4.30     -3.45    0.165753E-003
      4.30     -3.40    0.198516E-003
      4.30     -3.35    0.236392E-003
      4.30     -3.30    0.279890E-003
      4.30     -3.25    0.329518E-003
      4.30     -3.20    0.385772E-003
      4.30     -3.15    0.449120E-003
      4.30     -3.10    0.519999E-003
      4.30     -3.05    0.598797E-003
      4.30     -3.00    0.685842E-003
      4.30     -2.95    0.781394E-003
      4.30     -2.90    0.885634E-003
      4.30     -2.85    0.998654E-003
      4.30     -2.80    0.112045E-002
      4.30     -2.75    0.125093E-002
      4.30     -2.70    0.138989E-002
      4.30     -2.65    0.153704E-002
      4.30     -2.60    0.169197E-002
      4.30     -2.55    0.185419E-002
      4.30     -2.50    0.202314E-002
      4.30     -2.45    0.219816E-002
      4.30     -2.40    0.237854E-002
      4.30     -2.35    0.256351E-002
      4.30     -2.30    0.275226E-002
      4.30     -2.25    0.294395E-002
      4.30     -2.20    0.313774E-002
      4.30     -2.15    0.333276E-002
      4.30     -2.10    0.352819E-002
      4.30     -2.05    0.372321E-002
      4.30     -2.00    0.391703E-002
      4.30     -1.95    0.410894E-002
      4.30     -1.90    0.429826E-002
      4.30     -1.85    0.448436E-002
      4.30     -1.80    0.466672E-002
      4.30     -1.75    0.484485E-002
      4.30     -1.70    0.501836E-002
      4.30     -1.65    0.518692E-002
      4.30     -1.60    0.535026E-002
      4.30     -1.55    0.550819E-002
      4.30     -1.50    0.566057E-002
      4.30     -1.45    0.580730E-002
      4.30     -1.40    0.594833E-002
      4.30     -1.35    0.608361E-002
      4.30     -1.30    0.621313E-002
      4.30     -1.25    0.633687E-002
      4.30     -1.20    0.645481E-002
      4.30     -1.15    0.656690E-002
      4.30     -1.10    0.667309E-002
      4.30     -1.05    0.677330E-002
      4.30     -1.00    0.686742E-002
      4.30     -0.95    0.695533E-002
      4.30     -0.90    0.703689E-002
      4.30     -0.85    0.711195E-002
      4.30     -0.80    0.718036E-002
      4.30     -0.75    0.724197E-002
      4.30     -0.70    0.729665E-002
      4.30     -0.65    0.734429E-002
      4.30     -0.60    0.738482E-002
      4.30     -0.55    0.741817E-002
      4.30     -0.50    0.744434E-002
      4.30     -0.45    0.746335E-002
      4.30     -0.40    0.747526E-002
      4.30     -0.35    0.748017E-002
      4.30     -0.30    0.747822E-002
      4.30     -0.25    0.746956E-002
      4.30     -0.20    0.745440E-002
      4.30     -0.15    0.743294E-002
      4.30     -0.10    0.740542E-002
      4.30     -0.05    0.737208E-002
      4.30      0.00    0.733318E-002
      4.30      0.05    0.728899E-002
      4.30      0.10    0.723975E-002
      4.30      0.15    0.718573E-002
      4.30      0.20    0.712717E-002
      4.30      0.25    0.706430E-002
      4.30      0.30    0.699735E-002
      4.30      0.35    0.692652E-002
      4.30      0.40    0.685199E-002
      4.30      0.45    0.677392E-002
      4.30      0.50    0.669246E-002
      4.30      0.55    0.660772E-002
      4.30      0.60    0.651982E-002
      4.30      0.65    0.642881E-002
      4.30      0.70    0.633476E-002
      4.30      0.75    0.623771E-002
      4.30      0.80    0.613768E-002
      4.30      0.85    0.603467E-002
      4.30      0.90    0.592868E-002
      4.30      0.95    0.581970E-002
      4.30      1.00    0.570770E-002
      4.30      1.05    0.559267E-002
      4.30      1.10    0.547459E-002
      4.30      1.15    0.535344E-002
      4.30      1.20    0.522922E-002
      4.30      1.25    0.510193E-002
      4.30      1.30    0.497161E-002
      4.30      1.35    0.483828E-002
      4.30      1.40    0.470203E-002
      4.30      1.45    0.456292E-002
      4.30      1.50    0.442110E-002
      4.30      1.55    0.427670E-002
      4.30      1.60    0.412989E-002
      4.30      1.65    0.398090E-002
      4.30      1.70    0.382997E-002
      4.30      1.75    0.367738E-002
      4.30      1.80    0.352344E-002
      4.30      1.85    0.336849E-002
      4.30      1.90    0.321291E-002
      4.30      1.95    0.305710E-002
      4.30      2.00    0.290149E-002
      4.30      2.05    0.274653E-002
      4.30      2.10    0.259269E-002
      4.30      2.15    0.244046E-002
      4.30      2.20    0.229031E-002
      4.30      2.25    0.214273E-002
      4.30      2.30    0.199822E-002
      4.30      2.35    0.185725E-002
      4.30      2.40    0.172026E-002
      4.30      2.45    0.158769E-002
      4.30      2.50    0.145994E-002
      4.30      2.55    0.133737E-002
      4.30      2.60    0.122030E-002
      4.30      2.65    0.110899E-002
      4.30      2.70    0.100367E-002
      4.30      2.75    0.904491E-003
      4.30      2.80    0.811573E-003
      4.30      2.85    0.724960E-003
      4.30      2.90    0.644647E-003
      4.30      2.95    0.570571E-003
      4.30      3.00    0.502617E-003
      4.30      3.05    0.440623E-003
      4.30      3.10    0.384383E-003
      4.30      3.15    0.333652E-003
      4.30      3.20    0.288153E-003
      4.30      3.25    0.247584E-003
      4.30      3.30    0.211623E-003
      4.30      3.35    0.179936E-003
      4.30      3.40    0.152182E-003
      4.30      3.45    0.128019E-003
      4.30      3.50    0.107110E-003
      4.30      3.55    0.891276E-004
      4.30      3.60    0.737565E-004
      4.30      3.65    0.606985E-004
      4.30      3.70    0.496741E-004
      4.30      3.75    0.404243E-004
      4.30      3.80    0.327115E-004
      4.30      3.85    0.263204E-004
      4.30      3.90    0.210576E-004
      4.30      3.95    0.167509E-004
      4.30      4.00    0.132487E-004
      4.30      4.05    0.104184E-004
      4.30      4.10    0.814552E-005
      4.30      4.15    0.633164E-005
      4.30      4.20    0.489314E-005
      4.30      4.25    0.375948E-005
      4.30      4.30    0.287164E-005
      4.30      4.35    0.218067E-005
      4.30      4.40    0.164628E-005
      4.30      4.45    0.123557E-005
      4.30      4.50    0.921883E-006
      4.30      4.55    0.683796E-006
      4.30      4.60    0.504215E-006
      4.30      4.65    0.369607E-006
      4.30      4.70    0.269339E-006
      4.30      4.75    0.195114E-006
      4.30      4.80    0.140510E-006
      4.30      4.85    0.100589E-006
      4.30      4.90    0.715853E-007
      4.30      4.95    0.506430E-007
      4.30      5.00    0.356154E-007
      4.30      5.05    0.248988E-007
      4.30      5.10    0.173038E-007
      4.30      5.15    0.119544E-007
      4.30      5.20    0.820987E-008
      4.30      5.25    0.560491E-008
      4.30      5.30    0.380389E-008
      4.30      5.35    0.256635E-008
      4.30      5.40    0.172123E-008
      4.30      5.45    0.114763E-008
      4.30      5.50    0.760705E-009
      4.30      5.55    0.501289E-009
      4.30      5.60    0.328419E-009
      4.30      5.65    0.213917E-009
      4.30      5.70    0.138528E-009
      4.30      5.75    0.891850E-010
      4.30      5.80    0.570757E-010
      4.30      5.85    0.362985E-010
      4.30      5.90    0.229270E-010
      4.30      5.95    0.143657E-010
      4.30      6.00    0.891072E-011
      4.30      6.05    0.545090E-011
      4.30      6.10    0.326648E-011
      4.30      6.15    0.189467E-011
      4.30      6.20    0.104029E-011
      4.30      6.25    0.517129E-012
      4.30      6.30    0.209785E-012
      4.30      6.35    0.495653E-013
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.884591E-013
      4.35     -6.30    0.366617E-012
      4.35     -6.25    0.873846E-012
      4.35     -6.20    0.168156E-011
      4.35     -6.15    0.290483E-011
      4.35     -6.10    0.472167E-011
      4.35     -6.05    0.740290E-011
      4.35     -6.00    0.113571E-010
      4.35     -5.95    0.171973E-010
      4.35     -5.90    0.258400E-010
      4.35     -5.85    0.386504E-010
      4.35     -5.80    0.576559E-010
      4.35     -5.75    0.858584E-010
      4.35     -5.70    0.127689E-009
      4.35     -5.65    0.189669E-009
      4.35     -5.60    0.281363E-009
      4.35     -5.55    0.416758E-009
      4.35     -5.50    0.616225E-009
      4.35     -5.45    0.909332E-009
      4.35     -5.40    0.133881E-008
      4.35     -5.35    0.196616E-008
      4.35     -5.30    0.287947E-008
      4.35     -5.25    0.420435E-008
      4.35     -5.20    0.611896E-008
      4.35     -5.15    0.887466E-008
      4.35     -5.10    0.128242E-007
      4.35     -5.05    0.184596E-007
      4.35     -5.00    0.264633E-007
      4.35     -4.95    0.377762E-007
      4.35     -4.90    0.536868E-007
      4.35     -4.85    0.759490E-007
      4.35     -4.80    0.106934E-006
      4.35     -4.75    0.149827E-006
      4.35     -4.70    0.208875E-006
      4.35     -4.65    0.289705E-006
      4.35     -4.60    0.399716E-006
      4.35     -4.55    0.548571E-006
      4.35     -4.50    0.748791E-006
      4.35     -4.45    0.101649E-005
      4.35     -4.40    0.137224E-005
      4.35     -4.35    0.184210E-005
      4.35     -4.30    0.245886E-005
      4.35     -4.25    0.326340E-005
      4.35     -4.20    0.430630E-005
      4.35     -4.15    0.564967E-005
      4.35     -4.10    0.736908E-005
      4.35     -4.05    0.955578E-005
      4.35     -4.00    0.123189E-004
      4.35     -3.95    0.157880E-004
      4.35     -3.90    0.201153E-004
      4.35     -3.85    0.254780E-004
      4.35     -3.80    0.320809E-004
      4.35     -3.75    0.401576E-004
      4.35     -3.70    0.499727E-004
      4.35     -3.65    0.618223E-004
      4.35     -3.60    0.760345E-004
      4.35     -3.55    0.929685E-004
      4.35     -3.50    0.113013E-003
      4.35     -3.45    0.136585E-003
      4.35     -3.40    0.164123E-003
      4.35     -3.35    0.196084E-003
      4.35     -3.30    0.232936E-003
      4.35     -3.25    0.275151E-003
      4.35     -3.20    0.323198E-003
      4.35     -3.15    0.377529E-003
      4.35     -3.10    0.438574E-003
      4.35     -3.05    0.506724E-003
      4.35     -3.00    0.582328E-003
      4.35     -2.95    0.665677E-003
      4.35     -2.90    0.756995E-003
      4.35     -2.85    0.856435E-003
      4.35     -2.80    0.964066E-003
      4.35     -2.75    0.107987E-002
      4.35     -2.70    0.120374E-002
      4.35     -2.65    0.133547E-002
      4.35     -2.60    0.147478E-002
      4.35     -2.55    0.162128E-002
      4.35     -2.50    0.177452E-002
      4.35     -2.45    0.193395E-002
      4.35     -2.40    0.209896E-002
      4.35     -2.35    0.226889E-002
      4.35     -2.30    0.244303E-002
      4.35     -2.25    0.262062E-002
      4.35     -2.20    0.280089E-002
      4.35     -2.15    0.298307E-002
      4.35     -2.10    0.316636E-002
      4.35     -2.05    0.335000E-002
      4.35     -2.00    0.353324E-002
      4.35     -1.95    0.371537E-002
      4.35     -1.90    0.389572E-002
      4.35     -1.85    0.407366E-002
      4.35     -1.80    0.424863E-002
      4.35     -1.75    0.442011E-002
      4.35     -1.70    0.458767E-002
      4.35     -1.65    0.475092E-002
      4.35     -1.60    0.490951E-002
      4.35     -1.55    0.506319E-002
      4.35     -1.50    0.521173E-002
      4.35     -1.45    0.535494E-002
      4.35     -1.40    0.549268E-002
      4.35     -1.35    0.562484E-002
      4.35     -1.30    0.575132E-002
      4.35     -1.25    0.587203E-002
      4.35     -1.20    0.598688E-002
      4.35     -1.15    0.609580E-002
      4.35     -1.10    0.619868E-002
      4.35     -1.05    0.629543E-002
      4.35     -1.00    0.638594E-002
      4.35     -0.95    0.647009E-002
      4.35     -0.90    0.654775E-002
      4.35     -0.85    0.661881E-002
      4.35     -0.80    0.668314E-002
      4.35     -0.75    0.674064E-002
      4.35     -0.70    0.679122E-002
      4.35     -0.65    0.683480E-002
      4.35     -0.60    0.687134E-002
      4.35     -0.55    0.690082E-002
      4.35     -0.50    0.692327E-002
      4.35     -0.45    0.693874E-002
      4.35     -0.40    0.694729E-002
      4.35     -0.35    0.694906E-002
      4.35     -0.30    0.694419E-002
      4.35     -0.25    0.693284E-002
      4.35     -0.20    0.691522E-002
      4.35     -0.15    0.689154E-002
      4.35     -0.10    0.686203E-002
      4.35     -0.05    0.682695E-002
      4.35      0.00    0.678654E-002
      4.35      0.05    0.674107E-002
      4.35      0.10    0.669078E-002
      4.35      0.15    0.663593E-002
      4.35      0.20    0.657677E-002
      4.35      0.25    0.651354E-002
      4.35      0.30    0.644644E-002
      4.35      0.35    0.637570E-002
      4.35      0.40    0.630148E-002
      4.35      0.45    0.622397E-002
      4.35      0.50    0.614331E-002
      4.35      0.55    0.605963E-002
      4.35      0.60    0.597303E-002
      4.35      0.65    0.588360E-002
      4.35      0.70    0.579140E-002
      4.35      0.75    0.569649E-002
      4.35      0.80    0.559890E-002
      4.35      0.85    0.549864E-002
      4.35      0.90    0.539573E-002
      4.35      0.95    0.529016E-002
      4.35      1.00    0.518193E-002
      4.35      1.05    0.507104E-002
      4.35      1.10    0.495748E-002
      4.35      1.15    0.484125E-002
      4.35      1.20    0.472236E-002
      4.35      1.25    0.460084E-002
      4.35      1.30    0.447673E-002
      4.35      1.35    0.435007E-002
      4.35      1.40    0.422095E-002
      4.35      1.45    0.408948E-002
      4.35      1.50    0.395578E-002
      4.35      1.55    0.382000E-002
      4.35      1.60    0.368234E-002
      4.35      1.65    0.354301E-002
      4.35      1.70    0.340225E-002
      4.35      1.75    0.326035E-002
      4.35      1.80    0.311760E-002
      4.35      1.85    0.297434E-002
      4.35      1.90    0.283094E-002
      4.35      1.95    0.268776E-002
      4.35      2.00    0.254522E-002
      4.35      2.05    0.240374E-002
      4.35      2.10    0.226374E-002
      4.35      2.15    0.212566E-002
      4.35      2.20    0.198994E-002
      4.35      2.25    0.185702E-002
      4.35      2.30    0.172731E-002
      4.35      2.35    0.160123E-002
      4.35      2.40    0.147917E-002
      4.35      2.45    0.136148E-002
      4.35      2.50    0.124849E-002
      4.35      2.55    0.114050E-002
      4.35      2.60    0.103774E-002
      4.35      2.65    0.940410E-003
      4.35      2.70    0.848672E-003
      4.35      2.75    0.762623E-003
      4.35      2.80    0.682313E-003
      4.35      2.85    0.607742E-003
      4.35      2.90    0.538859E-003
      4.35      2.95    0.475569E-003
      4.35      3.00    0.417731E-003
      4.35      3.05    0.365164E-003
      4.35      3.10    0.317654E-003
      4.35      3.15    0.274955E-003
      4.35      3.20    0.236800E-003
      4.35      3.25    0.202901E-003
      4.35      3.30    0.172958E-003
      4.35      3.35    0.146666E-003
      4.35      3.40    0.123715E-003
      4.35      3.45    0.103801E-003
      4.35      3.50    0.866247E-004
      4.35      3.55    0.718998E-004
      4.35      3.60    0.593526E-004
      4.35      3.65    0.487261E-004
      4.35      3.70    0.397812E-004
      4.35      3.75    0.322980E-004
      4.35      3.80    0.260760E-004
      4.35      3.85    0.209344E-004
      4.35      3.90    0.167119E-004
      4.35      3.95    0.132656E-004
      4.35      4.00    0.104701E-004
      4.35      4.05    0.821664E-005
      4.35      4.10    0.641128E-005
      4.35      4.15    0.497390E-005
      4.35      4.20    0.383658E-005
      4.35      4.25    0.294225E-005
      4.35      4.30    0.224336E-005
      4.35      4.35    0.170057E-005
      4.35      4.40    0.128164E-005
      4.35      4.45    0.960292E-006
      4.35      4.50    0.715330E-006
      4.35      4.55    0.529749E-006
      4.35      4.60    0.390025E-006
      4.35      4.65    0.285475E-006
      4.35      4.70    0.207728E-006
      4.35      4.75    0.150270E-006
      4.35      4.80    0.108068E-006
      4.35      4.85    0.772621E-007
      4.35      4.90    0.549134E-007
      4.35      4.95    0.388001E-007
      4.35      5.00    0.272538E-007
      4.35      5.05    0.190310E-007
      4.35      5.10    0.132110E-007
      4.35      5.15    0.911690E-008
      4.35      5.20    0.625460E-008
      4.35      5.25    0.426573E-008
      4.35      5.30    0.289221E-008
      4.35      5.35    0.194946E-008
      4.35      5.40    0.130632E-008
      4.35      5.45    0.870246E-009
      4.35      5.50    0.576372E-009
      4.35      5.55    0.379525E-009
      4.35      5.60    0.248465E-009
      4.35      5.65    0.161729E-009
      4.35      5.70    0.104667E-009
      4.35      5.75    0.673471E-010
      4.35      5.80    0.430785E-010
      4.35      5.85    0.273850E-010
      4.35      5.90    0.172911E-010
      4.35      5.95    0.108316E-010
      4.35      6.00    0.671762E-011
      4.35      6.05    0.410916E-011
      4.35      6.10    0.246258E-011
      4.35      6.15    0.142859E-011
      4.35      6.20    0.784545E-012
      4.35      6.25    0.390086E-012
      4.35      6.30    0.158281E-012
      4.35      6.35    0.374020E-013
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.600550E-013
      4.40     -6.30    0.248787E-012
      4.40     -6.25    0.592605E-012
      4.40     -6.20    0.113949E-011
      4.40     -6.15    0.196698E-011
      4.40     -6.10    0.319541E-011
      4.40     -6.05    0.500865E-011
      4.40     -6.00    0.768526E-011
      4.40     -5.95    0.116453E-010
      4.40     -5.90    0.175196E-010
      4.40     -5.85    0.262531E-010
      4.40     -5.80    0.392561E-010
      4.40     -5.75    0.586287E-010
      4.40     -5.70    0.874879E-010
      4.40     -5.65    0.130447E-009
      4.40     -5.60    0.194314E-009
      4.40     -5.55    0.289097E-009
      4.40     -5.50    0.429461E-009
      4.40     -5.45    0.636809E-009
      4.40     -5.40    0.942252E-009
      4.40     -5.35    0.139081E-008
      4.40     -5.30    0.204732E-008
      4.40     -5.25    0.300472E-008
      4.40     -5.20    0.439551E-008
      4.40     -5.15    0.640757E-008
      4.40     -5.10    0.930583E-008
      4.40     -5.05    0.134617E-007
      4.40     -5.00    0.193925E-007
      4.40     -4.95    0.278148E-007
      4.40     -4.90    0.397142E-007
      4.40     -4.85    0.564382E-007
      4.40     -4.80    0.798162E-007
      4.40     -4.75    0.112315E-006
      4.40     -4.70    0.157239E-006
      4.40     -4.65    0.218981E-006
      4.40     -4.60    0.303344E-006
      4.40     -4.55    0.417932E-006
      4.40     -4.50    0.572641E-006
      4.40     -4.45    0.780254E-006
      4.40     -4.40    0.105716E-005
      4.40     -4.35    0.142419E-005
      4.40     -4.30    0.190768E-005
      4.40     -4.25    0.254058E-005
      4.40     -4.20    0.336383E-005
      4.40     -4.15    0.442792E-005
      4.40     -4.10    0.579456E-005
      4.40     -4.05    0.753854E-005
      4.40     -4.00    0.974982E-005
      4.40     -3.95    0.125355E-004
      4.40     -3.90    0.160223E-004
      4.40     -3.85    0.203584E-004
      4.40     -3.80    0.257157E-004
      4.40     -3.75    0.322918E-004
      4.40     -3.70    0.403114E-004
      4.40     -3.65    0.500279E-004
      4.40     -3.60    0.617235E-004
      4.40     -3.55    0.757099E-004
      4.40     -3.50    0.923267E-004
      4.40     -3.45    0.111940E-003
      4.40     -3.40    0.134940E-003
      4.40     -3.35    0.161736E-003
      4.40     -3.30    0.192753E-003
      4.40     -3.25    0.228425E-003
      4.40     -3.20    0.269184E-003
      4.40     -3.15    0.315461E-003
      4.40     -3.10    0.367667E-003
      4.40     -3.05    0.426190E-003
      4.40     -3.00    0.491383E-003
      4.40     -2.95    0.563555E-003
      4.40     -2.90    0.642963E-003
      4.40     -2.85    0.729798E-003
      4.40     -2.80    0.824188E-003
      4.40     -2.75    0.926179E-003
      4.40     -2.70    0.103574E-002
      4.40     -2.65    0.115276E-002
      4.40     -2.60    0.127704E-002
      4.40     -2.55    0.140830E-002
      4.40     -2.50    0.154617E-002
      4.40     -2.45    0.169023E-002
      4.40     -2.40    0.183996E-002
      4.40     -2.35    0.199480E-002
      4.40     -2.30    0.215413E-002
      4.40     -2.25    0.231730E-002
      4.40     -2.20    0.248361E-002
      4.40     -2.15    0.265236E-002
      4.40     -2.10    0.282281E-002
      4.40     -2.05    0.299425E-002
      4.40     -2.00    0.316598E-002
      4.40     -1.95    0.333731E-002
      4.40     -1.90    0.350758E-002
      4.40     -1.85    0.367618E-002
      4.40     -1.80    0.384252E-002
      4.40     -1.75    0.400607E-002
      4.40     -1.70    0.416636E-002
      4.40     -1.65    0.432296E-002
      4.40     -1.60    0.447547E-002
      4.40     -1.55    0.462358E-002
      4.40     -1.50    0.476699E-002
      4.40     -1.45    0.490546E-002
      4.40     -1.40    0.503877E-002
      4.40     -1.35    0.516674E-002
      4.40     -1.30    0.528921E-002
      4.40     -1.25    0.540603E-002
      4.40     -1.20    0.551707E-002
      4.40     -1.15    0.562221E-002
      4.40     -1.10    0.572132E-002
      4.40     -1.05    0.581428E-002
      4.40     -1.00    0.590096E-002
      4.40     -0.95    0.598126E-002
      4.40     -0.90    0.605505E-002
      4.40     -0.85    0.612224E-002
      4.40     -0.80    0.618271E-002
      4.40     -0.75    0.623640E-002
      4.40     -0.70    0.628322E-002
      4.40     -0.65    0.632315E-002
      4.40     -0.60    0.635617E-002
      4.40     -0.55    0.638227E-002
      4.40     -0.50    0.640151E-002
      4.40     -0.45    0.641395E-002
      4.40     -0.40    0.641968E-002
      4.40     -0.35    0.641885E-002
      4.40     -0.30    0.641159E-002
      4.40     -0.25    0.639809E-002
      4.40     -0.20    0.637856E-002
      4.40     -0.15    0.635320E-002
      4.40     -0.10    0.632225E-002
      4.40     -0.05    0.628597E-002
      4.40      0.00    0.624459E-002
      4.40      0.05    0.619838E-002
      4.40      0.10    0.614759E-002
      4.40      0.15    0.609247E-002
      4.40      0.20    0.603328E-002
      4.40      0.25    0.597023E-002
      4.40      0.30    0.590357E-002
      4.40      0.35    0.583349E-002
      4.40      0.40    0.576018E-002
      4.40      0.45    0.568382E-002
      4.40      0.50    0.560457E-002
      4.40      0.55    0.552255E-002
      4.40      0.60    0.543788E-002
      4.40      0.65    0.535065E-002
      4.40      0.70    0.526094E-002
      4.40      0.75    0.516881E-002
      4.40      0.80    0.507431E-002
      4.40      0.85    0.497746E-002
      4.40      0.90    0.487829E-002
      4.40      0.95    0.477681E-002
      4.40      1.00    0.467303E-002
      4.40      1.05    0.456695E-002
      4.40      1.10    0.445859E-002
      4.40      1.15    0.434796E-002
      4.40      1.20    0.423509E-002
      4.40      1.25    0.412001E-002
      4.40      1.30    0.400277E-002
      4.40      1.35    0.388344E-002
      4.40      1.40    0.376210E-002
      4.40      1.45    0.363888E-002
      4.40      1.50    0.351390E-002
      4.40      1.55    0.338732E-002
      4.40      1.60    0.325934E-002
      4.40      1.65    0.313016E-002
      4.40      1.70    0.300004E-002
      4.40      1.75    0.286922E-002
      4.40      1.80    0.273802E-002
      4.40      1.85    0.260675E-002
      4.40      1.90    0.247574E-002
      4.40      1.95    0.234535E-002
      4.40      2.00    0.221595E-002
      4.40      2.05    0.208792E-002
      4.40      2.10    0.196165E-002
      4.40      2.15    0.183754E-002
      4.40      2.20    0.171596E-002
      4.40      2.25    0.159730E-002
      4.40      2.30    0.148192E-002
      4.40      2.35    0.137017E-002
      4.40      2.40    0.126237E-002
      4.40      2.45    0.115881E-002
      4.40      2.50    0.105976E-002
      4.40      2.55    0.965428E-003
      4.40      2.60    0.876009E-003
      4.40      2.65    0.791639E-003
      4.40      2.70    0.712412E-003
      4.40      2.75    0.638378E-003
      4.40      2.80    0.569543E-003
      4.40      2.85    0.505867E-003
      4.40      2.90    0.447268E-003
      4.40      2.95    0.393627E-003
      4.40      3.00    0.344788E-003
      4.40      3.05    0.300562E-003
      4.40      3.10    0.260735E-003
      4.40      3.15    0.225070E-003
      4.40      3.20    0.193312E-003
      4.40      3.25    0.165194E-003
      4.40      3.30    0.140443E-003
      4.40      3.35    0.118782E-003
      4.40      3.40    0.999368E-004
      4.40      3.45    0.836374E-004
      4.40      3.50    0.696237E-004
      4.40      3.55    0.576469E-004
      4.40      3.60    0.474724E-004
      4.40      3.65    0.388808E-004
      4.40      3.70    0.316697E-004
      4.40      3.75    0.256539E-004
      4.40      3.80    0.206657E-004
      4.40      3.85    0.165548E-004
      4.40      3.90    0.131875E-004
      4.40      3.95    0.104461E-004
      4.40      4.00    0.822800E-005
      4.40      4.05    0.644422E-005
      4.40      4.10    0.501851E-005
      4.40      4.15    0.388599E-005
      4.40      4.20    0.299186E-005
      4.40      4.25    0.229029E-005
      4.40      4.30    0.174318E-005
      4.40      4.35    0.131914E-005
      4.40      4.40    0.992501E-006
      4.40      4.45    0.742435E-006
      4.40      4.50    0.552166E-006
      4.40      4.55    0.408281E-006
      4.40      4.60    0.300141E-006
      4.40      4.65    0.219363E-006
      4.40      4.70    0.159394E-006
      4.40      4.75    0.115145E-006
      4.40      4.80    0.826960E-007
      4.40      4.85    0.590453E-007
      4.40      4.90    0.419128E-007
      4.40      4.95    0.295778E-007
      4.40      5.00    0.207512E-007
      4.40      5.05    0.144736E-007
      4.40      5.10    0.100361E-007
      4.40      5.15    0.691846E-008
      4.40      5.20    0.474144E-008
      4.40      5.25    0.323049E-008
      4.40      5.30    0.218820E-008
      4.40      5.35    0.147356E-008
      4.40      5.40    0.986543E-009
      4.40      5.45    0.656659E-009
      4.40      5.50    0.434558E-009
      4.40      5.55    0.285925E-009
      4.40      5.60    0.187052E-009
      4.40      5.65    0.121672E-009
      4.40      5.70    0.786935E-010
      4.40      5.75    0.506055E-010
      4.40      5.80    0.323534E-010
      4.40      5.85    0.205581E-010
      4.40      5.90    0.129760E-010
      4.40      5.95    0.812643E-011
      4.40      6.00    0.503913E-011
      4.40      6.05    0.308228E-011
      4.40      6.10    0.184729E-011
      4.40      6.15    0.107180E-011
      4.40      6.20    0.588728E-012
      4.40      6.25    0.292791E-012
      4.40      6.30    0.118827E-012
      4.40      6.35    0.280833E-013
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.404501E-013
      4.45     -6.30    0.167491E-012
      4.45     -6.25    0.398678E-012
      4.45     -6.20    0.765969E-012
      4.45     -6.15    0.132115E-011
      4.45     -6.10    0.214496E-011
      4.45     -6.05    0.336126E-011
      4.45     -6.00    0.515866E-011
      4.45     -5.95    0.782301E-011
      4.45     -5.90    0.117861E-010
      4.45     -5.85    0.176979E-010
      4.45     -5.80    0.265347E-010
      4.45     -5.75    0.397585E-010
      4.45     -5.70    0.595524E-010
      4.45     -5.65    0.891672E-010
      4.45     -5.60    0.133428E-009
      4.45     -5.55    0.199473E-009
      4.45     -5.50    0.297822E-009
      4.45     -5.45    0.443921E-009
      4.45     -5.40    0.660349E-009
      4.45     -5.35    0.979961E-009
      4.45     -5.30    0.145034E-008
      4.45     -5.25    0.214004E-008
      4.45     -5.20    0.314730E-008
      4.45     -5.15    0.461215E-008
      4.45     -5.10    0.673293E-008
      4.45     -5.05    0.978900E-008
      4.45     -5.00    0.141714E-007
      4.45     -4.95    0.204238E-007
      4.45     -4.90    0.292976E-007
      4.45     -4.85    0.418240E-007
      4.45     -4.80    0.594089E-007
      4.45     -4.75    0.839558E-007
      4.45     -4.70    0.118024E-006
      4.45     -4.65    0.165030E-006
      4.45     -4.60    0.229503E-006
      4.45     -4.55    0.317401E-006
      4.45     -4.50    0.436508E-006
      4.45     -4.45    0.596917E-006
      4.45     -4.40    0.811612E-006
      4.45     -4.35    0.109718E-005
      4.45     -4.30    0.147463E-005
      4.45     -4.25    0.197039E-005
      4.45     -4.20    0.261742E-005
      4.45     -4.15    0.345652E-005
      4.45     -4.10    0.453775E-005
      4.45     -4.05    0.592209E-005
      4.45     -4.00    0.768315E-005
      4.45     -3.95    0.990902E-005
      4.45     -3.90    0.127043E-004
      4.45     -3.85    0.161920E-004
      4.45     -3.80    0.205156E-004
      4.45     -3.75    0.258406E-004
      4.45     -3.70    0.323568E-004
      4.45     -3.65    0.402788E-004
      4.45     -3.60    0.498476E-004
      4.45     -3.55    0.613309E-004
      4.45     -3.50    0.750224E-004
      4.45     -3.45    0.912413E-004
      4.45     -3.40    0.110330E-003
      4.45     -3.35    0.132652E-003
      4.45     -3.30    0.158588E-003
      4.45     -3.25    0.188528E-003
      4.45     -3.20    0.222871E-003
      4.45     -3.15    0.262015E-003
      4.45     -3.10    0.306349E-003
      4.45     -3.05    0.356247E-003
      4.45     -3.00    0.412056E-003
      4.45     -2.95    0.474091E-003
      4.45     -2.90    0.542626E-003
      4.45     -2.85    0.617883E-003
      4.45     -2.80    0.700027E-003
      4.45     -2.75    0.789158E-003
      4.45     -2.70    0.885309E-003
      4.45     -2.65    0.988436E-003
      4.45     -2.60    0.109842E-002
      4.45     -2.55    0.121507E-002
      4.45     -2.50    0.133812E-002
      4.45     -2.45    0.146722E-002
      4.45     -2.40    0.160197E-002
      4.45     -2.35    0.174189E-002
      4.45     -2.30    0.188646E-002
      4.45     -2.25    0.203512E-002
      4.45     -2.20    0.218724E-002
      4.45     -2.15    0.234220E-002
      4.45     -2.10    0.249935E-002
      4.45     -2.05    0.265801E-002
      4.45     -2.00    0.281754E-002
      4.45     -1.95    0.297727E-002
      4.45     -1.90    0.313659E-002
      4.45     -1.85    0.329488E-002
      4.45     -1.80    0.345156E-002
      4.45     -1.75    0.360611E-002
      4.45     -1.70    0.375801E-002
      4.45     -1.65    0.390681E-002
      4.45     -1.60    0.405210E-002
      4.45     -1.55    0.419350E-002
      4.45     -1.50    0.433067E-002
      4.45     -1.45    0.446331E-002
      4.45     -1.40    0.459117E-002
      4.45     -1.35    0.471399E-002
      4.45     -1.30    0.483158E-002
      4.45     -1.25    0.494374E-002
      4.45     -1.20    0.505029E-002
      4.45     -1.15    0.515107E-002
      4.45     -1.10    0.524594E-002
      4.45     -1.05    0.533475E-002
      4.45     -1.00    0.541737E-002
      4.45     -0.95    0.549368E-002
      4.45     -0.90    0.556356E-002
      4.45     -0.85    0.562691E-002
      4.45     -0.80    0.568366E-002
      4.45     -0.75    0.573372E-002
      4.45     -0.70    0.577706E-002
      4.45     -0.65    0.581365E-002
      4.45     -0.60    0.584349E-002
      4.45     -0.55    0.586660E-002
      4.45     -0.50    0.588305E-002
      4.45     -0.45    0.589290E-002
      4.45     -0.40    0.589628E-002
      4.45     -0.35    0.589332E-002
      4.45     -0.30    0.588417E-002
      4.45     -0.25    0.586902E-002
      4.45     -0.20    0.584807E-002
      4.45     -0.15    0.582155E-002
      4.45     -0.10    0.578968E-002
      4.45     -0.05    0.575271E-002
      4.45      0.00    0.571090E-002
      4.45      0.05    0.566450E-002
      4.45      0.10    0.561375E-002
      4.45      0.15    0.555892E-002
      4.45      0.20    0.550025E-002
      4.45      0.25    0.543797E-002
      4.45      0.30    0.537231E-002
      4.45      0.35    0.530349E-002
      4.45      0.40    0.523168E-002
      4.45      0.45    0.515708E-002
      4.45      0.50    0.507983E-002
      4.45      0.55    0.500009E-002
      4.45      0.60    0.491796E-002
      4.45      0.65    0.483357E-002
      4.45      0.70    0.474698E-002
      4.45      0.75    0.465827E-002
      4.45      0.80    0.456749E-002
      4.45      0.85    0.447469E-002
      4.45      0.90    0.437990E-002
      4.45      0.95    0.428314E-002
      4.45      1.00    0.418443E-002
      4.45      1.05    0.408380E-002
      4.45      1.10    0.398127E-002
      4.45      1.15    0.387685E-002
      4.45      1.20    0.377060E-002
      4.45      1.25    0.366254E-002
      4.45      1.30    0.355275E-002
      4.45      1.35    0.344129E-002
      4.45      1.40    0.332826E-002
      4.45      1.45    0.321379E-002
      4.45      1.50    0.309799E-002
      4.45      1.55    0.298105E-002
      4.45      1.60    0.286313E-002
      4.45      1.65    0.274445E-002
      4.45      1.70    0.262523E-002
      4.45      1.75    0.250575E-002
      4.45      1.80    0.238626E-002
      4.45      1.85    0.226706E-002
      4.45      1.90    0.214847E-002
      4.45      1.95    0.203082E-002
      4.45      2.00    0.191442E-002
      4.45      2.05    0.179964E-002
      4.45      2.10    0.168680E-002
      4.45      2.15    0.157626E-002
      4.45      2.20    0.146835E-002
      4.45      2.25    0.136339E-002
      4.45      2.30    0.126168E-002
      4.45      2.35    0.116353E-002
      4.45      2.40    0.106918E-002
      4.45      2.45    0.978866E-003
      4.45      2.50    0.892797E-003
      4.45      2.55    0.811133E-003
      4.45      2.60    0.734003E-003
      4.45      2.65    0.661495E-003
      4.45      2.70    0.593658E-003
      4.45      2.75    0.530500E-003
      4.45      2.80    0.471993E-003
      4.45      2.85    0.418068E-003
      4.45      2.90    0.368624E-003
      4.45      2.95    0.323526E-003
      4.45      3.00    0.282612E-003
      4.45      3.05    0.245694E-003
      4.45      3.10    0.212565E-003
      4.45      3.15    0.183000E-003
      4.45      3.20    0.156763E-003
      4.45      3.25    0.133612E-003
      4.45      3.30    0.113301E-003
      4.45      3.35    0.955828E-004
      4.45      3.40    0.802167E-004
      4.45      3.45    0.669681E-004
      4.45      3.50    0.556121E-004
      4.45      3.55    0.459359E-004
      4.45      3.60    0.377396E-004
      4.45      3.65    0.308384E-004
      4.45      3.70    0.250622E-004
      4.45      3.75    0.202566E-004
      4.45      3.80    0.162825E-004
      4.45      3.85    0.130158E-004
      4.45      3.90    0.103468E-004
      4.45      3.95    0.817930E-005
      4.45      4.00    0.642970E-005
      4.45      4.05    0.502598E-005
      4.45      4.10    0.390660E-005
      4.45      4.15    0.301938E-005
      4.45      4.20    0.232044E-005
      4.45      4.25    0.177317E-005
      4.45      4.30    0.134725E-005
      4.45      4.35    0.101781E-005
      4.45      4.40    0.764523E-006
      4.45      4.45    0.570980E-006
      4.45      4.50    0.423987E-006
      4.45      4.55    0.313027E-006
      4.45      4.60    0.229775E-006
      4.45      4.65    0.167693E-006
      4.45      4.70    0.121678E-006
      4.45      4.75    0.877796E-007
      4.45      4.80    0.629588E-007
      4.45      4.85    0.448949E-007
      4.45      4.90    0.318284E-007
      4.45      4.95    0.224340E-007
      4.45      5.00    0.157207E-007
      4.45      5.05    0.109525E-007
      4.45      5.10    0.758614E-008
      4.45      5.15    0.522399E-008
      4.45      5.20    0.357648E-008
      4.45      5.25    0.243434E-008
      4.45      5.30    0.164734E-008
      4.45      5.35    0.110832E-008
      4.45      5.40    0.741358E-009
      4.45      5.45    0.493042E-009
      4.45      5.50    0.326017E-009
      4.45      5.55    0.214343E-009
      4.45      5.60    0.140121E-009
      4.45      5.65    0.910824E-010
      4.45      5.70    0.588721E-010
      4.45      5.75    0.378371E-010
      4.45      5.80    0.241777E-010
      4.45      5.85    0.153564E-010
      4.45      5.90    0.968923E-011
      4.45      5.95    0.606645E-011
      4.45      6.00    0.376116E-011
      4.45      6.05    0.230047E-011
      4.45      6.10    0.137880E-011
      4.45      6.15    0.800096E-012
      4.45      6.20    0.439576E-012
      4.45      6.25    0.218664E-012
      4.45      6.30    0.887624E-013
      4.45      6.35    0.209810E-013
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.270235E-013
      4.50     -6.30    0.111838E-012
      4.50     -6.25    0.266005E-012
      4.50     -6.20    0.510613E-012
      4.50     -6.15    0.879966E-012
      4.50     -6.10    0.142777E-011
      4.50     -6.05    0.223685E-011
      4.50     -6.00    0.343400E-011
      4.50     -5.95    0.521253E-011
      4.50     -5.90    0.786610E-011
      4.50     -5.85    0.118397E-010
      4.50     -5.80    0.178055E-010
      4.50     -5.75    0.267769E-010
      4.50     -5.70    0.402765E-010
      4.50     -5.65    0.605863E-010
      4.50     -5.60    0.911148E-010
      4.50     -5.55    0.136936E-009
      4.50     -5.50    0.205575E-009
      4.50     -5.45    0.308143E-009
      4.50     -5.40    0.460982E-009
      4.50     -5.35    0.688003E-009
      4.50     -5.30    0.102403E-008
      4.50     -5.25    0.151948E-008
      4.50     -5.20    0.224700E-008
      4.50     -5.15    0.331062E-008
      4.50     -5.10    0.485840E-008
      4.50     -5.05    0.709983E-008
      4.50     -5.00    0.103294E-007
      4.50     -4.95    0.149584E-007
      4.50     -4.90    0.215575E-007
      4.50     -4.85    0.309131E-007
      4.50     -4.80    0.441015E-007
      4.50     -4.75    0.625855E-007
      4.50     -4.70    0.883396E-007
      4.50     -4.65    0.124009E-006
      4.50     -4.60    0.173114E-006
      4.50     -4.55    0.240302E-006
      4.50     -4.50    0.331667E-006
      4.50     -4.45    0.455137E-006
      4.50     -4.40    0.620954E-006
      4.50     -4.35    0.842241E-006
      4.50     -4.30    0.113569E-005
      4.50     -4.25    0.152238E-005
      4.50     -4.20    0.202868E-005
      4.50     -4.15    0.268738E-005
      4.50     -4.10    0.353887E-005
      4.50     -4.05    0.463252E-005
      4.50     -4.00    0.602820E-005
      4.50     -3.95    0.779789E-005
      4.50     -3.90    0.100274E-004
      4.50     -3.85    0.128181E-004
      4.50     -3.80    0.162887E-004
      4.50     -3.75    0.205773E-004
      4.50     -3.70    0.258423E-004
      4.50     -3.65    0.322644E-004
      4.50     -3.60    0.400477E-004
      4.50     -3.55    0.494198E-004
      4.50     -3.50    0.606327E-004
      4.50     -3.45    0.739617E-004
      4.50     -3.40    0.897048E-004
      4.50     -3.35    0.108180E-003
      4.50     -3.30    0.129724E-003
      4.50     -3.25    0.154687E-003
      4.50     -3.20    0.183428E-003
      4.50     -3.15    0.216310E-003
      4.50     -3.10    0.253694E-003
      4.50     -3.05    0.295933E-003
      4.50     -3.00    0.343362E-003
      4.50     -2.95    0.396291E-003
      4.50     -2.90    0.454999E-003
      4.50     -2.85    0.519726E-003
      4.50     -2.80    0.590664E-003
      4.50     -2.75    0.667950E-003
      4.50     -2.70    0.751665E-003
      4.50     -2.65    0.841825E-003
      4.50     -2.60    0.938377E-003
      4.50     -2.55    0.104120E-002
      4.50     -2.50    0.115011E-002
      4.50     -2.45    0.126485E-002
      4.50     -2.40    0.138510E-002
      4.50     -2.35    0.151047E-002
      4.50     -2.30    0.164054E-002
      4.50     -2.25    0.177480E-002
      4.50     -2.20    0.191275E-002
      4.50     -2.15    0.205382E-002
      4.50     -2.10    0.219742E-002
      4.50     -2.05    0.234295E-002
      4.50     -2.00    0.248982E-002
      4.50     -1.95    0.263740E-002
      4.50     -1.90    0.278511E-002
      4.50     -1.85    0.293237E-002
      4.50     -1.80    0.307860E-002
      4.50     -1.75    0.322327E-002
      4.50     -1.70    0.336588E-002
      4.50     -1.65    0.350595E-002
      4.50     -1.60    0.364306E-002
      4.50     -1.55    0.377678E-002
      4.50     -1.50    0.390676E-002
      4.50     -1.45    0.403266E-002
      4.50     -1.40    0.415418E-002
      4.50     -1.35    0.427102E-002
      4.50     -1.30    0.438296E-002
      4.50     -1.25    0.448975E-002
      4.50     -1.20    0.459119E-002
      4.50     -1.15    0.468709E-002
      4.50     -1.10    0.477728E-002
      4.50     -1.05    0.486159E-002
      4.50     -1.00    0.493988E-002
      4.50     -0.95    0.501202E-002
      4.50     -0.90    0.507790E-002
      4.50     -0.85    0.513741E-002
      4.50     -0.80    0.519049E-002
      4.50     -0.75    0.523706E-002
      4.50     -0.70    0.527710E-002
      4.50     -0.65    0.531058E-002
      4.50     -0.60    0.533753E-002
      4.50     -0.55    0.535797E-002
      4.50     -0.50    0.537197E-002
      4.50     -0.45    0.537963E-002
      4.50     -0.40    0.538105E-002
      4.50     -0.35    0.537638E-002
      4.50     -0.30    0.536577E-002
      4.50     -0.25    0.534943E-002
      4.50     -0.20    0.532754E-002
      4.50     -0.15    0.530034E-002
      4.50     -0.10    0.526804E-002
      4.50     -0.05    0.523090E-002
      4.50      0.00    0.518917E-002
      4.50      0.05    0.514310E-002
      4.50      0.10    0.509294E-002
      4.50      0.15    0.503894E-002
      4.50      0.20    0.498134E-002
      4.50      0.25    0.492040E-002
      4.50      0.30    0.485631E-002
      4.50      0.35    0.478932E-002
      4.50      0.40    0.471959E-002
      4.50      0.45    0.464733E-002
      4.50      0.50    0.457269E-002
      4.50      0.55    0.449582E-002
      4.50      0.60    0.441685E-002
      4.50      0.65    0.433588E-002
      4.50      0.70    0.425301E-002
      4.50      0.75    0.416831E-002
      4.50      0.80    0.408186E-002
      4.50      0.85    0.399370E-002
      4.50      0.90    0.390387E-002
      4.50      0.95    0.381241E-002
      4.50      1.00    0.371935E-002
      4.50      1.05    0.362472E-002
      4.50      1.10    0.352855E-002
      4.50      1.15    0.343087E-002
      4.50      1.20    0.333174E-002
      4.50      1.25    0.323119E-002
      4.50      1.30    0.312930E-002
      4.50      1.35    0.302614E-002
      4.50      1.40    0.292182E-002
      4.50      1.45    0.281644E-002
      4.50      1.50    0.271015E-002
      4.50      1.55    0.260310E-002
      4.50      1.60    0.249547E-002
      4.50      1.65    0.238745E-002
      4.50      1.70    0.227926E-002
      4.50      1.75    0.217114E-002
      4.50      1.80    0.206334E-002
      4.50      1.85    0.195613E-002
      4.50      1.90    0.184980E-002
      4.50      1.95    0.174463E-002
      4.50      2.00    0.164092E-002
      4.50      2.05    0.153898E-002
      4.50      2.10    0.143909E-002
      4.50      2.15    0.134156E-002
      4.50      2.20    0.124666E-002
      4.50      2.25    0.115468E-002
      4.50      2.30    0.106586E-002
      4.50      2.35    0.980430E-003
      4.50      2.40    0.898604E-003
      4.50      2.45    0.820557E-003
      4.50      2.50    0.746439E-003
      4.50      2.55    0.676366E-003
      4.50      2.60    0.610419E-003
      4.50      2.65    0.548646E-003
      4.50      2.70    0.491059E-003
      4.50      2.75    0.437636E-003
      4.50      2.80    0.388323E-003
      4.50      2.85    0.343034E-003
      4.50      2.90    0.301653E-003
      4.50      2.95    0.264043E-003
      4.50      3.00    0.230039E-003
      4.50      3.05    0.199462E-003
      4.50      3.10    0.172116E-003
      4.50      3.15    0.147793E-003
      4.50      3.20    0.126280E-003
      4.50      3.25    0.107358E-003
      4.50      3.30    0.908101E-004
      4.50      3.35    0.764202E-004
      4.50      3.40    0.639788E-004
      4.50      3.45    0.532841E-004
      4.50      3.50    0.441442E-004
      4.50      3.55    0.363788E-004
      4.50      3.60    0.298198E-004
      4.50      3.65    0.243123E-004
      4.50      3.70    0.197151E-004
      4.50      3.75    0.159005E-004
      4.50      3.80    0.127541E-004
      4.50      3.85    0.101742E-004
      4.50      3.90    0.807149E-005
      4.50      3.95    0.636797E-005
      4.50      4.00    0.499610E-005
      4.50      4.05    0.389795E-005
      4.50      4.10    0.302418E-005
      4.50      4.15    0.233312E-005
      4.50      4.20    0.178986E-005
      4.50      4.25    0.136535E-005
      4.50      4.30    0.103564E-005
      4.50      4.35    0.781103E-006
      4.50      4.40    0.585778E-006
      4.50      4.45    0.436798E-006
      4.50      4.50    0.323852E-006
      4.50      4.55    0.238740E-006
      4.50      4.60    0.174991E-006
      4.50      4.65    0.127529E-006
      4.50      4.70    0.924077E-007
      4.50      4.75    0.665742E-007
      4.50      4.80    0.476871E-007
      4.50      4.85    0.339618E-007
      4.50      4.90    0.240476E-007
      4.50      4.95    0.169295E-007
      4.50      5.00    0.118497E-007
      4.50      5.05    0.824622E-008
      4.50      5.10    0.570546E-008
      4.50      5.15    0.392476E-008
      4.50      5.20    0.268425E-008
      4.50      5.25    0.182524E-008
      4.50      5.30    0.123398E-008
      4.50      5.35    0.829454E-009
      4.50      5.40    0.554337E-009
      4.50      5.45    0.368352E-009
      4.50      5.50    0.243371E-009
      4.50      5.55    0.159883E-009
      4.50      5.60    0.104443E-009
      4.50      5.65    0.678443E-010
      4.50      5.70    0.438239E-010
      4.50      5.75    0.281492E-010
      4.50      5.80    0.179779E-010
      4.50      5.85    0.114134E-010
      4.50      5.90    0.719877E-011
      4.50      5.95    0.450595E-011
      4.50      6.00    0.279320E-011
      4.50      6.05    0.170833E-011
      4.50      6.10    0.102395E-011
      4.50      6.15    0.594267E-012
      4.50      6.20    0.326560E-012
      4.50      6.25    0.162484E-012
      4.50      6.30    0.659712E-013
      4.50      6.35    0.155961E-013
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.179013E-013
      4.55     -6.30    0.740448E-013
      4.55     -6.25    0.175968E-012
      4.55     -6.20    0.337461E-012
      4.55     -6.15    0.581041E-012
      4.55     -6.10    0.942142E-012
      4.55     -6.05    0.147572E-011
      4.55     -6.00    0.226645E-011
      4.55     -5.95    0.344420E-011
      4.55     -5.90    0.520761E-011
      4.55     -5.85    0.785965E-011
      4.55     -5.80    0.118612E-010
      4.55     -5.75    0.179116E-010
      4.55     -5.70    0.270690E-010
      4.55     -5.65    0.409299E-010
      4.55     -5.60    0.618946E-010
      4.55     -5.55    0.935596E-010
      4.55     -5.50    0.141292E-009
      4.55     -5.45    0.213066E-009
      4.55     -5.40    0.320676E-009
      4.55     -5.35    0.481482E-009
      4.55     -5.30    0.720897E-009
      4.55     -5.25    0.107592E-008
      4.55     -5.20    0.160011E-008
      4.55     -5.15    0.237053E-008
      4.55     -5.10    0.349739E-008
      4.55     -5.05    0.513730E-008
      4.55     -5.00    0.751135E-008
      4.55     -4.95    0.109296E-007
      4.55     -4.90    0.158240E-007
      4.55     -4.85    0.227919E-007
      4.55     -4.80    0.326544E-007
      4.55     -4.75    0.465313E-007
      4.55     -4.70    0.659394E-007
      4.55     -4.65    0.929185E-007
      4.55     -4.60    0.130192E-006
      4.55     -4.55    0.181369E-006
      4.55     -4.50    0.251197E-006
      4.55     -4.45    0.345877E-006
      4.55     -4.40    0.473443E-006
      4.55     -4.35    0.644231E-006
      4.55     -4.30    0.871431E-006
      4.55     -4.25    0.117175E-005
      4.55     -4.20    0.156619E-005
      4.55     -4.15    0.208094E-005
      4.55     -4.10    0.274838E-005
      4.55     -4.05    0.360827E-005
      4.55     -4.00    0.470899E-005
      4.55     -3.95    0.610895E-005
      4.55     -3.90    0.787808E-005
      4.55     -3.85    0.100994E-004
      4.55     -3.80    0.128705E-004
      4.55     -3.75    0.163054E-004
      4.55     -3.70    0.205357E-004
      4.55     -3.65    0.257123E-004
      4.55     -3.60    0.320063E-004
      4.55     -3.55    0.396101E-004
      4.55     -3.50    0.487374E-004
      4.55     -3.45    0.596238E-004
      4.55     -3.40    0.725257E-004
      4.55     -3.35    0.877193E-004
      4.55     -3.30    0.105499E-003
      4.55     -3.25    0.126172E-003
      4.55     -3.20    0.150061E-003
      4.55     -3.15    0.177492E-003
      4.55     -3.10    0.208795E-003
      4.55     -3.05    0.244295E-003
      4.55     -3.00    0.284308E-003
      4.55     -2.95    0.329134E-003
      4.55     -2.90    0.379048E-003
      4.55     -2.85    0.434294E-003
      4.55     -2.80    0.495081E-003
      4.55     -2.75    0.561572E-003
      4.55     -2.70    0.633881E-003
      4.55     -2.65    0.712069E-003
      4.55     -2.60    0.796140E-003
      4.55     -2.55    0.886033E-003
      4.55     -2.50    0.981631E-003
      4.55     -2.45    0.108275E-002
      4.55     -2.40    0.118915E-002
      4.55     -2.35    0.130052E-002
      4.55     -2.30    0.141652E-002
      4.55     -2.25    0.153674E-002
      4.55     -2.20    0.166073E-002
      4.55     -2.15    0.178801E-002
      4.55     -2.10    0.191806E-002
      4.55     -2.05    0.205036E-002
      4.55     -2.00    0.218434E-002
      4.55     -1.95    0.231946E-002
      4.55     -1.90    0.245515E-002
      4.55     -1.85    0.259086E-002
      4.55     -1.80    0.272606E-002
      4.55     -1.75    0.286023E-002
      4.55     -1.70    0.299285E-002
      4.55     -1.65    0.312347E-002
      4.55     -1.60    0.325163E-002
      4.55     -1.55    0.337691E-002
      4.55     -1.50    0.349893E-002
      4.55     -1.45    0.361732E-002
      4.55     -1.40    0.373175E-002
      4.55     -1.35    0.384192E-002
      4.55     -1.30    0.394754E-002
      4.55     -1.25    0.404836E-002
      4.55     -1.20    0.414415E-002
      4.55     -1.15    0.423469E-002
      4.55     -1.10    0.431978E-002
      4.55     -1.05    0.439926E-002
      4.55     -1.00    0.447297E-002
      4.55     -0.95    0.454076E-002
      4.55     -0.90    0.460252E-002
      4.55     -0.85    0.465816E-002
      4.55     -0.80    0.470759E-002
      4.55     -0.75    0.475075E-002
      4.55     -0.70    0.478762E-002
      4.55     -0.65    0.481818E-002
      4.55     -0.60    0.484246E-002
      4.55     -0.55    0.486049E-002
      4.55     -0.50    0.487235E-002
      4.55     -0.45    0.487813E-002
      4.55     -0.40    0.487795E-002
      4.55     -0.35    0.487194E-002
      4.55     -0.30    0.486029E-002
      4.55     -0.25    0.484317E-002
      4.55     -0.20    0.482078E-002
      4.55     -0.15    0.479334E-002
      4.55     -0.10    0.476109E-002
      4.55     -0.05    0.472426E-002
      4.55      0.00    0.468310E-002
      4.55      0.05    0.463786E-002
      4.55      0.10    0.458880E-002
      4.55      0.15    0.453615E-002
      4.55      0.20    0.448017E-002
      4.55      0.25    0.442109E-002
      4.55      0.30    0.435914E-002
      4.55      0.35    0.429452E-002
      4.55      0.40    0.422744E-002
      4.55      0.45    0.415808E-002
      4.55      0.50    0.408661E-002
      4.55      0.55    0.401317E-002
      4.55      0.60    0.393790E-002
      4.55      0.65    0.386092E-002
      4.55      0.70    0.378231E-002
      4.55      0.75    0.370218E-002
      4.55      0.80    0.362058E-002
      4.55      0.85    0.353758E-002
      4.55      0.90    0.345323E-002
      4.55      0.95    0.336757E-002
      4.55      1.00    0.328063E-002
      4.55      1.05    0.319246E-002
      4.55      1.10    0.310309E-002
      4.55      1.15    0.301257E-002
      4.55      1.20    0.292094E-002
      4.55      1.25    0.282825E-002
      4.55      1.30    0.273459E-002
      4.55      1.35    0.264001E-002
      4.55      1.40    0.254464E-002
      4.55      1.45    0.244857E-002
      4.55      1.50    0.235193E-002
      4.55      1.55    0.225488E-002
      4.55      1.60    0.215758E-002
      4.55      1.65    0.206021E-002
      4.55      1.70    0.196297E-002
      4.55      1.75    0.186609E-002
      4.55      1.80    0.176977E-002
      4.55      1.85    0.167428E-002
      4.55      1.90    0.157986E-002
      4.55      1.95    0.148675E-002
      4.55      2.00    0.139523E-002
      4.55      2.05    0.130556E-002
      4.55      2.10    0.121798E-002
      4.55      2.15    0.113274E-002
      4.55      2.20    0.105008E-002
      4.55      2.25    0.970224E-003
      4.55      2.30    0.893373E-003
      4.55      2.35    0.819711E-003
      4.55      2.40    0.749395E-003
      4.55      2.45    0.682559E-003
      4.55      2.50    0.619306E-003
      4.55      2.55    0.559713E-003
      4.55      2.60    0.503824E-003
      4.55      2.65    0.451655E-003
      4.55      2.70    0.403189E-003
      4.55      2.75    0.358384E-003
      4.55      2.80    0.317168E-003
      4.55      2.85    0.279445E-003
      4.55      2.90    0.245095E-003
      4.55      2.95    0.213980E-003
      4.55      3.00    0.185944E-003
      4.55      3.05    0.160815E-003
      4.55      3.10    0.138416E-003
      4.55      3.15    0.118557E-003
      4.55      3.20    0.101047E-003
      4.55      3.25    0.856953E-004
      4.55      3.30    0.723104E-004
      4.55      3.35    0.607062E-004
      4.55      3.40    0.507031E-004
      4.55      3.45    0.421294E-004
      4.55      3.50    0.348230E-004
      4.55      3.55    0.286327E-004
      4.55      3.60    0.234183E-004
      4.55      3.65    0.190517E-004
      4.55      3.70    0.154162E-004
      4.55      3.75    0.124074E-004
      4.55      3.80    0.993170E-005
      4.55      3.85    0.790677E-005
      4.55      3.90    0.626031E-005
      4.55      3.95    0.492949E-005
      4.55      4.00    0.386020E-005
      4.55      4.05    0.300614E-005
      4.55      4.10    0.232806E-005
      4.55      4.15    0.179289E-005
      4.55      4.20    0.137303E-005
      4.55      4.25    0.104561E-005
      4.55      4.30    0.791800E-006
      4.55      4.35    0.596226E-006
      4.55      4.40    0.446426E-006
      4.55      4.45    0.332374E-006
      4.55      4.50    0.246059E-006
      4.55      4.55    0.181126E-006
      4.55      4.60    0.132571E-006
      4.55      4.65    0.964805E-007
      4.55      4.70    0.698148E-007
      4.55      4.75    0.502310E-007
      4.55      4.80    0.359342E-007
      4.55      4.85    0.255596E-007
      4.55      4.90    0.180762E-007
      4.55      4.95    0.127106E-007
      4.55      5.00    0.888648E-008
      4.55      5.05    0.617725E-008
      4.55      5.10    0.426936E-008
      4.55      5.15    0.293381E-008
      4.55      5.20    0.200448E-008
      4.55      5.25    0.136168E-008
      4.55      5.30    0.919717E-009
      4.55      5.35    0.617648E-009
      4.55      5.40    0.412423E-009
      4.55      5.45    0.273820E-009
      4.55      5.50    0.180768E-009
      4.55      5.55    0.118664E-009
      4.55      5.60    0.774605E-010
      4.55      5.65    0.502822E-010
      4.55      5.70    0.324589E-010
      4.55      5.75    0.208369E-010
      4.55      5.80    0.133008E-010
      4.55      5.85    0.844028E-011
      4.55      5.90    0.532154E-011
      4.55      5.95    0.333001E-011
      4.55      6.00    0.206388E-011
      4.55      6.05    0.126220E-011
      4.55      6.10    0.756583E-012
      4.55      6.15    0.439158E-012
      4.55      6.20    0.241376E-012
      4.55      6.25    0.120128E-012
      4.55      6.30    0.487845E-013
      4.55      6.35    0.115348E-013
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.117546E-013
      4.60     -6.30    0.485913E-013
      4.60     -6.25    0.115376E-012
      4.60     -6.20    0.221035E-012
      4.60     -6.15    0.380217E-012
      4.60     -6.10    0.616106E-012
      4.60     -6.05    0.964897E-012
      4.60     -6.00    0.148274E-011
      4.60     -5.95    0.225637E-011
      4.60     -5.90    0.341943E-011
      4.60     -5.85    0.517725E-011
      4.60     -5.80    0.784445E-011
      4.60     -5.75    0.119020E-010
      4.60     -5.70    0.180827E-010
      4.60     -5.65    0.275002E-010
      4.60     -5.60    0.418404E-010
      4.60     -5.55    0.636458E-010
      4.60     -5.50    0.967354E-010
      4.60     -5.45    0.146819E-009
      4.60     -5.40    0.222390E-009
      4.60     -5.35    0.336020E-009
      4.60     -5.30    0.506212E-009
      4.60     -5.25    0.760045E-009
      4.60     -5.20    0.113691E-008
      4.60     -5.15    0.169374E-008
      4.60     -5.10    0.251233E-008
      4.60     -5.05    0.370940E-008
      4.60     -5.00    0.545042E-008
      4.60     -4.95    0.796836E-008
      4.60     -4.90    0.115890E-007
      4.60     -4.85    0.167646E-007
      4.60     -4.80    0.241191E-007
      4.60     -4.75    0.345061E-007
      4.60     -4.70    0.490865E-007
      4.60     -4.65    0.694262E-007
      4.60     -4.60    0.976233E-007
      4.60     -4.55    0.136468E-006
      4.60     -4.50    0.189641E-006
      4.60     -4.45    0.261969E-006
      4.60     -4.40    0.359724E-006
      4.60     -4.35    0.491002E-006
      4.60     -4.30    0.666173E-006
      4.60     -4.25    0.898415E-006
      4.60     -4.20    0.120435E-005
      4.60     -4.15    0.160477E-005
      4.60     -4.10    0.212551E-005
      4.60     -4.05    0.279837E-005
      4.60     -4.00    0.366221E-005
      4.60     -3.95    0.476414E-005
      4.60     -3.90    0.616075E-005
      4.60     -3.85    0.791955E-005
      4.60     -3.80    0.101203E-004
      4.60     -3.75    0.128563E-004
      4.60     -3.70    0.162363E-004
      4.60     -3.65    0.203851E-004
      4.60     -3.60    0.254452E-004
      4.60     -3.55    0.315776E-004
      4.60     -3.50    0.389622E-004
      4.60     -3.45    0.477987E-004
      4.60     -3.40    0.583056E-004
      4.60     -3.35    0.707201E-004
      4.60     -3.30    0.852965E-004
      4.60     -3.25    0.102304E-003
      4.60     -3.20    0.122025E-003
      4.60     -3.15    0.144751E-003
      4.60     -3.10    0.170777E-003
      4.60     -3.05    0.200400E-003
      4.60     -3.00    0.233912E-003
      4.60     -2.95    0.271595E-003
      4.60     -2.90    0.313712E-003
      4.60     -2.85    0.360507E-003
      4.60     -2.80    0.412192E-003
      4.60     -2.75    0.468945E-003
      4.60     -2.70    0.530905E-003
      4.60     -2.65    0.598165E-003
      4.60     -2.60    0.670768E-003
      4.60     -2.55    0.748705E-003
      4.60     -2.50    0.831913E-003
      4.60     -2.45    0.920273E-003
      4.60     -2.40    0.101361E-002
      4.60     -2.35    0.111170E-002
      4.60     -2.30    0.121425E-002
      4.60     -2.25    0.132094E-002
      4.60     -2.20    0.143139E-002
      4.60     -2.15    0.154520E-002
      4.60     -2.10    0.166192E-002
      4.60     -2.05    0.178108E-002
      4.60     -2.00    0.190219E-002
      4.60     -1.95    0.202475E-002
      4.60     -1.90    0.214823E-002
      4.60     -1.85    0.227214E-002
      4.60     -1.80    0.239596E-002
      4.60     -1.75    0.251920E-002
      4.60     -1.70    0.264138E-002
      4.60     -1.65    0.276201E-002
      4.60     -1.60    0.288067E-002
      4.60     -1.55    0.299693E-002
      4.60     -1.50    0.311039E-002
      4.60     -1.45    0.322067E-002
      4.60     -1.40    0.332743E-002
      4.60     -1.35    0.343035E-002
      4.60     -1.30    0.352912E-002
      4.60     -1.25    0.362347E-002
      4.60     -1.20    0.371315E-002
      4.60     -1.15    0.379792E-002
      4.60     -1.10    0.387758E-002
      4.60     -1.05    0.395194E-002
      4.60     -1.00    0.402083E-002
      4.60     -0.95    0.408411E-002
      4.60     -0.90    0.414164E-002
      4.60     -0.85    0.419334E-002
      4.60     -0.80    0.423912E-002
      4.60     -0.75    0.427893E-002
      4.60     -0.70    0.431272E-002
      4.60     -0.65    0.434051E-002
      4.60     -0.60    0.436231E-002
      4.60     -0.55    0.437815E-002
      4.60     -0.50    0.438813E-002
      4.60     -0.45    0.439232E-002
      4.60     -0.40    0.439085E-002
      4.60     -0.35    0.438386E-002
      4.60     -0.30    0.437151E-002
      4.60     -0.25    0.435399E-002
      4.60     -0.20    0.433150E-002
      4.60     -0.15    0.430425E-002
      4.60     -0.10    0.427248E-002
      4.60     -0.05    0.423640E-002
      4.60      0.00    0.419628E-002
      4.60      0.05    0.415235E-002
      4.60      0.10    0.410486E-002
      4.60      0.15    0.405407E-002
      4.60      0.20    0.400020E-002
      4.60      0.25    0.394349E-002
      4.60      0.30    0.388417E-002
      4.60      0.35    0.382245E-002
      4.60      0.40    0.375852E-002
      4.60      0.45    0.369258E-002
      4.60      0.50    0.362478E-002
      4.60      0.55    0.355528E-002
      4.60      0.60    0.348421E-002
      4.60      0.65    0.341170E-002
      4.60      0.70    0.333785E-002
      4.60      0.75    0.326274E-002
      4.60      0.80    0.318645E-002
      4.60      0.85    0.310905E-002
      4.60      0.90    0.303059E-002
      4.60      0.95    0.295112E-002
      4.60      1.00    0.287068E-002
      4.60      1.05    0.278932E-002
      4.60      1.10    0.270707E-002
      4.60      1.15    0.262398E-002
      4.60      1.20    0.254011E-002
      4.60      1.25    0.245551E-002
      4.60      1.30    0.237024E-002
      4.60      1.35    0.228439E-002
      4.60      1.40    0.219805E-002
      4.60      1.45    0.211132E-002
      4.60      1.50    0.202433E-002
      4.60      1.55    0.193722E-002
      4.60      1.60    0.185012E-002
      4.60      1.65    0.176322E-002
      4.60      1.70    0.167670E-002
      4.60      1.75    0.159073E-002
      4.60      1.80    0.150553E-002
      4.60      1.85    0.142131E-002
      4.60      1.90    0.133828E-002
      4.60      1.95    0.125666E-002
      4.60      2.00    0.117669E-002
      4.60      2.05    0.109857E-002
      4.60      2.10    0.102252E-002
      4.60      2.15    0.948737E-003
      4.60      2.20    0.877423E-003
      4.60      2.25    0.808751E-003
      4.60      2.30    0.742882E-003
      4.60      2.35    0.679954E-003
      4.60      2.40    0.620087E-003
      4.60      2.45    0.563372E-003
      4.60      2.50    0.509879E-003
      4.60      2.55    0.459650E-003
      4.60      2.60    0.412702E-003
      4.60      2.65    0.369026E-003
      4.60      2.70    0.328588E-003
      4.60      2.75    0.291329E-003
      4.60      2.80    0.257168E-003
      4.60      2.85    0.226006E-003
      4.60      2.90    0.197724E-003
      4.60      2.95    0.172189E-003
      4.60      3.00    0.149254E-003
      4.60      3.05    0.128764E-003
      4.60      3.10    0.110556E-003
      4.60      3.15    0.944632E-004
      4.60      3.20    0.803181E-004
      4.60      3.25    0.679532E-004
      4.60      3.30    0.572045E-004
      4.60      3.35    0.479130E-004
      4.60      3.40    0.399263E-004
      4.60      3.45    0.331000E-004
      4.60      3.50    0.272989E-004
      4.60      3.55    0.223970E-004
      4.60      3.60    0.182789E-004
      4.60      3.65    0.148391E-004
      4.60      3.70    0.119826E-004
      4.60      3.75    0.962425E-005
      4.60      3.80    0.768851E-005
      4.60      3.85    0.610893E-005
      4.60      3.90    0.482754E-005
      4.60      3.95    0.379415E-005
      4.60      4.00    0.296565E-005
      4.60      4.05    0.230533E-005
      4.60      4.10    0.178216E-005
      4.60      4.15    0.137011E-005
      4.60      4.20    0.104748E-005
      4.60      4.25    0.796371E-006
      4.60      4.30    0.602084E-006
      4.60      4.35    0.452651E-006
      4.60      4.40    0.338400E-006
      4.60      4.45    0.251566E-006
      4.60      4.50    0.185962E-006
      4.60      4.55    0.136691E-006
      4.60      4.60    0.999074E-007
      4.60      4.65    0.726094E-007
      4.60      4.70    0.524712E-007
      4.60      4.75    0.377034E-007
      4.60      4.80    0.269381E-007
      4.60      4.85    0.191371E-007
      4.60      4.90    0.135179E-007
      4.60      4.95    0.949431E-008
      4.60      5.00    0.663032E-008
      4.60      5.05    0.460387E-008
      4.60      5.10    0.317854E-008
      4.60      5.15    0.218196E-008
      4.60      5.20    0.148930E-008
      4.60      5.25    0.101073E-008
      4.60      5.30    0.682035E-009
      4.60      5.35    0.457615E-009
      4.60      5.40    0.305297E-009
      4.60      5.45    0.202527E-009
      4.60      5.50    0.133594E-009
      4.60      5.55    0.876301E-010
      4.60      5.60    0.571603E-010
      4.60      5.65    0.370791E-010
      4.60      5.70    0.239204E-010
      4.60      5.75    0.153465E-010
      4.60      5.80    0.979087E-011
      4.60      5.85    0.621013E-011
      4.60      5.90    0.391396E-011
      4.60      5.95    0.244851E-011
      4.60      6.00    0.151728E-011
      4.60      6.05    0.927854E-012
      4.60      6.10    0.556195E-012
      4.60      6.15    0.322889E-012
      4.60      6.20    0.177508E-012
      4.60      6.25    0.883627E-013
      4.60      6.30    0.358925E-013
      4.60      6.35    0.848791E-014
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.764806E-014
      4.65     -6.30    0.315953E-013
      4.65     -6.25    0.749489E-013
      4.65     -6.20    0.143430E-012
      4.65     -6.15    0.246479E-012
      4.65     -6.10    0.399139E-012
      4.65     -6.05    0.625070E-012
      4.65     -6.00    0.961263E-012
      4.65     -5.95    0.146533E-011
      4.65     -5.90    0.222673E-011
      4.65     -5.85    0.338402E-011
      4.65     -5.80    0.515122E-011
      4.65     -5.75    0.785798E-011
      4.65     -5.70    0.120105E-010
      4.65     -5.65    0.183837E-010
      4.65     -5.60    0.281587E-010
      4.65     -5.55    0.431296E-010
      4.65     -5.50    0.660079E-010
      4.65     -5.45    0.100873E-009
      4.65     -5.40    0.153829E-009
      4.65     -5.35    0.233962E-009
      4.65     -5.30    0.354714E-009
      4.65     -5.25    0.535854E-009
      4.65     -5.20    0.806277E-009
      4.65     -5.15    0.120794E-008
      4.65     -5.10    0.180139E-008
      4.65     -5.05    0.267334E-008
      4.65     -5.00    0.394726E-008
      4.65     -4.95    0.579760E-008
      4.65     -4.90    0.846924E-008
      4.65     -4.85    0.123034E-007
      4.65     -4.80    0.177722E-007
      4.65     -4.75    0.255241E-007
      4.65     -4.70    0.364436E-007
      4.65     -4.65    0.517281E-007
      4.65     -4.60    0.729866E-007
      4.65     -4.55    0.102366E-006
      4.65     -4.50    0.142708E-006
      4.65     -4.45    0.197750E-006
      4.65     -4.40    0.272365E-006
      4.65     -4.35    0.372862E-006
      4.65     -4.30    0.507351E-006
      4.65     -4.25    0.686169E-006
      4.65     -4.20    0.922399E-006
      4.65     -4.15    0.123247E-005
      4.65     -4.10    0.163684E-005
      4.65     -4.05    0.216082E-005
      4.65     -4.00    0.283542E-005
      4.65     -3.95    0.369839E-005
      4.65     -3.90    0.479526E-005
      4.65     -3.85    0.618052E-005
      4.65     -3.80    0.791884E-005
      4.65     -3.75    0.100863E-004
      4.65     -3.70    0.127718E-004
      4.65     -3.65    0.160779E-004
      4.65     -3.60    0.201222E-004
      4.65     -3.55    0.250385E-004
      4.65     -3.50    0.309770E-004
      4.65     -3.45    0.381053E-004
      4.65     -3.40    0.466079E-004
      4.65     -3.35    0.566866E-004
      4.65     -3.30    0.685590E-004
      4.65     -3.25    0.824577E-004
      4.65     -3.20    0.986279E-004
      4.65     -3.15    0.117325E-003
      4.65     -3.10    0.138812E-003
      4.65     -3.05    0.163355E-003
      4.65     -3.00    0.191218E-003
      4.65     -2.95    0.222662E-003
      4.65     -2.90    0.257934E-003
      4.65     -2.85    0.297267E-003
      4.65     -2.80    0.340872E-003
      4.65     -2.75    0.388933E-003
      4.65     -2.70    0.441600E-003
      4.65     -2.65    0.498990E-003
      4.65     -2.60    0.561175E-003
      4.65     -2.55    0.628185E-003
      4.65     -2.50    0.699999E-003
      4.65     -2.45    0.776552E-003
      4.65     -2.40    0.857725E-003
      4.65     -2.35    0.943352E-003
      4.65     -2.30    0.103322E-002
      4.65     -2.25    0.112706E-002
      4.65     -2.20    0.122457E-002
      4.65     -2.15    0.132541E-002
      4.65     -2.10    0.142921E-002
      4.65     -2.05    0.153555E-002
      4.65     -2.00    0.164400E-002
      4.65     -1.95    0.175412E-002
      4.65     -1.90    0.186544E-002
      4.65     -1.85    0.197750E-002
      4.65     -1.80    0.208982E-002
      4.65     -1.75    0.220194E-002
      4.65     -1.70    0.231340E-002
      4.65     -1.65    0.242374E-002
      4.65     -1.60    0.253255E-002
      4.65     -1.55    0.263939E-002
      4.65     -1.50    0.274388E-002
      4.65     -1.45    0.284563E-002
      4.65     -1.40    0.294430E-002
      4.65     -1.35    0.303954E-002
      4.65     -1.30    0.313106E-002
      4.65     -1.25    0.321855E-002
      4.65     -1.20    0.330177E-002
      4.65     -1.15    0.338046E-002
      4.65     -1.10    0.345440E-002
      4.65     -1.05    0.352340E-002
      4.65     -1.00    0.358729E-002
      4.65     -0.95    0.364591E-002
      4.65     -0.90    0.369912E-002
      4.65     -0.85    0.374684E-002
      4.65     -0.80    0.378897E-002
      4.65     -0.75    0.382546E-002
      4.65     -0.70    0.385627E-002
      4.65     -0.65    0.388140E-002
      4.65     -0.60    0.390088E-002
      4.65     -0.55    0.391473E-002
      4.65     -0.50    0.392304E-002
      4.65     -0.45    0.392590E-002
      4.65     -0.40    0.392342E-002
      4.65     -0.35    0.391575E-002
      4.65     -0.30    0.390304E-002
      4.65     -0.25    0.388547E-002
      4.65     -0.20    0.386324E-002
      4.65     -0.15    0.383656E-002
      4.65     -0.10    0.380565E-002
      4.65     -0.05    0.377075E-002
      4.65      0.00    0.373208E-002
      4.65      0.05    0.368989E-002
      4.65      0.10    0.364442E-002
      4.65      0.15    0.359592E-002
      4.65      0.20    0.354461E-002
      4.65      0.25    0.349073E-002
      4.65      0.30    0.343450E-002
      4.65      0.35    0.337613E-002
      4.65      0.40    0.331580E-002
      4.65      0.45    0.325372E-002
      4.65      0.50    0.319003E-002
      4.65      0.55    0.312490E-002
      4.65      0.60    0.305846E-002
      4.65      0.65    0.299083E-002
      4.65      0.70    0.292211E-002
      4.65      0.75    0.285240E-002
      4.65      0.80    0.278178E-002
      4.65      0.85    0.271030E-002
      4.65      0.90    0.263804E-002
      4.65      0.95    0.256505E-002
      4.65      1.00    0.249136E-002
      4.65      1.05    0.241702E-002
      4.65      1.10    0.234208E-002
      4.65      1.15    0.226659E-002
      4.65      1.20    0.219058E-002
      4.65      1.25    0.211413E-002
      4.65      1.30    0.203729E-002
      4.65      1.35    0.196015E-002
      4.65      1.40    0.188277E-002
      4.65      1.45    0.180527E-002
      4.65      1.50    0.172776E-002
      4.65      1.55    0.165035E-002
      4.65      1.60    0.157319E-002
      4.65      1.65    0.149641E-002
      4.65      1.70    0.142019E-002
      4.65      1.75    0.134468E-002
      4.65      1.80    0.127006E-002
      4.65      1.85    0.119652E-002
      4.65      1.90    0.112424E-002
      4.65      1.95    0.105341E-002
      4.65      2.00    0.984210E-003
      4.65      2.05    0.916823E-003
      4.65      2.10    0.851426E-003
      4.65      2.15    0.788181E-003
      4.65      2.20    0.727244E-003
      4.65      2.25    0.668751E-003
      4.65      2.30    0.612826E-003
      4.65      2.35    0.559570E-003
      4.65      2.40    0.509068E-003
      4.65      2.45    0.461381E-003
      4.65      2.50    0.416549E-003
      4.65      2.55    0.374591E-003
      4.65      2.60    0.335501E-003
      4.65      2.65    0.299253E-003
      4.65      2.70    0.265801E-003
      4.65      2.75    0.235079E-003
      4.65      2.80    0.207002E-003
      4.65      2.85    0.181471E-003
      4.65      2.90    0.158373E-003
      4.65      2.95    0.137584E-003
      4.65      3.00    0.118969E-003
      4.65      3.05    0.102390E-003
      4.65      3.10    0.877020E-004
      4.65      3.15    0.747593E-004
      4.65      3.20    0.634163E-004
      4.65      3.25    0.535296E-004
      4.65      3.30    0.449596E-004
      4.65      3.35    0.375723E-004
      4.65      3.40    0.312398E-004
      4.65      3.45    0.258420E-004
      4.65      3.50    0.212670E-004
      4.65      3.55    0.174112E-004
      4.65      3.60    0.141802E-004
      4.65      3.65    0.114881E-004
      4.65      3.70    0.925795E-005
      4.65      3.75    0.742112E-005
      4.65      3.80    0.591697E-005
      4.65      3.85    0.469238E-005
      4.65      3.90    0.370118E-005
      4.65      3.95    0.290355E-005
      4.65      4.00    0.226544E-005
      4.65      4.05    0.175793E-005
      4.65      4.10    0.135664E-005
      4.65      4.15    0.104120E-005
      4.65      4.20    0.794708E-006
      4.65      4.25    0.603216E-006
      4.65      4.30    0.455329E-006
      4.65      4.35    0.341789E-006
      4.65      4.40    0.255133E-006
      4.65      4.45    0.189385E-006
      4.65      4.50    0.139794E-006
      4.65      4.55    0.102610E-006
      4.65      4.60    0.748944E-007
      4.65      4.65    0.543576E-007
      4.65      4.70    0.392300E-007
      4.65      4.75    0.281528E-007
      4.65      4.80    0.200894E-007
      4.65      4.85    0.142545E-007
      4.65      4.90    0.100571E-007
      4.65      4.95    0.705545E-008
      4.65      5.00    0.492165E-008
      4.65      5.05    0.341372E-008
      4.65      5.10    0.235437E-008
      4.65      5.15    0.161454E-008
      4.65      5.20    0.110092E-008
      4.65      5.25    0.746430E-009
      4.65      5.30    0.503219E-009
      4.65      5.35    0.337335E-009
      4.65      5.40    0.224857E-009
      4.65      5.45    0.149040E-009
      4.65      5.50    0.982334E-010
      4.65      5.55    0.643859E-010
      4.65      5.60    0.419676E-010
      4.65      5.65    0.272049E-010
      4.65      5.70    0.175390E-010
      4.65      5.75    0.112457E-010
      4.65      5.80    0.717074E-011
      4.65      5.85    0.454611E-011
      4.65      5.90    0.286410E-011
      4.65      5.95    0.179121E-011
      4.65      6.00    0.110976E-011
      4.65      6.05    0.678603E-012
      4.65      6.10    0.406801E-012
      4.65      6.15    0.236194E-012
      4.65      6.20    0.129875E-012
      4.65      6.25    0.646668E-013
      4.65      6.30    0.262731E-013
      4.65      6.35    0.621408E-014
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.492870E-014
      4.70     -6.30    0.203472E-013
      4.70     -6.25    0.482174E-013
      4.70     -6.20    0.921683E-013
      4.70     -6.15    0.158226E-012
      4.70     -6.10    0.256069E-012
      4.70     -6.05    0.401055E-012
      4.70     -6.00    0.617403E-012
      4.70     -5.95    0.943176E-012
      4.70     -5.90    0.143800E-011
      4.70     -5.85    0.219504E-011
      4.70     -5.80    0.335942E-011
      4.70     -5.75    0.515651E-011
      4.70     -5.70    0.793520E-011
      4.70     -5.65    0.122335E-010
      4.70     -5.60    0.188777E-010
      4.70     -5.55    0.291312E-010
      4.70     -5.50    0.449161E-010
      4.70     -5.45    0.691421E-010
      4.70     -5.40    0.106188E-009
      4.70     -5.35    0.162607E-009
      4.70     -5.30    0.248144E-009
      4.70     -5.25    0.377202E-009
      4.70     -5.20    0.570927E-009
      4.70     -5.15    0.860158E-009
      4.70     -5.10    0.128957E-008
      4.70     -5.05    0.192344E-008
      4.70     -5.00    0.285357E-008
      4.70     -4.95    0.421019E-008
      4.70     -4.90    0.617672E-008
      4.70     -4.85    0.900961E-008
      4.70     -4.80    0.130649E-007
      4.70     -4.75    0.188332E-007
      4.70     -4.70    0.269856E-007
      4.70     -4.65    0.384338E-007
      4.70     -4.60    0.544064E-007
      4.70     -4.55    0.765479E-007
      4.70     -4.50    0.107042E-006
      4.70     -4.45    0.148768E-006
      4.70     -4.40    0.205494E-006
      4.70     -4.35    0.282111E-006
      4.70     -4.30    0.384928E-006
      4.70     -4.25    0.522011E-006
      4.70     -4.20    0.703600E-006
      4.70     -4.15    0.942598E-006
      4.70     -4.10    0.125513E-005
      4.70     -4.05    0.166119E-005
      4.70     -4.00    0.218541E-005
      4.70     -3.95    0.285782E-005
      4.70     -3.90    0.371481E-005
      4.70     -3.85    0.480011E-005
      4.70     -3.80    0.616579E-005
      4.70     -3.75    0.787341E-005
      4.70     -3.70    0.999507E-005
      4.70     -3.65    0.126145E-004
      4.70     -3.60    0.158282E-004
      4.70     -3.55    0.197461E-004
      4.70     -3.50    0.244928E-004
      4.70     -3.45    0.302075E-004
      4.70     -3.40    0.370450E-004
      4.70     -3.35    0.451749E-004
      4.70     -3.30    0.547819E-004
      4.70     -3.25    0.660644E-004
      4.70     -3.20    0.792335E-004
      4.70     -3.15    0.945107E-004
      4.70     -3.10    0.112126E-003
      4.70     -3.05    0.132314E-003
      4.70     -3.00    0.155313E-003
      4.70     -2.95    0.181357E-003
      4.70     -2.90    0.210674E-003
      4.70     -2.85    0.243484E-003
      4.70     -2.80    0.279987E-003
      4.70     -2.75    0.320366E-003
      4.70     -2.70    0.364778E-003
      4.70     -2.65    0.413349E-003
      4.70     -2.60    0.466173E-003
      4.70     -2.55    0.523306E-003
      4.70     -2.50    0.584763E-003
      4.70     -2.45    0.650519E-003
      4.70     -2.40    0.720501E-003
      4.70     -2.35    0.794597E-003
      4.70     -2.30    0.872645E-003
      4.70     -2.25    0.954445E-003
      4.70     -2.20    0.103975E-002
      4.70     -2.15    0.112829E-002
      4.70     -2.10    0.121974E-002
      4.70     -2.05    0.131375E-002
      4.70     -2.00    0.140996E-002
      4.70     -1.95    0.150796E-002
      4.70     -1.90    0.160736E-002
      4.70     -1.85    0.170773E-002
      4.70     -1.80    0.180863E-002
      4.70     -1.75    0.190965E-002
      4.70     -1.70    0.201034E-002
      4.70     -1.65    0.211029E-002
      4.70     -1.60    0.220909E-002
      4.70     -1.55    0.230632E-002
      4.70     -1.50    0.240161E-002
      4.70     -1.45    0.249458E-002
      4.70     -1.40    0.258489E-002
      4.70     -1.35    0.267219E-002
      4.70     -1.30    0.275618E-002
      4.70     -1.25    0.283656E-002
      4.70     -1.20    0.291306E-002
      4.70     -1.15    0.298545E-002
      4.70     -1.10    0.305348E-002
      4.70     -1.05    0.311696E-002
      4.70     -1.00    0.317571E-002
      4.70     -0.95    0.322957E-002
      4.70     -0.90    0.327841E-002
      4.70     -0.85    0.332212E-002
      4.70     -0.80    0.336061E-002
      4.70     -0.75    0.339383E-002
      4.70     -0.70    0.342174E-002
      4.70     -0.65    0.344433E-002
      4.70     -0.60    0.346163E-002
      4.70     -0.55    0.347367E-002
      4.70     -0.50    0.348052E-002
      4.70     -0.45    0.348226E-002
      4.70     -0.40    0.347903E-002
      4.70     -0.35    0.347094E-002
      4.70     -0.30    0.345815E-002
      4.70     -0.25    0.344084E-002
      4.70     -0.20    0.341920E-002
      4.70     -0.15    0.339343E-002
      4.70     -0.10    0.336374E-002
      4.70     -0.05    0.333036E-002
      4.70      0.00    0.329352E-002
      4.70      0.05    0.325344E-002
      4.70      0.10    0.321038E-002
      4.70      0.15    0.316455E-002
      4.70      0.20    0.311620E-002
      4.70      0.25    0.306554E-002
      4.70      0.30    0.301278E-002
      4.70      0.35    0.295813E-002
      4.70      0.40    0.290179E-002
      4.70      0.45    0.284393E-002
      4.70      0.50    0.278471E-002
      4.70      0.55    0.272429E-002
      4.70      0.60    0.266280E-002
      4.70      0.65    0.260036E-002
      4.70      0.70    0.253707E-002
      4.70      0.75    0.247303E-002
      4.70      0.80    0.240831E-002
      4.70      0.85    0.234298E-002
      4.70      0.90    0.227711E-002
      4.70      0.95    0.221074E-002
      4.70      1.00    0.214393E-002
      4.70      1.05    0.207671E-002
      4.70      1.10    0.200913E-002
      4.70      1.15    0.194123E-002
      4.70      1.20    0.187307E-002
      4.70      1.25    0.180470E-002
      4.70      1.30    0.173617E-002
      4.70      1.35    0.166756E-002
      4.70      1.40    0.159894E-002
      4.70      1.45    0.153040E-002
      4.70      1.50    0.146204E-002
      4.70      1.55    0.139397E-002
      4.70      1.60    0.132630E-002
      4.70      1.65    0.125917E-002
      4.70      1.70    0.119271E-002
      4.70      1.75    0.112706E-002
      4.70      1.80    0.106238E-002
      4.70      1.85    0.998816E-003
      4.70      1.90    0.936525E-003
      4.70      1.95    0.875662E-003
      4.70      2.00    0.816380E-003
      4.70      2.05    0.758826E-003
      4.70      2.10    0.703140E-003
      4.70      2.15    0.649452E-003
      4.70      2.20    0.597882E-003
      4.70      2.25    0.548534E-003
      4.70      2.30    0.501498E-003
      4.70      2.35    0.456848E-003
      4.70      2.40    0.414639E-003
      4.70      2.45    0.374908E-003
      4.70      2.50    0.337674E-003
      4.70      2.55    0.302935E-003
      4.70      2.60    0.270673E-003
      4.70      2.65    0.240851E-003
      4.70      2.70    0.213414E-003
      4.70      2.75    0.188295E-003
      4.70      2.80    0.165409E-003
      4.70      2.85    0.144663E-003
      4.70      2.90    0.125951E-003
      4.70      2.95    0.109159E-003
      4.70      3.00    0.941696E-004
      4.70      3.05    0.808580E-004
      4.70      3.10    0.690991E-004
      4.70      3.15    0.587673E-004
      4.70      3.20    0.497381E-004
      4.70      3.25    0.418901E-004
      4.70      3.30    0.351059E-004
      4.70      3.35    0.292737E-004
      4.70      3.40    0.242875E-004
      4.70      3.45    0.200484E-004
      4.70      3.50    0.164646E-004
      4.70      3.55    0.134518E-004
      4.70      3.60    0.109333E-004
      4.70      3.65    0.883998E-005
      4.70      3.70    0.710995E-005
      4.70      3.75    0.568832E-005
      4.70      3.80    0.452681E-005
      4.70      3.85    0.358326E-005
      4.70      3.90    0.282119E-005
      4.70      3.95    0.220925E-005
      4.70      4.00    0.172070E-005
      4.70      4.05    0.133293E-005
      4.70      4.10    0.102692E-005
      4.70      4.15    0.786846E-006
      4.70      4.20    0.599596E-006
      4.70      4.25    0.454397E-006
      4.70      4.30    0.342463E-006
      4.70      4.35    0.256677E-006
      4.70      4.40    0.191316E-006
      4.70      4.45    0.141807E-006
      4.70      4.50    0.104526E-006
      4.70      4.55    0.766172E-007
      4.70      4.60    0.558466E-007
      4.70      4.65    0.404793E-007
      4.70      4.70    0.291764E-007
      4.70      4.75    0.209117E-007
      4.70      4.80    0.149039E-007
      4.70      4.85    0.105625E-007
      4.70      4.90    0.744354E-008
      4.70      4.95    0.521605E-008
      4.70      5.00    0.363453E-008
      4.70      5.05    0.251826E-008
      4.70      5.10    0.173498E-008
      4.70      5.15    0.118858E-008
      4.70      5.20    0.809670E-009
      4.70      5.25    0.548440E-009
      4.70      5.30    0.369400E-009
      4.70      5.35    0.247407E-009
      4.70      5.40    0.164772E-009
      4.70      5.45    0.109123E-009
      4.70      5.50    0.718666E-010
      4.70      5.55    0.470679E-010
      4.70      5.60    0.306570E-010
      4.70      5.65    0.198592E-010
      4.70      5.70    0.127948E-010
      4.70      5.75    0.819889E-011
      4.70      5.80    0.522512E-011
      4.70      5.85    0.331105E-011
      4.70      5.90    0.208518E-011
      4.70      5.95    0.130369E-011
      4.70      6.00    0.807562E-012
      4.70      6.05    0.493776E-012
      4.70      6.10    0.296015E-012
      4.70      6.15    0.171894E-012
      4.70      6.20    0.945387E-013
      4.70      6.25    0.470838E-013
      4.70      6.30    0.191337E-013
      4.70      6.35    0.452620E-014
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.314447E-014
      4.75     -6.30    0.129717E-013
      4.75     -6.25    0.307061E-013
      4.75     -6.20    0.586246E-013
      4.75     -6.15    0.100537E-012
      4.75     -6.10    0.162621E-012
      4.75     -6.05    0.254776E-012
      4.75     -6.00    0.392770E-012
      4.75     -5.95    0.601635E-012
      4.75     -5.90    0.920969E-012
      4.75     -5.85    0.141322E-011
      4.75     -5.80    0.217656E-011
      4.75     -5.75    0.336479E-011
      4.75     -5.70    0.521793E-011
      4.75     -5.65    0.810902E-011
      4.75     -5.60    0.126152E-010
      4.75     -5.55    0.196251E-010
      4.75     -5.50    0.304995E-010
      4.75     -5.45    0.473103E-010
      4.75     -5.40    0.731939E-010
      4.75     -5.35    0.112868E-009
      4.75     -5.30    0.173385E-009
      4.75     -5.25    0.265213E-009
      4.75     -5.20    0.403793E-009
      4.75     -5.15    0.611734E-009
      4.75     -5.10    0.921920E-009
      4.75     -5.05    0.138183E-008
      4.75     -5.00    0.205954E-008
      4.75     -4.95    0.305194E-008
      4.75     -4.90    0.449593E-008
      4.75     -4.85    0.658357E-008
      4.75     -4.80    0.958230E-008
      4.75     -4.75    0.138618E-007
      4.75     -4.70    0.199294E-007
      4.75     -4.65    0.284759E-007
      4.75     -4.60    0.404357E-007
      4.75     -4.55    0.570624E-007
      4.75     -4.50    0.800261E-007
      4.75     -4.45    0.111535E-006
      4.75     -4.40    0.154487E-006
      4.75     -4.35    0.212657E-006
      4.75     -4.30    0.290924E-006
      4.75     -4.25    0.395550E-006
      4.75     -4.20    0.534507E-006
      4.75     -4.15    0.717868E-006
      4.75     -4.10    0.958268E-006
      4.75     -4.05    0.127142E-005
      4.75     -4.00    0.167675E-005
      4.75     -3.95    0.219801E-005
      4.75     -3.90    0.286412E-005
      4.75     -3.85    0.370990E-005
      4.75     -3.80    0.477702E-005
      4.75     -3.75    0.611492E-005
      4.75     -3.70    0.778173E-005
      4.75     -3.65    0.984526E-005
      4.75     -3.60    0.123840E-004
      4.75     -3.55    0.154877E-004
      4.75     -3.50    0.192588E-004
      4.75     -3.45    0.238120E-004
      4.75     -3.40    0.292758E-004
      4.75     -3.35    0.357919E-004
      4.75     -3.30    0.435152E-004
      4.75     -3.25    0.526133E-004
      4.75     -3.20    0.632659E-004
      4.75     -3.15    0.756629E-004
      4.75     -3.10    0.900031E-004
      4.75     -3.05    0.106492E-003
      4.75     -3.00    0.125337E-003
      4.75     -2.95    0.146750E-003
      4.75     -2.90    0.170936E-003
      4.75     -2.85    0.198096E-003
      4.75     -2.80    0.228418E-003
      4.75     -2.75    0.262077E-003
      4.75     -2.70    0.299227E-003
      4.75     -2.65    0.340001E-003
      4.75     -2.60    0.384504E-003
      4.75     -2.55    0.432810E-003
      4.75     -2.50    0.484959E-003
      4.75     -2.45    0.540955E-003
      4.75     -2.40    0.600766E-003
      4.75     -2.35    0.664319E-003
      4.75     -2.30    0.731501E-003
      4.75     -2.25    0.802162E-003
      4.75     -2.20    0.876112E-003
      4.75     -2.15    0.953127E-003
      4.75     -2.10    0.103295E-002
      4.75     -2.05    0.111528E-002
      4.75     -2.00    0.119982E-002
      4.75     -1.95    0.128622E-002
      4.75     -1.90    0.137411E-002
      4.75     -1.85    0.146314E-002
      4.75     -1.80    0.155290E-002
      4.75     -1.75    0.164302E-002
      4.75     -1.70    0.173309E-002
      4.75     -1.65    0.182273E-002
      4.75     -1.60    0.191155E-002
      4.75     -1.55    0.199917E-002
      4.75     -1.50    0.208521E-002
      4.75     -1.45    0.216932E-002
      4.75     -1.40    0.225116E-002
      4.75     -1.35    0.233040E-002
      4.75     -1.30    0.240673E-002
      4.75     -1.25    0.247987E-002
      4.75     -1.20    0.254954E-002
      4.75     -1.15    0.261550E-002
      4.75     -1.10    0.267752E-002
      4.75     -1.05    0.273540E-002
      4.75     -1.00    0.278895E-002
      4.75     -0.95    0.283801E-002
      4.75     -0.90    0.288245E-002
      4.75     -0.85    0.292215E-002
      4.75     -0.80    0.295704E-002
      4.75     -0.75    0.298705E-002
      4.75     -0.70    0.301215E-002
      4.75     -0.65    0.303232E-002
      4.75     -0.60    0.304757E-002
      4.75     -0.55    0.305795E-002
      4.75     -0.50    0.306352E-002
      4.75     -0.45    0.306436E-002
      4.75     -0.40    0.306059E-002
      4.75     -0.35    0.305232E-002
      4.75     -0.30    0.303972E-002
      4.75     -0.25    0.302293E-002
      4.75     -0.20    0.300216E-002
      4.75     -0.15    0.297758E-002
      4.75     -0.10    0.294941E-002
      4.75     -0.05    0.291787E-002
      4.75      0.00    0.288316E-002
      4.75      0.05    0.284553E-002
      4.75      0.10    0.280518E-002
      4.75      0.15    0.276236E-002
      4.75      0.20    0.271727E-002
      4.75      0.25    0.267013E-002
      4.75      0.30    0.262116E-002
      4.75      0.35    0.257054E-002
      4.75      0.40    0.251846E-002
      4.75      0.45    0.246510E-002
      4.75      0.50    0.241061E-002
      4.75      0.55    0.235514E-002
      4.75      0.60    0.229883E-002
      4.75      0.65    0.224177E-002
      4.75      0.70    0.218409E-002
      4.75      0.75    0.212587E-002
      4.75      0.80    0.206718E-002
      4.75      0.85    0.200809E-002
      4.75      0.90    0.194867E-002
      4.75      0.95    0.188896E-002
      4.75      1.00    0.182901E-002
      4.75      1.05    0.176887E-002
      4.75      1.10    0.170857E-002
      4.75      1.15    0.164815E-002
      4.75      1.20    0.158767E-002
      4.75      1.25    0.152716E-002
      4.75      1.30    0.146669E-002
      4.75      1.35    0.140631E-002
      4.75      1.40    0.134609E-002
      4.75      1.45    0.128612E-002
      4.75      1.50    0.122646E-002
      4.75      1.55    0.116722E-002
      4.75      1.60    0.110851E-002
      4.75      1.65    0.105041E-002
      4.75      1.70    0.993064E-003
      4.75      1.75    0.936578E-003
      4.75      1.80    0.881080E-003
      4.75      1.85    0.826698E-003
      4.75      1.90    0.773559E-003
      4.75      1.95    0.721788E-003
      4.75      2.00    0.671509E-003
      4.75      2.05    0.622838E-003
      4.75      2.10    0.575886E-003
      4.75      2.15    0.530753E-003
      4.75      2.20    0.487530E-003
      4.75      2.25    0.446293E-003
      4.75      2.30    0.407106E-003
      4.75      2.35    0.370019E-003
      4.75      2.40    0.335066E-003
      4.75      2.45    0.302265E-003
      4.75      2.50    0.271618E-003
      4.75      2.55    0.243111E-003
      4.75      2.60    0.216717E-003
      4.75      2.65    0.192392E-003
      4.75      2.70    0.170080E-003
      4.75      2.75    0.149714E-003
      4.75      2.80    0.131214E-003
      4.75      2.85    0.114492E-003
      4.75      2.90    0.994542E-004
      4.75      2.95    0.859989E-004
      4.75      3.00    0.740215E-004
      4.75      3.05    0.634152E-004
      4.75      3.10    0.540723E-004
      4.75      3.15    0.458858E-004
      4.75      3.20    0.387509E-004
      4.75      3.25    0.325659E-004
      4.75      3.30    0.272335E-004
      4.75      3.35    0.226612E-004
      4.75      3.40    0.187622E-004
      4.75      3.45    0.154557E-004
      4.75      3.50    0.126671E-004
      4.75      3.55    0.103285E-004
      4.75      3.60    0.837831E-005
      4.75      3.65    0.676108E-005
      4.75      3.70    0.542755E-005
      4.75      3.75    0.433419E-005
      4.75      3.80    0.344284E-005
      4.75      3.85    0.272030E-005
      4.75      3.90    0.213796E-005
      4.75      3.95    0.167130E-005
      4.75      4.00    0.129949E-005
      4.75      4.05    0.100495E-005
      4.75      4.10    0.772963E-006
      4.75      4.15    0.591304E-006
      4.75      4.20    0.449876E-006
      4.75      4.25    0.340405E-006
      4.75      4.30    0.256162E-006
      4.75      4.35    0.191710E-006
      4.75      4.40    0.142684E-006
      4.75      4.45    0.105610E-006
      4.75      4.50    0.777370E-007
      4.75      4.55    0.569033E-007
      4.75      4.60    0.414220E-007
      4.75      4.65    0.299850E-007
      4.75      4.70    0.215850E-007
      4.75      4.75    0.154515E-007
      4.75      4.80    0.109992E-007
      4.75      4.85    0.778597E-008
      4.75      4.90    0.548061E-008
      4.75      4.95    0.383623E-008
      4.75      5.00    0.267017E-008
      4.75      5.05    0.184812E-008
      4.75      5.10    0.127197E-008
      4.75      5.15    0.870520E-009
      4.75      5.20    0.592427E-009
      4.75      5.25    0.400910E-009
      4.75      5.30    0.269784E-009
      4.75      5.35    0.180529E-009
      4.75      5.40    0.120129E-009
      4.75      5.45    0.794916E-010
      4.75      5.50    0.523098E-010
      4.75      5.55    0.342332E-010
      4.75      5.60    0.222810E-010
      4.75      5.65    0.144232E-010
      4.75      5.70    0.928648E-011
      4.75      5.75    0.594714E-011
      4.75      5.80    0.378801E-011
      4.75      5.85    0.239923E-011
      4.75      5.90    0.151035E-011
      4.75      5.95    0.944009E-012
      4.75      6.00    0.584648E-012
      4.75      6.05    0.357449E-012
      4.75      6.10    0.214297E-012
      4.75      6.15    0.124459E-012
      4.75      6.20    0.684646E-013
      4.75      6.25    0.341063E-013
      4.75      6.30    0.138631E-013
      4.75      6.35    0.327994E-014
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.198501E-014
      4.80     -6.30    0.818215E-014
      4.80     -6.25    0.193462E-013
      4.80     -6.20    0.368899E-013
      4.80     -6.15    0.631995E-013
      4.80     -6.10    0.102187E-012
      4.80     -6.05    0.160192E-012
      4.80     -6.00    0.247432E-012
      4.80     -5.95    0.380307E-012
      4.80     -5.90    0.585036E-012
      4.80     -5.85    0.903394E-012
      4.80     -5.80    0.140168E-011
      4.80     -5.75    0.218471E-011
      4.80     -5.70    0.341744E-011
      4.80     -5.65    0.535830E-011
      4.80     -5.60    0.841008E-011
      4.80     -5.55    0.131971E-010
      4.80     -5.50    0.206817E-010
      4.80     -5.45    0.323375E-010
      4.80     -5.40    0.504077E-010
      4.80     -5.35    0.782836E-010
      4.80     -5.30    0.121058E-009
      4.80     -5.25    0.186326E-009
      4.80     -5.20    0.285335E-009
      4.80     -5.15    0.434620E-009
      4.80     -5.10    0.658318E-009
      4.80     -5.05    0.991406E-009
      4.80     -5.00    0.148420E-008
      4.80     -4.95    0.220854E-008
      4.80     -4.90    0.326627E-008
      4.80     -4.85    0.480069E-008
      4.80     -4.80    0.701192E-008
      4.80     -4.75    0.101774E-007
      4.80     -4.70    0.146790E-007
      4.80     -4.65    0.210382E-007
      4.80     -4.60    0.299620E-007
      4.80     -4.55    0.424020E-007
      4.80     -4.50    0.596295E-007
      4.80     -4.45    0.833296E-007
      4.80     -4.40    0.115720E-006
      4.80     -4.35    0.159699E-006
      4.80     -4.30    0.219021E-006
      4.80     -4.25    0.298521E-006
      4.80     -4.20    0.404369E-006
      4.80     -4.15    0.544389E-006
      4.80     -4.10    0.728420E-006
      4.80     -4.05    0.968743E-006
      4.80     -4.00    0.128057E-005
      4.80     -3.95    0.168260E-005
      4.80     -3.90    0.219764E-005
      4.80     -3.85    0.285326E-005
      4.80     -3.80    0.368257E-005
      4.80     -3.75    0.472500E-005
      4.80     -3.70    0.602710E-005
      4.80     -3.65    0.764338E-005
      4.80     -3.60    0.963715E-005
      4.80     -3.55    0.120813E-004
      4.80     -3.50    0.150591E-004
      4.80     -3.45    0.186646E-004
      4.80     -3.40    0.230034E-004
      4.80     -3.35    0.281926E-004
      4.80     -3.30    0.343611E-004
      4.80     -3.25    0.416493E-004
      4.80     -3.20    0.502082E-004
      4.80     -3.15    0.601992E-004
      4.80     -3.10    0.717920E-004
      4.80     -3.05    0.851633E-004
      4.80     -3.00    0.100495E-003
      4.80     -2.95    0.117971E-003
      4.80     -2.90    0.137775E-003
      4.80     -2.85    0.160087E-003
      4.80     -2.80    0.185080E-003
      4.80     -2.75    0.212917E-003
      4.80     -2.70    0.243746E-003
      4.80     -2.65    0.277699E-003
      4.80     -2.60    0.314883E-003
      4.80     -2.55    0.355385E-003
      4.80     -2.50    0.399261E-003
      4.80     -2.45    0.446538E-003
      4.80     -2.40    0.497211E-003
      4.80     -2.35    0.551241E-003
      4.80     -2.30    0.608554E-003
      4.80     -2.25    0.669042E-003
      4.80     -2.20    0.732561E-003
      4.80     -2.15    0.798935E-003
      4.80     -2.10    0.867956E-003
      4.80     -2.05    0.939386E-003
      4.80     -2.00    0.101296E-002
      4.80     -1.95    0.108839E-002
      4.80     -1.90    0.116536E-002
      4.80     -1.85    0.124356E-002
      4.80     -1.80    0.132263E-002
      4.80     -1.75    0.140223E-002
      4.80     -1.70    0.148201E-002
      4.80     -1.65    0.156160E-002
      4.80     -1.60    0.164065E-002
      4.80     -1.55    0.171880E-002
      4.80     -1.50    0.179572E-002
      4.80     -1.45    0.187105E-002
      4.80     -1.40    0.194448E-002
      4.80     -1.35    0.201568E-002
      4.80     -1.30    0.208437E-002
      4.80     -1.25    0.215026E-002
      4.80     -1.20    0.221310E-002
      4.80     -1.15    0.227262E-002
      4.80     -1.10    0.232862E-002
      4.80     -1.05    0.238088E-002
      4.80     -1.00    0.242924E-002
      4.80     -0.95    0.247352E-002
      4.80     -0.90    0.251359E-002
      4.80     -0.85    0.254935E-002
      4.80     -0.80    0.258071E-002
      4.80     -0.75    0.260759E-002
      4.80     -0.70    0.262997E-002
      4.80     -0.65    0.264783E-002
      4.80     -0.60    0.266118E-002
      4.80     -0.55    0.267006E-002
      4.80     -0.50    0.267451E-002
      4.80     -0.45    0.267463E-002
      4.80     -0.40    0.267051E-002
      4.80     -0.35    0.266227E-002
      4.80     -0.30    0.265006E-002
      4.80     -0.25    0.263403E-002
      4.80     -0.20    0.261436E-002
      4.80     -0.15    0.259122E-002
      4.80     -0.10    0.256482E-002
      4.80     -0.05    0.253535E-002
      4.80      0.00    0.250304E-002
      4.80      0.05    0.246808E-002
      4.80      0.10    0.243071E-002
      4.80      0.15    0.239112E-002
      4.80      0.20    0.234953E-002
      4.80      0.25    0.230616E-002
      4.80      0.30    0.226118E-002
      4.80      0.35    0.221479E-002
      4.80      0.40    0.216717E-002
      4.80      0.45    0.211849E-002
      4.80      0.50    0.206888E-002
      4.80      0.55    0.201850E-002
      4.80      0.60    0.196747E-002
      4.80      0.65    0.191590E-002
      4.80      0.70    0.186389E-002
      4.80      0.75    0.181152E-002
      4.80      0.80    0.175887E-002
      4.80      0.85    0.170600E-002
      4.80      0.90    0.165297E-002
      4.80      0.95    0.159983E-002
      4.80      1.00    0.154661E-002
      4.80      1.05    0.149337E-002
      4.80      1.10    0.144014E-002
      4.80      1.15    0.138695E-002
      4.80      1.20    0.133386E-002
      4.80      1.25    0.128089E-002
      4.80      1.30    0.122809E-002
      4.80      1.35    0.117553E-002
      4.80      1.40    0.112325E-002
      4.80      1.45    0.107132E-002
      4.80      1.50    0.101981E-002
      4.80      1.55    0.968806E-003
      4.80      1.60    0.918386E-003
      4.80      1.65    0.868643E-003
      4.80      1.70    0.819671E-003
      4.80      1.75    0.771571E-003
      4.80      1.80    0.724444E-003
      4.80      1.85    0.678393E-003
      4.80      1.90    0.633520E-003
      4.80      1.95    0.589926E-003
      4.80      2.00    0.547708E-003
      4.80      2.05    0.506957E-003
      4.80      2.10    0.467757E-003
      4.80      2.15    0.430184E-003
      4.80      2.20    0.394304E-003
      4.80      2.25    0.360172E-003
      4.80      2.30    0.327831E-003
      4.80      2.35    0.297312E-003
      4.80      2.40    0.268632E-003
      4.80      2.45    0.241796E-003
      4.80      2.50    0.216796E-003
      4.80      2.55    0.193609E-003
      4.80      2.60    0.172203E-003
      4.80      2.65    0.152532E-003
      4.80      2.70    0.134541E-003
      4.80      2.75    0.118166E-003
      4.80      2.80    0.103333E-003
      4.80      2.85    0.899642E-004
      4.80      2.90    0.779749E-004
      4.80      2.95    0.672772E-004
      4.80      3.00    0.577807E-004
      4.80      3.05    0.493941E-004
      4.80      3.10    0.420263E-004
      4.80      3.15    0.355875E-004
      4.80      3.20    0.299904E-004
      4.80      3.25    0.251510E-004
      4.80      3.30    0.209893E-004
      4.80      3.35    0.174297E-004
      4.80      3.40    0.144017E-004
      4.80      3.45    0.118400E-004
      4.80      3.50    0.968476E-005
      4.80      3.55    0.788150E-005
      4.80      3.60    0.638113E-005
      4.80      3.65    0.513974E-005
      4.80      3.70    0.411837E-005
      4.80      3.75    0.328276E-005
      4.80      3.80    0.260298E-005
      4.80      3.85    0.205308E-005
      4.80      3.90    0.161079E-005
      4.80      3.95    0.125706E-005
      4.80      4.00    0.975772E-006
      4.80      4.05    0.753369E-006
      4.80      4.10    0.578530E-006
      4.80      4.15    0.441869E-006
      4.80      4.20    0.335663E-006
      4.80      4.25    0.253600E-006
      4.80      4.30    0.190556E-006
      4.80      4.35    0.142403E-006
      4.80      4.40    0.105836E-006
      4.80      4.45    0.782273E-007
      4.80      4.50    0.575027E-007
      4.80      4.55    0.420357E-007
      4.80      4.60    0.305594E-007
      4.80      4.65    0.220935E-007
      4.80      4.70    0.158844E-007
      4.80      4.75    0.113570E-007
      4.80      4.80    0.807484E-008
      4.80      4.85    0.570931E-008
      4.80      4.90    0.401429E-008
      4.80      4.95    0.280677E-008
      4.80      5.00    0.195153E-008
      4.80      5.05    0.134931E-008
      4.80      5.10    0.927721E-009
      4.80      5.15    0.634292E-009
      4.80      5.20    0.431248E-009
      4.80      5.25    0.291564E-009
      4.80      5.30    0.196024E-009
      4.80      5.35    0.131056E-009
      4.80      5.40    0.871338E-010
      4.80      5.45    0.576107E-010
      4.80      5.50    0.378808E-010
      4.80      5.55    0.247714E-010
      4.80      5.60    0.161109E-010
      4.80      5.65    0.104218E-010
      4.80      5.70    0.670575E-011
      4.80      5.75    0.429180E-011
      4.80      5.80    0.273213E-011
      4.80      5.85    0.172962E-011
      4.80      5.90    0.108838E-011
      4.80      5.95    0.680059E-012
      4.80      6.00    0.421094E-012
      4.80      6.05    0.257433E-012
      4.80      6.10    0.154341E-012
      4.80      6.15    0.896507E-013
      4.80      6.20    0.493274E-013
      4.80      6.25    0.245790E-013
      4.80      6.30    0.999290E-014
      4.80      6.35    0.236464E-014
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.123912E-014
      4.85     -6.30    0.510331E-014
      4.85     -6.25    0.120519E-013
      4.85     -6.20    0.229515E-013
      4.85     -6.15    0.392829E-013
      4.85     -6.10    0.635050E-013
      4.85     -6.05    0.996567E-013
      4.85     -6.00    0.154332E-012
      4.85     -5.95    0.238244E-012
      4.85     -5.90    0.368723E-012
      4.85     -5.85    0.573676E-012
      4.85     -5.80    0.897846E-012
      4.85     -5.75    0.141262E-011
      4.85     -5.70    0.223133E-011
      4.85     -5.65    0.353294E-011
      4.85     -5.60    0.559839E-011
      4.85     -5.55    0.886613E-011
      4.85     -5.50    0.140160E-010
      4.85     -5.45    0.220952E-010
      4.85     -5.40    0.347060E-010
      4.85     -5.35    0.542825E-010
      4.85     -5.30    0.844963E-010
      4.85     -5.25    0.130846E-009
      4.85     -5.20    0.201507E-009
      4.85     -5.15    0.308540E-009
      4.85     -5.10    0.469616E-009
      4.85     -5.05    0.710424E-009
      4.85     -5.00    0.106804E-008
      4.85     -4.95    0.159555E-008
      4.85     -4.90    0.236845E-008
      4.85     -4.85    0.349326E-008
      4.85     -4.80    0.511917E-008
      4.85     -4.75    0.745356E-008
      4.85     -4.70    0.107826E-007
      4.85     -4.65    0.154982E-007
      4.85     -4.60    0.221332E-007
      4.85     -4.55    0.314065E-007
      4.85     -4.50    0.442810E-007
      4.85     -4.45    0.620367E-007
      4.85     -4.40    0.863627E-007
      4.85     -4.35    0.119471E-006
      4.85     -4.30    0.164238E-006
      4.85     -4.25    0.224374E-006
      4.85     -4.20    0.304632E-006
      4.85     -4.15    0.411051E-006
      4.85     -4.10    0.551252E-006
      4.85     -4.05    0.734774E-006
      4.85     -4.00    0.973468E-006
      4.85     -3.95    0.128195E-005
      4.85     -3.90    0.167809E-005
      4.85     -3.85    0.218359E-005
      4.85     -3.80    0.282458E-005
      4.85     -3.75    0.363230E-005
      4.85     -3.70    0.464375E-005
      4.85     -3.65    0.590244E-005
      4.85     -3.60    0.745911E-005
      4.85     -3.55    0.937241E-005
      4.85     -3.50    0.117096E-004
      4.85     -3.45    0.145470E-004
      4.85     -3.40    0.179709E-004
      4.85     -3.35    0.220771E-004
      4.85     -3.30    0.269719E-004
      4.85     -3.25    0.327716E-004
      4.85     -3.20    0.396023E-004
      4.85     -3.15    0.475993E-004
      4.85     -3.10    0.569059E-004
      4.85     -3.05    0.676728E-004
      4.85     -3.00    0.800559E-004
      4.85     -2.95    0.942147E-004
      4.85     -2.90    0.110310E-003
      4.85     -2.85    0.128501E-003
      4.85     -2.80    0.148944E-003
      4.85     -2.75    0.171786E-003
      4.85     -2.70    0.197167E-003
      4.85     -2.65    0.225211E-003
      4.85     -2.60    0.256027E-003
      4.85     -2.55    0.289703E-003
      4.85     -2.50    0.326307E-003
      4.85     -2.45    0.365881E-003
      4.85     -2.40    0.408440E-003
      4.85     -2.35    0.453969E-003
      4.85     -2.30    0.502427E-003
      4.85     -2.25    0.553739E-003
      4.85     -2.20    0.607799E-003
      4.85     -2.15    0.664474E-003
      4.85     -2.10    0.723598E-003
      4.85     -2.05    0.784980E-003
      4.85     -2.00    0.848402E-003
      4.85     -1.95    0.913621E-003
      4.85     -1.90    0.980374E-003
      4.85     -1.85    0.104838E-002
      4.85     -1.80    0.111735E-002
      4.85     -1.75    0.118696E-002
      4.85     -1.70    0.125691E-002
      4.85     -1.65    0.132687E-002
      4.85     -1.60    0.139652E-002
      4.85     -1.55    0.146553E-002
      4.85     -1.50    0.153359E-002
      4.85     -1.45    0.160037E-002
      4.85     -1.40    0.166558E-002
      4.85     -1.35    0.172892E-002
      4.85     -1.30    0.179011E-002
      4.85     -1.25    0.184888E-002
      4.85     -1.20    0.190497E-002
      4.85     -1.15    0.195816E-002
      4.85     -1.10    0.200822E-002
      4.85     -1.05    0.205496E-002
      4.85     -1.00    0.209820E-002
      4.85     -0.95    0.213779E-002
      4.85     -0.90    0.217359E-002
      4.85     -0.85    0.220550E-002
      4.85     -0.80    0.223342E-002
      4.85     -0.75    0.225729E-002
      4.85     -0.70    0.227707E-002
      4.85     -0.65    0.229275E-002
      4.85     -0.60    0.230433E-002
      4.85     -0.55    0.231184E-002
      4.85     -0.50    0.231534E-002
      4.85     -0.45    0.231489E-002
      4.85     -0.40    0.231060E-002
      4.85     -0.35    0.230257E-002
      4.85     -0.30    0.229093E-002
      4.85     -0.25    0.227584E-002
      4.85     -0.20    0.225745E-002
      4.85     -0.15    0.223593E-002
      4.85     -0.10    0.221148E-002
      4.85     -0.05    0.218428E-002
      4.85      0.00    0.215454E-002
      4.85      0.05    0.212244E-002
      4.85      0.10    0.208820E-002
      4.85      0.15    0.205202E-002
      4.85      0.20    0.201409E-002
      4.85      0.25    0.197460E-002
      4.85      0.30    0.193375E-002
      4.85      0.35    0.189171E-002
      4.85      0.40    0.184864E-002
      4.85      0.45    0.180470E-002
      4.85      0.50    0.176003E-002
      4.85      0.55    0.171477E-002
      4.85      0.60    0.166903E-002
      4.85      0.65    0.162292E-002
      4.85      0.70    0.157653E-002
      4.85      0.75    0.152994E-002
      4.85      0.80    0.148322E-002
      4.85      0.85    0.143642E-002
      4.85      0.90    0.138961E-002
      4.85      0.95    0.134283E-002
      4.85      1.00    0.129611E-002
      4.85      1.05    0.124949E-002
      4.85      1.10    0.120301E-002
      4.85      1.15    0.115669E-002
      4.85      1.20    0.111058E-002
      4.85      1.25    0.106471E-002
      4.85      1.30    0.101912E-002
      4.85      1.35    0.973848E-003
      4.85      1.40    0.928945E-003
      4.85      1.45    0.884466E-003
      4.85      1.50    0.840469E-003
      4.85      1.55    0.797018E-003
      4.85      1.60    0.754183E-003
      4.85      1.65    0.712036E-003
      4.85      1.70    0.670655E-003
      4.85      1.75    0.630121E-003
      4.85      1.80    0.590514E-003
      4.85      1.85    0.551916E-003
      4.85      1.90    0.514409E-003
      4.85      1.95    0.478070E-003
      4.85      2.00    0.442974E-003
      4.85      2.05    0.409190E-003
      4.85      2.10    0.376782E-003
      4.85      2.15    0.345804E-003
      4.85      2.20    0.316305E-003
      4.85      2.25    0.288320E-003
      4.85      2.30    0.261878E-003
      4.85      2.35    0.236995E-003
      4.85      2.40    0.213677E-003
      4.85      2.45    0.191919E-003
      4.85      2.50    0.171706E-003
      4.85      2.55    0.153011E-003
      4.85      2.60    0.135800E-003
      4.85      2.65    0.120027E-003
      4.85      2.70    0.105642E-003
      4.85      2.75    0.925835E-004
      4.85      2.80    0.807880E-004
      4.85      2.85    0.701853E-004
      4.85      2.90    0.607021E-004
      4.85      2.95    0.522630E-004
      4.85      3.00    0.447912E-004
      4.85      3.05    0.382098E-004
      4.85      3.10    0.324427E-004
      4.85      3.15    0.274156E-004
      4.85      3.20    0.230567E-004
      4.85      3.25    0.192971E-004
      4.85      3.30    0.160719E-004
      4.85      3.35    0.133198E-004
      4.85      3.40    0.109844E-004
      4.85      3.45    0.901313E-005
      4.85      3.50    0.735844E-005
      4.85      3.55    0.597710E-005
      4.85      3.60    0.483031E-005
      4.85      3.65    0.388353E-005
      4.85      3.70    0.310621E-005
      4.85      3.75    0.247159E-005
      4.85      3.80    0.195637E-005
      4.85      3.85    0.154044E-005
      4.85      3.90    0.120655E-005
      4.85      3.95    0.940035E-006
      4.85      4.00    0.728502E-006
      4.85      4.05    0.561560E-006
      4.85      4.10    0.430559E-006
      4.85      4.15    0.328346E-006
      4.85      4.20    0.249050E-006
      4.85      4.25    0.187884E-006
      4.85      4.30    0.140972E-006
      4.85      4.35    0.105199E-006
      4.85      4.40    0.780763E-007
      4.85      4.45    0.576302E-007
      4.85      4.50    0.423057E-007
      4.85      4.55    0.308860E-007
      4.85      4.60    0.224250E-007
      4.85      4.65    0.161922E-007
      4.85      4.70    0.116274E-007
      4.85      4.75    0.830335E-008
      4.85      4.80    0.589682E-008
      4.85      4.85    0.416459E-008
      4.85      4.90    0.292492E-008
      4.85      4.95    0.204287E-008
      4.85      5.00    0.141889E-008
      4.85      5.05    0.980026E-009
      4.85      5.10    0.673140E-009
      4.85      5.15    0.459782E-009
      4.85      5.20    0.312304E-009
      4.85      5.25    0.210951E-009
      4.85      5.30    0.141699E-009
      4.85      5.35    0.946533E-010
      4.85      5.40    0.628776E-010
      4.85      5.45    0.415390E-010
      4.85      5.50    0.272916E-010
      4.85      5.55    0.178332E-010
      4.85      5.60    0.115898E-010
      4.85      5.65    0.749202E-011
      4.85      5.70    0.481743E-011
      4.85      5.75    0.308135E-011
      4.85      5.80    0.196047E-011
      4.85      5.85    0.124050E-011
      4.85      5.90    0.780278E-012
      4.85      5.95    0.487393E-012
      4.85      6.00    0.301734E-012
      4.85      6.05    0.184448E-012
      4.85      6.10    0.110588E-012
      4.85      6.15    0.642454E-013
      4.85      6.20    0.353567E-013
      4.85      6.25    0.176221E-013
      4.85      6.30    0.716613E-014
      4.85      6.35    0.169602E-014
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.764359E-015
      4.90     -6.30    0.314519E-014
      4.90     -6.25    0.741831E-014
      4.90     -6.20    0.141094E-013
      4.90     -6.15    0.241291E-013
      4.90     -6.10    0.390136E-013
      4.90     -6.05    0.613244E-013
      4.90     -6.00    0.953050E-013
      4.90     -5.95    0.147944E-012
      4.90     -5.90    0.230685E-012
      4.90     -5.85    0.362170E-012
      4.90     -5.80    0.572594E-012
      4.90     -5.75    0.910595E-012
      4.90     -5.70    0.145405E-011
      4.90     -5.65    0.232689E-011
      4.90     -5.60    0.372509E-011
      4.90     -5.55    0.595642E-011
      4.90     -5.50    0.950095E-011
      4.90     -5.45    0.151022E-010
      4.90     -5.40    0.239031E-010
      4.90     -5.35    0.376484E-010
      4.90     -5.30    0.589806E-010
      4.90     -5.25    0.918727E-010
      4.90     -5.20    0.142252E-009
      4.90     -5.15    0.218897E-009
      4.90     -5.10    0.334707E-009
      4.90     -5.05    0.508493E-009
      4.90     -5.00    0.767483E-009
      4.90     -4.95    0.115079E-008
      4.90     -4.90    0.171416E-008
      4.90     -4.85    0.253649E-008
      4.90     -4.80    0.372856E-008
      4.90     -4.75    0.544475E-008
      4.90     -4.70    0.789864E-008
      4.90     -4.65    0.113835E-007
      4.90     -4.60    0.162990E-007
      4.90     -4.55    0.231858E-007
      4.90     -4.50    0.327697E-007
      4.90     -4.45    0.460183E-007
      4.90     -4.40    0.642115E-007
      4.90     -4.35    0.890298E-007
      4.90     -4.30    0.122664E-006
      4.90     -4.25    0.167947E-006
      4.90     -4.20    0.228519E-006
      4.90     -4.15    0.309017E-006
      4.90     -4.10    0.415308E-006
      4.90     -4.05    0.554758E-006
      4.90     -4.00    0.736546E-006
      4.90     -3.95    0.972021E-006
      4.90     -3.90    0.127511E-005
      4.90     -3.85    0.166278E-005
      4.90     -3.80    0.215552E-005
      4.90     -3.75    0.277789E-005
      4.90     -3.70    0.355914E-005
      4.90     -3.65    0.453372E-005
      4.90     -3.60    0.574201E-005
      4.90     -3.55    0.723084E-005
      4.90     -3.50    0.905412E-005
      4.90     -3.45    0.112734E-004
      4.90     -3.40    0.139583E-004
      4.90     -3.35    0.171869E-004
      4.90     -3.30    0.210459E-004
      4.90     -3.25    0.256309E-004
      4.90     -3.20    0.310458E-004
      4.90     -3.15    0.374032E-004
      4.90     -3.10    0.448229E-004
      4.90     -3.05    0.534316E-004
      4.90     -3.00    0.633617E-004
      4.90     -2.95    0.747496E-004
      4.90     -2.90    0.877339E-004
      4.90     -2.85    0.102454E-003
      4.90     -2.80    0.119047E-003
      4.90     -2.75    0.137645E-003
      4.90     -2.70    0.158375E-003
      4.90     -2.65    0.181353E-003
      4.90     -2.60    0.206683E-003
      4.90     -2.55    0.234452E-003
      4.90     -2.50    0.264733E-003
      4.90     -2.45    0.297577E-003
      4.90     -2.40    0.333011E-003
      4.90     -2.35    0.371042E-003
      4.90     -2.30    0.411648E-003
      4.90     -2.25    0.454783E-003
      4.90     -2.20    0.500373E-003
      4.90     -2.15    0.548319E-003
      4.90     -2.10    0.598492E-003
      4.90     -2.05    0.650741E-003
      4.90     -2.00    0.704889E-003
      4.90     -1.95    0.760736E-003
      4.90     -1.90    0.818062E-003
      4.90     -1.85    0.876629E-003
      4.90     -1.80    0.936182E-003
      4.90     -1.75    0.996455E-003
      4.90     -1.70    0.105717E-002
      4.90     -1.65    0.111804E-002
      4.90     -1.60    0.117878E-002
      4.90     -1.55    0.123910E-002
      4.90     -1.50    0.129871E-002
      4.90     -1.45    0.135731E-002
      4.90     -1.40    0.141463E-002
      4.90     -1.35    0.147040E-002
      4.90     -1.30    0.152434E-002
      4.90     -1.25    0.157622E-002
      4.90     -1.20    0.162579E-002
      4.90     -1.15    0.167283E-002
      4.90     -1.10    0.171714E-002
      4.90     -1.05    0.175851E-002
      4.90     -1.00    0.179680E-002
      4.90     -0.95    0.183184E-002
      4.90     -0.90    0.186351E-002
      4.90     -0.85    0.189170E-002
      4.90     -0.80    0.191633E-002
      4.90     -0.75    0.193732E-002
      4.90     -0.70    0.195465E-002
      4.90     -0.65    0.196829E-002
      4.90     -0.60    0.197824E-002
      4.90     -0.55    0.198453E-002
      4.90     -0.50    0.198721E-002
      4.90     -0.45    0.198634E-002
      4.90     -0.40    0.198202E-002
      4.90     -0.35    0.197433E-002
      4.90     -0.30    0.196341E-002
      4.90     -0.25    0.194939E-002
      4.90     -0.20    0.193242E-002
      4.90     -0.15    0.191267E-002
      4.90     -0.10    0.189029E-002
      4.90     -0.05    0.186548E-002
      4.90      0.00    0.183841E-002
      4.90      0.05    0.180928E-002
      4.90      0.10    0.177827E-002
      4.90      0.15    0.174556E-002
      4.90      0.20    0.171135E-002
      4.90      0.25    0.167581E-002
      4.90      0.30    0.163912E-002
      4.90      0.35    0.160143E-002
      4.90      0.40    0.156291E-002
      4.90      0.45    0.152369E-002
      4.90      0.50    0.148392E-002
      4.90      0.55    0.144370E-002
      4.90      0.60    0.140316E-002
      4.90      0.65    0.136238E-002
      4.90      0.70    0.132146E-002
      4.90      0.75    0.128046E-002
      4.90      0.80    0.123946E-002
      4.90      0.85    0.119850E-002
      4.90      0.90    0.115763E-002
      4.90      0.95    0.111689E-002
      4.90      1.00    0.107632E-002
      4.90      1.05    0.103595E-002
      4.90      1.10    0.995811E-003
      4.90      1.15    0.955924E-003
      4.90      1.20    0.916319E-003
      4.90      1.25    0.877028E-003
      4.90      1.30    0.838081E-003
      4.90      1.35    0.799513E-003
      4.90      1.40    0.761363E-003
      4.90      1.45    0.723674E-003
      4.90      1.50    0.686493E-003
      4.90      1.55    0.649872E-003
      4.90      1.60    0.613864E-003
      4.90      1.65    0.578530E-003
      4.90      1.70    0.543929E-003
      4.90      1.75    0.510124E-003
      4.90      1.80    0.477180E-003
      4.90      1.85    0.445160E-003
      4.90      1.90    0.414126E-003
      4.90      1.95    0.384137E-003
      4.90      2.00    0.355251E-003
      4.90      2.05    0.327519E-003
      4.90      2.10    0.300986E-003
      4.90      2.15    0.275692E-003
      4.90      2.20    0.251669E-003
      4.90      2.25    0.228940E-003
      4.90      2.30    0.207521E-003
      4.90      2.35    0.187419E-003
      4.90      2.40    0.168631E-003
      4.90      2.45    0.151148E-003
      4.90      2.50    0.134948E-003
      4.90      2.55    0.120006E-003
      4.90      2.60    0.106286E-003
      4.90      2.65    0.937459E-004
      4.90      2.70    0.823387E-004
      4.90      2.75    0.720113E-004
      4.90      2.80    0.627066E-004
      4.90      2.85    0.543645E-004
      4.90      2.90    0.469224E-004
      4.90      2.95    0.403164E-004
      4.90      3.00    0.344823E-004
      4.90      3.05    0.293563E-004
      4.90      3.10    0.248755E-004
      4.90      3.15    0.209792E-004
      4.90      3.20    0.176089E-004
      4.90      3.25    0.147089E-004
      4.90      3.30    0.122268E-004
      4.90      3.35    0.101138E-004
      4.90      3.40    0.832474E-005
      4.90      3.45    0.681806E-005
      4.90      3.50    0.555611E-005
      4.90      3.55    0.450490E-005
      4.90      3.60    0.363405E-005
      4.90      3.65    0.291657E-005
      4.90      3.70    0.232873E-005
      4.90      3.75    0.184978E-005
      4.90      3.80    0.146170E-005
      4.90      3.85    0.114902E-005
      4.90      3.90    0.898501E-006
      4.90      3.95    0.698903E-006
      4.90      4.00    0.540773E-006
      4.90      4.05    0.416203E-006
      4.90      4.10    0.318623E-006
      4.90      4.15    0.242618E-006
      4.90      4.20    0.183754E-006
      4.90      4.25    0.138424E-006
      4.90      4.30    0.103714E-006
      4.90      4.35    0.772880E-007
      4.90      4.40    0.572831E-007
      4.90      4.45    0.422257E-007
      4.90      4.50    0.309568E-007
      4.90      4.55    0.225715E-007
      4.90      4.60    0.163676E-007
      4.90      4.65    0.118039E-007
      4.90      4.70    0.846600E-008
      4.90      4.75    0.603863E-008
      4.90      4.80    0.428355E-008
      4.90      4.85    0.302183E-008
      4.90      4.90    0.212000E-008
      4.90      4.95    0.147910E-008
      4.90      5.00    0.102625E-008
      4.90      5.05    0.708105E-009
      4.90      5.10    0.485886E-009
      4.90      5.15    0.331559E-009
      4.90      5.20    0.224997E-009
      4.90      5.25    0.151839E-009
      4.90      5.30    0.101901E-009
      4.90      5.35    0.680101E-010
      4.90      5.40    0.451408E-010
      4.90      5.45    0.297971E-010
      4.90      5.50    0.195616E-010
      4.90      5.55    0.127724E-010
      4.90      5.60    0.829476E-011
      4.90      5.65    0.535823E-011
      4.90      5.70    0.344311E-011
      4.90      5.75    0.220094E-011
      4.90      5.80    0.139953E-011
      4.90      5.85    0.885125E-012
      4.90      5.90    0.556515E-012
      4.90      5.95    0.347511E-012
      4.90      6.00    0.215092E-012
      4.90      6.05    0.131474E-012
      4.90      6.10    0.788294E-013
      4.90      6.15    0.458020E-013
      4.90      6.20    0.252122E-013
      4.90      6.25    0.125692E-013
      4.90      6.30    0.511254E-014
      4.90      6.35    0.121019E-014
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.465550E-015
      4.95     -6.30    0.191387E-014
      4.95     -6.25    0.450830E-014
      4.95     -6.20    0.856420E-014
      4.95     -6.15    0.146374E-013
      4.95     -6.10    0.236824E-013
      4.95     -6.05    0.373194E-013
      4.95     -6.00    0.582759E-013
      4.95     -5.95    0.911094E-013
      4.95     -5.90    0.143382E-012
      4.95     -5.85    0.227555E-012
      4.95     -5.80    0.364030E-012
      4.95     -5.75    0.585972E-012
      4.95     -5.70    0.946943E-012
      4.95     -5.65    0.153282E-011
      4.95     -5.60    0.248032E-011
      4.95     -5.55    0.400550E-011
      4.95     -5.50    0.644722E-011
      4.95     -5.45    0.103329E-010
      4.95     -5.40    0.164772E-010
      4.95     -5.35    0.261287E-010
      4.95     -5.30    0.411861E-010
      4.95     -5.25    0.645140E-010
      4.95     -5.20    0.100401E-009
      4.95     -5.15    0.155219E-009
      4.95     -5.10    0.238358E-009
      4.95     -5.05    0.363551E-009
      4.95     -5.00    0.550733E-009
      4.95     -4.95    0.828612E-009
      4.95     -4.90    0.123822E-008
      4.95     -4.85    0.183776E-008
      4.95     -4.80    0.270915E-008
      4.95     -4.75    0.396688E-008
      4.95     -4.70    0.576967E-008
      4.95     -4.65    0.833597E-008
      4.95     -4.60    0.119643E-007
      4.95     -4.55    0.170592E-007
      4.95     -4.50    0.241654E-007
      4.95     -4.45    0.340106E-007
      4.95     -4.40    0.475597E-007
      4.95     -4.35    0.660829E-007
      4.95     -4.30    0.912398E-007
      4.95     -4.25    0.125183E-006
      4.95     -4.20    0.170684E-006
      4.95     -4.15    0.231283E-006
      4.95     -4.10    0.311472E-006
      4.95     -4.05    0.416906E-006
      4.95     -4.00    0.554649E-006
      4.95     -3.95    0.733466E-006
      4.95     -3.90    0.964139E-006
      4.95     -3.85    0.125984E-005
      4.95     -3.80    0.163654E-005
      4.95     -3.75    0.211344E-005
      4.95     -3.70    0.271345E-005
      4.95     -3.65    0.346372E-005
      4.95     -3.60    0.439611E-005
      4.95     -3.55    0.554774E-005
      4.95     -3.50    0.696154E-005
      4.95     -3.45    0.868666E-005
      4.95     -3.40    0.107790E-004
      4.95     -3.35    0.133014E-004
      4.95     -3.30    0.163242E-004
      4.95     -3.25    0.199250E-004
      4.95     -3.20    0.241891E-004
      4.95     -3.15    0.292088E-004
      4.95     -3.10    0.350833E-004
      4.95     -3.05    0.419183E-004
      4.95     -3.00    0.498247E-004
      4.95     -2.95    0.589177E-004
      4.95     -2.90    0.693154E-004
      4.95     -2.85    0.811375E-004
      4.95     -2.80    0.945032E-004
      4.95     -2.75    0.109529E-003
      4.95     -2.70    0.126328E-003
      4.95     -2.65    0.145005E-003
      4.95     -2.60    0.165656E-003
      4.95     -2.55    0.188367E-003
      4.95     -2.50    0.213207E-003
      4.95     -2.45    0.240234E-003
      4.95     -2.40    0.269482E-003
      4.95     -2.35    0.300971E-003
      4.95     -2.30    0.334697E-003
      4.95     -2.25    0.370633E-003
      4.95     -2.20    0.408731E-003
      4.95     -2.15    0.448918E-003
      4.95     -2.10    0.491098E-003
      4.95     -2.05    0.535154E-003
      4.95     -2.00    0.580943E-003
      4.95     -1.95    0.628303E-003
      4.95     -1.90    0.677054E-003
      4.95     -1.85    0.726995E-003
      4.95     -1.80    0.777911E-003
      4.95     -1.75    0.829575E-003
      4.95     -1.70    0.881745E-003
      4.95     -1.65    0.934174E-003
      4.95     -1.60    0.986607E-003
      4.95     -1.55    0.103879E-002
      4.95     -1.50    0.109045E-002
      4.95     -1.45    0.114134E-002
      4.95     -1.40    0.119121E-002
      4.95     -1.35    0.123980E-002
      4.95     -1.30    0.128687E-002
      4.95     -1.25    0.133219E-002
      4.95     -1.20    0.137554E-002
      4.95     -1.15    0.141672E-002
      4.95     -1.10    0.145552E-002
      4.95     -1.05    0.149178E-002
      4.95     -1.00    0.152533E-002
      4.95     -0.95    0.155603E-002
      4.95     -0.90    0.158377E-002
      4.95     -0.85    0.160843E-002
      4.95     -0.80    0.162993E-002
      4.95     -0.75    0.164822E-002
      4.95     -0.70    0.166324E-002
      4.95     -0.65    0.167499E-002
      4.95     -0.60    0.168346E-002
      4.95     -0.55    0.168867E-002
      4.95     -0.50    0.169066E-002
      4.95     -0.45    0.168950E-002
      4.95     -0.40    0.168526E-002
      4.95     -0.35    0.167803E-002
      4.95     -0.30    0.166793E-002
      4.95     -0.25    0.165508E-002
      4.95     -0.20    0.163962E-002
      4.95     -0.15    0.162169E-002
      4.95     -0.10    0.160146E-002
      4.95     -0.05    0.157909E-002
      4.95      0.00    0.155475E-002
      4.95      0.05    0.152861E-002
      4.95      0.10    0.150084E-002
      4.95      0.15    0.147162E-002
      4.95      0.20    0.144111E-002
      4.95      0.25    0.140948E-002
      4.95      0.30    0.137689E-002
      4.95      0.35    0.134349E-002
      4.95      0.40    0.130941E-002
      4.95      0.45    0.127480E-002
      4.95      0.50    0.123978E-002
      4.95      0.55    0.120444E-002
      4.95      0.60    0.116891E-002
      4.95      0.65    0.113325E-002
      4.95      0.70    0.109755E-002
      4.95      0.75    0.106188E-002
      4.95      0.80    0.102629E-002
      4.95      0.85    0.990828E-003
      4.95      0.90    0.955543E-003
      4.95      0.95    0.920466E-003
      4.95      1.00    0.885627E-003
      4.95      1.05    0.851053E-003
      4.95      1.10    0.816766E-003
      4.95      1.15    0.782789E-003
      4.95      1.20    0.749146E-003
      4.95      1.25    0.715858E-003
      4.95      1.30    0.682950E-003
      4.95      1.35    0.650450E-003
      4.95      1.40    0.618387E-003
      4.95      1.45    0.586795E-003
      4.95      1.50    0.555711E-003
      4.95      1.55    0.525173E-003
      4.95      1.60    0.495226E-003
      4.95      1.65    0.465913E-003
      4.95      1.70    0.437282E-003
      4.95      1.75    0.409382E-003
      4.95      1.80    0.382260E-003
      4.95      1.85    0.355967E-003
      4.95      1.90    0.330547E-003
      4.95      1.95    0.306047E-003
      4.95      2.00    0.282506E-003
      4.95      2.05    0.259963E-003
      4.95      2.10    0.238450E-003
      4.95      2.15    0.217994E-003
      4.95      2.20    0.198615E-003
      4.95      2.25    0.180326E-003
      4.95      2.30    0.163136E-003
      4.95      2.35    0.147044E-003
      4.95      2.40    0.132042E-003
      4.95      2.45    0.118117E-003
      4.95      2.50    0.105248E-003
      4.95      2.55    0.934073E-004
      4.95      2.60    0.825627E-004
      4.95      2.65    0.726762E-004
      4.95      2.70    0.637052E-004
      4.95      2.75    0.556037E-004
      4.95      2.80    0.483226E-004
      4.95      2.85    0.418109E-004
      4.95      2.90    0.360159E-004
      4.95      2.95    0.308845E-004
      4.95      3.00    0.263635E-004
      4.95      3.05    0.224007E-004
      4.95      3.10    0.189450E-004
      4.95      3.15    0.159469E-004
      4.95      3.20    0.133596E-004
      4.95      3.25    0.111384E-004
      4.95      3.30    0.924156E-005
      4.95      3.35    0.763037E-005
      4.95      3.40    0.626912E-005
      4.95      3.45    0.512521E-005
      4.95      3.50    0.416913E-005
      4.95      3.55    0.337438E-005
      4.95      3.60    0.271734E-005
      4.95      3.65    0.217711E-005
      4.95      3.70    0.173537E-005
      4.95      3.75    0.137615E-005
      4.95      3.80    0.108566E-005
      4.95      3.85    0.852038E-006
      4.95      3.90    0.665205E-006
      4.95      3.95    0.516622E-006
      4.95      4.00    0.399117E-006
      4.95      4.05    0.306712E-006
      4.95      4.10    0.234452E-006
      4.95      4.15    0.178264E-006
      4.95      4.20    0.134819E-006
      4.95      4.25    0.101417E-006
      4.95      4.30    0.758814E-007
      4.95      4.35    0.564699E-007
      4.95      4.40    0.417975E-007
      4.95      4.45    0.307702E-007
      4.95      4.50    0.225295E-007
      4.95      4.55    0.164063E-007
      4.95      4.60    0.118823E-007
      4.95      4.65    0.855884E-008
      4.95      4.70    0.613132E-008
      4.95      4.75    0.436829E-008
      4.95      4.80    0.309518E-008
      4.95      4.85    0.218108E-008
      4.95      4.90    0.152851E-008
      4.95      4.95    0.106530E-008
      4.95      5.00    0.738376E-009
      4.95      5.05    0.508964E-009
      4.95      5.10    0.348898E-009
      4.95      5.15    0.237853E-009
      4.95      5.20    0.161258E-009
      4.95      5.25    0.108726E-009
      4.95      5.30    0.729030E-010
      4.95      5.35    0.486145E-010
      4.95      5.40    0.322402E-010
      4.95      5.45    0.212643E-010
      4.95      5.50    0.139489E-010
      4.95      5.55    0.910076E-011
      4.95      5.60    0.590596E-011
      4.95      5.65    0.381245E-011
      4.95      5.70    0.244819E-011
      4.95      5.75    0.156399E-011
      4.95      5.80    0.993946E-012
      4.95      5.85    0.628301E-012
      4.95      5.90    0.394873E-012
      4.95      5.95    0.246496E-012
      4.95      6.00    0.152537E-012
      4.95      6.05    0.932292E-013
      4.95      6.10    0.559007E-013
      4.95      6.15    0.324845E-013
      4.95      6.20    0.178855E-013
      4.95      6.25    0.891884E-014
      4.95      6.30    0.362863E-014
      4.95      6.35    0.859083E-015
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.279721E-015
      5.00     -6.30    0.114883E-014
      5.00     -6.25    0.270275E-014
      5.00     -6.20    0.512878E-014
      5.00     -6.15    0.876399E-014
      5.00     -6.10    0.141997E-013
      5.00     -6.05    0.224596E-013
      5.00     -6.00    0.352980E-013
      5.00     -5.95    0.556912E-013
      5.00     -5.90    0.886455E-013
      5.00     -5.85    0.142509E-012
      5.00     -5.80    0.231089E-012
      5.00     -5.75    0.377042E-012
      5.00     -5.70    0.617253E-012
      5.00     -5.65    0.101129E-011
      5.00     -5.60    0.165458E-011
      5.00     -5.55    0.269881E-011
      5.00     -5.50    0.438310E-011
      5.00     -5.45    0.708136E-011
      5.00     -5.40    0.113736E-010
      5.00     -5.35    0.181520E-010
      5.00     -5.30    0.287785E-010
      5.00     -5.25    0.453144E-010
      5.00     -5.20    0.708554E-010
      5.00     -5.15    0.110014E-009
      5.00     -5.10    0.169606E-009
      5.00     -5.05    0.259628E-009
      5.00     -5.00    0.394625E-009
      5.00     -4.95    0.595598E-009
      5.00     -4.90    0.892630E-009
      5.00     -4.85    0.132850E-008
      5.00     -4.80    0.196356E-008
      5.00     -4.75    0.288232E-008
      5.00     -4.70    0.420224E-008
      5.00     -4.65    0.608536E-008
      5.00     -4.60    0.875352E-008
      5.00     -4.55    0.125082E-007
      5.00     -4.50    0.177561E-007
      5.00     -4.45    0.250418E-007
      5.00     -4.40    0.350892E-007
      5.00     -4.35    0.488533E-007
      5.00     -4.30    0.675849E-007
      5.00     -4.25    0.929104E-007
      5.00     -4.20    0.126928E-006
      5.00     -4.15    0.172328E-006
      5.00     -4.10    0.232527E-006
      5.00     -4.05    0.311842E-006
      5.00     -4.00    0.415679E-006
      5.00     -3.95    0.550762E-006
      5.00     -3.90    0.725390E-006
      5.00     -3.85    0.949728E-006
      5.00     -3.80    0.123614E-005
      5.00     -3.75    0.159952E-005
      5.00     -3.70    0.205774E-005
      5.00     -3.65    0.263199E-005
      5.00     -3.60    0.334727E-005
      5.00     -3.55    0.423279E-005
      5.00     -3.50    0.532244E-005
      5.00     -3.45    0.665521E-005
      5.00     -3.40    0.827556E-005
      5.00     -3.35    0.102338E-004
      5.00     -3.30    0.125863E-004
      5.00     -3.25    0.153958E-004
      5.00     -3.20    0.187313E-004
      5.00     -3.15    0.226680E-004
      5.00     -3.10    0.272874E-004
      5.00     -3.05    0.326763E-004
      5.00     -3.00    0.389268E-004
      5.00     -2.95    0.461350E-004
      5.00     -2.90    0.544005E-004
      5.00     -2.85    0.638247E-004
      5.00     -2.80    0.745096E-004
      5.00     -2.75    0.865562E-004
      5.00     -2.70    0.100063E-003
      5.00     -2.65    0.115124E-003
      5.00     -2.60    0.131825E-003
      5.00     -2.55    0.150246E-003
      5.00     -2.50    0.170455E-003
      5.00     -2.45    0.192507E-003
      5.00     -2.40    0.216443E-003
      5.00     -2.35    0.242289E-003
      5.00     -2.30    0.270053E-003
      5.00     -2.25    0.299725E-003
      5.00     -2.20    0.331273E-003
      5.00     -2.15    0.364648E-003
      5.00     -2.10    0.399780E-003
      5.00     -2.05    0.436578E-003
      5.00     -2.00    0.474930E-003
      5.00     -1.95    0.514708E-003
      5.00     -1.90    0.555763E-003
      5.00     -1.85    0.597931E-003
      5.00     -1.80    0.641032E-003
      5.00     -1.75    0.684874E-003
      5.00     -1.70    0.729251E-003
      5.00     -1.65    0.773950E-003
      5.00     -1.60    0.818750E-003
      5.00     -1.55    0.863425E-003
      5.00     -1.50    0.907746E-003
      5.00     -1.45    0.951484E-003
      5.00     -1.40    0.994413E-003
      5.00     -1.35    0.103631E-002
      5.00     -1.30    0.107695E-002
      5.00     -1.25    0.111613E-002
      5.00     -1.20    0.115365E-002
      5.00     -1.15    0.118931E-002
      5.00     -1.10    0.122295E-002
      5.00     -1.05    0.125438E-002
      5.00     -1.00    0.128348E-002
      5.00     -0.95    0.131011E-002
      5.00     -0.90    0.133414E-002
      5.00     -0.85    0.135549E-002
      5.00     -0.80    0.137408E-002
      5.00     -0.75    0.138984E-002
      5.00     -0.70    0.140274E-002
      5.00     -0.65    0.141276E-002
      5.00     -0.60    0.141989E-002
      5.00     -0.55    0.142415E-002
      5.00     -0.50    0.142557E-002
      5.00     -0.45    0.142422E-002
      5.00     -0.40    0.142016E-002
      5.00     -0.35    0.141347E-002
      5.00     -0.30    0.140426E-002
      5.00     -0.25    0.139263E-002
      5.00     -0.20    0.137872E-002
      5.00     -0.15    0.136266E-002
      5.00     -0.10    0.134458E-002
      5.00     -0.05    0.132465E-002
      5.00      0.00    0.130301E-002
      5.00      0.05    0.127982E-002
      5.00      0.10    0.125524E-002
      5.00      0.15    0.122943E-002
      5.00      0.20    0.120253E-002
      5.00      0.25    0.117470E-002
      5.00      0.30    0.114608E-002
      5.00      0.35    0.111680E-002
      5.00      0.40    0.108701E-002
      5.00      0.45    0.105680E-002
      5.00      0.50    0.102630E-002
      5.00      0.55    0.995608E-003
      5.00      0.60    0.964805E-003
      5.00      0.65    0.933972E-003
      5.00      0.70    0.903178E-003
      5.00      0.75    0.872484E-003
      5.00      0.80    0.841938E-003
      5.00      0.85    0.811584E-003
      5.00      0.90    0.781458E-003
      5.00      0.95    0.751589E-003
      5.00      1.00    0.722001E-003
      5.00      1.05    0.692717E-003
      5.00      1.10    0.663754E-003
      5.00      1.15    0.635131E-003
      5.00      1.20    0.606864E-003
      5.00      1.25    0.578970E-003
      5.00      1.30    0.551468E-003
      5.00      1.35    0.524377E-003
      5.00      1.40    0.497721E-003
      5.00      1.45    0.471524E-003
      5.00      1.50    0.445814E-003
      5.00      1.55    0.420619E-003
      5.00      1.60    0.395974E-003
      5.00      1.65    0.371911E-003
      5.00      1.70    0.348466E-003
      5.00      1.75    0.325675E-003
      5.00      1.80    0.303575E-003
      5.00      1.85    0.282202E-003
      5.00      1.90    0.261589E-003
      5.00      1.95    0.241770E-003
      5.00      2.00    0.222774E-003
      5.00      2.05    0.204627E-003
      5.00      2.10    0.187351E-003
      5.00      2.15    0.170964E-003
      5.00      2.20    0.155477E-003
      5.00      2.25    0.140897E-003
      5.00      2.30    0.127226E-003
      5.00      2.35    0.114460E-003
      5.00      2.40    0.102587E-003
      5.00      2.45    0.915938E-004
      5.00      2.50    0.814583E-004
      5.00      2.55    0.721557E-004
      5.00      2.60    0.636561E-004
      5.00      2.65    0.559259E-004
      5.00      2.70    0.489284E-004
      5.00      2.75    0.426242E-004
      5.00      2.80    0.369718E-004
      5.00      2.85    0.319286E-004
      5.00      2.90    0.274510E-004
      5.00      2.95    0.234953E-004
      5.00      3.00    0.200182E-004
      5.00      3.05    0.169773E-004
      5.00      3.10    0.143315E-004
      5.00      3.15    0.120412E-004
      5.00      3.20    0.100691E-004
      5.00      3.25    0.837969E-005
      5.00      3.30    0.694014E-005
      5.00      3.35    0.571996E-005
      5.00      3.40    0.469122E-005
      5.00      3.45    0.382853E-005
      5.00      3.50    0.310896E-005
      5.00      3.55    0.251201E-005
      5.00      3.60    0.201948E-005
      5.00      3.65    0.161530E-005
      5.00      3.70    0.128543E-005
      5.00      3.75    0.101770E-005
      5.00      3.80    0.801589E-006
      5.00      3.85    0.628108E-006
      5.00      3.90    0.489617E-006
      5.00      3.95    0.379673E-006
      5.00      4.00    0.292876E-006
      5.00      4.05    0.224735E-006
      5.00      4.10    0.171539E-006
      5.00      4.15    0.130242E-006
      5.00      4.20    0.983620E-007
      5.00      4.25    0.738901E-007
      5.00      4.30    0.552103E-007
      5.00      4.35    0.410320E-007
      5.00      4.40    0.303310E-007
      5.00      4.45    0.223002E-007
      5.00      4.50    0.163074E-007
      5.00      4.55    0.118605E-007
      5.00      4.60    0.857962E-008
      5.00      4.65    0.617261E-008
      5.00      4.70    0.441675E-008
      5.00      4.75    0.314316E-008
      5.00      4.80    0.222463E-008
      5.00      4.85    0.156593E-008
      5.00      4.90    0.109624E-008
      5.00      4.95    0.763230E-009
      5.00      5.00    0.528471E-009
      5.00      5.05    0.363915E-009
      5.00      5.10    0.249224E-009
      5.00      5.15    0.169742E-009
      5.00      5.20    0.114974E-009
      5.00      5.25    0.774500E-010
      5.00      5.30    0.518866E-010
      5.00      5.35    0.345704E-010
      5.00      5.40    0.229074E-010
      5.00      5.45    0.150966E-010
      5.00      5.50    0.989526E-011
      5.00      5.55    0.645115E-011
      5.00      5.60    0.418343E-011
      5.00      5.65    0.269862E-011
      5.00      5.70    0.173179E-011
      5.00      5.75    0.110564E-011
      5.00      5.80    0.702255E-012
      5.00      5.85    0.443691E-012
      5.00      5.90    0.278732E-012
      5.00      5.95    0.173939E-012
      5.00      6.00    0.107615E-012
      5.00      6.05    0.657672E-013
      5.00      6.10    0.394358E-013
      5.00      6.15    0.229200E-013
      5.00      6.20    0.126222E-013
      5.00      6.25    0.629592E-014
      5.00      6.30    0.256212E-014
      5.00      6.35    0.606689E-015
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.165623E-015
      5.05     -6.30    0.679576E-015
      5.05     -6.25    0.159690E-014
      5.05     -6.20    0.302788E-014
      5.05     -6.15    0.517614E-014
      5.05     -6.10    0.840777E-014
      5.05     -6.05    0.133707E-013
      5.05     -6.00    0.211960E-013
      5.05     -5.95    0.338341E-013
      5.05     -5.90    0.546098E-013
      5.05     -5.85    0.891324E-013
      5.05     -5.80    0.146774E-012
      5.05     -5.75    0.243045E-012
      5.05     -5.70    0.403392E-012
      5.05     -5.65    0.669182E-012
      5.05     -5.60    0.110708E-011
      5.05     -5.55    0.182360E-011
      5.05     -5.50    0.298743E-011
      5.05     -5.45    0.486348E-011
      5.05     -5.40    0.786420E-011
      5.05     -5.35    0.126263E-010
      5.05     -5.30    0.201248E-010
      5.05     -5.25    0.318398E-010
      5.05     -5.20    0.500005E-010
      5.05     -5.15    0.779366E-010
      5.05     -5.10    0.120582E-009
      5.05     -5.05    0.185189E-009
      5.05     -5.00    0.282336E-009
      5.05     -4.95    0.427328E-009
      5.05     -4.90    0.642144E-009
      5.05     -4.85    0.958098E-009
      5.05     -4.80    0.141947E-008
      5.05     -4.75    0.208840E-008
      5.05     -4.70    0.305142E-008
      5.05     -4.65    0.442818E-008
      5.05     -4.60    0.638282E-008
      5.05     -4.55    0.913889E-008
      5.05     -4.50    0.129986E-007
      5.05     -4.45    0.183676E-007
      5.05     -4.40    0.257860E-007
      5.05     -4.35    0.359683E-007
      5.05     -4.30    0.498522E-007
      5.05     -4.25    0.686598E-007
      5.05     -4.20    0.939719E-007
      5.05     -4.15    0.127818E-006
      5.05     -4.10    0.172787E-006
      5.05     -4.05    0.232152E-006
      5.05     -4.00    0.310027E-006
      5.05     -3.95    0.411539E-006
      5.05     -3.90    0.543035E-006
      5.05     -3.85    0.712312E-006
      5.05     -3.80    0.928874E-006
      5.05     -3.75    0.120422E-005
      5.05     -3.70    0.155217E-005
      5.05     -3.65    0.198916E-005
      5.05     -3.60    0.253467E-005
      5.05     -3.55    0.321152E-005
      5.05     -3.50    0.404628E-005
      5.05     -3.45    0.506963E-005
      5.05     -3.40    0.631667E-005
      5.05     -3.35    0.782731E-005
      5.05     -3.30    0.964645E-005
      5.05     -3.25    0.118242E-004
      5.05     -3.20    0.144160E-004
      5.05     -3.15    0.174827E-004
      5.05     -3.10    0.210903E-004
      5.05     -3.05    0.253096E-004
      5.05     -3.00    0.302162E-004
      5.05     -2.95    0.358895E-004
      5.05     -2.90    0.424122E-004
      5.05     -2.85    0.498693E-004
      5.05     -2.80    0.583470E-004
      5.05     -2.75    0.679313E-004
      5.05     -2.70    0.787071E-004
      5.05     -2.65    0.907560E-004
      5.05     -2.60    0.104155E-003
      5.05     -2.55    0.118976E-003
      5.05     -2.50    0.135281E-003
      5.05     -2.45    0.153123E-003
      5.05     -2.40    0.172546E-003
      5.05     -2.35    0.193577E-003
      5.05     -2.30    0.216234E-003
      5.05     -2.25    0.240515E-003
      5.05     -2.20    0.266405E-003
      5.05     -2.15    0.293871E-003
      5.05     -2.10    0.322862E-003
      5.05     -2.05    0.353310E-003
      5.05     -2.00    0.385130E-003
      5.05     -1.95    0.418219E-003
      5.05     -1.90    0.452459E-003
      5.05     -1.85    0.487716E-003
      5.05     -1.80    0.523842E-003
      5.05     -1.75    0.560675E-003
      5.05     -1.70    0.598044E-003
      5.05     -1.65    0.635767E-003
      5.05     -1.60    0.673655E-003
      5.05     -1.55    0.711513E-003
      5.05     -1.50    0.749142E-003
      5.05     -1.45    0.786343E-003
      5.05     -1.40    0.822914E-003
      5.05     -1.35    0.858659E-003
      5.05     -1.30    0.893383E-003
      5.05     -1.25    0.926898E-003
      5.05     -1.20    0.959024E-003
      5.05     -1.15    0.989590E-003
      5.05     -1.10    0.101843E-002
      5.05     -1.05    0.104541E-002
      5.05     -1.00    0.107038E-002
      5.05     -0.95    0.109322E-002
      5.05     -0.90    0.111384E-002
      5.05     -0.85    0.113213E-002
      5.05     -0.80    0.114802E-002
      5.05     -0.75    0.116147E-002
      5.05     -0.70    0.117243E-002
      5.05     -0.65    0.118088E-002
      5.05     -0.60    0.118681E-002
      5.05     -0.55    0.119025E-002
      5.05     -0.50    0.119122E-002
      5.05     -0.45    0.118977E-002
      5.05     -0.40    0.118596E-002
      5.05     -0.35    0.117986E-002
      5.05     -0.30    0.117157E-002
      5.05     -0.25    0.116119E-002
      5.05     -0.20    0.114882E-002
      5.05     -0.15    0.113460E-002
      5.05     -0.10    0.111864E-002
      5.05     -0.05    0.110109E-002
      5.05      0.00    0.108207E-002
      5.05      0.05    0.106174E-002
      5.05      0.10    0.104023E-002
      5.05      0.15    0.101769E-002
      5.05      0.20    0.994242E-003
      5.05      0.25    0.970031E-003
      5.05      0.30    0.945182E-003
      5.05      0.35    0.919818E-003
      5.05      0.40    0.894053E-003
      5.05      0.45    0.867993E-003
      5.05      0.50    0.841734E-003
      5.05      0.55    0.815365E-003
      5.05      0.60    0.788964E-003
      5.05      0.65    0.762601E-003
      5.05      0.70    0.736335E-003
      5.05      0.75    0.710219E-003
      5.05      0.80    0.684295E-003
      5.05      0.85    0.658599E-003
      5.05      0.90    0.633163E-003
      5.05      0.95    0.608010E-003
      5.05      1.00    0.583160E-003
      5.05      1.05    0.558630E-003
      5.05      1.10    0.534434E-003
      5.05      1.15    0.510585E-003
      5.05      1.20    0.487094E-003
      5.05      1.25    0.463975E-003
      5.05      1.30    0.441239E-003
      5.05      1.35    0.418902E-003
      5.05      1.40    0.396979E-003
      5.05      1.45    0.375487E-003
      5.05      1.50    0.354447E-003
      5.05      1.55    0.333880E-003
      5.05      1.60    0.313810E-003
      5.05      1.65    0.294262E-003
      5.05      1.70    0.275261E-003
      5.05      1.75    0.256834E-003
      5.05      1.80    0.239008E-003
      5.05      1.85    0.221808E-003
      5.05      1.90    0.205259E-003
      5.05      1.95    0.189385E-003
      5.05      2.00    0.174205E-003
      5.05      2.05    0.159737E-003
      5.05      2.10    0.145995E-003
      5.05      2.15    0.132990E-003
      5.05      2.20    0.120728E-003
      5.05      2.25    0.109211E-003
      5.05      2.30    0.984375E-004
      5.05      2.35    0.883995E-004
      5.05      2.40    0.790862E-004
      5.05      2.45    0.704821E-004
      5.05      2.50    0.625680E-004
      5.05      2.55    0.553209E-004
      5.05      2.60    0.487145E-004
      5.05      2.65    0.427200E-004
      5.05      2.70    0.373060E-004
      5.05      2.75    0.324394E-004
      5.05      2.80    0.280859E-004
      5.05      2.85    0.242103E-004
      5.05      2.90    0.207770E-004
      5.05      2.95    0.177506E-004
      5.05      3.00    0.150963E-004
      5.05      3.05    0.127800E-004
      5.05      3.10    0.107689E-004
      5.05      3.15    0.903189E-005
      5.05      3.20    0.753926E-005
      5.05      3.25    0.626332E-005
      5.05      3.30    0.517831E-005
      5.05      3.35    0.426053E-005
      5.05      3.40    0.348831E-005
      5.05      3.45    0.284201E-005
      5.05      3.50    0.230400E-005
      5.05      3.55    0.185854E-005
      5.05      3.60    0.149169E-005
      5.05      3.65    0.119121E-005
      5.05      3.70    0.946443E-006
      5.05      3.75    0.748136E-006
      5.05      3.80    0.588353E-006
      5.05      3.85    0.460314E-006
      5.05      3.90    0.358279E-006
      5.05      3.95    0.277414E-006
      5.05      4.00    0.213681E-006
      5.05      4.05    0.163729E-006
      5.05      4.10    0.124796E-006
      5.05      4.15    0.946197E-007
      5.05      4.20    0.713610E-007
      5.05      4.25    0.535343E-007
      5.05      4.30    0.399475E-007
      5.05      4.35    0.296500E-007
      5.05      4.40    0.218894E-007
      5.05      4.45    0.160734E-007
      5.05      4.50    0.117394E-007
      5.05      4.55    0.852788E-008
      5.05      4.60    0.616152E-008
      5.05      4.65    0.442775E-008
      5.05      4.70    0.316462E-008
      5.05      4.75    0.224957E-008
      5.05      4.80    0.159043E-008
      5.05      4.85    0.111831E-008
      5.05      4.90    0.782061E-009
      5.05      4.95    0.543934E-009
      5.05      5.00    0.376250E-009
      5.05      5.05    0.258839E-009
      5.05      5.10    0.177094E-009
      5.05      5.15    0.120503E-009
      5.05      5.20    0.815478E-010
      5.05      5.25    0.548841E-010
      5.05      5.30    0.367370E-010
      5.05      5.35    0.244560E-010
      5.05      5.40    0.161920E-010
      5.05      5.45    0.106624E-010
      5.05      5.50    0.698334E-011
      5.05      5.55    0.454931E-011
      5.05      5.60    0.294798E-011
      5.05      5.65    0.190033E-011
      5.05      5.70    0.121869E-011
      5.05      5.75    0.777570E-012
      5.05      5.80    0.493597E-012
      5.05      5.85    0.311701E-012
      5.05      5.90    0.195731E-012
      5.05      5.95    0.122103E-012
      5.05      6.00    0.755278E-013
      5.05      6.05    0.461537E-013
      5.05      6.10    0.276761E-013
      5.05      6.15    0.160877E-013
      5.05      6.20    0.886167E-014
      5.05      6.25    0.442134E-014
      5.05      6.30    0.179971E-014
      5.05      6.35    0.426231E-015
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.965261E-016
      5.10     -6.30    0.395709E-015
      5.10     -6.25    0.928943E-015
      5.10     -6.20    0.176084E-014
      5.10     -6.15    0.301433E-014
      5.10     -6.10    0.491672E-014
      5.10     -6.05    0.787987E-014
      5.10     -6.00    0.126368E-013
      5.10     -5.95    0.204719E-013
      5.10     -5.90    0.336035E-013
      5.10     -5.85    0.558162E-013
      5.10     -5.80    0.934925E-013
      5.10     -5.75    0.157282E-012
      5.10     -5.70    0.264774E-012
      5.10     -5.65    0.444739E-012
      5.10     -5.60    0.743786E-012
      5.10     -5.55    0.123672E-011
      5.10     -5.50    0.204254E-011
      5.10     -5.45    0.334875E-011
      5.10     -5.40    0.544834E-011
      5.10     -5.35    0.879501E-011
      5.10     -5.30    0.140854E-010
      5.10     -5.25    0.223799E-010
      5.10     -5.20    0.352798E-010
      5.10     -5.15    0.551822E-010
      5.10     -5.10    0.856475E-010
      5.10     -5.05    0.131921E-009
      5.10     -5.00    0.201668E-009
      5.10     -4.95    0.306004E-009
      5.10     -4.90    0.460924E-009
      5.10     -4.85    0.689262E-009
      5.10     -4.80    0.102337E-008
      5.10     -4.75    0.150874E-008
      5.10     -4.70    0.220886E-008
      5.10     -4.65    0.321166E-008
      5.10     -4.60    0.463803E-008
      5.10     -4.55    0.665297E-008
      5.10     -4.50    0.947995E-008
      5.10     -4.45    0.134195E-007
      5.10     -4.40    0.188728E-007
      5.10     -4.35    0.263715E-007
      5.10     -4.30    0.366150E-007
      5.10     -4.25    0.505166E-007
      5.10     -4.20    0.692604E-007
      5.10     -4.15    0.943706E-007
      5.10     -4.10    0.127794E-006
      5.10     -4.05    0.172002E-006
      5.10     -4.00    0.230104E-006
      5.10     -3.95    0.305988E-006
      5.10     -3.90    0.404477E-006
      5.10     -3.85    0.531513E-006
      5.10     -3.80    0.694360E-006
      5.10     -3.75    0.901831E-006
      5.10     -3.70    0.116454E-005
      5.10     -3.65    0.149517E-005
      5.10     -3.60    0.190878E-005
      5.10     -3.55    0.242306E-005
      5.10     -3.50    0.305870E-005
      5.10     -3.45    0.383964E-005
      5.10     -3.40    0.479343E-005
      5.10     -3.35    0.595144E-005
      5.10     -3.30    0.734913E-005
      5.10     -3.25    0.902626E-005
      5.10     -3.20    0.110270E-004
      5.10     -3.15    0.133999E-004
      5.10     -3.10    0.161981E-004
      5.10     -3.05    0.194789E-004
      5.10     -3.00    0.233036E-004
      5.10     -2.95    0.277370E-004
      5.10     -2.90    0.328473E-004
      5.10     -2.85    0.387045E-004
      5.10     -2.80    0.453808E-004
      5.10     -2.75    0.529484E-004
      5.10     -2.70    0.614792E-004
      5.10     -2.65    0.710434E-004
      5.10     -2.60    0.817080E-004
      5.10     -2.55    0.935357E-004
      5.10     -2.50    0.106583E-003
      5.10     -2.45    0.120900E-003
      5.10     -2.40    0.136527E-003
      5.10     -2.35    0.153495E-003
      5.10     -2.30    0.171823E-003
      5.10     -2.25    0.191518E-003
      5.10     -2.20    0.212575E-003
      5.10     -2.15    0.234973E-003
      5.10     -2.10    0.258677E-003
      5.10     -2.05    0.283638E-003
      5.10     -2.00    0.309790E-003
      5.10     -1.95    0.337054E-003
      5.10     -1.90    0.365336E-003
      5.10     -1.85    0.394529E-003
      5.10     -1.80    0.424511E-003
      5.10     -1.75    0.455150E-003
      5.10     -1.70    0.486303E-003
      5.10     -1.65    0.517817E-003
      5.10     -1.60    0.549534E-003
      5.10     -1.55    0.581287E-003
      5.10     -1.50    0.612906E-003
      5.10     -1.45    0.644218E-003
      5.10     -1.40    0.675049E-003
      5.10     -1.35    0.705228E-003
      5.10     -1.30    0.734584E-003
      5.10     -1.25    0.762951E-003
      5.10     -1.20    0.790170E-003
      5.10     -1.15    0.816089E-003
      5.10     -1.10    0.840564E-003
      5.10     -1.05    0.863462E-003
      5.10     -1.00    0.884662E-003
      5.10     -0.95    0.904055E-003
      5.10     -0.90    0.921544E-003
      5.10     -0.85    0.937049E-003
      5.10     -0.80    0.950502E-003
      5.10     -0.75    0.961851E-003
      5.10     -0.70    0.971062E-003
      5.10     -0.65    0.978113E-003
      5.10     -0.60    0.983000E-003
      5.10     -0.55    0.985734E-003
      5.10     -0.50    0.986341E-003
      5.10     -0.45    0.984862E-003
      5.10     -0.40    0.981350E-003
      5.10     -0.35    0.975873E-003
      5.10     -0.30    0.968510E-003
      5.10     -0.25    0.959351E-003
      5.10     -0.20    0.948494E-003
      5.10     -0.15    0.936048E-003
      5.10     -0.10    0.922126E-003
      5.10     -0.05    0.906847E-003
      5.10      0.00    0.890335E-003
      5.10      0.05    0.872713E-003
      5.10      0.10    0.854107E-003
      5.10      0.15    0.834641E-003
      5.10      0.20    0.814438E-003
      5.10      0.25    0.793614E-003
      5.10      0.30    0.772284E-003
      5.10      0.35    0.750555E-003
      5.10      0.40    0.728527E-003
      5.10      0.45    0.706294E-003
      5.10      0.50    0.683939E-003
      5.10      0.55    0.661541E-003
      5.10      0.60    0.639167E-003
      5.10      0.65    0.616877E-003
      5.10      0.70    0.594723E-003
      5.10      0.75    0.572749E-003
      5.10      0.80    0.550991E-003
      5.10      0.85    0.529481E-003
      5.10      0.90    0.508241E-003
      5.10      0.95    0.487293E-003
      5.10      1.00    0.466652E-003
      5.10      1.05    0.446330E-003
      5.10      1.10    0.426337E-003
      5.10      1.15    0.406683E-003
      5.10      1.20    0.387374E-003
      5.10      1.25    0.368420E-003
      5.10      1.30    0.349827E-003
      5.10      1.35    0.331606E-003
      5.10      1.40    0.313768E-003
      5.10      1.45    0.296323E-003
      5.10      1.50    0.279287E-003
      5.10      1.55    0.262673E-003
      5.10      1.60    0.246499E-003
      5.10      1.65    0.230782E-003
      5.10      1.70    0.215540E-003
      5.10      1.75    0.200792E-003
      5.10      1.80    0.186557E-003
      5.10      1.85    0.172854E-003
      5.10      1.90    0.159698E-003
      5.10      1.95    0.147106E-003
      5.10      2.00    0.135092E-003
      5.10      2.05    0.123667E-003
      5.10      2.10    0.112839E-003
      5.10      2.15    0.102614E-003
      5.10      2.20    0.929947E-004
      5.10      2.25    0.839798E-004
      5.10      2.30    0.755647E-004
      5.10      2.35    0.677417E-004
      5.10      2.40    0.604993E-004
      5.10      2.45    0.538232E-004
      5.10      2.50    0.476959E-004
      5.10      2.55    0.420972E-004
      5.10      2.60    0.370046E-004
      5.10      2.65    0.323938E-004
      5.10      2.70    0.282385E-004
      5.10      2.75    0.245115E-004
      5.10      2.80    0.211845E-004
      5.10      2.85    0.182291E-004
      5.10      2.90    0.156165E-004
      5.10      2.95    0.133185E-004
      5.10      3.00    0.113071E-004
      5.10      3.05    0.955560E-005
      5.10      3.10    0.803804E-005
      5.10      3.15    0.672993E-005
      5.10      3.20    0.560815E-005
      5.10      3.25    0.465114E-005
      5.10      3.30    0.383896E-005
      5.10      3.35    0.315330E-005
      5.10      3.40    0.257750E-005
      5.10      3.45    0.209653E-005
      5.10      3.50    0.169689E-005
      5.10      3.55    0.136661E-005
      5.10      3.60    0.109513E-005
      5.10      3.65    0.873163E-006
      5.10      3.70    0.692672E-006
      5.10      3.75    0.546702E-006
      5.10      3.80    0.429291E-006
      5.10      3.85    0.335368E-006
      5.10      3.90    0.260645E-006
      5.10      3.95    0.201524E-006
      5.10      4.00    0.155005E-006
      5.10      4.05    0.118603E-006
      5.10      4.10    0.902748E-007
      5.10      4.15    0.683526E-007
      5.10      4.20    0.514815E-007
      5.10      4.25    0.385700E-007
      5.10      4.30    0.287436E-007
      5.10      4.35    0.213070E-007
      5.10      4.40    0.157103E-007
      5.10      4.45    0.115219E-007
      5.10      4.50    0.840500E-008
      5.10      4.55    0.609840E-008
      5.10      4.60    0.440105E-008
      5.10      4.65    0.315903E-008
      5.10      4.70    0.225531E-008
      5.10      4.75    0.160142E-008
      5.10      4.80    0.113098E-008
      5.10      4.85    0.794407E-009
      5.10      4.90    0.554973E-009
      5.10      4.95    0.385601E-009
      5.10      5.00    0.266464E-009
      5.10      5.05    0.183135E-009
      5.10      5.10    0.125180E-009
      5.10      5.15    0.850998E-010
      5.10      5.20    0.575375E-010
      5.10      5.25    0.386903E-010
      5.10      5.30    0.258753E-010
      5.10      5.35    0.172109E-010
      5.10      5.40    0.113857E-010
      5.10      5.45    0.749152E-011
      5.10      5.50    0.490278E-011
      5.10      5.55    0.319152E-011
      5.10      5.60    0.206662E-011
      5.10      5.65    0.133125E-011
      5.10      5.70    0.853168E-012
      5.10      5.75    0.544013E-012
      5.10      5.80    0.345138E-012
      5.10      5.85    0.217839E-012
      5.10      5.90    0.136732E-012
      5.10      5.95    0.852693E-013
      5.10      6.00    0.527325E-013
      5.10      6.05    0.322210E-013
      5.10      6.10    0.193220E-013
      5.10      6.15    0.112333E-013
      5.10      6.20    0.618917E-014
      5.10      6.25    0.308880E-014
      5.10      6.30    0.125761E-014
      5.10      6.35    0.297897E-015
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.553019E-016
      5.15     -6.30    0.226543E-015
      5.15     -6.25    0.531506E-015
      5.15     -6.20    0.100802E-014
      5.15     -6.15    0.173065E-014
      5.15     -6.10    0.284149E-014
      5.15     -6.05    0.460431E-014
      5.15     -6.00    0.749772E-014
      5.15     -5.95    0.123730E-013
      5.15     -5.90    0.207192E-013
      5.15     -5.85    0.351018E-013
      5.15     -5.80    0.598850E-013
      5.15     -5.75    0.102402E-012
      5.15     -5.70    0.174840E-012
      5.15     -5.65    0.297237E-012
      5.15     -5.60    0.502206E-012
      5.15     -5.55    0.842302E-012
      5.15     -5.50    0.140141E-011
      5.15     -5.45    0.231219E-011
      5.15     -5.40    0.378246E-011
      5.15     -5.35    0.613496E-011
      5.15     -5.30    0.986645E-011
      5.15     -5.25    0.157350E-010
      5.15     -5.20    0.248875E-010
      5.15     -5.15    0.390450E-010
      5.15     -5.10    0.607686E-010
      5.15     -5.05    0.938388E-010
      5.15     -5.00    0.143792E-009
      5.15     -4.95    0.218671E-009
      5.15     -4.90    0.330069E-009
      5.15     -4.85    0.494571E-009
      5.15     -4.80    0.735717E-009
      5.15     -4.75    0.108667E-008
      5.15     -4.70    0.159379E-008
      5.15     -4.65    0.232142E-008
      5.15     -4.60    0.335819E-008
      5.15     -4.55    0.482526E-008
      5.15     -4.50    0.688711E-008
      5.15     -4.45    0.976533E-008
      5.15     -4.40    0.137563E-007
      5.15     -4.35    0.192536E-007
      5.15     -4.30    0.267761E-007
      5.15     -4.25    0.370026E-007
      5.15     -4.20    0.508154E-007
      5.15     -4.15    0.693525E-007
      5.15     -4.10    0.940709E-007
      5.15     -4.05    0.126823E-006
      5.15     -4.00    0.169948E-006
      5.15     -3.95    0.226374E-006
      5.15     -3.90    0.299747E-006
      5.15     -3.85    0.394566E-006
      5.15     -3.80    0.516345E-006
      5.15     -3.75    0.671797E-006
      5.15     -3.70    0.869023E-006
      5.15     -3.65    0.111774E-005
      5.15     -3.60    0.142950E-005
      5.15     -3.55    0.181794E-005
      5.15     -3.50    0.229904E-005
      5.15     -3.45    0.289137E-005
      5.15     -3.40    0.361634E-005
      5.15     -3.35    0.449845E-005
      5.15     -3.30    0.556549E-005
      5.15     -3.25    0.684871E-005
      5.15     -3.20    0.838300E-005
      5.15     -3.15    0.102069E-004
      5.15     -3.10    0.123627E-004
      5.15     -3.05    0.148961E-004
      5.15     -3.00    0.178567E-004
      5.15     -2.95    0.212967E-004
      5.15     -2.90    0.252716E-004
      5.15     -2.85    0.298387E-004
      5.15     -2.80    0.350574E-004
      5.15     -2.75    0.409876E-004
      5.15     -2.70    0.476896E-004
      5.15     -2.65    0.552226E-004
      5.15     -2.60    0.636439E-004
      5.15     -2.55    0.730076E-004
      5.15     -2.50    0.833638E-004
      5.15     -2.45    0.947569E-004
      5.15     -2.40    0.107225E-003
      5.15     -2.35    0.120798E-003
      5.15     -2.30    0.135497E-003
      5.15     -2.25    0.151333E-003
      5.15     -2.20    0.168308E-003
      5.15     -2.15    0.186409E-003
      5.15     -2.10    0.205615E-003
      5.15     -2.05    0.225889E-003
      5.15     -2.00    0.247182E-003
      5.15     -1.95    0.269435E-003
      5.15     -1.90    0.292573E-003
      5.15     -1.85    0.316511E-003
      5.15     -1.80    0.341152E-003
      5.15     -1.75    0.366387E-003
      5.15     -1.70    0.392100E-003
      5.15     -1.65    0.418165E-003
      5.15     -1.60    0.444447E-003
      5.15     -1.55    0.470808E-003
      5.15     -1.50    0.497104E-003
      5.15     -1.45    0.523188E-003
      5.15     -1.40    0.548910E-003
      5.15     -1.35    0.574124E-003
      5.15     -1.30    0.598681E-003
      5.15     -1.25    0.622438E-003
      5.15     -1.20    0.645256E-003
      5.15     -1.15    0.667001E-003
      5.15     -1.10    0.687548E-003
      5.15     -1.05    0.706779E-003
      5.15     -1.00    0.724587E-003
      5.15     -0.95    0.740874E-003
      5.15     -0.90    0.755555E-003
      5.15     -0.85    0.768556E-003
      5.15     -0.80    0.779819E-003
      5.15     -0.75    0.789295E-003
      5.15     -0.70    0.796953E-003
      5.15     -0.65    0.802773E-003
      5.15     -0.60    0.806749E-003
      5.15     -0.55    0.808891E-003
      5.15     -0.50    0.809220E-003
      5.15     -0.45    0.807771E-003
      5.15     -0.40    0.804591E-003
      5.15     -0.35    0.799738E-003
      5.15     -0.30    0.793282E-003
      5.15     -0.25    0.785302E-003
      5.15     -0.20    0.775884E-003
      5.15     -0.15    0.765122E-003
      5.15     -0.10    0.753117E-003
      5.15     -0.05    0.739972E-003
      5.15      0.00    0.725796E-003
      5.15      0.05    0.710697E-003
      5.15      0.10    0.694786E-003
      5.15      0.15    0.678170E-003
      5.15      0.20    0.660958E-003
      5.15      0.25    0.643250E-003
      5.15      0.30    0.625147E-003
      5.15      0.35    0.606741E-003
      5.15      0.40    0.588119E-003
      5.15      0.45    0.569363E-003
      5.15      0.50    0.550545E-003
      5.15      0.55    0.531732E-003
      5.15      0.60    0.512981E-003
      5.15      0.65    0.494345E-003
      5.15      0.70    0.475866E-003
      5.15      0.75    0.457581E-003
      5.15      0.80    0.439522E-003
      5.15      0.85    0.421713E-003
      5.15      0.90    0.404173E-003
      5.15      0.95    0.386919E-003
      5.15      1.00    0.369961E-003
      5.15      1.05    0.353309E-003
      5.15      1.10    0.336969E-003
      5.15      1.15    0.320946E-003
      5.15      1.20    0.305246E-003
      5.15      1.25    0.289873E-003
      5.15      1.30    0.274831E-003
      5.15      1.35    0.260126E-003
      5.15      1.40    0.245765E-003
      5.15      1.45    0.231754E-003
      5.15      1.50    0.218104E-003
      5.15      1.55    0.204822E-003
      5.15      1.60    0.191922E-003
      5.15      1.65    0.179414E-003
      5.15      1.70    0.167311E-003
      5.15      1.75    0.155627E-003
      5.15      1.80    0.144373E-003
      5.15      1.85    0.133562E-003
      5.15      1.90    0.123205E-003
      5.15      1.95    0.113313E-003
      5.15      2.00    0.103895E-003
      5.15      2.05    0.949575E-004
      5.15      2.10    0.865048E-004
      5.15      2.15    0.785396E-004
      5.15      2.20    0.710616E-004
      5.15      2.25    0.640681E-004
      5.15      2.30    0.575535E-004
      5.15      2.35    0.515098E-004
      5.15      2.40    0.459264E-004
      5.15      2.45    0.407902E-004
      5.15      2.50    0.360860E-004
      5.15      2.55    0.317966E-004
      5.15      2.60    0.279030E-004
      5.15      2.65    0.243850E-004
      5.15      2.70    0.212211E-004
      5.15      2.75    0.183891E-004
      5.15      2.80    0.158663E-004
      5.15      2.85    0.136297E-004
      5.15      2.90    0.116567E-004
      5.15      2.95    0.992461E-005
      5.15      3.00    0.841169E-005
      5.15      3.05    0.709681E-005
      5.15      3.10    0.595983E-005
      5.15      3.15    0.498168E-005
      5.15      3.20    0.414449E-005
      5.15      3.25    0.343164E-005
      5.15      3.30    0.282782E-005
      5.15      3.35    0.231902E-005
      5.15      3.40    0.189254E-005
      5.15      3.45    0.153695E-005
      5.15      3.50    0.124203E-005
      5.15      3.55    0.998737E-006
      5.15      3.60    0.799102E-006
      5.15      3.65    0.636171E-006
      5.15      3.70    0.503911E-006
      5.15      3.75    0.397129E-006
      5.15      3.80    0.311384E-006
      5.15      3.85    0.242905E-006
      5.15      3.90    0.188514E-006
      5.15      3.95    0.145549E-006
      5.15      4.00    0.111795E-006
      5.15      4.05    0.854233E-007
      5.15      4.10    0.649324E-007
      5.15      4.15    0.490989E-007
      5.15      4.20    0.369316E-007
      5.15      4.25    0.276335E-007
      5.15      4.30    0.205672E-007
      5.15      4.35    0.152270E-007
      5.15      4.40    0.112136E-007
      5.15      4.45    0.821408E-008
      5.15      4.50    0.598488E-008
      5.15      4.55    0.433738E-008
      5.15      4.60    0.312658E-008
      5.15      4.65    0.224171E-008
      5.15      4.70    0.159865E-008
      5.15      4.75    0.113392E-008
      5.15      4.80    0.799963E-009
      5.15      4.85    0.561317E-009
      5.15      4.90    0.391738E-009
      5.15      4.95    0.271912E-009
      5.15      5.00    0.187718E-009
      5.15      5.05    0.128891E-009
      5.15      5.10    0.880200E-010
      5.15      5.15    0.597830E-010
      5.15      5.20    0.403842E-010
      5.15      5.25    0.271322E-010
      5.15      5.30    0.181300E-010
      5.15      5.35    0.120490E-010
      5.15      5.40    0.796449E-011
      5.15      5.45    0.523627E-011
      5.15      5.50    0.342420E-011
      5.15      5.55    0.222735E-011
      5.15      5.60    0.144124E-011
      5.15      5.65    0.927753E-012
      5.15      5.70    0.594177E-012
      5.15      5.75    0.378632E-012
      5.15      5.80    0.240076E-012
      5.15      5.85    0.151450E-012
      5.15      5.90    0.950196E-013
      5.15      5.95    0.592367E-013
      5.15      6.00    0.366253E-013
      5.15      6.05    0.223770E-013
      5.15      6.10    0.134194E-013
      5.15      6.15    0.780287E-014
      5.15      6.20    0.430015E-014
      5.15      6.25    0.214664E-014
      5.15      6.30    0.874235E-015
      5.15      6.35    0.207122E-015
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.311042E-016
      5.20     -6.30    0.127364E-015
      5.20     -6.25    0.298852E-015
      5.20     -6.20    0.567877E-015
      5.20     -6.15    0.980137E-015
      5.20     -6.10    0.162548E-014
      5.20     -6.05    0.267469E-014
      5.20     -6.00    0.444321E-014
      5.20     -5.95    0.749994E-014
      5.20     -5.90    0.128508E-013
      5.20     -5.85    0.222448E-013
      5.20     -5.80    0.386781E-013
      5.20     -5.75    0.672170E-013
      5.20     -5.70    0.116324E-012
      5.20     -5.65    0.199975E-012
      5.20     -5.60    0.341006E-012
      5.20     -5.55    0.576341E-012
      5.20     -5.50    0.965095E-012
      5.20     -5.45    0.160100E-011
      5.20     -5.40    0.263129E-011
      5.20     -5.35    0.428512E-011
      5.20     -5.30    0.691595E-011
      5.20     -5.25    0.110643E-010
      5.20     -5.20    0.175495E-010
      5.20     -5.15    0.276035E-010
      5.20     -5.10    0.430626E-010
      5.20     -5.05    0.666424E-010
      5.20     -5.00    0.102327E-009
      5.20     -4.95    0.155913E-009
      5.20     -4.90    0.235773E-009
      5.20     -4.85    0.353901E-009
      5.20     -4.80    0.527354E-009
      5.20     -4.75    0.780200E-009
      5.20     -4.70    0.114615E-008
      5.20     -4.65    0.167206E-008
      5.20     -4.60    0.242261E-008
      5.20     -4.55    0.348635E-008
      5.20     -4.50    0.498373E-008
      5.20     -4.45    0.707732E-008
      5.20     -4.40    0.998499E-008
      5.20     -4.35    0.139966E-007
      5.20     -4.30    0.194949E-007
      5.20     -4.25    0.269820E-007
      5.20     -4.20    0.371115E-007
      5.20     -4.15    0.507283E-007
      5.20     -4.10    0.689165E-007
      5.20     -4.05    0.930577E-007
      5.20     -4.00    0.124899E-006
      5.20     -3.95    0.166636E-006
      5.20     -3.90    0.221004E-006
      5.20     -3.85    0.291389E-006
      5.20     -3.80    0.381955E-006
      5.20     -3.75    0.497777E-006
      5.20     -3.70    0.645001E-006
      5.20     -3.65    0.831016E-006
      5.20     -3.60    0.106463E-005
      5.20     -3.55    0.135628E-005
      5.20     -3.50    0.171823E-005
      5.20     -3.45    0.216476E-005
      5.20     -3.40    0.271241E-005
      5.20     -3.35    0.338014E-005
      5.20     -3.30    0.418957E-005
      5.20     -3.25    0.516507E-005
      5.20     -3.20    0.633396E-005
      5.20     -3.15    0.772654E-005
      5.20     -3.10    0.937618E-005
      5.20     -3.05    0.113192E-004
      5.20     -3.00    0.135950E-004
      5.20     -2.95    0.162454E-004
      5.20     -2.90    0.193151E-004
      5.20     -2.85    0.228504E-004
      5.20     -2.80    0.268997E-004
      5.20     -2.75    0.315122E-004
      5.20     -2.70    0.367375E-004
      5.20     -2.65    0.426251E-004
      5.20     -2.60    0.492229E-004
      5.20     -2.55    0.565773E-004
      5.20     -2.50    0.647311E-004
      5.20     -2.45    0.737236E-004
      5.20     -2.40    0.835888E-004
      5.20     -2.35    0.943548E-004
      5.20     -2.30    0.106043E-003
      5.20     -2.25    0.118666E-003
      5.20     -2.20    0.132230E-003
      5.20     -2.15    0.146729E-003
      5.20     -2.10    0.162150E-003
      5.20     -2.05    0.178466E-003
      5.20     -2.00    0.195644E-003
      5.20     -1.95    0.213637E-003
      5.20     -1.90    0.232387E-003
      5.20     -1.85    0.251829E-003
      5.20     -1.80    0.271884E-003
      5.20     -1.75    0.292466E-003
      5.20     -1.70    0.313480E-003
      5.20     -1.65    0.334822E-003
      5.20     -1.60    0.356383E-003
      5.20     -1.55    0.378047E-003
      5.20     -1.50    0.399693E-003
      5.20     -1.45    0.421198E-003
      5.20     -1.40    0.442436E-003
      5.20     -1.35    0.463282E-003
      5.20     -1.30    0.483611E-003
      5.20     -1.25    0.503298E-003
      5.20     -1.20    0.522225E-003
      5.20     -1.15    0.540276E-003
      5.20     -1.10    0.557342E-003
      5.20     -1.05    0.573321E-003
      5.20     -1.00    0.588119E-003
      5.20     -0.95    0.601651E-003
      5.20     -0.90    0.613843E-003
      5.20     -0.85    0.624629E-003
      5.20     -0.80    0.633956E-003
      5.20     -0.75    0.641783E-003
      5.20     -0.70    0.648080E-003
      5.20     -0.65    0.652829E-003
      5.20     -0.60    0.656026E-003
      5.20     -0.55    0.657676E-003
      5.20     -0.50    0.657799E-003
      5.20     -0.45    0.656423E-003
      5.20     -0.40    0.653588E-003
      5.20     -0.35    0.649347E-003
      5.20     -0.30    0.643757E-003
      5.20     -0.25    0.636888E-003
      5.20     -0.20    0.628814E-003
      5.20     -0.15    0.619618E-003
      5.20     -0.10    0.609385E-003
      5.20     -0.05    0.598206E-003
      5.20      0.00    0.586175E-003
      5.20      0.05    0.573385E-003
      5.20      0.10    0.559932E-003
      5.20      0.15    0.545910E-003
      5.20      0.20    0.531410E-003
      5.20      0.25    0.516521E-003
      5.20      0.30    0.501328E-003
      5.20      0.35    0.485912E-003
      5.20      0.40    0.470345E-003
      5.20      0.45    0.454699E-003
      5.20      0.50    0.439034E-003
      5.20      0.55    0.423407E-003
      5.20      0.60    0.407867E-003
      5.20      0.65    0.392456E-003
      5.20      0.70    0.377213E-003
      5.20      0.75    0.362166E-003
      5.20      0.80    0.347340E-003
      5.20      0.85    0.332757E-003
      5.20      0.90    0.318430E-003
      5.20      0.95    0.304372E-003
      5.20      1.00    0.290592E-003
      5.20      1.05    0.277094E-003
      5.20      1.10    0.263883E-003
      5.20      1.15    0.250962E-003
      5.20      1.20    0.238332E-003
      5.20      1.25    0.225997E-003
      5.20      1.30    0.213956E-003
      5.20      1.35    0.202214E-003
      5.20      1.40    0.190773E-003
      5.20      1.45    0.179638E-003
      5.20      1.50    0.168813E-003
      5.20      1.55    0.158305E-003
      5.20      1.60    0.148120E-003
      5.20      1.65    0.138267E-003
      5.20      1.70    0.128753E-003
      5.20      1.75    0.119587E-003
      5.20      1.80    0.110777E-003
      5.20      1.85    0.102331E-003
      5.20      1.90    0.942562E-004
      5.20      1.95    0.865596E-004
      5.20      2.00    0.792460E-004
      5.20      2.05    0.723192E-004
      5.20      2.10    0.657814E-004
      5.20      2.15    0.596327E-004
      5.20      2.20    0.538715E-004
      5.20      2.25    0.484942E-004
      5.20      2.30    0.434950E-004
      5.20      2.35    0.388662E-004
      5.20      2.40    0.345984E-004
      5.20      2.45    0.306802E-004
      5.20      2.50    0.270985E-004
      5.20      2.55    0.238390E-004
      5.20      2.60    0.208862E-004
      5.20      2.65    0.182234E-004
      5.20      2.70    0.158333E-004
      5.20      2.75    0.136981E-004
      5.20      2.80    0.117997E-004
      5.20      2.85    0.101200E-004
      5.20      2.90    0.864103E-005
      5.20      2.95    0.734520E-005
      5.20      3.00    0.621548E-005
      5.20      3.05    0.523549E-005
      5.20      3.10    0.438969E-005
      5.20      3.15    0.366340E-005
      5.20      3.20    0.304293E-005
      5.20      3.25    0.251559E-005
      5.20      3.30    0.206972E-005
      5.20      3.35    0.169469E-005
      5.20      3.40    0.138090E-005
      5.20      3.45    0.111972E-005
      5.20      3.50    0.903495E-006
      5.20      3.55    0.725425E-006
      5.20      3.60    0.579559E-006
      5.20      3.65    0.460712E-006
      5.20      3.70    0.364399E-006
      5.20      3.75    0.286767E-006
      5.20      3.80    0.224530E-006
      5.20      3.85    0.174906E-006
      5.20      3.90    0.135553E-006
      5.20      3.95    0.104514E-006
      5.20      4.00    0.801680E-007
      5.20      4.05    0.611750E-007
      5.20      4.10    0.464394E-007
      5.20      4.15    0.350697E-007
      5.20      4.20    0.263453E-007
      5.20      4.25    0.196876E-007
      5.20      4.30    0.146350E-007
      5.20      4.35    0.108218E-007
      5.20      4.40    0.795989E-008
      5.20      4.45    0.582382E-008
      5.20      4.50    0.423837E-008
      5.20      4.55    0.306813E-008
      5.20      4.60    0.220917E-008
      5.20      4.65    0.158219E-008
      5.20      4.70    0.112710E-008
      5.20      4.75    0.798602E-009
      5.20      4.80    0.562812E-009
      5.20      4.85    0.394509E-009
      5.20      4.90    0.275048E-009
      5.20      4.95    0.190728E-009
      5.20      5.00    0.131545E-009
      5.20      5.05    0.902364E-010
      5.20      5.10    0.615657E-010
      5.20      5.15    0.417775E-010
      5.20      5.20    0.281963E-010
      5.20      5.25    0.189273E-010
      5.20      5.30    0.126367E-010
      5.20      5.35    0.839135E-011
      5.20      5.40    0.554225E-011
      5.20      5.45    0.364090E-011
      5.20      5.50    0.237909E-011
      5.20      5.55    0.154638E-011
      5.20      5.60    0.999878E-012
      5.20      5.65    0.643191E-012
      5.20      5.70    0.411654E-012
      5.20      5.75    0.262156E-012
      5.20      5.80    0.166127E-012
      5.20      5.85    0.104745E-012
      5.20      5.90    0.656881E-013
      5.20      5.95    0.409371E-013
      5.20      6.00    0.253052E-013
      5.20      6.05    0.154593E-013
      5.20      6.10    0.927125E-014
      5.20      6.15    0.539174E-014
      5.20      6.20    0.297210E-014
      5.20      6.25    0.148410E-014
      5.20      6.30    0.604565E-015
      5.20      6.35    0.143259E-015
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.171528E-016
      5.25     -6.30    0.702477E-016
      5.25     -6.25    0.165059E-015
      5.25     -6.20    0.314963E-015
      5.25     -6.15    0.548469E-015
      5.25     -6.10    0.923309E-015
      5.25     -6.05    0.155156E-014
      5.25     -6.00    0.264349E-014
      5.25     -5.95    0.458273E-014
      5.25     -5.90    0.805383E-014
      5.25     -5.85    0.142556E-013
      5.25     -5.80    0.252543E-013
      5.25     -5.75    0.445604E-013
      5.25     -5.70    0.780629E-013
      5.25     -5.65    0.135522E-012
      5.25     -5.60    0.232935E-012
      5.25     -5.55    0.396241E-012
      5.25     -5.50    0.667069E-012
      5.25     -5.45    0.111158E-011
      5.25     -5.40    0.183389E-011
      5.25     -5.35    0.299641E-011
      5.25     -5.30    0.485005E-011
      5.25     -5.25    0.777922E-011
      5.25     -5.20    0.123676E-010
      5.25     -5.15    0.194941E-010
      5.25     -5.10    0.304712E-010
      5.25     -5.05    0.472427E-010
      5.25     -5.00    0.726647E-010
      5.25     -4.95    0.110900E-009
      5.25     -4.90    0.167969E-009
      5.25     -4.85    0.252513E-009
      5.25     -4.80    0.376835E-009
      5.25     -4.75    0.558330E-009
      5.25     -4.70    0.821395E-009
      5.25     -4.65    0.120000E-008
      5.25     -4.60    0.174112E-008
      5.25     -4.55    0.250916E-008
      5.25     -4.50    0.359191E-008
      5.25     -4.45    0.510802E-008
      5.25     -4.40    0.721682E-008
      5.25     -4.35    0.101307E-007
      5.25     -4.30    0.141306E-007
      5.25     -4.25    0.195857E-007
      5.25     -4.20    0.269777E-007
      5.25     -4.15    0.369303E-007
      5.25     -4.10    0.502458E-007
      5.25     -4.05    0.679482E-007
      5.25     -4.00    0.913361E-007
      5.25     -3.95    0.122043E-006
      5.25     -3.90    0.162112E-006
      5.25     -3.85    0.214076E-006
      5.25     -3.80    0.281056E-006
      5.25     -3.75    0.366867E-006
      5.25     -3.70    0.476141E-006
      5.25     -3.65    0.614460E-006
      5.25     -3.60    0.788498E-006
      5.25     -3.55    0.100618E-005
      5.25     -3.50    0.127685E-005
      5.25     -3.45    0.161142E-005
      5.25     -3.40    0.202256E-005
      5.25     -3.35    0.252486E-005
      5.25     -3.30    0.313497E-005
      5.25     -3.25    0.387178E-005
      5.25     -3.20    0.475649E-005
      5.25     -3.15    0.581273E-005
      5.25     -3.10    0.706660E-005
      5.25     -3.05    0.854669E-005
      5.25     -3.00    0.102840E-004
      5.25     -2.95    0.123118E-004
      5.25     -2.90    0.146655E-004
      5.25     -2.85    0.173825E-004
      5.25     -2.80    0.205015E-004
      5.25     -2.75    0.240624E-004
      5.25     -2.70    0.281057E-004
      5.25     -2.65    0.326721E-004
      5.25     -2.60    0.378013E-004
      5.25     -2.55    0.435320E-004
      5.25     -2.50    0.499006E-004
      5.25     -2.45    0.569408E-004
      5.25     -2.40    0.646824E-004
      5.25     -2.35    0.731509E-004
      5.25     -2.30    0.823662E-004
      5.25     -2.25    0.923423E-004
      5.25     -2.20    0.103086E-003
      5.25     -2.15    0.114598E-003
      5.25     -2.10    0.126869E-003
      5.25     -2.05    0.139882E-003
      5.25     -2.00    0.153613E-003
      5.25     -1.95    0.168026E-003
      5.25     -1.90    0.183079E-003
      5.25     -1.85    0.198719E-003
      5.25     -1.80    0.214886E-003
      5.25     -1.75    0.231510E-003
      5.25     -1.70    0.248516E-003
      5.25     -1.65    0.265819E-003
      5.25     -1.60    0.283330E-003
      5.25     -1.55    0.300954E-003
      5.25     -1.50    0.318593E-003
      5.25     -1.45    0.336142E-003
      5.25     -1.40    0.353498E-003
      5.25     -1.35    0.370556E-003
      5.25     -1.30    0.387208E-003
      5.25     -1.25    0.403353E-003
      5.25     -1.20    0.418887E-003
      5.25     -1.15    0.433713E-003
      5.25     -1.10    0.447738E-003
      5.25     -1.05    0.460874E-003
      5.25     -1.00    0.473040E-003
      5.25     -0.95    0.484164E-003
      5.25     -0.90    0.494179E-003
      5.25     -0.85    0.503030E-003
      5.25     -0.80    0.510671E-003
      5.25     -0.75    0.517066E-003
      5.25     -0.70    0.522187E-003
      5.25     -0.65    0.526020E-003
      5.25     -0.60    0.528558E-003
      5.25     -0.55    0.529807E-003
      5.25     -0.50    0.529783E-003
      5.25     -0.45    0.528509E-003
      5.25     -0.40    0.526022E-003
      5.25     -0.35    0.522362E-003
      5.25     -0.30    0.517582E-003
      5.25     -0.25    0.511740E-003
      5.25     -0.20    0.504899E-003
      5.25     -0.15    0.497131E-003
      5.25     -0.10    0.488508E-003
      5.25     -0.05    0.479110E-003
      5.25      0.00    0.469014E-003
      5.25      0.05    0.458303E-003
      5.25      0.10    0.447057E-003
      5.25      0.15    0.435355E-003
      5.25      0.20    0.423277E-003
      5.25      0.25    0.410898E-003
      5.25      0.30    0.398290E-003
      5.25      0.35    0.385520E-003
      5.25      0.40    0.372651E-003
      5.25      0.45    0.359743E-003
      5.25      0.50    0.346846E-003
      5.25      0.55    0.334008E-003
      5.25      0.60    0.321270E-003
      5.25      0.65    0.308667E-003
      5.25      0.70    0.296229E-003
      5.25      0.75    0.283981E-003
      5.25      0.80    0.271942E-003
      5.25      0.85    0.260129E-003
      5.25      0.90    0.248554E-003
      5.25      0.95    0.237224E-003
      5.25      1.00    0.226145E-003
      5.25      1.05    0.215321E-003
      5.25      1.10    0.204754E-003
      5.25      1.15    0.194445E-003
      5.25      1.20    0.184393E-003
      5.25      1.25    0.174599E-003
      5.25      1.30    0.165062E-003
      5.25      1.35    0.155783E-003
      5.25      1.40    0.146764E-003
      5.25      1.45    0.138004E-003
      5.25      1.50    0.129508E-003
      5.25      1.55    0.121279E-003
      5.25      1.60    0.113319E-003
      5.25      1.65    0.105635E-003
      5.25      1.70    0.982298E-004
      5.25      1.75    0.911099E-004
      5.25      1.80    0.842801E-004
      5.25      1.85    0.777453E-004
      5.25      1.90    0.715098E-004
      5.25      1.95    0.655775E-004
      5.25      2.00    0.599510E-004
      5.25      2.05    0.546321E-004
      5.25      2.10    0.496213E-004
      5.25      2.15    0.449175E-004
      5.25      2.20    0.405184E-004
      5.25      2.25    0.364199E-004
      5.25      2.30    0.326168E-004
      5.25      2.35    0.291020E-004
      5.25      2.40    0.258673E-004
      5.25      2.45    0.229030E-004
      5.25      2.50    0.201985E-004
      5.25      2.55    0.177418E-004
      5.25      2.60    0.155203E-004
      5.25      2.65    0.135207E-004
      5.25      2.70    0.117293E-004
      5.25      2.75    0.101318E-004
      5.25      2.80    0.871415E-005
      5.25      2.85    0.746210E-005
      5.25      2.90    0.636169E-005
      5.25      2.95    0.539932E-005
      5.25      3.00    0.456182E-005
      5.25      3.05    0.383665E-005
      5.25      3.10    0.321190E-005
      5.25      3.15    0.267638E-005
      5.25      3.20    0.221970E-005
      5.25      3.25    0.183224E-005
      5.25      3.30    0.150522E-005
      5.25      3.35    0.123063E-005
      5.25      3.40    0.100128E-005
      5.25      3.45    0.810704E-006
      5.25      3.50    0.653192E-006
      5.25      3.55    0.523692E-006
      5.25      3.60    0.417788E-006
      5.25      3.65    0.331641E-006
      5.25      3.70    0.261940E-006
      5.25      3.75    0.205848E-006
      5.25      3.80    0.160950E-006
      5.25      3.85    0.125207E-006
      5.25      3.90    0.969044E-007
      5.25      3.95    0.746160E-007
      5.25      4.00    0.571589E-007
      5.25      4.05    0.435603E-007
      5.25      4.10    0.330252E-007
      5.25      4.15    0.249081E-007
      5.25      4.20    0.186882E-007
      5.25      4.25    0.139483E-007
      5.25      4.30    0.103561E-007
      5.25      4.35    0.764860E-008
      5.25      4.40    0.561924E-008
      5.25      4.45    0.410653E-008
      5.25      4.50    0.298518E-008
      5.25      4.55    0.215853E-008
      5.25      4.60    0.155251E-008
      5.25      4.65    0.111069E-008
      5.25      4.70    0.790373E-009
      5.25      4.75    0.559432E-009
      5.25      4.80    0.393853E-009
      5.25      4.85    0.275797E-009
      5.25      4.90    0.192093E-009
      5.25      4.95    0.133075E-009
      5.25      5.00    0.916944E-010
      5.25      5.05    0.628415E-010
      5.25      5.10    0.428358E-010
      5.25      5.15    0.290417E-010
      5.25      5.20    0.195836E-010
      5.25      5.25    0.131346E-010
      5.25      5.30    0.876190E-011
      5.25      5.35    0.581351E-011
      5.25      5.40    0.383658E-011
      5.25      5.45    0.251841E-011
      5.25      5.50    0.164436E-011
      5.25      5.55    0.106801E-011
      5.25      5.60    0.690070E-012
      5.25      5.65    0.443590E-012
      5.25      5.70    0.283715E-012
      5.25      5.75    0.180566E-012
      5.25      5.80    0.114356E-012
      5.25      5.85    0.720652E-013
      5.25      5.90    0.451739E-013
      5.25      5.95    0.281428E-013
      5.25      6.00    0.173925E-013
      5.25      6.05    0.106243E-013
      5.25      6.10    0.637188E-014
      5.25      6.15    0.370619E-014
      5.25      6.20    0.204348E-014
      5.25      6.25    0.102069E-014
      5.25      6.30    0.415899E-015
      5.25      6.35    0.985707E-016
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.926666E-017
      5.30     -6.30    0.379976E-016
      5.30     -6.25    0.895971E-016
      5.30     -6.20    0.172315E-015
      5.30     -6.15    0.304380E-015
      5.30     -6.10    0.523630E-015
      5.30     -6.05    0.904786E-015
      5.30     -6.00    0.158971E-014
      5.30     -5.95    0.283961E-014
      5.30     -5.90    0.512373E-014
      5.30     -5.85    0.926842E-014
      5.30     -5.80    0.167042E-013
      5.30     -5.75    0.298708E-013
      5.30     -5.70    0.528736E-013
      5.30     -5.65    0.925356E-013
      5.30     -5.60    0.160066E-012
      5.30     -5.55    0.273680E-012
      5.30     -5.50    0.462666E-012
      5.30     -5.45    0.773653E-012
      5.30     -5.40    0.128016E-011
      5.30     -5.35    0.209700E-011
      5.30     -5.30    0.340189E-011
      5.30     -5.25    0.546744E-011
      5.30     -5.20    0.870822E-011
      5.30     -5.15    0.137493E-010
      5.30     -5.10    0.215255E-010
      5.30     -5.05    0.334232E-010
      5.30     -5.00    0.514822E-010
      5.30     -4.95    0.786801E-010
      5.30     -4.90    0.119329E-009
      5.30     -4.85    0.179627E-009
      5.30     -4.80    0.268413E-009
      5.30     -4.75    0.398200E-009
      5.30     -4.70    0.586567E-009
      5.30     -4.65    0.858030E-009
      5.30     -4.60    0.124653E-008
      5.30     -4.55    0.179871E-008
      5.30     -4.50    0.257820E-008
      5.30     -4.45    0.367121E-008
      5.30     -4.40    0.519364E-008
      5.30     -4.35    0.730027E-008
      5.30     -4.30    0.101963E-007
      5.30     -4.25    0.141517E-007
      5.30     -4.20    0.195194E-007
      5.30     -4.15    0.267576E-007
      5.30     -4.10    0.364562E-007
      5.30     -4.05    0.493703E-007
      5.30     -4.00    0.664588E-007
      5.30     -3.95    0.889316E-007
      5.30     -3.90    0.118303E-006
      5.30     -3.85    0.156458E-006
      5.30     -3.80    0.205720E-006
      5.30     -3.75    0.268939E-006
      5.30     -3.70    0.349585E-006
      5.30     -3.65    0.451844E-006
      5.30     -3.60    0.580742E-006
      5.30     -3.55    0.742255E-006
      5.30     -3.50    0.943450E-006
      5.30     -3.45    0.119261E-005
      5.30     -3.40    0.149937E-005
      5.30     -3.35    0.187486E-005
      5.30     -3.30    0.233183E-005
      5.30     -3.25    0.288478E-005
      5.30     -3.20    0.355005E-005
      5.30     -3.15    0.434591E-005
      5.30     -3.10    0.529260E-005
      5.30     -3.05    0.641239E-005
      5.30     -3.00    0.772952E-005
      5.30     -2.95    0.927015E-005
      5.30     -2.90    0.110622E-004
      5.30     -2.85    0.131353E-004
      5.30     -2.80    0.155202E-004
      5.30     -2.75    0.182490E-004
      5.30     -2.70    0.213544E-004
      5.30     -2.65    0.248691E-004
      5.30     -2.60    0.288259E-004
      5.30     -2.55    0.332565E-004
      5.30     -2.50    0.381914E-004
      5.30     -2.45    0.436589E-004
      5.30     -2.40    0.496846E-004
      5.30     -2.35    0.562907E-004
      5.30     -2.30    0.634955E-004
      5.30     -2.25    0.713125E-004
      5.30     -2.20    0.797498E-004
      5.30     -2.15    0.888096E-004
      5.30     -2.10    0.984880E-004
      5.30     -2.05    0.108774E-003
      5.30     -2.00    0.119650E-003
      5.30     -1.95    0.131090E-003
      5.30     -1.90    0.143062E-003
      5.30     -1.85    0.155526E-003
      5.30     -1.80    0.168434E-003
      5.30     -1.75    0.181733E-003
      5.30     -1.70    0.195362E-003
      5.30     -1.65    0.209253E-003
      5.30     -1.60    0.223335E-003
      5.30     -1.55    0.237531E-003
      5.30     -1.50    0.251759E-003
      5.30     -1.45    0.265935E-003
      5.30     -1.40    0.279974E-003
      5.30     -1.35    0.293788E-003
      5.30     -1.30    0.307289E-003
      5.30     -1.25    0.320391E-003
      5.30     -1.20    0.333008E-003
      5.30     -1.15    0.345058E-003
      5.30     -1.10    0.356462E-003
      5.30     -1.05    0.367146E-003
      5.30     -1.00    0.377042E-003
      5.30     -0.95    0.386088E-003
      5.30     -0.90    0.394228E-003
      5.30     -0.85    0.401414E-003
      5.30     -0.80    0.407606E-003
      5.30     -0.75    0.412773E-003
      5.30     -0.70    0.416892E-003
      5.30     -0.65    0.419949E-003
      5.30     -0.60    0.421940E-003
      5.30     -0.55    0.422868E-003
      5.30     -0.50    0.422745E-003
      5.30     -0.45    0.421593E-003
      5.30     -0.40    0.419440E-003
      5.30     -0.35    0.416323E-003
      5.30     -0.30    0.412284E-003
      5.30     -0.25    0.407373E-003
      5.30     -0.20    0.401645E-003
      5.30     -0.15    0.395158E-003
      5.30     -0.10    0.387975E-003
      5.30     -0.05    0.380162E-003
      5.30      0.00    0.371786E-003
      5.30      0.05    0.362916E-003
      5.30      0.10    0.353619E-003
      5.30      0.15    0.343963E-003
      5.30      0.20    0.334013E-003
      5.30      0.25    0.323834E-003
      5.30      0.30    0.313486E-003
      5.30      0.35    0.303025E-003
      5.30      0.40    0.292503E-003
      5.30      0.45    0.281970E-003
      5.30      0.50    0.271468E-003
      5.30      0.55    0.261036E-003
      5.30      0.60    0.250708E-003
      5.30      0.65    0.240512E-003
      5.30      0.70    0.230473E-003
      5.30      0.75    0.220610E-003
      5.30      0.80    0.210940E-003
      5.30      0.85    0.201474E-003
      5.30      0.90    0.192221E-003
      5.30      0.95    0.183187E-003
      5.30      1.00    0.174375E-003
      5.30      1.05    0.165787E-003
      5.30      1.10    0.157424E-003
      5.30      1.15    0.149285E-003
      5.30      1.20    0.141368E-003
      5.30      1.25    0.133673E-003
      5.30      1.30    0.126198E-003
      5.30      1.35    0.118941E-003
      5.30      1.40    0.111903E-003
      5.30      1.45    0.105083E-003
      5.30      1.50    0.984826E-004
      5.30      1.55    0.921020E-004
      5.30      1.60    0.859436E-004
      5.30      1.65    0.800096E-004
      5.30      1.70    0.743028E-004
      5.30      1.75    0.688261E-004
      5.30      1.80    0.635823E-004
      5.30      1.85    0.585742E-004
      5.30      1.90    0.538042E-004
      5.30      1.95    0.492743E-004
      5.30      2.00    0.449857E-004
      5.30      2.05    0.409387E-004
      5.30      2.10    0.371327E-004
      5.30      2.15    0.335663E-004
      5.30      2.20    0.302366E-004
      5.30      2.25    0.271400E-004
      5.30      2.30    0.242715E-004
      5.30      2.35    0.216252E-004
      5.30      2.40    0.191940E-004
      5.30      2.45    0.169700E-004
      5.30      2.50    0.149443E-004
      5.30      2.55    0.131075E-004
      5.30      2.60    0.114495E-004
      5.30      2.65    0.995976E-005
      5.30      2.70    0.862739E-005
      5.30      2.75    0.744138E-005
      5.30      2.80    0.639070E-005
      5.30      2.85    0.546438E-005
      5.30      2.90    0.465166E-005
      5.30      2.95    0.394213E-005
      5.30      3.00    0.332573E-005
      5.30      3.05    0.279293E-005
      5.30      3.10    0.233468E-005
      5.30      3.15    0.194257E-005
      5.30      3.20    0.160874E-005
      5.30      3.25    0.132599E-005
      5.30      3.30    0.108775E-005
      5.30      3.35    0.888032E-006
      5.30      3.40    0.721491E-006
      5.30      3.45    0.583338E-006
      5.30      3.50    0.469336E-006
      5.30      3.55    0.375759E-006
      5.30      3.60    0.299353E-006
      5.30      3.65    0.237299E-006
      5.30      3.70    0.187170E-006
      5.30      3.75    0.146890E-006
      5.30      3.80    0.114697E-006
      5.30      3.85    0.891070E-007
      5.30      3.90    0.688743E-007
      5.30      3.95    0.529641E-007
      5.30      4.00    0.405206E-007
      5.30      4.05    0.308412E-007
      5.30      4.10    0.233530E-007
      5.30      4.15    0.175914E-007
      5.30      4.20    0.131825E-007
      5.30      4.25    0.982714E-008
      5.30      4.30    0.728761E-008
      5.30      4.35    0.537606E-008
      5.30      4.40    0.394511E-008
      5.30      4.45    0.287981E-008
      5.30      4.50    0.209109E-008
      5.30      4.55    0.151037E-008
      5.30      4.60    0.108515E-008
      5.30      4.65    0.775506E-009
      5.30      4.70    0.551276E-009
      5.30      4.75    0.389796E-009
      5.30      4.80    0.274148E-009
      5.30      4.85    0.191783E-009
      5.30      4.90    0.133447E-009
      5.30      4.95    0.923587E-010
      5.30      5.00    0.635793E-010
      5.30      5.05    0.435331E-010
      5.30      5.10    0.296475E-010
      5.30      5.15    0.200826E-010
      5.30      5.20    0.135305E-010
      5.30      5.25    0.906710E-011
      5.30      5.30    0.604349E-011
      5.30      5.35    0.400659E-011
      5.30      5.40    0.264201E-011
      5.30      5.45    0.173291E-011
      5.30      5.50    0.113062E-011
      5.30      5.55    0.733789E-012
      5.30      5.60    0.473776E-012
      5.30      5.65    0.304339E-012
      5.30      5.70    0.194521E-012
      5.30      5.75    0.123721E-012
      5.30      5.80    0.783087E-013
      5.30      5.85    0.493227E-013
      5.30      5.90    0.309039E-013
      5.30      5.95    0.192461E-013
      5.30      6.00    0.118915E-013
      5.30      6.05    0.726332E-014
      5.30      6.10    0.435630E-014
      5.30      6.15    0.253424E-014
      5.30      6.20    0.139765E-014
      5.30      6.25    0.698308E-015
      5.30      6.30    0.284616E-015
      5.30      6.35    0.674686E-016
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.490613E-017
      5.35     -6.30    0.201804E-016
      5.35     -6.25    0.479251E-016
      5.35     -6.20    0.934307E-016
      5.35     -6.15    0.168703E-015
      5.35     -6.10    0.299100E-015
      5.35     -6.05    0.535265E-015
      5.35     -6.00    0.974123E-015
      5.35     -5.95    0.179517E-014
      5.35     -5.90    0.332235E-014
      5.35     -5.85    0.612819E-014
      5.35     -5.80    0.112068E-013
      5.35     -5.75    0.202578E-013
      5.35     -5.70    0.361474E-013
      5.35     -5.65    0.636483E-013
      5.35     -5.60    0.110614E-012
      5.35     -5.55    0.189828E-012
      5.35     -5.50    0.321871E-012
      5.35     -5.45    0.539556E-012
      5.35     -5.40    0.894682E-012
      5.35     -5.35    0.146825E-011
      5.35     -5.30    0.238578E-011
      5.35     -5.25    0.384006E-011
      5.35     -5.20    0.612460E-011
      5.35     -5.15    0.968253E-011
      5.35     -5.10    0.151773E-010
      5.35     -5.05    0.235941E-010
      5.35     -5.00    0.363842E-010
      5.35     -4.95    0.556689E-010
      5.35     -4.90    0.845242E-010
      5.35     -4.85    0.127377E-009
      5.35     -4.80    0.190549E-009
      5.35     -4.75    0.283003E-009
      5.35     -4.70    0.417346E-009
      5.35     -4.65    0.611189E-009
      5.35     -4.60    0.888945E-009
      5.35     -4.55    0.128422E-008
      5.35     -4.50    0.184292E-008
      5.35     -4.45    0.262734E-008
      5.35     -4.40    0.372139E-008
      5.35     -4.35    0.523727E-008
      5.35     -4.30    0.732400E-008
      5.35     -4.25    0.101781E-007
      5.35     -4.20    0.140567E-007
      5.35     -4.15    0.192942E-007
      5.35     -4.10    0.263225E-007
      5.35     -4.05    0.356947E-007
      5.35     -4.00    0.481152E-007
      5.35     -3.95    0.644742E-007
      5.35     -3.90    0.858885E-007
      5.35     -3.85    0.113750E-006
      5.35     -3.80    0.149780E-006
      5.35     -3.75    0.196095E-006
      5.35     -3.70    0.255274E-006
      5.35     -3.65    0.330440E-006
      5.35     -3.60    0.425347E-006
      5.35     -3.55    0.544476E-006
      5.35     -3.50    0.693134E-006
      5.35     -3.45    0.877558E-006
      5.35     -3.40    0.110503E-005
      5.35     -3.35    0.138398E-005
      5.35     -3.30    0.172409E-005
      5.35     -3.25    0.213641E-005
      5.35     -3.20    0.263343E-005
      5.35     -3.15    0.322915E-005
      5.35     -3.10    0.393916E-005
      5.35     -3.05    0.478064E-005
      5.35     -3.00    0.577240E-005
      5.35     -2.95    0.693477E-005
      5.35     -2.90    0.828958E-005
      5.35     -2.85    0.986005E-005
      5.35     -2.80    0.116705E-004
      5.35     -2.75    0.137464E-004
      5.35     -2.70    0.161136E-004
      5.35     -2.65    0.187985E-004
      5.35     -2.60    0.218275E-004
      5.35     -2.55    0.252264E-004
      5.35     -2.50    0.290202E-004
      5.35     -2.45    0.332324E-004
      5.35     -2.40    0.378846E-004
      5.35     -2.35    0.429958E-004
      5.35     -2.30    0.485819E-004
      5.35     -2.25    0.546554E-004
      5.35     -2.20    0.612247E-004
      5.35     -2.15    0.682933E-004
      5.35     -2.10    0.758600E-004
      5.35     -2.05    0.839181E-004
      5.35     -2.00    0.924552E-004
      5.35     -1.95    0.101453E-003
      5.35     -1.90    0.110887E-003
      5.35     -1.85    0.120728E-003
      5.35     -1.80    0.130938E-003
      5.35     -1.75    0.141475E-003
      5.35     -1.70    0.152292E-003
      5.35     -1.65    0.163337E-003
      5.35     -1.60    0.174550E-003
      5.35     -1.55    0.185871E-003
      5.35     -1.50    0.197234E-003
      5.35     -1.45    0.208571E-003
      5.35     -1.40    0.219812E-003
      5.35     -1.35    0.230886E-003
      5.35     -1.30    0.241719E-003
      5.35     -1.25    0.252242E-003
      5.35     -1.20    0.262383E-003
      5.35     -1.15    0.272074E-003
      5.35     -1.10    0.281250E-003
      5.35     -1.05    0.289849E-003
      5.35     -1.00    0.297814E-003
      5.35     -0.95    0.305092E-003
      5.35     -0.90    0.311637E-003
      5.35     -0.85    0.317408E-003
      5.35     -0.80    0.322372E-003
      5.35     -0.75    0.326502E-003
      5.35     -0.70    0.329779E-003
      5.35     -0.65    0.332190E-003
      5.35     -0.60    0.333731E-003
      5.35     -0.55    0.334406E-003
      5.35     -0.50    0.334223E-003
      5.35     -0.45    0.333201E-003
      5.35     -0.40    0.331364E-003
      5.35     -0.35    0.328741E-003
      5.35     -0.30    0.325369E-003
      5.35     -0.25    0.321289E-003
      5.35     -0.20    0.316547E-003
      5.35     -0.15    0.311191E-003
      5.35     -0.10    0.305275E-003
      5.35     -0.05    0.298852E-003
      5.35      0.00    0.291980E-003
      5.35      0.05    0.284716E-003
      5.35      0.10    0.277115E-003
      5.35      0.15    0.269234E-003
      5.35      0.20    0.261129E-003
      5.35      0.25    0.252850E-003
      5.35      0.30    0.244449E-003
      5.35      0.35    0.235973E-003
      5.35      0.40    0.227464E-003
      5.35      0.45    0.218961E-003
      5.35      0.50    0.210502E-003
      5.35      0.55    0.202116E-003
      5.35      0.60    0.193832E-003
      5.35      0.65    0.185672E-003
      5.35      0.70    0.177656E-003
      5.35      0.75    0.169799E-003
      5.35      0.80    0.162113E-003
      5.35      0.85    0.154608E-003
      5.35      0.90    0.147289E-003
      5.35      0.95    0.140161E-003
      5.35      1.00    0.133226E-003
      5.35      1.05    0.126484E-003
      5.35      1.10    0.119934E-003
      5.35      1.15    0.113575E-003
      5.35      1.20    0.107405E-003
      5.35      1.25    0.101421E-003
      5.35      1.30    0.956214E-004
      5.35      1.35    0.900044E-004
      5.35      1.40    0.845683E-004
      5.35      1.45    0.793121E-004
      5.35      1.50    0.742351E-004
      5.35      1.55    0.693375E-004
      5.35      1.60    0.646195E-004
      5.35      1.65    0.600822E-004
      5.35      1.70    0.557266E-004
      5.35      1.75    0.515543E-004
      5.35      1.80    0.475665E-004
      5.35      1.85    0.437646E-004
      5.35      1.90    0.401498E-004
      5.35      1.95    0.367226E-004
      5.35      2.00    0.334835E-004
      5.35      2.05    0.304319E-004
      5.35      2.10    0.275669E-004
      5.35      2.15    0.248866E-004
      5.35      2.20    0.223884E-004
      5.35      2.25    0.200688E-004
      5.35      2.30    0.179236E-004
      5.35      2.35    0.159479E-004
      5.35      2.40    0.141357E-004
      5.35      2.45    0.124806E-004
      5.35      2.50    0.109757E-004
      5.35      2.55    0.961339E-005
      5.35      2.60    0.838567E-005
      5.35      2.65    0.728436E-005
      5.35      2.70    0.630104E-005
      5.35      2.75    0.542718E-005
      5.35      2.80    0.465431E-005
      5.35      2.85    0.397404E-005
      5.35      2.90    0.337819E-005
      5.35      2.95    0.285885E-005
      5.35      3.00    0.240842E-005
      5.35      3.05    0.201971E-005
      5.35      3.10    0.168594E-005
      5.35      3.15    0.140081E-005
      5.35      3.20    0.115845E-005
      5.35      3.25    0.953506E-006
      5.35      3.30    0.781093E-006
      5.35      3.35    0.636796E-006
      5.35      3.40    0.516656E-006
      5.35      3.45    0.417152E-006
      5.35      3.50    0.335169E-006
      5.35      3.55    0.267978E-006
      5.35      3.60    0.213201E-006
      5.35      3.65    0.168780E-006
      5.35      3.70    0.132949E-006
      5.35      3.75    0.104201E-006
      5.35      3.80    0.812580E-007
      5.35      3.85    0.630470E-007
      5.35      3.90    0.486694E-007
      5.35      3.95    0.373793E-007
      5.35      4.00    0.285616E-007
      5.35      4.05    0.217121E-007
      5.35      4.10    0.164204E-007
      5.35      4.15    0.123543E-007
      5.35      4.20    0.924691E-008
      5.35      4.25    0.688520E-008
      5.35      4.30    0.510001E-008
      5.35      4.35    0.375797E-008
      5.35      4.40    0.275459E-008
      5.35      4.45    0.200853E-008
      5.35      4.50    0.145684E-008
      5.35      4.55    0.105112E-008
      5.35      4.60    0.754393E-009
      5.35      4.65    0.538568E-009
      5.35      4.70    0.382453E-009
      5.35      4.75    0.270151E-009
      5.35      4.80    0.189811E-009
      5.35      4.85    0.132654E-009
      5.35      4.90    0.922153E-010
      5.35      4.95    0.637621E-010
      5.35      5.00    0.438529E-010
      5.35      5.05    0.299990E-010
      5.35      5.10    0.204121E-010
      5.35      5.15    0.138146E-010
      5.35      5.20    0.929948E-011
      5.35      5.25    0.622656E-011
      5.35      5.30    0.414676E-011
      5.35      5.35    0.274691E-011
      5.35      5.40    0.180992E-011
      5.35      5.45    0.118621E-011
      5.35      5.50    0.773341E-012
      5.35      5.55    0.501538E-012
      5.35      5.60    0.323587E-012
      5.35      5.65    0.207716E-012
      5.35      5.70    0.132674E-012
      5.35      5.75    0.843302E-013
      5.35      5.80    0.533449E-013
      5.35      5.85    0.335813E-013
      5.35      5.90    0.210313E-013
      5.35      5.95    0.130931E-013
      5.35      6.00    0.808788E-014
      5.35      6.05    0.493957E-014
      5.35      6.10    0.296271E-014
      5.35      6.15    0.172381E-014
      5.35      6.20    0.950936E-015
      5.35      6.25    0.475255E-015
      5.35      6.30    0.193757E-015
      5.35      6.35    0.459392E-016
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.255351E-017
      5.40     -6.30    0.105704E-016
      5.40     -6.25    0.254306E-016
      5.40     -6.20    0.506831E-016
      5.40     -6.15    0.944912E-016
      5.40     -6.10    0.174234E-015
      5.40     -6.05    0.324798E-015
      5.40     -6.00    0.613189E-015
      5.40     -5.95    0.116383E-014
      5.40     -5.90    0.220178E-014
      5.40     -5.85    0.412550E-014
      5.40     -5.80    0.762793E-014
      5.40     -5.75    0.138955E-013
      5.40     -5.70    0.249313E-013
      5.40     -5.65    0.440745E-013
      5.40     -5.60    0.768260E-013
      5.40     -5.55    0.132147E-012
      5.40     -5.50    0.224480E-012
      5.40     -5.45    0.376874E-012
      5.40     -5.40    0.625744E-012
      5.40     -5.35    0.102809E-011
      5.40     -5.30    0.167233E-011
      5.40     -5.25    0.269439E-011
      5.40     -5.20    0.430141E-011
      5.40     -5.15    0.680644E-011
      5.40     -5.10    0.106787E-010
      5.40     -5.05    0.166156E-010
      5.40     -5.00    0.256458E-010
      5.40     -4.95    0.392744E-010
      5.40     -4.90    0.596865E-010
      5.40     -4.85    0.900306E-010
      5.40     -4.80    0.134809E-009
      5.40     -4.75    0.200411E-009
      5.40     -4.70    0.295839E-009
      5.40     -4.65    0.433682E-009
      5.40     -4.60    0.631418E-009
      5.40     -4.55    0.913137E-009
      5.40     -4.50    0.131180E-008
      5.40     -4.45    0.187221E-008
      5.40     -4.40    0.265477E-008
      5.40     -4.35    0.374044E-008
      5.40     -4.30    0.523684E-008
      5.40     -4.25    0.728617E-008
      5.40     -4.20    0.100749E-007
      5.40     -4.15    0.138458E-007
      5.40     -4.10    0.189129E-007
      5.40     -4.05    0.256795E-007
      5.40     -4.00    0.346598E-007
      5.40     -3.95    0.465048E-007
      5.40     -3.90    0.620333E-007
      5.40     -3.85    0.822675E-007
      5.40     -3.80    0.108474E-006
      5.40     -3.75    0.142214E-006
      5.40     -3.70    0.185393E-006
      5.40     -3.65    0.240326E-006
      5.40     -3.60    0.309799E-006
      5.40     -3.55    0.397147E-006
      5.40     -3.50    0.506329E-006
      5.40     -3.45    0.642011E-006
      5.40     -3.40    0.809653E-006
      5.40     -3.35    0.101559E-005
      5.40     -3.30    0.126713E-005
      5.40     -3.25    0.157262E-005
      5.40     -3.20    0.194154E-005
      5.40     -3.15    0.238453E-005
      5.40     -3.10    0.291349E-005
      5.40     -3.05    0.354158E-005
      5.40     -3.00    0.428324E-005
      5.40     -2.95    0.515416E-005
      5.40     -2.90    0.617124E-005
      5.40     -2.85    0.735251E-005
      5.40     -2.80    0.871699E-005
      5.40     -2.75    0.102846E-004
      5.40     -2.70    0.120757E-004
      5.40     -2.65    0.141113E-004
      5.40     -2.60    0.164125E-004
      5.40     -2.55    0.189998E-004
      5.40     -2.50    0.218936E-004
      5.40     -2.45    0.251130E-004
      5.40     -2.40    0.286759E-004
      5.40     -2.35    0.325981E-004
      5.40     -2.30    0.368935E-004
      5.40     -2.25    0.415729E-004
      5.40     -2.20    0.466444E-004
      5.40     -2.15    0.521120E-004
      5.40     -2.10    0.579764E-004
      5.40     -2.05    0.642335E-004
      5.40     -2.00    0.708752E-004
      5.40     -1.95    0.778883E-004
      5.40     -1.90    0.852549E-004
      5.40     -1.85    0.929523E-004
      5.40     -1.80    0.100953E-003
      5.40     -1.75    0.109223E-003
      5.40     -1.70    0.117728E-003
      5.40     -1.65    0.126424E-003
      5.40     -1.60    0.135266E-003
      5.40     -1.55    0.144206E-003
      5.40     -1.50    0.153192E-003
      5.40     -1.45    0.162168E-003
      5.40     -1.40    0.171078E-003
      5.40     -1.35    0.179865E-003
      5.40     -1.30    0.188470E-003
      5.40     -1.25    0.196835E-003
      5.40     -1.20    0.204902E-003
      5.40     -1.15    0.212616E-003
      5.40     -1.10    0.219922E-003
      5.40     -1.05    0.226771E-003
      5.40     -1.00    0.233113E-003
      5.40     -0.95    0.238907E-003
      5.40     -0.90    0.244114E-003
      5.40     -0.85    0.248700E-003
      5.40     -0.80    0.252637E-003
      5.40     -0.75    0.255902E-003
      5.40     -0.70    0.258479E-003
      5.40     -0.65    0.260359E-003
      5.40     -0.60    0.261537E-003
      5.40     -0.55    0.262016E-003
      5.40     -0.50    0.261803E-003
      5.40     -0.45    0.260913E-003
      5.40     -0.40    0.259366E-003
      5.40     -0.35    0.257186E-003
      5.40     -0.30    0.254404E-003
      5.40     -0.25    0.251053E-003
      5.40     -0.20    0.247171E-003
      5.40     -0.15    0.242798E-003
      5.40     -0.10    0.237979E-003
      5.40     -0.05    0.232758E-003
      5.40      0.00    0.227182E-003
      5.40      0.05    0.221298E-003
      5.40      0.10    0.215152E-003
      5.40      0.15    0.208790E-003
      5.40      0.20    0.202258E-003
      5.40      0.25    0.195599E-003
      5.40      0.30    0.188852E-003
      5.40      0.35    0.182058E-003
      5.40      0.40    0.175250E-003
      5.40      0.45    0.168461E-003
      5.40      0.50    0.161719E-003
      5.40      0.55    0.155050E-003
      5.40      0.60    0.148476E-003
      5.40      0.65    0.142014E-003
      5.40      0.70    0.135681E-003
      5.40      0.75    0.129488E-003
      5.40      0.80    0.123443E-003
      5.40      0.85    0.117555E-003
      5.40      0.90    0.111827E-003
      5.40      0.95    0.106262E-003
      5.40      1.00    0.100860E-003
      5.40      1.05    0.956219E-004
      5.40      1.10    0.905450E-004
      5.40      1.15    0.856278E-004
      5.40      1.20    0.808677E-004
      5.40      1.25    0.762622E-004
      5.40      1.30    0.718086E-004
      5.40      1.35    0.675045E-004
      5.40      1.40    0.633480E-004
      5.40      1.45    0.593372E-004
      5.40      1.50    0.554710E-004
      5.40      1.55    0.517486E-004
      5.40      1.60    0.481695E-004
      5.40      1.65    0.447337E-004
      5.40      1.70    0.414414E-004
      5.40      1.75    0.382930E-004
      5.40      1.80    0.352889E-004
      5.40      1.85    0.324297E-004
      5.40      1.90    0.297155E-004
      5.40      1.95    0.271463E-004
      5.40      2.00    0.247219E-004
      5.40      2.05    0.224415E-004
      5.40      2.10    0.203038E-004
      5.40      2.15    0.183071E-004
      5.40      2.20    0.164488E-004
      5.40      2.25    0.147261E-004
      5.40      2.30    0.131354E-004
      5.40      2.35    0.116725E-004
      5.40      2.40    0.103328E-004
      5.40      2.45    0.911122E-005
      5.40      2.50    0.800213E-005
      5.40      2.55    0.699967E-005
      5.40      2.60    0.609768E-005
      5.40      2.65    0.528982E-005
      5.40      2.70    0.456963E-005
      5.40      2.75    0.393062E-005
      5.40      2.80    0.336633E-005
      5.40      2.85    0.287044E-005
      5.40      2.90    0.243676E-005
      5.40      2.95    0.205935E-005
      5.40      3.00    0.173254E-005
      5.40      3.05    0.145095E-005
      5.40      3.10    0.120953E-005
      5.40      3.15    0.100361E-005
      5.40      3.20    0.828852E-006
      5.40      3.25    0.681301E-006
      5.40      3.30    0.557359E-006
      5.40      3.35    0.453787E-006
      5.40      3.40    0.367684E-006
      5.40      3.45    0.296477E-006
      5.40      3.50    0.237897E-006
      5.40      3.55    0.189957E-006
      5.40      3.60    0.150932E-006
      5.40      3.65    0.119330E-006
      5.40      3.70    0.938767E-007
      5.40      3.75    0.734836E-007
      5.40      3.80    0.572320E-007
      5.40      3.85    0.443501E-007
      5.40      3.90    0.341938E-007
      5.40      3.95    0.262295E-007
      5.40      4.00    0.200177E-007
      5.40      4.05    0.151989E-007
      5.40      4.10    0.114809E-007
      5.40      4.15    0.862781E-008
      5.40      4.20    0.645025E-008
      5.40      4.25    0.479732E-008
      5.40      4.30    0.354945E-008
      5.40      4.35    0.261251E-008
      5.40      4.40    0.191286E-008
      5.40      4.45    0.139326E-008
      5.40      4.50    0.100948E-008
      5.40      4.55    0.727581E-009
      5.40      4.60    0.521642E-009
      5.40      4.65    0.372023E-009
      5.40      4.70    0.263917E-009
      5.40      4.75    0.186236E-009
      5.40      4.80    0.130724E-009
      5.40      4.85    0.912718E-010
      5.40      4.90    0.633879E-010
      5.40      4.95    0.437886E-010
      5.40      5.00    0.300884E-010
      5.40      5.05    0.205645E-010
      5.40      5.10    0.139803E-010
      5.40      5.15    0.945343E-011
      5.40      5.20    0.635829E-011
      5.40      5.25    0.425370E-011
      5.40      5.30    0.283055E-011
      5.40      5.35    0.187351E-011
      5.40      5.40    0.123347E-011
      5.40      5.45    0.807784E-012
      5.40      5.50    0.526228E-012
      5.40      5.55    0.341023E-012
      5.40      5.60    0.219865E-012
      5.40      5.65    0.141036E-012
      5.40      5.70    0.900221E-013
      5.40      5.75    0.571829E-013
      5.40      5.80    0.361506E-013
      5.40      5.85    0.227449E-013
      5.40      5.90    0.142381E-013
      5.40      5.95    0.886077E-014
      5.40      6.00    0.547219E-014
      5.40      6.05    0.334172E-014
      5.40      6.10    0.200441E-014
      5.40      6.15    0.116643E-014
      5.40      6.20    0.643622E-015
      5.40      6.25    0.321762E-015
      5.40      6.30    0.131216E-015
      5.40      6.35    0.311168E-016
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.131826E-017
      5.45     -6.30    0.552062E-017
      5.45     -6.25    0.135729E-016
      5.45     -6.20    0.279643E-016
      5.45     -6.15    0.544149E-016
      5.45     -6.10    0.105084E-015
      5.45     -6.05    0.204359E-015
      5.45     -6.00    0.399047E-015
      5.45     -5.95    0.776052E-015
      5.45     -5.90    0.149257E-014
      5.45     -5.85    0.282695E-014
      5.45     -5.80    0.526341E-014
      5.45     -5.75    0.963124E-014
      5.45     -5.70    0.173311E-013
      5.45     -5.65    0.306989E-013
      5.45     -5.60    0.535844E-013
      5.45     -5.55    0.922620E-013
      5.45     -5.50    0.156851E-012
      5.45     -5.45    0.263505E-012
      5.45     -5.40    0.437768E-012
      5.45     -5.35    0.719647E-012
      5.45     -5.30    0.117124E-011
      5.45     -5.25    0.188807E-011
      5.45     -5.20    0.301587E-011
      5.45     -5.15    0.477502E-011
      5.45     -5.10    0.749613E-011
      5.45     -5.05    0.116711E-010
      5.45     -5.00    0.180261E-010
      5.45     -4.95    0.276248E-010
      5.45     -4.90    0.420129E-010
      5.45     -4.85    0.634202E-010
      5.45     -4.80    0.950386E-010
      5.45     -4.75    0.141404E-009
      5.45     -4.70    0.208913E-009
      5.45     -4.65    0.306525E-009
      5.45     -4.60    0.446692E-009
      5.45     -4.55    0.646602E-009
      5.45     -4.50    0.929805E-009
      5.45     -4.45    0.132834E-008
      5.45     -4.40    0.188551E-008
      5.45     -4.35    0.265938E-008
      5.45     -4.30    0.372731E-008
      5.45     -4.25    0.519163E-008
      5.45     -4.20    0.718677E-008
      5.45     -4.15    0.988807E-008
      5.45     -4.10    0.135227E-007
      5.45     -4.05    0.183827E-007
      5.45     -4.00    0.248415E-007
      5.45     -3.95    0.333725E-007
      5.45     -3.90    0.445722E-007
      5.45     -3.85    0.591867E-007
      5.45     -3.80    0.781428E-007
      5.45     -3.75    0.102584E-006
      5.45     -3.70    0.133910E-006
      5.45     -3.65    0.173824E-006
      5.45     -3.60    0.224382E-006
      5.45     -3.55    0.288049E-006
      5.45     -3.50    0.367759E-006
      5.45     -3.45    0.466976E-006
      5.45     -3.40    0.589765E-006
      5.45     -3.35    0.740858E-006
      5.45     -3.30    0.925719E-006
      5.45     -3.25    0.115061E-005
      5.45     -3.20    0.142267E-005
      5.45     -3.15    0.174993E-005
      5.45     -3.10    0.214139E-005
      5.45     -3.05    0.260705E-005
      5.45     -3.00    0.315791E-005
      5.45     -2.95    0.380595E-005
      5.45     -2.90    0.456414E-005
      5.45     -2.85    0.544636E-005
      5.45     -2.80    0.646732E-005
      5.45     -2.75    0.764244E-005
      5.45     -2.70    0.898772E-005
      5.45     -2.65    0.105195E-004
      5.45     -2.60    0.122544E-004
      5.45     -2.55    0.142088E-004
      5.45     -2.50    0.163989E-004
      5.45     -2.45    0.188401E-004
      5.45     -2.40    0.215468E-004
      5.45     -2.35    0.245323E-004
      5.45     -2.30    0.278080E-004
      5.45     -2.25    0.313834E-004
      5.45     -2.20    0.352655E-004
      5.45     -2.15    0.394587E-004
      5.45     -2.10    0.439644E-004
      5.45     -2.05    0.487806E-004
      5.45     -2.00    0.539019E-004
      5.45     -1.95    0.593191E-004
      5.45     -1.90    0.650191E-004
      5.45     -1.85    0.709850E-004
      5.45     -1.80    0.771958E-004
      5.45     -1.75    0.836268E-004
      5.45     -1.70    0.902493E-004
      5.45     -1.65    0.970312E-004
      5.45     -1.60    0.103937E-003
      5.45     -1.55    0.110928E-003
      5.45     -1.50    0.117964E-003
      5.45     -1.45    0.125001E-003
      5.45     -1.40    0.131993E-003
      5.45     -1.35    0.138896E-003
      5.45     -1.30    0.145662E-003
      5.45     -1.25    0.152244E-003
      5.45     -1.20    0.158595E-003
      5.45     -1.15    0.164672E-003
      5.45     -1.10    0.170429E-003
      5.45     -1.05    0.175826E-003
      5.45     -1.00    0.180825E-003
      5.45     -0.95    0.185389E-003
      5.45     -0.90    0.189487E-003
      5.45     -0.85    0.193092E-003
      5.45     -0.80    0.196181E-003
      5.45     -0.75    0.198735E-003
      5.45     -0.70    0.200740E-003
      5.45     -0.65    0.202189E-003
      5.45     -0.60    0.203077E-003
      5.45     -0.55    0.203407E-003
      5.45     -0.50    0.203186E-003
      5.45     -0.45    0.202424E-003
      5.45     -0.40    0.201138E-003
      5.45     -0.35    0.199348E-003
      5.45     -0.30    0.197078E-003
      5.45     -0.25    0.194357E-003
      5.45     -0.20    0.191215E-003
      5.45     -0.15    0.187685E-003
      5.45     -0.10    0.183802E-003
      5.45     -0.05    0.179605E-003
      5.45      0.00    0.175130E-003
      5.45      0.05    0.170415E-003
      5.45      0.10    0.165499E-003
      5.45      0.15    0.160419E-003
      5.45      0.20    0.155212E-003
      5.45      0.25    0.149912E-003
      5.45      0.30    0.144553E-003
      5.45      0.35    0.139165E-003
      5.45      0.40    0.133776E-003
      5.45      0.45    0.128412E-003
      5.45      0.50    0.123097E-003
      5.45      0.55    0.117849E-003
      5.45      0.60    0.112686E-003
      5.45      0.65    0.107624E-003
      5.45      0.70    0.102672E-003
      5.45      0.75    0.978408E-004
      5.45      0.80    0.931370E-004
      5.45      0.85    0.885653E-004
      5.45      0.90    0.841286E-004
      5.45      0.95    0.798282E-004
      5.45      1.00    0.756643E-004
      5.45      1.05    0.716358E-004
      5.45      1.10    0.677408E-004
      5.45      1.15    0.639773E-004
      5.45      1.20    0.603423E-004
      5.45      1.25    0.568334E-004
      5.45      1.30    0.534477E-004
      5.45      1.35    0.501827E-004
      5.45      1.40    0.470360E-004
      5.45      1.45    0.440059E-004
      5.45      1.50    0.410907E-004
      5.45      1.55    0.382890E-004
      5.45      1.60    0.356002E-004
      5.45      1.65    0.330235E-004
      5.45      1.70    0.305585E-004
      5.45      1.75    0.282052E-004
      5.45      1.80    0.259634E-004
      5.45      1.85    0.238329E-004
      5.45      1.90    0.218137E-004
      5.45      1.95    0.199052E-004
      5.45      2.00    0.181069E-004
      5.45      2.05    0.164178E-004
      5.45      2.10    0.148368E-004
      5.45      2.15    0.133621E-004
      5.45      2.20    0.119918E-004
      5.45      2.25    0.107231E-004
      5.45      2.30    0.955341E-005
      5.45      2.35    0.847924E-005
      5.45      2.40    0.749695E-005
      5.45      2.45    0.660252E-005
      5.45      2.50    0.579165E-005
      5.45      2.55    0.505981E-005
      5.45      2.60    0.440228E-005
      5.45      2.65    0.381422E-005
      5.45      2.70    0.329076E-005
      5.45      2.75    0.282697E-005
      5.45      2.80    0.241803E-005
      5.45      2.85    0.205919E-005
      5.45      2.90    0.174582E-005
      5.45      2.95    0.147353E-005
      5.45      3.00    0.123808E-005
      5.45      3.05    0.103551E-005
      5.45      3.10    0.862100E-006
      5.45      3.15    0.714402E-006
      5.45      3.20    0.589242E-006
      5.45      3.25    0.483721E-006
      5.45      3.30    0.395213E-006
      5.45      3.35    0.321359E-006
      5.45      3.40    0.260051E-006
      5.45      3.45    0.209421E-006
      5.45      3.50    0.167829E-006
      5.45      3.55    0.133840E-006
      5.45      3.60    0.106210E-006
      5.45      3.65    0.838678E-007
      5.45      3.70    0.658967E-007
      5.45      3.75    0.515184E-007
      5.45      3.80    0.400757E-007
      5.45      3.85    0.310178E-007
      5.45      3.90    0.238859E-007
      5.45      3.95    0.183007E-007
      5.45      4.00    0.139502E-007
      5.45      4.05    0.105797E-007
      5.45      4.10    0.798243E-008
      5.45      4.15    0.599187E-008
      5.45      4.20    0.447454E-008
      5.45      4.25    0.332418E-008
      5.45      4.30    0.245679E-008
      5.45      4.35    0.180630E-008
      5.45      4.40    0.132114E-008
      5.45      4.45    0.961248E-009
      5.45      4.50    0.695741E-009
      5.45      4.55    0.500933E-009
      5.45      4.60    0.358779E-009
      5.45      4.65    0.255615E-009
      5.45      4.70    0.181157E-009
      5.45      4.75    0.127710E-009
      5.45      4.80    0.895568E-010
      5.45      4.85    0.624696E-010
      5.45      4.90    0.433445E-010
      5.45      4.95    0.299151E-010
      5.45      5.00    0.205370E-010
      5.45      5.05    0.140239E-010
      5.45      5.10    0.952549E-011
      5.45      5.15    0.643560E-011
      5.45      5.20    0.432487E-011
      5.45      5.25    0.289095E-011
      5.45      5.30    0.192217E-011
      5.45      5.35    0.127124E-011
      5.45      5.40    0.836292E-012
      5.45      5.45    0.547255E-012
      5.45      5.50    0.356237E-012
      5.45      5.55    0.230689E-012
      5.45      5.60    0.148622E-012
      5.45      5.65    0.952682E-013
      5.45      5.70    0.607675E-013
      5.45      5.75    0.385750E-013
      5.45      5.80    0.243720E-013
      5.45      5.85    0.153258E-013
      5.45      5.90    0.958933E-014
      5.45      5.95    0.596549E-014
      5.45      6.00    0.368322E-014
      5.45      6.05    0.224901E-014
      5.45      6.10    0.134903E-014
      5.45      6.15    0.785170E-015
      5.45      6.20    0.433359E-015
      5.45      6.25    0.216712E-015
      5.45      6.30    0.884001E-016
      5.45      6.35    0.209676E-016
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.688467E-018
      5.50     -6.30    0.293839E-017
      5.50     -6.25    0.746367E-017
      5.50     -6.20    0.160768E-016
      5.50     -6.15    0.328881E-016
      5.50     -6.10    0.665546E-016
      5.50     -6.05    0.134330E-015
      5.50     -6.00    0.269200E-015
      5.50     -5.95    0.532235E-015
      5.50     -5.90    0.103370E-014
      5.50     -5.85    0.196861E-014
      5.50     -5.80    0.367588E-014
      5.50     -5.75    0.673566E-014
      5.50     -5.70    0.121275E-013
      5.50     -5.65    0.214844E-013
      5.50     -5.60    0.374979E-013
      5.50     -5.55    0.645546E-013
      5.50     -5.50    0.109730E-012
      5.50     -5.45    0.184324E-012
      5.50     -5.40    0.306205E-012
      5.50     -5.35    0.503377E-012
      5.50     -5.30    0.819322E-012
      5.50     -5.25    0.132098E-011
      5.50     -5.20    0.211049E-011
      5.50     -5.15    0.334249E-011
      5.50     -5.10    0.524905E-011
      5.50     -5.05    0.817581E-011
      5.50     -5.00    0.126334E-010
      5.50     -4.95    0.193703E-010
      5.50     -4.90    0.294757E-010
      5.50     -4.85    0.445217E-010
      5.50     -4.80    0.667615E-010
      5.50     -4.75    0.994002E-010
      5.50     -4.70    0.146964E-009
      5.50     -4.65    0.215796E-009
      5.50     -4.60    0.314729E-009
      5.50     -4.55    0.455963E-009
      5.50     -4.50    0.656243E-009
      5.50     -4.45    0.938377E-009
      5.50     -4.40    0.133322E-008
      5.50     -4.35    0.188223E-008
      5.50     -4.30    0.264071E-008
      5.50     -4.25    0.368192E-008
      5.50     -4.20    0.510223E-008
      5.50     -4.15    0.702755E-008
      5.50     -4.10    0.962128E-008
      5.50     -4.05    0.130939E-007
      5.50     -4.00    0.177148E-007
      5.50     -3.95    0.238262E-007
      5.50     -3.90    0.318601E-007
      5.50     -3.85    0.423579E-007
      5.50     -3.80    0.559933E-007
      5.50     -3.75    0.735988E-007
      5.50     -3.70    0.961963E-007
      5.50     -3.65    0.125031E-006
      5.50     -3.60    0.161609E-006
      5.50     -3.55    0.207740E-006
      5.50     -3.50    0.265583E-006
      5.50     -3.45    0.337695E-006
      5.50     -3.40    0.427078E-006
      5.50     -3.35    0.537240E-006
      5.50     -3.30    0.672241E-006
      5.50     -3.25    0.836745E-006
      5.50     -3.20    0.103607E-005
      5.50     -3.15    0.127625E-005
      5.50     -3.10    0.156403E-005
      5.50     -3.05    0.190694E-005
      5.50     -3.00    0.231328E-005
      5.50     -2.95    0.279214E-005
      5.50     -2.90    0.335338E-005
      5.50     -2.85    0.400758E-005
      5.50     -2.80    0.476601E-005
      5.50     -2.75    0.564051E-005
      5.50     -2.70    0.664344E-005
      5.50     -2.65    0.778748E-005
      5.50     -2.60    0.908553E-005
      5.50     -2.55    0.105505E-004
      5.50     -2.50    0.121951E-004
      5.50     -2.45    0.140315E-004
      5.50     -2.40    0.160715E-004
      5.50     -2.35    0.183255E-004
      5.50     -2.30    0.208031E-004
      5.50     -2.25    0.235122E-004
      5.50     -2.20    0.264589E-004
      5.50     -2.15    0.296474E-004
      5.50     -2.10    0.330793E-004
      5.50     -2.05    0.367541E-004
      5.50     -2.00    0.406682E-004
      5.50     -1.95    0.448152E-004
      5.50     -1.90    0.491859E-004
      5.50     -1.85    0.537676E-004
      5.50     -1.80    0.585447E-004
      5.50     -1.75    0.634985E-004
      5.50     -1.70    0.686072E-004
      5.50     -1.65    0.738460E-004
      5.50     -1.60    0.791876E-004
      5.50     -1.55    0.846020E-004
      5.50     -1.50    0.900572E-004
      5.50     -1.45    0.955191E-004
      5.50     -1.40    0.100952E-003
      5.50     -1.35    0.106321E-003
      5.50     -1.30    0.111587E-003
      5.50     -1.25    0.116713E-003
      5.50     -1.20    0.121664E-003
      5.50     -1.15    0.126401E-003
      5.50     -1.10    0.130891E-003
      5.50     -1.05    0.135101E-003
      5.50     -1.00    0.138999E-003
      5.50     -0.95    0.142557E-003
      5.50     -0.90    0.145749E-003
      5.50     -0.85    0.148553E-003
      5.50     -0.80    0.150950E-003
      5.50     -0.75    0.152926E-003
      5.50     -0.70    0.154469E-003
      5.50     -0.65    0.155572E-003
      5.50     -0.60    0.156233E-003
      5.50     -0.55    0.156453E-003
      5.50     -0.50    0.156238E-003
      5.50     -0.45    0.155596E-003
      5.50     -0.40    0.154540E-003
      5.50     -0.35    0.153088E-003
      5.50     -0.30    0.151258E-003
      5.50     -0.25    0.149072E-003
      5.50     -0.20    0.146557E-003
      5.50     -0.15    0.143739E-003
      5.50     -0.10    0.140645E-003
      5.50     -0.05    0.137307E-003
      5.50      0.00    0.133755E-003
      5.50      0.05    0.130018E-003
      5.50      0.10    0.126129E-003
      5.50      0.15    0.122116E-003
      5.50      0.20    0.118009E-003
      5.50      0.25    0.113836E-003
      5.50      0.30    0.109624E-003
      5.50      0.35    0.105396E-003
      5.50      0.40    0.101176E-003
      5.50      0.45    0.969829E-004
      5.50      0.50    0.928356E-004
      5.50      0.55    0.887494E-004
      5.50      0.60    0.847379E-004
      5.50      0.65    0.808121E-004
      5.50      0.70    0.769810E-004
      5.50      0.75    0.732515E-004
      5.50      0.80    0.696285E-004
      5.50      0.85    0.661154E-004
      5.50      0.90    0.627141E-004
      5.50      0.95    0.594251E-004
      5.50      1.00    0.562480E-004
      5.50      1.05    0.531815E-004
      5.50      1.10    0.502236E-004
      5.50      1.15    0.473720E-004
      5.50      1.20    0.446243E-004
      5.50      1.25    0.419776E-004
      5.50      1.30    0.394294E-004
      5.50      1.35    0.369771E-004
      5.50      1.40    0.346186E-004
      5.50      1.45    0.323518E-004
      5.50      1.50    0.301750E-004
      5.50      1.55    0.280869E-004
      5.50      1.60    0.260862E-004
      5.50      1.65    0.241722E-004
      5.50      1.70    0.223442E-004
      5.50      1.75    0.206017E-004
      5.50      1.80    0.189442E-004
      5.50      1.85    0.173714E-004
      5.50      1.90    0.158828E-004
      5.50      1.95    0.144779E-004
      5.50      2.00    0.131559E-004
      5.50      2.05    0.119159E-004
      5.50      2.10    0.107568E-004
      5.50      2.15    0.967706E-005
      5.50      2.20    0.867505E-005
      5.50      2.25    0.774871E-005
      5.50      2.30    0.689571E-005
      5.50      2.35    0.611344E-005
      5.50      2.40    0.539905E-005
      5.50      2.45    0.474943E-005
      5.50      2.50    0.416130E-005
      5.50      2.55    0.363121E-005
      5.50      2.60    0.315559E-005
      5.50      2.65    0.273081E-005
      5.50      2.70    0.235321E-005
      5.50      2.75    0.201912E-005
      5.50      2.80    0.172495E-005
      5.50      2.85    0.146717E-005
      5.50      2.90    0.124237E-005
      5.50      2.95    0.104731E-005
      5.50      3.00    0.878885E-006
      5.50      3.05    0.734179E-006
      5.50      3.10    0.610477E-006
      5.50      3.15    0.505263E-006
      5.50      3.20    0.416228E-006
      5.50      3.25    0.341268E-006
      5.50      3.30    0.278482E-006
      5.50      3.35    0.226163E-006
      5.50      3.40    0.182792E-006
      5.50      3.45    0.147024E-006
      5.50      3.50    0.117681E-006
      5.50      3.55    0.937341E-007
      5.50      3.60    0.742938E-007
      5.50      3.65    0.585949E-007
      5.50      3.70    0.459844E-007
      5.50      3.75    0.359082E-007
      5.50      3.80    0.278998E-007
      5.50      3.85    0.215686E-007
      5.50      3.90    0.165902E-007
      5.50      3.95    0.126963E-007
      5.50      4.00    0.966705E-008
      5.50      4.05    0.732309E-008
      5.50      4.10    0.551913E-008
      5.50      4.15    0.413824E-008
      5.50      4.20    0.308691E-008
      5.50      4.25    0.229081E-008
      5.50      4.30    0.169124E-008
      5.50      4.35    0.124213E-008
      5.50      4.40    0.907547E-009
      5.50      4.45    0.659638E-009
      5.50      4.50    0.476950E-009
      5.50      4.55    0.343056E-009
      5.50      4.60    0.245460E-009
      5.50      4.65    0.174708E-009
      5.50      4.70    0.123696E-009
      5.50      4.75    0.871189E-010
      5.50      4.80    0.610344E-010
      5.50      4.85    0.425344E-010
      5.50      4.90    0.294854E-010
      5.50      4.95    0.203316E-010
      5.50      5.00    0.139454E-010
      5.50      5.05    0.951444E-011
      5.50      5.10    0.645695E-011
      5.50      5.15    0.435873E-011
      5.50      5.20    0.292673E-011
      5.50      5.25    0.195476E-011
      5.50      5.30    0.129865E-011
      5.50      5.35    0.858192E-012
      5.50      5.40    0.564124E-012
      5.50      5.45    0.368869E-012
      5.50      5.50    0.239934E-012
      5.50      5.55    0.155259E-012
      5.50      5.60    0.999532E-013
      5.50      5.65    0.640256E-013
      5.50      5.70    0.408112E-013
      5.50      5.75    0.258898E-013
      5.50      5.80    0.163474E-013
      5.50      5.85    0.102740E-013
      5.50      5.90    0.642533E-014
      5.50      5.95    0.399567E-014
      5.50      6.00    0.246638E-014
      5.50      6.05    0.150582E-014
      5.50      6.10    0.903268E-015
      5.50      6.15    0.525810E-015
      5.50      6.20    0.290285E-015
      5.50      6.25    0.145208E-015
      5.50      6.30    0.592491E-016
      5.50      6.35    0.140560E-016
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.376702E-018
      5.55     -6.30    0.165101E-017
      5.55     -6.25    0.437075E-017
      5.55     -6.20    0.989156E-017
      5.55     -6.15    0.212228E-016
      5.55     -6.10    0.446096E-016
      5.55     -6.05    0.923746E-016
      5.55     -6.00    0.187916E-015
      5.55     -5.95    0.374353E-015
      5.55     -5.90    0.729276E-015
      5.55     -5.85    0.138957E-014
      5.55     -5.80    0.259273E-014
      5.55     -5.75    0.474471E-014
      5.55     -5.70    0.853021E-014
      5.55     -5.65    0.150901E-013
      5.55     -5.60    0.263033E-013
      5.55     -5.55    0.452315E-013
      5.55     -5.50    0.768121E-013
      5.55     -5.45    0.128929E-012
      5.55     -5.40    0.214053E-012
      5.55     -5.35    0.351727E-012
      5.55     -5.30    0.572308E-012
      5.55     -5.25    0.922542E-012
      5.55     -5.20    0.147380E-011
      5.55     -5.15    0.233417E-011
      5.55     -5.10    0.366599E-011
      5.55     -5.05    0.571117E-011
      5.55     -5.00    0.882734E-011
      5.55     -4.95    0.135392E-010
      5.55     -4.90    0.206108E-010
      5.55     -4.85    0.311459E-010
      5.55     -4.80    0.467282E-010
      5.55     -4.75    0.696124E-010
      5.55     -4.70    0.102985E-009
      5.55     -4.65    0.151320E-009
      5.55     -4.60    0.220848E-009
      5.55     -4.55    0.320192E-009
      5.55     -4.50    0.461193E-009
      5.55     -4.45    0.660009E-009
      5.55     -4.40    0.938523E-009
      5.55     -4.35    0.132617E-008
      5.55     -4.30    0.186227E-008
      5.55     -4.25    0.259900E-008
      5.55     -4.20    0.360507E-008
      5.55     -4.15    0.497041E-008
      5.55     -4.10    0.681187E-008
      5.55     -4.05    0.928024E-008
      5.55     -4.00    0.125688E-007
      5.55     -3.95    0.169235E-007
      5.55     -3.90    0.226553E-007
      5.55     -3.85    0.301545E-007
      5.55     -3.80    0.399080E-007
      5.55     -3.75    0.525181E-007
      5.55     -3.70    0.687258E-007
      5.55     -3.65    0.894354E-007
      5.55     -3.60    0.115744E-006
      5.55     -3.55    0.148970E-006
      5.55     -3.50    0.190693E-006
      5.55     -3.45    0.242783E-006
      5.55     -3.40    0.307447E-006
      5.55     -3.35    0.387263E-006
      5.55     -3.30    0.485225E-006
      5.55     -3.25    0.604780E-006
      5.55     -3.20    0.749873E-006
      5.55     -3.15    0.924974E-006
      5.55     -3.10    0.113512E-005
      5.55     -3.05    0.138592E-005
      5.55     -3.00    0.168361E-005
      5.55     -2.95    0.203500E-005
      5.55     -2.90    0.244752E-005
      5.55     -2.85    0.292917E-005
      5.55     -2.80    0.348850E-005
      5.55     -2.75    0.413452E-005
      5.55     -2.70    0.487667E-005
      5.55     -2.65    0.572469E-005
      5.55     -2.60    0.668851E-005
      5.55     -2.55    0.777813E-005
      5.55     -2.50    0.900343E-005
      5.55     -2.45    0.103740E-004
      5.55     -2.40    0.118991E-004
      5.55     -2.35    0.135871E-004
      5.55     -2.30    0.154457E-004
      5.55     -2.25    0.174813E-004
      5.55     -2.20    0.196991E-004
      5.55     -2.15    0.221029E-004
      5.55     -2.10    0.246944E-004
      5.55     -2.05    0.274738E-004
      5.55     -2.00    0.304388E-004
      5.55     -1.95    0.335852E-004
      5.55     -1.90    0.369063E-004
      5.55     -1.85    0.403929E-004
      5.55     -1.80    0.440334E-004
      5.55     -1.75    0.478138E-004
      5.55     -1.70    0.517176E-004
      5.55     -1.65    0.557260E-004
      5.55     -1.60    0.598181E-004
      5.55     -1.55    0.639708E-004
      5.55     -1.50    0.681592E-004
      5.55     -1.45    0.723572E-004
      5.55     -1.40    0.765371E-004
      5.55     -1.35    0.806704E-004
      5.55     -1.30    0.847280E-004
      5.55     -1.25    0.886808E-004
      5.55     -1.20    0.924994E-004
      5.55     -1.15    0.961555E-004
      5.55     -1.10    0.996214E-004
      5.55     -1.05    0.102871E-003
      5.55     -1.00    0.105879E-003
      5.55     -0.95    0.108623E-003
      5.55     -0.90    0.111083E-003
      5.55     -0.85    0.113241E-003
      5.55     -0.80    0.115082E-003
      5.55     -0.75    0.116594E-003
      5.55     -0.70    0.117768E-003
      5.55     -0.65    0.118599E-003
      5.55     -0.60    0.119084E-003
      5.55     -0.55    0.119225E-003
      5.55     -0.50    0.119025E-003
      5.55     -0.45    0.118492E-003
      5.55     -0.40    0.117636E-003
      5.55     -0.35    0.116471E-003
      5.55     -0.30    0.115012E-003
      5.55     -0.25    0.113277E-003
      5.55     -0.20    0.111286E-003
      5.55     -0.15    0.109060E-003
      5.55     -0.10    0.106623E-003
      5.55     -0.05    0.103997E-003
      5.55      0.00    0.101207E-003
      5.55      0.05    0.982774E-004
      5.55      0.10    0.952328E-004
      5.55      0.15    0.920968E-004
      5.55      0.20    0.888926E-004
      5.55      0.25    0.856422E-004
      5.55      0.30    0.823664E-004
      5.55      0.35    0.790843E-004
      5.55      0.40    0.758136E-004
      5.55      0.45    0.725703E-004
      5.55      0.50    0.693683E-004
      5.55      0.55    0.662197E-004
      5.55      0.60    0.631350E-004
      5.55      0.65    0.601224E-004
      5.55      0.70    0.571888E-004
      5.55      0.75    0.543393E-004
      5.55      0.80    0.515774E-004
      5.55      0.85    0.489054E-004
      5.55      0.90    0.463245E-004
      5.55      0.95    0.438345E-004
      5.55      1.00    0.414349E-004
      5.55      1.05    0.391243E-004
      5.55      1.10    0.369006E-004
      5.55      1.15    0.347618E-004
      5.55      1.20    0.327054E-004
      5.55      1.25    0.307290E-004
      5.55      1.30    0.288301E-004
      5.55      1.35    0.270065E-004
      5.55      1.40    0.252561E-004
      5.55      1.45    0.235769E-004
      5.55      1.50    0.219673E-004
      5.55      1.55    0.204260E-004
      5.55      1.60    0.189516E-004
      5.55      1.65    0.175434E-004
      5.55      1.70    0.162006E-004
      5.55      1.75    0.149224E-004
      5.55      1.80    0.137083E-004
      5.55      1.85    0.125578E-004
      5.55      1.90    0.114704E-004
      5.55      1.95    0.104454E-004
      5.55      2.00    0.948216E-005
      5.55      2.05    0.857984E-005
      5.55      2.10    0.773743E-005
      5.55      2.15    0.695371E-005
      5.55      2.20    0.622730E-005
      5.55      2.25    0.555656E-005
      5.55      2.30    0.493970E-005
      5.55      2.35    0.437469E-005
      5.55      2.40    0.385934E-005
      5.55      2.45    0.339131E-005
      5.55      2.50    0.296812E-005
      5.55      2.55    0.258716E-005
      5.55      2.60    0.224579E-005
      5.55      2.65    0.194130E-005
      5.55      2.70    0.167098E-005
      5.55      2.75    0.143211E-005
      5.55      2.80    0.122206E-005
      5.55      2.85    0.103823E-005
      5.55      2.90    0.878143E-006
      5.55      2.95    0.739407E-006
      5.55      3.00    0.619772E-006
      5.55      3.05    0.517121E-006
      5.55      3.10    0.429487E-006
      5.55      3.15    0.355048E-006
      5.55      3.20    0.292139E-006
      5.55      3.25    0.239245E-006
      5.55      3.30    0.194999E-006
      5.55      3.35    0.158178E-006
      5.55      3.40    0.127694E-006
      5.55      3.45    0.102588E-006
      5.55      3.50    0.820175E-007
      5.55      3.55    0.652519E-007
      5.55      3.60    0.516589E-007
      5.55      3.65    0.406960E-007
      5.55      3.70    0.319010E-007
      5.55      3.75    0.248824E-007
      5.55      3.80    0.193111E-007
      5.55      3.85    0.149121E-007
      5.55      3.90    0.114573E-007
      5.55      3.95    0.875841E-008
      5.55      4.00    0.666138E-008
      5.55      4.05    0.504069E-008
      5.55      4.10    0.379486E-008
      5.55      4.15    0.284233E-008
      5.55      4.20    0.211798E-008
      5.55      4.25    0.157011E-008
      5.55      4.30    0.115796E-008
      5.55      4.35    0.849586E-009
      5.55      4.40    0.620106E-009
      5.55      4.45    0.450261E-009
      5.55      4.50    0.325236E-009
      5.55      4.55    0.233702E-009
      5.55      4.60    0.167053E-009
      5.55      4.65    0.118787E-009
      5.55      4.70    0.840236E-010
      5.55      4.75    0.591221E-010
      5.55      4.80    0.413819E-010
      5.55      4.85    0.288124E-010
      5.55      4.90    0.199552E-010
      5.55      4.95    0.137478E-010
      5.55      5.00    0.942138E-011
      5.55      5.05    0.642233E-011
      5.55      5.10    0.435480E-011
      5.55      5.15    0.293723E-011
      5.55      5.20    0.197061E-011
      5.55      5.25    0.131510E-011
      5.55      5.30    0.872995E-012
      5.55      5.35    0.576450E-012
      5.55      5.40    0.378629E-012
      5.55      5.45    0.247388E-012
      5.55      5.50    0.160795E-012
      5.55      5.55    0.103971E-012
      5.55      5.60    0.668864E-013
      5.55      5.65    0.428140E-013
      5.55      5.70    0.272717E-013
      5.55      5.75    0.172892E-013
      5.55      5.80    0.109100E-013
      5.55      5.85    0.685281E-014
      5.55      5.90    0.428365E-014
      5.55      5.95    0.266281E-014
      5.55      6.00    0.164323E-014
      5.55      6.05    0.100313E-014
      5.55      6.10    0.601744E-015
      5.55      6.15    0.350342E-015
      5.55      6.20    0.193464E-015
      5.55      6.25    0.968044E-016
      5.55      6.30    0.395102E-016
      5.55      6.35    0.937510E-017
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.225948E-018
      5.60     -6.30    0.101919E-017
      5.60     -6.25    0.280870E-017
      5.60     -6.20    0.662474E-017
      5.60     -6.15    0.146976E-016
      5.60     -6.10    0.315730E-016
      5.60     -6.05    0.661096E-016
      5.60     -6.00    0.134983E-015
      5.60     -5.95    0.268737E-015
      5.60     -5.90    0.522083E-015
      5.60     -5.85    0.991227E-015
      5.60     -5.80    0.184264E-014
      5.60     -5.75    0.336035E-014
      5.60     -5.70    0.602264E-014
      5.60     -5.65    0.106255E-013
      5.60     -5.60    0.184787E-013
      5.60     -5.55    0.317151E-013
      5.60     -5.50    0.537724E-013
      5.60     -5.45    0.901386E-013
      5.60     -5.40    0.149492E-012
      5.60     -5.35    0.245434E-012
      5.60     -5.30    0.399092E-012
      5.60     -5.25    0.643007E-012
      5.60     -5.20    0.102688E-011
      5.60     -5.15    0.162599E-011
      5.60     -5.10    0.255347E-011
      5.60     -5.05    0.397799E-011
      5.60     -5.00    0.614906E-011
      5.60     -4.95    0.943298E-011
      5.60     -4.90    0.143635E-010
      5.60     -4.85    0.217123E-010
      5.60     -4.80    0.325876E-010
      5.60     -4.75    0.485684E-010
      5.60     -4.70    0.718886E-010
      5.60     -4.65    0.105687E-009
      5.60     -4.60    0.154340E-009
      5.60     -4.55    0.223910E-009
      5.60     -4.50    0.322734E-009
      5.60     -4.45    0.462196E-009
      5.60     -4.40    0.657737E-009
      5.60     -4.35    0.930149E-009
      5.60     -4.30    0.130725E-008
      5.60     -4.25    0.182597E-008
      5.60     -4.20    0.253507E-008
      5.60     -4.15    0.349839E-008
      5.60     -4.10    0.479904E-008
      5.60     -4.05    0.654441E-008
      5.60     -4.00    0.887235E-008
      5.60     -3.95    0.119586E-007
      5.60     -3.90    0.160256E-007
      5.60     -3.85    0.213532E-007
      5.60     -3.80    0.282907E-007
      5.60     -3.75    0.372715E-007
      5.60     -3.70    0.488291E-007
      5.60     -3.65    0.636163E-007
      5.60     -3.60    0.824259E-007
      5.60     -3.55    0.106214E-006
      5.60     -3.50    0.136125E-006
      5.60     -3.45    0.173522E-006
      5.60     -3.40    0.220010E-006
      5.60     -3.35    0.277473E-006
      5.60     -3.30    0.348102E-006
      5.60     -3.25    0.434426E-006
      5.60     -3.20    0.539343E-006
      5.60     -3.15    0.666150E-006
      5.60     -3.10    0.818565E-006
      5.60     -3.05    0.100075E-005
      5.60     -3.00    0.121732E-005
      5.60     -2.95    0.147336E-005
      5.60     -2.90    0.177441E-005
      5.60     -2.85    0.212647E-005
      5.60     -2.80    0.253595E-005
      5.60     -2.75    0.300965E-005
      5.60     -2.70    0.355472E-005
      5.60     -2.65    0.417854E-005
      5.60     -2.60    0.488868E-005
      5.60     -2.55    0.569281E-005
      5.60     -2.50    0.659853E-005
      5.60     -2.45    0.761329E-005
      5.60     -2.40    0.874421E-005
      5.60     -2.35    0.999798E-005
      5.60     -2.30    0.113806E-004
      5.60     -2.25    0.128973E-004
      5.60     -2.20    0.145525E-004
      5.60     -2.15    0.163491E-004
      5.60     -2.10    0.182890E-004
      5.60     -2.05    0.203727E-004
      5.60     -2.00    0.225989E-004
      5.60     -1.95    0.249646E-004
      5.60     -1.90    0.274652E-004
      5.60     -1.85    0.300941E-004
      5.60     -1.80    0.328427E-004
      5.60     -1.75    0.357007E-004
      5.60     -1.70    0.386556E-004
      5.60     -1.65    0.416934E-004
      5.60     -1.60    0.447980E-004
      5.60     -1.55    0.479521E-004
      5.60     -1.50    0.511366E-004
      5.60     -1.45    0.543313E-004
      5.60     -1.40    0.575149E-004
      5.60     -1.35    0.606656E-004
      5.60     -1.30    0.637606E-004
      5.60     -1.25    0.667773E-004
      5.60     -1.20    0.696931E-004
      5.60     -1.15    0.724855E-004
      5.60     -1.10    0.751331E-004
      5.60     -1.05    0.776152E-004
      5.60     -1.00    0.799124E-004
      5.60     -0.95    0.820069E-004
      5.60     -0.90    0.838828E-004
      5.60     -0.85    0.855259E-004
      5.60     -0.80    0.869245E-004
      5.60     -0.75    0.880691E-004
      5.60     -0.70    0.889527E-004
      5.60     -0.65    0.895709E-004
      5.60     -0.60    0.899219E-004
      5.60     -0.55    0.900065E-004
      5.60     -0.50    0.898280E-004
      5.60     -0.45    0.893922E-004
      5.60     -0.40    0.887073E-004
      5.60     -0.35    0.877837E-004
      5.60     -0.30    0.866337E-004
      5.60     -0.25    0.852714E-004
      5.60     -0.20    0.837126E-004
      5.60     -0.15    0.819741E-004
      5.60     -0.10    0.800739E-004
      5.60     -0.05    0.780306E-004
      5.60      0.00    0.758635E-004
      5.60      0.05    0.735916E-004
      5.60      0.10    0.712340E-004
      5.60      0.15    0.688095E-004
      5.60      0.20    0.663361E-004
      5.60      0.25    0.638311E-004
      5.60      0.30    0.613105E-004
      5.60      0.35    0.587895E-004
      5.60      0.40    0.562816E-004
      5.60      0.45    0.537991E-004
      5.60      0.50    0.513528E-004
      5.60      0.55    0.489520E-004
      5.60      0.60    0.466044E-004
      5.60      0.65    0.443166E-004
      5.60      0.70    0.420934E-004
      5.60      0.75    0.399386E-004
      5.60      0.80    0.378548E-004
      5.60      0.85    0.358433E-004
      5.60      0.90    0.339047E-004
      5.60      0.95    0.320389E-004
      5.60      1.00    0.302448E-004
      5.60      1.05    0.285213E-004
      5.60      1.10    0.268664E-004
      5.60      1.15    0.252782E-004
      5.60      1.20    0.237547E-004
      5.60      1.25    0.222935E-004
      5.60      1.30    0.208925E-004
      5.60      1.35    0.195498E-004
      5.60      1.40    0.182634E-004
      5.60      1.45    0.170317E-004
      5.60      1.50    0.158531E-004
      5.60      1.55    0.147263E-004
      5.60      1.60    0.136503E-004
      5.60      1.65    0.126241E-004
      5.60      1.70    0.116469E-004
      5.60      1.75    0.107180E-004
      5.60      1.80    0.983696E-005
      5.60      1.85    0.900312E-005
      5.60      1.90    0.821597E-005
      5.60      1.95    0.747493E-005
      5.60      2.00    0.677937E-005
      5.60      2.05    0.612856E-005
      5.60      2.10    0.552166E-005
      5.60      2.15    0.495769E-005
      5.60      2.20    0.443555E-005
      5.60      2.25    0.395399E-005
      5.60      2.30    0.351160E-005
      5.60      2.35    0.310687E-005
      5.60      2.40    0.273814E-005
      5.60      2.45    0.240366E-005
      5.60      2.50    0.210156E-005
      5.60      2.55    0.182994E-005
      5.60      2.60    0.158683E-005
      5.60      2.65    0.137024E-005
      5.60      2.70    0.117818E-005
      5.60      2.75    0.100868E-005
      5.60      2.80    0.859805E-006
      5.60      2.85    0.729677E-006
      5.60      2.90    0.616490E-006
      5.60      2.95    0.518521E-006
      5.60      3.00    0.434145E-006
      5.60      3.05    0.361838E-006
      5.60      3.10    0.300184E-006
      5.60      3.15    0.247880E-006
      5.60      3.20    0.203732E-006
      5.60      3.25    0.166658E-006
      5.60      3.30    0.135685E-006
      5.60      3.35    0.109941E-006
      5.60      3.40    0.886541E-007
      5.60      3.45    0.711440E-007
      5.60      3.50    0.568153E-007
      5.60      3.55    0.451513E-007
      5.60      3.60    0.357060E-007
      5.60      3.65    0.280976E-007
      5.60      3.70    0.220011E-007
      5.60      3.75    0.171419E-007
      5.60      3.80    0.132893E-007
      5.60      3.85    0.102510E-007
      5.60      3.90    0.786756E-008
      5.60      3.95    0.600788E-008
      5.60      4.00    0.456457E-008
      5.60      4.05    0.345040E-008
      5.60      4.10    0.259491E-008
      5.60      4.15    0.194157E-008
      5.60      4.20    0.144529E-008
      5.60      4.25    0.107034E-008
      5.60      4.30    0.788584E-009
      5.60      4.35    0.578001E-009
      5.60      4.40    0.421462E-009
      5.60      4.45    0.305726E-009
      5.60      4.50    0.220621E-009
      5.60      4.55    0.158378E-009
      5.60      4.60    0.113104E-009
      5.60      4.65    0.803499E-010
      5.60      4.70    0.567829E-010
      5.60      4.75    0.399181E-010
      5.60      4.80    0.279151E-010
      5.60      4.85    0.194188E-010
      5.60      4.90    0.134374E-010
      5.60      4.95    0.924951E-011
      5.60      5.00    0.633325E-011
      5.60      5.05    0.431359E-011
      5.60      5.10    0.292248E-011
      5.60      5.15    0.196954E-011
      5.60      5.20    0.132031E-011
      5.60      5.25    0.880415E-012
      5.60      5.30    0.583979E-012
      5.60      5.35    0.385309E-012
      5.60      5.40    0.252888E-012
      5.60      5.45    0.165106E-012
      5.60      5.50    0.107234E-012
      5.60      5.55    0.692872E-013
      5.60      5.60    0.445411E-013
      5.60      5.65    0.284905E-013
      5.60      5.70    0.181353E-013
      5.60      5.75    0.114894E-013
      5.60      5.80    0.724564E-014
      5.60      5.85    0.454857E-014
      5.60      5.90    0.284188E-014
      5.60      5.95    0.176588E-014
      5.60      6.00    0.108943E-014
      5.60      6.05    0.664973E-015
      5.60      6.10    0.398902E-015
      5.60      6.15    0.232282E-015
      5.60      6.20    0.128302E-015
      5.60      6.25    0.642183E-016
      5.60      6.30    0.262177E-016
      5.60      6.35    0.622226E-017
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.153185E-018
      5.65     -6.30    0.705693E-018
      5.65     -6.25    0.199575E-017
      5.65     -6.20    0.481195E-017
      5.65     -6.15    0.108180E-016
      5.65     -6.10    0.233400E-016
      5.65     -6.05    0.487723E-016
      5.65     -6.00    0.990350E-016
      5.65     -5.95    0.195805E-015
      5.65     -5.90    0.377710E-015
      5.65     -5.85    0.712395E-015
      5.65     -5.80    0.131655E-014
      5.65     -5.75    0.238876E-014
      5.65     -5.70    0.426279E-014
      5.65     -5.65    0.749324E-014
      5.65     -5.60    0.129916E-013
      5.65     -5.55    0.222406E-013
      5.65     -5.50    0.376286E-013
      5.65     -5.45    0.629657E-013
      5.65     -5.40    0.104276E-012
      5.65     -5.35    0.170996E-012
      5.65     -5.30    0.277786E-012
      5.65     -5.25    0.447224E-012
      5.65     -5.20    0.713798E-012
      5.65     -5.15    0.112976E-011
      5.65     -5.10    0.177367E-011
      5.65     -5.05    0.276267E-011
      5.65     -5.00    0.427014E-011
      5.65     -4.95    0.655079E-011
      5.65     -4.90    0.997589E-011
      5.65     -4.85    0.150828E-010
      5.65     -4.80    0.226433E-010
      5.65     -4.75    0.337585E-010
      5.65     -4.70    0.499871E-010
      5.65     -4.65    0.735210E-010
      5.65     -4.60    0.107420E-009
      5.65     -4.55    0.155925E-009
      5.65     -4.50    0.224875E-009
      5.65     -4.45    0.322253E-009
      5.65     -4.40    0.458896E-009
      5.65     -4.35    0.649415E-009
      5.65     -4.30    0.913377E-009
      5.65     -4.25    0.127680E-008
      5.65     -4.20    0.177407E-008
      5.65     -4.15    0.245027E-008
      5.65     -4.10    0.336416E-008
      5.65     -4.05    0.459177E-008
      5.65     -4.00    0.623086E-008
      5.65     -3.95    0.840621E-008
      5.65     -3.90    0.112760E-007
      5.65     -3.85    0.150396E-007
      5.65     -3.80    0.199460E-007
      5.65     -3.75    0.263050E-007
      5.65     -3.70    0.344984E-007
      5.65     -3.65    0.449941E-007
      5.65     -3.60    0.583613E-007
      5.65     -3.55    0.752879E-007
      5.65     -3.50    0.965990E-007
      5.65     -3.45    0.123277E-006
      5.65     -3.40    0.156486E-006
      5.65     -3.35    0.197589E-006
      5.65     -3.30    0.248179E-006
      5.65     -3.25    0.310095E-006
      5.65     -3.20    0.385453E-006
      5.65     -3.15    0.476661E-006
      5.65     -3.10    0.586444E-006
      5.65     -3.05    0.717857E-006
      5.65     -3.00    0.874301E-006
      5.65     -2.95    0.105953E-005
      5.65     -2.90    0.127764E-005
      5.65     -2.85    0.153308E-005
      5.65     -2.80    0.183063E-005
      5.65     -2.75    0.217536E-005
      5.65     -2.70    0.257263E-005
      5.65     -2.65    0.302797E-005
      5.65     -2.60    0.354712E-005
      5.65     -2.55    0.413585E-005
      5.65     -2.50    0.479997E-005
      5.65     -2.45    0.554517E-005
      5.65     -2.40    0.637693E-005
      5.65     -2.35    0.730041E-005
      5.65     -2.30    0.832033E-005
      5.65     -2.25    0.944083E-005
      5.65     -2.20    0.106653E-004
      5.65     -2.15    0.119965E-004
      5.65     -2.10    0.134359E-004
      5.65     -2.05    0.149840E-004
      5.65     -2.00    0.166404E-004
      5.65     -1.95    0.184030E-004
      5.65     -1.90    0.202685E-004
      5.65     -1.85    0.222323E-004
      5.65     -1.80    0.242881E-004
      5.65     -1.75    0.264282E-004
      5.65     -1.70    0.286435E-004
      5.65     -1.65    0.309234E-004
      5.65     -1.60    0.332560E-004
      5.65     -1.55    0.356281E-004
      5.65     -1.50    0.380253E-004
      5.65     -1.45    0.404323E-004
      5.65     -1.40    0.428329E-004
      5.65     -1.35    0.452101E-004
      5.65     -1.30    0.475469E-004
      5.65     -1.25    0.498257E-004
      5.65     -1.20    0.520291E-004
      5.65     -1.15    0.541398E-004
      5.65     -1.10    0.561412E-004
      5.65     -1.05    0.580174E-004
      5.65     -1.00    0.597532E-004
      5.65     -0.95    0.613350E-004
      5.65     -0.90    0.627502E-004
      5.65     -0.85    0.639879E-004
      5.65     -0.80    0.650389E-004
      5.65     -0.75    0.658959E-004
      5.65     -0.70    0.665534E-004
      5.65     -0.65    0.670079E-004
      5.65     -0.60    0.672581E-004
      5.65     -0.55    0.673046E-004
      5.65     -0.50    0.671499E-004
      5.65     -0.45    0.667986E-004
      5.65     -0.40    0.662571E-004
      5.65     -0.35    0.655335E-004
      5.65     -0.30    0.646373E-004
      5.65     -0.25    0.635797E-004
      5.65     -0.20    0.623729E-004
      5.65     -0.15    0.610300E-004
      5.65     -0.10    0.595652E-004
      5.65     -0.05    0.579928E-004
      5.65      0.00    0.563277E-004
      5.65      0.05    0.545849E-004
      5.65      0.10    0.527791E-004
      5.65      0.15    0.509249E-004
      5.65      0.20    0.490361E-004
      5.65      0.25    0.471262E-004
      5.65      0.30    0.452076E-004
      5.65      0.35    0.432917E-004
      5.65      0.40    0.413890E-004
      5.65      0.45    0.395090E-004
      5.65      0.50    0.376597E-004
      5.65      0.55    0.358482E-004
      5.65      0.60    0.340804E-004
      5.65      0.65    0.323610E-004
      5.65      0.70    0.306937E-004
      5.65      0.75    0.290811E-004
      5.65      0.80    0.275250E-004
      5.65      0.85    0.260263E-004
      5.65      0.90    0.245851E-004
      5.65      0.95    0.232012E-004
      5.65      1.00    0.218736E-004
      5.65      1.05    0.206010E-004
      5.65      1.10    0.193819E-004
      5.65      1.15    0.182145E-004
      5.65      1.20    0.170970E-004
      5.65      1.25    0.160275E-004
      5.65      1.30    0.150042E-004
      5.65      1.35    0.140254E-004
      5.65      1.40    0.130894E-004
      5.65      1.45    0.121947E-004
      5.65      1.50    0.113401E-004
      5.65      1.55    0.105244E-004
      5.65      1.60    0.974666E-005
      5.65      1.65    0.900596E-005
      5.65      1.70    0.830162E-005
      5.65      1.75    0.763301E-005
      5.65      1.80    0.699958E-005
      5.65      1.85    0.640083E-005
      5.65      1.90    0.583626E-005
      5.65      1.95    0.530536E-005
      5.65      2.00    0.480760E-005
      5.65      2.05    0.434235E-005
      5.65      2.10    0.390896E-005
      5.65      2.15    0.350665E-005
      5.65      2.20    0.313457E-005
      5.65      2.25    0.279176E-005
      5.65      2.30    0.247718E-005
      5.65      2.35    0.218967E-005
      5.65      2.40    0.192801E-005
      5.65      2.45    0.169090E-005
      5.65      2.50    0.147698E-005
      5.65      2.55    0.128485E-005
      5.65      2.60    0.111307E-005
      5.65      2.65    0.960205E-006
      5.65      2.70    0.824801E-006
      5.65      2.75    0.705433E-006
      5.65      2.80    0.600709E-006
      5.65      2.85    0.509275E-006
      5.65      2.90    0.429835E-006
      5.65      2.95    0.361155E-006
      5.65      3.00    0.302073E-006
      5.65      3.05    0.251500E-006
      5.65      3.10    0.208428E-006
      5.65      3.15    0.171931E-006
      5.65      3.20    0.141160E-006
      5.65      3.25    0.115351E-006
      5.65      3.30    0.938139E-007
      5.65      3.35    0.759340E-007
      5.65      3.40    0.611669E-007
      5.65      3.45    0.490339E-007
      5.65      3.50    0.391170E-007
      5.65      3.55    0.310536E-007
      5.65      3.60    0.245317E-007
      5.65      3.65    0.192841E-007
      5.65      3.70    0.150842E-007
      5.65      3.75    0.117404E-007
      5.65      3.80    0.909237E-008
      5.65      3.85    0.700637E-008
      5.65      3.90    0.537186E-008
      5.65      3.95    0.409792E-008
      5.65      4.00    0.311031E-008
      5.65      4.05    0.234875E-008
      5.65      4.10    0.176464E-008
      5.65      4.15    0.131904E-008
      5.65      4.20    0.980915E-009
      5.65      4.25    0.725730E-009
      5.65      4.30    0.534173E-009
      5.65      4.35    0.391153E-009
      5.65      4.40    0.284948E-009
      5.65      4.45    0.206505E-009
      5.65      4.50    0.148882E-009
      5.65      4.55    0.106780E-009
      5.65      4.60    0.761862E-010
      5.65      4.65    0.540746E-010
      5.65      4.70    0.381802E-010
      5.65      4.75    0.268168E-010
      5.65      4.80    0.187369E-010
      5.65      4.85    0.130229E-010
      5.65      4.90    0.900390E-011
      5.65      4.95    0.619253E-011
      5.65      5.00    0.423658E-011
      5.65      5.05    0.288317E-011
      5.65      5.10    0.195178E-011
      5.65      5.15    0.131431E-011
      5.65      5.20    0.880369E-012
      5.65      5.25    0.586592E-012
      5.65      5.30    0.388785E-012
      5.65      5.35    0.256325E-012
      5.65      5.40    0.168105E-012
      5.65      5.45    0.109671E-012
      5.65      5.50    0.711771E-013
      5.65      5.55    0.459563E-013
      5.65      5.60    0.295217E-013
      5.65      5.65    0.188701E-013
      5.65      5.70    0.120033E-013
      5.65      5.75    0.759950E-014
      5.65      5.80    0.478950E-014
      5.65      5.85    0.300497E-014
      5.65      5.90    0.187652E-014
      5.65      5.95    0.116556E-014
      5.65      6.00    0.718877E-015
      5.65      6.05    0.438733E-015
      5.65      6.10    0.263190E-015
      5.65      6.15    0.153280E-015
      5.65      6.20    0.846865E-016
      5.65      6.25    0.424005E-016
      5.65      6.30    0.173153E-016
      5.65      6.35    0.411027E-017
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.116250E-018
      5.70     -6.30    0.539573E-018
      5.70     -6.25    0.153619E-017
      5.70     -6.20    0.371026E-017
      5.70     -6.15    0.830535E-017
      5.70     -6.10    0.177610E-016
      5.70     -6.05    0.367019E-016
      5.70     -6.00    0.736609E-016
      5.70     -5.95    0.144038E-015
      5.70     -5.90    0.275114E-015
      5.70     -5.85    0.514451E-015
      5.70     -5.80    0.943801E-015
      5.70     -5.75    0.170189E-014
      5.70     -5.70    0.302135E-014
      5.70     -5.65    0.528799E-014
      5.70     -5.60    0.913496E-014
      5.70     -5.55    0.155909E-013
      5.70     -5.50    0.263111E-013
      5.70     -5.45    0.439345E-013
      5.70     -5.40    0.726302E-013
      5.70     -5.35    0.118928E-012
      5.70     -5.30    0.192968E-012
      5.70     -5.25    0.310364E-012
      5.70     -5.20    0.494967E-012
      5.70     -5.15    0.782920E-012
      5.70     -5.10    0.122856E-011
      5.70     -5.05    0.191294E-011
      5.70     -5.00    0.295608E-011
      5.70     -4.95    0.453433E-011
      5.70     -4.90    0.690492E-011
      5.70     -4.85    0.104403E-010
      5.70     -4.80    0.156758E-010
      5.70     -4.75    0.233756E-010
      5.70     -4.70    0.346222E-010
      5.70     -4.65    0.509391E-010
      5.70     -4.60    0.744546E-010
      5.70     -4.55    0.108122E-009
      5.70     -4.50    0.156009E-009
      5.70     -4.45    0.223685E-009
      5.70     -4.40    0.318716E-009
      5.70     -4.35    0.451313E-009
      5.70     -4.30    0.635167E-009
      5.70     -4.25    0.888504E-009
      5.70     -4.20    0.123543E-008
      5.70     -4.15    0.170760E-008
      5.70     -4.10    0.234632E-008
      5.70     -4.05    0.320510E-008
      5.70     -4.00    0.435283E-008
      5.70     -3.95    0.587756E-008
      5.70     -3.90    0.789110E-008
      5.70     -3.85    0.105344E-007
      5.70     -3.80    0.139842E-007
      5.70     -3.75    0.184600E-007
      5.70     -3.70    0.242334E-007
      5.70     -3.65    0.316375E-007
      5.70     -3.60    0.410782E-007
      5.70     -3.55    0.530467E-007
      5.70     -3.50    0.681334E-007
      5.70     -3.45    0.870427E-007
      5.70     -3.40    0.110609E-006
      5.70     -3.35    0.139815E-006
      5.70     -3.30    0.175807E-006
      5.70     -3.25    0.219914E-006
      5.70     -3.20    0.273666E-006
      5.70     -3.15    0.338809E-006
      5.70     -3.10    0.417323E-006
      5.70     -3.05    0.511433E-006
      5.70     -3.00    0.623620E-006
      5.70     -2.95    0.756628E-006
      5.70     -2.90    0.913466E-006
      5.70     -2.85    0.109740E-005
      5.70     -2.80    0.131196E-005
      5.70     -2.75    0.156089E-005
      5.70     -2.70    0.184815E-005
      5.70     -2.65    0.217788E-005
      5.70     -2.60    0.255434E-005
      5.70     -2.55    0.298187E-005
      5.70     -2.50    0.346482E-005
      5.70     -2.45    0.400749E-005
      5.70     -2.40    0.461405E-005
      5.70     -2.35    0.528844E-005
      5.70     -2.30    0.603430E-005
      5.70     -2.25    0.685484E-005
      5.70     -2.20    0.775277E-005
      5.70     -2.15    0.873020E-005
      5.70     -2.10    0.978853E-005
      5.70     -2.05    0.109283E-004
      5.70     -2.00    0.121494E-004
      5.70     -1.95    0.134503E-004
      5.70     -1.90    0.148290E-004
      5.70     -1.85    0.162819E-004
      5.70     -1.80    0.178048E-004
      5.70     -1.75    0.193918E-004
      5.70     -1.70    0.210364E-004
      5.70     -1.65    0.227307E-004
      5.70     -1.60    0.244658E-004
      5.70     -1.55    0.262319E-004
      5.70     -1.50    0.280183E-004
      5.70     -1.45    0.298133E-004
      5.70     -1.40    0.316048E-004
      5.70     -1.35    0.333801E-004
      5.70     -1.30    0.351260E-004
      5.70     -1.25    0.368294E-004
      5.70     -1.20    0.384770E-004
      5.70     -1.15    0.400556E-004
      5.70     -1.10    0.415525E-004
      5.70     -1.05    0.429555E-004
      5.70     -1.00    0.442531E-004
      5.70     -0.95    0.454347E-004
      5.70     -0.90    0.464908E-004
      5.70     -0.85    0.474130E-004
      5.70     -0.80    0.481941E-004
      5.70     -0.75    0.488286E-004
      5.70     -0.70    0.493123E-004
      5.70     -0.65    0.496425E-004
      5.70     -0.60    0.498181E-004
      5.70     -0.55    0.498396E-004
      5.70     -0.50    0.497090E-004
      5.70     -0.45    0.494298E-004
      5.70     -0.40    0.490070E-004
      5.70     -0.35    0.484467E-004
      5.70     -0.30    0.477565E-004
      5.70     -0.25    0.469448E-004
      5.70     -0.20    0.460211E-004
      5.70     -0.15    0.449956E-004
      5.70     -0.10    0.438789E-004
      5.70     -0.05    0.426824E-004
      5.70      0.00    0.414173E-004
      5.70      0.05    0.400951E-004
      5.70      0.10    0.387272E-004
      5.70      0.15    0.373247E-004
      5.70      0.20    0.358983E-004
      5.70      0.25    0.344580E-004
      5.70      0.30    0.330133E-004
      5.70      0.35    0.315731E-004
      5.70      0.40    0.301452E-004
      5.70      0.45    0.287367E-004
      5.70      0.50    0.273537E-004
      5.70      0.55    0.260014E-004
      5.70      0.60    0.246843E-004
      5.70      0.65    0.234058E-004
      5.70      0.70    0.221685E-004
      5.70      0.75    0.209744E-004
      5.70      0.80    0.198245E-004
      5.70      0.85    0.187195E-004
      5.70      0.90    0.176592E-004
      5.70      0.95    0.166434E-004
      5.70      1.00    0.156710E-004
      5.70      1.05    0.147411E-004
      5.70      1.10    0.138522E-004
      5.70      1.15    0.130028E-004
      5.70      1.20    0.121915E-004
      5.70      1.25    0.114167E-004
      5.70      1.30    0.106768E-004
      5.70      1.35    0.997043E-005
      5.70      1.40    0.929618E-005
      5.70      1.45    0.865283E-005
      5.70      1.50    0.803930E-005
      5.70      1.55    0.745461E-005
      5.70      1.60    0.689791E-005
      5.70      1.65    0.636848E-005
      5.70      1.70    0.586570E-005
      5.70      1.75    0.538901E-005
      5.70      1.80    0.493793E-005
      5.70      1.85    0.451203E-005
      5.70      1.90    0.411086E-005
      5.70      1.95    0.373402E-005
      5.70      2.00    0.338105E-005
      5.70      2.05    0.305147E-005
      5.70      2.10    0.274474E-005
      5.70      2.15    0.246029E-005
      5.70      2.20    0.219746E-005
      5.70      2.25    0.195554E-005
      5.70      2.30    0.173375E-005
      5.70      2.35    0.153123E-005
      5.70      2.40    0.134711E-005
      5.70      2.45    0.118042E-005
      5.70      2.50    0.103018E-005
      5.70      2.55    0.895378E-006
      5.70      2.60    0.774975E-006
      5.70      2.65    0.667933E-006
      5.70      2.70    0.573216E-006
      5.70      2.75    0.489803E-006
      5.70      2.80    0.416698E-006
      5.70      2.85    0.352938E-006
      5.70      2.90    0.297600E-006
      5.70      2.95    0.249809E-006
      5.70      3.00    0.208739E-006
      5.70      3.05    0.173623E-006
      5.70      3.10    0.143747E-006
      5.70      3.15    0.118459E-006
      5.70      3.20    0.971629E-007
      5.70      3.25    0.793194E-007
      5.70      3.30    0.644457E-007
      5.70      3.35    0.521112E-007
      5.70      3.40    0.419353E-007
      5.70      3.45    0.335836E-007
      5.70      3.50    0.267649E-007
      5.70      3.55    0.212266E-007
      5.70      3.60    0.167520E-007
      5.70      3.65    0.131556E-007
      5.70      3.70    0.102803E-007
      5.70      3.75    0.799354E-008
      5.70      3.80    0.618455E-008
      5.70      3.85    0.476103E-008
      5.70      3.90    0.364680E-008
      5.70      3.95    0.277928E-008
      5.70      4.00    0.210744E-008
      5.70      4.05    0.158992E-008
      5.70      4.10    0.119340E-008
      5.70      4.15    0.891204E-009
      5.70      4.20    0.662136E-009
      5.70      4.25    0.489429E-009
      5.70      4.30    0.359913E-009
      5.70      4.35    0.263310E-009
      5.70      4.40    0.191643E-009
      5.70      4.45    0.138762E-009
      5.70      4.50    0.999532E-010
      5.70      4.55    0.716250E-010
      5.70      4.60    0.510590E-010
      5.70      4.65    0.362089E-010
      5.70      4.70    0.255440E-010
      5.70      4.75    0.179264E-010
      5.70      4.80    0.125147E-010
      5.70      4.85    0.869103E-011
      5.70      4.90    0.600400E-011
      5.70      4.95    0.412598E-011
      5.70      5.00    0.282051E-011
      5.70      5.05    0.191796E-011
      5.70      5.10    0.129736E-011
      5.70      5.15    0.872954E-012
      5.70      5.20    0.584289E-012
      5.70      5.25    0.389019E-012
      5.70      5.30    0.257644E-012
      5.70      5.35    0.169738E-012
      5.70      5.40    0.111238E-012
      5.70      5.45    0.725184E-013
      5.70      5.50    0.470309E-013
      5.70      5.55    0.303444E-013
      5.70      5.60    0.194791E-013
      5.70      5.65    0.124423E-013
      5.70      5.70    0.790919E-014
      5.70      5.75    0.500418E-014
      5.70      5.80    0.315188E-014
      5.70      5.85    0.197638E-014
      5.70      5.90    0.123359E-014
      5.70      5.95    0.765909E-015
      5.70      6.00    0.472256E-015
      5.70      6.05    0.288181E-015
      5.70      6.10    0.172879E-015
      5.70      6.15    0.100699E-015
      5.70      6.20    0.556504E-016
      5.70      6.25    0.278713E-016
      5.70      6.30    0.113852E-016
      5.70      6.35    0.270314E-017
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.947905E-019
      5.75     -6.30    0.438433E-018
      5.75     -6.25    0.123909E-017
      5.75     -6.20    0.295813E-017
      5.75     -6.15    0.652419E-017
      5.75     -6.10    0.137266E-016
      5.75     -6.05    0.279111E-016
      5.75     -6.00    0.551879E-016
      5.75     -5.95    0.106498E-015
      5.75     -5.90    0.201104E-015
      5.75     -5.85    0.372429E-015
      5.75     -5.80    0.677697E-015
      5.75     -5.75    0.121371E-014
      5.75     -5.70    0.214237E-014
      5.75     -5.65    0.373161E-014
      5.75     -5.60    0.642036E-014
      5.75     -5.55    0.109207E-013
      5.75     -5.50    0.183771E-013
      5.75     -5.45    0.306123E-013
      5.75     -5.40    0.505041E-013
      5.75     -5.35    0.825566E-013
      5.75     -5.30    0.133761E-012
      5.75     -5.25    0.214881E-012
      5.75     -5.20    0.342353E-012
      5.75     -5.15    0.541083E-012
      5.75     -5.10    0.848515E-012
      5.75     -5.05    0.132052E-011
      5.75     -5.00    0.203982E-011
      5.75     -4.95    0.312802E-011
      5.75     -4.90    0.476257E-011
      5.75     -4.85    0.720046E-011
      5.75     -4.80    0.108113E-010
      5.75     -4.75    0.161230E-010
      5.75     -4.70    0.238837E-010
      5.75     -4.65    0.351472E-010
      5.75     -4.60    0.513864E-010
      5.75     -4.55    0.746468E-010
      5.75     -4.50    0.107749E-009
      5.75     -4.45    0.154555E-009
      5.75     -4.40    0.220319E-009
      5.75     -4.35    0.312138E-009
      5.75     -4.30    0.439537E-009
      5.75     -4.25    0.615207E-009
      5.75     -4.20    0.855950E-009
      5.75     -4.15    0.118386E-008
      5.75     -4.10    0.162779E-008
      5.75     -4.05    0.222516E-008
      5.75     -4.00    0.302423E-008
      5.75     -3.95    0.408670E-008
      5.75     -3.90    0.549108E-008
      5.75     -3.85    0.733645E-008
      5.75     -3.80    0.974712E-008
      5.75     -3.75    0.128779E-007
      5.75     -3.70    0.169205E-007
      5.75     -3.65    0.221102E-007
      5.75     -3.60    0.287344E-007
      5.75     -3.55    0.371414E-007
      5.75     -3.50    0.477503E-007
      5.75     -3.45    0.610622E-007
      5.75     -3.40    0.776716E-007
      5.75     -3.35    0.982792E-007
      5.75     -3.30    0.123705E-006
      5.75     -3.25    0.154900E-006
      5.75     -3.20    0.192963E-006
      5.75     -3.15    0.239148E-006
      5.75     -3.10    0.294881E-006
      5.75     -3.05    0.361769E-006
      5.75     -3.00    0.441605E-006
      5.75     -2.95    0.536378E-006
      5.75     -2.90    0.648274E-006
      5.75     -2.85    0.779673E-006
      5.75     -2.80    0.933145E-006
      5.75     -2.75    0.111143E-005
      5.75     -2.70    0.131745E-005
      5.75     -2.65    0.155423E-005
      5.75     -2.60    0.182492E-005
      5.75     -2.55    0.213273E-005
      5.75     -2.50    0.248091E-005
      5.75     -2.45    0.287266E-005
      5.75     -2.40    0.331109E-005
      5.75     -2.35    0.379919E-005
      5.75     -2.30    0.433971E-005
      5.75     -2.25    0.493512E-005
      5.75     -2.20    0.558751E-005
      5.75     -2.15    0.629854E-005
      5.75     -2.10    0.706937E-005
      5.75     -2.05    0.790057E-005
      5.75     -2.00    0.879204E-005
      5.75     -1.95    0.974298E-005
      5.75     -1.90    0.107518E-004
      5.75     -1.85    0.118163E-004
      5.75     -1.80    0.129331E-004
      5.75     -1.75    0.140981E-004
      5.75     -1.70    0.153067E-004
      5.75     -1.65    0.165529E-004
      5.75     -1.60    0.178303E-004
      5.75     -1.55    0.191316E-004
      5.75     -1.50    0.204488E-004
      5.75     -1.45    0.217734E-004
      5.75     -1.40    0.230962E-004
      5.75     -1.35    0.244078E-004
      5.75     -1.30    0.256983E-004
      5.75     -1.25    0.269578E-004
      5.75     -1.20    0.281764E-004
      5.75     -1.15    0.293441E-004
      5.75     -1.10    0.304514E-004
      5.75     -1.05    0.314891E-004
      5.75     -1.00    0.324483E-004
      5.75     -0.95    0.333212E-004
      5.75     -0.90    0.341005E-004
      5.75     -0.85    0.347799E-004
      5.75     -0.80    0.353539E-004
      5.75     -0.75    0.358184E-004
      5.75     -0.70    0.361700E-004
      5.75     -0.65    0.364068E-004
      5.75     -0.60    0.365281E-004
      5.75     -0.55    0.365341E-004
      5.75     -0.50    0.364264E-004
      5.75     -0.45    0.362077E-004
      5.75     -0.40    0.358817E-004
      5.75     -0.35    0.354533E-004
      5.75     -0.30    0.349280E-004
      5.75     -0.25    0.343124E-004
      5.75     -0.20    0.336137E-004
      5.75     -0.15    0.328396E-004
      5.75     -0.10    0.319982E-004
      5.75     -0.05    0.310981E-004
      5.75      0.00    0.301479E-004
      5.75      0.05    0.291564E-004
      5.75      0.10    0.281320E-004
      5.75      0.15    0.270831E-004
      5.75      0.20    0.260180E-004
      5.75      0.25    0.249440E-004
      5.75      0.30    0.238685E-004
      5.75      0.35    0.227979E-004
      5.75      0.40    0.217382E-004
      5.75      0.45    0.206946E-004
      5.75      0.50    0.196717E-004
      5.75      0.55    0.186733E-004
      5.75      0.60    0.177027E-004
      5.75      0.65    0.167624E-004
      5.75      0.70    0.158542E-004
      5.75      0.75    0.149794E-004
      5.75      0.80    0.141389E-004
      5.75      0.85    0.133328E-004
      5.75      0.90    0.125612E-004
      5.75      0.95    0.118234E-004
      5.75      1.00    0.111188E-004
      5.75      1.05    0.104464E-004
      5.75      1.10    0.980506E-005
      5.75      1.15    0.919360E-005
      5.75      1.20    0.861075E-005
      5.75      1.25    0.805522E-005
      5.75      1.30    0.752579E-005
      5.75      1.35    0.702127E-005
      5.75      1.40    0.654056E-005
      5.75      1.45    0.608266E-005
      5.75      1.50    0.564667E-005
      5.75      1.55    0.523179E-005
      5.75      1.60    0.483733E-005
      5.75      1.65    0.446268E-005
      5.75      1.70    0.410732E-005
      5.75      1.75    0.377080E-005
      5.75      1.80    0.345270E-005
      5.75      1.85    0.315267E-005
      5.75      1.90    0.287035E-005
      5.75      1.95    0.260539E-005
      5.75      2.00    0.235744E-005
      5.75      2.05    0.212613E-005
      5.75      2.10    0.191105E-005
      5.75      2.15    0.171176E-005
      5.75      2.20    0.152777E-005
      5.75      2.25    0.135857E-005
      5.75      2.30    0.120358E-005
      5.75      2.35    0.106218E-005
      5.75      2.40    0.933732E-006
      5.75      2.45    0.817550E-006
      5.75      2.50    0.712925E-006
      5.75      2.55    0.619133E-006
      5.75      2.60    0.535437E-006
      5.75      2.65    0.461096E-006
      5.75      2.70    0.395375E-006
      5.75      2.75    0.337553E-006
      5.75      2.80    0.286924E-006
      5.75      2.85    0.242808E-006
      5.75      2.90    0.204557E-006
      5.75      2.95    0.171555E-006
      5.75      3.00    0.143222E-006
      5.75      3.05    0.119021E-006
      5.75      3.10    0.984512E-007
      5.75      3.15    0.810577E-007
      5.75      3.20    0.664243E-007
      5.75      3.25    0.541760E-007
      5.75      3.30    0.439765E-007
      5.75      3.35    0.355269E-007
      5.75      3.40    0.285630E-007
      5.75      3.45    0.228533E-007
      5.75      3.50    0.181964E-007
      5.75      3.55    0.144178E-007
      5.75      3.60    0.113680E-007
      5.75      3.65    0.891921E-008
      5.75      3.70    0.696340E-008
      5.75      3.75    0.540952E-008
      5.75      3.80    0.418148E-008
      5.75      3.85    0.321609E-008
      5.75      3.90    0.246120E-008
      5.75      3.95    0.187403E-008
      5.75      4.00    0.141974E-008
      5.75      4.05    0.107014E-008
      5.75      4.10    0.802540E-009
      5.75      4.15    0.598794E-009
      5.75      4.20    0.444496E-009
      5.75      4.25    0.328272E-009
      5.75      4.30    0.241195E-009
      5.75      4.35    0.176306E-009
      5.75      4.40    0.128211E-009
      5.75      4.45    0.927552E-010
      5.75      4.50    0.667578E-010
      5.75      4.55    0.477982E-010
      5.75      4.60    0.340458E-010
      5.75      4.65    0.241243E-010
      5.75      4.70    0.170052E-010
      5.75      4.75    0.119245E-010
      5.75      4.80    0.831814E-011
      5.75      4.85    0.577216E-011
      5.75      4.90    0.398450E-011
      5.75      4.95    0.273608E-011
      5.75      5.00    0.186897E-011
      5.75      5.05    0.126996E-011
      5.75      5.10    0.858401E-012
      5.75      5.15    0.577168E-012
      5.75      5.20    0.386033E-012
      5.75      5.25    0.256836E-012
      5.75      5.30    0.169980E-012
      5.75      5.35    0.111905E-012
      5.75      5.40    0.732857E-013
      5.75      5.45    0.477435E-013
      5.75      5.50    0.309422E-013
      5.75      5.55    0.199503E-013
      5.75      5.60    0.127981E-013
      5.75      5.65    0.816935E-014
      5.75      5.70    0.518961E-014
      5.75      5.75    0.328141E-014
      5.75      5.80    0.206555E-014
      5.75      5.85    0.129449E-014
      5.75      5.90    0.807582E-015
      5.75      5.95    0.501218E-015
      5.75      6.00    0.308967E-015
      5.75      6.05    0.188516E-015
      5.75      6.10    0.113094E-015
      5.75      6.15    0.658861E-016
      5.75      6.20    0.364211E-016
      5.75      6.25    0.182465E-016
      5.75      6.30    0.745575E-017
      5.75      6.35    0.177056E-017
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.796357E-019
      5.80     -6.30    0.365093E-018
      5.80     -6.25    0.101765E-017
      5.80     -6.20    0.238759E-017
      5.80     -6.15    0.516617E-017
      5.80     -6.10    0.106634E-016
      5.80     -6.05    0.212976E-016
      5.80     -6.00    0.414403E-016
      5.80     -5.95    0.788584E-016
      5.80     -5.90    0.147142E-015
      5.80     -5.85    0.269752E-015
      5.80     -5.80    0.486693E-015
      5.80     -5.75    0.865406E-015
      5.80     -5.70    0.151837E-014
      5.80     -5.65    0.263130E-014
      5.80     -5.60    0.450780E-014
      5.80     -5.55    0.763961E-014
      5.80     -5.50    0.128160E-013
      5.80     -5.45    0.212924E-013
      5.80     -5.40    0.350491E-013
      5.80     -5.35    0.571833E-013
      5.80     -5.30    0.924991E-013
      5.80     -5.25    0.148389E-012
      5.80     -5.20    0.236140E-012
      5.80     -5.15    0.372847E-012
      5.80     -5.10    0.584210E-012
      5.80     -5.05    0.908576E-012
      5.80     -5.00    0.140273E-011
      5.80     -4.95    0.215014E-011
      5.80     -4.90    0.327265E-011
      5.80     -4.85    0.494676E-011
      5.80     -4.80    0.742644E-011
      5.80     -4.75    0.110744E-010
      5.80     -4.70    0.164054E-010
      5.80     -4.65    0.241441E-010
      5.80     -4.60    0.353047E-010
      5.80     -4.55    0.512960E-010
      5.80     -4.50    0.740620E-010
      5.80     -4.45    0.106267E-009
      5.80     -4.40    0.151538E-009
      5.80     -4.35    0.214777E-009
      5.80     -4.30    0.302570E-009
      5.80     -4.25    0.423700E-009
      5.80     -4.20    0.589804E-009
      5.80     -4.15    0.816199E-009
      5.80     -4.10    0.112291E-008
      5.80     -4.05    0.153594E-008
      5.80     -4.00    0.208883E-008
      5.80     -3.95    0.282456E-008
      5.80     -3.90    0.379784E-008
      5.80     -3.85    0.507781E-008
      5.80     -3.80    0.675133E-008
      5.80     -3.75    0.892670E-008
      5.80     -3.70    0.117381E-007
      5.80     -3.65    0.153508E-007
      5.80     -3.60    0.199663E-007
      5.80     -3.55    0.258298E-007
      5.80     -3.50    0.332365E-007
      5.80     -3.45    0.425396E-007
      5.80     -3.40    0.541594E-007
      5.80     -3.35    0.685914E-007
      5.80     -3.30    0.864165E-007
      5.80     -3.25    0.108311E-006
      5.80     -3.20    0.135054E-006
      5.80     -3.15    0.167540E-006
      5.80     -3.10    0.206788E-006
      5.80     -3.05    0.253943E-006
      5.80     -3.00    0.310293E-006
      5.80     -2.95    0.377264E-006
      5.80     -2.90    0.456427E-006
      5.80     -2.85    0.549499E-006
      5.80     -2.80    0.658334E-006
      5.80     -2.75    0.784922E-006
      5.80     -2.70    0.931370E-006
      5.80     -2.65    0.109989E-005
      5.80     -2.60    0.129278E-005
      5.80     -2.55    0.151239E-005
      5.80     -2.50    0.176110E-005
      5.80     -2.45    0.204127E-005
      5.80     -2.40    0.235521E-005
      5.80     -2.35    0.270513E-005
      5.80     -2.30    0.309309E-005
      5.80     -2.25    0.352095E-005
      5.80     -2.20    0.399030E-005
      5.80     -2.15    0.450244E-005
      5.80     -2.10    0.505827E-005
      5.80     -2.05    0.565831E-005
      5.80     -2.00    0.630255E-005
      5.80     -1.95    0.699052E-005
      5.80     -1.90    0.772115E-005
      5.80     -1.85    0.849279E-005
      5.80     -1.80    0.930318E-005
      5.80     -1.75    0.101494E-004
      5.80     -1.70    0.110280E-004
      5.80     -1.65    0.119348E-004
      5.80     -1.60    0.128650E-004
      5.80     -1.55    0.138133E-004
      5.80     -1.50    0.147739E-004
      5.80     -1.45    0.157405E-004
      5.80     -1.40    0.167063E-004
      5.80     -1.35    0.176645E-004
      5.80     -1.30    0.186076E-004
      5.80     -1.25    0.195284E-004
      5.80     -1.20    0.204194E-004
      5.80     -1.15    0.212733E-004
      5.80     -1.10    0.220829E-004
      5.80     -1.05    0.228415E-004
      5.80     -1.00    0.235424E-004
      5.80     -0.95    0.241797E-004
      5.80     -0.90    0.247481E-004
      5.80     -0.85    0.252427E-004
      5.80     -0.80    0.256595E-004
      5.80     -0.75    0.259954E-004
      5.80     -0.70    0.262479E-004
      5.80     -0.65    0.264156E-004
      5.80     -0.60    0.264978E-004
      5.80     -0.55    0.264949E-004
      5.80     -0.50    0.264081E-004
      5.80     -0.45    0.262392E-004
      5.80     -0.40    0.259913E-004
      5.80     -0.35    0.256678E-004
      5.80     -0.30    0.252731E-004
      5.80     -0.25    0.248121E-004
      5.80     -0.20    0.242900E-004
      5.80     -0.15    0.237128E-004
      5.80     -0.10    0.230865E-004
      5.80     -0.05    0.224176E-004
      5.80      0.00    0.217125E-004
      5.80      0.05    0.209778E-004
      5.80      0.10    0.202198E-004
      5.80      0.15    0.194448E-004
      5.80      0.20    0.186588E-004
      5.80      0.25    0.178675E-004
      5.80      0.30    0.170761E-004
      5.80      0.35    0.162896E-004
      5.80      0.40    0.155123E-004
      5.80      0.45    0.147481E-004
      5.80      0.50    0.140002E-004
      5.80      0.55    0.132716E-004
      5.80      0.60    0.125646E-004
      5.80      0.65    0.118808E-004
      5.80      0.70    0.112217E-004
      5.80      0.75    0.105882E-004
      5.80      0.80    0.998062E-005
      5.80      0.85    0.939923E-005
      5.80      0.90    0.884383E-005
      5.80      0.95    0.831397E-005
      5.80      1.00    0.780902E-005
      5.80      1.05    0.732819E-005
      5.80      1.10    0.687056E-005
      5.80      1.15    0.643517E-005
      5.80      1.20    0.602099E-005
      5.80      1.25    0.562701E-005
      5.80      1.30    0.525226E-005
      5.80      1.35    0.489579E-005
      5.80      1.40    0.455674E-005
      5.80      1.45    0.423430E-005
      5.80      1.50    0.392775E-005
      5.80      1.55    0.363647E-005
      5.80      1.60    0.335989E-005
      5.80      1.65    0.309752E-005
      5.80      1.70    0.284896E-005
      5.80      1.75    0.261382E-005
      5.80      1.80    0.239178E-005
      5.80      1.85    0.218255E-005
      5.80      1.90    0.198584E-005
      5.80      1.95    0.180139E-005
      5.80      2.00    0.162893E-005
      5.80      2.05    0.146816E-005
      5.80      2.10    0.131880E-005
      5.80      2.15    0.118051E-005
      5.80      2.20    0.105293E-005
      5.80      2.25    0.935695E-006
      5.80      2.30    0.828386E-006
      5.80      2.35    0.730565E-006
      5.80      2.40    0.641770E-006
      5.80      2.45    0.561517E-006
      5.80      2.50    0.489304E-006
      5.80      2.55    0.424620E-006
      5.80      2.60    0.366945E-006
      5.80      2.65    0.315759E-006
      5.80      2.70    0.270546E-006
      5.80      2.75    0.230800E-006
      5.80      2.80    0.196028E-006
      5.80      2.85    0.165756E-006
      5.80      2.90    0.139532E-006
      5.80      2.95    0.116925E-006
      5.80      3.00    0.975349E-007
      5.80      3.05    0.809865E-007
      5.80      3.10    0.669347E-007
      5.80      3.15    0.550632E-007
      5.80      3.20    0.450848E-007
      5.80      3.25    0.367404E-007
      5.80      3.30    0.297982E-007
      5.80      3.35    0.240524E-007
      5.80      3.40    0.193213E-007
      5.80      3.45    0.154459E-007
      5.80      3.50    0.122879E-007
      5.80      3.55    0.972801E-008
      5.80      3.60    0.766370E-008
      5.80      3.65    0.600778E-008
      5.80      3.70    0.468643E-008
      5.80      3.75    0.363758E-008
      5.80      3.80    0.280944E-008
      5.80      3.85    0.215901E-008
      5.80      3.90    0.165086E-008
      5.80      3.95    0.125597E-008
      5.80      4.00    0.950725E-009
      5.80      4.05    0.716030E-009
      5.80      4.10    0.536540E-009
      5.80      4.15    0.400001E-009
      5.80      4.20    0.296690E-009
      5.80      4.25    0.218938E-009
      5.80      4.30    0.160735E-009
      5.80      4.35    0.117400E-009
      5.80      4.40    0.853078E-010
      5.80      4.45    0.616689E-010
      5.80      4.50    0.443504E-010
      5.80      4.55    0.317306E-010
      5.80      4.60    0.225841E-010
      5.80      4.65    0.159908E-010
      5.80      4.70    0.112636E-010
      5.80      4.75    0.789255E-011
      5.80      4.80    0.550161E-011
      5.80      4.85    0.381496E-011
      5.80      4.90    0.263158E-011
      5.80      4.95    0.180579E-011
      5.80      5.00    0.123265E-011
      5.80      5.05    0.837003E-012
      5.80      5.10    0.565369E-012
      5.80      5.15    0.379884E-012
      5.80      5.20    0.253912E-012
      5.80      5.25    0.168821E-012
      5.80      5.30    0.111656E-012
      5.80      5.35    0.734603E-013
      5.80      5.40    0.480775E-013
      5.80      5.45    0.313010E-013
      5.80      5.50    0.202729E-013
      5.80      5.55    0.130629E-013
      5.80      5.60    0.837457E-014
      5.80      5.65    0.534236E-014
      5.80      5.70    0.339167E-014
      5.80      5.75    0.214329E-014
      5.80      5.80    0.134838E-014
      5.80      5.85    0.844594E-015
      5.80      5.90    0.526674E-015
      5.80      5.95    0.326759E-015
      5.80      6.00    0.201377E-015
      5.80      6.05    0.122858E-015
      5.80      6.10    0.737088E-016
      5.80      6.15    0.429496E-016
      5.80      6.20    0.237491E-016
      5.80      6.25    0.119020E-016
      5.80      6.30    0.486483E-017
      5.80      6.35    0.115554E-017
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.670411E-019
      5.85     -6.30    0.304248E-018
      5.85     -6.25    0.835235E-018
      5.85     -6.20    0.192396E-017
      5.85     -6.15    0.408241E-017
      5.85     -6.10    0.826658E-017
      5.85     -6.05    0.162199E-016
      5.85     -6.00    0.310644E-016
      5.85     -5.95    0.583040E-016
      5.85     -5.90    0.107510E-015
      5.85     -5.85    0.195120E-015
      5.85     -5.80    0.349046E-015
      5.85     -5.75    0.616176E-015
      5.85     -5.70    0.107447E-014
      5.85     -5.65    0.185233E-014
      5.85     -5.60    0.315919E-014
      5.85     -5.55    0.533365E-014
      5.85     -5.50    0.891827E-014
      5.85     -5.45    0.147750E-013
      5.85     -5.40    0.242618E-013
      5.85     -5.35    0.395003E-013
      5.85     -5.30    0.637794E-013
      5.85     -5.25    0.102156E-012
      5.85     -5.20    0.162347E-012
      5.85     -5.15    0.256037E-012
      5.85     -5.10    0.400785E-012
      5.85     -5.05    0.622785E-012
      5.85     -5.00    0.960826E-012
      5.85     -4.95    0.147192E-011
      5.85     -4.90    0.223930E-011
      5.85     -4.85    0.338354E-011
      5.85     -4.80    0.507818E-011
      5.85     -4.75    0.757115E-011
      5.85     -4.70    0.112143E-010
      5.85     -4.65    0.165034E-010
      5.85     -4.60    0.241323E-010
      5.85     -4.55    0.350655E-010
      5.85     -4.50    0.506346E-010
      5.85     -4.45    0.726655E-010
      5.85     -4.40    0.103645E-009
      5.85     -4.35    0.146938E-009
      5.85     -4.30    0.207066E-009
      5.85     -4.25    0.290065E-009
      5.85     -4.20    0.403939E-009
      5.85     -4.15    0.559230E-009
      5.85     -4.10    0.769733E-009
      5.85     -4.05    0.105338E-008
      5.85     -4.00    0.143332E-008
      5.85     -3.95    0.193924E-008
      5.85     -3.90    0.260897E-008
      5.85     -3.85    0.349039E-008
      5.85     -3.80    0.464368E-008
      5.85     -3.75    0.614399E-008
      5.85     -3.70    0.808452E-008
      5.85     -3.65    0.105801E-007
      5.85     -3.60    0.137712E-007
      5.85     -3.55    0.178287E-007
      5.85     -3.50    0.229585E-007
      5.85     -3.45    0.294077E-007
      5.85     -3.40    0.374703E-007
      5.85     -3.35    0.474938E-007
      5.85     -3.30    0.598859E-007
      5.85     -3.25    0.751215E-007
      5.85     -3.20    0.937502E-007
      5.85     -3.15    0.116402E-006
      5.85     -3.10    0.143797E-006
      5.85     -3.05    0.176746E-006
      5.85     -3.00    0.216160E-006
      5.85     -2.95    0.263053E-006
      5.85     -2.90    0.318542E-006
      5.85     -2.85    0.383851E-006
      5.85     -2.80    0.460306E-006
      5.85     -2.75    0.549327E-006
      5.85     -2.70    0.652430E-006
      5.85     -2.65    0.771203E-006
      5.85     -2.60    0.907302E-006
      5.85     -2.55    0.106243E-005
      5.85     -2.50    0.123830E-005
      5.85     -2.45    0.143664E-005
      5.85     -2.40    0.165913E-005
      5.85     -2.35    0.190739E-005
      5.85     -2.30    0.218294E-005
      5.85     -2.25    0.248715E-005
      5.85     -2.20    0.282123E-005
      5.85     -2.15    0.318614E-005
      5.85     -2.10    0.358260E-005
      5.85     -2.05    0.401101E-005
      5.85     -2.00    0.447146E-005
      5.85     -1.95    0.496363E-005
      5.85     -1.90    0.548682E-005
      5.85     -1.85    0.603989E-005
      5.85     -1.80    0.662125E-005
      5.85     -1.75    0.722885E-005
      5.85     -1.70    0.786018E-005
      5.85     -1.65    0.851227E-005
      5.85     -1.60    0.918170E-005
      5.85     -1.55    0.986463E-005
      5.85     -1.50    0.105568E-004
      5.85     -1.45    0.112538E-004
      5.85     -1.40    0.119505E-004
      5.85     -1.35    0.126420E-004
      5.85     -1.30    0.133228E-004
      5.85     -1.25    0.139878E-004
      5.85     -1.20    0.146313E-004
      5.85     -1.15    0.152480E-004
      5.85     -1.10    0.158327E-004
      5.85     -1.05    0.163804E-004
      5.85     -1.00    0.168861E-004
      5.85     -0.95    0.173457E-004
      5.85     -0.90    0.177550E-004
      5.85     -0.85    0.181105E-004
      5.85     -0.80    0.184094E-004
      5.85     -0.75    0.186492E-004
      5.85     -0.70    0.188282E-004
      5.85     -0.65    0.189453E-004
      5.85     -0.60    0.190000E-004
      5.85     -0.55    0.189927E-004
      5.85     -0.50    0.189241E-004
      5.85     -0.45    0.187958E-004
      5.85     -0.40    0.186098E-004
      5.85     -0.35    0.183690E-004
      5.85     -0.30    0.180763E-004
      5.85     -0.25    0.177356E-004
      5.85     -0.20    0.173506E-004
      5.85     -0.15    0.169259E-004
      5.85     -0.10    0.164658E-004
      5.85     -0.05    0.159752E-004
      5.85      0.00    0.154587E-004
      5.85      0.05    0.149213E-004
      5.85      0.10    0.143676E-004
      5.85      0.15    0.138022E-004
      5.85      0.20    0.132296E-004
      5.85      0.25    0.126539E-004
      5.85      0.30    0.120790E-004
      5.85      0.35    0.115084E-004
      5.85      0.40    0.109454E-004
      5.85      0.45    0.103926E-004
      5.85      0.50    0.985267E-005
      5.85      0.55    0.932747E-005
      5.85      0.60    0.881868E-005
      5.85      0.65    0.832757E-005
      5.85      0.70    0.785506E-005
      5.85      0.75    0.740173E-005
      5.85      0.80    0.696788E-005
      5.85      0.85    0.655356E-005
      5.85      0.90    0.615857E-005
      5.85      0.95    0.578254E-005
      5.85      1.00    0.542494E-005
      5.85      1.05    0.508514E-005
      5.85      1.10    0.476242E-005
      5.85      1.15    0.445600E-005
      5.85      1.20    0.416510E-005
      5.85      1.25    0.388892E-005
      5.85      1.30    0.362671E-005
      5.85      1.35    0.337773E-005
      5.85      1.40    0.314131E-005
      5.85      1.45    0.291683E-005
      5.85      1.50    0.270373E-005
      5.85      1.55    0.250152E-005
      5.85      1.60    0.230975E-005
      5.85      1.65    0.212806E-005
      5.85      1.70    0.195610E-005
      5.85      1.75    0.179360E-005
      5.85      1.80    0.164029E-005
      5.85      1.85    0.149595E-005
      5.85      1.90    0.136037E-005
      5.85      1.95    0.123333E-005
      5.85      2.00    0.111463E-005
      5.85      2.05    0.100406E-005
      5.85      2.10    0.901401E-006
      5.85      2.15    0.806417E-006
      5.85      2.20    0.718853E-006
      5.85      2.25    0.638439E-006
      5.85      2.30    0.564882E-006
      5.85      2.35    0.497874E-006
      5.85      2.40    0.437090E-006
      5.85      2.45    0.382191E-006
      5.85      2.50    0.332827E-006
      5.85      2.55    0.288640E-006
      5.85      2.60    0.249269E-006
      5.85      2.65    0.214353E-006
      5.85      2.70    0.183534E-006
      5.85      2.75    0.156462E-006
      5.85      2.80    0.132797E-006
      5.85      2.85    0.112209E-006
      5.85      2.90    0.943882E-007
      5.85      2.95    0.790381E-007
      5.85      3.00    0.658823E-007
      5.85      3.05    0.546637E-007
      5.85      3.10    0.451453E-007
      5.85      3.15    0.371104E-007
      5.85      3.20    0.303624E-007
      5.85      3.25    0.247240E-007
      5.85      3.30    0.200371E-007
      5.85      3.35    0.161611E-007
      5.85      3.40    0.129722E-007
      5.85      3.45    0.103624E-007
      5.85      3.50    0.823743E-008
      5.85      3.55    0.651634E-008
      5.85      3.60    0.512963E-008
      5.85      3.65    0.401818E-008
      5.85      3.70    0.313203E-008
      5.85      3.75    0.242922E-008
      5.85      3.80    0.187476E-008
      5.85      3.85    0.143963E-008
      5.85      3.90    0.109997E-008
      5.85      3.95    0.836231E-009
      5.85      4.00    0.632529E-009
      5.85      4.05    0.476032E-009
      5.85      4.10    0.356442E-009
      5.85      4.15    0.265541E-009
      5.85      4.20    0.196816E-009
      5.85      4.25    0.145134E-009
      5.85      4.30    0.106476E-009
      5.85      4.35    0.777144E-010
      5.85      4.40    0.564311E-010
      5.85      4.45    0.407658E-010
      5.85      4.50    0.292974E-010
      5.85      4.55    0.209467E-010
      5.85      4.60    0.148987E-010
      5.85      4.65    0.105421E-010
      5.85      4.70    0.742075E-011
      5.85      4.75    0.519644E-011
      5.85      4.80    0.361991E-011
      5.85      4.85    0.250855E-011
      5.85      4.90    0.172932E-011
      5.85      4.95    0.118592E-011
      5.85      5.00    0.809017E-012
      5.85      5.05    0.549012E-012
      5.85      5.10    0.370616E-012
      5.85      5.15    0.248876E-012
      5.85      5.20    0.166249E-012
      5.85      5.25    0.110471E-012
      5.85      5.30    0.730215E-013
      5.85      5.35    0.480143E-013
      5.85      5.40    0.314058E-013
      5.85      5.45    0.204352E-013
      5.85      5.50    0.132279E-013
      5.85      5.55    0.851863E-014
      5.85      5.60    0.545819E-014
      5.85      5.65    0.347999E-014
      5.85      5.70    0.220811E-014
      5.85      5.75    0.139463E-014
      5.85      5.80    0.876941E-015
      5.85      5.85    0.549045E-015
      5.85      5.90    0.342240E-015
      5.85      5.95    0.212268E-015
      5.85      6.00    0.130794E-015
      5.85      6.05    0.797931E-016
      5.85      6.10    0.478769E-016
      5.85      6.15    0.279043E-016
      5.85      6.20    0.154349E-016
      5.85      6.25    0.773826E-017
      5.85      6.30    0.316403E-017
      5.85      6.35    0.751730E-018
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.557094E-019
      5.90     -6.30    0.250416E-018
      5.90     -6.25    0.677727E-018
      5.90     -6.20    0.153471E-017
      5.90     -6.15    0.319799E-017
      5.90     -6.10    0.636159E-017
      5.90     -6.05    0.122774E-016
      5.90     -6.00    0.231670E-016
      5.90     -5.95    0.429183E-016
      5.90     -5.90    0.782512E-016
      5.90     -5.85    0.140648E-015
      5.90     -5.80    0.249523E-015
      5.90     -5.75    0.437368E-015
      5.90     -5.70    0.758040E-015
      5.90     -5.65    0.129999E-014
      5.90     -5.60    0.220716E-014
      5.90     -5.55    0.371178E-014
      5.90     -5.50    0.618532E-014
      5.90     -5.45    0.102170E-013
      5.90     -5.40    0.167339E-013
      5.90     -5.35    0.271827E-013
      5.90     -5.30    0.438039E-013
      5.90     -5.25    0.700397E-013
      5.90     -5.20    0.111139E-012
      5.90     -5.15    0.175044E-012
      5.90     -5.10    0.273687E-012
      5.90     -5.05    0.424860E-012
      5.90     -5.00    0.654901E-012
      5.90     -4.95    0.100252E-011
      5.90     -4.90    0.152421E-011
      5.90     -4.85    0.230184E-011
      5.90     -4.80    0.345320E-011
      5.90     -4.75    0.514663E-011
      5.90     -4.70    0.762105E-011
      5.90     -4.65    0.112132E-010
      5.90     -4.60    0.163944E-010
      5.90     -4.55    0.238203E-010
      5.90     -4.50    0.343961E-010
      5.90     -4.45    0.493637E-010
      5.90     -4.40    0.704155E-010
      5.90     -4.35    0.998422E-010
      5.90     -4.30    0.140724E-009
      5.90     -4.25    0.197176E-009
      5.90     -4.20    0.274656E-009
      5.90     -4.15    0.380361E-009
      5.90     -4.10    0.523714E-009
      5.90     -4.05    0.716969E-009
      5.90     -4.00    0.975964E-009
      5.90     -3.95    0.132103E-008
      5.90     -3.90    0.177808E-008
      5.90     -3.85    0.237997E-008
      5.90     -3.80    0.316800E-008
      5.90     -3.75    0.419381E-008
      5.90     -3.70    0.552154E-008
      5.90     -3.65    0.723024E-008
      5.90     -3.60    0.941678E-008
      5.90     -3.55    0.121990E-007
      5.90     -3.50    0.157193E-007
      5.90     -3.45    0.201485E-007
      5.90     -3.40    0.256903E-007
      5.90     -3.35    0.325856E-007
      5.90     -3.30    0.411175E-007
      5.90     -3.25    0.516164E-007
      5.90     -3.20    0.644648E-007
      5.90     -3.15    0.801024E-007
      5.90     -3.10    0.990310E-007
      5.90     -3.05    0.121819E-006
      5.90     -3.00    0.149103E-006
      5.90     -2.95    0.181596E-006
      5.90     -2.90    0.220083E-006
      5.90     -2.85    0.265424E-006
      5.90     -2.80    0.318556E-006
      5.90     -2.75    0.380482E-006
      5.90     -2.70    0.452273E-006
      5.90     -2.65    0.535060E-006
      5.90     -2.60    0.630018E-006
      5.90     -2.55    0.738358E-006
      5.90     -2.50    0.861312E-006
      5.90     -2.45    0.100011E-005
      5.90     -2.40    0.115597E-005
      5.90     -2.35    0.133005E-005
      5.90     -2.30    0.152345E-005
      5.90     -2.25    0.173719E-005
      5.90     -2.20    0.197213E-005
      5.90     -2.15    0.222900E-005
      5.90     -2.10    0.250834E-005
      5.90     -2.05    0.281047E-005
      5.90     -2.00    0.313549E-005
      5.90     -1.95    0.348321E-005
      5.90     -1.90    0.385316E-005
      5.90     -1.85    0.424456E-005
      5.90     -1.80    0.465630E-005
      5.90     -1.75    0.508697E-005
      5.90     -1.70    0.553478E-005
      5.90     -1.65    0.599764E-005
      5.90     -1.60    0.647312E-005
      5.90     -1.55    0.695848E-005
      5.90     -1.50    0.745071E-005
      5.90     -1.45    0.794653E-005
      5.90     -1.40    0.844244E-005
      5.90     -1.35    0.893477E-005
      5.90     -1.30    0.941971E-005
      5.90     -1.25    0.989338E-005
      5.90     -1.20    0.103518E-004
      5.90     -1.15    0.107912E-004
      5.90     -1.10    0.112077E-004
      5.90     -1.05    0.115977E-004
      5.90     -1.00    0.119576E-004
      5.90     -0.95    0.122844E-004
      5.90     -0.90    0.125751E-004
      5.90     -0.85    0.128271E-004
      5.90     -0.80    0.130384E-004
      5.90     -0.75    0.132073E-004
      5.90     -0.70    0.133323E-004
      5.90     -0.65    0.134129E-004
      5.90     -0.60    0.134486E-004
      5.90     -0.55    0.134396E-004
      5.90     -0.50    0.133866E-004
      5.90     -0.45    0.132907E-004
      5.90     -0.40    0.131535E-004
      5.90     -0.35    0.129768E-004
      5.90     -0.30    0.127631E-004
      5.90     -0.25    0.125149E-004
      5.90     -0.20    0.122352E-004
      5.90     -0.15    0.119272E-004
      5.90     -0.10    0.115940E-004
      5.90     -0.05    0.112393E-004
      5.90      0.00    0.108664E-004
      5.90      0.05    0.104789E-004
      5.90      0.10    0.100801E-004
      5.90      0.15    0.967347E-005
      5.90      0.20    0.926215E-005
      5.90      0.25    0.884917E-005
      5.90      0.30    0.843730E-005
      5.90      0.35    0.802912E-005
      5.90      0.40    0.762689E-005
      5.90      0.45    0.723263E-005
      5.90      0.50    0.684807E-005
      5.90      0.55    0.647463E-005
      5.90      0.60    0.611347E-005
      5.90      0.65    0.576546E-005
      5.90      0.70    0.543123E-005
      5.90      0.75    0.511118E-005
      5.90      0.80    0.480547E-005
      5.90      0.85    0.451409E-005
      5.90      0.90    0.423687E-005
      5.90      0.95    0.397348E-005
      5.90      1.00    0.372353E-005
      5.90      1.05    0.348649E-005
      5.90      1.10    0.326183E-005
      5.90      1.15    0.304894E-005
      5.90      1.20    0.284722E-005
      5.90      1.25    0.265608E-005
      5.90      1.30    0.247492E-005
      5.90      1.35    0.230321E-005
      5.90      1.40    0.214042E-005
      5.90      1.45    0.198608E-005
      5.90      1.50    0.183978E-005
      5.90      1.55    0.170113E-005
      5.90      1.60    0.156980E-005
      5.90      1.65    0.144550E-005
      5.90      1.70    0.132799E-005
      5.90      1.75    0.121703E-005
      5.90      1.80    0.111244E-005
      5.90      1.85    0.101405E-005
      5.90      1.90    0.921692E-006
      5.90      1.95    0.835214E-006
      5.90      2.00    0.754466E-006
      5.90      2.05    0.679296E-006
      5.90      2.10    0.609545E-006
      5.90      2.15    0.545046E-006
      5.90      2.20    0.485620E-006
      5.90      2.25    0.431077E-006
      5.90      2.30    0.381214E-006
      5.90      2.35    0.335816E-006
      5.90      2.40    0.294659E-006
      5.90      2.45    0.257508E-006
      5.90      2.50    0.224122E-006
      5.90      2.55    0.194257E-006
      5.90      2.60    0.167662E-006
      5.90      2.65    0.144092E-006
      5.90      2.70    0.123301E-006
      5.90      2.75    0.105050E-006
      5.90      2.80    0.891051E-007
      5.90      2.85    0.752440E-007
      5.90      2.90    0.632536E-007
      5.90      2.95    0.529328E-007
      5.90      3.00    0.440936E-007
      5.90      3.05    0.365613E-007
      5.90      3.10    0.301751E-007
      5.90      3.15    0.247881E-007
      5.90      3.20    0.202672E-007
      5.90      3.25    0.164925E-007
      5.90      3.30    0.133570E-007
      5.90      3.35    0.107659E-007
      5.90      3.40    0.863582E-008
      5.90      3.45    0.689373E-008
      5.90      3.50    0.547638E-008
      5.90      3.55    0.432925E-008
      5.90      3.60    0.340567E-008
      5.90      3.65    0.266596E-008
      5.90      3.70    0.207663E-008
      5.90      3.75    0.160957E-008
      5.90      3.80    0.124137E-008
      5.90      3.85    0.952622E-009
      5.90      3.90    0.727387E-009
      5.90      3.95    0.552621E-009
      5.90      4.00    0.417734E-009
      5.90      4.05    0.314179E-009
      5.90      4.10    0.235100E-009
      5.90      4.15    0.175034E-009
      5.90      4.20    0.129652E-009
      5.90      4.25    0.955469E-010
      5.90      4.30    0.700539E-010
      5.90      4.35    0.511000E-010
      5.90      4.40    0.370831E-010
      5.90      4.45    0.267729E-010
      5.90      4.50    0.192298E-010
      5.90      4.55    0.137407E-010
      5.90      4.60    0.976772E-011
      5.90      4.65    0.690758E-011
      5.90      4.70    0.485963E-011
      5.90      4.75    0.340111E-011
      5.90      4.80    0.236797E-011
      5.90      4.85    0.164009E-011
      5.90      4.90    0.113003E-011
      5.90      4.95    0.774535E-012
      5.90      5.00    0.528104E-012
      5.90      5.05    0.358196E-012
      5.90      5.10    0.241682E-012
      5.90      5.15    0.162214E-012
      5.90      5.20    0.108305E-012
      5.90      5.25    0.719328E-013
      5.90      5.30    0.475249E-013
      5.90      5.35    0.312344E-013
      5.90      5.40    0.204206E-013
      5.90      5.45    0.132810E-013
      5.90      5.50    0.859292E-014
      5.90      5.55    0.553117E-014
      5.90      5.60    0.354238E-014
      5.90      5.65    0.225749E-014
      5.90      5.70    0.143177E-014
      5.90      5.75    0.903902E-015
      5.90      5.80    0.568139E-015
      5.90      5.85    0.355576E-015
      5.90      5.90    0.221576E-015
      5.90      5.95    0.137399E-015
      5.90      6.00    0.846536E-016
      5.90      6.05    0.516463E-016
      5.90      6.10    0.309942E-016
      5.90      6.15    0.180702E-016
      5.90      6.20    0.999942E-017
      5.90      6.25    0.501538E-017
      5.90      6.30    0.205151E-017
      5.90      6.35    0.487546E-018
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.453287E-019
      5.95     -6.30    0.202061E-018
      5.95     -6.25    0.540091E-018
      5.95     -6.20    0.120484E-017
      5.95     -6.15    0.247076E-017
      5.95     -6.10    0.483782E-017
      5.95     -6.05    0.919896E-017
      5.95     -6.00    0.171257E-016
      5.95     -5.95    0.313494E-016
      5.95     -5.90    0.565629E-016
      5.95     -5.85    0.100746E-015
      5.95     -5.80    0.177330E-015
      5.95     -5.75    0.308714E-015
      5.95     -5.70    0.531902E-015
      5.95     -5.65    0.907494E-015
      5.95     -5.60    0.153387E-014
      5.95     -5.55    0.256938E-014
      5.95     -5.50    0.426685E-014
      5.95     -5.45    0.702661E-014
      5.95     -5.40    0.114776E-013
      5.95     -5.35    0.185999E-013
      5.95     -5.30    0.299098E-013
      5.95     -5.25    0.477342E-013
      5.95     -5.20    0.756184E-013
      5.95     -5.15    0.118923E-012
      5.95     -5.10    0.185697E-012
      5.95     -5.05    0.287934E-012
      5.95     -5.00    0.443382E-012
      5.95     -4.95    0.678118E-012
      5.95     -4.90    0.103019E-011
      5.95     -4.85    0.155470E-011
      5.95     -4.80    0.233098E-011
      5.95     -4.75    0.347233E-011
      5.95     -4.70    0.513959E-011
      5.95     -4.65    0.755947E-011
      5.95     -4.60    0.110494E-010
      5.95     -4.55    0.160507E-010
      5.95     -4.50    0.231733E-010
      5.95     -4.45    0.332539E-010
      5.95     -4.40    0.474332E-010
      5.95     -4.35    0.672558E-010
      5.95     -4.30    0.947993E-010
      5.95     -4.25    0.132840E-009
      5.95     -4.20    0.185065E-009
      5.95     -4.15    0.256334E-009
      5.95     -4.10    0.353016E-009
      5.95     -4.05    0.483401E-009
      5.95     -4.00    0.658206E-009
      5.95     -3.95    0.891200E-009
      5.95     -3.90    0.119995E-008
      5.95     -3.85    0.160673E-008
      5.95     -3.80    0.213959E-008
      5.95     -3.75    0.283360E-008
      5.95     -3.70    0.373238E-008
      5.95     -3.65    0.488972E-008
      5.95     -3.60    0.637162E-008
      5.95     -3.55    0.825842E-008
      5.95     -3.50    0.106473E-007
      5.95     -3.45    0.136550E-007
      5.95     -3.40    0.174209E-007
      5.95     -3.35    0.221099E-007
      5.95     -3.30    0.279161E-007
      5.95     -3.25    0.350663E-007
      5.95     -3.20    0.438233E-007
      5.95     -3.15    0.544897E-007
      5.95     -3.10    0.674112E-007
      5.95     -3.05    0.829798E-007
      5.95     -3.00    0.101636E-006
      5.95     -2.95    0.123872E-006
      5.95     -2.90    0.150233E-006
      5.95     -2.85    0.181315E-006
      5.95     -2.80    0.217769E-006
      5.95     -2.75    0.260294E-006
      5.95     -2.70    0.309638E-006
      5.95     -2.65    0.366589E-006
      5.95     -2.60    0.431971E-006
      5.95     -2.55    0.506635E-006
      5.95     -2.50    0.591445E-006
      5.95     -2.45    0.687270E-006
      5.95     -2.40    0.794967E-006
      5.95     -2.35    0.915364E-006
      5.95     -2.30    0.104924E-005
      5.95     -2.25    0.119732E-005
      5.95     -2.20    0.136024E-005
      5.95     -2.15    0.153851E-005
      5.95     -2.10    0.173254E-005
      5.95     -2.05    0.194258E-005
      5.95     -2.00    0.216870E-005
      5.95     -1.95    0.241081E-005
      5.95     -1.90    0.266860E-005
      5.95     -1.85    0.294153E-005
      5.95     -1.80    0.322886E-005
      5.95     -1.75    0.352959E-005
      5.95     -1.70    0.384251E-005
      5.95     -1.65    0.416613E-005
      5.95     -1.60    0.449876E-005
      5.95     -1.55    0.483850E-005
      5.95     -1.50    0.518320E-005
      5.95     -1.45    0.553056E-005
      5.95     -1.40    0.587812E-005
      5.95     -1.35    0.622328E-005
      5.95     -1.30    0.656333E-005
      5.95     -1.25    0.689552E-005
      5.95     -1.20    0.721707E-005
      5.95     -1.15    0.752522E-005
      5.95     -1.10    0.781726E-005
      5.95     -1.05    0.809058E-005
      5.95     -1.00    0.834274E-005
      5.95     -0.95    0.857144E-005
      5.95     -0.90    0.877464E-005
      5.95     -0.85    0.895052E-005
      5.95     -0.80    0.909756E-005
      5.95     -0.75    0.921453E-005
      5.95     -0.70    0.930053E-005
      5.95     -0.65    0.935501E-005
      5.95     -0.60    0.937776E-005
      5.95     -0.55    0.936889E-005
      5.95     -0.50    0.932890E-005
      5.95     -0.45    0.925857E-005
      5.95     -0.40    0.915903E-005
      5.95     -0.35    0.903169E-005
      5.95     -0.30    0.887821E-005
      5.95     -0.25    0.870049E-005
      5.95     -0.20    0.850063E-005
      5.95     -0.15    0.828090E-005
      5.95     -0.10    0.804365E-005
      5.95     -0.05    0.779136E-005
      5.95      0.00    0.752650E-005
      5.95      0.05    0.725159E-005
      5.95      0.10    0.696905E-005
      5.95      0.15    0.668129E-005
      5.95      0.20    0.639057E-005
      5.95      0.25    0.609904E-005
      5.95      0.30    0.580866E-005
      5.95      0.35    0.552127E-005
      5.95      0.40    0.523845E-005
      5.95      0.45    0.496164E-005
      5.95      0.50    0.469202E-005
      5.95      0.55    0.443061E-005
      5.95      0.60    0.417820E-005
      5.95      0.65    0.393539E-005
      5.95      0.70    0.370259E-005
      5.95      0.75    0.348007E-005
      5.95      0.80    0.326791E-005
      5.95      0.85    0.306607E-005
      5.95      0.90    0.287441E-005
      5.95      0.95    0.269268E-005
      5.95      1.00    0.252054E-005
      5.95      1.05    0.235763E-005
      5.95      1.10    0.220352E-005
      5.95      1.15    0.205778E-005
      5.95      1.20    0.191993E-005
      5.95      1.25    0.178955E-005
      5.95      1.30    0.166620E-005
      5.95      1.35    0.154947E-005
      5.95      1.40    0.143898E-005
      5.95      1.45    0.133437E-005
      5.95      1.50    0.123534E-005
      5.95      1.55    0.114161E-005
      5.95      1.60    0.105293E-005
      5.95      1.65    0.969076E-006
      5.95      1.70    0.889874E-006
      5.95      1.75    0.815157E-006
      5.95      1.80    0.744782E-006
      5.95      1.85    0.678621E-006
      5.95      1.90    0.616557E-006
      5.95      1.95    0.558479E-006
      5.95      2.00    0.504280E-006
      5.95      2.05    0.453851E-006
      5.95      2.10    0.407082E-006
      5.95      2.15    0.363856E-006
      5.95      2.20    0.324048E-006
      5.95      2.25    0.287529E-006
      5.95      2.30    0.254159E-006
      5.95      2.35    0.223792E-006
      5.95      2.40    0.196275E-006
      5.95      2.45    0.171449E-006
      5.95      2.50    0.149150E-006
      5.95      2.55    0.129212E-006
      5.95      2.60    0.111467E-006
      5.95      2.65    0.957486E-007
      5.95      2.70    0.818910E-007
      5.95      2.75    0.697328E-007
      5.95      2.80    0.591173E-007
      5.95      2.85    0.498943E-007
      5.95      2.90    0.419206E-007
      5.95      2.95    0.350613E-007
      5.95      3.00    0.291902E-007
      5.95      3.05    0.241902E-007
      5.95      3.10    0.199536E-007
      5.95      3.15    0.163821E-007
      5.95      3.20    0.133866E-007
      5.95      3.25    0.108871E-007
      5.95      3.30    0.881224E-008
      5.95      3.35    0.709869E-008
      5.95      3.40    0.569088E-008
      5.95      3.45    0.454024E-008
      5.95      3.50    0.360469E-008
      5.95      3.55    0.284799E-008
      5.95      3.60    0.223913E-008
      5.95      3.65    0.175179E-008
      5.95      3.70    0.136377E-008
      5.95      3.75    0.105645E-008
      5.95      3.80    0.814319E-009
      5.95      3.85    0.624559E-009
      5.95      3.90    0.476627E-009
      5.95      3.95    0.361912E-009
      5.95      4.00    0.273427E-009
      5.95      4.05    0.205535E-009
      5.95      4.10    0.153721E-009
      5.95      4.15    0.114386E-009
      5.95      4.20    0.846849E-010
      5.95      4.25    0.623768E-010
      5.95      4.30    0.457110E-010
      5.95      4.35    0.333268E-010
      5.95      4.40    0.241734E-010
      5.95      4.45    0.174440E-010
      5.95      4.50    0.125233E-010
      5.95      4.55    0.894440E-011
      5.95      4.60    0.635532E-011
      5.95      4.65    0.449236E-011
      5.95      4.70    0.315907E-011
      5.95      4.75    0.220998E-011
      5.95      4.80    0.153801E-011
      5.95      4.85    0.106480E-011
      5.95      4.90    0.733348E-012
      5.95      4.95    0.502442E-012
      5.95      5.00    0.342446E-012
      5.95      5.05    0.232180E-012
      5.95      5.10    0.156597E-012
      5.95      5.15    0.105066E-012
      5.95      5.20    0.701235E-013
      5.95      5.25    0.465569E-013
      5.95      5.30    0.307485E-013
      5.95      5.35    0.202015E-013
      5.95      5.40    0.132028E-013
      5.95      5.45    0.858385E-014
      5.95      5.50    0.555192E-014
      5.95      5.55    0.357251E-014
      5.95      5.60    0.228721E-014
      5.95      5.65    0.145711E-014
      5.95      5.70    0.923848E-015
      5.95      5.75    0.583062E-015
      5.95      5.80    0.366374E-015
      5.95      5.85    0.229243E-015
      5.95      5.90    0.142826E-015
      5.95      5.95    0.885583E-016
      5.95      6.00    0.545631E-016
      5.95      6.05    0.332936E-016
      5.95      6.10    0.199863E-016
      5.95      6.15    0.116573E-016
      5.95      6.20    0.645407E-017
      5.95      6.25    0.323887E-017
      5.95      6.30    0.132546E-017
      5.95      6.35    0.315102E-018
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.359110E-019
      6.00     -6.30    0.158958E-018
      6.00     -6.25    0.420420E-018
      6.00     -6.20    0.925976E-018
      6.00     -6.15    0.187298E-017
      6.00     -6.10    0.361737E-017
      6.00     -6.05    0.678937E-017
      6.00     -6.00    0.124898E-016
      6.00     -5.95    0.226195E-016
      6.00     -5.90    0.404266E-016
      6.00     -5.85    0.714070E-016
      6.00     -5.80    0.124774E-015
      6.00     -5.75    0.215832E-015
      6.00     -5.70    0.369785E-015
      6.00     -5.65    0.627786E-015
      6.00     -5.60    0.105647E-014
      6.00     -5.55    0.176285E-014
      6.00     -5.50    0.291742E-014
      6.00     -5.45    0.478964E-014
      6.00     -5.40    0.780216E-014
      6.00     -5.35    0.126127E-013
      6.00     -5.30    0.202373E-013
      6.00     -5.25    0.322335E-013
      6.00     -5.20    0.509720E-013
      6.00     -5.15    0.800341E-013
      6.00     -5.10    0.124792E-012
      6.00     -5.05    0.193247E-012
      6.00     -5.00    0.297230E-012
      6.00     -4.95    0.454117E-012
      6.00     -4.90    0.689246E-012
      6.00     -4.85    0.103931E-011
      6.00     -4.80    0.155711E-011
      6.00     -4.75    0.231804E-011
      6.00     -4.70    0.342912E-011
      6.00     -4.65    0.504117E-011
      6.00     -4.60    0.736536E-011
      6.00     -4.55    0.106954E-010
      6.00     -4.50    0.154369E-010
      6.00     -4.45    0.221469E-010
      6.00     -4.40    0.315843E-010
      6.00     -4.35    0.447775E-010
      6.00     -4.30    0.631099E-010
      6.00     -4.25    0.884309E-010
      6.00     -4.20    0.123196E-009
      6.00     -4.15    0.170647E-009
      6.00     -4.10    0.235029E-009
      6.00     -4.05    0.321873E-009
      6.00     -4.00    0.438334E-009
      6.00     -3.95    0.593606E-009
      6.00     -3.90    0.799431E-009
      6.00     -3.85    0.107070E-008
      6.00     -3.80    0.142618E-008
      6.00     -3.75    0.188936E-008
      6.00     -3.70    0.248945E-008
      6.00     -3.65    0.326255E-008
      6.00     -3.60    0.425292E-008
      6.00     -3.55    0.551454E-008
      6.00     -3.50    0.711273E-008
      6.00     -3.45    0.912606E-008
      6.00     -3.40    0.116483E-007
      6.00     -3.35    0.147907E-007
      6.00     -3.30    0.186842E-007
      6.00     -3.25    0.234820E-007
      6.00     -3.20    0.293618E-007
      6.00     -3.15    0.365285E-007
      6.00     -3.10    0.452162E-007
      6.00     -3.05    0.556910E-007
      6.00     -3.00    0.682523E-007
      6.00     -2.95    0.832347E-007
      6.00     -2.90    0.101009E-006
      6.00     -2.85    0.121983E-006
      6.00     -2.80    0.146600E-006
      6.00     -2.75    0.175339E-006
      6.00     -2.70    0.208711E-006
      6.00     -2.65    0.247259E-006
      6.00     -2.60    0.291548E-006
      6.00     -2.55    0.342163E-006
      6.00     -2.50    0.399702E-006
      6.00     -2.45    0.464765E-006
      6.00     -2.40    0.537945E-006
      6.00     -2.35    0.619820E-006
      6.00     -2.30    0.710934E-006
      6.00     -2.25    0.811791E-006
      6.00     -2.20    0.922834E-006
      6.00     -2.15    0.104444E-005
      6.00     -2.10    0.117689E-005
      6.00     -2.05    0.132037E-005
      6.00     -2.00    0.147495E-005
      6.00     -1.95    0.164057E-005
      6.00     -1.90    0.181703E-005
      6.00     -1.85    0.200399E-005
      6.00     -1.80    0.220092E-005
      6.00     -1.75    0.240717E-005
      6.00     -1.70    0.262189E-005
      6.00     -1.65    0.284408E-005
      6.00     -1.60    0.307257E-005
      6.00     -1.55    0.330605E-005
      6.00     -1.50    0.354303E-005
      6.00     -1.45    0.378194E-005
      6.00     -1.40    0.402105E-005
      6.00     -1.35    0.425856E-005
      6.00     -1.30    0.449260E-005
      6.00     -1.25    0.472126E-005
      6.00     -1.20    0.494259E-005
      6.00     -1.15    0.515467E-005
      6.00     -1.10    0.535562E-005
      6.00     -1.05    0.554362E-005
      6.00     -1.00    0.571696E-005
      6.00     -0.95    0.587404E-005
      6.00     -0.90    0.601342E-005
      6.00     -0.85    0.613385E-005
      6.00     -0.80    0.623425E-005
      6.00     -0.75    0.631377E-005
      6.00     -0.70    0.637180E-005
      6.00     -0.65    0.640794E-005
      6.00     -0.60    0.642205E-005
      6.00     -0.55    0.641422E-005
      6.00     -0.50    0.638480E-005
      6.00     -0.45    0.633435E-005
      6.00     -0.40    0.626366E-005
      6.00     -0.35    0.617372E-005
      6.00     -0.30    0.606572E-005
      6.00     -0.25    0.594099E-005
      6.00     -0.20    0.580100E-005
      6.00     -0.15    0.564734E-005
      6.00     -0.10    0.548168E-005
      6.00     -0.05    0.530574E-005
      6.00      0.00    0.512126E-005
      6.00      0.05    0.493000E-005
      6.00      0.10    0.473367E-005
      6.00      0.15    0.453394E-005
      6.00      0.20    0.433238E-005
      6.00      0.25    0.413049E-005
      6.00      0.30    0.392965E-005
      6.00      0.35    0.373112E-005
      6.00      0.40    0.353600E-005
      6.00      0.45    0.334528E-005
      6.00      0.50    0.315977E-005
      6.00      0.55    0.298017E-005
      6.00      0.60    0.280702E-005
      6.00      0.65    0.264071E-005
      6.00      0.70    0.248153E-005
      6.00      0.75    0.232962E-005
      6.00      0.80    0.218504E-005
      6.00      0.85    0.204774E-005
      6.00      0.90    0.191760E-005
      6.00      0.95    0.179443E-005
      6.00      1.00    0.167799E-005
      6.00      1.05    0.156799E-005
      6.00      1.10    0.146413E-005
      6.00      1.15    0.136608E-005
      6.00      1.20    0.127352E-005
      6.00      1.25    0.118612E-005
      6.00      1.30    0.110357E-005
      6.00      1.35    0.102557E-005
      6.00      1.40    0.951851E-006
      6.00      1.45    0.882154E-006
      6.00      1.50    0.816254E-006
      6.00      1.55    0.753949E-006
      6.00      1.60    0.695062E-006
      6.00      1.65    0.639437E-006
      6.00      1.70    0.586940E-006
      6.00      1.75    0.537453E-006
      6.00      1.80    0.490874E-006
      6.00      1.85    0.447110E-006
      6.00      1.90    0.406080E-006
      6.00      1.95    0.367704E-006
      6.00      2.00    0.331909E-006
      6.00      2.05    0.298618E-006
      6.00      2.10    0.267756E-006
      6.00      2.15    0.239243E-006
      6.00      2.20    0.212995E-006
      6.00      2.25    0.188925E-006
      6.00      2.30    0.166939E-006
      6.00      2.35    0.146940E-006
      6.00      2.40    0.128824E-006
      6.00      2.45    0.112487E-006
      6.00      2.50    0.978183E-007
      6.00      2.55    0.847083E-007
      6.00      2.60    0.730456E-007
      6.00      2.65    0.627190E-007
      6.00      2.70    0.536190E-007
      6.00      2.75    0.456386E-007
      6.00      2.80    0.386740E-007
      6.00      2.85    0.326259E-007
      6.00      2.90    0.273995E-007
      6.00      2.95    0.229058E-007
      6.00      3.00    0.190613E-007
      6.00      3.05    0.157890E-007
      6.00      3.10    0.130176E-007
      6.00      3.15    0.106826E-007
      6.00      3.20    0.872513E-008
      6.00      3.25    0.709266E-008
      6.00      3.30    0.573821E-008
      6.00      3.35    0.462022E-008
      6.00      3.40    0.370218E-008
      6.00      3.45    0.295224E-008
      6.00      3.50    0.234281E-008
      6.00      3.55    0.185013E-008
      6.00      3.60    0.145392E-008
      6.00      3.65    0.113696E-008
      6.00      3.70    0.884719E-009
      6.00      3.75    0.685038E-009
      6.00      3.80    0.527796E-009
      6.00      3.85    0.404625E-009
      6.00      3.90    0.308651E-009
      6.00      3.95    0.234264E-009
      6.00      4.00    0.176912E-009
      6.00      4.05    0.132929E-009
      6.00      4.10    0.993776E-010
      6.00      4.15    0.739187E-010
      6.00      4.20    0.547034E-010
      6.00      4.25    0.402775E-010
      6.00      4.30    0.295049E-010
      6.00      4.35    0.215033E-010
      6.00      4.40    0.155916E-010
      6.00      4.45    0.112473E-010
      6.00      4.50    0.807176E-011
      6.00      4.55    0.576305E-011
      6.00      4.60    0.409350E-011
      6.00      4.65    0.289263E-011
      6.00      4.70    0.203349E-011
      6.00      4.75    0.142213E-011
      6.00      4.80    0.989423E-012
      6.00      4.85    0.684805E-012
      6.00      4.90    0.471509E-012
      6.00      4.95    0.322961E-012
      6.00      5.00    0.220062E-012
      6.00      5.05    0.149166E-012
      6.00      5.10    0.100582E-012
      6.00      5.15    0.674686E-013
      6.00      5.20    0.450199E-013
      6.00      5.25    0.298835E-013
      6.00      5.30    0.197324E-013
      6.00      5.35    0.129614E-013
      6.00      5.40    0.846933E-014
      6.00      5.45    0.550530E-014
      6.00      5.50    0.356009E-014
      6.00      5.55    0.229039E-014
      6.00      5.60    0.146610E-014
      6.00      5.65    0.933846E-015
      6.00      5.70    0.591985E-015
      6.00      5.75    0.373559E-015
      6.00      5.80    0.234700E-015
      6.00      5.85    0.146841E-015
      6.00      5.90    0.914845E-016
      6.00      5.95    0.567275E-016
      6.00      6.00    0.349573E-016
      6.00      6.05    0.213370E-016
      6.00      6.10    0.128143E-016
      6.00      6.15    0.747842E-017
      6.00      6.20    0.414308E-017
      6.00      6.25    0.208049E-017
      6.00      6.30    0.851891E-018
      6.00      6.35    0.202600E-018
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.275293E-019
      6.05     -6.30    0.121147E-018
      6.05     -6.25    0.317615E-018
      6.05     -6.20    0.692105E-018
      6.05     -6.15    0.138379E-017
      6.05     -6.10    0.264157E-017
      6.05     -6.05    0.490280E-017
      6.05     -6.00    0.892634E-017
      6.05     -5.95    0.160148E-016
      6.05     -5.90    0.283828E-016
      6.05     -5.85    0.497603E-016
      6.05     -5.80    0.863747E-016
      6.05     -5.75    0.148534E-015
      6.05     -5.70    0.253158E-015
      6.05     -5.65    0.427794E-015
      6.05     -5.60    0.716927E-015
      6.05     -5.55    0.119183E-014
      6.05     -5.50    0.196582E-014
      6.05     -5.45    0.321764E-014
      6.05     -5.40    0.522714E-014
      6.05     -5.35    0.842915E-014
      6.05     -5.30    0.134944E-013
      6.05     -5.25    0.214499E-013
      6.05     -5.20    0.338567E-013
      6.05     -5.15    0.530710E-013
      6.05     -5.10    0.826235E-013
      6.05     -5.05    0.127768E-012
      6.05     -5.00    0.196270E-012
      6.05     -4.95    0.299522E-012
      6.05     -4.90    0.454132E-012
      6.05     -4.85    0.684138E-012
      6.05     -4.80    0.102411E-011
      6.05     -4.75    0.152340E-011
      6.05     -4.70    0.225203E-011
      6.05     -4.65    0.330869E-011
      6.05     -4.60    0.483148E-011
      6.05     -4.55    0.701250E-011
      6.05     -4.50    0.101171E-010
      6.05     -4.45    0.145093E-010
      6.05     -4.40    0.206857E-010
      6.05     -4.35    0.293188E-010
      6.05     -4.30    0.413135E-010
      6.05     -4.25    0.578796E-010
      6.05     -4.20    0.806243E-010
      6.05     -4.15    0.111668E-009
      6.05     -4.10    0.153792E-009
      6.05     -4.05    0.210618E-009
      6.05     -4.00    0.286833E-009
      6.05     -3.95    0.388464E-009
      6.05     -3.90    0.523208E-009
      6.05     -3.85    0.700836E-009
      6.05     -3.80    0.933665E-009
      6.05     -3.75    0.123712E-008
      6.05     -3.70    0.163040E-008
      6.05     -3.65    0.213723E-008
      6.05     -3.60    0.278673E-008
      6.05     -3.55    0.361445E-008
      6.05     -3.50    0.466341E-008
      6.05     -3.45    0.598542E-008
      6.05     -3.40    0.764235E-008
      6.05     -3.35    0.970767E-008
      6.05     -3.30    0.122679E-007
      6.05     -3.25    0.154244E-007
      6.05     -3.20    0.192949E-007
      6.05     -3.15    0.240149E-007
      6.05     -3.10    0.297401E-007
      6.05     -3.05    0.366469E-007
      6.05     -3.00    0.449344E-007
      6.05     -2.95    0.548254E-007
      6.05     -2.90    0.665668E-007
      6.05     -2.85    0.804304E-007
      6.05     -2.80    0.967125E-007
      6.05     -2.75    0.115733E-006
      6.05     -2.70    0.137836E-006
      6.05     -2.65    0.163382E-006
      6.05     -2.60    0.192753E-006
      6.05     -2.55    0.226342E-006
      6.05     -2.50    0.264551E-006
      6.05     -2.45    0.307786E-006
      6.05     -2.40    0.356448E-006
      6.05     -2.35    0.410928E-006
      6.05     -2.30    0.471597E-006
      6.05     -2.25    0.538797E-006
      6.05     -2.20    0.612834E-006
      6.05     -2.15    0.693964E-006
      6.05     -2.10    0.782386E-006
      6.05     -2.05    0.878233E-006
      6.05     -2.00    0.981558E-006
      6.05     -1.95    0.109233E-005
      6.05     -1.90    0.121042E-005
      6.05     -1.85    0.133560E-005
      6.05     -1.80    0.146754E-005
      6.05     -1.75    0.160579E-005
      6.05     -1.70    0.174978E-005
      6.05     -1.65    0.189885E-005
      6.05     -1.60    0.205222E-005
      6.05     -1.55    0.220898E-005
      6.05     -1.50    0.236816E-005
      6.05     -1.45    0.252868E-005
      6.05     -1.40    0.268937E-005
      6.05     -1.35    0.284903E-005
      6.05     -1.30    0.300637E-005
      6.05     -1.25    0.316009E-005
      6.05     -1.20    0.330889E-005
      6.05     -1.15    0.345145E-005
      6.05     -1.10    0.358649E-005
      6.05     -1.05    0.371278E-005
      6.05     -1.00    0.382914E-005
      6.05     -0.95    0.393450E-005
      6.05     -0.90    0.402788E-005
      6.05     -0.85    0.410841E-005
      6.05     -0.80    0.417537E-005
      6.05     -0.75    0.422818E-005
      6.05     -0.70    0.426642E-005
      6.05     -0.65    0.428983E-005
      6.05     -0.60    0.429831E-005
      6.05     -0.55    0.429194E-005
      6.05     -0.50    0.427094E-005
      6.05     -0.45    0.423571E-005
      6.05     -0.40    0.418680E-005
      6.05     -0.35    0.412489E-005
      6.05     -0.30    0.405078E-005
      6.05     -0.25    0.396540E-005
      6.05     -0.20    0.386975E-005
      6.05     -0.15    0.376493E-005
      6.05     -0.10    0.365207E-005
      6.05     -0.05    0.353235E-005
      6.05      0.00    0.340698E-005
      6.05      0.05    0.327713E-005
      6.05      0.10    0.314397E-005
      6.05      0.15    0.300866E-005
      6.05      0.20    0.287225E-005
      6.05      0.25    0.273577E-005
      6.05      0.30    0.260015E-005
      6.05      0.35    0.246624E-005
      6.05      0.40    0.233479E-005
      6.05      0.45    0.220646E-005
      6.05      0.50    0.208180E-005
      6.05      0.55    0.196128E-005
      6.05      0.60    0.184524E-005
      6.05      0.65    0.173395E-005
      6.05      0.70    0.162759E-005
      6.05      0.75    0.152625E-005
      6.05      0.80    0.142996E-005
      6.05      0.85    0.133867E-005
      6.05      0.90    0.125229E-005
      6.05      0.95    0.117067E-005
      6.05      1.00    0.109365E-005
      6.05      1.05    0.102103E-005
      6.05      1.10    0.952568E-006
      6.05      1.15    0.888055E-006
      6.05      1.20    0.827253E-006
      6.05      1.25    0.769936E-006
      6.05      1.30    0.715882E-006
      6.05      1.35    0.664884E-006
      6.05      1.40    0.616749E-006
      6.05      1.45    0.571299E-006
      6.05      1.50    0.528375E-006
      6.05      1.55    0.487836E-006
      6.05      1.60    0.449558E-006
      6.05      1.65    0.413431E-006
      6.05      1.70    0.379361E-006
      6.05      1.75    0.347267E-006
      6.05      1.80    0.317076E-006
      6.05      1.85    0.288726E-006
      6.05      1.90    0.262158E-006
      6.05      1.95    0.237320E-006
      6.05      2.00    0.214161E-006
      6.05      2.05    0.192630E-006
      6.05      2.10    0.172677E-006
      6.05      2.15    0.154248E-006
      6.05      2.20    0.137288E-006
      6.05      2.25    0.121741E-006
      6.05      2.30    0.107543E-006
      6.05      2.35    0.946325E-007
      6.05      2.40    0.829414E-007
      6.05      2.45    0.724010E-007
      6.05      2.50    0.629405E-007
      6.05      2.55    0.544878E-007
      6.05      2.60    0.469707E-007
      6.05      2.65    0.403171E-007
      6.05      2.70    0.344559E-007
      6.05      2.75    0.293176E-007
      6.05      2.80    0.248350E-007
      6.05      2.85    0.209437E-007
      6.05      2.90    0.175824E-007
      6.05      2.95    0.146935E-007
      6.05      3.00    0.122229E-007
      6.05      3.05    0.101208E-007
      6.05      3.10    0.834130E-008
      6.05      3.15    0.684252E-008
      6.05      3.20    0.558664E-008
      6.05      3.25    0.453969E-008
      6.05      3.30    0.367141E-008
      6.05      3.35    0.295500E-008
      6.05      3.40    0.236697E-008
      6.05      3.45    0.188681E-008
      6.05      3.50    0.149677E-008
      6.05      3.55    0.118159E-008
      6.05      3.60    0.928220E-009
      6.05      3.65    0.725608E-009
      6.05      3.70    0.564433E-009
      6.05      3.75    0.436892E-009
      6.05      3.80    0.336497E-009
      6.05      3.85    0.257885E-009
      6.05      3.90    0.196653E-009
      6.05      3.95    0.149212E-009
      6.05      4.00    0.112648E-009
      6.05      4.05    0.846168E-010
      6.05      4.10    0.632409E-010
      6.05      4.15    0.470264E-010
      6.05      4.20    0.347923E-010
      6.05      4.25    0.256105E-010
      6.05      4.30    0.187560E-010
      6.05      4.35    0.136661E-010
      6.05      4.40    0.990667E-011
      6.05      4.45    0.714473E-011
      6.05      4.50    0.512642E-011
      6.05      4.55    0.365940E-011
      6.05      4.60    0.259877E-011
      6.05      4.65    0.183606E-011
      6.05      4.70    0.129050E-011
      6.05      4.75    0.902373E-012
      6.05      4.80    0.627715E-012
      6.05      4.85    0.434396E-012
      6.05      4.90    0.299056E-012
      6.05      4.95    0.204814E-012
      6.05      5.00    0.139542E-012
      6.05      5.05    0.945773E-013
      6.05      5.10    0.637678E-013
      6.05      5.15    0.427707E-013
      6.05      5.20    0.285377E-013
      6.05      5.25    0.189417E-013
      6.05      5.30    0.125068E-013
      6.05      5.35    0.821483E-014
      6.05      5.40    0.536762E-014
      6.05      5.45    0.348900E-014
      6.05      5.50    0.225617E-014
      6.05      5.55    0.145149E-014
      6.05      5.60    0.929104E-015
      6.05      5.65    0.591797E-015
      6.05      5.70    0.375155E-015
      6.05      5.75    0.236738E-015
      6.05      5.80    0.148745E-015
      6.05      5.85    0.930710E-016
      6.05      5.90    0.579933E-016
      6.05      5.95    0.359687E-016
      6.05      6.00    0.221727E-016
      6.05      6.05    0.135400E-016
      6.05      6.10    0.813669E-017
      6.05      6.15    0.475200E-017
      6.05      6.20    0.263472E-017
      6.05      6.25    0.132409E-017
      6.05      6.30    0.542540E-018
      6.05      6.35    0.129090E-018
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.202367E-019
      6.10     -6.30    0.886286E-019
      6.10     -6.25    0.230686E-018
      6.10     -6.20    0.498262E-018
      6.10     -6.15    0.986674E-018
      6.10     -6.10    0.186522E-017
      6.10     -6.05    0.342945E-017
      6.10     -6.00    0.618918E-017
      6.10     -5.95    0.110151E-016
      6.10     -5.90    0.193802E-016
      6.10     -5.85    0.337556E-016
      6.10     -5.80    0.582511E-016
      6.10     -5.75    0.996462E-016
      6.10     -5.70    0.169035E-015
      6.10     -5.65    0.284428E-015
      6.10     -5.60    0.474836E-015
      6.10     -5.55    0.786634E-015
      6.10     -5.50    0.129338E-014
      6.10     -5.45    0.211091E-014
      6.10     -5.40    0.342022E-014
      6.10     -5.35    0.550210E-014
      6.10     -5.30    0.878905E-014
      6.10     -5.25    0.139423E-013
      6.10     -5.20    0.219659E-013
      6.10     -5.15    0.343733E-013
      6.10     -5.10    0.534304E-013
      6.10     -5.05    0.825056E-013
      6.10     -5.00    0.126573E-012
      6.10     -4.95    0.192924E-012
      6.10     -4.90    0.292184E-012
      6.10     -4.85    0.439719E-012
      6.10     -4.80    0.657612E-012
      6.10     -4.75    0.977387E-012
      6.10     -4.70    0.144374E-011
      6.10     -4.65    0.211965E-011
      6.10     -4.60    0.309321E-011
      6.10     -4.55    0.448693E-011
      6.10     -4.50    0.647001E-011
      6.10     -4.45    0.927460E-011
      6.10     -4.40    0.132172E-010
      6.10     -4.35    0.187265E-010
      6.10     -4.30    0.263794E-010
      6.10     -4.25    0.369471E-010
      6.10     -4.20    0.514543E-010
      6.10     -4.15    0.712531E-010
      6.10     -4.10    0.981168E-010
      6.10     -4.05    0.134355E-009
      6.10     -4.00    0.182960E-009
      6.10     -3.95    0.247775E-009
      6.10     -3.90    0.333716E-009
      6.10     -3.85    0.447021E-009
      6.10     -3.80    0.595558E-009
      6.10     -3.75    0.789185E-009
      6.10     -3.70    0.104018E-008
      6.10     -3.65    0.136370E-008
      6.10     -3.60    0.177841E-008
      6.10     -3.55    0.230705E-008
      6.10     -3.50    0.297720E-008
      6.10     -3.45    0.382206E-008
      6.10     -3.40    0.488131E-008
      6.10     -3.35    0.620212E-008
      6.10     -3.30    0.784009E-008
      6.10     -3.25    0.986031E-008
      6.10     -3.20    0.123385E-007
      6.10     -3.15    0.153620E-007
      6.10     -3.10    0.190311E-007
      6.10     -3.05    0.234594E-007
      6.10     -3.00    0.287756E-007
      6.10     -2.95    0.351234E-007
      6.10     -2.90    0.426627E-007
      6.10     -2.85    0.515693E-007
      6.10     -2.80    0.620352E-007
      6.10     -2.75    0.742681E-007
      6.10     -2.70    0.884904E-007
      6.10     -2.65    0.104938E-006
      6.10     -2.60    0.123859E-006
      6.10     -2.55    0.145509E-006
      6.10     -2.50    0.170151E-006
      6.10     -2.45    0.198050E-006
      6.10     -2.40    0.229469E-006
      6.10     -2.35    0.264665E-006
      6.10     -2.30    0.303881E-006
      6.10     -2.25    0.347343E-006
      6.10     -2.20    0.395252E-006
      6.10     -2.15    0.447782E-006
      6.10     -2.10    0.505063E-006
      6.10     -2.05    0.567188E-006
      6.10     -2.00    0.634194E-006
      6.10     -1.95    0.706065E-006
      6.10     -1.90    0.782724E-006
      6.10     -1.85    0.864023E-006
      6.10     -1.80    0.949749E-006
      6.10     -1.75    0.103961E-005
      6.10     -1.70    0.113325E-005
      6.10     -1.65    0.123023E-005
      6.10     -1.60    0.133003E-005
      6.10     -1.55    0.143208E-005
      6.10     -1.50    0.153573E-005
      6.10     -1.45    0.164027E-005
      6.10     -1.40    0.174496E-005
      6.10     -1.35    0.184897E-005
      6.10     -1.30    0.195149E-005
      6.10     -1.25    0.205165E-005
      6.10     -1.20    0.214860E-005
      6.10     -1.15    0.224147E-005
      6.10     -1.10    0.232941E-005
      6.10     -1.05    0.241163E-005
      6.10     -1.00    0.248733E-005
      6.10     -0.95    0.255582E-005
      6.10     -0.90    0.261644E-005
      6.10     -0.85    0.266864E-005
      6.10     -0.80    0.271193E-005
      6.10     -0.75    0.274593E-005
      6.10     -0.70    0.277036E-005
      6.10     -0.65    0.278507E-005
      6.10     -0.60    0.278998E-005
      6.10     -0.55    0.278514E-005
      6.10     -0.50    0.277071E-005
      6.10     -0.45    0.274696E-005
      6.10     -0.40    0.271425E-005
      6.10     -0.35    0.267303E-005
      6.10     -0.30    0.262385E-005
      6.10     -0.25    0.256729E-005
      6.10     -0.20    0.250405E-005
      6.10     -0.15    0.243484E-005
      6.10     -0.10    0.236042E-005
      6.10     -0.05    0.228156E-005
      6.10      0.00    0.219906E-005
      6.10      0.05    0.211370E-005
      6.10      0.10    0.202625E-005
      6.10      0.15    0.193747E-005
      6.10      0.20    0.184806E-005
      6.10      0.25    0.175869E-005
      6.10      0.30    0.166997E-005
      6.10      0.35    0.158246E-005
      6.10      0.40    0.149666E-005
      6.10      0.45    0.141298E-005
      6.10      0.50    0.133180E-005
      6.10      0.55    0.125340E-005
      6.10      0.60    0.117801E-005
      6.10      0.65    0.110581E-005
      6.10      0.70    0.103691E-005
      6.10      0.75    0.971346E-006
      6.10      0.80    0.909143E-006
      6.10      0.85    0.850263E-006
      6.10      0.90    0.794636E-006
      6.10      0.95    0.742164E-006
      6.10      1.00    0.692724E-006
      6.10      1.05    0.646179E-006
      6.10      1.10    0.602378E-006
      6.10      1.15    0.561167E-006
      6.10      1.20    0.522387E-006
      6.10      1.25    0.485884E-006
      6.10      1.30    0.451509E-006
      6.10      1.35    0.419121E-006
      6.10      1.40    0.388589E-006
      6.10      1.45    0.359795E-006
      6.10      1.50    0.332630E-006
      6.10      1.55    0.306998E-006
      6.10      1.60    0.282817E-006
      6.10      1.65    0.260012E-006
      6.10      1.70    0.238521E-006
      6.10      1.75    0.218287E-006
      6.10      1.80    0.199263E-006
      6.10      1.85    0.181407E-006
      6.10      1.90    0.164680E-006
      6.10      1.95    0.149048E-006
      6.10      2.00    0.134477E-006
      6.10      2.05    0.120933E-006
      6.10      2.10    0.108386E-006
      6.10      2.15    0.967995E-007
      6.10      2.20    0.861396E-007
      6.10      2.25    0.763690E-007
      6.10      2.30    0.674491E-007
      6.10      2.35    0.593392E-007
      6.10      2.40    0.519971E-007
      6.10      2.45    0.453791E-007
      6.10      2.50    0.394405E-007
      6.10      2.55    0.341358E-007
      6.10      2.60    0.294194E-007
      6.10      2.65    0.252458E-007
      6.10      2.70    0.215702E-007
      6.10      2.75    0.183488E-007
      6.10      2.80    0.155393E-007
      6.10      2.85    0.131010E-007
      6.10      2.90    0.109955E-007
      6.10      2.95    0.918635E-008
      6.10      3.00    0.763968E-008
      6.10      3.05    0.632408E-008
      6.10      3.10    0.521070E-008
      6.10      3.15    0.427327E-008
      6.10      3.20    0.348800E-008
      6.10      3.25    0.283357E-008
      6.10      3.30    0.229098E-008
      6.10      3.35    0.184345E-008
      6.10      3.40    0.147622E-008
      6.10      3.45    0.117645E-008
      6.10      3.50    0.933016E-009
      6.10      3.55    0.736358E-009
      6.10      3.60    0.578318E-009
      6.10      3.65    0.451973E-009
      6.10      3.70    0.351496E-009
      6.10      3.75    0.272009E-009
      6.10      3.80    0.209456E-009
      6.10      3.85    0.160489E-009
      6.10      3.90    0.122358E-009
      6.10      3.95    0.928211E-010
      6.10      4.00    0.700624E-010
      6.10      4.05    0.526188E-010
      6.10      4.10    0.393195E-010
      6.10      4.15    0.292336E-010
      6.10      4.20    0.216251E-010
      6.10      4.25    0.159159E-010
      6.10      4.30    0.116546E-010
      6.10      4.35    0.849082E-011
      6.10      4.40    0.615441E-011
      6.10      4.45    0.443815E-011
      6.10      4.50    0.318415E-011
      6.10      4.55    0.227278E-011
      6.10      4.60    0.161394E-011
      6.10      4.65    0.114021E-011
      6.10      4.70    0.801383E-012
      6.10      4.75    0.560345E-012
      6.10      4.80    0.389785E-012
      6.10      4.85    0.269741E-012
      6.10      4.90    0.185702E-012
      6.10      4.95    0.127184E-012
      6.10      5.00    0.866551E-013
      6.10      5.05    0.587347E-013
      6.10      5.10    0.396036E-013
      6.10      5.15    0.265650E-013
      6.10      5.20    0.177263E-013
      6.10      5.25    0.117668E-013
      6.10      5.30    0.777014E-014
      6.10      5.35    0.510424E-014
      6.10      5.40    0.333555E-014
      6.10      5.45    0.216843E-014
      6.10      5.50    0.140241E-014
      6.10      5.55    0.902367E-015
      6.10      5.60    0.577698E-015
      6.10      5.65    0.368028E-015
      6.10      5.70    0.233344E-015
      6.10      5.75    0.147278E-015
      6.10      5.80    0.925563E-016
      6.10      5.85    0.579281E-016
      6.10      5.90    0.361070E-016
      6.10      5.95    0.224033E-016
      6.10      6.00    0.138175E-016
      6.10      6.05    0.844319E-017
      6.10      6.10    0.507774E-017
      6.10      6.15    0.296813E-017
      6.10      6.20    0.164722E-017
      6.10      6.25    0.828581E-018
      6.10      6.30    0.339777E-018
      6.10      6.35    0.808904E-019
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.140572E-019
      6.15     -6.30    0.613256E-019
      6.15     -6.25    0.158687E-018
      6.15     -6.20    0.340296E-018
      6.15     -6.15    0.668594E-018
      6.15     -6.10    0.125386E-017
      6.15     -6.05    0.228757E-017
      6.15     -6.00    0.409843E-017
      6.15     -5.95    0.724519E-017
      6.15     -5.90    0.126695E-016
      6.15     -5.85    0.219449E-016
      6.15     -5.80    0.376797E-016
      6.15     -5.75    0.641631E-016
      6.15     -5.70    0.108394E-015
      6.15     -5.65    0.181706E-015
      6.15     -5.60    0.302308E-015
      6.15     -5.55    0.499246E-015
      6.15     -5.50    0.818500E-015
      6.15     -5.45    0.133233E-014
      6.15     -5.40    0.215345E-014
      6.15     -5.35    0.345648E-014
      6.15     -5.30    0.550990E-014
      6.15     -5.25    0.872373E-014
      6.15     -5.20    0.137197E-013
      6.15     -5.15    0.214339E-013
      6.15     -5.10    0.332663E-013
      6.15     -5.05    0.512962E-013
      6.15     -5.00    0.785908E-013
      6.15     -4.95    0.119644E-012
      6.15     -4.90    0.180998E-012
      6.15     -4.85    0.272107E-012
      6.15     -4.80    0.406553E-012
      6.15     -4.75    0.603709E-012
      6.15     -4.70    0.891036E-012
      6.15     -4.65    0.130720E-011
      6.15     -4.60    0.190628E-011
      6.15     -4.55    0.276344E-011
      6.15     -4.50    0.398248E-011
      6.15     -4.45    0.570577E-011
      6.15     -4.40    0.812738E-011
      6.15     -4.35    0.115101E-010
      6.15     -4.30    0.162076E-010
      6.15     -4.25    0.226926E-010
      6.15     -4.20    0.315932E-010
      6.15     -4.15    0.437381E-010
      6.15     -4.10    0.602143E-010
      6.15     -4.05    0.824380E-010
      6.15     -4.00    0.112243E-009
      6.15     -3.95    0.151986E-009
      6.15     -3.90    0.204683E-009
      6.15     -3.85    0.274160E-009
      6.15     -3.80    0.365244E-009
      6.15     -3.75    0.483987E-009
      6.15     -3.70    0.637923E-009
      6.15     -3.65    0.836372E-009
      6.15     -3.60    0.109079E-008
      6.15     -3.55    0.141516E-008
      6.15     -3.50    0.182643E-008
      6.15     -3.45    0.234504E-008
      6.15     -3.40    0.299541E-008
      6.15     -3.35    0.380658E-008
      6.15     -3.30    0.481280E-008
      6.15     -3.25    0.605422E-008
      6.15     -3.20    0.757754E-008
      6.15     -3.15    0.943670E-008
      6.15     -3.10    0.116935E-007
      6.15     -3.05    0.144184E-007
      6.15     -3.00    0.176909E-007
      6.15     -2.95    0.215999E-007
      6.15     -2.90    0.262444E-007
      6.15     -2.85    0.317335E-007
      6.15     -2.80    0.381864E-007
      6.15     -2.75    0.457319E-007
      6.15     -2.70    0.545085E-007
      6.15     -2.65    0.646629E-007
      6.15     -2.60    0.763493E-007
      6.15     -2.55    0.897277E-007
      6.15     -2.50    0.104962E-006
      6.15     -2.45    0.122218E-006
      6.15     -2.40    0.141660E-006
      6.15     -2.35    0.163449E-006
      6.15     -2.30    0.187738E-006
      6.15     -2.25    0.214669E-006
      6.15     -2.20    0.244370E-006
      6.15     -2.15    0.276950E-006
      6.15     -2.10    0.312493E-006
      6.15     -2.05    0.351057E-006
      6.15     -2.00    0.392670E-006
      6.15     -1.95    0.437323E-006
      6.15     -1.90    0.484969E-006
      6.15     -1.85    0.535519E-006
      6.15     -1.80    0.588841E-006
      6.15     -1.75    0.644756E-006
      6.15     -1.70    0.703039E-006
      6.15     -1.65    0.763418E-006
      6.15     -1.60    0.825575E-006
      6.15     -1.55    0.889147E-006
      6.15     -1.50    0.953730E-006
      6.15     -1.45    0.101888E-005
      6.15     -1.40    0.108413E-005
      6.15     -1.35    0.114897E-005
      6.15     -1.30    0.121287E-005
      6.15     -1.25    0.127531E-005
      6.15     -1.20    0.133574E-005
      6.15     -1.15    0.139362E-005
      6.15     -1.10    0.144841E-005
      6.15     -1.05    0.149961E-005
      6.15     -1.00    0.154673E-005
      6.15     -0.95    0.158932E-005
      6.15     -0.90    0.162698E-005
      6.15     -0.85    0.165935E-005
      6.15     -0.80    0.168613E-005
      6.15     -0.75    0.170709E-005
      6.15     -0.70    0.172205E-005
      6.15     -0.65    0.173089E-005
      6.15     -0.60    0.173360E-005
      6.15     -0.55    0.173019E-005
      6.15     -0.50    0.172078E-005
      6.15     -0.45    0.170552E-005
      6.15     -0.40    0.168466E-005
      6.15     -0.35    0.165847E-005
      6.15     -0.30    0.162729E-005
      6.15     -0.25    0.159153E-005
      6.15     -0.20    0.155159E-005
      6.15     -0.15    0.150794E-005
      6.15     -0.10    0.146105E-005
      6.15     -0.05    0.141141E-005
      6.15      0.00    0.135953E-005
      6.15      0.05    0.130591E-005
      6.15      0.10    0.125101E-005
      6.15      0.15    0.119533E-005
      6.15      0.20    0.113930E-005
      6.15      0.25    0.108335E-005
      6.15      0.30    0.102785E-005
      6.15      0.35    0.973167E-006
      6.15      0.40    0.919594E-006
      6.15      0.45    0.867404E-006
      6.15      0.50    0.816821E-006
      6.15      0.55    0.768026E-006
      6.15      0.60    0.721161E-006
      6.15      0.65    0.676329E-006
      6.15      0.70    0.633594E-006
      6.15      0.75    0.592987E-006
      6.15      0.80    0.554511E-006
      6.15      0.85    0.518140E-006
      6.15      0.90    0.483826E-006
      6.15      0.95    0.451505E-006
      6.15      1.00    0.421097E-006
      6.15      1.05    0.392510E-006
      6.15      1.10    0.365648E-006
      6.15      1.15    0.340410E-006
      6.15      1.20    0.316694E-006
      6.15      1.25    0.294400E-006
      6.15      1.30    0.273434E-006
      6.15      1.35    0.253703E-006
      6.15      1.40    0.235124E-006
      6.15      1.45    0.217621E-006
      6.15      1.50    0.201123E-006
      6.15      1.55    0.185571E-006
      6.15      1.60    0.170909E-006
      6.15      1.65    0.157091E-006
      6.15      1.70    0.144076E-006
      6.15      1.75    0.131829E-006
      6.15      1.80    0.120319E-006
      6.15      1.85    0.109520E-006
      6.15      1.90    0.994064E-007
      6.15      1.95    0.899576E-007
      6.15      2.00    0.811521E-007
      6.15      2.05    0.729696E-007
      6.15      2.10    0.653899E-007
      6.15      2.15    0.583922E-007
      6.15      2.20    0.519549E-007
      6.15      2.25    0.460556E-007
      6.15      2.30    0.406706E-007
      6.15      2.35    0.357754E-007
      6.15      2.40    0.313442E-007
      6.15      2.45    0.273507E-007
      6.15      2.50    0.237677E-007
      6.15      2.55    0.205676E-007
      6.15      2.60    0.177230E-007
      6.15      2.65    0.152061E-007
      6.15      2.70    0.129899E-007
      6.15      2.75    0.110480E-007
      6.15      2.80    0.935469E-008
      6.15      2.85    0.788542E-008
      6.15      2.90    0.661690E-008
      6.15      2.95    0.552716E-008
      6.15      3.00    0.459572E-008
      6.15      3.05    0.380360E-008
      6.15      3.10    0.313338E-008
      6.15      3.15    0.256919E-008
      6.15      3.20    0.209668E-008
      6.15      3.25    0.170298E-008
      6.15      3.30    0.137664E-008
      6.15      3.35    0.110753E-008
      6.15      3.40    0.886750E-009
      6.15      3.45    0.706563E-009
      6.15      3.50    0.560269E-009
      6.15      3.55    0.442109E-009
      6.15      3.60    0.347169E-009
      6.15      3.65    0.271285E-009
      6.15      3.70    0.210948E-009
      6.15      3.75    0.163223E-009
      6.15      3.80    0.125672E-009
      6.15      3.85    0.962814E-010
      6.15      3.90    0.733980E-010
      6.15      3.95    0.556748E-010
      6.15      4.00    0.420204E-010
      6.15      4.05    0.315561E-010
      6.15      4.10    0.235789E-010
      6.15      4.15    0.175297E-010
      6.15      4.20    0.129668E-010
      6.15      4.25    0.954313E-011
      6.15      4.30    0.698790E-011
      6.15      4.35    0.509092E-011
      6.15      4.40    0.369006E-011
      6.15      4.45    0.266107E-011
      6.15      4.50    0.190923E-011
      6.15      4.55    0.136282E-011
      6.15      4.60    0.967815E-012
      6.15      4.65    0.683780E-012
      6.15      4.70    0.480625E-012
      6.15      4.75    0.336094E-012
      6.15      4.80    0.233816E-012
      6.15      4.85    0.161825E-012
      6.15      4.90    0.111423E-012
      6.15      4.95    0.763224E-013
      6.15      5.00    0.520092E-013
      6.15      5.05    0.352577E-013
      6.15      5.10    0.237778E-013
      6.15      5.15    0.159526E-013
      6.15      5.20    0.106471E-013
      6.15      5.25    0.706915E-014
      6.15      5.30    0.466917E-014
      6.15      5.35    0.306795E-014
      6.15      5.40    0.200537E-014
      6.15      5.45    0.130403E-014
      6.15      5.50    0.843607E-015
      6.15      5.55    0.542965E-015
      6.15      5.60    0.347711E-015
      6.15      5.65    0.221580E-015
      6.15      5.70    0.140535E-015
      6.15      5.75    0.887301E-016
      6.15      5.80    0.557824E-016
      6.15      5.85    0.349265E-016
      6.15      5.90    0.217799E-016
      6.15      5.95    0.135211E-016
      6.15      6.00    0.834468E-017
      6.15      6.05    0.510297E-017
      6.15      6.10    0.307170E-017
      6.15      6.15    0.179734E-017
      6.15      6.20    0.998530E-018
      6.15      6.25    0.502797E-018
      6.15      6.30    0.206367E-018
      6.15      6.35    0.491603E-019
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.899819E-020
      6.20     -6.30    0.391335E-019
      6.20     -6.25    0.100790E-018
      6.20     -6.20    0.214909E-018
      6.20     -6.15    0.419610E-018
      6.20     -6.10    0.781924E-018
      6.20     -6.05    0.141774E-017
      6.20     -6.00    0.252520E-017
      6.20     -5.95    0.443986E-017
      6.20     -5.90    0.772527E-017
      6.20     -5.85    0.133202E-016
      6.20     -5.80    0.227761E-016
      6.20     -5.75    0.386377E-016
      6.20     -5.70    0.650464E-016
      6.20     -5.65    0.108693E-015
      6.20     -5.60    0.180305E-015
      6.20     -5.55    0.296959E-015
      6.20     -5.50    0.485639E-015
      6.20     -5.45    0.788675E-015
      6.20     -5.40    0.127200E-014
      6.20     -5.35    0.203759E-014
      6.20     -5.30    0.324204E-014
      6.20     -5.25    0.512417E-014
      6.20     -5.20    0.804569E-014
      6.20     -5.15    0.125506E-013
      6.20     -5.10    0.194518E-013
      6.20     -5.05    0.299551E-013
      6.20     -5.00    0.458380E-013
      6.20     -4.95    0.697029E-013
      6.20     -4.90    0.105334E-012
      6.20     -4.85    0.158200E-012
      6.20     -4.80    0.236146E-012
      6.20     -4.75    0.350363E-012
      6.20     -4.70    0.516700E-012
      6.20     -4.65    0.757464E-012
      6.20     -4.60    0.110384E-011
      6.20     -4.55    0.159917E-011
      6.20     -4.50    0.230326E-011
      6.20     -4.45    0.329813E-011
      6.20     -4.40    0.469555E-011
      6.20     -4.35    0.664688E-011
      6.20     -4.30    0.935570E-011
      6.20     -4.25    0.130942E-010
      6.20     -4.20    0.182237E-010
      6.20     -4.15    0.252215E-010
      6.20     -4.10    0.347129E-010
      6.20     -4.05    0.475132E-010
      6.20     -4.00    0.646775E-010
      6.20     -3.95    0.875631E-010
      6.20     -3.90    0.117905E-009
      6.20     -3.85    0.157907E-009
      6.20     -3.80    0.210347E-009
      6.20     -3.75    0.278712E-009
      6.20     -3.70    0.367340E-009
      6.20     -3.65    0.481602E-009
      6.20     -3.60    0.628099E-009
      6.20     -3.55    0.814891E-009
      6.20     -3.50    0.105176E-008
      6.20     -3.45    0.135048E-008
      6.20     -3.40    0.172515E-008
      6.20     -3.35    0.219254E-008
      6.20     -3.30    0.277243E-008
      6.20     -3.25    0.348800E-008
      6.20     -3.20    0.436627E-008
      6.20     -3.15    0.543841E-008
      6.20     -3.10    0.674021E-008
      6.20     -3.05    0.831243E-008
      6.20     -3.00    0.102011E-007
      6.20     -2.95    0.124578E-007
      6.20     -2.90    0.151399E-007
      6.20     -2.85    0.183108E-007
      6.20     -2.80    0.220396E-007
      6.20     -2.75    0.264013E-007
      6.20     -2.70    0.314762E-007
      6.20     -2.65    0.373499E-007
      6.20     -2.60    0.441122E-007
      6.20     -2.55    0.518562E-007
      6.20     -2.50    0.606778E-007
      6.20     -2.45    0.706736E-007
      6.20     -2.40    0.819398E-007
      6.20     -2.35    0.945707E-007
      6.20     -2.30    0.108656E-006
      6.20     -2.25    0.124279E-006
      6.20     -2.20    0.141516E-006
      6.20     -2.15    0.160429E-006
      6.20     -2.10    0.181071E-006
      6.20     -2.05    0.203474E-006
      6.20     -2.00    0.227657E-006
      6.20     -1.95    0.253615E-006
      6.20     -1.90    0.281322E-006
      6.20     -1.85    0.310727E-006
      6.20     -1.80    0.341753E-006
      6.20     -1.75    0.374296E-006
      6.20     -1.70    0.408227E-006
      6.20     -1.65    0.443387E-006
      6.20     -1.60    0.479589E-006
      6.20     -1.55    0.516622E-006
      6.20     -1.50    0.554251E-006
      6.20     -1.45    0.592216E-006
      6.20     -1.40    0.630240E-006
      6.20     -1.35    0.668029E-006
      6.20     -1.30    0.705275E-006
      6.20     -1.25    0.741664E-006
      6.20     -1.20    0.776877E-006
      6.20     -1.15    0.810597E-006
      6.20     -1.10    0.842512E-006
      6.20     -1.05    0.872322E-006
      6.20     -1.00    0.899744E-006
      6.20     -0.95    0.924512E-006
      6.20     -0.90    0.946390E-006
      6.20     -0.85    0.965168E-006
      6.20     -0.80    0.980671E-006
      6.20     -0.75    0.992758E-006
      6.20     -0.70    0.100133E-005
      6.20     -0.65    0.100632E-005
      6.20     -0.60    0.100771E-005
      6.20     -0.55    0.100553E-005
      6.20     -0.50    0.999824E-006
      6.20     -0.45    0.990702E-006
      6.20     -0.40    0.978298E-006
      6.20     -0.35    0.962783E-006
      6.20     -0.30    0.944358E-006
      6.20     -0.25    0.923252E-006
      6.20     -0.20    0.899716E-006
      6.20     -0.15    0.874019E-006
      6.20     -0.10    0.846442E-006
      6.20     -0.05    0.817276E-006
      6.20      0.00    0.786815E-006
      6.20      0.05    0.755351E-006
      6.20      0.10    0.723170E-006
      6.20      0.15    0.690549E-006
      6.20      0.20    0.657750E-006
      6.20      0.25    0.625020E-006
      6.20      0.30    0.592582E-006
      6.20      0.35    0.560642E-006
      6.20      0.40    0.529380E-006
      6.20      0.45    0.498950E-006
      6.20      0.50    0.469483E-006
      6.20      0.55    0.441085E-006
      6.20      0.60    0.413836E-006
      6.20      0.65    0.387796E-006
      6.20      0.70    0.363000E-006
      6.20      0.75    0.339465E-006
      6.20      0.80    0.317191E-006
      6.20      0.85    0.296160E-006
      6.20      0.90    0.276343E-006
      6.20      0.95    0.257699E-006
      6.20      1.00    0.240181E-006
      6.20      1.05    0.223733E-006
      6.20      1.10    0.208297E-006
      6.20      1.15    0.193812E-006
      6.20      1.20    0.180217E-006
      6.20      1.25    0.167452E-006
      6.20      1.30    0.155461E-006
      6.20      1.35    0.144188E-006
      6.20      1.40    0.133583E-006
      6.20      1.45    0.123601E-006
      6.20      1.50    0.114201E-006
      6.20      1.55    0.105346E-006
      6.20      1.60    0.970024E-007
      6.20      1.65    0.891439E-007
      6.20      1.70    0.817456E-007
      6.20      1.75    0.747867E-007
      6.20      1.80    0.682490E-007
      6.20      1.85    0.621165E-007
      6.20      1.90    0.563751E-007
      6.20      1.95    0.510119E-007
      6.20      2.00    0.460147E-007
      6.20      2.05    0.413718E-007
      6.20      2.10    0.370714E-007
      6.20      2.15    0.331016E-007
      6.20      2.20    0.294500E-007
      6.20      2.25    0.261040E-007
      6.20      2.30    0.230499E-007
      6.20      2.35    0.202738E-007
      6.20      2.40    0.177611E-007
      6.20      2.45    0.154967E-007
      6.20      2.50    0.134653E-007
      6.20      2.55    0.116512E-007
      6.20      2.60    0.100387E-007
      6.20      2.65    0.861221E-008
      6.20      2.70    0.735627E-008
      6.20      2.75    0.625585E-008
      6.20      2.80    0.529643E-008
      6.20      2.85    0.446406E-008
      6.20      2.90    0.374550E-008
      6.20      2.95    0.312830E-008
      6.20      3.00    0.260082E-008
      6.20      3.05    0.215229E-008
      6.20      3.10    0.177285E-008
      6.20      3.15    0.145347E-008
      6.20      3.20    0.118603E-008
      6.20      3.25    0.963231E-009
      6.20      3.30    0.778570E-009
      6.20      3.35    0.626309E-009
      6.20      3.40    0.501412E-009
      6.20      3.45    0.399491E-009
      6.20      3.50    0.316750E-009
      6.20      3.55    0.249929E-009
      6.20      3.60    0.196245E-009
      6.20      3.65    0.153340E-009
      6.20      3.70    0.119229E-009
      6.20      3.75    0.922505E-010
      6.20      3.80    0.710248E-010
      6.20      3.85    0.544127E-010
      6.20      3.90    0.414794E-010
      6.20      3.95    0.314632E-010
      6.20      4.00    0.237467E-010
      6.20      4.05    0.178332E-010
      6.20      4.10    0.133253E-010
      6.20      4.15    0.990699E-011
      6.20      4.20    0.732852E-011
      6.20      4.25    0.539383E-011
      6.20      4.30    0.394985E-011
      6.20      4.35    0.287781E-011
      6.20      4.40    0.208611E-011
      6.20      4.45    0.150453E-011
      6.20      4.50    0.107958E-011
      6.20      4.55    0.770702E-012
      6.20      4.60    0.547392E-012
      6.20      4.65    0.386800E-012
      6.20      4.70    0.271923E-012
      6.20      4.75    0.190185E-012
      6.20      4.80    0.132334E-012
      6.20      4.85    0.916073E-013
      6.20      4.90    0.630884E-013
      6.20      4.95    0.432241E-013
      6.20      5.00    0.294617E-013
      6.20      5.05    0.199776E-013
      6.20      5.10    0.134765E-013
      6.20      5.15    0.904395E-014
      6.20      5.20    0.603788E-014
      6.20      5.25    0.401008E-014
      6.20      5.30    0.264950E-014
      6.20      5.35    0.174147E-014
      6.20      5.40    0.113871E-014
      6.20      5.45    0.740731E-015
      6.20      5.50    0.479370E-015
      6.20      5.55    0.308649E-015
      6.20      5.60    0.197733E-015
      6.20      5.65    0.126056E-015
      6.20      5.70    0.799825E-016
      6.20      5.75    0.505204E-016
      6.20      5.80    0.317753E-016
      6.20      5.85    0.199049E-016
      6.20      5.90    0.124193E-016
      6.20      5.95    0.771478E-017
      6.20      6.00    0.476468E-017
      6.20      6.05    0.291617E-017
      6.20      6.10    0.175706E-017
      6.20      6.15    0.102921E-017
      6.20      6.20    0.572427E-018
      6.20      6.25    0.288552E-018
      6.20      6.30    0.118545E-018
      6.20      6.35    0.282583E-019
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.506161E-020
      6.25     -6.30    0.219603E-019
      6.25     -6.25    0.563571E-019
      6.25     -6.20    0.119642E-018
      6.25     -6.15    0.232487E-018
      6.25     -6.10    0.431125E-018
      6.25     -6.05    0.777992E-018
      6.25     -6.00    0.137950E-017
      6.25     -5.95    0.241535E-017
      6.25     -5.90    0.418649E-017
      6.25     -5.85    0.719297E-017
      6.25     -5.80    0.122593E-016
      6.25     -5.75    0.207347E-016
      6.25     -5.70    0.348107E-016
      6.25     -5.65    0.580209E-016
      6.25     -5.60    0.960209E-016
      6.25     -5.55    0.157798E-015
      6.25     -5.50    0.257532E-015
      6.25     -5.45    0.417434E-015
      6.25     -5.40    0.672055E-015
      6.25     -5.35    0.107476E-014
      6.25     -5.30    0.170740E-014
      6.25     -5.25    0.269469E-014
      6.25     -5.20    0.422527E-014
      6.25     -5.15    0.658264E-014
      6.25     -5.10    0.101899E-013
      6.25     -5.05    0.156745E-013
      6.25     -5.00    0.239602E-013
      6.25     -4.95    0.363986E-013
      6.25     -4.90    0.549540E-013
      6.25     -4.85    0.824626E-013
      6.25     -4.80    0.122992E-012
      6.25     -4.75    0.182341E-012
      6.25     -4.70    0.268716E-012
      6.25     -4.65    0.393665E-012
      6.25     -4.60    0.573326E-012
      6.25     -4.55    0.830113E-012
      6.25     -4.50    0.119495E-011
      6.25     -4.45    0.171024E-011
      6.25     -4.40    0.243374E-011
      6.25     -4.35    0.344364E-011
      6.25     -4.30    0.484511E-011
      6.25     -4.25    0.677870E-011
      6.25     -4.20    0.943107E-011
      6.25     -4.15    0.130485E-010
      6.25     -4.10    0.179541E-010
      6.25     -4.05    0.245684E-010
      6.25     -4.00    0.334364E-010
      6.25     -3.95    0.452587E-010
      6.25     -3.90    0.609310E-010
      6.25     -3.85    0.815907E-010
      6.25     -3.80    0.108673E-009
      6.25     -3.75    0.143977E-009
      6.25     -3.70    0.189745E-009
      6.25     -3.65    0.248750E-009
      6.25     -3.60    0.324401E-009
      6.25     -3.55    0.420865E-009
      6.25     -3.50    0.543193E-009
      6.25     -3.45    0.697476E-009
      6.25     -3.40    0.891005E-009
      6.25     -3.35    0.113245E-008
      6.25     -3.30    0.143204E-008
      6.25     -3.25    0.180178E-008
      6.25     -3.20    0.225565E-008
      6.25     -3.15    0.280980E-008
      6.25     -3.10    0.348277E-008
      6.25     -3.05    0.429568E-008
      6.25     -3.00    0.527239E-008
      6.25     -2.95    0.643968E-008
      6.25     -2.90    0.782733E-008
      6.25     -2.85    0.946821E-008
      6.25     -2.80    0.113982E-007
      6.25     -2.75    0.136564E-007
      6.25     -2.70    0.162845E-007
      6.25     -2.65    0.193270E-007
      6.25     -2.60    0.228307E-007
      6.25     -2.55    0.268441E-007
      6.25     -2.50    0.314172E-007
      6.25     -2.45    0.366005E-007
      6.25     -2.40    0.424441E-007
      6.25     -2.35    0.489973E-007
      6.25     -2.30    0.563072E-007
      6.25     -2.25    0.644174E-007
      6.25     -2.20    0.733675E-007
      6.25     -2.15    0.831910E-007
      6.25     -2.10    0.939147E-007
      6.25     -2.05    0.105557E-006
      6.25     -2.00    0.118127E-006
      6.25     -1.95    0.131624E-006
      6.25     -1.90    0.146032E-006
      6.25     -1.85    0.161328E-006
      6.25     -1.80    0.177470E-006
      6.25     -1.75    0.194405E-006
      6.25     -1.70    0.212066E-006
      6.25     -1.65    0.230369E-006
      6.25     -1.60    0.249218E-006
      6.25     -1.55    0.268502E-006
      6.25     -1.50    0.288099E-006
      6.25     -1.45    0.307873E-006
      6.25     -1.40    0.327678E-006
      6.25     -1.35    0.347362E-006
      6.25     -1.30    0.366762E-006
      6.25     -1.25    0.385716E-006
      6.25     -1.20    0.404055E-006
      6.25     -1.15    0.421613E-006
      6.25     -1.10    0.438228E-006
      6.25     -1.05    0.453742E-006
      6.25     -1.00    0.468005E-006
      6.25     -0.95    0.480881E-006
      6.25     -0.90    0.492245E-006
      6.25     -0.85    0.501986E-006
      6.25     -0.80    0.510013E-006
      6.25     -0.75    0.516253E-006
      6.25     -0.70    0.520653E-006
      6.25     -0.65    0.523181E-006
      6.25     -0.60    0.523827E-006
      6.25     -0.55    0.522601E-006
      6.25     -0.50    0.519535E-006
      6.25     -0.45    0.514684E-006
      6.25     -0.40    0.508118E-006
      6.25     -0.35    0.499929E-006
      6.25     -0.30    0.490221E-006
      6.25     -0.25    0.479116E-006
      6.25     -0.20    0.466746E-006
      6.25     -0.15    0.453251E-006
      6.25     -0.10    0.438781E-006
      6.25     -0.05    0.423488E-006
      6.25      0.00    0.407526E-006
      6.25      0.05    0.391049E-006
      6.25      0.10    0.374206E-006
      6.25      0.15    0.357144E-006
      6.25      0.20    0.339999E-006
      6.25      0.25    0.322900E-006
      6.25      0.30    0.305965E-006
      6.25      0.35    0.289300E-006
      6.25      0.40    0.273000E-006
      6.25      0.45    0.257145E-006
      6.25      0.50    0.241802E-006
      6.25      0.55    0.227028E-006
      6.25      0.60    0.212863E-006
      6.25      0.65    0.199337E-006
      6.25      0.70    0.186469E-006
      6.25      0.75    0.174266E-006
      6.25      0.80    0.162727E-006
      6.25      0.85    0.151843E-006
      6.25      0.90    0.141598E-006
      6.25      0.95    0.131969E-006
      6.25      1.00    0.122930E-006
      6.25      1.05    0.114452E-006
      6.25      1.10    0.106504E-006
      6.25      1.15    0.990536E-007
      6.25      1.20    0.920676E-007
      6.25      1.25    0.855147E-007
      6.25      1.30    0.793641E-007
      6.25      1.35    0.735872E-007
      6.25      1.40    0.681571E-007
      6.25      1.45    0.630496E-007
      6.25      1.50    0.582427E-007
      6.25      1.55    0.537170E-007
      6.25      1.60    0.494554E-007
      6.25      1.65    0.454431E-007
      6.25      1.70    0.416672E-007
      6.25      1.75    0.381167E-007
      6.25      1.80    0.347819E-007
      6.25      1.85    0.316546E-007
      6.25      1.90    0.287271E-007
      6.25      1.95    0.259929E-007
      6.25      2.00    0.234456E-007
      6.25      2.05    0.210790E-007
      6.25      2.10    0.188872E-007
      6.25      2.15    0.168640E-007
      6.25      2.20    0.150031E-007
      6.25      2.25    0.132979E-007
      6.25      2.30    0.117416E-007
      6.25      2.35    0.103271E-007
      6.25      2.40    0.904673E-008
      6.25      2.45    0.789300E-008
      6.25      2.50    0.685800E-008
      6.25      2.55    0.593375E-008
      6.25      2.60    0.511227E-008
      6.25      2.65    0.438557E-008
      6.25      2.70    0.374579E-008
      6.25      2.75    0.318528E-008
      6.25      2.80    0.269661E-008
      6.25      2.85    0.227269E-008
      6.25      2.90    0.190675E-008
      6.25      2.95    0.159245E-008
      6.25      3.00    0.132386E-008
      6.25      3.05    0.109550E-008
      6.25      3.10    0.902311E-009
      6.25      3.15    0.739723E-009
      6.25      3.20    0.603583E-009
      6.25      3.25    0.490174E-009
      6.25      3.30    0.396186E-009
      6.25      3.35    0.318694E-009
      6.25      3.40    0.255132E-009
      6.25      3.45    0.203266E-009
      6.25      3.50    0.161163E-009
      6.25      3.55    0.127162E-009
      6.25      3.60    0.998467E-010
      6.25      3.65    0.780170E-010
      6.25      3.70    0.606618E-010
      6.25      3.75    0.469360E-010
      6.25      3.80    0.361372E-010
      6.25      3.85    0.276857E-010
      6.25      3.90    0.211059E-010
      6.25      3.95    0.160100E-010
      6.25      4.00    0.120841E-010
      6.25      4.05    0.907543E-011
      6.25      4.10    0.678180E-011
      6.25      4.15    0.504247E-011
      6.25      4.20    0.373041E-011
      6.25      4.25    0.274588E-011
      6.25      4.30    0.201100E-011
      6.25      4.35    0.146537E-011
      6.25      4.40    0.106238E-011
      6.25      4.45    0.766312E-012
      6.25      4.50    0.549951E-012
      6.25      4.55    0.392671E-012
      6.25      4.60    0.278945E-012
      6.25      4.65    0.197146E-012
      6.25      4.70    0.138623E-012
      6.25      4.75    0.969741E-013
      6.25      4.80    0.674915E-013
      6.25      4.85    0.467315E-013
      6.25      4.90    0.321912E-013
      6.25      4.95    0.220611E-013
      6.25      5.00    0.150410E-013
      6.25      5.05    0.102020E-013
      6.25      5.10    0.688414E-014
      6.25      5.15    0.462131E-014
      6.25      5.20    0.308625E-014
      6.25      5.25    0.205043E-014
      6.25      5.30    0.135521E-014
      6.25      5.35    0.891074E-015
      6.25      5.40    0.582869E-015
      6.25      5.45    0.379300E-015
      6.25      5.50    0.245562E-015
      6.25      5.55    0.158172E-015
      6.25      5.60    0.101373E-015
      6.25      5.65    0.646530E-016
      6.25      5.70    0.410399E-016
      6.25      5.75    0.259341E-016
      6.25      5.80    0.163192E-016
      6.25      5.85    0.102279E-016
      6.25      5.90    0.638505E-017
      6.25      5.95    0.396881E-017
      6.25      6.00    0.245290E-017
      6.25      6.05    0.150250E-017
      6.25      6.10    0.906140E-018
      6.25      6.15    0.531323E-018
      6.25      6.20    0.295834E-018
      6.25      6.25    0.149284E-018
      6.25      6.30    0.613866E-019
      6.25      6.35    0.146429E-019
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.224908E-020
      6.30     -6.30    0.974086E-020
      6.30     -6.25    0.249337E-019
      6.30     -6.20    0.527670E-019
      6.30     -6.15    0.102189E-018
      6.30     -6.10    0.188846E-018
      6.30     -6.05    0.339641E-018
      6.30     -6.00    0.600322E-018
      6.30     -5.95    0.104798E-017
      6.30     -5.90    0.181147E-017
      6.30     -5.85    0.310450E-017
      6.30     -5.80    0.527880E-017
      6.30     -5.75    0.890903E-017
      6.30     -5.70    0.149272E-016
      6.30     -5.65    0.248337E-016
      6.30     -5.60    0.410271E-016
      6.30     -5.55    0.673139E-016
      6.30     -5.50    0.109692E-015
      6.30     -5.45    0.177549E-015
      6.30     -5.40    0.285467E-015
      6.30     -5.35    0.455953E-015
      6.30     -5.30    0.723493E-015
      6.30     -5.25    0.114058E-014
      6.30     -5.20    0.178657E-014
      6.30     -5.15    0.278062E-014
      6.30     -5.10    0.430043E-014
      6.30     -5.05    0.660932E-014
      6.30     -5.00    0.100948E-013
      6.30     -4.95    0.153235E-013
      6.30     -4.90    0.231185E-013
      6.30     -4.85    0.346674E-013
      6.30     -4.80    0.516730E-013
      6.30     -4.75    0.765611E-013
      6.30     -4.70    0.112764E-012
      6.30     -4.65    0.165110E-012
      6.30     -4.60    0.240344E-012
      6.30     -4.55    0.347829E-012
      6.30     -4.50    0.500482E-012
      6.30     -4.45    0.716009E-012
      6.30     -4.40    0.101852E-011
      6.30     -4.35    0.144066E-011
      6.30     -4.30    0.202630E-011
      6.30     -4.25    0.283410E-011
      6.30     -4.20    0.394193E-011
      6.30     -4.15    0.545252E-011
      6.30     -4.10    0.750060E-011
      6.30     -4.05    0.102616E-010
      6.30     -4.00    0.139629E-010
      6.30     -3.95    0.188965E-010
      6.30     -3.90    0.254360E-010
      6.30     -3.85    0.340557E-010
      6.30     -3.80    0.453543E-010
      6.30     -3.75    0.600821E-010
      6.30     -3.70    0.791739E-010
      6.30     -3.65    0.103787E-009
      6.30     -3.60    0.135343E-009
      6.30     -3.55    0.175581E-009
      6.30     -3.50    0.226608E-009
      6.30     -3.45    0.290967E-009
      6.30     -3.40    0.371699E-009
      6.30     -3.35    0.472425E-009
      6.30     -3.30    0.597418E-009
      6.30     -3.25    0.751691E-009
      6.30     -3.20    0.941081E-009
      6.30     -3.15    0.117234E-008
      6.30     -3.10    0.145321E-008
      6.30     -3.05    0.179253E-008
      6.30     -3.00    0.220027E-008
      6.30     -2.95    0.268764E-008
      6.30     -2.90    0.326710E-008
      6.30     -2.85    0.395240E-008
      6.30     -2.80    0.475859E-008
      6.30     -2.75    0.570199E-008
      6.30     -2.70    0.680014E-008
      6.30     -2.65    0.807167E-008
      6.30     -2.60    0.953618E-008
      6.30     -2.55    0.112141E-007
      6.30     -2.50    0.131263E-007
      6.30     -2.45    0.152940E-007
      6.30     -2.40    0.177384E-007
      6.30     -2.35    0.204802E-007
      6.30     -2.30    0.235391E-007
      6.30     -2.25    0.269335E-007
      6.30     -2.20    0.306802E-007
      6.30     -2.15    0.347933E-007
      6.30     -2.10    0.392841E-007
      6.30     -2.05    0.441605E-007
      6.30     -2.00    0.494265E-007
      6.30     -1.95    0.550813E-007
      6.30     -1.90    0.611195E-007
      6.30     -1.85    0.675302E-007
      6.30     -1.80    0.742969E-007
      6.30     -1.75    0.813970E-007
      6.30     -1.70    0.888022E-007
      6.30     -1.65    0.964777E-007
      6.30     -1.60    0.104383E-006
      6.30     -1.55    0.112472E-006
      6.30     -1.50    0.120692E-006
      6.30     -1.45    0.128986E-006
      6.30     -1.40    0.137295E-006
      6.30     -1.35    0.145552E-006
      6.30     -1.30    0.153691E-006
      6.30     -1.25    0.161641E-006
      6.30     -1.20    0.169333E-006
      6.30     -1.15    0.176697E-006
      6.30     -1.10    0.183664E-006
      6.30     -1.05    0.190167E-006
      6.30     -1.00    0.196144E-006
      6.30     -0.95    0.201537E-006
      6.30     -0.90    0.206293E-006
      6.30     -0.85    0.210366E-006
      6.30     -0.80    0.213718E-006
      6.30     -0.75    0.216318E-006
      6.30     -0.70    0.218143E-006
      6.30     -0.65    0.219180E-006
      6.30     -0.60    0.219425E-006
      6.30     -0.55    0.218882E-006
      6.30     -0.50    0.217566E-006
      6.30     -0.45    0.215499E-006
      6.30     -0.40    0.212712E-006
      6.30     -0.35    0.209242E-006
      6.30     -0.30    0.205135E-006
      6.30     -0.25    0.200441E-006
      6.30     -0.20    0.195217E-006
      6.30     -0.15    0.189521E-006
      6.30     -0.10    0.183418E-006
      6.30     -0.05    0.176971E-006
      6.30      0.00    0.170245E-006
      6.30      0.05    0.163305E-006
      6.30      0.10    0.156215E-006
      6.30      0.15    0.149035E-006
      6.30      0.20    0.141824E-006
      6.30      0.25    0.134635E-006
      6.30      0.30    0.127519E-006
      6.30      0.35    0.120520E-006
      6.30      0.40    0.113677E-006
      6.30      0.45    0.107024E-006
      6.30      0.50    0.100591E-006
      6.30      0.55    0.943985E-007
      6.30      0.60    0.884652E-007
      6.30      0.65    0.828032E-007
      6.30      0.70    0.774199E-007
      6.30      0.75    0.723184E-007
      6.30      0.80    0.674978E-007
      6.30      0.85    0.629541E-007
      6.30      0.90    0.586801E-007
      6.30      0.95    0.546662E-007
      6.30      1.00    0.509014E-007
      6.30      1.05    0.473729E-007
      6.30      1.10    0.440674E-007
      6.30      1.15    0.409711E-007
      6.30      1.20    0.380701E-007
      6.30      1.25    0.353509E-007
      6.30      1.30    0.328003E-007
      6.30      1.35    0.304062E-007
      6.30      1.40    0.281572E-007
      6.30      1.45    0.260430E-007
      6.30      1.50    0.240541E-007
      6.30      1.55    0.221824E-007
      6.30      1.60    0.204206E-007
      6.30      1.65    0.187623E-007
      6.30      1.70    0.172022E-007
      6.30      1.75    0.157356E-007
      6.30      1.80    0.143583E-007
      6.30      1.85    0.130668E-007
      6.30      1.90    0.118581E-007
      6.30      1.95    0.107292E-007
      6.30      2.00    0.967755E-008
      6.30      2.05    0.870058E-008
      6.30      2.10    0.779578E-008
      6.30      2.15    0.696062E-008
      6.30      2.20    0.619246E-008
      6.30      2.25    0.548859E-008
      6.30      2.30    0.484619E-008
      6.30      2.35    0.426227E-008
      6.30      2.40    0.373379E-008
      6.30      2.45    0.325756E-008
      6.30      2.50    0.283035E-008
      6.30      2.55    0.244886E-008
      6.30      2.60    0.210979E-008
      6.30      2.65    0.180984E-008
      6.30      2.70    0.154579E-008
      6.30      2.75    0.131445E-008
      6.30      2.80    0.111277E-008
      6.30      2.85    0.937810E-009
      6.30      2.90    0.786790E-009
      6.30      2.95    0.657085E-009
      6.30      3.00    0.546247E-009
      6.30      3.05    0.452010E-009
      6.30      3.10    0.372294E-009
      6.30      3.15    0.305205E-009
      6.30      3.20    0.249031E-009
      6.30      3.25    0.202238E-009
      6.30      3.30    0.163459E-009
      6.30      3.35    0.131486E-009
      6.30      3.40    0.105262E-009
      6.30      3.45    0.838635E-010
      6.30      3.50    0.664931E-010
      6.30      3.55    0.524656E-010
      6.30      3.60    0.411965E-010
      6.30      3.65    0.321904E-010
      6.30      3.70    0.250303E-010
      6.30      3.75    0.193674E-010
      6.30      3.80    0.149121E-010
      6.30      3.85    0.114251E-010
      6.30      3.90    0.871029E-011
      6.30      3.95    0.660766E-011
      6.30      4.00    0.498771E-011
      6.30      4.05    0.374618E-011
      6.30      4.10    0.279965E-011
      6.30      4.15    0.208182E-011
      6.30      4.20    0.154028E-011
      6.30      4.25    0.113389E-011
      6.30      4.30    0.830530E-012
      6.30      4.35    0.605263E-012
      6.30      4.40    0.438869E-012
      6.30      4.45    0.316610E-012
      6.30      4.50    0.227253E-012
      6.30      4.55    0.162287E-012
      6.30      4.60    0.115305E-012
      6.30      4.65    0.815074E-013
      6.30      4.70    0.573228E-013
      6.30      4.75    0.401084E-013
      6.30      4.80    0.279203E-013
      6.30      4.85    0.193364E-013
      6.30      4.90    0.133230E-013
      6.30      4.95    0.913266E-014
      6.30      5.00    0.622811E-014
      6.30      5.05    0.422549E-014
      6.30      5.10    0.285205E-014
      6.30      5.15    0.191511E-014
      6.30      5.20    0.127934E-014
      6.30      5.25    0.850216E-015
      6.30      5.30    0.562114E-015
      6.30      5.35    0.369717E-015
      6.30      5.40    0.241918E-015
      6.30      5.45    0.157480E-015
      6.30      5.50    0.101989E-015
      6.30      5.55    0.657166E-016
      6.30      5.60    0.421330E-016
      6.30      5.65    0.268813E-016
      6.30      5.70    0.170699E-016
      6.30      5.75    0.107911E-016
      6.30      5.80    0.679314E-017
      6.30      5.85    0.425940E-017
      6.30      5.90    0.266031E-017
      6.30      5.95    0.165448E-017
      6.30      6.00    0.102316E-017
      6.30      6.05    0.627168E-018
      6.30      6.10    0.378539E-018
      6.30      6.15    0.222156E-018
      6.30      6.20    0.123809E-018
      6.30      6.25    0.625345E-019
      6.30      6.30    0.257357E-019
      6.30      6.35    0.614255E-020
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.562006E-021
      6.35     -6.30    0.243142E-020
      6.35     -6.25    0.621382E-020
      6.35     -6.20    0.131253E-019
      6.35     -6.15    0.253662E-019
      6.35     -6.10    0.467796E-019
      6.35     -6.05    0.839638E-019
      6.35     -6.00    0.148124E-018
      6.35     -5.95    0.258121E-018
      6.35     -5.90    0.445436E-018
      6.35     -5.85    0.762227E-018
      6.35     -5.80    0.129425E-017
      6.35     -5.75    0.218145E-017
      6.35     -5.70    0.365061E-017
      6.35     -5.65    0.606649E-017
      6.35     -5.60    0.100117E-016
      6.35     -5.55    0.164101E-016
      6.35     -5.50    0.267164E-016
      6.35     -5.45    0.432054E-016
      6.35     -5.40    0.694095E-016
      6.35     -5.35    0.110776E-015
      6.35     -5.30    0.175647E-015
      6.35     -5.25    0.276716E-015
      6.35     -5.20    0.433156E-015
      6.35     -5.15    0.673749E-015
      6.35     -5.10    0.104140E-014
      6.35     -5.05    0.159965E-014
      6.35     -5.00    0.244197E-014
      6.35     -4.95    0.370501E-014
      6.35     -4.90    0.558714E-014
      6.35     -4.85    0.837457E-014
      6.35     -4.80    0.124775E-013
      6.35     -4.75    0.184801E-013
      6.35     -4.70    0.272088E-013
      6.35     -4.65    0.398257E-013
      6.35     -4.60    0.579539E-013
      6.35     -4.55    0.838463E-013
      6.35     -4.50    0.120610E-012
      6.35     -4.45    0.172503E-012
      6.35     -4.40    0.245325E-012
      6.35     -4.35    0.346922E-012
      6.35     -4.30    0.487844E-012
      6.35     -4.25    0.682189E-012
      6.35     -4.20    0.948674E-012
      6.35     -4.15    0.131199E-011
      6.35     -4.10    0.180451E-011
      6.35     -4.05    0.246842E-011
      6.35     -4.00    0.335829E-011
      6.35     -3.95    0.454434E-011
      6.35     -3.90    0.611634E-011
      6.35     -3.85    0.818824E-011
      6.35     -3.80    0.109039E-010
      6.35     -3.75    0.144436E-010
      6.35     -3.70    0.190319E-010
      6.35     -3.65    0.249470E-010
      6.35     -3.60    0.325306E-010
      6.35     -3.55    0.422004E-010
      6.35     -3.50    0.544631E-010
      6.35     -3.45    0.699296E-010
      6.35     -3.40    0.893315E-010
      6.35     -3.35    0.113539E-009
      6.35     -3.30    0.143579E-009
      6.35     -3.25    0.180657E-009
      6.35     -3.20    0.226178E-009
      6.35     -3.15    0.281765E-009
      6.35     -3.10    0.349281E-009
      6.35     -3.05    0.430852E-009
      6.35     -3.00    0.528879E-009
      6.35     -2.95    0.646058E-009
      6.35     -2.90    0.785388E-009
      6.35     -2.85    0.950183E-009
      6.35     -2.80    0.114407E-008
      6.35     -2.75    0.137097E-008
      6.35     -2.70    0.163511E-008
      6.35     -2.65    0.194099E-008
      6.35     -2.60    0.229334E-008
      6.35     -2.55    0.269706E-008
      6.35     -2.50    0.315721E-008
      6.35     -2.45    0.367891E-008
      6.35     -2.40    0.426725E-008
      6.35     -2.35    0.492724E-008
      6.35     -2.30    0.566364E-008
      6.35     -2.25    0.648093E-008
      6.35     -2.20    0.738311E-008
      6.35     -2.15    0.837363E-008
      6.35     -2.10    0.945524E-008
      6.35     -2.05    0.106298E-007
      6.35     -2.00    0.118984E-007
      6.35     -1.95    0.132608E-007
      6.35     -1.90    0.147157E-007
      6.35     -1.85    0.162604E-007
      6.35     -1.80    0.178911E-007
      6.35     -1.75    0.196023E-007
      6.35     -1.70    0.213871E-007
      6.35     -1.65    0.232372E-007
      6.35     -1.60    0.251428E-007
      6.35     -1.55    0.270927E-007
      6.35     -1.50    0.290744E-007
      6.35     -1.45    0.310742E-007
      6.35     -1.40    0.330772E-007
      6.35     -1.35    0.350680E-007
      6.35     -1.30    0.370300E-007
      6.35     -1.25    0.389467E-007
      6.35     -1.20    0.408009E-007
      6.35     -1.15    0.425758E-007
      6.35     -1.10    0.442548E-007
      6.35     -1.05    0.458218E-007
      6.35     -1.00    0.472617E-007
      6.35     -0.95    0.485605E-007
      6.35     -0.90    0.497054E-007
      6.35     -0.85    0.506853E-007
      6.35     -0.80    0.514909E-007
      6.35     -0.75    0.521147E-007
      6.35     -0.70    0.525515E-007
      6.35     -0.65    0.527979E-007
      6.35     -0.60    0.528530E-007
      6.35     -0.55    0.527179E-007
      6.35     -0.50    0.523961E-007
      6.35     -0.45    0.518929E-007
      6.35     -0.40    0.512158E-007
      6.35     -0.35    0.503741E-007
      6.35     -0.30    0.493786E-007
      6.35     -0.25    0.482417E-007
      6.35     -0.20    0.469768E-007
      6.35     -0.15    0.455986E-007
      6.35     -0.10    0.441222E-007
      6.35     -0.05    0.425631E-007
      6.35      0.00    0.409371E-007
      6.35      0.05    0.392599E-007
      6.35      0.10    0.375468E-007
      6.35      0.15    0.358126E-007
      6.35      0.20    0.340713E-007
      6.35      0.25    0.323359E-007
      6.35      0.30    0.306185E-007
      6.35      0.35    0.289299E-007
      6.35      0.40    0.272795E-007
      6.35      0.45    0.256755E-007
      6.35      0.50    0.241248E-007
      6.35      0.55    0.226329E-007
      6.35      0.60    0.212039E-007
      6.35      0.65    0.198407E-007
      6.35      0.70    0.185451E-007
      6.35      0.75    0.173179E-007
      6.35      0.80    0.161588E-007
      6.35      0.85    0.150667E-007
      6.35      0.90    0.140399E-007
      6.35      0.95    0.130761E-007
      6.35      1.00    0.121725E-007
      6.35      1.05    0.113260E-007
      6.35      1.10    0.105334E-007
      6.35      1.15    0.979136E-008
      6.35      1.20    0.909641E-008
      6.35      1.25    0.844528E-008
      6.35      1.30    0.783481E-008
      6.35      1.35    0.726202E-008
      6.35      1.40    0.672413E-008
      6.35      1.45    0.621864E-008
      6.35      1.50    0.574327E-008
      6.35      1.55    0.529601E-008
      6.35      1.60    0.487512E-008
      6.35      1.65    0.447904E-008
      6.35      1.70    0.410646E-008
      6.35      1.75    0.375625E-008
      6.35      1.80    0.342741E-008
      6.35      1.85    0.311909E-008
      6.35      1.90    0.283053E-008
      6.35      1.95    0.256105E-008
      6.35      2.00    0.231002E-008
      6.35      2.05    0.207682E-008
      6.35      2.10    0.186084E-008
      6.35      2.15    0.166149E-008
      6.35      2.20    0.147813E-008
      6.35      2.25    0.131012E-008
      6.35      2.30    0.115678E-008
      6.35      2.35    0.101740E-008
      6.35      2.40    0.891252E-009
      6.35      2.45    0.777576E-009
      6.35      2.50    0.675599E-009
      6.35      2.55    0.584536E-009
      6.35      2.60    0.503598E-009
      6.35      2.65    0.432001E-009
      6.35      2.70    0.368970E-009
      6.35      2.75    0.313749E-009
      6.35      2.80    0.265608E-009
      6.35      2.85    0.223846E-009
      6.35      2.90    0.187798E-009
      6.35      2.95    0.156838E-009
      6.35      3.00    0.130382E-009
      6.35      3.05    0.107889E-009
      6.35      3.10    0.888615E-010
      6.35      3.15    0.728483E-010
      6.35      3.20    0.594405E-010
      6.35      3.25    0.482718E-010
      6.35      3.30    0.390159E-010
      6.35      3.35    0.313847E-010
      6.35      3.40    0.251254E-010
      6.35      3.45    0.200180E-010
      6.35      3.50    0.158720E-010
      6.35      3.55    0.125239E-010
      6.35      3.60    0.983411E-011
      6.35      3.65    0.768445E-011
      6.35      3.70    0.597538E-011
      6.35      3.75    0.462368E-011
      6.35      3.80    0.356018E-011
      6.35      3.85    0.272780E-011
      6.35      3.90    0.207972E-011
      6.35      3.95    0.157777E-011
      6.35      4.00    0.119103E-011
      6.35      4.05    0.894615E-012
      6.35      4.10    0.668622E-012
      6.35      4.15    0.497223E-012
      6.35      4.20    0.367911E-012
      6.35      4.25    0.270864E-012
      6.35      4.30    0.198414E-012
      6.35      4.35    0.144611E-012
      6.35      4.40    0.104867E-012
      6.35      4.45    0.756611E-013
      6.35      4.50    0.543133E-013
      6.35      4.55    0.387912E-013
      6.35      4.60    0.275645E-013
      6.35      4.65    0.194875E-013
      6.35      4.70    0.137071E-013
      6.35      4.75    0.959211E-014
      6.35      4.80    0.667825E-014
      6.35      4.85    0.462580E-014
      6.35      4.90    0.318775E-014
      6.35      4.95    0.218550E-014
      6.35      5.00    0.149068E-014
      6.35      5.05    0.101154E-014
      6.35      5.10    0.682882E-015
      6.35      5.15    0.458635E-015
      6.35      5.20    0.306440E-015
      6.35      5.25    0.203694E-015
      6.35      5.30    0.134699E-015
      6.35      5.35    0.886147E-016
      6.35      5.40    0.579965E-016
      6.35      5.45    0.377624E-016
      6.35      5.50    0.244619E-016
      6.35      5.55    0.157658E-016
      6.35      5.60    0.101104E-016
      6.35      5.65    0.645216E-017
      6.35      5.70    0.409826E-017
      6.35      5.75    0.259149E-017
      6.35      5.80    0.163183E-017
      6.35      5.85    0.102349E-017
      6.35      5.90    0.639451E-018
      6.35      5.95    0.397827E-018
      6.35      6.00    0.246127E-018
      6.35      6.05    0.150941E-018
      6.35      6.10    0.911536E-019
      6.35      6.15    0.535291E-019
      6.35      6.20    0.298519E-019
      6.35      6.25    0.150878E-019
      6.35      6.30    0.621298E-020
      6.35      6.35    0.148356E-020
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/imag3d/im3d-den-8.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.778735E-021
     -6.35     -6.30    0.323818E-020
     -6.35     -6.25    0.777468E-020
     -6.35     -6.20    0.151536E-019
     -6.35     -6.15    0.266950E-019
     -6.35     -6.10    0.445811E-019
     -6.35     -6.05    0.723394E-019
     -6.35     -6.00    0.115587E-018
     -6.35     -5.95    0.183168E-018
     -6.35     -5.90    0.288869E-018
     -6.35     -5.85    0.454016E-018
     -6.35     -5.80    0.711350E-018
     -6.35     -5.75    0.111081E-017
     -6.35     -5.70    0.172812E-017
     -6.35     -5.65    0.267736E-017
     -6.35     -5.60    0.412952E-017
     -6.35     -5.55    0.633932E-017
     -6.35     -5.50    0.968425E-017
     -6.35     -5.45    0.147205E-016
     -6.35     -5.40    0.222631E-016
     -6.35     -5.35    0.334996E-016
     -6.35     -5.30    0.501512E-016
     -6.35     -5.25    0.746980E-016
     -6.35     -5.20    0.110694E-015
     -6.35     -5.15    0.163203E-015
     -6.35     -5.10    0.239402E-015
     -6.35     -5.05    0.349401E-015
     -6.35     -5.00    0.507365E-015
     -6.35     -4.95    0.733031E-015
     -6.35     -4.90    0.105373E-014
     -6.35     -4.85    0.150713E-014
     -6.35     -4.80    0.214477E-014
     -6.35     -4.75    0.303688E-014
     -6.35     -4.70    0.427852E-014
     -6.35     -4.65    0.599763E-014
     -6.35     -4.60    0.836547E-014
     -6.35     -4.55    0.116099E-013
     -6.35     -4.50    0.160323E-013
     -6.35     -4.45    0.220291E-013
     -6.35     -4.40    0.301185E-013
     -6.35     -4.35    0.409743E-013
     -6.35     -4.30    0.554670E-013
     -6.35     -4.25    0.747147E-013
     -6.35     -4.20    0.100145E-012
     -6.35     -4.15    0.133571E-012
     -6.35     -4.10    0.177279E-012
     -6.35     -4.05    0.234137E-012
     -6.35     -4.00    0.307721E-012
     -6.35     -3.95    0.402460E-012
     -6.35     -3.90    0.523813E-012
     -6.35     -3.85    0.678457E-012
     -6.35     -3.80    0.874521E-012
     -6.35     -3.75    0.112183E-011
     -6.35     -3.70    0.143220E-011
     -6.35     -3.65    0.181973E-011
     -6.35     -3.60    0.230117E-011
     -6.35     -3.55    0.289627E-011
     -6.35     -3.50    0.362820E-011
     -6.35     -3.45    0.452395E-011
     -6.35     -3.40    0.561480E-011
     -6.35     -3.35    0.693673E-011
     -6.35     -3.30    0.853093E-011
     -6.35     -3.25    0.104443E-010
     -6.35     -3.20    0.127297E-010
     -6.35     -3.15    0.154469E-010
     -6.35     -3.10    0.186625E-010
     -6.35     -3.05    0.224506E-010
     -6.35     -3.00    0.268932E-010
     -6.35     -2.95    0.320809E-010
     -6.35     -2.90    0.381129E-010
     -6.35     -2.85    0.450974E-010
     -6.35     -2.80    0.531526E-010
     -6.35     -2.75    0.624067E-010
     -6.35     -2.70    0.729987E-010
     -6.35     -2.65    0.850790E-010
     -6.35     -2.60    0.988101E-010
     -6.35     -2.55    0.114368E-009
     -6.35     -2.50    0.131943E-009
     -6.35     -2.45    0.151742E-009
     -6.35     -2.40    0.173988E-009
     -6.35     -2.35    0.198925E-009
     -6.35     -2.30    0.226819E-009
     -6.35     -2.25    0.257960E-009
     -6.35     -2.20    0.292665E-009
     -6.35     -2.15    0.331283E-009
     -6.35     -2.10    0.374195E-009
     -6.35     -2.05    0.421819E-009
     -6.35     -2.00    0.474614E-009
     -6.35     -1.95    0.533081E-009
     -6.35     -1.90    0.597764E-009
     -6.35     -1.85    0.669255E-009
     -6.35     -1.80    0.748189E-009
     -6.35     -1.75    0.835250E-009
     -6.35     -1.70    0.931162E-009
     -6.35     -1.65    0.103669E-008
     -6.35     -1.60    0.115262E-008
     -6.35     -1.55    0.127978E-008
     -6.35     -1.50    0.141899E-008
     -6.35     -1.45    0.157109E-008
     -6.35     -1.40    0.173687E-008
     -6.35     -1.35    0.191712E-008
     -6.35     -1.30    0.211255E-008
     -6.35     -1.25    0.232379E-008
     -6.35     -1.20    0.255138E-008
     -6.35     -1.15    0.279572E-008
     -6.35     -1.10    0.305706E-008
     -6.35     -1.05    0.333546E-008
     -6.35     -1.00    0.363079E-008
     -6.35     -0.95    0.394267E-008
     -6.35     -0.90    0.427049E-008
     -6.35     -0.85    0.461336E-008
     -6.35     -0.80    0.497013E-008
     -6.35     -0.75    0.533935E-008
     -6.35     -0.70    0.571927E-008
     -6.35     -0.65    0.610786E-008
     -6.35     -0.60    0.650283E-008
     -6.35     -0.55    0.690161E-008
     -6.35     -0.50    0.730138E-008
     -6.35     -0.45    0.769915E-008
     -6.35     -0.40    0.809171E-008
     -6.35     -0.35    0.847575E-008
     -6.35     -0.30    0.884786E-008
     -6.35     -0.25    0.920459E-008
     -6.35     -0.20    0.954250E-008
     -6.35     -0.15    0.985823E-008
     -6.35     -0.10    0.101485E-007
     -6.35     -0.05    0.104104E-007
     -6.35      0.00    0.106409E-007
     -6.35      0.05    0.108375E-007
     -6.35      0.10    0.109980E-007
     -6.35      0.15    0.111206E-007
     -6.35      0.20    0.112038E-007
     -6.35      0.25    0.112465E-007
     -6.35      0.30    0.112482E-007
     -6.35      0.35    0.112087E-007
     -6.35      0.40    0.111283E-007
     -6.35      0.45    0.110080E-007
     -6.35      0.50    0.108487E-007
     -6.35      0.55    0.106523E-007
     -6.35      0.60    0.104206E-007
     -6.35      0.65    0.101562E-007
     -6.35      0.70    0.986161E-008
     -6.35      0.75    0.953984E-008
     -6.35      0.80    0.919403E-008
     -6.35      0.85    0.882752E-008
     -6.35      0.90    0.844374E-008
     -6.35      0.95    0.804616E-008
     -6.35      1.00    0.763828E-008
     -6.35      1.05    0.722354E-008
     -6.35      1.10    0.680530E-008
     -6.35      1.15    0.638676E-008
     -6.35      1.20    0.597096E-008
     -6.35      1.25    0.556073E-008
     -6.35      1.30    0.515866E-008
     -6.35      1.35    0.476708E-008
     -6.35      1.40    0.438806E-008
     -6.35      1.45    0.402335E-008
     -6.35      1.50    0.367446E-008
     -6.35      1.55    0.334256E-008
     -6.35      1.60    0.302857E-008
     -6.35      1.65    0.273314E-008
     -6.35      1.70    0.245665E-008
     -6.35      1.75    0.219924E-008
     -6.35      1.80    0.196084E-008
     -6.35      1.85    0.174118E-008
     -6.35      1.90    0.153980E-008
     -6.35      1.95    0.135613E-008
     -6.35      2.00    0.118943E-008
     -6.35      2.05    0.103890E-008
     -6.35      2.10    0.903630E-009
     -6.35      2.15    0.782680E-009
     -6.35      2.20    0.675062E-009
     -6.35      2.25    0.579774E-009
     -6.35      2.30    0.495816E-009
     -6.35      2.35    0.422200E-009
     -6.35      2.40    0.357966E-009
     -6.35      2.45    0.302192E-009
     -6.35      2.50    0.253998E-009
     -6.35      2.55    0.212556E-009
     -6.35      2.60    0.177094E-009
     -6.35      2.65    0.146896E-009
     -6.35      2.70    0.121305E-009
     -6.35      2.75    0.997258E-010
     -6.35      2.80    0.816170E-010
     -6.35      2.85    0.664949E-010
     -6.35      2.90    0.539289E-010
     -6.35      2.95    0.435382E-010
     -6.35      3.00    0.349883E-010
     -6.35      3.05    0.279879E-010
     -6.35      3.10    0.222844E-010
     -6.35      3.15    0.176606E-010
     -6.35      3.20    0.139307E-010
     -6.35      3.25    0.109369E-010
     -6.35      3.30    0.854594E-011
     -6.35      3.35    0.664594E-011
     -6.35      3.40    0.514369E-011
     -6.35      3.45    0.396191E-011
     -6.35      3.50    0.303693E-011
     -6.35      3.55    0.231662E-011
     -6.35      3.60    0.175855E-011
     -6.35      3.65    0.132839E-011
     -6.35      3.70    0.998510E-012
     -6.35      3.75    0.746840E-012
     -6.35      3.80    0.555825E-012
     -6.35      3.85    0.411599E-012
     -6.35      3.90    0.303267E-012
     -6.35      3.95    0.222320E-012
     -6.35      4.00    0.162152E-012
     -6.35      4.05    0.117665E-012
     -6.35      4.10    0.849457E-013
     -6.35      4.15    0.610085E-013
     -6.35      4.20    0.435898E-013
     -6.35      4.25    0.309821E-013
     -6.35      4.30    0.219056E-013
     -6.35      4.35    0.154067E-013
     -6.35      4.40    0.107784E-013
     -6.35      4.45    0.750037E-014
     -6.35      4.50    0.519132E-014
     -6.35      4.55    0.357378E-014
     -6.35      4.60    0.244690E-014
     -6.35      4.65    0.166622E-014
     -6.35      4.70    0.112838E-014
     -6.35      4.75    0.759938E-015
     -6.35      4.80    0.508956E-015
     -6.35      4.85    0.338959E-015
     -6.35      4.90    0.224472E-015
     -6.35      4.95    0.147812E-015
     -6.35      5.00    0.967775E-016
     -6.35      5.05    0.629995E-016
     -6.35      5.10    0.407738E-016
     -6.35      5.15    0.262354E-016
     -6.35      5.20    0.167819E-016
     -6.35      5.25    0.106715E-016
     -6.35      5.30    0.674556E-017
     -6.35      5.35    0.423843E-017
     -6.35      5.40    0.264710E-017
     -6.35      5.45    0.164322E-017
     -6.35      5.50    0.101383E-017
     -6.35      5.55    0.621684E-018
     -6.35      5.60    0.378875E-018
     -6.35      5.65    0.229475E-018
     -6.35      5.70    0.138130E-018
     -6.35      5.75    0.826322E-019
     -6.35      5.80    0.491269E-019
     -6.35      5.85    0.290258E-019
     -6.35      5.90    0.170404E-019
     -6.35      5.95    0.993643E-020
     -6.35      6.00    0.574891E-020
     -6.35      6.05    0.329251E-020
     -6.35      6.10    0.185735E-020
     -6.35      6.15    0.102156E-020
     -6.35      6.20    0.536631E-021
     -6.35      6.25    0.257794E-021
     -6.35      6.30    0.102126E-021
     -6.35      6.35    0.238023E-022
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.324813E-020
     -6.30     -6.30    0.135127E-019
     -6.30     -6.25    0.324628E-019
     -6.30     -6.20    0.633158E-019
     -6.30     -6.15    0.111614E-018
     -6.30     -6.10    0.186513E-018
     -6.30     -6.05    0.302810E-018
     -6.30     -6.00    0.484067E-018
     -6.30     -5.95    0.767382E-018
     -6.30     -5.90    0.121061E-017
     -6.30     -5.85    0.190324E-017
     -6.30     -5.80    0.298271E-017
     -6.30     -5.75    0.465873E-017
     -6.30     -5.70    0.724924E-017
     -6.30     -5.65    0.112335E-016
     -6.30     -5.60    0.173299E-016
     -6.30     -5.55    0.266089E-016
     -6.30     -5.50    0.406570E-016
     -6.30     -5.45    0.618124E-016
     -6.30     -5.40    0.935020E-016
     -6.30     -5.35    0.140720E-015
     -6.30     -5.30    0.210707E-015
     -6.30     -5.25    0.313894E-015
     -6.30     -5.20    0.465235E-015
     -6.30     -5.15    0.686041E-015
     -6.30     -5.10    0.100651E-014
     -6.30     -5.05    0.146921E-014
     -6.30     -5.00    0.213377E-014
     -6.30     -4.95    0.308328E-014
     -6.30     -4.90    0.443286E-014
     -6.30     -4.85    0.634107E-014
     -6.30     -4.80    0.902509E-014
     -6.30     -4.75    0.127807E-013
     -6.30     -4.70    0.180084E-013
     -6.30     -4.65    0.252472E-013
     -6.30     -4.60    0.352187E-013
     -6.30     -4.55    0.488831E-013
     -6.30     -4.50    0.675107E-013
     -6.30     -4.45    0.927723E-013
     -6.30     -4.40    0.126853E-012
     -6.30     -4.35    0.172591E-012
     -6.30     -4.30    0.233659E-012
     -6.30     -4.25    0.314769E-012
     -6.30     -4.20    0.421942E-012
     -6.30     -4.15    0.562821E-012
     -6.30     -4.10    0.747049E-012
     -6.30     -4.05    0.986722E-012
     -6.30     -4.00    0.129692E-011
     -6.30     -3.95    0.169633E-011
     -6.30     -3.90    0.220797E-011
     -6.30     -3.85    0.286001E-011
     -6.30     -3.80    0.368674E-011
     -6.30     -3.75    0.472963E-011
     -6.30     -3.70    0.603848E-011
     -6.30     -3.65    0.767284E-011
     -6.30     -3.60    0.970335E-011
     -6.30     -3.55    0.122134E-010
     -6.30     -3.50    0.153007E-010
     -6.30     -3.45    0.190792E-010
     -6.30     -3.40    0.236809E-010
     -6.30     -3.35    0.292577E-010
     -6.30     -3.30    0.359834E-010
     -6.30     -3.25    0.440559E-010
     -6.30     -3.20    0.536989E-010
     -6.30     -3.15    0.651639E-010
     -6.30     -3.10    0.787323E-010
     -6.30     -3.05    0.947172E-010
     -6.30     -3.00    0.113465E-009
     -6.30     -2.95    0.135358E-009
     -6.30     -2.90    0.160814E-009
     -6.30     -2.85    0.190291E-009
     -6.30     -2.80    0.224287E-009
     -6.30     -2.75    0.263344E-009
     -6.30     -2.70    0.308047E-009
     -6.30     -2.65    0.359031E-009
     -6.30     -2.60    0.416982E-009
     -6.30     -2.55    0.482641E-009
     -6.30     -2.50    0.556810E-009
     -6.30     -2.45    0.640358E-009
     -6.30     -2.40    0.734226E-009
     -6.30     -2.35    0.839439E-009
     -6.30     -2.30    0.957112E-009
     -6.30     -2.25    0.108846E-008
     -6.30     -2.20    0.123483E-008
     -6.30     -2.15    0.139766E-008
     -6.30     -2.10    0.157855E-008
     -6.30     -2.05    0.177927E-008
     -6.30     -2.00    0.200172E-008
     -6.30     -1.95    0.224799E-008
     -6.30     -1.90    0.252036E-008
     -6.30     -1.85    0.282129E-008
     -6.30     -1.80    0.315344E-008
     -6.30     -1.75    0.351965E-008
     -6.30     -1.70    0.392293E-008
     -6.30     -1.65    0.436646E-008
     -6.30     -1.60    0.485354E-008
     -6.30     -1.55    0.538757E-008
     -6.30     -1.50    0.597198E-008
     -6.30     -1.45    0.661022E-008
     -6.30     -1.40    0.730563E-008
     -6.30     -1.35    0.806142E-008
     -6.30     -1.30    0.888054E-008
     -6.30     -1.25    0.976563E-008
     -6.30     -1.20    0.107189E-007
     -6.30     -1.15    0.117419E-007
     -6.30     -1.10    0.128358E-007
     -6.30     -1.05    0.140007E-007
     -6.30     -1.00    0.152360E-007
     -6.30     -0.95    0.165402E-007
     -6.30     -0.90    0.179107E-007
     -6.30     -0.85    0.193438E-007
     -6.30     -0.80    0.208345E-007
     -6.30     -0.75    0.223769E-007
     -6.30     -0.70    0.239635E-007
     -6.30     -0.65    0.255861E-007
     -6.30     -0.60    0.272349E-007
     -6.30     -0.55    0.288993E-007
     -6.30     -0.50    0.305675E-007
     -6.30     -0.45    0.322270E-007
     -6.30     -0.40    0.338644E-007
     -6.30     -0.35    0.354660E-007
     -6.30     -0.30    0.370175E-007
     -6.30     -0.25    0.385046E-007
     -6.30     -0.20    0.399129E-007
     -6.30     -0.15    0.412285E-007
     -6.30     -0.10    0.424378E-007
     -6.30     -0.05    0.435282E-007
     -6.30      0.00    0.444877E-007
     -6.30      0.05    0.453058E-007
     -6.30      0.10    0.459733E-007
     -6.30      0.15    0.464824E-007
     -6.30      0.20    0.468270E-007
     -6.30      0.25    0.470029E-007
     -6.30      0.30    0.470076E-007
     -6.30      0.35    0.468406E-007
     -6.30      0.40    0.465032E-007
     -6.30      0.45    0.459988E-007
     -6.30      0.50    0.453324E-007
     -6.30      0.55    0.445108E-007
     -6.30      0.60    0.435424E-007
     -6.30      0.65    0.424372E-007
     -6.30      0.70    0.412062E-007
     -6.30      0.75    0.398619E-007
     -6.30      0.80    0.384174E-007
     -6.30      0.85    0.368864E-007
     -6.30      0.90    0.352834E-007
     -6.30      0.95    0.336229E-007
     -6.30      1.00    0.319193E-007
     -6.30      1.05    0.301871E-007
     -6.30      1.10    0.284403E-007
     -6.30      1.15    0.266922E-007
     -6.30      1.20    0.249555E-007
     -6.30      1.25    0.232419E-007
     -6.30      1.30    0.215625E-007
     -6.30      1.35    0.199267E-007
     -6.30      1.40    0.183433E-007
     -6.30      1.45    0.168197E-007
     -6.30      1.50    0.153619E-007
     -6.30      1.55    0.139752E-007
     -6.30      1.60    0.126632E-007
     -6.30      1.65    0.114286E-007
     -6.30      1.70    0.102731E-007
     -6.30      1.75    0.919723E-008
     -6.30      1.80    0.820075E-008
     -6.30      1.85    0.728250E-008
     -6.30      1.90    0.644066E-008
     -6.30      1.95    0.567273E-008
     -6.30      2.00    0.497575E-008
     -6.30      2.05    0.434628E-008
     -6.30      2.10    0.378061E-008
     -6.30      2.15    0.327477E-008
     -6.30      2.20    0.282466E-008
     -6.30      2.25    0.242608E-008
     -6.30      2.30    0.207487E-008
     -6.30      2.35    0.176689E-008
     -6.30      2.40    0.149815E-008
     -6.30      2.45    0.126479E-008
     -6.30      2.50    0.106312E-008
     -6.30      2.55    0.889702E-009
     -6.30      2.60    0.741294E-009
     -6.30      2.65    0.614909E-009
     -6.30      2.70    0.507803E-009
     -6.30      2.75    0.417479E-009
     -6.30      2.80    0.341678E-009
     -6.30      2.85    0.278376E-009
     -6.30      2.90    0.225773E-009
     -6.30      2.95    0.182273E-009
     -6.30      3.00    0.146479E-009
     -6.30      3.05    0.117172E-009
     -6.30      3.10    0.932932E-010
     -6.30      3.15    0.739348E-010
     -6.30      3.20    0.583188E-010
     -6.30      3.25    0.457845E-010
     -6.30      3.30    0.357740E-010
     -6.30      3.35    0.278193E-010
     -6.30      3.40    0.215300E-010
     -6.30      3.45    0.165825E-010
     -6.30      3.50    0.127102E-010
     -6.30      3.55    0.969490E-011
     -6.30      3.60    0.735884E-011
     -6.30      3.65    0.555829E-011
     -6.30      3.70    0.417760E-011
     -6.30      3.75    0.312432E-011
     -6.30      3.80    0.232497E-011
     -6.30      3.85    0.172147E-011
     -6.30      3.90    0.126821E-011
     -6.30      3.95    0.929571E-012
     -6.30      4.00    0.677891E-012
     -6.30      4.05    0.491827E-012
     -6.30      4.10    0.355000E-012
     -6.30      4.15    0.254915E-012
     -6.30      4.20    0.182096E-012
     -6.30      4.25    0.129400E-012
     -6.30      4.30    0.914704E-013
     -6.30      4.35    0.643174E-013
     -6.30      4.40    0.449846E-013
     -6.30      4.45    0.312950E-013
     -6.30      4.50    0.216544E-013
     -6.30      4.55    0.149027E-013
     -6.30      4.60    0.102004E-013
     -6.30      4.65    0.694361E-014
     -6.30      4.70    0.470065E-014
     -6.30      4.75    0.316460E-014
     -6.30      4.80    0.211861E-014
     -6.30      4.85    0.141039E-014
     -6.30      4.90    0.933618E-015
     -6.30      4.95    0.614499E-015
     -6.30      5.00    0.402141E-015
     -6.30      5.05    0.261652E-015
     -6.30      5.10    0.169254E-015
     -6.30      5.15    0.108845E-015
     -6.30      5.20    0.695844E-016
     -6.30      5.25    0.442212E-016
     -6.30      5.30    0.279349E-016
     -6.30      5.35    0.175406E-016
     -6.30      5.40    0.109472E-016
     -6.30      5.45    0.679060E-017
     -6.30      5.50    0.418641E-017
     -6.30      5.55    0.256502E-017
     -6.30      5.60    0.156187E-017
     -6.30      5.65    0.945127E-018
     -6.30      5.70    0.568361E-018
     -6.30      5.75    0.339659E-018
     -6.30      5.80    0.201717E-018
     -6.30      5.85    0.119042E-018
     -6.30      5.90    0.697994E-019
     -6.30      5.95    0.406455E-019
     -6.30      6.00    0.234817E-019
     -6.30      6.05    0.134271E-019
     -6.30      6.10    0.756167E-020
     -6.30      6.15    0.415173E-020
     -6.30      6.20    0.217715E-020
     -6.30      6.25    0.104420E-020
     -6.30      6.30    0.413097E-021
     -6.30      6.35    0.961886E-022
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.783769E-020
     -6.25     -6.30    0.326255E-019
     -6.25     -6.25    0.784444E-019
     -6.25     -6.20    0.153141E-018
     -6.25     -6.15    0.270213E-018
     -6.25     -6.10    0.451939E-018
     -6.25     -6.05    0.734308E-018
     -6.25     -6.00    0.117463E-017
     -6.25     -5.95    0.186314E-017
     -6.25     -5.90    0.294061E-017
     -6.25     -5.85    0.462484E-017
     -6.25     -5.80    0.725046E-017
     -6.25     -5.75    0.113282E-016
     -6.25     -5.70    0.176326E-016
     -6.25     -5.65    0.273316E-016
     -6.25     -5.60    0.421764E-016
     -6.25     -5.55    0.647772E-016
     -6.25     -5.50    0.990037E-016
     -6.25     -5.45    0.150560E-015
     -6.25     -5.40    0.227810E-015
     -6.25     -5.35    0.342943E-015
     -6.25     -5.30    0.513634E-015
     -6.25     -5.25    0.765361E-015
     -6.25     -5.20    0.113465E-014
     -6.25     -5.15    0.167355E-014
     -6.25     -5.10    0.245588E-014
     -6.25     -5.05    0.358564E-014
     -6.25     -5.00    0.520861E-014
     -6.25     -4.95    0.752794E-014
     -6.25     -4.90    0.108251E-013
     -6.25     -4.85    0.154879E-013
     -6.25     -4.80    0.220475E-013
     -6.25     -4.75    0.312276E-013
     -6.25     -4.70    0.440079E-013
     -6.25     -4.65    0.617077E-013
     -6.25     -4.60    0.860928E-013
     -6.25     -4.55    0.119513E-012
     -6.25     -4.50    0.165079E-012
     -6.25     -4.45    0.226881E-012
     -6.25     -4.40    0.310266E-012
     -6.25     -4.35    0.422191E-012
     -6.25     -4.30    0.571641E-012
     -6.25     -4.25    0.770163E-012
     -6.25     -4.20    0.103250E-011
     -6.25     -4.15    0.137738E-011
     -6.25     -4.10    0.182842E-011
     -6.25     -4.05    0.241526E-011
     -6.25     -4.00    0.317484E-011
     -6.25     -3.95    0.415295E-011
     -6.25     -3.90    0.540600E-011
     -6.25     -3.85    0.700303E-011
     -6.25     -3.80    0.902807E-011
     -6.25     -3.75    0.115827E-010
     -6.25     -3.70    0.147892E-010
     -6.25     -3.65    0.187932E-010
     -6.25     -3.60    0.237682E-010
     -6.25     -3.55    0.299184E-010
     -6.25     -3.50    0.374836E-010
     -6.25     -3.45    0.467430E-010
     -6.25     -3.40    0.580203E-010
     -6.25     -3.35    0.716881E-010
     -6.25     -3.30    0.881726E-010
     -6.25     -3.25    0.107959E-009
     -6.25     -3.20    0.131596E-009
     -6.25     -3.15    0.159701E-009
     -6.25     -3.10    0.192963E-009
     -6.25     -3.05    0.232151E-009
     -6.25     -3.00    0.278114E-009
     -6.25     -2.95    0.331789E-009
     -6.25     -2.90    0.394203E-009
     -6.25     -2.85    0.466477E-009
     -6.25     -2.80    0.549832E-009
     -6.25     -2.75    0.645596E-009
     -6.25     -2.70    0.755203E-009
     -6.25     -2.65    0.880208E-009
     -6.25     -2.60    0.102229E-008
     -6.25     -2.55    0.118326E-008
     -6.25     -2.50    0.136507E-008
     -6.25     -2.45    0.156985E-008
     -6.25     -2.40    0.179990E-008
     -6.25     -2.35    0.205771E-008
     -6.25     -2.30    0.234599E-008
     -6.25     -2.25    0.266770E-008
     -6.25     -2.20    0.302607E-008
     -6.25     -2.15    0.342464E-008
     -6.25     -2.10    0.386728E-008
     -6.25     -2.05    0.435821E-008
     -6.25     -2.00    0.490206E-008
     -6.25     -1.95    0.550386E-008
     -6.25     -1.90    0.616909E-008
     -6.25     -1.85    0.690368E-008
     -6.25     -1.80    0.771401E-008
     -6.25     -1.75    0.860688E-008
     -6.25     -1.70    0.958954E-008
     -6.25     -1.65    0.106696E-007
     -6.25     -1.60    0.118549E-007
     -6.25     -1.55    0.131536E-007
     -6.25     -1.50    0.145740E-007
     -6.25     -1.45    0.161241E-007
     -6.25     -1.40    0.178120E-007
     -6.25     -1.35    0.196454E-007
     -6.25     -1.30    0.216311E-007
     -6.25     -1.25    0.237755E-007
     -6.25     -1.20    0.260837E-007
     -6.25     -1.15    0.285595E-007
     -6.25     -1.10    0.312052E-007
     -6.25     -1.05    0.340214E-007
     -6.25     -1.00    0.370063E-007
     -6.25     -0.95    0.401562E-007
     -6.25     -0.90    0.434646E-007
     -6.25     -0.85    0.469226E-007
     -6.25     -0.80    0.505182E-007
     -6.25     -0.75    0.542369E-007
     -6.25     -0.70    0.580611E-007
     -6.25     -0.65    0.619702E-007
     -6.25     -0.60    0.659413E-007
     -6.25     -0.55    0.699483E-007
     -6.25     -0.50    0.739634E-007
     -6.25     -0.45    0.779561E-007
     -6.25     -0.40    0.818946E-007
     -6.25     -0.35    0.857456E-007
     -6.25     -0.30    0.894750E-007
     -6.25     -0.25    0.930483E-007
     -6.25     -0.20    0.964312E-007
     -6.25     -0.15    0.995902E-007
     -6.25     -0.10    0.102493E-006
     -6.25     -0.05    0.105108E-006
     -6.25      0.00    0.107409E-006
     -6.25      0.05    0.109369E-006
     -6.25      0.10    0.110966E-006
     -6.25      0.15    0.112182E-006
     -6.25      0.20    0.113002E-006
     -6.25      0.25    0.113417E-006
     -6.25      0.30    0.113419E-006
     -6.25      0.35    0.113009E-006
     -6.25      0.40    0.112189E-006
     -6.25      0.45    0.110967E-006
     -6.25      0.50    0.109355E-006
     -6.25      0.55    0.107371E-006
     -6.25      0.60    0.105033E-006
     -6.25      0.65    0.102366E-006
     -6.25      0.70    0.993976E-007
     -6.25      0.75    0.961560E-007
     -6.25      0.80    0.926733E-007
     -6.25      0.85    0.889827E-007
     -6.25      0.90    0.851187E-007
     -6.25      0.95    0.811162E-007
     -6.25      1.00    0.770102E-007
     -6.25      1.05    0.728351E-007
     -6.25      1.10    0.686246E-007
     -6.25      1.15    0.644109E-007
     -6.25      1.20    0.602245E-007
     -6.25      1.25    0.560937E-007
     -6.25      1.30    0.520447E-007
     -6.25      1.35    0.481008E-007
     -6.25      1.40    0.442827E-007
     -6.25      1.45    0.406083E-007
     -6.25      1.50    0.370926E-007
     -6.25      1.55    0.337476E-007
     -6.25      1.60    0.305825E-007
     -6.25      1.65    0.276038E-007
     -6.25      1.70    0.248156E-007
     -6.25      1.75    0.222192E-007
     -6.25      1.80    0.198140E-007
     -6.25      1.85    0.175974E-007
     -6.25      1.90    0.155649E-007
     -6.25      1.95    0.137106E-007
     -6.25      2.00    0.120274E-007
     -6.25      2.05    0.105070E-007
     -6.25      2.10    0.914054E-008
     -6.25      2.15    0.791840E-008
     -6.25      2.20    0.683074E-008
     -6.25      2.25    0.586749E-008
     -6.25      2.30    0.501858E-008
     -6.25      2.35    0.427409E-008
     -6.25      2.40    0.362435E-008
     -6.25      2.45    0.306007E-008
     -6.25      2.50    0.257237E-008
     -6.25      2.55    0.215293E-008
     -6.25      2.60    0.179395E-008
     -6.25      2.65    0.148820E-008
     -6.25      2.70    0.122906E-008
     -6.25      2.75    0.101051E-008
     -6.25      2.80    0.827074E-009
     -6.25      2.85    0.673876E-009
     -6.25      2.90    0.546558E-009
     -6.25      2.95    0.441267E-009
     -6.25      3.00    0.354622E-009
     -6.25      3.05    0.283673E-009
     -6.25      3.10    0.225865E-009
     -6.25      3.15    0.178997E-009
     -6.25      3.20    0.141189E-009
     -6.25      3.25    0.110841E-009
     -6.25      3.30    0.866035E-010
     -6.25      3.35    0.673435E-010
     -6.25      3.40    0.521158E-010
     -6.25      3.45    0.401372E-010
     -6.25      3.50    0.307621E-010
     -6.25      3.55    0.234621E-010
     -6.25      3.60    0.178069E-010
     -6.25      3.65    0.134484E-010
     -6.25      3.70    0.101065E-010
     -6.25      3.75    0.755729E-011
     -6.25      3.80    0.562288E-011
     -6.25      3.85    0.416261E-011
     -6.25      3.90    0.306602E-011
     -6.25      3.95    0.224686E-011
     -6.25      4.00    0.163816E-011
     -6.25      4.05    0.118824E-011
     -6.25      4.10    0.857450E-012
     -6.25      4.15    0.615539E-012
     -6.25      4.20    0.439575E-012
     -6.25      4.25    0.312268E-012
     -6.25      4.30    0.220662E-012
     -6.25      4.35    0.155103E-012
     -6.25      4.40    0.108440E-012
     -6.25      4.45    0.754093E-013
     -6.25      4.50    0.521567E-013
     -6.25      4.55    0.358782E-013
     -6.25      4.60    0.245456E-013
     -6.25      4.65    0.167002E-013
     -6.25      4.70    0.112996E-013
     -6.25      4.75    0.760286E-014
     -6.25      4.80    0.508687E-014
     -6.25      4.85    0.338427E-014
     -6.25      4.90    0.223875E-014
     -6.25      4.95    0.147249E-014
     -6.25      5.00    0.962922E-015
     -6.25      5.05    0.626036E-015
     -6.25      5.10    0.404633E-015
     -6.25      5.15    0.259989E-015
     -6.25      5.20    0.166060E-015
     -6.25      5.25    0.105431E-015
     -6.25      5.30    0.665351E-016
     -6.25      5.35    0.417339E-016
     -6.25      5.40    0.260174E-016
     -6.25      5.45    0.161198E-016
     -6.25      5.50    0.992559E-017
     -6.25      5.55    0.607349E-017
     -6.25      5.60    0.369310E-017
     -6.25      5.65    0.223153E-017
     -6.25      5.70    0.133987E-017
     -6.25      5.75    0.799400E-018
     -6.25      5.80    0.473908E-018
     -6.25      5.85    0.279143E-018
     -6.25      5.90    0.163338E-018
     -6.25      5.95    0.949039E-019
     -6.25      6.00    0.546962E-019
     -6.25      6.05    0.311953E-019
     -6.25      6.10    0.175200E-019
     -6.25      6.15    0.959224E-020
     -6.25      6.20    0.501614E-020
     -6.25      6.25    0.239965E-020
     -6.25      6.30    0.947307E-021
     -6.25      6.35    0.220258E-021
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.153794E-019
     -6.20     -6.30    0.640616E-019
     -6.20     -6.25    0.154172E-018
     -6.20     -6.20    0.301299E-018
     -6.20     -6.15    0.532208E-018
     -6.20     -6.10    0.891034E-018
     -6.20     -6.05    0.144905E-017
     -6.20     -6.00    0.231971E-017
     -6.20     -5.95    0.368172E-017
     -6.20     -5.90    0.581387E-017
     -6.20     -5.85    0.914772E-017
     -6.20     -5.80    0.143465E-016
     -6.20     -5.75    0.224227E-016
     -6.20     -5.70    0.349127E-016
     -6.20     -5.65    0.541337E-016
     -6.20     -5.60    0.835610E-016
     -6.20     -5.55    0.128377E-015
     -6.20     -5.50    0.196265E-015
     -6.20     -5.45    0.298557E-015
     -6.20     -5.40    0.451869E-015
     -6.20     -5.35    0.680429E-015
     -6.20     -5.30    0.101937E-014
     -6.20     -5.25    0.151934E-014
     -6.20     -5.20    0.225299E-014
     -6.20     -5.15    0.332387E-014
     -6.20     -5.10    0.487880E-014
     -6.20     -5.05    0.712476E-014
     -6.20     -5.00    0.103519E-013
     -6.20     -4.95    0.149645E-013
     -6.20     -4.90    0.215230E-013
     -6.20     -4.85    0.307996E-013
     -6.20     -4.80    0.438522E-013
     -6.20     -4.75    0.621218E-013
     -6.20     -4.70    0.875603E-013
     -6.20     -4.65    0.122796E-012
     -6.20     -4.60    0.171346E-012
     -6.20     -4.55    0.237895E-012
     -6.20     -4.50    0.328639E-012
     -6.20     -4.45    0.451730E-012
     -6.20     -4.40    0.617829E-012
     -6.20     -4.35    0.840797E-012
     -6.20     -4.30    0.113855E-011
     -6.20     -4.25    0.153410E-011
     -6.20     -4.20    0.205686E-011
     -6.20     -4.15    0.274414E-011
     -6.20     -4.10    0.364305E-011
     -6.20     -4.05    0.481268E-011
     -6.20     -4.00    0.632670E-011
     -6.20     -3.95    0.827643E-011
     -6.20     -3.90    0.107743E-010
     -6.20     -3.85    0.139582E-010
     -6.20     -3.80    0.179954E-010
     -6.20     -3.75    0.230889E-010
     -6.20     -3.70    0.294821E-010
     -6.20     -3.65    0.374661E-010
     -6.20     -3.60    0.473864E-010
     -6.20     -3.55    0.596507E-010
     -6.20     -3.50    0.747372E-010
     -6.20     -3.45    0.932032E-010
     -6.20     -3.40    0.115694E-009
     -6.20     -3.35    0.142954E-009
     -6.20     -3.30    0.175832E-009
     -6.20     -3.25    0.215298E-009
     -6.20     -3.20    0.262445E-009
     -6.20     -3.15    0.318505E-009
     -6.20     -3.10    0.384855E-009
     -6.20     -3.05    0.463027E-009
     -6.20     -3.00    0.554717E-009
     -6.20     -2.95    0.661791E-009
     -6.20     -2.90    0.786298E-009
     -6.20     -2.85    0.930475E-009
     -6.20     -2.80    0.109676E-008
     -6.20     -2.75    0.128778E-008
     -6.20     -2.70    0.150642E-008
     -6.20     -2.65    0.175575E-008
     -6.20     -2.60    0.203912E-008
     -6.20     -2.55    0.236012E-008
     -6.20     -2.50    0.272264E-008
     -6.20     -2.45    0.313089E-008
     -6.20     -2.40    0.358941E-008
     -6.20     -2.35    0.410313E-008
     -6.20     -2.30    0.467740E-008
     -6.20     -2.25    0.531805E-008
     -6.20     -2.20    0.603144E-008
     -6.20     -2.15    0.682449E-008
     -6.20     -2.10    0.770478E-008
     -6.20     -2.05    0.868058E-008
     -6.20     -2.00    0.976090E-008
     -6.20     -1.95    0.109556E-007
     -6.20     -1.90    0.122752E-007
     -6.20     -1.85    0.137314E-007
     -6.20     -1.80    0.153365E-007
     -6.20     -1.75    0.171036E-007
     -6.20     -1.70    0.190468E-007
     -6.20     -1.65    0.211807E-007
     -6.20     -1.60    0.235206E-007
     -6.20     -1.55    0.260821E-007
     -6.20     -1.50    0.288810E-007
     -6.20     -1.45    0.319330E-007
     -6.20     -1.40    0.352534E-007
     -6.20     -1.35    0.388569E-007
     -6.20     -1.30    0.427566E-007
     -6.20     -1.25    0.469645E-007
     -6.20     -1.20    0.514903E-007
     -6.20     -1.15    0.563410E-007
     -6.20     -1.10    0.615210E-007
     -6.20     -1.05    0.670307E-007
     -6.20     -1.00    0.728667E-007
     -6.20     -0.95    0.790212E-007
     -6.20     -0.90    0.854815E-007
     -6.20     -0.85    0.922298E-007
     -6.20     -0.80    0.992429E-007
     -6.20     -0.75    0.106492E-006
     -6.20     -0.70    0.113943E-006
     -6.20     -0.65    0.121556E-006
     -6.20     -0.60    0.129285E-006
     -6.20     -0.55    0.137081E-006
     -6.20     -0.50    0.144889E-006
     -6.20     -0.45    0.152650E-006
     -6.20     -0.40    0.160303E-006
     -6.20     -0.35    0.167782E-006
     -6.20     -0.30    0.175022E-006
     -6.20     -0.25    0.181956E-006
     -6.20     -0.20    0.188517E-006
     -6.20     -0.15    0.194641E-006
     -6.20     -0.10    0.200265E-006
     -6.20     -0.05    0.205330E-006
     -6.20      0.00    0.209780E-006
     -6.20      0.05    0.213568E-006
     -6.20      0.10    0.216650E-006
     -6.20      0.15    0.218991E-006
     -6.20      0.20    0.220562E-006
     -6.20      0.25    0.221345E-006
     -6.20      0.30    0.221327E-006
     -6.20      0.35    0.220507E-006
     -6.20      0.40    0.218891E-006
     -6.20      0.45    0.216495E-006
     -6.20      0.50    0.213342E-006
     -6.20      0.55    0.209464E-006
     -6.20      0.60    0.204901E-006
     -6.20      0.65    0.199699E-006
     -6.20      0.70    0.193909E-006
     -6.20      0.75    0.187589E-006
     -6.20      0.80    0.180801E-006
     -6.20      0.85    0.173609E-006
     -6.20      0.90    0.166079E-006
     -6.20      0.95    0.158281E-006
     -6.20      1.00    0.150280E-006
     -6.20      1.05    0.142145E-006
     -6.20      1.10    0.133940E-006
     -6.20      1.15    0.125729E-006
     -6.20      1.20    0.117570E-006
     -6.20      1.25    0.109519E-006
     -6.20      1.30    0.101626E-006
     -6.20      1.35    0.939376E-007
     -6.20      1.40    0.864931E-007
     -6.20      1.45    0.793277E-007
     -6.20      1.50    0.724705E-007
     -6.20      1.55    0.659451E-007
     -6.20      1.60    0.597697E-007
     -6.20      1.65    0.539570E-007
     -6.20      1.70    0.485147E-007
     -6.20      1.75    0.434460E-007
     -6.20      1.80    0.387496E-007
     -6.20      1.85    0.344205E-007
     -6.20      1.90    0.304501E-007
     -6.20      1.95    0.268272E-007
     -6.20      2.00    0.235377E-007
     -6.20      2.05    0.205658E-007
     -6.20      2.10    0.178941E-007
     -6.20      2.15    0.155042E-007
     -6.20      2.20    0.133768E-007
     -6.20      2.25    0.114923E-007
     -6.20      2.30    0.983120E-008
     -6.20      2.35    0.837409E-008
     -6.20      2.40    0.710217E-008
     -6.20      2.45    0.599730E-008
     -6.20      2.50    0.504222E-008
     -6.20      2.55    0.422065E-008
     -6.20      2.60    0.351735E-008
     -6.20      2.65    0.291825E-008
     -6.20      2.70    0.241039E-008
     -6.20      2.75    0.198199E-008
     -6.20      2.80    0.162237E-008
     -6.20      2.85    0.132199E-008
     -6.20      2.90    0.107231E-008
     -6.20      2.95    0.865807E-009
     -6.20      3.00    0.695848E-009
     -6.20      3.05    0.556662E-009
     -6.20      3.10    0.443244E-009
     -6.20      3.15    0.351281E-009
     -6.20      3.20    0.277089E-009
     -6.20      3.25    0.217533E-009
     -6.20      3.30    0.169965E-009
     -6.20      3.35    0.132164E-009
     -6.20      3.40    0.102276E-009
     -6.20      3.45    0.787647E-010
     -6.20      3.50    0.603637E-010
     -6.20      3.55    0.460357E-010
     -6.20      3.60    0.349362E-010
     -6.20      3.65    0.263822E-010
     -6.20      3.70    0.198237E-010
     -6.20      3.75    0.148214E-010
     -6.20      3.80    0.110258E-010
     -6.20      3.85    0.816092E-011
     -6.20      3.90    0.600981E-011
     -6.20      3.95    0.440316E-011
     -6.20      4.00    0.320951E-011
     -6.20      4.05    0.232740E-011
     -6.20      4.10    0.167899E-011
     -6.20      4.15    0.120492E-011
     -6.20      4.20    0.860176E-012
     -6.20      4.25    0.610834E-012
     -6.20      4.30    0.431472E-012
     -6.20      4.35    0.303152E-012
     -6.20      4.40    0.211853E-012
     -6.20      4.45    0.147251E-012
     -6.20      4.50    0.101794E-012
     -6.20      4.55    0.699850E-013
     -6.20      4.60    0.478514E-013
     -6.20      4.65    0.325368E-013
     -6.20      4.70    0.220003E-013
     -6.20      4.75    0.147925E-013
     -6.20      4.80    0.988994E-014
     -6.20      4.85    0.657460E-014
     -6.20      4.90    0.434561E-014
     -6.20      4.95    0.285573E-014
     -6.20      5.00    0.186575E-014
     -6.20      5.05    0.121181E-014
     -6.20      5.10    0.782433E-015
     -6.20      5.15    0.502188E-015
     -6.20      5.20    0.320386E-015
     -6.20      5.25    0.203164E-015
     -6.20      5.30    0.128046E-015
     -6.20      5.35    0.802065E-016
     -6.20      5.40    0.499295E-016
     -6.20      5.45    0.308878E-016
     -6.20      5.50    0.189880E-016
     -6.20      5.55    0.115988E-016
     -6.20      5.60    0.704000E-017
     -6.20      5.65    0.424560E-017
     -6.20      5.70    0.254388E-017
     -6.20      5.75    0.151437E-017
     -6.20      5.80    0.895620E-018
     -6.20      5.85    0.526181E-018
     -6.20      5.90    0.307030E-018
     -6.20      5.95    0.177852E-018
     -6.20      6.00    0.102165E-018
     -6.20      6.05    0.580627E-019
     -6.20      6.10    0.324877E-019
     -6.20      6.15    0.177189E-019
     -6.20      6.20    0.923112E-020
     -6.20      6.25    0.440085E-020
     -6.20      6.30    0.173242E-020
     -6.20      6.35    0.402040E-021
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.273139E-019
     -6.15     -6.30    0.113849E-018
     -6.15     -6.25    0.274249E-018
     -6.15     -6.20    0.536545E-018
     -6.15     -6.15    0.948789E-018
     -6.15     -6.10    0.159013E-017
     -6.15     -6.05    0.258830E-017
     -6.15     -6.00    0.414664E-017
     -6.15     -5.95    0.658534E-017
     -6.15     -5.90    0.104041E-016
     -6.15     -5.85    0.163766E-016
     -6.15     -5.80    0.256922E-016
     -6.15     -5.75    0.401671E-016
     -6.15     -5.70    0.625580E-016
     -6.15     -5.65    0.970242E-016
     -6.15     -5.60    0.149805E-015
     -6.15     -5.55    0.230205E-015
     -6.15     -5.50    0.352028E-015
     -6.15     -5.45    0.535631E-015
     -6.15     -5.40    0.810871E-015
     -6.15     -5.35    0.122129E-014
     -6.15     -5.30    0.183005E-014
     -6.15     -5.25    0.272822E-014
     -6.15     -5.20    0.404641E-014
     -6.15     -5.15    0.597087E-014
     -6.15     -5.10    0.876568E-014
     -6.15     -5.05    0.128032E-013
     -6.15     -5.00    0.186053E-013
     -6.15     -4.95    0.268997E-013
     -6.15     -4.90    0.386946E-013
     -6.15     -4.85    0.553798E-013
     -6.15     -4.80    0.788593E-013
     -6.15     -4.75    0.111727E-012
     -6.15     -4.70    0.157495E-012
     -6.15     -4.65    0.220896E-012
     -6.15     -4.60    0.308262E-012
     -6.15     -4.55    0.428024E-012
     -6.15     -4.50    0.591338E-012
     -6.15     -4.45    0.812881E-012
     -6.15     -4.40    0.111184E-011
     -6.15     -4.35    0.151319E-011
     -6.15     -4.30    0.204916E-011
     -6.15     -4.25    0.276120E-011
     -6.15     -4.20    0.370225E-011
     -6.15     -4.15    0.493950E-011
     -6.15     -4.10    0.655775E-011
     -6.15     -4.05    0.866338E-011
     -6.15     -4.00    0.113890E-010
     -6.15     -3.95    0.148991E-010
     -6.15     -3.90    0.193960E-010
     -6.15     -3.85    0.251278E-010
     -6.15     -3.80    0.323961E-010
     -6.15     -3.75    0.415656E-010
     -6.15     -3.70    0.530750E-010
     -6.15     -3.65    0.674482E-010
     -6.15     -3.60    0.853070E-010
     -6.15     -3.55    0.107385E-009
     -6.15     -3.50    0.134544E-009
     -6.15     -3.45    0.167786E-009
     -6.15     -3.40    0.208273E-009
     -6.15     -3.35    0.257344E-009
     -6.15     -3.30    0.316529E-009
     -6.15     -3.25    0.387571E-009
     -6.15     -3.20    0.472439E-009
     -6.15     -3.15    0.573350E-009
     -6.15     -3.10    0.692780E-009
     -6.15     -3.05    0.833488E-009
     -6.15     -3.00    0.998522E-009
     -6.15     -2.95    0.119124E-008
     -6.15     -2.90    0.141533E-008
     -6.15     -2.85    0.167481E-008
     -6.15     -2.80    0.197405E-008
     -6.15     -2.75    0.231779E-008
     -6.15     -2.70    0.271118E-008
     -6.15     -2.65    0.315975E-008
     -6.15     -2.60    0.366947E-008
     -6.15     -2.55    0.424680E-008
     -6.15     -2.50    0.489868E-008
     -6.15     -2.45    0.563259E-008
     -6.15     -2.40    0.645664E-008
     -6.15     -2.35    0.737960E-008
     -6.15     -2.30    0.841094E-008
     -6.15     -2.25    0.956099E-008
     -6.15     -2.20    0.108410E-007
     -6.15     -2.15    0.122631E-007
     -6.15     -2.10    0.138407E-007
     -6.15     -2.05    0.155882E-007
     -6.15     -2.00    0.175215E-007
     -6.15     -1.95    0.196576E-007
     -6.15     -1.90    0.220153E-007
     -6.15     -1.85    0.246144E-007
     -6.15     -1.80    0.274765E-007
     -6.15     -1.75    0.306245E-007
     -6.15     -1.70    0.340825E-007
     -6.15     -1.65    0.378760E-007
     -6.15     -1.60    0.420311E-007
     -6.15     -1.55    0.465748E-007
     -6.15     -1.50    0.515342E-007
     -6.15     -1.45    0.569363E-007
     -6.15     -1.40    0.628073E-007
     -6.15     -1.35    0.691719E-007
     -6.15     -1.30    0.760529E-007
     -6.15     -1.25    0.834702E-007
     -6.15     -1.20    0.914400E-007
     -6.15     -1.15    0.999742E-007
     -6.15     -1.10    0.109079E-006
     -6.15     -1.05    0.118755E-006
     -6.15     -1.00    0.128996E-006
     -6.15     -0.95    0.139787E-006
     -6.15     -0.90    0.151105E-006
     -6.15     -0.85    0.162920E-006
     -6.15     -0.80    0.175189E-006
     -6.15     -0.75    0.187863E-006
     -6.15     -0.70    0.200880E-006
     -6.15     -0.65    0.214173E-006
     -6.15     -0.60    0.227661E-006
     -6.15     -0.55    0.241258E-006
     -6.15     -0.50    0.254867E-006
     -6.15     -0.45    0.268388E-006
     -6.15     -0.40    0.281713E-006
     -6.15     -0.35    0.294728E-006
     -6.15     -0.30    0.307321E-006
     -6.15     -0.25    0.319374E-006
     -6.15     -0.20    0.330774E-006
     -6.15     -0.15    0.341407E-006
     -6.15     -0.10    0.351164E-006
     -6.15     -0.05    0.359944E-006
     -6.15      0.00    0.367653E-006
     -6.15      0.05    0.374204E-006
     -6.15      0.10    0.379526E-006
     -6.15      0.15    0.383555E-006
     -6.15      0.20    0.386243E-006
     -6.15      0.25    0.387558E-006
     -6.15      0.30    0.387479E-006
     -6.15      0.35    0.386004E-006
     -6.15      0.40    0.383144E-006
     -6.15      0.45    0.378925E-006
     -6.15      0.50    0.373390E-006
     -6.15      0.55    0.366593E-006
     -6.15      0.60    0.358603E-006
     -6.15      0.65    0.349500E-006
     -6.15      0.70    0.339375E-006
     -6.15      0.75    0.328327E-006
     -6.15      0.80    0.316463E-006
     -6.15      0.85    0.303894E-006
     -6.15      0.90    0.290738E-006
     -6.15      0.95    0.277112E-006
     -6.15      1.00    0.263133E-006
     -6.15      1.05    0.248919E-006
     -6.15      1.10    0.234582E-006
     -6.15      1.15    0.220232E-006
     -6.15      1.20    0.205973E-006
     -6.15      1.25    0.191899E-006
     -6.15      1.30    0.178100E-006
     -6.15      1.35    0.164656E-006
     -6.15      1.40    0.151636E-006
     -6.15      1.45    0.139101E-006
     -6.15      1.50    0.127103E-006
     -6.15      1.55    0.115683E-006
     -6.15      1.60    0.104872E-006
     -6.15      1.65    0.946944E-007
     -6.15      1.70    0.851625E-007
     -6.15      1.75    0.762825E-007
     -6.15      1.80    0.680525E-007
     -6.15      1.85    0.604640E-007
     -6.15      1.90    0.535024E-007
     -6.15      1.95    0.471479E-007
     -6.15      2.00    0.413767E-007
     -6.15      2.05    0.361613E-007
     -6.15      2.10    0.314713E-007
     -6.15      2.15    0.272746E-007
     -6.15      2.20    0.235377E-007
     -6.15      2.25    0.202266E-007
     -6.15      2.30    0.173071E-007
     -6.15      2.35    0.147454E-007
     -6.15      2.40    0.125086E-007
     -6.15      2.45    0.105650E-007
     -6.15      2.50    0.888448E-008
     -6.15      2.55    0.743843E-008
     -6.15      2.60    0.620024E-008
     -6.15      2.65    0.514519E-008
     -6.15      2.70    0.425060E-008
     -6.15      2.75    0.349578E-008
     -6.15      2.80    0.286201E-008
     -6.15      2.85    0.233250E-008
     -6.15      2.90    0.189227E-008
     -6.15      2.95    0.152808E-008
     -6.15      3.00    0.122829E-008
     -6.15      3.05    0.982725E-009
     -6.15      3.10    0.782586E-009
     -6.15      3.15    0.620281E-009
     -6.15      3.20    0.489318E-009
     -6.15      3.25    0.384174E-009
     -6.15      3.30    0.300185E-009
     -6.15      3.35    0.233432E-009
     -6.15      3.40    0.180649E-009
     -6.15      3.45    0.139123E-009
     -6.15      3.50    0.106620E-009
     -6.15      3.55    0.813109E-010
     -6.15      3.60    0.617039E-010
     -6.15      3.65    0.465930E-010
     -6.15      3.70    0.350074E-010
     -6.15      3.75    0.261710E-010
     -6.15      3.80    0.194665E-010
     -6.15      3.85    0.144063E-010
     -6.15      3.90    0.106072E-010
     -6.15      3.95    0.777003E-011
     -6.15      4.00    0.566242E-011
     -6.15      4.05    0.410514E-011
     -6.15      4.10    0.296065E-011
     -6.15      4.15    0.212406E-011
     -6.15      4.20    0.151584E-011
     -6.15      4.25    0.107605E-011
     -6.15      4.30    0.759788E-012
     -6.15      4.35    0.533601E-012
     -6.15      4.40    0.372727E-012
     -6.15      4.45    0.258941E-012
     -6.15      4.50    0.178909E-012
     -6.15      4.55    0.122932E-012
     -6.15      4.60    0.840018E-013
     -6.15      4.65    0.570799E-013
     -6.15      4.70    0.385684E-013
     -6.15      4.75    0.259130E-013
     -6.15      4.80    0.173110E-013
     -6.15      4.85    0.114981E-013
     -6.15      4.90    0.759301E-014
     -6.15      4.95    0.498495E-014
     -6.15      5.00    0.325348E-014
     -6.15      5.05    0.211084E-014
     -6.15      5.10    0.136132E-014
     -6.15      5.15    0.872655E-015
     -6.15      5.20    0.556003E-015
     -6.15      5.25    0.352081E-015
     -6.15      5.30    0.221572E-015
     -6.15      5.35    0.138571E-015
     -6.15      5.40    0.861167E-016
     -6.15      5.45    0.531788E-016
     -6.15      5.50    0.326288E-016
     -6.15      5.55    0.198907E-016
     -6.15      5.60    0.120465E-016
     -6.15      5.65    0.724791E-017
     -6.15      5.70    0.433192E-017
     -6.15      5.75    0.257181E-017
     -6.15      5.80    0.151655E-017
     -6.15      5.85    0.888147E-018
     -6.15      5.90    0.516444E-018
     -6.15      5.95    0.298028E-018
     -6.15      6.00    0.170496E-018
     -6.15      6.05    0.964687E-019
     -6.15      6.10    0.537252E-019
     -6.15      6.15    0.291622E-019
     -6.15      6.20    0.151221E-019
     -6.15      6.25    0.717882E-020
     -6.15      6.30    0.281625E-020
     -6.15      6.35    0.652062E-021
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.460335E-019
     -6.10     -6.30    0.191994E-018
     -6.10     -6.25    0.462901E-018
     -6.10     -6.20    0.906550E-018
     -6.10     -6.15    0.160475E-017
     -6.10     -6.10    0.269211E-017
     -6.10     -6.05    0.438570E-017
     -6.10     -6.00    0.703096E-017
     -6.10     -5.95    0.111718E-016
     -6.10     -5.90    0.176571E-016
     -6.10     -5.85    0.278013E-016
     -6.10     -5.80    0.436254E-016
     -6.10     -5.75    0.682163E-016
     -6.10     -5.70    0.106260E-015
     -6.10     -5.65    0.164828E-015
     -6.10     -5.60    0.254528E-015
     -6.10     -5.55    0.391187E-015
     -6.10     -5.50    0.598282E-015
     -6.10     -5.45    0.910439E-015
     -6.10     -5.40    0.137845E-014
     -6.10     -5.35    0.207641E-014
     -6.10     -5.30    0.311175E-014
     -6.10     -5.25    0.463946E-014
     -6.10     -5.20    0.688179E-014
     -6.10     -5.15    0.101557E-013
     -6.10     -5.10    0.149105E-013
     -6.10     -5.05    0.217798E-013
     -6.10     -5.00    0.316520E-013
     -6.10     -4.95    0.457652E-013
     -6.10     -4.90    0.658353E-013
     -6.10     -4.85    0.942273E-013
     -6.10     -4.80    0.134181E-012
     -6.10     -4.75    0.190110E-012
     -6.10     -4.70    0.267992E-012
     -6.10     -4.65    0.375876E-012
     -6.10     -4.60    0.524537E-012
     -6.10     -4.55    0.728318E-012
     -6.10     -4.50    0.100620E-011
     -6.10     -4.45    0.138313E-011
     -6.10     -4.40    0.189178E-011
     -6.10     -4.35    0.257457E-011
     -6.10     -4.30    0.348635E-011
     -6.10     -4.25    0.469759E-011
     -6.10     -4.20    0.629828E-011
     -6.10     -4.15    0.840265E-011
     -6.10     -4.10    0.111549E-010
     -6.10     -4.05    0.147357E-010
     -6.10     -4.00    0.193706E-010
     -6.10     -3.95    0.253388E-010
     -6.10     -3.90    0.329845E-010
     -6.10     -3.85    0.427288E-010
     -6.10     -3.80    0.550841E-010
     -6.10     -3.75    0.706701E-010
     -6.10     -3.70    0.902315E-010
     -6.10     -3.65    0.114658E-009
     -6.10     -3.60    0.145006E-009
     -6.10     -3.55    0.182521E-009
     -6.10     -3.50    0.228664E-009
     -6.10     -3.45    0.285138E-009
     -6.10     -3.40    0.353915E-009
     -6.10     -3.35    0.437266E-009
     -6.10     -3.30    0.537789E-009
     -6.10     -3.25    0.658439E-009
     -6.10     -3.20    0.802560E-009
     -6.10     -3.15    0.973910E-009
     -6.10     -3.10    0.117669E-008
     -6.10     -3.05    0.141557E-008
     -6.10     -3.00    0.169573E-008
     -6.10     -2.95    0.202286E-008
     -6.10     -2.90    0.240319E-008
     -6.10     -2.85    0.284354E-008
     -6.10     -2.80    0.335130E-008
     -6.10     -2.75    0.393450E-008
     -6.10     -2.70    0.460182E-008
     -6.10     -2.65    0.536260E-008
     -6.10     -2.60    0.622692E-008
     -6.10     -2.55    0.720563E-008
     -6.10     -2.50    0.831041E-008
     -6.10     -2.45    0.955384E-008
     -6.10     -2.40    0.109495E-007
     -6.10     -2.35    0.125119E-007
     -6.10     -2.30    0.142570E-007
     -6.10     -2.25    0.162020E-007
     -6.10     -2.20    0.183654E-007
     -6.10     -2.15    0.207674E-007
     -6.10     -2.10    0.234299E-007
     -6.10     -2.05    0.263770E-007
     -6.10     -2.00    0.296345E-007
     -6.10     -1.95    0.332304E-007
     -6.10     -1.90    0.371951E-007
     -6.10     -1.85    0.415612E-007
     -6.10     -1.80    0.463637E-007
     -6.10     -1.75    0.516398E-007
     -6.10     -1.70    0.574285E-007
     -6.10     -1.65    0.637708E-007
     -6.10     -1.60    0.707092E-007
     -6.10     -1.55    0.782869E-007
     -6.10     -1.50    0.865475E-007
     -6.10     -1.45    0.955341E-007
     -6.10     -1.40    0.105289E-006
     -6.10     -1.35    0.115850E-006
     -6.10     -1.30    0.127255E-006
     -6.10     -1.25    0.139534E-006
     -6.10     -1.20    0.152713E-006
     -6.10     -1.15    0.166810E-006
     -6.10     -1.10    0.181833E-006
     -6.10     -1.05    0.197783E-006
     -6.10     -1.00    0.214646E-006
     -6.10     -0.95    0.232399E-006
     -6.10     -0.90    0.251002E-006
     -6.10     -0.85    0.270404E-006
     -6.10     -0.80    0.290536E-006
     -6.10     -0.75    0.311315E-006
     -6.10     -0.70    0.332642E-006
     -6.10     -0.65    0.354403E-006
     -6.10     -0.60    0.376468E-006
     -6.10     -0.55    0.398696E-006
     -6.10     -0.50    0.420931E-006
     -6.10     -0.45    0.443006E-006
     -6.10     -0.40    0.464747E-006
     -6.10     -0.35    0.485971E-006
     -6.10     -0.30    0.506492E-006
     -6.10     -0.25    0.526122E-006
     -6.10     -0.20    0.544674E-006
     -6.10     -0.15    0.561965E-006
     -6.10     -0.10    0.577820E-006
     -6.10     -0.05    0.592074E-006
     -6.10      0.00    0.604574E-006
     -6.10      0.05    0.615182E-006
     -6.10      0.10    0.623778E-006
     -6.10      0.15    0.630265E-006
     -6.10      0.20    0.634563E-006
     -6.10      0.25    0.636619E-006
     -6.10      0.30    0.636401E-006
     -6.10      0.35    0.633906E-006
     -6.10      0.40    0.629151E-006
     -6.10      0.45    0.622182E-006
     -6.10      0.50    0.613065E-006
     -6.10      0.55    0.601891E-006
     -6.10      0.60    0.588771E-006
     -6.10      0.65    0.573836E-006
     -6.10      0.70    0.557232E-006
     -6.10      0.75    0.539123E-006
     -6.10      0.80    0.519681E-006
     -6.10      0.85    0.499089E-006
     -6.10      0.90    0.477535E-006
     -6.10      0.95    0.455211E-006
     -6.10      1.00    0.432310E-006
     -6.10      1.05    0.409022E-006
     -6.10      1.10    0.385531E-006
     -6.10      1.15    0.362015E-006
     -6.10      1.20    0.338643E-006
     -6.10      1.25    0.315572E-006
     -6.10      1.30    0.292946E-006
     -6.10      1.35    0.270896E-006
     -6.10      1.40    0.249537E-006
     -6.10      1.45    0.228968E-006
     -6.10      1.50    0.209274E-006
     -6.10      1.55    0.190524E-006
     -6.10      1.60    0.172768E-006
     -6.10      1.65    0.156046E-006
     -6.10      1.70    0.140380E-006
     -6.10      1.75    0.125781E-006
     -6.10      1.80    0.112245E-006
     -6.10      1.85    0.997597E-007
     -6.10      1.90    0.883016E-007
     -6.10      1.95    0.778389E-007
     -6.10      2.00    0.683329E-007
     -6.10      2.05    0.597389E-007
     -6.10      2.10    0.520078E-007
     -6.10      2.15    0.450872E-007
     -6.10      2.20    0.389225E-007
     -6.10      2.25    0.334580E-007
     -6.10      2.30    0.286379E-007
     -6.10      2.35    0.244068E-007
     -6.10      2.40    0.207110E-007
     -6.10      2.45    0.174984E-007
     -6.10      2.50    0.147195E-007
     -6.10      2.55    0.123275E-007
     -6.10      2.60    0.102785E-007
     -6.10      2.65    0.853197E-008
     -6.10      2.70    0.705053E-008
     -6.10      2.75    0.580010E-008
     -6.10      2.80    0.474984E-008
     -6.10      2.85    0.387206E-008
     -6.10      2.90    0.314204E-008
     -6.10      2.95    0.253793E-008
     -6.10      3.00    0.204048E-008
     -6.10      3.05    0.163289E-008
     -6.10      3.10    0.130061E-008
     -6.10      3.15    0.103106E-008
     -6.10      3.20    0.813514E-009
     -6.10      3.25    0.638812E-009
     -6.10      3.30    0.499227E-009
     -6.10      3.35    0.388265E-009
     -6.10      3.40    0.300506E-009
     -6.10      3.45    0.231451E-009
     -6.10      3.50    0.177393E-009
     -6.10      3.55    0.135292E-009
     -6.10      3.60    0.102673E-009
     -6.10      3.65    0.775304E-010
     -6.10      3.70    0.582523E-010
     -6.10      3.75    0.435476E-010
     -6.10      3.80    0.323902E-010
     -6.10      3.85    0.239690E-010
     -6.10      3.90    0.176465E-010
     -6.10      3.95    0.129249E-010
     -6.10      4.00    0.941767E-011
     -6.10      4.05    0.682644E-011
     -6.10      4.10    0.492227E-011
     -6.10      4.15    0.353056E-011
     -6.10      4.20    0.251893E-011
     -6.10      4.25    0.178758E-011
     -6.10      4.30    0.126177E-011
     -6.10      4.35    0.885818E-012
     -6.10      4.40    0.618503E-012
     -6.10      4.45    0.429495E-012
     -6.10      4.50    0.296603E-012
     -6.10      4.55    0.203695E-012
     -6.10      4.60    0.139108E-012
     -6.10      4.65    0.944656E-013
     -6.10      4.70    0.637865E-013
     -6.10      4.75    0.428250E-013
     -6.10      4.80    0.285865E-013
     -6.10      4.85    0.189713E-013
     -6.10      4.90    0.125167E-013
     -6.10      4.95    0.820940E-014
     -6.10      5.00    0.535235E-014
     -6.10      5.05    0.346868E-014
     -6.10      5.10    0.223433E-014
     -6.10      5.15    0.143044E-014
     -6.10      5.20    0.910135E-015
     -6.10      5.25    0.575480E-015
     -6.10      5.30    0.361590E-015
     -6.10      5.35    0.225755E-015
     -6.10      5.40    0.140044E-015
     -6.10      5.45    0.863116E-016
     -6.10      5.50    0.528473E-016
     -6.10      5.55    0.321436E-016
     -6.10      5.60    0.194202E-016
     -6.10      5.65    0.116538E-016
     -6.10      5.70    0.694548E-017
     -6.10      5.75    0.411074E-017
     -6.10      5.80    0.241588E-017
     -6.10      5.85    0.140962E-017
     -6.10      5.90    0.816359E-018
     -6.10      5.95    0.469015E-018
     -6.10      6.00    0.267018E-018
     -6.10      6.05    0.150295E-018
     -6.10      6.10    0.832416E-019
     -6.10      6.15    0.449298E-019
     -6.10      6.20    0.231711E-019
     -6.10      6.25    0.109455E-019
     -6.10      6.30    0.427676E-020
     -6.10      6.35    0.987607E-021
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.754275E-019
     -6.05     -6.30    0.314762E-018
     -6.05     -6.25    0.759494E-018
     -6.05     -6.20    0.148876E-017
     -6.05     -6.15    0.263781E-017
     -6.05     -6.10    0.442892E-017
     -6.05     -6.05    0.722027E-017
     -6.05     -6.00    0.115815E-016
     -6.05     -5.95    0.184095E-016
     -6.05     -5.90    0.291036E-016
     -6.05     -5.85    0.458306E-016
     -6.05     -5.80    0.719220E-016
     -6.05     -5.75    0.112467E-015
     -6.05     -5.70    0.175189E-015
     -6.05     -5.65    0.271747E-015
     -6.05     -5.60    0.419630E-015
     -6.05     -5.55    0.644927E-015
     -6.05     -5.50    0.986339E-015
     -6.05     -5.45    0.150095E-014
     -6.05     -5.40    0.227247E-014
     -6.05     -5.35    0.342303E-014
     -6.05     -5.30    0.512970E-014
     -6.05     -5.25    0.764788E-014
     -6.05     -5.20    0.113438E-013
     -6.05     -5.15    0.167396E-013
     -6.05     -5.10    0.245757E-013
     -6.05     -5.05    0.358958E-013
     -6.05     -5.00    0.521628E-013
     -6.05     -4.95    0.754157E-013
     -6.05     -4.90    0.108480E-012
     -6.05     -4.85    0.155249E-012
     -6.05     -4.80    0.221056E-012
     -6.05     -4.75    0.313163E-012
     -6.05     -4.70    0.441408E-012
     -6.05     -4.65    0.619031E-012
     -6.05     -4.60    0.863758E-012
     -6.05     -4.55    0.119917E-011
     -6.05     -4.50    0.165648E-011
     -6.05     -4.45    0.227671E-011
     -6.05     -4.40    0.311352E-011
     -6.05     -4.35    0.423665E-011
     -6.05     -4.30    0.573619E-011
     -6.05     -4.25    0.772788E-011
     -6.05     -4.20    0.103595E-010
     -6.05     -4.15    0.138186E-010
     -6.05     -4.10    0.183417E-010
     -6.05     -4.05    0.242255E-010
     -6.05     -4.00    0.318399E-010
     -6.05     -3.95    0.416430E-010
     -6.05     -3.90    0.541989E-010
     -6.05     -3.85    0.701982E-010
     -6.05     -3.80    0.904808E-010
     -6.05     -3.75    0.116062E-009
     -6.05     -3.70    0.148163E-009
     -6.05     -3.65    0.188239E-009
     -6.05     -3.60    0.238021E-009
     -6.05     -3.55    0.299549E-009
     -6.05     -3.50    0.375215E-009
     -6.05     -3.45    0.467805E-009
     -6.05     -3.40    0.580546E-009
     -6.05     -3.35    0.717153E-009
     -6.05     -3.30    0.881877E-009
     -6.05     -3.25    0.107955E-008
     -6.05     -3.20    0.131564E-008
     -6.05     -3.15    0.159628E-008
     -6.05     -3.10    0.192835E-008
     -6.05     -3.05    0.231947E-008
     -6.05     -3.00    0.277809E-008
     -6.05     -2.95    0.331351E-008
     -6.05     -2.90    0.393590E-008
     -6.05     -2.85    0.465635E-008
     -6.05     -2.80    0.548694E-008
     -6.05     -2.75    0.644072E-008
     -6.05     -2.70    0.753179E-008
     -6.05     -2.65    0.877536E-008
     -6.05     -2.60    0.101878E-007
     -6.05     -2.55    0.117866E-007
     -6.05     -2.50    0.135907E-007
     -6.05     -2.45    0.156204E-007
     -6.05     -2.40    0.178976E-007
     -6.05     -2.35    0.204456E-007
     -6.05     -2.30    0.232899E-007
     -6.05     -2.25    0.264579E-007
     -6.05     -2.20    0.299792E-007
     -6.05     -2.15    0.338859E-007
     -6.05     -2.10    0.382128E-007
     -6.05     -2.05    0.429976E-007
     -6.05     -2.00    0.482811E-007
     -6.05     -1.95    0.541073E-007
     -6.05     -1.90    0.605237E-007
     -6.05     -1.85    0.675814E-007
     -6.05     -1.80    0.753347E-007
     -6.05     -1.75    0.838414E-007
     -6.05     -1.70    0.931621E-007
     -6.05     -1.65    0.103360E-006
     -6.05     -1.60    0.114501E-006
     -6.05     -1.55    0.126651E-006
     -6.05     -1.50    0.139877E-006
     -6.05     -1.45    0.154246E-006
     -6.05     -1.40    0.169820E-006
     -6.05     -1.35    0.186660E-006
     -6.05     -1.30    0.204819E-006
     -6.05     -1.25    0.224345E-006
     -6.05     -1.20    0.245275E-006
     -6.05     -1.15    0.267634E-006
     -6.05     -1.10    0.291434E-006
     -6.05     -1.05    0.316672E-006
     -6.05     -1.00    0.343326E-006
     -6.05     -0.95    0.371356E-006
     -6.05     -0.90    0.400698E-006
     -6.05     -0.85    0.431269E-006
     -6.05     -0.80    0.462961E-006
     -6.05     -0.75    0.495641E-006
     -6.05     -0.70    0.529154E-006
     -6.05     -0.65    0.563320E-006
     -6.05     -0.60    0.597936E-006
     -6.05     -0.55    0.632781E-006
     -6.05     -0.50    0.667609E-006
     -6.05     -0.45    0.702162E-006
     -6.05     -0.40    0.736167E-006
     -6.05     -0.35    0.769340E-006
     -6.05     -0.30    0.801392E-006
     -6.05     -0.25    0.832028E-006
     -6.05     -0.20    0.860961E-006
     -6.05     -0.15    0.887906E-006
     -6.05     -0.10    0.912590E-006
     -6.05     -0.05    0.934758E-006
     -6.05      0.00    0.954171E-006
     -6.05      0.05    0.970619E-006
     -6.05      0.10    0.983916E-006
     -6.05      0.15    0.993909E-006
     -6.05      0.20    0.100048E-005
     -6.05      0.25    0.100354E-005
     -6.05      0.30    0.100304E-005
     -6.05      0.35    0.998988E-006
     -6.05      0.40    0.991402E-006
     -6.05      0.45    0.980352E-006
     -6.05      0.50    0.965946E-006
     -6.05      0.55    0.948325E-006
     -6.05      0.60    0.927661E-006
     -6.05      0.65    0.904159E-006
     -6.05      0.70    0.878048E-006
     -6.05      0.75    0.849579E-006
     -6.05      0.80    0.819024E-006
     -6.05      0.85    0.786666E-006
     -6.05      0.90    0.752800E-006
     -6.05      0.95    0.717725E-006
     -6.05      1.00    0.681741E-006
     -6.05      1.05    0.645145E-006
     -6.05      1.10    0.608226E-006
     -6.05      1.15    0.571261E-006
     -6.05      1.20    0.534514E-006
     -6.05      1.25    0.498231E-006
     -6.05      1.30    0.462639E-006
     -6.05      1.35    0.427942E-006
     -6.05      1.40    0.394321E-006
     -6.05      1.45    0.361935E-006
     -6.05      1.50    0.330914E-006
     -6.05      1.55    0.301368E-006
     -6.05      1.60    0.273380E-006
     -6.05      1.65    0.247009E-006
     -6.05      1.70    0.222294E-006
     -6.05      1.75    0.199251E-006
     -6.05      1.80    0.177878E-006
     -6.05      1.85    0.158154E-006
     -6.05      1.90    0.140045E-006
     -6.05      1.95    0.123501E-006
     -6.05      2.00    0.108463E-006
     -6.05      2.05    0.948605E-007
     -6.05      2.10    0.826183E-007
     -6.05      2.15    0.716542E-007
     -6.05      2.20    0.618827E-007
     -6.05      2.25    0.532169E-007
     -6.05      2.30    0.455691E-007
     -6.05      2.35    0.388527E-007
     -6.05      2.40    0.329830E-007
     -6.05      2.45    0.278783E-007
     -6.05      2.50    0.234605E-007
     -6.05      2.55    0.196559E-007
     -6.05      2.60    0.163954E-007
     -6.05      2.65    0.136148E-007
     -6.05      2.70    0.112552E-007
     -6.05      2.75    0.926256E-008
     -6.05      2.80    0.758816E-008
     -6.05      2.85    0.618810E-008
     -6.05      2.90    0.502322E-008
     -6.05      2.95    0.405881E-008
     -6.05      3.00    0.326435E-008
     -6.05      3.05    0.261315E-008
     -6.05      3.10    0.208203E-008
     -6.05      3.15    0.165104E-008
     -6.05      3.20    0.130305E-008
     -6.05      3.25    0.102350E-008
     -6.05      3.30    0.800065E-009
     -6.05      3.35    0.622387E-009
     -6.05      3.40    0.481818E-009
     -6.05      3.45    0.371177E-009
     -6.05      3.50    0.284538E-009
     -6.05      3.55    0.217046E-009
     -6.05      3.60    0.164741E-009
     -6.05      3.65    0.124416E-009
     -6.05      3.70    0.934901E-010
     -6.05      3.75    0.698966E-010
     -6.05      3.80    0.519917E-010
     -6.05      3.85    0.384758E-010
     -6.05      3.90    0.283272E-010
     -6.05      3.95    0.207477E-010
     -6.05      4.00    0.151171E-010
     -6.05      4.05    0.109570E-010
     -6.05      4.10    0.789991E-011
     -6.05      4.15    0.566560E-011
     -6.05      4.20    0.404155E-011
     -6.05      4.25    0.286757E-011
     -6.05      4.30    0.202362E-011
     -6.05      4.35    0.142029E-011
     -6.05      4.40    0.991382E-012
     -6.05      4.45    0.688186E-012
     -6.05      4.50    0.475066E-012
     -6.05      4.55    0.326112E-012
     -6.05      4.60    0.222602E-012
     -6.05      4.65    0.151084E-012
     -6.05      4.70    0.101957E-012
     -6.05      4.75    0.684075E-013
     -6.05      4.80    0.456310E-013
     -6.05      4.85    0.302595E-013
     -6.05      4.90    0.199475E-013
     -6.05      4.95    0.130712E-013
     -6.05      5.00    0.851373E-014
     -6.05      5.05    0.551156E-014
     -6.05      5.10    0.354613E-014
     -6.05      5.15    0.226743E-014
     -6.05      5.20    0.144073E-014
     -6.05      5.25    0.909646E-015
     -6.05      5.30    0.570654E-015
     -6.05      5.35    0.355674E-015
     -6.05      5.40    0.220231E-015
     -6.05      5.45    0.135462E-015
     -6.05      5.50    0.827620E-016
     -6.05      5.55    0.502207E-016
     -6.05      5.60    0.302644E-016
     -6.05      5.65    0.181107E-016
     -6.05      5.70    0.107608E-016
     -6.05      5.75    0.634759E-017
     -6.05      5.80    0.371674E-017
     -6.05      5.85    0.215982E-017
     -6.05      5.90    0.124521E-017
     -6.05      5.95    0.711847E-018
     -6.05      6.00    0.403062E-018
     -6.05      6.05    0.225534E-018
     -6.05      6.10    0.124136E-018
     -6.05      6.15    0.665771E-019
     -6.05      6.20    0.341236E-019
     -6.05      6.25    0.160298E-019
     -6.05      6.30    0.623537E-020
     -6.05      6.35    0.143567E-020
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.121729E-018
     -6.00     -6.30    0.508219E-018
     -6.00     -6.25    0.122713E-017
     -6.00     -6.20    0.240732E-017
     -6.00     -6.15    0.426870E-017
     -6.00     -6.10    0.717229E-017
     -6.00     -6.05    0.116993E-016
     -6.00     -6.00    0.187734E-016
     -6.00     -5.95    0.298482E-016
     -6.00     -5.90    0.471914E-016
     -6.00     -5.85    0.743130E-016
     -6.00     -5.80    0.116609E-015
     -6.00     -5.75    0.182321E-015
     -6.00     -5.70    0.283956E-015
     -6.00     -5.65    0.440386E-015
     -6.00     -5.60    0.679922E-015
     -6.00     -5.55    0.104479E-014
     -6.00     -5.50    0.159760E-014
     -6.00     -5.45    0.243070E-014
     -6.00     -5.40    0.367950E-014
     -6.00     -5.35    0.554145E-014
     -6.00     -5.30    0.830285E-014
     -6.00     -5.25    0.123765E-013
     -6.00     -5.20    0.183541E-013
     -6.00     -5.15    0.270792E-013
     -6.00     -5.10    0.397475E-013
     -6.00     -5.05    0.580440E-013
     -6.00     -5.00    0.843303E-013
     -6.00     -4.95    0.121896E-012
     -6.00     -4.90    0.175300E-012
     -6.00     -4.85    0.250820E-012
     -6.00     -4.80    0.357053E-012
     -6.00     -4.75    0.505706E-012
     -6.00     -4.70    0.712625E-012
     -6.00     -4.65    0.999138E-012
     -6.00     -4.60    0.139378E-011
     -6.00     -4.55    0.193452E-011
     -6.00     -4.50    0.267155E-011
     -6.00     -4.45    0.367087E-011
     -6.00     -4.40    0.501876E-011
     -6.00     -4.35    0.682730E-011
     -6.00     -4.30    0.924126E-011
     -6.00     -4.25    0.124465E-010
     -6.00     -4.20    0.166803E-010
     -6.00     -4.15    0.222437E-010
     -6.00     -4.10    0.295162E-010
     -6.00     -4.05    0.389737E-010
     -6.00     -4.00    0.512090E-010
     -6.00     -3.95    0.669566E-010
     -6.00     -3.90    0.871202E-010
     -6.00     -3.85    0.112806E-009
     -6.00     -3.80    0.145358E-009
     -6.00     -3.75    0.186402E-009
     -6.00     -3.70    0.237891E-009
     -6.00     -3.65    0.302154E-009
     -6.00     -3.60    0.381957E-009
     -6.00     -3.55    0.480561E-009
     -6.00     -3.50    0.601788E-009
     -6.00     -3.45    0.750088E-009
     -6.00     -3.40    0.930615E-009
     -6.00     -3.35    0.114930E-008
     -6.00     -3.30    0.141292E-008
     -6.00     -3.25    0.172919E-008
     -6.00     -3.20    0.210681E-008
     -6.00     -3.15    0.255560E-008
     -6.00     -3.10    0.308648E-008
     -6.00     -3.05    0.371161E-008
     -6.00     -3.00    0.444443E-008
     -6.00     -2.95    0.529973E-008
     -6.00     -2.90    0.629369E-008
     -6.00     -2.85    0.744395E-008
     -6.00     -2.80    0.876966E-008
     -6.00     -2.75    0.102915E-007
     -6.00     -2.70    0.120319E-007
     -6.00     -2.65    0.140149E-007
     -6.00     -2.60    0.162662E-007
     -6.00     -2.55    0.188136E-007
     -6.00     -2.50    0.216869E-007
     -6.00     -2.45    0.249178E-007
     -6.00     -2.40    0.285406E-007
     -6.00     -2.35    0.325921E-007
     -6.00     -2.30    0.371117E-007
     -6.00     -2.25    0.421420E-007
     -6.00     -2.20    0.477289E-007
     -6.00     -2.15    0.539219E-007
     -6.00     -2.10    0.607745E-007
     -6.00     -2.05    0.683446E-007
     -6.00     -2.00    0.766945E-007
     -6.00     -1.95    0.858915E-007
     -6.00     -1.90    0.960076E-007
     -6.00     -1.85    0.107120E-006
     -6.00     -1.80    0.119311E-006
     -6.00     -1.75    0.132668E-006
     -6.00     -1.70    0.147281E-006
     -6.00     -1.65    0.163246E-006
     -6.00     -1.60    0.180660E-006
     -6.00     -1.55    0.199623E-006
     -6.00     -1.50    0.220233E-006
     -6.00     -1.45    0.242588E-006
     -6.00     -1.40    0.266782E-006
     -6.00     -1.35    0.292902E-006
     -6.00     -1.30    0.321028E-006
     -6.00     -1.25    0.351225E-006
     -6.00     -1.20    0.383548E-006
     -6.00     -1.15    0.418031E-006
     -6.00     -1.10    0.454687E-006
     -6.00     -1.05    0.493508E-006
     -6.00     -1.00    0.534456E-006
     -6.00     -0.95    0.577466E-006
     -6.00     -0.90    0.622438E-006
     -6.00     -0.85    0.669242E-006
     -6.00     -0.80    0.717710E-006
     -6.00     -0.75    0.767640E-006
     -6.00     -0.70    0.818792E-006
     -6.00     -0.65    0.870892E-006
     -6.00     -0.60    0.923632E-006
     -6.00     -0.55    0.976673E-006
     -6.00     -0.50    0.102965E-005
     -6.00     -0.45    0.108216E-005
     -6.00     -0.40    0.113379E-005
     -6.00     -0.35    0.118413E-005
     -6.00     -0.30    0.123272E-005
     -6.00     -0.25    0.127913E-005
     -6.00     -0.20    0.132292E-005
     -6.00     -0.15    0.136367E-005
     -6.00     -0.10    0.140096E-005
     -6.00     -0.05    0.143441E-005
     -6.00      0.00    0.146366E-005
     -6.00      0.05    0.148840E-005
     -6.00      0.10    0.150834E-005
     -6.00      0.15    0.152326E-005
     -6.00      0.20    0.153298E-005
     -6.00      0.25    0.153738E-005
     -6.00      0.30    0.153637E-005
     -6.00      0.35    0.152997E-005
     -6.00      0.40    0.151820E-005
     -6.00      0.45    0.150118E-005
     -6.00      0.50    0.147907E-005
     -6.00      0.55    0.145208E-005
     -6.00      0.60    0.142047E-005
     -6.00      0.65    0.138455E-005
     -6.00      0.70    0.134467E-005
     -6.00      0.75    0.130121E-005
     -6.00      0.80    0.125457E-005
     -6.00      0.85    0.120519E-005
     -6.00      0.90    0.115351E-005
     -6.00      0.95    0.109998E-005
     -6.00      1.00    0.104507E-005
     -6.00      1.05    0.989208E-006
     -6.00      1.10    0.932845E-006
     -6.00      1.15    0.876401E-006
     -6.00      1.20    0.820274E-006
     -6.00      1.25    0.764840E-006
     -6.00      1.30    0.710443E-006
     -6.00      1.35    0.657395E-006
     -6.00      1.40    0.605973E-006
     -6.00      1.45    0.556417E-006
     -6.00      1.50    0.508932E-006
     -6.00      1.55    0.463684E-006
     -6.00      1.60    0.420800E-006
     -6.00      1.65    0.380376E-006
     -6.00      1.70    0.342470E-006
     -6.00      1.75    0.307110E-006
     -6.00      1.80    0.274295E-006
     -6.00      1.85    0.243997E-006
     -6.00      1.90    0.216163E-006
     -6.00      1.95    0.190720E-006
     -6.00      2.00    0.167580E-006
     -6.00      2.05    0.146638E-006
     -6.00      2.10    0.127778E-006
     -6.00      2.15    0.110877E-006
     -6.00      2.20    0.958062E-007
     -6.00      2.25    0.824322E-007
     -6.00      2.30    0.706222E-007
     -6.00      2.35    0.602443E-007
     -6.00      2.40    0.511691E-007
     -6.00      2.45    0.432720E-007
     -6.00      2.50    0.364335E-007
     -6.00      2.55    0.305406E-007
     -6.00      2.60    0.254874E-007
     -6.00      2.65    0.211755E-007
     -6.00      2.70    0.175142E-007
     -6.00      2.75    0.144205E-007
     -6.00      2.80    0.118194E-007
     -6.00      2.85    0.964329E-008
     -6.00      2.90    0.783165E-008
     -6.00      2.95    0.633097E-008
     -6.00      3.00    0.509406E-008
     -6.00      3.05    0.407964E-008
     -6.00      3.10    0.325187E-008
     -6.00      3.15    0.257979E-008
     -6.00      3.20    0.203688E-008
     -6.00      3.25    0.160052E-008
     -6.00      3.30    0.125160E-008
     -6.00      3.35    0.973998E-009
     -6.00      3.40    0.754279E-009
     -6.00      3.45    0.581265E-009
     -6.00      3.50    0.445730E-009
     -6.00      3.55    0.340104E-009
     -6.00      3.60    0.258216E-009
     -6.00      3.65    0.195061E-009
     -6.00      3.70    0.146610E-009
     -6.00      3.75    0.109635E-009
     -6.00      3.80    0.815664E-010
     -6.00      3.85    0.603725E-010
     -6.00      3.90    0.444548E-010
     -6.00      3.95    0.325639E-010
     -6.00      4.00    0.237289E-010
     -6.00      4.05    0.172000E-010
     -6.00      4.10    0.124015E-010
     -6.00      4.15    0.889405E-011
     -6.00      4.20    0.634439E-011
     -6.00      4.25    0.450121E-011
     -6.00      4.30    0.317615E-011
     -6.00      4.35    0.222890E-011
     -6.00      4.40    0.155553E-011
     -6.00      4.45    0.107957E-011
     -6.00      4.50    0.745049E-012
     -6.00      4.55    0.511288E-012
     -6.00      4.60    0.348877E-012
     -6.00      4.65    0.236693E-012
     -6.00      4.70    0.159655E-012
     -6.00      4.75    0.107064E-012
     -6.00      4.80    0.713754E-013
     -6.00      4.85    0.473010E-013
     -6.00      4.90    0.311591E-013
     -6.00      4.95    0.204018E-013
     -6.00      5.00    0.132768E-013
     -6.00      5.05    0.858683E-014
     -6.00      5.10    0.551896E-014
     -6.00      5.15    0.352482E-014
     -6.00      5.20    0.223687E-014
     -6.00      5.25    0.141037E-014
     -6.00      5.30    0.883452E-015
     -6.00      5.35    0.549732E-015
     -6.00      5.40    0.339782E-015
     -6.00      5.45    0.208587E-015
     -6.00      5.50    0.127166E-015
     -6.00      5.55    0.769844E-016
     -6.00      5.60    0.462732E-016
     -6.00      5.65    0.276119E-016
     -6.00      5.70    0.163545E-016
     -6.00      5.75    0.961352E-017
     -6.00      5.80    0.560719E-017
     -6.00      5.85    0.324427E-017
     -6.00      5.90    0.186140E-017
     -6.00      5.95    0.105840E-017
     -6.00      6.00    0.595743E-018
     -6.00      6.05    0.331210E-018
     -6.00      6.10    0.181062E-018
     -6.00      6.15    0.964343E-019
     -6.00      6.20    0.490948E-019
     -6.00      6.25    0.229238E-019
     -6.00      6.30    0.887395E-020
     -6.00      6.35    0.203674E-020
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.194818E-018
     -5.95     -6.30    0.813698E-018
     -5.95     -6.25    0.196587E-017
     -5.95     -6.20    0.385914E-017
     -5.95     -6.15    0.684765E-017
     -5.95     -6.10    0.115120E-016
     -5.95     -6.05    0.187861E-016
     -5.95     -6.00    0.301529E-016
     -5.95     -5.95    0.479449E-016
     -5.95     -5.90    0.757985E-016
     -5.95     -5.85    0.119341E-015
     -5.95     -5.80    0.187220E-015
     -5.95     -5.75    0.292636E-015
     -5.95     -5.70    0.455623E-015
     -5.95     -5.65    0.706394E-015
     -5.95     -5.60    0.109026E-014
     -5.95     -5.55    0.167476E-014
     -5.95     -5.50    0.256006E-014
     -5.95     -5.45    0.389378E-014
     -5.95     -5.40    0.589234E-014
     -5.95     -5.35    0.887118E-014
     -5.95     -5.30    0.132875E-013
     -5.95     -5.25    0.198002E-013
     -5.95     -5.20    0.293534E-013
     -5.95     -5.15    0.432928E-013
     -5.95     -5.10    0.635245E-013
     -5.95     -5.05    0.927339E-013
     -5.95     -5.00    0.134683E-012
     -5.95     -4.95    0.194610E-012
     -5.95     -4.90    0.279769E-012
     -5.95     -4.85    0.400148E-012
     -5.95     -4.80    0.569417E-012
     -5.95     -4.75    0.806184E-012
     -5.95     -4.70    0.113562E-011
     -5.95     -4.65    0.159160E-011
     -5.95     -4.60    0.221940E-011
     -5.95     -4.55    0.307925E-011
     -5.95     -4.50    0.425076E-011
     -5.95     -4.45    0.583852E-011
     -5.95     -4.40    0.797919E-011
     -5.95     -4.35    0.108502E-010
     -5.95     -4.30    0.146807E-010
     -5.95     -4.25    0.197648E-010
     -5.95     -4.20    0.264774E-010
     -5.95     -4.15    0.352942E-010
     -5.95     -4.10    0.468148E-010
     -5.95     -4.05    0.617903E-010
     -5.95     -4.00    0.811564E-010
     -5.95     -3.95    0.106071E-009
     -5.95     -3.90    0.137959E-009
     -5.95     -3.85    0.178563E-009
     -5.95     -3.80    0.230000E-009
     -5.95     -3.75    0.294829E-009
     -5.95     -3.70    0.376122E-009
     -5.95     -3.65    0.477543E-009
     -5.95     -3.60    0.603440E-009
     -5.95     -3.55    0.758935E-009
     -5.95     -3.50    0.950031E-009
     -5.95     -3.45    0.118371E-008
     -5.95     -3.40    0.146807E-008
     -5.95     -3.35    0.181240E-008
     -5.95     -3.30    0.222733E-008
     -5.95     -3.25    0.272494E-008
     -5.95     -3.20    0.331889E-008
     -5.95     -3.15    0.402449E-008
     -5.95     -3.10    0.485888E-008
     -5.95     -3.05    0.584105E-008
     -5.95     -3.00    0.699201E-008
     -5.95     -2.95    0.833485E-008
     -5.95     -2.90    0.989482E-008
     -5.95     -2.85    0.116994E-007
     -5.95     -2.80    0.137785E-007
     -5.95     -2.75    0.161643E-007
     -5.95     -2.70    0.188915E-007
     -5.95     -2.65    0.219974E-007
     -5.95     -2.60    0.255221E-007
     -5.95     -2.55    0.295084E-007
     -5.95     -2.50    0.340022E-007
     -5.95     -2.45    0.390525E-007
     -5.95     -2.40    0.447119E-007
     -5.95     -2.35    0.510366E-007
     -5.95     -2.30    0.580869E-007
     -5.95     -2.25    0.659275E-007
     -5.95     -2.20    0.746280E-007
     -5.95     -2.15    0.842634E-007
     -5.95     -2.10    0.949142E-007
     -5.95     -2.05    0.106667E-006
     -5.95     -2.00    0.119615E-006
     -5.95     -1.95    0.133859E-006
     -5.95     -1.90    0.149506E-006
     -5.95     -1.85    0.166669E-006
     -5.95     -1.80    0.185472E-006
     -5.95     -1.75    0.206040E-006
     -5.95     -1.70    0.228508E-006
     -5.95     -1.65    0.253015E-006
     -5.95     -1.60    0.279703E-006
     -5.95     -1.55    0.308716E-006
     -5.95     -1.50    0.340198E-006
     -5.95     -1.45    0.374289E-006
     -5.95     -1.40    0.411123E-006
     -5.95     -1.35    0.450825E-006
     -5.95     -1.30    0.493507E-006
     -5.95     -1.25    0.539262E-006
     -5.95     -1.20    0.588161E-006
     -5.95     -1.15    0.640250E-006
     -5.95     -1.10    0.695544E-006
     -5.95     -1.05    0.754019E-006
     -5.95     -1.00    0.815616E-006
     -5.95     -0.95    0.880230E-006
     -5.95     -0.90    0.947709E-006
     -5.95     -0.85    0.101785E-005
     -5.95     -0.80    0.109040E-005
     -5.95     -0.75    0.116506E-005
     -5.95     -0.70    0.124147E-005
     -5.95     -0.65    0.131921E-005
     -5.95     -0.60    0.139783E-005
     -5.95     -0.55    0.147682E-005
     -5.95     -0.50    0.155564E-005
     -5.95     -0.45    0.163370E-005
     -5.95     -0.40    0.171039E-005
     -5.95     -0.35    0.178509E-005
     -5.95     -0.30    0.185714E-005
     -5.95     -0.25    0.192589E-005
     -5.95     -0.20    0.199071E-005
     -5.95     -0.15    0.205095E-005
     -5.95     -0.10    0.210603E-005
     -5.95     -0.05    0.215538E-005
     -5.95      0.00    0.219846E-005
     -5.95      0.05    0.223482E-005
     -5.95      0.10    0.226406E-005
     -5.95      0.15    0.228582E-005
     -5.95      0.20    0.229986E-005
     -5.95      0.25    0.230598E-005
     -5.95      0.30    0.230410E-005
     -5.95      0.35    0.229419E-005
     -5.95      0.40    0.227634E-005
     -5.95      0.45    0.225068E-005
     -5.95      0.50    0.221747E-005
     -5.95      0.55    0.217702E-005
     -5.95      0.60    0.212971E-005
     -5.95      0.65    0.207600E-005
     -5.95      0.70    0.201640E-005
     -5.95      0.75    0.195148E-005
     -5.95      0.80    0.188183E-005
     -5.95      0.85    0.180809E-005
     -5.95      0.90    0.173093E-005
     -5.95      0.95    0.165100E-005
     -5.95      1.00    0.156899E-005
     -5.95      1.05    0.148555E-005
     -5.95      1.10    0.140135E-005
     -5.95      1.15    0.131699E-005
     -5.95      1.20    0.123309E-005
     -5.95      1.25    0.115019E-005
     -5.95      1.30    0.106881E-005
     -5.95      1.35    0.989417E-006
     -5.95      1.40    0.912421E-006
     -5.95      1.45    0.838184E-006
     -5.95      1.50    0.767013E-006
     -5.95      1.55    0.699157E-006
     -5.95      1.60    0.634813E-006
     -5.95      1.65    0.574124E-006
     -5.95      1.70    0.517183E-006
     -5.95      1.75    0.464034E-006
     -5.95      1.80    0.414680E-006
     -5.95      1.85    0.369081E-006
     -5.95      1.90    0.327164E-006
     -5.95      1.95    0.288824E-006
     -5.95      2.00    0.253930E-006
     -5.95      2.05    0.222329E-006
     -5.95      2.10    0.193850E-006
     -5.95      2.15    0.168312E-006
     -5.95      2.20    0.145522E-006
     -5.95      2.25    0.125285E-006
     -5.95      2.30    0.107401E-006
     -5.95      2.35    0.916752E-007
     -5.95      2.40    0.779135E-007
     -5.95      2.45    0.659295E-007
     -5.95      2.50    0.555446E-007
     -5.95      2.55    0.465893E-007
     -5.95      2.60    0.389046E-007
     -5.95      2.65    0.323425E-007
     -5.95      2.70    0.267666E-007
     -5.95      2.75    0.220519E-007
     -5.95      2.80    0.180851E-007
     -5.95      2.85    0.147641E-007
     -5.95      2.90    0.119975E-007
     -5.95      2.95    0.970413E-008
     -5.95      3.00    0.781263E-008
     -5.95      3.05    0.626035E-008
     -5.95      3.10    0.499285E-008
     -5.95      3.15    0.396310E-008
     -5.95      3.20    0.313073E-008
     -5.95      3.25    0.246131E-008
     -5.95      3.30    0.192569E-008
     -5.95      3.35    0.149932E-008
     -5.95      3.40    0.116165E-008
     -5.95      3.45    0.895606E-009
     -5.95      3.50    0.687080E-009
     -5.95      3.55    0.524486E-009
     -5.95      3.60    0.398366E-009
     -5.95      3.65    0.301051E-009
     -5.95      3.70    0.226358E-009
     -5.95      3.75    0.169329E-009
     -5.95      3.80    0.126020E-009
     -5.95      3.85    0.933039E-010
     -5.95      3.90    0.687231E-010
     -5.95      3.95    0.503538E-010
     -5.95      4.00    0.367007E-010
     -5.95      4.05    0.266081E-010
     -5.95      4.10    0.191883E-010
     -5.95      4.15    0.137634E-010
     -5.95      4.20    0.981898E-011
     -5.95      4.25    0.696693E-011
     -5.95      4.30    0.491626E-011
     -5.95      4.35    0.345007E-011
     -5.95      4.40    0.240771E-011
     -5.95      4.45    0.167088E-011
     -5.95      4.50    0.115301E-011
     -5.95      4.55    0.791123E-012
     -5.95      4.60    0.539711E-012
     -5.95      4.65    0.366069E-012
     -5.95      4.70    0.246846E-012
     -5.95      4.75    0.165473E-012
     -5.95      4.80    0.110267E-012
     -5.95      4.85    0.730382E-013
     -5.95      4.90    0.480861E-013
     -5.95      4.95    0.314647E-013
     -5.95      5.00    0.204614E-013
     -5.95      5.05    0.132228E-013
     -5.95      5.10    0.849092E-014
     -5.95      5.15    0.541748E-014
     -5.95      5.20    0.343412E-014
     -5.95      5.25    0.216258E-014
     -5.95      5.30    0.135278E-014
     -5.95      5.35    0.840497E-015
     -5.95      5.40    0.518630E-015
     -5.95      5.45    0.317790E-015
     -5.95      5.50    0.193344E-015
     -5.95      5.55    0.116781E-015
     -5.95      5.60    0.700161E-016
     -5.95      5.65    0.416616E-016
     -5.95      5.70    0.245983E-016
     -5.95      5.75    0.144082E-016
     -5.95      5.80    0.837032E-017
     -5.95      5.85    0.482131E-017
     -5.95      5.90    0.275230E-017
     -5.95      5.95    0.155615E-017
     -5.95      6.00    0.870442E-018
     -5.95      6.05    0.480640E-018
     -5.95      6.10    0.260856E-018
     -5.95      6.15    0.137911E-018
     -5.95      6.20    0.697121E-019
     -5.95      6.25    0.323439E-019
     -5.95      6.30    0.124571E-019
     -5.95      6.35    0.284974E-020
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.310218E-018
     -5.90     -6.30    0.129614E-017
     -5.90     -6.25    0.313302E-017
     -5.90     -6.20    0.615387E-017
     -5.90     -6.15    0.109255E-016
     -5.90     -6.10    0.183759E-016
     -5.90     -6.05    0.299962E-016
     -5.90     -6.00    0.481524E-016
     -5.90     -5.95    0.765621E-016
     -5.90     -5.90    0.121019E-015
     -5.90     -5.85    0.190482E-015
     -5.90     -5.80    0.298712E-015
     -5.90     -5.75    0.466710E-015
     -5.90     -5.70    0.726323E-015
     -5.90     -5.65    0.112557E-014
     -5.90     -5.60    0.173640E-014
     -5.90     -5.55    0.266608E-014
     -5.90     -5.50    0.407352E-014
     -5.90     -5.45    0.619287E-014
     -5.90     -5.40    0.936718E-014
     -5.90     -5.35    0.140962E-013
     -5.90     -5.30    0.211041E-013
     -5.90     -5.25    0.314334E-013
     -5.90     -5.20    0.465780E-013
     -5.90     -5.15    0.686650E-013
     -5.90     -5.10    0.100706E-012
     -5.90     -5.05    0.146943E-012
     -5.90     -5.00    0.213312E-012
     -5.90     -4.95    0.308077E-012
     -5.90     -4.90    0.442674E-012
     -5.90     -4.85    0.632839E-012
     -5.90     -4.80    0.900099E-012
     -5.90     -4.75    0.127373E-011
     -5.90     -4.70    0.179334E-011
     -5.90     -4.65    0.251214E-011
     -5.90     -4.60    0.350130E-011
     -5.90     -4.55    0.485534E-011
     -5.90     -4.50    0.669916E-011
     -5.90     -4.45    0.919679E-011
     -5.90     -4.40    0.125623E-010
     -5.90     -4.35    0.170738E-010
     -5.90     -4.30    0.230896E-010
     -5.90     -4.25    0.310698E-010
     -5.90     -4.20    0.416005E-010
     -5.90     -4.15    0.554249E-010
     -5.90     -4.10    0.734790E-010
     -5.90     -4.05    0.969348E-010
     -5.90     -4.00    0.127251E-009
     -5.90     -3.95    0.166232E-009
     -5.90     -3.90    0.216098E-009
     -5.90     -3.85    0.279559E-009
     -5.90     -3.80    0.359911E-009
     -5.90     -3.75    0.461129E-009
     -5.90     -3.70    0.587987E-009
     -5.90     -3.65    0.746175E-009
     -5.90     -3.60    0.942439E-009
     -5.90     -3.55    0.118472E-008
     -5.90     -3.50    0.148233E-008
     -5.90     -3.45    0.184609E-008
     -5.90     -3.40    0.228850E-008
     -5.90     -3.35    0.282398E-008
     -5.90     -3.30    0.346894E-008
     -5.90     -3.25    0.424207E-008
     -5.90     -3.20    0.516444E-008
     -5.90     -3.15    0.625971E-008
     -5.90     -3.10    0.755428E-008
     -5.90     -3.05    0.907747E-008
     -5.90     -3.00    0.108616E-007
     -5.90     -2.95    0.129423E-007
     -5.90     -2.90    0.153582E-007
     -5.90     -2.85    0.181518E-007
     -5.90     -2.80    0.213687E-007
     -5.90     -2.75    0.250584E-007
     -5.90     -2.70    0.292739E-007
     -5.90     -2.65    0.340725E-007
     -5.90     -2.60    0.395149E-007
     -5.90     -2.55    0.456667E-007
     -5.90     -2.50    0.525973E-007
     -5.90     -2.45    0.603811E-007
     -5.90     -2.40    0.690974E-007
     -5.90     -2.35    0.788311E-007
     -5.90     -2.30    0.896726E-007
     -5.90     -2.25    0.101719E-006
     -5.90     -2.20    0.115074E-006
     -5.90     -2.15    0.129848E-006
     -5.90     -2.10    0.146162E-006
     -5.90     -2.05    0.164142E-006
     -5.90     -2.00    0.183926E-006
     -5.90     -1.95    0.205661E-006
     -5.90     -1.90    0.229503E-006
     -5.90     -1.85    0.255618E-006
     -5.90     -1.80    0.284181E-006
     -5.90     -1.75    0.315378E-006
     -5.90     -1.70    0.349401E-006
     -5.90     -1.65    0.386448E-006
     -5.90     -1.60    0.426723E-006
     -5.90     -1.55    0.470431E-006
     -5.90     -1.50    0.517775E-006
     -5.90     -1.45    0.568953E-006
     -5.90     -1.40    0.624153E-006
     -5.90     -1.35    0.683549E-006
     -5.90     -1.30    0.747295E-006
     -5.90     -1.25    0.815515E-006
     -5.90     -1.20    0.888307E-006
     -5.90     -1.15    0.965723E-006
     -5.90     -1.10    0.104777E-005
     -5.90     -1.05    0.113442E-005
     -5.90     -1.00    0.122556E-005
     -5.90     -0.95    0.132103E-005
     -5.90     -0.90    0.142060E-005
     -5.90     -0.85    0.152396E-005
     -5.90     -0.80    0.163075E-005
     -5.90     -0.75    0.174050E-005
     -5.90     -0.70    0.185269E-005
     -5.90     -0.65    0.196673E-005
     -5.90     -0.60    0.208192E-005
     -5.90     -0.55    0.219755E-005
     -5.90     -0.50    0.231281E-005
     -5.90     -0.45    0.242685E-005
     -5.90     -0.40    0.253879E-005
     -5.90     -0.35    0.264771E-005
     -5.90     -0.30    0.275267E-005
     -5.90     -0.25    0.285274E-005
     -5.90     -0.20    0.294698E-005
     -5.90     -0.15    0.303450E-005
     -5.90     -0.10    0.311441E-005
     -5.90     -0.05    0.318590E-005
     -5.90      0.00    0.324823E-005
     -5.90      0.05    0.330072E-005
     -5.90      0.10    0.334278E-005
     -5.90      0.15    0.337393E-005
     -5.90      0.20    0.339381E-005
     -5.90      0.25    0.340214E-005
     -5.90      0.30    0.339879E-005
     -5.90      0.35    0.338374E-005
     -5.90      0.40    0.335710E-005
     -5.90      0.45    0.331909E-005
     -5.90      0.50    0.327006E-005
     -5.90      0.55    0.321046E-005
     -5.90      0.60    0.314087E-005
     -5.90      0.65    0.306193E-005
     -5.90      0.70    0.297439E-005
     -5.90      0.75    0.287907E-005
     -5.90      0.80    0.277683E-005
     -5.90      0.85    0.266861E-005
     -5.90      0.90    0.255535E-005
     -5.90      0.95    0.243803E-005
     -5.90      1.00    0.231763E-005
     -5.90      1.05    0.219512E-005
     -5.90      1.10    0.207143E-005
     -5.90      1.15    0.194749E-005
     -5.90      1.20    0.182417E-005
     -5.90      1.25    0.170227E-005
     -5.90      1.30    0.158255E-005
     -5.90      1.35    0.146569E-005
     -5.90      1.40    0.135230E-005
     -5.90      1.45    0.124292E-005
     -5.90      1.50    0.113799E-005
     -5.90      1.55    0.103789E-005
     -5.90      1.60    0.942915E-006
     -5.90      1.65    0.853272E-006
     -5.90      1.70    0.769109E-006
     -5.90      1.75    0.690497E-006
     -5.90      1.80    0.617445E-006
     -5.90      1.85    0.549904E-006
     -5.90      1.90    0.487770E-006
     -5.90      1.95    0.430895E-006
     -5.90      2.00    0.379091E-006
     -5.90      2.05    0.332140E-006
     -5.90      2.10    0.289796E-006
     -5.90      2.15    0.251793E-006
     -5.90      2.20    0.217853E-006
     -5.90      2.25    0.187689E-006
     -5.90      2.30    0.161013E-006
     -5.90      2.35    0.137535E-006
     -5.90      2.40    0.116973E-006
     -5.90      2.45    0.990526E-007
     -5.90      2.50    0.835103E-007
     -5.90      2.55    0.700967E-007
     -5.90      2.60    0.585767E-007
     -5.90      2.65    0.487314E-007
     -5.90      2.70    0.403589E-007
     -5.90      2.75    0.332737E-007
     -5.90      2.80    0.273076E-007
     -5.90      2.85    0.223087E-007
     -5.90      2.90    0.181409E-007
     -5.90      2.95    0.146834E-007
     -5.90      3.00    0.118295E-007
     -5.90      3.05    0.948550E-008
     -5.90      3.10    0.757007E-008
     -5.90      3.15    0.601273E-008
     -5.90      3.20    0.475295E-008
     -5.90      3.25    0.373905E-008
     -5.90      3.30    0.292721E-008
     -5.90      3.35    0.228048E-008
     -5.90      3.40    0.176794E-008
     -5.90      3.45    0.136384E-008
     -5.90      3.50    0.104689E-008
     -5.90      3.55    0.799593E-009
     -5.90      3.60    0.607647E-009
     -5.90      3.65    0.459447E-009
     -5.90      3.70    0.345627E-009
     -5.90      3.75    0.258674E-009
     -5.90      3.80    0.192602E-009
     -5.90      3.85    0.142664E-009
     -5.90      3.90    0.105123E-009
     -5.90      3.95    0.770545E-010
     -5.90      4.00    0.561824E-010
     -5.90      4.05    0.407464E-010
     -5.90      4.10    0.293933E-010
     -5.90      4.15    0.210893E-010
     -5.90      4.20    0.150492E-010
     -5.90      4.25    0.106804E-010
     -5.90      4.30    0.753811E-011
     -5.90      4.35    0.529083E-011
     -5.90      4.40    0.369276E-011
     -5.90      4.45    0.256287E-011
     -5.90      4.50    0.176860E-011
     -5.90      4.55    0.121349E-011
     -5.90      4.60    0.827811E-012
     -5.90      4.65    0.561419E-012
     -5.90      4.70    0.378514E-012
     -5.90      4.75    0.253683E-012
     -5.90      4.80    0.169001E-012
     -5.90      4.85    0.111904E-012
     -5.90      4.90    0.736443E-013
     -5.90      4.95    0.481653E-013
     -5.90      5.00    0.313041E-013
     -5.90      5.05    0.202165E-013
     -5.90      5.10    0.129723E-013
     -5.90      5.15    0.826972E-014
     -5.90      5.20    0.523712E-014
     -5.90      5.25    0.329443E-014
     -5.90      5.30    0.205829E-014
     -5.90      5.35    0.127710E-014
     -5.90      5.40    0.786829E-015
     -5.90      5.45    0.481302E-015
     -5.90      5.50    0.292262E-015
     -5.90      5.55    0.176147E-015
     -5.90      5.60    0.105352E-015
     -5.90      5.65    0.625156E-016
     -5.90      5.70    0.367966E-016
     -5.90      5.75    0.214775E-016
     -5.90      5.80    0.124273E-016
     -5.90      5.85    0.712569E-017
     -5.90      5.90    0.404688E-017
     -5.90      5.95    0.227487E-017
     -5.90      6.00    0.126427E-017
     -5.90      6.05    0.693194E-018
     -5.90      6.10    0.373407E-018
     -5.90      6.15    0.195916E-018
     -5.90      6.20    0.983093E-019
     -5.90      6.25    0.453159E-019
     -5.90      6.30    0.173636E-019
     -5.90      6.35    0.395897E-020
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.492122E-018
     -5.85     -6.30    0.205680E-017
     -5.85     -6.25    0.497390E-017
     -5.85     -6.20    0.977463E-017
     -5.85     -6.15    0.173620E-016
     -5.85     -6.10    0.292126E-016
     -5.85     -6.05    0.476961E-016
     -5.85     -6.00    0.765688E-016
     -5.85     -5.95    0.121728E-015
     -5.85     -5.90    0.192358E-015
     -5.85     -5.85    0.302651E-015
     -5.85     -5.80    0.474392E-015
     -5.85     -5.75    0.740807E-015
     -5.85     -5.70    0.115225E-014
     -5.85     -5.65    0.178461E-014
     -5.85     -5.60    0.275154E-014
     -5.85     -5.55    0.422232E-014
     -5.85     -5.50    0.644764E-014
     -5.85     -5.45    0.979664E-014
     -5.85     -5.40    0.148098E-013
     -5.85     -5.35    0.222740E-013
     -5.85     -5.30    0.333285E-013
     -5.85     -5.25    0.496131E-013
     -5.85     -5.20    0.734749E-013
     -5.85     -5.15    0.108254E-012
     -5.85     -5.10    0.158678E-012
     -5.85     -5.05    0.231398E-012
     -5.85     -5.00    0.335717E-012
     -5.85     -4.95    0.484577E-012
     -5.85     -4.90    0.695876E-012
     -5.85     -4.85    0.994224E-012
     -5.85     -4.80    0.141326E-011
     -5.85     -4.75    0.199872E-011
     -5.85     -4.70    0.281239E-011
     -5.85     -4.65    0.393727E-011
     -5.85     -4.60    0.548425E-011
     -5.85     -4.55    0.760053E-011
     -5.85     -4.50    0.104805E-010
     -5.85     -4.45    0.143791E-010
     -5.85     -4.40    0.196291E-010
     -5.85     -4.35    0.266621E-010
     -5.85     -4.30    0.360343E-010
     -5.85     -4.25    0.484587E-010
     -5.85     -4.20    0.648436E-010
     -5.85     -4.15    0.863394E-010
     -5.85     -4.10    0.114394E-009
     -5.85     -4.05    0.150819E-009
     -5.85     -4.00    0.197867E-009
     -5.85     -3.95    0.258325E-009
     -5.85     -3.90    0.335614E-009
     -5.85     -3.85    0.433914E-009
     -5.85     -3.80    0.558300E-009
     -5.85     -3.75    0.714891E-009
     -5.85     -3.70    0.911026E-009
     -5.85     -3.65    0.115545E-008
     -5.85     -3.60    0.145853E-008
     -5.85     -3.55    0.183244E-008
     -5.85     -3.50    0.229147E-008
     -5.85     -3.45    0.285219E-008
     -5.85     -3.40    0.353377E-008
     -5.85     -3.35    0.435824E-008
     -5.85     -3.30    0.535073E-008
     -5.85     -3.25    0.653977E-008
     -5.85     -3.20    0.795755E-008
     -5.85     -3.15    0.964017E-008
     -5.85     -3.10    0.116279E-007
     -5.85     -3.05    0.139653E-007
     -5.85     -3.00    0.167017E-007
     -5.85     -2.95    0.198912E-007
     -5.85     -2.90    0.235926E-007
     -5.85     -2.85    0.278701E-007
     -5.85     -2.80    0.327931E-007
     -5.85     -2.75    0.384364E-007
     -5.85     -2.70    0.448802E-007
     -5.85     -2.65    0.522106E-007
     -5.85     -2.60    0.605195E-007
     -5.85     -2.55    0.699050E-007
     -5.85     -2.50    0.804714E-007
     -5.85     -2.45    0.923298E-007
     -5.85     -2.40    0.105599E-006
     -5.85     -2.35    0.120404E-006
     -5.85     -2.30    0.136879E-006
     -5.85     -2.25    0.155168E-006
     -5.85     -2.20    0.175422E-006
     -5.85     -2.15    0.197805E-006
     -5.85     -2.10    0.222491E-006
     -5.85     -2.05    0.249666E-006
     -5.85     -2.00    0.279527E-006
     -5.85     -1.95    0.312287E-006
     -5.85     -1.90    0.348170E-006
     -5.85     -1.85    0.387413E-006
     -5.85     -1.80    0.430266E-006
     -5.85     -1.75    0.476993E-006
     -5.85     -1.70    0.527865E-006
     -5.85     -1.65    0.583162E-006
     -5.85     -1.60    0.643169E-006
     -5.85     -1.55    0.708174E-006
     -5.85     -1.50    0.778458E-006
     -5.85     -1.45    0.854296E-006
     -5.85     -1.40    0.935945E-006
     -5.85     -1.35    0.102364E-005
     -5.85     -1.30    0.111760E-005
     -5.85     -1.25    0.121797E-005
     -5.85     -1.20    0.132488E-005
     -5.85     -1.15    0.143840E-005
     -5.85     -1.10    0.155852E-005
     -5.85     -1.05    0.168517E-005
     -5.85     -1.00    0.181818E-005
     -5.85     -0.95    0.195730E-005
     -5.85     -0.90    0.210220E-005
     -5.85     -0.85    0.225241E-005
     -5.85     -0.80    0.240739E-005
     -5.85     -0.75    0.256648E-005
     -5.85     -0.70    0.272891E-005
     -5.85     -0.65    0.289380E-005
     -5.85     -0.60    0.306020E-005
     -5.85     -0.55    0.322703E-005
     -5.85     -0.50    0.339315E-005
     -5.85     -0.45    0.355736E-005
     -5.85     -0.40    0.371838E-005
     -5.85     -0.35    0.387490E-005
     -5.85     -0.30    0.402559E-005
     -5.85     -0.25    0.416911E-005
     -5.85     -0.20    0.430413E-005
     -5.85     -0.15    0.442937E-005
     -5.85     -0.10    0.454360E-005
     -5.85     -0.05    0.464565E-005
     -5.85      0.00    0.473446E-005
     -5.85      0.05    0.480908E-005
     -5.85      0.10    0.486868E-005
     -5.85      0.15    0.491258E-005
     -5.85      0.20    0.494025E-005
     -5.85      0.25    0.495133E-005
     -5.85      0.30    0.494562E-005
     -5.85      0.35    0.492309E-005
     -5.85      0.40    0.488391E-005
     -5.85      0.45    0.482840E-005
     -5.85      0.50    0.475705E-005
     -5.85      0.55    0.467052E-005
     -5.85      0.60    0.456961E-005
     -5.85      0.65    0.445525E-005
     -5.85      0.70    0.432851E-005
     -5.85      0.75    0.419055E-005
     -5.85      0.80    0.404262E-005
     -5.85      0.85    0.388604E-005
     -5.85      0.90    0.372217E-005
     -5.85      0.95    0.355240E-005
     -5.85      1.00    0.337814E-005
     -5.85      1.05    0.320077E-005
     -5.85      1.10    0.302165E-005
     -5.85      1.15    0.284209E-005
     -5.85      1.20    0.266334E-005
     -5.85      1.25    0.248657E-005
     -5.85      1.30    0.231288E-005
     -5.85      1.35    0.214324E-005
     -5.85      1.40    0.197854E-005
     -5.85      1.45    0.181957E-005
     -5.85      1.50    0.166696E-005
     -5.85      1.55    0.152128E-005
     -5.85      1.60    0.138295E-005
     -5.85      1.65    0.125230E-005
     -5.85      1.70    0.112955E-005
     -5.85      1.75    0.101480E-005
     -5.85      1.80    0.908079E-006
     -5.85      1.85    0.809330E-006
     -5.85      1.90    0.718411E-006
     -5.85      1.95    0.635117E-006
     -5.85      2.00    0.559186E-006
     -5.85      2.05    0.490307E-006
     -5.85      2.10    0.428131E-006
     -5.85      2.15    0.372279E-006
     -5.85      2.20    0.322354E-006
     -5.85      2.25    0.277944E-006
     -5.85      2.30    0.238632E-006
     -5.85      2.35    0.204001E-006
     -5.85      2.40    0.173643E-006
     -5.85      2.45    0.147161E-006
     -5.85      2.50    0.124172E-006
     -5.85      2.55    0.104312E-006
     -5.85      2.60    0.872405E-007
     -5.85      2.65    0.726371E-007
     -5.85      2.70    0.602065E-007
     -5.85      2.75    0.496775E-007
     -5.85      2.80    0.408033E-007
     -5.85      2.85    0.333608E-007
     -5.85      2.90    0.271500E-007
     -5.85      2.95    0.219930E-007
     -5.85      3.00    0.177324E-007
     -5.85      3.05    0.142299E-007
     -5.85      3.10    0.113653E-007
     -5.85      3.15    0.903412E-008
     -5.85      3.20    0.714672E-008
     -5.85      3.25    0.562640E-008
     -5.85      3.30    0.440802E-008
     -5.85      3.35    0.343662E-008
     -5.85      3.40    0.266614E-008
     -5.85      3.45    0.205818E-008
     -5.85      3.50    0.158096E-008
     -5.85      3.55    0.120831E-008
     -5.85      3.60    0.918853E-009
     -5.85      3.65    0.695197E-009
     -5.85      3.70    0.523299E-009
     -5.85      3.75    0.391885E-009
     -5.85      3.80    0.291957E-009
     -5.85      3.85    0.216379E-009
     -5.85      3.90    0.159527E-009
     -5.85      3.95    0.116993E-009
     -5.85      4.00    0.853452E-010
     -5.85      4.05    0.619258E-010
     -5.85      4.10    0.446914E-010
     -5.85      4.15    0.320788E-010
     -5.85      4.20    0.229001E-010
     -5.85      4.25    0.162579E-010
     -5.85      4.30    0.114784E-010
     -5.85      4.35    0.805876E-011
     -5.85      4.40    0.562608E-011
     -5.85      4.45    0.390548E-011
     -5.85      4.50    0.269559E-011
     -5.85      4.55    0.184978E-011
     -5.85      4.60    0.126198E-011
     -5.85      4.65    0.855901E-012
     -5.85      4.70    0.577049E-012
     -5.85      4.75    0.386716E-012
     -5.85      4.80    0.257593E-012
     -5.85      4.85    0.170534E-012
     -5.85      4.90    0.112200E-012
     -5.85      4.95    0.733572E-013
     -5.85      5.00    0.476576E-013
     -5.85      5.05    0.307626E-013
     -5.85      5.10    0.197277E-013
     -5.85      5.15    0.125676E-013
     -5.85      5.20    0.795256E-014
     -5.85      5.25    0.499797E-014
     -5.85      5.30    0.311933E-014
     -5.85      5.35    0.193310E-014
     -5.85      5.40    0.118936E-014
     -5.85      5.45    0.726391E-015
     -5.85      5.50    0.440304E-015
     -5.85      5.55    0.264834E-015
     -5.85      5.60    0.158030E-015
     -5.85      5.65    0.935280E-016
     -5.85      5.70    0.548850E-016
     -5.85      5.75    0.319250E-016
     -5.85      5.80    0.183997E-016
     -5.85      5.85    0.105025E-016
     -5.85      5.90    0.593396E-017
     -5.85      5.95    0.331620E-017
     -5.85      6.00    0.183100E-017
     -5.85      6.05    0.996787E-018
     -5.85      6.10    0.532898E-018
     -5.85      6.15    0.277461E-018
     -5.85      6.20    0.138213E-018
     -5.85      6.25    0.633013E-019
     -5.85      6.30    0.241332E-019
     -5.85      6.35    0.548481E-020
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.777977E-018
     -5.80     -6.30    0.325243E-017
     -5.80     -6.25    0.786844E-017
     -5.80     -6.20    0.154700E-016
     -5.80     -6.15    0.274897E-016
     -5.80     -6.10    0.462678E-016
     -5.80     -6.05    0.755545E-016
     -5.80     -6.00    0.121289E-015
     -5.80     -5.95    0.192788E-015
     -5.80     -5.90    0.304545E-015
     -5.80     -5.85    0.478944E-015
     -5.80     -5.80    0.750320E-015
     -5.80     -5.75    0.117100E-014
     -5.80     -5.70    0.182025E-014
     -5.80     -5.65    0.281740E-014
     -5.80     -5.60    0.434110E-014
     -5.80     -5.55    0.665724E-014
     -5.80     -5.50    0.101593E-013
     -5.80     -5.45    0.154262E-013
     -5.80     -5.40    0.233051E-013
     -5.80     -5.35    0.350284E-013
     -5.80     -5.30    0.523790E-013
     -5.80     -5.25    0.779214E-013
     -5.80     -5.20    0.115323E-012
     -5.80     -5.15    0.169801E-012
     -5.80     -5.10    0.248729E-012
     -5.80     -5.05    0.362478E-012
     -5.80     -5.00    0.525542E-012
     -5.80     -4.95    0.758067E-012
     -5.80     -4.90    0.108789E-011
     -5.80     -4.85    0.155326E-011
     -5.80     -4.80    0.220642E-011
     -5.80     -4.75    0.311833E-011
     -5.80     -4.70    0.438478E-011
     -5.80     -4.65    0.613437E-011
     -5.80     -4.60    0.853871E-011
     -5.80     -4.55    0.118255E-010
     -5.80     -4.50    0.162950E-010
     -5.80     -4.45    0.223411E-010
     -5.80     -4.40    0.304769E-010
     -5.80     -4.35    0.413678E-010
     -5.80     -4.30    0.558703E-010
     -5.80     -4.25    0.750818E-010
     -5.80     -4.20    0.100399E-009
     -5.80     -4.15    0.133588E-009
     -5.80     -4.10    0.176872E-009
     -5.80     -4.05    0.233030E-009
     -5.80     -4.00    0.305513E-009
     -5.80     -3.95    0.398587E-009
     -5.80     -3.90    0.517487E-009
     -5.80     -3.85    0.668601E-009
     -5.80     -3.80    0.859678E-009
     -5.80     -3.75    0.110006E-008
     -5.80     -3.70    0.140093E-008
     -5.80     -3.65    0.177561E-008
     -5.80     -3.60    0.223987E-008
     -5.80     -3.55    0.281226E-008
     -5.80     -3.50    0.351445E-008
     -5.80     -3.45    0.437163E-008
     -5.80     -3.40    0.541287E-008
     -5.80     -3.35    0.667155E-008
     -5.80     -3.30    0.818574E-008
     -5.80     -3.25    0.999862E-008
     -5.80     -3.20    0.121588E-007
     -5.80     -3.15    0.147209E-007
     -5.80     -3.10    0.177457E-007
     -5.80     -3.05    0.213003E-007
     -5.80     -3.00    0.254591E-007
     -5.80     -2.95    0.303032E-007
     -5.80     -2.90    0.359214E-007
     -5.80     -2.85    0.424099E-007
     -5.80     -2.80    0.498726E-007
     -5.80     -2.75    0.584214E-007
     -5.80     -2.70    0.681765E-007
     -5.80     -2.65    0.792660E-007
     -5.80     -2.60    0.918268E-007
     -5.80     -2.55    0.106004E-006
     -5.80     -2.50    0.121954E-006
     -5.80     -2.45    0.139838E-006
     -5.80     -2.40    0.159833E-006
     -5.80     -2.35    0.182122E-006
     -5.80     -2.30    0.206902E-006
     -5.80     -2.25    0.234382E-006
     -5.80     -2.20    0.264782E-006
     -5.80     -2.15    0.298338E-006
     -5.80     -2.10    0.335300E-006
     -5.80     -2.05    0.375936E-006
     -5.80     -2.00    0.420528E-006
     -5.80     -1.95    0.469377E-006
     -5.80     -1.90    0.522800E-006
     -5.80     -1.85    0.581134E-006
     -5.80     -1.80    0.644729E-006
     -5.80     -1.75    0.713952E-006
     -5.80     -1.70    0.789183E-006
     -5.80     -1.65    0.870811E-006
     -5.80     -1.60    0.959229E-006
     -5.80     -1.55    0.105483E-005
     -5.80     -1.50    0.115800E-005
     -5.80     -1.45    0.126912E-005
     -5.80     -1.40    0.138852E-005
     -5.80     -1.35    0.151654E-005
     -5.80     -1.30    0.165342E-005
     -5.80     -1.25    0.179940E-005
     -5.80     -1.20    0.195462E-005
     -5.80     -1.15    0.211913E-005
     -5.80     -1.10    0.229292E-005
     -5.80     -1.05    0.247585E-005
     -5.80     -1.00    0.266767E-005
     -5.80     -0.95    0.286799E-005
     -5.80     -0.90    0.307632E-005
     -5.80     -0.85    0.329198E-005
     -5.80     -0.80    0.351418E-005
     -5.80     -0.75    0.374196E-005
     -5.80     -0.70    0.397423E-005
     -5.80     -0.65    0.420973E-005
     -5.80     -0.60    0.444710E-005
     -5.80     -0.55    0.468482E-005
     -5.80     -0.50    0.492128E-005
     -5.80     -0.45    0.515475E-005
     -5.80     -0.40    0.538345E-005
     -5.80     -0.35    0.560553E-005
     -5.80     -0.30    0.581911E-005
     -5.80     -0.25    0.602231E-005
     -5.80     -0.20    0.621328E-005
     -5.80     -0.15    0.639021E-005
     -5.80     -0.10    0.655137E-005
     -5.80     -0.05    0.669515E-005
     -5.80      0.00    0.682004E-005
     -5.80      0.05    0.692473E-005
     -5.80      0.10    0.700805E-005
     -5.80      0.15    0.706907E-005
     -5.80      0.20    0.710704E-005
     -5.80      0.25    0.712145E-005
     -5.80      0.30    0.711204E-005
     -5.80      0.35    0.707878E-005
     -5.80      0.40    0.702189E-005
     -5.80      0.45    0.694184E-005
     -5.80      0.50    0.683932E-005
     -5.80      0.55    0.671525E-005
     -5.80      0.60    0.657075E-005
     -5.80      0.65    0.640716E-005
     -5.80      0.70    0.622596E-005
     -5.80      0.75    0.602878E-005
     -5.80      0.80    0.581740E-005
     -5.80      0.85    0.559366E-005
     -5.80      0.90    0.535949E-005
     -5.80      0.95    0.511685E-005
     -5.80      1.00    0.486773E-005
     -5.80      1.05    0.461408E-005
     -5.80      1.10    0.435784E-005
     -5.80      1.15    0.410085E-005
     -5.80      1.20    0.384490E-005
     -5.80      1.25    0.359165E-005
     -5.80      1.30    0.334266E-005
     -5.80      1.35    0.309934E-005
     -5.80      1.40    0.286294E-005
     -5.80      1.45    0.263460E-005
     -5.80      1.50    0.241525E-005
     -5.80      1.55    0.220569E-005
     -5.80      1.60    0.200655E-005
     -5.80      1.65    0.181832E-005
     -5.80      1.70    0.164130E-005
     -5.80      1.75    0.147570E-005
     -5.80      1.80    0.132154E-005
     -5.80      1.85    0.117877E-005
     -5.80      1.90    0.104720E-005
     -5.80      1.95    0.926554E-006
     -5.80      2.00    0.816465E-006
     -5.80      2.05    0.716504E-006
     -5.80      2.10    0.626183E-006
     -5.80      2.15    0.544969E-006
     -5.80      2.20    0.472300E-006
     -5.80      2.25    0.407593E-006
     -5.80      2.30    0.350256E-006
     -5.80      2.35    0.299695E-006
     -5.80      2.40    0.255328E-006
     -5.80      2.45    0.216584E-006
     -5.80      2.50    0.182916E-006
     -5.80      2.55    0.153801E-006
     -5.80      2.60    0.128748E-006
     -5.80      2.65    0.107294E-006
     -5.80      2.70    0.890140E-007
     -5.80      2.75    0.735140E-007
     -5.80      2.80    0.604366E-007
     -5.80      2.85    0.494578E-007
     -5.80      2.90    0.402866E-007
     -5.80      2.95    0.326636E-007
     -5.80      3.00    0.263593E-007
     -5.80      3.05    0.211716E-007
     -5.80      3.10    0.169244E-007
     -5.80      3.15    0.134647E-007
     -5.80      3.20    0.106608E-007
     -5.80      3.25    0.840011E-008
     -5.80      3.30    0.658662E-008
     -5.80      3.35    0.513940E-008
     -5.80      3.40    0.399042E-008
     -5.80      3.45    0.308297E-008
     -5.80      3.50    0.237001E-008
     -5.80      3.55    0.181278E-008
     -5.80      3.60    0.137957E-008
     -5.80      3.65    0.104455E-008
     -5.80      3.70    0.786845E-009
     -5.80      3.75    0.589667E-009
     -5.80      3.80    0.439610E-009
     -5.80      3.85    0.326030E-009
     -5.80      3.90    0.240525E-009
     -5.80      3.95    0.176506E-009
     -5.80      4.00    0.128837E-009
     -5.80      4.05    0.935376E-010
     -5.80      4.10    0.675430E-010
     -5.80      4.15    0.485071E-010
     -5.80      4.20    0.346452E-010
     -5.80      4.25    0.246079E-010
     -5.80      4.30    0.173813E-010
     -5.80      4.35    0.122081E-010
     -5.80      4.40    0.852602E-011
     -5.80      4.45    0.592053E-011
     -5.80      4.50    0.408760E-011
     -5.80      4.55    0.280572E-011
     -5.80      4.60    0.191456E-011
     -5.80      4.65    0.129871E-011
     -5.80      4.70    0.875692E-012
     -5.80      4.75    0.586891E-012
     -5.80      4.80    0.390932E-012
     -5.80      4.85    0.258793E-012
     -5.80      4.90    0.170247E-012
     -5.80      4.95    0.111288E-012
     -5.80      5.00    0.722800E-013
     -5.80      5.05    0.466396E-013
     -5.80      5.10    0.298962E-013
     -5.80      5.15    0.190351E-013
     -5.80      5.20    0.120372E-013
     -5.80      5.25    0.755920E-014
     -5.80      5.30    0.471355E-014
     -5.80      5.35    0.291798E-014
     -5.80      5.40    0.179312E-014
     -5.80      5.45    0.109358E-014
     -5.80      5.50    0.661795E-015
     -5.80      5.55    0.397308E-015
     -5.80      5.60    0.236566E-015
     -5.80      5.65    0.139658E-015
     -5.80      5.70    0.817189E-016
     -5.80      5.75    0.473751E-016
     -5.80      5.80    0.271990E-016
     -5.80      5.85    0.154563E-016
     -5.80      5.90    0.868845E-017
     -5.80      5.95    0.482753E-017
     -5.80      6.00    0.264826E-017
     -5.80      6.05    0.143156E-017
     -5.80      6.10    0.759660E-018
     -5.80      6.15    0.392585E-018
     -5.80      6.20    0.194191E-018
     -5.80      6.25    0.884007E-019
     -5.80      6.30    0.335456E-019
     -5.80      6.35    0.760175E-020
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.122536E-017
     -5.75     -6.30    0.512410E-017
     -5.75     -6.25    0.124012E-016
     -5.75     -6.20    0.243920E-016
     -5.75     -6.15    0.433608E-016
     -5.75     -6.10    0.730007E-016
     -5.75     -6.05    0.119224E-015
     -5.75     -6.00    0.191382E-015
     -5.75     -5.95    0.304131E-015
     -5.75     -5.90    0.480251E-015
     -5.75     -5.85    0.754896E-015
     -5.75     -5.80    0.118195E-014
     -5.75     -5.75    0.184345E-014
     -5.75     -5.70    0.286361E-014
     -5.75     -5.65    0.442928E-014
     -5.75     -5.60    0.681996E-014
     -5.75     -5.55    0.104513E-013
     -5.75     -5.50    0.159381E-013
     -5.75     -5.45    0.241840E-013
     -5.75     -5.40    0.365103E-013
     -5.75     -5.35    0.548378E-013
     -5.75     -5.30    0.819428E-013
     -5.75     -5.25    0.121816E-012
     -5.75     -5.20    0.180159E-012
     -5.75     -5.15    0.265075E-012
     -5.75     -5.10    0.388011E-012
     -5.75     -5.05    0.565047E-012
     -5.75     -5.00    0.818644E-012
     -5.75     -4.95    0.117999E-011
     -5.75     -4.90    0.169214E-011
     -5.75     -4.85    0.241420E-011
     -5.75     -4.80    0.342685E-011
     -5.75     -4.75    0.483954E-011
     -5.75     -4.70    0.679991E-011
     -5.75     -4.65    0.950600E-011
     -5.75     -4.60    0.132218E-010
     -5.75     -4.55    0.182974E-010
     -5.75     -4.50    0.251938E-010
     -5.75     -4.45    0.345152E-010
     -5.75     -4.40    0.470485E-010
     -5.75     -4.35    0.638122E-010
     -5.75     -4.30    0.861171E-010
     -5.75     -4.25    0.115640E-009
     -5.75     -4.20    0.154514E-009
     -5.75     -4.15    0.205435E-009
     -5.75     -4.10    0.271790E-009
     -5.75     -4.05    0.357810E-009
     -5.75     -4.00    0.468748E-009
     -5.75     -3.95    0.611086E-009
     -5.75     -3.90    0.792772E-009
     -5.75     -3.85    0.102350E-008
     -5.75     -3.80    0.131501E-008
     -5.75     -3.75    0.168145E-008
     -5.75     -3.70    0.213973E-008
     -5.75     -3.65    0.271001E-008
     -5.75     -3.60    0.341607E-008
     -5.75     -3.55    0.428590E-008
     -5.75     -3.50    0.535216E-008
     -5.75     -3.45    0.665277E-008
     -5.75     -3.40    0.823147E-008
     -5.75     -3.35    0.101384E-007
     -5.75     -3.30    0.124308E-007
     -5.75     -3.25    0.151733E-007
     -5.75     -3.20    0.184388E-007
     -5.75     -3.15    0.223091E-007
     -5.75     -3.10    0.268748E-007
     -5.75     -3.05    0.322366E-007
     -5.75     -3.00    0.385051E-007
     -5.75     -2.95    0.458015E-007
     -5.75     -2.90    0.542575E-007
     -5.75     -2.85    0.640163E-007
     -5.75     -2.80    0.752321E-007
     -5.75     -2.75    0.880708E-007
     -5.75     -2.70    0.102710E-006
     -5.75     -2.65    0.119338E-006
     -5.75     -2.60    0.138158E-006
     -5.75     -2.55    0.159383E-006
     -5.75     -2.50    0.183239E-006
     -5.75     -2.45    0.209967E-006
     -5.75     -2.40    0.239820E-006
     -5.75     -2.35    0.273066E-006
     -5.75     -2.30    0.309990E-006
     -5.75     -2.25    0.350890E-006
     -5.75     -2.20    0.396085E-006
     -5.75     -2.15    0.445912E-006
     -5.75     -2.10    0.500726E-006
     -5.75     -2.05    0.560905E-006
     -5.75     -2.00    0.626849E-006
     -5.75     -1.95    0.698979E-006
     -5.75     -1.90    0.777740E-006
     -5.75     -1.85    0.863598E-006
     -5.75     -1.80    0.957040E-006
     -5.75     -1.75    0.105857E-005
     -5.75     -1.70    0.116872E-005
     -5.75     -1.65    0.128801E-005
     -5.75     -1.60    0.141697E-005
     -5.75     -1.55    0.155615E-005
     -5.75     -1.50    0.170606E-005
     -5.75     -1.45    0.186720E-005
     -5.75     -1.40    0.204003E-005
     -5.75     -1.35    0.222495E-005
     -5.75     -1.30    0.242233E-005
     -5.75     -1.25    0.263242E-005
     -5.75     -1.20    0.285539E-005
     -5.75     -1.15    0.309130E-005
     -5.75     -1.10    0.334007E-005
     -5.75     -1.05    0.360147E-005
     -5.75     -1.00    0.387512E-005
     -5.75     -0.95    0.416046E-005
     -5.75     -0.90    0.445672E-005
     -5.75     -0.85    0.476296E-005
     -5.75     -0.80    0.507804E-005
     -5.75     -0.75    0.540058E-005
     -5.75     -0.70    0.572903E-005
     -5.75     -0.65    0.606164E-005
     -5.75     -0.60    0.639646E-005
     -5.75     -0.55    0.673137E-005
     -5.75     -0.50    0.706412E-005
     -5.75     -0.45    0.739230E-005
     -5.75     -0.40    0.771341E-005
     -5.75     -0.35    0.802490E-005
     -5.75     -0.30    0.832414E-005
     -5.75     -0.25    0.860853E-005
     -5.75     -0.20    0.887550E-005
     -5.75     -0.15    0.912255E-005
     -5.75     -0.10    0.934727E-005
     -5.75     -0.05    0.954745E-005
     -5.75      0.00    0.972101E-005
     -5.75      0.05    0.986613E-005
     -5.75      0.10    0.998122E-005
     -5.75      0.15    0.100650E-004
     -5.75      0.20    0.101164E-004
     -5.75      0.25    0.101347E-004
     -5.75      0.30    0.101196E-004
     -5.75      0.35    0.100711E-004
     -5.75      0.40    0.998949E-005
     -5.75      0.45    0.987537E-005
     -5.75      0.50    0.972974E-005
     -5.75      0.55    0.955387E-005
     -5.75      0.60    0.934933E-005
     -5.75      0.65    0.911795E-005
     -5.75      0.70    0.886182E-005
     -5.75      0.75    0.858320E-005
     -5.75      0.80    0.828454E-005
     -5.75      0.85    0.796843E-005
     -5.75      0.90    0.763754E-005
     -5.75      0.95    0.729463E-005
     -5.75      1.00    0.694244E-005
     -5.75      1.05    0.658373E-005
     -5.75      1.10    0.622119E-005
     -5.75      1.15    0.585741E-005
     -5.75      1.20    0.549491E-005
     -5.75      1.25    0.513602E-005
     -5.75      1.30    0.478294E-005
     -5.75      1.35    0.443765E-005
     -5.75      1.40    0.410196E-005
     -5.75      1.45    0.377744E-005
     -5.75      1.50    0.346547E-005
     -5.75      1.55    0.316717E-005
     -5.75      1.60    0.288346E-005
     -5.75      1.65    0.261504E-005
     -5.75      1.70    0.236240E-005
     -5.75      1.75    0.212581E-005
     -5.75      1.80    0.190537E-005
     -5.75      1.85    0.170101E-005
     -5.75      1.90    0.151249E-005
     -5.75      1.95    0.133944E-005
     -5.75      2.00    0.118138E-005
     -5.75      2.05    0.103770E-005
     -5.75      2.10    0.907743E-006
     -5.75      2.15    0.790764E-006
     -5.75      2.20    0.685977E-006
     -5.75      2.25    0.592569E-006
     -5.75      2.30    0.509708E-006
     -5.75      2.35    0.436558E-006
     -5.75      2.40    0.372297E-006
     -5.75      2.45    0.316117E-006
     -5.75      2.50    0.267243E-006
     -5.75      2.55    0.224930E-006
     -5.75      2.60    0.188478E-006
     -5.75      2.65    0.157229E-006
     -5.75      2.70    0.130572E-006
     -5.75      2.75    0.107943E-006
     -5.75      2.80    0.888296E-007
     -5.75      2.85    0.727653E-007
     -5.75      2.90    0.593308E-007
     -5.75      2.95    0.481518E-007
     -5.75      3.00    0.388963E-007
     -5.75      3.05    0.312717E-007
     -5.75      3.10    0.250225E-007
     -5.75      3.15    0.199266E-007
     -5.75      3.20    0.157922E-007
     -5.75      3.25    0.124550E-007
     -5.75      3.30    0.977525E-008
     -5.75      3.35    0.763445E-008
     -5.75      3.40    0.593308E-008
     -5.75      3.45    0.458797E-008
     -5.75      3.50    0.353009E-008
     -5.75      3.55    0.270247E-008
     -5.75      3.60    0.205840E-008
     -5.75      3.65    0.155984E-008
     -5.75      3.70    0.117597E-008
     -5.75      3.75    0.881993E-009
     -5.75      3.80    0.658064E-009
     -5.75      3.85    0.488417E-009
     -5.75      3.90    0.360594E-009
     -5.75      3.95    0.264809E-009
     -5.75      4.00    0.193428E-009
     -5.75      4.05    0.140527E-009
     -5.75      4.10    0.101540E-009
     -5.75      4.15    0.729686E-010
     -5.75      4.20    0.521476E-010
     -5.75      4.25    0.370608E-010
     -5.75      4.30    0.261913E-010
     -5.75      4.35    0.184053E-010
     -5.75      4.40    0.128602E-010
     -5.75      4.45    0.893414E-011
     -5.75      4.50    0.617069E-011
     -5.75      4.55    0.423709E-011
     -5.75      4.60    0.289220E-011
     -5.75      4.65    0.196241E-011
     -5.75      4.70    0.132351E-011
     -5.75      4.75    0.887171E-012
     -5.75      4.80    0.591019E-012
     -5.75      4.85    0.391271E-012
     -5.75      4.90    0.257396E-012
     -5.75      4.95    0.168242E-012
     -5.75      5.00    0.109255E-012
     -5.75      5.05    0.704819E-013
     -5.75      5.10    0.451647E-013
     -5.75      5.15    0.287447E-013
     -5.75      5.20    0.181677E-013
     -5.75      5.25    0.114018E-013
     -5.75      5.30    0.710410E-014
     -5.75      5.35    0.439383E-014
     -5.75      5.40    0.269711E-014
     -5.75      5.45    0.164281E-014
     -5.75      5.50    0.992687E-015
     -5.75      5.55    0.594924E-015
     -5.75      5.60    0.353513E-015
     -5.75      5.65    0.208207E-015
     -5.75      5.70    0.121495E-015
     -5.75      5.75    0.702096E-016
     -5.75      5.80    0.401591E-016
     -5.75      5.85    0.227231E-016
     -5.75      5.90    0.127103E-016
     -5.75      5.95    0.702257E-017
     -5.75      6.00    0.382835E-017
     -5.75      6.05    0.205547E-017
     -5.75      6.10    0.108306E-017
     -5.75      6.15    0.555834E-018
     -5.75      6.20    0.273194E-018
     -5.75      6.25    0.123704E-018
     -5.75      6.30    0.467584E-019
     -5.75      6.35    0.105707E-019
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.192225E-017
     -5.70     -6.30    0.804034E-017
     -5.70     -6.25    0.194661E-016
     -5.70     -6.20    0.383035E-016
     -5.70     -6.15    0.681157E-016
     -5.70     -6.10    0.114707E-015
     -5.70     -6.05    0.187357E-015
     -5.70     -6.00    0.300730E-015
     -5.70     -5.95    0.477782E-015
     -5.70     -5.90    0.754163E-015
     -5.70     -5.85    0.118484E-014
     -5.70     -5.80    0.185400E-014
     -5.70     -5.75    0.288973E-014
     -5.70     -5.70    0.448577E-014
     -5.70     -5.65    0.693336E-014
     -5.70     -5.60    0.106678E-013
     -5.70     -5.55    0.163360E-013
     -5.70     -5.50    0.248938E-013
     -5.70     -5.45    0.377451E-013
     -5.70     -5.40    0.569413E-013
     -5.70     -5.35    0.854613E-013
     -5.70     -5.30    0.127608E-012
     -5.70     -5.25    0.189559E-012
     -5.70     -5.20    0.280136E-012
     -5.70     -5.15    0.411863E-012
     -5.70     -5.10    0.602417E-012
     -5.70     -5.05    0.876607E-012
     -5.70     -5.00    0.126905E-011
     -5.70     -4.95    0.182778E-011
     -5.70     -4.90    0.261904E-011
     -5.70     -4.85    0.373368E-011
     -5.70     -4.80    0.529558E-011
     -5.70     -4.75    0.747266E-011
     -5.70     -4.70    0.104912E-010
     -5.70     -4.65    0.146545E-010
     -5.70     -4.60    0.203663E-010
     -5.70     -4.55    0.281614E-010
     -5.70     -4.50    0.387440E-010
     -5.70     -4.45    0.530354E-010
     -5.70     -4.40    0.722343E-010
     -5.70     -4.35    0.978911E-010
     -5.70     -4.30    0.131999E-009
     -5.70     -4.25    0.177105E-009
     -5.70     -4.20    0.236445E-009
     -5.70     -4.15    0.314106E-009
     -5.70     -4.10    0.415218E-009
     -5.70     -4.05    0.546180E-009
     -5.70     -4.00    0.714930E-009
     -5.70     -3.95    0.931252E-009
     -5.70     -3.90    0.120714E-008
     -5.70     -3.85    0.155718E-008
     -5.70     -3.80    0.199905E-008
     -5.70     -3.75    0.255402E-008
     -5.70     -3.70    0.324749E-008
     -5.70     -3.65    0.410968E-008
     -5.70     -3.60    0.517625E-008
     -5.70     -3.55    0.648909E-008
     -5.70     -3.50    0.809704E-008
     -5.70     -3.45    0.100567E-007
     -5.70     -3.40    0.124335E-007
     -5.70     -3.35    0.153020E-007
     -5.70     -3.30    0.187475E-007
     -5.70     -3.25    0.228661E-007
     -5.70     -3.20    0.277663E-007
     -5.70     -3.15    0.335691E-007
     -5.70     -3.10    0.404092E-007
     -5.70     -3.05    0.484354E-007
     -5.70     -3.00    0.578113E-007
     -5.70     -2.95    0.687158E-007
     -5.70     -2.90    0.813433E-007
     -5.70     -2.85    0.959044E-007
     -5.70     -2.80    0.112626E-006
     -5.70     -2.75    0.131751E-006
     -5.70     -2.70    0.153540E-006
     -5.70     -2.65    0.178268E-006
     -5.70     -2.60    0.206231E-006
     -5.70     -2.55    0.237739E-006
     -5.70     -2.50    0.273120E-006
     -5.70     -2.45    0.312721E-006
     -5.70     -2.40    0.356908E-006
     -5.70     -2.35    0.406066E-006
     -5.70     -2.30    0.460600E-006
     -5.70     -2.25    0.520939E-006
     -5.70     -2.20    0.587533E-006
     -5.70     -2.15    0.660856E-006
     -5.70     -2.10    0.741411E-006
     -5.70     -2.05    0.829726E-006
     -5.70     -2.00    0.926356E-006
     -5.70     -1.95    0.103189E-005
     -5.70     -1.90    0.114693E-005
     -5.70     -1.85    0.127213E-005
     -5.70     -1.80    0.140816E-005
     -5.70     -1.75    0.155569E-005
     -5.70     -1.70    0.171544E-005
     -5.70     -1.65    0.188812E-005
     -5.70     -1.60    0.207446E-005
     -5.70     -1.55    0.227515E-005
     -5.70     -1.50    0.249089E-005
     -5.70     -1.45    0.272234E-005
     -5.70     -1.40    0.297008E-005
     -5.70     -1.35    0.323465E-005
     -5.70     -1.30    0.351647E-005
     -5.70     -1.25    0.381587E-005
     -5.70     -1.20    0.413304E-005
     -5.70     -1.15    0.446798E-005
     -5.70     -1.10    0.482054E-005
     -5.70     -1.05    0.519036E-005
     -5.70     -1.00    0.557685E-005
     -5.70     -0.95    0.597916E-005
     -5.70     -0.90    0.639622E-005
     -5.70     -0.85    0.682665E-005
     -5.70     -0.80    0.726884E-005
     -5.70     -0.75    0.772085E-005
     -5.70     -0.70    0.818052E-005
     -5.70     -0.65    0.864537E-005
     -5.70     -0.60    0.911271E-005
     -5.70     -0.55    0.957961E-005
     -5.70     -0.50    0.100429E-004
     -5.70     -0.45    0.104993E-004
     -5.70     -0.40    0.109454E-004
     -5.70     -0.35    0.113776E-004
     -5.70     -0.30    0.117924E-004
     -5.70     -0.25    0.121861E-004
     -5.70     -0.20    0.125553E-004
     -5.70     -0.15    0.128965E-004
     -5.70     -0.10    0.132065E-004
     -5.70     -0.05    0.134821E-004
     -5.70      0.00    0.137206E-004
     -5.70      0.05    0.139196E-004
     -5.70      0.10    0.140767E-004
     -5.70      0.15    0.141903E-004
     -5.70      0.20    0.142590E-004
     -5.70      0.25    0.142819E-004
     -5.70      0.30    0.142583E-004
     -5.70      0.35    0.141884E-004
     -5.70      0.40    0.140725E-004
     -5.70      0.45    0.139116E-004
     -5.70      0.50    0.137069E-004
     -5.70      0.55    0.134603E-004
     -5.70      0.60    0.131738E-004
     -5.70      0.65    0.128501E-004
     -5.70      0.70    0.124918E-004
     -5.70      0.75    0.121023E-004
     -5.70      0.80    0.116848E-004
     -5.70      0.85    0.112428E-004
     -5.70      0.90    0.107802E-004
     -5.70      0.95    0.103006E-004
     -5.70      1.00    0.980782E-005
     -5.70      1.05    0.930574E-005
     -5.70      1.10    0.879805E-005
     -5.70      1.15    0.828837E-005
     -5.70      1.20    0.778016E-005
     -5.70      1.25    0.727668E-005
     -5.70      1.30    0.678100E-005
     -5.70      1.35    0.629590E-005
     -5.70      1.40    0.582390E-005
     -5.70      1.45    0.536724E-005
     -5.70      1.50    0.492784E-005
     -5.70      1.55    0.450733E-005
     -5.70      1.60    0.410701E-005
     -5.70      1.65    0.372790E-005
     -5.70      1.70    0.337071E-005
     -5.70      1.75    0.303588E-005
     -5.70      1.80    0.272358E-005
     -5.70      1.85    0.243375E-005
     -5.70      1.90    0.216610E-005
     -5.70      1.95    0.192014E-005
     -5.70      2.00    0.169522E-005
     -5.70      2.05    0.149055E-005
     -5.70      2.10    0.130520E-005
     -5.70      2.15    0.113817E-005
     -5.70      2.20    0.988367E-006
     -5.70      2.25    0.854675E-006
     -5.70      2.30    0.735937E-006
     -5.70      2.35    0.630989E-006
     -5.70      2.40    0.538681E-006
     -5.70      2.45    0.457884E-006
     -5.70      2.50    0.387507E-006
     -5.70      2.55    0.326505E-006
     -5.70      2.60    0.273888E-006
     -5.70      2.65    0.228725E-006
     -5.70      2.70    0.190151E-006
     -5.70      2.75    0.157367E-006
     -5.70      2.80    0.129642E-006
     -5.70      2.85    0.106311E-006
     -5.70      2.90    0.867761E-007
     -5.70      2.95    0.705012E-007
     -5.70      3.00    0.570103E-007
     -5.70      3.05    0.458835E-007
     -5.70      3.10    0.367529E-007
     -5.70      3.15    0.292985E-007
     -5.70      3.20    0.232436E-007
     -5.70      3.25    0.183507E-007
     -5.70      3.30    0.144170E-007
     -5.70      3.35    0.112710E-007
     -5.70      3.40    0.876789E-008
     -5.70      3.45    0.678674E-008
     -5.70      3.50    0.522692E-008
     -5.70      3.55    0.400529E-008
     -5.70      3.60    0.305360E-008
     -5.70      3.65    0.231613E-008
     -5.70      3.70    0.174772E-008
     -5.70      3.75    0.131197E-008
     -5.70      3.80    0.979728E-009
     -5.70      3.85    0.727775E-009
     -5.70      3.90    0.537755E-009
     -5.70      3.95    0.395230E-009
     -5.70      4.00    0.288920E-009
     -5.70      4.05    0.210063E-009
     -5.70      4.10    0.151897E-009
     -5.70      4.15    0.109233E-009
     -5.70      4.20    0.781177E-010
     -5.70      4.25    0.555539E-010
     -5.70      4.30    0.392852E-010
     -5.70      4.35    0.276230E-010
     -5.70      4.40    0.193117E-010
     -5.70      4.45    0.134231E-010
     -5.70      4.50    0.927568E-011
     -5.70      4.55    0.637197E-011
     -5.70      4.60    0.435122E-011
     -5.70      4.65    0.295346E-011
     -5.70      4.70    0.199253E-011
     -5.70      4.75    0.133598E-011
     -5.70      4.80    0.890196E-012
     -5.70      4.85    0.589425E-012
     -5.70      4.90    0.387786E-012
     -5.70      4.95    0.253476E-012
     -5.70      5.00    0.164598E-012
     -5.70      5.05    0.106171E-012
     -5.70      5.10    0.680197E-013
     -5.70      5.15    0.432774E-013
     -5.70      5.20    0.273419E-013
     -5.70      5.25    0.171504E-013
     -5.70      5.30    0.106790E-013
     -5.70      5.35    0.659963E-014
     -5.70      5.40    0.404726E-014
     -5.70      5.45    0.246239E-014
     -5.70      5.50    0.148592E-014
     -5.70      5.55    0.889110E-015
     -5.70      5.60    0.527335E-015
     -5.70      5.65    0.309900E-015
     -5.70      5.70    0.180370E-015
     -5.70      5.75    0.103918E-015
     -5.70      5.80    0.592309E-016
     -5.70      5.85    0.333777E-016
     -5.70      5.90    0.185825E-016
     -5.70      5.95    0.102127E-016
     -5.70      6.00    0.553489E-017
     -5.70      6.05    0.295318E-017
     -5.70      6.10    0.154622E-017
     -5.70      6.15    0.788751E-018
     -5.70      6.20    0.385647E-018
     -5.70      6.25    0.173916E-018
     -5.70      6.30    0.655590E-019
     -5.70      6.35    0.147988E-019
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.300231E-017
     -5.65     -6.30    0.125611E-016
     -5.65     -6.25    0.304218E-016
     -5.65     -6.20    0.598846E-016
     -5.65     -6.15    0.106532E-015
     -5.65     -6.10    0.179444E-015
     -5.65     -6.05    0.293123E-015
     -5.65     -6.00    0.470459E-015
     -5.65     -5.95    0.747249E-015
     -5.65     -5.90    0.117903E-014
     -5.65     -5.85    0.185137E-014
     -5.65     -5.80    0.289519E-014
     -5.65     -5.75    0.450955E-014
     -5.65     -5.70    0.699525E-014
     -5.65     -5.65    0.108042E-013
     -5.65     -5.60    0.166111E-013
     -5.65     -5.55    0.254180E-013
     -5.65     -5.50    0.387039E-013
     -5.65     -5.45    0.586400E-013
     -5.65     -5.40    0.883949E-013
     -5.65     -5.35    0.132567E-012
     -5.65     -5.30    0.197791E-012
     -5.65     -5.25    0.293587E-012
     -5.65     -5.20    0.433532E-012
     -5.65     -5.15    0.636887E-012
     -5.65     -5.10    0.930810E-012
     -5.65     -5.05    0.135338E-011
     -5.65     -5.00    0.195769E-011
     -5.65     -4.95    0.281731E-011
     -5.65     -4.90    0.403363E-011
     -5.65     -4.85    0.574556E-011
     -5.65     -4.80    0.814231E-011
     -5.65     -4.75    0.114801E-010
     -5.65     -4.70    0.161038E-010
     -5.65     -4.65    0.224753E-010
     -5.65     -4.60    0.312087E-010
     -5.65     -4.55    0.431168E-010
     -5.65     -4.50    0.592682E-010
     -5.65     -4.45    0.810601E-010
     -5.65     -4.40    0.110308E-009
     -5.65     -4.35    0.149358E-009
     -5.65     -4.30    0.201222E-009
     -5.65     -4.25    0.269746E-009
     -5.65     -4.20    0.359810E-009
     -5.65     -4.15    0.477570E-009
     -5.65     -4.10    0.630745E-009
     -5.65     -4.05    0.828955E-009
     -5.65     -4.00    0.108412E-008
     -5.65     -3.95    0.141090E-008
     -5.65     -3.90    0.182727E-008
     -5.65     -3.85    0.235507E-008
     -5.65     -3.80    0.302072E-008
     -5.65     -3.75    0.385594E-008
     -5.65     -3.70    0.489864E-008
     -5.65     -3.65    0.619382E-008
     -5.65     -3.60    0.779455E-008
     -5.65     -3.55    0.976305E-008
     -5.65     -3.50    0.121719E-007
     -5.65     -3.45    0.151049E-007
     -5.65     -3.40    0.186589E-007
     -5.65     -3.35    0.229444E-007
     -5.65     -3.30    0.280872E-007
     -5.65     -3.25    0.342293E-007
     -5.65     -3.20    0.415304E-007
     -5.65     -3.15    0.501687E-007
     -5.65     -3.10    0.603421E-007
     -5.65     -3.05    0.722691E-007
     -5.65     -3.00    0.861895E-007
     -5.65     -2.95    0.102365E-006
     -5.65     -2.90    0.121080E-006
     -5.65     -2.85    0.142641E-006
     -5.65     -2.80    0.167379E-006
     -5.65     -2.75    0.195647E-006
     -5.65     -2.70    0.227823E-006
     -5.65     -2.65    0.264306E-006
     -5.65     -2.60    0.305521E-006
     -5.65     -2.55    0.351915E-006
     -5.65     -2.50    0.403960E-006
     -5.65     -2.45    0.462152E-006
     -5.65     -2.40    0.527013E-006
     -5.65     -2.35    0.599089E-006
     -5.65     -2.30    0.678956E-006
     -5.65     -2.25    0.767215E-006
     -5.65     -2.20    0.864498E-006
     -5.65     -2.15    0.971470E-006
     -5.65     -2.10    0.108883E-005
     -5.65     -2.05    0.121730E-005
     -5.65     -2.00    0.135765E-005
     -5.65     -1.95    0.151069E-005
     -5.65     -1.90    0.167725E-005
     -5.65     -1.85    0.185820E-005
     -5.65     -1.80    0.205443E-005
     -5.65     -1.75    0.226688E-005
     -5.65     -1.70    0.249649E-005
     -5.65     -1.65    0.274420E-005
     -5.65     -1.60    0.301098E-005
     -5.65     -1.55    0.329774E-005
     -5.65     -1.50    0.360538E-005
     -5.65     -1.45    0.393475E-005
     -5.65     -1.40    0.428660E-005
     -5.65     -1.35    0.466159E-005
     -5.65     -1.30    0.506025E-005
     -5.65     -1.25    0.548295E-005
     -5.65     -1.20    0.592984E-005
     -5.65     -1.15    0.640090E-005
     -5.65     -1.10    0.689582E-005
     -5.65     -1.05    0.741403E-005
     -5.65     -1.00    0.795463E-005
     -5.65     -0.95    0.851641E-005
     -5.65     -0.90    0.909782E-005
     -5.65     -0.85    0.969692E-005
     -5.65     -0.80    0.103114E-004
     -5.65     -0.75    0.109387E-004
     -5.65     -0.70    0.115756E-004
     -5.65     -0.65    0.122188E-004
     -5.65     -0.60    0.128646E-004
     -5.65     -0.55    0.135090E-004
     -5.65     -0.50    0.141476E-004
     -5.65     -0.45    0.147759E-004
     -5.65     -0.40    0.153893E-004
     -5.65     -0.35    0.159829E-004
     -5.65     -0.30    0.165519E-004
     -5.65     -0.25    0.170915E-004
     -5.65     -0.20    0.175967E-004
     -5.65     -0.15    0.180631E-004
     -5.65     -0.10    0.184861E-004
     -5.65     -0.05    0.188617E-004
     -5.65      0.00    0.191861E-004
     -5.65      0.05    0.194559E-004
     -5.65      0.10    0.196683E-004
     -5.65      0.15    0.198207E-004
     -5.65      0.20    0.199114E-004
     -5.65      0.25    0.199390E-004
     -5.65      0.30    0.199031E-004
     -5.65      0.35    0.198034E-004
     -5.65      0.40    0.196407E-004
     -5.65      0.45    0.194161E-004
     -5.65      0.50    0.191314E-004
     -5.65      0.55    0.187891E-004
     -5.65      0.60    0.183920E-004
     -5.65      0.65    0.179435E-004
     -5.65      0.70    0.174476E-004
     -5.65      0.75    0.169084E-004
     -5.65      0.80    0.163305E-004
     -5.65      0.85    0.157188E-004
     -5.65      0.90    0.150784E-004
     -5.65      0.95    0.144142E-004
     -5.65      1.00    0.137316E-004
     -5.65      1.05    0.130358E-004
     -5.65      1.10    0.123318E-004
     -5.65      1.15    0.116246E-004
     -5.65      1.20    0.109190E-004
     -5.65      1.25    0.102195E-004
     -5.65      1.30    0.953021E-005
     -5.65      1.35    0.885513E-005
     -5.65      1.40    0.819773E-005
     -5.65      1.45    0.756111E-005
     -5.65      1.50    0.694798E-005
     -5.65      1.55    0.636062E-005
     -5.65      1.60    0.580091E-005
     -5.65      1.65    0.527030E-005
     -5.65      1.70    0.476983E-005
     -5.65      1.75    0.430017E-005
     -5.65      1.80    0.386163E-005
     -5.65      1.85    0.345417E-005
     -5.65      1.90    0.307745E-005
     -5.65      1.95    0.273085E-005
     -5.65      2.00    0.241352E-005
     -5.65      2.05    0.212439E-005
     -5.65      2.10    0.186225E-005
     -5.65      2.15    0.162571E-005
     -5.65      2.20    0.141331E-005
     -5.65      2.25    0.122350E-005
     -5.65      2.30    0.105471E-005
     -5.65      2.35    0.905328E-006
     -5.65      2.40    0.773767E-006
     -5.65      2.45    0.658462E-006
     -5.65      2.50    0.557897E-006
     -5.65      2.55    0.470613E-006
     -5.65      2.60    0.395228E-006
     -5.65      2.65    0.330438E-006
     -5.65      2.70    0.275028E-006
     -5.65      2.75    0.227873E-006
     -5.65      2.80    0.187942E-006
     -5.65      2.85    0.154297E-006
     -5.65      2.90    0.126089E-006
     -5.65      2.95    0.102558E-006
     -5.65      3.00    0.830271E-007
     -5.65      3.05    0.668981E-007
     -5.65      3.10    0.536460E-007
     -5.65      3.15    0.428130E-007
     -5.65      3.20    0.340028E-007
     -5.65      3.25    0.268744E-007
     -5.65      3.30    0.211366E-007
     -5.65      3.35    0.165420E-007
     -5.65      3.40    0.128820E-007
     -5.65      3.45    0.998178E-008
     -5.65      3.50    0.769561E-008
     -5.65      3.55    0.590305E-008
     -5.65      3.60    0.450497E-008
     -5.65      3.65    0.342037E-008
     -5.65      3.70    0.258349E-008
     -5.65      3.75    0.194123E-008
     -5.65      3.80    0.145099E-008
     -5.65      3.85    0.107884E-008
     -5.65      3.90    0.797873E-009
     -5.65      3.95    0.586923E-009
     -5.65      4.00    0.429418E-009
     -5.65      4.05    0.312473E-009
     -5.65      4.10    0.226132E-009
     -5.65      4.15    0.162745E-009
     -5.65      4.20    0.116474E-009
     -5.65      4.25    0.828917E-010
     -5.65      4.30    0.586581E-010
     -5.65      4.35    0.412723E-010
     -5.65      4.40    0.288724E-010
     -5.65      4.45    0.200805E-010
     -5.65      4.50    0.138839E-010
     -5.65      4.55    0.954262E-011
     -5.65      4.60    0.651951E-011
     -5.65      4.65    0.442716E-011
     -5.65      4.70    0.298792E-011
     -5.65      4.75    0.200408E-011
     -5.65      4.80    0.133576E-011
     -5.65      4.85    0.884658E-012
     -5.65      4.90    0.582125E-012
     -5.65      4.95    0.380550E-012
     -5.65      5.00    0.247125E-012
     -5.65      5.05    0.159399E-012
     -5.65      5.10    0.102110E-012
     -5.65      5.15    0.649544E-013
     -5.65      5.20    0.410247E-013
     -5.65      5.25    0.257226E-013
     -5.65      5.30    0.160081E-013
     -5.65      5.35    0.988650E-014
     -5.65      5.40    0.605799E-014
     -5.65      5.45    0.368207E-014
     -5.65      5.50    0.221928E-014
     -5.65      5.55    0.132602E-014
     -5.65      5.60    0.785138E-015
     -5.65      5.65    0.460477E-015
     -5.65      5.70    0.267375E-015
     -5.65      5.75    0.153617E-015
     -5.65      5.80    0.872739E-016
     -5.65      5.85    0.489956E-016
     -5.65      5.90    0.271606E-016
     -5.65      5.95    0.148554E-016
     -5.65      6.00    0.800923E-017
     -5.65      6.05    0.425040E-017
     -5.65      6.10    0.221384E-017
     -5.65      6.15    0.112417E-017
     -5.65      6.20    0.547737E-018
     -5.65      6.25    0.246488E-018
     -5.65      6.30    0.928284E-019
     -5.65      6.35    0.209500E-019
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.466740E-017
     -5.60     -6.30    0.195322E-016
     -5.60     -6.25    0.473217E-016
     -5.60     -6.20    0.931877E-016
     -5.60     -6.15    0.165834E-015
     -5.60     -6.10    0.279401E-015
     -5.60     -6.05    0.456446E-015
     -5.60     -6.00    0.732530E-015
     -5.60     -5.95    0.116321E-014
     -5.60     -5.90    0.183461E-014
     -5.60     -5.85    0.287929E-014
     -5.60     -5.80    0.449989E-014
     -5.60     -5.75    0.700428E-014
     -5.60     -5.70    0.108573E-013
     -5.60     -5.65    0.167566E-013
     -5.60     -5.60    0.257433E-013
     -5.60     -5.55    0.393616E-013
     -5.60     -5.50    0.598895E-013
     -5.60     -5.45    0.906675E-013
     -5.60     -5.40    0.136567E-012
     -5.60     -5.35    0.204650E-012
     -5.60     -5.30    0.305097E-012
     -5.60     -5.25    0.452502E-012
     -5.60     -5.20    0.667661E-012
     -5.60     -5.15    0.980042E-012
     -5.60     -5.10    0.143116E-011
     -5.60     -5.05    0.207916E-011
     -5.60     -5.00    0.300503E-011
     -5.60     -4.95    0.432090E-011
     -5.60     -4.90    0.618112E-011
     -5.60     -4.85    0.879695E-011
     -5.60     -4.80    0.124558E-010
     -5.60     -4.75    0.175466E-010
     -5.60     -4.70    0.245921E-010
     -5.60     -4.65    0.342916E-010
     -5.60     -4.60    0.475744E-010
     -5.60     -4.55    0.656683E-010
     -5.60     -4.50    0.901864E-010
     -5.60     -4.45    0.123235E-009
     -5.60     -4.40    0.167548E-009
     -5.60     -4.35    0.226654E-009
     -5.60     -4.30    0.305080E-009
     -5.60     -4.25    0.408596E-009
     -5.60     -4.20    0.544518E-009
     -5.60     -4.15    0.722062E-009
     -5.60     -4.10    0.952772E-009
     -5.60     -4.05    0.125102E-008
     -5.60     -4.00    0.163457E-008
     -5.60     -3.95    0.212531E-008
     -5.60     -3.90    0.274995E-008
     -5.60     -3.85    0.354098E-008
     -5.60     -3.80    0.453759E-008
     -5.60     -3.75    0.578686E-008
     -5.60     -3.70    0.734492E-008
     -5.60     -3.65    0.927832E-008
     -5.60     -3.60    0.116655E-007
     -5.60     -3.55    0.145982E-007
     -5.60     -3.50    0.181833E-007
     -5.60     -3.45    0.225445E-007
     -5.60     -3.40    0.278238E-007
     -5.60     -3.35    0.341834E-007
     -5.60     -3.30    0.418078E-007
     -5.60     -3.25    0.509050E-007
     -5.60     -3.20    0.617083E-007
     -5.60     -3.15    0.744779E-007
     -5.60     -3.10    0.895025E-007
     -5.60     -3.05    0.107100E-006
     -5.60     -3.00    0.127619E-006
     -5.60     -2.95    0.151438E-006
     -5.60     -2.90    0.178971E-006
     -5.60     -2.85    0.210661E-006
     -5.60     -2.80    0.246984E-006
     -5.60     -2.75    0.288449E-006
     -5.60     -2.70    0.335599E-006
     -5.60     -2.65    0.389007E-006
     -5.60     -2.60    0.449279E-006
     -5.60     -2.55    0.517054E-006
     -5.60     -2.50    0.593002E-006
     -5.60     -2.45    0.677826E-006
     -5.60     -2.40    0.772261E-006
     -5.60     -2.35    0.877077E-006
     -5.60     -2.30    0.993078E-006
     -5.60     -2.25    0.112110E-005
     -5.60     -2.20    0.126203E-005
     -5.60     -2.15    0.141678E-005
     -5.60     -2.10    0.158630E-005
     -5.60     -2.05    0.177160E-005
     -5.60     -2.00    0.197371E-005
     -5.60     -1.95    0.219373E-005
     -5.60     -1.90    0.243277E-005
     -5.60     -1.85    0.269201E-005
     -5.60     -1.80    0.297264E-005
     -5.60     -1.75    0.327588E-005
     -5.60     -1.70    0.360299E-005
     -5.60     -1.65    0.395519E-005
     -5.60     -1.60    0.433374E-005
     -5.60     -1.55    0.473983E-005
     -5.60     -1.50    0.517459E-005
     -5.60     -1.45    0.563911E-005
     -5.60     -1.40    0.613431E-005
     -5.60     -1.35    0.666101E-005
     -5.60     -1.30    0.721981E-005
     -5.60     -1.25    0.781112E-005
     -5.60     -1.20    0.843505E-005
     -5.60     -1.15    0.909143E-005
     -5.60     -1.10    0.977976E-005
     -5.60     -1.05    0.104991E-004
     -5.60     -1.00    0.112483E-004
     -5.60     -0.95    0.120254E-004
     -5.60     -0.90    0.128282E-004
     -5.60     -0.85    0.136542E-004
     -5.60     -0.80    0.145000E-004
     -5.60     -0.75    0.153621E-004
     -5.60     -0.70    0.162361E-004
     -5.60     -0.65    0.171176E-004
     -5.60     -0.60    0.180013E-004
     -5.60     -0.55    0.188819E-004
     -5.60     -0.50    0.197536E-004
     -5.60     -0.45    0.206101E-004
     -5.60     -0.40    0.214452E-004
     -5.60     -0.35    0.222525E-004
     -5.60     -0.30    0.230253E-004
     -5.60     -0.25    0.237572E-004
     -5.60     -0.20    0.244418E-004
     -5.60     -0.15    0.250728E-004
     -5.60     -0.10    0.256444E-004
     -5.60     -0.05    0.261511E-004
     -5.60      0.00    0.265877E-004
     -5.60      0.05    0.269499E-004
     -5.60      0.10    0.272337E-004
     -5.60      0.15    0.274360E-004
     -5.60      0.20    0.275543E-004
     -5.60      0.25    0.275869E-004
     -5.60      0.30    0.275330E-004
     -5.60      0.35    0.273926E-004
     -5.60      0.40    0.271664E-004
     -5.60      0.45    0.268561E-004
     -5.60      0.50    0.264641E-004
     -5.60      0.55    0.259936E-004
     -5.60      0.60    0.254486E-004
     -5.60      0.65    0.248335E-004
     -5.60      0.70    0.241537E-004
     -5.60      0.75    0.234147E-004
     -5.60      0.80    0.226227E-004
     -5.60      0.85    0.217843E-004
     -5.60      0.90    0.209063E-004
     -5.60      0.95    0.199954E-004
     -5.60      1.00    0.190589E-004
     -5.60      1.05    0.181037E-004
     -5.60      1.10    0.171368E-004
     -5.60      1.15    0.161648E-004
     -5.60      1.20    0.151942E-004
     -5.60      1.25    0.142313E-004
     -5.60      1.30    0.132818E-004
     -5.60      1.35    0.123509E-004
     -5.60      1.40    0.114436E-004
     -5.60      1.45    0.105641E-004
     -5.60      1.50    0.971622E-005
     -5.60      1.55    0.890312E-005
     -5.60      1.60    0.812745E-005
     -5.60      1.65    0.739129E-005
     -5.60      1.70    0.669615E-005
     -5.60      1.75    0.604304E-005
     -5.60      1.80    0.543246E-005
     -5.60      1.85    0.486446E-005
     -5.60      1.90    0.433866E-005
     -5.60      1.95    0.385428E-005
     -5.60      2.00    0.341023E-005
     -5.60      2.05    0.300513E-005
     -5.60      2.10    0.263734E-005
     -5.60      2.15    0.230503E-005
     -5.60      2.20    0.200623E-005
     -5.60      2.25    0.173886E-005
     -5.60      2.30    0.150076E-005
     -5.60      2.35    0.128975E-005
     -5.60      2.40    0.110366E-005
     -5.60      2.45    0.940336E-006
     -5.60      2.50    0.797691E-006
     -5.60      2.55    0.673714E-006
     -5.60      2.60    0.566487E-006
     -5.60      2.65    0.474202E-006
     -5.60      2.70    0.395168E-006
     -5.60      2.75    0.327815E-006
     -5.60      2.80    0.270702E-006
     -5.60      2.85    0.222512E-006
     -5.60      2.90    0.182054E-006
     -5.60      2.95    0.148258E-006
     -5.60      3.00    0.120169E-006
     -5.60      3.05    0.969406E-007
     -5.60      3.10    0.778298E-007
     -5.60      3.15    0.621867E-007
     -5.60      3.20    0.494477E-007
     -5.60      3.25    0.391270E-007
     -5.60      3.30    0.308087E-007
     -5.60      3.35    0.241392E-007
     -5.60      3.40    0.188195E-007
     -5.60      3.45    0.145987E-007
     -5.60      3.50    0.112675E-007
     -5.60      3.55    0.865235E-008
     -5.60      3.60    0.661020E-008
     -5.60      3.65    0.502406E-008
     -5.60      3.70    0.379874E-008
     -5.60      3.75    0.285727E-008
     -5.60      3.80    0.213784E-008
     -5.60      3.85    0.159108E-008
     -5.60      3.90    0.117784E-008
     -5.60      3.95    0.867245E-009
     -5.60      4.00    0.635095E-009
     -5.60      4.05    0.462551E-009
     -5.60      4.10    0.335032E-009
     -5.60      4.15    0.241322E-009
     -5.60      4.20    0.172852E-009
     -5.60      4.25    0.123111E-009
     -5.60      4.30    0.871854E-010
     -5.60      4.35    0.613891E-010
     -5.60      4.40    0.429751E-010
     -5.60      4.45    0.299087E-010
     -5.60      4.50    0.206922E-010
     -5.60      4.55    0.142304E-010
     -5.60      4.60    0.972754E-011
     -5.60      4.65    0.660898E-011
     -5.60      4.70    0.446252E-011
     -5.60      4.75    0.299438E-011
     -5.60      4.80    0.199655E-011
     -5.60      4.85    0.132271E-011
     -5.60      4.90    0.870598E-012
     -5.60      4.95    0.569245E-012
     -5.60      5.00    0.369711E-012
     -5.60      5.05    0.238484E-012
     -5.60      5.10    0.152769E-012
     -5.60      5.15    0.971699E-013
     -5.60      5.20    0.613601E-013
     -5.60      5.25    0.384617E-013
     -5.60      5.30    0.239265E-013
     -5.60      5.35    0.147689E-013
     -5.60      5.40    0.904360E-014
     -5.60      5.45    0.549213E-014
     -5.60      5.50    0.330686E-014
     -5.60      5.55    0.197340E-014
     -5.60      5.60    0.116671E-014
     -5.60      5.65    0.683055E-015
     -5.60      5.70    0.395782E-015
     -5.60      5.75    0.226830E-015
     -5.60      5.80    0.128498E-015
     -5.60      5.85    0.719008E-016
     -5.60      5.90    0.397099E-016
     -5.60      5.95    0.216312E-016
     -5.60      6.00    0.116131E-016
     -5.60      6.05    0.613776E-017
     -5.60      6.10    0.318566E-017
     -5.60      6.15    0.161372E-017
     -5.60      6.20    0.785513E-018
     -5.60      6.25    0.353676E-018
     -5.60      6.30    0.133393E-018
     -5.60      6.35    0.301497E-019
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.722064E-017
     -5.55     -6.30    0.302243E-016
     -5.55     -6.25    0.732511E-016
     -5.55     -6.20    0.144304E-015
     -5.55     -6.15    0.256886E-015
     -5.55     -6.10    0.432911E-015
     -5.55     -6.05    0.707293E-015
     -5.55     -6.00    0.113501E-014
     -5.55     -5.95    0.180187E-014
     -5.55     -5.90    0.284077E-014
     -5.55     -5.85    0.445605E-014
     -5.55     -5.80    0.695986E-014
     -5.55     -5.75    0.108260E-013
     -5.55     -5.70    0.167693E-013
     -5.55     -5.65    0.258616E-013
     -5.55     -5.60    0.397009E-013
     -5.55     -5.55    0.606558E-013
     -5.55     -5.50    0.922168E-013
     -5.55     -5.45    0.139498E-012
     -5.55     -5.40    0.209951E-012
     -5.55     -5.35    0.314366E-012
     -5.55     -5.30    0.468288E-012
     -5.55     -5.25    0.693972E-012
     -5.55     -5.20    0.102311E-011
     -5.55     -5.15    0.150054E-011
     -5.55     -5.10    0.218942E-011
     -5.55     -5.05    0.317806E-011
     -5.55     -5.00    0.458935E-011
     -5.55     -4.95    0.659329E-011
     -5.55     -4.90    0.942360E-011
     -5.55     -4.85    0.133998E-010
     -5.55     -4.80    0.189563E-010
     -5.55     -4.75    0.266800E-010
     -5.55     -4.70    0.373592E-010
     -5.55     -4.65    0.520468E-010
     -5.55     -4.60    0.721408E-010
     -5.55     -4.55    0.994861E-010
     -5.55     -4.50    0.136503E-009
     -5.55     -4.45    0.186350E-009
     -5.55     -4.40    0.253120E-009
     -5.55     -4.35    0.342090E-009
     -5.55     -4.30    0.460019E-009
     -5.55     -4.25    0.615519E-009
     -5.55     -4.20    0.819487E-009
     -5.55     -4.15    0.108564E-008
     -5.55     -4.10    0.143114E-008
     -5.55     -4.05    0.187730E-008
     -5.55     -4.00    0.245050E-008
     -5.55     -3.95    0.318309E-008
     -5.55     -3.90    0.411462E-008
     -5.55     -3.85    0.529302E-008
     -5.55     -3.80    0.677614E-008
     -5.55     -3.75    0.863330E-008
     -5.55     -3.70    0.109471E-007
     -5.55     -3.65    0.138152E-007
     -5.55     -3.60    0.173528E-007
     -5.55     -3.55    0.216943E-007
     -5.55     -3.50    0.269960E-007
     -5.55     -3.45    0.334386E-007
     -5.55     -3.40    0.412294E-007
     -5.55     -3.35    0.506047E-007
     -5.55     -3.30    0.618328E-007
     -5.55     -3.25    0.752159E-007
     -5.55     -3.20    0.910924E-007
     -5.55     -3.15    0.109839E-006
     -5.55     -3.10    0.131874E-006
     -5.55     -3.05    0.157655E-006
     -5.55     -3.00    0.187685E-006
     -5.55     -2.95    0.222509E-006
     -5.55     -2.90    0.262721E-006
     -5.55     -2.85    0.308955E-006
     -5.55     -2.80    0.361893E-006
     -5.55     -2.75    0.422262E-006
     -5.55     -2.70    0.490832E-006
     -5.55     -2.65    0.568419E-006
     -5.55     -2.60    0.655881E-006
     -5.55     -2.55    0.754119E-006
     -5.55     -2.50    0.864076E-006
     -5.55     -2.45    0.986738E-006
     -5.55     -2.40    0.112313E-005
     -5.55     -2.35    0.127433E-005
     -5.55     -2.30    0.144144E-005
     -5.55     -2.25    0.162562E-005
     -5.55     -2.20    0.182809E-005
     -5.55     -2.15    0.205008E-005
     -5.55     -2.10    0.229290E-005
     -5.55     -2.05    0.255791E-005
     -5.55     -2.00    0.284649E-005
     -5.55     -1.95    0.316010E-005
     -5.55     -1.90    0.350024E-005
     -5.55     -1.85    0.386844E-005
     -5.55     -1.80    0.426629E-005
     -5.55     -1.75    0.469537E-005
     -5.55     -1.70    0.515731E-005
     -5.55     -1.65    0.565371E-005
     -5.55     -1.60    0.618614E-005
     -5.55     -1.55    0.675613E-005
     -5.55     -1.50    0.736512E-005
     -5.55     -1.45    0.801442E-005
     -5.55     -1.40    0.870517E-005
     -5.55     -1.35    0.943833E-005
     -5.55     -1.30    0.102146E-004
     -5.55     -1.25    0.110343E-004
     -5.55     -1.20    0.118975E-004
     -5.55     -1.15    0.128038E-004
     -5.55     -1.10    0.137524E-004
     -5.55     -1.05    0.147419E-004
     -5.55     -1.00    0.157704E-004
     -5.55     -0.95    0.168354E-004
     -5.55     -0.90    0.179338E-004
     -5.55     -0.85    0.190618E-004
     -5.55     -0.80    0.202152E-004
     -5.55     -0.75    0.213887E-004
     -5.55     -0.70    0.225768E-004
     -5.55     -0.65    0.237732E-004
     -5.55     -0.60    0.249711E-004
     -5.55     -0.55    0.261630E-004
     -5.55     -0.50    0.273412E-004
     -5.55     -0.45    0.284975E-004
     -5.55     -0.40    0.296235E-004
     -5.55     -0.35    0.307106E-004
     -5.55     -0.30    0.317500E-004
     -5.55     -0.25    0.327332E-004
     -5.55     -0.20    0.336515E-004
     -5.55     -0.15    0.344969E-004
     -5.55     -0.10    0.352616E-004
     -5.55     -0.05    0.359382E-004
     -5.55      0.00    0.365201E-004
     -5.55      0.05    0.370014E-004
     -5.55      0.10    0.373769E-004
     -5.55      0.15    0.376425E-004
     -5.55      0.20    0.377950E-004
     -5.55      0.25    0.378321E-004
     -5.55      0.30    0.377528E-004
     -5.55      0.35    0.375570E-004
     -5.55      0.40    0.372458E-004
     -5.55      0.45    0.368214E-004
     -5.55      0.50    0.362869E-004
     -5.55      0.55    0.356467E-004
     -5.55      0.60    0.349059E-004
     -5.55      0.65    0.340705E-004
     -5.55      0.70    0.331476E-004
     -5.55      0.75    0.321445E-004
     -5.55      0.80    0.310696E-004
     -5.55      0.85    0.299314E-004
     -5.55      0.90    0.287391E-004
     -5.55      0.95    0.275018E-004
     -5.55      1.00    0.262290E-004
     -5.55      1.05    0.249300E-004
     -5.55      1.10    0.236142E-004
     -5.55      1.15    0.222906E-004
     -5.55      1.20    0.209679E-004
     -5.55      1.25    0.196546E-004
     -5.55      1.30    0.183583E-004
     -5.55      1.35    0.170863E-004
     -5.55      1.40    0.158453E-004
     -5.55      1.45    0.146411E-004
     -5.55      1.50    0.134788E-004
     -5.55      1.55    0.123631E-004
     -5.55      1.60    0.112974E-004
     -5.55      1.65    0.102848E-004
     -5.55      1.70    0.932750E-005
     -5.55      1.75    0.842692E-005
     -5.55      1.80    0.758392E-005
     -5.55      1.85    0.679868E-005
     -5.55      1.90    0.607080E-005
     -5.55      1.95    0.539936E-005
     -5.55      2.00    0.478299E-005
     -5.55      2.05    0.421989E-005
     -5.55      2.10    0.370794E-005
     -5.55      2.15    0.324472E-005
     -5.55      2.20    0.282762E-005
     -5.55      2.25    0.245385E-005
     -5.55      2.30    0.212052E-005
     -5.55      2.35    0.182469E-005
     -5.55      2.40    0.156340E-005
     -5.55      2.45    0.133375E-005
     -5.55      2.50    0.113288E-005
     -5.55      2.55    0.958038E-006
     -5.55      2.60    0.806598E-006
     -5.55      2.65    0.676068E-006
     -5.55      2.70    0.564116E-006
     -5.55      2.75    0.468571E-006
     -5.55      2.80    0.387432E-006
     -5.55      2.85    0.318870E-006
     -5.55      2.90    0.261226E-006
     -5.55      2.95    0.213004E-006
     -5.55      3.00    0.172866E-006
     -5.55      3.05    0.139628E-006
     -5.55      3.10    0.112242E-006
     -5.55      3.15    0.897939E-007
     -5.55      3.20    0.714876E-007
     -5.55      3.25    0.566360E-007
     -5.55      3.30    0.446494E-007
     -5.55      3.35    0.350256E-007
     -5.55      3.40    0.273393E-007
     -5.55      3.45    0.212326E-007
     -5.55      3.50    0.164067E-007
     -5.55      3.55    0.126131E-007
     -5.55      3.60    0.964703E-008
     -5.55      3.65    0.734035E-008
     -5.55      3.70    0.555618E-008
     -5.55      3.75    0.418365E-008
     -5.55      3.80    0.313355E-008
     -5.55      3.85    0.233456E-008
     -5.55      3.90    0.172998E-008
     -5.55      3.95    0.127505E-008
     -5.55      4.00    0.934642E-009
     -5.55      4.05    0.681362E-009
     -5.55      4.10    0.493974E-009
     -5.55      4.15    0.356128E-009
     -5.55      4.20    0.255306E-009
     -5.55      4.25    0.181991E-009
     -5.55      4.30    0.128988E-009
     -5.55      4.35    0.908946E-010
     -5.55      4.40    0.636782E-010
     -5.55      4.45    0.443489E-010
     -5.55      4.50    0.307036E-010
     -5.55      4.55    0.211292E-010
     -5.55      4.60    0.144522E-010
     -5.55      4.65    0.982458E-011
     -5.55      4.70    0.663727E-011
     -5.55      4.75    0.445582E-011
     -5.55      4.80    0.297230E-011
     -5.55      4.85    0.196990E-011
     -5.55      4.90    0.129701E-011
     -5.55      4.95    0.848296E-012
     -5.55      5.00    0.551070E-012
     -5.55      5.05    0.355525E-012
     -5.55      5.10    0.227762E-012
     -5.55      5.15    0.144871E-012
     -5.55      5.20    0.914752E-013
     -5.55      5.25    0.573286E-013
     -5.55      5.30    0.356536E-013
     -5.55      5.35    0.219992E-013
     -5.55      5.40    0.134640E-013
     -5.55      5.45    0.817122E-014
     -5.55      5.50    0.491590E-014
     -5.55      5.55    0.293063E-014
     -5.55      5.60    0.173051E-014
     -5.55      5.65    0.101164E-014
     -5.55      5.70    0.585144E-015
     -5.55      5.75    0.334668E-015
     -5.55      5.80    0.189138E-015
     -5.55      5.85    0.105549E-015
     -5.55      5.90    0.581237E-016
     -5.55      5.95    0.315664E-016
     -5.55      6.00    0.168987E-016
     -5.55      6.05    0.891086E-017
     -5.55      6.10    0.461946E-017
     -5.55      6.15    0.234103E-017
     -5.55      6.20    0.114218E-017
     -5.55      6.25    0.516259E-018
     -5.55      6.30    0.195571E-018
     -5.55      6.35    0.443575E-019
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.111146E-016
     -5.50     -6.30    0.465347E-016
     -5.50     -6.25    0.112819E-015
     -5.50     -6.20    0.222335E-015
     -5.50     -6.15    0.395929E-015
     -5.50     -6.10    0.667388E-015
     -5.50     -6.05    0.109048E-014
     -5.50     -6.00    0.174978E-014
     -5.50     -5.95    0.277715E-014
     -5.50     -5.90    0.437663E-014
     -5.50     -5.85    0.686166E-014
     -5.50     -5.80    0.107106E-013
     -5.50     -5.75    0.166491E-013
     -5.50     -5.70    0.257706E-013
     -5.50     -5.65    0.397137E-013
     -5.50     -5.60    0.609189E-013
     -5.50     -5.55    0.930005E-013
     -5.50     -5.50    0.141280E-012
     -5.50     -5.45    0.213547E-012
     -5.50     -5.40    0.321139E-012
     -5.50     -5.35    0.480463E-012
     -5.50     -5.30    0.715125E-012
     -5.50     -5.25    0.105889E-011
     -5.50     -5.20    0.155980E-011
     -5.50     -5.15    0.228576E-011
     -5.50     -5.10    0.333227E-011
     -5.50     -5.05    0.483281E-011
     -5.50     -5.00    0.697287E-011
     -5.50     -4.95    0.100087E-010
     -5.50     -4.90    0.142925E-010
     -5.50     -4.85    0.203049E-010
     -5.50     -4.80    0.286986E-010
     -5.50     -4.75    0.403546E-010
     -5.50     -4.70    0.564551E-010
     -5.50     -4.65    0.785768E-010
     -5.50     -4.60    0.108811E-009
     -5.50     -4.55    0.149913E-009
     -5.50     -4.50    0.205497E-009
     -5.50     -4.45    0.280268E-009
     -5.50     -4.40    0.380319E-009
     -5.50     -4.35    0.513496E-009
     -5.50     -4.30    0.689836E-009
     -5.50     -4.25    0.922107E-009
     -5.50     -4.20    0.122645E-008
     -5.50     -4.15    0.162316E-008
     -5.50     -4.10    0.213757E-008
     -5.50     -4.05    0.280114E-008
     -5.50     -4.00    0.365272E-008
     -5.50     -3.95    0.473993E-008
     -5.50     -3.90    0.612084E-008
     -5.50     -3.85    0.786581E-008
     -5.50     -3.80    0.100596E-007
     -5.50     -3.75    0.128036E-007
     -5.50     -3.70    0.162185E-007
     -5.50     -3.65    0.204469E-007
     -5.50     -3.60    0.256564E-007
     -5.50     -3.55    0.320427E-007
     -5.50     -3.50    0.398329E-007
     -5.50     -3.45    0.492889E-007
     -5.50     -3.40    0.607110E-007
     -5.50     -3.35    0.744411E-007
     -5.50     -3.30    0.908664E-007
     -5.50     -3.25    0.110422E-006
     -5.50     -3.20    0.133596E-006
     -5.50     -3.15    0.160930E-006
     -5.50     -3.10    0.193021E-006
     -5.50     -3.05    0.230527E-006
     -5.50     -3.00    0.274166E-006
     -5.50     -2.95    0.324717E-006
     -5.50     -2.90    0.383022E-006
     -5.50     -2.85    0.449983E-006
     -5.50     -2.80    0.526568E-006
     -5.50     -2.75    0.613804E-006
     -5.50     -2.70    0.712777E-006
     -5.50     -2.65    0.824633E-006
     -5.50     -2.60    0.950577E-006
     -5.50     -2.55    0.109187E-005
     -5.50     -2.50    0.124982E-005
     -5.50     -2.45    0.142579E-005
     -5.50     -2.40    0.162122E-005
     -5.50     -2.35    0.183757E-005
     -5.50     -2.30    0.207636E-005
     -5.50     -2.25    0.233918E-005
     -5.50     -2.20    0.262765E-005
     -5.50     -2.15    0.294348E-005
     -5.50     -2.10    0.328839E-005
     -5.50     -2.05    0.366420E-005
     -5.50     -2.00    0.407276E-005
     -5.50     -1.95    0.451599E-005
     -5.50     -1.90    0.499584E-005
     -5.50     -1.85    0.551433E-005
     -5.50     -1.80    0.607349E-005
     -5.50     -1.75    0.667538E-005
     -5.50     -1.70    0.732206E-005
     -5.50     -1.65    0.801558E-005
     -5.50     -1.60    0.875790E-005
     -5.50     -1.55    0.955093E-005
     -5.50     -1.50    0.103964E-004
     -5.50     -1.45    0.112960E-004
     -5.50     -1.40    0.122510E-004
     -5.50     -1.35    0.132624E-004
     -5.50     -1.30    0.143311E-004
     -5.50     -1.25    0.154572E-004
     -5.50     -1.20    0.166407E-004
     -5.50     -1.15    0.178807E-004
     -5.50     -1.10    0.191761E-004
     -5.50     -1.05    0.205246E-004
     -5.50     -1.00    0.219237E-004
     -5.50     -0.95    0.233698E-004
     -5.50     -0.90    0.248586E-004
     -5.50     -0.85    0.263850E-004
     -5.50     -0.80    0.279429E-004
     -5.50     -0.75    0.295256E-004
     -5.50     -0.70    0.311255E-004
     -5.50     -0.65    0.327340E-004
     -5.50     -0.60    0.343421E-004
     -5.50     -0.55    0.359400E-004
     -5.50     -0.50    0.375174E-004
     -5.50     -0.45    0.390634E-004
     -5.50     -0.40    0.405670E-004
     -5.50     -0.35    0.420166E-004
     -5.50     -0.30    0.434010E-004
     -5.50     -0.25    0.447088E-004
     -5.50     -0.20    0.459288E-004
     -5.50     -0.15    0.470503E-004
     -5.50     -0.10    0.480632E-004
     -5.50     -0.05    0.489578E-004
     -5.50      0.00    0.497255E-004
     -5.50      0.05    0.503586E-004
     -5.50      0.10    0.508504E-004
     -5.50      0.15    0.511955E-004
     -5.50      0.20    0.513897E-004
     -5.50      0.25    0.514301E-004
     -5.50      0.30    0.513153E-004
     -5.50      0.35    0.510453E-004
     -5.50      0.40    0.506215E-004
     -5.50      0.45    0.500468E-004
     -5.50      0.50    0.493253E-004
     -5.50      0.55    0.484625E-004
     -5.50      0.60    0.474654E-004
     -5.50      0.65    0.463419E-004
     -5.50      0.70    0.451009E-004
     -5.50      0.75    0.437525E-004
     -5.50      0.80    0.423074E-004
     -5.50      0.85    0.407769E-004
     -5.50      0.90    0.391731E-004
     -5.50      0.95    0.375081E-004
     -5.50      1.00    0.357944E-004
     -5.50      1.05    0.340443E-004
     -5.50      1.10    0.322704E-004
     -5.50      1.15    0.304845E-004
     -5.50      1.20    0.286985E-004
     -5.50      1.25    0.269233E-004
     -5.50      1.30    0.251696E-004
     -5.50      1.35    0.234471E-004
     -5.50      1.40    0.217646E-004
     -5.50      1.45    0.201302E-004
     -5.50      1.50    0.185510E-004
     -5.50      1.55    0.170331E-004
     -5.50      1.60    0.155816E-004
     -5.50      1.65    0.142006E-004
     -5.50      1.70    0.128933E-004
     -5.50      1.75    0.116619E-004
     -5.50      1.80    0.105076E-004
     -5.50      1.85    0.943089E-005
     -5.50      1.90    0.843144E-005
     -5.50      1.95    0.750818E-005
     -5.50      2.00    0.665940E-005
     -5.50      2.05    0.588284E-005
     -5.50      2.10    0.517577E-005
     -5.50      2.15    0.453505E-005
     -5.50      2.20    0.395725E-005
     -5.50      2.25    0.343868E-005
     -5.50      2.30    0.297550E-005
     -5.50      2.35    0.256381E-005
     -5.50      2.40    0.219963E-005
     -5.50      2.45    0.187904E-005
     -5.50      2.50    0.159820E-005
     -5.50      2.55    0.135337E-005
     -5.50      2.60    0.114098E-005
     -5.50      2.65    0.957630E-006
     -5.50      2.70    0.800133E-006
     -5.50      2.75    0.665510E-006
     -5.50      2.80    0.551011E-006
     -5.50      2.85    0.454111E-006
     -5.50      2.90    0.372516E-006
     -5.50      2.95    0.304154E-006
     -5.50      3.00    0.247169E-006
     -5.50      3.05    0.199906E-006
     -5.50      3.10    0.160909E-006
     -5.50      3.15    0.128895E-006
     -5.50      3.20    0.102750E-006
     -5.50      3.25    0.815074E-007
     -5.50      3.30    0.643385E-007
     -5.50      3.35    0.505343E-007
     -5.50      3.40    0.394936E-007
     -5.50      3.45    0.307098E-007
     -5.50      3.50    0.237586E-007
     -5.50      3.55    0.182870E-007
     -5.50      3.60    0.140031E-007
     -5.50      3.65    0.106673E-007
     -5.50      3.70    0.808369E-008
     -5.50      3.75    0.609365E-008
     -5.50      3.80    0.456920E-008
     -5.50      3.85    0.340784E-008
     -5.50      3.90    0.252801E-008
     -5.50      3.95    0.186517E-008
     -5.50      4.00    0.136861E-008
     -5.50      4.05    0.998725E-009
     -5.50      4.10    0.724762E-009
     -5.50      4.15    0.523008E-009
     -5.50      4.20    0.375288E-009
     -5.50      4.25    0.267758E-009
     -5.50      4.30    0.189941E-009
     -5.50      4.35    0.133958E-009
     -5.50      4.40    0.939231E-010
     -5.50      4.45    0.654639E-010
     -5.50      4.50    0.453556E-010
     -5.50      4.55    0.312343E-010
     -5.50      4.60    0.213784E-010
     -5.50      4.65    0.145422E-010
     -5.50      4.70    0.983023E-011
     -5.50      4.75    0.660301E-011
     -5.50      4.80    0.440685E-011
     -5.50      4.85    0.292202E-011
     -5.50      4.90    0.192470E-011
     -5.50      4.95    0.125929E-011
     -5.50      5.00    0.818310E-012
     -5.50      5.05    0.528069E-012
     -5.50      5.10    0.338365E-012
     -5.50      5.15    0.215247E-012
     -5.50      5.20    0.135919E-012
     -5.50      5.25    0.851791E-013
     -5.50      5.30    0.529679E-013
     -5.50      5.35    0.326754E-013
     -5.50      5.40    0.199915E-013
     -5.50      5.45    0.121272E-013
     -5.50      5.50    0.729158E-014
     -5.50      5.55    0.434367E-014
     -5.50      5.60    0.256254E-014
     -5.50      5.65    0.149637E-014
     -5.50      5.70    0.864384E-015
     -5.50      5.75    0.493625E-015
     -5.50      5.80    0.278496E-015
     -5.50      5.85    0.155129E-015
     -5.50      5.90    0.852680E-016
     -5.50      5.95    0.462326E-016
     -5.50      6.00    0.247240E-016
     -5.50      6.05    0.130379E-016
     -5.50      6.10    0.677078E-017
     -5.50      6.15    0.344479E-017
     -5.50      6.20    0.169105E-017
     -5.50      6.25    0.770151E-018
     -5.50      6.30    0.293936E-018
     -5.50      6.35    0.670341E-019
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.170213E-016
     -5.45     -6.30    0.712811E-016
     -5.45     -6.25    0.172872E-015
     -5.45     -6.20    0.340808E-015
     -5.45     -6.15    0.607104E-015
     -5.45     -6.10    0.102359E-014
     -5.45     -6.05    0.167264E-014
     -5.45     -6.00    0.268369E-014
     -5.45     -5.95    0.425837E-014
     -5.45     -5.90    0.670832E-014
     -5.45     -5.85    0.105119E-013
     -5.45     -5.80    0.163985E-013
     -5.45     -5.75    0.254735E-013
     -5.45     -5.70    0.394013E-013
     -5.45     -5.65    0.606737E-013
     -5.45     -5.60    0.929991E-013
     -5.45     -5.55    0.141864E-012
     -5.45     -5.50    0.215339E-012
     -5.45     -5.45    0.325227E-012
     -5.45     -5.40    0.488692E-012
     -5.45     -5.35    0.730544E-012
     -5.45     -5.30    0.108645E-011
     -5.45     -5.25    0.160737E-011
     -5.45     -5.20    0.236574E-011
     -5.45     -5.15    0.346384E-011
     -5.45     -5.10    0.504535E-011
     -5.45     -5.05    0.731089E-011
     -5.45     -5.00    0.105390E-010
     -5.45     -4.95    0.151139E-010
     -5.45     -4.90    0.215631E-010
     -5.45     -4.85    0.306059E-010
     -5.45     -4.80    0.432178E-010
     -5.45     -4.75    0.607140E-010
     -5.45     -4.70    0.848569E-010
     -5.45     -4.65    0.117995E-009
     -5.45     -4.60    0.163238E-009
     -5.45     -4.55    0.224681E-009
     -5.45     -4.50    0.307685E-009
     -5.45     -4.45    0.419221E-009
     -5.45     -4.40    0.568308E-009
     -5.45     -4.35    0.766542E-009
     -5.45     -4.30    0.102874E-008
     -5.45     -4.25    0.137372E-008
     -5.45     -4.20    0.182524E-008
     -5.45     -4.15    0.241314E-008
     -5.45     -4.10    0.317462E-008
     -5.45     -4.05    0.415580E-008
     -5.45     -4.00    0.541353E-008
     -5.45     -3.95    0.701745E-008
     -5.45     -3.90    0.905233E-008
     -5.45     -3.85    0.116207E-007
     -5.45     -3.80    0.148460E-007
     -5.45     -3.75    0.188756E-007
     -5.45     -3.70    0.238845E-007
     -5.45     -3.65    0.300795E-007
     -5.45     -3.60    0.377030E-007
     -5.45     -3.55    0.470377E-007
     -5.45     -3.50    0.584113E-007
     -5.45     -3.45    0.722007E-007
     -5.45     -3.40    0.888377E-007
     -5.45     -3.35    0.108813E-006
     -5.45     -3.30    0.132682E-006
     -5.45     -3.25    0.161066E-006
     -5.45     -3.20    0.194663E-006
     -5.45     -3.15    0.234243E-006
     -5.45     -3.10    0.280658E-006
     -5.45     -3.05    0.334841E-006
     -5.45     -3.00    0.397809E-006
     -5.45     -2.95    0.470664E-006
     -5.45     -2.90    0.554593E-006
     -5.45     -2.85    0.650869E-006
     -5.45     -2.80    0.760849E-006
     -5.45     -2.75    0.885970E-006
     -5.45     -2.70    0.102775E-005
     -5.45     -2.65    0.118779E-005
     -5.45     -2.60    0.136776E-005
     -5.45     -2.55    0.156939E-005
     -5.45     -2.50    0.179451E-005
     -5.45     -2.45    0.204499E-005
     -5.45     -2.40    0.232277E-005
     -5.45     -2.35    0.262985E-005
     -5.45     -2.30    0.296831E-005
     -5.45     -2.25    0.334026E-005
     -5.45     -2.20    0.374791E-005
     -5.45     -2.15    0.419350E-005
     -5.45     -2.10    0.467934E-005
     -5.45     -2.05    0.520781E-005
     -5.45     -2.00    0.578135E-005
     -5.45     -1.95    0.640243E-005
     -5.45     -1.90    0.707360E-005
     -5.45     -1.85    0.779743E-005
     -5.45     -1.80    0.857653E-005
     -5.45     -1.75    0.941350E-005
     -5.45     -1.70    0.103109E-004
     -5.45     -1.65    0.112714E-004
     -5.45     -1.60    0.122972E-004
     -5.45     -1.55    0.133909E-004
     -5.45     -1.50    0.145543E-004
     -5.45     -1.45    0.157896E-004
     -5.45     -1.40    0.170980E-004
     -5.45     -1.35    0.184809E-004
     -5.45     -1.30    0.199389E-004
     -5.45     -1.25    0.214722E-004
     -5.45     -1.20    0.230800E-004
     -5.45     -1.15    0.247614E-004
     -5.45     -1.10    0.265141E-004
     -5.45     -1.05    0.283352E-004
     -5.45     -1.00    0.302210E-004
     -5.45     -0.95    0.321664E-004
     -5.45     -0.90    0.341657E-004
     -5.45     -0.85    0.362117E-004
     -5.45     -0.80    0.382965E-004
     -5.45     -0.75    0.404109E-004
     -5.45     -0.70    0.425448E-004
     -5.45     -0.65    0.446869E-004
     -5.45     -0.60    0.468254E-004
     -5.45     -0.55    0.489471E-004
     -5.45     -0.50    0.510387E-004
     -5.45     -0.45    0.530858E-004
     -5.45     -0.40    0.550741E-004
     -5.45     -0.35    0.569886E-004
     -5.45     -0.30    0.588146E-004
     -5.45     -0.25    0.605372E-004
     -5.45     -0.20    0.621421E-004
     -5.45     -0.15    0.636153E-004
     -5.45     -0.10    0.649437E-004
     -5.45     -0.05    0.661149E-004
     -5.45      0.00    0.671177E-004
     -5.45      0.05    0.679422E-004
     -5.45      0.10    0.685798E-004
     -5.45      0.15    0.690235E-004
     -5.45      0.20    0.692678E-004
     -5.45      0.25    0.693091E-004
     -5.45      0.30    0.691457E-004
     -5.45      0.35    0.687773E-004
     -5.45      0.40    0.682060E-004
     -5.45      0.45    0.674354E-004
     -5.45      0.50    0.664709E-004
     -5.45      0.55    0.653197E-004
     -5.45      0.60    0.639907E-004
     -5.45      0.65    0.624941E-004
     -5.45      0.70    0.608416E-004
     -5.45      0.75    0.590463E-004
     -5.45      0.80    0.571221E-004
     -5.45      0.85    0.550837E-004
     -5.45      0.90    0.529468E-004
     -5.45      0.95    0.507273E-004
     -5.45      1.00    0.484414E-004
     -5.45      1.05    0.461056E-004
     -5.45      1.10    0.437361E-004
     -5.45      1.15    0.413487E-004
     -5.45      1.20    0.389588E-004
     -5.45      1.25    0.365813E-004
     -5.45      1.30    0.342300E-004
     -5.45      1.35    0.319180E-004
     -5.45      1.40    0.296573E-004
     -5.45      1.45    0.274585E-004
     -5.45      1.50    0.253314E-004
     -5.45      1.55    0.232843E-004
     -5.45      1.60    0.213242E-004
     -5.45      1.65    0.194567E-004
     -5.45      1.70    0.176865E-004
     -5.45      1.75    0.160166E-004
     -5.45      1.80    0.144491E-004
     -5.45      1.85    0.129849E-004
     -5.45      1.90    0.116236E-004
     -5.45      1.95    0.103642E-004
     -5.45      2.00    0.920468E-005
     -5.45      2.05    0.814213E-005
     -5.45      2.10    0.717315E-005
     -5.45      2.15    0.629371E-005
     -5.45      2.20    0.549935E-005
     -5.45      2.25    0.478530E-005
     -5.45      2.30    0.414649E-005
     -5.45      2.35    0.357776E-005
     -5.45      2.40    0.307386E-005
     -5.45      2.45    0.262955E-005
     -5.45      2.50    0.223969E-005
     -5.45      2.55    0.189927E-005
     -5.45      2.60    0.160347E-005
     -5.45      2.65    0.134770E-005
     -5.45      2.70    0.112764E-005
     -5.45      2.75    0.939241E-006
     -5.45      2.80    0.778740E-006
     -5.45      2.85    0.642692E-006
     -5.45      2.90    0.527950E-006
     -5.45      2.95    0.431663E-006
     -5.45      3.00    0.351273E-006
     -5.45      3.05    0.284495E-006
     -5.45      3.10    0.229309E-006
     -5.45      3.15    0.183935E-006
     -5.45      3.20    0.146823E-006
     -5.45      3.25    0.116624E-006
     -5.45      3.30    0.921799E-007
     -5.45      3.35    0.724968E-007
     -5.45      3.40    0.567310E-007
     -5.45      3.45    0.441699E-007
     -5.45      3.50    0.342151E-007
     -5.45      3.55    0.263683E-007
     -5.45      3.60    0.202162E-007
     -5.45      3.65    0.154189E-007
     -5.45      3.70    0.116984E-007
     -5.45      3.75    0.882889E-008
     -5.45      3.80    0.662782E-008
     -5.45      3.85    0.494883E-008
     -5.45      3.90    0.367523E-008
     -5.45      3.95    0.271456E-008
     -5.45      4.00    0.199400E-008
     -5.45      4.05    0.145662E-008
     -5.45      4.10    0.105813E-008
     -5.45      4.15    0.764337E-009
     -5.45      4.20    0.548988E-009
     -5.45      4.25    0.392058E-009
     -5.45      4.30    0.278371E-009
     -5.45      4.35    0.196500E-009
     -5.45      4.40    0.137892E-009
     -5.45      4.45    0.961897E-010
     -5.45      4.50    0.666967E-010
     -5.45      4.55    0.459661E-010
     -5.45      4.60    0.314847E-010
     -5.45      4.65    0.214317E-010
     -5.45      4.70    0.144970E-010
     -5.45      4.75    0.974381E-011
     -5.45      4.80    0.650682E-011
     -5.45      4.85    0.431678E-011
     -5.45      4.90    0.284484E-011
     -5.45      4.95    0.186216E-011
     -5.45      5.00    0.121057E-011
     -5.45      5.05    0.781478E-012
     -5.45      5.10    0.500892E-012
     -5.45      5.15    0.318716E-012
     -5.45      5.20    0.201293E-012
     -5.45      5.25    0.126164E-012
     -5.45      5.30    0.784577E-013
     -5.45      5.35    0.483985E-013
     -5.45      5.40    0.296080E-013
     -5.45      5.45    0.179571E-013
     -5.45      5.50    0.107935E-013
     -5.45      5.55    0.642712E-014
     -5.45      5.60    0.378964E-014
     -5.45      5.65    0.221147E-014
     -5.45      5.70    0.127648E-014
     -5.45      5.75    0.728337E-015
     -5.45      5.80    0.410554E-015
     -5.45      5.85    0.228505E-015
     -5.45      5.90    0.125535E-015
     -5.45      5.95    0.680716E-016
     -5.45      6.00    0.364455E-016
     -5.45      6.05    0.192740E-016
     -5.45      6.10    0.100610E-016
     -5.45      6.15    0.515877E-017
     -5.45      6.20    0.255810E-017
     -5.45      6.25    0.117803E-017
     -5.45      6.30    0.454189E-018
     -5.45      6.35    0.104318E-018
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.259325E-016
     -5.40     -6.30    0.108624E-015
     -5.40     -6.25    0.263522E-015
     -5.40     -6.20    0.519708E-015
     -5.40     -6.15    0.926093E-015
     -5.40     -6.10    0.156176E-014
     -5.40     -6.05    0.255228E-014
     -5.40     -6.00    0.409472E-014
     -5.40     -5.95    0.649576E-014
     -5.40     -5.90    0.102290E-013
     -5.40     -5.85    0.160206E-013
     -5.40     -5.80    0.249771E-013
     -5.40     -5.75    0.387734E-013
     -5.40     -5.70    0.599301E-013
     -5.40     -5.65    0.922169E-013
     -5.40     -5.60    0.141239E-012
     -5.40     -5.55    0.215281E-012
     -5.40     -5.50    0.326520E-012
     -5.40     -5.45    0.492746E-012
     -5.40     -5.40    0.739803E-012
     -5.40     -5.35    0.110502E-011
     -5.40     -5.30    0.164198E-011
     -5.40     -5.25    0.242722E-011
     -5.40     -5.20    0.356934E-011
     -5.40     -5.15    0.522159E-011
     -5.40     -5.10    0.759899E-011
     -5.40     -5.05    0.110014E-010
     -5.40     -5.00    0.158448E-010
     -5.40     -4.95    0.227022E-010
     -5.40     -4.90    0.323596E-010
     -5.40     -4.85    0.458872E-010
     -5.40     -4.80    0.647350E-010
     -5.40     -4.75    0.908553E-010
     -5.40     -4.70    0.126861E-009
     -5.40     -4.65    0.176230E-009
     -5.40     -4.60    0.243563E-009
     -5.40     -4.55    0.334906E-009
     -5.40     -4.50    0.458168E-009
     -5.40     -4.45    0.623621E-009
     -5.40     -4.40    0.844534E-009
     -5.40     -4.35    0.113794E-008
     -5.40     -4.30    0.152559E-008
     -5.40     -4.25    0.203504E-008
     -5.40     -4.20    0.270108E-008
     -5.40     -4.15    0.356729E-008
     -5.40     -4.10    0.468794E-008
     -5.40     -4.05    0.613023E-008
     -5.40     -4.00    0.797689E-008
     -5.40     -3.95    0.103290E-007
     -5.40     -3.90    0.133096E-007
     -5.40     -3.85    0.170672E-007
     -5.40     -3.80    0.217802E-007
     -5.40     -3.75    0.276613E-007
     -5.40     -3.70    0.349629E-007
     -5.40     -3.65    0.439825E-007
     -5.40     -3.60    0.550685E-007
     -5.40     -3.55    0.686263E-007
     -5.40     -3.50    0.851250E-007
     -5.40     -3.45    0.105104E-006
     -5.40     -3.40    0.129178E-006
     -5.40     -3.35    0.158048E-006
     -5.40     -3.30    0.192502E-006
     -5.40     -3.25    0.233424E-006
     -5.40     -3.20    0.281800E-006
     -5.40     -3.15    0.338721E-006
     -5.40     -3.10    0.405388E-006
     -5.40     -3.05    0.483115E-006
     -5.40     -3.00    0.573331E-006
     -5.40     -2.95    0.677581E-006
     -5.40     -2.90    0.797526E-006
     -5.40     -2.85    0.934940E-006
     -5.40     -2.80    0.109171E-005
     -5.40     -2.75    0.126984E-005
     -5.40     -2.70    0.147142E-005
     -5.40     -2.65    0.169865E-005
     -5.40     -2.60    0.195384E-005
     -5.40     -2.55    0.223937E-005
     -5.40     -2.50    0.255770E-005
     -5.40     -2.45    0.291140E-005
     -5.40     -2.40    0.330308E-005
     -5.40     -2.35    0.373545E-005
     -5.40     -2.30    0.421127E-005
     -5.40     -2.25    0.473337E-005
     -5.40     -2.20    0.530467E-005
     -5.40     -2.15    0.592811E-005
     -5.40     -2.10    0.660672E-005
     -5.40     -2.05    0.734360E-005
     -5.40     -2.00    0.814188E-005
     -5.40     -1.95    0.900475E-005
     -5.40     -1.90    0.993545E-005
     -5.40     -1.85    0.109372E-004
     -5.40     -1.80    0.120134E-004
     -5.40     -1.75    0.131671E-004
     -5.40     -1.70    0.144016E-004
     -5.40     -1.65    0.157199E-004
     -5.40     -1.60    0.171251E-004
     -5.40     -1.55    0.186199E-004
     -5.40     -1.50    0.202067E-004
     -5.40     -1.45    0.218877E-004
     -5.40     -1.40    0.236645E-004
     -5.40     -1.35    0.255382E-004
     -5.40     -1.30    0.275095E-004
     -5.40     -1.25    0.295779E-004
     -5.40     -1.20    0.317425E-004
     -5.40     -1.15    0.340013E-004
     -5.40     -1.10    0.363511E-004
     -5.40     -1.05    0.387878E-004
     -5.40     -1.00    0.413059E-004
     -5.40     -0.95    0.438988E-004
     -5.40     -0.90    0.465584E-004
     -5.40     -0.85    0.492754E-004
     -5.40     -0.80    0.520389E-004
     -5.40     -0.75    0.548370E-004
     -5.40     -0.70    0.576562E-004
     -5.40     -0.65    0.604818E-004
     -5.40     -0.60    0.632982E-004
     -5.40     -0.55    0.660884E-004
     -5.40     -0.50    0.688350E-004
     -5.40     -0.45    0.715196E-004
     -5.40     -0.40    0.741234E-004
     -5.40     -0.35    0.766272E-004
     -5.40     -0.30    0.790121E-004
     -5.40     -0.25    0.812589E-004
     -5.40     -0.20    0.833493E-004
     -5.40     -0.15    0.852655E-004
     -5.40     -0.10    0.869904E-004
     -5.40     -0.05    0.885085E-004
     -5.40      0.00    0.898054E-004
     -5.40      0.05    0.908684E-004
     -5.40      0.10    0.916865E-004
     -5.40      0.15    0.922508E-004
     -5.40      0.20    0.925545E-004
     -5.40      0.25    0.925928E-004
     -5.40      0.30    0.923635E-004
     -5.40      0.35    0.918665E-004
     -5.40      0.40    0.911042E-004
     -5.40      0.45    0.900812E-004
     -5.40      0.50    0.888047E-004
     -5.40      0.55    0.872837E-004
     -5.40      0.60    0.855296E-004
     -5.40      0.65    0.835555E-004
     -5.40      0.70    0.813765E-004
     -5.40      0.75    0.790091E-004
     -5.40      0.80    0.764715E-004
     -5.40      0.85    0.737825E-004
     -5.40      0.90    0.709624E-004
     -5.40      0.95    0.680316E-004
     -5.40      1.00    0.650114E-004
     -5.40      1.05    0.619228E-004
     -5.40      1.10    0.587871E-004
     -5.40      1.15    0.556249E-004
     -5.40      1.20    0.524564E-004
     -5.40      1.25    0.493009E-004
     -5.40      1.30    0.461770E-004
     -5.40      1.35    0.431016E-004
     -5.40      1.40    0.400908E-004
     -5.40      1.45    0.371589E-004
     -5.40      1.50    0.343188E-004
     -5.40      1.55    0.315818E-004
     -5.40      1.60    0.289575E-004
     -5.40      1.65    0.264538E-004
     -5.40      1.70    0.240768E-004
     -5.40      1.75    0.218314E-004
     -5.40      1.80    0.197203E-004
     -5.40      1.85    0.177452E-004
     -5.40      1.90    0.159062E-004
     -5.40      1.95    0.142021E-004
     -5.40      2.00    0.126305E-004
     -5.40      2.05    0.111881E-004
     -5.40      2.10    0.987049E-005
     -5.40      2.15    0.867266E-005
     -5.40      2.20    0.758891E-005
     -5.40      2.25    0.661306E-005
     -5.40      2.30    0.573858E-005
     -5.40      2.35    0.495870E-005
     -5.40      2.40    0.426654E-005
     -5.40      2.45    0.365520E-005
     -5.40      2.50    0.311785E-005
     -5.40      2.55    0.264785E-005
     -5.40      2.60    0.223876E-005
     -5.40      2.65    0.188444E-005
     -5.40      2.70    0.157906E-005
     -5.40      2.75    0.131716E-005
     -5.40      2.80    0.109368E-005
     -5.40      2.85    0.903931E-006
     -5.40      2.90    0.743628E-006
     -5.40      2.95    0.608886E-006
     -5.40      3.00    0.496203E-006
     -5.40      3.05    0.402449E-006
     -5.40      3.10    0.324842E-006
     -5.40      3.15    0.260933E-006
     -5.40      3.20    0.208576E-006
     -5.40      3.25    0.165905E-006
     -5.40      3.30    0.131312E-006
     -5.40      3.35    0.103413E-006
     -5.40      3.40    0.810328E-007
     -5.40      3.45    0.631747E-007
     -5.40      3.50    0.490010E-007
     -5.40      3.55    0.378121E-007
     -5.40      3.60    0.290270E-007
     -5.40      3.65    0.221669E-007
     -5.40      3.70    0.168391E-007
     -5.40      3.75    0.127241E-007
     -5.40      3.80    0.956343E-008
     -5.40      3.85    0.714923E-008
     -5.40      3.90    0.531552E-008
     -5.40      3.95    0.393056E-008
     -5.40      4.00    0.289045E-008
     -5.40      4.05    0.211378E-008
     -5.40      4.10    0.153716E-008
     -5.40      4.15    0.111152E-008
     -5.40      4.20    0.799171E-009
     -5.40      4.25    0.571294E-009
     -5.40      4.30    0.406027E-009
     -5.40      4.35    0.286881E-009
     -5.40      4.40    0.201500E-009
     -5.40      4.45    0.140686E-009
     -5.40      4.50    0.976334E-010
     -5.40      4.55    0.673428E-010
     -5.40      4.60    0.461635E-010
     -5.40      4.65    0.314478E-010
     -5.40      4.70    0.212877E-010
     -5.40      4.75    0.143180E-010
     -5.40      4.80    0.956781E-011
     -5.40      4.85    0.635151E-011
     -5.40      4.90    0.418826E-011
     -5.40      4.95    0.274305E-011
     -5.40      5.00    0.178415E-011
     -5.40      5.05    0.115230E-011
     -5.40      5.10    0.738893E-012
     -5.40      5.15    0.470340E-012
     -5.40      5.20    0.297157E-012
     -5.40      5.25    0.186304E-012
     -5.40      5.30    0.115886E-012
     -5.40      5.35    0.715010E-013
     -5.40      5.40    0.437472E-013
     -5.40      5.45    0.265346E-013
     -5.40      5.50    0.159496E-013
     -5.40      5.55    0.949709E-014
     -5.40      5.60    0.559934E-014
     -5.40      5.65    0.326716E-014
     -5.40      5.70    0.188562E-014
     -5.40      5.75    0.107584E-014
     -5.40      5.80    0.606500E-015
     -5.40      5.85    0.337717E-015
     -5.40      5.90    0.185731E-015
     -5.40      5.95    0.100926E-015
     -5.40      6.00    0.542359E-016
     -5.40      6.05    0.288533E-016
     -5.40      6.10    0.151932E-016
     -5.40      6.15    0.788060E-017
     -5.40      6.20    0.396103E-017
     -5.40      6.25    0.184948E-017
     -5.40      6.30    0.721597E-018
     -5.40      6.35    0.167066E-018
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.393041E-016
     -5.35     -6.30    0.164670E-015
     -5.35     -6.25    0.399619E-015
     -5.35     -6.20    0.788394E-015
     -5.35     -6.15    0.140532E-014
     -5.35     -6.10    0.237047E-014
     -5.35     -6.05    0.387420E-014
     -5.35     -6.00    0.621503E-014
     -5.35     -5.95    0.985699E-014
     -5.35     -5.90    0.155160E-013
     -5.35     -5.85    0.242888E-013
     -5.35     -5.80    0.378450E-013
     -5.35     -5.75    0.587100E-013
     -5.35     -5.70    0.906801E-013
     -5.35     -5.65    0.139429E-012
     -5.35     -5.60    0.213383E-012
     -5.35     -5.55    0.324989E-012
     -5.35     -5.50    0.492520E-012
     -5.35     -5.45    0.742650E-012
     -5.35     -5.40    0.111409E-011
     -5.35     -5.35    0.166269E-011
     -5.35     -5.30    0.246856E-011
     -5.35     -5.25    0.364597E-011
     -5.35     -5.20    0.535692E-011
     -5.35     -5.15    0.782978E-011
     -5.35     -5.10    0.113846E-010
     -5.35     -5.05    0.164672E-010
     -5.35     -5.00    0.236951E-010
     -5.35     -4.95    0.339188E-010
     -5.35     -4.90    0.483022E-010
     -5.35     -4.85    0.684295E-010
     -5.35     -4.80    0.964435E-010
     -5.35     -4.75    0.135226E-009
     -5.35     -4.70    0.188631E-009
     -5.35     -4.65    0.261777E-009
     -5.35     -4.60    0.361429E-009
     -5.35     -4.55    0.496471E-009
     -5.35     -4.50    0.678497E-009
     -5.35     -4.45    0.922555E-009
     -5.35     -4.40    0.124805E-008
     -5.35     -4.35    0.167987E-008
     -5.35     -4.30    0.224972E-008
     -5.35     -4.25    0.299776E-008
     -5.35     -4.20    0.397456E-008
     -5.35     -4.15    0.524341E-008
     -5.35     -4.10    0.688301E-008
     -5.35     -4.05    0.899067E-008
     -5.35     -4.00    0.116859E-007
     -5.35     -3.95    0.151148E-007
     -5.35     -3.90    0.194544E-007
     -5.35     -3.85    0.249185E-007
     -5.35     -3.80    0.317632E-007
     -5.35     -3.75    0.402938E-007
     -5.35     -3.70    0.508715E-007
     -5.35     -3.65    0.639215E-007
     -5.35     -3.60    0.799407E-007
     -5.35     -3.55    0.995066E-007
     -5.35     -3.50    0.123286E-006
     -5.35     -3.45    0.152044E-006
     -5.35     -3.40    0.186654E-006
     -5.35     -3.35    0.228103E-006
     -5.35     -3.30    0.277504E-006
     -5.35     -3.25    0.336104E-006
     -5.35     -3.20    0.405287E-006
     -5.35     -3.15    0.486583E-006
     -5.35     -3.10    0.581673E-006
     -5.35     -3.05    0.692392E-006
     -5.35     -3.00    0.820731E-006
     -5.35     -2.95    0.968835E-006
     -5.35     -2.90    0.113901E-005
     -5.35     -2.85    0.133370E-005
     -5.35     -2.80    0.155552E-005
     -5.35     -2.75    0.180721E-005
     -5.35     -2.70    0.209164E-005
     -5.35     -2.65    0.241183E-005
     -5.35     -2.60    0.277089E-005
     -5.35     -2.55    0.317206E-005
     -5.35     -2.50    0.361867E-005
     -5.35     -2.45    0.411416E-005
     -5.35     -2.40    0.466202E-005
     -5.35     -2.35    0.526586E-005
     -5.35     -2.30    0.592933E-005
     -5.35     -2.25    0.665616E-005
     -5.35     -2.20    0.745015E-005
     -5.35     -2.15    0.831513E-005
     -5.35     -2.10    0.925502E-005
     -5.35     -2.05    0.102738E-004
     -5.35     -2.00    0.113754E-004
     -5.35     -1.95    0.125638E-004
     -5.35     -1.90    0.138432E-004
     -5.35     -1.85    0.152176E-004
     -5.35     -1.80    0.166910E-004
     -5.35     -1.75    0.182674E-004
     -5.35     -1.70    0.199505E-004
     -5.35     -1.65    0.217442E-004
     -5.35     -1.60    0.236518E-004
     -5.35     -1.55    0.256766E-004
     -5.35     -1.50    0.278213E-004
     -5.35     -1.45    0.300882E-004
     -5.35     -1.40    0.324791E-004
     -5.35     -1.35    0.349948E-004
     -5.35     -1.30    0.376356E-004
     -5.35     -1.25    0.404006E-004
     -5.35     -1.20    0.432879E-004
     -5.35     -1.15    0.462943E-004
     -5.35     -1.10    0.494154E-004
     -5.35     -1.05    0.526453E-004
     -5.35     -1.00    0.559764E-004
     -5.35     -0.95    0.593998E-004
     -5.35     -0.90    0.629045E-004
     -5.35     -0.85    0.664783E-004
     -5.35     -0.80    0.701067E-004
     -5.35     -0.75    0.737742E-004
     -5.35     -0.70    0.774630E-004
     -5.35     -0.65    0.811543E-004
     -5.35     -0.60    0.848277E-004
     -5.35     -0.55    0.884616E-004
     -5.35     -0.50    0.920333E-004
     -5.35     -0.45    0.955193E-004
     -5.35     -0.40    0.988957E-004
     -5.35     -0.35    0.102138E-003
     -5.35     -0.30    0.105222E-003
     -5.35     -0.25    0.108124E-003
     -5.35     -0.20    0.110820E-003
     -5.35     -0.15    0.113287E-003
     -5.35     -0.10    0.115505E-003
     -5.35     -0.05    0.117453E-003
     -5.35      0.00    0.119113E-003
     -5.35      0.05    0.120470E-003
     -5.35      0.10    0.121509E-003
     -5.35      0.15    0.122219E-003
     -5.35      0.20    0.122591E-003
     -5.35      0.25    0.122621E-003
     -5.35      0.30    0.122304E-003
     -5.35      0.35    0.121640E-003
     -5.35      0.40    0.120634E-003
     -5.35      0.45    0.119290E-003
     -5.35      0.50    0.117617E-003
     -5.35      0.55    0.115627E-003
     -5.35      0.60    0.113335E-003
     -5.35      0.65    0.110757E-003
     -5.35      0.70    0.107911E-003
     -5.35      0.75    0.104820E-003
     -5.35      0.80    0.101506E-003
     -5.35      0.85    0.979928E-004
     -5.35      0.90    0.943066E-004
     -5.35      0.95    0.904736E-004
     -5.35      1.00    0.865207E-004
     -5.35      1.05    0.824753E-004
     -5.35      1.10    0.783644E-004
     -5.35      1.15    0.742149E-004
     -5.35      1.20    0.700528E-004
     -5.35      1.25    0.659033E-004
     -5.35      1.30    0.617904E-004
     -5.35      1.35    0.577365E-004
     -5.35      1.40    0.537626E-004
     -5.35      1.45    0.498878E-004
     -5.35      1.50    0.461291E-004
     -5.35      1.55    0.425017E-004
     -5.35      1.60    0.390185E-004
     -5.35      1.65    0.356903E-004
     -5.35      1.70    0.325258E-004
     -5.35      1.75    0.295316E-004
     -5.35      1.80    0.267122E-004
     -5.35      1.85    0.240700E-004
     -5.35      1.90    0.216058E-004
     -5.35      1.95    0.193185E-004
     -5.35      2.00    0.172055E-004
     -5.35      2.05    0.152628E-004
     -5.35      2.10    0.134851E-004
     -5.35      2.15    0.118662E-004
     -5.35      2.20    0.103989E-004
     -5.35      2.25    0.907540E-005
     -5.35      2.30    0.788724E-005
     -5.35      2.35    0.682572E-005
     -5.35      2.40    0.588191E-005
     -5.35      2.45    0.504682E-005
     -5.35      2.50    0.431150E-005
     -5.35      2.55    0.366718E-005
     -5.35      2.60    0.310536E-005
     -5.35      2.65    0.261789E-005
     -5.35      2.70    0.219701E-005
     -5.35      2.75    0.183542E-005
     -5.35      2.80    0.152633E-005
     -5.35      2.85    0.126343E-005
     -5.35      2.90    0.104094E-005
     -5.35      2.95    0.853609E-006
     -5.35      3.00    0.696676E-006
     -5.35      3.05    0.565882E-006
     -5.35      3.10    0.457433E-006
     -5.35      3.15    0.367975E-006
     -5.35      3.20    0.294566E-006
     -5.35      3.25    0.234640E-006
     -5.35      3.30    0.185979E-006
     -5.35      3.35    0.146672E-006
     -5.35      3.40    0.115090E-006
     -5.35      3.45    0.898498E-007
     -5.35      3.50    0.697863E-007
     -5.35      3.55    0.539236E-007
     -5.35      3.60    0.414502E-007
     -5.35      3.65    0.316954E-007
     -5.35      3.70    0.241085E-007
     -5.35      3.75    0.182402E-007
     -5.35      3.80    0.137265E-007
     -5.35      3.85    0.102740E-007
     -5.35      3.90    0.764803E-008
     -5.35      3.95    0.566204E-008
     -5.35      4.00    0.416860E-008
     -5.35      4.05    0.305198E-008
     -5.35      4.10    0.222190E-008
     -5.35      4.15    0.160843E-008
     -5.35      4.20    0.115768E-008
     -5.35      4.25    0.828442E-009
     -5.35      4.30    0.589389E-009
     -5.35      4.35    0.416852E-009
     -5.35      4.40    0.293074E-009
     -5.35      4.45    0.204816E-009
     -5.35      4.50    0.142269E-009
     -5.35      4.55    0.982180E-010
     -5.35      4.60    0.673868E-010
     -5.35      4.65    0.459440E-010
     -5.35      4.70    0.311258E-010
     -5.35      4.75    0.209515E-010
     -5.35      4.80    0.140110E-010
     -5.35      4.85    0.930786E-011
     -5.35      4.90    0.614198E-011
     -5.35      4.95    0.402531E-011
     -5.35      5.00    0.261982E-011
     -5.35      5.05    0.169306E-011
     -5.35      5.10    0.108627E-011
     -5.35      5.15    0.691847E-012
     -5.35      5.20    0.437332E-012
     -5.35      5.25    0.274324E-012
     -5.35      5.30    0.170717E-012
     -5.35      5.35    0.105379E-012
     -5.35      5.40    0.645026E-013
     -5.35      5.45    0.391399E-013
     -5.35      5.50    0.235361E-013
     -5.35      5.55    0.140202E-013
     -5.35      5.60    0.826976E-014
     -5.35      5.65    0.482778E-014
     -5.35      5.70    0.278811E-014
     -5.35      5.75    0.159213E-014
     -5.35      5.80    0.898679E-015
     -5.35      5.85    0.501347E-015
     -5.35      5.90    0.276508E-015
     -5.35      5.95    0.150902E-015
     -5.35      6.00    0.816109E-016
     -5.35      6.05    0.438104E-016
     -5.35      6.10    0.233474E-016
     -5.35      6.15    0.122883E-016
     -5.35      6.20    0.627570E-017
     -5.35      6.25    0.297528E-017
     -5.35      6.30    0.117538E-017
     -5.35      6.35    0.274329E-018
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.592608E-016
     -5.30     -6.30    0.248337E-015
     -5.30     -6.25    0.602848E-015
     -5.30     -6.20    0.118975E-014
     -5.30     -6.15    0.212141E-014
     -5.30     -6.10    0.357910E-014
     -5.30     -6.05    0.585000E-014
     -5.30     -6.00    0.938386E-014
     -5.30     -5.95    0.148791E-013
     -5.30     -5.90    0.234124E-013
     -5.30     -5.85    0.366315E-013
     -5.30     -5.80    0.570424E-013
     -5.30     -5.75    0.884325E-013
     -5.30     -5.70    0.136490E-012
     -5.30     -5.65    0.209708E-012
     -5.30     -5.60    0.320690E-012
     -5.30     -5.55    0.488034E-012
     -5.30     -5.50    0.739018E-012
     -5.30     -5.45    0.111342E-011
     -5.30     -5.40    0.166891E-011
     -5.30     -5.35    0.248862E-011
     -5.30     -5.30    0.369167E-011
     -5.30     -5.25    0.544774E-011
     -5.30     -5.20    0.799721E-011
     -5.30     -5.15    0.116785E-010
     -5.30     -5.10    0.169653E-010
     -5.30     -5.05    0.245170E-010
     -5.30     -5.00    0.352456E-010
     -5.30     -4.95    0.504056E-010
     -5.30     -4.90    0.717120E-010
     -5.30     -4.85    0.101496E-009
     -5.30     -4.80    0.142907E-009
     -5.30     -4.75    0.200176E-009
     -5.30     -4.70    0.278950E-009
     -5.30     -4.65    0.386726E-009
     -5.30     -4.60    0.533395E-009
     -5.30     -4.55    0.731926E-009
     -5.30     -4.50    0.999228E-009
     -5.30     -4.45    0.135721E-008
     -5.30     -4.40    0.183409E-008
     -5.30     -4.35    0.246599E-008
     -5.30     -4.30    0.329889E-008
     -5.30     -4.25    0.439093E-008
     -5.30     -4.20    0.581519E-008
     -5.30     -4.15    0.766302E-008
     -5.30     -4.10    0.100478E-007
     -5.30     -4.05    0.131096E-007
     -5.30     -4.00    0.170200E-007
     -5.30     -3.95    0.219885E-007
     -5.30     -3.90    0.282686E-007
     -5.30     -3.85    0.361659E-007
     -5.30     -3.80    0.460458E-007
     -5.30     -3.75    0.583430E-007
     -5.30     -3.70    0.735712E-007
     -5.30     -3.65    0.923337E-007
     -5.30     -3.60    0.115335E-006
     -5.30     -3.55    0.143391E-006
     -5.30     -3.50    0.177443E-006
     -5.30     -3.45    0.218569E-006
     -5.30     -3.40    0.267996E-006
     -5.30     -3.35    0.327110E-006
     -5.30     -3.30    0.397470E-006
     -5.30     -3.25    0.480816E-006
     -5.30     -3.20    0.579078E-006
     -5.30     -3.15    0.694386E-006
     -5.30     -3.10    0.829071E-006
     -5.30     -3.05    0.985674E-006
     -5.30     -3.00    0.116694E-005
     -5.30     -2.95    0.137584E-005
     -5.30     -2.90    0.161551E-005
     -5.30     -2.85    0.188934E-005
     -5.30     -2.80    0.220086E-005
     -5.30     -2.75    0.255382E-005
     -5.30     -2.70    0.295211E-005
     -5.30     -2.65    0.339980E-005
     -5.30     -2.60    0.390110E-005
     -5.30     -2.55    0.446034E-005
     -5.30     -2.50    0.508197E-005
     -5.30     -2.45    0.577054E-005
     -5.30     -2.40    0.653069E-005
     -5.30     -2.35    0.736713E-005
     -5.30     -2.30    0.828466E-005
     -5.30     -2.25    0.928810E-005
     -5.30     -2.20    0.103824E-004
     -5.30     -2.15    0.115723E-004
     -5.30     -2.10    0.128630E-004
     -5.30     -2.05    0.142594E-004
     -5.30     -2.00    0.157665E-004
     -5.30     -1.95    0.173892E-004
     -5.30     -1.90    0.191326E-004
     -5.30     -1.85    0.210016E-004
     -5.30     -1.80    0.230011E-004
     -5.30     -1.75    0.251358E-004
     -5.30     -1.70    0.274101E-004
     -5.30     -1.65    0.298285E-004
     -5.30     -1.60    0.323949E-004
     -5.30     -1.55    0.351128E-004
     -5.30     -1.50    0.379852E-004
     -5.30     -1.45    0.410145E-004
     -5.30     -1.40    0.442021E-004
     -5.30     -1.35    0.475486E-004
     -5.30     -1.30    0.510537E-004
     -5.30     -1.25    0.547154E-004
     -5.30     -1.20    0.585308E-004
     -5.30     -1.15    0.624950E-004
     -5.30     -1.10    0.666016E-004
     -5.30     -1.05    0.708425E-004
     -5.30     -1.00    0.752074E-004
     -5.30     -0.95    0.796842E-004
     -5.30     -0.90    0.842586E-004
     -5.30     -0.85    0.889141E-004
     -5.30     -0.80    0.936324E-004
     -5.30     -0.75    0.983928E-004
     -5.30     -0.70    0.103173E-003
     -5.30     -0.65    0.107948E-003
     -5.30     -0.60    0.112692E-003
     -5.30     -0.55    0.117378E-003
     -5.30     -0.50    0.121977E-003
     -5.30     -0.45    0.126460E-003
     -5.30     -0.40    0.130795E-003
     -5.30     -0.35    0.134952E-003
     -5.30     -0.30    0.138900E-003
     -5.30     -0.25    0.142610E-003
     -5.30     -0.20    0.146052E-003
     -5.30     -0.15    0.149197E-003
     -5.30     -0.10    0.152020E-003
     -5.30     -0.05    0.154494E-003
     -5.30      0.00    0.156598E-003
     -5.30      0.05    0.158311E-003
     -5.30      0.10    0.159617E-003
     -5.30      0.15    0.160501E-003
     -5.30      0.20    0.160952E-003
     -5.30      0.25    0.160964E-003
     -5.30      0.30    0.160532E-003
     -5.30      0.35    0.159656E-003
     -5.30      0.40    0.158341E-003
     -5.30      0.45    0.156593E-003
     -5.30      0.50    0.154423E-003
     -5.30      0.55    0.151847E-003
     -5.30      0.60    0.148881E-003
     -5.30      0.65    0.145547E-003
     -5.30      0.70    0.141868E-003
     -5.30      0.75    0.137871E-003
     -5.30      0.80    0.133585E-003
     -5.30      0.85    0.129040E-003
     -5.30      0.90    0.124269E-003
     -5.30      0.95    0.119304E-003
     -5.30      1.00    0.114180E-003
     -5.30      1.05    0.108932E-003
     -5.30      1.10    0.103593E-003
     -5.30      1.15    0.981993E-004
     -5.30      1.20    0.927830E-004
     -5.30      1.25    0.873768E-004
     -5.30      1.30    0.820116E-004
     -5.30      1.35    0.767166E-004
     -5.30      1.40    0.715190E-004
     -5.30      1.45    0.664438E-004
     -5.30      1.50    0.615135E-004
     -5.30      1.55    0.567483E-004
     -5.30      1.60    0.521654E-004
     -5.30      1.65    0.477795E-004
     -5.30      1.70    0.436026E-004
     -5.30      1.75    0.396439E-004
     -5.30      1.80    0.359099E-004
     -5.30      1.85    0.324046E-004
     -5.30      1.90    0.291298E-004
     -5.30      1.95    0.260846E-004
     -5.30      2.00    0.232665E-004
     -5.30      2.05    0.206708E-004
     -5.30      2.10    0.182913E-004
     -5.30      2.15    0.161204E-004
     -5.30      2.20    0.141491E-004
     -5.30      2.25    0.123676E-004
     -5.30      2.30    0.107654E-004
     -5.30      2.35    0.933127E-005
     -5.30      2.40    0.805380E-005
     -5.30      2.45    0.692136E-005
     -5.30      2.50    0.592235E-005
     -5.30      2.55    0.504534E-005
     -5.30      2.60    0.427920E-005
     -5.30      2.65    0.361321E-005
     -5.30      2.70    0.303713E-005
     -5.30      2.75    0.254131E-005
     -5.30      2.80    0.211668E-005
     -5.30      2.85    0.175485E-005
     -5.30      2.90    0.144809E-005
     -5.30      2.95    0.118934E-005
     -5.30      3.00    0.972184E-006
     -5.30      3.05    0.790881E-006
     -5.30      3.10    0.640288E-006
     -5.30      3.15    0.515850E-006
     -5.30      3.20    0.413561E-006
     -5.30      3.25    0.329918E-006
     -5.30      3.30    0.261883E-006
     -5.30      3.35    0.206835E-006
     -5.30      3.40    0.162533E-006
     -5.30      3.45    0.127069E-006
     -5.30      3.50    0.988337E-007
     -5.30      3.55    0.764748E-007
     -5.30      3.60    0.588658E-007
     -5.30      3.65    0.450735E-007
     -5.30      3.70    0.343301E-007
     -5.30      3.75    0.260080E-007
     -5.30      3.80    0.195975E-007
     -5.30      3.85    0.146870E-007
     -5.30      3.90    0.109469E-007
     -5.30      3.95    0.811428E-008
     -5.30      4.00    0.598128E-008
     -5.30      4.05    0.438432E-008
     -5.30      4.10    0.319562E-008
     -5.30      4.15    0.231595E-008
     -5.30      4.20    0.166880E-008
     -5.30      4.25    0.119552E-008
     -5.30      4.30    0.851462E-009
     -5.30      4.35    0.602843E-009
     -5.30      4.40    0.424276E-009
     -5.30      4.45    0.296805E-009
     -5.30      4.50    0.206370E-009
     -5.30      4.55    0.142609E-009
     -5.30      4.60    0.979348E-010
     -5.30      4.65    0.668327E-010
     -5.30      4.70    0.453178E-010
     -5.30      4.75    0.305309E-010
     -5.30      4.80    0.204346E-010
     -5.30      4.85    0.135864E-010
     -5.30      4.90    0.897249E-011
     -5.30      4.95    0.588500E-011
     -5.30      5.00    0.383313E-011
     -5.30      5.05    0.247903E-011
     -5.30      5.10    0.159174E-011
     -5.30      5.15    0.101452E-011
     -5.30      5.20    0.641764E-012
     -5.30      5.25    0.402847E-012
     -5.30      5.30    0.250881E-012
     -5.30      5.35    0.154975E-012
     -5.30      5.40    0.949317E-013
     -5.30      5.45    0.576493E-013
     -5.30      5.50    0.346953E-013
     -5.30      5.55    0.206865E-013
     -5.30      5.60    0.122145E-013
     -5.30      5.65    0.713929E-014
     -5.30      5.70    0.412914E-014
     -5.30      5.75    0.236237E-014
     -5.30      5.80    0.133677E-014
     -5.30      5.85    0.748285E-015
     -5.30      5.90    0.414650E-015
     -5.30      5.95    0.227777E-015
     -5.30      6.00    0.124292E-015
     -5.30      6.05    0.675123E-016
     -5.30      6.10    0.365068E-016
     -5.30      6.15    0.195358E-016
     -5.30      6.20    0.101477E-016
     -5.30      6.25    0.488513E-017
     -5.30      6.30    0.195293E-017
     -5.30      6.35    0.459198E-018
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.888860E-016
     -5.25     -6.30    0.372562E-015
     -5.25     -6.25    0.904689E-015
     -5.25     -6.20    0.178605E-014
     -5.25     -6.15    0.318562E-014
     -5.25     -6.10    0.537569E-014
     -5.25     -6.05    0.878713E-014
     -5.25     -6.00    0.140941E-013
     -5.25     -5.95    0.223423E-013
     -5.25     -5.90    0.351422E-013
     -5.25     -5.85    0.549565E-013
     -5.25     -5.80    0.855273E-013
     -5.25     -5.75    0.132504E-012
     -5.25     -5.70    0.204366E-012
     -5.25     -5.65    0.313758E-012
     -5.25     -5.60    0.479432E-012
     -5.25     -5.55    0.729030E-012
     -5.25     -5.50    0.110305E-011
     -5.25     -5.45    0.166051E-011
     -5.25     -5.40    0.248687E-011
     -5.25     -5.35    0.370518E-011
     -5.25     -5.30    0.549159E-011
     -5.25     -5.25    0.809679E-011
     -5.25     -5.20    0.118754E-010
     -5.25     -5.15    0.173263E-010
     -5.25     -5.10    0.251470E-010
     -5.25     -5.05    0.363069E-010
     -5.25     -5.00    0.521456E-010
     -5.25     -4.95    0.745035E-010
     -5.25     -4.90    0.105893E-009
     -5.25     -4.85    0.149727E-009
     -5.25     -4.80    0.210607E-009
     -5.25     -4.75    0.294707E-009
     -5.25     -4.70    0.410263E-009
     -5.25     -4.65    0.568184E-009
     -5.25     -4.60    0.782850E-009
     -5.25     -4.55    0.107309E-008
     -5.25     -4.50    0.146341E-008
     -5.25     -4.45    0.198553E-008
     -5.25     -4.40    0.268022E-008
     -5.25     -4.35    0.359964E-008
     -5.25     -4.30    0.481003E-008
     -5.25     -4.25    0.639504E-008
     -5.25     -4.20    0.845967E-008
     -5.25     -4.15    0.111349E-007
     -5.25     -4.10    0.145832E-007
     -5.25     -4.05    0.190046E-007
     -5.25     -4.00    0.246442E-007
     -5.25     -3.95    0.318003E-007
     -5.25     -3.90    0.408336E-007
     -5.25     -3.85    0.521779E-007
     -5.25     -3.80    0.663510E-007
     -5.25     -3.75    0.839680E-007
     -5.25     -3.70    0.105754E-006
     -5.25     -3.65    0.132560E-006
     -5.25     -3.60    0.165376E-006
     -5.25     -3.55    0.205348E-006
     -5.25     -3.50    0.253794E-006
     -5.25     -3.45    0.312223E-006
     -5.25     -3.40    0.382345E-006
     -5.25     -3.35    0.466091E-006
     -5.25     -3.30    0.565626E-006
     -5.25     -3.25    0.683362E-006
     -5.25     -3.20    0.821968E-006
     -5.25     -3.15    0.984381E-006
     -5.25     -3.10    0.117381E-005
     -5.25     -3.05    0.139374E-005
     -5.25     -3.00    0.164794E-005
     -5.25     -2.95    0.194044E-005
     -5.25     -2.90    0.227554E-005
     -5.25     -2.85    0.265781E-005
     -5.25     -2.80    0.309204E-005
     -5.25     -2.75    0.358327E-005
     -5.25     -2.70    0.413675E-005
     -5.25     -2.65    0.475789E-005
     -5.25     -2.60    0.545232E-005
     -5.25     -2.55    0.622576E-005
     -5.25     -2.50    0.708409E-005
     -5.25     -2.45    0.803328E-005
     -5.25     -2.40    0.907940E-005
     -5.25     -2.35    0.102285E-004
     -5.25     -2.30    0.114869E-004
     -5.25     -2.25    0.128606E-004
     -5.25     -2.20    0.143560E-004
     -5.25     -2.15    0.159792E-004
     -5.25     -2.10    0.177364E-004
     -5.25     -2.05    0.196338E-004
     -5.25     -2.00    0.216777E-004
     -5.25     -1.95    0.238739E-004
     -5.25     -1.90    0.262287E-004
     -5.25     -1.85    0.287477E-004
     -5.25     -1.80    0.314369E-004
     -5.25     -1.75    0.343016E-004
     -5.25     -1.70    0.373472E-004
     -5.25     -1.65    0.405783E-004
     -5.25     -1.60    0.439994E-004
     -5.25     -1.55    0.476142E-004
     -5.25     -1.50    0.514258E-004
     -5.25     -1.45    0.554362E-004
     -5.25     -1.40    0.596466E-004
     -5.25     -1.35    0.640569E-004
     -5.25     -1.30    0.686655E-004
     -5.25     -1.25    0.734692E-004
     -5.25     -1.20    0.784633E-004
     -5.25     -1.15    0.836407E-004
     -5.25     -1.10    0.889926E-004
     -5.25     -1.05    0.945077E-004
     -5.25     -1.00    0.100172E-003
     -5.25     -0.95    0.105970E-003
     -5.25     -0.90    0.111883E-003
     -5.25     -0.85    0.117889E-003
     -5.25     -0.80    0.123964E-003
     -5.25     -0.75    0.130083E-003
     -5.25     -0.70    0.136216E-003
     -5.25     -0.65    0.142332E-003
     -5.25     -0.60    0.148399E-003
     -5.25     -0.55    0.154382E-003
     -5.25     -0.50    0.160244E-003
     -5.25     -0.45    0.165950E-003
     -5.25     -0.40    0.171459E-003
     -5.25     -0.35    0.176735E-003
     -5.25     -0.30    0.181740E-003
     -5.25     -0.25    0.186435E-003
     -5.25     -0.20    0.190785E-003
     -5.25     -0.15    0.194753E-003
     -5.25     -0.10    0.198309E-003
     -5.25     -0.05    0.201420E-003
     -5.25      0.00    0.204058E-003
     -5.25      0.05    0.206200E-003
     -5.25      0.10    0.207824E-003
     -5.25      0.15    0.208912E-003
     -5.25      0.20    0.209451E-003
     -5.25      0.25    0.209433E-003
     -5.25      0.30    0.208852E-003
     -5.25      0.35    0.207709E-003
     -5.25      0.40    0.206008E-003
     -5.25      0.45    0.203759E-003
     -5.25      0.50    0.200973E-003
     -5.25      0.55    0.197671E-003
     -5.25      0.60    0.193872E-003
     -5.25      0.65    0.189604E-003
     -5.25      0.70    0.184896E-003
     -5.25      0.75    0.179780E-003
     -5.25      0.80    0.174292E-003
     -5.25      0.85    0.168470E-003
     -5.25      0.90    0.162354E-003
     -5.25      0.95    0.155986E-003
     -5.25      1.00    0.149408E-003
     -5.25      1.05    0.142665E-003
     -5.25      1.10    0.135799E-003
     -5.25      1.15    0.128854E-003
     -5.25      1.20    0.121872E-003
     -5.25      1.25    0.114894E-003
     -5.25      1.30    0.107961E-003
     -5.25      1.35    0.101108E-003
     -5.25      1.40    0.943722E-004
     -5.25      1.45    0.877850E-004
     -5.25      1.50    0.813761E-004
     -5.25      1.55    0.751719E-004
     -5.25      1.60    0.691953E-004
     -5.25      1.65    0.634661E-004
     -5.25      1.70    0.580005E-004
     -5.25      1.75    0.528113E-004
     -5.25      1.80    0.479079E-004
     -5.25      1.85    0.432966E-004
     -5.25      1.90    0.389805E-004
     -5.25      1.95    0.349597E-004
     -5.25      2.00    0.312317E-004
     -5.25      2.05    0.277914E-004
     -5.25      2.10    0.246316E-004
     -5.25      2.15    0.217431E-004
     -5.25      2.20    0.191153E-004
     -5.25      2.25    0.167358E-004
     -5.25      2.30    0.145916E-004
     -5.25      2.35    0.126686E-004
     -5.25      2.40    0.109524E-004
     -5.25      2.45    0.942794E-005
     -5.25      2.50    0.808051E-005
     -5.25      2.55    0.689533E-005
     -5.25      2.60    0.585796E-005
     -5.25      2.65    0.495444E-005
     -5.25      2.70    0.417140E-005
     -5.25      2.75    0.349614E-005
     -5.25      2.80    0.291675E-005
     -5.25      2.85    0.242210E-005
     -5.25      2.90    0.200195E-005
     -5.25      2.95    0.164688E-005
     -5.25      3.00    0.134835E-005
     -5.25      3.05    0.109864E-005
     -5.25      3.10    0.890856E-006
     -5.25      3.15    0.718847E-006
     -5.25      3.20    0.577202E-006
     -5.25      3.25    0.461172E-006
     -5.25      3.30    0.366628E-006
     -5.25      3.35    0.290000E-006
     -5.25      3.40    0.228225E-006
     -5.25      3.45    0.178692E-006
     -5.25      3.50    0.139188E-006
     -5.25      3.55    0.107856E-006
     -5.25      3.60    0.831391E-007
     -5.25      3.65    0.637490E-007
     -5.25      3.70    0.486216E-007
     -5.25      3.75    0.368854E-007
     -5.25      3.80    0.278312E-007
     -5.25      3.85    0.208853E-007
     -5.25      3.90    0.155871E-007
     -5.25      3.95    0.115687E-007
     -5.25      4.00    0.853841E-008
     -5.25      4.05    0.626651E-008
     -5.25      4.10    0.457308E-008
     -5.25      4.15    0.331822E-008
     -5.25      4.20    0.239382E-008
     -5.25      4.25    0.171692E-008
     -5.25      4.30    0.122420E-008
     -5.25      4.35    0.867712E-009
     -5.25      4.40    0.611359E-009
     -5.25      4.45    0.428141E-009
     -5.25      4.50    0.298004E-009
     -5.25      4.55    0.206144E-009
     -5.25      4.60    0.141711E-009
     -5.25      4.65    0.968033E-010
     -5.25      4.70    0.657048E-010
     -5.25      4.75    0.443086E-010
     -5.25      4.80    0.296843E-010
     -5.25      4.85    0.197549E-010
     -5.25      4.90    0.130583E-010
     -5.25      4.95    0.857276E-011
     -5.25      5.00    0.558890E-011
     -5.25      5.05    0.361786E-011
     -5.25      5.10    0.232509E-011
     -5.25      5.15    0.148331E-011
     -5.25      5.20    0.939193E-012
     -5.25      5.25    0.590117E-012
     -5.25      5.30    0.367874E-012
     -5.25      5.35    0.227481E-012
     -5.25      5.40    0.139500E-012
     -5.25      5.45    0.848153E-013
     -5.25      5.50    0.511113E-013
     -5.25      5.55    0.305187E-013
     -5.25      5.60    0.180500E-013
     -5.25      5.65    0.105709E-013
     -5.25      5.70    0.612844E-014
     -5.25      5.75    0.351662E-014
     -5.25      5.80    0.199747E-014
     -5.25      5.85    0.112367E-014
     -5.25      5.90    0.626746E-015
     -5.25      5.95    0.347263E-015
     -5.25      6.00    0.191616E-015
     -5.25      6.05    0.105532E-015
     -5.25      6.10    0.579952E-016
     -5.25      6.15    0.315761E-016
     -5.25      6.20    0.166772E-016
     -5.25      6.25    0.814326E-017
     -5.25      6.30    0.328987E-017
     -5.25      6.35    0.778485E-018
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.132628E-015
     -5.20     -6.30    0.556021E-015
     -5.20     -6.25    0.135058E-014
     -5.20     -6.20    0.266722E-014
     -5.20     -6.15    0.475868E-014
     -5.20     -6.10    0.803183E-014
     -5.20     -6.05    0.131297E-013
     -5.20     -6.00    0.210575E-013
     -5.20     -5.95    0.333728E-013
     -5.20     -5.90    0.524719E-013
     -5.20     -5.85    0.820163E-013
     -5.20     -5.80    0.127564E-012
     -5.20     -5.75    0.197498E-012
     -5.20     -5.70    0.304390E-012
     -5.20     -5.65    0.466970E-012
     -5.20     -5.60    0.712988E-012
     -5.20     -5.55    0.108331E-011
     -5.20     -5.50    0.163775E-011
     -5.20     -5.45    0.246338E-011
     -5.20     -5.40    0.368616E-011
     -5.20     -5.35    0.548728E-011
     -5.20     -5.30    0.812583E-011
     -5.20     -5.25    0.119701E-010
     -5.20     -5.20    0.175406E-010
     -5.20     -5.15    0.255686E-010
     -5.20     -5.10    0.370752E-010
     -5.20     -5.05    0.534783E-010
     -5.20     -5.00    0.767348E-010
     -5.20     -4.95    0.109529E-009
     -5.20     -4.90    0.155523E-009
     -5.20     -4.85    0.219681E-009
     -5.20     -4.80    0.308691E-009
     -5.20     -4.75    0.431516E-009
     -5.20     -4.70    0.600088E-009
     -5.20     -4.65    0.830201E-009
     -5.20     -4.60    0.114263E-008
     -5.20     -4.55    0.156456E-008
     -5.20     -4.50    0.213131E-008
     -5.20     -4.45    0.288850E-008
     -5.20     -4.40    0.389475E-008
     -5.20     -4.35    0.522485E-008
     -5.20     -4.30    0.697368E-008
     -5.20     -4.25    0.926087E-008
     -5.20     -4.20    0.122363E-007
     -5.20     -4.15    0.160868E-007
     -5.20     -4.10    0.210433E-007
     -5.20     -4.05    0.273902E-007
     -5.20     -4.00    0.354749E-007
     -5.20     -3.95    0.457196E-007
     -5.20     -3.90    0.586342E-007
     -5.20     -3.85    0.748301E-007
     -5.20     -3.80    0.950366E-007
     -5.20     -3.75    0.120118E-006
     -5.20     -3.70    0.151090E-006
     -5.20     -3.65    0.189144E-006
     -5.20     -3.60    0.235664E-006
     -5.20     -3.55    0.292245E-006
     -5.20     -3.50    0.360723E-006
     -5.20     -3.45    0.443189E-006
     -5.20     -3.40    0.542012E-006
     -5.20     -3.35    0.659859E-006
     -5.20     -3.30    0.799714E-006
     -5.20     -3.25    0.964893E-006
     -5.20     -3.20    0.115906E-005
     -5.20     -3.15    0.138622E-005
     -5.20     -3.10    0.165077E-005
     -5.20     -3.05    0.195744E-005
     -5.20     -3.00    0.231134E-005
     -5.20     -2.95    0.271793E-005
     -5.20     -2.90    0.318300E-005
     -5.20     -2.85    0.371268E-005
     -5.20     -2.80    0.431341E-005
     -5.20     -2.75    0.499189E-005
     -5.20     -2.70    0.575509E-005
     -5.20     -2.65    0.661020E-005
     -5.20     -2.60    0.756458E-005
     -5.20     -2.55    0.862578E-005
     -5.20     -2.50    0.980143E-005
     -5.20     -2.45    0.110993E-004
     -5.20     -2.40    0.125272E-004
     -5.20     -2.35    0.140928E-004
     -5.20     -2.30    0.158042E-004
     -5.20     -2.25    0.176691E-004
     -5.20     -2.20    0.196952E-004
     -5.20     -2.15    0.218902E-004
     -5.20     -2.10    0.242619E-004
     -5.20     -2.05    0.268177E-004
     -5.20     -2.00    0.295650E-004
     -5.20     -1.95    0.325112E-004
     -5.20     -1.90    0.356632E-004
     -5.20     -1.85    0.390279E-004
     -5.20     -1.80    0.426120E-004
     -5.20     -1.75    0.464215E-004
     -5.20     -1.70    0.504623E-004
     -5.20     -1.65    0.547396E-004
     -5.20     -1.60    0.592579E-004
     -5.20     -1.55    0.640209E-004
     -5.20     -1.50    0.690315E-004
     -5.20     -1.45    0.742911E-004
     -5.20     -1.40    0.798001E-004
     -5.20     -1.35    0.855571E-004
     -5.20     -1.30    0.915591E-004
     -5.20     -1.25    0.978008E-004
     -5.20     -1.20    0.104275E-003
     -5.20     -1.15    0.110972E-003
     -5.20     -1.10    0.117879E-003
     -5.20     -1.05    0.124982E-003
     -5.20     -1.00    0.132261E-003
     -5.20     -0.95    0.139697E-003
     -5.20     -0.90    0.147264E-003
     -5.20     -0.85    0.154935E-003
     -5.20     -0.80    0.162681E-003
     -5.20     -0.75    0.170467E-003
     -5.20     -0.70    0.178257E-003
     -5.20     -0.65    0.186013E-003
     -5.20     -0.60    0.193693E-003
     -5.20     -0.55    0.201254E-003
     -5.20     -0.50    0.208652E-003
     -5.20     -0.45    0.215840E-003
     -5.20     -0.40    0.222772E-003
     -5.20     -0.35    0.229400E-003
     -5.20     -0.30    0.235677E-003
     -5.20     -0.25    0.241559E-003
     -5.20     -0.20    0.246999E-003
     -5.20     -0.15    0.251955E-003
     -5.20     -0.10    0.256387E-003
     -5.20     -0.05    0.260258E-003
     -5.20      0.00    0.263532E-003
     -5.20      0.05    0.266181E-003
     -5.20      0.10    0.268179E-003
     -5.20      0.15    0.269504E-003
     -5.20      0.20    0.270140E-003
     -5.20      0.25    0.270076E-003
     -5.20      0.30    0.269306E-003
     -5.20      0.35    0.267830E-003
     -5.20      0.40    0.265654E-003
     -5.20      0.45    0.262789E-003
     -5.20      0.50    0.259250E-003
     -5.20      0.55    0.255061E-003
     -5.20      0.60    0.250246E-003
     -5.20      0.65    0.244838E-003
     -5.20      0.70    0.238873E-003
     -5.20      0.75    0.232390E-003
     -5.20      0.80    0.225433E-003
     -5.20      0.85    0.218050E-003
     -5.20      0.90    0.210289E-003
     -5.20      0.95    0.202202E-003
     -5.20      1.00    0.193842E-003
     -5.20      1.05    0.185262E-003
     -5.20      1.10    0.176517E-003
     -5.20      1.15    0.167661E-003
     -5.20      1.20    0.158747E-003
     -5.20      1.25    0.149826E-003
     -5.20      1.30    0.140950E-003
     -5.20      1.35    0.132165E-003
     -5.20      1.40    0.123516E-003
     -5.20      1.45    0.115045E-003
     -5.20      1.50    0.106790E-003
     -5.20      1.55    0.987845E-004
     -5.20      1.60    0.910599E-004
     -5.20      1.65    0.836420E-004
     -5.20      1.70    0.765527E-004
     -5.20      1.75    0.698095E-004
     -5.20      1.80    0.634258E-004
     -5.20      1.85    0.574109E-004
     -5.20      1.90    0.517702E-004
     -5.20      1.95    0.465052E-004
     -5.20      2.00    0.416138E-004
     -5.20      2.05    0.370910E-004
     -5.20      2.10    0.329287E-004
     -5.20      2.15    0.291161E-004
     -5.20      2.20    0.256405E-004
     -5.20      2.25    0.224870E-004
     -5.20      2.30    0.196394E-004
     -5.20      2.35    0.170804E-004
     -5.20      2.40    0.147918E-004
     -5.20      2.45    0.127549E-004
     -5.20      2.50    0.109509E-004
     -5.20      2.55    0.936076E-005
     -5.20      2.60    0.796616E-005
     -5.20      2.65    0.674905E-005
     -5.20      2.70    0.569210E-005
     -5.20      2.75    0.477882E-005
     -5.20      2.80    0.399363E-005
     -5.20      2.85    0.332197E-005
     -5.20      2.90    0.275034E-005
     -5.20      2.95    0.226632E-005
     -5.20      3.00    0.185859E-005
     -5.20      3.05    0.151689E-005
     -5.20      3.10    0.123201E-005
     -5.20      3.15    0.995746E-006
     -5.20      3.20    0.800826E-006
     -5.20      3.25    0.640864E-006
     -5.20      3.30    0.510286E-006
     -5.20      3.35    0.404263E-006
     -5.20      3.40    0.318640E-006
     -5.20      3.45    0.249865E-006
     -5.20      3.50    0.194921E-006
     -5.20      3.55    0.151268E-006
     -5.20      3.60    0.116775E-006
     -5.20      3.65    0.896707E-007
     -5.20      3.70    0.684905E-007
     -5.20      3.75    0.520320E-007
     -5.20      3.80    0.393147E-007
     -5.20      3.85    0.295436E-007
     -5.20      3.90    0.220788E-007
     -5.20      3.95    0.164088E-007
     -5.20      4.00    0.121267E-007
     -5.20      4.05    0.891156E-008
     -5.20      4.10    0.651166E-008
     -5.20      4.15    0.473080E-008
     -5.20      4.20    0.341712E-008
     -5.20      4.25    0.245385E-008
     -5.20      4.30    0.175175E-008
     -5.20      4.35    0.124311E-008
     -5.20      4.40    0.876872E-009
     -5.20      4.45    0.614789E-009
     -5.20      4.50    0.428403E-009
     -5.20      4.55    0.296678E-009
     -5.20      4.60    0.204173E-009
     -5.20      4.65    0.139624E-009
     -5.20      4.70    0.948713E-010
     -5.20      4.75    0.640459E-010
     -5.20      4.80    0.429530E-010
     -5.20      4.85    0.286155E-010
     -5.20      4.90    0.189354E-010
     -5.20      4.95    0.124443E-010
     -5.20      5.00    0.812163E-011
     -5.20      5.05    0.526310E-011
     -5.20      5.10    0.338619E-011
     -5.20      5.15    0.216270E-011
     -5.20      5.20    0.137098E-011
     -5.20      5.25    0.862478E-012
     -5.20      5.30    0.538357E-012
     -5.20      5.35    0.333361E-012
     -5.20      5.40    0.204733E-012
     -5.20      5.45    0.124679E-012
     -5.20      5.50    0.752690E-013
     -5.20      5.55    0.450348E-013
     -5.20      5.60    0.266978E-013
     -5.20      5.65    0.156785E-013
     -5.20      5.70    0.911958E-014
     -5.20      5.75    0.525422E-014
     -5.20      5.80    0.299959E-014
     -5.20      5.85    0.169827E-014
     -5.20      5.90    0.955012E-015
     -5.20      5.95    0.534649E-015
     -5.20      6.00    0.298806E-015
     -5.20      6.05    0.167069E-015
     -5.20      6.10    0.933546E-016
     -5.20      6.15    0.516903E-016
     -5.20      6.20    0.277217E-016
     -5.20      6.25    0.137048E-016
     -5.20      6.30    0.558560E-017
     -5.20      6.35    0.132853E-017
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.196868E-015
     -5.15     -6.30    0.825505E-015
     -5.15     -6.25    0.200575E-014
     -5.15     -6.20    0.396235E-014
     -5.15     -6.15    0.707138E-014
     -5.15     -6.10    0.119376E-013
     -5.15     -6.05    0.195157E-013
     -5.15     -6.00    0.312964E-013
     -5.15     -5.95    0.495877E-013
     -5.15     -5.90    0.779367E-013
     -5.15     -5.85    0.121758E-012
     -5.15     -5.80    0.189263E-012
     -5.15     -5.75    0.292828E-012
     -5.15     -5.70    0.450991E-012
     -5.15     -5.65    0.691349E-012
     -5.15     -5.60    0.105475E-011
     -5.15     -5.55    0.160128E-011
     -5.15     -5.50    0.241883E-011
     -5.15     -5.45    0.363517E-011
     -5.15     -5.40    0.543496E-011
     -5.15     -5.35    0.808356E-011
     -5.15     -5.30    0.119600E-010
     -5.15     -5.25    0.176024E-010
     -5.15     -5.20    0.257706E-010
     -5.15     -5.15    0.375305E-010
     -5.15     -5.10    0.543693E-010
     -5.15     -5.05    0.783490E-010
     -5.15     -5.00    0.112312E-009
     -5.15     -4.95    0.160154E-009
     -5.15     -4.90    0.227179E-009
     -5.15     -4.85    0.320570E-009
     -5.15     -4.80    0.449995E-009
     -5.15     -4.75    0.628385E-009
     -5.15     -4.70    0.872935E-009
     -5.15     -4.65    0.120637E-008
     -5.15     -4.60    0.165856E-008
     -5.15     -4.55    0.226849E-008
     -5.15     -4.50    0.308675E-008
     -5.15     -4.45    0.417864E-008
     -5.15     -4.40    0.562784E-008
     -5.15     -4.35    0.754101E-008
     -5.15     -4.30    0.100532E-007
     -5.15     -4.25    0.133345E-007
     -5.15     -4.20    0.175976E-007
     -5.15     -4.15    0.231069E-007
     -5.15     -4.10    0.301892E-007
     -5.15     -4.05    0.392456E-007
     -5.15     -4.00    0.507659E-007
     -5.15     -3.95    0.653437E-007
     -5.15     -3.90    0.836945E-007
     -5.15     -3.85    0.106675E-006
     -5.15     -3.80    0.135305E-006
     -5.15     -3.75    0.170789E-006
     -5.15     -3.70    0.214544E-006
     -5.15     -3.65    0.268224E-006
     -5.15     -3.60    0.333746E-006
     -5.15     -3.55    0.413321E-006
     -5.15     -3.50    0.509480E-006
     -5.15     -3.45    0.625103E-006
     -5.15     -3.40    0.763446E-006
     -5.15     -3.35    0.928164E-006
     -5.15     -3.30    0.112334E-005
     -5.15     -3.25    0.135349E-005
     -5.15     -3.20    0.162359E-005
     -5.15     -3.15    0.193910E-005
     -5.15     -3.10    0.230594E-005
     -5.15     -3.05    0.273049E-005
     -5.15     -3.00    0.321963E-005
     -5.15     -2.95    0.378066E-005
     -5.15     -2.90    0.442132E-005
     -5.15     -2.85    0.514977E-005
     -5.15     -2.80    0.597453E-005
     -5.15     -2.75    0.690446E-005
     -5.15     -2.70    0.794871E-005
     -5.15     -2.65    0.911668E-005
     -5.15     -2.60    0.104180E-004
     -5.15     -2.55    0.118623E-004
     -5.15     -2.50    0.134596E-004
     -5.15     -2.45    0.152197E-004
     -5.15     -2.40    0.171525E-004
     -5.15     -2.35    0.192679E-004
     -5.15     -2.30    0.215757E-004
     -5.15     -2.25    0.240856E-004
     -5.15     -2.20    0.268073E-004
     -5.15     -2.15    0.297499E-004
     -5.15     -2.10    0.329229E-004
     -5.15     -2.05    0.363351E-004
     -5.15     -2.00    0.399953E-004
     -5.15     -1.95    0.439119E-004
     -5.15     -1.90    0.480930E-004
     -5.15     -1.85    0.525464E-004
     -5.15     -1.80    0.572794E-004
     -5.15     -1.75    0.622986E-004
     -5.15     -1.70    0.676102E-004
     -5.15     -1.65    0.732195E-004
     -5.15     -1.60    0.791310E-004
     -5.15     -1.55    0.853478E-004
     -5.15     -1.50    0.918721E-004
     -5.15     -1.45    0.987044E-004
     -5.15     -1.40    0.105844E-003
     -5.15     -1.35    0.113286E-003
     -5.15     -1.30    0.121027E-003
     -5.15     -1.25    0.129059E-003
     -5.15     -1.20    0.137370E-003
     -5.15     -1.15    0.145948E-003
     -5.15     -1.10    0.154775E-003
     -5.15     -1.05    0.163831E-003
     -5.15     -1.00    0.173094E-003
     -5.15     -0.95    0.182534E-003
     -5.15     -0.90    0.192122E-003
     -5.15     -0.85    0.201823E-003
     -5.15     -0.80    0.211598E-003
     -5.15     -0.75    0.221406E-003
     -5.15     -0.70    0.231201E-003
     -5.15     -0.65    0.240936E-003
     -5.15     -0.60    0.250559E-003
     -5.15     -0.55    0.260018E-003
     -5.15     -0.50    0.269257E-003
     -5.15     -0.45    0.278220E-003
     -5.15     -0.40    0.286850E-003
     -5.15     -0.35    0.295090E-003
     -5.15     -0.30    0.302883E-003
     -5.15     -0.25    0.310173E-003
     -5.15     -0.20    0.316907E-003
     -5.15     -0.15    0.323031E-003
     -5.15     -0.10    0.328499E-003
     -5.15     -0.05    0.333263E-003
     -5.15      0.00    0.337285E-003
     -5.15      0.05    0.340527E-003
     -5.15      0.10    0.342958E-003
     -5.15      0.15    0.344552E-003
     -5.15      0.20    0.345291E-003
     -5.15      0.25    0.345160E-003
     -5.15      0.30    0.344153E-003
     -5.15      0.35    0.342270E-003
     -5.15      0.40    0.339517E-003
     -5.15      0.45    0.335906E-003
     -5.15      0.50    0.331458E-003
     -5.15      0.55    0.326198E-003
     -5.15      0.60    0.320158E-003
     -5.15      0.65    0.313377E-003
     -5.15      0.70    0.305897E-003
     -5.15      0.75    0.297766E-003
     -5.15      0.80    0.289039E-003
     -5.15      0.85    0.279770E-003
     -5.15      0.90    0.270020E-003
     -5.15      0.95    0.259853E-003
     -5.15      1.00    0.249332E-003
     -5.15      1.05    0.238524E-003
     -5.15      1.10    0.227495E-003
     -5.15      1.15    0.216312E-003
     -5.15      1.20    0.205042E-003
     -5.15      1.25    0.193748E-003
     -5.15      1.30    0.182493E-003
     -5.15      1.35    0.171336E-003
     -5.15      1.40    0.160335E-003
     -5.15      1.45    0.149543E-003
     -5.15      1.50    0.139007E-003
     -5.15      1.55    0.128773E-003
     -5.15      1.60    0.118880E-003
     -5.15      1.65    0.109361E-003
     -5.15      1.70    0.100247E-003
     -5.15      1.75    0.915617E-004
     -5.15      1.80    0.833229E-004
     -5.15      1.85    0.755446E-004
     -5.15      1.90    0.682354E-004
     -5.15      1.95    0.613990E-004
     -5.15      2.00    0.550346E-004
     -5.15      2.05    0.491376E-004
     -5.15      2.10    0.436990E-004
     -5.15      2.15    0.387070E-004
     -5.15      2.20    0.341464E-004
     -5.15      2.25    0.299997E-004
     -5.15      2.30    0.262474E-004
     -5.15      2.35    0.228681E-004
     -5.15      2.40    0.198393E-004
     -5.15      2.45    0.171380E-004
     -5.15      2.50    0.147402E-004
     -5.15      2.55    0.126224E-004
     -5.15      2.60    0.107611E-004
     -5.15      2.65    0.913319E-005
     -5.15      2.70    0.771655E-005
     -5.15      2.75    0.648991E-005
     -5.15      2.80    0.543314E-005
     -5.15      2.85    0.452730E-005
     -5.15      2.90    0.375480E-005
     -5.15      2.95    0.309937E-005
     -5.15      3.00    0.254614E-005
     -5.15      3.05    0.208158E-005
     -5.15      3.10    0.169351E-005
     -5.15      3.15    0.137105E-005
     -5.15      3.20    0.110450E-005
     -5.15      3.25    0.885335E-006
     -5.15      3.30    0.706097E-006
     -5.15      3.35    0.560295E-006
     -5.15      3.40    0.442331E-006
     -5.15      3.45    0.347407E-006
     -5.15      3.50    0.271439E-006
     -5.15      3.55    0.210975E-006
     -5.15      3.60    0.163116E-006
     -5.15      3.65    0.125445E-006
     -5.15      3.70    0.959573E-007
     -5.15      3.75    0.730058E-007
     -5.15      3.80    0.552422E-007
     -5.15      3.85    0.415720E-007
     -5.15      3.90    0.311119E-007
     -5.15      3.95    0.231543E-007
     -5.15      4.00    0.171354E-007
     -5.15      4.05    0.126094E-007
     -5.15      4.10    0.922601E-008
     -5.15      4.15    0.671166E-008
     -5.15      4.20    0.485424E-008
     -5.15      4.25    0.349032E-008
     -5.15      4.30    0.249483E-008
     -5.15      4.35    0.177265E-008
     -5.15      4.40    0.125195E-008
     -5.15      4.45    0.878838E-009
     -5.15      4.50    0.613142E-009
     -5.15      4.55    0.425126E-009
     -5.15      4.60    0.292920E-009
     -5.15      4.65    0.200551E-009
     -5.15      4.70    0.136432E-009
     -5.15      4.75    0.922115E-010
     -5.15      4.80    0.619158E-010
     -5.15      4.85    0.412978E-010
     -5.15      4.90    0.273605E-010
     -5.15      4.95    0.180032E-010
     -5.15      5.00    0.117642E-010
     -5.15      5.05    0.763329E-011
     -5.15      5.10    0.491759E-011
     -5.15      5.15    0.314506E-011
     -5.15      5.20    0.199656E-011
     -5.15      5.25    0.125792E-011
     -5.15      5.30    0.786453E-012
     -5.15      5.35    0.487829E-012
     -5.15      5.40    0.300164E-012
     -5.15      5.45    0.183173E-012
     -5.15      5.50    0.110838E-012
     -5.15      5.55    0.664906E-013
     -5.15      5.60    0.395365E-013
     -5.15      5.65    0.233002E-013
     -5.15      5.70    0.136099E-013
     -5.15      5.75    0.788127E-014
     -5.15      5.80    0.452747E-014
     -5.15      5.85    0.258312E-014
     -5.15      5.90    0.146650E-014
     -5.15      5.95    0.830580E-015
     -5.15      6.00    0.470616E-015
     -5.15      6.05    0.267228E-015
     -5.15      6.10    0.151759E-015
     -5.15      6.15    0.853410E-016
     -5.15      6.20    0.463842E-016
     -5.15      6.25    0.231684E-016
     -5.15      6.30    0.950904E-017
     -5.15      6.35    0.227073E-017
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.290707E-015
     -5.10     -6.30    0.121923E-014
     -5.10     -6.25    0.296324E-014
     -5.10     -6.20    0.585570E-014
     -5.10     -6.15    0.104532E-013
     -5.10     -6.10    0.176499E-013
     -5.10     -6.05    0.288558E-013
     -5.10     -6.00    0.462702E-013
     -5.10     -5.95    0.732950E-013
     -5.10     -5.90    0.115153E-012
     -5.10     -5.85    0.179810E-012
     -5.10     -5.80    0.279334E-012
     -5.10     -5.75    0.431898E-012
     -5.10     -5.70    0.664695E-012
     -5.10     -5.65    0.101817E-011
     -5.10     -5.60    0.155214E-011
     -5.10     -5.55    0.235449E-011
     -5.10     -5.50    0.355364E-011
     -5.10     -5.45    0.533610E-011
     -5.10     -5.40    0.797115E-011
     -5.10     -5.35    0.118453E-010
     -5.10     -5.30    0.175100E-010
     -5.10     -5.25    0.257475E-010
     -5.10     -5.20    0.376606E-010
     -5.10     -5.15    0.547949E-010
     -5.10     -5.10    0.793042E-010
     -5.10     -5.05    0.114171E-009
     -5.10     -5.00    0.163501E-009
     -5.10     -4.95    0.232915E-009
     -5.10     -4.90    0.330055E-009
     -5.10     -4.85    0.465257E-009
     -5.10     -4.80    0.652410E-009
     -5.10     -4.75    0.910072E-009
     -5.10     -4.70    0.126288E-008
     -5.10     -4.65    0.174335E-008
     -5.10     -4.60    0.239414E-008
     -5.10     -4.55    0.327087E-008
     -5.10     -4.50    0.444561E-008
     -5.10     -4.45    0.601117E-008
     -5.10     -4.40    0.808639E-008
     -5.10     -4.35    0.108224E-007
     -5.10     -4.30    0.144104E-007
     -5.10     -4.25    0.190905E-007
     -5.10     -4.20    0.251626E-007
     -5.10     -4.15    0.329989E-007
     -5.10     -4.10    0.430586E-007
     -5.10     -4.05    0.559043E-007
     -5.10     -4.00    0.722213E-007
     -5.10     -3.95    0.928389E-007
     -5.10     -3.90    0.118755E-006
     -5.10     -3.85    0.151161E-006
     -5.10     -3.80    0.191473E-006
     -5.10     -3.75    0.241361E-006
     -5.10     -3.70    0.302784E-006
     -5.10     -3.65    0.378022E-006
     -5.10     -3.60    0.469716E-006
     -5.10     -3.55    0.580901E-006
     -5.10     -3.50    0.715044E-006
     -5.10     -3.45    0.876083E-006
     -5.10     -3.40    0.106845E-005
     -5.10     -3.35    0.129713E-005
     -5.10     -3.30    0.156764E-005
     -5.10     -3.25    0.188610E-005
     -5.10     -3.20    0.225923E-005
     -5.10     -3.15    0.269435E-005
     -5.10     -3.10    0.319940E-005
     -5.10     -3.05    0.378291E-005
     -5.10     -3.00    0.445403E-005
     -5.10     -2.95    0.522246E-005
     -5.10     -2.90    0.609844E-005
     -5.10     -2.85    0.709269E-005
     -5.10     -2.80    0.821640E-005
     -5.10     -2.75    0.948113E-005
     -5.10     -2.70    0.108988E-004
     -5.10     -2.65    0.124815E-004
     -5.10     -2.60    0.142416E-004
     -5.10     -2.55    0.161915E-004
     -5.10     -2.50    0.183439E-004
     -5.10     -2.45    0.207111E-004
     -5.10     -2.40    0.233056E-004
     -5.10     -2.35    0.261396E-004
     -5.10     -2.30    0.292253E-004
     -5.10     -2.25    0.325744E-004
     -5.10     -2.20    0.361985E-004
     -5.10     -2.15    0.401088E-004
     -5.10     -2.10    0.443162E-004
     -5.10     -2.05    0.488311E-004
     -5.10     -2.00    0.536635E-004
     -5.10     -1.95    0.588230E-004
     -5.10     -1.90    0.643185E-004
     -5.10     -1.85    0.701585E-004
     -5.10     -1.80    0.763507E-004
     -5.10     -1.75    0.829020E-004
     -5.10     -1.70    0.898185E-004
     -5.10     -1.65    0.971051E-004
     -5.10     -1.60    0.104766E-003
     -5.10     -1.55    0.112802E-003
     -5.10     -1.50    0.121216E-003
     -5.10     -1.45    0.130005E-003
     -5.10     -1.40    0.139167E-003
     -5.10     -1.35    0.148696E-003
     -5.10     -1.30    0.158582E-003
     -5.10     -1.25    0.168815E-003
     -5.10     -1.20    0.179379E-003
     -5.10     -1.15    0.190256E-003
     -5.10     -1.10    0.201424E-003
     -5.10     -1.05    0.212856E-003
     -5.10     -1.00    0.224523E-003
     -5.10     -0.95    0.236388E-003
     -5.10     -0.90    0.248413E-003
     -5.10     -0.85    0.260555E-003
     -5.10     -0.80    0.272766E-003
     -5.10     -0.75    0.284994E-003
     -5.10     -0.70    0.297184E-003
     -5.10     -0.65    0.309276E-003
     -5.10     -0.60    0.321209E-003
     -5.10     -0.55    0.332918E-003
     -5.10     -0.50    0.344336E-003
     -5.10     -0.45    0.355397E-003
     -5.10     -0.40    0.366029E-003
     -5.10     -0.35    0.376166E-003
     -5.10     -0.30    0.385738E-003
     -5.10     -0.25    0.394680E-003
     -5.10     -0.20    0.402925E-003
     -5.10     -0.15    0.410413E-003
     -5.10     -0.10    0.417086E-003
     -5.10     -0.05    0.422890E-003
     -5.10      0.00    0.427775E-003
     -5.10      0.05    0.431700E-003
     -5.10      0.10    0.434626E-003
     -5.10      0.15    0.436523E-003
     -5.10      0.20    0.437368E-003
     -5.10      0.25    0.437145E-003
     -5.10      0.30    0.435846E-003
     -5.10      0.35    0.433469E-003
     -5.10      0.40    0.430023E-003
     -5.10      0.45    0.425523E-003
     -5.10      0.50    0.419990E-003
     -5.10      0.55    0.413457E-003
     -5.10      0.60    0.405960E-003
     -5.10      0.65    0.397545E-003
     -5.10      0.70    0.388264E-003
     -5.10      0.75    0.378173E-003
     -5.10      0.80    0.367335E-003
     -5.10      0.85    0.355819E-003
     -5.10      0.90    0.343697E-003
     -5.10      0.95    0.331043E-003
     -5.10      1.00    0.317937E-003
     -5.10      1.05    0.304458E-003
     -5.10      1.10    0.290688E-003
     -5.10      1.15    0.276707E-003
     -5.10      1.20    0.262597E-003
     -5.10      1.25    0.248437E-003
     -5.10      1.30    0.234304E-003
     -5.10      1.35    0.220272E-003
     -5.10      1.40    0.206413E-003
     -5.10      1.45    0.192792E-003
     -5.10      1.50    0.179472E-003
     -5.10      1.55    0.166509E-003
     -5.10      1.60    0.153954E-003
     -5.10      1.65    0.141852E-003
     -5.10      1.70    0.130240E-003
     -5.10      1.75    0.119151E-003
     -5.10      1.80    0.108612E-003
     -5.10      1.85    0.986406E-004
     -5.10      1.90    0.892507E-004
     -5.10      1.95    0.804494E-004
     -5.10      2.00    0.722381E-004
     -5.10      2.05    0.646130E-004
     -5.10      2.10    0.575653E-004
     -5.10      2.15    0.510819E-004
     -5.10      2.20    0.451457E-004
     -5.10      2.25    0.397362E-004
     -5.10      2.30    0.348302E-004
     -5.10      2.35    0.304020E-004
     -5.10      2.40    0.264244E-004
     -5.10      2.45    0.228687E-004
     -5.10      2.50    0.197057E-004
     -5.10      2.55    0.169058E-004
     -5.10      2.60    0.144395E-004
     -5.10      2.65    0.122778E-004
     -5.10      2.70    0.103925E-004
     -5.10      2.75    0.875650E-005
     -5.10      2.80    0.734403E-005
     -5.10      2.85    0.613072E-005
     -5.10      2.90    0.509380E-005
     -5.10      2.95    0.421218E-005
     -5.10      3.00    0.346647E-005
     -5.10      3.05    0.283900E-005
     -5.10      3.10    0.231379E-005
     -5.10      3.15    0.187647E-005
     -5.10      3.20    0.151426E-005
     -5.10      3.25    0.121586E-005
     -5.10      3.30    0.971348E-006
     -5.10      3.35    0.772064E-006
     -5.10      3.40    0.610523E-006
     -5.10      3.45    0.480290E-006
     -5.10      3.50    0.375872E-006
     -5.10      3.55    0.292613E-006
     -5.10      3.60    0.226593E-006
     -5.10      3.65    0.174534E-006
     -5.10      3.70    0.133714E-006
     -5.10      3.75    0.101887E-006
     -5.10      3.80    0.772119E-007
     -5.10      3.85    0.581916E-007
     -5.10      3.90    0.436139E-007
     -5.10      3.95    0.325057E-007
     -5.10      4.00    0.240904E-007
     -5.10      4.05    0.177525E-007
     -5.10      4.10    0.130073E-007
     -5.10      4.15    0.947549E-008
     -5.10      4.20    0.686257E-008
     -5.10      4.25    0.494104E-008
     -5.10      4.30    0.353651E-008
     -5.10      4.35    0.251613E-008
     -5.10      4.40    0.177938E-008
     -5.10      4.45    0.125071E-008
     -5.10      4.50    0.873724E-009
     -5.10      4.55    0.606586E-009
     -5.10      4.60    0.418489E-009
     -5.10      4.65    0.286893E-009
     -5.10      4.70    0.195421E-009
     -5.10      4.75    0.132254E-009
     -5.10      4.80    0.889188E-010
     -5.10      4.85    0.593877E-010
     -5.10      4.90    0.393985E-010
     -5.10      4.95    0.259601E-010
     -5.10      5.00    0.169877E-010
     -5.10      5.05    0.110388E-010
     -5.10      5.10    0.712238E-011
     -5.10      5.15    0.456242E-011
     -5.10      5.20    0.290124E-011
     -5.10      5.25    0.183119E-011
     -5.10      5.30    0.114707E-011
     -5.10      5.35    0.713002E-012
     -5.10      5.40    0.439718E-012
     -5.10      5.45    0.269014E-012
     -5.10      5.50    0.163242E-012
     -5.10      5.55    0.982412E-013
     -5.10      5.60    0.586311E-013
     -5.10      5.65    0.347013E-013
     -5.10      5.70    0.203719E-013
     -5.10      5.75    0.118681E-013
     -5.10      5.80    0.686728E-014
     -5.10      5.85    0.395245E-014
     -5.10      5.90    0.226752E-014
     -5.10      5.95    0.130019E-014
     -5.10      6.00    0.747096E-015
     -5.10      6.05    0.430658E-015
     -5.10      6.10    0.248272E-015
     -5.10      6.15    0.141535E-015
     -5.10      6.20    0.777938E-016
     -5.10      6.25    0.391790E-016
     -5.10      6.30    0.161672E-016
     -5.10      6.35    0.387214E-017
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.427050E-015
     -5.05     -6.30    0.179141E-014
     -5.05     -6.25    0.435508E-014
     -5.05     -6.20    0.860872E-014
     -5.05     -6.15    0.153718E-013
     -5.05     -6.10    0.259594E-013
     -5.05     -6.05    0.424430E-013
     -5.05     -6.00    0.680505E-013
     -5.05     -5.95    0.107770E-012
     -5.05     -5.90    0.169250E-012
     -5.05     -5.85    0.264149E-012
     -5.05     -5.80    0.410111E-012
     -5.05     -5.75    0.633678E-012
     -5.05     -5.70    0.974533E-012
     -5.05     -5.65    0.149164E-011
     -5.05     -5.60    0.227211E-011
     -5.05     -5.55    0.344381E-011
     -5.05     -5.50    0.519340E-011
     -5.05     -5.45    0.779167E-011
     -5.05     -5.40    0.116292E-010
     -5.05     -5.35    0.172659E-010
     -5.05     -5.30    0.254999E-010
     -5.05     -5.25    0.374618E-010
     -5.05     -5.20    0.547438E-010
     -5.05     -5.15    0.795749E-010
     -5.05     -5.10    0.115057E-009
     -5.05     -5.05    0.165480E-009
     -5.05     -5.00    0.236743E-009
     -5.05     -4.95    0.336907E-009
     -5.05     -4.90    0.476925E-009
     -5.05     -4.85    0.671584E-009
     -5.05     -4.80    0.940729E-009
     -5.05     -4.75    0.131083E-008
     -5.05     -4.70    0.181700E-008
     -5.05     -4.65    0.250548E-008
     -5.05     -4.60    0.343686E-008
     -5.05     -4.55    0.469002E-008
     -5.05     -4.50    0.636697E-008
     -5.05     -4.45    0.859894E-008
     -5.05     -4.40    0.115536E-007
     -5.05     -4.35    0.154439E-007
     -5.05     -4.30    0.205386E-007
     -5.05     -4.25    0.271749E-007
     -5.05     -4.20    0.357730E-007
     -5.05     -4.15    0.468535E-007
     -5.05     -4.10    0.610574E-007
     -5.05     -4.05    0.791685E-007
     -5.05     -4.00    0.102140E-006
     -5.05     -3.95    0.131122E-006
     -5.05     -3.90    0.167498E-006
     -5.05     -3.85    0.212913E-006
     -5.05     -3.80    0.269321E-006
     -5.05     -3.75    0.339019E-006
     -5.05     -3.70    0.424696E-006
     -5.05     -3.65    0.529476E-006
     -5.05     -3.60    0.656966E-006
     -5.05     -3.55    0.811304E-006
     -5.05     -3.50    0.997205E-006
     -5.05     -3.45    0.122001E-005
     -5.05     -3.40    0.148571E-005
     -5.05     -3.35    0.180102E-005
     -5.05     -3.30    0.217338E-005
     -5.05     -3.25    0.261098E-005
     -5.05     -3.20    0.312281E-005
     -5.05     -3.15    0.371862E-005
     -5.05     -3.10    0.440897E-005
     -5.05     -3.05    0.520514E-005
     -5.05     -3.00    0.611920E-005
     -5.05     -2.95    0.716389E-005
     -5.05     -2.90    0.835261E-005
     -5.05     -2.85    0.969934E-005
     -5.05     -2.80    0.112186E-004
     -5.05     -2.75    0.129253E-004
     -5.05     -2.70    0.148346E-004
     -5.05     -2.65    0.169623E-004
     -5.05     -2.60    0.193238E-004
     -5.05     -2.55    0.219349E-004
     -5.05     -2.50    0.248113E-004
     -5.05     -2.45    0.279686E-004
     -5.05     -2.40    0.314219E-004
     -5.05     -2.35    0.351863E-004
     -5.05     -2.30    0.392765E-004
     -5.05     -2.25    0.437065E-004
     -5.05     -2.20    0.484900E-004
     -5.05     -2.15    0.536400E-004
     -5.05     -2.10    0.591691E-004
     -5.05     -2.05    0.650890E-004
     -5.05     -2.00    0.714109E-004
     -5.05     -1.95    0.781452E-004
     -5.05     -1.90    0.853014E-004
     -5.05     -1.85    0.928882E-004
     -5.05     -1.80    0.100913E-003
     -5.05     -1.75    0.109383E-003
     -5.05     -1.70    0.118304E-003
     -5.05     -1.65    0.127678E-003
     -5.05     -1.60    0.137510E-003
     -5.05     -1.55    0.147798E-003
     -5.05     -1.50    0.158543E-003
     -5.05     -1.45    0.169739E-003
     -5.05     -1.40    0.181380E-003
     -5.05     -1.35    0.193458E-003
     -5.05     -1.30    0.205958E-003
     -5.05     -1.25    0.218865E-003
     -5.05     -1.20    0.232158E-003
     -5.05     -1.15    0.245812E-003
     -5.05     -1.10    0.259799E-003
     -5.05     -1.05    0.274084E-003
     -5.05     -1.00    0.288628E-003
     -5.05     -0.95    0.303388E-003
     -5.05     -0.90    0.318316E-003
     -5.05     -0.85    0.333356E-003
     -5.05     -0.80    0.348451E-003
     -5.05     -0.75    0.363538E-003
     -5.05     -0.70    0.378549E-003
     -5.05     -0.65    0.393413E-003
     -5.05     -0.60    0.408054E-003
     -5.05     -0.55    0.422397E-003
     -5.05     -0.50    0.436360E-003
     -5.05     -0.45    0.449863E-003
     -5.05     -0.40    0.462824E-003
     -5.05     -0.35    0.475161E-003
     -5.05     -0.30    0.486794E-003
     -5.05     -0.25    0.497643E-003
     -5.05     -0.20    0.507633E-003
     -5.05     -0.15    0.516690E-003
     -5.05     -0.10    0.524747E-003
     -5.05     -0.05    0.531739E-003
     -5.05      0.00    0.537610E-003
     -5.05      0.05    0.542309E-003
     -5.05      0.10    0.545792E-003
     -5.05      0.15    0.548023E-003
     -5.05      0.20    0.548975E-003
     -5.05      0.25    0.548629E-003
     -5.05      0.30    0.546974E-003
     -5.05      0.35    0.544009E-003
     -5.05      0.40    0.539744E-003
     -5.05      0.45    0.534194E-003
     -5.05      0.50    0.527388E-003
     -5.05      0.55    0.519359E-003
     -5.05      0.60    0.510153E-003
     -5.05      0.65    0.499822E-003
     -5.05      0.70    0.488426E-003
     -5.05      0.75    0.476033E-003
     -5.05      0.80    0.462716E-003
     -5.05      0.85    0.448557E-003
     -5.05      0.90    0.433640E-003
     -5.05      0.95    0.418054E-003
     -5.05      1.00    0.401895E-003
     -5.05      1.05    0.385256E-003
     -5.05      1.10    0.368235E-003
     -5.05      1.15    0.350931E-003
     -5.05      1.20    0.333442E-003
     -5.05      1.25    0.315863E-003
     -5.05      1.30    0.298290E-003
     -5.05      1.35    0.280814E-003
     -5.05      1.40    0.263522E-003
     -5.05      1.45    0.246497E-003
     -5.05      1.50    0.229816E-003
     -5.05      1.55    0.213551E-003
     -5.05      1.60    0.197766E-003
     -5.05      1.65    0.182518E-003
     -5.05      1.70    0.167859E-003
     -5.05      1.75    0.153831E-003
     -5.05      1.80    0.140469E-003
     -5.05      1.85    0.127799E-003
     -5.05      1.90    0.115841E-003
     -5.05      1.95    0.104607E-003
     -5.05      2.00    0.941032E-004
     -5.05      2.05    0.843265E-004
     -5.05      2.10    0.752695E-004
     -5.05      2.15    0.669182E-004
     -5.05      2.20    0.592540E-004
     -5.05      2.25    0.522536E-004
     -5.05      2.30    0.458899E-004
     -5.05      2.35    0.401326E-004
     -5.05      2.40    0.349490E-004
     -5.05      2.45    0.303046E-004
     -5.05      2.50    0.261634E-004
     -5.05      2.55    0.224891E-004
     -5.05      2.60    0.192452E-004
     -5.05      2.65    0.163953E-004
     -5.05      2.70    0.139043E-004
     -5.05      2.75    0.117377E-004
     -5.05      2.80    0.986298E-005
     -5.05      2.85    0.824899E-005
     -5.05      2.90    0.686661E-005
     -5.05      2.95    0.568870E-005
     -5.05      3.00    0.469023E-005
     -5.05      3.05    0.384828E-005
     -5.05      3.10    0.314203E-005
     -5.05      3.15    0.255275E-005
     -5.05      3.20    0.206368E-005
     -5.05      3.25    0.165994E-005
     -5.05      3.30    0.132844E-005
     -5.05      3.35    0.105772E-005
     -5.05      3.40    0.837843E-006
     -5.05      3.45    0.660237E-006
     -5.05      3.50    0.517563E-006
     -5.05      3.55    0.403586E-006
     -5.05      3.60    0.313040E-006
     -5.05      3.65    0.241510E-006
     -5.05      3.70    0.185322E-006
     -5.05      3.75    0.141434E-006
     -5.05      3.80    0.107350E-006
     -5.05      3.85    0.810305E-007
     -5.05      3.90    0.608242E-007
     -5.05      3.95    0.454012E-007
     -5.05      4.00    0.336978E-007
     -5.05      4.05    0.248690E-007
     -5.05      4.10    0.182482E-007
     -5.05      4.15    0.133127E-007
     -5.05      4.20    0.965548E-008
     -5.05      4.25    0.696183E-008
     -5.05      4.30    0.498992E-008
     -5.05      4.35    0.355518E-008
     -5.05      4.40    0.251770E-008
     -5.05      4.45    0.177214E-008
     -5.05      4.50    0.123970E-008
     -5.05      4.55    0.861863E-009
     -5.05      4.60    0.595435E-009
     -5.05      4.65    0.408769E-009
     -5.05      4.70    0.278831E-009
     -5.05      4.75    0.188971E-009
     -5.05      4.80    0.127236E-009
     -5.05      4.85    0.851045E-010
     -5.05      4.90    0.565445E-010
     -5.05      4.95    0.373156E-010
     -5.05      5.00    0.244576E-010
     -5.05      5.05    0.159194E-010
     -5.05      5.10    0.102894E-010
     -5.05      5.15    0.660328E-011
     -5.05      5.20    0.420722E-011
     -5.05      5.25    0.266106E-011
     -5.05      5.30    0.167066E-011
     -5.05      5.35    0.104101E-011
     -5.05      5.40    0.643730E-012
     -5.05      5.45    0.395000E-012
     -5.05      5.50    0.240491E-012
     -5.05      5.55    0.145276E-012
     -5.05      5.60    0.870746E-013
     -5.05      5.65    0.517919E-013
     -5.05      5.70    0.305812E-013
     -5.05      5.75    0.179373E-013
     -5.05      5.80    0.104626E-013
     -5.05      5.85    0.607896E-014
     -5.05      5.90    0.352614E-014
     -5.05      5.95    0.204739E-014
     -5.05      6.00    0.119266E-014
     -5.05      6.05    0.697261E-015
     -5.05      6.10    0.407401E-015
     -5.05      6.15    0.234973E-015
     -5.05      6.20    0.130336E-015
     -5.05      6.25    0.660632E-016
     -5.05      6.30    0.273708E-016
     -5.05      6.35    0.656947E-017
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.624093E-015
     -5.00     -6.30    0.261847E-014
     -5.00     -6.25    0.636744E-014
     -5.00     -6.20    0.125903E-013
     -5.00     -6.15    0.224872E-013
     -5.00     -6.10    0.379818E-013
     -5.00     -6.05    0.621020E-013
     -5.00     -6.00    0.995603E-013
     -5.00     -5.95    0.157631E-012
     -5.00     -5.90    0.247462E-012
     -5.00     -5.85    0.386020E-012
     -5.00     -5.80    0.598967E-012
     -5.00     -5.75    0.924868E-012
     -5.00     -5.70    0.142132E-011
     -5.00     -5.65    0.217384E-011
     -5.00     -5.60    0.330861E-011
     -5.00     -5.55    0.501069E-011
     -5.00     -5.50    0.754994E-011
     -5.00     -5.45    0.113174E-010
     -5.00     -5.40    0.168766E-010
     -5.00     -5.35    0.250343E-010
     -5.00     -5.30    0.369393E-010
     -5.00     -5.25    0.542169E-010
     -5.00     -5.20    0.791535E-010
     -5.00     -5.15    0.114946E-009
     -5.00     -5.10    0.166036E-009
     -5.00     -5.05    0.238563E-009
     -5.00     -5.00    0.340952E-009
     -5.00     -4.95    0.484707E-009
     -5.00     -4.90    0.685429E-009
     -5.00     -4.85    0.964157E-009
     -5.00     -4.80    0.134908E-008
     -5.00     -4.75    0.187777E-008
     -5.00     -4.70    0.259993E-008
     -5.00     -4.65    0.358097E-008
     -5.00     -4.60    0.490646E-008
     -5.00     -4.55    0.668757E-008
     -5.00     -4.50    0.906791E-008
     -5.00     -4.45    0.122318E-007
     -5.00     -4.40    0.164145E-007
     -5.00     -4.35    0.219142E-007
     -5.00     -4.30    0.291065E-007
     -5.00     -4.25    0.384617E-007
     -5.00     -4.20    0.505651E-007
     -5.00     -4.15    0.661403E-007
     -5.00     -4.10    0.860761E-007
     -5.00     -4.05    0.111458E-006
     -5.00     -4.00    0.143602E-006
     -5.00     -3.95    0.184095E-006
     -5.00     -3.90    0.234838E-006
     -5.00     -3.85    0.298091E-006
     -5.00     -3.80    0.376528E-006
     -5.00     -3.75    0.473288E-006
     -5.00     -3.70    0.592037E-006
     -5.00     -3.65    0.737021E-006
     -5.00     -3.60    0.913133E-006
     -5.00     -3.55    0.112597E-005
     -5.00     -3.50    0.138189E-005
     -5.00     -3.45    0.168808E-005
     -5.00     -3.40    0.205260E-005
     -5.00     -3.35    0.248440E-005
     -5.00     -3.30    0.299341E-005
     -5.00     -3.25    0.359053E-005
     -5.00     -3.20    0.428767E-005
     -5.00     -3.15    0.509770E-005
     -5.00     -3.10    0.603451E-005
     -5.00     -3.05    0.711292E-005
     -5.00     -3.00    0.834866E-005
     -5.00     -2.95    0.975831E-005
     -5.00     -2.90    0.113592E-004
     -5.00     -2.85    0.131694E-004
     -5.00     -2.80    0.152075E-004
     -5.00     -2.75    0.174925E-004
     -5.00     -2.70    0.200438E-004
     -5.00     -2.65    0.228810E-004
     -5.00     -2.60    0.260236E-004
     -5.00     -2.55    0.294913E-004
     -5.00     -2.50    0.333034E-004
     -5.00     -2.45    0.374789E-004
     -5.00     -2.40    0.420362E-004
     -5.00     -2.35    0.469935E-004
     -5.00     -2.30    0.523679E-004
     -5.00     -2.25    0.581760E-004
     -5.00     -2.20    0.644337E-004
     -5.00     -2.15    0.711556E-004
     -5.00     -2.10    0.783557E-004
     -5.00     -2.05    0.860470E-004
     -5.00     -2.00    0.942412E-004
     -5.00     -1.95    0.102949E-003
     -5.00     -1.90    0.112180E-003
     -5.00     -1.85    0.121943E-003
     -5.00     -1.80    0.132245E-003
     -5.00     -1.75    0.143090E-003
     -5.00     -1.70    0.154484E-003
     -5.00     -1.65    0.166428E-003
     -5.00     -1.60    0.178921E-003
     -5.00     -1.55    0.191963E-003
     -5.00     -1.50    0.205548E-003
     -5.00     -1.45    0.219668E-003
     -5.00     -1.40    0.234313E-003
     -5.00     -1.35    0.249467E-003
     -5.00     -1.30    0.265113E-003
     -5.00     -1.25    0.281228E-003
     -5.00     -1.20    0.297784E-003
     -5.00     -1.15    0.314749E-003
     -5.00     -1.10    0.332085E-003
     -5.00     -1.05    0.349750E-003
     -5.00     -1.00    0.367695E-003
     -5.00     -0.95    0.385866E-003
     -5.00     -0.90    0.404202E-003
     -5.00     -0.85    0.422638E-003
     -5.00     -0.80    0.441103E-003
     -5.00     -0.75    0.459521E-003
     -5.00     -0.70    0.477811E-003
     -5.00     -0.65    0.495887E-003
     -5.00     -0.60    0.513662E-003
     -5.00     -0.55    0.531043E-003
     -5.00     -0.50    0.547935E-003
     -5.00     -0.45    0.564244E-003
     -5.00     -0.40    0.579874E-003
     -5.00     -0.35    0.594728E-003
     -5.00     -0.30    0.608713E-003
     -5.00     -0.25    0.621735E-003
     -5.00     -0.20    0.633707E-003
     -5.00     -0.15    0.644544E-003
     -5.00     -0.10    0.654166E-003
     -5.00     -0.05    0.662499E-003
     -5.00      0.00    0.669477E-003
     -5.00      0.05    0.675041E-003
     -5.00      0.10    0.679141E-003
     -5.00      0.15    0.681733E-003
     -5.00      0.20    0.682787E-003
     -5.00      0.25    0.682280E-003
     -5.00      0.30    0.680200E-003
     -5.00      0.35    0.676545E-003
     -5.00      0.40    0.671324E-003
     -5.00      0.45    0.664556E-003
     -5.00      0.50    0.656273E-003
     -5.00      0.55    0.646514E-003
     -5.00      0.60    0.635330E-003
     -5.00      0.65    0.622782E-003
     -5.00      0.70    0.608939E-003
     -5.00      0.75    0.593879E-003
     -5.00      0.80    0.577689E-003
     -5.00      0.85    0.560462E-003
     -5.00      0.90    0.542297E-003
     -5.00      0.95    0.523300E-003
     -5.00      1.00    0.503581E-003
     -5.00      1.05    0.483252E-003
     -5.00      1.10    0.462430E-003
     -5.00      1.15    0.441230E-003
     -5.00      1.20    0.419770E-003
     -5.00      1.25    0.398166E-003
     -5.00      1.30    0.376533E-003
     -5.00      1.35    0.354980E-003
     -5.00      1.40    0.333615E-003
     -5.00      1.45    0.312540E-003
     -5.00      1.50    0.291851E-003
     -5.00      1.55    0.271636E-003
     -5.00      1.60    0.251977E-003
     -5.00      1.65    0.232947E-003
     -5.00      1.70    0.214612E-003
     -5.00      1.75    0.197026E-003
     -5.00      1.80    0.180237E-003
     -5.00      1.85    0.164282E-003
     -5.00      1.90    0.149188E-003
     -5.00      1.95    0.134975E-003
     -5.00      2.00    0.121654E-003
     -5.00      2.05    0.109225E-003
     -5.00      2.10    0.976839E-004
     -5.00      2.15    0.870161E-004
     -5.00      2.20    0.772021E-004
     -5.00      2.25    0.682162E-004
     -5.00      2.30    0.600276E-004
     -5.00      2.35    0.526013E-004
     -5.00      2.40    0.458987E-004
     -5.00      2.45    0.398787E-004
     -5.00      2.50    0.344980E-004
     -5.00      2.55    0.297124E-004
     -5.00      2.60    0.254771E-004
     -5.00      2.65    0.217475E-004
     -5.00      2.70    0.184797E-004
     -5.00      2.75    0.156310E-004
     -5.00      2.80    0.131601E-004
     -5.00      2.85    0.110280E-004
     -5.00      2.90    0.919770E-005
     -5.00      2.95    0.763456E-005
     -5.00      3.00    0.630657E-005
     -5.00      3.05    0.518426E-005
     -5.00      3.10    0.424078E-005
     -5.00      3.15    0.345184E-005
     -5.00      3.20    0.279566E-005
     -5.00      3.25    0.225282E-005
     -5.00      3.30    0.180618E-005
     -5.00      3.35    0.144068E-005
     -5.00      3.40    0.114322E-005
     -5.00      3.45    0.902458E-006
     -5.00      3.50    0.708669E-006
     -5.00      3.55    0.553555E-006
     -5.00      3.60    0.430091E-006
     -5.00      3.65    0.332373E-006
     -5.00      3.70    0.255469E-006
     -5.00      3.75    0.195289E-006
     -5.00      3.80    0.148467E-006
     -5.00      3.85    0.112247E-006
     -5.00      3.90    0.843904E-007
     -5.00      3.95    0.630909E-007
     -5.00      4.00    0.469005E-007
     -5.00      4.05    0.346662E-007
     -5.00      4.10    0.254760E-007
     -5.00      4.15    0.186139E-007
     -5.00      4.20    0.135207E-007
     -5.00      4.25    0.976338E-008
     -5.00      4.30    0.700838E-008
     -5.00      4.35    0.500069E-008
     -5.00      4.40    0.354663E-008
     -5.00      4.45    0.250007E-008
     -5.00      4.50    0.175152E-008
     -5.00      4.55    0.121951E-008
     -5.00      4.60    0.843782E-009
     -5.00      4.65    0.580137E-009
     -5.00      4.70    0.396331E-009
     -5.00      4.75    0.269022E-009
     -5.00      4.80    0.181422E-009
     -5.00      4.85    0.121545E-009
     -5.00      4.90    0.808908E-010
     -5.00      4.95    0.534746E-010
     -5.00      5.00    0.351117E-010
     -5.00      5.05    0.228970E-010
     -5.00      5.10    0.148285E-010
     -5.00      5.15    0.953613E-011
     -5.00      5.20    0.608939E-011
     -5.00      5.25    0.386071E-011
     -5.00      5.30    0.243008E-011
     -5.00      5.35    0.151846E-011
     -5.00      5.40    0.941866E-012
     -5.00      5.45    0.579909E-012
     -5.00      5.50    0.354413E-012
     -5.00      5.55    0.215009E-012
     -5.00      5.60    0.129497E-012
     -5.00      5.65    0.774522E-013
     -5.00      5.70    0.460256E-013
     -5.00      5.75    0.271963E-013
     -5.00      5.80    0.159997E-013
     -5.00      5.85    0.938813E-014
     -5.00      5.90    0.550680E-014
     -5.00      5.95    0.323697E-014
     -5.00      6.00    0.191018E-014
     -5.00      6.05    0.113111E-014
     -5.00      6.10    0.668652E-015
     -5.00      6.15    0.389409E-015
     -5.00      6.20    0.217572E-015
     -5.00      6.25    0.110819E-015
     -5.00      6.30    0.460478E-016
     -5.00      6.35    0.110687E-016
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.907338E-015
     -4.95     -6.30    0.380756E-014
     -4.95     -6.25    0.926143E-014
     -4.95     -6.20    0.183178E-013
     -4.95     -6.15    0.327250E-013
     -4.95     -6.10    0.552829E-013
     -4.95     -6.05    0.903932E-013
     -4.95     -6.00    0.144900E-012
     -4.95     -5.95    0.229358E-012
     -4.95     -5.90    0.359925E-012
     -4.95     -5.85    0.561171E-012
     -4.95     -5.80    0.870221E-012
     -4.95     -5.75    0.134281E-011
     -4.95     -5.70    0.206212E-011
     -4.95     -5.65    0.315148E-011
     -4.95     -5.60    0.479273E-011
     -4.95     -5.55    0.725230E-011
     -4.95     -5.50    0.109182E-010
     -4.95     -5.45    0.163523E-010
     -4.95     -5.40    0.243629E-010
     -4.95     -5.35    0.361066E-010
     -4.95     -5.30    0.532277E-010
     -4.95     -5.25    0.780505E-010
     -4.95     -5.20    0.113840E-009
     -4.95     -5.15    0.165156E-009
     -4.95     -5.10    0.238327E-009
     -4.95     -5.05    0.342084E-009
     -4.95     -5.00    0.488400E-009
     -4.95     -4.95    0.693593E-009
     -4.95     -4.90    0.979770E-009
     -4.95     -4.85    0.137669E-008
     -4.95     -4.80    0.192419E-008
     -4.95     -4.75    0.267523E-008
     -4.95     -4.70    0.369983E-008
     -4.95     -4.65    0.508998E-008
     -4.95     -4.60    0.696577E-008
     -4.95     -4.55    0.948302E-008
     -4.95     -4.50    0.128427E-007
     -4.95     -4.45    0.173022E-007
     -4.95     -4.40    0.231894E-007
     -4.95     -4.35    0.309194E-007
     -4.95     -4.30    0.410139E-007
     -4.95     -4.25    0.541251E-007
     -4.95     -4.20    0.710628E-007
     -4.95     -4.15    0.928262E-007
     -4.95     -4.10    0.120640E-006
     -4.95     -4.05    0.155998E-006
     -4.95     -4.00    0.200705E-006
     -4.95     -3.95    0.256935E-006
     -4.95     -3.90    0.327283E-006
     -4.95     -3.85    0.414833E-006
     -4.95     -3.80    0.523219E-006
     -4.95     -3.75    0.656700E-006
     -4.95     -3.70    0.820236E-006
     -4.95     -3.65    0.101956E-005
     -4.95     -3.60    0.126125E-005
     -4.95     -3.55    0.155283E-005
     -4.95     -3.50    0.190281E-005
     -4.95     -3.45    0.232078E-005
     -4.95     -3.40    0.281745E-005
     -4.95     -3.35    0.340473E-005
     -4.95     -3.30    0.409572E-005
     -4.95     -3.25    0.490480E-005
     -4.95     -3.20    0.584760E-005
     -4.95     -3.15    0.694097E-005
     -4.95     -3.10    0.820300E-005
     -4.95     -3.05    0.965295E-005
     -4.95     -3.00    0.113111E-004
     -4.95     -2.95    0.131989E-004
     -4.95     -2.90    0.153385E-004
     -4.95     -2.85    0.177529E-004
     -4.95     -2.80    0.204656E-004
     -4.95     -2.75    0.235007E-004
     -4.95     -2.70    0.268824E-004
     -4.95     -2.65    0.306351E-004
     -4.95     -2.60    0.347830E-004
     -4.95     -2.55    0.393500E-004
     -4.95     -2.50    0.443596E-004
     -4.95     -2.45    0.498347E-004
     -4.95     -2.40    0.557973E-004
     -4.95     -2.35    0.622685E-004
     -4.95     -2.30    0.692683E-004
     -4.95     -2.25    0.768156E-004
     -4.95     -2.20    0.849280E-004
     -4.95     -2.15    0.936219E-004
     -4.95     -2.10    0.102912E-003
     -4.95     -2.05    0.112812E-003
     -4.95     -2.00    0.123334E-003
     -4.95     -1.95    0.134488E-003
     -4.95     -1.90    0.146282E-003
     -4.95     -1.85    0.158725E-003
     -4.95     -1.80    0.171821E-003
     -4.95     -1.75    0.185573E-003
     -4.95     -1.70    0.199983E-003
     -4.95     -1.65    0.215050E-003
     -4.95     -1.60    0.230770E-003
     -4.95     -1.55    0.247137E-003
     -4.95     -1.50    0.264140E-003
     -4.95     -1.45    0.281768E-003
     -4.95     -1.40    0.300004E-003
     -4.95     -1.35    0.318825E-003
     -4.95     -1.30    0.338208E-003
     -4.95     -1.25    0.358121E-003
     -4.95     -1.20    0.378528E-003
     -4.95     -1.15    0.399388E-003
     -4.95     -1.10    0.420653E-003
     -4.95     -1.05    0.442270E-003
     -4.95     -1.00    0.464178E-003
     -4.95     -0.95    0.486311E-003
     -4.95     -0.90    0.508597E-003
     -4.95     -0.85    0.530956E-003
     -4.95     -0.80    0.553303E-003
     -4.95     -0.75    0.575548E-003
     -4.95     -0.70    0.597595E-003
     -4.95     -0.65    0.619344E-003
     -4.95     -0.60    0.640690E-003
     -4.95     -0.55    0.661526E-003
     -4.95     -0.50    0.681742E-003
     -4.95     -0.45    0.701228E-003
     -4.95     -0.40    0.719871E-003
     -4.95     -0.35    0.737562E-003
     -4.95     -0.30    0.754191E-003
     -4.95     -0.25    0.769652E-003
     -4.95     -0.20    0.783843E-003
     -4.95     -0.15    0.796667E-003
     -4.95     -0.10    0.808032E-003
     -4.95     -0.05    0.817855E-003
     -4.95      0.00    0.826058E-003
     -4.95      0.05    0.832574E-003
     -4.95      0.10    0.837344E-003
     -4.95      0.15    0.840321E-003
     -4.95      0.20    0.841468E-003
     -4.95      0.25    0.840757E-003
     -4.95      0.30    0.838176E-003
     -4.95      0.35    0.833721E-003
     -4.95      0.40    0.827401E-003
     -4.95      0.45    0.819240E-003
     -4.95      0.50    0.809269E-003
     -4.95      0.55    0.797536E-003
     -4.95      0.60    0.784096E-003
     -4.95      0.65    0.769019E-003
     -4.95      0.70    0.752384E-003
     -4.95      0.75    0.734280E-003
     -4.95      0.80    0.714806E-003
     -4.95      0.85    0.694068E-003
     -4.95      0.90    0.672182E-003
     -4.95      0.95    0.649269E-003
     -4.95      1.00    0.625457E-003
     -4.95      1.05    0.600878E-003
     -4.95      1.10    0.575666E-003
     -4.95      1.15    0.549959E-003
     -4.95      1.20    0.523896E-003
     -4.95      1.25    0.497613E-003
     -4.95      1.30    0.471248E-003
     -4.95      1.35    0.444933E-003
     -4.95      1.40    0.418797E-003
     -4.95      1.45    0.392964E-003
     -4.95      1.50    0.367552E-003
     -4.95      1.55    0.342669E-003
     -4.95      1.60    0.318419E-003
     -4.95      1.65    0.294892E-003
     -4.95      1.70    0.272172E-003
     -4.95      1.75    0.250331E-003
     -4.95      1.80    0.229429E-003
     -4.95      1.85    0.209518E-003
     -4.95      1.90    0.190637E-003
     -4.95      1.95    0.172814E-003
     -4.95      2.00    0.156066E-003
     -4.95      2.05    0.140403E-003
     -4.95      2.10    0.125821E-003
     -4.95      2.15    0.112308E-003
     -4.95      2.20    0.998454E-004
     -4.95      2.25    0.884054E-004
     -4.95      2.30    0.779539E-004
     -4.95      2.35    0.684511E-004
     -4.95      2.40    0.598527E-004
     -4.95      2.45    0.521102E-004
     -4.95      2.50    0.451725E-004
     -4.95      2.55    0.389866E-004
     -4.95      2.60    0.334983E-004
     -4.95      2.65    0.286533E-004
     -4.95      2.70    0.243978E-004
     -4.95      2.75    0.206788E-004
     -4.95      2.80    0.174454E-004
     -4.95      2.85    0.146485E-004
     -4.95      2.90    0.122417E-004
     -4.95      2.95    0.101815E-004
     -4.95      3.00    0.842709E-005
     -4.95      3.05    0.694098E-005
     -4.95      3.10    0.568883E-005
     -4.95      3.15    0.463942E-005
     -4.95      3.20    0.376465E-005
     -4.95      3.25    0.303940E-005
     -4.95      3.30    0.244137E-005
     -4.95      3.35    0.195094E-005
     -4.95      3.40    0.155096E-005
     -4.95      3.45    0.122655E-005
     -4.95      3.50    0.964901E-006
     -4.95      3.55    0.755042E-006
     -4.95      3.60    0.587671E-006
     -4.95      3.65    0.454941E-006
     -4.95      3.70    0.350279E-006
     -4.95      3.75    0.268222E-006
     -4.95      3.80    0.204258E-006
     -4.95      3.85    0.154685E-006
     -4.95      3.90    0.116489E-006
     -4.95      3.95    0.872309E-007
     -4.95      4.00    0.649511E-007
     -4.95      4.05    0.480856E-007
     -4.95      4.10    0.353945E-007
     -4.95      4.15    0.259019E-007
     -4.95      4.20    0.188444E-007
     -4.95      4.25    0.136291E-007
     -4.95      4.30    0.979865E-008
     -4.95      4.35    0.700262E-008
     -4.95      4.40    0.497426E-008
     -4.95      4.45    0.351195E-008
     -4.95      4.50    0.246433E-008
     -4.95      4.55    0.171853E-008
     -4.95      4.60    0.119097E-008
     -4.95      4.65    0.820179E-009
     -4.95      4.70    0.561248E-009
     -4.95      4.75    0.381607E-009
     -4.95      4.80    0.257791E-009
     -4.95      4.85    0.173016E-009
     -4.95      4.90    0.115357E-009
     -4.95      4.95    0.764047E-010
     -4.95      5.00    0.502673E-010
     -4.95      5.05    0.328485E-010
     -4.95      5.10    0.213200E-010
     -4.95      5.15    0.137428E-010
     -4.95      5.20    0.879744E-011
     -4.95      5.25    0.559255E-011
     -4.95      5.30    0.353034E-011
     -4.95      5.35    0.221291E-011
     -4.95      5.40    0.137735E-011
     -4.95      5.45    0.851261E-012
     -4.95      5.50    0.522447E-012
     -4.95      5.55    0.318447E-012
     -4.95      5.60    0.192816E-012
     -4.95      5.65    0.116019E-012
     -4.95      5.70    0.694166E-013
     -4.95      5.75    0.413387E-013
     -4.95      5.80    0.245359E-013
     -4.95      5.85    0.145409E-013
     -4.95      5.90    0.862335E-014
     -4.95      5.95    0.512859E-014
     -4.95      6.00    0.306267E-014
     -4.95      6.05    0.183421E-014
     -4.95      6.10    0.109510E-014
     -4.95      6.15    0.642827E-015
     -4.95      6.20    0.361203E-015
     -4.95      6.25    0.184646E-015
     -4.95      6.30    0.768816E-016
     -4.95      6.35    0.184986E-016
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.131232E-014
     -4.90     -6.30    0.550801E-014
     -4.90     -6.25    0.134010E-013
     -4.90     -6.20    0.265126E-013
     -4.90     -6.15    0.473765E-013
     -4.90     -6.10    0.800461E-013
     -4.90     -6.05    0.130887E-012
     -4.90     -6.00    0.209789E-012
     -4.90     -5.95    0.331983E-012
     -4.90     -5.90    0.520769E-012
     -4.90     -5.85    0.811541E-012
     -4.90     -5.80    0.125772E-011
     -4.90     -5.75    0.193946E-011
     -4.90     -5.70    0.297620E-011
     -4.90     -5.65    0.454494E-011
     -4.90     -5.60    0.690631E-011
     -4.90     -5.55    0.104418E-010
     -4.90     -5.50    0.157065E-010
     -4.90     -5.45    0.235030E-010
     -4.90     -5.40    0.349853E-010
     -4.90     -5.35    0.518018E-010
     -4.90     -5.30    0.762941E-010
     -4.90     -5.25    0.111767E-009
     -4.90     -5.20    0.162860E-009
     -4.90     -5.15    0.236038E-009
     -4.90     -5.10    0.340270E-009
     -4.90     -5.05    0.487907E-009
     -4.90     -5.00    0.695865E-009
     -4.90     -4.95    0.987168E-009
     -4.90     -4.90    0.139296E-008
     -4.90     -4.85    0.195510E-008
     -4.90     -4.80    0.272955E-008
     -4.90     -4.75    0.379058E-008
     -4.90     -4.70    0.523625E-008
     -4.90     -4.65    0.719513E-008
     -4.90     -4.60    0.983483E-008
     -4.90     -4.55    0.133724E-007
     -4.90     -4.50    0.180874E-007
     -4.90     -4.45    0.243372E-007
     -4.90     -4.40    0.325762E-007
     -4.90     -4.35    0.433784E-007
     -4.90     -4.30    0.574642E-007
     -4.90     -4.25    0.757320E-007
     -4.90     -4.20    0.992954E-007
     -4.90     -4.15    0.129525E-006
     -4.90     -4.10    0.168099E-006
     -4.90     -4.05    0.217057E-006
     -4.90     -4.00    0.278860E-006
     -4.90     -3.95    0.356465E-006
     -4.90     -3.90    0.453393E-006
     -4.90     -3.85    0.573818E-006
     -4.90     -3.80    0.722648E-006
     -4.90     -3.75    0.905619E-006
     -4.90     -3.70    0.112939E-005
     -4.90     -3.65    0.140165E-005
     -4.90     -3.60    0.173118E-005
     -4.90     -3.55    0.212800E-005
     -4.90     -3.50    0.260342E-005
     -4.90     -3.45    0.317012E-005
     -4.90     -3.40    0.384226E-005
     -4.90     -3.35    0.463548E-005
     -4.90     -3.30    0.556697E-005
     -4.90     -3.25    0.665552E-005
     -4.90     -3.20    0.792143E-005
     -4.90     -3.15    0.938659E-005
     -4.90     -3.10    0.110743E-004
     -4.90     -3.05    0.130094E-004
     -4.90     -3.00    0.152178E-004
     -4.90     -2.95    0.177267E-004
     -4.90     -2.90    0.205642E-004
     -4.90     -2.85    0.237594E-004
     -4.90     -2.80    0.273416E-004
     -4.90     -2.75    0.313408E-004
     -4.90     -2.70    0.357870E-004
     -4.90     -2.65    0.407100E-004
     -4.90     -2.60    0.461392E-004
     -4.90     -2.55    0.521036E-004
     -4.90     -2.50    0.586311E-004
     -4.90     -2.45    0.657486E-004
     -4.90     -2.40    0.734818E-004
     -4.90     -2.35    0.818549E-004
     -4.90     -2.30    0.908905E-004
     -4.90     -2.25    0.100609E-003
     -4.90     -2.20    0.111031E-003
     -4.90     -2.15    0.122172E-003
     -4.90     -2.10    0.134048E-003
     -4.90     -2.05    0.146671E-003
     -4.90     -2.00    0.160054E-003
     -4.90     -1.95    0.174204E-003
     -4.90     -1.90    0.189129E-003
     -4.90     -1.85    0.204833E-003
     -4.90     -1.80    0.221318E-003
     -4.90     -1.75    0.238585E-003
     -4.90     -1.70    0.256629E-003
     -4.90     -1.65    0.275446E-003
     -4.90     -1.60    0.295026E-003
     -4.90     -1.55    0.315358E-003
     -4.90     -1.50    0.336424E-003
     -4.90     -1.45    0.358207E-003
     -4.90     -1.40    0.380680E-003
     -4.90     -1.35    0.403815E-003
     -4.90     -1.30    0.427578E-003
     -4.90     -1.25    0.451928E-003
     -4.90     -1.20    0.476819E-003
     -4.90     -1.15    0.502199E-003
     -4.90     -1.10    0.528008E-003
     -4.90     -1.05    0.554181E-003
     -4.90     -1.00    0.580644E-003
     -4.90     -0.95    0.607318E-003
     -4.90     -0.90    0.634115E-003
     -4.90     -0.85    0.660941E-003
     -4.90     -0.80    0.687697E-003
     -4.90     -0.75    0.714275E-003
     -4.90     -0.70    0.740565E-003
     -4.90     -0.65    0.766449E-003
     -4.90     -0.60    0.791806E-003
     -4.90     -0.55    0.816514E-003
     -4.90     -0.50    0.840445E-003
     -4.90     -0.45    0.863472E-003
     -4.90     -0.40    0.885468E-003
     -4.90     -0.35    0.906307E-003
     -4.90     -0.30    0.925865E-003
     -4.90     -0.25    0.944020E-003
     -4.90     -0.20    0.960658E-003
     -4.90     -0.15    0.975667E-003
     -4.90     -0.10    0.988944E-003
     -4.90     -0.05    0.100039E-002
     -4.90      0.00    0.100993E-002
     -4.90      0.05    0.101748E-002
     -4.90      0.10    0.102296E-002
     -4.90      0.15    0.102634E-002
     -4.90      0.20    0.102756E-002
     -4.90      0.25    0.102660E-002
     -4.90      0.30    0.102344E-002
     -4.90      0.35    0.101807E-002
     -4.90      0.40    0.101051E-002
     -4.90      0.45    0.100078E-002
     -4.90      0.50    0.988908E-003
     -4.90      0.55    0.974954E-003
     -4.90      0.60    0.958980E-003
     -4.90      0.65    0.941061E-003
     -4.90      0.70    0.921286E-003
     -4.90      0.75    0.899755E-003
     -4.90      0.80    0.876581E-003
     -4.90      0.85    0.851883E-003
     -4.90      0.90    0.825793E-003
     -4.90      0.95    0.798449E-003
     -4.90      1.00    0.769996E-003
     -4.90      1.05    0.740588E-003
     -4.90      1.10    0.710379E-003
     -4.90      1.15    0.679529E-003
     -4.90      1.20    0.648198E-003
     -4.90      1.25    0.616550E-003
     -4.90      1.30    0.584743E-003
     -4.90      1.35    0.552935E-003
     -4.90      1.40    0.521281E-003
     -4.90      1.45    0.489930E-003
     -4.90      1.50    0.459022E-003
     -4.90      1.55    0.428693E-003
     -4.90      1.60    0.399066E-003
     -4.90      1.65    0.370258E-003
     -4.90      1.70    0.342370E-003
     -4.90      1.75    0.315496E-003
     -4.90      1.80    0.289716E-003
     -4.90      1.85    0.265095E-003
     -4.90      1.90    0.241689E-003
     -4.90      1.95    0.219538E-003
     -4.90      2.00    0.198670E-003
     -4.90      2.05    0.179102E-003
     -4.90      2.10    0.160836E-003
     -4.90      2.15    0.143866E-003
     -4.90      2.20    0.128173E-003
     -4.90      2.25    0.113729E-003
     -4.90      2.30    0.100498E-003
     -4.90      2.35    0.884365E-004
     -4.90      2.40    0.774936E-004
     -4.90      2.45    0.676140E-004
     -4.90      2.50    0.587381E-004
     -4.90      2.55    0.508032E-004
     -4.90      2.60    0.437448E-004
     -4.90      2.65    0.374976E-004
     -4.90      2.70    0.319962E-004
     -4.90      2.75    0.271763E-004
     -4.90      2.80    0.229750E-004
     -4.90      2.85    0.193319E-004
     -4.90      2.90    0.161892E-004
     -4.90      2.95    0.134924E-004
     -4.90      3.00    0.111903E-004
     -4.90      3.05    0.923557E-005
     -4.90      3.10    0.758469E-005
     -4.90      3.15    0.619788E-005
     -4.90      3.20    0.503919E-005
     -4.90      3.25    0.407636E-005
     -4.90      3.30    0.328064E-005
     -4.90      3.35    0.262664E-005
     -4.90      3.40    0.209209E-005
     -4.90      3.45    0.165761E-005
     -4.90      3.50    0.130643E-005
     -4.90      3.55    0.102417E-005
     -4.90      3.60    0.798594E-006
     -4.90      3.65    0.619340E-006
     -4.90      3.70    0.477709E-006
     -4.90      3.75    0.366447E-006
     -4.90      3.80    0.279547E-006
     -4.90      3.85    0.212070E-006
     -4.90      3.90    0.159979E-006
     -4.90      3.95    0.120002E-006
     -4.90      4.00    0.895037E-007
     -4.90      4.05    0.663744E-007
     -4.90      4.10    0.489383E-007
     -4.90      4.15    0.358730E-007
     -4.90      4.20    0.261420E-007
     -4.90      4.25    0.189384E-007
     -4.90      4.30    0.136383E-007
     -4.90      4.35    0.976281E-008
     -4.90      4.40    0.694647E-008
     -4.90      4.45    0.491257E-008
     -4.90      4.50    0.345295E-008
     -4.90      4.55    0.241205E-008
     -4.90      4.60    0.167447E-008
     -4.90      4.65    0.115516E-008
     -4.90      4.70    0.791887E-009
     -4.90      4.75    0.539406E-009
     -4.90      4.80    0.365073E-009
     -4.90      4.85    0.245491E-009
     -4.90      4.90    0.164007E-009
     -4.90      4.95    0.108853E-009
     -4.90      5.00    0.717713E-010
     -4.90      5.05    0.470083E-010
     -4.90      5.10    0.305841E-010
     -4.90      5.15    0.197650E-010
     -4.90      5.20    0.126873E-010
     -4.90      5.25    0.808912E-011
     -4.90      5.30    0.512259E-011
     -4.90      5.35    0.322208E-011
     -4.90      5.40    0.201305E-011
     -4.90      5.45    0.124932E-011
     -4.90      5.50    0.770265E-012
     -4.90      5.55    0.471891E-012
     -4.90      5.60    0.287350E-012
     -4.90      5.65    0.174003E-012
     -4.90      5.70    0.104855E-012
     -4.90      5.75    0.629442E-013
     -4.90      5.80    0.376937E-013
     -4.90      5.85    0.225585E-013
     -4.90      5.90    0.135195E-013
     -4.90      5.95    0.812851E-014
     -4.90      6.00    0.490640E-014
     -4.90      6.05    0.296747E-014
     -4.90      6.10    0.178650E-014
     -4.90      6.15    0.105537E-014
     -4.90      6.20    0.595599E-015
     -4.90      6.25    0.305271E-015
     -4.90      6.30    0.127283E-015
     -4.90      6.35    0.306446E-016
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.188827E-014
     -4.85     -6.30    0.792675E-014
     -4.85     -6.25    0.192906E-013
     -4.85     -6.20    0.381747E-013
     -4.85     -6.15    0.682319E-013
     -4.85     -6.10    0.115300E-012
     -4.85     -6.05    0.188537E-012
     -4.85     -6.00    0.302155E-012
     -4.85     -5.95    0.478025E-012
     -4.85     -5.90    0.749568E-012
     -4.85     -5.85    0.116750E-011
     -4.85     -5.80    0.180831E-011
     -4.85     -5.75    0.278661E-011
     -4.85     -5.70    0.427308E-011
     -4.85     -5.65    0.652034E-011
     -4.85     -5.60    0.990002E-011
     -4.85     -5.55    0.149555E-010
     -4.85     -5.50    0.224765E-010
     -4.85     -5.45    0.336039E-010
     -4.85     -5.40    0.499755E-010
     -4.85     -5.35    0.739291E-010
     -4.85     -5.30    0.108780E-009
     -4.85     -5.25    0.159205E-009
     -4.85     -5.20    0.231754E-009
     -4.85     -5.15    0.335553E-009
     -4.85     -5.10    0.483235E-009
     -4.85     -5.05    0.692179E-009
     -4.85     -5.00    0.986155E-009
     -4.85     -4.95    0.139746E-008
     -4.85     -4.90    0.196973E-008
     -4.85     -4.85    0.276153E-008
     -4.85     -4.80    0.385099E-008
     -4.85     -4.75    0.534171E-008
     -4.85     -4.70    0.737018E-008
     -4.85     -4.65    0.101151E-007
     -4.85     -4.60    0.138090E-007
     -4.85     -4.55    0.187526E-007
     -4.85     -4.50    0.253323E-007
     -4.85     -4.45    0.340413E-007
     -4.85     -4.40    0.455055E-007
     -4.85     -4.35    0.605139E-007
     -4.85     -4.30    0.800549E-007
     -4.85     -4.25    0.105359E-006
     -4.85     -4.20    0.137947E-006
     -4.85     -4.15    0.179688E-006
     -4.85     -4.10    0.232865E-006
     -4.85     -4.05    0.300245E-006
     -4.85     -4.00    0.385163E-006
     -4.85     -3.95    0.491612E-006
     -4.85     -3.90    0.624338E-006
     -4.85     -3.85    0.788950E-006
     -4.85     -3.80    0.992028E-006
     -4.85     -3.75    0.124124E-005
     -4.85     -3.70    0.154547E-005
     -4.85     -3.65    0.191494E-005
     -4.85     -3.60    0.236129E-005
     -4.85     -3.55    0.289776E-005
     -4.85     -3.50    0.353924E-005
     -4.85     -3.45    0.430241E-005
     -4.85     -3.40    0.520577E-005
     -4.85     -3.35    0.626973E-005
     -4.85     -3.30    0.751664E-005
     -4.85     -3.25    0.897078E-005
     -4.85     -3.20    0.106584E-004
     -4.85     -3.15    0.126074E-004
     -4.85     -3.10    0.148479E-004
     -4.85     -3.05    0.174111E-004
     -4.85     -3.00    0.203300E-004
     -4.85     -2.95    0.236389E-004
     -4.85     -2.90    0.273729E-004
     -4.85     -2.85    0.315681E-004
     -4.85     -2.80    0.362610E-004
     -4.85     -2.75    0.414882E-004
     -4.85     -2.70    0.472862E-004
     -4.85     -2.65    0.536910E-004
     -4.85     -2.60    0.607380E-004
     -4.85     -2.55    0.684612E-004
     -4.85     -2.50    0.768934E-004
     -4.85     -2.45    0.860657E-004
     -4.85     -2.40    0.960071E-004
     -4.85     -2.35    0.106745E-003
     -4.85     -2.30    0.118303E-003
     -4.85     -2.25    0.130705E-003
     -4.85     -2.20    0.143969E-003
     -4.85     -2.15    0.158113E-003
     -4.85     -2.10    0.173152E-003
     -4.85     -2.05    0.189095E-003
     -4.85     -2.00    0.205954E-003
     -4.85     -1.95    0.223732E-003
     -4.85     -1.90    0.242434E-003
     -4.85     -1.85    0.262060E-003
     -4.85     -1.80    0.282606E-003
     -4.85     -1.75    0.304068E-003
     -4.85     -1.70    0.326437E-003
     -4.85     -1.65    0.349699E-003
     -4.85     -1.60    0.373839E-003
     -4.85     -1.55    0.398838E-003
     -4.85     -1.50    0.424670E-003
     -4.85     -1.45    0.451308E-003
     -4.85     -1.40    0.478716E-003
     -4.85     -1.35    0.506857E-003
     -4.85     -1.30    0.535684E-003
     -4.85     -1.25    0.565147E-003
     -4.85     -1.20    0.595187E-003
     -4.85     -1.15    0.625739E-003
     -4.85     -1.10    0.656730E-003
     -4.85     -1.05    0.688081E-003
     -4.85     -1.00    0.719705E-003
     -4.85     -0.95    0.751505E-003
     -4.85     -0.90    0.783380E-003
     -4.85     -0.85    0.815219E-003
     -4.85     -0.80    0.846907E-003
     -4.85     -0.75    0.878319E-003
     -4.85     -0.70    0.909328E-003
     -4.85     -0.65    0.939799E-003
     -4.85     -0.60    0.969594E-003
     -4.85     -0.55    0.998572E-003
     -4.85     -0.50    0.102659E-002
     -4.85     -0.45    0.105351E-002
     -4.85     -0.40    0.107917E-002
     -4.85     -0.35    0.110345E-002
     -4.85     -0.30    0.112620E-002
     -4.85     -0.25    0.114729E-002
     -4.85     -0.20    0.116658E-002
     -4.85     -0.15    0.118395E-002
     -4.85     -0.10    0.119929E-002
     -4.85     -0.05    0.121249E-002
     -4.85      0.00    0.122346E-002
     -4.85      0.05    0.123210E-002
     -4.85      0.10    0.123834E-002
     -4.85      0.15    0.124212E-002
     -4.85      0.20    0.124340E-002
     -4.85      0.25    0.124214E-002
     -4.85      0.30    0.123831E-002
     -4.85      0.35    0.123192E-002
     -4.85      0.40    0.122297E-002
     -4.85      0.45    0.121149E-002
     -4.85      0.50    0.119752E-002
     -4.85      0.55    0.118111E-002
     -4.85      0.60    0.116232E-002
     -4.85      0.65    0.114126E-002
     -4.85      0.70    0.111801E-002
     -4.85      0.75    0.109268E-002
     -4.85      0.80    0.106539E-002
     -4.85      0.85    0.103629E-002
     -4.85      0.90    0.100552E-002
     -4.85      0.95    0.973236E-003
     -4.85      1.00    0.939598E-003
     -4.85      1.05    0.904781E-003
     -4.85      1.10    0.868962E-003
     -4.85      1.15    0.832324E-003
     -4.85      1.20    0.795051E-003
     -4.85      1.25    0.757332E-003
     -4.85      1.30    0.719351E-003
     -4.85      1.35    0.681294E-003
     -4.85      1.40    0.643343E-003
     -4.85      1.45    0.605673E-003
     -4.85      1.50    0.568454E-003
     -4.85      1.55    0.531847E-003
     -4.85      1.60    0.496004E-003
     -4.85      1.65    0.461067E-003
     -4.85      1.70    0.427164E-003
     -4.85      1.75    0.394410E-003
     -4.85      1.80    0.362909E-003
     -4.85      1.85    0.332747E-003
     -4.85      1.90    0.303996E-003
     -4.85      1.95    0.276715E-003
     -4.85      2.00    0.250945E-003
     -4.85      2.05    0.226713E-003
     -4.85      2.10    0.204033E-003
     -4.85      2.15    0.182904E-003
     -4.85      2.20    0.163310E-003
     -4.85      2.25    0.145227E-003
     -4.85      2.30    0.128616E-003
     -4.85      2.35    0.113431E-003
     -4.85      2.40    0.996165E-004
     -4.85      2.45    0.871099E-004
     -4.85      2.50    0.758430E-004
     -4.85      2.55    0.657430E-004
     -4.85      2.60    0.567343E-004
     -4.85      2.65    0.487394E-004
     -4.85      2.70    0.416802E-004
     -4.85      2.75    0.354789E-004
     -4.85      2.80    0.300594E-004
     -4.85      2.85    0.253476E-004
     -4.85      2.90    0.212726E-004
     -4.85      2.95    0.177667E-004
     -4.85      3.00    0.147665E-004
     -4.85      3.05    0.122127E-004
     -4.85      3.10    0.100505E-004
     -4.85      3.15    0.822974E-005
     -4.85      3.20    0.670487E-005
     -4.85      3.25    0.543475E-005
     -4.85      3.30    0.438263E-005
     -4.85      3.35    0.351591E-005
     -4.85      3.40    0.280589E-005
     -4.85      3.45    0.222749E-005
     -4.85      3.50    0.175895E-005
     -4.85      3.55    0.138155E-005
     -4.85      3.60    0.107930E-005
     -4.85      3.65    0.838600E-006
     -4.85      3.70    0.648026E-006
     -4.85      3.75    0.498009E-006
     -4.85      3.80    0.380602E-006
     -4.85      3.85    0.289252E-006
     -4.85      3.90    0.218594E-006
     -4.85      3.95    0.164262E-006
     -4.85      4.00    0.122731E-006
     -4.85      4.05    0.911753E-007
     -4.85      4.10    0.673419E-007
     -4.85      4.15    0.494494E-007
     -4.85      4.20    0.360984E-007
     -4.85      4.25    0.261968E-007
     -4.85      4.30    0.188983E-007
     -4.85      4.35    0.135517E-007
     -4.85      4.40    0.965931E-008
     -4.85      4.45    0.684320E-008
     -4.85      4.50    0.481854E-008
     -4.85      4.55    0.337207E-008
     -4.85      4.60    0.234522E-008
     -4.85      4.65    0.162092E-008
     -4.85      4.70    0.111330E-008
     -4.85      4.75    0.759825E-009
     -4.85      4.80    0.515292E-009
     -4.85      4.85    0.347228E-009
     -4.85      4.90    0.232478E-009
     -4.85      4.95    0.154646E-009
     -4.85      5.00    0.102206E-009
     -4.85      5.05    0.671086E-010
     -4.85      5.10    0.437764E-010
     -4.85      5.15    0.283698E-010
     -4.85      5.20    0.182651E-010
     -4.85      5.25    0.116827E-010
     -4.85      5.30    0.742383E-011
     -4.85      5.35    0.468701E-011
     -4.85      5.40    0.294021E-011
     -4.85      5.45    0.183284E-011
     -4.85      5.50    0.113556E-011
     -4.85      5.55    0.699426E-012
     -4.85      5.60    0.428440E-012
     -4.85      5.65    0.261150E-012
     -4.85      5.70    0.158519E-012
     -4.85      5.75    0.959250E-013
     -4.85      5.80    0.579500E-013
     -4.85      5.85    0.350097E-013
     -4.85      5.90    0.211898E-013
     -4.85      5.95    0.128675E-013
     -4.85      6.00    0.784088E-014
     -4.85      6.05    0.478248E-014
     -4.85      6.10    0.289907E-014
     -4.85      6.15    0.172132E-014
     -4.85      6.20    0.974643E-015
     -4.85      6.25    0.500479E-015
     -4.85      6.30    0.208860E-015
     -4.85      6.35    0.503019E-016
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.270300E-014
     -4.80     -6.30    0.113488E-013
     -4.80     -6.25    0.276252E-013
     -4.80     -6.20    0.546825E-013
     -4.80     -6.15    0.977590E-013
     -4.80     -6.10    0.165218E-012
     -4.80     -6.05    0.270167E-012
     -4.80     -6.00    0.432925E-012
     -4.80     -5.95    0.684733E-012
     -4.80     -5.90    0.107328E-011
     -4.80     -5.85    0.167086E-011
     -4.80     -5.80    0.258640E-011
     -4.80     -5.75    0.398297E-011
     -4.80     -5.70    0.610315E-011
     -4.80     -5.65    0.930563E-011
     -4.80     -5.60    0.141175E-010
     -4.80     -5.55    0.213087E-010
     -4.80     -5.50    0.319968E-010
     -4.80     -5.45    0.477945E-010
     -4.80     -5.40    0.710148E-010
     -4.80     -5.35    0.104954E-009
     -4.80     -5.30    0.154284E-009
     -4.80     -5.25    0.225582E-009
     -4.80     -5.20    0.328052E-009
     -4.80     -5.15    0.474498E-009
     -4.80     -5.10    0.682623E-009
     -4.80     -5.05    0.976747E-009
     -4.80     -5.00    0.139008E-008
     -4.80     -4.95    0.196769E-008
     -4.80     -4.90    0.277035E-008
     -4.80     -4.85    0.387954E-008
     -4.80     -4.80    0.540376E-008
     -4.80     -4.75    0.748665E-008
     -4.80     -4.70    0.103171E-007
     -4.80     -4.65    0.141421E-007
     -4.80     -4.60    0.192824E-007
     -4.80     -4.55    0.261520E-007
     -4.80     -4.50    0.352818E-007
     -4.80     -4.45    0.473486E-007
     -4.80     -4.40    0.632091E-007
     -4.80     -4.35    0.839414E-007
     -4.80     -4.30    0.110893E-006
     -4.80     -4.25    0.145738E-006
     -4.80     -4.20    0.190541E-006
     -4.80     -4.15    0.247836E-006
     -4.80     -4.10    0.320705E-006
     -4.80     -4.05    0.412881E-006
     -4.80     -4.00    0.528850E-006
     -4.80     -3.95    0.673967E-006
     -4.80     -3.90    0.854586E-006
     -4.80     -3.85    0.107819E-005
     -4.80     -3.80    0.135354E-005
     -4.80     -3.75    0.169082E-005
     -4.80     -3.70    0.210178E-005
     -4.80     -3.65    0.259989E-005
     -4.80     -3.60    0.320050E-005
     -4.80     -3.55    0.392094E-005
     -4.80     -3.50    0.478069E-005
     -4.80     -3.45    0.580145E-005
     -4.80     -3.40    0.700722E-005
     -4.80     -3.35    0.842440E-005
     -4.80     -3.30    0.100817E-004
     -4.80     -3.25    0.120104E-004
     -4.80     -3.20    0.142438E-004
     -4.80     -3.15    0.168177E-004
     -4.80     -3.10    0.197697E-004
     -4.80     -3.05    0.231395E-004
     -4.80     -3.00    0.269683E-004
     -4.80     -2.95    0.312985E-004
     -4.80     -2.90    0.361739E-004
     -4.80     -2.85    0.416386E-004
     -4.80     -2.80    0.477371E-004
     -4.80     -2.75    0.545137E-004
     -4.80     -2.70    0.620123E-004
     -4.80     -2.65    0.702755E-004
     -4.80     -2.60    0.793449E-004
     -4.80     -2.55    0.892600E-004
     -4.80     -2.50    0.100058E-003
     -4.80     -2.45    0.111775E-003
     -4.80     -2.40    0.124441E-003
     -4.80     -2.35    0.138087E-003
     -4.80     -2.30    0.152739E-003
     -4.80     -2.25    0.168418E-003
     -4.80     -2.20    0.185144E-003
     -4.80     -2.15    0.202932E-003
     -4.80     -2.10    0.221794E-003
     -4.80     -2.05    0.241738E-003
     -4.80     -2.00    0.262768E-003
     -4.80     -1.95    0.284887E-003
     -4.80     -1.90    0.308091E-003
     -4.80     -1.85    0.332374E-003
     -4.80     -1.80    0.357726E-003
     -4.80     -1.75    0.384134E-003
     -4.80     -1.70    0.411581E-003
     -4.80     -1.65    0.440046E-003
     -4.80     -1.60    0.469503E-003
     -4.80     -1.55    0.499922E-003
     -4.80     -1.50    0.531269E-003
     -4.80     -1.45    0.563503E-003
     -4.80     -1.40    0.596581E-003
     -4.80     -1.35    0.630449E-003
     -4.80     -1.30    0.665051E-003
     -4.80     -1.25    0.700322E-003
     -4.80     -1.20    0.736189E-003
     -4.80     -1.15    0.772574E-003
     -4.80     -1.10    0.809390E-003
     -4.80     -1.05    0.846541E-003
     -4.80     -1.00    0.883924E-003
     -4.80     -0.95    0.921428E-003
     -4.80     -0.90    0.958933E-003
     -4.80     -0.85    0.996313E-003
     -4.80     -0.80    0.103343E-002
     -4.80     -0.75    0.107016E-002
     -4.80     -0.70    0.110633E-002
     -4.80     -0.65    0.114181E-002
     -4.80     -0.60    0.117644E-002
     -4.80     -0.55    0.121006E-002
     -4.80     -0.50    0.124250E-002
     -4.80     -0.45    0.127362E-002
     -4.80     -0.40    0.130325E-002
     -4.80     -0.35    0.133122E-002
     -4.80     -0.30    0.135739E-002
     -4.80     -0.25    0.138161E-002
     -4.80     -0.20    0.140374E-002
     -4.80     -0.15    0.142363E-002
     -4.80     -0.10    0.144116E-002
     -4.80     -0.05    0.145621E-002
     -4.80      0.00    0.146867E-002
     -4.80      0.05    0.147845E-002
     -4.80      0.10    0.148547E-002
     -4.80      0.15    0.148966E-002
     -4.80      0.20    0.149097E-002
     -4.80      0.25    0.148935E-002
     -4.80      0.30    0.148478E-002
     -4.80      0.35    0.147725E-002
     -4.80      0.40    0.146678E-002
     -4.80      0.45    0.145339E-002
     -4.80      0.50    0.143712E-002
     -4.80      0.55    0.141803E-002
     -4.80      0.60    0.139619E-002
     -4.80      0.65    0.137169E-002
     -4.80      0.70    0.134464E-002
     -4.80      0.75    0.131516E-002
     -4.80      0.80    0.128339E-002
     -4.80      0.85    0.124947E-002
     -4.80      0.90    0.121356E-002
     -4.80      0.95    0.117584E-002
     -4.80      1.00    0.113649E-002
     -4.80      1.05    0.109571E-002
     -4.80      1.10    0.105368E-002
     -4.80      1.15    0.101062E-002
     -4.80      1.20    0.966739E-003
     -4.80      1.25    0.922247E-003
     -4.80      1.30    0.877359E-003
     -4.80      1.35    0.832288E-003
     -4.80      1.40    0.787245E-003
     -4.80      1.45    0.742437E-003
     -4.80      1.50    0.698064E-003
     -4.80      1.55    0.654317E-003
     -4.80      1.60    0.611379E-003
     -4.80      1.65    0.569421E-003
     -4.80      1.70    0.528600E-003
     -4.80      1.75    0.489061E-003
     -4.80      1.80    0.450932E-003
     -4.80      1.85    0.414325E-003
     -4.80      1.90    0.379336E-003
     -4.80      1.95    0.346043E-003
     -4.80      2.00    0.314505E-003
     -4.80      2.05    0.284767E-003
     -4.80      2.10    0.256854E-003
     -4.80      2.15    0.230774E-003
     -4.80      2.20    0.206521E-003
     -4.80      2.25    0.184072E-003
     -4.80      2.30    0.163392E-003
     -4.80      2.35    0.144433E-003
     -4.80      2.40    0.127135E-003
     -4.80      2.45    0.111429E-003
     -4.80      2.50    0.972404E-004
     -4.80      2.55    0.844847E-004
     -4.80      2.60    0.730750E-004
     -4.80      2.65    0.629209E-004
     -4.80      2.70    0.539301E-004
     -4.80      2.75    0.460102E-004
     -4.80      2.80    0.390698E-004
     -4.80      2.85    0.330194E-004
     -4.80      2.90    0.277726E-004
     -4.80      2.95    0.232466E-004
     -4.80      3.00    0.193633E-004
     -4.80      3.05    0.160493E-004
     -4.80      3.10    0.132363E-004
     -4.80      3.15    0.108615E-004
     -4.80      3.20    0.886770E-005
     -4.80      3.25    0.720291E-005
     -4.80      3.30    0.582053E-005
     -4.80      3.35    0.467904E-005
     -4.80      3.40    0.374172E-005
     -4.80      3.45    0.297639E-005
     -4.80      3.50    0.235501E-005
     -4.80      3.55    0.185338E-005
     -4.80      3.60    0.145072E-005
     -4.80      3.65    0.112938E-005
     -4.80      3.70    0.874401E-006
     -4.80      3.75    0.673258E-006
     -4.80      3.80    0.515507E-006
     -4.80      3.85    0.392513E-006
     -4.80      3.90    0.297183E-006
     -4.80      3.95    0.223730E-006
     -4.80      4.00    0.167472E-006
     -4.80      4.05    0.124641E-006
     -4.80      4.10    0.922278E-007
     -4.80      4.15    0.678469E-007
     -4.80      4.20    0.496190E-007
     -4.80      4.25    0.360745E-007
     -4.80      4.30    0.260717E-007
     -4.80      4.35    0.187301E-007
     -4.80      4.40    0.133751E-007
     -4.80      4.45    0.949337E-008
     -4.80      4.50    0.669726E-008
     -4.80      4.55    0.469581E-008
     -4.80      4.60    0.327225E-008
     -4.80      4.65    0.226615E-008
     -4.80      4.70    0.155963E-008
     -4.80      4.75    0.106668E-008
     -4.80      4.80    0.724959E-009
     -4.80      4.85    0.489605E-009
     -4.80      4.90    0.328566E-009
     -4.80      4.95    0.219096E-009
     -4.80      5.00    0.145169E-009
     -4.80      5.05    0.955742E-010
     -4.80      5.10    0.625218E-010
     -4.80      5.15    0.406398E-010
     -4.80      5.20    0.262488E-010
     -4.80      5.25    0.168469E-010
     -4.80      5.30    0.107449E-010
     -4.80      5.35    0.681080E-011
     -4.80      5.40    0.429092E-011
     -4.80      5.45    0.268737E-011
     -4.80      5.50    0.167350E-011
     -4.80      5.55    0.103652E-011
     -4.80      5.60    0.638810E-012
     -4.80      5.65    0.391983E-012
     -4.80      5.70    0.239674E-012
     -4.80      5.75    0.146185E-012
     -4.80      5.80    0.890643E-013
     -4.80      5.85    0.542891E-013
     -4.80      5.90    0.331598E-013
     -4.80      5.95    0.203173E-013
     -4.80      6.00    0.124837E-013
     -4.80      6.05    0.766914E-014
     -4.80      6.10    0.467529E-014
     -4.80      6.15    0.278707E-014
     -4.80      6.20    0.158198E-014
     -4.80      6.25    0.813383E-015
     -4.80      6.30    0.339613E-015
     -4.80      6.35    0.818032E-016
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.384935E-014
     -4.75     -6.30    0.161645E-013
     -4.75     -6.25    0.393567E-013
     -4.75     -6.20    0.779240E-013
     -4.75     -6.15    0.139339E-012
     -4.75     -6.10    0.235521E-012
     -4.75     -6.05    0.385132E-012
     -4.75     -6.00    0.617073E-012
     -4.75     -5.95    0.975733E-012
     -4.75     -5.90    0.152880E-011
     -4.75     -5.85    0.237881E-011
     -4.75     -5.80    0.368008E-011
     -4.75     -5.75    0.566339E-011
     -4.75     -5.70    0.867172E-011
     -4.75     -5.65    0.132117E-010
     -4.75     -5.60    0.200269E-010
     -4.75     -5.55    0.302026E-010
     -4.75     -5.50    0.453120E-010
     -4.75     -5.45    0.676229E-010
     -4.75     -5.40    0.100384E-009
     -4.75     -5.35    0.148219E-009
     -4.75     -5.30    0.217674E-009
     -4.75     -5.25    0.317951E-009
     -4.75     -5.20    0.461914E-009
     -4.75     -5.15    0.667431E-009
     -4.75     -5.10    0.959170E-009
     -4.75     -5.05    0.137098E-008
     -4.75     -5.00    0.194900E-008
     -4.75     -4.95    0.275577E-008
     -4.75     -4.90    0.387548E-008
     -4.75     -4.85    0.542082E-008
     -4.75     -4.80    0.754162E-008
     -4.75     -4.75    0.104359E-007
     -4.75     -4.70    0.143636E-007
     -4.75     -4.65    0.196641E-007
     -4.75     -4.60    0.267771E-007
     -4.75     -4.55    0.362694E-007
     -4.75     -4.50    0.488662E-007
     -4.75     -4.45    0.654903E-007
     -4.75     -4.40    0.873074E-007
     -4.75     -4.35    0.115781E-006
     -4.75     -4.30    0.152738E-006
     -4.75     -4.25    0.200441E-006
     -4.75     -4.20    0.261677E-006
     -4.75     -4.15    0.339852E-006
     -4.75     -4.10    0.439108E-006
     -4.75     -4.05    0.564444E-006
     -4.75     -4.00    0.721852E-006
     -4.75     -3.95    0.918469E-006
     -4.75     -3.90    0.116274E-005
     -4.75     -3.85    0.146458E-005
     -4.75     -3.80    0.183556E-005
     -4.75     -3.75    0.228911E-005
     -4.75     -3.70    0.284065E-005
     -4.75     -3.65    0.350783E-005
     -4.75     -3.60    0.431067E-005
     -4.75     -3.55    0.527172E-005
     -4.75     -3.50    0.641621E-005
     -4.75     -3.45    0.777216E-005
     -4.75     -3.40    0.937046E-005
     -4.75     -3.35    0.112449E-004
     -4.75     -3.30    0.134322E-004
     -4.75     -3.25    0.159719E-004
     -4.75     -3.20    0.189062E-004
     -4.75     -3.15    0.222801E-004
     -4.75     -3.10    0.261407E-004
     -4.75     -3.05    0.305373E-004
     -4.75     -3.00    0.355210E-004
     -4.75     -2.95    0.411439E-004
     -4.75     -2.90    0.474593E-004
     -4.75     -2.85    0.545207E-004
     -4.75     -2.80    0.623817E-004
     -4.75     -2.75    0.710950E-004
     -4.75     -2.70    0.807122E-004
     -4.75     -2.65    0.912833E-004
     -4.75     -2.60    0.102856E-003
     -4.75     -2.55    0.115475E-003
     -4.75     -2.50    0.129182E-003
     -4.75     -2.45    0.144015E-003
     -4.75     -2.40    0.160009E-003
     -4.75     -2.35    0.177194E-003
     -4.75     -2.30    0.195595E-003
     -4.75     -2.25    0.215233E-003
     -4.75     -2.20    0.236125E-003
     -4.75     -2.15    0.258283E-003
     -4.75     -2.10    0.281714E-003
     -4.75     -2.05    0.306420E-003
     -4.75     -2.00    0.332400E-003
     -4.75     -1.95    0.359647E-003
     -4.75     -1.90    0.388149E-003
     -4.75     -1.85    0.417893E-003
     -4.75     -1.80    0.448859E-003
     -4.75     -1.75    0.481023E-003
     -4.75     -1.70    0.514357E-003
     -4.75     -1.65    0.548828E-003
     -4.75     -1.60    0.584399E-003
     -4.75     -1.55    0.621029E-003
     -4.75     -1.50    0.658669E-003
     -4.75     -1.45    0.697267E-003
     -4.75     -1.40    0.736763E-003
     -4.75     -1.35    0.777093E-003
     -4.75     -1.30    0.818185E-003
     -4.75     -1.25    0.859958E-003
     -4.75     -1.20    0.902325E-003
     -4.75     -1.15    0.945193E-003
     -4.75     -1.10    0.988457E-003
     -4.75     -1.05    0.103201E-002
     -4.75     -1.00    0.107572E-002
     -4.75     -0.95    0.111947E-002
     -4.75     -0.90    0.116312E-002
     -4.75     -0.85    0.120653E-002
     -4.75     -0.80    0.124955E-002
     -4.75     -0.75    0.129201E-002
     -4.75     -0.70    0.133376E-002
     -4.75     -0.65    0.137462E-002
     -4.75     -0.60    0.141443E-002
     -4.75     -0.55    0.145300E-002
     -4.75     -0.50    0.149016E-002
     -4.75     -0.45    0.152574E-002
     -4.75     -0.40    0.155956E-002
     -4.75     -0.35    0.159145E-002
     -4.75     -0.30    0.162123E-002
     -4.75     -0.25    0.164875E-002
     -4.75     -0.20    0.167384E-002
     -4.75     -0.15    0.169636E-002
     -4.75     -0.10    0.171617E-002
     -4.75     -0.05    0.173315E-002
     -4.75      0.00    0.174716E-002
     -4.75      0.05    0.175812E-002
     -4.75      0.10    0.176592E-002
     -4.75      0.15    0.177051E-002
     -4.75      0.20    0.177180E-002
     -4.75      0.25    0.176977E-002
     -4.75      0.30    0.176438E-002
     -4.75      0.35    0.175562E-002
     -4.75      0.40    0.174350E-002
     -4.75      0.45    0.172805E-002
     -4.75      0.50    0.170931E-002
     -4.75      0.55    0.168734E-002
     -4.75      0.60    0.166222E-002
     -4.75      0.65    0.163404E-002
     -4.75      0.70    0.160291E-002
     -4.75      0.75    0.156897E-002
     -4.75      0.80    0.153237E-002
     -4.75      0.85    0.149325E-002
     -4.75      0.90    0.145179E-002
     -4.75      0.95    0.140820E-002
     -4.75      1.00    0.136265E-002
     -4.75      1.05    0.131537E-002
     -4.75      1.10    0.126658E-002
     -4.75      1.15    0.121650E-002
     -4.75      1.20    0.116537E-002
     -4.75      1.25    0.111343E-002
     -4.75      1.30    0.106092E-002
     -4.75      1.35    0.100808E-002
     -4.75      1.40    0.955168E-003
     -4.75      1.45    0.902406E-003
     -4.75      1.50    0.850032E-003
     -4.75      1.55    0.798271E-003
     -4.75      1.60    0.747339E-003
     -4.75      1.65    0.697440E-003
     -4.75      1.70    0.648767E-003
     -4.75      1.75    0.601493E-003
     -4.75      1.80    0.555781E-003
     -4.75      1.85    0.511770E-003
     -4.75      1.90    0.469585E-003
     -4.75      1.95    0.429329E-003
     -4.75      2.00    0.391085E-003
     -4.75      2.05    0.354917E-003
     -4.75      2.10    0.320868E-003
     -4.75      2.15    0.288961E-003
     -4.75      2.20    0.259200E-003
     -4.75      2.25    0.231570E-003
     -4.75      2.30    0.206041E-003
     -4.75      2.35    0.182566E-003
     -4.75      2.40    0.161084E-003
     -4.75      2.45    0.141521E-003
     -4.75      2.50    0.123794E-003
     -4.75      2.55    0.107811E-003
     -4.75      2.60    0.934725E-004
     -4.75      2.65    0.806743E-004
     -4.75      2.70    0.693096E-004
     -4.75      2.75    0.592698E-004
     -4.75      2.80    0.504465E-004
     -4.75      2.85    0.427330E-004
     -4.75      2.90    0.360253E-004
     -4.75      2.95    0.302233E-004
     -4.75      3.00    0.252316E-004
     -4.75      3.05    0.209601E-004
     -4.75      3.10    0.173249E-004
     -4.75      3.15    0.142480E-004
     -4.75      3.20    0.116579E-004
     -4.75      3.25    0.948983E-005
     -4.75      3.30    0.768500E-005
     -4.75      3.35    0.619098E-005
     -4.75      3.40    0.496120E-005
     -4.75      3.45    0.395465E-005
     -4.75      3.50    0.313550E-005
     -4.75      3.55    0.247266E-005
     -4.75      3.60    0.193939E-005
     -4.75      3.65    0.151283E-005
     -4.75      3.70    0.117362E-005
     -4.75      3.75    0.905427E-006
     -4.75      3.80    0.694636E-006
     -4.75      3.85    0.529934E-006
     -4.75      3.90    0.402004E-006
     -4.75      3.95    0.303227E-006
     -4.75      4.00    0.227414E-006
     -4.75      4.05    0.169576E-006
     -4.75      4.10    0.125717E-006
     -4.75      4.15    0.926594E-007
     -4.75      4.20    0.678947E-007
     -4.75      4.25    0.494559E-007
     -4.75      4.30    0.358114E-007
     -4.75      4.35    0.257770E-007
     -4.75      4.40    0.184431E-007
     -4.75      4.45    0.131164E-007
     -4.75      4.50    0.927165E-008
     -4.75      4.55    0.651406E-008
     -4.75      4.60    0.454867E-008
     -4.75      4.65    0.315678E-008
     -4.75      4.70    0.217731E-008
     -4.75      4.75    0.149245E-008
     -4.75      4.80    0.101667E-008
     -4.75      4.85    0.688251E-009
     -4.75      4.90    0.463021E-009
     -4.75      4.95    0.309555E-009
     -4.75      5.00    0.205664E-009
     -4.75      5.05    0.135789E-009
     -4.75      5.10    0.890977E-010
     -4.75      5.15    0.580998E-010
     -4.75      5.20    0.376539E-010
     -4.75      5.25    0.242547E-010
     -4.75      5.30    0.155299E-010
     -4.75      5.35    0.988499E-011
     -4.75      5.40    0.625577E-011
     -4.75      5.45    0.393700E-011
     -4.75      5.50    0.246458E-011
     -4.75      5.55    0.153520E-011
     -4.75      5.60    0.951989E-012
     -4.75      5.65    0.588057E-012
     -4.75      5.70    0.362147E-012
     -4.75      5.75    0.222582E-012
     -4.75      5.80    0.136708E-012
     -4.75      5.85    0.840268E-013
     -4.75      5.90    0.517527E-013
     -4.75      5.95    0.319633E-013
     -4.75      6.00    0.197816E-013
     -4.75      6.05    0.122262E-013
     -4.75      6.10    0.748792E-014
     -4.75      6.15    0.447776E-014
     -4.75      6.20    0.254625E-014
     -4.75      6.25    0.131024E-014
     -4.75      6.30    0.547190E-015
     -4.75      6.35    0.131801E-015
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.545368E-014
     -4.70     -6.30    0.229053E-013
     -4.70     -6.25    0.557815E-013
     -4.70     -6.20    0.110471E-012
     -4.70     -6.15    0.197578E-012
     -4.70     -6.10    0.334002E-012
     -4.70     -6.05    0.546175E-012
     -4.70     -6.00    0.874990E-012
     -4.70     -5.95    0.138319E-011
     -4.70     -5.90    0.216637E-011
     -4.70     -5.85    0.336917E-011
     -4.70     -5.80    0.520908E-011
     -4.70     -5.75    0.801101E-011
     -4.70     -5.70    0.122574E-010
     -4.70     -5.65    0.186599E-010
     -4.70     -5.60    0.282625E-010
     -4.70     -5.55    0.425861E-010
     -4.70     -5.50    0.638343E-010
     -4.70     -5.45    0.951789E-010
     -4.70     -5.40    0.141158E-009
     -4.70     -5.35    0.208225E-009
     -4.70     -5.30    0.305500E-009
     -4.70     -5.25    0.445791E-009
     -4.70     -5.20    0.646976E-009
     -4.70     -5.15    0.933857E-009
     -4.70     -5.10    0.134062E-008
     -4.70     -5.05    0.191412E-008
     -4.70     -5.00    0.271811E-008
     -4.70     -4.95    0.383887E-008
     -4.70     -4.90    0.539241E-008
     -4.70     -4.85    0.753369E-008
     -4.70     -4.80    0.104685E-007
     -4.70     -4.75    0.144681E-007
     -4.70     -4.70    0.198884E-007
     -4.70     -4.65    0.271927E-007
     -4.70     -4.60    0.369806E-007
     -4.70     -4.55    0.500232E-007
     -4.70     -4.50    0.673055E-007
     -4.70     -4.45    0.900778E-007
     -4.70     -4.40    0.119917E-006
     -4.70     -4.35    0.158798E-006
     -4.70     -4.30    0.209181E-006
     -4.70     -4.25    0.274105E-006
     -4.70     -4.20    0.357305E-006
     -4.70     -4.15    0.463338E-006
     -4.70     -4.10    0.597727E-006
     -4.70     -4.05    0.767121E-006
     -4.70     -4.00    0.979473E-006
     -4.70     -3.95    0.124423E-005
     -4.70     -3.90    0.157252E-005
     -4.70     -3.85    0.197741E-005
     -4.70     -3.80    0.247408E-005
     -4.70     -3.75    0.308007E-005
     -4.70     -3.70    0.381549E-005
     -4.70     -3.65    0.470327E-005
     -4.70     -3.60    0.576932E-005
     -4.70     -3.55    0.704274E-005
     -4.70     -3.50    0.855595E-005
     -4.70     -3.45    0.103448E-004
     -4.70     -3.40    0.124487E-004
     -4.70     -3.35    0.149105E-004
     -4.70     -3.30    0.177766E-004
     -4.70     -3.25    0.210967E-004
     -4.70     -3.20    0.249237E-004
     -4.70     -3.15    0.293134E-004
     -4.70     -3.10    0.343244E-004
     -4.70     -3.05    0.400170E-004
     -4.70     -3.00    0.464537E-004
     -4.70     -2.95    0.536980E-004
     -4.70     -2.90    0.618137E-004
     -4.70     -2.85    0.708650E-004
     -4.70     -2.80    0.809151E-004
     -4.70     -2.75    0.920257E-004
     -4.70     -2.70    0.104257E-003
     -4.70     -2.65    0.117665E-003
     -4.70     -2.60    0.132304E-003
     -4.70     -2.55    0.148224E-003
     -4.70     -2.50    0.165470E-003
     -4.70     -2.45    0.184081E-003
     -4.70     -2.40    0.204093E-003
     -4.70     -2.35    0.225535E-003
     -4.70     -2.30    0.248431E-003
     -4.70     -2.25    0.272797E-003
     -4.70     -2.20    0.298646E-003
     -4.70     -2.15    0.325982E-003
     -4.70     -2.10    0.354807E-003
     -4.70     -2.05    0.385113E-003
     -4.70     -2.00    0.416889E-003
     -4.70     -1.95    0.450118E-003
     -4.70     -1.90    0.484778E-003
     -4.70     -1.85    0.520843E-003
     -4.70     -1.80    0.558280E-003
     -4.70     -1.75    0.597051E-003
     -4.70     -1.70    0.637116E-003
     -4.70     -1.65    0.678428E-003
     -4.70     -1.60    0.720936E-003
     -4.70     -1.55    0.764581E-003
     -4.70     -1.50    0.809302E-003
     -4.70     -1.45    0.855031E-003
     -4.70     -1.40    0.901692E-003
     -4.70     -1.35    0.949206E-003
     -4.70     -1.30    0.997482E-003
     -4.70     -1.25    0.104643E-002
     -4.70     -1.20    0.109594E-002
     -4.70     -1.15    0.114590E-002
     -4.70     -1.10    0.119619E-002
     -4.70     -1.05    0.124669E-002
     -4.70     -1.00    0.129726E-002
     -4.70     -0.95    0.134775E-002
     -4.70     -0.90    0.139800E-002
     -4.70     -0.85    0.144787E-002
     -4.70     -0.80    0.149717E-002
     -4.70     -0.75    0.154574E-002
     -4.70     -0.70    0.159340E-002
     -4.70     -0.65    0.163995E-002
     -4.70     -0.60    0.168521E-002
     -4.70     -0.55    0.172899E-002
     -4.70     -0.50    0.177110E-002
     -4.70     -0.45    0.181135E-002
     -4.70     -0.40    0.184954E-002
     -4.70     -0.35    0.188548E-002
     -4.70     -0.30    0.191901E-002
     -4.70     -0.25    0.194993E-002
     -4.70     -0.20    0.197809E-002
     -4.70     -0.15    0.200332E-002
     -4.70     -0.10    0.202547E-002
     -4.70     -0.05    0.204440E-002
     -4.70      0.00    0.205999E-002
     -4.70      0.05    0.207212E-002
     -4.70      0.10    0.208070E-002
     -4.70      0.15    0.208565E-002
     -4.70      0.20    0.208690E-002
     -4.70      0.25    0.208440E-002
     -4.70      0.30    0.207811E-002
     -4.70      0.35    0.206804E-002
     -4.70      0.40    0.205417E-002
     -4.70      0.45    0.203654E-002
     -4.70      0.50    0.201519E-002
     -4.70      0.55    0.199018E-002
     -4.70      0.60    0.196159E-002
     -4.70      0.65    0.192951E-002
     -4.70      0.70    0.189408E-002
     -4.70      0.75    0.185542E-002
     -4.70      0.80    0.181368E-002
     -4.70      0.85    0.176905E-002
     -4.70      0.90    0.172169E-002
     -4.70      0.95    0.167183E-002
     -4.70      1.00    0.161966E-002
     -4.70      1.05    0.156543E-002
     -4.70      1.10    0.150936E-002
     -4.70      1.15    0.145172E-002
     -4.70      1.20    0.139276E-002
     -4.70      1.25    0.133275E-002
     -4.70      1.30    0.127196E-002
     -4.70      1.35    0.121066E-002
     -4.70      1.40    0.114912E-002
     -4.70      1.45    0.108762E-002
     -4.70      1.50    0.102642E-002
     -4.70      1.55    0.965782E-003
     -4.70      1.60    0.905965E-003
     -4.70      1.65    0.847205E-003
     -4.70      1.70    0.789731E-003
     -4.70      1.75    0.733756E-003
     -4.70      1.80    0.679474E-003
     -4.70      1.85    0.627063E-003
     -4.70      1.90    0.576678E-003
     -4.70      1.95    0.528454E-003
     -4.70      2.00    0.482503E-003
     -4.70      2.05    0.438914E-003
     -4.70      2.10    0.397752E-003
     -4.70      2.15    0.359060E-003
     -4.70      2.20    0.322859E-003
     -4.70      2.25    0.289146E-003
     -4.70      2.30    0.257900E-003
     -4.70      2.35    0.229077E-003
     -4.70      2.40    0.202619E-003
     -4.70      2.45    0.178451E-003
     -4.70      2.50    0.156482E-003
     -4.70      2.55    0.136614E-003
     -4.70      2.60    0.118735E-003
     -4.70      2.65    0.102729E-003
     -4.70      2.70    0.884722E-004
     -4.70      2.75    0.758399E-004
     -4.70      2.80    0.647055E-004
     -4.70      2.85    0.549431E-004
     -4.70      2.90    0.464290E-004
     -4.70      2.95    0.390434E-004
     -4.70      3.00    0.326713E-004
     -4.70      3.05    0.272035E-004
     -4.70      3.10    0.225372E-004
     -4.70      3.15    0.185768E-004
     -4.70      3.20    0.152343E-004
     -4.70      3.25    0.124288E-004
     -4.70      3.30    0.100874E-004
     -4.70      3.35    0.814417E-005
     -4.70      3.40    0.654061E-005
     -4.70      3.45    0.522487E-005
     -4.70      3.50    0.415146E-005
     -4.70      3.55    0.328078E-005
     -4.70      3.60    0.257862E-005
     -4.70      3.65    0.201565E-005
     -4.70      3.70    0.156692E-005
     -4.70      3.75    0.121133E-005
     -4.70      3.80    0.931213E-006
     -4.70      3.85    0.711854E-006
     -4.70      3.90    0.541093E-006
     -4.70      3.95    0.408957E-006
     -4.70      4.00    0.307322E-006
     -4.70      4.05    0.229618E-006
     -4.70      4.10    0.170568E-006
     -4.70      4.15    0.125967E-006
     -4.70      4.20    0.924843E-007
     -4.70      4.25    0.675024E-007
     -4.70      4.30    0.489775E-007
     -4.70      4.35    0.353253E-007
     -4.70      4.40    0.253266E-007
     -4.70      4.45    0.180491E-007
     -4.70      4.50    0.127854E-007
     -4.70      4.55    0.900197E-008
     -4.70      4.60    0.629968E-008
     -4.70      4.65    0.438176E-008
     -4.70      4.70    0.302914E-008
     -4.70      4.75    0.208126E-008
     -4.70      4.80    0.142123E-008
     -4.70      4.85    0.964561E-009
     -4.70      4.90    0.650618E-009
     -4.70      4.95    0.436170E-009
     -4.70      5.00    0.290620E-009
     -4.70      5.05    0.192462E-009
     -4.70      5.10    0.126686E-009
     -4.70      5.15    0.828899E-010
     -4.70      5.20    0.539123E-010
     -4.70      5.25    0.348598E-010
     -4.70      5.30    0.224108E-010
     -4.70      5.35    0.143267E-010
     -4.70      5.40    0.910885E-011
     -4.70      5.45    0.576112E-011
     -4.70      5.50    0.362577E-011
     -4.70      5.55    0.227147E-011
     -4.70      5.60    0.141722E-011
     -4.70      5.65    0.881191E-012
     -4.70      5.70    0.546460E-012
     -4.70      5.75    0.338332E-012
     -4.70      5.80    0.209383E-012
     -4.70      5.85    0.129688E-012
     -4.70      5.90    0.804794E-013
     -4.70      5.95    0.500573E-013
     -4.70      6.00    0.311733E-013
     -4.70      6.05    0.193652E-013
     -4.70      6.10    0.119049E-013
     -4.70      6.15    0.713649E-014
     -4.70      6.20    0.406339E-014
     -4.70      6.25    0.209193E-014
     -4.70      6.30    0.873665E-015
     -4.70      6.35    0.210412E-015
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.768701E-014
     -4.65     -6.30    0.322903E-013
     -4.65     -6.25    0.786542E-013
     -4.65     -6.20    0.155805E-012
     -4.65     -6.15    0.278714E-012
     -4.65     -6.10    0.471215E-012
     -4.65     -6.05    0.770552E-012
     -4.65     -6.00    0.123429E-011
     -4.65     -5.95    0.195065E-011
     -4.65     -5.90    0.305393E-011
     -4.65     -5.85    0.474713E-011
     -4.65     -5.80    0.733517E-011
     -4.65     -5.75    0.112731E-010
     -4.65     -5.70    0.172359E-010
     -4.65     -5.65    0.262184E-010
     -4.65     -5.60    0.396778E-010
     -4.65     -5.55    0.597356E-010
     -4.65     -5.50    0.894609E-010
     -4.65     -5.45    0.133267E-009
     -4.65     -5.40    0.197460E-009
     -4.65     -5.35    0.290997E-009
     -4.65     -5.30    0.426519E-009
     -4.65     -5.25    0.621756E-009
     -4.65     -5.20    0.901422E-009
     -4.65     -5.15    0.129976E-008
     -4.65     -5.10    0.186388E-008
     -4.65     -5.05    0.265828E-008
     -4.65     -5.00    0.377058E-008
     -4.65     -4.95    0.531917E-008
     -4.65     -4.90    0.746296E-008
     -4.65     -4.85    0.104139E-007
     -4.65     -4.80    0.144528E-007
     -4.65     -4.75    0.199497E-007
     -4.65     -4.70    0.273885E-007
     -4.65     -4.65    0.373984E-007
     -4.65     -4.60    0.507920E-007
     -4.65     -4.55    0.686124E-007
     -4.65     -4.50    0.921891E-007
     -4.65     -4.45    0.123206E-006
     -4.65     -4.40    0.163784E-006
     -4.65     -4.35    0.216571E-006
     -4.65     -4.30    0.284858E-006
     -4.65     -4.25    0.372703E-006
     -4.65     -4.20    0.485080E-006
     -4.65     -4.15    0.628043E-006
     -4.65     -4.10    0.808909E-006
     -4.65     -4.05    0.103647E-005
     -4.65     -4.00    0.132119E-005
     -4.65     -3.95    0.167550E-005
     -4.65     -3.90    0.211398E-005
     -4.65     -3.85    0.265369E-005
     -4.65     -3.80    0.331439E-005
     -4.65     -3.75    0.411885E-005
     -4.65     -3.70    0.509310E-005
     -4.65     -3.65    0.626666E-005
     -4.65     -3.60    0.767282E-005
     -4.65     -3.55    0.934879E-005
     -4.65     -3.50    0.113359E-004
     -4.65     -3.45    0.136796E-004
     -4.65     -3.40    0.164296E-004
     -4.65     -3.35    0.196400E-004
     -4.65     -3.30    0.233686E-004
     -4.65     -3.25    0.276774E-004
     -4.65     -3.20    0.326318E-004
     -4.65     -3.15    0.383007E-004
     -4.65     -3.10    0.447554E-004
     -4.65     -3.05    0.520695E-004
     -4.65     -3.00    0.603182E-004
     -4.65     -2.95    0.695775E-004
     -4.65     -2.90    0.799234E-004
     -4.65     -2.85    0.914310E-004
     -4.65     -2.80    0.104174E-003
     -4.65     -2.75    0.118223E-003
     -4.65     -2.70    0.133646E-003
     -4.65     -2.65    0.150508E-003
     -4.65     -2.60    0.168865E-003
     -4.65     -2.55    0.188772E-003
     -4.65     -2.50    0.210276E-003
     -4.65     -2.45    0.233416E-003
     -4.65     -2.40    0.258227E-003
     -4.65     -2.35    0.284733E-003
     -4.65     -2.30    0.312954E-003
     -4.65     -2.25    0.342900E-003
     -4.65     -2.20    0.374575E-003
     -4.65     -2.15    0.407974E-003
     -4.65     -2.10    0.443086E-003
     -4.65     -2.05    0.479895E-003
     -4.65     -2.00    0.518374E-003
     -4.65     -1.95    0.558493E-003
     -4.65     -1.90    0.600215E-003
     -4.65     -1.85    0.643498E-003
     -4.65     -1.80    0.688294E-003
     -4.65     -1.75    0.734549E-003
     -4.65     -1.70    0.782205E-003
     -4.65     -1.65    0.831200E-003
     -4.65     -1.60    0.881463E-003
     -4.65     -1.55    0.932921E-003
     -4.65     -1.50    0.985494E-003
     -4.65     -1.45    0.103910E-002
     -4.65     -1.40    0.109364E-002
     -4.65     -1.35    0.114902E-002
     -4.65     -1.30    0.120513E-002
     -4.65     -1.25    0.126186E-002
     -4.65     -1.20    0.131910E-002
     -4.65     -1.15    0.137670E-002
     -4.65     -1.10    0.143454E-002
     -4.65     -1.05    0.149247E-002
     -4.65     -1.00    0.155034E-002
     -4.65     -0.95    0.160798E-002
     -4.65     -0.90    0.166522E-002
     -4.65     -0.85    0.172188E-002
     -4.65     -0.80    0.177779E-002
     -4.65     -0.75    0.183275E-002
     -4.65     -0.70    0.188656E-002
     -4.65     -0.65    0.193902E-002
     -4.65     -0.60    0.198994E-002
     -4.65     -0.55    0.203910E-002
     -4.65     -0.50    0.208630E-002
     -4.65     -0.45    0.213133E-002
     -4.65     -0.40    0.217400E-002
     -4.65     -0.35    0.221410E-002
     -4.65     -0.30    0.225143E-002
     -4.65     -0.25    0.228582E-002
     -4.65     -0.20    0.231707E-002
     -4.65     -0.15    0.234503E-002
     -4.65     -0.10    0.236953E-002
     -4.65     -0.05    0.239042E-002
     -4.65      0.00    0.240758E-002
     -4.65      0.05    0.242087E-002
     -4.65      0.10    0.243020E-002
     -4.65      0.15    0.243548E-002
     -4.65      0.20    0.243664E-002
     -4.65      0.25    0.243362E-002
     -4.65      0.30    0.242638E-002
     -4.65      0.35    0.241491E-002
     -4.65      0.40    0.239922E-002
     -4.65      0.45    0.237931E-002
     -4.65      0.50    0.235525E-002
     -4.65      0.55    0.232707E-002
     -4.65      0.60    0.229488E-002
     -4.65      0.65    0.225876E-002
     -4.65      0.70    0.221884E-002
     -4.65      0.75    0.217526E-002
     -4.65      0.80    0.212818E-002
     -4.65      0.85    0.207777E-002
     -4.65      0.90    0.202424E-002
     -4.65      0.95    0.196780E-002
     -4.65      1.00    0.190867E-002
     -4.65      1.05    0.184710E-002
     -4.65      1.10    0.178335E-002
     -4.65      1.15    0.171769E-002
     -4.65      1.20    0.165040E-002
     -4.65      1.25    0.158177E-002
     -4.65      1.30    0.151210E-002
     -4.65      1.35    0.144169E-002
     -4.65      1.40    0.137085E-002
     -4.65      1.45    0.129987E-002
     -4.65      1.50    0.122908E-002
     -4.65      1.55    0.115875E-002
     -4.65      1.60    0.108919E-002
     -4.65      1.65    0.102068E-002
     -4.65      1.70    0.953472E-003
     -4.65      1.75    0.887832E-003
     -4.65      1.80    0.823993E-003
     -4.65      1.85    0.762170E-003
     -4.65      1.90    0.702557E-003
     -4.65      1.95    0.645326E-003
     -4.65      2.00    0.590623E-003
     -4.65      2.05    0.538569E-003
     -4.65      2.10    0.489257E-003
     -4.65      2.15    0.442757E-003
     -4.65      2.20    0.399110E-003
     -4.65      2.25    0.358332E-003
     -4.65      2.30    0.320415E-003
     -4.65      2.35    0.285326E-003
     -4.65      2.40    0.253012E-003
     -4.65      2.45    0.223399E-003
     -4.65      2.50    0.196396E-003
     -4.65      2.55    0.171895E-003
     -4.65      2.60    0.149778E-003
     -4.65      2.65    0.129914E-003
     -4.65      2.70    0.112166E-003
     -4.65      2.75    0.963919E-004
     -4.65      2.80    0.824452E-004
     -4.65      2.85    0.701796E-004
     -4.65      2.90    0.594504E-004
     -4.65      2.95    0.501155E-004
     -4.65      3.00    0.420380E-004
     -4.65      3.05    0.350866E-004
     -4.65      3.10    0.291373E-004
     -4.65      3.15    0.240739E-004
     -4.65      3.20    0.197884E-004
     -4.65      3.25    0.161817E-004
     -4.65      3.30    0.131634E-004
     -4.65      3.35    0.106518E-004
     -4.65      3.40    0.857375E-005
     -4.65      3.45    0.686429E-005
     -4.65      3.50    0.546612E-005
     -4.65      3.55    0.432918E-005
     -4.65      3.60    0.341003E-005
     -4.65      3.65    0.267130E-005
     -4.65      3.70    0.208104E-005
     -4.65      3.75    0.161219E-005
     -4.65      3.80    0.124199E-005
     -4.65      3.85    0.951418E-006
     -4.65      3.90    0.724701E-006
     -4.65      3.95    0.548868E-006
     -4.65      4.00    0.413318E-006
     -4.65      4.05    0.309453E-006
     -4.65      4.10    0.230349E-006
     -4.65      4.15    0.170469E-006
     -4.65      4.20    0.125418E-006
     -4.65      4.25    0.917315E-007
     -4.65      4.30    0.666975E-007
     -4.65      4.35    0.482082E-007
     -4.65      4.40    0.346373E-007
     -4.65      4.45    0.247381E-007
     -4.65      4.50    0.175624E-007
     -4.65      4.55    0.123932E-007
     -4.65      4.60    0.869285E-008
     -4.65      4.65    0.606057E-008
     -4.65      4.70    0.419984E-008
     -4.65      4.75    0.289281E-008
     -4.65      4.80    0.198050E-008
     -4.65      4.85    0.134772E-008
     -4.65      4.90    0.911589E-009
     -4.65      4.95    0.612891E-009
     -4.65      5.00    0.409605E-009
     -4.65      5.05    0.272121E-009
     -4.65      5.10    0.179720E-009
     -4.65      5.15    0.118004E-009
     -4.65      5.20    0.770366E-010
     -4.65      5.25    0.500086E-010
     -4.65      5.30    0.322844E-010
     -4.65      5.35    0.207305E-010
     -4.65      5.40    0.132428E-010
     -4.65      5.45    0.841795E-011
     -4.65      5.50    0.532628E-011
     -4.65      5.55    0.335584E-011
     -4.65      5.60    0.210646E-011
     -4.65      5.65    0.131811E-011
     -4.65      5.70    0.822893E-012
     -4.65      5.75    0.513023E-012
     -4.65      5.80    0.319744E-012
     -4.65      5.85    0.199441E-012
     -4.65      5.90    0.124606E-012
     -4.65      5.95    0.779861E-013
     -4.65      6.00    0.488272E-013
     -4.65      6.05    0.304620E-013
     -4.65      6.10    0.187841E-013
     -4.65      6.15    0.112814E-013
     -4.65      6.20    0.642925E-014
     -4.65      6.25    0.331068E-014
     -4.65      6.30    0.138248E-014
     -4.65      6.35    0.332889E-015
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.107794E-013
     -4.60     -6.30    0.452870E-013
     -4.60     -6.25    0.110336E-012
     -4.60     -6.20    0.218613E-012
     -4.60     -6.15    0.391143E-012
     -4.60     -6.10    0.661368E-012
     -4.60     -6.05    0.108149E-011
     -4.60     -6.00    0.173213E-011
     -4.60     -5.95    0.273670E-011
     -4.60     -5.90    0.428288E-011
     -4.60     -5.85    0.665410E-011
     -4.60     -5.80    0.102756E-010
     -4.60     -5.75    0.157816E-010
     -4.60     -5.70    0.241113E-010
     -4.60     -5.65    0.366481E-010
     -4.60     -5.60    0.554158E-010
     -4.60     -5.55    0.833573E-010
     -4.60     -5.50    0.124726E-009
     -4.60     -5.45    0.185629E-009
     -4.60     -5.40    0.274784E-009
     -4.60     -5.35    0.404555E-009
     -4.60     -5.30    0.592371E-009
     -4.60     -5.25    0.862645E-009
     -4.60     -5.20    0.124936E-008
     -4.60     -5.15    0.179951E-008
     -4.60     -5.10    0.257772E-008
     -4.60     -5.05    0.367224E-008
     -4.60     -5.00    0.520285E-008
     -4.60     -4.95    0.733108E-008
     -4.60     -4.90    0.102734E-007
     -4.60     -4.85    0.143181E-007
     -4.60     -4.80    0.198464E-007
     -4.60     -4.75    0.273597E-007
     -4.60     -4.70    0.375125E-007
     -4.60     -4.65    0.511542E-007
     -4.60     -4.60    0.693799E-007
     -4.60     -4.55    0.935918E-007
     -4.60     -4.50    0.125574E-006
     -4.60     -4.45    0.167582E-006
     -4.60     -4.40    0.222447E-006
     -4.60     -4.35    0.293700E-006
     -4.60     -4.30    0.385717E-006
     -4.60     -4.25    0.503880E-006
     -4.60     -4.20    0.654772E-006
     -4.60     -4.15    0.846381E-006
     -4.60     -4.10    0.108834E-005
     -4.60     -4.05    0.139218E-005
     -4.60     -4.00    0.177161E-005
     -4.60     -3.95    0.224284E-005
     -4.60     -3.90    0.282484E-005
     -4.60     -3.85    0.353973E-005
     -4.60     -3.80    0.441304E-005
     -4.60     -3.75    0.547411E-005
     -4.60     -3.70    0.675632E-005
     -4.60     -3.65    0.829743E-005
     -4.60     -3.60    0.101398E-004
     -4.60     -3.55    0.123307E-004
     -4.60     -3.50    0.149223E-004
     -4.60     -3.45    0.179716E-004
     -4.60     -3.40    0.215411E-004
     -4.60     -3.35    0.256978E-004
     -4.60     -3.30    0.305135E-004
     -4.60     -3.25    0.360645E-004
     -4.60     -3.20    0.424310E-004
     -4.60     -3.15    0.496966E-004
     -4.60     -3.10    0.579476E-004
     -4.60     -3.05    0.672724E-004
     -4.60     -3.00    0.777603E-004
     -4.60     -2.95    0.895009E-004
     -4.60     -2.90    0.102583E-003
     -4.60     -2.85    0.117094E-003
     -4.60     -2.80    0.133117E-003
     -4.60     -2.75    0.150732E-003
     -4.60     -2.70    0.170015E-003
     -4.60     -2.65    0.191034E-003
     -4.60     -2.60    0.213852E-003
     -4.60     -2.55    0.238524E-003
     -4.60     -2.50    0.265095E-003
     -4.60     -2.45    0.293604E-003
     -4.60     -2.40    0.324079E-003
     -4.60     -2.35    0.356540E-003
     -4.60     -2.30    0.390996E-003
     -4.60     -2.25    0.427448E-003
     -4.60     -2.20    0.465887E-003
     -4.60     -2.15    0.506296E-003
     -4.60     -2.10    0.548648E-003
     -4.60     -2.05    0.592910E-003
     -4.60     -2.00    0.639039E-003
     -4.60     -1.95    0.686988E-003
     -4.60     -1.90    0.736701E-003
     -4.60     -1.85    0.788116E-003
     -4.60     -1.80    0.841166E-003
     -4.60     -1.75    0.895778E-003
     -4.60     -1.70    0.951875E-003
     -4.60     -1.65    0.100937E-002
     -4.60     -1.60    0.106818E-002
     -4.60     -1.55    0.112822E-002
     -4.60     -1.50    0.118937E-002
     -4.60     -1.45    0.125153E-002
     -4.60     -1.40    0.131461E-002
     -4.60     -1.35    0.137847E-002
     -4.60     -1.30    0.144300E-002
     -4.60     -1.25    0.150806E-002
     -4.60     -1.20    0.157352E-002
     -4.60     -1.15    0.163923E-002
     -4.60     -1.10    0.170504E-002
     -4.60     -1.05    0.177079E-002
     -4.60     -1.00    0.183630E-002
     -4.60     -0.95    0.190139E-002
     -4.60     -0.90    0.196590E-002
     -4.60     -0.85    0.202961E-002
     -4.60     -0.80    0.209233E-002
     -4.60     -0.75    0.215385E-002
     -4.60     -0.70    0.221398E-002
     -4.60     -0.65    0.227248E-002
     -4.60     -0.60    0.232915E-002
     -4.60     -0.55    0.238377E-002
     -4.60     -0.50    0.243612E-002
     -4.60     -0.45    0.248599E-002
     -4.60     -0.40    0.253315E-002
     -4.60     -0.35    0.257741E-002
     -4.60     -0.30    0.261855E-002
     -4.60     -0.25    0.265639E-002
     -4.60     -0.20    0.269073E-002
     -4.60     -0.15    0.272139E-002
     -4.60     -0.10    0.274820E-002
     -4.60     -0.05    0.277102E-002
     -4.60      0.00    0.278970E-002
     -4.60      0.05    0.280412E-002
     -4.60      0.10    0.281415E-002
     -4.60      0.15    0.281972E-002
     -4.60      0.20    0.282074E-002
     -4.60      0.25    0.281715E-002
     -4.60      0.30    0.280891E-002
     -4.60      0.35    0.279600E-002
     -4.60      0.40    0.277842E-002
     -4.60      0.45    0.275618E-002
     -4.60      0.50    0.272933E-002
     -4.60      0.55    0.269793E-002
     -4.60      0.60    0.266205E-002
     -4.60      0.65    0.262179E-002
     -4.60      0.70    0.257728E-002
     -4.60      0.75    0.252866E-002
     -4.60      0.80    0.247609E-002
     -4.60      0.85    0.241976E-002
     -4.60      0.90    0.235986E-002
     -4.60      0.95    0.229662E-002
     -4.60      1.00    0.223028E-002
     -4.60      1.05    0.216110E-002
     -4.60      1.10    0.208934E-002
     -4.60      1.15    0.201530E-002
     -4.60      1.20    0.193928E-002
     -4.60      1.25    0.186159E-002
     -4.60      1.30    0.178255E-002
     -4.60      1.35    0.170249E-002
     -4.60      1.40    0.162176E-002
     -4.60      1.45    0.154067E-002
     -4.60      1.50    0.145959E-002
     -4.60      1.55    0.137883E-002
     -4.60      1.60    0.129874E-002
     -4.60      1.65    0.121962E-002
     -4.60      1.70    0.114180E-002
     -4.60      1.75    0.106557E-002
     -4.60      1.80    0.991213E-003
     -4.60      1.85    0.918981E-003
     -4.60      1.90    0.849115E-003
     -4.60      1.95    0.781829E-003
     -4.60      2.00    0.717309E-003
     -4.60      2.05    0.655714E-003
     -4.60      2.10    0.597175E-003
     -4.60      2.15    0.541790E-003
     -4.60      2.20    0.489632E-003
     -4.60      2.25    0.440740E-003
     -4.60      2.30    0.395126E-003
     -4.60      2.35    0.352773E-003
     -4.60      2.40    0.313638E-003
     -4.60      2.45    0.277655E-003
     -4.60      2.50    0.244733E-003
     -4.60      2.55    0.214764E-003
     -4.60      2.60    0.187620E-003
     -4.60      2.65    0.163162E-003
     -4.60      2.70    0.141239E-003
     -4.60      2.75    0.121690E-003
     -4.60      2.80    0.104351E-003
     -4.60      2.85    0.890537E-004
     -4.60      2.90    0.756307E-004
     -4.60      2.95    0.639161E-004
     -4.60      3.00    0.537485E-004
     -4.60      3.05    0.449721E-004
     -4.60      3.10    0.374386E-004
     -4.60      3.15    0.310080E-004
     -4.60      3.20    0.255498E-004
     -4.60      3.25    0.209431E-004
     -4.60      3.30    0.170770E-004
     -4.60      3.35    0.138512E-004
     -4.60      3.40    0.111750E-004
     -4.60      3.45    0.896751E-005
     -4.60      3.50    0.715728E-005
     -4.60      3.55    0.568143E-005
     -4.60      3.60    0.448525E-005
     -4.60      3.65    0.352142E-005
     -4.60      3.70    0.274939E-005
     -4.60      3.75    0.213466E-005
     -4.60      3.80    0.164808E-005
     -4.60      3.85    0.126525E-005
     -4.60      3.90    0.965834E-006
     -4.60      3.95    0.733075E-006
     -4.60      4.00    0.553223E-006
     -4.60      4.05    0.415093E-006
     -4.60      4.10    0.309651E-006
     -4.60      4.15    0.229652E-006
     -4.60      4.20    0.169327E-006
     -4.60      4.25    0.124117E-006
     -4.60      4.30    0.904432E-007
     -4.60      4.35    0.655165E-007
     -4.60      4.40    0.471788E-007
     -4.60      4.45    0.337722E-007
     -4.60      4.50    0.240314E-007
     -4.60      4.55    0.169982E-007
     -4.60      4.60    0.119516E-007
     -4.60      4.65    0.835314E-008
     -4.60      4.70    0.580323E-008
     -4.60      4.75    0.400766E-008
     -4.60      4.80    0.275116E-008
     -4.60      4.85    0.187738E-008
     -4.60      4.90    0.127354E-008
     -4.60      4.95    0.858835E-009
     -4.60      5.00    0.575787E-009
     -4.60      5.05    0.383789E-009
     -4.60      5.10    0.254349E-009
     -4.60      5.15    0.167614E-009
     -4.60      5.20    0.109844E-009
     -4.60      5.25    0.715947E-010
     -4.60      5.30    0.464176E-010
     -4.60      5.35    0.299404E-010
     -4.60      5.40    0.192175E-010
     -4.60      5.45    0.122775E-010
     -4.60      5.50    0.780976E-011
     -4.60      5.55    0.494819E-011
     -4.60      5.60    0.312429E-011
     -4.60      5.65    0.196706E-011
     -4.60      5.70    0.123585E-011
     -4.60      5.75    0.775505E-012
     -4.60      5.80    0.486506E-012
     -4.60      5.85    0.305407E-012
     -4.60      5.90    0.191968E-012
     -4.60      5.95    0.120803E-012
     -4.60      6.00    0.759845E-013
     -4.60      6.05    0.475749E-013
     -4.60      6.10    0.294094E-013
     -4.60      6.15    0.176884E-013
     -4.60      6.20    0.100866E-013
     -4.60      6.25    0.519416E-014
     -4.60      6.30    0.216848E-014
     -4.60      6.35    0.522021E-015
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.150384E-013
     -4.55     -6.30    0.631896E-013
     -4.55     -6.25    0.153985E-012
     -4.55     -6.20    0.305164E-012
     -4.55     -6.15    0.546101E-012
     -4.55     -6.10    0.923475E-012
     -4.55     -6.05    0.151009E-011
     -4.55     -6.00    0.241823E-011
     -4.55     -5.95    0.381968E-011
     -4.55     -5.90    0.597538E-011
     -4.55     -5.85    0.927899E-011
     -4.55     -5.80    0.143206E-010
     -4.55     -5.75    0.219791E-010
     -4.55     -5.70    0.335553E-010
     -4.55     -5.65    0.509623E-010
     -4.55     -5.60    0.769964E-010
     -4.55     -5.55    0.115719E-009
     -4.55     -5.50    0.172992E-009
     -4.55     -5.45    0.257224E-009
     -4.55     -5.40    0.380402E-009
     -4.55     -5.35    0.559505E-009
     -4.55     -5.30    0.818433E-009
     -4.55     -5.25    0.119062E-008
     -4.55     -5.20    0.172253E-008
     -4.55     -5.15    0.247837E-008
     -4.55     -5.10    0.354622E-008
     -4.55     -5.05    0.504623E-008
     -4.55     -5.00    0.714120E-008
     -4.55     -4.95    0.100504E-007
     -4.55     -4.90    0.140669E-007
     -4.55     -4.85    0.195808E-007
     -4.55     -4.80    0.271065E-007
     -4.55     -4.75    0.373197E-007
     -4.55     -4.70    0.511005E-007
     -4.55     -4.65    0.695891E-007
     -4.55     -4.60    0.942522E-007
     -4.55     -4.55    0.126964E-006
     -4.55     -4.50    0.170105E-006
     -4.55     -4.45    0.226675E-006
     -4.55     -4.40    0.300434E-006
     -4.55     -4.35    0.396060E-006
     -4.55     -4.30    0.519334E-006
     -4.55     -4.25    0.677352E-006
     -4.55     -4.20    0.878765E-006
     -4.55     -4.15    0.113405E-005
     -4.55     -4.10    0.145579E-005
     -4.55     -4.05    0.185903E-005
     -4.55     -4.00    0.236158E-005
     -4.55     -3.95    0.298444E-005
     -4.55     -3.90    0.375211E-005
     -4.55     -3.85    0.469305E-005
     -4.55     -3.80    0.584004E-005
     -4.55     -3.75    0.723052E-005
     -4.55     -3.70    0.890703E-005
     -4.55     -3.65    0.109174E-004
     -4.55     -3.60    0.133153E-004
     -4.55     -3.55    0.161598E-004
     -4.55     -3.50    0.195165E-004
     -4.55     -3.45    0.234564E-004
     -4.55     -3.40    0.280567E-004
     -4.55     -3.35    0.334002E-004
     -4.55     -3.30    0.395749E-004
     -4.55     -3.25    0.466736E-004
     -4.55     -3.20    0.547936E-004
     -4.55     -3.15    0.640352E-004
     -4.55     -3.10    0.745015E-004
     -4.55     -3.05    0.862969E-004
     -4.55     -3.00    0.995263E-004
     -4.55     -2.95    0.114294E-003
     -4.55     -2.90    0.130701E-003
     -4.55     -2.85    0.148847E-003
     -4.55     -2.80    0.168826E-003
     -4.55     -2.75    0.190725E-003
     -4.55     -2.70    0.214625E-003
     -4.55     -2.65    0.240599E-003
     -4.55     -2.60    0.268711E-003
     -4.55     -2.55    0.299013E-003
     -4.55     -2.50    0.331549E-003
     -4.55     -2.45    0.366349E-003
     -4.55     -2.40    0.403434E-003
     -4.55     -2.35    0.442813E-003
     -4.55     -2.30    0.484481E-003
     -4.55     -2.25    0.528426E-003
     -4.55     -2.20    0.574621E-003
     -4.55     -2.15    0.623031E-003
     -4.55     -2.10    0.673611E-003
     -4.55     -2.05    0.726305E-003
     -4.55     -2.00    0.781051E-003
     -4.55     -1.95    0.837778E-003
     -4.55     -1.90    0.896408E-003
     -4.55     -1.85    0.956858E-003
     -4.55     -1.80    0.101904E-002
     -4.55     -1.75    0.108285E-002
     -4.55     -1.70    0.114819E-002
     -4.55     -1.65    0.121497E-002
     -4.55     -1.60    0.128306E-002
     -4.55     -1.55    0.135236E-002
     -4.55     -1.50    0.142274E-002
     -4.55     -1.45    0.149408E-002
     -4.55     -1.40    0.156626E-002
     -4.55     -1.35    0.163912E-002
     -4.55     -1.30    0.171255E-002
     -4.55     -1.25    0.178637E-002
     -4.55     -1.20    0.186045E-002
     -4.55     -1.15    0.193462E-002
     -4.55     -1.10    0.200870E-002
     -4.55     -1.05    0.208253E-002
     -4.55     -1.00    0.215592E-002
     -4.55     -0.95    0.222867E-002
     -4.55     -0.90    0.230059E-002
     -4.55     -0.85    0.237147E-002
     -4.55     -0.80    0.244110E-002
     -4.55     -0.75    0.250927E-002
     -4.55     -0.70    0.257575E-002
     -4.55     -0.65    0.264031E-002
     -4.55     -0.60    0.270274E-002
     -4.55     -0.55    0.276280E-002
     -4.55     -0.50    0.282027E-002
     -4.55     -0.45    0.287491E-002
     -4.55     -0.40    0.292652E-002
     -4.55     -0.35    0.297487E-002
     -4.55     -0.30    0.301975E-002
     -4.55     -0.25    0.306096E-002
     -4.55     -0.20    0.309830E-002
     -4.55     -0.15    0.313158E-002
     -4.55     -0.10    0.316064E-002
     -4.55     -0.05    0.318531E-002
     -4.55      0.00    0.320545E-002
     -4.55      0.05    0.322091E-002
     -4.55      0.10    0.323160E-002
     -4.55      0.15    0.323740E-002
     -4.55      0.20    0.323823E-002
     -4.55      0.25    0.323403E-002
     -4.55      0.30    0.322475E-002
     -4.55      0.35    0.321037E-002
     -4.55      0.40    0.319088E-002
     -4.55      0.45    0.316629E-002
     -4.55      0.50    0.313664E-002
     -4.55      0.55    0.310199E-002
     -4.55      0.60    0.306240E-002
     -4.55      0.65    0.301798E-002
     -4.55      0.70    0.296885E-002
     -4.55      0.75    0.291515E-002
     -4.55      0.80    0.285704E-002
     -4.55      0.85    0.279471E-002
     -4.55      0.90    0.272836E-002
     -4.55      0.95    0.265822E-002
     -4.55      1.00    0.258453E-002
     -4.55      1.05    0.250757E-002
     -4.55      1.10    0.242760E-002
     -4.55      1.15    0.234495E-002
     -4.55      1.20    0.225992E-002
     -4.55      1.25    0.217284E-002
     -4.55      1.30    0.208406E-002
     -4.55      1.35    0.199394E-002
     -4.55      1.40    0.190284E-002
     -4.55      1.45    0.181112E-002
     -4.55      1.50    0.171916E-002
     -4.55      1.55    0.162733E-002
     -4.55      1.60    0.153600E-002
     -4.55      1.65    0.144554E-002
     -4.55      1.70    0.135630E-002
     -4.55      1.75    0.126862E-002
     -4.55      1.80    0.118283E-002
     -4.55      1.85    0.109924E-002
     -4.55      1.90    0.101813E-002
     -4.55      1.95    0.939759E-003
     -4.55      2.00    0.864365E-003
     -4.55      2.05    0.792150E-003
     -4.55      2.10    0.723286E-003
     -4.55      2.15    0.657913E-003
     -4.55      2.20    0.596138E-003
     -4.55      2.25    0.538032E-003
     -4.55      2.30    0.483634E-003
     -4.55      2.35    0.432951E-003
     -4.55      2.40    0.385958E-003
     -4.55      2.45    0.342598E-003
     -4.55      2.50    0.302791E-003
     -4.55      2.55    0.266430E-003
     -4.55      2.60    0.233384E-003
     -4.55      2.65    0.203506E-003
     -4.55      2.70    0.176634E-003
     -4.55      2.75    0.152593E-003
     -4.55      2.80    0.131199E-003
     -4.55      2.85    0.112262E-003
     -4.55      2.90    0.955908E-004
     -4.55      2.95    0.809952E-004
     -4.55      3.00    0.682869E-004
     -4.55      3.05    0.572832E-004
     -4.55      3.10    0.478087E-004
     -4.55      3.15    0.396968E-004
     -4.55      3.20    0.327909E-004
     -4.55      3.25    0.269451E-004
     -4.55      3.30    0.220250E-004
     -4.55      3.35    0.179079E-004
     -4.55      3.40    0.144827E-004
     -4.55      3.45    0.116496E-004
     -4.55      3.50    0.931991E-005
     -4.55      3.55    0.741547E-005
     -4.55      3.60    0.586781E-005
     -4.55      3.65    0.461752E-005
     -4.55      3.70    0.361345E-005
     -4.55      3.75    0.281192E-005
     -4.55      3.80    0.217589E-005
     -4.55      3.85    0.167421E-005
     -4.55      3.90    0.128090E-005
     -4.55      3.95    0.974389E-006
     -4.55      4.00    0.736979E-006
     -4.55      4.05    0.554207E-006
     -4.55      4.10    0.414353E-006
     -4.55      4.15    0.307995E-006
     -4.55      4.20    0.227604E-006
     -4.55      4.25    0.167213E-006
     -4.55      4.30    0.122126E-006
     -4.55      4.35    0.886722E-007
     -4.55      4.40    0.640030E-007
     -4.55      4.45    0.459244E-007
     -4.55      4.50    0.327576E-007
     -4.55      4.55    0.232277E-007
     -4.55      4.60    0.163728E-007
     -4.55      4.65    0.114726E-007
     -4.55      4.70    0.799158E-008
     -4.55      4.75    0.553397E-008
     -4.55      4.80    0.380963E-008
     -4.55      4.85    0.260726E-008
     -4.55      4.90    0.177401E-008
     -4.55      4.95    0.120009E-008
     -4.55      5.00    0.807211E-009
     -4.55      5.05    0.539883E-009
     -4.55      5.10    0.359078E-009
     -4.55      5.15    0.237516E-009
     -4.55      5.20    0.156265E-009
     -4.55      5.25    0.102271E-009
     -4.55      5.30    0.665933E-010
     -4.55      5.35    0.431496E-010
     -4.55      5.40    0.278282E-010
     -4.55      5.45    0.178677E-010
     -4.55      5.50    0.114253E-010
     -4.55      5.55    0.727859E-011
     -4.55      5.60    0.462187E-011
     -4.55      5.65    0.292705E-011
     -4.55      5.70    0.185007E-011
     -4.55      5.75    0.116799E-011
     -4.55      5.80    0.737141E-012
     -4.55      5.85    0.465437E-012
     -4.55      5.90    0.294140E-012
     -4.55      5.95    0.185986E-012
     -4.55      6.00    0.117450E-012
     -4.55      6.05    0.737586E-013
     -4.55      6.10    0.456873E-013
     -4.55      6.15    0.275088E-013
     -4.55      6.20    0.156923E-013
     -4.55      6.25    0.807998E-014
     -4.55      6.30    0.337222E-014
     -4.55      6.35    0.811568E-015
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.208730E-013
     -4.50     -6.30    0.877185E-013
     -4.50     -6.25    0.213802E-012
     -4.50     -6.20    0.423798E-012
     -4.50     -6.15    0.758534E-012
     -4.50     -6.10    0.128283E-011
     -4.50     -6.05    0.209768E-011
     -4.50     -6.00    0.335871E-011
     -4.50     -5.95    0.530378E-011
     -4.50     -5.90    0.829379E-011
     -4.50     -5.85    0.128727E-010
     -4.50     -5.80    0.198551E-010
     -4.50     -5.75    0.304529E-010
     -4.50     -5.70    0.464579E-010
     -4.50     -5.65    0.705025E-010
     -4.50     -5.60    0.106430E-009
     -4.50     -5.55    0.159816E-009
     -4.50     -5.50    0.238698E-009
     -4.50     -5.45    0.354592E-009
     -4.50     -5.40    0.523893E-009
     -4.50     -5.35    0.769791E-009
     -4.50     -5.30    0.112489E-008
     -4.50     -5.25    0.163473E-008
     -4.50     -5.20    0.236253E-008
     -4.50     -5.15    0.339546E-008
     -4.50     -5.10    0.485300E-008
     -4.50     -5.05    0.689782E-008
     -4.50     -5.00    0.974999E-008
     -4.50     -4.95    0.137053E-007
     -4.50     -4.90    0.191589E-007
     -4.50     -4.85    0.266349E-007
     -4.50     -4.80    0.368243E-007
     -4.50     -4.75    0.506318E-007
     -4.50     -4.70    0.692346E-007
     -4.50     -4.65    0.941539E-007
     -4.50     -4.60    0.127343E-006
     -4.50     -4.55    0.171292E-006
     -4.50     -4.50    0.229156E-006
     -4.50     -4.45    0.304906E-006
     -4.50     -4.40    0.403501E-006
     -4.50     -4.35    0.531099E-006
     -4.50     -4.30    0.695292E-006
     -4.50     -4.25    0.905371E-006
     -4.50     -4.20    0.117264E-005
     -4.50     -4.15    0.151073E-005
     -4.50     -4.10    0.193599E-005
     -4.50     -4.05    0.246790E-005
     -4.50     -4.00    0.312945E-005
     -4.50     -3.95    0.394764E-005
     -4.50     -3.90    0.495389E-005
     -4.50     -3.85    0.618455E-005
     -4.50     -3.80    0.768132E-005
     -4.50     -3.75    0.949172E-005
     -4.50     -3.70    0.116694E-004
     -4.50     -3.65    0.142746E-004
     -4.50     -3.60    0.173744E-004
     -4.50     -3.55    0.210425E-004
     -4.50     -3.50    0.253601E-004
     -4.50     -3.45    0.304151E-004
     -4.50     -3.40    0.363019E-004
     -4.50     -3.35    0.431216E-004
     -4.50     -3.30    0.509810E-004
     -4.50     -3.25    0.599920E-004
     -4.50     -3.20    0.702705E-004
     -4.50     -3.15    0.819360E-004
     -4.50     -3.10    0.951096E-004
     -4.50     -3.05    0.109913E-003
     -4.50     -3.00    0.126468E-003
     -4.50     -2.95    0.144892E-003
     -4.50     -2.90    0.165302E-003
     -4.50     -2.85    0.187805E-003
     -4.50     -2.80    0.212506E-003
     -4.50     -2.75    0.239497E-003
     -4.50     -2.70    0.268863E-003
     -4.50     -2.65    0.300678E-003
     -4.50     -2.60    0.335002E-003
     -4.50     -2.55    0.371884E-003
     -4.50     -2.50    0.411358E-003
     -4.50     -2.45    0.453445E-003
     -4.50     -2.40    0.498152E-003
     -4.50     -2.35    0.545471E-003
     -4.50     -2.30    0.595380E-003
     -4.50     -2.25    0.647846E-003
     -4.50     -2.20    0.702822E-003
     -4.50     -2.15    0.760248E-003
     -4.50     -2.10    0.820054E-003
     -4.50     -2.05    0.882161E-003
     -4.50     -2.00    0.946479E-003
     -4.50     -1.95    0.101291E-002
     -4.50     -1.90    0.108136E-002
     -4.50     -1.85    0.115170E-002
     -4.50     -1.80    0.122383E-002
     -4.50     -1.75    0.129762E-002
     -4.50     -1.70    0.137295E-002
     -4.50     -1.65    0.144970E-002
     -4.50     -1.60    0.152772E-002
     -4.50     -1.55    0.160688E-002
     -4.50     -1.50    0.168704E-002
     -4.50     -1.45    0.176805E-002
     -4.50     -1.40    0.184978E-002
     -4.50     -1.35    0.193205E-002
     -4.50     -1.30    0.201472E-002
     -4.50     -1.25    0.209762E-002
     -4.50     -1.20    0.218058E-002
     -4.50     -1.15    0.226342E-002
     -4.50     -1.10    0.234596E-002
     -4.50     -1.05    0.242801E-002
     -4.50     -1.00    0.250937E-002
     -4.50     -0.95    0.258984E-002
     -4.50     -0.90    0.266921E-002
     -4.50     -0.85    0.274727E-002
     -4.50     -0.80    0.282378E-002
     -4.50     -0.75    0.289854E-002
     -4.50     -0.70    0.297129E-002
     -4.50     -0.65    0.304183E-002
     -4.50     -0.60    0.310990E-002
     -4.50     -0.55    0.317528E-002
     -4.50     -0.50    0.323774E-002
     -4.50     -0.45    0.329703E-002
     -4.50     -0.40    0.335294E-002
     -4.50     -0.35    0.340524E-002
     -4.50     -0.30    0.345372E-002
     -4.50     -0.25    0.349816E-002
     -4.50     -0.20    0.353836E-002
     -4.50     -0.15    0.357414E-002
     -4.50     -0.10    0.360532E-002
     -4.50     -0.05    0.363173E-002
     -4.50      0.00    0.365322E-002
     -4.50      0.05    0.366966E-002
     -4.50      0.10    0.368091E-002
     -4.50      0.15    0.368688E-002
     -4.50      0.20    0.368749E-002
     -4.50      0.25    0.368265E-002
     -4.50      0.30    0.367231E-002
     -4.50      0.35    0.365646E-002
     -4.50      0.40    0.363506E-002
     -4.50      0.45    0.360814E-002
     -4.50      0.50    0.357572E-002
     -4.50      0.55    0.353785E-002
     -4.50      0.60    0.349459E-002
     -4.50      0.65    0.344606E-002
     -4.50      0.70    0.339235E-002
     -4.50      0.75    0.333362E-002
     -4.50      0.80    0.327001E-002
     -4.50      0.85    0.320171E-002
     -4.50      0.90    0.312892E-002
     -4.50      0.95    0.305188E-002
     -4.50      1.00    0.297083E-002
     -4.50      1.05    0.288604E-002
     -4.50      1.10    0.279781E-002
     -4.50      1.15    0.270643E-002
     -4.50      1.20    0.261225E-002
     -4.50      1.25    0.251560E-002
     -4.50      1.30    0.241686E-002
     -4.50      1.35    0.231639E-002
     -4.50      1.40    0.221459E-002
     -4.50      1.45    0.211184E-002
     -4.50      1.50    0.200856E-002
     -4.50      1.55    0.190515E-002
     -4.50      1.60    0.180203E-002
     -4.50      1.65    0.169958E-002
     -4.50      1.70    0.159823E-002
     -4.50      1.75    0.149834E-002
     -4.50      1.80    0.140031E-002
     -4.50      1.85    0.130448E-002
     -4.50      1.90    0.121119E-002
     -4.50      1.95    0.112076E-002
     -4.50      2.00    0.103347E-002
     -4.50      2.05    0.949584E-003
     -4.50      2.10    0.869311E-003
     -4.50      2.15    0.792842E-003
     -4.50      2.20    0.720327E-003
     -4.50      2.25    0.651879E-003
     -4.50      2.30    0.587572E-003
     -4.50      2.35    0.527443E-003
     -4.50      2.40    0.471491E-003
     -4.50      2.45    0.419682E-003
     -4.50      2.50    0.371948E-003
     -4.50      2.55    0.328191E-003
     -4.50      2.60    0.288282E-003
     -4.50      2.65    0.252074E-003
     -4.50      2.70    0.219394E-003
     -4.50      2.75    0.190054E-003
     -4.50      2.80    0.163855E-003
     -4.50      2.85    0.140587E-003
     -4.50      2.90    0.120034E-003
     -4.50      2.95    0.101980E-003
     -4.50      3.00    0.862090E-004
     -4.50      3.05    0.725090E-004
     -4.50      3.10    0.606752E-004
     -4.50      3.15    0.505115E-004
     -4.50      3.20    0.418319E-004
     -4.50      3.25    0.344623E-004
     -4.50      3.30    0.282410E-004
     -4.50      3.35    0.230196E-004
     -4.50      3.40    0.186630E-004
     -4.50      3.45    0.150492E-004
     -4.50      3.50    0.120691E-004
     -4.50      3.55    0.962619E-005
     -4.50      3.60    0.763547E-005
     -4.50      3.65    0.602288E-005
     -4.50      3.70    0.472441E-005
     -4.50      3.75    0.368511E-005
     -4.50      3.80    0.285826E-005
     -4.50      3.85    0.220440E-005
     -4.50      3.90    0.169045E-005
     -4.50      3.95    0.128893E-005
     -4.50      4.00    0.977147E-006
     -4.50      4.05    0.736519E-006
     -4.50      4.10    0.551941E-006
     -4.50      4.15    0.411223E-006
     -4.50      4.20    0.304601E-006
     -4.50      4.25    0.224309E-006
     -4.50      4.30    0.164217E-006
     -4.50      4.35    0.119521E-006
     -4.50      4.40    0.864796E-007
     -4.50      4.45    0.622057E-007
     -4.50      4.50    0.444826E-007
     -4.50      4.55    0.316225E-007
     -4.50      4.60    0.223486E-007
     -4.50      4.65    0.157020E-007
     -4.50      4.70    0.109678E-007
     -4.50      4.75    0.761646E-008
     -4.50      4.80    0.525857E-008
     -4.50      4.85    0.360976E-008
     -4.50      4.90    0.246380E-008
     -4.50      4.95    0.167214E-008
     -4.50      5.00    0.112852E-008
     -4.50      5.05    0.757431E-009
     -4.50      5.10    0.505613E-009
     -4.50      5.15    0.335720E-009
     -4.50      5.20    0.221755E-009
     -4.50      5.25    0.145737E-009
     -4.50      5.30    0.953086E-010
     -4.50      5.35    0.620362E-010
     -4.50      5.40    0.401980E-010
     -4.50      5.45    0.259373E-010
     -4.50      5.50    0.166702E-010
     -4.50      5.55    0.106762E-010
     -4.50      5.60    0.681636E-011
     -4.50      5.65    0.434093E-011
     -4.50      5.70    0.275924E-011
     -4.50      5.75    0.175179E-011
     -4.50      5.80    0.111170E-011
     -4.50      5.85    0.705628E-012
     -4.50      5.90    0.448084E-012
     -4.50      5.95    0.284517E-012
     -4.50      6.00    0.180288E-012
     -4.50      6.05    0.113508E-012
     -4.50      6.10    0.704238E-013
     -4.50      6.15    0.424376E-013
     -4.50      6.20    0.242128E-013
     -4.50      6.25    0.124646E-013
     -4.50      6.30    0.520029E-014
     -4.50      6.35    0.125113E-014
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.288236E-013
     -4.45     -6.30    0.121147E-012
     -4.45     -6.25    0.295338E-012
     -4.45     -6.20    0.585540E-012
     -4.45     -6.15    0.104820E-011
     -4.45     -6.10    0.177288E-011
     -4.45     -6.05    0.289895E-011
     -4.45     -6.00    0.464100E-011
     -4.45     -5.95    0.732667E-011
     -4.45     -5.90    0.114526E-010
     -4.45     -5.85    0.177665E-010
     -4.45     -5.80    0.273871E-010
     -4.45     -5.75    0.419769E-010
     -4.45     -5.70    0.639914E-010
     -4.45     -5.65    0.970339E-010
     -4.45     -5.60    0.146359E-009
     -4.45     -5.55    0.219581E-009
     -4.45     -5.50    0.327665E-009
     -4.45     -5.45    0.486297E-009
     -4.45     -5.40    0.717784E-009
     -4.45     -5.35    0.105364E-008
     -4.45     -5.30    0.153809E-008
     -4.45     -5.25    0.223286E-008
     -4.45     -5.20    0.322346E-008
     -4.45     -5.15    0.462766E-008
     -4.45     -5.10    0.660660E-008
     -4.45     -5.05    0.937935E-008
     -4.45     -5.00    0.132418E-007
     -4.45     -4.95    0.185908E-007
     -4.45     -4.90    0.259558E-007
     -4.45     -4.85    0.360377E-007
     -4.45     -4.80    0.497586E-007
     -4.45     -4.75    0.683239E-007
     -4.45     -4.70    0.932984E-007
     -4.45     -4.65    0.126700E-006
     -4.45     -4.60    0.171115E-006
     -4.45     -4.55    0.229833E-006
     -4.45     -4.50    0.307010E-006
     -4.45     -4.45    0.407867E-006
     -4.45     -4.40    0.538910E-006
     -4.45     -4.35    0.708193E-006
     -4.45     -4.30    0.925620E-006
     -4.45     -4.25    0.120328E-005
     -4.45     -4.20    0.155584E-005
     -4.45     -4.15    0.200094E-005
     -4.45     -4.10    0.255967E-005
     -4.45     -4.05    0.325706E-005
     -4.45     -4.00    0.412257E-005
     -4.45     -3.95    0.519068E-005
     -4.45     -3.90    0.650140E-005
     -4.45     -3.85    0.810078E-005
     -4.45     -3.80    0.100415E-004
     -4.45     -3.75    0.123833E-004
     -4.45     -3.70    0.151935E-004
     -4.45     -3.65    0.185470E-004
     -4.45     -3.60    0.225271E-004
     -4.45     -3.55    0.272250E-004
     -4.45     -3.50    0.327403E-004
     -4.45     -3.45    0.391802E-004
     -4.45     -3.40    0.466597E-004
     -4.45     -3.35    0.553006E-004
     -4.45     -3.30    0.652310E-004
     -4.45     -3.25    0.765840E-004
     -4.45     -3.20    0.894967E-004
     -4.45     -3.15    0.104109E-003
     -4.45     -3.10    0.120561E-003
     -4.45     -3.05    0.138993E-003
     -4.45     -3.00    0.159543E-003
     -4.45     -2.95    0.182343E-003
     -4.45     -2.90    0.207520E-003
     -4.45     -2.85    0.235194E-003
     -4.45     -2.80    0.265473E-003
     -4.45     -2.75    0.298454E-003
     -4.45     -2.70    0.334221E-003
     -4.45     -2.65    0.372845E-003
     -4.45     -2.60    0.414379E-003
     -4.45     -2.55    0.458862E-003
     -4.45     -2.50    0.506314E-003
     -4.45     -2.45    0.556740E-003
     -4.45     -2.40    0.610128E-003
     -4.45     -2.35    0.666449E-003
     -4.45     -2.30    0.725656E-003
     -4.45     -2.25    0.787690E-003
     -4.45     -2.20    0.852476E-003
     -4.45     -2.15    0.919927E-003
     -4.45     -2.10    0.989942E-003
     -4.45     -2.05    0.106241E-002
     -4.45     -2.00    0.113722E-002
     -4.45     -1.95    0.121423E-002
     -4.45     -1.90    0.129332E-002
     -4.45     -1.85    0.137435E-002
     -4.45     -1.80    0.145717E-002
     -4.45     -1.75    0.154163E-002
     -4.45     -1.70    0.162758E-002
     -4.45     -1.65    0.171487E-002
     -4.45     -1.60    0.180334E-002
     -4.45     -1.55    0.189284E-002
     -4.45     -1.50    0.198320E-002
     -4.45     -1.45    0.207425E-002
     -4.45     -1.40    0.216584E-002
     -4.45     -1.35    0.225778E-002
     -4.45     -1.30    0.234991E-002
     -4.45     -1.25    0.244205E-002
     -4.45     -1.20    0.253400E-002
     -4.45     -1.15    0.262559E-002
     -4.45     -1.10    0.271662E-002
     -4.45     -1.05    0.280688E-002
     -4.45     -1.00    0.289618E-002
     -4.45     -0.95    0.298429E-002
     -4.45     -0.90    0.307101E-002
     -4.45     -0.85    0.315611E-002
     -4.45     -0.80    0.323936E-002
     -4.45     -0.75    0.332052E-002
     -4.45     -0.70    0.339938E-002
     -4.45     -0.65    0.347568E-002
     -4.45     -0.60    0.354919E-002
     -4.45     -0.55    0.361967E-002
     -4.45     -0.50    0.368689E-002
     -4.45     -0.45    0.375061E-002
     -4.45     -0.40    0.381060E-002
     -4.45     -0.35    0.386664E-002
     -4.45     -0.30    0.391850E-002
     -4.45     -0.25    0.396597E-002
     -4.45     -0.20    0.400885E-002
     -4.45     -0.15    0.404696E-002
     -4.45     -0.10    0.408010E-002
     -4.45     -0.05    0.410811E-002
     -4.45      0.00    0.413083E-002
     -4.45      0.05    0.414812E-002
     -4.45      0.10    0.415987E-002
     -4.45      0.15    0.416595E-002
     -4.45      0.20    0.416628E-002
     -4.45      0.25    0.416077E-002
     -4.45      0.30    0.414938E-002
     -4.45      0.35    0.413207E-002
     -4.45      0.40    0.410881E-002
     -4.45      0.45    0.407961E-002
     -4.45      0.50    0.404449E-002
     -4.45      0.55    0.400349E-002
     -4.45      0.60    0.395668E-002
     -4.45      0.65    0.390414E-002
     -4.45      0.70    0.384598E-002
     -4.45      0.75    0.378234E-002
     -4.45      0.80    0.371336E-002
     -4.45      0.85    0.363922E-002
     -4.45      0.90    0.356013E-002
     -4.45      0.95    0.347631E-002
     -4.45      1.00    0.338800E-002
     -4.45      1.05    0.329547E-002
     -4.45      1.10    0.319902E-002
     -4.45      1.15    0.309896E-002
     -4.45      1.20    0.299563E-002
     -4.45      1.25    0.288939E-002
     -4.45      1.30    0.278060E-002
     -4.45      1.35    0.266966E-002
     -4.45      1.40    0.255698E-002
     -4.45      1.45    0.244298E-002
     -4.45      1.50    0.232809E-002
     -4.45      1.55    0.221275E-002
     -4.45      1.60    0.209740E-002
     -4.45      1.65    0.198249E-002
     -4.45      1.70    0.186846E-002
     -4.45      1.75    0.175574E-002
     -4.45      1.80    0.164476E-002
     -4.45      1.85    0.153593E-002
     -4.45      1.90    0.142964E-002
     -4.45      1.95    0.132627E-002
     -4.45      2.00    0.122614E-002
     -4.45      2.05    0.112957E-002
     -4.45      2.10    0.103685E-002
     -4.45      2.15    0.948204E-003
     -4.45      2.20    0.863840E-003
     -4.45      2.25    0.783920E-003
     -4.45      2.30    0.708560E-003
     -4.45      2.35    0.637839E-003
     -4.45      2.40    0.571789E-003
     -4.45      2.45    0.510405E-003
     -4.45      2.50    0.453641E-003
     -4.45      2.55    0.401414E-003
     -4.45      2.60    0.353608E-003
     -4.45      2.65    0.310076E-003
     -4.45      2.70    0.270644E-003
     -4.45      2.75    0.235116E-003
     -4.45      2.80    0.203278E-003
     -4.45      2.85    0.174902E-003
     -4.45      2.90    0.149750E-003
     -4.45      2.95    0.127579E-003
     -4.45      3.00    0.108146E-003
     -4.45      3.05    0.912089E-004
     -4.45      3.10    0.765303E-004
     -4.45      3.15    0.638820E-004
     -4.45      3.20    0.530459E-004
     -4.45      3.25    0.438162E-004
     -4.45      3.30    0.360003E-004
     -4.45      3.35    0.294205E-004
     -4.45      3.40    0.239138E-004
     -4.45      3.45    0.193324E-004
     -4.45      3.50    0.155433E-004
     -4.45      3.55    0.124283E-004
     -4.45      3.60    0.988259E-005
     -4.45      3.65    0.781468E-005
     -4.45      3.70    0.614494E-005
     -4.45      3.75    0.480485E-005
     -4.45      3.80    0.373581E-005
     -4.45      3.85    0.288816E-005
     -4.45      3.90    0.222014E-005
     -4.45      3.95    0.169688E-005
     -4.45      4.00    0.128951E-005
     -4.45      4.05    0.974299E-006
     -4.45      4.10    0.731893E-006
     -4.45      4.15    0.546616E-006
     -4.45      4.20    0.405875E-006
     -4.45      4.25    0.299621E-006
     -4.45      4.30    0.219896E-006
     -4.45      4.35    0.160444E-006
     -4.45      4.40    0.116384E-006
     -4.45      4.45    0.839314E-007
     -4.45      4.50    0.601753E-007
     -4.45      4.55    0.428923E-007
     -4.45      4.60    0.303957E-007
     -4.45      4.65    0.214153E-007
     -4.45      4.70    0.150012E-007
     -4.45      4.75    0.104480E-007
     -4.45      4.80    0.723529E-008
     -4.45      4.85    0.498216E-008
     -4.45      4.90    0.341147E-008
     -4.45      4.95    0.232302E-008
     -4.45      5.00    0.157320E-008
     -4.45      5.05    0.105968E-008
     -4.45      5.10    0.710004E-009
     -4.45      5.15    0.473256E-009
     -4.45      5.20    0.313859E-009
     -4.45      5.25    0.207128E-009
     -4.45      5.30    0.136045E-009
     -4.45      5.35    0.889498E-010
     -4.45      5.40    0.579061E-010
     -4.45      5.45    0.375433E-010
     -4.45      5.50    0.242494E-010
     -4.45      5.55    0.156094E-010
     -4.45      5.60    0.100179E-010
     -4.45      5.65    0.641346E-011
     -4.45      5.70    0.409815E-011
     -4.45      5.75    0.261543E-011
     -4.45      5.80    0.166815E-011
     -4.45      5.85    0.106385E-011
     -4.45      5.90    0.678467E-012
     -4.45      5.95    0.432395E-012
     -4.45      6.00    0.274803E-012
     -4.45      6.05    0.173386E-012
     -4.45      6.10    0.107716E-012
     -4.45      6.15    0.649492E-013
     -4.45      6.20    0.370587E-013
     -4.45      6.25    0.190722E-013
     -4.45      6.30    0.795386E-014
     -4.45      6.35    0.191300E-014
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.395999E-013
     -4.40     -6.30    0.166464E-012
     -4.40     -6.25    0.405889E-012
     -4.40     -6.20    0.804879E-012
     -4.40     -6.15    0.144109E-011
     -4.40     -6.10    0.243758E-011
     -4.40     -6.05    0.398576E-011
     -4.40     -6.00    0.637997E-011
     -4.40     -5.95    0.100692E-010
     -4.40     -5.90    0.157333E-010
     -4.40     -5.85    0.243951E-010
     -4.40     -5.80    0.375828E-010
     -4.40     -5.75    0.575654E-010
     -4.40     -5.70    0.876904E-010
     -4.40     -5.65    0.132865E-009
     -4.40     -5.60    0.200236E-009
     -4.40     -5.55    0.300149E-009
     -4.40     -5.50    0.447482E-009
     -4.40     -5.45    0.663493E-009
     -4.40     -5.40    0.978372E-009
     -4.40     -5.35    0.143471E-008
     -4.40     -5.30    0.209221E-008
     -4.40     -5.25    0.303404E-008
     -4.40     -5.20    0.437529E-008
     -4.40     -5.15    0.627420E-008
     -4.40     -5.10    0.894695E-008
     -4.40     -5.05    0.126869E-007
     -4.40     -5.00    0.178897E-007
     -4.40     -4.95    0.250851E-007
     -4.40     -4.90    0.349782E-007
     -4.40     -4.85    0.485012E-007
     -4.40     -4.80    0.668779E-007
     -4.40     -4.75    0.917048E-007
     -4.40     -4.70    0.125050E-006
     -4.40     -4.65    0.169576E-006
     -4.40     -4.60    0.228685E-006
     -4.40     -4.55    0.306697E-006
     -4.40     -4.50    0.409057E-006
     -4.40     -4.45    0.542586E-006
     -4.40     -4.40    0.715764E-006
     -4.40     -4.35    0.939062E-006
     -4.40     -4.30    0.122532E-005
     -4.40     -4.25    0.159017E-005
     -4.40     -4.20    0.205250E-005
     -4.40     -4.15    0.263499E-005
     -4.40     -4.10    0.336467E-005
     -4.40     -4.05    0.427346E-005
     -4.40     -4.00    0.539889E-005
     -4.40     -3.95    0.678463E-005
     -4.40     -3.90    0.848123E-005
     -4.40     -3.85    0.105466E-004
     -4.40     -3.80    0.130468E-004
     -4.40     -3.75    0.160564E-004
     -4.40     -3.70    0.196588E-004
     -4.40     -3.65    0.239468E-004
     -4.40     -3.60    0.290227E-004
     -4.40     -3.55    0.349982E-004
     -4.40     -3.50    0.419943E-004
     -4.40     -3.45    0.501408E-004
     -4.40     -3.40    0.595758E-004
     -4.40     -3.35    0.704448E-004
     -4.40     -3.30    0.828994E-004
     -4.40     -3.25    0.970961E-004
     -4.40     -3.20    0.113195E-003
     -4.40     -3.15    0.131357E-003
     -4.40     -3.10    0.151742E-003
     -4.40     -3.05    0.174510E-003
     -4.40     -3.00    0.199813E-003
     -4.40     -2.95    0.227797E-003
     -4.40     -2.90    0.258598E-003
     -4.40     -2.85    0.292343E-003
     -4.40     -2.80    0.329143E-003
     -4.40     -2.75    0.369094E-003
     -4.40     -2.70    0.412275E-003
     -4.40     -2.65    0.458748E-003
     -4.40     -2.60    0.508553E-003
     -4.40     -2.55    0.561714E-003
     -4.40     -2.50    0.618231E-003
     -4.40     -2.45    0.678087E-003
     -4.40     -2.40    0.741242E-003
     -4.40     -2.35    0.807639E-003
     -4.40     -2.30    0.877202E-003
     -4.40     -2.25    0.949840E-003
     -4.40     -2.20    0.102544E-002
     -4.40     -2.15    0.110389E-002
     -4.40     -2.10    0.118505E-002
     -4.40     -2.05    0.126877E-002
     -4.40     -2.00    0.135491E-002
     -4.40     -1.95    0.144330E-002
     -4.40     -1.90    0.153377E-002
     -4.40     -1.85    0.162615E-002
     -4.40     -1.80    0.172028E-002
     -4.40     -1.75    0.181597E-002
     -4.40     -1.70    0.191305E-002
     -4.40     -1.65    0.201133E-002
     -4.40     -1.60    0.211064E-002
     -4.40     -1.55    0.221080E-002
     -4.40     -1.50    0.231162E-002
     -4.40     -1.45    0.241292E-002
     -4.40     -1.40    0.251452E-002
     -4.40     -1.35    0.261624E-002
     -4.40     -1.30    0.271788E-002
     -4.40     -1.25    0.281925E-002
     -4.40     -1.20    0.292017E-002
     -4.40     -1.15    0.302043E-002
     -4.40     -1.10    0.311982E-002
     -4.40     -1.05    0.321815E-002
     -4.40     -1.00    0.331519E-002
     -4.40     -0.95    0.341074E-002
     -4.40     -0.90    0.350457E-002
     -4.40     -0.85    0.359646E-002
     -4.40     -0.80    0.368616E-002
     -4.40     -0.75    0.377346E-002
     -4.40     -0.70    0.385811E-002
     -4.40     -0.65    0.393988E-002
     -4.40     -0.60    0.401852E-002
     -4.40     -0.55    0.409380E-002
     -4.40     -0.50    0.416548E-002
     -4.40     -0.45    0.423332E-002
     -4.40     -0.40    0.429710E-002
     -4.40     -0.35    0.435659E-002
     -4.40     -0.30    0.441157E-002
     -4.40     -0.25    0.446182E-002
     -4.40     -0.20    0.450715E-002
     -4.40     -0.15    0.454737E-002
     -4.40     -0.10    0.458228E-002
     -4.40     -0.05    0.461172E-002
     -4.40      0.00    0.463553E-002
     -4.40      0.05    0.465357E-002
     -4.40      0.10    0.466571E-002
     -4.40      0.15    0.467183E-002
     -4.40      0.20    0.467185E-002
     -4.40      0.25    0.466567E-002
     -4.40      0.30    0.465324E-002
     -4.40      0.35    0.463451E-002
     -4.40      0.40    0.460945E-002
     -4.40      0.45    0.457807E-002
     -4.40      0.50    0.454037E-002
     -4.40      0.55    0.449638E-002
     -4.40      0.60    0.444617E-002
     -4.40      0.65    0.438981E-002
     -4.40      0.70    0.432739E-002
     -4.40      0.75    0.425905E-002
     -4.40      0.80    0.418492E-002
     -4.40      0.85    0.410517E-002
     -4.40      0.90    0.402000E-002
     -4.40      0.95    0.392961E-002
     -4.40      1.00    0.383427E-002
     -4.40      1.05    0.373421E-002
     -4.40      1.10    0.362975E-002
     -4.40      1.15    0.352118E-002
     -4.40      1.20    0.340886E-002
     -4.40      1.25    0.329313E-002
     -4.40      1.30    0.317438E-002
     -4.40      1.35    0.305302E-002
     -4.40      1.40    0.292946E-002
     -4.40      1.45    0.280414E-002
     -4.40      1.50    0.267752E-002
     -4.40      1.55    0.255007E-002
     -4.40      1.60    0.242225E-002
     -4.40      1.65    0.229455E-002
     -4.40      1.70    0.216745E-002
     -4.40      1.75    0.204143E-002
     -4.40      1.80    0.191696E-002
     -4.40      1.85    0.179451E-002
     -4.40      1.90    0.167452E-002
     -4.40      1.95    0.155742E-002
     -4.40      2.00    0.144361E-002
     -4.40      2.05    0.133346E-002
     -4.40      2.10    0.122732E-002
     -4.40      2.15    0.112548E-002
     -4.40      2.20    0.102820E-002
     -4.40      2.25    0.935704E-003
     -4.40      2.30    0.848162E-003
     -4.40      2.35    0.765699E-003
     -4.40      2.40    0.688394E-003
     -4.40      2.45    0.616278E-003
     -4.40      2.50    0.549338E-003
     -4.40      2.55    0.487515E-003
     -4.40      2.60    0.430713E-003
     -4.40      2.65    0.378794E-003
     -4.40      2.70    0.331590E-003
     -4.40      2.75    0.288901E-003
     -4.40      2.80    0.250506E-003
     -4.40      2.85    0.216160E-003
     -4.40      2.90    0.185608E-003
     -4.40      2.95    0.158581E-003
     -4.40      3.00    0.134808E-003
     -4.40      3.05    0.114015E-003
     -4.40      3.10    0.959341E-004
     -4.40      3.15    0.803011E-004
     -4.40      3.20    0.668634E-004
     -4.40      3.25    0.553801E-004
     -4.40      3.30    0.456245E-004
     -4.40      3.35    0.373855E-004
     -4.40      3.40    0.304687E-004
     -4.40      3.45    0.246963E-004
     -4.40      3.50    0.199078E-004
     -4.40      3.55    0.159593E-004
     -4.40      3.60    0.127230E-004
     -4.40      3.65    0.100864E-004
     -4.40      3.70    0.795138E-005
     -4.40      3.75    0.623301E-005
     -4.40      3.80    0.485838E-005
     -4.40      3.85    0.376542E-005
     -4.40      3.90    0.290171E-005
     -4.40      3.95    0.222333E-005
     -4.40      4.00    0.169378E-005
     -4.40      4.05    0.128294E-005
     -4.40      4.10    0.966151E-006
     -4.40      4.15    0.723382E-006
     -4.40      4.20    0.538482E-006
     -4.40      4.25    0.398522E-006
     -4.40      4.30    0.293230E-006
     -4.40      4.35    0.214506E-006
     -4.40      4.40    0.156007E-006
     -4.40      4.45    0.112805E-006
     -4.40      4.50    0.810956E-007
     -4.40      4.55    0.579632E-007
     -4.40      4.60    0.411912E-007
     -4.40      4.65    0.291047E-007
     -4.40      4.70    0.204476E-007
     -4.40      4.75    0.142843E-007
     -4.40      4.80    0.992267E-008
     -4.40      4.85    0.685452E-008
     -4.40      4.90    0.470901E-008
     -4.40      4.95    0.321748E-008
     -4.40      5.00    0.218661E-008
     -4.40      5.05    0.147821E-008
     -4.40      5.10    0.994156E-009
     -4.40      5.15    0.665238E-009
     -4.40      5.20    0.442955E-009
     -4.40      5.25    0.293540E-009
     -4.40      5.30    0.193630E-009
     -4.40      5.35    0.127162E-009
     -4.40      5.40    0.831601E-010
     -4.40      5.45    0.541694E-010
     -4.40      5.50    0.351560E-010
     -4.40      5.55    0.227406E-010
     -4.40      5.60    0.146667E-010
     -4.40      5.65    0.943621E-011
     -4.40      5.70    0.605937E-011
     -4.40      5.75    0.388571E-011
     -4.40      5.80    0.248978E-011
     -4.40      5.85    0.159466E-011
     -4.40      5.90    0.102089E-011
     -4.40      5.95    0.652747E-012
     -4.40      6.00    0.415909E-012
     -4.40      6.05    0.262893E-012
     -4.40      6.10    0.163499E-012
     -4.40      6.15    0.986271E-013
     -4.40      6.20    0.562718E-013
     -4.40      6.25    0.289504E-013
     -4.40      6.30    0.120685E-013
     -4.40      6.35    0.290168E-014
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.541290E-013
     -4.35     -6.30    0.227569E-012
     -4.35     -6.25    0.554983E-012
     -4.35     -6.20    0.110074E-011
     -4.35     -6.15    0.197112E-011
     -4.35     -6.10    0.333439E-011
     -4.35     -6.05    0.545200E-011
     -4.35     -6.00    0.872567E-011
     -4.35     -5.95    0.137675E-010
     -4.35     -5.90    0.215036E-010
     -4.35     -5.85    0.333255E-010
     -4.35     -5.80    0.513104E-010
     -4.35     -5.75    0.785393E-010
     -4.35     -5.70    0.119552E-009
     -4.35     -5.65    0.180997E-009
     -4.35     -5.60    0.272546E-009
     -4.35     -5.55    0.408180E-009
     -4.35     -5.50    0.607982E-009
     -4.35     -5.45    0.900614E-009
     -4.35     -5.40    0.132672E-008
     -4.35     -5.35    0.194356E-008
     -4.35     -5.30    0.283130E-008
     -4.35     -5.25    0.410143E-008
     -4.35     -5.20    0.590799E-008
     -4.35     -5.15    0.846249E-008
     -4.35     -5.10    0.120533E-007
     -4.35     -5.05    0.170713E-007
     -4.35     -5.00    0.240425E-007
     -4.35     -4.95    0.336701E-007
     -4.35     -4.90    0.468884E-007
     -4.35     -4.85    0.649298E-007
     -4.35     -4.80    0.894096E-007
     -4.35     -4.75    0.122430E-006
     -4.35     -4.70    0.166710E-006
     -4.35     -4.65    0.225739E-006
     -4.35     -4.60    0.303970E-006
     -4.35     -4.55    0.407040E-006
     -4.35     -4.50    0.542041E-006
     -4.35     -4.45    0.717829E-006
     -4.35     -4.40    0.945390E-006
     -4.35     -4.35    0.123825E-005
     -4.35     -4.30    0.161295E-005
     -4.35     -4.25    0.208956E-005
     -4.35     -4.20    0.269228E-005
     -4.35     -4.15    0.345006E-005
     -4.35     -4.10    0.439725E-005
     -4.35     -4.05    0.557436E-005
     -4.35     -4.00    0.702877E-005
     -4.35     -3.95    0.881546E-005
     -4.35     -3.90    0.109978E-004
     -4.35     -3.85    0.136480E-004
     -4.35     -3.80    0.168483E-004
     -4.35     -3.75    0.206907E-004
     -4.35     -3.70    0.252782E-004
     -4.35     -3.65    0.307244E-004
     -4.35     -3.60    0.371540E-004
     -4.35     -3.55    0.447021E-004
     -4.35     -3.50    0.535147E-004
     -4.35     -3.45    0.637471E-004
     -4.35     -3.40    0.755633E-004
     -4.35     -3.35    0.891350E-004
     -4.35     -3.30    0.104640E-003
     -4.35     -3.25    0.122259E-003
     -4.35     -3.20    0.142176E-003
     -4.35     -3.15    0.164575E-003
     -4.35     -3.10    0.189636E-003
     -4.35     -3.05    0.217534E-003
     -4.35     -3.00    0.248437E-003
     -4.35     -2.95    0.282500E-003
     -4.35     -2.90    0.319868E-003
     -4.35     -2.85    0.360667E-003
     -4.35     -2.80    0.405008E-003
     -4.35     -2.75    0.452981E-003
     -4.35     -2.70    0.504653E-003
     -4.35     -2.65    0.560070E-003
     -4.35     -2.60    0.619256E-003
     -4.35     -2.55    0.682208E-003
     -4.35     -2.50    0.748901E-003
     -4.35     -2.45    0.819286E-003
     -4.35     -2.40    0.893291E-003
     -4.35     -2.35    0.970825E-003
     -4.35     -2.30    0.105177E-002
     -4.35     -2.25    0.113601E-002
     -4.35     -2.20    0.122338E-002
     -4.35     -2.15    0.131372E-002
     -4.35     -2.10    0.140687E-002
     -4.35     -2.05    0.150264E-002
     -4.35     -2.00    0.160084E-002
     -4.35     -1.95    0.170128E-002
     -4.35     -1.90    0.180374E-002
     -4.35     -1.85    0.190803E-002
     -4.35     -1.80    0.201394E-002
     -4.35     -1.75    0.212128E-002
     -4.35     -1.70    0.222982E-002
     -4.35     -1.65    0.233938E-002
     -4.35     -1.60    0.244974E-002
     -4.35     -1.55    0.256071E-002
     -4.35     -1.50    0.267209E-002
     -4.35     -1.45    0.278369E-002
     -4.35     -1.40    0.289529E-002
     -4.35     -1.35    0.300672E-002
     -4.35     -1.30    0.311776E-002
     -4.35     -1.25    0.322822E-002
     -4.35     -1.20    0.333789E-002
     -4.35     -1.15    0.344659E-002
     -4.35     -1.10    0.355409E-002
     -4.35     -1.05    0.366018E-002
     -4.35     -1.00    0.376466E-002
     -4.35     -0.95    0.386730E-002
     -4.35     -0.90    0.396788E-002
     -4.35     -0.85    0.406617E-002
     -4.35     -0.80    0.416195E-002
     -4.35     -0.75    0.425499E-002
     -4.35     -0.70    0.434504E-002
     -4.35     -0.65    0.443187E-002
     -4.35     -0.60    0.451525E-002
     -4.35     -0.55    0.459494E-002
     -4.35     -0.50    0.467071E-002
     -4.35     -0.45    0.474231E-002
     -4.35     -0.40    0.480953E-002
     -4.35     -0.35    0.487214E-002
     -4.35     -0.30    0.492993E-002
     -4.35     -0.25    0.498267E-002
     -4.35     -0.20    0.503018E-002
     -4.35     -0.15    0.507226E-002
     -4.35     -0.10    0.510873E-002
     -4.35     -0.05    0.513941E-002
     -4.35      0.00    0.516415E-002
     -4.35      0.05    0.518281E-002
     -4.35      0.10    0.519525E-002
     -4.35      0.15    0.520135E-002
     -4.35      0.20    0.520102E-002
     -4.35      0.25    0.519416E-002
     -4.35      0.30    0.518072E-002
     -4.35      0.35    0.516064E-002
     -4.35      0.40    0.513388E-002
     -4.35      0.45    0.510044E-002
     -4.35      0.50    0.506031E-002
     -4.35      0.55    0.501352E-002
     -4.35      0.60    0.496012E-002
     -4.35      0.65    0.490017E-002
     -4.35      0.70    0.483376E-002
     -4.35      0.75    0.476099E-002
     -4.35      0.80    0.468201E-002
     -4.35      0.85    0.459696E-002
     -4.35      0.90    0.450603E-002
     -4.35      0.95    0.440942E-002
     -4.35      1.00    0.430736E-002
     -4.35      1.05    0.420012E-002
     -4.35      1.10    0.408796E-002
     -4.35      1.15    0.397120E-002
     -4.35      1.20    0.385017E-002
     -4.35      1.25    0.372523E-002
     -4.35      1.30    0.359677E-002
     -4.35      1.35    0.346518E-002
     -4.35      1.40    0.333090E-002
     -4.35      1.45    0.319439E-002
     -4.35      1.50    0.305610E-002
     -4.35      1.55    0.291653E-002
     -4.35      1.60    0.277618E-002
     -4.35      1.65    0.263555E-002
     -4.35      1.70    0.249517E-002
     -4.35      1.75    0.235556E-002
     -4.35      1.80    0.221723E-002
     -4.35      1.85    0.208070E-002
     -4.35      1.90    0.194647E-002
     -4.35      1.95    0.181503E-002
     -4.35      2.00    0.168683E-002
     -4.35      2.05    0.156232E-002
     -4.35      2.10    0.144190E-002
     -4.35      2.15    0.132594E-002
     -4.35      2.20    0.121476E-002
     -4.35      2.25    0.110864E-002
     -4.35      2.30    0.100783E-002
     -4.35      2.35    0.912506E-003
     -4.35      2.40    0.822798E-003
     -4.35      2.45    0.738787E-003
     -4.35      2.50    0.660503E-003
     -4.35      2.55    0.587924E-003
     -4.35      2.60    0.520980E-003
     -4.35      2.65    0.459555E-003
     -4.35      2.70    0.403493E-003
     -4.35      2.75    0.352600E-003
     -4.35      2.80    0.306652E-003
     -4.35      2.85    0.265396E-003
     -4.35      2.90    0.228559E-003
     -4.35      2.95    0.195853E-003
     -4.35      3.00    0.166979E-003
     -4.35      3.05    0.141635E-003
     -4.35      3.10    0.119518E-003
     -4.35      3.15    0.100328E-003
     -4.35      3.20    0.837759E-004
     -4.35      3.25    0.695832E-004
     -4.35      3.30    0.574854E-004
     -4.35      3.35    0.472348E-004
     -4.35      3.40    0.386012E-004
     -4.35      3.45    0.313731E-004
     -4.35      3.50    0.253582E-004
     -4.35      3.55    0.203830E-004
     -4.35      3.60    0.162927E-004
     -4.35      3.65    0.129504E-004
     -4.35      3.70    0.102359E-004
     -4.35      3.75    0.804476E-005
     -4.35      3.80    0.628683E-005
     -4.35      3.85    0.488511E-005
     -4.35      3.90    0.377427E-005
     -4.35      3.95    0.289934E-005
     -4.35      4.00    0.221446E-005
     -4.35      4.05    0.168165E-005
     -4.35      4.10    0.126968E-005
     -4.35      4.15    0.953105E-006
     -4.35      4.20    0.711336E-006
     -4.35      4.25    0.527830E-006
     -4.35      4.30    0.389402E-006
     -4.35      4.35    0.285621E-006
     -4.35      4.40    0.208292E-006
     -4.35      4.45    0.151025E-006
     -4.35      4.50    0.108874E-006
     -4.35      4.55    0.780392E-007
     -4.35      4.60    0.556187E-007
     -4.35      4.65    0.394151E-007
     -4.35      4.70    0.277750E-007
     -4.35      4.75    0.194631E-007
     -4.35      4.80    0.135632E-007
     -4.35      4.85    0.939998E-008
     -4.35      4.90    0.647942E-008
     -4.35      4.95    0.444244E-008
     -4.35      5.00    0.302985E-008
     -4.35      5.05    0.205578E-008
     -4.35      5.10    0.138782E-008
     -4.35      5.15    0.932276E-009
     -4.35      5.20    0.623255E-009
     -4.35      5.25    0.414726E-009
     -4.35      5.30    0.274728E-009
     -4.35      5.35    0.181205E-009
     -4.35      5.40    0.119029E-009
     -4.35      5.45    0.778857E-010
     -4.35      5.50    0.507808E-010
     -4.35      5.55    0.330004E-010
     -4.35      5.60    0.213834E-010
     -4.35      5.65    0.138217E-010
     -4.35      5.70    0.891617E-011
     -4.35      5.75    0.574311E-011
     -4.35      5.80    0.369543E-011
     -4.35      5.85    0.237605E-011
     -4.35      5.90    0.152636E-011
     -4.35      5.95    0.978749E-012
     -4.35      6.00    0.625022E-012
     -4.35      6.05    0.395682E-012
     -4.35      6.10    0.246300E-012
     -4.35      6.15    0.148620E-012
     -4.35      6.20    0.847846E-013
     -4.35      6.25    0.436035E-013
     -4.35      6.30    0.181692E-013
     -4.35      6.35    0.436709E-014
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.736138E-013
     -4.30     -6.30    0.309526E-012
     -4.30     -6.25    0.754991E-012
     -4.30     -6.20    0.149771E-011
     -4.30     -6.15    0.268238E-011
     -4.30     -6.10    0.453790E-011
     -4.30     -6.05    0.741961E-011
     -4.30     -6.00    0.118729E-010
     -4.30     -5.95    0.187282E-010
     -4.30     -5.90    0.292403E-010
     -4.30     -5.85    0.452929E-010
     -4.30     -5.80    0.696952E-010
     -4.30     -5.75    0.106609E-009
     -4.30     -5.70    0.162160E-009
     -4.30     -5.65    0.245309E-009
     -4.30     -5.60    0.369077E-009
     -4.30     -5.55    0.552262E-009
     -4.30     -5.50    0.821834E-009
     -4.30     -5.45    0.121623E-008
     -4.30     -5.40    0.178989E-008
     -4.30     -5.35    0.261940E-008
     -4.30     -5.30    0.381181E-008
     -4.30     -5.25    0.551579E-008
     -4.30     -5.20    0.793648E-008
     -4.30     -5.15    0.113550E-007
     -4.30     -5.10    0.161541E-007
     -4.30     -5.05    0.228516E-007
     -4.30     -5.00    0.321430E-007
     -4.30     -4.95    0.449569E-007
     -4.30     -4.90    0.625239E-007
     -4.30     -4.85    0.864649E-007
     -4.30     -4.80    0.118899E-006
     -4.30     -4.75    0.162580E-006
     -4.30     -4.70    0.221060E-006
     -4.30     -4.65    0.298889E-006
     -4.30     -4.60    0.401858E-006
     -4.30     -4.55    0.537280E-006
     -4.30     -4.50    0.714335E-006
     -4.30     -4.45    0.944455E-006
     -4.30     -4.40    0.124178E-005
     -4.30     -4.35    0.162368E-005
     -4.30     -4.30    0.211131E-005
     -4.30     -4.25    0.273030E-005
     -4.30     -4.20    0.351142E-005
     -4.30     -4.15    0.449136E-005
     -4.30     -4.10    0.571354E-005
     -4.30     -4.05    0.722894E-005
     -4.30     -4.00    0.909697E-005
     -4.30     -3.95    0.113863E-004
     -4.30     -3.90    0.141757E-004
     -4.30     -3.85    0.175548E-004
     -4.30     -3.80    0.216248E-004
     -4.30     -3.75    0.264986E-004
     -4.30     -3.70    0.323020E-004
     -4.30     -3.65    0.391728E-004
     -4.30     -3.60    0.472615E-004
     -4.30     -3.55    0.567304E-004
     -4.30     -3.50    0.677533E-004
     -4.30     -3.45    0.805142E-004
     -4.30     -3.40    0.952057E-004
     -4.30     -3.35    0.112028E-003
     -4.30     -3.30    0.131186E-003
     -4.30     -3.25    0.152888E-003
     -4.30     -3.20    0.177340E-003
     -4.30     -3.15    0.204749E-003
     -4.30     -3.10    0.235314E-003
     -4.30     -3.05    0.269224E-003
     -4.30     -3.00    0.306658E-003
     -4.30     -2.95    0.347779E-003
     -4.30     -2.90    0.392733E-003
     -4.30     -2.85    0.441642E-003
     -4.30     -2.80    0.494610E-003
     -4.30     -2.75    0.551712E-003
     -4.30     -2.70    0.612998E-003
     -4.30     -2.65    0.678492E-003
     -4.30     -2.60    0.748189E-003
     -4.30     -2.55    0.822055E-003
     -4.30     -2.50    0.900029E-003
     -4.30     -2.45    0.982026E-003
     -4.30     -2.40    0.106793E-002
     -4.30     -2.35    0.115761E-002
     -4.30     -2.30    0.125091E-002
     -4.30     -2.25    0.134766E-002
     -4.30     -2.20    0.144766E-002
     -4.30     -2.15    0.155070E-002
     -4.30     -2.10    0.165657E-002
     -4.30     -2.05    0.176506E-002
     -4.30     -2.00    0.187592E-002
     -4.30     -1.95    0.198892E-002
     -4.30     -1.90    0.210382E-002
     -4.30     -1.85    0.222040E-002
     -4.30     -1.80    0.233841E-002
     -4.30     -1.75    0.245762E-002
     -4.30     -1.70    0.257780E-002
     -4.30     -1.65    0.269874E-002
     -4.30     -1.60    0.282019E-002
     -4.30     -1.55    0.294196E-002
     -4.30     -1.50    0.306382E-002
     -4.30     -1.45    0.318557E-002
     -4.30     -1.40    0.330700E-002
     -4.30     -1.35    0.342790E-002
     -4.30     -1.30    0.354806E-002
     -4.30     -1.25    0.366730E-002
     -4.30     -1.20    0.378539E-002
     -4.30     -1.15    0.390214E-002
     -4.30     -1.10    0.401734E-002
     -4.30     -1.05    0.413077E-002
     -4.30     -1.00    0.424223E-002
     -4.30     -0.95    0.435150E-002
     -4.30     -0.90    0.445836E-002
     -4.30     -0.85    0.456259E-002
     -4.30     -0.80    0.466397E-002
     -4.30     -0.75    0.476225E-002
     -4.30     -0.70    0.485723E-002
     -4.30     -0.65    0.494866E-002
     -4.30     -0.60    0.503632E-002
     -4.30     -0.55    0.511997E-002
     -4.30     -0.50    0.519938E-002
     -4.30     -0.45    0.527433E-002
     -4.30     -0.40    0.534460E-002
     -4.30     -0.35    0.540996E-002
     -4.30     -0.30    0.547020E-002
     -4.30     -0.25    0.552512E-002
     -4.30     -0.20    0.557451E-002
     -4.30     -0.15    0.561819E-002
     -4.30     -0.10    0.565598E-002
     -4.30     -0.05    0.568771E-002
     -4.30      0.00    0.571321E-002
     -4.30      0.05    0.573235E-002
     -4.30      0.10    0.574499E-002
     -4.30      0.15    0.575101E-002
     -4.30      0.20    0.575031E-002
     -4.30      0.25    0.574279E-002
     -4.30      0.30    0.572838E-002
     -4.30      0.35    0.570703E-002
     -4.30      0.40    0.567869E-002
     -4.30      0.45    0.564334E-002
     -4.30      0.50    0.560097E-002
     -4.30      0.55    0.555160E-002
     -4.30      0.60    0.549526E-002
     -4.30      0.65    0.543200E-002
     -4.30      0.70    0.536190E-002
     -4.30      0.75    0.528506E-002
     -4.30      0.80    0.520158E-002
     -4.30      0.85    0.511162E-002
     -4.30      0.90    0.501533E-002
     -4.30      0.95    0.491291E-002
     -4.30      1.00    0.480458E-002
     -4.30      1.05    0.469057E-002
     -4.30      1.10    0.457116E-002
     -4.30      1.15    0.444664E-002
     -4.30      1.20    0.431734E-002
     -4.30      1.25    0.418360E-002
     -4.30      1.30    0.404581E-002
     -4.30      1.35    0.390436E-002
     -4.30      1.40    0.375970E-002
     -4.30      1.45    0.361227E-002
     -4.30      1.50    0.346255E-002
     -4.30      1.55    0.331105E-002
     -4.30      1.60    0.315829E-002
     -4.30      1.65    0.300480E-002
     -4.30      1.70    0.285112E-002
     -4.30      1.75    0.269782E-002
     -4.30      1.80    0.254545E-002
     -4.30      1.85    0.239458E-002
     -4.30      1.90    0.224575E-002
     -4.30      1.95    0.209952E-002
     -4.30      2.00    0.195640E-002
     -4.30      2.05    0.181689E-002
     -4.30      2.10    0.168148E-002
     -4.30      2.15    0.155060E-002
     -4.30      2.20    0.142464E-002
     -4.30      2.25    0.130396E-002
     -4.30      2.30    0.118887E-002
     -4.30      2.35    0.107961E-002
     -4.30      2.40    0.976394E-003
     -4.30      2.45    0.879348E-003
     -4.30      2.50    0.788560E-003
     -4.30      2.55    0.704053E-003
     -4.30      2.60    0.625797E-003
     -4.30      2.65    0.553709E-003
     -4.30      2.70    0.487654E-003
     -4.30      2.75    0.427454E-003
     -4.30      2.80    0.372890E-003
     -4.30      2.85    0.323709E-003
     -4.30      2.90    0.279626E-003
     -4.30      2.95    0.240338E-003
     -4.30      3.00    0.205523E-003
     -4.30      3.05    0.174850E-003
     -4.30      3.10    0.147984E-003
     -4.30      3.15    0.124589E-003
     -4.30      3.20    0.104339E-003
     -4.30      3.25    0.869139E-004
     -4.30      3.30    0.720095E-004
     -4.30      3.35    0.593377E-004
     -4.30      3.40    0.486290E-004
     -4.30      3.45    0.396340E-004
     -4.30      3.50    0.321243E-004
     -4.30      3.55    0.258928E-004
     -4.30      3.60    0.207536E-004
     -4.30      3.65    0.165411E-004
     -4.30      3.70    0.131093E-004
     -4.30      3.75    0.103308E-004
     -4.30      3.80    0.809490E-005
     -4.30      3.85    0.630683E-005
     -4.30      3.90    0.488566E-005
     -4.30      3.95    0.376308E-005
     -4.30      4.00    0.288181E-005
     -4.30      4.05    0.219424E-005
     -4.30      4.10    0.166111E-005
     -4.30      4.15    0.125028E-005
     -4.30      4.20    0.935638E-006
     -4.30      4.25    0.696149E-006
     -4.30      4.30    0.514981E-006
     -4.30      4.35    0.378774E-006
     -4.30      4.40    0.276995E-006
     -4.30      4.45    0.201408E-006
     -4.30      4.50    0.145613E-006
     -4.30      4.55    0.104677E-006
     -4.30      4.60    0.748257E-007
     -4.30      4.65    0.531873E-007
     -4.30      4.70    0.375960E-007
     -4.30      4.75    0.264287E-007
     -4.30      4.80    0.184770E-007
     -4.30      4.85    0.128480E-007
     -4.30      4.90    0.888634E-008
     -4.30      4.95    0.611399E-008
     -4.30      5.00    0.418486E-008
     -4.30      5.05    0.284993E-008
     -4.30      5.10    0.193122E-008
     -4.30      5.15    0.130234E-008
     -4.30      5.20    0.874113E-009
     -4.30      5.25    0.584020E-009
     -4.30      5.30    0.388483E-009
     -4.30      5.35    0.257322E-009
     -4.30      5.40    0.169758E-009
     -4.30      5.45    0.111565E-009
     -4.30      5.50    0.730600E-010
     -4.30      5.55    0.476890E-010
     -4.30      5.60    0.310378E-010
     -4.30      5.65    0.201496E-010
     -4.30      5.70    0.130537E-010
     -4.30      5.75    0.844265E-011
     -4.30      5.80    0.545342E-011
     -4.30      5.85    0.351872E-011
     -4.30      5.90    0.226739E-011
     -4.30      5.95    0.145764E-011
     -4.30      6.00    0.932657E-012
     -4.30      6.05    0.591219E-012
     -4.30      6.10    0.368281E-012
     -4.30      6.15    0.222269E-012
     -4.30      6.20    0.126777E-012
     -4.30      6.25    0.651743E-013
     -4.30      6.30    0.271459E-013
     -4.30      6.35    0.652263E-014
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.996067E-013
     -4.25     -6.30    0.418871E-012
     -4.25     -6.25    0.102188E-011
     -4.25     -6.20    0.202752E-011
     -4.25     -6.15    0.363177E-011
     -4.25     -6.10    0.614443E-011
     -4.25     -6.05    0.100460E-010
     -4.25     -6.00    0.160732E-010
     -4.25     -5.95    0.253467E-010
     -4.25     -5.90    0.395583E-010
     -4.25     -5.85    0.612449E-010
     -4.25     -5.80    0.941861E-010
     -4.25     -5.75    0.143975E-009
     -4.25     -5.70    0.218836E-009
     -4.25     -5.65    0.330784E-009
     -4.25     -5.60    0.497257E-009
     -4.25     -5.55    0.743403E-009
     -4.25     -5.50    0.110525E-008
     -4.25     -5.45    0.163409E-008
     -4.25     -5.40    0.240244E-008
     -4.25     -5.35    0.351220E-008
     -4.25     -5.30    0.510561E-008
     -4.25     -5.25    0.737987E-008
     -4.25     -5.20    0.106066E-007
     -4.25     -5.15    0.151576E-007
     -4.25     -5.10    0.215382E-007
     -4.25     -5.05    0.304304E-007
     -4.25     -5.00    0.427494E-007
     -4.25     -4.95    0.597139E-007
     -4.25     -4.90    0.829368E-007
     -4.25     -4.85    0.114537E-006
     -4.25     -4.80    0.157281E-006
     -4.25     -4.75    0.214753E-006
     -4.25     -4.70    0.291568E-006
     -4.25     -4.65    0.393625E-006
     -4.25     -4.60    0.528409E-006
     -4.25     -4.55    0.705356E-006
     -4.25     -4.50    0.936271E-006
     -4.25     -4.45    0.123582E-005
     -4.25     -4.40    0.162210E-005
     -4.25     -4.35    0.211726E-005
     -4.25     -4.30    0.274821E-005
     -4.25     -4.25    0.354744E-005
     -4.25     -4.20    0.455381E-005
     -4.25     -4.15    0.581353E-005
     -4.25     -4.10    0.738107E-005
     -4.25     -4.05    0.932014E-005
     -4.25     -4.00    0.117047E-004
     -4.25     -3.95    0.146199E-004
     -4.25     -3.90    0.181629E-004
     -4.25     -3.85    0.224439E-004
     -4.25     -3.80    0.275864E-004
     -4.25     -3.75    0.337281E-004
     -4.25     -3.70    0.410209E-004
     -4.25     -3.65    0.496306E-004
     -4.25     -3.60    0.597371E-004
     -4.25     -3.55    0.715333E-004
     -4.25     -3.50    0.852241E-004
     -4.25     -3.45    0.101025E-003
     -4.25     -3.40    0.119159E-003
     -4.25     -3.35    0.139857E-003
     -4.25     -3.30    0.163352E-003
     -4.25     -3.25    0.189879E-003
     -4.25     -3.20    0.219669E-003
     -4.25     -3.15    0.252946E-003
     -4.25     -3.10    0.289927E-003
     -4.25     -3.05    0.330813E-003
     -4.25     -3.00    0.375789E-003
     -4.25     -2.95    0.425018E-003
     -4.25     -2.90    0.478642E-003
     -4.25     -2.85    0.536774E-003
     -4.25     -2.80    0.599501E-003
     -4.25     -2.75    0.666876E-003
     -4.25     -2.70    0.738924E-003
     -4.25     -2.65    0.815636E-003
     -4.25     -2.60    0.896970E-003
     -4.25     -2.55    0.982852E-003
     -4.25     -2.50    0.107318E-002
     -4.25     -2.45    0.116782E-002
     -4.25     -2.40    0.126661E-002
     -4.25     -2.35    0.136937E-002
     -4.25     -2.30    0.147589E-002
     -4.25     -2.25    0.158595E-002
     -4.25     -2.20    0.169931E-002
     -4.25     -2.15    0.181571E-002
     -4.25     -2.10    0.193490E-002
     -4.25     -2.05    0.205660E-002
     -4.25     -2.00    0.218055E-002
     -4.25     -1.95    0.230647E-002
     -4.25     -1.90    0.243409E-002
     -4.25     -1.85    0.256315E-002
     -4.25     -1.80    0.269338E-002
     -4.25     -1.75    0.282452E-002
     -4.25     -1.70    0.295633E-002
     -4.25     -1.65    0.308855E-002
     -4.25     -1.60    0.322096E-002
     -4.25     -1.55    0.335332E-002
     -4.25     -1.50    0.348541E-002
     -4.25     -1.45    0.361701E-002
     -4.25     -1.40    0.374790E-002
     -4.25     -1.35    0.387789E-002
     -4.25     -1.30    0.400675E-002
     -4.25     -1.25    0.413430E-002
     -4.25     -1.20    0.426032E-002
     -4.25     -1.15    0.438462E-002
     -4.25     -1.10    0.450698E-002
     -4.25     -1.05    0.462721E-002
     -4.25     -1.00    0.474510E-002
     -4.25     -0.95    0.486044E-002
     -4.25     -0.90    0.497302E-002
     -4.25     -0.85    0.508262E-002
     -4.25     -0.80    0.518903E-002
     -4.25     -0.75    0.529202E-002
     -4.25     -0.70    0.539138E-002
     -4.25     -0.65    0.548687E-002
     -4.25     -0.60    0.557829E-002
     -4.25     -0.55    0.566541E-002
     -4.25     -0.50    0.574800E-002
     -4.25     -0.45    0.582584E-002
     -4.25     -0.40    0.589873E-002
     -4.25     -0.35    0.596644E-002
     -4.25     -0.30    0.602877E-002
     -4.25     -0.25    0.608552E-002
     -4.25     -0.20    0.613649E-002
     -4.25     -0.15    0.618150E-002
     -4.25     -0.10    0.622037E-002
     -4.25     -0.05    0.625293E-002
     -4.25      0.00    0.627903E-002
     -4.25      0.05    0.629852E-002
     -4.25      0.10    0.631127E-002
     -4.25      0.15    0.631715E-002
     -4.25      0.20    0.631605E-002
     -4.25      0.25    0.630789E-002
     -4.25      0.30    0.629257E-002
     -4.25      0.35    0.627005E-002
     -4.25      0.40    0.624026E-002
     -4.25      0.45    0.620318E-002
     -4.25      0.50    0.615878E-002
     -4.25      0.55    0.610708E-002
     -4.25      0.60    0.604809E-002
     -4.25      0.65    0.598185E-002
     -4.25      0.70    0.590841E-002
     -4.25      0.75    0.582787E-002
     -4.25      0.80    0.574032E-002
     -4.25      0.85    0.564588E-002
     -4.25      0.90    0.554471E-002
     -4.25      0.95    0.543697E-002
     -4.25      1.00    0.532287E-002
     -4.25      1.05    0.520263E-002
     -4.25      1.10    0.507650E-002
     -4.25      1.15    0.494476E-002
     -4.25      1.20    0.480772E-002
     -4.25      1.25    0.466572E-002
     -4.25      1.30    0.451912E-002
     -4.25      1.35    0.436833E-002
     -4.25      1.40    0.421376E-002
     -4.25      1.45    0.405587E-002
     -4.25      1.50    0.389514E-002
     -4.25      1.55    0.373208E-002
     -4.25      1.60    0.356721E-002
     -4.25      1.65    0.340110E-002
     -4.25      1.70    0.323431E-002
     -4.25      1.75    0.306743E-002
     -4.25      1.80    0.290104E-002
     -4.25      1.85    0.273576E-002
     -4.25      1.90    0.257218E-002
     -4.25      1.95    0.241090E-002
     -4.25      2.00    0.225251E-002
     -4.25      2.05    0.209756E-002
     -4.25      2.10    0.194661E-002
     -4.25      2.15    0.180016E-002
     -4.25      2.20    0.165869E-002
     -4.25      2.25    0.152263E-002
     -4.25      2.30    0.139235E-002
     -4.25      2.35    0.126820E-002
     -4.25      2.40    0.115043E-002
     -4.25      2.45    0.103927E-002
     -4.25      2.50    0.934848E-003
     -4.25      2.55    0.837259E-003
     -4.25      2.60    0.746522E-003
     -4.25      2.65    0.662597E-003
     -4.25      2.70    0.585384E-003
     -4.25      2.75    0.514731E-003
     -4.25      2.80    0.450435E-003
     -4.25      2.85    0.392250E-003
     -4.25      2.90    0.339891E-003
     -4.25      2.95    0.293043E-003
     -4.25      3.00    0.251368E-003
     -4.25      3.05    0.214511E-003
     -4.25      3.10    0.182105E-003
     -4.25      3.15    0.153782E-003
     -4.25      3.20    0.129174E-003
     -4.25      3.25    0.107923E-003
     -4.25      3.30    0.896805E-004
     -4.25      3.35    0.741161E-004
     -4.25      3.40    0.609173E-004
     -4.25      3.45    0.497927E-004
     -4.25      3.50    0.404739E-004
     -4.25      3.55    0.327156E-004
     -4.25      3.60    0.262962E-004
     -4.25      3.65    0.210175E-004
     -4.25      3.70    0.167034E-004
     -4.25      3.75    0.131996E-004
     -4.25      3.80    0.103714E-004
     -4.25      3.85    0.810272E-005
     -4.25      3.90    0.629410E-005
     -4.25      3.95    0.486118E-005
     -4.25      4.00    0.373294E-005
     -4.25      4.05    0.285010E-005
     -4.25      4.10    0.216355E-005
     -4.25      4.15    0.163294E-005
     -4.25      4.20    0.122539E-005
     -4.25      4.25    0.914279E-006
     -4.25      4.30    0.678247E-006
     -4.25      4.35    0.500274E-006
     -4.25      4.40    0.366898E-006
     -4.25      4.45    0.267553E-006
     -4.25      4.50    0.194004E-006
     -4.25      4.55    0.139883E-006
     -4.25      4.60    0.100296E-006
     -4.25      4.65    0.715127E-007
     -4.25      4.70    0.507093E-007
     -4.25      4.75    0.357618E-007
     -4.25      4.80    0.250844E-007
     -4.25      4.85    0.175012E-007
     -4.25      4.90    0.121464E-007
     -4.25      4.95    0.838645E-008
     -4.25      5.00    0.576098E-008
     -4.25      5.05    0.393774E-008
     -4.25      5.10    0.267841E-008
     -4.25      5.15    0.181317E-008
     -4.25      5.20    0.122176E-008
     -4.25      5.25    0.819554E-009
     -4.25      5.30    0.547373E-009
     -4.25      5.35    0.364062E-009
     -4.25      5.40    0.241176E-009
     -4.25      5.45    0.159167E-009
     -4.25      5.50    0.104672E-009
     -4.25      5.55    0.686109E-010
     -4.25      5.60    0.448406E-010
     -4.25      5.65    0.292294E-010
     -4.25      5.70    0.190110E-010
     -4.25      5.75    0.123422E-010
     -4.25      5.80    0.800043E-011
     -4.25      5.85    0.517865E-011
     -4.25      5.90    0.334630E-011
     -4.25      5.95    0.215614E-011
     -4.25      6.00    0.138197E-011
     -4.25      6.05    0.877046E-012
     -4.25      6.10    0.546650E-012
     -4.25      6.15    0.329961E-012
     -4.25      6.20    0.188161E-012
     -4.25      6.25    0.966924E-013
     -4.25      6.30    0.402565E-013
     -4.25      6.35    0.966984E-014
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.134098E-012
     -4.20     -6.30    0.563985E-012
     -4.20     -6.25    0.137613E-011
     -4.20     -6.20    0.273086E-011
     -4.20     -6.15    0.489229E-011
     -4.20     -6.10    0.827758E-011
     -4.20     -6.05    0.135331E-010
     -4.20     -6.00    0.216491E-010
     -4.20     -5.95    0.341302E-010
     -4.20     -5.90    0.532458E-010
     -4.20     -5.85    0.823955E-010
     -4.20     -5.80    0.126638E-009
     -4.20     -5.75    0.193453E-009
     -4.20     -5.70    0.293825E-009
     -4.20     -5.65    0.443782E-009
     -4.20     -5.60    0.666561E-009
     -4.20     -5.55    0.995628E-009
     -4.20     -5.50    0.147887E-008
     -4.20     -5.45    0.218436E-008
     -4.20     -5.40    0.320823E-008
     -4.20     -5.35    0.468535E-008
     -4.20     -5.30    0.680368E-008
     -4.20     -5.25    0.982346E-008
     -4.20     -5.20    0.141026E-007
     -4.20     -5.15    0.201299E-007
     -4.20     -5.10    0.285689E-007
     -4.20     -5.05    0.403136E-007
     -4.20     -5.00    0.565611E-007
     -4.20     -4.95    0.789028E-007
     -4.20     -4.90    0.109440E-006
     -4.20     -4.85    0.150929E-006
     -4.20     -4.80    0.206958E-006
     -4.20     -4.75    0.282169E-006
     -4.20     -4.70    0.382524E-006
     -4.20     -4.65    0.515621E-006
     -4.20     -4.60    0.691086E-006
     -4.20     -4.55    0.921014E-006
     -4.20     -4.50    0.122050E-005
     -4.20     -4.45    0.160825E-005
     -4.20     -4.40    0.210726E-005
     -4.20     -4.35    0.274561E-005
     -4.20     -4.30    0.355731E-005
     -4.20     -4.25    0.458325E-005
     -4.20     -4.20    0.587223E-005
     -4.20     -4.15    0.748201E-005
     -4.20     -4.10    0.948045E-005
     -4.20     -4.05    0.119466E-004
     -4.20     -4.00    0.149718E-004
     -4.20     -3.95    0.186609E-004
     -4.20     -3.90    0.231328E-004
     -4.20     -3.85    0.285218E-004
     -4.20     -3.80    0.349776E-004
     -4.20     -3.75    0.426663E-004
     -4.20     -3.70    0.517697E-004
     -4.20     -3.65    0.624858E-004
     -4.20     -3.60    0.750272E-004
     -4.20     -3.55    0.896206E-004
     -4.20     -3.50    0.106505E-003
     -4.20     -3.45    0.125929E-003
     -4.20     -3.40    0.148150E-003
     -4.20     -3.35    0.173429E-003
     -4.20     -3.30    0.202027E-003
     -4.20     -3.25    0.234205E-003
     -4.20     -3.20    0.270216E-003
     -4.20     -3.15    0.310302E-003
     -4.20     -3.10    0.354690E-003
     -4.20     -3.05    0.403588E-003
     -4.20     -3.00    0.457182E-003
     -4.20     -2.95    0.515629E-003
     -4.20     -2.90    0.579057E-003
     -4.20     -2.85    0.647563E-003
     -4.20     -2.80    0.721206E-003
     -4.20     -2.75    0.800011E-003
     -4.20     -2.70    0.883964E-003
     -4.20     -2.65    0.973015E-003
     -4.20     -2.60    0.106708E-002
     -4.20     -2.55    0.116603E-002
     -4.20     -2.50    0.126971E-002
     -4.20     -2.45    0.137794E-002
     -4.20     -2.40    0.149050E-002
     -4.20     -2.35    0.160715E-002
     -4.20     -2.30    0.172763E-002
     -4.20     -2.25    0.185166E-002
     -4.20     -2.20    0.197896E-002
     -4.20     -2.15    0.210921E-002
     -4.20     -2.10    0.224212E-002
     -4.20     -2.05    0.237737E-002
     -4.20     -2.00    0.251465E-002
     -4.20     -1.95    0.265365E-002
     -4.20     -1.90    0.279407E-002
     -4.20     -1.85    0.293562E-002
     -4.20     -1.80    0.307800E-002
     -4.20     -1.75    0.322093E-002
     -4.20     -1.70    0.336415E-002
     -4.20     -1.65    0.350740E-002
     -4.20     -1.60    0.365043E-002
     -4.20     -1.55    0.379301E-002
     -4.20     -1.50    0.393490E-002
     -4.20     -1.45    0.407588E-002
     -4.20     -1.40    0.421574E-002
     -4.20     -1.35    0.435427E-002
     -4.20     -1.30    0.449127E-002
     -4.20     -1.25    0.462654E-002
     -4.20     -1.20    0.475989E-002
     -4.20     -1.15    0.489111E-002
     -4.20     -1.10    0.502001E-002
     -4.20     -1.05    0.514640E-002
     -4.20     -1.00    0.527008E-002
     -4.20     -0.95    0.539085E-002
     -4.20     -0.90    0.550851E-002
     -4.20     -0.85    0.562285E-002
     -4.20     -0.80    0.573367E-002
     -4.20     -0.75    0.584077E-002
     -4.20     -0.70    0.594392E-002
     -4.20     -0.65    0.604292E-002
     -4.20     -0.60    0.613755E-002
     -4.20     -0.55    0.622761E-002
     -4.20     -0.50    0.631288E-002
     -4.20     -0.45    0.639315E-002
     -4.20     -0.40    0.646821E-002
     -4.20     -0.35    0.653786E-002
     -4.20     -0.30    0.660190E-002
     -4.20     -0.25    0.666013E-002
     -4.20     -0.20    0.671237E-002
     -4.20     -0.15    0.675843E-002
     -4.20     -0.10    0.679814E-002
     -4.20     -0.05    0.683134E-002
     -4.20      0.00    0.685787E-002
     -4.20      0.05    0.687758E-002
     -4.20      0.10    0.689033E-002
     -4.20      0.15    0.689602E-002
     -4.20      0.20    0.689452E-002
     -4.20      0.25    0.688574E-002
     -4.20      0.30    0.686959E-002
     -4.20      0.35    0.684600E-002
     -4.20      0.40    0.681492E-002
     -4.20      0.45    0.677629E-002
     -4.20      0.50    0.673010E-002
     -4.20      0.55    0.667633E-002
     -4.20      0.60    0.661499E-002
     -4.20      0.65    0.654611E-002
     -4.20      0.70    0.646972E-002
     -4.20      0.75    0.638590E-002
     -4.20      0.80    0.629473E-002
     -4.20      0.85    0.619631E-002
     -4.20      0.90    0.609076E-002
     -4.20      0.95    0.597826E-002
     -4.20      1.00    0.585896E-002
     -4.20      1.05    0.573307E-002
     -4.20      1.10    0.560084E-002
     -4.20      1.15    0.546251E-002
     -4.20      1.20    0.531837E-002
     -4.20      1.25    0.516874E-002
     -4.20      1.30    0.501399E-002
     -4.20      1.35    0.485447E-002
     -4.20      1.40    0.469061E-002
     -4.20      1.45    0.452286E-002
     -4.20      1.50    0.435169E-002
     -4.20      1.55    0.417759E-002
     -4.20      1.60    0.400112E-002
     -4.20      1.65    0.382283E-002
     -4.20      1.70    0.364329E-002
     -4.20      1.75    0.346313E-002
     -4.20      1.80    0.328296E-002
     -4.20      1.85    0.310341E-002
     -4.20      1.90    0.292513E-002
     -4.20      1.95    0.274877E-002
     -4.20      2.00    0.257495E-002
     -4.20      2.05    0.240431E-002
     -4.20      2.10    0.223747E-002
     -4.20      2.15    0.207499E-002
     -4.20      2.20    0.191744E-002
     -4.20      2.25    0.176533E-002
     -4.20      2.30    0.161912E-002
     -4.20      2.35    0.147921E-002
     -4.20      2.40    0.134597E-002
     -4.20      2.45    0.121969E-002
     -4.20      2.50    0.110058E-002
     -4.20      2.55    0.988802E-003
     -4.20      2.60    0.884443E-003
     -4.20      2.65    0.787518E-003
     -4.20      2.70    0.697975E-003
     -4.20      2.75    0.615701E-003
     -4.20      2.80    0.540520E-003
     -4.20      2.85    0.472206E-003
     -4.20      2.90    0.410482E-003
     -4.20      2.95    0.355032E-003
     -4.20      3.00    0.305508E-003
     -4.20      3.05    0.261535E-003
     -4.20      3.10    0.222722E-003
     -4.20      3.15    0.188668E-003
     -4.20      3.20    0.158968E-003
     -4.20      3.25    0.133223E-003
     -4.20      3.30    0.111042E-003
     -4.20      3.35    0.920478E-004
     -4.20      3.40    0.758826E-004
     -4.20      3.45    0.622097E-004
     -4.20      3.50    0.507163E-004
     -4.20      3.55    0.411148E-004
     -4.20      3.60    0.331436E-004
     -4.20      3.65    0.265668E-004
     -4.20      3.70    0.211744E-004
     -4.20      3.75    0.167805E-004
     -4.20      3.80    0.132226E-004
     -4.20      3.85    0.103595E-004
     -4.20      3.90    0.806990E-005
     -4.20      3.95    0.625029E-005
     -4.20      4.00    0.481320E-005
     -4.20      4.05    0.368525E-005
     -4.20      4.10    0.280544E-005
     -4.20      4.15    0.212342E-005
     -4.20      4.20    0.159800E-005
     -4.20      4.25    0.119571E-005
     -4.20      4.30    0.889584E-006
     -4.20      4.35    0.658069E-006
     -4.20      4.40    0.484045E-006
     -4.20      4.45    0.354032E-006
     -4.20      4.50    0.257485E-006
     -4.20      4.55    0.186222E-006
     -4.20      4.60    0.133936E-006
     -4.20      4.65    0.958006E-007
     -4.20      4.70    0.681502E-007
     -4.20      4.75    0.482189E-007
     -4.20      4.80    0.339350E-007
     -4.20      4.85    0.237568E-007
     -4.20      4.90    0.165451E-007
     -4.20      4.95    0.114639E-007
     -4.20      5.00    0.790339E-008
     -4.20      5.05    0.542196E-008
     -4.20      5.10    0.370175E-008
     -4.20      5.15    0.251545E-008
     -4.20      5.20    0.170152E-008
     -4.20      5.25    0.114585E-008
     -4.20      5.30    0.768335E-009
     -4.20      5.35    0.513068E-009
     -4.20      5.40    0.341253E-009
     -4.20      5.45    0.226120E-009
     -4.20      5.50    0.149301E-009
     -4.20      5.55    0.982540E-010
     -4.20      5.60    0.644659E-010
     -4.20      5.65    0.421832E-010
     -4.20      5.70    0.275375E-010
     -4.20      5.75    0.179403E-010
     -4.20      5.80    0.116670E-010
     -4.20      5.85    0.757405E-011
     -4.20      5.90    0.490645E-011
     -4.20      5.95    0.316789E-011
     -4.20      6.00    0.203355E-011
     -4.20      6.05    0.129184E-011
     -4.20      6.10    0.805578E-012
     -4.20      6.15    0.486282E-012
     -4.20      6.20    0.277237E-012
     -4.20      6.25    0.142410E-012
     -4.20      6.30    0.592657E-013
     -4.20      6.35    0.142316E-013
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.179627E-012
     -4.15     -6.30    0.755556E-012
     -4.15     -6.25    0.184386E-011
     -4.15     -6.20    0.365967E-011
     -4.15     -6.15    0.655709E-011
     -4.15     -6.10    0.110950E-010
     -4.15     -6.05    0.181385E-010
     -4.15     -6.00    0.290119E-010
     -4.15     -5.95    0.457253E-010
     -4.15     -5.90    0.713072E-010
     -4.15     -5.85    0.110290E-009
     -4.15     -5.80    0.169412E-009
     -4.15     -5.75    0.258623E-009
     -4.15     -5.70    0.392519E-009
     -4.15     -5.65    0.592376E-009
     -4.15     -5.60    0.888998E-009
     -4.15     -5.55    0.132670E-008
     -4.15     -5.50    0.196879E-008
     -4.15     -5.45    0.290517E-008
     -4.15     -5.40    0.426260E-008
     -4.15     -5.35    0.621865E-008
     -4.15     -5.30    0.902046E-008
     -4.15     -5.25    0.130096E-007
     -4.15     -5.20    0.186551E-007
     -4.15     -5.15    0.265965E-007
     -4.15     -5.10    0.377003E-007
     -4.15     -5.05    0.531321E-007
     -4.15     -5.00    0.744491E-007
     -4.15     -4.95    0.103718E-006
     -4.15     -4.90    0.143662E-006
     -4.15     -4.85    0.197846E-006
     -4.15     -4.80    0.270899E-006
     -4.15     -4.75    0.368798E-006
     -4.15     -4.70    0.499198E-006
     -4.15     -4.65    0.671837E-006
     -4.15     -4.60    0.899013E-006
     -4.15     -4.55    0.119614E-005
     -4.15     -4.50    0.158241E-005
     -4.15     -4.45    0.208152E-005
     -4.15     -4.40    0.272253E-005
     -4.15     -4.35    0.354080E-005
     -4.15     -4.30    0.457902E-005
     -4.15     -4.25    0.588836E-005
     -4.15     -4.20    0.752963E-005
     -4.15     -4.15    0.957456E-005
     -4.15     -4.10    0.121071E-004
     -4.15     -4.05    0.152246E-004
     -4.15     -4.00    0.190391E-004
     -4.15     -3.95    0.236784E-004
     -4.15     -3.90    0.292872E-004
     -4.15     -3.85    0.360277E-004
     -4.15     -3.80    0.440798E-004
     -4.15     -3.75    0.536419E-004
     -4.15     -3.70    0.649301E-004
     -4.15     -3.65    0.781776E-004
     -4.15     -3.60    0.936339E-004
     -4.15     -3.55    0.111562E-003
     -4.15     -3.50    0.132238E-003
     -4.15     -3.45    0.155946E-003
     -4.15     -3.40    0.182976E-003
     -4.15     -3.35    0.213620E-003
     -4.15     -3.30    0.248169E-003
     -4.15     -3.25    0.286904E-003
     -4.15     -3.20    0.330098E-003
     -4.15     -3.15    0.378006E-003
     -4.15     -3.10    0.430859E-003
     -4.15     -3.05    0.488867E-003
     -4.15     -3.00    0.552207E-003
     -4.15     -2.95    0.621021E-003
     -4.15     -2.90    0.695417E-003
     -4.15     -2.85    0.775461E-003
     -4.15     -2.80    0.861177E-003
     -4.15     -2.75    0.952549E-003
     -4.15     -2.70    0.104952E-002
     -4.15     -2.65    0.115198E-002
     -4.15     -2.60    0.125979E-002
     -4.15     -2.55    0.137277E-002
     -4.15     -2.50    0.149071E-002
     -4.15     -2.45    0.161335E-002
     -4.15     -2.40    0.174042E-002
     -4.15     -2.35    0.187163E-002
     -4.15     -2.30    0.200665E-002
     -4.15     -2.25    0.214515E-002
     -4.15     -2.20    0.228678E-002
     -4.15     -2.15    0.243120E-002
     -4.15     -2.10    0.257805E-002
     -4.15     -2.05    0.272697E-002
     -4.15     -2.00    0.287763E-002
     -4.15     -1.95    0.302967E-002
     -4.15     -1.90    0.318277E-002
     -4.15     -1.85    0.333660E-002
     -4.15     -1.80    0.349086E-002
     -4.15     -1.75    0.364526E-002
     -4.15     -1.70    0.379950E-002
     -4.15     -1.65    0.395333E-002
     -4.15     -1.60    0.410649E-002
     -4.15     -1.55    0.425875E-002
     -4.15     -1.50    0.440986E-002
     -4.15     -1.45    0.455961E-002
     -4.15     -1.40    0.470780E-002
     -4.15     -1.35    0.485422E-002
     -4.15     -1.30    0.499867E-002
     -4.15     -1.25    0.514097E-002
     -4.15     -1.20    0.528094E-002
     -4.15     -1.15    0.541837E-002
     -4.15     -1.10    0.555310E-002
     -4.15     -1.05    0.568494E-002
     -4.15     -1.00    0.581371E-002
     -4.15     -0.95    0.593921E-002
     -4.15     -0.90    0.606127E-002
     -4.15     -0.85    0.617969E-002
     -4.15     -0.80    0.629428E-002
     -4.15     -0.75    0.640484E-002
     -4.15     -0.70    0.651118E-002
     -4.15     -0.65    0.661309E-002
     -4.15     -0.60    0.671038E-002
     -4.15     -0.55    0.680285E-002
     -4.15     -0.50    0.689029E-002
     -4.15     -0.45    0.697251E-002
     -4.15     -0.40    0.704931E-002
     -4.15     -0.35    0.712049E-002
     -4.15     -0.30    0.718586E-002
     -4.15     -0.25    0.724523E-002
     -4.15     -0.20    0.729843E-002
     -4.15     -0.15    0.734527E-002
     -4.15     -0.10    0.738558E-002
     -4.15     -0.05    0.741921E-002
     -4.15      0.00    0.744600E-002
     -4.15      0.05    0.746581E-002
     -4.15      0.10    0.747850E-002
     -4.15      0.15    0.748395E-002
     -4.15      0.20    0.748205E-002
     -4.15      0.25    0.747268E-002
     -4.15      0.30    0.745577E-002
     -4.15      0.35    0.743123E-002
     -4.15      0.40    0.739900E-002
     -4.15      0.45    0.735903E-002
     -4.15      0.50    0.731128E-002
     -4.15      0.55    0.725572E-002
     -4.15      0.60    0.719236E-002
     -4.15      0.65    0.712120E-002
     -4.15      0.70    0.704226E-002
     -4.15      0.75    0.695560E-002
     -4.15      0.80    0.686128E-002
     -4.15      0.85    0.675939E-002
     -4.15      0.90    0.665002E-002
     -4.15      0.95    0.653332E-002
     -4.15      1.00    0.640944E-002
     -4.15      1.05    0.627856E-002
     -4.15      1.10    0.614088E-002
     -4.15      1.15    0.599665E-002
     -4.15      1.20    0.584612E-002
     -4.15      1.25    0.568960E-002
     -4.15      1.30    0.552741E-002
     -4.15      1.35    0.535991E-002
     -4.15      1.40    0.518750E-002
     -4.15      1.45    0.501060E-002
     -4.15      1.50    0.482969E-002
     -4.15      1.55    0.464525E-002
     -4.15      1.60    0.445781E-002
     -4.15      1.65    0.426793E-002
     -4.15      1.70    0.407621E-002
     -4.15      1.75    0.388326E-002
     -4.15      1.80    0.368972E-002
     -4.15      1.85    0.349626E-002
     -4.15      1.90    0.330354E-002
     -4.15      1.95    0.311225E-002
     -4.15      2.00    0.292309E-002
     -4.15      2.05    0.273672E-002
     -4.15      2.10    0.255384E-002
     -4.15      2.15    0.237508E-002
     -4.15      2.20    0.220108E-002
     -4.15      2.25    0.203244E-002
     -4.15      2.30    0.186969E-002
     -4.15      2.35    0.171334E-002
     -4.15      2.40    0.156384E-002
     -4.15      2.45    0.142155E-002
     -4.15      2.50    0.128679E-002
     -4.15      2.55    0.115980E-002
     -4.15      2.60    0.104074E-002
     -4.15      2.65    0.929690E-003
     -4.15      2.70    0.826665E-003
     -4.15      2.75    0.731603E-003
     -4.15      2.80    0.644371E-003
     -4.15      2.85    0.564774E-003
     -4.15      2.90    0.492554E-003
     -4.15      2.95    0.427407E-003
     -4.15      3.00    0.368982E-003
     -4.15      3.05    0.316895E-003
     -4.15      3.10    0.270735E-003
     -4.15      3.15    0.230074E-003
     -4.15      3.20    0.194473E-003
     -4.15      3.25    0.163492E-003
     -4.15      3.30    0.136698E-003
     -4.15      3.35    0.113668E-003
     -4.15      3.40    0.939951E-004
     -4.15      3.45    0.772946E-004
     -4.15      3.50    0.632058E-004
     -4.15      3.55    0.513944E-004
     -4.15      3.60    0.415543E-004
     -4.15      3.65    0.334077E-004
     -4.15      3.70    0.267055E-004
     -4.15      3.75    0.212262E-004
     -4.15      3.80    0.167746E-004
     -4.15      3.85    0.131808E-004
     -4.15      3.90    0.102975E-004
     -4.15      3.95    0.799878E-005
     -4.15      4.00    0.617754E-005
     -4.15      4.05    0.474360E-005
     -4.15      4.10    0.362162E-005
     -4.15      4.15    0.274918E-005
     -4.15      4.20    0.207497E-005
     -4.15      4.25    0.155718E-005
     -4.15      4.30    0.116194E-005
     -4.15      4.35    0.862115E-006
     -4.15      4.40    0.636044E-006
     -4.15      4.45    0.466621E-006
     -4.15      4.50    0.340416E-006
     -4.15      4.55    0.246969E-006
     -4.15      4.60    0.178189E-006
     -4.15      4.65    0.127862E-006
     -4.15      4.70    0.912544E-007
     -4.15      4.75    0.647798E-007
     -4.15      4.80    0.457434E-007
     -4.15      4.85    0.321330E-007
     -4.15      4.90    0.224565E-007
     -4.15      4.95    0.156148E-007
     -4.15      5.00    0.108038E-007
     -4.15      5.05    0.743875E-008
     -4.15      5.10    0.509746E-008
     -4.15      5.15    0.347686E-008
     -4.15      5.20    0.236075E-008
     -4.15      5.25    0.159587E-008
     -4.15      5.30    0.107421E-008
     -4.15      5.35    0.720096E-009
     -4.15      5.40    0.480805E-009
     -4.15      5.45    0.319820E-009
     -4.15      5.50    0.211976E-009
     -4.15      5.55    0.140027E-009
     -4.15      5.60    0.922138E-010
     -4.15      5.65    0.605566E-010
     -4.15      5.70    0.396679E-010
     -4.15      5.75    0.259269E-010
     -4.15      5.80    0.169113E-010
     -4.15      5.85    0.110079E-010
     -4.15      5.90    0.714723E-011
     -4.15      5.95    0.462319E-011
     -4.15      6.00    0.297179E-011
     -4.15      6.05    0.188951E-011
     -4.15      6.10    0.117876E-011
     -4.15      6.15    0.711567E-012
     -4.15      6.20    0.405571E-012
     -4.15      6.25    0.208249E-012
     -4.15      6.30    0.866306E-013
     -4.15      6.35    0.207967E-013
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.239409E-012
     -4.10     -6.30    0.100713E-011
     -4.10     -6.25    0.245819E-011
     -4.10     -6.20    0.487975E-011
     -4.10     -6.15    0.874423E-011
     -4.10     -6.10    0.147965E-010
     -4.10     -6.05    0.241888E-010
     -4.10     -6.00    0.386831E-010
     -4.10     -5.95    0.609510E-010
     -4.10     -5.90    0.950145E-010
     -4.10     -5.85    0.146886E-009
     -4.10     -5.80    0.225494E-009
     -4.10     -5.75    0.344008E-009
     -4.10     -5.70    0.521728E-009
     -4.10     -5.65    0.786750E-009
     -4.10     -5.60    0.117970E-008
     -4.10     -5.55    0.175896E-008
     -4.10     -5.50    0.260782E-008
     -4.10     -5.45    0.384437E-008
     -4.10     -5.40    0.563491E-008
     -4.10     -5.35    0.821206E-008
     -4.10     -5.30    0.118990E-007
     -4.10     -5.25    0.171418E-007
     -4.10     -5.20    0.245519E-007
     -4.10     -5.15    0.349616E-007
     -4.10     -5.10    0.494964E-007
     -4.10     -5.05    0.696677E-007
     -4.10     -5.00    0.974909E-007
     -4.10     -4.95    0.135635E-006
     -4.10     -4.90    0.187610E-006
     -4.10     -4.85    0.257999E-006
     -4.10     -4.80    0.352744E-006
     -4.10     -4.75    0.479494E-006
     -4.10     -4.70    0.648026E-006
     -4.10     -4.65    0.870744E-006
     -4.10     -4.60    0.116327E-005
     -4.10     -4.55    0.154514E-005
     -4.10     -4.50    0.204058E-005
     -4.10     -4.45    0.267945E-005
     -4.10     -4.40    0.349824E-005
     -4.10     -4.35    0.454118E-005
     -4.10     -4.30    0.586154E-005
     -4.10     -4.25    0.752287E-005
     -4.10     -4.20    0.960049E-005
     -4.10     -4.15    0.121828E-004
     -4.10     -4.10    0.153730E-004
     -4.10     -4.05    0.192899E-004
     -4.10     -4.00    0.240701E-004
     -4.10     -3.95    0.298683E-004
     -4.10     -3.90    0.368588E-004
     -4.10     -3.85    0.452358E-004
     -4.10     -3.80    0.552140E-004
     -4.10     -3.75    0.670279E-004
     -4.10     -3.70    0.809319E-004
     -4.10     -3.65    0.971983E-004
     -4.10     -3.60    0.116116E-003
     -4.10     -3.55    0.137988E-003
     -4.10     -3.50    0.163127E-003
     -4.10     -3.45    0.191855E-003
     -4.10     -3.40    0.224495E-003
     -4.10     -3.35    0.261369E-003
     -4.10     -3.30    0.302791E-003
     -4.10     -3.25    0.349064E-003
     -4.10     -3.20    0.400473E-003
     -4.10     -3.15    0.457277E-003
     -4.10     -3.10    0.519710E-003
     -4.10     -3.05    0.587968E-003
     -4.10     -3.00    0.662214E-003
     -4.10     -2.95    0.742564E-003
     -4.10     -2.90    0.829092E-003
     -4.10     -2.85    0.921825E-003
     -4.10     -2.80    0.102074E-002
     -4.10     -2.75    0.112577E-002
     -4.10     -2.70    0.123679E-002
     -4.10     -2.65    0.135365E-002
     -4.10     -2.60    0.147613E-002
     -4.10     -2.55    0.160399E-002
     -4.10     -2.50    0.173694E-002
     -4.10     -2.45    0.187467E-002
     -4.10     -2.40    0.201685E-002
     -4.10     -2.35    0.216310E-002
     -4.10     -2.30    0.231305E-002
     -4.10     -2.25    0.246631E-002
     -4.10     -2.20    0.262248E-002
     -4.10     -2.15    0.278117E-002
     -4.10     -2.10    0.294197E-002
     -4.10     -2.05    0.310449E-002
     -4.10     -2.00    0.326835E-002
     -4.10     -1.95    0.343319E-002
     -4.10     -1.90    0.359865E-002
     -4.10     -1.85    0.376439E-002
     -4.10     -1.80    0.393008E-002
     -4.10     -1.75    0.409542E-002
     -4.10     -1.70    0.426013E-002
     -4.10     -1.65    0.442394E-002
     -4.10     -1.60    0.458658E-002
     -4.10     -1.55    0.474783E-002
     -4.10     -1.50    0.490746E-002
     -4.10     -1.45    0.506525E-002
     -4.10     -1.40    0.522102E-002
     -4.10     -1.35    0.537456E-002
     -4.10     -1.30    0.552570E-002
     -4.10     -1.25    0.567426E-002
     -4.10     -1.20    0.582006E-002
     -4.10     -1.15    0.596295E-002
     -4.10     -1.10    0.610274E-002
     -4.10     -1.05    0.623927E-002
     -4.10     -1.00    0.637239E-002
     -4.10     -0.95    0.650190E-002
     -4.10     -0.90    0.662765E-002
     -4.10     -0.85    0.674946E-002
     -4.10     -0.80    0.686715E-002
     -4.10     -0.75    0.698054E-002
     -4.10     -0.70    0.708945E-002
     -4.10     -0.65    0.719369E-002
     -4.10     -0.60    0.729308E-002
     -4.10     -0.55    0.738743E-002
     -4.10     -0.50    0.747656E-002
     -4.10     -0.45    0.756026E-002
     -4.10     -0.40    0.763836E-002
     -4.10     -0.35    0.771067E-002
     -4.10     -0.30    0.777700E-002
     -4.10     -0.25    0.783718E-002
     -4.10     -0.20    0.789104E-002
     -4.10     -0.15    0.793840E-002
     -4.10     -0.10    0.797909E-002
     -4.10     -0.05    0.801297E-002
     -4.10      0.00    0.803987E-002
     -4.10      0.05    0.805967E-002
     -4.10      0.10    0.807221E-002
     -4.10      0.15    0.807739E-002
     -4.10      0.20    0.807508E-002
     -4.10      0.25    0.806517E-002
     -4.10      0.30    0.804757E-002
     -4.10      0.35    0.802221E-002
     -4.10      0.40    0.798899E-002
     -4.10      0.45    0.794787E-002
     -4.10      0.50    0.789880E-002
     -4.10      0.55    0.784174E-002
     -4.10      0.60    0.777667E-002
     -4.10      0.65    0.770359E-002
     -4.10      0.70    0.762251E-002
     -4.10      0.75    0.753346E-002
     -4.10      0.80    0.743648E-002
     -4.10      0.85    0.733163E-002
     -4.10      0.90    0.721901E-002
     -4.10      0.95    0.709872E-002
     -4.10      1.00    0.697089E-002
     -4.10      1.05    0.683568E-002
     -4.10      1.10    0.669327E-002
     -4.10      1.15    0.654386E-002
     -4.10      1.20    0.638771E-002
     -4.10      1.25    0.622506E-002
     -4.10      1.30    0.605624E-002
     -4.10      1.35    0.588157E-002
     -4.10      1.40    0.570142E-002
     -4.10      1.45    0.551621E-002
     -4.10      1.50    0.532636E-002
     -4.10      1.55    0.513237E-002
     -4.10      1.60    0.493475E-002
     -4.10      1.65    0.473405E-002
     -4.10      1.70    0.453085E-002
     -4.10      1.75    0.432578E-002
     -4.10      1.80    0.411948E-002
     -4.10      1.85    0.391264E-002
     -4.10      1.90    0.370594E-002
     -4.10      1.95    0.350011E-002
     -4.10      2.00    0.329587E-002
     -4.10      2.05    0.309396E-002
     -4.10      2.10    0.289511E-002
     -4.10      2.15    0.270003E-002
     -4.10      2.20    0.250942E-002
     -4.10      2.25    0.232396E-002
     -4.10      2.30    0.214429E-002
     -4.10      2.35    0.197098E-002
     -4.10      2.40    0.180458E-002
     -4.10      2.45    0.164556E-002
     -4.10      2.50    0.149433E-002
     -4.10      2.55    0.135120E-002
     -4.10      2.60    0.121644E-002
     -4.10      2.65    0.109021E-002
     -4.10      2.70    0.972605E-003
     -4.10      2.75    0.863617E-003
     -4.10      2.80    0.763177E-003
     -4.10      2.85    0.671134E-003
     -4.10      2.90    0.587265E-003
     -4.10      2.95    0.511289E-003
     -4.10      3.00    0.442864E-003
     -4.10      3.05    0.381608E-003
     -4.10      3.10    0.327097E-003
     -4.10      3.15    0.278882E-003
     -4.10      3.20    0.236498E-003
     -4.10      3.25    0.199467E-003
     -4.10      3.30    0.167314E-003
     -4.10      3.35    0.139570E-003
     -4.10      3.40    0.115781E-003
     -4.10      3.45    0.955093E-004
     -4.10      3.50    0.783445E-004
     -4.10      3.55    0.639018E-004
     -4.10      3.60    0.518262E-004
     -4.10      3.65    0.417934E-004
     -4.10      3.70    0.335105E-004
     -4.10      3.75    0.267156E-004
     -4.10      3.80    0.211764E-004
     -4.10      3.85    0.166894E-004
     -4.10      3.90    0.130776E-004
     -4.10      3.95    0.101886E-004
     -4.10      4.00    0.789223E-005
     -4.10      4.05    0.607835E-005
     -4.10      4.10    0.465452E-005
     -4.10      4.15    0.354382E-005
     -4.10      4.20    0.268277E-005
     -4.10      4.25    0.201937E-005
     -4.10      4.30    0.151140E-005
     -4.10      4.35    0.112482E-005
     -4.10      4.40    0.832415E-006
     -4.10      4.45    0.612582E-006
     -4.10      4.50    0.448302E-006
     -4.10      4.55    0.326272E-006
     -4.10      4.60    0.236161E-006
     -4.10      4.65    0.170012E-006
     -4.10      4.70    0.121736E-006
     -4.10      4.75    0.867070E-007
     -4.10      4.80    0.614343E-007
     -4.10      4.85    0.433034E-007
     -4.10      4.90    0.303683E-007
     -4.10      4.95    0.211907E-007
     -4.10      5.00    0.147140E-007
     -4.10      5.05    0.101676E-007
     -4.10      5.10    0.699287E-008
     -4.10      5.15    0.478723E-008
     -4.10      5.20    0.326253E-008
     -4.10      5.25    0.221369E-008
     -4.10      5.30    0.149565E-008
     -4.10      5.35    0.100635E-008
     -4.10      5.40    0.674432E-009
     -4.10      5.45    0.450271E-009
     -4.10      5.50    0.299526E-009
     -4.10      5.55    0.198570E-009
     -4.10      5.60    0.131223E-009
     -4.10      5.65    0.864642E-010
     -4.10      5.70    0.568208E-010
     -4.10      5.75    0.372499E-010
     -4.10      5.80    0.243641E-010
     -4.10      5.85    0.158981E-010
     -4.10      5.90    0.103439E-010
     -4.10      5.95    0.670219E-011
     -4.10      6.00    0.431346E-011
     -4.10      6.05    0.274468E-011
     -4.10      6.10    0.171285E-011
     -4.10      6.15    0.103396E-011
     -4.10      6.20    0.589168E-012
     -4.10      6.25    0.302402E-012
     -4.10      6.30    0.125749E-012
     -4.10      6.35    0.301791E-013
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.317496E-012
     -4.05     -6.30    0.133577E-011
     -4.05     -6.25    0.326082E-011
     -4.05     -6.20    0.647406E-011
     -4.05     -6.15    0.116025E-010
     -4.05     -6.10    0.196341E-010
     -4.05     -6.05    0.320956E-010
     -4.05     -6.00    0.513194E-010
     -4.05     -5.95    0.808392E-010
     -4.05     -5.90    0.125969E-009
     -4.05     -5.85    0.194644E-009
     -4.05     -5.80    0.298636E-009
     -4.05     -5.75    0.455292E-009
     -4.05     -5.70    0.689998E-009
     -4.05     -5.65    0.103967E-008
     -4.05     -5.60    0.155763E-008
     -4.05     -5.55    0.232038E-008
     -4.05     -5.50    0.343695E-008
     -4.05     -5.45    0.506169E-008
     -4.05     -5.40    0.741163E-008
     -4.05     -5.35    0.107899E-007
     -4.05     -5.30    0.156171E-007
     -4.05     -5.25    0.224726E-007
     -4.05     -5.20    0.321492E-007
     -4.05     -5.15    0.457246E-007
     -4.05     -5.10    0.646531E-007
     -4.05     -5.05    0.908837E-007
     -4.05     -5.00    0.127011E-006
     -4.05     -4.95    0.176463E-006
     -4.05     -4.90    0.243739E-006
     -4.05     -4.85    0.334700E-006
     -4.05     -4.80    0.456928E-006
     -4.05     -4.75    0.620162E-006
     -4.05     -4.70    0.836812E-006
     -4.05     -4.65    0.112259E-005
     -4.05     -4.60    0.149722E-005
     -4.05     -4.55    0.198531E-005
     -4.05     -4.50    0.261728E-005
     -4.05     -4.45    0.343051E-005
     -4.05     -4.40    0.447050E-005
     -4.05     -4.35    0.579229E-005
     -4.05     -4.30    0.746185E-005
     -4.05     -4.25    0.955764E-005
     -4.05     -4.20    0.121723E-004
     -4.05     -4.15    0.154140E-004
     -4.05     -4.10    0.194085E-004
     -4.05     -4.05    0.243002E-004
     -4.05     -4.00    0.302538E-004
     -4.05     -3.95    0.374554E-004
     -4.05     -3.90    0.461130E-004
     -4.05     -3.85    0.564575E-004
     -4.05     -3.80    0.687423E-004
     -4.05     -3.75    0.832425E-004
     -4.05     -3.70    0.100254E-003
     -4.05     -3.65    0.120092E-003
     -4.05     -3.60    0.143087E-003
     -4.05     -3.55    0.169584E-003
     -4.05     -3.50    0.199934E-003
     -4.05     -3.45    0.234494E-003
     -4.05     -3.40    0.273620E-003
     -4.05     -3.35    0.317661E-003
     -4.05     -3.30    0.366951E-003
     -4.05     -3.25    0.421806E-003
     -4.05     -3.20    0.482517E-003
     -4.05     -3.15    0.549342E-003
     -4.05     -3.10    0.622502E-003
     -4.05     -3.05    0.702176E-003
     -4.05     -3.00    0.788495E-003
     -4.05     -2.95    0.881541E-003
     -4.05     -2.90    0.981342E-003
     -4.05     -2.85    0.108787E-002
     -4.05     -2.80    0.120105E-002
     -4.05     -2.75    0.132074E-002
     -4.05     -2.70    0.144677E-002
     -4.05     -2.65    0.157888E-002
     -4.05     -2.60    0.171682E-002
     -4.05     -2.55    0.186025E-002
     -4.05     -2.50    0.200882E-002
     -4.05     -2.45    0.216214E-002
     -4.05     -2.40    0.231982E-002
     -4.05     -2.35    0.248141E-002
     -4.05     -2.30    0.264648E-002
     -4.05     -2.25    0.281459E-002
     -4.05     -2.20    0.298528E-002
     -4.05     -2.15    0.315812E-002
     -4.05     -2.10    0.333267E-002
     -4.05     -2.05    0.350851E-002
     -4.05     -2.00    0.368522E-002
     -4.05     -1.95    0.386242E-002
     -4.05     -1.90    0.403973E-002
     -4.05     -1.85    0.421680E-002
     -4.05     -1.80    0.439331E-002
     -4.05     -1.75    0.456893E-002
     -4.05     -1.70    0.474340E-002
     -4.05     -1.65    0.491643E-002
     -4.05     -1.60    0.508779E-002
     -4.05     -1.55    0.525724E-002
     -4.05     -1.50    0.542457E-002
     -4.05     -1.45    0.558958E-002
     -4.05     -1.40    0.575209E-002
     -4.05     -1.35    0.591193E-002
     -4.05     -1.30    0.606892E-002
     -4.05     -1.25    0.622290E-002
     -4.05     -1.20    0.637373E-002
     -4.05     -1.15    0.652126E-002
     -4.05     -1.10    0.666532E-002
     -4.05     -1.05    0.680578E-002
     -4.05     -1.00    0.694248E-002
     -4.05     -0.95    0.707528E-002
     -4.05     -0.90    0.720401E-002
     -4.05     -0.85    0.732852E-002
     -4.05     -0.80    0.744866E-002
     -4.05     -0.75    0.756425E-002
     -4.05     -0.70    0.767513E-002
     -4.05     -0.65    0.778114E-002
     -4.05     -0.60    0.788209E-002
     -4.05     -0.55    0.797781E-002
     -4.05     -0.50    0.806813E-002
     -4.05     -0.45    0.815288E-002
     -4.05     -0.40    0.823186E-002
     -4.05     -0.35    0.830492E-002
     -4.05     -0.30    0.837188E-002
     -4.05     -0.25    0.843256E-002
     -4.05     -0.20    0.848679E-002
     -4.05     -0.15    0.853443E-002
     -4.05     -0.10    0.857529E-002
     -4.05     -0.05    0.860924E-002
     -4.05      0.00    0.863612E-002
     -4.05      0.05    0.865579E-002
     -4.05      0.10    0.866813E-002
     -4.05      0.15    0.867300E-002
     -4.05      0.20    0.867028E-002
     -4.05      0.25    0.865988E-002
     -4.05      0.30    0.864168E-002
     -4.05      0.35    0.861560E-002
     -4.05      0.40    0.858156E-002
     -4.05      0.45    0.853949E-002
     -4.05      0.50    0.848933E-002
     -4.05      0.55    0.843104E-002
     -4.05      0.60    0.836459E-002
     -4.05      0.65    0.828995E-002
     -4.05      0.70    0.820712E-002
     -4.05      0.75    0.811611E-002
     -4.05      0.80    0.801695E-002
     -4.05      0.85    0.790968E-002
     -4.05      0.90    0.779436E-002
     -4.05      0.95    0.767108E-002
     -4.05      1.00    0.753995E-002
     -4.05      1.05    0.740109E-002
     -4.05      1.10    0.725466E-002
     -4.05      1.15    0.710083E-002
     -4.05      1.20    0.693983E-002
     -4.05      1.25    0.677188E-002
     -4.05      1.30    0.659726E-002
     -4.05      1.35    0.641628E-002
     -4.05      1.40    0.622928E-002
     -4.05      1.45    0.603663E-002
     -4.05      1.50    0.583876E-002
     -4.05      1.55    0.563612E-002
     -4.05      1.60    0.542920E-002
     -4.05      1.65    0.521854E-002
     -4.05      1.70    0.500472E-002
     -4.05      1.75    0.478833E-002
     -4.05      1.80    0.457005E-002
     -4.05      1.85    0.435053E-002
     -4.05      1.90    0.413051E-002
     -4.05      1.95    0.391071E-002
     -4.05      2.00    0.369189E-002
     -4.05      2.05    0.347482E-002
     -4.05      2.10    0.326028E-002
     -4.05      2.15    0.304905E-002
     -4.05      2.20    0.284190E-002
     -4.05      2.25    0.263956E-002
     -4.05      2.30    0.244277E-002
     -4.05      2.35    0.225219E-002
     -4.05      2.40    0.206846E-002
     -4.05      2.45    0.189215E-002
     -4.05      2.50    0.172376E-002
     -4.05      2.55    0.156373E-002
     -4.05      2.60    0.141240E-002
     -4.05      2.65    0.127004E-002
     -4.05      2.70    0.113682E-002
     -4.05      2.75    0.101283E-002
     -4.05      2.80    0.898058E-003
     -4.05      2.85    0.792424E-003
     -4.05      2.90    0.695753E-003
     -4.05      2.95    0.607798E-003
     -4.05      3.00    0.528243E-003
     -4.05      3.05    0.456718E-003
     -4.05      3.10    0.392798E-003
     -4.05      3.15    0.336024E-003
     -4.05      3.20    0.285907E-003
     -4.05      3.25    0.241941E-003
     -4.05      3.30    0.203612E-003
     -4.05      3.35    0.170406E-003
     -4.05      3.40    0.141821E-003
     -4.05      3.45    0.117369E-003
     -4.05      3.50    0.965846E-004
     -4.05      3.55    0.790305E-004
     -4.05      3.60    0.642989E-004
     -4.05      3.65    0.520147E-004
     -4.05      3.70    0.418366E-004
     -4.05      3.75    0.334570E-004
     -4.05      3.80    0.266021E-004
     -4.05      3.85    0.210301E-004
     -4.05      3.90    0.165296E-004
     -4.05      3.95    0.129174E-004
     -4.05      4.00    0.100366E-004
     -4.05      4.05    0.775353E-005
     -4.05      4.10    0.595546E-005
     -4.05      4.15    0.454822E-005
     -4.05      4.20    0.345370E-005
     -4.05      4.25    0.260768E-005
     -4.05      4.30    0.195777E-005
     -4.05      4.35    0.146156E-005
     -4.05      4.40    0.108501E-005
     -4.05      4.45    0.800993E-006
     -4.05      4.50    0.588056E-006
     -4.05      4.55    0.429361E-006
     -4.05      4.60    0.311790E-006
     -4.05      4.65    0.225195E-006
     -4.05      4.70    0.161785E-006
     -4.05      4.75    0.115619E-006
     -4.05      4.80    0.821973E-007
     -4.05      4.85    0.581377E-007
     -4.05      4.90    0.409130E-007
     -4.05      4.95    0.286487E-007
     -4.05      5.00    0.199629E-007
     -4.05      5.05    0.138439E-007
     -4.05      5.10    0.955547E-008
     -4.05      5.15    0.656516E-008
     -4.05      5.20    0.449040E-008
     -4.05      5.25    0.305787E-008
     -4.05      5.30    0.207347E-008
     -4.05      5.35    0.140016E-008
     -4.05      5.40    0.941711E-009
     -4.05      5.45    0.630934E-009
     -4.05      5.50    0.421163E-009
     -4.05      5.55    0.280156E-009
     -4.05      5.60    0.185748E-009
     -4.05      5.65    0.122779E-009
     -4.05      5.70    0.809282E-010
     -4.05      5.75    0.532030E-010
     -4.05      5.80    0.348877E-010
     -4.05      5.85    0.228166E-010
     -4.05      5.90    0.148739E-010
     -4.05      5.95    0.965210E-011
     -4.05      6.00    0.621890E-011
     -4.05      6.05    0.395985E-011
     -4.05      6.10    0.247191E-011
     -4.05      6.15    0.149211E-011
     -4.05      6.20    0.850011E-012
     -4.05      6.25    0.436120E-012
     -4.05      6.30    0.181286E-012
     -4.05      6.35    0.434958E-013
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.418961E-012
     -4.00     -6.30    0.176284E-011
     -4.00     -6.25    0.430400E-011
     -4.00     -6.20    0.854649E-011
     -4.00     -6.15    0.153184E-010
     -4.00     -6.10    0.259233E-010
     -4.00     -6.05    0.423742E-010
     -4.00     -6.00    0.677436E-010
     -4.00     -5.95    0.106682E-009
     -4.00     -5.90    0.166174E-009
     -4.00     -5.85    0.256643E-009
     -4.00     -5.80    0.393531E-009
     -4.00     -5.75    0.599570E-009
     -4.00     -5.70    0.907992E-009
     -4.00     -5.65    0.136706E-008
     -4.00     -5.60    0.204639E-008
     -4.00     -5.55    0.304574E-008
     -4.00     -5.50    0.450711E-008
     -4.00     -5.45    0.663119E-008
     -4.00     -5.40    0.969983E-008
     -4.00     -5.35    0.141060E-007
     -4.00     -5.30    0.203942E-007
     -4.00     -5.25    0.293131E-007
     -4.00     -5.20    0.418856E-007
     -4.00     -5.15    0.594993E-007
     -4.00     -5.10    0.840236E-007
     -4.00     -5.05    0.117959E-006
     -4.00     -5.00    0.164627E-006
     -4.00     -4.95    0.228407E-006
     -4.00     -4.90    0.315036E-006
     -4.00     -4.85    0.431967E-006
     -4.00     -4.80    0.588823E-006
     -4.00     -4.75    0.797927E-006
     -4.00     -4.70    0.107495E-005
     -4.00     -4.65    0.143967E-005
     -4.00     -4.60    0.191687E-005
     -4.00     -4.55    0.253732E-005
     -4.00     -4.50    0.333902E-005
     -4.00     -4.45    0.436845E-005
     -4.00     -4.40    0.568204E-005
     -4.00     -4.35    0.734777E-005
     -4.00     -4.30    0.944684E-005
     -4.00     -4.25    0.120755E-004
     -4.00     -4.20    0.153467E-004
     -4.00     -4.15    0.193922E-004
     -4.00     -4.10    0.243640E-004
     -4.00     -4.05    0.304361E-004
     -4.00     -4.00    0.378058E-004
     -4.00     -3.95    0.466948E-004
     -4.00     -3.90    0.573498E-004
     -4.00     -3.85    0.700425E-004
     -4.00     -3.80    0.850692E-004
     -4.00     -3.75    0.102750E-003
     -4.00     -3.70    0.123425E-003
     -4.00     -3.65    0.147455E-003
     -4.00     -3.60    0.175214E-003
     -4.00     -3.55    0.207089E-003
     -4.00     -3.50    0.243470E-003
     -4.00     -3.45    0.284748E-003
     -4.00     -3.40    0.331306E-003
     -4.00     -3.35    0.383516E-003
     -4.00     -3.30    0.441727E-003
     -4.00     -3.25    0.506260E-003
     -4.00     -3.20    0.577403E-003
     -4.00     -3.15    0.655401E-003
     -4.00     -3.10    0.740452E-003
     -4.00     -3.05    0.832704E-003
     -4.00     -3.00    0.932247E-003
     -4.00     -2.95    0.103911E-002
     -4.00     -2.90    0.115327E-002
     -4.00     -2.85    0.127463E-002
     -4.00     -2.80    0.140304E-002
     -4.00     -2.75    0.153829E-002
     -4.00     -2.70    0.168013E-002
     -4.00     -2.65    0.182823E-002
     -4.00     -2.60    0.198224E-002
     -4.00     -2.55    0.214175E-002
     -4.00     -2.50    0.230635E-002
     -4.00     -2.45    0.247557E-002
     -4.00     -2.40    0.264893E-002
     -4.00     -2.35    0.282594E-002
     -4.00     -2.30    0.300611E-002
     -4.00     -2.25    0.318894E-002
     -4.00     -2.20    0.337394E-002
     -4.00     -2.15    0.356062E-002
     -4.00     -2.10    0.374852E-002
     -4.00     -2.05    0.393719E-002
     -4.00     -2.00    0.412619E-002
     -4.00     -1.95    0.431513E-002
     -4.00     -1.90    0.450362E-002
     -4.00     -1.85    0.469130E-002
     -4.00     -1.80    0.487785E-002
     -4.00     -1.75    0.506296E-002
     -4.00     -1.70    0.524635E-002
     -4.00     -1.65    0.542776E-002
     -4.00     -1.60    0.560695E-002
     -4.00     -1.55    0.578372E-002
     -4.00     -1.50    0.595787E-002
     -4.00     -1.45    0.612921E-002
     -4.00     -1.40    0.629759E-002
     -4.00     -1.35    0.646283E-002
     -4.00     -1.30    0.662481E-002
     -4.00     -1.25    0.678337E-002
     -4.00     -1.20    0.693839E-002
     -4.00     -1.15    0.708974E-002
     -4.00     -1.10    0.723728E-002
     -4.00     -1.05    0.738090E-002
     -4.00     -1.00    0.752044E-002
     -4.00     -0.95    0.765580E-002
     -4.00     -0.90    0.778683E-002
     -4.00     -0.85    0.791338E-002
     -4.00     -0.80    0.803533E-002
     -4.00     -0.75    0.815252E-002
     -4.00     -0.70    0.826480E-002
     -4.00     -0.65    0.837202E-002
     -4.00     -0.60    0.847402E-002
     -4.00     -0.55    0.857064E-002
     -4.00     -0.50    0.866171E-002
     -4.00     -0.45    0.874708E-002
     -4.00     -0.40    0.882657E-002
     -4.00     -0.35    0.890003E-002
     -4.00     -0.30    0.896728E-002
     -4.00     -0.25    0.902817E-002
     -4.00     -0.20    0.908254E-002
     -4.00     -0.15    0.913022E-002
     -4.00     -0.10    0.917106E-002
     -4.00     -0.05    0.920492E-002
     -4.00      0.00    0.923165E-002
     -4.00      0.05    0.925111E-002
     -4.00      0.10    0.926317E-002
     -4.00      0.15    0.926771E-002
     -4.00      0.20    0.926460E-002
     -4.00      0.25    0.925373E-002
     -4.00      0.30    0.923501E-002
     -4.00      0.35    0.920833E-002
     -4.00      0.40    0.917362E-002
     -4.00      0.45    0.913078E-002
     -4.00      0.50    0.907977E-002
     -4.00      0.55    0.902052E-002
     -4.00      0.60    0.895298E-002
     -4.00      0.65    0.887712E-002
     -4.00      0.70    0.879293E-002
     -4.00      0.75    0.870039E-002
     -4.00      0.80    0.859951E-002
     -4.00      0.85    0.849032E-002
     -4.00      0.90    0.837286E-002
     -4.00      0.95    0.824719E-002
     -4.00      1.00    0.811338E-002
     -4.00      1.05    0.797155E-002
     -4.00      1.10    0.782181E-002
     -4.00      1.15    0.766432E-002
     -4.00      1.20    0.749926E-002
     -4.00      1.25    0.732683E-002
     -4.00      1.30    0.714727E-002
     -4.00      1.35    0.696087E-002
     -4.00      1.40    0.676793E-002
     -4.00      1.45    0.656879E-002
     -4.00      1.50    0.636384E-002
     -4.00      1.55    0.615351E-002
     -4.00      1.60    0.593826E-002
     -4.00      1.65    0.571861E-002
     -4.00      1.70    0.549511E-002
     -4.00      1.75    0.526836E-002
     -4.00      1.80    0.503898E-002
     -4.00      1.85    0.480766E-002
     -4.00      1.90    0.457512E-002
     -4.00      1.95    0.434209E-002
     -4.00      2.00    0.410936E-002
     -4.00      2.05    0.387772E-002
     -4.00      2.10    0.364800E-002
     -4.00      2.15    0.342101E-002
     -4.00      2.20    0.319758E-002
     -4.00      2.25    0.297853E-002
     -4.00      2.30    0.276464E-002
     -4.00      2.35    0.255669E-002
     -4.00      2.40    0.235540E-002
     -4.00      2.45    0.216144E-002
     -4.00      2.50    0.197541E-002
     -4.00      2.55    0.179786E-002
     -4.00      2.60    0.162924E-002
     -4.00      2.65    0.146992E-002
     -4.00      2.70    0.132017E-002
     -4.00      2.75    0.118018E-002
     -4.00      2.80    0.105003E-002
     -4.00      2.85    0.929708E-003
     -4.00      2.90    0.819105E-003
     -4.00      2.95    0.718027E-003
     -4.00      3.00    0.626201E-003
     -4.00      3.05    0.543280E-003
     -4.00      3.10    0.468855E-003
     -4.00      3.15    0.402464E-003
     -4.00      3.20    0.343609E-003
     -4.00      3.25    0.291759E-003
     -4.00      3.30    0.246368E-003
     -4.00      3.35    0.206883E-003
     -4.00      3.40    0.172754E-003
     -4.00      3.45    0.143442E-003
     -4.00      3.50    0.118430E-003
     -4.00      3.55    0.972225E-004
     -4.00      3.60    0.793570E-004
     -4.00      3.65    0.644033E-004
     -4.00      3.70    0.519672E-004
     -4.00      3.75    0.416912E-004
     -4.00      3.80    0.332545E-004
     -4.00      3.85    0.263722E-004
     -4.00      3.90    0.207937E-004
     -4.00      3.95    0.163008E-004
     -4.00      4.00    0.127052E-004
     -4.00      4.05    0.984577E-005
     -4.00      4.10    0.758618E-005
     -4.00      4.15    0.581176E-005
     -4.00      4.20    0.442703E-005
     -4.00      4.25    0.335310E-005
     -4.00      4.30    0.252536E-005
     -4.00      4.35    0.189128E-005
     -4.00      4.40    0.140850E-005
     -4.00      4.45    0.104314E-005
     -4.00      4.50    0.768309E-006
     -4.00      4.55    0.562798E-006
     -4.00      4.60    0.410030E-006
     -4.00      4.65    0.297132E-006
     -4.00      4.70    0.214179E-006
     -4.00      4.75    0.153578E-006
     -4.00      4.80    0.109555E-006
     -4.00      4.85    0.777531E-007
     -4.00      4.90    0.549059E-007
     -4.00      4.95    0.385807E-007
     -4.00      5.00    0.269778E-007
     -4.00      5.05    0.187744E-007
     -4.00      5.10    0.130043E-007
     -4.00      5.15    0.896626E-008
     -4.00      5.20    0.615434E-008
     -4.00      5.25    0.420573E-008
     -4.00      5.30    0.286179E-008
     -4.00      5.35    0.193920E-008
     -4.00      5.40    0.130873E-008
     -4.00      5.45    0.879793E-009
     -4.00      5.50    0.589225E-009
     -4.00      5.55    0.393212E-009
     -4.00      5.60    0.261519E-009
     -4.00      5.65    0.173379E-009
     -4.00      5.70    0.114603E-009
     -4.00      5.75    0.755388E-010
     -4.00      5.80    0.496526E-010
     -4.00      5.85    0.325412E-010
     -4.00      5.90    0.212510E-010
     -4.00      5.95    0.138098E-010
     -4.00      6.00    0.890675E-011
     -4.00      6.05    0.567485E-011
     -4.00      6.10    0.354339E-011
     -4.00      6.15    0.213879E-011
     -4.00      6.20    0.121809E-011
     -4.00      6.25    0.624743E-012
     -4.00      6.30    0.259599E-012
     -4.00      6.35    0.622695E-013
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.550119E-012
     -3.95     -6.30    0.231494E-011
     -3.95     -6.25    0.565279E-011
     -3.95     -6.20    0.112264E-010
     -3.95     -6.15    0.201239E-010
     -3.95     -6.10    0.340571E-010
     -3.95     -6.05    0.556666E-010
     -3.95     -6.00    0.889797E-010
     -3.95     -5.95    0.140085E-009
     -3.95     -5.90    0.218122E-009
     -3.95     -5.85    0.336709E-009
     -3.95     -5.80    0.516006E-009
     -3.95     -5.75    0.785653E-009
     -3.95     -5.70    0.118893E-008
     -3.95     -5.65    0.178862E-008
     -3.95     -5.60    0.267517E-008
     -3.95     -5.55    0.397802E-008
     -3.95     -5.50    0.588113E-008
     -3.95     -5.45    0.864421E-008
     -3.95     -5.40    0.126313E-007
     -3.95     -5.35    0.183495E-007
     -3.95     -5.30    0.264997E-007
     -3.95     -5.25    0.380447E-007
     -3.95     -5.20    0.542972E-007
     -3.95     -5.15    0.770349E-007
     -3.95     -5.10    0.108648E-006
     -3.95     -5.05    0.152327E-006
     -3.95     -5.00    0.212302E-006
     -3.95     -4.95    0.294139E-006
     -3.95     -4.90    0.405110E-006
     -3.95     -4.85    0.554644E-006
     -3.95     -4.80    0.754883E-006
     -3.95     -4.75    0.102134E-005
     -3.95     -4.70    0.137368E-005
     -3.95     -4.65    0.183667E-005
     -3.95     -4.60    0.244123E-005
     -3.95     -4.55    0.322567E-005
     -3.95     -4.50    0.423712E-005
     -3.95     -4.45    0.553304E-005
     -3.95     -4.40    0.718295E-005
     -3.95     -4.35    0.927030E-005
     -3.95     -4.30    0.118944E-004
     -3.95     -4.25    0.151724E-004
     -3.95     -4.20    0.192413E-004
     -3.95     -4.15    0.242601E-004
     -3.95     -4.10    0.304115E-004
     -3.95     -4.05    0.379033E-004
     -3.95     -4.00    0.469702E-004
     -3.95     -3.95    0.578742E-004
     -3.95     -3.90    0.709049E-004
     -3.95     -3.85    0.863794E-004
     -3.95     -3.80    0.104641E-003
     -3.95     -3.75    0.126058E-003
     -3.95     -3.70    0.151018E-003
     -3.95     -3.65    0.179929E-003
     -3.95     -3.60    0.213209E-003
     -3.95     -3.55    0.251287E-003
     -3.95     -3.50    0.294588E-003
     -3.95     -3.45    0.343535E-003
     -3.95     -3.40    0.398534E-003
     -3.95     -3.35    0.459971E-003
     -3.95     -3.30    0.528201E-003
     -3.95     -3.25    0.603542E-003
     -3.95     -3.20    0.686267E-003
     -3.95     -3.15    0.776596E-003
     -3.95     -3.10    0.874693E-003
     -3.95     -3.05    0.980658E-003
     -3.95     -3.00    0.109453E-002
     -3.95     -2.95    0.121627E-002
     -3.95     -2.90    0.134578E-002
     -3.95     -2.85    0.148289E-002
     -3.95     -2.80    0.162738E-002
     -3.95     -2.75    0.177895E-002
     -3.95     -2.70    0.193725E-002
     -3.95     -2.65    0.210187E-002
     -3.95     -2.60    0.227239E-002
     -3.95     -2.55    0.244832E-002
     -3.95     -2.50    0.262914E-002
     -3.95     -2.45    0.281434E-002
     -3.95     -2.40    0.300336E-002
     -3.95     -2.35    0.319566E-002
     -3.95     -2.30    0.339069E-002
     -3.95     -2.25    0.358790E-002
     -3.95     -2.20    0.378677E-002
     -3.95     -2.15    0.398678E-002
     -3.95     -2.10    0.418744E-002
     -3.95     -2.05    0.438828E-002
     -3.95     -2.00    0.458886E-002
     -3.95     -1.95    0.478876E-002
     -3.95     -1.90    0.498761E-002
     -3.95     -1.85    0.518505E-002
     -3.95     -1.80    0.538075E-002
     -3.95     -1.75    0.557443E-002
     -3.95     -1.70    0.576582E-002
     -3.95     -1.65    0.595467E-002
     -3.95     -1.60    0.614077E-002
     -3.95     -1.55    0.632392E-002
     -3.95     -1.50    0.650396E-002
     -3.95     -1.45    0.668071E-002
     -3.95     -1.40    0.685403E-002
     -3.95     -1.35    0.702380E-002
     -3.95     -1.30    0.718989E-002
     -3.95     -1.25    0.735218E-002
     -3.95     -1.20    0.751056E-002
     -3.95     -1.15    0.766493E-002
     -3.95     -1.10    0.781518E-002
     -3.95     -1.05    0.796120E-002
     -3.95     -1.00    0.810288E-002
     -3.95     -0.95    0.824010E-002
     -3.95     -0.90    0.837276E-002
     -3.95     -0.85    0.850074E-002
     -3.95     -0.80    0.862390E-002
     -3.95     -0.75    0.874213E-002
     -3.95     -0.70    0.885527E-002
     -3.95     -0.65    0.896321E-002
     -3.95     -0.60    0.906578E-002
     -3.95     -0.55    0.916285E-002
     -3.95     -0.50    0.925427E-002
     -3.95     -0.45    0.933988E-002
     -3.95     -0.40    0.941953E-002
     -3.95     -0.35    0.949306E-002
     -3.95     -0.30    0.956032E-002
     -3.95     -0.25    0.962115E-002
     -3.95     -0.20    0.967541E-002
     -3.95     -0.15    0.972293E-002
     -3.95     -0.10    0.976358E-002
     -3.95     -0.05    0.979720E-002
     -3.95      0.00    0.982367E-002
     -3.95      0.05    0.984283E-002
     -3.95      0.10    0.985456E-002
     -3.95      0.15    0.985874E-002
     -3.95      0.20    0.985524E-002
     -3.95      0.25    0.984396E-002
     -3.95      0.30    0.982478E-002
     -3.95      0.35    0.979762E-002
     -3.95      0.40    0.976237E-002
     -3.95      0.45    0.971895E-002
     -3.95      0.50    0.966729E-002
     -3.95      0.55    0.960732E-002
     -3.95      0.60    0.953898E-002
     -3.95      0.65    0.946224E-002
     -3.95      0.70    0.937704E-002
     -3.95      0.75    0.928338E-002
     -3.95      0.80    0.918124E-002
     -3.95      0.85    0.907061E-002
     -3.95      0.90    0.895153E-002
     -3.95      0.95    0.882403E-002
     -3.95      1.00    0.868817E-002
     -3.95      1.05    0.854401E-002
     -3.95      1.10    0.839166E-002
     -3.95      1.15    0.823124E-002
     -3.95      1.20    0.806289E-002
     -3.95      1.25    0.788680E-002
     -3.95      1.30    0.770317E-002
     -3.95      1.35    0.751223E-002
     -3.95      1.40    0.731427E-002
     -3.95      1.45    0.710960E-002
     -3.95      1.50    0.689855E-002
     -3.95      1.55    0.668154E-002
     -3.95      1.60    0.645898E-002
     -3.95      1.65    0.623137E-002
     -3.95      1.70    0.599923E-002
     -3.95      1.75    0.576312E-002
     -3.95      1.80    0.552366E-002
     -3.95      1.85    0.528152E-002
     -3.95      1.90    0.503740E-002
     -3.95      1.95    0.479205E-002
     -3.95      2.00    0.454625E-002
     -3.95      2.05    0.430082E-002
     -3.95      2.10    0.405659E-002
     -3.95      2.15    0.381443E-002
     -3.95      2.20    0.357521E-002
     -3.95      2.25    0.333981E-002
     -3.95      2.30    0.310908E-002
     -3.95      2.35    0.288388E-002
     -3.95      2.40    0.266501E-002
     -3.95      2.45    0.245324E-002
     -3.95      2.50    0.224929E-002
     -3.95      2.55    0.205380E-002
     -3.95      2.60    0.186734E-002
     -3.95      2.65    0.169039E-002
     -3.95      2.70    0.152334E-002
     -3.95      2.75    0.136648E-002
     -3.95      2.80    0.121999E-002
     -3.95      2.85    0.108394E-002
     -3.95      2.90    0.958329E-003
     -3.95      2.95    0.843017E-003
     -3.95      3.00    0.737788E-003
     -3.95      3.05    0.642339E-003
     -3.95      3.10    0.556289E-003
     -3.95      3.15    0.479190E-003
     -3.95      3.20    0.410542E-003
     -3.95      3.25    0.349804E-003
     -3.95      3.30    0.296404E-003
     -3.95      3.35    0.249756E-003
     -3.95      3.40    0.209268E-003
     -3.95      3.45    0.174352E-003
     -3.95      3.50    0.144436E-003
     -3.95      3.55    0.118969E-003
     -3.95      3.60    0.974312E-004
     -3.95      3.65    0.793335E-004
     -3.95      3.70    0.642252E-004
     -3.95      3.75    0.516939E-004
     -3.95      3.80    0.413673E-004
     -3.95      3.85    0.329123E-004
     -3.95      3.90    0.260341E-004
     -3.95      3.95    0.204745E-004
     -3.95      4.00    0.160094E-004
     -3.95      4.05    0.124461E-004
     -3.95      4.10    0.962044E-005
     -3.95      4.15    0.739379E-005
     -3.95      4.20    0.565015E-005
     -3.95      4.25    0.429325E-005
     -3.95      4.30    0.324382E-005
     -3.95      4.35    0.243718E-005
     -3.95      4.40    0.182093E-005
     -3.95      4.45    0.135298E-005
     -3.95      4.50    0.999778E-006
     -3.95      4.55    0.734763E-006
     -3.95      4.60    0.537089E-006
     -3.95      4.65    0.390503E-006
     -3.95      4.70    0.282428E-006
     -3.95      4.75    0.203199E-006
     -3.95      4.80    0.145444E-006
     -3.95      4.85    0.103577E-006
     -3.95      4.90    0.733924E-007
     -3.95      4.95    0.517482E-007
     -3.95      5.00    0.363102E-007
     -3.95      5.05    0.253564E-007
     -3.95      5.10    0.176242E-007
     -3.95      5.15    0.121935E-007
     -3.95      5.20    0.839827E-008
     -3.95      5.25    0.575879E-008
     -3.95      5.30    0.393184E-008
     -3.95      5.35    0.267320E-008
     -3.95      5.40    0.181004E-008
     -3.95      5.45    0.122073E-008
     -3.95      5.50    0.820138E-009
     -3.95      5.55    0.548986E-009
     -3.95      5.60    0.366198E-009
     -3.95      5.65    0.243462E-009
     -3.95      5.70    0.161355E-009
     -3.95      5.75    0.106617E-009
     -3.95      5.80    0.702368E-010
     -3.95      5.85    0.461219E-010
     -3.95      5.90    0.301695E-010
     -3.95      5.95    0.196309E-010
     -3.95      6.00    0.126730E-010
     -3.95      6.05    0.807908E-011
     -3.95      6.10    0.504575E-011
     -3.95      6.15    0.304544E-011
     -3.95      6.20    0.173401E-011
     -3.95      6.25    0.889044E-012
     -3.95      6.30    0.369298E-012
     -3.95      6.35    0.885610E-013
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.718785E-012
     -3.90     -6.30    0.302501E-011
     -3.90     -6.25    0.738768E-011
     -3.90     -6.20    0.146739E-010
     -3.90     -6.15    0.263065E-010
     -3.90     -6.10    0.445219E-010
     -3.90     -6.05    0.727673E-010
     -3.90     -6.00    0.116295E-009
     -3.90     -5.95    0.183039E-009
     -3.90     -5.90    0.284894E-009
     -3.90     -5.85    0.439572E-009
     -3.90     -5.80    0.673257E-009
     -3.90     -5.75    0.102441E-008
     -3.90     -5.70    0.154911E-008
     -3.90     -5.65    0.232863E-008
     -3.90     -5.60    0.347990E-008
     -3.90     -5.55    0.517001E-008
     -3.90     -5.50    0.763615E-008
     -3.90     -5.45    0.112126E-007
     -3.90     -5.40    0.163674E-007
     -3.90     -5.35    0.237512E-007
     -3.90     -5.30    0.342623E-007
     -3.90     -5.25    0.491318E-007
     -3.90     -5.20    0.700361E-007
     -3.90     -5.15    0.992404E-007
     -3.90     -5.10    0.139785E-006
     -3.90     -5.05    0.195721E-006
     -3.90     -5.00    0.272405E-006
     -3.90     -4.95    0.376872E-006
     -3.90     -4.90    0.518293E-006
     -3.90     -4.85    0.708530E-006
     -3.90     -4.80    0.962819E-006
     -3.90     -4.75    0.130057E-005
     -3.90     -4.70    0.174635E-005
     -3.90     -4.65    0.233096E-005
     -3.90     -4.60    0.309277E-005
     -3.90     -4.55    0.407919E-005
     -3.90     -4.50    0.534830E-005
     -3.90     -4.45    0.697072E-005
     -3.90     -4.40    0.903156E-005
     -3.90     -4.35    0.116326E-004
     -3.90     -4.30    0.148944E-004
     -3.90     -4.25    0.189587E-004
     -3.90     -4.20    0.239905E-004
     -3.90     -4.15    0.301803E-004
     -3.90     -4.10    0.377459E-004
     -3.90     -4.05    0.469338E-004
     -3.90     -4.00    0.580207E-004
     -3.90     -3.95    0.713135E-004
     -3.90     -3.90    0.871496E-004
     -3.90     -3.85    0.105896E-003
     -3.90     -3.80    0.127945E-003
     -3.90     -3.75    0.153717E-003
     -3.90     -3.70    0.183650E-003
     -3.90     -3.65    0.218198E-003
     -3.90     -3.60    0.257824E-003
     -3.90     -3.55    0.302995E-003
     -3.90     -3.50    0.354169E-003
     -3.90     -3.45    0.411793E-003
     -3.90     -3.40    0.476290E-003
     -3.90     -3.35    0.548052E-003
     -3.90     -3.30    0.627429E-003
     -3.90     -3.25    0.714723E-003
     -3.90     -3.20    0.810179E-003
     -3.90     -3.15    0.913979E-003
     -3.90     -3.10    0.102624E-002
     -3.90     -3.05    0.114699E-002
     -3.90     -3.00    0.127621E-002
     -3.90     -2.95    0.141379E-002
     -3.90     -2.90    0.155954E-002
     -3.90     -2.85    0.171320E-002
     -3.90     -2.80    0.187445E-002
     -3.90     -2.75    0.204291E-002
     -3.90     -2.70    0.221814E-002
     -3.90     -2.65    0.239965E-002
     -3.90     -2.60    0.258690E-002
     -3.90     -2.55    0.277934E-002
     -3.90     -2.50    0.297638E-002
     -3.90     -2.45    0.317743E-002
     -3.90     -2.40    0.338187E-002
     -3.90     -2.35    0.358911E-002
     -3.90     -2.30    0.379855E-002
     -3.90     -2.25    0.400962E-002
     -3.90     -2.20    0.422174E-002
     -3.90     -2.15    0.443438E-002
     -3.90     -2.10    0.464703E-002
     -3.90     -2.05    0.485923E-002
     -3.90     -2.00    0.507051E-002
     -3.90     -1.95    0.528048E-002
     -3.90     -1.90    0.548875E-002
     -3.90     -1.85    0.569499E-002
     -3.90     -1.80    0.589888E-002
     -3.90     -1.75    0.610015E-002
     -3.90     -1.70    0.629855E-002
     -3.90     -1.65    0.649386E-002
     -3.90     -1.60    0.668589E-002
     -3.90     -1.55    0.687446E-002
     -3.90     -1.50    0.705943E-002
     -3.90     -1.45    0.724066E-002
     -3.90     -1.40    0.741803E-002
     -3.90     -1.35    0.759144E-002
     -3.90     -1.30    0.776078E-002
     -3.90     -1.25    0.792597E-002
     -3.90     -1.20    0.808692E-002
     -3.90     -1.15    0.824355E-002
     -3.90     -1.10    0.839576E-002
     -3.90     -1.05    0.854347E-002
     -3.90     -1.00    0.868661E-002
     -3.90     -0.95    0.882507E-002
     -3.90     -0.90    0.895875E-002
     -3.90     -0.85    0.908756E-002
     -3.90     -0.80    0.921140E-002
     -3.90     -0.75    0.933014E-002
     -3.90     -0.70    0.944366E-002
     -3.90     -0.65    0.955185E-002
     -3.90     -0.60    0.965458E-002
     -3.90     -0.55    0.975170E-002
     -3.90     -0.50    0.984309E-002
     -3.90     -0.45    0.992859E-002
     -3.90     -0.40    0.100081E-001
     -3.90     -0.35    0.100814E-001
     -3.90     -0.30    0.101484E-001
     -3.90     -0.25    0.102089E-001
     -3.90     -0.20    0.102629E-001
     -3.90     -0.15    0.103101E-001
     -3.90     -0.10    0.103504E-001
     -3.90     -0.05    0.103836E-001
     -3.90      0.00    0.104097E-001
     -3.90      0.05    0.104285E-001
     -3.90      0.10    0.104398E-001
     -3.90      0.15    0.104436E-001
     -3.90      0.20    0.104398E-001
     -3.90      0.25    0.104281E-001
     -3.90      0.30    0.104085E-001
     -3.90      0.35    0.103810E-001
     -3.90      0.40    0.103453E-001
     -3.90      0.45    0.103015E-001
     -3.90      0.50    0.102493E-001
     -3.90      0.55    0.101889E-001
     -3.90      0.60    0.101200E-001
     -3.90      0.65    0.100427E-001
     -3.90      0.70    0.995684E-002
     -3.90      0.75    0.986243E-002
     -3.90      0.80    0.975943E-002
     -3.90      0.85    0.964784E-002
     -3.90      0.90    0.952764E-002
     -3.90      0.95    0.939885E-002
     -3.90      1.00    0.926150E-002
     -3.90      1.05    0.911564E-002
     -3.90      1.10    0.896135E-002
     -3.90      1.15    0.879871E-002
     -3.90      1.20    0.862783E-002
     -3.90      1.25    0.844887E-002
     -3.90      1.30    0.826199E-002
     -3.90      1.35    0.806740E-002
     -3.90      1.40    0.786534E-002
     -3.90      1.45    0.765607E-002
     -3.90      1.50    0.743992E-002
     -3.90      1.55    0.721724E-002
     -3.90      1.60    0.698842E-002
     -3.90      1.65    0.675390E-002
     -3.90      1.70    0.651419E-002
     -3.90      1.75    0.626981E-002
     -3.90      1.80    0.602136E-002
     -3.90      1.85    0.576947E-002
     -3.90      1.90    0.551483E-002
     -3.90      1.95    0.525817E-002
     -3.90      2.00    0.500028E-002
     -3.90      2.05    0.474197E-002
     -3.90      2.10    0.448410E-002
     -3.90      2.15    0.422754E-002
     -3.90      2.20    0.397322E-002
     -3.90      2.25    0.372204E-002
     -3.90      2.30    0.347494E-002
     -3.90      2.35    0.323282E-002
     -3.90      2.40    0.299657E-002
     -3.90      2.45    0.276707E-002
     -3.90      2.50    0.254512E-002
     -3.90      2.55    0.233147E-002
     -3.90      2.60    0.212681E-002
     -3.90      2.65    0.193175E-002
     -3.90      2.70    0.174678E-002
     -3.90      2.75    0.157231E-002
     -3.90      2.80    0.140864E-002
     -3.90      2.85    0.125595E-002
     -3.90      2.90    0.111433E-002
     -3.90      2.95    0.983724E-003
     -3.90      3.00    0.863999E-003
     -3.90      3.05    0.754905E-003
     -3.90      3.10    0.656108E-003
     -3.90      3.15    0.567190E-003
     -3.90      3.20    0.487665E-003
     -3.90      3.25    0.416990E-003
     -3.90      3.30    0.354583E-003
     -3.90      3.35    0.299830E-003
     -3.90      3.40    0.252103E-003
     -3.90      3.45    0.210770E-003
     -3.90      3.50    0.175209E-003
     -3.90      3.55    0.144812E-003
     -3.90      3.60    0.119000E-003
     -3.90      3.65    0.972250E-004
     -3.90      3.70    0.789747E-004
     -3.90      3.75    0.637786E-004
     -3.90      3.80    0.512080E-004
     -3.90      3.85    0.408768E-004
     -3.90      3.90    0.324409E-004
     -3.90      3.95    0.255971E-004
     -3.90      4.00    0.200805E-004
     -3.90      4.05    0.156621E-004
     -3.90      4.10    0.121458E-004
     -3.90      4.15    0.936514E-005
     -3.90      4.20    0.717996E-005
     -3.90      4.25    0.547347E-005
     -3.90      4.30    0.414907E-005
     -3.90      4.35    0.312753E-005
     -3.90      4.40    0.234440E-005
     -3.90      4.45    0.174767E-005
     -3.90      4.50    0.129570E-005
     -3.90      4.55    0.955401E-006
     -3.90      4.60    0.700696E-006
     -3.90      4.65    0.511162E-006
     -3.90      4.70    0.370935E-006
     -3.90      4.75    0.267778E-006
     -3.90      4.80    0.192317E-006
     -3.90      4.85    0.137421E-006
     -3.90      4.90    0.977051E-007
     -3.90      4.95    0.691253E-007
     -3.90      5.00    0.486683E-007
     -3.90      5.05    0.341019E-007
     -3.90      5.10    0.237831E-007
     -3.90      5.15    0.165101E-007
     -3.90      5.20    0.114094E-007
     -3.90      5.25    0.784947E-008
     -3.90      5.30    0.537682E-008
     -3.90      5.35    0.366741E-008
     -3.90      5.40    0.249108E-008
     -3.90      5.45    0.168524E-008
     -3.90      5.50    0.113563E-008
     -3.90      5.55    0.762385E-009
     -3.90      5.60    0.509969E-009
     -3.90      5.65    0.339950E-009
     -3.90      5.70    0.225867E-009
     -3.90      5.75    0.149589E-009
     -3.90      5.80    0.987527E-010
     -3.90      5.85    0.649662E-010
     -3.90      5.90    0.425616E-010
     -3.90      5.95    0.277279E-010
     -3.90      6.00    0.179157E-010
     -3.90      6.05    0.114273E-010
     -3.90      6.10    0.713833E-011
     -3.90      6.15    0.430821E-011
     -3.90      6.20    0.245240E-011
     -3.90      6.25    0.125696E-011
     -3.90      6.30    0.521956E-012
     -3.90      6.35    0.125141E-012
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.934570E-012
     -3.85     -6.30    0.393352E-011
     -3.85     -6.25    0.960775E-011
     -3.85     -6.20    0.190861E-010
     -3.85     -6.15    0.342198E-010
     -3.85     -6.10    0.579163E-010
     -3.85     -6.05    0.946535E-010
     -3.85     -6.00    0.151248E-009
     -3.85     -5.95    0.237987E-009
     -3.85     -5.90    0.370278E-009
     -3.85     -5.85    0.571038E-009
     -3.85     -5.80    0.874114E-009
     -3.85     -5.75    0.132916E-008
     -3.85     -5.70    0.200850E-008
     -3.85     -5.65    0.301681E-008
     -3.85     -5.60    0.450449E-008
     -3.85     -5.55    0.668621E-008
     -3.85     -5.50    0.986620E-008
     -3.85     -5.45    0.144727E-007
     -3.85     -5.40    0.211043E-007
     -3.85     -5.35    0.305917E-007
     -3.85     -5.30    0.440801E-007
     -3.85     -5.25    0.631363E-007
     -3.85     -5.20    0.898895E-007
     -3.85     -5.15    0.127212E-006
     -3.85     -5.10    0.178950E-006
     -3.85     -5.05    0.250220E-006
     -3.85     -5.00    0.347771E-006
     -3.85     -4.95    0.480447E-006
     -3.85     -4.90    0.659750E-006
     -3.85     -4.85    0.900523E-006
     -3.85     -4.80    0.122178E-005
     -3.85     -4.75    0.164768E-005
     -3.85     -4.70    0.220869E-005
     -3.85     -4.65    0.294296E-005
     -3.85     -4.60    0.389782E-005
     -3.85     -4.55    0.513154E-005
     -3.85     -4.50    0.671532E-005
     -3.85     -4.45    0.873538E-005
     -3.85     -4.40    0.112953E-004
     -3.85     -4.35    0.145182E-004
     -3.85     -4.30    0.185498E-004
     -3.85     -4.25    0.235603E-004
     -3.85     -4.20    0.297469E-004
     -3.85     -4.15    0.373363E-004
     -3.85     -4.10    0.465860E-004
     -3.85     -4.05    0.577863E-004
     -3.85     -4.00    0.712605E-004
     -3.85     -3.95    0.873656E-004
     -3.85     -3.90    0.106491E-003
     -3.85     -3.85    0.129055E-003
     -3.85     -3.80    0.155508E-003
     -3.85     -3.75    0.186318E-003
     -3.85     -3.70    0.221975E-003
     -3.85     -3.65    0.262981E-003
     -3.85     -3.60    0.309840E-003
     -3.85     -3.55    0.363052E-003
     -3.85     -3.50    0.423104E-003
     -3.85     -3.45    0.490459E-003
     -3.85     -3.40    0.565547E-003
     -3.85     -3.35    0.648754E-003
     -3.85     -3.30    0.740414E-003
     -3.85     -3.25    0.840797E-003
     -3.85     -3.20    0.950108E-003
     -3.85     -3.15    0.106847E-002
     -3.85     -3.10    0.119594E-002
     -3.85     -3.05    0.133248E-002
     -3.85     -3.00    0.147797E-002
     -3.85     -2.95    0.163222E-002
     -3.85     -2.90    0.179493E-002
     -3.85     -2.85    0.196577E-002
     -3.85     -2.80    0.214430E-002
     -3.85     -2.75    0.233005E-002
     -3.85     -2.70    0.252248E-002
     -3.85     -2.65    0.272100E-002
     -3.85     -2.60    0.292500E-002
     -3.85     -2.55    0.313385E-002
     -3.85     -2.50    0.334687E-002
     -3.85     -2.45    0.356343E-002
     -3.85     -2.40    0.378285E-002
     -3.85     -2.35    0.400448E-002
     -3.85     -2.30    0.422769E-002
     -3.85     -2.25    0.445188E-002
     -3.85     -2.20    0.467646E-002
     -3.85     -2.15    0.490089E-002
     -3.85     -2.10    0.512464E-002
     -3.85     -2.05    0.534724E-002
     -3.85     -2.00    0.556826E-002
     -3.85     -1.95    0.578729E-002
     -3.85     -1.90    0.600397E-002
     -3.85     -1.85    0.621798E-002
     -3.85     -1.80    0.642903E-002
     -3.85     -1.75    0.663686E-002
     -3.85     -1.70    0.684126E-002
     -3.85     -1.65    0.704203E-002
     -3.85     -1.60    0.723900E-002
     -3.85     -1.55    0.743203E-002
     -3.85     -1.50    0.762100E-002
     -3.85     -1.45    0.780580E-002
     -3.85     -1.40    0.798633E-002
     -3.85     -1.35    0.816253E-002
     -3.85     -1.30    0.833431E-002
     -3.85     -1.25    0.850161E-002
     -3.85     -1.20    0.866437E-002
     -3.85     -1.15    0.882253E-002
     -3.85     -1.10    0.897602E-002
     -3.85     -1.05    0.912479E-002
     -3.85     -1.00    0.926875E-002
     -3.85     -0.95    0.940785E-002
     -3.85     -0.90    0.954201E-002
     -3.85     -0.85    0.967113E-002
     -3.85     -0.80    0.979514E-002
     -3.85     -0.75    0.991393E-002
     -3.85     -0.70    0.100274E-001
     -3.85     -0.65    0.101354E-001
     -3.85     -0.60    0.102379E-001
     -3.85     -0.55    0.103348E-001
     -3.85     -0.50    0.104258E-001
     -3.85     -0.45    0.105109E-001
     -3.85     -0.40    0.105899E-001
     -3.85     -0.35    0.106628E-001
     -3.85     -0.30    0.107293E-001
     -3.85     -0.25    0.107893E-001
     -3.85     -0.20    0.108427E-001
     -3.85     -0.15    0.108894E-001
     -3.85     -0.10    0.109292E-001
     -3.85     -0.05    0.109620E-001
     -3.85      0.00    0.109876E-001
     -3.85      0.05    0.110059E-001
     -3.85      0.10    0.110168E-001
     -3.85      0.15    0.110202E-001
     -3.85      0.20    0.110160E-001
     -3.85      0.25    0.110039E-001
     -3.85      0.30    0.109840E-001
     -3.85      0.35    0.109562E-001
     -3.85      0.40    0.109202E-001
     -3.85      0.45    0.108761E-001
     -3.85      0.50    0.108237E-001
     -3.85      0.55    0.107630E-001
     -3.85      0.60    0.106938E-001
     -3.85      0.65    0.106162E-001
     -3.85      0.70    0.105300E-001
     -3.85      0.75    0.104352E-001
     -3.85      0.80    0.103317E-001
     -3.85      0.85    0.102196E-001
     -3.85      0.90    0.100987E-001
     -3.85      0.95    0.996913E-002
     -3.85      1.00    0.983084E-002
     -3.85      1.05    0.968388E-002
     -3.85      1.10    0.952827E-002
     -3.85      1.15    0.936407E-002
     -3.85      1.20    0.919138E-002
     -3.85      1.25    0.901031E-002
     -3.85      1.30    0.882099E-002
     -3.85      1.35    0.862359E-002
     -3.85      1.40    0.841831E-002
     -3.85      1.45    0.820538E-002
     -3.85      1.50    0.798509E-002
     -3.85      1.55    0.775774E-002
     -3.85      1.60    0.752369E-002
     -3.85      1.65    0.728335E-002
     -3.85      1.70    0.703716E-002
     -3.85      1.75    0.678563E-002
     -3.85      1.80    0.652931E-002
     -3.85      1.85    0.626881E-002
     -3.85      1.90    0.600477E-002
     -3.85      1.95    0.573793E-002
     -3.85      2.00    0.546903E-002
     -3.85      2.05    0.519889E-002
     -3.85      2.10    0.492837E-002
     -3.85      2.15    0.465835E-002
     -3.85      2.20    0.438977E-002
     -3.85      2.25    0.412359E-002
     -3.85      2.30    0.386076E-002
     -3.85      2.35    0.360227E-002
     -3.85      2.40    0.334907E-002
     -3.85      2.45    0.310211E-002
     -3.85      2.50    0.286230E-002
     -3.85      2.55    0.263050E-002
     -3.85      2.60    0.240750E-002
     -3.85      2.65    0.219402E-002
     -3.85      2.70    0.199070E-002
     -3.85      2.75    0.179806E-002
     -3.85      2.80    0.161652E-002
     -3.85      2.85    0.144639E-002
     -3.85      2.90    0.128786E-002
     -3.85      2.95    0.114100E-002
     -3.85      3.00    0.100574E-002
     -3.85      3.05    0.881928E-003
     -3.85      3.10    0.769283E-003
     -3.85      3.15    0.667437E-003
     -3.85      3.20    0.575934E-003
     -3.85      3.25    0.494246E-003
     -3.85      3.30    0.421791E-003
     -3.85      3.35    0.357940E-003
     -3.85      3.40    0.302038E-003
     -3.85      3.45    0.253416E-003
     -3.85      3.50    0.211404E-003
     -3.85      3.55    0.175342E-003
     -3.85      3.60    0.144591E-003
     -3.85      3.65    0.118543E-003
     -3.85      3.70    0.966230E-004
     -3.85      3.75    0.782986E-004
     -3.85      3.80    0.630804E-004
     -3.85      3.85    0.505247E-004
     -3.85      3.90    0.402331E-004
     -3.85      3.95    0.318520E-004
     -3.85      4.00    0.250710E-004
     -3.85      4.05    0.196198E-004
     -3.85      4.10    0.152656E-004
     -3.85      4.15    0.118098E-004
     -3.85      4.20    0.908425E-005
     -3.85      4.25    0.694813E-005
     -3.85      4.30    0.528438E-005
     -3.85      4.35    0.399654E-005
     -3.85      4.40    0.300576E-005
     -3.85      4.45    0.224814E-005
     -3.85      4.50    0.167230E-005
     -3.85      4.55    0.123721E-005
     -3.85      4.60    0.910415E-006
     -3.85      4.65    0.666381E-006
     -3.85      4.70    0.485198E-006
     -3.85      4.75    0.351443E-006
     -3.85      4.80    0.253254E-006
     -3.85      4.85    0.181575E-006
     -3.85      4.90    0.129532E-006
     -3.85      4.95    0.919507E-007
     -3.85      5.00    0.649557E-007
     -3.85      5.05    0.456664E-007
     -3.85      5.10    0.319539E-007
     -3.85      5.15    0.222552E-007
     -3.85      5.20    0.154296E-007
     -3.85      5.25    0.106495E-007
     -3.85      5.30    0.731788E-008
     -3.85      5.35    0.500689E-008
     -3.85      5.40    0.341127E-008
     -3.85      5.45    0.231461E-008
     -3.85      5.50    0.156423E-008
     -3.85      5.55    0.105304E-008
     -3.85      5.60    0.706270E-009
     -3.85      5.65    0.471997E-009
     -3.85      5.70    0.314345E-009
     -3.85      5.75    0.208642E-009
     -3.85      5.80    0.138009E-009
     -3.85      5.85    0.909487E-010
     -3.85      5.90    0.596697E-010
     -3.85      5.95    0.389178E-010
     -3.85      6.00    0.251662E-010
     -3.85      6.05    0.160598E-010
     -3.85      6.10    0.100340E-010
     -3.85      6.15    0.605553E-011
     -3.85      6.20    0.344626E-011
     -3.85      6.25    0.176580E-011
     -3.85      6.30    0.733030E-012
     -3.85      6.35    0.175708E-012
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.120923E-011
     -3.80     -6.30    0.509002E-011
     -3.80     -6.25    0.124341E-010
     -3.80     -6.20    0.247040E-010
     -3.80     -6.15    0.442963E-010
     -3.80     -6.10    0.749725E-010
     -3.80     -6.05    0.122521E-009
     -3.80     -6.00    0.195745E-009
     -3.80     -5.95    0.307918E-009
     -3.80     -5.90    0.478901E-009
     -3.80     -5.85    0.738202E-009
     -3.80     -5.80    0.112936E-008
     -3.80     -5.75    0.171615E-008
     -3.80     -5.70    0.259142E-008
     -3.80     -5.65    0.388931E-008
     -3.80     -5.60    0.580233E-008
     -3.80     -5.55    0.860488E-008
     -3.80     -5.50    0.126853E-007
     -3.80     -5.45    0.185894E-007
     -3.80     -5.40    0.270790E-007
     -3.80     -5.35    0.392094E-007
     -3.80     -5.30    0.564332E-007
     -3.80     -5.25    0.807341E-007
     -3.80     -5.20    0.114803E-006
     -3.80     -5.15    0.162263E-006
     -3.80     -5.10    0.227955E-006
     -3.80     -5.05    0.318306E-006
     -3.80     -5.00    0.441776E-006
     -3.80     -4.95    0.609425E-006
     -3.80     -4.90    0.835600E-006
     -3.80     -4.85    0.113877E-005
     -3.80     -4.80    0.154253E-005
     -3.80     -4.75    0.207679E-005
     -3.80     -4.70    0.277916E-005
     -3.80     -4.65    0.369655E-005
     -3.80     -4.60    0.488700E-005
     -3.80     -4.55    0.642178E-005
     -3.80     -4.50    0.838757E-005
     -3.80     -4.45    0.108890E-004
     -3.80     -4.40    0.140512E-004
     -3.80     -4.35    0.180227E-004
     -3.80     -4.30    0.229778E-004
     -3.80     -4.25    0.291195E-004
     -3.80     -4.20    0.366821E-004
     -3.80     -4.15    0.459331E-004
     -3.80     -4.10    0.571751E-004
     -3.80     -4.05    0.707467E-004
     -3.80     -4.00    0.870232E-004
     -3.80     -3.95    0.106415E-003
     -3.80     -3.90    0.129368E-003
     -3.80     -3.85    0.156357E-003
     -3.80     -3.80    0.187887E-003
     -3.80     -3.75    0.224480E-003
     -3.80     -3.70    0.266676E-003
     -3.80     -3.65    0.315020E-003
     -3.80     -3.60    0.370053E-003
     -3.80     -3.55    0.432306E-003
     -3.80     -3.50    0.502282E-003
     -3.80     -3.45    0.580452E-003
     -3.80     -3.40    0.667241E-003
     -3.80     -3.35    0.763016E-003
     -3.80     -3.30    0.868078E-003
     -3.80     -3.25    0.982655E-003
     -3.80     -3.20    0.110689E-002
     -3.80     -3.15    0.124084E-002
     -3.80     -3.10    0.138448E-002
     -3.80     -3.05    0.153768E-002
     -3.80     -3.00    0.170023E-002
     -3.80     -2.95    0.187182E-002
     -3.80     -2.90    0.205207E-002
     -3.80     -2.85    0.224053E-002
     -3.80     -2.80    0.243666E-002
     -3.80     -2.75    0.263988E-002
     -3.80     -2.70    0.284955E-002
     -3.80     -2.65    0.306501E-002
     -3.80     -2.60    0.328556E-002
     -3.80     -2.55    0.351049E-002
     -3.80     -2.50    0.373906E-002
     -3.80     -2.45    0.397058E-002
     -3.80     -2.40    0.420432E-002
     -3.80     -2.35    0.443962E-002
     -3.80     -2.30    0.467580E-002
     -3.80     -2.25    0.491224E-002
     -3.80     -2.20    0.514835E-002
     -3.80     -2.15    0.538358E-002
     -3.80     -2.10    0.561742E-002
     -3.80     -2.05    0.584940E-002
     -3.80     -2.00    0.607909E-002
     -3.80     -1.95    0.630611E-002
     -3.80     -1.90    0.653013E-002
     -3.80     -1.85    0.675085E-002
     -3.80     -1.80    0.696800E-002
     -3.80     -1.75    0.718136E-002
     -3.80     -1.70    0.739074E-002
     -3.80     -1.65    0.759597E-002
     -3.80     -1.60    0.779692E-002
     -3.80     -1.55    0.799347E-002
     -3.80     -1.50    0.818553E-002
     -3.80     -1.45    0.837303E-002
     -3.80     -1.40    0.855589E-002
     -3.80     -1.35    0.873408E-002
     -3.80     -1.30    0.890753E-002
     -3.80     -1.25    0.907621E-002
     -3.80     -1.20    0.924009E-002
     -3.80     -1.15    0.939912E-002
     -3.80     -1.10    0.955327E-002
     -3.80     -1.05    0.970249E-002
     -3.80     -1.00    0.984673E-002
     -3.80     -0.95    0.998595E-002
     -3.80     -0.90    0.101201E-001
     -3.80     -0.85    0.102491E-001
     -3.80     -0.80    0.103728E-001
     -3.80     -0.75    0.104912E-001
     -3.80     -0.70    0.106043E-001
     -3.80     -0.65    0.107118E-001
     -3.80     -0.60    0.108137E-001
     -3.80     -0.55    0.109099E-001
     -3.80     -0.50    0.110003E-001
     -3.80     -0.45    0.110847E-001
     -3.80     -0.40    0.111631E-001
     -3.80     -0.35    0.112352E-001
     -3.80     -0.30    0.113010E-001
     -3.80     -0.25    0.113604E-001
     -3.80     -0.20    0.114131E-001
     -3.80     -0.15    0.114591E-001
     -3.80     -0.10    0.114983E-001
     -3.80     -0.05    0.115304E-001
     -3.80      0.00    0.115555E-001
     -3.80      0.05    0.115733E-001
     -3.80      0.10    0.115837E-001
     -3.80      0.15    0.115866E-001
     -3.80      0.20    0.115820E-001
     -3.80      0.25    0.115696E-001
     -3.80      0.30    0.115494E-001
     -3.80      0.35    0.115213E-001
     -3.80      0.40    0.114851E-001
     -3.80      0.45    0.114409E-001
     -3.80      0.50    0.113884E-001
     -3.80      0.55    0.113275E-001
     -3.80      0.60    0.112583E-001
     -3.80      0.65    0.111806E-001
     -3.80      0.70    0.110943E-001
     -3.80      0.75    0.109995E-001
     -3.80      0.80    0.108959E-001
     -3.80      0.85    0.107836E-001
     -3.80      0.90    0.106625E-001
     -3.80      0.95    0.105326E-001
     -3.80      1.00    0.103939E-001
     -3.80      1.05    0.102464E-001
     -3.80      1.10    0.100900E-001
     -3.80      1.15    0.992494E-002
     -3.80      1.20    0.975111E-002
     -3.80      1.25    0.956864E-002
     -3.80      1.30    0.937763E-002
     -3.80      1.35    0.917822E-002
     -3.80      1.40    0.897057E-002
     -3.80      1.45    0.875488E-002
     -3.80      1.50    0.853138E-002
     -3.80      1.55    0.830035E-002
     -3.80      1.60    0.806209E-002
     -3.80      1.65    0.781697E-002
     -3.80      1.70    0.756540E-002
     -3.80      1.75    0.730784E-002
     -3.80      1.80    0.704479E-002
     -3.80      1.85    0.677683E-002
     -3.80      1.90    0.650458E-002
     -3.80      1.95    0.622871E-002
     -3.80      2.00    0.594997E-002
     -3.80      2.05    0.566915E-002
     -3.80      2.10    0.538708E-002
     -3.80      2.15    0.510467E-002
     -3.80      2.20    0.482284E-002
     -3.80      2.25    0.454257E-002
     -3.80      2.30    0.426486E-002
     -3.80      2.35    0.399073E-002
     -3.80      2.40    0.372120E-002
     -3.80      2.45    0.345728E-002
     -3.80      2.50    0.319997E-002
     -3.80      2.55    0.295023E-002
     -3.80      2.60    0.270895E-002
     -3.80      2.65    0.247697E-002
     -3.80      2.70    0.225506E-002
     -3.80      2.75    0.204387E-002
     -3.80      2.80    0.184395E-002
     -3.80      2.85    0.165574E-002
     -3.80      2.90    0.147954E-002
     -3.80      2.95    0.131555E-002
     -3.80      3.00    0.116382E-002
     -3.80      3.05    0.102428E-002
     -3.80      3.10    0.896725E-003
     -3.80      3.15    0.780865E-003
     -3.80      3.20    0.676288E-003
     -3.80      3.25    0.582499E-003
     -3.80      3.30    0.498928E-003
     -3.80      3.35    0.424948E-003
     -3.80      3.40    0.359887E-003
     -3.80      3.45    0.303047E-003
     -3.80      3.50    0.253719E-003
     -3.80      3.55    0.211194E-003
     -3.80      3.60    0.174777E-003
     -3.80      3.65    0.143798E-003
     -3.80      3.70    0.117622E-003
     -3.80      3.75    0.956487E-004
     -3.80      3.80    0.773267E-004
     -3.80      3.85    0.621497E-004
     -3.80      3.90    0.496606E-004
     -3.80      3.95    0.394505E-004
     -3.80      4.00    0.311578E-004
     -3.80      4.05    0.244660E-004
     -3.80      4.10    0.191008E-004
     -3.80      4.15    0.148267E-004
     -3.80      4.20    0.114433E-004
     -3.80      4.25    0.878195E-005
     -3.80      4.30    0.670153E-005
     -3.80      4.35    0.508534E-005
     -3.80      4.40    0.383747E-005
     -3.80      4.45    0.287985E-005
     -3.80      4.50    0.214939E-005
     -3.80      4.55    0.159552E-005
     -3.80      4.60    0.117802E-005
     -3.80      4.65    0.865147E-006
     -3.80      4.70    0.632035E-006
     -3.80      4.75    0.459336E-006
     -3.80      4.80    0.332112E-006
     -3.80      4.85    0.238908E-006
     -3.80      4.90    0.171000E-006
     -3.80      4.95    0.121790E-006
     -3.80      5.00    0.863183E-007
     -3.80      5.05    0.608837E-007
     -3.80      5.10    0.427400E-007
     -3.80      5.15    0.298631E-007
     -3.80      5.20    0.207697E-007
     -3.80      5.25    0.143799E-007
     -3.80      5.30    0.991157E-008
     -3.80      5.35    0.680184E-008
     -3.80      5.40    0.464778E-008
     -3.80      5.45    0.316259E-008
     -3.80      5.50    0.214321E-008
     -3.80      5.55    0.144664E-008
     -3.80      5.60    0.972720E-009
     -3.80      5.65    0.651629E-009
     -3.80      5.70    0.434955E-009
     -3.80      5.75    0.289295E-009
     -3.80      5.80    0.191716E-009
     -3.80      5.85    0.126548E-009
     -3.80      5.90    0.831390E-010
     -3.80      5.95    0.542831E-010
     -3.80      6.00    0.351291E-010
     -3.80      6.05    0.224280E-010
     -3.80      6.10    0.140154E-010
     -3.80      6.15    0.845786E-011
     -3.80      6.20    0.481242E-011
     -3.80      6.25    0.246507E-011
     -3.80      6.30    0.102302E-011
     -3.80      6.35    0.245169E-012
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.155706E-011
     -3.75     -6.30    0.655473E-011
     -3.75     -6.25    0.160142E-010
     -3.75     -6.20    0.318208E-010
     -3.75     -6.15    0.570622E-010
     -3.75     -6.10    0.965812E-010
     -3.75     -6.05    0.157824E-009
     -3.75     -6.00    0.252104E-009
     -3.75     -5.95    0.396465E-009
     -3.75     -5.90    0.616383E-009
     -3.75     -5.85    0.949671E-009
     -3.75     -5.80    0.145205E-008
     -3.75     -5.75    0.220509E-008
     -3.75     -5.70    0.332732E-008
     -3.75     -5.65    0.498985E-008
     -3.75     -5.60    0.743788E-008
     -3.75     -5.55    0.110205E-007
     -3.75     -5.50    0.162309E-007
     -3.75     -5.45    0.237613E-007
     -3.75     -5.40    0.345763E-007
     -3.75     -5.35    0.500103E-007
     -3.75     -5.30    0.718961E-007
     -3.75     -5.25    0.102733E-006
     -3.75     -5.20    0.145904E-006
     -3.75     -5.15    0.205956E-006
     -3.75     -5.10    0.288952E-006
     -3.75     -5.05    0.402922E-006
     -3.75     -5.00    0.558415E-006
     -3.75     -4.95    0.769188E-006
     -3.75     -4.90    0.105304E-005
     -3.75     -4.85    0.143284E-005
     -3.75     -4.80    0.193770E-005
     -3.75     -4.75    0.260444E-005
     -3.75     -4.70    0.347919E-005
     -3.75     -4.65    0.461936E-005
     -3.75     -4.60    0.609572E-005
     -3.75     -4.55    0.799484E-005
     -3.75     -4.50    0.104217E-004
     -3.75     -4.45    0.135024E-004
     -3.75     -4.40    0.173873E-004
     -3.75     -4.35    0.222540E-004
     -3.75     -4.30    0.283099E-004
     -3.75     -4.25    0.357956E-004
     -3.75     -4.20    0.449872E-004
     -3.75     -4.15    0.561982E-004
     -3.75     -4.10    0.697811E-004
     -3.75     -4.05    0.861281E-004
     -3.75     -4.00    0.105670E-003
     -3.75     -3.95    0.128877E-003
     -3.75     -3.90    0.156252E-003
     -3.75     -3.85    0.188330E-003
     -3.75     -3.80    0.225670E-003
     -3.75     -3.75    0.268849E-003
     -3.75     -3.70    0.318453E-003
     -3.75     -3.65    0.375067E-003
     -3.75     -3.60    0.439263E-003
     -3.75     -3.55    0.511591E-003
     -3.75     -3.50    0.592563E-003
     -3.75     -3.45    0.682645E-003
     -3.75     -3.40    0.782242E-003
     -3.75     -3.35    0.891688E-003
     -3.75     -3.30    0.101124E-002
     -3.75     -3.25    0.114105E-002
     -3.75     -3.20    0.128120E-002
     -3.75     -3.15    0.143167E-002
     -3.75     -3.10    0.159231E-002
     -3.75     -3.05    0.176290E-002
     -3.75     -3.00    0.194313E-002
     -3.75     -2.95    0.213258E-002
     -3.75     -2.90    0.233074E-002
     -3.75     -2.85    0.253706E-002
     -3.75     -2.80    0.275089E-002
     -3.75     -2.75    0.297156E-002
     -3.75     -2.70    0.319832E-002
     -3.75     -2.65    0.343043E-002
     -3.75     -2.60    0.366711E-002
     -3.75     -2.55    0.390759E-002
     -3.75     -2.50    0.415108E-002
     -3.75     -2.45    0.439682E-002
     -3.75     -2.40    0.464408E-002
     -3.75     -2.35    0.489215E-002
     -3.75     -2.30    0.514035E-002
     -3.75     -2.25    0.538804E-002
     -3.75     -2.20    0.563464E-002
     -3.75     -2.15    0.587961E-002
     -3.75     -2.10    0.612244E-002
     -3.75     -2.05    0.636268E-002
     -3.75     -2.00    0.659994E-002
     -3.75     -1.95    0.683386E-002
     -3.75     -1.90    0.706413E-002
     -3.75     -1.85    0.729049E-002
     -3.75     -1.80    0.751269E-002
     -3.75     -1.75    0.773055E-002
     -3.75     -1.70    0.794392E-002
     -3.75     -1.65    0.815265E-002
     -3.75     -1.60    0.835665E-002
     -3.75     -1.55    0.855583E-002
     -3.75     -1.50    0.875013E-002
     -3.75     -1.45    0.893951E-002
     -3.75     -1.40    0.912392E-002
     -3.75     -1.35    0.930335E-002
     -3.75     -1.30    0.947777E-002
     -3.75     -1.25    0.964718E-002
     -3.75     -1.20    0.981154E-002
     -3.75     -1.15    0.997086E-002
     -3.75     -1.10    0.101251E-001
     -3.75     -1.05    0.102743E-001
     -3.75     -1.00    0.104183E-001
     -3.75     -0.95    0.105572E-001
     -3.75     -0.90    0.106908E-001
     -3.75     -0.85    0.108192E-001
     -3.75     -0.80    0.109423E-001
     -3.75     -0.75    0.110601E-001
     -3.75     -0.70    0.111723E-001
     -3.75     -0.65    0.112790E-001
     -3.75     -0.60    0.113801E-001
     -3.75     -0.55    0.114754E-001
     -3.75     -0.50    0.115649E-001
     -3.75     -0.45    0.116484E-001
     -3.75     -0.40    0.117258E-001
     -3.75     -0.35    0.117971E-001
     -3.75     -0.30    0.118620E-001
     -3.75     -0.25    0.119205E-001
     -3.75     -0.20    0.119724E-001
     -3.75     -0.15    0.120176E-001
     -3.75     -0.10    0.120559E-001
     -3.75     -0.05    0.120874E-001
     -3.75      0.00    0.121117E-001
     -3.75      0.05    0.121289E-001
     -3.75      0.10    0.121388E-001
     -3.75      0.15    0.121413E-001
     -3.75      0.20    0.121362E-001
     -3.75      0.25    0.121235E-001
     -3.75      0.30    0.121030E-001
     -3.75      0.35    0.120747E-001
     -3.75      0.40    0.120384E-001
     -3.75      0.45    0.119941E-001
     -3.75      0.50    0.119416E-001
     -3.75      0.55    0.118808E-001
     -3.75      0.60    0.118117E-001
     -3.75      0.65    0.117342E-001
     -3.75      0.70    0.116481E-001
     -3.75      0.75    0.115534E-001
     -3.75      0.80    0.114501E-001
     -3.75      0.85    0.113380E-001
     -3.75      0.90    0.112171E-001
     -3.75      0.95    0.110873E-001
     -3.75      1.00    0.109487E-001
     -3.75      1.05    0.108011E-001
     -3.75      1.10    0.106446E-001
     -3.75      1.15    0.104791E-001
     -3.75      1.20    0.103048E-001
     -3.75      1.25    0.101216E-001
     -3.75      1.30    0.992963E-002
     -3.75      1.35    0.972897E-002
     -3.75      1.40    0.951976E-002
     -3.75      1.45    0.930215E-002
     -3.75      1.50    0.907633E-002
     -3.75      1.55    0.884254E-002
     -3.75      1.60    0.860106E-002
     -3.75      1.65    0.835218E-002
     -3.75      1.70    0.809629E-002
     -3.75      1.75    0.783380E-002
     -3.75      1.80    0.756516E-002
     -3.75      1.85    0.729091E-002
     -3.75      1.90    0.701162E-002
     -3.75      1.95    0.672794E-002
     -3.75      2.00    0.644057E-002
     -3.75      2.05    0.615026E-002
     -3.75      2.10    0.585784E-002
     -3.75      2.15    0.556419E-002
     -3.75      2.20    0.527023E-002
     -3.75      2.25    0.497694E-002
     -3.75      2.30    0.468534E-002
     -3.75      2.35    0.439648E-002
     -3.75      2.40    0.411142E-002
     -3.75      2.45    0.383123E-002
     -3.75      2.50    0.355698E-002
     -3.75      2.55    0.328972E-002
     -3.75      2.60    0.303044E-002
     -3.75      2.65    0.278010E-002
     -3.75      2.70    0.253957E-002
     -3.75      2.75    0.230965E-002
     -3.75      2.80    0.209101E-002
     -3.75      2.85    0.188424E-002
     -3.75      2.90    0.168978E-002
     -3.75      2.95    0.150794E-002
     -3.75      3.00    0.133890E-002
     -3.75      3.05    0.118270E-002
     -3.75      3.10    0.103926E-002
     -3.75      3.15    0.908348E-003
     -3.75      3.20    0.789628E-003
     -3.75      3.25    0.682656E-003
     -3.75      3.30    0.586893E-003
     -3.75      3.35    0.501728E-003
     -3.75      3.40    0.426486E-003
     -3.75      3.45    0.360454E-003
     -3.75      3.50    0.302891E-003
     -3.75      3.55    0.253047E-003
     -3.75      3.60    0.210175E-003
     -3.75      3.65    0.173548E-003
     -3.75      3.70    0.142466E-003
     -3.75      3.75    0.116266E-003
     -3.75      3.80    0.943284E-004
     -3.75      3.85    0.760823E-004
     -3.75      3.90    0.610069E-004
     -3.75      3.95    0.486332E-004
     -3.75      4.00    0.385438E-004
     -3.75      4.05    0.303704E-004
     -3.75      4.10    0.237921E-004
     -3.75      4.15    0.185316E-004
     -3.75      4.20    0.143517E-004
     -3.75      4.25    0.110515E-004
     -3.75      4.30    0.846210E-005
     -3.75      4.35    0.644310E-005
     -3.75      4.40    0.487853E-005
     -3.75      4.45    0.367349E-005
     -3.75      4.50    0.275098E-005
     -3.75      4.55    0.204896E-005
     -3.75      4.60    0.151789E-005
     -3.75      4.65    0.111850E-005
     -3.75      4.70    0.819854E-006
     -3.75      4.75    0.597822E-006
     -3.75      4.80    0.433678E-006
     -3.75      4.85    0.313003E-006
     -3.75      4.90    0.224771E-006
     -3.75      4.95    0.160610E-006
     -3.75      5.00    0.114200E-006
     -3.75      5.05    0.808085E-007
     -3.75      5.10    0.569071E-007
     -3.75      5.15    0.398862E-007
     -3.75      5.20    0.278263E-007
     -3.75      5.25    0.193239E-007
     -3.75      5.30    0.133588E-007
     -3.75      5.35    0.919410E-008
     -3.75      5.40    0.630019E-008
     -3.75      5.45    0.429872E-008
     -3.75      5.50    0.292085E-008
     -3.75      5.55    0.197656E-008
     -3.75      5.60    0.133227E-008
     -3.75      5.65    0.894540E-009
     -3.75      5.70    0.598378E-009
     -3.75      5.75    0.398776E-009
     -3.75      5.80    0.264737E-009
     -3.75      5.85    0.175019E-009
     -3.75      5.90    0.115132E-009
     -3.75      5.95    0.752489E-010
     -3.75      6.00    0.487326E-010
     -3.75      6.05    0.311268E-010
     -3.75      6.10    0.194548E-010
     -3.75      6.15    0.117399E-010
     -3.75      6.20    0.667851E-011
     -3.75      6.25    0.342000E-011
     -3.75      6.30    0.141894E-011
     -3.75      6.35    0.339986E-012
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.199533E-011
     -3.70     -6.30    0.840046E-011
     -3.70     -6.25    0.205260E-010
     -3.70     -6.20    0.407907E-010
     -3.70     -6.15    0.731535E-010
     -3.70     -6.10    0.123819E-009
     -3.70     -6.05    0.202319E-009
     -3.70     -6.00    0.323125E-009
     -3.70     -5.95    0.508015E-009
     -3.70     -5.90    0.789511E-009
     -3.70     -5.85    0.121583E-008
     -3.70     -5.80    0.185797E-008
     -3.70     -5.75    0.281969E-008
     -3.70     -5.70    0.425165E-008
     -3.70     -5.65    0.637101E-008
     -3.70     -5.60    0.948861E-008
     -3.70     -5.55    0.140462E-007
     -3.70     -5.50    0.206674E-007
     -3.70     -5.45    0.302257E-007
     -3.70     -5.40    0.439365E-007
     -3.70     -5.35    0.634784E-007
     -3.70     -5.30    0.911528E-007
     -3.70     -5.25    0.130092E-006
     -3.70     -5.20    0.184530E-006
     -3.70     -5.15    0.260141E-006
     -3.70     -5.10    0.364482E-006
     -3.70     -5.05    0.507533E-006
     -3.70     -5.00    0.702380E-006
     -3.70     -4.95    0.966044E-006
     -3.70     -4.90    0.132050E-005
     -3.70     -4.85    0.179388E-005
     -3.70     -4.80    0.242194E-005
     -3.70     -4.75    0.324973E-005
     -3.70     -4.70    0.433356E-005
     -3.70     -4.65    0.574323E-005
     -3.70     -4.60    0.756455E-005
     -3.70     -4.55    0.990206E-005
     -3.70     -4.50    0.128821E-004
     -3.70     -4.45    0.166557E-004
     -3.70     -4.40    0.214025E-004
     -3.70     -4.35    0.273332E-004
     -3.70     -4.30    0.346933E-004
     -3.70     -4.25    0.437657E-004
     -3.70     -4.20    0.548734E-004
     -3.70     -4.15    0.683810E-004
     -3.70     -4.10    0.846961E-004
     -3.70     -4.05    0.104269E-003
     -3.70     -4.00    0.127591E-003
     -3.70     -3.95    0.155193E-003
     -3.70     -3.90    0.187641E-003
     -3.70     -3.85    0.225527E-003
     -3.70     -3.80    0.269467E-003
     -3.70     -3.75    0.320087E-003
     -3.70     -3.70    0.378017E-003
     -3.70     -3.65    0.443874E-003
     -3.70     -3.60    0.518254E-003
     -3.70     -3.55    0.601714E-003
     -3.70     -3.50    0.694763E-003
     -3.70     -3.45    0.797846E-003
     -3.70     -3.40    0.911334E-003
     -3.70     -3.35    0.103551E-002
     -3.70     -3.30    0.117056E-002
     -3.70     -3.25    0.131657E-002
     -3.70     -3.20    0.147353E-002
     -3.70     -3.15    0.164129E-002
     -3.70     -3.10    0.181963E-002
     -3.70     -3.05    0.200820E-002
     -3.70     -3.00    0.220656E-002
     -3.70     -2.95    0.241417E-002
     -3.70     -2.90    0.263042E-002
     -3.70     -2.85    0.285464E-002
     -3.70     -2.80    0.308607E-002
     -3.70     -2.75    0.332394E-002
     -3.70     -2.70    0.356742E-002
     -3.70     -2.65    0.381568E-002
     -3.70     -2.60    0.406789E-002
     -3.70     -2.55    0.432319E-002
     -3.70     -2.50    0.458079E-002
     -3.70     -2.45    0.483988E-002
     -3.70     -2.40    0.509969E-002
     -3.70     -2.35    0.535951E-002
     -3.70     -2.30    0.561866E-002
     -3.70     -2.25    0.587651E-002
     -3.70     -2.20    0.613248E-002
     -3.70     -2.15    0.638605E-002
     -3.70     -2.10    0.663673E-002
     -3.70     -2.05    0.688411E-002
     -3.70     -2.00    0.712782E-002
     -3.70     -1.95    0.736753E-002
     -3.70     -1.90    0.760297E-002
     -3.70     -1.85    0.783390E-002
     -3.70     -1.80    0.806014E-002
     -3.70     -1.75    0.828151E-002
     -3.70     -1.70    0.849791E-002
     -3.70     -1.65    0.870923E-002
     -3.70     -1.60    0.891541E-002
     -3.70     -1.55    0.911639E-002
     -3.70     -1.50    0.931214E-002
     -3.70     -1.45    0.950265E-002
     -3.70     -1.40    0.968791E-002
     -3.70     -1.35    0.986792E-002
     -3.70     -1.30    0.100427E-001
     -3.70     -1.25    0.102122E-001
     -3.70     -1.20    0.103765E-001
     -3.70     -1.15    0.105356E-001
     -3.70     -1.10    0.106895E-001
     -3.70     -1.05    0.108381E-001
     -3.70     -1.00    0.109815E-001
     -3.70     -0.95    0.111196E-001
     -3.70     -0.90    0.112525E-001
     -3.70     -0.85    0.113800E-001
     -3.70     -0.80    0.115021E-001
     -3.70     -0.75    0.116188E-001
     -3.70     -0.70    0.117300E-001
     -3.70     -0.65    0.118356E-001
     -3.70     -0.60    0.119356E-001
     -3.70     -0.55    0.120298E-001
     -3.70     -0.50    0.121181E-001
     -3.70     -0.45    0.122005E-001
     -3.70     -0.40    0.122768E-001
     -3.70     -0.35    0.123470E-001
     -3.70     -0.30    0.124108E-001
     -3.70     -0.25    0.124683E-001
     -3.70     -0.20    0.125192E-001
     -3.70     -0.15    0.125634E-001
     -3.70     -0.10    0.126009E-001
     -3.70     -0.05    0.126315E-001
     -3.70      0.00    0.126551E-001
     -3.70      0.05    0.126716E-001
     -3.70      0.10    0.126808E-001
     -3.70      0.15    0.126827E-001
     -3.70      0.20    0.126772E-001
     -3.70      0.25    0.126641E-001
     -3.70      0.30    0.126434E-001
     -3.70      0.35    0.126149E-001
     -3.70      0.40    0.125785E-001
     -3.70      0.45    0.125342E-001
     -3.70      0.50    0.124818E-001
     -3.70      0.55    0.124212E-001
     -3.70      0.60    0.123524E-001
     -3.70      0.65    0.122753E-001
     -3.70      0.70    0.121896E-001
     -3.70      0.75    0.120954E-001
     -3.70      0.80    0.119926E-001
     -3.70      0.85    0.118811E-001
     -3.70      0.90    0.117607E-001
     -3.70      0.95    0.116315E-001
     -3.70      1.00    0.114933E-001
     -3.70      1.05    0.113462E-001
     -3.70      1.10    0.111900E-001
     -3.70      1.15    0.110248E-001
     -3.70      1.20    0.108505E-001
     -3.70      1.25    0.106672E-001
     -3.70      1.30    0.104750E-001
     -3.70      1.35    0.102738E-001
     -3.70      1.40    0.100637E-001
     -3.70      1.45    0.984498E-002
     -3.70      1.50    0.961768E-002
     -3.70      1.55    0.938203E-002
     -3.70      1.60    0.913824E-002
     -3.70      1.65    0.888659E-002
     -3.70      1.70    0.862740E-002
     -3.70      1.75    0.836104E-002
     -3.70      1.80    0.808792E-002
     -3.70      1.85    0.780852E-002
     -3.70      1.90    0.752338E-002
     -3.70      1.95    0.723309E-002
     -3.70      2.00    0.693830E-002
     -3.70      2.05    0.663975E-002
     -3.70      2.10    0.633822E-002
     -3.70      2.15    0.603455E-002
     -3.70      2.20    0.572966E-002
     -3.70      2.25    0.542452E-002
     -3.70      2.30    0.512015E-002
     -3.70      2.35    0.481760E-002
     -3.70      2.40    0.451797E-002
     -3.70      2.45    0.422238E-002
     -3.70      2.50    0.393194E-002
     -3.70      2.55    0.364779E-002
     -3.70      2.60    0.337100E-002
     -3.70      2.65    0.310263E-002
     -3.70      2.70    0.284368E-002
     -3.70      2.75    0.259505E-002
     -3.70      2.80    0.235757E-002
     -3.70      2.85    0.213195E-002
     -3.70      2.90    0.191879E-002
     -3.70      2.95    0.171852E-002
     -3.70      3.00    0.153149E-002
     -3.70      3.05    0.135784E-002
     -3.70      3.10    0.119761E-002
     -3.70      3.15    0.105068E-002
     -3.70      3.20    0.916793E-003
     -3.70      3.25    0.795583E-003
     -3.70      3.30    0.686562E-003
     -3.70      3.35    0.589147E-003
     -3.70      3.40    0.502682E-003
     -3.70      3.45    0.426449E-003
     -3.70      3.50    0.359687E-003
     -3.70      3.55    0.301615E-003
     -3.70      3.60    0.251443E-003
     -3.70      3.65    0.208390E-003
     -3.70      3.70    0.171695E-003
     -3.70      3.75    0.140630E-003
     -3.70      3.80    0.114508E-003
     -3.70      3.85    0.926908E-004
     -3.70      3.90    0.745902E-004
     -3.70      3.95    0.596729E-004
     -3.70      4.00    0.474603E-004
     -3.70      4.05    0.375276E-004
     -3.70      4.10    0.295019E-004
     -3.70      4.15    0.230589E-004
     -3.70      4.20    0.179197E-004
     -3.70      4.25    0.138466E-004
     -3.70      4.30    0.106388E-004
     -3.70      4.35    0.812818E-005
     -3.70      4.40    0.617542E-005
     -3.70      4.45    0.466586E-005
     -3.70      4.50    0.350597E-005
     -3.70      4.55    0.262011E-005
     -3.70      4.60    0.194754E-005
     -3.70      4.65    0.143989E-005
     -3.70      4.70    0.105896E-005
     -3.70      4.75    0.774733E-006
     -3.70      4.80    0.563867E-006
     -3.70      4.85    0.408297E-006
     -3.70      4.90    0.294155E-006
     -3.70      4.95    0.210864E-006
     -3.70      5.00    0.150411E-006
     -3.70      5.05    0.106766E-006
     -3.70      5.10    0.754202E-007
     -3.70      5.15    0.530235E-007
     -3.70      5.20    0.371025E-007
     -3.70      5.25    0.258414E-007
     -3.70      5.30    0.179158E-007
     -3.70      5.35    0.123650E-007
     -3.70      5.40    0.849614E-008
     -3.70      5.45    0.581236E-008
     -3.70      5.50    0.395938E-008
     -3.70      5.55    0.268589E-008
     -3.70      5.60    0.181459E-008
     -3.70      5.65    0.122107E-008
     -3.70      5.70    0.818479E-009
     -3.70      5.75    0.546485E-009
     -3.70      5.80    0.363413E-009
     -3.70      5.85    0.240608E-009
     -3.70      5.90    0.158475E-009
     -3.70      5.95    0.103678E-009
     -3.70      6.00    0.671905E-010
     -3.70      6.05    0.429347E-010
     -3.70      6.10    0.268397E-010
     -3.70      6.15    0.161956E-010
     -3.70      6.20    0.921163E-011
     -3.70      6.25    0.471598E-011
     -3.70      6.30    0.195614E-011
     -3.70      6.35    0.468618E-012
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.254481E-011
     -3.65     -6.30    0.107147E-010
     -3.65     -6.25    0.261838E-010
     -3.65     -6.20    0.520402E-010
     -3.65     -6.15    0.933352E-010
     -3.65     -6.10    0.157980E-009
     -3.65     -6.05    0.258119E-009
     -3.65     -6.00    0.412174E-009
     -3.65     -5.95    0.647839E-009
     -3.65     -5.90    0.100643E-008
     -3.65     -5.85    0.154916E-008
     -3.65     -5.80    0.236600E-008
     -3.65     -5.75    0.358838E-008
     -3.65     -5.70    0.540682E-008
     -3.65     -5.65    0.809564E-008
     -3.65     -5.60    0.120470E-007
     -3.65     -5.55    0.178173E-007
     -3.65     -5.50    0.261909E-007
     -3.65     -5.45    0.382650E-007
     -3.65     -5.40    0.555634E-007
     -3.65     -5.35    0.801872E-007
     -3.65     -5.30    0.115012E-006
     -3.65     -5.25    0.163946E-006
     -3.65     -5.20    0.232256E-006
     -3.65     -5.15    0.326994E-006
     -3.65     -5.10    0.457526E-006
     -3.65     -5.05    0.636196E-006
     -3.65     -5.00    0.879150E-006
     -3.65     -4.95    0.120734E-005
     -3.65     -4.90    0.164774E-005
     -3.65     -4.85    0.223480E-005
     -3.65     -4.80    0.301217E-005
     -3.65     -4.75    0.403468E-005
     -3.65     -4.70    0.537066E-005
     -3.65     -4.65    0.710453E-005
     -3.65     -4.60    0.933968E-005
     -3.65     -4.55    0.122016E-004
     -3.65     -4.50    0.158414E-004
     -3.65     -4.45    0.204392E-004
     -3.65     -4.40    0.262075E-004
     -3.65     -4.35    0.333953E-004
     -3.65     -4.30    0.422908E-004
     -3.65     -4.25    0.532244E-004
     -3.65     -4.20    0.665713E-004
     -3.65     -4.15    0.827524E-004
     -3.65     -4.10    0.102235E-003
     -3.65     -4.05    0.125532E-003
     -3.65     -4.00    0.153198E-003
     -3.65     -3.95    0.185829E-003
     -3.65     -3.90    0.224051E-003
     -3.65     -3.85    0.268517E-003
     -3.65     -3.80    0.319895E-003
     -3.65     -3.75    0.378858E-003
     -3.65     -3.70    0.446071E-003
     -3.65     -3.65    0.522175E-003
     -3.65     -3.60    0.607777E-003
     -3.65     -3.55    0.703431E-003
     -3.65     -3.50    0.809627E-003
     -3.65     -3.45    0.926773E-003
     -3.65     -3.40    0.105519E-002
     -3.65     -3.35    0.119508E-002
     -3.65     -3.30    0.134657E-002
     -3.65     -3.25    0.150963E-002
     -3.65     -3.20    0.168414E-002
     -3.65     -3.15    0.186986E-002
     -3.65     -3.10    0.206641E-002
     -3.65     -3.05    0.227335E-002
     -3.65     -3.00    0.249009E-002
     -3.65     -2.95    0.271598E-002
     -3.65     -2.90    0.295029E-002
     -3.65     -2.85    0.319223E-002
     -3.65     -2.80    0.344094E-002
     -3.65     -2.75    0.369556E-002
     -3.65     -2.70    0.395519E-002
     -3.65     -2.65    0.421893E-002
     -3.65     -2.60    0.448586E-002
     -3.65     -2.55    0.475513E-002
     -3.65     -2.50    0.502588E-002
     -3.65     -2.45    0.529728E-002
     -3.65     -2.40    0.556858E-002
     -3.65     -2.35    0.583904E-002
     -3.65     -2.30    0.610800E-002
     -3.65     -2.25    0.637485E-002
     -3.65     -2.20    0.663902E-002
     -3.65     -2.15    0.690002E-002
     -3.65     -2.10    0.715740E-002
     -3.65     -2.05    0.741078E-002
     -3.65     -2.00    0.765982E-002
     -3.65     -1.95    0.790424E-002
     -3.65     -1.90    0.814379E-002
     -3.65     -1.85    0.837829E-002
     -3.65     -1.80    0.860758E-002
     -3.65     -1.75    0.883154E-002
     -3.65     -1.70    0.905008E-002
     -3.65     -1.65    0.926314E-002
     -3.65     -1.60    0.947069E-002
     -3.65     -1.55    0.967271E-002
     -3.65     -1.50    0.986920E-002
     -3.65     -1.45    0.100602E-001
     -3.65     -1.40    0.102456E-001
     -3.65     -1.35    0.104256E-001
     -3.65     -1.30    0.106002E-001
     -3.65     -1.25    0.107693E-001
     -3.65     -1.20    0.109331E-001
     -3.65     -1.15    0.110915E-001
     -3.65     -1.10    0.112446E-001
     -3.65     -1.05    0.113923E-001
     -3.65     -1.00    0.115347E-001
     -3.65     -0.95    0.116717E-001
     -3.65     -0.90    0.118034E-001
     -3.65     -0.85    0.119298E-001
     -3.65     -0.80    0.120507E-001
     -3.65     -0.75    0.121661E-001
     -3.65     -0.70    0.122760E-001
     -3.65     -0.65    0.123803E-001
     -3.65     -0.60    0.124790E-001
     -3.65     -0.55    0.125718E-001
     -3.65     -0.50    0.126589E-001
     -3.65     -0.45    0.127400E-001
     -3.65     -0.40    0.128150E-001
     -3.65     -0.35    0.128839E-001
     -3.65     -0.30    0.129465E-001
     -3.65     -0.25    0.130027E-001
     -3.65     -0.20    0.130525E-001
     -3.65     -0.15    0.130956E-001
     -3.65     -0.10    0.131321E-001
     -3.65     -0.05    0.131617E-001
     -3.65      0.00    0.131844E-001
     -3.65      0.05    0.132000E-001
     -3.65      0.10    0.132086E-001
     -3.65      0.15    0.132098E-001
     -3.65      0.20    0.132038E-001
     -3.65      0.25    0.131903E-001
     -3.65      0.30    0.131692E-001
     -3.65      0.35    0.131405E-001
     -3.65      0.40    0.131041E-001
     -3.65      0.45    0.130598E-001
     -3.65      0.50    0.130076E-001
     -3.65      0.55    0.129474E-001
     -3.65      0.60    0.128790E-001
     -3.65      0.65    0.128024E-001
     -3.65      0.70    0.127174E-001
     -3.65      0.75    0.126240E-001
     -3.65      0.80    0.125220E-001
     -3.65      0.85    0.124113E-001
     -3.65      0.90    0.122918E-001
     -3.65      0.95    0.121635E-001
     -3.65      1.00    0.120263E-001
     -3.65      1.05    0.118800E-001
     -3.65      1.10    0.117247E-001
     -3.65      1.15    0.115602E-001
     -3.65      1.20    0.113865E-001
     -3.65      1.25    0.112037E-001
     -3.65      1.30    0.110118E-001
     -3.65      1.35    0.108107E-001
     -3.65      1.40    0.106006E-001
     -3.65      1.45    0.103814E-001
     -3.65      1.50    0.101534E-001
     -3.65      1.55    0.991673E-002
     -3.65      1.60    0.967152E-002
     -3.65      1.65    0.941801E-002
     -3.65      1.70    0.915649E-002
     -3.65      1.75    0.888727E-002
     -3.65      1.80    0.861073E-002
     -3.65      1.85    0.832729E-002
     -3.65      1.90    0.803744E-002
     -3.65      1.95    0.774172E-002
     -3.65      2.00    0.744075E-002
     -3.65      2.05    0.713519E-002
     -3.65      2.10    0.682580E-002
     -3.65      2.15    0.651339E-002
     -3.65      2.20    0.619883E-002
     -3.65      2.25    0.588308E-002
     -3.65      2.30    0.556713E-002
     -3.65      2.35    0.525206E-002
     -3.65      2.40    0.493896E-002
     -3.65      2.45    0.462897E-002
     -3.65      2.50    0.432327E-002
     -3.65      2.55    0.402303E-002
     -3.65      2.60    0.372941E-002
     -3.65      2.65    0.344356E-002
     -3.65      2.70    0.316657E-002
     -3.65      2.75    0.289947E-002
     -3.65      2.80    0.264323E-002
     -3.65      2.85    0.239868E-002
     -3.65      2.90    0.216657E-002
     -3.65      2.95    0.194749E-002
     -3.65      3.00    0.174191E-002
     -3.65      3.05    0.155015E-002
     -3.65      3.10    0.137235E-002
     -3.65      3.15    0.120853E-002
     -3.65      3.20    0.105854E-002
     -3.65      3.25    0.922090E-003
     -3.65      3.30    0.798771E-003
     -3.65      3.35    0.688055E-003
     -3.65      3.40    0.589316E-003
     -3.65      3.45    0.501850E-003
     -3.65      3.50    0.424893E-003
     -3.65      3.55    0.357643E-003
     -3.65      3.60    0.299275E-003
     -3.65      3.65    0.248961E-003
     -3.65      3.70    0.205887E-003
     -3.65      3.75    0.169260E-003
     -3.65      3.80    0.138328E-003
     -3.65      3.85    0.112382E-003
     -3.65      3.90    0.907653E-004
     -3.65      3.95    0.728755E-004
     -3.65      4.00    0.581690E-004
     -3.65      4.05    0.461593E-004
     -3.65      4.10    0.364163E-004
     -3.65      4.15    0.285636E-004
     -3.65      4.20    0.222754E-004
     -3.65      4.25    0.172723E-004
     -3.65      4.30    0.133169E-004
     -3.65      4.35    0.102094E-004
     -3.65      4.40    0.778330E-005
     -3.65      4.45    0.590079E-005
     -3.65      4.50    0.444898E-005
     -3.65      4.55    0.333608E-005
     -3.65      4.60    0.248806E-005
     -3.65      4.65    0.184567E-005
     -3.65      4.70    0.136189E-005
     -3.65      4.75    0.999637E-006
     -3.65      4.80    0.729934E-006
     -3.65      4.85    0.530259E-006
     -3.65      4.90    0.383246E-006
     -3.65      4.95    0.275599E-006
     -3.65      5.00    0.197202E-006
     -3.65      5.05    0.140411E-006
     -3.65      5.10    0.994882E-007
     -3.65      5.15    0.701529E-007
     -3.65      5.20    0.492319E-007
     -3.65      5.25    0.343875E-007
     -3.65      5.30    0.239073E-007
     -3.65      5.35    0.165450E-007
     -3.65      5.40    0.113982E-007
     -3.65      5.45    0.781760E-008
     -3.65      5.50    0.533842E-008
     -3.65      5.55    0.362989E-008
     -3.65      5.60    0.245785E-008
     -3.65      5.65    0.165742E-008
     -3.65      5.70    0.111315E-008
     -3.65      5.75    0.744572E-009
     -3.65      5.80    0.495944E-009
     -3.65      5.85    0.328819E-009
     -3.65      5.90    0.216830E-009
     -3.65      5.95    0.141988E-009
     -3.65      6.00    0.920802E-010
     -3.65      6.05    0.588637E-010
     -3.65      6.10    0.368038E-010
     -3.65      6.15    0.222077E-010
     -3.65      6.20    0.126291E-010
     -3.65      6.25    0.646405E-011
     -3.65      6.30    0.268060E-011
     -3.65      6.35    0.642060E-012
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.323034E-011
     -3.60     -6.30    0.136022E-010
     -3.60     -6.25    0.332436E-010
     -3.60     -6.20    0.660785E-010
     -3.60     -6.15    0.118522E-009
     -3.60     -6.10    0.200613E-009
     -3.60     -6.05    0.327751E-009
     -3.60     -6.00    0.523272E-009
     -3.60     -5.95    0.822232E-009
     -3.60     -5.90    0.127688E-008
     -3.60     -5.85    0.196451E-008
     -3.60     -5.80    0.299868E-008
     -3.60     -5.75    0.454500E-008
     -3.60     -5.70    0.684330E-008
     -3.60     -5.65    0.102384E-007
     -3.60     -5.60    0.152227E-007
     -3.60     -5.55    0.224937E-007
     -3.60     -5.50    0.330333E-007
     -3.60     -5.45    0.482126E-007
     -3.60     -5.40    0.699333E-007
     -3.60     -5.35    0.100812E-006
     -3.60     -5.30    0.144426E-006
     -3.60     -5.25    0.205622E-006
     -3.60     -5.20    0.290927E-006
     -3.60     -5.15    0.409056E-006
     -3.60     -5.10    0.571560E-006
     -3.60     -5.05    0.793628E-006
     -3.60     -5.00    0.109508E-005
     -3.60     -4.95    0.150157E-005
     -3.60     -4.90    0.204604E-005
     -3.60     -4.85    0.277045E-005
     -3.60     -4.80    0.372778E-005
     -3.60     -4.75    0.498444E-005
     -3.60     -4.70    0.662284E-005
     -3.60     -4.65    0.874450E-005
     -3.60     -4.60    0.114733E-004
     -3.60     -4.55    0.149590E-004
     -3.60     -4.50    0.193812E-004
     -3.60     -4.45    0.249531E-004
     -3.60     -4.40    0.319250E-004
     -3.60     -4.35    0.405889E-004
     -3.60     -4.30    0.512808E-004
     -3.60     -4.25    0.643840E-004
     -3.60     -4.20    0.803309E-004
     -3.60     -4.15    0.996036E-004
     -3.60     -4.10    0.122734E-003
     -3.60     -4.05    0.150300E-003
     -3.60     -4.00    0.182924E-003
     -3.60     -3.95    0.221266E-003
     -3.60     -3.90    0.266015E-003
     -3.60     -3.85    0.317879E-003
     -3.60     -3.80    0.377577E-003
     -3.60     -3.75    0.445819E-003
     -3.60     -3.70    0.523298E-003
     -3.60     -3.65    0.610668E-003
     -3.60     -3.60    0.708534E-003
     -3.60     -3.55    0.817431E-003
     -3.60     -3.50    0.937810E-003
     -3.60     -3.45    0.107003E-002
     -3.60     -3.40    0.121433E-002
     -3.60     -3.35    0.137085E-002
     -3.60     -3.30    0.153958E-002
     -3.60     -3.25    0.172041E-002
     -3.60     -3.20    0.191309E-002
     -3.60     -3.15    0.211723E-002
     -3.60     -3.10    0.233235E-002
     -3.60     -3.05    0.255785E-002
     -3.60     -3.00    0.279303E-002
     -3.60     -2.95    0.303710E-002
     -3.60     -2.90    0.328923E-002
     -3.60     -2.85    0.354851E-002
     -3.60     -2.80    0.381400E-002
     -3.60     -2.75    0.408474E-002
     -3.60     -2.70    0.435976E-002
     -3.60     -2.65    0.463811E-002
     -3.60     -2.60    0.491885E-002
     -3.60     -2.55    0.520106E-002
     -3.60     -2.50    0.548388E-002
     -3.60     -2.45    0.576648E-002
     -3.60     -2.40    0.604810E-002
     -3.60     -2.35    0.632803E-002
     -3.60     -2.30    0.660561E-002
     -3.60     -2.25    0.688026E-002
     -3.60     -2.20    0.715145E-002
     -3.60     -2.15    0.741872E-002
     -3.60     -2.10    0.768165E-002
     -3.60     -2.05    0.793991E-002
     -3.60     -2.00    0.819320E-002
     -3.60     -1.95    0.844128E-002
     -3.60     -1.90    0.868395E-002
     -3.60     -1.85    0.892106E-002
     -3.60     -1.80    0.915248E-002
     -3.60     -1.75    0.937816E-002
     -3.60     -1.70    0.959802E-002
     -3.60     -1.65    0.981205E-002
     -3.60     -1.60    0.100203E-001
     -3.60     -1.55    0.102226E-001
     -3.60     -1.50    0.104192E-001
     -3.60     -1.45    0.106101E-001
     -3.60     -1.40    0.107952E-001
     -3.60     -1.35    0.109747E-001
     -3.60     -1.30    0.111486E-001
     -3.60     -1.25    0.113169E-001
     -3.60     -1.20    0.114797E-001
     -3.60     -1.15    0.116370E-001
     -3.60     -1.10    0.117890E-001
     -3.60     -1.05    0.119355E-001
     -3.60     -1.00    0.120766E-001
     -3.60     -0.95    0.122123E-001
     -3.60     -0.90    0.123426E-001
     -3.60     -0.85    0.124675E-001
     -3.60     -0.80    0.125869E-001
     -3.60     -0.75    0.127009E-001
     -3.60     -0.70    0.128093E-001
     -3.60     -0.65    0.129121E-001
     -3.60     -0.60    0.130093E-001
     -3.60     -0.55    0.131006E-001
     -3.60     -0.50    0.131862E-001
     -3.60     -0.45    0.132658E-001
     -3.60     -0.40    0.133394E-001
     -3.60     -0.35    0.134068E-001
     -3.60     -0.30    0.134681E-001
     -3.60     -0.25    0.135229E-001
     -3.60     -0.20    0.135714E-001
     -3.60     -0.15    0.136133E-001
     -3.60     -0.10    0.136485E-001
     -3.60     -0.05    0.136770E-001
     -3.60      0.00    0.136986E-001
     -3.60      0.05    0.137133E-001
     -3.60      0.10    0.137210E-001
     -3.60      0.15    0.137215E-001
     -3.60      0.20    0.137148E-001
     -3.60      0.25    0.137008E-001
     -3.60      0.30    0.136794E-001
     -3.60      0.35    0.136505E-001
     -3.60      0.40    0.136140E-001
     -3.60      0.45    0.135698E-001
     -3.60      0.50    0.135179E-001
     -3.60      0.55    0.134580E-001
     -3.60      0.60    0.133902E-001
     -3.60      0.65    0.133143E-001
     -3.60      0.70    0.132302E-001
     -3.60      0.75    0.131377E-001
     -3.60      0.80    0.130367E-001
     -3.60      0.85    0.129272E-001
     -3.60      0.90    0.128090E-001
     -3.60      0.95    0.126820E-001
     -3.60      1.00    0.125461E-001
     -3.60      1.05    0.124011E-001
     -3.60      1.10    0.122471E-001
     -3.60      1.15    0.120838E-001
     -3.60      1.20    0.119113E-001
     -3.60      1.25    0.117296E-001
     -3.60      1.30    0.115385E-001
     -3.60      1.35    0.113382E-001
     -3.60      1.40    0.111286E-001
     -3.60      1.45    0.109097E-001
     -3.60      1.50    0.106818E-001
     -3.60      1.55    0.104448E-001
     -3.60      1.60    0.101990E-001
     -3.60      1.65    0.994449E-002
     -3.60      1.70    0.968154E-002
     -3.60      1.75    0.941042E-002
     -3.60      1.80    0.913146E-002
     -3.60      1.85    0.884503E-002
     -3.60      1.90    0.855157E-002
     -3.60      1.95    0.825157E-002
     -3.60      2.00    0.794559E-002
     -3.60      2.05    0.763426E-002
     -3.60      2.10    0.731826E-002
     -3.60      2.15    0.699837E-002
     -3.60      2.20    0.667543E-002
     -3.60      2.25    0.635035E-002
     -3.60      2.30    0.602410E-002
     -3.60      2.35    0.569774E-002
     -3.60      2.40    0.537237E-002
     -3.60      2.45    0.504913E-002
     -3.60      2.50    0.472923E-002
     -3.60      2.55    0.441386E-002
     -3.60      2.60    0.410427E-002
     -3.60      2.65    0.380165E-002
     -3.60      2.70    0.350722E-002
     -3.60      2.75    0.322209E-002
     -3.60      2.80    0.294736E-002
     -3.60      2.85    0.268400E-002
     -3.60      2.90    0.243290E-002
     -3.60      2.95    0.219480E-002
     -3.60      3.00    0.197033E-002
     -3.60      3.05    0.175994E-002
     -3.60      3.10    0.156394E-002
     -3.60      3.15    0.138247E-002
     -3.60      3.20    0.121552E-002
     -3.60      3.25    0.106290E-002
     -3.60      3.30    0.924300E-003
     -3.60      3.35    0.799260E-003
     -3.60      3.40    0.687208E-003
     -3.60      3.45    0.587472E-003
     -3.60      3.50    0.499303E-003
     -3.60      3.55    0.421890E-003
     -3.60      3.60    0.354388E-003
     -3.60      3.65    0.295932E-003
     -3.60      3.70    0.245658E-003
     -3.60      3.75    0.202717E-003
     -3.60      3.80    0.166291E-003
     -3.60      3.85    0.135603E-003
     -3.60      3.90    0.109924E-003
     -3.60      3.95    0.885816E-004
     -3.60      4.00    0.709631E-004
     -3.60      4.05    0.565156E-004
     -3.60      4.10    0.447468E-004
     -3.60      4.15    0.352231E-004
     -3.60      4.20    0.275662E-004
     -3.60      4.25    0.214501E-004
     -3.60      4.30    0.165958E-004
     -3.60      4.35    0.127674E-004
     -3.60      4.40    0.976703E-005
     -3.60      4.45    0.743012E-005
     -3.60      4.50    0.562113E-005
     -3.60      4.55    0.422928E-005
     -3.60      4.60    0.316479E-005
     -3.60      4.65    0.235550E-005
     -3.60      4.70    0.174381E-005
     -3.60      4.75    0.128416E-005
     -3.60      4.80    0.940729E-006
     -3.60      4.85    0.685577E-006
     -3.60      4.90    0.497070E-006
     -3.60      4.95    0.358567E-006
     -3.60      5.00    0.257357E-006
     -3.60      5.05    0.183797E-006
     -3.60      5.10    0.130616E-006
     -3.60      5.15    0.923702E-007
     -3.60      5.20    0.650083E-007
     -3.60      5.25    0.455333E-007
     -3.60      5.30    0.317421E-007
     -3.60      5.35    0.220249E-007
     -3.60      5.40    0.152121E-007
     -3.60      5.45    0.104591E-007
     -3.60      5.50    0.715918E-008
     -3.60      5.55    0.487897E-008
     -3.60      5.60    0.331073E-008
     -3.60      5.65    0.223709E-008
     -3.60      5.70    0.150530E-008
     -3.60      5.75    0.100863E-008
     -3.60      5.80    0.672874E-009
     -3.60      5.85    0.446733E-009
     -3.60      5.90    0.294921E-009
     -3.60      5.95    0.193299E-009
     -3.60      6.00    0.125438E-009
     -3.60      6.05    0.802206E-010
     -3.60      6.10    0.501660E-010
     -3.60      6.15    0.302703E-010
     -3.60      6.20    0.172116E-010
     -3.60      6.25    0.880764E-011
     -3.60      6.30    0.365167E-011
     -3.60      6.35    0.874515E-012
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.408143E-011
     -3.55     -6.30    0.171873E-010
     -3.55     -6.25    0.420099E-010
     -3.55     -6.20    0.835118E-010
     -3.55     -6.15    0.149801E-009
     -3.55     -6.10    0.253557E-009
     -3.55     -6.05    0.414215E-009
     -3.55     -6.00    0.661200E-009
     -3.55     -5.95    0.103867E-008
     -3.55     -5.90    0.161239E-008
     -3.55     -5.85    0.247953E-008
     -3.55     -5.80    0.378270E-008
     -3.55     -5.75    0.572963E-008
     -3.55     -5.70    0.862079E-008
     -3.55     -5.65    0.128876E-007
     -3.55     -5.60    0.191453E-007
     -3.55     -5.55    0.282642E-007
     -3.55     -5.50    0.414675E-007
     -3.55     -5.45    0.604608E-007
     -3.55     -5.40    0.876052E-007
     -3.55     -5.35    0.126145E-006
     -3.55     -5.30    0.180505E-006
     -3.55     -5.25    0.256673E-006
     -3.55     -5.20    0.362691E-006
     -3.55     -5.15    0.509279E-006
     -3.55     -5.10    0.710609E-006
     -3.55     -5.05    0.985279E-006
     -3.55     -5.00    0.135749E-005
     -3.55     -4.95    0.185850E-005
     -3.55     -4.90    0.252832E-005
     -3.55     -4.85    0.341778E-005
     -3.55     -4.80    0.459087E-005
     -3.55     -4.75    0.612752E-005
     -3.55     -4.70    0.812664E-005
     -3.55     -4.65    0.107096E-004
     -3.55     -4.60    0.140239E-004
     -3.55     -4.55    0.182473E-004
     -3.55     -4.50    0.235920E-004
     -3.55     -4.45    0.303085E-004
     -3.55     -4.40    0.386902E-004
     -3.55     -4.35    0.490767E-004
     -3.55     -4.30    0.618574E-004
     -3.55     -4.25    0.774736E-004
     -3.55     -4.20    0.964199E-004
     -3.55     -4.15    0.119244E-003
     -3.55     -4.10    0.146546E-003
     -3.55     -4.05    0.178974E-003
     -3.55     -4.00    0.217217E-003
     -3.55     -3.95    0.261999E-003
     -3.55     -3.90    0.314070E-003
     -3.55     -3.85    0.374192E-003
     -3.55     -3.80    0.443123E-003
     -3.55     -3.75    0.521606E-003
     -3.55     -3.70    0.610347E-003
     -3.55     -3.65    0.710001E-003
     -3.55     -3.60    0.821156E-003
     -3.55     -3.55    0.944308E-003
     -3.55     -3.50    0.107986E-002
     -3.55     -3.45    0.122808E-002
     -3.55     -3.40    0.138915E-002
     -3.55     -3.35    0.156307E-002
     -3.55     -3.30    0.174974E-002
     -3.55     -3.25    0.194890E-002
     -3.55     -3.20    0.216017E-002
     -3.55     -3.15    0.238304E-002
     -3.55     -3.10    0.261688E-002
     -3.55     -3.05    0.286094E-002
     -3.55     -3.00    0.311441E-002
     -3.55     -2.95    0.337637E-002
     -3.55     -2.90    0.364588E-002
     -3.55     -2.85    0.392193E-002
     -3.55     -2.80    0.420350E-002
     -3.55     -2.75    0.448955E-002
     -3.55     -2.70    0.477906E-002
     -3.55     -2.65    0.507104E-002
     -3.55     -2.60    0.536450E-002
     -3.55     -2.55    0.565854E-002
     -3.55     -2.50    0.595227E-002
     -3.55     -2.45    0.624488E-002
     -3.55     -2.40    0.653562E-002
     -3.55     -2.35    0.682379E-002
     -3.55     -2.30    0.710878E-002
     -3.55     -2.25    0.739004E-002
     -3.55     -2.20    0.766707E-002
     -3.55     -2.15    0.793946E-002
     -3.55     -2.10    0.820684E-002
     -3.55     -2.05    0.846891E-002
     -3.55     -2.00    0.872542E-002
     -3.55     -1.95    0.897617E-002
     -3.55     -1.90    0.922101E-002
     -3.55     -1.85    0.945984E-002
     -3.55     -1.80    0.969257E-002
     -3.55     -1.75    0.991916E-002
     -3.55     -1.70    0.101396E-001
     -3.55     -1.65    0.103539E-001
     -3.55     -1.60    0.105621E-001
     -3.55     -1.55    0.107643E-001
     -3.55     -1.50    0.109604E-001
     -3.55     -1.45    0.111506E-001
     -3.55     -1.40    0.113349E-001
     -3.55     -1.35    0.115135E-001
     -3.55     -1.30    0.116863E-001
     -3.55     -1.25    0.118534E-001
     -3.55     -1.20    0.120149E-001
     -3.55     -1.15    0.121709E-001
     -3.55     -1.10    0.123214E-001
     -3.55     -1.05    0.124664E-001
     -3.55     -1.00    0.126060E-001
     -3.55     -0.95    0.127402E-001
     -3.55     -0.90    0.128689E-001
     -3.55     -0.85    0.129922E-001
     -3.55     -0.80    0.131100E-001
     -3.55     -0.75    0.132223E-001
     -3.55     -0.70    0.133291E-001
     -3.55     -0.65    0.134302E-001
     -3.55     -0.60    0.135257E-001
     -3.55     -0.55    0.136155E-001
     -3.55     -0.50    0.136994E-001
     -3.55     -0.45    0.137773E-001
     -3.55     -0.40    0.138493E-001
     -3.55     -0.35    0.139152E-001
     -3.55     -0.30    0.139748E-001
     -3.55     -0.25    0.140282E-001
     -3.55     -0.20    0.140751E-001
     -3.55     -0.15    0.141156E-001
     -3.55     -0.10    0.141494E-001
     -3.55     -0.05    0.141766E-001
     -3.55      0.00    0.141970E-001
     -3.55      0.05    0.142106E-001
     -3.55      0.10    0.142172E-001
     -3.55      0.15    0.142168E-001
     -3.55      0.20    0.142093E-001
     -3.55      0.25    0.141946E-001
     -3.55      0.30    0.141728E-001
     -3.55      0.35    0.141436E-001
     -3.55      0.40    0.141069E-001
     -3.55      0.45    0.140629E-001
     -3.55      0.50    0.140112E-001
     -3.55      0.55    0.139518E-001
     -3.55      0.60    0.138847E-001
     -3.55      0.65    0.138096E-001
     -3.55      0.70    0.137265E-001
     -3.55      0.75    0.136352E-001
     -3.55      0.80    0.135356E-001
     -3.55      0.85    0.134276E-001
     -3.55      0.90    0.133110E-001
     -3.55      0.95    0.131856E-001
     -3.55      1.00    0.130514E-001
     -3.55      1.05    0.129082E-001
     -3.55      1.10    0.127559E-001
     -3.55      1.15    0.125944E-001
     -3.55      1.20    0.124235E-001
     -3.55      1.25    0.122434E-001
     -3.55      1.30    0.120538E-001
     -3.55      1.35    0.118548E-001
     -3.55      1.40    0.116463E-001
     -3.55      1.45    0.114284E-001
     -3.55      1.50    0.112012E-001
     -3.55      1.55    0.109647E-001
     -3.55      1.60    0.107190E-001
     -3.55      1.65    0.104643E-001
     -3.55      1.70    0.102007E-001
     -3.55      1.75    0.992862E-002
     -3.55      1.80    0.964818E-002
     -3.55      1.85    0.935976E-002
     -3.55      1.90    0.906373E-002
     -3.55      1.95    0.876053E-002
     -3.55      2.00    0.845068E-002
     -3.55      2.05    0.813475E-002
     -3.55      2.10    0.781337E-002
     -3.55      2.15    0.748726E-002
     -3.55      2.20    0.715722E-002
     -3.55      2.25    0.682411E-002
     -3.55      2.30    0.648887E-002
     -3.55      2.35    0.615252E-002
     -3.55      2.40    0.581614E-002
     -3.55      2.45    0.548088E-002
     -3.55      2.50    0.514794E-002
     -3.55      2.55    0.481855E-002
     -3.55      2.60    0.449398E-002
     -3.55      2.65    0.417551E-002
     -3.55      2.70    0.386440E-002
     -3.55      2.75    0.356188E-002
     -3.55      2.80    0.326914E-002
     -3.55      2.85    0.298729E-002
     -3.55      2.90    0.271735E-002
     -3.55      2.95    0.246022E-002
     -3.55      3.00    0.221667E-002
     -3.55      3.05    0.198732E-002
     -3.55      3.10    0.177264E-002
     -3.55      3.15    0.157291E-002
     -3.55      3.20    0.138826E-002
     -3.55      3.25    0.121864E-002
     -3.55      3.30    0.106385E-002
     -3.55      3.35    0.923512E-003
     -3.55      3.40    0.797140E-003
     -3.55      3.45    0.684110E-003
     -3.55      3.50    0.583705E-003
     -3.55      3.55    0.495126E-003
     -3.55      3.60    0.417520E-003
     -3.55      3.65    0.349998E-003
     -3.55      3.70    0.291655E-003
     -3.55      3.75    0.241594E-003
     -3.55      3.80    0.198936E-003
     -3.55      3.85    0.162835E-003
     -3.55      3.90    0.132493E-003
     -3.55      3.95    0.107167E-003
     -3.55      4.00    0.861685E-004
     -3.55      4.05    0.688768E-004
     -3.55      4.10    0.547322E-004
     -3.55      4.15    0.432387E-004
     -3.55      4.20    0.339606E-004
     -3.55      4.25    0.265196E-004
     -3.55      4.30    0.205904E-004
     -3.55      4.35    0.158959E-004
     -3.55      4.40    0.122025E-004
     -3.55      4.45    0.931478E-005
     -3.55      4.50    0.707097E-005
     -3.55      4.55    0.533811E-005
     -3.55      4.60    0.400791E-005
     -3.55      4.65    0.299291E-005
     -3.55      4.70    0.222297E-005
     -3.55      4.75    0.164233E-005
     -3.55      4.80    0.120697E-005
     -3.55      4.85    0.882388E-006
     -3.55      4.90    0.641761E-006
     -3.55      4.95    0.464363E-006
     -3.55      5.00    0.334298E-006
     -3.55      5.05    0.239453E-006
     -3.55      5.10    0.170663E-006
     -3.55      5.15    0.121035E-006
     -3.55      5.20    0.854186E-007
     -3.55      5.25    0.599912E-007
     -3.55      5.30    0.419312E-007
     -3.55      5.35    0.291692E-007
     -3.55      5.40    0.201965E-007
     -3.55      5.45    0.139193E-007
     -3.55      5.50    0.954948E-008
     -3.55      5.55    0.652221E-008
     -3.55      5.60    0.443501E-008
     -3.55      5.65    0.300265E-008
     -3.55      5.70    0.202412E-008
     -3.55      5.75    0.135854E-008
     -3.55      5.80    0.907664E-009
     -3.55      5.85    0.603406E-009
     -3.55      5.90    0.398792E-009
     -3.55      5.95    0.261607E-009
     -3.55      6.00    0.169873E-009
     -3.55      6.05    0.108682E-009
     -3.55      6.10    0.679768E-010
     -3.55      6.15    0.410175E-010
     -3.55      6.20    0.233194E-010
     -3.55      6.25    0.119308E-010
     -3.55      6.30    0.494557E-011
     -3.55      6.35    0.118421E-011
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.513301E-011
     -3.50     -6.30    0.216172E-010
     -3.50     -6.25    0.528429E-010
     -3.50     -6.20    0.105057E-009
     -3.50     -6.15    0.188458E-009
     -3.50     -6.10    0.318989E-009
     -3.50     -6.05    0.521060E-009
     -3.50     -6.00    0.831604E-009
     -3.50     -5.95    0.130600E-008
     -3.50     -5.90    0.202660E-008
     -3.50     -5.85    0.311503E-008
     -3.50     -5.80    0.474954E-008
     -3.50     -5.75    0.718947E-008
     -3.50     -5.70    0.108095E-007
     -3.50     -5.65    0.161470E-007
     -3.50     -5.60    0.239668E-007
     -3.50     -5.55    0.353499E-007
     -3.50     -5.50    0.518129E-007
     -3.50     -5.45    0.754672E-007
     -3.50     -5.40    0.109231E-006
     -3.50     -5.35    0.157106E-006
     -3.50     -5.30    0.224542E-006
     -3.50     -5.25    0.318896E-006
     -3.50     -5.20    0.450032E-006
     -3.50     -5.15    0.631068E-006
     -3.50     -5.10    0.879310E-006
     -3.50     -5.05    0.121741E-005
     -3.50     -5.00    0.167478E-005
     -3.50     -4.95    0.228929E-005
     -3.50     -4.90    0.310930E-005
     -3.50     -4.85    0.419604E-005
     -3.50     -4.80    0.562641E-005
     -3.50     -4.75    0.749608E-005
     -3.50     -4.70    0.992308E-005
     -3.50     -4.65    0.130517E-004
     -3.50     -4.60    0.170566E-004
     -3.50     -4.55    0.221475E-004
     -3.50     -4.50    0.285733E-004
     -3.50     -4.45    0.366271E-004
     -3.50     -4.40    0.466499E-004
     -3.50     -4.35    0.590346E-004
     -3.50     -4.30    0.742291E-004
     -3.50     -4.25    0.927377E-004
     -3.50     -4.20    0.115122E-003
     -3.50     -4.15    0.142000E-003
     -3.50     -4.10    0.174043E-003
     -3.50     -4.05    0.211967E-003
     -3.50     -4.00    0.256533E-003
     -3.50     -3.95    0.308526E-003
     -3.50     -3.90    0.368753E-003
     -3.50     -3.85    0.438020E-003
     -3.50     -3.80    0.517121E-003
     -3.50     -3.75    0.606815E-003
     -3.50     -3.70    0.707813E-003
     -3.50     -3.65    0.820752E-003
     -3.50     -3.60    0.946184E-003
     -3.50     -3.55    0.108455E-002
     -3.50     -3.50    0.123618E-002
     -3.50     -3.45    0.140126E-002
     -3.50     -3.40    0.157984E-002
     -3.50     -3.35    0.177182E-002
     -3.50     -3.30    0.197695E-002
     -3.50     -3.25    0.219485E-002
     -3.50     -3.20    0.242498E-002
     -3.50     -3.15    0.266668E-002
     -3.50     -3.10    0.291918E-002
     -3.50     -3.05    0.318161E-002
     -3.50     -3.00    0.345302E-002
     -3.50     -2.95    0.373239E-002
     -3.50     -2.90    0.401865E-002
     -3.50     -2.85    0.431072E-002
     -3.50     -2.80    0.460751E-002
     -3.50     -2.75    0.490792E-002
     -3.50     -2.70    0.521088E-002
     -3.50     -2.65    0.551538E-002
     -3.50     -2.60    0.582043E-002
     -3.50     -2.55    0.612509E-002
     -3.50     -2.50    0.642852E-002
     -3.50     -2.45    0.672990E-002
     -3.50     -2.40    0.702852E-002
     -3.50     -2.35    0.732372E-002
     -3.50     -2.30    0.761492E-002
     -3.50     -2.25    0.790161E-002
     -3.50     -2.20    0.818334E-002
     -3.50     -2.15    0.845974E-002
     -3.50     -2.10    0.873050E-002
     -3.50     -2.05    0.899536E-002
     -3.50     -2.00    0.925412E-002
     -3.50     -1.95    0.950663E-002
     -3.50     -1.90    0.975278E-002
     -3.50     -1.85    0.999251E-002
     -3.50     -1.80    0.102258E-001
     -3.50     -1.75    0.104526E-001
     -3.50     -1.70    0.106730E-001
     -3.50     -1.65    0.108869E-001
     -3.50     -1.60    0.110946E-001
     -3.50     -1.55    0.112960E-001
     -3.50     -1.50    0.114912E-001
     -3.50     -1.45    0.116803E-001
     -3.50     -1.40    0.118634E-001
     -3.50     -1.35    0.120407E-001
     -3.50     -1.30    0.122121E-001
     -3.50     -1.25    0.123777E-001
     -3.50     -1.20    0.125377E-001
     -3.50     -1.15    0.126921E-001
     -3.50     -1.10    0.128410E-001
     -3.50     -1.05    0.129844E-001
     -3.50     -1.00    0.131222E-001
     -3.50     -0.95    0.132547E-001
     -3.50     -0.90    0.133817E-001
     -3.50     -0.85    0.135032E-001
     -3.50     -0.80    0.136192E-001
     -3.50     -0.75    0.137298E-001
     -3.50     -0.70    0.138347E-001
     -3.50     -0.65    0.139341E-001
     -3.50     -0.60    0.140278E-001
     -3.50     -0.55    0.141158E-001
     -3.50     -0.50    0.141979E-001
     -3.50     -0.45    0.142741E-001
     -3.50     -0.40    0.143443E-001
     -3.50     -0.35    0.144084E-001
     -3.50     -0.30    0.144663E-001
     -3.50     -0.25    0.145179E-001
     -3.50     -0.20    0.145632E-001
     -3.50     -0.15    0.146019E-001
     -3.50     -0.10    0.146342E-001
     -3.50     -0.05    0.146598E-001
     -3.50      0.00    0.146788E-001
     -3.50      0.05    0.146909E-001
     -3.50      0.10    0.146963E-001
     -3.50      0.15    0.146948E-001
     -3.50      0.20    0.146863E-001
     -3.50      0.25    0.146708E-001
     -3.50      0.30    0.146483E-001
     -3.50      0.35    0.146187E-001
     -3.50      0.40    0.145819E-001
     -3.50      0.45    0.145378E-001
     -3.50      0.50    0.144864E-001
     -3.50      0.55    0.144275E-001
     -3.50      0.60    0.143611E-001
     -3.50      0.65    0.142871E-001
     -3.50      0.70    0.142052E-001
     -3.50      0.75    0.141153E-001
     -3.50      0.80    0.140173E-001
     -3.50      0.85    0.139111E-001
     -3.50      0.90    0.137964E-001
     -3.50      0.95    0.136731E-001
     -3.50      1.00    0.135410E-001
     -3.50      1.05    0.134000E-001
     -3.50      1.10    0.132499E-001
     -3.50      1.15    0.130906E-001
     -3.50      1.20    0.129219E-001
     -3.50      1.25    0.127439E-001
     -3.50      1.30    0.125563E-001
     -3.50      1.35    0.123592E-001
     -3.50      1.40    0.121525E-001
     -3.50      1.45    0.119362E-001
     -3.50      1.50    0.117103E-001
     -3.50      1.55    0.114749E-001
     -3.50      1.60    0.112300E-001
     -3.50      1.65    0.109759E-001
     -3.50      1.70    0.107125E-001
     -3.50      1.75    0.104402E-001
     -3.50      1.80    0.101592E-001
     -3.50      1.85    0.986968E-002
     -3.50      1.90    0.957205E-002
     -3.50      1.95    0.926669E-002
     -3.50      2.00    0.895405E-002
     -3.50      2.05    0.863464E-002
     -3.50      2.10    0.830906E-002
     -3.50      2.15    0.797795E-002
     -3.50      2.20    0.764207E-002
     -3.50      2.25    0.730221E-002
     -3.50      2.30    0.695928E-002
     -3.50      2.35    0.661426E-002
     -3.50      2.40    0.626819E-002
     -3.50      2.45    0.592220E-002
     -3.50      2.50    0.557747E-002
     -3.50      2.55    0.523526E-002
     -3.50      2.60    0.489685E-002
     -3.50      2.65    0.456356E-002
     -3.50      2.70    0.423670E-002
     -3.50      2.75    0.391759E-002
     -3.50      2.80    0.360751E-002
     -3.50      2.85    0.330768E-002
     -3.50      2.90    0.301926E-002
     -3.50      2.95    0.274328E-002
     -3.50      3.00    0.248068E-002
     -3.50      3.05    0.223222E-002
     -3.50      3.10    0.199855E-002
     -3.50      3.15    0.178010E-002
     -3.50      3.20    0.157715E-002
     -3.50      3.25    0.138982E-002
     -3.50      3.30    0.121801E-002
     -3.50      3.35    0.106149E-002
     -3.50      3.40    0.919837E-003
     -3.50      3.45    0.792519E-003
     -3.50      3.50    0.678867E-003
     -3.50      3.55    0.578114E-003
     -3.50      3.60    0.489414E-003
     -3.50      3.65    0.411870E-003
     -3.50      3.70    0.344551E-003
     -3.50      3.75    0.286516E-003
     -3.50      3.80    0.236834E-003
     -3.50      3.85    0.194597E-003
     -3.50      3.90    0.158938E-003
     -3.50      3.95    0.129041E-003
     -3.50      4.00    0.104144E-003
     -3.50      4.05    0.835540E-004
     -3.50      4.10    0.666394E-004
     -3.50      4.15    0.528372E-004
     -3.50      4.20    0.416494E-004
     -3.50      4.25    0.326401E-004
     -3.50      4.30    0.254324E-004
     -3.50      4.35    0.197030E-004
     -3.50      4.40    0.151776E-004
     -3.50      4.45    0.116258E-004
     -3.50      4.50    0.885544E-005
     -3.50      4.55    0.670784E-005
     -3.50      4.60    0.505314E-005
     -3.50      4.65    0.378589E-005
     -3.50      4.70    0.282113E-005
     -3.50      4.75    0.209096E-005
     -3.50      4.80    0.154155E-005
     -3.50      4.85    0.113051E-005
     -3.50      4.90    0.824754E-006
     -3.50      4.95    0.598578E-006
     -3.50      5.00    0.432199E-006
     -3.50      5.05    0.310480E-006
     -3.50      5.10    0.221916E-006
     -3.50      5.15    0.157821E-006
     -3.50      5.20    0.111683E-006
     -3.50      5.25    0.786442E-007
     -3.50      5.30    0.551100E-007
     -3.50      5.35    0.384324E-007
     -3.50      5.40    0.266742E-007
     -3.50      5.45    0.184263E-007
     -3.50      5.50    0.126697E-007
     -3.50      5.55    0.867165E-008
     -3.50      5.60    0.590848E-008
     -3.50      5.65    0.400783E-008
     -3.50      5.70    0.270650E-008
     -3.50      5.75    0.181947E-008
     -3.50      5.80    0.121739E-008
     -3.50      5.85    0.810337E-009
     -3.50      5.90    0.536126E-009
     -3.50      5.95    0.351997E-009
     -3.50      6.00    0.228710E-009
     -3.50      6.05    0.146384E-009
     -3.50      6.10    0.915756E-010
     -3.50      6.15    0.552580E-010
     -3.50      6.20    0.314120E-010
     -3.50      6.25    0.160684E-010
     -3.50      6.30    0.665944E-011
     -3.50      6.35    0.159437E-011
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.642615E-011
     -3.45     -6.30    0.270651E-010
     -3.45     -6.25    0.661663E-010
     -3.45     -6.20    0.131556E-009
     -3.45     -6.15    0.236008E-009
     -3.45     -6.10    0.399468E-009
     -3.45     -6.05    0.652461E-009
     -3.45     -6.00    0.104113E-008
     -3.45     -5.95    0.163458E-008
     -3.45     -5.90    0.253552E-008
     -3.45     -5.85    0.389543E-008
     -3.45     -5.80    0.593609E-008
     -3.45     -5.75    0.897981E-008
     -3.45     -5.70    0.134916E-007
     -3.45     -5.65    0.201375E-007
     -3.45     -5.60    0.298645E-007
     -3.45     -5.55    0.440085E-007
     -3.45     -5.50    0.644411E-007
     -3.45     -5.45    0.937639E-007
     -3.45     -5.40    0.135566E-006
     -3.45     -5.35    0.194761E-006
     -3.45     -5.30    0.278027E-006
     -3.45     -5.25    0.394362E-006
     -3.45     -5.20    0.555805E-006
     -3.45     -5.15    0.778331E-006
     -3.45     -5.10    0.108297E-005
     -3.45     -5.05    0.149716E-005
     -3.45     -5.00    0.205648E-005
     -3.45     -4.95    0.280658E-005
     -3.45     -4.90    0.380559E-005
     -3.45     -4.85    0.512692E-005
     -3.45     -4.80    0.686243E-005
     -3.45     -4.75    0.912606E-005
     -3.45     -4.70    0.120578E-004
     -3.45     -4.65    0.158283E-004
     -3.45     -4.60    0.206433E-004
     -3.45     -4.55    0.267483E-004
     -3.45     -4.50    0.344342E-004
     -3.45     -4.45    0.440412E-004
     -3.45     -4.40    0.559632E-004
     -3.45     -4.35    0.706518E-004
     -3.45     -4.30    0.886183E-004
     -3.45     -4.25    0.110435E-003
     -3.45     -4.20    0.136735E-003
     -3.45     -4.15    0.168210E-003
     -3.45     -4.10    0.205602E-003
     -3.45     -4.05    0.249701E-003
     -3.45     -4.00    0.301332E-003
     -3.45     -3.95    0.361342E-003
     -3.45     -3.90    0.430585E-003
     -3.45     -3.85    0.509907E-003
     -3.45     -3.80    0.600122E-003
     -3.45     -3.75    0.701996E-003
     -3.45     -3.70    0.816225E-003
     -3.45     -3.65    0.943414E-003
     -3.45     -3.60    0.108406E-002
     -3.45     -3.55    0.123853E-002
     -3.45     -3.50    0.140705E-002
     -3.45     -3.45    0.158971E-002
     -3.45     -3.40    0.178643E-002
     -3.45     -3.35    0.199697E-002
     -3.45     -3.30    0.222093E-002
     -3.45     -3.25    0.245778E-002
     -3.45     -3.20    0.270683E-002
     -3.45     -3.15    0.296729E-002
     -3.45     -3.10    0.323822E-002
     -3.45     -3.05    0.351863E-002
     -3.45     -3.00    0.380745E-002
     -3.45     -2.95    0.410355E-002
     -3.45     -2.90    0.440578E-002
     -3.45     -2.85    0.471297E-002
     -3.45     -2.80    0.502398E-002
     -3.45     -2.75    0.533767E-002
     -3.45     -2.70    0.565296E-002
     -3.45     -2.65    0.596879E-002
     -3.45     -2.60    0.628420E-002
     -3.45     -2.55    0.659826E-002
     -3.45     -2.50    0.691013E-002
     -3.45     -2.45    0.721905E-002
     -3.45     -2.40    0.752432E-002
     -3.45     -2.35    0.782534E-002
     -3.45     -2.30    0.812157E-002
     -3.45     -2.25    0.841255E-002
     -3.45     -2.20    0.869788E-002
     -3.45     -2.15    0.897725E-002
     -3.45     -2.10    0.925039E-002
     -3.45     -2.05    0.951709E-002
     -3.45     -2.00    0.977720E-002
     -3.45     -1.95    0.100306E-001
     -3.45     -1.90    0.102773E-001
     -3.45     -1.85    0.105172E-001
     -3.45     -1.80    0.107503E-001
     -3.45     -1.75    0.109767E-001
     -3.45     -1.70    0.111964E-001
     -3.45     -1.65    0.114096E-001
     -3.45     -1.60    0.116162E-001
     -3.45     -1.55    0.118164E-001
     -3.45     -1.50    0.120103E-001
     -3.45     -1.45    0.121980E-001
     -3.45     -1.40    0.123796E-001
     -3.45     -1.35    0.125552E-001
     -3.45     -1.30    0.127250E-001
     -3.45     -1.25    0.128889E-001
     -3.45     -1.20    0.130472E-001
     -3.45     -1.15    0.131999E-001
     -3.45     -1.10    0.133469E-001
     -3.45     -1.05    0.134885E-001
     -3.45     -1.00    0.136245E-001
     -3.45     -0.95    0.137551E-001
     -3.45     -0.90    0.138803E-001
     -3.45     -0.85    0.139999E-001
     -3.45     -0.80    0.141141E-001
     -3.45     -0.75    0.142228E-001
     -3.45     -0.70    0.143259E-001
     -3.45     -0.65    0.144234E-001
     -3.45     -0.60    0.145151E-001
     -3.45     -0.55    0.146012E-001
     -3.45     -0.50    0.146814E-001
     -3.45     -0.45    0.147556E-001
     -3.45     -0.40    0.148239E-001
     -3.45     -0.35    0.148860E-001
     -3.45     -0.30    0.149420E-001
     -3.45     -0.25    0.149916E-001
     -3.45     -0.20    0.150350E-001
     -3.45     -0.15    0.150718E-001
     -3.45     -0.10    0.151022E-001
     -3.45     -0.05    0.151260E-001
     -3.45      0.00    0.151432E-001
     -3.45      0.05    0.151537E-001
     -3.45      0.10    0.151575E-001
     -3.45      0.15    0.151546E-001
     -3.45      0.20    0.151449E-001
     -3.45      0.25    0.151283E-001
     -3.45      0.30    0.151050E-001
     -3.45      0.35    0.150747E-001
     -3.45      0.40    0.150376E-001
     -3.45      0.45    0.149934E-001
     -3.45      0.50    0.149422E-001
     -3.45      0.55    0.148839E-001
     -3.45      0.60    0.148183E-001
     -3.45      0.65    0.147453E-001
     -3.45      0.70    0.146648E-001
     -3.45      0.75    0.145766E-001
     -3.45      0.80    0.144805E-001
     -3.45      0.85    0.143764E-001
     -3.45      0.90    0.142640E-001
     -3.45      0.95    0.141432E-001
     -3.45      1.00    0.140136E-001
     -3.45      1.05    0.138753E-001
     -3.45      1.10    0.137279E-001
     -3.45      1.15    0.135713E-001
     -3.45      1.20    0.134054E-001
     -3.45      1.25    0.132300E-001
     -3.45      1.30    0.130450E-001
     -3.45      1.35    0.128503E-001
     -3.45      1.40    0.126459E-001
     -3.45      1.45    0.124318E-001
     -3.45      1.50    0.122079E-001
     -3.45      1.55    0.119742E-001
     -3.45      1.60    0.117309E-001
     -3.45      1.65    0.114780E-001
     -3.45      1.70    0.112155E-001
     -3.45      1.75    0.109438E-001
     -3.45      1.80    0.106630E-001
     -3.45      1.85    0.103732E-001
     -3.45      1.90    0.100749E-001
     -3.45      1.95    0.976832E-002
     -3.45      2.00    0.945390E-002
     -3.45      2.05    0.913208E-002
     -3.45      2.10    0.880341E-002
     -3.45      2.15    0.846847E-002
     -3.45      2.20    0.812795E-002
     -3.45      2.25    0.778261E-002
     -3.45      2.30    0.743328E-002
     -3.45      2.35    0.708090E-002
     -3.45      2.40    0.672646E-002
     -3.45      2.45    0.637106E-002
     -3.45      2.50    0.601587E-002
     -3.45      2.55    0.566211E-002
     -3.45      2.60    0.531109E-002
     -3.45      2.65    0.496412E-002
     -3.45      2.70    0.462258E-002
     -3.45      2.75    0.428784E-002
     -3.45      2.80    0.396126E-002
     -3.45      2.85    0.364415E-002
     -3.45      2.90    0.333779E-002
     -3.45      2.95    0.304334E-002
     -3.45      3.00    0.276189E-002
     -3.45      3.05    0.249437E-002
     -3.45      3.10    0.224157E-002
     -3.45      3.15    0.200411E-002
     -3.45      3.20    0.178243E-002
     -3.45      3.25    0.157680E-002
     -3.45      3.30    0.138728E-002
     -3.45      3.35    0.121376E-002
     -3.45      3.40    0.105595E-002
     -3.45      3.45    0.913401E-003
     -3.45      3.50    0.785522E-003
     -3.45      3.55    0.671596E-003
     -3.45      3.60    0.570808E-003
     -3.45      3.65    0.482267E-003
     -3.45      3.70    0.405031E-003
     -3.45      3.75    0.338129E-003
     -3.45      3.80    0.280586E-003
     -3.45      3.85    0.231438E-003
     -3.45      3.90    0.189755E-003
     -3.45      3.95    0.154648E-003
     -3.45      4.00    0.125283E-003
     -3.45      4.05    0.100890E-003
     -3.45      4.10    0.807642E-004
     -3.45      4.15    0.642719E-004
     -3.45      4.20    0.508473E-004
     -3.45      4.25    0.399921E-004
     -3.45      4.30    0.312721E-004
     -3.45      4.35    0.243126E-004
     -3.45      4.40    0.187940E-004
     -3.45      4.45    0.144456E-004
     -3.45      4.50    0.110408E-004
     -3.45      4.55    0.839141E-005
     -3.45      4.60    0.634246E-005
     -3.45      4.65    0.476748E-005
     -3.45      4.70    0.356409E-005
     -3.45      4.75    0.265006E-005
     -3.45      4.80    0.195988E-005
     -3.45      4.85    0.144175E-005
     -3.45      4.90    0.105500E-005
     -3.45      4.95    0.767967E-006
     -3.45      5.00    0.556125E-006
     -3.45      5.05    0.400647E-006
     -3.45      5.10    0.287162E-006
     -3.45      5.15    0.204780E-006
     -3.45      5.20    0.145297E-006
     -3.45      5.25    0.102579E-006
     -3.45      5.30    0.720624E-007
     -3.45      5.35    0.503764E-007
     -3.45      5.40    0.350459E-007
     -3.45      5.45    0.242639E-007
     -3.45      5.50    0.167196E-007
     -3.45      5.55    0.114672E-007
     -3.45      5.60    0.782852E-008
     -3.45      5.65    0.532000E-008
     -3.45      5.70    0.359876E-008
     -3.45      5.75    0.242310E-008
     -3.45      5.80    0.162356E-008
     -3.45      5.85    0.108204E-008
     -3.45      5.90    0.716630E-009
     -3.45      5.95    0.470900E-009
     -3.45      6.00    0.306156E-009
     -3.45      6.05    0.196030E-009
     -3.45      6.10    0.122658E-009
     -3.45      6.15    0.740162E-010
     -3.45      6.20    0.420714E-010
     -3.45      6.25    0.215176E-010
     -3.45      6.30    0.891633E-011
     -3.45      6.35    0.213444E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.800899E-011
     -3.40     -6.30    0.337338E-010
     -3.40     -6.25    0.824766E-010
     -3.40     -6.20    0.163999E-009
     -3.40     -6.15    0.294221E-009
     -3.40     -6.10    0.497991E-009
     -3.40     -6.05    0.813301E-009
     -3.40     -6.00    0.129753E-008
     -3.40     -5.95    0.203655E-008
     -3.40     -5.90    0.315785E-008
     -3.40     -5.85    0.484924E-008
     -3.40     -5.80    0.738539E-008
     -3.40     -5.75    0.111650E-007
     -3.40     -5.70    0.167627E-007
     -3.40     -5.65    0.250002E-007
     -3.40     -5.60    0.370442E-007
     -3.40     -5.55    0.545384E-007
     -3.40     -5.50    0.797819E-007
     -3.40     -5.45    0.115965E-006
     -3.40     -5.40    0.167481E-006
     -3.40     -5.35    0.240337E-006
     -3.40     -5.30    0.342673E-006
     -3.40     -5.25    0.485445E-006
     -3.40     -5.20    0.683275E-006
     -3.40     -5.15    0.955521E-006
     -3.40     -5.10    0.132761E-005
     -3.40     -5.05    0.183264E-005
     -3.40     -5.00    0.251339E-005
     -3.40     -4.95    0.342462E-005
     -3.40     -4.90    0.463588E-005
     -3.40     -4.85    0.623468E-005
     -3.40     -4.80    0.833019E-005
     -3.40     -4.75    0.110574E-004
     -3.40     -4.70    0.145815E-004
     -3.40     -4.65    0.191029E-004
     -3.40     -4.60    0.248626E-004
     -3.40     -4.55    0.321468E-004
     -3.40     -4.50    0.412927E-004
     -3.40     -4.45    0.526930E-004
     -3.40     -4.40    0.668000E-004
     -3.40     -4.35    0.841288E-004
     -3.40     -4.30    0.105259E-003
     -3.40     -4.25    0.130837E-003
     -3.40     -4.20    0.161568E-003
     -3.40     -4.15    0.198220E-003
     -3.40     -4.10    0.241609E-003
     -3.40     -4.05    0.292596E-003
     -3.40     -4.00    0.352068E-003
     -3.40     -3.95    0.420926E-003
     -3.40     -3.90    0.500066E-003
     -3.40     -3.85    0.590359E-003
     -3.40     -3.80    0.692629E-003
     -3.40     -3.75    0.807631E-003
     -3.40     -3.70    0.936030E-003
     -3.40     -3.65    0.107838E-002
     -3.40     -3.60    0.123510E-002
     -3.40     -3.55    0.140646E-002
     -3.40     -3.50    0.159259E-002
     -3.40     -3.45    0.179342E-002
     -3.40     -3.40    0.200875E-002
     -3.40     -3.35    0.223818E-002
     -3.40     -3.30    0.248117E-002
     -3.40     -3.25    0.273701E-002
     -3.40     -3.20    0.300487E-002
     -3.40     -3.15    0.328380E-002
     -3.40     -3.10    0.357274E-002
     -3.40     -3.05    0.387056E-002
     -3.40     -3.00    0.417609E-002
     -3.40     -2.95    0.448809E-002
     -3.40     -2.90    0.480535E-002
     -3.40     -2.85    0.512665E-002
     -3.40     -2.80    0.545078E-002
     -3.40     -2.75    0.577659E-002
     -3.40     -2.70    0.610299E-002
     -3.40     -2.65    0.642892E-002
     -3.40     -2.60    0.675343E-002
     -3.40     -2.55    0.707562E-002
     -3.40     -2.50    0.739469E-002
     -3.40     -2.45    0.770991E-002
     -3.40     -2.40    0.802063E-002
     -3.40     -2.35    0.832630E-002
     -3.40     -2.30    0.862643E-002
     -3.40     -2.25    0.892062E-002
     -3.40     -2.20    0.920852E-002
     -3.40     -2.15    0.948986E-002
     -3.40     -2.10    0.976445E-002
     -3.40     -2.05    0.100321E-001
     -3.40     -2.00    0.102928E-001
     -3.40     -1.95    0.105463E-001
     -3.40     -1.90    0.107928E-001
     -3.40     -1.85    0.110322E-001
     -3.40     -1.80    0.112646E-001
     -3.40     -1.75    0.114901E-001
     -3.40     -1.70    0.117086E-001
     -3.40     -1.65    0.119204E-001
     -3.40     -1.60    0.121256E-001
     -3.40     -1.55    0.123243E-001
     -3.40     -1.50    0.125165E-001
     -3.40     -1.45    0.127025E-001
     -3.40     -1.40    0.128824E-001
     -3.40     -1.35    0.130562E-001
     -3.40     -1.30    0.132241E-001
     -3.40     -1.25    0.133863E-001
     -3.40     -1.20    0.135427E-001
     -3.40     -1.15    0.136934E-001
     -3.40     -1.10    0.138386E-001
     -3.40     -1.05    0.139783E-001
     -3.40     -1.00    0.141124E-001
     -3.40     -0.95    0.142411E-001
     -3.40     -0.90    0.143644E-001
     -3.40     -0.85    0.144821E-001
     -3.40     -0.80    0.145944E-001
     -3.40     -0.75    0.147011E-001
     -3.40     -0.70    0.148022E-001
     -3.40     -0.65    0.148977E-001
     -3.40     -0.60    0.149875E-001
     -3.40     -0.55    0.150714E-001
     -3.40     -0.50    0.151496E-001
     -3.40     -0.45    0.152217E-001
     -3.40     -0.40    0.152878E-001
     -3.40     -0.35    0.153478E-001
     -3.40     -0.30    0.154016E-001
     -3.40     -0.25    0.154490E-001
     -3.40     -0.20    0.154901E-001
     -3.40     -0.15    0.155248E-001
     -3.40     -0.10    0.155530E-001
     -3.40     -0.05    0.155746E-001
     -3.40      0.00    0.155897E-001
     -3.40      0.05    0.155982E-001
     -3.40      0.10    0.156000E-001
     -3.40      0.15    0.155953E-001
     -3.40      0.20    0.155840E-001
     -3.40      0.25    0.155660E-001
     -3.40      0.30    0.155415E-001
     -3.40      0.35    0.155104E-001
     -3.40      0.40    0.154727E-001
     -3.40      0.45    0.154283E-001
     -3.40      0.50    0.153772E-001
     -3.40      0.55    0.153193E-001
     -3.40      0.60    0.152546E-001
     -3.40      0.65    0.151828E-001
     -3.40      0.70    0.151039E-001
     -3.40      0.75    0.150176E-001
     -3.40      0.80    0.149238E-001
     -3.40      0.85    0.148221E-001
     -3.40      0.90    0.147125E-001
     -3.40      0.95    0.145945E-001
     -3.40      1.00    0.144681E-001
     -3.40      1.05    0.143329E-001
     -3.40      1.10    0.141888E-001
     -3.40      1.15    0.140355E-001
     -3.40      1.20    0.138728E-001
     -3.40      1.25    0.137006E-001
     -3.40      1.30    0.135188E-001
     -3.40      1.35    0.133272E-001
     -3.40      1.40    0.131257E-001
     -3.40      1.45    0.129143E-001
     -3.40      1.50    0.126929E-001
     -3.40      1.55    0.124616E-001
     -3.40      1.60    0.122204E-001
     -3.40      1.65    0.119694E-001
     -3.40      1.70    0.117086E-001
     -3.40      1.75    0.114381E-001
     -3.40      1.80    0.111582E-001
     -3.40      1.85    0.108690E-001
     -3.40      1.90    0.105708E-001
     -3.40      1.95    0.102639E-001
     -3.40      2.00    0.994864E-002
     -3.40      2.05    0.962541E-002
     -3.40      2.10    0.929468E-002
     -3.40      2.15    0.895701E-002
     -3.40      2.20    0.861302E-002
     -3.40      2.25    0.826339E-002
     -3.40      2.30    0.790892E-002
     -3.40      2.35    0.755046E-002
     -3.40      2.40    0.718897E-002
     -3.40      2.45    0.682550E-002
     -3.40      2.50    0.646117E-002
     -3.40      2.55    0.609719E-002
     -3.40      2.60    0.573484E-002
     -3.40      2.65    0.537545E-002
     -3.40      2.70    0.502041E-002
     -3.40      2.75    0.467112E-002
     -3.40      2.80    0.432901E-002
     -3.40      2.85    0.399548E-002
     -3.40      2.90    0.367190E-002
     -3.40      2.95    0.335955E-002
     -3.40      3.00    0.305966E-002
     -3.40      3.05    0.277330E-002
     -3.40      3.10    0.250144E-002
     -3.40      3.15    0.224485E-002
     -3.40      3.20    0.200417E-002
     -3.40      3.25    0.177981E-002
     -3.40      3.30    0.157200E-002
     -3.40      3.35    0.138080E-002
     -3.40      3.40    0.120603E-002
     -3.40      3.45    0.104738E-002
     -3.40      3.50    0.904345E-003
     -3.40      3.55    0.776279E-003
     -3.40      3.60    0.662419E-003
     -3.40      3.65    0.561901E-003
     -3.40      3.70    0.473787E-003
     -3.40      3.75    0.397094E-003
     -3.40      3.80    0.330813E-003
     -3.40      3.85    0.273935E-003
     -3.40      3.90    0.225470E-003
     -3.40      3.95    0.184462E-003
     -3.40      4.00    0.150007E-003
     -3.40      4.05    0.121256E-003
     -3.40      4.10    0.974317E-004
     -3.40      4.15    0.778233E-004
     -3.40      4.20    0.617939E-004
     -3.40      4.25    0.487780E-004
     -3.40      4.30    0.382790E-004
     -3.40      4.35    0.298656E-004
     -3.40      4.40    0.231673E-004
     -3.40      4.45    0.178686E-004
     -3.40      4.50    0.137036E-004
     -3.40      4.55    0.104503E-004
     -3.40      4.60    0.792485E-005
     -3.40      4.65    0.597640E-005
     -3.40      4.70    0.448223E-005
     -3.40      4.75    0.334329E-005
     -3.40      4.80    0.248026E-005
     -3.40      4.85    0.183013E-005
     -3.40      4.90    0.134322E-005
     -3.40      4.95    0.980640E-006
     -3.40      5.00    0.712174E-006
     -3.40      5.05    0.514509E-006
     -3.40      5.10    0.369783E-006
     -3.40      5.15    0.264402E-006
     -3.40      5.20    0.188089E-006
     -3.40      5.25    0.133125E-006
     -3.40      5.30    0.937497E-007
     -3.40      5.35    0.656923E-007
     -3.40      5.40    0.458052E-007
     -3.40      5.45    0.317827E-007
     -3.40      5.50    0.219467E-007
     -3.40      5.55    0.150824E-007
     -3.40      5.60    0.103162E-007
     -3.40      5.65    0.702307E-008
     -3.40      5.70    0.475873E-008
     -3.40      5.75    0.320902E-008
     -3.40      5.80    0.215311E-008
     -3.40      5.85    0.143669E-008
     -3.40      5.90    0.952482E-009
     -3.40      5.95    0.626390E-009
     -3.40      6.00    0.407496E-009
     -3.40      6.05    0.261023E-009
     -3.40      6.10    0.163359E-009
     -3.40      6.15    0.985808E-010
     -3.40      6.20    0.560301E-010
     -3.40      6.25    0.286528E-010
     -3.40      6.30    0.118711E-010
     -3.40      6.35    0.284145E-011
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.993762E-011
     -3.35     -6.30    0.418598E-010
     -3.35     -6.25    0.102352E-009
     -3.35     -6.20    0.203535E-009
     -3.35     -6.15    0.365163E-009
     -3.35     -6.10    0.618049E-009
     -3.35     -6.05    0.100927E-008
     -3.35     -6.00    0.160986E-008
     -3.35     -5.95    0.252604E-008
     -3.35     -5.90    0.391532E-008
     -3.35     -5.85    0.600954E-008
     -3.35     -5.80    0.914735E-008
     -3.35     -5.75    0.138198E-007
     -3.35     -5.70    0.207334E-007
     -3.35     -5.65    0.308977E-007
     -3.35     -5.60    0.457434E-007
     -3.35     -5.55    0.672838E-007
     -3.35     -5.50    0.983298E-007
     -3.35     -5.45    0.142776E-006
     -3.35     -5.40    0.205976E-006
     -3.35     -5.35    0.295234E-006
     -3.35     -5.30    0.420435E-006
     -3.35     -5.25    0.594849E-006
     -3.35     -5.20    0.836151E-006
     -3.35     -5.15    0.116769E-005
     -3.35     -5.10    0.162004E-005
     -3.35     -5.05    0.223296E-005
     -3.35     -5.00    0.305762E-005
     -3.35     -4.95    0.415938E-005
     -3.35     -4.90    0.562100E-005
     -3.35     -4.85    0.754629E-005
     -3.35     -4.80    0.100643E-004
     -3.35     -4.75    0.133340E-004
     -3.35     -4.70    0.175494E-004
     -3.35     -4.65    0.229446E-004
     -3.35     -4.60    0.298001E-004
     -3.35     -4.55    0.384476E-004
     -3.35     -4.50    0.492757E-004
     -3.35     -4.45    0.627347E-004
     -3.35     -4.40    0.793405E-004
     -3.35     -4.35    0.996769E-004
     -3.35     -4.30    0.124397E-003
     -3.35     -4.25    0.154222E-003
     -3.35     -4.20    0.189936E-003
     -3.35     -4.15    0.232382E-003
     -3.35     -4.10    0.282451E-003
     -3.35     -4.05    0.341069E-003
     -3.35     -4.00    0.409181E-003
     -3.35     -3.95    0.487736E-003
     -3.35     -3.90    0.577659E-003
     -3.35     -3.85    0.679835E-003
     -3.35     -3.80    0.795082E-003
     -3.35     -3.75    0.924126E-003
     -3.35     -3.70    0.106758E-002
     -3.35     -3.65    0.122592E-002
     -3.35     -3.60    0.139949E-002
     -3.35     -3.55    0.158842E-002
     -3.35     -3.50    0.179272E-002
     -3.35     -3.45    0.201219E-002
     -3.35     -3.40    0.224644E-002
     -3.35     -3.35    0.249494E-002
     -3.35     -3.30    0.275696E-002
     -3.35     -3.25    0.303165E-002
     -3.35     -3.20    0.331802E-002
     -3.35     -3.15    0.361497E-002
     -3.35     -3.10    0.392132E-002
     -3.35     -3.05    0.423582E-002
     -3.35     -3.00    0.455720E-002
     -3.35     -2.95    0.488415E-002
     -3.35     -2.90    0.521539E-002
     -3.35     -2.85    0.554966E-002
     -3.35     -2.80    0.588573E-002
     -3.35     -2.75    0.622244E-002
     -3.35     -2.70    0.655869E-002
     -3.35     -2.65    0.689346E-002
     -3.35     -2.60    0.722581E-002
     -3.35     -2.55    0.755488E-002
     -3.35     -2.50    0.787991E-002
     -3.35     -2.45    0.820023E-002
     -3.35     -2.40    0.851524E-002
     -3.35     -2.35    0.882444E-002
     -3.35     -2.30    0.912740E-002
     -3.35     -2.25    0.942377E-002
     -3.35     -2.20    0.971326E-002
     -3.35     -2.15    0.999567E-002
     -3.35     -2.10    0.102708E-001
     -3.35     -2.05    0.105387E-001
     -3.35     -2.00    0.107991E-001
     -3.35     -1.95    0.110522E-001
     -3.35     -1.90    0.112978E-001
     -3.35     -1.85    0.115362E-001
     -3.35     -1.80    0.117673E-001
     -3.35     -1.75    0.119913E-001
     -3.35     -1.70    0.122083E-001
     -3.35     -1.65    0.124184E-001
     -3.35     -1.60    0.126218E-001
     -3.35     -1.55    0.128186E-001
     -3.35     -1.50    0.130090E-001
     -3.35     -1.45    0.131931E-001
     -3.35     -1.40    0.133710E-001
     -3.35     -1.35    0.135429E-001
     -3.35     -1.30    0.137089E-001
     -3.35     -1.25    0.138691E-001
     -3.35     -1.20    0.140236E-001
     -3.35     -1.15    0.141724E-001
     -3.35     -1.10    0.143157E-001
     -3.35     -1.05    0.144534E-001
     -3.35     -1.00    0.145856E-001
     -3.35     -0.95    0.147124E-001
     -3.35     -0.90    0.148337E-001
     -3.35     -0.85    0.149495E-001
     -3.35     -0.80    0.150598E-001
     -3.35     -0.75    0.151645E-001
     -3.35     -0.70    0.152636E-001
     -3.35     -0.65    0.153570E-001
     -3.35     -0.60    0.154446E-001
     -3.35     -0.55    0.155264E-001
     -3.35     -0.50    0.156023E-001
     -3.35     -0.45    0.156722E-001
     -3.35     -0.40    0.157360E-001
     -3.35     -0.35    0.157935E-001
     -3.35     -0.30    0.158449E-001
     -3.35     -0.25    0.158898E-001
     -3.35     -0.20    0.159283E-001
     -3.35     -0.15    0.159604E-001
     -3.35     -0.10    0.159860E-001
     -3.35     -0.05    0.160050E-001
     -3.35      0.00    0.160175E-001
     -3.35      0.05    0.160235E-001
     -3.35      0.10    0.160229E-001
     -3.35      0.15    0.160159E-001
     -3.35      0.20    0.160025E-001
     -3.35      0.25    0.159827E-001
     -3.35      0.30    0.159566E-001
     -3.35      0.35    0.159243E-001
     -3.35      0.40    0.158856E-001
     -3.35      0.45    0.158408E-001
     -3.35      0.50    0.157897E-001
     -3.35      0.55    0.157322E-001
     -3.35      0.60    0.156683E-001
     -3.35      0.65    0.155979E-001
     -3.35      0.70    0.155208E-001
     -3.35      0.75    0.154367E-001
     -3.35      0.80    0.153454E-001
     -3.35      0.85    0.152467E-001
     -3.35      0.90    0.151403E-001
     -3.35      0.95    0.150258E-001
     -3.35      1.00    0.149031E-001
     -3.35      1.05    0.147717E-001
     -3.35      1.10    0.146314E-001
     -3.35      1.15    0.144820E-001
     -3.35      1.20    0.143232E-001
     -3.35      1.25    0.141549E-001
     -3.35      1.30    0.139768E-001
     -3.35      1.35    0.137888E-001
     -3.35      1.40    0.135908E-001
     -3.35      1.45    0.133828E-001
     -3.35      1.50    0.131646E-001
     -3.35      1.55    0.129362E-001
     -3.35      1.60    0.126977E-001
     -3.35      1.65    0.124492E-001
     -3.35      1.70    0.121906E-001
     -3.35      1.75    0.119221E-001
     -3.35      1.80    0.116438E-001
     -3.35      1.85    0.113559E-001
     -3.35      1.90    0.110586E-001
     -3.35      1.95    0.107522E-001
     -3.35      2.00    0.104369E-001
     -3.35      2.05    0.101131E-001
     -3.35      2.10    0.978134E-002
     -3.35      2.15    0.944196E-002
     -3.35      2.20    0.909558E-002
     -3.35      2.25    0.874281E-002
     -3.35      2.30    0.838438E-002
     -3.35      2.35    0.802109E-002
     -3.35      2.40    0.765383E-002
     -3.35      2.45    0.728360E-002
     -3.35      2.50    0.691147E-002
     -3.35      2.55    0.653861E-002
     -3.35      2.60    0.616626E-002
     -3.35      2.65    0.579575E-002
     -3.35      2.70    0.542846E-002
     -3.35      2.75    0.506582E-002
     -3.35      2.80    0.470930E-002
     -3.35      2.85    0.436034E-002
     -3.35      2.90    0.402041E-002
     -3.35      2.95    0.369090E-002
     -3.35      3.00    0.337314E-002
     -3.35      3.05    0.306836E-002
     -3.35      3.10    0.277768E-002
     -3.35      3.15    0.250204E-002
     -3.35      3.20    0.224225E-002
     -3.35      3.25    0.199889E-002
     -3.35      3.30    0.177239E-002
     -3.35      3.35    0.156294E-002
     -3.35      3.40    0.137054E-002
     -3.35      3.45    0.119500E-002
     -3.35      3.50    0.103594E-002
     -3.35      3.55    0.892817E-003
     -3.35      3.60    0.764929E-003
     -3.35      3.65    0.651463E-003
     -3.35      3.70    0.551507E-003
     -3.35      3.75    0.464079E-003
     -3.35      3.80    0.388152E-003
     -3.35      3.85    0.322684E-003
     -3.35      3.90    0.266635E-003
     -3.35      3.95    0.218988E-003
     -3.35      4.00    0.178769E-003
     -3.35      4.05    0.145057E-003
     -3.35      4.10    0.116996E-003
     -3.35      4.15    0.937988E-004
     -3.35      4.20    0.747538E-004
     -3.35      4.25    0.592232E-004
     -3.35      4.30    0.466433E-004
     -3.35      4.35    0.365209E-004
     -3.35      4.40    0.284293E-004
     -3.35      4.45    0.220029E-004
     -3.35      4.50    0.169318E-004
     -3.35      4.55    0.129554E-004
     -3.35      4.60    0.985705E-005
     -3.35      4.65    0.745771E-005
     -3.35      4.70    0.561108E-005
     -3.35      4.75    0.419844E-005
     -3.35      4.80    0.312427E-005
     -3.35      4.85    0.231230E-005
     -3.35      4.90    0.170213E-005
     -3.35      4.95    0.124627E-005
     -3.35      5.00    0.907641E-006
     -3.35      5.05    0.657535E-006
     -3.35      5.10    0.473850E-006
     -3.35      5.15    0.339700E-006
     -3.35      5.20    0.242269E-006
     -3.35      5.25    0.171896E-006
     -3.35      5.30    0.121343E-006
     -3.35      5.35    0.852240E-007
     -3.35      5.40    0.595564E-007
     -3.35      5.45    0.414128E-007
     -3.35      5.50    0.286552E-007
     -3.35      5.55    0.197312E-007
     -3.35      5.60    0.135209E-007
     -3.35      5.65    0.922087E-008
     -3.35      5.70    0.625807E-008
     -3.35      5.75    0.422638E-008
     -3.35      5.80    0.283952E-008
     -3.35      5.85    0.189693E-008
     -3.35      5.90    0.125886E-008
     -3.35      5.95    0.828544E-009
     -3.35      6.00    0.539332E-009
     -3.35      6.05    0.345610E-009
     -3.35      6.10    0.216345E-009
     -3.35      6.15    0.130564E-009
     -3.35      6.20    0.742039E-010
     -3.35      6.25    0.379418E-010
     -3.35      6.30    0.157175E-010
     -3.35      6.35    0.376172E-011
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.122772E-010
     -3.30     -6.30    0.517175E-010
     -3.30     -6.25    0.126465E-009
     -3.30     -6.20    0.251499E-009
     -3.30     -6.15    0.451228E-009
     -3.30     -6.10    0.763690E-009
     -3.30     -6.05    0.124696E-008
     -3.30     -6.00    0.198859E-008
     -3.30     -5.95    0.311937E-008
     -3.30     -5.90    0.483307E-008
     -3.30     -5.85    0.741459E-008
     -3.30     -5.80    0.112796E-007
     -3.30     -5.75    0.170301E-007
     -3.30     -5.70    0.255312E-007
     -3.30     -5.65    0.380172E-007
     -3.30     -5.60    0.562351E-007
     -3.30     -5.55    0.826392E-007
     -3.30     -5.50    0.120651E-006
     -3.30     -5.45    0.175002E-006
     -3.30     -5.40    0.252188E-006
     -3.30     -5.35    0.361050E-006
     -3.30     -5.30    0.513531E-006
     -3.30     -5.25    0.725634E-006
     -3.30     -5.20    0.101862E-005
     -3.30     -5.15    0.142051E-005
     -3.30     -5.10    0.196794E-005
     -3.30     -5.05    0.270834E-005
     -3.30     -5.00    0.370269E-005
     -3.30     -4.95    0.502861E-005
     -3.30     -4.90    0.678406E-005
     -3.30     -4.85    0.909155E-005
     -3.30     -4.80    0.121028E-004
     -3.30     -4.75    0.160042E-004
     -3.30     -4.70    0.210220E-004
     -3.30     -4.65    0.274285E-004
     -3.30     -4.60    0.355481E-004
     -3.30     -4.55    0.457628E-004
     -3.30     -4.50    0.585181E-004
     -3.30     -4.45    0.743269E-004
     -3.30     -4.40    0.937738E-004
     -3.30     -4.35    0.117516E-003
     -3.30     -4.30    0.146284E-003
     -3.30     -4.25    0.180876E-003
     -3.30     -4.20    0.222158E-003
     -3.30     -4.15    0.271047E-003
     -3.30     -4.10    0.328505E-003
     -3.30     -4.05    0.395521E-003
     -3.30     -4.00    0.473091E-003
     -3.30     -3.95    0.562198E-003
     -3.30     -3.90    0.663786E-003
     -3.30     -3.85    0.778738E-003
     -3.30     -3.80    0.907848E-003
     -3.30     -3.75    0.105179E-002
     -3.30     -3.70    0.121112E-002
     -3.30     -3.65    0.138621E-002
     -3.30     -3.60    0.157727E-002
     -3.30     -3.55    0.178434E-002
     -3.30     -3.50    0.200725E-002
     -3.30     -3.45    0.224564E-002
     -3.30     -3.40    0.249897E-002
     -3.30     -3.35    0.276652E-002
     -3.30     -3.30    0.304741E-002
     -3.30     -3.25    0.334063E-002
     -3.30     -3.20    0.364503E-002
     -3.30     -3.15    0.395938E-002
     -3.30     -3.10    0.428238E-002
     -3.30     -3.05    0.461269E-002
     -3.30     -3.00    0.494894E-002
     -3.30     -2.95    0.528977E-002
     -3.30     -2.90    0.563386E-002
     -3.30     -2.85    0.597990E-002
     -3.30     -2.80    0.632668E-002
     -3.30     -2.75    0.667302E-002
     -3.30     -2.70    0.701786E-002
     -3.30     -2.65    0.736019E-002
     -3.30     -2.60    0.769913E-002
     -3.30     -2.55    0.803386E-002
     -3.30     -2.50    0.836366E-002
     -3.30     -2.45    0.868792E-002
     -3.30     -2.40    0.900611E-002
     -3.30     -2.35    0.931777E-002
     -3.30     -2.30    0.962254E-002
     -3.30     -2.25    0.992013E-002
     -3.30     -2.20    0.102103E-001
     -3.30     -2.15    0.104930E-001
     -3.30     -2.10    0.107679E-001
     -3.30     -2.05    0.110352E-001
     -3.30     -2.00    0.112947E-001
     -3.30     -1.95    0.115466E-001
     -3.30     -1.90    0.117909E-001
     -3.30     -1.85    0.120277E-001
     -3.30     -1.80    0.122571E-001
     -3.30     -1.75    0.124792E-001
     -3.30     -1.70    0.126943E-001
     -3.30     -1.65    0.129024E-001
     -3.30     -1.60    0.131038E-001
     -3.30     -1.55    0.132986E-001
     -3.30     -1.50    0.134869E-001
     -3.30     -1.45    0.136689E-001
     -3.30     -1.40    0.138448E-001
     -3.30     -1.35    0.140147E-001
     -3.30     -1.30    0.141787E-001
     -3.30     -1.25    0.143369E-001
     -3.30     -1.20    0.144894E-001
     -3.30     -1.15    0.146363E-001
     -3.30     -1.10    0.147777E-001
     -3.30     -1.05    0.149135E-001
     -3.30     -1.00    0.150439E-001
     -3.30     -0.95    0.151687E-001
     -3.30     -0.90    0.152881E-001
     -3.30     -0.85    0.154019E-001
     -3.30     -0.80    0.155102E-001
     -3.30     -0.75    0.156129E-001
     -3.30     -0.70    0.157099E-001
     -3.30     -0.65    0.158012E-001
     -3.30     -0.60    0.158866E-001
     -3.30     -0.55    0.159661E-001
     -3.30     -0.50    0.160396E-001
     -3.30     -0.45    0.161070E-001
     -3.30     -0.40    0.161682E-001
     -3.30     -0.35    0.162231E-001
     -3.30     -0.30    0.162716E-001
     -3.30     -0.25    0.163137E-001
     -3.30     -0.20    0.163492E-001
     -3.30     -0.15    0.163782E-001
     -3.30     -0.10    0.164007E-001
     -3.30     -0.05    0.164166E-001
     -3.30      0.00    0.164259E-001
     -3.30      0.05    0.164288E-001
     -3.30      0.10    0.164252E-001
     -3.30      0.15    0.164153E-001
     -3.30      0.20    0.163992E-001
     -3.30      0.25    0.163770E-001
     -3.30      0.30    0.163488E-001
     -3.30      0.35    0.163146E-001
     -3.30      0.40    0.162747E-001
     -3.30      0.45    0.162291E-001
     -3.30      0.50    0.161777E-001
     -3.30      0.55    0.161206E-001
     -3.30      0.60    0.160576E-001
     -3.30      0.65    0.159886E-001
     -3.30      0.70    0.159135E-001
     -3.30      0.75    0.158319E-001
     -3.30      0.80    0.157437E-001
     -3.30      0.85    0.156484E-001
     -3.30      0.90    0.155458E-001
     -3.30      0.95    0.154355E-001
     -3.30      1.00    0.153170E-001
     -3.30      1.05    0.151901E-001
     -3.30      1.10    0.150545E-001
     -3.30      1.15    0.149097E-001
     -3.30      1.20    0.147555E-001
     -3.30      1.25    0.145917E-001
     -3.30      1.30    0.144180E-001
     -3.30      1.35    0.142343E-001
     -3.30      1.40    0.140405E-001
     -3.30      1.45    0.138364E-001
     -3.30      1.50    0.136220E-001
     -3.30      1.55    0.133972E-001
     -3.30      1.60    0.131620E-001
     -3.30      1.65    0.129166E-001
     -3.30      1.70    0.126608E-001
     -3.30      1.75    0.123948E-001
     -3.30      1.80    0.121188E-001
     -3.30      1.85    0.118328E-001
     -3.30      1.90    0.115371E-001
     -3.30      1.95    0.112319E-001
     -3.30      2.00    0.109174E-001
     -3.30      2.05    0.105940E-001
     -3.30      2.10    0.102620E-001
     -3.30      2.15    0.992187E-002
     -3.30      2.20    0.957410E-002
     -3.30      2.25    0.921926E-002
     -3.30      2.30    0.885800E-002
     -3.30      2.35    0.849106E-002
     -3.30      2.40    0.811927E-002
     -3.30      2.45    0.774356E-002
     -3.30      2.50    0.736494E-002
     -3.30      2.55    0.698452E-002
     -3.30      2.60    0.660352E-002
     -3.30      2.65    0.622322E-002
     -3.30      2.70    0.584500E-002
     -3.30      2.75    0.547027E-002
     -3.30      2.80    0.510053E-002
     -3.30      2.85    0.473727E-002
     -3.30      2.90    0.438200E-002
     -3.30      2.95    0.403621E-002
     -3.30      3.00    0.370134E-002
     -3.30      3.05    0.337873E-002
     -3.30      3.10    0.306965E-002
     -3.30      3.15    0.277522E-002
     -3.30      3.20    0.249639E-002
     -3.30      3.25    0.223395E-002
     -3.30      3.30    0.198849E-002
     -3.30      3.35    0.176038E-002
     -3.30      3.40    0.154980E-002
     -3.30      3.45    0.135670E-002
     -3.30      3.50    0.118084E-002
     -3.30      3.55    0.102180E-002
     -3.30      3.60    0.878970E-003
     -3.30      3.65    0.751612E-003
     -3.30      3.70    0.638856E-003
     -3.30      3.75    0.539741E-003
     -3.30      3.80    0.453242E-003
     -3.30      3.85    0.378294E-003
     -3.30      3.90    0.313819E-003
     -3.30      3.95    0.258750E-003
     -3.30      4.00    0.212048E-003
     -3.30      4.05    0.172721E-003
     -3.30      4.10    0.139838E-003
     -3.30      4.15    0.112533E-003
     -3.30      4.20    0.900167E-004
     -3.30      4.25    0.715763E-004
     -3.30      4.30    0.565761E-004
     -3.30      4.35    0.444560E-004
     -3.30      4.40    0.347278E-004
     -3.30      4.45    0.269706E-004
     -3.30      4.50    0.208252E-004
     -3.30      4.55    0.159879E-004
     -3.30      4.60    0.122043E-004
     -3.30      4.65    0.926351E-005
     -3.30      4.70    0.699188E-005
     -3.30      4.75    0.524791E-005
     -3.30      4.80    0.391715E-005
     -3.30      4.85    0.290779E-005
     -3.30      4.90    0.214674E-005
     -3.30      4.95    0.157629E-005
     -3.30      5.00    0.115120E-005
     -3.30      5.05    0.836244E-006
     -3.30      5.10    0.604231E-006
     -3.30      5.15    0.434284E-006
     -3.30      5.20    0.310499E-006
     -3.30      5.25    0.220840E-006
     -3.30      5.30    0.156259E-006
     -3.30      5.35    0.109995E-006
     -3.30      5.40    0.770347E-007
     -3.30      5.45    0.536786E-007
     -3.30      5.50    0.372168E-007
     -3.30      5.55    0.256756E-007
     -3.30      5.60    0.176262E-007
     -3.30      5.65    0.120410E-007
     -3.30      5.70    0.818503E-008
     -3.30      5.75    0.553579E-008
     -3.30      5.80    0.372414E-008
     -3.30      5.85    0.249076E-008
     -3.30      5.90    0.165457E-008
     -3.30      5.95    0.108985E-008
     -3.30      6.00    0.709852E-009
     -3.30      6.05    0.455067E-009
     -3.30      6.10    0.284928E-009
     -3.30      6.15    0.171967E-009
     -3.30      6.20    0.977307E-010
     -3.30      6.25    0.499663E-010
     -3.30      6.30    0.206961E-010
     -3.30      6.35    0.495280E-011
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.151029E-010
     -3.25     -6.30    0.636241E-010
     -3.25     -6.25    0.155590E-009
     -3.25     -6.20    0.309437E-009
     -3.25     -6.15    0.555184E-009
     -3.25     -6.10    0.939588E-009
     -3.25     -6.05    0.153397E-008
     -3.25     -6.00    0.244578E-008
     -3.25     -5.95    0.383537E-008
     -3.25     -5.90    0.594005E-008
     -3.25     -5.85    0.910838E-008
     -3.25     -5.80    0.138484E-007
     -3.25     -5.75    0.208947E-007
     -3.25     -5.70    0.313021E-007
     -3.25     -5.65    0.465729E-007
     -3.25     -5.60    0.688307E-007
     -3.25     -5.55    0.101054E-006
     -3.25     -5.50    0.147389E-006
     -3.25     -5.45    0.213560E-006
     -3.25     -5.40    0.307407E-006
     -3.25     -5.35    0.439588E-006
     -3.25     -5.30    0.624466E-006
     -3.25     -5.25    0.881245E-006
     -3.25     -5.20    0.123539E-005
     -3.25     -5.15    0.172037E-005
     -3.25     -5.10    0.237983E-005
     -3.25     -5.05    0.327016E-005
     -3.25     -5.00    0.446362E-005
     -3.25     -4.95    0.605193E-005
     -3.25     -4.90    0.815048E-005
     -3.25     -4.85    0.109031E-004
     -3.25     -4.80    0.144873E-004
     -3.25     -4.75    0.191203E-004
     -3.25     -4.70    0.250646E-004
     -3.25     -4.65    0.326352E-004
     -3.25     -4.60    0.422051E-004
     -3.25     -4.55    0.542118E-004
     -3.25     -4.50    0.691624E-004
     -3.25     -4.45    0.876381E-004
     -3.25     -4.40    0.110296E-003
     -3.25     -4.35    0.137872E-003
     -3.25     -4.30    0.171176E-003
     -3.25     -4.25    0.211088E-003
     -3.25     -4.20    0.258551E-003
     -3.25     -4.15    0.314559E-003
     -3.25     -4.10    0.380139E-003
     -3.25     -4.05    0.456335E-003
     -3.25     -4.00    0.544184E-003
     -3.25     -3.95    0.644694E-003
     -3.25     -3.90    0.758811E-003
     -3.25     -3.85    0.887399E-003
     -3.25     -3.80    0.103121E-002
     -3.25     -3.75    0.119085E-002
     -3.25     -3.70    0.136677E-002
     -3.25     -3.65    0.155925E-002
     -3.25     -3.60    0.176836E-002
     -3.25     -3.55    0.199398E-002
     -3.25     -3.50    0.223577E-002
     -3.25     -3.45    0.249322E-002
     -3.25     -3.40    0.276561E-002
     -3.25     -3.35    0.305204E-002
     -3.25     -3.30    0.335147E-002
     -3.25     -3.25    0.366272E-002
     -3.25     -3.20    0.398452E-002
     -3.25     -3.15    0.431550E-002
     -3.25     -3.10    0.465427E-002
     -3.25     -3.05    0.499939E-002
     -3.25     -3.00    0.534943E-002
     -3.25     -2.95    0.570299E-002
     -3.25     -2.90    0.605870E-002
     -3.25     -2.85    0.641528E-002
     -3.25     -2.80    0.677150E-002
     -3.25     -2.75    0.712621E-002
     -3.25     -2.70    0.747837E-002
     -3.25     -2.65    0.782702E-002
     -3.25     -2.60    0.817132E-002
     -3.25     -2.55    0.851051E-002
     -3.25     -2.50    0.884394E-002
     -3.25     -2.45    0.917104E-002
     -3.25     -2.40    0.949135E-002
     -3.25     -2.35    0.980448E-002
     -3.25     -2.30    0.101101E-001
     -3.25     -2.25    0.104080E-001
     -3.25     -2.20    0.106981E-001
     -3.25     -2.15    0.109802E-001
     -3.25     -2.10    0.112542E-001
     -3.25     -2.05    0.115202E-001
     -3.25     -2.00    0.117783E-001
     -3.25     -1.95    0.120285E-001
     -3.25     -1.90    0.122709E-001
     -3.25     -1.85    0.125056E-001
     -3.25     -1.80    0.127329E-001
     -3.25     -1.75    0.129529E-001
     -3.25     -1.70    0.131657E-001
     -3.25     -1.65    0.133716E-001
     -3.25     -1.60    0.135708E-001
     -3.25     -1.55    0.137633E-001
     -3.25     -1.50    0.139495E-001
     -3.25     -1.45    0.141294E-001
     -3.25     -1.40    0.143032E-001
     -3.25     -1.35    0.144711E-001
     -3.25     -1.30    0.146331E-001
     -3.25     -1.25    0.147893E-001
     -3.25     -1.20    0.149400E-001
     -3.25     -1.15    0.150850E-001
     -3.25     -1.10    0.152245E-001
     -3.25     -1.05    0.153585E-001
     -3.25     -1.00    0.154870E-001
     -3.25     -0.95    0.156100E-001
     -3.25     -0.90    0.157275E-001
     -3.25     -0.85    0.158394E-001
     -3.25     -0.80    0.159457E-001
     -3.25     -0.75    0.160464E-001
     -3.25     -0.70    0.161413E-001
     -3.25     -0.65    0.162303E-001
     -3.25     -0.60    0.163135E-001
     -3.25     -0.55    0.163905E-001
     -3.25     -0.50    0.164615E-001
     -3.25     -0.45    0.165262E-001
     -3.25     -0.40    0.165845E-001
     -3.25     -0.35    0.166364E-001
     -3.25     -0.30    0.166817E-001
     -3.25     -0.25    0.167204E-001
     -3.25     -0.20    0.167525E-001
     -3.25     -0.15    0.167779E-001
     -3.25     -0.10    0.167966E-001
     -3.25     -0.05    0.168087E-001
     -3.25      0.00    0.168141E-001
     -3.25      0.05    0.168131E-001
     -3.25      0.10    0.168057E-001
     -3.25      0.15    0.167921E-001
     -3.25      0.20    0.167725E-001
     -3.25      0.25    0.167471E-001
     -3.25      0.30    0.167161E-001
     -3.25      0.35    0.166796E-001
     -3.25      0.40    0.166378E-001
     -3.25      0.45    0.165909E-001
     -3.25      0.50    0.165389E-001
     -3.25      0.55    0.164819E-001
     -3.25      0.60    0.164198E-001
     -3.25      0.65    0.163524E-001
     -3.25      0.70    0.162795E-001
     -3.25      0.75    0.162010E-001
     -3.25      0.80    0.161163E-001
     -3.25      0.85    0.160251E-001
     -3.25      0.90    0.159270E-001
     -3.25      0.95    0.158216E-001
     -3.25      1.00    0.157083E-001
     -3.25      1.05    0.155868E-001
     -3.25      1.10    0.154565E-001
     -3.25      1.15    0.153172E-001
     -3.25      1.20    0.151685E-001
     -3.25      1.25    0.150100E-001
     -3.25      1.30    0.148416E-001
     -3.25      1.35    0.146630E-001
     -3.25      1.40    0.144740E-001
     -3.25      1.45    0.142745E-001
     -3.25      1.50    0.140645E-001
     -3.25      1.55    0.138438E-001
     -3.25      1.60    0.136126E-001
     -3.25      1.65    0.133708E-001
     -3.25      1.70    0.131184E-001
     -3.25      1.75    0.128556E-001
     -3.25      1.80    0.125824E-001
     -3.25      1.85    0.122990E-001
     -3.25      1.90    0.120056E-001
     -3.25      1.95    0.117022E-001
     -3.25      2.00    0.113892E-001
     -3.25      2.05    0.110669E-001
     -3.25      2.10    0.107355E-001
     -3.25      2.15    0.103955E-001
     -3.25      2.20    0.100473E-001
     -3.25      2.25    0.969132E-002
     -3.25      2.30    0.932828E-002
     -3.25      2.35    0.895880E-002
     -3.25      2.40    0.858365E-002
     -3.25      2.45    0.820367E-002
     -3.25      2.50    0.781983E-002
     -3.25      2.55    0.743317E-002
     -3.25      2.60    0.704485E-002
     -3.25      2.65    0.665611E-002
     -3.25      2.70    0.626829E-002
     -3.25      2.75    0.588279E-002
     -3.25      2.80    0.550110E-002
     -3.25      2.85    0.512474E-002
     -3.25      2.90    0.475526E-002
     -3.25      2.95    0.439421E-002
     -3.25      3.00    0.404311E-002
     -3.25      3.05    0.370343E-002
     -3.25      3.10    0.337656E-002
     -3.25      3.15    0.306376E-002
     -3.25      3.20    0.276616E-002
     -3.25      3.25    0.248471E-002
     -3.25      3.30    0.222020E-002
     -3.25      3.35    0.197317E-002
     -3.25      3.40    0.174399E-002
     -3.25      3.45    0.153278E-002
     -3.25      3.50    0.133945E-002
     -3.25      3.55    0.116372E-002
     -3.25      3.60    0.100511E-002
     -3.25      3.65    0.862958E-003
     -3.25      3.70    0.736468E-003
     -3.25      3.75    0.624723E-003
     -3.25      3.80    0.526716E-003
     -3.25      3.85    0.441377E-003
     -3.25      3.90    0.367606E-003
     -3.25      3.95    0.304292E-003
     -3.25      4.00    0.250344E-003
     -3.25      4.05    0.204703E-003
     -3.25      4.10    0.166364E-003
     -3.25      4.15    0.134385E-003
     -3.25      4.20    0.107897E-003
     -3.25      4.25    0.861093E-004
     -3.25      4.30    0.683101E-004
     -3.25      4.35    0.538679E-004
     -3.25      4.40    0.422280E-004
     -3.25      4.45    0.329089E-004
     -3.25      4.50    0.254968E-004
     -3.25      4.55    0.196398E-004
     -3.25      4.60    0.150412E-004
     -3.25      4.65    0.114535E-004
     -3.25      4.70    0.867212E-005
     -3.25      4.75    0.652918E-005
     -3.25      4.80    0.488826E-005
     -3.25      4.85    0.363940E-005
     -3.25      4.90    0.269463E-005
     -3.25      4.95    0.198418E-005
     -3.25      5.00    0.145307E-005
     -3.25      5.05    0.105836E-005
     -3.25      5.10    0.766711E-006
     -3.25      5.15    0.552459E-006
     -3.25      5.20    0.395960E-006
     -3.25      5.25    0.282293E-006
     -3.25      5.30    0.200199E-006
     -3.25      5.35    0.141239E-006
     -3.25      5.40    0.991276E-007
     -3.25      5.45    0.692150E-007
     -3.25      5.50    0.480828E-007
     -3.25      5.55    0.332340E-007
     -3.25      5.60    0.228555E-007
     -3.25      5.65    0.156393E-007
     -3.25      5.70    0.106475E-007
     -3.25      5.75    0.721152E-008
     -3.25      5.80    0.485771E-008
     -3.25      5.85    0.325260E-008
     -3.25      5.90    0.216273E-008
     -3.25      5.95    0.142569E-008
     -3.25      6.00    0.929149E-009
     -3.25      6.05    0.595898E-009
     -3.25      6.10    0.373196E-009
     -3.25      6.15    0.225260E-009
     -3.25      6.20    0.128015E-009
     -3.25      6.25    0.654439E-010
     -3.25      6.30    0.271040E-010
     -3.25      6.35    0.648571E-011
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.185015E-010
     -3.20     -6.30    0.779451E-010
     -3.20     -6.25    0.190622E-009
     -3.20     -6.20    0.379124E-009
     -3.20     -6.15    0.680216E-009
     -3.20     -6.10    0.115112E-008
     -3.20     -6.05    0.187906E-008
     -3.20     -6.00    0.299533E-008
     -3.20     -5.95    0.469565E-008
     -3.20     -5.90    0.726945E-008
     -3.20     -5.85    0.111413E-007
     -3.20     -5.80    0.169293E-007
     -3.20     -5.75    0.255264E-007
     -3.20     -5.70    0.382126E-007
     -3.20     -5.65    0.568086E-007
     -3.20     -5.60    0.838846E-007
     -3.20     -5.55    0.123040E-006
     -3.20     -5.50    0.179275E-006
     -3.20     -5.45    0.259484E-006
     -3.20     -5.40    0.373091E-006
     -3.20     -5.35    0.532882E-006
     -3.20     -5.30    0.756052E-006
     -3.20     -5.25    0.106554E-005
     -3.20     -5.20    0.149170E-005
     -3.20     -5.15    0.207434E-005
     -3.20     -5.10    0.286520E-005
     -3.20     -5.05    0.393100E-005
     -3.20     -5.00    0.535695E-005
     -3.20     -4.95    0.725089E-005
     -3.20     -4.90    0.974808E-005
     -3.20     -4.85    0.130165E-004
     -3.20     -4.80    0.172628E-004
     -3.20     -4.75    0.227386E-004
     -3.20     -4.70    0.297473E-004
     -3.20     -4.65    0.386507E-004
     -3.20     -4.60    0.498756E-004
     -3.20     -4.55    0.639199E-004
     -3.20     -4.50    0.813577E-004
     -3.20     -4.45    0.102843E-003
     -3.20     -4.40    0.129110E-003
     -3.20     -4.35    0.160977E-003
     -3.20     -4.30    0.199334E-003
     -3.20     -4.25    0.245145E-003
     -3.20     -4.20    0.299429E-003
     -3.20     -4.15    0.363251E-003
     -3.20     -4.10    0.437699E-003
     -3.20     -4.05    0.523863E-003
     -3.20     -4.00    0.622810E-003
     -3.20     -3.95    0.735556E-003
     -3.20     -3.90    0.863035E-003
     -3.20     -3.85    0.100607E-002
     -3.20     -3.80    0.116535E-002
     -3.20     -3.75    0.134140E-002
     -3.20     -3.70    0.153455E-002
     -3.20     -3.65    0.174494E-002
     -3.20     -3.60    0.197250E-002
     -3.20     -3.55    0.221694E-002
     -3.20     -3.50    0.247775E-002
     -3.20     -3.45    0.275423E-002
     -3.20     -3.40    0.304548E-002
     -3.20     -3.35    0.335045E-002
     -3.20     -3.30    0.366791E-002
     -3.20     -3.25    0.399656E-002
     -3.20     -3.20    0.433498E-002
     -3.20     -3.15    0.468170E-002
     -3.20     -3.10    0.503523E-002
     -3.20     -3.05    0.539407E-002
     -3.20     -3.00    0.575675E-002
     -3.20     -2.95    0.612182E-002
     -3.20     -2.90    0.648793E-002
     -3.20     -2.85    0.685378E-002
     -3.20     -2.80    0.721817E-002
     -3.20     -2.75    0.757998E-002
     -3.20     -2.70    0.793822E-002
     -3.20     -2.65    0.829198E-002
     -3.20     -2.60    0.864046E-002
     -3.20     -2.55    0.898298E-002
     -3.20     -2.50    0.931894E-002
     -3.20     -2.45    0.964784E-002
     -3.20     -2.40    0.996928E-002
     -3.20     -2.35    0.102829E-001
     -3.20     -2.30    0.105886E-001
     -3.20     -2.25    0.108860E-001
     -3.20     -2.20    0.111751E-001
     -3.20     -2.15    0.114559E-001
     -3.20     -2.10    0.117284E-001
     -3.20     -2.05    0.119925E-001
     -3.20     -2.00    0.122486E-001
     -3.20     -1.95    0.124965E-001
     -3.20     -1.90    0.127366E-001
     -3.20     -1.85    0.129689E-001
     -3.20     -1.80    0.131938E-001
     -3.20     -1.75    0.134113E-001
     -3.20     -1.70    0.136217E-001
     -3.20     -1.65    0.138252E-001
     -3.20     -1.60    0.140219E-001
     -3.20     -1.55    0.142122E-001
     -3.20     -1.50    0.143961E-001
     -3.20     -1.45    0.145739E-001
     -3.20     -1.40    0.147456E-001
     -3.20     -1.35    0.149115E-001
     -3.20     -1.30    0.150716E-001
     -3.20     -1.25    0.152260E-001
     -3.20     -1.20    0.153748E-001
     -3.20     -1.15    0.155181E-001
     -3.20     -1.10    0.156559E-001
     -3.20     -1.05    0.157882E-001
     -3.20     -1.00    0.159149E-001
     -3.20     -0.95    0.160362E-001
     -3.20     -0.90    0.161519E-001
     -3.20     -0.85    0.162620E-001
     -3.20     -0.80    0.163664E-001
     -3.20     -0.75    0.164650E-001
     -3.20     -0.70    0.165578E-001
     -3.20     -0.65    0.166446E-001
     -3.20     -0.60    0.167253E-001
     -3.20     -0.55    0.167998E-001
     -3.20     -0.50    0.168680E-001
     -3.20     -0.45    0.169297E-001
     -3.20     -0.40    0.169848E-001
     -3.20     -0.35    0.170333E-001
     -3.20     -0.30    0.170750E-001
     -3.20     -0.25    0.171099E-001
     -3.20     -0.20    0.171379E-001
     -3.20     -0.15    0.171590E-001
     -3.20     -0.10    0.171732E-001
     -3.20     -0.05    0.171806E-001
     -3.20      0.00    0.171813E-001
     -3.20      0.05    0.171754E-001
     -3.20      0.10    0.171632E-001
     -3.20      0.15    0.171449E-001
     -3.20      0.20    0.171208E-001
     -3.20      0.25    0.170912E-001
     -3.20      0.30    0.170564E-001
     -3.20      0.35    0.170166E-001
     -3.20      0.40    0.169723E-001
     -3.20      0.45    0.169235E-001
     -3.20      0.50    0.168705E-001
     -3.20      0.55    0.168134E-001
     -3.20      0.60    0.167520E-001
     -3.20      0.65    0.166864E-001
     -3.20      0.70    0.166161E-001
     -3.20      0.75    0.165410E-001
     -3.20      0.80    0.164605E-001
     -3.20      0.85    0.163742E-001
     -3.20      0.90    0.162816E-001
     -3.20      0.95    0.161820E-001
     -3.20      1.00    0.160750E-001
     -3.20      1.05    0.159599E-001
     -3.20      1.10    0.158361E-001
     -3.20      1.15    0.157033E-001
     -3.20      1.20    0.155611E-001
     -3.20      1.25    0.154089E-001
     -3.20      1.30    0.152466E-001
     -3.20      1.35    0.150738E-001
     -3.20      1.40    0.148904E-001
     -3.20      1.45    0.146963E-001
     -3.20      1.50    0.144914E-001
     -3.20      1.55    0.142756E-001
     -3.20      1.60    0.140489E-001
     -3.20      1.65    0.138113E-001
     -3.20      1.70    0.135630E-001
     -3.20      1.75    0.133038E-001
     -3.20      1.80    0.130341E-001
     -3.20      1.85    0.127538E-001
     -3.20      1.90    0.124631E-001
     -3.20      1.95    0.121623E-001
     -3.20      2.00    0.118514E-001
     -3.20      2.05    0.115309E-001
     -3.20      2.10    0.112008E-001
     -3.20      2.15    0.108617E-001
     -3.20      2.20    0.105139E-001
     -3.20      2.25    0.101577E-001
     -3.20      2.30    0.979389E-002
     -3.20      2.35    0.942290E-002
     -3.20      2.40    0.904548E-002
     -3.20      2.45    0.866240E-002
     -3.20      2.50    0.827455E-002
     -3.20      2.55    0.788290E-002
     -3.20      2.60    0.748856E-002
     -3.20      2.65    0.709270E-002
     -3.20      2.70    0.669662E-002
     -3.20      2.75    0.630169E-002
     -3.20      2.80    0.590937E-002
     -3.20      2.85    0.552118E-002
     -3.20      2.90    0.513870E-002
     -3.20      2.95    0.476351E-002
     -3.20      3.00    0.439721E-002
     -3.20      3.05    0.404136E-002
     -3.20      3.10    0.369744E-002
     -3.20      3.15    0.336687E-002
     -3.20      3.20    0.305092E-002
     -3.20      3.25    0.275073E-002
     -3.20      3.30    0.246724E-002
     -3.20      3.35    0.220120E-002
     -3.20      3.40    0.195316E-002
     -3.20      3.45    0.172342E-002
     -3.20      3.50    0.151208E-002
     -3.20      3.55    0.131900E-002
     -3.20      3.60    0.114383E-002
     -3.20      3.65    0.986046E-003
     -3.20      3.70    0.844930E-003
     -3.20      3.75    0.719633E-003
     -3.20      3.80    0.609187E-003
     -3.20      3.85    0.512538E-003
     -3.20      3.90    0.428578E-003
     -3.20      3.95    0.356168E-003
     -3.20      4.00    0.294173E-003
     -3.20      4.05    0.241476E-003
     -3.20      4.10    0.197003E-003
     -3.20      4.15    0.159738E-003
     -3.20      4.20    0.128733E-003
     -3.20      4.25    0.103117E-003
     -3.20      4.30    0.820991E-004
     -3.20      4.35    0.649731E-004
     -3.20      4.40    0.511127E-004
     -3.20      4.45    0.399706E-004
     -3.20      4.50    0.310731E-004
     -3.20      4.55    0.240149E-004
     -3.20      4.60    0.184519E-004
     -3.20      4.65    0.140957E-004
     -3.20      4.70    0.107062E-004
     -3.20      4.75    0.808532E-005
     -3.20      4.80    0.607147E-005
     -3.20      4.85    0.453356E-005
     -3.20      4.90    0.336628E-005
     -3.20      4.95    0.248565E-005
     -3.20      5.00    0.182525E-005
     -3.20      5.05    0.133295E-005
     -3.20      5.10    0.968113E-006
     -3.20      5.15    0.699318E-006
     -3.20      5.20    0.502427E-006
     -3.20      5.25    0.359034E-006
     -3.20      5.30    0.255198E-006
     -3.20      5.35    0.180433E-006
     -3.20      5.40    0.126901E-006
     -3.20      5.45    0.887855E-007
     -3.20      5.50    0.617970E-007
     -3.20      5.55    0.427913E-007
     -3.20      5.60    0.294794E-007
     -3.20      5.65    0.202048E-007
     -3.20      5.70    0.137767E-007
     -3.20      5.75    0.934398E-008
     -3.20      5.80    0.630210E-008
     -3.20      5.85    0.422442E-008
     -3.20      5.90    0.281159E-008
     -3.20      5.95    0.185487E-008
     -3.20      6.00    0.120958E-008
     -3.20      6.05    0.776073E-009
     -3.20      6.10    0.486156E-009
     -3.20      6.15    0.293474E-009
     -3.20      6.20    0.166780E-009
     -3.20      6.25    0.852550E-010
     -3.20      6.30    0.353055E-010
     -3.20      6.35    0.844761E-011
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.225725E-010
     -3.15     -6.30    0.951000E-010
     -3.15     -6.25    0.232587E-009
     -3.15     -6.20    0.462599E-009
     -3.15     -6.15    0.829974E-009
     -3.15     -6.10    0.140445E-008
     -3.15     -6.05    0.229225E-008
     -3.15     -6.00    0.365309E-008
     -3.15     -5.95    0.572492E-008
     -3.15     -5.90    0.885917E-008
     -3.15     -5.85    0.135709E-007
     -3.15     -5.80    0.206088E-007
     -3.15     -5.75    0.310536E-007
     -3.15     -5.70    0.464519E-007
     -3.15     -5.65    0.690011E-007
     -3.15     -5.60    0.101798E-006
     -3.15     -5.55    0.149172E-006
     -3.15     -5.50    0.217131E-006
     -3.15     -5.45    0.313938E-006
     -3.15     -5.40    0.450873E-006
     -3.15     -5.35    0.643204E-006
     -3.15     -5.30    0.911427E-006
     -3.15     -5.25    0.128282E-005
     -3.15     -5.20    0.179340E-005
     -3.15     -5.15    0.249027E-005
     -3.15     -5.10    0.343452E-005
     -3.15     -5.05    0.470469E-005
     -3.15     -5.00    0.640078E-005
     -3.15     -4.95    0.864900E-005
     -3.15     -4.90    0.116071E-004
     -3.15     -4.85    0.154702E-004
     -3.15     -4.80    0.204778E-004
     -3.15     -4.75    0.269198E-004
     -3.15     -4.70    0.351448E-004
     -3.15     -4.65    0.455662E-004
     -3.15     -4.60    0.586695E-004
     -3.15     -4.55    0.750182E-004
     -3.15     -4.50    0.952581E-004
     -3.15     -4.45    0.120120E-003
     -3.15     -4.40    0.150421E-003
     -3.15     -4.35    0.187060E-003
     -3.15     -4.30    0.231014E-003
     -3.15     -4.25    0.283326E-003
     -3.15     -4.20    0.345090E-003
     -3.15     -4.15    0.417436E-003
     -3.15     -4.10    0.501505E-003
     -3.15     -4.05    0.598422E-003
     -3.15     -4.00    0.709270E-003
     -3.15     -3.95    0.835057E-003
     -3.15     -3.90    0.976685E-003
     -3.15     -3.85    0.113492E-002
     -3.15     -3.80    0.131036E-002
     -3.15     -3.75    0.150343E-002
     -3.15     -3.70    0.171432E-002
     -3.15     -3.65    0.194303E-002
     -3.15     -3.60    0.218931E-002
     -3.15     -3.55    0.245269E-002
     -3.15     -3.50    0.273249E-002
     -3.15     -3.45    0.302781E-002
     -3.15     -3.40    0.333758E-002
     -3.15     -3.35    0.366058E-002
     -3.15     -3.30    0.399544E-002
     -3.15     -3.25    0.434070E-002
     -3.15     -3.20    0.469484E-002
     -3.15     -3.15    0.505630E-002
     -3.15     -3.10    0.542351E-002
     -3.15     -3.05    0.579491E-002
     -3.15     -3.00    0.616901E-002
     -3.15     -2.95    0.654436E-002
     -3.15     -2.90    0.691960E-002
     -3.15     -2.85    0.729345E-002
     -3.15     -2.80    0.766475E-002
     -3.15     -2.75    0.803243E-002
     -3.15     -2.70    0.839554E-002
     -3.15     -2.65    0.875324E-002
     -3.15     -2.60    0.910478E-002
     -3.15     -2.55    0.944954E-002
     -3.15     -2.50    0.978700E-002
     -3.15     -2.45    0.101167E-001
     -3.15     -2.40    0.104383E-001
     -3.15     -2.35    0.107516E-001
     -3.15     -2.30    0.110564E-001
     -3.15     -2.25    0.113526E-001
     -3.15     -2.20    0.116401E-001
     -3.15     -2.15    0.119189E-001
     -3.15     -2.10    0.121891E-001
     -3.15     -2.05    0.124509E-001
     -3.15     -2.00    0.127043E-001
     -3.15     -1.95    0.129496E-001
     -3.15     -1.90    0.131870E-001
     -3.15     -1.85    0.134166E-001
     -3.15     -1.80    0.136386E-001
     -3.15     -1.75    0.138534E-001
     -3.15     -1.70    0.140612E-001
     -3.15     -1.65    0.142621E-001
     -3.15     -1.60    0.144565E-001
     -3.15     -1.55    0.146444E-001
     -3.15     -1.50    0.148261E-001
     -3.15     -1.45    0.150018E-001
     -3.15     -1.40    0.151716E-001
     -3.15     -1.35    0.153356E-001
     -3.15     -1.30    0.154939E-001
     -3.15     -1.25    0.156466E-001
     -3.15     -1.20    0.157938E-001
     -3.15     -1.15    0.159355E-001
     -3.15     -1.10    0.160718E-001
     -3.15     -1.05    0.162025E-001
     -3.15     -1.00    0.163277E-001
     -3.15     -0.95    0.164474E-001
     -3.15     -0.90    0.165614E-001
     -3.15     -0.85    0.166697E-001
     -3.15     -0.80    0.167723E-001
     -3.15     -0.75    0.168689E-001
     -3.15     -0.70    0.169596E-001
     -3.15     -0.65    0.170441E-001
     -3.15     -0.60    0.171223E-001
     -3.15     -0.55    0.171940E-001
     -3.15     -0.50    0.172592E-001
     -3.15     -0.45    0.173177E-001
     -3.15     -0.40    0.173693E-001
     -3.15     -0.35    0.174140E-001
     -3.15     -0.30    0.174515E-001
     -3.15     -0.25    0.174819E-001
     -3.15     -0.20    0.175050E-001
     -3.15     -0.15    0.175210E-001
     -3.15     -0.10    0.175298E-001
     -3.15     -0.05    0.175315E-001
     -3.15      0.00    0.175263E-001
     -3.15      0.05    0.175144E-001
     -3.15      0.10    0.174961E-001
     -3.15      0.15    0.174718E-001
     -3.15      0.20    0.174419E-001
     -3.15      0.25    0.174068E-001
     -3.15      0.30    0.173670E-001
     -3.15      0.35    0.173229E-001
     -3.15      0.40    0.172750E-001
     -3.15      0.45    0.172236E-001
     -3.15      0.50    0.171690E-001
     -3.15      0.55    0.171113E-001
     -3.15      0.60    0.170507E-001
     -3.15      0.65    0.169869E-001
     -3.15      0.70    0.169196E-001
     -3.15      0.75    0.168486E-001
     -3.15      0.80    0.167732E-001
     -3.15      0.85    0.166928E-001
     -3.15      0.90    0.166068E-001
     -3.15      0.95    0.165143E-001
     -3.15      1.00    0.164148E-001
     -3.15      1.05    0.163074E-001
     -3.15      1.10    0.161914E-001
     -3.15      1.15    0.160664E-001
     -3.15      1.20    0.159318E-001
     -3.15      1.25    0.157871E-001
     -3.15      1.30    0.156319E-001
     -3.15      1.35    0.154660E-001
     -3.15      1.40    0.152892E-001
     -3.15      1.45    0.151013E-001
     -3.15      1.50    0.149022E-001
     -3.15      1.55    0.146919E-001
     -3.15      1.60    0.144704E-001
     -3.15      1.65    0.142377E-001
     -3.15      1.70    0.139938E-001
     -3.15      1.75    0.137390E-001
     -3.15      1.80    0.134732E-001
     -3.15      1.85    0.131965E-001
     -3.15      1.90    0.129092E-001
     -3.15      1.95    0.126114E-001
     -3.15      2.00    0.123033E-001
     -3.15      2.05    0.119852E-001
     -3.15      2.10    0.116572E-001
     -3.15      2.15    0.113196E-001
     -3.15      2.20    0.109729E-001
     -3.15      2.25    0.106174E-001
     -3.15      2.30    0.102537E-001
     -3.15      2.35    0.988211E-002
     -3.15      2.40    0.950343E-002
     -3.15      2.45    0.911832E-002
     -3.15      2.50    0.872759E-002
     -3.15      2.55    0.833217E-002
     -3.15      2.60    0.793305E-002
     -3.15      2.65    0.753136E-002
     -3.15      2.70    0.712834E-002
     -3.15      2.75    0.672531E-002
     -3.15      2.80    0.632369E-002
     -3.15      2.85    0.592499E-002
     -3.15      2.90    0.553078E-002
     -3.15      2.95    0.514267E-002
     -3.15      3.00    0.476229E-002
     -3.15      3.05    0.439127E-002
     -3.15      3.10    0.403121E-002
     -3.15      3.15    0.368361E-002
     -3.15      3.20    0.334992E-002
     -3.15      3.25    0.303140E-002
     -3.15      3.30    0.272918E-002
     -3.15      3.35    0.244421E-002
     -3.15      3.40    0.217721E-002
     -3.15      3.45    0.192868E-002
     -3.15      3.50    0.169891E-002
     -3.15      3.55    0.148792E-002
     -3.15      3.60    0.129553E-002
     -3.15      3.65    0.112134E-002
     -3.15      3.70    0.964768E-003
     -3.15      3.75    0.825035E-003
     -3.15      3.80    0.701240E-003
     -3.15      3.85    0.592365E-003
     -3.15      3.90    0.497312E-003
     -3.15      3.95    0.414934E-003
     -3.15      4.00    0.344060E-003
     -3.15      4.05    0.283528E-003
     -3.15      4.10    0.232202E-003
     -3.15      4.15    0.188995E-003
     -3.15      4.20    0.152883E-003
     -3.15      4.25    0.122914E-003
     -3.15      4.30    0.982175E-004
     -3.15      4.35    0.780073E-004
     -3.15      4.40    0.615823E-004
     -3.15      4.45    0.483242E-004
     -3.15      4.50    0.376946E-004
     -3.15      4.55    0.292290E-004
     -3.15      4.60    0.225314E-004
     -3.15      4.65    0.172669E-004
     -3.15      4.70    0.131557E-004
     -3.15      4.75    0.996546E-005
     -3.15      4.80    0.750558E-005
     -3.15      4.85    0.562068E-005
     -3.15      4.90    0.418529E-005
     -3.15      4.95    0.309892E-005
     -3.15      5.00    0.228169E-005
     -3.15      5.05    0.167062E-005
     -3.15      5.10    0.121643E-005
     -3.15      5.15    0.880848E-006
     -3.15      5.20    0.634352E-006
     -3.15      5.25    0.454350E-006
     -3.15      5.30    0.323665E-006
     -3.15      5.35    0.229330E-006
     -3.15      5.40    0.161623E-006
     -3.15      5.45    0.113303E-006
     -3.15      5.50    0.790106E-007
     -3.15      5.55    0.548095E-007
     -3.15      5.60    0.378232E-007
     -3.15      5.65    0.259652E-007
     -3.15      5.70    0.177310E-007
     -3.15      5.75    0.120424E-007
     -3.15      5.80    0.813220E-008
     -3.15      5.85    0.545717E-008
     -3.15      5.90    0.363547E-008
     -3.15      5.95    0.240025E-008
     -3.15      6.00    0.156617E-008
     -3.15      6.05    0.100529E-008
     -3.15      6.10    0.629910E-009
     -3.15      6.15    0.380298E-009
     -3.15      6.20    0.216125E-009
     -3.15      6.25    0.110473E-009
     -3.15      6.30    0.457448E-010
     -3.15      6.35    0.109447E-010
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.274301E-010
     -3.10     -6.30    0.115569E-009
     -3.10     -6.25    0.282658E-009
     -3.10     -6.20    0.562195E-009
     -3.10     -6.15    0.100864E-008
     -3.10     -6.10    0.170662E-008
     -3.10     -6.05    0.278496E-008
     -3.10     -6.00    0.443718E-008
     -3.10     -5.95    0.695131E-008
     -3.10     -5.90    0.107523E-007
     -3.10     -5.85    0.164623E-007
     -3.10     -5.80    0.249847E-007
     -3.10     -5.75    0.376215E-007
     -3.10     -5.70    0.562339E-007
     -3.10     -5.65    0.834623E-007
     -3.10     -5.60    0.123022E-006
     -3.10     -5.55    0.180101E-006
     -3.10     -5.50    0.261880E-006
     -3.10     -5.45    0.378226E-006
     -3.10     -5.40    0.542577E-006
     -3.10     -5.35    0.773089E-006
     -3.10     -5.30    0.109408E-005
     -3.10     -5.25    0.153785E-005
     -3.10     -5.20    0.214692E-005
     -3.10     -5.15    0.297680E-005
     -3.10     -5.10    0.409927E-005
     -3.10     -5.05    0.560634E-005
     -3.10     -5.00    0.761485E-005
     -3.10     -4.95    0.102717E-004
     -3.10     -4.90    0.137601E-004
     -3.10     -4.85    0.183056E-004
     -3.10     -4.80    0.241840E-004
     -3.10     -4.75    0.317281E-004
     -3.10     -4.70    0.413358E-004
     -3.10     -4.65    0.534772E-004
     -3.10     -4.60    0.687014E-004
     -3.10     -4.55    0.876422E-004
     -3.10     -4.50    0.111022E-003
     -3.10     -4.45    0.139652E-003
     -3.10     -4.40    0.174435E-003
     -3.10     -4.35    0.216354E-003
     -3.10     -4.30    0.266469E-003
     -3.10     -4.25    0.325902E-003
     -3.10     -4.20    0.395819E-003
     -3.10     -4.15    0.477406E-003
     -3.10     -4.10    0.571845E-003
     -3.10     -4.05    0.680287E-003
     -3.10     -4.00    0.803812E-003
     -3.10     -3.95    0.943402E-003
     -3.10     -3.90    0.109991E-002
     -3.10     -3.85    0.127402E-002
     -3.10     -3.80    0.146623E-002
     -3.10     -3.75    0.167682E-002
     -3.10     -3.70    0.190586E-002
     -3.10     -3.65    0.215314E-002
     -3.10     -3.60    0.241826E-002
     -3.10     -3.55    0.270055E-002
     -3.10     -3.50    0.299915E-002
     -3.10     -3.45    0.331297E-002
     -3.10     -3.40    0.364077E-002
     -3.10     -3.35    0.398116E-002
     -3.10     -3.30    0.433264E-002
     -3.10     -3.25    0.469362E-002
     -3.10     -3.20    0.506248E-002
     -3.10     -3.15    0.543759E-002
     -3.10     -3.10    0.581732E-002
     -3.10     -3.05    0.620008E-002
     -3.10     -3.00    0.658437E-002
     -3.10     -2.95    0.696874E-002
     -3.10     -2.90    0.735185E-002
     -3.10     -2.85    0.773247E-002
     -3.10     -2.80    0.810946E-002
     -3.10     -2.75    0.848181E-002
     -3.10     -2.70    0.884863E-002
     -3.10     -2.65    0.920914E-002
     -3.10     -2.60    0.956267E-002
     -3.10     -2.55    0.990865E-002
     -3.10     -2.50    0.102466E-001
     -3.10     -2.45    0.105762E-001
     -3.10     -2.40    0.108972E-001
     -3.10     -2.35    0.112093E-001
     -3.10     -2.30    0.115124E-001
     -3.10     -2.25    0.118065E-001
     -3.10     -2.20    0.120917E-001
     -3.10     -2.15    0.123679E-001
     -3.10     -2.10    0.126354E-001
     -3.10     -2.05    0.128942E-001
     -3.10     -2.00    0.131446E-001
     -3.10     -1.95    0.133867E-001
     -3.10     -1.90    0.136210E-001
     -3.10     -1.85    0.138475E-001
     -3.10     -1.80    0.140666E-001
     -3.10     -1.75    0.142785E-001
     -3.10     -1.70    0.144835E-001
     -3.10     -1.65    0.146818E-001
     -3.10     -1.60    0.148736E-001
     -3.10     -1.55    0.150593E-001
     -3.10     -1.50    0.152389E-001
     -3.10     -1.45    0.154126E-001
     -3.10     -1.40    0.155805E-001
     -3.10     -1.35    0.157428E-001
     -3.10     -1.30    0.158996E-001
     -3.10     -1.25    0.160509E-001
     -3.10     -1.20    0.161967E-001
     -3.10     -1.15    0.163371E-001
     -3.10     -1.10    0.164720E-001
     -3.10     -1.05    0.166014E-001
     -3.10     -1.00    0.167253E-001
     -3.10     -0.95    0.168435E-001
     -3.10     -0.90    0.169561E-001
     -3.10     -0.85    0.170628E-001
     -3.10     -0.80    0.171636E-001
     -3.10     -0.75    0.172584E-001
     -3.10     -0.70    0.173469E-001
     -3.10     -0.65    0.174290E-001
     -3.10     -0.60    0.175046E-001
     -3.10     -0.55    0.175735E-001
     -3.10     -0.50    0.176355E-001
     -3.10     -0.45    0.176904E-001
     -3.10     -0.40    0.177380E-001
     -3.10     -0.35    0.177783E-001
     -3.10     -0.30    0.178111E-001
     -3.10     -0.25    0.178362E-001
     -3.10     -0.20    0.178537E-001
     -3.10     -0.15    0.178635E-001
     -3.10     -0.10    0.178658E-001
     -3.10     -0.05    0.178605E-001
     -3.10      0.00    0.178481E-001
     -3.10      0.05    0.178287E-001
     -3.10      0.10    0.178027E-001
     -3.10      0.15    0.177708E-001
     -3.10      0.20    0.177334E-001
     -3.10      0.25    0.176911E-001
     -3.10      0.30    0.176447E-001
     -3.10      0.35    0.175948E-001
     -3.10      0.40    0.175420E-001
     -3.10      0.45    0.174869E-001
     -3.10      0.50    0.174299E-001
     -3.10      0.55    0.173713E-001
     -3.10      0.60    0.173112E-001
     -3.10      0.65    0.172494E-001
     -3.10      0.70    0.171857E-001
     -3.10      0.75    0.171196E-001
     -3.10      0.80    0.170503E-001
     -3.10      0.85    0.169771E-001
     -3.10      0.90    0.168991E-001
     -3.10      0.95    0.168154E-001
     -3.10      1.00    0.167249E-001
     -3.10      1.05    0.166269E-001
     -3.10      1.10    0.165204E-001
     -3.10      1.15    0.164047E-001
     -3.10      1.20    0.162792E-001
     -3.10      1.25    0.161433E-001
     -3.10      1.30    0.159966E-001
     -3.10      1.35    0.158387E-001
     -3.10      1.40    0.156695E-001
     -3.10      1.45    0.154887E-001
     -3.10      1.50    0.152963E-001
     -3.10      1.55    0.150923E-001
     -3.10      1.60    0.148766E-001
     -3.10      1.65    0.146494E-001
     -3.10      1.70    0.144107E-001
     -3.10      1.75    0.141606E-001
     -3.10      1.80    0.138993E-001
     -3.10      1.85    0.136269E-001
     -3.10      1.90    0.133434E-001
     -3.10      1.95    0.130492E-001
     -3.10      2.00    0.127444E-001
     -3.10      2.05    0.124292E-001
     -3.10      2.10    0.121038E-001
     -3.10      2.15    0.117685E-001
     -3.10      2.20    0.114236E-001
     -3.10      2.25    0.110695E-001
     -3.10      2.30    0.107066E-001
     -3.10      2.35    0.103353E-001
     -3.10      2.40    0.995631E-002
     -3.10      2.45    0.957017E-002
     -3.10      2.50    0.917764E-002
     -3.10      2.55    0.877955E-002
     -3.10      2.60    0.837684E-002
     -3.10      2.65    0.797057E-002
     -3.10      2.70    0.756189E-002
     -3.10      2.75    0.715207E-002
     -3.10      2.80    0.674248E-002
     -3.10      2.85    0.633459E-002
     -3.10      2.90    0.592996E-002
     -3.10      2.95    0.553018E-002
     -3.10      3.00    0.513693E-002
     -3.10      3.05    0.475187E-002
     -3.10      3.10    0.437667E-002
     -3.10      3.15    0.401294E-002
     -3.10      3.20    0.366223E-002
     -3.10      3.25    0.332597E-002
     -3.10      3.30    0.300545E-002
     -3.10      3.35    0.270178E-002
     -3.10      3.40    0.241588E-002
     -3.10      3.45    0.214846E-002
     -3.10      3.50    0.189997E-002
     -3.10      3.55    0.167065E-002
     -3.10      3.60    0.146048E-002
     -3.10      3.65    0.126923E-002
     -3.10      3.70    0.109643E-002
     -3.10      3.75    0.941432E-003
     -3.10      3.80    0.803413E-003
     -3.10      3.85    0.681414E-003
     -3.10      3.90    0.574370E-003
     -3.10      3.95    0.481137E-003
     -3.10      4.00    0.400532E-003
     -3.10      4.05    0.331355E-003
     -3.10      4.10    0.272420E-003
     -3.10      4.15    0.222576E-003
     -3.10      4.20    0.180725E-003
     -3.10      4.25    0.145836E-003
     -3.10      4.30    0.116959E-003
     -3.10      4.35    0.932251E-004
     -3.10      4.40    0.738546E-004
     -3.10      4.45    0.581545E-004
     -3.10      4.50    0.455160E-004
     -3.10      4.55    0.354108E-004
     -3.10      4.60    0.273852E-004
     -3.10      4.65    0.210532E-004
     -3.10      4.70    0.160901E-004
     -3.10      4.75    0.122252E-004
     -3.10      4.80    0.923469E-005
     -3.10      4.85    0.693544E-005
     -3.10      4.90    0.517877E-005
     -3.10      4.95    0.384498E-005
     -3.10      5.00    0.283850E-005
     -3.10      5.05    0.208366E-005
     -3.10      5.10    0.152097E-005
     -3.10      5.15    0.110404E-005
     -3.10      5.20    0.796946E-006
     -3.10      5.25    0.572099E-006
     -3.10      5.30    0.408437E-006
     -3.10      5.35    0.290005E-006
     -3.10      5.40    0.204799E-006
     -3.10      5.45    0.143849E-006
     -3.10      5.50    0.100498E-006
     -3.10      5.55    0.698389E-007
     -3.10      5.60    0.482757E-007
     -3.10      5.65    0.331931E-007
     -3.10      5.70    0.227000E-007
     -3.10      5.75    0.154382E-007
     -3.10      5.80    0.104381E-007
     -3.10      5.85    0.701217E-008
     -3.10      5.90    0.467575E-008
     -3.10      5.95    0.308945E-008
     -3.10      6.00    0.201708E-008
     -3.10      6.05    0.129528E-008
     -3.10      6.10    0.811837E-009
     -3.10      6.15    0.490200E-009
     -3.10      6.20    0.278590E-009
     -3.10      6.25    0.142396E-009
     -3.10      6.30    0.589595E-010
     -3.10      6.35    0.141055E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.332045E-010
     -3.05     -6.30    0.139901E-009
     -3.05     -6.25    0.342177E-009
     -3.05     -6.20    0.680574E-009
     -3.05     -6.15    0.122096E-008
     -3.05     -6.10    0.206565E-008
     -3.05     -6.05    0.337021E-008
     -3.05     -6.00    0.536819E-008
     -3.05     -5.95    0.840679E-008
     -3.05     -5.90    0.129978E-007
     -3.05     -5.85    0.198896E-007
     -3.05     -5.80    0.301676E-007
     -3.05     -5.75    0.453941E-007
     -3.05     -5.70    0.677996E-007
     -3.05     -5.65    0.100543E-006
     -3.05     -5.60    0.148065E-006
     -3.05     -5.55    0.216551E-006
     -3.05     -5.50    0.314554E-006
     -3.05     -5.45    0.453800E-006
     -3.05     -5.40    0.650233E-006
     -3.05     -5.35    0.925346E-006
     -3.05     -5.30    0.130787E-005
     -3.05     -5.25    0.183587E-005
     -3.05     -5.20    0.255935E-005
     -3.05     -5.15    0.354340E-005
     -3.05     -5.10    0.487198E-005
     -3.05     -5.05    0.665241E-005
     -3.05     -5.00    0.902051E-005
     -3.05     -4.95    0.121466E-004
     -3.05     -4.90    0.162421E-004
     -3.05     -4.85    0.215668E-004
     -3.05     -4.80    0.284365E-004
     -3.05     -4.75    0.372312E-004
     -3.05     -4.70    0.484030E-004
     -3.05     -4.65    0.624832E-004
     -3.05     -4.60    0.800896E-004
     -3.05     -4.55    0.101931E-003
     -3.05     -4.50    0.128809E-003
     -3.05     -4.45    0.161622E-003
     -3.05     -4.40    0.201356E-003
     -3.05     -4.35    0.249081E-003
     -3.05     -4.30    0.305941E-003
     -3.05     -4.25    0.373130E-003
     -3.05     -4.20    0.451877E-003
     -3.05     -4.15    0.543420E-003
     -3.05     -4.10    0.648969E-003
     -3.05     -4.05    0.769681E-003
     -3.05     -4.00    0.906620E-003
     -3.05     -3.95    0.106072E-002
     -3.05     -3.90    0.123277E-002
     -3.05     -3.85    0.142335E-002
     -3.05     -3.80    0.163283E-002
     -3.05     -3.75    0.186134E-002
     -3.05     -3.70    0.210878E-002
     -3.05     -3.65    0.237477E-002
     -3.05     -3.60    0.265870E-002
     -3.05     -3.55    0.295973E-002
     -3.05     -3.50    0.327679E-002
     -3.05     -3.45    0.360863E-002
     -3.05     -3.40    0.395382E-002
     -3.05     -3.35    0.431084E-002
     -3.05     -3.30    0.467804E-002
     -3.05     -3.25    0.505375E-002
     -3.05     -3.20    0.543626E-002
     -3.05     -3.15    0.582387E-002
     -3.05     -3.10    0.621493E-002
     -3.05     -3.05    0.660783E-002
     -3.05     -3.00    0.700106E-002
     -3.05     -2.95    0.739321E-002
     -3.05     -2.90    0.778296E-002
     -3.05     -2.85    0.816912E-002
     -3.05     -2.80    0.855061E-002
     -3.05     -2.75    0.892649E-002
     -3.05     -2.70    0.929592E-002
     -3.05     -2.65    0.965818E-002
     -3.05     -2.60    0.100127E-001
     -3.05     -2.55    0.103589E-001
     -3.05     -2.50    0.106964E-001
     -3.05     -2.45    0.110250E-001
     -3.05     -2.40    0.113444E-001
     -3.05     -2.35    0.116546E-001
     -3.05     -2.30    0.119553E-001
     -3.05     -2.25    0.122467E-001
     -3.05     -2.20    0.125289E-001
     -3.05     -2.15    0.128019E-001
     -3.05     -2.10    0.130659E-001
     -3.05     -2.05    0.133213E-001
     -3.05     -2.00    0.135681E-001
     -3.05     -1.95    0.138068E-001
     -3.05     -1.90    0.140375E-001
     -3.05     -1.85    0.142606E-001
     -3.05     -1.80    0.144765E-001
     -3.05     -1.75    0.146853E-001
     -3.05     -1.70    0.148874E-001
     -3.05     -1.65    0.150831E-001
     -3.05     -1.60    0.152725E-001
     -3.05     -1.55    0.154560E-001
     -3.05     -1.50    0.156336E-001
     -3.05     -1.45    0.158055E-001
     -3.05     -1.40    0.159719E-001
     -3.05     -1.35    0.161328E-001
     -3.05     -1.30    0.162883E-001
     -3.05     -1.25    0.164384E-001
     -3.05     -1.20    0.165832E-001
     -3.05     -1.15    0.167225E-001
     -3.05     -1.10    0.168565E-001
     -3.05     -1.05    0.169849E-001
     -3.05     -1.00    0.171077E-001
     -3.05     -0.95    0.172248E-001
     -3.05     -0.90    0.173361E-001
     -3.05     -0.85    0.174414E-001
     -3.05     -0.80    0.175407E-001
     -3.05     -0.75    0.176336E-001
     -3.05     -0.70    0.177200E-001
     -3.05     -0.65    0.177998E-001
     -3.05     -0.60    0.178727E-001
     -3.05     -0.55    0.179384E-001
     -3.05     -0.50    0.179969E-001
     -3.05     -0.45    0.180479E-001
     -3.05     -0.40    0.180911E-001
     -3.05     -0.35    0.181265E-001
     -3.05     -0.30    0.181537E-001
     -3.05     -0.25    0.181728E-001
     -3.05     -0.20    0.181835E-001
     -3.05     -0.15    0.181861E-001
     -3.05     -0.10    0.181804E-001
     -3.05     -0.05    0.181667E-001
     -3.05      0.00    0.181452E-001
     -3.05      0.05    0.181165E-001
     -3.05      0.10    0.180809E-001
     -3.05      0.15    0.180393E-001
     -3.05      0.20    0.179922E-001
     -3.05      0.25    0.179407E-001
     -3.05      0.30    0.178857E-001
     -3.05      0.35    0.178281E-001
     -3.05      0.40    0.177687E-001
     -3.05      0.45    0.177085E-001
     -3.05      0.50    0.176481E-001
     -3.05      0.55    0.175879E-001
     -3.05      0.60    0.175280E-001
     -3.05      0.65    0.174685E-001
     -3.05      0.70    0.174090E-001
     -3.05      0.75    0.173488E-001
     -3.05      0.80    0.172870E-001
     -3.05      0.85    0.172227E-001
     -3.05      0.90    0.171546E-001
     -3.05      0.95    0.170816E-001
     -3.05      1.00    0.170023E-001
     -3.05      1.05    0.169157E-001
     -3.05      1.10    0.168207E-001
     -3.05      1.15    0.167163E-001
     -3.05      1.20    0.166017E-001
     -3.05      1.25    0.164763E-001
     -3.05      1.30    0.163395E-001
     -3.05      1.35    0.161910E-001
     -3.05      1.40    0.160306E-001
     -3.05      1.45    0.158580E-001
     -3.05      1.50    0.156733E-001
     -3.05      1.55    0.154763E-001
     -3.05      1.60    0.152673E-001
     -3.05      1.65    0.150462E-001
     -3.05      1.70    0.148133E-001
     -3.05      1.75    0.145686E-001
     -3.05      1.80    0.143122E-001
     -3.05      1.85    0.140444E-001
     -3.05      1.90    0.137654E-001
     -3.05      1.95    0.134752E-001
     -3.05      2.00    0.131741E-001
     -3.05      2.05    0.128624E-001
     -3.05      2.10    0.125401E-001
     -3.05      2.15    0.122076E-001
     -3.05      2.20    0.118652E-001
     -3.05      2.25    0.115131E-001
     -3.05      2.30    0.111518E-001
     -3.05      2.35    0.107816E-001
     -3.05      2.40    0.104031E-001
     -3.05      2.45    0.100168E-001
     -3.05      2.50    0.962347E-002
     -3.05      2.55    0.922377E-002
     -3.05      2.60    0.881859E-002
     -3.05      2.65    0.840890E-002
     -3.05      2.70    0.799579E-002
     -3.05      2.75    0.758045E-002
     -3.05      2.80    0.716419E-002
     -3.05      2.85    0.674844E-002
     -3.05      2.90    0.633469E-002
     -3.05      2.95    0.592456E-002
     -3.05      3.00    0.551968E-002
     -3.05      3.05    0.512178E-002
     -3.05      3.10    0.473255E-002
     -3.05      3.15    0.435368E-002
     -3.05      3.20    0.398684E-002
     -3.05      3.25    0.363356E-002
     -3.05      3.30    0.329530E-002
     -3.05      3.35    0.297333E-002
     -3.05      3.40    0.266876E-002
     -3.05      3.45    0.238249E-002
     -3.05      3.50    0.211517E-002
     -3.05      3.55    0.186724E-002
     -3.05      3.60    0.163886E-002
     -3.05      3.65    0.142998E-002
     -3.05      3.70    0.124028E-002
     -3.05      3.75    0.106926E-002
     -3.05      3.80    0.916189E-003
     -3.05      3.85    0.780201E-003
     -3.05      3.90    0.660279E-003
     -3.05      3.95    0.555309E-003
     -3.05      4.00    0.464107E-003
     -3.05      4.05    0.385454E-003
     -3.05      4.10    0.318125E-003
     -3.05      4.15    0.260912E-003
     -3.05      4.20    0.212650E-003
     -3.05      4.25    0.172235E-003
     -3.05      4.30    0.138634E-003
     -3.05      4.35    0.110898E-003
     -3.05      4.40    0.881642E-004
     -3.05      4.45    0.696614E-004
     -3.05      4.50    0.547062E-004
     -3.05      4.55    0.427013E-004
     -3.05      4.60    0.331300E-004
     -3.05      4.65    0.255501E-004
     -3.05      4.70    0.195871E-004
     -3.05      4.75    0.149269E-004
     -3.05      4.80    0.113086E-004
     -3.05      4.85    0.851720E-005
     -3.05      4.90    0.637754E-005
     -3.05      4.95    0.474778E-005
     -3.05      5.00    0.351418E-005
     -3.05      5.05    0.258622E-005
     -3.05      5.10    0.189247E-005
     -3.05      5.15    0.137698E-005
     -3.05      5.20    0.996268E-006
     -3.05      5.25    0.716783E-006
     -3.05      5.30    0.512834E-006
     -3.05      5.35    0.364886E-006
     -3.05      5.40    0.258193E-006
     -3.05      5.45    0.181700E-006
     -3.05      5.50    0.127175E-006
     -3.05      5.55    0.885316E-007
     -3.05      5.60    0.612980E-007
     -3.05      5.65    0.422124E-007
     -3.05      5.70    0.289100E-007
     -3.05      5.75    0.196878E-007
     -3.05      5.80    0.133275E-007
     -3.05      5.85    0.896283E-008
     -3.05      5.90    0.598198E-008
     -3.05      5.95    0.395557E-008
     -3.05      6.00    0.258411E-008
     -3.05      6.05    0.166013E-008
     -3.05      6.10    0.104081E-008
     -3.05      6.15    0.628550E-009
     -3.05      6.20    0.357232E-009
     -3.05      6.25    0.182587E-009
     -3.05      6.30    0.755966E-010
     -3.05      6.35    0.180849E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.400443E-010
     -3.00     -6.30    0.168722E-009
     -3.00     -6.25    0.412671E-009
     -3.00     -6.20    0.820769E-009
     -3.00     -6.15    0.147237E-008
     -3.00     -6.10    0.249066E-008
     -3.00     -6.05    0.406279E-008
     -3.00     -6.00    0.646944E-008
     -3.00     -5.95    0.101275E-007
     -3.00     -5.90    0.156509E-007
     -3.00     -5.85    0.239362E-007
     -3.00     -5.80    0.362823E-007
     -3.00     -5.75    0.545561E-007
     -3.00     -5.70    0.814196E-007
     -3.00     -5.65    0.120638E-006
     -3.00     -5.60    0.177492E-006
     -3.00     -5.55    0.259332E-006
     -3.00     -5.50    0.376300E-006
     -3.00     -5.45    0.542274E-006
     -3.00     -5.40    0.776087E-006
     -3.00     -5.35    0.110308E-005
     -3.00     -5.30    0.155703E-005
     -3.00     -5.25    0.218263E-005
     -3.00     -5.20    0.303841E-005
     -3.00     -5.15    0.420036E-005
     -3.00     -5.10    0.576624E-005
     -3.00     -5.05    0.786064E-005
     -3.00     -5.00    0.106407E-004
     -3.00     -4.95    0.143030E-004
     -3.00     -4.90    0.190904E-004
     -3.00     -4.85    0.253004E-004
     -3.00     -4.80    0.332933E-004
     -3.00     -4.75    0.435003E-004
     -3.00     -4.70    0.564323E-004
     -3.00     -4.65    0.726871E-004
     -3.00     -4.60    0.929552E-004
     -3.00     -4.55    0.118024E-003
     -3.00     -4.50    0.148782E-003
     -3.00     -4.45    0.186210E-003
     -3.00     -4.40    0.231385E-003
     -3.00     -4.35    0.285461E-003
     -3.00     -4.30    0.349659E-003
     -3.00     -4.25    0.425245E-003
     -3.00     -4.20    0.513502E-003
     -3.00     -4.15    0.615704E-003
     -3.00     -4.10    0.733079E-003
     -3.00     -4.05    0.866773E-003
     -3.00     -4.00    0.101781E-002
     -3.00     -3.95    0.118708E-002
     -3.00     -3.90    0.137525E-002
     -3.00     -3.85    0.158279E-002
     -3.00     -3.80    0.180993E-002
     -3.00     -3.75    0.205663E-002
     -3.00     -3.70    0.232260E-002
     -3.00     -3.65    0.260729E-002
     -3.00     -3.60    0.290987E-002
     -3.00     -3.55    0.322932E-002
     -3.00     -3.50    0.356437E-002
     -3.00     -3.45    0.391360E-002
     -3.00     -3.40    0.427543E-002
     -3.00     -3.35    0.464820E-002
     -3.00     -3.30    0.503016E-002
     -3.00     -3.25    0.541954E-002
     -3.00     -3.20    0.581456E-002
     -3.00     -3.15    0.621349E-002
     -3.00     -3.10    0.661466E-002
     -3.00     -3.05    0.701646E-002
     -3.00     -3.00    0.741740E-002
     -3.00     -2.95    0.781610E-002
     -3.00     -2.90    0.821129E-002
     -3.00     -2.85    0.860183E-002
     -3.00     -2.80    0.898669E-002
     -3.00     -2.75    0.936500E-002
     -3.00     -2.70    0.973598E-002
     -3.00     -2.65    0.100990E-001
     -3.00     -2.60    0.104535E-001
     -3.00     -2.55    0.107990E-001
     -3.00     -2.50    0.111352E-001
     -3.00     -2.45    0.114620E-001
     -3.00     -2.40    0.117790E-001
     -3.00     -2.35    0.120864E-001
     -3.00     -2.30    0.123840E-001
     -3.00     -2.25    0.126719E-001
     -3.00     -2.20    0.129504E-001
     -3.00     -2.15    0.132195E-001
     -3.00     -2.10    0.134796E-001
     -3.00     -2.05    0.137309E-001
     -3.00     -2.00    0.139738E-001
     -3.00     -1.95    0.142085E-001
     -3.00     -1.90    0.144354E-001
     -3.00     -1.85    0.146549E-001
     -3.00     -1.80    0.148673E-001
     -3.00     -1.75    0.150729E-001
     -3.00     -1.70    0.152721E-001
     -3.00     -1.65    0.154651E-001
     -3.00     -1.60    0.156522E-001
     -3.00     -1.55    0.158336E-001
     -3.00     -1.50    0.160094E-001
     -3.00     -1.45    0.161798E-001
     -3.00     -1.40    0.163449E-001
     -3.00     -1.35    0.165048E-001
     -3.00     -1.30    0.166594E-001
     -3.00     -1.25    0.168088E-001
     -3.00     -1.20    0.169529E-001
     -3.00     -1.15    0.170917E-001
     -3.00     -1.10    0.172250E-001
     -3.00     -1.05    0.173528E-001
     -3.00     -1.00    0.174750E-001
     -3.00     -0.95    0.175913E-001
     -3.00     -0.90    0.177016E-001
     -3.00     -0.85    0.178058E-001
     -3.00     -0.80    0.179036E-001
     -3.00     -0.75    0.179948E-001
     -3.00     -0.70    0.180792E-001
     -3.00     -0.65    0.181566E-001
     -3.00     -0.60    0.182267E-001
     -3.00     -0.55    0.182892E-001
     -3.00     -0.50    0.183439E-001
     -3.00     -0.45    0.183905E-001
     -3.00     -0.40    0.184288E-001
     -3.00     -0.35    0.184585E-001
     -3.00     -0.30    0.184794E-001
     -3.00     -0.25    0.184914E-001
     -3.00     -0.20    0.184943E-001
     -3.00     -0.15    0.184881E-001
     -3.00     -0.10    0.184729E-001
     -3.00     -0.05    0.184489E-001
     -3.00      0.00    0.184164E-001
     -3.00      0.05    0.183760E-001
     -3.00      0.10    0.183284E-001
     -3.00      0.15    0.182744E-001
     -3.00      0.20    0.182150E-001
     -3.00      0.25    0.181516E-001
     -3.00      0.30    0.180853E-001
     -3.00      0.35    0.180174E-001
     -3.00      0.40    0.179493E-001
     -3.00      0.45    0.178822E-001
     -3.00      0.50    0.178169E-001
     -3.00      0.55    0.177542E-001
     -3.00      0.60    0.176944E-001
     -3.00      0.65    0.176374E-001
     -3.00      0.70    0.175829E-001
     -3.00      0.75    0.175299E-001
     -3.00      0.80    0.174775E-001
     -3.00      0.85    0.174241E-001
     -3.00      0.90    0.173684E-001
     -3.00      0.95    0.173086E-001
     -3.00      1.00    0.172432E-001
     -3.00      1.05    0.171706E-001
     -3.00      1.10    0.170895E-001
     -3.00      1.15    0.169988E-001
     -3.00      1.20    0.168973E-001
     -3.00      1.25    0.167844E-001
     -3.00      1.30    0.166594E-001
     -3.00      1.35    0.165219E-001
     -3.00      1.40    0.163717E-001
     -3.00      1.45    0.162085E-001
     -3.00      1.50    0.160325E-001
     -3.00      1.55    0.158437E-001
     -3.00      1.60    0.156421E-001
     -3.00      1.65    0.154279E-001
     -3.00      1.70    0.152013E-001
     -3.00      1.75    0.149625E-001
     -3.00      1.80    0.147117E-001
     -3.00      1.85    0.144490E-001
     -3.00      1.90    0.141748E-001
     -3.00      1.95    0.138891E-001
     -3.00      2.00    0.135923E-001
     -3.00      2.05    0.132844E-001
     -3.00      2.10    0.129658E-001
     -3.00      2.15    0.126366E-001
     -3.00      2.20    0.122971E-001
     -3.00      2.25    0.119477E-001
     -3.00      2.30    0.115886E-001
     -3.00      2.35    0.112202E-001
     -3.00      2.40    0.108429E-001
     -3.00      2.45    0.104573E-001
     -3.00      2.50    0.100640E-001
     -3.00      2.55    0.966369E-002
     -3.00      2.60    0.925706E-002
     -3.00      2.65    0.884506E-002
     -3.00      2.70    0.842867E-002
     -3.00      2.75    0.800903E-002
     -3.00      2.80    0.758736E-002
     -3.00      2.85    0.716503E-002
     -3.00      2.90    0.674349E-002
     -3.00      2.95    0.632430E-002
     -3.00      3.00    0.590909E-002
     -3.00      3.05    0.549958E-002
     -3.00      3.10    0.509750E-002
     -3.00      3.15    0.470460E-002
     -3.00      3.20    0.432260E-002
     -3.00      3.25    0.395317E-002
     -3.00      3.30    0.359787E-002
     -3.00      3.35    0.325816E-002
     -3.00      3.40    0.293530E-002
     -3.00      3.45    0.263038E-002
     -3.00      3.50    0.234427E-002
     -3.00      3.55    0.207758E-002
     -3.00      3.60    0.183070E-002
     -3.00      3.65    0.160374E-002
     -3.00      3.70    0.139658E-002
     -3.00      3.75    0.120885E-002
     -3.00      3.80    0.103998E-002
     -3.00      3.85    0.889185E-003
     -3.00      3.90    0.755530E-003
     -3.00      3.95    0.637952E-003
     -3.00      4.00    0.535287E-003
     -3.00      4.05    0.446314E-003
     -3.00      4.10    0.369781E-003
     -3.00      4.15    0.304438E-003
     -3.00      4.20    0.249061E-003
     -3.00      4.25    0.202475E-003
     -3.00      4.30    0.163569E-003
     -3.00      4.35    0.131313E-003
     -3.00      4.40    0.104761E-003
     -3.00      4.45    0.830598E-004
     -3.00      4.50    0.654480E-004
     -3.00      4.55    0.512542E-004
     -3.00      4.60    0.398938E-004
     -3.00      4.65    0.308631E-004
     -3.00      4.70    0.237327E-004
     -3.00      4.75    0.181402E-004
     -3.00      4.80    0.137829E-004
     -3.00      4.85    0.104102E-004
     -3.00      4.90    0.781643E-005
     -3.00      4.95    0.583453E-005
     -3.00      5.00    0.432977E-005
     -3.00      5.05    0.319446E-005
     -3.00      5.10    0.234325E-005
     -3.00      5.15    0.170900E-005
     -3.00      5.20    0.123931E-005
     -3.00      5.25    0.893613E-006
     -3.00      5.30    0.640709E-006
     -3.00      5.35    0.456804E-006
     -3.00      5.40    0.323871E-006
     -3.00      5.45    0.228351E-006
     -3.00      5.50    0.160115E-006
     -3.00      5.55    0.111654E-006
     -3.00      5.60    0.774336E-007
     -3.00      5.65    0.534059E-007
     -3.00      5.70    0.366284E-007
     -3.00      5.75    0.249770E-007
     -3.00      5.80    0.169282E-007
     -3.00      5.85    0.113964E-007
     -3.00      5.90    0.761318E-008
     -3.00      5.95    0.503804E-008
     -3.00      6.00    0.329327E-008
     -3.00      6.05    0.211666E-008
     -3.00      6.10    0.132742E-008
     -3.00      6.15    0.801765E-009
     -3.00      6.20    0.455703E-009
     -3.00      6.25    0.232914E-009
     -3.00      6.30    0.964293E-010
     -3.00      6.35    0.230677E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.481189E-010
     -2.95     -6.30    0.202745E-009
     -2.95     -6.25    0.495882E-009
     -2.95     -6.20    0.986227E-009
     -2.95     -6.15    0.176903E-008
     -2.95     -6.10    0.299201E-008
     -2.95     -6.05    0.487944E-008
     -2.95     -6.00    0.776738E-008
     -2.95     -5.95    0.121545E-007
     -2.95     -5.90    0.187741E-007
     -2.95     -5.85    0.286961E-007
     -2.95     -5.80    0.434688E-007
     -2.95     -5.75    0.653143E-007
     -2.95     -5.70    0.973967E-007
     -2.95     -5.65    0.144184E-006
     -2.95     -5.60    0.211936E-006
     -2.95     -5.55    0.309346E-006
     -2.95     -5.50    0.448391E-006
     -2.95     -5.45    0.645428E-006
     -2.95     -5.40    0.922613E-006
     -2.95     -5.35    0.130968E-005
     -2.95     -5.30    0.184622E-005
     -2.95     -5.25    0.258443E-005
     -2.95     -5.20    0.359252E-005
     -2.95     -5.15    0.495885E-005
     -2.95     -5.10    0.679673E-005
     -2.95     -5.05    0.925013E-005
     -2.95     -5.00    0.125001E-004
     -2.95     -4.95    0.167723E-004
     -2.95     -4.90    0.223446E-004
     -2.95     -4.85    0.295559E-004
     -2.95     -4.80    0.388149E-004
     -2.95     -4.75    0.506091E-004
     -2.95     -4.70    0.655126E-004
     -2.95     -4.65    0.841939E-004
     -2.95     -4.60    0.107421E-003
     -2.95     -4.55    0.136065E-003
     -2.95     -4.50    0.171099E-003
     -2.95     -4.45    0.213595E-003
     -2.95     -4.40    0.264715E-003
     -2.95     -4.35    0.325697E-003
     -2.95     -4.30    0.397837E-003
     -2.95     -4.25    0.482460E-003
     -2.95     -4.20    0.580897E-003
     -2.95     -4.15    0.694444E-003
     -2.95     -4.10    0.824329E-003
     -2.95     -4.05    0.971673E-003
     -2.95     -4.00    0.113745E-002
     -2.95     -3.95    0.132244E-002
     -2.95     -3.90    0.152722E-002
     -2.95     -3.85    0.175212E-002
     -2.95     -3.80    0.199719E-002
     -2.95     -3.75    0.226223E-002
     -2.95     -3.70    0.254674E-002
     -2.95     -3.65    0.284997E-002
     -2.95     -3.60    0.317091E-002
     -2.95     -3.55    0.350831E-002
     -2.95     -3.50    0.386076E-002
     -2.95     -3.45    0.422665E-002
     -2.95     -3.40    0.460427E-002
     -2.95     -3.35    0.499183E-002
     -2.95     -3.30    0.538750E-002
     -2.95     -3.25    0.578942E-002
     -2.95     -3.20    0.619579E-002
     -2.95     -3.15    0.660484E-002
     -2.95     -3.10    0.701490E-002
     -2.95     -3.05    0.742439E-002
     -2.95     -3.00    0.783184E-002
     -2.95     -2.95    0.823590E-002
     -2.95     -2.90    0.863537E-002
     -2.95     -2.85    0.902916E-002
     -2.95     -2.80    0.941632E-002
     -2.95     -2.75    0.979601E-002
     -2.95     -2.70    0.101675E-001
     -2.95     -2.65    0.105303E-001
     -2.95     -2.60    0.108838E-001
     -2.95     -2.55    0.112278E-001
     -2.95     -2.50    0.115619E-001
     -2.95     -2.45    0.118859E-001
     -2.95     -2.40    0.121998E-001
     -2.95     -2.35    0.125036E-001
     -2.95     -2.30    0.127973E-001
     -2.95     -2.25    0.130811E-001
     -2.95     -2.20    0.133552E-001
     -2.95     -2.15    0.136198E-001
     -2.95     -2.10    0.138753E-001
     -2.95     -2.05    0.141220E-001
     -2.95     -2.00    0.143603E-001
     -2.95     -1.95    0.145906E-001
     -2.95     -1.90    0.148133E-001
     -2.95     -1.85    0.150288E-001
     -2.95     -1.80    0.152375E-001
     -2.95     -1.75    0.154399E-001
     -2.95     -1.70    0.156361E-001
     -2.95     -1.65    0.158265E-001
     -2.95     -1.60    0.160114E-001
     -2.95     -1.55    0.161910E-001
     -2.95     -1.50    0.163653E-001
     -2.95     -1.45    0.165346E-001
     -2.95     -1.40    0.166989E-001
     -2.95     -1.35    0.168582E-001
     -2.95     -1.30    0.170125E-001
     -2.95     -1.25    0.171616E-001
     -2.95     -1.20    0.173056E-001
     -2.95     -1.15    0.174443E-001
     -2.95     -1.10    0.175776E-001
     -2.95     -1.05    0.177052E-001
     -2.95     -1.00    0.178271E-001
     -2.95     -0.95    0.179430E-001
     -2.95     -0.90    0.180527E-001
     -2.95     -0.85    0.181560E-001
     -2.95     -0.80    0.182526E-001
     -2.95     -0.75    0.183423E-001
     -2.95     -0.70    0.184248E-001
     -2.95     -0.65    0.184999E-001
     -2.95     -0.60    0.185671E-001
     -2.95     -0.55    0.186262E-001
     -2.95     -0.50    0.186768E-001
     -2.95     -0.45    0.187187E-001
     -2.95     -0.40    0.187514E-001
     -2.95     -0.35    0.187747E-001
     -2.95     -0.30    0.187884E-001
     -2.95     -0.25    0.187921E-001
     -2.95     -0.20    0.187856E-001
     -2.95     -0.15    0.187691E-001
     -2.95     -0.10    0.187424E-001
     -2.95     -0.05    0.187059E-001
     -2.95      0.00    0.186599E-001
     -2.95      0.05    0.186051E-001
     -2.95      0.10    0.185423E-001
     -2.95      0.15    0.184727E-001
     -2.95      0.20    0.183977E-001
     -2.95      0.25    0.183188E-001
     -2.95      0.30    0.182379E-001
     -2.95      0.35    0.181566E-001
     -2.95      0.40    0.180769E-001
     -2.95      0.45    0.180004E-001
     -2.95      0.50    0.179284E-001
     -2.95      0.55    0.178620E-001
     -2.95      0.60    0.178018E-001
     -2.95      0.65    0.177477E-001
     -2.95      0.70    0.176992E-001
     -2.95      0.75    0.176553E-001
     -2.95      0.80    0.176145E-001
     -2.95      0.85    0.175749E-001
     -2.95      0.90    0.175346E-001
     -2.95      0.95    0.174913E-001
     -2.95      1.00    0.174430E-001
     -2.95      1.05    0.173878E-001
     -2.95      1.10    0.173238E-001
     -2.95      1.15    0.172497E-001
     -2.95      1.20    0.171641E-001
     -2.95      1.25    0.170661E-001
     -2.95      1.30    0.169550E-001
     -2.95      1.35    0.168304E-001
     -2.95      1.40    0.166920E-001
     -2.95      1.45    0.165398E-001
     -2.95      1.50    0.163738E-001
     -2.95      1.55    0.161940E-001
     -2.95      1.60    0.160007E-001
     -2.95      1.65    0.157942E-001
     -2.95      1.70    0.155746E-001
     -2.95      1.75    0.153423E-001
     -2.95      1.80    0.150975E-001
     -2.95      1.85    0.148405E-001
     -2.95      1.90    0.145715E-001
     -2.95      1.95    0.142908E-001
     -2.95      2.00    0.139985E-001
     -2.95      2.05    0.136950E-001
     -2.95      2.10    0.133804E-001
     -2.95      2.15    0.130550E-001
     -2.95      2.20    0.127190E-001
     -2.95      2.25    0.123727E-001
     -2.95      2.30    0.120163E-001
     -2.95      2.35    0.116503E-001
     -2.95      2.40    0.112750E-001
     -2.95      2.45    0.108909E-001
     -2.95      2.50    0.104984E-001
     -2.95      2.55    0.100983E-001
     -2.95      2.60    0.969117E-002
     -2.95      2.65    0.927786E-002
     -2.95      2.70    0.885929E-002
     -2.95      2.75    0.843649E-002
     -2.95      2.80    0.801061E-002
     -2.95      2.85    0.758295E-002
     -2.95      2.90    0.715489E-002
     -2.95      2.95    0.672794E-002
     -2.95      3.00    0.630370E-002
     -2.95      3.05    0.588386E-002
     -2.95      3.10    0.547016E-002
     -2.95      3.15    0.506438E-002
     -2.95      3.20    0.466831E-002
     -2.95      3.25    0.428369E-002
     -2.95      3.30    0.391220E-002
     -2.95      3.35    0.355543E-002
     -2.95      3.40    0.321481E-002
     -2.95      3.45    0.289161E-002
     -2.95      3.50    0.258688E-002
     -2.95      3.55    0.230145E-002
     -2.95      3.60    0.203590E-002
     -2.95      3.65    0.179056E-002
     -2.95      3.70    0.156548E-002
     -2.95      3.75    0.136048E-002
     -2.95      3.80    0.117512E-002
     -2.95      3.85    0.100876E-002
     -2.95      3.90    0.860560E-003
     -2.95      3.95    0.729529E-003
     -2.95      4.00    0.614547E-003
     -2.95      4.05    0.514406E-003
     -2.95      4.10    0.427849E-003
     -2.95      4.15    0.353592E-003
     -2.95      4.20    0.290364E-003
     -2.95      4.25    0.236928E-003
     -2.95      4.30    0.192100E-003
     -2.95      4.35    0.154769E-003
     -2.95      4.40    0.123908E-003
     -2.95      4.45    0.985783E-004
     -2.95      4.50    0.779371E-004
     -2.95      4.55    0.612353E-004
     -2.95      4.60    0.478155E-004
     -2.95      4.65    0.371073E-004
     -2.95      4.70    0.286213E-004
     -2.95      4.75    0.219418E-004
     -2.95      4.80    0.167196E-004
     -2.95      4.85    0.126637E-004
     -2.95      4.90    0.953447E-005
     -2.95      4.95    0.713582E-005
     -2.95      5.00    0.530906E-005
     -2.95      5.05    0.392674E-005
     -2.95      5.10    0.288736E-005
     -2.95      5.15    0.211075E-005
     -2.95      5.20    0.153410E-005
     -2.95      5.25    0.110858E-005
     -2.95      5.30    0.796509E-006
     -2.95      5.35    0.569033E-006
     -2.95      5.40    0.404225E-006
     -2.95      5.45    0.285536E-006
     -2.95      5.50    0.200570E-006
     -2.95      5.55    0.140102E-006
     -2.95      5.60    0.973187E-007
     -2.95      5.65    0.672222E-007
     -2.95      5.70    0.461694E-007
     -2.95      5.75    0.315241E-007
     -2.95      5.80    0.213908E-007
     -2.95      5.85    0.144159E-007
     -2.95      5.90    0.963910E-008
     -2.95      5.95    0.638356E-008
     -2.95      6.00    0.417534E-008
     -2.95      6.05    0.268481E-008
     -2.95      6.10    0.168423E-008
     -2.95      6.15    0.101746E-008
     -2.95      6.20    0.578340E-009
     -2.95      6.25    0.295596E-009
     -2.95      6.30    0.122376E-009
     -2.95      6.35    0.292736E-010
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.576211E-010
     -2.90     -6.30    0.242780E-009
     -2.90     -6.25    0.593786E-009
     -2.90     -6.20    0.118087E-008
     -2.90     -6.15    0.211791E-008
     -2.90     -6.10    0.358142E-008
     -2.90     -6.05    0.583913E-008
     -2.90     -6.00    0.929185E-008
     -2.90     -5.95    0.145337E-007
     -2.90     -5.90    0.224374E-007
     -2.90     -5.85    0.342749E-007
     -2.90     -5.80    0.518843E-007
     -2.90     -5.75    0.779003E-007
     -2.90     -5.70    0.116069E-006
     -2.90     -5.65    0.171672E-006
     -2.90     -5.60    0.252098E-006
     -2.90     -5.55    0.367589E-006
     -2.90     -5.50    0.532231E-006
     -2.90     -5.45    0.765227E-006
     -2.90     -5.40    0.109253E-005
     -2.90     -5.35    0.154890E-005
     -2.90     -5.30    0.218051E-005
     -2.90     -5.25    0.304809E-005
     -2.90     -5.20    0.423081E-005
     -2.90     -5.15    0.583093E-005
     -2.90     -5.10    0.797921E-005
     -2.90     -5.05    0.108413E-004
     -2.90     -5.00    0.146249E-004
     -2.90     -4.95    0.195877E-004
     -2.90     -4.90    0.260461E-004
     -2.90     -4.85    0.343846E-004
     -2.90     -4.80    0.450646E-004
     -2.90     -4.75    0.586338E-004
     -2.90     -4.70    0.757345E-004
     -2.90     -4.65    0.971103E-004
     -2.90     -4.60    0.123610E-003
     -2.90     -4.55    0.156192E-003
     -2.90     -4.50    0.195917E-003
     -2.90     -4.45    0.243947E-003
     -2.90     -4.40    0.301530E-003
     -2.90     -4.35    0.369982E-003
     -2.90     -4.30    0.450666E-003
     -2.90     -4.25    0.544962E-003
     -2.90     -4.20    0.654231E-003
     -2.90     -4.15    0.779781E-003
     -2.90     -4.10    0.922823E-003
     -2.90     -4.05    0.108443E-002
     -2.90     -4.00    0.126550E-002
     -2.90     -3.95    0.146671E-002
     -2.90     -3.90    0.168850E-002
     -2.90     -3.85    0.193103E-002
     -2.90     -3.80    0.219420E-002
     -2.90     -3.75    0.247759E-002
     -2.90     -3.70    0.278051E-002
     -2.90     -3.65    0.310200E-002
     -2.90     -3.60    0.344086E-002
     -2.90     -3.55    0.379565E-002
     -2.90     -3.50    0.416478E-002
     -2.90     -3.45    0.454650E-002
     -2.90     -3.40    0.493897E-002
     -2.90     -3.35    0.534030E-002
     -2.90     -3.30    0.574857E-002
     -2.90     -3.25    0.616190E-002
     -2.90     -3.20    0.657843E-002
     -2.90     -3.15    0.699640E-002
     -2.90     -3.10    0.741415E-002
     -2.90     -3.05    0.783013E-002
     -2.90     -3.00    0.824292E-002
     -2.90     -2.95    0.865121E-002
     -2.90     -2.90    0.905385E-002
     -2.90     -2.85    0.944983E-002
     -2.90     -2.80    0.983824E-002
     -2.90     -2.75    0.102183E-001
     -2.90     -2.70    0.105894E-001
     -2.90     -2.65    0.109510E-001
     -2.90     -2.60    0.113028E-001
     -2.90     -2.55    0.116442E-001
     -2.90     -2.50    0.119753E-001
     -2.90     -2.45    0.122958E-001
     -2.90     -2.40    0.126057E-001
     -2.90     -2.35    0.129051E-001
     -2.90     -2.30    0.131941E-001
     -2.90     -2.25    0.134730E-001
     -2.90     -2.20    0.137419E-001
     -2.90     -2.15    0.140013E-001
     -2.90     -2.10    0.142515E-001
     -2.90     -2.05    0.144930E-001
     -2.90     -2.00    0.147262E-001
     -2.90     -1.95    0.149516E-001
     -2.90     -1.90    0.151697E-001
     -2.90     -1.85    0.153809E-001
     -2.90     -1.80    0.155858E-001
     -2.90     -1.75    0.157846E-001
     -2.90     -1.70    0.159779E-001
     -2.90     -1.65    0.161659E-001
     -2.90     -1.60    0.163488E-001
     -2.90     -1.55    0.165268E-001
     -2.90     -1.50    0.167002E-001
     -2.90     -1.45    0.168688E-001
     -2.90     -1.40    0.170329E-001
     -2.90     -1.35    0.171922E-001
     -2.90     -1.30    0.173467E-001
     -2.90     -1.25    0.174963E-001
     -2.90     -1.20    0.176408E-001
     -2.90     -1.15    0.177801E-001
     -2.90     -1.10    0.179138E-001
     -2.90     -1.05    0.180419E-001
     -2.90     -1.00    0.181641E-001
     -2.90     -0.95    0.182801E-001
     -2.90     -0.90    0.183896E-001
     -2.90     -0.85    0.184924E-001
     -2.90     -0.80    0.185882E-001
     -2.90     -0.75    0.186766E-001
     -2.90     -0.70    0.187573E-001
     -2.90     -0.65    0.188300E-001
     -2.90     -0.60    0.188942E-001
     -2.90     -0.55    0.189497E-001
     -2.90     -0.50    0.189960E-001
     -2.90     -0.45    0.190326E-001
     -2.90     -0.40    0.190592E-001
     -2.90     -0.35    0.190753E-001
     -2.90     -0.30    0.190806E-001
     -2.90     -0.25    0.190747E-001
     -2.90     -0.20    0.190574E-001
     -2.90     -0.15    0.190286E-001
     -2.90     -0.10    0.189882E-001
     -2.90     -0.05    0.189365E-001
     -2.90      0.00    0.188740E-001
     -2.90      0.05    0.188014E-001
     -2.90      0.10    0.187197E-001
     -2.90      0.15    0.186305E-001
     -2.90      0.20    0.185356E-001
     -2.90      0.25    0.184369E-001
     -2.90      0.30    0.183370E-001
     -2.90      0.35    0.182382E-001
     -2.90      0.40    0.181431E-001
     -2.90      0.45    0.180540E-001
     -2.90      0.50    0.179729E-001
     -2.90      0.55    0.179013E-001
     -2.90      0.60    0.178401E-001
     -2.90      0.65    0.177893E-001
     -2.90      0.70    0.177483E-001
     -2.90      0.75    0.177157E-001
     -2.90      0.80    0.176895E-001
     -2.90      0.85    0.176673E-001
     -2.90      0.90    0.176463E-001
     -2.90      0.95    0.176238E-001
     -2.90      1.00    0.175969E-001
     -2.90      1.05    0.175631E-001
     -2.90      1.10    0.175202E-001
     -2.90      1.15    0.174662E-001
     -2.90      1.20    0.173997E-001
     -2.90      1.25    0.173196E-001
     -2.90      1.30    0.172250E-001
     -2.90      1.35    0.171156E-001
     -2.90      1.40    0.169910E-001
     -2.90      1.45    0.168513E-001
     -2.90      1.50    0.166966E-001
     -2.90      1.55    0.165271E-001
     -2.90      1.60    0.163431E-001
     -2.90      1.65    0.161451E-001
     -2.90      1.70    0.159333E-001
     -2.90      1.75    0.157081E-001
     -2.90      1.80    0.154698E-001
     -2.90      1.85    0.152189E-001
     -2.90      1.90    0.149555E-001
     -2.90      1.95    0.146801E-001
     -2.90      2.00    0.143929E-001
     -2.90      2.05    0.140940E-001
     -2.90      2.10    0.137838E-001
     -2.90      2.15    0.134626E-001
     -2.90      2.20    0.131304E-001
     -2.90      2.25    0.127877E-001
     -2.90      2.30    0.124346E-001
     -2.90      2.35    0.120715E-001
     -2.90      2.40    0.116988E-001
     -2.90      2.45    0.113167E-001
     -2.90      2.50    0.109259E-001
     -2.90      2.55    0.105267E-001
     -2.90      2.60    0.101200E-001
     -2.90      2.65    0.970627E-002
     -2.90      2.70    0.928651E-002
     -2.90      2.75    0.886162E-002
     -2.90      2.80    0.843267E-002
     -2.90      2.85    0.800087E-002
     -2.90      2.90    0.756752E-002
     -2.90      2.95    0.713408E-002
     -2.90      3.00    0.670208E-002
     -2.90      3.05    0.627319E-002
     -2.90      3.10    0.584914E-002
     -2.90      3.15    0.543170E-002
     -2.90      3.20    0.502270E-002
     -2.90      3.25    0.462394E-002
     -2.90      3.30    0.423721E-002
     -2.90      3.35    0.386420E-002
     -2.90      3.40    0.350648E-002
     -2.90      3.45    0.316550E-002
     -2.90      3.50    0.284248E-002
     -2.90      3.55    0.253847E-002
     -2.90      3.60    0.225425E-002
     -2.90      3.65    0.199034E-002
     -2.90      3.70    0.174702E-002
     -2.90      3.75    0.152427E-002
     -2.90      3.80    0.132184E-002
     -2.90      3.85    0.113924E-002
     -2.90      3.90    0.975740E-003
     -2.90      3.95    0.830453E-003
     -2.90      4.00    0.702322E-003
     -2.90      4.05    0.590177E-003
     -2.90      4.10    0.492768E-003
     -2.90      4.15    0.408800E-003
     -2.90      4.20    0.336965E-003
     -2.90      4.25    0.275972E-003
     -2.90      4.30    0.224572E-003
     -2.90      4.35    0.181578E-003
     -2.90      4.40    0.145880E-003
     -2.90      4.45    0.116457E-003
     -2.90      4.50    0.923811E-004
     -2.90      4.55    0.728218E-004
     -2.90      4.60    0.570446E-004
     -2.90      4.65    0.444075E-004
     -2.90      4.70    0.343560E-004
     -2.90      4.75    0.264160E-004
     -2.90      4.80    0.201867E-004
     -2.90      4.85    0.153325E-004
     -2.90      4.90    0.115751E-004
     -2.90      4.95    0.868583E-005
     -2.90      5.00    0.647875E-005
     -2.90      5.05    0.480371E-005
     -2.90      5.10    0.354064E-005
     -2.90      5.15    0.259430E-005
     -2.90      5.20    0.188976E-005
     -2.90      5.25    0.136853E-005
     -2.90      5.30    0.985323E-006
     -2.90      5.35    0.705331E-006
     -2.90      5.40    0.502010E-006
     -2.90      5.45    0.355263E-006
     -2.90      5.50    0.249987E-006
     -2.90      5.55    0.174913E-006
     -2.90      5.60    0.121693E-006
     -2.90      5.65    0.841842E-007
     -2.90      5.70    0.579000E-007
     -2.90      5.75    0.395846E-007
     -2.90      5.80    0.268917E-007
     -2.90      5.85    0.181421E-007
     -2.90      5.90    0.121416E-007
     -2.90      5.95    0.804701E-008
     -2.90      6.00    0.526658E-008
     -2.90      6.05    0.338805E-008
     -2.90      6.10    0.212606E-008
     -2.90      6.15    0.128461E-008
     -2.90      6.20    0.730257E-009
     -2.90      6.25    0.373247E-009
     -2.90      6.30    0.154520E-009
     -2.90      6.35    0.369617E-010
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.687704E-010
     -2.85     -6.30    0.289751E-009
     -2.85     -6.25    0.708633E-009
     -2.85     -6.20    0.140914E-008
     -2.85     -6.15    0.252695E-008
     -2.85     -6.10    0.427219E-008
     -2.85     -6.05    0.696331E-008
     -2.85     -6.00    0.110766E-007
     -2.85     -5.95    0.173171E-007
     -2.85     -5.90    0.267199E-007
     -2.85     -5.85    0.407911E-007
     -2.85     -5.80    0.617046E-007
     -2.85     -5.75    0.925724E-007
     -2.85     -5.70    0.137812E-006
     -2.85     -5.65    0.203645E-006
     -2.85     -5.60    0.298754E-006
     -2.85     -5.55    0.435162E-006
     -2.85     -5.50    0.629369E-006
     -2.85     -5.45    0.903826E-006
     -2.85     -5.40    0.128881E-005
     -2.85     -5.35    0.182480E-005
     -2.85     -5.30    0.256541E-005
     -2.85     -5.25    0.358102E-005
     -2.85     -5.20    0.496311E-005
     -2.85     -5.15    0.682953E-005
     -2.85     -5.10    0.933054E-005
     -2.85     -5.05    0.126559E-004
     -2.85     -5.00    0.170426E-004
     -2.85     -4.95    0.227840E-004
     -2.85     -4.90    0.302386E-004
     -2.85     -4.85    0.398401E-004
     -2.85     -4.80    0.521072E-004
     -2.85     -4.75    0.676525E-004
     -2.85     -4.70    0.871903E-004
     -2.85     -4.65    0.111544E-003
     -2.85     -4.60    0.141646E-003
     -2.85     -4.55    0.178544E-003
     -2.85     -4.50    0.223389E-003
     -2.85     -4.45    0.277431E-003
     -2.85     -4.40    0.342000E-003
     -2.85     -4.35    0.418487E-003
     -2.85     -4.30    0.508314E-003
     -2.85     -4.25    0.612903E-003
     -2.85     -4.20    0.733635E-003
     -2.85     -4.15    0.871811E-003
     -2.85     -4.10    0.102860E-002
     -2.85     -4.05    0.120502E-002
     -2.85     -4.00    0.140187E-002
     -2.85     -3.95    0.161969E-002
     -2.85     -3.90    0.185879E-002
     -2.85     -3.85    0.211913E-002
     -2.85     -3.80    0.240043E-002
     -2.85     -3.75    0.270207E-002
     -2.85     -3.70    0.302314E-002
     -2.85     -3.65    0.336250E-002
     -2.85     -3.60    0.371872E-002
     -2.85     -3.55    0.409022E-002
     -2.85     -3.50    0.447523E-002
     -2.85     -3.45    0.487187E-002
     -2.85     -3.40    0.527818E-002
     -2.85     -3.35    0.569220E-002
     -2.85     -3.30    0.611195E-002
     -2.85     -3.25    0.653551E-002
     -2.85     -3.20    0.696102E-002
     -2.85     -3.15    0.738673E-002
     -2.85     -3.10    0.781101E-002
     -2.85     -3.05    0.823233E-002
     -2.85     -3.00    0.864932E-002
     -2.85     -2.95    0.906075E-002
     -2.85     -2.90    0.946552E-002
     -2.85     -2.85    0.986266E-002
     -2.85     -2.80    0.102513E-001
     -2.85     -2.75    0.106309E-001
     -2.85     -2.70    0.110007E-001
     -2.85     -2.65    0.113602E-001
     -2.85     -2.60    0.117092E-001
     -2.85     -2.55    0.120474E-001
     -2.85     -2.50    0.123745E-001
     -2.85     -2.45    0.126906E-001
     -2.85     -2.40    0.129957E-001
     -2.85     -2.35    0.132899E-001
     -2.85     -2.30    0.135733E-001
     -2.85     -2.25    0.138464E-001
     -2.85     -2.20    0.141093E-001
     -2.85     -2.15    0.143627E-001
     -2.85     -2.10    0.146068E-001
     -2.85     -2.05    0.148423E-001
     -2.85     -2.00    0.150697E-001
     -2.85     -1.95    0.152897E-001
     -2.85     -1.90    0.155026E-001
     -2.85     -1.85    0.157092E-001
     -2.85     -1.80    0.159100E-001
     -2.85     -1.75    0.161053E-001
     -2.85     -1.70    0.162957E-001
     -2.85     -1.65    0.164813E-001
     -2.85     -1.60    0.166626E-001
     -2.85     -1.55    0.168396E-001
     -2.85     -1.50    0.170124E-001
     -2.85     -1.45    0.171811E-001
     -2.85     -1.40    0.173455E-001
     -2.85     -1.35    0.175056E-001
     -2.85     -1.30    0.176612E-001
     -2.85     -1.25    0.178120E-001
     -2.85     -1.20    0.179579E-001
     -2.85     -1.15    0.180985E-001
     -2.85     -1.10    0.182336E-001
     -2.85     -1.05    0.183628E-001
     -2.85     -1.00    0.184859E-001
     -2.85     -0.95    0.186026E-001
     -2.85     -0.90    0.187125E-001
     -2.85     -0.85    0.188152E-001
     -2.85     -0.80    0.189105E-001
     -2.85     -0.75    0.189978E-001
     -2.85     -0.70    0.190770E-001
     -2.85     -0.65    0.191474E-001
     -2.85     -0.60    0.192087E-001
     -2.85     -0.55    0.192604E-001
     -2.85     -0.50    0.193019E-001
     -2.85     -0.45    0.193328E-001
     -2.85     -0.40    0.193525E-001
     -2.85     -0.35    0.193606E-001
     -2.85     -0.30    0.193564E-001
     -2.85     -0.25    0.193395E-001
     -2.85     -0.20    0.193095E-001
     -2.85     -0.15    0.192662E-001
     -2.85     -0.10    0.192095E-001
     -2.85     -0.05    0.191395E-001
     -2.85      0.00    0.190569E-001
     -2.85      0.05    0.189624E-001
     -2.85      0.10    0.188573E-001
     -2.85      0.15    0.187435E-001
     -2.85      0.20    0.186233E-001
     -2.85      0.25    0.184994E-001
     -2.85      0.30    0.183749E-001
     -2.85      0.35    0.182533E-001
     -2.85      0.40    0.181379E-001
     -2.85      0.45    0.180322E-001
     -2.85      0.50    0.179388E-001
     -2.85      0.55    0.178600E-001
     -2.85      0.60    0.177970E-001
     -2.85      0.65    0.177501E-001
     -2.85      0.70    0.177183E-001
     -2.85      0.75    0.177000E-001
     -2.85      0.80    0.176923E-001
     -2.85      0.85    0.176921E-001
     -2.85      0.90    0.176956E-001
     -2.85      0.95    0.176991E-001
     -2.85      1.00    0.176989E-001
     -2.85      1.05    0.176917E-001
     -2.85      1.10    0.176747E-001
     -2.85      1.15    0.176453E-001
     -2.85      1.20    0.176020E-001
     -2.85      1.25    0.175432E-001
     -2.85      1.30    0.174682E-001
     -2.85      1.35    0.173765E-001
     -2.85      1.40    0.172679E-001
     -2.85      1.45    0.171425E-001
     -2.85      1.50    0.170007E-001
     -2.85      1.55    0.168428E-001
     -2.85      1.60    0.166692E-001
     -2.85      1.65    0.164805E-001
     -2.85      1.70    0.162772E-001
     -2.85      1.75    0.160597E-001
     -2.85      1.80    0.158285E-001
     -2.85      1.85    0.155841E-001
     -2.85      1.90    0.153268E-001
     -2.85      1.95    0.150571E-001
     -2.85      2.00    0.147752E-001
     -2.85      2.05    0.144814E-001
     -2.85      2.10    0.141759E-001
     -2.85      2.15    0.138592E-001
     -2.85      2.20    0.135313E-001
     -2.85      2.25    0.131925E-001
     -2.85      2.30    0.128431E-001
     -2.85      2.35    0.124834E-001
     -2.85      2.40    0.121137E-001
     -2.85      2.45    0.117343E-001
     -2.85      2.50    0.113457E-001
     -2.85      2.55    0.109482E-001
     -2.85      2.60    0.105426E-001
     -2.85      2.65    0.101294E-001
     -2.85      2.70    0.970933E-002
     -2.85      2.75    0.928333E-002
     -2.85      2.80    0.885237E-002
     -2.85      2.85    0.841754E-002
     -2.85      2.90    0.798008E-002
     -2.85      2.95    0.754137E-002
     -2.85      3.00    0.710287E-002
     -2.85      3.05    0.666620E-002
     -2.85      3.10    0.623305E-002
     -2.85      3.15    0.580519E-002
     -2.85      3.20    0.538446E-002
     -2.85      3.25    0.497270E-002
     -2.85      3.30    0.457175E-002
     -2.85      3.35    0.418341E-002
     -2.85      3.40    0.380938E-002
     -2.85      3.45    0.345125E-002
     -2.85      3.50    0.311044E-002
     -2.85      3.55    0.278815E-002
     -2.85      3.60    0.248538E-002
     -2.85      3.65    0.220288E-002
     -2.85      3.70    0.194110E-002
     -2.85      3.75    0.170026E-002
     -2.85      3.80    0.148029E-002
     -2.85      3.85    0.128085E-002
     -2.85      3.90    0.110137E-002
     -2.85      3.95    0.941076E-003
     -2.85      4.00    0.799001E-003
     -2.85      4.05    0.674035E-003
     -2.85      4.10    0.564957E-003
     -2.85      4.15    0.470474E-003
     -2.85      4.20    0.389260E-003
     -2.85      4.25    0.319981E-003
     -2.85      4.30    0.261332E-003
     -2.85      4.35    0.212054E-003
     -2.85      4.40    0.170961E-003
     -2.85      4.45    0.136946E-003
     -2.85      4.50    0.108998E-003
     -2.85      4.55    0.862010E-004
     -2.85      4.60    0.677403E-004
     -2.85      4.65    0.528975E-004
     -2.85      4.70    0.410480E-004
     -2.85      4.75    0.316542E-004
     -2.85      4.80    0.242588E-004
     -2.85      4.85    0.184765E-004
     -2.85      4.90    0.139861E-004
     -2.85      4.95    0.105224E-004
     -2.85      5.00    0.786852E-005
     -2.85      5.05    0.584844E-005
     -2.85      5.10    0.432089E-005
     -2.85      5.15    0.317325E-005
     -2.85      5.20    0.231660E-005
     -2.85      5.25    0.168122E-005
     -2.85      5.30    0.121294E-005
     -2.85      5.35    0.869984E-006
     -2.85      5.40    0.620376E-006
     -2.85      5.45    0.439827E-006
     -2.85      5.50    0.310031E-006
     -2.85      5.55    0.217285E-006
     -2.85      5.60    0.151410E-006
     -2.85      5.65    0.104897E-006
     -2.85      5.70    0.722453E-007
     -2.85      5.75    0.494551E-007
     -2.85      5.80    0.336363E-007
     -2.85      5.85    0.227158E-007
     -2.85      5.90    0.152163E-007
     -2.85      5.95    0.100925E-007
     -2.85      6.00    0.660935E-008
     -2.85      6.05    0.425385E-008
     -2.85      6.10    0.267024E-008
     -2.85      6.15    0.161374E-008
     -2.85      6.20    0.917444E-009
     -2.85      6.25    0.468934E-009
     -2.85      6.30    0.194131E-009
     -2.85      6.35    0.464358E-010
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.818165E-010
     -2.80     -6.30    0.344707E-009
     -2.80     -6.25    0.842981E-009
     -2.80     -6.20    0.167610E-008
     -2.80     -6.15    0.300514E-008
     -2.80     -6.10    0.507937E-008
     -2.80     -6.05    0.827619E-008
     -2.80     -6.00    0.131595E-007
     -2.80     -5.95    0.205633E-007
     -2.80     -5.90    0.317102E-007
     -2.80     -5.85    0.483773E-007
     -2.80     -5.80    0.731262E-007
     -2.80     -5.75    0.109619E-006
     -2.80     -5.70    0.163045E-006
     -2.80     -5.65    0.240703E-006
     -2.80     -5.60    0.352763E-006
     -2.80     -5.55    0.513279E-006
     -2.80     -5.50    0.741503E-006
     -2.80     -5.45    0.106358E-005
     -2.80     -5.40    0.151470E-005
     -2.80     -5.35    0.214180E-005
     -2.80     -5.30    0.300689E-005
     -2.80     -5.25    0.419119E-005
     -2.80     -5.20    0.579998E-005
     -2.80     -5.15    0.796849E-005
     -2.80     -5.10    0.108687E-004
     -2.80     -5.05    0.147169E-004
     -2.80     -5.00    0.197826E-004
     -2.80     -4.95    0.263979E-004
     -2.80     -4.90    0.349672E-004
     -2.80     -4.85    0.459779E-004
     -2.80     -4.80    0.600097E-004
     -2.80     -4.75    0.777444E-004
     -2.80     -4.70    0.999729E-004
     -2.80     -4.65    0.127601E-003
     -2.80     -4.60    0.161649E-003
     -2.80     -4.55    0.203255E-003
     -2.80     -4.50    0.253659E-003
     -2.80     -4.45    0.314198E-003
     -2.80     -4.40    0.386281E-003
     -2.80     -4.35    0.471366E-003
     -2.80     -4.30    0.570924E-003
     -2.80     -4.25    0.686407E-003
     -2.80     -4.20    0.819199E-003
     -2.80     -4.15    0.970577E-003
     -2.80     -4.10    0.114166E-002
     -2.80     -4.05    0.133337E-002
     -2.80     -4.00    0.154640E-002
     -2.80     -3.95    0.178114E-002
     -2.80     -3.90    0.203772E-002
     -2.80     -3.85    0.231594E-002
     -2.80     -3.80    0.261529E-002
     -2.80     -3.75    0.293494E-002
     -2.80     -3.70    0.327380E-002
     -2.80     -3.65    0.363050E-002
     -2.80     -3.60    0.400345E-002
     -2.80     -3.55    0.439088E-002
     -2.80     -3.50    0.479088E-002
     -2.80     -3.45    0.520145E-002
     -2.80     -3.40    0.562057E-002
     -2.80     -3.35    0.604617E-002
     -2.80     -3.30    0.647626E-002
     -2.80     -3.25    0.690889E-002
     -2.80     -3.20    0.734222E-002
     -2.80     -3.15    0.777452E-002
     -2.80     -3.10    0.820418E-002
     -2.80     -3.05    0.862974E-002
     -2.80     -3.00    0.904987E-002
     -2.80     -2.95    0.946340E-002
     -2.80     -2.90    0.986929E-002
     -2.80     -2.85    0.102666E-001
     -2.80     -2.80    0.106547E-001
     -2.80     -2.75    0.110327E-001
     -2.80     -2.70    0.114003E-001
     -2.80     -2.65    0.117569E-001
     -2.80     -2.60    0.121023E-001
     -2.80     -2.55    0.124362E-001
     -2.80     -2.50    0.127586E-001
     -2.80     -2.45    0.130694E-001
     -2.80     -2.40    0.133687E-001
     -2.80     -2.35    0.136567E-001
     -2.80     -2.30    0.139336E-001
     -2.80     -2.25    0.141999E-001
     -2.80     -2.20    0.144559E-001
     -2.80     -2.15    0.147022E-001
     -2.80     -2.10    0.149394E-001
     -2.80     -2.05    0.151681E-001
     -2.80     -2.00    0.153889E-001
     -2.80     -1.95    0.156027E-001
     -2.80     -1.90    0.158100E-001
     -2.80     -1.85    0.160115E-001
     -2.80     -1.80    0.162079E-001
     -2.80     -1.75    0.163996E-001
     -2.80     -1.70    0.165871E-001
     -2.80     -1.65    0.167707E-001
     -2.80     -1.60    0.169507E-001
     -2.80     -1.55    0.171272E-001
     -2.80     -1.50    0.173002E-001
     -2.80     -1.45    0.174697E-001
     -2.80     -1.40    0.176355E-001
     -2.80     -1.35    0.177973E-001
     -2.80     -1.30    0.179549E-001
     -2.80     -1.25    0.181080E-001
     -2.80     -1.20    0.182562E-001
     -2.80     -1.15    0.183991E-001
     -2.80     -1.10    0.185364E-001
     -2.80     -1.05    0.186677E-001
     -2.80     -1.00    0.187925E-001
     -2.80     -0.95    0.189106E-001
     -2.80     -0.90    0.190214E-001
     -2.80     -0.85    0.191246E-001
     -2.80     -0.80    0.192198E-001
     -2.80     -0.75    0.193065E-001
     -2.80     -0.70    0.193843E-001
     -2.80     -0.65    0.194526E-001
     -2.80     -0.60    0.195109E-001
     -2.80     -0.55    0.195586E-001
     -2.80     -0.50    0.195952E-001
     -2.80     -0.45    0.196199E-001
     -2.80     -0.40    0.196320E-001
     -2.80     -0.35    0.196310E-001
     -2.80     -0.30    0.196160E-001
     -2.80     -0.25    0.195865E-001
     -2.80     -0.20    0.195418E-001
     -2.80     -0.15    0.194816E-001
     -2.80     -0.10    0.194055E-001
     -2.80     -0.05    0.193138E-001
     -2.80      0.00    0.192068E-001
     -2.80      0.05    0.190855E-001
     -2.80      0.10    0.189516E-001
     -2.80      0.15    0.188071E-001
     -2.80      0.20    0.186550E-001
     -2.80      0.25    0.184989E-001
     -2.80      0.30    0.183429E-001
     -2.80      0.35    0.181917E-001
     -2.80      0.40    0.180499E-001
     -2.80      0.45    0.179221E-001
     -2.80      0.50    0.178123E-001
     -2.80      0.55    0.177236E-001
     -2.80      0.60    0.176579E-001
     -2.80      0.65    0.176154E-001
     -2.80      0.70    0.175953E-001
     -2.80      0.75    0.175951E-001
     -2.80      0.80    0.176110E-001
     -2.80      0.85    0.176387E-001
     -2.80      0.90    0.176732E-001
     -2.80      0.95    0.177095E-001
     -2.80      1.00    0.177427E-001
     -2.80      1.05    0.177685E-001
     -2.80      1.10    0.177832E-001
     -2.80      1.15    0.177839E-001
     -2.80      1.20    0.177684E-001
     -2.80      1.25    0.177352E-001
     -2.80      1.30    0.176833E-001
     -2.80      1.35    0.176123E-001
     -2.80      1.40    0.175222E-001
     -2.80      1.45    0.174133E-001
     -2.80      1.50    0.172860E-001
     -2.80      1.55    0.171410E-001
     -2.80      1.60    0.169790E-001
     -2.80      1.65    0.168006E-001
     -2.80      1.70    0.166065E-001
     -2.80      1.75    0.163973E-001
     -2.80      1.80    0.161738E-001
     -2.80      1.85    0.159363E-001
     -2.80      1.90    0.156855E-001
     -2.80      1.95    0.154218E-001
     -2.80      2.00    0.151455E-001
     -2.80      2.05    0.148570E-001
     -2.80      2.10    0.145566E-001
     -2.80      2.15    0.142447E-001
     -2.80      2.20    0.139213E-001
     -2.80      2.25    0.135869E-001
     -2.80      2.30    0.132416E-001
     -2.80      2.35    0.128856E-001
     -2.80      2.40    0.125194E-001
     -2.80      2.45    0.121432E-001
     -2.80      2.50    0.117573E-001
     -2.80      2.55    0.113622E-001
     -2.80      2.60    0.109583E-001
     -2.80      2.65    0.105463E-001
     -2.80      2.70    0.101269E-001
     -2.80      2.75    0.970066E-002
     -2.80      2.80    0.926864E-002
     -2.80      2.85    0.883183E-002
     -2.80      2.90    0.839138E-002
     -2.80      2.95    0.794855E-002
     -2.80      3.00    0.750476E-002
     -2.80      3.05    0.706154E-002
     -2.80      3.10    0.662055E-002
     -2.80      3.15    0.618352E-002
     -2.80      3.20    0.575227E-002
     -2.80      3.25    0.532867E-002
     -2.80      3.30    0.491461E-002
     -2.80      3.35    0.451195E-002
     -2.80      3.40    0.412250E-002
     -2.80      3.45    0.374799E-002
     -2.80      3.50    0.338997E-002
     -2.80      3.55    0.304985E-002
     -2.80      3.60    0.272881E-002
     -2.80      3.65    0.242781E-002
     -2.80      3.70    0.214753E-002
     -2.80      3.75    0.188838E-002
     -2.80      3.80    0.165049E-002
     -2.80      3.85    0.143372E-002
     -2.80      3.90    0.123766E-002
     -2.80      3.95    0.106168E-002
     -2.80      4.00    0.904916E-003
     -2.80      4.05    0.766344E-003
     -2.80      4.10    0.644796E-003
     -2.80      4.15    0.539002E-003
     -2.80      4.20    0.447630E-003
     -2.80      4.25    0.369321E-003
     -2.80      4.30    0.302723E-003
     -2.80      4.35    0.246516E-003
     -2.80      4.40    0.199438E-003
     -2.80      4.45    0.160303E-003
     -2.80      4.50    0.128013E-003
     -2.80      4.55    0.101569E-003
     -2.80      4.60    0.800707E-004
     -2.80      4.65    0.627195E-004
     -2.80      4.70    0.488162E-004
     -2.80      4.75    0.377548E-004
     -2.80      4.80    0.290163E-004
     -2.80      4.85    0.221609E-004
     -2.80      4.90    0.168200E-004
     -2.80      4.95    0.126873E-004
     -2.80      5.00    0.951118E-005
     -2.80      5.05    0.708655E-005
     -2.80      5.10    0.524791E-005
     -2.80      5.15    0.386280E-005
     -2.80      5.20    0.282617E-005
     -2.80      5.25    0.205536E-005
     -2.80      5.30    0.148589E-005
     -2.80      5.35    0.106784E-005
     -2.80      5.40    0.762899E-006
     -2.80      5.45    0.541847E-006
     -2.80      5.50    0.382601E-006
     -2.80      5.55    0.268585E-006
     -2.80      5.60    0.187448E-006
     -2.80      5.65    0.130054E-006
     -2.80      5.70    0.896947E-007
     -2.80      5.75    0.614777E-007
     -2.80      5.80    0.418615E-007
     -2.80      5.85    0.282997E-007
     -2.80      5.90    0.189738E-007
     -2.80      5.95    0.125943E-007
     -2.80      6.00    0.825283E-008
     -2.80      6.05    0.531412E-008
     -2.80      6.10    0.333691E-008
     -2.80      6.15    0.201707E-008
     -2.80      6.20    0.114687E-008
     -2.80      6.25    0.586226E-009
     -2.80      6.30    0.242687E-009
     -2.80      6.35    0.580495E-010
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.970442E-010
     -2.75     -6.30    0.408845E-009
     -2.75     -6.25    0.999739E-009
     -2.75     -6.20    0.198749E-008
     -2.75     -6.15    0.356268E-008
     -2.75     -6.10    0.601999E-008
     -2.75     -6.05    0.980515E-008
     -2.75     -6.00    0.155835E-007
     -2.75     -5.95    0.243379E-007
     -2.75     -5.90    0.375077E-007
     -2.75     -5.85    0.571819E-007
     -2.75     -5.80    0.863682E-007
     -2.75     -5.75    0.129359E-006
     -2.75     -5.70    0.192232E-006
     -2.75     -5.65    0.283514E-006
     -2.75     -5.60    0.415071E-006
     -2.75     -5.55    0.603272E-006
     -2.75     -5.50    0.870496E-006
     -2.75     -5.45    0.124707E-005
     -2.75     -5.40    0.177374E-005
     -2.75     -5.35    0.250469E-005
     -2.75     -5.30    0.351140E-005
     -2.75     -5.25    0.488717E-005
     -2.75     -5.20    0.675271E-005
     -2.75     -5.15    0.926254E-005
     -2.75     -5.10    0.126126E-004
     -2.75     -5.05    0.170485E-004
     -2.75     -5.00    0.228753E-004
     -2.75     -4.95    0.304674E-004
     -2.75     -4.90    0.402789E-004
     -2.75     -4.85    0.528546E-004
     -2.75     -4.80    0.688399E-004
     -2.75     -4.75    0.889896E-004
     -2.75     -4.70    0.114175E-003
     -2.75     -4.65    0.145387E-003
     -2.75     -4.60    0.183737E-003
     -2.75     -4.55    0.230452E-003
     -2.75     -4.50    0.286863E-003
     -2.75     -4.45    0.354389E-003
     -2.75     -4.40    0.434512E-003
     -2.75     -4.35    0.528747E-003
     -2.75     -4.30    0.638607E-003
     -2.75     -4.25    0.765556E-003
     -2.75     -4.20    0.910967E-003
     -2.75     -4.15    0.107607E-002
     -2.75     -4.10    0.126193E-002
     -2.75     -4.05    0.146933E-002
     -2.75     -4.00    0.169885E-002
     -2.75     -3.95    0.195071E-002
     -2.75     -3.90    0.222486E-002
     -2.75     -3.85    0.252090E-002
     -2.75     -3.80    0.283810E-002
     -2.75     -3.75    0.317544E-002
     -2.75     -3.70    0.353160E-002
     -2.75     -3.65    0.390503E-002
     -2.75     -3.60    0.429396E-002
     -2.75     -3.55    0.469646E-002
     -2.75     -3.50    0.511051E-002
     -2.75     -3.45    0.553401E-002
     -2.75     -3.40    0.596484E-002
     -2.75     -3.35    0.640091E-002
     -2.75     -3.30    0.684020E-002
     -2.75     -3.25    0.728076E-002
     -2.75     -3.20    0.772078E-002
     -2.75     -3.15    0.815854E-002
     -2.75     -3.10    0.859250E-002
     -2.75     -3.05    0.902124E-002
     -2.75     -3.00    0.944350E-002
     -2.75     -2.95    0.985815E-002
     -2.75     -2.90    0.102642E-001
     -2.75     -2.85    0.106608E-001
     -2.75     -2.80    0.110473E-001
     -2.75     -2.75    0.114230E-001
     -2.75     -2.70    0.117875E-001
     -2.75     -2.65    0.121403E-001
     -2.75     -2.60    0.124812E-001
     -2.75     -2.55    0.128100E-001
     -2.75     -2.50    0.131266E-001
     -2.75     -2.45    0.134311E-001
     -2.75     -2.40    0.137236E-001
     -2.75     -2.35    0.140044E-001
     -2.75     -2.30    0.142737E-001
     -2.75     -2.25    0.145320E-001
     -2.75     -2.20    0.147800E-001
     -2.75     -2.15    0.150181E-001
     -2.75     -2.10    0.152472E-001
     -2.75     -2.05    0.154680E-001
     -2.75     -2.00    0.156813E-001
     -2.75     -1.95    0.158880E-001
     -2.75     -1.90    0.160890E-001
     -2.75     -1.85    0.162849E-001
     -2.75     -1.80    0.164765E-001
     -2.75     -1.75    0.166645E-001
     -2.75     -1.70    0.168493E-001
     -2.75     -1.65    0.170312E-001
     -2.75     -1.60    0.172105E-001
     -2.75     -1.55    0.173872E-001
     -2.75     -1.50    0.175613E-001
     -2.75     -1.45    0.177326E-001
     -2.75     -1.40    0.179008E-001
     -2.75     -1.35    0.180656E-001
     -2.75     -1.30    0.182265E-001
     -2.75     -1.25    0.183831E-001
     -2.75     -1.20    0.185348E-001
     -2.75     -1.15    0.186812E-001
     -2.75     -1.10    0.188218E-001
     -2.75     -1.05    0.189562E-001
     -2.75     -1.00    0.190837E-001
     -2.75     -0.95    0.192040E-001
     -2.75     -0.90    0.193166E-001
     -2.75     -0.85    0.194209E-001
     -2.75     -0.80    0.195166E-001
     -2.75     -0.75    0.196030E-001
     -2.75     -0.70    0.196797E-001
     -2.75     -0.65    0.197461E-001
     -2.75     -0.60    0.198014E-001
     -2.75     -0.55    0.198451E-001
     -2.75     -0.50    0.198764E-001
     -2.75     -0.45    0.198944E-001
     -2.75     -0.40    0.198983E-001
     -2.75     -0.35    0.198872E-001
     -2.75     -0.30    0.198601E-001
     -2.75     -0.25    0.198162E-001
     -2.75     -0.20    0.197546E-001
     -2.75     -0.15    0.196747E-001
     -2.75     -0.10    0.195759E-001
     -2.75     -0.05    0.194583E-001
     -2.75      0.00    0.193221E-001
     -2.75      0.05    0.191684E-001
     -2.75      0.10    0.189989E-001
     -2.75      0.15    0.188164E-001
     -2.75      0.20    0.186244E-001
     -2.75      0.25    0.184275E-001
     -2.75      0.30    0.182314E-001
     -2.75      0.35    0.180420E-001
     -2.75      0.40    0.178658E-001
     -2.75      0.45    0.177091E-001
     -2.75      0.50    0.175775E-001
     -2.75      0.55    0.174754E-001
     -2.75      0.60    0.174055E-001
     -2.75      0.65    0.173685E-001
     -2.75      0.70    0.173631E-001
     -2.75      0.75    0.173859E-001
     -2.75      0.80    0.174319E-001
     -2.75      0.85    0.174952E-001
     -2.75      0.90    0.175689E-001
     -2.75      0.95    0.176464E-001
     -2.75      1.00    0.177213E-001
     -2.75      1.05    0.177879E-001
     -2.75      1.10    0.178417E-001
     -2.75      1.15    0.178789E-001
     -2.75      1.20    0.178969E-001
     -2.75      1.25    0.178939E-001
     -2.75      1.30    0.178692E-001
     -2.75      1.35    0.178224E-001
     -2.75      1.40    0.177536E-001
     -2.75      1.45    0.176634E-001
     -2.75      1.50    0.175526E-001
     -2.75      1.55    0.174220E-001
     -2.75      1.60    0.172727E-001
     -2.75      1.65    0.171055E-001
     -2.75      1.70    0.169214E-001
     -2.75      1.75    0.167213E-001
     -2.75      1.80    0.165058E-001
     -2.75      1.85    0.162758E-001
     -2.75      1.90    0.160318E-001
     -2.75      1.95    0.157744E-001
     -2.75      2.00    0.155040E-001
     -2.75      2.05    0.152211E-001
     -2.75      2.10    0.149260E-001
     -2.75      2.15    0.146191E-001
     -2.75      2.20    0.143005E-001
     -2.75      2.25    0.139707E-001
     -2.75      2.30    0.136297E-001
     -2.75      2.35    0.132780E-001
     -2.75      2.40    0.129156E-001
     -2.75      2.45    0.125430E-001
     -2.75      2.50    0.121603E-001
     -2.75      2.55    0.117681E-001
     -2.75      2.60    0.113666E-001
     -2.75      2.65    0.109565E-001
     -2.75      2.70    0.105383E-001
     -2.75      2.75    0.101127E-001
     -2.75      2.80    0.968055E-002
     -2.75      2.85    0.924272E-002
     -2.75      2.90    0.880029E-002
     -2.75      2.95    0.835444E-002
     -2.75      3.00    0.790651E-002
     -2.75      3.05    0.745794E-002
     -2.75      3.10    0.701032E-002
     -2.75      3.15    0.656535E-002
     -2.75      3.20    0.612481E-002
     -2.75      3.25    0.569057E-002
     -2.75      3.30    0.526454E-002
     -2.75      3.35    0.484864E-002
     -2.75      3.40    0.444476E-002
     -2.75      3.45    0.405471E-002
     -2.75      3.50    0.368021E-002
     -2.75      3.55    0.332283E-002
     -2.75      3.60    0.298394E-002
     -2.75      3.65    0.266468E-002
     -2.75      3.70    0.236596E-002
     -2.75      3.75    0.208841E-002
     -2.75      3.80    0.183236E-002
     -2.75      3.85    0.159788E-002
     -2.75      3.90    0.138474E-002
     -2.75      3.95    0.119246E-002
     -2.75      4.00    0.102033E-002
     -2.75      4.05    0.867413E-003
     -2.75      4.10    0.732625E-003
     -2.75      4.15    0.614737E-003
     -2.75      4.20    0.512433E-003
     -2.75      4.25    0.424344E-003
     -2.75      4.30    0.349082E-003
     -2.75      4.35    0.285277E-003
     -2.75      4.40    0.231600E-003
     -2.75      4.45    0.186788E-003
     -2.75      4.50    0.149660E-003
     -2.75      4.55    0.119129E-003
     -2.75      4.60    0.942112E-004
     -2.75      4.65    0.740231E-004
     -2.75      4.70    0.577867E-004
     -2.75      4.75    0.448228E-004
     -2.75      4.80    0.345457E-004
     -2.75      4.85    0.264563E-004
     -2.75      4.90    0.201335E-004
     -2.75      4.95    0.152258E-004
     -2.75      5.00    0.114426E-004
     -2.75      5.05    0.854619E-005
     -2.75      5.10    0.634358E-005
     -2.75      5.15    0.467980E-005
     -2.75      5.20    0.343135E-005
     -2.75      5.25    0.250071E-005
     -2.75      5.30    0.181149E-005
     -2.75      5.35    0.130436E-005
     -2.75      5.40    0.933611E-006
     -2.75      5.45    0.664277E-006
     -2.75      5.50    0.469850E-006
     -2.75      5.55    0.330370E-006
     -2.75      5.60    0.230923E-006
     -2.75      5.65    0.160450E-006
     -2.75      5.70    0.110808E-006
     -2.75      5.75    0.760440E-007
     -2.75      5.80    0.518393E-007
     -2.75      5.85    0.350810E-007
     -2.75      5.90    0.235415E-007
     -2.75      5.95    0.156381E-007
     -2.75      6.00    0.102537E-007
     -2.75      6.05    0.660570E-008
     -2.75      6.10    0.414937E-008
     -2.75      6.15    0.250874E-008
     -2.75      6.20    0.142661E-008
     -2.75      6.25    0.729249E-009
     -2.75      6.30    0.301898E-009
     -2.75      6.35    0.722119E-010
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.114778E-009
     -2.70     -6.30    0.483527E-009
     -2.70     -6.25    0.118222E-008
     -2.70     -6.20    0.234984E-008
     -2.70     -6.15    0.421114E-008
     -2.70     -6.10    0.711333E-008
     -2.70     -6.05    0.115811E-007
     -2.70     -6.00    0.183968E-007
     -2.70     -5.95    0.287150E-007
     -2.70     -5.90    0.442238E-007
     -2.70     -5.85    0.673710E-007
     -2.70     -5.80    0.101675E-006
     -2.70     -5.75    0.152151E-006
     -2.70     -5.70    0.225887E-006
     -2.70     -5.65    0.332812E-006
     -2.70     -5.60    0.486721E-006
     -2.70     -5.55    0.706606E-006
     -2.70     -5.50    0.101838E-005
     -2.70     -5.45    0.145711E-005
     -2.70     -5.40    0.206974E-005
     -2.70     -5.35    0.291866E-005
     -2.70     -5.30    0.408586E-005
     -2.70     -5.25    0.567817E-005
     -2.70     -5.20    0.783337E-005
     -2.70     -5.15    0.107273E-004
     -2.70     -5.10    0.145823E-004
     -2.70     -5.05    0.196763E-004
     -2.70     -5.00    0.263527E-004
     -2.70     -4.95    0.350319E-004
     -2.70     -4.90    0.462217E-004
     -2.70     -4.85    0.605283E-004
     -2.70     -4.80    0.786666E-004
     -2.70     -4.75    0.101468E-003
     -2.70     -4.70    0.129888E-003
     -2.70     -4.65    0.165006E-003
     -2.70     -4.60    0.208023E-003
     -2.70     -4.55    0.260257E-003
     -2.70     -4.50    0.323127E-003
     -2.70     -4.45    0.398128E-003
     -2.70     -4.40    0.486810E-003
     -2.70     -4.35    0.590736E-003
     -2.70     -4.30    0.711444E-003
     -2.70     -4.25    0.850398E-003
     -2.70     -4.20    0.100894E-002
     -2.70     -4.15    0.118825E-002
     -2.70     -4.10    0.138927E-002
     -2.70     -4.05    0.161270E-002
     -2.70     -4.00    0.185892E-002
     -2.70     -3.95    0.212802E-002
     -2.70     -3.90    0.241971E-002
     -2.70     -3.85    0.273340E-002
     -2.70     -3.80    0.306816E-002
     -2.70     -3.75    0.342273E-002
     -2.70     -3.70    0.379562E-002
     -2.70     -3.65    0.418507E-002
     -2.70     -3.60    0.458916E-002
     -2.70     -3.55    0.500583E-002
     -2.70     -3.50    0.543293E-002
     -2.70     -3.45    0.586830E-002
     -2.70     -3.40    0.630975E-002
     -2.70     -3.35    0.675518E-002
     -2.70     -3.30    0.720255E-002
     -2.70     -3.25    0.764993E-002
     -2.70     -3.20    0.809554E-002
     -2.70     -3.15    0.853771E-002
     -2.70     -3.10    0.897493E-002
     -2.70     -3.05    0.940586E-002
     -2.70     -3.00    0.982928E-002
     -2.70     -2.95    0.102441E-001
     -2.70     -2.90    0.106495E-001
     -2.70     -2.85    0.110445E-001
     -2.70     -2.80    0.114285E-001
     -2.70     -2.75    0.118010E-001
     -2.70     -2.70    0.121615E-001
     -2.70     -2.65    0.125096E-001
     -2.70     -2.60    0.128450E-001
     -2.70     -2.55    0.131677E-001
     -2.70     -2.50    0.134776E-001
     -2.70     -2.45    0.137747E-001
     -2.70     -2.40    0.140593E-001
     -2.70     -2.35    0.143315E-001
     -2.70     -2.30    0.145919E-001
     -2.70     -2.25    0.148410E-001
     -2.70     -2.20    0.150795E-001
     -2.70     -2.15    0.153081E-001
     -2.70     -2.10    0.155277E-001
     -2.70     -2.05    0.157393E-001
     -2.70     -2.00    0.159439E-001
     -2.70     -1.95    0.161426E-001
     -2.70     -1.90    0.163363E-001
     -2.70     -1.85    0.165259E-001
     -2.70     -1.80    0.167125E-001
     -2.70     -1.75    0.168965E-001
     -2.70     -1.70    0.170787E-001
     -2.70     -1.65    0.172593E-001
     -2.70     -1.60    0.174386E-001
     -2.70     -1.55    0.176165E-001
     -2.70     -1.50    0.177929E-001
     -2.70     -1.45    0.179673E-001
     -2.70     -1.40    0.181394E-001
     -2.70     -1.35    0.183086E-001
     -2.70     -1.30    0.184744E-001
     -2.70     -1.25    0.186359E-001
     -2.70     -1.20    0.187927E-001
     -2.70     -1.15    0.189441E-001
     -2.70     -1.10    0.190893E-001
     -2.70     -1.05    0.192280E-001
     -2.70     -1.00    0.193593E-001
     -2.70     -0.95    0.194829E-001
     -2.70     -0.90    0.195980E-001
     -2.70     -0.85    0.197043E-001
     -2.70     -0.80    0.198011E-001
     -2.70     -0.75    0.198878E-001
     -2.70     -0.70    0.199638E-001
     -2.70     -0.65    0.200284E-001
     -2.70     -0.60    0.200809E-001
     -2.70     -0.55    0.201205E-001
     -2.70     -0.50    0.201462E-001
     -2.70     -0.45    0.201571E-001
     -2.70     -0.40    0.201520E-001
     -2.70     -0.35    0.201298E-001
     -2.70     -0.30    0.200892E-001
     -2.70     -0.25    0.200292E-001
     -2.70     -0.20    0.199483E-001
     -2.70     -0.15    0.198457E-001
     -2.70     -0.10    0.197205E-001
     -2.70     -0.05    0.195724E-001
     -2.70      0.00    0.194014E-001
     -2.70      0.05    0.192086E-001
     -2.70      0.10    0.189960E-001
     -2.70      0.15    0.187666E-001
     -2.70      0.20    0.185250E-001
     -2.70      0.25    0.182770E-001
     -2.70      0.30    0.180298E-001
     -2.70      0.35    0.177915E-001
     -2.70      0.40    0.175708E-001
     -2.70      0.45    0.173765E-001
     -2.70      0.50    0.172162E-001
     -2.70      0.55    0.170963E-001
     -2.70      0.60    0.170205E-001
     -2.70      0.65    0.169901E-001
     -2.70      0.70    0.170032E-001
     -2.70      0.75    0.170553E-001
     -2.70      0.80    0.171398E-001
     -2.70      0.85    0.172482E-001
     -2.70      0.90    0.173715E-001
     -2.70      0.95    0.175008E-001
     -2.70      1.00    0.176276E-001
     -2.70      1.05    0.177446E-001
     -2.70      1.10    0.178460E-001
     -2.70      1.15    0.179272E-001
     -2.70      1.20    0.179853E-001
     -2.70      1.25    0.180183E-001
     -2.70      1.30    0.180254E-001
     -2.70      1.35    0.180064E-001
     -2.70      1.40    0.179620E-001
     -2.70      1.45    0.178930E-001
     -2.70      1.50    0.178006E-001
     -2.70      1.55    0.176861E-001
     -2.70      1.60    0.175507E-001
     -2.70      1.65    0.173957E-001
     -2.70      1.70    0.172224E-001
     -2.70      1.75    0.170318E-001
     -2.70      1.80    0.168250E-001
     -2.70      1.85    0.166027E-001
     -2.70      1.90    0.163659E-001
     -2.70      1.95    0.161150E-001
     -2.70      2.00    0.158508E-001
     -2.70      2.05    0.155737E-001
     -2.70      2.10    0.152842E-001
     -2.70      2.15    0.149825E-001
     -2.70      2.20    0.146690E-001
     -2.70      2.25    0.143439E-001
     -2.70      2.30    0.140076E-001
     -2.70      2.35    0.136602E-001
     -2.70      2.40    0.133021E-001
     -2.70      2.45    0.129334E-001
     -2.70      2.50    0.125544E-001
     -2.70      2.55    0.121654E-001
     -2.70      2.60    0.117669E-001
     -2.70      2.65    0.113593E-001
     -2.70      2.70    0.109430E-001
     -2.70      2.75    0.105188E-001
     -2.70      2.80    0.100873E-001
     -2.70      2.85    0.964928E-002
     -2.70      2.90    0.920582E-002
     -2.70      2.95    0.875797E-002
     -2.70      3.00    0.830697E-002
     -2.70      3.05    0.785418E-002
     -2.70      3.10    0.740111E-002
     -2.70      3.15    0.694940E-002
     -2.70      3.20    0.650079E-002
     -2.70      3.25    0.605712E-002
     -2.70      3.30    0.562030E-002
     -2.70      3.35    0.519227E-002
     -2.70      3.40    0.477499E-002
     -2.70      3.45    0.437036E-002
     -2.70      3.50    0.398021E-002
     -2.70      3.55    0.360625E-002
     -2.70      3.60    0.325004E-002
     -2.70      3.65    0.291290E-002
     -2.70      3.70    0.259595E-002
     -2.70      3.75    0.230004E-002
     -2.70      3.80    0.202571E-002
     -2.70      3.85    0.177325E-002
     -2.70      3.90    0.154263E-002
     -2.70      3.95    0.133354E-002
     -2.70      4.00    0.114542E-002
     -2.70      4.05    0.977488E-003
     -2.70      4.10    0.828731E-003
     -2.70      4.15    0.697994E-003
     -2.70      4.20    0.583997E-003
     -2.70      4.25    0.485378E-003
     -2.70      4.30    0.400730E-003
     -2.70      4.35    0.328644E-003
     -2.70      4.40    0.267732E-003
     -2.70      4.45    0.216662E-003
     -2.70      4.50    0.174171E-003
     -2.70      4.55    0.139089E-003
     -2.70      4.60    0.110343E-003
     -2.70      4.65    0.869641E-004
     -2.70      4.70    0.680917E-004
     -2.70      4.75    0.529690E-004
     -2.70      4.80    0.409389E-004
     -2.70      4.85    0.314380E-004
     -2.70      4.90    0.239878E-004
     -2.70      4.95    0.181870E-004
     -2.70      5.00    0.137019E-004
     -2.70      5.05    0.102581E-004
     -2.70      5.10    0.763187E-005
     -2.70      5.15    0.564277E-005
     -2.70      5.20    0.414633E-005
     -2.70      5.25    0.302805E-005
     -2.70      5.30    0.219788E-005
     -2.70      5.35    0.158562E-005
     -2.70      5.40    0.113702E-005
     -2.70      5.45    0.810435E-006
     -2.70      5.50    0.574197E-006
     -2.70      5.55    0.404390E-006
     -2.70      5.60    0.283093E-006
     -2.70      5.65    0.196982E-006
     -2.70      5.70    0.136219E-006
     -2.70      5.75    0.935996E-007
     -2.70      5.80    0.638795E-007
     -2.70      5.85    0.432729E-007
     -2.70      5.90    0.290647E-007
     -2.70      5.95    0.193217E-007
     -2.70      6.00    0.126770E-007
     -2.70      6.05    0.817080E-008
     -2.70      6.10    0.513430E-008
     -2.70      6.15    0.310497E-008
     -2.70      6.20    0.176589E-008
     -2.70      6.25    0.902740E-009
     -2.70      6.30    0.373728E-009
     -2.70      6.35    0.893928E-010
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.135389E-009
     -2.65     -6.30    0.570306E-009
     -2.65     -6.25    0.139419E-008
     -2.65     -6.20    0.277056E-008
     -2.65     -6.15    0.496366E-008
     -2.65     -6.10    0.838128E-008
     -2.65     -6.05    0.136391E-007
     -2.65     -6.00    0.216540E-007
     -2.65     -5.95    0.337776E-007
     -2.65     -5.90    0.519836E-007
     -2.65     -5.85    0.791301E-007
     -2.65     -5.80    0.119319E-006
     -2.65     -5.75    0.178389E-006
     -2.65     -5.70    0.264578E-006
     -2.65     -5.65    0.389409E-006
     -2.65     -5.60    0.568859E-006
     -2.65     -5.55    0.824884E-006
     -2.65     -5.50    0.118739E-005
     -2.65     -5.45    0.169673E-005
     -2.65     -5.40    0.240687E-005
     -2.65     -5.35    0.338928E-005
     -2.65     -5.30    0.473773E-005
     -2.65     -5.25    0.657401E-005
     -2.65     -5.20    0.905477E-005
     -2.65     -5.15    0.123794E-004
     -2.65     -5.10    0.167991E-004
     -2.65     -5.05    0.226267E-004
     -2.65     -5.00    0.302480E-004
     -2.65     -4.95    0.401323E-004
     -2.65     -4.90    0.528450E-004
     -2.65     -4.85    0.690578E-004
     -2.65     -4.80    0.895589E-004
     -2.65     -4.75    0.115260E-003
     -2.65     -4.70    0.147203E-003
     -2.65     -4.65    0.186556E-003
     -2.65     -4.60    0.234614E-003
     -2.65     -4.55    0.292783E-003
     -2.65     -4.50    0.362564E-003
     -2.65     -4.45    0.445526E-003
     -2.65     -4.40    0.543275E-003
     -2.65     -4.35    0.657411E-003
     -2.65     -4.30    0.789483E-003
     -2.65     -4.25    0.940941E-003
     -2.65     -4.20    0.111308E-002
     -2.65     -4.15    0.130699E-002
     -2.65     -4.10    0.152351E-002
     -2.65     -4.05    0.176320E-002
     -2.65     -4.00    0.202626E-002
     -2.65     -3.95    0.231259E-002
     -2.65     -3.90    0.262170E-002
     -2.65     -3.85    0.295278E-002
     -2.65     -3.80    0.330469E-002
     -2.65     -3.75    0.367596E-002
     -2.65     -3.70    0.406490E-002
     -2.65     -3.65    0.446960E-002
     -2.65     -3.60    0.488798E-002
     -2.65     -3.55    0.531785E-002
     -2.65     -3.50    0.575700E-002
     -2.65     -3.45    0.620316E-002
     -2.65     -3.40    0.665415E-002
     -2.65     -3.35    0.710784E-002
     -2.65     -3.30    0.756219E-002
     -2.65     -3.25    0.801532E-002
     -2.65     -3.20    0.846547E-002
     -2.65     -3.15    0.891103E-002
     -2.65     -3.10    0.935054E-002
     -2.65     -3.05    0.978271E-002
     -2.65     -3.00    0.102064E-001
     -2.65     -2.95    0.106205E-001
     -2.65     -2.90    0.110243E-001
     -2.65     -2.85    0.114169E-001
     -2.65     -2.80    0.117976E-001
     -2.65     -2.75    0.121661E-001
     -2.65     -2.70    0.125216E-001
     -2.65     -2.65    0.128641E-001
     -2.65     -2.60    0.131931E-001
     -2.65     -2.55    0.135087E-001
     -2.65     -2.50    0.138106E-001
     -2.65     -2.45    0.140991E-001
     -2.65     -2.40    0.143743E-001
     -2.65     -2.35    0.146367E-001
     -2.65     -2.30    0.148867E-001
     -2.65     -2.25    0.151249E-001
     -2.65     -2.20    0.153522E-001
     -2.65     -2.15    0.155696E-001
     -2.65     -2.10    0.157780E-001
     -2.65     -2.05    0.159788E-001
     -2.65     -2.00    0.161732E-001
     -2.65     -1.95    0.163624E-001
     -2.65     -1.90    0.165478E-001
     -2.65     -1.85    0.167304E-001
     -2.65     -1.80    0.169113E-001
     -2.65     -1.75    0.170913E-001
     -2.65     -1.70    0.172711E-001
     -2.65     -1.65    0.174510E-001
     -2.65     -1.60    0.176312E-001
     -2.65     -1.55    0.178114E-001
     -2.65     -1.50    0.179915E-001
     -2.65     -1.45    0.181707E-001
     -2.65     -1.40    0.183485E-001
     -2.65     -1.35    0.185241E-001
     -2.65     -1.30    0.186965E-001
     -2.65     -1.25    0.188650E-001
     -2.65     -1.20    0.190286E-001
     -2.65     -1.15    0.191866E-001
     -2.65     -1.10    0.193382E-001
     -2.65     -1.05    0.194826E-001
     -2.65     -1.00    0.196191E-001
     -2.65     -0.95    0.197470E-001
     -2.65     -0.90    0.198659E-001
     -2.65     -0.85    0.199749E-001
     -2.65     -0.80    0.200735E-001
     -2.65     -0.75    0.201611E-001
     -2.65     -0.70    0.202369E-001
     -2.65     -0.65    0.203001E-001
     -2.65     -0.60    0.203500E-001
     -2.65     -0.55    0.203854E-001
     -2.65     -0.50    0.204054E-001
     -2.65     -0.45    0.204087E-001
     -2.65     -0.40    0.203940E-001
     -2.65     -0.35    0.203597E-001
     -2.65     -0.30    0.203043E-001
     -2.65     -0.25    0.202262E-001
     -2.65     -0.20    0.201237E-001
     -2.65     -0.15    0.199953E-001
     -2.65     -0.10    0.198396E-001
     -2.65     -0.05    0.196559E-001
     -2.65      0.00    0.194440E-001
     -2.65      0.05    0.192047E-001
     -2.65      0.10    0.189400E-001
     -2.65      0.15    0.186536E-001
     -2.65      0.20    0.183508E-001
     -2.65      0.25    0.180391E-001
     -2.65      0.30    0.177276E-001
     -2.65      0.35    0.174272E-001
     -2.65      0.40    0.171495E-001
     -2.65      0.45    0.169064E-001
     -2.65      0.50    0.167088E-001
     -2.65      0.55    0.165652E-001
     -2.65      0.60    0.164814E-001
     -2.65      0.65    0.164589E-001
     -2.65      0.70    0.164956E-001
     -2.65      0.75    0.165851E-001
     -2.65      0.80    0.167184E-001
     -2.65      0.85    0.168840E-001
     -2.65      0.90    0.170698E-001
     -2.65      0.95    0.172636E-001
     -2.65      1.00    0.174546E-001
     -2.65      1.05    0.176334E-001
     -2.65      1.10    0.177926E-001
     -2.65      1.15    0.179268E-001
     -2.65      1.20    0.180324E-001
     -2.65      1.25    0.181075E-001
     -2.65      1.30    0.181515E-001
     -2.65      1.35    0.181646E-001
     -2.65      1.40    0.181478E-001
     -2.65      1.45    0.181026E-001
     -2.65      1.50    0.180307E-001
     -2.65      1.55    0.179337E-001
     -2.65      1.60    0.178135E-001
     -2.65      1.65    0.176717E-001
     -2.65      1.70    0.175099E-001
     -2.65      1.75    0.173295E-001
     -2.65      1.80    0.171316E-001
     -2.65      1.85    0.169175E-001
     -2.65      1.90    0.166881E-001
     -2.65      1.95    0.164441E-001
     -2.65      2.00    0.161862E-001
     -2.65      2.05    0.159151E-001
     -2.65      2.10    0.156312E-001
     -2.65      2.15    0.153349E-001
     -2.65      2.20    0.150266E-001
     -2.65      2.25    0.147066E-001
     -2.65      2.30    0.143751E-001
     -2.65      2.35    0.140324E-001
     -2.65      2.40    0.136787E-001
     -2.65      2.45    0.133142E-001
     -2.65      2.50    0.129392E-001
     -2.65      2.55    0.125540E-001
     -2.65      2.60    0.121589E-001
     -2.65      2.65    0.117542E-001
     -2.65      2.70    0.113405E-001
     -2.65      2.75    0.109182E-001
     -2.65      2.80    0.104880E-001
     -2.65      2.85    0.100507E-001
     -2.65      2.90    0.960706E-002
     -2.65      2.95    0.915815E-002
     -2.65      3.00    0.870508E-002
     -2.65      3.05    0.824914E-002
     -2.65      3.10    0.779175E-002
     -2.65      3.15    0.733446E-002
     -2.65      3.20    0.687896E-002
     -2.65      3.25    0.642705E-002
     -2.65      3.30    0.598062E-002
     -2.65      3.35    0.554162E-002
     -2.65      3.40    0.511202E-002
     -2.65      3.45    0.469382E-002
     -2.65      3.50    0.428892E-002
     -2.65      3.55    0.389918E-002
     -2.65      3.60    0.352629E-002
     -2.65      3.65    0.317177E-002
     -2.65      3.70    0.283693E-002
     -2.65      3.75    0.252283E-002
     -2.65      3.80    0.223023E-002
     -2.65      3.85    0.195965E-002
     -2.65      3.90    0.171125E-002
     -2.65      3.95    0.148493E-002
     -2.65      4.00    0.128031E-002
     -2.65      4.05    0.109674E-002
     -2.65      4.10    0.933340E-003
     -2.65      4.15    0.789037E-003
     -2.65      4.20    0.662610E-003
     -2.65      4.25    0.552722E-003
     -2.65      4.30    0.457967E-003
     -2.65      4.35    0.376908E-003
     -2.65      4.40    0.308112E-003
     -2.65      4.45    0.250182E-003
     -2.65      4.50    0.201783E-003
     -2.65      4.55    0.161659E-003
     -2.65      4.60    0.128650E-003
     -2.65      4.65    0.101703E-003
     -2.65      4.70    0.798683E-004
     -2.65      4.75    0.623093E-004
     -2.65      4.80    0.482928E-004
     -2.65      4.85    0.371858E-004
     -2.65      4.90    0.284481E-004
     -2.65      4.95    0.216235E-004
     -2.65      5.00    0.163310E-004
     -2.65      5.05    0.122555E-004
     -2.65      5.10    0.913884E-005
     -2.65      5.15    0.677194E-005
     -2.65      5.20    0.498669E-005
     -2.65      5.25    0.364926E-005
     -2.65      5.30    0.265403E-005
     -2.65      5.35    0.191835E-005
     -2.65      5.40    0.137813E-005
     -2.65      5.45    0.984013E-006
     -2.65      5.50    0.698346E-006
     -2.65      5.55    0.492608E-006
     -2.65      5.60    0.345371E-006
     -2.65      5.65    0.240659E-006
     -2.65      5.70    0.166645E-006
     -2.65      5.75    0.114647E-006
     -2.65      5.80    0.783323E-007
     -2.65      5.85    0.531172E-007
     -2.65      5.90    0.357086E-007
     -2.65      5.95    0.237565E-007
     -2.65      6.00    0.155964E-007
     -2.65      6.05    0.100574E-007
     -2.65      6.10    0.632211E-008
     -2.65      6.15    0.382423E-008
     -2.65      6.20    0.217528E-008
     -2.65      6.25    0.111210E-008
     -2.65      6.30    0.460414E-009
     -2.65      6.35    0.110128E-009
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.159299E-009
     -2.60     -6.30    0.670958E-009
     -2.60     -6.25    0.163996E-008
     -2.60     -6.20    0.325813E-008
     -2.60     -6.15    0.583517E-008
     -2.60     -6.10    0.984861E-008
     -2.60     -6.05    0.160186E-007
     -2.60     -6.00    0.254165E-007
     -2.60     -5.95    0.396193E-007
     -2.60     -5.90    0.609274E-007
     -2.60     -5.85    0.926667E-007
     -2.60     -5.80    0.139604E-006
     -2.60     -5.75    0.208514E-006
     -2.60     -5.70    0.308938E-006
     -2.60     -5.65    0.454201E-006
     -2.60     -5.60    0.662744E-006
     -2.60     -5.55    0.959861E-006
     -2.60     -5.50    0.137993E-005
     -2.60     -5.45    0.196926E-005
     -2.60     -5.40    0.278960E-005
     -2.60     -5.35    0.392258E-005
     -2.60     -5.30    0.547497E-005
     -2.60     -5.25    0.758515E-005
     -2.60     -5.20    0.104305E-004
     -2.60     -5.15    0.142362E-004
     -2.60     -5.10    0.192850E-004
     -2.60     -5.05    0.259277E-004
     -2.60     -5.00    0.345953E-004
     -2.60     -4.95    0.458103E-004
     -2.60     -4.90    0.601991E-004
     -2.60     -4.85    0.785026E-004
     -2.60     -4.80    0.101586E-003
     -2.60     -4.75    0.130444E-003
     -2.60     -4.70    0.166207E-003
     -2.60     -4.65    0.210135E-003
     -2.60     -4.60    0.263613E-003
     -2.60     -4.55    0.328133E-003
     -2.60     -4.50    0.405276E-003
     -2.60     -4.45    0.496674E-003
     -2.60     -4.40    0.603982E-003
     -2.60     -4.35    0.728822E-003
     -2.60     -4.30    0.872741E-003
     -2.60     -4.25    0.103715E-002
     -2.60     -4.20    0.122329E-002
     -2.60     -4.15    0.143215E-002
     -2.60     -4.10    0.166442E-002
     -2.60     -4.05    0.192051E-002
     -2.60     -4.00    0.220045E-002
     -2.60     -3.95    0.250392E-002
     -2.60     -3.90    0.283023E-002
     -2.60     -3.85    0.317834E-002
     -2.60     -3.80    0.354689E-002
     -2.60     -3.75    0.393424E-002
     -2.60     -3.70    0.433851E-002
     -2.60     -3.65    0.475761E-002
     -2.60     -3.60    0.518935E-002
     -2.60     -3.55    0.563145E-002
     -2.60     -3.50    0.608159E-002
     -2.60     -3.45    0.653750E-002
     -2.60     -3.40    0.699695E-002
     -2.60     -3.35    0.745782E-002
     -2.60     -3.30    0.791811E-002
     -2.60     -3.25    0.837596E-002
     -2.60     -3.20    0.882965E-002
     -2.60     -3.15    0.927764E-002
     -2.60     -3.10    0.971853E-002
     -2.60     -3.05    0.101511E-001
     -2.60     -3.00    0.105741E-001
     -2.60     -2.95    0.109868E-001
     -2.60     -2.90    0.113881E-001
     -2.60     -2.85    0.117775E-001
     -2.60     -2.80    0.121541E-001
     -2.60     -2.75    0.125176E-001
     -2.60     -2.70    0.128674E-001
     -2.60     -2.65    0.132032E-001
     -2.60     -2.60    0.135248E-001
     -2.60     -2.55    0.138320E-001
     -2.60     -2.50    0.141247E-001
     -2.60     -2.45    0.144032E-001
     -2.60     -2.40    0.146675E-001
     -2.60     -2.35    0.149183E-001
     -2.60     -2.30    0.151559E-001
     -2.60     -2.25    0.153813E-001
     -2.60     -2.20    0.155954E-001
     -2.60     -2.15    0.157994E-001
     -2.60     -2.10    0.159947E-001
     -2.60     -2.05    0.161826E-001
     -2.60     -2.00    0.163648E-001
     -2.60     -1.95    0.165429E-001
     -2.60     -1.90    0.167185E-001
     -2.60     -1.85    0.168929E-001
     -2.60     -1.80    0.170675E-001
     -2.60     -1.75    0.172433E-001
     -2.60     -1.70    0.174210E-001
     -2.60     -1.65    0.176010E-001
     -2.60     -1.60    0.177832E-001
     -2.60     -1.55    0.179674E-001
     -2.60     -1.50    0.181530E-001
     -2.60     -1.45    0.183391E-001
     -2.60     -1.40    0.185249E-001
     -2.60     -1.35    0.187091E-001
     -2.60     -1.30    0.188906E-001
     -2.60     -1.25    0.190683E-001
     -2.60     -1.20    0.192411E-001
     -2.60     -1.15    0.194078E-001
     -2.60     -1.10    0.195675E-001
     -2.60     -1.05    0.197194E-001
     -2.60     -1.00    0.198626E-001
     -2.60     -0.95    0.199964E-001
     -2.60     -0.90    0.201201E-001
     -2.60     -0.85    0.202330E-001
     -2.60     -0.80    0.203343E-001
     -2.60     -0.75    0.204235E-001
     -2.60     -0.70    0.204996E-001
     -2.60     -0.65    0.205619E-001
     -2.60     -0.60    0.206093E-001
     -2.60     -0.55    0.206407E-001
     -2.60     -0.50    0.206548E-001
     -2.60     -0.45    0.206503E-001
     -2.60     -0.40    0.206253E-001
     -2.60     -0.35    0.205780E-001
     -2.60     -0.30    0.205065E-001
     -2.60     -0.25    0.204085E-001
     -2.60     -0.20    0.202819E-001
     -2.60     -0.15    0.201244E-001
     -2.60     -0.10    0.199341E-001
     -2.60     -0.05    0.197095E-001
     -2.60      0.00    0.194500E-001
     -2.60      0.05    0.191559E-001
     -2.60      0.10    0.188292E-001
     -2.60      0.15    0.184740E-001
     -2.60      0.20    0.180968E-001
     -2.60      0.25    0.177065E-001
     -2.60      0.30    0.173151E-001
     -2.60      0.35    0.169365E-001
     -2.60      0.40    0.165864E-001
     -2.60      0.45    0.162809E-001
     -2.60      0.50    0.160350E-001
     -2.60      0.55    0.158607E-001
     -2.60      0.60    0.157659E-001
     -2.60      0.65    0.157532E-001
     -2.60      0.70    0.158196E-001
     -2.60      0.75    0.159566E-001
     -2.60      0.80    0.161516E-001
     -2.60      0.85    0.163891E-001
     -2.60      0.90    0.166529E-001
     -2.60      0.95    0.169268E-001
     -2.60      1.00    0.171967E-001
     -2.60      1.05    0.174505E-001
     -2.60      1.10    0.176791E-001
     -2.60      1.15    0.178762E-001
     -2.60      1.20    0.180377E-001
     -2.60      1.25    0.181617E-001
     -2.60      1.30    0.182481E-001
     -2.60      1.35    0.182976E-001
     -2.60      1.40    0.183119E-001
     -2.60      1.45    0.182931E-001
     -2.60      1.50    0.182436E-001
     -2.60      1.55    0.181658E-001
     -2.60      1.60    0.180619E-001
     -2.60      1.65    0.179342E-001
     -2.60      1.70    0.177846E-001
     -2.60      1.75    0.176148E-001
     -2.60      1.80    0.174264E-001
     -2.60      1.85    0.172207E-001
     -2.60      1.90    0.169989E-001
     -2.60      1.95    0.167619E-001
     -2.60      2.00    0.165105E-001
     -2.60      2.05    0.162455E-001
     -2.60      2.10    0.159674E-001
     -2.60      2.15    0.156767E-001
     -2.60      2.20    0.153737E-001
     -2.60      2.25    0.150588E-001
     -2.60      2.30    0.147323E-001
     -2.60      2.35    0.143944E-001
     -2.60      2.40    0.140454E-001
     -2.60      2.45    0.136854E-001
     -2.60      2.50    0.133147E-001
     -2.60      2.55    0.129335E-001
     -2.60      2.60    0.125421E-001
     -2.60      2.65    0.121409E-001
     -2.60      2.70    0.117302E-001
     -2.60      2.75    0.113104E-001
     -2.60      2.80    0.108822E-001
     -2.60      2.85    0.104462E-001
     -2.60      2.90    0.100032E-001
     -2.60      2.95    0.955409E-002
     -2.60      3.00    0.909988E-002
     -2.60      3.05    0.864178E-002
     -2.60      3.10    0.818111E-002
     -2.60      3.15    0.771935E-002
     -2.60      3.20    0.725811E-002
     -2.60      3.25    0.679913E-002
     -2.60      3.30    0.634426E-002
     -2.60      3.35    0.589543E-002
     -2.60      3.40    0.545465E-002
     -2.60      3.45    0.502393E-002
     -2.60      3.50    0.460528E-002
     -2.60      3.55    0.420062E-002
     -2.60      3.60    0.381180E-002
     -2.60      3.65    0.344051E-002
     -2.60      3.70    0.308823E-002
     -2.60      3.75    0.275623E-002
     -2.60      3.80    0.244551E-002
     -2.60      3.85    0.215677E-002
     -2.60      3.90    0.189042E-002
     -2.60      3.95    0.164656E-002
     -2.60      4.00    0.142501E-002
     -2.60      4.05    0.122527E-002
     -2.60      4.10    0.104661E-002
     -2.60      4.15    0.888076E-003
     -2.60      4.20    0.748515E-003
     -2.60      4.25    0.626642E-003
     -2.60      4.30    0.521067E-003
     -2.60      4.35    0.430343E-003
     -2.60      4.40    0.353004E-003
     -2.60      4.45    0.287599E-003
     -2.60      4.50    0.232724E-003
     -2.60      4.55    0.187046E-003
     -2.60      4.60    0.149319E-003
     -2.60      4.65    0.118402E-003
     -2.60      4.70    0.932573E-004
     -2.60      4.75    0.729637E-004
     -2.60      4.80    0.567080E-004
     -2.60      4.85    0.437834E-004
     -2.60      4.90    0.335830E-004
     -2.60      4.95    0.255912E-004
     -2.60      5.00    0.193748E-004
     -2.60      5.05    0.145740E-004
     -2.60      5.10    0.108925E-004
     -2.60      5.15    0.808921E-005
     -2.60      5.20    0.596934E-005
     -2.60      5.25    0.437729E-005
     -2.60      5.30    0.318976E-005
     -2.60      5.35    0.230995E-005
     -2.60      5.40    0.166246E-005
     -2.60      5.45    0.118909E-005
     -2.60      5.50    0.845289E-006
     -2.60      5.55    0.597203E-006
     -2.60      5.60    0.419332E-006
     -2.60      5.65    0.292608E-006
     -2.60      5.70    0.202886E-006
     -2.60      5.75    0.139751E-006
     -2.60      5.80    0.955910E-007
     -2.60      5.85    0.648858E-007
     -2.60      5.90    0.436589E-007
     -2.60      5.95    0.290679E-007
     -2.60      6.00    0.190954E-007
     -2.60      6.05    0.123199E-007
     -2.60      6.10    0.774717E-008
     -2.60      6.15    0.468744E-008
     -2.60      6.20    0.266670E-008
     -2.60      6.25    0.136346E-008
     -2.60      6.30    0.564495E-009
     -2.60      6.35    0.135025E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.186993E-009
     -2.55     -6.30    0.787509E-009
     -2.55     -6.25    0.192444E-008
     -2.55     -6.20    0.382217E-008
     -2.55     -6.15    0.684266E-008
     -2.55     -6.10    0.115435E-007
     -2.55     -6.05    0.187645E-007
     -2.55     -6.00    0.297536E-007
     -2.55     -5.95    0.463454E-007
     -2.55     -5.90    0.712124E-007
     -2.55     -5.85    0.108213E-006
     -2.55     -5.80    0.162868E-006
     -2.55     -5.75    0.243012E-006
     -2.55     -5.70    0.359661E-006
     -2.55     -5.65    0.528172E-006
     -2.55     -5.60    0.769757E-006
     -2.55     -5.55    0.111346E-005
     -2.55     -5.50    0.159866E-005
     -2.55     -5.45    0.227828E-005
     -2.55     -5.40    0.322278E-005
     -2.55     -5.35    0.452500E-005
     -2.55     -5.30    0.630613E-005
     -2.55     -5.25    0.872273E-005
     -2.55     -5.20    0.119750E-004
     -2.55     -5.15    0.163161E-004
     -2.55     -5.10    0.220631E-004
     -2.55     -5.05    0.296079E-004
     -2.55     -5.00    0.394300E-004
     -2.55     -4.95    0.521087E-004
     -2.55     -4.90    0.683349E-004
     -2.55     -4.85    0.889224E-004
     -2.55     -4.80    0.114816E-003
     -2.55     -4.75    0.147097E-003
     -2.55     -4.70    0.186985E-003
     -2.55     -4.65    0.235832E-003
     -2.55     -4.60    0.295111E-003
     -2.55     -4.55    0.366399E-003
     -2.55     -4.50    0.451347E-003
     -2.55     -4.45    0.551645E-003
     -2.55     -4.40    0.668981E-003
     -2.55     -4.35    0.804990E-003
     -2.55     -4.30    0.961198E-003
     -2.55     -4.25    0.113897E-002
     -2.55     -4.20    0.133945E-002
     -2.55     -4.15    0.156351E-002
     -2.55     -4.10    0.181172E-002
     -2.55     -4.05    0.208428E-002
     -2.55     -4.00    0.238104E-002
     -2.55     -3.95    0.270146E-002
     -2.55     -3.90    0.304464E-002
     -2.55     -3.85    0.340933E-002
     -2.55     -3.80    0.379396E-002
     -2.55     -3.75    0.419670E-002
     -2.55     -3.70    0.461548E-002
     -2.55     -3.65    0.504811E-002
     -2.55     -3.60    0.549227E-002
     -2.55     -3.55    0.594558E-002
     -2.55     -3.50    0.640569E-002
     -2.55     -3.45    0.687028E-002
     -2.55     -3.40    0.733715E-002
     -2.55     -3.35    0.780417E-002
     -2.55     -3.30    0.826938E-002
     -2.55     -3.25    0.873097E-002
     -2.55     -3.20    0.918728E-002
     -2.55     -3.15    0.963680E-002
     -2.55     -3.10    0.100782E-001
     -2.55     -3.05    0.105103E-001
     -2.55     -3.00    0.109319E-001
     -2.55     -2.95    0.113423E-001
     -2.55     -2.90    0.117404E-001
     -2.55     -2.85    0.121257E-001
     -2.55     -2.80    0.124974E-001
     -2.55     -2.75    0.128551E-001
     -2.55     -2.70    0.131982E-001
     -2.55     -2.65    0.135263E-001
     -2.55     -2.60    0.138392E-001
     -2.55     -2.55    0.141368E-001
     -2.55     -2.50    0.144189E-001
     -2.55     -2.45    0.146856E-001
     -2.55     -2.40    0.149373E-001
     -2.55     -2.35    0.151744E-001
     -2.55     -2.30    0.153975E-001
     -2.55     -2.25    0.156077E-001
     -2.55     -2.20    0.158061E-001
     -2.55     -2.15    0.159941E-001
     -2.55     -2.10    0.161734E-001
     -2.55     -2.05    0.163459E-001
     -2.55     -2.00    0.165135E-001
     -2.55     -1.95    0.166783E-001
     -2.55     -1.90    0.168422E-001
     -2.55     -1.85    0.170072E-001
     -2.55     -1.80    0.171747E-001
     -2.55     -1.75    0.173460E-001
     -2.55     -1.70    0.175219E-001
     -2.55     -1.65    0.177028E-001
     -2.55     -1.60    0.178886E-001
     -2.55     -1.55    0.180787E-001
     -2.55     -1.50    0.182722E-001
     -2.55     -1.45    0.184680E-001
     -2.55     -1.40    0.186645E-001
     -2.55     -1.35    0.188604E-001
     -2.55     -1.30    0.190539E-001
     -2.55     -1.25    0.192437E-001
     -2.55     -1.20    0.194282E-001
     -2.55     -1.15    0.196062E-001
     -2.55     -1.10    0.197764E-001
     -2.55     -1.05    0.199379E-001
     -2.55     -1.00    0.200896E-001
     -2.55     -0.95    0.202309E-001
     -2.55     -0.90    0.203607E-001
     -2.55     -0.85    0.204786E-001
     -2.55     -0.80    0.205837E-001
     -2.55     -0.75    0.206752E-001
     -2.55     -0.70    0.207524E-001
     -2.55     -0.65    0.208141E-001
     -2.55     -0.60    0.208595E-001
     -2.55     -0.55    0.208870E-001
     -2.55     -0.50    0.208954E-001
     -2.55     -0.45    0.208827E-001
     -2.55     -0.40    0.208470E-001
     -2.55     -0.35    0.207860E-001
     -2.55     -0.30    0.206972E-001
     -2.55     -0.25    0.205777E-001
     -2.55     -0.20    0.204246E-001
     -2.55     -0.15    0.202349E-001
     -2.55     -0.10    0.200058E-001
     -2.55     -0.05    0.197349E-001
     -2.55      0.00    0.194207E-001
     -2.55      0.05    0.190630E-001
     -2.55      0.10    0.186636E-001
     -2.55      0.15    0.182268E-001
     -2.55      0.20    0.177600E-001
     -2.55      0.25    0.172742E-001
     -2.55      0.30    0.167844E-001
     -2.55      0.35    0.163087E-001
     -2.55      0.40    0.158679E-001
     -2.55      0.45    0.154835E-001
     -2.55      0.50    0.151760E-001
     -2.55      0.55    0.149621E-001
     -2.55      0.60    0.148530E-001
     -2.55      0.65    0.148523E-001
     -2.55      0.70    0.149560E-001
     -2.55      0.75    0.151526E-001
     -2.55      0.80    0.154249E-001
     -2.55      0.85    0.157521E-001
     -2.55      0.90    0.161123E-001
     -2.55      0.95    0.164844E-001
     -2.55      1.00    0.168499E-001
     -2.55      1.05    0.171938E-001
     -2.55      1.10    0.175049E-001
     -2.55      1.15    0.177757E-001
     -2.55      1.20    0.180021E-001
     -2.55      1.25    0.181823E-001
     -2.55      1.30    0.183166E-001
     -2.55      1.35    0.184069E-001
     -2.55      1.40    0.184556E-001
     -2.55      1.45    0.184659E-001
     -2.55      1.50    0.184408E-001
     -2.55      1.55    0.183835E-001
     -2.55      1.60    0.182970E-001
     -2.55      1.65    0.181841E-001
     -2.55      1.70    0.180472E-001
     -2.55      1.75    0.178885E-001
     -2.55      1.80    0.177098E-001
     -2.55      1.85    0.175127E-001
     -2.55      1.90    0.172987E-001
     -2.55      1.95    0.170688E-001
     -2.55      2.00    0.168241E-001
     -2.55      2.05    0.165652E-001
     -2.55      2.10    0.162930E-001
     -2.55      2.15    0.160079E-001
     -2.55      2.20    0.157103E-001
     -2.55      2.25    0.154007E-001
     -2.55      2.30    0.150793E-001
     -2.55      2.35    0.147463E-001
     -2.55      2.40    0.144021E-001
     -2.55      2.45    0.140468E-001
     -2.55      2.50    0.136806E-001
     -2.55      2.55    0.133037E-001
     -2.55      2.60    0.129164E-001
     -2.55      2.65    0.125190E-001
     -2.55      2.70    0.121117E-001
     -2.55      2.75    0.116950E-001
     -2.55      2.80    0.112693E-001
     -2.55      2.85    0.108353E-001
     -2.55      2.90    0.103936E-001
     -2.55      2.95    0.994500E-002
     -2.55      3.00    0.949050E-002
     -2.55      3.05    0.903115E-002
     -2.55      3.10    0.856819E-002
     -2.55      3.15    0.810299E-002
     -2.55      3.20    0.763710E-002
     -2.55      3.25    0.717217E-002
     -2.55      3.30    0.671001E-002
     -2.55      3.35    0.625252E-002
     -2.55      3.40    0.580168E-002
     -2.55      3.45    0.535954E-002
     -2.55      3.50    0.492814E-002
     -2.55      3.55    0.450951E-002
     -2.55      3.60    0.410560E-002
     -2.55      3.65    0.371824E-002
     -2.55      3.70    0.334909E-002
     -2.55      3.75    0.299961E-002
     -2.55      3.80    0.267101E-002
     -2.55      3.85    0.236421E-002
     -2.55      3.90    0.207986E-002
     -2.55      3.95    0.181826E-002
     -2.55      4.00    0.157944E-002
     -2.55      4.05    0.136309E-002
     -2.55      4.10    0.116863E-002
     -2.55      4.15    0.995254E-003
     -2.55      4.20    0.841902E-003
     -2.55      4.25    0.707358E-003
     -2.55      4.30    0.590269E-003
     -2.55      4.35    0.489195E-003
     -2.55      4.40    0.402652E-003
     -2.55      4.45    0.329147E-003
     -2.55      4.50    0.267217E-003
     -2.55      4.55    0.215455E-003
     -2.55      4.60    0.172535E-003
     -2.55      4.65    0.137224E-003
     -2.55      4.70    0.108401E-003
     -2.55      4.75    0.850547E-004
     -2.55      4.80    0.662884E-004
     -2.55      4.85    0.513178E-004
     -2.55      4.90    0.394644E-004
     -2.55      4.95    0.301486E-004
     -2.55      5.00    0.228807E-004
     -2.55      5.05    0.172516E-004
     -2.55      5.10    0.129230E-004
     -2.55      5.15    0.961806E-005
     -2.55      5.20    0.711248E-005
     -2.55      5.25    0.522613E-005
     -2.55      5.30    0.381576E-005
     -2.55      5.35    0.276846E-005
     -2.55      5.40    0.199603E-005
     -2.55      5.45    0.143015E-005
     -2.55      5.50    0.101832E-005
     -2.55      5.55    0.720578E-006
     -2.55      5.60    0.506713E-006
     -2.55      5.65    0.354077E-006
     -2.55      5.70    0.245829E-006
     -2.55      5.75    0.169536E-006
     -2.55      5.80    0.116094E-006
     -2.55      5.85    0.788819E-007
     -2.55      5.90    0.531233E-007
     -2.55      5.95    0.353962E-007
     -2.55      6.00    0.232674E-007
     -2.55      6.05    0.150191E-007
     -2.55      6.10    0.944809E-008
     -2.55      6.15    0.571810E-008
     -2.55      6.20    0.325359E-008
     -2.55      6.25    0.166368E-008
     -2.55      6.30    0.688822E-009
     -2.55      6.35    0.164766E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.219025E-009
     -2.50     -6.30    0.922279E-009
     -2.50     -6.25    0.225323E-008
     -2.50     -6.20    0.447366E-008
     -2.50     -6.15    0.800547E-008
     -2.50     -6.10    0.134978E-007
     -2.50     -6.05    0.219274E-007
     -2.50     -6.00    0.347436E-007
     -2.50     -5.95    0.540744E-007
     -2.50     -5.90    0.830151E-007
     -2.50     -5.85    0.126028E-006
     -2.50     -5.80    0.189488E-006
     -2.50     -5.75    0.282426E-006
     -2.50     -5.70    0.417520E-006
     -2.50     -5.65    0.612410E-006
     -2.50     -5.60    0.891416E-006
     -2.50     -5.55    0.128776E-005
     -2.50     -5.50    0.184643E-005
     -2.50     -5.45    0.262769E-005
     -2.50     -5.40    0.371163E-005
     -2.50     -5.35    0.520349E-005
     -2.50     -5.30    0.724031E-005
     -2.50     -5.25    0.999858E-005
     -2.50     -5.20    0.137034E-004
     -2.50     -5.15    0.186384E-004
     -2.50     -5.10    0.251576E-004
     -2.50     -5.05    0.336972E-004
     -2.50     -5.00    0.447886E-004
     -2.50     -4.95    0.590711E-004
     -2.50     -4.90    0.773039E-004
     -2.50     -4.85    0.100377E-003
     -2.50     -4.80    0.129317E-003
     -2.50     -4.75    0.165294E-003
     -2.50     -4.70    0.209618E-003
     -2.50     -4.65    0.263732E-003
     -2.50     -4.60    0.329195E-003
     -2.50     -4.55    0.407663E-003
     -2.50     -4.50    0.500849E-003
     -2.50     -4.45    0.610492E-003
     -2.50     -4.40    0.738303E-003
     -2.50     -4.35    0.885910E-003
     -2.50     -4.30    0.105481E-002
     -2.50     -4.25    0.124628E-002
     -2.50     -4.20    0.146139E-002
     -2.50     -4.15    0.170085E-002
     -2.50     -4.10    0.196508E-002
     -2.50     -4.05    0.225409E-002
     -2.50     -4.00    0.256753E-002
     -2.50     -3.95    0.290463E-002
     -2.50     -3.90    0.326428E-002
     -2.50     -3.85    0.364501E-002
     -2.50     -3.80    0.404507E-002
     -2.50     -3.75    0.446244E-002
     -2.50     -3.70    0.489491E-002
     -2.50     -3.65    0.534014E-002
     -2.50     -3.60    0.579573E-002
     -2.50     -3.55    0.625925E-002
     -2.50     -3.50    0.672830E-002
     -2.50     -3.45    0.720057E-002
     -2.50     -3.40    0.767383E-002
     -2.50     -3.35    0.814601E-002
     -2.50     -3.30    0.861519E-002
     -2.50     -3.25    0.907961E-002
     -2.50     -3.20    0.953764E-002
     -2.50     -3.15    0.998786E-002
     -2.50     -3.10    0.104290E-001
     -2.50     -3.05    0.108598E-001
     -2.50     -3.00    0.112793E-001
     -2.50     -2.95    0.116866E-001
     -2.50     -2.90    0.120808E-001
     -2.50     -2.85    0.124612E-001
     -2.50     -2.80    0.128272E-001
     -2.50     -2.75    0.131781E-001
     -2.50     -2.70    0.135135E-001
     -2.50     -2.65    0.138329E-001
     -2.50     -2.60    0.141359E-001
     -2.50     -2.55    0.144223E-001
     -2.50     -2.50    0.146921E-001
     -2.50     -2.45    0.149453E-001
     -2.50     -2.40    0.151821E-001
     -2.50     -2.35    0.154031E-001
     -2.50     -2.30    0.156091E-001
     -2.50     -2.25    0.158011E-001
     -2.50     -2.20    0.159806E-001
     -2.50     -2.15    0.161493E-001
     -2.50     -2.10    0.163094E-001
     -2.50     -2.05    0.164631E-001
     -2.50     -2.00    0.166130E-001
     -2.50     -1.95    0.167617E-001
     -2.50     -1.90    0.169117E-001
     -2.50     -1.85    0.170654E-001
     -2.50     -1.80    0.172247E-001
     -2.50     -1.75    0.173912E-001
     -2.50     -1.70    0.175659E-001
     -2.50     -1.65    0.177489E-001
     -2.50     -1.60    0.179402E-001
     -2.50     -1.55    0.181388E-001
     -2.50     -1.50    0.183433E-001
     -2.50     -1.45    0.185520E-001
     -2.50     -1.40    0.187629E-001
     -2.50     -1.35    0.189740E-001
     -2.50     -1.30    0.191832E-001
     -2.50     -1.25    0.193885E-001
     -2.50     -1.20    0.195881E-001
     -2.50     -1.15    0.197803E-001
     -2.50     -1.10    0.199638E-001
     -2.50     -1.05    0.201372E-001
     -2.50     -1.00    0.202996E-001
     -2.50     -0.95    0.204501E-001
     -2.50     -0.90    0.205878E-001
     -2.50     -0.85    0.207120E-001
     -2.50     -0.80    0.208219E-001
     -2.50     -0.75    0.209168E-001
     -2.50     -0.70    0.209957E-001
     -2.50     -0.65    0.210576E-001
     -2.50     -0.60    0.211013E-001
     -2.50     -0.55    0.211253E-001
     -2.50     -0.50    0.211279E-001
     -2.50     -0.45    0.211071E-001
     -2.50     -0.40    0.210604E-001
     -2.50     -0.35    0.209851E-001
     -2.50     -0.30    0.208780E-001
     -2.50     -0.25    0.207356E-001
     -2.50     -0.20    0.205540E-001
     -2.50     -0.15    0.203292E-001
     -2.50     -0.10    0.200573E-001
     -2.50     -0.05    0.197349E-001
     -2.50      0.00    0.193591E-001
     -2.50      0.05    0.189290E-001
     -2.50      0.10    0.184456E-001
     -2.50      0.15    0.179134E-001
     -2.50      0.20    0.173407E-001
     -2.50      0.25    0.167408E-001
     -2.50      0.30    0.161320E-001
     -2.50      0.35    0.155377E-001
     -2.50      0.40    0.149848E-001
     -2.50      0.45    0.145022E-001
     -2.50      0.50    0.141175E-001
     -2.50      0.55    0.138536E-001
     -2.50      0.60    0.137259E-001
     -2.50      0.65    0.137398E-001
     -2.50      0.70    0.138898E-001
     -2.50      0.75    0.141604E-001
     -2.50      0.80    0.145284E-001
     -2.50      0.85    0.149658E-001
     -2.50      0.90    0.154435E-001
     -2.50      0.95    0.159342E-001
     -2.50      1.00    0.164140E-001
     -2.50      1.05    0.168643E-001
     -2.50      1.10    0.172718E-001
     -2.50      1.15    0.176279E-001
     -2.50      1.20    0.179282E-001
     -2.50      1.25    0.181718E-001
     -2.50      1.30    0.183597E-001
     -2.50      1.35    0.184950E-001
     -2.50      1.40    0.185813E-001
     -2.50      1.45    0.186228E-001
     -2.50      1.50    0.186237E-001
     -2.50      1.55    0.185882E-001
     -2.50      1.60    0.185200E-001
     -2.50      1.65    0.184225E-001
     -2.50      1.70    0.182988E-001
     -2.50      1.75    0.181514E-001
     -2.50      1.80    0.179826E-001
     -2.50      1.85    0.177943E-001
     -2.50      1.90    0.175881E-001
     -2.50      1.95    0.173654E-001
     -2.50      2.00    0.171273E-001
     -2.50      2.05    0.168747E-001
     -2.50      2.10    0.166083E-001
     -2.50      2.15    0.163288E-001
     -2.50      2.20    0.160367E-001
     -2.50      2.25    0.157324E-001
     -2.50      2.30    0.154161E-001
     -2.50      2.35    0.150882E-001
     -2.50      2.40    0.147489E-001
     -2.50      2.45    0.143985E-001
     -2.50      2.50    0.140369E-001
     -2.50      2.55    0.136646E-001
     -2.50      2.60    0.132816E-001
     -2.50      2.65    0.128882E-001
     -2.50      2.70    0.124847E-001
     -2.50      2.75    0.120715E-001
     -2.50      2.80    0.116488E-001
     -2.50      2.85    0.112173E-001
     -2.50      2.90    0.107775E-001
     -2.50      2.95    0.103302E-001
     -2.50      3.00    0.987614E-002
     -2.50      3.05    0.941638E-002
     -2.50      3.10    0.895203E-002
     -2.50      3.15    0.848438E-002
     -2.50      3.20    0.801486E-002
     -2.50      3.25    0.754506E-002
     -2.50      3.30    0.707671E-002
     -2.50      3.35    0.661168E-002
     -2.50      3.40    0.615191E-002
     -2.50      3.45    0.569944E-002
     -2.50      3.50    0.525636E-002
     -2.50      3.55    0.482475E-002
     -2.50      3.60    0.440665E-002
     -2.50      3.65    0.400402E-002
     -2.50      3.70    0.361866E-002
     -2.50      3.75    0.325223E-002
     -2.50      3.80    0.290612E-002
     -2.50      3.85    0.258149E-002
     -2.50      3.90    0.227919E-002
     -2.50      3.95    0.199976E-002
     -2.50      4.00    0.174344E-002
     -2.50      4.05    0.151012E-002
     -2.50      4.10    0.129942E-002
     -2.50      4.15    0.111065E-002
     -2.50      4.20    0.942904E-003
     -2.50      4.25    0.795042E-003
     -2.50      4.30    0.665772E-003
     -2.50      4.35    0.553680E-003
     -2.50      4.40    0.457278E-003
     -2.50      4.45    0.375047E-003
     -2.50      4.50    0.305473E-003
     -2.50      4.55    0.247084E-003
     -2.50      4.60    0.198476E-003
     -2.50      4.65    0.158333E-003
     -2.50      4.70    0.125443E-003
     -2.50      4.75    0.987059E-004
     -2.50      4.80    0.771399E-004
     -2.50      4.85    0.598782E-004
     -2.50      4.90    0.461667E-004
     -2.50      4.95    0.353569E-004
     -2.50      5.00    0.268983E-004
     -2.50      5.05    0.203281E-004
     -2.50      5.10    0.152618E-004
     -2.50      5.15    0.113835E-004
     -2.50      5.20    0.843560E-005
     -2.50      5.25    0.621082E-005
     -2.50      5.30    0.454349E-005
     -2.50      5.35    0.330259E-005
     -2.50      5.40    0.238539E-005
     -2.50      5.45    0.171204E-005
     -2.50      5.50    0.122103E-005
     -2.50      5.55    0.865361E-006
     -2.50      5.60    0.609421E-006
     -2.50      5.65    0.426439E-006
     -2.50      5.70    0.296454E-006
     -2.50      5.75    0.204697E-006
     -2.50      5.80    0.140326E-006
     -2.50      5.85    0.954419E-007
     -2.50      5.90    0.643324E-007
     -2.50      5.95    0.428975E-007
     -2.50      6.00    0.282162E-007
     -2.50      6.05    0.182228E-007
     -2.50      6.10    0.114679E-007
     -2.50      6.15    0.694239E-008
     -2.50      6.20    0.395091E-008
     -2.50      6.25    0.202045E-008
     -2.50      6.30    0.836580E-009
     -2.50      6.35    0.200113E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.256029E-009
     -2.45     -6.30    0.107792E-008
     -2.45     -6.25    0.263276E-008
     -2.45     -6.20    0.522516E-008
     -2.45     -6.15    0.934560E-008
     -2.45     -6.10    0.157479E-007
     -2.45     -6.05    0.255648E-007
     -2.45     -6.00    0.404750E-007
     -2.45     -5.95    0.629397E-007
     -2.45     -5.90    0.965334E-007
     -2.45     -5.85    0.146401E-006
     -2.45     -5.80    0.219883E-006
     -2.45     -5.75    0.327357E-006
     -2.45     -5.70    0.483367E-006
     -2.45     -5.65    0.708111E-006
     -2.45     -5.60    0.102938E-005
     -2.45     -5.55    0.148507E-005
     -2.45     -5.50    0.212636E-005
     -2.45     -5.45    0.302170E-005
     -2.45     -5.40    0.426177E-005
     -2.45     -5.35    0.596548E-005
     -2.45     -5.30    0.828720E-005
     -2.45     -5.25    0.114253E-004
     -2.45     -5.20    0.156317E-004
     -2.45     -5.15    0.212232E-004
     -2.45     -5.10    0.285937E-004
     -2.45     -5.05    0.382265E-004
     -2.45     -5.00    0.507082E-004
     -2.45     -4.95    0.667417E-004
     -2.45     -4.90    0.871576E-004
     -2.45     -4.85    0.112924E-003
     -2.45     -4.80    0.145155E-003
     -2.45     -4.75    0.185108E-003
     -2.45     -4.70    0.234183E-003
     -2.45     -4.65    0.293913E-003
     -2.45     -4.60    0.365941E-003
     -2.45     -4.55    0.451991E-003
     -2.45     -4.50    0.553837E-003
     -2.45     -4.45    0.673250E-003
     -2.45     -4.40    0.811950E-003
     -2.45     -4.35    0.971547E-003
     -2.45     -4.30    0.115348E-002
     -2.45     -4.25    0.135895E-002
     -2.45     -4.20    0.158889E-002
     -2.45     -4.15    0.184389E-002
     -2.45     -4.10    0.212415E-002
     -2.45     -4.05    0.242951E-002
     -2.45     -4.00    0.275938E-002
     -2.45     -3.95    0.311281E-002
     -2.45     -3.90    0.348845E-002
     -2.45     -3.85    0.388463E-002
     -2.45     -3.80    0.429941E-002
     -2.45     -3.75    0.473060E-002
     -2.45     -3.70    0.517588E-002
     -2.45     -3.65    0.563278E-002
     -2.45     -3.60    0.609884E-002
     -2.45     -3.55    0.657157E-002
     -2.45     -3.50    0.704855E-002
     -2.45     -3.45    0.752749E-002
     -2.45     -3.40    0.800617E-002
     -2.45     -3.35    0.848258E-002
     -2.45     -3.30    0.895483E-002
     -2.45     -3.25    0.942121E-002
     -2.45     -3.20    0.988016E-002
     -2.45     -3.15    0.103303E-001
     -2.45     -3.10    0.107704E-001
     -2.45     -3.05    0.111992E-001
     -2.45     -3.00    0.116159E-001
     -2.45     -2.95    0.120194E-001
     -2.45     -2.90    0.124090E-001
     -2.45     -2.85    0.127838E-001
     -2.45     -2.80    0.131431E-001
     -2.45     -2.75    0.134864E-001
     -2.45     -2.70    0.138130E-001
     -2.45     -2.65    0.141224E-001
     -2.45     -2.60    0.144141E-001
     -2.45     -2.55    0.146878E-001
     -2.45     -2.50    0.149434E-001
     -2.45     -2.45    0.151808E-001
     -2.45     -2.40    0.154003E-001
     -2.45     -2.35    0.156023E-001
     -2.45     -2.30    0.157879E-001
     -2.45     -2.25    0.159582E-001
     -2.45     -2.20    0.161149E-001
     -2.45     -2.15    0.162603E-001
     -2.45     -2.10    0.163970E-001
     -2.45     -2.05    0.165278E-001
     -2.45     -2.00    0.166560E-001
     -2.45     -1.95    0.167850E-001
     -2.45     -1.90    0.169180E-001
     -2.45     -1.85    0.170581E-001
     -2.45     -1.80    0.172078E-001
     -2.45     -1.75    0.173691E-001
     -2.45     -1.70    0.175431E-001
     -2.45     -1.65    0.177299E-001
     -2.45     -1.60    0.179292E-001
     -2.45     -1.55    0.181395E-001
     -2.45     -1.50    0.183588E-001
     -2.45     -1.45    0.185848E-001
     -2.45     -1.40    0.188146E-001
     -2.45     -1.35    0.190456E-001
     -2.45     -1.30    0.192749E-001
     -2.45     -1.25    0.194999E-001
     -2.45     -1.20    0.197185E-001
     -2.45     -1.15    0.199285E-001
     -2.45     -1.10    0.201283E-001
     -2.45     -1.05    0.203165E-001
     -2.45     -1.00    0.204920E-001
     -2.45     -0.95    0.206538E-001
     -2.45     -0.90    0.208011E-001
     -2.45     -0.85    0.209332E-001
     -2.45     -0.80    0.210492E-001
     -2.45     -0.75    0.211484E-001
     -2.45     -0.70    0.212300E-001
     -2.45     -0.65    0.212927E-001
     -2.45     -0.60    0.213353E-001
     -2.45     -0.55    0.213562E-001
     -2.45     -0.50    0.213534E-001
     -2.45     -0.45    0.213246E-001
     -2.45     -0.40    0.212669E-001
     -2.45     -0.35    0.211770E-001
     -2.45     -0.30    0.210510E-001
     -2.45     -0.25    0.208846E-001
     -2.45     -0.20    0.206728E-001
     -2.45     -0.15    0.204106E-001
     -2.45     -0.10    0.200926E-001
     -2.45     -0.05    0.197139E-001
     -2.45      0.00    0.192702E-001
     -2.45      0.05    0.187592E-001
     -2.45      0.10    0.181810E-001
     -2.45      0.15    0.175396E-001
     -2.45      0.20    0.168444E-001
     -2.45      0.25    0.161106E-001
     -2.45      0.30    0.153609E-001
     -2.45      0.35    0.146243E-001
     -2.45      0.40    0.139360E-001
     -2.45      0.45    0.133335E-001
     -2.45      0.50    0.128537E-001
     -2.45      0.55    0.125278E-001
     -2.45      0.60    0.123768E-001
     -2.45      0.65    0.124082E-001
     -2.45      0.70    0.126148E-001
     -2.45      0.75    0.129758E-001
     -2.45      0.80    0.134600E-001
     -2.45      0.85    0.140304E-001
     -2.45      0.90    0.146489E-001
     -2.45      0.95    0.152799E-001
     -2.45      1.00    0.158938E-001
     -2.45      1.05    0.164676E-001
     -2.45      1.10    0.169855E-001
     -2.45      1.15    0.174381E-001
     -2.45      1.20    0.178212E-001
     -2.45      1.25    0.181348E-001
     -2.45      1.30    0.183814E-001
     -2.45      1.35    0.185653E-001
     -2.45      1.40    0.186918E-001
     -2.45      1.45    0.187665E-001
     -2.45      1.50    0.187948E-001
     -2.45      1.55    0.187819E-001
     -2.45      1.60    0.187325E-001
     -2.45      1.65    0.186508E-001
     -2.45      1.70    0.185404E-001
     -2.45      1.75    0.184044E-001
     -2.45      1.80    0.182456E-001
     -2.45      1.85    0.180660E-001
     -2.45      1.90    0.178677E-001
     -2.45      1.95    0.176521E-001
     -2.45      2.00    0.174206E-001
     -2.45      2.05    0.171741E-001
     -2.45      2.10    0.169136E-001
     -2.45      2.15    0.166397E-001
     -2.45      2.20    0.163531E-001
     -2.45      2.25    0.160540E-001
     -2.45      2.30    0.157430E-001
     -2.45      2.35    0.154202E-001
     -2.45      2.40    0.150859E-001
     -2.45      2.45    0.147403E-001
     -2.45      2.50    0.143836E-001
     -2.45      2.55    0.140160E-001
     -2.45      2.60    0.136375E-001
     -2.45      2.65    0.132485E-001
     -2.45      2.70    0.128491E-001
     -2.45      2.75    0.124396E-001
     -2.45      2.80    0.120204E-001
     -2.45      2.85    0.115918E-001
     -2.45      2.90    0.111545E-001
     -2.45      2.95    0.107090E-001
     -2.45      3.00    0.102561E-001
     -2.45      3.05    0.979670E-002
     -2.45      3.10    0.933179E-002
     -2.45      3.15    0.886257E-002
     -2.45      3.20    0.839038E-002
     -2.45      3.25    0.791673E-002
     -2.45      3.30    0.744326E-002
     -2.45      3.35    0.697177E-002
     -2.45      3.40    0.650418E-002
     -2.45      3.45    0.604249E-002
     -2.45      3.50    0.558881E-002
     -2.45      3.55    0.514524E-002
     -2.45      3.60    0.471391E-002
     -2.45      3.65    0.429686E-002
     -2.45      3.70    0.389605E-002
     -2.45      3.75    0.351327E-002
     -2.45      3.80    0.315014E-002
     -2.45      3.85    0.280799E-002
     -2.45      3.90    0.248792E-002
     -2.45      3.95    0.219069E-002
     -2.45      4.00    0.191674E-002
     -2.45      4.05    0.166621E-002
     -2.45      4.10    0.143889E-002
     -2.45      4.15    0.123427E-002
     -2.45      4.20    0.105159E-002
     -2.45      4.25    0.889813E-003
     -2.45      4.30    0.747732E-003
     -2.45      4.35    0.623977E-003
     -2.45      4.40    0.517075E-003
     -2.45      4.45    0.425494E-003
     -2.45      4.50    0.347684E-003
     -2.45      4.55    0.282117E-003
     -2.45      4.60    0.227316E-003
     -2.45      4.65    0.181884E-003
     -2.45      4.70    0.144522E-003
     -2.45      4.75    0.114041E-003
     -2.45      4.80    0.893689E-004
     -2.45      4.85    0.695551E-004
     -2.45      4.90    0.537656E-004
     -2.45      4.95    0.412790E-004
     -2.45      5.00    0.314791E-004
     -2.45      5.05    0.238451E-004
     -2.45      5.10    0.179424E-004
     -2.45      5.15    0.134117E-004
     -2.45      5.20    0.995927E-005
     -2.45      5.25    0.734731E-005
     -2.45      5.30    0.538522E-005
     -2.45      5.35    0.392166E-005
     -2.45      5.40    0.283755E-005
     -2.45      5.45    0.204001E-005
     -2.45      5.50    0.145730E-005
     -2.45      5.55    0.103440E-005
     -2.45      5.60    0.729532E-006
     -2.45      5.65    0.511190E-006
     -2.45      5.70    0.355830E-006
     -2.45      5.75    0.245989E-006
     -2.45      5.80    0.168819E-006
     -2.45      5.85    0.114935E-006
     -2.45      5.90    0.775399E-007
     -2.45      5.95    0.517437E-007
     -2.45      6.00    0.340565E-007
     -2.45      6.05    0.220059E-007
     -2.45      6.10    0.138541E-007
     -2.45      6.15    0.838930E-008
     -2.45      6.20    0.477524E-008
     -2.45      6.25    0.244227E-008
     -2.45      6.30    0.101130E-008
     -2.45      6.35    0.241912E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.298731E-009
     -2.40     -6.30    0.125747E-008
     -2.40     -6.25    0.307033E-008
     -2.40     -6.20    0.609094E-008
     -2.40     -6.15    0.108881E-007
     -2.40     -6.10    0.183349E-007
     -2.40     -6.05    0.297417E-007
     -2.40     -6.00    0.470476E-007
     -2.40     -5.95    0.730914E-007
     -2.40     -5.90    0.111990E-006
     -2.40     -5.85    0.169658E-006
     -2.40     -5.80    0.254522E-006
     -2.40     -5.75    0.378472E-006
     -2.40     -5.70    0.558143E-006
     -2.40     -5.65    0.816592E-006
     -2.40     -5.60    0.118548E-005
     -2.40     -5.55    0.170789E-005
     -2.40     -5.50    0.244186E-005
     -2.40     -5.45    0.346486E-005
     -2.40     -5.40    0.487924E-005
     -2.40     -5.35    0.681890E-005
     -2.40     -5.30    0.945716E-005
     -2.40     -5.25    0.130160E-004
     -2.40     -5.20    0.177767E-004
     -2.40     -5.15    0.240917E-004
     -2.40     -5.10    0.323973E-004
     -2.40     -5.05    0.432273E-004
     -2.40     -5.00    0.572269E-004
     -2.40     -4.95    0.751654E-004
     -2.40     -4.90    0.979480E-004
     -2.40     -4.85    0.126625E-003
     -2.40     -4.80    0.162395E-003
     -2.40     -4.75    0.206607E-003
     -2.40     -4.70    0.260752E-003
     -2.40     -4.65    0.326447E-003
     -2.40     -4.60    0.405414E-003
     -2.40     -4.55    0.499442E-003
     -2.40     -4.50    0.610350E-003
     -2.40     -4.45    0.739933E-003
     -2.40     -4.40    0.889905E-003
     -2.40     -4.35    0.106184E-002
     -2.40     -4.30    0.125711E-002
     -2.40     -4.25    0.147681E-002
     -2.40     -4.20    0.172173E-002
     -2.40     -4.15    0.199229E-002
     -2.40     -4.10    0.228853E-002
     -2.40     -4.05    0.261005E-002
     -2.40     -4.00    0.295606E-002
     -2.40     -3.95    0.332538E-002
     -2.40     -3.90    0.371645E-002
     -2.40     -3.85    0.412743E-002
     -2.40     -3.80    0.455617E-002
     -2.40     -3.75    0.500036E-002
     -2.40     -3.70    0.545753E-002
     -2.40     -3.65    0.592517E-002
     -2.40     -3.60    0.640071E-002
     -2.40     -3.55    0.688167E-002
     -2.40     -3.50    0.736562E-002
     -2.40     -3.45    0.785027E-002
     -2.40     -3.40    0.833346E-002
     -2.40     -3.35    0.881321E-002
     -2.40     -3.30    0.928768E-002
     -2.40     -3.25    0.975522E-002
     -2.40     -3.20    0.102143E-001
     -2.40     -3.15    0.106637E-001
     -2.40     -3.10    0.111020E-001
     -2.40     -3.05    0.115282E-001
     -2.40     -3.00    0.119414E-001
     -2.40     -2.95    0.123405E-001
     -2.40     -2.90    0.127246E-001
     -2.40     -2.85    0.130931E-001
     -2.40     -2.80    0.134450E-001
     -2.40     -2.75    0.137797E-001
     -2.40     -2.70    0.140964E-001
     -2.40     -2.65    0.143945E-001
     -2.40     -2.60    0.146734E-001
     -2.40     -2.55    0.149326E-001
     -2.40     -2.50    0.151718E-001
     -2.40     -2.45    0.153909E-001
     -2.40     -2.40    0.155901E-001
     -2.40     -2.35    0.157698E-001
     -2.40     -2.30    0.159310E-001
     -2.40     -2.25    0.160753E-001
     -2.40     -2.20    0.162046E-001
     -2.40     -2.15    0.163216E-001
     -2.40     -2.10    0.164296E-001
     -2.40     -2.05    0.165322E-001
     -2.40     -2.00    0.166337E-001
     -2.40     -1.95    0.167384E-001
     -2.40     -1.90    0.168506E-001
     -2.40     -1.85    0.169742E-001
     -2.40     -1.80    0.171125E-001
     -2.40     -1.75    0.172680E-001
     -2.40     -1.70    0.174420E-001
     -2.40     -1.65    0.176347E-001
     -2.40     -1.60    0.178452E-001
     -2.40     -1.55    0.180714E-001
     -2.40     -1.50    0.183105E-001
     -2.40     -1.45    0.185591E-001
     -2.40     -1.40    0.188135E-001
     -2.40     -1.35    0.190699E-001
     -2.40     -1.30    0.193247E-001
     -2.40     -1.25    0.195747E-001
     -2.40     -1.20    0.198169E-001
     -2.40     -1.15    0.200489E-001
     -2.40     -1.10    0.202689E-001
     -2.40     -1.05    0.204751E-001
     -2.40     -1.00    0.206664E-001
     -2.40     -0.95    0.208419E-001
     -2.40     -0.90    0.210008E-001
     -2.40     -0.85    0.211423E-001
     -2.40     -0.80    0.212658E-001
     -2.40     -0.75    0.213706E-001
     -2.40     -0.70    0.214557E-001
     -2.40     -0.65    0.215201E-001
     -2.40     -0.60    0.215623E-001
     -2.40     -0.55    0.215806E-001
     -2.40     -0.50    0.215729E-001
     -2.40     -0.45    0.215364E-001
     -2.40     -0.40    0.214678E-001
     -2.40     -0.35    0.213633E-001
     -2.40     -0.30    0.212183E-001
     -2.40     -0.25    0.210274E-001
     -2.40     -0.20    0.207846E-001
     -2.40     -0.15    0.204834E-001
     -2.40     -0.10    0.201168E-001
     -2.40     -0.05    0.196781E-001
     -2.40      0.00    0.191613E-001
     -2.40      0.05    0.185622E-001
     -2.40      0.10    0.178794E-001
     -2.40      0.15    0.171163E-001
     -2.40      0.20    0.162827E-001
     -2.40      0.25    0.153960E-001
     -2.40      0.30    0.144833E-001
     -2.40      0.35    0.135807E-001
     -2.40      0.40    0.127323E-001
     -2.40      0.45    0.119871E-001
     -2.40      0.50    0.113934E-001
     -2.40      0.55    0.109927E-001
     -2.40      0.60    0.108132E-001
     -2.40      0.65    0.108652E-001
     -2.40      0.70    0.111394E-001
     -2.40      0.75    0.116082E-001
     -2.40      0.80    0.122304E-001
     -2.40      0.85    0.129576E-001
     -2.40      0.90    0.137404E-001
     -2.40      0.95    0.145339E-001
     -2.40      1.00    0.153011E-001
     -2.40      1.05    0.160145E-001
     -2.40      1.10    0.166558E-001
     -2.40      1.15    0.172151E-001
     -2.40      1.20    0.176887E-001
     -2.40      1.25    0.180779E-001
     -2.40      1.30    0.183871E-001
     -2.40      1.35    0.186225E-001
     -2.40      1.40    0.187911E-001
     -2.40      1.45    0.189001E-001
     -2.40      1.50    0.189565E-001
     -2.40      1.55    0.189667E-001
     -2.40      1.60    0.189363E-001
     -2.40      1.65    0.188704E-001
     -2.40      1.70    0.187734E-001
     -2.40      1.75    0.186487E-001
     -2.40      1.80    0.184997E-001
     -2.40      1.85    0.183287E-001
     -2.40      1.90    0.181381E-001
     -2.40      1.95    0.179295E-001
     -2.40      2.00    0.177044E-001
     -2.40      2.05    0.174640E-001
     -2.40      2.10    0.172093E-001
     -2.40      2.15    0.169410E-001
     -2.40      2.20    0.166597E-001
     -2.40      2.25    0.163659E-001
     -2.40      2.30    0.160600E-001
     -2.40      2.35    0.157423E-001
     -2.40      2.40    0.154131E-001
     -2.40      2.45    0.150725E-001
     -2.40      2.50    0.147207E-001
     -2.40      2.55    0.143579E-001
     -2.40      2.60    0.139841E-001
     -2.40      2.65    0.135996E-001
     -2.40      2.70    0.132046E-001
     -2.40      2.75    0.127991E-001
     -2.40      2.80    0.123837E-001
     -2.40      2.85    0.119585E-001
     -2.40      2.90    0.115241E-001
     -2.40      2.95    0.110810E-001
     -2.40      3.00    0.106298E-001
     -2.40      3.05    0.101714E-001
     -2.40      3.10    0.970670E-002
     -2.40      3.15    0.923673E-002
     -2.40      3.20    0.876276E-002
     -2.40      3.25    0.828620E-002
     -2.40      3.30    0.780862E-002
     -2.40      3.35    0.733172E-002
     -2.40      3.40    0.685737E-002
     -2.40      3.45    0.638755E-002
     -2.40      3.50    0.592433E-002
     -2.40      3.55    0.546985E-002
     -2.40      3.60    0.502627E-002
     -2.40      3.65    0.459572E-002
     -2.40      3.70    0.418027E-002
     -2.40      3.75    0.378187E-002
     -2.40      3.80    0.340228E-002
     -2.40      3.85    0.304306E-002
     -2.40      3.90    0.270549E-002
     -2.40      3.95    0.239059E-002
     -2.40      4.00    0.209901E-002
     -2.40      4.05    0.183111E-002
     -2.40      4.10    0.158690E-002
     -2.40      4.15    0.136605E-002
     -2.40      4.20    0.116796E-002
     -2.40      4.25    0.991730E-003
     -2.40      4.30    0.836252E-003
     -2.40      4.35    0.700222E-003
     -2.40      4.40    0.582202E-003
     -2.40      4.45    0.480660E-003
     -2.40      4.50    0.394026E-003
     -2.40      4.55    0.320724E-003
     -2.40      4.60    0.259216E-003
     -2.40      4.65    0.208028E-003
     -2.40      4.70    0.165775E-003
     -2.40      4.75    0.131180E-003
     -2.40      4.80    0.103081E-003
     -2.40      4.85    0.804391E-004
     -2.40      4.90    0.623380E-004
     -2.40      4.95    0.479789E-004
     -2.40      5.00    0.366758E-004
     -2.40      5.05    0.278456E-004
     -2.40      5.10    0.209992E-004
     -2.40      5.15    0.157303E-004
     -2.40      5.20    0.117051E-004
     -2.40      5.25    0.865241E-005
     -2.40      5.30    0.635391E-005
     -2.40      5.35    0.463557E-005
     -2.40      5.40    0.336000E-005
     -2.40      5.45    0.241969E-005
     -2.40      5.50    0.173130E-005
     -2.40      5.55    0.123077E-005
     -2.40      5.60    0.869281E-006
     -2.40      5.65    0.609947E-006
     -2.40      5.70    0.425117E-006
     -2.40      5.75    0.294238E-006
     -2.40      5.80    0.202151E-006
     -2.40      5.85    0.137764E-006
     -2.40      5.90    0.930230E-007
     -2.40      5.95    0.621229E-007
     -2.40      6.00    0.409140E-007
     -2.40      6.05    0.264506E-007
     -2.40      6.10    0.166589E-007
     -2.40      6.15    0.100907E-007
     -2.40      6.20    0.574479E-008
     -2.40      6.25    0.293849E-008
     -2.40      6.30    0.121685E-008
     -2.40      6.35    0.291090E-009
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.347961E-009
     -2.35     -6.30    0.146438E-008
     -2.35     -6.25    0.357431E-008
     -2.35     -6.20    0.708732E-008
     -2.35     -6.15    0.126615E-007
     -2.35     -6.10    0.213057E-007
     -2.35     -6.05    0.345319E-007
     -2.35     -6.00    0.545742E-007
     -2.35     -5.95    0.846985E-007
     -2.35     -5.90    0.129633E-006
     -2.35     -5.85    0.196160E-006
     -2.35     -5.80    0.293924E-006
     -2.35     -5.75    0.436511E-006
     -2.35     -5.70    0.642890E-006
     -2.35     -5.65    0.939301E-006
     -2.35     -5.60    0.136171E-005
     -2.35     -5.55    0.195892E-005
     -2.35     -5.50    0.279659E-005
     -2.35     -5.45    0.396208E-005
     -2.35     -5.40    0.557056E-005
     -2.35     -5.35    0.777227E-005
     -2.35     -5.30    0.107612E-004
     -2.35     -5.25    0.147849E-004
     -2.35     -5.20    0.201563E-004
     -2.35     -5.15    0.272659E-004
     -2.35     -5.10    0.365955E-004
     -2.35     -5.05    0.487325E-004
     -2.35     -5.00    0.643834E-004
     -2.35     -4.95    0.843874E-004
     -2.35     -4.90    0.109727E-003
     -2.35     -4.85    0.141535E-003
     -2.35     -4.80    0.181100E-003
     -2.35     -4.75    0.229859E-003
     -2.35     -4.70    0.289392E-003
     -2.35     -4.65    0.361398E-003
     -2.35     -4.60    0.447671E-003
     -2.35     -4.55    0.550057E-003
     -2.35     -4.50    0.670410E-003
     -2.35     -4.45    0.810535E-003
     -2.35     -4.40    0.972126E-003
     -2.35     -4.35    0.115670E-002
     -2.35     -4.30    0.136555E-002
     -2.35     -4.25    0.159965E-002
     -2.35     -4.20    0.185963E-002
     -2.35     -4.15    0.214574E-002
     -2.35     -4.10    0.245780E-002
     -2.35     -4.05    0.279522E-002
     -2.35     -4.00    0.315699E-002
     -2.35     -3.95    0.354170E-002
     -2.35     -3.90    0.394761E-002
     -2.35     -3.85    0.437266E-002
     -2.35     -3.80    0.481458E-002
     -2.35     -3.75    0.527090E-002
     -2.35     -3.70    0.573907E-002
     -2.35     -3.65    0.621648E-002
     -2.35     -3.60    0.670057E-002
     -2.35     -3.55    0.718880E-002
     -2.35     -3.50    0.767878E-002
     -2.35     -3.45    0.816823E-002
     -2.35     -3.40    0.865505E-002
     -2.35     -3.35    0.913731E-002
     -2.35     -3.30    0.961322E-002
     -2.35     -3.25    0.100812E-001
     -2.35     -3.20    0.105398E-001
     -2.35     -3.15    0.109876E-001
     -2.35     -3.10    0.114236E-001
     -2.35     -3.05    0.118466E-001
     -2.35     -3.00    0.122556E-001
     -2.35     -2.95    0.126496E-001
     -2.35     -2.90    0.130277E-001
     -2.35     -2.85    0.133891E-001
     -2.35     -2.80    0.137327E-001
     -2.35     -2.75    0.140578E-001
     -2.35     -2.70    0.143635E-001
     -2.35     -2.65    0.146489E-001
     -2.35     -2.60    0.149133E-001
     -2.35     -2.55    0.151560E-001
     -2.35     -2.50    0.153765E-001
     -2.35     -2.45    0.155744E-001
     -2.35     -2.40    0.157498E-001
     -2.35     -2.35    0.159032E-001
     -2.35     -2.30    0.160356E-001
     -2.35     -2.25    0.161486E-001
     -2.35     -2.20    0.162447E-001
     -2.35     -2.15    0.163271E-001
     -2.35     -2.10    0.163999E-001
     -2.35     -2.05    0.164678E-001
     -2.35     -2.00    0.165362E-001
     -2.35     -1.95    0.166108E-001
     -2.35     -1.90    0.166971E-001
     -2.35     -1.85    0.168004E-001
     -2.35     -1.80    0.169250E-001
     -2.35     -1.75    0.170740E-001
     -2.35     -1.70    0.172491E-001
     -2.35     -1.65    0.174503E-001
     -2.35     -1.60    0.176761E-001
     -2.35     -1.55    0.179236E-001
     -2.35     -1.50    0.181887E-001
     -2.35     -1.45    0.184667E-001
     -2.35     -1.40    0.187526E-001
     -2.35     -1.35    0.190414E-001
     -2.35     -1.30    0.193284E-001
     -2.35     -1.25    0.196094E-001
     -2.35     -1.20    0.198808E-001
     -2.35     -1.15    0.201398E-001
     -2.35     -1.10    0.203841E-001
     -2.35     -1.05    0.206120E-001
     -2.35     -1.00    0.208223E-001
     -2.35     -0.95    0.210141E-001
     -2.35     -0.90    0.211867E-001
     -2.35     -0.85    0.213395E-001
     -2.35     -0.80    0.214720E-001
     -2.35     -0.75    0.215836E-001
     -2.35     -0.70    0.216733E-001
     -2.35     -0.65    0.217402E-001
     -2.35     -0.60    0.217828E-001
     -2.35     -0.55    0.217993E-001
     -2.35     -0.50    0.217872E-001
     -2.35     -0.45    0.217436E-001
     -2.35     -0.40    0.216647E-001
     -2.35     -0.35    0.215461E-001
     -2.35     -0.30    0.213824E-001
     -2.35     -0.25    0.211671E-001
     -2.35     -0.20    0.208932E-001
     -2.35     -0.15    0.205524E-001
     -2.35     -0.10    0.201361E-001
     -2.35     -0.05    0.196354E-001
     -2.35      0.00    0.190422E-001
     -2.35      0.05    0.183499E-001
     -2.35      0.10    0.175553E-001
     -2.35      0.15    0.166606E-001
     -2.35      0.20    0.156754E-001
     -2.35      0.25    0.146194E-001
     -2.35      0.30    0.135242E-001
     -2.35      0.35    0.124334E-001
     -2.35      0.40    0.114022E-001
     -2.35      0.45    0.104923E-001
     -2.35      0.50    0.976615E-002
     -2.35      0.55    0.927784E-002
     -2.35      0.60    0.906464E-002
     -2.35      0.65    0.914044E-002
     -2.35      0.70    0.949310E-002
     -2.35      0.75    0.100867E-001
     -2.35      0.80    0.108678E-001
     -2.35      0.85    0.117742E-001
     -2.35      0.90    0.127431E-001
     -2.35      0.95    0.137188E-001
     -2.35      1.00    0.146562E-001
     -2.35      1.05    0.155228E-001
     -2.35      1.10    0.162981E-001
     -2.35      1.15    0.169717E-001
     -2.35      1.20    0.175413E-001
     -2.35      1.25    0.180099E-001
     -2.35      1.30    0.183841E-001
     -2.35      1.35    0.186723E-001
     -2.35      1.40    0.188838E-001
     -2.35      1.45    0.190275E-001
     -2.35      1.50    0.191120E-001
     -2.35      1.55    0.191451E-001
     -2.35      1.60    0.191335E-001
     -2.35      1.65    0.190831E-001
     -2.35      1.70    0.189990E-001
     -2.35      1.75    0.188854E-001
     -2.35      1.80    0.187458E-001
     -2.35      1.85    0.185832E-001
     -2.35      1.90    0.184000E-001
     -2.35      1.95    0.181982E-001
     -2.35      2.00    0.179793E-001
     -2.35      2.05    0.177448E-001
     -2.35      2.10    0.174957E-001
     -2.35      2.15    0.172328E-001
     -2.35      2.20    0.169568E-001
     -2.35      2.25    0.166682E-001
     -2.35      2.30    0.163674E-001
     -2.35      2.35    0.160548E-001
     -2.35      2.40    0.157307E-001
     -2.35      2.45    0.153951E-001
     -2.35      2.50    0.150483E-001
     -2.35      2.55    0.146903E-001
     -2.35      2.60    0.143214E-001
     -2.35      2.65    0.139415E-001
     -2.35      2.70    0.135510E-001
     -2.35      2.75    0.131499E-001
     -2.35      2.80    0.127385E-001
     -2.35      2.85    0.123170E-001
     -2.35      2.90    0.118859E-001
     -2.35      2.95    0.114457E-001
     -2.35      3.00    0.109968E-001
     -2.35      3.05    0.105400E-001
     -2.35      3.10    0.100761E-001
     -2.35      3.15    0.960609E-002
     -2.35      3.20    0.913116E-002
     -2.35      3.25    0.865257E-002
     -2.35      3.30    0.817180E-002
     -2.35      3.35    0.769049E-002
     -2.35      3.40    0.721041E-002
     -2.35      3.45    0.673351E-002
     -2.35      3.50    0.626182E-002
     -2.35      3.55    0.579747E-002
     -2.35      3.60    0.534265E-002
     -2.35      3.65    0.489956E-002
     -2.35      3.70    0.447035E-002
     -2.35      3.75    0.405708E-002
     -2.35      3.80    0.366170E-002
     -2.35      3.85    0.328593E-002
     -2.35      3.90    0.293126E-002
     -2.35      3.95    0.259892E-002
     -2.35      4.00    0.228981E-002
     -2.35      4.05    0.200450E-002
     -2.35      4.10    0.174321E-002
     -2.35      4.15    0.150584E-002
     -2.35      4.20    0.129194E-002
     -2.35      4.25    0.110079E-002
     -2.35      4.30    0.931384E-003
     -2.35      4.35    0.782508E-003
     -2.35      4.40    0.652778E-003
     -2.35      4.45    0.540684E-003
     -2.35      4.50    0.444647E-003
     -2.35      4.55    0.363058E-003
     -2.35      4.60    0.294325E-003
     -2.35      4.65    0.236904E-003
     -2.35      4.70    0.189331E-003
     -2.35      4.75    0.150239E-003
     -2.35      4.80    0.118379E-003
     -2.35      4.85    0.926197E-004
     -2.35      4.90    0.719602E-004
     -2.35      4.95    0.555209E-004
     -2.35      5.00    0.425418E-004
     -2.35      5.05    0.323733E-004
     -2.35      5.10    0.244676E-004
     -2.35      5.15    0.183674E-004
     -2.35      5.20    0.136955E-004
     -2.35      5.25    0.101437E-004
     -2.35      5.30    0.746313E-005
     -2.35      5.35    0.545472E-005
     -2.35      5.40    0.396064E-005
     -2.35      5.45    0.285700E-005
     -2.35      5.50    0.204745E-005
     -2.35      5.55    0.145773E-005
     -2.35      5.60    0.103106E-005
     -2.35      5.65    0.724445E-006
     -2.35      5.70    0.505561E-006
     -2.35      5.75    0.350329E-006
     -2.35      5.80    0.240949E-006
     -2.35      5.85    0.164366E-006
     -2.35      5.90    0.111082E-006
     -2.35      5.95    0.742393E-007
     -2.35      6.00    0.489250E-007
     -2.35      6.05    0.316462E-007
     -2.35      6.10    0.199392E-007
     -2.35      6.15    0.120812E-007
     -2.35      6.20    0.687940E-008
     -2.35      6.25    0.351930E-008
     -2.35      6.30    0.145747E-008
     -2.35      6.35    0.348662E-009
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.404667E-009
     -2.30     -6.30    0.170263E-008
     -2.30     -6.25    0.415423E-008
     -2.30     -6.20    0.823284E-008
     -2.30     -6.15    0.146981E-007
     -2.30     -6.10    0.247132E-007
     -2.30     -6.05    0.400185E-007
     -2.30     -6.00    0.631820E-007
     -2.30     -5.95    0.979512E-007
     -2.30     -5.90    0.149742E-006
     -2.30     -5.85    0.226312E-006
     -2.30     -5.80    0.338669E-006
     -2.30     -5.75    0.502294E-006
     -2.30     -5.70    0.738755E-006
     -2.30     -5.65    0.107783E-005
     -2.30     -5.60    0.156025E-005
     -2.30     -5.55    0.224115E-005
     -2.30     -5.50    0.319455E-005
     -2.30     -5.45    0.451867E-005
     -2.30     -5.40    0.634270E-005
     -2.30     -5.35    0.883467E-005
     -2.30     -5.30    0.122109E-004
     -2.30     -5.25    0.167468E-004
     -2.30     -5.20    0.227889E-004
     -2.30     -5.15    0.307687E-004
     -2.30     -5.10    0.412163E-004
     -2.30     -5.05    0.547754E-004
     -2.30     -5.00    0.722172E-004
     -2.30     -4.95    0.944532E-004
     -2.30     -4.90    0.122545E-003
     -2.30     -4.85    0.157712E-003
     -2.30     -4.80    0.201330E-003
     -2.30     -4.75    0.254925E-003
     -2.30     -4.70    0.320163E-003
     -2.30     -4.65    0.398822E-003
     -2.30     -4.60    0.492758E-003
     -2.30     -4.55    0.603866E-003
     -2.30     -4.50    0.734024E-003
     -2.30     -4.45    0.885032E-003
     -2.30     -4.40    0.105855E-002
     -2.30     -4.35    0.125603E-002
     -2.30     -4.30    0.147865E-002
     -2.30     -4.25    0.172725E-002
     -2.30     -4.20    0.200230E-002
     -2.30     -4.15    0.230386E-002
     -2.30     -4.10    0.263154E-002
     -2.30     -4.05    0.298454E-002
     -2.30     -4.00    0.336161E-002
     -2.30     -3.95    0.376116E-002
     -2.30     -3.90    0.418124E-002
     -2.30     -3.85    0.461963E-002
     -2.30     -3.80    0.507389E-002
     -2.30     -3.75    0.554147E-002
     -2.30     -3.70    0.601972E-002
     -2.30     -3.65    0.650599E-002
     -2.30     -3.60    0.699767E-002
     -2.30     -3.55    0.749226E-002
     -2.30     -3.50    0.798737E-002
     -2.30     -3.45    0.848077E-002
     -2.30     -3.40    0.897041E-002
     -2.30     -3.35    0.945440E-002
     -2.30     -3.30    0.993103E-002
     -2.30     -3.25    0.103988E-001
     -2.30     -3.20    0.108562E-001
     -2.30     -3.15    0.113020E-001
     -2.30     -3.10    0.117350E-001
     -2.30     -3.05    0.121542E-001
     -2.30     -3.00    0.125585E-001
     -2.30     -2.95    0.129468E-001
     -2.30     -2.90    0.133182E-001
     -2.30     -2.85    0.136717E-001
     -2.30     -2.80    0.140063E-001
     -2.30     -2.75    0.143208E-001
     -2.30     -2.70    0.146143E-001
     -2.30     -2.65    0.148856E-001
     -2.30     -2.60    0.151337E-001
     -2.30     -2.55    0.153576E-001
     -2.30     -2.50    0.155567E-001
     -2.30     -2.45    0.157302E-001
     -2.30     -2.40    0.158780E-001
     -2.30     -2.35    0.160004E-001
     -2.30     -2.30    0.160985E-001
     -2.30     -2.25    0.161742E-001
     -2.30     -2.20    0.162302E-001
     -2.30     -2.15    0.162704E-001
     -2.30     -2.10    0.163000E-001
     -2.30     -2.05    0.163250E-001
     -2.30     -2.00    0.163524E-001
     -2.30     -1.95    0.163894E-001
     -2.30     -1.90    0.164436E-001
     -2.30     -1.85    0.165217E-001
     -2.30     -1.80    0.166296E-001
     -2.30     -1.75    0.167712E-001
     -2.30     -1.70    0.169487E-001
     -2.30     -1.65    0.171618E-001
     -2.30     -1.60    0.174081E-001
     -2.30     -1.55    0.176836E-001
     -2.30     -1.50    0.179825E-001
     -2.30     -1.45    0.182985E-001
     -2.30     -1.40    0.186246E-001
     -2.30     -1.35    0.189542E-001
     -2.30     -1.30    0.192813E-001
     -2.30     -1.25    0.196006E-001
     -2.30     -1.20    0.199078E-001
     -2.30     -1.15    0.201994E-001
     -2.30     -1.10    0.204730E-001
     -2.30     -1.05    0.207267E-001
     -2.30     -1.00    0.209594E-001
     -2.30     -0.95    0.211703E-001
     -2.30     -0.90    0.213589E-001
     -2.30     -0.85    0.215249E-001
     -2.30     -0.80    0.216680E-001
     -2.30     -0.75    0.217876E-001
     -2.30     -0.70    0.218831E-001
     -2.30     -0.65    0.219535E-001
     -2.30     -0.60    0.219974E-001
     -2.30     -0.55    0.220128E-001
     -2.30     -0.50    0.219973E-001
     -2.30     -0.45    0.219474E-001
     -2.30     -0.40    0.218591E-001
     -2.30     -0.35    0.217272E-001
     -2.30     -0.30    0.215457E-001
     -2.30     -0.25    0.213071E-001
     -2.30     -0.20    0.210029E-001
     -2.30     -0.15    0.206234E-001
     -2.30     -0.10    0.201579E-001
     -2.30     -0.05    0.195953E-001
     -2.30      0.00    0.189249E-001
     -2.30      0.05    0.181376E-001
     -2.30      0.10    0.172278E-001
     -2.30      0.15    0.161959E-001
     -2.30      0.20    0.150511E-001
     -2.30      0.25    0.138147E-001
     -2.30      0.30    0.125227E-001
     -2.30      0.35    0.112271E-001
     -2.30      0.40    0.999477E-002
     -2.30      0.45    0.890236E-002
     -2.30      0.50    0.802834E-002
     -2.30      0.55    0.744167E-002
     -2.30      0.60    0.719034E-002
     -2.30      0.65    0.729245E-002
     -2.30      0.70    0.773269E-002
     -2.30      0.75    0.846526E-002
     -2.30      0.80    0.942238E-002
     -2.30      0.85    0.105257E-001
     -2.30      0.90    0.116976E-001
     -2.30      0.95    0.128699E-001
     -2.30      1.00    0.139891E-001
     -2.30      1.05    0.150175E-001
     -2.30      1.10    0.159328E-001
     -2.30      1.15    0.167247E-001
     -2.30      1.20    0.173924E-001
     -2.30      1.25    0.179414E-001
     -2.30      1.30    0.183808E-001
     -2.30      1.35    0.187216E-001
     -2.30      1.40    0.189752E-001
     -2.30      1.45    0.191528E-001
     -2.30      1.50    0.192646E-001
     -2.30      1.55    0.193197E-001
     -2.30      1.60    0.193261E-001
     -2.30      1.65    0.192905E-001
     -2.30      1.70    0.192188E-001
     -2.30      1.75    0.191156E-001
     -2.30      1.80    0.189850E-001
     -2.30      1.85    0.188303E-001
     -2.30      1.90    0.186541E-001
     -2.30      1.95    0.184587E-001
     -2.30      2.00    0.182458E-001
     -2.30      2.05    0.180169E-001
     -2.30      2.10    0.177732E-001
     -2.30      2.15    0.175155E-001
     -2.30      2.20    0.172446E-001
     -2.30      2.25    0.169611E-001
     -2.30      2.30    0.166654E-001
     -2.30      2.35    0.163578E-001
     -2.30      2.40    0.160386E-001
     -2.30      2.45    0.157081E-001
     -2.30      2.50    0.153662E-001
     -2.30      2.55    0.150132E-001
     -2.30      2.60    0.146492E-001
     -2.30      2.65    0.142741E-001
     -2.30      2.70    0.138882E-001
     -2.30      2.75    0.134917E-001
     -2.30      2.80    0.130845E-001
     -2.30      2.85    0.126671E-001
     -2.30      2.90    0.122396E-001
     -2.30      2.95    0.118026E-001
     -2.30      3.00    0.113564E-001
     -2.30      3.05    0.109017E-001
     -2.30      3.10    0.104393E-001
     -2.30      3.15    0.996998E-002
     -2.30      3.20    0.949481E-002
     -2.30      3.25    0.901500E-002
     -2.30      3.30    0.853192E-002
     -2.30      3.35    0.804712E-002
     -2.30      3.40    0.756230E-002
     -2.30      3.45    0.707932E-002
     -2.30      3.50    0.660018E-002
     -2.30      3.55    0.612700E-002
     -2.30      3.60    0.566197E-002
     -2.30      3.65    0.520730E-002
     -2.30      3.70    0.476525E-002
     -2.30      3.75    0.433796E-002
     -2.30      3.80    0.392751E-002
     -2.30      3.85    0.353580E-002
     -2.30      3.90    0.316451E-002
     -2.30      3.95    0.281508E-002
     -2.30      4.00    0.248863E-002
     -2.30      4.05    0.218596E-002
     -2.30      4.10    0.190752E-002
     -2.30      4.15    0.165342E-002
     -2.30      4.20    0.142341E-002
     -2.30      4.25    0.121693E-002
     -2.30      4.30    0.103312E-002
     -2.30      4.35    0.870877E-003
     -2.30      4.40    0.728883E-003
     -2.30      4.45    0.605671E-003
     -2.30      4.50    0.499668E-003
     -2.30      4.55    0.409247E-003
     -2.30      4.60    0.332774E-003
     -2.30      4.65    0.268641E-003
     -2.30      4.70    0.215310E-003
     -2.30      4.75    0.171330E-003
     -2.30      4.80    0.135361E-003
     -2.30      4.85    0.106184E-003
     -2.30      4.90    0.827072E-004
     -2.30      4.95    0.639688E-004
     -2.30      5.00    0.491304E-004
     -2.30      5.05    0.374723E-004
     -2.30      5.10    0.283836E-004
     -2.30      5.15    0.213521E-004
     -2.30      5.20    0.159534E-004
     -2.30      5.25    0.118391E-004
     -2.30      5.30    0.872695E-005
     -2.30      5.35    0.638995E-005
     -2.30      5.40    0.464773E-005
     -2.30      5.45    0.335818E-005
     -2.30      5.50    0.241043E-005
     -2.30      5.55    0.171874E-005
     -2.30      5.60    0.121741E-005
     -2.30      5.65    0.856527E-006
     -2.30      5.70    0.598489E-006
     -2.30      5.75    0.415209E-006
     -2.30      5.80    0.285880E-006
     -2.30      5.85    0.195206E-006
     -2.30      5.90    0.132039E-006
     -2.30      5.95    0.883123E-007
     -2.30      6.00    0.582366E-007
     -2.30      6.05    0.376888E-007
     -2.30      6.10    0.237561E-007
     -2.30      6.15    0.143982E-007
     -2.30      6.20    0.820053E-008
     -2.30      6.25    0.419571E-008
     -2.30      6.30    0.173772E-008
     -2.30      6.35    0.415722E-009
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.469933E-009
     -2.25     -6.30    0.197673E-008
     -2.25     -6.25    0.482096E-008
     -2.25     -6.20    0.954861E-008
     -2.25     -6.15    0.170348E-007
     -2.25     -6.10    0.286175E-007
     -2.25     -6.05    0.462958E-007
     -2.25     -6.00    0.730142E-007
     -2.25     -5.95    0.113063E-006
     -2.25     -5.90    0.172631E-006
     -2.25     -5.85    0.260566E-006
     -2.25     -5.80    0.389402E-006
     -2.25     -5.75    0.576728E-006
     -2.25     -5.70    0.847005E-006
     -2.25     -5.65    0.123393E-005
     -2.25     -5.60    0.178349E-005
     -2.25     -5.55    0.255781E-005
     -2.25     -5.50    0.364005E-005
     -2.25     -5.45    0.514036E-005
     -2.25     -5.40    0.720315E-005
     -2.25     -5.35    0.100158E-004
     -2.25     -5.30    0.138187E-004
     -2.25     -5.25    0.189172E-004
     -2.25     -5.20    0.256940E-004
     -2.25     -5.15    0.346240E-004
     -2.25     -5.10    0.462885E-004
     -2.25     -5.05    0.613904E-004
     -2.25     -5.00    0.807683E-004
     -2.25     -4.95    0.105409E-003
     -2.25     -4.90    0.136455E-003
     -2.25     -4.85    0.175211E-003
     -2.25     -4.80    0.223143E-003
     -2.25     -4.75    0.281865E-003
     -2.25     -4.70    0.353122E-003
     -2.25     -4.65    0.438766E-003
     -2.25     -4.60    0.540711E-003
     -2.25     -4.55    0.660887E-003
     -2.25     -4.50    0.801183E-003
     -2.25     -4.45    0.963382E-003
     -2.25     -4.40    0.114909E-002
     -2.25     -4.35    0.135968E-002
     -2.25     -4.30    0.159620E-002
     -2.25     -4.25    0.185935E-002
     -2.25     -4.20    0.214942E-002
     -2.25     -4.15    0.246627E-002
     -2.25     -4.10    0.280929E-002
     -2.25     -4.05    0.317747E-002
     -2.25     -4.00    0.356935E-002
     -2.25     -3.95    0.398313E-002
     -2.25     -3.90    0.441668E-002
     -2.25     -3.85    0.486762E-002
     -2.25     -3.80    0.533340E-002
     -2.25     -3.75    0.581136E-002
     -2.25     -3.70    0.629878E-002
     -2.25     -3.65    0.679299E-002
     -2.25     -3.60    0.729137E-002
     -2.25     -3.55    0.779143E-002
     -2.25     -3.50    0.829082E-002
     -2.25     -3.45    0.878737E-002
     -2.25     -3.40    0.927906E-002
     -2.25     -3.35    0.976409E-002
     -2.25     -3.30    0.102408E-001
     -2.25     -3.25    0.107076E-001
     -2.25     -3.20    0.111633E-001
     -2.25     -3.15    0.116065E-001
     -2.25     -3.10    0.120361E-001
     -2.25     -3.05    0.124510E-001
     -2.25     -3.00    0.128500E-001
     -2.25     -2.95    0.132321E-001
     -2.25     -2.90    0.135963E-001
     -2.25     -2.85    0.139412E-001
     -2.25     -2.80    0.142658E-001
     -2.25     -2.75    0.145688E-001
     -2.25     -2.70    0.148488E-001
     -2.25     -2.65    0.151045E-001
     -2.25     -2.60    0.153344E-001
     -2.25     -2.55    0.155373E-001
     -2.25     -2.50    0.157120E-001
     -2.25     -2.45    0.158575E-001
     -2.25     -2.40    0.159733E-001
     -2.25     -2.35    0.160596E-001
     -2.25     -2.30    0.161172E-001
     -2.25     -2.25    0.161482E-001
     -2.25     -2.20    0.161559E-001
     -2.25     -2.15    0.161450E-001
     -2.25     -2.10    0.161217E-001
     -2.25     -2.05    0.160937E-001
     -2.25     -2.00    0.160700E-001
     -2.25     -1.95    0.160603E-001
     -2.25     -1.90    0.160744E-001
     -2.25     -1.85    0.161212E-001
     -2.25     -1.80    0.162086E-001
     -2.25     -1.75    0.163417E-001
     -2.25     -1.70    0.165232E-001
     -2.25     -1.65    0.167524E-001
     -2.25     -1.60    0.170260E-001
     -2.25     -1.55    0.173380E-001
     -2.25     -1.50    0.176805E-001
     -2.25     -1.45    0.180448E-001
     -2.25     -1.40    0.184216E-001
     -2.25     -1.35    0.188022E-001
     -2.25     -1.30    0.191790E-001
     -2.25     -1.25    0.195452E-001
     -2.25     -1.20    0.198956E-001
     -2.25     -1.15    0.202263E-001
     -2.25     -1.10    0.205346E-001
     -2.25     -1.05    0.208186E-001
     -2.25     -1.00    0.210774E-001
     -2.25     -0.95    0.213105E-001
     -2.25     -0.90    0.215176E-001
     -2.25     -0.85    0.216988E-001
     -2.25     -0.80    0.218540E-001
     -2.25     -0.75    0.219831E-001
     -2.25     -0.70    0.220855E-001
     -2.25     -0.65    0.221605E-001
     -2.25     -0.60    0.222066E-001
     -2.25     -0.55    0.222220E-001
     -2.25     -0.50    0.222039E-001
     -2.25     -0.45    0.221488E-001
     -2.25     -0.40    0.220522E-001
     -2.25     -0.35    0.219086E-001
     -2.25     -0.30    0.217108E-001
     -2.25     -0.25    0.214507E-001
     -2.25     -0.20    0.211184E-001
     -2.25     -0.15    0.207024E-001
     -2.25     -0.10    0.201903E-001
     -2.25     -0.05    0.195685E-001
     -2.25      0.00    0.188236E-001
     -2.25      0.05    0.179438E-001
     -2.25      0.10    0.169206E-001
     -2.25      0.15    0.157522E-001
     -2.25      0.20    0.144469E-001
     -2.25      0.25    0.130272E-001
     -2.25      0.30    0.115334E-001
     -2.25      0.35    0.100256E-001
     -2.25      0.40    0.858297E-002
     -2.25      0.45    0.729815E-002
     -2.25      0.50    0.626722E-002
     -2.25      0.55    0.557560E-002
     -2.25      0.60    0.528330E-002
     -2.25      0.65    0.541319E-002
     -2.25      0.70    0.594643E-002
     -2.25      0.75    0.682618E-002
     -2.25      0.80    0.796871E-002
     -2.25      0.85    0.927811E-002
     -2.25      0.90    0.106606E-001
     -2.25      0.95    0.120350E-001
     -2.25      1.00    0.133392E-001
     -2.25      1.05    0.145307E-001
     -2.25      1.10    0.155855E-001
     -2.25      1.15    0.164943E-001
     -2.25      1.20    0.172580E-001
     -2.25      1.25    0.178849E-001
     -2.25      1.30    0.183869E-001
     -2.25      1.35    0.187777E-001
     -2.25      1.40    0.190713E-001
     -2.25      1.45    0.192807E-001
     -2.25      1.50    0.194180E-001
     -2.25      1.55    0.194935E-001
     -2.25      1.60    0.195165E-001
     -2.25      1.65    0.194945E-001
     -2.25      1.70    0.194341E-001
     -2.25      1.75    0.193405E-001
     -2.25      1.80    0.192181E-001
     -2.25      1.85    0.190707E-001
     -2.25      1.90    0.189010E-001
     -2.25      1.95    0.187116E-001
     -2.25      2.00    0.185043E-001
     -2.25      2.05    0.182807E-001
     -2.25      2.10    0.180421E-001
     -2.25      2.15    0.177894E-001
     -2.25      2.20    0.175234E-001
     -2.25      2.25    0.172448E-001
     -2.25      2.30    0.169541E-001
     -2.25      2.35    0.166514E-001
     -2.25      2.40    0.163372E-001
     -2.25      2.45    0.160116E-001
     -2.25      2.50    0.156747E-001
     -2.25      2.55    0.153267E-001
     -2.25      2.60    0.149675E-001
     -2.25      2.65    0.145974E-001
     -2.25      2.70    0.142163E-001
     -2.25      2.75    0.138243E-001
     -2.25      2.80    0.134217E-001
     -2.25      2.85    0.130085E-001
     -2.25      2.90    0.125850E-001
     -2.25      2.95    0.121515E-001
     -2.25      3.00    0.117084E-001
     -2.25      3.05    0.112563E-001
     -2.25      3.10    0.107959E-001
     -2.25      3.15    0.103278E-001
     -2.25      3.20    0.985304E-002
     -2.25      3.25    0.937274E-002
     -2.25      3.30    0.888815E-002
     -2.25      3.35    0.840072E-002
     -2.25      3.40    0.791207E-002
     -2.25      3.45    0.742399E-002
     -2.25      3.50    0.693841E-002
     -2.25      3.55    0.645740E-002
     -2.25      3.60    0.598315E-002
     -2.25      3.65    0.551791E-002
     -2.25      3.70    0.506394E-002
     -2.25      3.75    0.462351E-002
     -2.25      3.80    0.419878E-002
     -2.25      3.85    0.379182E-002
     -2.25      3.90    0.340447E-002
     -2.25      3.95    0.303838E-002
     -2.25      4.00    0.269488E-002
     -2.25      4.05    0.237500E-002
     -2.25      4.10    0.207943E-002
     -2.25      4.15    0.180849E-002
     -2.25      4.20    0.156214E-002
     -2.25      4.25    0.134001E-002
     -2.25      4.30    0.114140E-002
     -2.25      4.35    0.965317E-003
     -2.25      4.40    0.810550E-003
     -2.25      4.45    0.675686E-003
     -2.25      4.50    0.559178E-003
     -2.25      4.55    0.459396E-003
     -2.25      4.60    0.374672E-003
     -2.25      4.65    0.303350E-003
     -2.25      4.70    0.243820E-003
     -2.25      4.75    0.194553E-003
     -2.25      4.80    0.154121E-003
     -2.25      4.85    0.121214E-003
     -2.25      4.90    0.946515E-004
     -2.25      4.95    0.733847E-004
     -2.25      5.00    0.564944E-004
     -2.25      5.05    0.431863E-004
     -2.25      5.10    0.327830E-004
     -2.25      5.15    0.247135E-004
     -2.25      5.20    0.185021E-004
     -2.25      5.25    0.137573E-004
     -2.25      5.30    0.101598E-004
     -2.25      5.35    0.745242E-005
     -2.25      5.40    0.542982E-005
     -2.25      5.45    0.392971E-005
     -2.25      5.50    0.282508E-005
     -2.25      5.55    0.201741E-005
     -2.25      5.60    0.143098E-005
     -2.25      5.65    0.100813E-005
     -2.25      5.70    0.705302E-006
     -2.25      5.75    0.489881E-006
     -2.25      5.80    0.337653E-006
     -2.25      5.85    0.230782E-006
     -2.25      5.90    0.156237E-006
     -2.25      5.95    0.104576E-006
     -2.25      6.00    0.690056E-007
     -2.25      6.05    0.446816E-007
     -2.25      6.10    0.281755E-007
     -2.25      6.15    0.170820E-007
     -2.25      6.20    0.973116E-008
     -2.25      6.25    0.497953E-008
     -2.25      6.30    0.206253E-008
     -2.25      6.35    0.493447E-009
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.544989E-009
     -2.20     -6.30    0.229181E-008
     -2.20     -6.25    0.558681E-008
     -2.20     -6.20    0.110586E-007
     -2.20     -6.15    0.197132E-007
     -2.20     -6.10    0.330865E-007
     -2.20     -6.05    0.534697E-007
     -2.20     -6.00    0.842317E-007
     -2.20     -5.95    0.130272E-006
     -2.20     -5.90    0.198647E-006
     -2.20     -5.85    0.299423E-006
     -2.20     -5.80    0.446835E-006
     -2.20     -5.75    0.660817E-006
     -2.20     -5.70    0.969034E-006
     -2.20     -5.65    0.140951E-005
     -2.20     -5.60    0.203403E-005
     -2.20     -5.55    0.291240E-005
     -2.20     -5.50    0.413778E-005
     -2.20     -5.45    0.583330E-005
     -2.20     -5.40    0.815993E-005
     -2.20     -5.35    0.113259E-004
     -2.20     -5.30    0.155978E-004
     -2.20     -5.25    0.213126E-004
     -2.20     -5.20    0.288920E-004
     -2.20     -5.15    0.388566E-004
     -2.20     -5.10    0.518418E-004
     -2.20     -5.05    0.686125E-004
     -2.20     -5.00    0.900771E-004
     -2.20     -4.95    0.117299E-003
     -2.20     -4.90    0.151505E-003
     -2.20     -4.85    0.194087E-003
     -2.20     -4.80    0.246596E-003
     -2.20     -4.75    0.310732E-003
     -2.20     -4.70    0.388319E-003
     -2.20     -4.65    0.481272E-003
     -2.20     -4.60    0.591555E-003
     -2.20     -4.55    0.721124E-003
     -2.20     -4.50    0.871864E-003
     -2.20     -4.45    0.104553E-002
     -2.20     -4.40    0.124365E-002
     -2.20     -4.35    0.146751E-002
     -2.20     -4.30    0.171801E-002
     -2.20     -4.25    0.199570E-002
     -2.20     -4.20    0.230067E-002
     -2.20     -4.15    0.263258E-002
     -2.20     -4.10    0.299060E-002
     -2.20     -4.05    0.337351E-002
     -2.20     -4.00    0.377964E-002
     -2.20     -3.95    0.420700E-002
     -2.20     -3.90    0.465329E-002
     -2.20     -3.85    0.511599E-002
     -2.20     -3.80    0.559244E-002
     -2.20     -3.75    0.607990E-002
     -2.20     -3.70    0.657561E-002
     -2.20     -3.65    0.707687E-002
     -2.20     -3.60    0.758108E-002
     -2.20     -3.55    0.808578E-002
     -2.20     -3.50    0.858866E-002
     -2.20     -3.45    0.908759E-002
     -2.20     -3.40    0.958064E-002
     -2.20     -3.35    0.100660E-001
     -2.20     -3.30    0.105422E-001
     -2.20     -3.25    0.110076E-001
     -2.20     -3.20    0.114611E-001
     -2.20     -3.15    0.119012E-001
     -2.20     -3.10    0.123269E-001
     -2.20     -3.05    0.127369E-001
     -2.20     -3.00    0.131303E-001
     -2.20     -2.95    0.135057E-001
     -2.20     -2.90    0.138619E-001
     -2.20     -2.85    0.141977E-001
     -2.20     -2.80    0.145116E-001
     -2.20     -2.75    0.148021E-001
     -2.20     -2.70    0.150674E-001
     -2.20     -2.65    0.153059E-001
     -2.20     -2.60    0.155158E-001
     -2.20     -2.55    0.156952E-001
     -2.20     -2.50    0.158424E-001
     -2.20     -2.45    0.159560E-001
     -2.20     -2.40    0.160351E-001
     -2.20     -2.35    0.160793E-001
     -2.20     -2.30    0.160894E-001
     -2.20     -2.25    0.160675E-001
     -2.20     -2.20    0.160173E-001
     -2.20     -2.15    0.159445E-001
     -2.20     -2.10    0.158566E-001
     -2.20     -2.05    0.157636E-001
     -2.20     -2.00    0.156768E-001
     -2.20     -1.95    0.156089E-001
     -2.20     -1.90    0.155729E-001
     -2.20     -1.85    0.155809E-001
     -2.20     -1.80    0.156430E-001
     -2.20     -1.75    0.157662E-001
     -2.20     -1.70    0.159537E-001
     -2.20     -1.65    0.162045E-001
     -2.20     -1.60    0.165137E-001
     -2.20     -1.55    0.168727E-001
     -2.20     -1.50    0.172708E-001
     -2.20     -1.45    0.176960E-001
     -2.20     -1.40    0.181362E-001
     -2.20     -1.35    0.185799E-001
     -2.20     -1.30    0.190174E-001
     -2.20     -1.25    0.194403E-001
     -2.20     -1.20    0.198425E-001
     -2.20     -1.15    0.202196E-001
     -2.20     -1.10    0.205685E-001
     -2.20     -1.05    0.208878E-001
     -2.20     -1.00    0.211766E-001
     -2.20     -0.95    0.214349E-001
     -2.20     -0.90    0.216630E-001
     -2.20     -0.85    0.218614E-001
     -2.20     -0.80    0.220305E-001
     -2.20     -0.75    0.221703E-001
     -2.20     -0.70    0.222809E-001
     -2.20     -0.65    0.223614E-001
     -2.20     -0.60    0.224108E-001
     -2.20     -0.55    0.224271E-001
     -2.20     -0.50    0.224077E-001
     -2.20     -0.45    0.223487E-001
     -2.20     -0.40    0.222455E-001
     -2.20     -0.35    0.220918E-001
     -2.20     -0.30    0.218802E-001
     -2.20     -0.25    0.216012E-001
     -2.20     -0.20    0.212440E-001
     -2.20     -0.15    0.207957E-001
     -2.20     -0.10    0.202417E-001
     -2.20     -0.05    0.195663E-001
     -2.20      0.00    0.187535E-001
     -2.20      0.05    0.177884E-001
     -2.20      0.10    0.166599E-001
     -2.20      0.15    0.153636E-001
     -2.20      0.20    0.139066E-001
     -2.20      0.25    0.123120E-001
     -2.20      0.30    0.106238E-001
     -2.20      0.35    0.890974E-002
     -2.20      0.40    0.726104E-002
     -2.20      0.45    0.578630E-002
     -2.20      0.50    0.459952E-002
     -2.20      0.55    0.380317E-002
     -2.20      0.60    0.346973E-002
     -2.20      0.65    0.362713E-002
     -2.20      0.70    0.425282E-002
     -2.20      0.75    0.527852E-002
     -2.20      0.80    0.660403E-002
     -2.20      0.85    0.811549E-002
     -2.20      0.90    0.970281E-002
     -2.20      0.95    0.112723E-001
     -2.20      1.00    0.127534E-001
     -2.20      1.05    0.140996E-001
     -2.20      1.10    0.152856E-001
     -2.20      1.15    0.163030E-001
     -2.20      1.20    0.171554E-001
     -2.20      1.25    0.178537E-001
     -2.20      1.30    0.184126E-001
     -2.20      1.35    0.188486E-001
     -2.20      1.40    0.191779E-001
     -2.20      1.45    0.194157E-001
     -2.20      1.50    0.195756E-001
     -2.20      1.55    0.196692E-001
     -2.20      1.60    0.197068E-001
     -2.20      1.65    0.196969E-001
     -2.20      1.70    0.196464E-001
     -2.20      1.75    0.195612E-001
     -2.20      1.80    0.194462E-001
     -2.20      1.85    0.193052E-001
     -2.20      1.90    0.191414E-001
     -2.20      1.95    0.189574E-001
     -2.20      2.00    0.187552E-001
     -2.20      2.05    0.185365E-001
     -2.20      2.10    0.183027E-001
     -2.20      2.15    0.180547E-001
     -2.20      2.20    0.177935E-001
     -2.20      2.25    0.175196E-001
     -2.20      2.30    0.172336E-001
     -2.20      2.35    0.169357E-001
     -2.20      2.40    0.166264E-001
     -2.20      2.45    0.163057E-001
     -2.20      2.50    0.159737E-001
     -2.20      2.55    0.156306E-001
     -2.20      2.60    0.152765E-001
     -2.20      2.65    0.149113E-001
     -2.20      2.70    0.145350E-001
     -2.20      2.75    0.141478E-001
     -2.20      2.80    0.137498E-001
     -2.20      2.85    0.133410E-001
     -2.20      2.90    0.129217E-001
     -2.20      2.95    0.124920E-001
     -2.20      3.00    0.120524E-001
     -2.20      3.05    0.116033E-001
     -2.20      3.10    0.111453E-001
     -2.20      3.15    0.106790E-001
     -2.20      3.20    0.102052E-001
     -2.20      3.25    0.972511E-002
     -2.20      3.30    0.923974E-002
     -2.20      3.35    0.875048E-002
     -2.20      3.40    0.825886E-002
     -2.20      3.45    0.776658E-002
     -2.20      3.50    0.727550E-002
     -2.20      3.55    0.678765E-002
     -2.20      3.60    0.630518E-002
     -2.20      3.65    0.583033E-002
     -2.20      3.70    0.536541E-002
     -2.20      3.75    0.491273E-002
     -2.20      3.80    0.447456E-002
     -2.20      3.85    0.405308E-002
     -2.20      3.90    0.365032E-002
     -2.20      3.95    0.326807E-002
     -2.20      4.00    0.290791E-002
     -2.20      4.05    0.257108E-002
     -2.20      4.10    0.225849E-002
     -2.20      4.15    0.197069E-002
     -2.20      4.20    0.170787E-002
     -2.20      4.25    0.146984E-002
     -2.20      4.30    0.125609E-002
     -2.20      4.35    0.106576E-002
     -2.20      4.40    0.897764E-003
     -2.20      4.45    0.750755E-003
     -2.20      4.50    0.623233E-003
     -2.20      4.55    0.513578E-003
     -2.20      4.60    0.420108E-003
     -2.20      4.65    0.341124E-003
     -2.20      4.70    0.274956E-003
     -2.20      4.75    0.219999E-003
     -2.20      4.80    0.174743E-003
     -2.20      4.85    0.137787E-003
     -2.20      4.90    0.107862E-003
     -2.20      4.95    0.838284E-004
     -2.20      5.00    0.646846E-004
     -2.20      5.05    0.495583E-004
     -2.20      5.10    0.377014E-004
     -2.20      5.15    0.284805E-004
     -2.20      5.20    0.213651E-004
     -2.20      5.25    0.159167E-004
     -2.20      5.30    0.117763E-004
     -2.20      5.35    0.865349E-005
     -2.20      5.40    0.631565E-005
     -2.20      5.45    0.457825E-005
     -2.20      5.50    0.329643E-005
     -2.20      5.55    0.235748E-005
     -2.20      5.60    0.167455E-005
     -2.20      5.65    0.118128E-005
     -2.20      5.70    0.827464E-006
     -2.20      5.75    0.575393E-006
     -2.20      5.80    0.397013E-006
     -2.20      5.85    0.271615E-006
     -2.20      5.90    0.184039E-006
     -2.20      5.95    0.123277E-006
     -2.20      6.00    0.813977E-007
     -2.20      6.05    0.527333E-007
     -2.20      6.10    0.332666E-007
     -2.20      6.15    0.201749E-007
     -2.20      6.20    0.114957E-007
     -2.20      6.25    0.588331E-008
     -2.20      6.30    0.243709E-008
     -2.20      6.35    0.583084E-009
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.631232E-009
     -2.15     -6.30    0.265368E-008
     -2.15     -6.25    0.646577E-008
     -2.15     -6.20    0.127898E-007
     -2.15     -6.15    0.227802E-007
     -2.15     -6.10    0.381966E-007
     -2.15     -6.05    0.616594E-007
     -2.15     -6.00    0.970150E-007
     -2.15     -5.95    0.149847E-006
     -2.15     -5.90    0.228180E-006
     -2.15     -5.85    0.343443E-006
     -2.15     -5.80    0.511759E-006
     -2.15     -5.75    0.755666E-006
     -2.15     -5.70    0.110637E-005
     -2.15     -5.65    0.160668E-005
     -2.15     -5.60    0.231473E-005
     -2.15     -5.55    0.330873E-005
     -2.15     -5.50    0.469278E-005
     -2.15     -5.45    0.660410E-005
     -2.15     -5.40    0.922161E-005
     -2.15     -5.35    0.127761E-004
     -2.15     -5.30    0.175619E-004
     -2.15     -5.25    0.239504E-004
     -2.15     -5.20    0.324040E-004
     -2.15     -5.15    0.434922E-004
     -2.15     -5.10    0.579068E-004
     -2.15     -5.05    0.764774E-004
     -2.15     -5.00    0.100185E-003
     -2.15     -4.95    0.130171E-003
     -2.15     -4.90    0.167747E-003
     -2.15     -4.85    0.214390E-003
     -2.15     -4.80    0.271740E-003
     -2.15     -4.75    0.341576E-003
     -2.15     -4.70    0.425795E-003
     -2.15     -4.65    0.526372E-003
     -2.15     -4.60    0.645306E-003
     -2.15     -4.55    0.784568E-003
     -2.15     -4.50    0.946029E-003
     -2.15     -4.45    0.113139E-002
     -2.15     -4.40    0.134211E-002
     -2.15     -4.35    0.157934E-002
     -2.15     -4.30    0.184385E-002
     -2.15     -4.25    0.213600E-002
     -2.15     -4.20    0.245570E-002
     -2.15     -4.15    0.280238E-002
     -2.15     -4.10    0.317502E-002
     -2.15     -4.05    0.357215E-002
     -2.15     -4.00    0.399194E-002
     -2.15     -3.95    0.443220E-002
     -2.15     -3.90    0.489047E-002
     -2.15     -3.85    0.536412E-002
     -2.15     -3.80    0.585040E-002
     -2.15     -3.75    0.634649E-002
     -2.15     -3.70    0.684962E-002
     -2.15     -3.65    0.735708E-002
     -2.15     -3.60    0.786630E-002
     -2.15     -3.55    0.837484E-002
     -2.15     -3.50    0.888046E-002
     -2.15     -3.45    0.938109E-002
     -2.15     -3.40    0.987485E-002
     -2.15     -3.35    0.103600E-001
     -2.15     -3.30    0.108351E-001
     -2.15     -3.25    0.112987E-001
     -2.15     -3.20    0.117494E-001
     -2.15     -3.15    0.121860E-001
     -2.15     -3.10    0.126074E-001
     -2.15     -3.05    0.130123E-001
     -2.15     -3.00    0.133995E-001
     -2.15     -2.95    0.137678E-001
     -2.15     -2.90    0.141157E-001
     -2.15     -2.85    0.144417E-001
     -2.15     -2.80    0.147441E-001
     -2.15     -2.75    0.150212E-001
     -2.15     -2.70    0.152707E-001
     -2.15     -2.65    0.154906E-001
     -2.15     -2.60    0.156784E-001
     -2.15     -2.55    0.158318E-001
     -2.15     -2.50    0.159484E-001
     -2.15     -2.45    0.160261E-001
     -2.15     -2.40    0.160633E-001
     -2.15     -2.35    0.160591E-001
     -2.15     -2.30    0.160140E-001
     -2.15     -2.25    0.159299E-001
     -2.15     -2.20    0.158109E-001
     -2.15     -2.15    0.156638E-001
     -2.15     -2.10    0.154978E-001
     -2.15     -2.05    0.153252E-001
     -2.15     -2.00    0.151608E-001
     -2.15     -1.95    0.150210E-001
     -2.15     -1.90    0.149228E-001
     -2.15     -1.85    0.148825E-001
     -2.15     -1.80    0.149134E-001
     -2.15     -1.75    0.150250E-001
     -2.15     -1.70    0.152212E-001
     -2.15     -1.65    0.155003E-001
     -2.15     -1.60    0.158552E-001
     -2.15     -1.55    0.162741E-001
     -2.15     -1.50    0.167423E-001
     -2.15     -1.45    0.172436E-001
     -2.15     -1.40    0.177620E-001
     -2.15     -1.35    0.182829E-001
     -2.15     -1.30    0.187937E-001
     -2.15     -1.25    0.192845E-001
     -2.15     -1.20    0.197479E-001
     -2.15     -1.15    0.201791E-001
     -2.15     -1.10    0.205751E-001
     -2.15     -1.05    0.209346E-001
     -2.15     -1.00    0.212575E-001
     -2.15     -0.95    0.215442E-001
     -2.15     -0.90    0.217958E-001
     -2.15     -0.85    0.220134E-001
     -2.15     -0.80    0.221978E-001
     -2.15     -0.75    0.223497E-001
     -2.15     -0.70    0.224695E-001
     -2.15     -0.65    0.225567E-001
     -2.15     -0.60    0.226104E-001
     -2.15     -0.55    0.226288E-001
     -2.15     -0.50    0.226093E-001
     -2.15     -0.45    0.225480E-001
     -2.15     -0.40    0.224399E-001
     -2.15     -0.35    0.222785E-001
     -2.15     -0.30    0.220558E-001
     -2.15     -0.25    0.217616E-001
     -2.15     -0.20    0.213841E-001
     -2.15     -0.15    0.209089E-001
     -2.15     -0.10    0.203200E-001
     -2.15     -0.05    0.195997E-001
     -2.15      0.00    0.187294E-001
     -2.15      0.05    0.176919E-001
     -2.15      0.10    0.164731E-001
     -2.15      0.15    0.150664E-001
     -2.15      0.20    0.134772E-001
     -2.15      0.25    0.117291E-001
     -2.15      0.30    0.986891E-002
     -2.15      0.35    0.797106E-002
     -2.15      0.40    0.613745E-002
     -2.15      0.45    0.449119E-002
     -2.15      0.50    0.316294E-002
     -2.15      0.55    0.227110E-002
     -2.15      0.60    0.189996E-002
     -2.15      0.65    0.208226E-002
     -2.15      0.70    0.279197E-002
     -2.15      0.75    0.394999E-002
     -2.15      0.80    0.544070E-002
     -2.15      0.85    0.713359E-002
     -2.15      0.90    0.890366E-002
     -2.15      0.95    0.106459E-001
     -2.15      1.00    0.122826E-001
     -2.15      1.05    0.137636E-001
     -2.15      1.10    0.150632E-001
     -2.15      1.15    0.161741E-001
     -2.15      1.20    0.171022E-001
     -2.15      1.25    0.178609E-001
     -2.15      1.30    0.184678E-001
     -2.15      1.35    0.189417E-001
     -2.15      1.40    0.193009E-001
     -2.15      1.45    0.195623E-001
     -2.15      1.50    0.197408E-001
     -2.15      1.55    0.198494E-001
     -2.15      1.60    0.198992E-001
     -2.15      1.65    0.198991E-001
     -2.15      1.70    0.198569E-001
     -2.15      1.75    0.197789E-001
     -2.15      1.80    0.196700E-001
     -2.15      1.85    0.195345E-001
     -2.15      1.90    0.193758E-001
     -2.15      1.95    0.191965E-001
     -2.15      2.00    0.189989E-001
     -2.15      2.05    0.187847E-001
     -2.15      2.10    0.185552E-001
     -2.15      2.15    0.183117E-001
     -2.15      2.20    0.180549E-001
     -2.15      2.25    0.177855E-001
     -2.15      2.30    0.175041E-001
     -2.15      2.35    0.172109E-001
     -2.15      2.40    0.169063E-001
     -2.15      2.45    0.165904E-001
     -2.15      2.50    0.162633E-001
     -2.15      2.55    0.159252E-001
     -2.15      2.60    0.155760E-001
     -2.15      2.65    0.152157E-001
     -2.15      2.70    0.148444E-001
     -2.15      2.75    0.144621E-001
     -2.15      2.80    0.140688E-001
     -2.15      2.85    0.136646E-001
     -2.15      2.90    0.132496E-001
     -2.15      2.95    0.128240E-001
     -2.15      3.00    0.123882E-001
     -2.15      3.05    0.119424E-001
     -2.15      3.10    0.114871E-001
     -2.15      3.15    0.110230E-001
     -2.15      3.20    0.105509E-001
     -2.15      3.25    0.100715E-001
     -2.15      3.30    0.958601E-002
     -2.15      3.35    0.909565E-002
     -2.15      3.40    0.860185E-002
     -2.15      3.45    0.810621E-002
     -2.15      3.50    0.761054E-002
     -2.15      3.55    0.711679E-002
     -2.15      3.60    0.662705E-002
     -2.15      3.65    0.614357E-002
     -2.15      3.70    0.566865E-002
     -2.15      3.75    0.520464E-002
     -2.15      3.80    0.475389E-002
     -2.15      3.85    0.431869E-002
     -2.15      3.90    0.390119E-002
     -2.15      3.95    0.350339E-002
     -2.15      4.00    0.312703E-002
     -2.15      4.05    0.277358E-002
     -2.15      4.10    0.244418E-002
     -2.15      4.15    0.213960E-002
     -2.15      4.20    0.186025E-002
     -2.15      4.25    0.160616E-002
     -2.15      4.30    0.137701E-002
     -2.15      4.35    0.117210E-002
     -2.15      4.40    0.990462E-003
     -2.15      4.45    0.830859E-003
     -2.15      4.50    0.691848E-003
     -2.15      4.55    0.571838E-003
     -2.15      4.60    0.469142E-003
     -2.15      4.65    0.382034E-003
     -2.15      4.70    0.308794E-003
     -2.15      4.75    0.247747E-003
     -2.15      4.80    0.197302E-003
     -2.15      4.85    0.155974E-003
     -2.15      4.90    0.122401E-003
     -2.15      4.95    0.953557E-004
     -2.15      5.00    0.737494E-004
     -2.15      5.05    0.566293E-004
     -2.15      5.10    0.431732E-004
     -2.15      5.15    0.326814E-004
     -2.15      5.20    0.245653E-004
     -2.15      5.25    0.183358E-004
     -2.15      5.30    0.135910E-004
     -2.15      5.35    0.100046E-004
     -2.15      5.40    0.731405E-005
     -2.15      5.45    0.531056E-005
     -2.15      5.50    0.382959E-005
     -2.15      5.55    0.274279E-005
     -2.15      5.60    0.195094E-005
     -2.15      5.65    0.137806E-005
     -2.15      5.70    0.966487E-006
     -2.15      5.75    0.672833E-006
     -2.15      5.80    0.464732E-006
     -2.15      5.85    0.318248E-006
     -2.15      5.90    0.215821E-006
     -2.15      5.95    0.144674E-006
     -2.15      6.00    0.955867E-007
     -2.15      6.05    0.619583E-007
     -2.15      6.10    0.391025E-007
     -2.15      6.15    0.237217E-007
     -2.15      6.20    0.135197E-007
     -2.15      6.25    0.692024E-008
     -2.15      6.30    0.286689E-008
     -2.15      6.35    0.685948E-009
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.730238E-009
     -2.10     -6.30    0.306891E-008
     -2.10     -6.25    0.747357E-008
     -2.10     -6.20    0.147727E-007
     -2.10     -6.15    0.262887E-007
     -2.10     -6.10    0.440336E-007
     -2.10     -6.05    0.709986E-007
     -2.10     -6.00    0.111566E-006
     -2.10     -5.95    0.172084E-006
     -2.10     -5.90    0.261662E-006
     -2.10     -5.85    0.393242E-006
     -2.10     -5.80    0.585047E-006
     -2.10     -5.75    0.862494E-006
     -2.10     -5.70    0.126070E-005
     -2.10     -5.65    0.182772E-005
     -2.10     -5.60    0.262867E-005
     -2.10     -5.55    0.375092E-005
     -2.10     -5.50    0.531049E-005
     -2.10     -5.45    0.745987E-005
     -2.10     -5.40    0.103973E-004
     -2.10     -5.35    0.143779E-004
     -2.10     -5.30    0.197258E-004
     -2.10     -5.25    0.268486E-004
     -2.10     -5.20    0.362523E-004
     -2.10     -5.15    0.485574E-004
     -2.10     -5.10    0.645149E-004
     -2.10     -5.05    0.850214E-004
     -2.10     -5.00    0.111132E-003
     -2.10     -4.95    0.144069E-003
     -2.10     -4.90    0.185228E-003
     -2.10     -4.85    0.236172E-003
     -2.10     -4.80    0.298624E-003
     -2.10     -4.75    0.374443E-003
     -2.10     -4.70    0.465590E-003
     -2.10     -4.65    0.574089E-003
     -2.10     -4.60    0.701969E-003
     -2.10     -4.55    0.851200E-003
     -2.10     -4.50    0.102362E-002
     -2.10     -4.45    0.122088E-002
     -2.10     -4.40    0.144433E-002
     -2.10     -4.35    0.169499E-002
     -2.10     -4.30    0.197348E-002
     -2.10     -4.25    0.227997E-002
     -2.10     -4.20    0.261416E-002
     -2.10     -4.15    0.297528E-002
     -2.10     -4.10    0.336208E-002
     -2.10     -4.05    0.377290E-002
     -2.10     -4.00    0.420571E-002
     -2.10     -3.95    0.465816E-002
     -2.10     -3.90    0.512765E-002
     -2.10     -3.85    0.561144E-002
     -2.10     -3.80    0.610670E-002
     -2.10     -3.75    0.661058E-002
     -2.10     -3.70    0.712029E-002
     -2.10     -3.65    0.763314E-002
     -2.10     -3.60    0.814657E-002
     -2.10     -3.55    0.865821E-002
     -2.10     -3.50    0.916588E-002
     -2.10     -3.45    0.966756E-002
     -2.10     -3.40    0.101615E-001
     -2.10     -3.35    0.106459E-001
     -2.10     -3.30    0.111194E-001
     -2.10     -3.25    0.115806E-001
     -2.10     -3.20    0.120282E-001
     -2.10     -3.15    0.124610E-001
     -2.10     -3.10    0.128777E-001
     -2.10     -3.05    0.132771E-001
     -2.10     -3.00    0.136579E-001
     -2.10     -2.95    0.140187E-001
     -2.10     -2.90    0.143578E-001
     -2.10     -2.85    0.146736E-001
     -2.10     -2.80    0.149640E-001
     -2.10     -2.75    0.152268E-001
     -2.10     -2.70    0.154595E-001
     -2.10     -2.65    0.156594E-001
     -2.10     -2.60    0.158234E-001
     -2.10     -2.55    0.159484E-001
     -2.10     -2.50    0.160312E-001
     -2.10     -2.45    0.160689E-001
     -2.10     -2.40    0.160589E-001
     -2.10     -2.35    0.159998E-001
     -2.10     -2.30    0.158911E-001
     -2.10     -2.25    0.157347E-001
     -2.10     -2.20    0.155351E-001
     -2.10     -2.15    0.152998E-001
     -2.10     -2.10    0.150401E-001
     -2.10     -2.05    0.147714E-001
     -2.10     -2.00    0.145123E-001
     -2.10     -1.95    0.142843E-001
     -2.10     -1.90    0.141096E-001
     -2.10     -1.85    0.140097E-001
     -2.10     -1.80    0.140025E-001
     -2.10     -1.75    0.141004E-001
     -2.10     -1.70    0.143084E-001
     -2.10     -1.65    0.146240E-001
     -2.10     -1.60    0.150368E-001
     -2.10     -1.55    0.155309E-001
     -2.10     -1.50    0.160862E-001
     -2.10     -1.45    0.166812E-001
     -2.10     -1.40    0.172950E-001
     -2.10     -1.35    0.179088E-001
     -2.10     -1.30    0.185070E-001
     -2.10     -1.25    0.190776E-001
     -2.10     -1.20    0.196123E-001
     -2.10     -1.15    0.201058E-001
     -2.10     -1.10    0.205554E-001
     -2.10     -1.05    0.209603E-001
     -2.10     -1.00    0.213212E-001
     -2.10     -0.95    0.216394E-001
     -2.10     -0.90    0.219168E-001
     -2.10     -0.85    0.221553E-001
     -2.10     -0.80    0.223565E-001
     -2.10     -0.75    0.225217E-001
     -2.10     -0.70    0.226517E-001
     -2.10     -0.65    0.227466E-001
     -2.10     -0.60    0.228056E-001
     -2.10     -0.55    0.228273E-001
     -2.10     -0.50    0.228091E-001
     -2.10     -0.45    0.227471E-001
     -2.10     -0.40    0.226363E-001
     -2.10     -0.35    0.224699E-001
     -2.10     -0.30    0.222394E-001
     -2.10     -0.25    0.219344E-001
     -2.10     -0.20    0.215420E-001
     -2.10     -0.15    0.210471E-001
     -2.10     -0.10    0.204323E-001
     -2.10     -0.05    0.196783E-001
     -2.10      0.00    0.187650E-001
     -2.10      0.05    0.176727E-001
     -2.10      0.10    0.163853E-001
     -2.10      0.15    0.148941E-001
     -2.10      0.20    0.132035E-001
     -2.10      0.25    0.113366E-001
     -2.10      0.30    0.934257E-002
     -2.10      0.35    0.730084E-002
     -2.10      0.40    0.532169E-002
     -2.10      0.45    0.353977E-002
     -2.10      0.50    0.209915E-002
     -2.10      0.55    0.113120E-002
     -2.10      0.60    0.729883E-003
     -2.10      0.65    0.931878E-003
     -2.10      0.70    0.170832E-002
     -2.10      0.75    0.297129E-002
     -2.10      0.80    0.459259E-002
     -2.10      0.85    0.642829E-002
     -2.10      0.90    0.834149E-002
     -2.10      0.95    0.102183E-001
     -2.10      1.00    0.119754E-001
     -2.10      1.05    0.135603E-001
     -2.10      1.10    0.149468E-001
     -2.10      1.15    0.161289E-001
     -2.10      1.20    0.171142E-001
     -2.10      1.25    0.179185E-001
     -2.10      1.30    0.185615E-001
     -2.10      1.35    0.190637E-001
     -2.10      1.40    0.194452E-001
     -2.10      1.45    0.197241E-001
     -2.10      1.50    0.199166E-001
     -2.10      1.55    0.200364E-001
     -2.10      1.60    0.200952E-001
     -2.10      1.65    0.201026E-001
     -2.10      1.70    0.200668E-001
     -2.10      1.75    0.199942E-001
     -2.10      1.80    0.198903E-001
     -2.10      1.85    0.197592E-001
     -2.10      1.90    0.196047E-001
     -2.10      1.95    0.194294E-001
     -2.10      2.00    0.192357E-001
     -2.10      2.05    0.190254E-001
     -2.10      2.10    0.188000E-001
     -2.10      2.15    0.185605E-001
     -2.10      2.20    0.183078E-001
     -2.10      2.25    0.180427E-001
     -2.10      2.30    0.177656E-001
     -2.10      2.35    0.174770E-001
     -2.10      2.40    0.171770E-001
     -2.10      2.45    0.168658E-001
     -2.10      2.50    0.165436E-001
     -2.10      2.55    0.162103E-001
     -2.10      2.60    0.158660E-001
     -2.10      2.65    0.155108E-001
     -2.10      2.70    0.151444E-001
     -2.10      2.75    0.147670E-001
     -2.10      2.80    0.143785E-001
     -2.10      2.85    0.139790E-001
     -2.10      2.90    0.135685E-001
     -2.10      2.95    0.131473E-001
     -2.10      3.00    0.127154E-001
     -2.10      3.05    0.122732E-001
     -2.10      3.10    0.118211E-001
     -2.10      3.15    0.113596E-001
     -2.10      3.20    0.108895E-001
     -2.10      3.25    0.104114E-001
     -2.10      3.30    0.992636E-002
     -2.10      3.35    0.943556E-002
     -2.10      3.40    0.894030E-002
     -2.10      3.45    0.844210E-002
     -2.10      3.50    0.794268E-002
     -2.10      3.55    0.744390E-002
     -2.10      3.60    0.694783E-002
     -2.10      3.65    0.645665E-002
     -2.10      3.70    0.597266E-002
     -2.10      3.75    0.549825E-002
     -2.10      3.80    0.503580E-002
     -2.10      3.85    0.458770E-002
     -2.10      3.90    0.415622E-002
     -2.10      3.95    0.374351E-002
     -2.10      4.00    0.335149E-002
     -2.10      4.05    0.298184E-002
     -2.10      4.10    0.263591E-002
     -2.10      4.15    0.231471E-002
     -2.10      4.20    0.201887E-002
     -2.10      4.25    0.174865E-002
     -2.10      4.30    0.150391E-002
     -2.10      4.35    0.128415E-002
     -2.10      4.40    0.108853E-002
     -2.10      4.45    0.915936E-003
     -2.10      4.50    0.765003E-003
     -2.10      4.55    0.634185E-003
     -2.10      4.60    0.521809E-003
     -2.10      4.65    0.426132E-003
     -2.10      4.70    0.345392E-003
     -2.10      4.75    0.277858E-003
     -2.10      4.80    0.221862E-003
     -2.10      4.85    0.175834E-003
     -2.10      4.90    0.138325E-003
     -2.10      4.95    0.108018E-003
     -2.10      5.00    0.837339E-004
     -2.10      5.05    0.644382E-004
     -2.10      5.10    0.492313E-004
     -2.10      5.15    0.373437E-004
     -2.10      5.20    0.281251E-004
     -2.10      5.25    0.210327E-004
     -2.10      5.30    0.156184E-004
     -2.10      5.35    0.115171E-004
     -2.10      5.40    0.843384E-005
     -2.10      5.45    0.613340E-005
     -2.10      5.50    0.442970E-005
     -2.10      5.55    0.317719E-005
     -2.10      5.60    0.226303E-005
     -2.10      5.65    0.160058E-005
     -2.10      5.70    0.112392E-005
     -2.10      5.75    0.783314E-006
     -2.10      5.80    0.541607E-006
     -2.10      5.85    0.371243E-006
     -2.10      5.90    0.251973E-006
     -2.10      5.95    0.169034E-006
     -2.10      6.00    0.111752E-006
     -2.10      6.05    0.724750E-007
     -2.10      6.10    0.457590E-007
     -2.10      6.15    0.277688E-007
     -2.10      6.20    0.158300E-007
     -2.10      6.25    0.810403E-008
     -2.10      6.30    0.335763E-008
     -2.10      6.35    0.803406E-009
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.843785E-009
     -2.05     -6.30    0.354490E-008
     -2.05     -6.25    0.862793E-008
     -2.05     -6.20    0.170416E-007
     -2.05     -6.15    0.302979E-007
     -2.05     -6.10    0.506935E-007
     -2.05     -6.05    0.816362E-007
     -2.05     -6.00    0.128109E-006
     -2.05     -5.95    0.197316E-006
     -2.05     -5.90    0.299572E-006
     -2.05     -5.85    0.449503E-006
     -2.05     -5.80    0.667657E-006
     -2.05     -5.75    0.982632E-006
     -2.05     -5.70    0.143385E-005
     -2.05     -5.65    0.207511E-005
     -2.05     -5.60    0.297919E-005
     -2.05     -5.55    0.424341E-005
     -2.05     -5.50    0.599674E-005
     -2.05     -5.45    0.840817E-005
     -2.05     -5.40    0.116968E-004
     -2.05     -5.35    0.161436E-004
     -2.05     -5.30    0.221047E-004
     -2.05     -5.25    0.300261E-004
     -2.05     -5.20    0.404597E-004
     -2.05     -5.15    0.540795E-004
     -2.05     -5.10    0.716981E-004
     -2.05     -5.05    0.942812E-004
     -2.05     -5.00    0.122960E-003
     -2.05     -4.95    0.159038E-003
     -2.05     -4.90    0.203995E-003
     -2.05     -4.85    0.259480E-003
     -2.05     -4.80    0.327296E-003
     -2.05     -4.75    0.409373E-003
     -2.05     -4.70    0.507733E-003
     -2.05     -4.65    0.624440E-003
     -2.05     -4.60    0.761539E-003
     -2.05     -4.55    0.920989E-003
     -2.05     -4.50    0.110459E-002
     -2.05     -4.45    0.131390E-002
     -2.05     -4.40    0.155017E-002
     -2.05     -4.35    0.181428E-002
     -2.05     -4.30    0.210666E-002
     -2.05     -4.25    0.242731E-002
     -2.05     -4.20    0.277571E-002
     -2.05     -4.15    0.315087E-002
     -2.05     -4.10    0.355134E-002
     -2.05     -4.05    0.397527E-002
     -2.05     -4.00    0.442044E-002
     -2.05     -3.95    0.488435E-002
     -2.05     -3.90    0.536429E-002
     -2.05     -3.85    0.585741E-002
     -2.05     -3.80    0.636083E-002
     -2.05     -3.75    0.687168E-002
     -2.05     -3.70    0.738716E-002
     -2.05     -3.65    0.790461E-002
     -2.05     -3.60    0.842152E-002
     -2.05     -3.55    0.893558E-002
     -2.05     -3.50    0.944464E-002
     -2.05     -3.45    0.994680E-002
     -2.05     -3.40    0.104403E-001
     -2.05     -3.35    0.109235E-001
     -2.05     -3.30    0.113951E-001
     -2.05     -3.25    0.118536E-001
     -2.05     -3.20    0.122977E-001
     -2.05     -3.15    0.127264E-001
     -2.05     -3.10    0.131382E-001
     -2.05     -3.05    0.135318E-001
     -2.05     -3.00    0.139059E-001
     -2.05     -2.95    0.142589E-001
     -2.05     -2.90    0.145890E-001
     -2.05     -2.85    0.148941E-001
     -2.05     -2.80    0.151720E-001
     -2.05     -2.75    0.154199E-001
     -2.05     -2.70    0.156349E-001
     -2.05     -2.65    0.158136E-001
     -2.05     -2.60    0.159522E-001
     -2.05     -2.55    0.160466E-001
     -2.05     -2.50    0.160928E-001
     -2.05     -2.45    0.160866E-001
     -2.05     -2.40    0.160244E-001
     -2.05     -2.35    0.159036E-001
     -2.05     -2.30    0.157230E-001
     -2.05     -2.25    0.154840E-001
     -2.05     -2.20    0.151909E-001
     -2.05     -2.15    0.148525E-001
     -2.05     -2.10    0.144823E-001
     -2.05     -2.05    0.140990E-001
     -2.05     -2.00    0.137261E-001
     -2.05     -1.95    0.133912E-001
     -2.05     -1.90    0.131234E-001
     -2.05     -1.85    0.129509E-001
     -2.05     -1.80    0.128975E-001
     -2.05     -1.75    0.129793E-001
     -2.05     -1.70    0.132029E-001
     -2.05     -1.65    0.135644E-001
     -2.05     -1.60    0.140495E-001
     -2.05     -1.55    0.146363E-001
     -2.05     -1.50    0.152982E-001
     -2.05     -1.45    0.160067E-001
     -2.05     -1.40    0.167347E-001
     -2.05     -1.35    0.174586E-001
     -2.05     -1.30    0.181591E-001
     -2.05     -1.25    0.188222E-001
     -2.05     -1.20    0.194384E-001
     -2.05     -1.15    0.200024E-001
     -2.05     -1.10    0.205119E-001
     -2.05     -1.05    0.209670E-001
     -2.05     -1.00    0.213696E-001
     -2.05     -0.95    0.217220E-001
     -2.05     -0.90    0.220273E-001
     -2.05     -0.85    0.222882E-001
     -2.05     -0.80    0.225074E-001
     -2.05     -0.75    0.226869E-001
     -2.05     -0.70    0.228280E-001
     -2.05     -0.65    0.229314E-001
     -2.05     -0.60    0.229968E-001
     -2.05     -0.55    0.230229E-001
     -2.05     -0.50    0.230073E-001
     -2.05     -0.45    0.229464E-001
     -2.05     -0.40    0.228351E-001
     -2.05     -0.35    0.226666E-001
     -2.05     -0.30    0.224322E-001
     -2.05     -0.25    0.221212E-001
     -2.05     -0.20    0.217203E-001
     -2.05     -0.15    0.212138E-001
     -2.05     -0.10    0.205837E-001
     -2.05     -0.05    0.198098E-001
     -2.05      0.00    0.188706E-001
     -2.05      0.05    0.177453E-001
     -2.05      0.10    0.164165E-001
     -2.05      0.15    0.148742E-001
     -2.05      0.20    0.131218E-001
     -2.05      0.25    0.111824E-001
     -2.05      0.30    0.910638E-002
     -2.05      0.35    0.697613E-002
     -2.05      0.40    0.490711E-002
     -2.05      0.45    0.304114E-002
     -2.05      0.50    0.153070E-002
     -2.05      0.55    0.515323E-003
     -2.05      0.60    0.951055E-004
     -2.05      0.65    0.309230E-003
     -2.05      0.70    0.112704E-002
     -2.05      0.75    0.245504E-002
     -2.05      0.80    0.415711E-002
     -2.05      0.85    0.608088E-002
     -2.05      0.90    0.808208E-002
     -2.05      0.95    0.100413E-001
     -2.05      1.00    0.118720E-001
     -2.05      1.05    0.135200E-001
     -2.05      1.10    0.149591E-001
     -2.05      1.15    0.161843E-001
     -2.05      1.20    0.172041E-001
     -2.05      1.25    0.180359E-001
     -2.05      1.30    0.187005E-001
     -2.05      1.35    0.192197E-001
     -2.05      1.40    0.196146E-001
     -2.05      1.45    0.199041E-001
     -2.05      1.50    0.201051E-001
     -2.05      1.55    0.202318E-001
     -2.05      1.60    0.202962E-001
     -2.05      1.65    0.203085E-001
     -2.05      1.70    0.202768E-001
     -2.05      1.75    0.202080E-001
     -2.05      1.80    0.201075E-001
     -2.05      1.85    0.199797E-001
     -2.05      1.90    0.198284E-001
     -2.05      1.95    0.196563E-001
     -2.05      2.00    0.194659E-001
     -2.05      2.05    0.192590E-001
     -2.05      2.10    0.190370E-001
     -2.05      2.15    0.188011E-001
     -2.05      2.20    0.185523E-001
     -2.05      2.25    0.182912E-001
     -2.05      2.30    0.180183E-001
     -2.05      2.35    0.177339E-001
     -2.05      2.40    0.174384E-001
     -2.05      2.45    0.171319E-001
     -2.05      2.50    0.168144E-001
     -2.05      2.55    0.164860E-001
     -2.05      2.60    0.161466E-001
     -2.05      2.65    0.157963E-001
     -2.05      2.70    0.154349E-001
     -2.05      2.75    0.150625E-001
     -2.05      2.80    0.146789E-001
     -2.05      2.85    0.142842E-001
     -2.05      2.90    0.138784E-001
     -2.05      2.95    0.134616E-001
     -2.05      3.00    0.130338E-001
     -2.05      3.05    0.125955E-001
     -2.05      3.10    0.121469E-001
     -2.05      3.15    0.116884E-001
     -2.05      3.20    0.112206E-001
     -2.05      3.25    0.107443E-001
     -2.05      3.30    0.102602E-001
     -2.05      3.35    0.976959E-002
     -2.05      3.40    0.927354E-002
     -2.05      3.45    0.877350E-002
     -2.05      3.50    0.827111E-002
     -2.05      3.55    0.776815E-002
     -2.05      3.60    0.726661E-002
     -2.05      3.65    0.676864E-002
     -2.05      3.70    0.627651E-002
     -2.05      3.75    0.579260E-002
     -2.05      3.80    0.531935E-002
     -2.05      3.85    0.485919E-002
     -2.05      3.90    0.441451E-002
     -2.05      3.95    0.398759E-002
     -2.05      4.00    0.358051E-002
     -2.05      4.05    0.319515E-002
     -2.05      4.10    0.283306E-002
     -2.05      4.15    0.249549E-002
     -2.05      4.20    0.218329E-002
     -2.05      4.25    0.189693E-002
     -2.05      4.30    0.163650E-002
     -2.05      4.35    0.140168E-002
     -2.05      4.40    0.119180E-002
     -2.05      4.45    0.100588E-002
     -2.05      4.50    0.842635E-003
     -2.05      4.55    0.700594E-003
     -2.05      4.60    0.578111E-003
     -2.05      4.65    0.473440E-003
     -2.05      4.70    0.384790E-003
     -2.05      4.75    0.310379E-003
     -2.05      4.80    0.248472E-003
     -2.05      4.85    0.197420E-003
     -2.05      4.90    0.155684E-003
     -2.05      4.95    0.121859E-003
     -2.05      5.00    0.946787E-004
     -2.05      5.05    0.730205E-004
     -2.05      5.10    0.559061E-004
     -2.05      5.15    0.424930E-004
     -2.05      5.20    0.320659E-004
     -2.05      5.25    0.240247E-004
     -2.05      5.30    0.178724E-004
     -2.05      5.35    0.132019E-004
     -2.05      5.40    0.968367E-005
     -2.05      5.45    0.705345E-005
     -2.05      5.50    0.510188E-005
     -2.05      5.55    0.366456E-005
     -2.05      5.60    0.261372E-005
     -2.05      5.65    0.185099E-005
     -2.05      5.70    0.130131E-005
     -2.05      5.75    0.907965E-006
     -2.05      5.80    0.628442E-006
     -2.05      5.85    0.431168E-006
     -2.05      5.90    0.292892E-006
     -2.05      5.95    0.196629E-006
     -2.05      6.00    0.130079E-006
     -2.05      6.05    0.844047E-007
     -2.05      6.10    0.533137E-007
     -2.05      6.15    0.323639E-007
     -2.05      6.20    0.184538E-007
     -2.05      6.25    0.944881E-008
     -2.05      6.30    0.391519E-008
     -2.05      6.35    0.936868E-009
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.973860E-009
     -2.00     -6.30    0.408991E-008
     -2.00     -6.25    0.994864E-008
     -2.00     -6.20    0.196347E-007
     -2.00     -6.15    0.348739E-007
     -2.00     -6.10    0.582833E-007
     -2.00     -6.05    0.937378E-007
     -2.00     -6.00    0.146893E-006
     -2.00     -5.95    0.225907E-006
     -2.00     -5.90    0.342437E-006
     -2.00     -5.85    0.512976E-006
     -2.00     -5.80    0.760642E-006
     -2.00     -5.75    0.111754E-005
     -2.00     -5.70    0.162780E-005
     -2.00     -5.65    0.235157E-005
     -2.00     -5.60    0.336989E-005
     -2.00     -5.55    0.479098E-005
     -2.00     -5.50    0.675777E-005
     -2.00     -5.45    0.945707E-005
     -2.00     -5.40    0.131304E-004
     -2.00     -5.35    0.180863E-004
     -2.00     -5.30    0.247148E-004
     -2.00     -5.25    0.335027E-004
     -2.00     -5.20    0.450500E-004
     -2.00     -5.15    0.600867E-004
     -2.00     -5.10    0.794891E-004
     -2.00     -5.05    0.104294E-003
     -2.00     -5.00    0.135710E-003
     -2.00     -4.95    0.175123E-003
     -2.00     -4.90    0.224096E-003
     -2.00     -4.85    0.284361E-003
     -2.00     -4.80    0.357797E-003
     -2.00     -4.75    0.446402E-003
     -2.00     -4.70    0.552249E-003
     -2.00     -4.65    0.677433E-003
     -2.00     -4.60    0.824002E-003
     -2.00     -4.55    0.993892E-003
     -2.00     -4.50    0.118884E-002
     -2.00     -4.45    0.141032E-002
     -2.00     -4.40    0.165946E-002
     -2.00     -4.35    0.193698E-002
     -2.00     -4.30    0.224313E-002
     -2.00     -4.25    0.257770E-002
     -2.00     -4.20    0.293997E-002
     -2.00     -4.15    0.332875E-002
     -2.00     -4.10    0.374238E-002
     -2.00     -4.05    0.417881E-002
     -2.00     -4.00    0.463566E-002
     -2.00     -3.95    0.511029E-002
     -2.00     -3.90    0.559989E-002
     -2.00     -3.85    0.610154E-002
     -2.00     -3.80    0.661232E-002
     -2.00     -3.75    0.712934E-002
     -2.00     -3.70    0.764983E-002
     -2.00     -3.65    0.817114E-002
     -2.00     -3.60    0.869084E-002
     -2.00     -3.55    0.920666E-002
     -2.00     -3.50    0.971655E-002
     -2.00     -3.45    0.102186E-001
     -2.00     -3.40    0.107113E-001
     -2.00     -3.35    0.111929E-001
     -2.00     -3.30    0.116621E-001
     -2.00     -3.25    0.121176E-001
     -2.00     -3.20    0.125580E-001
     -2.00     -3.15    0.129823E-001
     -2.00     -3.10    0.133890E-001
     -2.00     -3.05    0.137767E-001
     -2.00     -3.00    0.141440E-001
     -2.00     -2.95    0.144890E-001
     -2.00     -2.90    0.148098E-001
     -2.00     -2.85    0.151041E-001
     -2.00     -2.80    0.153691E-001
     -2.00     -2.75    0.156018E-001
     -2.00     -2.70    0.157985E-001
     -2.00     -2.65    0.159550E-001
     -2.00     -2.60    0.160669E-001
     -2.00     -2.55    0.161290E-001
     -2.00     -2.50    0.161361E-001
     -2.00     -2.45    0.160826E-001
     -2.00     -2.40    0.159636E-001
     -2.00     -2.35    0.157751E-001
     -2.00     -2.30    0.155147E-001
     -2.00     -2.25    0.151827E-001
     -2.00     -2.20    0.147837E-001
     -2.00     -2.15    0.143271E-001
     -2.00     -2.10    0.138286E-001
     -2.00     -2.05    0.133111E-001
     -2.00     -2.00    0.128039E-001
     -2.00     -1.95    0.123419E-001
     -2.00     -1.90    0.119628E-001
     -2.00     -1.85    0.117032E-001
     -2.00     -1.80    0.115944E-001
     -2.00     -1.75    0.116576E-001
     -2.00     -1.70    0.119012E-001
     -2.00     -1.65    0.123193E-001
     -2.00     -1.60    0.128926E-001
     -2.00     -1.55    0.135917E-001
     -2.00     -1.50    0.143812E-001
     -2.00     -1.45    0.152243E-001
     -2.00     -1.40    0.160864E-001
     -2.00     -1.35    0.169380E-001
     -2.00     -1.30    0.177559E-001
     -2.00     -1.25    0.185238E-001
     -2.00     -1.20    0.192313E-001
     -2.00     -1.15    0.198733E-001
     -2.00     -1.10    0.204484E-001
     -2.00     -1.05    0.209581E-001
     -2.00     -1.00    0.214053E-001
     -2.00     -0.95    0.217942E-001
     -2.00     -0.90    0.221288E-001
     -2.00     -0.85    0.224134E-001
     -2.00     -0.80    0.226514E-001
     -2.00     -0.75    0.228459E-001
     -2.00     -0.70    0.229988E-001
     -2.00     -0.65    0.231115E-001
     -2.00     -0.60    0.231841E-001
     -2.00     -0.55    0.232156E-001
     -2.00     -0.50    0.232041E-001
     -2.00     -0.45    0.231461E-001
     -2.00     -0.40    0.230366E-001
     -2.00     -0.35    0.228690E-001
     -2.00     -0.30    0.226347E-001
     -2.00     -0.25    0.223229E-001
     -2.00     -0.20    0.219203E-001
     -2.00     -0.15    0.214112E-001
     -2.00     -0.10    0.207773E-001
     -2.00     -0.05    0.199983E-001
     -2.00      0.00    0.190524E-001
     -2.00      0.05    0.179186E-001
     -2.00      0.10    0.165790E-001
     -2.00      0.15    0.150234E-001
     -2.00      0.20    0.132549E-001
     -2.00      0.25    0.112967E-001
     -2.00      0.30    0.919932E-002
     -2.00      0.35    0.704607E-002
     -2.00      0.40    0.495369E-002
     -2.00      0.45    0.306584E-002
     -2.00      0.50    0.153719E-002
     -2.00      0.55    0.509378E-003
     -2.00      0.60    0.841074E-004
     -2.00      0.65    0.301215E-003
     -2.00      0.70    0.112959E-002
     -2.00      0.75    0.247426E-002
     -2.00      0.80    0.419710E-002
     -2.00      0.85    0.614353E-002
     -2.00      0.90    0.816737E-002
     -2.00      0.95    0.101478E-001
     -2.00      1.00    0.119974E-001
     -2.00      1.05    0.136617E-001
     -2.00      1.10    0.151145E-001
     -2.00      1.15    0.163508E-001
     -2.00      1.20    0.173797E-001
     -2.00      1.25    0.182187E-001
     -2.00      1.30    0.188890E-001
     -2.00      1.35    0.194129E-001
     -2.00      1.40    0.198115E-001
     -2.00      1.45    0.201042E-001
     -2.00      1.50    0.203077E-001
     -2.00      1.55    0.204367E-001
     -2.00      1.60    0.205032E-001
     -2.00      1.65    0.205173E-001
     -2.00      1.70    0.204875E-001
     -2.00      1.75    0.204205E-001
     -2.00      1.80    0.203219E-001
     -2.00      1.85    0.201962E-001
     -2.00      1.90    0.200470E-001
     -2.00      1.95    0.198773E-001
     -2.00      2.00    0.196895E-001
     -2.00      2.05    0.194853E-001
     -2.00      2.10    0.192663E-001
     -2.00      2.15    0.190337E-001
     -2.00      2.20    0.187883E-001
     -2.00      2.25    0.185309E-001
     -2.00      2.30    0.182619E-001
     -2.00      2.35    0.179817E-001
     -2.00      2.40    0.176905E-001
     -2.00      2.45    0.173885E-001
     -2.00      2.50    0.170757E-001
     -2.00      2.55    0.167521E-001
     -2.00      2.60    0.164176E-001
     -2.00      2.65    0.160723E-001
     -2.00      2.70    0.157159E-001
     -2.00      2.75    0.153485E-001
     -2.00      2.80    0.149699E-001
     -2.00      2.85    0.145800E-001
     -2.00      2.90    0.141790E-001
     -2.00      2.95    0.137667E-001
     -2.00      3.00    0.133434E-001
     -2.00      3.05    0.129091E-001
     -2.00      3.10    0.124642E-001
     -2.00      3.15    0.120089E-001
     -2.00      3.20    0.115439E-001
     -2.00      3.25    0.110697E-001
     -2.00      3.30    0.105872E-001
     -2.00      3.35    0.100972E-001
     -2.00      3.40    0.960096E-002
     -2.00      3.45    0.909975E-002
     -2.00      3.50    0.859511E-002
     -2.00      3.55    0.808874E-002
     -2.00      3.60    0.758257E-002
     -2.00      3.65    0.707867E-002
     -2.00      3.70    0.657929E-002
     -2.00      3.75    0.608678E-002
     -2.00      3.80    0.560361E-002
     -2.00      3.85    0.513225E-002
     -2.00      3.90    0.467518E-002
     -2.00      3.95    0.423478E-002
     -2.00      4.00    0.381330E-002
     -2.00      4.05    0.341277E-002
     -2.00      4.10    0.303497E-002
     -2.00      4.15    0.268134E-002
     -2.00      4.20    0.235297E-002
     -2.00      4.25    0.205057E-002
     -2.00      4.30    0.177442E-002
     -2.00      4.35    0.152442E-002
     -2.00      4.40    0.130007E-002
     -2.00      4.45    0.110053E-002
     -2.00      4.50    0.924640E-003
     -2.00      4.55    0.771004E-003
     -2.00      4.60    0.638020E-003
     -2.00      4.65    0.523955E-003
     -2.00      4.70    0.427003E-003
     -2.00      4.75    0.345339E-003
     -2.00      4.80    0.277169E-003
     -2.00      4.85    0.220769E-003
     -2.00      4.90    0.174517E-003
     -2.00      4.95    0.136919E-003
     -2.00      5.00    0.106619E-003
     -2.00      5.05    0.824079E-004
     -2.00      5.10    0.632253E-004
     -2.00      5.15    0.481530E-004
     -2.00      5.20    0.364073E-004
     -2.00      5.25    0.273282E-004
     -2.00      5.30    0.203662E-004
     -2.00      5.35    0.150698E-004
     -2.00      5.40    0.110719E-004
     -2.00      5.45    0.807722E-005
     -2.00      5.50    0.585111E-005
     -2.00      5.55    0.420868E-005
     -2.00      5.60    0.300585E-005
     -2.00      5.65    0.213138E-005
     -2.00      5.70    0.150022E-005
     -2.00      5.75    0.104791E-005
     -2.00      5.80    0.726044E-006
     -2.00      5.85    0.498596E-006
     -2.00      5.90    0.338978E-006
     -2.00      5.95    0.227735E-006
     -2.00      6.00    0.150752E-006
     -2.00      6.05    0.978704E-007
     -2.00      6.10    0.618454E-007
     -2.00      6.15    0.375554E-007
     -2.00      6.20    0.214191E-007
     -2.00      6.25    0.109689E-007
     -2.00      6.30    0.454553E-008
     -2.00      6.35    0.108777E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.112268E-008
     -1.95     -6.30    0.471314E-008
     -1.95     -6.25    0.114577E-007
     -1.95     -6.20    0.225944E-007
     -1.95     -6.15    0.400901E-007
     -1.95     -6.10    0.669211E-007
     -1.95     -6.05    0.107487E-006
     -1.95     -6.00    0.168192E-006
     -1.95     -5.95    0.258260E-006
     -1.95     -5.90    0.390837E-006
     -1.95     -5.85    0.584481E-006
     -1.95     -5.80    0.865148E-006
     -1.95     -5.75    0.126879E-005
     -1.95     -5.70    0.184473E-005
     -1.95     -5.65    0.265999E-005
     -1.95     -5.60    0.380467E-005
     -1.95     -5.55    0.539874E-005
     -1.95     -5.50    0.760024E-005
     -1.95     -5.45    0.106151E-004
     -1.95     -5.40    0.147088E-004
     -1.95     -5.35    0.202194E-004
     -1.95     -5.30    0.275729E-004
     -1.95     -5.25    0.372988E-004
     -1.95     -5.20    0.500476E-004
     -1.95     -5.15    0.666076E-004
     -1.95     -5.10    0.879208E-004
     -1.95     -5.05    0.115097E-003
     -1.95     -5.00    0.149423E-003
     -1.95     -4.95    0.192366E-003
     -1.95     -4.90    0.245573E-003
     -1.95     -4.85    0.310855E-003
     -1.95     -4.80    0.390165E-003
     -1.95     -4.75    0.485559E-003
     -1.95     -4.70    0.599155E-003
     -1.95     -4.65    0.733066E-003
     -1.95     -4.60    0.889335E-003
     -1.95     -4.55    0.106986E-002
     -1.95     -4.50    0.127630E-002
     -1.95     -4.45    0.151004E-002
     -1.95     -4.40    0.177204E-002
     -1.95     -4.35    0.206288E-002
     -1.95     -4.30    0.238262E-002
     -1.95     -4.25    0.273084E-002
     -1.95     -4.20    0.310662E-002
     -1.95     -4.15    0.350854E-002
     -1.95     -4.10    0.393476E-002
     -1.95     -4.05    0.438306E-002
     -1.95     -4.00    0.485089E-002
     -1.95     -3.95    0.533551E-002
     -1.95     -3.90    0.583400E-002
     -1.95     -3.85    0.634341E-002
     -1.95     -3.80    0.686076E-002
     -1.95     -3.75    0.738319E-002
     -1.95     -3.70    0.790794E-002
     -1.95     -3.65    0.843243E-002
     -1.95     -3.60    0.895426E-002
     -1.95     -3.55    0.947126E-002
     -1.95     -3.50    0.998143E-002
     -1.95     -3.45    0.104830E-001
     -1.95     -3.40    0.109743E-001
     -1.95     -3.35    0.114539E-001
     -1.95     -3.30    0.119205E-001
     -1.95     -3.25    0.123727E-001
     -1.95     -3.20    0.128093E-001
     -1.95     -3.15    0.132290E-001
     -1.95     -3.10    0.136305E-001
     -1.95     -3.05    0.140122E-001
     -1.95     -3.00    0.143725E-001
     -1.95     -2.95    0.147096E-001
     -1.95     -2.90    0.150211E-001
     -1.95     -2.85    0.153044E-001
     -1.95     -2.80    0.155565E-001
     -1.95     -2.75    0.157738E-001
     -1.95     -2.70    0.159518E-001
     -1.95     -2.65    0.160859E-001
     -1.95     -2.60    0.161703E-001
     -1.95     -2.55    0.161990E-001
     -1.95     -2.50    0.161651E-001
     -1.95     -2.45    0.160618E-001
     -1.95     -2.40    0.158825E-001
     -1.95     -2.35    0.156212E-001
     -1.95     -2.30    0.152741E-001
     -1.95     -2.25    0.148403E-001
     -1.95     -2.20    0.143237E-001
     -1.95     -2.15    0.137346E-001
     -1.95     -2.10    0.130911E-001
     -1.95     -2.05    0.124202E-001
     -1.95     -2.00    0.117580E-001
     -1.95     -1.95    0.111483E-001
     -1.95     -1.90    0.106390E-001
     -1.95     -1.85    0.102774E-001
     -1.95     -1.80    0.101037E-001
     -1.95     -1.75    0.101458E-001
     -1.95     -1.70    0.104141E-001
     -1.95     -1.65    0.109002E-001
     -1.95     -1.60    0.115784E-001
     -1.95     -1.55    0.124099E-001
     -1.95     -1.50    0.133486E-001
     -1.95     -1.45    0.143473E-001
     -1.95     -1.40    0.153628E-001
     -1.95     -1.35    0.163589E-001
     -1.95     -1.30    0.173081E-001
     -1.95     -1.25    0.181917E-001
     -1.95     -1.20    0.189991E-001
     -1.95     -1.15    0.197253E-001
     -1.95     -1.10    0.203706E-001
     -1.95     -1.05    0.209378E-001
     -1.95     -1.00    0.214319E-001
     -1.95     -0.95    0.218586E-001
     -1.95     -0.90    0.222236E-001
     -1.95     -0.85    0.225324E-001
     -1.95     -0.80    0.227897E-001
     -1.95     -0.75    0.229996E-001
     -1.95     -0.70    0.231648E-001
     -1.95     -0.65    0.232872E-001
     -1.95     -0.60    0.233677E-001
     -1.95     -0.55    0.234057E-001
     -1.95     -0.50    0.233995E-001
     -1.95     -0.45    0.233460E-001
     -1.95     -0.40    0.232407E-001
     -1.95     -0.35    0.230770E-001
     -1.95     -0.30    0.228468E-001
     -1.95     -0.25    0.225394E-001
     -1.95     -0.20    0.221420E-001
     -1.95     -0.15    0.216393E-001
     -1.95     -0.10    0.210134E-001
     -1.95     -0.05    0.202445E-001
     -1.95      0.00    0.193115E-001
     -1.95      0.05    0.181941E-001
     -1.95      0.10    0.168751E-001
     -1.95      0.15    0.153452E-001
     -1.95      0.20    0.136078E-001
     -1.95      0.25    0.116862E-001
     -1.95      0.30    0.963055E-002
     -1.95      0.35    0.752240E-002
     -1.95      0.40    0.547593E-002
     -1.95      0.45    0.363108E-002
     -1.95      0.50    0.213816E-002
     -1.95      0.55    0.113457E-002
     -1.95      0.60    0.718788E-003
     -1.95      0.65    0.929360E-003
     -1.95      0.70    0.173611E-002
     -1.95      0.75    0.304700E-002
     -1.95      0.80    0.472802E-002
     -1.95      0.85    0.662899E-002
     -1.95      0.90    0.860756E-002
     -1.95      0.95    0.105458E-001
     -1.95      1.00    0.123578E-001
     -1.95      1.05    0.139901E-001
     -1.95      1.10    0.154162E-001
     -1.95      1.15    0.166310E-001
     -1.95      1.20    0.176427E-001
     -1.95      1.25    0.184683E-001
     -1.95      1.30    0.191282E-001
     -1.95      1.35    0.196441E-001
     -1.95      1.40    0.200366E-001
     -1.95      1.45    0.203247E-001
     -1.95      1.50    0.205249E-001
     -1.95      1.55    0.206514E-001
     -1.95      1.60    0.207162E-001
     -1.95      1.65    0.207293E-001
     -1.95      1.70    0.206990E-001
     -1.95      1.75    0.206319E-001
     -1.95      1.80    0.205337E-001
     -1.95      1.85    0.204087E-001
     -1.95      1.90    0.202607E-001
     -1.95      1.95    0.200925E-001
     -1.95      2.00    0.199064E-001
     -1.95      2.05    0.197044E-001
     -1.95      2.10    0.194879E-001
     -1.95      2.15    0.192581E-001
     -1.95      2.20    0.190158E-001
     -1.95      2.25    0.187618E-001
     -1.95      2.30    0.184965E-001
     -1.95      2.35    0.182202E-001
     -1.95      2.40    0.179333E-001
     -1.95      2.45    0.176356E-001
     -1.95      2.50    0.173274E-001
     -1.95      2.55    0.170086E-001
     -1.95      2.60    0.166790E-001
     -1.95      2.65    0.163386E-001
     -1.95      2.70    0.159873E-001
     -1.95      2.75    0.156249E-001
     -1.95      2.80    0.152513E-001
     -1.95      2.85    0.148664E-001
     -1.95      2.90    0.144702E-001
     -1.95      2.95    0.140627E-001
     -1.95      3.00    0.136438E-001
     -1.95      3.05    0.132138E-001
     -1.95      3.10    0.127728E-001
     -1.95      3.15    0.123211E-001
     -1.95      3.20    0.118591E-001
     -1.95      3.25    0.113874E-001
     -1.95      3.30    0.109068E-001
     -1.95      3.35    0.104179E-001
     -1.95      3.40    0.992203E-002
     -1.95      3.45    0.942024E-002
     -1.95      3.50    0.891401E-002
     -1.95      3.55    0.840497E-002
     -1.95      3.60    0.789493E-002
     -1.95      3.65    0.738593E-002
     -1.95      3.70    0.688014E-002
     -1.95      3.75    0.637991E-002
     -1.95      3.80    0.588769E-002
     -1.95      3.85    0.540598E-002
     -1.95      3.90    0.493734E-002
     -1.95      3.95    0.448423E-002
     -1.95      4.00    0.404903E-002
     -1.95      4.05    0.363394E-002
     -1.95      4.10    0.324092E-002
     -1.95      4.15    0.287164E-002
     -1.95      4.20    0.252738E-002
     -1.95      4.25    0.220909E-002
     -1.95      4.30    0.191728E-002
     -1.95      4.35    0.165204E-002
     -1.95      4.40    0.141307E-002
     -1.95      4.45    0.119969E-002
     -1.95      4.50    0.101087E-002
     -1.95      4.55    0.845315E-003
     -1.95      4.60    0.701474E-003
     -1.95      4.65    0.577645E-003
     -1.95      4.70    0.472020E-003
     -1.95      4.75    0.382744E-003
     -1.95      4.80    0.307970E-003
     -1.95      4.85    0.245907E-003
     -1.95      4.90    0.194853E-003
     -1.95      4.95    0.153227E-003
     -1.95      5.00    0.119583E-003
     -1.95      5.05    0.926272E-004
     -1.95      5.10    0.712130E-004
     -1.95      5.15    0.543446E-004
     -1.95      5.20    0.411674E-004
     -1.95      5.25    0.309581E-004
     -1.95      5.30    0.231121E-004
     -1.95      5.35    0.171306E-004
     -1.95      5.40    0.126063E-004
     -1.95      5.45    0.921087E-005
     -1.95      5.50    0.668216E-005
     -1.95      5.55    0.481320E-005
     -1.95      5.60    0.344217E-005
     -1.95      5.65    0.244383E-005
     -1.95      5.70    0.172217E-005
     -1.95      5.75    0.120425E-005
     -1.95      5.80    0.835210E-006
     -1.95      5.85    0.574091E-006
     -1.95      5.90    0.390626E-006
     -1.95      5.95    0.262625E-006
     -1.95      6.00    0.173957E-006
     -1.95      6.05    0.112995E-006
     -1.95      6.10    0.714329E-007
     -1.95      6.15    0.433917E-007
     -1.95      6.20    0.247538E-007
     -1.95      6.25    0.126788E-007
     -1.95      6.30    0.525466E-008
     -1.95      6.35    0.125754E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.129269E-008
     -1.90     -6.30    0.542478E-008
     -1.90     -6.25    0.131795E-007
     -1.90     -6.20    0.259677E-007
     -1.90     -6.15    0.460271E-007
     -1.90     -6.10    0.767375E-007
     -1.90     -6.05    0.123083E-006
     -1.90     -6.00    0.192308E-006
     -1.90     -5.95    0.294815E-006
     -1.90     -5.90    0.445402E-006
     -1.90     -5.85    0.664911E-006
     -1.90     -5.80    0.982418E-006
     -1.90     -5.75    0.143811E-005
     -1.90     -5.70    0.208696E-005
     -1.90     -5.65    0.300349E-005
     -1.90     -5.60    0.428765E-005
     -1.90     -5.55    0.607212E-005
     -1.90     -5.50    0.853120E-005
     -1.90     -5.45    0.118914E-004
     -1.90     -5.40    0.164435E-004
     -1.90     -5.35    0.225573E-004
     -1.90     -5.30    0.306964E-004
     -1.90     -5.25    0.414354E-004
     -1.90     -5.20    0.554776E-004
     -1.90     -5.15    0.736714E-004
     -1.90     -5.10    0.970267E-004
     -1.90     -5.05    0.126727E-003
     -1.90     -5.00    0.164138E-003
     -1.90     -4.95    0.210810E-003
     -1.90     -4.90    0.268470E-003
     -1.90     -4.85    0.339005E-003
     -1.90     -4.80    0.424434E-003
     -1.90     -4.75    0.526870E-003
     -1.90     -4.70    0.648461E-003
     -1.90     -4.65    0.791332E-003
     -1.90     -4.60    0.957504E-003
     -1.90     -4.55    0.114882E-002
     -1.90     -4.50    0.136687E-002
     -1.90     -4.45    0.161289E-002
     -1.90     -4.40    0.188773E-002
     -1.90     -4.35    0.219177E-002
     -1.90     -4.30    0.252487E-002
     -1.90     -4.25    0.288643E-002
     -1.90     -4.20    0.327529E-002
     -1.90     -4.15    0.368986E-002
     -1.90     -4.10    0.412809E-002
     -1.90     -4.05    0.458760E-002
     -1.90     -4.00    0.506572E-002
     -1.90     -3.95    0.555959E-002
     -1.90     -3.90    0.606622E-002
     -1.90     -3.85    0.658260E-002
     -1.90     -3.80    0.710578E-002
     -1.90     -3.75    0.763288E-002
     -1.90     -3.70    0.816120E-002
     -1.90     -3.65    0.868821E-002
     -1.90     -3.60    0.921159E-002
     -1.90     -3.55    0.972922E-002
     -1.90     -3.50    0.102392E-001
     -1.90     -3.45    0.107398E-001
     -1.90     -3.40    0.112295E-001
     -1.90     -3.35    0.117068E-001
     -1.90     -3.30    0.121705E-001
     -1.90     -3.25    0.126192E-001
     -1.90     -3.20    0.130518E-001
     -1.90     -3.15    0.134668E-001
     -1.90     -3.10    0.138630E-001
     -1.90     -3.05    0.142387E-001
     -1.90     -3.00    0.145922E-001
     -1.90     -2.95    0.149213E-001
     -1.90     -2.90    0.152237E-001
     -1.90     -2.85    0.154963E-001
     -1.90     -2.80    0.157356E-001
     -1.90     -2.75    0.159375E-001
     -1.90     -2.70    0.160971E-001
     -1.90     -2.65    0.162087E-001
     -1.90     -2.60    0.162656E-001
     -1.90     -2.55    0.162604E-001
     -1.90     -2.50    0.161850E-001
     -1.90     -2.45    0.160306E-001
     -1.90     -2.40    0.157887E-001
     -1.90     -2.35    0.154514E-001
     -1.90     -2.30    0.150128E-001
     -1.90     -2.25    0.144706E-001
     -1.90     -2.20    0.138275E-001
     -1.90     -2.15    0.130943E-001
     -1.90     -2.10    0.122913E-001
     -1.90     -2.05    0.114503E-001
     -1.90     -2.00    0.106147E-001
     -1.90     -1.95    0.983848E-002
     -1.90     -1.90    0.918153E-002
     -1.90     -1.85    0.870368E-002
     -1.90     -1.80    0.845646E-002
     -1.90     -1.75    0.847516E-002
     -1.90     -1.70    0.877283E-002
     -1.90     -1.65    0.933804E-002
     -1.90     -1.60    0.101371E-001
     -1.90     -1.55    0.111197E-001
     -1.90     -1.50    0.122273E-001
     -1.90     -1.45    0.134006E-001
     -1.90     -1.40    0.145861E-001
     -1.90     -1.35    0.157406E-001
     -1.90     -1.30    0.168321E-001
     -1.90     -1.25    0.178400E-001
     -1.90     -1.20    0.187530E-001
     -1.90     -1.15    0.195677E-001
     -1.90     -1.10    0.202857E-001
     -1.90     -1.05    0.209121E-001
     -1.90     -1.00    0.214539E-001
     -1.90     -0.95    0.219187E-001
     -1.90     -0.90    0.223141E-001
     -1.90     -0.85    0.226471E-001
     -1.90     -0.80    0.229237E-001
     -1.90     -0.75    0.231489E-001
     -1.90     -0.70    0.233265E-001
     -1.90     -0.65    0.234590E-001
     -1.90     -0.60    0.235478E-001
     -1.90     -0.55    0.235930E-001
     -1.90     -0.50    0.235933E-001
     -1.90     -0.45    0.235460E-001
     -1.90     -0.40    0.234469E-001
     -1.90     -0.35    0.232901E-001
     -1.90     -0.30    0.230677E-001
     -1.90     -0.25    0.227699E-001
     -1.90     -0.20    0.223843E-001
     -1.90     -0.15    0.218965E-001
     -1.90     -0.10    0.212898E-001
     -1.90     -0.05    0.205453E-001
     -1.90      0.00    0.196438E-001
     -1.90      0.05    0.185663E-001
     -1.90      0.10    0.172976E-001
     -1.90      0.15    0.158297E-001
     -1.90      0.20    0.141672E-001
     -1.90      0.25    0.123337E-001
     -1.90      0.30    0.103777E-001
     -1.90      0.35    0.837711E-002
     -1.90      0.40    0.643982E-002
     -1.90      0.45    0.469705E-002
     -1.90      0.50    0.328883E-002
     -1.90      0.55    0.234264E-002
     -1.90      0.60    0.194953E-002
     -1.90      0.65    0.214498E-002
     -1.90      0.70    0.290102E-002
     -1.90      0.75    0.413239E-002
     -1.90      0.80    0.571472E-002
     -1.90      0.85    0.750811E-002
     -1.90      0.90    0.937922E-002
     -1.90      0.95    0.112168E-001
     -1.90      1.00    0.129392E-001
     -1.90      1.05    0.144944E-001
     -1.90      1.10    0.158565E-001
     -1.90      1.15    0.170190E-001
     -1.90      1.20    0.179890E-001
     -1.90      1.25    0.187816E-001
     -1.90      1.30    0.194158E-001
     -1.90      1.35    0.199116E-001
     -1.90      1.40    0.202887E-001
     -1.90      1.45    0.205648E-001
     -1.90      1.50    0.207559E-001
     -1.90      1.55    0.208754E-001
     -1.90      1.60    0.209350E-001
     -1.90      1.65    0.209442E-001
     -1.90      1.70    0.209110E-001
     -1.90      1.75    0.208420E-001
     -1.90      1.80    0.207426E-001
     -1.90      1.85    0.206171E-001
     -1.90      1.90    0.204691E-001
     -1.90      1.95    0.203015E-001
     -1.90      2.00    0.201165E-001
     -1.90      2.05    0.199160E-001
     -1.90      2.10    0.197014E-001
     -1.90      2.15    0.194740E-001
     -1.90      2.20    0.192345E-001
     -1.90      2.25    0.189836E-001
     -1.90      2.30    0.187218E-001
     -1.90      2.35    0.184493E-001
     -1.90      2.40    0.181663E-001
     -1.90      2.45    0.178730E-001
     -1.90      2.50    0.175693E-001
     -1.90      2.55    0.172552E-001
     -1.90      2.60    0.169305E-001
     -1.90      2.65    0.165951E-001
     -1.90      2.70    0.162488E-001
     -1.90      2.75    0.158915E-001
     -1.90      2.80    0.155230E-001
     -1.90      2.85    0.151432E-001
     -1.90      2.90    0.147520E-001
     -1.90      2.95    0.143492E-001
     -1.90      3.00    0.139350E-001
     -1.90      3.05    0.135094E-001
     -1.90      3.10    0.130725E-001
     -1.90      3.15    0.126245E-001
     -1.90      3.20    0.121659E-001
     -1.90      3.25    0.116970E-001
     -1.90      3.30    0.112186E-001
     -1.90      3.35    0.107314E-001
     -1.90      3.40    0.102363E-001
     -1.90      3.45    0.973444E-002
     -1.90      3.50    0.922723E-002
     -1.90      3.55    0.871616E-002
     -1.90      3.60    0.820299E-002
     -1.90      3.65    0.768964E-002
     -1.90      3.70    0.717826E-002
     -1.90      3.75    0.667114E-002
     -1.90      3.80    0.617072E-002
     -1.90      3.85    0.567952E-002
     -1.90      3.90    0.520012E-002
     -1.90      3.95    0.473508E-002
     -1.90      4.00    0.428689E-002
     -1.90      4.05    0.385789E-002
     -1.90      4.10    0.345022E-002
     -1.90      4.15    0.306572E-002
     -1.90      4.20    0.270593E-002
     -1.90      4.25    0.237198E-002
     -1.90      4.30    0.206462E-002
     -1.90      4.35    0.178416E-002
     -1.90      4.40    0.153050E-002
     -1.90      4.45    0.130312E-002
     -1.90      4.50    0.110115E-002
     -1.90      4.55    0.923392E-003
     -1.90      4.60    0.768379E-003
     -1.90      4.65    0.634452E-003
     -1.90      4.70    0.519810E-003
     -1.90      4.75    0.422582E-003
     -1.90      4.80    0.340878E-003
     -1.90      4.85    0.272846E-003
     -1.90      4.90    0.216709E-003
     -1.90      4.95    0.170802E-003
     -1.90      5.00    0.133594E-003
     -1.90      5.05    0.103700E-003
     -1.90      5.10    0.798889E-004
     -1.90      5.15    0.610856E-004
     -1.90      5.20    0.463616E-004
     -1.90      5.25    0.349276E-004
     -1.90      5.30    0.261211E-004
     -1.90      5.35    0.193932E-004
     -1.90      5.40    0.142942E-004
     -1.90      5.45    0.104601E-004
     -1.90      5.50    0.759952E-005
     -1.90      5.55    0.548156E-005
     -1.90      5.60    0.392529E-005
     -1.90      5.65    0.279028E-005
     -1.90      5.70    0.196860E-005
     -1.90      5.75    0.137806E-005
     -1.90      5.80    0.956707E-006
     -1.90      5.85    0.658201E-006
     -1.90      5.90    0.448224E-006
     -1.90      5.95    0.301567E-006
     -1.90      6.00    0.199875E-006
     -1.90      6.05    0.129898E-006
     -1.90      6.10    0.821536E-007
     -1.90      6.15    0.499204E-007
     -1.90      6.20    0.284852E-007
     -1.90      6.25    0.145925E-007
     -1.90      6.30    0.604846E-008
     -1.90      6.35    0.144760E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.148658E-008
     -1.85     -6.30    0.623602E-008
     -1.85     -6.25    0.151407E-007
     -1.85     -6.20    0.298060E-007
     -1.85     -6.15    0.527736E-007
     -1.85     -6.10    0.878749E-007
     -1.85     -6.05    0.140748E-006
     -1.85     -6.00    0.219568E-006
     -1.85     -5.95    0.336051E-006
     -1.85     -5.90    0.506819E-006
     -1.85     -5.85    0.755230E-006
     -1.85     -5.80    0.111379E-005
     -1.85     -5.75    0.162732E-005
     -1.85     -5.70    0.235697E-005
     -1.85     -5.65    0.338542E-005
     -1.85     -5.60    0.482326E-005
     -1.85     -5.55    0.681689E-005
     -1.85     -5.50    0.955807E-005
     -1.85     -5.45    0.132952E-004
     -1.85     -5.40    0.183465E-004
     -1.85     -5.35    0.251146E-004
     -1.85     -5.30    0.341032E-004
     -1.85     -5.25    0.459342E-004
     -1.85     -5.20    0.613653E-004
     -1.85     -5.15    0.813075E-004
     -1.85     -5.10    0.106840E-003
     -1.85     -5.05    0.139221E-003
     -1.85     -5.00    0.179896E-003
     -1.85     -4.95    0.230495E-003
     -1.85     -4.90    0.292825E-003
     -1.85     -4.85    0.368844E-003
     -1.85     -4.80    0.460635E-003
     -1.85     -4.75    0.570353E-003
     -1.85     -4.70    0.700171E-003
     -1.85     -4.65    0.852212E-003
     -1.85     -4.60    0.102847E-002
     -1.85     -4.55    0.123071E-002
     -1.85     -4.50    0.146044E-002
     -1.85     -4.45    0.171875E-002
     -1.85     -4.40    0.200635E-002
     -1.85     -4.35    0.232341E-002
     -1.85     -4.30    0.266962E-002
     -1.85     -4.25    0.304415E-002
     -1.85     -4.20    0.344566E-002
     -1.85     -4.15    0.387234E-002
     -1.85     -4.10    0.432199E-002
     -1.85     -4.05    0.479206E-002
     -1.85     -4.00    0.527976E-002
     -1.85     -3.95    0.578213E-002
     -1.85     -3.90    0.629615E-002
     -1.85     -3.85    0.681877E-002
     -1.85     -3.80    0.734705E-002
     -1.85     -3.75    0.787813E-002
     -1.85     -3.70    0.840937E-002
     -1.85     -3.65    0.893830E-002
     -1.85     -3.60    0.946267E-002
     -1.85     -3.55    0.998044E-002
     -1.85     -3.50    0.104898E-001
     -1.85     -3.45    0.109890E-001
     -1.85     -3.40    0.114768E-001
     -1.85     -3.35    0.119516E-001
     -1.85     -3.30    0.124121E-001
     -1.85     -3.25    0.128573E-001
     -1.85     -3.20    0.132857E-001
     -1.85     -3.15    0.136961E-001
     -1.85     -3.10    0.140871E-001
     -1.85     -3.05    0.144569E-001
     -1.85     -3.00    0.148036E-001
     -1.85     -2.95    0.151251E-001
     -1.85     -2.90    0.154185E-001
     -1.85     -2.85    0.156807E-001
     -1.85     -2.80    0.159077E-001
     -1.85     -2.75    0.160949E-001
     -1.85     -2.70    0.162366E-001
     -1.85     -2.65    0.163263E-001
     -1.85     -2.60    0.163564E-001
     -1.85     -2.55    0.163181E-001
     -1.85     -2.50    0.162016E-001
     -1.85     -2.45    0.159964E-001
     -1.85     -2.40    0.156919E-001
     -1.85     -2.35    0.152779E-001
     -1.85     -2.30    0.147462E-001
     -1.85     -2.25    0.140924E-001
     -1.85     -2.20    0.133181E-001
     -1.85     -2.15    0.124338E-001
     -1.85     -2.10    0.114621E-001
     -1.85     -2.05    0.104393E-001
     -1.85     -2.00    0.941705E-002
     -1.85     -1.95    0.846009E-002
     -1.85     -1.90    0.764203E-002
     -1.85     -1.85    0.703699E-002
     -1.85     -1.80    0.670932E-002
     -1.85     -1.75    0.670310E-002
     -1.85     -1.70    0.703432E-002
     -1.85     -1.65    0.768792E-002
     -1.85     -1.60    0.862074E-002
     -1.85     -1.55    0.976940E-002
     -1.85     -1.50    0.110607E-001
     -1.85     -1.45    0.124220E-001
     -1.85     -1.40    0.137890E-001
     -1.85     -1.35    0.151107E-001
     -1.85     -1.30    0.163508E-001
     -1.85     -1.25    0.174868E-001
     -1.85     -1.20    0.185079E-001
     -1.85     -1.15    0.194119E-001
     -1.85     -1.10    0.202026E-001
     -1.85     -1.05    0.208877E-001
     -1.85     -1.00    0.214764E-001
     -1.85     -0.95    0.219785E-001
     -1.85     -0.90    0.224034E-001
     -1.85     -0.85    0.227598E-001
     -1.85     -0.80    0.230550E-001
     -1.85     -0.75    0.232950E-001
     -1.85     -0.70    0.234847E-001
     -1.85     -0.65    0.236272E-001
     -1.85     -0.60    0.237247E-001
     -1.85     -0.55    0.237776E-001
     -1.85     -0.50    0.237853E-001
     -1.85     -0.45    0.237456E-001
     -1.85     -0.40    0.236547E-001
     -1.85     -0.35    0.235074E-001
     -1.85     -0.30    0.232963E-001
     -1.85     -0.25    0.230125E-001
     -1.85     -0.20    0.226446E-001
     -1.85     -0.15    0.221795E-001
     -1.85     -0.10    0.216017E-001
     -1.85     -0.05    0.208946E-001
     -1.85      0.00    0.200406E-001
     -1.85      0.05    0.190233E-001
     -1.85      0.10    0.178299E-001
     -1.85      0.15    0.164547E-001
     -1.85      0.20    0.149037E-001
     -1.85      0.25    0.132005E-001
     -1.85      0.30    0.113911E-001
     -1.85      0.35    0.954814E-002
     -1.85      0.40    0.777012E-002
     -1.85      0.45    0.617565E-002
     -1.85      0.50    0.489015E-002
     -1.85      0.55    0.402696E-002
     -1.85      0.60    0.366663E-002
     -1.85      0.65    0.384037E-002
     -1.85      0.70    0.452328E-002
     -1.85      0.75    0.563971E-002
     -1.85      0.80    0.707896E-002
     -1.85      0.85    0.871577E-002
     -1.85      0.90    0.104298E-001
     -1.85      0.95    0.121197E-001
     -1.85      1.00    0.137096E-001
     -1.85      1.05    0.151508E-001
     -1.85      1.10    0.164173E-001
     -1.85      1.15    0.175017E-001
     -1.85      1.20    0.184089E-001
     -1.85      1.25    0.191516E-001
     -1.85      1.30    0.197465E-001
     -1.85      1.35    0.202117E-001
     -1.85      1.40    0.205649E-001
     -1.85      1.45    0.208225E-001
     -1.85      1.50    0.209992E-001
     -1.85      1.55    0.211076E-001
     -1.85      1.60    0.211586E-001
     -1.85      1.65    0.211612E-001
     -1.85      1.70    0.211230E-001
     -1.85      1.75    0.210503E-001
     -1.85      1.80    0.209482E-001
     -1.85      1.85    0.208209E-001
     -1.85      1.90    0.206719E-001
     -1.85      1.95    0.205040E-001
     -1.85      2.00    0.203193E-001
     -1.85      2.05    0.201197E-001
     -1.85      2.10    0.199066E-001
     -1.85      2.15    0.196811E-001
     -1.85      2.20    0.194440E-001
     -1.85      2.25    0.191960E-001
     -1.85      2.30    0.189374E-001
     -1.85      2.35    0.186685E-001
     -1.85      2.40    0.183895E-001
     -1.85      2.45    0.181004E-001
     -1.85      2.50    0.178012E-001
     -1.85      2.55    0.174918E-001
     -1.85      2.60    0.171720E-001
     -1.85      2.65    0.168416E-001
     -1.85      2.70    0.165004E-001
     -1.85      2.75    0.161483E-001
     -1.85      2.80    0.157850E-001
     -1.85      2.85    0.154103E-001
     -1.85      2.90    0.150241E-001
     -1.85      2.95    0.146263E-001
     -1.85      3.00    0.142168E-001
     -1.85      3.05    0.137957E-001
     -1.85      3.10    0.133631E-001
     -1.85      3.15    0.129191E-001
     -1.85      3.20    0.124640E-001
     -1.85      3.25    0.119983E-001
     -1.85      3.30    0.115224E-001
     -1.85      3.35    0.110371E-001
     -1.85      3.40    0.105432E-001
     -1.85      3.45    0.100419E-001
     -1.85      3.50    0.953421E-002
     -1.85      3.55    0.902173E-002
     -1.85      3.60    0.850608E-002
     -1.85      3.65    0.798912E-002
     -1.85      3.70    0.747291E-002
     -1.85      3.75    0.695970E-002
     -1.85      3.80    0.645189E-002
     -1.85      3.85    0.595202E-002
     -1.85      3.90    0.546269E-002
     -1.85      3.95    0.498651E-002
     -1.85      4.00    0.452607E-002
     -1.85      4.05    0.408384E-002
     -1.85      4.10    0.366211E-002
     -1.85      4.15    0.326291E-002
     -1.85      4.20    0.288798E-002
     -1.85      4.25    0.253868E-002
     -1.85      4.30    0.221597E-002
     -1.85      4.35    0.192038E-002
     -1.85      4.40    0.165201E-002
     -1.85      4.45    0.141054E-002
     -1.85      4.50    0.119525E-002
     -1.85      4.55    0.100506E-002
     -1.85      4.60    0.838609E-003
     -1.85      4.65    0.694284E-003
     -1.85      4.70    0.570313E-003
     -1.85      4.75    0.464817E-003
     -1.85      4.80    0.375875E-003
     -1.85      4.85    0.301581E-003
     -1.85      4.90    0.240090E-003
     -1.85      4.95    0.189657E-003
     -1.85      5.00    0.148664E-003
     -1.85      5.05    0.115640E-003
     -1.85      5.10    0.892681E-004
     -1.85      5.15    0.683902E-004
     -1.85      5.20    0.520027E-004
     -1.85      5.25    0.392479E-004
     -1.85      5.30    0.294028E-004
     -1.85      5.35    0.218657E-004
     -1.85      5.40    0.161421E-004
     -1.85      5.45    0.118302E-004
     -1.85      5.50    0.860725E-005
     -1.85      5.55    0.621693E-005
     -1.85      5.60    0.445765E-005
     -1.85      5.65    0.317257E-005
     -1.85      5.70    0.224087E-005
     -1.85      5.75    0.157034E-005
     -1.85      5.80    0.109127E-005
     -1.85      5.85    0.751450E-006
     -1.85      5.90    0.512138E-006
     -1.85      5.95    0.344814E-006
     -1.85      6.00    0.228680E-006
     -1.85      6.05    0.148695E-006
     -1.85      6.10    0.940819E-007
     -1.85      6.15    0.571875E-007
     -1.85      6.20    0.326400E-007
     -1.85      6.25    0.167239E-007
     -1.85      6.30    0.693267E-008
     -1.85      6.35    0.165932E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.170731E-008
     -1.80     -6.30    0.715908E-008
     -1.80     -6.25    0.173705E-007
     -1.80     -6.20    0.341654E-007
     -1.80     -6.15    0.604260E-007
     -1.80     -6.10    0.100488E-006
     -1.80     -6.05    0.160719E-006
     -1.80     -6.00    0.250328E-006
     -1.80     -5.95    0.382484E-006
     -1.80     -5.90    0.575825E-006
     -1.80     -5.85    0.856476E-006
     -1.80     -5.80    0.126071E-005
     -1.80     -5.75    0.183839E-005
     -1.80     -5.70    0.265742E-005
     -1.80     -5.65    0.380930E-005
     -1.80     -5.60    0.541613E-005
     -1.80     -5.55    0.763908E-005
     -1.80     -5.50    0.106886E-004
     -1.80     -5.45    0.148366E-004
     -1.80     -5.40    0.204299E-004
     -1.80     -5.35    0.279065E-004
     -1.80     -5.30    0.378118E-004
     -1.80     -5.25    0.508170E-004
     -1.80     -5.20    0.677366E-004
     -1.80     -5.15    0.895454E-004
     -1.80     -5.10    0.117393E-003
     -1.80     -5.05    0.152615E-003
     -1.80     -5.00    0.196734E-003
     -1.80     -4.95    0.251460E-003
     -1.80     -4.90    0.318675E-003
     -1.80     -4.85    0.400406E-003
     -1.80     -4.80    0.498789E-003
     -1.80     -4.75    0.616018E-003
     -1.80     -4.70    0.754281E-003
     -1.80     -4.65    0.915683E-003
     -1.80     -4.60    0.110217E-002
     -1.80     -4.55    0.131545E-002
     -1.80     -4.50    0.155689E-002
     -1.80     -4.45    0.182747E-002
     -1.80     -4.40    0.212769E-002
     -1.80     -4.35    0.245757E-002
     -1.80     -4.30    0.281659E-002
     -1.80     -4.25    0.320371E-002
     -1.80     -4.20    0.361739E-002
     -1.80     -4.15    0.405564E-002
     -1.80     -4.10    0.451608E-002
     -1.80     -4.05    0.499604E-002
     -1.80     -4.00    0.549262E-002
     -1.80     -3.95    0.600278E-002
     -1.80     -3.90    0.652346E-002
     -1.80     -3.85    0.705162E-002
     -1.80     -3.80    0.758430E-002
     -1.80     -3.75    0.811871E-002
     -1.80     -3.70    0.865226E-002
     -1.80     -3.65    0.918254E-002
     -1.80     -3.60    0.970739E-002
     -1.80     -3.55    0.102249E-001
     -1.80     -3.50    0.107332E-001
     -1.80     -3.45    0.112308E-001
     -1.80     -3.40    0.117163E-001
     -1.80     -3.35    0.121883E-001
     -1.80     -3.30    0.126457E-001
     -1.80     -3.25    0.130871E-001
     -1.80     -3.20    0.135114E-001
     -1.80     -3.15    0.139172E-001
     -1.80     -3.10    0.143030E-001
     -1.80     -3.05    0.146671E-001
     -1.80     -3.00    0.150074E-001
     -1.80     -2.95    0.153216E-001
     -1.80     -2.90    0.156066E-001
     -1.80     -2.85    0.158590E-001
     -1.80     -2.80    0.160744E-001
     -1.80     -2.75    0.162478E-001
     -1.80     -2.70    0.163727E-001
     -1.80     -2.65    0.164419E-001
     -1.80     -2.60    0.164467E-001
     -1.80     -2.55    0.163771E-001
     -1.80     -2.50    0.162217E-001
     -1.80     -2.45    0.159681E-001
     -1.80     -2.40    0.156034E-001
     -1.80     -2.35    0.151152E-001
     -1.80     -2.30    0.144927E-001
     -1.80     -2.25    0.137291E-001
     -1.80     -2.20    0.128246E-001
     -1.80     -2.15    0.117893E-001
     -1.80     -2.10    0.106473E-001
     -1.80     -2.05    0.943958E-002
     -1.80     -2.00    0.822573E-002
     -1.80     -1.95    0.708218E-002
     -1.80     -1.90    0.609688E-002
     -1.80     -1.85    0.535944E-002
     -1.80     -1.80    0.494817E-002
     -1.80     -1.75    0.491680E-002
     -1.80     -1.70    0.528443E-002
     -1.80     -1.65    0.603187E-002
     -1.80     -1.60    0.710552E-002
     -1.80     -1.55    0.842752E-002
     -1.80     -1.50    0.990907E-002
     -1.80     -1.45    0.114632E-001
     -1.80     -1.40    0.130145E-001
     -1.80     -1.35    0.145043E-001
     -1.80     -1.30    0.158922E-001
     -1.80     -1.25    0.171545E-001
     -1.80     -1.20    0.182809E-001
     -1.80     -1.15    0.192712E-001
     -1.80     -1.10    0.201317E-001
     -1.80     -1.05    0.208725E-001
     -1.80     -1.00    0.215053E-001
     -1.80     -0.95    0.220423E-001
     -1.80     -0.90    0.224947E-001
     -1.80     -0.85    0.228728E-001
     -1.80     -0.80    0.231852E-001
     -1.80     -0.75    0.234392E-001
     -1.80     -0.70    0.236403E-001
     -1.80     -0.65    0.237925E-001
     -1.80     -0.60    0.238986E-001
     -1.80     -0.55    0.239596E-001
     -1.80     -0.50    0.239754E-001
     -1.80     -0.45    0.239444E-001
     -1.80     -0.40    0.238633E-001
     -1.80     -0.35    0.237276E-001
     -1.80     -0.30    0.235308E-001
     -1.80     -0.25    0.232649E-001
     -1.80     -0.20    0.229197E-001
     -1.80     -0.15    0.224836E-001
     -1.80     -0.10    0.219430E-001
     -1.80     -0.05    0.212833E-001
     -1.80      0.00    0.204896E-001
     -1.80      0.05    0.195484E-001
     -1.80      0.10    0.184494E-001
     -1.80      0.15    0.171896E-001
     -1.80      0.20    0.157765E-001
     -1.80      0.25    0.142334E-001
     -1.80      0.30    0.126031E-001
     -1.80      0.35    0.109512E-001
     -1.80      0.40    0.936516E-002
     -1.80      0.45    0.794852E-002
     -1.80      0.50    0.680953E-002
     -1.80      0.55    0.604514E-002
     -1.80      0.60    0.572378E-002
     -1.80      0.65    0.587175E-002
     -1.80      0.70    0.646769E-002
     -1.80      0.75    0.744706E-002
     -1.80      0.80    0.871500E-002
     -1.80      0.85    0.101634E-001
     -1.80      0.90    0.116875E-001
     -1.80      0.95    0.131974E-001
     -1.80      1.00    0.146252E-001
     -1.80      1.05    0.159255E-001
     -1.80      1.10    0.170734E-001
     -1.80      1.15    0.180601E-001
     -1.80      1.20    0.188882E-001
     -1.80      1.25    0.195678E-001
     -1.80      1.30    0.201127E-001
     -1.80      1.35    0.205386E-001
     -1.80      1.40    0.208610E-001
     -1.80      1.45    0.210946E-001
     -1.80      1.50    0.212524E-001
     -1.80      1.55    0.213461E-001
     -1.80      1.60    0.213855E-001
     -1.80      1.65    0.213791E-001
     -1.80      1.70    0.213339E-001
     -1.80      1.75    0.212558E-001
     -1.80      1.80    0.211497E-001
     -1.80      1.85    0.210195E-001
     -1.80      1.90    0.208686E-001
     -1.80      1.95    0.206995E-001
     -1.80      2.00    0.205144E-001
     -1.80      2.05    0.203151E-001
     -1.80      2.10    0.201029E-001
     -1.80      2.15    0.198789E-001
     -1.80      2.20    0.196439E-001
     -1.80      2.25    0.193984E-001
     -1.80      2.30    0.191429E-001
     -1.80      2.35    0.188775E-001
     -1.80      2.40    0.186023E-001
     -1.80      2.45    0.183175E-001
     -1.80      2.50    0.180227E-001
     -1.80      2.55    0.177180E-001
     -1.80      2.60    0.174031E-001
     -1.80      2.65    0.170778E-001
     -1.80      2.70    0.167418E-001
     -1.80      2.75    0.163949E-001
     -1.80      2.80    0.160369E-001
     -1.80      2.85    0.156674E-001
     -1.80      2.90    0.152864E-001
     -1.80      2.95    0.148936E-001
     -1.80      3.00    0.144891E-001
     -1.80      3.05    0.140727E-001
     -1.80      3.10    0.136445E-001
     -1.80      3.15    0.132046E-001
     -1.80      3.20    0.127533E-001
     -1.80      3.25    0.122909E-001
     -1.80      3.30    0.118178E-001
     -1.80      3.35    0.113348E-001
     -1.80      3.40    0.108426E-001
     -1.80      3.45    0.103421E-001
     -1.80      3.50    0.983448E-002
     -1.80      3.55    0.932114E-002
     -1.80      3.60    0.880362E-002
     -1.80      3.65    0.828370E-002
     -1.80      3.70    0.776338E-002
     -1.80      3.75    0.724483E-002
     -1.80      3.80    0.673044E-002
     -1.80      3.85    0.622270E-002
     -1.80      3.90    0.572424E-002
     -1.80      3.95    0.523771E-002
     -1.80      4.00    0.476578E-002
     -1.80      4.05    0.431102E-002
     -1.80      4.10    0.387586E-002
     -1.80      4.15    0.346252E-002
     -1.80      4.20    0.307291E-002
     -1.80      4.25    0.270861E-002
     -1.80      4.30    0.237080E-002
     -1.80      4.35    0.206024E-002
     -1.80      4.40    0.177723E-002
     -1.80      4.45    0.152163E-002
     -1.80      4.50    0.129291E-002
     -1.80      4.55    0.109012E-002
     -1.80      4.60    0.912003E-003
     -1.80      4.65    0.757023E-003
     -1.80      4.70    0.623443E-003
     -1.80      4.75    0.509391E-003
     -1.80      4.80    0.412924E-003
     -1.80      4.85    0.332092E-003
     -1.80      4.90    0.264988E-003
     -1.80      4.95    0.209790E-003
     -1.80      5.00    0.164799E-003
     -1.80      5.05    0.128457E-003
     -1.80      5.10    0.993600E-004
     -1.80      5.15    0.762682E-004
     -1.80      5.20    0.581001E-004
     -1.80      5.25    0.439276E-004
     -1.80      5.30    0.329646E-004
     -1.80      5.35    0.245545E-004
     -1.80      5.40    0.181553E-004
     -1.80      5.45    0.133254E-004
     -1.80      5.50    0.970891E-005
     -1.80      5.55    0.702209E-005
     -1.80      5.60    0.504139E-005
     -1.80      5.65    0.359236E-005
     -1.80      5.70    0.254024E-005
     -1.80      5.75    0.178200E-005
     -1.80      5.80    0.123956E-005
     -1.80      5.85    0.854320E-006
     -1.80      5.90    0.582712E-006
     -1.80      5.95    0.392608E-006
     -1.80      6.00    0.260535E-006
     -1.80      6.05    0.169496E-006
     -1.80      6.10    0.107288E-006
     -1.80      6.15    0.652366E-007
     -1.80      6.20    0.372433E-007
     -1.80      6.25    0.190858E-007
     -1.80      6.30    0.791270E-008
     -1.80      6.35    0.189401E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.195806E-008
     -1.75     -6.30    0.820717E-008
     -1.75     -6.25    0.199004E-007
     -1.75     -6.20    0.391065E-007
     -1.75     -6.15    0.690882E-007
     -1.75     -6.10    0.114744E-006
     -1.75     -6.05    0.183252E-006
     -1.75     -6.00    0.284969E-006
     -1.75     -5.95    0.434668E-006
     -1.75     -5.90    0.653207E-006
     -1.75     -5.85    0.969752E-006
     -1.75     -5.80    0.142469E-005
     -1.75     -5.75    0.207340E-005
     -1.75     -5.70    0.299109E-005
     -1.75     -5.65    0.427885E-005
     -1.75     -5.60    0.607115E-005
     -1.75     -5.55    0.854502E-005
     -1.75     -5.50    0.119309E-004
     -1.75     -5.45    0.165256E-004
     -1.75     -5.40    0.227065E-004
     -1.75     -5.35    0.309485E-004
     -1.75     -5.30    0.418409E-004
     -1.75     -5.25    0.561060E-004
     -1.75     -5.20    0.746169E-004
     -1.75     -5.15    0.984141E-004
     -1.75     -5.10    0.128719E-003
     -1.75     -5.05    0.166943E-003
     -1.75     -5.00    0.214687E-003
     -1.75     -4.95    0.273739E-003
     -1.75     -4.90    0.346052E-003
     -1.75     -4.85    0.433716E-003
     -1.75     -4.80    0.538916E-003
     -1.75     -4.75    0.663872E-003
     -1.75     -4.70    0.810776E-003
     -1.75     -4.65    0.981709E-003
     -1.75     -4.60    0.117856E-002
     -1.75     -4.55    0.140294E-002
     -1.75     -4.50    0.165610E-002
     -1.75     -4.45    0.193887E-002
     -1.75     -4.40    0.225157E-002
     -1.75     -4.35    0.259403E-002
     -1.75     -4.30    0.296553E-002
     -1.75     -4.25    0.336482E-002
     -1.75     -4.20    0.379017E-002
     -1.75     -4.15    0.423942E-002
     -1.75     -4.10    0.471003E-002
     -1.75     -4.05    0.519922E-002
     -1.75     -4.00    0.570398E-002
     -1.75     -3.95    0.622123E-002
     -1.75     -3.90    0.674787E-002
     -1.75     -3.85    0.728086E-002
     -1.75     -3.80    0.781729E-002
     -1.75     -3.75    0.835442E-002
     -1.75     -3.70    0.888970E-002
     -1.75     -3.65    0.942082E-002
     -1.75     -3.60    0.994569E-002
     -1.75     -3.55    0.104624E-001
     -1.75     -3.50    0.109694E-001
     -1.75     -3.45    0.114651E-001
     -1.75     -3.40    0.119481E-001
     -1.75     -3.35    0.124172E-001
     -1.75     -3.30    0.128713E-001
     -1.75     -3.25    0.133090E-001
     -1.75     -3.20    0.137292E-001
     -1.75     -3.15    0.141305E-001
     -1.75     -3.10    0.145114E-001
     -1.75     -3.05    0.148700E-001
     -1.75     -3.00    0.152043E-001
     -1.75     -2.95    0.155116E-001
     -1.75     -2.90    0.157889E-001
     -1.75     -2.85    0.160323E-001
     -1.75     -2.80    0.162373E-001
     -1.75     -2.75    0.163981E-001
     -1.75     -2.70    0.165079E-001
     -1.75     -2.65    0.165587E-001
     -1.75     -2.60    0.165408E-001
     -1.75     -2.55    0.164429E-001
     -1.75     -2.50    0.162523E-001
     -1.75     -2.45    0.159548E-001
     -1.75     -2.40    0.155353E-001
     -1.75     -2.35    0.149791E-001
     -1.75     -2.30    0.142728E-001
     -1.75     -2.25    0.134074E-001
     -1.75     -2.20    0.123811E-001
     -1.75     -2.15    0.112034E-001
     -1.75     -2.10    0.989983E-002
     -1.75     -2.05    0.851539E-002
     -1.75     -2.00    0.711720E-002
     -1.75     -1.95    0.579305E-002
     -1.75     -1.90    0.464520E-002
     -1.75     -1.85    0.377882E-002
     -1.75     -1.80    0.328639E-002
     -1.75     -1.75    0.323143E-002
     -1.75     -1.70    0.363614E-002
     -1.75     -1.65    0.447696E-002
     -1.75     -1.60    0.568948E-002
     -1.75     -1.55    0.718108E-002
     -1.75     -1.50    0.884726E-002
     -1.75     -1.45    0.105870E-001
     -1.75     -1.40    0.123140E-001
     -1.75     -1.35    0.139626E-001
     -1.75     -1.30    0.154889E-001
     -1.75     -1.25    0.168682E-001
     -1.75     -1.20    0.180914E-001
     -1.75     -1.15    0.191603E-001
     -1.75     -1.10    0.200838E-001
     -1.75     -1.05    0.208745E-001
     -1.75     -1.00    0.215467E-001
     -1.75     -0.95    0.221146E-001
     -1.75     -0.90    0.225913E-001
     -1.75     -0.85    0.229886E-001
     -1.75     -0.80    0.233163E-001
     -1.75     -0.75    0.235827E-001
     -1.75     -0.70    0.237941E-001
     -1.75     -0.65    0.239554E-001
     -1.75     -0.60    0.240698E-001
     -1.75     -0.55    0.241390E-001
     -1.75     -0.50    0.241633E-001
     -1.75     -0.45    0.241418E-001
     -1.75     -0.40    0.240718E-001
     -1.75     -0.35    0.239495E-001
     -1.75     -0.30    0.237693E-001
     -1.75     -0.25    0.235242E-001
     -1.75     -0.20    0.232056E-001
     -1.75     -0.15    0.228033E-001
     -1.75     -0.10    0.223059E-001
     -1.75     -0.05    0.217010E-001
     -1.75      0.00    0.209766E-001
     -1.75      0.05    0.201219E-001
     -1.75      0.10    0.191297E-001
     -1.75      0.15    0.179994E-001
     -1.75      0.20    0.167397E-001
     -1.75      0.25    0.153730E-001
     -1.75      0.30    0.139385E-001
     -1.75      0.35    0.124940E-001
     -1.75      0.40    0.111147E-001
     -1.75      0.45    0.988831E-002
     -1.75      0.50    0.890525E-002
     -1.75      0.55    0.824561E-002
     -1.75      0.60    0.796543E-002
     -1.75      0.65    0.808606E-002
     -1.75      0.70    0.858979E-002
     -1.75      0.75    0.942338E-002
     -1.75      0.80    0.105083E-001
     -1.75      0.85    0.117542E-001
     -1.75      0.90    0.130726E-001
     -1.75      0.95    0.143863E-001
     -1.75      1.00    0.156358E-001
     -1.75      1.05    0.167801E-001
     -1.75      1.10    0.177954E-001
     -1.75      1.15    0.186721E-001
     -1.75      1.20    0.194104E-001
     -1.75      1.25    0.200178E-001
     -1.75      1.30    0.205051E-001
     -1.75      1.35    0.208854E-001
     -1.75      1.40    0.211718E-001
     -1.75      1.45    0.213770E-001
     -1.75      1.50    0.215124E-001
     -1.75      1.55    0.215884E-001
     -1.75      1.60    0.216139E-001
     -1.75      1.65    0.215964E-001
     -1.75      1.70    0.215425E-001
     -1.75      1.75    0.214576E-001
     -1.75      1.80    0.213462E-001
     -1.75      1.85    0.212120E-001
     -1.75      1.90    0.210581E-001
     -1.75      1.95    0.208870E-001
     -1.75      2.00    0.207009E-001
     -1.75      2.05    0.205013E-001
     -1.75      2.10    0.202896E-001
     -1.75      2.15    0.200667E-001
     -1.75      2.20    0.198334E-001
     -1.75      2.25    0.195903E-001
     -1.75      2.30    0.193376E-001
     -1.75      2.35    0.190756E-001
     -1.75      2.40    0.188043E-001
     -1.75      2.45    0.185236E-001
     -1.75      2.50    0.182334E-001
     -1.75      2.55    0.179335E-001
     -1.75      2.60    0.176236E-001
     -1.75      2.65    0.173035E-001
     -1.75      2.70    0.169728E-001
     -1.75      2.75    0.166312E-001
     -1.75      2.80    0.162785E-001
     -1.75      2.85    0.159144E-001
     -1.75      2.90    0.155387E-001
     -1.75      2.95    0.151511E-001
     -1.75      3.00    0.147516E-001
     -1.75      3.05    0.143400E-001
     -1.75      3.10    0.139164E-001
     -1.75      3.15    0.134808E-001
     -1.75      3.20    0.130335E-001
     -1.75      3.25    0.125746E-001
     -1.75      3.30    0.121047E-001
     -1.75      3.35    0.116242E-001
     -1.75      3.40    0.111339E-001
     -1.75      3.45    0.106347E-001
     -1.75      3.50    0.101276E-001
     -1.75      3.55    0.961391E-002
     -1.75      3.60    0.909507E-002
     -1.75      3.65    0.857282E-002
     -1.75      3.70    0.804904E-002
     -1.75      3.75    0.752587E-002
     -1.75      3.80    0.700563E-002
     -1.75      3.85    0.649080E-002
     -1.75      3.90    0.598399E-002
     -1.75      3.95    0.548789E-002
     -1.75      4.00    0.500522E-002
     -1.75      4.05    0.453865E-002
     -1.75      4.10    0.409073E-002
     -1.75      4.15    0.366383E-002
     -1.75      4.20    0.326005E-002
     -1.75      4.25    0.288117E-002
     -1.75      4.30    0.252858E-002
     -1.75      4.35    0.220326E-002
     -1.75      4.40    0.190572E-002
     -1.75      4.45    0.163604E-002
     -1.75      4.50    0.139383E-002
     -1.75      4.55    0.117833E-002
     -1.75      4.60    0.988371E-003
     -1.75      4.65    0.822521E-003
     -1.75      4.70    0.679090E-003
     -1.75      4.75    0.556223E-003
     -1.75      4.80    0.451969E-003
     -1.75      4.85    0.364342E-003
     -1.75      4.90    0.291379E-003
     -1.75      4.95    0.231190E-003
     -1.75      5.00    0.181994E-003
     -1.75      5.05    0.142150E-003
     -1.75      5.10    0.110168E-003
     -1.75      5.15    0.847247E-004
     -1.75      5.20    0.646599E-004
     -1.75      5.25    0.489728E-004
     -1.75      5.30    0.368123E-004
     -1.75      5.35    0.274646E-004
     -1.75      5.40    0.203382E-004
     -1.75      5.45    0.149495E-004
     -1.75      5.50    0.109074E-004
     -1.75      5.55    0.789942E-005
     -1.75      5.60    0.567838E-005
     -1.75      5.65    0.405106E-005
     -1.75      5.70    0.286779E-005
     -1.75      5.75    0.201386E-005
     -1.75      5.80    0.140218E-005
     -1.75      5.85    0.967245E-006
     -1.75      5.90    0.660254E-006
     -1.75      5.95    0.445163E-006
     -1.75      6.00    0.295590E-006
     -1.75      6.05    0.192400E-006
     -1.75      6.10    0.121837E-006
     -1.75      6.15    0.741073E-007
     -1.75      6.20    0.423181E-007
     -1.75      6.25    0.216903E-007
     -1.75      6.30    0.899353E-008
     -1.75      6.35    0.215286E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.224225E-008
     -1.70     -6.30    0.939452E-008
     -1.70     -6.25    0.227644E-007
     -1.70     -6.20    0.446942E-007
     -1.70     -6.15    0.788718E-007
     -1.70     -6.10    0.130822E-006
     -1.70     -6.05    0.208622E-006
     -1.70     -6.00    0.323897E-006
     -1.70     -5.95    0.493191E-006
     -1.70     -5.90    0.739804E-006
     -1.70     -5.85    0.109623E-005
     -1.70     -5.80    0.160735E-005
     -1.70     -5.75    0.233454E-005
     -1.70     -5.70    0.336093E-005
     -1.70     -5.65    0.479794E-005
     -1.70     -5.60    0.679337E-005
     -1.70     -5.55    0.954122E-005
     -1.70     -5.50    0.132933E-004
     -1.70     -5.45    0.183726E-004
     -1.70     -5.40    0.251892E-004
     -1.70     -5.35    0.342563E-004
     -1.70     -5.30    0.462091E-004
     -1.70     -5.25    0.618231E-004
     -1.70     -5.20    0.820316E-004
     -1.70     -5.15    0.107942E-003
     -1.70     -5.10    0.140849E-003
     -1.70     -5.05    0.182238E-003
     -1.70     -5.00    0.233789E-003
     -1.70     -4.95    0.297364E-003
     -1.70     -4.90    0.374985E-003
     -1.70     -4.85    0.468797E-003
     -1.70     -4.80    0.581026E-003
     -1.70     -4.75    0.713912E-003
     -1.70     -4.70    0.869637E-003
     -1.70     -4.65    0.105025E-002
     -1.70     -4.60    0.125756E-002
     -1.70     -4.55    0.149308E-002
     -1.70     -4.50    0.175794E-002
     -1.70     -4.45    0.205279E-002
     -1.70     -4.40    0.237778E-002
     -1.70     -4.35    0.273255E-002
     -1.70     -4.30    0.311617E-002
     -1.70     -4.25    0.352718E-002
     -1.70     -4.20    0.396369E-002
     -1.70     -4.15    0.442336E-002
     -1.70     -4.10    0.490352E-002
     -1.70     -4.05    0.540127E-002
     -1.70     -4.00    0.591353E-002
     -1.70     -3.95    0.643717E-002
     -1.70     -3.90    0.696910E-002
     -1.70     -3.85    0.750628E-002
     -1.70     -3.80    0.804584E-002
     -1.70     -3.75    0.858509E-002
     -1.70     -3.70    0.912157E-002
     -1.70     -3.65    0.965305E-002
     -1.70     -3.60    0.101775E-001
     -1.70     -3.55    0.106932E-001
     -1.70     -3.50    0.111985E-001
     -1.70     -3.45    0.116920E-001
     -1.70     -3.40    0.121724E-001
     -1.70     -3.35    0.126385E-001
     -1.70     -3.30    0.130891E-001
     -1.70     -3.25    0.135232E-001
     -1.70     -3.20    0.139394E-001
     -1.70     -3.15    0.143363E-001
     -1.70     -3.10    0.147125E-001
     -1.70     -3.05    0.150661E-001
     -1.70     -3.00    0.153948E-001
     -1.70     -2.95    0.156960E-001
     -1.70     -2.90    0.159664E-001
     -1.70     -2.85    0.162019E-001
     -1.70     -2.80    0.163977E-001
     -1.70     -2.75    0.165477E-001
     -1.70     -2.70    0.166446E-001
     -1.70     -2.65    0.166797E-001
     -1.70     -2.60    0.166425E-001
     -1.70     -2.55    0.165208E-001
     -1.70     -2.50    0.163004E-001
     -1.70     -2.45    0.159657E-001
     -1.70     -2.40    0.154998E-001
     -1.70     -2.35    0.148856E-001
     -1.70     -2.30    0.141078E-001
     -1.70     -2.25    0.131550E-001
     -1.70     -2.20    0.120236E-001
     -1.70     -2.15    0.107224E-001
     -1.70     -2.10    0.927781E-002
     -1.70     -2.05    0.773826E-002
     -1.70     -2.00    0.617752E-002
     -1.70     -1.95    0.469344E-002
     -1.70     -1.90    0.340124E-002
     -1.70     -1.85    0.242034E-002
     -1.70     -1.80    0.185625E-002
     -1.70     -1.75    0.178147E-002
     -1.70     -1.70    0.222096E-002
     -1.70     -1.65    0.314694E-002
     -1.70     -1.60    0.448485E-002
     -1.70     -1.55    0.612839E-002
     -1.70     -1.50    0.795870E-002
     -1.70     -1.45    0.986210E-002
     -1.70     -1.40    0.117428E-001
     -1.70     -1.35    0.135292E-001
     -1.70     -1.30    0.151745E-001
     -1.70     -1.25    0.166537E-001
     -1.70     -1.20    0.179589E-001
     -1.70     -1.15    0.190938E-001
     -1.70     -1.10    0.200699E-001
     -1.70     -1.05    0.209020E-001
     -1.70     -1.00    0.216067E-001
     -1.70     -0.95    0.221999E-001
     -1.70     -0.90    0.226966E-001
     -1.70     -0.85    0.231096E-001
     -1.70     -0.80    0.234500E-001
     -1.70     -0.75    0.237268E-001
     -1.70     -0.70    0.239472E-001
     -1.70     -0.65    0.241166E-001
     -1.70     -0.60    0.242387E-001
     -1.70     -0.55    0.243159E-001
     -1.70     -0.50    0.243489E-001
     -1.70     -0.45    0.243373E-001
     -1.70     -0.40    0.242792E-001
     -1.70     -0.35    0.241715E-001
     -1.70     -0.30    0.240096E-001
     -1.70     -0.25    0.237876E-001
     -1.70     -0.20    0.234982E-001
     -1.70     -0.15    0.231329E-001
     -1.70     -0.10    0.226824E-001
     -1.70     -0.05    0.221368E-001
     -1.70      0.00    0.214865E-001
     -1.70      0.05    0.207238E-001
     -1.70      0.10    0.198441E-001
     -1.70      0.15    0.188488E-001
     -1.70      0.20    0.177475E-001
     -1.70      0.25    0.165614E-001
     -1.70      0.30    0.153253E-001
     -1.70      0.35    0.140890E-001
     -1.70      0.40    0.129156E-001
     -1.70      0.45    0.118773E-001
     -1.70      0.50    0.110474E-001
     -1.70      0.55    0.104902E-001
     -1.70      0.60    0.102501E-001
     -1.70      0.65    0.103440E-001
     -1.70      0.70    0.107574E-001
     -1.70      0.75    0.114478E-001
     -1.70      0.80    0.123520E-001
     -1.70      0.85    0.133967E-001
     -1.70      0.90    0.145090E-001
     -1.70      0.95    0.156245E-001
     -1.70      1.00    0.166921E-001
     -1.70      1.05    0.176758E-001
     -1.70      1.10    0.185534E-001
     -1.70      1.15    0.193147E-001
     -1.70      1.20    0.199581E-001
     -1.70      1.25    0.204883E-001
     -1.70      1.30    0.209137E-001
     -1.70      1.35    0.212444E-001
     -1.70      1.40    0.214914E-001
     -1.70      1.45    0.216652E-001
     -1.70      1.50    0.217757E-001
     -1.70      1.55    0.218318E-001
     -1.70      1.60    0.218414E-001
     -1.70      1.65    0.218113E-001
     -1.70      1.70    0.217472E-001
     -1.70      1.75    0.216542E-001
     -1.70      1.80    0.215363E-001
     -1.70      1.85    0.213971E-001
     -1.70      1.90    0.212394E-001
     -1.70      1.95    0.210657E-001
     -1.70      2.00    0.208778E-001
     -1.70      2.05    0.206774E-001
     -1.70      2.10    0.204657E-001
     -1.70      2.15    0.202436E-001
     -1.70      2.20    0.200118E-001
     -1.70      2.25    0.197708E-001
     -1.70      2.30    0.195208E-001
     -1.70      2.35    0.192621E-001
     -1.70      2.40    0.189946E-001
     -1.70      2.45    0.187181E-001
     -1.70      2.50    0.184325E-001
     -1.70      2.55    0.181376E-001
     -1.70      2.60    0.178328E-001
     -1.70      2.65    0.175180E-001
     -1.70      2.70    0.171928E-001
     -1.70      2.75    0.168568E-001
     -1.70      2.80    0.165097E-001
     -1.70      2.85    0.161511E-001
     -1.70      2.90    0.157808E-001
     -1.70      2.95    0.153986E-001
     -1.70      3.00    0.150042E-001
     -1.70      3.05    0.145976E-001
     -1.70      3.10    0.141788E-001
     -1.70      3.15    0.137476E-001
     -1.70      3.20    0.133044E-001
     -1.70      3.25    0.128493E-001
     -1.70      3.30    0.123827E-001
     -1.70      3.35    0.119051E-001
     -1.70      3.40    0.114170E-001
     -1.70      3.45    0.109194E-001
     -1.70      3.50    0.104132E-001
     -1.70      3.55    0.989960E-002
     -1.70      3.60    0.937997E-002
     -1.70      3.65    0.885592E-002
     -1.70      3.70    0.832931E-002
     -1.70      3.75    0.780219E-002
     -1.70      3.80    0.727681E-002
     -1.70      3.85    0.675562E-002
     -1.70      3.90    0.624122E-002
     -1.70      3.95    0.573632E-002
     -1.70      4.00    0.524366E-002
     -1.70      4.05    0.476599E-002
     -1.70      4.10    0.430599E-002
     -1.70      4.15    0.386615E-002
     -1.70      4.20    0.344875E-002
     -1.70      4.25    0.305575E-002
     -1.70      4.30    0.268875E-002
     -1.70      4.35    0.234895E-002
     -1.70      4.40    0.203706E-002
     -1.70      4.45    0.175338E-002
     -1.70      4.50    0.149770E-002
     -1.70      4.55    0.126941E-002
     -1.70      4.60    0.106749E-002
     -1.70      4.65    0.890602E-003
     -1.70      4.70    0.737115E-003
     -1.70      4.75    0.605209E-003
     -1.70      4.80    0.492933E-003
     -1.70      4.85    0.398275E-003
     -1.70      4.90    0.319226E-003
     -1.70      4.95    0.253831E-003
     -1.70      5.00    0.200235E-003
     -1.70      5.05    0.156712E-003
     -1.70      5.10    0.121689E-003
     -1.70      5.15    0.937600E-004
     -1.70      5.20    0.716838E-004
     -1.70      5.25    0.543862E-004
     -1.70      5.30    0.409491E-004
     -1.70      5.35    0.305992E-004
     -1.70      5.40    0.226938E-004
     -1.70      5.45    0.167050E-004
     -1.70      5.50    0.122050E-004
     -1.70      5.55    0.885073E-005
     -1.70      5.60    0.637009E-005
     -1.70      5.65    0.454983E-005
     -1.70      5.70    0.322440E-005
     -1.70      5.75    0.226659E-005
     -1.70      5.80    0.157963E-005
     -1.70      5.85    0.109059E-005
     -1.70      5.90    0.745030E-006
     -1.70      5.95    0.502666E-006
     -1.70      6.00    0.333972E-006
     -1.70      6.05    0.217493E-006
     -1.70      6.10    0.137784E-006
     -1.70      6.15    0.838349E-007
     -1.70      6.20    0.478849E-007
     -1.70      6.25    0.245480E-007
     -1.70      6.30    0.101796E-007
     -1.70      6.35    0.243694E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.256353E-008
     -1.65     -6.30    0.107362E-007
     -1.65     -6.25    0.259984E-007
     -1.65     -6.20    0.509976E-007
     -1.65     -6.15    0.898950E-007
     -1.65     -6.10    0.148911E-006
     -1.65     -6.05    0.237117E-006
     -1.65     -6.00    0.367541E-006
     -1.65     -5.95    0.558674E-006
     -1.65     -5.90    0.836492E-006
     -1.65     -5.85    0.123713E-005
     -1.65     -5.80    0.181036E-005
     -1.65     -5.75    0.262407E-005
     -1.65     -5.70    0.376996E-005
     -1.65     -5.65    0.537057E-005
     -1.65     -5.60    0.758800E-005
     -1.65     -5.55    0.106344E-004
     -1.65     -5.50    0.147841E-004
     -1.65     -5.45    0.203884E-004
     -1.65     -5.40    0.278908E-004
     -1.65     -5.35    0.378455E-004
     -1.65     -5.30    0.509352E-004
     -1.65     -5.25    0.679901E-004
     -1.65     -5.20    0.900055E-004
     -1.65     -5.15    0.118157E-003
     -1.65     -5.10    0.153811E-003
     -1.65     -5.05    0.198531E-003
     -1.65     -5.00    0.254071E-003
     -1.65     -4.95    0.322364E-003
     -1.65     -4.90    0.405497E-003
     -1.65     -4.85    0.505664E-003
     -1.65     -4.80    0.625124E-003
     -1.65     -4.75    0.766125E-003
     -1.65     -4.70    0.930832E-003
     -1.65     -4.65    0.112124E-002
     -1.65     -4.60    0.133909E-002
     -1.65     -4.55    0.158577E-002
     -1.65     -4.50    0.186226E-002
     -1.65     -4.45    0.216905E-002
     -1.65     -4.40    0.250613E-002
     -1.65     -4.35    0.287289E-002
     -1.65     -4.30    0.326824E-002
     -1.65     -4.25    0.369052E-002
     -1.65     -4.20    0.413766E-002
     -1.65     -4.15    0.460716E-002
     -1.65     -4.10    0.509624E-002
     -1.65     -4.05    0.560189E-002
     -1.65     -4.00    0.612098E-002
     -1.65     -3.95    0.665036E-002
     -1.65     -3.90    0.718692E-002
     -1.65     -3.85    0.772766E-002
     -1.65     -3.80    0.826976E-002
     -1.65     -3.75    0.881060E-002
     -1.65     -3.70    0.934779E-002
     -1.65     -3.65    0.987920E-002
     -1.65     -3.60    0.104029E-001
     -1.65     -3.55    0.109172E-001
     -1.65     -3.50    0.114205E-001
     -1.65     -3.45    0.119116E-001
     -1.65     -3.40    0.123893E-001
     -1.65     -3.35    0.128523E-001
     -1.65     -3.30    0.132995E-001
     -1.65     -3.25    0.137299E-001
     -1.65     -3.20    0.141422E-001
     -1.65     -3.15    0.145351E-001
     -1.65     -3.10    0.149069E-001
     -1.65     -3.05    0.152558E-001
     -1.65     -3.00    0.155796E-001
     -1.65     -2.95    0.158754E-001
     -1.65     -2.90    0.161398E-001
     -1.65     -2.85    0.163688E-001
     -1.65     -2.80    0.165570E-001
     -1.65     -2.75    0.166983E-001
     -1.65     -2.70    0.167850E-001
     -1.65     -2.65    0.168078E-001
     -1.65     -2.60    0.167556E-001
     -1.65     -2.55    0.166155E-001
     -1.65     -2.50    0.163723E-001
     -1.65     -2.45    0.160093E-001
     -1.65     -2.40    0.155079E-001
     -1.65     -2.35    0.148498E-001
     -1.65     -2.30    0.140175E-001
     -1.65     -2.25    0.129980E-001
     -1.65     -2.20    0.117864E-001
     -1.65     -2.15    0.103906E-001
     -1.65     -2.10    0.883765E-002
     -1.65     -2.05    0.717860E-002
     -1.65     -2.00    0.549231E-002
     -1.65     -1.95    0.388451E-002
     -1.65     -1.90    0.248065E-002
     -1.65     -1.85    0.141146E-002
     -1.65     -1.80    0.792782E-003
     -1.65     -1.75    0.704227E-003
     -1.65     -1.70    0.117279E-002
     -1.65     -1.65    0.216713E-002
     -1.65     -1.60    0.360437E-002
     -1.65     -1.55    0.536723E-002
     -1.65     -1.50    0.732542E-002
     -1.65     -1.45    0.935536E-002
     -1.65     -1.40    0.113540E-001
     -1.65     -1.35    0.132453E-001
     -1.65     -1.30    0.149806E-001
     -1.65     -1.25    0.165348E-001
     -1.65     -1.20    0.179011E-001
     -1.65     -1.15    0.190850E-001
     -1.65     -1.10    0.200997E-001
     -1.65     -1.05    0.209622E-001
     -1.65     -1.00    0.216905E-001
     -1.65     -0.95    0.223023E-001
     -1.65     -0.90    0.228135E-001
     -1.65     -0.85    0.232381E-001
     -1.65     -0.80    0.235880E-001
     -1.65     -0.75    0.238728E-001
     -1.65     -0.70    0.241004E-001
     -1.65     -0.65    0.242766E-001
     -1.65     -0.60    0.244056E-001
     -1.65     -0.55    0.244903E-001
     -1.65     -0.50    0.245319E-001
     -1.65     -0.45    0.245304E-001
     -1.65     -0.40    0.244848E-001
     -1.65     -0.35    0.243924E-001
     -1.65     -0.30    0.242497E-001
     -1.65     -0.25    0.240519E-001
     -1.65     -0.20    0.237932E-001
     -1.65     -0.15    0.234666E-001
     -1.65     -0.10    0.230647E-001
     -1.65     -0.05    0.225799E-001
     -1.65      0.00    0.220053E-001
     -1.65      0.05    0.213353E-001
     -1.65      0.10    0.205679E-001
     -1.65      0.15    0.197060E-001
     -1.65      0.20    0.187596E-001
     -1.65      0.25    0.177481E-001
     -1.65      0.30    0.167020E-001
     -1.65      0.35    0.156630E-001
     -1.65      0.40    0.146829E-001
     -1.65      0.45    0.138197E-001
     -1.65      0.50    0.131316E-001
     -1.65      0.55    0.126686E-001
     -1.65      0.60    0.124652E-001
     -1.65      0.65    0.125342E-001
     -1.65      0.70    0.128643E-001
     -1.65      0.75    0.134221E-001
     -1.65      0.80    0.141581E-001
     -1.65      0.85    0.150141E-001
     -1.65      0.90    0.159316E-001
     -1.65      0.95    0.168580E-001
     -1.65      1.00    0.177504E-001
     -1.65      1.05    0.185777E-001
     -1.65      1.10    0.193198E-001
     -1.65      1.15    0.199664E-001
     -1.65      1.20    0.205145E-001
     -1.65      1.25    0.209665E-001
     -1.65      1.30    0.213284E-001
     -1.65      1.35    0.216079E-001
     -1.65      1.40    0.218137E-001
     -1.65      1.45    0.219545E-001
     -1.65      1.50    0.220385E-001
     -1.65      1.55    0.220732E-001
     -1.65      1.60    0.220656E-001
     -1.65      1.65    0.220215E-001
     -1.65      1.70    0.219461E-001
     -1.65      1.75    0.218438E-001
     -1.65      1.80    0.217186E-001
     -1.65      1.85    0.215735E-001
     -1.65      1.90    0.214112E-001
     -1.65      1.95    0.212341E-001
     -1.65      2.00    0.210439E-001
     -1.65      2.05    0.208421E-001
     -1.65      2.10    0.206300E-001
     -1.65      2.15    0.204083E-001
     -1.65      2.20    0.201777E-001
     -1.65      2.25    0.199387E-001
     -1.65      2.30    0.196915E-001
     -1.65      2.35    0.194361E-001
     -1.65      2.40    0.191724E-001
     -1.65      2.45    0.189003E-001
     -1.65      2.50    0.186195E-001
     -1.65      2.55    0.183296E-001
     -1.65      2.60    0.180303E-001
     -1.65      2.65    0.177211E-001
     -1.65      2.70    0.174015E-001
     -1.65      2.75    0.170713E-001
     -1.65      2.80    0.167300E-001
     -1.65      2.85    0.163771E-001
     -1.65      2.90    0.160125E-001
     -1.65      2.95    0.156358E-001
     -1.65      3.00    0.152468E-001
     -1.65      3.05    0.148453E-001
     -1.65      3.10    0.144314E-001
     -1.65      3.15    0.140049E-001
     -1.65      3.20    0.135660E-001
     -1.65      3.25    0.131148E-001
     -1.65      3.30    0.126517E-001
     -1.65      3.35    0.121771E-001
     -1.65      3.40    0.116916E-001
     -1.65      3.45    0.111959E-001
     -1.65      3.50    0.106910E-001
     -1.65      3.55    0.101779E-001
     -1.65      3.60    0.965786E-002
     -1.65      3.65    0.913255E-002
     -1.65      3.70    0.860367E-002
     -1.65      3.75    0.807321E-002
     -1.65      3.80    0.754335E-002
     -1.65      3.85    0.701651E-002
     -1.65      3.90    0.649525E-002
     -1.65      3.95    0.598227E-002
     -1.65      4.00    0.548036E-002
     -1.65      4.05    0.499233E-002
     -1.65      4.10    0.452093E-002
     -1.65      4.15    0.406879E-002
     -1.65      4.20    0.363834E-002
     -1.65      4.25    0.323172E-002
     -1.65      4.30    0.285073E-002
     -1.65      4.35    0.249676E-002
     -1.65      4.40    0.217077E-002
     -1.65      4.45    0.187323E-002
     -1.65      4.50    0.160415E-002
     -1.65      4.55    0.136307E-002
     -1.65      4.60    0.114912E-002
     -1.65      4.65    0.961063E-003
     -1.65      4.70    0.797358E-003
     -1.65      4.75    0.656223E-003
     -1.65      4.80    0.535720E-003
     -1.65      4.85    0.433821E-003
     -1.65      4.90    0.348477E-003
     -1.65      4.95    0.277678E-003
     -1.65      5.00    0.219495E-003
     -1.65      5.05    0.172126E-003
     -1.65      5.10    0.133914E-003
     -1.65      5.15    0.103368E-003
     -1.65      5.20    0.791694E-004
     -1.65      5.25    0.601673E-004
     -1.65      5.30    0.453755E-004
     -1.65      5.35    0.339596E-004
     -1.65      5.40    0.252234E-004
     -1.65      5.45    0.185935E-004
     -1.65      5.50    0.136032E-004
     -1.65      5.55    0.987725E-005
     -1.65      5.60    0.711755E-005
     -1.65      5.65    0.508953E-005
     -1.65      5.70    0.361075E-005
     -1.65      5.75    0.254071E-005
     -1.65      5.80    0.177231E-005
     -1.65      5.85    0.122466E-005
     -1.65      5.90    0.837253E-006
     -1.65      5.95    0.565271E-006
     -1.65      6.00    0.375788E-006
     -1.65      6.05    0.244847E-006
     -1.65      6.10    0.155177E-006
     -1.65      6.15    0.944486E-007
     -1.65      6.20    0.539607E-007
     -1.65      6.25    0.276677E-007
     -1.65      6.30    0.114746E-007
     -1.65      6.35    0.274715E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.292575E-008
     -1.60     -6.30    0.122483E-007
     -1.60     -6.25    0.296403E-007
     -1.60     -6.20    0.580895E-007
     -1.60     -6.15    0.102282E-006
     -1.60     -6.10    0.169209E-006
     -1.60     -6.05    0.269041E-006
     -1.60     -6.00    0.416349E-006
     -1.60     -5.95    0.631763E-006
     -1.60     -5.90    0.944187E-006
     -1.60     -5.85    0.139372E-005
     -1.60     -5.80    0.203546E-005
     -1.60     -5.75    0.294434E-005
     -1.60     -5.70    0.422130E-005
     -1.60     -5.65    0.600083E-005
     -1.60     -5.60    0.846034E-005
     -1.60     -5.55    0.118312E-004
     -1.60     -5.50    0.164120E-004
     -1.60     -5.45    0.225833E-004
     -1.60     -5.40    0.308244E-004
     -1.60     -5.35    0.417316E-004
     -1.60     -5.30    0.560373E-004
     -1.60     -5.25    0.746279E-004
     -1.60     -5.20    0.985621E-004
     -1.60     -5.15    0.129084E-003
     -1.60     -5.10    0.167634E-003
     -1.60     -5.05    0.215849E-003
     -1.60     -5.00    0.275558E-003
     -1.60     -4.95    0.348762E-003
     -1.60     -4.90    0.437604E-003
     -1.60     -4.85    0.544325E-003
     -1.60     -4.80    0.671205E-003
     -1.60     -4.75    0.820492E-003
     -1.60     -4.70    0.994321E-003
     -1.60     -4.65    0.119463E-002
     -1.60     -4.60    0.142305E-002
     -1.60     -4.55    0.168087E-002
     -1.60     -4.50    0.196891E-002
     -1.60     -4.45    0.228749E-002
     -1.60     -4.40    0.263638E-002
     -1.60     -4.35    0.301482E-002
     -1.60     -4.30    0.342149E-002
     -1.60     -4.25    0.385456E-002
     -1.60     -4.20    0.431178E-002
     -1.60     -4.15    0.479053E-002
     -1.60     -4.10    0.528790E-002
     -1.60     -4.05    0.580081E-002
     -1.60     -4.00    0.632609E-002
     -1.60     -3.95    0.686056E-002
     -1.60     -3.90    0.740113E-002
     -1.60     -3.85    0.794484E-002
     -1.60     -3.80    0.848893E-002
     -1.60     -3.75    0.903085E-002
     -1.60     -3.70    0.956831E-002
     -1.60     -3.65    0.100992E-001
     -1.60     -3.60    0.106218E-001
     -1.60     -3.55    0.111344E-001
     -1.60     -3.50    0.116356E-001
     -1.60     -3.45    0.121242E-001
     -1.60     -3.40    0.125989E-001
     -1.60     -3.35    0.130588E-001
     -1.60     -3.30    0.135027E-001
     -1.60     -3.25    0.139295E-001
     -1.60     -3.20    0.143381E-001
     -1.60     -3.15    0.147271E-001
     -1.60     -3.10    0.150950E-001
     -1.60     -3.05    0.154398E-001
     -1.60     -3.00    0.157592E-001
     -1.60     -2.95    0.160505E-001
     -1.60     -2.90    0.163101E-001
     -1.60     -2.85    0.165339E-001
     -1.60     -2.80    0.167164E-001
     -1.60     -2.75    0.168514E-001
     -1.60     -2.70    0.169308E-001
     -1.60     -2.65    0.169451E-001
     -1.60     -2.60    0.168830E-001
     -1.60     -2.55    0.167309E-001
     -1.60     -2.50    0.164732E-001
     -1.60     -2.45    0.160922E-001
     -1.60     -2.40    0.155689E-001
     -1.60     -2.35    0.148836E-001
     -1.60     -2.30    0.140180E-001
     -1.60     -2.25    0.129580E-001
     -1.60     -2.20    0.116977E-001
     -1.60     -2.15    0.102448E-001
     -1.60     -2.10    0.862654E-002
     -1.60     -2.05    0.689565E-002
     -1.60     -2.00    0.513410E-002
     -1.60     -1.95    0.345247E-002
     -1.60     -1.90    0.198244E-002
     -1.60     -1.85    0.861622E-003
     -1.60     -1.80    0.212115E-003
     -1.60     -1.75    0.117695E-003
     -1.60     -1.70    0.606395E-003
     -1.60     -1.65    0.164442E-002
     -1.60     -1.60    0.314363E-002
     -1.60     -1.55    0.497985E-002
     -1.60     -1.50    0.701581E-002
     -1.60     -1.45    0.912200E-002
     -1.60     -1.40    0.111911E-001
     -1.60     -1.35    0.131446E-001
     -1.60     -1.30    0.149327E-001
     -1.60     -1.25    0.165307E-001
     -1.60     -1.20    0.179323E-001
     -1.60     -1.15    0.191443E-001
     -1.60     -1.10    0.201811E-001
     -1.60     -1.05    0.210608E-001
     -1.60     -1.00    0.218026E-001
     -1.60     -0.95    0.224249E-001
     -1.60     -0.90    0.229444E-001
     -1.60     -0.85    0.233759E-001
     -1.60     -0.80    0.237316E-001
     -1.60     -0.75    0.240218E-001
     -1.60     -0.70    0.242545E-001
     -1.60     -0.65    0.244360E-001
     -1.60     -0.60    0.245710E-001
     -1.60     -0.55    0.246624E-001
     -1.60     -0.50    0.247122E-001
     -1.60     -0.45    0.247208E-001
     -1.60     -0.40    0.246875E-001
     -1.60     -0.35    0.246108E-001
     -1.60     -0.30    0.244877E-001
     -1.60     -0.25    0.243145E-001
     -1.60     -0.20    0.240867E-001
     -1.60     -0.15    0.237990E-001
     -1.60     -0.10    0.234456E-001
     -1.60     -0.05    0.230210E-001
     -1.60      0.00    0.225203E-001
     -1.60      0.05    0.219402E-001
     -1.60      0.10    0.212803E-001
     -1.60      0.15    0.205447E-001
     -1.60      0.20    0.197432E-001
     -1.60      0.25    0.188934E-001
     -1.60      0.30    0.180211E-001
     -1.60      0.35    0.171608E-001
     -1.60      0.40    0.163541E-001
     -1.60      0.45    0.156467E-001
     -1.60      0.50    0.150837E-001
     -1.60      0.55    0.147035E-001
     -1.60      0.60    0.145321E-001
     -1.60      0.65    0.145791E-001
     -1.60      0.70    0.148356E-001
     -1.60      0.75    0.152761E-001
     -1.60      0.80    0.158625E-001
     -1.60      0.85    0.165494E-001
     -1.60      0.90    0.172909E-001
     -1.60      0.95    0.180446E-001
     -1.60      1.00    0.187754E-001
     -1.60      1.05    0.194568E-001
     -1.60      1.10    0.200712E-001
     -1.60      1.15    0.206085E-001
     -1.60      1.20    0.210647E-001
     -1.60      1.25    0.214406E-001
     -1.60      1.30    0.217400E-001
     -1.60      1.35    0.219686E-001
     -1.60      1.40    0.221330E-001
     -1.60      1.45    0.222402E-001
     -1.60      1.50    0.222969E-001
     -1.60      1.55    0.223095E-001
     -1.60      1.60    0.222837E-001
     -1.60      1.65    0.222247E-001
     -1.60      1.70    0.221370E-001
     -1.60      1.75    0.220247E-001
     -1.60      1.80    0.218912E-001
     -1.60      1.85    0.217394E-001
     -1.60      1.90    0.215719E-001
     -1.60      1.95    0.213907E-001
     -1.60      2.00    0.211976E-001
     -1.60      2.05    0.209940E-001
     -1.60      2.10    0.207810E-001
     -1.60      2.15    0.205595E-001
     -1.60      2.20    0.203300E-001
     -1.60      2.25    0.200928E-001
     -1.60      2.30    0.198483E-001
     -1.60      2.35    0.195963E-001
     -1.60      2.40    0.193366E-001
     -1.60      2.45    0.190691E-001
     -1.60      2.50    0.187933E-001
     -1.60      2.55    0.185088E-001
     -1.60      2.60    0.182152E-001
     -1.60      2.65    0.179119E-001
     -1.60      2.70    0.175984E-001
     -1.60      2.75    0.172742E-001
     -1.60      2.80    0.169389E-001
     -1.60      2.85    0.165921E-001
     -1.60      2.90    0.162334E-001
     -1.60      2.95    0.158625E-001
     -1.60      3.00    0.154790E-001
     -1.60      3.05    0.150829E-001
     -1.60      3.10    0.146741E-001
     -1.60      3.15    0.142524E-001
     -1.60      3.20    0.138180E-001
     -1.60      3.25    0.133709E-001
     -1.60      3.30    0.129116E-001
     -1.60      3.35    0.124403E-001
     -1.60      3.40    0.119575E-001
     -1.60      3.45    0.114640E-001
     -1.60      3.50    0.109606E-001
     -1.60      3.55    0.104483E-001
     -1.60      3.60    0.992839E-002
     -1.60      3.65    0.940228E-002
     -1.60      3.70    0.887164E-002
     -1.60      3.75    0.833841E-002
     -1.60      3.80    0.780469E-002
     -1.60      3.85    0.727285E-002
     -1.60      3.90    0.674541E-002
     -1.60      3.95    0.622508E-002
     -1.60      4.00    0.571464E-002
     -1.60      4.05    0.521696E-002
     -1.60      4.10    0.473485E-002
     -1.60      4.15    0.427106E-002
     -1.60      4.20    0.382816E-002
     -1.60      4.25    0.340845E-002
     -1.60      4.30    0.301393E-002
     -1.60      4.35    0.264618E-002
     -1.60      4.40    0.230637E-002
     -1.60      4.45    0.199518E-002
     -1.60      4.50    0.171281E-002
     -1.60      4.55    0.145898E-002
     -1.60      4.60    0.123297E-002
     -1.60      4.65    0.103368E-002
     -1.60      4.70    0.859633E-003
     -1.60      4.75    0.709116E-003
     -1.60      4.80    0.580212E-003
     -1.60      4.85    0.470888E-003
     -1.60      4.90    0.379065E-003
     -1.60      4.95    0.302680E-003
     -1.60      5.00    0.239740E-003
     -1.60      5.05    0.188367E-003
     -1.60      5.10    0.146824E-003
     -1.60      5.15    0.113539E-003
     -1.60      5.20    0.871096E-004
     -1.60      5.25    0.663119E-004
     -1.60      5.30    0.500893E-004
     -1.60      5.35    0.375448E-004
     -1.60      5.40    0.279270E-004
     -1.60      5.45    0.206151E-004
     -1.60      5.50    0.151022E-004
     -1.60      5.55    0.109795E-004
     -1.60      5.60    0.792129E-005
     -1.60      5.65    0.567063E-005
     -1.60      5.70    0.402725E-005
     -1.60      5.75    0.283657E-005
     -1.60      5.80    0.198049E-005
     -1.60      5.85    0.136964E-005
     -1.60      5.90    0.937077E-006
     -1.60      5.95    0.633088E-006
     -1.60      6.00    0.421116E-006
     -1.60      6.05    0.274516E-006
     -1.60      6.10    0.174051E-006
     -1.60      6.15    0.105971E-006
     -1.60      6.20    0.605586E-007
     -1.60      6.25    0.310562E-007
     -1.60      6.30    0.128815E-007
     -1.60      6.35    0.308418E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.333292E-008
     -1.55     -6.30    0.139473E-007
     -1.55     -6.25    0.337298E-007
     -1.55     -6.20    0.660454E-007
     -1.55     -6.15    0.116163E-006
     -1.55     -6.10    0.191923E-006
     -1.55     -6.05    0.304709E-006
     -1.55     -6.00    0.470786E-006
     -1.55     -5.95    0.713125E-006
     -1.55     -5.90    0.106383E-005
     -1.55     -5.85    0.156731E-005
     -1.55     -5.80    0.228443E-005
     -1.55     -5.75    0.329774E-005
     -1.55     -5.70    0.471811E-005
     -1.55     -5.65    0.669286E-005
     -1.55     -5.60    0.941571E-005
     -1.55     -5.55    0.131386E-004
     -1.55     -5.50    0.181854E-004
     -1.55     -5.45    0.249678E-004
     -1.55     -5.40    0.340025E-004
     -1.55     -5.35    0.459297E-004
     -1.55     -5.30    0.615329E-004
     -1.55     -5.25    0.817565E-004
     -1.55     -5.20    0.107723E-003
     -1.55     -5.15    0.140748E-003
     -1.55     -5.10    0.182342E-003
     -1.55     -5.05    0.234218E-003
     -1.55     -5.00    0.298274E-003
     -1.55     -4.95    0.376575E-003
     -1.55     -4.90    0.471319E-003
     -1.55     -4.85    0.584781E-003
     -1.55     -4.80    0.719256E-003
     -1.55     -4.75    0.876981E-003
     -1.55     -4.70    0.106005E-002
     -1.55     -4.65    0.127033E-002
     -1.55     -4.60    0.150936E-002
     -1.55     -4.55    0.177827E-002
     -1.55     -4.50    0.207774E-002
     -1.55     -4.45    0.240790E-002
     -1.55     -4.40    0.276834E-002
     -1.55     -4.35    0.315810E-002
     -1.55     -4.30    0.357566E-002
     -1.55     -4.25    0.401903E-002
     -1.55     -4.20    0.448579E-002
     -1.55     -4.15    0.497320E-002
     -1.55     -4.10    0.547825E-002
     -1.55     -4.05    0.599779E-002
     -1.55     -4.00    0.652862E-002
     -1.55     -3.95    0.706757E-002
     -1.55     -3.90    0.761156E-002
     -1.55     -3.85    0.815768E-002
     -1.55     -3.80    0.870324E-002
     -1.55     -3.75    0.924578E-002
     -1.55     -3.70    0.978307E-002
     -1.55     -3.65    0.103132E-001
     -1.55     -3.60    0.108343E-001
     -1.55     -3.55    0.113450E-001
     -1.55     -3.50    0.118438E-001
     -1.55     -3.45    0.123297E-001
     -1.55     -3.40    0.128015E-001
     -1.55     -3.35    0.132582E-001
     -1.55     -3.30    0.136988E-001
     -1.55     -3.25    0.141222E-001
     -1.55     -3.20    0.145273E-001
     -1.55     -3.15    0.149128E-001
     -1.55     -3.10    0.152771E-001
     -1.55     -3.05    0.156183E-001
     -1.55     -3.00    0.159341E-001
     -1.55     -2.95    0.162218E-001
     -1.55     -2.90    0.164778E-001
     -1.55     -2.85    0.166979E-001
     -1.55     -2.80    0.168767E-001
     -1.55     -2.75    0.170078E-001
     -1.55     -2.70    0.170833E-001
     -1.55     -2.65    0.170934E-001
     -1.55     -2.60    0.170267E-001
     -1.55     -2.55    0.168696E-001
     -1.55     -2.50    0.166064E-001
     -1.55     -2.45    0.162192E-001
     -1.55     -2.40    0.156887E-001
     -1.55     -2.35    0.149951E-001
     -1.55     -2.30    0.141199E-001
     -1.55     -2.25    0.130489E-001
     -1.55     -2.20    0.117759E-001
     -1.55     -2.15    0.103088E-001
     -1.55     -2.10    0.867499E-002
     -1.55     -2.05    0.692774E-002
     -1.55     -2.00    0.514987E-002
     -1.55     -1.95    0.345317E-002
     -1.55     -1.90    0.197077E-002
     -1.55     -1.85    0.841745E-003
     -1.55     -1.80    0.189372E-003
     -1.55     -1.75    0.980251E-004
     -1.55     -1.70    0.595559E-003
     -1.55     -1.65    0.164724E-002
     -1.55     -1.60    0.316343E-002
     -1.55     -1.55    0.501827E-002
     -1.55     -1.50    0.707287E-002
     -1.55     -1.45    0.919651E-002
     -1.55     -1.40    0.112811E-001
     -1.55     -1.35    0.132476E-001
     -1.55     -1.30    0.150465E-001
     -1.55     -1.25    0.166530E-001
     -1.55     -1.20    0.180612E-001
     -1.55     -1.15    0.192782E-001
     -1.55     -1.10    0.203189E-001
     -1.55     -1.05    0.212015E-001
     -1.55     -1.00    0.219456E-001
     -1.55     -0.95    0.225698E-001
     -1.55     -0.90    0.230912E-001
     -1.55     -0.85    0.235244E-001
     -1.55     -0.80    0.238821E-001
     -1.55     -0.75    0.241746E-001
     -1.55     -0.70    0.244102E-001
     -1.55     -0.65    0.245954E-001
     -1.55     -0.60    0.247350E-001
     -1.55     -0.55    0.248324E-001
     -1.55     -0.50    0.248897E-001
     -1.55     -0.45    0.249079E-001
     -1.55     -0.40    0.248868E-001
     -1.55     -0.35    0.248254E-001
     -1.55     -0.30    0.247217E-001
     -1.55     -0.25    0.245729E-001
     -1.55     -0.20    0.243755E-001
     -1.55     -0.15    0.241257E-001
     -1.55     -0.10    0.238192E-001
     -1.55     -0.05    0.234521E-001
     -1.55      0.00    0.230214E-001
     -1.55      0.05    0.225253E-001
     -1.55      0.10    0.219650E-001
     -1.55      0.15    0.213450E-001
     -1.55      0.20    0.206746E-001
     -1.55      0.25    0.199692E-001
     -1.55      0.30    0.192505E-001
     -1.55      0.35    0.185464E-001
     -1.55      0.40    0.178897E-001
     -1.55      0.45    0.173161E-001
     -1.55      0.50    0.168596E-001
     -1.55      0.55    0.165494E-001
     -1.55      0.60    0.164049E-001
     -1.55      0.65    0.164328E-001
     -1.55      0.70    0.166266E-001
     -1.55      0.75    0.169669E-001
     -1.55      0.80    0.174247E-001
     -1.55      0.85    0.179653E-001
     -1.55      0.90    0.185531E-001
     -1.55      0.95    0.191546E-001
     -1.55      1.00    0.197414E-001
     -1.55      1.05    0.202915E-001
     -1.55      1.10    0.207896E-001
     -1.55      1.15    0.212260E-001
     -1.55      1.20    0.215966E-001
     -1.55      1.25    0.219006E-001
     -1.55      1.30    0.221404E-001
     -1.55      1.35    0.223198E-001
     -1.55      1.40    0.224439E-001
     -1.55      1.45    0.225179E-001
     -1.55      1.50    0.225473E-001
     -1.55      1.55    0.225374E-001
     -1.55      1.60    0.224929E-001
     -1.55      1.65    0.224184E-001
     -1.55      1.70    0.223178E-001
     -1.55      1.75    0.221947E-001
     -1.55      1.80    0.220522E-001
     -1.55      1.85    0.218930E-001
     -1.55      1.90    0.217195E-001
     -1.55      1.95    0.215336E-001
     -1.55      2.00    0.213370E-001
     -1.55      2.05    0.211311E-001
     -1.55      2.10    0.209170E-001
     -1.55      2.15    0.206953E-001
     -1.55      2.20    0.204667E-001
     -1.55      2.25    0.202314E-001
     -1.55      2.30    0.199896E-001
     -1.55      2.35    0.197412E-001
     -1.55      2.40    0.194858E-001
     -1.55      2.45    0.192232E-001
     -1.55      2.50    0.189528E-001
     -1.55      2.55    0.186741E-001
     -1.55      2.60    0.183866E-001
     -1.55      2.65    0.180896E-001
     -1.55      2.70    0.177826E-001
     -1.55      2.75    0.174649E-001
     -1.55      2.80    0.171361E-001
     -1.55      2.85    0.167957E-001
     -1.55      2.90    0.164432E-001
     -1.55      2.95    0.160783E-001
     -1.55      3.00    0.157008E-001
     -1.55      3.05    0.153103E-001
     -1.55      3.10    0.149067E-001
     -1.55      3.15    0.144900E-001
     -1.55      3.20    0.140603E-001
     -1.55      3.25    0.136175E-001
     -1.55      3.30    0.131621E-001
     -1.55      3.35    0.126942E-001
     -1.55      3.40    0.122145E-001
     -1.55      3.45    0.117234E-001
     -1.55      3.50    0.112218E-001
     -1.55      3.55    0.107107E-001
     -1.55      3.60    0.101912E-001
     -1.55      3.65    0.966472E-002
     -1.55      3.70    0.913280E-002
     -1.55      3.75    0.859731E-002
     -1.55      3.80    0.806031E-002
     -1.55      3.85    0.752409E-002
     -1.55      3.90    0.699113E-002
     -1.55      3.95    0.646412E-002
     -1.55      4.00    0.594586E-002
     -1.55      4.05    0.543921E-002
     -1.55      4.10    0.494709E-002
     -1.55      4.15    0.447231E-002
     -1.55      4.20    0.401757E-002
     -1.55      4.25    0.358533E-002
     -1.55      4.30    0.317776E-002
     -1.55      4.35    0.279665E-002
     -1.55      4.40    0.244335E-002
     -1.55      4.45    0.211876E-002
     -1.55      4.50    0.182327E-002
     -1.55      4.55    0.155679E-002
     -1.55      4.60    0.131876E-002
     -1.55      4.65    0.110820E-002
     -1.55      4.70    0.923733E-003
     -1.55      4.75    0.763721E-003
     -1.55      4.80    0.626276E-003
     -1.55      4.85    0.509372E-003
     -1.55      4.90    0.410906E-003
     -1.55      4.95    0.328774E-003
     -1.55      5.00    0.260922E-003
     -1.55      5.05    0.205401E-003
     -1.55      5.10    0.160396E-003
     -1.55      5.15    0.124253E-003
     -1.55      5.20    0.954923E-004
     -1.55      5.25    0.728120E-004
     -1.55      5.30    0.550853E-004
     -1.55      5.35    0.413514E-004
     -1.55      5.40    0.308026E-004
     -1.55      5.45    0.227689E-004
     -1.55      5.50    0.167017E-004
     -1.55      5.55    0.121574E-004
     -1.55      5.60    0.878132E-005
     -1.55      5.65    0.629322E-005
     -1.55      5.70    0.447403E-005
     -1.55      5.75    0.315430E-005
     -1.55      5.80    0.220428E-005
     -1.55      5.85    0.152565E-005
     -1.55      5.90    0.104458E-005
     -1.55      5.95    0.706180E-006
     -1.55      6.00    0.470003E-006
     -1.55      6.05    0.306533E-006
     -1.55      6.10    0.194429E-006
     -1.55      6.15    0.118416E-006
     -1.55      6.20    0.676872E-007
     -1.55      6.25    0.347182E-007
     -1.55      6.30    0.144021E-007
     -1.55      6.35    0.344849E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.378919E-008
     -1.50     -6.30    0.158504E-007
     -1.50     -6.25    0.383075E-007
     -1.50     -6.20    0.749434E-007
     -1.50     -6.15    0.131669E-006
     -1.50     -6.10    0.217264E-006
     -1.50     -6.05    0.344441E-006
     -1.50     -6.00    0.531324E-006
     -1.50     -5.95    0.803440E-006
     -1.50     -5.90    0.119637E-005
     -1.50     -5.85    0.175921E-005
     -1.50     -5.80    0.255906E-005
     -1.50     -5.75    0.368666E-005
     -1.50     -5.70    0.526355E-005
     -1.50     -5.65    0.745076E-005
     -1.50     -5.60    0.104594E-004
     -1.50     -5.55    0.145631E-004
     -1.50     -5.50    0.201126E-004
     -1.50     -5.45    0.275521E-004
     -1.50     -5.40    0.374372E-004
     -1.50     -5.35    0.504540E-004
     -1.50     -5.30    0.674384E-004
     -1.50     -5.25    0.893944E-004
     -1.50     -5.20    0.117510E-003
     -1.50     -5.15    0.153169E-003
     -1.50     -5.10    0.197956E-003
     -1.50     -5.05    0.253655E-003
     -1.50     -5.00    0.322233E-003
     -1.50     -4.95    0.405814E-003
     -1.50     -4.90    0.506642E-003
     -1.50     -4.85    0.627021E-003
     -1.50     -4.80    0.769253E-003
     -1.50     -4.75    0.935552E-003
     -1.50     -4.70    0.112796E-002
     -1.50     -4.65    0.134826E-002
     -1.50     -4.60    0.159788E-002
     -1.50     -4.55    0.187782E-002
     -1.50     -4.50    0.218857E-002
     -1.50     -4.45    0.253009E-002
     -1.50     -4.40    0.290179E-002
     -1.50     -4.35    0.330248E-002
     -1.50     -4.30    0.373049E-002
     -1.50     -4.25    0.418366E-002
     -1.50     -4.20    0.465942E-002
     -1.50     -4.15    0.515490E-002
     -1.50     -4.10    0.566702E-002
     -1.50     -4.05    0.619258E-002
     -1.50     -4.00    0.672836E-002
     -1.50     -3.95    0.727119E-002
     -1.50     -3.90    0.781804E-002
     -1.50     -3.85    0.836605E-002
     -1.50     -3.80    0.891261E-002
     -1.50     -3.75    0.945533E-002
     -1.50     -3.70    0.999208E-002
     -1.50     -3.65    0.105210E-001
     -1.50     -3.60    0.110404E-001
     -1.50     -3.55    0.115490E-001
     -1.50     -3.50    0.120453E-001
     -1.50     -3.45    0.125284E-001
     -1.50     -3.40    0.129972E-001
     -1.50     -3.35    0.134507E-001
     -1.50     -3.30    0.138881E-001
     -1.50     -3.25    0.143082E-001
     -1.50     -3.20    0.147101E-001
     -1.50     -3.15    0.150923E-001
     -1.50     -3.10    0.154534E-001
     -1.50     -3.05    0.157917E-001
     -1.50     -3.00    0.161047E-001
     -1.50     -2.95    0.163897E-001
     -1.50     -2.90    0.166434E-001
     -1.50     -2.85    0.168614E-001
     -1.50     -2.80    0.170386E-001
     -1.50     -2.75    0.171684E-001
     -1.50     -2.70    0.172432E-001
     -1.50     -2.65    0.172535E-001
     -1.50     -2.60    0.171878E-001
     -1.50     -2.55    0.170330E-001
     -1.50     -2.50    0.167735E-001
     -1.50     -2.45    0.163919E-001
     -1.50     -2.40    0.158695E-001
     -1.50     -2.35    0.151871E-001
     -1.50     -2.30    0.143268E-001
     -1.50     -2.25    0.132751E-001
     -1.50     -2.20    0.120267E-001
     -1.50     -2.15    0.105897E-001
     -1.50     -2.10    0.899172E-002
     -1.50     -2.05    0.728547E-002
     -1.50     -2.00    0.555225E-002
     -1.50     -1.95    0.390125E-002
     -1.50     -1.90    0.246206E-002
     -1.50     -1.85    0.136956E-002
     -1.50     -1.80    0.742941E-003
     -1.50     -1.75    0.663477E-003
     -1.50     -1.70    0.115764E-002
     -1.50     -1.65    0.219138E-002
     -1.50     -1.60    0.367760E-002
     -1.50     -1.55    0.549413E-002
     -1.50     -1.50    0.750612E-002
     -1.50     -1.45    0.958648E-002
     -1.50     -1.40    0.116299E-001
     -1.50     -1.35    0.135592E-001
     -1.50     -1.30    0.153256E-001
     -1.50     -1.25    0.169045E-001
     -1.50     -1.20    0.182900E-001
     -1.50     -1.15    0.194886E-001
     -1.50     -1.10    0.205146E-001
     -1.50     -1.05    0.213856E-001
     -1.50     -1.00    0.221208E-001
     -1.50     -0.95    0.227382E-001
     -1.50     -0.90    0.232545E-001
     -1.50     -0.85    0.236843E-001
     -1.50     -0.80    0.240400E-001
     -1.50     -0.75    0.243318E-001
     -1.50     -0.70    0.245680E-001
     -1.50     -0.65    0.247550E-001
     -1.50     -0.60    0.248979E-001
     -1.50     -0.55    0.250002E-001
     -1.50     -0.50    0.250643E-001
     -1.50     -0.45    0.250915E-001
     -1.50     -0.40    0.250820E-001
     -1.50     -0.35    0.250354E-001
     -1.50     -0.30    0.249504E-001
     -1.50     -0.25    0.248250E-001
     -1.50     -0.20    0.246567E-001
     -1.50     -0.15    0.244428E-001
     -1.50     -0.10    0.241804E-001
     -1.50     -0.05    0.238670E-001
     -1.50      0.00    0.235007E-001
     -1.50      0.05    0.230814E-001
     -1.50      0.10    0.226107E-001
     -1.50      0.15    0.220935E-001
     -1.50      0.20    0.215384E-001
     -1.50      0.25    0.209585E-001
     -1.50      0.30    0.203716E-001
     -1.50      0.35    0.198002E-001
     -1.50      0.40    0.192698E-001
     -1.50      0.45    0.188075E-001
     -1.50      0.50    0.184393E-001
     -1.50      0.55    0.181867E-001
     -1.50      0.60    0.180638E-001
     -1.50      0.65    0.180758E-001
     -1.50      0.70    0.182174E-001
     -1.50      0.75    0.184742E-001
     -1.50      0.80    0.188245E-001
     -1.50      0.85    0.192420E-001
     -1.50      0.90    0.196993E-001
     -1.50      0.95    0.201702E-001
     -1.50      1.00    0.206322E-001
     -1.50      1.05    0.210672E-001
     -1.50      1.10    0.214620E-001
     -1.50      1.15    0.218080E-001
     -1.50      1.20    0.221007E-001
     -1.50      1.25    0.223388E-001
     -1.50      1.30    0.225230E-001
     -1.50      1.35    0.226561E-001
     -1.50      1.40    0.227416E-001
     -1.50      1.45    0.227835E-001
     -1.50      1.50    0.227862E-001
     -1.50      1.55    0.227539E-001
     -1.50      1.60    0.226906E-001
     -1.50      1.65    0.226002E-001
     -1.50      1.70    0.224861E-001
     -1.50      1.75    0.223515E-001
     -1.50      1.80    0.221993E-001
     -1.50      1.85    0.220320E-001
     -1.50      1.90    0.218517E-001
     -1.50      1.95    0.216605E-001
     -1.50      2.00    0.214599E-001
     -1.50      2.05    0.212513E-001
     -1.50      2.10    0.210356E-001
     -1.50      2.15    0.208136E-001
     -1.50      2.20    0.205858E-001
     -1.50      2.25    0.203525E-001
     -1.50      2.30    0.201136E-001
     -1.50      2.35    0.198690E-001
     -1.50      2.40    0.196183E-001
     -1.50      2.45    0.193610E-001
     -1.50      2.50    0.190966E-001
     -1.50      2.55    0.188243E-001
     -1.50      2.60    0.185435E-001
     -1.50      2.65    0.182534E-001
     -1.50      2.70    0.179534E-001
     -1.50      2.75    0.176428E-001
     -1.50      2.80    0.173209E-001
     -1.50      2.85    0.169874E-001
     -1.50      2.90    0.166415E-001
     -1.50      2.95    0.162831E-001
     -1.50      3.00    0.159117E-001
     -1.50      3.05    0.155270E-001
     -1.50      3.10    0.151290E-001
     -1.50      3.15    0.147176E-001
     -1.50      3.20    0.142927E-001
     -1.50      3.25    0.138545E-001
     -1.50      3.30    0.134031E-001
     -1.50      3.35    0.129389E-001
     -1.50      3.40    0.124623E-001
     -1.50      3.45    0.119739E-001
     -1.50      3.50    0.114745E-001
     -1.50      3.55    0.109648E-001
     -1.50      3.60    0.104461E-001
     -1.50      3.65    0.991954E-002
     -1.50      3.70    0.938677E-002
     -1.50      3.75    0.884950E-002
     -1.50      3.80    0.830974E-002
     -1.50      3.85    0.776971E-002
     -1.50      3.90    0.723186E-002
     -1.50      3.95    0.669882E-002
     -1.50      4.00    0.617339E-002
     -1.50      4.05    0.565847E-002
     -1.50      4.10    0.515700E-002
     -1.50      4.15    0.467188E-002
     -1.50      4.20    0.420593E-002
     -1.50      4.25    0.376175E-002
     -1.50      4.30    0.334165E-002
     -1.50      4.35    0.294762E-002
     -1.50      4.40    0.258121E-002
     -1.50      4.45    0.224352E-002
     -1.50      4.50    0.193513E-002
     -1.50      4.55    0.165615E-002
     -1.50      4.60    0.140617E-002
     -1.50      4.65    0.118434E-002
     -1.50      4.70    0.989431E-003
     -1.50      4.75    0.819848E-003
     -1.50      4.80    0.673758E-003
     -1.50      4.85    0.549148E-003
     -1.50      4.90    0.443904E-003
     -1.50      4.95    0.355885E-003
     -1.50      5.00    0.282984E-003
     -1.50      5.05    0.223185E-003
     -1.50      5.10    0.174597E-003
     -1.50      5.15    0.135489E-003
     -1.50      5.20    0.104301E-003
     -1.50      5.25    0.796555E-004
     -1.50      5.30    0.603551E-004
     -1.50      5.35    0.453739E-004
     -1.50      5.40    0.338464E-004
     -1.50      5.45    0.250523E-004
     -1.50      5.50    0.184000E-004
     -1.50      5.55    0.134098E-004
     -1.50      5.60    0.969702E-005
     -1.50      5.65    0.695696E-005
     -1.50      5.70    0.495090E-005
     -1.50      5.75    0.349379E-005
     -1.50      5.80    0.244365E-005
     -1.50      5.85    0.169267E-005
     -1.50      5.90    0.115978E-005
     -1.50      5.95    0.784558E-006
     -1.50      6.00    0.522460E-006
     -1.50      6.05    0.340908E-006
     -1.50      6.10    0.216318E-006
     -1.50      6.15    0.131789E-006
     -1.50      6.20    0.753498E-007
     -1.50      6.25    0.386553E-007
     -1.50      6.30    0.160373E-007
     -1.50      6.35    0.384027E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.429878E-008
     -1.45     -6.30    0.179750E-007
     -1.45     -6.25    0.434150E-007
     -1.45     -6.20    0.848624E-007
     -1.45     -6.15    0.148936E-006
     -1.45     -6.10    0.245446E-006
     -1.45     -6.05    0.388564E-006
     -1.45     -6.00    0.598442E-006
     -1.45     -5.95    0.903391E-006
     -1.45     -5.90    0.134277E-005
     -1.45     -5.85    0.197074E-005
     -1.45     -5.80    0.286113E-005
     -1.45     -5.75    0.411348E-005
     -1.45     -5.70    0.586075E-005
     -1.45     -5.65    0.827857E-005
     -1.45     -5.60    0.115965E-004
     -1.45     -5.55    0.161111E-004
     -1.45     -5.50    0.222014E-004
     -1.45     -5.45    0.303457E-004
     -1.45     -5.40    0.411400E-004
     -1.45     -5.35    0.553178E-004
     -1.45     -5.30    0.737690E-004
     -1.45     -5.25    0.975580E-004
     -1.45     -5.20    0.127939E-003
     -1.45     -5.15    0.166365E-003
     -1.45     -5.10    0.214493E-003
     -1.45     -5.05    0.274177E-003
     -1.45     -5.00    0.347446E-003
     -1.45     -4.95    0.436483E-003
     -1.45     -4.90    0.543568E-003
     -1.45     -4.85    0.671028E-003
     -1.45     -4.80    0.821161E-003
     -1.45     -4.75    0.996149E-003
     -1.45     -4.70    0.119798E-002
     -1.45     -4.65    0.142833E-002
     -1.45     -4.60    0.168851E-002
     -1.45     -4.55    0.197936E-002
     -1.45     -4.50    0.230122E-002
     -1.45     -4.45    0.265386E-002
     -1.45     -4.40    0.303648E-002
     -1.45     -4.35    0.344773E-002
     -1.45     -4.30    0.388575E-002
     -1.45     -4.25    0.434820E-002
     -1.45     -4.20    0.483240E-002
     -1.45     -4.15    0.533538E-002
     -1.45     -4.10    0.585399E-002
     -1.45     -4.05    0.638497E-002
     -1.45     -4.00    0.692512E-002
     -1.45     -3.95    0.747127E-002
     -1.45     -3.90    0.802045E-002
     -1.45     -3.85    0.856986E-002
     -1.45     -3.80    0.911696E-002
     -1.45     -3.75    0.965946E-002
     -1.45     -3.70    0.101953E-001
     -1.45     -3.65    0.107228E-001
     -1.45     -3.60    0.112403E-001
     -1.45     -3.55    0.117464E-001
     -1.45     -3.50    0.122401E-001
     -1.45     -3.45    0.127204E-001
     -1.45     -3.40    0.131861E-001
     -1.45     -3.35    0.136365E-001
     -1.45     -3.30    0.140707E-001
     -1.45     -3.25    0.144878E-001
     -1.45     -3.20    0.148866E-001
     -1.45     -3.15    0.152659E-001
     -1.45     -3.10    0.156244E-001
     -1.45     -3.05    0.159602E-001
     -1.45     -3.00    0.162711E-001
     -1.45     -2.95    0.165545E-001
     -1.45     -2.90    0.168071E-001
     -1.45     -2.85    0.170246E-001
     -1.45     -2.80    0.172021E-001
     -1.45     -2.75    0.173333E-001
     -1.45     -2.70    0.174108E-001
     -1.45     -2.65    0.174254E-001
     -1.45     -2.60    0.173662E-001
     -1.45     -2.55    0.172206E-001
     -1.45     -2.50    0.169737E-001
     -1.45     -2.45    0.166094E-001
     -1.45     -2.40    0.161097E-001
     -1.45     -2.35    0.154569E-001
     -1.45     -2.30    0.146347E-001
     -1.45     -2.25    0.136310E-001
     -1.45     -2.20    0.124420E-001
     -1.45     -2.15    0.110765E-001
     -1.45     -2.10    0.956215E-002
     -1.45     -2.05    0.794981E-002
     -1.45     -2.00    0.631712E-002
     -1.45     -1.95    0.476722E-002
     -1.45     -1.90    0.342158E-002
     -1.45     -1.85    0.240586E-002
     -1.45     -1.80    0.183051E-002
     -1.45     -1.75    0.177045E-002
     -1.45     -1.70    0.224980E-002
     -1.45     -1.65    0.323666E-002
     -1.45     -1.60    0.465006E-002
     -1.45     -1.55    0.637635E-002
     -1.45     -1.50    0.828976E-002
     -1.45     -1.45    0.102712E-001
     -1.45     -1.40    0.122213E-001
     -1.45     -1.35    0.140669E-001
     -1.45     -1.30    0.157607E-001
     -1.45     -1.25    0.172787E-001
     -1.45     -1.20    0.186141E-001
     -1.45     -1.15    0.197723E-001
     -1.45     -1.10    0.207660E-001
     -1.45     -1.05    0.216118E-001
     -1.45     -1.00    0.223272E-001
     -1.45     -0.95    0.229294E-001
     -1.45     -0.90    0.234343E-001
     -1.45     -0.85    0.238557E-001
     -1.45     -0.80    0.242055E-001
     -1.45     -0.75    0.244936E-001
     -1.45     -0.70    0.247280E-001
     -1.45     -0.65    0.249151E-001
     -1.45     -0.60    0.250599E-001
     -1.45     -0.55    0.251660E-001
     -1.45     -0.50    0.252359E-001
     -1.45     -0.45    0.252712E-001
     -1.45     -0.40    0.252725E-001
     -1.45     -0.35    0.252398E-001
     -1.45     -0.30    0.251724E-001
     -1.45     -0.25    0.250690E-001
     -1.45     -0.20    0.249280E-001
     -1.45     -0.15    0.247475E-001
     -1.45     -0.10    0.245257E-001
     -1.45     -0.05    0.242612E-001
     -1.45      0.00    0.239531E-001
     -1.45      0.05    0.236020E-001
     -1.45      0.10    0.232103E-001
     -1.45      0.15    0.227825E-001
     -1.45      0.20    0.223264E-001
     -1.45      0.25    0.218531E-001
     -1.45      0.30    0.213770E-001
     -1.45      0.35    0.209157E-001
     -1.45      0.40    0.204891E-001
     -1.45      0.45    0.201177E-001
     -1.45      0.50    0.198208E-001
     -1.45      0.55    0.196144E-001
     -1.45      0.60    0.195087E-001
     -1.45      0.65    0.195073E-001
     -1.45      0.70    0.196063E-001
     -1.45      0.75    0.197950E-001
     -1.45      0.80    0.200572E-001
     -1.45      0.85    0.203731E-001
     -1.45      0.90    0.207218E-001
     -1.45      0.95    0.210832E-001
     -1.45      1.00    0.214393E-001
     -1.45      1.05    0.217754E-001
     -1.45      1.10    0.220806E-001
     -1.45      1.15    0.223472E-001
     -1.45      1.20    0.225706E-001
     -1.45      1.25    0.227491E-001
     -1.45      1.30    0.228827E-001
     -1.45      1.35    0.229729E-001
     -1.45      1.40    0.230222E-001
     -1.45      1.45    0.230336E-001
     -1.45      1.50    0.230104E-001
     -1.45      1.55    0.229560E-001
     -1.45      1.60    0.228739E-001
     -1.45      1.65    0.227673E-001
     -1.45      1.70    0.226392E-001
     -1.45      1.75    0.224925E-001
     -1.45      1.80    0.223299E-001
     -1.45      1.85    0.221537E-001
     -1.45      1.90    0.219660E-001
     -1.45      1.95    0.217688E-001
     -1.45      2.00    0.215636E-001
     -1.45      2.05    0.213517E-001
     -1.45      2.10    0.211341E-001
     -1.45      2.15    0.209116E-001
     -1.45      2.20    0.206846E-001
     -1.45      2.25    0.204534E-001
     -1.45      2.30    0.202178E-001
     -1.45      2.35    0.199774E-001
     -1.45      2.40    0.197320E-001
     -1.45      2.45    0.194807E-001
     -1.45      2.50    0.192229E-001
     -1.45      2.55    0.189578E-001
     -1.45      2.60    0.186844E-001
     -1.45      2.65    0.184020E-001
     -1.45      2.70    0.181098E-001
     -1.45      2.75    0.178069E-001
     -1.45      2.80    0.174927E-001
     -1.45      2.85    0.171665E-001
     -1.45      2.90    0.168279E-001
     -1.45      2.95    0.164763E-001
     -1.45      3.00    0.161114E-001
     -1.45      3.05    0.157330E-001
     -1.45      3.10    0.153409E-001
     -1.45      3.15    0.149349E-001
     -1.45      3.20    0.145151E-001
     -1.45      3.25    0.140816E-001
     -1.45      3.30    0.136345E-001
     -1.45      3.35    0.131742E-001
     -1.45      3.40    0.127010E-001
     -1.45      3.45    0.122154E-001
     -1.45      3.50    0.117183E-001
     -1.45      3.55    0.112103E-001
     -1.45      3.60    0.106926E-001
     -1.45      3.65    0.101665E-001
     -1.45      3.70    0.963321E-002
     -1.45      3.75    0.909461E-002
     -1.45      3.80    0.855257E-002
     -1.45      3.85    0.800926E-002
     -1.45      3.90    0.746708E-002
     -1.45      3.95    0.692862E-002
     -1.45      4.00    0.639667E-002
     -1.45      4.05    0.587413E-002
     -1.45      4.10    0.536397E-002
     -1.45      4.15    0.486918E-002
     -1.45      4.20    0.439264E-002
     -1.45      4.25    0.393709E-002
     -1.45      4.30    0.350501E-002
     -1.45      4.35    0.309854E-002
     -1.45      4.40    0.271944E-002
     -1.45      4.45    0.236898E-002
     -1.45      4.50    0.204796E-002
     -1.45      4.55    0.175666E-002
     -1.45      4.60    0.149485E-002
     -1.45      4.65    0.126184E-002
     -1.45      4.70    0.105648E-002
     -1.45      4.75    0.877291E-003
     -1.45      4.80    0.722488E-003
     -1.45      4.85    0.590079E-003
     -1.45      4.90    0.477948E-003
     -1.45      4.95    0.383925E-003
     -1.45      5.00    0.305857E-003
     -1.45      5.05    0.241665E-003
     -1.45      5.10    0.189387E-003
     -1.45      5.15    0.147215E-003
     -1.45      5.20    0.113512E-003
     -1.45      5.25    0.868262E-004
     -1.45      5.30    0.658870E-004
     -1.45      5.35    0.496038E-004
     -1.45      5.40    0.370523E-004
     -1.45      5.45    0.274611E-004
     -1.45      5.50    0.201944E-004
     -1.45      5.55    0.147349E-004
     -1.45      5.60    0.106671E-004
     -1.45      5.65    0.766101E-005
     -1.45      5.70    0.545732E-005
     -1.45      5.75    0.385471E-005
     -1.45      5.80    0.269838E-005
     -1.45      5.85    0.187058E-005
     -1.45      5.90    0.128257E-005
     -1.45      5.95    0.868171E-006
     -1.45      6.00    0.578457E-006
     -1.45      6.05    0.377624E-006
     -1.45      6.10    0.239709E-006
     -1.45      6.15    0.146085E-006
     -1.45      6.20    0.835436E-007
     -1.45      6.25    0.428664E-007
     -1.45      6.30    0.177864E-007
     -1.45      6.35    0.425941E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.486590E-008
     -1.40     -6.30    0.203387E-007
     -1.40     -6.25    0.490937E-007
     -1.40     -6.20    0.958816E-007
     -1.40     -6.15    0.168099E-006
     -1.40     -6.10    0.276684E-006
     -1.40     -6.05    0.437401E-006
     -1.40     -6.00    0.672611E-006
     -1.40     -5.95    0.101365E-005
     -1.40     -5.90    0.150397E-005
     -1.40     -5.85    0.220320E-005
     -1.40     -5.80    0.319237E-005
     -1.40     -5.75    0.458050E-005
     -1.40     -5.70    0.651270E-005
     -1.40     -5.65    0.918014E-005
     -1.40     -5.60    0.128319E-004
     -1.40     -5.55    0.177888E-004
     -1.40     -5.50    0.244594E-004
     -1.40     -5.45    0.333575E-004
     -1.40     -5.40    0.451214E-004
     -1.40     -5.35    0.605330E-004
     -1.40     -5.30    0.805378E-004
     -1.40     -5.25    0.106262E-003
     -1.40     -5.20    0.139025E-003
     -1.40     -5.15    0.180351E-003
     -1.40     -5.10    0.231966E-003
     -1.40     -5.05    0.295790E-003
     -1.40     -5.00    0.373917E-003
     -1.40     -4.95    0.468575E-003
     -1.40     -4.90    0.582081E-003
     -1.40     -4.85    0.716772E-003
     -1.40     -4.80    0.874933E-003
     -1.40     -4.75    0.105871E-002
     -1.40     -4.70    0.127000E-002
     -1.40     -4.65    0.151041E-002
     -1.40     -4.60    0.178109E-002
     -1.40     -4.55    0.208274E-002
     -1.40     -4.50    0.241552E-002
     -1.40     -4.45    0.277900E-002
     -1.40     -4.40    0.317221E-002
     -1.40     -4.35    0.359361E-002
     -1.40     -4.30    0.404116E-002
     -1.40     -4.25    0.451239E-002
     -1.40     -4.20    0.500450E-002
     -1.40     -4.15    0.551441E-002
     -1.40     -4.10    0.603892E-002
     -1.40     -4.05    0.657476E-002
     -1.40     -4.00    0.711871E-002
     -1.40     -3.95    0.766765E-002
     -1.40     -3.90    0.821866E-002
     -1.40     -3.85    0.876901E-002
     -1.40     -3.80    0.931624E-002
     -1.40     -3.75    0.985815E-002
     -1.40     -3.70    0.103928E-001
     -1.40     -3.65    0.109185E-001
     -1.40     -3.60    0.114338E-001
     -1.40     -3.55    0.119375E-001
     -1.40     -3.50    0.124284E-001
     -1.40     -3.45    0.129057E-001
     -1.40     -3.40    0.133684E-001
     -1.40     -3.35    0.138158E-001
     -1.40     -3.30    0.142469E-001
     -1.40     -3.25    0.146610E-001
     -1.40     -3.20    0.150570E-001
     -1.40     -3.15    0.154339E-001
     -1.40     -3.10    0.157901E-001
     -1.40     -3.05    0.161241E-001
     -1.40     -3.00    0.164337E-001
     -1.40     -2.95    0.167163E-001
     -1.40     -2.90    0.169689E-001
     -1.40     -2.85    0.171875E-001
     -1.40     -2.80    0.173672E-001
     -1.40     -2.75    0.175023E-001
     -1.40     -2.70    0.175855E-001
     -1.40     -2.65    0.176083E-001
     -1.40     -2.60    0.175607E-001
     -1.40     -2.55    0.174306E-001
     -1.40     -2.50    0.172046E-001
     -1.40     -2.45    0.168677E-001
     -1.40     -2.40    0.164037E-001
     -1.40     -2.35    0.157969E-001
     -1.40     -2.30    0.150329E-001
     -1.40     -2.25    0.141019E-001
     -1.40     -2.20    0.130018E-001
     -1.40     -2.15    0.117425E-001
     -1.40     -2.10    0.103511E-001
     -1.40     -2.05    0.887570E-002
     -1.40     -2.00    0.738841E-002
     -1.40     -1.95    0.598351E-002
     -1.40     -1.90    0.477082E-002
     -1.40     -1.85    0.386297E-002
     -1.40     -1.80    0.335829E-002
     -1.40     -1.75    0.332305E-002
     -1.40     -1.70    0.377830E-002
     -1.40     -1.65    0.469546E-002
     -1.40     -1.60    0.600233E-002
     -1.40     -1.55    0.759738E-002
     -1.40     -1.50    0.936767E-002
     -1.40     -1.45    0.112055E-001
     -1.40     -1.40    0.130201E-001
     -1.40     -1.35    0.147437E-001
     -1.40     -1.30    0.163318E-001
     -1.40     -1.25    0.177607E-001
     -1.40     -1.20    0.190227E-001
     -1.40     -1.15    0.201214E-001
     -1.40     -1.10    0.210677E-001
     -1.40     -1.05    0.218761E-001
     -1.40     -1.00    0.225622E-001
     -1.40     -0.95    0.231419E-001
     -1.40     -0.90    0.236295E-001
     -1.40     -0.85    0.240379E-001
     -1.40     -0.80    0.243783E-001
     -1.40     -0.75    0.246598E-001
     -1.40     -0.70    0.248902E-001
     -1.40     -0.65    0.250757E-001
     -1.40     -0.60    0.252209E-001
     -1.40     -0.55    0.253296E-001
     -1.40     -0.50    0.254043E-001
     -1.40     -0.45    0.254467E-001
     -1.40     -0.40    0.254579E-001
     -1.40     -0.35    0.254380E-001
     -1.40     -0.30    0.253869E-001
     -1.40     -0.25    0.253038E-001
     -1.40     -0.20    0.251878E-001
     -1.40     -0.15    0.250378E-001
     -1.40     -0.10    0.248527E-001
     -1.40     -0.05    0.246318E-001
     -1.40      0.00    0.243752E-001
     -1.40      0.05    0.240838E-001
     -1.40      0.10    0.237603E-001
     -1.40      0.15    0.234089E-001
     -1.40      0.20    0.230364E-001
     -1.40      0.25    0.226519E-001
     -1.40      0.30    0.222671E-001
     -1.40      0.35    0.218957E-001
     -1.40      0.40    0.215530E-001
     -1.40      0.45    0.212543E-001
     -1.40      0.50    0.210141E-001
     -1.40      0.55    0.208440E-001
     -1.40      0.60    0.207515E-001
     -1.40      0.65    0.207390E-001
     -1.40      0.70    0.208037E-001
     -1.40      0.75    0.209376E-001
     -1.40      0.80    0.211286E-001
     -1.40      0.85    0.213619E-001
     -1.40      0.90    0.216217E-001
     -1.40      0.95    0.218925E-001
     -1.40      1.00    0.221602E-001
     -1.40      1.05    0.224130E-001
     -1.40      1.10    0.226416E-001
     -1.40      1.15    0.228394E-001
     -1.40      1.20    0.230022E-001
     -1.40      1.25    0.231278E-001
     -1.40      1.30    0.232158E-001
     -1.40      1.35    0.232668E-001
     -1.40      1.40    0.232825E-001
     -1.40      1.45    0.232650E-001
     -1.40      1.50    0.232169E-001
     -1.40      1.55    0.231410E-001
     -1.40      1.60    0.230401E-001
     -1.40      1.65    0.229170E-001
     -1.40      1.70    0.227744E-001
     -1.40      1.75    0.226149E-001
     -1.40      1.80    0.224411E-001
     -1.40      1.85    0.222551E-001
     -1.40      1.90    0.220592E-001
     -1.40      1.95    0.218552E-001
     -1.40      2.00    0.216447E-001
     -1.40      2.05    0.214290E-001
     -1.40      2.10    0.212093E-001
     -1.40      2.15    0.209861E-001
     -1.40      2.20    0.207600E-001
     -1.40      2.25    0.205311E-001
     -1.40      2.30    0.202992E-001
     -1.40      2.35    0.200638E-001
     -1.40      2.40    0.198243E-001
     -1.40      2.45    0.195800E-001
     -1.40      2.50    0.193298E-001
     -1.40      2.55    0.190728E-001
     -1.40      2.60    0.188079E-001
     -1.40      2.65    0.185342E-001
     -1.40      2.70    0.182506E-001
     -1.40      2.75    0.179563E-001
     -1.40      2.80    0.176505E-001
     -1.40      2.85    0.173325E-001
     -1.40      2.90    0.170017E-001
     -1.40      2.95    0.166575E-001
     -1.40      3.00    0.162997E-001
     -1.40      3.05    0.159280E-001
     -1.40      3.10    0.155420E-001
     -1.40      3.15    0.151419E-001
     -1.40      3.20    0.147274E-001
     -1.40      3.25    0.142988E-001
     -1.40      3.30    0.138562E-001
     -1.40      3.35    0.133999E-001
     -1.40      3.40    0.129302E-001
     -1.40      3.45    0.124478E-001
     -1.40      3.50    0.119531E-001
     -1.40      3.55    0.114471E-001
     -1.40      3.60    0.109308E-001
     -1.40      3.65    0.104052E-001
     -1.40      3.70    0.987183E-002
     -1.40      3.75    0.933228E-002
     -1.40      3.80    0.878841E-002
     -1.40      3.85    0.824231E-002
     -1.40      3.90    0.769634E-002
     -1.40      3.95    0.715304E-002
     -1.40      4.00    0.661517E-002
     -1.40      4.05    0.608564E-002
     -1.40      4.10    0.556744E-002
     -1.40      4.15    0.506360E-002
     -1.40      4.20    0.457711E-002
     -1.40      4.25    0.411079E-002
     -1.40      4.30    0.366727E-002
     -1.40      4.35    0.324887E-002
     -1.40      4.40    0.285751E-002
     -1.40      4.45    0.249466E-002
     -1.40      4.50    0.216132E-002
     -1.40      4.55    0.185794E-002
     -1.40      4.60    0.158447E-002
     -1.40      4.65    0.134037E-002
     -1.40      4.70    0.112462E-002
     -1.40      4.75    0.935830E-003
     -1.40      4.80    0.772279E-003
     -1.40      4.85    0.632012E-003
     -1.40      4.90    0.512914E-003
     -1.40      4.95    0.412795E-003
     -1.40      5.00    0.329463E-003
     -1.40      5.05    0.260779E-003
     -1.40      5.10    0.204718E-003
     -1.40      5.15    0.159395E-003
     -1.40      5.20    0.123100E-003
     -1.40      5.25    0.943036E-004
     -1.40      5.30    0.716660E-004
     -1.40      5.35    0.540301E-004
     -1.40      5.40    0.404127E-004
     -1.40      5.45    0.299898E-004
     -1.40      5.50    0.220807E-004
     -1.40      5.55    0.161298E-004
     -1.40      5.60    0.116897E-004
     -1.40      5.65    0.840404E-005
     -1.40      5.70    0.599239E-005
     -1.40      5.75    0.423644E-005
     -1.40      5.80    0.296807E-005
     -1.40      5.85    0.205909E-005
     -1.40      5.90    0.141280E-005
     -1.40      5.95    0.956908E-006
     -1.40      6.00    0.637924E-006
     -1.40      6.05    0.416635E-006
     -1.40      6.10    0.264574E-006
     -1.40      6.15    0.161288E-006
     -1.40      6.20    0.922597E-007
     -1.40      6.25    0.473468E-007
     -1.40      6.30    0.196478E-007
     -1.40      6.35    0.470548E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.549475E-008
     -1.35     -6.30    0.229587E-007
     -1.35     -6.25    0.553845E-007
     -1.35     -6.20    0.108079E-006
     -1.35     -6.15    0.189289E-006
     -1.35     -6.10    0.311185E-006
     -1.35     -6.05    0.491267E-006
     -1.35     -6.00    0.754295E-006
     -1.35     -5.95    0.113488E-005
     -1.35     -5.90    0.168088E-005
     -1.35     -5.85    0.245781E-005
     -1.35     -5.80    0.355446E-005
     -1.35     -5.75    0.508991E-005
     -1.35     -5.70    0.722226E-005
     -1.35     -5.65    0.101591E-004
     -1.35     -5.60    0.141702E-004
     -1.35     -5.55    0.196017E-004
     -1.35     -5.50    0.268932E-004
     -1.35     -5.45    0.365955E-004
     -1.35     -5.40    0.493904E-004
     -1.35     -5.35    0.661099E-004
     -1.35     -5.30    0.877559E-004
     -1.35     -5.25    0.115516E-003
     -1.35     -5.20    0.150779E-003
     -1.35     -5.15    0.195135E-003
     -1.35     -5.10    0.250379E-003
     -1.35     -5.05    0.318498E-003
     -1.35     -5.00    0.401640E-003
     -1.35     -4.95    0.502078E-003
     -1.35     -4.90    0.622154E-003
     -1.35     -4.85    0.764211E-003
     -1.35     -4.80    0.930511E-003
     -1.35     -4.75    0.112315E-002
     -1.35     -4.70    0.134394E-002
     -1.35     -4.65    0.159437E-002
     -1.35     -4.60    0.187547E-002
     -1.35     -4.55    0.218777E-002
     -1.35     -4.50    0.253124E-002
     -1.35     -4.45    0.290529E-002
     -1.35     -4.40    0.330873E-002
     -1.35     -4.35    0.373986E-002
     -1.35     -4.30    0.419648E-002
     -1.35     -4.25    0.467598E-002
     -1.35     -4.20    0.517545E-002
     -1.35     -4.15    0.569174E-002
     -1.35     -4.10    0.622160E-002
     -1.35     -4.05    0.676174E-002
     -1.35     -4.00    0.730897E-002
     -1.35     -3.95    0.786020E-002
     -1.35     -3.90    0.841257E-002
     -1.35     -3.85    0.896343E-002
     -1.35     -3.80    0.951040E-002
     -1.35     -3.75    0.100514E-001
     -1.35     -3.70    0.105845E-001
     -1.35     -3.65    0.111083E-001
     -1.35     -3.60    0.116212E-001
     -1.35     -3.55    0.121222E-001
     -1.35     -3.50    0.126103E-001
     -1.35     -3.45    0.130846E-001
     -1.35     -3.40    0.135442E-001
     -1.35     -3.35    0.139885E-001
     -1.35     -3.30    0.144168E-001
     -1.35     -3.25    0.148281E-001
     -1.35     -3.20    0.152216E-001
     -1.35     -3.15    0.155962E-001
     -1.35     -3.10    0.159506E-001
     -1.35     -3.05    0.162833E-001
     -1.35     -3.00    0.165923E-001
     -1.35     -2.95    0.168751E-001
     -1.35     -2.90    0.171289E-001
     -1.35     -2.85    0.173498E-001
     -1.35     -2.80    0.175336E-001
     -1.35     -2.75    0.176746E-001
     -1.35     -2.70    0.177663E-001
     -1.35     -2.65    0.178009E-001
     -1.35     -2.60    0.177691E-001
     -1.35     -2.55    0.176601E-001
     -1.35     -2.50    0.174618E-001
     -1.35     -2.45    0.171608E-001
     -1.35     -2.40    0.167432E-001
     -1.35     -2.35    0.161952E-001
     -1.35     -2.30    0.155053E-001
     -1.35     -2.25    0.146659E-001
     -1.35     -2.20    0.136769E-001
     -1.35     -2.15    0.125491E-001
     -1.35     -2.10    0.113086E-001
     -1.35     -2.05    0.100001E-001
     -1.35     -2.00    0.868852E-002
     -1.35     -1.95    0.745745E-002
     -1.35     -1.90    0.640295E-002
     -1.35     -1.85    0.562242E-002
     -1.35     -1.80    0.520018E-002
     -1.35     -1.75    0.519269E-002
     -1.35     -1.70    0.561761E-002
     -1.35     -1.65    0.645034E-002
     -1.35     -1.60    0.762893E-002
     -1.35     -1.55    0.906598E-002
     -1.35     -1.50    0.106636E-001
     -1.35     -1.45    0.123276E-001
     -1.35     -1.40    0.139774E-001
     -1.35     -1.35    0.155519E-001
     -1.35     -1.30    0.170101E-001
     -1.35     -1.25    0.183290E-001
     -1.35     -1.20    0.194999E-001
     -1.35     -1.15    0.205246E-001
     -1.35     -1.10    0.214115E-001
     -1.35     -1.05    0.221727E-001
     -1.35     -1.00    0.228219E-001
     -1.35     -0.95    0.233727E-001
     -1.35     -0.90    0.238381E-001
     -1.35     -0.85    0.242296E-001
     -1.35     -0.80    0.245573E-001
     -1.35     -0.75    0.248299E-001
     -1.35     -0.70    0.250543E-001
     -1.35     -0.65    0.252364E-001
     -1.35     -0.60    0.253808E-001
     -1.35     -0.55    0.254908E-001
     -1.35     -0.50    0.255692E-001
     -1.35     -0.45    0.256177E-001
     -1.35     -0.40    0.256376E-001
     -1.35     -0.35    0.256293E-001
     -1.35     -0.30    0.255929E-001
     -1.35     -0.25    0.255283E-001
     -1.35     -0.20    0.254349E-001
     -1.35     -0.15    0.253121E-001
     -1.35     -0.10    0.251596E-001
     -1.35     -0.05    0.249773E-001
     -1.35      0.00    0.247654E-001
     -1.35      0.05    0.245255E-001
     -1.35      0.10    0.242600E-001
     -1.35      0.15    0.239729E-001
     -1.35      0.20    0.236698E-001
     -1.35      0.25    0.233584E-001
     -1.35      0.30    0.230478E-001
     -1.35      0.35    0.227487E-001
     -1.35      0.40    0.224728E-001
     -1.35      0.45    0.222317E-001
     -1.35      0.50    0.220359E-001
     -1.35      0.55    0.218939E-001
     -1.35      0.60    0.218112E-001
     -1.35      0.65    0.217896E-001
     -1.35      0.70    0.218268E-001
     -1.35      0.75    0.219169E-001
     -1.35      0.80    0.220509E-001
     -1.35      0.85    0.222178E-001
     -1.35      0.90    0.224056E-001
     -1.35      0.95    0.226024E-001
     -1.35      1.00    0.227971E-001
     -1.35      1.05    0.229802E-001
     -1.35      1.10    0.231441E-001
     -1.35      1.15    0.232831E-001
     -1.35      1.20    0.233933E-001
     -1.35      1.25    0.234725E-001
     -1.35      1.30    0.235197E-001
     -1.35      1.35    0.235352E-001
     -1.35      1.40    0.235198E-001
     -1.35      1.45    0.234752E-001
     -1.35      1.50    0.234033E-001
     -1.35      1.55    0.233063E-001
     -1.35      1.60    0.231865E-001
     -1.35      1.65    0.230465E-001
     -1.35      1.70    0.228887E-001
     -1.35      1.75    0.227156E-001
     -1.35      1.80    0.225296E-001
     -1.35      1.85    0.223329E-001
     -1.35      1.90    0.221277E-001
     -1.35      1.95    0.219160E-001
     -1.35      2.00    0.216994E-001
     -1.35      2.05    0.214794E-001
     -1.35      2.10    0.212570E-001
     -1.35      2.15    0.210331E-001
     -1.35      2.20    0.208080E-001
     -1.35      2.25    0.205819E-001
     -1.35      2.30    0.203543E-001
     -1.35      2.35    0.201247E-001
     -1.35      2.40    0.198922E-001
     -1.35      2.45    0.196559E-001
     -1.35      2.50    0.194146E-001
     -1.35      2.55    0.191670E-001
     -1.35      2.60    0.189119E-001
     -1.35      2.65    0.186481E-001
     -1.35      2.70    0.183744E-001
     -1.35      2.75    0.180899E-001
     -1.35      2.80    0.177935E-001
     -1.35      2.85    0.174845E-001
     -1.35      2.90    0.171623E-001
     -1.35      2.95    0.168264E-001
     -1.35      3.00    0.164762E-001
     -1.35      3.05    0.161116E-001
     -1.35      3.10    0.157323E-001
     -1.35      3.15    0.153382E-001
     -1.35      3.20    0.149294E-001
     -1.35      3.25    0.145060E-001
     -1.35      3.30    0.140681E-001
     -1.35      3.35    0.136160E-001
     -1.35      3.40    0.131501E-001
     -1.35      3.45    0.126708E-001
     -1.35      3.50    0.121789E-001
     -1.35      3.55    0.116751E-001
     -1.35      3.60    0.111602E-001
     -1.35      3.65    0.106356E-001
     -1.35      3.70    0.101024E-001
     -1.35      3.75    0.956224E-002
     -1.35      3.80    0.901693E-002
     -1.35      3.85    0.846850E-002
     -1.35      3.90    0.791922E-002
     -1.35      3.95    0.737162E-002
     -1.35      4.00    0.682840E-002
     -1.35      4.05    0.629248E-002
     -1.35      4.10    0.576686E-002
     -1.35      4.15    0.525460E-002
     -1.35      4.20    0.475876E-002
     -1.35      4.25    0.428228E-002
     -1.35      4.30    0.382789E-002
     -1.35      4.35    0.339808E-002
     -1.35      4.40    0.299493E-002
     -1.35      4.45    0.262010E-002
     -1.35      4.50    0.227477E-002
     -1.35      4.55    0.195958E-002
     -1.35      4.60    0.167467E-002
     -1.35      4.65    0.141962E-002
     -1.35      4.70    0.119357E-002
     -1.35      4.75    0.995227E-003
     -1.35      4.80    0.822934E-003
     -1.35      4.85    0.674780E-003
     -1.35      4.90    0.548664E-003
     -1.35      4.95    0.442384E-003
     -1.35      5.00    0.353711E-003
     -1.35      5.05    0.280458E-003
     -1.35      5.10    0.220535E-003
     -1.35      5.15    0.171987E-003
     -1.35      5.20    0.133031E-003
     -1.35      5.25    0.102063E-003
     -1.35      5.30    0.776734E-004
     -1.35      5.35    0.586392E-004
     -1.35      5.40    0.439173E-004
     -1.35      5.45    0.326311E-004
     -1.35      5.50    0.240538E-004
     -1.35      5.55    0.175909E-004
     -1.35      5.60    0.127621E-004
     -1.35      5.65    0.918419E-005
     -1.35      5.70    0.655481E-005
     -1.35      5.75    0.463811E-005
     -1.35      5.80    0.325210E-005
     -1.35      5.85    0.225781E-005
     -1.35      5.90    0.155018E-005
     -1.35      5.95    0.105059E-005
     -1.35      6.00    0.700741E-006
     -1.35      6.05    0.457866E-006
     -1.35      6.10    0.290865E-006
     -1.35      6.15    0.177369E-006
     -1.35      6.20    0.101482E-006
     -1.35      6.25    0.520886E-007
     -1.35      6.30    0.216180E-007
     -1.35      6.35    0.517767E-008
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.618935E-008
     -1.30     -6.30    0.258517E-007
     -1.30     -6.25    0.623268E-007
     -1.30     -6.20    0.121529E-006
     -1.30     -6.15    0.212634E-006
     -1.30     -6.10    0.349152E-006
     -1.30     -6.05    0.550464E-006
     -1.30     -6.00    0.843930E-006
     -1.30     -5.95    0.126769E-005
     -1.30     -5.90    0.187436E-005
     -1.30     -5.85    0.273576E-005
     -1.30     -5.80    0.394895E-005
     -1.30     -5.75    0.564375E-005
     -1.30     -5.70    0.799202E-005
     -1.30     -5.65    0.112188E-004
     -1.30     -5.60    0.156154E-004
     -1.30     -5.55    0.215548E-004
     -1.30     -5.50    0.295087E-004
     -1.30     -5.45    0.400665E-004
     -1.30     -5.40    0.539545E-004
     -1.30     -5.35    0.720564E-004
     -1.30     -5.30    0.954314E-004
     -1.30     -5.25    0.125330E-003
     -1.30     -5.20    0.163207E-003
     -1.30     -5.15    0.210721E-003
     -1.30     -5.10    0.269735E-003
     -1.30     -5.05    0.342294E-003
     -1.30     -5.00    0.430601E-003
     -1.30     -4.95    0.536965E-003
     -1.30     -4.90    0.663749E-003
     -1.30     -4.85    0.813291E-003
     -1.30     -4.80    0.987821E-003
     -1.30     -4.75    0.118937E-002
     -1.30     -4.70    0.141968E-002
     -1.30     -4.65    0.168009E-002
     -1.30     -4.60    0.197150E-002
     -1.30     -4.55    0.229427E-002
     -1.30     -4.50    0.264820E-002
     -1.30     -4.45    0.303249E-002
     -1.30     -4.40    0.344580E-002
     -1.30     -4.35    0.388624E-002
     -1.30     -4.30    0.435146E-002
     -1.30     -4.25    0.483873E-002
     -1.30     -4.20    0.534503E-002
     -1.30     -4.15    0.586716E-002
     -1.30     -4.10    0.640182E-002
     -1.30     -4.05    0.694575E-002
     -1.30     -4.00    0.749574E-002
     -1.30     -3.95    0.804879E-002
     -1.30     -3.90    0.860208E-002
     -1.30     -3.85    0.915305E-002
     -1.30     -3.80    0.969941E-002
     -1.30     -3.75    0.102391E-001
     -1.30     -3.70    0.107705E-001
     -1.30     -3.65    0.112921E-001
     -1.30     -3.60    0.118025E-001
     -1.30     -3.55    0.123007E-001
     -1.30     -3.50    0.127858E-001
     -1.30     -3.45    0.132570E-001
     -1.30     -3.40    0.137136E-001
     -1.30     -3.35    0.141550E-001
     -1.30     -3.30    0.145804E-001
     -1.30     -3.25    0.149891E-001
     -1.30     -3.20    0.153803E-001
     -1.30     -3.15    0.157530E-001
     -1.30     -3.10    0.161060E-001
     -1.30     -3.05    0.164379E-001
     -1.30     -3.00    0.167469E-001
     -1.30     -2.95    0.170307E-001
     -1.30     -2.90    0.172865E-001
     -1.30     -2.85    0.175112E-001
     -1.30     -2.80    0.177004E-001
     -1.30     -2.75    0.178493E-001
     -1.30     -2.70    0.179518E-001
     -1.30     -2.65    0.180010E-001
     -1.30     -2.60    0.179886E-001
     -1.30     -2.55    0.179050E-001
     -1.30     -2.50    0.177396E-001
     -1.30     -2.45    0.174810E-001
     -1.30     -2.40    0.171174E-001
     -1.30     -2.35    0.166376E-001
     -1.30     -2.30    0.160326E-001
     -1.30     -2.25    0.152971E-001
     -1.30     -2.20    0.144330E-001
     -1.30     -2.15    0.134517E-001
     -1.30     -2.10    0.123779E-001
     -1.30     -2.05    0.112520E-001
     -1.30     -2.00    0.101311E-001
     -1.30     -1.95    0.908713E-002
     -1.30     -1.90    0.820158E-002
     -1.30     -1.85    0.755603E-002
     -1.30     -1.80    0.722043E-002
     -1.30     -1.75    0.724123E-002
     -1.30     -1.70    0.763281E-002
     -1.30     -1.65    0.837470E-002
     -1.30     -1.60    0.941555E-002
     -1.30     -1.55    0.106826E-001
     -1.30     -1.50    0.120936E-001
     -1.30     -1.45    0.135686E-001
     -1.30     -1.40    0.150383E-001
     -1.30     -1.35    0.164487E-001
     -1.30     -1.30    0.177628E-001
     -1.30     -1.25    0.189588E-001
     -1.30     -1.20    0.200273E-001
     -1.30     -1.15    0.209682E-001
     -1.30     -1.10    0.217873E-001
     -1.30     -1.05    0.224945E-001
     -1.30     -1.00    0.231009E-001
     -1.30     -0.95    0.236181E-001
     -1.30     -0.90    0.240574E-001
     -1.30     -0.85    0.244289E-001
     -1.30     -0.80    0.247415E-001
     -1.30     -0.75    0.250029E-001
     -1.30     -0.70    0.252196E-001
     -1.30     -0.65    0.253969E-001
     -1.30     -0.60    0.255390E-001
     -1.30     -0.55    0.256493E-001
     -1.30     -0.50    0.257303E-001
     -1.30     -0.45    0.257839E-001
     -1.30     -0.40    0.258112E-001
     -1.30     -0.35    0.258131E-001
     -1.30     -0.30    0.257899E-001
     -1.30     -0.25    0.257417E-001
     -1.30     -0.20    0.256684E-001
     -1.30     -0.15    0.255698E-001
     -1.30     -0.10    0.254459E-001
     -1.30     -0.05    0.252969E-001
     -1.30      0.00    0.251236E-001
     -1.30      0.05    0.249274E-001
     -1.30      0.10    0.247107E-001
     -1.30      0.15    0.244770E-001
     -1.30      0.20    0.242310E-001
     -1.30      0.25    0.239789E-001
     -1.30      0.30    0.237280E-001
     -1.30      0.35    0.234866E-001
     -1.30      0.40    0.232634E-001
     -1.30      0.45    0.230671E-001
     -1.30      0.50    0.229057E-001
     -1.30      0.55    0.227852E-001
     -1.30      0.60    0.227097E-001
     -1.30      0.65    0.226804E-001
     -1.30      0.70    0.226956E-001
     -1.30      0.75    0.227508E-001
     -1.30      0.80    0.228395E-001
     -1.30      0.85    0.229533E-001
     -1.30      0.90    0.230831E-001
     -1.30      0.95    0.232198E-001
     -1.30      1.00    0.233546E-001
     -1.30      1.05    0.234800E-001
     -1.30      1.10    0.235897E-001
     -1.30      1.15    0.236787E-001
     -1.30      1.20    0.237436E-001
     -1.30      1.25    0.237821E-001
     -1.30      1.30    0.237931E-001
     -1.30      1.35    0.237763E-001
     -1.30      1.40    0.237323E-001
     -1.30      1.45    0.236621E-001
     -1.30      1.50    0.235671E-001
     -1.30      1.55    0.234492E-001
     -1.30      1.60    0.233104E-001
     -1.30      1.65    0.231529E-001
     -1.30      1.70    0.229791E-001
     -1.30      1.75    0.227912E-001
     -1.30      1.80    0.225917E-001
     -1.30      1.85    0.223830E-001
     -1.30      1.90    0.221672E-001
     -1.30      1.95    0.219466E-001
     -1.30      2.00    0.217229E-001
     -1.30      2.05    0.214978E-001
     -1.30      2.10    0.212725E-001
     -1.30      2.15    0.210477E-001
     -1.30      2.20    0.208239E-001
     -1.30      2.25    0.206010E-001
     -1.30      2.30    0.203786E-001
     -1.30      2.35    0.201560E-001
     -1.30      2.40    0.199320E-001
     -1.30      2.45    0.197053E-001
     -1.30      2.50    0.194744E-001
     -1.30      2.55    0.192380E-001
     -1.30      2.60    0.189943E-001
     -1.30      2.65    0.187420E-001
     -1.30      2.70    0.184797E-001
     -1.30      2.75    0.182063E-001
     -1.30      2.80    0.179206E-001
     -1.30      2.85    0.176218E-001
     -1.30      2.90    0.173092E-001
     -1.30      2.95    0.169822E-001
     -1.30      3.00    0.166404E-001
     -1.30      3.05    0.162835E-001
     -1.30      3.10    0.159113E-001
     -1.30      3.15    0.155238E-001
     -1.30      3.20    0.151210E-001
     -1.30      3.25    0.147030E-001
     -1.30      3.30    0.142700E-001
     -1.30      3.35    0.138223E-001
     -1.30      3.40    0.133603E-001
     -1.30      3.45    0.128845E-001
     -1.30      3.50    0.123955E-001
     -1.30      3.55    0.118940E-001
     -1.30      3.60    0.113809E-001
     -1.30      3.65    0.108574E-001
     -1.30      3.70    0.103246E-001
     -1.30      3.75    0.978422E-002
     -1.30      3.80    0.923784E-002
     -1.30      3.85    0.868747E-002
     -1.30      3.90    0.813535E-002
     -1.30      3.95    0.758394E-002
     -1.30      4.00    0.703592E-002
     -1.30      4.05    0.649418E-002
     -1.30      4.10    0.596172E-002
     -1.30      4.15    0.544165E-002
     -1.30      4.20    0.493707E-002
     -1.30      4.25    0.445101E-002
     -1.30      4.30    0.398633E-002
     -1.30      4.35    0.354564E-002
     -1.30      4.40    0.313118E-002
     -1.30      4.45    0.274481E-002
     -1.30      4.50    0.238786E-002
     -1.30      4.55    0.206119E-002
     -1.30      4.60    0.176507E-002
     -1.30      4.65    0.149927E-002
     -1.30      4.70    0.126306E-002
     -1.30      4.75    0.105523E-002
     -1.30      4.80    0.874239E-003
     -1.30      4.85    0.718204E-003
     -1.30      4.90    0.585051E-003
     -1.30      4.95    0.472569E-003
     -1.30      5.00    0.378504E-003
     -1.30      5.05    0.300623E-003
     -1.30      5.10    0.236776E-003
     -1.30      5.15    0.184943E-003
     -1.30      5.20    0.143267E-003
     -1.30      5.25    0.110076E-003
     -1.30      5.30    0.838876E-004
     -1.30      5.35    0.634146E-004
     -1.30      5.40    0.475540E-004
     -1.30      5.45    0.353759E-004
     -1.30      5.50    0.261071E-004
     -1.30      5.55    0.191133E-004
     -1.30      5.60    0.138809E-004
     -1.30      5.65    0.999907E-005
     -1.30      5.70    0.714289E-005
     -1.30      5.75    0.505852E-005
     -1.30      5.80    0.354967E-005
     -1.30      5.85    0.246617E-005
     -1.30      5.90    0.169434E-005
     -1.30      5.95    0.114895E-005
     -1.30      6.00    0.766743E-006
     -1.30      6.05    0.501211E-006
     -1.30      6.10    0.318516E-006
     -1.30      6.15    0.194288E-006
     -1.30      6.20    0.111188E-006
     -1.30      6.25    0.570798E-007
     -1.30      6.30    0.236922E-007
     -1.30      6.35    0.567482E-008
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.695353E-008
     -1.25     -6.30    0.290334E-007
     -1.25     -6.25    0.699580E-007
     -1.25     -6.20    0.136304E-006
     -1.25     -6.15    0.238253E-006
     -1.25     -6.10    0.390771E-006
     -1.25     -6.05    0.615275E-006
     -1.25     -6.00    0.941926E-006
     -1.25     -5.95    0.141267E-005
     -1.25     -5.90    0.208520E-005
     -1.25     -5.85    0.303809E-005
     -1.25     -5.80    0.437722E-005
     -1.25     -5.75    0.624382E-005
     -1.25     -5.70    0.882428E-005
     -1.25     -5.65    0.123620E-004
     -1.25     -5.60    0.171710E-004
     -1.25     -5.55    0.236521E-004
     -1.25     -5.50    0.323107E-004
     -1.25     -5.45    0.437757E-004
     -1.25     -5.40    0.588196E-004
     -1.25     -5.35    0.783784E-004
     -1.25     -5.30    0.103570E-003
     -1.25     -5.25    0.135708E-003
     -1.25     -5.20    0.176311E-003
     -1.25     -5.15    0.227108E-003
     -1.25     -5.10    0.290024E-003
     -1.25     -5.05    0.367164E-003
     -1.25     -5.00    0.460776E-003
     -1.25     -4.95    0.573202E-003
     -1.25     -4.90    0.706816E-003
     -1.25     -4.85    0.863944E-003
     -1.25     -4.80    0.104678E-002
     -1.25     -4.75    0.125727E-002
     -1.25     -4.70    0.149707E-002
     -1.25     -4.65    0.176740E-002
     -1.25     -4.60    0.206899E-002
     -1.25     -4.55    0.240203E-002
     -1.25     -4.50    0.276615E-002
     -1.25     -4.45    0.316038E-002
     -1.25     -4.40    0.358317E-002
     -1.25     -4.35    0.403248E-002
     -1.25     -4.30    0.450583E-002
     -1.25     -4.25    0.500037E-002
     -1.25     -4.20    0.551299E-002
     -1.25     -4.15    0.604043E-002
     -1.25     -4.10    0.657939E-002
     -1.25     -4.05    0.712659E-002
     -1.25     -4.00    0.767888E-002
     -1.25     -3.95    0.823329E-002
     -1.25     -3.90    0.878709E-002
     -1.25     -3.85    0.933780E-002
     -1.25     -3.80    0.988322E-002
     -1.25     -3.75    0.104214E-001
     -1.25     -3.70    0.109508E-001
     -1.25     -3.65    0.114699E-001
     -1.25     -3.60    0.119776E-001
     -1.25     -3.55    0.124729E-001
     -1.25     -3.50    0.129550E-001
     -1.25     -3.45    0.134232E-001
     -1.25     -3.40    0.138767E-001
     -1.25     -3.35    0.143151E-001
     -1.25     -3.30    0.147378E-001
     -1.25     -3.25    0.151440E-001
     -1.25     -3.20    0.155331E-001
     -1.25     -3.15    0.159042E-001
     -1.25     -3.10    0.162562E-001
     -1.25     -3.05    0.165877E-001
     -1.25     -3.00    0.168972E-001
     -1.25     -2.95    0.171827E-001
     -1.25     -2.90    0.174415E-001
     -1.25     -2.85    0.176708E-001
     -1.25     -2.80    0.178668E-001
     -1.25     -2.75    0.180250E-001
     -1.25     -2.70    0.181402E-001
     -1.25     -2.65    0.182062E-001
     -1.25     -2.60    0.182157E-001
     -1.25     -2.55    0.181605E-001
     -1.25     -2.50    0.180317E-001
     -1.25     -2.45    0.178197E-001
     -1.25     -2.40    0.175149E-001
     -1.25     -2.35    0.171086E-001
     -1.25     -2.30    0.165940E-001
     -1.25     -2.25    0.159684E-001
     -1.25     -2.20    0.152350E-001
     -1.25     -2.15    0.144054E-001
     -1.25     -2.10    0.135026E-001
     -1.25     -2.05    0.125622E-001
     -1.25     -2.00    0.116331E-001
     -1.25     -1.95    0.107758E-001
     -1.25     -1.90    0.100575E-001
     -1.25     -1.85    0.954454E-002
     -1.25     -1.80    0.929341E-002
     -1.25     -1.75    0.934118E-002
     -1.25     -1.70    0.969923E-002
     -1.25     -1.65    0.103510E-001
     -1.25     -1.60    0.112553E-001
     -1.25     -1.55    0.123531E-001
     -1.25     -1.50    0.135774E-001
     -1.25     -1.45    0.148621E-001
     -1.25     -1.40    0.161487E-001
     -1.25     -1.35    0.173912E-001
     -1.25     -1.30    0.185566E-001
     -1.25     -1.25    0.196246E-001
     -1.25     -1.20    0.205855E-001
     -1.25     -1.15    0.214375E-001
     -1.25     -1.10    0.221844E-001
     -1.25     -1.05    0.228333E-001
     -1.25     -1.00    0.233933E-001
     -1.25     -0.95    0.238739E-001
     -1.25     -0.90    0.242844E-001
     -1.25     -0.85    0.246335E-001
     -1.25     -0.80    0.249290E-001
     -1.25     -0.75    0.251776E-001
     -1.25     -0.70    0.253852E-001
     -1.25     -0.65    0.255564E-001
     -1.25     -0.60    0.256952E-001
     -1.25     -0.55    0.258047E-001
     -1.25     -0.50    0.258872E-001
     -1.25     -0.45    0.259447E-001
     -1.25     -0.40    0.259783E-001
     -1.25     -0.35    0.259891E-001
     -1.25     -0.30    0.259774E-001
     -1.25     -0.25    0.259436E-001
     -1.25     -0.20    0.258879E-001
     -1.25     -0.15    0.258104E-001
     -1.25     -0.10    0.257112E-001
     -1.25     -0.05    0.255909E-001
     -1.25      0.00    0.254504E-001
     -1.25      0.05    0.252910E-001
     -1.25      0.10    0.251149E-001
     -1.25      0.15    0.249252E-001
     -1.25      0.20    0.247257E-001
     -1.25      0.25    0.245214E-001
     -1.25      0.30    0.243181E-001
     -1.25      0.35    0.241221E-001
     -1.25      0.40    0.239402E-001
     -1.25      0.45    0.237787E-001
     -1.25      0.50    0.236436E-001
     -1.25      0.55    0.235394E-001
     -1.25      0.60    0.234690E-001
     -1.25      0.65    0.234332E-001
     -1.25      0.70    0.234307E-001
     -1.25      0.75    0.234582E-001
     -1.25      0.80    0.235108E-001
     -1.25      0.85    0.235822E-001
     -1.25      0.90    0.236654E-001
     -1.25      0.95    0.237534E-001
     -1.25      1.00    0.238393E-001
     -1.25      1.05    0.239170E-001
     -1.25      1.10    0.239813E-001
     -1.25      1.15    0.240279E-001
     -1.25      1.20    0.240537E-001
     -1.25      1.25    0.240566E-001
     -1.25      1.30    0.240352E-001
     -1.25      1.35    0.239891E-001
     -1.25      1.40    0.239184E-001
     -1.25      1.45    0.238237E-001
     -1.25      1.50    0.237063E-001
     -1.25      1.55    0.235674E-001
     -1.25      1.60    0.234090E-001
     -1.25      1.65    0.232331E-001
     -1.25      1.70    0.230418E-001
     -1.25      1.75    0.228377E-001
     -1.25      1.80    0.226231E-001
     -1.25      1.85    0.224006E-001
     -1.25      1.90    0.221727E-001
     -1.25      1.95    0.219416E-001
     -1.25      2.00    0.217097E-001
     -1.25      2.05    0.214785E-001
     -1.25      2.10    0.212496E-001
     -1.25      2.15    0.210239E-001
     -1.25      2.20    0.208017E-001
     -1.25      2.25    0.205829E-001
     -1.25      2.30    0.203670E-001
     -1.25      2.35    0.201528E-001
     -1.25      2.40    0.199390E-001
     -1.25      2.45    0.197239E-001
     -1.25      2.50    0.195057E-001
     -1.25      2.55    0.192825E-001
     -1.25      2.60    0.190524E-001
     -1.25      2.65    0.188137E-001
     -1.25      2.70    0.185647E-001
     -1.25      2.75    0.183041E-001
     -1.25      2.80    0.180306E-001
     -1.25      2.85    0.177434E-001
     -1.25      2.90    0.174415E-001
     -1.25      2.95    0.171245E-001
     -1.25      3.00    0.167919E-001
     -1.25      3.05    0.164434E-001
     -1.25      3.10    0.160789E-001
     -1.25      3.15    0.156984E-001
     -1.25      3.20    0.153020E-001
     -1.25      3.25    0.148897E-001
     -1.25      3.30    0.144619E-001
     -1.25      3.35    0.140188E-001
     -1.25      3.40    0.135609E-001
     -1.25      3.45    0.130887E-001
     -1.25      3.50    0.126027E-001
     -1.25      3.55    0.121037E-001
     -1.25      3.60    0.115926E-001
     -1.25      3.65    0.110704E-001
     -1.25      3.70    0.105384E-001
     -1.25      3.75    0.999800E-002
     -1.25      3.80    0.945087E-002
     -1.25      3.85    0.889895E-002
     -1.25      3.90    0.834439E-002
     -1.25      3.95    0.778963E-002
     -1.25      4.00    0.723731E-002
     -1.25      4.05    0.669029E-002
     -1.25      4.10    0.615156E-002
     -1.25      4.15    0.562426E-002
     -1.25      4.20    0.511154E-002
     -1.25      4.25    0.461649E-002
     -1.25      4.30    0.414208E-002
     -1.25      4.35    0.369105E-002
     -1.25      4.40    0.326579E-002
     -1.25      4.45    0.286832E-002
     -1.25      4.50    0.250017E-002
     -1.25      4.55    0.216234E-002
     -1.25      4.60    0.185531E-002
     -1.25      4.65    0.157898E-002
     -1.25      4.70    0.133277E-002
     -1.25      4.75    0.111559E-002
     -1.25      4.80    0.925972E-003
     -1.25      4.85    0.762097E-003
     -1.25      4.90    0.621916E-003
     -1.25      4.95    0.503221E-003
     -1.25      5.00    0.403735E-003
     -1.25      5.05    0.321187E-003
     -1.25      5.10    0.253371E-003
     -1.25      5.15    0.198207E-003
     -1.25      5.20    0.153767E-003
     -1.25      5.25    0.118309E-003
     -1.25      5.30    0.902834E-004
     -1.25      5.35    0.683374E-004
     -1.25      5.40    0.513086E-004
     -1.25      5.45    0.382138E-004
     -1.25      5.50    0.282329E-004
     -1.25      5.55    0.206915E-004
     -1.25      5.60    0.150421E-004
     -1.25      5.65    0.108457E-004
     -1.25      5.70    0.775454E-005
     -1.25      5.75    0.549620E-005
     -1.25      5.80    0.385974E-005
     -1.25      5.85    0.268347E-005
     -1.25      5.90    0.184480E-005
     -1.25      5.95    0.125168E-005
     -1.25      6.00    0.835711E-006
     -1.25      6.05    0.546526E-006
     -1.25      6.10    0.347437E-006
     -1.25      6.15    0.211990E-006
     -1.25      6.20    0.121345E-006
     -1.25      6.25    0.623047E-007
     -1.25      6.30    0.258638E-007
     -1.25      6.35    0.619536E-008
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.779077E-008
     -1.20     -6.30    0.325182E-007
     -1.20     -6.25    0.783120E-007
     -1.20     -6.20    0.152466E-006
     -1.20     -6.15    0.266254E-006
     -1.20     -6.10    0.436211E-006
     -1.20     -6.05    0.685951E-006
     -1.20     -6.00    0.104865E-005
     -1.20     -5.95    0.157031E-005
     -1.20     -5.90    0.231409E-005
     -1.20     -5.85    0.336574E-005
     -1.20     -5.80    0.484049E-005
     -1.20     -5.75    0.689165E-005
     -1.20     -5.70    0.972096E-005
     -1.20     -5.65    0.135910E-004
     -1.20     -5.60    0.188397E-004
     -1.20     -5.55    0.258970E-004
     -1.20     -5.50    0.353027E-004
     -1.20     -5.45    0.477268E-004
     -1.20     -5.40    0.639890E-004
     -1.20     -5.35    0.850788E-004
     -1.20     -5.30    0.112173E-003
     -1.20     -5.25    0.146647E-003
     -1.20     -5.20    0.190088E-003
     -1.20     -5.15    0.244288E-003
     -1.20     -5.10    0.311233E-003
     -1.20     -5.05    0.393084E-003
     -1.20     -5.00    0.492130E-003
     -1.20     -4.95    0.610739E-003
     -1.20     -4.90    0.751290E-003
     -1.20     -4.85    0.916086E-003
     -1.20     -4.80    0.110727E-002
     -1.20     -4.75    0.132672E-002
     -1.20     -4.70    0.157598E-002
     -1.20     -4.65    0.185612E-002
     -1.20     -4.60    0.216774E-002
     -1.20     -4.55    0.251084E-002
     -1.20     -4.50    0.288488E-002
     -1.20     -4.45    0.328869E-002
     -1.20     -4.40    0.372058E-002
     -1.20     -4.35    0.417834E-002
     -1.20     -4.30    0.465935E-002
     -1.20     -4.25    0.516066E-002
     -1.20     -4.20    0.567909E-002
     -1.20     -4.15    0.621134E-002
     -1.20     -4.10    0.675410E-002
     -1.20     -4.05    0.730410E-002
     -1.20     -4.00    0.785823E-002
     -1.20     -3.95    0.841359E-002
     -1.20     -3.90    0.896752E-002
     -1.20     -3.85    0.951762E-002
     -1.20     -3.80    0.100618E-001
     -1.20     -3.75    0.105982E-001
     -1.20     -3.70    0.111254E-001
     -1.20     -3.65    0.116419E-001
     -1.20     -3.60    0.121467E-001
     -1.20     -3.55    0.126390E-001
     -1.20     -3.50    0.131180E-001
     -1.20     -3.45    0.135830E-001
     -1.20     -3.40    0.140336E-001
     -1.20     -3.35    0.144691E-001
     -1.20     -3.30    0.148891E-001
     -1.20     -3.25    0.152930E-001
     -1.20     -3.20    0.156802E-001
     -1.20     -3.15    0.160498E-001
     -1.20     -3.10    0.164010E-001
     -1.20     -3.05    0.167326E-001
     -1.20     -3.00    0.170431E-001
     -1.20     -2.95    0.173308E-001
     -1.20     -2.90    0.175933E-001
     -1.20     -2.85    0.178280E-001
     -1.20     -2.80    0.180316E-001
     -1.20     -2.75    0.182003E-001
     -1.20     -2.70    0.183295E-001
     -1.20     -2.65    0.184136E-001
     -1.20     -2.60    0.184467E-001
     -1.20     -2.55    0.184219E-001
     -1.20     -2.50    0.183316E-001
     -1.20     -2.45    0.181682E-001
     -1.20     -2.40    0.179242E-001
     -1.20     -2.35    0.175929E-001
     -1.20     -2.30    0.171699E-001
     -1.20     -2.25    0.166543E-001
     -1.20     -2.20    0.160503E-001
     -1.20     -2.15    0.153696E-001
     -1.20     -2.10    0.146326E-001
     -1.20     -2.05    0.138702E-001
     -1.20     -2.00    0.131235E-001
     -1.20     -1.95    0.124420E-001
     -1.20     -1.90    0.118799E-001
     -1.20     -1.85    0.114901E-001
     -1.20     -1.80    0.113168E-001
     -1.20     -1.75    0.113890E-001
     -1.20     -1.70    0.117154E-001
     -1.20     -1.65    0.122831E-001
     -1.20     -1.60    0.130597E-001
     -1.20     -1.55    0.139987E-001
     -1.20     -1.50    0.150467E-001
     -1.20     -1.45    0.161501E-001
     -1.20     -1.40    0.172611E-001
     -1.20     -1.35    0.183407E-001
     -1.20     -1.30    0.193606E-001
     -1.20     -1.25    0.203022E-001
     -1.20     -1.20    0.211557E-001
     -1.20     -1.15    0.219183E-001
     -1.20     -1.10    0.225917E-001
     -1.20     -1.05    0.231810E-001
     -1.20     -1.00    0.236930E-001
     -1.20     -0.95    0.241353E-001
     -1.20     -0.90    0.245155E-001
     -1.20     -0.85    0.248408E-001
     -1.20     -0.80    0.251179E-001
     -1.20     -0.75    0.253526E-001
     -1.20     -0.70    0.255499E-001
     -1.20     -0.65    0.257140E-001
     -1.20     -0.60    0.258485E-001
     -1.20     -0.55    0.259561E-001
     -1.20     -0.50    0.260393E-001
     -1.20     -0.45    0.260996E-001
     -1.20     -0.40    0.261383E-001
     -1.20     -0.35    0.261565E-001
     -1.20     -0.30    0.261548E-001
     -1.20     -0.25    0.261335E-001
     -1.20     -0.20    0.260930E-001
     -1.20     -0.15    0.260337E-001
     -1.20     -0.10    0.259557E-001
     -1.20     -0.05    0.258599E-001
     -1.20      0.00    0.257469E-001
     -1.20      0.05    0.256182E-001
     -1.20      0.10    0.254757E-001
     -1.20      0.15    0.253220E-001
     -1.20      0.20    0.251601E-001
     -1.20      0.25    0.249942E-001
     -1.20      0.30    0.248286E-001
     -1.20      0.35    0.246683E-001
     -1.20      0.40    0.245184E-001
     -1.20      0.45    0.243838E-001
     -1.20      0.50    0.242688E-001
     -1.20      0.55    0.241767E-001
     -1.20      0.60    0.241096E-001
     -1.20      0.65    0.240682E-001
     -1.20      0.70    0.240515E-001
     -1.20      0.75    0.240569E-001
     -1.20      0.80    0.240807E-001
     -1.20      0.85    0.241182E-001
     -1.20      0.90    0.241639E-001
     -1.20      0.95    0.242124E-001
     -1.20      1.00    0.242582E-001
     -1.20      1.05    0.242964E-001
     -1.20      1.10    0.243226E-001
     -1.20      1.15    0.243331E-001
     -1.20      1.20    0.243251E-001
     -1.20      1.25    0.242966E-001
     -1.20      1.30    0.242461E-001
     -1.20      1.35    0.241730E-001
     -1.20      1.40    0.240770E-001
     -1.20      1.45    0.239587E-001
     -1.20      1.50    0.238188E-001
     -1.20      1.55    0.236585E-001
     -1.20      1.60    0.234795E-001
     -1.20      1.65    0.232837E-001
     -1.20      1.70    0.230733E-001
     -1.20      1.75    0.228508E-001
     -1.20      1.80    0.226189E-001
     -1.20      1.85    0.223803E-001
     -1.20      1.90    0.221381E-001
     -1.20      1.95    0.218947E-001
     -1.20      2.00    0.216528E-001
     -1.20      2.05    0.214144E-001
     -1.20      2.10    0.211813E-001
     -1.20      2.15    0.209544E-001
     -1.20      2.20    0.207343E-001
     -1.20      2.25    0.205207E-001
     -1.20      2.30    0.203128E-001
     -1.20      2.35    0.201091E-001
     -1.20      2.40    0.199080E-001
     -1.20      2.45    0.197071E-001
     -1.20      2.50    0.195042E-001
     -1.20      2.55    0.192970E-001
     -1.20      2.60    0.190831E-001
     -1.20      2.65    0.188605E-001
     -1.20      2.70    0.186272E-001
     -1.20      2.75    0.183815E-001
     -1.20      2.80    0.181222E-001
     -1.20      2.85    0.178482E-001
     -1.20      2.90    0.175585E-001
     -1.20      2.95    0.172526E-001
     -1.20      3.00    0.169302E-001
     -1.20      3.05    0.165910E-001
     -1.20      3.10    0.162349E-001
     -1.20      3.15    0.158619E-001
     -1.20      3.20    0.154723E-001
     -1.20      3.25    0.150661E-001
     -1.20      3.30    0.146437E-001
     -1.20      3.35    0.142055E-001
     -1.20      3.40    0.137519E-001
     -1.20      3.45    0.132834E-001
     -1.20      3.50    0.128006E-001
     -1.20      3.55    0.123043E-001
     -1.20      3.60    0.117953E-001
     -1.20      3.65    0.112747E-001
     -1.20      3.70    0.107436E-001
     -1.20      3.75    0.102034E-001
     -1.20      3.80    0.965580E-002
     -1.20      3.85    0.910265E-002
     -1.20      3.90    0.854605E-002
     -1.20      3.95    0.798837E-002
     -1.20      4.00    0.743221E-002
     -1.20      4.05    0.688040E-002
     -1.20      4.10    0.633595E-002
     -1.20      4.15    0.580198E-002
     -1.20      4.20    0.528168E-002
     -1.20      4.25    0.477822E-002
     -1.20      4.30    0.429465E-002
     -1.20      4.35    0.383382E-002
     -1.20      4.40    0.339828E-002
     -1.20      4.45    0.299019E-002
     -1.20      4.50    0.261125E-002
     -1.20      4.55    0.226264E-002
     -1.20      4.60    0.194501E-002
     -1.20      4.65    0.165842E-002
     -1.20      4.70    0.140241E-002
     -1.20      4.75    0.117604E-002
     -1.20      4.80    0.977903E-003
     -1.20      4.85    0.806260E-003
     -1.20      4.90    0.659092E-003
     -1.20      4.95    0.534199E-003
     -1.20      5.00    0.429289E-003
     -1.20      5.05    0.342056E-003
     -1.20      5.10    0.270247E-003
     -1.20      5.15    0.211719E-003
     -1.20      5.20    0.164482E-003
     -1.20      5.25    0.126726E-003
     -1.20      5.30    0.968324E-004
     -1.20      5.35    0.733859E-004
     -1.20      5.40    0.551647E-004
     -1.20      5.45    0.411323E-004
     -1.20      5.50    0.304220E-004
     -1.20      5.55    0.223187E-004
     -1.20      5.60    0.162407E-004
     -1.20      5.65    0.117206E-004
     -1.20      5.70    0.838725E-005
     -1.20      5.75    0.594938E-005
     -1.20      5.80    0.418106E-005
     -1.20      5.85    0.290883E-005
     -1.20      5.90    0.200095E-005
     -1.20      5.95    0.135837E-005
     -1.20      6.00    0.907379E-006
     -1.20      6.05    0.593639E-006
     -1.20      6.10    0.377518E-006
     -1.20      6.15    0.230408E-006
     -1.20      6.20    0.131917E-006
     -1.20      6.25    0.677434E-007
     -1.20      6.30    0.281245E-007
     -1.20      6.35    0.673733E-008
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.870414E-008
     -1.15     -6.30    0.363188E-007
     -1.15     -6.25    0.874184E-007
     -1.15     -6.20    0.170072E-006
     -1.15     -6.15    0.296731E-006
     -1.15     -6.10    0.485620E-006
     -1.15     -6.05    0.762710E-006
     -1.15     -6.00    0.116440E-005
     -1.15     -5.95    0.174105E-005
     -1.15     -5.90    0.256161E-005
     -1.15     -5.85    0.371944E-005
     -1.15     -5.80    0.533972E-005
     -1.15     -5.75    0.758845E-005
     -1.15     -5.70    0.106835E-004
     -1.15     -5.65    0.149076E-004
     -1.15     -5.60    0.206236E-004
     -1.15     -5.55    0.282913E-004
     -1.15     -5.50    0.384866E-004
     -1.15     -5.45    0.519214E-004
     -1.15     -5.40    0.694638E-004
     -1.15     -5.35    0.921572E-004
     -1.15     -5.30    0.121237E-003
     -1.15     -5.25    0.158144E-003
     -1.15     -5.20    0.204528E-003
     -1.15     -5.15    0.262244E-003
     -1.15     -5.10    0.333338E-003
     -1.15     -5.05    0.420021E-003
     -1.15     -5.00    0.524618E-003
     -1.15     -4.95    0.649518E-003
     -1.15     -4.90    0.797094E-003
     -1.15     -4.85    0.969622E-003
     -1.15     -4.80    0.116919E-002
     -1.15     -4.75    0.139758E-002
     -1.15     -4.70    0.165623E-002
     -1.15     -4.65    0.194607E-002
     -1.15     -4.60    0.226754E-002
     -1.15     -4.55    0.262047E-002
     -1.15     -4.50    0.300413E-002
     -1.15     -4.45    0.341719E-002
     -1.15     -4.40    0.385777E-002
     -1.15     -4.35    0.432354E-002
     -1.15     -4.30    0.481175E-002
     -1.15     -4.25    0.531935E-002
     -1.15     -4.20    0.584310E-002
     -1.15     -4.15    0.637968E-002
     -1.15     -4.10    0.692576E-002
     -1.15     -4.05    0.747810E-002
     -1.15     -4.00    0.803366E-002
     -1.15     -3.95    0.858957E-002
     -1.15     -3.90    0.914327E-002
     -1.15     -3.85    0.969244E-002
     -1.15     -3.80    0.102351E-001
     -1.15     -3.75    0.107695E-001
     -1.15     -3.70    0.112942E-001
     -1.15     -3.65    0.118080E-001
     -1.15     -3.60    0.123098E-001
     -1.15     -3.55    0.127990E-001
     -1.15     -3.50    0.132748E-001
     -1.15     -3.45    0.137366E-001
     -1.15     -3.40    0.141841E-001
     -1.15     -3.35    0.146168E-001
     -1.15     -3.30    0.150342E-001
     -1.15     -3.25    0.154358E-001
     -1.15     -3.20    0.158212E-001
     -1.15     -3.15    0.161897E-001
     -1.15     -3.10    0.165404E-001
     -1.15     -3.05    0.168723E-001
     -1.15     -3.00    0.171842E-001
     -1.15     -2.95    0.174744E-001
     -1.15     -2.90    0.177410E-001
     -1.15     -2.85    0.179818E-001
     -1.15     -2.80    0.181937E-001
     -1.15     -2.75    0.183736E-001
     -1.15     -2.70    0.185174E-001
     -1.15     -2.65    0.186206E-001
     -1.15     -2.60    0.186781E-001
     -1.15     -2.55    0.186842E-001
     -1.15     -2.50    0.186329E-001
     -1.15     -2.45    0.185182E-001
     -1.15     -2.40    0.183344E-001
     -1.15     -2.35    0.180768E-001
     -1.15     -2.30    0.177427E-001
     -1.15     -2.25    0.173327E-001
     -1.15     -2.20    0.168517E-001
     -1.15     -2.15    0.163106E-001
     -1.15     -2.10    0.157276E-001
     -1.15     -2.05    0.151287E-001
     -1.15     -2.00    0.145478E-001
     -1.15     -1.95    0.140248E-001
     -1.15     -1.90    0.136023E-001
     -1.15     -1.85    0.133217E-001
     -1.15     -1.80    0.132170E-001
     -1.15     -1.75    0.133103E-001
     -1.15     -1.70    0.136084E-001
     -1.15     -1.65    0.141013E-001
     -1.15     -1.60    0.147639E-001
     -1.15     -1.55    0.155605E-001
     -1.15     -1.50    0.164492E-001
     -1.15     -1.45    0.173876E-001
     -1.15     -1.40    0.183371E-001
     -1.15     -1.35    0.192657E-001
     -1.15     -1.30    0.201491E-001
     -1.15     -1.25    0.209709E-001
     -1.15     -1.20    0.217218E-001
     -1.15     -1.15    0.223978E-001
     -1.15     -1.10    0.229995E-001
     -1.15     -1.05    0.235299E-001
     -1.15     -1.00    0.239941E-001
     -1.15     -0.95    0.243979E-001
     -1.15     -0.90    0.247473E-001
     -1.15     -0.85    0.250482E-001
     -1.15     -0.80    0.253062E-001
     -1.15     -0.75    0.255261E-001
     -1.15     -0.70    0.257123E-001
     -1.15     -0.65    0.258685E-001
     -1.15     -0.60    0.259979E-001
     -1.15     -0.55    0.261029E-001
     -1.15     -0.50    0.261856E-001
     -1.15     -0.45    0.262478E-001
     -1.15     -0.40    0.262906E-001
     -1.15     -0.35    0.263149E-001
     -1.15     -0.30    0.263215E-001
     -1.15     -0.25    0.263109E-001
     -1.15     -0.20    0.262835E-001
     -1.15     -0.15    0.262396E-001
     -1.15     -0.10    0.261798E-001
     -1.15     -0.05    0.261045E-001
     -1.15      0.00    0.260147E-001
     -1.15      0.05    0.259115E-001
     -1.15      0.10    0.257966E-001
     -1.15      0.15    0.256721E-001
     -1.15      0.20    0.255406E-001
     -1.15      0.25    0.254052E-001
     -1.15      0.30    0.252694E-001
     -1.15      0.35    0.251371E-001
     -1.15      0.40    0.250121E-001
     -1.15      0.45    0.248981E-001
     -1.15      0.50    0.247982E-001
     -1.15      0.55    0.247151E-001
     -1.15      0.60    0.246502E-001
     -1.15      0.65    0.246039E-001
     -1.15      0.70    0.245756E-001
     -1.15      0.75    0.245632E-001
     -1.15      0.80    0.245639E-001
     -1.15      0.85    0.245740E-001
     -1.15      0.90    0.245895E-001
     -1.15      0.95    0.246058E-001
     -1.15      1.00    0.246186E-001
     -1.15      1.05    0.246238E-001
     -1.15      1.10    0.246178E-001
     -1.15      1.15    0.245973E-001
     -1.15      1.20    0.245597E-001
     -1.15      1.25    0.245031E-001
     -1.15      1.30    0.244261E-001
     -1.15      1.35    0.243276E-001
     -1.15      1.40    0.242074E-001
     -1.15      1.45    0.240657E-001
     -1.15      1.50    0.239029E-001
     -1.15      1.55    0.237202E-001
     -1.15      1.60    0.235190E-001
     -1.15      1.65    0.233012E-001
     -1.15      1.70    0.230691E-001
     -1.15      1.75    0.228255E-001
     -1.15      1.80    0.225734E-001
     -1.15      1.85    0.223159E-001
     -1.15      1.90    0.220564E-001
     -1.15      1.95    0.217981E-001
     -1.15      2.00    0.215441E-001
     -1.15      2.05    0.212969E-001
     -1.15      2.10    0.210587E-001
     -1.15      2.15    0.208306E-001
     -1.15      2.20    0.206132E-001
     -1.15      2.25    0.204062E-001
     -1.15      2.30    0.202083E-001
     -1.15      2.35    0.200179E-001
     -1.15      2.40    0.198323E-001
     -1.15      2.45    0.196491E-001
     -1.15      2.50    0.194650E-001
     -1.15      2.55    0.192773E-001
     -1.15      2.60    0.190830E-001
     -1.15      2.65    0.188797E-001
     -1.15      2.70    0.186649E-001
     -1.15      2.75    0.184369E-001
     -1.15      2.80    0.181940E-001
     -1.15      2.85    0.179351E-001
     -1.15      2.90    0.176593E-001
     -1.15      2.95    0.173660E-001
     -1.15      3.00    0.170550E-001
     -1.15      3.05    0.167259E-001
     -1.15      3.10    0.163789E-001
     -1.15      3.15    0.160141E-001
     -1.15      3.20    0.156317E-001
     -1.15      3.25    0.152320E-001
     -1.15      3.30    0.148154E-001
     -1.15      3.35    0.143823E-001
     -1.15      3.40    0.139331E-001
     -1.15      3.45    0.134685E-001
     -1.15      3.50    0.129891E-001
     -1.15      3.55    0.124956E-001
     -1.15      3.60    0.119889E-001
     -1.15      3.65    0.114699E-001
     -1.15      3.70    0.109399E-001
     -1.15      3.75    0.104002E-001
     -1.15      3.80    0.985244E-002
     -1.15      3.85    0.929836E-002
     -1.15      3.90    0.874006E-002
     -1.15      3.95    0.817984E-002
     -1.15      4.00    0.762027E-002
     -1.15      4.05    0.706416E-002
     -1.15      4.10    0.651448E-002
     -1.15      4.15    0.597437E-002
     -1.15      4.20    0.544705E-002
     -1.15      4.25    0.493573E-002
     -1.15      4.30    0.444356E-002
     -1.15      4.35    0.397348E-002
     -1.15      4.40    0.352818E-002
     -1.15      4.45    0.310996E-002
     -1.15      4.50    0.272068E-002
     -1.15      4.55    0.236169E-002
     -1.15      4.60    0.203380E-002
     -1.15      4.65    0.173723E-002
     -1.15      4.70    0.147168E-002
     -1.15      4.75    0.123630E-002
     -1.15      4.80    0.102979E-002
     -1.15      4.85    0.850489E-003
     -1.15      4.90    0.696405E-003
     -1.15      4.95    0.565357E-003
     -1.15      5.00    0.455044E-003
     -1.15      5.05    0.363131E-003
     -1.15      5.10    0.287320E-003
     -1.15      5.15    0.225415E-003
     -1.15      5.20    0.175362E-003
     -1.15      5.25    0.135286E-003
     -1.15      5.30    0.103503E-003
     -1.15      5.35    0.785361E-004
     -1.15      5.40    0.591040E-004
     -1.15      5.45    0.441179E-004
     -1.15      5.50    0.326641E-004
     -1.15      5.55    0.239873E-004
     -1.15      5.60    0.174712E-004
     -1.15      5.65    0.126197E-004
     -1.15      5.70    0.903811E-005
     -1.15      5.75    0.641599E-005
     -1.15      5.80    0.451218E-005
     -1.15      5.85    0.314124E-005
     -1.15      5.90    0.216210E-005
     -1.15      5.95    0.146854E-005
     -1.15      6.00    0.981426E-006
     -1.15      6.05    0.642339E-006
     -1.15      6.10    0.408624E-006
     -1.15      6.15    0.249461E-006
     -1.15      6.20    0.142855E-006
     -1.15      6.25    0.733721E-007
     -1.15      6.30    0.304646E-007
     -1.15      6.35    0.729835E-008
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.969619E-008
     -1.10     -6.30    0.404455E-007
     -1.10     -6.25    0.973018E-007
     -1.10     -6.20    0.189168E-006
     -1.10     -6.15    0.329760E-006
     -1.10     -6.10    0.539115E-006
     -1.10     -6.05    0.845722E-006
     -1.10     -6.00    0.128942E-005
     -1.10     -5.95    0.192521E-005
     -1.10     -5.90    0.282817E-005
     -1.10     -5.85    0.409975E-005
     -1.10     -5.80    0.587557E-005
     -1.10     -5.75    0.833502E-005
     -1.10     -5.70    0.117128E-004
     -1.10     -5.65    0.163128E-004
     -1.10     -5.60    0.225235E-004
     -1.10     -5.55    0.308358E-004
     -1.10     -5.50    0.418627E-004
     -1.10     -5.45    0.563591E-004
     -1.10     -5.40    0.752421E-004
     -1.10     -5.35    0.996099E-004
     -1.10     -5.30    0.130758E-003
     -1.10     -5.25    0.170188E-003
     -1.10     -5.20    0.219614E-003
     -1.10     -5.15    0.280953E-003
     -1.10     -5.10    0.356307E-003
     -1.10     -5.05    0.447930E-003
     -1.10     -5.00    0.558182E-003
     -1.10     -4.95    0.689463E-003
     -1.10     -4.90    0.844135E-003
     -1.10     -4.85    0.102444E-002
     -1.10     -4.80    0.123239E-002
     -1.10     -4.75    0.146969E-002
     -1.10     -4.70    0.173765E-002
     -1.10     -4.65    0.203705E-002
     -1.10     -4.60    0.236817E-002
     -1.10     -4.55    0.273067E-002
     -1.10     -4.50    0.312365E-002
     -1.10     -4.45    0.354559E-002
     -1.10     -4.40    0.399447E-002
     -1.10     -4.35    0.446782E-002
     -1.10     -4.30    0.496276E-002
     -1.10     -4.25    0.547618E-002
     -1.10     -4.20    0.600478E-002
     -1.10     -4.15    0.654522E-002
     -1.10     -4.10    0.709417E-002
     -1.10     -4.05    0.764843E-002
     -1.10     -4.00    0.820500E-002
     -1.10     -3.95    0.876111E-002
     -1.10     -3.90    0.931424E-002
     -1.10     -3.85    0.986219E-002
     -1.10     -3.80    0.104031E-001
     -1.10     -3.75    0.109352E-001
     -1.10     -3.70    0.114572E-001
     -1.10     -3.65    0.119681E-001
     -1.10     -3.60    0.124669E-001
     -1.10     -3.55    0.129528E-001
     -1.10     -3.50    0.134253E-001
     -1.10     -3.45    0.138840E-001
     -1.10     -3.40    0.143284E-001
     -1.10     -3.35    0.147582E-001
     -1.10     -3.30    0.151730E-001
     -1.10     -3.25    0.155725E-001
     -1.10     -3.20    0.159562E-001
     -1.10     -3.15    0.163236E-001
     -1.10     -3.10    0.166740E-001
     -1.10     -3.05    0.170064E-001
     -1.10     -3.00    0.173199E-001
     -1.10     -2.95    0.176130E-001
     -1.10     -2.90    0.178841E-001
     -1.10     -2.85    0.181312E-001
     -1.10     -2.80    0.183518E-001
     -1.10     -2.75    0.185432E-001
     -1.10     -2.70    0.187019E-001
     -1.10     -2.65    0.188243E-001
     -1.10     -2.60    0.189062E-001
     -1.10     -2.55    0.189430E-001
     -1.10     -2.50    0.189299E-001
     -1.10     -2.45    0.188624E-001
     -1.10     -2.40    0.187364E-001
     -1.10     -2.35    0.185487E-001
     -1.10     -2.30    0.182980E-001
     -1.10     -2.25    0.179860E-001
     -1.10     -2.20    0.176177E-001
     -1.10     -2.15    0.172032E-001
     -1.10     -2.10    0.167582E-001
     -1.10     -2.05    0.163044E-001
     -1.10     -2.00    0.158691E-001
     -1.10     -1.95    0.154838E-001
     -1.10     -1.90    0.151819E-001
     -1.10     -1.85    0.149948E-001
     -1.10     -1.80    0.149485E-001
     -1.10     -1.75    0.150597E-001
     -1.10     -1.70    0.153333E-001
     -1.10     -1.65    0.157618E-001
     -1.10     -1.60    0.163264E-001
     -1.10     -1.55    0.169997E-001
     -1.10     -1.50    0.177495E-001
     -1.10     -1.45    0.185429E-001
     -1.10     -1.40    0.193492E-001
     -1.10     -1.35    0.201424E-001
     -1.10     -1.30    0.209022E-001
     -1.10     -1.25    0.216143E-001
     -1.10     -1.20    0.222701E-001
     -1.10     -1.15    0.228652E-001
     -1.10     -1.10    0.233989E-001
     -1.10     -1.05    0.238731E-001
     -1.10     -1.00    0.242911E-001
     -1.10     -0.95    0.246572E-001
     -1.10     -0.90    0.249762E-001
     -1.10     -0.85    0.252528E-001
     -1.10     -0.80    0.254914E-001
     -1.10     -0.75    0.256963E-001
     -1.10     -0.70    0.258709E-001
     -1.10     -0.65    0.260187E-001
     -1.10     -0.60    0.261422E-001
     -1.10     -0.55    0.262438E-001
     -1.10     -0.50    0.263254E-001
     -1.10     -0.45    0.263885E-001
     -1.10     -0.40    0.264342E-001
     -1.10     -0.35    0.264635E-001
     -1.10     -0.30    0.264771E-001
     -1.10     -0.25    0.264755E-001
     -1.10     -0.20    0.264591E-001
     -1.10     -0.15    0.264284E-001
     -1.10     -0.10    0.263837E-001
     -1.10     -0.05    0.263257E-001
     -1.10      0.00    0.262552E-001
     -1.10      0.05    0.261731E-001
     -1.10      0.10    0.260809E-001
     -1.10      0.15    0.259801E-001
     -1.10      0.20    0.258730E-001
     -1.10      0.25    0.257620E-001
     -1.10      0.30    0.256498E-001
     -1.10      0.35    0.255394E-001
     -1.10      0.40    0.254336E-001
     -1.10      0.45    0.253354E-001
     -1.10      0.50    0.252470E-001
     -1.10      0.55    0.251704E-001
     -1.10      0.60    0.251067E-001
     -1.10      0.65    0.250562E-001
     -1.10      0.70    0.250183E-001
     -1.10      0.75    0.249914E-001
     -1.10      0.80    0.249734E-001
     -1.10      0.85    0.249614E-001
     -1.10      0.90    0.249521E-001
     -1.10      0.95    0.249418E-001
     -1.10      1.00    0.249272E-001
     -1.10      1.05    0.249047E-001
     -1.10      1.10    0.248711E-001
     -1.10      1.15    0.248236E-001
     -1.10      1.20    0.247598E-001
     -1.10      1.25    0.246777E-001
     -1.10      1.30    0.245758E-001
     -1.10      1.35    0.244532E-001
     -1.10      1.40    0.243091E-001
     -1.10      1.45    0.241435E-001
     -1.10      1.50    0.239568E-001
     -1.10      1.55    0.237500E-001
     -1.10      1.60    0.235243E-001
     -1.10      1.65    0.232817E-001
     -1.10      1.70    0.230248E-001
     -1.10      1.75    0.227565E-001
     -1.10      1.80    0.224802E-001
     -1.10      1.85    0.221999E-001
     -1.10      1.90    0.219194E-001
     -1.10      1.95    0.216428E-001
     -1.10      2.00    0.213738E-001
     -1.10      2.05    0.211158E-001
     -1.10      2.10    0.208712E-001
     -1.10      2.15    0.206418E-001
     -1.10      2.20    0.204280E-001
     -1.10      2.25    0.202293E-001
     -1.10      2.30    0.200443E-001
     -1.10      2.35    0.198704E-001
     -1.10      2.40    0.197046E-001
     -1.10      2.45    0.195432E-001
     -1.10      2.50    0.193824E-001
     -1.10      2.55    0.192186E-001
     -1.10      2.60    0.190482E-001
     -1.10      2.65    0.188680E-001
     -1.10      2.70    0.186753E-001
     -1.10      2.75    0.184680E-001
     -1.10      2.80    0.182443E-001
     -1.10      2.85    0.180030E-001
     -1.10      2.90    0.177430E-001
     -1.10      2.95    0.174640E-001
     -1.10      3.00    0.171656E-001
     -1.10      3.05    0.168479E-001
     -1.10      3.10    0.165109E-001
     -1.10      3.15    0.161549E-001
     -1.10      3.20    0.157803E-001
     -1.10      3.25    0.153875E-001
     -1.10      3.30    0.149769E-001
     -1.10      3.35    0.145491E-001
     -1.10      3.40    0.141046E-001
     -1.10      3.45    0.136441E-001
     -1.10      3.50    0.131681E-001
     -1.10      3.55    0.126776E-001
     -1.10      3.60    0.121732E-001
     -1.10      3.65    0.116561E-001
     -1.10      3.70    0.111274E-001
     -1.10      3.75    0.105884E-001
     -1.10      3.80    0.100406E-001
     -1.10      3.85    0.948588E-002
     -1.10      3.90    0.892618E-002
     -1.10      3.95    0.836378E-002
     -1.10      4.00    0.780121E-002
     -1.10      4.05    0.724122E-002
     -1.10      4.10    0.668679E-002
     -1.10      4.15    0.614105E-002
     -1.10      4.20    0.560724E-002
     -1.10      4.25    0.508861E-002
     -1.10      4.30    0.458838E-002
     -1.10      4.35    0.410960E-002
     -1.10      4.40    0.365506E-002
     -1.10      4.45    0.322720E-002
     -1.10      4.50    0.282804E-002
     -1.10      4.55    0.245909E-002
     -1.10      4.60    0.212131E-002
     -1.10      4.65    0.181510E-002
     -1.10      4.70    0.154026E-002
     -1.10      4.75    0.129610E-002
     -1.10      4.80    0.108140E-002
     -1.10      4.85    0.894573E-003
     -1.10      4.90    0.733673E-003
     -1.10      4.95    0.596541E-003
     -1.10      5.00    0.480872E-003
     -1.10      5.05    0.384305E-003
     -1.10      5.10    0.304506E-003
     -1.10      5.15    0.239226E-003
     -1.10      5.20    0.186352E-003
     -1.10      5.25    0.143945E-003
     -1.10      5.30    0.110262E-003
     -1.10      5.35    0.837616E-004
     -1.10      5.40    0.631064E-004
     -1.10      5.45    0.471552E-004
     -1.10      5.50    0.349479E-004
     -1.10      5.55    0.256888E-004
     -1.10      5.60    0.187274E-004
     -1.10      5.65    0.135385E-004
     -1.10      5.70    0.970382E-005
     -1.10      5.75    0.689366E-005
     -1.10      5.80    0.485143E-005
     -1.10      5.85    0.337953E-005
     -1.10      5.90    0.232743E-005
     -1.10      5.95    0.158165E-005
     -1.10      6.00    0.105748E-005
     -1.10      6.05    0.692384E-006
     -1.10      6.10    0.440602E-006
     -1.10      6.15    0.269053E-006
     -1.10      6.20    0.154106E-006
     -1.10      6.25    0.791628E-007
     -1.10      6.30    0.328724E-007
     -1.10      6.35    0.787564E-008
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.107688E-007
     -1.05     -6.30    0.449063E-007
     -1.05     -6.25    0.107980E-006
     -1.05     -6.20    0.209787E-006
     -1.05     -6.15    0.365396E-006
     -1.05     -6.10    0.596778E-006
     -1.05     -6.05    0.935107E-006
     -1.05     -6.00    0.142388E-005
     -1.05     -5.95    0.212300E-005
     -1.05     -5.90    0.311406E-005
     -1.05     -5.85    0.450699E-005
     -1.05     -5.80    0.644841E-005
     -1.05     -5.75    0.913170E-005
     -1.05     -5.70    0.128092E-004
     -1.05     -5.65    0.178066E-004
     -1.05     -5.60    0.245391E-004
     -1.05     -5.55    0.335299E-004
     -1.05     -5.50    0.454295E-004
     -1.05     -5.45    0.610370E-004
     -1.05     -5.40    0.813190E-004
     -1.05     -5.35    0.107429E-003
     -1.05     -5.30    0.140722E-003
     -1.05     -5.25    0.182761E-003
     -1.05     -5.20    0.235323E-003
     -1.05     -5.15    0.300383E-003
     -1.05     -5.10    0.380096E-003
     -1.05     -5.05    0.476758E-003
     -1.05     -5.00    0.592753E-003
     -1.05     -4.95    0.730487E-003
     -1.05     -4.90    0.892307E-003
     -1.05     -4.85    0.108041E-002
     -1.05     -4.80    0.129673E-002
     -1.05     -4.75    0.154288E-002
     -1.05     -4.70    0.182003E-002
     -1.05     -4.65    0.212884E-002
     -1.05     -4.60    0.246939E-002
     -1.05     -4.55    0.284120E-002
     -1.05     -4.50    0.324316E-002
     -1.05     -4.45    0.367362E-002
     -1.05     -4.40    0.413040E-002
     -1.05     -4.35    0.461089E-002
     -1.05     -4.30    0.511212E-002
     -1.05     -4.25    0.563090E-002
     -1.05     -4.20    0.616390E-002
     -1.05     -4.15    0.670774E-002
     -1.05     -4.10    0.725914E-002
     -1.05     -4.05    0.781491E-002
     -1.05     -4.00    0.837213E-002
     -1.05     -3.95    0.892807E-002
     -1.05     -3.90    0.948034E-002
     -1.05     -3.85    0.100268E-001
     -1.05     -3.80    0.105656E-001
     -1.05     -3.75    0.110953E-001
     -1.05     -3.70    0.116145E-001
     -1.05     -3.65    0.121223E-001
     -1.05     -3.60    0.126178E-001
     -1.05     -3.55    0.131004E-001
     -1.05     -3.50    0.135696E-001
     -1.05     -3.45    0.140250E-001
     -1.05     -3.40    0.144663E-001
     -1.05     -3.35    0.148932E-001
     -1.05     -3.30    0.153055E-001
     -1.05     -3.25    0.157029E-001
     -1.05     -3.20    0.160850E-001
     -1.05     -3.15    0.164513E-001
     -1.05     -3.10    0.168014E-001
     -1.05     -3.05    0.171345E-001
     -1.05     -3.00    0.174497E-001
     -1.05     -2.95    0.177459E-001
     -1.05     -2.90    0.180216E-001
     -1.05     -2.85    0.182752E-001
     -1.05     -2.80    0.185046E-001
     -1.05     -2.75    0.187074E-001
     -1.05     -2.70    0.188810E-001
     -1.05     -2.65    0.190223E-001
     -1.05     -2.60    0.191279E-001
     -1.05     -2.55    0.191942E-001
     -1.05     -2.50    0.192176E-001
     -1.05     -2.45    0.191946E-001
     -1.05     -2.40    0.191225E-001
     -1.05     -2.35    0.189994E-001
     -1.05     -2.30    0.188249E-001
     -1.05     -2.25    0.186012E-001
     -1.05     -2.20    0.183335E-001
     -1.05     -2.15    0.180306E-001
     -1.05     -2.10    0.177060E-001
     -1.05     -2.05    0.173772E-001
     -1.05     -2.00    0.170661E-001
     -1.05     -1.95    0.167974E-001
     -1.05     -1.90    0.165965E-001
     -1.05     -1.85    0.164874E-001
     -1.05     -1.80    0.164896E-001
     -1.05     -1.75    0.166154E-001
     -1.05     -1.70    0.168686E-001
     -1.05     -1.65    0.172434E-001
     -1.05     -1.60    0.177259E-001
     -1.05     -1.55    0.182955E-001
     -1.05     -1.50    0.189278E-001
     -1.05     -1.45    0.195972E-001
     -1.05     -1.40    0.202800E-001
     -1.05     -1.35    0.209551E-001
     -1.05     -1.30    0.216059E-001
     -1.05     -1.25    0.222203E-001
     -1.05     -1.20    0.227904E-001
     -1.05     -1.15    0.233117E-001
     -1.05     -1.10    0.237828E-001
     -1.05     -1.05    0.242046E-001
     -1.05     -1.00    0.245790E-001
     -1.05     -0.95    0.249094E-001
     -1.05     -0.90    0.251991E-001
     -1.05     -0.85    0.254520E-001
     -1.05     -0.80    0.256715E-001
     -1.05     -0.75    0.258612E-001
     -1.05     -0.70    0.260241E-001
     -1.05     -0.65    0.261630E-001
     -1.05     -0.60    0.262802E-001
     -1.05     -0.55    0.263778E-001
     -1.05     -0.50    0.264575E-001
     -1.05     -0.45    0.265207E-001
     -1.05     -0.40    0.265684E-001
     -1.05     -0.35    0.266015E-001
     -1.05     -0.30    0.266207E-001
     -1.05     -0.25    0.266265E-001
     -1.05     -0.20    0.266194E-001
     -1.05     -0.15    0.265997E-001
     -1.05     -0.10    0.265679E-001
     -1.05     -0.05    0.265244E-001
     -1.05      0.00    0.264699E-001
     -1.05      0.05    0.264053E-001
     -1.05      0.10    0.263316E-001
     -1.05      0.15    0.262502E-001
     -1.05      0.20    0.261627E-001
     -1.05      0.25    0.260712E-001
     -1.05      0.30    0.259777E-001
     -1.05      0.35    0.258844E-001
     -1.05      0.40    0.257937E-001
     -1.05      0.45    0.257075E-001
     -1.05      0.50    0.256279E-001
     -1.05      0.55    0.255560E-001
     -1.05      0.60    0.254929E-001
     -1.05      0.65    0.254386E-001
     -1.05      0.70    0.253927E-001
     -1.05      0.75    0.253539E-001
     -1.05      0.80    0.253206E-001
     -1.05      0.85    0.252904E-001
     -1.05      0.90    0.252606E-001
     -1.05      0.95    0.252283E-001
     -1.05      1.00    0.251905E-001
     -1.05      1.05    0.251442E-001
     -1.05      1.10    0.250867E-001
     -1.05      1.15    0.250153E-001
     -1.05      1.20    0.249277E-001
     -1.05      1.25    0.248219E-001
     -1.05      1.30    0.246964E-001
     -1.05      1.35    0.245499E-001
     -1.05      1.40    0.243816E-001
     -1.05      1.45    0.241913E-001
     -1.05      1.50    0.239790E-001
     -1.05      1.55    0.237456E-001
     -1.05      1.60    0.234923E-001
     -1.05      1.65    0.232213E-001
     -1.05      1.70    0.229352E-001
     -1.05      1.75    0.226374E-001
     -1.05      1.80    0.223321E-001
     -1.05      1.85    0.220238E-001
     -1.05      1.90    0.217174E-001
     -1.05      1.95    0.214180E-001
     -1.05      2.00    0.211304E-001
     -1.05      2.05    0.208588E-001
     -1.05      2.10    0.206064E-001
     -1.05      2.15    0.203753E-001
     -1.05      2.20    0.201662E-001
     -1.05      2.25    0.199784E-001
     -1.05      2.30    0.198097E-001
     -1.05      2.35    0.196568E-001
     -1.05      2.40    0.195157E-001
     -1.05      2.45    0.193817E-001
     -1.05      2.50    0.192499E-001
     -1.05      2.55    0.191154E-001
     -1.05      2.60    0.189741E-001
     -1.05      2.65    0.188219E-001
     -1.05      2.70    0.186558E-001
     -1.05      2.75    0.184730E-001
     -1.05      2.80    0.182718E-001
     -1.05      2.85    0.180507E-001
     -1.05      2.90    0.178089E-001
     -1.05      2.95    0.175460E-001
     -1.05      3.00    0.172619E-001
     -1.05      3.05    0.169567E-001
     -1.05      3.10    0.166306E-001
     -1.05      3.15    0.162842E-001
     -1.05      3.20    0.159180E-001
     -1.05      3.25    0.155325E-001
     -1.05      3.30    0.151283E-001
     -1.05      3.35    0.147060E-001
     -1.05      3.40    0.142664E-001
     -1.05      3.45    0.138100E-001
     -1.05      3.50    0.133377E-001
     -1.05      3.55    0.128502E-001
     -1.05      3.60    0.123484E-001
     -1.05      3.65    0.118332E-001
     -1.05      3.70    0.113059E-001
     -1.05      3.75    0.107677E-001
     -1.05      3.80    0.102202E-001
     -1.05      3.85    0.966504E-002
     -1.05      3.90    0.910422E-002
     -1.05      3.95    0.853995E-002
     -1.05      4.00    0.797474E-002
     -1.05      4.05    0.741129E-002
     -1.05      4.10    0.685255E-002
     -1.05      4.15    0.630166E-002
     -1.05      4.20    0.576186E-002
     -1.05      4.25    0.523645E-002
     -1.05      4.30    0.472870E-002
     -1.05      4.35    0.424175E-002
     -1.05      4.40    0.377848E-002
     -1.05      4.45    0.334149E-002
     -1.05      4.50    0.293293E-002
     -1.05      4.55    0.255446E-002
     -1.05      4.60    0.220719E-002
     -1.05      4.65    0.189167E-002
     -1.05      4.70    0.160786E-002
     -1.05      4.75    0.135516E-002
     -1.05      4.80    0.113249E-002
     -1.05      4.85    0.938298E-003
     -1.05      4.90    0.770714E-003
     -1.05      4.95    0.627596E-003
     -1.05      5.00    0.506641E-003
     -1.05      5.05    0.405470E-003
     -1.05      5.10    0.321715E-003
     -1.05      5.15    0.253077E-003
     -1.05      5.20    0.197391E-003
     -1.05      5.25    0.152658E-003
     -1.05      5.30    0.117072E-003
     -1.05      5.35    0.890341E-004
     -1.05      5.40    0.671501E-004
     -1.05      5.45    0.502276E-004
     -1.05      5.50    0.372608E-004
     -1.05      5.55    0.274139E-004
     -1.05      5.60    0.200022E-004
     -1.05      5.65    0.144719E-004
     -1.05      5.70    0.103807E-004
     -1.05      5.75    0.737977E-005
     -1.05      5.80    0.519694E-005
     -1.05      5.85    0.362239E-005
     -1.05      5.90    0.249605E-005
     -1.05      5.95    0.169706E-005
     -1.05      6.00    0.113513E-005
     -1.05      6.05    0.743498E-006
     -1.05      6.10    0.473275E-006
     -1.05      6.15    0.289078E-006
     -1.05      6.20    0.165608E-006
     -1.05      6.25    0.850838E-007
     -1.05      6.30    0.353346E-007
     -1.05      6.35    0.846603E-008
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.119232E-007
     -1.00     -6.30    0.497056E-007
     -1.00     -6.25    0.119464E-006
     -1.00     -6.20    0.231949E-006
     -1.00     -6.15    0.403670E-006
     -1.00     -6.10    0.658653E-006
     -1.00     -6.05    0.103092E-005
     -1.00     -6.00    0.156784E-005
     -1.00     -5.95    0.233450E-005
     -1.00     -5.90    0.341933E-005
     -1.00     -5.85    0.494120E-005
     -1.00     -5.80    0.705819E-005
     -1.00     -5.75    0.997833E-005
     -1.00     -5.70    0.139723E-004
     -1.00     -5.65    0.193883E-004
     -1.00     -5.60    0.266692E-004
     -1.00     -5.55    0.363711E-004
     -1.00     -5.50    0.491833E-004
     -1.00     -5.45    0.659494E-004
     -1.00     -5.40    0.876865E-004
     -1.00     -5.35    0.115603E-003
     -1.00     -5.30    0.151113E-003
     -1.00     -5.25    0.195842E-003
     -1.00     -5.20    0.251625E-003
     -1.00     -5.15    0.320495E-003
     -1.00     -5.10    0.404655E-003
     -1.00     -5.05    0.506438E-003
     -1.00     -5.00    0.628248E-003
     -1.00     -4.95    0.772491E-003
     -1.00     -4.90    0.941488E-003
     -1.00     -4.85    0.113738E-002
     -1.00     -4.80    0.136204E-002
     -1.00     -4.75    0.161696E-002
     -1.00     -4.70    0.190317E-002
     -1.00     -4.65    0.222119E-002
     -1.00     -4.60    0.257095E-002
     -1.00     -4.55    0.295177E-002
     -1.00     -4.50    0.336240E-002
     -1.00     -4.45    0.380100E-002
     -1.00     -4.40    0.426527E-002
     -1.00     -4.35    0.475247E-002
     -1.00     -4.30    0.525955E-002
     -1.00     -4.25    0.578325E-002
     -1.00     -4.20    0.632020E-002
     -1.00     -4.15    0.686703E-002
     -1.00     -4.10    0.742046E-002
     -1.00     -4.05    0.797737E-002
     -1.00     -4.00    0.853487E-002
     -1.00     -3.95    0.909035E-002
     -1.00     -3.90    0.964145E-002
     -1.00     -3.85    0.101862E-001
     -1.00     -3.80    0.107227E-001
     -1.00     -3.75    0.112497E-001
     -1.00     -3.70    0.117660E-001
     -1.00     -3.65    0.122705E-001
     -1.00     -3.60    0.127627E-001
     -1.00     -3.55    0.132418E-001
     -1.00     -3.50    0.137076E-001
     -1.00     -3.45    0.141597E-001
     -1.00     -3.40    0.145978E-001
     -1.00     -3.35    0.150218E-001
     -1.00     -3.30    0.154315E-001
     -1.00     -3.25    0.158267E-001
     -1.00     -3.20    0.162071E-001
     -1.00     -3.15    0.165725E-001
     -1.00     -3.10    0.169224E-001
     -1.00     -3.05    0.172562E-001
     -1.00     -3.00    0.175732E-001
     -1.00     -2.95    0.178724E-001
     -1.00     -2.90    0.181527E-001
     -1.00     -2.85    0.184127E-001
     -1.00     -2.80    0.186507E-001
     -1.00     -2.75    0.188648E-001
     -1.00     -2.70    0.190528E-001
     -1.00     -2.65    0.192122E-001
     -1.00     -2.60    0.193403E-001
     -1.00     -2.55    0.194344E-001
     -1.00     -2.50    0.194918E-001
     -1.00     -2.45    0.195100E-001
     -1.00     -2.40    0.194871E-001
     -1.00     -2.35    0.194222E-001
     -1.00     -2.30    0.193157E-001
     -1.00     -2.25    0.191700E-001
     -1.00     -2.20    0.189899E-001
     -1.00     -2.15    0.187832E-001
     -1.00     -2.10    0.185611E-001
     -1.00     -2.05    0.183378E-001
     -1.00     -2.00    0.181304E-001
     -1.00     -1.95    0.179581E-001
     -1.00     -1.90    0.178403E-001
     -1.00     -1.85    0.177949E-001
     -1.00     -1.80    0.178364E-001
     -1.00     -1.75    0.179740E-001
     -1.00     -1.70    0.182104E-001
     -1.00     -1.65    0.185415E-001
     -1.00     -1.60    0.189568E-001
     -1.00     -1.55    0.194411E-001
     -1.00     -1.50    0.199759E-001
     -1.00     -1.45    0.205418E-001
     -1.00     -1.40    0.211203E-001
     -1.00     -1.35    0.216948E-001
     -1.00     -1.30    0.222518E-001
     -1.00     -1.25    0.227811E-001
     -1.00     -1.20    0.232756E-001
     -1.00     -1.15    0.237311E-001
     -1.00     -1.10    0.241458E-001
     -1.00     -1.05    0.245197E-001
     -1.00     -1.00    0.248540E-001
     -1.00     -0.95    0.251509E-001
     -1.00     -0.90    0.254130E-001
     -1.00     -0.85    0.256431E-001
     -1.00     -0.80    0.258442E-001
     -1.00     -0.75    0.260190E-001
     -1.00     -0.70    0.261701E-001
     -1.00     -0.65    0.262999E-001
     -1.00     -0.60    0.264104E-001
     -1.00     -0.55    0.265035E-001
     -1.00     -0.50    0.265806E-001
     -1.00     -0.45    0.266430E-001
     -1.00     -0.40    0.266918E-001
     -1.00     -0.35    0.267278E-001
     -1.00     -0.30    0.267514E-001
     -1.00     -0.25    0.267634E-001
     -1.00     -0.20    0.267640E-001
     -1.00     -0.15    0.267535E-001
     -1.00     -0.10    0.267324E-001
     -1.00     -0.05    0.267011E-001
     -1.00      0.00    0.266600E-001
     -1.00      0.05    0.266098E-001
     -1.00      0.10    0.265514E-001
     -1.00      0.15    0.264858E-001
     -1.00      0.20    0.264143E-001
     -1.00      0.25    0.263385E-001
     -1.00      0.30    0.262599E-001
     -1.00      0.35    0.261802E-001
     -1.00      0.40    0.261012E-001
     -1.00      0.45    0.260245E-001
     -1.00      0.50    0.259514E-001
     -1.00      0.55    0.258831E-001
     -1.00      0.60    0.258201E-001
     -1.00      0.65    0.257624E-001
     -1.00      0.70    0.257098E-001
     -1.00      0.75    0.256612E-001
     -1.00      0.80    0.256152E-001
     -1.00      0.85    0.255698E-001
     -1.00      0.90    0.255228E-001
     -1.00      0.95    0.254718E-001
     -1.00      1.00    0.254142E-001
     -1.00      1.05    0.253473E-001
     -1.00      1.10    0.252685E-001
     -1.00      1.15    0.251754E-001
     -1.00      1.20    0.250657E-001
     -1.00      1.25    0.249374E-001
     -1.00      1.30    0.247888E-001
     -1.00      1.35    0.246183E-001
     -1.00      1.40    0.244250E-001
     -1.00      1.45    0.242082E-001
     -1.00      1.50    0.239680E-001
     -1.00      1.55    0.237048E-001
     -1.00      1.60    0.234200E-001
     -1.00      1.65    0.231157E-001
     -1.00      1.70    0.227950E-001
     -1.00      1.75    0.224617E-001
     -1.00      1.80    0.221209E-001
     -1.00      1.85    0.217781E-001
     -1.00      1.90    0.214395E-001
     -1.00      1.95    0.211116E-001
     -1.00      2.00    0.208005E-001
     -1.00      2.05    0.205116E-001
     -1.00      2.10    0.202493E-001
     -1.00      2.15    0.200163E-001
     -1.00      2.20    0.198133E-001
     -1.00      2.25    0.196394E-001
     -1.00      2.30    0.194916E-001
     -1.00      2.35    0.193655E-001
     -1.00      2.40    0.192557E-001
     -1.00      2.45    0.191560E-001
     -1.00      2.50    0.190601E-001
     -1.00      2.55    0.189620E-001
     -1.00      2.60    0.188562E-001
     -1.00      2.65    0.187379E-001
     -1.00      2.70    0.186034E-001
     -1.00      2.75    0.184497E-001
     -1.00      2.80    0.182748E-001
     -1.00      2.85    0.180772E-001
     -1.00      2.90    0.178563E-001
     -1.00      2.95    0.176116E-001
     -1.00      3.00    0.173434E-001
     -1.00      3.05    0.170520E-001
     -1.00      3.10    0.167380E-001
     -1.00      3.15    0.164020E-001
     -1.00      3.20    0.160447E-001
     -1.00      3.25    0.156670E-001
     -1.00      3.30    0.152695E-001
     -1.00      3.35    0.148531E-001
     -1.00      3.40    0.144185E-001
     -1.00      3.45    0.139665E-001
     -1.00      3.50    0.134979E-001
     -1.00      3.55    0.130135E-001
     -1.00      3.60    0.125143E-001
     -1.00      3.65    0.120012E-001
     -1.00      3.70    0.114754E-001
     -1.00      3.75    0.109382E-001
     -1.00      3.80    0.103911E-001
     -1.00      3.85    0.983569E-002
     -1.00      3.90    0.927399E-002
     -1.00      3.95    0.870816E-002
     -1.00      4.00    0.814062E-002
     -1.00      4.05    0.757408E-002
     -1.00      4.10    0.701146E-002
     -1.00      4.15    0.645587E-002
     -1.00      4.20    0.591057E-002
     -1.00      4.25    0.537888E-002
     -1.00      4.30    0.486413E-002
     -1.00      4.35    0.436953E-002
     -1.00      4.40    0.389807E-002
     -1.00      4.45    0.345245E-002
     -1.00      4.50    0.303496E-002
     -1.00      4.55    0.264742E-002
     -1.00      4.60    0.229108E-002
     -1.00      4.65    0.196662E-002
     -1.00      4.70    0.167416E-002
     -1.00      4.75    0.141322E-002
     -1.00      4.80    0.118280E-002
     -1.00      4.85    0.981448E-003
     -1.00      4.90    0.807338E-003
     -1.00      4.95    0.658359E-003
     -1.00      5.00    0.532214E-003
     -1.00      5.05    0.426512E-003
     -1.00      5.10    0.338851E-003
     -1.00      5.15    0.266893E-003
     -1.00      5.20    0.208420E-003
     -1.00      5.25    0.161375E-003
     -1.00      5.30    0.123895E-003
     -1.00      5.35    0.943232E-004
     -1.00      5.40    0.712116E-004
     -1.00      5.45    0.533173E-004
     -1.00      5.50    0.395893E-004
     -1.00      5.55    0.291525E-004
     -1.00      5.60    0.212883E-004
     -1.00      5.65    0.154144E-004
     -1.00      5.70    0.110648E-004
     -1.00      5.75    0.787143E-005
     -1.00      5.80    0.554665E-005
     -1.00      5.85    0.386837E-005
     -1.00      5.90    0.266693E-005
     -1.00      5.95    0.181408E-005
     -1.00      6.00    0.121391E-005
     -1.00      6.05    0.795375E-006
     -1.00      6.10    0.506448E-006
     -1.00      6.15    0.309414E-006
     -1.00      6.20    0.177293E-006
     -1.00      6.25    0.910995E-007
     -1.00      6.30    0.378365E-007
     -1.00      6.35    0.906598E-008
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.131596E-007
     -0.95     -6.30    0.548447E-007
     -0.95     -6.25    0.131756E-006
     -0.95     -6.20    0.255657E-006
     -0.95     -6.15    0.444583E-006
     -0.95     -6.10    0.724740E-006
     -0.95     -6.05    0.113316E-005
     -0.95     -6.00    0.172128E-005
     -0.95     -5.95    0.255965E-005
     -0.95     -5.90    0.374386E-005
     -0.95     -5.85    0.540211E-005
     -0.95     -5.80    0.770450E-005
     -0.95     -5.75    0.108742E-004
     -0.95     -5.70    0.152009E-004
     -0.95     -5.65    0.210561E-004
     -0.95     -5.60    0.289111E-004
     -0.95     -5.55    0.393555E-004
     -0.95     -5.50    0.531183E-004
     -0.95     -5.45    0.710881E-004
     -0.95     -5.40    0.943327E-004
     -0.95     -5.35    0.124116E-003
     -0.95     -5.30    0.161911E-003
     -0.95     -5.25    0.209401E-003
     -0.95     -5.20    0.268482E-003
     -0.95     -5.15    0.341240E-003
     -0.95     -5.10    0.429921E-003
     -0.95     -5.05    0.536892E-003
     -0.95     -5.00    0.664572E-003
     -0.95     -4.95    0.815358E-003
     -0.95     -4.90    0.991542E-003
     -0.95     -4.85    0.119521E-002
     -0.95     -4.80    0.142814E-002
     -0.95     -4.75    0.169171E-002
     -0.95     -4.70    0.198684E-002
     -0.95     -4.65    0.231387E-002
     -0.95     -4.60    0.267258E-002
     -0.95     -4.55    0.306211E-002
     -0.95     -4.50    0.348106E-002
     -0.95     -4.45    0.392744E-002
     -0.95     -4.40    0.439879E-002
     -0.95     -4.35    0.489228E-002
     -0.95     -4.30    0.540478E-002
     -0.95     -4.25    0.593296E-002
     -0.95     -4.20    0.647344E-002
     -0.95     -4.15    0.702285E-002
     -0.95     -4.10    0.757793E-002
     -0.95     -4.05    0.813562E-002
     -0.95     -4.00    0.869309E-002
     -0.95     -3.95    0.924778E-002
     -0.95     -3.90    0.979745E-002
     -0.95     -3.85    0.103402E-001
     -0.95     -3.80    0.108743E-001
     -0.95     -3.75    0.113984E-001
     -0.95     -3.70    0.119115E-001
     -0.95     -3.65    0.124127E-001
     -0.95     -3.60    0.129013E-001
     -0.95     -3.55    0.133769E-001
     -0.95     -3.50    0.138391E-001
     -0.95     -3.45    0.142878E-001
     -0.95     -3.40    0.147226E-001
     -0.95     -3.35    0.151437E-001
     -0.95     -3.30    0.155507E-001
     -0.95     -3.25    0.159437E-001
     -0.95     -3.20    0.163225E-001
     -0.95     -3.15    0.166868E-001
     -0.95     -3.10    0.170364E-001
     -0.95     -3.05    0.173708E-001
     -0.95     -3.00    0.176895E-001
     -0.95     -2.95    0.179917E-001
     -0.95     -2.90    0.182765E-001
     -0.95     -2.85    0.185427E-001
     -0.95     -2.80    0.187890E-001
     -0.95     -2.75    0.190139E-001
     -0.95     -2.70    0.192155E-001
     -0.95     -2.65    0.193919E-001
     -0.95     -2.60    0.195411E-001
     -0.95     -2.55    0.196609E-001
     -0.95     -2.50    0.197494E-001
     -0.95     -2.45    0.198048E-001
     -0.95     -2.40    0.198260E-001
     -0.95     -2.35    0.198127E-001
     -0.95     -2.30    0.197657E-001
     -0.95     -2.25    0.196875E-001
     -0.95     -2.20    0.195824E-001
     -0.95     -2.15    0.194572E-001
     -0.95     -2.10    0.193209E-001
     -0.95     -2.05    0.191849E-001
     -0.95     -2.00    0.190627E-001
     -0.95     -1.95    0.189689E-001
     -0.95     -1.90    0.189181E-001
     -0.95     -1.85    0.189239E-001
     -0.95     -1.80    0.189968E-001
     -0.95     -1.75    0.191438E-001
     -0.95     -1.70    0.193668E-001
     -0.95     -1.65    0.196628E-001
     -0.95     -1.60    0.200241E-001
     -0.95     -1.55    0.204394E-001
     -0.95     -1.50    0.208948E-001
     -0.95     -1.45    0.213758E-001
     -0.95     -1.40    0.218679E-001
     -0.95     -1.35    0.223582E-001
     -0.95     -1.30    0.228358E-001
     -0.95     -1.25    0.232922E-001
     -0.95     -1.20    0.237213E-001
     -0.95     -1.15    0.241192E-001
     -0.95     -1.10    0.244839E-001
     -0.95     -1.05    0.248149E-001
     -0.95     -1.00    0.251127E-001
     -0.95     -0.95    0.253788E-001
     -0.95     -0.90    0.256151E-001
     -0.95     -0.85    0.258238E-001
     -0.95     -0.80    0.260071E-001
     -0.95     -0.75    0.261675E-001
     -0.95     -0.70    0.263069E-001
     -0.95     -0.65    0.264275E-001
     -0.95     -0.60    0.265310E-001
     -0.95     -0.55    0.266191E-001
     -0.95     -0.50    0.266931E-001
     -0.95     -0.45    0.267542E-001
     -0.95     -0.40    0.268033E-001
     -0.95     -0.35    0.268411E-001
     -0.95     -0.30    0.268682E-001
     -0.95     -0.25    0.268851E-001
     -0.95     -0.20    0.268921E-001
     -0.95     -0.15    0.268894E-001
     -0.95     -0.10    0.268774E-001
     -0.95     -0.05    0.268562E-001
     -0.95      0.00    0.268264E-001
     -0.95      0.05    0.267883E-001
     -0.95      0.10    0.267426E-001
     -0.95      0.15    0.266901E-001
     -0.95      0.20    0.266318E-001
     -0.95      0.25    0.265687E-001
     -0.95      0.30    0.265021E-001
     -0.95      0.35    0.264334E-001
     -0.95      0.40    0.263638E-001
     -0.95      0.45    0.262945E-001
     -0.95      0.50    0.262266E-001
     -0.95      0.55    0.261609E-001
     -0.95      0.60    0.260977E-001
     -0.95      0.65    0.260372E-001
     -0.95      0.70    0.259789E-001
     -0.95      0.75    0.259220E-001
     -0.95      0.80    0.258653E-001
     -0.95      0.85    0.258071E-001
     -0.95      0.90    0.257456E-001
     -0.95      0.95    0.256785E-001
     -0.95      1.00    0.256035E-001
     -0.95      1.05    0.255182E-001
     -0.95      1.10    0.254202E-001
     -0.95      1.15    0.253071E-001
     -0.95      1.20    0.251764E-001
     -0.95      1.25    0.250262E-001
     -0.95      1.30    0.248543E-001
     -0.95      1.35    0.246591E-001
     -0.95      1.40    0.244393E-001
     -0.95      1.45    0.241939E-001
     -0.95      1.50    0.239225E-001
     -0.95      1.55    0.236255E-001
     -0.95      1.60    0.233042E-001
     -0.95      1.65    0.229607E-001
     -0.95      1.70    0.225985E-001
     -0.95      1.75    0.222222E-001
     -0.95      1.80    0.218378E-001
     -0.95      1.85    0.214522E-001
     -0.95      1.90    0.210733E-001
     -0.95      1.95    0.207094E-001
     -0.95      2.00    0.203685E-001
     -0.95      2.05    0.200578E-001
     -0.95      2.10    0.197829E-001
     -0.95      2.15    0.195474E-001
     -0.95      2.20    0.193524E-001
     -0.95      2.25    0.191964E-001
     -0.95      2.30    0.190753E-001
     -0.95      2.35    0.189834E-001
     -0.95      2.40    0.189131E-001
     -0.95      2.45    0.188565E-001
     -0.95      2.50    0.188053E-001
     -0.95      2.55    0.187519E-001
     -0.95      2.60    0.186895E-001
     -0.95      2.65    0.186122E-001
     -0.95      2.70    0.185155E-001
     -0.95      2.75    0.183962E-001
     -0.95      2.80    0.182521E-001
     -0.95      2.85    0.180816E-001
     -0.95      2.90    0.178844E-001
     -0.95      2.95    0.176604E-001
     -0.95      3.00    0.174100E-001
     -0.95      3.05    0.171339E-001
     -0.95      3.10    0.168330E-001
     -0.95      3.15    0.165082E-001
     -0.95      3.20    0.161606E-001
     -0.95      3.25    0.157911E-001
     -0.95      3.30    0.154007E-001
     -0.95      3.35    0.149903E-001
     -0.95      3.40    0.145609E-001
     -0.95      3.45    0.141134E-001
     -0.95      3.50    0.136486E-001
     -0.95      3.55    0.131675E-001
     -0.95      3.60    0.126709E-001
     -0.95      3.65    0.121600E-001
     -0.95      3.70    0.116358E-001
     -0.95      3.75    0.110997E-001
     -0.95      3.80    0.105531E-001
     -0.95      3.85    0.999771E-002
     -0.95      3.90    0.943536E-002
     -0.95      3.95    0.886821E-002
     -0.95      4.00    0.829866E-002
     -0.95      4.05    0.772938E-002
     -0.95      4.10    0.716325E-002
     -0.95      4.15    0.660338E-002
     -0.95      4.20    0.605303E-002
     -0.95      4.25    0.551555E-002
     -0.95      4.30    0.499431E-002
     -0.95      4.35    0.449257E-002
     -0.95      4.40    0.401343E-002
     -0.95      4.45    0.355969E-002
     -0.95      4.50    0.313377E-002
     -0.95      4.55    0.273761E-002
     -0.95      4.60    0.237263E-002
     -0.95      4.65    0.203964E-002
     -0.95      4.70    0.173888E-002
     -0.95      4.75    0.146999E-002
     -0.95      4.80    0.123210E-002
     -0.95      4.85    0.102381E-002
     -0.95      4.90    0.843357E-003
     -0.95      4.95    0.688668E-003
     -0.95      5.00    0.557454E-003
     -0.95      5.05    0.447314E-003
     -0.95      5.10    0.355820E-003
     -0.95      5.15    0.280595E-003
     -0.95      5.20    0.219373E-003
     -0.95      5.25    0.170044E-003
     -0.95      5.30    0.130690E-003
     -0.95      5.35    0.995973E-004
     -0.95      5.40    0.752664E-004
     -0.95      5.45    0.564053E-004
     -0.95      5.50    0.419190E-004
     -0.95      5.55    0.308937E-004
     -0.95      5.60    0.225776E-004
     -0.95      5.65    0.163600E-004
     -0.95      5.70    0.117518E-004
     -0.95      5.75    0.836552E-005
     -0.95      5.80    0.589833E-005
     -0.95      5.85    0.411589E-005
     -0.95      5.90    0.283899E-005
     -0.95      5.95    0.193198E-005
     -0.95      6.00    0.129330E-005
     -0.95      6.05    0.847681E-006
     -0.95      6.10    0.539906E-006
     -0.95      6.15    0.329932E-006
     -0.95      6.20    0.189083E-006
     -0.95      6.25    0.971709E-007
     -0.95      6.30    0.403618E-007
     -0.95      6.35    0.967160E-008
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.144773E-007
     -0.90     -6.30    0.603207E-007
     -0.90     -6.25    0.144849E-006
     -0.90     -6.20    0.280894E-006
     -0.90     -6.15    0.488108E-006
     -0.90     -6.10    0.794987E-006
     -0.90     -6.05    0.124173E-005
     -0.90     -6.00    0.188405E-005
     -0.90     -5.95    0.279820E-005
     -0.90     -5.90    0.408726E-005
     -0.90     -5.85    0.588916E-005
     -0.90     -5.80    0.838642E-005
     -0.90     -5.75    0.118180E-004
     -0.90     -5.70    0.164930E-004
     -0.90     -5.65    0.228071E-004
     -0.90     -5.60    0.312604E-004
     -0.90     -5.55    0.424771E-004
     -0.90     -5.50    0.572261E-004
     -0.90     -5.45    0.764416E-004
     -0.90     -5.40    0.101242E-003
     -0.90     -5.35    0.132947E-003
     -0.90     -5.30    0.173086E-003
     -0.90     -5.25    0.223403E-003
     -0.90     -5.20    0.285849E-003
     -0.90     -5.15    0.362559E-003
     -0.90     -5.10    0.455823E-003
     -0.90     -5.05    0.568032E-003
     -0.90     -5.00    0.701617E-003
     -0.90     -4.95    0.858961E-003
     -0.90     -4.90    0.104232E-002
     -0.90     -4.85    0.125371E-002
     -0.90     -4.80    0.149482E-002
     -0.90     -4.75    0.176693E-002
     -0.90     -4.70    0.207079E-002
     -0.90     -4.65    0.240661E-002
     -0.90     -4.60    0.277399E-002
     -0.90     -4.55    0.317194E-002
     -0.90     -4.50    0.359885E-002
     -0.90     -4.45    0.405262E-002
     -0.90     -4.40    0.453066E-002
     -0.90     -4.35    0.503003E-002
     -0.90     -4.30    0.554752E-002
     -0.90     -4.25    0.607977E-002
     -0.90     -4.20    0.662337E-002
     -0.90     -4.15    0.717497E-002
     -0.90     -4.10    0.773134E-002
     -0.90     -4.05    0.828947E-002
     -0.90     -4.00    0.884659E-002
     -0.90     -3.95    0.940023E-002
     -0.90     -3.90    0.994822E-002
     -0.90     -3.85    0.104887E-001
     -0.90     -3.80    0.110201E-001
     -0.90     -3.75    0.115412E-001
     -0.90     -3.70    0.120510E-001
     -0.90     -3.65    0.125487E-001
     -0.90     -3.60    0.130336E-001
     -0.90     -3.55    0.135055E-001
     -0.90     -3.50    0.139641E-001
     -0.90     -3.45    0.144092E-001
     -0.90     -3.40    0.148407E-001
     -0.90     -3.35    0.152586E-001
     -0.90     -3.30    0.156629E-001
     -0.90     -3.25    0.160535E-001
     -0.90     -3.20    0.164305E-001
     -0.90     -3.15    0.167937E-001
     -0.90     -3.10    0.171429E-001
     -0.90     -3.05    0.174778E-001
     -0.90     -3.00    0.177981E-001
     -0.90     -2.95    0.181031E-001
     -0.90     -2.90    0.183920E-001
     -0.90     -2.85    0.186641E-001
     -0.90     -2.80    0.189183E-001
     -0.90     -2.75    0.191532E-001
     -0.90     -2.70    0.193675E-001
     -0.90     -2.65    0.195597E-001
     -0.90     -2.60    0.197282E-001
     -0.90     -2.55    0.198714E-001
     -0.90     -2.50    0.199879E-001
     -0.90     -2.45    0.200766E-001
     -0.90     -2.40    0.201367E-001
     -0.90     -2.35    0.201684E-001
     -0.90     -2.30    0.201728E-001
     -0.90     -2.25    0.201522E-001
     -0.90     -2.20    0.201104E-001
     -0.90     -2.15    0.200530E-001
     -0.90     -2.10    0.199875E-001
     -0.90     -2.05    0.199230E-001
     -0.90     -2.00    0.198697E-001
     -0.90     -1.95    0.198390E-001
     -0.90     -1.90    0.198418E-001
     -0.90     -1.85    0.198882E-001
     -0.90     -1.80    0.199861E-001
     -0.90     -1.75    0.201405E-001
     -0.90     -1.70    0.203529E-001
     -0.90     -1.65    0.206211E-001
     -0.90     -1.60    0.209395E-001
     -0.90     -1.55    0.212997E-001
     -0.90     -1.50    0.216914E-001
     -0.90     -1.45    0.221035E-001
     -0.90     -1.40    0.225250E-001
     -0.90     -1.35    0.229459E-001
     -0.90     -1.30    0.233572E-001
     -0.90     -1.25    0.237522E-001
     -0.90     -1.20    0.241254E-001
     -0.90     -1.15    0.244736E-001
     -0.90     -1.10    0.247945E-001
     -0.90     -1.05    0.250874E-001
     -0.90     -1.00    0.253525E-001
     -0.90     -0.95    0.255906E-001
     -0.90     -0.90    0.258032E-001
     -0.90     -0.85    0.259918E-001
     -0.90     -0.80    0.261584E-001
     -0.90     -0.75    0.263047E-001
     -0.90     -0.70    0.264327E-001
     -0.90     -0.65    0.265440E-001
     -0.90     -0.60    0.266403E-001
     -0.90     -0.55    0.267230E-001
     -0.90     -0.50    0.267934E-001
     -0.90     -0.45    0.268525E-001
     -0.90     -0.40    0.269011E-001
     -0.90     -0.35    0.269400E-001
     -0.90     -0.30    0.269697E-001
     -0.90     -0.25    0.269906E-001
     -0.90     -0.20    0.270028E-001
     -0.90     -0.15    0.270067E-001
     -0.90     -0.10    0.270023E-001
     -0.90     -0.05    0.269899E-001
     -0.90      0.00    0.269696E-001
     -0.90      0.05    0.269419E-001
     -0.90      0.10    0.269070E-001
     -0.90      0.15    0.268655E-001
     -0.90      0.20    0.268182E-001
     -0.90      0.25    0.267658E-001
     -0.90      0.30    0.267092E-001
     -0.90      0.35    0.266495E-001
     -0.90      0.40    0.265876E-001
     -0.90      0.45    0.265244E-001
     -0.90      0.50    0.264606E-001
     -0.90      0.55    0.263970E-001
     -0.90      0.60    0.263336E-001
     -0.90      0.65    0.262706E-001
     -0.90      0.70    0.262075E-001
     -0.90      0.75    0.261436E-001
     -0.90      0.80    0.260778E-001
     -0.90      0.85    0.260087E-001
     -0.90      0.90    0.259346E-001
     -0.90      0.95    0.258534E-001
     -0.90      1.00    0.257630E-001
     -0.90      1.05    0.256611E-001
     -0.90      1.10    0.255453E-001
     -0.90      1.15    0.254132E-001
     -0.90      1.20    0.252622E-001
     -0.90      1.25    0.250901E-001
     -0.90      1.30    0.248945E-001
     -0.90      1.35    0.246735E-001
     -0.90      1.40    0.244251E-001
     -0.90      1.45    0.241482E-001
     -0.90      1.50    0.238418E-001
     -0.90      1.55    0.235062E-001
     -0.90      1.60    0.231422E-001
     -0.90      1.65    0.227523E-001
     -0.90      1.70    0.223403E-001
     -0.90      1.75    0.219117E-001
     -0.90      1.80    0.214736E-001
     -0.90      1.85    0.210349E-001
     -0.90      1.90    0.206055E-001
     -0.90      1.95    0.201961E-001
     -0.90      2.00    0.198174E-001
     -0.90      2.05    0.194788E-001
     -0.90      2.10    0.191879E-001
     -0.90      2.15    0.189494E-001
     -0.90      2.20    0.187646E-001
     -0.90      2.25    0.186315E-001
     -0.90      2.30    0.185447E-001
     -0.90      2.35    0.184960E-001
     -0.90      2.40    0.184757E-001
     -0.90      2.45    0.184730E-001
     -0.90      2.50    0.184774E-001
     -0.90      2.55    0.184790E-001
     -0.90      2.60    0.184692E-001
     -0.90      2.65    0.184412E-001
     -0.90      2.70    0.183897E-001
     -0.90      2.75    0.183109E-001
     -0.90      2.80    0.182025E-001
     -0.90      2.85    0.180633E-001
     -0.90      2.90    0.178931E-001
     -0.90      2.95    0.176923E-001
     -0.90      3.00    0.174617E-001
     -0.90      3.05    0.172025E-001
     -0.90      3.10    0.169158E-001
     -0.90      3.15    0.166031E-001
     -0.90      3.20    0.162657E-001
     -0.90      3.25    0.159049E-001
     -0.90      3.30    0.155219E-001
     -0.90      3.35    0.151179E-001
     -0.90      3.40    0.146939E-001
     -0.90      3.45    0.142509E-001
     -0.90      3.50    0.137900E-001
     -0.90      3.55    0.133122E-001
     -0.90      3.60    0.128183E-001
     -0.90      3.65    0.123096E-001
     -0.90      3.70    0.117872E-001
     -0.90      3.75    0.112522E-001
     -0.90      3.80    0.107063E-001
     -0.90      3.85    0.101510E-001
     -0.90      3.90    0.958819E-002
     -0.90      3.95    0.901995E-002
     -0.90      4.00    0.844866E-002
     -0.90      4.05    0.787695E-002
     -0.90      4.10    0.730767E-002
     -0.90      4.15    0.674392E-002
     -0.90      4.20    0.618896E-002
     -0.90      4.25    0.564615E-002
     -0.90      4.30    0.511889E-002
     -0.90      4.35    0.461052E-002
     -0.90      4.40    0.412421E-002
     -0.90      4.45    0.366286E-002
     -0.90      4.50    0.322900E-002
     -0.90      4.55    0.282470E-002
     -0.90      4.60    0.245151E-002
     -0.90      4.65    0.211040E-002
     -0.90      4.70    0.180171E-002
     -0.90      4.75    0.152522E-002
     -0.90      4.80    0.128014E-002
     -0.90      4.85    0.106516E-002
     -0.90      4.90    0.878583E-003
     -0.90      4.95    0.718360E-003
     -0.90      5.00    0.582221E-003
     -0.90      5.05    0.467758E-003
     -0.90      5.10    0.372522E-003
     -0.90      5.15    0.294101E-003
     -0.90      5.20    0.230184E-003
     -0.90      5.25    0.178613E-003
     -0.90      5.30    0.137414E-003
     -0.90      5.35    0.104823E-003
     -0.90      5.40    0.792887E-004
     -0.90      5.45    0.594718E-004
     -0.90      5.50    0.442348E-004
     -0.90      5.55    0.326263E-004
     -0.90      5.60    0.238616E-004
     -0.90      5.65    0.173026E-004
     -0.90      5.70    0.124370E-004
     -0.90      5.75    0.885872E-005
     -0.90      5.80    0.624962E-005
     -0.90      5.85    0.436329E-005
     -0.90      5.90    0.301105E-005
     -0.90      5.95    0.204993E-005
     -0.90      6.00    0.137277E-005
     -0.90      6.05    0.900055E-006
     -0.90      6.10    0.573418E-006
     -0.90      6.15    0.350487E-006
     -0.90      6.20    0.200898E-006
     -0.90      6.25    0.103256E-006
     -0.90      6.30    0.428931E-007
     -0.90      6.35    0.102787E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.158748E-007
     -0.85     -6.30    0.661265E-007
     -0.85     -6.25    0.158724E-006
     -0.85     -6.20    0.307628E-006
     -0.85     -6.15    0.534182E-006
     -0.85     -6.10    0.869288E-006
     -0.85     -6.05    0.135646E-005
     -0.85     -6.00    0.205588E-005
     -0.85     -5.95    0.304974E-005
     -0.85     -5.90    0.444892E-005
     -0.85     -5.85    0.640141E-005
     -0.85     -5.80    0.910261E-005
     -0.85     -5.75    0.128076E-004
     -0.85     -5.70    0.178458E-004
     -0.85     -5.65    0.246373E-004
     -0.85     -5.60    0.337117E-004
     -0.85     -5.55    0.457282E-004
     -0.85     -5.50    0.614962E-004
     -0.85     -5.45    0.819957E-004
     -0.85     -5.40    0.108396E-003
     -0.85     -5.35    0.142071E-003
     -0.85     -5.30    0.184608E-003
     -0.85     -5.25    0.237806E-003
     -0.85     -5.20    0.303670E-003
     -0.85     -5.15    0.384385E-003
     -0.85     -5.10    0.482277E-003
     -0.85     -5.05    0.599758E-003
     -0.85     -5.00    0.739263E-003
     -0.85     -4.95    0.903158E-003
     -0.85     -4.90    0.109365E-002
     -0.85     -4.85    0.131270E-002
     -0.85     -4.80    0.156189E-002
     -0.85     -4.75    0.184237E-002
     -0.85     -4.70    0.215477E-002
     -0.85     -4.65    0.249914E-002
     -0.85     -4.60    0.287492E-002
     -0.85     -4.55    0.328094E-002
     -0.85     -4.50    0.371547E-002
     -0.85     -4.45    0.417624E-002
     -0.85     -4.40    0.466057E-002
     -0.85     -4.35    0.516540E-002
     -0.85     -4.30    0.568748E-002
     -0.85     -4.25    0.622340E-002
     -0.85     -4.20    0.676975E-002
     -0.85     -4.15    0.732317E-002
     -0.85     -4.10    0.788049E-002
     -0.85     -4.05    0.843874E-002
     -0.85     -4.00    0.899523E-002
     -0.85     -3.95    0.954754E-002
     -0.85     -3.90    0.100936E-001
     -0.85     -3.85    0.106317E-001
     -0.85     -3.80    0.111602E-001
     -0.85     -3.75    0.116781E-001
     -0.85     -3.70    0.121843E-001
     -0.85     -3.65    0.126783E-001
     -0.85     -3.60    0.131595E-001
     -0.85     -3.55    0.136275E-001
     -0.85     -3.50    0.140823E-001
     -0.85     -3.45    0.145236E-001
     -0.85     -3.40    0.149516E-001
     -0.85     -3.35    0.153662E-001
     -0.85     -3.30    0.157676E-001
     -0.85     -3.25    0.161558E-001
     -0.85     -3.20    0.165308E-001
     -0.85     -3.15    0.168927E-001
     -0.85     -3.10    0.172413E-001
     -0.85     -3.05    0.175765E-001
     -0.85     -3.00    0.178981E-001
     -0.85     -2.95    0.182056E-001
     -0.85     -2.90    0.184984E-001
     -0.85     -2.85    0.187759E-001
     -0.85     -2.80    0.190373E-001
     -0.85     -2.75    0.192815E-001
     -0.85     -2.70    0.195075E-001
     -0.85     -2.65    0.197141E-001
     -0.85     -2.60    0.199001E-001
     -0.85     -2.55    0.200643E-001
     -0.85     -2.50    0.202058E-001
     -0.85     -2.45    0.203237E-001
     -0.85     -2.40    0.204177E-001
     -0.85     -2.35    0.204883E-001
     -0.85     -2.30    0.205364E-001
     -0.85     -2.25    0.205643E-001
     -0.85     -2.20    0.205753E-001
     -0.85     -2.15    0.205741E-001
     -0.85     -2.10    0.205665E-001
     -0.85     -2.05    0.205597E-001
     -0.85     -2.00    0.205618E-001
     -0.85     -1.95    0.205813E-001
     -0.85     -1.90    0.206265E-001
     -0.85     -1.85    0.207049E-001
     -0.85     -1.80    0.208224E-001
     -0.85     -1.75    0.209827E-001
     -0.85     -1.70    0.211869E-001
     -0.85     -1.65    0.214334E-001
     -0.85     -1.60    0.217180E-001
     -0.85     -1.55    0.220347E-001
     -0.85     -1.50    0.223757E-001
     -0.85     -1.45    0.227326E-001
     -0.85     -1.40    0.230970E-001
     -0.85     -1.35    0.234611E-001
     -0.85     -1.30    0.238177E-001
     -0.85     -1.25    0.241613E-001
     -0.85     -1.20    0.244875E-001
     -0.85     -1.15    0.247930E-001
     -0.85     -1.10    0.250760E-001
     -0.85     -1.05    0.253356E-001
     -0.85     -1.00    0.255715E-001
     -0.85     -0.95    0.257844E-001
     -0.85     -0.90    0.259752E-001
     -0.85     -0.85    0.261451E-001
     -0.85     -0.80    0.262957E-001
     -0.85     -0.75    0.264286E-001
     -0.85     -0.70    0.265452E-001
     -0.85     -0.65    0.266473E-001
     -0.85     -0.60    0.267361E-001
     -0.85     -0.55    0.268131E-001
     -0.85     -0.50    0.268793E-001
     -0.85     -0.45    0.269358E-001
     -0.85     -0.40    0.269834E-001
     -0.85     -0.35    0.270227E-001
     -0.85     -0.30    0.270542E-001
     -0.85     -0.25    0.270782E-001
     -0.85     -0.20    0.270949E-001
     -0.85     -0.15    0.271043E-001
     -0.85     -0.10    0.271066E-001
     -0.85     -0.05    0.271018E-001
     -0.85      0.00    0.270900E-001
     -0.85      0.05    0.270712E-001
     -0.85      0.10    0.270457E-001
     -0.85      0.15    0.270138E-001
     -0.85      0.20    0.269760E-001
     -0.85      0.25    0.269328E-001
     -0.85      0.30    0.268849E-001
     -0.85      0.35    0.268329E-001
     -0.85      0.40    0.267775E-001
     -0.85      0.45    0.267195E-001
     -0.85      0.50    0.266594E-001
     -0.85      0.55    0.265975E-001
     -0.85      0.60    0.265341E-001
     -0.85      0.65    0.264690E-001
     -0.85      0.70    0.264019E-001
     -0.85      0.75    0.263321E-001
     -0.85      0.80    0.262586E-001
     -0.85      0.85    0.261800E-001
     -0.85      0.90    0.260948E-001
     -0.85      0.95    0.260011E-001
     -0.85      1.00    0.258968E-001
     -0.85      1.05    0.257796E-001
     -0.85      1.10    0.256470E-001
     -0.85      1.15    0.254965E-001
     -0.85      1.20    0.253256E-001
     -0.85      1.25    0.251313E-001
     -0.85      1.30    0.249112E-001
     -0.85      1.35    0.246627E-001
     -0.85      1.40    0.243835E-001
     -0.85      1.45    0.240716E-001
     -0.85      1.50    0.237258E-001
     -0.85      1.55    0.233457E-001
     -0.85      1.60    0.229320E-001
     -0.85      1.65    0.224872E-001
     -0.85      1.70    0.220155E-001
     -0.85      1.75    0.215233E-001
     -0.85      1.80    0.210194E-001
     -0.85      1.85    0.205147E-001
     -0.85      1.90    0.200221E-001
     -0.85      1.95    0.195555E-001
     -0.85      2.00    0.191288E-001
     -0.85      2.05    0.187546E-001
     -0.85      2.10    0.184432E-001
     -0.85      2.15    0.182009E-001
     -0.85      2.20    0.180294E-001
     -0.85      2.25    0.179256E-001
     -0.85      2.30    0.178823E-001
     -0.85      2.35    0.178884E-001
     -0.85      2.40    0.179308E-001
     -0.85      2.45    0.179954E-001
     -0.85      2.50    0.180684E-001
     -0.85      2.55    0.181372E-001
     -0.85      2.60    0.181913E-001
     -0.85      2.65    0.182222E-001
     -0.85      2.70    0.182240E-001
     -0.85      2.75    0.181925E-001
     -0.85      2.80    0.181255E-001
     -0.85      2.85    0.180220E-001
     -0.85      2.90    0.178824E-001
     -0.85      2.95    0.177075E-001
     -0.85      3.00    0.174988E-001
     -0.85      3.05    0.172579E-001
     -0.85      3.10    0.169867E-001
     -0.85      3.15    0.166870E-001
     -0.85      3.20    0.163604E-001
     -0.85      3.25    0.160088E-001
     -0.85      3.30    0.156334E-001
     -0.85      3.35    0.152359E-001
     -0.85      3.40    0.148174E-001
     -0.85      3.45    0.143791E-001
     -0.85      3.50    0.139222E-001
     -0.85      3.55    0.134476E-001
     -0.85      3.60    0.129566E-001
     -0.85      3.65    0.124501E-001
     -0.85      3.70    0.119294E-001
     -0.85      3.75    0.113957E-001
     -0.85      3.80    0.108506E-001
     -0.85      3.85    0.102955E-001
     -0.85      3.90    0.973237E-002
     -0.85      3.95    0.916325E-002
     -0.85      4.00    0.859047E-002
     -0.85      4.05    0.801660E-002
     -0.85      4.10    0.744451E-002
     -0.85      4.15    0.687725E-002
     -0.85      4.20    0.631808E-002
     -0.85      4.25    0.577038E-002
     -0.85      4.30    0.523758E-002
     -0.85      4.35    0.472307E-002
     -0.85      4.40    0.423008E-002
     -0.85      4.45    0.376161E-002
     -0.85      4.50    0.332031E-002
     -0.85      4.55    0.290835E-002
     -0.85      4.60    0.252742E-002
     -0.85      4.65    0.217860E-002
     -0.85      4.70    0.186238E-002
     -0.85      4.75    0.157864E-002
     -0.85      4.80    0.132668E-002
     -0.85      4.85    0.110530E-002
     -0.85      4.90    0.912829E-003
     -0.85      4.95    0.747273E-003
     -0.85      5.00    0.606374E-003
     -0.85      5.05    0.487726E-003
     -0.85      5.10    0.388859E-003
     -0.85      5.15    0.307330E-003
     -0.85      5.20    0.240788E-003
     -0.85      5.25    0.187027E-003
     -0.85      5.30    0.144025E-003
     -0.85      5.35    0.109967E-003
     -0.85      5.40    0.832521E-004
     -0.85      5.45    0.624964E-004
     -0.85      5.50    0.465212E-004
     -0.85      5.55    0.343383E-004
     -0.85      5.60    0.251314E-004
     -0.85      5.65    0.182354E-004
     -0.85      5.70    0.131157E-004
     -0.85      5.75    0.934756E-005
     -0.85      5.80    0.659801E-005
     -0.85      5.85    0.460878E-005
     -0.85      5.90    0.318187E-005
     -0.85      5.95    0.216709E-005
     -0.85      6.00    0.145174E-005
     -0.85      6.05    0.952116E-006
     -0.85      6.10    0.606739E-006
     -0.85      6.15    0.370931E-006
     -0.85      6.20    0.212651E-006
     -0.85      6.25    0.109310E-006
     -0.85      6.30    0.454117E-007
     -0.85      6.35    0.108827E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.173491E-007
     -0.80     -6.30    0.722502E-007
     -0.80     -6.25    0.173355E-006
     -0.80     -6.20    0.335801E-006
     -0.80     -6.15    0.582705E-006
     -0.80     -6.10    0.947482E-006
     -0.80     -6.05    0.147709E-005
     -0.80     -6.00    0.223637E-005
     -0.80     -5.95    0.331367E-005
     -0.80     -5.90    0.482794E-005
     -0.80     -5.85    0.693757E-005
     -0.80     -5.80    0.985118E-005
     -0.80     -5.75    0.138405E-004
     -0.80     -5.70    0.192555E-004
     -0.80     -5.65    0.265414E-004
     -0.80     -5.60    0.362577E-004
     -0.80     -5.55    0.490990E-004
     -0.80     -5.50    0.659153E-004
     -0.80     -5.45    0.877326E-004
     -0.80     -5.40    0.115771E-003
     -0.80     -5.35    0.151458E-003
     -0.80     -5.30    0.196436E-003
     -0.80     -5.25    0.252560E-003
     -0.80     -5.20    0.321887E-003
     -0.80     -5.15    0.406644E-003
     -0.80     -5.10    0.509190E-003
     -0.80     -5.05    0.631959E-003
     -0.80     -5.00    0.777379E-003
     -0.80     -4.95    0.947795E-003
     -0.80     -4.90    0.114537E-002
     -0.80     -4.85    0.137197E-002
     -0.80     -4.80    0.162910E-002
     -0.80     -4.75    0.191779E-002
     -0.80     -4.70    0.223851E-002
     -0.80     -4.65    0.259116E-002
     -0.80     -4.60    0.297504E-002
     -0.80     -4.55    0.338881E-002
     -0.80     -4.50    0.383059E-002
     -0.80     -4.45    0.429799E-002
     -0.80     -4.40    0.478820E-002
     -0.80     -4.35    0.529811E-002
     -0.80     -4.30    0.582438E-002
     -0.80     -4.25    0.636358E-002
     -0.80     -4.20    0.691230E-002
     -0.80     -4.15    0.746720E-002
     -0.80     -4.10    0.802515E-002
     -0.80     -4.05    0.858322E-002
     -0.80     -4.00    0.913880E-002
     -0.80     -3.95    0.968954E-002
     -0.80     -3.90    0.102335E-001
     -0.80     -3.85    0.107688E-001
     -0.80     -3.80    0.112943E-001
     -0.80     -3.75    0.118088E-001
     -0.80     -3.70    0.123114E-001
     -0.80     -3.65    0.128015E-001
     -0.80     -3.60    0.132786E-001
     -0.80     -3.55    0.137427E-001
     -0.80     -3.50    0.141934E-001
     -0.80     -3.45    0.146309E-001
     -0.80     -3.40    0.150551E-001
     -0.80     -3.35    0.154663E-001
     -0.80     -3.30    0.158645E-001
     -0.80     -3.25    0.162500E-001
     -0.80     -3.20    0.166228E-001
     -0.80     -3.15    0.169831E-001
     -0.80     -3.10    0.173309E-001
     -0.80     -3.05    0.176662E-001
     -0.80     -3.00    0.179887E-001
     -0.80     -2.95    0.182983E-001
     -0.80     -2.90    0.185946E-001
     -0.80     -2.85    0.188770E-001
     -0.80     -2.80    0.191449E-001
     -0.80     -2.75    0.193976E-001
     -0.80     -2.70    0.196342E-001
     -0.80     -2.65    0.198538E-001
     -0.80     -2.60    0.200554E-001
     -0.80     -2.55    0.202383E-001
     -0.80     -2.50    0.204017E-001
     -0.80     -2.45    0.205451E-001
     -0.80     -2.40    0.206685E-001
     -0.80     -2.35    0.207722E-001
     -0.80     -2.30    0.208574E-001
     -0.80     -2.25    0.209260E-001
     -0.80     -2.20    0.209807E-001
     -0.80     -2.15    0.210254E-001
     -0.80     -2.10    0.210648E-001
     -0.80     -2.05    0.211045E-001
     -0.80     -2.00    0.211508E-001
     -0.80     -1.95    0.212101E-001
     -0.80     -1.90    0.212887E-001
     -0.80     -1.85    0.213923E-001
     -0.80     -1.80    0.215252E-001
     -0.80     -1.75    0.216901E-001
     -0.80     -1.70    0.218880E-001
     -0.80     -1.65    0.221176E-001
     -0.80     -1.60    0.223759E-001
     -0.80     -1.55    0.226584E-001
     -0.80     -1.50    0.229593E-001
     -0.80     -1.45    0.232723E-001
     -0.80     -1.40    0.235908E-001
     -0.80     -1.35    0.239088E-001
     -0.80     -1.30    0.242206E-001
     -0.80     -1.25    0.245216E-001
     -0.80     -1.20    0.248082E-001
     -0.80     -1.15    0.250775E-001
     -0.80     -1.10    0.253279E-001
     -0.80     -1.05    0.255582E-001
     -0.80     -1.00    0.257683E-001
     -0.80     -0.95    0.259584E-001
     -0.80     -0.90    0.261292E-001
     -0.80     -0.85    0.262818E-001
     -0.80     -0.80    0.264172E-001
     -0.80     -0.75    0.265370E-001
     -0.80     -0.70    0.266425E-001
     -0.80     -0.65    0.267351E-001
     -0.80     -0.60    0.268162E-001
     -0.80     -0.55    0.268869E-001
     -0.80     -0.50    0.269485E-001
     -0.80     -0.45    0.270019E-001
     -0.80     -0.40    0.270478E-001
     -0.80     -0.35    0.270869E-001
     -0.80     -0.30    0.271196E-001
     -0.80     -0.25    0.271461E-001
     -0.80     -0.20    0.271665E-001
     -0.80     -0.15    0.271809E-001
     -0.80     -0.10    0.271892E-001
     -0.80     -0.05    0.271913E-001
     -0.80      0.00    0.271871E-001
     -0.80      0.05    0.271765E-001
     -0.80      0.10    0.271595E-001
     -0.80      0.15    0.271364E-001
     -0.80      0.20    0.271072E-001
     -0.80      0.25    0.270723E-001
     -0.80      0.30    0.270321E-001
     -0.80      0.35    0.269870E-001
     -0.80      0.40    0.269377E-001
     -0.80      0.45    0.268844E-001
     -0.80      0.50    0.268276E-001
     -0.80      0.55    0.267675E-001
     -0.80      0.60    0.267043E-001
     -0.80      0.65    0.266377E-001
     -0.80      0.70    0.265673E-001
     -0.80      0.75    0.264926E-001
     -0.80      0.80    0.264124E-001
     -0.80      0.85    0.263256E-001
     -0.80      0.90    0.262306E-001
     -0.80      0.95    0.261256E-001
     -0.80      1.00    0.260085E-001
     -0.80      1.05    0.258769E-001
     -0.80      1.10    0.257284E-001
     -0.80      1.15    0.255600E-001
     -0.80      1.20    0.253690E-001
     -0.80      1.25    0.251522E-001
     -0.80      1.30    0.249065E-001
     -0.80      1.35    0.246286E-001
     -0.80      1.40    0.243158E-001
     -0.80      1.45    0.239653E-001
     -0.80      1.50    0.235750E-001
     -0.80      1.55    0.231441E-001
     -0.80      1.60    0.226727E-001
     -0.80      1.65    0.221633E-001
     -0.80      1.70    0.216203E-001
     -0.80      1.75    0.210514E-001
     -0.80      1.80    0.204672E-001
     -0.80      1.85    0.198812E-001
     -0.80      1.90    0.193100E-001
     -0.80      1.95    0.187715E-001
     -0.80      2.00    0.182842E-001
     -0.80      2.05    0.178651E-001
     -0.80      2.10    0.175277E-001
     -0.80      2.15    0.172805E-001
     -0.80      2.20    0.171258E-001
     -0.80      2.25    0.170593E-001
     -0.80      2.30    0.170710E-001
     -0.80      2.35    0.171460E-001
     -0.80      2.40    0.172667E-001
     -0.80      2.45    0.174145E-001
     -0.80      2.50    0.175715E-001
     -0.80      2.55    0.177218E-001
     -0.80      2.60    0.178524E-001
     -0.80      2.65    0.179533E-001
     -0.80      2.70    0.180175E-001
     -0.80      2.75    0.180408E-001
     -0.80      2.80    0.180212E-001
     -0.80      2.85    0.179582E-001
     -0.80      2.90    0.178527E-001
     -0.80      2.95    0.177065E-001
     -0.80      3.00    0.175218E-001
     -0.80      3.05    0.173008E-001
     -0.80      3.10    0.170461E-001
     -0.80      3.15    0.167601E-001
     -0.80      3.20    0.164450E-001
     -0.80      3.25    0.161028E-001
     -0.80      3.30    0.157355E-001
     -0.80      3.35    0.153446E-001
     -0.80      3.40    0.149317E-001
     -0.80      3.45    0.144981E-001
     -0.80      3.50    0.140452E-001
     -0.80      3.55    0.135740E-001
     -0.80      3.60    0.130857E-001
     -0.80      3.65    0.125815E-001
     -0.80      3.70    0.120625E-001
     -0.80      3.75    0.115302E-001
     -0.80      3.80    0.109859E-001
     -0.80      3.85    0.104311E-001
     -0.80      3.90    0.986784E-002
     -0.80      3.95    0.929800E-002
     -0.80      4.00    0.872394E-002
     -0.80      4.05    0.814819E-002
     -0.80      4.10    0.757358E-002
     -0.80      4.15    0.700315E-002
     -0.80      4.20    0.644016E-002
     -0.80      4.25    0.588799E-002
     -0.80      4.30    0.535010E-002
     -0.80      4.35    0.482991E-002
     -0.80      4.40    0.433074E-002
     -0.80      4.45    0.385565E-002
     -0.80      4.50    0.340739E-002
     -0.80      4.55    0.298826E-002
     -0.80      4.60    0.260005E-002
     -0.80      4.65    0.224397E-002
     -0.80      4.70    0.192063E-002
     -0.80      4.75    0.163001E-002
     -0.80      4.80    0.137151E-002
     -0.80      4.85    0.114401E-002
     -0.80      4.90    0.945912E-003
     -0.80      4.95    0.775246E-003
     -0.80      5.00    0.629777E-003
     -0.80      5.05    0.507100E-003
     -0.80      5.10    0.404732E-003
     -0.80      5.15    0.320200E-003
     -0.80      5.20    0.251117E-003
     -0.80      5.25    0.195233E-003
     -0.80      5.30    0.150480E-003
     -0.80      5.35    0.114994E-003
     -0.80      5.40    0.871293E-004
     -0.80      5.45    0.654582E-004
     -0.80      5.50    0.487620E-004
     -0.80      5.55    0.360176E-004
     -0.80      5.60    0.263779E-004
     -0.80      5.65    0.191519E-004
     -0.80      5.70    0.137829E-004
     -0.80      5.75    0.982841E-005
     -0.80      5.80    0.694090E-005
     -0.80      5.85    0.485053E-005
     -0.80      5.90    0.335017E-005
     -0.80      5.95    0.228257E-005
     -0.80      6.00    0.152960E-005
     -0.80      6.05    0.100346E-005
     -0.80      6.10    0.639614E-006
     -0.80      6.15    0.391105E-006
     -0.80      6.20    0.224250E-006
     -0.80      6.25    0.115285E-006
     -0.80      6.30    0.478980E-007
     -0.80      6.35    0.114791E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.188962E-007
     -0.75     -6.30    0.786751E-007
     -0.75     -6.25    0.188699E-006
     -0.75     -6.20    0.365335E-006
     -0.75     -6.15    0.633542E-006
     -0.75     -6.10    0.102934E-005
     -0.75     -6.05    0.160328E-005
     -0.75     -6.00    0.242499E-005
     -0.75     -5.95    0.358920E-005
     -0.75     -5.90    0.522315E-005
     -0.75     -5.85    0.749593E-005
     -0.75     -5.80    0.106297E-004
     -0.75     -5.75    0.149133E-004
     -0.75     -5.70    0.207175E-004
     -0.75     -5.65    0.285129E-004
     -0.75     -5.60    0.388897E-004
     -0.75     -5.55    0.525776E-004
     -0.75     -5.50    0.704678E-004
     -0.75     -5.45    0.936318E-004
     -0.75     -5.40    0.123340E-003
     -0.75     -5.35    0.161072E-003
     -0.75     -5.30    0.208526E-003
     -0.75     -5.25    0.267610E-003
     -0.75     -5.20    0.340428E-003
     -0.75     -5.15    0.429250E-003
     -0.75     -5.10    0.536462E-003
     -0.75     -5.05    0.664511E-003
     -0.75     -5.00    0.815821E-003
     -0.75     -4.95    0.992705E-003
     -0.75     -4.90    0.119727E-002
     -0.75     -4.85    0.143132E-002
     -0.75     -4.80    0.169623E-002
     -0.75     -4.75    0.199292E-002
     -0.75     -4.70    0.232173E-002
     -0.75     -4.65    0.268239E-002
     -0.75     -4.60    0.307405E-002
     -0.75     -4.55    0.349523E-002
     -0.75     -4.50    0.394389E-002
     -0.75     -4.45    0.441754E-002
     -0.75     -4.40    0.491326E-002
     -0.75     -4.35    0.542784E-002
     -0.75     -4.30    0.595792E-002
     -0.75     -4.25    0.650004E-002
     -0.75     -4.20    0.705078E-002
     -0.75     -4.15    0.760683E-002
     -0.75     -4.10    0.816509E-002
     -0.75     -4.05    0.872271E-002
     -0.75     -4.00    0.927711E-002
     -0.75     -3.95    0.982605E-002
     -0.75     -3.90    0.103676E-001
     -0.75     -3.85    0.109001E-001
     -0.75     -3.80    0.114223E-001
     -0.75     -3.75    0.119332E-001
     -0.75     -3.70    0.124319E-001
     -0.75     -3.65    0.129179E-001
     -0.75     -3.60    0.133909E-001
     -0.75     -3.55    0.138507E-001
     -0.75     -3.50    0.142972E-001
     -0.75     -3.45    0.147305E-001
     -0.75     -3.40    0.151508E-001
     -0.75     -3.35    0.155582E-001
     -0.75     -3.30    0.159531E-001
     -0.75     -3.25    0.163355E-001
     -0.75     -3.20    0.167059E-001
     -0.75     -3.15    0.170643E-001
     -0.75     -3.10    0.174109E-001
     -0.75     -3.05    0.177458E-001
     -0.75     -3.00    0.180689E-001
     -0.75     -2.95    0.183802E-001
     -0.75     -2.90    0.186794E-001
     -0.75     -2.85    0.189661E-001
     -0.75     -2.80    0.192399E-001
     -0.75     -2.75    0.195001E-001
     -0.75     -2.70    0.197462E-001
     -0.75     -2.65    0.199774E-001
     -0.75     -2.60    0.201930E-001
     -0.75     -2.55    0.203923E-001
     -0.75     -2.50    0.205750E-001
     -0.75     -2.45    0.207405E-001
     -0.75     -2.40    0.208891E-001
     -0.75     -2.35    0.210210E-001
     -0.75     -2.30    0.211374E-001
     -0.75     -2.25    0.212398E-001
     -0.75     -2.20    0.213305E-001
     -0.75     -2.15    0.214127E-001
     -0.75     -2.10    0.214902E-001
     -0.75     -2.05    0.215672E-001
     -0.75     -2.00    0.216487E-001
     -0.75     -1.95    0.217395E-001
     -0.75     -1.90    0.218445E-001
     -0.75     -1.85    0.219679E-001
     -0.75     -1.80    0.221128E-001
     -0.75     -1.75    0.222815E-001
     -0.75     -1.70    0.224746E-001
     -0.75     -1.65    0.226912E-001
     -0.75     -1.60    0.229291E-001
     -0.75     -1.55    0.231849E-001
     -0.75     -1.50    0.234542E-001
     -0.75     -1.45    0.237323E-001
     -0.75     -1.40    0.240141E-001
     -0.75     -1.35    0.242948E-001
     -0.75     -1.30    0.245699E-001
     -0.75     -1.25    0.248357E-001
     -0.75     -1.20    0.250891E-001
     -0.75     -1.15    0.253277E-001
     -0.75     -1.10    0.255499E-001
     -0.75     -1.05    0.257548E-001
     -0.75     -1.00    0.259419E-001
     -0.75     -0.95    0.261113E-001
     -0.75     -0.90    0.262637E-001
     -0.75     -0.85    0.263998E-001
     -0.75     -0.80    0.265208E-001
     -0.75     -0.75    0.266277E-001
     -0.75     -0.70    0.267220E-001
     -0.75     -0.65    0.268049E-001
     -0.75     -0.60    0.268778E-001
     -0.75     -0.55    0.269419E-001
     -0.75     -0.50    0.269983E-001
     -0.75     -0.45    0.270480E-001
     -0.75     -0.40    0.270917E-001
     -0.75     -0.35    0.271300E-001
     -0.75     -0.30    0.271633E-001
     -0.75     -0.25    0.271919E-001
     -0.75     -0.20    0.272157E-001
     -0.75     -0.15    0.272347E-001
     -0.75     -0.10    0.272486E-001
     -0.75     -0.05    0.272572E-001
     -0.75      0.00    0.272603E-001
     -0.75      0.05    0.272575E-001
     -0.75      0.10    0.272487E-001
     -0.75      0.15    0.272339E-001
     -0.75      0.20    0.272129E-001
     -0.75      0.25    0.271859E-001
     -0.75      0.30    0.271531E-001
     -0.75      0.35    0.271147E-001
     -0.75      0.40    0.270711E-001
     -0.75      0.45    0.270225E-001
     -0.75      0.50    0.269691E-001
     -0.75      0.55    0.269110E-001
     -0.75      0.60    0.268484E-001
     -0.75      0.65    0.267808E-001
     -0.75      0.70    0.267080E-001
     -0.75      0.75    0.266291E-001
     -0.75      0.80    0.265433E-001
     -0.75      0.85    0.264494E-001
     -0.75      0.90    0.263457E-001
     -0.75      0.95    0.262304E-001
     -0.75      1.00    0.261014E-001
     -0.75      1.05    0.259563E-001
     -0.75      1.10    0.257923E-001
     -0.75      1.15    0.256064E-001
     -0.75      1.20    0.253952E-001
     -0.75      1.25    0.251552E-001
     -0.75      1.30    0.248827E-001
     -0.75      1.35    0.245737E-001
     -0.75      1.40    0.242244E-001
     -0.75      1.45    0.238313E-001
     -0.75      1.50    0.233914E-001
     -0.75      1.55    0.229027E-001
     -0.75      1.60    0.223649E-001
     -0.75      1.65    0.217801E-001
     -0.75      1.70    0.211531E-001
     -0.75      1.75    0.204926E-001
     -0.75      1.80    0.198112E-001
     -0.75      1.85    0.191261E-001
     -0.75      1.90    0.184580E-001
     -0.75      1.95    0.178303E-001
     -0.75      2.00    0.172674E-001
     -0.75      2.05    0.167918E-001
     -0.75      2.10    0.164216E-001
     -0.75      2.15    0.161682E-001
     -0.75      2.20    0.160347E-001
     -0.75      2.25    0.160152E-001
     -0.75      2.30    0.160958E-001
     -0.75      2.35    0.162565E-001
     -0.75      2.40    0.164738E-001
     -0.75      2.45    0.167234E-001
     -0.75      2.50    0.169821E-001
     -0.75      2.55    0.172301E-001
     -0.75      2.60    0.174514E-001
     -0.75      2.65    0.176342E-001
     -0.75      2.70    0.177708E-001
     -0.75      2.75    0.178568E-001
     -0.75      2.80    0.178907E-001
     -0.75      2.85    0.178729E-001
     -0.75      2.90    0.178052E-001
     -0.75      2.95    0.176904E-001
     -0.75      3.00    0.175315E-001
     -0.75      3.05    0.173319E-001
     -0.75      3.10    0.170948E-001
     -0.75      3.15    0.168232E-001
     -0.75      3.20    0.165199E-001
     -0.75      3.25    0.161876E-001
     -0.75      3.30    0.158284E-001
     -0.75      3.35    0.154442E-001
     -0.75      3.40    0.150370E-001
     -0.75      3.45    0.146082E-001
     -0.75      3.50    0.141592E-001
     -0.75      3.55    0.136913E-001
     -0.75      3.60    0.132057E-001
     -0.75      3.65    0.127038E-001
     -0.75      3.70    0.121866E-001
     -0.75      3.75    0.116556E-001
     -0.75      3.80    0.111122E-001
     -0.75      3.85    0.105579E-001
     -0.75      3.90    0.999450E-002
     -0.75      3.95    0.942411E-002
     -0.75      4.00    0.884895E-002
     -0.75      4.05    0.827155E-002
     -0.75      4.10    0.769470E-002
     -0.75      4.15    0.712143E-002
     -0.75      4.20    0.655498E-002
     -0.75      4.25    0.599874E-002
     -0.75      4.30    0.545618E-002
     -0.75      4.35    0.493078E-002
     -0.75      4.40    0.442589E-002
     -0.75      4.45    0.394467E-002
     -0.75      4.50    0.348995E-002
     -0.75      4.55    0.306413E-002
     -0.75      4.60    0.266911E-002
     -0.75      4.65    0.230622E-002
     -0.75      4.70    0.197618E-002
     -0.75      4.75    0.167907E-002
     -0.75      4.80    0.141440E-002
     -0.75      4.85    0.118111E-002
     -0.75      4.90    0.977655E-003
     -0.75      4.95    0.802123E-003
     -0.75      5.00    0.652294E-003
     -0.75      5.05    0.525765E-003
     -0.75      5.10    0.420042E-003
     -0.75      5.15    0.332629E-003
     -0.75      5.20    0.261103E-003
     -0.75      5.25    0.203176E-003
     -0.75      5.30    0.156734E-003
     -0.75      5.35    0.119869E-003
     -0.75      5.40    0.908933E-004
     -0.75      5.45    0.683359E-004
     -0.75      5.50    0.509411E-004
     -0.75      5.55    0.376519E-004
     -0.75      5.60    0.275919E-004
     -0.75      5.65    0.200450E-004
     -0.75      5.70    0.144335E-004
     -0.75      5.75    0.102976E-004
     -0.75      5.80    0.727564E-005
     -0.75      5.85    0.508665E-005
     -0.75      5.90    0.351462E-005
     -0.75      5.95    0.239544E-005
     -0.75      6.00    0.160573E-005
     -0.75      6.05    0.105369E-005
     -0.75      6.10    0.671776E-006
     -0.75      6.15    0.410846E-006
     -0.75      6.20    0.235603E-006
     -0.75      6.25    0.121135E-006
     -0.75      6.30    0.503318E-007
     -0.75      6.35    0.120629E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.205110E-007
     -0.70     -6.30    0.853793E-007
     -0.70     -6.25    0.204705E-006
     -0.70     -6.20    0.396128E-006
     -0.70     -6.15    0.686514E-006
     -0.70     -6.10    0.111458E-005
     -0.70     -6.05    0.173456E-005
     -0.70     -6.00    0.262106E-005
     -0.70     -5.95    0.387532E-005
     -0.70     -5.90    0.563311E-005
     -0.70     -5.85    0.807444E-005
     -0.70     -5.80    0.114353E-004
     -0.70     -5.75    0.160218E-004
     -0.70     -5.70    0.222260E-004
     -0.70     -5.65    0.305443E-004
     -0.70     -5.60    0.415971E-004
     -0.70     -5.55    0.561502E-004
     -0.70     -5.50    0.751352E-004
     -0.70     -5.45    0.996694E-004
     -0.70     -5.40    0.131072E-003
     -0.70     -5.35    0.170876E-003
     -0.70     -5.30    0.220830E-003
     -0.70     -5.25    0.282895E-003
     -0.70     -5.20    0.359219E-003
     -0.70     -5.15    0.452111E-003
     -0.70     -5.10    0.563981E-003
     -0.70     -5.05    0.697285E-003
     -0.70     -5.00    0.854435E-003
     -0.70     -4.95    0.103771E-002
     -0.70     -4.90    0.124916E-002
     -0.70     -4.85    0.149051E-002
     -0.70     -4.80    0.176303E-002
     -0.70     -4.75    0.206750E-002
     -0.70     -4.70    0.240414E-002
     -0.70     -4.65    0.277252E-002
     -0.70     -4.60    0.317164E-002
     -0.70     -4.55    0.359987E-002
     -0.70     -4.50    0.405506E-002
     -0.70     -4.45    0.453457E-002
     -0.70     -4.40    0.503541E-002
     -0.70     -4.35    0.555429E-002
     -0.70     -4.30    0.608781E-002
     -0.70     -4.25    0.663249E-002
     -0.70     -4.20    0.718491E-002
     -0.70     -4.15    0.774180E-002
     -0.70     -4.10    0.830009E-002
     -0.70     -4.05    0.885698E-002
     -0.70     -4.00    0.940997E-002
     -0.70     -3.95    0.995687E-002
     -0.70     -3.90    0.104958E-001
     -0.70     -3.85    0.110253E-001
     -0.70     -3.80    0.115440E-001
     -0.70     -3.75    0.120511E-001
     -0.70     -3.70    0.125457E-001
     -0.70     -3.65    0.130274E-001
     -0.70     -3.60    0.134960E-001
     -0.70     -3.55    0.139513E-001
     -0.70     -3.50    0.143933E-001
     -0.70     -3.45    0.148222E-001
     -0.70     -3.40    0.152382E-001
     -0.70     -3.35    0.156416E-001
     -0.70     -3.30    0.160326E-001
     -0.70     -3.25    0.164117E-001
     -0.70     -3.20    0.167792E-001
     -0.70     -3.15    0.171353E-001
     -0.70     -3.10    0.174803E-001
     -0.70     -3.05    0.178145E-001
     -0.70     -3.00    0.181377E-001
     -0.70     -2.95    0.184502E-001
     -0.70     -2.90    0.187517E-001
     -0.70     -2.85    0.190421E-001
     -0.70     -2.80    0.193209E-001
     -0.70     -2.75    0.195878E-001
     -0.70     -2.70    0.198423E-001
     -0.70     -2.65    0.200838E-001
     -0.70     -2.60    0.203117E-001
     -0.70     -2.55    0.205256E-001
     -0.70     -2.50    0.207250E-001
     -0.70     -2.45    0.209097E-001
     -0.70     -2.40    0.210798E-001
     -0.70     -2.35    0.212358E-001
     -0.70     -2.30    0.213783E-001
     -0.70     -2.25    0.215089E-001
     -0.70     -2.20    0.216294E-001
     -0.70     -2.15    0.217422E-001
     -0.70     -2.10    0.218504E-001
     -0.70     -2.05    0.219574E-001
     -0.70     -2.00    0.220670E-001
     -0.70     -1.95    0.221829E-001
     -0.70     -1.90    0.223087E-001
     -0.70     -1.85    0.224477E-001
     -0.70     -1.80    0.226022E-001
     -0.70     -1.75    0.227740E-001
     -0.70     -1.70    0.229635E-001
     -0.70     -1.65    0.231701E-001
     -0.70     -1.60    0.233922E-001
     -0.70     -1.55    0.236271E-001
     -0.70     -1.50    0.238716E-001
     -0.70     -1.45    0.241220E-001
     -0.70     -1.40    0.243744E-001
     -0.70     -1.35    0.246249E-001
     -0.70     -1.30    0.248701E-001
     -0.70     -1.25    0.251068E-001
     -0.70     -1.20    0.253323E-001
     -0.70     -1.15    0.255447E-001
     -0.70     -1.10    0.257426E-001
     -0.70     -1.05    0.259249E-001
     -0.70     -1.00    0.260913E-001
     -0.70     -0.95    0.262419E-001
     -0.70     -0.90    0.263770E-001
     -0.70     -0.85    0.264975E-001
     -0.70     -0.80    0.266042E-001
     -0.70     -0.75    0.266983E-001
     -0.70     -0.70    0.267811E-001
     -0.70     -0.65    0.268539E-001
     -0.70     -0.60    0.269181E-001
     -0.70     -0.55    0.269749E-001
     -0.70     -0.50    0.270254E-001
     -0.70     -0.45    0.270707E-001
     -0.70     -0.40    0.271116E-001
     -0.70     -0.35    0.271486E-001
     -0.70     -0.30    0.271823E-001
     -0.70     -0.25    0.272126E-001
     -0.70     -0.20    0.272396E-001
     -0.70     -0.15    0.272631E-001
     -0.70     -0.10    0.272826E-001
     -0.70     -0.05    0.272978E-001
     -0.70      0.00    0.273083E-001
     -0.70      0.05    0.273134E-001
     -0.70      0.10    0.273130E-001
     -0.70      0.15    0.273065E-001
     -0.70      0.20    0.272938E-001
     -0.70      0.25    0.272748E-001
     -0.70      0.30    0.272495E-001
     -0.70      0.35    0.272180E-001
     -0.70      0.40    0.271802E-001
     -0.70      0.45    0.271365E-001
     -0.70      0.50    0.270869E-001
     -0.70      0.55    0.270313E-001
     -0.70      0.60    0.269697E-001
     -0.70      0.65    0.269019E-001
     -0.70      0.70    0.268273E-001
     -0.70      0.75    0.267452E-001
     -0.70      0.80    0.266547E-001
     -0.70      0.85    0.265546E-001
     -0.70      0.90    0.264431E-001
     -0.70      0.95    0.263185E-001
     -0.70      1.00    0.261785E-001
     -0.70      1.05    0.260206E-001
     -0.70      1.10    0.258416E-001
     -0.70      1.15    0.256383E-001
     -0.70      1.20    0.254070E-001
     -0.70      1.25    0.251433E-001
     -0.70      1.30    0.248429E-001
     -0.70      1.35    0.245009E-001
     -0.70      1.40    0.241125E-001
     -0.70      1.45    0.236729E-001
     -0.70      1.50    0.231780E-001
     -0.70      1.55    0.226247E-001
     -0.70      1.60    0.220116E-001
     -0.70      1.65    0.213402E-001
     -0.70      1.70    0.206154E-001
     -0.70      1.75    0.198470E-001
     -0.70      1.80    0.190501E-001
     -0.70      1.85    0.182456E-001
     -0.70      1.90    0.174598E-001
     -0.70      1.95    0.167229E-001
     -0.70      2.00    0.160667E-001
     -0.70      2.05    0.155210E-001
     -0.70      2.10    0.151101E-001
     -0.70      2.15    0.148491E-001
     -0.70      2.20    0.147419E-001
     -0.70      2.25    0.147806E-001
     -0.70      2.30    0.149462E-001
     -0.70      2.35    0.152120E-001
     -0.70      2.40    0.155470E-001
     -0.70      2.45    0.159193E-001
     -0.70      2.50    0.162995E-001
     -0.70      2.55    0.166628E-001
     -0.70      2.60    0.169899E-001
     -0.70      2.65    0.172672E-001
     -0.70      2.70    0.174861E-001
     -0.70      2.75    0.176428E-001
     -0.70      2.80    0.177363E-001
     -0.70      2.85    0.177682E-001
     -0.70      2.90    0.177417E-001
     -0.70      2.95    0.176606E-001
     -0.70      3.00    0.175294E-001
     -0.70      3.05    0.173523E-001
     -0.70      3.10    0.171335E-001
     -0.70      3.15    0.168768E-001
     -0.70      3.20    0.165858E-001
     -0.70      3.25    0.162635E-001
     -0.70      3.30    0.159124E-001
     -0.70      3.35    0.155351E-001
     -0.70      3.40    0.151335E-001
     -0.70      3.45    0.147094E-001
     -0.70      3.50    0.142643E-001
     -0.70      3.55    0.137996E-001
     -0.70      3.60    0.133168E-001
     -0.70      3.65    0.128171E-001
     -0.70      3.70    0.123017E-001
     -0.70      3.75    0.117720E-001
     -0.70      3.80    0.112295E-001
     -0.70      3.85    0.106756E-001
     -0.70      3.90    0.101123E-001
     -0.70      3.95    0.954150E-002
     -0.70      4.00    0.896542E-002
     -0.70      4.05    0.838658E-002
     -0.70      4.10    0.780774E-002
     -0.70      4.15    0.723192E-002
     -0.70      4.20    0.666234E-002
     -0.70      4.25    0.610240E-002
     -0.70      4.30    0.555559E-002
     -0.70      4.35    0.502542E-002
     -0.70      4.40    0.451529E-002
     -0.70      4.45    0.402841E-002
     -0.70      4.50    0.356772E-002
     -0.70      4.55    0.313569E-002
     -0.70      4.60    0.273434E-002
     -0.70      4.65    0.236510E-002
     -0.70      4.70    0.202879E-002
     -0.70      4.75    0.172561E-002
     -0.70      4.80    0.145513E-002
     -0.70      4.85    0.121638E-002
     -0.70      4.90    0.100788E-002
     -0.70      4.95    0.827752E-003
     -0.70      5.00    0.673792E-003
     -0.70      5.05    0.543607E-003
     -0.70      5.10    0.434695E-003
     -0.70      5.15    0.344537E-003
     -0.70      5.20    0.270681E-003
     -0.70      5.25    0.210801E-003
     -0.70      5.30    0.162743E-003
     -0.70      5.35    0.124559E-003
     -0.70      5.40    0.945166E-004
     -0.70      5.45    0.711083E-004
     -0.70      5.50    0.530420E-004
     -0.70      5.55    0.392287E-004
     -0.70      5.60    0.287640E-004
     -0.70      5.65    0.209078E-004
     -0.70      5.70    0.150624E-004
     -0.70      5.75    0.107513E-004
     -0.70      5.80    0.759953E-005
     -0.70      5.85    0.531521E-005
     -0.70      5.90    0.367387E-005
     -0.70      5.95    0.250479E-005
     -0.70      6.00    0.167950E-005
     -0.70      6.05    0.110237E-005
     -0.70      6.10    0.702957E-006
     -0.70      6.15    0.429987E-006
     -0.70      6.20    0.246612E-006
     -0.70      6.25    0.126807E-006
     -0.70      6.30    0.526924E-007
     -0.70      6.35    0.126291E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.221868E-007
     -0.65     -6.30    0.923357E-007
     -0.65     -6.25    0.221307E-006
     -0.65     -6.20    0.428054E-006
     -0.65     -6.15    0.741406E-006
     -0.65     -6.10    0.120285E-005
     -0.65     -6.05    0.187041E-005
     -0.65     -6.00    0.282376E-005
     -0.65     -5.95    0.417083E-005
     -0.65     -5.90    0.605606E-005
     -0.65     -5.85    0.867060E-005
     -0.65     -5.80    0.122645E-004
     -0.65     -5.75    0.171613E-004
     -0.65     -5.70    0.237746E-004
     -0.65     -5.65    0.326265E-004
     -0.65     -5.60    0.443682E-004
     -0.65     -5.55    0.598010E-004
     -0.65     -5.50    0.798969E-004
     -0.65     -5.45    0.105818E-003
     -0.65     -5.40    0.138933E-003
     -0.65     -5.35    0.180824E-003
     -0.65     -5.30    0.233292E-003
     -0.65     -5.25    0.298345E-003
     -0.65     -5.20    0.378176E-003
     -0.65     -5.15    0.475126E-003
     -0.65     -5.10    0.591627E-003
     -0.65     -5.05    0.730139E-003
     -0.65     -5.00    0.893059E-003
     -0.65     -4.95    0.108263E-002
     -0.65     -4.90    0.130084E-002
     -0.65     -4.85    0.154931E-002
     -0.65     -4.80    0.182923E-002
     -0.65     -4.75    0.214126E-002
     -0.65     -4.70    0.248544E-002
     -0.65     -4.65    0.286124E-002
     -0.65     -4.60    0.326749E-002
     -0.65     -4.55    0.370242E-002
     -0.65     -4.50    0.416376E-002
     -0.65     -4.45    0.464876E-002
     -0.65     -4.40    0.515433E-002
     -0.65     -4.35    0.567715E-002
     -0.65     -4.30    0.621375E-002
     -0.65     -4.25    0.676065E-002
     -0.65     -4.20    0.731444E-002
     -0.65     -4.15    0.787187E-002
     -0.65     -4.10    0.842991E-002
     -0.65     -4.05    0.898582E-002
     -0.65     -4.00    0.953716E-002
     -0.65     -3.95    0.100818E-001
     -0.65     -3.90    0.106180E-001
     -0.65     -3.85    0.111442E-001
     -0.65     -3.80    0.116592E-001
     -0.65     -3.75    0.121622E-001
     -0.65     -3.70    0.126525E-001
     -0.65     -3.65    0.131297E-001
     -0.65     -3.60    0.135936E-001
     -0.65     -3.55    0.140441E-001
     -0.65     -3.50    0.144813E-001
     -0.65     -3.45    0.149055E-001
     -0.65     -3.40    0.153168E-001
     -0.65     -3.35    0.157157E-001
     -0.65     -3.30    0.161026E-001
     -0.65     -3.25    0.164778E-001
     -0.65     -3.20    0.168419E-001
     -0.65     -3.15    0.171953E-001
     -0.65     -3.10    0.175382E-001
     -0.65     -3.05    0.178710E-001
     -0.65     -3.00    0.181938E-001
     -0.65     -2.95    0.185069E-001
     -0.65     -2.90    0.188102E-001
     -0.65     -2.85    0.191035E-001
     -0.65     -2.80    0.193867E-001
     -0.65     -2.75    0.196594E-001
     -0.65     -2.70    0.199213E-001
     -0.65     -2.65    0.201719E-001
     -0.65     -2.60    0.204107E-001
     -0.65     -2.55    0.206373E-001
     -0.65     -2.50    0.208513E-001
     -0.65     -2.45    0.210527E-001
     -0.65     -2.40    0.212414E-001
     -0.65     -2.35    0.214177E-001
     -0.65     -2.30    0.215824E-001
     -0.65     -2.25    0.217365E-001
     -0.65     -2.20    0.218816E-001
     -0.65     -2.15    0.220196E-001
     -0.65     -2.10    0.221528E-001
     -0.65     -2.05    0.222841E-001
     -0.65     -2.00    0.224162E-001
     -0.65     -1.95    0.225521E-001
     -0.65     -1.90    0.226945E-001
     -0.65     -1.85    0.228459E-001
     -0.65     -1.80    0.230082E-001
     -0.65     -1.75    0.231827E-001
     -0.65     -1.70    0.233696E-001
     -0.65     -1.65    0.235685E-001
     -0.65     -1.60    0.237783E-001
     -0.65     -1.55    0.239969E-001
     -0.65     -1.50    0.242219E-001
     -0.65     -1.45    0.244503E-001
     -0.65     -1.40    0.246790E-001
     -0.65     -1.35    0.249051E-001
     -0.65     -1.30    0.251256E-001
     -0.65     -1.25    0.253380E-001
     -0.65     -1.20    0.255400E-001
     -0.65     -1.15    0.257298E-001
     -0.65     -1.10    0.259063E-001
     -0.65     -1.05    0.260685E-001
     -0.65     -1.00    0.262161E-001
     -0.65     -0.95    0.263490E-001
     -0.65     -0.90    0.264677E-001
     -0.65     -0.85    0.265728E-001
     -0.65     -0.80    0.266652E-001
     -0.65     -0.75    0.267462E-001
     -0.65     -0.70    0.268170E-001
     -0.65     -0.65    0.268790E-001
     -0.65     -0.60    0.269335E-001
     -0.65     -0.55    0.269821E-001
     -0.65     -0.50    0.270259E-001
     -0.65     -0.45    0.270661E-001
     -0.65     -0.40    0.271035E-001
     -0.65     -0.35    0.271388E-001
     -0.65     -0.30    0.271724E-001
     -0.65     -0.25    0.272045E-001
     -0.65     -0.20    0.272347E-001
     -0.65     -0.15    0.272629E-001
     -0.65     -0.10    0.272885E-001
     -0.65     -0.05    0.273108E-001
     -0.65      0.00    0.273292E-001
     -0.65      0.05    0.273429E-001
     -0.65      0.10    0.273514E-001
     -0.65      0.15    0.273539E-001
     -0.65      0.20    0.273502E-001
     -0.65      0.25    0.273397E-001
     -0.65      0.30    0.273225E-001
     -0.65      0.35    0.272982E-001
     -0.65      0.40    0.272670E-001
     -0.65      0.45    0.272287E-001
     -0.65      0.50    0.271833E-001
     -0.65      0.55    0.271308E-001
     -0.65      0.60    0.270711E-001
     -0.65      0.65    0.270037E-001
     -0.65      0.70    0.269281E-001
     -0.65      0.75    0.268437E-001
     -0.65      0.80    0.267494E-001
     -0.65      0.85    0.266440E-001
     -0.65      0.90    0.265257E-001
     -0.65      0.95    0.263927E-001
     -0.65      1.00    0.262425E-001
     -0.65      1.05    0.260724E-001
     -0.65      1.10    0.258791E-001
     -0.65      1.15    0.256587E-001
     -0.65      1.20    0.254072E-001
     -0.65      1.25    0.251195E-001
     -0.65      1.30    0.247904E-001
     -0.65      1.35    0.244139E-001
     -0.65      1.40    0.239841E-001
     -0.65      1.45    0.234948E-001
     -0.65      1.50    0.229402E-001
     -0.65      1.55    0.223157E-001
     -0.65      1.60    0.216187E-001
     -0.65      1.65    0.208495E-001
     -0.65      1.70    0.200131E-001
     -0.65      1.75    0.191202E-001
     -0.65      1.80    0.181883E-001
     -0.65      1.85    0.172430E-001
     -0.65      1.90    0.163170E-001
     -0.65      1.95    0.154489E-001
     -0.65      2.00    0.146797E-001
     -0.65      2.05    0.140487E-001
     -0.65      2.10    0.135879E-001
     -0.65      2.15    0.133175E-001
     -0.65      2.20    0.132426E-001
     -0.65      2.25    0.133521E-001
     -0.65      2.30    0.136208E-001
     -0.65      2.35    0.140132E-001
     -0.65      2.40    0.144887E-001
     -0.65      2.45    0.150061E-001
     -0.65      2.50    0.155285E-001
     -0.65      2.55    0.160253E-001
     -0.65      2.60    0.164734E-001
     -0.65      2.65    0.168575E-001
     -0.65      2.70    0.171686E-001
     -0.65      2.75    0.174032E-001
     -0.65      2.80    0.175618E-001
     -0.65      2.85    0.176474E-001
     -0.65      2.90    0.176648E-001
     -0.65      2.95    0.176195E-001
     -0.65      3.00    0.175171E-001
     -0.65      3.05    0.173634E-001
     -0.65      3.10    0.171634E-001
     -0.65      3.15    0.169220E-001
     -0.65      3.20    0.166433E-001
     -0.65      3.25    0.163310E-001
     -0.65      3.30    0.159882E-001
     -0.65      3.35    0.156176E-001
     -0.65      3.40    0.152215E-001
     -0.65      3.45    0.148019E-001
     -0.65      3.50    0.143607E-001
     -0.65      3.55    0.138992E-001
     -0.65      3.60    0.134190E-001
     -0.65      3.65    0.129214E-001
     -0.65      3.70    0.124078E-001
     -0.65      3.75    0.118794E-001
     -0.65      3.80    0.113378E-001
     -0.65      3.85    0.107845E-001
     -0.65      3.90    0.102213E-001
     -0.65      3.95    0.965012E-002
     -0.65      4.00    0.907326E-002
     -0.65      4.05    0.849316E-002
     -0.65      4.10    0.791257E-002
     -0.65      4.15    0.733447E-002
     -0.65      4.20    0.676208E-002
     -0.65      4.25    0.619880E-002
     -0.65      4.30    0.564813E-002
     -0.65      4.35    0.511361E-002
     -0.65      4.40    0.459868E-002
     -0.65      4.45    0.410663E-002
     -0.65      4.50    0.364044E-002
     -0.65      4.55    0.320269E-002
     -0.65      4.60    0.279550E-002
     -0.65      4.65    0.242037E-002
     -0.65      4.70    0.207825E-002
     -0.65      4.75    0.176940E-002
     -0.65      4.80    0.149351E-002
     -0.65      4.85    0.124967E-002
     -0.65      4.90    0.103644E-002
     -0.65      4.95    0.851987E-003
     -0.65      5.00    0.694144E-003
     -0.65      5.05    0.560517E-003
     -0.65      5.10    0.448596E-003
     -0.65      5.15    0.355846E-003
     -0.65      5.20    0.279786E-003
     -0.65      5.25    0.218056E-003
     -0.65      5.30    0.168467E-003
     -0.65      5.35    0.129028E-003
     -0.65      5.40    0.979727E-004
     -0.65      5.45    0.737546E-004
     -0.65      5.50    0.550487E-004
     -0.65      5.55    0.407357E-004
     -0.65      5.60    0.298848E-004
     -0.65      5.65    0.217333E-004
     -0.65      5.70    0.156644E-004
     -0.65      5.75    0.111859E-004
     -0.65      5.80    0.790987E-005
     -0.65      5.85    0.553429E-005
     -0.65      5.90    0.382656E-005
     -0.65      5.95    0.260967E-005
     -0.65      6.00    0.175028E-005
     -0.65      6.05    0.114908E-005
     -0.65      6.10    0.732883E-006
     -0.65      6.15    0.448362E-006
     -0.65      6.20    0.257182E-006
     -0.65      6.25    0.132254E-006
     -0.65      6.30    0.549591E-007
     -0.65      6.35    0.131729E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.239160E-007
     -0.60     -6.30    0.995120E-007
     -0.60     -6.25    0.238429E-006
     -0.60     -6.20    0.460964E-006
     -0.60     -6.15    0.797959E-006
     -0.60     -6.10    0.129373E-005
     -0.60     -6.05    0.201017E-005
     -0.60     -6.00    0.303212E-005
     -0.60     -5.95    0.447431E-005
     -0.60     -5.90    0.648999E-005
     -0.60     -5.85    0.928156E-005
     -0.60     -5.80    0.131133E-004
     -0.60     -5.75    0.183263E-004
     -0.60     -5.70    0.253556E-004
     -0.60     -5.65    0.347494E-004
     -0.60     -5.60    0.471894E-004
     -0.60     -5.55    0.635121E-004
     -0.60     -5.50    0.847298E-004
     -0.60     -5.45    0.112049E-003
     -0.60     -5.40    0.146884E-003
     -0.60     -5.35    0.190869E-003
     -0.60     -5.30    0.245853E-003
     -0.60     -5.25    0.313889E-003
     -0.60     -5.20    0.397210E-003
     -0.60     -5.15    0.498188E-003
     -0.60     -5.10    0.619274E-003
     -0.60     -5.05    0.762925E-003
     -0.60     -5.00    0.931520E-003
     -0.60     -4.95    0.112726E-002
     -0.60     -4.90    0.135207E-002
     -0.60     -4.85    0.160749E-002
     -0.60     -4.80    0.189459E-002
     -0.60     -4.75    0.221390E-002
     -0.60     -4.70    0.256534E-002
     -0.60     -4.65    0.294824E-002
     -0.60     -4.60    0.336127E-002
     -0.60     -4.55    0.380255E-002
     -0.60     -4.50    0.426966E-002
     -0.60     -4.45    0.475978E-002
     -0.60     -4.40    0.526972E-002
     -0.60     -4.35    0.579611E-002
     -0.60     -4.30    0.633545E-002
     -0.60     -4.25    0.688424E-002
     -0.60     -4.20    0.743909E-002
     -0.60     -4.15    0.799678E-002
     -0.60     -4.10    0.855432E-002
     -0.60     -4.05    0.910901E-002
     -0.60     -4.00    0.965847E-002
     -0.60     -3.95    0.102006E-001
     -0.60     -3.90    0.107338E-001
     -0.60     -3.85    0.112565E-001
     -0.60     -3.80    0.117676E-001
     -0.60     -3.75    0.122664E-001
     -0.60     -3.70    0.127521E-001
     -0.60     -3.65    0.132245E-001
     -0.60     -3.60    0.136834E-001
     -0.60     -3.55    0.141288E-001
     -0.60     -3.50    0.145608E-001
     -0.60     -3.45    0.149797E-001
     -0.60     -3.40    0.153859E-001
     -0.60     -3.35    0.157798E-001
     -0.60     -3.30    0.161620E-001
     -0.60     -3.25    0.165329E-001
     -0.60     -3.20    0.168930E-001
     -0.60     -3.15    0.172430E-001
     -0.60     -3.10    0.175832E-001
     -0.60     -3.05    0.179140E-001
     -0.60     -3.00    0.182358E-001
     -0.60     -2.95    0.185489E-001
     -0.60     -2.90    0.188532E-001
     -0.60     -2.85    0.191488E-001
     -0.60     -2.80    0.194356E-001
     -0.60     -2.75    0.197134E-001
     -0.60     -2.70    0.199817E-001
     -0.60     -2.65    0.202403E-001
     -0.60     -2.60    0.204887E-001
     -0.60     -2.55    0.207266E-001
     -0.60     -2.50    0.209535E-001
     -0.60     -2.45    0.211694E-001
     -0.60     -2.40    0.213742E-001
     -0.60     -2.35    0.215680E-001
     -0.60     -2.30    0.217515E-001
     -0.60     -2.25    0.219255E-001
     -0.60     -2.20    0.220912E-001
     -0.60     -2.15    0.222500E-001
     -0.60     -2.10    0.224040E-001
     -0.60     -2.05    0.225550E-001
     -0.60     -2.00    0.227054E-001
     -0.60     -1.95    0.228575E-001
     -0.60     -1.90    0.230134E-001
     -0.60     -1.85    0.231750E-001
     -0.60     -1.80    0.233436E-001
     -0.60     -1.75    0.235204E-001
     -0.60     -1.70    0.237055E-001
     -0.60     -1.65    0.238987E-001
     -0.60     -1.60    0.240990E-001
     -0.60     -1.55    0.243048E-001
     -0.60     -1.50    0.245143E-001
     -0.60     -1.45    0.247251E-001
     -0.60     -1.40    0.249347E-001
     -0.60     -1.35    0.251407E-001
     -0.60     -1.30    0.253407E-001
     -0.60     -1.25    0.255326E-001
     -0.60     -1.20    0.257143E-001
     -0.60     -1.15    0.258845E-001
     -0.60     -1.10    0.260418E-001
     -0.60     -1.05    0.261857E-001
     -0.60     -1.00    0.263156E-001
     -0.60     -0.95    0.264316E-001
     -0.60     -0.90    0.265341E-001
     -0.60     -0.85    0.266237E-001
     -0.60     -0.80    0.267014E-001
     -0.60     -0.75    0.267684E-001
     -0.60     -0.70    0.268262E-001
     -0.60     -0.65    0.268762E-001
     -0.60     -0.60    0.269200E-001
     -0.60     -0.55    0.269592E-001
     -0.60     -0.50    0.269952E-001
     -0.60     -0.45    0.270293E-001
     -0.60     -0.40    0.270625E-001
     -0.60     -0.35    0.270956E-001
     -0.60     -0.30    0.271290E-001
     -0.60     -0.25    0.271628E-001
     -0.60     -0.20    0.271968E-001
     -0.60     -0.15    0.272303E-001
     -0.60     -0.10    0.272627E-001
     -0.60     -0.05    0.272932E-001
     -0.60      0.00    0.273206E-001
     -0.60      0.05    0.273440E-001
     -0.60      0.10    0.273625E-001
     -0.60      0.15    0.273752E-001
     -0.60      0.20    0.273815E-001
     -0.60      0.25    0.273807E-001
     -0.60      0.30    0.273724E-001
     -0.60      0.35    0.273564E-001
     -0.60      0.40    0.273325E-001
     -0.60      0.45    0.273005E-001
     -0.60      0.50    0.272603E-001
     -0.60      0.55    0.272117E-001
     -0.60      0.60    0.271546E-001
     -0.60      0.65    0.270885E-001
     -0.60      0.70    0.270129E-001
     -0.60      0.75    0.269270E-001
     -0.60      0.80    0.268298E-001
     -0.60      0.85    0.267200E-001
     -0.60      0.90    0.265958E-001
     -0.60      0.95    0.264553E-001
     -0.60      1.00    0.262957E-001
     -0.60      1.05    0.261142E-001
     -0.60      1.10    0.259072E-001
     -0.60      1.15    0.256704E-001
     -0.60      1.20    0.253989E-001
     -0.60      1.25    0.250873E-001
     -0.60      1.30    0.247290E-001
     -0.60      1.35    0.243173E-001
     -0.60      1.40    0.238445E-001
     -0.60      1.45    0.233028E-001
     -0.60      1.50    0.226847E-001
     -0.60      1.55    0.219838E-001
     -0.60      1.60    0.211954E-001
     -0.60      1.65    0.203188E-001
     -0.60      1.70    0.193581E-001
     -0.60      1.75    0.183247E-001
     -0.60      1.80    0.172392E-001
     -0.60      1.85    0.161317E-001
     -0.60      1.90    0.150427E-001
     -0.60      1.95    0.140206E-001
     -0.60      2.00    0.131180E-001
     -0.60      2.05    0.123857E-001
     -0.60      2.10    0.118655E-001
     -0.60      2.15    0.115839E-001
     -0.60      2.20    0.115473E-001
     -0.60      2.25    0.117411E-001
     -0.60      2.30    0.121317E-001
     -0.60      2.35    0.126729E-001
     -0.60      2.40    0.133120E-001
     -0.60      2.45    0.139970E-001
     -0.60      2.50    0.146818E-001
     -0.60      2.55    0.153292E-001
     -0.60      2.60    0.159125E-001
     -0.60      2.65    0.164143E-001
     -0.60      2.70    0.168258E-001
     -0.60      2.75    0.171446E-001
     -0.60      2.80    0.173725E-001
     -0.60      2.85    0.175148E-001
     -0.60      2.90    0.175781E-001
     -0.60      2.95    0.175697E-001
     -0.60      3.00    0.174969E-001
     -0.60      3.05    0.173669E-001
     -0.60      3.10    0.171860E-001
     -0.60      3.15    0.169598E-001
     -0.60      3.20    0.166933E-001
     -0.60      3.25    0.163909E-001
     -0.60      3.30    0.160561E-001
     -0.60      3.35    0.156920E-001
     -0.60      3.40    0.153013E-001
     -0.60      3.45    0.148862E-001
     -0.60      3.50    0.144486E-001
     -0.60      3.55    0.139902E-001
     -0.60      3.60    0.135125E-001
     -0.60      3.65    0.130170E-001
     -0.60      3.70    0.125049E-001
     -0.60      3.75    0.119778E-001
     -0.60      3.80    0.114371E-001
     -0.60      3.85    0.108843E-001
     -0.60      3.90    0.103213E-001
     -0.60      3.95    0.974991E-002
     -0.60      4.00    0.917240E-002
     -0.60      4.05    0.859122E-002
     -0.60      4.10    0.800907E-002
     -0.60      4.15    0.742895E-002
     -0.60      4.20    0.685405E-002
     -0.60      4.25    0.628776E-002
     -0.60      4.30    0.573361E-002
     -0.60      4.35    0.519515E-002
     -0.60      4.40    0.467587E-002
     -0.60      4.45    0.417910E-002
     -0.60      4.50    0.370789E-002
     -0.60      4.55    0.326491E-002
     -0.60      4.60    0.285234E-002
     -0.60      4.65    0.247181E-002
     -0.60      4.70    0.212432E-002
     -0.60      4.75    0.181025E-002
     -0.60      4.80    0.152935E-002
     -0.60      4.85    0.128078E-002
     -0.60      4.90    0.106316E-002
     -0.60      4.95    0.874692E-003
     -0.60      5.00    0.713230E-003
     -0.60      5.05    0.576390E-003
     -0.60      5.10    0.461657E-003
     -0.60      5.15    0.366481E-003
     -0.60      5.20    0.288355E-003
     -0.60      5.25    0.224891E-003
     -0.60      5.30    0.173862E-003
     -0.60      5.35    0.133245E-003
     -0.60      5.40    0.101235E-003
     -0.60      5.45    0.762544E-004
     -0.60      5.50    0.569454E-004
     -0.60      5.55    0.421609E-004
     -0.60      5.60    0.309454E-004
     -0.60      5.65    0.225148E-004
     -0.60      5.70    0.162345E-004
     -0.60      5.75    0.115976E-004
     -0.60      5.80    0.820400E-005
     -0.60      5.85    0.574199E-005
     -0.60      5.90    0.397138E-005
     -0.60      5.95    0.270916E-005
     -0.60      6.00    0.181744E-005
     -0.60      6.05    0.119341E-005
     -0.60      6.10    0.761288E-006
     -0.60      6.15    0.465804E-006
     -0.60      6.20    0.267216E-006
     -0.60      6.25    0.137425E-006
     -0.60      6.30    0.571111E-007
     -0.60      6.35    0.136891E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.256893E-007
     -0.55     -6.30    0.106870E-006
     -0.55     -6.25    0.255980E-006
     -0.55     -6.20    0.494686E-006
     -0.55     -6.15    0.855876E-006
     -0.55     -6.10    0.138675E-005
     -0.55     -6.05    0.215311E-005
     -0.55     -6.00    0.324505E-005
     -0.55     -5.95    0.478416E-005
     -0.55     -5.90    0.693259E-005
     -0.55     -5.85    0.990407E-005
     -0.55     -5.80    0.139771E-004
     -0.55     -5.75    0.195105E-004
     -0.55     -5.70    0.269608E-004
     -0.55     -5.65    0.369018E-004
     -0.55     -5.60    0.500457E-004
     -0.55     -5.55    0.672640E-004
     -0.55     -5.50    0.896083E-004
     -0.55     -5.45    0.118328E-003
     -0.55     -5.40    0.154885E-003
     -0.55     -5.35    0.200960E-003
     -0.55     -5.30    0.258448E-003
     -0.55     -5.25    0.329446E-003
     -0.55     -5.20    0.416226E-003
     -0.55     -5.15    0.521184E-003
     -0.55     -5.10    0.646786E-003
     -0.55     -5.05    0.795486E-003
     -0.55     -5.00    0.969639E-003
     -0.55     -4.95    0.117140E-002
     -0.55     -4.90    0.140263E-002
     -0.55     -4.85    0.166478E-002
     -0.55     -4.80    0.195881E-002
     -0.55     -4.75    0.228513E-002
     -0.55     -4.70    0.264354E-002
     -0.55     -4.65    0.303319E-002
     -0.55     -4.60    0.345266E-002
     -0.55     -4.55    0.389991E-002
     -0.55     -4.50    0.437244E-002
     -0.55     -4.45    0.486730E-002
     -0.55     -4.40    0.538125E-002
     -0.55     -4.35    0.591086E-002
     -0.55     -4.30    0.645260E-002
     -0.55     -4.25    0.700298E-002
     -0.55     -4.20    0.755860E-002
     -0.55     -4.15    0.811628E-002
     -0.55     -4.10    0.867306E-002
     -0.55     -4.05    0.922630E-002
     -0.55     -4.00    0.977365E-002
     -0.55     -3.95    0.103131E-001
     -0.55     -3.90    0.108430E-001
     -0.55     -3.85    0.113620E-001
     -0.55     -3.80    0.118690E-001
     -0.55     -3.75    0.123632E-001
     -0.55     -3.70    0.128441E-001
     -0.55     -3.65    0.133113E-001
     -0.55     -3.60    0.137649E-001
     -0.55     -3.55    0.142047E-001
     -0.55     -3.50    0.146310E-001
     -0.55     -3.45    0.150442E-001
     -0.55     -3.40    0.154447E-001
     -0.55     -3.35    0.158331E-001
     -0.55     -3.30    0.162099E-001
     -0.55     -3.25    0.165757E-001
     -0.55     -3.20    0.169312E-001
     -0.55     -3.15    0.172771E-001
     -0.55     -3.10    0.176138E-001
     -0.55     -3.05    0.179420E-001
     -0.55     -3.00    0.182621E-001
     -0.55     -2.95    0.185743E-001
     -0.55     -2.90    0.188790E-001
     -0.55     -2.85    0.191762E-001
     -0.55     -2.80    0.194659E-001
     -0.55     -2.75    0.197479E-001
     -0.55     -2.70    0.200219E-001
     -0.55     -2.65    0.202876E-001
     -0.55     -2.60    0.205446E-001
     -0.55     -2.55    0.207925E-001
     -0.55     -2.50    0.210310E-001
     -0.55     -2.45    0.212597E-001
     -0.55     -2.40    0.214786E-001
     -0.55     -2.35    0.216878E-001
     -0.55     -2.30    0.218877E-001
     -0.55     -2.25    0.220787E-001
     -0.55     -2.20    0.222619E-001
     -0.55     -2.15    0.224383E-001
     -0.55     -2.10    0.226095E-001
     -0.55     -2.05    0.227771E-001
     -0.55     -2.00    0.229427E-001
     -0.55     -1.95    0.231082E-001
     -0.55     -1.90    0.232752E-001
     -0.55     -1.85    0.234451E-001
     -0.55     -1.80    0.236192E-001
     -0.55     -1.75    0.237982E-001
     -0.55     -1.70    0.239822E-001
     -0.55     -1.65    0.241710E-001
     -0.55     -1.60    0.243640E-001
     -0.55     -1.55    0.245598E-001
     -0.55     -1.50    0.247568E-001
     -0.55     -1.45    0.249534E-001
     -0.55     -1.40    0.251473E-001
     -0.55     -1.35    0.253367E-001
     -0.55     -1.30    0.255194E-001
     -0.55     -1.25    0.256935E-001
     -0.55     -1.20    0.258575E-001
     -0.55     -1.15    0.260100E-001
     -0.55     -1.10    0.261498E-001
     -0.55     -1.05    0.262764E-001
     -0.55     -1.00    0.263893E-001
     -0.55     -0.95    0.264885E-001
     -0.55     -0.90    0.265745E-001
     -0.55     -0.85    0.266480E-001
     -0.55     -0.80    0.267099E-001
     -0.55     -0.75    0.267617E-001
     -0.55     -0.70    0.268049E-001
     -0.55     -0.65    0.268413E-001
     -0.55     -0.60    0.268726E-001
     -0.55     -0.55    0.269008E-001
     -0.55     -0.50    0.269275E-001
     -0.55     -0.45    0.269543E-001
     -0.55     -0.40    0.269825E-001
     -0.55     -0.35    0.270129E-001
     -0.55     -0.30    0.270460E-001
     -0.55     -0.25    0.270819E-001
     -0.55     -0.20    0.271201E-001
     -0.55     -0.15    0.271601E-001
     -0.55     -0.10    0.272008E-001
     -0.55     -0.05    0.272409E-001
     -0.55      0.00    0.272790E-001
     -0.55      0.05    0.273140E-001
     -0.55      0.10    0.273443E-001
     -0.55      0.15    0.273690E-001
     -0.55      0.20    0.273869E-001
     -0.55      0.25    0.273973E-001
     -0.55      0.30    0.273995E-001
     -0.55      0.35    0.273931E-001
     -0.55      0.40    0.273778E-001
     -0.55      0.45    0.273532E-001
     -0.55      0.50    0.273192E-001
     -0.55      0.55    0.272755E-001
     -0.55      0.60    0.272220E-001
     -0.55      0.65    0.271582E-001
     -0.55      0.70    0.270834E-001
     -0.55      0.75    0.269970E-001
     -0.55      0.80    0.268979E-001
     -0.55      0.85    0.267847E-001
     -0.55      0.90    0.266555E-001
     -0.55      0.95    0.265083E-001
     -0.55      1.00    0.263404E-001
     -0.55      1.05    0.261484E-001
     -0.55      1.10    0.259285E-001
     -0.55      1.15    0.256759E-001
     -0.55      1.20    0.253853E-001
     -0.55      1.25    0.250502E-001
     -0.55      1.30    0.246632E-001
     -0.55      1.35    0.242161E-001
     -0.55      1.40    0.236998E-001
     -0.55      1.45    0.231046E-001
     -0.55      1.50    0.224209E-001
     -0.55      1.55    0.216400E-001
     -0.55      1.60    0.207552E-001
     -0.55      1.65    0.197636E-001
     -0.55      1.70    0.186687E-001
     -0.55      1.75    0.174821E-001
     -0.55      1.80    0.162268E-001
     -0.55      1.85    0.149384E-001
     -0.55      1.90    0.136658E-001
     -0.55      1.95    0.124688E-001
     -0.55      2.00    0.114134E-001
     -0.55      2.05    0.105644E-001
     -0.55      2.10    0.997561E-002
     -0.55      2.15    0.968099E-002
     -0.55      2.20    0.968874E-002
     -0.55      2.25    0.997953E-002
     -0.55      2.30    0.105101E-001
     -0.55      2.35    0.112206E-001
     -0.55      2.40    0.120446E-001
     -0.55      2.45    0.129169E-001
     -0.55      2.50    0.137814E-001
     -0.55      2.55    0.145938E-001
     -0.55      2.60    0.153233E-001
     -0.55      2.65    0.159513E-001
     -0.55      2.70    0.164690E-001
     -0.55      2.75    0.168758E-001
     -0.55      2.80    0.171756E-001
     -0.55      2.85    0.173760E-001
     -0.55      2.90    0.174859E-001
     -0.55      2.95    0.175146E-001
     -0.55      3.00    0.174715E-001
     -0.55      3.05    0.173649E-001
     -0.55      3.10    0.172026E-001
     -0.55      3.15    0.169913E-001
     -0.55      3.20    0.167367E-001
     -0.55      3.25    0.164438E-001
     -0.55      3.30    0.161167E-001
     -0.55      3.35    0.157588E-001
     -0.55      3.40    0.153732E-001
     -0.55      3.45    0.149623E-001
     -0.55      3.50    0.145282E-001
     -0.55      3.55    0.140726E-001
     -0.55      3.60    0.135973E-001
     -0.55      3.65    0.131037E-001
     -0.55      3.70    0.125932E-001
     -0.55      3.75    0.120674E-001
     -0.55      3.80    0.115275E-001
     -0.55      3.85    0.109753E-001
     -0.55      3.90    0.104124E-001
     -0.55      3.95    0.984085E-002
     -0.55      4.00    0.926280E-002
     -0.55      4.05    0.868067E-002
     -0.55      4.10    0.809717E-002
     -0.55      4.15    0.751525E-002
     -0.55      4.20    0.693811E-002
     -0.55      4.25    0.636914E-002
     -0.55      4.30    0.581187E-002
     -0.55      4.35    0.526986E-002
     -0.55      4.40    0.474665E-002
     -0.55      4.45    0.424561E-002
     -0.55      4.50    0.376986E-002
     -0.55      4.55    0.332212E-002
     -0.55      4.60    0.290467E-002
     -0.55      4.65    0.251920E-002
     -0.55      4.70    0.216682E-002
     -0.55      4.75    0.184797E-002
     -0.55      4.80    0.156247E-002
     -0.55      4.85    0.130956E-002
     -0.55      4.90    0.108790E-002
     -0.55      4.95    0.895734E-003
     -0.55      5.00    0.730934E-003
     -0.55      5.05    0.591127E-003
     -0.55      5.10    0.473794E-003
     -0.55      5.15    0.376371E-003
     -0.55      5.20    0.296330E-003
     -0.55      5.25    0.231255E-003
     -0.55      5.30    0.178889E-003
     -0.55      5.35    0.137176E-003
     -0.55      5.40    0.104279E-003
     -0.55      5.45    0.785879E-004
     -0.55      5.50    0.587168E-004
     -0.55      5.55    0.434926E-004
     -0.55      5.60    0.319368E-004
     -0.55      5.65    0.232456E-004
     -0.55      5.70    0.167679E-004
     -0.55      5.75    0.119829E-004
     -0.55      5.80    0.847934E-005
     -0.55      5.85    0.593648E-005
     -0.55      5.90    0.410700E-005
     -0.55      5.95    0.280235E-005
     -0.55      6.00    0.188035E-005
     -0.55      6.05    0.123495E-005
     -0.55      6.10    0.787907E-006
     -0.55      6.15    0.482151E-006
     -0.55      6.20    0.276620E-006
     -0.55      6.25    0.142272E-006
     -0.55      6.30    0.591283E-007
     -0.55      6.35    0.141730E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.274967E-007
     -0.50     -6.30    0.114369E-006
     -0.50     -6.25    0.273859E-006
     -0.50     -6.20    0.529024E-006
     -0.50     -6.15    0.914820E-006
     -0.50     -6.10    0.148136E-005
     -0.50     -6.05    0.229840E-005
     -0.50     -6.00    0.346131E-005
     -0.50     -5.95    0.509858E-005
     -0.50     -5.90    0.738130E-005
     -0.50     -5.85    0.105345E-004
     -0.50     -5.80    0.148510E-004
     -0.50     -5.75    0.207071E-004
     -0.50     -5.70    0.285808E-004
     -0.50     -5.65    0.390714E-004
     -0.50     -5.60    0.529210E-004
     -0.50     -5.55    0.710355E-004
     -0.50     -5.50    0.945050E-004
     -0.50     -5.45    0.124621E-003
     -0.50     -5.40    0.162891E-003
     -0.50     -5.35    0.211040E-003
     -0.50     -5.30    0.271008E-003
     -0.50     -5.25    0.344935E-003
     -0.50     -5.20    0.435123E-003
     -0.50     -5.15    0.543994E-003
     -0.50     -5.10    0.674024E-003
     -0.50     -5.05    0.827661E-003
     -0.50     -5.00    0.100723E-002
     -0.50     -4.95    0.121485E-002
     -0.50     -4.90    0.145230E-002
     -0.50     -4.85    0.172094E-002
     -0.50     -4.80    0.202164E-002
     -0.50     -4.75    0.235468E-002
     -0.50     -4.70    0.271971E-002
     -0.50     -4.65    0.311579E-002
     -0.50     -4.60    0.354133E-002
     -0.50     -4.55    0.399419E-002
     -0.50     -4.50    0.447176E-002
     -0.50     -4.45    0.497100E-002
     -0.50     -4.40    0.548860E-002
     -0.50     -4.35    0.602110E-002
     -0.50     -4.30    0.656493E-002
     -0.50     -4.25    0.711659E-002
     -0.50     -4.20    0.767271E-002
     -0.50     -4.15    0.823012E-002
     -0.50     -4.10    0.878590E-002
     -0.50     -4.05    0.933746E-002
     -0.50     -4.00    0.988249E-002
     -0.50     -3.95    0.104190E-001
     -0.50     -3.90    0.109455E-001
     -0.50     -3.85    0.114605E-001
     -0.50     -3.80    0.119631E-001
     -0.50     -3.75    0.124525E-001
     -0.50     -3.70    0.129282E-001
     -0.50     -3.65    0.133899E-001
     -0.50     -3.60    0.138376E-001
     -0.50     -3.55    0.142714E-001
     -0.50     -3.50    0.146915E-001
     -0.50     -3.45    0.150984E-001
     -0.50     -3.40    0.154925E-001
     -0.50     -3.35    0.158746E-001
     -0.50     -3.30    0.162452E-001
     -0.50     -3.25    0.166052E-001
     -0.50     -3.20    0.169552E-001
     -0.50     -3.15    0.172961E-001
     -0.50     -3.10    0.176285E-001
     -0.50     -3.05    0.179531E-001
     -0.50     -3.00    0.182706E-001
     -0.50     -2.95    0.185812E-001
     -0.50     -2.90    0.188855E-001
     -0.50     -2.85    0.191836E-001
     -0.50     -2.80    0.194754E-001
     -0.50     -2.75    0.197610E-001
     -0.50     -2.70    0.200400E-001
     -0.50     -2.65    0.203121E-001
     -0.50     -2.60    0.205769E-001
     -0.50     -2.55    0.208340E-001
     -0.50     -2.50    0.210829E-001
     -0.50     -2.45    0.213233E-001
     -0.50     -2.40    0.215550E-001
     -0.50     -2.35    0.217779E-001
     -0.50     -2.30    0.219922E-001
     -0.50     -2.25    0.221982E-001
     -0.50     -2.20    0.223967E-001
     -0.50     -2.15    0.225884E-001
     -0.50     -2.10    0.227744E-001
     -0.50     -2.05    0.229560E-001
     -0.50     -2.00    0.231346E-001
     -0.50     -1.95    0.233115E-001
     -0.50     -1.90    0.234880E-001
     -0.50     -1.85    0.236652E-001
     -0.50     -1.80    0.238441E-001
     -0.50     -1.75    0.240252E-001
     -0.50     -1.70    0.242087E-001
     -0.50     -1.65    0.243943E-001
     -0.50     -1.60    0.245816E-001
     -0.50     -1.55    0.247694E-001
     -0.50     -1.50    0.249565E-001
     -0.50     -1.45    0.251413E-001
     -0.50     -1.40    0.253222E-001
     -0.50     -1.35    0.254974E-001
     -0.50     -1.30    0.256651E-001
     -0.50     -1.25    0.258236E-001
     -0.50     -1.20    0.259716E-001
     -0.50     -1.15    0.261077E-001
     -0.50     -1.10    0.262310E-001
     -0.50     -1.05    0.263407E-001
     -0.50     -1.00    0.264365E-001
     -0.50     -0.95    0.265185E-001
     -0.50     -0.90    0.265871E-001
     -0.50     -0.85    0.266431E-001
     -0.50     -0.80    0.266876E-001
     -0.50     -0.75    0.267222E-001
     -0.50     -0.70    0.267487E-001
     -0.50     -0.65    0.267691E-001
     -0.50     -0.60    0.267856E-001
     -0.50     -0.55    0.268006E-001
     -0.50     -0.50    0.268160E-001
     -0.50     -0.45    0.268339E-001
     -0.50     -0.40    0.268559E-001
     -0.50     -0.35    0.268829E-001
     -0.50     -0.30    0.269157E-001
     -0.50     -0.25    0.269543E-001
     -0.50     -0.20    0.269981E-001
     -0.50     -0.15    0.270461E-001
     -0.50     -0.10    0.270970E-001
     -0.50     -0.05    0.271490E-001
     -0.50      0.00    0.272004E-001
     -0.50      0.05    0.272494E-001
     -0.50      0.10    0.272941E-001
     -0.50      0.15    0.273332E-001
     -0.50      0.20    0.273651E-001
     -0.50      0.25    0.273888E-001
     -0.50      0.30    0.274034E-001
     -0.50      0.35    0.274084E-001
     -0.50      0.40    0.274032E-001
     -0.50      0.45    0.273875E-001
     -0.50      0.50    0.273610E-001
     -0.50      0.55    0.273235E-001
     -0.50      0.60    0.272747E-001
     -0.50      0.65    0.272142E-001
     -0.50      0.70    0.271413E-001
     -0.50      0.75    0.270554E-001
     -0.50      0.80    0.269553E-001
     -0.50      0.85    0.268397E-001
     -0.50      0.90    0.267066E-001
     -0.50      0.95    0.265538E-001
     -0.50      1.00    0.263784E-001
     -0.50      1.05    0.261770E-001
     -0.50      1.10    0.259453E-001
     -0.50      1.15    0.256782E-001
     -0.50      1.20    0.253695E-001
     -0.50      1.25    0.250120E-001
     -0.50      1.30    0.245974E-001
     -0.50      1.35    0.241159E-001
     -0.50      1.40    0.235570E-001
     -0.50      1.45    0.229089E-001
     -0.50      1.50    0.221597E-001
     -0.50      1.55    0.212982E-001
     -0.50      1.60    0.203151E-001
     -0.50      1.65    0.192054E-001
     -0.50      1.70    0.179708E-001
     -0.50      1.75    0.166232E-001
     -0.50      1.80    0.151877E-001
     -0.50      1.85    0.137053E-001
     -0.50      1.90    0.122339E-001
     -0.50      1.95    0.108459E-001
     -0.50      2.00    0.962267E-002
     -0.50      2.05    0.864474E-002
     -0.50      2.10    0.797974E-002
     -0.50      2.15    0.767065E-002
     -0.50      2.20    0.772760E-002
     -0.50      2.25    0.812580E-002
     -0.50      2.30    0.881035E-002
     -0.50      2.35    0.970626E-002
     -0.50      2.40    0.107308E-001
     -0.50      2.45    0.118046E-001
     -0.50      2.50    0.128603E-001
     -0.50      2.55    0.138465E-001
     -0.50      2.60    0.147284E-001
     -0.50      2.65    0.154862E-001
     -0.50      2.70    0.161124E-001
     -0.50      2.75    0.166080E-001
     -0.50      2.80    0.169797E-001
     -0.50      2.85    0.172376E-001
     -0.50      2.90    0.173932E-001
     -0.50      2.95    0.174582E-001
     -0.50      3.00    0.174436E-001
     -0.50      3.05    0.173596E-001
     -0.50      3.10    0.172151E-001
     -0.50      3.15    0.170178E-001
     -0.50      3.20    0.167744E-001
     -0.50      3.25    0.164905E-001
     -0.50      3.30    0.161705E-001
     -0.50      3.35    0.158185E-001
     -0.50      3.40    0.154376E-001
     -0.50      3.45    0.150306E-001
     -0.50      3.50    0.145996E-001
     -0.50      3.55    0.141467E-001
     -0.50      3.60    0.136736E-001
     -0.50      3.65    0.131818E-001
     -0.50      3.70    0.126728E-001
     -0.50      3.75    0.121480E-001
     -0.50      3.80    0.116090E-001
     -0.50      3.85    0.110572E-001
     -0.50      3.90    0.104946E-001
     -0.50      3.95    0.992291E-002
     -0.50      4.00    0.934440E-002
     -0.50      4.05    0.876147E-002
     -0.50      4.10    0.817678E-002
     -0.50      4.15    0.759328E-002
     -0.50      4.20    0.701416E-002
     -0.50      4.25    0.644281E-002
     -0.50      4.30    0.588275E-002
     -0.50      4.35    0.533758E-002
     -0.50      4.40    0.481086E-002
     -0.50      4.45    0.430600E-002
     -0.50      4.50    0.382616E-002
     -0.50      4.55    0.337415E-002
     -0.50      4.60    0.295229E-002
     -0.50      4.65    0.256237E-002
     -0.50      4.70    0.220556E-002
     -0.50      4.75    0.188238E-002
     -0.50      4.80    0.159272E-002
     -0.50      4.85    0.133586E-002
     -0.50      4.90    0.111053E-002
     -0.50      4.95    0.914995E-003
     -0.50      5.00    0.747152E-003
     -0.50      5.05    0.604636E-003
     -0.50      5.10    0.484927E-003
     -0.50      5.15    0.385448E-003
     -0.50      5.20    0.303655E-003
     -0.50      5.25    0.237104E-003
     -0.50      5.30    0.183512E-003
     -0.50      5.35    0.140793E-003
     -0.50      5.40    0.107081E-003
     -0.50      5.45    0.807365E-004
     -0.50      5.50    0.603486E-004
     -0.50      5.55    0.447197E-004
     -0.50      5.60    0.328506E-004
     -0.50      5.65    0.239195E-004
     -0.50      5.70    0.172599E-004
     -0.50      5.75    0.123384E-004
     -0.50      5.80    0.873340E-005
     -0.50      5.85    0.611597E-005
     -0.50      5.90    0.423219E-005
     -0.50      5.95    0.288839E-005
     -0.50      6.00    0.193845E-005
     -0.50      6.05    0.127331E-005
     -0.50      6.10    0.812488E-006
     -0.50      6.15    0.497247E-006
     -0.50      6.20    0.285306E-006
     -0.50      6.25    0.146748E-006
     -0.50      6.30    0.609912E-007
     -0.50      6.35    0.146199E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.293266E-007
     -0.45     -6.30    0.121959E-006
     -0.45     -6.25    0.291953E-006
     -0.45     -6.20    0.563761E-006
     -0.45     -6.15    0.974421E-006
     -0.45     -6.10    0.157696E-005
     -0.45     -6.05    0.244512E-005
     -0.45     -6.00    0.367953E-005
     -0.45     -5.95    0.541560E-005
     -0.45     -5.90    0.783330E-005
     -0.45     -5.85    0.111690E-004
     -0.45     -5.80    0.157296E-004
     -0.45     -5.75    0.219088E-004
     -0.45     -5.70    0.302057E-004
     -0.45     -5.65    0.412449E-004
     -0.45     -5.60    0.557977E-004
     -0.45     -5.55    0.748037E-004
     -0.45     -5.50    0.993906E-004
     -0.45     -5.45    0.130891E-003
     -0.45     -5.40    0.170855E-003
     -0.45     -5.35    0.221051E-003
     -0.45     -5.30    0.283463E-003
     -0.45     -5.25    0.360267E-003
     -0.45     -5.20    0.453797E-003
     -0.45     -5.15    0.566496E-003
     -0.45     -5.10    0.700845E-003
     -0.45     -5.05    0.859283E-003
     -0.45     -5.00    0.104411E-002
     -0.45     -4.95    0.125739E-002
     -0.45     -4.90    0.150083E-002
     -0.45     -4.85    0.177572E-002
     -0.45     -4.80    0.208280E-002
     -0.45     -4.75    0.242223E-002
     -0.45     -4.70    0.279357E-002
     -0.45     -4.65    0.319571E-002
     -0.45     -4.60    0.362696E-002
     -0.45     -4.55    0.408506E-002
     -0.45     -4.50    0.456730E-002
     -0.45     -4.45    0.507056E-002
     -0.45     -4.40    0.559148E-002
     -0.45     -4.35    0.612652E-002
     -0.45     -4.30    0.667213E-002
     -0.45     -4.25    0.722480E-002
     -0.45     -4.20    0.778115E-002
     -0.45     -4.15    0.833804E-002
     -0.45     -4.10    0.889260E-002
     -0.45     -4.05    0.944225E-002
     -0.45     -4.00    0.998474E-002
     -0.45     -3.95    0.105182E-001
     -0.45     -3.90    0.110409E-001
     -0.45     -3.85    0.115517E-001
     -0.45     -3.80    0.120496E-001
     -0.45     -3.75    0.125338E-001
     -0.45     -3.70    0.130039E-001
     -0.45     -3.65    0.134597E-001
     -0.45     -3.60    0.139010E-001
     -0.45     -3.55    0.143282E-001
     -0.45     -3.50    0.147414E-001
     -0.45     -3.45    0.151412E-001
     -0.45     -3.40    0.155282E-001
     -0.45     -3.35    0.159031E-001
     -0.45     -3.30    0.162666E-001
     -0.45     -3.25    0.166197E-001
     -0.45     -3.20    0.169632E-001
     -0.45     -3.15    0.172980E-001
     -0.45     -3.10    0.176251E-001
     -0.45     -3.05    0.179452E-001
     -0.45     -3.00    0.182590E-001
     -0.45     -2.95    0.185672E-001
     -0.45     -2.90    0.188702E-001
     -0.45     -2.85    0.191683E-001
     -0.45     -2.80    0.194617E-001
     -0.45     -2.75    0.197502E-001
     -0.45     -2.70    0.200336E-001
     -0.45     -2.65    0.203115E-001
     -0.45     -2.60    0.205836E-001
     -0.45     -2.55    0.208493E-001
     -0.45     -2.50    0.211080E-001
     -0.45     -2.45    0.213594E-001
     -0.45     -2.40    0.216030E-001
     -0.45     -2.35    0.218386E-001
     -0.45     -2.30    0.220661E-001
     -0.45     -2.25    0.222858E-001
     -0.45     -2.20    0.224981E-001
     -0.45     -2.15    0.227034E-001
     -0.45     -2.10    0.229027E-001
     -0.45     -2.05    0.230968E-001
     -0.45     -2.00    0.232868E-001
     -0.45     -1.95    0.234737E-001
     -0.45     -1.90    0.236586E-001
     -0.45     -1.85    0.238424E-001
     -0.45     -1.80    0.240258E-001
     -0.45     -1.75    0.242091E-001
     -0.45     -1.70    0.243926E-001
     -0.45     -1.65    0.245760E-001
     -0.45     -1.60    0.247588E-001
     -0.45     -1.55    0.249402E-001
     -0.45     -1.50    0.251191E-001
     -0.45     -1.45    0.252941E-001
     -0.45     -1.40    0.254638E-001
     -0.45     -1.35    0.256266E-001
     -0.45     -1.30    0.257810E-001
     -0.45     -1.25    0.259254E-001
     -0.45     -1.20    0.260584E-001
     -0.45     -1.15    0.261789E-001
     -0.45     -1.10    0.262858E-001
     -0.45     -1.05    0.263785E-001
     -0.45     -1.00    0.264567E-001
     -0.45     -0.95    0.265203E-001
     -0.45     -0.90    0.265699E-001
     -0.45     -0.85    0.266063E-001
     -0.45     -0.80    0.266309E-001
     -0.45     -0.75    0.266455E-001
     -0.45     -0.70    0.266521E-001
     -0.45     -0.65    0.266534E-001
     -0.45     -0.60    0.266519E-001
     -0.45     -0.55    0.266507E-001
     -0.45     -0.50    0.266522E-001
     -0.45     -0.45    0.266591E-001
     -0.45     -0.40    0.266734E-001
     -0.45     -0.35    0.266964E-001
     -0.45     -0.30    0.267290E-001
     -0.45     -0.25    0.267711E-001
     -0.45     -0.20    0.268220E-001
     -0.45     -0.15    0.268803E-001
     -0.45     -0.10    0.269442E-001
     -0.45     -0.05    0.270114E-001
     -0.45      0.00    0.270794E-001
     -0.45      0.05    0.271459E-001
     -0.45      0.10    0.272084E-001
     -0.45      0.15    0.272651E-001
     -0.45      0.20    0.273140E-001
     -0.45      0.25    0.273539E-001
     -0.45      0.30    0.273835E-001
     -0.45      0.35    0.274020E-001
     -0.45      0.40    0.274089E-001
     -0.45      0.45    0.274038E-001
     -0.45      0.50    0.273864E-001
     -0.45      0.55    0.273564E-001
     -0.45      0.60    0.273136E-001
     -0.45      0.65    0.272576E-001
     -0.45      0.70    0.271878E-001
     -0.45      0.75    0.271034E-001
     -0.45      0.80    0.270034E-001
     -0.45      0.85    0.268864E-001
     -0.45      0.90    0.267504E-001
     -0.45      0.95    0.265931E-001
     -0.45      1.00    0.264116E-001
     -0.45      1.05    0.262020E-001
     -0.45      1.10    0.259598E-001
     -0.45      1.15    0.256796E-001
     -0.45      1.20    0.253545E-001
     -0.45      1.25    0.249765E-001
     -0.45      1.30    0.245363E-001
     -0.45      1.35    0.240228E-001
     -0.45      1.40    0.234238E-001
     -0.45      1.45    0.227255E-001
     -0.45      1.50    0.219137E-001
     -0.45      1.55    0.209744E-001
     -0.45      1.60    0.198957E-001
     -0.45      1.65    0.186699E-001
     -0.45      1.70    0.172970E-001
     -0.45      1.75    0.157882E-001
     -0.45      1.80    0.141707E-001
     -0.45      1.85    0.124905E-001
     -0.45      1.90    0.108146E-001
     -0.45      1.95    0.922866E-002
     -0.45      2.00    0.783019E-002
     -0.45      2.05    0.671698E-002
     -0.45      2.10    0.597183E-002
     -0.45      2.15    0.564750E-002
     -0.45      2.20    0.575630E-002
     -0.45      2.25    0.626737E-002
     -0.45      2.30    0.711300E-002
     -0.45      2.35    0.820150E-002
     -0.45      2.40    0.943282E-002
     -0.45      2.45    0.107126E-001
     -0.45      2.50    0.119620E-001
     -0.45      2.55    0.131224E-001
     -0.45      2.60    0.141555E-001
     -0.45      2.65    0.150411E-001
     -0.45      2.70    0.157728E-001
     -0.45      2.75    0.163541E-001
     -0.45      2.80    0.167946E-001
     -0.45      2.85    0.171071E-001
     -0.45      2.90    0.173057E-001
     -0.45      2.95    0.174045E-001
     -0.45      3.00    0.174165E-001
     -0.45      3.05    0.173532E-001
     -0.45      3.10    0.172251E-001
     -0.45      3.15    0.170407E-001
     -0.45      3.20    0.168075E-001
     -0.45      3.25    0.165317E-001
     -0.45      3.30    0.162182E-001
     -0.45      3.35    0.158714E-001
     -0.45      3.40    0.154948E-001
     -0.45      3.45    0.150913E-001
     -0.45      3.50    0.146632E-001
     -0.45      3.55    0.142127E-001
     -0.45      3.60    0.137415E-001
     -0.45      3.65    0.132513E-001
     -0.45      3.70    0.127436E-001
     -0.45      3.75    0.122198E-001
     -0.45      3.80    0.116815E-001
     -0.45      3.85    0.111303E-001
     -0.45      3.90    0.105678E-001
     -0.45      3.95    0.999609E-002
     -0.45      4.00    0.941720E-002
     -0.45      4.05    0.883356E-002
     -0.45      4.10    0.824784E-002
     -0.45      4.15    0.766296E-002
     -0.45      4.20    0.708211E-002
     -0.45      4.25    0.650866E-002
     -0.45      4.30    0.594615E-002
     -0.45      4.35    0.539819E-002
     -0.45      4.40    0.486835E-002
     -0.45      4.45    0.436009E-002
     -0.45      4.50    0.387663E-002
     -0.45      4.55    0.342081E-002
     -0.45      4.60    0.299504E-002
     -0.45      4.65    0.260114E-002
     -0.45      4.70    0.224038E-002
     -0.45      4.75    0.191333E-002
     -0.45      4.80    0.161994E-002
     -0.45      4.85    0.135955E-002
     -0.45      4.90    0.113092E-002
     -0.45      4.95    0.932363E-003
     -0.45      5.00    0.761784E-003
     -0.45      5.05    0.616831E-003
     -0.45      5.10    0.494982E-003
     -0.45      5.15    0.393652E-003
     -0.45      5.20    0.310277E-003
     -0.45      5.25    0.242394E-003
     -0.45      5.30    0.187695E-003
     -0.45      5.35    0.144067E-003
     -0.45      5.40    0.109618E-003
     -0.45      5.45    0.826827E-004
     -0.45      5.50    0.618270E-004
     -0.45      5.55    0.458318E-004
     -0.45      5.60    0.336790E-004
     -0.45      5.65    0.245305E-004
     -0.45      5.70    0.177060E-004
     -0.45      5.75    0.126607E-004
     -0.45      5.80    0.896386E-005
     -0.45      5.85    0.627880E-005
     -0.45      5.90    0.434577E-005
     -0.45      5.95    0.296645E-005
     -0.45      6.00    0.199115E-005
     -0.45      6.05    0.130811E-005
     -0.45      6.10    0.834791E-006
     -0.45      6.15    0.510945E-006
     -0.45      6.20    0.293186E-006
     -0.45      6.25    0.150810E-006
     -0.45      6.30    0.626814E-007
     -0.45      6.35    0.150254E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.311667E-007
     -0.40     -6.30    0.129590E-006
     -0.40     -6.25    0.310139E-006
     -0.40     -6.20    0.598661E-006
     -0.40     -6.15    0.103427E-005
     -0.40     -6.10    0.167292E-005
     -0.40     -6.05    0.259228E-005
     -0.40     -6.00    0.389825E-005
     -0.40     -5.95    0.573309E-005
     -0.40     -5.90    0.828556E-005
     -0.40     -5.85    0.118032E-004
     -0.40     -5.80    0.166069E-004
     -0.40     -5.75    0.231075E-004
     -0.40     -5.70    0.318248E-004
     -0.40     -5.65    0.434080E-004
     -0.40     -5.60    0.586572E-004
     -0.40     -5.55    0.785446E-004
     -0.40     -5.50    0.104234E-003
     -0.40     -5.45    0.137099E-003
     -0.40     -5.40    0.178728E-003
     -0.40     -5.35    0.230934E-003
     -0.40     -5.30    0.295738E-003
     -0.40     -5.25    0.375353E-003
     -0.40     -5.20    0.472141E-003
     -0.40     -5.15    0.588562E-003
     -0.40     -5.10    0.727101E-003
     -0.40     -5.05    0.890185E-003
     -0.40     -5.00    0.108008E-002
     -0.40     -4.95    0.129880E-002
     -0.40     -4.90    0.154799E-002
     -0.40     -4.85    0.182884E-002
     -0.40     -4.80    0.214200E-002
     -0.40     -4.75    0.248751E-002
     -0.40     -4.70    0.286480E-002
     -0.40     -4.65    0.327264E-002
     -0.40     -4.60    0.370923E-002
     -0.40     -4.55    0.417221E-002
     -0.40     -4.50    0.465875E-002
     -0.40     -4.45    0.516568E-002
     -0.40     -4.40    0.568957E-002
     -0.40     -4.35    0.622685E-002
     -0.40     -4.30    0.677394E-002
     -0.40     -4.25    0.732733E-002
     -0.40     -4.20    0.788366E-002
     -0.40     -4.15    0.843980E-002
     -0.40     -4.10    0.899291E-002
     -0.40     -4.05    0.954044E-002
     -0.40     -4.00    0.100802E-001
     -0.40     -3.95    0.106102E-001
     -0.40     -3.90    0.111290E-001
     -0.40     -3.85    0.116353E-001
     -0.40     -3.80    0.121282E-001
     -0.40     -3.75    0.126068E-001
     -0.40     -3.70    0.130709E-001
     -0.40     -3.65    0.135202E-001
     -0.40     -3.60    0.139546E-001
     -0.40     -3.55    0.143745E-001
     -0.40     -3.50    0.147800E-001
     -0.40     -3.45    0.151719E-001
     -0.40     -3.40    0.155507E-001
     -0.40     -3.35    0.159173E-001
     -0.40     -3.30    0.162726E-001
     -0.40     -3.25    0.166176E-001
     -0.40     -3.20    0.169533E-001
     -0.40     -3.15    0.172809E-001
     -0.40     -3.10    0.176013E-001
     -0.40     -3.05    0.179156E-001
     -0.40     -3.00    0.182247E-001
     -0.40     -2.95    0.185293E-001
     -0.40     -2.90    0.188301E-001
     -0.40     -2.85    0.191275E-001
     -0.40     -2.80    0.194217E-001
     -0.40     -2.75    0.197126E-001
     -0.40     -2.70    0.199999E-001
     -0.40     -2.65    0.202834E-001
     -0.40     -2.60    0.205625E-001
     -0.40     -2.55    0.208366E-001
     -0.40     -2.50    0.211049E-001
     -0.40     -2.45    0.213669E-001
     -0.40     -2.40    0.216220E-001
     -0.40     -2.35    0.218699E-001
     -0.40     -2.30    0.221101E-001
     -0.40     -2.25    0.223428E-001
     -0.40     -2.20    0.225680E-001
     -0.40     -2.15    0.227861E-001
     -0.40     -2.10    0.229976E-001
     -0.40     -2.05    0.232033E-001
     -0.40     -2.00    0.234038E-001
     -0.40     -1.95    0.236000E-001
     -0.40     -1.90    0.237928E-001
     -0.40     -1.85    0.239827E-001
     -0.40     -1.80    0.241704E-001
     -0.40     -1.75    0.243562E-001
     -0.40     -1.70    0.245401E-001
     -0.40     -1.65    0.247220E-001
     -0.40     -1.60    0.249014E-001
     -0.40     -1.55    0.250777E-001
     -0.40     -1.50    0.252497E-001
     -0.40     -1.45    0.254163E-001
     -0.40     -1.40    0.255762E-001
     -0.40     -1.35    0.257280E-001
     -0.40     -1.30    0.258701E-001
     -0.40     -1.25    0.260011E-001
     -0.40     -1.20    0.261197E-001
     -0.40     -1.15    0.262246E-001
     -0.40     -1.10    0.263149E-001
     -0.40     -1.05    0.263898E-001
     -0.40     -1.00    0.264490E-001
     -0.40     -0.95    0.264924E-001
     -0.40     -0.90    0.265206E-001
     -0.40     -0.85    0.265345E-001
     -0.40     -0.80    0.265358E-001
     -0.40     -0.75    0.265264E-001
     -0.40     -0.70    0.265091E-001
     -0.40     -0.65    0.264869E-001
     -0.40     -0.60    0.264632E-001
     -0.40     -0.55    0.264417E-001
     -0.40     -0.50    0.264259E-001
     -0.40     -0.45    0.264189E-001
     -0.40     -0.40    0.264235E-001
     -0.40     -0.35    0.264416E-001
     -0.40     -0.30    0.264741E-001
     -0.40     -0.25    0.265211E-001
     -0.40     -0.20    0.265814E-001
     -0.40     -0.15    0.266532E-001
     -0.40     -0.10    0.267339E-001
     -0.40     -0.05    0.268205E-001
     -0.40      0.00    0.269097E-001
     -0.40      0.05    0.269982E-001
     -0.40      0.10    0.270831E-001
     -0.40      0.15    0.271616E-001
     -0.40      0.20    0.272315E-001
     -0.40      0.25    0.272909E-001
     -0.40      0.30    0.273386E-001
     -0.40      0.35    0.273735E-001
     -0.40      0.40    0.273949E-001
     -0.40      0.45    0.274025E-001
     -0.40      0.50    0.273960E-001
     -0.40      0.55    0.273751E-001
     -0.40      0.60    0.273397E-001
     -0.40      0.65    0.272894E-001
     -0.40      0.70    0.272237E-001
     -0.40      0.75    0.271420E-001
     -0.40      0.80    0.270432E-001
     -0.40      0.85    0.269259E-001
     -0.40      0.90    0.267882E-001
     -0.40      0.95    0.266276E-001
     -0.40      1.00    0.264412E-001
     -0.40      1.05    0.262249E-001
     -0.40      1.10    0.259739E-001
     -0.40      1.15    0.256824E-001
     -0.40      1.20    0.253431E-001
     -0.40      1.25    0.249472E-001
     -0.40      1.30    0.244844E-001
     -0.40      1.35    0.239426E-001
     -0.40      1.40    0.233078E-001
     -0.40      1.45    0.225644E-001
     -0.40      1.50    0.216960E-001
     -0.40      1.55    0.206861E-001
     -0.40      1.60    0.195197E-001
     -0.40      1.65    0.181867E-001
     -0.40      1.70    0.166849E-001
     -0.40      1.75    0.150248E-001
     -0.40      1.80    0.132349E-001
     -0.40      1.85    0.113658E-001
     -0.40      1.90    0.949317E-002
     -0.40      1.95    0.771532E-002
     -0.40      2.00    0.614599E-002
     -0.40      2.05    0.490030E-002
     -0.40      2.10    0.407641E-002
     -0.40      2.15    0.373715E-002
     -0.40      2.20    0.389698E-002
     -0.40      2.25    0.451883E-002
     -0.40      2.30    0.552184E-002
     -0.40      2.35    0.679741E-002
     -0.40      2.40    0.822823E-002
     -0.40      2.45    0.970511E-002
     -0.40      2.50    0.111383E-001
     -0.40      2.55    0.124626E-001
     -0.40      2.60    0.136368E-001
     -0.40      2.65    0.146404E-001
     -0.40      2.70    0.154689E-001
     -0.40      2.75    0.161282E-001
     -0.40      2.80    0.166307E-001
     -0.40      2.85    0.169921E-001
     -0.40      2.90    0.172292E-001
     -0.40      2.95    0.173579E-001
     -0.40      3.00    0.173932E-001
     -0.40      3.05    0.173483E-001
     -0.40      3.10    0.172344E-001
     -0.40      3.15    0.170613E-001
     -0.40      3.20    0.168369E-001
     -0.40      3.25    0.165681E-001
     -0.40      3.30    0.162603E-001
     -0.40      3.35    0.159181E-001
     -0.40      3.40    0.155452E-001
     -0.40      3.45    0.151446E-001
     -0.40      3.50    0.147191E-001
     -0.40      3.55    0.142706E-001
     -0.40      3.60    0.138012E-001
     -0.40      3.65    0.133124E-001
     -0.40      3.70    0.128058E-001
     -0.40      3.75    0.122829E-001
     -0.40      3.80    0.117453E-001
     -0.40      3.85    0.111945E-001
     -0.40      3.90    0.106322E-001
     -0.40      3.95    0.100604E-001
     -0.40      4.00    0.948117E-002
     -0.40      4.05    0.889693E-002
     -0.40      4.10    0.831032E-002
     -0.40      4.15    0.772424E-002
     -0.40      4.20    0.714188E-002
     -0.40      4.25    0.656660E-002
     -0.40      4.30    0.600195E-002
     -0.40      4.35    0.545155E-002
     -0.40      4.40    0.491899E-002
     -0.40      4.45    0.440777E-002
     -0.40      4.50    0.392113E-002
     -0.40      4.55    0.346198E-002
     -0.40      4.60    0.303276E-002
     -0.40      4.65    0.263538E-002
     -0.40      4.70    0.227114E-002
     -0.40      4.75    0.194068E-002
     -0.40      4.80    0.164401E-002
     -0.40      4.85    0.138050E-002
     -0.40      4.90    0.114897E-002
     -0.40      4.95    0.947740E-003
     -0.40      5.00    0.774744E-003
     -0.40      5.05    0.627636E-003
     -0.40      5.10    0.503895E-003
     -0.40      5.15    0.400925E-003
     -0.40      5.20    0.316150E-003
     -0.40      5.25    0.247087E-003
     -0.40      5.30    0.191407E-003
     -0.40      5.35    0.146973E-003
     -0.40      5.40    0.111869E-003
     -0.40      5.45    0.844106E-004
     -0.40      5.50    0.631398E-004
     -0.40      5.55    0.468194E-004
     -0.40      5.60    0.344147E-004
     -0.40      5.65    0.250731E-004
     -0.40      5.70    0.181023E-004
     -0.40      5.75    0.129471E-004
     -0.40      5.80    0.916855E-005
     -0.40      5.85    0.642343E-005
     -0.40      5.90    0.444664E-005
     -0.40      5.95    0.303578E-005
     -0.40      6.00    0.203797E-005
     -0.40      6.05    0.133902E-005
     -0.40      6.10    0.854596E-006
     -0.40      6.15    0.523107E-006
     -0.40      6.20    0.300183E-006
     -0.40      6.25    0.154415E-006
     -0.40      6.30    0.641819E-007
     -0.40      6.35    0.153853E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.330035E-007
     -0.35     -6.30    0.137207E-006
     -0.35     -6.25    0.328285E-006
     -0.35     -6.20    0.633471E-006
     -0.35     -6.15    0.109394E-005
     -0.35     -6.10    0.176853E-005
     -0.35     -6.05    0.273882E-005
     -0.35     -6.00    0.411589E-005
     -0.35     -5.95    0.604876E-005
     -0.35     -5.90    0.873487E-005
     -0.35     -5.85    0.124328E-004
     -0.35     -5.80    0.174769E-004
     -0.35     -5.75    0.242950E-004
     -0.35     -5.70    0.334270E-004
     -0.35     -5.65    0.455461E-004
     -0.35     -5.60    0.614801E-004
     -0.35     -5.55    0.822330E-004
     -0.35     -5.50    0.109004E-003
     -0.35     -5.45    0.143203E-003
     -0.35     -5.40    0.186459E-003
     -0.35     -5.35    0.240624E-003
     -0.35     -5.30    0.307756E-003
     -0.35     -5.25    0.390101E-003
     -0.35     -5.20    0.490045E-003
     -0.35     -5.15    0.610064E-003
     -0.35     -5.10    0.752643E-003
     -0.35     -5.05    0.920194E-003
     -0.35     -5.00    0.111495E-002
     -0.35     -4.95    0.133888E-002
     -0.35     -4.90    0.159355E-002
     -0.35     -4.85    0.188007E-002
     -0.35     -4.80    0.219898E-002
     -0.35     -4.75    0.255022E-002
     -0.35     -4.70    0.293310E-002
     -0.35     -4.65    0.334628E-002
     -0.35     -4.60    0.378784E-002
     -0.35     -4.55    0.425531E-002
     -0.35     -4.50    0.474580E-002
     -0.35     -4.45    0.525604E-002
     -0.35     -4.40    0.578257E-002
     -0.35     -4.35    0.632178E-002
     -0.35     -4.30    0.687007E-002
     -0.35     -4.25    0.742392E-002
     -0.35     -4.20    0.797999E-002
     -0.35     -4.15    0.853515E-002
     -0.35     -4.10    0.908659E-002
     -0.35     -4.05    0.963178E-002
     -0.35     -4.00    0.101685E-001
     -0.35     -3.95    0.106950E-001
     -0.35     -3.90    0.112096E-001
     -0.35     -3.85    0.117111E-001
     -0.35     -3.80    0.121985E-001
     -0.35     -3.75    0.126712E-001
     -0.35     -3.70    0.131288E-001
     -0.35     -3.65    0.135709E-001
     -0.35     -3.60    0.139978E-001
     -0.35     -3.55    0.144095E-001
     -0.35     -3.50    0.148065E-001
     -0.35     -3.45    0.151893E-001
     -0.35     -3.40    0.155588E-001
     -0.35     -3.35    0.159159E-001
     -0.35     -3.30    0.162615E-001
     -0.35     -3.25    0.165970E-001
     -0.35     -3.20    0.169234E-001
     -0.35     -3.15    0.172421E-001
     -0.35     -3.10    0.175543E-001
     -0.35     -3.05    0.178613E-001
     -0.35     -3.00    0.181643E-001
     -0.35     -2.95    0.184642E-001
     -0.35     -2.90    0.187617E-001
     -0.35     -2.85    0.190575E-001
     -0.35     -2.80    0.193518E-001
     -0.35     -2.75    0.196446E-001
     -0.35     -2.70    0.199357E-001
     -0.35     -2.65    0.202247E-001
     -0.35     -2.60    0.205108E-001
     -0.35     -2.55    0.207934E-001
     -0.35     -2.50    0.210715E-001
     -0.35     -2.45    0.213444E-001
     -0.35     -2.40    0.216112E-001
     -0.35     -2.35    0.218714E-001
     -0.35     -2.30    0.221244E-001
     -0.35     -2.25    0.223699E-001
     -0.35     -2.20    0.226079E-001
     -0.35     -2.15    0.228385E-001
     -0.35     -2.10    0.230619E-001
     -0.35     -2.05    0.232787E-001
     -0.35     -2.00    0.234894E-001
     -0.35     -1.95    0.236946E-001
     -0.35     -1.90    0.238949E-001
     -0.35     -1.85    0.240910E-001
     -0.35     -1.80    0.242831E-001
     -0.35     -1.75    0.244716E-001
     -0.35     -1.70    0.246565E-001
     -0.35     -1.65    0.248376E-001
     -0.35     -1.60    0.250145E-001
     -0.35     -1.55    0.251864E-001
     -0.35     -1.50    0.253526E-001
     -0.35     -1.45    0.255118E-001
     -0.35     -1.40    0.256628E-001
     -0.35     -1.35    0.258043E-001
     -0.35     -1.30    0.259348E-001
     -0.35     -1.25    0.260528E-001
     -0.35     -1.20    0.261569E-001
     -0.35     -1.15    0.262459E-001
     -0.35     -1.10    0.263187E-001
     -0.35     -1.05    0.263744E-001
     -0.35     -1.00    0.264126E-001
     -0.35     -0.95    0.264332E-001
     -0.35     -0.90    0.264367E-001
     -0.35     -0.85    0.264243E-001
     -0.35     -0.80    0.263976E-001
     -0.35     -0.75    0.263593E-001
     -0.35     -0.70    0.263125E-001
     -0.35     -0.65    0.262611E-001
     -0.35     -0.60    0.262095E-001
     -0.35     -0.55    0.261624E-001
     -0.35     -0.50    0.261244E-001
     -0.35     -0.45    0.260998E-001
     -0.35     -0.40    0.260922E-001
     -0.35     -0.35    0.261041E-001
     -0.35     -0.30    0.261369E-001
     -0.35     -0.25    0.261904E-001
     -0.35     -0.20    0.262633E-001
     -0.35     -0.15    0.263528E-001
     -0.35     -0.10    0.264555E-001
     -0.35     -0.05    0.265672E-001
     -0.35      0.00    0.266835E-001
     -0.35      0.05    0.268001E-001
     -0.35      0.10    0.269131E-001
     -0.35      0.15    0.270188E-001
     -0.35      0.20    0.271146E-001
     -0.35      0.25    0.271980E-001
     -0.35      0.30    0.272676E-001
     -0.35      0.35    0.273221E-001
     -0.35      0.40    0.273609E-001
     -0.35      0.45    0.273836E-001
     -0.35      0.50    0.273900E-001
     -0.35      0.55    0.273799E-001
     -0.35      0.60    0.273534E-001
     -0.35      0.65    0.273102E-001
     -0.35      0.70    0.272500E-001
     -0.35      0.75    0.271721E-001
     -0.35      0.80    0.270756E-001
     -0.35      0.85    0.269591E-001
     -0.35      0.90    0.268209E-001
     -0.35      0.95    0.266583E-001
     -0.35      1.00    0.264684E-001
     -0.35      1.05    0.262470E-001
     -0.35      1.10    0.259892E-001
     -0.35      1.15    0.256887E-001
     -0.35      1.20    0.253378E-001
     -0.35      1.25    0.249273E-001
     -0.35      1.30    0.244461E-001
     -0.35      1.35    0.238808E-001
     -0.35      1.40    0.232163E-001
     -0.35      1.45    0.224355E-001
     -0.35      1.50    0.215198E-001
     -0.35      1.55    0.204504E-001
     -0.35      1.60    0.192101E-001
     -0.35      1.65    0.177860E-001
     -0.35      1.70    0.161740E-001
     -0.35      1.75    0.143836E-001
     -0.35      1.80    0.124443E-001
     -0.35      1.85    0.104104E-001
     -0.35      1.90    0.836498E-002
     -0.35      1.95    0.641766E-002
     -0.35      2.00    0.469668E-002
     -0.35      2.05    0.333295E-002
     -0.35      2.10    0.243878E-002
     -0.35      2.15    0.208625E-002
     -0.35      2.20    0.229183E-002
     -0.35      2.25    0.301262E-002
     -0.35      2.30    0.415566E-002
     -0.35      2.35    0.559683E-002
     -0.35      2.40    0.720321E-002
     -0.35      2.45    0.885236E-002
     -0.35      2.50    0.104451E-001
     -0.35      2.55    0.119105E-001
     -0.35      2.60    0.132054E-001
     -0.35      2.65    0.143094E-001
     -0.35      2.70    0.152195E-001
     -0.35      2.75    0.159441E-001
     -0.35      2.80    0.164983E-001
     -0.35      2.85    0.169003E-001
     -0.35      2.90    0.171690E-001
     -0.35      2.95    0.173224E-001
     -0.35      3.00    0.173769E-001
     -0.35      3.05    0.173469E-001
     -0.35      3.10    0.172447E-001
     -0.35      3.15    0.170807E-001
     -0.35      3.20    0.168636E-001
     -0.35      3.25    0.166005E-001
     -0.35      3.30    0.162973E-001
     -0.35      3.35    0.159588E-001
     -0.35      3.40    0.155889E-001
     -0.35      3.45    0.151909E-001
     -0.35      3.50    0.147674E-001
     -0.35      3.55    0.143207E-001
     -0.35      3.60    0.138527E-001
     -0.35      3.65    0.133651E-001
     -0.35      3.70    0.128594E-001
     -0.35      3.75    0.123373E-001
     -0.35      3.80    0.118003E-001
     -0.35      3.85    0.112498E-001
     -0.35      3.90    0.106877E-001
     -0.35      3.95    0.101158E-001
     -0.35      4.00    0.953631E-002
     -0.35      4.05    0.895156E-002
     -0.35      4.10    0.836417E-002
     -0.35      4.15    0.777707E-002
     -0.35      4.20    0.719341E-002
     -0.35      4.25    0.661657E-002
     -0.35      4.30    0.605008E-002
     -0.35      4.35    0.549758E-002
     -0.35      4.40    0.496268E-002
     -0.35      4.45    0.444891E-002
     -0.35      4.50    0.395954E-002
     -0.35      4.55    0.349751E-002
     -0.35      4.60    0.306533E-002
     -0.35      4.65    0.266495E-002
     -0.35      4.70    0.229771E-002
     -0.35      4.75    0.196431E-002
     -0.35      4.80    0.166481E-002
     -0.35      4.85    0.139862E-002
     -0.35      4.90    0.116458E-002
     -0.35      4.95    0.961037E-003
     -0.35      5.00    0.785953E-003
     -0.35      5.05    0.636983E-003
     -0.35      5.10    0.511606E-003
     -0.35      5.15    0.407218E-003
     -0.35      5.20    0.321232E-003
     -0.35      5.25    0.251148E-003
     -0.35      5.30    0.194619E-003
     -0.35      5.35    0.149487E-003
     -0.35      5.40    0.113818E-003
     -0.35      5.45    0.859057E-004
     -0.35      5.50    0.642756E-004
     -0.35      5.55    0.476739E-004
     -0.35      5.60    0.350511E-004
     -0.35      5.65    0.255425E-004
     -0.35      5.70    0.184450E-004
     -0.35      5.75    0.131947E-004
     -0.35      5.80    0.934554E-005
     -0.35      5.85    0.654846E-005
     -0.35      5.90    0.453384E-005
     -0.35      5.95    0.309569E-005
     -0.35      6.00    0.207841E-005
     -0.35      6.05    0.136572E-005
     -0.35      6.10    0.871703E-006
     -0.35      6.15    0.533610E-006
     -0.35      6.20    0.306224E-006
     -0.35      6.25    0.157528E-006
     -0.35      6.30    0.654772E-007
     -0.35      6.35    0.156960E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.348229E-007
     -0.30     -6.30    0.144749E-006
     -0.30     -6.25    0.346251E-006
     -0.30     -6.20    0.667924E-006
     -0.30     -6.15    0.115297E-005
     -0.30     -6.10    0.186306E-005
     -0.30     -6.05    0.288362E-005
     -0.30     -6.00    0.433081E-005
     -0.30     -5.95    0.636024E-005
     -0.30     -5.90    0.917786E-005
     -0.30     -5.85    0.130529E-004
     -0.30     -5.80    0.183331E-004
     -0.30     -5.75    0.254624E-004
     -0.30     -5.70    0.350005E-004
     -0.30     -5.65    0.476436E-004
     -0.30     -5.60    0.642463E-004
     -0.30     -5.55    0.858430E-004
     -0.30     -5.50    0.113666E-003
     -0.30     -5.45    0.149162E-003
     -0.30     -5.40    0.193996E-003
     -0.30     -5.35    0.250058E-003
     -0.30     -5.30    0.319440E-003
     -0.30     -5.25    0.404417E-003
     -0.30     -5.20    0.507399E-003
     -0.30     -5.15    0.630871E-003
     -0.30     -5.10    0.777320E-003
     -0.30     -5.05    0.949139E-003
     -0.30     -5.00    0.114853E-002
     -0.30     -4.95    0.137741E-002
     -0.30     -4.90    0.163728E-002
     -0.30     -4.85    0.192915E-002
     -0.30     -4.80    0.225347E-002
     -0.30     -4.75    0.261009E-002
     -0.30     -4.70    0.299819E-002
     -0.30     -4.65    0.341632E-002
     -0.30     -4.60    0.386247E-002
     -0.30     -4.55    0.433407E-002
     -0.30     -4.50    0.482814E-002
     -0.30     -4.45    0.534137E-002
     -0.30     -4.40    0.587021E-002
     -0.30     -4.35    0.641105E-002
     -0.30     -4.30    0.696026E-002
     -0.30     -4.25    0.751432E-002
     -0.30     -4.20    0.806989E-002
     -0.30     -4.15    0.862386E-002
     -0.30     -4.10    0.917341E-002
     -0.30     -4.05    0.971606E-002
     -0.30     -4.00    0.102496E-001
     -0.30     -3.95    0.107722E-001
     -0.30     -3.90    0.112823E-001
     -0.30     -3.85    0.117786E-001
     -0.30     -3.80    0.122603E-001
     -0.30     -3.75    0.127266E-001
     -0.30     -3.70    0.131770E-001
     -0.30     -3.65    0.136114E-001
     -0.30     -3.60    0.140298E-001
     -0.30     -3.55    0.144324E-001
     -0.30     -3.50    0.148197E-001
     -0.30     -3.45    0.151924E-001
     -0.30     -3.40    0.155511E-001
     -0.30     -3.35    0.158971E-001
     -0.30     -3.30    0.162314E-001
     -0.30     -3.25    0.165555E-001
     -0.30     -3.20    0.168707E-001
     -0.30     -3.15    0.171787E-001
     -0.30     -3.10    0.174809E-001
     -0.30     -3.05    0.177789E-001
     -0.30     -3.00    0.180740E-001
     -0.30     -2.95    0.183676E-001
     -0.30     -2.90    0.186607E-001
     -0.30     -2.85    0.189539E-001
     -0.30     -2.80    0.192476E-001
     -0.30     -2.75    0.195420E-001
     -0.30     -2.70    0.198367E-001
     -0.30     -2.65    0.201313E-001
     -0.30     -2.60    0.204249E-001
     -0.30     -2.55    0.207166E-001
     -0.30     -2.50    0.210052E-001
     -0.30     -2.45    0.212896E-001
     -0.30     -2.40    0.215690E-001
     -0.30     -2.35    0.218422E-001
     -0.30     -2.30    0.221085E-001
     -0.30     -2.25    0.223674E-001
     -0.30     -2.20    0.226186E-001
     -0.30     -2.15    0.228620E-001
     -0.30     -2.10    0.230975E-001
     -0.30     -2.05    0.233256E-001
     -0.30     -2.00    0.235465E-001
     -0.30     -1.95    0.237608E-001
     -0.30     -1.90    0.239689E-001
     -0.30     -1.85    0.241712E-001
     -0.30     -1.80    0.243681E-001
     -0.30     -1.75    0.245597E-001
     -0.30     -1.70    0.247461E-001
     -0.30     -1.65    0.249269E-001
     -0.30     -1.60    0.251019E-001
     -0.30     -1.55    0.252704E-001
     -0.30     -1.50    0.254314E-001
     -0.30     -1.45    0.255840E-001
     -0.30     -1.40    0.257267E-001
     -0.30     -1.35    0.258584E-001
     -0.30     -1.30    0.259774E-001
     -0.30     -1.25    0.260823E-001
     -0.30     -1.20    0.261716E-001
     -0.30     -1.15    0.262438E-001
     -0.30     -1.10    0.262976E-001
     -0.30     -1.05    0.263321E-001
     -0.30     -1.00    0.263466E-001
     -0.30     -0.95    0.263410E-001
     -0.30     -0.90    0.263156E-001
     -0.30     -0.85    0.262717E-001
     -0.30     -0.80    0.262113E-001
     -0.30     -0.75    0.261374E-001
     -0.30     -0.70    0.260540E-001
     -0.30     -0.65    0.259660E-001
     -0.30     -0.60    0.258790E-001
     -0.30     -0.55    0.257992E-001
     -0.30     -0.50    0.257328E-001
     -0.30     -0.45    0.256854E-001
     -0.30     -0.40    0.256621E-001
     -0.30     -0.35    0.256663E-001
     -0.30     -0.30    0.256998E-001
     -0.30     -0.25    0.257623E-001
     -0.30     -0.20    0.258519E-001
     -0.30     -0.15    0.259649E-001
     -0.30     -0.10    0.260965E-001
     -0.30     -0.05    0.262408E-001
     -0.30      0.00    0.263921E-001
     -0.30      0.05    0.265445E-001
     -0.30      0.10    0.266928E-001
     -0.30      0.15    0.268325E-001
     -0.30      0.20    0.269602E-001
     -0.30      0.25    0.270730E-001
     -0.30      0.30    0.271690E-001
     -0.30      0.35    0.272471E-001
     -0.30      0.40    0.273065E-001
     -0.30      0.45    0.273470E-001
     -0.30      0.50    0.273686E-001
     -0.30      0.55    0.273713E-001
     -0.30      0.60    0.273554E-001
     -0.30      0.65    0.273207E-001
     -0.30      0.70    0.272671E-001
     -0.30      0.75    0.271942E-001
     -0.30      0.80    0.271012E-001
     -0.30      0.85    0.269867E-001
     -0.30      0.90    0.268491E-001
     -0.30      0.95    0.266860E-001
     -0.30      1.00    0.264941E-001
     -0.30      1.05    0.262694E-001
     -0.30      1.10    0.260068E-001
     -0.30      1.15    0.256999E-001
     -0.30      1.20    0.253406E-001
     -0.30      1.25    0.249194E-001
     -0.30      1.30    0.244245E-001
     -0.30      1.35    0.238420E-001
     -0.30      1.40    0.231557E-001
     -0.30      1.45    0.223472E-001
     -0.30      1.50    0.213965E-001
     -0.30      1.55    0.202831E-001
     -0.30      1.60    0.189877E-001
     -0.30      1.65    0.174957E-001
     -0.30      1.70    0.158011E-001
     -0.30      1.75    0.139128E-001
     -0.30      1.80    0.118604E-001
     -0.30      1.85    0.970144E-002
     -0.30      1.90    0.752417E-002
     -0.30      1.95    0.544701E-002
     -0.30      2.00    0.360944E-002
     -0.30      2.05    0.215474E-002
     -0.30      2.10    0.120637E-002
     -0.30      2.15    0.843740E-003
     -0.30      2.20    0.108487E-002
     -0.30      2.25    0.188223E-002
     -0.30      2.30    0.313323E-002
     -0.30      2.35    0.470157E-002
     -0.30      2.40    0.644210E-002
     -0.30      2.45    0.822224E-002
     -0.30      2.50    0.993559E-002
     -0.30      2.55    0.115072E-001
     -0.30      2.60    0.128923E-001
     -0.30      2.65    0.140710E-001
     -0.30      2.70    0.150415E-001
     -0.30      2.75    0.158143E-001
     -0.30      2.80    0.164065E-001
     -0.30      2.85    0.168383E-001
     -0.30      2.90    0.171302E-001
     -0.30      2.95    0.173016E-001
     -0.30      3.00    0.173700E-001
     -0.30      3.05    0.173509E-001
     -0.30      3.10    0.172572E-001
     -0.30      3.15    0.171000E-001
     -0.30      3.20    0.168882E-001
     -0.30      3.25    0.166294E-001
     -0.30      3.30    0.163296E-001
     -0.30      3.35    0.159939E-001
     -0.30      3.40    0.156264E-001
     -0.30      3.45    0.152303E-001
     -0.30      3.50    0.148084E-001
     -0.30      3.55    0.143630E-001
     -0.30      3.60    0.138961E-001
     -0.30      3.65    0.134095E-001
     -0.30      3.70    0.129046E-001
     -0.30      3.75    0.123831E-001
     -0.30      3.80    0.118465E-001
     -0.30      3.85    0.112963E-001
     -0.30      3.90    0.107343E-001
     -0.30      3.95    0.101624E-001
     -0.30      4.00    0.958262E-002
     -0.30      4.05    0.899742E-002
     -0.30      4.10    0.840939E-002
     -0.30      4.15    0.782142E-002
     -0.30      4.20    0.723667E-002
     -0.30      4.25    0.665850E-002
     -0.30      4.30    0.609046E-002
     -0.30      4.35    0.553620E-002
     -0.30      4.40    0.499934E-002
     -0.30      4.45    0.448342E-002
     -0.30      4.50    0.399175E-002
     -0.30      4.55    0.352732E-002
     -0.30      4.60    0.309265E-002
     -0.30      4.65    0.268974E-002
     -0.30      4.70    0.231999E-002
     -0.30      4.75    0.198413E-002
     -0.30      4.80    0.168225E-002
     -0.30      4.85    0.141380E-002
     -0.30      4.90    0.117765E-002
     -0.30      4.95    0.972181E-003
     -0.30      5.00    0.795345E-003
     -0.30      5.05    0.644814E-003
     -0.30      5.10    0.518064E-003
     -0.30      5.15    0.412488E-003
     -0.30      5.20    0.325487E-003
     -0.30      5.25    0.254548E-003
     -0.30      5.30    0.197306E-003
     -0.30      5.35    0.151591E-003
     -0.30      5.40    0.115448E-003
     -0.30      5.45    0.871557E-004
     -0.30      5.50    0.652249E-004
     -0.30      5.55    0.483877E-004
     -0.30      5.60    0.355827E-004
     -0.30      5.65    0.259344E-004
     -0.30      5.70    0.187309E-004
     -0.30      5.75    0.134013E-004
     -0.30      5.80    0.949312E-005
     -0.30      5.85    0.665267E-005
     -0.30      5.90    0.460649E-005
     -0.30      5.95    0.314559E-005
     -0.30      6.00    0.211209E-005
     -0.30      6.05    0.138794E-005
     -0.30      6.10    0.885935E-006
     -0.30      6.15    0.542345E-006
     -0.30      6.20    0.311247E-006
     -0.30      6.25    0.160116E-006
     -0.30      6.30    0.665538E-007
     -0.30      6.35    0.159542E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.366101E-007
     -0.25     -6.30    0.152158E-006
     -0.25     -6.25    0.363891E-006
     -0.25     -6.20    0.701740E-006
     -0.25     -6.15    0.121089E-005
     -0.25     -6.10    0.195576E-005
     -0.25     -6.05    0.302553E-005
     -0.25     -6.00    0.454128E-005
     -0.25     -5.95    0.666506E-005
     -0.25     -5.90    0.961102E-005
     -0.25     -5.85    0.136587E-004
     -0.25     -5.80    0.191688E-004
     -0.25     -5.75    0.266009E-004
     -0.25     -5.70    0.365334E-004
     -0.25     -5.65    0.496848E-004
     -0.25     -5.60    0.669353E-004
     -0.25     -5.55    0.893481E-004
     -0.25     -5.50    0.118187E-003
     -0.25     -5.45    0.154933E-003
     -0.25     -5.40    0.201287E-003
     -0.25     -5.35    0.259171E-003
     -0.25     -5.30    0.330711E-003
     -0.25     -5.25    0.418208E-003
     -0.25     -5.20    0.524091E-003
     -0.25     -5.15    0.650855E-003
     -0.25     -5.10    0.800983E-003
     -0.25     -5.05    0.976852E-003
     -0.25     -5.00    0.118063E-002
     -0.25     -4.95    0.141418E-002
     -0.25     -4.90    0.167893E-002
     -0.25     -4.85    0.197582E-002
     -0.25     -4.80    0.230521E-002
     -0.25     -4.75    0.266683E-002
     -0.25     -4.70    0.305977E-002
     -0.25     -4.65    0.348248E-002
     -0.25     -4.60    0.393283E-002
     -0.25     -4.55    0.440819E-002
     -0.25     -4.50    0.490549E-002
     -0.25     -4.45    0.542136E-002
     -0.25     -4.40    0.595221E-002
     -0.25     -4.35    0.649439E-002
     -0.25     -4.30    0.704426E-002
     -0.25     -4.25    0.759829E-002
     -0.25     -4.20    0.815313E-002
     -0.25     -4.15    0.870569E-002
     -0.25     -4.10    0.925316E-002
     -0.25     -4.05    0.979304E-002
     -0.25     -4.00    0.103231E-001
     -0.25     -3.95    0.108416E-001
     -0.25     -3.90    0.113469E-001
     -0.25     -3.85    0.118378E-001
     -0.25     -3.80    0.123132E-001
     -0.25     -3.75    0.127725E-001
     -0.25     -3.70    0.132152E-001
     -0.25     -3.65    0.136410E-001
     -0.25     -3.60    0.140500E-001
     -0.25     -3.55    0.144425E-001
     -0.25     -3.50    0.148188E-001
     -0.25     -3.45    0.151797E-001
     -0.25     -3.40    0.155260E-001
     -0.25     -3.35    0.158590E-001
     -0.25     -3.30    0.161800E-001
     -0.25     -3.25    0.164906E-001
     -0.25     -3.20    0.167924E-001
     -0.25     -3.15    0.170873E-001
     -0.25     -3.10    0.173772E-001
     -0.25     -3.05    0.176639E-001
     -0.25     -3.00    0.179493E-001
     -0.25     -2.95    0.182349E-001
     -0.25     -2.90    0.185219E-001
     -0.25     -2.85    0.188114E-001
     -0.25     -2.80    0.191040E-001
     -0.25     -2.75    0.193996E-001
     -0.25     -2.70    0.196981E-001
     -0.25     -2.65    0.199988E-001
     -0.25     -2.60    0.203006E-001
     -0.25     -2.55    0.206024E-001
     -0.25     -2.50    0.209027E-001
     -0.25     -2.45    0.212001E-001
     -0.25     -2.40    0.214932E-001
     -0.25     -2.35    0.217808E-001
     -0.25     -2.30    0.220617E-001
     -0.25     -2.25    0.223352E-001
     -0.25     -2.20    0.226006E-001
     -0.25     -2.15    0.228576E-001
     -0.25     -2.10    0.231060E-001
     -0.25     -2.05    0.233460E-001
     -0.25     -2.00    0.235777E-001
     -0.25     -1.95    0.238015E-001
     -0.25     -1.90    0.240178E-001
     -0.25     -1.85    0.242268E-001
     -0.25     -1.80    0.244289E-001
     -0.25     -1.75    0.246241E-001
     -0.25     -1.70    0.248124E-001
     -0.25     -1.65    0.249937E-001
     -0.25     -1.60    0.251674E-001
     -0.25     -1.55    0.253329E-001
     -0.25     -1.50    0.254894E-001
     -0.25     -1.45    0.256357E-001
     -0.25     -1.40    0.257706E-001
     -0.25     -1.35    0.258926E-001
     -0.25     -1.30    0.260002E-001
     -0.25     -1.25    0.260916E-001
     -0.25     -1.20    0.261651E-001
     -0.25     -1.15    0.262192E-001
     -0.25     -1.10    0.262523E-001
     -0.25     -1.05    0.262630E-001
     -0.25     -1.00    0.262505E-001
     -0.25     -0.95    0.262143E-001
     -0.25     -0.90    0.261547E-001
     -0.25     -0.85    0.260730E-001
     -0.25     -0.80    0.259715E-001
     -0.25     -0.75    0.258537E-001
     -0.25     -0.70    0.257245E-001
     -0.25     -0.65    0.255902E-001
     -0.25     -0.60    0.254581E-001
     -0.25     -0.55    0.253363E-001
     -0.25     -0.50    0.252331E-001
     -0.25     -0.45    0.251563E-001
     -0.25     -0.40    0.251128E-001
     -0.25     -0.35    0.251071E-001
     -0.25     -0.30    0.251418E-001
     -0.25     -0.25    0.252166E-001
     -0.25     -0.20    0.253286E-001
     -0.25     -0.15    0.254727E-001
     -0.25     -0.10    0.256420E-001
     -0.25     -0.05    0.258288E-001
     -0.25      0.00    0.260250E-001
     -0.25      0.05    0.262230E-001
     -0.25      0.10    0.264159E-001
     -0.25      0.15    0.265981E-001
     -0.25      0.20    0.267650E-001
     -0.25      0.25    0.269135E-001
     -0.25      0.30    0.270414E-001
     -0.25      0.35    0.271476E-001
     -0.25      0.40    0.272313E-001
     -0.25      0.45    0.272927E-001
     -0.25      0.50    0.273320E-001
     -0.25      0.55    0.273496E-001
     -0.25      0.60    0.273459E-001
     -0.25      0.65    0.273212E-001
     -0.25      0.70    0.272756E-001
     -0.25      0.75    0.272089E-001
     -0.25      0.80    0.271204E-001
     -0.25      0.85    0.270092E-001
     -0.25      0.90    0.268735E-001
     -0.25      0.95    0.267110E-001
     -0.25      1.00    0.265188E-001
     -0.25      1.05    0.262927E-001
     -0.25      1.10    0.260276E-001
     -0.25      1.15    0.257170E-001
     -0.25      1.20    0.253529E-001
     -0.25      1.25    0.249254E-001
     -0.25      1.30    0.244224E-001
     -0.25      1.35    0.238297E-001
     -0.25      1.40    0.231306E-001
     -0.25      1.45    0.223059E-001
     -0.25      1.50    0.213350E-001
     -0.25      1.55    0.201961E-001
     -0.25      1.60    0.188689E-001
     -0.25      1.65    0.173378E-001
     -0.25      1.70    0.155957E-001
     -0.25      1.75    0.136509E-001
     -0.25      1.80    0.115335E-001
     -0.25      1.85    0.930225E-002
     -0.25      1.90    0.704873E-002
     -0.25      1.95    0.489635E-002
     -0.25      2.00    0.299117E-002
     -0.25      2.05    0.148371E-002
     -0.25      2.10    0.504005E-003
     -0.25      2.15    0.135753E-003
     -0.25      2.20    0.397874E-003
     -0.25      2.25    0.124006E-002
     -0.25      2.30    0.255402E-002
     -0.25      2.35    0.419626E-002
     -0.25      2.40    0.601450E-002
     -0.25      2.45    0.787024E-002
     -0.25      2.50    0.965297E-002
     -0.25      2.55    0.112855E-001
     -0.25      2.60    0.127222E-001
     -0.25      2.65    0.139434E-001
     -0.25      2.70    0.149484E-001
     -0.25      2.75    0.157486E-001
     -0.25      2.80    0.163625E-001
     -0.25      2.85    0.168112E-001
     -0.25      2.90    0.171163E-001
     -0.25      2.95    0.172980E-001
     -0.25      3.00    0.173746E-001
     -0.25      3.05    0.173618E-001
     -0.25      3.10    0.172732E-001
     -0.25      3.15    0.171199E-001
     -0.25      3.20    0.169114E-001
     -0.25      3.25    0.166552E-001
     -0.25      3.30    0.163576E-001
     -0.25      3.35    0.160238E-001
     -0.25      3.40    0.156577E-001
     -0.25      3.45    0.152629E-001
     -0.25      3.50    0.148422E-001
     -0.25      3.55    0.143977E-001
     -0.25      3.60    0.139316E-001
     -0.25      3.65    0.134457E-001
     -0.25      3.70    0.129414E-001
     -0.25      3.75    0.124203E-001
     -0.25      3.80    0.118840E-001
     -0.25      3.85    0.113340E-001
     -0.25      3.90    0.107721E-001
     -0.25      3.95    0.102001E-001
     -0.25      4.00    0.962012E-002
     -0.25      4.05    0.903454E-002
     -0.25      4.10    0.844596E-002
     -0.25      4.15    0.785727E-002
     -0.25      4.20    0.727161E-002
     -0.25      4.25    0.669236E-002
     -0.25      4.30    0.612306E-002
     -0.25      4.35    0.556735E-002
     -0.25      4.40    0.502889E-002
     -0.25      4.45    0.451123E-002
     -0.25      4.50    0.401770E-002
     -0.25      4.55    0.355131E-002
     -0.25      4.60    0.311462E-002
     -0.25      4.65    0.270968E-002
     -0.25      4.70    0.233789E-002
     -0.25      4.75    0.200004E-002
     -0.25      4.80    0.169624E-002
     -0.25      4.85    0.142598E-002
     -0.25      4.90    0.118814E-002
     -0.25      4.95    0.981108E-003
     -0.25      5.00    0.802864E-003
     -0.25      5.05    0.651079E-003
     -0.25      5.10    0.523228E-003
     -0.25      5.15    0.416698E-003
     -0.25      5.20    0.328884E-003
     -0.25      5.25    0.257260E-003
     -0.25      5.30    0.199449E-003
     -0.25      5.35    0.153266E-003
     -0.25      5.40    0.116745E-003
     -0.25      5.45    0.881499E-004
     -0.25      5.50    0.659793E-004
     -0.25      5.55    0.489546E-004
     -0.25      5.60    0.360044E-004
     -0.25      5.65    0.262451E-004
     -0.25      5.70    0.189575E-004
     -0.25      5.75    0.135648E-004
     -0.25      5.80    0.960985E-005
     -0.25      5.85    0.673504E-005
     -0.25      5.90    0.466386E-005
     -0.25      5.95    0.318498E-005
     -0.25      6.00    0.213864E-005
     -0.25      6.05    0.140545E-005
     -0.25      6.10    0.897144E-006
     -0.25      6.15    0.549222E-006
     -0.25      6.20    0.315199E-006
     -0.25      6.25    0.162151E-006
     -0.25      6.30    0.674001E-007
     -0.25      6.35    0.161572E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.383498E-007
     -0.20     -6.30    0.159368E-006
     -0.20     -6.25    0.381056E-006
     -0.20     -6.20    0.734632E-006
     -0.20     -6.15    0.126719E-005
     -0.20     -6.10    0.204584E-005
     -0.20     -6.05    0.316334E-005
     -0.20     -6.00    0.474555E-005
     -0.20     -5.95    0.696069E-005
     -0.20     -5.90    0.100308E-004
     -0.20     -5.85    0.142453E-004
     -0.20     -5.80    0.199773E-004
     -0.20     -5.75    0.277012E-004
     -0.20     -5.70    0.380135E-004
     -0.20     -5.65    0.516537E-004
     -0.20     -5.60    0.695263E-004
     -0.20     -5.55    0.927217E-004
     -0.20     -5.50    0.122534E-003
     -0.20     -5.45    0.160475E-003
     -0.20     -5.40    0.208279E-003
     -0.20     -5.35    0.267900E-003
     -0.20     -5.30    0.341492E-003
     -0.20     -5.25    0.431380E-003
     -0.20     -5.20    0.540011E-003
     -0.20     -5.15    0.669887E-003
     -0.20     -5.10    0.823486E-003
     -0.20     -5.05    0.100317E-002
     -0.20     -5.00    0.121106E-002
     -0.20     -4.95    0.144898E-002
     -0.20     -4.90    0.171829E-002
     -0.20     -4.85    0.201986E-002
     -0.20     -4.80    0.235394E-002
     -0.20     -4.75    0.272019E-002
     -0.20     -4.70    0.311758E-002
     -0.20     -4.65    0.354447E-002
     -0.20     -4.60    0.399865E-002
     -0.20     -4.55    0.447740E-002
     -0.20     -4.50    0.497758E-002
     -0.20     -4.45    0.549575E-002
     -0.20     -4.40    0.602831E-002
     -0.20     -4.35    0.657155E-002
     -0.20     -4.30    0.712183E-002
     -0.20     -4.25    0.767559E-002
     -0.20     -4.20    0.822949E-002
     -0.20     -4.15    0.878044E-002
     -0.20     -4.10    0.932562E-002
     -0.20     -4.05    0.986252E-002
     -0.20     -4.00    0.103890E-001
     -0.20     -3.95    0.109030E-001
     -0.20     -3.90    0.114032E-001
     -0.20     -3.85    0.118882E-001
     -0.20     -3.80    0.123569E-001
     -0.20     -3.75    0.128086E-001
     -0.20     -3.70    0.132428E-001
     -0.20     -3.65    0.136592E-001
     -0.20     -3.60    0.140578E-001
     -0.20     -3.55    0.144388E-001
     -0.20     -3.50    0.148026E-001
     -0.20     -3.45    0.151500E-001
     -0.20     -3.40    0.154820E-001
     -0.20     -3.35    0.157998E-001
     -0.20     -3.30    0.161050E-001
     -0.20     -3.25    0.163994E-001
     -0.20     -3.20    0.166850E-001
     -0.20     -3.15    0.169640E-001
     -0.20     -3.10    0.172388E-001
     -0.20     -3.05    0.175116E-001
     -0.20     -3.00    0.177847E-001
     -0.20     -2.95    0.180601E-001
     -0.20     -2.90    0.183394E-001
     -0.20     -2.85    0.186240E-001
     -0.20     -2.80    0.189145E-001
     -0.20     -2.75    0.192113E-001
     -0.20     -2.70    0.195138E-001
     -0.20     -2.65    0.198214E-001
     -0.20     -2.60    0.201328E-001
     -0.20     -2.55    0.204463E-001
     -0.20     -2.50    0.207601E-001
     -0.20     -2.45    0.210725E-001
     -0.20     -2.40    0.213814E-001
     -0.20     -2.35    0.216854E-001
     -0.20     -2.30    0.219828E-001
     -0.20     -2.25    0.222726E-001
     -0.20     -2.20    0.225538E-001
     -0.20     -2.15    0.228258E-001
     -0.20     -2.10    0.230883E-001
     -0.20     -2.05    0.233413E-001
     -0.20     -2.00    0.235848E-001
     -0.20     -1.95    0.238189E-001
     -0.20     -1.90    0.240441E-001
     -0.20     -1.85    0.242605E-001
     -0.20     -1.80    0.244683E-001
     -0.20     -1.75    0.246677E-001
     -0.20     -1.70    0.248586E-001
     -0.20     -1.65    0.250408E-001
     -0.20     -1.60    0.252138E-001
     -0.20     -1.55    0.253769E-001
     -0.20     -1.50    0.255292E-001
     -0.20     -1.45    0.256697E-001
     -0.20     -1.40    0.257968E-001
     -0.20     -1.35    0.259092E-001
     -0.20     -1.30    0.260049E-001
     -0.20     -1.25    0.260822E-001
     -0.20     -1.20    0.261390E-001
     -0.20     -1.15    0.261734E-001
     -0.20     -1.10    0.261833E-001
     -0.20     -1.05    0.261672E-001
     -0.20     -1.00    0.261235E-001
     -0.20     -0.95    0.260516E-001
     -0.20     -0.90    0.259515E-001
     -0.20     -0.85    0.258243E-001
     -0.20     -0.80    0.256725E-001
     -0.20     -0.75    0.255004E-001
     -0.20     -0.70    0.253140E-001
     -0.20     -0.65    0.251212E-001
     -0.20     -0.60    0.249314E-001
     -0.20     -0.55    0.247555E-001
     -0.20     -0.50    0.246047E-001
     -0.20     -0.45    0.244897E-001
     -0.20     -0.40    0.244198E-001
     -0.20     -0.35    0.244016E-001
     -0.20     -0.30    0.244384E-001
     -0.20     -0.25    0.245297E-001
     -0.20     -0.20    0.246716E-001
     -0.20     -0.15    0.248566E-001
     -0.20     -0.10    0.250754E-001
     -0.20     -0.05    0.253172E-001
     -0.20      0.00    0.255712E-001
     -0.20      0.05    0.258270E-001
     -0.20      0.10    0.260759E-001
     -0.20      0.15    0.263106E-001
     -0.20      0.20    0.265258E-001
     -0.20      0.25    0.267175E-001
     -0.20      0.30    0.268836E-001
     -0.20      0.35    0.270230E-001
     -0.20      0.40    0.271353E-001
     -0.20      0.45    0.272209E-001
     -0.20      0.50    0.272805E-001
     -0.20      0.55    0.273151E-001
     -0.20      0.60    0.273254E-001
     -0.20      0.65    0.273122E-001
     -0.20      0.70    0.272758E-001
     -0.20      0.75    0.272164E-001
     -0.20      0.80    0.271337E-001
     -0.20      0.85    0.270267E-001
     -0.20      0.90    0.268941E-001
     -0.20      0.95    0.267338E-001
     -0.20      1.00    0.265427E-001
     -0.20      1.05    0.263171E-001
     -0.20      1.10    0.260519E-001
     -0.20      1.15    0.257406E-001
     -0.20      1.20    0.253753E-001
     -0.20      1.25    0.249461E-001
     -0.20      1.30    0.244410E-001
     -0.20      1.35    0.238458E-001
     -0.20      1.40    0.231436E-001
     -0.20      1.45    0.223154E-001
     -0.20      1.50    0.213402E-001
     -0.20      1.55    0.201964E-001
     -0.20      1.60    0.188635E-001
     -0.20      1.65    0.173255E-001
     -0.20      1.70    0.155755E-001
     -0.20      1.75    0.136216E-001
     -0.20      1.80    0.114939E-001
     -0.20      1.85    0.925154E-002
     -0.20      1.90    0.698650E-002
     -0.20      1.95    0.482295E-002
     -0.20      2.00    0.290791E-002
     -0.20      2.05    0.139296E-002
     -0.20      2.10    0.409059E-003
     -0.20      2.15    0.404869E-004
     -0.20      2.20    0.306243E-003
     -0.20      2.25    0.115556E-002
     -0.20      2.30    0.247928E-002
     -0.20      2.35    0.413283E-002
     -0.20      2.40    0.596288E-002
     -0.20      2.45    0.783008E-002
     -0.20      2.50    0.962335E-002
     -0.20      2.55    0.112652E-001
     -0.20      2.60    0.127098E-001
     -0.20      2.65    0.139376E-001
     -0.20      2.70    0.149481E-001
     -0.20      2.75    0.157528E-001
     -0.20      2.80    0.163703E-001
     -0.20      2.85    0.168220E-001
     -0.20      2.90    0.171296E-001
     -0.20      2.95    0.173134E-001
     -0.20      3.00    0.173917E-001
     -0.20      3.05    0.173805E-001
     -0.20      3.10    0.172931E-001
     -0.20      3.15    0.171410E-001
     -0.20      3.20    0.169335E-001
     -0.20      3.25    0.166783E-001
     -0.20      3.30    0.163816E-001
     -0.20      3.35    0.160485E-001
     -0.20      3.40    0.156832E-001
     -0.20      3.45    0.152890E-001
     -0.20      3.50    0.148688E-001
     -0.20      3.55    0.144249E-001
     -0.20      3.60    0.139593E-001
     -0.20      3.65    0.134737E-001
     -0.20      3.70    0.129698E-001
     -0.20      3.75    0.124490E-001
     -0.20      3.80    0.119129E-001
     -0.20      3.85    0.113630E-001
     -0.20      3.90    0.108011E-001
     -0.20      3.95    0.102290E-001
     -0.20      4.00    0.964882E-002
     -0.20      4.05    0.906292E-002
     -0.20      4.10    0.847389E-002
     -0.20      4.15    0.788462E-002
     -0.20      4.20    0.729824E-002
     -0.20      4.25    0.671813E-002
     -0.20      4.30    0.614783E-002
     -0.20      4.35    0.559100E-002
     -0.20      4.40    0.505129E-002
     -0.20      4.45    0.453228E-002
     -0.20      4.50    0.403731E-002
     -0.20      4.55    0.356942E-002
     -0.20      4.60    0.313119E-002
     -0.20      4.65    0.272469E-002
     -0.20      4.70    0.235135E-002
     -0.20      4.75    0.201199E-002
     -0.20      4.80    0.170674E-002
     -0.20      4.85    0.143510E-002
     -0.20      4.90    0.119597E-002
     -0.20      4.95    0.987771E-003
     -0.20      5.00    0.808468E-003
     -0.20      5.05    0.655740E-003
     -0.20      5.10    0.527063E-003
     -0.20      5.15    0.419821E-003
     -0.20      5.20    0.331399E-003
     -0.20      5.25    0.259264E-003
     -0.20      5.30    0.201030E-003
     -0.20      5.35    0.154501E-003
     -0.20      5.40    0.117699E-003
     -0.20      5.45    0.888800E-004
     -0.20      5.50    0.665324E-004
     -0.20      5.55    0.493695E-004
     -0.20      5.60    0.363126E-004
     -0.20      5.65    0.264717E-004
     -0.20      5.70    0.191225E-004
     -0.20      5.75    0.136837E-004
     -0.20      5.80    0.969459E-005
     -0.20      5.85    0.679474E-005
     -0.20      5.90    0.470539E-005
     -0.20      5.95    0.321343E-005
     -0.20      6.00    0.215780E-005
     -0.20      6.05    0.141807E-005
     -0.20      6.10    0.905212E-006
     -0.20      6.15    0.554165E-006
     -0.20      6.20    0.318037E-006
     -0.20      6.25    0.163611E-006
     -0.20      6.30    0.680072E-007
     -0.20      6.35    0.163027E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.400267E-007
     -0.15     -6.30    0.166316E-006
     -0.15     -6.25    0.397593E-006
     -0.15     -6.20    0.766311E-006
     -0.15     -6.15    0.132140E-005
     -0.15     -6.10    0.213251E-005
     -0.15     -6.05    0.329587E-005
     -0.15     -6.00    0.494186E-005
     -0.15     -5.95    0.724459E-005
     -0.15     -5.90    0.104336E-004
     -0.15     -5.85    0.148078E-004
     -0.15     -5.80    0.207518E-004
     -0.15     -5.75    0.287543E-004
     -0.15     -5.70    0.394287E-004
     -0.15     -5.65    0.535344E-004
     -0.15     -5.60    0.719985E-004
     -0.15     -5.55    0.959371E-004
     -0.15     -5.50    0.126672E-003
     -0.15     -5.45    0.165745E-003
     -0.15     -5.40    0.214920E-003
     -0.15     -5.35    0.276179E-003
     -0.15     -5.30    0.351704E-003
     -0.15     -5.25    0.443841E-003
     -0.15     -5.20    0.555052E-003
     -0.15     -5.15    0.687843E-003
     -0.15     -5.10    0.844685E-003
     -0.15     -5.05    0.102792E-002
     -0.15     -5.00    0.123964E-002
     -0.15     -4.95    0.148161E-002
     -0.15     -4.90    0.175514E-002
     -0.15     -4.85    0.206102E-002
     -0.15     -4.80    0.239942E-002
     -0.15     -4.75    0.276990E-002
     -0.15     -4.70    0.317134E-002
     -0.15     -4.65    0.360203E-002
     -0.15     -4.60    0.405966E-002
     -0.15     -4.55    0.454142E-002
     -0.15     -4.50    0.504413E-002
     -0.15     -4.45    0.556429E-002
     -0.15     -4.40    0.609825E-002
     -0.15     -4.35    0.664229E-002
     -0.15     -4.30    0.719272E-002
     -0.15     -4.25    0.774600E-002
     -0.15     -4.20    0.829876E-002
     -0.15     -4.15    0.884790E-002
     -0.15     -4.10    0.939059E-002
     -0.15     -4.05    0.992431E-002
     -0.15     -4.00    0.104468E-001
     -0.15     -3.95    0.109563E-001
     -0.15     -3.90    0.114510E-001
     -0.15     -3.85    0.119296E-001
     -0.15     -3.80    0.123911E-001
     -0.15     -3.75    0.128345E-001
     -0.15     -3.70    0.132594E-001
     -0.15     -3.65    0.136654E-001
     -0.15     -3.60    0.140523E-001
     -0.15     -3.55    0.144203E-001
     -0.15     -3.50    0.147699E-001
     -0.15     -3.45    0.151018E-001
     -0.15     -3.40    0.154171E-001
     -0.15     -3.35    0.157171E-001
     -0.15     -3.30    0.160036E-001
     -0.15     -3.25    0.162787E-001
     -0.15     -3.20    0.165448E-001
     -0.15     -3.15    0.168045E-001
     -0.15     -3.10    0.170607E-001
     -0.15     -3.05    0.173163E-001
     -0.15     -3.00    0.175740E-001
     -0.15     -2.95    0.178366E-001
     -0.15     -2.90    0.181061E-001
     -0.15     -2.85    0.183841E-001
     -0.15     -2.80    0.186719E-001
     -0.15     -2.75    0.189696E-001
     -0.15     -2.70    0.192768E-001
     -0.15     -2.65    0.195926E-001
     -0.15     -2.60    0.199153E-001
     -0.15     -2.55    0.202428E-001
     -0.15     -2.50    0.205727E-001
     -0.15     -2.45    0.209027E-001
     -0.15     -2.40    0.212304E-001
     -0.15     -2.35    0.215535E-001
     -0.15     -2.30    0.218701E-001
     -0.15     -2.25    0.221786E-001
     -0.15     -2.20    0.224779E-001
     -0.15     -2.15    0.227669E-001
     -0.15     -2.10    0.230453E-001
     -0.15     -2.05    0.233127E-001
     -0.15     -2.00    0.235692E-001
     -0.15     -1.95    0.238148E-001
     -0.15     -1.90    0.240498E-001
     -0.15     -1.85    0.242744E-001
     -0.15     -1.80    0.244888E-001
     -0.15     -1.75    0.246931E-001
     -0.15     -1.70    0.248872E-001
     -0.15     -1.65    0.250708E-001
     -0.15     -1.60    0.252435E-001
     -0.15     -1.55    0.254047E-001
     -0.15     -1.50    0.255533E-001
     -0.15     -1.45    0.256881E-001
     -0.15     -1.40    0.258076E-001
     -0.15     -1.35    0.259101E-001
     -0.15     -1.30    0.259936E-001
     -0.15     -1.25    0.260560E-001
     -0.15     -1.20    0.260948E-001
     -0.15     -1.15    0.261075E-001
     -0.15     -1.10    0.260918E-001
     -0.15     -1.05    0.260452E-001
     -0.15     -1.00    0.259658E-001
     -0.15     -0.95    0.258522E-001
     -0.15     -0.90    0.257040E-001
     -0.15     -0.85    0.255221E-001
     -0.15     -0.80    0.253092E-001
     -0.15     -0.75    0.250702E-001
     -0.15     -0.70    0.248123E-001
     -0.15     -0.65    0.245455E-001
     -0.15     -0.60    0.242823E-001
     -0.15     -0.55    0.240369E-001
     -0.15     -0.50    0.238244E-001
     -0.15     -0.45    0.236597E-001
     -0.15     -0.40    0.235555E-001
     -0.15     -0.35    0.235211E-001
     -0.15     -0.30    0.235610E-001
     -0.15     -0.25    0.236746E-001
     -0.15     -0.20    0.238560E-001
     -0.15     -0.15    0.240950E-001
     -0.15     -0.10    0.243783E-001
     -0.15     -0.05    0.246911E-001
     -0.15      0.00    0.250187E-001
     -0.15      0.05    0.253476E-001
     -0.15      0.10    0.256664E-001
     -0.15      0.15    0.259659E-001
     -0.15      0.20    0.262396E-001
     -0.15      0.25    0.264833E-001
     -0.15      0.30    0.266947E-001
     -0.15      0.35    0.268730E-001
     -0.15      0.40    0.270183E-001
     -0.15      0.45    0.271317E-001
     -0.15      0.50    0.272145E-001
     -0.15      0.55    0.272683E-001
     -0.15      0.60    0.272944E-001
     -0.15      0.65    0.272940E-001
     -0.15      0.70    0.272681E-001
     -0.15      0.75    0.272171E-001
     -0.15      0.80    0.271410E-001
     -0.15      0.85    0.270395E-001
     -0.15      0.90    0.269111E-001
     -0.15      0.95    0.267542E-001
     -0.15      1.00    0.265660E-001
     -0.15      1.05    0.263428E-001
     -0.15      1.10    0.260797E-001
     -0.15      1.15    0.257706E-001
     -0.15      1.20    0.254078E-001
     -0.15      1.25    0.249816E-001
     -0.15      1.30    0.244804E-001
     -0.15      1.35    0.238904E-001
     -0.15      1.40    0.231951E-001
     -0.15      1.45    0.223761E-001
     -0.15      1.50    0.214131E-001
     -0.15      1.55    0.202853E-001
     -0.15      1.60    0.189730E-001
     -0.15      1.65    0.174612E-001
     -0.15      1.70    0.157436E-001
     -0.15      1.75    0.138289E-001
     -0.15      1.80    0.117470E-001
     -0.15      1.85    0.955601E-002
     -0.15      1.90    0.734570E-002
     -0.15      1.95    0.523658E-002
     -0.15      2.00    0.337087E-002
     -0.15      2.05    0.189484E-002
     -0.15      2.10    0.934549E-003
     -0.15      2.15    0.571058E-003
     -0.15      2.20    0.822605E-003
     -0.15      2.25    0.164037E-002
     -0.15      2.30    0.291929E-002
     -0.15      2.35    0.452002E-002
     -0.15      2.40    0.629445E-002
     -0.15      2.45    0.810755E-002
     -0.15      2.50    0.985125E-002
     -0.15      2.55    0.114497E-001
     -0.15      2.60    0.128578E-001
     -0.15      2.65    0.140557E-001
     -0.15      2.70    0.150421E-001
     -0.15      2.75    0.158280E-001
     -0.15      2.80    0.164310E-001
     -0.15      2.85    0.168715E-001
     -0.15      2.90    0.171707E-001
     -0.15      2.95    0.173482E-001
     -0.15      3.00    0.174218E-001
     -0.15      3.05    0.174071E-001
     -0.15      3.10    0.173173E-001
     -0.15      3.15    0.171635E-001
     -0.15      3.20    0.169548E-001
     -0.15      3.25    0.166988E-001
     -0.15      3.30    0.164016E-001
     -0.15      3.35    0.160682E-001
     -0.15      3.40    0.157027E-001
     -0.15      3.45    0.153086E-001
     -0.15      3.50    0.148885E-001
     -0.15      3.55    0.144447E-001
     -0.15      3.60    0.139792E-001
     -0.15      3.65    0.134938E-001
     -0.15      3.70    0.129899E-001
     -0.15      3.75    0.124692E-001
     -0.15      3.80    0.119332E-001
     -0.15      3.85    0.113833E-001
     -0.15      3.90    0.108213E-001
     -0.15      3.95    0.102491E-001
     -0.15      4.00    0.966875E-002
     -0.15      4.05    0.908258E-002
     -0.15      4.10    0.849319E-002
     -0.15      4.15    0.790346E-002
     -0.15      4.20    0.731654E-002
     -0.15      4.25    0.673579E-002
     -0.15      4.30    0.616477E-002
     -0.15      4.35    0.560712E-002
     -0.15      4.40    0.506652E-002
     -0.15      4.45    0.454655E-002
     -0.15      4.50    0.405056E-002
     -0.15      4.55    0.358162E-002
     -0.15      4.60    0.314231E-002
     -0.15      4.65    0.273473E-002
     -0.15      4.70    0.236032E-002
     -0.15      4.75    0.201993E-002
     -0.15      4.80    0.171368E-002
     -0.15      4.85    0.144111E-002
     -0.15      4.90    0.120112E-002
     -0.15      4.95    0.992134E-003
     -0.15      5.00    0.812124E-003
     -0.15      5.05    0.658770E-003
     -0.15      5.10    0.529547E-003
     -0.15      5.15    0.421835E-003
     -0.15      5.20    0.333015E-003
     -0.15      5.25    0.260547E-003
     -0.15      5.30    0.202038E-003
     -0.15      5.35    0.155285E-003
     -0.15      5.40    0.118302E-003
     -0.15      5.45    0.893398E-004
     -0.15      5.50    0.668794E-004
     -0.15      5.55    0.496287E-004
     -0.15      5.60    0.365044E-004
     -0.15      5.65    0.266122E-004
     -0.15      5.70    0.192244E-004
     -0.15      5.75    0.137568E-004
     -0.15      5.80    0.974650E-005
     -0.15      5.85    0.683117E-005
     -0.15      5.90    0.473063E-005
     -0.15      5.95    0.323067E-005
     -0.15      6.00    0.216937E-005
     -0.15      6.05    0.142567E-005
     -0.15      6.10    0.910051E-006
     -0.15      6.15    0.557123E-006
     -0.15      6.20    0.319731E-006
     -0.15      6.25    0.164481E-006
     -0.15      6.30    0.683682E-007
     -0.15      6.35    0.163891E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.416252E-007
     -0.10     -6.30    0.172939E-006
     -0.10     -6.25    0.413350E-006
     -0.10     -6.20    0.796485E-006
     -0.10     -6.15    0.137301E-005
     -0.10     -6.10    0.221499E-005
     -0.10     -6.05    0.342190E-005
     -0.10     -6.00    0.512842E-005
     -0.10     -5.95    0.751421E-005
     -0.10     -5.90    0.108159E-004
     -0.10     -5.85    0.153411E-004
     -0.10     -5.80    0.214856E-004
     -0.10     -5.75    0.297512E-004
     -0.10     -5.70    0.407670E-004
     -0.10     -5.65    0.553110E-004
     -0.10     -5.60    0.743317E-004
     -0.10     -5.55    0.989684E-004
     -0.10     -5.50    0.130569E-003
     -0.10     -5.45    0.170702E-003
     -0.10     -5.40    0.221159E-003
     -0.10     -5.35    0.283948E-003
     -0.10     -5.30    0.361274E-003
     -0.10     -5.25    0.455504E-003
     -0.10     -5.20    0.569109E-003
     -0.10     -5.15    0.704601E-003
     -0.10     -5.10    0.864442E-003
     -0.10     -5.05    0.105095E-002
     -0.10     -5.00    0.126620E-002
     -0.10     -4.95    0.151189E-002
     -0.10     -4.90    0.178928E-002
     -0.10     -4.85    0.209909E-002
     -0.10     -4.80    0.244141E-002
     -0.10     -4.75    0.281572E-002
     -0.10     -4.70    0.322082E-002
     -0.10     -4.65    0.365490E-002
     -0.10     -4.60    0.411559E-002
     -0.10     -4.55    0.460001E-002
     -0.10     -4.50    0.510490E-002
     -0.10     -4.45    0.562673E-002
     -0.10     -4.40    0.616181E-002
     -0.10     -4.35    0.670638E-002
     -0.10     -4.30    0.725675E-002
     -0.10     -4.25    0.780933E-002
     -0.10     -4.20    0.836075E-002
     -0.10     -4.15    0.890790E-002
     -0.10     -4.10    0.944791E-002
     -0.10     -4.05    0.997824E-002
     -0.10     -4.00    0.104966E-001
     -0.10     -3.95    0.110011E-001
     -0.10     -3.90    0.114900E-001
     -0.10     -3.85    0.119619E-001
     -0.10     -3.80    0.124155E-001
     -0.10     -3.75    0.128501E-001
     -0.10     -3.70    0.132647E-001
     -0.10     -3.65    0.136591E-001
     -0.10     -3.60    0.140330E-001
     -0.10     -3.55    0.143864E-001
     -0.10     -3.50    0.147198E-001
     -0.10     -3.45    0.150338E-001
     -0.10     -3.40    0.153296E-001
     -0.10     -3.35    0.156087E-001
     -0.10     -3.30    0.158730E-001
     -0.10     -3.25    0.161250E-001
     -0.10     -3.20    0.163675E-001
     -0.10     -3.15    0.166037E-001
     -0.10     -3.10    0.168371E-001
     -0.10     -3.05    0.170714E-001
     -0.10     -3.00    0.173100E-001
     -0.10     -2.95    0.175564E-001
     -0.10     -2.90    0.178134E-001
     -0.10     -2.85    0.180832E-001
     -0.10     -2.80    0.183673E-001
     -0.10     -2.75    0.186659E-001
     -0.10     -2.70    0.189788E-001
     -0.10     -2.65    0.193045E-001
     -0.10     -2.60    0.196409E-001
     -0.10     -2.55    0.199854E-001
     -0.10     -2.50    0.203349E-001
     -0.10     -2.45    0.206863E-001
     -0.10     -2.40    0.210363E-001
     -0.10     -2.35    0.213822E-001
     -0.10     -2.30    0.217215E-001
     -0.10     -2.25    0.220520E-001
     -0.10     -2.20    0.223721E-001
     -0.10     -2.15    0.226808E-001
     -0.10     -2.10    0.229773E-001
     -0.10     -2.05    0.232611E-001
     -0.10     -2.00    0.235322E-001
     -0.10     -1.95    0.237907E-001
     -0.10     -1.90    0.240367E-001
     -0.10     -1.85    0.242706E-001
     -0.10     -1.80    0.244924E-001
     -0.10     -1.75    0.247023E-001
     -0.10     -1.70    0.249002E-001
     -0.10     -1.65    0.250859E-001
     -0.10     -1.60    0.252589E-001
     -0.10     -1.55    0.254185E-001
     -0.10     -1.50    0.255637E-001
     -0.10     -1.45    0.256930E-001
     -0.10     -1.40    0.258049E-001
     -0.10     -1.35    0.258974E-001
     -0.10     -1.30    0.259682E-001
     -0.10     -1.25    0.260147E-001
     -0.10     -1.20    0.260341E-001
     -0.10     -1.15    0.260232E-001
     -0.10     -1.10    0.259789E-001
     -0.10     -1.05    0.258980E-001
     -0.10     -1.00    0.257777E-001
     -0.10     -0.95    0.256157E-001
     -0.10     -0.90    0.254110E-001
     -0.10     -0.85    0.251639E-001
     -0.10     -0.80    0.248771E-001
     -0.10     -0.75    0.245561E-001
     -0.10     -0.70    0.242096E-001
     -0.10     -0.65    0.238502E-001
     -0.10     -0.60    0.234938E-001
     -0.10     -0.55    0.231594E-001
     -0.10     -0.50    0.228675E-001
     -0.10     -0.45    0.226384E-001
     -0.10     -0.40    0.224897E-001
     -0.10     -0.35    0.224344E-001
     -0.10     -0.30    0.224790E-001
     -0.10     -0.25    0.226221E-001
     -0.10     -0.20    0.228556E-001
     -0.10     -0.15    0.231648E-001
     -0.10     -0.10    0.235315E-001
     -0.10     -0.05    0.239353E-001
     -0.10      0.00    0.243563E-001
     -0.10      0.05    0.247767E-001
     -0.10      0.10    0.251817E-001
     -0.10      0.15    0.255603E-001
     -0.10      0.20    0.259046E-001
     -0.10      0.25    0.262100E-001
     -0.10      0.30    0.264746E-001
     -0.10      0.35    0.266979E-001
     -0.10      0.40    0.268810E-001
     -0.10      0.45    0.270259E-001
     -0.10      0.50    0.271347E-001
     -0.10      0.55    0.272098E-001
     -0.10      0.60    0.272533E-001
     -0.10      0.65    0.272671E-001
     -0.10      0.70    0.272527E-001
     -0.10      0.75    0.272111E-001
     -0.10      0.80    0.271428E-001
     -0.10      0.85    0.270475E-001
     -0.10      0.90    0.269245E-001
     -0.10      0.95    0.267722E-001
     -0.10      1.00    0.265883E-001
     -0.10      1.05    0.263692E-001
     -0.10      1.10    0.261105E-001
     -0.10      1.15    0.258064E-001
     -0.10      1.20    0.254496E-001
     -0.10      1.25    0.250310E-001
     -0.10      1.30    0.245395E-001
     -0.10      1.35    0.239620E-001
     -0.10      1.40    0.232831E-001
     -0.10      1.45    0.224854E-001
     -0.10      1.50    0.215501E-001
     -0.10      1.55    0.204579E-001
     -0.10      1.60    0.191909E-001
     -0.10      1.65    0.177359E-001
     -0.10      1.70    0.160880E-001
     -0.10      1.75    0.142568E-001
     -0.10      1.80    0.122720E-001
     -0.10      1.85    0.101891E-001
     -0.10      1.90    0.809332E-002
     -0.10      1.95    0.609751E-002
     -0.10      2.00    0.433402E-002
     -0.10      2.05    0.293818E-002
     -0.10      2.10    0.202618E-002
     -0.10      2.15    0.167251E-002
     -0.10      2.20    0.189396E-002
     -0.10      2.25    0.264571E-002
     -0.10      2.30    0.383114E-002
     -0.10      2.35    0.532161E-002
     -0.10      2.40    0.697972E-002
     -0.10      2.45    0.867939E-002
     -0.10      2.50    0.103188E-001
     -0.10      2.55    0.118257E-001
     -0.10      2.60    0.131563E-001
     -0.10      2.65    0.142903E-001
     -0.10      2.70    0.152254E-001
     -0.10      2.75    0.159706E-001
     -0.10      2.80    0.165418E-001
     -0.10      2.85    0.169578E-001
     -0.10      2.90    0.172382E-001
     -0.10      2.95    0.174014E-001
     -0.10      3.00    0.174643E-001
     -0.10      3.05    0.174414E-001
     -0.10      3.10    0.173456E-001
     -0.10      3.15    0.171872E-001
     -0.10      3.20    0.169751E-001
     -0.10      3.25    0.167166E-001
     -0.10      3.30    0.164176E-001
     -0.10      3.35    0.160829E-001
     -0.10      3.40    0.157165E-001
     -0.10      3.45    0.153217E-001
     -0.10      3.50    0.149011E-001
     -0.10      3.55    0.144570E-001
     -0.10      3.60    0.139913E-001
     -0.10      3.65    0.135058E-001
     -0.10      3.70    0.130018E-001
     -0.10      3.75    0.124810E-001
     -0.10      3.80    0.119449E-001
     -0.10      3.85    0.113949E-001
     -0.10      3.90    0.108328E-001
     -0.10      3.95    0.102605E-001
     -0.10      4.00    0.967995E-002
     -0.10      4.05    0.909355E-002
     -0.10      4.10    0.850389E-002
     -0.10      4.15    0.791384E-002
     -0.10      4.20    0.732654E-002
     -0.10      4.25    0.674536E-002
     -0.10      4.30    0.617387E-002
     -0.10      4.35    0.561571E-002
     -0.10      4.40    0.507456E-002
     -0.10      4.45    0.455401E-002
     -0.10      4.50    0.405743E-002
     -0.10      4.55    0.358788E-002
     -0.10      4.60    0.314796E-002
     -0.10      4.65    0.273977E-002
     -0.10      4.70    0.236479E-002
     -0.10      4.75    0.202383E-002
     -0.10      4.80    0.171706E-002
     -0.10      4.85    0.144400E-002
     -0.10      4.90    0.120357E-002
     -0.10      4.95    0.994177E-003
     -0.10      5.00    0.813813E-003
     -0.10      5.05    0.660151E-003
     -0.10      5.10    0.530664E-003
     -0.10      5.15    0.422729E-003
     -0.10      5.20    0.333721E-003
     -0.10      5.25    0.261100E-003
     -0.10      5.30    0.202466E-003
     -0.10      5.35    0.155612E-003
     -0.10      5.40    0.118550E-003
     -0.10      5.45    0.895257E-004
     -0.10      5.50    0.670173E-004
     -0.10      5.55    0.497300E-004
     -0.10      5.60    0.365780E-004
     -0.10      5.65    0.266652E-004
     -0.10      5.70    0.192621E-004
     -0.10      5.75    0.137834E-004
     -0.10      5.80    0.976505E-005
     -0.10      5.85    0.684396E-005
     -0.10      5.90    0.473933E-005
     -0.10      5.95    0.323651E-005
     -0.10      6.00    0.217322E-005
     -0.10      6.05    0.142815E-005
     -0.10      6.10    0.911610E-006
     -0.10      6.15    0.558061E-006
     -0.10      6.20    0.320262E-006
     -0.10      6.25    0.164751E-006
     -0.10      6.30    0.684791E-007
     -0.10      6.35    0.164155E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.431301E-007
     -0.05     -6.30    0.179173E-006
     -0.05     -6.25    0.428178E-006
     -0.05     -6.20    0.824869E-006
     -0.05     -6.15    0.142153E-005
     -0.05     -6.10    0.229250E-005
     -0.05     -6.05    0.354027E-005
     -0.05     -6.00    0.530352E-005
     -0.05     -5.95    0.776707E-005
     -0.05     -5.90    0.111741E-004
     -0.05     -5.85    0.158405E-004
     -0.05     -5.80    0.221720E-004
     -0.05     -5.75    0.306829E-004
     -0.05     -5.70    0.420167E-004
     -0.05     -5.65    0.569684E-004
     -0.05     -5.60    0.765058E-004
     -0.05     -5.55    0.101790E-003
     -0.05     -5.50    0.134193E-003
     -0.05     -5.45    0.175306E-003
     -0.05     -5.40    0.226946E-003
     -0.05     -5.35    0.291145E-003
     -0.05     -5.30    0.370130E-003
     -0.05     -5.25    0.466281E-003
     -0.05     -5.20    0.582082E-003
     -0.05     -5.15    0.720045E-003
     -0.05     -5.10    0.882624E-003
     -0.05     -5.05    0.107212E-002
     -0.05     -5.00    0.129056E-002
     -0.05     -4.95    0.153963E-002
     -0.05     -4.90    0.182051E-002
     -0.05     -4.85    0.213386E-002
     -0.05     -4.80    0.247970E-002
     -0.05     -4.75    0.285743E-002
     -0.05     -4.70    0.326577E-002
     -0.05     -4.65    0.370285E-002
     -0.05     -4.60    0.416621E-002
     -0.05     -4.55    0.465292E-002
     -0.05     -4.50    0.515966E-002
     -0.05     -4.45    0.568286E-002
     -0.05     -4.40    0.621877E-002
     -0.05     -4.35    0.676363E-002
     -0.05     -4.30    0.731370E-002
     -0.05     -4.25    0.786538E-002
     -0.05     -4.20    0.841529E-002
     -0.05     -4.15    0.896026E-002
     -0.05     -4.10    0.949742E-002
     -0.05     -4.05    0.100242E-001
     -0.05     -4.00    0.105382E-001
     -0.05     -3.95    0.110374E-001
     -0.05     -3.90    0.115201E-001
     -0.05     -3.85    0.119848E-001
     -0.05     -3.80    0.124300E-001
     -0.05     -3.75    0.128549E-001
     -0.05     -3.70    0.132584E-001
     -0.05     -3.65    0.136399E-001
     -0.05     -3.60    0.139992E-001
     -0.05     -3.55    0.143362E-001
     -0.05     -3.50    0.146511E-001
     -0.05     -3.45    0.149445E-001
     -0.05     -3.40    0.152177E-001
     -0.05     -3.35    0.154722E-001
     -0.05     -3.30    0.157102E-001
     -0.05     -3.25    0.159345E-001
     -0.05     -3.20    0.161485E-001
     -0.05     -3.15    0.163561E-001
     -0.05     -3.10    0.165616E-001
     -0.05     -3.05    0.167695E-001
     -0.05     -3.00    0.169844E-001
     -0.05     -2.95    0.172107E-001
     -0.05     -2.90    0.174520E-001
     -0.05     -2.85    0.177113E-001
     -0.05     -2.80    0.179905E-001
     -0.05     -2.75    0.182903E-001
     -0.05     -2.70    0.186100E-001
     -0.05     -2.65    0.189480E-001
     -0.05     -2.60    0.193015E-001
     -0.05     -2.55    0.196670E-001
     -0.05     -2.50    0.200405E-001
     -0.05     -2.45    0.204178E-001
     -0.05     -2.40    0.207950E-001
     -0.05     -2.35    0.211683E-001
     -0.05     -2.30    0.215346E-001
     -0.05     -2.25    0.218910E-001
     -0.05     -2.20    0.222357E-001
     -0.05     -2.15    0.225672E-001
     -0.05     -2.10    0.228844E-001
     -0.05     -2.05    0.231870E-001
     -0.05     -2.00    0.234748E-001
     -0.05     -1.95    0.237478E-001
     -0.05     -1.90    0.240063E-001
     -0.05     -1.85    0.242505E-001
     -0.05     -1.80    0.244808E-001
     -0.05     -1.75    0.246971E-001
     -0.05     -1.70    0.248996E-001
     -0.05     -1.65    0.250880E-001
     -0.05     -1.60    0.252618E-001
     -0.05     -1.55    0.254203E-001
     -0.05     -1.50    0.255623E-001
     -0.05     -1.45    0.256863E-001
     -0.05     -1.40    0.257906E-001
     -0.05     -1.35    0.258729E-001
     -0.05     -1.30    0.259305E-001
     -0.05     -1.25    0.259603E-001
     -0.05     -1.20    0.259589E-001
     -0.05     -1.15    0.259223E-001
     -0.05     -1.10    0.258466E-001
     -0.05     -1.05    0.257274E-001
     -0.05     -1.00    0.255608E-001
     -0.05     -0.95    0.253433E-001
     -0.05     -0.90    0.250728E-001
     -0.05     -0.85    0.247489E-001
     -0.05     -0.80    0.243737E-001
     -0.05     -0.75    0.239534E-001
     -0.05     -0.70    0.234982E-001
     -0.05     -0.65    0.230236E-001
     -0.05     -0.60    0.225503E-001
     -0.05     -0.55    0.221031E-001
     -0.05     -0.50    0.217097E-001
     -0.05     -0.45    0.213977E-001
     -0.05     -0.40    0.211918E-001
     -0.05     -0.35    0.211098E-001
     -0.05     -0.30    0.211607E-001
     -0.05     -0.25    0.213427E-001
     -0.05     -0.20    0.216439E-001
     -0.05     -0.15    0.220440E-001
     -0.05     -0.10    0.225174E-001
     -0.05     -0.05    0.230364E-001
     -0.05      0.00    0.235743E-001
     -0.05      0.05    0.241078E-001
     -0.05      0.10    0.246183E-001
     -0.05      0.15    0.250920E-001
     -0.05      0.20    0.255202E-001
     -0.05      0.25    0.258981E-001
     -0.05      0.30    0.262240E-001
     -0.05      0.35    0.264988E-001
     -0.05      0.40    0.267247E-001
     -0.05      0.45    0.269046E-001
     -0.05      0.50    0.270421E-001
     -0.05      0.55    0.271405E-001
     -0.05      0.60    0.272029E-001
     -0.05      0.65    0.272321E-001
     -0.05      0.70    0.272302E-001
     -0.05      0.75    0.271988E-001
     -0.05      0.80    0.271389E-001
     -0.05      0.85    0.270508E-001
     -0.05      0.90    0.269341E-001
     -0.05      0.95    0.267875E-001
     -0.05      1.00    0.266091E-001
     -0.05      1.05    0.263958E-001
     -0.05      1.10    0.261436E-001
     -0.05      1.15    0.258470E-001
     -0.05      1.20    0.254995E-001
     -0.05      1.25    0.250924E-001
     -0.05      1.30    0.246158E-001
     -0.05      1.35    0.240575E-001
     -0.05      1.40    0.234034E-001
     -0.05      1.45    0.226378E-001
     -0.05      1.50    0.217437E-001
     -0.05      1.55    0.207041E-001
     -0.05      1.60    0.195034E-001
     -0.05      1.65    0.181309E-001
     -0.05      1.70    0.165837E-001
     -0.05      1.75    0.148724E-001
     -0.05      1.80    0.130258E-001
     -0.05      1.85    0.110962E-001
     -0.05      1.90    0.916175E-002
     -0.05      1.95    0.732479E-002
     -0.05      2.00    0.570398E-002
     -0.05      2.05    0.441963E-002
     -0.05      2.10    0.357447E-002
     -0.05      2.15    0.323414E-002
     -0.05      2.20    0.341347E-002
     -0.05      2.25    0.407309E-002
     -0.05      2.30    0.512786E-002
     -0.05      2.35    0.646381E-002
     -0.05      2.40    0.795829E-002
     -0.05      2.45    0.949766E-002
     -0.05      2.50    0.109890E-001
     -0.05      2.55    0.123652E-001
     -0.05      2.60    0.135844E-001
     -0.05      2.65    0.146264E-001
     -0.05      2.70    0.154868E-001
     -0.05      2.75    0.161726E-001
     -0.05      2.80    0.166972E-001
     -0.05      2.85    0.170770E-001
     -0.05      2.90    0.173294E-001
     -0.05      2.95    0.174712E-001
     -0.05      3.00    0.175177E-001
     -0.05      3.05    0.174824E-001
     -0.05      3.10    0.173771E-001
     -0.05      3.15    0.172116E-001
     -0.05      3.20    0.169941E-001
     -0.05      3.25    0.167316E-001
     -0.05      3.30    0.164295E-001
     -0.05      3.35    0.160925E-001
     -0.05      3.40    0.157244E-001
     -0.05      3.45    0.153284E-001
     -0.05      3.50    0.149068E-001
     -0.05      3.55    0.144620E-001
     -0.05      3.60    0.139958E-001
     -0.05      3.65    0.135098E-001
     -0.05      3.70    0.130056E-001
     -0.05      3.75    0.124845E-001
     -0.05      3.80    0.119481E-001
     -0.05      3.85    0.113980E-001
     -0.05      3.90    0.108357E-001
     -0.05      3.95    0.102632E-001
     -0.05      4.00    0.968246E-002
     -0.05      4.05    0.909588E-002
     -0.05      4.10    0.850602E-002
     -0.05      4.15    0.791576E-002
     -0.05      4.20    0.732826E-002
     -0.05      4.25    0.674687E-002
     -0.05      4.30    0.617516E-002
     -0.05      4.35    0.561679E-002
     -0.05      4.40    0.507544E-002
     -0.05      4.45    0.455469E-002
     -0.05      4.50    0.405793E-002
     -0.05      4.55    0.358820E-002
     -0.05      4.60    0.314814E-002
     -0.05      4.65    0.273982E-002
     -0.05      4.70    0.236473E-002
     -0.05      4.75    0.202369E-002
     -0.05      4.80    0.171686E-002
     -0.05      4.85    0.144375E-002
     -0.05      4.90    0.120329E-002
     -0.05      4.95    0.993892E-003
     -0.05      5.00    0.813530E-003
     -0.05      5.05    0.659879E-003
     -0.05      5.10    0.530409E-003
     -0.05      5.15    0.422496E-003
     -0.05      5.20    0.333514E-003
     -0.05      5.25    0.260919E-003
     -0.05      5.30    0.202310E-003
     -0.05      5.35    0.155481E-003
     -0.05      5.40    0.118441E-003
     -0.05      5.45    0.894362E-004
     -0.05      5.50    0.669451E-004
     -0.05      5.55    0.496725E-004
     -0.05      5.60    0.365329E-004
     -0.05      5.65    0.266302E-004
     -0.05      5.70    0.192354E-004
     -0.05      5.75    0.137633E-004
     -0.05      5.80    0.975006E-005
     -0.05      5.85    0.683297E-005
     -0.05      5.90    0.473140E-005
     -0.05      5.95    0.323088E-005
     -0.05      6.00    0.216931E-005
     -0.05      6.05    0.142550E-005
     -0.05      6.10    0.909867E-006
     -0.05      6.15    0.556968E-006
     -0.05      6.20    0.319622E-006
     -0.05      6.25    0.164416E-006
     -0.05      6.30    0.683384E-007
     -0.05      6.35    0.163816E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.445266E-007
      0.00     -6.30    0.184957E-006
      0.00     -6.25    0.441932E-006
      0.00     -6.20    0.851186E-006
      0.00     -6.15    0.146650E-005
      0.00     -6.10    0.236428E-005
      0.00     -6.05    0.364983E-005
      0.00     -6.00    0.546548E-005
      0.00     -5.95    0.800078E-005
      0.00     -5.90    0.115049E-004
      0.00     -5.85    0.163013E-004
      0.00     -5.80    0.228048E-004
      0.00     -5.75    0.315409E-004
      0.00     -5.70    0.431665E-004
      0.00     -5.65    0.584917E-004
      0.00     -5.60    0.785021E-004
      0.00     -5.55    0.104378E-003
      0.00     -5.50    0.137512E-003
      0.00     -5.45    0.179518E-003
      0.00     -5.40    0.232235E-003
      0.00     -5.35    0.297715E-003
      0.00     -5.30    0.378202E-003
      0.00     -5.25    0.476092E-003
      0.00     -5.20    0.593876E-003
      0.00     -5.15    0.734065E-003
      0.00     -5.10    0.899107E-003
      0.00     -5.05    0.109128E-002
      0.00     -5.00    0.131259E-002
      0.00     -4.95    0.156466E-002
      0.00     -4.90    0.184864E-002
      0.00     -4.85    0.216513E-002
      0.00     -4.80    0.251407E-002
      0.00     -4.75    0.289481E-002
      0.00     -4.70    0.330599E-002
      0.00     -4.65    0.374566E-002
      0.00     -4.60    0.421130E-002
      0.00     -4.55    0.469994E-002
      0.00     -4.50    0.520819E-002
      0.00     -4.45    0.573245E-002
      0.00     -4.40    0.626894E-002
      0.00     -4.35    0.681384E-002
      0.00     -4.30    0.736340E-002
      0.00     -4.25    0.791401E-002
      0.00     -4.20    0.846222E-002
      0.00     -4.15    0.900486E-002
      0.00     -4.10    0.953900E-002
      0.00     -4.05    0.100620E-001
      0.00     -4.00    0.105714E-001
      0.00     -3.95    0.110651E-001
      0.00     -3.90    0.115413E-001
      0.00     -3.85    0.119983E-001
      0.00     -3.80    0.124345E-001
      0.00     -3.75    0.128488E-001
      0.00     -3.70    0.132401E-001
      0.00     -3.65    0.136075E-001
      0.00     -3.60    0.139506E-001
      0.00     -3.55    0.142690E-001
      0.00     -3.50    0.145629E-001
      0.00     -3.45    0.148327E-001
      0.00     -3.40    0.150796E-001
      0.00     -3.35    0.153053E-001
      0.00     -3.30    0.155122E-001
      0.00     -3.25    0.157035E-001
      0.00     -3.20    0.158832E-001
      0.00     -3.15    0.160560E-001
      0.00     -3.10    0.162273E-001
      0.00     -3.05    0.164027E-001
      0.00     -3.00    0.165882E-001
      0.00     -2.95    0.167892E-001
      0.00     -2.90    0.170108E-001
      0.00     -2.85    0.172570E-001
      0.00     -2.80    0.175301E-001
      0.00     -2.75    0.178311E-001
      0.00     -2.70    0.181595E-001
      0.00     -2.65    0.185128E-001
      0.00     -2.60    0.188876E-001
      0.00     -2.55    0.192791E-001
      0.00     -2.50    0.196822E-001
      0.00     -2.45    0.200915E-001
      0.00     -2.40    0.205018E-001
      0.00     -2.35    0.209082E-001
      0.00     -2.30    0.213068E-001
      0.00     -2.25    0.216941E-001
      0.00     -2.20    0.220677E-001
      0.00     -2.15    0.224257E-001
      0.00     -2.10    0.227670E-001
      0.00     -2.05    0.230911E-001
      0.00     -2.00    0.233978E-001
      0.00     -1.95    0.236872E-001
      0.00     -1.90    0.239597E-001
      0.00     -1.85    0.242157E-001
      0.00     -1.80    0.244554E-001
      0.00     -1.75    0.246792E-001
      0.00     -1.70    0.248870E-001
      0.00     -1.65    0.250787E-001
      0.00     -1.60    0.252539E-001
      0.00     -1.55    0.254116E-001
      0.00     -1.50    0.255508E-001
      0.00     -1.45    0.256698E-001
      0.00     -1.40    0.257665E-001
      0.00     -1.35    0.258385E-001
      0.00     -1.30    0.258825E-001
      0.00     -1.25    0.258949E-001
      0.00     -1.20    0.258714E-001
      0.00     -1.15    0.258073E-001
      0.00     -1.10    0.256974E-001
      0.00     -1.05    0.255360E-001
      0.00     -1.00    0.253178E-001
      0.00     -0.95    0.250376E-001
      0.00     -0.90    0.246918E-001
      0.00     -0.85    0.242785E-001
      0.00     -0.80    0.237994E-001
      0.00     -0.75    0.232605E-001
      0.00     -0.70    0.226739E-001
      0.00     -0.65    0.220585E-001
      0.00     -0.60    0.214403E-001
      0.00     -0.55    0.208520E-001
      0.00     -0.50    0.203305E-001
      0.00     -0.45    0.199134E-001
      0.00     -0.40    0.196344E-001
      0.00     -0.35    0.195186E-001
      0.00     -0.30    0.195781E-001
      0.00     -0.25    0.198104E-001
      0.00     -0.20    0.201986E-001
      0.00     -0.15    0.207144E-001
      0.00     -0.10    0.213224E-001
      0.00     -0.05    0.219852E-001
      0.00      0.00    0.226673E-001
      0.00      0.05    0.233386E-001
      0.00      0.10    0.239757E-001
      0.00      0.15    0.245622E-001
      0.00      0.20    0.250884E-001
      0.00      0.25    0.255497E-001
      0.00      0.30    0.259455E-001
      0.00      0.35    0.262781E-001
      0.00      0.40    0.265512E-001
      0.00      0.45    0.267696E-001
      0.00      0.50    0.269382E-001
      0.00      0.55    0.270616E-001
      0.00      0.60    0.271442E-001
      0.00      0.65    0.271897E-001
      0.00      0.70    0.272010E-001
      0.00      0.75    0.271805E-001
      0.00      0.80    0.271297E-001
      0.00      0.85    0.270494E-001
      0.00      0.90    0.269396E-001
      0.00      0.95    0.267997E-001
      0.00      1.00    0.266280E-001
      0.00      1.05    0.264219E-001
      0.00      1.10    0.261778E-001
      0.00      1.15    0.258910E-001
      0.00      1.20    0.255555E-001
      0.00      1.25    0.251636E-001
      0.00      1.30    0.247063E-001
      0.00      1.35    0.241726E-001
      0.00      1.40    0.235503E-001
      0.00      1.45    0.228254E-001
      0.00      1.50    0.219833E-001
      0.00      1.55    0.210094E-001
      0.00      1.60    0.198912E-001
      0.00      1.65    0.186204E-001
      0.00      1.70    0.171963E-001
      0.00      1.75    0.156305E-001
      0.00      1.80    0.139505E-001
      0.00      1.85    0.122043E-001
      0.00      1.90    0.104615E-001
      0.00      1.95    0.881212E-002
      0.00      2.00    0.735884E-002
      0.00      2.05    0.620483E-002
      0.00      2.10    0.543751E-002
      0.00      2.15    0.511254E-002
      0.00      2.20    0.524252E-002
      0.00      2.25    0.579429E-002
      0.00      2.30    0.669568E-002
      0.00      2.35    0.784946E-002
      0.00      2.40    0.914999E-002
      0.00      2.45    0.104982E-001
      0.00      2.50    0.118117E-001
      0.00      2.55    0.130299E-001
      0.00      2.60    0.141136E-001
      0.00      2.65    0.150425E-001
      0.00      2.70    0.158108E-001
      0.00      2.75    0.164228E-001
      0.00      2.80    0.168890E-001
      0.00      2.85    0.172231E-001
      0.00      2.90    0.174400E-001
      0.00      2.95    0.175544E-001
      0.00      3.00    0.175799E-001
      0.00      3.05    0.175285E-001
      0.00      3.10    0.174109E-001
      0.00      3.15    0.172360E-001
      0.00      3.20    0.170114E-001
      0.00      3.25    0.167433E-001
      0.00      3.30    0.164371E-001
      0.00      3.35    0.160970E-001
      0.00      3.40    0.157265E-001
      0.00      3.45    0.153285E-001
      0.00      3.50    0.149055E-001
      0.00      3.55    0.144596E-001
      0.00      3.60    0.139926E-001
      0.00      3.65    0.135059E-001
      0.00      3.70    0.130011E-001
      0.00      3.75    0.124797E-001
      0.00      3.80    0.119429E-001
      0.00      3.85    0.113925E-001
      0.00      3.90    0.108300E-001
      0.00      3.95    0.102572E-001
      0.00      4.00    0.967633E-002
      0.00      4.05    0.908960E-002
      0.00      4.10    0.849962E-002
      0.00      4.15    0.790929E-002
      0.00      4.20    0.732174E-002
      0.00      4.25    0.674034E-002
      0.00      4.30    0.616867E-002
      0.00      4.35    0.561039E-002
      0.00      4.40    0.506917E-002
      0.00      4.45    0.454860E-002
      0.00      4.50    0.405206E-002
      0.00      4.55    0.358262E-002
      0.00      4.60    0.314287E-002
      0.00      4.65    0.273489E-002
      0.00      4.70    0.236017E-002
      0.00      4.75    0.201952E-002
      0.00      4.80    0.171309E-002
      0.00      4.85    0.144038E-002
      0.00      4.90    0.120031E-002
      0.00      4.95    0.991289E-003
      0.00      5.00    0.811280E-003
      0.00      5.05    0.657958E-003
      0.00      5.10    0.528787E-003
      0.00      5.15    0.421142E-003
      0.00      5.20    0.332396E-003
      0.00      5.25    0.260006E-003
      0.00      5.30    0.201573E-003
      0.00      5.35    0.154892E-003
      0.00      5.40    0.117976E-003
      0.00      5.45    0.890723E-004
      0.00      5.50    0.666635E-004
      0.00      5.55    0.494569E-004
      0.00      5.60    0.363695E-004
      0.00      5.65    0.265077E-004
      0.00      5.70    0.191445E-004
      0.00      5.75    0.136965E-004
      0.00      5.80    0.970167E-005
      0.00      5.85    0.679830E-005
      0.00      5.90    0.470690E-005
      0.00      5.95    0.321383E-005
      0.00      6.00    0.215766E-005
      0.00      6.05    0.141773E-005
      0.00      6.10    0.904841E-006
      0.00      6.15    0.553855E-006
      0.00      6.20    0.317818E-006
      0.00      6.25    0.163481E-006
      0.00      6.30    0.679474E-007
      0.00      6.35    0.162875E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.458007E-007
      0.05     -6.30    0.190232E-006
      0.05     -6.25    0.454472E-006
      0.05     -6.20    0.875171E-006
      0.05     -6.15    0.150746E-005
      0.05     -6.10    0.242963E-005
      0.05     -6.05    0.374950E-005
      0.05     -6.00    0.561270E-005
      0.05     -5.95    0.821305E-005
      0.05     -5.90    0.118051E-004
      0.05     -5.85    0.167190E-004
      0.05     -5.80    0.233780E-004
      0.05     -5.75    0.323174E-004
      0.05     -5.70    0.442058E-004
      0.05     -5.65    0.598672E-004
      0.05     -5.60    0.803025E-004
      0.05     -5.55    0.106709E-003
      0.05     -5.50    0.140499E-003
      0.05     -5.45    0.183304E-003
      0.05     -5.40    0.236982E-003
      0.05     -5.35    0.303603E-003
      0.05     -5.30    0.385428E-003
      0.05     -5.25    0.484862E-003
      0.05     -5.20    0.604402E-003
      0.05     -5.15    0.746561E-003
      0.05     -5.10    0.913774E-003
      0.05     -5.05    0.110830E-002
      0.05     -5.00    0.133212E-002
      0.05     -4.95    0.158683E-002
      0.05     -4.90    0.187351E-002
      0.05     -4.85    0.219272E-002
      0.05     -4.80    0.254435E-002
      0.05     -4.75    0.292766E-002
      0.05     -4.70    0.334125E-002
      0.05     -4.65    0.378311E-002
      0.05     -4.60    0.425066E-002
      0.05     -4.55    0.474086E-002
      0.05     -4.50    0.525031E-002
      0.05     -4.45    0.577533E-002
      0.05     -4.40    0.631212E-002
      0.05     -4.35    0.685684E-002
      0.05     -4.30    0.740571E-002
      0.05     -4.25    0.795506E-002
      0.05     -4.20    0.850143E-002
      0.05     -4.15    0.904159E-002
      0.05     -4.10    0.957255E-002
      0.05     -4.05    0.100916E-001
      0.05     -4.00    0.105962E-001
      0.05     -3.95    0.110842E-001
      0.05     -3.90    0.115535E-001
      0.05     -3.85    0.120023E-001
      0.05     -3.80    0.124289E-001
      0.05     -3.75    0.128318E-001
      0.05     -3.70    0.132098E-001
      0.05     -3.65    0.135617E-001
      0.05     -3.60    0.138868E-001
      0.05     -3.55    0.141844E-001
      0.05     -3.50    0.144545E-001
      0.05     -3.45    0.146973E-001
      0.05     -3.40    0.149139E-001
      0.05     -3.35    0.151060E-001
      0.05     -3.30    0.152762E-001
      0.05     -3.25    0.154283E-001
      0.05     -3.20    0.155668E-001
      0.05     -3.15    0.156974E-001
      0.05     -3.10    0.158269E-001
      0.05     -3.05    0.159624E-001
      0.05     -3.00    0.161113E-001
      0.05     -2.95    0.162811E-001
      0.05     -2.90    0.164781E-001
      0.05     -2.85    0.167077E-001
      0.05     -2.80    0.169732E-001
      0.05     -2.75    0.172759E-001
      0.05     -2.70    0.176151E-001
      0.05     -2.65    0.179877E-001
      0.05     -2.60    0.183890E-001
      0.05     -2.55    0.188130E-001
      0.05     -2.50    0.192527E-001
      0.05     -2.45    0.197013E-001
      0.05     -2.40    0.201518E-001
      0.05     -2.35    0.205983E-001
      0.05     -2.30    0.210356E-001
      0.05     -2.25    0.214595E-001
      0.05     -2.20    0.218670E-001
      0.05     -2.15    0.222560E-001
      0.05     -2.10    0.226251E-001
      0.05     -2.05    0.229738E-001
      0.05     -2.00    0.233020E-001
      0.05     -1.95    0.236100E-001
      0.05     -1.90    0.238982E-001
      0.05     -1.85    0.241673E-001
      0.05     -1.80    0.244177E-001
      0.05     -1.75    0.246498E-001
      0.05     -1.70    0.248637E-001
      0.05     -1.65    0.250594E-001
      0.05     -1.60    0.252364E-001
      0.05     -1.55    0.253940E-001
      0.05     -1.50    0.255307E-001
      0.05     -1.45    0.256449E-001
      0.05     -1.40    0.257343E-001
      0.05     -1.35    0.257959E-001
      0.05     -1.30    0.258261E-001
      0.05     -1.25    0.258205E-001
      0.05     -1.20    0.257742E-001
      0.05     -1.15    0.256810E-001
      0.05     -1.10    0.255346E-001
      0.05     -1.05    0.253277E-001
      0.05     -1.00    0.250529E-001
      0.05     -0.95    0.247032E-001
      0.05     -0.90    0.242727E-001
      0.05     -0.85    0.237578E-001
      0.05     -0.80    0.231587E-001
      0.05     -0.75    0.224813E-001
      0.05     -0.70    0.217390E-001
      0.05     -0.65    0.209545E-001
      0.05     -0.60    0.201604E-001
      0.05     -0.55    0.193988E-001
      0.05     -0.50    0.187185E-001
      0.05     -0.45    0.181701E-001
      0.05     -0.40    0.177996E-001
      0.05     -0.35    0.176414E-001
      0.05     -0.30    0.177123E-001
      0.05     -0.25    0.180084E-001
      0.05     -0.20    0.185063E-001
      0.05     -0.15    0.191667E-001
      0.05     -0.10    0.199414E-001
      0.05     -0.05    0.207802E-001
      0.05      0.00    0.216367E-001
      0.05      0.05    0.224723E-001
      0.05      0.10    0.232584E-001
      0.05      0.15    0.239759E-001
      0.05      0.20    0.246143E-001
      0.05      0.25    0.251697E-001
      0.05      0.30    0.256433E-001
      0.05      0.35    0.260394E-001
      0.05      0.40    0.263638E-001
      0.05      0.45    0.266235E-001
      0.05      0.50    0.268250E-001
      0.05      0.55    0.269747E-001
      0.05      0.60    0.270784E-001
      0.05      0.65    0.271408E-001
      0.05      0.70    0.271658E-001
      0.05      0.75    0.271565E-001
      0.05      0.80    0.271151E-001
      0.05      0.85    0.270431E-001
      0.05      0.90    0.269410E-001
      0.05      0.95    0.268084E-001
      0.05      1.00    0.266442E-001
      0.05      1.05    0.264464E-001
      0.05      1.10    0.262120E-001
      0.05      1.15    0.259368E-001
      0.05      1.20    0.256155E-001
      0.05      1.25    0.252415E-001
      0.05      1.30    0.248069E-001
      0.05      1.35    0.243023E-001
      0.05      1.40    0.237170E-001
      0.05      1.45    0.230391E-001
      0.05      1.50    0.222565E-001
      0.05      1.55    0.213574E-001
      0.05      1.60    0.203320E-001
      0.05      1.65    0.191748E-001
      0.05      1.70    0.178872E-001
      0.05      1.75    0.164810E-001
      0.05      1.80    0.149823E-001
      0.05      1.85    0.134338E-001
      0.05      1.90    0.118962E-001
      0.05      1.95    0.104461E-001
      0.05      2.00    0.916965E-002
      0.05      2.05    0.815253E-002
      0.05      2.10    0.746664E-002
      0.05      2.15    0.715758E-002
      0.05      2.20    0.723573E-002
      0.05      2.25    0.767415E-002
      0.05      2.30    0.841378E-002
      0.05      2.35    0.937442E-002
      0.05      2.40    0.104680E-001
      0.05      2.45    0.116106E-001
      0.05      2.50    0.127315E-001
      0.05      2.55    0.137769E-001
      0.05      2.60    0.147112E-001
      0.05      2.65    0.155144E-001
      0.05      2.70    0.161794E-001
      0.05      2.75    0.167079E-001
      0.05      2.80    0.171075E-001
      0.05      2.85    0.173892E-001
      0.05      2.90    0.175651E-001
      0.05      2.95    0.176476E-001
      0.05      3.00    0.176484E-001
      0.05      3.05    0.175779E-001
      0.05      3.10    0.174456E-001
      0.05      3.15    0.172594E-001
      0.05      3.20    0.170261E-001
      0.05      3.25    0.167514E-001
      0.05      3.30    0.164401E-001
      0.05      3.35    0.160960E-001
      0.05      3.40    0.157224E-001
      0.05      3.45    0.153221E-001
      0.05      3.50    0.148973E-001
      0.05      3.55    0.144499E-001
      0.05      3.60    0.139817E-001
      0.05      3.65    0.134941E-001
      0.05      3.70    0.129886E-001
      0.05      3.75    0.124665E-001
      0.05      3.80    0.119293E-001
      0.05      3.85    0.113785E-001
      0.05      3.90    0.108157E-001
      0.05      3.95    0.102427E-001
      0.05      4.00    0.966162E-002
      0.05      4.05    0.907478E-002
      0.05      4.10    0.848476E-002
      0.05      4.15    0.789447E-002
      0.05      4.20    0.730703E-002
      0.05      4.25    0.672584E-002
      0.05      4.30    0.615446E-002
      0.05      4.35    0.559655E-002
      0.05      4.40    0.505580E-002
      0.05      4.45    0.453579E-002
      0.05      4.50    0.403990E-002
      0.05      4.55    0.357116E-002
      0.05      4.60    0.313218E-002
      0.05      4.65    0.272502E-002
      0.05      4.70    0.235115E-002
      0.05      4.75    0.201136E-002
      0.05      4.80    0.170578E-002
      0.05      4.85    0.143391E-002
      0.05      4.90    0.119465E-002
      0.05      4.95    0.986387E-003
      0.05      5.00    0.807084E-003
      0.05      5.05    0.654404E-003
      0.05      5.10    0.525812E-003
      0.05      5.15    0.418678E-003
      0.05      5.20    0.330377E-003
      0.05      5.25    0.258370E-003
      0.05      5.30    0.200261E-003
      0.05      5.35    0.153851E-003
      0.05      5.40    0.117159E-003
      0.05      5.45    0.884373E-004
      0.05      5.50    0.661751E-004
      0.05      5.55    0.490851E-004
      0.05      5.60    0.360893E-004
      0.05      5.65    0.262987E-004
      0.05      5.70    0.189903E-004
      0.05      5.75    0.135839E-004
      0.05      5.80    0.962036E-005
      0.05      5.85    0.674030E-005
      0.05      5.90    0.466608E-005
      0.05      5.95    0.318554E-005
      0.05      6.00    0.213841E-005
      0.05      6.05    0.140492E-005
      0.05      6.10    0.896579E-006
      0.05      6.15    0.548752E-006
      0.05      6.20    0.314867E-006
      0.05      6.25    0.161954E-006
      0.05      6.30    0.673100E-007
      0.05      6.35    0.161343E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.469391E-007
      0.10     -6.30    0.194945E-006
      0.10     -6.25    0.465670E-006
      0.10     -6.20    0.896577E-006
      0.10     -6.15    0.154400E-005
      0.10     -6.10    0.248788E-005
      0.10     -6.05    0.383826E-005
      0.10     -6.00    0.574370E-005
      0.10     -5.95    0.840176E-005
      0.10     -5.90    0.120717E-004
      0.10     -5.85    0.170897E-004
      0.10     -5.80    0.238860E-004
      0.10     -5.75    0.330047E-004
      0.10     -5.70    0.451247E-004
      0.10     -5.65    0.610819E-004
      0.10     -5.60    0.818904E-004
      0.10     -5.55    0.108763E-003
      0.10     -5.50    0.143126E-003
      0.10     -5.45    0.186629E-003
      0.10     -5.40    0.241146E-003
      0.10     -5.35    0.308761E-003
      0.10     -5.30    0.391748E-003
      0.10     -5.25    0.492521E-003
      0.10     -5.20    0.613581E-003
      0.10     -5.15    0.757438E-003
      0.10     -5.10    0.926519E-003
      0.10     -5.05    0.112307E-002
      0.10     -5.00    0.134904E-002
      0.10     -4.95    0.160598E-002
      0.10     -4.90    0.189496E-002
      0.10     -4.85    0.221646E-002
      0.10     -4.80    0.257034E-002
      0.10     -4.75    0.295580E-002
      0.10     -4.70    0.337139E-002
      0.10     -4.65    0.381503E-002
      0.10     -4.60    0.428410E-002
      0.10     -4.55    0.477551E-002
      0.10     -4.50    0.528582E-002
      0.10     -4.45    0.581132E-002
      0.10     -4.40    0.634817E-002
      0.10     -4.35    0.689249E-002
      0.10     -4.30    0.744047E-002
      0.10     -4.25    0.798841E-002
      0.10     -4.20    0.853280E-002
      0.10     -4.15    0.907035E-002
      0.10     -4.10    0.959802E-002
      0.10     -4.05    0.101130E-001
      0.10     -4.00    0.106126E-001
      0.10     -3.95    0.110946E-001
      0.10     -3.90    0.115567E-001
      0.10     -3.85    0.119968E-001
      0.10     -3.80    0.124132E-001
      0.10     -3.75    0.128040E-001
      0.10     -3.70    0.131676E-001
      0.10     -3.65    0.135026E-001
      0.10     -3.60    0.138078E-001
      0.10     -3.55    0.140823E-001
      0.10     -3.50    0.143255E-001
      0.10     -3.45    0.145376E-001
      0.10     -3.40    0.147194E-001
      0.10     -3.35    0.148725E-001
      0.10     -3.30    0.149998E-001
      0.10     -3.25    0.151053E-001
      0.10     -3.20    0.151946E-001
      0.10     -3.15    0.152746E-001
      0.10     -3.10    0.153532E-001
      0.10     -3.05    0.154398E-001
      0.10     -3.00    0.155438E-001
      0.10     -2.95    0.156747E-001
      0.10     -2.90    0.158412E-001
      0.10     -2.85    0.160502E-001
      0.10     -2.80    0.163062E-001
      0.10     -2.75    0.166112E-001
      0.10     -2.70    0.169640E-001
      0.10     -2.65    0.173608E-001
      0.10     -2.60    0.177952E-001
      0.10     -2.55    0.182594E-001
      0.10     -2.50    0.187443E-001
      0.10     -2.45    0.192409E-001
      0.10     -2.40    0.197404E-001
      0.10     -2.35    0.202352E-001
      0.10     -2.30    0.207187E-001
      0.10     -2.25    0.211859E-001
      0.10     -2.20    0.216332E-001
      0.10     -2.15    0.220580E-001
      0.10     -2.10    0.224590E-001
      0.10     -2.05    0.228357E-001
      0.10     -2.00    0.231882E-001
      0.10     -1.95    0.235170E-001
      0.10     -1.90    0.238228E-001
      0.10     -1.85    0.241065E-001
      0.10     -1.80    0.243687E-001
      0.10     -1.75    0.246101E-001
      0.10     -1.70    0.248309E-001
      0.10     -1.65    0.250313E-001
      0.10     -1.60    0.252108E-001
      0.10     -1.55    0.253686E-001
      0.10     -1.50    0.255034E-001
      0.10     -1.45    0.256132E-001
      0.10     -1.40    0.256955E-001
      0.10     -1.35    0.257470E-001
      0.10     -1.30    0.257634E-001
      0.10     -1.25    0.257398E-001
      0.10     -1.20    0.256700E-001
      0.10     -1.15    0.255469E-001
      0.10     -1.10    0.253624E-001
      0.10     -1.05    0.251073E-001
      0.10     -1.00    0.247721E-001
      0.10     -0.95    0.243473E-001
      0.10     -0.90    0.238240E-001
      0.10     -0.85    0.231963E-001
      0.10     -0.80    0.224622E-001
      0.10     -0.75    0.216268E-001
      0.10     -0.70    0.207046E-001
      0.10     -0.65    0.197222E-001
      0.10     -0.60    0.187196E-001
      0.10     -0.55    0.177504E-001
      0.10     -0.50    0.168780E-001
      0.10     -0.45    0.161696E-001
      0.10     -0.40    0.156872E-001
      0.10     -0.35    0.154773E-001
      0.10     -0.30    0.155627E-001
      0.10     -0.25    0.159379E-001
      0.10     -0.20    0.165705E-001
      0.10     -0.15    0.174072E-001
      0.10     -0.10    0.183831E-001
      0.10     -0.05    0.194319E-001
      0.10      0.00    0.204939E-001
      0.10      0.05    0.215207E-001
      0.10      0.10    0.224777E-001
      0.10      0.15    0.233433E-001
      0.10      0.20    0.241067E-001
      0.10      0.25    0.247657E-001
      0.10      0.30    0.253238E-001
      0.10      0.35    0.257879E-001
      0.10      0.40    0.261667E-001
      0.10      0.45    0.264695E-001
      0.10      0.50    0.267052E-001
      0.10      0.55    0.268819E-001
      0.10      0.60    0.270070E-001
      0.10      0.65    0.270864E-001
      0.10      0.70    0.271252E-001
      0.10      0.75    0.271273E-001
      0.10      0.80    0.270956E-001
      0.10      0.85    0.270321E-001
      0.10      0.90    0.269378E-001
      0.10      0.95    0.268130E-001
      0.10      1.00    0.266571E-001
      0.10      1.05    0.264685E-001
      0.10      1.10    0.262448E-001
      0.10      1.15    0.259825E-001
      0.10      1.20    0.256771E-001
      0.10      1.25    0.253231E-001
      0.10      1.30    0.249137E-001
      0.10      1.35    0.244410E-001
      0.10      1.40    0.238959E-001
      0.10      1.45    0.232690E-001
      0.10      1.50    0.225503E-001
      0.10      1.55    0.217307E-001
      0.10      1.60    0.208031E-001
      0.10      1.65    0.197644E-001
      0.10      1.70    0.186176E-001
      0.10      1.75    0.173747E-001
      0.10      1.80    0.160595E-001
      0.10      1.85    0.147093E-001
      0.10      1.90    0.133756E-001
      0.10      1.95    0.121220E-001
      0.10      2.00    0.110187E-001
      0.10      2.05    0.101348E-001
      0.10      2.10    0.952785E-002
      0.10      2.15    0.923406E-002
      0.10      2.20    0.926180E-002
      0.10      2.25    0.958984E-002
      0.10      2.30    0.101713E-001
      0.10      2.35    0.109420E-001
      0.10      2.40    0.118305E-001
      0.10      2.45    0.127677E-001
      0.10      2.50    0.136942E-001
      0.10      2.55    0.145637E-001
      0.10      2.60    0.153443E-001
      0.10      2.65    0.160171E-001
      0.10      2.70    0.165737E-001
      0.10      2.75    0.170138E-001
      0.10      2.80    0.173424E-001
      0.10      2.85    0.175676E-001
      0.10      2.90    0.176990E-001
      0.10      2.95    0.177466E-001
      0.10      3.00    0.177201E-001
      0.10      3.05    0.176285E-001
      0.10      3.10    0.174798E-001
      0.10      3.15    0.172809E-001
      0.10      3.20    0.170377E-001
      0.10      3.25    0.167553E-001
      0.10      3.30    0.164380E-001
      0.10      3.35    0.160893E-001
      0.10      3.40    0.157121E-001
      0.10      3.45    0.153089E-001
      0.10      3.50    0.148819E-001
      0.10      3.55    0.144328E-001
      0.10      3.60    0.139632E-001
      0.10      3.65    0.134744E-001
      0.10      3.70    0.129680E-001
      0.10      3.75    0.124452E-001
      0.10      3.80    0.119074E-001
      0.10      3.85    0.113561E-001
      0.10      3.90    0.107929E-001
      0.10      3.95    0.102196E-001
      0.10      4.00    0.963838E-002
      0.10      4.05    0.905147E-002
      0.10      4.10    0.846150E-002
      0.10      4.15    0.787136E-002
      0.10      4.20    0.728421E-002
      0.10      4.25    0.670343E-002
      0.10      4.30    0.613259E-002
      0.10      4.35    0.557536E-002
      0.10      4.40    0.503541E-002
      0.10      4.45    0.451634E-002
      0.10      4.50    0.402149E-002
      0.10      4.55    0.355389E-002
      0.10      4.60    0.311614E-002
      0.10      4.65    0.271027E-002
      0.10      4.70    0.233772E-002
      0.10      4.75    0.199925E-002
      0.10      4.80    0.169499E-002
      0.10      4.85    0.142439E-002
      0.10      4.90    0.118635E-002
      0.10      4.95    0.979223E-003
      0.10      5.00    0.800971E-003
      0.10      5.05    0.649246E-003
      0.10      5.10    0.521506E-003
      0.10      5.15    0.415123E-003
      0.10      5.20    0.327475E-003
      0.10      5.25    0.256024E-003
      0.10      5.30    0.198386E-003
      0.10      5.35    0.152368E-003
      0.10      5.40    0.115997E-003
      0.10      5.45    0.875372E-004
      0.10      5.50    0.654846E-004
      0.10      5.55    0.485606E-004
      0.10      5.60    0.356950E-004
      0.10      5.65    0.260053E-004
      0.10      5.70    0.187742E-004
      0.10      5.75    0.134265E-004
      0.10      5.80    0.950693E-005
      0.10      5.85    0.665955E-005
      0.10      5.90    0.460934E-005
      0.10      5.95    0.314628E-005
      0.10      6.00    0.211174E-005
      0.10      6.05    0.138721E-005
      0.10      6.10    0.885168E-006
      0.10      6.15    0.541711E-006
      0.10      6.20    0.310800E-006
      0.10      6.25    0.159851E-006
      0.10      6.30    0.664328E-007
      0.10      6.35    0.159236E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.479297E-007
      0.15     -6.30    0.199044E-006
      0.15     -6.25    0.475407E-006
      0.15     -6.20    0.915179E-006
      0.15     -6.15    0.157572E-005
      0.15     -6.10    0.253841E-005
      0.15     -6.05    0.391520E-005
      0.15     -6.00    0.585713E-005
      0.15     -5.95    0.856497E-005
      0.15     -5.90    0.123020E-004
      0.15     -5.85    0.174095E-004
      0.15     -5.80    0.243237E-004
      0.15     -5.75    0.335961E-004
      0.15     -5.70    0.459144E-004
      0.15     -5.65    0.621242E-004
      0.15     -5.60    0.832510E-004
      0.15     -5.55    0.110520E-003
      0.15     -5.50    0.145370E-003
      0.15     -5.45    0.189465E-003
      0.15     -5.40    0.244691E-003
      0.15     -5.35    0.313145E-003
      0.15     -5.30    0.397109E-003
      0.15     -5.25    0.499005E-003
      0.15     -5.20    0.621338E-003
      0.15     -5.15    0.766612E-003
      0.15     -5.10    0.937247E-003
      0.15     -5.05    0.113547E-002
      0.15     -5.00    0.136321E-002
      0.15     -4.95    0.162200E-002
      0.15     -4.90    0.191285E-002
      0.15     -4.85    0.223622E-002
      0.15     -4.80    0.259191E-002
      0.15     -4.75    0.297908E-002
      0.15     -4.70    0.339624E-002
      0.15     -4.65    0.384125E-002
      0.15     -4.60    0.431145E-002
      0.15     -4.55    0.480373E-002
      0.15     -4.50    0.531458E-002
      0.15     -4.45    0.584027E-002
      0.15     -4.40    0.637693E-002
      0.15     -4.35    0.692065E-002
      0.15     -4.30    0.746757E-002
      0.15     -4.25    0.801396E-002
      0.15     -4.20    0.855625E-002
      0.15     -4.15    0.909110E-002
      0.15     -4.10    0.961536E-002
      0.15     -4.05    0.101261E-001
      0.15     -4.00    0.106207E-001
      0.15     -3.95    0.110964E-001
      0.15     -3.90    0.115510E-001
      0.15     -3.85    0.119822E-001
      0.15     -3.80    0.123877E-001
      0.15     -3.75    0.127656E-001
      0.15     -3.70    0.131138E-001
      0.15     -3.65    0.134304E-001
      0.15     -3.60    0.137139E-001
      0.15     -3.55    0.139628E-001
      0.15     -3.50    0.141761E-001
      0.15     -3.45    0.143536E-001
      0.15     -3.40    0.144957E-001
      0.15     -3.35    0.146039E-001
      0.15     -3.30    0.146812E-001
      0.15     -3.25    0.147322E-001
      0.15     -3.20    0.147632E-001
      0.15     -3.15    0.147824E-001
      0.15     -3.10    0.147997E-001
      0.15     -3.05    0.148268E-001
      0.15     -3.00    0.148758E-001
      0.15     -2.95    0.149589E-001
      0.15     -2.90    0.150876E-001
      0.15     -2.85    0.152710E-001
      0.15     -2.80    0.155153E-001
      0.15     -2.75    0.158231E-001
      0.15     -2.70    0.161931E-001
      0.15     -2.65    0.166200E-001
      0.15     -2.60    0.170957E-001
      0.15     -2.55    0.176095E-001
      0.15     -2.50    0.181499E-001
      0.15     -2.45    0.187050E-001
      0.15     -2.40    0.192636E-001
      0.15     -2.35    0.198161E-001
      0.15     -2.30    0.203544E-001
      0.15     -2.25    0.208725E-001
      0.15     -2.20    0.213659E-001
      0.15     -2.15    0.218320E-001
      0.15     -2.10    0.222695E-001
      0.15     -2.05    0.226778E-001
      0.15     -2.00    0.230576E-001
      0.15     -1.95    0.234095E-001
      0.15     -1.90    0.237347E-001
      0.15     -1.85    0.240344E-001
      0.15     -1.80    0.243096E-001
      0.15     -1.75    0.245612E-001
      0.15     -1.70    0.247898E-001
      0.15     -1.65    0.249955E-001
      0.15     -1.60    0.251780E-001
      0.15     -1.55    0.253367E-001
      0.15     -1.50    0.254700E-001
      0.15     -1.45    0.255759E-001
      0.15     -1.40    0.256516E-001
      0.15     -1.35    0.256934E-001
      0.15     -1.30    0.256965E-001
      0.15     -1.25    0.256551E-001
      0.15     -1.20    0.255620E-001
      0.15     -1.15    0.254088E-001
      0.15     -1.10    0.251856E-001
      0.15     -1.05    0.248812E-001
      0.15     -1.00    0.244834E-001
      0.15     -0.95    0.239796E-001
      0.15     -0.90    0.233578E-001
      0.15     -0.85    0.226087E-001
      0.15     -0.80    0.217275E-001
      0.15     -0.75    0.207176E-001
      0.15     -0.70    0.195941E-001
      0.15     -0.65    0.183873E-001
      0.15     -0.60    0.171456E-001
      0.15     -0.55    0.159355E-001
      0.15     -0.50    0.148381E-001
      0.15     -0.45    0.139408E-001
      0.15     -0.40    0.133256E-001
      0.15     -0.35    0.130545E-001
      0.15     -0.30    0.131577E-001
      0.15     -0.25    0.136278E-001
      0.15     -0.20    0.144208E-001
      0.15     -0.15    0.154654E-001
      0.15     -0.10    0.166765E-001
      0.15     -0.05    0.179680E-001
      0.15      0.00    0.192643E-001
      0.15      0.05    0.205063E-001
      0.15      0.10    0.216531E-001
      0.15      0.15    0.226808E-001
      0.15      0.20    0.235794E-001
      0.15      0.25    0.243489E-001
      0.15      0.30    0.249958E-001
      0.15      0.35    0.255306E-001
      0.15      0.40    0.259653E-001
      0.15      0.45    0.263119E-001
      0.15      0.50    0.265819E-001
      0.15      0.55    0.267856E-001
      0.15      0.60    0.269318E-001
      0.15      0.65    0.270280E-001
      0.15      0.70    0.270803E-001
      0.15      0.75    0.270936E-001
      0.15      0.80    0.270713E-001
      0.15      0.85    0.270163E-001
      0.15      0.90    0.269300E-001
      0.15      0.95    0.268133E-001
      0.15      1.00    0.266660E-001
      0.15      1.05    0.264871E-001
      0.15      1.10    0.262748E-001
      0.15      1.15    0.260263E-001
      0.15      1.20    0.257380E-001
      0.15      1.25    0.254052E-001
      0.15      1.30    0.250224E-001
      0.15      1.35    0.245830E-001
      0.15      1.40    0.240800E-001
      0.15      1.45    0.235055E-001
      0.15      1.50    0.228520E-001
      0.15      1.55    0.221128E-001
      0.15      1.60    0.212831E-001
      0.15      1.65    0.203617E-001
      0.15      1.70    0.193529E-001
      0.15      1.75    0.182683E-001
      0.15      1.80    0.171291E-001
      0.15      1.85    0.159671E-001
      0.15      1.90    0.148250E-001
      0.15      1.95    0.137543E-001
      0.15      2.00    0.128112E-001
      0.15      2.05    0.120498E-001
      0.15      2.10    0.115150E-001
      0.15      2.15    0.112351E-001
      0.15      2.20    0.112165E-001
      0.15      2.25    0.114431E-001
      0.15      2.30    0.118785E-001
      0.15      2.35    0.124726E-001
      0.15      2.40    0.131689E-001
      0.15      2.45    0.139120E-001
      0.15      2.50    0.146529E-001
      0.15      2.55    0.153526E-001
      0.15      2.60    0.159833E-001
      0.15      2.65    0.165274E-001
      0.15      2.70    0.169761E-001
      0.15      2.75    0.173273E-001
      0.15      2.80    0.175837E-001
      0.15      2.85    0.177509E-001
      0.15      2.90    0.178361E-001
      0.15      2.95    0.178473E-001
      0.15      3.00    0.177921E-001
      0.15      3.05    0.176780E-001
      0.15      3.10    0.175117E-001
      0.15      3.15    0.172991E-001
      0.15      3.20    0.170452E-001
      0.15      3.25    0.167544E-001
      0.15      3.30    0.164305E-001
      0.15      3.35    0.160766E-001
      0.15      3.40    0.156954E-001
      0.15      3.45    0.152890E-001
      0.15      3.50    0.148594E-001
      0.15      3.55    0.144082E-001
      0.15      3.60    0.139370E-001
      0.15      3.65    0.134469E-001
      0.15      3.70    0.129394E-001
      0.15      3.75    0.124157E-001
      0.15      3.80    0.118772E-001
      0.15      3.85    0.113253E-001
      0.15      3.90    0.107617E-001
      0.15      3.95    0.101881E-001
      0.15      4.00    0.960670E-002
      0.15      4.05    0.901977E-002
      0.15      4.10    0.842992E-002
      0.15      4.15    0.784006E-002
      0.15      4.20    0.725335E-002
      0.15      4.25    0.667319E-002
      0.15      4.30    0.610314E-002
      0.15      4.35    0.554688E-002
      0.15      4.40    0.500808E-002
      0.15      4.45    0.449031E-002
      0.15      4.50    0.399692E-002
      0.15      4.55    0.353091E-002
      0.15      4.60    0.309483E-002
      0.15      4.65    0.269071E-002
      0.15      4.70    0.231995E-002
      0.15      4.75    0.198327E-002
      0.15      4.80    0.168077E-002
      0.15      4.85    0.141188E-002
      0.15      4.90    0.117546E-002
      0.15      4.95    0.969846E-003
      0.15      5.00    0.792985E-003
      0.15      5.05    0.642520E-003
      0.15      5.10    0.515904E-003
      0.15      5.15    0.410506E-003
      0.15      5.20    0.323711E-003
      0.15      5.25    0.252989E-003
      0.15      5.30    0.195964E-003
      0.15      5.35    0.150454E-003
      0.15      5.40    0.114501E-003
      0.15      5.45    0.863798E-004
      0.15      5.50    0.645980E-004
      0.15      5.55    0.478884E-004
      0.15      5.60    0.351903E-004
      0.15      5.65    0.256303E-004
      0.15      5.70    0.184984E-004
      0.15      5.75    0.132258E-004
      0.15      5.80    0.936248E-005
      0.15      5.85    0.655683E-005
      0.15      5.90    0.453726E-005
      0.15      5.95    0.309646E-005
      0.15      6.00    0.207791E-005
      0.15      6.05    0.136477E-005
      0.15      6.10    0.870722E-006
      0.15      6.15    0.532804E-006
      0.15      6.20    0.305659E-006
      0.15      6.25    0.157194E-006
      0.15      6.30    0.653248E-007
      0.15      6.35    0.156574E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.487618E-007
      0.20     -6.30    0.202487E-006
      0.20     -6.25    0.483578E-006
      0.20     -6.20    0.930777E-006
      0.20     -6.15    0.160230E-005
      0.20     -6.10    0.258070E-005
      0.20     -6.05    0.397950E-005
      0.20     -6.00    0.595180E-005
      0.20     -5.95    0.870099E-005
      0.20     -5.90    0.124937E-004
      0.20     -5.85    0.176751E-004
      0.20     -5.80    0.246867E-004
      0.20     -5.75    0.340858E-004
      0.20     -5.70    0.465669E-004
      0.20     -5.65    0.629838E-004
      0.20     -5.60    0.843710E-004
      0.20     -5.55    0.111963E-003
      0.20     -5.50    0.147210E-003
      0.20     -5.45    0.191785E-003
      0.20     -5.40    0.247584E-003
      0.20     -5.35    0.316715E-003
      0.20     -5.30    0.401465E-003
      0.20     -5.25    0.504262E-003
      0.20     -5.20    0.627609E-003
      0.20     -5.15    0.774010E-003
      0.20     -5.10    0.945875E-003
      0.20     -5.05    0.114542E-002
      0.20     -5.00    0.137455E-002
      0.20     -4.95    0.163476E-002
      0.20     -4.90    0.192706E-002
      0.20     -4.85    0.225185E-002
      0.20     -4.80    0.260891E-002
      0.20     -4.75    0.299736E-002
      0.20     -4.70    0.341564E-002
      0.20     -4.65    0.386162E-002
      0.20     -4.60    0.433258E-002
      0.20     -4.55    0.482536E-002
      0.20     -4.50    0.533644E-002
      0.20     -4.45    0.586205E-002
      0.20     -4.40    0.639829E-002
      0.20     -4.35    0.694122E-002
      0.20     -4.30    0.748693E-002
      0.20     -4.25    0.803164E-002
      0.20     -4.20    0.857174E-002
      0.20     -4.15    0.910380E-002
      0.20     -4.10    0.962460E-002
      0.20     -4.05    0.101311E-001
      0.20     -4.00    0.106204E-001
      0.20     -3.95    0.110898E-001
      0.20     -3.90    0.115367E-001
      0.20     -3.85    0.119585E-001
      0.20     -3.80    0.123528E-001
      0.20     -3.75    0.127170E-001
      0.20     -3.70    0.130488E-001
      0.20     -3.65    0.133458E-001
      0.20     -3.60    0.136057E-001
      0.20     -3.55    0.138266E-001
      0.20     -3.50    0.140070E-001
      0.20     -3.45    0.141458E-001
      0.20     -3.40    0.142431E-001
      0.20     -3.35    0.143003E-001
      0.20     -3.30    0.143201E-001
      0.20     -3.25    0.143076E-001
      0.20     -3.20    0.142701E-001
      0.20     -3.15    0.142173E-001
      0.20     -3.10    0.141614E-001
      0.20     -3.05    0.141167E-001
      0.20     -3.00    0.140988E-001
      0.20     -2.95    0.141237E-001
      0.20     -2.90    0.142060E-001
      0.20     -2.85    0.143579E-001
      0.20     -2.80    0.145879E-001
      0.20     -2.75    0.148994E-001
      0.20     -2.70    0.152906E-001
      0.20     -2.65    0.157549E-001
      0.20     -2.60    0.162812E-001
      0.20     -2.55    0.168559E-001
      0.20     -2.50    0.174637E-001
      0.20     -2.45    0.180893E-001
      0.20     -2.40    0.187187E-001
      0.20     -2.35    0.193396E-001
      0.20     -2.30    0.199422E-001
      0.20     -2.25    0.205194E-001
      0.20     -2.20    0.210660E-001
      0.20     -2.15    0.215791E-001
      0.20     -2.10    0.220576E-001
      0.20     -2.05    0.225014E-001
      0.20     -2.00    0.229113E-001
      0.20     -1.95    0.232886E-001
      0.20     -1.90    0.236350E-001
      0.20     -1.85    0.239521E-001
      0.20     -1.80    0.242414E-001
      0.20     -1.75    0.245042E-001
      0.20     -1.70    0.247412E-001
      0.20     -1.65    0.249528E-001
      0.20     -1.60    0.251391E-001
      0.20     -1.55    0.252991E-001
      0.20     -1.50    0.254316E-001
      0.20     -1.45    0.255342E-001
      0.20     -1.40    0.256040E-001
      0.20     -1.35    0.256368E-001
      0.20     -1.30    0.256274E-001
      0.20     -1.25    0.255691E-001
      0.20     -1.20    0.254536E-001
      0.20     -1.15    0.252712E-001
      0.20     -1.10    0.250101E-001
      0.20     -1.05    0.246568E-001
      0.20     -1.00    0.241962E-001
      0.20     -0.95    0.236125E-001
      0.20     -0.90    0.228900E-001
      0.20     -0.85    0.220152E-001
      0.20     -0.80    0.209799E-001
      0.20     -0.75    0.197849E-001
      0.20     -0.70    0.184451E-001
      0.20     -0.65    0.169942E-001
      0.20     -0.60    0.154892E-001
      0.20     -0.55    0.140109E-001
      0.20     -0.50    0.126606E-001
      0.20     -0.45    0.115495E-001
      0.20     -0.40    0.107833E-001
      0.20     -0.35    0.104426E-001
      0.20     -0.30    0.105670E-001
      0.20     -0.25    0.111460E-001
      0.20     -0.20    0.121221E-001
      0.20     -0.15    0.134022E-001
      0.20     -0.10    0.148766E-001
      0.20     -0.05    0.164370E-001
      0.20      0.00    0.179899E-001
      0.20      0.05    0.194644E-001
      0.20      0.10    0.208136E-001
      0.20      0.15    0.220119E-001
      0.20      0.20    0.230508E-001
      0.20      0.25    0.239334E-001
      0.20      0.30    0.246704E-001
      0.20      0.35    0.252760E-001
      0.20      0.40    0.257659E-001
      0.20      0.45    0.261554E-001
      0.20      0.50    0.264588E-001
      0.20      0.55    0.266883E-001
      0.20      0.60    0.268548E-001
      0.20      0.65    0.269670E-001
      0.20      0.70    0.270321E-001
      0.20      0.75    0.270559E-001
      0.20      0.80    0.270427E-001
      0.20      0.85    0.269959E-001
      0.20      0.90    0.269175E-001
      0.20      0.95    0.268088E-001
      0.20      1.00    0.266702E-001
      0.20      1.05    0.265013E-001
      0.20      1.10    0.263007E-001
      0.20      1.15    0.260665E-001
      0.20      1.20    0.257957E-001
      0.20      1.25    0.254846E-001
      0.20      1.30    0.251289E-001
      0.20      1.35    0.247233E-001
      0.20      1.40    0.242623E-001
      0.20      1.45    0.237399E-001
      0.20      1.50    0.231505E-001
      0.20      1.55    0.224894E-001
      0.20      1.60    0.217537E-001
      0.20      1.65    0.209439E-001
      0.20      1.70    0.200647E-001
      0.20      1.75    0.191271E-001
      0.20      1.80    0.181495E-001
      0.20      1.85    0.171585E-001
      0.20      1.90    0.161888E-001
      0.20      1.95    0.152813E-001
      0.20      2.00    0.144798E-001
      0.20      2.05    0.138261E-001
      0.20      2.10    0.133546E-001
      0.20      2.15    0.130866E-001
      0.20      2.20    0.130274E-001
      0.20      2.25    0.131647E-001
      0.20      2.30    0.134710E-001
      0.20      2.35    0.139081E-001
      0.20      2.40    0.144320E-001
      0.20      2.45    0.149992E-001
      0.20      2.50    0.155703E-001
      0.20      2.55    0.161130E-001
      0.20      2.60    0.166035E-001
      0.20      2.65    0.170259E-001
      0.20      2.70    0.173713E-001
      0.20      2.75    0.176364E-001
      0.20      2.80    0.178222E-001
      0.20      2.85    0.179321E-001
      0.20      2.90    0.179713E-001
      0.20      2.95    0.179458E-001
      0.20      3.00    0.178615E-001
      0.20      3.05    0.177244E-001
      0.20      3.10    0.175399E-001
      0.20      3.15    0.173129E-001
      0.20      3.20    0.170477E-001
      0.20      3.25    0.167480E-001
      0.20      3.30    0.164171E-001
      0.20      3.35    0.160577E-001
      0.20      3.40    0.156720E-001
      0.20      3.45    0.152621E-001
      0.20      3.50    0.148297E-001
      0.20      3.55    0.143763E-001
      0.20      3.60    0.139031E-001
      0.20      3.65    0.134115E-001
      0.20      3.70    0.129028E-001
      0.20      3.75    0.123781E-001
      0.20      3.80    0.118387E-001
      0.20      3.85    0.112862E-001
      0.20      3.90    0.107221E-001
      0.20      3.95    0.101482E-001
      0.20      4.00    0.956665E-002
      0.20      4.05    0.897974E-002
      0.20      4.10    0.839011E-002
      0.20      4.15    0.780065E-002
      0.20      4.20    0.721456E-002
      0.20      4.25    0.663522E-002
      0.20      4.30    0.606623E-002
      0.20      4.35    0.551124E-002
      0.20      4.40    0.497392E-002
      0.20      4.45    0.445783E-002
      0.20      4.50    0.396630E-002
      0.20      4.55    0.350230E-002
      0.20      4.60    0.306836E-002
      0.20      4.65    0.266645E-002
      0.20      4.70    0.229794E-002
      0.20      4.75    0.196351E-002
      0.20      4.80    0.166322E-002
      0.20      4.85    0.139646E-002
      0.20      4.90    0.116205E-002
      0.20      4.95    0.958317E-003
      0.20      5.00    0.783183E-003
      0.20      5.05    0.634276E-003
      0.20      5.10    0.509045E-003
      0.20      5.15    0.404862E-003
      0.20      5.20    0.319116E-003
      0.20      5.25    0.249288E-003
      0.20      5.30    0.193014E-003
      0.20      5.35    0.148127E-003
      0.20      5.40    0.112684E-003
      0.20      5.45    0.849754E-004
      0.20      5.50    0.635235E-004
      0.20      5.55    0.470744E-004
      0.20      5.60    0.345799E-004
      0.20      5.65    0.251771E-004
      0.20      5.70    0.181654E-004
      0.20      5.75    0.129837E-004
      0.20      5.80    0.918842E-005
      0.20      5.85    0.643317E-005
      0.20      5.90    0.445055E-005
      0.20      5.95    0.303657E-005
      0.20      6.00    0.203729E-005
      0.20      6.05    0.133782E-005
      0.20      6.10    0.853390E-006
      0.20      6.15    0.522123E-006
      0.20      6.20    0.299496E-006
      0.20      6.25    0.154010E-006
      0.20      6.30    0.639974E-007
      0.20      6.35    0.153386E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.494263E-007
      0.25     -6.30    0.205234E-006
      0.25     -6.25    0.490094E-006
      0.25     -6.20    0.943200E-006
      0.25     -6.15    0.162344E-005
      0.25     -6.10    0.261427E-005
      0.25     -6.05    0.403045E-005
      0.25     -6.00    0.602667E-005
      0.25     -5.95    0.880833E-005
      0.25     -5.90    0.126446E-004
      0.25     -5.85    0.178838E-004
      0.25     -5.80    0.249712E-004
      0.25     -5.75    0.344685E-004
      0.25     -5.70    0.470756E-004
      0.25     -5.65    0.636521E-004
      0.25     -5.60    0.852392E-004
      0.25     -5.55    0.113079E-003
      0.25     -5.50    0.148627E-003
      0.25     -5.45    0.193567E-003
      0.25     -5.40    0.249800E-003
      0.25     -5.35    0.319439E-003
      0.25     -5.30    0.404777E-003
      0.25     -5.25    0.508243E-003
      0.25     -5.20    0.632341E-003
      0.25     -5.15    0.779570E-003
      0.25     -5.10    0.952332E-003
      0.25     -5.05    0.115283E-002
      0.25     -5.00    0.138295E-002
      0.25     -4.95    0.164418E-002
      0.25     -4.90    0.193749E-002
      0.25     -4.85    0.226326E-002
      0.25     -4.80    0.262123E-002
      0.25     -4.75    0.301050E-002
      0.25     -4.70    0.342949E-002
      0.25     -4.65    0.387602E-002
      0.25     -4.60    0.434735E-002
      0.25     -4.55    0.484029E-002
      0.25     -4.50    0.535129E-002
      0.25     -4.45    0.587656E-002
      0.25     -4.40    0.641215E-002
      0.25     -4.35    0.695410E-002
      0.25     -4.30    0.749846E-002
      0.25     -4.25    0.804140E-002
      0.25     -4.20    0.857924E-002
      0.25     -4.15    0.910847E-002
      0.25     -4.10    0.962576E-002
      0.25     -4.05    0.101279E-001
      0.25     -4.00    0.106120E-001
      0.25     -3.95    0.110750E-001
      0.25     -3.90    0.115140E-001
      0.25     -3.85    0.119263E-001
      0.25     -3.80    0.123090E-001
      0.25     -3.75    0.126590E-001
      0.25     -3.70    0.129736E-001
      0.25     -3.65    0.132497E-001
      0.25     -3.60    0.134845E-001
      0.25     -3.55    0.136752E-001
      0.25     -3.50    0.138195E-001
      0.25     -3.45    0.139158E-001
      0.25     -3.40    0.139634E-001
      0.25     -3.35    0.139630E-001
      0.25     -3.30    0.139176E-001
      0.25     -3.25    0.138323E-001
      0.25     -3.20    0.137154E-001
      0.25     -3.15    0.135783E-001
      0.25     -3.10    0.134358E-001
      0.25     -3.05    0.133056E-001
      0.25     -3.00    0.132075E-001
      0.25     -2.95    0.131619E-001
      0.25     -2.90    0.131879E-001
      0.25     -2.85    0.133016E-001
      0.25     -2.80    0.135142E-001
      0.25     -2.75    0.138303E-001
      0.25     -2.70    0.142476E-001
      0.25     -2.65    0.147574E-001
      0.25     -2.60    0.153455E-001
      0.25     -2.55    0.159937E-001
      0.25     -2.50    0.166824E-001
      0.25     -2.45    0.173921E-001
      0.25     -2.40    0.181050E-001
      0.25     -2.35    0.188060E-001
      0.25     -2.30    0.194832E-001
      0.25     -2.25    0.201281E-001
      0.25     -2.20    0.207351E-001
      0.25     -2.15    0.213012E-001
      0.25     -2.10    0.218254E-001
      0.25     -2.05    0.223081E-001
      0.25     -2.00    0.227510E-001
      0.25     -1.95    0.231559E-001
      0.25     -1.90    0.235251E-001
      0.25     -1.85    0.238609E-001
      0.25     -1.80    0.241653E-001
      0.25     -1.75    0.244399E-001
      0.25     -1.70    0.246860E-001
      0.25     -1.65    0.249042E-001
      0.25     -1.60    0.250947E-001
      0.25     -1.55    0.252567E-001
      0.25     -1.50    0.253890E-001
      0.25     -1.45    0.254891E-001
      0.25     -1.40    0.255539E-001
      0.25     -1.35    0.255788E-001
      0.25     -1.30    0.255581E-001
      0.25     -1.25    0.254843E-001
      0.25     -1.20    0.253482E-001
      0.25     -1.15    0.251386E-001
      0.25     -1.10    0.248419E-001
      0.25     -1.05    0.244422E-001
      0.25     -1.00    0.239217E-001
      0.25     -0.95    0.232608E-001
      0.25     -0.90    0.224399E-001
      0.25     -0.85    0.214412E-001
      0.25     -0.80    0.202522E-001
      0.25     -0.75    0.188705E-001
      0.25     -0.70    0.173100E-001
      0.25     -0.65    0.156072E-001
      0.25     -0.60    0.138272E-001
      0.25     -0.55    0.120660E-001
      0.25     -0.50    0.104465E-001
      0.25     -0.45    0.910624E-002
      0.25     -0.40    0.817744E-002
      0.25     -0.35    0.776203E-002
      0.25     -0.30    0.790998E-002
      0.25     -0.25    0.860775E-002
      0.25     -0.20    0.978154E-002
      0.25     -0.15    0.113140E-001
      0.25     -0.10    0.130681E-001
      0.25     -0.05    0.149109E-001
      0.25      0.00    0.167301E-001
      0.25      0.05    0.184430E-001
      0.25      0.10    0.199970E-001
      0.25      0.15    0.213659E-001
      0.25      0.20    0.225434E-001
      0.25      0.25    0.235366E-001
      0.25      0.30    0.243605E-001
      0.25      0.35    0.250337E-001
      0.25      0.40    0.255758E-001
      0.25      0.45    0.260055E-001
      0.25      0.50    0.263398E-001
      0.25      0.55    0.265932E-001
      0.25      0.60    0.267781E-001
      0.25      0.65    0.269048E-001
      0.25      0.70    0.269816E-001
      0.25      0.75    0.270151E-001
      0.25      0.80    0.270103E-001
      0.25      0.85    0.269710E-001
      0.25      0.90    0.269001E-001
      0.25      0.95    0.267992E-001
      0.25      1.00    0.266692E-001
      0.25      1.05    0.265102E-001
      0.25      1.10    0.263214E-001
      0.25      1.15    0.261015E-001
      0.25      1.20    0.258482E-001
      0.25      1.25    0.255587E-001
      0.25      1.30    0.252298E-001
      0.25      1.35    0.248573E-001
      0.25      1.40    0.244370E-001
      0.25      1.45    0.239646E-001
      0.25      1.50    0.234362E-001
      0.25      1.55    0.228486E-001
      0.25      1.60    0.222004E-001
      0.25      1.65    0.214931E-001
      0.25      1.70    0.207317E-001
      0.25      1.75    0.199261E-001
      0.25      1.80    0.190920E-001
      0.25      1.85    0.182512E-001
      0.25      1.90    0.174313E-001
      0.25      1.95    0.166643E-001
      0.25      2.00    0.159838E-001
      0.25      2.05    0.154216E-001
      0.25      2.10    0.150035E-001
      0.25      2.15    0.147456E-001
      0.25      2.20    0.146518E-001
      0.25      2.25    0.147131E-001
      0.25      2.30    0.149093E-001
      0.25      2.35    0.152114E-001
      0.25      2.40    0.155860E-001
      0.25      2.45    0.159993E-001
      0.25      2.50    0.164202E-001
      0.25      2.55    0.168225E-001
      0.25      2.60    0.171861E-001
      0.25      2.65    0.174971E-001
      0.25      2.70    0.177468E-001
      0.25      2.75    0.179314E-001
      0.25      2.80    0.180503E-001
      0.25      2.85    0.181053E-001
      0.25      2.90    0.181000E-001
      0.25      2.95    0.180386E-001
      0.25      3.00    0.179255E-001
      0.25      3.05    0.177654E-001
      0.25      3.10    0.175627E-001
      0.25      3.15    0.173212E-001
      0.25      3.20    0.170445E-001
      0.25      3.25    0.167357E-001
      0.25      3.30    0.163975E-001
      0.25      3.35    0.160322E-001
      0.25      3.40    0.156419E-001
      0.25      3.45    0.152282E-001
      0.25      3.50    0.147927E-001
      0.25      3.55    0.143368E-001
      0.25      3.60    0.138616E-001
      0.25      3.65    0.133683E-001
      0.25      3.70    0.128582E-001
      0.25      3.75    0.123323E-001
      0.25      3.80    0.117921E-001
      0.25      3.85    0.112388E-001
      0.25      3.90    0.106742E-001
      0.25      3.95    0.101000E-001
      0.25      4.00    0.951832E-002
      0.25      4.05    0.893149E-002
      0.25      4.10    0.834215E-002
      0.25      4.15    0.775324E-002
      0.25      4.20    0.716793E-002
      0.25      4.25    0.658964E-002
      0.25      4.30    0.602195E-002
      0.25      4.35    0.546853E-002
      0.25      4.40    0.493304E-002
      0.25      4.45    0.441902E-002
      0.25      4.50    0.392975E-002
      0.25      4.55    0.346820E-002
      0.25      4.60    0.303684E-002
      0.25      4.65    0.263760E-002
      0.25      4.70    0.227180E-002
      0.25      4.75    0.194007E-002
      0.25      4.80    0.164243E-002
      0.25      4.85    0.137821E-002
      0.25      4.90    0.114621E-002
      0.25      4.95    0.944713E-003
      0.25      5.00    0.771629E-003
      0.25      5.05    0.624570E-003
      0.25      5.10    0.500980E-003
      0.25      5.15    0.398234E-003
      0.25      5.20    0.313725E-003
      0.25      5.25    0.244950E-003
      0.25      5.30    0.189560E-003
      0.25      5.35    0.145406E-003
      0.25      5.40    0.110561E-003
      0.25      5.45    0.833363E-004
      0.25      5.50    0.622705E-004
      0.25      5.55    0.461261E-004
      0.25      5.60    0.338694E-004
      0.25      5.65    0.246501E-004
      0.25      5.70    0.177784E-004
      0.25      5.75    0.127026E-004
      0.25      5.80    0.898644E-005
      0.25      5.85    0.628976E-005
      0.25      5.90    0.435006E-005
      0.25      5.95    0.296720E-005
      0.25      6.00    0.199026E-005
      0.25      6.05    0.130665E-005
      0.25      6.10    0.833346E-006
      0.25      6.15    0.509776E-006
      0.25      6.20    0.292374E-006
      0.25      6.25    0.150332E-006
      0.25      6.30    0.624642E-007
      0.25      6.35    0.149705E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.499156E-007
      0.30     -6.30    0.207255E-006
      0.30     -6.25    0.494879E-006
      0.30     -6.20    0.952306E-006
      0.30     -6.15    0.163889E-005
      0.30     -6.10    0.263875E-005
      0.30     -6.05    0.406750E-005
      0.30     -6.00    0.608092E-005
      0.30     -5.95    0.888584E-005
      0.30     -5.90    0.127531E-004
      0.30     -5.85    0.180333E-004
      0.30     -5.80    0.251740E-004
      0.30     -5.75    0.347402E-004
      0.30     -5.70    0.474350E-004
      0.30     -5.65    0.641221E-004
      0.30     -5.60    0.858466E-004
      0.30     -5.55    0.113855E-003
      0.30     -5.50    0.149608E-003
      0.30     -5.45    0.194793E-003
      0.30     -5.40    0.251315E-003
      0.30     -5.35    0.321290E-003
      0.30     -5.30    0.407013E-003
      0.30     -5.25    0.510913E-003
      0.30     -5.20    0.635491E-003
      0.30     -5.15    0.783241E-003
      0.30     -5.10    0.956559E-003
      0.30     -5.05    0.115764E-002
      0.30     -5.00    0.138835E-002
      0.30     -4.95    0.165017E-002
      0.30     -4.90    0.194404E-002
      0.30     -4.85    0.227034E-002
      0.30     -4.80    0.262877E-002
      0.30     -4.75    0.301842E-002
      0.30     -4.70    0.343768E-002
      0.30     -4.65    0.388434E-002
      0.30     -4.60    0.435566E-002
      0.30     -4.55    0.484841E-002
      0.30     -4.50    0.535903E-002
      0.30     -4.45    0.588369E-002
      0.30     -4.40    0.641842E-002
      0.30     -4.35    0.695923E-002
      0.30     -4.30    0.750211E-002
      0.30     -4.25    0.804320E-002
      0.30     -4.20    0.857873E-002
      0.30     -4.15    0.910512E-002
      0.30     -4.10    0.961893E-002
      0.30     -4.05    0.101168E-001
      0.30     -4.00    0.105957E-001
      0.30     -3.95    0.110522E-001
      0.30     -3.90    0.114834E-001
      0.30     -3.85    0.118861E-001
      0.30     -3.80    0.122569E-001
      0.30     -3.75    0.125924E-001
      0.30     -3.70    0.128892E-001
      0.30     -3.65    0.131436E-001
      0.30     -3.60    0.133518E-001
      0.30     -3.55    0.135105E-001
      0.30     -3.50    0.136161E-001
      0.30     -3.45    0.136663E-001
      0.30     -3.40    0.136594E-001
      0.30     -3.35    0.135955E-001
      0.30     -3.30    0.134770E-001
      0.30     -3.25    0.133095E-001
      0.30     -3.20    0.131020E-001
      0.30     -3.15    0.128677E-001
      0.30     -3.10    0.126246E-001
      0.30     -3.05    0.123942E-001
      0.30     -3.00    0.122012E-001
      0.30     -2.95    0.120717E-001
      0.30     -2.90    0.120304E-001
      0.30     -2.85    0.120982E-001
      0.30     -2.80    0.122898E-001
      0.30     -2.75    0.126115E-001
      0.30     -2.70    0.130604E-001
      0.30     -2.65    0.136251E-001
      0.30     -2.60    0.142870E-001
      0.30     -2.55    0.150227E-001
      0.30     -2.50    0.158071E-001
      0.30     -2.45    0.166154E-001
      0.30     -2.40    0.174254E-001
      0.30     -2.35    0.182185E-001
      0.30     -2.30    0.189808E-001
      0.30     -2.25    0.197021E-001
      0.30     -2.20    0.203765E-001
      0.30     -2.15    0.210011E-001
      0.30     -2.10    0.215754E-001
      0.30     -2.05    0.221005E-001
      0.30     -2.00    0.225788E-001
      0.30     -1.95    0.230131E-001
      0.30     -1.90    0.234065E-001
      0.30     -1.85    0.237620E-001
      0.30     -1.80    0.240822E-001
      0.30     -1.75    0.243693E-001
      0.30     -1.70    0.246250E-001
      0.30     -1.65    0.248503E-001
      0.30     -1.60    0.250456E-001
      0.30     -1.55    0.252102E-001
      0.30     -1.50    0.253430E-001
      0.30     -1.45    0.254415E-001
      0.30     -1.40    0.255023E-001
      0.30     -1.35    0.255207E-001
      0.30     -1.30    0.254904E-001
      0.30     -1.25    0.254032E-001
      0.30     -1.20    0.252491E-001
      0.30     -1.15    0.250155E-001
      0.30     -1.10    0.246872E-001
      0.30     -1.05    0.242460E-001
      0.30     -1.00    0.236714E-001
      0.30     -0.95    0.229404E-001
      0.30     -0.90    0.220293E-001
      0.30     -0.85    0.209159E-001
      0.30     -0.80    0.195832E-001
      0.30     -0.75    0.180252E-001
      0.30     -0.70    0.162540E-001
      0.30     -0.65    0.143083E-001
      0.30     -0.60    0.122606E-001
      0.30     -0.55    0.102214E-001
      0.30     -0.50    0.833522E-002
      0.30     -0.45    0.676652E-002
      0.30     -0.40    0.567512E-002
      0.30     -0.35    0.518524E-002
      0.30     -0.30    0.535782E-002
      0.30     -0.25    0.617582E-002
      0.30     -0.20    0.754845E-002
      0.30     -0.15    0.933263E-002
      0.30     -0.10    0.113633E-001
      0.30     -0.05    0.134824E-001
      0.30      0.00    0.155594E-001
      0.30      0.05    0.175005E-001
      0.30      0.10    0.192485E-001
      0.30      0.15    0.207771E-001
      0.30      0.20    0.220830E-001
      0.30      0.25    0.231774E-001
      0.30      0.30    0.240800E-001
      0.30      0.35    0.248139E-001
      0.30      0.40    0.254025E-001
      0.30      0.45    0.258677E-001
      0.30      0.50    0.262289E-001
      0.30      0.55    0.265030E-001
      0.30      0.60    0.267039E-001
      0.30      0.65    0.268431E-001
      0.30      0.70    0.269300E-001
      0.30      0.75    0.269718E-001
      0.30      0.80    0.269743E-001
      0.30      0.85    0.269420E-001
      0.30      0.90    0.268779E-001
      0.30      0.95    0.267844E-001
      0.30      1.00    0.266626E-001
      0.30      1.05    0.265132E-001
      0.30      1.10    0.263358E-001
      0.30      1.15    0.261298E-001
      0.30      1.20    0.258935E-001
      0.30      1.25    0.256251E-001
      0.30      1.30    0.253218E-001
      0.30      1.35    0.249809E-001
      0.30      1.40    0.245993E-001
      0.30      1.45    0.241737E-001
      0.30      1.50    0.237017E-001
      0.30      1.55    0.231814E-001
      0.30      1.60    0.226126E-001
      0.30      1.65    0.219970E-001
      0.30      1.70    0.213398E-001
      0.30      1.75    0.206495E-001
      0.30      1.80    0.199393E-001
      0.30      1.85    0.192268E-001
      0.30      1.90    0.185335E-001
      0.30      1.95    0.178843E-001
      0.30      2.00    0.173044E-001
      0.30      2.05    0.168178E-001
      0.30      2.10    0.164436E-001
      0.30      2.15    0.161939E-001
      0.30      2.20    0.160715E-001
      0.30      2.25    0.160701E-001
      0.30      2.30    0.161746E-001
      0.30      2.35    0.163638E-001
      0.30      2.40    0.166125E-001
      0.30      2.45    0.168948E-001
      0.30      2.50    0.171865E-001
      0.30      2.55    0.174666E-001
      0.30      2.60    0.177184E-001
      0.30      2.65    0.179301E-001
      0.30      2.70    0.180935E-001
      0.30      2.75    0.182046E-001
      0.30      2.80    0.182617E-001
      0.30      2.85    0.182656E-001
      0.30      2.90    0.182183E-001
      0.30      2.95    0.181226E-001
      0.30      3.00    0.179819E-001
      0.30      3.05    0.177996E-001
      0.30      3.10    0.175789E-001
      0.30      3.15    0.173230E-001
      0.30      3.20    0.170348E-001
      0.30      3.25    0.167167E-001
      0.30      3.30    0.163711E-001
      0.30      3.35    0.159998E-001
      0.30      3.40    0.156047E-001
      0.30      3.45    0.151871E-001
      0.30      3.50    0.147484E-001
      0.30      3.55    0.142898E-001
      0.30      3.60    0.138124E-001
      0.30      3.65    0.133173E-001
      0.30      3.70    0.128057E-001
      0.30      3.75    0.122786E-001
      0.30      3.80    0.117373E-001
      0.30      3.85    0.111833E-001
      0.30      3.90    0.106181E-001
      0.30      3.95    0.100436E-001
      0.30      4.00    0.946181E-002
      0.30      4.05    0.887512E-002
      0.30      4.10    0.828618E-002
      0.30      4.15    0.769794E-002
      0.30      4.20    0.711359E-002
      0.30      4.25    0.653657E-002
      0.30      4.30    0.597046E-002
      0.30      4.35    0.541892E-002
      0.30      4.40    0.488560E-002
      0.30      4.45    0.437401E-002
      0.30      4.50    0.388743E-002
      0.30      4.55    0.342875E-002
      0.30      4.60    0.300042E-002
      0.30      4.65    0.260431E-002
      0.30      4.70    0.224167E-002
      0.30      4.75    0.191309E-002
      0.30      4.80    0.161851E-002
      0.30      4.85    0.135724E-002
      0.30      4.90    0.112803E-002
      0.30      4.95    0.929121E-003
      0.30      5.00    0.758401E-003
      0.30      5.05    0.613471E-003
      0.30      5.10    0.491768E-003
      0.30      5.15    0.390669E-003
      0.30      5.20    0.307580E-003
      0.30      5.25    0.240011E-003
      0.30      5.30    0.185631E-003
      0.30      5.35    0.142312E-003
      0.30      5.40    0.108151E-003
      0.30      5.45    0.814765E-004
      0.30      5.50    0.608500E-004
      0.30      5.55    0.450519E-004
      0.30      5.60    0.330652E-004
      0.30      5.65    0.240540E-004
      0.30      5.70    0.173411E-004
      0.30      5.75    0.123851E-004
      0.30      5.80    0.875847E-005
      0.30      5.85    0.612800E-005
      0.30      5.90    0.423677E-005
      0.30      5.95    0.288904E-005
      0.30      6.00    0.193729E-005
      0.30      6.05    0.127157E-005
      0.30      6.10    0.810791E-006
      0.30      6.15    0.495888E-006
      0.30      6.20    0.284365E-006
      0.30      6.25    0.146197E-006
      0.30      6.30    0.607407E-007
      0.30      6.35    0.145567E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.502239E-007
      0.35     -6.30    0.208526E-006
      0.35     -6.25    0.497879E-006
      0.35     -6.20    0.957990E-006
      0.35     -6.15    0.164849E-005
      0.35     -6.10    0.265386E-005
      0.35     -6.05    0.409021E-005
      0.35     -6.00    0.611393E-005
      0.35     -5.95    0.893260E-005
      0.35     -5.90    0.128180E-004
      0.35     -5.85    0.181218E-004
      0.35     -5.80    0.252930E-004
      0.35     -5.75    0.348979E-004
      0.35     -5.70    0.476412E-004
      0.35     -5.65    0.643884E-004
      0.35     -5.60    0.861864E-004
      0.35     -5.55    0.114283E-003
      0.35     -5.50    0.150142E-003
      0.35     -5.45    0.195450E-003
      0.35     -5.40    0.252113E-003
      0.35     -5.35    0.322248E-003
      0.35     -5.30    0.408149E-003
      0.35     -5.25    0.512241E-003
      0.35     -5.20    0.637024E-003
      0.35     -5.15    0.784986E-003
      0.35     -5.10    0.958515E-003
      0.35     -5.05    0.115980E-002
      0.35     -5.00    0.139070E-002
      0.35     -4.95    0.165267E-002
      0.35     -4.90    0.194667E-002
      0.35     -4.85    0.227302E-002
      0.35     -4.80    0.263146E-002
      0.35     -4.75    0.302103E-002
      0.35     -4.70    0.344012E-002
      0.35     -4.65    0.388651E-002
      0.35     -4.60    0.435743E-002
      0.35     -4.55    0.484965E-002
      0.35     -4.50    0.535958E-002
      0.35     -4.45    0.588338E-002
      0.35     -4.40    0.641705E-002
      0.35     -4.35    0.695655E-002
      0.35     -4.30    0.749785E-002
      0.35     -4.25    0.803702E-002
      0.35     -4.20    0.857024E-002
      0.35     -4.15    0.909382E-002
      0.35     -4.10    0.960420E-002
      0.35     -4.05    0.100979E-001
      0.35     -4.00    0.105716E-001
      0.35     -3.95    0.110219E-001
      0.35     -3.90    0.114454E-001
      0.35     -3.85    0.118384E-001
      0.35     -3.80    0.121974E-001
      0.35     -3.75    0.125183E-001
      0.35     -3.70    0.127970E-001
      0.35     -3.65    0.130291E-001
      0.35     -3.60    0.132100E-001
      0.35     -3.55    0.133351E-001
      0.35     -3.50    0.134001E-001
      0.35     -3.45    0.134012E-001
      0.35     -3.40    0.133358E-001
      0.35     -3.35    0.132030E-001
      0.35     -3.30    0.130046E-001
      0.35     -3.25    0.127460E-001
      0.35     -3.20    0.124371E-001
      0.35     -3.15    0.120932E-001
      0.35     -3.10    0.117352E-001
      0.35     -3.05    0.113894E-001
      0.35     -3.00    0.110865E-001
      0.35     -2.95    0.108590E-001
      0.35     -2.90    0.107386E-001
      0.35     -2.85    0.107523E-001
      0.35     -2.80    0.109192E-001
      0.35     -2.75    0.112476E-001
      0.35     -2.70    0.117338E-001
      0.35     -2.65    0.123632E-001
      0.35     -2.60    0.131117E-001
      0.35     -2.55    0.139496E-001
      0.35     -2.50    0.148448E-001
      0.35     -2.45    0.157663E-001
      0.35     -2.40    0.166868E-001
      0.35     -2.35    0.175840E-001
      0.35     -2.30    0.184412E-001
      0.35     -2.25    0.192471E-001
      0.35     -2.20    0.199954E-001
      0.35     -2.15    0.206835E-001
      0.35     -2.10    0.213115E-001
      0.35     -2.05    0.218816E-001
      0.35     -2.00    0.223973E-001
      0.35     -1.95    0.228624E-001
      0.35     -1.90    0.232810E-001
      0.35     -1.85    0.236568E-001
      0.35     -1.80    0.239933E-001
      0.35     -1.75    0.242934E-001
      0.35     -1.70    0.245591E-001
      0.35     -1.65    0.247918E-001
      0.35     -1.60    0.249923E-001
      0.35     -1.55    0.251601E-001
      0.35     -1.50    0.252941E-001
      0.35     -1.45    0.253919E-001
      0.35     -1.40    0.254501E-001
      0.35     -1.35    0.254636E-001
      0.35     -1.30    0.254258E-001
      0.35     -1.25    0.253280E-001
      0.35     -1.20    0.251594E-001
      0.35     -1.15    0.249062E-001
      0.35     -1.10    0.245519E-001
      0.35     -1.05    0.240765E-001
      0.35     -1.00    0.234569E-001
      0.35     -0.95    0.226672E-001
      0.35     -0.90    0.216801E-001
      0.35     -0.85    0.204693E-001
      0.35     -0.80    0.190137E-001
      0.35     -0.75    0.173037E-001
      0.35     -0.70    0.153493E-001
      0.35     -0.65    0.131906E-001
      0.35     -0.60    0.109063E-001
      0.35     -0.55    0.861940E-002
      0.35     -0.50    0.649405E-002
      0.35     -0.45    0.471950E-002
      0.35     -0.40    0.348131E-002
      0.35     -0.35    0.292465E-002
      0.35     -0.30    0.312072E-002
      0.35     -0.25    0.404903E-002
      0.35     -0.20    0.560263E-002
      0.35     -0.15    0.761422E-002
      0.35     -0.10    0.989265E-002
      0.35     -0.05    0.122572E-001
      0.35      0.00    0.145610E-001
      0.35      0.05    0.167009E-001
      0.35      0.10    0.186161E-001
      0.35      0.15    0.202812E-001
      0.35      0.20    0.216956E-001
      0.35      0.25    0.228749E-001
      0.35      0.30    0.238429E-001
      0.35      0.35    0.246268E-001
      0.35      0.40    0.252533E-001
      0.35      0.45    0.257471E-001
      0.35      0.50    0.261301E-001
      0.35      0.55    0.264206E-001
      0.35      0.60    0.266342E-001
      0.35      0.65    0.267834E-001
      0.35      0.70    0.268782E-001
      0.35      0.75    0.269268E-001
      0.35      0.80    0.269355E-001
      0.35      0.85    0.269090E-001
      0.35      0.90    0.268510E-001
      0.35      0.95    0.267640E-001
      0.35      1.00    0.266499E-001
      0.35      1.05    0.265095E-001
      0.35      1.10    0.263430E-001
      0.35      1.15    0.261503E-001
      0.35      1.20    0.259302E-001
      0.35      1.25    0.256816E-001
      0.35      1.30    0.254026E-001
      0.35      1.35    0.250912E-001
      0.35      1.40    0.247452E-001
      0.35      1.45    0.243626E-001
      0.35      1.50    0.239418E-001
      0.35      1.55    0.234818E-001
      0.35      1.60    0.229831E-001
      0.35      1.65    0.224479E-001
      0.35      1.70    0.218807E-001
      0.35      1.75    0.212890E-001
      0.35      1.80    0.206835E-001
      0.35      1.85    0.200782E-001
      0.35      1.90    0.194898E-001
      0.35      1.95    0.189371E-001
      0.35      2.00    0.184392E-001
      0.35      2.05    0.180138E-001
      0.35      2.10    0.176750E-001
      0.35      2.15    0.174317E-001
      0.35      2.20    0.172862E-001
      0.35      2.25    0.172339E-001
      0.35      2.30    0.172639E-001
      0.35      2.35    0.173606E-001
      0.35      2.40    0.175053E-001
      0.35      2.45    0.176784E-001
      0.35      2.50    0.178613E-001
      0.35      2.55    0.180373E-001
      0.35      2.60    0.181930E-001
      0.35      2.65    0.183180E-001
      0.35      2.70    0.184054E-001
      0.35      2.75    0.184508E-001
      0.35      2.80    0.184522E-001
      0.35      2.85    0.184093E-001
      0.35      2.90    0.183232E-001
      0.35      2.95    0.181956E-001
      0.35      3.00    0.180288E-001
      0.35      3.05    0.178252E-001
      0.35      3.10    0.175873E-001
      0.35      3.15    0.173174E-001
      0.35      3.20    0.170179E-001
      0.35      3.25    0.166907E-001
      0.35      3.30    0.163377E-001
      0.35      3.35    0.159604E-001
      0.35      3.40    0.155603E-001
      0.35      3.45    0.151386E-001
      0.35      3.50    0.146966E-001
      0.35      3.55    0.142352E-001
      0.35      3.60    0.137556E-001
      0.35      3.65    0.132586E-001
      0.35      3.70    0.127453E-001
      0.35      3.75    0.122169E-001
      0.35      3.80    0.116746E-001
      0.35      3.85    0.111197E-001
      0.35      3.90    0.105540E-001
      0.35      3.95    0.997909E-002
      0.35      4.00    0.939723E-002
      0.35      4.05    0.881074E-002
      0.35      4.10    0.822231E-002
      0.35      4.15    0.763488E-002
      0.35      4.20    0.705169E-002
      0.35      4.25    0.647616E-002
      0.35      4.30    0.591189E-002
      0.35      4.35    0.536254E-002
      0.35      4.40    0.483174E-002
      0.35      4.45    0.432298E-002
      0.35      4.50    0.383948E-002
      0.35      4.55    0.338412E-002
      0.35      4.60    0.295926E-002
      0.35      4.65    0.256672E-002
      0.35      4.70    0.220769E-002
      0.35      4.75    0.188269E-002
      0.35      4.80    0.159161E-002
      0.35      4.85    0.133369E-002
      0.35      4.90    0.110762E-002
      0.35      4.95    0.911640E-003
      0.35      5.00    0.743588E-003
      0.35      5.05    0.601054E-003
      0.35      5.10    0.481473E-003
      0.35      5.15    0.382224E-003
      0.35      5.20    0.300727E-003
      0.35      5.25    0.234507E-003
      0.35      5.30    0.181257E-003
      0.35      5.35    0.138872E-003
      0.35      5.40    0.105472E-003
      0.35      5.45    0.794118E-004
      0.35      5.50    0.592744E-004
      0.35      5.55    0.438614E-004
      0.35      5.60    0.321745E-004
      0.35      5.65    0.233942E-004
      0.35      5.70    0.168574E-004
      0.35      5.75    0.120341E-004
      0.35      5.80    0.850665E-005
      0.35      5.85    0.594942E-005
      0.35      5.90    0.411177E-005
      0.35      5.95    0.280284E-005
      0.35      6.00    0.187891E-005
      0.35      6.05    0.123290E-005
      0.35      6.10    0.785949E-006
      0.35      6.15    0.480595E-006
      0.35      6.20    0.275549E-006
      0.35      6.25    0.141646E-006
      0.35      6.30    0.588443E-007
      0.35      6.35    0.141014E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.503475E-007
      0.40     -6.30    0.209032E-006
      0.40     -6.25    0.499057E-006
      0.40     -6.20    0.960183E-006
      0.40     -6.15    0.165211E-005
      0.40     -6.10    0.265942E-005
      0.40     -6.05    0.409830E-005
      0.40     -6.00    0.612528E-005
      0.40     -5.95    0.894804E-005
      0.40     -5.90    0.128385E-004
      0.40     -5.85    0.181483E-004
      0.40     -5.80    0.253266E-004
      0.40     -5.75    0.349394E-004
      0.40     -5.70    0.476915E-004
      0.40     -5.65    0.644477E-004
      0.40     -5.60    0.862543E-004
      0.40     -5.55    0.114358E-003
      0.40     -5.50    0.150222E-003
      0.40     -5.45    0.195528E-003
      0.40     -5.40    0.252184E-003
      0.40     -5.35    0.322301E-003
      0.40     -5.30    0.408170E-003
      0.40     -5.25    0.512211E-003
      0.40     -5.20    0.636919E-003
      0.40     -5.15    0.784778E-003
      0.40     -5.10    0.958170E-003
      0.40     -5.05    0.115927E-002
      0.40     -5.00    0.138995E-002
      0.40     -4.95    0.165165E-002
      0.40     -4.90    0.194531E-002
      0.40     -4.85    0.227127E-002
      0.40     -4.80    0.262925E-002
      0.40     -4.75    0.301828E-002
      0.40     -4.70    0.343676E-002
      0.40     -4.65    0.388245E-002
      0.40     -4.60    0.435259E-002
      0.40     -4.55    0.484394E-002
      0.40     -4.50    0.535288E-002
      0.40     -4.45    0.587557E-002
      0.40     -4.40    0.640797E-002
      0.40     -4.35    0.694603E-002
      0.40     -4.30    0.748566E-002
      0.40     -4.25    0.802288E-002
      0.40     -4.20    0.855380E-002
      0.40     -4.15    0.907463E-002
      0.40     -4.10    0.958171E-002
      0.40     -4.05    0.100714E-001
      0.40     -4.00    0.105402E-001
      0.40     -3.95    0.109844E-001
      0.40     -3.90    0.114004E-001
      0.40     -3.85    0.117841E-001
      0.40     -3.80    0.121315E-001
      0.40     -3.75    0.124379E-001
      0.40     -3.70    0.126987E-001
      0.40     -3.65    0.129084E-001
      0.40     -3.60    0.130617E-001
      0.40     -3.55    0.131527E-001
      0.40     -3.50    0.131759E-001
      0.40     -3.45    0.131260E-001
      0.40     -3.40    0.129993E-001
      0.40     -3.35    0.127934E-001
      0.40     -3.30    0.125095E-001
      0.40     -3.25    0.121525E-001
      0.40     -3.20    0.117330E-001
      0.40     -3.15    0.112681E-001
      0.40     -3.10    0.107823E-001
      0.40     -3.05    0.103070E-001
      0.40     -3.00    0.987959E-002
      0.40     -2.95    0.954045E-002
      0.40     -2.90    0.932943E-002
      0.40     -2.85    0.928089E-002
      0.40     -2.80    0.941921E-002
      0.40     -2.75    0.975518E-002
      0.40     -2.70    0.102844E-001
      0.40     -2.65    0.109880E-001
      0.40     -2.60    0.118357E-001
      0.40     -2.55    0.127897E-001
      0.40     -2.50    0.138101E-001
      0.40     -2.45    0.148586E-001
      0.40     -2.40    0.159020E-001
      0.40     -2.35    0.169136E-001
      0.40     -2.30    0.178743E-001
      0.40     -2.25    0.187715E-001
      0.40     -2.20    0.195988E-001
      0.40     -2.15    0.203540E-001
      0.40     -2.10    0.210385E-001
      0.40     -2.05    0.216555E-001
      0.40     -2.00    0.222097E-001
      0.40     -1.95    0.227063E-001
      0.40     -1.90    0.231504E-001
      0.40     -1.85    0.235469E-001
      0.40     -1.80    0.238999E-001
      0.40     -1.75    0.242130E-001
      0.40     -1.70    0.244888E-001
      0.40     -1.65    0.247293E-001
      0.40     -1.60    0.249353E-001
      0.40     -1.55    0.251068E-001
      0.40     -1.50    0.252428E-001
      0.40     -1.45    0.253411E-001
      0.40     -1.40    0.253979E-001
      0.40     -1.35    0.254084E-001
      0.40     -1.30    0.253655E-001
      0.40     -1.25    0.252603E-001
      0.40     -1.20    0.250813E-001
      0.40     -1.15    0.248141E-001
      0.40     -1.10    0.244411E-001
      0.40     -1.05    0.239408E-001
      0.40     -1.00    0.232884E-001
      0.40     -0.95    0.224556E-001
      0.40     -0.90    0.214125E-001
      0.40     -0.85    0.201296E-001
      0.40     -0.80    0.185825E-001
      0.40     -0.75    0.167586E-001
      0.40     -0.70    0.146663E-001
      0.40     -0.65    0.123461E-001
      0.40     -0.60    0.988144E-002
      0.40     -0.55    0.740486E-002
      0.40     -0.50    0.509559E-002
      0.40     -0.45    0.316234E-002
      0.40     -0.40    0.181113E-002
      0.40     -0.35    0.120374E-002
      0.40     -0.30    0.141952E-002
      0.40     -0.25    0.243502E-002
      0.40     -0.20    0.413020E-002
      0.40     -0.15    0.631837E-002
      0.40     -0.10    0.878774E-002
      0.40     -0.05    0.113400E-001
      0.40      0.00    0.138158E-001
      0.40      0.05    0.161052E-001
      0.40      0.10    0.181452E-001
      0.40      0.15    0.199111E-001
      0.40      0.20    0.214052E-001
      0.40      0.25    0.226462E-001
      0.40      0.30    0.236614E-001
      0.40      0.35    0.244810E-001
      0.40      0.40    0.251344E-001
      0.40      0.45    0.256484E-001
      0.40      0.50    0.260464E-001
      0.40      0.55    0.263484E-001
      0.40      0.60    0.265708E-001
      0.40      0.65    0.267268E-001
      0.40      0.70    0.268273E-001
      0.40      0.75    0.268808E-001
      0.40      0.80    0.268940E-001
      0.40      0.85    0.268722E-001
      0.40      0.90    0.268192E-001
      0.40      0.95    0.267381E-001
      0.40      1.00    0.266308E-001
      0.40      1.05    0.264986E-001
      0.40      1.10    0.263423E-001
      0.40      1.15    0.261618E-001
      0.40      1.20    0.259569E-001
      0.40      1.25    0.257267E-001
      0.40      1.30    0.254700E-001
      0.40      1.35    0.251856E-001
      0.40      1.40    0.248721E-001
      0.40      1.45    0.245281E-001
      0.40      1.50    0.241528E-001
      0.40      1.55    0.237459E-001
      0.40      1.60    0.233082E-001
      0.40      1.65    0.228420E-001
      0.40      1.70    0.223513E-001
      0.40      1.75    0.218424E-001
      0.40      1.80    0.213238E-001
      0.40      1.85    0.208066E-001
      0.40      1.90    0.203035E-001
      0.40      1.95    0.198288E-001
      0.40      2.00    0.193965E-001
      0.40      2.05    0.190199E-001
      0.40      2.10    0.187092E-001
      0.40      2.15    0.184710E-001
      0.40      2.20    0.183070E-001
      0.40      2.25    0.182141E-001
      0.40      2.30    0.181844E-001
      0.40      2.35    0.182066E-001
      0.40      2.40    0.182669E-001
      0.40      2.45    0.183506E-001
      0.40      2.50    0.184434E-001
      0.40      2.55    0.185323E-001
      0.40      2.60    0.186066E-001
      0.40      2.65    0.186575E-001
      0.40      2.70    0.186789E-001
      0.40      2.75    0.186668E-001
      0.40      2.80    0.186187E-001
      0.40      2.85    0.185339E-001
      0.40      2.90    0.184126E-001
      0.40      2.95    0.182558E-001
      0.40      3.00    0.180647E-001
      0.40      3.05    0.178412E-001
      0.40      3.10    0.175869E-001
      0.40      3.15    0.173038E-001
      0.40      3.20    0.169933E-001
      0.40      3.25    0.166572E-001
      0.40      3.30    0.162969E-001
      0.40      3.35    0.159136E-001
      0.40      3.40    0.155086E-001
      0.40      3.45    0.150828E-001
      0.40      3.50    0.146374E-001
      0.40      3.55    0.141731E-001
      0.40      3.60    0.136911E-001
      0.40      3.65    0.131921E-001
      0.40      3.70    0.126771E-001
      0.40      3.75    0.121473E-001
      0.40      3.80    0.116039E-001
      0.40      3.85    0.110482E-001
      0.40      3.90    0.104818E-001
      0.40      3.95    0.990659E-002
      0.40      4.00    0.932469E-002
      0.40      4.05    0.873849E-002
      0.40      4.10    0.815067E-002
      0.40      4.15    0.756422E-002
      0.40      4.20    0.698237E-002
      0.40      4.25    0.640857E-002
      0.40      4.30    0.584643E-002
      0.40      4.35    0.529958E-002
      0.40      4.40    0.477166E-002
      0.40      4.45    0.426610E-002
      0.40      4.50    0.378611E-002
      0.40      4.55    0.333448E-002
      0.40      4.60    0.291353E-002
      0.40      4.65    0.252501E-002
      0.40      4.70    0.217003E-002
      0.40      4.75    0.184904E-002
      0.40      4.80    0.156186E-002
      0.40      4.85    0.130767E-002
      0.40      4.90    0.108511E-002
      0.40      4.95    0.892379E-003
      0.40      5.00    0.727284E-003
      0.40      5.05    0.587404E-003
      0.40      5.10    0.470167E-003
      0.40      5.15    0.372961E-003
      0.40      5.20    0.293217E-003
      0.40      5.25    0.228482E-003
      0.40      5.30    0.176473E-003
      0.40      5.35    0.135113E-003
      0.40      5.40    0.102548E-003
      0.40      5.45    0.771596E-004
      0.40      5.50    0.575570E-004
      0.40      5.55    0.425647E-004
      0.40      5.60    0.312052E-004
      0.40      5.65    0.226768E-004
      0.40      5.70    0.163317E-004
      0.40      5.75    0.116530E-004
      0.40      5.80    0.823333E-005
      0.40      5.85    0.575571E-005
      0.40      5.90    0.397625E-005
      0.40      5.95    0.270943E-005
      0.40      6.00    0.181567E-005
      0.40      6.05    0.119104E-005
      0.40      6.10    0.759060E-006
      0.40      6.15    0.464048E-006
      0.40      6.20    0.266012E-006
      0.40      6.25    0.136723E-006
      0.40      6.30    0.567935E-007
      0.40      6.35    0.136091E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.502847E-007
      0.45     -6.30    0.208764E-006
      0.45     -6.25    0.498395E-006
      0.45     -6.20    0.958851E-006
      0.45     -6.15    0.164970E-005
      0.45     -6.10    0.265532E-005
      0.45     -6.05    0.409164E-005
      0.45     -6.00    0.611479E-005
      0.45     -5.95    0.893190E-005
      0.45     -5.90    0.128142E-004
      0.45     -5.85    0.181123E-004
      0.45     -5.80    0.252741E-004
      0.45     -5.75    0.348641E-004
      0.45     -5.70    0.475848E-004
      0.45     -5.65    0.642985E-004
      0.45     -5.60    0.860485E-004
      0.45     -5.55    0.114078E-003
      0.45     -5.50    0.149844E-003
      0.45     -5.45    0.195026E-003
      0.45     -5.40    0.251524E-003
      0.45     -5.35    0.321443E-003
      0.45     -5.30    0.407068E-003
      0.45     -5.25    0.510814E-003
      0.45     -5.20    0.635167E-003
      0.45     -5.15    0.782607E-003
      0.45     -5.10    0.955509E-003
      0.45     -5.05    0.115605E-002
      0.45     -5.00    0.138609E-002
      0.45     -4.95    0.164707E-002
      0.45     -4.90    0.193994E-002
      0.45     -4.85    0.226504E-002
      0.45     -4.80    0.262209E-002
      0.45     -4.75    0.301013E-002
      0.45     -4.70    0.342755E-002
      0.45     -4.65    0.387214E-002
      0.45     -4.60    0.434112E-002
      0.45     -4.55    0.483124E-002
      0.45     -4.50    0.533890E-002
      0.45     -4.45    0.586022E-002
      0.45     -4.40    0.639118E-002
      0.45     -4.35    0.692765E-002
      0.45     -4.30    0.746554E-002
      0.45     -4.25    0.800080E-002
      0.45     -4.20    0.852946E-002
      0.45     -4.15    0.904766E-002
      0.45     -4.10    0.955159E-002
      0.45     -4.05    0.100375E-001
      0.45     -4.00    0.105017E-001
      0.45     -3.95    0.109402E-001
      0.45     -3.90    0.113490E-001
      0.45     -3.85    0.117239E-001
      0.45     -3.80    0.120602E-001
      0.45     -3.75    0.123528E-001
      0.45     -3.70    0.125962E-001
      0.45     -3.65    0.127842E-001
      0.45     -3.60    0.129102E-001
      0.45     -3.55    0.129673E-001
      0.45     -3.50    0.129486E-001
      0.45     -3.45    0.128474E-001
      0.45     -3.40    0.126581E-001
      0.45     -3.35    0.123772E-001
      0.45     -3.30    0.120043E-001
      0.45     -3.25    0.115441E-001
      0.45     -3.20    0.110075E-001
      0.45     -3.15    0.104133E-001
      0.45     -3.10    0.978957E-002
      0.45     -3.05    0.917323E-002
      0.45     -3.00    0.860907E-002
      0.45     -2.95    0.814649E-002
      0.45     -2.90    0.783464E-002
      0.45     -2.85    0.771647E-002
      0.45     -2.80    0.782269E-002
      0.45     -2.75    0.816704E-002
      0.45     -2.70    0.874415E-002
      0.45     -2.65    0.953044E-002
      0.45     -2.60    0.104880E-001
      0.45     -2.55    0.115701E-001
      0.45     -2.50    0.127276E-001
      0.45     -2.45    0.139140E-001
      0.45     -2.40    0.150896E-001
      0.45     -2.35    0.162235E-001
      0.45     -2.30    0.172937E-001
      0.45     -2.25    0.182867E-001
      0.45     -2.20    0.191960E-001
      0.45     -2.15    0.200204E-001
      0.45     -2.10    0.207623E-001
      0.45     -2.05    0.214267E-001
      0.45     -2.00    0.220197E-001
      0.45     -1.95    0.225477E-001
      0.45     -1.90    0.230172E-001
      0.45     -1.85    0.234339E-001
      0.45     -1.80    0.238032E-001
      0.45     -1.75    0.241290E-001
      0.45     -1.70    0.244149E-001
      0.45     -1.65    0.246631E-001
      0.45     -1.60    0.248750E-001
      0.45     -1.55    0.250507E-001
      0.45     -1.50    0.251895E-001
      0.45     -1.45    0.252891E-001
      0.45     -1.40    0.253462E-001
      0.45     -1.35    0.253556E-001
      0.45     -1.30    0.253104E-001
      0.45     -1.25    0.252014E-001
      0.45     -1.20    0.250169E-001
      0.45     -1.15    0.247420E-001
      0.45     -1.10    0.243584E-001
      0.45     -1.05    0.238443E-001
      0.45     -1.00    0.231735E-001
      0.45     -0.95    0.223166E-001
      0.45     -0.90    0.212421E-001
      0.45     -0.85    0.199187E-001
      0.45     -0.80    0.183201E-001
      0.45     -0.75    0.164321E-001
      0.45     -0.70    0.142620E-001
      0.45     -0.65    0.118507E-001
      0.45     -0.60    0.928394E-002
      0.45     -0.55    0.669994E-002
      0.45     -0.50    0.428658E-002
      0.45     -0.45    0.226379E-002
      0.45     -0.40    0.849426E-003
      0.45     -0.35    0.214856E-003
      0.45     -0.30    0.443972E-003
      0.45     -0.25    0.151139E-002
      0.45     -0.20    0.328921E-002
      0.45     -0.15    0.557933E-002
      0.45     -0.10    0.815800E-002
      0.45     -0.05    0.108168E-001
      0.45      0.00    0.133895E-001
      0.45      0.05    0.157624E-001
      0.45      0.10    0.178715E-001
      0.45      0.15    0.196929E-001
      0.45      0.20    0.212303E-001
      0.45      0.25    0.225045E-001
      0.45      0.30    0.235449E-001
      0.45      0.35    0.243832E-001
      0.45      0.40    0.250505E-001
      0.45      0.45    0.255748E-001
      0.45      0.50    0.259805E-001
      0.45      0.55    0.262882E-001
      0.45      0.60    0.265149E-001
      0.45      0.65    0.266744E-001
      0.45      0.70    0.267778E-001
      0.45      0.75    0.268341E-001
      0.45      0.80    0.268503E-001
      0.45      0.85    0.268317E-001
      0.45      0.90    0.267827E-001
      0.45      0.95    0.267063E-001
      0.45      1.00    0.266049E-001
      0.45      1.05    0.264801E-001
      0.45      1.10    0.263329E-001
      0.45      1.15    0.261637E-001
      0.45      1.20    0.259725E-001
      0.45      1.25    0.257590E-001
      0.45      1.30    0.255227E-001
      0.45      1.35    0.252626E-001
      0.45      1.40    0.249780E-001
      0.45      1.45    0.246682E-001
      0.45      1.50    0.243328E-001
      0.45      1.55    0.239718E-001
      0.45      1.60    0.235864E-001
      0.45      1.65    0.231787E-001
      0.45      1.70    0.227520E-001
      0.45      1.75    0.223116E-001
      0.45      1.80    0.218643E-001
      0.45      1.85    0.214185E-001
      0.45      1.90    0.209840E-001
      0.45      1.95    0.205714E-001
      0.45      2.00    0.201912E-001
      0.45      2.05    0.198529E-001
      0.45      2.10    0.195643E-001
      0.45      2.15    0.193301E-001
      0.45      2.20    0.191516E-001
      0.45      2.25    0.190267E-001
      0.45      2.30    0.189498E-001
      0.45      2.35    0.189127E-001
      0.45      2.40    0.189053E-001
      0.45      2.45    0.189167E-001
      0.45      2.50    0.189359E-001
      0.45      2.55    0.189531E-001
      0.45      2.60    0.189593E-001
      0.45      2.65    0.189477E-001
      0.45      2.70    0.189129E-001
      0.45      2.75    0.188510E-001
      0.45      2.80    0.187598E-001
      0.45      2.85    0.186379E-001
      0.45      2.90    0.184851E-001
      0.45      2.95    0.183018E-001
      0.45      3.00    0.180886E-001
      0.45      3.05    0.178467E-001
      0.45      3.10    0.175772E-001
      0.45      3.15    0.172815E-001
      0.45      3.20    0.169606E-001
      0.45      3.25    0.166160E-001
      0.45      3.30    0.162485E-001
      0.45      3.35    0.158594E-001
      0.45      3.40    0.154494E-001
      0.45      3.45    0.150196E-001
      0.45      3.50    0.145707E-001
      0.45      3.55    0.141035E-001
      0.45      3.60    0.136190E-001
      0.45      3.65    0.131179E-001
      0.45      3.70    0.126012E-001
      0.45      3.75    0.120699E-001
      0.45      3.80    0.115253E-001
      0.45      3.85    0.109687E-001
      0.45      3.90    0.104017E-001
      0.45      3.95    0.982621E-002
      0.45      4.00    0.924433E-002
      0.45      4.05    0.865850E-002
      0.45      4.10    0.807142E-002
      0.45      4.15    0.748610E-002
      0.45      4.20    0.690580E-002
      0.45      4.25    0.633399E-002
      0.45      4.30    0.577425E-002
      0.45      4.35    0.523024E-002
      0.45      4.40    0.470554E-002
      0.45      4.45    0.420358E-002
      0.45      4.50    0.372750E-002
      0.45      4.55    0.328004E-002
      0.45      4.60    0.286345E-002
      0.45      4.65    0.247938E-002
      0.45      4.70    0.212888E-002
      0.45      4.75    0.181232E-002
      0.45      4.80    0.152943E-002
      0.45      4.85    0.127934E-002
      0.45      4.90    0.106064E-002
      0.45      4.95    0.871458E-003
      0.45      5.00    0.709597E-003
      0.45      5.05    0.572611E-003
      0.45      5.10    0.457929E-003
      0.45      5.15    0.362944E-003
      0.45      5.20    0.285104E-003
      0.45      5.25    0.221981E-003
      0.45      5.30    0.171317E-003
      0.45      5.35    0.131064E-003
      0.45      5.40    0.994013E-004
      0.45      5.45    0.747384E-004
      0.45      5.50    0.557123E-004
      0.45      5.55    0.411731E-004
      0.45      5.60    0.301656E-004
      0.45      5.65    0.219079E-004
      0.45      5.70    0.157688E-004
      0.45      5.75    0.112451E-004
      0.45      5.80    0.794100E-005
      0.45      5.85    0.554863E-005
      0.45      5.90    0.383146E-005
      0.45      5.95    0.260969E-005
      0.45      6.00    0.174817E-005
      0.45      6.05    0.114638E-005
      0.45      6.10    0.730382E-006
      0.45      6.15    0.446404E-006
      0.45      6.20    0.255846E-006
      0.45      6.25    0.131477E-006
      0.45      6.30    0.546082E-007
      0.45      6.35    0.130845E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.500356E-007
      0.50     -6.30    0.207725E-006
      0.50     -6.25    0.495897E-006
      0.50     -6.20    0.954001E-006
      0.50     -6.15    0.164127E-005
      0.50     -6.10    0.264161E-005
      0.50     -6.05    0.407027E-005
      0.50     -6.00    0.608250E-005
      0.50     -5.95    0.888425E-005
      0.50     -5.90    0.127452E-004
      0.50     -5.85    0.180139E-004
      0.50     -5.80    0.251358E-004
      0.50     -5.75    0.346721E-004
      0.50     -5.70    0.473214E-004
      0.50     -5.65    0.639413E-004
      0.50     -5.60    0.855694E-004
      0.50     -5.55    0.113442E-003
      0.50     -5.50    0.149010E-003
      0.50     -5.45    0.193943E-003
      0.50     -5.40    0.250133E-003
      0.50     -5.35    0.319676E-003
      0.50     -5.30    0.404846E-003
      0.50     -5.25    0.508051E-003
      0.50     -5.20    0.631769E-003
      0.50     -5.15    0.778473E-003
      0.50     -5.10    0.950535E-003
      0.50     -5.05    0.115013E-002
      0.50     -5.00    0.137911E-002
      0.50     -4.95    0.163895E-002
      0.50     -4.90    0.193057E-002
      0.50     -4.85    0.225434E-002
      0.50     -4.80    0.260999E-002
      0.50     -4.75    0.299657E-002
      0.50     -4.70    0.341250E-002
      0.50     -4.65    0.385555E-002
      0.50     -4.60    0.432298E-002
      0.50     -4.55    0.481153E-002
      0.50     -4.50    0.531761E-002
      0.50     -4.45    0.583733E-002
      0.50     -4.40    0.636664E-002
      0.50     -4.35    0.690141E-002
      0.50     -4.30    0.743749E-002
      0.50     -4.25    0.797079E-002
      0.50     -4.20    0.849728E-002
      0.50     -4.15    0.901298E-002
      0.50     -4.10    0.951401E-002
      0.50     -4.05    0.999646E-002
      0.50     -4.00    0.104564E-001
      0.50     -3.95    0.108897E-001
      0.50     -3.90    0.112920E-001
      0.50     -3.85    0.116588E-001
      0.50     -3.80    0.119849E-001
      0.50     -3.75    0.122645E-001
      0.50     -3.70    0.124916E-001
      0.50     -3.65    0.126590E-001
      0.50     -3.60    0.127591E-001
      0.50     -3.55    0.127838E-001
      0.50     -3.50    0.127246E-001
      0.50     -3.45    0.125732E-001
      0.50     -3.40    0.123224E-001
      0.50     -3.35    0.119669E-001
      0.50     -3.30    0.115051E-001
      0.50     -3.25    0.109405E-001
      0.50     -3.20    0.102843E-001
      0.50     -3.15    0.955691E-002
      0.50     -3.10    0.878974E-002
      0.50     -3.05    0.802553E-002
      0.50     -3.00    0.731693E-002
      0.50     -2.95    0.672299E-002
      0.50     -2.90    0.630321E-002
      0.50     -2.85    0.611009E-002
      0.50     -2.80    0.618151E-002
      0.50     -2.75    0.653459E-002
      0.50     -2.70    0.716287E-002
      0.50     -2.65    0.803751E-002
      0.50     -2.60    0.911212E-002
      0.50     -2.55    0.103300E-001
      0.50     -2.50    0.116319E-001
      0.50     -2.45    0.129625E-001
      0.50     -2.40    0.142755E-001
      0.50     -2.35    0.155351E-001
      0.50     -2.30    0.167170E-001
      0.50     -2.25    0.178067E-001
      0.50     -2.20    0.187982E-001
      0.50     -2.15    0.196913E-001
      0.50     -2.10    0.204900E-001
      0.50     -2.05    0.212008E-001
      0.50     -2.00    0.218314E-001
      0.50     -1.95    0.223897E-001
      0.50     -1.90    0.228835E-001
      0.50     -1.85    0.233197E-001
      0.50     -1.80    0.237044E-001
      0.50     -1.75    0.240426E-001
      0.50     -1.70    0.243381E-001
      0.50     -1.65    0.245940E-001
      0.50     -1.60    0.248117E-001
      0.50     -1.55    0.249920E-001
      0.50     -1.50    0.251341E-001
      0.50     -1.45    0.252363E-001
      0.50     -1.40    0.252951E-001
      0.50     -1.35    0.253055E-001
      0.50     -1.30    0.252608E-001
      0.50     -1.25    0.251518E-001
      0.50     -1.20    0.249668E-001
      0.50     -1.15    0.246909E-001
      0.50     -1.10    0.243060E-001
      0.50     -1.05    0.237899E-001
      0.50     -1.00    0.231165E-001
      0.50     -0.95    0.222565E-001
      0.50     -0.90    0.211779E-001
      0.50     -0.85    0.198494E-001
      0.50     -0.80    0.182447E-001
      0.50     -0.75    0.163492E-001
      0.50     -0.70    0.141706E-001
      0.50     -0.65    0.117496E-001
      0.50     -0.60    0.917260E-002
      0.50     -0.55    0.657844E-002
      0.50     -0.50    0.415605E-002
      0.50     -0.45    0.212655E-002
      0.50     -0.40    0.708900E-003
      0.50     -0.35    0.752020E-004
      0.50     -0.30    0.309449E-003
      0.50     -0.25    0.138566E-002
      0.50     -0.20    0.317477E-002
      0.50     -0.15    0.547729E-002
      0.50     -0.10    0.806819E-002
      0.50     -0.05    0.107381E-001
      0.50      0.00    0.133202E-001
      0.50      0.05    0.157007E-001
      0.50      0.10    0.178155E-001
      0.50      0.15    0.196410E-001
      0.50      0.20    0.211811E-001
      0.50      0.25    0.224571E-001
      0.50      0.30    0.234984E-001
      0.50      0.35    0.243371E-001
      0.50      0.40    0.250043E-001
      0.50      0.45    0.255283E-001
      0.50      0.50    0.259336E-001
      0.50      0.55    0.262409E-001
      0.50      0.60    0.264672E-001
      0.50      0.65    0.266266E-001
      0.50      0.70    0.267302E-001
      0.50      0.75    0.267871E-001
      0.50      0.80    0.268044E-001
      0.50      0.85    0.267877E-001
      0.50      0.90    0.267413E-001
      0.50      0.95    0.266685E-001
      0.50      1.00    0.265720E-001
      0.50      1.05    0.264535E-001
      0.50      1.10    0.263143E-001
      0.50      1.15    0.261550E-001
      0.50      1.20    0.259762E-001
      0.50      1.25    0.257777E-001
      0.50      1.30    0.255594E-001
      0.50      1.35    0.253209E-001
      0.50      1.40    0.250618E-001
      0.50      1.45    0.247818E-001
      0.50      1.50    0.244808E-001
      0.50      1.55    0.241592E-001
      0.50      1.60    0.238180E-001
      0.50      1.65    0.234591E-001
      0.50      1.70    0.230855E-001
      0.50      1.75    0.227013E-001
      0.50      1.80    0.223117E-001
      0.50      1.85    0.219233E-001
      0.50      1.90    0.215434E-001
      0.50      1.95    0.211800E-001
      0.50      2.00    0.208406E-001
      0.50      2.05    0.205325E-001
      0.50      2.10    0.202611E-001
      0.50      2.15    0.200300E-001
      0.50      2.20    0.198402E-001
      0.50      2.25    0.196904E-001
      0.50      2.30    0.195765E-001
      0.50      2.35    0.194927E-001
      0.50      2.40    0.194316E-001
      0.50      2.45    0.193851E-001
      0.50      2.50    0.193450E-001
      0.50      2.55    0.193035E-001
      0.50      2.60    0.192537E-001
      0.50      2.65    0.191899E-001
      0.50      2.70    0.191076E-001
      0.50      2.75    0.190033E-001
      0.50      2.80    0.188747E-001
      0.50      2.85    0.187205E-001
      0.50      2.90    0.185399E-001
      0.50      2.95    0.183329E-001
      0.50      3.00    0.180998E-001
      0.50      3.05    0.178411E-001
      0.50      3.10    0.175576E-001
      0.50      3.15    0.172501E-001
      0.50      3.20    0.169195E-001
      0.50      3.25    0.165667E-001
      0.50      3.30    0.161924E-001
      0.50      3.35    0.157975E-001
      0.50      3.40    0.153827E-001
      0.50      3.45    0.149488E-001
      0.50      3.50    0.144964E-001
      0.50      3.55    0.140263E-001
      0.50      3.60    0.135393E-001
      0.50      3.65    0.130360E-001
      0.50      3.70    0.125175E-001
      0.50      3.75    0.119848E-001
      0.50      3.80    0.114389E-001
      0.50      3.85    0.108814E-001
      0.50      3.90    0.103138E-001
      0.50      3.95    0.973809E-002
      0.50      4.00    0.915629E-002
      0.50      4.05    0.857092E-002
      0.50      4.10    0.798471E-002
      0.50      4.15    0.740070E-002
      0.50      4.20    0.682217E-002
      0.50      4.25    0.625259E-002
      0.50      4.30    0.569556E-002
      0.50      4.35    0.515471E-002
      0.50      4.40    0.463361E-002
      0.50      4.45    0.413564E-002
      0.50      4.50    0.366389E-002
      0.50      4.55    0.322102E-002
      0.50      4.60    0.280921E-002
      0.50      4.65    0.243003E-002
      0.50      4.70    0.208444E-002
      0.50      4.75    0.177271E-002
      0.50      4.80    0.149450E-002
      0.50      4.85    0.124887E-002
      0.50      4.90    0.103434E-002
      0.50      4.95    0.849005E-003
      0.50      5.00    0.690637E-003
      0.50      5.05    0.556774E-003
      0.50      5.10    0.444842E-003
      0.50      5.15    0.352244E-003
      0.50      5.20    0.276449E-003
      0.50      5.25    0.215051E-003
      0.50      5.30    0.165826E-003
      0.50      5.35    0.126758E-003
      0.50      5.40    0.960575E-004
      0.50      5.45    0.721678E-004
      0.50      5.50    0.537555E-004
      0.50      5.55    0.396981E-004
      0.50      5.60    0.290647E-004
      0.50      5.65    0.210943E-004
      0.50      5.70    0.151735E-004
      0.50      5.75    0.108141E-004
      0.50      5.80    0.763226E-005
      0.50      5.85    0.533007E-005
      0.50      5.90    0.367872E-005
      0.50      5.95    0.250452E-005
      0.50      6.00    0.167703E-005
      0.50      6.05    0.109932E-005
      0.50      6.10    0.700180E-006
      0.50      6.15    0.427829E-006
      0.50      6.20    0.245146E-006
      0.50      6.25    0.125957E-006
      0.50      6.30    0.523089E-007
      0.50      6.35    0.125327E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.496026E-007
      0.55     -6.30    0.205924E-006
      0.55     -6.25    0.491584E-006
      0.55     -6.20    0.945675E-006
      0.55     -6.15    0.162689E-005
      0.55     -6.10    0.261838E-005
      0.55     -6.05    0.403436E-005
      0.55     -6.00    0.602869E-005
      0.55     -5.95    0.880548E-005
      0.55     -5.90    0.126320E-004
      0.55     -5.85    0.178540E-004
      0.55     -5.80    0.249127E-004
      0.55     -5.75    0.343648E-004
      0.55     -5.70    0.469033E-004
      0.55     -5.65    0.633787E-004
      0.55     -5.60    0.848205E-004
      0.55     -5.55    0.112456E-003
      0.55     -5.50    0.147724E-003
      0.55     -5.45    0.192286E-003
      0.55     -5.40    0.248019E-003
      0.55     -5.35    0.317007E-003
      0.55     -5.30    0.401514E-003
      0.55     -5.25    0.503935E-003
      0.55     -5.20    0.626739E-003
      0.55     -5.15    0.772392E-003
      0.55     -5.10    0.943262E-003
      0.55     -5.05    0.114152E-002
      0.55     -5.00    0.136905E-002
      0.55     -4.95    0.162729E-002
      0.55     -4.90    0.191721E-002
      0.55     -4.85    0.223918E-002
      0.55     -4.80    0.259296E-002
      0.55     -4.75    0.297762E-002
      0.55     -4.70    0.339159E-002
      0.55     -4.65    0.383270E-002
      0.55     -4.60    0.429818E-002
      0.55     -4.55    0.478482E-002
      0.55     -4.50    0.528901E-002
      0.55     -4.45    0.580688E-002
      0.55     -4.40    0.633437E-002
      0.55     -4.35    0.686731E-002
      0.55     -4.30    0.740154E-002
      0.55     -4.25    0.793291E-002
      0.55     -4.20    0.845731E-002
      0.55     -4.15    0.897072E-002
      0.55     -4.10    0.946911E-002
      0.55     -4.05    0.994846E-002
      0.55     -4.00    0.104046E-001
      0.55     -3.95    0.108333E-001
      0.55     -3.90    0.112300E-001
      0.55     -3.85    0.115896E-001
      0.55     -3.80    0.119065E-001
      0.55     -3.75    0.121746E-001
      0.55     -3.70    0.123870E-001
      0.55     -3.65    0.125357E-001
      0.55     -3.60    0.126122E-001
      0.55     -3.55    0.126071E-001
      0.55     -3.50    0.125103E-001
      0.55     -3.45    0.123121E-001
      0.55     -3.40    0.120034E-001
      0.55     -3.35    0.115772E-001
      0.55     -3.30    0.110301E-001
      0.55     -3.25    0.103648E-001
      0.55     -3.20    0.959205E-002
      0.55     -3.15    0.873375E-002
      0.55     -3.10    0.782447E-002
      0.55     -3.05    0.691250E-002
      0.55     -3.00    0.605850E-002
      0.55     -2.95    0.533141E-002
      0.55     -2.90    0.480155E-002
      0.55     -2.85    0.453156E-002
      0.55     -2.80    0.456696E-002
      0.55     -2.75    0.492853E-002
      0.55     -2.70    0.560871E-002
      0.55     -2.65    0.657307E-002
      0.55     -2.60    0.776628E-002
      0.55     -2.55    0.912109E-002
      0.55     -2.50    0.105678E-001
      0.55     -2.45    0.120422E-001
      0.55     -2.40    0.134909E-001
      0.55     -2.35    0.148740E-001
      0.55     -2.30    0.161647E-001
      0.55     -2.25    0.173481E-001
      0.55     -2.20    0.184184E-001
      0.55     -2.15    0.193769E-001
      0.55     -2.10    0.202292E-001
      0.55     -2.05    0.209835E-001
      0.55     -2.00    0.216492E-001
      0.55     -1.95    0.222356E-001
      0.55     -1.90    0.227519E-001
      0.55     -1.85    0.232060E-001
      0.55     -1.80    0.236050E-001
      0.55     -1.75    0.239545E-001
      0.55     -1.70    0.242591E-001
      0.55     -1.65    0.245222E-001
      0.55     -1.60    0.247457E-001
      0.55     -1.55    0.249308E-001
      0.55     -1.50    0.250769E-001
      0.55     -1.45    0.251825E-001
      0.55     -1.40    0.252445E-001
      0.55     -1.35    0.252581E-001
      0.55     -1.30    0.252167E-001
      0.55     -1.25    0.251115E-001
      0.55     -1.20    0.249311E-001
      0.55     -1.15    0.246611E-001
      0.55     -1.10    0.242839E-001
      0.55     -1.05    0.237779E-001
      0.55     -1.00    0.231180E-001
      0.55     -0.95    0.222758E-001
      0.55     -0.90    0.212209E-001
      0.55     -0.85    0.199233E-001
      0.55     -0.80    0.183583E-001
      0.55     -0.75    0.165130E-001
      0.55     -0.70    0.143960E-001
      0.55     -0.65    0.120483E-001
      0.55     -0.60    0.955431E-002
      0.55     -0.55    0.704886E-002
      0.55     -0.50    0.471404E-002
      0.55     -0.45    0.276190E-002
      0.55     -0.40    0.140159E-002
      0.55     -0.35    0.796928E-003
      0.55     -0.30    0.102752E-002
      0.55     -0.25    0.206820E-002
      0.55     -0.20    0.379568E-002
      0.55     -0.15    0.601935E-002
      0.55     -0.10    0.852379E-002
      0.55     -0.05    0.111079E-001
      0.55      0.00    0.136108E-001
      0.55      0.05    0.159219E-001
      0.55      0.10    0.179784E-001
      0.55      0.15    0.197562E-001
      0.55      0.20    0.212583E-001
      0.55      0.25    0.225043E-001
      0.55      0.30    0.235222E-001
      0.55      0.35    0.243428E-001
      0.55      0.40    0.249959E-001
      0.55      0.45    0.255090E-001
      0.55      0.50    0.259058E-001
      0.55      0.55    0.262066E-001
      0.55      0.60    0.264279E-001
      0.55      0.65    0.265835E-001
      0.55      0.70    0.266845E-001
      0.55      0.75    0.267398E-001
      0.55      0.80    0.267564E-001
      0.55      0.85    0.267399E-001
      0.55      0.90    0.266948E-001
      0.55      0.95    0.266245E-001
      0.55      1.00    0.265317E-001
      0.55      1.05    0.264183E-001
      0.55      1.10    0.262859E-001
      0.55      1.15    0.261353E-001
      0.55      1.20    0.259671E-001
      0.55      1.25    0.257818E-001
      0.55      1.30    0.255793E-001
      0.55      1.35    0.253597E-001
      0.55      1.40    0.251227E-001
      0.55      1.45    0.248683E-001
      0.55      1.50    0.245967E-001
      0.55      1.55    0.243084E-001
      0.55      1.60    0.240043E-001
      0.55      1.65    0.236861E-001
      0.55      1.70    0.233560E-001
      0.55      1.75    0.230174E-001
      0.55      1.80    0.226744E-001
      0.55      1.85    0.223318E-001
      0.55      1.90    0.219952E-001
      0.55      1.95    0.216704E-001
      0.55      2.00    0.213630E-001
      0.55      2.05    0.210784E-001
      0.55      2.10    0.208204E-001
      0.55      2.15    0.205918E-001
      0.55      2.20    0.203935E-001
      0.55      2.25    0.202244E-001
      0.55      2.30    0.200818E-001
      0.55      2.35    0.199615E-001
      0.55      2.40    0.198581E-001
      0.55      2.45    0.197656E-001
      0.55      2.50    0.196779E-001
      0.55      2.55    0.195890E-001
      0.55      2.60    0.194934E-001
      0.55      2.65    0.193865E-001
      0.55      2.70    0.192645E-001
      0.55      2.75    0.191244E-001
      0.55      2.80    0.189639E-001
      0.55      2.85    0.187817E-001
      0.55      2.90    0.185769E-001
      0.55      2.95    0.183490E-001
      0.55      3.00    0.180980E-001
      0.55      3.05    0.178241E-001
      0.55      3.10    0.175278E-001
      0.55      3.15    0.172094E-001
      0.55      3.20    0.168697E-001
      0.55      3.25    0.165092E-001
      0.55      3.30    0.161284E-001
      0.55      3.35    0.157280E-001
      0.55      3.40    0.153085E-001
      0.55      3.45    0.148705E-001
      0.55      3.50    0.144147E-001
      0.55      3.55    0.139417E-001
      0.55      3.60    0.134521E-001
      0.55      3.65    0.129466E-001
      0.55      3.70    0.124263E-001
      0.55      3.75    0.118920E-001
      0.55      3.80    0.113449E-001
      0.55      3.85    0.107865E-001
      0.55      3.90    0.102183E-001
      0.55      3.95    0.964236E-002
      0.55      4.00    0.906072E-002
      0.55      4.05    0.847592E-002
      0.55      4.10    0.789073E-002
      0.55      4.15    0.730822E-002
      0.55      4.20    0.673168E-002
      0.55      4.25    0.616460E-002
      0.55      4.30    0.561058E-002
      0.55      4.35    0.507323E-002
      0.55      4.40    0.455610E-002
      0.55      4.45    0.406252E-002
      0.55      4.50    0.359550E-002
      0.55      4.55    0.315766E-002
      0.55      4.60    0.275106E-002
      0.55      4.65    0.237719E-002
      0.55      4.70    0.203691E-002
      0.55      4.75    0.173041E-002
      0.55      4.80    0.145725E-002
      0.55      4.85    0.121641E-002
      0.55      4.90    0.100636E-002
      0.55      4.95    0.825157E-003
      0.55      5.00    0.670525E-003
      0.55      5.05    0.539996E-003
      0.55      5.10    0.430994E-003
      0.55      5.15    0.340936E-003
      0.55      5.20    0.267311E-003
      0.55      5.25    0.207744E-003
      0.55      5.30    0.160043E-003
      0.55      5.35    0.122226E-003
      0.55      5.40    0.925426E-004
      0.55      5.45    0.694682E-004
      0.55      5.50    0.517024E-004
      0.55      5.55    0.381518E-004
      0.55      5.60    0.279115E-004
      0.55      5.65    0.202427E-004
      0.55      5.70    0.145509E-004
      0.55      5.75    0.103636E-004
      0.55      5.80    0.730981E-005
      0.55      5.85    0.510194E-005
      0.55      5.90    0.351938E-005
      0.55      5.95    0.239486E-005
      0.55      6.00    0.160289E-005
      0.55      6.05    0.105031E-005
      0.55      6.10    0.668730E-006
      0.55      6.15    0.408493E-006
      0.55      6.20    0.234010E-006
      0.55      6.25    0.120213E-006
      0.55      6.30    0.499167E-007
      0.55      6.35    0.119586E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.489899E-007
      0.60     -6.30    0.203378E-006
      0.60     -6.25    0.485500E-006
      0.60     -6.20    0.933956E-006
      0.60     -6.15    0.160671E-005
      0.60     -6.10    0.258587E-005
      0.60     -6.05    0.398426E-005
      0.60     -6.00    0.595386E-005
      0.60     -5.95    0.869632E-005
      0.60     -5.90    0.124758E-004
      0.60     -5.85    0.176338E-004
      0.60     -5.80    0.246067E-004
      0.60     -5.75    0.339450E-004
      0.60     -5.70    0.463338E-004
      0.60     -5.65    0.626149E-004
      0.60     -5.60    0.838072E-004
      0.60     -5.55    0.111126E-003
      0.60     -5.50    0.145997E-003
      0.60     -5.45    0.190066E-003
      0.60     -5.40    0.245195E-003
      0.60     -5.35    0.313455E-003
      0.60     -5.30    0.397091E-003
      0.60     -5.25    0.498488E-003
      0.60     -5.20    0.620102E-003
      0.60     -5.15    0.764392E-003
      0.60     -5.10    0.933724E-003
      0.60     -5.05    0.113027E-002
      0.60     -5.00    0.135592E-002
      0.60     -4.95    0.161213E-002
      0.60     -4.90    0.189989E-002
      0.60     -4.85    0.221960E-002
      0.60     -4.80    0.257103E-002
      0.60     -4.75    0.295330E-002
      0.60     -4.70    0.336488E-002
      0.60     -4.65    0.380360E-002
      0.60     -4.60    0.426675E-002
      0.60     -4.55    0.475112E-002
      0.60     -4.50    0.525313E-002
      0.60     -4.45    0.576890E-002
      0.60     -4.40    0.629437E-002
      0.60     -4.35    0.682538E-002
      0.60     -4.30    0.735771E-002
      0.60     -4.25    0.788718E-002
      0.60     -4.20    0.840963E-002
      0.60     -4.15    0.892096E-002
      0.60     -4.10    0.941704E-002
      0.60     -4.05    0.989373E-002
      0.60     -4.00    0.103468E-001
      0.60     -3.95    0.107716E-001
      0.60     -3.90    0.111635E-001
      0.60     -3.85    0.115170E-001
      0.60     -3.80    0.118263E-001
      0.60     -3.75    0.120847E-001
      0.60     -3.70    0.122845E-001
      0.60     -3.65    0.124173E-001
      0.60     -3.60    0.124734E-001
      0.60     -3.55    0.124422E-001
      0.60     -3.50    0.123126E-001
      0.60     -3.45    0.120731E-001
      0.60     -3.40    0.117130E-001
      0.60     -3.35    0.112234E-001
      0.60     -3.30    0.105994E-001
      0.60     -3.25    0.984233E-002
      0.60     -3.20    0.896280E-002
      0.60     -3.15    0.798347E-002
      0.60     -3.10    0.694180E-002
      0.60     -3.05    0.589115E-002
      0.60     -3.00    0.489969E-002
      0.60     -2.95    0.404589E-002
      0.60     -2.90    0.341063E-002
      0.60     -2.85    0.306655E-002
      0.60     -2.80    0.306681E-002
      0.60     -2.75    0.343589E-002
      0.60     -2.70    0.416521E-002
      0.60     -2.65    0.521479E-002
      0.60     -2.60    0.652053E-002
      0.60     -2.55    0.800485E-002
      0.60     -2.50    0.958788E-002
      0.60     -2.45    0.111968E-001
      0.60     -2.40    0.127719E-001
      0.60     -2.35    0.142691E-001
      0.60     -2.30    0.156597E-001
      0.60     -2.25    0.169284E-001
      0.60     -2.20    0.180702E-001
      0.60     -2.15    0.190876E-001
      0.60     -2.10    0.199879E-001
      0.60     -2.05    0.207809E-001
      0.60     -2.00    0.214776E-001
      0.60     -1.95    0.220889E-001
      0.60     -1.90    0.226249E-001
      0.60     -1.85    0.230947E-001
      0.60     -1.80    0.235062E-001
      0.60     -1.75    0.238658E-001
      0.60     -1.70    0.241785E-001
      0.60     -1.65    0.244482E-001
      0.60     -1.60    0.246773E-001
      0.60     -1.55    0.248672E-001
      0.60     -1.50    0.250178E-001
      0.60     -1.45    0.251277E-001
      0.60     -1.40    0.251942E-001
      0.60     -1.35    0.252128E-001
      0.60     -1.30    0.251774E-001
      0.60     -1.25    0.250796E-001
      0.60     -1.20    0.249088E-001
      0.60     -1.15    0.246512E-001
      0.60     -1.10    0.242902E-001
      0.60     -1.05    0.238058E-001
      0.60     -1.00    0.231744E-001
      0.60     -0.95    0.223697E-001
      0.60     -0.90    0.213640E-001
      0.60     -0.85    0.201303E-001
      0.60     -0.80    0.186470E-001
      0.60     -0.75    0.169041E-001
      0.60     -0.70    0.149119E-001
      0.60     -0.65    0.127111E-001
      0.60     -0.60    0.103825E-001
      0.60     -0.55    0.805236E-002
      0.60     -0.50    0.588904E-002
      0.60     -0.45    0.408677E-002
      0.60     -0.40    0.283570E-002
      0.60     -0.35    0.228389E-002
      0.60     -0.30    0.250287E-002
      0.60     -0.25    0.346957E-002
      0.60     -0.20    0.507223E-002
      0.60     -0.15    0.713776E-002
      0.60     -0.10    0.946957E-002
      0.60     -0.05    0.118828E-001
      0.60      0.00    0.142282E-001
      0.60      0.05    0.164015E-001
      0.60      0.10    0.183422E-001
      0.60      0.15    0.200256E-001
      0.60      0.20    0.214525E-001
      0.60      0.25    0.226395E-001
      0.60      0.30    0.236117E-001
      0.60      0.35    0.243969E-001
      0.60      0.40    0.250230E-001
      0.60      0.45    0.255152E-001
      0.60      0.50    0.258960E-001
      0.60      0.55    0.261844E-001
      0.60      0.60    0.263963E-001
      0.60      0.65    0.265447E-001
      0.60      0.70    0.266404E-001
      0.60      0.75    0.266917E-001
      0.60      0.80    0.267058E-001
      0.60      0.85    0.266881E-001
      0.60      0.90    0.266429E-001
      0.60      0.95    0.265738E-001
      0.60      1.00    0.264835E-001
      0.60      1.05    0.263741E-001
      0.60      1.10    0.262471E-001
      0.60      1.15    0.261037E-001
      0.60      1.20    0.259448E-001
      0.60      1.25    0.257707E-001
      0.60      1.30    0.255818E-001
      0.60      1.35    0.253784E-001
      0.60      1.40    0.251603E-001
      0.60      1.45    0.249278E-001
      0.60      1.50    0.246811E-001
      0.60      1.55    0.244207E-001
      0.60      1.60    0.241475E-001
      0.60      1.65    0.238627E-001
      0.60      1.70    0.235682E-001
      0.60      1.75    0.232666E-001
      0.60      1.80    0.229608E-001
      0.60      1.85    0.226547E-001
      0.60      1.90    0.223523E-001
      0.60      1.95    0.220579E-001
      0.60      2.00    0.217756E-001
      0.60      2.05    0.215093E-001
      0.60      2.10    0.212619E-001
      0.60      2.15    0.210355E-001
      0.60      2.20    0.208306E-001
      0.60      2.25    0.206468E-001
      0.60      2.30    0.204821E-001
      0.60      2.35    0.203334E-001
      0.60      2.40    0.201970E-001
      0.60      2.45    0.200683E-001
      0.60      2.50    0.199427E-001
      0.60      2.55    0.198157E-001
      0.60      2.60    0.196830E-001
      0.60      2.65    0.195408E-001
      0.60      2.70    0.193859E-001
      0.60      2.75    0.192157E-001
      0.60      2.80    0.190282E-001
      0.60      2.85    0.188220E-001
      0.60      2.90    0.185961E-001
      0.60      2.95    0.183499E-001
      0.60      3.00    0.180831E-001
      0.60      3.05    0.177956E-001
      0.60      3.10    0.174876E-001
      0.60      3.15    0.171594E-001
      0.60      3.20    0.168112E-001
      0.60      3.25    0.164434E-001
      0.60      3.30    0.160564E-001
      0.60      3.35    0.156507E-001
      0.60      3.40    0.152267E-001
      0.60      3.45    0.147848E-001
      0.60      3.50    0.143256E-001
      0.60      3.55    0.138496E-001
      0.60      3.60    0.133574E-001
      0.60      3.65    0.128498E-001
      0.60      3.70    0.123275E-001
      0.60      3.75    0.117917E-001
      0.60      3.80    0.112434E-001
      0.60      3.85    0.106840E-001
      0.60      3.90    0.101153E-001
      0.60      3.95    0.953918E-002
      0.60      4.00    0.895778E-002
      0.60      4.05    0.837368E-002
      0.60      4.10    0.778967E-002
      0.60      4.15    0.720885E-002
      0.60      4.20    0.663454E-002
      0.60      4.25    0.607024E-002
      0.60      4.30    0.551955E-002
      0.60      4.35    0.498605E-002
      0.60      4.40    0.447327E-002
      0.60      4.45    0.398447E-002
      0.60      4.50    0.352261E-002
      0.60      4.55    0.309021E-002
      0.60      4.60    0.268924E-002
      0.60      4.65    0.232110E-002
      0.60      4.70    0.198653E-002
      0.60      4.75    0.168563E-002
      0.60      4.80    0.141787E-002
      0.60      4.85    0.118215E-002
      0.60      4.90    0.976878E-003
      0.60      4.95    0.800055E-003
      0.60      5.00    0.649385E-003
      0.60      5.05    0.522383E-003
      0.60      5.10    0.416477E-003
      0.60      5.15    0.329096E-003
      0.60      5.20    0.257756E-003
      0.60      5.25    0.200112E-003
      0.60      5.30    0.154009E-003
      0.60      5.35    0.117504E-003
      0.60      5.40    0.888831E-004
      0.60      5.45    0.666604E-004
      0.60      5.50    0.495690E-004
      0.60      5.55    0.365466E-004
      0.60      5.60    0.267154E-004
      0.60      5.65    0.193602E-004
      0.60      5.70    0.139062E-004
      0.60      5.75    0.989742E-005
      0.60      5.80    0.697637E-005
      0.60      5.85    0.486618E-005
      0.60      5.90    0.335481E-005
      0.60      5.95    0.228167E-005
      0.60      6.00    0.152639E-005
      0.60      6.05    0.999759E-006
      0.60      6.10    0.636309E-006
      0.60      6.15    0.388566E-006
      0.60      6.20    0.222537E-006
      0.60      6.25    0.114296E-006
      0.60      6.30    0.474530E-007
      0.60      6.35    0.113674E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.482037E-007
      0.65     -6.30    0.200114E-006
      0.65     -6.25    0.477704E-006
      0.65     -6.20    0.918960E-006
      0.65     -6.15    0.158092E-005
      0.65     -6.10    0.254440E-005
      0.65     -6.05    0.392046E-005
      0.65     -6.00    0.585872E-005
      0.65     -5.95    0.855779E-005
      0.65     -5.90    0.122778E-004
      0.65     -5.85    0.173554E-004
      0.65     -5.80    0.242206E-004
      0.65     -5.75    0.334161E-004
      0.65     -5.70    0.456178E-004
      0.65     -5.65    0.616563E-004
      0.65     -5.60    0.825377E-004
      0.65     -5.55    0.109462E-003
      0.65     -5.50    0.143840E-003
      0.65     -5.45    0.187298E-003
      0.65     -5.40    0.241682E-003
      0.65     -5.35    0.309041E-003
      0.65     -5.30    0.391606E-003
      0.65     -5.25    0.491742E-003
      0.65     -5.20    0.611895E-003
      0.65     -5.15    0.754515E-003
      0.65     -5.10    0.921966E-003
      0.65     -5.05    0.111643E-002
      0.65     -5.00    0.133978E-002
      0.65     -4.95    0.159353E-002
      0.65     -4.90    0.187867E-002
      0.65     -4.85    0.219565E-002
      0.65     -4.80    0.254426E-002
      0.65     -4.75    0.292368E-002
      0.65     -4.70    0.333240E-002
      0.65     -4.65    0.376831E-002
      0.65     -4.60    0.422872E-002
      0.65     -4.55    0.471047E-002
      0.65     -4.50    0.520998E-002
      0.65     -4.45    0.572341E-002
      0.65     -4.40    0.624669E-002
      0.65     -4.35    0.677563E-002
      0.65     -4.30    0.730603E-002
      0.65     -4.25    0.783365E-002
      0.65     -4.20    0.835429E-002
      0.65     -4.15    0.886378E-002
      0.65     -4.10    0.935792E-002
      0.65     -4.05    0.983245E-002
      0.65     -4.00    0.102830E-001
      0.65     -3.95    0.107048E-001
      0.65     -3.90    0.110930E-001
      0.65     -3.85    0.114419E-001
      0.65     -3.80    0.117452E-001
      0.65     -3.75    0.119960E-001
      0.65     -3.70    0.121860E-001
      0.65     -3.65    0.123062E-001
      0.65     -3.60    0.123460E-001
      0.65     -3.55    0.122941E-001
      0.65     -3.50    0.121379E-001
      0.65     -3.45    0.118648E-001
      0.65     -3.40    0.114625E-001
      0.65     -3.35    0.109205E-001
      0.65     -3.30    0.102326E-001
      0.65     -3.25    0.939880E-002
      0.65     -3.20    0.842917E-002
      0.65     -3.15    0.734704E-002
      0.65     -3.10    0.619208E-002
      0.65     -3.05    0.502196E-002
      0.65     -3.00    0.391128E-002
      0.65     -2.95    0.294688E-002
      0.65     -2.90    0.221903E-002
      0.65     -2.85    0.180937E-002
      0.65     -2.80    0.177798E-002
      0.65     -2.75    0.215278E-002
      0.65     -2.70    0.292431E-002
      0.65     -2.65    0.404771E-002
      0.65     -2.60    0.545099E-002
      0.65     -2.55    0.704736E-002
      0.65     -2.50    0.874798E-002
      0.65     -2.45    0.104725E-001
      0.65     -2.40    0.121556E-001
      0.65     -2.35    0.137499E-001
      0.65     -2.30    0.152251E-001
      0.65     -2.25    0.165655E-001
      0.65     -2.20    0.177672E-001
      0.65     -2.15    0.188337E-001
      0.65     -2.10    0.197737E-001
      0.65     -2.05    0.205987E-001
      0.65     -2.00    0.213210E-001
      0.65     -1.95    0.219526E-001
      0.65     -1.90    0.225048E-001
      0.65     -1.85    0.229875E-001
      0.65     -1.80    0.234093E-001
      0.65     -1.75    0.237772E-001
      0.65     -1.70    0.240968E-001
      0.65     -1.65    0.243723E-001
      0.65     -1.60    0.246066E-001
      0.65     -1.55    0.248012E-001
      0.65     -1.50    0.249565E-001
      0.65     -1.45    0.250715E-001
      0.65     -1.40    0.251436E-001
      0.65     -1.35    0.251691E-001
      0.65     -1.30    0.251421E-001
      0.65     -1.25    0.250550E-001
      0.65     -1.20    0.248980E-001
      0.65     -1.15    0.246586E-001
      0.65     -1.10    0.243215E-001
      0.65     -1.05    0.238685E-001
      0.65     -1.00    0.232785E-001
      0.65     -0.95    0.225282E-001
      0.65     -0.90    0.215932E-001
      0.65     -0.85    0.204507E-001
      0.65     -0.80    0.190830E-001
      0.65     -0.75    0.174840E-001
      0.65     -0.70    0.156660E-001
      0.65     -0.65    0.136688E-001
      0.65     -0.60    0.115676E-001
      0.65     -0.55    0.947652E-002
      0.65     -0.50    0.754541E-002
      0.65     -0.45    0.594459E-002
      0.65     -0.40    0.483909E-002
      0.65     -0.35    0.435644E-002
      0.65     -0.30    0.455781E-002
      0.65     -0.25    0.542307E-002
      0.65     -0.20    0.685577E-002
      0.65     -0.15    0.870599E-002
      0.65     -0.10    0.108022E-001
      0.65     -0.05    0.129814E-001
      0.65      0.00    0.151099E-001
      0.65      0.05    0.170926E-001
      0.65      0.10    0.188726E-001
      0.65      0.15    0.204243E-001
      0.65      0.20    0.217459E-001
      0.65      0.25    0.228500E-001
      0.65      0.30    0.237577E-001
      0.65      0.35    0.244931E-001
      0.65      0.40    0.250809E-001
      0.65      0.45    0.255437E-001
      0.65      0.50    0.259019E-001
      0.65      0.55    0.261728E-001
      0.65      0.60    0.263712E-001
      0.65      0.65    0.265093E-001
      0.65      0.70    0.265970E-001
      0.65      0.75    0.266424E-001
      0.65      0.80    0.266522E-001
      0.65      0.85    0.266317E-001
      0.65      0.90    0.265851E-001
      0.65      0.95    0.265160E-001
      0.65      1.00    0.264269E-001
      0.65      1.05    0.263202E-001
      0.65      1.10    0.261973E-001
      0.65      1.15    0.260598E-001
      0.65      1.20    0.259083E-001
      0.65      1.25    0.257437E-001
      0.65      1.30    0.255663E-001
      0.65      1.35    0.253765E-001
      0.65      1.40    0.251745E-001
      0.65      1.45    0.249604E-001
      0.65      1.50    0.247346E-001
      0.65      1.55    0.244975E-001
      0.65      1.60    0.242498E-001
      0.65      1.65    0.239924E-001
      0.65      1.70    0.237269E-001
      0.65      1.75    0.234551E-001
      0.65      1.80    0.231793E-001
      0.65      1.85    0.229022E-001
      0.65      1.90    0.226269E-001
      0.65      1.95    0.223565E-001
      0.65      2.00    0.220939E-001
      0.65      2.05    0.218421E-001
      0.65      2.10    0.216032E-001
      0.65      2.15    0.213786E-001
      0.65      2.20    0.211691E-001
      0.65      2.25    0.209742E-001
      0.65      2.30    0.207925E-001
      0.65      2.35    0.206220E-001
      0.65      2.40    0.204599E-001
      0.65      2.45    0.203028E-001
      0.65      2.50    0.201473E-001
      0.65      2.55    0.199899E-001
      0.65      2.60    0.198272E-001
      0.65      2.65    0.196562E-001
      0.65      2.70    0.194743E-001
      0.65      2.75    0.192791E-001
      0.65      2.80    0.190689E-001
      0.65      2.85    0.188422E-001
      0.65      2.90    0.185982E-001
      0.65      2.95    0.183360E-001
      0.65      3.00    0.180552E-001
      0.65      3.05    0.177557E-001
      0.65      3.10    0.174372E-001
      0.65      3.15    0.170999E-001
      0.65      3.20    0.167439E-001
      0.65      3.25    0.163693E-001
      0.65      3.30    0.159765E-001
      0.65      3.35    0.155658E-001
      0.65      3.40    0.151373E-001
      0.65      3.45    0.146916E-001
      0.65      3.50    0.142291E-001
      0.65      3.55    0.137501E-001
      0.65      3.60    0.132554E-001
      0.65      3.65    0.127455E-001
      0.65      3.70    0.122214E-001
      0.65      3.75    0.116839E-001
      0.65      3.80    0.111344E-001
      0.65      3.85    0.105742E-001
      0.65      3.90    0.100050E-001
      0.65      3.95    0.942870E-002
      0.65      4.00    0.884766E-002
      0.65      4.05    0.826438E-002
      0.65      4.10    0.768173E-002
      0.65      4.15    0.710282E-002
      0.65      4.20    0.653100E-002
      0.65      4.25    0.596976E-002
      0.65      4.30    0.542272E-002
      0.65      4.35    0.489344E-002
      0.65      4.40    0.438538E-002
      0.65      4.45    0.390177E-002
      0.65      4.50    0.344548E-002
      0.65      4.55    0.301894E-002
      0.65      4.60    0.262402E-002
      0.65      4.65    0.226201E-002
      0.65      4.70    0.193354E-002
      0.65      4.75    0.163860E-002
      0.65      4.80    0.137657E-002
      0.65      4.85    0.114628E-002
      0.65      4.90    0.946051E-003
      0.65      4.95    0.773849E-003
      0.65      5.00    0.627346E-003
      0.65      5.05    0.504048E-003
      0.65      5.10    0.401384E-003
      0.65      5.15    0.316804E-003
      0.65      5.20    0.247848E-003
      0.65      5.25    0.192208E-003
      0.65      5.30    0.147767E-003
      0.65      5.35    0.112625E-003
      0.65      5.40    0.851063E-004
      0.65      5.45    0.637656E-004
      0.65      5.50    0.473718E-004
      0.65      5.55    0.348949E-004
      0.65      5.60    0.254858E-004
      0.65      5.65    0.184537E-004
      0.65      5.70    0.132445E-004
      0.65      5.75    0.941936E-005
      0.65      5.80    0.663467E-005
      0.65      5.85    0.462475E-005
      0.65      5.90    0.318639E-005
      0.65      5.95    0.216589E-005
      0.65      6.00    0.144819E-005
      0.65      6.05    0.948104E-006
      0.65      6.10    0.603191E-006
      0.65      6.15    0.368217E-006
      0.65      6.20    0.210825E-006
      0.65      6.25    0.108257E-006
      0.65      6.30    0.449390E-007
      0.65      6.35    0.107641E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.472522E-007
      0.70     -6.30    0.196164E-006
      0.70     -6.25    0.468278E-006
      0.70     -6.20    0.900838E-006
      0.70     -6.15    0.154978E-005
      0.70     -6.10    0.249437E-005
      0.70     -6.05    0.384357E-005
      0.70     -6.00    0.574420E-005
      0.70     -5.95    0.839121E-005
      0.70     -5.90    0.120401E-004
      0.70     -5.85    0.170214E-004
      0.70     -5.80    0.237578E-004
      0.70     -5.75    0.327828E-004
      0.70     -5.70    0.447614E-004
      0.70     -5.65    0.605110E-004
      0.70     -5.60    0.810224E-004
      0.70     -5.55    0.107479E-003
      0.70     -5.50    0.141271E-003
      0.70     -5.45    0.184005E-003
      0.70     -5.40    0.237504E-003
      0.70     -5.35    0.303797E-003
      0.70     -5.30    0.385093E-003
      0.70     -5.25    0.483739E-003
      0.70     -5.20    0.602167E-003
      0.70     -5.15    0.742817E-003
      0.70     -5.10    0.908050E-003
      0.70     -5.05    0.110005E-002
      0.70     -5.00    0.132072E-002
      0.70     -4.95    0.157157E-002
      0.70     -4.90    0.185365E-002
      0.70     -4.85    0.216742E-002
      0.70     -4.80    0.251275E-002
      0.70     -4.75    0.288884E-002
      0.70     -4.70    0.329424E-002
      0.70     -4.65    0.372690E-002
      0.70     -4.60    0.418417E-002
      0.70     -4.55    0.466292E-002
      0.70     -4.50    0.515963E-002
      0.70     -4.45    0.567046E-002
      0.70     -4.40    0.619134E-002
      0.70     -4.35    0.671812E-002
      0.70     -4.30    0.724654E-002
      0.70     -4.25    0.777236E-002
      0.70     -4.20    0.829134E-002
      0.70     -4.15    0.879925E-002
      0.70     -4.10    0.929183E-002
      0.70     -4.05    0.976475E-002
      0.70     -4.00    0.102135E-001
      0.70     -3.95    0.106333E-001
      0.70     -3.90    0.110190E-001
      0.70     -3.85    0.113647E-001
      0.70     -3.80    0.116641E-001
      0.70     -3.75    0.119097E-001
      0.70     -3.70    0.120930E-001
      0.70     -3.65    0.122045E-001
      0.70     -3.60    0.122330E-001
      0.70     -3.55    0.121665E-001
      0.70     -3.50    0.119916E-001
      0.70     -3.45    0.116945E-001
      0.70     -3.40    0.112618E-001
      0.70     -3.35    0.106820E-001
      0.70     -3.30    0.994743E-002
      0.70     -3.25    0.905723E-002
      0.70     -3.20    0.802095E-002
      0.70     -3.15    0.686223E-002
      0.70     -3.10    0.562232E-002
      0.70     -3.05    0.436200E-002
      0.70     -3.00    0.316071E-002
      0.70     -2.95    0.211168E-002
      0.70     -2.90    0.131241E-002
      0.70     -2.85    0.851609E-003
      0.70     -2.80    0.794842E-003
      0.70     -2.75    0.117279E-002
      0.70     -2.70    0.197546E-002
      0.70     -2.65    0.315420E-002
      0.70     -2.60    0.463097E-002
      0.70     -2.55    0.631184E-002
      0.70     -2.50    0.810106E-002
      0.70     -2.45    0.991248E-002
      0.70     -2.40    0.116767E-001
      0.70     -2.35    0.133435E-001
      0.70     -2.30    0.148817E-001
      0.70     -2.25    0.162756E-001
      0.70     -2.20    0.175215E-001
      0.70     -2.15    0.186242E-001
      0.70     -2.10    0.195936E-001
      0.70     -2.05    0.204421E-001
      0.70     -2.00    0.211831E-001
      0.70     -1.95    0.218296E-001
      0.70     -1.90    0.223937E-001
      0.70     -1.85    0.228859E-001
      0.70     -1.80    0.233154E-001
      0.70     -1.75    0.236896E-001
      0.70     -1.70    0.240146E-001
      0.70     -1.65    0.242949E-001
      0.70     -1.60    0.245337E-001
      0.70     -1.55    0.247329E-001
      0.70     -1.50    0.248931E-001
      0.70     -1.45    0.250136E-001
      0.70     -1.40    0.250924E-001
      0.70     -1.35    0.251260E-001
      0.70     -1.30    0.251095E-001
      0.70     -1.25    0.250359E-001
      0.70     -1.20    0.248963E-001
      0.70     -1.15    0.246798E-001
      0.70     -1.10    0.243727E-001
      0.70     -1.05    0.239591E-001
      0.70     -1.00    0.234207E-001
      0.70     -0.95    0.227375E-001
      0.70     -0.90    0.218893E-001
      0.70     -0.85    0.208576E-001
      0.70     -0.80    0.196295E-001
      0.70     -0.75    0.182024E-001
      0.70     -0.70    0.165906E-001
      0.70     -0.65    0.148322E-001
      0.70     -0.60    0.129951E-001
      0.70     -0.55    0.111795E-001
      0.70     -0.50    0.951367E-002
      0.70     -0.45    0.814122E-002
      0.70     -0.40    0.719955E-002
      0.70     -0.35    0.679381E-002
      0.70     -0.30    0.697404E-002
      0.70     -0.25    0.772346E-002
      0.70     -0.20    0.896240E-002
      0.70     -0.15    0.105664E-001
      0.70     -0.10    0.123919E-001
      0.70     -0.05    0.143003E-001
      0.70      0.00    0.161761E-001
      0.70      0.05    0.179352E-001
      0.70      0.10    0.195248E-001
      0.70      0.15    0.209196E-001
      0.70      0.20    0.221147E-001
      0.70      0.25    0.231187E-001
      0.70      0.30    0.239480E-001
      0.70      0.35    0.246226E-001
      0.70      0.40    0.251633E-001
      0.70      0.45    0.255899E-001
      0.70      0.50    0.259200E-001
      0.70      0.55    0.261692E-001
      0.70      0.60    0.263508E-001
      0.70      0.65    0.264757E-001
      0.70      0.70    0.265533E-001
      0.70      0.75    0.265909E-001
      0.70      0.80    0.265948E-001
      0.70      0.85    0.265701E-001
      0.70      0.90    0.265207E-001
      0.70      0.95    0.264502E-001
      0.70      1.00    0.263612E-001
      0.70      1.05    0.262558E-001
      0.70      1.10    0.261358E-001
      0.70      1.15    0.260025E-001
      0.70      1.20    0.258570E-001
      0.70      1.25    0.257001E-001
      0.70      1.30    0.255322E-001
      0.70      1.35    0.253538E-001
      0.70      1.40    0.251651E-001
      0.70      1.45    0.249664E-001
      0.70      1.50    0.247579E-001
      0.70      1.55    0.245401E-001
      0.70      1.60    0.243134E-001
      0.70      1.65    0.240785E-001
      0.70      1.70    0.238366E-001
      0.70      1.75    0.235889E-001
      0.70      1.80    0.233372E-001
      0.70      1.85    0.230834E-001
      0.70      1.90    0.228297E-001
      0.70      1.95    0.225783E-001
      0.70      2.00    0.223315E-001
      0.70      2.05    0.220912E-001
      0.70      2.10    0.218593E-001
      0.70      2.15    0.216366E-001
      0.70      2.20    0.214239E-001
      0.70      2.25    0.212207E-001
      0.70      2.30    0.210263E-001
      0.70      2.35    0.208392E-001
      0.70      2.40    0.206572E-001
      0.70      2.45    0.204781E-001
      0.70      2.50    0.202991E-001
      0.70      2.55    0.201176E-001
      0.70      2.60    0.199309E-001
      0.70      2.65    0.197365E-001
      0.70      2.70    0.195324E-001
      0.70      2.75    0.193165E-001
      0.70      2.80    0.190872E-001
      0.70      2.85    0.188433E-001
      0.70      2.90    0.185838E-001
      0.70      2.95    0.183078E-001
      0.70      3.00    0.180148E-001
      0.70      3.05    0.177045E-001
      0.70      3.10    0.173766E-001
      0.70      3.15    0.170311E-001
      0.70      3.20    0.166679E-001
      0.70      3.25    0.162871E-001
      0.70      3.30    0.158888E-001
      0.70      3.35    0.154732E-001
      0.70      3.40    0.150405E-001
      0.70      3.45    0.145911E-001
      0.70      3.50    0.141252E-001
      0.70      3.55    0.136433E-001
      0.70      3.60    0.131460E-001
      0.70      3.65    0.126340E-001
      0.70      3.70    0.121079E-001
      0.70      3.75    0.115689E-001
      0.70      3.80    0.110181E-001
      0.70      3.85    0.104571E-001
      0.70      3.90    0.988740E-002
      0.70      3.95    0.931112E-002
      0.70      4.00    0.873053E-002
      0.70      4.05    0.814824E-002
      0.70      4.10    0.756714E-002
      0.70      4.15    0.699036E-002
      0.70      4.20    0.642129E-002
      0.70      4.25    0.586343E-002
      0.70      4.30    0.532037E-002
      0.70      4.35    0.479567E-002
      0.70      4.40    0.429273E-002
      0.70      4.45    0.381471E-002
      0.70      4.50    0.336440E-002
      0.70      4.55    0.294414E-002
      0.70      4.60    0.255567E-002
      0.70      4.65    0.220018E-002
      0.70      4.70    0.187818E-002
      0.70      4.75    0.158955E-002
      0.70      4.80    0.133357E-002
      0.70      4.85    0.110898E-002
      0.70      4.90    0.914052E-003
      0.70      4.95    0.746689E-003
      0.70      5.00    0.604541E-003
      0.70      5.05    0.485102E-003
      0.70      5.10    0.385812E-003
      0.70      5.15    0.304138E-003
      0.70      5.20    0.237653E-003
      0.70      5.25    0.184086E-003
      0.70      5.30    0.141361E-003
      0.70      5.35    0.107623E-003
      0.70      5.40    0.812394E-004
      0.70      5.45    0.608050E-004
      0.70      5.50    0.451269E-004
      0.70      5.55    0.332092E-004
      0.70      5.60    0.242320E-004
      0.70      5.65    0.175302E-004
      0.70      5.70    0.125710E-004
      0.70      5.75    0.893317E-005
      0.70      5.80    0.628742E-005
      0.70      5.85    0.437956E-005
      0.70      5.90    0.301546E-005
      0.70      5.95    0.204846E-005
      0.70      6.00    0.136892E-005
      0.70      6.05    0.895765E-006
      0.70      6.10    0.569649E-006
      0.70      6.15    0.347616E-006
      0.70      6.20    0.198970E-006
      0.70      6.25    0.102146E-006
      0.70      6.30    0.423952E-007
      0.70      6.35    0.101538E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.461449E-007
      0.75     -6.30    0.191569E-006
      0.75     -6.25    0.457316E-006
      0.75     -6.20    0.879775E-006
      0.75     -6.15    0.151361E-005
      0.75     -6.10    0.243629E-005
      0.75     -6.05    0.375435E-005
      0.75     -6.00    0.561140E-005
      0.75     -5.95    0.819819E-005
      0.75     -5.90    0.117647E-004
      0.75     -5.85    0.166348E-004
      0.75     -5.80    0.232225E-004
      0.75     -5.75    0.320509E-004
      0.75     -5.70    0.437722E-004
      0.75     -5.65    0.591888E-004
      0.75     -5.60    0.792740E-004
      0.75     -5.55    0.105191E-003
      0.75     -5.50    0.138308E-003
      0.75     -5.45    0.180209E-003
      0.75     -5.40    0.232692E-003
      0.75     -5.35    0.297759E-003
      0.75     -5.30    0.377597E-003
      0.75     -5.25    0.474532E-003
      0.75     -5.20    0.590978E-003
      0.75     -5.15    0.729365E-003
      0.75     -5.10    0.892052E-003
      0.75     -5.05    0.108123E-002
      0.75     -5.00    0.129881E-002
      0.75     -4.95    0.154635E-002
      0.75     -4.90    0.182491E-002
      0.75     -4.85    0.213502E-002
      0.75     -4.80    0.247658E-002
      0.75     -4.75    0.284887E-002
      0.75     -4.70    0.325050E-002
      0.75     -4.65    0.367946E-002
      0.75     -4.60    0.413318E-002
      0.75     -4.55    0.460857E-002
      0.75     -4.50    0.510215E-002
      0.75     -4.45    0.561010E-002
      0.75     -4.40    0.612840E-002
      0.75     -4.35    0.665287E-002
      0.75     -4.30    0.717927E-002
      0.75     -4.25    0.770333E-002
      0.75     -4.20    0.822080E-002
      0.75     -4.15    0.872740E-002
      0.75     -4.10    0.921884E-002
      0.75     -4.05    0.969072E-002
      0.75     -4.00    0.101385E-001
      0.75     -3.95    0.105572E-001
      0.75     -3.90    0.109417E-001
      0.75     -3.85    0.112859E-001
      0.75     -3.80    0.115835E-001
      0.75     -3.75    0.118266E-001
      0.75     -3.70    0.120067E-001
      0.75     -3.65    0.121138E-001
      0.75     -3.60    0.121366E-001
      0.75     -3.55    0.120625E-001
      0.75     -3.50    0.118777E-001
      0.75     -3.45    0.115677E-001
      0.75     -3.40    0.111186E-001
      0.75     -3.35    0.105179E-001
      0.75     -3.30    0.975735E-002
      0.75     -3.25    0.883546E-002
      0.75     -3.20    0.776136E-002
      0.75     -3.15    0.655882E-002
      0.75     -3.10    0.526987E-002
      0.75     -3.05    0.395700E-002
      0.75     -3.00    0.270244E-002
      0.75     -2.95    0.160312E-002
      0.75     -2.90    0.760834E-003
      0.75     -2.85    0.268520E-003
      0.75     -2.80    0.195127E-003
      0.75     -2.75    0.573130E-003
      0.75     -2.70    0.139233E-002
      0.75     -2.65    0.260198E-002
      0.75     -2.60    0.412052E-002
      0.75     -2.55    0.584983E-002
      0.75     -2.50    0.769010E-002
      0.75     -2.45    0.955172E-002
      0.75     -2.40    0.113628E-001
      0.75     -2.35    0.130717E-001
      0.75     -2.30    0.146464E-001
      0.75     -2.25    0.160712E-001
      0.75     -2.20    0.173428E-001
      0.75     -2.15    0.184665E-001
      0.75     -2.10    0.194528E-001
      0.75     -2.05    0.203150E-001
      0.75     -2.00    0.210668E-001
      0.75     -1.95    0.217221E-001
      0.75     -1.90    0.222931E-001
      0.75     -1.85    0.227911E-001
      0.75     -1.80    0.232253E-001
      0.75     -1.75    0.236037E-001
      0.75     -1.70    0.239324E-001
      0.75     -1.65    0.242163E-001
      0.75     -1.60    0.244589E-001
      0.75     -1.55    0.246622E-001
      0.75     -1.50    0.248272E-001
      0.75     -1.45    0.249535E-001
      0.75     -1.40    0.250397E-001
      0.75     -1.35    0.250827E-001
      0.75     -1.30    0.250781E-001
      0.75     -1.25    0.250201E-001
      0.75     -1.20    0.249008E-001
      0.75     -1.15    0.247108E-001
      0.75     -1.10    0.244382E-001
      0.75     -1.05    0.240696E-001
      0.75     -1.00    0.235897E-001
      0.75     -0.95    0.229820E-001
      0.75     -0.90    0.222305E-001
      0.75     -0.85    0.213212E-001
      0.75     -0.80    0.202455E-001
      0.75     -0.75    0.190042E-001
      0.75     -0.70    0.176130E-001
      0.75     -0.65    0.161073E-001
      0.75     -0.60    0.145467E-001
      0.75     -0.55    0.130164E-001
      0.75     -0.50    0.116228E-001
      0.75     -0.45    0.104828E-001
      0.75     -0.40    0.970668E-002
      0.75     -0.35    0.937788E-002
      0.75     -0.30    0.953585E-002
      0.75     -0.25    0.101671E-001
      0.75     -0.20    0.112083E-001
      0.75     -0.15    0.125599E-001
      0.75     -0.10    0.141058E-001
      0.75     -0.05    0.157324E-001
      0.75      0.00    0.173428E-001
      0.75      0.05    0.188645E-001
      0.75      0.10    0.202503E-001
      0.75      0.15    0.214755E-001
      0.75      0.20    0.225326E-001
      0.75      0.25    0.234263E-001
      0.75      0.30    0.241686E-001
      0.75      0.35    0.247751E-001
      0.75      0.40    0.252629E-001
      0.75      0.45    0.256482E-001
      0.75      0.50    0.259464E-001
      0.75      0.55    0.261707E-001
      0.75      0.60    0.263327E-001
      0.75      0.65    0.264423E-001
      0.75      0.70    0.265078E-001
      0.75      0.75    0.265360E-001
      0.75      0.80    0.265325E-001
      0.75      0.85    0.265022E-001
      0.75      0.90    0.264488E-001
      0.75      0.95    0.263757E-001
      0.75      1.00    0.262854E-001
      0.75      1.05    0.261801E-001
      0.75      1.10    0.260616E-001
      0.75      1.15    0.259312E-001
      0.75      1.20    0.257900E-001
      0.75      1.25    0.256390E-001
      0.75      1.30    0.254786E-001
      0.75      1.35    0.253094E-001
      0.75      1.40    0.251317E-001
      0.75      1.45    0.249457E-001
      0.75      1.50    0.247516E-001
      0.75      1.55    0.245496E-001
      0.75      1.60    0.243402E-001
      0.75      1.65    0.241238E-001
      0.75      1.70    0.239012E-001
      0.75      1.75    0.236732E-001
      0.75      1.80    0.234410E-001
      0.75      1.85    0.232060E-001
      0.75      1.90    0.229697E-001
      0.75      1.95    0.227337E-001
      0.75      2.00    0.224996E-001
      0.75      2.05    0.222690E-001
      0.75      2.10    0.220430E-001
      0.75      2.15    0.218224E-001
      0.75      2.20    0.216077E-001
      0.75      2.25    0.213987E-001
      0.75      2.30    0.211949E-001
      0.75      2.35    0.209952E-001
      0.75      2.40    0.207982E-001
      0.75      2.45    0.206020E-001
      0.75      2.50    0.204047E-001
      0.75      2.55    0.202042E-001
      0.75      2.60    0.199983E-001
      0.75      2.65    0.197852E-001
      0.75      2.70    0.195630E-001
      0.75      2.75    0.193301E-001
      0.75      2.80    0.190849E-001
      0.75      2.85    0.188265E-001
      0.75      2.90    0.185537E-001
      0.75      2.95    0.182658E-001
      0.75      3.00    0.179621E-001
      0.75      3.05    0.176423E-001
      0.75      3.10    0.173060E-001
      0.75      3.15    0.169530E-001
      0.75      3.20    0.165833E-001
      0.75      3.25    0.161966E-001
      0.75      3.30    0.157932E-001
      0.75      3.35    0.153730E-001
      0.75      3.40    0.149363E-001
      0.75      3.45    0.144832E-001
      0.75      3.50    0.140141E-001
      0.75      3.55    0.135293E-001
      0.75      3.60    0.130295E-001
      0.75      3.65    0.125152E-001
      0.75      3.70    0.119873E-001
      0.75      3.75    0.114467E-001
      0.75      3.80    0.108948E-001
      0.75      3.85    0.103329E-001
      0.75      3.90    0.976280E-002
      0.75      3.95    0.918660E-002
      0.75      4.00    0.860661E-002
      0.75      4.05    0.802547E-002
      0.75      4.10    0.744611E-002
      0.75      4.15    0.687172E-002
      0.75      4.20    0.630568E-002
      0.75      4.25    0.575151E-002
      0.75      4.30    0.521279E-002
      0.75      4.35    0.469304E-002
      0.75      4.40    0.419561E-002
      0.75      4.45    0.372359E-002
      0.75      4.50    0.327968E-002
      0.75      4.55    0.286610E-002
      0.75      4.60    0.248449E-002
      0.75      4.65    0.213589E-002
      0.75      4.70    0.182071E-002
      0.75      4.75    0.153872E-002
      0.75      4.80    0.128909E-002
      0.75      4.85    0.107047E-002
      0.75      4.90    0.881060E-003
      0.75      4.95    0.718731E-003
      0.75      5.00    0.581103E-003
      0.75      5.05    0.465662E-003
      0.75      5.10    0.369857E-003
      0.75      5.15    0.291180E-003
      0.75      5.20    0.227238E-003
      0.75      5.25    0.175799E-003
      0.75      5.30    0.134835E-003
      0.75      5.35    0.102533E-003
      0.75      5.40    0.773091E-004
      0.75      5.45    0.577994E-004
      0.75      5.50    0.428506E-004
      0.75      5.55    0.315016E-004
      0.75      5.60    0.229633E-004
      0.75      5.65    0.165966E-004
      0.75      5.70    0.118908E-004
      0.75      5.75    0.844250E-005
      0.75      5.80    0.593725E-005
      0.75      5.85    0.413250E-005
      0.75      5.90    0.284334E-005
      0.75      5.95    0.193028E-005
      0.75      6.00    0.128919E-005
      0.75      6.05    0.843150E-006
      0.75      6.10    0.535945E-006
      0.75      6.15    0.326922E-006
      0.75      6.20    0.187066E-006
      0.75      6.25    0.960113E-007
      0.75      6.30    0.398420E-007
      0.75      6.35    0.954129E-008
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.448933E-007
      0.80     -6.30    0.186375E-006
      0.80     -6.25    0.444930E-006
      0.80     -6.20    0.855981E-006
      0.80     -6.15    0.147276E-005
      0.80     -6.10    0.237073E-005
      0.80     -6.05    0.365369E-005
      0.80     -6.00    0.546163E-005
      0.80     -5.95    0.798056E-005
      0.80     -5.90    0.114545E-004
      0.80     -5.85    0.161993E-004
      0.80     -5.80    0.226197E-004
      0.80     -5.75    0.312269E-004
      0.80     -5.70    0.426588E-004
      0.80     -5.65    0.577009E-004
      0.80     -5.60    0.773070E-004
      0.80     -5.55    0.102618E-003
      0.80     -5.50    0.134977E-003
      0.80     -5.45    0.175941E-003
      0.80     -5.40    0.227281E-003
      0.80     -5.35    0.290970E-003
      0.80     -5.30    0.369169E-003
      0.80     -5.25    0.464179E-003
      0.80     -5.20    0.578397E-003
      0.80     -5.15    0.714240E-003
      0.80     -5.10    0.874062E-003
      0.80     -5.05    0.106006E-002
      0.80     -5.00    0.127417E-002
      0.80     -4.95    0.151797E-002
      0.80     -4.90    0.179258E-002
      0.80     -4.85    0.209856E-002
      0.80     -4.80    0.243589E-002
      0.80     -4.75    0.280391E-002
      0.80     -4.70    0.320130E-002
      0.80     -4.65    0.362612E-002
      0.80     -4.60    0.407587E-002
      0.80     -4.55    0.454751E-002
      0.80     -4.50    0.503762E-002
      0.80     -4.45    0.554242E-002
      0.80     -4.40    0.605791E-002
      0.80     -4.35    0.657994E-002
      0.80     -4.30    0.710426E-002
      0.80     -4.25    0.762661E-002
      0.80     -4.20    0.814271E-002
      0.80     -4.15    0.864827E-002
      0.80     -4.10    0.913896E-002
      0.80     -4.05    0.961036E-002
      0.80     -4.00    0.100579E-001
      0.80     -3.95    0.104766E-001
      0.80     -3.90    0.108612E-001
      0.80     -3.85    0.112057E-001
      0.80     -3.80    0.115035E-001
      0.80     -3.75    0.117470E-001
      0.80     -3.70    0.119275E-001
      0.80     -3.65    0.120349E-001
      0.80     -3.60    0.120578E-001
      0.80     -3.55    0.119836E-001
      0.80     -3.50    0.117983E-001
      0.80     -3.45    0.114874E-001
      0.80     -3.40    0.110368E-001
      0.80     -3.35    0.104338E-001
      0.80     -3.30    0.967002E-002
      0.80     -3.25    0.874371E-002
      0.80     -3.20    0.766390E-002
      0.80     -3.15    0.645424E-002
      0.80     -3.10    0.515678E-002
      0.80     -3.05    0.383422E-002
      0.80     -3.00    0.256918E-002
      0.80     -2.95    0.145919E-002
      0.80     -2.90    0.606896E-003
      0.80     -2.85    0.106086E-003
      0.80     -2.80    0.265269E-004
      0.80     -2.75    0.401268E-003
      0.80     -2.70    0.122034E-002
      0.80     -2.65    0.243283E-002
      0.80     -2.60    0.395669E-002
      0.80     -2.55    0.569313E-002
      0.80     -2.50    0.754155E-002
      0.80     -2.45    0.941169E-002
      0.80     -2.40    0.112311E-001
      0.80     -2.35    0.129477E-001
      0.80     -2.30    0.145293E-001
      0.80     -2.25    0.159601E-001
      0.80     -2.20    0.172369E-001
      0.80     -2.15    0.183649E-001
      0.80     -2.10    0.193548E-001
      0.80     -2.05    0.202198E-001
      0.80     -2.00    0.209741E-001
      0.80     -1.95    0.216314E-001
      0.80     -1.90    0.222043E-001
      0.80     -1.85    0.227038E-001
      0.80     -1.80    0.231397E-001
      0.80     -1.75    0.235198E-001
      0.80     -1.70    0.238504E-001
      0.80     -1.65    0.241366E-001
      0.80     -1.60    0.243820E-001
      0.80     -1.55    0.245889E-001
      0.80     -1.50    0.247586E-001
      0.80     -1.45    0.248909E-001
      0.80     -1.40    0.249848E-001
      0.80     -1.35    0.250379E-001
      0.80     -1.30    0.250464E-001
      0.80     -1.25    0.250054E-001
      0.80     -1.20    0.249084E-001
      0.80     -1.15    0.247471E-001
      0.80     -1.10    0.245119E-001
      0.80     -1.05    0.241916E-001
      0.80     -1.00    0.237738E-001
      0.80     -0.95    0.232457E-001
      0.80     -0.90    0.225950E-001
      0.80     -0.85    0.218118E-001
      0.80     -0.80    0.208915E-001
      0.80     -0.75    0.198374E-001
      0.80     -0.70    0.186657E-001
      0.80     -0.65    0.174082E-001
      0.80     -0.60    0.161162E-001
      0.80     -0.55    0.148599E-001
      0.80     -0.50    0.137252E-001
      0.80     -0.45    0.128044E-001
      0.80     -0.40    0.121831E-001
      0.80     -0.35    0.119256E-001
      0.80     -0.30    0.120621E-001
      0.80     -0.25    0.125820E-001
      0.80     -0.20    0.134365E-001
      0.80     -0.15    0.145486E-001
      0.80     -0.10    0.158271E-001
      0.80     -0.05    0.171815E-001
      0.80      0.00    0.185330E-001
      0.80      0.05    0.198206E-001
      0.80      0.10    0.210030E-001
      0.80      0.15    0.220569E-001
      0.80      0.20    0.229732E-001
      0.80      0.25    0.237532E-001
      0.80      0.30    0.244050E-001
      0.80      0.35    0.249400E-001
      0.80      0.40    0.253716E-001
      0.80      0.45    0.257130E-001
      0.80      0.50    0.259766E-001
      0.80      0.55    0.261738E-001
      0.80      0.60    0.263144E-001
      0.80      0.65    0.264070E-001
      0.80      0.70    0.264589E-001
      0.80      0.75    0.264762E-001
      0.80      0.80    0.264641E-001
      0.80      0.85    0.264269E-001
      0.80      0.90    0.263683E-001
      0.80      0.95    0.262913E-001
      0.80      1.00    0.261985E-001
      0.80      1.05    0.260920E-001
      0.80      1.10    0.259735E-001
      0.80      1.15    0.258445E-001
      0.80      1.20    0.257061E-001
      0.80      1.25    0.255593E-001
      0.80      1.30    0.254047E-001
      0.80      1.35    0.252427E-001
      0.80      1.40    0.250738E-001
      0.80      1.45    0.248981E-001
      0.80      1.50    0.247157E-001
      0.80      1.55    0.245269E-001
      0.80      1.60    0.243318E-001
      0.80      1.65    0.241307E-001
      0.80      1.70    0.239239E-001
      0.80      1.75    0.237121E-001
      0.80      1.80    0.234960E-001
      0.80      1.85    0.232765E-001
      0.80      1.90    0.230545E-001
      0.80      1.95    0.228313E-001
      0.80      2.00    0.226080E-001
      0.80      2.05    0.223855E-001
      0.80      2.10    0.221648E-001
      0.80      2.15    0.219466E-001
      0.80      2.20    0.217311E-001
      0.80      2.25    0.215183E-001
      0.80      2.30    0.213079E-001
      0.80      2.35    0.210990E-001
      0.80      2.40    0.208906E-001
      0.80      2.45    0.206815E-001
      0.80      2.50    0.204700E-001
      0.80      2.55    0.202546E-001
      0.80      2.60    0.200337E-001
      0.80      2.65    0.198055E-001
      0.80      2.70    0.195687E-001
      0.80      2.75    0.193218E-001
      0.80      2.80    0.190635E-001
      0.80      2.85    0.187929E-001
      0.80      2.90    0.185088E-001
      0.80      2.95    0.182106E-001
      0.80      3.00    0.178977E-001
      0.80      3.05    0.175695E-001
      0.80      3.10    0.172257E-001
      0.80      3.15    0.168660E-001
      0.80      3.20    0.164902E-001
      0.80      3.25    0.160982E-001
      0.80      3.30    0.156899E-001
      0.80      3.35    0.152654E-001
      0.80      3.40    0.148247E-001
      0.80      3.45    0.143681E-001
      0.80      3.50    0.138958E-001
      0.80      3.55    0.134083E-001
      0.80      3.60    0.129059E-001
      0.80      3.65    0.123894E-001
      0.80      3.70    0.118596E-001
      0.80      3.75    0.113175E-001
      0.80      3.80    0.107644E-001
      0.80      3.85    0.102017E-001
      0.80      3.90    0.963136E-002
      0.80      3.95    0.905536E-002
      0.80      4.00    0.847611E-002
      0.80      4.05    0.789630E-002
      0.80      4.10    0.731892E-002
      0.80      4.15    0.674717E-002
      0.80      4.20    0.618446E-002
      0.80      4.25    0.563431E-002
      0.80      4.30    0.510029E-002
      0.80      4.35    0.458587E-002
      0.80      4.40    0.409436E-002
      0.80      4.45    0.362875E-002
      0.80      4.50    0.319164E-002
      0.80      4.55    0.278514E-002
      0.80      4.60    0.241076E-002
      0.80      4.65    0.206943E-002
      0.80      4.70    0.176141E-002
      0.80      4.75    0.148636E-002
      0.80      4.80    0.124334E-002
      0.80      4.85    0.103093E-002
      0.80      4.90    0.847252E-003
      0.80      4.95    0.690131E-003
      0.80      5.00    0.557166E-003
      0.80      5.05    0.445840E-003
      0.80      5.10    0.353615E-003
      0.80      5.15    0.278010E-003
      0.80      5.20    0.216667E-003
      0.80      5.25    0.167402E-003
      0.80      5.30    0.128230E-003
      0.80      5.35    0.973892E-004
      0.80      5.40    0.733421E-004
      0.80      5.45    0.547694E-004
      0.80      5.50    0.405584E-004
      0.80      5.55    0.297839E-004
      0.80      5.60    0.216884E-004
      0.80      5.65    0.156595E-004
      0.80      5.70    0.112086E-004
      0.80      5.75    0.795089E-005
      0.80      5.80    0.558670E-005
      0.80      5.85    0.388536E-005
      0.80      5.90    0.267129E-005
      0.80      5.95    0.181222E-005
      0.80      6.00    0.120958E-005
      0.80      6.05    0.790648E-006
      0.80      6.10    0.502328E-006
      0.80      6.15    0.306290E-006
      0.80      6.20    0.175201E-006
      0.80      6.25    0.898982E-007
      0.80      6.30    0.372982E-007
      0.80      6.35    0.893110E-008
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.435100E-007
      0.85     -6.30    0.180636E-006
      0.85     -6.25    0.431243E-006
      0.85     -6.20    0.829695E-006
      0.85     -6.15    0.142764E-005
      0.85     -6.10    0.229833E-005
      0.85     -6.05    0.354255E-005
      0.85     -6.00    0.529631E-005
      0.85     -5.95    0.774041E-005
      0.85     -5.90    0.111121E-004
      0.85     -5.85    0.157190E-004
      0.85     -5.80    0.219549E-004
      0.85     -5.75    0.303181E-004
      0.85     -5.70    0.414309E-004
      0.85     -5.65    0.560601E-004
      0.85     -5.60    0.751378E-004
      0.85     -5.55    0.997801E-004
      0.85     -5.50    0.131303E-003
      0.85     -5.45    0.171234E-003
      0.85     -5.40    0.221311E-003
      0.85     -5.35    0.283479E-003
      0.85     -5.30    0.359867E-003
      0.85     -5.25    0.452751E-003
      0.85     -5.20    0.564504E-003
      0.85     -5.15    0.697531E-003
      0.85     -5.10    0.854182E-003
      0.85     -5.05    0.103666E-002
      0.85     -5.00    0.124693E-002
      0.85     -4.95    0.148659E-002
      0.85     -4.90    0.175680E-002
      0.85     -4.85    0.205820E-002
      0.85     -4.80    0.239084E-002
      0.85     -4.75    0.275411E-002
      0.85     -4.70    0.314679E-002
      0.85     -4.65    0.356702E-002
      0.85     -4.60    0.401236E-002
      0.85     -4.55    0.447987E-002
      0.85     -4.50    0.496616E-002
      0.85     -4.45    0.546751E-002
      0.85     -4.40    0.597996E-002
      0.85     -4.35    0.649938E-002
      0.85     -4.30    0.702155E-002
      0.85     -4.25    0.754220E-002
      0.85     -4.20    0.805705E-002
      0.85     -4.15    0.856182E-002
      0.85     -4.10    0.905216E-002
      0.85     -4.05    0.952365E-002
      0.85     -4.00    0.997168E-002
      0.85     -3.95    0.103914E-001
      0.85     -3.90    0.107774E-001
      0.85     -3.85    0.111239E-001
      0.85     -3.80    0.114243E-001
      0.85     -3.75    0.116709E-001
      0.85     -3.70    0.118554E-001
      0.85     -3.65    0.119676E-001
      0.85     -3.60    0.119966E-001
      0.85     -3.55    0.119298E-001
      0.85     -3.50    0.117536E-001
      0.85     -3.45    0.114539E-001
      0.85     -3.40    0.110168E-001
      0.85     -3.35    0.104304E-001
      0.85     -3.30    0.968626E-002
      0.85     -3.25    0.878323E-002
      0.85     -3.20    0.773031E-002
      0.85     -3.15    0.655089E-002
      0.85     -3.10    0.528629E-002
      0.85     -3.05    0.399782E-002
      0.85     -3.00    0.276612E-002
      0.85     -2.95    0.168620E-002
      0.85     -2.90    0.857902E-003
      0.85     -2.85    0.372445E-003
      0.85     -2.80    0.297734E-003
      0.85     -2.75    0.666107E-003
      0.85     -2.70    0.146822E-002
      0.85     -2.65    0.265498E-002
      0.85     -2.60    0.414698E-002
      0.85     -2.55    0.584831E-002
      0.85     -2.50    0.766106E-002
      0.85     -2.45    0.949709E-002
      0.85     -2.40    0.112854E-001
      0.85     -2.35    0.129747E-001
      0.85     -2.30    0.145330E-001
      0.85     -2.25    0.159445E-001
      0.85     -2.20    0.172054E-001
      0.85     -2.15    0.183206E-001
      0.85     -2.10    0.193004E-001
      0.85     -2.05    0.201575E-001
      0.85     -2.00    0.209056E-001
      0.85     -1.95    0.215582E-001
      0.85     -1.90    0.221275E-001
      0.85     -1.85    0.226246E-001
      0.85     -1.80    0.230588E-001
      0.85     -1.75    0.234381E-001
      0.85     -1.70    0.237688E-001
      0.85     -1.65    0.240560E-001
      0.85     -1.60    0.243032E-001
      0.85     -1.55    0.245131E-001
      0.85     -1.50    0.246870E-001
      0.85     -1.45    0.248252E-001
      0.85     -1.40    0.249270E-001
      0.85     -1.35    0.249905E-001
      0.85     -1.30    0.250128E-001
      0.85     -1.25    0.249897E-001
      0.85     -1.20    0.249158E-001
      0.85     -1.15    0.247844E-001
      0.85     -1.10    0.245878E-001
      0.85     -1.05    0.243169E-001
      0.85     -1.00    0.239621E-001
      0.85     -0.95    0.235136E-001
      0.85     -0.90    0.229628E-001
      0.85     -0.85    0.223031E-001
      0.85     -0.80    0.215329E-001
      0.85     -0.75    0.206575E-001
      0.85     -0.70    0.196924E-001
      0.85     -0.65    0.186658E-001
      0.85     -0.60    0.176203E-001
      0.85     -0.55    0.166128E-001
      0.85     -0.50    0.157105E-001
      0.85     -0.45    0.149845E-001
      0.85     -0.40    0.144999E-001
      0.85     -0.35    0.143049E-001
      0.85     -0.30    0.144218E-001
      0.85     -0.25    0.148428E-001
      0.85     -0.20    0.155311E-001
      0.85     -0.15    0.164286E-001
      0.85     -0.10    0.174656E-001
      0.85     -0.05    0.185717E-001
      0.85      0.00    0.196842E-001
      0.85      0.05    0.207531E-001
      0.85      0.10    0.217432E-001
      0.85      0.15    0.226332E-001
      0.85      0.20    0.234131E-001
      0.85      0.25    0.240817E-001
      0.85      0.30    0.246437E-001
      0.85      0.35    0.251071E-001
      0.85      0.40    0.254819E-001
      0.85      0.45    0.257783E-001
      0.85      0.50    0.260062E-001
      0.85      0.55    0.261751E-001
      0.85      0.60    0.262931E-001
      0.85      0.65    0.263676E-001
      0.85      0.70    0.264047E-001
      0.85      0.75    0.264100E-001
      0.85      0.80    0.263881E-001
      0.85      0.85    0.263429E-001
      0.85      0.90    0.262778E-001
      0.85      0.95    0.261957E-001
      0.85      1.00    0.260991E-001
      0.85      1.05    0.259899E-001
      0.85      1.10    0.258701E-001
      0.85      1.15    0.257410E-001
      0.85      1.20    0.256039E-001
      0.85      1.25    0.254597E-001
      0.85      1.30    0.253090E-001
      0.85      1.35    0.251525E-001
      0.85      1.40    0.249904E-001
      0.85      1.45    0.248230E-001
      0.85      1.50    0.246502E-001
      0.85      1.55    0.244722E-001
      0.85      1.60    0.242890E-001
      0.85      1.65    0.241006E-001
      0.85      1.70    0.239072E-001
      0.85      1.75    0.237090E-001
      0.85      1.80    0.235065E-001
      0.85      1.85    0.233000E-001
      0.85      1.90    0.230903E-001
      0.85      1.95    0.228781E-001
      0.85      2.00    0.226641E-001
      0.85      2.05    0.224490E-001
      0.85      2.10    0.222335E-001
      0.85      2.15    0.220180E-001
      0.85      2.20    0.218028E-001
      0.85      2.25    0.215879E-001
      0.85      2.30    0.213731E-001
      0.85      2.35    0.211578E-001
      0.85      2.40    0.209412E-001
      0.85      2.45    0.207224E-001
      0.85      2.50    0.205002E-001
      0.85      2.55    0.202733E-001
      0.85      2.60    0.200406E-001
      0.85      2.65    0.198005E-001
      0.85      2.70    0.195519E-001
      0.85      2.75    0.192936E-001
      0.85      2.80    0.190245E-001
      0.85      2.85    0.187436E-001
      0.85      2.90    0.184501E-001
      0.85      2.95    0.181431E-001
      0.85      3.00    0.178221E-001
      0.85      3.05    0.174866E-001
      0.85      3.10    0.171361E-001
      0.85      3.15    0.167703E-001
      0.85      3.20    0.163889E-001
      0.85      3.25    0.159919E-001
      0.85      3.30    0.155790E-001
      0.85      3.35    0.151504E-001
      0.85      3.40    0.147060E-001
      0.85      3.45    0.142459E-001
      0.85      3.50    0.137706E-001
      0.85      3.55    0.132802E-001
      0.85      3.60    0.127754E-001
      0.85      3.65    0.122567E-001
      0.85      3.70    0.117250E-001
      0.85      3.75    0.111814E-001
      0.85      3.80    0.106272E-001
      0.85      3.85    0.100638E-001
      0.85      3.90    0.949327E-002
      0.85      3.95    0.891759E-002
      0.85      4.00    0.833925E-002
      0.85      4.05    0.776099E-002
      0.85      4.10    0.718581E-002
      0.85      4.15    0.661698E-002
      0.85      4.20    0.605791E-002
      0.85      4.25    0.551214E-002
      0.85      4.30    0.498318E-002
      0.85      4.35    0.447449E-002
      0.85      4.40    0.398929E-002
      0.85      4.45    0.353050E-002
      0.85      4.50    0.310060E-002
      0.85      4.55    0.270157E-002
      0.85      4.60    0.233480E-002
      0.85      4.65    0.200108E-002
      0.85      4.70    0.170054E-002
      0.85      4.75    0.143272E-002
      0.85      4.80    0.119657E-002
      0.85      4.85    0.990573E-003
      0.85      4.90    0.812808E-003
      0.85      4.95    0.661045E-003
      0.85      5.00    0.532866E-003
      0.85      5.05    0.425752E-003
      0.85      5.10    0.337182E-003
      0.85      5.15    0.264706E-003
      0.85      5.20    0.206006E-003
      0.85      5.25    0.158945E-003
      0.85      5.30    0.121588E-003
      0.85      5.35    0.922237E-004
      0.85      5.40    0.693637E-004
      0.85      5.45    0.517346E-004
      0.85      5.50    0.382653E-004
      0.85      5.55    0.280677E-004
      0.85      5.60    0.204161E-004
      0.85      5.65    0.147251E-004
      0.85      5.70    0.105291E-004
      0.85      5.75    0.746168E-005
      0.85      5.80    0.523817E-005
      0.85      5.85    0.363985E-005
      0.85      5.90    0.250050E-005
      0.85      5.95    0.169512E-005
      0.85      6.00    0.113067E-005
      0.85      6.05    0.738628E-006
      0.85      6.10    0.469036E-006
      0.85      6.15    0.285865E-006
      0.85      6.20    0.163459E-006
      0.85      6.25    0.838499E-007
      0.85      6.30    0.347819E-007
      0.85      6.35    0.832758E-008
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.420085E-007
      0.90     -6.30    0.174407E-006
      0.90     -6.25    0.416391E-006
      0.90     -6.20    0.801174E-006
      0.90     -6.15    0.137869E-005
      0.90     -6.10    0.221979E-005
      0.90     -6.05    0.342202E-005
      0.90     -6.00    0.511703E-005
      0.90     -5.95    0.747998E-005
      0.90     -5.90    0.107409E-004
      0.90     -5.85    0.151980E-004
      0.90     -5.80    0.212339E-004
      0.90     -5.75    0.293326E-004
      0.90     -5.70    0.400992E-004
      0.90     -5.65    0.542804E-004
      0.90     -5.60    0.727845E-004
      0.90     -5.55    0.967009E-004
      0.90     -5.50    0.127316E-003
      0.90     -5.45    0.166123E-003
      0.90     -5.40    0.214828E-003
      0.90     -5.35    0.275341E-003
      0.90     -5.30    0.349756E-003
      0.90     -5.25    0.440322E-003
      0.90     -5.20    0.549389E-003
      0.90     -5.15    0.679343E-003
      0.90     -5.10    0.832530E-003
      0.90     -5.05    0.101116E-002
      0.90     -5.00    0.121722E-002
      0.90     -4.95    0.145234E-002
      0.90     -4.90    0.171774E-002
      0.90     -4.85    0.201411E-002
      0.90     -4.80    0.234158E-002
      0.90     -4.75    0.269964E-002
      0.90     -4.70    0.308714E-002
      0.90     -4.65    0.350231E-002
      0.90     -4.60    0.394282E-002
      0.90     -4.55    0.440577E-002
      0.90     -4.50    0.488788E-002
      0.90     -4.45    0.538547E-002
      0.90     -4.40    0.589463E-002
      0.90     -4.35    0.641126E-002
      0.90     -4.30    0.693118E-002
      0.90     -4.25    0.745012E-002
      0.90     -4.20    0.796383E-002
      0.90     -4.15    0.846802E-002
      0.90     -4.10    0.895837E-002
      0.90     -4.05    0.943047E-002
      0.90     -4.00    0.987975E-002
      0.90     -3.95    0.103014E-001
      0.90     -3.90    0.106901E-001
      0.90     -3.85    0.110402E-001
      0.90     -3.80    0.113452E-001
      0.90     -3.75    0.115978E-001
      0.90     -3.70    0.117896E-001
      0.90     -3.65    0.119112E-001
      0.90     -3.60    0.119518E-001
      0.90     -3.55    0.118995E-001
      0.90     -3.50    0.117415E-001
      0.90     -3.45    0.114644E-001
      0.90     -3.40    0.110552E-001
      0.90     -3.35    0.105028E-001
      0.90     -3.30    0.979994E-002
      0.90     -3.25    0.894600E-002
      0.90     -3.20    0.795029E-002
      0.90     -3.15    0.683573E-002
      0.90     -3.10    0.564216E-002
      0.90     -3.05    0.442811E-002
      0.90     -3.00    0.327002E-002
      0.90     -2.95    0.225752E-002
      0.90     -2.90    0.148443E-002
      0.90     -2.85    0.103629E-002
      0.90     -2.80    0.976733E-003
      0.90     -2.75    0.133622E-002
      0.90     -2.70    0.210635E-002
      0.90     -2.65    0.324161E-002
      0.90     -2.60    0.466797E-002
      0.90     -2.55    0.629563E-002
      0.90     -2.50    0.803247E-002
      0.90     -2.45    0.979507E-002
      0.90     -2.40    0.115157E-001
      0.90     -2.35    0.131450E-001
      0.90     -2.30    0.146518E-001
      0.90     -2.25    0.160200E-001
      0.90     -2.20    0.172452E-001
      0.90     -2.15    0.183316E-001
      0.90     -2.10    0.192883E-001
      0.90     -2.05    0.201270E-001
      0.90     -2.00    0.208607E-001
      0.90     -1.95    0.215020E-001
      0.90     -1.90    0.220627E-001
      0.90     -1.85    0.225532E-001
      0.90     -1.80    0.229827E-001
      0.90     -1.75    0.233588E-001
      0.90     -1.70    0.236877E-001
      0.90     -1.65    0.239743E-001
      0.90     -1.60    0.242223E-001
      0.90     -1.55    0.244344E-001
      0.90     -1.50    0.246120E-001
      0.90     -1.45    0.247559E-001
      0.90     -1.40    0.248655E-001
      0.90     -1.35    0.249396E-001
      0.90     -1.30    0.249757E-001
      0.90     -1.25    0.249707E-001
      0.90     -1.20    0.249201E-001
      0.90     -1.15    0.248187E-001
      0.90     -1.10    0.246604E-001
      0.90     -1.05    0.244381E-001
      0.90     -1.00    0.241447E-001
      0.90     -0.95    0.237730E-001
      0.90     -0.90    0.233171E-001
      0.90     -0.85    0.227735E-001
      0.90     -0.80    0.221425E-001
      0.90     -0.75    0.214305E-001
      0.90     -0.70    0.206518E-001
      0.90     -0.65    0.198307E-001
      0.90     -0.60    0.190019E-001
      0.90     -0.55    0.182102E-001
      0.90     -0.50    0.175075E-001
      0.90     -0.45    0.169474E-001
      0.90     -0.40    0.165783E-001
      0.90     -0.35    0.164355E-001
      0.90     -0.30    0.165355E-001
      0.90     -0.25    0.168723E-001
      0.90     -0.20    0.174191E-001
      0.90     -0.15    0.181327E-001
      0.90     -0.10    0.189609E-001
      0.90     -0.05    0.198501E-001
      0.90      0.00    0.207513E-001
      0.90      0.05    0.216245E-001
      0.90      0.10    0.224404E-001
      0.90      0.15    0.231798E-001
      0.90      0.20    0.238328E-001
      0.90      0.25    0.243965E-001
      0.90      0.30    0.248730E-001
      0.90      0.35    0.252673E-001
      0.90      0.40    0.255866E-001
      0.90      0.45    0.258385E-001
      0.90      0.50    0.260309E-001
      0.90      0.55    0.261712E-001
      0.90      0.60    0.262661E-001
      0.90      0.65    0.263216E-001
      0.90      0.70    0.263433E-001
      0.90      0.75    0.263356E-001
      0.90      0.80    0.263029E-001
      0.90      0.85    0.262486E-001
      0.90      0.90    0.261759E-001
      0.90      0.95    0.260874E-001
      0.90      1.00    0.259856E-001
      0.90      1.05    0.258724E-001
      0.90      1.10    0.257498E-001
      0.90      1.15    0.256191E-001
      0.90      1.20    0.254816E-001
      0.90      1.25    0.253383E-001
      0.90      1.30    0.251900E-001
      0.90      1.35    0.250372E-001
      0.90      1.40    0.248802E-001
      0.90      1.45    0.247193E-001
      0.90      1.50    0.245543E-001
      0.90      1.55    0.243853E-001
      0.90      1.60    0.242121E-001
      0.90      1.65    0.240346E-001
      0.90      1.70    0.238527E-001
      0.90      1.75    0.236663E-001
      0.90      1.80    0.234755E-001
      0.90      1.85    0.232806E-001
      0.90      1.90    0.230817E-001
      0.90      1.95    0.228794E-001
      0.90      2.00    0.226740E-001
      0.90      2.05    0.224660E-001
      0.90      2.10    0.222558E-001
      0.90      2.15    0.220437E-001
      0.90      2.20    0.218299E-001
      0.90      2.25    0.216145E-001
      0.90      2.30    0.213972E-001
      0.90      2.35    0.211777E-001
      0.90      2.40    0.209555E-001
      0.90      2.45    0.207297E-001
      0.90      2.50    0.204996E-001
      0.90      2.55    0.202641E-001
      0.90      2.60    0.200222E-001
      0.90      2.65    0.197728E-001
      0.90      2.70    0.195148E-001
      0.90      2.75    0.192474E-001
      0.90      2.80    0.189694E-001
      0.90      2.85    0.186800E-001
      0.90      2.90    0.183784E-001
      0.90      2.95    0.180639E-001
      0.90      3.00    0.177359E-001
      0.90      3.05    0.173939E-001
      0.90      3.10    0.170374E-001
      0.90      3.15    0.166660E-001
      0.90      3.20    0.162796E-001
      0.90      3.25    0.158779E-001
      0.90      3.30    0.154608E-001
      0.90      3.35    0.150282E-001
      0.90      3.40    0.145801E-001
      0.90      3.45    0.141168E-001
      0.90      3.50    0.136384E-001
      0.90      3.55    0.131453E-001
      0.90      3.60    0.126380E-001
      0.90      3.65    0.121171E-001
      0.90      3.70    0.115837E-001
      0.90      3.75    0.110386E-001
      0.90      3.80    0.104833E-001
      0.90      3.85    0.991940E-002
      0.90      3.90    0.934874E-002
      0.90      3.95    0.877353E-002
      0.90      4.00    0.819628E-002
      0.90      4.05    0.761978E-002
      0.90      4.10    0.704708E-002
      0.90      4.15    0.648146E-002
      0.90      4.20    0.592637E-002
      0.90      4.25    0.538531E-002
      0.90      4.30    0.486181E-002
      0.90      4.35    0.435924E-002
      0.90      4.40    0.388077E-002
      0.90      4.45    0.342919E-002
      0.90      4.50    0.300690E-002
      0.90      4.55    0.261572E-002
      0.90      4.60    0.225693E-002
      0.90      4.65    0.193114E-002
      0.90      4.70    0.163838E-002
      0.90      4.75    0.137804E-002
      0.90      4.80    0.114898E-002
      0.90      4.85    0.949602E-003
      0.90      4.90    0.777905E-003
      0.90      4.95    0.631628E-003
      0.90      5.00    0.508334E-003
      0.90      5.05    0.405509E-003
      0.90      5.10    0.320651E-003
      0.90      5.15    0.251345E-003
      0.90      5.20    0.195317E-003
      0.90      5.25    0.150479E-003
      0.90      5.30    0.114949E-003
      0.90      5.35    0.870680E-004
      0.90      5.40    0.653984E-004
      0.90      5.45    0.487139E-004
      0.90      5.50    0.359859E-004
      0.90      5.55    0.263637E-004
      0.90      5.60    0.191542E-004
      0.90      5.65    0.137996E-004
      0.90      5.70    0.985670E-005
      0.90      5.75    0.697803E-005
      0.90      5.80    0.489391E-005
      0.90      5.85    0.339756E-005
      0.90      5.90    0.233208E-005
      0.90      5.95    0.157972E-005
      0.90      6.00    0.105296E-005
      0.90      6.05    0.687430E-006
      0.90      6.10    0.436286E-006
      0.90      6.15    0.265781E-006
      0.90      6.20    0.151917E-006
      0.90      6.25    0.779064E-007
      0.90      6.30    0.323096E-007
      0.90      6.35    0.773468E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.404038E-007
      0.95     -6.30    0.167749E-006
      0.95     -6.25    0.400518E-006
      0.95     -6.20    0.770695E-006
      0.95     -6.15    0.132638E-005
      0.95     -6.10    0.213588E-005
      0.95     -6.05    0.329322E-005
      0.95     -6.00    0.492546E-005
      0.95     -5.95    0.720170E-005
      0.95     -5.90    0.103441E-004
      0.95     -5.85    0.146413E-004
      0.95     -5.80    0.204633E-004
      0.95     -5.75    0.282789E-004
      0.95     -5.70    0.386752E-004
      0.95     -5.65    0.523768E-004
      0.95     -5.60    0.702666E-004
      0.95     -5.55    0.934050E-004
      0.95     -5.50    0.123046E-003
      0.95     -5.45    0.160648E-003
      0.95     -5.40    0.207879E-003
      0.95     -5.35    0.266613E-003
      0.95     -5.30    0.338907E-003
      0.95     -5.25    0.426978E-003
      0.95     -5.20    0.533148E-003
      0.95     -5.15    0.659786E-003
      0.95     -5.10    0.809231E-003
      0.95     -5.05    0.983700E-003
      0.95     -5.00    0.118519E-002
      0.95     -4.95    0.141539E-002
      0.95     -4.90    0.167557E-002
      0.95     -4.85    0.196648E-002
      0.95     -4.80    0.228833E-002
      0.95     -4.75    0.264070E-002
      0.95     -4.70    0.302254E-002
      0.95     -4.65    0.343220E-002
      0.95     -4.60    0.386741E-002
      0.95     -4.55    0.432540E-002
      0.95     -4.50    0.480294E-002
      0.95     -4.45    0.529643E-002
      0.95     -4.40    0.580202E-002
      0.95     -4.35    0.631566E-002
      0.95     -4.30    0.683319E-002
      0.95     -4.25    0.735039E-002
      0.95     -4.20    0.786301E-002
      0.95     -4.15    0.836680E-002
      0.95     -4.10    0.885747E-002
      0.95     -4.05    0.933065E-002
      0.95     -4.00    0.978184E-002
      0.95     -3.95    0.102063E-001
      0.95     -3.90    0.105989E-001
      0.95     -3.85    0.109541E-001
      0.95     -3.80    0.112657E-001
      0.95     -3.75    0.115266E-001
      0.95     -3.70    0.117290E-001
      0.95     -3.65    0.118639E-001
      0.95     -3.60    0.119212E-001
      0.95     -3.55    0.118899E-001
      0.95     -3.50    0.117581E-001
      0.95     -3.45    0.115136E-001
      0.95     -3.40    0.111447E-001
      0.95     -3.35    0.106418E-001
      0.95     -3.30    0.999871E-002
      0.95     -3.25    0.921589E-002
      0.95     -3.20    0.830298E-002
      0.95     -3.15    0.728225E-002
      0.95     -3.10    0.619136E-002
      0.95     -3.05    0.508486E-002
      0.95     -3.00    0.403323E-002
      0.95     -2.95    0.311843E-002
      0.95     -2.90    0.242579E-002
      0.95     -2.85    0.203275E-002
      0.95     -2.80    0.199687E-002
      0.95     -2.75    0.234581E-002
      0.95     -2.70    0.307232E-002
      0.95     -2.65    0.413574E-002
      0.95     -2.60    0.546950E-002
      0.95     -2.55    0.699240E-002
      0.95     -2.50    0.862053E-002
      0.95     -2.45    0.102773E-001
      0.95     -2.40    0.118997E-001
      0.95     -2.35    0.134416E-001
      0.95     -2.30    0.148726E-001
      0.95     -2.25    0.161769E-001
      0.95     -2.20    0.173493E-001
      0.95     -2.15    0.183927E-001
      0.95     -2.10    0.193146E-001
      0.95     -2.05    0.201257E-001
      0.95     -2.00    0.208375E-001
      0.95     -1.95    0.214616E-001
      0.95     -1.90    0.220089E-001
      0.95     -1.85    0.224891E-001
      0.95     -1.80    0.229109E-001
      0.95     -1.75    0.232815E-001
      0.95     -1.70    0.236067E-001
      0.95     -1.65    0.238914E-001
      0.95     -1.60    0.241391E-001
      0.95     -1.55    0.243526E-001
      0.95     -1.50    0.245334E-001
      0.95     -1.45    0.246825E-001
      0.95     -1.40    0.247996E-001
      0.95     -1.35    0.248839E-001
      0.95     -1.30    0.249337E-001
      0.95     -1.25    0.249464E-001
      0.95     -1.20    0.249187E-001
      0.95     -1.15    0.248465E-001
      0.95     -1.10    0.247250E-001
      0.95     -1.05    0.245491E-001
      0.95     -1.00    0.243135E-001
      0.95     -0.95    0.240134E-001
      0.95     -0.90    0.236451E-001
      0.95     -0.85    0.232069E-001
      0.95     -0.80    0.227007E-001
      0.95     -0.75    0.221331E-001
      0.95     -0.70    0.215170E-001
      0.95     -0.65    0.208726E-001
      0.95     -0.60    0.202277E-001
      0.95     -0.55    0.196171E-001
      0.95     -0.50    0.190801E-001
      0.95     -0.45    0.186564E-001
      0.95     -0.40    0.183815E-001
      0.95     -0.35    0.182811E-001
      0.95     -0.30    0.183668E-001
      0.95     -0.25    0.186345E-001
      0.95     -0.20    0.190647E-001
      0.95     -0.15    0.196259E-001
      0.95     -0.10    0.202797E-001
      0.95     -0.05    0.209857E-001
      0.95      0.00    0.217065E-001
      0.95      0.05    0.224104E-001
      0.95      0.10    0.230734E-001
      0.95      0.15    0.236791E-001
      0.95      0.20    0.242180E-001
      0.95      0.25    0.246860E-001
      0.95      0.30    0.250833E-001
      0.95      0.35    0.254130E-001
      0.95      0.40    0.256797E-001
      0.95      0.45    0.258890E-001
      0.95      0.50    0.260468E-001
      0.95      0.55    0.261589E-001
      0.95      0.60    0.262306E-001
      0.95      0.65    0.262669E-001
      0.95      0.70    0.262724E-001
      0.95      0.75    0.262512E-001
      0.95      0.80    0.262067E-001
      0.95      0.85    0.261422E-001
      0.95      0.90    0.260606E-001
      0.95      0.95    0.259644E-001
      0.95      1.00    0.258560E-001
      0.95      1.05    0.257374E-001
      0.95      1.10    0.256104E-001
      0.95      1.15    0.254764E-001
      0.95      1.20    0.253370E-001
      0.95      1.25    0.251930E-001
      0.95      1.30    0.250454E-001
      0.95      1.35    0.248947E-001
      0.95      1.40    0.247412E-001
      0.95      1.45    0.245852E-001
      0.95      1.50    0.244265E-001
      0.95      1.55    0.242651E-001
      0.95      1.60    0.241005E-001
      0.95      1.65    0.239326E-001
      0.95      1.70    0.237609E-001
      0.95      1.75    0.235852E-001
      0.95      1.80    0.234052E-001
      0.95      1.85    0.232209E-001
      0.95      1.90    0.230323E-001
      0.95      1.95    0.228394E-001
      0.95      2.00    0.226424E-001
      0.95      2.05    0.224416E-001
      0.95      2.10    0.222371E-001
      0.95      2.15    0.220292E-001
      0.95      2.20    0.218179E-001
      0.95      2.25    0.216034E-001
      0.95      2.30    0.213854E-001
      0.95      2.35    0.211638E-001
      0.95      2.40    0.209380E-001
      0.95      2.45    0.207076E-001
      0.95      2.50    0.204719E-001
      0.95      2.55    0.202301E-001
      0.95      2.60    0.199813E-001
      0.95      2.65    0.197247E-001
      0.95      2.70    0.194594E-001
      0.95      2.75    0.191846E-001
      0.95      2.80    0.188993E-001
      0.95      2.85    0.186029E-001
      0.95      2.90    0.182945E-001
      0.95      2.95    0.179736E-001
      0.95      3.00    0.176395E-001
      0.95      3.05    0.172918E-001
      0.95      3.10    0.169299E-001
      0.95      3.15    0.165536E-001
      0.95      3.20    0.161625E-001
      0.95      3.25    0.157565E-001
      0.95      3.30    0.153353E-001
      0.95      3.35    0.148989E-001
      0.95      3.40    0.144474E-001
      0.95      3.45    0.139808E-001
      0.95      3.50    0.134994E-001
      0.95      3.55    0.130036E-001
      0.95      3.60    0.124939E-001
      0.95      3.65    0.119710E-001
      0.95      3.70    0.114357E-001
      0.95      3.75    0.108893E-001
      0.95      3.80    0.103330E-001
      0.95      3.85    0.976859E-002
      0.95      3.90    0.919797E-002
      0.95      3.95    0.862341E-002
      0.95      4.00    0.804745E-002
      0.95      4.05    0.747295E-002
      0.95      4.10    0.690300E-002
      0.95      4.15    0.634091E-002
      0.95      4.20    0.579014E-002
      0.95      4.25    0.525419E-002
      0.95      4.30    0.473653E-002
      0.95      4.35    0.424049E-002
      0.95      4.40    0.376914E-002
      0.95      4.45    0.332519E-002
      0.95      4.50    0.291089E-002
      0.95      4.55    0.252794E-002
      0.95      4.60    0.217745E-002
      0.95      4.65    0.185992E-002
      0.95      4.70    0.157520E-002
      0.95      4.75    0.132259E-002
      0.95      4.80    0.110082E-002
      0.95      4.85    0.908217E-003
      0.95      4.90    0.742720E-003
      0.95      4.95    0.602031E-003
      0.95      5.00    0.483699E-003
      0.95      5.05    0.385218E-003
      0.95      5.10    0.304112E-003
      0.95      5.15    0.238001E-003
      0.95      5.20    0.184660E-003
      0.95      5.25    0.142052E-003
      0.95      5.30    0.108351E-003
      0.95      5.35    0.819519E-004
      0.95      5.40    0.614694E-004
      0.95      5.45    0.457250E-004
      0.95      5.50    0.337334E-004
      0.95      5.55    0.246821E-004
      0.95      5.60    0.179104E-004
      0.95      5.65    0.128883E-004
      0.95      5.70    0.919539E-005
      0.95      5.75    0.650286E-005
      0.95      5.80    0.455602E-005
      0.95      5.85    0.315995E-005
      0.95      5.90    0.216706E-005
      0.95      5.95    0.146673E-005
      0.95      6.00    0.976918E-006
      0.95      6.05    0.637365E-006
      0.95      6.10    0.404277E-006
      0.95      6.15    0.246161E-006
      0.95      6.20    0.140646E-006
      0.95      6.25    0.721037E-007
      0.95      6.30    0.298965E-007
      0.95      6.35    0.715602E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.387109E-007
      1.00     -6.30    0.160727E-006
      1.00     -6.25    0.383775E-006
      1.00     -6.20    0.738545E-006
      1.00     -6.15    0.127121E-005
      1.00     -6.10    0.204736E-005
      1.00     -6.05    0.315735E-005
      1.00     -6.00    0.472336E-005
      1.00     -5.95    0.690808E-005
      1.00     -5.90    0.992551E-005
      1.00     -5.85    0.140537E-004
      1.00     -5.80    0.196497E-004
      1.00     -5.75    0.271663E-004
      1.00     -5.70    0.371708E-004
      1.00     -5.65    0.503650E-004
      1.00     -5.60    0.676045E-004
      1.00     -5.55    0.899187E-004
      1.00     -5.50    0.118527E-003
      1.00     -5.45    0.154850E-003
      1.00     -5.40    0.200516E-003
      1.00     -5.35    0.257358E-003
      1.00     -5.30    0.327395E-003
      1.00     -5.25    0.412807E-003
      1.00     -5.20    0.515886E-003
      1.00     -5.15    0.638982E-003
      1.00     -5.10    0.784423E-003
      1.00     -5.05    0.954434E-003
      1.00     -5.00    0.115103E-002
      1.00     -4.95    0.137594E-002
      1.00     -4.90    0.163049E-002
      1.00     -4.85    0.191551E-002
      1.00     -4.80    0.223128E-002
      1.00     -4.75    0.257750E-002
      1.00     -4.70    0.295323E-002
      1.00     -4.65    0.335689E-002
      1.00     -4.60    0.378636E-002
      1.00     -4.55    0.423894E-002
      1.00     -4.50    0.471151E-002
      1.00     -4.45    0.520055E-002
      1.00     -4.40    0.570226E-002
      1.00     -4.35    0.621267E-002
      1.00     -4.30    0.672764E-002
      1.00     -4.25    0.724301E-002
      1.00     -4.20    0.775457E-002
      1.00     -4.15    0.825808E-002
      1.00     -4.10    0.874932E-002
      1.00     -4.05    0.922398E-002
      1.00     -4.00    0.967765E-002
      1.00     -3.95    0.101057E-001
      1.00     -3.90    0.105032E-001
      1.00     -3.85    0.108648E-001
      1.00     -3.80    0.111846E-001
      1.00     -3.75    0.114561E-001
      1.00     -3.70    0.116718E-001
      1.00     -3.65    0.118234E-001
      1.00     -3.60    0.119018E-001
      1.00     -3.55    0.118968E-001
      1.00     -3.50    0.117979E-001
      1.00     -3.45    0.115943E-001
      1.00     -3.40    0.112758E-001
      1.00     -3.35    0.108344E-001
      1.00     -3.30    0.102655E-001
      1.00     -3.25    0.957071E-002
      1.00     -3.20    0.875986E-002
      1.00     -3.15    0.785433E-002
      1.00     -3.10    0.688906E-002
      1.00     -3.05    0.591372E-002
      1.00     -3.00    0.499157E-002
      1.00     -2.95    0.419546E-002
      1.00     -2.90    0.360060E-002
      1.00     -2.85    0.327493E-002
      1.00     -2.80    0.326877E-002
      1.00     -2.75    0.360644E-002
      1.00     -2.70    0.428193E-002
      1.00     -2.65    0.526015E-002
      1.00     -2.60    0.648322E-002
      1.00     -2.55    0.788002E-002
      1.00     -2.50    0.937646E-002
      1.00     -2.45    0.109041E-001
      1.00     -2.40    0.124062E-001
      1.00     -2.35    0.138399E-001
      1.00     -2.30    0.151768E-001
      1.00     -2.25    0.164012E-001
      1.00     -2.20    0.175071E-001
      1.00     -2.15    0.184959E-001
      1.00     -2.10    0.193737E-001
      1.00     -2.05    0.201493E-001
      1.00     -2.00    0.208329E-001
      1.00     -1.95    0.214347E-001
      1.00     -1.90    0.219645E-001
      1.00     -1.85    0.224313E-001
      1.00     -1.80    0.228428E-001
      1.00     -1.75    0.232057E-001
      1.00     -1.70    0.235256E-001
      1.00     -1.65    0.238070E-001
      1.00     -1.60    0.240534E-001
      1.00     -1.55    0.242674E-001
      1.00     -1.50    0.244508E-001
      1.00     -1.45    0.246044E-001
      1.00     -1.40    0.247285E-001
      1.00     -1.35    0.248226E-001
      1.00     -1.30    0.248854E-001
      1.00     -1.25    0.249151E-001
      1.00     -1.20    0.249092E-001
      1.00     -1.15    0.248645E-001
      1.00     -1.10    0.247777E-001
      1.00     -1.05    0.246449E-001
      1.00     -1.00    0.244626E-001
      1.00     -0.95    0.242275E-001
      1.00     -0.90    0.239376E-001
      1.00     -0.85    0.235926E-001
      1.00     -0.80    0.231953E-001
      1.00     -0.75    0.227520E-001
      1.00     -0.70    0.222739E-001
      1.00     -0.65    0.217774E-001
      1.00     -0.60    0.212846E-001
      1.00     -0.55    0.208219E-001
      1.00     -0.50    0.204188E-001
      1.00     -0.45    0.201044E-001
      1.00     -0.40    0.199044E-001
      1.00     -0.35    0.198373E-001
      1.00     -0.30    0.199114E-001
      1.00     -0.25    0.201236E-001
      1.00     -0.20    0.204602E-001
      1.00     -0.15    0.208984E-001
      1.00     -0.10    0.214101E-001
      1.00     -0.05    0.219655E-001
      1.00      0.00    0.225361E-001
      1.00      0.05    0.230974E-001
      1.00      0.10    0.236300E-001
      1.00      0.15    0.241200E-001
      1.00      0.20    0.245586E-001
      1.00      0.25    0.249415E-001
      1.00      0.30    0.252676E-001
      1.00      0.35    0.255382E-001
      1.00      0.40    0.257563E-001
      1.00      0.45    0.259256E-001
      1.00      0.50    0.260504E-001
      1.00      0.55    0.261352E-001
      1.00      0.60    0.261841E-001
      1.00      0.65    0.262012E-001
      1.00      0.70    0.261902E-001
      1.00      0.75    0.261546E-001
      1.00      0.80    0.260975E-001
      1.00      0.85    0.260217E-001
      1.00      0.90    0.259300E-001
      1.00      0.95    0.258248E-001
      1.00      1.00    0.257083E-001
      1.00      1.05    0.255825E-001
      1.00      1.10    0.254494E-001
      1.00      1.15    0.253105E-001
      1.00      1.20    0.251673E-001
      1.00      1.25    0.250209E-001
      1.00      1.30    0.248723E-001
      1.00      1.35    0.247221E-001
      1.00      1.40    0.245707E-001
      1.00      1.45    0.244183E-001
      1.00      1.50    0.242648E-001
      1.00      1.55    0.241098E-001
      1.00      1.60    0.239530E-001
      1.00      1.65    0.237938E-001
      1.00      1.70    0.236318E-001
      1.00      1.75    0.234662E-001
      1.00      1.80    0.232967E-001
      1.00      1.85    0.231228E-001
      1.00      1.90    0.229443E-001
      1.00      1.95    0.227610E-001
      1.00      2.00    0.225727E-001
      1.00      2.05    0.223796E-001
      1.00      2.10    0.221816E-001
      1.00      2.15    0.219788E-001
      1.00      2.20    0.217714E-001
      1.00      2.25    0.215592E-001
      1.00      2.30    0.213421E-001
      1.00      2.35    0.211201E-001
      1.00      2.40    0.208927E-001
      1.00      2.45    0.206596E-001
      1.00      2.50    0.204203E-001
      1.00      2.55    0.201741E-001
      1.00      2.60    0.199203E-001
      1.00      2.65    0.196584E-001
      1.00      2.70    0.193874E-001
      1.00      2.75    0.191068E-001
      1.00      2.80    0.188157E-001
      1.00      2.85    0.185134E-001
      1.00      2.90    0.181994E-001
      1.00      2.95    0.178730E-001
      1.00      3.00    0.175336E-001
      1.00      3.05    0.171808E-001
      1.00      3.10    0.168141E-001
      1.00      3.15    0.164333E-001
      1.00      3.20    0.160379E-001
      1.00      3.25    0.156277E-001
      1.00      3.30    0.152027E-001
      1.00      3.35    0.147627E-001
      1.00      3.40    0.143078E-001
      1.00      3.45    0.138381E-001
      1.00      3.50    0.133538E-001
      1.00      3.55    0.128554E-001
      1.00      3.60    0.123433E-001
      1.00      3.65    0.118183E-001
      1.00      3.70    0.112813E-001
      1.00      3.75    0.107335E-001
      1.00      3.80    0.101764E-001
      1.00      3.85    0.961161E-002
      1.00      3.90    0.904120E-002
      1.00      3.95    0.846746E-002
      1.00      4.00    0.789303E-002
      1.00      4.05    0.732079E-002
      1.00      4.10    0.675389E-002
      1.00      4.15    0.619567E-002
      1.00      4.20    0.564957E-002
      1.00      4.25    0.511910E-002
      1.00      4.30    0.460769E-002
      1.00      4.35    0.411859E-002
      1.00      4.40    0.365478E-002
      1.00      4.45    0.321885E-002
      1.00      4.50    0.281292E-002
      1.00      4.55    0.243855E-002
      1.00      4.60    0.209670E-002
      1.00      4.65    0.178770E-002
      1.00      4.70    0.151128E-002
      1.00      4.75    0.126660E-002
      1.00      4.80    0.105231E-002
      1.00      4.85    0.866615E-003
      1.00      4.90    0.707424E-003
      1.00      4.95    0.572401E-003
      1.00      5.00    0.459087E-003
      1.00      5.05    0.364986E-003
      1.00      5.10    0.287651E-003
      1.00      5.15    0.224745E-003
      1.00      5.20    0.174092E-003
      1.00      5.25    0.133709E-003
      1.00      5.30    0.101829E-003
      1.00      5.35    0.769035E-004
      1.00      5.40    0.575981E-004
      1.00      5.45    0.427843E-004
      1.00      5.50    0.315203E-004
      1.00      5.55    0.230321E-004
      1.00      5.60    0.166916E-004
      1.00      5.65    0.119963E-004
      1.00      5.70    0.854886E-005
      1.00      5.75    0.603881E-005
      1.00      5.80    0.422636E-005
      1.00      5.85    0.292836E-005
      1.00      5.90    0.200635E-005
      1.00      5.95    0.135679E-005
      1.00      6.00    0.902978E-006
      1.00      6.05    0.588712E-006
      1.00      6.10    0.373189E-006
      1.00      6.15    0.227113E-006
      1.00      6.20    0.129708E-006
      1.00      6.25    0.664742E-007
      1.00      6.30    0.275558E-007
      1.00      6.35    0.659481E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.369458E-007
      1.05     -6.30    0.153404E-006
      1.05     -6.25    0.366317E-006
      1.05     -6.20    0.705021E-006
      1.05     -6.15    0.121368E-005
      1.05     -6.10    0.195504E-005
      1.05     -6.05    0.301565E-005
      1.05     -6.00    0.451254E-005
      1.05     -5.95    0.660174E-005
      1.05     -5.90    0.948863E-005
      1.05     -5.85    0.134403E-004
      1.05     -5.80    0.188001E-004
      1.05     -5.75    0.260039E-004
      1.05     -5.70    0.355987E-004
      1.05     -5.65    0.482615E-004
      1.05     -5.60    0.648196E-004
      1.05     -5.55    0.862693E-004
      1.05     -5.50    0.113793E-003
      1.05     -5.45    0.148772E-003
      1.05     -5.40    0.192792E-003
      1.05     -5.35    0.247642E-003
      1.05     -5.30    0.315299E-003
      1.05     -5.25    0.397903E-003
      1.05     -5.20    0.497715E-003
      1.05     -5.15    0.617059E-003
      1.05     -5.10    0.758254E-003
      1.05     -5.05    0.923527E-003
      1.05     -5.00    0.111492E-002
      1.05     -4.95    0.133419E-002
      1.05     -4.90    0.158272E-002
      1.05     -4.85    0.186143E-002
      1.05     -4.80    0.217069E-002
      1.05     -4.75    0.251030E-002
      1.05     -4.70    0.287942E-002
      1.05     -4.65    0.327663E-002
      1.05     -4.60    0.369987E-002
      1.05     -4.55    0.414660E-002
      1.05     -4.50    0.461378E-002
      1.05     -4.45    0.509798E-002
      1.05     -4.40    0.559549E-002
      1.05     -4.35    0.610238E-002
      1.05     -4.30    0.661460E-002
      1.05     -4.25    0.712802E-002
      1.05     -4.20    0.763846E-002
      1.05     -4.15    0.814177E-002
      1.05     -4.10    0.863376E-002
      1.05     -4.05    0.911021E-002
      1.05     -4.00    0.956681E-002
      1.05     -3.95    0.999910E-002
      1.05     -3.90    0.104023E-001
      1.05     -3.85    0.107715E-001
      1.05     -3.80    0.111010E-001
      1.05     -3.75    0.113847E-001
      1.05     -3.70    0.116159E-001
      1.05     -3.65    0.117870E-001
      1.05     -3.60    0.118898E-001
      1.05     -3.55    0.119153E-001
      1.05     -3.50    0.118544E-001
      1.05     -3.45    0.116977E-001
      1.05     -3.40    0.114368E-001
      1.05     -3.35    0.110655E-001
      1.05     -3.30    0.105807E-001
      1.05     -3.25    0.998492E-002
      1.05     -3.20    0.928835E-002
      1.05     -3.15    0.851108E-002
      1.05     -3.10    0.768491E-002
      1.05     -3.05    0.685406E-002
      1.05     -3.00    0.607396E-002
      1.05     -2.95    0.540765E-002
      1.05     -2.90    0.491961E-002
      1.05     -2.85    0.466770E-002
      1.05     -2.80    0.469466E-002
      1.05     -2.75    0.502122E-002
      1.05     -2.70    0.564260E-002
      1.05     -2.65    0.652944E-002
      1.05     -2.60    0.763295E-002
      1.05     -2.55    0.889267E-002
      1.05     -2.50    0.102449E-001
      1.05     -2.45    0.116303E-001
      1.05     -2.40    0.129986E-001
      1.05     -2.35    0.143113E-001
      1.05     -2.30    0.155423E-001
      1.05     -2.25    0.166760E-001
      1.05     -2.20    0.177058E-001
      1.05     -2.15    0.186318E-001
      1.05     -2.10    0.194584E-001
      1.05     -2.05    0.201927E-001
      1.05     -2.00    0.208432E-001
      1.05     -1.95    0.214186E-001
      1.05     -1.90    0.219277E-001
      1.05     -1.85    0.223782E-001
      1.05     -1.80    0.227771E-001
      1.05     -1.75    0.231306E-001
      1.05     -1.70    0.234437E-001
      1.05     -1.65    0.237207E-001
      1.05     -1.60    0.239648E-001
      1.05     -1.55    0.241785E-001
      1.05     -1.50    0.243636E-001
      1.05     -1.45    0.245212E-001
      1.05     -1.40    0.246516E-001
      1.05     -1.35    0.247548E-001
      1.05     -1.30    0.248298E-001
      1.05     -1.25    0.248753E-001
      1.05     -1.20    0.248897E-001
      1.05     -1.15    0.248706E-001
      1.05     -1.10    0.248155E-001
      1.05     -1.05    0.247220E-001
      1.05     -1.00    0.245875E-001
      1.05     -0.95    0.244101E-001
      1.05     -0.90    0.241890E-001
      1.05     -0.85    0.239247E-001
      1.05     -0.80    0.236203E-001
      1.05     -0.75    0.232817E-001
      1.05     -0.70    0.229181E-001
      1.05     -0.65    0.225429E-001
      1.05     -0.60    0.221732E-001
      1.05     -0.55    0.218289E-001
      1.05     -0.50    0.215319E-001
      1.05     -0.45    0.213033E-001
      1.05     -0.40    0.211618E-001
      1.05     -0.35    0.211204E-001
      1.05     -0.30    0.211850E-001
      1.05     -0.25    0.213537E-001
      1.05     -0.20    0.216165E-001
      1.05     -0.15    0.219572E-001
      1.05     -0.10    0.223555E-001
      1.05     -0.05    0.227893E-001
      1.05      0.00    0.232375E-001
      1.05      0.05    0.236811E-001
      1.05      0.10    0.241046E-001
      1.05      0.15    0.244966E-001
      1.05      0.20    0.248492E-001
      1.05      0.25    0.251580E-001
      1.05      0.30    0.254212E-001
      1.05      0.35    0.256389E-001
      1.05      0.40    0.258126E-001
      1.05      0.45    0.259450E-001
      1.05      0.50    0.260390E-001
      1.05      0.55    0.260977E-001
      1.05      0.60    0.261244E-001
      1.05      0.65    0.261224E-001
      1.05      0.70    0.260947E-001
      1.05      0.75    0.260441E-001
      1.05      0.80    0.259734E-001
      1.05      0.85    0.258852E-001
      1.05      0.90    0.257820E-001
      1.05      0.95    0.256661E-001
      1.05      1.00    0.255398E-001
      1.05      1.05    0.254051E-001
      1.05      1.10    0.252639E-001
      1.05      1.15    0.251181E-001
      1.05      1.20    0.249692E-001
      1.05      1.25    0.248185E-001
      1.05      1.30    0.246672E-001
      1.05      1.35    0.245160E-001
      1.05      1.40    0.243653E-001
      1.05      1.45    0.242153E-001
      1.05      1.50    0.240659E-001
      1.05      1.55    0.239167E-001
      1.05      1.60    0.237672E-001
      1.05      1.65    0.236166E-001
      1.05      1.70    0.234640E-001
      1.05      1.75    0.233088E-001
      1.05      1.80    0.231500E-001
      1.05      1.85    0.229869E-001
      1.05      1.90    0.228191E-001
      1.05      1.95    0.226460E-001
      1.05      2.00    0.224673E-001
      1.05      2.05    0.222828E-001
      1.05      2.10    0.220924E-001
      1.05      2.15    0.218960E-001
      1.05      2.20    0.216936E-001
      1.05      2.25    0.214852E-001
      1.05      2.30    0.212707E-001
      1.05      2.35    0.210499E-001
      1.05      2.40    0.208226E-001
      1.05      2.45    0.205886E-001
      1.05      2.50    0.203473E-001
      1.05      2.55    0.200984E-001
      1.05      2.60    0.198414E-001
      1.05      2.65    0.195756E-001
      1.05      2.70    0.193004E-001
      1.05      2.75    0.190152E-001
      1.05      2.80    0.187195E-001
      1.05      2.85    0.184125E-001
      1.05      2.90    0.180937E-001
      1.05      2.95    0.177626E-001
      1.05      3.00    0.174186E-001
      1.05      3.05    0.170613E-001
      1.05      3.10    0.166903E-001
      1.05      3.15    0.163053E-001
      1.05      3.20    0.159059E-001
      1.05      3.25    0.154919E-001
      1.05      3.30    0.150632E-001
      1.05      3.35    0.146198E-001
      1.05      3.40    0.141616E-001
      1.05      3.45    0.136888E-001
      1.05      3.50    0.132017E-001
      1.05      3.55    0.127007E-001
      1.05      3.60    0.121863E-001
      1.05      3.65    0.116592E-001
      1.05      3.70    0.111206E-001
      1.05      3.75    0.105716E-001
      1.05      3.80    0.100137E-001
      1.05      3.85    0.944869E-002
      1.05      3.90    0.887865E-002
      1.05      3.95    0.830595E-002
      1.05      4.00    0.773328E-002
      1.05      4.05    0.716360E-002
      1.05      4.10    0.660007E-002
      1.05      4.15    0.604606E-002
      1.05      4.20    0.550502E-002
      1.05      4.25    0.498043E-002
      1.05      4.30    0.447567E-002
      1.05      4.35    0.399392E-002
      1.05      4.40    0.353806E-002
      1.05      4.45    0.311054E-002
      1.05      4.50    0.271336E-002
      1.05      4.55    0.234791E-002
      1.05      4.60    0.201499E-002
      1.05      4.65    0.171479E-002
      1.05      4.70    0.144690E-002
      1.05      4.75    0.121034E-002
      1.05      4.80    0.100365E-002
      1.05      4.85    0.824989E-003
      1.05      4.90    0.672185E-003
      1.05      4.95    0.542882E-003
      1.05      5.00    0.434616E-003
      1.05      5.05    0.344911E-003
      1.05      5.10    0.271350E-003
      1.05      5.15    0.211643E-003
      1.05      5.20    0.163665E-003
      1.05      5.25    0.125493E-003
      1.05      5.30    0.954182E-004
      1.05      5.35    0.719483E-004
      1.05      5.40    0.538044E-004
      1.05      5.45    0.399069E-004
      1.05      5.50    0.293581E-004
      1.05      5.55    0.214221E-004
      1.05      5.60    0.155039E-004
      1.05      5.65    0.111283E-004
      1.05      5.70    0.792041E-005
      1.05      5.75    0.558824E-005
      1.05      5.80    0.390662E-005
      1.05      5.85    0.270395E-005
      1.05      5.90    0.185077E-005
      1.05      5.95    0.125043E-005
      1.05      6.00    0.831509E-006
      1.05      6.05    0.541717E-006
      1.05      6.10    0.343176E-006
      1.05      6.15    0.208734E-006
      1.05      6.20    0.119158E-006
      1.05      6.25    0.610459E-007
      1.05      6.30    0.252992E-007
      1.05      6.35    0.605385E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.351244E-007
      1.10     -6.30    0.145848E-006
      1.10     -6.25    0.348301E-006
      1.10     -6.20    0.670425E-006
      1.10     -6.15    0.115430E-005
      1.10     -6.10    0.185976E-005
      1.10     -6.05    0.286935E-005
      1.10     -6.00    0.429485E-005
      1.10     -5.95    0.628533E-005
      1.10     -5.90    0.903724E-005
      1.10     -5.85    0.128063E-004
      1.10     -5.80    0.179216E-004
      1.10     -5.75    0.248016E-004
      1.10     -5.70    0.339715E-004
      1.10     -5.65    0.460832E-004
      1.10     -5.60    0.619337E-004
      1.10     -5.55    0.824852E-004
      1.10     -5.50    0.108881E-003
      1.10     -5.45    0.142461E-003
      1.10     -5.40    0.184764E-003
      1.10     -5.35    0.237534E-003
      1.10     -5.30    0.302702E-003
      1.10     -5.25    0.382366E-003
      1.10     -5.20    0.478751E-003
      1.10     -5.15    0.594154E-003
      1.10     -5.10    0.730880E-003
      1.10     -5.05    0.891156E-003
      1.10     -5.00    0.107704E-002
      1.10     -4.95    0.129034E-002
      1.10     -4.90    0.153249E-002
      1.10     -4.85    0.180449E-002
      1.10     -4.80    0.210681E-002
      1.10     -4.75    0.243935E-002
      1.10     -4.70    0.280140E-002
      1.10     -4.65    0.319166E-002
      1.10     -4.60    0.360822E-002
      1.10     -4.55    0.404863E-002
      1.10     -4.50    0.450997E-002
      1.10     -4.45    0.498892E-002
      1.10     -4.40    0.548186E-002
      1.10     -4.35    0.598493E-002
      1.10     -4.30    0.649414E-002
      1.10     -4.25    0.700543E-002
      1.10     -4.20    0.751467E-002
      1.10     -4.15    0.801777E-002
      1.10     -4.10    0.851060E-002
      1.10     -4.05    0.898906E-002
      1.10     -4.00    0.944894E-002
      1.10     -3.95    0.988595E-002
      1.10     -3.90    0.102956E-001
      1.10     -3.85    0.106731E-001
      1.10     -3.80    0.110133E-001
      1.10     -3.75    0.113107E-001
      1.10     -3.70    0.115590E-001
      1.10     -3.65    0.117516E-001
      1.10     -3.60    0.118812E-001
      1.10     -3.55    0.119401E-001
      1.10     -3.50    0.119204E-001
      1.10     -3.45    0.118145E-001
      1.10     -3.40    0.116157E-001
      1.10     -3.35    0.113193E-001
      1.10     -3.30    0.109237E-001
      1.10     -3.25    0.104324E-001
      1.10     -3.20    0.985545E-002
      1.10     -3.15    0.921154E-002
      1.10     -3.10    0.852904E-002
      1.10     -3.05    0.784650E-002
      1.10     -3.00    0.721141E-002
      1.10     -2.95    0.667705E-002
      1.10     -2.90    0.629734E-002
      1.10     -2.85    0.612031E-002
      1.10     -2.80    0.618135E-002
      1.10     -2.75    0.649766E-002
      1.10     -2.70    0.706559E-002
      1.10     -2.65    0.786126E-002
      1.10     -2.60    0.884463E-002
      1.10     -2.55    0.996563E-002
      1.10     -2.50    0.111710E-001
      1.10     -2.45    0.124102E-001
      1.10     -2.40    0.136399E-001
      1.10     -2.35    0.148264E-001
      1.10     -2.30    0.159457E-001
      1.10     -2.25    0.169831E-001
      1.10     -2.20    0.179316E-001
      1.10     -2.15    0.187899E-001
      1.10     -2.10    0.195609E-001
      1.10     -2.05    0.202499E-001
      1.10     -2.00    0.208639E-001
      1.10     -1.95    0.214102E-001
      1.10     -1.90    0.218959E-001
      1.10     -1.85    0.223281E-001
      1.10     -1.80    0.227127E-001
      1.10     -1.75    0.230553E-001
      1.10     -1.70    0.233604E-001
      1.10     -1.65    0.236318E-001
      1.10     -1.60    0.238727E-001
      1.10     -1.55    0.240853E-001
      1.10     -1.50    0.242714E-001
      1.10     -1.45    0.244322E-001
      1.10     -1.40    0.245682E-001
      1.10     -1.35    0.246795E-001
      1.10     -1.30    0.247656E-001
      1.10     -1.25    0.248257E-001
      1.10     -1.20    0.248586E-001
      1.10     -1.15    0.248627E-001
      1.10     -1.10    0.248363E-001
      1.10     -1.05    0.247778E-001
      1.10     -1.00    0.246855E-001
      1.10     -0.95    0.245584E-001
      1.10     -0.90    0.243965E-001
      1.10     -0.85    0.242009E-001
      1.10     -0.80    0.239744E-001
      1.10     -0.75    0.237223E-001
      1.10     -0.70    0.234523E-001
      1.10     -0.65    0.231749E-001
      1.10     -0.60    0.229032E-001
      1.10     -0.55    0.226523E-001
      1.10     -0.50    0.224381E-001
      1.10     -0.45    0.222760E-001
      1.10     -0.40    0.221794E-001
      1.10     -0.35    0.221575E-001
      1.10     -0.30    0.222147E-001
      1.10     -0.25    0.223494E-001
      1.10     -0.20    0.225549E-001
      1.10     -0.15    0.228194E-001
      1.10     -0.10    0.231284E-001
      1.10     -0.05    0.234658E-001
      1.10      0.00    0.238157E-001
      1.10      0.05    0.241636E-001
      1.10      0.10    0.244974E-001
      1.10      0.15    0.248077E-001
      1.10      0.20    0.250876E-001
      1.10      0.25    0.253328E-001
      1.10      0.30    0.255412E-001
      1.10      0.35    0.257122E-001
      1.10      0.40    0.258463E-001
      1.10      0.45    0.259450E-001
      1.10      0.50    0.260102E-001
      1.10      0.55    0.260443E-001
      1.10      0.60    0.260496E-001
      1.10      0.65    0.260286E-001
      1.10      0.70    0.259838E-001
      1.10      0.75    0.259175E-001
      1.10      0.80    0.258323E-001
      1.10      0.85    0.257304E-001
      1.10      0.90    0.256141E-001
      1.10      0.95    0.254858E-001
      1.10      1.00    0.253476E-001
      1.10      1.05    0.252018E-001
      1.10      1.10    0.250504E-001
      1.10      1.15    0.248954E-001
      1.10      1.20    0.247386E-001
      1.10      1.25    0.245816E-001
      1.10      1.30    0.244257E-001
      1.10      1.35    0.242717E-001
      1.10      1.40    0.241203E-001
      1.10      1.45    0.239718E-001
      1.10      1.50    0.238259E-001
      1.10      1.55    0.236821E-001
      1.10      1.60    0.235398E-001
      1.10      1.65    0.233980E-001
      1.10      1.70    0.232555E-001
      1.10      1.75    0.231113E-001
      1.10      1.80    0.229641E-001
      1.10      1.85    0.228130E-001
      1.10      1.90    0.226570E-001
      1.10      1.95    0.224954E-001
      1.10      2.00    0.223276E-001
      1.10      2.05    0.221531E-001
      1.10      2.10    0.219717E-001
      1.10      2.15    0.217832E-001
      1.10      2.20    0.215874E-001
      1.10      2.25    0.213844E-001
      1.10      2.30    0.211739E-001
      1.10      2.35    0.209559E-001
      1.10      2.40    0.207303E-001
      1.10      2.45    0.204969E-001
      1.10      2.50    0.202553E-001
      1.10      2.55    0.200052E-001
      1.10      2.60    0.197462E-001
      1.10      2.65    0.194778E-001
      1.10      2.70    0.191996E-001
      1.10      2.75    0.189111E-001
      1.10      2.80    0.186117E-001
      1.10      2.85    0.183009E-001
      1.10      2.90    0.179781E-001
      1.10      2.95    0.176430E-001
      1.10      3.00    0.172950E-001
      1.10      3.05    0.169337E-001
      1.10      3.10    0.165588E-001
      1.10      3.15    0.161699E-001
      1.10      3.20    0.157668E-001
      1.10      3.25    0.153492E-001
      1.10      3.30    0.149170E-001
      1.10      3.35    0.144703E-001
      1.10      3.40    0.140089E-001
      1.10      3.45    0.135331E-001
      1.10      3.50    0.130432E-001
      1.10      3.55    0.125396E-001
      1.10      3.60    0.120230E-001
      1.10      3.65    0.114940E-001
      1.10      3.70    0.109538E-001
      1.10      3.75    0.104037E-001
      1.10      3.80    0.984513E-002
      1.10      3.85    0.928005E-002
      1.10      3.90    0.871057E-002
      1.10      3.95    0.813914E-002
      1.10      4.00    0.756851E-002
      1.10      4.05    0.700168E-002
      1.10      4.10    0.644186E-002
      1.10      4.15    0.589243E-002
      1.10      4.20    0.535685E-002
      1.10      4.25    0.483855E-002
      1.10      4.30    0.434086E-002
      1.10      4.35    0.386687E-002
      1.10      4.40    0.341936E-002
      1.10      4.45    0.300064E-002
      1.10      4.50    0.261256E-002
      1.10      4.55    0.225635E-002
      1.10      4.60    0.193265E-002
      1.10      4.65    0.164149E-002
      1.10      4.70    0.138232E-002
      1.10      4.75    0.115403E-002
      1.10      4.80    0.955080E-003
      1.10      4.85    0.783524E-003
      1.10      4.90    0.637161E-003
      1.10      4.95    0.513607E-003
      1.10      5.00    0.410401E-003
      1.10      5.05    0.325087E-003
      1.10      5.10    0.255286E-003
      1.10      5.15    0.198756E-003
      1.10      5.20    0.153429E-003
      1.10      5.25    0.117443E-003
      1.10      5.30    0.891474E-004
      1.10      5.35    0.671099E-004
      1.10      5.40    0.501061E-004
      1.10      5.45    0.371063E-004
      1.10      5.50    0.272567E-004
      1.10      5.55    0.198598E-004
      1.10      5.60    0.143530E-004
      1.10      5.65    0.102882E-004
      1.10      5.70    0.731294E-005
      1.10      5.75    0.515322E-005
      1.10      5.80    0.359825E-005
      1.10      5.85    0.248774E-005
      1.10      5.90    0.170101E-005
      1.10      5.95    0.114815E-005
      1.10      6.00    0.762831E-006
      1.10      6.05    0.496586E-006
      1.10      6.10    0.314373E-006
      1.10      6.15    0.191104E-006
      1.10      6.20    0.109042E-006
      1.10      6.25    0.558426E-007
      1.10      6.30    0.231367E-007
      1.10      6.35    0.553551E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.332626E-007
      1.15     -6.30    0.138124E-006
      1.15     -6.25    0.329884E-006
      1.15     -6.20    0.635055E-006
      1.15     -6.15    0.109358E-005
      1.15     -6.10    0.176231E-005
      1.15     -6.05    0.271971E-005
      1.15     -6.00    0.407212E-005
      1.15     -5.95    0.596150E-005
      1.15     -5.90    0.857511E-005
      1.15     -5.85    0.121570E-004
      1.15     -5.80    0.170215E-004
      1.15     -5.75    0.235688E-004
      1.15     -5.70    0.323023E-004
      1.15     -5.65    0.438470E-004
      1.15     -5.60    0.589691E-004
      1.15     -5.55    0.785948E-004
      1.15     -5.50    0.103827E-003
      1.15     -5.45    0.135961E-003
      1.15     -5.40    0.176488E-003
      1.15     -5.35    0.227103E-003
      1.15     -5.30    0.289689E-003
      1.15     -5.25    0.366298E-003
      1.15     -5.20    0.459114E-003
      1.15     -5.15    0.570407E-003
      1.15     -5.10    0.702461E-003
      1.15     -5.05    0.857504E-003
      1.15     -5.00    0.103761E-002
      1.15     -4.95    0.124463E-002
      1.15     -4.90    0.148005E-002
      1.15     -4.85    0.174495E-002
      1.15     -4.80    0.203991E-002
      1.15     -4.75    0.236493E-002
      1.15     -4.70    0.271946E-002
      1.15     -4.65    0.310229E-002
      1.15     -4.60    0.351167E-002
      1.15     -4.55    0.394528E-002
      1.15     -4.50    0.440032E-002
      1.15     -4.45    0.487359E-002
      1.15     -4.40    0.536156E-002
      1.15     -4.35    0.586046E-002
      1.15     -4.30    0.636637E-002
      1.15     -4.25    0.687529E-002
      1.15     -4.20    0.738317E-002
      1.15     -4.15    0.788598E-002
      1.15     -4.10    0.837968E-002
      1.15     -4.05    0.886024E-002
      1.15     -4.00    0.932362E-002
      1.15     -3.95    0.976569E-002
      1.15     -3.90    0.101822E-001
      1.15     -3.85    0.105687E-001
      1.15     -3.80    0.109204E-001
      1.15     -3.75    0.112323E-001
      1.15     -3.70    0.114988E-001
      1.15     -3.65    0.117141E-001
      1.15     -3.60    0.118720E-001
      1.15     -3.55    0.119658E-001
      1.15     -3.50    0.119891E-001
      1.15     -3.45    0.119357E-001
      1.15     -3.40    0.118006E-001
      1.15     -3.35    0.115805E-001
      1.15     -3.30    0.112751E-001
      1.15     -3.25    0.108886E-001
      1.15     -3.20    0.104308E-001
      1.15     -3.15    0.991857E-002
      1.15     -3.10    0.937685E-002
      1.15     -3.05    0.883862E-002
      1.15     -3.00    0.834377E-002
      1.15     -2.95    0.793638E-002
      1.15     -2.90    0.766061E-002
      1.15     -2.85    0.755547E-002
      1.15     -2.80    0.764960E-002
      1.15     -2.75    0.795699E-002
      1.15     -2.70    0.847494E-002
      1.15     -2.65    0.918452E-002
      1.15     -2.60    0.100536E-001
      1.15     -2.55    0.110417E-001
      1.15     -2.50    0.121052E-001
      1.15     -2.45    0.132021E-001
      1.15     -2.40    0.142959E-001
      1.15     -2.35    0.153573E-001
      1.15     -2.30    0.163650E-001
      1.15     -2.25    0.173053E-001
      1.15     -2.20    0.181709E-001
      1.15     -2.15    0.189597E-001
      1.15     -2.10    0.196731E-001
      1.15     -2.05    0.203150E-001
      1.15     -2.00    0.208906E-001
      1.15     -1.95    0.214058E-001
      1.15     -1.90    0.218667E-001
      1.15     -1.85    0.222791E-001
      1.15     -1.80    0.226481E-001
      1.15     -1.75    0.229787E-001
      1.15     -1.70    0.232747E-001
      1.15     -1.65    0.235397E-001
      1.15     -1.60    0.237765E-001
      1.15     -1.55    0.239872E-001
      1.15     -1.50    0.241736E-001
      1.15     -1.45    0.243368E-001
      1.15     -1.40    0.244775E-001
      1.15     -1.35    0.245960E-001
      1.15     -1.30    0.246920E-001
      1.15     -1.25    0.247652E-001
      1.15     -1.20    0.248147E-001
      1.15     -1.15    0.248395E-001
      1.15     -1.10    0.248385E-001
      1.15     -1.05    0.248107E-001
      1.15     -1.00    0.247550E-001
      1.15     -0.95    0.246712E-001
      1.15     -0.90    0.245596E-001
      1.15     -0.85    0.244214E-001
      1.15     -0.80    0.242594E-001
      1.15     -0.75    0.240780E-001
      1.15     -0.70    0.238834E-001
      1.15     -0.65    0.236840E-001
      1.15     -0.60    0.234895E-001
      1.15     -0.55    0.233113E-001
      1.15     -0.50    0.231611E-001
      1.15     -0.45    0.230500E-001
      1.15     -0.40    0.229875E-001
      1.15     -0.35    0.229804E-001
      1.15     -0.30    0.230316E-001
      1.15     -0.25    0.231403E-001
      1.15     -0.20    0.233015E-001
      1.15     -0.15    0.235071E-001
      1.15     -0.10    0.237466E-001
      1.15     -0.05    0.240081E-001
      1.15      0.00    0.242800E-001
      1.15      0.05    0.245511E-001
      1.15      0.10    0.248119E-001
      1.15      0.15    0.250548E-001
      1.15      0.20    0.252739E-001
      1.15      0.25    0.254653E-001
      1.15      0.30    0.256266E-001
      1.15      0.35    0.257568E-001
      1.15      0.40    0.258556E-001
      1.15      0.45    0.259238E-001
      1.15      0.50    0.259626E-001
      1.15      0.55    0.259733E-001
      1.15      0.60    0.259579E-001
      1.15      0.65    0.259180E-001
      1.15      0.70    0.258558E-001
      1.15      0.75    0.257731E-001
      1.15      0.80    0.256721E-001
      1.15      0.85    0.255549E-001
      1.15      0.90    0.254237E-001
      1.15      0.95    0.252807E-001
      1.15      1.00    0.251284E-001
      1.15      1.05    0.249689E-001
      1.15      1.10    0.248047E-001
      1.15      1.15    0.246379E-001
      1.15      1.20    0.244707E-001
      1.15      1.25    0.243050E-001
      1.15      1.30    0.241423E-001
      1.15      1.35    0.239838E-001
      1.15      1.40    0.238304E-001
      1.15      1.45    0.236823E-001
      1.15      1.50    0.235394E-001
      1.15      1.55    0.234011E-001
      1.15      1.60    0.232665E-001
      1.15      1.65    0.231343E-001
      1.15      1.70    0.230030E-001
      1.15      1.75    0.228713E-001
      1.15      1.80    0.227374E-001
      1.15      1.85    0.225999E-001
      1.15      1.90    0.224576E-001
      1.15      1.95    0.223093E-001
      1.15      2.00    0.221542E-001
      1.15      2.05    0.219916E-001
      1.15      2.10    0.218211E-001
      1.15      2.15    0.216421E-001
      1.15      2.20    0.214547E-001
      1.15      2.25    0.212587E-001
      1.15      2.30    0.210539E-001
      1.15      2.35    0.208404E-001
      1.15      2.40    0.206179E-001
      1.15      2.45    0.203865E-001
      1.15      2.50    0.201460E-001
      1.15      2.55    0.198960E-001
      1.15      2.60    0.196363E-001
      1.15      2.65    0.193666E-001
      1.15      2.70    0.190864E-001
      1.15      2.75    0.187955E-001
      1.15      2.80    0.184932E-001
      1.15      2.85    0.181793E-001
      1.15      2.90    0.178533E-001
      1.15      2.95    0.175147E-001
      1.15      3.00    0.171632E-001
      1.15      3.05    0.167984E-001
      1.15      3.10    0.164199E-001
      1.15      3.15    0.160274E-001
      1.15      3.20    0.156208E-001
      1.15      3.25    0.151998E-001
      1.15      3.30    0.147643E-001
      1.15      3.35    0.143143E-001
      1.15      3.40    0.138498E-001
      1.15      3.45    0.133711E-001
      1.15      3.50    0.128785E-001
      1.15      3.55    0.123724E-001
      1.15      3.60    0.118536E-001
      1.15      3.65    0.113227E-001
      1.15      3.70    0.107811E-001
      1.15      3.75    0.102299E-001
      1.15      3.80    0.967088E-002
      1.15      3.85    0.910590E-002
      1.15      3.90    0.853721E-002
      1.15      3.95    0.796731E-002
      1.15      4.00    0.739900E-002
      1.15      4.05    0.683535E-002
      1.15      4.10    0.627960E-002
      1.15      4.15    0.573515E-002
      1.15      4.20    0.520542E-002
      1.15      4.25    0.469384E-002
      1.15      4.30    0.420364E-002
      1.15      4.35    0.373783E-002
      1.15      4.40    0.329906E-002
      1.15      4.45    0.288952E-002
      1.15      4.50    0.251088E-002
      1.15      4.55    0.216421E-002
      1.15      4.60    0.184998E-002
      1.15      4.65    0.156808E-002
      1.15      4.70    0.131780E-002
      1.15      4.75    0.109792E-002
      1.15      4.80    0.906788E-003
      1.15      4.85    0.742398E-003
      1.15      4.90    0.602504E-003
      1.15      4.95    0.484705E-003
      1.15      5.00    0.386548E-003
      1.15      5.05    0.305602E-003
      1.15      5.10    0.239530E-003
      1.15      5.15    0.186142E-003
      1.15      5.20    0.143430E-003
      1.15      5.25    0.109593E-003
      1.15      5.30    0.830442E-004
      1.15      5.35    0.624092E-004
      1.15      5.40    0.465193E-004
      1.15      5.45    0.343945E-004
      1.15      5.50    0.252252E-004
      1.15      5.55    0.183516E-004
      1.15      5.60    0.132435E-004
      1.15      5.65    0.947945E-005
      1.15      5.70    0.672892E-005
      1.15      5.75    0.473550E-005
      1.15      5.80    0.330249E-005
      1.15      5.85    0.228060E-005
      1.15      5.90    0.155768E-005
      1.15      5.95    0.105035E-005
      1.15      6.00    0.697207E-006
      1.15      6.05    0.453495E-006
      1.15      6.10    0.286887E-006
      1.15      6.15    0.174289E-006
      1.15      6.20    0.993977E-007
      1.15      6.25    0.508840E-007
      1.15      6.30    0.210764E-007
      1.15      6.35    0.504173E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.313760E-007
      1.20     -6.30    0.130297E-006
      1.20     -6.25    0.311220E-006
      1.20     -6.20    0.599207E-006
      1.20     -6.15    0.103204E-005
      1.20     -6.10    0.166351E-005
      1.20     -6.05    0.256796E-005
      1.20     -6.00    0.384618E-005
      1.20     -5.95    0.563288E-005
      1.20     -5.90    0.810594E-005
      1.20     -5.85    0.114974E-004
      1.20     -5.80    0.161066E-004
      1.20     -5.75    0.223152E-004
      1.20     -5.70    0.306037E-004
      1.20     -5.65    0.415699E-004
      1.20     -5.60    0.559479E-004
      1.20     -5.55    0.746267E-004
      1.20     -5.50    0.986675E-004
      1.20     -5.45    0.129318E-003
      1.20     -5.40    0.168022E-003
      1.20     -5.35    0.216421E-003
      1.20     -5.30    0.276347E-003
      1.20     -5.25    0.349802E-003
      1.20     -5.20    0.438929E-003
      1.20     -5.15    0.545962E-003
      1.20     -5.10    0.673166E-003
      1.20     -5.05    0.822763E-003
      1.20     -5.00    0.996846E-003
      1.20     -4.95    0.119729E-002
      1.20     -4.90    0.142565E-002
      1.20     -4.85    0.168309E-002
      1.20     -4.80    0.197028E-002
      1.20     -4.75    0.228737E-002
      1.20     -4.70    0.263389E-002
      1.20     -4.65    0.300883E-002
      1.20     -4.60    0.341054E-002
      1.20     -4.55    0.383686E-002
      1.20     -4.50    0.428512E-002
      1.20     -4.45    0.475224E-002
      1.20     -4.40    0.523481E-002
      1.20     -4.35    0.572914E-002
      1.20     -4.30    0.623141E-002
      1.20     -4.25    0.673768E-002
      1.20     -4.20    0.724398E-002
      1.20     -4.15    0.774634E-002
      1.20     -4.10    0.824082E-002
      1.20     -4.05    0.872350E-002
      1.20     -4.00    0.919045E-002
      1.20     -3.95    0.963774E-002
      1.20     -3.90    0.100613E-001
      1.20     -3.85    0.104571E-001
      1.20     -3.80    0.108207E-001
      1.20     -3.75    0.111476E-001
      1.20     -3.70    0.114329E-001
      1.20     -3.65    0.116715E-001
      1.20     -3.60    0.118581E-001
      1.20     -3.55    0.119873E-001
      1.20     -3.50    0.120538E-001
      1.20     -3.45    0.120528E-001
      1.20     -3.40    0.119807E-001
      1.20     -3.35    0.118355E-001
      1.20     -3.30    0.116180E-001
      1.20     -3.25    0.113326E-001
      1.20     -3.20    0.109887E-001
      1.20     -3.15    0.106013E-001
      1.20     -3.10    0.101920E-001
      1.20     -3.05    0.978842E-002
      1.20     -3.00    0.942358E-002
      1.20     -2.95    0.913330E-002
      1.20     -2.90    0.895307E-002
      1.20     -2.85    0.891403E-002
      1.20     -2.80    0.903892E-002
      1.20     -2.75    0.933895E-002
      1.20     -2.70    0.981220E-002
      1.20     -2.65    0.104440E-001
      1.20     -2.60    0.112090E-001
      1.20     -2.55    0.120752E-001
      1.20     -2.50    0.130075E-001
      1.20     -2.45    0.139716E-001
      1.20     -2.40    0.149374E-001
      1.20     -2.35    0.158798E-001
      1.20     -2.30    0.167804E-001
      1.20     -2.25    0.176266E-001
      1.20     -2.20    0.184112E-001
      1.20     -2.15    0.191314E-001
      1.20     -2.10    0.197874E-001
      1.20     -2.05    0.203818E-001
      1.20     -2.00    0.209185E-001
      1.20     -1.95    0.214020E-001
      1.20     -1.90    0.218372E-001
      1.20     -1.85    0.222290E-001
      1.20     -1.80    0.225817E-001
      1.20     -1.75    0.228994E-001
      1.20     -1.70    0.231857E-001
      1.20     -1.65    0.234435E-001
      1.20     -1.60    0.236755E-001
      1.20     -1.55    0.238836E-001
      1.20     -1.50    0.240695E-001
      1.20     -1.45    0.242344E-001
      1.20     -1.40    0.243789E-001
      1.20     -1.35    0.245034E-001
      1.20     -1.30    0.246082E-001
      1.20     -1.25    0.246928E-001
      1.20     -1.20    0.247570E-001
      1.20     -1.15    0.248000E-001
      1.20     -1.10    0.248211E-001
      1.20     -1.05    0.248198E-001
      1.20     -1.00    0.247957E-001
      1.20     -0.95    0.247485E-001
      1.20     -0.90    0.246790E-001
      1.20     -0.85    0.245884E-001
      1.20     -0.80    0.244792E-001
      1.20     -0.75    0.243549E-001
      1.20     -0.70    0.242207E-001
      1.20     -0.65    0.240827E-001
      1.20     -0.60    0.239486E-001
      1.20     -0.55    0.238267E-001
      1.20     -0.50    0.237256E-001
      1.20     -0.45    0.236533E-001
      1.20     -0.40    0.236167E-001
      1.20     -0.35    0.236206E-001
      1.20     -0.30    0.236672E-001
      1.20     -0.25    0.237559E-001
      1.20     -0.20    0.238833E-001
      1.20     -0.15    0.240436E-001
      1.20     -0.10    0.242292E-001
      1.20     -0.05    0.244315E-001
      1.20      0.00    0.246418E-001
      1.20      0.05    0.248517E-001
      1.20      0.10    0.250537E-001
      1.20      0.15    0.252415E-001
      1.20      0.20    0.254103E-001
      1.20      0.25    0.255565E-001
      1.20      0.30    0.256776E-001
      1.20      0.35    0.257722E-001
      1.20      0.40    0.258399E-001
      1.20      0.45    0.258806E-001
      1.20      0.50    0.258948E-001
      1.20      0.55    0.258836E-001
      1.20      0.60    0.258479E-001
      1.20      0.65    0.257892E-001
      1.20      0.70    0.257090E-001
      1.20      0.75    0.256088E-001
      1.20      0.80    0.254906E-001
      1.20      0.85    0.253562E-001
      1.20      0.90    0.252079E-001
      1.20      0.95    0.250478E-001
      1.20      1.00    0.248784E-001
      1.20      1.05    0.247023E-001
      1.20      1.10    0.245220E-001
      1.20      1.15    0.243403E-001
      1.20      1.20    0.241596E-001
      1.20      1.25    0.239823E-001
      1.20      1.30    0.238103E-001
      1.20      1.35    0.236453E-001
      1.20      1.40    0.234883E-001
      1.20      1.45    0.233398E-001
      1.20      1.50    0.231997E-001
      1.20      1.55    0.230673E-001
      1.20      1.60    0.229413E-001
      1.20      1.65    0.228202E-001
      1.20      1.70    0.227022E-001
      1.20      1.75    0.225850E-001
      1.20      1.80    0.224668E-001
      1.20      1.85    0.223456E-001
      1.20      1.90    0.222195E-001
      1.20      1.95    0.220872E-001
      1.20      2.00    0.219473E-001
      1.20      2.05    0.217989E-001
      1.20      2.10    0.216414E-001
      1.20      2.15    0.214742E-001
      1.20      2.20    0.212971E-001
      1.20      2.25    0.211098E-001
      1.20      2.30    0.209125E-001
      1.20      2.35    0.207049E-001
      1.20      2.40    0.204872E-001
      1.20      2.45    0.202592E-001
      1.20      2.50    0.200210E-001
      1.20      2.55    0.197723E-001
      1.20      2.60    0.195130E-001
      1.20      2.65    0.192429E-001
      1.20      2.70    0.189617E-001
      1.20      2.75    0.186692E-001
      1.20      2.80    0.183649E-001
      1.20      2.85    0.180486E-001
      1.20      2.90    0.177198E-001
      1.20      2.95    0.173783E-001
      1.20      3.00    0.170237E-001
      1.20      3.05    0.166557E-001
      1.20      3.10    0.162739E-001
      1.20      3.15    0.158781E-001
      1.20      3.20    0.154681E-001
      1.20      3.25    0.150438E-001
      1.20      3.30    0.146051E-001
      1.20      3.35    0.141520E-001
      1.20      3.40    0.136845E-001
      1.20      3.45    0.132030E-001
      1.20      3.50    0.127077E-001
      1.20      3.55    0.121992E-001
      1.20      3.60    0.116782E-001
      1.20      3.65    0.111456E-001
      1.20      3.70    0.106025E-001
      1.20      3.75    0.100505E-001
      1.20      3.80    0.949116E-002
      1.20      3.85    0.892650E-002
      1.20      3.90    0.835883E-002
      1.20      3.95    0.779073E-002
      1.20      4.00    0.722507E-002
      1.20      4.05    0.666496E-002
      1.20      4.10    0.611366E-002
      1.20      4.15    0.557458E-002
      1.20      4.20    0.505114E-002
      1.20      4.25    0.454669E-002
      1.20      4.30    0.406441E-002
      1.20      4.35    0.360720E-002
      1.20      4.40    0.317757E-002
      1.20      4.45    0.277756E-002
      1.20      4.50    0.240867E-002
      1.20      4.55    0.207182E-002
      1.20      4.60    0.176731E-002
      1.20      4.65    0.149485E-002
      1.20      4.70    0.125360E-002
      1.20      4.75    0.104223E-002
      1.20      4.80    0.858973E-003
      1.20      4.85    0.701778E-003
      1.20      4.90    0.568356E-003
      1.20      4.95    0.456295E-003
      1.20      5.00    0.363155E-003
      1.20      5.05    0.286535E-003
      1.20      5.10    0.224145E-003
      1.20      5.15    0.173851E-003
      1.20      5.20    0.133708E-003
      1.20      5.25    0.101976E-003
      1.20      5.30    0.771327E-004
      1.20      5.35    0.578645E-004
      1.20      5.40    0.430576E-004
      1.20      5.45    0.317818E-004
      1.20      5.50    0.232710E-004
      1.20      5.55    0.169032E-004
      1.20      5.60    0.121796E-004
      1.20      5.65    0.870503E-005
      1.20      5.70    0.617042E-005
      1.20      5.75    0.433654E-005
      1.20      5.80    0.302035E-005
      1.20      5.85    0.208321E-005
      1.20      5.90    0.142123E-005
      1.20      5.95    0.957327E-006
      1.20      6.00    0.634851E-006
      1.20      6.05    0.412580E-006
      1.20      6.10    0.260807E-006
      1.20      6.15    0.158343E-006
      1.20      6.20    0.902560E-007
      1.20      6.25    0.461851E-007
      1.20      6.30    0.191245E-007
      1.20      6.35    0.457400E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.294799E-007
      1.25     -6.30    0.122430E-006
      1.25     -6.25    0.292459E-006
      1.25     -6.20    0.563166E-006
      1.25     -6.15    0.970155E-006
      1.25     -6.10    0.156415E-005
      1.25     -6.05    0.241529E-005
      1.25     -6.00    0.361879E-005
      1.25     -5.95    0.530202E-005
      1.25     -5.90    0.763335E-005
      1.25     -5.85    0.108327E-004
      1.25     -5.80    0.151841E-004
      1.25     -5.75    0.210502E-004
      1.25     -5.70    0.288884E-004
      1.25     -5.65    0.392687E-004
      1.25     -5.60    0.528921E-004
      1.25     -5.55    0.706093E-004
      1.25     -5.50    0.934385E-004
      1.25     -5.45    0.122579E-003
      1.25     -5.40    0.159424E-003
      1.25     -5.35    0.205559E-003
      1.25     -5.30    0.262762E-003
      1.25     -5.25    0.332984E-003
      1.25     -5.20    0.418320E-003
      1.25     -5.15    0.520967E-003
      1.25     -5.10    0.643165E-003
      1.25     -5.05    0.787128E-003
      1.25     -5.00    0.954960E-003
      1.25     -4.95    0.114857E-002
      1.25     -4.90    0.136957E-002
      1.25     -4.85    0.161921E-002
      1.25     -4.80    0.189825E-002
      1.25     -4.75    0.220697E-002
      1.25     -4.70    0.254505E-002
      1.25     -4.65    0.291160E-002
      1.25     -4.60    0.330515E-002
      1.25     -4.55    0.372368E-002
      1.25     -4.50    0.416467E-002
      1.25     -4.45    0.462515E-002
      1.25     -4.40    0.510185E-002
      1.25     -4.35    0.559118E-002
      1.25     -4.30    0.608941E-002
      1.25     -4.25    0.659269E-002
      1.25     -4.20    0.709712E-002
      1.25     -4.15    0.759880E-002
      1.25     -4.10    0.809389E-002
      1.25     -4.05    0.857857E-002
      1.25     -4.00    0.904905E-002
      1.25     -3.95    0.950156E-002
      1.25     -3.90    0.993233E-002
      1.25     -3.85    0.103375E-001
      1.25     -3.80    0.107131E-001
      1.25     -3.75    0.110551E-001
      1.25     -3.70    0.113592E-001
      1.25     -3.65    0.116210E-001
      1.25     -3.60    0.118361E-001
      1.25     -3.55    0.120000E-001
      1.25     -3.50    0.121087E-001
      1.25     -3.45    0.121585E-001
      1.25     -3.40    0.121470E-001
      1.25     -3.35    0.120731E-001
      1.25     -3.30    0.119384E-001
      1.25     -3.25    0.117475E-001
      1.25     -3.20    0.115090E-001
      1.25     -3.15    0.112363E-001
      1.25     -3.10    0.109474E-001
      1.25     -3.05    0.106655E-001
      1.25     -3.00    0.104172E-001
      1.25     -2.95    0.102314E-001
      1.25     -2.90    0.101361E-001
      1.25     -2.85    0.101558E-001
      1.25     -2.80    0.103084E-001
      1.25     -2.75    0.106027E-001
      1.25     -2.70    0.110373E-001
      1.25     -2.65    0.116012E-001
      1.25     -2.60    0.122747E-001
      1.25     -2.55    0.130329E-001
      1.25     -2.50    0.138479E-001
      1.25     -2.45    0.146924E-001
      1.25     -2.40    0.155416E-001
      1.25     -2.35    0.163747E-001
      1.25     -2.30    0.171759E-001
      1.25     -2.25    0.179339E-001
      1.25     -2.20    0.186418E-001
      1.25     -2.15    0.192963E-001
      1.25     -2.10    0.198969E-001
      1.25     -2.05    0.204450E-001
      1.25     -2.00    0.209433E-001
      1.25     -1.95    0.213953E-001
      1.25     -1.90    0.218049E-001
      1.25     -1.85    0.221757E-001
      1.25     -1.80    0.225117E-001
      1.25     -1.75    0.228161E-001
      1.25     -1.70    0.230920E-001
      1.25     -1.65    0.233422E-001
      1.25     -1.60    0.235687E-001
      1.25     -1.55    0.237736E-001
      1.25     -1.50    0.239584E-001
      1.25     -1.45    0.241240E-001
      1.25     -1.40    0.242714E-001
      1.25     -1.35    0.244011E-001
      1.25     -1.30    0.245132E-001
      1.25     -1.25    0.246077E-001
      1.25     -1.20    0.246846E-001
      1.25     -1.15    0.247433E-001
      1.25     -1.10    0.247835E-001
      1.25     -1.05    0.248050E-001
      1.25     -1.00    0.248075E-001
      1.25     -0.95    0.247911E-001
      1.25     -0.90    0.247566E-001
      1.25     -0.85    0.247051E-001
      1.25     -0.80    0.246387E-001
      1.25     -0.75    0.245603E-001
      1.25     -0.70    0.244739E-001
      1.25     -0.65    0.243843E-001
      1.25     -0.60    0.242972E-001
      1.25     -0.55    0.242187E-001
      1.25     -0.50    0.241551E-001
      1.25     -0.45    0.241123E-001
      1.25     -0.40    0.240953E-001
      1.25     -0.35    0.241074E-001
      1.25     -0.30    0.241504E-001
      1.25     -0.25    0.242239E-001
      1.25     -0.20    0.243255E-001
      1.25     -0.15    0.244511E-001
      1.25     -0.10    0.245952E-001
      1.25     -0.05    0.247516E-001
      1.25      0.00    0.249136E-001
      1.25      0.05    0.250749E-001
      1.25      0.10    0.252296E-001
      1.25      0.15    0.253727E-001
      1.25      0.20    0.255000E-001
      1.25      0.25    0.256082E-001
      1.25      0.30    0.256951E-001
      1.25      0.35    0.257590E-001
      1.25      0.40    0.257990E-001
      1.25      0.45    0.258148E-001
      1.25      0.50    0.258064E-001
      1.25      0.55    0.257741E-001
      1.25      0.60    0.257186E-001
      1.25      0.65    0.256409E-001
      1.25      0.70    0.255419E-001
      1.25      0.75    0.254230E-001
      1.25      0.80    0.252857E-001
      1.25      0.85    0.251320E-001
      1.25      0.90    0.249637E-001
      1.25      0.95    0.247834E-001
      1.25      1.00    0.245935E-001
      1.25      1.05    0.243970E-001
      1.25      1.10    0.241969E-001
      1.25      1.15    0.239964E-001
      1.25      1.20    0.237984E-001
      1.25      1.25    0.236061E-001
      1.25      1.30    0.234219E-001
      1.25      1.35    0.232480E-001
      1.25      1.40    0.230858E-001
      1.25      1.45    0.229361E-001
      1.25      1.50    0.227987E-001
      1.25      1.55    0.226729E-001
      1.25      1.60    0.225572E-001
      1.25      1.65    0.224495E-001
      1.25      1.70    0.223473E-001
      1.25      1.75    0.222480E-001
      1.25      1.80    0.221488E-001
      1.25      1.85    0.220472E-001
      1.25      1.90    0.219409E-001
      1.25      1.95    0.218277E-001
      1.25      2.00    0.217062E-001
      1.25      2.05    0.215750E-001
      1.25      2.10    0.214332E-001
      1.25      2.15    0.212801E-001
      1.25      2.20    0.211155E-001
      1.25      2.25    0.209392E-001
      1.25      2.30    0.207510E-001
      1.25      2.35    0.205511E-001
      1.25      2.40    0.203396E-001
      1.25      2.45    0.201164E-001
      1.25      2.50    0.198817E-001
      1.25      2.55    0.196354E-001
      1.25      2.60    0.193775E-001
      1.25      2.65    0.191079E-001
      1.25      2.70    0.188265E-001
      1.25      2.75    0.185331E-001
      1.25      2.80    0.182274E-001
      1.25      2.85    0.179092E-001
      1.25      2.90    0.175782E-001
      1.25      2.95    0.172342E-001
      1.25      3.00    0.168768E-001
      1.25      3.05    0.165058E-001
      1.25      3.10    0.161210E-001
      1.25      3.15    0.157221E-001
      1.25      3.20    0.153090E-001
      1.25      3.25    0.148815E-001
      1.25      3.30    0.144397E-001
      1.25      3.35    0.139835E-001
      1.25      3.40    0.135131E-001
      1.25      3.45    0.130288E-001
      1.25      3.50    0.125309E-001
      1.25      3.55    0.120200E-001
      1.25      3.60    0.114970E-001
      1.25      3.65    0.109627E-001
      1.25      3.70    0.104184E-001
      1.25      3.75    0.986567E-002
      1.25      3.80    0.930619E-002
      1.25      3.85    0.874207E-002
      1.25      3.90    0.817569E-002
      1.25      3.95    0.760970E-002
      1.25      4.00    0.704703E-002
      1.25      4.05    0.649082E-002
      1.25      4.10    0.594438E-002
      1.25      4.15    0.541110E-002
      1.25      4.20    0.489437E-002
      1.25      4.25    0.439750E-002
      1.25      4.30    0.392356E-002
      1.25      4.35    0.347536E-002
      1.25      4.40    0.305525E-002
      1.25      4.45    0.266512E-002
      1.25      4.50    0.230630E-002
      1.25      4.55    0.197952E-002
      1.25      4.60    0.168493E-002
      1.25      4.65    0.142207E-002
      1.25      4.70    0.118996E-002
      1.25      4.75    0.987157E-003
      1.25      4.80    0.811819E-003
      1.25      4.85    0.661821E-003
      1.25      4.90    0.534848E-003
      1.25      4.95    0.428486E-003
      1.25      5.00    0.340310E-003
      1.25      5.05    0.267959E-003
      1.25      5.10    0.209190E-003
      1.25      5.15    0.161930E-003
      1.25      5.20    0.124297E-003
      1.25      5.25    0.946180E-004
      1.25      5.30    0.714339E-004
      1.25      5.35    0.534916E-004
      1.25      5.40    0.397329E-004
      1.25      5.45    0.292768E-004
      1.25      5.50    0.214006E-004
      1.25      5.55    0.155191E-004
      1.25      5.60    0.111645E-004
      1.25      5.65    0.796722E-005
      1.25      5.70    0.563906E-005
      1.25      5.75    0.395748E-005
      1.25      5.80    0.275261E-005
      1.25      5.85    0.189611E-005
      1.25      5.90    0.129204E-005
      1.25      5.95    0.869342E-006
      1.25      6.00    0.575921E-006
      1.25      6.05    0.373943E-006
      1.25      6.10    0.236195E-006
      1.25      6.15    0.143304E-006
      1.25      6.20    0.816383E-007
      1.25      6.25    0.417573E-007
      1.25      6.30    0.172856E-007
      1.25      6.35    0.413342E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.275885E-007
      1.30     -6.30    0.114583E-006
      1.30     -6.25    0.273742E-006
      1.30     -6.20    0.527207E-006
      1.30     -6.15    0.908396E-006
      1.30     -6.10    0.146496E-005
      1.30     -6.05    0.226284E-005
      1.30     -6.00    0.339164E-005
      1.30     -5.95    0.497137E-005
      1.30     -5.90    0.716082E-005
      1.30     -5.85    0.101677E-004
      1.30     -5.80    0.142606E-004
      1.30     -5.75    0.197830E-004
      1.30     -5.70    0.271687E-004
      1.30     -5.65    0.369595E-004
      1.30     -5.60    0.498228E-004
      1.30     -5.55    0.665704E-004
      1.30     -5.50    0.881758E-004
      1.30     -5.45    0.115789E-003
      1.30     -5.40    0.150749E-003
      1.30     -5.35    0.194586E-003
      1.30     -5.30    0.249020E-003
      1.30     -5.25    0.315948E-003
      1.30     -5.20    0.397413E-003
      1.30     -5.15    0.495570E-003
      1.30     -5.10    0.612632E-003
      1.30     -5.05    0.750799E-003
      1.30     -5.00    0.912184E-003
      1.30     -4.95    0.109872E-002
      1.30     -4.90    0.131209E-002
      1.30     -4.85    0.155360E-002
      1.30     -4.80    0.182413E-002
      1.30     -4.75    0.212408E-002
      1.30     -4.70    0.245328E-002
      1.30     -4.65    0.281098E-002
      1.30     -4.60    0.319588E-002
      1.30     -4.55    0.360610E-002
      1.30     -4.50    0.403929E-002
      1.30     -4.45    0.449263E-002
      1.30     -4.40    0.496296E-002
      1.30     -4.35    0.544682E-002
      1.30     -4.30    0.594057E-002
      1.30     -4.25    0.644046E-002
      1.30     -4.20    0.694265E-002
      1.30     -4.15    0.744336E-002
      1.30     -4.10    0.793880E-002
      1.30     -4.05    0.842526E-002
      1.30     -4.00    0.889909E-002
      1.30     -3.95    0.935669E-002
      1.30     -3.90    0.979448E-002
      1.30     -3.85    0.102089E-001
      1.30     -3.80    0.105963E-001
      1.30     -3.75    0.109532E-001
      1.30     -3.70    0.112756E-001
      1.30     -3.65    0.115601E-001
      1.30     -3.60    0.118028E-001
      1.30     -3.55    0.120002E-001
      1.30     -3.50    0.121491E-001
      1.30     -3.45    0.122469E-001
      1.30     -3.40    0.122920E-001
      1.30     -3.35    0.122844E-001
      1.30     -3.30    0.122259E-001
      1.30     -3.25    0.121211E-001
      1.30     -3.20    0.119778E-001
      1.30     -3.15    0.118074E-001
      1.30     -3.10    0.116253E-001
      1.30     -3.05    0.114503E-001
      1.30     -3.00    0.113039E-001
      1.30     -2.95    0.112088E-001
      1.30     -2.90    0.111870E-001
      1.30     -2.85    0.112577E-001
      1.30     -2.80    0.114346E-001
      1.30     -2.75    0.117246E-001
      1.30     -2.70    0.121270E-001
      1.30     -2.65    0.126333E-001
      1.30     -2.60    0.132286E-001
      1.30     -2.55    0.138937E-001
      1.30     -2.50    0.146069E-001
      1.30     -2.45    0.153465E-001
      1.30     -2.40    0.160925E-001
      1.30     -2.35    0.168279E-001
      1.30     -2.30    0.175393E-001
      1.30     -2.25    0.182167E-001
      1.30     -2.20    0.188539E-001
      1.30     -2.15    0.194473E-001
      1.30     -2.10    0.199957E-001
      1.30     -2.05    0.204998E-001
      1.30     -2.00    0.209613E-001
      1.30     -1.95    0.213828E-001
      1.30     -1.90    0.217671E-001
      1.30     -1.85    0.221173E-001
      1.30     -1.80    0.224364E-001
      1.30     -1.75    0.227274E-001
      1.30     -1.70    0.229927E-001
      1.30     -1.65    0.232346E-001
      1.30     -1.60    0.234553E-001
      1.30     -1.55    0.236564E-001
      1.30     -1.50    0.238392E-001
      1.30     -1.45    0.240049E-001
      1.30     -1.40    0.241543E-001
      1.30     -1.35    0.242880E-001
      1.30     -1.30    0.244062E-001
      1.30     -1.25    0.245091E-001
      1.30     -1.20    0.245967E-001
      1.30     -1.15    0.246688E-001
      1.30     -1.10    0.247253E-001
      1.30     -1.05    0.247660E-001
      1.30     -1.00    0.247909E-001
      1.30     -0.95    0.248002E-001
      1.30     -0.90    0.247945E-001
      1.30     -0.85    0.247750E-001
      1.30     -0.80    0.247432E-001
      1.30     -0.75    0.247015E-001
      1.30     -0.70    0.246530E-001
      1.30     -0.65    0.246013E-001
      1.30     -0.60    0.245506E-001
      1.30     -0.55    0.245056E-001
      1.30     -0.50    0.244707E-001
      1.30     -0.45    0.244504E-001
      1.30     -0.40    0.244482E-001
      1.30     -0.35    0.244667E-001
      1.30     -0.30    0.245070E-001
      1.30     -0.25    0.245689E-001
      1.30     -0.20    0.246509E-001
      1.30     -0.15    0.247500E-001
      1.30     -0.10    0.248622E-001
      1.30     -0.05    0.249829E-001
      1.30      0.00    0.251071E-001
      1.30      0.05    0.252300E-001
      1.30      0.10    0.253469E-001
      1.30      0.15    0.254536E-001
      1.30      0.20    0.255467E-001
      1.30      0.25    0.256232E-001
      1.30      0.30    0.256809E-001
      1.30      0.35    0.257181E-001
      1.30      0.40    0.257336E-001
      1.30      0.45    0.257267E-001
      1.30      0.50    0.256970E-001
      1.30      0.55    0.256445E-001
      1.30      0.60    0.255693E-001
      1.30      0.65    0.254719E-001
      1.30      0.70    0.253531E-001
      1.30      0.75    0.252138E-001
      1.30      0.80    0.250554E-001
      1.30      0.85    0.248795E-001
      1.30      0.90    0.246881E-001
      1.30      0.95    0.244837E-001
      1.30      1.00    0.242692E-001
      1.30      1.05    0.240478E-001
      1.30      1.10    0.238231E-001
      1.30      1.15    0.235989E-001
      1.30      1.20    0.233791E-001
      1.30      1.25    0.231675E-001
      1.30      1.30    0.229675E-001
      1.30      1.35    0.227818E-001
      1.30      1.40    0.226126E-001
      1.30      1.45    0.224608E-001
      1.30      1.50    0.223265E-001
      1.30      1.55    0.222087E-001
      1.30      1.60    0.221055E-001
      1.30      1.65    0.220143E-001
      1.30      1.70    0.219317E-001
      1.30      1.75    0.218544E-001
      1.30      1.80    0.217787E-001
      1.30      1.85    0.217012E-001
      1.30      1.90    0.216189E-001
      1.30      1.95    0.215292E-001
      1.30      2.00    0.214299E-001
      1.30      2.05    0.213194E-001
      1.30      2.10    0.211966E-001
      1.30      2.15    0.210606E-001
      1.30      2.20    0.209110E-001
      1.30      2.25    0.207478E-001
      1.30      2.30    0.205708E-001
      1.30      2.35    0.203803E-001
      1.30      2.40    0.201763E-001
      1.30      2.45    0.199593E-001
      1.30      2.50    0.197292E-001
      1.30      2.55    0.194864E-001
      1.30      2.60    0.192308E-001
      1.30      2.65    0.189626E-001
      1.30      2.70    0.186816E-001
      1.30      2.75    0.183879E-001
      1.30      2.80    0.180814E-001
      1.30      2.85    0.177618E-001
      1.30      2.90    0.174290E-001
      1.30      2.95    0.170827E-001
      1.30      3.00    0.167229E-001
      1.30      3.05    0.163492E-001
      1.30      3.10    0.159616E-001
      1.30      3.15    0.155597E-001
      1.30      3.20    0.151436E-001
      1.30      3.25    0.147130E-001
      1.30      3.30    0.142682E-001
      1.30      3.35    0.138090E-001
      1.30      3.40    0.133357E-001
      1.30      3.45    0.128486E-001
      1.30      3.50    0.123482E-001
      1.30      3.55    0.118351E-001
      1.30      3.60    0.113101E-001
      1.30      3.65    0.107742E-001
      1.30      3.70    0.102289E-001
      1.30      3.75    0.967559E-002
      1.30      3.80    0.911620E-002
      1.30      3.85    0.855288E-002
      1.30      3.90    0.798808E-002
      1.30      3.95    0.742453E-002
      1.30      4.00    0.686521E-002
      1.30      4.05    0.631331E-002
      1.30      4.10    0.577214E-002
      1.30      4.15    0.524509E-002
      1.30      4.20    0.473552E-002
      1.30      4.25    0.424667E-002
      1.30      4.30    0.378151E-002
      1.30      4.35    0.334271E-002
      1.30      4.40    0.293249E-002
      1.30      4.45    0.255256E-002
      1.30      4.50    0.220409E-002
      1.30      4.55    0.188762E-002
      1.30      4.60    0.160312E-002
      1.30      4.65    0.134999E-002
      1.30      4.70    0.112711E-002
      1.30      4.75    0.932918E-003
      1.30      4.80    0.765497E-003
      1.30      4.85    0.622672E-003
      1.30      4.90    0.502102E-003
      1.30      4.95    0.401377E-003
      1.30      5.00    0.318096E-003
      1.30      5.05    0.249937E-003
      1.30      5.10    0.194716E-003
      1.30      5.15    0.150418E-003
      1.30      5.20    0.115229E-003
      1.30      5.25    0.875427E-004
      1.30      5.30    0.659651E-004
      1.30      5.35    0.493035E-004
      1.30      5.40    0.365546E-004
      1.30      5.45    0.268866E-004
      1.30      5.50    0.196190E-004
      1.30      5.55    0.142029E-004
      1.30      5.60    0.102007E-004
      1.30      5.65    0.726781E-005
      1.30      5.70    0.513610E-005
      1.30      5.75    0.359917E-005
      1.30      5.80    0.249985E-005
      1.30      5.85    0.171970E-005
      1.30      5.90    0.117036E-005
      1.30      5.95    0.786557E-006
      1.30      6.00    0.520525E-006
      1.30      6.05    0.337654E-006
      1.30      6.10    0.213096E-006
      1.30      6.15    0.129197E-006
      1.30      6.20    0.735586E-007
      1.30      6.25    0.376074E-007
      1.30      6.30    0.155627E-007
      1.30      6.35    0.372070E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.257157E-007
      1.35     -6.30    0.106811E-006
      1.35     -6.25    0.255205E-006
      1.35     -6.20    0.491587E-006
      1.35     -6.15    0.847206E-006
      1.35     -6.10    0.136665E-005
      1.35     -6.05    0.211170E-005
      1.35     -6.00    0.316635E-005
      1.35     -5.95    0.464326E-005
      1.35     -5.90    0.669166E-005
      1.35     -5.85    0.950700E-005
      1.35     -5.80    0.133424E-004
      1.35     -5.75    0.185221E-004
      1.35     -5.70    0.254563E-004
      1.35     -5.65    0.346579E-004
      1.35     -5.60    0.467607E-004
      1.35     -5.55    0.625366E-004
      1.35     -5.50    0.829139E-004
      1.35     -5.45    0.108992E-003
      1.35     -5.40    0.142054E-003
      1.35     -5.35    0.183573E-003
      1.35     -5.30    0.235209E-003
      1.35     -5.25    0.298798E-003
      1.35     -5.20    0.376332E-003
      1.35     -5.15    0.469921E-003
      1.35     -5.10    0.581742E-003
      1.35     -5.05    0.713978E-003
      1.35     -5.00    0.868746E-003
      1.35     -4.95    0.104801E-002
      1.35     -4.90    0.125349E-002
      1.35     -4.85    0.148658E-002
      1.35     -4.80    0.174827E-002
      1.35     -4.75    0.203907E-002
      1.35     -4.70    0.235895E-002
      1.35     -4.65    0.270734E-002
      1.35     -4.60    0.308309E-002
      1.35     -4.55    0.348450E-002
      1.35     -4.50    0.390936E-002
      1.35     -4.45    0.435503E-002
      1.35     -4.40    0.481846E-002
      1.35     -4.35    0.529634E-002
      1.35     -4.30    0.578513E-002
      1.35     -4.25    0.628116E-002
      1.35     -4.20    0.678070E-002
      1.35     -4.15    0.728004E-002
      1.35     -4.10    0.777549E-002
      1.35     -4.05    0.826342E-002
      1.35     -4.00    0.874031E-002
      1.35     -3.95    0.920272E-002
      1.35     -3.90    0.964725E-002
      1.35     -3.85    0.100706E-001
      1.35     -3.80    0.104695E-001
      1.35     -3.75    0.108406E-001
      1.35     -3.70    0.111807E-001
      1.35     -3.65    0.114868E-001
      1.35     -3.60    0.117557E-001
      1.35     -3.55    0.119846E-001
      1.35     -3.50    0.121711E-001
      1.35     -3.45    0.123134E-001
      1.35     -3.40    0.124106E-001
      1.35     -3.35    0.124632E-001
      1.35     -3.30    0.124733E-001
      1.35     -3.25    0.124453E-001
      1.35     -3.20    0.123860E-001
      1.35     -3.15    0.123054E-001
      1.35     -3.10    0.122160E-001
      1.35     -3.05    0.121330E-001
      1.35     -3.00    0.120736E-001
      1.35     -2.95    0.120557E-001
      1.35     -2.90    0.120964E-001
      1.35     -2.85    0.122104E-001
      1.35     -2.80    0.124083E-001
      1.35     -2.75    0.126955E-001
      1.35     -2.70    0.130715E-001
      1.35     -2.65    0.135301E-001
      1.35     -2.60    0.140601E-001
      1.35     -2.55    0.146468E-001
      1.35     -2.50    0.152735E-001
      1.35     -2.45    0.159232E-001
      1.35     -2.40    0.165799E-001
      1.35     -2.35    0.172300E-001
      1.35     -2.30    0.178620E-001
      1.35     -2.25    0.184676E-001
      1.35     -2.20    0.190410E-001
      1.35     -2.15    0.195786E-001
      1.35     -2.10    0.200790E-001
      1.35     -2.05    0.205421E-001
      1.35     -2.00    0.209690E-001
      1.35     -1.95    0.213614E-001
      1.35     -1.90    0.217215E-001
      1.35     -1.85    0.220516E-001
      1.35     -1.80    0.223542E-001
      1.35     -1.75    0.226317E-001
      1.35     -1.70    0.228862E-001
      1.35     -1.65    0.231198E-001
      1.35     -1.60    0.233341E-001
      1.35     -1.55    0.235308E-001
      1.35     -1.50    0.237111E-001
      1.35     -1.45    0.238761E-001
      1.35     -1.40    0.240266E-001
      1.35     -1.35    0.241632E-001
      1.35     -1.30    0.242862E-001
      1.35     -1.25    0.243960E-001
      1.35     -1.20    0.244926E-001
      1.35     -1.15    0.245760E-001
      1.35     -1.10    0.246461E-001
      1.35     -1.05    0.247029E-001
      1.35     -1.00    0.247465E-001
      1.35     -0.95    0.247771E-001
      1.35     -0.90    0.247951E-001
      1.35     -0.85    0.248016E-001
      1.35     -0.80    0.247977E-001
      1.35     -0.75    0.247854E-001
      1.35     -0.70    0.247668E-001
      1.35     -0.65    0.247449E-001
      1.35     -0.60    0.247226E-001
      1.35     -0.55    0.247035E-001
      1.35     -0.50    0.246908E-001
      1.35     -0.45    0.246878E-001
      1.35     -0.40    0.246969E-001
      1.35     -0.35    0.247203E-001
      1.35     -0.30    0.247586E-001
      1.35     -0.25    0.248119E-001
      1.35     -0.20    0.248791E-001
      1.35     -0.15    0.249579E-001
      1.35     -0.10    0.250456E-001
      1.35     -0.05    0.251387E-001
      1.35      0.00    0.252333E-001
      1.35      0.05    0.253258E-001
      1.35      0.10    0.254124E-001
      1.35      0.15    0.254896E-001
      1.35      0.20    0.255545E-001
      1.35      0.25    0.256043E-001
      1.35      0.30    0.256371E-001
      1.35      0.35    0.256509E-001
      1.35      0.40    0.256444E-001
      1.35      0.45    0.256167E-001
      1.35      0.50    0.255668E-001
      1.35      0.55    0.254945E-001
      1.35      0.60    0.253994E-001
      1.35      0.65    0.252817E-001
      1.35      0.70    0.251416E-001
      1.35      0.75    0.249799E-001
      1.35      0.80    0.247976E-001
      1.35      0.85    0.245962E-001
      1.35      0.90    0.243778E-001
      1.35      0.95    0.241448E-001
      1.35      1.00    0.239005E-001
      1.35      1.05    0.236486E-001
      1.35      1.10    0.233935E-001
      1.35      1.15    0.231398E-001
      1.35      1.20    0.228925E-001
      1.35      1.25    0.226564E-001
      1.35      1.30    0.224361E-001
      1.35      1.35    0.222352E-001
      1.35      1.40    0.220566E-001
      1.35      1.45    0.219019E-001
      1.35      1.50    0.217712E-001
      1.35      1.55    0.216634E-001
      1.35      1.60    0.215759E-001
      1.35      1.65    0.215053E-001
      1.35      1.70    0.214474E-001
      1.35      1.75    0.213975E-001
      1.35      1.80    0.213509E-001
      1.35      1.85    0.213033E-001
      1.35      1.90    0.212506E-001
      1.35      1.95    0.211894E-001
      1.35      2.00    0.211171E-001
      1.35      2.05    0.210316E-001
      1.35      2.10    0.209315E-001
      1.35      2.15    0.208158E-001
      1.35      2.20    0.206842E-001
      1.35      2.25    0.205365E-001
      1.35      2.30    0.203728E-001
      1.35      2.35    0.201934E-001
      1.35      2.40    0.199987E-001
      1.35      2.45    0.197890E-001
      1.35      2.50    0.195648E-001
      1.35      2.55    0.193263E-001
      1.35      2.60    0.190739E-001
      1.35      2.65    0.188077E-001
      1.35      2.70    0.185278E-001
      1.35      2.75    0.182344E-001
      1.35      2.80    0.179274E-001
      1.35      2.85    0.176068E-001
      1.35      2.90    0.172724E-001
      1.35      2.95    0.169243E-001
      1.35      3.00    0.165622E-001
      1.35      3.05    0.161861E-001
      1.35      3.10    0.157957E-001
      1.35      3.15    0.153910E-001
      1.35      3.20    0.149719E-001
      1.35      3.25    0.145385E-001
      1.35      3.30    0.140906E-001
      1.35      3.35    0.136285E-001
      1.35      3.40    0.131524E-001
      1.35      3.45    0.126627E-001
      1.35      3.50    0.121598E-001
      1.35      3.55    0.116445E-001
      1.35      3.60    0.111176E-001
      1.35      3.65    0.105804E-001
      1.35      3.70    0.100341E-001
      1.35      3.75    0.948047E-002
      1.35      3.80    0.892141E-002
      1.35      3.85    0.835917E-002
      1.35      3.90    0.779627E-002
      1.35      3.95    0.723552E-002
      1.35      4.00    0.667994E-002
      1.35      4.05    0.613276E-002
      1.35      4.10    0.559730E-002
      1.35      4.15    0.507695E-002
      1.35      4.20    0.457499E-002
      1.35      4.25    0.409460E-002
      1.35      4.30    0.363864E-002
      1.35      4.35    0.320964E-002
      1.35      4.40    0.280967E-002
      1.35      4.45    0.244026E-002
      1.35      4.50    0.210239E-002
      1.35      4.55    0.179642E-002
      1.35      4.60    0.152217E-002
      1.35      4.65    0.127887E-002
      1.35      4.70    0.106526E-002
      1.35      4.75    0.879691E-003
      1.35      4.80    0.720165E-003
      1.35      4.85    0.584462E-003
      1.35      4.90    0.470226E-003
      1.35      4.95    0.375056E-003
      1.35      5.00    0.296581E-003
      1.35      5.05    0.232527E-003
      1.35      5.10    0.180765E-003
      1.35      5.15    0.139348E-003
      1.35      5.20    0.106528E-003
      1.35      5.25    0.807692E-004
      1.35      5.30    0.607405E-004
      1.35      5.35    0.453105E-004
      1.35      5.40    0.335303E-004
      1.35      5.45    0.246164E-004
      1.35      5.50    0.179300E-004
      1.35      5.55    0.129573E-004
      1.35      5.60    0.929010E-005
      1.35      5.65    0.660803E-005
      1.35      5.70    0.466235E-005
      1.35      5.75    0.326215E-005
      1.35      5.80    0.226243E-005
      1.35      5.85    0.155421E-005
      1.35      5.90    0.105635E-005
      1.35      5.95    0.709069E-006
      1.35      6.00    0.468725E-006
      1.35      6.05    0.303748E-006
      1.35      6.10    0.191530E-006
      1.35      6.15    0.116035E-006
      1.35      6.20    0.660241E-007
      1.35      6.25    0.337391E-007
      1.35      6.30    0.139571E-007
      1.35      6.35    0.333614E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.238740E-007
      1.40     -6.30    0.991685E-007
      1.40     -6.25    0.236973E-006
      1.40     -6.20    0.456545E-006
      1.40     -6.15    0.786994E-006
      1.40     -6.10    0.126989E-005
      1.40     -6.05    0.196287E-005
      1.40     -6.00    0.294441E-005
      1.40     -5.95    0.431986E-005
      1.40     -5.90    0.622896E-005
      1.40     -5.85    0.885498E-005
      1.40     -5.80    0.124356E-004
      1.40     -5.75    0.172758E-004
      1.40     -5.70    0.237621E-004
      1.40     -5.65    0.323788E-004
      1.40     -5.60    0.437253E-004
      1.40     -5.55    0.585335E-004
      1.40     -5.50    0.776858E-004
      1.40     -5.45    0.102230E-003
      1.40     -5.40    0.133393E-003
      1.40     -5.35    0.172586E-003
      1.40     -5.30    0.221409E-003
      1.40     -5.25    0.281636E-003
      1.40     -5.20    0.355201E-003
      1.40     -5.15    0.444165E-003
      1.40     -5.10    0.550665E-003
      1.40     -5.05    0.676865E-003
      1.40     -5.00    0.824877E-003
      1.40     -4.95    0.996685E-003
      1.40     -4.90    0.119406E-002
      1.40     -4.85    0.141847E-002
      1.40     -4.80    0.167100E-002
      1.40     -4.75    0.195229E-002
      1.40     -4.70    0.226246E-002
      1.40     -4.65    0.260109E-002
      1.40     -4.60    0.296721E-002
      1.40     -4.55    0.335928E-002
      1.40     -4.50    0.377529E-002
      1.40     -4.45    0.421272E-002
      1.40     -4.40    0.466871E-002
      1.40     -4.35    0.514005E-002
      1.40     -4.30    0.562334E-002
      1.40     -4.25    0.611501E-002
      1.40     -4.20    0.661143E-002
      1.40     -4.15    0.710894E-002
      1.40     -4.10    0.760396E-002
      1.40     -4.05    0.809296E-002
      1.40     -4.00    0.857252E-002
      1.40     -3.95    0.903933E-002
      1.40     -3.90    0.949017E-002
      1.40     -3.85    0.992194E-002
      1.40     -3.80    0.103316E-001
      1.40     -3.75    0.107163E-001
      1.40     -3.70    0.110732E-001
      1.40     -3.65    0.113995E-001
      1.40     -3.60    0.116929E-001
      1.40     -3.55    0.119510E-001
      1.40     -3.50    0.121720E-001
      1.40     -3.45    0.123548E-001
      1.40     -3.40    0.124991E-001
      1.40     -3.35    0.126055E-001
      1.40     -3.30    0.126764E-001
      1.40     -3.25    0.127157E-001
      1.40     -3.20    0.127295E-001
      1.40     -3.15    0.127261E-001
      1.40     -3.10    0.127158E-001
      1.40     -3.05    0.127108E-001
      1.40     -3.00    0.127248E-001
      1.40     -2.95    0.127716E-001
      1.40     -2.90    0.128645E-001
      1.40     -2.85    0.130147E-001
      1.40     -2.80    0.132305E-001
      1.40     -2.75    0.135160E-001
      1.40     -2.70    0.138710E-001
      1.40     -2.65    0.142909E-001
      1.40     -2.60    0.147674E-001
      1.40     -2.55    0.152893E-001
      1.40     -2.50    0.158439E-001
      1.40     -2.45    0.164179E-001
      1.40     -2.40    0.169989E-001
      1.40     -2.35    0.175757E-001
      1.40     -2.30    0.181390E-001
      1.40     -2.25    0.186817E-001
      1.40     -2.20    0.191985E-001
      1.40     -2.15    0.196862E-001
      1.40     -2.10    0.201432E-001
      1.40     -2.05    0.205688E-001
      1.40     -2.00    0.209636E-001
      1.40     -1.95    0.213288E-001
      1.40     -1.90    0.216660E-001
      1.40     -1.85    0.219769E-001
      1.40     -1.80    0.222634E-001
      1.40     -1.75    0.225277E-001
      1.40     -1.70    0.227714E-001
      1.40     -1.65    0.229963E-001
      1.40     -1.60    0.232039E-001
      1.40     -1.55    0.233957E-001
      1.40     -1.50    0.235729E-001
      1.40     -1.45    0.237364E-001
      1.40     -1.40    0.238871E-001
      1.40     -1.35    0.240256E-001
      1.40     -1.30    0.241523E-001
      1.40     -1.25    0.242676E-001
      1.40     -1.20    0.243715E-001
      1.40     -1.15    0.244642E-001
      1.40     -1.10    0.245456E-001
      1.40     -1.05    0.246159E-001
      1.40     -1.00    0.246749E-001
      1.40     -0.95    0.247230E-001
      1.40     -0.90    0.247606E-001
      1.40     -0.85    0.247882E-001
      1.40     -0.80    0.248069E-001
      1.40     -0.75    0.248181E-001
      1.40     -0.70    0.248234E-001
      1.40     -0.65    0.248249E-001
      1.40     -0.60    0.248250E-001
      1.40     -0.55    0.248261E-001
      1.40     -0.50    0.248307E-001
      1.40     -0.45    0.248410E-001
      1.40     -0.40    0.248592E-001
      1.40     -0.35    0.248864E-001
      1.40     -0.30    0.249235E-001
      1.40     -0.25    0.249705E-001
      1.40     -0.20    0.250265E-001
      1.40     -0.15    0.250900E-001
      1.40     -0.10    0.251589E-001
      1.40     -0.05    0.252305E-001
      1.40      0.00    0.253020E-001
      1.40      0.05    0.253704E-001
      1.40      0.10    0.254326E-001
      1.40      0.15    0.254858E-001
      1.40      0.20    0.255273E-001
      1.40      0.25    0.255547E-001
      1.40      0.30    0.255659E-001
      1.40      0.35    0.255591E-001
      1.40      0.40    0.255327E-001
      1.40      0.45    0.254855E-001
      1.40      0.50    0.254163E-001
      1.40      0.55    0.253243E-001
      1.40      0.60    0.252088E-001
      1.40      0.65    0.250696E-001
      1.40      0.70    0.249066E-001
      1.40      0.75    0.247200E-001
      1.40      0.80    0.245107E-001
      1.40      0.85    0.242799E-001
      1.40      0.90    0.240296E-001
      1.40      0.95    0.237626E-001
      1.40      1.00    0.234823E-001
      1.40      1.05    0.231933E-001
      1.40      1.10    0.229006E-001
      1.40      1.15    0.226102E-001
      1.40      1.20    0.223283E-001
      1.40      1.25    0.220613E-001
      1.40      1.30    0.218150E-001
      1.40      1.35    0.215946E-001
      1.40      1.40    0.214040E-001
      1.40      1.45    0.212455E-001
      1.40      1.50    0.211193E-001
      1.40      1.55    0.210241E-001
      1.40      1.60    0.209565E-001
      1.40      1.65    0.209121E-001
      1.40      1.70    0.208852E-001
      1.40      1.75    0.208697E-001
      1.40      1.80    0.208595E-001
      1.40      1.85    0.208488E-001
      1.40      1.90    0.208325E-001
      1.40      1.95    0.208061E-001
      1.40      2.00    0.207665E-001
      1.40      2.05    0.207110E-001
      1.40      2.10    0.206379E-001
      1.40      2.15    0.205463E-001
      1.40      2.20    0.204358E-001
      1.40      2.25    0.203062E-001
      1.40      2.30    0.201580E-001
      1.40      2.35    0.199916E-001
      1.40      2.40    0.198076E-001
      1.40      2.45    0.196067E-001
      1.40      2.50    0.193893E-001
      1.40      2.55    0.191561E-001
      1.40      2.60    0.189075E-001
      1.40      2.65    0.186440E-001
      1.40      2.70    0.183657E-001
      1.40      2.75    0.180730E-001
      1.40      2.80    0.177659E-001
      1.40      2.85    0.174446E-001
      1.40      2.90    0.171091E-001
      1.40      2.95    0.167592E-001
      1.40      3.00    0.163951E-001
      1.40      3.05    0.160166E-001
      1.40      3.10    0.156236E-001
      1.40      3.15    0.152162E-001
      1.40      3.20    0.147943E-001
      1.40      3.25    0.143579E-001
      1.40      3.30    0.139071E-001
      1.40      3.35    0.134422E-001
      1.40      3.40    0.129633E-001
      1.40      3.45    0.124710E-001
      1.40      3.50    0.119657E-001
      1.40      3.55    0.114483E-001
      1.40      3.60    0.109198E-001
      1.40      3.65    0.103813E-001
      1.40      3.70    0.983428E-002
      1.40      3.75    0.928052E-002
      1.40      3.80    0.872206E-002
      1.40      3.85    0.816119E-002
      1.40      3.90    0.760055E-002
      1.40      3.95    0.704297E-002
      1.40      4.00    0.649155E-002
      1.40      4.05    0.594954E-002
      1.40      4.10    0.542026E-002
      1.40      4.15    0.490705E-002
      1.40      4.20    0.441318E-002
      1.40      4.25    0.394169E-002
      1.40      4.30    0.349536E-002
      1.40      4.35    0.307654E-002
      1.40      4.40    0.268715E-002
      1.40      4.45    0.232855E-002
      1.40      4.50    0.200151E-002
      1.40      4.55    0.170623E-002
      1.40      4.60    0.144234E-002
      1.40      4.65    0.120893E-002
      1.40      4.70    0.100462E-002
      1.40      4.75    0.827648E-003
      1.40      4.80    0.675965E-003
      1.40      4.85    0.547309E-003
      1.40      4.90    0.439316E-003
      1.40      4.95    0.349601E-003
      1.40      5.00    0.275828E-003
      1.40      5.05    0.215774E-003
      1.40      5.10    0.167374E-003
      1.40      5.15    0.128747E-003
      1.40      5.20    0.982164E-004
      1.40      5.25    0.743125E-004
      1.40      5.30    0.557711E-004
      1.40      5.35    0.415203E-004
      1.40      5.40    0.306655E-004
      1.40      5.45    0.224701E-004
      1.40      5.50    0.163361E-004
      1.40      5.55    0.117839E-004
      1.40      5.60    0.843381E-005
      1.40      5.65    0.598862E-005
      1.40      5.70    0.421829E-005
      1.40      5.75    0.294672E-005
      1.40      5.80    0.204054E-005
      1.40      5.85    0.139973E-005
      1.40      5.90    0.950056E-006
      1.40      5.95    0.636911E-006
      1.40      6.00    0.420535E-006
      1.40      6.05    0.272235E-006
      1.40      6.10    0.171501E-006
      1.40      6.15    0.103819E-006
      1.40      6.20    0.590349E-007
      1.40      6.25    0.301523E-007
      1.40      6.30    0.124688E-007
      1.40      6.35    0.297974E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.220748E-007
      1.45     -6.30    0.917018E-007
      1.45     -6.25    0.219157E-006
      1.45     -6.20    0.422299E-006
      1.45     -6.15    0.728134E-006
      1.45     -6.10    0.117527E-005
      1.45     -6.05    0.181728E-005
      1.45     -6.00    0.272719E-005
      1.45     -5.95    0.400317E-005
      1.45     -5.90    0.577557E-005
      1.45     -5.85    0.821562E-005
      1.45     -5.80    0.115458E-004
      1.45     -5.75    0.160518E-004
      1.45     -5.70    0.220966E-004
      1.45     -5.65    0.301360E-004
      1.45     -5.60    0.407349E-004
      1.45     -5.55    0.545852E-004
      1.45     -5.50    0.725227E-004
      1.45     -5.45    0.955433E-004
      1.45     -5.40    0.124816E-003
      1.45     -5.35    0.161690E-003
      1.45     -5.30    0.207701E-003
      1.45     -5.25    0.264559E-003
      1.45     -5.20    0.334139E-003
      1.45     -5.15    0.418445E-003
      1.45     -5.10    0.519574E-003
      1.45     -5.05    0.639660E-003
      1.45     -5.00    0.780809E-003
      1.45     -4.95    0.945020E-003
      1.45     -4.90    0.113410E-002
      1.45     -4.85    0.134960E-002
      1.45     -4.80    0.159270E-002
      1.45     -4.75    0.186414E-002
      1.45     -4.70    0.216422E-002
      1.45     -4.65    0.249266E-002
      1.45     -4.60    0.284866E-002
      1.45     -4.55    0.323089E-002
      1.45     -4.50    0.363749E-002
      1.45     -4.45    0.406613E-002
      1.45     -4.40    0.451409E-002
      1.45     -4.35    0.497833E-002
      1.45     -4.30    0.545555E-002
      1.45     -4.25    0.594229E-002
      1.45     -4.20    0.643503E-002
      1.45     -4.15    0.693021E-002
      1.45     -4.10    0.742430E-002
      1.45     -4.05    0.791387E-002
      1.45     -4.00    0.839561E-002
      1.45     -3.95    0.886630E-002
      1.45     -3.90    0.932290E-002
      1.45     -3.85    0.976247E-002
      1.45     -3.80    0.101822E-001
      1.45     -3.75    0.105796E-001
      1.45     -3.70    0.109520E-001
      1.45     -3.65    0.112971E-001
      1.45     -3.60    0.116129E-001
      1.45     -3.55    0.118977E-001
      1.45     -3.50    0.121501E-001
      1.45     -3.45    0.123693E-001
      1.45     -3.40    0.125554E-001
      1.45     -3.35    0.127094E-001
      1.45     -3.30    0.128333E-001
      1.45     -3.25    0.129309E-001
      1.45     -3.20    0.130074E-001
      1.45     -3.15    0.130696E-001
      1.45     -3.10    0.131259E-001
      1.45     -3.05    0.131863E-001
      1.45     -3.00    0.132612E-001
      1.45     -2.95    0.133617E-001
      1.45     -2.90    0.134978E-001
      1.45     -2.85    0.136781E-001
      1.45     -2.80    0.139091E-001
      1.45     -2.75    0.141939E-001
      1.45     -2.70    0.145324E-001
      1.45     -2.65    0.149215E-001
      1.45     -2.60    0.153547E-001
      1.45     -2.55    0.158239E-001
      1.45     -2.50    0.163193E-001
      1.45     -2.45    0.168307E-001
      1.45     -2.40    0.173483E-001
      1.45     -2.35    0.178632E-001
      1.45     -2.30    0.183679E-001
      1.45     -2.25    0.188562E-001
      1.45     -2.20    0.193237E-001
      1.45     -2.15    0.197675E-001
      1.45     -2.10    0.201856E-001
      1.45     -2.05    0.205774E-001
      1.45     -2.00    0.209430E-001
      1.45     -1.95    0.212831E-001
      1.45     -1.90    0.215987E-001
      1.45     -1.85    0.218914E-001
      1.45     -1.80    0.221625E-001
      1.45     -1.75    0.224138E-001
      1.45     -1.70    0.226467E-001
      1.45     -1.65    0.228628E-001
      1.45     -1.60    0.230635E-001
      1.45     -1.55    0.232499E-001
      1.45     -1.50    0.234233E-001
      1.45     -1.45    0.235846E-001
      1.45     -1.40    0.237347E-001
      1.45     -1.35    0.238740E-001
      1.45     -1.30    0.240032E-001
      1.45     -1.25    0.241226E-001
      1.45     -1.20    0.242324E-001
      1.45     -1.15    0.243326E-001
      1.45     -1.10    0.244233E-001
      1.45     -1.05    0.245046E-001
      1.45     -1.00    0.245765E-001
      1.45     -0.95    0.246391E-001
      1.45     -0.90    0.246926E-001
      1.45     -0.85    0.247376E-001
      1.45     -0.80    0.247747E-001
      1.45     -0.75    0.248049E-001
      1.45     -0.70    0.248294E-001
      1.45     -0.65    0.248497E-001
      1.45     -0.60    0.248675E-001
      1.45     -0.55    0.248846E-001
      1.45     -0.50    0.249029E-001
      1.45     -0.45    0.249240E-001
      1.45     -0.40    0.249494E-001
      1.45     -0.35    0.249801E-001
      1.45     -0.30    0.250166E-001
      1.45     -0.25    0.250591E-001
      1.45     -0.20    0.251068E-001
      1.45     -0.15    0.251587E-001
      1.45     -0.10    0.252132E-001
      1.45     -0.05    0.252683E-001
      1.45      0.00    0.253217E-001
      1.45      0.05    0.253710E-001
      1.45      0.10    0.254136E-001
      1.45      0.15    0.254471E-001
      1.45      0.20    0.254691E-001
      1.45      0.25    0.254774E-001
      1.45      0.30    0.254698E-001
      1.45      0.35    0.254446E-001
      1.45      0.40    0.253999E-001
      1.45      0.45    0.253342E-001
      1.45      0.50    0.252461E-001
      1.45      0.55    0.251343E-001
      1.45      0.60    0.249978E-001
      1.45      0.65    0.248357E-001
      1.45      0.70    0.246476E-001
      1.45      0.75    0.244333E-001
      1.45      0.80    0.241932E-001
      1.45      0.85    0.239284E-001
      1.45      0.90    0.236408E-001
      1.45      0.95    0.233333E-001
      1.45      1.00    0.230098E-001
      1.45      1.05    0.226754E-001
      1.45      1.10    0.223366E-001
      1.45      1.15    0.220006E-001
      1.45      1.20    0.216755E-001
      1.45      1.25    0.213694E-001
      1.45      1.30    0.210903E-001
      1.45      1.35    0.208452E-001
      1.45      1.40    0.206393E-001
      1.45      1.45    0.204758E-001
      1.45      1.50    0.203555E-001
      1.45      1.55    0.202764E-001
      1.45      1.60    0.202343E-001
      1.45      1.65    0.202231E-001
      1.45      1.70    0.202354E-001
      1.45      1.75    0.202630E-001
      1.45      1.80    0.202981E-001
      1.45      1.85    0.203330E-001
      1.45      1.90    0.203611E-001
      1.45      1.95    0.203771E-001
      1.45      2.00    0.203767E-001
      1.45      2.05    0.203569E-001
      1.45      2.10    0.203159E-001
      1.45      2.15    0.202525E-001
      1.45      2.20    0.201664E-001
      1.45      2.25    0.200579E-001
      1.45      2.30    0.199276E-001
      1.45      2.35    0.197760E-001
      1.45      2.40    0.196043E-001
      1.45      2.45    0.194133E-001
      1.45      2.50    0.192038E-001
      1.45      2.55    0.189766E-001
      1.45      2.60    0.187326E-001
      1.45      2.65    0.184722E-001
      1.45      2.70    0.181960E-001
      1.45      2.75    0.179044E-001
      1.45      2.80    0.175975E-001
      1.45      2.85    0.172758E-001
      1.45      2.90    0.169391E-001
      1.45      2.95    0.165878E-001
      1.45      3.00    0.162217E-001
      1.45      3.05    0.158410E-001
      1.45      3.10    0.154455E-001
      1.45      3.15    0.150354E-001
      1.45      3.20    0.146107E-001
      1.45      3.25    0.141715E-001
      1.45      3.30    0.137178E-001
      1.45      3.35    0.132501E-001
      1.45      3.40    0.127685E-001
      1.45      3.45    0.122737E-001
      1.45      3.50    0.117661E-001
      1.45      3.55    0.112468E-001
      1.45      3.60    0.107167E-001
      1.45      3.65    0.101771E-001
      1.45      3.70    0.962956E-002
      1.45      3.75    0.907595E-002
      1.45      3.80    0.851837E-002
      1.45      3.85    0.795923E-002
      1.45      3.90    0.740120E-002
      1.45      3.95    0.684722E-002
      1.45      4.00    0.630040E-002
      1.45      4.05    0.576401E-002
      1.45      4.10    0.524138E-002
      1.45      4.15    0.473581E-002
      1.45      4.20    0.425048E-002
      1.45      4.25    0.378835E-002
      1.45      4.30    0.335204E-002
      1.45      4.35    0.294379E-002
      1.45      4.40    0.256530E-002
      1.45      4.45    0.221776E-002
      1.45      4.50    0.190175E-002
      1.45      4.55    0.161730E-002
      1.45      4.60    0.136386E-002
      1.45      4.65    0.114038E-002
      1.45      4.70    0.945356E-003
      1.45      4.75    0.776943E-003
      1.45      4.80    0.633025E-003
      1.45      4.85    0.511318E-003
      1.45      4.90    0.409455E-003
      1.45      4.95    0.325076E-003
      1.45      5.00    0.255886E-003
      1.45      5.05    0.199719E-003
      1.45      5.10    0.154573E-003
      1.45      5.15    0.118638E-003
      1.45      5.20    0.903084E-004
      1.45      5.25    0.681837E-004
      1.45      5.30    0.510644E-004
      1.45      5.35    0.379383E-004
      1.45      5.40    0.279636E-004
      1.45      5.45    0.204499E-004
      1.45      5.50    0.148387E-004
      1.45      5.55    0.106836E-004
      1.45      5.60    0.763233E-005
      1.45      5.65    0.540985E-005
      1.45      5.70    0.380403E-005
      1.45      5.75    0.265291E-005
      1.45      5.80    0.183416E-005
      1.45      5.85    0.125626E-005
      1.45      5.90    0.851455E-006
      1.45      5.95    0.570052E-006
      1.45      6.00    0.375931E-006
      1.45      6.05    0.243093E-006
      1.45      6.10    0.152995E-006
      1.45      6.15    0.925395E-007
      1.45      6.20    0.525852E-007
      1.45      6.25    0.268438E-007
      1.45      6.30    0.110964E-007
      1.45      6.35    0.265116E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.203284E-007
      1.50     -6.30    0.844536E-007
      1.50     -6.25    0.201861E-006
      1.50     -6.20    0.389043E-006
      1.50     -6.15    0.670961E-006
      1.50     -6.10    0.108332E-005
      1.50     -6.05    0.167575E-005
      1.50     -6.00    0.251593E-005
      1.50     -5.95    0.369497E-005
      1.50     -5.90    0.533405E-005
      1.50     -5.85    0.759255E-005
      1.50     -5.80    0.106778E-004
      1.50     -5.75    0.148568E-004
      1.50     -5.70    0.204692E-004
      1.50     -5.65    0.279420E-004
      1.50     -5.60    0.378063E-004
      1.50     -5.55    0.507138E-004
      1.50     -5.50    0.674537E-004
      1.50     -5.45    0.889691E-004
      1.50     -5.40    0.116370E-003
      1.50     -5.35    0.150945E-003
      1.50     -5.30    0.194160E-003
      1.50     -5.25    0.247663E-003
      1.50     -5.20    0.313260E-003
      1.50     -5.15    0.392900E-003
      1.50     -5.10    0.488632E-003
      1.50     -5.05    0.602558E-003
      1.50     -5.00    0.736767E-003
      1.50     -4.95    0.893270E-003
      1.50     -4.90    0.107391E-002
      1.50     -4.85    0.128030E-002
      1.50     -4.80    0.151371E-002
      1.50     -4.75    0.177502E-002
      1.50     -4.70    0.206464E-002
      1.50     -4.65    0.238248E-002
      1.50     -4.60    0.272791E-002
      1.50     -4.55    0.309979E-002
      1.50     -4.50    0.349643E-002
      1.50     -4.45    0.391570E-002
      1.50     -4.40    0.435505E-002
      1.50     -4.35    0.481156E-002
      1.50     -4.30    0.528210E-002
      1.50     -4.25    0.576333E-002
      1.50     -4.20    0.625180E-002
      1.50     -4.15    0.674404E-002
      1.50     -4.10    0.723664E-002
      1.50     -4.05    0.772622E-002
      1.50     -4.00    0.820955E-002
      1.50     -3.95    0.868354E-002
      1.50     -3.90    0.914524E-002
      1.50     -3.85    0.959189E-002
      1.50     -3.80    0.100209E-001
      1.50     -3.75    0.104298E-001
      1.50     -3.70    0.108164E-001
      1.50     -3.65    0.111788E-001
      1.50     -3.60    0.115151E-001
      1.50     -3.55    0.118239E-001
      1.50     -3.50    0.121044E-001
      1.50     -3.45    0.123560E-001
      1.50     -3.40    0.125789E-001
      1.50     -3.35    0.127743E-001
      1.50     -3.30    0.129442E-001
      1.50     -3.25    0.130917E-001
      1.50     -3.20    0.132214E-001
      1.50     -3.15    0.133388E-001
      1.50     -3.10    0.134509E-001
      1.50     -3.05    0.135654E-001
      1.50     -3.00    0.136907E-001
      1.50     -2.95    0.138352E-001
      1.50     -2.90    0.140068E-001
      1.50     -2.85    0.142121E-001
      1.50     -2.80    0.144559E-001
      1.50     -2.75    0.147407E-001
      1.50     -2.70    0.150667E-001
      1.50     -2.65    0.154314E-001
      1.50     -2.60    0.158303E-001
      1.50     -2.55    0.162571E-001
      1.50     -2.50    0.167044E-001
      1.50     -2.45    0.171646E-001
      1.50     -2.40    0.176298E-001
      1.50     -2.35    0.180931E-001
      1.50     -2.30    0.185482E-001
      1.50     -2.25    0.189903E-001
      1.50     -2.20    0.194153E-001
      1.50     -2.15    0.198207E-001
      1.50     -2.10    0.202046E-001
      1.50     -2.05    0.205662E-001
      1.50     -2.00    0.209054E-001
      1.50     -1.95    0.212224E-001
      1.50     -1.90    0.215182E-001
      1.50     -1.85    0.217937E-001
      1.50     -1.80    0.220501E-001
      1.50     -1.75    0.222887E-001
      1.50     -1.70    0.225110E-001
      1.50     -1.65    0.227181E-001
      1.50     -1.60    0.229114E-001
      1.50     -1.55    0.230920E-001
      1.50     -1.50    0.232610E-001
      1.50     -1.45    0.234193E-001
      1.50     -1.40    0.235678E-001
      1.50     -1.35    0.237071E-001
      1.50     -1.30    0.238376E-001
      1.50     -1.25    0.239599E-001
      1.50     -1.20    0.240740E-001
      1.50     -1.15    0.241802E-001
      1.50     -1.10    0.242785E-001
      1.50     -1.05    0.243689E-001
      1.50     -1.00    0.244514E-001
      1.50     -0.95    0.245259E-001
      1.50     -0.90    0.245927E-001
      1.50     -0.85    0.246520E-001
      1.50     -0.80    0.247042E-001
      1.50     -0.75    0.247500E-001
      1.50     -0.70    0.247902E-001
      1.50     -0.65    0.248259E-001
      1.50     -0.60    0.248581E-001
      1.50     -0.55    0.248884E-001
      1.50     -0.50    0.249179E-001
      1.50     -0.45    0.249478E-001
      1.50     -0.40    0.249794E-001
      1.50     -0.35    0.250133E-001
      1.50     -0.30    0.250499E-001
      1.50     -0.25    0.250894E-001
      1.50     -0.20    0.251312E-001
      1.50     -0.15    0.251746E-001
      1.50     -0.10    0.252182E-001
      1.50     -0.05    0.252605E-001
      1.50      0.00    0.252997E-001
      1.50      0.05    0.253338E-001
      1.50      0.10    0.253605E-001
      1.50      0.15    0.253778E-001
      1.50      0.20    0.253835E-001
      1.50      0.25    0.253753E-001
      1.50      0.30    0.253512E-001
      1.50      0.35    0.253093E-001
      1.50      0.40    0.252476E-001
      1.50      0.45    0.251642E-001
      1.50      0.50    0.250574E-001
      1.50      0.55    0.249255E-001
      1.50      0.60    0.247669E-001
      1.50      0.65    0.245803E-001
      1.50      0.70    0.243647E-001
      1.50      0.75    0.241194E-001
      1.50      0.80    0.238444E-001
      1.50      0.85    0.235404E-001
      1.50      0.90    0.232091E-001
      1.50      0.95    0.228535E-001
      1.50      1.00    0.224781E-001
      1.50      1.05    0.220890E-001
      1.50      1.10    0.216937E-001
      1.50      1.15    0.213014E-001
      1.50      1.20    0.209224E-001
      1.50      1.25    0.205675E-001
      1.50      1.30    0.202472E-001
      1.50      1.35    0.199708E-001
      1.50      1.40    0.197456E-001
      1.50      1.45    0.195762E-001
      1.50      1.50    0.194634E-001
      1.50      1.55    0.194049E-001
      1.50      1.60    0.193952E-001
      1.50      1.65    0.194261E-001
      1.50      1.70    0.194877E-001
      1.50      1.75    0.195693E-001
      1.50      1.80    0.196603E-001
      1.50      1.85    0.197512E-001
      1.50      1.90    0.198335E-001
      1.50      1.95    0.199004E-001
      1.50      2.00    0.199469E-001
      1.50      2.05    0.199694E-001
      1.50      2.10    0.199658E-001
      1.50      2.15    0.199351E-001
      1.50      2.20    0.198773E-001
      1.50      2.25    0.197928E-001
      1.50      2.30    0.196826E-001
      1.50      2.35    0.195478E-001
      1.50      2.40    0.193898E-001
      1.50      2.45    0.192098E-001
      1.50      2.50    0.190091E-001
      1.50      2.55    0.187888E-001
      1.50      2.60    0.185498E-001
      1.50      2.65    0.182931E-001
      1.50      2.70    0.180193E-001
      1.50      2.75    0.177290E-001
      1.50      2.80    0.174226E-001
      1.50      2.85    0.171005E-001
      1.50      2.90    0.167630E-001
      1.50      2.95    0.164102E-001
      1.50      3.00    0.160423E-001
      1.50      3.05    0.156594E-001
      1.50      3.10    0.152615E-001
      1.50      3.15    0.148488E-001
      1.50      3.20    0.144213E-001
      1.50      3.25    0.139793E-001
      1.50      3.30    0.135228E-001
      1.50      3.35    0.130523E-001
      1.50      3.40    0.125681E-001
      1.50      3.45    0.120708E-001
      1.50      3.50    0.115611E-001
      1.50      3.55    0.110399E-001
      1.50      3.60    0.105084E-001
      1.50      3.65    0.996794E-002
      1.50      3.70    0.942015E-002
      1.50      3.75    0.886696E-002
      1.50      3.80    0.831060E-002
      1.50      3.85    0.775354E-002
      1.50      3.90    0.719854E-002
      1.50      3.95    0.664859E-002
      1.50      4.00    0.610683E-002
      1.50      4.05    0.557655E-002
      1.50      4.10    0.506106E-002
      1.50      4.15    0.456360E-002
      1.50      4.20    0.408729E-002
      1.50      4.25    0.363495E-002
      1.50      4.30    0.320908E-002
      1.50      4.35    0.281174E-002
      1.50      4.40    0.244445E-002
      1.50      4.45    0.210821E-002
      1.50      4.50    0.180342E-002
      1.50      4.55    0.152991E-002
      1.50      4.60    0.128698E-002
      1.50      4.65    0.107343E-002
      1.50      4.70    0.887647E-003
      1.50      4.75    0.727712E-003
      1.50      4.80    0.591457E-003
      1.50      4.85    0.476577E-003
      1.50      4.90    0.380714E-003
      1.50      4.95    0.301536E-003
      1.50      5.00    0.236798E-003
      1.50      5.05    0.184391E-003
      1.50      5.10    0.142384E-003
      1.50      5.15    0.109036E-003
      1.50      5.20    0.828152E-004
      1.50      5.25    0.623899E-004
      1.50      5.30    0.466252E-004
      1.50      5.35    0.345674E-004
      1.50      5.40    0.254263E-004
      1.50      5.45    0.185567E-004
      1.50      5.50    0.134383E-004
      1.50      5.55    0.965657E-005
      1.50      5.60    0.688554E-005
      1.50      5.65    0.487152E-005
      1.50      5.70    0.341937E-005
      1.50      5.75    0.238054E-005
      1.50      5.80    0.164312E-005
      1.50      5.85    0.112364E-005
      1.50      5.90    0.760437E-006
      1.50      5.95    0.508409E-006
      1.50      6.00    0.334853E-006
      1.50      6.05    0.216282E-006
      1.50      6.10    0.135982E-006
      1.50      6.15    0.821781E-007
      1.50      6.20    0.466639E-007
      1.50      6.25    0.238077E-007
      1.50      6.30    0.983742E-008
      1.50      6.35    0.234979E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.186439E-007
      1.55     -6.30    0.774612E-007
      1.55     -6.25    0.185173E-006
      1.55     -6.20    0.356949E-006
      1.55     -6.15    0.615769E-006
      1.55     -6.10    0.994534E-006
      1.55     -6.05    0.153901E-005
      1.55     -6.00    0.231171E-005
      1.55     -5.95    0.339687E-005
      1.55     -5.90    0.490670E-005
      1.55     -5.85    0.698900E-005
      1.55     -5.80    0.983641E-005
      1.55     -5.75    0.136973E-004
      1.55     -5.70    0.188883E-004
      1.55     -5.65    0.258085E-004
      1.55     -5.60    0.349551E-004
      1.55     -5.55    0.469398E-004
      1.55     -5.50    0.625054E-004
      1.55     -5.45    0.825422E-004
      1.55     -5.40    0.108102E-003
      1.55     -5.35    0.140407E-003
      1.55     -5.30    0.180859E-003
      1.55     -5.25    0.231034E-003
      1.55     -5.20    0.292674E-003
      1.55     -5.15    0.367663E-003
      1.55     -5.10    0.458000E-003
      1.55     -5.05    0.565747E-003
      1.55     -5.00    0.692974E-003
      1.55     -4.95    0.841694E-003
      1.55     -4.90    0.101378E-002
      1.55     -4.85    0.121090E-002
      1.55     -4.80    0.143441E-002
      1.55     -4.75    0.168531E-002
      1.55     -4.70    0.196415E-002
      1.55     -4.65    0.227100E-002
      1.55     -4.60    0.260543E-002
      1.55     -4.55    0.296646E-002
      1.55     -4.50    0.335261E-002
      1.55     -4.45    0.376193E-002
      1.55     -4.40    0.419205E-002
      1.55     -4.35    0.464022E-002
      1.55     -4.30    0.510344E-002
      1.55     -4.25    0.557849E-002
      1.55     -4.20    0.606205E-002
      1.55     -4.15    0.655073E-002
      1.55     -4.10    0.704119E-002
      1.55     -4.05    0.753014E-002
      1.55     -4.00    0.801443E-002
      1.55     -3.95    0.849103E-002
      1.55     -3.90    0.895711E-002
      1.55     -3.85    0.941002E-002
      1.55     -3.80    0.984730E-002
      1.55     -3.75    0.102667E-001
      1.55     -3.70    0.106662E-001
      1.55     -3.65    0.110441E-001
      1.55     -3.60    0.113988E-001
      1.55     -3.55    0.117292E-001
      1.55     -3.50    0.120346E-001
      1.55     -3.45    0.123146E-001
      1.55     -3.40    0.125698E-001
      1.55     -3.35    0.128011E-001
      1.55     -3.30    0.130103E-001
      1.55     -3.25    0.132003E-001
      1.55     -3.20    0.133748E-001
      1.55     -3.15    0.135384E-001
      1.55     -3.10    0.136967E-001
      1.55     -3.05    0.138559E-001
      1.55     -3.00    0.140226E-001
      1.55     -2.95    0.142033E-001
      1.55     -2.90    0.144040E-001
      1.55     -2.85    0.146298E-001
      1.55     -2.80    0.148845E-001
      1.55     -2.75    0.151700E-001
      1.55     -2.70    0.154865E-001
      1.55     -2.65    0.158324E-001
      1.55     -2.60    0.162041E-001
      1.55     -2.55    0.165972E-001
      1.55     -2.50    0.170060E-001
      1.55     -2.45    0.174246E-001
      1.55     -2.40    0.178469E-001
      1.55     -2.35    0.182675E-001
      1.55     -2.30    0.186814E-001
      1.55     -2.25    0.190843E-001
      1.55     -2.20    0.194731E-001
      1.55     -2.15    0.198453E-001
      1.55     -2.10    0.201993E-001
      1.55     -2.05    0.205341E-001
      1.55     -2.00    0.208495E-001
      1.55     -1.95    0.211457E-001
      1.55     -1.90    0.214230E-001
      1.55     -1.85    0.216823E-001
      1.55     -1.80    0.219246E-001
      1.55     -1.75    0.221510E-001
      1.55     -1.70    0.223626E-001
      1.55     -1.65    0.225606E-001
      1.55     -1.60    0.227461E-001
      1.55     -1.55    0.229204E-001
      1.55     -1.50    0.230843E-001
      1.55     -1.45    0.232388E-001
      1.55     -1.40    0.233849E-001
      1.55     -1.35    0.235230E-001
      1.55     -1.30    0.236538E-001
      1.55     -1.25    0.237778E-001
      1.55     -1.20    0.238950E-001
      1.55     -1.15    0.240058E-001
      1.55     -1.10    0.241101E-001
      1.55     -1.05    0.242079E-001
      1.55     -1.00    0.242992E-001
      1.55     -0.95    0.243838E-001
      1.55     -0.90    0.244617E-001
      1.55     -0.85    0.245331E-001
      1.55     -0.80    0.245980E-001
      1.55     -0.75    0.246569E-001
      1.55     -0.70    0.247103E-001
      1.55     -0.65    0.247588E-001
      1.55     -0.60    0.248032E-001
      1.55     -0.55    0.248445E-001
      1.55     -0.50    0.248836E-001
      1.55     -0.45    0.249213E-001
      1.55     -0.40    0.249585E-001
      1.55     -0.35    0.249956E-001
      1.55     -0.30    0.250331E-001
      1.55     -0.25    0.250709E-001
      1.55     -0.20    0.251088E-001
      1.55     -0.15    0.251460E-001
      1.55     -0.10    0.251815E-001
      1.55     -0.05    0.252141E-001
      1.55      0.00    0.252423E-001
      1.55      0.05    0.252643E-001
      1.55      0.10    0.252782E-001
      1.55      0.15    0.252820E-001
      1.55      0.20    0.252738E-001
      1.55      0.25    0.252513E-001
      1.55      0.30    0.252126E-001
      1.55      0.35    0.251554E-001
      1.55      0.40    0.250776E-001
      1.55      0.45    0.249770E-001
      1.55      0.50    0.248515E-001
      1.55      0.55    0.246989E-001
      1.55      0.60    0.245172E-001
      1.55      0.65    0.243043E-001
      1.55      0.70    0.240585E-001
      1.55      0.75    0.237787E-001
      1.55      0.80    0.234641E-001
      1.55      0.85    0.231151E-001
      1.55      0.90    0.227330E-001
      1.55      0.95    0.223210E-001
      1.55      1.00    0.218838E-001
      1.55      1.05    0.214287E-001
      1.55      1.10    0.209648E-001
      1.55      1.15    0.205036E-001
      1.55      1.20    0.200582E-001
      1.55      1.25    0.196426E-001
      1.55      1.30    0.192708E-001
      1.55      1.35    0.189553E-001
      1.55      1.40    0.187061E-001
      1.55      1.45    0.185292E-001
      1.55      1.50    0.184263E-001
      1.55      1.55    0.183943E-001
      1.55      1.60    0.184257E-001
      1.55      1.65    0.185095E-001
      1.55      1.70    0.186326E-001
      1.55      1.75    0.187811E-001
      1.55      1.80    0.189410E-001
      1.55      1.85    0.191000E-001
      1.55      1.90    0.192476E-001
      1.55      1.95    0.193753E-001
      1.55      2.00    0.194770E-001
      1.55      2.05    0.195489E-001
      1.55      2.10    0.195887E-001
      1.55      2.15    0.195955E-001
      1.55      2.20    0.195697E-001
      1.55      2.25    0.195122E-001
      1.55      2.30    0.194245E-001
      1.55      2.35    0.193082E-001
      1.55      2.40    0.191653E-001
      1.55      2.45    0.189975E-001
      1.55      2.50    0.188063E-001
      1.55      2.55    0.185934E-001
      1.55      2.60    0.183600E-001
      1.55      2.65    0.181072E-001
      1.55      2.70    0.178360E-001
      1.55      2.75    0.175472E-001
      1.55      2.80    0.172415E-001
      1.55      2.85    0.169192E-001
      1.55      2.90    0.165808E-001
      1.55      2.95    0.162267E-001
      1.55      3.00    0.158570E-001
      1.55      3.05    0.154719E-001
      1.55      3.10    0.150716E-001
      1.55      3.15    0.146563E-001
      1.55      3.20    0.142261E-001
      1.55      3.25    0.137813E-001
      1.55      3.30    0.133221E-001
      1.55      3.35    0.128488E-001
      1.55      3.40    0.123621E-001
      1.55      3.45    0.118624E-001
      1.55      3.50    0.113507E-001
      1.55      3.55    0.108279E-001
      1.55      3.60    0.102951E-001
      1.55      3.65    0.975401E-002
      1.55      3.70    0.920622E-002
      1.55      3.75    0.865377E-002
      1.55      3.80    0.809898E-002
      1.55      3.85    0.754440E-002
      1.55      3.90    0.699287E-002
      1.55      3.95    0.644740E-002
      1.55      4.00    0.591120E-002
      1.55      4.05    0.538753E-002
      1.55      4.10    0.487968E-002
      1.55      4.15    0.439083E-002
      1.55      4.20    0.392400E-002
      1.55      4.25    0.348189E-002
      1.55      4.30    0.306685E-002
      1.55      4.35    0.268075E-002
      1.55      4.40    0.232494E-002
      1.55      4.45    0.200021E-002
      1.55      4.50    0.170678E-002
      1.55      4.55    0.144429E-002
      1.55      4.60    0.121189E-002
      1.55      4.65    0.100824E-002
      1.55      4.70    0.831634E-003
      1.55      4.75    0.680075E-003
      1.55      4.80    0.551356E-003
      1.55      4.85    0.443161E-003
      1.55      4.90    0.353150E-003
      1.55      4.95    0.279025E-003
      1.55      5.00    0.218593E-003
      1.55      5.05    0.169813E-003
      1.55      5.10    0.130820E-003
      1.55      5.15    0.999511E-004
      1.55      5.20    0.757431E-004
      1.55      5.25    0.569350E-004
      1.55      5.30    0.424554E-004
      1.55      5.35    0.314081E-004
      1.55      5.40    0.230536E-004
      1.55      5.45    0.167901E-004
      1.55      5.50    0.121342E-004
      1.55      5.55    0.870204E-005
      1.55      5.60    0.619281E-005
      1.55      5.65    0.437308E-005
      1.55      5.70    0.306384E-005
      1.55      5.75    0.212921E-005
      1.55      5.80    0.146712E-005
      1.55      5.85    0.100164E-005
      1.55      5.90    0.676822E-006
      1.55      5.95    0.451852E-006
      1.55      6.00    0.297207E-006
      1.55      6.05    0.191735E-006
      1.55      6.10    0.120421E-006
      1.55      6.15    0.727078E-007
      1.55      6.20    0.412552E-007
      1.55      6.25    0.210358E-007
      1.55      6.30    0.868836E-008
      1.55      6.35    0.207479E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.170287E-007
      1.60     -6.30    0.707563E-007
      1.60     -6.25    0.169168E-006
      1.60     -6.20    0.326163E-006
      1.60     -6.15    0.562809E-006
      1.60     -6.10    0.909301E-006
      1.60     -6.05    0.140769E-005
      1.60     -6.00    0.211547E-005
      1.60     -5.95    0.311024E-005
      1.60     -5.90    0.449550E-005
      1.60     -5.85    0.640779E-005
      1.60     -5.80    0.902539E-005
      1.60     -5.75    0.125785E-004
      1.60     -5.70    0.173614E-004
      1.60     -5.65    0.237455E-004
      1.60     -5.60    0.321948E-004
      1.60     -5.55    0.432813E-004
      1.60     -5.50    0.577020E-004
      1.60     -5.45    0.762941E-004
      1.60     -5.40    0.100050E-003
      1.60     -5.35    0.130129E-003
      1.60     -5.30    0.167862E-003
      1.60     -5.25    0.214756E-003
      1.60     -5.20    0.272482E-003
      1.60     -5.15    0.342860E-003
      1.60     -5.10    0.427829E-003
      1.60     -5.05    0.529409E-003
      1.60     -5.00    0.649644E-003
      1.60     -4.95    0.790541E-003
      1.60     -4.90    0.953997E-003
      1.60     -4.85    0.114172E-002
      1.60     -4.80    0.135516E-002
      1.60     -4.75    0.159542E-002
      1.60     -4.70    0.186319E-002
      1.60     -4.65    0.215871E-002
      1.60     -4.60    0.248171E-002
      1.60     -4.55    0.283141E-002
      1.60     -4.50    0.320654E-002
      1.60     -4.45    0.360534E-002
      1.60     -4.40    0.402561E-002
      1.60     -4.35    0.446479E-002
      1.60     -4.30    0.492002E-002
      1.60     -4.25    0.538822E-002
      1.60     -4.20    0.586618E-002
      1.60     -4.15    0.635061E-002
      1.60     -4.10    0.683825E-002
      1.60     -4.05    0.732588E-002
      1.60     -4.00    0.781040E-002
      1.60     -3.95    0.828888E-002
      1.60     -3.90    0.875855E-002
      1.60     -3.85    0.921684E-002
      1.60     -3.80    0.966142E-002
      1.60     -3.75    0.100902E-001
      1.60     -3.70    0.105012E-001
      1.60     -3.65    0.108929E-001
      1.60     -3.60    0.112640E-001
      1.60     -3.55    0.116135E-001
      1.60     -3.50    0.119409E-001
      1.60     -3.45    0.122459E-001
      1.60     -3.40    0.125290E-001
      1.60     -3.35    0.127911E-001
      1.60     -3.30    0.130339E-001
      1.60     -3.25    0.132598E-001
      1.60     -3.20    0.134720E-001
      1.60     -3.15    0.136741E-001
      1.60     -3.10    0.138707E-001
      1.60     -3.05    0.140667E-001
      1.60     -3.00    0.142673E-001
      1.60     -2.95    0.144775E-001
      1.60     -2.90    0.147021E-001
      1.60     -2.85    0.149449E-001
      1.60     -2.80    0.152089E-001
      1.60     -2.75    0.154955E-001
      1.60     -2.70    0.158052E-001
      1.60     -2.65    0.161365E-001
      1.60     -2.60    0.164872E-001
      1.60     -2.55    0.168536E-001
      1.60     -2.50    0.172317E-001
      1.60     -2.45    0.176168E-001
      1.60     -2.40    0.180044E-001
      1.60     -2.35    0.183899E-001
      1.60     -2.30    0.187695E-001
      1.60     -2.25    0.191396E-001
      1.60     -2.20    0.194976E-001
      1.60     -2.15    0.198413E-001
      1.60     -2.10    0.201692E-001
      1.60     -2.05    0.204805E-001
      1.60     -2.00    0.207747E-001
      1.60     -1.95    0.210517E-001
      1.60     -1.90    0.213120E-001
      1.60     -1.85    0.215562E-001
      1.60     -1.80    0.217849E-001
      1.60     -1.75    0.219993E-001
      1.60     -1.70    0.222002E-001
      1.60     -1.65    0.223888E-001
      1.60     -1.60    0.225661E-001
      1.60     -1.55    0.227334E-001
      1.60     -1.50    0.228914E-001
      1.60     -1.45    0.230414E-001
      1.60     -1.40    0.231839E-001
      1.60     -1.35    0.233199E-001
      1.60     -1.30    0.234499E-001
      1.60     -1.25    0.235744E-001
      1.60     -1.20    0.236936E-001
      1.60     -1.15    0.238077E-001
      1.60     -1.10    0.239167E-001
      1.60     -1.05    0.240206E-001
      1.60     -1.00    0.241192E-001
      1.60     -0.95    0.242124E-001
      1.60     -0.90    0.242999E-001
      1.60     -0.85    0.243816E-001
      1.60     -0.80    0.244576E-001
      1.60     -0.75    0.245279E-001
      1.60     -0.70    0.245928E-001
      1.60     -0.65    0.246525E-001
      1.60     -0.60    0.247077E-001
      1.60     -0.55    0.247588E-001
      1.60     -0.50    0.248065E-001
      1.60     -0.45    0.248514E-001
      1.60     -0.40    0.248940E-001
      1.60     -0.35    0.249347E-001
      1.60     -0.30    0.249738E-001
      1.60     -0.25    0.250113E-001
      1.60     -0.20    0.250468E-001
      1.60     -0.15    0.250798E-001
      1.60     -0.10    0.251096E-001
      1.60     -0.05    0.251349E-001
      1.60      0.00    0.251546E-001
      1.60      0.05    0.251670E-001
      1.60      0.10    0.251705E-001
      1.60      0.15    0.251632E-001
      1.60      0.20    0.251431E-001
      1.60      0.25    0.251082E-001
      1.60      0.30    0.250563E-001
      1.60      0.35    0.249849E-001
      1.60      0.40    0.248918E-001
      1.60      0.45    0.247744E-001
      1.60      0.50    0.246301E-001
      1.60      0.55    0.244563E-001
      1.60      0.60    0.242501E-001
      1.60      0.65    0.240090E-001
      1.60      0.70    0.237304E-001
      1.60      0.75    0.234124E-001
      1.60      0.80    0.230534E-001
      1.60      0.85    0.226531E-001
      1.60      0.90    0.222126E-001
      1.60      0.95    0.217347E-001
      1.60      1.00    0.212249E-001
      1.60      1.05    0.206912E-001
      1.60      1.10    0.201449E-001
      1.60      1.15    0.196002E-001
      1.60      1.20    0.190735E-001
      1.60      1.25    0.185833E-001
      1.60      1.30    0.181478E-001
      1.60      1.35    0.177839E-001
      1.60      1.40    0.175049E-001
      1.60      1.45    0.173193E-001
      1.60      1.50    0.172292E-001
      1.60      1.55    0.172306E-001
      1.60      1.60    0.173135E-001
      1.60      1.65    0.174633E-001
      1.60      1.70    0.176627E-001
      1.60      1.75    0.178931E-001
      1.60      1.80    0.181367E-001
      1.60      1.85    0.183777E-001
      1.60      1.90    0.186029E-001
      1.60      1.95    0.188022E-001
      1.60      2.00    0.189685E-001
      1.60      2.05    0.190973E-001
      1.60      2.10    0.191864E-001
      1.60      2.15    0.192356E-001
      1.60      2.20    0.192455E-001
      1.60      2.25    0.192179E-001
      1.60      2.30    0.191549E-001
      1.60      2.35    0.190588E-001
      1.60      2.40    0.189322E-001
      1.60      2.45    0.187774E-001
      1.60      2.50    0.185965E-001
      1.60      2.55    0.183914E-001
      1.60      2.60    0.181638E-001
      1.60      2.65    0.179152E-001
      1.60      2.70    0.176468E-001
      1.60      2.75    0.173597E-001
      1.60      2.80    0.170545E-001
      1.60      2.85    0.167321E-001
      1.60      2.90    0.163929E-001
      1.60      2.95    0.160374E-001
      1.60      3.00    0.156659E-001
      1.60      3.05    0.152787E-001
      1.60      3.10    0.148760E-001
      1.60      3.15    0.144581E-001
      1.60      3.20    0.140252E-001
      1.60      3.25    0.135776E-001
      1.60      3.30    0.131157E-001
      1.60      3.35    0.126398E-001
      1.60      3.40    0.121506E-001
      1.60      3.45    0.116487E-001
      1.60      3.50    0.111350E-001
      1.60      3.55    0.106107E-001
      1.60      3.60    0.100770E-001
      1.60      3.65    0.953546E-002
      1.60      3.70    0.898796E-002
      1.60      3.75    0.843660E-002
      1.60      3.80    0.788376E-002
      1.60      3.85    0.733209E-002
      1.60      3.90    0.678448E-002
      1.60      3.95    0.624400E-002
      1.60      4.00    0.571386E-002
      1.60      4.05    0.519732E-002
      1.60      4.10    0.469762E-002
      1.60      4.15    0.421788E-002
      1.60      4.20    0.376100E-002
      1.60      4.25    0.332955E-002
      1.60      4.30    0.292571E-002
      1.60      4.35    0.255117E-002
      1.60      4.40    0.220708E-002
      1.60      4.45    0.189404E-002
      1.60      4.50    0.161207E-002
      1.60      4.55    0.136066E-002
      1.60      4.60    0.113877E-002
      1.60      4.65    0.944969E-003
      1.60      4.70    0.777444E-003
      1.60      4.75    0.634132E-003
      1.60      4.80    0.512801E-003
      1.60      4.85    0.411132E-003
      1.60      4.90    0.326808E-003
      1.60      4.95    0.257574E-003
      1.60      5.00    0.201296E-003
      1.60      5.05    0.155999E-003
      1.60      5.10    0.119893E-003
      1.60      5.15    0.913879E-004
      1.60      5.20    0.690942E-004
      1.60      5.25    0.518192E-004
      1.60      5.30    0.385543E-004
      1.60      5.35    0.284593E-004
      1.60      5.40    0.208439E-004
      1.60      5.45    0.151485E-004
      1.60      5.50    0.109249E-004
      1.60      5.55    0.781872E-005
      1.60      5.60    0.555302E-005
      1.60      5.65    0.391360E-005
      1.60      5.70    0.273669E-005
      1.60      5.75    0.189835E-005
      1.60      5.80    0.130572E-005
      1.60      5.85    0.889927E-006
      1.60      5.90    0.600370E-006
      1.60      5.95    0.400208E-006
      1.60      6.00    0.262872E-006
      1.60      6.05    0.169372E-006
      1.60      6.10    0.106257E-006
      1.60      6.15    0.640947E-007
      1.60      6.20    0.363393E-007
      1.60      6.25    0.185177E-007
      1.60      6.30    0.764490E-008
      1.60      6.35    0.182512E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.154892E-007
      1.65     -6.30    0.643649E-007
      1.65     -6.25    0.153909E-006
      1.65     -6.20    0.296803E-006
      1.65     -6.15    0.512287E-006
      1.65     -6.10    0.827962E-006
      1.65     -6.05    0.128230E-005
      1.65     -6.00    0.192800E-005
      1.65     -5.95    0.283623E-005
      1.65     -5.90    0.410211E-005
      1.65     -5.85    0.585130E-005
      1.65     -5.80    0.824815E-005
      1.65     -5.75    0.115053E-004
      1.65     -5.70    0.158951E-004
      1.65     -5.65    0.217620E-004
      1.65     -5.60    0.295373E-004
      1.65     -5.55    0.397544E-004
      1.65     -5.50    0.530645E-004
      1.65     -5.45    0.702527E-004
      1.65     -5.40    0.922523E-004
      1.65     -5.35    0.120157E-003
      1.65     -5.30    0.155230E-003
      1.65     -5.25    0.198904E-003
      1.65     -5.20    0.252779E-003
      1.65     -5.15    0.318606E-003
      1.65     -5.10    0.398262E-003
      1.65     -5.05    0.493717E-003
      1.65     -5.00    0.606981E-003
      1.65     -4.95    0.740050E-003
      1.65     -4.90    0.894836E-003
      1.65     -4.85    0.107309E-002
      1.65     -4.80    0.127633E-002
      1.65     -4.75    0.150576E-002
      1.65     -4.70    0.176221E-002
      1.65     -4.65    0.204607E-002
      1.65     -4.60    0.235725E-002
      1.65     -4.55    0.269519E-002
      1.65     -4.50    0.305878E-002
      1.65     -4.45    0.344648E-002
      1.65     -4.40    0.385628E-002
      1.65     -4.35    0.428581E-002
      1.65     -4.30    0.473237E-002
      1.65     -4.25    0.519301E-002
      1.65     -4.20    0.566465E-002
      1.65     -4.15    0.614410E-002
      1.65     -4.10    0.662818E-002
      1.65     -4.05    0.711373E-002
      1.65     -4.00    0.759774E-002
      1.65     -3.95    0.807730E-002
      1.65     -3.90    0.854972E-002
      1.65     -3.85    0.901249E-002
      1.65     -3.80    0.946335E-002
      1.65     -3.75    0.990027E-002
      1.65     -3.70    0.103215E-001
      1.65     -3.65    0.107255E-001
      1.65     -3.60    0.111111E-001
      1.65     -3.55    0.114774E-001
      1.65     -3.50    0.118240E-001
      1.65     -3.45    0.121506E-001
      1.65     -3.40    0.124579E-001
      1.65     -3.35    0.127464E-001
      1.65     -3.30    0.130179E-001
      1.65     -3.25    0.132741E-001
      1.65     -3.20    0.135177E-001
      1.65     -3.15    0.137519E-001
      1.65     -3.10    0.139802E-001
      1.65     -3.05    0.142065E-001
      1.65     -3.00    0.144349E-001
      1.65     -2.95    0.146694E-001
      1.65     -2.90    0.149136E-001
      1.65     -2.85    0.151705E-001
      1.65     -2.80    0.154424E-001
      1.65     -2.75    0.157307E-001
      1.65     -2.70    0.160354E-001
      1.65     -2.65    0.163558E-001
      1.65     -2.60    0.166901E-001
      1.65     -2.55    0.170358E-001
      1.65     -2.50    0.173895E-001
      1.65     -2.45    0.177479E-001
      1.65     -2.40    0.181072E-001
      1.65     -2.35    0.184641E-001
      1.65     -2.30    0.188154E-001
      1.65     -2.25    0.191581E-001
      1.65     -2.20    0.194901E-001
      1.65     -2.15    0.198094E-001
      1.65     -2.10    0.201147E-001
      1.65     -2.05    0.204051E-001
      1.65     -2.00    0.206802E-001
      1.65     -1.95    0.209399E-001
      1.65     -1.90    0.211844E-001
      1.65     -1.85    0.214141E-001
      1.65     -1.80    0.216298E-001
      1.65     -1.75    0.218322E-001
      1.65     -1.70    0.220223E-001
      1.65     -1.65    0.222011E-001
      1.65     -1.60    0.223697E-001
      1.65     -1.55    0.225291E-001
      1.65     -1.50    0.226805E-001
      1.65     -1.45    0.228247E-001
      1.65     -1.40    0.229629E-001
      1.65     -1.35    0.230956E-001
      1.65     -1.30    0.232237E-001
      1.65     -1.25    0.233475E-001
      1.65     -1.20    0.234675E-001
      1.65     -1.15    0.235838E-001
      1.65     -1.10    0.236964E-001
      1.65     -1.05    0.238053E-001
      1.65     -1.00    0.239102E-001
      1.65     -0.95    0.240108E-001
      1.65     -0.90    0.241068E-001
      1.65     -0.85    0.241979E-001
      1.65     -0.80    0.242839E-001
      1.65     -0.75    0.243646E-001
      1.65     -0.70    0.244400E-001
      1.65     -0.65    0.245101E-001
      1.65     -0.60    0.245752E-001
      1.65     -0.55    0.246356E-001
      1.65     -0.50    0.246916E-001
      1.65     -0.45    0.247435E-001
      1.65     -0.40    0.247918E-001
      1.65     -0.35    0.248366E-001
      1.65     -0.30    0.248782E-001
      1.65     -0.25    0.249165E-001
      1.65     -0.20    0.249511E-001
      1.65     -0.15    0.249818E-001
      1.65     -0.10    0.250076E-001
      1.65     -0.05    0.250278E-001
      1.65      0.00    0.250410E-001
      1.65      0.05    0.250460E-001
      1.65      0.10    0.250411E-001
      1.65      0.15    0.250246E-001
      1.65      0.20    0.249944E-001
      1.65      0.25    0.249485E-001
      1.65      0.30    0.248845E-001
      1.65      0.35    0.248000E-001
      1.65      0.40    0.246922E-001
      1.65      0.45    0.245583E-001
      1.65      0.50    0.243952E-001
      1.65      0.55    0.241995E-001
      1.65      0.60    0.239678E-001
      1.65      0.65    0.236966E-001
      1.65      0.70    0.233826E-001
      1.65      0.75    0.230227E-001
      1.65      0.80    0.226145E-001
      1.65      0.85    0.221567E-001
      1.65      0.90    0.216497E-001
      1.65      0.95    0.210962E-001
      1.65      1.00    0.205019E-001
      1.65      1.05    0.198761E-001
      1.65      1.10    0.192321E-001
      1.65      1.15    0.185874E-001
      1.65      1.20    0.179628E-001
      1.65      1.25    0.173820E-001
      1.65      1.30    0.168689E-001
      1.65      1.35    0.164457E-001
      1.65      1.40    0.161305E-001
      1.65      1.45    0.159344E-001
      1.65      1.50    0.158608E-001
      1.65      1.55    0.159039E-001
      1.65      1.60    0.160507E-001
      1.65      1.65    0.162817E-001
      1.65      1.70    0.165740E-001
      1.65      1.75    0.169034E-001
      1.65      1.80    0.172473E-001
      1.65      1.85    0.175854E-001
      1.65      1.90    0.179017E-001
      1.65      1.95    0.181839E-001
      1.65      2.00    0.184241E-001
      1.65      2.05    0.186175E-001
      1.65      2.10    0.187621E-001
      1.65      2.15    0.188582E-001
      1.65      2.20    0.189074E-001
      1.65      2.25    0.189122E-001
      1.65      2.30    0.188758E-001
      1.65      2.35    0.188013E-001
      1.65      2.40    0.186920E-001
      1.65      2.45    0.185508E-001
      1.65      2.50    0.183805E-001
      1.65      2.55    0.181835E-001
      1.65      2.60    0.179620E-001
      1.65      2.65    0.177177E-001
      1.65      2.70    0.174521E-001
      1.65      2.75    0.171666E-001
      1.65      2.80    0.168621E-001
      1.65      2.85    0.165395E-001
      1.65      2.90    0.161994E-001
      1.65      2.95    0.158425E-001
      1.65      3.00    0.154692E-001
      1.65      3.05    0.150798E-001
      1.65      3.10    0.146747E-001
      1.65      3.15    0.142542E-001
      1.65      3.20    0.138186E-001
      1.65      3.25    0.133683E-001
      1.65      3.30    0.129036E-001
      1.65      3.35    0.124252E-001
      1.65      3.40    0.119336E-001
      1.65      3.45    0.114296E-001
      1.65      3.50    0.109142E-001
      1.65      3.55    0.103885E-001
      1.65      3.60    0.985407E-002
      1.65      3.65    0.931243E-002
      1.65      3.70    0.876556E-002
      1.65      3.75    0.821566E-002
      1.65      3.80    0.766520E-002
      1.65      3.85    0.711690E-002
      1.65      3.90    0.657371E-002
      1.65      3.95    0.603872E-002
      1.65      4.00    0.551517E-002
      1.65      4.05    0.500629E-002
      1.65      4.10    0.451527E-002
      1.65      4.15    0.404513E-002
      1.65      4.20    0.359866E-002
      1.65      4.25    0.317829E-002
      1.65      4.30    0.278600E-002
      1.65      4.35    0.242330E-002
      1.65      4.40    0.209116E-002
      1.65      4.45    0.178996E-002
      1.65      4.50    0.151954E-002
      1.65      4.55    0.127921E-002
      1.65      4.60    0.106780E-002
      1.65      4.65    0.883758E-003
      1.65      4.70    0.725185E-003
      1.65      4.75    0.589969E-003
      1.65      4.80    0.475855E-003
      1.65      4.85    0.380535E-003
      1.65      4.90    0.301719E-003
      1.65      4.95    0.237204E-003
      1.65      5.00    0.184918E-003
      1.65      5.05    0.142956E-003
      1.65      5.10    0.109604E-003
      1.65      5.15    0.833466E-004
      1.65      5.20    0.628668E-004
      1.65      5.25    0.470398E-004
      1.65      5.30    0.349186E-004
      1.65      5.35    0.257177E-004
      1.65      5.40    0.187943E-004
      1.65      5.45    0.136292E-004
      1.65      5.50    0.980812E-005
      1.65      5.55    0.700473E-005
      1.65      5.60    0.496465E-005
      1.65      5.65    0.349188E-005
      1.65      5.70    0.243699E-005
      1.65      5.75    0.168723E-005
      1.65      5.80    0.115837E-005
      1.65      5.85    0.788109E-006
      1.65      5.90    0.530792E-006
      1.65      5.95    0.353272E-006
      1.65      6.00    0.231707E-006
      1.65      6.05    0.149096E-006
      1.65      6.10    0.934282E-007
      1.65      6.15    0.562996E-007
      1.65      6.20    0.318932E-007
      1.65      6.25    0.162415E-007
      1.65      6.30    0.670203E-008
      1.65      6.35    0.159956E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.140303E-007
      1.70     -6.30    0.583075E-007
      1.70     -6.25    0.139445E-006
      1.70     -6.20    0.268966E-006
      1.70     -6.15    0.464370E-006
      1.70     -6.10    0.750782E-006
      1.70     -6.05    0.116327E-005
      1.70     -6.00    0.174992E-005
      1.70     -5.95    0.257578E-005
      1.70     -5.90    0.372789E-005
      1.70     -5.85    0.532147E-005
      1.70     -5.80    0.750744E-005
      1.70     -5.75    0.104815E-004
      1.70     -5.70    0.144946E-004
      1.70     -5.65    0.198653E-004
      1.70     -5.60    0.269929E-004
      1.70     -5.55    0.363728E-004
      1.70     -5.50    0.486115E-004
      1.70     -5.45    0.644423E-004
      1.70     -5.40    0.847401E-004
      1.70     -5.35    0.110534E-003
      1.70     -5.30    0.143016E-003
      1.70     -5.25    0.183547E-003
      1.70     -5.20    0.233652E-003
      1.70     -5.15    0.295009E-003
      1.70     -5.10    0.369430E-003
      1.70     -5.05    0.458830E-003
      1.70     -5.00    0.565179E-003
      1.70     -4.95    0.690453E-003
      1.70     -4.90    0.836568E-003
      1.70     -4.85    0.100531E-002
      1.70     -4.80    0.119826E-002
      1.70     -4.75    0.141671E-002
      1.70     -4.70    0.166163E-002
      1.70     -4.65    0.193356E-002
      1.70     -4.60    0.223258E-002
      1.70     -4.55    0.255832E-002
      1.70     -4.50    0.290988E-002
      1.70     -4.45    0.328593E-002
      1.70     -4.40    0.368466E-002
      1.70     -4.35    0.410387E-002
      1.70     -4.30    0.454105E-002
      1.70     -4.25    0.499341E-002
      1.70     -4.20    0.545798E-002
      1.70     -4.15    0.593168E-002
      1.70     -4.10    0.641141E-002
      1.70     -4.05    0.689411E-002
      1.70     -4.00    0.737678E-002
      1.70     -3.95    0.785659E-002
      1.70     -3.90    0.833089E-002
      1.70     -3.85    0.879720E-002
      1.70     -3.80    0.925332E-002
      1.70     -3.75    0.969726E-002
      1.70     -3.70    0.101273E-001
      1.70     -3.65    0.105421E-001
      1.70     -3.60    0.109403E-001
      1.70     -3.55    0.113214E-001
      1.70     -3.50    0.116847E-001
      1.70     -3.45    0.120302E-001
      1.70     -3.40    0.123582E-001
      1.70     -3.35    0.126694E-001
      1.70     -3.30    0.129651E-001
      1.70     -3.25    0.132469E-001
      1.70     -3.20    0.135170E-001
      1.70     -3.15    0.137779E-001
      1.70     -3.10    0.140324E-001
      1.70     -3.05    0.142837E-001
      1.70     -3.00    0.145350E-001
      1.70     -2.95    0.147895E-001
      1.70     -2.90    0.150499E-001
      1.70     -2.85    0.153186E-001
      1.70     -2.80    0.155975E-001
      1.70     -2.75    0.158876E-001
      1.70     -2.70    0.161890E-001
      1.70     -2.65    0.165013E-001
      1.70     -2.60    0.168231E-001
      1.70     -2.55    0.171525E-001
      1.70     -2.50    0.174870E-001
      1.70     -2.45    0.178241E-001
      1.70     -2.40    0.181608E-001
      1.70     -2.35    0.184944E-001
      1.70     -2.30    0.188223E-001
      1.70     -2.25    0.191421E-001
      1.70     -2.20    0.194521E-001
      1.70     -2.15    0.197504E-001
      1.70     -2.10    0.200360E-001
      1.70     -2.05    0.203080E-001
      1.70     -2.00    0.205659E-001
      1.70     -1.95    0.208096E-001
      1.70     -1.90    0.210393E-001
      1.70     -1.85    0.212552E-001
      1.70     -1.80    0.214580E-001
      1.70     -1.75    0.216484E-001
      1.70     -1.70    0.218273E-001
      1.70     -1.65    0.219957E-001
      1.70     -1.60    0.221548E-001
      1.70     -1.55    0.223055E-001
      1.70     -1.50    0.224491E-001
      1.70     -1.45    0.225866E-001
      1.70     -1.40    0.227191E-001
      1.70     -1.35    0.228473E-001
      1.70     -1.30    0.229722E-001
      1.70     -1.25    0.230943E-001
      1.70     -1.20    0.232140E-001
      1.70     -1.15    0.233315E-001
      1.70     -1.10    0.234468E-001
      1.70     -1.05    0.235598E-001
      1.70     -1.00    0.236702E-001
      1.70     -0.95    0.237776E-001
      1.70     -0.90    0.238815E-001
      1.70     -0.85    0.239815E-001
      1.70     -0.80    0.240770E-001
      1.70     -0.75    0.241677E-001
      1.70     -0.70    0.242532E-001
      1.70     -0.65    0.243335E-001
      1.70     -0.60    0.244084E-001
      1.70     -0.55    0.244780E-001
      1.70     -0.50    0.245424E-001
      1.70     -0.45    0.246017E-001
      1.70     -0.40    0.246562E-001
      1.70     -0.35    0.247059E-001
      1.70     -0.30    0.247510E-001
      1.70     -0.25    0.247913E-001
      1.70     -0.20    0.248265E-001
      1.70     -0.15    0.248563E-001
      1.70     -0.10    0.248800E-001
      1.70     -0.05    0.248967E-001
      1.70      0.00    0.249053E-001
      1.70      0.05    0.249046E-001
      1.70      0.10    0.248931E-001
      1.70      0.15    0.248688E-001
      1.70      0.20    0.248300E-001
      1.70      0.25    0.247745E-001
      1.70      0.30    0.246996E-001
      1.70      0.35    0.246028E-001
      1.70      0.40    0.244810E-001
      1.70      0.45    0.243309E-001
      1.70      0.50    0.241489E-001
      1.70      0.55    0.239310E-001
      1.70      0.60    0.236728E-001
      1.70      0.65    0.233701E-001
      1.70      0.70    0.230183E-001
      1.70      0.75    0.226131E-001
      1.70      0.80    0.221511E-001
      1.70      0.85    0.216298E-001
      1.70      0.90    0.210486E-001
      1.70      0.95    0.204098E-001
      1.70      1.00    0.197191E-001
      1.70      1.05    0.189871E-001
      1.70      1.10    0.182293E-001
      1.70      1.15    0.174671E-001
      1.70      1.20    0.167266E-001
      1.70      1.25    0.160377E-001
      1.70      1.30    0.154315E-001
      1.70      1.35    0.149372E-001
      1.70      1.40    0.145785E-001
      1.70      1.45    0.143704E-001
      1.70      1.50    0.143172E-001
      1.70      1.55    0.144117E-001
      1.70      1.60    0.146362E-001
      1.70      1.65    0.149652E-001
      1.70      1.70    0.153688E-001
      1.70      1.75    0.158158E-001
      1.70      1.80    0.162773E-001
      1.70      1.85    0.167284E-001
      1.70      1.90    0.171494E-001
      1.70      1.95    0.175260E-001
      1.70      2.00    0.178493E-001
      1.70      2.05    0.181144E-001
      1.70      2.10    0.183199E-001
      1.70      2.15    0.184671E-001
      1.70      2.20    0.185585E-001
      1.70      2.25    0.185980E-001
      1.70      2.30    0.185896E-001
      1.70      2.35    0.185377E-001
      1.70      2.40    0.184462E-001
      1.70      2.45    0.183191E-001
      1.70      2.50    0.181596E-001
      1.70      2.55    0.179708E-001
      1.70      2.60    0.177553E-001
      1.70      2.65    0.175152E-001
      1.70      2.70    0.172523E-001
      1.70      2.75    0.169683E-001
      1.70      2.80    0.166644E-001
      1.70      2.85    0.163415E-001
      1.70      2.90    0.160005E-001
      1.70      2.95    0.156421E-001
      1.70      3.00    0.152669E-001
      1.70      3.05    0.148753E-001
      1.70      3.10    0.144677E-001
      1.70      3.15    0.140446E-001
      1.70      3.20    0.136063E-001
      1.70      3.25    0.131532E-001
      1.70      3.30    0.126859E-001
      1.70      3.35    0.122050E-001
      1.70      3.40    0.117111E-001
      1.70      3.45    0.112051E-001
      1.70      3.50    0.106882E-001
      1.70      3.55    0.101615E-001
      1.70      3.60    0.962652E-002
      1.70      3.65    0.908510E-002
      1.70      3.70    0.853922E-002
      1.70      3.75    0.799119E-002
      1.70      3.80    0.744356E-002
      1.70      3.85    0.689912E-002
      1.70      3.90    0.636086E-002
      1.70      3.95    0.583191E-002
      1.70      4.00    0.531550E-002
      1.70      4.05    0.481482E-002
      1.70      4.10    0.433300E-002
      1.70      4.15    0.387297E-002
      1.70      4.20    0.343737E-002
      1.70      4.25    0.302846E-002
      1.70      4.30    0.264806E-002
      1.70      4.35    0.229747E-002
      1.70      4.40    0.197746E-002
      1.70      4.45    0.168821E-002
      1.70      4.50    0.142938E-002
      1.70      4.55    0.120012E-002
      1.70      4.60    0.999124E-003
      1.70      4.65    0.824719E-003
      1.70      4.70    0.674946E-003
      1.70      4.75    0.547651E-003
      1.70      4.80    0.440567E-003
      1.70      4.85    0.351402E-003
      1.70      4.90    0.277905E-003
      1.70      4.95    0.217928E-003
      1.70      5.00    0.169464E-003
      1.70      5.05    0.130685E-003
      1.70      5.10    0.999511E-004
      1.70      5.15    0.758228E-004
      1.70      5.20    0.570556E-004
      1.70      5.25    0.425914E-004
      1.70      5.30    0.315432E-004
      1.70      5.35    0.231787E-004
      1.70      5.40    0.169006E-004
      1.70      5.45    0.122287E-004
      1.70      5.50    0.878103E-005
      1.70      5.55    0.625771E-005
      1.70      5.60    0.442582E-005
      1.70      5.65    0.310644E-005
      1.70      5.70    0.216361E-005
      1.70      5.75    0.149501E-005
      1.70      5.80    0.102445E-005
      1.70      5.85    0.695724E-006
      1.70      5.90    0.467758E-006
      1.70      5.95    0.310812E-006
      1.70      6.00    0.203551E-006
      1.70      6.05    0.130799E-006
      1.70      6.10    0.818629E-007
      1.70      6.15    0.492786E-007
      1.70      6.20    0.278915E-007
      1.70      6.25    0.141939E-007
      1.70      6.30    0.585420E-008
      1.70      6.35    0.139679E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.126557E-007
      1.75     -6.30    0.525992E-007
      1.75     -6.25    0.125812E-006
      1.75     -6.20    0.242722E-006
      1.75     -6.15    0.419179E-006
      1.75     -6.10    0.677963E-006
      1.75     -6.05    0.105091E-005
      1.75     -6.00    0.158171E-005
      1.75     -5.95    0.232959E-005
      1.75     -5.90    0.337389E-005
      1.75     -5.85    0.481981E-005
      1.75     -5.80    0.680544E-005
      1.75     -5.75    0.951012E-005
      1.75     -5.70    0.131644E-004
      1.75     -5.65    0.180614E-004
      1.75     -5.60    0.245698E-004
      1.75     -5.55    0.331479E-004
      1.75     -5.50    0.443582E-004
      1.75     -5.45    0.588836E-004
      1.75     -5.40    0.775409E-004
      1.75     -5.35    0.101295E-003
      1.75     -5.30    0.131268E-003
      1.75     -5.25    0.168745E-003
      1.75     -5.20    0.215177E-003
      1.75     -5.15    0.272166E-003
      1.75     -5.10    0.341455E-003
      1.75     -5.05    0.424897E-003
      1.75     -5.00    0.524418E-003
      1.75     -4.95    0.641964E-003
      1.75     -4.90    0.779449E-003
      1.75     -4.85    0.938681E-003
      1.75     -4.80    0.112130E-002
      1.75     -4.75    0.132868E-002
      1.75     -4.70    0.156190E-002
      1.75     -4.65    0.182166E-002
      1.75     -4.60    0.210821E-002
      1.75     -4.55    0.242136E-002
      1.75     -4.50    0.276044E-002
      1.75     -4.45    0.312430E-002
      1.75     -4.40    0.351135E-002
      1.75     -4.35    0.391960E-002
      1.75     -4.30    0.434669E-002
      1.75     -4.25    0.479001E-002
      1.75     -4.20    0.524674E-002
      1.75     -4.15    0.571389E-002
      1.75     -4.10    0.618848E-002
      1.75     -4.05    0.666748E-002
      1.75     -4.00    0.714798E-002
      1.75     -3.95    0.762717E-002
      1.75     -3.90    0.810243E-002
      1.75     -3.85    0.857133E-002
      1.75     -3.80    0.903167E-002
      1.75     -3.75    0.948149E-002
      1.75     -3.70    0.991913E-002
      1.75     -3.65    0.103432E-001
      1.75     -3.60    0.107525E-001
      1.75     -3.55    0.111463E-001
      1.75     -3.50    0.115242E-001
      1.75     -3.45    0.118859E-001
      1.75     -3.40    0.122318E-001
      1.75     -3.35    0.125624E-001
      1.75     -3.30    0.128788E-001
      1.75     -3.25    0.131822E-001
      1.75     -3.20    0.134745E-001
      1.75     -3.15    0.137576E-001
      1.75     -3.10    0.140340E-001
      1.75     -3.05    0.143061E-001
      1.75     -3.00    0.145764E-001
      1.75     -2.95    0.148474E-001
      1.75     -2.90    0.151213E-001
      1.75     -2.85    0.154001E-001
      1.75     -2.80    0.156851E-001
      1.75     -2.75    0.159772E-001
      1.75     -2.70    0.162766E-001
      1.75     -2.65    0.165830E-001
      1.75     -2.60    0.168953E-001
      1.75     -2.55    0.172121E-001
      1.75     -2.50    0.175316E-001
      1.75     -2.45    0.178517E-001
      1.75     -2.40    0.181701E-001
      1.75     -2.35    0.184847E-001
      1.75     -2.30    0.187933E-001
      1.75     -2.25    0.190941E-001
      1.75     -2.20    0.193853E-001
      1.75     -2.15    0.196656E-001
      1.75     -2.10    0.199338E-001
      1.75     -2.05    0.201894E-001
      1.75     -2.00    0.204316E-001
      1.75     -1.95    0.206605E-001
      1.75     -1.90    0.208760E-001
      1.75     -1.85    0.210784E-001
      1.75     -1.80    0.212684E-001
      1.75     -1.75    0.214465E-001
      1.75     -1.70    0.216137E-001
      1.75     -1.65    0.217710E-001
      1.75     -1.60    0.219194E-001
      1.75     -1.55    0.220603E-001
      1.75     -1.50    0.221949E-001
      1.75     -1.45    0.223242E-001
      1.75     -1.40    0.224496E-001
      1.75     -1.35    0.225720E-001
      1.75     -1.30    0.226924E-001
      1.75     -1.25    0.228114E-001
      1.75     -1.20    0.229297E-001
      1.75     -1.15    0.230474E-001
      1.75     -1.10    0.231646E-001
      1.75     -1.05    0.232812E-001
      1.75     -1.00    0.233967E-001
      1.75     -0.95    0.235106E-001
      1.75     -0.90    0.236222E-001
      1.75     -0.85    0.237310E-001
      1.75     -0.80    0.238361E-001
      1.75     -0.75    0.239370E-001
      1.75     -0.70    0.240330E-001
      1.75     -0.65    0.241237E-001
      1.75     -0.60    0.242088E-001
      1.75     -0.55    0.242882E-001
      1.75     -0.50    0.243616E-001
      1.75     -0.45    0.244290E-001
      1.75     -0.40    0.244906E-001
      1.75     -0.35    0.245462E-001
      1.75     -0.30    0.245958E-001
      1.75     -0.25    0.246394E-001
      1.75     -0.20    0.246766E-001
      1.75     -0.15    0.247070E-001
      1.75     -0.10    0.247300E-001
      1.75     -0.05    0.247449E-001
      1.75      0.00    0.247505E-001
      1.75      0.05    0.247457E-001
      1.75      0.10    0.247290E-001
      1.75      0.15    0.246986E-001
      1.75      0.20    0.246524E-001
      1.75      0.25    0.245884E-001
      1.75      0.30    0.245037E-001
      1.75      0.35    0.243955E-001
      1.75      0.40    0.242603E-001
      1.75      0.45    0.240945E-001
      1.75      0.50    0.238938E-001
      1.75      0.55    0.236535E-001
      1.75      0.60    0.233684E-001
      1.75      0.65    0.230330E-001
      1.75      0.70    0.226416E-001
      1.75      0.75    0.221887E-001
      1.75      0.80    0.216691E-001
      1.75      0.85    0.210791E-001
      1.75      0.90    0.204168E-001
      1.75      0.95    0.196836E-001
      1.75      1.00    0.188854E-001
      1.75      1.05    0.180336E-001
      1.75      1.10    0.171464E-001
      1.75      1.15    0.162492E-001
      1.75      1.20    0.153744E-001
      1.75      1.25    0.145594E-001
      1.75      1.30    0.138441E-001
      1.75      1.35    0.132661E-001
      1.75      1.40    0.128564E-001
      1.75      1.45    0.126347E-001
      1.75      1.50    0.126067E-001
      1.75      1.55    0.127628E-001
      1.75      1.60    0.130798E-001
      1.75      1.65    0.135245E-001
      1.75      1.70    0.140583E-001
      1.75      1.75    0.146416E-001
      1.75      1.80    0.152382E-001
      1.75      1.85    0.158175E-001
      1.75      1.90    0.163561E-001
      1.75      1.95    0.168375E-001
      1.75      2.00    0.172519E-001
      1.75      2.05    0.175949E-001
      1.75      2.10    0.178659E-001
      1.75      2.15    0.180672E-001
      1.75      2.20    0.182031E-001
      1.75      2.25    0.182786E-001
      1.75      2.30    0.182991E-001
      1.75      2.35    0.182701E-001
      1.75      2.40    0.181967E-001
      1.75      2.45    0.180836E-001
      1.75      2.50    0.179348E-001
      1.75      2.55    0.177541E-001
      1.75      2.60    0.175443E-001
      1.75      2.65    0.173082E-001
      1.75      2.70    0.170479E-001
      1.75      2.75    0.167652E-001
      1.75      2.80    0.164616E-001
      1.75      2.85    0.161383E-001
      1.75      2.90    0.157962E-001
      1.75      2.95    0.154363E-001
      1.75      3.00    0.150590E-001
      1.75      3.05    0.146651E-001
      1.75      3.10    0.142550E-001
      1.75      3.15    0.138292E-001
      1.75      3.20    0.133882E-001
      1.75      3.25    0.129325E-001
      1.75      3.30    0.124626E-001
      1.75      3.35    0.119792E-001
      1.75      3.40    0.114832E-001
      1.75      3.45    0.109755E-001
      1.75      3.50    0.104571E-001
      1.75      3.55    0.992961E-002
      1.75      3.60    0.939449E-002
      1.75      3.65    0.885362E-002
      1.75      3.70    0.830914E-002
      1.75      3.75    0.776343E-002
      1.75      3.80    0.721911E-002
      1.75      3.85    0.667905E-002
      1.75      3.90    0.614627E-002
      1.75      3.95    0.562392E-002
      1.75      4.00    0.511521E-002
      1.75      4.05    0.462329E-002
      1.75      4.10    0.415121E-002
      1.75      4.15    0.370177E-002
      1.75      4.20    0.327747E-002
      1.75      4.25    0.288040E-002
      1.75      4.30    0.251219E-002
      1.75      4.35    0.217395E-002
      1.75      4.40    0.186622E-002
      1.75      4.45    0.158901E-002
      1.75      4.50    0.134179E-002
      1.75      4.55    0.112354E-002
      1.75      4.60    0.932853E-003
      1.75      4.65    0.767944E-003
      1.75      4.70    0.626798E-003
      1.75      4.75    0.507228E-003
      1.75      4.80    0.406968E-003
      1.75      4.85    0.323752E-003
      1.75      4.90    0.255375E-003
      1.75      4.95    0.199746E-003
      1.75      5.00    0.154933E-003
      1.75      5.05    0.119179E-003
      1.75      5.10    0.909260E-004
      1.75      5.15    0.688080E-004
      1.75      5.20    0.516523E-004
      1.75      5.25    0.384661E-004
      1.75      5.30    0.284211E-004
      1.75      5.35    0.208360E-004
      1.75      5.40    0.151577E-004
      1.75      5.45    0.109427E-004
      1.75      5.50    0.784009E-005
      1.75      5.55    0.557487E-005
      1.75      5.60    0.393435E-005
      1.75      5.65    0.275563E-005
      1.75      5.70    0.191528E-005
      1.75      5.75    0.132074E-005
      1.75      5.80    0.903261E-006
      1.75      5.85    0.612266E-006
      1.75      5.90    0.410907E-006
      1.75      5.95    0.272575E-006
      1.75      6.00    0.178229E-006
      1.75      6.05    0.114364E-006
      1.75      6.10    0.714858E-007
      1.75      6.15    0.429847E-007
      1.75      6.20    0.243070E-007
      1.75      6.25    0.123608E-007
      1.75      6.30    0.509551E-008
      1.75      6.35    0.121539E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.113676E-007
      1.80     -6.30    0.472499E-007
      1.80     -6.25    0.113034E-006
      1.80     -6.20    0.218118E-006
      1.80     -6.15    0.376797E-006
      1.80     -6.10    0.609639E-006
      1.80     -6.05    0.945422E-006
      1.80     -6.00    0.142370E-005
      1.80     -5.95    0.209816E-005
      1.80     -5.90    0.304084E-005
      1.80     -5.85    0.434743E-005
      1.80     -5.80    0.614375E-005
      1.80     -5.75    0.859353E-005
      1.80     -5.70    0.119077E-004
      1.80     -5.65    0.163551E-004
      1.80     -5.60    0.222746E-004
      1.80     -5.55    0.300886E-004
      1.80     -5.50    0.403172E-004
      1.80     -5.45    0.535934E-004
      1.80     -5.40    0.706775E-004
      1.80     -5.35    0.924702E-004
      1.80     -5.30    0.120024E-003
      1.80     -5.25    0.154550E-003
      1.80     -5.20    0.197421E-003
      1.80     -5.15    0.250162E-003
      1.80     -5.10    0.314444E-003
      1.80     -5.05    0.392053E-003
      1.80     -5.00    0.484863E-003
      1.80     -4.95    0.594784E-003
      1.80     -4.90    0.723718E-003
      1.80     -4.85    0.873487E-003
      1.80     -4.80    0.104577E-002
      1.80     -4.75    0.124203E-002
      1.80     -4.70    0.146344E-002
      1.80     -4.65    0.171084E-002
      1.80     -4.60    0.198466E-002
      1.80     -4.55    0.228488E-002
      1.80     -4.50    0.261105E-002
      1.80     -4.45    0.296221E-002
      1.80     -4.40    0.333701E-002
      1.80     -4.35    0.373364E-002
      1.80     -4.30    0.414995E-002
      1.80     -4.25    0.458348E-002
      1.80     -4.20    0.503157E-002
      1.80     -4.15    0.549136E-002
      1.80     -4.10    0.595995E-002
      1.80     -4.05    0.643440E-002
      1.80     -4.00    0.691185E-002
      1.80     -3.95    0.738952E-002
      1.80     -3.90    0.786482E-002
      1.80     -3.85    0.833533E-002
      1.80     -3.80    0.879886E-002
      1.80     -3.75    0.925346E-002
      1.80     -3.70    0.969746E-002
      1.80     -3.65    0.101294E-001
      1.80     -3.60    0.105483E-001
      1.80     -3.55    0.109532E-001
      1.80     -3.50    0.113436E-001
      1.80     -3.45    0.117194E-001
      1.80     -3.40    0.120807E-001
      1.80     -3.35    0.124279E-001
      1.80     -3.30    0.127618E-001
      1.80     -3.25    0.130835E-001
      1.80     -3.20    0.133945E-001
      1.80     -3.15    0.136964E-001
      1.80     -3.10    0.139911E-001
      1.80     -3.05    0.142805E-001
      1.80     -3.00    0.145667E-001
      1.80     -2.95    0.148516E-001
      1.80     -2.90    0.151369E-001
      1.80     -2.85    0.154243E-001
      1.80     -2.80    0.157148E-001
      1.80     -2.75    0.160091E-001
      1.80     -2.70    0.163075E-001
      1.80     -2.65    0.166096E-001
      1.80     -2.60    0.169148E-001
      1.80     -2.55    0.172219E-001
      1.80     -2.50    0.175296E-001
      1.80     -2.45    0.178362E-001
      1.80     -2.40    0.181399E-001
      1.80     -2.35    0.184390E-001
      1.80     -2.30    0.187316E-001
      1.80     -2.25    0.190163E-001
      1.80     -2.20    0.192915E-001
      1.80     -2.15    0.195561E-001
      1.80     -2.10    0.198091E-001
      1.80     -2.05    0.200497E-001
      1.80     -2.00    0.202775E-001
      1.80     -1.95    0.204922E-001
      1.80     -1.90    0.206940E-001
      1.80     -1.85    0.208830E-001
      1.80     -1.80    0.210598E-001
      1.80     -1.75    0.212251E-001
      1.80     -1.70    0.213797E-001
      1.80     -1.65    0.215248E-001
      1.80     -1.60    0.216614E-001
      1.80     -1.55    0.217910E-001
      1.80     -1.50    0.219149E-001
      1.80     -1.45    0.220344E-001
      1.80     -1.40    0.221510E-001
      1.80     -1.35    0.222660E-001
      1.80     -1.30    0.223803E-001
      1.80     -1.25    0.224950E-001
      1.80     -1.20    0.226106E-001
      1.80     -1.15    0.227276E-001
      1.80     -1.10    0.228461E-001
      1.80     -1.05    0.229657E-001
      1.80     -1.00    0.230862E-001
      1.80     -0.95    0.232067E-001
      1.80     -0.90    0.233264E-001
      1.80     -0.85    0.234445E-001
      1.80     -0.80    0.235598E-001
      1.80     -0.75    0.236716E-001
      1.80     -0.70    0.237789E-001
      1.80     -0.65    0.238811E-001
      1.80     -0.60    0.239774E-001
      1.80     -0.55    0.240675E-001
      1.80     -0.50    0.241510E-001
      1.80     -0.45    0.242277E-001
      1.80     -0.40    0.242974E-001
      1.80     -0.35    0.243601E-001
      1.80     -0.30    0.244157E-001
      1.80     -0.25    0.244638E-001
      1.80     -0.20    0.245044E-001
      1.80     -0.15    0.245368E-001
      1.80     -0.10    0.245607E-001
      1.80     -0.05    0.245751E-001
      1.80      0.00    0.245792E-001
      1.80      0.05    0.245717E-001
      1.80      0.10    0.245512E-001
      1.80      0.15    0.245158E-001
      1.80      0.20    0.244637E-001
      1.80      0.25    0.243922E-001
      1.80      0.30    0.242988E-001
      1.80      0.35    0.241801E-001
      1.80      0.40    0.240324E-001
      1.80      0.45    0.238516E-001
      1.80      0.50    0.236327E-001
      1.80      0.55    0.233702E-001
      1.80      0.60    0.230581E-001
      1.80      0.65    0.226897E-001
      1.80      0.70    0.222579E-001
      1.80      0.75    0.217556E-001
      1.80      0.80    0.211759E-001
      1.80      0.85    0.205135E-001
      1.80      0.90    0.197649E-001
      1.80      0.95    0.189304E-001
      1.80      1.00    0.180154E-001
      1.80      1.05    0.170322E-001
      1.80      1.10    0.160017E-001
      1.80      1.15    0.149538E-001
      1.80      1.20    0.139277E-001
      1.80      1.25    0.129699E-001
      1.80      1.30    0.121302E-001
      1.80      1.35    0.114566E-001
      1.80      1.40    0.109888E-001
      1.80      1.45    0.107523E-001
      1.80      1.50    0.107542E-001
      1.80      1.55    0.109821E-001
      1.80      1.60    0.114061E-001
      1.80      1.65    0.119835E-001
      1.80      1.70    0.126654E-001
      1.80      1.75    0.134022E-001
      1.80      1.80    0.141494E-001
      1.80      1.85    0.148701E-001
      1.80      1.90    0.155368E-001
      1.80      1.95    0.161313E-001
      1.80      2.00    0.166430E-001
      1.80      2.05    0.170681E-001
      1.80      2.10    0.174074E-001
      1.80      2.15    0.176647E-001
      1.80      2.20    0.178460E-001
      1.80      2.25    0.179578E-001
      1.80      2.30    0.180073E-001
      1.80      2.35    0.180011E-001
      1.80      2.40    0.179454E-001
      1.80      2.45    0.178459E-001
      1.80      2.50    0.177074E-001
      1.80      2.55    0.175342E-001
      1.80      2.60    0.173298E-001
      1.80      2.65    0.170973E-001
      1.80      2.70    0.168392E-001
      1.80      2.75    0.165575E-001
      1.80      2.80    0.162540E-001
      1.80      2.85    0.159300E-001
      1.80      2.90    0.155867E-001
      1.80      2.95    0.152249E-001
      1.80      3.00    0.148456E-001
      1.80      3.05    0.144493E-001
      1.80      3.10    0.140366E-001
      1.80      3.15    0.136081E-001
      1.80      3.20    0.131644E-001
      1.80      3.25    0.127060E-001
      1.80      3.30    0.122336E-001
      1.80      3.35    0.117479E-001
      1.80      3.40    0.112499E-001
      1.80      3.45    0.107405E-001
      1.80      3.50    0.102211E-001
      1.80      3.55    0.969306E-002
      1.80      3.60    0.915810E-002
      1.80      3.65    0.861818E-002
      1.80      3.70    0.807553E-002
      1.80      3.75    0.753261E-002
      1.80      3.80    0.699212E-002
      1.80      3.85    0.645699E-002
      1.80      3.90    0.593026E-002
      1.80      3.95    0.541510E-002
      1.80      4.00    0.491467E-002
      1.80      4.05    0.443207E-002
      1.80      4.10    0.397025E-002
      1.80      4.15    0.353188E-002
      1.80      4.20    0.311931E-002
      1.80      4.25    0.273444E-002
      1.80      4.30    0.237871E-002
      1.80      4.35    0.205301E-002
      1.80      4.40    0.175769E-002
      1.80      4.45    0.149256E-002
      1.80      4.50    0.125692E-002
      1.80      4.55    0.104961E-002
      1.80      4.60    0.869093E-003
      1.80      4.65    0.713509E-003
      1.80      4.70    0.580791E-003
      1.80      4.75    0.468732E-003
      1.80      4.80    0.375078E-003
      1.80      4.85    0.297594E-003
      1.80      4.90    0.234127E-003
      1.80      4.95    0.182653E-003
      1.80      5.00    0.141312E-003
      1.80      5.05    0.108428E-003
      1.80      5.10    0.825166E-004
      1.80      5.15    0.622902E-004
      1.80      5.20    0.466457E-004
      1.80      5.25    0.346540E-004
      1.80      5.30    0.255435E-004
      1.80      5.35    0.186824E-004
      1.80      5.40    0.135593E-004
      1.80      5.45    0.976637E-005
      1.80      5.50    0.698138E-005
      1.80      5.55    0.495315E-005
      1.80      5.60    0.348786E-005
      1.80      5.65    0.243760E-005
      1.80      5.70    0.169063E-005
      1.80      5.75    0.116341E-005
      1.80      5.80    0.794054E-006
      1.80      5.85    0.537195E-006
      1.80      5.90    0.359856E-006
      1.80      5.95    0.238292E-006
      1.80      6.00    0.155559E-006
      1.80      6.05    0.996689E-007
      1.80      6.10    0.622178E-007
      1.80      6.15    0.373688E-007
      1.80      6.20    0.211111E-007
      1.80      6.25    0.107275E-007
      1.80      6.30    0.441980E-008
      1.80      6.35    0.105387E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.101673E-007
      1.85     -6.30    0.422647E-007
      1.85     -6.25    0.101123E-006
      1.85     -6.20    0.195177E-006
      1.85     -6.15    0.337266E-006
      1.85     -6.10    0.545885E-006
      1.85     -6.05    0.846939E-006
      1.85     -6.00    0.127609E-005
      1.85     -5.95    0.188180E-005
      1.85     -5.90    0.272922E-005
      1.85     -5.85    0.390503E-005
      1.85     -5.80    0.552340E-005
      1.85     -5.75    0.773324E-005
      1.85     -5.70    0.107268E-004
      1.85     -5.65    0.147496E-004
      1.85     -5.60    0.201119E-004
      1.85     -5.55    0.272016E-004
      1.85     -5.50    0.364977E-004
      1.85     -5.45    0.485849E-004
      1.85     -5.40    0.641678E-004
      1.85     -5.35    0.840846E-004
      1.85     -5.30    0.109319E-003
      1.85     -5.25    0.141006E-003
      1.85     -5.20    0.180442E-003
      1.85     -5.15    0.229073E-003
      1.85     -5.10    0.288492E-003
      1.85     -5.05    0.360417E-003
      1.85     -5.00    0.446662E-003
      1.85     -4.95    0.549096E-003
      1.85     -4.90    0.669597E-003
      1.85     -4.85    0.809991E-003
      1.85     -4.80    0.971991E-003
      1.85     -4.75    0.115712E-002
      1.85     -4.70    0.136666E-002
      1.85     -4.65    0.160157E-002
      1.85     -4.60    0.186244E-002
      1.85     -4.55    0.214944E-002
      1.85     -4.50    0.246230E-002
      1.85     -4.45    0.280031E-002
      1.85     -4.40    0.316230E-002
      1.85     -4.35    0.354668E-002
      1.85     -4.30    0.395151E-002
      1.85     -4.25    0.437451E-002
      1.85     -4.20    0.481316E-002
      1.85     -4.15    0.526476E-002
      1.85     -4.10    0.572648E-002
      1.85     -4.05    0.619550E-002
      1.85     -4.00    0.666899E-002
      1.85     -3.95    0.714423E-002
      1.85     -3.90    0.761862E-002
      1.85     -3.85    0.808977E-002
      1.85     -3.80    0.855546E-002
      1.85     -3.75    0.901376E-002
      1.85     -3.70    0.946294E-002
      1.85     -3.65    0.990159E-002
      1.85     -3.60    0.103286E-001
      1.85     -3.55    0.107430E-001
      1.85     -3.50    0.111442E-001
      1.85     -3.45    0.115321E-001
      1.85     -3.40    0.119066E-001
      1.85     -3.35    0.122680E-001
      1.85     -3.30    0.126170E-001
      1.85     -3.25    0.129544E-001
      1.85     -3.20    0.132813E-001
      1.85     -3.15    0.135990E-001
      1.85     -3.10    0.139091E-001
      1.85     -3.05    0.142131E-001
      1.85     -3.00    0.145127E-001
      1.85     -2.95    0.148094E-001
      1.85     -2.90    0.151045E-001
      1.85     -2.85    0.153994E-001
      1.85     -2.80    0.156948E-001
      1.85     -2.75    0.159915E-001
      1.85     -2.70    0.162895E-001
      1.85     -2.65    0.165888E-001
      1.85     -2.60    0.168887E-001
      1.85     -2.55    0.171885E-001
      1.85     -2.50    0.174869E-001
      1.85     -2.45    0.177828E-001
      1.85     -2.40    0.180746E-001
      1.85     -2.35    0.183609E-001
      1.85     -2.30    0.186403E-001
      1.85     -2.25    0.189113E-001
      1.85     -2.20    0.191727E-001
      1.85     -2.15    0.194234E-001
      1.85     -2.10    0.196625E-001
      1.85     -2.05    0.198894E-001
      1.85     -2.00    0.201035E-001
      1.85     -1.95    0.203047E-001
      1.85     -1.90    0.204928E-001
      1.85     -1.85    0.206682E-001
      1.85     -1.80    0.208313E-001
      1.85     -1.75    0.209829E-001
      1.85     -1.70    0.211237E-001
      1.85     -1.65    0.212551E-001
      1.85     -1.60    0.213782E-001
      1.85     -1.55    0.214946E-001
      1.85     -1.50    0.216059E-001
      1.85     -1.45    0.217136E-001
      1.85     -1.40    0.218194E-001
      1.85     -1.35    0.219249E-001
      1.85     -1.30    0.220314E-001
      1.85     -1.25    0.221402E-001
      1.85     -1.20    0.222519E-001
      1.85     -1.15    0.223673E-001
      1.85     -1.10    0.224863E-001
      1.85     -1.05    0.226089E-001
      1.85     -1.00    0.227344E-001
      1.85     -0.95    0.228620E-001
      1.85     -0.90    0.229906E-001
      1.85     -0.85    0.231190E-001
      1.85     -0.80    0.232458E-001
      1.85     -0.75    0.233699E-001
      1.85     -0.70    0.234900E-001
      1.85     -0.65    0.236050E-001
      1.85     -0.60    0.237141E-001
      1.85     -0.55    0.238165E-001
      1.85     -0.50    0.239116E-001
      1.85     -0.45    0.239990E-001
      1.85     -0.40    0.240785E-001
      1.85     -0.35    0.241498E-001
      1.85     -0.30    0.242126E-001
      1.85     -0.25    0.242668E-001
      1.85     -0.20    0.243121E-001
      1.85     -0.15    0.243481E-001
      1.85     -0.10    0.243742E-001
      1.85     -0.05    0.243896E-001
      1.85      0.00    0.243935E-001
      1.85      0.05    0.243846E-001
      1.85      0.10    0.243616E-001
      1.85      0.15    0.243226E-001
      1.85      0.20    0.242655E-001
      1.85      0.25    0.241879E-001
      1.85      0.30    0.240867E-001
      1.85      0.35    0.239586E-001
      1.85      0.40    0.237994E-001
      1.85      0.45    0.236045E-001
      1.85      0.50    0.233683E-001
      1.85      0.55    0.230845E-001
      1.85      0.60    0.227462E-001
      1.85      0.65    0.223453E-001
      1.85      0.70    0.218733E-001
      1.85      0.75    0.213215E-001
      1.85      0.80    0.206812E-001
      1.85      0.85    0.199448E-001
      1.85      0.90    0.191074E-001
      1.85      0.95    0.181675E-001
      1.85      1.00    0.171299E-001
      1.85      1.05    0.160076E-001
      1.85      1.10    0.148239E-001
      1.85      1.15    0.136135E-001
      1.85      1.20    0.124231E-001
      1.85      1.25    0.113090E-001
      1.85      1.30    0.103326E-001
      1.85      1.35    0.955375E-002
      1.85      1.40    0.902222E-002
      1.85      1.45    0.877015E-002
      1.85      1.50    0.880642E-002
      1.85      1.55    0.911511E-002
      1.85      1.60    0.965834E-002
      1.85      1.65    0.103826E-001
      1.85      1.70    0.112268E-001
      1.85      1.75    0.121304E-001
      1.85      1.80    0.130395E-001
      1.85      1.85    0.139106E-001
      1.85      1.90    0.147124E-001
      1.85      1.95    0.154245E-001
      1.85      2.00    0.160364E-001
      1.85      2.05    0.165452E-001
      1.85      2.10    0.169533E-001
      1.85      2.15    0.172665E-001
      1.85      2.20    0.174926E-001
      1.85      2.25    0.176401E-001
      1.85      2.30    0.177175E-001
      1.85      2.35    0.177331E-001
      1.85      2.40    0.176942E-001
      1.85      2.45    0.176074E-001
      1.85      2.50    0.174784E-001
      1.85      2.55    0.173120E-001
      1.85      2.60    0.171124E-001
      1.85      2.65    0.168829E-001
      1.85      2.70    0.166265E-001
      1.85      2.75    0.163454E-001
      1.85      2.80    0.160416E-001
      1.85      2.85    0.157167E-001
      1.85      2.90    0.153718E-001
      1.85      2.95    0.150081E-001
      1.85      3.00    0.146265E-001
      1.85      3.05    0.142277E-001
      1.85      3.10    0.138124E-001
      1.85      3.15    0.133812E-001
      1.85      3.20    0.129347E-001
      1.85      3.25    0.124737E-001
      1.85      3.30    0.119989E-001
      1.85      3.35    0.115111E-001
      1.85      3.40    0.110112E-001
      1.85      3.45    0.105005E-001
      1.85      3.50    0.998018E-002
      1.85      3.55    0.945192E-002
      1.85      3.60    0.891749E-002
      1.85      3.65    0.837895E-002
      1.85      3.70    0.783859E-002
      1.85      3.75    0.729899E-002
      1.85      3.80    0.676289E-002
      1.85      3.85    0.623326E-002
      1.85      3.90    0.571319E-002
      1.85      3.95    0.520580E-002
      1.85      4.00    0.471424E-002
      1.85      4.05    0.424153E-002
      1.85      4.10    0.379049E-002
      1.85      4.15    0.336366E-002
      1.85      4.20    0.296322E-002
      1.85      4.25    0.259089E-002
      1.85      4.30    0.224788E-002
      1.85      4.35    0.193489E-002
      1.85      4.40    0.165207E-002
      1.85      4.45    0.139903E-002
      1.85      4.50    0.117492E-002
      1.85      4.55    0.978430E-003
      1.85      4.60    0.807922E-003
      1.85      4.65    0.661469E-003
      1.85      4.70    0.536960E-003
      1.85      4.75    0.432183E-003
      1.85      4.80    0.344902E-003
      1.85      4.85    0.272923E-003
      1.85      4.90    0.214152E-003
      1.85      4.95    0.166635E-003
      1.85      5.00    0.128587E-003
      1.85      5.05    0.984129E-004
      1.85      5.10    0.747068E-004
      1.85      5.15    0.562546E-004
      1.85      5.20    0.420224E-004
      1.85      5.25    0.311434E-004
      1.85      5.30    0.229007E-004
      1.85      5.35    0.167096E-004
      1.85      5.40    0.120990E-004
      1.85      5.45    0.869420E-005
      1.85      5.50    0.620062E-005
      1.85      5.55    0.438919E-005
      1.85      5.60    0.308379E-005
      1.85      5.65    0.215043E-005
      1.85      5.70    0.148822E-005
      1.85      5.75    0.102194E-005
      1.85      5.80    0.696051E-006
      1.85      5.85    0.469952E-006
      1.85      5.90    0.314209E-006
      1.85      5.95    0.207689E-006
      1.85      6.00    0.135352E-006
      1.85      6.05    0.865879E-007
      1.85      6.10    0.539774E-007
      1.85      6.15    0.323807E-007
      1.85      6.20    0.182748E-007
      1.85      6.25    0.927895E-008
      1.85      6.30    0.382079E-008
      1.85      6.35    0.910723E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.905498E-008
      1.90     -6.30    0.376441E-007
      1.90     -6.25    0.900816E-007
      1.90     -6.20    0.173905E-006
      1.90     -6.15    0.300597E-006
      1.90     -6.10    0.486718E-006
      1.90     -6.05    0.755491E-006
      1.90     -6.00    0.113893E-005
      1.90     -5.95    0.168061E-005
      1.90     -5.90    0.243921E-005
      1.90     -5.85    0.349291E-005
      1.90     -5.80    0.494492E-005
      1.90     -5.75    0.693010E-005
      1.90     -5.70    0.962294E-005
      1.90     -5.65    0.132468E-004
      1.90     -5.60    0.180848E-004
      1.90     -5.55    0.244915E-004
      1.90     -5.50    0.329064E-004
      1.90     -5.45    0.438674E-004
      1.90     -5.40    0.580252E-004
      1.90     -5.35    0.761567E-004
      1.90     -5.30    0.991769E-004
      1.90     -5.25    0.128148E-003
      1.90     -5.20    0.164286E-003
      1.90     -5.15    0.208959E-003
      1.90     -5.10    0.263680E-003
      1.90     -5.05    0.330092E-003
      1.90     -5.00    0.409946E-003
      1.90     -4.95    0.505061E-003
      1.90     -4.90    0.617285E-003
      1.90     -4.85    0.748436E-003
      1.90     -4.80    0.900249E-003
      1.90     -4.75    0.107430E-002
      1.90     -4.70    0.127196E-002
      1.90     -4.65    0.149430E-002
      1.90     -4.60    0.174206E-002
      1.90     -4.55    0.201559E-002
      1.90     -4.50    0.231482E-002
      1.90     -4.45    0.263924E-002
      1.90     -4.40    0.298791E-002
      1.90     -4.35    0.335945E-002
      1.90     -4.30    0.375212E-002
      1.90     -4.25    0.416384E-002
      1.90     -4.20    0.459226E-002
      1.90     -4.15    0.503481E-002
      1.90     -4.10    0.548880E-002
      1.90     -4.05    0.595148E-002
      1.90     -4.00    0.642009E-002
      1.90     -3.95    0.689194E-002
      1.90     -3.90    0.736447E-002
      1.90     -3.85    0.783526E-002
      1.90     -3.80    0.830211E-002
      1.90     -3.75    0.876303E-002
      1.90     -3.70    0.921628E-002
      1.90     -3.65    0.966040E-002
      1.90     -3.60    0.100942E-001
      1.90     -3.55    0.105167E-001
      1.90     -3.50    0.109273E-001
      1.90     -3.45    0.113256E-001
      1.90     -3.40    0.117115E-001
      1.90     -3.35    0.120851E-001
      1.90     -3.30    0.124470E-001
      1.90     -3.25    0.127978E-001
      1.90     -3.20    0.131383E-001
      1.90     -3.15    0.134696E-001
      1.90     -3.10    0.137928E-001
      1.90     -3.05    0.141093E-001
      1.90     -3.00    0.144203E-001
      1.90     -2.95    0.147271E-001
      1.90     -2.90    0.150307E-001
      1.90     -2.85    0.153322E-001
      1.90     -2.80    0.156322E-001
      1.90     -2.75    0.159314E-001
      1.90     -2.70    0.162297E-001
      1.90     -2.65    0.165271E-001
      1.90     -2.60    0.168233E-001
      1.90     -2.55    0.171174E-001
      1.90     -2.50    0.174086E-001
      1.90     -2.45    0.176959E-001
      1.90     -2.40    0.179780E-001
      1.90     -2.35    0.182538E-001
      1.90     -2.30    0.185219E-001
      1.90     -2.25    0.187812E-001
      1.90     -2.20    0.190304E-001
      1.90     -2.15    0.192687E-001
      1.90     -2.10    0.194952E-001
      1.90     -2.05    0.197091E-001
      1.90     -2.00    0.199101E-001
      1.90     -1.95    0.200977E-001
      1.90     -1.90    0.202721E-001
      1.90     -1.85    0.204333E-001
      1.90     -1.80    0.205818E-001
      1.90     -1.75    0.207184E-001
      1.90     -1.70    0.208439E-001
      1.90     -1.65    0.209597E-001
      1.90     -1.60    0.210672E-001
      1.90     -1.55    0.211681E-001
      1.90     -1.50    0.212643E-001
      1.90     -1.45    0.213576E-001
      1.90     -1.40    0.214502E-001
      1.90     -1.35    0.215439E-001
      1.90     -1.30    0.216404E-001
      1.90     -1.25    0.217413E-001
      1.90     -1.20    0.218478E-001
      1.90     -1.15    0.219605E-001
      1.90     -1.10    0.220796E-001
      1.90     -1.05    0.222051E-001
      1.90     -1.00    0.223361E-001
      1.90     -0.95    0.224717E-001
      1.90     -0.90    0.226105E-001
      1.90     -0.85    0.227508E-001
      1.90     -0.80    0.228911E-001
      1.90     -0.75    0.230295E-001
      1.90     -0.70    0.231644E-001
      1.90     -0.65    0.232945E-001
      1.90     -0.60    0.234184E-001
      1.90     -0.55    0.235352E-001
      1.90     -0.50    0.236439E-001
      1.90     -0.45    0.237440E-001
      1.90     -0.40    0.238350E-001
      1.90     -0.35    0.239165E-001
      1.90     -0.30    0.239883E-001
      1.90     -0.25    0.240502E-001
      1.90     -0.20    0.241017E-001
      1.90     -0.15    0.241426E-001
      1.90     -0.10    0.241723E-001
      1.90     -0.05    0.241901E-001
      1.90      0.00    0.241951E-001
      1.90      0.05    0.241862E-001
      1.90      0.10    0.241619E-001
      1.90      0.15    0.241204E-001
      1.90      0.20    0.240596E-001
      1.90      0.25    0.239770E-001
      1.90      0.30    0.238693E-001
      1.90      0.35    0.237329E-001
      1.90      0.40    0.235635E-001
      1.90      0.45    0.233557E-001
      1.90      0.50    0.231036E-001
      1.90      0.55    0.228000E-001
      1.90      0.60    0.224369E-001
      1.90      0.65    0.220052E-001
      1.90      0.70    0.214948E-001
      1.90      0.75    0.208952E-001
      1.90      0.80    0.201958E-001
      1.90      0.85    0.193870E-001
      1.90      0.90    0.184616E-001
      1.90      0.95    0.174167E-001
      1.90      1.00    0.162558E-001
      1.90      1.05    0.149924E-001
      1.90      1.10    0.136519E-001
      1.90      1.15    0.122740E-001
      1.90      1.20    0.109129E-001
      1.90      1.25    0.963552E-002
      1.90      1.30    0.851575E-002
      1.90      1.35    0.762625E-002
      1.90      1.40    0.702805E-002
      1.90      1.45    0.676057E-002
      1.90      1.50    0.683458E-002
      1.90      1.55    0.723018E-002
      1.90      1.60    0.790049E-002
      1.90      1.65    0.877984E-002
      1.90      1.70    0.979415E-002
      1.90      1.75    0.108708E-001
      1.90      1.80    0.119464E-001
      1.90      1.85    0.129707E-001
      1.90      1.90    0.139084E-001
      1.90      1.95    0.147378E-001
      1.90      2.00    0.154486E-001
      1.90      2.05    0.160392E-001
      1.90      2.10    0.165138E-001
      1.90      2.15    0.168804E-001
      1.90      2.20    0.171489E-001
      1.90      2.25    0.173298E-001
      1.90      2.30    0.174332E-001
      1.90      2.35    0.174687E-001
      1.90      2.40    0.174450E-001
      1.90      2.45    0.173695E-001
      1.90      2.50    0.172488E-001
      1.90      2.55    0.170882E-001
      1.90      2.60    0.168925E-001
      1.90      2.65    0.166654E-001
      1.90      2.70    0.164100E-001
      1.90      2.75    0.161291E-001
      1.90      2.80    0.158246E-001
      1.90      2.85    0.154983E-001
      1.90      2.90    0.151517E-001
      1.90      2.95    0.147858E-001
      1.90      3.00    0.144017E-001
      1.90      3.05    0.140003E-001
      1.90      3.10    0.135822E-001
      1.90      3.15    0.131483E-001
      1.90      3.20    0.126992E-001
      1.90      3.25    0.122356E-001
      1.90      3.30    0.117585E-001
      1.90      3.35    0.112686E-001
      1.90      3.40    0.107671E-001
      1.90      3.45    0.102552E-001
      1.90      3.50    0.973442E-002
      1.90      3.55    0.920631E-002
      1.90      3.60    0.867283E-002
      1.90      3.65    0.813612E-002
      1.90      3.70    0.759858E-002
      1.90      3.75    0.706283E-002
      1.90      3.80    0.653171E-002
      1.90      3.85    0.600820E-002
      1.90      3.90    0.549539E-002
      1.90      3.95    0.499640E-002
      1.90      4.00    0.451430E-002
      1.90      4.05    0.405203E-002
      1.90      4.10    0.361229E-002
      1.90      4.15    0.319746E-002
      1.90      4.20    0.280954E-002
      1.90      4.25    0.245003E-002
      1.90      4.30    0.211996E-002
      1.90      4.35    0.181982E-002
      1.90      4.40    0.154954E-002
      1.90      4.45    0.130857E-002
      1.90      4.50    0.109590E-002
      1.90      4.55    0.910086E-003
      1.90      4.60    0.749401E-003
      1.90      4.65    0.611859E-003
      1.90      4.70    0.495323E-003
      1.90      4.75    0.397583E-003
      1.90      4.80    0.316432E-003
      1.90      4.85    0.249725E-003
      1.90      4.90    0.195431E-003
      1.90      4.95    0.151669E-003
      1.90      5.00    0.116736E-003
      1.90      5.05    0.891143E-004
      1.90      5.10    0.674771E-004
      1.90      5.15    0.506836E-004
      1.90      5.20    0.377672E-004
      1.90      5.25    0.279213E-004
      1.90      5.30    0.204816E-004
      1.90      5.35    0.149086E-004
      1.90      5.40    0.107693E-004
      1.90      5.45    0.772046E-005
      1.90      5.50    0.549330E-005
      1.90      5.55    0.387952E-005
      1.90      5.60    0.271947E-005
      1.90      5.65    0.189210E-005
      1.90      5.70    0.130653E-005
      1.90      5.75    0.895225E-006
      1.90      5.80    0.608454E-006
      1.90      5.85    0.409966E-006
      1.90      5.90    0.273562E-006
      1.90      5.95    0.180484E-006
      1.90      6.00    0.117417E-006
      1.90      6.05    0.749942E-007
      1.90      6.10    0.466831E-007
      1.90      6.15    0.279699E-007
      1.90      6.20    0.157690E-007
      1.90      6.25    0.800001E-008
      1.90      6.30    0.329219E-008
      1.90      6.35    0.784439E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.802967E-008
      1.95     -6.30    0.333846E-007
      1.95     -6.25    0.799009E-007
      1.95     -6.20    0.154285E-006
      1.95     -6.15    0.266764E-006
      1.95     -6.10    0.432102E-006
      1.95     -6.05    0.671031E-006
      1.95     -6.00    0.101217E-005
      1.95     -5.95    0.149453E-005
      1.95     -5.90    0.217074E-005
      1.95     -5.85    0.311104E-005
      1.95     -5.80    0.440833E-005
      1.95     -5.75    0.618426E-005
      1.95     -5.70    0.859656E-005
      1.95     -5.65    0.118476E-004
      1.95     -5.60    0.161946E-004
      1.95     -5.55    0.219606E-004
      1.95     -5.50    0.295470E-004
      1.95     -5.45    0.394468E-004
      1.95     -5.40    0.522586E-004
      1.95     -5.35    0.686994E-004
      1.95     -5.30    0.896175E-004
      1.95     -5.25    0.116002E-003
      1.95     -5.20    0.148991E-003
      1.95     -5.15    0.189870E-003
      1.95     -5.10    0.240073E-003
      1.95     -5.05    0.301166E-003
      1.95     -5.00    0.374828E-003
      1.95     -4.95    0.462824E-003
      1.95     -4.90    0.566961E-003
      1.95     -4.85    0.689041E-003
      1.95     -4.80    0.830809E-003
      1.95     -4.75    0.993886E-003
      1.95     -4.70    0.117971E-002
      1.95     -4.65    0.138945E-002
      1.95     -4.60    0.162401E-002
      1.95     -4.55    0.188388E-002
      1.95     -4.50    0.216920E-002
      1.95     -4.45    0.247966E-002
      1.95     -4.40    0.281453E-002
      1.95     -4.35    0.317266E-002
      1.95     -4.30    0.355253E-002
      1.95     -4.25    0.395225E-002
      1.95     -4.20    0.436965E-002
      1.95     -4.15    0.480231E-002
      1.95     -4.10    0.524768E-002
      1.95     -4.05    0.570310E-002
      1.95     -4.00    0.616589E-002
      1.95     -3.95    0.663340E-002
      1.95     -3.90    0.710308E-002
      1.95     -3.85    0.757253E-002
      1.95     -3.80    0.803951E-002
      1.95     -3.75    0.850202E-002
      1.95     -3.70    0.895826E-002
      1.95     -3.65    0.940672E-002
      1.95     -3.60    0.984611E-002
      1.95     -3.55    0.102754E-001
      1.95     -3.50    0.106940E-001
      1.95     -3.45    0.111012E-001
      1.95     -3.40    0.114969E-001
      1.95     -3.35    0.118812E-001
      1.95     -3.30    0.122542E-001
      1.95     -3.25    0.126165E-001
      1.95     -3.20    0.129687E-001
      1.95     -3.15    0.133117E-001
      1.95     -3.10    0.136463E-001
      1.95     -3.05    0.139735E-001
      1.95     -3.00    0.142944E-001
      1.95     -2.95    0.146100E-001
      1.95     -2.90    0.149211E-001
      1.95     -2.85    0.152286E-001
      1.95     -2.80    0.155330E-001
      1.95     -2.75    0.158346E-001
      1.95     -2.70    0.161337E-001
      1.95     -2.65    0.164302E-001
      1.95     -2.60    0.167236E-001
      1.95     -2.55    0.170135E-001
      1.95     -2.50    0.172991E-001
      1.95     -2.45    0.175795E-001
      1.95     -2.40    0.178537E-001
      1.95     -2.35    0.181206E-001
      1.95     -2.30    0.183791E-001
      1.95     -2.25    0.186281E-001
      1.95     -2.20    0.188665E-001
      1.95     -2.15    0.190934E-001
      1.95     -2.10    0.193080E-001
      1.95     -2.05    0.195095E-001
      1.95     -2.00    0.196974E-001
      1.95     -1.95    0.198714E-001
      1.95     -1.90    0.200314E-001
      1.95     -1.85    0.201775E-001
      1.95     -1.80    0.203102E-001
      1.95     -1.75    0.204301E-001
      1.95     -1.70    0.205384E-001
      1.95     -1.65    0.206363E-001
      1.95     -1.60    0.207256E-001
      1.95     -1.55    0.208081E-001
      1.95     -1.50    0.208861E-001
      1.95     -1.45    0.209620E-001
      1.95     -1.40    0.210382E-001
      1.95     -1.35    0.211171E-001
      1.95     -1.30    0.212010E-001
      1.95     -1.25    0.212919E-001
      1.95     -1.20    0.213913E-001
      1.95     -1.15    0.215002E-001
      1.95     -1.10    0.216190E-001
      1.95     -1.05    0.217475E-001
      1.95     -1.00    0.218849E-001
      1.95     -0.95    0.220299E-001
      1.95     -0.90    0.221808E-001
      1.95     -0.85    0.223354E-001
      1.95     -0.80    0.224915E-001
      1.95     -0.75    0.226470E-001
      1.95     -0.70    0.227998E-001
      1.95     -0.65    0.229477E-001
      1.95     -0.60    0.230893E-001
      1.95     -0.55    0.232230E-001
      1.95     -0.50    0.233478E-001
      1.95     -0.45    0.234629E-001
      1.95     -0.40    0.235676E-001
      1.95     -0.35    0.236614E-001
      1.95     -0.30    0.237440E-001
      1.95     -0.25    0.238152E-001
      1.95     -0.20    0.238746E-001
      1.95     -0.15    0.239219E-001
      1.95     -0.10    0.239566E-001
      1.95     -0.05    0.239781E-001
      1.95      0.00    0.239855E-001
      1.95      0.05    0.239777E-001
      1.95      0.10    0.239534E-001
      1.95      0.15    0.239107E-001
      1.95      0.20    0.238474E-001
      1.95      0.25    0.237610E-001
      1.95      0.30    0.236481E-001
      1.95      0.35    0.235048E-001
      1.95      0.40    0.233265E-001
      1.95      0.45    0.231076E-001
      1.95      0.50    0.228414E-001
      1.95      0.55    0.225201E-001
      1.95      0.60    0.221347E-001
      1.95      0.65    0.216750E-001
      1.95      0.70    0.211296E-001
      1.95      0.75    0.204860E-001
      1.95      0.80    0.197320E-001
      1.95      0.85    0.188557E-001
      1.95      0.90    0.178477E-001
      1.95      0.95    0.167033E-001
      1.95      1.00    0.154250E-001
      1.95      1.05    0.140261E-001
      1.95      1.10    0.125340E-001
      1.95      1.15    0.109929E-001
      1.95      1.20    0.946456E-002
      1.95      1.25    0.802637E-002
      1.95      1.30    0.676490E-002
      1.95      1.35    0.576602E-002
      1.95      1.40    0.510234E-002
      1.95      1.45    0.482081E-002
      1.95      1.50    0.493406E-002
      1.95      1.55    0.541788E-002
      1.95      1.60    0.621594E-002
      1.95      1.65    0.724994E-002
      1.95      1.70    0.843241E-002
      1.95      1.75    0.967870E-002
      1.95      1.80    0.109159E-001
      1.95      1.85    0.120874E-001
      1.95      1.90    0.131546E-001
      1.95      1.95    0.140946E-001
      1.95      2.00    0.148977E-001
      1.95      2.05    0.155638E-001
      1.95      2.10    0.160993E-001
      1.95      2.15    0.165144E-001
      1.95      2.20    0.168210E-001
      1.95      2.25    0.170314E-001
      1.95      2.30    0.171576E-001
      1.95      2.35    0.172104E-001
      1.95      2.40    0.171996E-001
      1.95      2.45    0.171336E-001
      1.95      2.50    0.170195E-001
      1.95      2.55    0.168635E-001
      1.95      2.60    0.166706E-001
      1.95      2.65    0.164449E-001
      1.95      2.70    0.161900E-001
      1.95      2.75    0.159085E-001
      1.95      2.80    0.156029E-001
      1.95      2.85    0.152749E-001
      1.95      2.90    0.149261E-001
      1.95      2.95    0.145579E-001
      1.95      3.00    0.141712E-001
      1.95      3.05    0.137670E-001
      1.95      3.10    0.133461E-001
      1.95      3.15    0.129094E-001
      1.95      3.20    0.124577E-001
      1.95      3.25    0.119916E-001
      1.95      3.30    0.115123E-001
      1.95      3.35    0.110205E-001
      1.95      3.40    0.105177E-001
      1.95      3.45    0.100049E-001
      1.95      3.50    0.948393E-002
      1.95      3.55    0.895637E-002
      1.95      3.60    0.842429E-002
      1.95      3.65    0.788992E-002
      1.95      3.70    0.735573E-002
      1.95      3.75    0.682443E-002
      1.95      3.80    0.629890E-002
      1.95      3.85    0.578213E-002
      1.95      3.90    0.527722E-002
      1.95      3.95    0.478725E-002
      1.95      4.00    0.431522E-002
      1.95      4.05    0.386395E-002
      1.95      4.10    0.343601E-002
      1.95      4.15    0.303361E-002
      1.95      4.20    0.265855E-002
      1.95      4.25    0.231214E-002
      1.95      4.30    0.199520E-002
      1.95      4.35    0.170799E-002
      1.95      4.40    0.145028E-002
      1.95      4.45    0.122132E-002
      1.95      4.50    0.101995E-002
      1.95      4.55    0.844645E-003
      1.95      4.60    0.693570E-003
      1.95      4.65    0.564700E-003
      1.95      4.70    0.455883E-003
      1.95      4.75    0.364924E-003
      1.95      4.80    0.289651E-003
      1.95      4.85    0.227976E-003
      1.95      4.90    0.177936E-003
      1.95      4.95    0.137730E-003
      1.95      5.00    0.105732E-003
      1.95      5.05    0.805072E-004
      1.95      5.10    0.608053E-004
      1.95      5.15    0.455576E-004
      1.95      5.20    0.338633E-004
      1.95      5.25    0.249736E-004
      1.95      5.30    0.182747E-004
      1.95      5.35    0.132700E-004
      1.95      5.40    0.956265E-005
      1.95      5.45    0.683913E-005
      1.95      5.50    0.485475E-005
      1.95      5.55    0.342054E-005
      1.95      5.60    0.239218E-005
      1.95      5.65    0.166058E-005
      1.95      5.70    0.114407E-005
      1.95      5.75    0.782169E-006
      1.95      5.80    0.530462E-006
      1.95      5.85    0.356664E-006
      1.95      5.90    0.237513E-006
      1.95      5.95    0.156399E-006
      1.95      6.00    0.101565E-006
      1.95      6.05    0.647622E-007
      1.95      6.10    0.402537E-007
      1.95      6.15    0.240865E-007
      1.95      6.20    0.135648E-007
      1.95      6.25    0.687583E-008
      1.95      6.30    0.282779E-008
      1.95      6.35    0.673529E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.708964E-008
      2.00     -6.30    0.294789E-007
      2.00     -6.25    0.705641E-007
      2.00     -6.20    0.136287E-006
      2.00     -6.15    0.235716E-006
      2.00     -6.10    0.381958E-006
      2.00     -6.05    0.593441E-006
      2.00     -6.00    0.895642E-006
      2.00     -5.95    0.132334E-005
      2.00     -5.90    0.192353E-005
      2.00     -5.85    0.275907E-005
      2.00     -5.80    0.391322E-005
      2.00     -5.75    0.549526E-005
      2.00     -5.70    0.764719E-005
      2.00     -5.65    0.105517E-004
      2.00     -5.60    0.144413E-004
      2.00     -5.55    0.196092E-004
      2.00     -5.50    0.264206E-004
      2.00     -5.45    0.353257E-004
      2.00     -5.40    0.468725E-004
      2.00     -5.35    0.617204E-004
      2.00     -5.30    0.806524E-004
      2.00     -5.25    0.104586E-003
      2.00     -5.20    0.134581E-003
      2.00     -5.15    0.171843E-003
      2.00     -5.10    0.217723E-003
      2.00     -5.05    0.273707E-003
      2.00     -5.00    0.341401E-003
      2.00     -4.95    0.422505E-003
      2.00     -4.90    0.518779E-003
      2.00     -4.85    0.632001E-003
      2.00     -4.80    0.763911E-003
      2.00     -4.75    0.916159E-003
      2.00     -4.70    0.109024E-002
      2.00     -4.65    0.128743E-002
      2.00     -4.60    0.150874E-002
      2.00     -4.55    0.175483E-002
      2.00     -4.50    0.202602E-002
      2.00     -4.45    0.232219E-002
      2.00     -4.40    0.264285E-002
      2.00     -4.35    0.298707E-002
      2.00     -4.30    0.335352E-002
      2.00     -4.25    0.374054E-002
      2.00     -4.20    0.414614E-002
      2.00     -4.15    0.456809E-002
      2.00     -4.10    0.500396E-002
      2.00     -4.05    0.545120E-002
      2.00     -4.00    0.590721E-002
      2.00     -3.95    0.636940E-002
      2.00     -3.90    0.683525E-002
      2.00     -3.85    0.730235E-002
      2.00     -3.80    0.776846E-002
      2.00     -3.75    0.823152E-002
      2.00     -3.70    0.868971E-002
      2.00     -3.65    0.914142E-002
      2.00     -3.60    0.958530E-002
      2.00     -3.55    0.100203E-001
      2.00     -3.50    0.104455E-001
      2.00     -3.45    0.108604E-001
      2.00     -3.40    0.112646E-001
      2.00     -3.35    0.116580E-001
      2.00     -3.30    0.120407E-001
      2.00     -3.25    0.124131E-001
      2.00     -3.20    0.127755E-001
      2.00     -3.15    0.131286E-001
      2.00     -3.10    0.134731E-001
      2.00     -3.05    0.138097E-001
      2.00     -3.00    0.141394E-001
      2.00     -2.95    0.144627E-001
      2.00     -2.90    0.147806E-001
      2.00     -2.85    0.150935E-001
      2.00     -2.80    0.154020E-001
      2.00     -2.75    0.157063E-001
      2.00     -2.70    0.160065E-001
      2.00     -2.65    0.163026E-001
      2.00     -2.60    0.165943E-001
      2.00     -2.55    0.168811E-001
      2.00     -2.50    0.171623E-001
      2.00     -2.45    0.174372E-001
      2.00     -2.40    0.177048E-001
      2.00     -2.35    0.179641E-001
      2.00     -2.30    0.182143E-001
      2.00     -2.25    0.184541E-001
      2.00     -2.20    0.186826E-001
      2.00     -2.15    0.188988E-001
      2.00     -2.10    0.191020E-001
      2.00     -2.05    0.192912E-001
      2.00     -2.00    0.194659E-001
      2.00     -1.95    0.196258E-001
      2.00     -1.90    0.197706E-001
      2.00     -1.85    0.199004E-001
      2.00     -1.80    0.200156E-001
      2.00     -1.75    0.201168E-001
      2.00     -1.70    0.202053E-001
      2.00     -1.65    0.202825E-001
      2.00     -1.60    0.203502E-001
      2.00     -1.55    0.204108E-001
      2.00     -1.50    0.204670E-001
      2.00     -1.45    0.205215E-001
      2.00     -1.40    0.205775E-001
      2.00     -1.35    0.206381E-001
      2.00     -1.30    0.207062E-001
      2.00     -1.25    0.207843E-001
      2.00     -1.20    0.208746E-001
      2.00     -1.15    0.209784E-001
      2.00     -1.10    0.210963E-001
      2.00     -1.05    0.212283E-001
      2.00     -1.00    0.213733E-001
      2.00     -0.95    0.215297E-001
      2.00     -0.90    0.216952E-001
      2.00     -0.85    0.218671E-001
      2.00     -0.80    0.220426E-001
      2.00     -0.75    0.222188E-001
      2.00     -0.70    0.223929E-001
      2.00     -0.65    0.225624E-001
      2.00     -0.60    0.227251E-001
      2.00     -0.55    0.228791E-001
      2.00     -0.50    0.230230E-001
      2.00     -0.45    0.231558E-001
      2.00     -0.40    0.232767E-001
      2.00     -0.35    0.233850E-001
      2.00     -0.30    0.234805E-001
      2.00     -0.25    0.235629E-001
      2.00     -0.20    0.236319E-001
      2.00     -0.15    0.236871E-001
      2.00     -0.10    0.237283E-001
      2.00     -0.05    0.237548E-001
      2.00      0.00    0.237659E-001
      2.00      0.05    0.237605E-001
      2.00      0.10    0.237373E-001
      2.00      0.15    0.236945E-001
      2.00      0.20    0.236300E-001
      2.00      0.25    0.235410E-001
      2.00      0.30    0.234243E-001
      2.00      0.35    0.232757E-001
      2.00      0.40    0.230903E-001
      2.00      0.45    0.228622E-001
      2.00      0.50    0.225843E-001
      2.00      0.55    0.222481E-001
      2.00      0.60    0.218439E-001
      2.00      0.65    0.213604E-001
      2.00      0.70    0.207848E-001
      2.00      0.75    0.201034E-001
      2.00      0.80    0.193020E-001
      2.00      0.85    0.183668E-001
      2.00      0.90    0.172865E-001
      2.00      0.95    0.160545E-001
      2.00      1.00    0.146720E-001
      2.00      1.05    0.131522E-001
      2.00      1.10    0.115241E-001
      2.00      1.15    0.983576E-002
      2.00      1.20    0.815588E-002
      2.00      1.25    0.657140E-002
      2.00      1.30    0.518078E-002
      2.00      1.35    0.408238E-002
      2.00      1.40    0.335974E-002
      2.00      1.45    0.306693E-002
      2.00      1.50    0.321819E-002
      2.00      1.55    0.378506E-002
      2.00      1.60    0.470202E-002
      2.00      1.65    0.587870E-002
      2.00      1.70    0.721505E-002
      2.00      1.75    0.861522E-002
      2.00      1.80    0.999772E-002
      2.00      1.85    0.113005E-001
      2.00      1.90    0.124821E-001
      2.00      1.95    0.135188E-001
      2.00      2.00    0.144019E-001
      2.00      2.05    0.151329E-001
      2.00      2.10    0.157202E-001
      2.00      2.15    0.161760E-001
      2.00      2.20    0.165143E-001
      2.00      2.25    0.167491E-001
      2.00      2.30    0.168937E-001
      2.00      2.35    0.169603E-001
      2.00      2.40    0.169595E-001
      2.00      2.45    0.169006E-001
      2.00      2.50    0.167914E-001
      2.00      2.55    0.166384E-001
      2.00      2.60    0.164470E-001
      2.00      2.65    0.162218E-001
      2.00      2.70    0.159664E-001
      2.00      2.75    0.156838E-001
      2.00      2.80    0.153764E-001
      2.00      2.85    0.150463E-001
      2.00      2.90    0.146951E-001
      2.00      2.95    0.143242E-001
      2.00      3.00    0.139347E-001
      2.00      3.05    0.135276E-001
      2.00      3.10    0.131039E-001
      2.00      3.15    0.126644E-001
      2.00      3.20    0.122101E-001
      2.00      3.25    0.117417E-001
      2.00      3.30    0.112602E-001
      2.00      3.35    0.107669E-001
      2.00      3.40    0.102629E-001
      2.00      3.45    0.974964E-002
      2.00      3.50    0.922881E-002
      2.00      3.55    0.870224E-002
      2.00      3.60    0.817205E-002
      2.00      3.65    0.764055E-002
      2.00      3.70    0.711031E-002
      2.00      3.75    0.658408E-002
      2.00      3.80    0.606477E-002
      2.00      3.85    0.555541E-002
      2.00      3.90    0.505905E-002
      2.00      3.95    0.457874E-002
      2.00      4.00    0.411737E-002
      2.00      4.05    0.367765E-002
      2.00      4.10    0.326199E-002
      2.00      4.15    0.287242E-002
      2.00      4.20    0.251055E-002
      2.00      4.25    0.217748E-002
      2.00      4.30    0.187380E-002
      2.00      4.35    0.159959E-002
      2.00      4.40    0.135441E-002
      2.00      4.45    0.113737E-002
      2.00      4.50    0.947161E-003
      2.00      4.55    0.782151E-003
      2.00      4.60    0.640450E-003
      2.00      4.65    0.519994E-003
      2.00      4.70    0.418628E-003
      2.00      4.75    0.334182E-003
      2.00      4.80    0.264529E-003
      2.00      4.85    0.207644E-003
      2.00      4.90    0.161636E-003
      2.00      4.95    0.124784E-003
      2.00      5.00    0.955457E-004
      2.00      5.05    0.725641E-004
      2.00      5.10    0.546669E-004
      2.00      5.15    0.408556E-004
      2.00      5.20    0.302927E-004
      2.00      5.25    0.222852E-004
      2.00      5.30    0.162676E-004
      2.00      5.35    0.117839E-004
      2.00      5.40    0.847128E-005
      2.00      5.45    0.604410E-005
      2.00      5.50    0.428020E-005
      2.00      5.55    0.300861E-005
      2.00      5.60    0.209918E-005
      2.00      5.65    0.145380E-005
      2.00      5.70    0.999320E-006
      2.00      5.75    0.681666E-006
      2.00      5.80    0.461281E-006
      2.00      5.85    0.309483E-006
      2.00      5.90    0.205667E-006
      2.00      5.95    0.135162E-006
      2.00      6.00    0.876109E-007
      2.00      6.05    0.557689E-007
      2.00      6.10    0.346105E-007
      2.00      6.15    0.206819E-007
      2.00      6.20    0.116343E-007
      2.00      6.25    0.589195E-008
      2.00      6.30    0.242157E-008
      2.00      6.35    0.576545E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.623239E-008
      2.05     -6.30    0.259167E-007
      2.05     -6.25    0.620468E-007
      2.05     -6.20    0.119863E-006
      2.05     -6.15    0.207374E-006
      2.05     -6.10    0.336162E-006
      2.05     -6.05    0.522540E-006
      2.05     -6.00    0.789086E-006
      2.05     -5.95    0.116668E-005
      2.05     -5.90    0.169711E-005
      2.05     -5.85    0.243636E-005
      2.05     -5.80    0.345878E-005
      2.05     -5.75    0.486210E-005
      2.05     -5.70    0.677362E-005
      2.05     -5.65    0.935750E-005
      2.05     -5.60    0.128233E-004
      2.05     -5.55    0.174359E-004
      2.05     -5.50    0.235261E-004
      2.05     -5.45    0.315032E-004
      2.05     -5.40    0.418672E-004
      2.05     -5.35    0.552218E-004
      2.05     -5.30    0.722869E-004
      2.05     -5.25    0.939098E-004
      2.05     -5.20    0.121074E-003
      2.05     -5.15    0.154904E-003
      2.05     -5.10    0.196668E-003
      2.05     -5.05    0.247770E-003
      2.05     -5.00    0.309738E-003
      2.05     -4.95    0.384203E-003
      2.05     -4.90    0.472870E-003
      2.05     -4.85    0.577481E-003
      2.05     -4.80    0.699764E-003
      2.05     -4.75    0.841383E-003
      2.05     -4.70    0.100388E-002
      2.05     -4.65    0.118861E-002
      2.05     -4.60    0.139670E-002
      2.05     -4.55    0.162895E-002
      2.05     -4.50    0.188585E-002
      2.05     -4.45    0.216749E-002
      2.05     -4.40    0.247358E-002
      2.05     -4.35    0.280340E-002
      2.05     -4.30    0.315588E-002
      2.05     -4.25    0.352954E-002
      2.05     -4.20    0.392261E-002
      2.05     -4.15    0.433302E-002
      2.05     -4.10    0.475850E-002
      2.05     -4.05    0.519664E-002
      2.05     -4.00    0.564492E-002
      2.05     -3.95    0.610081E-002
      2.05     -3.90    0.656183E-002
      2.05     -3.85    0.702558E-002
      2.05     -3.80    0.748980E-002
      2.05     -3.75    0.795240E-002
      2.05     -3.70    0.841149E-002
      2.05     -3.65    0.886542E-002
      2.05     -3.60    0.931274E-002
      2.05     -3.55    0.975228E-002
      2.05     -3.50    0.101831E-001
      2.05     -3.45    0.106045E-001
      2.05     -3.40    0.110160E-001
      2.05     -3.35    0.114174E-001
      2.05     -3.30    0.118085E-001
      2.05     -3.25    0.121896E-001
      2.05     -3.20    0.125610E-001
      2.05     -3.15    0.129230E-001
      2.05     -3.10    0.132763E-001
      2.05     -3.05    0.136213E-001
      2.05     -3.00    0.139587E-001
      2.05     -2.95    0.142891E-001
      2.05     -2.90    0.146131E-001
      2.05     -2.85    0.149311E-001
      2.05     -2.80    0.152435E-001
      2.05     -2.75    0.155505E-001
      2.05     -2.70    0.158522E-001
      2.05     -2.65    0.161485E-001
      2.05     -2.60    0.164391E-001
      2.05     -2.55    0.167236E-001
      2.05     -2.50    0.170014E-001
      2.05     -2.45    0.172718E-001
      2.05     -2.40    0.175338E-001
      2.05     -2.35    0.177867E-001
      2.05     -2.30    0.180294E-001
      2.05     -2.25    0.182609E-001
      2.05     -2.20    0.184801E-001
      2.05     -2.15    0.186862E-001
      2.05     -2.10    0.188781E-001
      2.05     -2.05    0.190550E-001
      2.05     -2.00    0.192162E-001
      2.05     -1.95    0.193612E-001
      2.05     -1.90    0.194896E-001
      2.05     -1.85    0.196015E-001
      2.05     -1.80    0.196971E-001
      2.05     -1.75    0.197772E-001
      2.05     -1.70    0.198429E-001
      2.05     -1.65    0.198958E-001
      2.05     -1.60    0.199381E-001
      2.05     -1.55    0.199725E-001
      2.05     -1.50    0.200021E-001
      2.05     -1.45    0.200306E-001
      2.05     -1.40    0.200618E-001
      2.05     -1.35    0.200996E-001
      2.05     -1.30    0.201478E-001
      2.05     -1.25    0.202098E-001
      2.05     -1.20    0.202884E-001
      2.05     -1.15    0.203855E-001
      2.05     -1.10    0.205022E-001
      2.05     -1.05    0.206382E-001
      2.05     -1.00    0.207925E-001
      2.05     -0.95    0.209628E-001
      2.05     -0.90    0.211463E-001
      2.05     -0.85    0.213396E-001
      2.05     -0.80    0.215388E-001
      2.05     -0.75    0.217403E-001
      2.05     -0.70    0.219404E-001
      2.05     -0.65    0.221358E-001
      2.05     -0.60    0.223239E-001
      2.05     -0.55    0.225021E-001
      2.05     -0.50    0.226688E-001
      2.05     -0.45    0.228226E-001
      2.05     -0.40    0.229625E-001
      2.05     -0.35    0.230880E-001
      2.05     -0.30    0.231986E-001
      2.05     -0.25    0.232941E-001
      2.05     -0.20    0.233744E-001
      2.05     -0.15    0.234392E-001
      2.05     -0.10    0.234883E-001
      2.05     -0.05    0.235211E-001
      2.05      0.00    0.235371E-001
      2.05      0.05    0.235353E-001
      2.05      0.10    0.235144E-001
      2.05      0.15    0.234728E-001
      2.05      0.20    0.234083E-001
      2.05      0.25    0.233181E-001
      2.05      0.30    0.231990E-001
      2.05      0.35    0.230468E-001
      2.05      0.40    0.228563E-001
      2.05      0.45    0.226214E-001
      2.05      0.50    0.223346E-001
      2.05      0.55    0.219870E-001
      2.05      0.60    0.215682E-001
      2.05      0.65    0.210661E-001
      2.05      0.70    0.204670E-001
      2.05      0.75    0.197560E-001
      2.05      0.80    0.189173E-001
      2.05      0.85    0.179356E-001
      2.05      0.90    0.167981E-001
      2.05      0.95    0.154963E-001
      2.05      1.00    0.140307E-001
      2.05      1.05    0.124141E-001
      2.05      1.10    0.106765E-001
      2.05      1.15    0.886944E-002
      2.05      1.20    0.706693E-002
      2.05      1.25    0.536396E-002
      2.05      1.30    0.386884E-002
      2.05      1.35    0.269035E-002
      2.05      1.40    0.192117E-002
      2.05      1.45    0.162124E-002
      2.05      1.50    0.180599E-002
      2.05      1.55    0.244317E-002
      2.05      1.60    0.345934E-002
      2.05      1.65    0.475391E-002
      2.05      1.70    0.621626E-002
      2.05      1.75    0.774137E-002
      2.05      1.80    0.924087E-002
      2.05      1.85    0.106484E-001
      2.05      1.90    0.119204E-001
      2.05      1.95    0.130330E-001
      2.05      2.00    0.139782E-001
      2.05      2.05    0.147590E-001
      2.05      2.10    0.153857E-001
      2.05      2.15    0.158721E-001
      2.05      2.20    0.162338E-001
      2.05      2.25    0.164863E-001
      2.05      2.30    0.166440E-001
      2.05      2.35    0.167200E-001
      2.05      2.40    0.167259E-001
      2.05      2.45    0.166714E-001
      2.05      2.50    0.165648E-001
      2.05      2.55    0.164130E-001
      2.05      2.60    0.162218E-001
      2.05      2.65    0.159959E-001
      2.05      2.70    0.157392E-001
      2.05      2.75    0.154547E-001
      2.05      2.80    0.151450E-001
      2.05      2.85    0.148124E-001
      2.05      2.90    0.144584E-001
      2.05      2.95    0.140846E-001
      2.05      3.00    0.136921E-001
      2.05      3.05    0.132821E-001
      2.05      3.10    0.128555E-001
      2.05      3.15    0.124132E-001
      2.05      3.20    0.119563E-001
      2.05      3.25    0.114857E-001
      2.05      3.30    0.110024E-001
      2.05      3.35    0.105076E-001
      2.05      3.40    0.100028E-001
      2.05      3.45    0.948941E-002
      2.05      3.50    0.896919E-002
      2.05      3.55    0.844409E-002
      2.05      3.60    0.791632E-002
      2.05      3.65    0.738828E-002
      2.05      3.70    0.686261E-002
      2.05      3.75    0.634209E-002
      2.05      3.80    0.582969E-002
      2.05      3.85    0.532840E-002
      2.05      3.90    0.484126E-002
      2.05      3.95    0.437123E-002
      2.05      4.00    0.392111E-002
      2.05      4.05    0.349348E-002
      2.05      4.10    0.309056E-002
      2.05      4.15    0.271421E-002
      2.05      4.20    0.236582E-002
      2.05      4.25    0.204628E-002
      2.05      4.30    0.175597E-002
      2.05      4.35    0.149477E-002
      2.05      4.40    0.126207E-002
      2.05      4.45    0.105681E-002
      2.05      4.50    0.877573E-003
      2.05      4.55    0.722633E-003
      2.05      4.60    0.590046E-003
      2.05      4.65    0.477728E-003
      2.05      4.70    0.383535E-003
      2.05      4.75    0.305326E-003
      2.05      4.80    0.241031E-003
      2.05      4.85    0.188690E-003
      2.05      4.90    0.146492E-003
      2.05      4.95    0.112796E-003
      2.05      5.00    0.861426E-004
      2.05      5.05    0.652550E-004
      2.05      5.10    0.490358E-004
      2.05      5.15    0.365552E-004
      2.05      5.20    0.270367E-004
      2.05      5.25    0.198409E-004
      2.05      5.30    0.144478E-004
      2.05      5.35    0.104403E-004
      2.05      5.40    0.748726E-005
      2.05      5.45    0.532920E-005
      2.05      5.50    0.376492E-005
      2.05      5.55    0.264014E-005
      2.05      5.60    0.183774E-005
      2.05      5.65    0.126977E-005
      2.05      5.70    0.870795E-006
      2.05      5.75    0.592639E-006
      2.05      5.80    0.400138E-006
      2.05      5.85    0.267874E-006
      2.05      5.90    0.177640E-006
      2.05      5.95    0.116506E-006
      2.05      6.00    0.753749E-007
      2.05      6.05    0.478957E-007
      2.05      6.10    0.296771E-007
      2.05      6.15    0.177092E-007
      2.05      6.20    0.995034E-008
      2.05      6.25    0.503445E-008
      2.05      6.30    0.206773E-008
      2.05      6.35    0.492096E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.545475E-008
      2.10     -6.30    0.226850E-007
      2.10     -6.25    0.543181E-007
      2.10     -6.20    0.104957E-006
      2.10     -6.15    0.181639E-006
      2.10     -6.10    0.294559E-006
      2.10     -6.05    0.458092E-006
      2.10     -6.00    0.692163E-006
      2.10     -5.95    0.102407E-005
      2.10     -5.90    0.149080E-005
      2.10     -5.85    0.214204E-005
      2.10     -5.80    0.304384E-005
      2.10     -5.75    0.428328E-005
      2.10     -5.70    0.597398E-005
      2.10     -5.65    0.826285E-005
      2.10     -5.60    0.113379E-004
      2.10     -5.55    0.154374E-004
      2.10     -5.50    0.208599E-004
      2.10     -5.45    0.279759E-004
      2.10     -5.40    0.372396E-004
      2.10     -5.35    0.492014E-004
      2.10     -5.30    0.645204E-004
      2.10     -5.25    0.839757E-004
      2.10     -5.20    0.108476E-003
      2.10     -5.15    0.139066E-003
      2.10     -5.10    0.176931E-003
      2.10     -5.05    0.223390E-003
      2.10     -5.00    0.279892E-003
      2.10     -4.95    0.347993E-003
      2.10     -4.90    0.429337E-003
      2.10     -4.85    0.525620E-003
      2.10     -4.80    0.638547E-003
      2.10     -4.75    0.769784E-003
      2.10     -4.70    0.920906E-003
      2.10     -4.65    0.109334E-002
      2.10     -4.60    0.128828E-002
      2.10     -4.55    0.150670E-002
      2.10     -4.50    0.174923E-002
      2.10     -4.45    0.201615E-002
      2.10     -4.40    0.230737E-002
      2.10     -4.35    0.262241E-002
      2.10     -4.30    0.296039E-002
      2.10     -4.25    0.332009E-002
      2.10     -4.20    0.369991E-002
      2.10     -4.15    0.409800E-002
      2.10     -4.10    0.451224E-002
      2.10     -4.05    0.494035E-002
      2.10     -4.00    0.537994E-002
      2.10     -3.95    0.582855E-002
      2.10     -3.90    0.628374E-002
      2.10     -3.85    0.674313E-002
      2.10     -3.80    0.720444E-002
      2.10     -3.75    0.766556E-002
      2.10     -3.70    0.812454E-002
      2.10     -3.65    0.857966E-002
      2.10     -3.60    0.902941E-002
      2.10     -3.55    0.947250E-002
      2.10     -3.50    0.990788E-002
      2.10     -3.45    0.103347E-001
      2.10     -3.40    0.107525E-001
      2.10     -3.35    0.111607E-001
      2.10     -3.30    0.115593E-001
      2.10     -3.25    0.119481E-001
      2.10     -3.20    0.123274E-001
      2.10     -3.15    0.126974E-001
      2.10     -3.10    0.130584E-001
      2.10     -3.05    0.134109E-001
      2.10     -3.00    0.137554E-001
      2.10     -2.95    0.140922E-001
      2.10     -2.90    0.144219E-001
      2.10     -2.85    0.147447E-001
      2.10     -2.80    0.150609E-001
      2.10     -2.75    0.153708E-001
      2.10     -2.70    0.156742E-001
      2.10     -2.65    0.159711E-001
      2.10     -2.60    0.162613E-001
      2.10     -2.55    0.165442E-001
      2.10     -2.50    0.168193E-001
      2.10     -2.45    0.170860E-001
      2.10     -2.40    0.173433E-001
      2.10     -2.35    0.175905E-001
      2.10     -2.30    0.178265E-001
      2.10     -2.25    0.180502E-001
      2.10     -2.20    0.182607E-001
      2.10     -2.15    0.184568E-001
      2.10     -2.10    0.186374E-001
      2.10     -2.05    0.188017E-001
      2.10     -2.00    0.189488E-001
      2.10     -1.95    0.190779E-001
      2.10     -1.90    0.191885E-001
      2.10     -1.85    0.192806E-001
      2.10     -1.80    0.193543E-001
      2.10     -1.75    0.194101E-001
      2.10     -1.70    0.194494E-001
      2.10     -1.65    0.194739E-001
      2.10     -1.60    0.194861E-001
      2.10     -1.55    0.194891E-001
      2.10     -1.50    0.194868E-001
      2.10     -1.45    0.194835E-001
      2.10     -1.40    0.194841E-001
      2.10     -1.35    0.194936E-001
      2.10     -1.30    0.195169E-001
      2.10     -1.25    0.195586E-001
      2.10     -1.20    0.196225E-001
      2.10     -1.15    0.197111E-001
      2.10     -1.10    0.198259E-001
      2.10     -1.05    0.199669E-001
      2.10     -1.00    0.201326E-001
      2.10     -0.95    0.203202E-001
      2.10     -0.90    0.205261E-001
      2.10     -0.85    0.207457E-001
      2.10     -0.80    0.209741E-001
      2.10     -0.75    0.212065E-001
      2.10     -0.70    0.214382E-001
      2.10     -0.65    0.216651E-001
      2.10     -0.60    0.218836E-001
      2.10     -0.55    0.220907E-001
      2.10     -0.50    0.222844E-001
      2.10     -0.45    0.224629E-001
      2.10     -0.40    0.226251E-001
      2.10     -0.35    0.227706E-001
      2.10     -0.30    0.228987E-001
      2.10     -0.25    0.230096E-001
      2.10     -0.20    0.231030E-001
      2.10     -0.15    0.231790E-001
      2.10     -0.10    0.232374E-001
      2.10     -0.05    0.232779E-001
      2.10      0.00    0.233000E-001
      2.10      0.05    0.233029E-001
      2.10      0.10    0.232855E-001
      2.10      0.15    0.232462E-001
      2.10      0.20    0.231829E-001
      2.10      0.25    0.230930E-001
      2.10      0.30    0.229731E-001
      2.10      0.35    0.228190E-001
      2.10      0.40    0.226255E-001
      2.10      0.45    0.223864E-001
      2.10      0.50    0.220939E-001
      2.10      0.55    0.217389E-001
      2.10      0.60    0.213105E-001
      2.10      0.65    0.207962E-001
      2.10      0.70    0.201816E-001
      2.10      0.75    0.194508E-001
      2.10      0.80    0.185874E-001
      2.10      0.85    0.175749E-001
      2.10      0.90    0.163993E-001
      2.10      0.95    0.150513E-001
      2.10      1.00    0.135304E-001
      2.10      1.05    0.118494E-001
      2.10      1.10    0.100391E-001
      2.10      1.15    0.815306E-002
      2.10      1.20    0.626919E-002
      2.10      1.25    0.448791E-002
      2.10      1.30    0.292424E-002
      2.10      1.35    0.169406E-002
      2.10      1.40    0.896189E-003
      2.10      1.45    0.594425E-003
      2.10      1.50    0.804785E-003
      2.10      1.55    0.149214E-002
      2.10      1.60    0.257741E-002
      2.10      1.65    0.395286E-002
      2.10      1.70    0.550065E-002
      2.10      1.75    0.710960E-002
      2.10      1.80    0.868679E-002
      2.10      1.85    0.101632E-001
      2.10      1.90    0.114939E-001
      2.10      1.95    0.126553E-001
      2.10      2.00    0.136399E-001
      2.10      2.05    0.144520E-001
      2.10      2.10    0.151028E-001
      2.10      2.15    0.156076E-001
      2.10      2.20    0.159830E-001
      2.10      2.25    0.162454E-001
      2.10      2.30    0.164101E-001
      2.10      2.35    0.164908E-001
      2.10      2.40    0.164995E-001
      2.10      2.45    0.164463E-001
      2.10      2.50    0.163400E-001
      2.10      2.55    0.161876E-001
      2.10      2.60    0.159950E-001
      2.10      2.65    0.157673E-001
      2.10      2.70    0.155082E-001
      2.10      2.75    0.152211E-001
      2.10      2.80    0.149086E-001
      2.10      2.85    0.145730E-001
      2.10      2.90    0.142159E-001
      2.10      2.95    0.138389E-001
      2.10      3.00    0.134432E-001
      2.10      3.05    0.130301E-001
      2.10      3.10    0.126006E-001
      2.10      3.15    0.121557E-001
      2.10      3.20    0.116963E-001
      2.10      3.25    0.112236E-001
      2.10      3.30    0.107386E-001
      2.10      3.35    0.102428E-001
      2.10      3.40    0.973751E-002
      2.10      3.45    0.922436E-002
      2.10      3.50    0.870521E-002
      2.10      3.55    0.818210E-002
      2.10      3.60    0.765733E-002
      2.10      3.65    0.713337E-002
      2.10      3.70    0.661292E-002
      2.10      3.75    0.609881E-002
      2.10      3.80    0.559399E-002
      2.10      3.85    0.510147E-002
      2.10      3.90    0.462422E-002
      2.10      3.95    0.416511E-002
      2.10      4.00    0.372683E-002
      2.10      4.05    0.331179E-002
      2.10      4.10    0.292205E-002
      2.10      4.15    0.255926E-002
      2.10      4.20    0.222460E-002
      2.10      4.25    0.191875E-002
      2.10      4.30    0.164188E-002
      2.10      4.35    0.139367E-002
      2.10      4.40    0.117334E-002
      2.10      4.45    0.979704E-003
      2.10      4.50    0.811221E-003
      2.10      4.55    0.666097E-003
      2.10      4.60    0.542347E-003
      2.10      4.65    0.437879E-003
      2.10      4.70    0.350567E-003
      2.10      4.75    0.278315E-003
      2.10      4.80    0.219111E-003
      2.10      4.85    0.171070E-003
      2.10      4.90    0.132461E-003
      2.10      4.95    0.101726E-003
      2.10      5.00    0.774873E-004
      2.10      5.05    0.585484E-004
      2.10      5.10    0.438849E-004
      2.10      5.15    0.326334E-004
      2.10      5.20    0.240762E-004
      2.10      5.25    0.176249E-004
      2.10      5.30    0.128028E-004
      2.10      5.35    0.922914E-005
      2.10      5.40    0.660270E-005
      2.10      5.45    0.468831E-005
      2.10      5.50    0.330424E-005
      2.10      5.55    0.231157E-005
      2.10      5.60    0.160522E-005
      2.10      5.65    0.110650E-005
      2.10      5.70    0.757058E-006
      2.10      5.75    0.514044E-006
      2.10      5.80    0.346284E-006
      2.10      5.85    0.231307E-006
      2.10      5.90    0.153061E-006
      2.10      5.95    0.100179E-006
      2.10      6.00    0.646859E-007
      2.10      6.05    0.410294E-007
      2.10      6.10    0.253810E-007
      2.10      6.15    0.151239E-007
      2.10      6.20    0.848741E-008
      2.10      6.25    0.429011E-008
      2.10      6.30    0.176078E-008
      2.10      6.35    0.418864E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.475305E-008
      2.15     -6.30    0.197685E-007
      2.15     -6.25    0.473419E-007
      2.15     -6.20    0.914972E-007
      2.15     -6.15    0.158394E-006
      2.15     -6.10    0.256964E-006
      2.15     -6.05    0.399818E-006
      2.15     -6.00    0.604464E-006
      2.15     -5.95    0.894922E-006
      2.15     -5.90    0.130381E-005
      2.15     -5.85    0.187499E-005
      2.15     -5.80    0.266695E-005
      2.15     -5.75    0.375688E-005
      2.15     -5.70    0.524580E-005
      2.15     -5.65    0.726459E-005
      2.15     -5.60    0.998124E-005
      2.15     -5.55    0.136091E-004
      2.15     -5.50    0.184166E-004
      2.15     -5.45    0.247376E-004
      2.15     -5.40    0.329828E-004
      2.15     -5.35    0.436521E-004
      2.15     -5.30    0.573462E-004
      2.15     -5.25    0.747784E-004
      2.15     -5.20    0.967849E-004
      2.15     -5.15    0.124332E-003
      2.15     -5.10    0.158521E-003
      2.15     -5.05    0.200588E-003
      2.15     -5.00    0.251897E-003
      2.15     -4.95    0.313929E-003
      2.15     -4.90    0.388258E-003
      2.15     -4.85    0.476527E-003
      2.15     -4.80    0.580406E-003
      2.15     -4.75    0.701554E-003
      2.15     -4.70    0.841561E-003
      2.15     -4.65    0.100190E-002
      2.15     -4.60    0.118387E-002
      2.15     -4.55    0.138853E-002
      2.15     -4.50    0.161667E-002
      2.15     -4.45    0.186876E-002
      2.15     -4.40    0.214489E-002
      2.15     -4.35    0.244481E-002
      2.15     -4.30    0.276785E-002
      2.15     -4.25    0.311302E-002
      2.15     -4.20    0.347894E-002
      2.15     -4.15    0.386395E-002
      2.15     -4.10    0.426611E-002
      2.15     -4.05    0.468331E-002
      2.15     -4.00    0.511326E-002
      2.15     -3.95    0.555360E-002
      2.15     -3.90    0.600195E-002
      2.15     -3.85    0.645595E-002
      2.15     -3.80    0.691333E-002
      2.15     -3.75    0.737195E-002
      2.15     -3.70    0.782982E-002
      2.15     -3.65    0.828514E-002
      2.15     -3.60    0.873632E-002
      2.15     -3.55    0.918198E-002
      2.15     -3.50    0.962096E-002
      2.15     -3.45    0.100523E-001
      2.15     -3.40    0.104754E-001
      2.15     -3.35    0.108896E-001
      2.15     -3.30    0.112946E-001
      2.15     -3.25    0.116903E-001
      2.15     -3.20    0.120766E-001
      2.15     -3.15    0.124537E-001
      2.15     -3.10    0.128218E-001
      2.15     -3.05    0.131811E-001
      2.15     -3.00    0.135321E-001
      2.15     -2.95    0.138749E-001
      2.15     -2.90    0.142098E-001
      2.15     -2.85    0.145373E-001
      2.15     -2.80    0.148573E-001
      2.15     -2.75    0.151700E-001
      2.15     -2.70    0.154754E-001
      2.15     -2.65    0.157733E-001
      2.15     -2.60    0.160635E-001
      2.15     -2.55    0.163454E-001
      2.15     -2.50    0.166185E-001
      2.15     -2.45    0.168821E-001
      2.15     -2.40    0.171354E-001
      2.15     -2.35    0.173775E-001
      2.15     -2.30    0.176073E-001
      2.15     -2.25    0.178238E-001
      2.15     -2.20    0.180257E-001
      2.15     -2.15    0.182119E-001
      2.15     -2.10    0.183811E-001
      2.15     -2.05    0.185323E-001
      2.15     -2.00    0.186644E-001
      2.15     -1.95    0.187764E-001
      2.15     -1.90    0.188677E-001
      2.15     -1.85    0.189377E-001
      2.15     -1.80    0.189866E-001
      2.15     -1.75    0.190149E-001
      2.15     -1.70    0.190237E-001
      2.15     -1.65    0.190150E-001
      2.15     -1.60    0.189915E-001
      2.15     -1.55    0.189570E-001
      2.15     -1.50    0.189160E-001
      2.15     -1.45    0.188740E-001
      2.15     -1.40    0.188371E-001
      2.15     -1.35    0.188116E-001
      2.15     -1.30    0.188041E-001
      2.15     -1.25    0.188205E-001
      2.15     -1.20    0.188657E-001
      2.15     -1.15    0.189436E-001
      2.15     -1.10    0.190560E-001
      2.15     -1.05    0.192030E-001
      2.15     -1.00    0.193829E-001
      2.15     -0.95    0.195921E-001
      2.15     -0.90    0.198257E-001
      2.15     -0.85    0.200778E-001
      2.15     -0.80    0.203421E-001
      2.15     -0.75    0.206123E-001
      2.15     -0.70    0.208825E-001
      2.15     -0.65    0.211473E-001
      2.15     -0.60    0.214022E-001
      2.15     -0.55    0.216437E-001
      2.15     -0.50    0.218690E-001
      2.15     -0.45    0.220764E-001
      2.15     -0.40    0.222647E-001
      2.15     -0.35    0.224331E-001
      2.15     -0.30    0.225815E-001
      2.15     -0.25    0.227099E-001
      2.15     -0.20    0.228184E-001
      2.15     -0.15    0.229071E-001
      2.15     -0.10    0.229763E-001
      2.15     -0.05    0.230257E-001
      2.15      0.00    0.230551E-001
      2.15      0.05    0.230639E-001
      2.15      0.10    0.230511E-001
      2.15      0.15    0.230153E-001
      2.15      0.20    0.229545E-001
      2.15      0.25    0.228661E-001
      2.15      0.30    0.227470E-001
      2.15      0.35    0.225929E-001
      2.15      0.40    0.223987E-001
      2.15      0.45    0.221581E-001
      2.15      0.50    0.218634E-001
      2.15      0.55    0.215053E-001
      2.15      0.60    0.210728E-001
      2.15      0.65    0.205533E-001
      2.15      0.70    0.199320E-001
      2.15      0.75    0.191928E-001
      2.15      0.80    0.183190E-001
      2.15      0.85    0.172936E-001
      2.15      0.90    0.161022E-001
      2.15      0.95    0.147352E-001
      2.15      1.00    0.131918E-001
      2.15      1.05    0.114849E-001
      2.15      1.10    0.964582E-002
      2.15      1.15    0.772900E-002
      2.15      1.20    0.581405E-002
      2.15      1.25    0.400368E-002
      2.15      1.30    0.241565E-002
      2.15      1.35    0.116864E-002
      2.15      1.40    0.363733E-003
      2.15      1.45    0.659852E-004
      2.15      1.50    0.291263E-003
      2.15      1.55    0.100290E-002
      2.15      1.60    0.211924E-002
      2.15      1.65    0.352948E-002
      2.15      1.70    0.511282E-002
      2.15      1.75    0.675565E-002
      2.15      1.80    0.836341E-002
      2.15      1.85    0.986614E-002
      2.15      1.90    0.112187E-001
      2.15      1.95    0.123975E-001
      2.15      2.00    0.133956E-001
      2.15      2.05    0.142177E-001
      2.15      2.10    0.148758E-001
      2.15      2.15    0.153855E-001
      2.15      2.20    0.157639E-001
      2.15      2.25    0.160278E-001
      2.15      2.30    0.161929E-001
      2.15      2.35    0.162731E-001
      2.15      2.40    0.162805E-001
      2.15      2.45    0.162255E-001
      2.15      2.50    0.161168E-001
      2.15      2.55    0.159618E-001
      2.15      2.60    0.157664E-001
      2.15      2.65    0.155356E-001
      2.15      2.70    0.152732E-001
      2.15      2.75    0.149828E-001
      2.15      2.80    0.146669E-001
      2.15      2.85    0.143278E-001
      2.15      2.90    0.139672E-001
      2.15      2.95    0.135868E-001
      2.15      3.00    0.131879E-001
      2.15      3.05    0.127717E-001
      2.15      3.10    0.123392E-001
      2.15      3.15    0.118916E-001
      2.15      3.20    0.114299E-001
      2.15      3.25    0.109553E-001
      2.15      3.30    0.104690E-001
      2.15      3.35    0.997244E-002
      2.15      3.40    0.946705E-002
      2.15      3.45    0.895461E-002
      2.15      3.50    0.843704E-002
      2.15      3.55    0.791650E-002
      2.15      3.60    0.739534E-002
      2.15      3.65    0.687613E-002
      2.15      3.70    0.636159E-002
      2.15      3.75    0.585459E-002
      2.15      3.80    0.535808E-002
      2.15      3.85    0.487503E-002
      2.15      3.90    0.440833E-002
      2.15      3.95    0.396077E-002
      2.15      4.00    0.353489E-002
      2.15      4.05    0.313294E-002
      2.15      4.10    0.275678E-002
      2.15      4.15    0.240786E-002
      2.15      4.20    0.208714E-002
      2.15      4.25    0.179509E-002
      2.15      4.30    0.153168E-002
      2.15      4.35    0.129640E-002
      2.15      4.40    0.108831E-002
      2.15      4.45    0.906095E-003
      2.15      4.50    0.748122E-003
      2.15      4.55    0.612537E-003
      2.15      4.60    0.497328E-003
      2.15      4.65    0.400407E-003
      2.15      4.70    0.319679E-003
      2.15      4.75    0.253098E-003
      2.15      4.80    0.198720E-003
      2.15      4.85    0.154735E-003
      2.15      4.90    0.119497E-003
      2.15      4.95    0.915308E-004
      2.15      5.00    0.695421E-004
      2.15      5.05    0.524115E-004
      2.15      5.10    0.391862E-004
      2.15      5.15    0.290669E-004
      2.15      5.20    0.213920E-004
      2.15      5.25    0.156216E-004
      2.15      5.30    0.113200E-004
      2.15      5.35    0.814051E-005
      2.15      5.40    0.580986E-005
      2.15      5.45    0.411547E-005
      2.15      5.50    0.289358E-005
      2.15      5.55    0.201947E-005
      2.15      5.60    0.139905E-005
      2.15      5.65    0.962111E-006
      2.15      5.70    0.656726E-006
      2.15      5.75    0.444884E-006
      2.15      5.80    0.299009E-006
      2.15      5.85    0.199281E-006
      2.15      5.90    0.131581E-006
      2.15      5.95    0.859404E-007
      2.15      6.00    0.553817E-007
      2.15      6.05    0.350631E-007
      2.15      6.10    0.216539E-007
      2.15      6.15    0.128839E-007
      2.15      6.20    0.722134E-008
      2.15      6.25    0.364651E-008
      2.15      6.30    0.149553E-008
      2.15      6.35    0.355608E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.412319E-008
      2.20     -6.30    0.171503E-007
      2.20     -6.25    0.410780E-007
      2.20     -6.20    0.794085E-007
      2.20     -6.15    0.137508E-006
      2.20     -6.10    0.223168E-006
      2.20     -6.05    0.347403E-006
      2.20     -6.00    0.525527E-006
      2.20     -5.95    0.778587E-006
      2.20     -5.90    0.113521E-005
      2.20     -5.85    0.163397E-005
      2.20     -5.80    0.232639E-005
      2.20     -5.75    0.328065E-005
      2.20     -5.70    0.458613E-005
      2.20     -5.65    0.635895E-005
      2.20     -5.60    0.874853E-005
      2.20     -5.55    0.119452E-004
      2.20     -5.50    0.161890E-004
      2.20     -5.45    0.217797E-004
      2.20     -5.40    0.290871E-004
      2.20     -5.35    0.385630E-004
      2.20     -5.30    0.507527E-004
      2.20     -5.25    0.663064E-004
      2.20     -5.20    0.859898E-004
      2.20     -5.15    0.110693E-003
      2.20     -5.10    0.141434E-003
      2.20     -5.05    0.179367E-003
      2.20     -5.00    0.225769E-003
      2.20     -4.95    0.282042E-003
      2.20     -4.90    0.349685E-003
      2.20     -4.85    0.430281E-003
      2.20     -4.80    0.525456E-003
      2.20     -4.75    0.636846E-003
      2.20     -4.70    0.766048E-003
      2.20     -4.65    0.914568E-003
      2.20     -4.60    0.108377E-002
      2.20     -4.55    0.127482E-002
      2.20     -4.50    0.148865E-002
      2.20     -4.45    0.172586E-002
      2.20     -4.40    0.198676E-002
      2.20     -4.35    0.227129E-002
      2.20     -4.30    0.257902E-002
      2.20     -4.25    0.290917E-002
      2.20     -4.20    0.326058E-002
      2.20     -4.15    0.363180E-002
      2.20     -4.10    0.402110E-002
      2.20     -4.05    0.442651E-002
      2.20     -4.00    0.484589E-002
      2.20     -3.95    0.527698E-002
      2.20     -3.90    0.571747E-002
      2.20     -3.85    0.616506E-002
      2.20     -3.80    0.661748E-002
      2.20     -3.75    0.707258E-002
      2.20     -3.70    0.752833E-002
      2.20     -3.65    0.798285E-002
      2.20     -3.60    0.843449E-002
      2.20     -3.55    0.888177E-002
      2.20     -3.50    0.932343E-002
      2.20     -3.45    0.975841E-002
      2.20     -3.40    0.101859E-001
      2.20     -3.35    0.106052E-001
      2.20     -3.30    0.110158E-001
      2.20     -3.25    0.114176E-001
      2.20     -3.20    0.118102E-001
      2.20     -3.15    0.121938E-001
      2.20     -3.10    0.125683E-001
      2.20     -3.05    0.129339E-001
      2.20     -3.00    0.132909E-001
      2.20     -2.95    0.136392E-001
      2.20     -2.90    0.139793E-001
      2.20     -2.85    0.143112E-001
      2.20     -2.80    0.146350E-001
      2.20     -2.75    0.149507E-001
      2.20     -2.70    0.152583E-001
      2.20     -2.65    0.155575E-001
      2.20     -2.60    0.158480E-001
      2.20     -2.55    0.161294E-001
      2.20     -2.50    0.164010E-001
      2.20     -2.45    0.166621E-001
      2.20     -2.40    0.169119E-001
      2.20     -2.35    0.171494E-001
      2.20     -2.30    0.173735E-001
      2.20     -2.25    0.175829E-001
      2.20     -2.20    0.177765E-001
      2.20     -2.15    0.179528E-001
      2.20     -2.10    0.181104E-001
      2.20     -2.05    0.182480E-001
      2.20     -2.00    0.183641E-001
      2.20     -1.95    0.184577E-001
      2.20     -1.90    0.185277E-001
      2.20     -1.85    0.185733E-001
      2.20     -1.80    0.185943E-001
      2.20     -1.75    0.185911E-001
      2.20     -1.70    0.185648E-001
      2.20     -1.65    0.185174E-001
      2.20     -1.60    0.184520E-001
      2.20     -1.55    0.183728E-001
      2.20     -1.50    0.182855E-001
      2.20     -1.45    0.181967E-001
      2.20     -1.40    0.181139E-001
      2.20     -1.35    0.180455E-001
      2.20     -1.30    0.179997E-001
      2.20     -1.25    0.179845E-001
      2.20     -1.20    0.180066E-001
      2.20     -1.15    0.180709E-001
      2.20     -1.10    0.181801E-001
      2.20     -1.05    0.183347E-001
      2.20     -1.00    0.185322E-001
      2.20     -0.95    0.187681E-001
      2.20     -0.90    0.190359E-001
      2.20     -0.85    0.193282E-001
      2.20     -0.80    0.196365E-001
      2.20     -0.75    0.199528E-001
      2.20     -0.70    0.202694E-001
      2.20     -0.65    0.205796E-001
      2.20     -0.60    0.208778E-001
      2.20     -0.55    0.211598E-001
      2.20     -0.50    0.214223E-001
      2.20     -0.45    0.216633E-001
      2.20     -0.40    0.218814E-001
      2.20     -0.35    0.220762E-001
      2.20     -0.30    0.222475E-001
      2.20     -0.25    0.223957E-001
      2.20     -0.20    0.225212E-001
      2.20     -0.15    0.226243E-001
      2.20     -0.10    0.227056E-001
      2.20     -0.05    0.227652E-001
      2.20      0.00    0.228030E-001
      2.20      0.05    0.228187E-001
      2.20      0.10    0.228115E-001
      2.20      0.15    0.227802E-001
      2.20      0.20    0.227231E-001
      2.20      0.25    0.226377E-001
      2.20      0.30    0.225209E-001
      2.20      0.35    0.223687E-001
      2.20      0.40    0.221761E-001
      2.20      0.45    0.219369E-001
      2.20      0.50    0.216435E-001
      2.20      0.55    0.212868E-001
      2.20      0.60    0.208560E-001
      2.20      0.65    0.203384E-001
      2.20      0.70    0.197198E-001
      2.20      0.75    0.189841E-001
      2.20      0.80    0.181148E-001
      2.20      0.85    0.170955E-001
      2.20      0.90    0.159118E-001
      2.20      0.95    0.145548E-001
      2.20      1.00    0.130240E-001
      2.20      1.05    0.113324E-001
      2.20      1.10    0.951153E-002
      2.20      1.15    0.761560E-002
      2.20      1.20    0.572358E-002
      2.20      1.25    0.393704E-002
      2.20      1.30    0.237211E-002
      2.20      1.35    0.114555E-002
      2.20      1.40    0.356502E-003
      2.20      1.45    0.684367E-004
      2.20      1.50    0.296352E-003
      2.20      1.55    0.100359E-002
      2.20      1.60    0.210935E-002
      2.20      1.65    0.350428E-002
      2.20      1.70    0.506929E-002
      2.20      1.75    0.669240E-002
      2.20      1.80    0.828041E-002
      2.20      1.85    0.976434E-002
      2.20      1.90    0.110996E-001
      2.20      1.95    0.122630E-001
      2.20      2.00    0.132474E-001
      2.20      2.05    0.140576E-001
      2.20      2.10    0.147053E-001
      2.20      2.15    0.152060E-001
      2.20      2.20    0.155765E-001
      2.20      2.25    0.158333E-001
      2.20      2.30    0.159920E-001
      2.20      2.35    0.160664E-001
      2.20      2.40    0.160684E-001
      2.20      2.45    0.160084E-001
      2.20      2.50    0.158950E-001
      2.20      2.55    0.157354E-001
      2.20      2.60    0.155356E-001
      2.20      2.65    0.153004E-001
      2.20      2.70    0.150339E-001
      2.20      2.75    0.147394E-001
      2.20      2.80    0.144195E-001
      2.20      2.85    0.140765E-001
      2.20      2.90    0.137122E-001
      2.20      2.95    0.133282E-001
      2.20      3.00    0.129259E-001
      2.20      3.05    0.125065E-001
      2.20      3.10    0.120712E-001
      2.20      3.15    0.116210E-001
      2.20      3.20    0.111572E-001
      2.20      3.25    0.106810E-001
      2.20      3.30    0.101936E-001
      2.20      3.35    0.969659E-002
      2.20      3.40    0.919155E-002
      2.20      3.45    0.868031E-002
      2.20      3.50    0.816490E-002
      2.20      3.55    0.764753E-002
      2.20      3.60    0.713065E-002
      2.20      3.65    0.661687E-002
      2.20      3.70    0.610897E-002
      2.20      3.75    0.560981E-002
      2.20      3.80    0.512234E-002
      2.20      3.85    0.464946E-002
      2.20      3.90    0.419400E-002
      2.20      3.95    0.375860E-002
      2.20      4.00    0.334567E-002
      2.20      4.05    0.295726E-002
      2.20      4.10    0.259505E-002
      2.20      4.15    0.226027E-002
      2.20      4.20    0.195366E-002
      2.20      4.25    0.167549E-002
      2.20      4.30    0.142551E-002
      2.20      4.35    0.120305E-002
      2.20      4.40    0.100703E-002
      2.20      4.45    0.836005E-003
      2.20      4.50    0.688273E-003
      2.20      4.55    0.561929E-003
      2.20      4.60    0.454951E-003
      2.20      4.65    0.365266E-003
      2.20      4.70    0.290817E-003
      2.20      4.75    0.229619E-003
      2.20      4.80    0.179800E-003
      2.20      4.85    0.139632E-003
      2.20      4.90    0.107550E-003
      2.20      4.95    0.821669E-004
      2.20      5.00    0.622683E-004
      2.20      5.05    0.468110E-004
      2.20      5.10    0.349116E-004
      2.20      5.15    0.258321E-004
      2.20      5.20    0.189648E-004
      2.20      5.25    0.138154E-004
      2.20      5.30    0.998707E-005
      2.20      5.35    0.716470E-005
      2.20      5.40    0.510121E-005
      2.20      5.45    0.360488E-005
      2.20      5.50    0.252857E-005
      2.20      5.55    0.176054E-005
      2.20      5.60    0.121679E-005
      2.20      5.65    0.834796E-006
      2.20      5.70    0.568486E-006
      2.20      5.75    0.384212E-006
      2.20      5.80    0.257638E-006
      2.20      5.85    0.171320E-006
      2.20      5.90    0.112871E-006
      2.20      5.95    0.735638E-007
      2.20      6.00    0.473105E-007
      2.20      6.05    0.298969E-007
      2.20      6.10    0.184319E-007
      2.20      6.15    0.109503E-007
      2.20      6.20    0.612967E-008
      2.20      6.25    0.309208E-008
      2.20      6.30    0.126719E-008
      2.20      6.35    0.301174E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.356076E-008
      2.25     -6.30    0.148122E-007
      2.25     -6.25    0.354830E-007
      2.25     -6.20    0.686078E-007
      2.25     -6.15    0.118841E-006
      2.25     -6.10    0.192947E-006
      2.25     -6.05    0.300504E-006
      2.25     -6.00    0.454848E-006
      2.25     -5.95    0.674336E-006
      2.25     -5.90    0.983983E-006
      2.25     -5.85    0.141756E-005
      2.25     -5.80    0.202027E-005
      2.25     -5.75    0.285203E-005
      2.25     -5.70    0.399161E-005
      2.25     -5.65    0.554158E-005
      2.25     -5.60    0.763424E-005
      2.25     -5.55    0.104386E-004
      2.25     -5.50    0.141686E-004
      2.25     -5.45    0.190918E-004
      2.25     -5.40    0.255400E-004
      2.25     -5.35    0.339197E-004
      2.25     -5.30    0.447237E-004
      2.25     -5.25    0.585419E-004
      2.25     -5.20    0.760724E-004
      2.25     -5.15    0.981306E-004
      2.25     -5.10    0.125656E-003
      2.25     -5.05    0.159716E-003
      2.25     -5.00    0.201506E-003
      2.25     -4.95    0.252340E-003
      2.25     -4.90    0.313645E-003
      2.25     -4.85    0.386931E-003
      2.25     -4.80    0.473775E-003
      2.25     -4.75    0.575779E-003
      2.25     -4.70    0.694531E-003
      2.25     -4.65    0.831557E-003
      2.25     -4.60    0.988274E-003
      2.25     -4.55    0.116593E-002
      2.25     -4.50    0.136557E-002
      2.25     -4.45    0.158795E-002
      2.25     -4.40    0.183356E-002
      2.25     -4.35    0.210253E-002
      2.25     -4.30    0.239464E-002
      2.25     -4.25    0.270934E-002
      2.25     -4.20    0.304571E-002
      2.25     -4.15    0.340250E-002
      2.25     -4.10    0.377818E-002
      2.25     -4.05    0.417096E-002
      2.25     -4.00    0.457886E-002
      2.25     -3.95    0.499974E-002
      2.25     -3.90    0.543138E-002
      2.25     -3.85    0.587153E-002
      2.25     -3.80    0.631796E-002
      2.25     -3.75    0.676851E-002
      2.25     -3.70    0.722111E-002
      2.25     -3.65    0.767385E-002
      2.25     -3.60    0.812498E-002
      2.25     -3.55    0.857295E-002
      2.25     -3.50    0.901638E-002
      2.25     -3.45    0.945410E-002
      2.25     -3.40    0.988516E-002
      2.25     -3.35    0.103088E-001
      2.25     -3.30    0.107244E-001
      2.25     -3.25    0.111315E-001
      2.25     -3.20    0.115298E-001
      2.25     -3.15    0.119192E-001
      2.25     -3.10    0.122996E-001
      2.25     -3.05    0.126711E-001
      2.25     -3.00    0.130336E-001
      2.25     -2.95    0.133873E-001
      2.25     -2.90    0.137323E-001
      2.25     -2.85    0.140685E-001
      2.25     -2.80    0.143961E-001
      2.25     -2.75    0.147150E-001
      2.25     -2.70    0.150249E-001
      2.25     -2.65    0.153257E-001
      2.25     -2.60    0.156169E-001
      2.25     -2.55    0.158981E-001
      2.25     -2.50    0.161687E-001
      2.25     -2.45    0.164278E-001
      2.25     -2.40    0.166745E-001
      2.25     -2.35    0.169078E-001
      2.25     -2.30    0.171265E-001
      2.25     -2.25    0.173292E-001
      2.25     -2.20    0.175145E-001
      2.25     -2.15    0.176808E-001
      2.25     -2.10    0.178265E-001
      2.25     -2.05    0.179498E-001
      2.25     -2.00    0.180491E-001
      2.25     -1.95    0.181229E-001
      2.25     -1.90    0.181696E-001
      2.25     -1.85    0.181882E-001
      2.25     -1.80    0.181781E-001
      2.25     -1.75    0.181393E-001
      2.25     -1.70    0.180727E-001
      2.25     -1.65    0.179805E-001
      2.25     -1.60    0.178661E-001
      2.25     -1.55    0.177343E-001
      2.25     -1.50    0.175917E-001
      2.25     -1.45    0.174466E-001
      2.25     -1.40    0.173083E-001
      2.25     -1.35    0.171874E-001
      2.25     -1.30    0.170947E-001
      2.25     -1.25    0.170405E-001
      2.25     -1.20    0.170337E-001
      2.25     -1.15    0.170811E-001
      2.25     -1.10    0.171864E-001
      2.25     -1.05    0.173502E-001
      2.25     -1.00    0.175695E-001
      2.25     -0.95    0.178384E-001
      2.25     -0.90    0.181484E-001
      2.25     -0.85    0.184898E-001
      2.25     -0.80    0.188516E-001
      2.25     -0.75    0.192236E-001
      2.25     -0.70    0.195959E-001
      2.25     -0.65    0.199601E-001
      2.25     -0.60    0.203095E-001
      2.25     -0.55    0.206388E-001
      2.25     -0.50    0.209444E-001
      2.25     -0.45    0.212238E-001
      2.25     -0.40    0.214760E-001
      2.25     -0.35    0.217005E-001
      2.25     -0.30    0.218976E-001
      2.25     -0.25    0.220679E-001
      2.25     -0.20    0.222122E-001
      2.25     -0.15    0.223313E-001
      2.25     -0.10    0.224260E-001
      2.25     -0.05    0.224968E-001
      2.25      0.00    0.225441E-001
      2.25      0.05    0.225676E-001
      2.25      0.10    0.225670E-001
      2.25      0.15    0.225413E-001
      2.25      0.20    0.224889E-001
      2.25      0.25    0.224077E-001
      2.25      0.30    0.222947E-001
      2.25      0.35    0.221462E-001
      2.25      0.40    0.219574E-001
      2.25      0.45    0.217224E-001
      2.25      0.50    0.214338E-001
      2.25      0.55    0.210830E-001
      2.25      0.60    0.206595E-001
      2.25      0.65    0.201512E-001
      2.25      0.70    0.195443E-001
      2.25      0.75    0.188238E-001
      2.25      0.80    0.179738E-001
      2.25      0.85    0.169790E-001
      2.25      0.90    0.158262E-001
      2.25      0.95    0.145074E-001
      2.25      1.00    0.130230E-001
      2.25      1.05    0.113866E-001
      2.25      1.10    0.962925E-002
      2.25      1.15    0.780383E-002
      2.25      1.20    0.598639E-002
      2.25      1.25    0.427403E-002
      2.25      1.30    0.277714E-002
      2.25      1.35    0.160606E-002
      2.25      1.40    0.854063E-003
      2.25      1.45    0.580424E-003
      2.25      1.50    0.798663E-003
      2.25      1.55    0.147366E-002
      2.25      1.60    0.252875E-002
      2.25      1.65    0.386032E-002
      2.25      1.70    0.535538E-002
      2.25      1.75    0.690745E-002
      2.25      1.80    0.842754E-002
      2.25      1.85    0.984944E-002
      2.25      1.90    0.111300E-001
      2.25      1.95    0.122463E-001
      2.25      2.00    0.131911E-001
      2.25      2.05    0.139683E-001
      2.25      2.10    0.145887E-001
      2.25      2.15    0.150669E-001
      2.25      2.20    0.154189E-001
      2.25      2.25    0.156604E-001
      2.25      2.30    0.158063E-001
      2.25      2.35    0.158697E-001
      2.25      2.40    0.158625E-001
      2.25      2.45    0.157943E-001
      2.25      2.50    0.156737E-001
      2.25      2.55    0.155077E-001
      2.25      2.60    0.153020E-001
      2.25      2.65    0.150614E-001
      2.25      2.70    0.147898E-001
      2.25      2.75    0.144905E-001
      2.25      2.80    0.141661E-001
      2.25      2.85    0.138188E-001
      2.25      2.90    0.134505E-001
      2.25      2.95    0.130628E-001
      2.25      3.00    0.126570E-001
      2.25      3.05    0.122344E-001
      2.25      3.10    0.117963E-001
      2.25      3.15    0.113437E-001
      2.25      3.20    0.108780E-001
      2.25      3.25    0.104004E-001
      2.25      3.30    0.991235E-002
      2.25      3.35    0.941535E-002
      2.25      3.40    0.891116E-002
      2.25      3.45    0.840167E-002
      2.25      3.50    0.788901E-002
      2.25      3.55    0.737547E-002
      2.25      3.60    0.686357E-002
      2.25      3.65    0.635596E-002
      2.25      3.70    0.585545E-002
      2.25      3.75    0.536489E-002
      2.25      3.80    0.488720E-002
      2.25      3.85    0.442521E-002
      2.25      3.90    0.398164E-002
      2.25      3.95    0.355900E-002
      2.25      4.00    0.315953E-002
      2.25      4.05    0.278509E-002
      2.25      4.10    0.243716E-002
      2.25      4.15    0.211674E-002
      2.25      4.20    0.182437E-002
      2.25      4.25    0.156008E-002
      2.25      4.30    0.132348E-002
      2.25      4.35    0.111370E-002
      2.25      4.40    0.929535E-003
      2.25      4.45    0.769442E-003
      2.25      4.50    0.631655E-003
      2.25      4.55    0.514237E-003
      2.25      4.60    0.415166E-003
      2.25      4.65    0.332396E-003
      2.25      4.70    0.263919E-003
      2.25      4.75    0.207817E-003
      2.25      4.80    0.162293E-003
      2.25      4.85    0.125703E-003
      2.25      4.90    0.965702E-004
      2.25      4.95    0.735891E-004
      2.25      5.00    0.556266E-004
      2.25      5.05    0.417135E-004
      2.25      5.10    0.310329E-004
      2.25      5.15    0.229060E-004
      2.25      5.20    0.167758E-004
      2.25      5.25    0.121914E-004
      2.25      5.30    0.879199E-005
      2.25      5.35    0.629235E-005
      2.25      5.40    0.446949E-005
      2.25      5.45    0.315100E-005
      2.25      5.50    0.220500E-005
      2.25      5.55    0.153163E-005
      2.25      5.60    0.105609E-005
      2.25      5.65    0.722853E-006
      2.25      5.70    0.491104E-006
      2.25      5.75    0.331142E-006
      2.25      5.80    0.221541E-006
      2.25      5.85    0.146984E-006
      2.25      5.90    0.966229E-007
      2.25      5.95    0.628399E-007
      2.25      6.00    0.403316E-007
      2.25      6.05    0.254382E-007
      2.25      6.10    0.156558E-007
      2.25      6.15    0.928672E-008
      2.25      6.20    0.519165E-008
      2.25      6.25    0.261614E-008
      2.25      6.30    0.107132E-008
      2.25      6.35    0.254501E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.306118E-008
      2.30     -6.30    0.127351E-007
      2.30     -6.25    0.305116E-007
      2.30     -6.20    0.590081E-007
      2.30     -6.15    0.102243E-006
      2.30     -6.10    0.166064E-006
      2.30     -6.05    0.258760E-006
      2.30     -6.00    0.391893E-006
      2.30     -5.95    0.581404E-006
      2.30     -5.90    0.849051E-006
      2.30     -5.85    0.122427E-005
      2.30     -5.80    0.174652E-005
      2.30     -5.75    0.246827E-005
      2.30     -5.70    0.345859E-005
      2.30     -5.65    0.480768E-005
      2.30     -5.60    0.663218E-005
      2.30     -5.55    0.908153E-005
      2.30     -5.50    0.123453E-004
      2.30     -5.45    0.166617E-004
      2.30     -5.40    0.223268E-004
      2.30     -5.35    0.297048E-004
      2.30     -5.30    0.392389E-004
      2.30     -5.25    0.514620E-004
      2.30     -5.20    0.670076E-004
      2.30     -5.15    0.866194E-004
      2.30     -5.10    0.111159E-003
      2.30     -5.05    0.141612E-003
      2.30     -5.00    0.179086E-003
      2.30     -4.95    0.224814E-003
      2.30     -4.90    0.280139E-003
      2.30     -4.85    0.346499E-003
      2.30     -4.80    0.425411E-003
      2.30     -4.75    0.518433E-003
      2.30     -4.70    0.627131E-003
      2.30     -4.65    0.753038E-003
      2.30     -4.60    0.897604E-003
      2.30     -4.55    0.106215E-002
      2.30     -4.50    0.124781E-002
      2.30     -4.45    0.145548E-002
      2.30     -4.40    0.168581E-002
      2.30     -4.35    0.193913E-002
      2.30     -4.30    0.221542E-002
      2.30     -4.25    0.251434E-002
      2.30     -4.20    0.283520E-002
      2.30     -4.15    0.317697E-002
      2.30     -4.10    0.353834E-002
      2.30     -4.05    0.391770E-002
      2.30     -4.00    0.431325E-002
      2.30     -3.95    0.472297E-002
      2.30     -3.90    0.514477E-002
      2.30     -3.85    0.557646E-002
      2.30     -3.80    0.601586E-002
      2.30     -3.75    0.646082E-002
      2.30     -3.70    0.690925E-002
      2.30     -3.65    0.735919E-002
      2.30     -3.60    0.780885E-002
      2.30     -3.55    0.825656E-002
      2.30     -3.50    0.870087E-002
      2.30     -3.45    0.914049E-002
      2.30     -3.40    0.957434E-002
      2.30     -3.35    0.100015E-001
      2.30     -3.30    0.104213E-001
      2.30     -3.25    0.108331E-001
      2.30     -3.20    0.112365E-001
      2.30     -3.15    0.116313E-001
      2.30     -3.10    0.120172E-001
      2.30     -3.05    0.123941E-001
      2.30     -3.00    0.127619E-001
      2.30     -2.95    0.131207E-001
      2.30     -2.90    0.134704E-001
      2.30     -2.85    0.138110E-001
      2.30     -2.80    0.141424E-001
      2.30     -2.75    0.144644E-001
      2.30     -2.70    0.147769E-001
      2.30     -2.65    0.150795E-001
      2.30     -2.60    0.153718E-001
      2.30     -2.55    0.156533E-001
      2.30     -2.50    0.159232E-001
      2.30     -2.45    0.161806E-001
      2.30     -2.40    0.164247E-001
      2.30     -2.35    0.166542E-001
      2.30     -2.30    0.168678E-001
      2.30     -2.25    0.170640E-001
      2.30     -2.20    0.172412E-001
      2.30     -2.15    0.173974E-001
      2.30     -2.10    0.175308E-001
      2.30     -2.05    0.176393E-001
      2.30     -2.00    0.177209E-001
      2.30     -1.95    0.177734E-001
      2.30     -1.90    0.177949E-001
      2.30     -1.85    0.177839E-001
      2.30     -1.80    0.177392E-001
      2.30     -1.75    0.176605E-001
      2.30     -1.70    0.175484E-001
      2.30     -1.65    0.174050E-001
      2.30     -1.60    0.172338E-001
      2.30     -1.55    0.170404E-001
      2.30     -1.50    0.168328E-001
      2.30     -1.45    0.166206E-001
      2.30     -1.40    0.164158E-001
      2.30     -1.35    0.162315E-001
      2.30     -1.30    0.160817E-001
      2.30     -1.25    0.159798E-001
      2.30     -1.20    0.159375E-001
      2.30     -1.15    0.159640E-001
      2.30     -1.10    0.160643E-001
      2.30     -1.05    0.162394E-001
      2.30     -1.00    0.164854E-001
      2.30     -0.95    0.167946E-001
      2.30     -0.90    0.171561E-001
      2.30     -0.85    0.175570E-001
      2.30     -0.80    0.179834E-001
      2.30     -0.75    0.184219E-001
      2.30     -0.70    0.188603E-001
      2.30     -0.65    0.192882E-001
      2.30     -0.60    0.196972E-001
      2.30     -0.55    0.200812E-001
      2.30     -0.50    0.204360E-001
      2.30     -0.45    0.207592E-001
      2.30     -0.40    0.210496E-001
      2.30     -0.35    0.213073E-001
      2.30     -0.30    0.215329E-001
      2.30     -0.25    0.217275E-001
      2.30     -0.20    0.218923E-001
      2.30     -0.15    0.220288E-001
      2.30     -0.10    0.221381E-001
      2.30     -0.05    0.222212E-001
      2.30      0.00    0.222787E-001
      2.30      0.05    0.223110E-001
      2.30      0.10    0.223178E-001
      2.30      0.15    0.222985E-001
      2.30      0.20    0.222519E-001
      2.30      0.25    0.221760E-001
      2.30      0.30    0.220682E-001
      2.30      0.35    0.219251E-001
      2.30      0.40    0.217422E-001
      2.30      0.45    0.215139E-001
      2.30      0.50    0.212335E-001
      2.30      0.55    0.208927E-001
      2.30      0.60    0.204817E-001
      2.30      0.65    0.199893E-001
      2.30      0.70    0.194028E-001
      2.30      0.75    0.187081E-001
      2.30      0.80    0.178909E-001
      2.30      0.85    0.169374E-001
      2.30      0.90    0.158361E-001
      2.30      0.95    0.145806E-001
      2.30      1.00    0.131725E-001
      2.30      1.05    0.116260E-001
      2.30      1.10    0.997142E-002
      2.30      1.15    0.825892E-002
      2.30      1.20    0.655974E-002
      2.30      1.25    0.496371E-002
      2.30      1.30    0.357203E-002
      2.30      1.35    0.248507E-002
      2.30      1.40    0.178706E-002
      2.30      1.45    0.153112E-002
      2.30      1.50    0.172886E-002
      2.30      1.55    0.234798E-002
      2.30      1.60    0.331860E-002
      2.30      1.65    0.454629E-002
      2.30      1.70    0.592778E-002
      2.30      1.75    0.736521E-002
      2.30      1.80    0.877622E-002
      2.30      1.85    0.100989E-001
      2.30      1.90    0.112922E-001
      2.30      1.95    0.123339E-001
      2.30      2.00    0.132162E-001
      2.30      2.05    0.139417E-001
      2.30      2.10    0.145198E-001
      2.30      2.15    0.149636E-001
      2.30      2.20    0.152875E-001
      2.30      2.25    0.155061E-001
      2.30      2.30    0.156333E-001
      2.30      2.35    0.156813E-001
      2.30      2.40    0.156611E-001
      2.30      2.45    0.155820E-001
      2.30      2.50    0.154520E-001
      2.30      2.55    0.152778E-001
      2.30      2.60    0.150648E-001
      2.30      2.65    0.148178E-001
      2.30      2.70    0.145403E-001
      2.30      2.75    0.142356E-001
      2.30      2.80    0.139063E-001
      2.30      2.85    0.135544E-001
      2.30      2.90    0.131819E-001
      2.30      2.95    0.127903E-001
      2.30      3.00    0.123810E-001
      2.30      3.05    0.119553E-001
      2.30      3.10    0.115145E-001
      2.30      3.15    0.110597E-001
      2.30      3.20    0.105924E-001
      2.30      3.25    0.101137E-001
      2.30      3.30    0.962536E-002
      2.30      3.35    0.912886E-002
      2.30      3.40    0.862604E-002
      2.30      3.45    0.811891E-002
      2.30      3.50    0.760965E-002
      2.30      3.55    0.710066E-002
      2.30      3.60    0.659447E-002
      2.30      3.65    0.609380E-002
      2.30      3.70    0.560145E-002
      2.30      3.75    0.512027E-002
      2.30      3.80    0.465310E-002
      2.30      3.85    0.420270E-002
      2.30      3.90    0.377166E-002
      2.30      3.95    0.336236E-002
      2.30      4.00    0.297683E-002
      2.30      4.05    0.261675E-002
      2.30      4.10    0.228338E-002
      2.30      4.15    0.197750E-002
      2.30      4.20    0.169943E-002
      2.30      4.25    0.144902E-002
      2.30      4.30    0.122568E-002
      2.30      4.35    0.102840E-002
      2.30      4.40    0.855843E-003
      2.30      4.45    0.706396E-003
      2.30      4.50    0.578236E-003
      2.30      4.55    0.469413E-003
      2.30      4.60    0.377914E-003
      2.30      4.65    0.301732E-003
      2.30      4.70    0.238918E-003
      2.30      4.75    0.187624E-003
      2.30      4.80    0.146135E-003
      2.30      4.85    0.112892E-003
      2.30      4.90    0.865047E-004
      2.30      4.95    0.657515E-004
      2.30      5.00    0.495776E-004
      2.30      5.05    0.370855E-004
      2.30      5.10    0.275225E-004
      2.30      5.15    0.202657E-004
      2.30      5.20    0.148066E-004
      2.30      5.25    0.107347E-004
      2.30      5.30    0.772324E-005
      2.30      5.35    0.551448E-005
      2.30      5.40    0.390780E-005
      2.30      5.45    0.274858E-005
      2.30      5.50    0.191891E-005
      2.30      5.55    0.132981E-005
      2.30      5.60    0.914799E-006
      2.30      5.65    0.624687E-006
      2.30      5.70    0.423426E-006
      2.30      5.75    0.284849E-006
      2.30      5.80    0.190133E-006
      2.30      5.85    0.125861E-006
      2.30      5.90    0.825548E-007
      2.30      5.95    0.535756E-007
      2.30      6.00    0.343154E-007
      2.30      6.05    0.216021E-007
      2.30      6.10    0.132716E-007
      2.30      6.15    0.786014E-008
      2.30      6.20    0.438829E-008
      2.30      6.25    0.220895E-008
      2.30      6.30    0.903861E-009
      2.30      6.35    0.214616E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.261973E-008
      2.35     -6.30    0.108994E-007
      2.35     -6.25    0.261173E-007
      2.35     -6.20    0.505205E-007
      2.35     -6.15    0.875621E-007
      2.35     -6.10    0.142274E-006
      2.35     -6.05    0.221798E-006
      2.35     -6.00    0.336111E-006
      2.35     -5.95    0.498992E-006
      2.35     -5.90    0.729283E-006
      2.35     -5.85    0.105252E-005
      2.35     -5.80    0.150301E-005
      2.35     -5.75    0.212646E-005
      2.35     -5.70    0.298318E-005
      2.35     -5.65    0.415214E-005
      2.35     -5.60    0.573571E-005
      2.35     -5.55    0.786539E-005
      2.35     -5.50    0.107086E-004
      2.35     -5.45    0.144761E-004
      2.35     -5.40    0.194311E-004
      2.35     -5.35    0.258984E-004
      2.35     -5.30    0.342747E-004
      2.35     -5.25    0.450393E-004
      2.35     -5.20    0.587643E-004
      2.35     -5.15    0.761248E-004
      2.35     -5.10    0.979073E-004
      2.35     -5.05    0.125016E-003
      2.35     -5.00    0.158476E-003
      2.35     -4.95    0.199433E-003
      2.35     -4.90    0.249146E-003
      2.35     -4.85    0.308979E-003
      2.35     -4.80    0.380377E-003
      2.35     -4.75    0.464848E-003
      2.35     -4.70    0.563926E-003
      2.35     -4.65    0.679134E-003
      2.35     -4.60    0.811941E-003
      2.35     -4.55    0.963717E-003
      2.35     -4.50    0.113568E-002
      2.35     -4.45    0.132885E-002
      2.35     -4.40    0.154401E-002
      2.35     -4.35    0.178166E-002
      2.35     -4.30    0.204200E-002
      2.35     -4.25    0.232489E-002
      2.35     -4.20    0.262986E-002
      2.35     -4.15    0.295611E-002
      2.35     -4.10    0.330254E-002
      2.35     -4.05    0.366775E-002
      2.35     -4.00    0.405011E-002
      2.35     -3.95    0.444778E-002
      2.35     -3.90    0.485877E-002
      2.35     -3.85    0.528099E-002
      2.35     -3.80    0.571233E-002
      2.35     -3.75    0.615064E-002
      2.35     -3.70    0.659386E-002
      2.35     -3.65    0.704000E-002
      2.35     -3.60    0.748719E-002
      2.35     -3.55    0.793370E-002
      2.35     -3.50    0.837799E-002
      2.35     -3.45    0.881865E-002
      2.35     -3.40    0.925451E-002
      2.35     -3.35    0.968451E-002
      2.35     -3.30    0.101078E-001
      2.35     -3.25    0.105237E-001
      2.35     -3.20    0.109317E-001
      2.35     -3.15    0.113313E-001
      2.35     -3.10    0.117222E-001
      2.35     -3.05    0.121042E-001
      2.35     -3.00    0.124771E-001
      2.35     -2.95    0.128408E-001
      2.35     -2.90    0.131951E-001
      2.35     -2.85    0.135399E-001
      2.35     -2.80    0.138752E-001
      2.35     -2.75    0.142005E-001
      2.35     -2.70    0.145158E-001
      2.35     -2.65    0.148205E-001
      2.35     -2.60    0.151141E-001
      2.35     -2.55    0.153962E-001
      2.35     -2.50    0.156658E-001
      2.35     -2.45    0.159221E-001
      2.35     -2.40    0.161639E-001
      2.35     -2.35    0.163899E-001
      2.35     -2.30    0.165988E-001
      2.35     -2.25    0.167887E-001
      2.35     -2.20    0.169578E-001
      2.35     -2.15    0.171040E-001
      2.35     -2.10    0.172249E-001
      2.35     -2.05    0.173182E-001
      2.35     -2.00    0.173811E-001
      2.35     -1.95    0.174112E-001
      2.35     -1.90    0.174058E-001
      2.35     -1.85    0.173627E-001
      2.35     -1.80    0.172802E-001
      2.35     -1.75    0.171573E-001
      2.35     -1.70    0.169943E-001
      2.35     -1.65    0.167928E-001
      2.35     -1.60    0.165569E-001
      2.35     -1.55    0.162927E-001
      2.35     -1.50    0.160092E-001
      2.35     -1.45    0.157184E-001
      2.35     -1.40    0.154347E-001
      2.35     -1.35    0.151748E-001
      2.35     -1.30    0.149564E-001
      2.35     -1.25    0.147968E-001
      2.35     -1.20    0.147115E-001
      2.35     -1.15    0.147125E-001
      2.35     -1.10    0.148066E-001
      2.35     -1.05    0.149953E-001
      2.35     -1.00    0.152736E-001
      2.35     -0.95    0.156316E-001
      2.35     -0.90    0.160550E-001
      2.35     -0.85    0.165272E-001
      2.35     -0.80    0.170303E-001
      2.35     -0.75    0.175474E-001
      2.35     -0.70    0.180632E-001
      2.35     -0.65    0.185649E-001
      2.35     -0.60    0.190425E-001
      2.35     -0.55    0.194888E-001
      2.35     -0.50    0.198992E-001
      2.35     -0.45    0.202713E-001
      2.35     -0.40    0.206042E-001
      2.35     -0.35    0.208983E-001
      2.35     -0.30    0.211549E-001
      2.35     -0.25    0.213757E-001
      2.35     -0.20    0.215627E-001
      2.35     -0.15    0.217177E-001
      2.35     -0.10    0.218426E-001
      2.35     -0.05    0.219387E-001
      2.35      0.00    0.220073E-001
      2.35      0.05    0.220489E-001
      2.35      0.10    0.220638E-001
      2.35      0.15    0.220517E-001
      2.35      0.20    0.220117E-001
      2.35      0.25    0.219422E-001
      2.35      0.30    0.218408E-001
      2.35      0.35    0.217046E-001
      2.35      0.40    0.215295E-001
      2.35      0.45    0.213103E-001
      2.35      0.50    0.210410E-001
      2.35      0.55    0.207138E-001
      2.35      0.60    0.203200E-001
      2.35      0.65    0.198494E-001
      2.35      0.70    0.192904E-001
      2.35      0.75    0.186307E-001
      2.35      0.80    0.178576E-001
      2.35      0.85    0.169593E-001
      2.35      0.90    0.159265E-001
      2.35      0.95    0.147544E-001
      2.35      1.00    0.134463E-001
      2.35      1.05    0.120166E-001
      2.35      1.10    0.104945E-001
      2.35      1.15    0.892642E-002
      2.35      1.20    0.737732E-002
      2.35      1.25    0.592771E-002
      2.35      1.30    0.466724E-002
      2.35      1.35    0.368394E-002
      2.35      1.40    0.305108E-002
      2.35      1.45    0.281440E-002
      2.35      1.50    0.298343E-002
      2.35      1.55    0.352955E-002
      2.35      1.60    0.439141E-002
      2.35      1.65    0.548602E-002
      2.35      1.70    0.672220E-002
      2.35      1.75    0.801289E-002
      2.35      1.80    0.928406E-002
      2.35      1.85    0.104793E-001
      2.35      1.90    0.115605E-001
      2.35      1.95    0.125060E-001
      2.35      2.00    0.133076E-001
      2.35      2.05    0.139663E-001
      2.35      2.10    0.144899E-001
      2.35      2.15    0.148892E-001
      2.35      2.20    0.151772E-001
      2.35      2.25    0.153667E-001
      2.35      2.30    0.154701E-001
      2.35      2.35    0.154987E-001
      2.35      2.40    0.154624E-001
      2.35      2.45    0.153699E-001
      2.35      2.50    0.152286E-001
      2.35      2.55    0.150447E-001
      2.35      2.60    0.148234E-001
      2.35      2.65    0.145689E-001
      2.35      2.70    0.142849E-001
      2.35      2.75    0.139743E-001
      2.35      2.80    0.136396E-001
      2.35      2.85    0.132829E-001
      2.35      2.90    0.129060E-001
      2.35      2.95    0.125105E-001
      2.35      3.00    0.120977E-001
      2.35      3.05    0.116690E-001
      2.35      3.10    0.112256E-001
      2.35      3.15    0.107689E-001
      2.35      3.20    0.103002E-001
      2.35      3.25    0.982098E-002
      2.35      3.30    0.933276E-002
      2.35      3.35    0.883728E-002
      2.35      3.40    0.833643E-002
      2.35      3.45    0.783230E-002
      2.35      3.50    0.732716E-002
      2.35      3.55    0.682345E-002
      2.35      3.60    0.632376E-002
      2.35      3.65    0.583082E-002
      2.35      3.70    0.534743E-002
      2.35      3.75    0.487639E-002
      2.35      3.80    0.442049E-002
      2.35      3.85    0.398238E-002
      2.35      3.90    0.356451E-002
      2.35      3.95    0.316907E-002
      2.35      4.00    0.279794E-002
      2.35      4.05    0.245256E-002
      2.35      4.10    0.213398E-002
      2.35      4.15    0.184277E-002
      2.35      4.20    0.157903E-002
      2.35      4.25    0.134242E-002
      2.35      4.30    0.113218E-002
      2.35      4.35    0.947175E-003
      2.35      4.40    0.785956E-003
      2.35      4.45    0.646840E-003
      2.35      4.50    0.527971E-003
      2.35      4.55    0.427396E-003
      2.35      4.60    0.343126E-003
      2.35      4.65    0.273203E-003
      2.35      4.70    0.215742E-003
      2.35      4.75    0.168971E-003
      2.35      4.80    0.131260E-003
      2.35      4.85    0.101139E-003
      2.35      4.90    0.773013E-004
      2.35      4.95    0.586086E-004
      2.35      5.00    0.440824E-004
      2.35      5.05    0.328945E-004
      2.35      5.10    0.243533E-004
      2.35      5.15    0.178894E-004
      2.35      5.20    0.130395E-004
      2.35      5.25    0.943150E-005
      2.35      5.30    0.676982E-005
      2.35      5.35    0.482255E-005
      2.35      5.40    0.340959E-005
      2.35      5.45    0.239265E-005
      2.35      5.50    0.166658E-005
      2.35      5.55    0.115230E-005
      2.35      5.60    0.790867E-006
      2.35      5.65    0.538819E-006
      2.35      5.70    0.364386E-006
      2.35      5.75    0.244572E-006
      2.35      5.80    0.162878E-006
      2.35      5.85    0.107578E-006
      2.35      5.90    0.704070E-007
      2.35      5.95    0.455945E-007
      2.35      6.00    0.291437E-007
      2.35      6.05    0.183112E-007
      2.35      6.10    0.112299E-007
      2.35      6.15    0.664048E-008
      2.35      6.20    0.370237E-008
      2.35      6.25    0.186165E-008
      2.35      6.30    0.761146E-009
      2.35      6.35    0.180641E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.223168E-008
      2.40     -6.30    0.928565E-008
      2.40     -6.25    0.222534E-007
      2.40     -6.20    0.430553E-007
      2.40     -6.15    0.746449E-007
      2.40     -6.10    0.121332E-006
      2.40     -6.05    0.189241E-006
      2.40     -6.00    0.286943E-006
      2.40     -5.95    0.426293E-006
      2.40     -5.90    0.623530E-006
      2.40     -5.85    0.900709E-006
      2.40     -5.80    0.128752E-005
      2.40     -5.75    0.182359E-005
      2.40     -5.70    0.256137E-005
      2.40     -5.65    0.356964E-005
      2.40     -5.60    0.493785E-005
      2.40     -5.55    0.678121E-005
      2.40     -5.50    0.924679E-005
      2.40     -5.45    0.125205E-004
      2.40     -5.40    0.168349E-004
      2.40     -5.35    0.224785E-004
      2.40     -5.30    0.298048E-004
      2.40     -5.25    0.392427E-004
      2.40     -5.20    0.513065E-004
      2.40     -5.15    0.666061E-004
      2.40     -5.10    0.858557E-004
      2.40     -5.05    0.109881E-003
      2.40     -5.00    0.139625E-003
      2.40     -4.95    0.176148E-003
      2.40     -4.90    0.220624E-003
      2.40     -4.85    0.274336E-003
      2.40     -4.80    0.338657E-003
      2.40     -4.75    0.415033E-003
      2.40     -4.70    0.504955E-003
      2.40     -4.65    0.609924E-003
      2.40     -4.60    0.731413E-003
      2.40     -4.55    0.870824E-003
      2.40     -4.50    0.102944E-002
      2.40     -4.45    0.120838E-002
      2.40     -4.40    0.140856E-002
      2.40     -4.35    0.163064E-002
      2.40     -4.30    0.187499E-002
      2.40     -4.25    0.214169E-002
      2.40     -4.20    0.243048E-002
      2.40     -4.15    0.274079E-002
      2.40     -4.10    0.307173E-002
      2.40     -4.05    0.342213E-002
      2.40     -4.00    0.379053E-002
      2.40     -3.95    0.417527E-002
      2.40     -3.90    0.457451E-002
      2.40     -3.85    0.498628E-002
      2.40     -3.80    0.540852E-002
      2.40     -3.75    0.583915E-002
      2.40     -3.70    0.627611E-002
      2.40     -3.65    0.671741E-002
      2.40     -3.60    0.716113E-002
      2.40     -3.55    0.760547E-002
      2.40     -3.50    0.804882E-002
      2.40     -3.45    0.848967E-002
      2.40     -3.40    0.892671E-002
      2.40     -3.35    0.935880E-002
      2.40     -3.30    0.978496E-002
      2.40     -3.25    0.102044E-001
      2.40     -3.20    0.106163E-001
      2.40     -3.15    0.110203E-001
      2.40     -3.10    0.114158E-001
      2.40     -3.05    0.118026E-001
      2.40     -3.00    0.121803E-001
      2.40     -2.95    0.125487E-001
      2.40     -2.90    0.129076E-001
      2.40     -2.85    0.132567E-001
      2.40     -2.80    0.135958E-001
      2.40     -2.75    0.139246E-001
      2.40     -2.70    0.142427E-001
      2.40     -2.65    0.145497E-001
      2.40     -2.60    0.148451E-001
      2.40     -2.55    0.151280E-001
      2.40     -2.50    0.153978E-001
      2.40     -2.45    0.156532E-001
      2.40     -2.40    0.158932E-001
      2.40     -2.35    0.161162E-001
      2.40     -2.30    0.163207E-001
      2.40     -2.25    0.165046E-001
      2.40     -2.20    0.166660E-001
      2.40     -2.15    0.168022E-001
      2.40     -2.10    0.169106E-001
      2.40     -2.05    0.169883E-001
      2.40     -2.00    0.170320E-001
      2.40     -1.95    0.170386E-001
      2.40     -1.90    0.170048E-001
      2.40     -1.85    0.169275E-001
      2.40     -1.80    0.168043E-001
      2.40     -1.75    0.166333E-001
      2.40     -1.70    0.164142E-001
      2.40     -1.65    0.161485E-001
      2.40     -1.60    0.158399E-001
      2.40     -1.55    0.154953E-001
      2.40     -1.50    0.151252E-001
      2.40     -1.45    0.147435E-001
      2.40     -1.40    0.143680E-001
      2.40     -1.35    0.140193E-001
      2.40     -1.30    0.137197E-001
      2.40     -1.25    0.134915E-001
      2.40     -1.20    0.133548E-001
      2.40     -1.15    0.133251E-001
      2.40     -1.10    0.134117E-001
      2.40     -1.05    0.136165E-001
      2.40     -1.00    0.139333E-001
      2.40     -0.95    0.143492E-001
      2.40     -0.90    0.148460E-001
      2.40     -0.85    0.154021E-001
      2.40     -0.80    0.159950E-001
      2.40     -0.75    0.166034E-001
      2.40     -0.70    0.172083E-001
      2.40     -0.65    0.177942E-001
      2.40     -0.60    0.183493E-001
      2.40     -0.55    0.188654E-001
      2.40     -0.50    0.193376E-001
      2.40     -0.45    0.197633E-001
      2.40     -0.40    0.201424E-001
      2.40     -0.35    0.204759E-001
      2.40     -0.30    0.207657E-001
      2.40     -0.25    0.210144E-001
      2.40     -0.20    0.212248E-001
      2.40     -0.15    0.213993E-001
      2.40     -0.10    0.215404E-001
      2.40     -0.05    0.216502E-001
      2.40      0.00    0.217302E-001
      2.40      0.05    0.217817E-001
      2.40      0.10    0.218053E-001
      2.40      0.15    0.218009E-001
      2.40      0.20    0.217682E-001
      2.40      0.25    0.217058E-001
      2.40      0.30    0.216119E-001
      2.40      0.35    0.214839E-001
      2.40      0.40    0.213181E-001
      2.40      0.45    0.211100E-001
      2.40      0.50    0.208541E-001
      2.40      0.55    0.205437E-001
      2.40      0.60    0.201710E-001
      2.40      0.65    0.197268E-001
      2.40      0.70    0.192012E-001
      2.40      0.75    0.185836E-001
      2.40      0.80    0.178633E-001
      2.40      0.85    0.170305E-001
      2.40      0.90    0.160783E-001
      2.40      0.95    0.150038E-001
      2.40      1.00    0.138117E-001
      2.40      1.05    0.125165E-001
      2.40      1.10    0.111455E-001
      2.40      1.15    0.974094E-002
      2.40      1.20    0.836033E-002
      2.40      1.25    0.707376E-002
      2.40      1.30    0.595816E-002
      2.40      1.35    0.508825E-002
      2.40      1.40    0.452555E-002
      2.40      1.45    0.430807E-002
      2.40      1.50    0.444329E-002
      2.40      1.55    0.490670E-002
      2.40      1.60    0.564620E-002
      2.40      1.65    0.659122E-002
      2.40      1.70    0.766377E-002
      2.40      1.75    0.878866E-002
      2.40      1.80    0.990117E-002
      2.40      1.85    0.109511E-001
      2.40      1.90    0.119038E-001
      2.40      1.95    0.127387E-001
      2.40      2.00    0.134470E-001
      2.40      2.05    0.140283E-001
      2.40      2.10    0.144883E-001
      2.40      2.15    0.148359E-001
      2.40      2.20    0.150818E-001
      2.40      2.25    0.152373E-001
      2.40      2.30    0.153130E-001
      2.40      2.35    0.153190E-001
      2.40      2.40    0.152642E-001
      2.40      2.45    0.151564E-001
      2.40      2.50    0.150022E-001
      2.40      2.55    0.148073E-001
      2.40      2.60    0.145766E-001
      2.40      2.65    0.143140E-001
      2.40      2.70    0.140228E-001
      2.40      2.75    0.137059E-001
      2.40      2.80    0.133656E-001
      2.40      2.85    0.130039E-001
      2.40      2.90    0.126225E-001
      2.40      2.95    0.122230E-001
      2.40      3.00    0.118068E-001
      2.40      3.05    0.113753E-001
      2.40      3.10    0.109296E-001
      2.40      3.15    0.104713E-001
      2.40      3.20    0.100017E-001
      2.40      3.25    0.952226E-002
      2.40      3.30    0.903471E-002
      2.40      3.35    0.854083E-002
      2.40      3.40    0.804260E-002
      2.40      3.45    0.754218E-002
      2.40      3.50    0.704190E-002
      2.40      3.55    0.654426E-002
      2.40      3.60    0.605188E-002
      2.40      3.65    0.556749E-002
      2.40      3.70    0.509387E-002
      2.40      3.75    0.463376E-002
      2.40      3.80    0.418987E-002
      2.40      3.85    0.376471E-002
      2.40      3.90    0.336060E-002
      2.40      3.95    0.297955E-002
      2.40      4.00    0.262320E-002
      2.40      4.05    0.229282E-002
      2.40      4.10    0.198921E-002
      2.40      4.15    0.171274E-002
      2.40      4.20    0.146330E-002
      2.40      4.25    0.124038E-002
      2.40      4.30    0.104304E-002
      2.40      4.35    0.870048E-003
      2.40      4.40    0.719858E-003
      2.40      4.45    0.590735E-003
      2.40      4.50    0.480802E-003
      2.40      4.55    0.388117E-003
      2.40      4.60    0.310728E-003
      2.40      4.65    0.246731E-003
      2.40      4.70    0.194313E-003
      2.40      4.75    0.151785E-003
      2.40      4.80    0.117603E-003
      2.40      4.85    0.903841E-004
      2.40      4.90    0.689075E-004
      2.40      4.95    0.521152E-004
      2.40      5.00    0.391028E-004
      2.40      5.05    0.291085E-004
      2.40      5.10    0.214992E-004
      2.40      5.15    0.157558E-004
      2.40      5.20    0.114577E-004
      2.40      5.25    0.826827E-005
      2.40      5.30    0.592131E-005
      2.40      5.35    0.420852E-005
      2.40      5.40    0.296874E-005
      2.40      5.45    0.207858E-005
      2.40      5.50    0.144456E-005
      2.40      5.55    0.996538E-006
      2.40      5.60    0.682421E-006
      2.40      5.65    0.463886E-006
      2.40      5.70    0.313005E-006
      2.40      5.75    0.209613E-006
      2.40      5.80    0.139284E-006
      2.40      5.85    0.917903E-007
      2.40      5.90    0.599437E-007
      2.40      5.95    0.387364E-007
      2.40      6.00    0.247097E-007
      2.40      6.05    0.154955E-007
      2.40      6.10    0.948630E-008
      2.40      6.15    0.560062E-008
      2.40      6.20    0.311838E-008
      2.40      6.25    0.156630E-008
      2.40      6.30    0.639872E-009
      2.40      6.35    0.151784E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.189233E-008
      2.45     -6.30    0.787430E-008
      2.45     -6.25    0.188736E-007
      2.45     -6.20    0.365235E-007
      2.45     -6.15    0.633387E-007
      2.45     -6.10    0.102993E-006
      2.45     -6.05    0.160715E-006
      2.45     -6.00    0.243831E-006
      2.45     -5.95    0.362495E-006
      2.45     -5.90    0.530640E-006
      2.45     -5.85    0.767224E-006
      2.45     -5.80    0.109782E-005
      2.45     -5.75    0.155664E-005
      2.45     -5.70    0.218905E-005
      2.45     -5.65    0.305474E-005
      2.45     -5.60    0.423146E-005
      2.45     -5.55    0.581970E-005
      2.45     -5.50    0.794807E-005
      2.45     -5.45    0.107797E-004
      2.45     -5.40    0.145194E-004
      2.45     -5.35    0.194219E-004
      2.45     -5.30    0.258008E-004
      2.45     -5.25    0.340382E-004
      2.45     -5.20    0.445941E-004
      2.45     -5.15    0.580168E-004
      2.45     -5.10    0.749519E-004
      2.45     -5.05    0.961500E-004
      2.45     -5.00    0.122473E-003
      2.45     -4.95    0.154897E-003
      2.45     -4.90    0.194511E-003
      2.45     -4.85    0.242515E-003
      2.45     -4.80    0.300204E-003
      2.45     -4.75    0.368958E-003
      2.45     -4.70    0.450213E-003
      2.45     -4.65    0.545437E-003
      2.45     -4.60    0.656093E-003
      2.45     -4.55    0.783600E-003
      2.45     -4.50    0.929287E-003
      2.45     -4.45    0.109435E-002
      2.45     -4.40    0.127982E-002
      2.45     -4.35    0.148650E-002
      2.45     -4.30    0.171492E-002
      2.45     -4.25    0.196537E-002
      2.45     -4.20    0.223778E-002
      2.45     -4.15    0.253182E-002
      2.45     -4.10    0.284682E-002
      2.45     -4.05    0.318181E-002
      2.45     -4.00    0.353555E-002
      2.45     -3.95    0.390656E-002
      2.45     -3.90    0.429315E-002
      2.45     -3.85    0.469349E-002
      2.45     -3.80    0.510562E-002
      2.45     -3.75    0.552753E-002
      2.45     -3.70    0.595719E-002
      2.45     -3.65    0.639259E-002
      2.45     -3.60    0.683181E-002
      2.45     -3.55    0.727301E-002
      2.45     -3.50    0.771447E-002
      2.45     -3.45    0.815461E-002
      2.45     -3.40    0.859202E-002
      2.45     -3.35    0.902543E-002
      2.45     -3.30    0.945375E-002
      2.45     -3.25    0.987602E-002
      2.45     -3.20    0.102914E-001
      2.45     -3.15    0.106993E-001
      2.45     -3.10    0.110991E-001
      2.45     -3.05    0.114903E-001
      2.45     -3.00    0.118726E-001
      2.45     -2.95    0.122455E-001
      2.45     -2.90    0.126088E-001
      2.45     -2.85    0.129621E-001
      2.45     -2.80    0.133052E-001
      2.45     -2.75    0.136375E-001
      2.45     -2.70    0.139588E-001
      2.45     -2.65    0.142684E-001
      2.45     -2.60    0.145657E-001
      2.45     -2.55    0.148499E-001
      2.45     -2.50    0.151201E-001
      2.45     -2.45    0.153751E-001
      2.45     -2.40    0.156137E-001
      2.45     -2.35    0.158341E-001
      2.45     -2.30    0.160346E-001
      2.45     -2.25    0.162130E-001
      2.45     -2.20    0.163669E-001
      2.45     -2.15    0.164935E-001
      2.45     -2.10    0.165895E-001
      2.45     -2.05    0.166516E-001
      2.45     -2.00    0.166760E-001
      2.45     -1.95    0.166586E-001
      2.45     -1.90    0.165954E-001
      2.45     -1.85    0.164824E-001
      2.45     -1.80    0.163161E-001
      2.45     -1.75    0.160938E-001
      2.45     -1.70    0.158144E-001
      2.45     -1.65    0.154786E-001
      2.45     -1.60    0.150901E-001
      2.45     -1.55    0.146564E-001
      2.45     -1.50    0.141891E-001
      2.45     -1.45    0.137048E-001
      2.45     -1.40    0.132245E-001
      2.45     -1.35    0.127737E-001
      2.45     -1.30    0.123801E-001
      2.45     -1.25    0.120720E-001
      2.45     -1.20    0.118749E-001
      2.45     -1.15    0.118091E-001
      2.45     -1.10    0.118867E-001
      2.45     -1.05    0.121101E-001
      2.45     -1.00    0.124718E-001
      2.45     -0.95    0.129553E-001
      2.45     -0.90    0.135370E-001
      2.45     -0.85    0.141899E-001
      2.45     -0.80    0.148857E-001
      2.45     -0.75    0.155979E-001
      2.45     -0.70    0.163033E-001
      2.45     -0.65    0.169833E-001
      2.45     -0.60    0.176243E-001
      2.45     -0.55    0.182170E-001
      2.45     -0.50    0.187561E-001
      2.45     -0.45    0.192397E-001
      2.45     -0.40    0.196681E-001
      2.45     -0.35    0.200432E-001
      2.45     -0.30    0.203679E-001
      2.45     -0.25    0.206457E-001
      2.45     -0.20    0.208801E-001
      2.45     -0.15    0.210747E-001
      2.45     -0.10    0.212325E-001
      2.45     -0.05    0.213562E-001
      2.45      0.00    0.214480E-001
      2.45      0.05    0.215096E-001
      2.45      0.10    0.215421E-001
      2.45      0.15    0.215459E-001
      2.45      0.20    0.215210E-001
      2.45      0.25    0.214664E-001
      2.45      0.30    0.213808E-001
      2.45      0.35    0.212618E-001
      2.45      0.40    0.211066E-001
      2.45      0.45    0.209112E-001
      2.45      0.50    0.206707E-001
      2.45      0.55    0.203794E-001
      2.45      0.60    0.200305E-001
      2.45      0.65    0.196163E-001
      2.45      0.70    0.191282E-001
      2.45      0.75    0.185576E-001
      2.45      0.80    0.178957E-001
      2.45      0.85    0.171350E-001
      2.45      0.90    0.162707E-001
      2.45      0.95    0.153018E-001
      2.45      1.00    0.142339E-001
      2.45      1.05    0.130814E-001
      2.45      1.10    0.118694E-001
      2.45      1.15    0.106354E-001
      2.45      1.20    0.942886E-002
      2.45      1.25    0.830932E-002
      2.45      1.30    0.734092E-002
      2.45      1.35    0.658519E-002
      2.45      1.40    0.609223E-002
      2.45      1.45    0.589261E-002
      2.45      1.50    0.599195E-002
      2.45      1.55    0.636984E-002
      2.45      1.60    0.698336E-002
      2.45      1.65    0.777419E-002
      2.45      1.70    0.867747E-002
      2.45      1.75    0.962999E-002
      2.45      1.80    0.105765E-001
      2.45      1.85    0.114735E-001
      2.45      1.90    0.122900E-001
      2.45      1.95    0.130069E-001
      2.45      2.00    0.136151E-001
      2.45      2.05    0.141128E-001
      2.45      2.10    0.145038E-001
      2.45      2.15    0.147949E-001
      2.45      2.20    0.149948E-001
      2.45      2.25    0.151129E-001
      2.45      2.30    0.151582E-001
      2.45      2.35    0.151393E-001
      2.45      2.40    0.150641E-001
      2.45      2.45    0.149394E-001
      2.45      2.50    0.147711E-001
      2.45      2.55    0.145644E-001
      2.45      2.60    0.143236E-001
      2.45      2.65    0.140522E-001
      2.45      2.70    0.137535E-001
      2.45      2.75    0.134300E-001
      2.45      2.80    0.130839E-001
      2.45      2.85    0.127170E-001
      2.45      2.90    0.123312E-001
      2.45      2.95    0.119278E-001
      2.45      3.00    0.115084E-001
      2.45      3.05    0.110742E-001
      2.45      3.10    0.106266E-001
      2.45      3.15    0.101670E-001
      2.45      3.20    0.969681E-002
      2.45      3.25    0.921772E-002
      2.45      3.30    0.873142E-002
      2.45      3.35    0.823979E-002
      2.45      3.40    0.774489E-002
      2.45      3.45    0.724893E-002
      2.45      3.50    0.675431E-002
      2.45      3.55    0.626355E-002
      2.45      3.60    0.577932E-002
      2.45      3.65    0.530432E-002
      2.45      3.70    0.484128E-002
      2.45      3.75    0.439289E-002
      2.45      3.80    0.396173E-002
      2.45      3.85    0.355018E-002
      2.45      3.90    0.316039E-002
      2.45      3.95    0.279417E-002
      2.45      4.00    0.245297E-002
      2.45      4.05    0.213782E-002
      2.45      4.10    0.184931E-002
      2.45      4.15    0.158759E-002
      2.45      4.20    0.135237E-002
      2.45      4.25    0.114296E-002
      2.45      4.30    0.958295E-003
      2.45      4.35    0.797015E-003
      2.45      4.40    0.657518E-003
      2.45      4.45    0.538026E-003
      2.45      4.50    0.436660E-003
      2.45      4.55    0.351498E-003
      2.45      4.60    0.280635E-003
      2.45      4.65    0.222232E-003
      2.45      4.70    0.174553E-003
      2.45      4.75    0.135993E-003
      2.45      4.80    0.105097E-003
      2.45      4.85    0.805684E-004
      2.45      4.90    0.612717E-004
      2.45      4.95    0.462271E-004
      2.45      5.00    0.346016E-004
      2.45      5.05    0.256968E-004
      2.45      5.10    0.189351E-004
      2.45      5.15    0.138447E-004
      2.45      5.20    0.100450E-004
      2.45      5.25    0.723245E-005
      2.45      5.30    0.516791E-005
      2.45      5.35    0.366487E-005
      2.45      5.40    0.257952E-005
      2.45      5.45    0.180208E-005
      2.45      5.50    0.124964E-005
      2.45      5.55    0.860168E-006
      2.45      5.60    0.587738E-006
      2.45      5.65    0.398642E-006
      2.45      5.70    0.268388E-006
      2.45      5.75    0.179337E-006
      2.45      5.80    0.118905E-006
      2.45      5.85    0.781896E-007
      2.45      5.90    0.509523E-007
      2.45      5.95    0.328572E-007
      2.45      6.00    0.209173E-007
      2.45      6.05    0.130924E-007
      2.45      6.10    0.800105E-008
      2.45      6.15    0.471633E-008
      2.45      6.20    0.262247E-008
      2.45      6.25    0.131577E-008
      2.45      6.30    0.537093E-009
      2.45      6.35    0.127341E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.159714E-008
      2.50     -6.30    0.664642E-008
      2.50     -6.25    0.159326E-007
      2.50     -6.20    0.308382E-007
      2.50     -6.15    0.534943E-007
      2.50     -6.10    0.870175E-007
      2.50     -6.05    0.135850E-006
      2.50     -6.00    0.206228E-006
      2.50     -5.95    0.306804E-006
      2.50     -5.90    0.449477E-006
      2.50     -5.85    0.650466E-006
      2.50     -5.80    0.931698E-006
      2.50     -5.75    0.132257E-005
      2.50     -5.70    0.186215E-005
      2.50     -5.65    0.260195E-005
      2.50     -5.60    0.360930E-005
      2.50     -5.55    0.497140E-005
      2.50     -5.50    0.680022E-005
      2.50     -5.45    0.923818E-005
      2.50     -5.40    0.124648E-004
      2.50     -5.35    0.167040E-004
      2.50     -5.30    0.222327E-004
      2.50     -5.25    0.293894E-004
      2.50     -5.20    0.385839E-004
      2.50     -5.15    0.503065E-004
      2.50     -5.10    0.651378E-004
      2.50     -5.05    0.837564E-004
      2.50     -5.00    0.106946E-003
      2.50     -4.95    0.135601E-003
      2.50     -4.90    0.170727E-003
      2.50     -4.85    0.213436E-003
      2.50     -4.80    0.264946E-003
      2.50     -4.75    0.326562E-003
      2.50     -4.70    0.399659E-003
      2.50     -4.65    0.485661E-003
      2.50     -4.60    0.586007E-003
      2.50     -4.55    0.702115E-003
      2.50     -4.50    0.835346E-003
      2.50     -4.45    0.986960E-003
      2.50     -4.40    0.115807E-002
      2.50     -4.35    0.134960E-002
      2.50     -4.30    0.156226E-002
      2.50     -4.25    0.179648E-002
      2.50     -4.20    0.205244E-002
      2.50     -4.15    0.232997E-002
      2.50     -4.10    0.262865E-002
      2.50     -4.05    0.294773E-002
      2.50     -4.00    0.328618E-002
      2.50     -3.95    0.364271E-002
      2.50     -3.90    0.401582E-002
      2.50     -3.85    0.440381E-002
      2.50     -3.80    0.480484E-002
      2.50     -3.75    0.521700E-002
      2.50     -3.70    0.563829E-002
      2.50     -3.65    0.606675E-002
      2.50     -3.60    0.650044E-002
      2.50     -3.55    0.693746E-002
      2.50     -3.50    0.737606E-002
      2.50     -3.45    0.781458E-002
      2.50     -3.40    0.825149E-002
      2.50     -3.35    0.868544E-002
      2.50     -3.30    0.911520E-002
      2.50     -3.25    0.953970E-002
      2.50     -3.20    0.995801E-002
      2.50     -3.15    0.103693E-001
      2.50     -3.10    0.107729E-001
      2.50     -3.05    0.111683E-001
      2.50     -3.00    0.115548E-001
      2.50     -2.95    0.119321E-001
      2.50     -2.90    0.122997E-001
      2.50     -2.85    0.126573E-001
      2.50     -2.80    0.130043E-001
      2.50     -2.75    0.133403E-001
      2.50     -2.70    0.136648E-001
      2.50     -2.65    0.139772E-001
      2.50     -2.60    0.142768E-001
      2.50     -2.55    0.145626E-001
      2.50     -2.50    0.148337E-001
      2.50     -2.45    0.150887E-001
      2.50     -2.40    0.153263E-001
      2.50     -2.35    0.155447E-001
      2.50     -2.30    0.157417E-001
      2.50     -2.25    0.159152E-001
      2.50     -2.20    0.160621E-001
      2.50     -2.15    0.161795E-001
      2.50     -2.10    0.162637E-001
      2.50     -2.05    0.163106E-001
      2.50     -2.00    0.163157E-001
      2.50     -1.95    0.162743E-001
      2.50     -1.90    0.161814E-001
      2.50     -1.85    0.160319E-001
      2.50     -1.80    0.158212E-001
      2.50     -1.75    0.155456E-001
      2.50     -1.70    0.152027E-001
      2.50     -1.65    0.147926E-001
      2.50     -1.60    0.143186E-001
      2.50     -1.55    0.137885E-001
      2.50     -1.50    0.132151E-001
      2.50     -1.45    0.126175E-001
      2.50     -1.40    0.120208E-001
      2.50     -1.35    0.114556E-001
      2.50     -1.30    0.109559E-001
      2.50     -1.25    0.105569E-001
      2.50     -1.20    0.102908E-001
      2.50     -1.15    0.101835E-001
      2.50     -1.10    0.102504E-001
      2.50     -1.05    0.104950E-001
      2.50     -1.00    0.109077E-001
      2.50     -0.95    0.114676E-001
      2.50     -0.90    0.121455E-001
      2.50     -0.85    0.129072E-001
      2.50     -0.80    0.137178E-001
      2.50     -0.75    0.145450E-001
      2.50     -0.70    0.153609E-001
      2.50     -0.65    0.161435E-001
      2.50     -0.60    0.168772E-001
      2.50     -0.55    0.175518E-001
      2.50     -0.50    0.181620E-001
      2.50     -0.45    0.187064E-001
      2.50     -0.40    0.191861E-001
      2.50     -0.35    0.196042E-001
      2.50     -0.30    0.199646E-001
      2.50     -0.25    0.202719E-001
      2.50     -0.20    0.205308E-001
      2.50     -0.15    0.207455E-001
      2.50     -0.10    0.209200E-001
      2.50     -0.05    0.210576E-001
      2.50      0.00    0.211612E-001
      2.50      0.05    0.212330E-001
      2.50      0.10    0.212745E-001
      2.50      0.15    0.212866E-001
      2.50      0.20    0.212697E-001
      2.50      0.25    0.212233E-001
      2.50      0.30    0.211465E-001
      2.50      0.35    0.210374E-001
      2.50      0.40    0.208937E-001
      2.50      0.45    0.207120E-001
      2.50      0.50    0.204883E-001
      2.50      0.55    0.202177E-001
      2.50      0.60    0.198945E-001
      2.50      0.65    0.195123E-001
      2.50      0.70    0.190643E-001
      2.50      0.75    0.185433E-001
      2.50      0.80    0.179426E-001
      2.50      0.85    0.172569E-001
      2.50      0.90    0.164830E-001
      2.50      0.95    0.156218E-001
      2.50      1.00    0.146795E-001
      2.50      1.05    0.136697E-001
      2.50      1.10    0.126152E-001
      2.50      1.15    0.115484E-001
      2.50      1.20    0.105111E-001
      2.50      1.25    0.955237E-002
      2.50      1.30    0.872452E-002
      2.50      1.35    0.807686E-002
      2.50      1.40    0.764911E-002
      2.50      1.45    0.746515E-002
      2.50      1.50    0.752904E-002
      2.50      1.55    0.782418E-002
      2.50      1.60    0.831606E-002
      2.50      1.65    0.895771E-002
      2.50      1.70    0.969644E-002
      2.50      1.75    0.104804E-001
      2.50      1.80    0.112635E-001
      2.50      1.85    0.120087E-001
      2.50      1.90    0.126889E-001
      2.50      1.95    0.132868E-001
      2.50      2.00    0.137931E-001
      2.50      2.05    0.142052E-001
      2.50      2.10    0.145250E-001
      2.50      2.15    0.147575E-001
      2.50      2.20    0.149094E-001
      2.50      2.25    0.149883E-001
      2.50      2.30    0.150015E-001
      2.50      2.35    0.149564E-001
      2.50      2.40    0.148596E-001
      2.50      2.45    0.147171E-001
      2.50      2.50    0.145339E-001
      2.50      2.55    0.143147E-001
      2.50      2.60    0.140633E-001
      2.50      2.65    0.137829E-001
      2.50      2.70    0.134763E-001
      2.50      2.75    0.131460E-001
      2.50      2.80    0.127939E-001
      2.50      2.85    0.124220E-001
      2.50      2.90    0.120317E-001
      2.50      2.95    0.116247E-001
      2.50      3.00    0.112022E-001
      2.50      3.05    0.107656E-001
      2.50      3.10    0.103164E-001
      2.50      3.15    0.985592E-002
      2.50      3.20    0.938577E-002
      2.50      3.25    0.890759E-002
      2.50      3.30    0.842318E-002
      2.50      3.35    0.793450E-002
      2.50      3.40    0.744367E-002
      2.50      3.45    0.695297E-002
      2.50      3.50    0.646484E-002
      2.50      3.55    0.598184E-002
      2.50      3.60    0.550661E-002
      2.50      3.65    0.504185E-002
      2.50      3.70    0.459021E-002
      2.50      3.75    0.415430E-002
      2.50      3.80    0.373657E-002
      2.50      3.85    0.333925E-002
      2.50      3.90    0.296430E-002
      2.50      3.95    0.261332E-002
      2.50      4.00    0.228756E-002
      2.50      4.05    0.198782E-002
      2.50      4.10    0.171448E-002
      2.50      4.15    0.146748E-002
      2.50      4.20    0.124634E-002
      2.50      4.25    0.105023E-002
      2.50      4.30    0.877950E-003
      2.50      4.35    0.728056E-003
      2.50      4.40    0.598888E-003
      2.50      4.45    0.488649E-003
      2.50      4.50    0.395467E-003
      2.50      4.55    0.317454E-003
      2.50      4.60    0.252763E-003
      2.50      4.65    0.199623E-003
      2.50      4.70    0.156382E-003
      2.50      4.75    0.121521E-003
      2.50      4.80    0.936743E-004
      2.50      4.85    0.716329E-004
      2.50      4.90    0.543432E-004
      2.50      4.95    0.409013E-004
      2.50      5.00    0.305429E-004
      2.50      5.05    0.226299E-004
      2.50      5.10    0.166370E-004
      2.50      5.15    0.121369E-004
      2.50      5.20    0.878626E-005
      2.50      5.25    0.631219E-005
      2.50      5.30    0.450047E-005
      2.50      5.35    0.318461E-005
      2.50      5.40    0.223664E-005
      2.50      5.45    0.155917E-005
      2.50      5.50    0.107887E-005
      2.50      5.55    0.741030E-006
      2.50      5.60    0.505244E-006
      2.50      5.65    0.341953E-006
      2.50      5.70    0.229726E-006
      2.50      5.75    0.153173E-006
      2.50      5.80    0.101340E-006
      2.50      5.85    0.664975E-007
      2.50      5.90    0.432423E-007
      2.50      5.95    0.278282E-007
      2.50      6.00    0.176808E-007
      2.50      6.05    0.110459E-007
      2.50      6.10    0.673873E-008
      2.50      6.15    0.396606E-008
      2.50      6.20    0.220235E-008
      2.50      6.25    0.110378E-008
      2.50      6.30    0.450199E-009
      2.50      6.35    0.106686E-009
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.134168E-008
      2.55     -6.30    0.558374E-008
      2.55     -6.25    0.133868E-007
      2.55     -6.20    0.259157E-007
      2.55     -6.15    0.449675E-007
      2.55     -6.10    0.731740E-007
      2.55     -6.05    0.114292E-006
      2.55     -6.00    0.173601E-006
      2.55     -5.95    0.258443E-006
      2.55     -5.90    0.378931E-006
      2.55     -5.85    0.548876E-006
      2.55     -5.80    0.786988E-006
      2.55     -5.75    0.111840E-005
      2.55     -5.70    0.157661E-005
      2.55     -5.65    0.220588E-005
      2.55     -5.60    0.306420E-005
      2.55     -5.55    0.422691E-005
      2.55     -5.50    0.579101E-005
      2.55     -5.45    0.788029E-005
      2.55     -5.40    0.106513E-004
      2.55     -5.35    0.143000E-004
      2.55     -5.30    0.190696E-004
      2.55     -5.25    0.252588E-004
      2.55     -5.20    0.332305E-004
      2.55     -5.15    0.434213E-004
      2.55     -5.10    0.563504E-004
      2.55     -5.05    0.726284E-004
      2.55     -5.00    0.929647E-004
      2.55     -4.95    0.118173E-003
      2.55     -4.90    0.149176E-003
      2.55     -4.85    0.187003E-003
      2.55     -4.80    0.232786E-003
      2.55     -4.75    0.287755E-003
      2.55     -4.70    0.353217E-003
      2.55     -4.65    0.430540E-003
      2.55     -4.60    0.521128E-003
      2.55     -4.55    0.626385E-003
      2.55     -4.50    0.747686E-003
      2.55     -4.45    0.886332E-003
      2.55     -4.40    0.104351E-002
      2.55     -4.35    0.122025E-002
      2.55     -4.30    0.141738E-002
      2.55     -4.25    0.163553E-002
      2.55     -4.20    0.187502E-002
      2.55     -4.15    0.213593E-002
      2.55     -4.10    0.241803E-002
      2.55     -4.05    0.272079E-002
      2.55     -4.00    0.304341E-002
      2.55     -3.95    0.338480E-002
      2.55     -3.90    0.374363E-002
      2.55     -3.85    0.411839E-002
      2.55     -3.80    0.450738E-002
      2.55     -3.75    0.490877E-002
      2.55     -3.70    0.532066E-002
      2.55     -3.65    0.574111E-002
      2.55     -3.60    0.616820E-002
      2.55     -3.55    0.660002E-002
      2.55     -3.50    0.703475E-002
      2.55     -3.45    0.747069E-002
      2.55     -3.40    0.790622E-002
      2.55     -3.35    0.833987E-002
      2.55     -3.30    0.877032E-002
      2.55     -3.25    0.919636E-002
      2.55     -3.20    0.961695E-002
      2.55     -3.15    0.100312E-001
      2.55     -3.10    0.104382E-001
      2.55     -3.05    0.108373E-001
      2.55     -3.00    0.112279E-001
      2.55     -2.95    0.116093E-001
      2.55     -2.90    0.119811E-001
      2.55     -2.85    0.123428E-001
      2.55     -2.80    0.126938E-001
      2.55     -2.75    0.130336E-001
      2.55     -2.70    0.133616E-001
      2.55     -2.65    0.136770E-001
      2.55     -2.60    0.139791E-001
      2.55     -2.55    0.142669E-001
      2.55     -2.50    0.145393E-001
      2.55     -2.45    0.147948E-001
      2.55     -2.40    0.150320E-001
      2.55     -2.35    0.152488E-001
      2.55     -2.30    0.154431E-001
      2.55     -2.25    0.156122E-001
      2.55     -2.20    0.157530E-001
      2.55     -2.15    0.158619E-001
      2.55     -2.10    0.159349E-001
      2.55     -2.05    0.159674E-001
      2.55     -2.00    0.159541E-001
      2.55     -1.95    0.158894E-001
      2.55     -1.90    0.157673E-001
      2.55     -1.85    0.155817E-001
      2.55     -1.80    0.153267E-001
      2.55     -1.75    0.149971E-001
      2.55     -1.70    0.145896E-001
      2.55     -1.65    0.141030E-001
      2.55     -1.60    0.135401E-001
      2.55     -1.55    0.129088E-001
      2.55     -1.50    0.122231E-001
      2.55     -1.45    0.115047E-001
      2.55     -1.40    0.107825E-001
      2.55     -1.35    0.100930E-001
      2.55     -1.30    0.947724E-002
      2.55     -1.25    0.897819E-002
      2.55     -1.20    0.863581E-002
      2.55     -1.15    0.848217E-002
      2.55     -1.10    0.853697E-002
      2.55     -1.05    0.880453E-002
      2.55     -1.00    0.927322E-002
      2.55     -0.95    0.991717E-002
      2.55     -0.90    0.107001E-001
      2.55     -0.85    0.115803E-001
      2.55     -0.80    0.125152E-001
      2.55     -0.75    0.134658E-001
      2.55     -0.70    0.143994E-001
      2.55     -0.65    0.152904E-001
      2.55     -0.60    0.161212E-001
      2.55     -0.55    0.168808E-001
      2.55     -0.50    0.175643E-001
      2.55     -0.45    0.181707E-001
      2.55     -0.40    0.187024E-001
      2.55     -0.35    0.191635E-001
      2.55     -0.30    0.195596E-001
      2.55     -0.25    0.198962E-001
      2.55     -0.20    0.201790E-001
      2.55     -0.15    0.204134E-001
      2.55     -0.10    0.206041E-001
      2.55     -0.05    0.207553E-001
      2.55      0.00    0.208704E-001
      2.55      0.05    0.209521E-001
      2.55      0.10    0.210024E-001
      2.55      0.15    0.210229E-001
      2.55      0.20    0.210141E-001
      2.55      0.25    0.209761E-001
      2.55      0.30    0.209083E-001
      2.55      0.35    0.208095E-001
      2.55      0.40    0.206778E-001
      2.55      0.45    0.205105E-001
      2.55      0.50    0.203043E-001
      2.55      0.55    0.200552E-001
      2.55      0.60    0.197587E-001
      2.55      0.65    0.194096E-001
      2.55      0.70    0.190023E-001
      2.55      0.75    0.185316E-001
      2.55      0.80    0.179925E-001
      2.55      0.85    0.173813E-001
      2.55      0.90    0.166966E-001
      2.55      0.95    0.159403E-001
      2.55      1.00    0.151191E-001
      2.55      1.05    0.142457E-001
      2.55      1.10    0.133400E-001
      2.55      1.15    0.124296E-001
      2.55      1.20    0.115489E-001
      2.55      1.25    0.107378E-001
      2.55      1.30    0.100378E-001
      2.55      1.35    0.948761E-002
      2.55      1.40    0.911795E-002
      2.55      1.45    0.894705E-002
      2.55      1.50    0.897769E-002
      2.55      1.55    0.919663E-002
      2.55      1.60    0.957670E-002
      2.55      1.65    0.100808E-001
      2.55      1.70    0.106671E-001
      2.55      1.75    0.112937E-001
      2.55      1.80    0.119231E-001
      2.55      1.85    0.125244E-001
      2.55      1.90    0.130743E-001
      2.55      1.95    0.135572E-001
      2.55      2.00    0.139644E-001
      2.55      2.05    0.142923E-001
      2.55      2.10    0.145417E-001
      2.55      2.15    0.147157E-001
      2.55      2.20    0.148194E-001
      2.55      2.25    0.148585E-001
      2.55      2.30    0.148392E-001
      2.55      2.35    0.147673E-001
      2.55      2.40    0.146484E-001
      2.55      2.45    0.144876E-001
      2.55      2.50    0.142891E-001
      2.55      2.55    0.140570E-001
      2.55      2.60    0.137947E-001
      2.55      2.65    0.135050E-001
      2.55      2.70    0.131905E-001
      2.55      2.75    0.128533E-001
      2.55      2.80    0.124954E-001
      2.55      2.85    0.121184E-001
      2.55      2.90    0.117239E-001
      2.55      2.95    0.113134E-001
      2.55      3.00    0.108881E-001
      2.55      3.05    0.104496E-001
      2.55      3.10    0.999916E-002
      2.55      3.15    0.953836E-002
      2.55      3.20    0.906879E-002
      2.55      3.25    0.859215E-002
      2.55      3.30    0.811033E-002
      2.55      3.35    0.762535E-002
      2.55      3.40    0.713940E-002
      2.55      3.45    0.665481E-002
      2.55      3.50    0.617405E-002
      2.55      3.55    0.569968E-002
      2.55      3.60    0.523434E-002
      2.55      3.65    0.478066E-002
      2.55      3.70    0.434124E-002
      2.55      3.75    0.391857E-002
      2.55      3.80    0.351493E-002
      2.55      3.85    0.313241E-002
      2.55      3.90    0.277277E-002
      2.55      3.95    0.243739E-002
      2.55      4.00    0.212730E-002
      2.55      4.05    0.184309E-002
      2.55      4.10    0.158492E-002
      2.55      4.15    0.135253E-002
      2.55      4.20    0.114530E-002
      2.55      4.25    0.962217E-003
      2.55      4.30    0.802004E-003
      2.55      4.35    0.663134E-003
      2.55      4.40    0.543910E-003
      2.55      4.45    0.442527E-003
      2.55      4.50    0.357136E-003
      2.55      4.55    0.285895E-003
      2.55      4.60    0.227018E-003
      2.55      4.65    0.178815E-003
      2.55      4.70    0.139716E-003
      2.55      4.75    0.108293E-003
      2.55      4.80    0.832690E-004
      2.55      4.85    0.635198E-004
      2.55      4.90    0.480724E-004
      2.55      4.95    0.360962E-004
      2.55      5.00    0.268922E-004
      2.55      5.05    0.198796E-004
      2.55      5.10    0.145823E-004
      2.55      5.15    0.106145E-004
      2.55      5.20    0.766733E-005
      2.55      5.25    0.549645E-005
      2.55      5.30    0.391049E-005
      2.55      5.35    0.276127E-005
      2.55      5.40    0.193523E-005
      2.55      5.45    0.134623E-005
      2.55      5.50    0.929581E-006
      2.55      5.55    0.637157E-006
      2.55      5.60    0.433516E-006
      2.55      5.65    0.292795E-006
      2.55      5.70    0.196291E-006
      2.55      5.75    0.130607E-006
      2.55      5.80    0.862299E-007
      2.55      5.85    0.564657E-007
      2.55      5.90    0.366438E-007
      2.55      5.95    0.235348E-007
      2.55      6.00    0.149241E-007
      2.55      6.05    0.930669E-008
      2.55      6.10    0.566806E-008
      2.55      6.15    0.333084E-008
      2.55      6.20    0.184717E-008
      2.55      6.25    0.924787E-009
      2.55      6.30    0.376894E-009
      2.55      6.35    0.892712E-010
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.112177E-008
      2.60     -6.30    0.466883E-008
      2.60     -6.25    0.111947E-007
      2.60     -6.20    0.216759E-007
      2.60     -6.15    0.376207E-007
      2.60     -6.10    0.612407E-007
      2.60     -6.05    0.956971E-007
      2.60     -6.00    0.145440E-006
      2.60     -5.95    0.216669E-006
      2.60     -5.90    0.317937E-006
      2.60     -5.85    0.460949E-006
      2.60     -5.80    0.661593E-006
      2.60     -5.75    0.941263E-006
      2.60     -5.70    0.132853E-005
      2.60     -5.65    0.186125E-005
      2.60     -5.60    0.258913E-005
      2.60     -5.55    0.357695E-005
      2.60     -5.50    0.490835E-005
      2.60     -5.45    0.669041E-005
      2.60     -5.40    0.905895E-005
      2.60     -5.35    0.121847E-004
      2.60     -5.30    0.162802E-004
      2.60     -5.25    0.216077E-004
      2.60     -5.20    0.284871E-004
      2.60     -5.15    0.373050E-004
      2.60     -5.10    0.485236E-004
      2.60     -5.05    0.626893E-004
      2.60     -5.00    0.804406E-004
      2.60     -4.95    0.102515E-003
      2.60     -4.90    0.129752E-003
      2.60     -4.85    0.163100E-003
      2.60     -4.80    0.203606E-003
      2.60     -4.75    0.252420E-003
      2.60     -4.70    0.310775E-003
      2.60     -4.65    0.379977E-003
      2.60     -4.60    0.461384E-003
      2.60     -4.55    0.556373E-003
      2.60     -4.50    0.666315E-003
      2.60     -4.45    0.792533E-003
      2.60     -4.40    0.936270E-003
      2.60     -4.35    0.109864E-002
      2.60     -4.30    0.128060E-002
      2.60     -4.25    0.148289E-002
      2.60     -4.20    0.170604E-002
      2.60     -4.15    0.195031E-002
      2.60     -4.10    0.221566E-002
      2.60     -4.05    0.250181E-002
      2.60     -4.00    0.280815E-002
      2.60     -3.95    0.313381E-002
      2.60     -3.90    0.347768E-002
      2.60     -3.85    0.383839E-002
      2.60     -3.80    0.421443E-002
      2.60     -3.75    0.460407E-002
      2.60     -3.70    0.500553E-002
      2.60     -3.65    0.541691E-002
      2.60     -3.60    0.583633E-002
      2.60     -3.55    0.626188E-002
      2.60     -3.50    0.669172E-002
      2.60     -3.45    0.712408E-002
      2.60     -3.40    0.755728E-002
      2.60     -3.35    0.798976E-002
      2.60     -3.30    0.842009E-002
      2.60     -3.25    0.884696E-002
      2.60     -3.20    0.926919E-002
      2.60     -3.15    0.968574E-002
      2.60     -3.10    0.100957E-001
      2.60     -3.05    0.104981E-001
      2.60     -3.00    0.108924E-001
      2.60     -2.95    0.112778E-001
      2.60     -2.90    0.116537E-001
      2.60     -2.85    0.120195E-001
      2.60     -2.80    0.123745E-001
      2.60     -2.75    0.127181E-001
      2.60     -2.70    0.130497E-001
      2.60     -2.65    0.133684E-001
      2.60     -2.60    0.136733E-001
      2.60     -2.55    0.139634E-001
      2.60     -2.50    0.142375E-001
      2.60     -2.45    0.144940E-001
      2.60     -2.40    0.147313E-001
      2.60     -2.35    0.149473E-001
      2.60     -2.30    0.151395E-001
      2.60     -2.25    0.153051E-001
      2.60     -2.20    0.154406E-001
      2.60     -2.15    0.155422E-001
      2.60     -2.10    0.156053E-001
      2.60     -2.05    0.156246E-001
      2.60     -2.00    0.155942E-001
      2.60     -1.95    0.155077E-001
      2.60     -1.90    0.153581E-001
      2.60     -1.85    0.151379E-001
      2.60     -1.80    0.148401E-001
      2.60     -1.75    0.144580E-001
      2.60     -1.70    0.139869E-001
      2.60     -1.65    0.134245E-001
      2.60     -1.60    0.127728E-001
      2.60     -1.55    0.120394E-001
      2.60     -1.50    0.112394E-001
      2.60     -1.45    0.103967E-001
      2.60     -1.40    0.954470E-002
      2.60     -1.35    0.872543E-002
      2.60     -1.30    0.798766E-002
      2.60     -1.25    0.738276E-002
      2.60     -1.20    0.695909E-002
      2.60     -1.15    0.675582E-002
      2.60     -1.10    0.679720E-002
      2.60     -1.05    0.708876E-002
      2.60     -1.00    0.761646E-002
      2.60     -0.95    0.834895E-002
      2.60     -0.90    0.924235E-002
      2.60     -0.85    0.102464E-001
      2.60     -0.80    0.113105E-001
      2.60     -0.75    0.123886E-001
      2.60     -0.70    0.134428E-001
      2.60     -0.65    0.144440E-001
      2.60     -0.60    0.153728E-001
      2.60     -0.55    0.162176E-001
      2.60     -0.50    0.169737E-001
      2.60     -0.45    0.176411E-001
      2.60     -0.40    0.182236E-001
      2.60     -0.35    0.187266E-001
      2.60     -0.30    0.191570E-001
      2.60     -0.25    0.195215E-001
      2.60     -0.20    0.198272E-001
      2.60     -0.15    0.200802E-001
      2.60     -0.10    0.202863E-001
      2.60     -0.05    0.204503E-001
      2.60      0.00    0.205762E-001
      2.60      0.05    0.206673E-001
      2.60      0.10    0.207262E-001
      2.60      0.15    0.207546E-001
      2.60      0.20    0.207538E-001
      2.60      0.25    0.207241E-001
      2.60      0.30    0.206655E-001
      2.60      0.35    0.205770E-001
      2.60      0.40    0.204575E-001
      2.60      0.45    0.203048E-001
      2.60      0.50    0.201163E-001
      2.60      0.55    0.198890E-001
      2.60      0.60    0.196192E-001
      2.60      0.65    0.193030E-001
      2.60      0.70    0.189361E-001
      2.60      0.75    0.185146E-001
      2.60      0.80    0.180351E-001
      2.60      0.85    0.174955E-001
      2.60      0.90    0.168955E-001
      2.60      0.95    0.162379E-001
      2.60      1.00    0.155293E-001
      2.60      1.05    0.147813E-001
      2.60      1.10    0.140110E-001
      2.60      1.15    0.132414E-001
      2.60      1.20    0.125004E-001
      2.60      1.25    0.118196E-001
      2.60      1.30    0.112315E-001
      2.60      1.35    0.107659E-001
      2.60      1.40    0.104460E-001
      2.60      1.45    0.102854E-001
      2.60      1.50    0.102861E-001
      2.60      1.55    0.104375E-001
      2.60      1.60    0.107186E-001
      2.60      1.65    0.111006E-001
      2.60      1.70    0.115508E-001
      2.60      1.75    0.120360E-001
      2.60      1.80    0.125262E-001
      2.60      1.85    0.129958E-001
      2.60      1.90    0.134253E-001
      2.60      1.95    0.138011E-001
      2.60      2.00    0.141150E-001
      2.60      2.05    0.143630E-001
      2.60      2.10    0.145448E-001
      2.60      2.15    0.146623E-001
      2.60      2.20    0.147190E-001
      2.60      2.25    0.147192E-001
      2.60      2.30    0.146677E-001
      2.60      2.35    0.145692E-001
      2.60      2.40    0.144283E-001
      2.60      2.45    0.142490E-001
      2.60      2.50    0.140352E-001
      2.60      2.55    0.137902E-001
      2.60      2.60    0.135170E-001
      2.60      2.65    0.132180E-001
      2.60      2.70    0.128956E-001
      2.60      2.75    0.125517E-001
      2.60      2.80    0.121880E-001
      2.60      2.85    0.118062E-001
      2.60      2.90    0.114077E-001
      2.60      2.95    0.109939E-001
      2.60      3.00    0.105663E-001
      2.60      3.05    0.101262E-001
      2.60      3.10    0.967508E-002
      2.60      3.15    0.921451E-002
      2.60      3.20    0.874613E-002
      2.60      3.25    0.827174E-002
      2.60      3.30    0.779327E-002
      2.60      3.35    0.731282E-002
      2.60      3.40    0.683260E-002
      2.60      3.45    0.635501E-002
      2.60      3.50    0.588252E-002
      2.60      3.55    0.541769E-002
      2.60      3.60    0.496312E-002
      2.60      3.65    0.452138E-002
      2.60      3.70    0.409497E-002
      2.60      3.75    0.368625E-002
      2.60      3.80    0.329735E-002
      2.60      3.85    0.293015E-002
      2.60      3.90    0.258622E-002
      2.60      3.95    0.226673E-002
      2.60      4.00    0.197249E-002
      2.60      4.05    0.170385E-002
      2.60      4.10    0.146079E-002
      2.60      4.15    0.124287E-002
      2.60      4.20    0.104929E-002
      2.60      4.25    0.878939E-003
      2.60      4.30    0.730434E-003
      2.60      4.35    0.602198E-003
      2.60      4.40    0.492510E-003
      2.60      4.45    0.399574E-003
      2.60      4.50    0.321574E-003
      2.60      4.55    0.256723E-003
      2.60      4.60    0.203308E-003
      2.60      4.65    0.159719E-003
      2.60      4.70    0.124475E-003
      2.60      4.75    0.962368E-004
      2.60      4.80    0.738161E-004
      2.60      4.85    0.561729E-004
      2.60      4.90    0.424117E-004
      2.60      4.95    0.317720E-004
      2.60      5.00    0.236167E-004
      2.60      5.05    0.174193E-004
      2.60      5.10    0.127495E-004
      2.60      5.15    0.926035E-005
      2.60      5.20    0.667494E-005
      2.60      5.25    0.477498E-005
      2.60      5.30    0.339013E-005
      2.60      5.35    0.238890E-005
      2.60      5.40    0.167083E-005
      2.60      5.45    0.115995E-005
      2.60      5.50    0.799326E-006
      2.60      5.55    0.546771E-006
      2.60      5.60    0.371268E-006
      2.60      5.65    0.250247E-006
      2.60      5.70    0.167428E-006
      2.60      5.75    0.111178E-006
      2.60      5.80    0.732552E-007
      2.60      5.85    0.478737E-007
      2.60      5.90    0.310068E-007
      2.60      5.95    0.198759E-007
      2.60      6.00    0.125804E-007
      2.60      6.05    0.783121E-008
      2.60      6.10    0.476159E-008
      2.60      6.15    0.279400E-008
      2.60      6.20    0.154747E-008
      2.60      6.25    0.773933E-009
      2.60      6.30    0.315170E-009
      2.60      6.35    0.746157E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.933452E-009
      2.65     -6.30    0.388527E-008
      2.65     -6.25    0.931692E-008
      2.65     -6.20    0.180432E-007
      2.65     -6.15    0.313239E-007
      2.65     -6.10    0.510084E-007
      2.65     -6.05    0.797439E-007
      2.65     -6.00    0.121264E-006
      2.65     -5.95    0.180776E-006
      2.65     -5.90    0.265480E-006
      2.65     -5.85    0.385249E-006
      2.65     -5.80    0.553510E-006
      2.65     -5.75    0.788383E-006
      2.65     -5.70    0.111412E-005
      2.65     -5.65    0.156294E-005
      2.65     -5.60    0.217727E-005
      2.65     -5.55    0.301251E-005
      2.65     -5.50    0.414045E-005
      2.65     -5.45    0.565324E-005
      2.65     -5.40    0.766820E-005
      2.65     -5.35    0.103333E-004
      2.65     -5.30    0.138334E-004
      2.65     -5.25    0.183975E-004
      2.65     -5.20    0.243063E-004
      2.65     -5.15    0.319004E-004
      2.65     -5.10    0.415892E-004
      2.65     -5.05    0.538589E-004
      2.65     -5.00    0.692812E-004
      2.65     -4.95    0.885203E-004
      2.65     -4.90    0.112338E-003
      2.65     -4.85    0.141600E-003
      2.65     -4.80    0.177270E-003
      2.65     -4.75    0.220416E-003
      2.65     -4.70    0.272195E-003
      2.65     -4.65    0.333843E-003
      2.65     -4.60    0.406661E-003
      2.65     -4.55    0.491989E-003
      2.65     -4.50    0.591178E-003
      2.65     -4.45    0.705561E-003
      2.65     -4.40    0.836412E-003
      2.65     -4.35    0.984913E-003
      2.65     -4.30    0.115211E-002
      2.65     -4.25    0.133889E-002
      2.65     -4.20    0.154591E-002
      2.65     -4.15    0.177362E-002
      2.65     -4.10    0.202219E-002
      2.65     -4.05    0.229152E-002
      2.65     -4.00    0.258124E-002
      2.65     -3.95    0.289069E-002
      2.65     -3.90    0.321897E-002
      2.65     -3.85    0.356491E-002
      2.65     -3.80    0.392714E-002
      2.65     -3.75    0.430411E-002
      2.65     -3.70    0.469413E-002
      2.65     -3.65    0.509540E-002
      2.65     -3.60    0.550608E-002
      2.65     -3.55    0.592429E-002
      2.65     -3.50    0.634817E-002
      2.65     -3.45    0.677593E-002
      2.65     -3.40    0.720582E-002
      2.65     -3.35    0.763620E-002
      2.65     -3.30    0.806555E-002
      2.65     -3.25    0.849246E-002
      2.65     -3.20    0.891563E-002
      2.65     -3.15    0.933390E-002
      2.65     -3.10    0.974621E-002
      2.65     -3.05    0.101516E-001
      2.65     -3.00    0.105492E-001
      2.65     -2.95    0.109383E-001
      2.65     -2.90    0.113181E-001
      2.65     -2.85    0.116878E-001
      2.65     -2.80    0.120468E-001
      2.65     -2.75    0.123943E-001
      2.65     -2.70    0.127296E-001
      2.65     -2.65    0.130517E-001
      2.65     -2.60    0.133598E-001
      2.65     -2.55    0.136526E-001
      2.65     -2.50    0.139288E-001
      2.65     -2.45    0.141869E-001
      2.65     -2.40    0.144250E-001
      2.65     -2.35    0.146408E-001
      2.65     -2.30    0.148318E-001
      2.65     -2.25    0.149949E-001
      2.65     -2.20    0.151263E-001
      2.65     -2.15    0.152218E-001
      2.65     -2.10    0.152765E-001
      2.65     -2.05    0.152844E-001
      2.65     -2.00    0.152390E-001
      2.65     -1.95    0.151331E-001
      2.65     -1.90    0.149585E-001
      2.65     -1.85    0.147069E-001
      2.65     -1.80    0.143696E-001
      2.65     -1.75    0.139389E-001
      2.65     -1.70    0.134082E-001
      2.65     -1.65    0.127741E-001
      2.65     -1.60    0.120376E-001
      2.65     -1.55    0.112060E-001
      2.65     -1.50    0.102951E-001
      2.65     -1.45    0.933102E-002
      2.65     -1.40    0.835094E-002
      2.65     -1.35    0.740284E-002
      2.65     -1.30    0.654305E-002
      2.65     -1.25    0.583160E-002
      2.65     -1.20    0.532560E-002
      2.65     -1.15    0.507167E-002
      2.65     -1.10    0.509887E-002
      2.65     -1.05    0.541407E-002
      2.65     -1.00    0.600076E-002
      2.65     -0.95    0.682183E-002
      2.65     -0.90    0.782548E-002
      2.65     -0.85    0.895267E-002
      2.65     -0.80    0.101445E-001
      2.65     -0.75    0.113480E-001
      2.65     -0.70    0.125199E-001
      2.65     -0.65    0.136281E-001
      2.65     -0.60    0.146511E-001
      2.65     -0.55    0.155773E-001
      2.65     -0.50    0.164023E-001
      2.65     -0.45    0.171273E-001
      2.65     -0.40    0.177573E-001
      2.65     -0.35    0.182992E-001
      2.65     -0.30    0.187612E-001
      2.65     -0.25    0.191514E-001
      2.65     -0.20    0.194779E-001
      2.65     -0.15    0.197480E-001
      2.65     -0.10    0.199680E-001
      2.65     -0.05    0.201435E-001
      2.65      0.00    0.202793E-001
      2.65      0.05    0.203791E-001
      2.65      0.10    0.204458E-001
      2.65      0.15    0.204818E-001
      2.65      0.20    0.204886E-001
      2.65      0.25    0.204670E-001
      2.65      0.30    0.204172E-001
      2.65      0.35    0.203391E-001
      2.65      0.40    0.202316E-001
      2.65      0.45    0.200933E-001
      2.65      0.50    0.199223E-001
      2.65      0.55    0.197164E-001
      2.65      0.60    0.194726E-001
      2.65      0.65    0.191882E-001
      2.65      0.70    0.188600E-001
      2.65      0.75    0.184853E-001
      2.65      0.80    0.180620E-001
      2.65      0.85    0.175891E-001
      2.65      0.90    0.170673E-001
      2.65      0.95    0.164997E-001
      2.65      1.00    0.158927E-001
      2.65      1.05    0.152566E-001
      2.65      1.10    0.146059E-001
      2.65      1.15    0.139591E-001
      2.65      1.20    0.133389E-001
      2.65      1.25    0.127697E-001
      2.65      1.30    0.122765E-001
      2.65      1.35    0.118819E-001
      2.65      1.40    0.116033E-001
      2.65      1.45    0.114507E-001
      2.65      1.50    0.114250E-001
      2.65      1.55    0.115183E-001
      2.65      1.60    0.117144E-001
      2.65      1.65    0.119912E-001
      2.65      1.70    0.123234E-001
      2.65      1.75    0.126852E-001
      2.65      1.80    0.130527E-001
      2.65      1.85    0.134054E-001
      2.65      1.90    0.137270E-001
      2.65      1.95    0.140058E-001
      2.65      2.00    0.142343E-001
      2.65      2.05    0.144085E-001
      2.65      2.10    0.145272E-001
      2.65      2.15    0.145915E-001
      2.65      2.20    0.146035E-001
      2.65      2.25    0.145664E-001
      2.65      2.30    0.144839E-001
      2.65      2.35    0.143596E-001
      2.65      2.40    0.141971E-001
      2.65      2.45    0.139999E-001
      2.65      2.50    0.137710E-001
      2.65      2.55    0.135133E-001
      2.65      2.60    0.132293E-001
      2.65      2.65    0.129212E-001
      2.65      2.70    0.125910E-001
      2.65      2.75    0.122405E-001
      2.65      2.80    0.118713E-001
      2.65      2.85    0.114850E-001
      2.65      2.90    0.110828E-001
      2.65      2.95    0.106662E-001
      2.65      3.00    0.102367E-001
      2.65      3.05    0.979555E-002
      2.65      3.10    0.934434E-002
      2.65      3.15    0.888464E-002
      2.65      3.20    0.841818E-002
      2.65      3.25    0.794680E-002
      2.65      3.30    0.747251E-002
      2.65      3.35    0.699743E-002
      2.65      3.40    0.652386E-002
      2.65      3.45    0.605419E-002
      2.65      3.50    0.559090E-002
      2.65      3.55    0.513653E-002
      2.65      3.60    0.469362E-002
      2.65      3.65    0.426466E-002
      2.65      3.70    0.385203E-002
      2.65      3.75    0.345793E-002
      2.65      3.80    0.308434E-002
      2.65      3.85    0.273294E-002
      2.65      3.90    0.240507E-002
      2.65      3.95    0.210169E-002
      2.65      4.00    0.182339E-002
      2.65      4.05    0.157032E-002
      2.65      4.10    0.134225E-002
      2.65      4.15    0.113858E-002
      2.65      4.20    0.958363E-003
      2.65      4.25    0.800388E-003
      2.65      4.30    0.663200E-003
      2.65      4.35    0.545180E-003
      2.65      4.40    0.444603E-003
      2.65      4.45    0.359693E-003
      2.65      4.50    0.288680E-003
      2.65      4.55    0.229839E-003
      2.65      4.60    0.181535E-003
      2.65      4.65    0.142244E-003
      2.65      4.70    0.110575E-003
      2.65      4.75    0.852781E-004
      2.65      4.80    0.652518E-004
      2.65      4.85    0.495378E-004
      2.65      4.90    0.373152E-004
      2.65      4.95    0.278904E-004
      2.65      5.00    0.206853E-004
      2.65      5.05    0.152238E-004
      2.65      5.10    0.111187E-004
      2.65      5.15    0.805881E-005
      2.65      5.20    0.579681E-005
      2.65      5.25    0.413831E-005
      2.65      5.30    0.293217E-005
      2.65      5.35    0.206207E-005
      2.65      5.40    0.143938E-005
      2.65      5.45    0.997300E-006
      2.65      5.50    0.685903E-006
      2.65      5.55    0.468271E-006
      2.65      5.60    0.317348E-006
      2.65      5.65    0.213488E-006
      2.65      5.70    0.142558E-006
      2.65      5.75    0.944798E-007
      2.65      5.80    0.621326E-007
      2.65      5.85    0.405270E-007
      2.65      5.90    0.261988E-007
      2.65      5.95    0.167627E-007
      2.65      6.00    0.105909E-007
      2.65      6.05    0.658149E-008
      2.65      6.10    0.399537E-008
      2.65      6.15    0.234104E-008
      2.65      6.20    0.129499E-008
      2.65      6.25    0.647005E-009
      2.65      6.30    0.263284E-009
      2.65      6.35    0.623029E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.773028E-009
      2.70     -6.30    0.321772E-008
      2.70     -6.25    0.771694E-008
      2.70     -6.20    0.149472E-007
      2.70     -6.15    0.259555E-007
      2.70     -6.10    0.422807E-007
      2.70     -6.05    0.661292E-007
      2.70     -6.00    0.100617E-006
      2.70     -5.95    0.150098E-006
      2.70     -5.90    0.220604E-006
      2.70     -5.85    0.320421E-006
      2.70     -5.80    0.460842E-006
      2.70     -5.75    0.657138E-006
      2.70     -5.70    0.929804E-006
      2.70     -5.65    0.130612E-005
      2.70     -5.60    0.182210E-005
      2.70     -5.55    0.252494E-005
      2.70     -5.50    0.347592E-005
      2.70     -5.45    0.475398E-005
      2.70     -5.40    0.645994E-005
      2.70     -5.35    0.872139E-005
      2.70     -5.30    0.116984E-004
      2.70     -5.25    0.155899E-004
      2.70     -5.20    0.206410E-004
      2.70     -5.15    0.271501E-004
      2.70     -5.10    0.354779E-004
      2.70     -5.05    0.460551E-004
      2.70     -5.00    0.593907E-004
      2.70     -4.95    0.760796E-004
      2.70     -4.90    0.968092E-004
      2.70     -4.85    0.122364E-003
      2.70     -4.80    0.153628E-003
      2.70     -4.75    0.191585E-003
      2.70     -4.70    0.237312E-003
      2.70     -4.65    0.291974E-003
      2.70     -4.60    0.356805E-003
      2.70     -4.55    0.433096E-003
      2.70     -4.50    0.522169E-003
      2.70     -4.45    0.625346E-003
      2.70     -4.40    0.743919E-003
      2.70     -4.35    0.879116E-003
      2.70     -4.30    0.103206E-002
      2.70     -4.25    0.120373E-002
      2.70     -4.20    0.139494E-002
      2.70     -4.15    0.160629E-002
      2.70     -4.10    0.183813E-002
      2.70     -4.05    0.209057E-002
      2.70     -4.00    0.236344E-002
      2.70     -3.95    0.265632E-002
      2.70     -3.90    0.296849E-002
      2.70     -3.85    0.329899E-002
      2.70     -3.80    0.364665E-002
      2.70     -3.75    0.401007E-002
      2.70     -3.70    0.438769E-002
      2.70     -3.65    0.477782E-002
      2.70     -3.60    0.517870E-002
      2.70     -3.55    0.558848E-002
      2.70     -3.50    0.600533E-002
      2.70     -3.45    0.642741E-002
      2.70     -3.40    0.685296E-002
      2.70     -3.35    0.728028E-002
      2.70     -3.30    0.770774E-002
      2.70     -3.25    0.813384E-002
      2.70     -3.20    0.855719E-002
      2.70     -3.15    0.897650E-002
      2.70     -3.10    0.939061E-002
      2.70     -3.05    0.979843E-002
      2.70     -3.00    0.101990E-001
      2.70     -2.95    0.105914E-001
      2.70     -2.90    0.109748E-001
      2.70     -2.85    0.113483E-001
      2.70     -2.80    0.117112E-001
      2.70     -2.75    0.120627E-001
      2.70     -2.70    0.124017E-001
      2.70     -2.65    0.127275E-001
      2.70     -2.60    0.130390E-001
      2.70     -2.55    0.133348E-001
      2.70     -2.50    0.136136E-001
      2.70     -2.45    0.138738E-001
      2.70     -2.40    0.141133E-001
      2.70     -2.35    0.143299E-001
      2.70     -2.30    0.145206E-001
      2.70     -2.25    0.146823E-001
      2.70     -2.20    0.148110E-001
      2.70     -2.15    0.149021E-001
      2.70     -2.10    0.149501E-001
      2.70     -2.05    0.149490E-001
      2.70     -2.00    0.148913E-001
      2.70     -1.95    0.147692E-001
      2.70     -1.90    0.145736E-001
      2.70     -1.85    0.142950E-001
      2.70     -1.80    0.139236E-001
      2.70     -1.75    0.134503E-001
      2.70     -1.70    0.128672E-001
      2.70     -1.65    0.121694E-001
      2.70     -1.60    0.113569E-001
      2.70     -1.55    0.104366E-001
      2.70     -1.50    0.942478E-002
      2.70     -1.45    0.834928E-002
      2.70     -1.40    0.725085E-002
      2.70     -1.35    0.618283E-002
      2.70     -1.30    0.520869E-002
      2.70     -1.25    0.439676E-002
      2.70     -1.20    0.381260E-002
      2.70     -1.15    0.351011E-002
      2.70     -1.10    0.352315E-002
      2.70     -1.05    0.385992E-002
      2.70     -1.00    0.450156E-002
      2.70     -0.95    0.540539E-002
      2.70     -0.90    0.651194E-002
      2.70     -0.85    0.775375E-002
      2.70     -0.80    0.906396E-002
      2.70     -0.75    0.103830E-001
      2.70     -0.70    0.116629E-001
      2.70     -0.65    0.128684E-001
      2.70     -0.60    0.139769E-001
      2.70     -0.55    0.149763E-001
      2.70     -0.50    0.158629E-001
      2.70     -0.45    0.166390E-001
      2.70     -0.40    0.173109E-001
      2.70     -0.35    0.178870E-001
      2.70     -0.30    0.183766E-001
      2.70     -0.25    0.187892E-001
      2.70     -0.20    0.191337E-001
      2.70     -0.15    0.194184E-001
      2.70     -0.10    0.196505E-001
      2.70     -0.05    0.198361E-001
      2.70      0.00    0.199804E-001
      2.70      0.05    0.200878E-001
      2.70      0.10    0.201616E-001
      2.70      0.15    0.202045E-001
      2.70      0.20    0.202183E-001
      2.70      0.25    0.202042E-001
      2.70      0.30    0.201630E-001
      2.70      0.35    0.200947E-001
      2.70      0.40    0.199988E-001
      2.70      0.45    0.198745E-001
      2.70      0.50    0.197204E-001
      2.70      0.55    0.195349E-001
      2.70      0.60    0.193160E-001
      2.70      0.65    0.190616E-001
      2.70      0.70    0.187697E-001
      2.70      0.75    0.184385E-001
      2.70      0.80    0.180668E-001
      2.70      0.85    0.176546E-001
      2.70      0.90    0.172031E-001
      2.70      0.95    0.167156E-001
      2.70      1.00    0.161981E-001
      2.70      1.05    0.156593E-001
      2.70      1.10    0.151114E-001
      2.70      1.15    0.145694E-001
      2.70      1.20    0.140508E-001
      2.70      1.25    0.135748E-001
      2.70      1.30    0.131603E-001
      2.70      1.35    0.128239E-001
      2.70      1.40    0.125787E-001
      2.70      1.45    0.124317E-001
      2.70      1.50    0.123835E-001
      2.70      1.55    0.124278E-001
      2.70      1.60    0.125524E-001
      2.70      1.65    0.127405E-001
      2.70      1.70    0.129729E-001
      2.70      1.75    0.132294E-001
      2.70      1.80    0.134915E-001
      2.70      1.85    0.137426E-001
      2.70      1.90    0.139696E-001
      2.70      1.95    0.141625E-001
      2.70      2.00    0.143147E-001
      2.70      2.05    0.144222E-001
      2.70      2.10    0.144835E-001
      2.70      2.15    0.144987E-001
      2.70      2.20    0.144692E-001
      2.70      2.25    0.143972E-001
      2.70      2.30    0.142853E-001
      2.70      2.35    0.141364E-001
      2.70      2.40    0.139533E-001
      2.70      2.45    0.137388E-001
      2.70      2.50    0.134953E-001
      2.70      2.55    0.132253E-001
      2.70      2.60    0.129309E-001
      2.70      2.65    0.126140E-001
      2.70      2.70    0.122764E-001
      2.70      2.75    0.119197E-001
      2.70      2.80    0.115453E-001
      2.70      2.85    0.111547E-001
      2.70      2.90    0.107493E-001
      2.70      2.95    0.103305E-001
      2.70      3.00    0.989950E-002
      2.70      3.05    0.945792E-002
      2.70      3.10    0.900725E-002
      2.70      3.15    0.854914E-002
      2.70      3.20    0.808537E-002
      2.70      3.25    0.761783E-002
      2.70      3.30    0.714859E-002
      2.70      3.35    0.667982E-002
      2.70      3.40    0.621384E-002
      2.70      3.45    0.575304E-002
      2.70      3.50    0.529989E-002
      2.70      3.55    0.485690E-002
      2.70      3.60    0.442653E-002
      2.70      3.65    0.401116E-002
      2.70      3.70    0.361304E-002
      2.70      3.75    0.323420E-002
      2.70      3.80    0.287645E-002
      2.70      3.85    0.254124E-002
      2.70      3.90    0.222971E-002
      2.70      3.95    0.194260E-002
      2.70      4.00    0.168027E-002
      2.70      4.05    0.144267E-002
      2.70      4.10    0.122941E-002
      2.70      4.15    0.103971E-002
      2.70      4.20    0.872523E-003
      2.70      4.25    0.726536E-003
      2.70      4.30    0.600242E-003
      2.70      4.35    0.492001E-003
      2.70      4.40    0.400095E-003
      2.70      4.45    0.322782E-003
      2.70      4.50    0.258347E-003
      2.70      4.55    0.205139E-003
      2.70      4.60    0.161602E-003
      2.70      4.65    0.126301E-003
      2.70      4.70    0.979353E-004
      2.70      4.75    0.753456E-004
      2.70      4.80    0.575143E-004
      2.70      4.85    0.435618E-004
      2.70      4.90    0.327389E-004
      2.70      4.95    0.244155E-004
      2.70      5.00    0.180686E-004
      2.70      5.05    0.132696E-004
      2.70      5.10    0.967113E-005
      2.70      5.15    0.699520E-005
      2.70      5.20    0.502157E-005
      2.70      5.25    0.357775E-005
      2.70      5.30    0.253002E-005
      2.70      5.35    0.177581E-005
      2.70      5.40    0.123719E-005
      2.70      5.45    0.855582E-006
      2.70      5.50    0.587326E-006
      2.70      5.55    0.400221E-006
      2.70      5.60    0.270724E-006
      2.70      5.65    0.181784E-006
      2.70      5.70    0.121162E-006
      2.70      5.75    0.801515E-007
      2.70      5.80    0.526127E-007
      2.70      5.85    0.342547E-007
      2.70      5.90    0.221040E-007
      2.70      5.95    0.141178E-007
      2.70      6.00    0.890447E-008
      2.70      6.05    0.552448E-008
      2.70      6.10    0.334860E-008
      2.70      6.15    0.195938E-008
      2.70      6.20    0.108258E-008
      2.70      6.25    0.540357E-009
      2.70      6.30    0.219728E-009
      2.70      6.35    0.519730E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.637086E-009
      2.75     -6.30    0.265200E-008
      2.75     -6.25    0.636082E-008
      2.75     -6.20    0.123224E-007
      2.75     -6.15    0.214027E-007
      2.75     -6.10    0.348760E-007
      2.75     -6.05    0.545717E-007
      2.75     -6.00    0.830780E-007
      2.75     -5.95    0.124018E-006
      2.75     -5.90    0.182419E-006
      2.75     -5.85    0.265200E-006
      2.75     -5.80    0.381813E-006
      2.75     -5.75    0.545069E-006
      2.75     -5.70    0.772193E-006
      2.75     -5.65    0.108618E-005
      2.75     -5.60    0.151746E-005
      2.75     -5.55    0.210600E-005
      2.75     -5.50    0.290390E-005
      2.75     -5.45    0.397844E-005
      2.75     -5.40    0.541581E-005
      2.75     -5.35    0.732551E-005
      2.75     -5.30    0.984541E-005
      2.75     -5.25    0.131475E-004
      2.75     -5.20    0.174446E-004
      2.75     -5.15    0.229970E-004
      2.75     -5.10    0.301209E-004
      2.75     -5.05    0.391954E-004
      2.75     -5.00    0.506715E-004
      2.75     -4.95    0.650793E-004
      2.75     -4.90    0.830350E-004
      2.75     -4.85    0.105247E-003
      2.75     -4.80    0.132519E-003
      2.75     -4.75    0.165752E-003
      2.75     -4.70    0.205944E-003
      2.75     -4.65    0.254180E-003
      2.75     -4.60    0.311627E-003
      2.75     -4.55    0.379518E-003
      2.75     -4.50    0.459129E-003
      2.75     -4.45    0.551762E-003
      2.75     -4.40    0.658708E-003
      2.75     -4.35    0.781220E-003
      2.75     -4.30    0.920479E-003
      2.75     -4.25    0.107755E-002
      2.75     -4.20    0.125336E-002
      2.75     -4.15    0.144864E-002
      2.75     -4.10    0.166393E-002
      2.75     -4.05    0.189951E-002
      2.75     -4.00    0.215543E-002
      2.75     -3.95    0.243146E-002
      2.75     -3.90    0.272710E-002
      2.75     -3.85    0.304162E-002
      2.75     -3.80    0.337402E-002
      2.75     -3.75    0.372307E-002
      2.75     -3.70    0.408739E-002
      2.75     -3.65    0.446540E-002
      2.75     -3.60    0.485543E-002
      2.75     -3.55    0.525570E-002
      2.75     -3.50    0.566442E-002
      2.75     -3.45    0.607975E-002
      2.75     -3.40    0.649990E-002
      2.75     -3.35    0.692312E-002
      2.75     -3.30    0.734772E-002
      2.75     -3.25    0.777212E-002
      2.75     -3.20    0.819482E-002
      2.75     -3.15    0.861443E-002
      2.75     -3.10    0.902967E-002
      2.75     -3.05    0.943934E-002
      2.75     -3.00    0.984237E-002
      2.75     -2.95    0.102377E-001
      2.75     -2.90    0.106244E-001
      2.75     -2.85    0.110016E-001
      2.75     -2.80    0.113683E-001
      2.75     -2.75    0.117236E-001
      2.75     -2.70    0.120665E-001
      2.75     -2.65    0.123961E-001
      2.75     -2.60    0.127112E-001
      2.75     -2.55    0.130104E-001
      2.75     -2.50    0.132923E-001
      2.75     -2.45    0.135551E-001
      2.75     -2.40    0.137968E-001
      2.75     -2.35    0.140148E-001
      2.75     -2.30    0.142064E-001
      2.75     -2.25    0.143679E-001
      2.75     -2.20    0.144954E-001
      2.75     -2.15    0.145838E-001
      2.75     -2.10    0.146276E-001
      2.75     -2.05    0.146201E-001
      2.75     -2.00    0.145535E-001
      2.75     -1.95    0.144192E-001
      2.75     -1.90    0.142074E-001
      2.75     -1.85    0.139078E-001
      2.75     -1.80    0.135096E-001
      2.75     -1.75    0.130023E-001
      2.75     -1.70    0.123769E-001
      2.75     -1.65    0.116273E-001
      2.75     -1.60    0.107525E-001
      2.75     -1.55    0.975892E-002
      2.75     -1.50    0.866300E-002
      2.75     -1.45    0.749402E-002
      2.75     -1.40    0.629556E-002
      2.75     -1.35    0.512550E-002
      2.75     -1.30    0.405341E-002
      2.75     -1.25    0.315482E-002
      2.75     -1.20    0.250274E-002
      2.75     -1.15    0.215753E-002
      2.75     -1.10    0.215738E-002
      2.75     -1.05    0.251175E-002
      2.75     -1.00    0.319975E-002
      2.75     -0.95    0.417385E-002
      2.75     -0.90    0.536783E-002
      2.75     -0.85    0.670687E-002
      2.75     -0.80    0.811723E-002
      2.75     -0.75    0.953374E-002
      2.75     -0.70    0.109042E-001
      2.75     -0.65    0.121911E-001
      2.75     -0.60    0.133705E-001
      2.75     -0.55    0.144304E-001
      2.75     -0.50    0.153677E-001
      2.75     -0.45    0.161857E-001
      2.75     -0.40    0.168918E-001
      2.75     -0.35    0.174955E-001
      2.75     -0.30    0.180074E-001
      2.75     -0.25    0.184380E-001
      2.75     -0.20    0.187970E-001
      2.75     -0.15    0.190934E-001
      2.75     -0.10    0.193351E-001
      2.75     -0.05    0.195288E-001
      2.75      0.00    0.196802E-001
      2.75      0.05    0.197939E-001
      2.75      0.10    0.198737E-001
      2.75      0.15    0.199226E-001
      2.75      0.20    0.199427E-001
      2.75      0.25    0.199356E-001
      2.75      0.30    0.199023E-001
      2.75      0.35    0.198432E-001
      2.75      0.40    0.197584E-001
      2.75      0.45    0.196472E-001
      2.75      0.50    0.195090E-001
      2.75      0.55    0.193427E-001
      2.75      0.60    0.191469E-001
      2.75      0.65    0.189204E-001
      2.75      0.70    0.186618E-001
      2.75      0.75    0.183701E-001
      2.75      0.80    0.180449E-001
      2.75      0.85    0.176867E-001
      2.75      0.90    0.172971E-001
      2.75      0.95    0.168795E-001
      2.75      1.00    0.164390E-001
      2.75      1.05    0.159833E-001
      2.75      1.10    0.155220E-001
      2.75      1.15    0.150673E-001
      2.75      1.20    0.146329E-001
      2.75      1.25    0.142331E-001
      2.75      1.30    0.138822E-001
      2.75      1.35    0.135927E-001
      2.75      1.40    0.133737E-001
      2.75      1.45    0.132305E-001
      2.75      1.50    0.131632E-001
      2.75      1.55    0.131670E-001
      2.75      1.60    0.132325E-001
      2.75      1.65    0.133473E-001
      2.75      1.70    0.134965E-001
      2.75      1.75    0.136649E-001
      2.75      1.80    0.138379E-001
      2.75      1.85    0.140026E-001
      2.75      1.90    0.141482E-001
      2.75      1.95    0.142664E-001
      2.75      2.00    0.143516E-001
      2.75      2.05    0.143999E-001
      2.75      2.10    0.144097E-001
      2.75      2.15    0.143806E-001
      2.75      2.20    0.143132E-001
      2.75      2.25    0.142090E-001
      2.75      2.30    0.140699E-001
      2.75      2.35    0.138980E-001
      2.75      2.40    0.136955E-001
      2.75      2.45    0.134646E-001
      2.75      2.50    0.132073E-001
      2.75      2.55    0.129256E-001
      2.75      2.60    0.126213E-001
      2.75      2.65    0.122960E-001
      2.75      2.70    0.119514E-001
      2.75      2.75    0.115889E-001
      2.75      2.80    0.112098E-001
      2.75      2.85    0.108155E-001
      2.75      2.90    0.104073E-001
      2.75      2.95    0.998670E-002
      2.75      3.00    0.955496E-002
      2.75      3.05    0.911360E-002
      2.75      3.10    0.866421E-002
      2.75      3.15    0.820848E-002
      2.75      3.20    0.774824E-002
      2.75      3.25    0.728544E-002
      2.75      3.30    0.682218E-002
      2.75      3.35    0.636068E-002
      2.75      3.40    0.590325E-002
      2.75      3.45    0.545230E-002
      2.75      3.50    0.501026E-002
      2.75      3.55    0.457956E-002
      2.75      3.60    0.416258E-002
      2.75      3.65    0.376158E-002
      2.75      3.70    0.337865E-002
      2.75      3.75    0.301566E-002
      2.75      3.80    0.267419E-002
      2.75      3.85    0.235551E-002
      2.75      3.90    0.206052E-002
      2.75      3.95    0.178974E-002
      2.75      4.00    0.154333E-002
      2.75      4.05    0.132106E-002
      2.75      4.10    0.112235E-002
      2.75      4.15    0.946308E-003
      2.75      4.20    0.791762E-003
      2.75      4.25    0.657336E-003
      2.75      4.30    0.541486E-003
      2.75      4.35    0.442565E-003
      2.75      4.40    0.358879E-003
      2.75      4.45    0.288730E-003
      2.75      4.50    0.230467E-003
      2.75      4.55    0.182516E-003
      2.75      4.60    0.143408E-003
      2.75      4.65    0.111798E-003
      2.75      4.70    0.864762E-004
      2.75      4.75    0.663697E-004
      2.75      4.80    0.505437E-004
      2.75      4.85    0.381946E-004
      2.75      4.90    0.286410E-004
      2.75      4.95    0.213128E-004
      2.75      5.00    0.157388E-004
      2.75      5.05    0.115345E-004
      2.75      5.10    0.838939E-005
      2.75      5.15    0.605596E-005
      2.75      5.20    0.433879E-005
      2.75      5.25    0.308532E-005
      2.75      5.30    0.217765E-005
      2.75      5.35    0.152562E-005
      2.75      5.40    0.106093E-005
      2.75      5.45    0.732344E-006
      2.75      5.50    0.501818E-006
      2.75      5.55    0.341339E-006
      2.75      5.60    0.230482E-006
      2.75      5.65    0.154488E-006
      2.75      5.70    0.102787E-006
      2.75      5.75    0.678759E-007
      2.75      5.80    0.444768E-007
      2.75      5.85    0.289074E-007
      2.75      5.90    0.186215E-007
      2.75      5.95    0.118735E-007
      2.75      6.00    0.747682E-008
      2.75      6.05    0.463156E-008
      2.75      6.10    0.280333E-008
      2.75      6.15    0.163819E-008
      2.75      6.20    0.904100E-009
      2.75      6.25    0.450856E-009
      2.75      6.30    0.183208E-009
      2.75      6.35    0.433168E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.522499E-009
      2.80     -6.30    0.217511E-008
      2.80     -6.25    0.521746E-008
      2.80     -6.20    0.101090E-007
      2.80     -6.15    0.175622E-007
      2.80     -6.10    0.286269E-007
      2.80     -6.05    0.448129E-007
      2.80     -6.00    0.682589E-007
      2.80     -5.95    0.101964E-006
      2.80     -5.90    0.150099E-006
      2.80     -5.85    0.218413E-006
      2.80     -5.80    0.314778E-006
      2.80     -5.75    0.449884E-006
      2.80     -5.70    0.638143E-006
      2.80     -5.65    0.898832E-006
      2.80     -5.60    0.125754E-005
      2.80     -5.55    0.174797E-005
      2.80     -5.50    0.241416E-005
      2.80     -5.45    0.331316E-005
      2.80     -5.40    0.451833E-005
      2.80     -5.35    0.612315E-005
      2.80     -5.30    0.824577E-005
      2.80     -5.25    0.110342E-004
      2.80     -5.20    0.146721E-004
      2.80     -5.15    0.193856E-004
      2.80     -5.10    0.254501E-004
      2.80     -5.05    0.331980E-004
      2.80     -5.00    0.430264E-004
      2.80     -4.95    0.554051E-004
      2.80     -4.90    0.708833E-004
      2.80     -4.85    0.900968E-004
      2.80     -4.80    0.113772E-003
      2.80     -4.75    0.142731E-003
      2.80     -4.70    0.177888E-003
      2.80     -4.65    0.220251E-003
      2.80     -4.60    0.270912E-003
      2.80     -4.55    0.331038E-003
      2.80     -4.50    0.401855E-003
      2.80     -4.45    0.484626E-003
      2.80     -4.40    0.580629E-003
      2.80     -4.35    0.691125E-003
      2.80     -4.30    0.817329E-003
      2.80     -4.25    0.960373E-003
      2.80     -4.20    0.112127E-002
      2.80     -4.15    0.130089E-002
      2.80     -4.10    0.149990E-002
      2.80     -4.05    0.171878E-002
      2.80     -4.00    0.195775E-002
      2.80     -3.95    0.221679E-002
      2.80     -3.90    0.249562E-002
      2.80     -3.85    0.279370E-002
      2.80     -3.80    0.311024E-002
      2.80     -3.75    0.344421E-002
      2.80     -3.70    0.379439E-002
      2.80     -3.65    0.415934E-002
      2.80     -3.60    0.453751E-002
      2.80     -3.55    0.492721E-002
      2.80     -3.50    0.532670E-002
      2.80     -3.45    0.573417E-002
      2.80     -3.40    0.614782E-002
      2.80     -3.35    0.656587E-002
      2.80     -3.30    0.698660E-002
      2.80     -3.25    0.740832E-002
      2.80     -3.20    0.782948E-002
      2.80     -3.15    0.824857E-002
      2.80     -3.10    0.866421E-002
      2.80     -3.05    0.907510E-002
      2.80     -3.00    0.948002E-002
      2.80     -2.95    0.987786E-002
      2.80     -2.90    0.102675E-001
      2.80     -2.85    0.106480E-001
      2.80     -2.80    0.110183E-001
      2.80     -2.75    0.113774E-001
      2.80     -2.70    0.117242E-001
      2.80     -2.65    0.120577E-001
      2.80     -2.60    0.123766E-001
      2.80     -2.55    0.126795E-001
      2.80     -2.50    0.129649E-001
      2.80     -2.45    0.132309E-001
      2.80     -2.40    0.134755E-001
      2.80     -2.35    0.136959E-001
      2.80     -2.30    0.138894E-001
      2.80     -2.25    0.140521E-001
      2.80     -2.20    0.141800E-001
      2.80     -2.15    0.142679E-001
      2.80     -2.10    0.143099E-001
      2.80     -2.05    0.142991E-001
      2.80     -2.00    0.142274E-001
      2.80     -1.95    0.140856E-001
      2.80     -1.90    0.138636E-001
      2.80     -1.85    0.135502E-001
      2.80     -1.80    0.131338E-001
      2.80     -1.75    0.126033E-001
      2.80     -1.70    0.119485E-001
      2.80     -1.65    0.111625E-001
      2.80     -1.60    0.102436E-001
      2.80     -1.55    0.919740E-002
      2.80     -1.50    0.804073E-002
      2.80     -1.45    0.680367E-002
      2.80     -1.40    0.553182E-002
      2.80     -1.35    0.428634E-002
      2.80     -1.30    0.314129E-002
      2.80     -1.25    0.217764E-002
      2.80     -1.20    0.147402E-002
      2.80     -1.15    0.109578E-002
      2.80     -1.10    0.108447E-002
      2.80     -1.05    0.145063E-002
      2.80     -1.00    0.217192E-002
      2.80     -0.95    0.319717E-002
      2.80     -0.90    0.445511E-002
      2.80     -0.85    0.586540E-002
      2.80     -0.80    0.734911E-002
      2.80     -0.75    0.883684E-002
      2.80     -0.70    0.102734E-001
      2.80     -0.65    0.116195E-001
      2.80     -0.60    0.128504E-001
      2.80     -0.55    0.139540E-001
      2.80     -0.50    0.149277E-001
      2.80     -0.45    0.157757E-001
      2.80     -0.40    0.165061E-001
      2.80     -0.35    0.171295E-001
      2.80     -0.30    0.176572E-001
      2.80     -0.25    0.181004E-001
      2.80     -0.20    0.184697E-001
      2.80     -0.15    0.187744E-001
      2.80     -0.10    0.190230E-001
      2.80     -0.05    0.192226E-001
      2.80      0.00    0.193791E-001
      2.80      0.05    0.194977E-001
      2.80      0.10    0.195823E-001
      2.80      0.15    0.196362E-001
      2.80      0.20    0.196617E-001
      2.80      0.25    0.196608E-001
      2.80      0.30    0.196347E-001
      2.80      0.35    0.195841E-001
      2.80      0.40    0.195093E-001
      2.80      0.45    0.194104E-001
      2.80      0.50    0.192869E-001
      2.80      0.55    0.191382E-001
      2.80      0.60    0.189637E-001
      2.80      0.65    0.187624E-001
      2.80      0.70    0.185338E-001
      2.80      0.75    0.182774E-001
      2.80      0.80    0.179933E-001
      2.80      0.85    0.176824E-001
      2.80      0.90    0.173465E-001
      2.80      0.95    0.169886E-001
      2.80      1.00    0.166134E-001
      2.80      1.05    0.162272E-001
      2.80      1.10    0.158378E-001
      2.80      1.15    0.154548E-001
      2.80      1.20    0.150886E-001
      2.80      1.25    0.147502E-001
      2.80      1.30    0.144501E-001
      2.80      1.35    0.141974E-001
      2.80      1.40    0.139988E-001
      2.80      1.45    0.138578E-001
      2.80      1.50    0.137745E-001
      2.80      1.55    0.137450E-001
      2.80      1.60    0.137624E-001
      2.80      1.65    0.138171E-001
      2.80      1.70    0.138980E-001
      2.80      1.75    0.139936E-001
      2.80      1.80    0.140925E-001
      2.80      1.85    0.141845E-001
      2.80      1.90    0.142611E-001
      2.80      1.95    0.143155E-001
      2.80      2.00    0.143427E-001
      2.80      2.05    0.143394E-001
      2.80      2.10    0.143037E-001
      2.80      2.15    0.142351E-001
      2.80      2.20    0.141336E-001
      2.80      2.25    0.140003E-001
      2.80      2.30    0.138363E-001
      2.80      2.35    0.136432E-001
      2.80      2.40    0.134227E-001
      2.80      2.45    0.131765E-001
      2.80      2.50    0.129062E-001
      2.80      2.55    0.126135E-001
      2.80      2.60    0.123000E-001
      2.80      2.65    0.119669E-001
      2.80      2.70    0.116158E-001
      2.80      2.75    0.112480E-001
      2.80      2.80    0.108647E-001
      2.80      2.85    0.104673E-001
      2.80      2.90    0.100570E-001
      2.80      2.95    0.963524E-002
      2.80      3.00    0.920341E-002
      2.80      3.05    0.876303E-002
      2.80      3.10    0.831571E-002
      2.80      3.15    0.786322E-002
      2.80      3.20    0.740741E-002
      2.80      3.25    0.695030E-002
      2.80      3.30    0.649400E-002
      2.80      3.35    0.604076E-002
      2.80      3.40    0.559290E-002
      2.80      3.45    0.515278E-002
      2.80      3.50    0.472279E-002
      2.80      3.55    0.430528E-002
      2.80      3.60    0.390252E-002
      2.80      3.65    0.351662E-002
      2.80      3.70    0.314952E-002
      2.80      3.75    0.280288E-002
      2.80      3.80    0.247808E-002
      2.80      3.85    0.217617E-002
      2.80      3.90    0.189784E-002
      2.80      3.95    0.164339E-002
      2.80      4.00    0.141279E-002
      2.80      4.05    0.120562E-002
      2.80      4.10    0.102115E-002
      2.80      4.15    0.858378E-003
      2.80      4.20    0.716045E-003
      2.80      4.25    0.592720E-003
      2.80      4.30    0.486840E-003
      2.80      4.35    0.396767E-003
      2.80      4.40    0.320840E-003
      2.80      4.45    0.257419E-003
      2.80      4.50    0.204923E-003
      2.80      4.55    0.161862E-003
      2.80      4.60    0.126855E-003
      2.80      4.65    0.986477E-004
      2.80      4.70    0.761190E-004
      2.80      4.75    0.582824E-004
      2.80      4.80    0.442825E-004
      2.80      4.85    0.333880E-004
      2.80      4.90    0.249818E-004
      2.80      4.95    0.185501E-004
      2.80      5.00    0.136701E-004
      2.80      5.05    0.999799E-005
      2.80      5.10    0.725738E-005
      2.80      5.15    0.522860E-005
      2.80      5.20    0.373888E-005
      2.80      5.25    0.265375E-005
      2.80      5.30    0.186960E-005
      2.80      5.35    0.130744E-005
      2.80      5.40    0.907584E-006
      2.80      5.45    0.625394E-006
      2.80      5.50    0.427790E-006
      2.80      5.55    0.290485E-006
      2.80      5.60    0.195810E-006
      2.80      5.65    0.131026E-006
      2.80      5.70    0.870300E-007
      2.80      5.75    0.573750E-007
      2.80      5.80    0.375337E-007
      2.80      5.85    0.243548E-007
      2.80      5.90    0.156635E-007
      2.80      5.95    0.997165E-008
      2.80      6.00    0.626961E-008
      2.80      6.05    0.387811E-008
      2.80      6.10    0.234412E-008
      2.80      6.15    0.136817E-008
      2.80      6.20    0.754278E-009
      2.80      6.25    0.375818E-009
      2.80      6.30    0.152619E-009
      2.80      6.35    0.360701E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.426423E-009
      2.85     -6.30    0.177523E-008
      2.85     -6.25    0.425859E-008
      2.85     -6.20    0.825229E-008
      2.85     -6.15    0.143396E-007
      2.85     -6.10    0.233814E-007
      2.85     -6.05    0.366168E-007
      2.85     -6.00    0.558048E-007
      2.85     -5.95    0.834159E-007
      2.85     -5.90    0.122891E-006
      2.85     -5.85    0.178986E-006
      2.85     -5.80    0.258221E-006
      2.85     -5.75    0.369475E-006
      2.85     -5.70    0.524743E-006
      2.85     -5.65    0.740110E-006
      2.85     -5.60    0.103698E-005
      2.85     -5.55    0.144363E-005
      2.85     -5.50    0.199710E-005
      2.85     -5.45    0.274554E-005
      2.85     -5.40    0.375106E-005
      2.85     -5.35    0.509305E-005
      2.85     -5.30    0.687227E-005
      2.85     -5.25    0.921537E-005
      2.85     -5.20    0.122803E-004
      2.85     -5.15    0.162621E-004
      2.85     -5.10    0.213996E-004
      2.85     -5.05    0.279827E-004
      2.85     -5.00    0.363592E-004
      2.85     -4.95    0.469430E-004
      2.85     -4.90    0.602211E-004
      2.85     -4.85    0.767606E-004
      2.85     -4.80    0.972145E-004
      2.85     -4.75    0.122326E-003
      2.85     -4.70    0.152931E-003
      2.85     -4.65    0.189956E-003
      2.85     -4.60    0.234418E-003
      2.85     -4.55    0.287413E-003
      2.85     -4.50    0.350104E-003
      2.85     -4.45    0.423709E-003
      2.85     -4.40    0.509476E-003
      2.85     -4.35    0.608660E-003
      2.85     -4.30    0.722491E-003
      2.85     -4.25    0.852146E-003
      2.85     -4.20    0.998713E-003
      2.85     -4.15    0.116316E-002
      2.85     -4.10    0.134628E-002
      2.85     -4.05    0.154871E-002
      2.85     -4.00    0.177086E-002
      2.85     -3.95    0.201288E-002
      2.85     -3.90    0.227472E-002
      2.85     -3.85    0.255603E-002
      2.85     -3.80    0.285623E-002
      2.85     -3.75    0.317449E-002
      2.85     -3.70    0.350976E-002
      2.85     -3.65    0.386079E-002
      2.85     -3.60    0.422614E-002
      2.85     -3.55    0.460424E-002
      2.85     -3.50    0.499341E-002
      2.85     -3.45    0.539190E-002
      2.85     -3.40    0.579794E-002
      2.85     -3.35    0.620973E-002
      2.85     -3.30    0.662550E-002
      2.85     -3.25    0.704354E-002
      2.85     -3.20    0.746218E-002
      2.85     -3.15    0.787987E-002
      2.85     -3.10    0.829510E-002
      2.85     -3.05    0.870647E-002
      2.85     -3.00    0.911267E-002
      2.85     -2.95    0.951245E-002
      2.85     -2.90    0.990464E-002
      2.85     -2.85    0.102881E-001
      2.85     -2.80    0.106618E-001
      2.85     -2.75    0.110245E-001
      2.85     -2.70    0.113752E-001
      2.85     -2.65    0.117126E-001
      2.85     -2.60    0.120354E-001
      2.85     -2.55    0.123423E-001
      2.85     -2.50    0.126316E-001
      2.85     -2.45    0.129014E-001
      2.85     -2.40    0.131495E-001
      2.85     -2.35    0.133733E-001
      2.85     -2.30    0.135697E-001
      2.85     -2.25    0.137351E-001
      2.85     -2.20    0.138651E-001
      2.85     -2.15    0.139546E-001
      2.85     -2.10    0.139976E-001
      2.85     -2.05    0.139868E-001
      2.85     -2.00    0.139141E-001
      2.85     -1.95    0.137701E-001
      2.85     -1.90    0.135443E-001
      2.85     -1.85    0.132251E-001
      2.85     -1.80    0.128007E-001
      2.85     -1.75    0.122591E-001
      2.85     -1.70    0.115900E-001
      2.85     -1.65    0.107858E-001
      2.85     -1.60    0.984401E-002
      2.85     -1.55    0.877036E-002
      2.85     -1.50    0.758137E-002
      2.85     -1.45    0.630761E-002
      2.85     -1.40    0.499568E-002
      2.85     -1.35    0.370849E-002
      2.85     -1.30    0.252257E-002
      2.85     -1.25    0.152188E-002
      2.85     -1.20    0.788272E-003
      2.85     -1.15    0.389966E-003
      2.85     -1.10    0.370532E-003
      2.85     -1.05    0.741257E-003
      2.85     -1.00    0.147913E-002
      2.85     -0.95    0.253104E-002
      2.85     -0.90    0.382298E-002
      2.85     -0.85    0.527150E-002
      2.85     -0.80    0.679480E-002
      2.85     -0.75    0.832110E-002
      2.85     -0.70    0.979354E-002
      2.85     -0.65    0.111717E-001
      2.85     -0.60    0.124304E-001
      2.85     -0.55    0.135577E-001
      2.85     -0.50    0.145511E-001
      2.85     -0.45    0.154152E-001
      2.85     -0.40    0.161587E-001
      2.85     -0.35    0.167926E-001
      2.85     -0.30    0.173287E-001
      2.85     -0.25    0.177786E-001
      2.85     -0.20    0.181533E-001
      2.85     -0.15    0.184625E-001
      2.85     -0.10    0.187149E-001
      2.85     -0.05    0.189179E-001
      2.85      0.00    0.190777E-001
      2.85      0.05    0.191995E-001
      2.85      0.10    0.192875E-001
      2.85      0.15    0.193452E-001
      2.85      0.20    0.193752E-001
      2.85      0.25    0.193796E-001
      2.85      0.30    0.193597E-001
      2.85      0.35    0.193167E-001
      2.85      0.40    0.192512E-001
      2.85      0.45    0.191633E-001
      2.85      0.50    0.190531E-001
      2.85      0.55    0.189205E-001
      2.85      0.60    0.187650E-001
      2.85      0.65    0.185863E-001
      2.85      0.70    0.183843E-001
      2.85      0.75    0.181589E-001
      2.85      0.80    0.179106E-001
      2.85      0.85    0.176404E-001
      2.85      0.90    0.173502E-001
      2.85      0.95    0.170428E-001
      2.85      1.00    0.167221E-001
      2.85      1.05    0.163932E-001
      2.85      1.10    0.160626E-001
      2.85      1.15    0.157375E-001
      2.85      1.20    0.154261E-001
      2.85      1.25    0.151363E-001
      2.85      1.30    0.148761E-001
      2.85      1.35    0.146520E-001
      2.85      1.40    0.144689E-001
      2.85      1.45    0.143290E-001
      2.85      1.50    0.142322E-001
      2.85      1.55    0.141756E-001
      2.85      1.60    0.141539E-001
      2.85      1.65    0.141600E-001
      2.85      1.70    0.141854E-001
      2.85      1.75    0.142213E-001
      2.85      1.80    0.142592E-001
      2.85      1.85    0.142909E-001
      2.85      1.90    0.143097E-001
      2.85      1.95    0.143100E-001
      2.85      2.00    0.142877E-001
      2.85      2.05    0.142398E-001
      2.85      2.10    0.141645E-001
      2.85      2.15    0.140611E-001
      2.85      2.20    0.139294E-001
      2.85      2.25    0.137699E-001
      2.85      2.30    0.135833E-001
      2.85      2.35    0.133710E-001
      2.85      2.40    0.131340E-001
      2.85      2.45    0.128738E-001
      2.85      2.50    0.125916E-001
      2.85      2.55    0.122888E-001
      2.85      2.60    0.119667E-001
      2.85      2.65    0.116266E-001
      2.85      2.70    0.112696E-001
      2.85      2.75    0.108971E-001
      2.85      2.80    0.105103E-001
      2.85      2.85    0.101103E-001
      2.85      2.90    0.969860E-002
      2.85      2.95    0.927644E-002
      2.85      3.00    0.884529E-002
      2.85      3.05    0.840671E-002
      2.85      3.10    0.796236E-002
      2.85      3.15    0.751402E-002
      2.85      3.20    0.706362E-002
      2.85      3.25    0.661319E-002
      2.85      3.30    0.616488E-002
      2.85      3.35    0.572092E-002
      2.85      3.40    0.528363E-002
      2.85      3.45    0.485533E-002
      2.85      3.50    0.443833E-002
      2.85      3.55    0.403488E-002
      2.85      3.60    0.364712E-002
      2.85      3.65    0.327701E-002
      2.85      3.70    0.292628E-002
      2.85      3.75    0.259643E-002
      2.85      3.80    0.228860E-002
      2.85      3.85    0.200363E-002
      2.85      3.90    0.174198E-002
      2.85      3.95    0.150378E-002
      2.85      4.00    0.128878E-002
      2.85      4.05    0.109642E-002
      2.85      4.10    0.925830E-003
      2.85      4.15    0.775900E-003
      2.85      4.20    0.645314E-003
      2.85      4.25    0.532602E-003
      2.85      4.30    0.436197E-003
      2.85      4.35    0.354486E-003
      2.85      4.40    0.285855E-003
      2.85      4.45    0.228727E-003
      2.85      4.50    0.181600E-003
      2.85      4.55    0.143069E-003
      2.85      4.60    0.111844E-003
      2.85      4.65    0.867611E-004
      2.85      4.70    0.667870E-004
      2.85      4.75    0.510182E-004
      2.85      4.80    0.386754E-004
      2.85      4.85    0.290961E-004
      2.85      4.90    0.217238E-004
      2.85      4.95    0.160972E-004
      2.85      5.00    0.118383E-004
      2.85      5.05    0.864102E-005
      2.85      5.10    0.626021E-005
      2.85      5.15    0.450165E-005
      2.85      5.20    0.321309E-005
      2.85      5.25    0.227642E-005
      2.85      5.30    0.160092E-005
      2.85      5.35    0.111760E-005
      2.85      5.40    0.774470E-006
      2.85      5.45    0.532769E-006
      2.85      5.50    0.363826E-006
      2.85      5.55    0.246646E-006
      2.85      5.60    0.165989E-006
      2.85      5.65    0.110893E-006
      2.85      5.70    0.735407E-007
      2.85      5.75    0.484058E-007
      2.85      5.80    0.316169E-007
      2.85      5.85    0.204839E-007
      2.85      5.90    0.131541E-007
      2.85      5.95    0.836177E-008
      2.85      6.00    0.524993E-008
      2.85      6.05    0.324299E-008
      2.85      6.10    0.195775E-008
      2.85      6.15    0.114136E-008
      2.85      6.20    0.628622E-009
      2.85      6.25    0.312959E-009
      2.85      6.30    0.127017E-009
      2.85      6.35    0.300084E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.346294E-009
      2.90     -6.30    0.144170E-008
      2.90     -6.25    0.345874E-008
      2.90     -6.20    0.670318E-008
      2.90     -6.15    0.116502E-007
      2.90     -6.10    0.190018E-007
      2.90     -6.05    0.297702E-007
      2.90     -6.00    0.453945E-007
      2.90     -5.95    0.678994E-007
      2.90     -5.90    0.100110E-006
      2.90     -5.85    0.145939E-006
      2.90     -5.80    0.210763E-006
      2.90     -5.75    0.301916E-006
      2.90     -5.70    0.429332E-006
      2.90     -5.65    0.606366E-006
      2.90     -5.60    0.850835E-006
      2.90     -5.55    0.118633E-005
      2.90     -5.50    0.164387E-005
      2.90     -5.45    0.226387E-005
      2.90     -5.40    0.309864E-005
      2.90     -5.35    0.421530E-005
      2.90     -5.30    0.569931E-005
      2.90     -5.25    0.765851E-005
      2.90     -5.20    0.102279E-004
      2.90     -5.15    0.135751E-004
      2.90     -5.10    0.179062E-004
      2.90     -5.05    0.234722E-004
      2.90     -5.00    0.305764E-004
      2.90     -4.95    0.395814E-004
      2.90     -4.90    0.509166E-004
      2.90     -4.85    0.650850E-004
      2.90     -4.80    0.826699E-004
      2.90     -4.75    0.104340E-003
      2.90     -4.70    0.130853E-003
      2.90     -4.65    0.163056E-003
      2.90     -4.60    0.201888E-003
      2.90     -4.55    0.248370E-003
      2.90     -4.50    0.303600E-003
      2.90     -4.45    0.368738E-003
      2.90     -4.40    0.444992E-003
      2.90     -4.35    0.533593E-003
      2.90     -4.30    0.635771E-003
      2.90     -4.25    0.752729E-003
      2.90     -4.20    0.885606E-003
      2.90     -4.15    0.103545E-002
      2.90     -4.10    0.120317E-002
      2.90     -4.05    0.138952E-002
      2.90     -4.00    0.159508E-002
      2.90     -3.95    0.182019E-002
      2.90     -3.90    0.206497E-002
      2.90     -3.85    0.232930E-002
      2.90     -3.80    0.261279E-002
      2.90     -3.75    0.291483E-002
      2.90     -3.70    0.323454E-002
      2.90     -3.65    0.357085E-002
      2.90     -3.60    0.392247E-002
      2.90     -3.55    0.428798E-002
      2.90     -3.50    0.466577E-002
      2.90     -3.45    0.505419E-002
      2.90     -3.40    0.545149E-002
      2.90     -3.35    0.585588E-002
      2.90     -3.30    0.626559E-002
      2.90     -3.25    0.667886E-002
      2.90     -3.20    0.709397E-002
      2.90     -3.15    0.750929E-002
      2.90     -3.10    0.792322E-002
      2.90     -3.05    0.833428E-002
      2.90     -3.00    0.874103E-002
      2.90     -2.95    0.914214E-002
      2.90     -2.90    0.953633E-002
      2.90     -2.85    0.992236E-002
      2.90     -2.80    0.102990E-001
      2.90     -2.75    0.106652E-001
      2.90     -2.70    0.110195E-001
      2.90     -2.65    0.113609E-001
      2.90     -2.60    0.116878E-001
      2.90     -2.55    0.119989E-001
      2.90     -2.50    0.122924E-001
      2.90     -2.45    0.125665E-001
      2.90     -2.40    0.128188E-001
      2.90     -2.35    0.130468E-001
      2.90     -2.30    0.132473E-001
      2.90     -2.25    0.134167E-001
      2.90     -2.20    0.135506E-001
      2.90     -2.15    0.136439E-001
      2.90     -2.10    0.136905E-001
      2.90     -2.05    0.136833E-001
      2.90     -2.00    0.136140E-001
      2.90     -1.95    0.134732E-001
      2.90     -1.90    0.132504E-001
      2.90     -1.85    0.129340E-001
      2.90     -1.80    0.125121E-001
      2.90     -1.75    0.119727E-001
      2.90     -1.70    0.113053E-001
      2.90     -1.65    0.105023E-001
      2.90     -1.60    0.956120E-002
      2.90     -1.55    0.848743E-002
      2.90     -1.50    0.729747E-002
      2.90     -1.45    0.602179E-002
      2.90     -1.40    0.470698E-002
      2.90     -1.35    0.341597E-002
      2.90     -1.30    0.222545E-002
      2.90     -1.25    0.121964E-002
      2.90     -1.20    0.480754E-003
      2.90     -1.15    0.774311E-004
      2.90     -1.10    0.536529E-004
      2.90     -1.05    0.421040E-003
      2.90     -1.00    0.115678E-002
      2.90     -0.95    0.220781E-002
      2.90     -0.90    0.349999E-002
      2.90     -0.85    0.494966E-002
      2.90     -0.80    0.647474E-002
      2.90     -0.75    0.800318E-002
      2.90     -0.70    0.947787E-002
      2.90     -0.65    0.108582E-001
      2.90     -0.60    0.121189E-001
      2.90     -0.55    0.132479E-001
      2.90     -0.50    0.142427E-001
      2.90     -0.45    0.151078E-001
      2.90     -0.40    0.158522E-001
      2.90     -0.35    0.164867E-001
      2.90     -0.30    0.170233E-001
      2.90     -0.25    0.174736E-001
      2.90     -0.20    0.178487E-001
      2.90     -0.15    0.181583E-001
      2.90     -0.10    0.184113E-001
      2.90     -0.05    0.186151E-001
      2.90      0.00    0.187760E-001
      2.90      0.05    0.188994E-001
      2.90      0.10    0.189894E-001
      2.90      0.15    0.190497E-001
      2.90      0.20    0.190831E-001
      2.90      0.25    0.190917E-001
      2.90      0.30    0.190772E-001
      2.90      0.35    0.190408E-001
      2.90      0.40    0.189833E-001
      2.90      0.45    0.189053E-001
      2.90      0.50    0.188070E-001
      2.90      0.55    0.186885E-001
      2.90      0.60    0.185499E-001
      2.90      0.65    0.183912E-001
      2.90      0.70    0.182124E-001
      2.90      0.75    0.180138E-001
      2.90      0.80    0.177962E-001
      2.90      0.85    0.175607E-001
      2.90      0.90    0.173090E-001
      2.90      0.95    0.170435E-001
      2.90      1.00    0.167677E-001
      2.90      1.05    0.164857E-001
      2.90      1.10    0.162025E-001
      2.90      1.15    0.159238E-001
      2.90      1.20    0.156556E-001
      2.90      1.25    0.154041E-001
      2.90      1.30    0.151749E-001
      2.90      1.35    0.149727E-001
      2.90      1.40    0.148009E-001
      2.90      1.45    0.146611E-001
      2.90      1.50    0.145530E-001
      2.90      1.55    0.144744E-001
      2.90      1.60    0.144212E-001
      2.90      1.65    0.143880E-001
      2.90      1.70    0.143686E-001
      2.90      1.75    0.143561E-001
      2.90      1.80    0.143439E-001
      2.90      1.85    0.143259E-001
      2.90      1.90    0.142967E-001
      2.90      1.95    0.142517E-001
      2.90      2.00    0.141874E-001
      2.90      2.05    0.141014E-001
      2.90      2.10    0.139920E-001
      2.90      2.15    0.138583E-001
      2.90      2.20    0.137000E-001
      2.90      2.25    0.135173E-001
      2.90      2.30    0.133107E-001
      2.90      2.35    0.130810E-001
      2.90      2.40    0.128291E-001
      2.90      2.45    0.125561E-001
      2.90      2.50    0.122631E-001
      2.90      2.55    0.119511E-001
      2.90      2.60    0.116213E-001
      2.90      2.65    0.112748E-001
      2.90      2.70    0.109128E-001
      2.90      2.75    0.105363E-001
      2.90      2.80    0.101466E-001
      2.90      2.85    0.974494E-002
      2.90      2.90    0.933252E-002
      2.90      2.95    0.891077E-002
      2.90      3.00    0.848117E-002
      2.90      3.05    0.804528E-002
      2.90      3.10    0.760484E-002
      2.90      3.15    0.716165E-002
      2.90      3.20    0.671767E-002
      2.90      3.25    0.627497E-002
      2.90      3.30    0.583569E-002
      2.90      3.35    0.540207E-002
      2.90      3.40    0.497636E-002
      2.90      3.45    0.456085E-002
      2.90      3.50    0.415775E-002
      2.90      3.55    0.376919E-002
      2.90      3.60    0.339715E-002
      2.90      3.65    0.304343E-002
      2.90      3.70    0.270957E-002
      2.90      3.75    0.239684E-002
      2.90      3.80    0.210620E-002
      2.90      3.85    0.183824E-002
      2.90      3.90    0.159324E-002
      2.90      3.95    0.137111E-002
      2.90      4.00    0.117144E-002
      2.90      4.05    0.993525E-003
      2.90      4.10    0.836386E-003
      2.90      4.15    0.698829E-003
      2.90      4.20    0.579487E-003
      2.90      4.25    0.476874E-003
      2.90      4.30    0.389436E-003
      2.90      4.35    0.315595E-003
      2.90      4.40    0.253794E-003
      2.90      4.45    0.202528E-003
      2.90      4.50    0.160379E-003
      2.90      4.55    0.126028E-003
      2.90      4.60    0.982772E-004
      2.90      4.65    0.760525E-004
      2.90      4.70    0.584061E-004
      2.90      4.75    0.445140E-004
      2.90      4.80    0.336697E-004
      2.90      4.85    0.252754E-004
      2.90      4.90    0.188315E-004
      2.90      4.95    0.139255E-004
      2.90      5.00    0.102208E-004
      2.90      5.05    0.744590E-005
      2.90      5.10    0.538419E-005
      2.90      5.15    0.386458E-005
      2.90      5.20    0.275342E-005
      2.90      5.25    0.194733E-005
      2.90      5.30    0.136713E-005
      2.90      5.35    0.952784E-006
      2.90      5.40    0.659172E-006
      2.90      5.45    0.452721E-006
      2.90      5.50    0.308671E-006
      2.90      5.55    0.208928E-006
      2.90      5.60    0.140389E-006
      2.90      5.65    0.936482E-007
      2.90      5.70    0.620112E-007
      2.90      5.75    0.407565E-007
      2.90      5.80    0.265818E-007
      2.90      5.85    0.171971E-007
      2.90      5.90    0.110279E-007
      2.90      5.95    0.700058E-008
      2.90      6.00    0.438951E-008
      2.90      6.05    0.270811E-008
      2.90      6.10    0.163296E-008
      2.90      6.15    0.951015E-009
      2.90      6.20    0.523313E-009
      2.90      6.25    0.260340E-009
      2.90      6.30    0.105604E-009
      2.90      6.35    0.249411E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.279822E-009
      2.95     -6.30    0.116499E-008
      2.95     -6.25    0.279508E-008
      2.95     -6.20    0.541761E-008
      2.95     -6.15    0.941766E-008
      2.95     -6.10    0.153649E-007
      2.95     -6.05    0.240818E-007
      2.95     -6.00    0.367397E-007
      2.95     -5.95    0.549896E-007
      2.95     -5.90    0.811394E-007
      2.95     -5.85    0.118391E-006
      2.95     -5.80    0.171155E-006
      2.95     -5.75    0.245460E-006
      2.95     -5.70    0.349492E-006
      2.95     -5.65    0.494280E-006
      2.95     -5.60    0.694580E-006
      2.95     -5.55    0.969985E-006
      2.95     -5.50    0.134631E-005
      2.95     -5.45    0.185734E-005
      2.95     -5.40    0.254690E-005
      2.95     -5.35    0.347143E-005
      2.95     -5.30    0.470305E-005
      2.95     -5.25    0.633313E-005
      2.95     -5.20    0.847652E-005
      2.95     -5.15    0.112763E-004
      2.95     -5.10    0.149094E-004
      2.95     -5.05    0.195923E-004
      2.95     -5.00    0.255879E-004
      2.95     -4.95    0.332122E-004
      2.95     -4.90    0.428414E-004
      2.95     -4.85    0.549193E-004
      2.95     -4.80    0.699638E-004
      2.95     -4.75    0.885726E-004
      2.95     -4.70    0.111429E-003
      2.95     -4.65    0.139302E-003
      2.95     -4.60    0.173052E-003
      2.95     -4.55    0.213623E-003
      2.95     -4.50    0.262042E-003
      2.95     -4.45    0.319407E-003
      2.95     -4.40    0.386873E-003
      2.95     -4.35    0.465636E-003
      2.95     -4.30    0.556912E-003
      2.95     -4.25    0.661907E-003
      2.95     -4.20    0.781793E-003
      2.95     -4.15    0.917674E-003
      2.95     -4.10    0.107055E-002
      2.95     -4.05    0.124130E-002
      2.95     -4.00    0.143062E-002
      2.95     -3.95    0.163904E-002
      2.95     -3.90    0.186684E-002
      2.95     -3.85    0.211410E-002
      2.95     -3.80    0.238064E-002
      2.95     -3.75    0.266604E-002
      2.95     -3.70    0.296964E-002
      2.95     -3.65    0.329053E-002
      2.95     -3.60    0.362762E-002
      2.95     -3.55    0.397959E-002
      2.95     -3.50    0.434500E-002
      2.95     -3.45    0.472226E-002
      2.95     -3.40    0.510968E-002
      2.95     -3.35    0.550554E-002
      2.95     -3.30    0.590804E-002
      2.95     -3.25    0.631542E-002
      2.95     -3.20    0.672593E-002
      2.95     -3.15    0.713785E-002
      2.95     -3.10    0.754952E-002
      2.95     -3.05    0.795937E-002
      2.95     -3.00    0.836589E-002
      2.95     -2.95    0.876761E-002
      2.95     -2.90    0.916318E-002
      2.95     -2.85    0.955126E-002
      2.95     -2.80    0.993055E-002
      2.95     -2.75    0.102998E-001
      2.95     -2.70    0.106577E-001
      2.95     -2.65    0.110028E-001
      2.95     -2.60    0.113339E-001
      2.95     -2.55    0.116493E-001
      2.95     -2.50    0.119474E-001
      2.95     -2.45    0.122261E-001
      2.95     -2.40    0.124832E-001
      2.95     -2.35    0.127162E-001
      2.95     -2.30    0.129218E-001
      2.95     -2.25    0.130966E-001
      2.95     -2.20    0.132361E-001
      2.95     -2.15    0.133354E-001
      2.95     -2.10    0.133884E-001
      2.95     -2.05    0.133881E-001
      2.95     -2.00    0.133265E-001
      2.95     -1.95    0.131943E-001
      2.95     -1.90    0.129813E-001
      2.95     -1.85    0.126762E-001
      2.95     -1.80    0.122674E-001
      2.95     -1.75    0.117433E-001
      2.95     -1.70    0.110938E-001
      2.95     -1.65    0.103116E-001
      2.95     -1.60    0.939457E-002
      2.95     -1.55    0.834819E-002
      2.95     -1.50    0.718878E-002
      2.95     -1.45    0.594625E-002
      2.95     -1.40    0.466607E-002
      2.95     -1.35    0.340955E-002
      2.95     -1.30    0.225119E-002
      2.95     -1.25    0.127268E-002
      2.95     -1.20    0.553738E-003
      2.95     -1.15    0.160898E-003
      2.95     -1.10    0.136903E-003
      2.95     -1.05    0.493258E-003
      2.95     -1.00    0.120821E-002
      2.95     -0.95    0.223070E-002
      2.95     -0.90    0.348916E-002
      2.95     -0.85    0.490261E-002
      2.95     -0.80    0.639132E-002
      2.95     -0.75    0.788512E-002
      2.95     -0.70    0.932812E-002
      2.95     -0.65    0.106804E-001
      2.95     -0.60    0.119169E-001
      2.95     -0.55    0.130253E-001
      2.95     -0.50    0.140031E-001
      2.95     -0.45    0.148542E-001
      2.95     -0.40    0.155870E-001
      2.95     -0.35    0.162122E-001
      2.95     -0.30    0.167413E-001
      2.95     -0.25    0.171856E-001
      2.95     -0.20    0.175560E-001
      2.95     -0.15    0.178620E-001
      2.95     -0.10    0.181123E-001
      2.95     -0.05    0.183143E-001
      2.95      0.00    0.184742E-001
      2.95      0.05    0.185972E-001
      2.95      0.10    0.186878E-001
      2.95      0.15    0.187495E-001
      2.95      0.20    0.187851E-001
      2.95      0.25    0.187970E-001
      2.95      0.30    0.187868E-001
      2.95      0.35    0.187559E-001
      2.95      0.40    0.187054E-001
      2.95      0.45    0.186360E-001
      2.95      0.50    0.185481E-001
      2.95      0.55    0.184420E-001
      2.95      0.60    0.183181E-001
      2.95      0.65    0.181766E-001
      2.95      0.70    0.180178E-001
      2.95      0.75    0.178422E-001
      2.95      0.80    0.176506E-001
      2.95      0.85    0.174442E-001
      2.95      0.90    0.172244E-001
      2.95      0.95    0.169936E-001
      2.95      1.00    0.167544E-001
      2.95      1.05    0.165102E-001
      2.95      1.10    0.162649E-001
      2.95      1.15    0.160228E-001
      2.95      1.20    0.157886E-001
      2.95      1.25    0.155667E-001
      2.95      1.30    0.153612E-001
      2.95      1.35    0.151755E-001
      2.95      1.40    0.150120E-001
      2.95      1.45    0.148716E-001
      2.95      1.50    0.147540E-001
      2.95      1.55    0.146574E-001
      2.95      1.60    0.145788E-001
      2.95      1.65    0.145141E-001
      2.95      1.70    0.144584E-001
      2.95      1.75    0.144067E-001
      2.95      1.80    0.143539E-001
      2.95      1.85    0.142951E-001
      2.95      1.90    0.142261E-001
      2.95      1.95    0.141434E-001
      2.95      2.00    0.140439E-001
      2.95      2.05    0.139255E-001
      2.95      2.10    0.137869E-001
      2.95      2.15    0.136270E-001
      2.95      2.20    0.134455E-001
      2.95      2.25    0.132425E-001
      2.95      2.30    0.130181E-001
      2.95      2.35    0.127730E-001
      2.95      2.40    0.125078E-001
      2.95      2.45    0.122234E-001
      2.95      2.50    0.119207E-001
      2.95      2.55    0.116005E-001
      2.95      2.60    0.112639E-001
      2.95      2.65    0.109119E-001
      2.95      2.70    0.105456E-001
      2.95      2.75    0.101660E-001
      2.95      2.80    0.977420E-002
      2.95      2.85    0.937155E-002
      2.95      2.90    0.895930E-002
      2.95      2.95    0.853885E-002
      2.95      3.00    0.811171E-002
      2.95      3.05    0.767950E-002
      2.95      3.10    0.724397E-002
      2.95      3.15    0.680697E-002
      2.95      3.20    0.637049E-002
      2.95      3.25    0.593658E-002
      2.95      3.30    0.550741E-002
      2.95      3.35    0.508517E-002
      2.95      3.40    0.467206E-002
      2.95      3.45    0.427029E-002
      2.95      3.50    0.388195E-002
      2.95      3.55    0.350904E-002
      2.95      3.60    0.315338E-002
      2.95      3.65    0.281658E-002
      2.95      3.70    0.249998E-002
      2.95      3.75    0.220464E-002
      2.95      3.80    0.193129E-002
      2.95      3.85    0.168033E-002
      2.95      3.90    0.145183E-002
      2.95      3.95    0.124552E-002
      2.95      4.00    0.106084E-002
      2.95      4.05    0.896951E-003
      2.95      4.10    0.752788E-003
      2.95      4.15    0.627090E-003
      2.95      4.20    0.518461E-003
      2.95      4.25    0.425415E-003
      2.95      4.30    0.346423E-003
      2.95      4.35    0.279956E-003
      2.95      4.40    0.224521E-003
      2.95      4.45    0.178693E-003
      2.95      4.50    0.141138E-003
      2.95      4.55    0.110629E-003
      2.95      4.60    0.860576E-004
      2.95      4.65    0.664377E-004
      2.95      4.70    0.509042E-004
      2.95      4.75    0.387092E-004
      2.95      4.80    0.292152E-004
      2.95      4.85    0.218850E-004
      2.95      4.90    0.162719E-004
      2.95      4.95    0.120086E-004
      2.95      5.00    0.879671E-005
      2.95      5.05    0.639634E-005
      2.95      5.10    0.461673E-005
      2.95      5.15    0.330779E-005
      2.95      5.20    0.235261E-005
      2.95      5.25    0.166103E-005
      2.95      5.30    0.116420E-005
      2.95      5.35    0.810046E-006
      2.95      5.40    0.559534E-006
      2.95      5.45    0.383695E-006
      2.95      5.50    0.261211E-006
      2.95      5.55    0.176541E-006
      2.95      5.60    0.118454E-006
      2.95      5.65    0.789028E-007
      2.95      5.70    0.521736E-007
      2.95      5.75    0.342433E-007
      2.95      5.80    0.223034E-007
      2.95      5.85    0.144099E-007
      2.95      5.90    0.922852E-008
      2.95      5.95    0.585096E-008
      2.95      6.00    0.366424E-008
      2.95      6.05    0.225806E-008
      2.95      6.10    0.136015E-008
      2.95      6.15    0.791383E-009
      2.95      6.20    0.435117E-009
      2.95      6.25    0.216320E-009
      2.95      6.30    0.877047E-010
      2.95      6.35    0.207076E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.224975E-009
      3.00     -6.30    0.936668E-009
      3.00     -6.25    0.224739E-008
      3.00     -6.20    0.435650E-008
      3.00     -6.15    0.757442E-008
      3.00     -6.10    0.123610E-007
      3.00     -6.05    0.193812E-007
      3.00     -6.00    0.295834E-007
      3.00     -5.95    0.443069E-007
      3.00     -5.90    0.654274E-007
      3.00     -5.85    0.955522E-007
      3.00     -5.80    0.138280E-006
      3.00     -5.75    0.198542E-006
      3.00     -5.70    0.283047E-006
      3.00     -5.65    0.400860E-006
      3.00     -5.60    0.564136E-006
      3.00     -5.55    0.789062E-006
      3.00     -5.50    0.109703E-005
      3.00     -5.45    0.151611E-005
      3.00     -5.40    0.208285E-005
      3.00     -5.35    0.284446E-005
      3.00     -5.30    0.386149E-005
      3.00     -5.25    0.521095E-005
      3.00     -5.20    0.699003E-005
      3.00     -5.15    0.932035E-005
      3.00     -5.10    0.123529E-004
      3.00     -5.05    0.162733E-004
      3.00     -5.00    0.213083E-004
      3.00     -4.95    0.277316E-004
      3.00     -4.90    0.358714E-004
      3.00     -4.85    0.461168E-004
      3.00     -4.80    0.589247E-004
      3.00     -4.75    0.748266E-004
      3.00     -4.70    0.944336E-004
      3.00     -4.65    0.118441E-003
      3.00     -4.60    0.147630E-003
      3.00     -4.55    0.182870E-003
      3.00     -4.50    0.225111E-003
      3.00     -4.45    0.275383E-003
      3.00     -4.40    0.334782E-003
      3.00     -4.35    0.404459E-003
      3.00     -4.30    0.485597E-003
      3.00     -4.25    0.579394E-003
      3.00     -4.20    0.687035E-003
      3.00     -4.15    0.809661E-003
      3.00     -4.10    0.948342E-003
      3.00     -4.05    0.110404E-002
      3.00     -4.00    0.127758E-002
      3.00     -3.95    0.146963E-002
      3.00     -3.90    0.168064E-002
      3.00     -3.85    0.191088E-002
      3.00     -3.80    0.216035E-002
      3.00     -3.75    0.242884E-002
      3.00     -3.70    0.271589E-002
      3.00     -3.65    0.302078E-002
      3.00     -3.60    0.334259E-002
      3.00     -3.55    0.368018E-002
      3.00     -3.50    0.403224E-002
      3.00     -3.45    0.439730E-002
      3.00     -3.40    0.477376E-002
      3.00     -3.35    0.515993E-002
      3.00     -3.30    0.555407E-002
      3.00     -3.25    0.595441E-002
      3.00     -3.20    0.635917E-002
      3.00     -3.15    0.676660E-002
      3.00     -3.10    0.717498E-002
      3.00     -3.05    0.758267E-002
      3.00     -3.00    0.798805E-002
      3.00     -2.95    0.838960E-002
      3.00     -2.90    0.878585E-002
      3.00     -2.85    0.917536E-002
      3.00     -2.80    0.955677E-002
      3.00     -2.75    0.992870E-002
      3.00     -2.70    0.102898E-001
      3.00     -2.65    0.106386E-001
      3.00     -2.60    0.109737E-001
      3.00     -2.55    0.112935E-001
      3.00     -2.50    0.115963E-001
      3.00     -2.45    0.118800E-001
      3.00     -2.40    0.121425E-001
      3.00     -2.35    0.123812E-001
      3.00     -2.30    0.125930E-001
      3.00     -2.25    0.127743E-001
      3.00     -2.20    0.129210E-001
      3.00     -2.15    0.130283E-001
      3.00     -2.10    0.130902E-001
      3.00     -2.05    0.131001E-001
      3.00     -2.00    0.130502E-001
      3.00     -1.95    0.129317E-001
      3.00     -1.90    0.127349E-001
      3.00     -1.85    0.124491E-001
      3.00     -1.80    0.120633E-001
      3.00     -1.75    0.115668E-001
      3.00     -1.70    0.109502E-001
      3.00     -1.65    0.102071E-001
      3.00     -1.60    0.933577E-002
      3.00     -1.55    0.834214E-002
      3.00     -1.50    0.724226E-002
      3.00     -1.45    0.606496E-002
      3.00     -1.40    0.485369E-002
      3.00     -1.35    0.366654E-002
      3.00     -1.30    0.257375E-002
      3.00     -1.25    0.165202E-002
      3.00     -1.20    0.975972E-003
      3.00     -1.15    0.607841E-003
      3.00     -1.10    0.587643E-003
      3.00     -1.05    0.926348E-003
      3.00     -1.00    0.160398E-002
      3.00     -0.95    0.257322E-002
      3.00     -0.90    0.376741E-002
      3.00     -0.85    0.511080E-002
      3.00     -0.80    0.652844E-002
      3.00     -0.75    0.795393E-002
      3.00     -0.70    0.933403E-002
      3.00     -0.65    0.106303E-001
      3.00     -0.60    0.118182E-001
      3.00     -0.55    0.128855E-001
      3.00     -0.50    0.138288E-001
      3.00     -0.45    0.146515E-001
      3.00     -0.40    0.153612E-001
      3.00     -0.35    0.159676E-001
      3.00     -0.30    0.164816E-001
      3.00     -0.25    0.169139E-001
      3.00     -0.20    0.172746E-001
      3.00     -0.15    0.175731E-001
      3.00     -0.10    0.178175E-001
      3.00     -0.05    0.180151E-001
      3.00      0.00    0.181719E-001
      3.00      0.05    0.182929E-001
      3.00      0.10    0.183826E-001
      3.00      0.15    0.184444E-001
      3.00      0.20    0.184811E-001
      3.00      0.25    0.184951E-001
      3.00      0.30    0.184882E-001
      3.00      0.35    0.184619E-001
      3.00      0.40    0.184172E-001
      3.00      0.45    0.183550E-001
      3.00      0.50    0.182760E-001
      3.00      0.55    0.181806E-001
      3.00      0.60    0.180694E-001
      3.00      0.65    0.179426E-001
      3.00      0.70    0.178008E-001
      3.00      0.75    0.176446E-001
      3.00      0.80    0.174747E-001
      3.00      0.85    0.172924E-001
      3.00      0.90    0.170990E-001
      3.00      0.95    0.168963E-001
      3.00      1.00    0.166866E-001
      3.00      1.05    0.164726E-001
      3.00      1.10    0.162573E-001
      3.00      1.15    0.160441E-001
      3.00      1.20    0.158362E-001
      3.00      1.25    0.156370E-001
      3.00      1.30    0.154495E-001
      3.00      1.35    0.152761E-001
      3.00      1.40    0.151182E-001
      3.00      1.45    0.149767E-001
      3.00      1.50    0.148510E-001
      3.00      1.55    0.147397E-001
      3.00      1.60    0.146406E-001
      3.00      1.65    0.145504E-001
      3.00      1.70    0.144656E-001
      3.00      1.75    0.143822E-001
      3.00      1.80    0.142963E-001
      3.00      1.85    0.142042E-001
      3.00      1.90    0.141025E-001
      3.00      1.95    0.139884E-001
      3.00      2.00    0.138594E-001
      3.00      2.05    0.137138E-001
      3.00      2.10    0.135503E-001
      3.00      2.15    0.133680E-001
      3.00      2.20    0.131665E-001
      3.00      2.25    0.129457E-001
      3.00      2.30    0.127057E-001
      3.00      2.35    0.124471E-001
      3.00      2.40    0.121702E-001
      3.00      2.45    0.118757E-001
      3.00      2.50    0.115644E-001
      3.00      2.55    0.112371E-001
      3.00      2.60    0.108947E-001
      3.00      2.65    0.105381E-001
      3.00      2.70    0.101683E-001
      3.00      2.75    0.978637E-002
      3.00      2.80    0.939344E-002
      3.00      2.85    0.899073E-002
      3.00      2.90    0.857957E-002
      3.00      2.95    0.816139E-002
      3.00      3.00    0.773772E-002
      3.00      3.05    0.731022E-002
      3.00      3.10    0.688068E-002
      3.00      3.15    0.645096E-002
      3.00      3.20    0.602307E-002
      3.00      3.25    0.559907E-002
      3.00      3.30    0.518108E-002
      3.00      3.35    0.477125E-002
      3.00      3.40    0.437173E-002
      3.00      3.45    0.398459E-002
      3.00      3.50    0.361183E-002
      3.00      3.55    0.325527E-002
      3.00      3.60    0.291657E-002
      3.00      3.65    0.259713E-002
      3.00      3.70    0.229808E-002
      3.00      3.75    0.202028E-002
      3.00      3.80    0.176425E-002
      3.00      3.85    0.153017E-002
      3.00      3.90    0.131794E-002
      3.00      3.95    0.112712E-002
      3.00      4.00    0.957015E-003
      3.00      4.05    0.806679E-003
      3.00      4.10    0.674969E-003
      3.00      4.15    0.560582E-003
      3.00      4.20    0.462111E-003
      3.00      4.25    0.378084E-003
      3.00      4.30    0.307011E-003
      3.00      4.35    0.247421E-003
      3.00      4.40    0.197894E-003
      3.00      4.45    0.157088E-003
      3.00      4.50    0.123757E-003
      3.00      4.55    0.967640E-004
      3.00      4.60    0.750907E-004
      3.00      4.65    0.578352E-004
      3.00      4.70    0.442121E-004
      3.00      4.75    0.335461E-004
      3.00      4.80    0.252642E-004
      3.00      4.85    0.188859E-004
      3.00      4.90    0.140137E-004
      3.00      4.95    0.103218E-004
      3.00      5.00    0.754673E-005
      3.00      5.05    0.547732E-005
      3.00      5.10    0.394632E-005
      3.00      5.15    0.282253E-005
      3.00      5.20    0.200408E-005
      3.00      5.25    0.141263E-005
      3.00      5.30    0.988514E-006
      3.00      5.35    0.686730E-006
      3.00      5.40    0.473634E-006
      3.00      5.45    0.324308E-006
      3.00      5.50    0.220462E-006
      3.00      5.55    0.148791E-006
      3.00      5.60    0.996962E-007
      3.00      5.65    0.663183E-007
      3.00      5.70    0.437942E-007
      3.00      5.75    0.287064E-007
      3.00      5.80    0.186735E-007
      3.00      5.85    0.120498E-007
      3.00      5.90    0.770778E-008
      3.00      5.95    0.488115E-008
      3.00      6.00    0.305351E-008
      3.00      6.05    0.187976E-008
      3.00      6.10    0.113119E-008
      3.00      6.15    0.657609E-009
      3.00      6.20    0.361301E-009
      3.00      6.25    0.179517E-009
      3.00      6.30    0.727515E-010
      3.00      6.35    0.171725E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.179963E-009
      3.05     -6.30    0.749275E-009
      3.05     -6.25    0.179785E-008
      3.05     -6.20    0.348538E-008
      3.05     -6.15    0.606084E-008
      3.05     -6.10    0.989346E-008
      3.05     -6.05    0.155180E-007
      3.05     -6.00    0.236986E-007
      3.05     -5.95    0.355157E-007
      3.05     -5.90    0.524858E-007
      3.05     -5.85    0.767212E-007
      3.05     -5.80    0.111143E-006
      3.05     -5.75    0.159763E-006
      3.05     -5.70    0.228053E-006
      3.05     -5.65    0.323423E-006
      3.05     -5.60    0.455837E-006
      3.05     -5.55    0.638597E-006
      3.05     -5.50    0.889338E-006
      3.05     -5.45    0.123127E-005
      3.05     -5.40    0.169469E-005
      3.05     -5.35    0.231892E-005
      3.05     -5.30    0.315451E-005
      3.05     -5.25    0.426605E-005
      3.05     -5.20    0.573533E-005
      3.05     -5.15    0.766517E-005
      3.05     -5.10    0.101838E-004
      3.05     -5.05    0.134496E-004
      3.05     -5.00    0.176569E-004
      3.05     -4.95    0.230418E-004
      3.05     -4.90    0.298885E-004
      3.05     -4.85    0.385365E-004
      3.05     -4.80    0.493868E-004
      3.05     -4.75    0.629087E-004
      3.05     -4.70    0.796461E-004
      3.05     -4.65    0.100222E-003
      3.05     -4.60    0.125344E-003
      3.05     -4.55    0.155802E-003
      3.05     -4.50    0.192473E-003
      3.05     -4.45    0.236313E-003
      3.05     -4.40    0.288354E-003
      3.05     -4.35    0.349690E-003
      3.05     -4.30    0.421463E-003
      3.05     -4.25    0.504847E-003
      3.05     -4.20    0.601020E-003
      3.05     -4.15    0.711144E-003
      3.05     -4.10    0.836332E-003
      3.05     -4.05    0.977619E-003
      3.05     -4.00    0.113593E-002
      3.05     -3.95    0.131205E-002
      3.05     -3.90    0.150658E-002
      3.05     -3.85    0.171996E-002
      3.05     -3.80    0.195238E-002
      3.05     -3.75    0.220381E-002
      3.05     -3.70    0.247399E-002
      3.05     -3.65    0.276241E-002
      3.05     -3.60    0.306832E-002
      3.05     -3.55    0.339078E-002
      3.05     -3.50    0.372861E-002
      3.05     -3.45    0.408047E-002
      3.05     -3.40    0.444489E-002
      3.05     -3.35    0.482026E-002
      3.05     -3.30    0.520487E-002
      3.05     -3.25    0.559699E-002
      3.05     -3.20    0.599484E-002
      3.05     -3.15    0.639664E-002
      3.05     -3.10    0.680064E-002
      3.05     -3.05    0.720512E-002
      3.05     -3.00    0.760841E-002
      3.05     -2.95    0.800890E-002
      3.05     -2.90    0.840502E-002
      3.05     -2.85    0.879527E-002
      3.05     -2.80    0.917818E-002
      3.05     -2.75    0.955231E-002
      3.05     -2.70    0.991622E-002
      3.05     -2.65    0.102684E-001
      3.05     -2.60    0.106074E-001
      3.05     -2.55    0.109316E-001
      3.05     -2.50    0.112392E-001
      3.05     -2.45    0.115282E-001
      3.05     -2.40    0.117964E-001
      3.05     -2.35    0.120414E-001
      3.05     -2.30    0.122601E-001
      3.05     -2.25    0.124491E-001
      3.05     -2.20    0.126045E-001
      3.05     -2.15    0.127214E-001
      3.05     -2.10    0.127946E-001
      3.05     -2.05    0.128175E-001
      3.05     -2.00    0.127830E-001
      3.05     -1.95    0.126828E-001
      3.05     -1.90    0.125078E-001
      3.05     -1.85    0.122483E-001
      3.05     -1.80    0.118943E-001
      3.05     -1.75    0.114361E-001
      3.05     -1.70    0.108654E-001
      3.05     -1.65    0.101768E-001
      3.05     -1.60    0.936963E-002
      3.05     -1.55    0.845008E-002
      3.05     -1.50    0.743384E-002
      3.05     -1.45    0.634827E-002
      3.05     -1.40    0.523393E-002
      3.05     -1.35    0.414446E-002
      3.05     -1.30    0.314419E-002
      3.05     -1.25    0.230290E-002
      3.05     -1.20    0.168820E-002
      3.05     -1.15    0.135631E-002
      3.05     -1.10    0.134339E-002
      3.05     -1.05    0.165955E-002
      3.05     -1.00    0.228710E-002
      3.05     -0.95    0.318369E-002
      3.05     -0.90    0.428938E-002
      3.05     -0.85    0.553557E-002
      3.05     -0.80    0.685398E-002
      3.05     -0.75    0.818357E-002
      3.05     -0.70    0.947486E-002
      3.05     -0.65    0.106916E-001
      3.05     -0.60    0.118104E-001
      3.05     -0.55    0.128186E-001
      3.05     -0.50    0.137125E-001
      3.05     -0.45    0.144944E-001
      3.05     -0.40    0.151706E-001
      3.05     -0.35    0.157499E-001
      3.05     -0.30    0.162419E-001
      3.05     -0.25    0.166565E-001
      3.05     -0.20    0.170032E-001
      3.05     -0.15    0.172905E-001
      3.05     -0.10    0.175262E-001
      3.05     -0.05    0.177169E-001
      3.05      0.00    0.178686E-001
      3.05      0.05    0.179860E-001
      3.05      0.10    0.180734E-001
      3.05      0.15    0.181340E-001
      3.05      0.20    0.181708E-001
      3.05      0.25    0.181859E-001
      3.05      0.30    0.181813E-001
      3.05      0.35    0.181584E-001
      3.05      0.40    0.181184E-001
      3.05      0.45    0.180623E-001
      3.05      0.50    0.179907E-001
      3.05      0.55    0.179043E-001
      3.05      0.60    0.178037E-001
      3.05      0.65    0.176893E-001
      3.05      0.70    0.175617E-001
      3.05      0.75    0.174216E-001
      3.05      0.80    0.172698E-001
      3.05      0.85    0.171073E-001
      3.05      0.90    0.169352E-001
      3.05      0.95    0.167553E-001
      3.05      1.00    0.165692E-001
      3.05      1.05    0.163791E-001
      3.05      1.10    0.161874E-001
      3.05      1.15    0.159964E-001
      3.05      1.20    0.158088E-001
      3.05      1.25    0.156269E-001
      3.05      1.30    0.154528E-001
      3.05      1.35    0.152882E-001
      3.05      1.40    0.151342E-001
      3.05      1.45    0.149910E-001
      3.05      1.50    0.148584E-001
      3.05      1.55    0.147350E-001
      3.05      1.60    0.146192E-001
      3.05      1.65    0.145085E-001
      3.05      1.70    0.144001E-001
      3.05      1.75    0.142910E-001
      3.05      1.80    0.141783E-001
      3.05      1.85    0.140590E-001
      3.05      1.90    0.139304E-001
      3.05      1.95    0.137903E-001
      3.05      2.00    0.136368E-001
      3.05      2.05    0.134683E-001
      3.05      2.10    0.132837E-001
      3.05      2.15    0.130822E-001
      3.05      2.20    0.128635E-001
      3.05      2.25    0.126274E-001
      3.05      2.30    0.123740E-001
      3.05      2.35    0.121035E-001
      3.05      2.40    0.118164E-001
      3.05      2.45    0.115133E-001
      3.05      2.50    0.111946E-001
      3.05      2.55    0.108613E-001
      3.05      2.60    0.105140E-001
      3.05      2.65    0.101538E-001
      3.05      2.70    0.978146E-002
      3.05      2.75    0.939816E-002
      3.05      2.80    0.900499E-002
      3.05      2.85    0.860320E-002
      3.05      2.90    0.819414E-002
      3.05      2.95    0.777926E-002
      3.05      3.00    0.736012E-002
      3.05      3.05    0.693844E-002
      3.05      3.10    0.651599E-002
      3.05      3.15    0.609469E-002
      3.05      3.20    0.567651E-002
      3.05      3.25    0.526351E-002
      3.05      3.30    0.485778E-002
      3.05      3.35    0.446139E-002
      3.05      3.40    0.407639E-002
      3.05      3.45    0.370475E-002
      3.05      3.50    0.334830E-002
      3.05      3.55    0.300871E-002
      3.05      3.60    0.268744E-002
      3.05      3.65    0.238569E-002
      3.05      3.70    0.210440E-002
      3.05      3.75    0.184419E-002
      3.05      3.80    0.160539E-002
      3.05      3.85    0.138799E-002
      3.05      3.90    0.119171E-002
      3.05      3.95    0.101598E-002
      3.05      4.00    0.859967E-003
      3.05      4.05    0.722652E-003
      3.05      4.10    0.602831E-003
      3.05      4.15    0.499179E-003
      3.05      4.20    0.410292E-003
      3.05      4.25    0.334727E-003
      3.05      4.30    0.271044E-003
      3.05      4.35    0.217839E-003
      3.05      4.40    0.173770E-003
      3.05      4.45    0.137580E-003
      3.05      4.50    0.108115E-003
      3.05      4.55    0.843271E-004
      3.05      4.60    0.652839E-004
      3.05      4.65    0.501660E-004
      3.05      4.70    0.382636E-004
      3.05      4.75    0.289697E-004
      3.05      4.80    0.217717E-004
      3.05      4.85    0.162420E-004
      3.05      4.90    0.120280E-004
      3.05      4.95    0.884230E-005
      3.05      5.00    0.645298E-005
      3.05      5.05    0.467506E-005
      3.05      5.10    0.336243E-005
      3.05      5.15    0.240084E-005
      3.05      5.20    0.170187E-005
      3.05      5.25    0.119769E-005
      3.05      5.30    0.836813E-006
      3.05      5.35    0.580468E-006
      3.05      5.40    0.399761E-006
      3.05      5.45    0.273337E-006
      3.05      5.50    0.185556E-006
      3.05      5.55    0.125064E-006
      3.05      5.60    0.836889E-007
      3.05      5.65    0.555993E-007
      3.05      5.70    0.366702E-007
      3.05      5.75    0.240078E-007
      3.05      5.80    0.155987E-007
      3.05      5.85    0.100542E-007
      3.05      5.90    0.642424E-008
      3.05      5.95    0.406404E-008
      3.05      6.00    0.253982E-008
      3.05      6.05    0.156207E-008
      3.05      6.10    0.939216E-009
      3.05      6.15    0.545591E-009
      3.05      6.20    0.299564E-009
      3.05      6.25    0.148765E-009
      3.05      6.30    0.602661E-010
      3.05      6.35    0.142222E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.143223E-009
      3.10     -6.30    0.596310E-009
      3.10     -6.25    0.143086E-008
      3.10     -6.20    0.277413E-008
      3.10     -6.15    0.482473E-008
      3.10     -6.10    0.787760E-008
      3.10     -6.05    0.123606E-007
      3.10     -6.00    0.188858E-007
      3.10     -5.95    0.283207E-007
      3.10     -5.90    0.418849E-007
      3.10     -5.85    0.612804E-007
      3.10     -5.80    0.888663E-007
      3.10     -5.75    0.127890E-006
      3.10     -5.70    0.182789E-006
      3.10     -5.65    0.259591E-006
      3.10     -5.60    0.366420E-006
      3.10     -5.55    0.514152E-006
      3.10     -5.50    0.717248E-006
      3.10     -5.45    0.994795E-006
      3.10     -5.40    0.137181E-005
      3.10     -5.35    0.188082E-005
      3.10     -5.30    0.256386E-005
      3.10     -5.25    0.347478E-005
      3.10     -5.20    0.468209E-005
      3.10     -5.15    0.627226E-005
      3.10     -5.10    0.835355E-005
      3.10     -5.05    0.110605E-004
      3.10     -5.00    0.145587E-004
      3.10     -4.95    0.190505E-004
      3.10     -4.90    0.247812E-004
      3.10     -4.85    0.320449E-004
      3.10     -4.80    0.411914E-004
      3.10     -4.75    0.526331E-004
      3.10     -4.70    0.668506E-004
      3.10     -4.65    0.843994E-004
      3.10     -4.60    0.105914E-003
      3.10     -4.55    0.132110E-003
      3.10     -4.50    0.163789E-003
      3.10     -4.45    0.201833E-003
      3.10     -4.40    0.247203E-003
      3.10     -4.35    0.300932E-003
      3.10     -4.30    0.364108E-003
      3.10     -4.25    0.437869E-003
      3.10     -4.20    0.523374E-003
      3.10     -4.15    0.621784E-003
      3.10     -4.10    0.734238E-003
      3.10     -4.05    0.861820E-003
      3.10     -4.00    0.100553E-002
      3.10     -3.95    0.116626E-002
      3.10     -3.90    0.134474E-002
      3.10     -3.85    0.154154E-002
      3.10     -3.80    0.175704E-002
      3.10     -3.75    0.199140E-002
      3.10     -3.70    0.224453E-002
      3.10     -3.65    0.251613E-002
      3.10     -3.60    0.280565E-002
      3.10     -3.55    0.311231E-002
      3.10     -3.50    0.343512E-002
      3.10     -3.45    0.377289E-002
      3.10     -3.40    0.412425E-002
      3.10     -3.35    0.448772E-002
      3.10     -3.30    0.486166E-002
      3.10     -3.25    0.524438E-002
      3.10     -3.20    0.563413E-002
      3.10     -3.15    0.602912E-002
      3.10     -3.10    0.642759E-002
      3.10     -3.05    0.682776E-002
      3.10     -3.00    0.722791E-002
      3.10     -2.95    0.762635E-002
      3.10     -2.90    0.802146E-002
      3.10     -2.85    0.841165E-002
      3.10     -2.80    0.879536E-002
      3.10     -2.75    0.917109E-002
      3.10     -2.70    0.953732E-002
      3.10     -2.65    0.989253E-002
      3.10     -2.60    0.102351E-001
      3.10     -2.55    0.105635E-001
      3.10     -2.50    0.108759E-001
      3.10     -2.45    0.111703E-001
      3.10     -2.40    0.114446E-001
      3.10     -2.35    0.116963E-001
      3.10     -2.30    0.119226E-001
      3.10     -2.25    0.121202E-001
      3.10     -2.20    0.122853E-001
      3.10     -2.15    0.124136E-001
      3.10     -2.10    0.124998E-001
      3.10     -2.05    0.125383E-001
      3.10     -2.00    0.125221E-001
      3.10     -1.95    0.124440E-001
      3.10     -1.90    0.122956E-001
      3.10     -1.85    0.120682E-001
      3.10     -1.80    0.117529E-001
      3.10     -1.75    0.113415E-001
      3.10     -1.70    0.108269E-001
      3.10     -1.65    0.102050E-001
      3.10     -1.60    0.947603E-002
      3.10     -1.55    0.864656E-002
      3.10     -1.50    0.773173E-002
      3.10     -1.45    0.675705E-002
      3.10     -1.40    0.575958E-002
      3.10     -1.35    0.478762E-002
      3.10     -1.30    0.389849E-002
      3.10     -1.25    0.315386E-002
      3.10     -1.20    0.261311E-002
      3.10     -1.15    0.232542E-002
      3.10     -1.10    0.232245E-002
      3.10     -1.05    0.261319E-002
      3.10     -1.00    0.318250E-002
      3.10     -0.95    0.399374E-002
      3.10     -0.90    0.499467E-002
      3.10     -0.85    0.612511E-002
      3.10     -0.80    0.732460E-002
      3.10     -0.75    0.853855E-002
      3.10     -0.70    0.972213E-002
      3.10     -0.65    0.108419E-001
      3.10     -0.60    0.118758E-001
      3.10     -0.55    0.128113E-001
      3.10     -0.50    0.136439E-001
      3.10     -0.45    0.143748E-001
      3.10     -0.40    0.150092E-001
      3.10     -0.35    0.155543E-001
      3.10     -0.30    0.160187E-001
      3.10     -0.25    0.164110E-001
      3.10     -0.20    0.167397E-001
      3.10     -0.15    0.170127E-001
      3.10     -0.10    0.172370E-001
      3.10     -0.05    0.174188E-001
      3.10      0.00    0.175636E-001
      3.10      0.05    0.176759E-001
      3.10      0.10    0.177596E-001
      3.10      0.15    0.178180E-001
      3.10      0.20    0.178537E-001
      3.10      0.25    0.178690E-001
      3.10      0.30    0.178657E-001
      3.10      0.35    0.178452E-001
      3.10      0.40    0.178088E-001
      3.10      0.45    0.177574E-001
      3.10      0.50    0.176919E-001
      3.10      0.55    0.176130E-001
      3.10      0.60    0.175211E-001
      3.10      0.65    0.174170E-001
      3.10      0.70    0.173012E-001
      3.10      0.75    0.171744E-001
      3.10      0.80    0.170373E-001
      3.10      0.85    0.168908E-001
      3.10      0.90    0.167360E-001
      3.10      0.95    0.165742E-001
      3.10      1.00    0.164068E-001
      3.10      1.05    0.162354E-001
      3.10      1.10    0.160620E-001
      3.10      1.15    0.158882E-001
      3.10      1.20    0.157159E-001
      3.10      1.25    0.155470E-001
      3.10      1.30    0.153827E-001
      3.10      1.35    0.152244E-001
      3.10      1.40    0.150726E-001
      3.10      1.45    0.149276E-001
      3.10      1.50    0.147888E-001
      3.10      1.55    0.146554E-001
      3.10      1.60    0.145259E-001
      3.10      1.65    0.143985E-001
      3.10      1.70    0.142710E-001
      3.10      1.75    0.141412E-001
      3.10      1.80    0.140066E-001
      3.10      1.85    0.138650E-001
      3.10      1.90    0.137144E-001
      3.10      1.95    0.135528E-001
      3.10      2.00    0.133788E-001
      3.10      2.05    0.131911E-001
      3.10      2.10    0.129887E-001
      3.10      2.15    0.127711E-001
      3.10      2.20    0.125377E-001
      3.10      2.25    0.122885E-001
      3.10      2.30    0.120235E-001
      3.10      2.35    0.117430E-001
      3.10      2.40    0.114471E-001
      3.10      2.45    0.111365E-001
      3.10      2.50    0.108117E-001
      3.10      2.55    0.104734E-001
      3.10      2.60    0.101224E-001
      3.10      2.65    0.975950E-002
      3.10      2.70    0.938569E-002
      3.10      2.75    0.900202E-002
      3.10      2.80    0.860964E-002
      3.10      2.85    0.820982E-002
      3.10      2.90    0.780392E-002
      3.10      2.95    0.739344E-002
      3.10      3.00    0.697997E-002
      3.10      3.05    0.656523E-002
      3.10      3.10    0.615104E-002
      3.10      3.15    0.573930E-002
      3.10      3.20    0.533198E-002
      3.10      3.25    0.493109E-002
      3.10      3.30    0.453866E-002
      3.10      3.35    0.415668E-002
      3.10      3.40    0.378709E-002
      3.10      3.45    0.343171E-002
      3.10      3.50    0.309223E-002
      3.10      3.55    0.277013E-002
      3.10      3.60    0.246667E-002
      3.10      3.65    0.218285E-002
      3.10      3.70    0.191940E-002
      3.10      3.75    0.167673E-002
      3.10      3.80    0.145497E-002
      3.10      3.85    0.125395E-002
      3.10      3.90    0.107323E-002
      3.10      3.95    0.912100E-003
      3.10      4.00    0.769648E-003
      3.10      4.05    0.644776E-003
      3.10      4.10    0.536248E-003
      3.10      4.15    0.442731E-003
      3.10      4.20    0.362840E-003
      3.10      4.25    0.295175E-003
      3.10      4.30    0.238355E-003
      3.10      4.35    0.191049E-003
      3.10      4.40    0.151999E-003
      3.10      4.45    0.120036E-003
      3.10      4.50    0.940935E-004
      3.10      4.55    0.732136E-004
      3.10      4.60    0.565473E-004
      3.10      4.65    0.433540E-004
      3.10      4.70    0.329951E-004
      3.10      4.75    0.249276E-004
      3.10      4.80    0.186952E-004
      3.10      4.85    0.139190E-004
      3.10      4.90    0.102878E-004
      3.10      4.95    0.754882E-005
      3.10      5.00    0.549902E-005
      3.10      5.05    0.397694E-005
      3.10      5.10    0.285545E-005
      3.10      5.15    0.203550E-005
      3.10      5.20    0.144059E-005
      3.10      5.25    0.101225E-005
      3.10      5.30    0.706188E-006
      3.10      5.35    0.489149E-006
      3.10      5.40    0.336398E-006
      3.10      5.45    0.229700E-006
      3.10      5.50    0.155727E-006
      3.10      5.55    0.104826E-006
      3.10      5.60    0.700590E-007
      3.10      5.65    0.464884E-007
      3.10      5.70    0.306256E-007
      3.10      5.75    0.200278E-007
      3.10      5.80    0.129987E-007
      3.10      5.85    0.836963E-008
      3.10      5.90    0.534250E-008
      3.10      5.95    0.337650E-008
      3.10      6.00    0.210826E-008
      3.10      6.05    0.129557E-008
      3.10      6.10    0.778395E-009
      3.10      6.15    0.451871E-009
      3.10      6.20    0.247967E-009
      3.10      6.25    0.123087E-009
      3.10      6.30    0.498476E-010
      3.10      6.35    0.117612E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.113396E-009
      3.15     -6.30    0.472126E-009
      3.15     -6.25    0.113290E-008
      3.15     -6.20    0.219658E-008
      3.15     -6.15    0.382077E-008
      3.15     -6.10    0.623979E-008
      3.15     -6.05    0.979407E-008
      3.15     -6.00    0.149715E-007
      3.15     -5.95    0.224647E-007
      3.15     -5.90    0.332494E-007
      3.15     -5.85    0.486898E-007
      3.15     -5.80    0.706810E-007
      3.15     -5.75    0.101837E-006
      3.15     -5.70    0.145740E-006
      3.15     -5.65    0.207266E-006
      3.15     -5.60    0.293003E-006
      3.15     -5.55    0.411800E-006
      3.15     -5.50    0.575452E-006
      3.15     -5.45    0.799577E-006
      3.15     -5.40    0.110471E-005
      3.15     -5.35    0.151765E-005
      3.15     -5.30    0.207313E-005
      3.15     -5.25    0.281585E-005
      3.15     -5.20    0.380287E-005
      3.15     -5.15    0.510653E-005
      3.15     -5.10    0.681780E-005
      3.15     -5.05    0.905022E-005
      3.15     -5.00    0.119443E-004
      3.15     -4.95    0.156727E-004
      3.15     -4.90    0.204454E-004
      3.15     -4.85    0.265162E-004
      3.15     -4.80    0.341885E-004
      3.15     -4.75    0.438223E-004
      3.15     -4.70    0.558401E-004
      3.15     -4.65    0.707334E-004
      3.15     -4.60    0.890682E-004
      3.15     -4.55    0.111489E-003
      3.15     -4.50    0.138721E-003
      3.15     -4.45    0.171573E-003
      3.15     -4.40    0.210933E-003
      3.15     -4.35    0.257766E-003
      3.15     -4.30    0.313102E-003
      3.15     -4.25    0.378028E-003
      3.15     -4.20    0.453672E-003
      3.15     -4.15    0.541180E-003
      3.15     -4.10    0.641695E-003
      3.15     -4.05    0.756331E-003
      3.15     -4.00    0.886144E-003
      3.15     -3.95    0.103210E-002
      3.15     -3.90    0.119505E-002
      3.15     -3.85    0.137569E-002
      3.15     -3.80    0.157454E-002
      3.15     -3.75    0.179193E-002
      3.15     -3.70    0.202797E-002
      3.15     -3.65    0.228254E-002
      3.15     -3.60    0.255529E-002
      3.15     -3.55    0.284562E-002
      3.15     -3.50    0.315272E-002
      3.15     -3.45    0.347556E-002
      3.15     -3.40    0.381294E-002
      3.15     -3.35    0.416347E-002
      3.15     -3.30    0.452563E-002
      3.15     -3.25    0.489779E-002
      3.15     -3.20    0.527823E-002
      3.15     -3.15    0.566522E-002
      3.15     -3.10    0.605695E-002
      3.15     -3.05    0.645164E-002
      3.15     -3.00    0.684754E-002
      3.15     -2.95    0.724289E-002
      3.15     -2.90    0.763601E-002
      3.15     -2.85    0.802523E-002
      3.15     -2.80    0.840895E-002
      3.15     -2.75    0.878557E-002
      3.15     -2.70    0.915352E-002
      3.15     -2.65    0.951122E-002
      3.15     -2.60    0.985707E-002
      3.15     -2.55    0.101894E-001
      3.15     -2.50    0.105064E-001
      3.15     -2.45    0.108062E-001
      3.15     -2.40    0.110867E-001
      3.15     -2.35    0.113454E-001
      3.15     -2.30    0.115798E-001
      3.15     -2.25    0.117866E-001
      3.15     -2.20    0.119624E-001
      3.15     -2.15    0.121032E-001
      3.15     -2.10    0.122041E-001
      3.15     -2.05    0.122599E-001
      3.15     -2.00    0.122646E-001
      3.15     -1.95    0.122114E-001
      3.15     -1.90    0.120931E-001
      3.15     -1.85    0.119021E-001
      3.15     -1.80    0.116308E-001
      3.15     -1.75    0.112722E-001
      3.15     -1.70    0.108208E-001
      3.15     -1.65    0.102738E-001
      3.15     -1.60    0.963218E-002
      3.15     -1.55    0.890290E-002
      3.15     -1.50    0.810033E-002
      3.15     -1.45    0.724782E-002
      3.15     -1.40    0.637851E-002
      3.15     -1.35    0.553491E-002
      3.15     -1.30    0.476679E-002
      3.15     -1.25    0.412722E-002
      3.15     -1.20    0.366689E-002
      3.15     -1.15    0.342763E-002
      3.15     -1.10    0.343632E-002
      3.15     -1.05    0.370074E-002
      3.15     -1.00    0.420835E-002
      3.15     -0.95    0.492837E-002
      3.15     -0.90    0.581658E-002
      3.15     -0.85    0.682167E-002
      3.15     -0.80    0.789155E-002
      3.15     -0.75    0.897862E-002
      3.15     -0.70    0.100432E-001
      3.15     -0.65    0.110552E-001
      3.15     -0.60    0.119939E-001
      3.15     -0.55    0.128474E-001
      3.15     -0.50    0.136105E-001
      3.15     -0.45    0.142834E-001
      3.15     -0.40    0.148697E-001
      3.15     -0.35    0.153754E-001
      3.15     -0.30    0.158077E-001
      3.15     -0.25    0.161739E-001
      3.15     -0.20    0.164816E-001
      3.15     -0.15    0.167377E-001
      3.15     -0.10    0.169485E-001
      3.15     -0.05    0.171196E-001
      3.15      0.00    0.172560E-001
      3.15      0.05    0.173619E-001
      3.15      0.10    0.174408E-001
      3.15      0.15    0.174958E-001
      3.15      0.20    0.175296E-001
      3.15      0.25    0.175440E-001
      3.15      0.30    0.175410E-001
      3.15      0.35    0.175220E-001
      3.15      0.40    0.174882E-001
      3.15      0.45    0.174405E-001
      3.15      0.50    0.173798E-001
      3.15      0.55    0.173067E-001
      3.15      0.60    0.172220E-001
      3.15      0.65    0.171263E-001
      3.15      0.70    0.170200E-001
      3.15      0.75    0.169039E-001
      3.15      0.80    0.167786E-001
      3.15      0.85    0.166450E-001
      3.15      0.90    0.165039E-001
      3.15      0.95    0.163564E-001
      3.15      1.00    0.162036E-001
      3.15      1.05    0.160468E-001
      3.15      1.10    0.158873E-001
      3.15      1.15    0.157266E-001
      3.15      1.20    0.155659E-001
      3.15      1.25    0.154064E-001
      3.15      1.30    0.152493E-001
      3.15      1.35    0.150951E-001
      3.15      1.40    0.149445E-001
      3.15      1.45    0.147972E-001
      3.15      1.50    0.146531E-001
      3.15      1.55    0.145112E-001
      3.15      1.60    0.143705E-001
      3.15      1.65    0.142294E-001
      3.15      1.70    0.140864E-001
      3.15      1.75    0.139396E-001
      3.15      1.80    0.137871E-001
      3.15      1.85    0.136273E-001
      3.15      1.90    0.134585E-001
      3.15      1.95    0.132793E-001
      3.15      2.00    0.130883E-001
      3.15      2.05    0.128845E-001
      3.15      2.10    0.126673E-001
      3.15      2.15    0.124359E-001
      3.15      2.20    0.121902E-001
      3.15      2.25    0.119299E-001
      3.15      2.30    0.116551E-001
      3.15      2.35    0.113660E-001
      3.15      2.40    0.110628E-001
      3.15      2.45    0.107461E-001
      3.15      2.50    0.104163E-001
      3.15      2.55    0.100742E-001
      3.15      2.60    0.972050E-002
      3.15      2.65    0.935604E-002
      3.15      2.70    0.898179E-002
      3.15      2.75    0.859883E-002
      3.15      2.80    0.820833E-002
      3.15      2.85    0.781158E-002
      3.15      2.90    0.740998E-002
      3.15      2.95    0.700505E-002
      3.15      3.00    0.659842E-002
      3.15      3.05    0.619182E-002
      3.15      3.10    0.578707E-002
      3.15      3.15    0.538605E-002
      3.15      3.20    0.499071E-002
      3.15      3.25    0.460300E-002
      3.15      3.30    0.422488E-002
      3.15      3.35    0.385823E-002
      3.15      3.40    0.350486E-002
      3.15      3.45    0.316645E-002
      3.15      3.50    0.284449E-002
      3.15      3.55    0.254029E-002
      3.15      3.60    0.225490E-002
      3.15      3.65    0.198913E-002
      3.15      3.70    0.174348E-002
      3.15      3.75    0.151819E-002
      3.15      3.80    0.131320E-002
      3.15      3.85    0.112817E-002
      3.15      3.90    0.962521E-003
      3.15      3.95    0.815454E-003
      3.15      4.00    0.685969E-003
      3.15      4.05    0.572924E-003
      3.15      4.10    0.475063E-003
      3.15      4.15    0.391064E-003
      3.15      4.20    0.319575E-003
      3.15      4.25    0.259248E-003
      3.15      4.30    0.208771E-003
      3.15      4.35    0.166890E-003
      3.15      4.40    0.132433E-003
      3.15      4.45    0.104320E-003
      3.15      4.50    0.815741E-004
      3.15      4.55    0.633214E-004
      3.15      4.60    0.487943E-004
      3.15      4.65    0.373263E-004
      3.15      4.70    0.283462E-004
      3.15      4.75    0.213706E-004
      3.15      4.80    0.159951E-004
      3.15      4.85    0.118853E-004
      3.15      4.90    0.876800E-005
      3.15      4.95    0.642184E-005
      3.15      5.00    0.466976E-005
      3.15      5.05    0.337142E-005
      3.15      5.10    0.241667E-005
      3.15      5.15    0.171995E-005
      3.15      5.20    0.121538E-005
      3.15      5.25    0.852727E-006
      3.15      5.30    0.594037E-006
      3.15      5.35    0.410891E-006
      3.15      5.40    0.282197E-006
      3.15      5.45    0.192439E-006
      3.15      5.50    0.130302E-006
      3.15      5.55    0.876042E-007
      3.15      5.60    0.584807E-007
      3.15      5.65    0.387617E-007
      3.15      5.70    0.255076E-007
      3.15      5.75    0.166635E-007
      3.15      5.80    0.108043E-007
      3.15      5.85    0.695003E-008
      3.15      5.90    0.443231E-008
      3.15      5.95    0.279886E-008
      3.15      6.00    0.174619E-008
      3.15      6.05    0.107229E-008
      3.15      6.10    0.643821E-009
      3.15      6.15    0.373536E-009
      3.15      6.20    0.204882E-009
      3.15      6.25    0.101662E-009
      3.15      6.30    0.411601E-010
      3.15      6.35    0.970992E-011
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.893145E-010
      3.20     -6.30    0.371860E-009
      3.20     -6.25    0.892309E-009
      3.20     -6.20    0.173018E-008
      3.20     -6.15    0.300985E-008
      3.20     -6.10    0.491648E-008
      3.20     -6.05    0.771951E-008
      3.20     -6.00    0.118057E-007
      3.20     -5.95    0.177252E-007
      3.20     -5.90    0.262543E-007
      3.20     -5.85    0.384807E-007
      3.20     -5.80    0.559188E-007
      3.20     -5.75    0.806619E-007
      3.20     -5.70    0.115586E-006
      3.20     -5.65    0.164613E-006
      3.20     -5.60    0.233061E-006
      3.20     -5.55    0.328089E-006
      3.20     -5.50    0.459269E-006
      3.20     -5.45    0.639312E-006
      3.20     -5.40    0.884987E-006
      3.20     -5.35    0.121826E-005
      3.20     -5.30    0.166768E-005
      3.20     -5.25    0.227016E-005
      3.20     -5.20    0.307298E-005
      3.20     -5.15    0.413635E-005
      3.20     -5.10    0.553629E-005
      3.20     -5.05    0.736814E-005
      3.20     -5.00    0.975048E-005
      3.20     -4.95    0.128297E-004
      3.20     -4.90    0.167849E-004
      3.20     -4.85    0.218336E-004
      3.20     -4.80    0.282376E-004
      3.20     -4.75    0.363093E-004
      3.20     -4.70    0.464178E-004
      3.20     -4.65    0.589957E-004
      3.20     -4.60    0.745443E-004
      3.20     -4.55    0.936393E-004
      3.20     -4.50    0.116934E-003
      3.20     -4.45    0.145164E-003
      3.20     -4.40    0.179142E-003
      3.20     -4.35    0.219763E-003
      3.20     -4.30    0.267992E-003
      3.20     -4.25    0.324861E-003
      3.20     -4.20    0.391449E-003
      3.20     -4.15    0.468876E-003
      3.20     -4.10    0.558273E-003
      3.20     -4.05    0.660765E-003
      3.20     -4.00    0.777441E-003
      3.20     -3.95    0.909326E-003
      3.20     -3.90    0.105735E-002
      3.20     -3.85    0.122233E-002
      3.20     -3.80    0.140492E-002
      3.20     -3.75    0.160559E-002
      3.20     -3.70    0.182463E-002
      3.20     -3.65    0.206210E-002
      3.20     -3.60    0.231783E-002
      3.20     -3.55    0.259142E-002
      3.20     -3.50    0.288225E-002
      3.20     -3.45    0.318946E-002
      3.20     -3.40    0.351200E-002
      3.20     -3.35    0.384863E-002
      3.20     -3.30    0.419794E-002
      3.20     -3.25    0.455840E-002
      3.20     -3.20    0.492836E-002
      3.20     -3.15    0.530612E-002
      3.20     -3.10    0.568990E-002
      3.20     -3.05    0.607791E-002
      3.20     -3.00    0.646838E-002
      3.20     -2.95    0.685951E-002
      3.20     -2.90    0.724957E-002
      3.20     -2.85    0.763685E-002
      3.20     -2.80    0.801966E-002
      3.20     -2.75    0.839635E-002
      3.20     -2.70    0.876530E-002
      3.20     -2.65    0.912489E-002
      3.20     -2.60    0.947346E-002
      3.20     -2.55    0.980933E-002
      3.20     -2.50    0.101307E-001
      3.20     -2.45    0.104357E-001
      3.20     -2.40    0.107224E-001
      3.20     -2.35    0.109883E-001
      3.20     -2.30    0.112309E-001
      3.20     -2.25    0.114474E-001
      3.20     -2.20    0.116346E-001
      3.20     -2.15    0.117886E-001
      3.20     -2.10    0.119053E-001
      3.20     -2.05    0.119798E-001
      3.20     -2.00    0.120069E-001
      3.20     -1.95    0.119806E-001
      3.20     -1.90    0.118948E-001
      3.20     -1.85    0.117430E-001
      3.20     -1.80    0.115188E-001
      3.20     -1.75    0.112167E-001
      3.20     -1.70    0.108326E-001
      3.20     -1.65    0.103646E-001
      3.20     -1.60    0.981481E-002
      3.20     -1.55    0.919016E-002
      3.20     -1.50    0.850410E-002
      3.20     -1.45    0.777760E-002
      3.20     -1.40    0.703972E-002
      3.20     -1.35    0.632705E-002
      3.20     -1.30    0.568184E-002
      3.20     -1.25    0.514867E-002
      3.20     -1.20    0.476975E-002
      3.20     -1.15    0.457974E-002
      3.20     -1.10    0.460090E-002
      3.20     -1.05    0.483979E-002
      3.20     -1.00    0.528630E-002
      3.20     -0.95    0.591525E-002
      3.20     -0.90    0.669022E-002
      3.20     -0.85    0.756853E-002
      3.20     -0.80    0.850640E-002
      3.20     -0.75    0.946328E-002
      3.20     -0.70    0.104048E-001
      3.20     -0.65    0.113044E-001
      3.20     -0.60    0.121433E-001
      3.20     -0.55    0.129101E-001
      3.20     -0.50    0.135991E-001
      3.20     -0.45    0.142096E-001
      3.20     -0.40    0.147441E-001
      3.20     -0.35    0.152069E-001
      3.20     -0.30    0.156041E-001
      3.20     -0.25    0.159417E-001
      3.20     -0.20    0.162261E-001
      3.20     -0.15    0.164634E-001
      3.20     -0.10    0.166590E-001
      3.20     -0.05    0.168179E-001
      3.20      0.00    0.169446E-001
      3.20      0.05    0.170429E-001
      3.20      0.10    0.171161E-001
      3.20      0.15    0.171669E-001
      3.20      0.20    0.171977E-001
      3.20      0.25    0.172106E-001
      3.20      0.30    0.172070E-001
      3.20      0.35    0.171886E-001
      3.20      0.40    0.171563E-001
      3.20      0.45    0.171112E-001
      3.20      0.50    0.170541E-001
      3.20      0.55    0.169857E-001
      3.20      0.60    0.169066E-001
      3.20      0.65    0.168175E-001
      3.20      0.70    0.167188E-001
      3.20      0.75    0.166112E-001
      3.20      0.80    0.164953E-001
      3.20      0.85    0.163718E-001
      3.20      0.90    0.162415E-001
      3.20      0.95    0.161051E-001
      3.20      1.00    0.159635E-001
      3.20      1.05    0.158178E-001
      3.20      1.10    0.156690E-001
      3.20      1.15    0.155180E-001
      3.20      1.20    0.153658E-001
      3.20      1.25    0.152132E-001
      3.20      1.30    0.150609E-001
      3.20      1.35    0.149094E-001
      3.20      1.40    0.147590E-001
      3.20      1.45    0.146094E-001
      3.20      1.50    0.144604E-001
      3.20      1.55    0.143114E-001
      3.20      1.60    0.141612E-001
      3.20      1.65    0.140089E-001
      3.20      1.70    0.138531E-001
      3.20      1.75    0.136924E-001
      3.20      1.80    0.135253E-001
      3.20      1.85    0.133506E-001
      3.20      1.90    0.131668E-001
      3.20      1.95    0.129729E-001
      3.20      2.00    0.127678E-001
      3.20      2.05    0.125508E-001
      3.20      2.10    0.123211E-001
      3.20      2.15    0.120783E-001
      3.20      2.20    0.118222E-001
      3.20      2.25    0.115526E-001
      3.20      2.30    0.112696E-001
      3.20      2.35    0.109734E-001
      3.20      2.40    0.106643E-001
      3.20      2.45    0.103427E-001
      3.20      2.50    0.100092E-001
      3.20      2.55    0.966447E-002
      3.20      2.60    0.930920E-002
      3.20      2.65    0.894429E-002
      3.20      2.70    0.857073E-002
      3.20      2.75    0.818961E-002
      3.20      2.80    0.780214E-002
      3.20      2.85    0.740963E-002
      3.20      2.90    0.701352E-002
      3.20      2.95    0.661535E-002
      3.20      3.00    0.621677E-002
      3.20      3.05    0.581951E-002
      3.20      3.10    0.542538E-002
      3.20      3.15    0.503624E-002
      3.20      3.20    0.465398E-002
      3.20      3.25    0.428050E-002
      3.20      3.30    0.391763E-002
      3.20      3.35    0.356716E-002
      3.20      3.40    0.323073E-002
      3.20      3.45    0.290986E-002
      3.20      3.50    0.260588E-002
      3.20      3.55    0.231987E-002
      3.20      3.60    0.205271E-002
      3.20      3.65    0.180497E-002
      3.20      3.70    0.157699E-002
      3.20      3.75    0.136881E-002
      3.20      3.80    0.118019E-002
      3.20      3.85    0.101068E-002
      3.20      3.90    0.859559E-003
      3.20      3.95    0.725952E-003
      3.20      4.00    0.608800E-003
      3.20      4.05    0.506932E-003
      3.20      4.10    0.419094E-003
      3.20      4.15    0.343987E-003
      3.20      4.20    0.280304E-003
      3.20      4.25    0.226758E-003
      3.20      4.30    0.182112E-003
      3.20      4.35    0.145195E-003
      3.20      4.40    0.114922E-003
      3.20      4.45    0.903015E-004
      3.20      4.50    0.704415E-004
      3.20      4.55    0.545518E-004
      3.20      4.60    0.419413E-004
      3.20      4.65    0.320134E-004
      3.20      4.70    0.242598E-004
      3.20      4.75    0.182522E-004
      3.20      4.80    0.136339E-004
      3.20      4.85    0.101114E-004
      3.20      4.90    0.744544E-005
      3.20      4.95    0.544338E-005
      3.20      5.00    0.395139E-005
      3.20      5.05    0.284799E-005
      3.20      5.10    0.203817E-005
      3.20      5.15    0.144831E-005
      3.20      5.20    0.102188E-005
      3.20      5.25    0.715925E-006
      3.20      5.30    0.498038E-006
      3.20      5.35    0.344024E-006
      3.20      5.40    0.235966E-006
      3.20      5.45    0.160711E-006
      3.20      5.50    0.108688E-006
      3.20      5.55    0.729882E-007
      3.20      5.60    0.486696E-007
      3.20      5.65    0.322244E-007
      3.20      5.70    0.211841E-007
      3.20      5.75    0.138256E-007
      3.20      5.80    0.895594E-008
      3.20      5.85    0.575602E-008
      3.20      5.90    0.366782E-008
      3.20      5.95    0.231433E-008
      3.20      6.00    0.144287E-008
      3.20      6.05    0.885466E-009
      3.20      6.10    0.531351E-009
      3.20      6.15    0.308134E-009
      3.20      6.20    0.168943E-009
      3.20      6.25    0.838033E-010
      3.20      6.30    0.339222E-010
      3.20      6.35    0.800145E-011
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.699785E-010
      3.25     -6.30    0.291350E-009
      3.25     -6.25    0.699114E-009
      3.25     -6.20    0.135562E-008
      3.25     -6.15    0.235848E-008
      3.25     -6.10    0.385324E-008
      3.25     -6.05    0.605196E-008
      3.25     -6.00    0.925963E-008
      3.25     -5.95    0.139107E-007
      3.25     -5.90    0.206197E-007
      3.25     -5.85    0.302492E-007
      3.25     -5.80    0.440026E-007
      3.25     -5.75    0.635475E-007
      3.25     -5.70    0.911799E-007
      3.25     -5.65    0.130040E-006
      3.25     -5.60    0.184396E-006
      3.25     -5.55    0.260009E-006
      3.25     -5.50    0.364606E-006
      3.25     -5.45    0.508481E-006
      3.25     -5.40    0.705254E-006
      3.25     -5.35    0.972828E-006
      3.25     -5.30    0.133457E-005
      3.25     -5.25    0.182078E-005
      3.25     -5.20    0.247044E-005
      3.25     -5.15    0.333339E-005
      3.25     -5.10    0.447285E-005
      3.25     -5.05    0.596845E-005
      3.25     -5.00    0.791973E-005
      3.25     -4.95    0.104501E-004
      3.25     -4.90    0.137116E-004
      3.25     -4.85    0.178896E-004
      3.25     -4.80    0.232087E-004
      3.25     -4.75    0.299383E-004
      3.25     -4.70    0.383993E-004
      3.25     -4.65    0.489697E-004
      3.25     -4.60    0.620912E-004
      3.25     -4.55    0.782745E-004
      3.25     -4.50    0.981043E-004
      3.25     -4.45    0.122243E-003
      3.25     -4.40    0.151432E-003
      3.25     -4.35    0.186492E-003
      3.25     -4.30    0.228320E-003
      3.25     -4.25    0.277884E-003
      3.25     -4.20    0.336211E-003
      3.25     -4.15    0.404378E-003
      3.25     -4.10    0.483490E-003
      3.25     -4.05    0.574666E-003
      3.25     -4.00    0.679008E-003
      3.25     -3.95    0.797581E-003
      3.25     -3.90    0.931379E-003
      3.25     -3.85    0.108130E-002
      3.25     -3.80    0.124811E-002
      3.25     -3.75    0.143243E-002
      3.25     -3.70    0.163469E-002
      3.25     -3.65    0.185511E-002
      3.25     -3.60    0.209373E-002
      3.25     -3.55    0.235031E-002
      3.25     -3.50    0.262443E-002
      3.25     -3.45    0.291542E-002
      3.25     -3.40    0.322238E-002
      3.25     -3.35    0.354423E-002
      3.25     -3.30    0.387971E-002
      3.25     -3.25    0.422739E-002
      3.25     -3.20    0.458572E-002
      3.25     -3.15    0.495304E-002
      3.25     -3.10    0.532764E-002
      3.25     -3.05    0.570775E-002
      3.25     -3.00    0.609156E-002
      3.25     -2.95    0.647729E-002
      3.25     -2.90    0.686316E-002
      3.25     -2.85    0.724741E-002
      3.25     -2.80    0.762831E-002
      3.25     -2.75    0.800416E-002
      3.25     -2.70    0.837328E-002
      3.25     -2.65    0.873402E-002
      3.25     -2.60    0.908468E-002
      3.25     -2.55    0.942357E-002
      3.25     -2.50    0.974891E-002
      3.25     -2.45    0.100589E-001
      3.25     -2.40    0.103514E-001
      3.25     -2.35    0.106244E-001
      3.25     -2.30    0.108754E-001
      3.25     -2.25    0.111018E-001
      3.25     -2.20    0.113006E-001
      3.25     -2.15    0.114684E-001
      3.25     -2.10    0.116014E-001
      3.25     -2.05    0.116954E-001
      3.25     -2.00    0.117458E-001
      3.25     -1.95    0.117476E-001
      3.25     -1.90    0.116954E-001
      3.25     -1.85    0.115840E-001
      3.25     -1.80    0.114083E-001
      3.25     -1.75    0.111640E-001
      3.25     -1.70    0.108481E-001
      3.25     -1.65    0.104600E-001
      3.25     -1.60    0.100022E-001
      3.25     -1.55    0.948166E-002
      3.25     -1.50    0.891069E-002
      3.25     -1.45    0.830780E-002
      3.25     -1.40    0.769798E-002
      3.25     -1.35    0.711211E-002
      3.25     -1.30    0.658535E-002
      3.25     -1.25    0.615433E-002
      3.25     -1.20    0.585347E-002
      3.25     -1.15    0.571086E-002
      3.25     -1.10    0.574452E-002
      3.25     -1.05    0.595988E-002
      3.25     -1.00    0.634897E-002
      3.25     -0.95    0.689170E-002
      3.25     -0.90    0.755872E-002
      3.25     -0.85    0.831533E-002
      3.25     -0.80    0.912553E-002
      3.25     -0.75    0.995553E-002
      3.25     -0.70    0.107762E-001
      3.25     -0.65    0.115644E-001
      3.25     -0.60    0.123035E-001
      3.25     -0.55    0.129828E-001
      3.25     -0.50    0.135966E-001
      3.25     -0.45    0.141433E-001
      3.25     -0.40    0.146242E-001
      3.25     -0.35    0.150426E-001
      3.25     -0.30    0.154029E-001
      3.25     -0.25    0.157103E-001
      3.25     -0.20    0.159701E-001
      3.25     -0.15    0.161872E-001
      3.25     -0.10    0.163664E-001
      3.25     -0.05    0.165121E-001
      3.25      0.00    0.166282E-001
      3.25      0.05    0.167181E-001
      3.25      0.10    0.167847E-001
      3.25      0.15    0.168305E-001
      3.25      0.20    0.168577E-001
      3.25      0.25    0.168681E-001
      3.25      0.30    0.168633E-001
      3.25      0.35    0.168445E-001
      3.25      0.40    0.168130E-001
      3.25      0.45    0.167695E-001
      3.25      0.50    0.167149E-001
      3.25      0.55    0.166499E-001
      3.25      0.60    0.165751E-001
      3.25      0.65    0.164910E-001
      3.25      0.70    0.163982E-001
      3.25      0.75    0.162973E-001
      3.25      0.80    0.161887E-001
      3.25      0.85    0.160730E-001
      3.25      0.90    0.159509E-001
      3.25      0.95    0.158230E-001
      3.25      1.00    0.156901E-001
      3.25      1.05    0.155527E-001
      3.25      1.10    0.154117E-001
      3.25      1.15    0.152679E-001
      3.25      1.20    0.151217E-001
      3.25      1.25    0.149739E-001
      3.25      1.30    0.148248E-001
      3.25      1.35    0.146748E-001
      3.25      1.40    0.145238E-001
      3.25      1.45    0.143719E-001
      3.25      1.50    0.142185E-001
      3.25      1.55    0.140632E-001
      3.25      1.60    0.139052E-001
      3.25      1.65    0.137435E-001
      3.25      1.70    0.135771E-001
      3.25      1.75    0.134050E-001
      3.25      1.80    0.132259E-001
      3.25      1.85    0.130389E-001
      3.25      1.90    0.128428E-001
      3.25      1.95    0.126368E-001
      3.25      2.00    0.124201E-001
      3.25      2.05    0.121919E-001
      3.25      2.10    0.119519E-001
      3.25      2.15    0.116997E-001
      3.25      2.20    0.114350E-001
      3.25      2.25    0.111578E-001
      3.25      2.30    0.108681E-001
      3.25      2.35    0.105663E-001
      3.25      2.40    0.102526E-001
      3.25      2.45    0.992743E-002
      3.25      2.50    0.959140E-002
      3.25      2.55    0.924516E-002
      3.25      2.60    0.888951E-002
      3.25      2.65    0.852533E-002
      3.25      2.70    0.815363E-002
      3.25      2.75    0.777554E-002
      3.25      2.80    0.739230E-002
      3.25      2.85    0.700526E-002
      3.25      2.90    0.661587E-002
      3.25      2.95    0.622570E-002
      3.25      3.00    0.583639E-002
      3.25      3.05    0.544968E-002
      3.25      3.10    0.506736E-002
      3.25      3.15    0.469123E-002
      3.25      3.20    0.432312E-002
      3.25      3.25    0.396483E-002
      3.25      3.30    0.361809E-002
      3.25      3.35    0.328454E-002
      3.25      3.40    0.296568E-002
      3.25      3.45    0.266283E-002
      3.25      3.50    0.237714E-002
      3.25      3.55    0.210950E-002
      3.25      3.60    0.186057E-002
      3.25      3.65    0.163076E-002
      3.25      3.70    0.142018E-002
      3.25      3.75    0.122873E-002
      3.25      3.80    0.105602E-002
      3.25      3.85    0.901463E-003
      3.25      3.90    0.764263E-003
      3.25      3.95    0.643462E-003
      3.25      4.00    0.537971E-003
      3.25      4.05    0.446608E-003
      3.25      4.10    0.368134E-003
      3.25      4.15    0.301288E-003
      3.25      4.20    0.244818E-003
      3.25      4.25    0.197507E-003
      3.25      4.30    0.158196E-003
      3.25      4.35    0.125799E-003
      3.25      4.40    0.993185E-004
      3.25      4.45    0.778493E-004
      3.25      4.50    0.605834E-004
      3.25      4.55    0.468093E-004
      3.25      4.60    0.359082E-004
      3.25      4.65    0.273492E-004
      3.25      4.70    0.206820E-004
      3.25      4.75    0.155289E-004
      3.25      4.80    0.115770E-004
      3.25      4.85    0.856971E-005
      3.25      4.90    0.629876E-005
      3.25      4.95    0.459693E-005
      3.25      5.00    0.333128E-005
      3.25      5.05    0.239711E-005
      3.25      5.10    0.171279E-005
      3.25      5.15    0.121524E-005
      3.25      5.20    0.856180E-006
      3.25      5.25    0.598987E-006
      3.25      5.30    0.416123E-006
      3.25      5.35    0.287065E-006
      3.25      5.40    0.196651E-006
      3.25      5.45    0.133773E-006
      3.25      5.50    0.903657E-007
      3.25      5.55    0.606172E-007
      3.25      5.60    0.403779E-007
      3.25      5.65    0.267076E-007
      3.25      5.70    0.175406E-007
      3.25      5.75    0.114373E-007
      3.25      5.80    0.740254E-008
      3.25      5.85    0.475383E-008
      3.25      5.90    0.302696E-008
      3.25      5.95    0.190865E-008
      3.25      6.00    0.118921E-008
      3.25      6.05    0.729397E-009
      3.25      6.10    0.437488E-009
      3.25      6.15    0.253600E-009
      3.25      6.20    0.138999E-009
      3.25      6.25    0.689330E-010
      3.25      6.30    0.278984E-010
      3.25      6.35    0.657993E-011
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.545387E-010
      3.30     -6.30    0.227062E-009
      3.30     -6.25    0.544839E-009
      3.30     -6.20    0.105649E-008
      3.30     -6.15    0.183820E-008
      3.30     -6.10    0.300373E-008
      3.30     -6.05    0.471910E-008
      3.30     -6.00    0.722346E-008
      3.30     -5.95    0.108581E-007
      3.30     -5.90    0.161068E-007
      3.30     -5.85    0.236498E-007
      3.30     -5.80    0.344384E-007
      3.30     -5.75    0.497938E-007
      3.30     -5.70    0.715395E-007
      3.30     -5.65    0.102176E-006
      3.30     -5.60    0.145110E-006
      3.30     -5.55    0.204955E-006
      3.30     -5.50    0.287914E-006
      3.30     -5.45    0.402279E-006
      3.30     -5.40    0.559058E-006
      3.30     -5.35    0.772768E-006
      3.30     -5.30    0.106243E-005
      3.30     -5.25    0.145278E-005
      3.30     -5.20    0.197581E-005
      3.30     -5.15    0.267255E-005
      3.30     -5.10    0.359530E-005
      3.30     -5.05    0.481023E-005
      3.30     -5.00    0.640044E-005
      3.30     -4.95    0.846951E-005
      3.30     -4.90    0.111456E-004
      3.30     -4.85    0.145860E-004
      3.30     -4.80    0.189823E-004
      3.30     -4.75    0.245656E-004
      3.30     -4.70    0.316130E-004
      3.30     -4.65    0.404531E-004
      3.30     -4.60    0.514725E-004
      3.30     -4.55    0.651214E-004
      3.30     -4.50    0.819193E-004
      3.30     -4.45    0.102459E-003
      3.30     -4.40    0.127412E-003
      3.30     -4.35    0.157524E-003
      3.30     -4.30    0.193623E-003
      3.30     -4.25    0.236607E-003
      3.30     -4.20    0.287445E-003
      3.30     -4.15    0.347160E-003
      3.30     -4.10    0.416821E-003
      3.30     -4.05    0.497522E-003
      3.30     -4.00    0.590365E-003
      3.30     -3.95    0.696430E-003
      3.30     -3.90    0.816755E-003
      3.30     -3.85    0.952301E-003
      3.30     -3.80    0.110393E-002
      3.30     -3.75    0.127237E-002
      3.30     -3.70    0.145819E-002
      3.30     -3.65    0.166177E-002
      3.30     -3.60    0.188331E-002
      3.30     -3.55    0.212276E-002
      3.30     -3.50    0.237988E-002
      3.30     -3.45    0.265418E-002
      3.30     -3.40    0.294494E-002
      3.30     -3.35    0.325126E-002
      3.30     -3.30    0.357200E-002
      3.30     -3.25    0.390589E-002
      3.30     -3.20    0.425148E-002
      3.30     -3.15    0.460721E-002
      3.30     -3.10    0.497141E-002
      3.30     -3.05    0.534235E-002
      3.30     -3.00    0.571827E-002
      3.30     -2.95    0.609736E-002
      3.30     -2.90    0.647784E-002
      3.30     -2.85    0.685791E-002
      3.30     -2.80    0.723581E-002
      3.30     -2.75    0.760980E-002
      3.30     -2.70    0.797816E-002
      3.30     -2.65    0.833919E-002
      3.30     -2.60    0.869119E-002
      3.30     -2.55    0.903244E-002
      3.30     -2.50    0.936117E-002
      3.30     -2.45    0.967557E-002
      3.30     -2.40    0.997369E-002
      3.30     -2.35    0.102535E-001
      3.30     -2.30    0.105127E-001
      3.30     -2.25    0.107489E-001
      3.30     -2.20    0.109593E-001
      3.30     -2.15    0.111409E-001
      3.30     -2.10    0.112904E-001
      3.30     -2.05    0.114041E-001
      3.30     -2.00    0.114781E-001
      3.30     -1.95    0.115081E-001
      3.30     -1.90    0.114898E-001
      3.30     -1.85    0.114188E-001
      3.30     -1.80    0.112912E-001
      3.30     -1.75    0.111039E-001
      3.30     -1.70    0.108549E-001
      3.30     -1.65    0.105444E-001
      3.30     -1.60    0.101755E-001
      3.30     -1.55    0.975465E-002
      3.30     -1.50    0.929301E-002
      3.30     -1.45    0.880663E-002
      3.30     -1.40    0.831664E-002
      3.30     -1.35    0.784866E-002
      3.30     -1.30    0.743141E-002
      3.30     -1.25    0.709447E-002
      3.30     -1.20    0.686538E-002
      3.30     -1.15    0.676648E-002
      3.30     -1.10    0.681211E-002
      3.30     -1.05    0.700666E-002
      3.30     -1.00    0.734401E-002
      3.30     -0.95    0.780843E-002
      3.30     -0.90    0.837674E-002
      3.30     -0.85    0.902129E-002
      3.30     -0.80    0.971302E-002
      3.30     -0.75    0.104243E-001
      3.30     -0.70    0.111308E-001
      3.30     -0.65    0.118130E-001
      3.30     -0.60    0.124563E-001
      3.30     -0.55    0.130508E-001
      3.30     -0.50    0.135910E-001
      3.30     -0.45    0.140747E-001
      3.30     -0.40    0.145023E-001
      3.30     -0.35    0.148760E-001
      3.30     -0.30    0.151992E-001
      3.30     -0.25    0.154759E-001
      3.30     -0.20    0.157103E-001
      3.30     -0.15    0.159066E-001
      3.30     -0.10    0.160688E-001
      3.30     -0.05    0.162006E-001
      3.30      0.00    0.163055E-001
      3.30      0.05    0.163863E-001
      3.30      0.10    0.164456E-001
      3.30      0.15    0.164858E-001
      3.30      0.20    0.165087E-001
      3.30      0.25    0.165161E-001
      3.30      0.30    0.165093E-001
      3.30      0.35    0.164896E-001
      3.30      0.40    0.164579E-001
      3.30      0.45    0.164152E-001
      3.30      0.50    0.163622E-001
      3.30      0.55    0.162995E-001
      3.30      0.60    0.162277E-001
      3.30      0.65    0.161474E-001
      3.30      0.70    0.160590E-001
      3.30      0.75    0.159630E-001
      3.30      0.80    0.158599E-001
      3.30      0.85    0.157502E-001
      3.30      0.90    0.156343E-001
      3.30      0.95    0.155128E-001
      3.30      1.00    0.153861E-001
      3.30      1.05    0.152549E-001
      3.30      1.10    0.151196E-001
      3.30      1.15    0.149808E-001
      3.30      1.20    0.148389E-001
      3.30      1.25    0.146942E-001
      3.30      1.30    0.145470E-001
      3.30      1.35    0.143975E-001
      3.30      1.40    0.142455E-001
      3.30      1.45    0.140911E-001
      3.30      1.50    0.139337E-001
      3.30      1.55    0.137730E-001
      3.30      1.60    0.136082E-001
      3.30      1.65    0.134387E-001
      3.30      1.70    0.132636E-001
      3.30      1.75    0.130819E-001
      3.30      1.80    0.128930E-001
      3.30      1.85    0.126958E-001
      3.30      1.90    0.124896E-001
      3.30      1.95    0.122736E-001
      3.30      2.00    0.120473E-001
      3.30      2.05    0.118101E-001
      3.30      2.10    0.115616E-001
      3.30      2.15    0.113016E-001
      3.30      2.20    0.110300E-001
      3.30      2.25    0.107467E-001
      3.30      2.30    0.104519E-001
      3.30      2.35    0.101458E-001
      3.30      2.40    0.982873E-002
      3.30      2.45    0.950126E-002
      3.30      2.50    0.916393E-002
      3.30      2.55    0.881744E-002
      3.30      2.60    0.846262E-002
      3.30      2.65    0.810038E-002
      3.30      2.70    0.773178E-002
      3.30      2.75    0.735796E-002
      3.30      2.80    0.698021E-002
      3.30      2.85    0.659989E-002
      3.30      2.90    0.621848E-002
      3.30      2.95    0.583756E-002
      3.30      3.00    0.545877E-002
      3.30      3.05    0.508382E-002
      3.30      3.10    0.471445E-002
      3.30      3.15    0.435241E-002
      3.30      3.20    0.399945E-002
      3.30      3.25    0.365725E-002
      3.30      3.30    0.332742E-002
      3.30      3.35    0.301143E-002
      3.30      3.40    0.271063E-002
      3.30      3.45    0.242615E-002
      3.30      3.50    0.215894E-002
      3.30      3.55    0.190971E-002
      3.30      3.60    0.167891E-002
      3.30      3.65    0.146677E-002
      3.30      3.70    0.127323E-002
      3.30      3.75    0.109804E-002
      3.30      3.80    0.940676E-003
      3.30      3.85    0.800452E-003
      3.30      3.90    0.676498E-003
      3.30      3.95    0.567809E-003
      3.30      4.00    0.473278E-003
      3.30      4.05    0.391730E-003
      3.30      4.10    0.321956E-003
      3.30      4.15    0.262743E-003
      3.30      4.20    0.212903E-003
      3.30      4.25    0.171294E-003
      3.30      4.30    0.136837E-003
      3.30      4.35    0.108535E-003
      3.30      4.40    0.854752E-004
      3.30      4.45    0.668364E-004
      3.30      4.50    0.518912E-004
      3.30      4.55    0.400023E-004
      3.30      4.60    0.306191E-004
      3.30      4.65    0.232713E-004
      3.30      4.70    0.175620E-004
      3.30      4.75    0.131601E-004
      3.30      4.80    0.979223E-005
      3.30      4.85    0.723512E-005
      3.30      4.90    0.530833E-005
      3.30      4.95    0.386742E-005
      3.30      5.00    0.279796E-005
      3.30      5.05    0.201012E-005
      3.30      5.10    0.143406E-005
      3.30      5.15    0.101596E-005
      3.30      5.20    0.714761E-006
      3.30      5.25    0.499364E-006
      3.30      5.30    0.346456E-006
      3.30      5.35    0.238703E-006
      3.30      5.40    0.163323E-006
      3.30      5.45    0.110973E-006
      3.30      5.50    0.748806E-007
      3.30      5.55    0.501769E-007
      3.30      5.60    0.333899E-007
      3.30      5.65    0.220644E-007
      3.30      5.70    0.144781E-007
      3.30      5.75    0.943246E-008
      3.30      5.80    0.610013E-008
      3.30      5.85    0.391457E-008
      3.30      5.90    0.249089E-008
      3.30      5.95    0.156968E-008
      3.30      6.00    0.977481E-009
      3.30      6.05    0.599249E-009
      3.30      6.10    0.359283E-009
      3.30      6.15    0.208199E-009
      3.30      6.20    0.114086E-009
      3.30      6.25    0.565677E-010
      3.30      6.30    0.228911E-010
      3.30      6.35    0.539861E-011
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.422786E-010
      3.35     -6.30    0.176013E-009
      3.35     -6.25    0.422332E-009
      3.35     -6.20    0.818930E-009
      3.35     -6.15    0.142495E-008
      3.35     -6.10    0.232882E-008
      3.35     -6.05    0.365978E-008
      3.35     -6.00    0.560432E-008
      3.35     -5.95    0.842913E-008
      3.35     -5.90    0.125128E-007
      3.35     -5.85    0.183890E-007
      3.35     -5.80    0.268057E-007
      3.35     -5.75    0.388040E-007
      3.35     -5.70    0.558241E-007
      3.35     -5.65    0.798462E-007
      3.35     -5.60    0.113576E-006
      3.35     -5.55    0.160687E-006
      3.35     -5.50    0.226134E-006
      3.35     -5.45    0.316560E-006
      3.35     -5.40    0.440815E-006
      3.35     -5.35    0.610609E-006
      3.35     -5.30    0.841339E-006
      3.35     -5.25    0.115312E-005
      3.35     -5.20    0.157203E-005
      3.35     -5.15    0.213171E-005
      3.35     -5.10    0.287518E-005
      3.35     -5.05    0.385715E-005
      3.35     -5.00    0.514662E-005
      3.35     -4.95    0.683007E-005
      3.35     -4.90    0.901501E-005
      3.35     -4.85    0.118341E-004
      3.35     -4.80    0.154499E-004
      3.35     -4.75    0.200596E-004
      3.35     -4.70    0.259011E-004
      3.35     -4.65    0.332584E-004
      3.35     -4.60    0.424676E-004
      3.35     -4.55    0.539234E-004
      3.35     -4.50    0.680841E-004
      3.35     -4.45    0.854775E-004
      3.35     -4.40    0.106704E-003
      3.35     -4.35    0.132441E-003
      3.35     -4.30    0.163443E-003
      3.35     -4.25    0.200538E-003
      3.35     -4.20    0.244628E-003
      3.35     -4.15    0.296680E-003
      3.35     -4.10    0.357712E-003
      3.35     -4.05    0.428783E-003
      3.35     -4.00    0.510976E-003
      3.35     -3.95    0.605371E-003
      3.35     -3.90    0.713026E-003
      3.35     -3.85    0.834950E-003
      3.35     -3.80    0.972069E-003
      3.35     -3.75    0.112521E-002
      3.35     -3.70    0.129505E-002
      3.35     -3.65    0.148212E-002
      3.35     -3.60    0.168675E-002
      3.35     -3.55    0.190909E-002
      3.35     -3.50    0.214906E-002
      3.35     -3.45    0.240635E-002
      3.35     -3.40    0.268043E-002
      3.35     -3.35    0.297057E-002
      3.35     -3.30    0.327580E-002
      3.35     -3.25    0.359498E-002
      3.35     -3.20    0.392680E-002
      3.35     -3.15    0.426981E-002
      3.35     -3.10    0.462243E-002
      3.35     -3.05    0.498298E-002
      3.35     -3.00    0.534974E-002
      3.35     -2.95    0.572094E-002
      3.35     -2.90    0.609477E-002
      3.35     -2.85    0.646945E-002
      3.35     -2.80    0.684318E-002
      3.35     -2.75    0.721420E-002
      3.35     -2.70    0.758076E-002
      3.35     -2.65    0.794113E-002
      3.35     -2.60    0.829358E-002
      3.35     -2.55    0.863639E-002
      3.35     -2.50    0.896780E-002
      3.35     -2.45    0.928602E-002
      3.35     -2.40    0.958919E-002
      3.35     -2.35    0.987533E-002
      3.35     -2.30    0.101423E-001
      3.35     -2.25    0.103880E-001
      3.35     -2.20    0.106097E-001
      3.35     -2.15    0.108049E-001
      3.35     -2.10    0.109707E-001
      3.35     -2.05    0.111038E-001
      3.35     -2.00    0.112010E-001
      3.35     -1.95    0.112587E-001
      3.35     -1.90    0.112734E-001
      3.35     -1.85    0.112417E-001
      3.35     -1.80    0.111606E-001
      3.35     -1.75    0.110279E-001
      3.35     -1.70    0.108425E-001
      3.35     -1.65    0.106054E-001
      3.35     -1.60    0.103195E-001
      3.35     -1.55    0.999120E-002
      3.35     -1.50    0.963017E-002
      3.35     -1.45    0.925014E-002
      3.35     -1.40    0.886870E-002
      3.35     -1.35    0.850679E-002
      3.35     -1.30    0.818752E-002
      3.35     -1.25    0.793440E-002
      3.35     -1.20    0.776913E-002
      3.35     -1.15    0.770922E-002
      3.35     -1.10    0.776591E-002
      3.35     -1.05    0.794270E-002
      3.35     -1.00    0.823498E-002
      3.35     -0.95    0.863064E-002
      3.35     -0.90    0.911169E-002
      3.35     -0.85    0.965644E-002
      3.35     -0.80    0.102418E-001
      3.35     -0.75    0.108456E-001
      3.35     -0.70    0.114480E-001
      3.35     -0.65    0.120324E-001
      3.35     -0.60    0.125865E-001
      3.35     -0.55    0.131014E-001
      3.35     -0.50    0.135718E-001
      3.35     -0.45    0.139953E-001
      3.35     -0.40    0.143715E-001
      3.35     -0.35    0.147017E-001
      3.35     -0.30    0.149885E-001
      3.35     -0.25    0.152347E-001
      3.35     -0.20    0.154438E-001
      3.35     -0.15    0.156192E-001
      3.35     -0.10    0.157641E-001
      3.35     -0.05    0.158818E-001
      3.35      0.00    0.159750E-001
      3.35      0.05    0.160463E-001
      3.35      0.10    0.160980E-001
      3.35      0.15    0.161320E-001
      3.35      0.20    0.161502E-001
      3.35      0.25    0.161539E-001
      3.35      0.30    0.161446E-001
      3.35      0.35    0.161232E-001
      3.35      0.40    0.160908E-001
      3.35      0.45    0.160480E-001
      3.35      0.50    0.159957E-001
      3.35      0.55    0.159344E-001
      3.35      0.60    0.158647E-001
      3.35      0.65    0.157870E-001
      3.35      0.70    0.157017E-001
      3.35      0.75    0.156093E-001
      3.35      0.80    0.155102E-001
      3.35      0.85    0.154048E-001
      3.35      0.90    0.152934E-001
      3.35      0.95    0.151765E-001
      3.35      1.00    0.150544E-001
      3.35      1.05    0.149275E-001
      3.35      1.10    0.147961E-001
      3.35      1.15    0.146607E-001
      3.35      1.20    0.145215E-001
      3.35      1.25    0.143787E-001
      3.35      1.30    0.142324E-001
      3.35      1.35    0.140827E-001
      3.35      1.40    0.139294E-001
      3.35      1.45    0.137724E-001
      3.35      1.50    0.136114E-001
      3.35      1.55    0.134459E-001
      3.35      1.60    0.132753E-001
      3.35      1.65    0.130992E-001
      3.35      1.70    0.129167E-001
      3.35      1.75    0.127272E-001
      3.35      1.80    0.125301E-001
      3.35      1.85    0.123246E-001
      3.35      1.90    0.121100E-001
      3.35      1.95    0.118859E-001
      3.35      2.00    0.116518E-001
      3.35      2.05    0.114072E-001
      3.35      2.10    0.111519E-001
      3.35      2.15    0.108857E-001
      3.35      2.20    0.106087E-001
      3.35      2.25    0.103207E-001
      3.35      2.30    0.100221E-001
      3.35      2.35    0.971303E-002
      3.35      2.40    0.939399E-002
      3.35      2.45    0.906548E-002
      3.35      2.50    0.872811E-002
      3.35      2.55    0.838262E-002
      3.35      2.60    0.802988E-002
      3.35      2.65    0.767085E-002
      3.35      2.70    0.730661E-002
      3.35      2.75    0.693835E-002
      3.35      2.80    0.656737E-002
      3.35      2.85    0.619506E-002
      3.35      2.90    0.582292E-002
      3.35      2.95    0.545251E-002
      3.35      3.00    0.508546E-002
      3.35      3.05    0.472343E-002
      3.35      3.10    0.436812E-002
      3.35      3.15    0.402119E-002
      3.35      3.20    0.368429E-002
      3.35      3.25    0.335898E-002
      3.35      3.30    0.304671E-002
      3.35      3.35    0.274881E-002
      3.35      3.40    0.246643E-002
      3.35      3.45    0.220053E-002
      3.35      3.50    0.195186E-002
      3.35      3.55    0.172093E-002
      3.35      3.60    0.150803E-002
      3.35      3.65    0.131320E-002
      3.35      3.70    0.113623E-002
      3.35      3.75    0.976730E-003
      3.35      3.80    0.834079E-003
      3.35      3.85    0.707502E-003
      3.35      3.90    0.596078E-003
      3.35      3.95    0.498774E-003
      3.35      4.00    0.414484E-003
      3.35      4.05    0.342053E-003
      3.35      4.10    0.280315E-003
      3.35      4.15    0.228115E-003
      3.35      4.20    0.184335E-003
      3.35      4.25    0.147912E-003
      3.35      4.30    0.117851E-003
      3.35      4.35    0.932392E-004
      3.35      4.40    0.732487E-004
      3.35      4.45    0.571397E-004
      3.35      4.50    0.442604E-004
      3.35      4.55    0.340436E-004
      3.35      4.60    0.260018E-004
      3.35      4.65    0.197207E-004
      3.35      4.70    0.148525E-004
      3.35      4.75    0.111080E-004
      3.35      4.80    0.824973E-005
      3.35      4.85    0.608434E-005
      3.35      4.90    0.445618E-005
      3.35      4.95    0.324109E-005
      3.35      5.00    0.234101E-005
      3.35      5.05    0.167920E-005
      3.35      5.10    0.119616E-005
      3.35      5.15    0.846199E-006
      3.35      5.20    0.594496E-006
      3.35      5.25    0.414785E-006
      3.35      5.30    0.287407E-006
      3.35      5.35    0.197776E-006
      3.35      5.40    0.135161E-006
      3.35      5.45    0.917354E-007
      3.35      5.50    0.618340E-007
      3.35      5.55    0.413925E-007
      3.35      5.60    0.275181E-007
      3.35      5.65    0.181678E-007
      3.35      5.70    0.119112E-007
      3.35      5.75    0.775398E-008
      3.35      5.80    0.501096E-008
      3.35      5.85    0.321347E-008
      3.35      5.90    0.204353E-008
      3.35      5.95    0.128707E-008
      3.35      6.00    0.801116E-009
      3.35      6.05    0.490931E-009
      3.35      6.10    0.294244E-009
      3.35      6.15    0.170467E-009
      3.35      6.20    0.933922E-010
      3.35      6.25    0.463014E-010
      3.35      6.30    0.187353E-010
      3.35      6.35    0.441833E-011
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.325978E-010
      3.40     -6.30    0.135704E-009
      3.40     -6.25    0.325597E-009
      3.40     -6.20    0.631340E-009
      3.40     -6.15    0.109858E-008
      3.40     -6.10    0.179567E-008
      3.40     -6.05    0.282266E-008
      3.40     -6.00    0.432417E-008
      3.40     -5.95    0.650739E-008
      3.40     -5.90    0.966705E-008
      3.40     -5.85    0.142195E-007
      3.40     -5.80    0.207496E-007
      3.40     -5.75    0.300730E-007
      3.40     -5.70    0.433215E-007
      3.40     -5.65    0.620547E-007
      3.40     -5.60    0.884095E-007
      3.40     -5.55    0.125296E-006
      3.40     -5.50    0.176650E-006
      3.40     -5.45    0.247767E-006
      3.40     -5.40    0.345724E-006
      3.40     -5.35    0.479917E-006
      3.40     -5.30    0.662748E-006
      3.40     -5.25    0.910474E-006
      3.40     -5.20    0.124427E-005
      3.40     -5.15    0.169156E-005
      3.40     -5.10    0.228755E-005
      3.40     -5.05    0.307724E-005
      3.40     -5.00    0.411764E-005
      3.40     -4.95    0.548055E-005
      3.40     -4.90    0.725570E-005
      3.40     -4.85    0.955442E-005
      3.40     -4.80    0.125138E-004
      3.40     -4.75    0.163013E-004
      3.40     -4.70    0.211198E-004
      3.40     -4.65    0.272135E-004
      3.40     -4.60    0.348730E-004
      3.40     -4.55    0.444418E-004
      3.40     -4.50    0.563220E-004
      3.40     -4.45    0.709798E-004
      3.40     -4.40    0.889502E-004
      3.40     -4.35    0.110841E-003
      3.40     -4.30    0.137335E-003
      3.40     -4.25    0.169191E-003
      3.40     -4.20    0.207242E-003
      3.40     -4.15    0.252388E-003
      3.40     -4.10    0.305592E-003
      3.40     -4.05    0.367868E-003
      3.40     -4.00    0.440264E-003
      3.40     -3.95    0.523844E-003
      3.40     -3.90    0.619671E-003
      3.40     -3.85    0.728774E-003
      3.40     -3.80    0.852131E-003
      3.40     -3.75    0.990635E-003
      3.40     -3.70    0.114507E-002
      3.40     -3.65    0.131606E-002
      3.40     -3.60    0.150411E-002
      3.40     -3.55    0.170949E-002
      3.40     -3.50    0.193230E-002
      3.40     -3.45    0.217241E-002
      3.40     -3.40    0.242948E-002
      3.40     -3.35    0.270293E-002
      3.40     -3.30    0.299198E-002
      3.40     -3.25    0.329565E-002
      3.40     -3.20    0.361278E-002
      3.40     -3.15    0.394202E-002
      3.40     -3.10    0.428192E-002
      3.40     -3.05    0.463088E-002
      3.40     -3.00    0.498724E-002
      3.40     -2.95    0.534927E-002
      3.40     -2.90    0.571519E-002
      3.40     -2.85    0.608321E-002
      3.40     -2.80    0.645155E-002
      3.40     -2.75    0.681841E-002
      3.40     -2.70    0.718203E-002
      3.40     -2.65    0.754067E-002
      3.40     -2.60    0.789257E-002
      3.40     -2.55    0.823601E-002
      3.40     -2.50    0.856925E-002
      3.40     -2.45    0.889053E-002
      3.40     -2.40    0.919803E-002
      3.40     -2.35    0.948987E-002
      3.40     -2.30    0.976409E-002
      3.40     -2.25    0.100186E-001
      3.40     -2.20    0.102512E-001
      3.40     -2.15    0.104594E-001
      3.40     -2.10    0.106408E-001
      3.40     -2.05    0.107926E-001
      3.40     -2.00    0.109121E-001
      3.40     -1.95    0.109964E-001
      3.40     -1.90    0.110425E-001
      3.40     -1.85    0.110481E-001
      3.40     -1.80    0.110107E-001
      3.40     -1.75    0.109291E-001
      3.40     -1.70    0.108029E-001
      3.40     -1.65    0.106331E-001
      3.40     -1.60    0.104231E-001
      3.40     -1.55    0.101784E-001
      3.40     -1.50    0.990758E-002
      3.40     -1.45    0.962211E-002
      3.40     -1.40    0.933646E-002
      3.40     -1.35    0.906751E-002
      3.40     -1.30    0.883360E-002
      3.40     -1.25    0.865321E-002
      3.40     -1.20    0.854323E-002
      3.40     -1.15    0.851720E-002
      3.40     -1.10    0.858383E-002
      3.40     -1.05    0.874591E-002
      3.40     -1.00    0.899999E-002
      3.40     -0.95    0.933691E-002
      3.40     -0.90    0.974289E-002
      3.40     -0.85    0.102012E-001
      3.40     -0.80    0.106937E-001
      3.40     -0.75    0.112028E-001
      3.40     -0.70    0.117125E-001
      3.40     -0.65    0.122092E-001
      3.40     -0.60    0.126825E-001
      3.40     -0.55    0.131246E-001
      3.40     -0.50    0.135305E-001
      3.40     -0.45    0.138978E-001
      3.40     -0.40    0.142257E-001
      3.40     -0.35    0.145147E-001
      3.40     -0.30    0.147665E-001
      3.40     -0.25    0.149833E-001
      3.40     -0.20    0.151678E-001
      3.40     -0.15    0.153226E-001
      3.40     -0.10    0.154505E-001
      3.40     -0.05    0.155539E-001
      3.40      0.00    0.156354E-001
      3.40      0.05    0.156970E-001
      3.40      0.10    0.157407E-001
      3.40      0.15    0.157684E-001
      3.40      0.20    0.157814E-001
      3.40      0.25    0.157811E-001
      3.40      0.30    0.157687E-001
      3.40      0.35    0.157451E-001
      3.40      0.40    0.157113E-001
      3.40      0.45    0.156679E-001
      3.40      0.50    0.156155E-001
      3.40      0.55    0.155548E-001
      3.40      0.60    0.154861E-001
      3.40      0.65    0.154100E-001
      3.40      0.70    0.153268E-001
      3.40      0.75    0.152368E-001
      3.40      0.80    0.151405E-001
      3.40      0.85    0.150380E-001
      3.40      0.90    0.149297E-001
      3.40      0.95    0.148159E-001
      3.40      1.00    0.146969E-001
      3.40      1.05    0.145729E-001
      3.40      1.10    0.144442E-001
      3.40      1.15    0.143109E-001
      3.40      1.20    0.141733E-001
      3.40      1.25    0.140313E-001
      3.40      1.30    0.138852E-001
      3.40      1.35    0.137347E-001
      3.40      1.40    0.135798E-001
      3.40      1.45    0.134204E-001
      3.40      1.50    0.132559E-001
      3.40      1.55    0.130862E-001
      3.40      1.60    0.129107E-001
      3.40      1.65    0.127289E-001
      3.40      1.70    0.125403E-001
      3.40      1.75    0.123443E-001
      3.40      1.80    0.121404E-001
      3.40      1.85    0.119281E-001
      3.40      1.90    0.117068E-001
      3.40      1.95    0.114761E-001
      3.40      2.00    0.112356E-001
      3.40      2.05    0.109852E-001
      3.40      2.10    0.107246E-001
      3.40      2.15    0.104537E-001
      3.40      2.20    0.101726E-001
      3.40      2.25    0.988134E-002
      3.40      2.30    0.958021E-002
      3.40      2.35    0.926954E-002
      3.40      2.40    0.894979E-002
      3.40      2.45    0.862151E-002
      3.40      2.50    0.828538E-002
      3.40      2.55    0.794218E-002
      3.40      2.60    0.759282E-002
      3.40      2.65    0.723830E-002
      3.40      2.70    0.687973E-002
      3.40      2.75    0.651833E-002
      3.40      2.80    0.615544E-002
      3.40      2.85    0.579244E-002
      3.40      2.90    0.543084E-002
      3.40      2.95    0.507218E-002
      3.40      3.00    0.471805E-002
      3.40      3.05    0.437006E-002
      3.40      3.10    0.402984E-002
      3.40      3.15    0.369895E-002
      3.40      3.20    0.337892E-002
      3.40      3.25    0.307117E-002
      3.40      3.30    0.277700E-002
      3.40      3.35    0.249757E-002
      3.40      3.40    0.223384E-002
      3.40      3.45    0.198658E-002
      3.40      3.50    0.175637E-002
      3.40      3.55    0.154352E-002
      3.40      3.60    0.134816E-002
      3.40      3.65    0.117016E-002
      3.40      3.70    0.100919E-002
      3.40      3.75    0.864729E-003
      3.40      3.80    0.736086E-003
      3.40      3.85    0.622418E-003
      3.40      3.90    0.522770E-003
      3.40      3.95    0.436102E-003
      3.40      4.00    0.361321E-003
      3.40      4.05    0.297309E-003
      3.40      4.10    0.242951E-003
      3.40      4.15    0.197158E-003
      3.40      4.20    0.158887E-003
      3.40      4.25    0.127155E-003
      3.40      4.30    0.101052E-003
      3.40      4.35    0.797495E-004
      3.40      4.40    0.624996E-004
      3.40      4.45    0.486403E-004
      3.40      4.50    0.375912E-004
      3.40      4.55    0.288504E-004
      3.40      4.60    0.219885E-004
      3.40      4.65    0.166426E-004
      3.40      4.70    0.125093E-004
      3.40      4.75    0.933767E-005
      3.40      4.80    0.692209E-005
      3.40      4.85    0.509607E-005
      3.40      4.90    0.372594E-005
      3.40      4.95    0.270548E-005
      3.40      5.00    0.195102E-005
      3.40      5.05    0.139731E-005
      3.40      5.10    0.993892E-006
      3.40      5.15    0.702108E-006
      3.40      5.20    0.492594E-006
      3.40      5.25    0.343239E-006
      3.40      5.30    0.237535E-006
      3.40      5.35    0.163262E-006
      3.40      5.40    0.111448E-006
      3.40      5.45    0.755587E-007
      3.40      5.50    0.508778E-007
      3.40      5.55    0.340253E-007
      3.40      5.60    0.225995E-007
      3.40      5.65    0.149077E-007
      3.40      5.70    0.976597E-008
      3.40      5.75    0.635277E-008
      3.40      5.80    0.410264E-008
      3.40      5.85    0.262936E-008
      3.40      5.90    0.167116E-008
      3.40      5.95    0.105203E-008
      3.40      6.00    0.654555E-009
      3.40      6.05    0.400983E-009
      3.40      6.10    0.240270E-009
      3.40      6.15    0.139171E-009
      3.40      6.20    0.762367E-010
      3.40      6.25    0.377932E-010
      3.40      6.30    0.152920E-010
      3.40      6.35    0.360626E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.249968E-010
      3.45     -6.30    0.104056E-009
      3.45     -6.25    0.249646E-009
      3.45     -6.20    0.484049E-009
      3.45     -6.15    0.842299E-009
      3.45     -6.10    0.137692E-008
      3.45     -6.05    0.216493E-008
      3.45     -6.00    0.331786E-008
      3.45     -5.95    0.499577E-008
      3.45     -5.90    0.742682E-008
      3.45     -5.85    0.109341E-007
      3.45     -5.80    0.159721E-007
      3.45     -5.75    0.231769E-007
      3.45     -5.70    0.334324E-007
      3.45     -5.65    0.479608E-007
      3.45     -5.60    0.684406E-007
      3.45     -5.55    0.971642E-007
      3.45     -5.50    0.137243E-006
      3.45     -5.45    0.192875E-006
      3.45     -5.40    0.269688E-006
      3.45     -5.35    0.375186E-006
      3.45     -5.30    0.519302E-006
      3.45     -5.25    0.715115E-006
      3.45     -5.20    0.979727E-006
      3.45     -5.15    0.133536E-005
      3.45     -5.10    0.181072E-005
      3.45     -5.05    0.244259E-005
      3.45     -5.00    0.327785E-005
      3.45     -4.95    0.437581E-005
      3.45     -4.90    0.581097E-005
      3.45     -4.85    0.767624E-005
      3.45     -4.80    0.100867E-004
      3.45     -4.75    0.131836E-004
      3.45     -4.70    0.171393E-004
      3.45     -4.65    0.221623E-004
      3.45     -4.60    0.285024E-004
      3.45     -4.55    0.364570E-004
      3.45     -4.50    0.463764E-004
      3.45     -4.45    0.586698E-004
      3.45     -4.40    0.738104E-004
      3.45     -4.35    0.923401E-004
      3.45     -4.30    0.114873E-003
      3.45     -4.25    0.142097E-003
      3.45     -4.20    0.174773E-003
      3.45     -4.15    0.213737E-003
      3.45     -4.10    0.259887E-003
      3.45     -4.05    0.314181E-003
      3.45     -4.00    0.377624E-003
      3.45     -3.95    0.451251E-003
      3.45     -3.90    0.536108E-003
      3.45     -3.85    0.633233E-003
      3.45     -3.80    0.743630E-003
      3.45     -3.75    0.868240E-003
      3.45     -3.70    0.100792E-002
      3.45     -3.65    0.116340E-002
      3.45     -3.60    0.133529E-002
      3.45     -3.55    0.152401E-002
      3.45     -3.50    0.172981E-002
      3.45     -3.45    0.195272E-002
      3.45     -3.40    0.219257E-002
      3.45     -3.35    0.244898E-002
      3.45     -3.30    0.272133E-002
      3.45     -3.25    0.300882E-002
      3.45     -3.20    0.331043E-002
      3.45     -3.15    0.362497E-002
      3.45     -3.10    0.395109E-002
      3.45     -3.05    0.428732E-002
      3.45     -3.00    0.463206E-002
      3.45     -2.95    0.498366E-002
      3.45     -2.90    0.534038E-002
      3.45     -2.85    0.570045E-002
      3.45     -2.80    0.606211E-002
      3.45     -2.75    0.642357E-002
      3.45     -2.70    0.678304E-002
      3.45     -2.65    0.713878E-002
      3.45     -2.60    0.748903E-002
      3.45     -2.55    0.783207E-002
      3.45     -2.50    0.816616E-002
      3.45     -2.45    0.848956E-002
      3.45     -2.40    0.880053E-002
      3.45     -2.35    0.909725E-002
      3.45     -2.30    0.937789E-002
      3.45     -2.25    0.964051E-002
      3.45     -2.20    0.988309E-002
      3.45     -2.15    0.101035E-001
      3.45     -2.10    0.102996E-001
      3.45     -2.05    0.104691E-001
      3.45     -2.00    0.106095E-001
      3.45     -1.95    0.107186E-001
      3.45     -1.90    0.107943E-001
      3.45     -1.85    0.108344E-001
      3.45     -1.80    0.108374E-001
      3.45     -1.75    0.108026E-001
      3.45     -1.70    0.107300E-001
      3.45     -1.65    0.106210E-001
      3.45     -1.60    0.104786E-001
      3.45     -1.55    0.103080E-001
      3.45     -1.50    0.101163E-001
      3.45     -1.45    0.991316E-002
      3.45     -1.40    0.971025E-002
      3.45     -1.35    0.952104E-002
      3.45     -1.30    0.935997E-002
      3.45     -1.25    0.924138E-002
      3.45     -1.20    0.917830E-002
      3.45     -1.15    0.918113E-002
      3.45     -1.10    0.925653E-002
      3.45     -1.05    0.940671E-002
      3.45     -1.00    0.962916E-002
      3.45     -0.95    0.991700E-002
      3.45     -0.90    0.102598E-001
      3.45     -0.85    0.106448E-001
      3.45     -0.80    0.110579E-001
      3.45     -0.75    0.114855E-001
      3.45     -0.70    0.119146E-001
      3.45     -0.65    0.123344E-001
      3.45     -0.60    0.127360E-001
      3.45     -0.55    0.131130E-001
      3.45     -0.50    0.134607E-001
      3.45     -0.45    0.137768E-001
      3.45     -0.40    0.140600E-001
      3.45     -0.35    0.143107E-001
      3.45     -0.30    0.145298E-001
      3.45     -0.25    0.147188E-001
      3.45     -0.20    0.148798E-001
      3.45     -0.15    0.150148E-001
      3.45     -0.10    0.151260E-001
      3.45     -0.05    0.152155E-001
      3.45      0.00    0.152853E-001
      3.45      0.05    0.153373E-001
      3.45      0.10    0.153730E-001
      3.45      0.15    0.153940E-001
      3.45      0.20    0.154016E-001
      3.45      0.25    0.153970E-001
      3.45      0.30    0.153811E-001
      3.45      0.35    0.153549E-001
      3.45      0.40    0.153192E-001
      3.45      0.45    0.152745E-001
      3.45      0.50    0.152214E-001
      3.45      0.55    0.151606E-001
      3.45      0.60    0.150922E-001
      3.45      0.65    0.150169E-001
      3.45      0.70    0.149348E-001
      3.45      0.75    0.148462E-001
      3.45      0.80    0.147515E-001
      3.45      0.85    0.146509E-001
      3.45      0.90    0.145446E-001
      3.45      0.95    0.144328E-001
      3.45      1.00    0.143157E-001
      3.45      1.05    0.141935E-001
      3.45      1.10    0.140662E-001
      3.45      1.15    0.139341E-001
      3.45      1.20    0.137971E-001
      3.45      1.25    0.136554E-001
      3.45      1.30    0.135088E-001
      3.45      1.35    0.133572E-001
      3.45      1.40    0.132006E-001
      3.45      1.45    0.130386E-001
      3.45      1.50    0.128711E-001
      3.45      1.55    0.126976E-001
      3.45      1.60    0.125178E-001
      3.45      1.65    0.123313E-001
      3.45      1.70    0.121376E-001
      3.45      1.75    0.119362E-001
      3.45      1.80    0.117268E-001
      3.45      1.85    0.115089E-001
      3.45      1.90    0.112822E-001
      3.45      1.95    0.110463E-001
      3.45      2.00    0.108010E-001
      3.45      2.05    0.105461E-001
      3.45      2.10    0.102815E-001
      3.45      2.15    0.100072E-001
      3.45      2.20    0.972338E-002
      3.45      2.25    0.943016E-002
      3.45      2.30    0.912785E-002
      3.45      2.35    0.881686E-002
      3.45      2.40    0.849768E-002
      3.45      2.45    0.817095E-002
      3.45      2.50    0.783737E-002
      3.45      2.55    0.749778E-002
      3.45      2.60    0.715312E-002
      3.45      2.65    0.680443E-002
      3.45      2.70    0.645287E-002
      3.45      2.75    0.609967E-002
      3.45      2.80    0.574617E-002
      3.45      2.85    0.539378E-002
      3.45      2.90    0.504396E-002
      3.45      2.95    0.469824E-002
      3.45      3.00    0.435817E-002
      3.45      3.05    0.402527E-002
      3.45      3.10    0.370108E-002
      3.45      3.15    0.338705E-002
      3.45      3.20    0.308458E-002
      3.45      3.25    0.279493E-002
      3.45      3.30    0.251925E-002
      3.45      3.35    0.225851E-002
      3.45      3.40    0.201350E-002
      3.45      3.45    0.178481E-002
      3.45      3.50    0.157283E-002
      3.45      3.55    0.137770E-002
      3.45      3.60    0.119940E-002
      3.45      3.65    0.103765E-002
      3.45      3.70    0.892015E-003
      3.45      3.75    0.761882E-003
      3.45      3.80    0.646486E-003
      3.45      3.85    0.544949E-003
      3.45      3.90    0.456298E-003
      3.45      3.95    0.379503E-003
      3.45      4.00    0.313499E-003
      3.45      4.05    0.257214E-003
      3.45      4.10    0.209594E-003
      3.45      4.15    0.169621E-003
      3.45      4.20    0.136329E-003
      3.45      4.25    0.108818E-003
      3.45      4.30    0.862609E-004
      3.45      4.35    0.679091E-004
      3.45      4.40    0.530936E-004
      3.45      4.45    0.412247E-004
      3.45      4.50    0.317890E-004
      3.45      4.55    0.243446E-004
      3.45      4.60    0.185156E-004
      3.45      4.65    0.139857E-004
      3.45      4.70    0.104918E-004
      3.45      4.75    0.781688E-005
      3.45      4.80    0.578418E-005
      3.45      4.85    0.425087E-005
      3.45      4.90    0.310273E-005
      3.45      4.95    0.224928E-005
      3.45      5.00    0.161950E-005
      3.45      5.05    0.115813E-005
      3.45      5.10    0.822573E-006
      3.45      5.15    0.580277E-006
      3.45      5.20    0.406576E-006
      3.45      5.25    0.282941E-006
      3.45      5.30    0.195568E-006
      3.45      5.35    0.134261E-006
      3.45      5.40    0.915494E-007
      3.45      5.45    0.620031E-007
      3.45      5.50    0.417087E-007
      3.45      5.55    0.278671E-007
      3.45      5.60    0.184930E-007
      3.45      5.65    0.121889E-007
      3.45      5.70    0.797880E-008
      3.45      5.75    0.518658E-008
      3.45      5.80    0.334739E-008
      3.45      5.85    0.214410E-008
      3.45      5.90    0.136206E-008
      3.45      5.95    0.857084E-009
      3.45      6.00    0.533073E-009
      3.45      6.05    0.326472E-009
      3.45      6.10    0.195584E-009
      3.45      6.15    0.113272E-009
      3.45      6.20    0.620448E-010
      3.45      6.25    0.307569E-010
      3.45      6.30    0.124449E-010
      3.45      6.35    0.293487E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.190627E-010
      3.50     -6.30    0.793484E-010
      3.50     -6.25    0.190354E-009
      3.50     -6.20    0.369061E-009
      3.50     -6.15    0.642204E-009
      3.50     -6.10    0.104992E-008
      3.50     -6.05    0.165115E-008
      3.50     -6.00    0.253141E-008
      3.50     -5.95    0.381366E-008
      3.50     -5.90    0.567354E-008
      3.50     -5.85    0.836027E-008
      3.50     -5.80    0.122254E-007
      3.50     -5.75    0.177617E-007
      3.50     -5.70    0.256563E-007
      3.50     -5.65    0.368612E-007
      3.50     -5.60    0.526880E-007
      3.50     -5.55    0.749331E-007
      3.50     -5.50    0.106042E-006
      3.50     -5.45    0.149326E-006
      3.50     -5.40    0.209238E-006
      3.50     -5.35    0.291737E-006
      3.50     -5.30    0.404742E-006
      3.50     -5.25    0.558717E-006
      3.50     -5.20    0.767403E-006
      3.50     -5.15    0.104873E-005
      3.50     -5.10    0.142595E-005
      3.50     -5.05    0.192902E-005
      3.50     -5.00    0.259628E-005
      3.50     -4.95    0.347645E-005
      3.50     -4.90    0.463109E-005
      3.50     -4.85    0.613733E-005
      3.50     -4.80    0.809120E-005
      3.50     -4.75    0.106114E-004
      3.50     -4.70    0.138433E-004
      3.50     -4.65    0.179641E-004
      3.50     -4.60    0.231874E-004
      3.50     -4.55    0.297688E-004
      3.50     -4.50    0.380119E-004
      3.50     -4.45    0.482735E-004
      3.50     -4.40    0.609693E-004
      3.50     -4.35    0.765790E-004
      3.50     -4.30    0.956504E-004
      3.50     -4.25    0.118803E-003
      3.50     -4.20    0.146728E-003
      3.50     -4.15    0.180190E-003
      3.50     -4.10    0.220022E-003
      3.50     -4.05    0.267120E-003
      3.50     -4.00    0.322436E-003
      3.50     -3.95    0.386962E-003
      3.50     -3.90    0.461717E-003
      3.50     -3.85    0.547728E-003
      3.50     -3.80    0.646007E-003
      3.50     -3.75    0.757524E-003
      3.50     -3.70    0.883187E-003
      3.50     -3.65    0.102381E-002
      3.50     -3.60    0.118008E-002
      3.50     -3.55    0.135256E-002
      3.50     -3.50    0.154162E-002
      3.50     -3.45    0.174746E-002
      3.50     -3.40    0.197007E-002
      3.50     -3.35    0.220924E-002
      3.50     -3.30    0.246452E-002
      3.50     -3.25    0.273529E-002
      3.50     -3.20    0.302069E-002
      3.50     -3.15    0.331969E-002
      3.50     -3.10    0.363108E-002
      3.50     -3.05    0.395350E-002
      3.50     -3.00    0.428548E-002
      3.50     -2.95    0.462543E-002
      3.50     -2.90    0.497167E-002
      3.50     -2.85    0.532251E-002
      3.50     -2.80    0.567619E-002
      3.50     -2.75    0.603093E-002
      3.50     -2.70    0.638499E-002
      3.50     -2.65    0.673659E-002
      3.50     -2.60    0.708399E-002
      3.50     -2.55    0.742546E-002
      3.50     -2.50    0.775930E-002
      3.50     -2.45    0.808378E-002
      3.50     -2.40    0.839719E-002
      3.50     -2.35    0.869782E-002
      3.50     -2.30    0.898390E-002
      3.50     -2.25    0.925366E-002
      3.50     -2.20    0.950525E-002
      3.50     -2.15    0.973680E-002
      3.50     -2.10    0.994638E-002
      3.50     -2.05    0.101320E-001
      3.50     -2.00    0.102918E-001
      3.50     -1.95    0.104239E-001
      3.50     -1.90    0.105264E-001
      3.50     -1.85    0.105981E-001
      3.50     -1.80    0.106377E-001
      3.50     -1.75    0.106450E-001
      3.50     -1.70    0.106202E-001
      3.50     -1.65    0.105649E-001
      3.50     -1.60    0.104819E-001
      3.50     -1.55    0.103756E-001
      3.50     -1.50    0.102522E-001
      3.50     -1.45    0.101195E-001
      3.50     -1.40    0.998678E-002
      3.50     -1.35    0.986484E-002
      3.50     -1.30    0.976487E-002
      3.50     -1.25    0.969794E-002
      3.50     -1.20    0.967402E-002
      3.50     -1.15    0.970103E-002
      3.50     -1.10    0.978406E-002
      3.50     -1.05    0.992484E-002
      3.50     -1.00    0.101216E-001
      3.50     -0.95    0.103691E-001
      3.50     -0.90    0.106598E-001
      3.50     -0.85    0.109837E-001
      3.50     -0.80    0.113303E-001
      3.50     -0.75    0.116888E-001
      3.50     -0.70    0.120492E-001
      3.50     -0.65    0.124026E-001
      3.50     -0.60    0.127420E-001
      3.50     -0.55    0.130617E-001
      3.50     -0.50    0.133578E-001
      3.50     -0.45    0.136280E-001
      3.50     -0.40    0.138709E-001
      3.50     -0.35    0.140866E-001
      3.50     -0.30    0.142754E-001
      3.50     -0.25    0.144386E-001
      3.50     -0.20    0.145775E-001
      3.50     -0.15    0.146938E-001
      3.50     -0.10    0.147891E-001
      3.50     -0.05    0.148652E-001
      3.50      0.00    0.149237E-001
      3.50      0.05    0.149661E-001
      3.50      0.10    0.149938E-001
      3.50      0.15    0.150081E-001
      3.50      0.20    0.150102E-001
      3.50      0.25    0.150009E-001
      3.50      0.30    0.149813E-001
      3.50      0.35    0.149522E-001
      3.50      0.40    0.149141E-001
      3.50      0.45    0.148676E-001
      3.50      0.50    0.148134E-001
      3.50      0.55    0.147517E-001
      3.50      0.60    0.146831E-001
      3.50      0.65    0.146077E-001
      3.50      0.70    0.145260E-001
      3.50      0.75    0.144380E-001
      3.50      0.80    0.143442E-001
      3.50      0.85    0.142445E-001
      3.50      0.90    0.141392E-001
      3.50      0.95    0.140285E-001
      3.50      1.00    0.139124E-001
      3.50      1.05    0.137910E-001
      3.50      1.10    0.136644E-001
      3.50      1.15    0.135326E-001
      3.50      1.20    0.133957E-001
      3.50      1.25    0.132535E-001
      3.50      1.30    0.131061E-001
      3.50      1.35    0.129532E-001
      3.50      1.40    0.127947E-001
      3.50      1.45    0.126304E-001
      3.50      1.50    0.124600E-001
      3.50      1.55    0.122833E-001
      3.50      1.60    0.120998E-001
      3.50      1.65    0.119093E-001
      3.50      1.70    0.117113E-001
      3.50      1.75    0.115056E-001
      3.50      1.80    0.112918E-001
      3.50      1.85    0.110695E-001
      3.50      1.90    0.108386E-001
      3.50      1.95    0.105987E-001
      3.50      2.00    0.103497E-001
      3.50      2.05    0.100916E-001
      3.50      2.10    0.982439E-002
      3.50      2.15    0.954805E-002
      3.50      2.20    0.926280E-002
      3.50      2.25    0.896890E-002
      3.50      2.30    0.866671E-002
      3.50      2.35    0.835670E-002
      3.50      2.40    0.803942E-002
      3.50      2.45    0.771555E-002
      3.50      2.50    0.738585E-002
      3.50      2.55    0.705121E-002
      3.50      2.60    0.671260E-002
      3.50      2.65    0.637110E-002
      3.50      2.70    0.602788E-002
      3.50      2.75    0.568421E-002
      3.50      2.80    0.534141E-002
      3.50      2.85    0.500087E-002
      3.50      2.90    0.466406E-002
      3.50      2.95    0.433242E-002
      3.50      3.00    0.400744E-002
      3.50      3.05    0.369057E-002
      3.50      3.10    0.338323E-002
      3.50      3.15    0.308675E-002
      3.50      3.20    0.280238E-002
      3.50      3.25    0.253123E-002
      3.50      3.30    0.227428E-002
      3.50      3.35    0.203231E-002
      3.50      3.40    0.180595E-002
      3.50      3.45    0.159560E-002
      3.50      3.50    0.140148E-002
      3.50      3.55    0.122359E-002
      3.50      3.60    0.106176E-002
      3.50      3.65    0.915588E-003
      3.50      3.70    0.784553E-003
      3.50      3.75    0.667964E-003
      3.50      3.80    0.565013E-003
      3.50      3.85    0.474798E-003
      3.50      3.90    0.396351E-003
      3.50      3.95    0.328663E-003
      3.50      4.00    0.270709E-003
      3.50      4.05    0.221473E-003
      3.50      4.10    0.179968E-003
      3.50      4.15    0.145250E-003
      3.50      4.20    0.116433E-003
      3.50      4.25    0.926988E-004
      3.50      4.30    0.733001E-004
      3.50      4.35    0.575662E-004
      3.50      4.40    0.449017E-004
      3.50      4.45    0.347850E-004
      3.50      4.50    0.267643E-004
      3.50      4.55    0.204530E-004
      3.50      4.60    0.155238E-004
      3.50      4.65    0.117026E-004
      3.50      4.70    0.876217E-005
      3.50      4.75    0.651614E-005
      3.50      4.80    0.481307E-005
      3.50      4.85    0.353109E-005
      3.50      4.90    0.257308E-005
      3.50      4.95    0.186234E-005
      3.50      5.00    0.133883E-005
      3.50      5.05    0.956006E-006
      3.50      5.10    0.678049E-006
      3.50      5.15    0.477673E-006
      3.50      5.20    0.334249E-006
      3.50      5.25    0.232318E-006
      3.50      5.30    0.160387E-006
      3.50      5.35    0.109984E-006
      3.50      5.40    0.749144E-007
      3.50      5.45    0.506851E-007
      3.50      5.50    0.340624E-007
      3.50      5.55    0.227377E-007
      3.50      5.60    0.150763E-007
      3.50      5.65    0.992909E-008
      3.50      5.70    0.649482E-008
      3.50      5.75    0.421914E-008
      3.50      5.80    0.272138E-008
      3.50      5.85    0.174220E-008
      3.50      5.90    0.110625E-008
      3.50      5.95    0.695849E-009
      3.50      6.00    0.432660E-009
      3.50      6.05    0.264916E-009
      3.50      6.10    0.158682E-009
      3.50      6.15    0.918931E-010
      3.50      6.20    0.503330E-010
      3.50      6.25    0.249514E-010
      3.50      6.30    0.100962E-010
      3.50      6.35    0.238105E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.144565E-010
      3.55     -6.30    0.601704E-010
      3.55     -6.25    0.144332E-009
      3.55     -6.20    0.279810E-009
      3.55     -6.15    0.486884E-009
      3.55     -6.10    0.796045E-009
      3.55     -6.05    0.125215E-008
      3.55     -6.00    0.192038E-008
      3.55     -5.95    0.289467E-008
      3.55     -5.90    0.430944E-008
      3.55     -5.85    0.635588E-008
      3.55     -5.80    0.930425E-008
      3.55     -5.75    0.135345E-007
      3.55     -5.70    0.195775E-007
      3.55     -5.65    0.281709E-007
      3.55     -5.60    0.403341E-007
      3.55     -5.55    0.574671E-007
      3.55     -5.50    0.814823E-007
      3.55     -5.45    0.114977E-006
      3.55     -5.40    0.161457E-006
      3.55     -5.35    0.225629E-006
      3.55     -5.30    0.313773E-006
      3.55     -5.25    0.434221E-006
      3.55     -5.20    0.597956E-006
      3.55     -5.15    0.819372E-006
      3.55     -5.10    0.111722E-005
      3.55     -5.05    0.151575E-005
      3.55     -5.00    0.204616E-005
      3.55     -4.95    0.274831E-005
      3.55     -4.90    0.367277E-005
      3.55     -4.85    0.488326E-005
      3.55     -4.80    0.645952E-005
      3.55     -4.75    0.850065E-005
      3.55     -4.70    0.111288E-004
      3.55     -4.65    0.144936E-004
      3.55     -4.60    0.187766E-004
      3.55     -4.55    0.241965E-004
      3.55     -4.50    0.310145E-004
      3.55     -4.45    0.395398E-004
      3.55     -4.40    0.501354E-004
      3.55     -4.35    0.632230E-004
      3.55     -4.30    0.792878E-004
      3.55     -4.25    0.988830E-004
      3.55     -4.20    0.122632E-003
      3.55     -4.15    0.151228E-003
      3.55     -4.10    0.185436E-003
      3.55     -4.05    0.226088E-003
      3.55     -4.00    0.274073E-003
      3.55     -3.95    0.330334E-003
      3.55     -3.90    0.395850E-003
      3.55     -3.85    0.471620E-003
      3.55     -3.80    0.558648E-003
      3.55     -3.75    0.657916E-003
      3.55     -3.70    0.770363E-003
      3.55     -3.65    0.896855E-003
      3.55     -3.60    0.103816E-002
      3.55     -3.55    0.119494E-002
      3.55     -3.50    0.136768E-002
      3.55     -3.45    0.155672E-002
      3.55     -3.40    0.176220E-002
      3.55     -3.35    0.198407E-002
      3.55     -3.30    0.222208E-002
      3.55     -3.25    0.247574E-002
      3.55     -3.20    0.274439E-002
      3.55     -3.15    0.302715E-002
      3.55     -3.10    0.332297E-002
      3.55     -3.05    0.363063E-002
      3.55     -3.00    0.394877E-002
      3.55     -2.95    0.427590E-002
      3.55     -2.90    0.461045E-002
      3.55     -2.85    0.495076E-002
      3.55     -2.80    0.529514E-002
      3.55     -2.75    0.564186E-002
      3.55     -2.70    0.598917E-002
      3.55     -2.65    0.633533E-002
      3.55     -2.60    0.667860E-002
      3.55     -2.55    0.701727E-002
      3.55     -2.50    0.734964E-002
      3.55     -2.45    0.767402E-002
      3.55     -2.40    0.798874E-002
      3.55     -2.35    0.829214E-002
      3.55     -2.30    0.858255E-002
      3.55     -2.25    0.885830E-002
      3.55     -2.20    0.911771E-002
      3.55     -2.15    0.935909E-002
      3.55     -2.10    0.958075E-002
      3.55     -2.05    0.978102E-002
      3.55     -2.00    0.995827E-002
      3.55     -1.95    0.101110E-001
      3.55     -1.90    0.102378E-001
      3.55     -1.85    0.103377E-001
      3.55     -1.80    0.104099E-001
      3.55     -1.75    0.104543E-001
      3.55     -1.70    0.104715E-001
      3.55     -1.65    0.104630E-001
      3.55     -1.60    0.104313E-001
      3.55     -1.55    0.103802E-001
      3.55     -1.50    0.103148E-001
      3.55     -1.45    0.102414E-001
      3.55     -1.40    0.101675E-001
      3.55     -1.35    0.101015E-001
      3.55     -1.30    0.100521E-001
      3.55     -1.25    0.100278E-001
      3.55     -1.20    0.100362E-001
      3.55     -1.15    0.100833E-001
      3.55     -1.10    0.101728E-001
      3.55     -1.05    0.103063E-001
      3.55     -1.00    0.104825E-001
      3.55     -0.95    0.106975E-001
      3.55     -0.90    0.109456E-001
      3.55     -0.85    0.112194E-001
      3.55     -0.80    0.115110E-001
      3.55     -0.75    0.118119E-001
      3.55     -0.70    0.121145E-001
      3.55     -0.65    0.124117E-001
      3.55     -0.60    0.126977E-001
      3.55     -0.55    0.129679E-001
      3.55     -0.50    0.132189E-001
      3.55     -0.45    0.134486E-001
      3.55     -0.40    0.136557E-001
      3.55     -0.35    0.138398E-001
      3.55     -0.30    0.140013E-001
      3.55     -0.25    0.141407E-001
      3.55     -0.20    0.142593E-001
      3.55     -0.15    0.143580E-001
      3.55     -0.10    0.144384E-001
      3.55     -0.05    0.145018E-001
      3.55      0.00    0.145494E-001
      3.55      0.05    0.145825E-001
      3.55      0.10    0.146024E-001
      3.55      0.15    0.146100E-001
      3.55      0.20    0.146064E-001
      3.55      0.25    0.145925E-001
      3.55      0.30    0.145689E-001
      3.55      0.35    0.145365E-001
      3.55      0.40    0.144957E-001
      3.55      0.45    0.144471E-001
      3.55      0.50    0.143912E-001
      3.55      0.55    0.143283E-001
      3.55      0.60    0.142588E-001
      3.55      0.65    0.141829E-001
      3.55      0.70    0.141008E-001
      3.55      0.75    0.140128E-001
      3.55      0.80    0.139190E-001
      3.55      0.85    0.138196E-001
      3.55      0.90    0.137146E-001
      3.55      0.95    0.136042E-001
      3.55      1.00    0.134883E-001
      3.55      1.05    0.133671E-001
      3.55      1.10    0.132405E-001
      3.55      1.15    0.131086E-001
      3.55      1.20    0.129711E-001
      3.55      1.25    0.128282E-001
      3.55      1.30    0.126796E-001
      3.55      1.35    0.125253E-001
      3.55      1.40    0.123650E-001
      3.55      1.45    0.121985E-001
      3.55      1.50    0.120255E-001
      3.55      1.55    0.118459E-001
      3.55      1.60    0.116594E-001
      3.55      1.65    0.114655E-001
      3.55      1.70    0.112642E-001
      3.55      1.75    0.110550E-001
      3.55      1.80    0.108377E-001
      3.55      1.85    0.106121E-001
      3.55      1.90    0.103781E-001
      3.55      1.95    0.101354E-001
      3.55      2.00    0.988402E-002
      3.55      2.05    0.962395E-002
      3.55      2.10    0.935526E-002
      3.55      2.15    0.907811E-002
      3.55      2.20    0.879272E-002
      3.55      2.25    0.849943E-002
      3.55      2.30    0.819867E-002
      3.55      2.35    0.789095E-002
      3.55      2.40    0.757690E-002
      3.55      2.45    0.725723E-002
      3.55      2.50    0.693277E-002
      3.55      2.55    0.660444E-002
      3.55      2.60    0.627323E-002
      3.55      2.65    0.594027E-002
      3.55      2.70    0.560674E-002
      3.55      2.75    0.527389E-002
      3.55      2.80    0.494305E-002
      3.55      2.85    0.461559E-002
      3.55      2.90    0.429290E-002
      3.55      2.95    0.397639E-002
      3.55      3.00    0.366744E-002
      3.55      3.05    0.336743E-002
      3.55      3.10    0.307763E-002
      3.55      3.15    0.279924E-002
      3.55      3.20    0.253337E-002
      3.55      3.25    0.228095E-002
      3.55      3.30    0.204280E-002
      3.55      3.35    0.181952E-002
      3.55      3.40    0.161157E-002
      3.55      3.45    0.141920E-002
      3.55      3.50    0.124245E-002
      3.55      3.55    0.108120E-002
      3.55      3.60    0.935139E-003
      3.55      3.65    0.803798E-003
      3.55      3.70    0.686559E-003
      3.55      3.75    0.582685E-003
      3.55      3.80    0.491344E-003
      3.55      3.85    0.411628E-003
      3.55      3.90    0.342585E-003
      3.55      3.95    0.283242E-003
      3.55      4.00    0.232626E-003
      3.55      4.05    0.189781E-003
      3.55      4.10    0.153792E-003
      3.55      4.15    0.123792E-003
      3.55      4.20    0.989749E-004
      3.55      4.25    0.786004E-004
      3.55      4.30    0.619997E-004
      3.55      4.35    0.485757E-004
      3.55      4.40    0.378017E-004
      3.55      4.45    0.292193E-004
      3.55      4.50    0.224333E-004
      3.55      4.55    0.171075E-004
      3.55      4.60    0.129583E-004
      3.55      4.65    0.974950E-005
      3.55      4.70    0.728605E-005
      3.55      4.75    0.540854E-005
      3.55      4.80    0.398793E-005
      3.55      4.85    0.292077E-005
      3.55      4.90    0.212487E-005
      3.55      4.95    0.153552E-005
      3.55      5.00    0.110222E-005
      3.55      5.05    0.785905E-006
      3.55      5.10    0.556628E-006
      3.55      5.15    0.391611E-006
      3.55      5.20    0.273678E-006
      3.55      5.25    0.189986E-006
      3.55      5.30    0.131009E-006
      3.55      5.35    0.897387E-007
      3.55      5.40    0.610605E-007
      3.55      5.45    0.412708E-007
      3.55      5.50    0.277096E-007
      3.55      5.55    0.184808E-007
      3.55      5.60    0.122437E-007
      3.55      5.65    0.805746E-008
      3.55      5.70    0.526689E-008
      3.55      5.75    0.341929E-008
      3.55      5.80    0.220423E-008
      3.55      5.85    0.141044E-008
      3.55      5.90    0.895212E-009
      3.55      5.95    0.562911E-009
      3.55      6.00    0.349912E-009
      3.55      6.05    0.214211E-009
      3.55      6.10    0.128297E-009
      3.55      6.15    0.742939E-010
      3.55      6.20    0.406939E-010
      3.55      6.25    0.201740E-010
      3.55      6.30    0.816357E-011
      3.55      6.35    0.192536E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.109016E-010
      3.60     -6.30    0.453706E-010
      3.60     -6.25    0.108819E-009
      3.60     -6.20    0.210939E-009
      3.60     -6.15    0.367025E-009
      3.60     -6.10    0.600105E-009
      3.60     -6.05    0.944112E-009
      3.60     -6.00    0.144845E-008
      3.60     -5.95    0.218445E-008
      3.60     -5.90    0.325442E-008
      3.60     -5.85    0.480418E-008
      3.60     -5.80    0.704037E-008
      3.60     -5.75    0.102542E-007
      3.60     -5.70    0.148536E-007
      3.60     -5.65    0.214072E-007
      3.60     -5.60    0.307026E-007
      3.60     -5.55    0.438253E-007
      3.60     -5.50    0.622627E-007
      3.60     -5.45    0.880412E-007
      3.60     -5.40    0.123907E-006
      3.60     -5.35    0.173558E-006
      3.60     -5.30    0.241951E-006
      3.60     -5.25    0.335684E-006
      3.60     -5.20    0.463492E-006
      3.60     -5.15    0.636873E-006
      3.60     -5.10    0.870866E-006
      3.60     -5.05    0.118502E-005
      3.60     -5.00    0.160460E-005
      3.60     -4.95    0.216203E-005
      3.60     -4.90    0.289864E-005
      3.60     -4.85    0.386683E-005
      3.60     -4.80    0.513248E-005
      3.60     -4.75    0.677790E-005
      3.60     -4.70    0.890516E-005
      3.60     -4.65    0.116399E-004
      3.60     -4.60    0.151356E-004
      3.60     -4.55    0.195783E-004
      3.60     -4.50    0.251914E-004
      3.60     -4.45    0.322414E-004
      3.60     -4.40    0.410430E-004
      3.60     -4.35    0.519644E-004
      3.60     -4.30    0.654327E-004
      3.60     -4.25    0.819381E-004
      3.60     -4.20    0.102038E-003
      3.60     -4.15    0.126357E-003
      3.60     -4.10    0.155591E-003
      3.60     -4.05    0.190503E-003
      3.60     -4.00    0.231919E-003
      3.60     -3.95    0.280723E-003
      3.60     -3.90    0.337843E-003
      3.60     -3.85    0.404242E-003
      3.60     -3.80    0.480899E-003
      3.60     -3.75    0.568789E-003
      3.60     -3.70    0.668864E-003
      3.60     -3.65    0.782025E-003
      3.60     -3.60    0.909098E-003
      3.60     -3.55    0.105081E-002
      3.60     -3.50    0.120776E-002
      3.60     -3.45    0.138041E-002
      3.60     -3.40    0.156902E-002
      3.60     -3.35    0.177372E-002
      3.60     -3.30    0.199438E-002
      3.60     -3.25    0.223073E-002
      3.60     -3.20    0.248224E-002
      3.60     -3.15    0.274822E-002
      3.60     -3.10    0.302777E-002
      3.60     -3.05    0.331982E-002
      3.60     -3.00    0.362314E-002
      3.60     -2.95    0.393639E-002
      3.60     -2.90    0.425807E-002
      3.60     -2.85    0.458662E-002
      3.60     -2.80    0.492042E-002
      3.60     -2.75    0.525778E-002
      3.60     -2.70    0.559701E-002
      3.60     -2.65    0.593638E-002
      3.60     -2.60    0.627419E-002
      3.60     -2.55    0.660873E-002
      3.60     -2.50    0.693833E-002
      3.60     -2.45    0.726133E-002
      3.60     -2.40    0.757609E-002
      3.60     -2.35    0.788101E-002
      3.60     -2.30    0.817449E-002
      3.60     -2.25    0.845495E-002
      3.60     -2.20    0.872083E-002
      3.60     -2.15    0.897061E-002
      3.60     -2.10    0.920278E-002
      3.60     -2.05    0.941588E-002
      3.60     -2.00    0.960855E-002
      3.60     -1.95    0.977955E-002
      3.60     -1.90    0.992780E-002
      3.60     -1.85    0.100525E-001
      3.60     -1.80    0.101533E-001
      3.60     -1.75    0.102301E-001
      3.60     -1.70    0.102837E-001
      3.60     -1.65    0.103153E-001
      3.60     -1.60    0.103273E-001
      3.60     -1.55    0.103229E-001
      3.60     -1.50    0.103061E-001
      3.60     -1.45    0.102822E-001
      3.60     -1.40    0.102570E-001
      3.60     -1.35    0.102371E-001
      3.60     -1.30    0.102292E-001
      3.60     -1.25    0.102397E-001
      3.60     -1.20    0.102744E-001
      3.60     -1.15    0.103379E-001
      3.60     -1.10    0.104331E-001
      3.60     -1.05    0.105611E-001
      3.60     -1.00    0.107209E-001
      3.60     -0.95    0.109099E-001
      3.60     -0.90    0.111237E-001
      3.60     -0.85    0.113570E-001
      3.60     -0.80    0.116035E-001
      3.60     -0.75    0.118571E-001
      3.60     -0.70    0.121117E-001
      3.60     -0.65    0.123617E-001
      3.60     -0.60    0.126026E-001
      3.60     -0.55    0.128305E-001
      3.60     -0.50    0.130426E-001
      3.60     -0.45    0.132370E-001
      3.60     -0.40    0.134126E-001
      3.60     -0.35    0.135688E-001
      3.60     -0.30    0.137057E-001
      3.60     -0.25    0.138237E-001
      3.60     -0.20    0.139236E-001
      3.60     -0.15    0.140063E-001
      3.60     -0.10    0.140728E-001
      3.60     -0.05    0.141241E-001
      3.60      0.00    0.141614E-001
      3.60      0.05    0.141857E-001
      3.60      0.10    0.141979E-001
      3.60      0.15    0.141990E-001
      3.60      0.20    0.141898E-001
      3.60      0.25    0.141711E-001
      3.60      0.30    0.141434E-001
      3.60      0.35    0.141075E-001
      3.60      0.40    0.140638E-001
      3.60      0.45    0.140128E-001
      3.60      0.50    0.139549E-001
      3.60      0.55    0.138903E-001
      3.60      0.60    0.138194E-001
      3.60      0.65    0.137425E-001
      3.60      0.70    0.136596E-001
      3.60      0.75    0.135710E-001
      3.60      0.80    0.134768E-001
      3.60      0.85    0.133770E-001
      3.60      0.90    0.132717E-001
      3.60      0.95    0.131610E-001
      3.60      1.00    0.130449E-001
      3.60      1.05    0.129233E-001
      3.60      1.10    0.127962E-001
      3.60      1.15    0.126637E-001
      3.60      1.20    0.125254E-001
      3.60      1.25    0.123815E-001
      3.60      1.30    0.122316E-001
      3.60      1.35    0.120758E-001
      3.60      1.40    0.119137E-001
      3.60      1.45    0.117452E-001
      3.60      1.50    0.115701E-001
      3.60      1.55    0.113881E-001
      3.60      1.60    0.111990E-001
      3.60      1.65    0.110025E-001
      3.60      1.70    0.107985E-001
      3.60      1.75    0.105867E-001
      3.60      1.80    0.103669E-001
      3.60      1.85    0.101390E-001
      3.60      1.90    0.990292E-002
      3.60      1.95    0.965854E-002
      3.60      2.00    0.940589E-002
      3.60      2.05    0.914504E-002
      3.60      2.10    0.887613E-002
      3.60      2.15    0.859940E-002
      3.60      2.20    0.831515E-002
      3.60      2.25    0.802377E-002
      3.60      2.30    0.772574E-002
      3.60      2.35    0.742165E-002
      3.60      2.40    0.711218E-002
      3.60      2.45    0.679808E-002
      3.60      2.50    0.648022E-002
      3.60      2.55    0.615955E-002
      3.60      2.60    0.583711E-002
      3.60      2.65    0.551402E-002
      3.60      2.70    0.519147E-002
      3.60      2.75    0.487071E-002
      3.60      2.80    0.455303E-002
      3.60      2.85    0.423977E-002
      3.60      2.90    0.393224E-002
      3.60      2.95    0.363179E-002
      3.60      3.00    0.333970E-002
      3.60      3.05    0.305721E-002
      3.60      3.10    0.278549E-002
      3.60      3.15    0.252558E-002
      3.60      3.20    0.227843E-002
      3.60      3.25    0.204481E-002
      3.60      3.30    0.182536E-002
      3.60      3.35    0.162054E-002
      3.60      3.40    0.143063E-002
      3.60      3.45    0.125572E-002
      3.60      3.50    0.109573E-002
      3.60      3.55    0.950408E-003
      3.60      3.60    0.819354E-003
      3.60      3.65    0.702014E-003
      3.60      3.70    0.597718E-003
      3.60      3.75    0.505699E-003
      3.60      3.80    0.425112E-003
      3.60      3.85    0.355064E-003
      3.60      3.90    0.294632E-003
      3.60      3.95    0.242888E-003
      3.60      4.00    0.198917E-003
      3.60      4.05    0.161831E-003
      3.60      4.10    0.130788E-003
      3.60      4.15    0.104999E-003
      3.60      4.20    0.837345E-004
      3.60      4.25    0.663321E-004
      3.60      4.30    0.521964E-004
      3.60      4.35    0.407993E-004
      3.60      4.40    0.316782E-004
      3.60      4.45    0.244323E-004
      3.60      4.50    0.187182E-004
      3.60      4.55    0.142450E-004
      3.60      4.60    0.107686E-004
      3.60      4.65    0.808648E-005
      3.60      4.70    0.603202E-005
      3.60      4.75    0.446963E-005
      3.60      4.80    0.328994E-005
      3.60      4.85    0.240555E-005
      3.60      4.90    0.174724E-005
      3.60      4.95    0.126068E-005
      3.60      5.00    0.903588E-006
      3.60      5.05    0.643359E-006
      3.60      5.10    0.455045E-006
      3.60      5.15    0.319723E-006
      3.60      5.20    0.223159E-006
      3.60      5.25    0.154730E-006
      3.60      5.30    0.106576E-006
      3.60      5.35    0.729234E-007
      3.60      5.40    0.495679E-007
      3.60      5.45    0.334705E-007
      3.60      5.50    0.224518E-007
      3.60      5.55    0.149614E-007
      3.60      5.60    0.990417E-008
      3.60      5.65    0.651304E-008
      3.60      5.70    0.425450E-008
      3.60      5.75    0.276037E-008
      3.60      5.80    0.177851E-008
      3.60      5.85    0.113750E-008
      3.60      5.90    0.721700E-009
      3.60      5.95    0.453668E-009
      3.60      6.00    0.281942E-009
      3.60      6.05    0.172576E-009
      3.60      6.10    0.103353E-009
      3.60      6.15    0.598496E-010
      3.60      6.20    0.327837E-010
      3.60      6.25    0.162538E-010
      3.60      6.30    0.657780E-011
      3.60      6.35    0.155146E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.817417E-011
      3.65     -6.30    0.340160E-010
      3.65     -6.25    0.815744E-010
      3.65     -6.20    0.158107E-009
      3.65     -6.15    0.275077E-009
      3.65     -6.10    0.449775E-009
      3.65     -6.05    0.707717E-009
      3.65     -6.00    0.108613E-008
      3.65     -5.95    0.163887E-008
      3.65     -5.90    0.244334E-008
      3.65     -5.85    0.361013E-008
      3.65     -5.80    0.529634E-008
      3.65     -5.75    0.772390E-008
      3.65     -5.70    0.112046E-007
      3.65     -5.65    0.161742E-007
      3.65     -5.60    0.232381E-007
      3.65     -5.55    0.332333E-007
      3.65     -5.50    0.473105E-007
      3.65     -5.45    0.670428E-007
      3.65     -5.40    0.945693E-007
      3.65     -5.35    0.132782E-006
      3.65     -5.30    0.185571E-006
      3.65     -5.25    0.258137E-006
      3.65     -5.20    0.357393E-006
      3.65     -5.15    0.492476E-006
      3.65     -5.10    0.675393E-006
      3.65     -5.05    0.921823E-006
      3.65     -5.00    0.125212E-005
      3.65     -4.95    0.169253E-005
      3.65     -4.90    0.227669E-005
      3.65     -4.85    0.304745E-005
      3.65     -4.80    0.405896E-005
      3.65     -4.75    0.537924E-005
      3.65     -4.70    0.709313E-005
      3.65     -4.65    0.930563E-005
      3.65     -4.60    0.121457E-004
      3.65     -4.55    0.157707E-004
      3.65     -4.50    0.203708E-004
      3.65     -4.45    0.261739E-004
      3.65     -4.40    0.334515E-004
      3.65     -4.35    0.425229E-004
      3.65     -4.30    0.537614E-004
      3.65     -4.25    0.675985E-004
      3.65     -4.20    0.845282E-004
      3.65     -4.15    0.105110E-003
      3.65     -4.10    0.129971E-003
      3.65     -4.05    0.159805E-003
      3.65     -4.00    0.195371E-003
      3.65     -3.95    0.237490E-003
      3.65     -3.90    0.287032E-003
      3.65     -3.85    0.344913E-003
      3.65     -3.80    0.412075E-003
      3.65     -3.75    0.489473E-003
      3.65     -3.70    0.578052E-003
      3.65     -3.65    0.678729E-003
      3.65     -3.60    0.792365E-003
      3.65     -3.55    0.919745E-003
      3.65     -3.50    0.106155E-002
      3.65     -3.45    0.121833E-002
      3.65     -3.40    0.139048E-002
      3.65     -3.35    0.157826E-002
      3.65     -3.30    0.178170E-002
      3.65     -3.25    0.200066E-002
      3.65     -3.20    0.223482E-002
      3.65     -3.15    0.248362E-002
      3.65     -3.10    0.274635E-002
      3.65     -3.05    0.302209E-002
      3.65     -3.00    0.330977E-002
      3.65     -2.95    0.360815E-002
      3.65     -2.90    0.391589E-002
      3.65     -2.85    0.423152E-002
      3.65     -2.80    0.455349E-002
      3.65     -2.75    0.488020E-002
      3.65     -2.70    0.521000E-002
      3.65     -2.65    0.554122E-002
      3.65     -2.60    0.587219E-002
      3.65     -2.55    0.620123E-002
      3.65     -2.50    0.652669E-002
      3.65     -2.45    0.684695E-002
      3.65     -2.40    0.716040E-002
      3.65     -2.35    0.746547E-002
      3.65     -2.30    0.776064E-002
      3.65     -2.25    0.804440E-002
      3.65     -2.20    0.831529E-002
      3.65     -2.15    0.857190E-002
      3.65     -2.10    0.881287E-002
      3.65     -2.05    0.903693E-002
      3.65     -2.00    0.924288E-002
      3.65     -1.95    0.942971E-002
      3.65     -1.90    0.959654E-002
      3.65     -1.85    0.974279E-002
      3.65     -1.80    0.986817E-002
      3.65     -1.75    0.997283E-002
      3.65     -1.70    0.100574E-001
      3.65     -1.65    0.101232E-001
      3.65     -1.60    0.101720E-001
      3.65     -1.55    0.102065E-001
      3.65     -1.50    0.102302E-001
      3.65     -1.45    0.102471E-001
      3.65     -1.40    0.102618E-001
      3.65     -1.35    0.102795E-001
      3.65     -1.30    0.103053E-001
      3.65     -1.25    0.103440E-001
      3.65     -1.20    0.104001E-001
      3.65     -1.15    0.104770E-001
      3.65     -1.10    0.105769E-001
      3.65     -1.05    0.107007E-001
      3.65     -1.00    0.108478E-001
      3.65     -0.95    0.110162E-001
      3.65     -0.90    0.112027E-001
      3.65     -0.85    0.114033E-001
      3.65     -0.80    0.116135E-001
      3.65     -0.75    0.118284E-001
      3.65     -0.70    0.120435E-001
      3.65     -0.65    0.122544E-001
      3.65     -0.60    0.124574E-001
      3.65     -0.55    0.126496E-001
      3.65     -0.50    0.128286E-001
      3.65     -0.45    0.129927E-001
      3.65     -0.40    0.131408E-001
      3.65     -0.35    0.132725E-001
      3.65     -0.30    0.133876E-001
      3.65     -0.25    0.134865E-001
      3.65     -0.20    0.135696E-001
      3.65     -0.15    0.136375E-001
      3.65     -0.10    0.136912E-001
      3.65     -0.05    0.137314E-001
      3.65      0.00    0.137590E-001
      3.65      0.05    0.137749E-001
      3.65      0.10    0.137798E-001
      3.65      0.15    0.137746E-001
      3.65      0.20    0.137599E-001
      3.65      0.25    0.137363E-001
      3.65      0.30    0.137046E-001
      3.65      0.35    0.136651E-001
      3.65      0.40    0.136183E-001
      3.65      0.45    0.135646E-001
      3.65      0.50    0.135043E-001
      3.65      0.55    0.134378E-001
      3.65      0.60    0.133653E-001
      3.65      0.65    0.132869E-001
      3.65      0.70    0.132028E-001
      3.65      0.75    0.131132E-001
      3.65      0.80    0.130180E-001
      3.65      0.85    0.129174E-001
      3.65      0.90    0.128115E-001
      3.65      0.95    0.127001E-001
      3.65      1.00    0.125832E-001
      3.65      1.05    0.124609E-001
      3.65      1.10    0.123331E-001
      3.65      1.15    0.121996E-001
      3.65      1.20    0.120603E-001
      3.65      1.25    0.119152E-001
      3.65      1.30    0.117641E-001
      3.65      1.35    0.116068E-001
      3.65      1.40    0.114431E-001
      3.65      1.45    0.112729E-001
      3.65      1.50    0.110959E-001
      3.65      1.55    0.109120E-001
      3.65      1.60    0.107209E-001
      3.65      1.65    0.105225E-001
      3.65      1.70    0.103166E-001
      3.65      1.75    0.101030E-001
      3.65      1.80    0.988162E-002
      3.65      1.85    0.965240E-002
      3.65      1.90    0.941529E-002
      3.65      1.95    0.917031E-002
      3.65      2.00    0.891751E-002
      3.65      2.05    0.865706E-002
      3.65      2.10    0.838916E-002
      3.65      2.15    0.811410E-002
      3.65      2.20    0.783226E-002
      3.65      2.25    0.754408E-002
      3.65      2.30    0.725012E-002
      3.65      2.35    0.695101E-002
      3.65      2.40    0.664746E-002
      3.65      2.45    0.634029E-002
      3.65      2.50    0.603039E-002
      3.65      2.55    0.571874E-002
      3.65      2.60    0.540639E-002
      3.65      2.65    0.509447E-002
      3.65      2.70    0.478416E-002
      3.65      2.75    0.447668E-002
      3.65      2.80    0.417328E-002
      3.65      2.85    0.387523E-002
      3.65      2.90    0.358379E-002
      3.65      2.95    0.330019E-002
      3.65      3.00    0.302561E-002
      3.65      3.05    0.276118E-002
      3.65      3.10    0.250790E-002
      3.65      3.15    0.226668E-002
      3.65      3.20    0.203829E-002
      3.65      3.25    0.182337E-002
      3.65      3.30    0.162238E-002
      3.65      3.35    0.143562E-002
      3.65      3.40    0.126322E-002
      3.65      3.45    0.110514E-002
      3.65      3.50    0.961186E-003
      3.65      3.55    0.831006E-003
      3.65      3.60    0.714112E-003
      3.65      3.65    0.609896E-003
      3.65      3.70    0.517654E-003
      3.65      3.75    0.436605E-003
      3.65      3.80    0.365912E-003
      3.65      3.85    0.304706E-003
      3.65      3.90    0.252105E-003
      3.65      3.95    0.207235E-003
      3.65      4.00    0.169243E-003
      3.65      4.05    0.137315E-003
      3.65      4.10    0.110680E-003
      3.65      4.15    0.886259E-004
      3.65      4.20    0.704997E-004
      3.65      4.25    0.557115E-004
      3.65      4.30    0.437352E-004
      3.65      4.35    0.341070E-004
      3.65      4.40    0.264230E-004
      3.65      4.45    0.203352E-004
      3.65      4.50    0.155467E-004
      3.65      4.55    0.118075E-004
      3.65      4.60    0.890855E-005
      3.65      4.65    0.667706E-005
      3.65      4.70    0.497159E-005
      3.65      4.75    0.367738E-005
      3.65      4.80    0.270219E-005
      3.65      4.85    0.197256E-005
      3.65      4.90    0.143049E-005
      3.65      4.95    0.103056E-005
      3.65      5.00    0.737576E-006
      3.65      5.05    0.524421E-006
      3.65      5.10    0.370422E-006
      3.65      5.15    0.259930E-006
      3.65      5.20    0.181201E-006
      3.65      5.25    0.125490E-006
      3.65      5.30    0.863392E-007
      3.65      5.35    0.590138E-007
      3.65      5.40    0.400728E-007
      3.65      5.45    0.270332E-007
      3.65      5.50    0.181176E-007
      3.65      5.55    0.120630E-007
      3.65      5.60    0.797933E-008
      3.65      5.65    0.524351E-008
      3.65      5.70    0.342298E-008
      3.65      5.75    0.221958E-008
      3.65      5.80    0.142935E-008
      3.65      5.85    0.913783E-009
      3.65      5.90    0.579551E-009
      3.65      5.95    0.364210E-009
      3.65      6.00    0.226302E-009
      3.65      6.05    0.138503E-009
      3.65      6.10    0.829449E-010
      3.65      6.15    0.480331E-010
      3.65      6.20    0.263131E-010
      3.65      6.25    0.130472E-010
      3.65      6.30    0.528065E-011
      3.65      6.35    0.124561E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.609381E-011
      3.70     -6.30    0.253559E-010
      3.70     -6.25    0.607970E-010
      3.70     -6.20    0.117818E-009
      3.70     -6.15    0.204961E-009
      3.70     -6.10    0.335126E-009
      3.70     -6.05    0.527391E-009
      3.70     -6.00    0.809636E-009
      3.70     -5.95    0.122228E-008
      3.70     -5.90    0.182356E-008
      3.70     -5.85    0.269686E-008
      3.70     -5.80    0.396091E-008
      3.70     -5.75    0.578392E-008
      3.70     -5.70    0.840284E-008
      3.70     -5.65    0.121497E-007
      3.70     -5.60    0.174876E-007
      3.70     -5.55    0.250582E-007
      3.70     -5.50    0.357470E-007
      3.70     -5.45    0.507689E-007
      3.70     -5.40    0.717817E-007
      3.70     -5.35    0.101035E-006
      3.70     -5.30    0.141568E-006
      3.70     -5.25    0.197458E-006
      3.70     -5.20    0.274148E-006
      3.70     -5.15    0.378868E-006
      3.70     -5.10    0.521153E-006
      3.70     -5.05    0.713518E-006
      3.70     -5.00    0.972280E-006
      3.70     -4.95    0.131859E-005
      3.70     -4.90    0.177969E-005
      3.70     -4.85    0.239042E-005
      3.70     -4.80    0.319511E-005
      3.70     -4.75    0.424967E-005
      3.70     -4.70    0.562425E-005
      3.70     -4.65    0.740614E-005
      3.70     -4.60    0.970319E-005
      3.70     -4.55    0.126476E-004
      3.70     -4.50    0.164004E-004
      3.70     -4.45    0.211556E-004
      3.70     -4.40    0.271455E-004
      3.70     -4.35    0.346456E-004
      3.70     -4.30    0.439800E-004
      3.70     -4.25    0.555257E-004
      3.70     -4.20    0.697179E-004
      3.70     -4.15    0.870529E-004
      3.70     -4.10    0.108092E-003
      3.70     -4.05    0.133460E-003
      3.70     -4.00    0.163849E-003
      3.70     -3.95    0.200013E-003
      3.70     -3.90    0.242761E-003
      3.70     -3.85    0.292951E-003
      3.70     -3.80    0.351481E-003
      3.70     -3.75    0.419269E-003
      3.70     -3.70    0.497244E-003
      3.70     -3.65    0.586317E-003
      3.70     -3.60    0.687368E-003
      3.70     -3.55    0.801217E-003
      3.70     -3.50    0.928602E-003
      3.70     -3.45    0.107016E-002
      3.70     -3.40    0.122638E-002
      3.70     -3.35    0.139764E-002
      3.70     -3.30    0.158411E-002
      3.70     -3.25    0.178581E-002
      3.70     -3.20    0.200255E-002
      3.70     -3.15    0.223397E-002
      3.70     -3.10    0.247949E-002
      3.70     -3.05    0.273838E-002
      3.70     -3.00    0.300971E-002
      3.70     -2.95    0.329240E-002
      3.70     -2.90    0.358523E-002
      3.70     -2.85    0.388685E-002
      3.70     -2.80    0.419582E-002
      3.70     -2.75    0.451063E-002
      3.70     -2.70    0.482970E-002
      3.70     -2.65    0.515142E-002
      3.70     -2.60    0.547417E-002
      3.70     -2.55    0.579630E-002
      3.70     -2.50    0.611621E-002
      3.70     -2.45    0.643230E-002
      3.70     -2.40    0.674300E-002
      3.70     -2.35    0.704679E-002
      3.70     -2.30    0.734218E-002
      3.70     -2.25    0.762772E-002
      3.70     -2.20    0.790205E-002
      3.70     -2.15    0.816383E-002
      3.70     -2.10    0.841183E-002
      3.70     -2.05    0.864488E-002
      3.70     -2.00    0.886195E-002
      3.70     -1.95    0.906213E-002
      3.70     -1.90    0.924473E-002
      3.70     -1.85    0.940926E-002
      3.70     -1.80    0.955554E-002
      3.70     -1.75    0.968374E-002
      3.70     -1.70    0.979446E-002
      3.70     -1.65    0.988875E-002
      3.70     -1.60    0.996825E-002
      3.70     -1.55    0.100351E-001
      3.70     -1.50    0.100920E-001
      3.70     -1.45    0.101423E-001
      3.70     -1.40    0.101896E-001
      3.70     -1.35    0.102377E-001
      3.70     -1.30    0.102906E-001
      3.70     -1.25    0.103520E-001
      3.70     -1.20    0.104254E-001
      3.70     -1.15    0.105131E-001
      3.70     -1.10    0.106171E-001
      3.70     -1.05    0.107378E-001
      3.70     -1.00    0.108750E-001
      3.70     -0.95    0.110271E-001
      3.70     -0.90    0.111920E-001
      3.70     -0.85    0.113666E-001
      3.70     -0.80    0.115474E-001
      3.70     -0.75    0.117311E-001
      3.70     -0.70    0.119139E-001
      3.70     -0.65    0.120926E-001
      3.70     -0.60    0.122642E-001
      3.70     -0.55    0.124265E-001
      3.70     -0.50    0.125774E-001
      3.70     -0.45    0.127156E-001
      3.70     -0.40    0.128401E-001
      3.70     -0.35    0.129505E-001
      3.70     -0.30    0.130465E-001
      3.70     -0.25    0.131284E-001
      3.70     -0.20    0.131964E-001
      3.70     -0.15    0.132511E-001
      3.70     -0.10    0.132931E-001
      3.70     -0.05    0.133231E-001
      3.70      0.00    0.133417E-001
      3.70      0.05    0.133496E-001
      3.70      0.10    0.133476E-001
      3.70      0.15    0.133363E-001
      3.70      0.20    0.133163E-001
      3.70      0.25    0.132880E-001
      3.70      0.30    0.132521E-001
      3.70      0.35    0.132090E-001
      3.70      0.40    0.131590E-001
      3.70      0.45    0.131024E-001
      3.70      0.50    0.130397E-001
      3.70      0.55    0.129710E-001
      3.70      0.60    0.128965E-001
      3.70      0.65    0.128164E-001
      3.70      0.70    0.127308E-001
      3.70      0.75    0.126398E-001
      3.70      0.80    0.125435E-001
      3.70      0.85    0.124418E-001
      3.70      0.90    0.123347E-001
      3.70      0.95    0.122223E-001
      3.70      1.00    0.121046E-001
      3.70      1.05    0.119813E-001
      3.70      1.10    0.118524E-001
      3.70      1.15    0.117179E-001
      3.70      1.20    0.115776E-001
      3.70      1.25    0.114313E-001
      3.70      1.30    0.112789E-001
      3.70      1.35    0.111203E-001
      3.70      1.40    0.109552E-001
      3.70      1.45    0.107836E-001
      3.70      1.50    0.106052E-001
      3.70      1.55    0.104198E-001
      3.70      1.60    0.102274E-001
      3.70      1.65    0.100277E-001
      3.70      1.70    0.982066E-002
      3.70      1.75    0.960615E-002
      3.70      1.80    0.938412E-002
      3.70      1.85    0.915456E-002
      3.70      1.90    0.891748E-002
      3.70      1.95    0.867297E-002
      3.70      2.00    0.842118E-002
      3.70      2.05    0.816231E-002
      3.70      2.10    0.789663E-002
      3.70      2.15    0.762451E-002
      3.70      2.20    0.734636E-002
      3.70      2.25    0.706271E-002
      3.70      2.30    0.677415E-002
      3.70      2.35    0.648135E-002
      3.70      2.40    0.618508E-002
      3.70      2.45    0.588619E-002
      3.70      2.50    0.558559E-002
      3.70      2.55    0.528427E-002
      3.70      2.60    0.498330E-002
      3.70      2.65    0.468379E-002
      3.70      2.70    0.438688E-002
      3.70      2.75    0.409377E-002
      3.70      2.80    0.380565E-002
      3.70      2.85    0.352371E-002
      3.70      2.90    0.324913E-002
      3.70      2.95    0.298302E-002
      3.70      3.00    0.272646E-002
      3.70      3.05    0.248042E-002
      3.70      3.10    0.224577E-002
      3.70      3.15    0.202327E-002
      3.70      3.20    0.181353E-002
      3.70      3.25    0.161703E-002
      3.70      3.30    0.143408E-002
      3.70      3.35    0.126484E-002
      3.70      3.40    0.110930E-002
      3.70      3.45    0.967319E-003
      3.70      3.50    0.838588E-003
      3.70      3.55    0.722677E-003
      3.70      3.60    0.619040E-003
      3.70      3.65    0.527033E-003
      3.70      3.70    0.445934E-003
      3.70      3.75    0.374965E-003
      3.70      3.80    0.313308E-003
      3.70      3.85    0.260133E-003
      3.70      3.90    0.214607E-003
      3.70      3.95    0.175914E-003
      3.70      4.00    0.143269E-003
      3.70      4.05    0.115929E-003
      3.70      4.10    0.931982E-004
      3.70      4.15    0.744380E-004
      3.70      4.20    0.590673E-004
      3.70      4.25    0.465652E-004
      3.70      4.30    0.364699E-004
      3.70      4.35    0.283769E-004
      3.70      4.40    0.219358E-004
      3.70      4.45    0.168460E-004
      3.70      4.50    0.128527E-004
      3.70      4.55    0.974205E-005
      3.70      4.60    0.733606E-005
      3.70      4.65    0.548825E-005
      3.70      4.70    0.407909E-005
      3.70      4.75    0.301199E-005
      3.70      4.80    0.220956E-005
      3.70      4.85    0.161035E-005
      3.70      4.90    0.116600E-005
      3.70      4.95    0.838763E-006
      3.70      5.00    0.599441E-006
      3.70      5.05    0.425619E-006
      3.70      5.10    0.300235E-006
      3.70      5.15    0.210412E-006
      3.70      5.20    0.146504E-006
      3.70      5.25    0.101344E-006
      3.70      5.30    0.696490E-007
      3.70      5.35    0.475561E-007
      3.70      5.40    0.322606E-007
      3.70      5.45    0.217428E-007
      3.70      5.50    0.145591E-007
      3.70      5.55    0.968584E-008
      3.70      5.60    0.640203E-008
      3.70      5.65    0.420408E-008
      3.70      5.70    0.274270E-008
      3.70      5.75    0.177746E-008
      3.70      5.80    0.114407E-008
      3.70      5.85    0.731100E-009
      3.70      5.90    0.463530E-009
      3.70      5.95    0.291225E-009
      3.70      6.00    0.180922E-009
      3.70      6.05    0.110720E-009
      3.70      6.10    0.663058E-010
      3.70      6.15    0.383997E-010
      3.70      6.20    0.210381E-010
      3.70      6.25    0.104330E-010
      3.70      6.30    0.422312E-011
      3.70      6.35    0.996246E-012
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.451643E-011
      3.75     -6.30    0.187902E-010
      3.75     -6.25    0.450461E-010
      3.75     -6.20    0.872785E-010
      3.75     -6.15    0.151813E-009
      3.75     -6.10    0.248218E-009
      3.75     -6.05    0.390668E-009
      3.75     -6.00    0.599920E-009
      3.75     -5.95    0.906135E-009
      3.75     -5.90    0.135286E-008
      3.75     -5.85    0.200259E-008
      3.75     -5.80    0.294458E-008
      3.75     -5.75    0.430557E-008
      3.75     -5.70    0.626463E-008
      3.75     -5.65    0.907347E-008
      3.75     -5.60    0.130841E-007
      3.75     -5.55    0.187861E-007
      3.75     -5.50    0.268573E-007
      3.75     -5.45    0.382309E-007
      3.75     -5.40    0.541852E-007
      3.75     -5.35    0.764619E-007
      3.75     -5.30    0.107422E-006
      3.75     -5.25    0.150247E-006
      3.75     -5.20    0.209205E-006
      3.75     -5.15    0.289982E-006
      3.75     -5.10    0.400122E-006
      3.75     -5.05    0.549561E-006
      3.75     -5.00    0.751323E-006
      3.75     -4.95    0.102237E-005
      3.75     -4.90    0.138464E-005
      3.75     -4.85    0.186637E-005
      3.75     -4.80    0.250362E-005
      3.75     -4.75    0.334215E-005
      3.75     -4.70    0.443967E-005
      3.75     -4.65    0.586836E-005
      3.75     -4.60    0.771792E-005
      3.75     -4.55    0.100990E-004
      3.75     -4.50    0.131468E-004
      3.75     -4.45    0.170258E-004
      3.75     -4.40    0.219336E-004
      3.75     -4.35    0.281065E-004
      3.75     -4.30    0.358237E-004
      3.75     -4.25    0.454127E-004
      3.75     -4.20    0.572539E-004
      3.75     -4.15    0.717845E-004
      3.75     -4.10    0.895023E-004
      3.75     -4.05    0.110967E-003
      3.75     -4.00    0.136804E-003
      3.75     -3.95    0.167696E-003
      3.75     -3.90    0.204390E-003
      3.75     -3.85    0.247683E-003
      3.75     -3.80    0.298418E-003
      3.75     -3.75    0.357469E-003
      3.75     -3.70    0.425730E-003
      3.75     -3.65    0.504097E-003
      3.75     -3.60    0.593448E-003
      3.75     -3.55    0.694622E-003
      3.75     -3.50    0.808396E-003
      3.75     -3.45    0.935461E-003
      3.75     -3.40    0.107640E-002
      3.75     -3.35    0.123168E-002
      3.75     -3.30    0.140159E-002
      3.75     -3.25    0.158628E-002
      3.75     -3.20    0.178573E-002
      3.75     -3.15    0.199971E-002
      3.75     -3.10    0.222782E-002
      3.75     -3.05    0.246948E-002
      3.75     -3.00    0.272393E-002
      3.75     -2.95    0.299023E-002
      3.75     -2.90    0.326732E-002
      3.75     -2.85    0.355398E-002
      3.75     -2.80    0.384889E-002
      3.75     -2.75    0.415063E-002
      3.75     -2.70    0.445772E-002
      3.75     -2.65    0.476863E-002
      3.75     -2.60    0.508178E-002
      3.75     -2.55    0.539560E-002
      3.75     -2.50    0.570852E-002
      3.75     -2.45    0.601898E-002
      3.75     -2.40    0.632545E-002
      3.75     -2.35    0.662644E-002
      3.75     -2.30    0.692051E-002
      3.75     -2.25    0.720627E-002
      3.75     -2.20    0.748239E-002
      3.75     -2.15    0.774762E-002
      3.75     -2.10    0.800080E-002
      3.75     -2.05    0.824085E-002
      3.75     -2.00    0.846683E-002
      3.75     -1.95    0.867794E-002
      3.75     -1.90    0.887357E-002
      3.75     -1.85    0.905329E-002
      3.75     -1.80    0.921697E-002
      3.75     -1.75    0.936476E-002
      3.75     -1.70    0.949717E-002
      3.75     -1.65    0.961509E-002
      3.75     -1.60    0.971984E-002
      3.75     -1.55    0.981316E-002
      3.75     -1.50    0.989723E-002
      3.75     -1.45    0.997458E-002
      3.75     -1.40    0.100480E-001
      3.75     -1.35    0.101206E-001
      3.75     -1.30    0.101953E-001
      3.75     -1.25    0.102750E-001
      3.75     -1.20    0.103621E-001
      3.75     -1.15    0.104586E-001
      3.75     -1.10    0.105658E-001
      3.75     -1.05    0.106843E-001
      3.75     -1.00    0.108138E-001
      3.75     -0.95    0.109532E-001
      3.75     -0.90    0.111010E-001
      3.75     -0.85    0.112549E-001
      3.75     -0.80    0.114124E-001
      3.75     -0.75    0.115708E-001
      3.75     -0.70    0.117274E-001
      3.75     -0.65    0.118798E-001
      3.75     -0.60    0.120256E-001
      3.75     -0.55    0.121629E-001
      3.75     -0.50    0.122903E-001
      3.75     -0.45    0.124065E-001
      3.75     -0.40    0.125109E-001
      3.75     -0.35    0.126028E-001
      3.75     -0.30    0.126822E-001
      3.75     -0.25    0.127491E-001
      3.75     -0.20    0.128038E-001
      3.75     -0.15    0.128466E-001
      3.75     -0.10    0.128781E-001
      3.75     -0.05    0.128987E-001
      3.75      0.00    0.129090E-001
      3.75      0.05    0.129096E-001
      3.75      0.10    0.129011E-001
      3.75      0.15    0.128840E-001
      3.75      0.20    0.128588E-001
      3.75      0.25    0.128259E-001
      3.75      0.30    0.127860E-001
      3.75      0.35    0.127392E-001
      3.75      0.40    0.126859E-001
      3.75      0.45    0.126265E-001
      3.75      0.50    0.125611E-001
      3.75      0.55    0.124901E-001
      3.75      0.60    0.124135E-001
      3.75      0.65    0.123315E-001
      3.75      0.70    0.122442E-001
      3.75      0.75    0.121516E-001
      3.75      0.80    0.120538E-001
      3.75      0.85    0.119508E-001
      3.75      0.90    0.118425E-001
      3.75      0.95    0.117290E-001
      3.75      1.00    0.116101E-001
      3.75      1.05    0.114857E-001
      3.75      1.10    0.113558E-001
      3.75      1.15    0.112202E-001
      3.75      1.20    0.110788E-001
      3.75      1.25    0.109314E-001
      3.75      1.30    0.107780E-001
      3.75      1.35    0.106183E-001
      3.75      1.40    0.104522E-001
      3.75      1.45    0.102795E-001
      3.75      1.50    0.101002E-001
      3.75      1.55    0.991394E-002
      3.75      1.60    0.972077E-002
      3.75      1.65    0.952052E-002
      3.75      1.70    0.931313E-002
      3.75      1.75    0.909855E-002
      3.75      1.80    0.887678E-002
      3.75      1.85    0.864786E-002
      3.75      1.90    0.841187E-002
      3.75      1.95    0.816895E-002
      3.75      2.00    0.791931E-002
      3.75      2.05    0.766322E-002
      3.75      2.10    0.740100E-002
      3.75      2.15    0.713308E-002
      3.75      2.20    0.685993E-002
      3.75      2.25    0.658211E-002
      3.75      2.30    0.630028E-002
      3.75      2.35    0.601514E-002
      3.75      2.40    0.572749E-002
      3.75      2.45    0.543819E-002
      3.75      2.50    0.514819E-002
      3.75      2.55    0.485847E-002
      3.75      2.60    0.457008E-002
      3.75      2.65    0.428411E-002
      3.75      2.70    0.400168E-002
      3.75      2.75    0.372391E-002
      3.75      2.80    0.345193E-002
      3.75      2.85    0.318685E-002
      3.75      2.90    0.292973E-002
      3.75      2.95    0.268158E-002
      3.75      3.00    0.244335E-002
      3.75      3.05    0.221586E-002
      3.75      3.10    0.199984E-002
      3.75      3.15    0.179591E-002
      3.75      3.20    0.160452E-002
      3.75      3.25    0.142601E-002
      3.75      3.30    0.126054E-002
      3.75      3.35    0.110814E-002
      3.75      3.40    0.968711E-003
      3.75      3.45    0.841983E-003
      3.75      3.50    0.727581E-003
      3.75      3.55    0.625013E-003
      3.75      3.60    0.533692E-003
      3.75      3.65    0.452956E-003
      3.75      3.70    0.382081E-003
      3.75      3.75    0.320305E-003
      3.75      3.80    0.266845E-003
      3.75      3.85    0.220914E-003
      3.75      3.90    0.181735E-003
      3.75      3.95    0.148556E-003
      3.75      4.00    0.120661E-003
      3.75      4.05    0.973778E-004
      3.75      4.10    0.780837E-004
      3.75      4.15    0.622102E-004
      3.75      4.20    0.492447E-004
      3.75      4.25    0.387301E-004
      3.75      4.30    0.302641E-004
      3.75      4.35    0.234960E-004
      3.75      4.40    0.181237E-004
      3.75      4.45    0.138894E-004
      3.75      4.50    0.105756E-004
      3.75      4.55    0.800040E-005
      3.75      4.60    0.601316E-005
      3.75      4.65    0.449034E-005
      3.75      4.70    0.333152E-005
      3.75      4.75    0.245579E-005
      3.75      4.80    0.179858E-005
      3.75      4.85    0.130874E-005
      3.75      4.90    0.946165E-006
      3.75      4.95    0.679626E-006
      3.75      5.00    0.485024E-006
      3.75      5.05    0.343911E-006
      3.75      5.10    0.242282E-006
      3.75      5.15    0.169585E-006
      3.75      5.20    0.117936E-006
      3.75      5.25    0.814893E-007
      3.75      5.30    0.559433E-007
      3.75      5.35    0.381586E-007
      3.75      5.40    0.258604E-007
      3.75      5.45    0.174132E-007
      3.75      5.50    0.116500E-007
      3.75      5.55    0.774422E-008
      3.75      5.60    0.511487E-008
      3.75      5.65    0.335654E-008
      3.75      5.70    0.218842E-008
      3.75      5.75    0.141747E-008
      3.75      5.80    0.911922E-009
      3.75      5.85    0.582515E-009
      3.75      5.90    0.369206E-009
      3.75      5.95    0.231908E-009
      3.75      6.00    0.144050E-009
      3.75      6.05    0.881495E-010
      3.75      6.10    0.527902E-010
      3.75      6.15    0.305749E-010
      3.75      6.20    0.167534E-010
      3.75      6.25    0.830936E-011
      3.75      6.30    0.336399E-011
      3.75      6.35    0.793657E-012
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.332759E-011
      3.80     -6.30    0.138422E-010
      3.80     -6.25    0.331776E-010
      3.80     -6.20    0.642694E-010
      3.80     -6.15    0.111773E-009
      3.80     -6.10    0.182741E-009
      3.80     -6.05    0.287640E-009
      3.80     -6.00    0.441833E-009
      3.80     -5.95    0.667685E-009
      3.80     -5.90    0.997569E-009
      3.80     -5.85    0.147806E-008
      3.80     -5.80    0.217586E-008
      3.80     -5.75    0.318592E-008
      3.80     -5.70    0.464281E-008
      3.80     -5.65    0.673627E-008
      3.80     -5.60    0.973248E-008
      3.80     -5.55    0.140030E-007
      3.80     -5.50    0.200639E-007
      3.80     -5.45    0.286283E-007
      3.80     -5.40    0.406770E-007
      3.80     -5.35    0.575513E-007
      3.80     -5.30    0.810769E-007
      3.80     -5.25    0.113725E-006
      3.80     -5.20    0.158823E-006
      3.80     -5.15    0.220828E-006
      3.80     -5.10    0.305672E-006
      3.80     -5.05    0.421214E-006
      3.80     -5.00    0.577796E-006
      3.80     -4.95    0.788953E-006
      3.80     -4.90    0.107229E-005
      3.80     -4.85    0.145055E-005
      3.80     -4.80    0.195295E-005
      3.80     -4.75    0.261677E-005
      3.80     -4.70    0.348921E-005
      3.80     -4.65    0.462968E-005
      3.80     -4.60    0.611240E-005
      3.80     -4.55    0.802938E-005
      3.80     -4.50    0.104938E-004
      3.80     -4.45    0.136440E-004
      3.80     -4.40    0.176474E-004
      3.80     -4.35    0.227049E-004
      3.80     -4.30    0.290561E-004
      3.80     -4.25    0.369833E-004
      3.80     -4.20    0.468168E-004
      3.80     -4.15    0.589390E-004
      3.80     -4.10    0.737882E-004
      3.80     -4.05    0.918617E-004
      3.80     -4.00    0.113717E-003
      3.80     -3.95    0.139974E-003
      3.80     -3.90    0.171309E-003
      3.80     -3.85    0.208456E-003
      3.80     -3.80    0.252198E-003
      3.80     -3.75    0.303358E-003
      3.80     -3.70    0.362786E-003
      3.80     -3.65    0.431348E-003
      3.80     -3.60    0.509905E-003
      3.80     -3.55    0.599297E-003
      3.80     -3.50    0.700321E-003
      3.80     -3.45    0.813709E-003
      3.80     -3.40    0.940106E-003
      3.80     -3.35    0.108005E-002
      3.80     -3.30    0.123394E-002
      3.80     -3.25    0.140205E-002
      3.80     -3.20    0.158447E-002
      3.80     -3.15    0.178114E-002
      3.80     -3.10    0.199180E-002
      3.80     -3.05    0.221603E-002
      3.80     -3.00    0.245324E-002
      3.80     -2.95    0.270264E-002
      3.80     -2.90    0.296332E-002
      3.80     -2.85    0.323420E-002
      3.80     -2.80    0.351410E-002
      3.80     -2.75    0.380171E-002
      3.80     -2.70    0.409566E-002
      3.80     -2.65    0.439450E-002
      3.80     -2.60    0.469674E-002
      3.80     -2.55    0.500087E-002
      3.80     -2.50    0.530537E-002
      3.80     -2.45    0.560873E-002
      3.80     -2.40    0.590946E-002
      3.80     -2.35    0.620612E-002
      3.80     -2.30    0.649729E-002
      3.80     -2.25    0.678163E-002
      3.80     -2.20    0.705785E-002
      3.80     -2.15    0.732476E-002
      3.80     -2.10    0.758124E-002
      3.80     -2.05    0.782629E-002
      3.80     -2.00    0.805901E-002
      3.80     -1.95    0.827867E-002
      3.80     -1.90    0.848469E-002
      3.80     -1.85    0.867668E-002
      3.80     -1.80    0.885451E-002
      3.80     -1.75    0.901828E-002
      3.80     -1.70    0.916839E-002
      3.80     -1.65    0.930556E-002
      3.80     -1.60    0.943083E-002
      3.80     -1.55    0.954559E-002
      3.80     -1.50    0.965154E-002
      3.80     -1.45    0.975066E-002
      3.80     -1.40    0.984512E-002
      3.80     -1.35    0.993722E-002
      3.80     -1.30    0.100292E-001
      3.80     -1.25    0.101233E-001
      3.80     -1.20    0.102214E-001
      3.80     -1.15    0.103249E-001
      3.80     -1.10    0.104349E-001
      3.80     -1.05    0.105517E-001
      3.80     -1.00    0.106752E-001
      3.80     -0.95    0.108047E-001
      3.80     -0.90    0.109390E-001
      3.80     -0.85    0.110765E-001
      3.80     -0.80    0.112154E-001
      3.80     -0.75    0.113535E-001
      3.80     -0.70    0.114890E-001
      3.80     -0.65    0.116199E-001
      3.80     -0.60    0.117445E-001
      3.80     -0.55    0.118612E-001
      3.80     -0.50    0.119689E-001
      3.80     -0.45    0.120667E-001
      3.80     -0.40    0.121538E-001
      3.80     -0.35    0.122300E-001
      3.80     -0.30    0.122949E-001
      3.80     -0.25    0.123488E-001
      3.80     -0.20    0.123917E-001
      3.80     -0.15    0.124240E-001
      3.80     -0.10    0.124459E-001
      3.80     -0.05    0.124580E-001
      3.80      0.00    0.124608E-001
      3.80      0.05    0.124546E-001
      3.80      0.10    0.124400E-001
      3.80      0.15    0.124174E-001
      3.80      0.20    0.123873E-001
      3.80      0.25    0.123501E-001
      3.80      0.30    0.123062E-001
      3.80      0.35    0.122558E-001
      3.80      0.40    0.121993E-001
      3.80      0.45    0.121370E-001
      3.80      0.50    0.120690E-001
      3.80      0.55    0.119955E-001
      3.80      0.60    0.119167E-001
      3.80      0.65    0.118327E-001
      3.80      0.70    0.117436E-001
      3.80      0.75    0.116493E-001
      3.80      0.80    0.115500E-001
      3.80      0.85    0.114455E-001
      3.80      0.90    0.113360E-001
      3.80      0.95    0.112212E-001
      3.80      1.00    0.111011E-001
      3.80      1.05    0.109756E-001
      3.80      1.10    0.108446E-001
      3.80      1.15    0.107080E-001
      3.80      1.20    0.105657E-001
      3.80      1.25    0.104175E-001
      3.80      1.30    0.102632E-001
      3.80      1.35    0.101028E-001
      3.80      1.40    0.993600E-002
      3.80      1.45    0.976278E-002
      3.80      1.50    0.958300E-002
      3.80      1.55    0.939654E-002
      3.80      1.60    0.920332E-002
      3.80      1.65    0.900327E-002
      3.80      1.70    0.879638E-002
      3.80      1.75    0.858263E-002
      3.80      1.80    0.836208E-002
      3.80      1.85    0.813482E-002
      3.80      1.90    0.790099E-002
      3.80      1.95    0.766079E-002
      3.80      2.00    0.741447E-002
      3.80      2.05    0.716237E-002
      3.80      2.10    0.690486E-002
      3.80      2.15    0.664241E-002
      3.80      2.20    0.637555E-002
      3.80      2.25    0.610489E-002
      3.80      2.30    0.583109E-002
      3.80      2.35    0.555492E-002
      3.80      2.40    0.527718E-002
      3.80      2.45    0.499875E-002
      3.80      2.50    0.472057E-002
      3.80      2.55    0.444362E-002
      3.80      2.60    0.416892E-002
      3.80      2.65    0.389753E-002
      3.80      2.70    0.363050E-002
      3.80      2.75    0.336889E-002
      3.80      2.80    0.311376E-002
      3.80      2.85    0.286610E-002
      3.80      2.90    0.262687E-002
      3.80      2.95    0.239696E-002
      3.80      3.00    0.217718E-002
      3.80      3.05    0.196821E-002
      3.80      3.10    0.177065E-002
      3.80      3.15    0.158496E-002
      3.80      3.20    0.141146E-002
      3.80      3.25    0.125034E-002
      3.80      3.30    0.110166E-002
      3.80      3.35    0.965327E-003
      3.80      3.40    0.841132E-003
      3.80      3.45    0.728743E-003
      3.80      3.50    0.627719E-003
      3.80      3.55    0.537527E-003
      3.80      3.60    0.457559E-003
      3.80      3.65    0.387148E-003
      3.80      3.70    0.325583E-003
      3.80      3.75    0.272132E-003
      3.80      3.80    0.226053E-003
      3.80      3.85    0.186610E-003
      3.80      3.90    0.153087E-003
      3.80      3.95    0.124798E-003
      3.80      4.00    0.101095E-003
      3.80      4.05    0.813762E-004
      3.80      4.10    0.650883E-004
      3.80      4.15    0.517296E-004
      3.80      4.20    0.408509E-004
      3.80      4.25    0.320542E-004
      3.80      4.30    0.249912E-004
      3.80      4.35    0.193601E-004
      3.80      4.40    0.149019E-004
      3.80      4.45    0.113969E-004
      3.80      4.50    0.866058E-005
      3.80      4.55    0.653912E-005
      3.80      4.60    0.490573E-005
      3.80      4.65    0.365678E-005
      3.80      4.70    0.270837E-005
      3.80      4.75    0.199310E-005
      3.80      4.80    0.145734E-005
      3.80      4.85    0.105879E-005
      3.80      4.90    0.764307E-006
      3.80      4.95    0.548203E-006
      3.80      5.00    0.390687E-006
      3.80      5.05    0.276651E-006
      3.80      5.10    0.194647E-006
      3.80      5.15    0.136076E-006
      3.80      5.20    0.945212E-007
      3.80      5.25    0.652371E-007
      3.80      5.30    0.447382E-007
      3.80      5.35    0.304847E-007
      3.80      5.40    0.206399E-007
      3.80      5.45    0.138854E-007
      3.80      5.50    0.928187E-008
      3.80      5.55    0.616515E-008
      3.80      5.60    0.406895E-008
      3.80      5.65    0.266838E-008
      3.80      5.70    0.173869E-008
      3.80      5.75    0.112556E-008
      3.80      5.80    0.723789E-009
      3.80      5.85    0.462159E-009
      3.80      5.90    0.292832E-009
      3.80      5.95    0.183895E-009
      3.80      6.00    0.114211E-009
      3.80      6.05    0.698868E-010
      3.80      6.10    0.418546E-010
      3.80      6.15    0.242438E-010
      3.80      6.20    0.132862E-010
      3.80      6.25    0.659084E-011
      3.80      6.30    0.266867E-011
      3.80      6.35    0.629682E-012
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.243701E-011
      3.85     -6.30    0.101359E-010
      3.85     -6.25    0.242889E-010
      3.85     -6.20    0.470398E-010
      3.85     -6.15    0.817928E-010
      3.85     -6.10    0.133714E-009
      3.85     -6.05    0.210485E-009
      3.85     -6.00    0.323404E-009
      3.85     -5.95    0.488960E-009
      3.85     -5.90    0.731071E-009
      3.85     -5.85    0.108425E-008
      3.85     -5.80    0.159804E-008
      3.85     -5.75    0.234318E-008
      3.85     -5.70    0.342025E-008
      3.85     -5.65    0.497147E-008
      3.85     -5.60    0.719704E-008
      3.85     -5.55    0.103774E-007
      3.85     -5.50    0.149035E-007
      3.85     -5.45    0.213175E-007
      3.85     -5.40    0.303681E-007
      3.85     -5.35    0.430833E-007
      3.85     -5.30    0.608681E-007
      3.85     -5.25    0.856324E-007
      3.85     -5.20    0.119959E-006
      3.85     -5.15    0.167323E-006
      3.85     -5.10    0.232371E-006
      3.85     -5.05    0.321286E-006
      3.85     -5.00    0.442247E-006
      3.85     -4.95    0.606004E-006
      3.85     -4.90    0.826610E-006
      3.85     -4.85    0.112232E-005
      3.85     -4.80    0.151667E-005
      3.85     -4.75    0.203989E-005
      3.85     -4.70    0.273041E-005
      3.85     -4.65    0.363688E-005
      3.85     -4.60    0.482039E-005
      3.85     -4.55    0.635708E-005
      3.85     -4.50    0.834117E-005
      3.85     -4.45    0.108883E-004
      3.85     -4.40    0.141395E-004
      3.85     -4.35    0.182648E-004
      3.85     -4.30    0.234682E-004
      3.85     -4.25    0.299916E-004
      3.85     -4.20    0.381201E-004
      3.85     -4.15    0.481854E-004
      3.85     -4.10    0.605708E-004
      3.85     -4.05    0.757142E-004
      3.85     -4.00    0.941107E-004
      3.85     -3.95    0.116314E-003
      3.85     -3.90    0.142935E-003
      3.85     -3.85    0.174641E-003
      3.85     -3.80    0.212154E-003
      3.85     -3.75    0.256235E-003
      3.85     -3.70    0.307687E-003
      3.85     -3.65    0.367332E-003
      3.85     -3.60    0.436004E-003
      3.85     -3.55    0.514529E-003
      3.85     -3.50    0.603705E-003
      3.85     -3.45    0.704287E-003
      3.85     -3.40    0.816959E-003
      3.85     -3.35    0.942318E-003
      3.85     -3.30    0.108085E-002
      3.85     -3.25    0.123292E-002
      3.85     -3.20    0.139875E-002
      3.85     -3.15    0.157839E-002
      3.85     -3.10    0.177175E-002
      3.85     -3.05    0.197853E-002
      3.85     -3.00    0.219832E-002
      3.85     -2.95    0.243047E-002
      3.85     -2.90    0.267424E-002
      3.85     -2.85    0.292869E-002
      3.85     -2.80    0.319278E-002
      3.85     -2.75    0.346533E-002
      3.85     -2.70    0.374509E-002
      3.85     -2.65    0.403071E-002
      3.85     -2.60    0.432079E-002
      3.85     -2.55    0.461391E-002
      3.85     -2.50    0.490859E-002
      3.85     -2.45    0.520341E-002
      3.85     -2.40    0.549690E-002
      3.85     -2.35    0.578767E-002
      3.85     -2.30    0.607434E-002
      3.85     -2.25    0.635561E-002
      3.85     -2.20    0.663023E-002
      3.85     -2.15    0.689703E-002
      3.85     -2.10    0.715494E-002
      3.85     -2.05    0.740298E-002
      3.85     -2.00    0.764030E-002
      3.85     -1.95    0.786619E-002
      3.85     -1.90    0.808009E-002
      3.85     -1.85    0.828161E-002
      3.85     -1.80    0.847058E-002
      3.85     -1.75    0.864704E-002
      3.85     -1.70    0.881127E-002
      3.85     -1.65    0.896382E-002
      3.85     -1.60    0.910550E-002
      3.85     -1.55    0.923738E-002
      3.85     -1.50    0.936076E-002
      3.85     -1.45    0.947717E-002
      3.85     -1.40    0.958826E-002
      3.85     -1.35    0.969579E-002
      3.85     -1.30    0.980149E-002
      3.85     -1.25    0.990697E-002
      3.85     -1.20    0.100137E-001
      3.85     -1.15    0.101227E-001
      3.85     -1.10    0.102348E-001
      3.85     -1.05    0.103503E-001
      3.85     -1.00    0.104692E-001
      3.85     -0.95    0.105909E-001
      3.85     -0.90    0.107146E-001
      3.85     -0.85    0.108392E-001
      3.85     -0.80    0.109631E-001
      3.85     -0.75    0.110851E-001
      3.85     -0.70    0.112035E-001
      3.85     -0.65    0.113170E-001
      3.85     -0.60    0.114241E-001
      3.85     -0.55    0.115239E-001
      3.85     -0.50    0.116152E-001
      3.85     -0.45    0.116974E-001
      3.85     -0.40    0.117701E-001
      3.85     -0.35    0.118327E-001
      3.85     -0.30    0.118853E-001
      3.85     -0.25    0.119278E-001
      3.85     -0.20    0.119604E-001
      3.85     -0.15    0.119833E-001
      3.85     -0.10    0.119968E-001
      3.85     -0.05    0.120013E-001
      3.85      0.00    0.119971E-001
      3.85      0.05    0.119847E-001
      3.85      0.10    0.119645E-001
      3.85      0.15    0.119368E-001
      3.85      0.20    0.119021E-001
      3.85      0.25    0.118607E-001
      3.85      0.30    0.118130E-001
      3.85      0.35    0.117592E-001
      3.85      0.40    0.116995E-001
      3.85      0.45    0.116343E-001
      3.85      0.50    0.115637E-001
      3.85      0.55    0.114878E-001
      3.85      0.60    0.114068E-001
      3.85      0.65    0.113208E-001
      3.85      0.70    0.112298E-001
      3.85      0.75    0.111339E-001
      3.85      0.80    0.110330E-001
      3.85      0.85    0.109271E-001
      3.85      0.90    0.108162E-001
      3.85      0.95    0.107002E-001
      3.85      1.00    0.105790E-001
      3.85      1.05    0.104525E-001
      3.85      1.10    0.103206E-001
      3.85      1.15    0.101832E-001
      3.85      1.20    0.100402E-001
      3.85      1.25    0.989137E-002
      3.85      1.30    0.973662E-002
      3.85      1.35    0.957583E-002
      3.85      1.40    0.940888E-002
      3.85      1.45    0.923566E-002
      3.85      1.50    0.905607E-002
      3.85      1.55    0.887003E-002
      3.85      1.60    0.867751E-002
      3.85      1.65    0.847848E-002
      3.85      1.70    0.827295E-002
      3.85      1.75    0.806097E-002
      3.85      1.80    0.784263E-002
      3.85      1.85    0.761809E-002
      3.85      1.90    0.738752E-002
      3.85      1.95    0.715118E-002
      3.85      2.00    0.690938E-002
      3.85      2.05    0.666248E-002
      3.85      2.10    0.641093E-002
      3.85      2.15    0.615523E-002
      3.85      2.20    0.589594E-002
      3.85      2.25    0.563371E-002
      3.85      2.30    0.536923E-002
      3.85      2.35    0.510329E-002
      3.85      2.40    0.483669E-002
      3.85      2.45    0.457031E-002
      3.85      2.50    0.430509E-002
      3.85      2.55    0.404197E-002
      3.85      2.60    0.378195E-002
      3.85      2.65    0.352602E-002
      3.85      2.70    0.327517E-002
      3.85      2.75    0.303038E-002
      3.85      2.80    0.279261E-002
      3.85      2.85    0.256275E-002
      3.85      2.90    0.234165E-002
      3.85      2.95    0.213006E-002
      3.85      3.00    0.192865E-002
      3.85      3.05    0.173799E-002
      3.85      3.10    0.155852E-002
      3.85      3.15    0.139058E-002
      3.85      3.20    0.123435E-002
      3.85      3.25    0.108990E-002
      3.85      3.30    0.957189E-003
      3.85      3.35    0.836030E-003
      3.85      3.40    0.726134E-003
      3.85      3.45    0.627109E-003
      3.85      3.50    0.538472E-003
      3.85      3.55    0.459668E-003
      3.85      3.60    0.390081E-003
      3.85      3.65    0.329056E-003
      3.85      3.70    0.275906E-003
      3.85      3.75    0.229938E-003
      3.85      3.80    0.190457E-003
      3.85      3.85    0.156785E-003
      3.85      3.90    0.128268E-003
      3.85      3.95    0.104286E-003
      3.85      4.00    0.842591E-004
      3.85      4.05    0.676522E-004
      3.85      4.10    0.539775E-004
      3.85      4.15    0.427961E-004
      3.85      4.20    0.337171E-004
      3.85      4.25    0.263965E-004
      3.85      4.30    0.205349E-004
      3.85      4.35    0.158738E-004
      3.85      4.40    0.121931E-004
      3.85      4.45    0.930649E-005
      3.85      4.50    0.705828E-005
      3.85      4.55    0.531926E-005
      3.85      4.60    0.398329E-005
      3.85      4.65    0.296394E-005
      3.85      4.70    0.219147E-005
      3.85      4.75    0.161005E-005
      3.85      4.80    0.117539E-005
      3.85      4.85    0.852628E-006
      3.85      4.90    0.614576E-006
      3.85      4.95    0.440179E-006
      3.85      5.00    0.313272E-006
      3.85      5.05    0.221539E-006
      3.85      5.10    0.155674E-006
      3.85      5.15    0.108698E-006
      3.85      5.20    0.754166E-007
      3.85      5.25    0.519938E-007
      3.85      5.30    0.356186E-007
      3.85      5.35    0.242463E-007
      3.85      5.40    0.164006E-007
      3.85      5.45    0.110235E-007
      3.85      5.50    0.736265E-008
      3.85      5.55    0.488655E-008
      3.85      5.60    0.322275E-008
      3.85      5.65    0.211205E-008
      3.85      5.70    0.137537E-008
      3.85      5.75    0.889888E-009
      3.85      5.80    0.571975E-009
      3.85      5.85    0.365082E-009
      3.85      5.90    0.231253E-009
      3.85      5.95    0.145193E-009
      3.85      6.00    0.901638E-010
      3.85      6.05    0.551702E-010
      3.85      6.10    0.330426E-010
      3.85      6.15    0.191418E-010
      3.85      6.20    0.104919E-010
      3.85      6.25    0.520565E-011
      3.85      6.30    0.210815E-011
      3.85      6.35    0.497484E-012
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.177395E-011
      3.90     -6.30    0.737688E-011
      3.90     -6.25    0.176730E-010
      3.90     -6.20    0.342179E-010
      3.90     -6.15    0.594848E-010
      3.90     -6.10    0.972339E-010
      3.90     -6.05    0.153068E-009
      3.90     -6.00    0.235244E-009
      3.90     -5.95    0.355843E-009
      3.90     -5.90    0.532434E-009
      3.90     -5.85    0.790436E-009
      3.90     -5.80    0.116643E-008
      3.90     -5.75    0.171284E-008
      3.90     -5.70    0.250439E-008
      3.90     -5.65    0.364711E-008
      3.90     -5.60    0.529077E-008
      3.90     -5.55    0.764593E-008
      3.90     -5.50    0.110072E-007
      3.90     -5.45    0.157848E-007
      3.90     -5.40    0.225472E-007
      3.90     -5.35    0.320786E-007
      3.90     -5.30    0.454551E-007
      3.90     -5.25    0.641457E-007
      3.90     -5.20    0.901463E-007
      3.90     -5.15    0.126153E-006
      3.90     -5.10    0.175791E-006
      3.90     -5.05    0.243902E-006
      3.90     -5.00    0.336922E-006
      3.90     -4.95    0.463356E-006
      3.90     -4.90    0.634368E-006
      3.90     -4.85    0.864533E-006
      3.90     -4.80    0.117275E-005
      3.90     -4.75    0.158338E-005
      3.90     -4.70    0.212760E-005
      3.90     -4.65    0.284503E-005
      3.90     -4.60    0.378570E-005
      3.90     -4.55    0.501230E-005
      3.90     -4.50    0.660282E-005
      3.90     -4.45    0.865351E-005
      3.90     -4.40    0.112823E-004
      3.90     -4.35    0.146324E-004
      3.90     -4.30    0.188764E-004
      3.90     -4.25    0.242204E-004
      3.90     -4.20    0.309084E-004
      3.90     -4.15    0.392268E-004
      3.90     -4.10    0.495080E-004
      3.90     -4.05    0.621348E-004
      3.90     -4.00    0.775430E-004
      3.90     -3.95    0.962236E-004
      3.90     -3.90    0.118723E-003
      3.90     -3.85    0.145645E-003
      3.90     -3.80    0.177642E-003
      3.90     -3.75    0.215418E-003
      3.90     -3.70    0.259717E-003
      3.90     -3.65    0.311312E-003
      3.90     -3.60    0.370998E-003
      3.90     -3.55    0.439574E-003
      3.90     -3.50    0.517827E-003
      3.90     -3.45    0.606513E-003
      3.90     -3.40    0.706341E-003
      3.90     -3.35    0.817950E-003
      3.90     -3.30    0.941888E-003
      3.90     -3.25    0.107860E-002
      3.90     -3.20    0.122839E-002
      3.90     -3.15    0.139145E-002
      3.90     -3.10    0.156780E-002
      3.90     -3.05    0.175730E-002
      3.90     -3.00    0.195966E-002
      3.90     -2.95    0.217442E-002
      3.90     -2.90    0.240096E-002
      3.90     -2.85    0.263850E-002
      3.90     -2.80    0.288615E-002
      3.90     -2.75    0.314287E-002
      3.90     -2.70    0.340753E-002
      3.90     -2.65    0.367890E-002
      3.90     -2.60    0.395568E-002
      3.90     -2.55    0.423654E-002
      3.90     -2.50    0.452009E-002
      3.90     -2.45    0.480496E-002
      3.90     -2.40    0.508975E-002
      3.90     -2.35    0.537310E-002
      3.90     -2.30    0.565369E-002
      3.90     -2.25    0.593025E-002
      3.90     -2.20    0.620155E-002
      3.90     -2.15    0.646645E-002
      3.90     -2.10    0.672392E-002
      3.90     -2.05    0.697298E-002
      3.90     -2.00    0.721282E-002
      3.90     -1.95    0.744271E-002
      3.90     -1.90    0.766209E-002
      3.90     -1.85    0.787056E-002
      3.90     -1.80    0.806790E-002
      3.90     -1.75    0.825405E-002
      3.90     -1.70    0.842920E-002
      3.90     -1.65    0.859373E-002
      3.90     -1.60    0.874822E-002
      3.90     -1.55    0.889349E-002
      3.90     -1.50    0.903051E-002
      3.90     -1.45    0.916044E-002
      3.90     -1.40    0.928452E-002
      3.90     -1.35    0.940408E-002
      3.90     -1.30    0.952041E-002
      3.90     -1.25    0.963472E-002
      3.90     -1.20    0.974809E-002
      3.90     -1.15    0.986136E-002
      3.90     -1.10    0.997511E-002
      3.90     -1.05    0.100896E-001
      3.90     -1.00    0.102048E-001
      3.90     -0.95    0.103204E-001
      3.90     -0.90    0.104357E-001
      3.90     -0.85    0.105499E-001
      3.90     -0.80    0.106620E-001
      3.90     -0.75    0.107710E-001
      3.90     -0.70    0.108757E-001
      3.90     -0.65    0.109750E-001
      3.90     -0.60    0.110679E-001
      3.90     -0.55    0.111536E-001
      3.90     -0.50    0.112314E-001
      3.90     -0.45    0.113007E-001
      3.90     -0.40    0.113610E-001
      3.90     -0.35    0.114122E-001
      3.90     -0.30    0.114542E-001
      3.90     -0.25    0.114869E-001
      3.90     -0.20    0.115105E-001
      3.90     -0.15    0.115251E-001
      3.90     -0.10    0.115311E-001
      3.90     -0.05    0.115287E-001
      3.90      0.00    0.115184E-001
      3.90      0.05    0.115003E-001
      3.90      0.10    0.114749E-001
      3.90      0.15    0.114426E-001
      3.90      0.20    0.114036E-001
      3.90      0.25    0.113583E-001
      3.90      0.30    0.113069E-001
      3.90      0.35    0.112498E-001
      3.90      0.40    0.111872E-001
      3.90      0.45    0.111192E-001
      3.90      0.50    0.110460E-001
      3.90      0.55    0.109678E-001
      3.90      0.60    0.108847E-001
      3.90      0.65    0.107967E-001
      3.90      0.70    0.107039E-001
      3.90      0.75    0.106063E-001
      3.90      0.80    0.105039E-001
      3.90      0.85    0.103967E-001
      3.90      0.90    0.102846E-001
      3.90      0.95    0.101675E-001
      3.90      1.00    0.100454E-001
      3.90      1.05    0.991813E-002
      3.90      1.10    0.978559E-002
      3.90      1.15    0.964767E-002
      3.90      1.20    0.950424E-002
      3.90      1.25    0.935520E-002
      3.90      1.30    0.920041E-002
      3.90      1.35    0.903977E-002
      3.90      1.40    0.887318E-002
      3.90      1.45    0.870056E-002
      3.90      1.50    0.852184E-002
      3.90      1.55    0.833697E-002
      3.90      1.60    0.814595E-002
      3.90      1.65    0.794880E-002
      3.90      1.70    0.774555E-002
      3.90      1.75    0.753632E-002
      3.90      1.80    0.732123E-002
      3.90      1.85    0.710047E-002
      3.90      1.90    0.687429E-002
      3.90      1.95    0.664297E-002
      3.90      2.00    0.640687E-002
      3.90      2.05    0.616641E-002
      3.90      2.10    0.592205E-002
      3.90      2.15    0.567434E-002
      3.90      2.20    0.542387E-002
      3.90      2.25    0.517131E-002
      3.90      2.30    0.491737E-002
      3.90      2.35    0.466283E-002
      3.90      2.40    0.440852E-002
      3.90      2.45    0.415528E-002
      3.90      2.50    0.390402E-002
      3.90      2.55    0.365567E-002
      3.90      2.60    0.341115E-002
      3.90      2.65    0.317139E-002
      3.90      2.70    0.293731E-002
      3.90      2.75    0.270981E-002
      3.90      2.80    0.248973E-002
      3.90      2.85    0.227785E-002
      3.90      2.90    0.207491E-002
      3.90      2.95    0.188152E-002
      3.90      3.00    0.169823E-002
      3.90      3.05    0.152547E-002
      3.90      3.10    0.136357E-002
      3.90      3.15    0.121271E-002
      3.90      3.20    0.107300E-002
      3.90      3.25    0.944385E-003
      3.90      3.30    0.826729E-003
      3.90      3.35    0.719777E-003
      3.90      3.40    0.623180E-003
      3.90      3.45    0.536504E-003
      3.90      3.50    0.459242E-003
      3.90      3.55    0.390830E-003
      3.90      3.60    0.330662E-003
      3.90      3.65    0.278103E-003
      3.90      3.70    0.232503E-003
      3.90      3.75    0.193211E-003
      3.90      3.80    0.159587E-003
      3.90      3.85    0.131012E-003
      3.90      3.90    0.106895E-003
      3.90      3.95    0.866818E-004
      3.90      4.00    0.698567E-004
      3.90      4.05    0.559488E-004
      3.90      4.10    0.445316E-004
      3.90      4.15    0.352237E-004
      3.90      4.20    0.276876E-004
      3.90      4.25    0.216279E-004
      3.90      4.30    0.167888E-004
      3.90      4.35    0.129508E-004
      3.90      4.40    0.992757E-005
      3.90      4.45    0.756237E-005
      3.90      4.50    0.572452E-005
      3.90      4.55    0.430611E-005
      3.90      4.60    0.321881E-005
      3.90      4.65    0.239094E-005
      3.90      4.70    0.176484E-005
      3.90      4.75    0.129451E-005
      3.90      4.80    0.943548E-006
      3.90      4.85    0.683416E-006
      3.90      4.90    0.491889E-006
      3.90      4.95    0.351812E-006
      3.90      5.00    0.250043E-006
      3.90      5.05    0.176595E-006
      3.90      5.10    0.123937E-006
      3.90      5.15    0.864347E-007
      3.90      5.20    0.599012E-007
      3.90      5.25    0.412519E-007
      3.90      5.30    0.282304E-007
      3.90      5.35    0.191980E-007
      3.90      5.40    0.129736E-007
      3.90      5.45    0.871244E-008
      3.90      5.50    0.581424E-008
      3.90      5.55    0.385589E-008
      3.90      5.60    0.254119E-008
      3.90      5.65    0.166429E-008
      3.90      5.70    0.108314E-008
      3.90      5.75    0.700445E-009
      3.90      5.80    0.450006E-009
      3.90      5.85    0.287123E-009
      3.90      5.90    0.181819E-009
      3.90      5.95    0.114132E-009
      3.90      6.00    0.708669E-010
      3.90      6.05    0.433616E-010
      3.90      6.10    0.259718E-010
      3.90      6.15    0.150476E-010
      3.90      6.20    0.824932E-011
      3.90      6.25    0.409376E-011
      3.90      6.30    0.165816E-011
      3.90      6.35    0.391344E-012
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.128333E-011
      3.95     -6.30    0.533569E-011
      3.95     -6.25    0.127794E-010
      3.95     -6.20    0.247357E-010
      3.95     -6.15    0.429900E-010
      3.95     -6.10    0.702613E-010
      3.95     -6.05    0.110610E-009
      3.95     -6.00    0.170033E-009
      3.95     -5.95    0.257328E-009
      3.95     -5.90    0.385322E-009
      3.95     -5.85    0.572622E-009
      3.95     -5.80    0.846095E-009
      3.95     -5.75    0.124434E-008
      3.95     -5.70    0.182259E-008
      3.95     -5.65    0.265945E-008
      3.95     -5.60    0.386638E-008
      3.95     -5.55    0.560063E-008
      3.95     -5.50    0.808308E-008
      3.95     -5.45    0.116225E-007
      3.95     -5.40    0.166487E-007
      3.95     -5.35    0.237568E-007
      3.95     -5.30    0.337671E-007
      3.95     -5.25    0.478045E-007
      3.95     -5.20    0.674040E-007
      3.95     -5.15    0.946491E-007
      3.95     -5.10    0.132353E-006
      3.95     -5.05    0.184292E-006
      3.95     -5.00    0.255510E-006
      3.95     -4.95    0.352702E-006
      3.95     -4.90    0.484700E-006
      3.95     -4.85    0.663091E-006
      3.95     -4.80    0.902973E-006
      3.95     -4.75    0.122390E-005
      3.95     -4.70    0.165102E-005
      3.95     -4.65    0.221647E-005
      3.95     -4.60    0.296101E-005
      3.95     -4.55    0.393599E-005
      3.95     -4.50    0.520563E-005
      3.95     -4.45    0.684959E-005
      3.95     -4.40    0.896601E-005
      3.95     -4.35    0.116747E-004
      3.95     -4.30    0.151209E-004
      3.95     -4.25    0.194790E-004
      3.95     -4.20    0.249568E-004
      3.95     -4.15    0.317994E-004
      3.95     -4.10    0.402935E-004
      3.95     -4.05    0.507711E-004
      3.95     -4.00    0.636128E-004
      3.95     -3.95    0.792507E-004
      3.95     -3.90    0.981696E-004
      3.95     -3.85    0.120908E-003
      3.95     -3.80    0.148055E-003
      3.95     -3.75    0.180251E-003
      3.95     -3.70    0.218180E-003
      3.95     -3.65    0.262559E-003
      3.95     -3.60    0.314137E-003
      3.95     -3.55    0.373673E-003
      3.95     -3.50    0.441931E-003
      3.95     -3.45    0.519657E-003
      3.95     -3.40    0.607564E-003
      3.95     -3.35    0.706315E-003
      3.95     -3.30    0.816500E-003
      3.95     -3.25    0.938623E-003
      3.95     -3.20    0.107308E-002
      3.95     -3.15    0.122014E-002
      3.95     -3.10    0.137995E-002
      3.95     -3.05    0.155249E-002
      3.95     -3.00    0.173761E-002
      3.95     -2.95    0.193499E-002
      3.95     -2.90    0.214417E-002
      3.95     -2.85    0.236452E-002
      3.95     -2.80    0.259528E-002
      3.95     -2.75    0.283557E-002
      3.95     -2.70    0.308438E-002
      3.95     -2.65    0.334062E-002
      3.95     -2.60    0.360310E-002
      3.95     -2.55    0.387058E-002
      3.95     -2.50    0.414177E-002
      3.95     -2.45    0.441537E-002
      3.95     -2.40    0.469005E-002
      3.95     -2.35    0.496452E-002
      3.95     -2.30    0.523748E-002
      3.95     -2.25    0.550770E-002
      3.95     -2.20    0.577400E-002
      3.95     -2.15    0.603526E-002
      3.95     -2.10    0.629044E-002
      3.95     -2.05    0.653861E-002
      3.95     -2.00    0.677892E-002
      3.95     -1.95    0.701067E-002
      3.95     -1.90    0.723327E-002
      3.95     -1.85    0.744628E-002
      3.95     -1.80    0.764940E-002
      3.95     -1.75    0.784254E-002
      3.95     -1.70    0.802573E-002
      3.95     -1.65    0.819920E-002
      3.95     -1.60    0.836337E-002
      3.95     -1.55    0.851881E-002
      3.95     -1.50    0.866623E-002
      3.95     -1.45    0.880648E-002
      3.95     -1.40    0.894048E-002
      3.95     -1.35    0.906922E-002
      3.95     -1.30    0.919364E-002
      3.95     -1.25    0.931466E-002
      3.95     -1.20    0.943306E-002
      3.95     -1.15    0.954949E-002
      3.95     -1.10    0.966437E-002
      3.95     -1.05    0.977792E-002
      3.95     -1.00    0.989012E-002
      3.95     -0.95    0.100007E-001
      3.95     -0.90    0.101093E-001
      3.95     -0.85    0.102153E-001
      3.95     -0.80    0.103180E-001
      3.95     -0.75    0.104165E-001
      3.95     -0.70    0.105100E-001
      3.95     -0.65    0.105978E-001
      3.95     -0.60    0.106791E-001
      3.95     -0.55    0.107533E-001
      3.95     -0.50    0.108199E-001
      3.95     -0.45    0.108783E-001
      3.95     -0.40    0.109284E-001
      3.95     -0.35    0.109698E-001
      3.95     -0.30    0.110027E-001
      3.95     -0.25    0.110270E-001
      3.95     -0.20    0.110427E-001
      3.95     -0.15    0.110502E-001
      3.95     -0.10    0.110495E-001
      3.95     -0.05    0.110411E-001
      3.95      0.00    0.110251E-001
      3.95      0.05    0.110019E-001
      3.95      0.10    0.109718E-001
      3.95      0.15    0.109352E-001
      3.95      0.20    0.108923E-001
      3.95      0.25    0.108433E-001
      3.95      0.30    0.107886E-001
      3.95      0.35    0.107285E-001
      3.95      0.40    0.106630E-001
      3.95      0.45    0.105924E-001
      3.95      0.50    0.105169E-001
      3.95      0.55    0.104365E-001
      3.95      0.60    0.103514E-001
      3.95      0.65    0.102616E-001
      3.95      0.70    0.101672E-001
      3.95      0.75    0.100681E-001
      3.95      0.80    0.996439E-002
      3.95      0.85    0.985601E-002
      3.95      0.90    0.974289E-002
      3.95      0.95    0.962498E-002
      3.95      1.00    0.950217E-002
      3.95      1.05    0.937438E-002
      3.95      1.10    0.924150E-002
      3.95      1.15    0.910343E-002
      3.95      1.20    0.896005E-002
      3.95      1.25    0.881125E-002
      3.95      1.30    0.865694E-002
      3.95      1.35    0.849703E-002
      3.95      1.40    0.833143E-002
      3.95      1.45    0.816010E-002
      3.95      1.50    0.798299E-002
      3.95      1.55    0.780009E-002
      3.95      1.60    0.761143E-002
      3.95      1.65    0.741706E-002
      3.95      1.70    0.721706E-002
      3.95      1.75    0.701158E-002
      3.95      1.80    0.680079E-002
      3.95      1.85    0.658493E-002
      3.95      1.90    0.636426E-002
      3.95      1.95    0.613913E-002
      3.95      2.00    0.590992E-002
      3.95      2.05    0.567708E-002
      3.95      2.10    0.544112E-002
      3.95      2.15    0.520261E-002
      3.95      2.20    0.496215E-002
      3.95      2.25    0.472042E-002
      3.95      2.30    0.447815E-002
      3.95      2.35    0.423610E-002
      3.95      2.40    0.399509E-002
      3.95      2.45    0.375594E-002
      3.95      2.50    0.351951E-002
      3.95      2.55    0.328668E-002
      3.95      2.60    0.305831E-002
      3.95      2.65    0.283526E-002
      3.95      2.70    0.261836E-002
      3.95      2.75    0.240840E-002
      3.95      2.80    0.220613E-002
      3.95      2.85    0.201221E-002
      3.95      2.90    0.182725E-002
      3.95      2.95    0.165175E-002
      3.95      3.00    0.148614E-002
      3.95      3.05    0.133071E-002
      3.95      3.10    0.118568E-002
      3.95      3.15    0.105113E-002
      3.95      3.20    0.927057E-003
      3.95      3.25    0.813334E-003
      3.95      3.30    0.709744E-003
      3.95      3.35    0.615977E-003
      3.95      3.40    0.531642E-003
      3.95      3.45    0.456280E-003
      3.95      3.50    0.389376E-003
      3.95      3.55    0.330373E-003
      3.95      3.60    0.278682E-003
      3.95      3.65    0.233701E-003
      3.95      3.70    0.194821E-003
      3.95      3.75    0.161442E-003
      3.95      3.80    0.132980E-003
      3.95      3.85    0.108876E-003
      3.95      3.90    0.886006E-004
      3.95      3.95    0.716622E-004
      3.95      4.00    0.576080E-004
      3.95      4.05    0.460262E-004
      3.95      4.10    0.365470E-004
      3.95      4.15    0.288412E-004
      3.95      4.20    0.226197E-004
      3.95      4.25    0.176306E-004
      3.95      4.30    0.136568E-004
      3.95      4.35    0.105131E-004
      3.95      4.40    0.804286E-005
      3.95      4.45    0.611481E-005
      3.95      4.50    0.462006E-005
      3.95      4.55    0.346898E-005
      3.95      4.60    0.258849E-005
      3.95      4.65    0.191945E-005
      3.95      4.70    0.141448E-005
      3.95      4.75    0.103586E-005
      3.95      4.80    0.753858E-006
      3.95      4.85    0.545209E-006
      3.95      4.90    0.391851E-006
      3.95      4.95    0.279873E-006
      3.95      5.00    0.198649E-006
      3.95      5.05    0.140117E-006
      3.95      5.10    0.982159E-007
      3.95      5.15    0.684154E-007
      3.95      5.20    0.473598E-007
      3.95      5.25    0.325799E-007
      3.95      5.30    0.222728E-007
      3.95      5.35    0.151317E-007
      3.95      5.40    0.102162E-007
      3.95      5.45    0.685469E-008
      3.95      5.50    0.457071E-008
      3.95      5.55    0.302888E-008
      3.95      5.60    0.199473E-008
      3.95      5.65    0.130555E-008
      3.95      5.70    0.849167E-009
      3.95      5.75    0.548851E-009
      3.95      5.80    0.352454E-009
      3.95      5.85    0.224797E-009
      3.95      5.90    0.142310E-009
      3.95      5.95    0.893132E-010
      3.95      6.00    0.554505E-010
      3.95      6.05    0.339282E-010
      3.95      6.10    0.203230E-010
      3.95      6.15    0.117765E-010
      3.95      6.20    0.645725E-011
      3.95      6.25    0.320510E-011
      3.95      6.30    0.129845E-011
      3.95      6.35    0.306489E-012
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.922596E-012
      4.00     -6.30    0.383507E-011
      4.00     -6.25    0.918257E-011
      4.00     -6.20    0.177679E-010
      4.00     -6.15    0.308713E-010
      4.00     -6.10    0.504461E-010
      4.00     -6.05    0.794159E-010
      4.00     -6.00    0.122109E-009
      4.00     -5.95    0.184892E-009
      4.00     -5.90    0.277072E-009
      4.00     -5.85    0.412191E-009
      4.00     -5.80    0.609860E-009
      4.00     -5.75    0.898352E-009
      4.00     -5.70    0.131824E-008
      4.00     -5.65    0.192752E-008
      4.00     -5.60    0.280866E-008
      4.00     -5.55    0.407853E-008
      4.00     -5.50    0.590189E-008
      4.00     -5.45    0.851005E-008
      4.00     -5.40    0.122263E-007
      4.00     -5.35    0.175002E-007
      4.00     -5.30    0.249544E-007
      4.00     -5.25    0.354461E-007
      4.00     -5.20    0.501509E-007
      4.00     -5.15    0.706715E-007
      4.00     -5.10    0.991819E-007
      4.00     -5.05    0.138615E-006
      4.00     -5.00    0.192905E-006
      4.00     -4.95    0.267300E-006
      4.00     -4.90    0.368758E-006
      4.00     -4.85    0.506447E-006
      4.00     -4.80    0.692375E-006
      4.00     -4.75    0.942167E-006
      4.00     -4.70    0.127602E-005
      4.00     -4.65    0.171986E-005
      4.00     -4.60    0.230675E-005
      4.00     -4.55    0.307853E-005
      4.00     -4.50    0.408781E-005
      4.00     -4.45    0.540019E-005
      4.00     -4.40    0.709685E-005
      4.00     -4.35    0.927752E-005
      4.00     -4.30    0.120636E-004
      4.00     -4.25    0.156019E-004
      4.00     -4.20    0.200681E-004
      4.00     -4.15    0.256707E-004
      4.00     -4.10    0.326552E-004
      4.00     -4.05    0.413075E-004
      4.00     -4.00    0.519577E-004
      4.00     -3.95    0.649828E-004
      4.00     -3.90    0.808093E-004
      4.00     -3.85    0.999138E-004
      4.00     -3.80    0.122824E-003
      4.00     -3.75    0.150114E-003
      4.00     -3.70    0.182407E-003
      4.00     -3.65    0.220364E-003
      4.00     -3.60    0.264677E-003
      4.00     -3.55    0.316062E-003
      4.00     -3.50    0.375246E-003
      4.00     -3.45    0.442952E-003
      4.00     -3.40    0.519884E-003
      4.00     -3.35    0.606712E-003
      4.00     -3.30    0.704051E-003
      4.00     -3.25    0.812447E-003
      4.00     -3.20    0.932355E-003
      4.00     -3.15    0.106413E-002
      4.00     -3.10    0.120800E-002
      4.00     -3.05    0.136407E-002
      4.00     -3.00    0.153231E-002
      4.00     -2.95    0.171252E-002
      4.00     -2.90    0.190440E-002
      4.00     -2.85    0.210745E-002
      4.00     -2.80    0.232107E-002
      4.00     -2.75    0.254451E-002
      4.00     -2.70    0.277692E-002
      4.00     -2.65    0.301731E-002
      4.00     -2.60    0.326464E-002
      4.00     -2.55    0.351776E-002
      4.00     -2.50    0.377550E-002
      4.00     -2.45    0.403663E-002
      4.00     -2.40    0.429990E-002
      4.00     -2.35    0.456408E-002
      4.00     -2.30    0.482794E-002
      4.00     -2.25    0.509028E-002
      4.00     -2.20    0.534994E-002
      4.00     -2.15    0.560585E-002
      4.00     -2.10    0.585697E-002
      4.00     -2.05    0.610237E-002
      4.00     -2.00    0.634121E-002
      4.00     -1.95    0.657277E-002
      4.00     -1.90    0.679643E-002
      4.00     -1.85    0.701171E-002
      4.00     -1.80    0.721826E-002
      4.00     -1.75    0.741587E-002
      4.00     -1.70    0.760450E-002
      4.00     -1.65    0.778423E-002
      4.00     -1.60    0.795531E-002
      4.00     -1.55    0.811811E-002
      4.00     -1.50    0.827313E-002
      4.00     -1.45    0.842097E-002
      4.00     -1.40    0.856228E-002
      4.00     -1.35    0.869777E-002
      4.00     -1.30    0.882814E-002
      4.00     -1.25    0.895405E-002
      4.00     -1.20    0.907608E-002
      4.00     -1.15    0.919469E-002
      4.00     -1.10    0.931020E-002
      4.00     -1.05    0.942279E-002
      4.00     -1.00    0.953244E-002
      4.00     -0.95    0.963900E-002
      4.00     -0.90    0.974215E-002
      4.00     -0.85    0.984147E-002
      4.00     -0.80    0.993644E-002
      4.00     -0.75    0.100265E-001
      4.00     -0.70    0.101110E-001
      4.00     -0.65    0.101894E-001
      4.00     -0.60    0.102612E-001
      4.00     -0.55    0.103259E-001
      4.00     -0.50    0.103831E-001
      4.00     -0.45    0.104325E-001
      4.00     -0.40    0.104739E-001
      4.00     -0.35    0.105072E-001
      4.00     -0.30    0.105323E-001
      4.00     -0.25    0.105493E-001
      4.00     -0.20    0.105582E-001
      4.00     -0.15    0.105594E-001
      4.00     -0.10    0.105530E-001
      4.00     -0.05    0.105391E-001
      4.00      0.00    0.105182E-001
      4.00      0.05    0.104905E-001
      4.00      0.10    0.104562E-001
      4.00      0.15    0.104156E-001
      4.00      0.20    0.103691E-001
      4.00      0.25    0.103169E-001
      4.00      0.30    0.102592E-001
      4.00      0.35    0.101962E-001
      4.00      0.40    0.101282E-001
      4.00      0.45    0.100552E-001
      4.00      0.50    0.997755E-002
      4.00      0.55    0.989521E-002
      4.00      0.60    0.980832E-002
      4.00      0.65    0.971693E-002
      4.00      0.70    0.962107E-002
      4.00      0.75    0.952077E-002
      4.00      0.80    0.941600E-002
      4.00      0.85    0.930673E-002
      4.00      0.90    0.919291E-002
      4.00      0.95    0.907447E-002
      4.00      1.00    0.895134E-002
      4.00      1.05    0.882343E-002
      4.00      1.10    0.869064E-002
      4.00      1.15    0.855287E-002
      4.00      1.20    0.841004E-002
      4.00      1.25    0.826204E-002
      4.00      1.30    0.810881E-002
      4.00      1.35    0.795027E-002
      4.00      1.40    0.778637E-002
      4.00      1.45    0.761707E-002
      4.00      1.50    0.744238E-002
      4.00      1.55    0.726230E-002
      4.00      1.60    0.707690E-002
      4.00      1.65    0.688626E-002
      4.00      1.70    0.669051E-002
      4.00      1.75    0.648982E-002
      4.00      1.80    0.628440E-002
      4.00      1.85    0.607453E-002
      4.00      1.90    0.586050E-002
      4.00      1.95    0.564270E-002
      4.00      2.00    0.542154E-002
      4.00      2.05    0.519748E-002
      4.00      2.10    0.497107E-002
      4.00      2.15    0.474288E-002
      4.00      2.20    0.451354E-002
      4.00      2.25    0.428371E-002
      4.00      2.30    0.405412E-002
      4.00      2.35    0.382552E-002
      4.00      2.40    0.359868E-002
      4.00      2.45    0.337440E-002
      4.00      2.50    0.315349E-002
      4.00      2.55    0.293676E-002
      4.00      2.60    0.272500E-002
      4.00      2.65    0.251898E-002
      4.00      2.70    0.231945E-002
      4.00      2.75    0.212710E-002
      4.00      2.80    0.194255E-002
      4.00      2.85    0.176636E-002
      4.00      2.90    0.159902E-002
      4.00      2.95    0.144092E-002
      4.00      3.00    0.129236E-002
      4.00      3.05    0.115354E-002
      4.00      3.10    0.102455E-002
      4.00      3.15    0.905410E-003
      4.00      3.20    0.796008E-003
      4.00      3.25    0.696159E-003
      4.00      3.30    0.605588E-003
      4.00      3.35    0.523946E-003
      4.00      3.40    0.450818E-003
      4.00      3.45    0.385735E-003
      4.00      3.50    0.328186E-003
      4.00      3.55    0.277630E-003
      4.00      3.60    0.233509E-003
      4.00      3.65    0.195259E-003
      4.00      3.70    0.162317E-003
      4.00      3.75    0.134137E-003
      4.00      3.80    0.110192E-003
      4.00      3.85    0.899801E-004
      4.00      3.90    0.730352E-004
      4.00      3.95    0.589242E-004
      4.00      4.00    0.472521E-004
      4.00      4.05    0.376623E-004
      4.00      4.10    0.298361E-004
      4.00      4.15    0.234920E-004
      4.00      4.20    0.183839E-004
      4.00      4.25    0.142984E-004
      4.00      4.30    0.110526E-004
      4.00      4.35    0.849122E-005
      4.00      4.40    0.648330E-005
      4.00      4.45    0.491974E-005
      4.00      4.50    0.371026E-005
      4.00      4.55    0.278088E-005
      4.00      4.60    0.207144E-005
      4.00      4.65    0.153347E-005
      4.00      4.70    0.112820E-005
      4.00      4.75    0.824912E-006
      4.00      4.80    0.599428E-006
      4.00      4.85    0.432885E-006
      4.00      4.90    0.310681E-006
      4.00      4.95    0.221596E-006
      4.00      5.00    0.157078E-006
      4.00      5.05    0.110655E-006
      4.00      5.10    0.774698E-007
      4.00      5.15    0.539011E-007
      4.00      5.20    0.372707E-007
      4.00      5.25    0.256120E-007
      4.00      5.30    0.174915E-007
      4.00      5.35    0.118718E-007
      4.00      5.40    0.800795E-008
      4.00      5.45    0.536835E-008
      4.00      5.50    0.357669E-008
      4.00      5.55    0.236836E-008
      4.00      5.60    0.155863E-008
      4.00      5.65    0.101946E-008
      4.00      5.70    0.662695E-009
      4.00      5.75    0.428103E-009
      4.00      5.80    0.274790E-009
      4.00      5.85    0.175197E-009
      4.00      5.90    0.110878E-009
      4.00      5.95    0.695728E-010
      4.00      6.00    0.431900E-010
      4.00      6.05    0.264262E-010
      4.00      6.10    0.158305E-010
      4.00      6.15    0.917458E-011
      4.00      6.20    0.503160E-011
      4.00      6.25    0.249800E-011
      4.00      6.30    0.101219E-011
      4.00      6.35    0.238951E-012
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.659039E-012
      4.05     -6.30    0.273890E-011
      4.05     -6.25    0.655580E-011
      4.05     -6.20    0.126806E-010
      4.05     -6.15    0.220252E-010
      4.05     -6.10    0.359836E-010
      4.05     -6.05    0.566470E-010
      4.05     -6.00    0.871199E-010
      4.05     -5.95    0.131980E-009
      4.05     -5.90    0.197939E-009
      4.05     -5.85    0.294795E-009
      4.05     -5.80    0.436779E-009
      4.05     -5.75    0.644480E-009
      4.05     -5.70    0.947550E-009
      4.05     -5.65    0.138852E-008
      4.05     -5.60    0.202813E-008
      4.05     -5.55    0.295276E-008
      4.05     -5.50    0.428472E-008
      4.05     -5.45    0.619647E-008
      4.05     -5.40    0.893002E-008
      4.05     -5.35    0.128235E-007
      4.05     -5.30    0.183472E-007
      4.05     -5.25    0.261519E-007
      4.05     -5.20    0.371336E-007
      4.05     -5.15    0.525200E-007
      4.05     -5.10    0.739842E-007
      4.05     -5.05    0.103794E-006
      4.05     -5.00    0.145006E-006
      4.05     -4.95    0.201715E-006
      4.05     -4.90    0.279380E-006
      4.05     -4.85    0.385224E-006
      4.05     -4.80    0.528754E-006
      4.05     -4.75    0.722401E-006
      4.05     -4.70    0.982306E-006
      4.05     -4.65    0.132930E-005
      4.05     -4.60    0.179005E-005
      4.05     -4.55    0.239851E-005
      4.05     -4.50    0.319754E-005
      4.05     -4.45    0.424086E-005
      4.05     -4.40    0.559530E-005
      4.05     -4.35    0.734337E-005
      4.05     -4.30    0.958605E-005
      4.05     -4.25    0.124460E-004
      4.05     -4.20    0.160710E-004
      4.05     -4.15    0.206372E-004
      4.05     -4.10    0.263534E-004
      4.05     -4.05    0.334642E-004
      4.05     -4.00    0.422536E-004
      4.05     -3.95    0.530482E-004
      4.05     -3.90    0.662199E-004
      4.05     -3.85    0.821875E-004
      4.05     -3.80    0.101418E-003
      4.05     -3.75    0.124424E-003
      4.05     -3.70    0.151767E-003
      4.05     -3.65    0.184045E-003
      4.05     -3.60    0.221896E-003
      4.05     -3.55    0.265984E-003
      4.05     -3.50    0.316992E-003
      4.05     -3.45    0.375610E-003
      4.05     -3.40    0.442520E-003
      4.05     -3.35    0.518384E-003
      4.05     -3.30    0.603827E-003
      4.05     -3.25    0.699416E-003
      4.05     -3.20    0.805653E-003
      4.05     -3.15    0.922947E-003
      4.05     -3.10    0.105161E-002
      4.05     -3.05    0.119184E-002
      4.05     -3.00    0.134371E-002
      4.05     -2.95    0.150714E-002
      4.05     -2.90    0.168196E-002
      4.05     -2.85    0.186782E-002
      4.05     -2.80    0.206424E-002
      4.05     -2.75    0.227062E-002
      4.05     -2.70    0.248625E-002
      4.05     -2.65    0.271027E-002
      4.05     -2.60    0.294177E-002
      4.05     -2.55    0.317973E-002
      4.05     -2.50    0.342307E-002
      4.05     -2.45    0.367066E-002
      4.05     -2.40    0.392135E-002
      4.05     -2.35    0.417397E-002
      4.05     -2.30    0.442734E-002
      4.05     -2.25    0.468033E-002
      4.05     -2.20    0.493182E-002
      4.05     -2.15    0.518074E-002
      4.05     -2.10    0.542609E-002
      4.05     -2.05    0.566694E-002
      4.05     -2.00    0.590245E-002
      4.05     -1.95    0.613187E-002
      4.05     -1.90    0.635456E-002
      4.05     -1.85    0.656999E-002
      4.05     -1.80    0.677775E-002
      4.05     -1.75    0.697756E-002
      4.05     -1.70    0.716927E-002
      4.05     -1.65    0.735284E-002
      4.05     -1.60    0.752837E-002
      4.05     -1.55    0.769606E-002
      4.05     -1.50    0.785624E-002
      4.05     -1.45    0.800928E-002
      4.05     -1.40    0.815565E-002
      4.05     -1.35    0.829582E-002
      4.05     -1.30    0.843029E-002
      4.05     -1.25    0.855952E-002
      4.05     -1.20    0.868393E-002
      4.05     -1.15    0.880384E-002
      4.05     -1.10    0.891948E-002
      4.05     -1.05    0.903098E-002
      4.05     -1.00    0.913834E-002
      4.05     -0.95    0.924144E-002
      4.05     -0.90    0.934007E-002
      4.05     -0.85    0.943391E-002
      4.05     -0.80    0.952260E-002
      4.05     -0.75    0.960573E-002
      4.05     -0.70    0.968288E-002
      4.05     -0.65    0.975362E-002
      4.05     -0.60    0.981758E-002
      4.05     -0.55    0.987441E-002
      4.05     -0.50    0.992385E-002
      4.05     -0.45    0.996569E-002
      4.05     -0.40    0.999979E-002
      4.05     -0.35    0.100261E-001
      4.05     -0.30    0.100446E-001
      4.05     -0.25    0.100554E-001
      4.05     -0.20    0.100585E-001
      4.05     -0.15    0.100542E-001
      4.05     -0.10    0.100427E-001
      4.05     -0.05    0.100242E-001
      4.05      0.00    0.999890E-002
      4.05      0.05    0.996712E-002
      4.05      0.10    0.992911E-002
      4.05      0.15    0.988513E-002
      4.05      0.20    0.983544E-002
      4.05      0.25    0.978028E-002
      4.05      0.30    0.971987E-002
      4.05      0.35    0.965442E-002
      4.05      0.40    0.958411E-002
      4.05      0.45    0.950911E-002
      4.05      0.50    0.942955E-002
      4.05      0.55    0.934554E-002
      4.05      0.60    0.925715E-002
      4.05      0.65    0.916446E-002
      4.05      0.70    0.906750E-002
      4.05      0.75    0.896627E-002
      4.05      0.80    0.886077E-002
      4.05      0.85    0.875097E-002
      4.05      0.90    0.863683E-002
      4.05      0.95    0.851828E-002
      4.05      1.00    0.839526E-002
      4.05      1.05    0.826770E-002
      4.05      1.10    0.813550E-002
      4.05      1.15    0.799859E-002
      4.05      1.20    0.785688E-002
      4.05      1.25    0.771032E-002
      4.05      1.30    0.755884E-002
      4.05      1.35    0.740239E-002
      4.05      1.40    0.724094E-002
      4.05      1.45    0.707449E-002
      4.05      1.50    0.690306E-002
      4.05      1.55    0.672670E-002
      4.05      1.60    0.654550E-002
      4.05      1.65    0.635957E-002
      4.05      1.70    0.616907E-002
      4.05      1.75    0.597421E-002
      4.05      1.80    0.577523E-002
      4.05      1.85    0.557243E-002
      4.05      1.90    0.536614E-002
      4.05      1.95    0.515677E-002
      4.05      2.00    0.494475E-002
      4.05      2.05    0.473058E-002
      4.05      2.10    0.451478E-002
      4.05      2.15    0.429795E-002
      4.05      2.20    0.408071E-002
      4.05      2.25    0.386373E-002
      4.05      2.30    0.364769E-002
      4.05      2.35    0.343332E-002
      4.05      2.40    0.322136E-002
      4.05      2.45    0.301256E-002
      4.05      2.50    0.280766E-002
      4.05      2.55    0.260740E-002
      4.05      2.60    0.241250E-002
      4.05      2.65    0.222364E-002
      4.05      2.70    0.204146E-002
      4.05      2.75    0.186655E-002
      4.05      2.80    0.169943E-002
      4.05      2.85    0.154055E-002
      4.05      2.90    0.139029E-002
      4.05      2.95    0.124892E-002
      4.05      3.00    0.111665E-002
      4.05      3.05    0.993570E-003
      4.05      3.10    0.879701E-003
      4.05      3.15    0.774963E-003
      4.05      3.20    0.679192E-003
      4.05      3.25    0.592148E-003
      4.05      3.30    0.513519E-003
      4.05      3.35    0.442929E-003
      4.05      3.40    0.379955E-003
      4.05      3.45    0.324130E-003
      4.05      3.50    0.274959E-003
      4.05      3.55    0.231927E-003
      4.05      3.60    0.194513E-003
      4.05      3.65    0.162194E-003
      4.05      3.70    0.134460E-003
      4.05      3.75    0.110817E-003
      4.05      3.80    0.907945E-004
      4.05      3.85    0.739499E-004
      4.05      3.90    0.598727E-004
      4.05      3.95    0.481861E-004
      4.05      4.00    0.385485E-004
      4.05      4.05    0.306533E-004
      4.05      4.10    0.242283E-004
      4.05      4.15    0.190344E-004
      4.05      4.20    0.148634E-004
      4.05      4.25    0.115360E-004
      4.05      4.30    0.889918E-005
      4.05      4.35    0.682328E-005
      4.05      4.40    0.519976E-005
      4.05      4.45    0.393838E-005
      4.05      4.50    0.296478E-005
      4.05      4.55    0.221823E-005
      4.05      4.60    0.164952E-005
      4.05      4.65    0.121911E-005
      4.05      4.70    0.895486E-006
      4.05      4.75    0.653744E-006
      4.05      4.80    0.474337E-006
      4.05      4.85    0.342054E-006
      4.05      4.90    0.245149E-006
      4.05      4.95    0.174620E-006
      4.05      5.00    0.123618E-006
      4.05      5.05    0.869752E-007
      4.05      5.10    0.608183E-007
      4.05      5.15    0.422667E-007
      4.05      5.20    0.291937E-007
      4.05      5.25    0.200403E-007
      4.05      5.30    0.136725E-007
      4.05      5.35    0.927092E-008
      4.05      5.40    0.624784E-008
      4.05      5.45    0.418480E-008
      4.05      5.50    0.278588E-008
      4.05      5.55    0.184331E-008
      4.05      5.60    0.121224E-008
      4.05      5.65    0.792376E-009
      4.05      5.70    0.514779E-009
      4.05      5.75    0.332375E-009
      4.05      5.80    0.213248E-009
      4.05      5.85    0.135909E-009
      4.05      5.90    0.859884E-010
      4.05      5.95    0.539447E-010
      4.05      6.00    0.334848E-010
      4.05      6.05    0.204878E-010
      4.05      6.10    0.122741E-010
      4.05      6.15    0.711459E-011
      4.05      6.20    0.390264E-011
      4.05      6.25    0.193794E-011
      4.05      6.30    0.785411E-012
      4.05      6.35    0.185440E-012
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.467723E-012
      4.10     -6.30    0.194334E-011
      4.10     -6.25    0.464991E-011
      4.10     -6.20    0.899057E-011
      4.10     -6.15    0.156103E-010
      4.10     -6.10    0.254973E-010
      4.10     -6.05    0.401376E-010
      4.10     -6.00    0.617432E-010
      4.10     -5.95    0.935850E-010
      4.10     -5.90    0.140474E-009
      4.10     -5.85    0.209456E-009
      4.10     -5.80    0.310799E-009
      4.10     -5.75    0.459410E-009
      4.10     -5.70    0.676842E-009
      4.10     -5.65    0.994125E-009
      4.10     -5.60    0.145575E-008
      4.10     -5.55    0.212527E-008
      4.10     -5.50    0.309303E-008
      4.10     -5.45    0.448698E-008
      4.10     -5.40    0.648753E-008
      4.10     -5.35    0.934782E-008
      4.10     -5.30    0.134216E-007
      4.10     -5.25    0.192005E-007
      4.10     -5.20    0.273649E-007
      4.10     -5.15    0.388514E-007
      4.10     -5.10    0.549419E-007
      4.10     -5.05    0.773828E-007
      4.10     -5.00    0.108539E-006
      4.10     -4.95    0.151593E-006
      4.10     -4.90    0.210808E-006
      4.10     -4.85    0.291851E-006
      4.10     -4.80    0.402218E-006
      4.10     -4.75    0.551752E-006
      4.10     -4.70    0.753299E-006
      4.10     -4.65    0.102351E-005
      4.10     -4.60    0.138381E-005
      4.10     -4.55    0.186159E-005
      4.10     -4.50    0.249161E-005
      4.10     -4.45    0.331763E-005
      4.10     -4.40    0.439439E-005
      4.10     -4.35    0.578974E-005
      4.10     -4.30    0.758721E-005
      4.10     -4.25    0.988873E-005
      4.10     -4.20    0.128177E-004
      4.10     -4.15    0.165223E-004
      4.10     -4.10    0.211786E-004
      4.10     -4.05    0.269945E-004
      4.10     -4.00    0.342127E-004
      4.10     -3.95    0.431140E-004
      4.10     -3.90    0.540203E-004
      4.10     -3.85    0.672965E-004
      4.10     -3.80    0.833520E-004
      4.10     -3.75    0.102641E-003
      4.10     -3.70    0.125663E-003
      4.10     -3.65    0.152956E-003
      4.10     -3.60    0.185100E-003
      4.10     -3.55    0.222704E-003
      4.10     -3.50    0.266400E-003
      4.10     -3.45    0.316839E-003
      4.10     -3.40    0.374669E-003
      4.10     -3.35    0.440535E-003
      4.10     -3.30    0.515052E-003
      4.10     -3.25    0.598800E-003
      4.10     -3.20    0.692303E-003
      4.10     -3.15    0.796015E-003
      4.10     -3.10    0.910305E-003
      4.10     -3.05    0.103544E-002
      4.10     -3.00    0.117160E-002
      4.10     -2.95    0.131880E-002
      4.10     -2.90    0.147698E-002
      4.10     -2.85    0.164592E-002
      4.10     -2.80    0.182528E-002
      4.10     -2.75    0.201459E-002
      4.10     -2.70    0.221326E-002
      4.10     -2.65    0.242060E-002
      4.10     -2.60    0.263580E-002
      4.10     -2.55    0.285797E-002
      4.10     -2.50    0.308615E-002
      4.10     -2.45    0.331931E-002
      4.10     -2.40    0.355639E-002
      4.10     -2.35    0.379631E-002
      4.10     -2.30    0.403795E-002
      4.10     -2.25    0.428025E-002
      4.10     -2.20    0.452212E-002
      4.10     -2.15    0.476253E-002
      4.10     -2.10    0.500050E-002
      4.10     -2.05    0.523512E-002
      4.10     -2.00    0.546553E-002
      4.10     -1.95    0.569098E-002
      4.10     -1.90    0.591079E-002
      4.10     -1.85    0.612439E-002
      4.10     -1.80    0.633132E-002
      4.10     -1.75    0.653123E-002
      4.10     -1.70    0.672385E-002
      4.10     -1.65    0.690907E-002
      4.10     -1.60    0.708684E-002
      4.10     -1.55    0.725723E-002
      4.10     -1.50    0.742041E-002
      4.10     -1.45    0.757658E-002
      4.10     -1.40    0.772603E-002
      4.10     -1.35    0.786907E-002
      4.10     -1.30    0.800602E-002
      4.10     -1.25    0.813719E-002
      4.10     -1.20    0.826285E-002
      4.10     -1.15    0.838323E-002
      4.10     -1.10    0.849849E-002
      4.10     -1.05    0.860870E-002
      4.10     -1.00    0.871386E-002
      4.10     -0.95    0.881388E-002
      4.10     -0.90    0.890862E-002
      4.10     -0.85    0.899785E-002
      4.10     -0.80    0.908130E-002
      4.10     -0.75    0.915869E-002
      4.10     -0.70    0.922972E-002
      4.10     -0.65    0.929410E-002
      4.10     -0.60    0.935155E-002
      4.10     -0.55    0.940186E-002
      4.10     -0.50    0.944482E-002
      4.10     -0.45    0.948033E-002
      4.10     -0.40    0.950829E-002
      4.10     -0.35    0.952871E-002
      4.10     -0.30    0.954160E-002
      4.10     -0.25    0.954707E-002
      4.10     -0.20    0.954523E-002
      4.10     -0.15    0.953627E-002
      4.10     -0.10    0.952038E-002
      4.10     -0.05    0.949778E-002
      4.10      0.00    0.946871E-002
      4.10      0.05    0.943342E-002
      4.10      0.10    0.939217E-002
      4.10      0.15    0.934519E-002
      4.10      0.20    0.929274E-002
      4.10      0.25    0.923504E-002
      4.10      0.30    0.917231E-002
      4.10      0.35    0.910475E-002
      4.10      0.40    0.903254E-002
      4.10      0.45    0.895583E-002
      4.10      0.50    0.887475E-002
      4.10      0.55    0.878941E-002
      4.10      0.60    0.869990E-002
      4.10      0.65    0.860628E-002
      4.10      0.70    0.850859E-002
      4.10      0.75    0.840683E-002
      4.10      0.80    0.830102E-002
      4.10      0.85    0.819113E-002
      4.10      0.90    0.807712E-002
      4.10      0.95    0.795895E-002
      4.10      1.00    0.783656E-002
      4.10      1.05    0.770989E-002
      4.10      1.10    0.757887E-002
      4.10      1.15    0.744343E-002
      4.10      1.20    0.730351E-002
      4.10      1.25    0.715908E-002
      4.10      1.30    0.701007E-002
      4.10      1.35    0.685648E-002
      4.10      1.40    0.669830E-002
      4.10      1.45    0.653554E-002
      4.10      1.50    0.636827E-002
      4.10      1.55    0.619654E-002
      4.10      1.60    0.602049E-002
      4.10      1.65    0.584024E-002
      4.10      1.70    0.565600E-002
      4.10      1.75    0.546799E-002
      4.10      1.80    0.527649E-002
      4.10      1.85    0.508181E-002
      4.10      1.90    0.488431E-002
      4.10      1.95    0.468441E-002
      4.10      2.00    0.448255E-002
      4.10      2.05    0.427924E-002
      4.10      2.10    0.407502E-002
      4.10      2.15    0.387046E-002
      4.10      2.20    0.366618E-002
      4.10      2.25    0.346282E-002
      4.10      2.30    0.326104E-002
      4.10      2.35    0.306152E-002
      4.10      2.40    0.286495E-002
      4.10      2.45    0.267203E-002
      4.10      2.50    0.248343E-002
      4.10      2.55    0.229981E-002
      4.10      2.60    0.212180E-002
      4.10      2.65    0.195000E-002
      4.10      2.70    0.178494E-002
      4.10      2.75    0.162712E-002
      4.10      2.80    0.147694E-002
      4.10      2.85    0.133477E-002
      4.10      2.90    0.120087E-002
      4.10      2.95    0.107542E-002
      4.10      3.00    0.958540E-003
      4.10      3.05    0.850239E-003
      4.10      3.10    0.750460E-003
      4.10      3.15    0.659062E-003
      4.10      3.20    0.575835E-003
      4.10      3.25    0.500501E-003
      4.10      3.30    0.432723E-003
      4.10      3.35    0.372119E-003
      4.10      3.40    0.318264E-003
      4.10      3.45    0.270707E-003
      4.10      3.50    0.228977E-003
      4.10      3.55    0.192593E-003
      4.10      3.60    0.161072E-003
      4.10      3.65    0.133942E-003
      4.10      3.70    0.110740E-003
      4.10      3.75    0.910278E-004
      4.10      3.80    0.743885E-004
      4.10      3.85    0.604350E-004
      4.10      3.90    0.488100E-004
      4.10      3.95    0.391884E-004
      4.10      4.00    0.312769E-004
      4.10      4.05    0.248142E-004
      4.10      4.10    0.195694E-004
      4.10      4.15    0.153409E-004
      4.10      4.20    0.119540E-004
      4.10      4.25    0.925891E-005
      4.10      4.30    0.712828E-005
      4.10      4.35    0.545486E-005
      4.10      4.40    0.414910E-005
      4.10      4.45    0.313684E-005
      4.10      4.50    0.235719E-005
      4.10      4.55    0.176059E-005
      4.10      4.60    0.130701E-005
      4.10      4.65    0.964407E-006
      4.10      4.70    0.707285E-006
      4.10      4.75    0.515564E-006
      4.10      4.80    0.373527E-006
      4.10      4.85    0.268974E-006
      4.10      4.90    0.192508E-006
      4.10      4.95    0.136941E-006
      4.10      5.00    0.968202E-007
      4.10      5.05    0.680368E-007
      4.10      5.10    0.475190E-007
      4.10      5.15    0.329865E-007
      4.10      5.20    0.227589E-007
      4.10      5.25    0.156068E-007
      4.10      5.30    0.106371E-007
      4.10      5.35    0.720580E-008
      4.10      5.40    0.485172E-008
      4.10      5.45    0.324689E-008
      4.10      5.50    0.215975E-008
      4.10      5.55    0.142794E-008
      4.10      5.60    0.938414E-009
      4.10      5.65    0.612994E-009
      4.10      5.70    0.398006E-009
      4.10      5.75    0.256844E-009
      4.10      5.80    0.164713E-009
      4.10      5.85    0.104937E-009
      4.10      5.90    0.663734E-010
      4.10      5.95    0.416309E-010
      4.10      6.00    0.258386E-010
      4.10      6.05    0.158093E-010
      4.10      6.10    0.947207E-011
      4.10      6.15    0.549129E-011
      4.10      6.20    0.301283E-011
      4.10      6.25    0.149643E-011
      4.10      6.30    0.606597E-012
      4.10      6.35    0.143242E-012
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.329756E-012
      4.15     -6.30    0.136974E-011
      4.15     -6.25    0.327617E-011
      4.15     -6.20    0.633172E-011
      4.15     -6.15    0.109894E-010
      4.15     -6.10    0.179450E-010
      4.15     -6.05    0.282474E-010
      4.15     -6.00    0.434623E-010
      4.15     -5.95    0.659123E-010
      4.15     -5.90    0.990249E-010
      4.15     -5.85    0.147835E-009
      4.15     -5.80    0.219710E-009
      4.15     -5.75    0.325384E-009
      4.15     -5.70    0.480435E-009
      4.15     -5.65    0.707385E-009
      4.15     -5.60    0.103867E-008
      4.15     -5.55    0.152079E-008
      4.15     -5.50    0.222019E-008
      4.15     -5.45    0.323138E-008
      4.15     -5.40    0.468821E-008
      4.15     -5.35    0.677940E-008
      4.15     -5.30    0.976987E-008
      4.15     -5.25    0.140297E-007
      4.15     -5.20    0.200732E-007
      4.15     -5.15    0.286118E-007
      4.15     -5.10    0.406243E-007
      4.15     -5.05    0.574497E-007
      4.15     -5.00    0.809099E-007
      4.15     -4.95    0.113470E-006
      4.15     -4.90    0.158443E-006
      4.15     -4.85    0.220260E-006
      4.15     -4.80    0.304802E-006
      4.15     -4.75    0.419832E-006
      4.15     -4.70    0.575525E-006
      4.15     -4.65    0.785132E-006
      4.15     -4.60    0.106578E-005
      4.15     -4.55    0.143948E-005
      4.15     -4.50    0.193425E-005
      4.15     -4.45    0.258560E-005
      4.15     -4.40    0.343806E-005
      4.15     -4.35    0.454720E-005
      4.15     -4.30    0.598166E-005
      4.15     -4.25    0.782569E-005
      4.15     -4.20    0.101818E-004
      4.15     -4.15    0.131735E-004
      4.15     -4.10    0.169488E-004
      4.15     -4.05    0.216830E-004
      4.15     -4.00    0.275819E-004
      4.15     -3.95    0.348854E-004
      4.15     -3.90    0.438698E-004
      4.15     -3.85    0.548505E-004
      4.15     -3.80    0.681838E-004
      4.15     -3.75    0.842681E-004
      4.15     -3.70    0.103544E-003
      4.15     -3.65    0.126491E-003
      4.15     -3.60    0.153630E-003
      4.15     -3.55    0.185513E-003
      4.15     -3.50    0.222720E-003
      4.15     -3.45    0.265853E-003
      4.15     -3.40    0.315524E-003
      4.15     -3.35    0.372344E-003
      4.15     -3.30    0.436913E-003
      4.15     -3.25    0.509805E-003
      4.15     -3.20    0.591554E-003
      4.15     -3.15    0.682638E-003
      4.15     -3.10    0.783469E-003
      4.15     -3.05    0.894377E-003
      4.15     -3.00    0.101559E-002
      4.15     -2.95    0.114725E-002
      4.15     -2.90    0.128937E-002
      4.15     -2.85    0.144185E-002
      4.15     -2.80    0.160447E-002
      4.15     -2.75    0.177689E-002
      4.15     -2.70    0.195865E-002
      4.15     -2.65    0.214919E-002
      4.15     -2.60    0.234781E-002
      4.15     -2.55    0.255378E-002
      4.15     -2.50    0.276622E-002
      4.15     -2.45    0.298424E-002
      4.15     -2.40    0.320688E-002
      4.15     -2.35    0.343312E-002
      4.15     -2.30    0.366195E-002
      4.15     -2.25    0.389235E-002
      4.15     -2.20    0.412330E-002
      4.15     -2.15    0.435381E-002
      4.15     -2.10    0.458293E-002
      4.15     -2.05    0.480974E-002
      4.15     -2.00    0.503342E-002
      4.15     -1.95    0.525318E-002
      4.15     -1.90    0.546833E-002
      4.15     -1.85    0.567827E-002
      4.15     -1.80    0.588248E-002
      4.15     -1.75    0.608053E-002
      4.15     -1.70    0.627211E-002
      4.15     -1.65    0.645698E-002
      4.15     -1.60    0.663500E-002
      4.15     -1.55    0.680612E-002
      4.15     -1.50    0.697036E-002
      4.15     -1.45    0.712781E-002
      4.15     -1.40    0.727859E-002
      4.15     -1.35    0.742288E-002
      4.15     -1.30    0.756086E-002
      4.15     -1.25    0.769272E-002
      4.15     -1.20    0.781861E-002
      4.15     -1.15    0.793868E-002
      4.15     -1.10    0.805301E-002
      4.15     -1.05    0.816165E-002
      4.15     -1.00    0.826459E-002
      4.15     -0.95    0.836174E-002
      4.15     -0.90    0.845300E-002
      4.15     -0.85    0.853822E-002
      4.15     -0.80    0.861719E-002
      4.15     -0.75    0.868973E-002
      4.15     -0.70    0.875561E-002
      4.15     -0.65    0.881464E-002
      4.15     -0.60    0.886665E-002
      4.15     -0.55    0.891148E-002
      4.15     -0.50    0.894902E-002
      4.15     -0.45    0.897920E-002
      4.15     -0.40    0.900200E-002
      4.15     -0.35    0.901744E-002
      4.15     -0.30    0.902559E-002
      4.15     -0.25    0.902655E-002
      4.15     -0.20    0.902046E-002
      4.15     -0.15    0.900751E-002
      4.15     -0.10    0.898788E-002
      4.15     -0.05    0.896181E-002
      4.15      0.00    0.892951E-002
      4.15      0.05    0.889123E-002
      4.15      0.10    0.884722E-002
      4.15      0.15    0.879772E-002
      4.15      0.20    0.874295E-002
      4.15      0.25    0.868315E-002
      4.15      0.30    0.861852E-002
      4.15      0.35    0.854926E-002
      4.15      0.40    0.847555E-002
      4.15      0.45    0.839753E-002
      4.15      0.50    0.831535E-002
      4.15      0.55    0.822911E-002
      4.15      0.60    0.813890E-002
      4.15      0.65    0.804478E-002
      4.15      0.70    0.794681E-002
      4.15      0.75    0.784500E-002
      4.15      0.80    0.773936E-002
      4.15      0.85    0.762989E-002
      4.15      0.90    0.751655E-002
      4.15      0.95    0.739932E-002
      4.15      1.00    0.727814E-002
      4.15      1.05    0.715298E-002
      4.15      1.10    0.702377E-002
      4.15      1.15    0.689049E-002
      4.15      1.20    0.675307E-002
      4.15      1.25    0.661150E-002
      4.15      1.30    0.646575E-002
      4.15      1.35    0.631583E-002
      4.15      1.40    0.616175E-002
      4.15      1.45    0.600357E-002
      4.15      1.50    0.584134E-002
      4.15      1.55    0.567517E-002
      4.15      1.60    0.550521E-002
      4.15      1.65    0.533162E-002
      4.15      1.70    0.515461E-002
      4.15      1.75    0.497444E-002
      4.15      1.80    0.479140E-002
      4.15      1.85    0.460581E-002
      4.15      1.90    0.441806E-002
      4.15      1.95    0.422857E-002
      4.15      2.00    0.403779E-002
      4.15      2.05    0.384622E-002
      4.15      2.10    0.365439E-002
      4.15      2.15    0.346286E-002
      4.15      2.20    0.327222E-002
      4.15      2.25    0.308308E-002
      4.15      2.30    0.289607E-002
      4.15      2.35    0.271182E-002
      4.15      2.40    0.253095E-002
      4.15      2.45    0.235410E-002
      4.15      2.50    0.218187E-002
      4.15      2.55    0.201483E-002
      4.15      2.60    0.185354E-002
      4.15      2.65    0.169849E-002
      4.15      2.70    0.155012E-002
      4.15      2.75    0.140884E-002
      4.15      2.80    0.127495E-002
      4.15      2.85    0.114873E-002
      4.15      2.90    0.103033E-002
      4.15      2.95    0.919873E-003
      4.15      3.00    0.817380E-003
      4.15      3.05    0.722804E-003
      4.15      3.10    0.636028E-003
      4.15      3.15    0.556865E-003
      4.15      3.20    0.485070E-003
      4.15      3.25    0.420343E-003
      4.15      3.30    0.362338E-003
      4.15      3.35    0.310674E-003
      4.15      3.40    0.264939E-003
      4.15      3.45    0.224704E-003
      4.15      3.50    0.189528E-003
      4.15      3.55    0.158969E-003
      4.15      3.60    0.132589E-003
      4.15      3.65    0.109961E-003
      4.15      3.70    0.906743E-004
      4.15      3.75    0.743420E-004
      4.15      3.80    0.605999E-004
      4.15      3.85    0.491116E-004
      4.15      3.90    0.395694E-004
      4.15      3.95    0.316947E-004
      4.15      4.00    0.252381E-004
      4.15      4.05    0.199785E-004
      4.15      4.10    0.157215E-004
      4.15      4.15    0.122983E-004
      4.15      4.20    0.956331E-005
      4.15      4.25    0.739231E-005
      4.15      4.30    0.568008E-005
      4.15      4.35    0.433837E-005
      4.15      4.40    0.329377E-005
      4.15      4.45    0.248571E-005
      4.15      4.50    0.186463E-005
      4.15      4.55    0.139034E-005
      4.15      4.60    0.103045E-005
      4.15      4.65    0.759127E-006
      4.15      4.70    0.555875E-006
      4.15      4.75    0.404589E-006
      4.15      4.80    0.292700E-006
      4.15      4.85    0.210476E-006
      4.15      4.90    0.150436E-006
      4.15      4.95    0.106873E-006
      4.15      5.00    0.754659E-007
      4.15      5.05    0.529663E-007
      4.15      5.10    0.369499E-007
      4.15      5.15    0.256208E-007
      4.15      5.20    0.176578E-007
      4.15      5.25    0.120962E-007
      4.15      5.30    0.823621E-008
      4.15      5.35    0.557412E-008
      4.15      5.40    0.374972E-008
      4.15      5.45    0.250727E-008
      4.15      5.50    0.166643E-008
      4.15      5.55    0.110095E-008
      4.15      5.60    0.723008E-009
      4.15      5.65    0.471979E-009
      4.15      5.70    0.306267E-009
      4.15      5.75    0.197538E-009
      4.15      5.80    0.126622E-009
      4.15      5.85    0.806389E-010
      4.15      5.90    0.509897E-010
      4.15      5.95    0.319754E-010
      4.15      6.00    0.198437E-010
      4.15      6.05    0.121413E-010
      4.15      6.10    0.727500E-011
      4.15      6.15    0.421826E-011
      4.15      6.20    0.231487E-011
      4.15      6.25    0.115003E-011
      4.15      6.30    0.466277E-012
      4.15      6.35    0.110123E-012
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.230922E-012
      4.20     -6.30    0.958929E-012
      4.20     -6.25    0.229264E-011
      4.20     -6.20    0.442879E-011
      4.20     -6.15    0.768336E-011
      4.20     -6.10    0.125427E-010
      4.20     -6.05    0.197423E-010
      4.20     -6.00    0.303831E-010
      4.20     -5.95    0.461039E-010
      4.20     -5.90    0.693310E-010
      4.20     -5.85    0.103642E-009
      4.20     -5.80    0.154292E-009
      4.20     -5.75    0.228966E-009
      4.20     -5.70    0.338867E-009
      4.20     -5.65    0.500257E-009
      4.20     -5.60    0.736657E-009
      4.20     -5.55    0.108195E-008
      4.20     -5.50    0.158478E-008
      4.20     -5.45    0.231461E-008
      4.20     -5.40    0.337036E-008
      4.20     -5.35    0.489213E-008
      4.20     -5.30    0.707751E-008
      4.20     -5.25    0.102039E-007
      4.20     -5.20    0.146586E-007
      4.20     -5.15    0.209800E-007
      4.20     -5.10    0.299122E-007
      4.20     -5.05    0.424782E-007
      4.20     -5.00    0.600762E-007
      4.20     -4.95    0.846065E-007
      4.20     -4.90    0.118636E-006
      4.20     -4.85    0.165612E-006
      4.20     -4.80    0.230131E-006
      4.20     -4.75    0.318289E-006
      4.20     -4.70    0.438111E-006
      4.20     -4.65    0.600093E-006
      4.20     -4.60    0.817868E-006
      4.20     -4.55    0.110902E-005
      4.20     -4.50    0.149605E-005
      4.20     -4.45    0.200759E-005
      4.20     -4.40    0.267974E-005
      4.20     -4.35    0.355769E-005
      4.20     -4.30    0.469759E-005
      4.20     -4.25    0.616864E-005
      4.20     -4.20    0.805544E-005
      4.20     -4.15    0.104605E-004
      4.20     -4.10    0.135072E-004
      4.20     -4.05    0.173425E-004
      4.20     -4.00    0.221398E-004
      4.20     -3.95    0.281024E-004
      4.20     -3.90    0.354658E-004
      4.20     -3.85    0.445005E-004
      4.20     -3.80    0.555142E-004
      4.20     -3.75    0.688529E-004
      4.20     -3.70    0.849019E-004
      4.20     -3.65    0.104086E-003
      4.20     -3.60    0.126865E-003
      4.20     -3.55    0.153737E-003
      4.20     -3.50    0.185227E-003
      4.20     -3.45    0.221886E-003
      4.20     -3.40    0.264280E-003
      4.20     -3.35    0.312984E-003
      4.20     -3.30    0.368570E-003
      4.20     -3.25    0.431594E-003
      4.20     -3.20    0.502587E-003
      4.20     -3.15    0.582039E-003
      4.20     -3.10    0.670386E-003
      4.20     -3.05    0.767996E-003
      4.20     -3.00    0.875161E-003
      4.20     -2.95    0.992083E-003
      4.20     -2.90    0.111886E-002
      4.20     -2.85    0.125550E-002
      4.20     -2.80    0.140188E-002
      4.20     -2.75    0.155778E-002
      4.20     -2.70    0.172286E-002
      4.20     -2.65    0.189667E-002
      4.20     -2.60    0.207867E-002
      4.20     -2.55    0.226821E-002
      4.20     -2.50    0.246457E-002
      4.20     -2.45    0.266695E-002
      4.20     -2.40    0.287449E-002
      4.20     -2.35    0.308628E-002
      4.20     -2.30    0.330139E-002
      4.20     -2.25    0.351887E-002
      4.20     -2.20    0.373777E-002
      4.20     -2.15    0.395713E-002
      4.20     -2.10    0.417605E-002
      4.20     -2.05    0.439365E-002
      4.20     -2.00    0.460908E-002
      4.20     -1.95    0.482158E-002
      4.20     -1.90    0.503044E-002
      4.20     -1.85    0.523502E-002
      4.20     -1.80    0.543476E-002
      4.20     -1.75    0.562919E-002
      4.20     -1.70    0.581792E-002
      4.20     -1.65    0.600063E-002
      4.20     -1.60    0.617709E-002
      4.20     -1.55    0.634715E-002
      4.20     -1.50    0.651072E-002
      4.20     -1.45    0.666777E-002
      4.20     -1.40    0.681831E-002
      4.20     -1.35    0.696240E-002
      4.20     -1.30    0.710010E-002
      4.20     -1.25    0.723150E-002
      4.20     -1.20    0.735666E-002
      4.20     -1.15    0.747566E-002
      4.20     -1.10    0.758851E-002
      4.20     -1.05    0.769524E-002
      4.20     -1.00    0.779581E-002
      4.20     -0.95    0.789015E-002
      4.20     -0.90    0.797818E-002
      4.20     -0.85    0.805977E-002
      4.20     -0.80    0.813480E-002
      4.20     -0.75    0.820311E-002
      4.20     -0.70    0.826458E-002
      4.20     -0.65    0.831905E-002
      4.20     -0.60    0.836643E-002
      4.20     -0.55    0.840662E-002
      4.20     -0.50    0.843957E-002
      4.20     -0.45    0.846526E-002
      4.20     -0.40    0.848370E-002
      4.20     -0.35    0.849494E-002
      4.20     -0.30    0.849908E-002
      4.20     -0.25    0.849624E-002
      4.20     -0.20    0.848657E-002
      4.20     -0.15    0.847026E-002
      4.20     -0.10    0.844750E-002
      4.20     -0.05    0.841851E-002
      4.20      0.00    0.838352E-002
      4.20      0.05    0.834278E-002
      4.20      0.10    0.829651E-002
      4.20      0.15    0.824495E-002
      4.20      0.20    0.818834E-002
      4.20      0.25    0.812690E-002
      4.20      0.30    0.806083E-002
      4.20      0.35    0.799033E-002
      4.20      0.40    0.791557E-002
      4.20      0.45    0.783671E-002
      4.20      0.50    0.775389E-002
      4.20      0.55    0.766722E-002
      4.20      0.60    0.757680E-002
      4.20      0.65    0.748269E-002
      4.20      0.70    0.738495E-002
      4.20      0.75    0.728362E-002
      4.20      0.80    0.717871E-002
      4.20      0.85    0.707023E-002
      4.20      0.90    0.695815E-002
      4.20      0.95    0.684247E-002
      4.20      1.00    0.672315E-002
      4.20      1.05    0.660017E-002
      4.20      1.10    0.647348E-002
      4.20      1.15    0.634306E-002
      4.20      1.20    0.620890E-002
      4.20      1.25    0.607097E-002
      4.20      1.30    0.592928E-002
      4.20      1.35    0.578386E-002
      4.20      1.40    0.563473E-002
      4.20      1.45    0.548198E-002
      4.20      1.50    0.532569E-002
      4.20      1.55    0.516599E-002
      4.20      1.60    0.500304E-002
      4.20      1.65    0.483702E-002
      4.20      1.70    0.466817E-002
      4.20      1.75    0.449675E-002
      4.20      1.80    0.432306E-002
      4.20      1.85    0.414746E-002
      4.20      1.90    0.397032E-002
      4.20      1.95    0.379205E-002
      4.20      2.00    0.361312E-002
      4.20      2.05    0.343401E-002
      4.20      2.10    0.325522E-002
      4.20      2.15    0.307730E-002
      4.20      2.20    0.290080E-002
      4.20      2.25    0.272630E-002
      4.20      2.30    0.255437E-002
      4.20      2.35    0.238558E-002
      4.20      2.40    0.222051E-002
      4.20      2.45    0.205970E-002
      4.20      2.50    0.190369E-002
      4.20      2.55    0.175298E-002
      4.20      2.60    0.160801E-002
      4.20      2.65    0.146921E-002
      4.20      2.70    0.133693E-002
      4.20      2.75    0.121147E-002
      4.20      2.80    0.109306E-002
      4.20      2.85    0.981878E-003
      4.20      2.90    0.878020E-003
      4.20      2.95    0.781520E-003
      4.20      3.00    0.692342E-003
      4.20      3.05    0.610386E-003
      4.20      3.10    0.535490E-003
      4.20      3.15    0.467438E-003
      4.20      3.20    0.405963E-003
      4.20      3.25    0.350756E-003
      4.20      3.30    0.301472E-003
      4.20      3.35    0.257741E-003
      4.20      3.40    0.219174E-003
      4.20      3.45    0.185368E-003
      4.20      3.50    0.155918E-003
      4.20      3.55    0.130424E-003
      4.20      3.60    0.108490E-003
      4.20      3.65    0.897394E-004
      4.20      3.70    0.738101E-004
      4.20      3.75    0.603634E-004
      4.20      3.80    0.490844E-004
      4.20      3.85    0.396836E-004
      4.20      3.90    0.318981E-004
      4.20      3.95    0.254915E-004
      4.20      4.00    0.202532E-004
      4.20      4.05    0.159973E-004
      4.20      4.10    0.125618E-004
      4.20      4.15    0.980623E-005
      4.20      4.20    0.761005E-005
      4.20      4.25    0.587088E-005
      4.20      4.30    0.450241E-005
      4.20      4.35    0.343247E-005
      4.20      4.40    0.260127E-005
      4.20      4.45    0.195963E-005
      4.20      4.50    0.146748E-005
      4.20      4.55    0.109239E-005
      4.20      4.60    0.808320E-006
      4.20      4.65    0.594550E-006
      4.20      4.70    0.434701E-006
      4.20      4.75    0.315927E-006
      4.20      4.80    0.228231E-006
      4.20      4.85    0.163891E-006
      4.20      4.90    0.116983E-006
      4.20      4.95    0.829999E-007
      4.20      5.00    0.585354E-007
      4.20      5.05    0.410341E-007
      4.20      5.10    0.285927E-007
      4.20      5.15    0.198039E-007
      4.20      5.20    0.136342E-007
      4.20      5.25    0.933027E-008
      4.20      5.30    0.634667E-008
      4.20      5.35    0.429128E-008
      4.20      5.40    0.288417E-008
      4.20      5.45    0.192687E-008
      4.20      5.50    0.127965E-008
      4.20      5.55    0.844777E-009
      4.20      5.60    0.554388E-009
      4.20      5.65    0.361669E-009
      4.20      5.70    0.234547E-009
      4.20      5.75    0.151199E-009
      4.20      5.80    0.968745E-010
      4.20      5.85    0.616703E-010
      4.20      5.90    0.389837E-010
      4.20      5.95    0.244414E-010
      4.20      6.00    0.151666E-010
      4.20      6.05    0.927948E-011
      4.20      6.10    0.556070E-011
      4.20      6.15    0.322479E-011
      4.20      6.20    0.177007E-011
      4.20      6.25    0.879578E-012
      4.20      6.30    0.356699E-012
      4.20      6.35    0.842556E-013
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.160600E-012
      4.25     -6.30    0.666703E-012
      4.25     -6.25    0.159326E-011
      4.25     -6.20    0.307620E-011
      4.25     -6.15    0.533429E-011
      4.25     -6.10    0.870519E-011
      4.25     -6.05    0.137009E-010
      4.25     -6.00    0.210906E-010
      4.25     -5.95    0.320231E-010
      4.25     -5.90    0.482056E-010
      4.25     -5.85    0.721654E-010
      4.25     -5.80    0.107629E-009
      4.25     -5.75    0.160069E-009
      4.25     -5.70    0.237499E-009
      4.25     -5.65    0.351604E-009
      4.25     -5.60    0.519361E-009
      4.25     -5.55    0.765345E-009
      4.25     -5.50    0.112499E-008
      4.25     -5.45    0.164918E-008
      4.25     -5.40    0.241068E-008
      4.25     -5.35    0.351307E-008
      4.25     -5.30    0.510319E-008
      4.25     -5.25    0.738810E-008
      4.25     -5.20    0.106584E-007
      4.25     -5.15    0.153200E-007
      4.25     -5.10    0.219364E-007
      4.25     -5.05    0.312861E-007
      4.25     -5.00    0.444380E-007
      4.25     -4.95    0.628516E-007
      4.25     -4.90    0.885074E-007
      4.25     -4.85    0.124076E-006
      4.25     -4.80    0.173137E-006
      4.25     -4.75    0.240456E-006
      4.25     -4.70    0.332333E-006
      4.25     -4.65    0.457047E-006
      4.25     -4.60    0.625396E-006
      4.25     -4.55    0.851367E-006
      4.25     -4.50    0.115295E-005
      4.25     -4.45    0.155310E-005
      4.25     -4.40    0.208091E-005
      4.25     -4.35    0.277299E-005
      4.25     -4.30    0.367497E-005
      4.25     -4.25    0.484340E-005
      4.25     -4.20    0.634768E-005
      4.25     -4.15    0.827239E-005
      4.25     -4.10    0.107197E-004
      4.25     -4.05    0.138119E-004
      4.25     -4.00    0.176943E-004
      4.25     -3.95    0.225379E-004
      4.25     -3.90    0.285420E-004
      4.25     -3.85    0.359369E-004
      4.25     -3.80    0.449858E-004
      4.25     -3.75    0.559872E-004
      4.25     -3.70    0.692754E-004
      4.25     -3.65    0.852210E-004
      4.25     -3.60    0.104231E-003
      4.25     -3.55    0.126745E-003
      4.25     -3.50    0.153234E-003
      4.25     -3.45    0.184198E-003
      4.25     -3.40    0.220154E-003
      4.25     -3.35    0.261633E-003
      4.25     -3.30    0.309173E-003
      4.25     -3.25    0.363305E-003
      4.25     -3.20    0.424544E-003
      4.25     -3.15    0.493375E-003
      4.25     -3.10    0.570246E-003
      4.25     -3.05    0.655552E-003
      4.25     -3.00    0.749622E-003
      4.25     -2.95    0.852711E-003
      4.25     -2.90    0.964991E-003
      4.25     -2.85    0.108654E-002
      4.25     -2.80    0.121733E-002
      4.25     -2.75    0.135725E-002
      4.25     -2.70    0.150607E-002
      4.25     -2.65    0.166345E-002
      4.25     -2.60    0.182896E-002
      4.25     -2.55    0.200209E-002
      4.25     -2.50    0.218222E-002
      4.25     -2.45    0.236867E-002
      4.25     -2.40    0.256068E-002
      4.25     -2.35    0.275745E-002
      4.25     -2.30    0.295814E-002
      4.25     -2.25    0.316187E-002
      4.25     -2.20    0.336776E-002
      4.25     -2.15    0.357492E-002
      4.25     -2.10    0.378248E-002
      4.25     -2.05    0.398960E-002
      4.25     -2.00    0.419545E-002
      4.25     -1.95    0.439927E-002
      4.25     -1.90    0.460035E-002
      4.25     -1.85    0.479803E-002
      4.25     -1.80    0.499172E-002
      4.25     -1.75    0.518091E-002
      4.25     -1.70    0.536514E-002
      4.25     -1.65    0.554404E-002
      4.25     -1.60    0.571730E-002
      4.25     -1.55    0.588468E-002
      4.25     -1.50    0.604601E-002
      4.25     -1.45    0.620115E-002
      4.25     -1.40    0.635002E-002
      4.25     -1.35    0.649257E-002
      4.25     -1.30    0.662879E-002
      4.25     -1.25    0.675866E-002
      4.25     -1.20    0.688219E-002
      4.25     -1.15    0.699937E-002
      4.25     -1.10    0.711018E-002
      4.25     -1.05    0.721460E-002
      4.25     -1.00    0.731258E-002
      4.25     -0.95    0.740405E-002
      4.25     -0.90    0.748894E-002
      4.25     -0.85    0.756714E-002
      4.25     -0.80    0.763857E-002
      4.25     -0.75    0.770312E-002
      4.25     -0.70    0.776069E-002
      4.25     -0.65    0.781120E-002
      4.25     -0.60    0.785458E-002
      4.25     -0.55    0.789080E-002
      4.25     -0.50    0.791983E-002
      4.25     -0.45    0.794170E-002
      4.25     -0.40    0.795645E-002
      4.25     -0.35    0.796415E-002
      4.25     -0.30    0.796493E-002
      4.25     -0.25    0.795891E-002
      4.25     -0.20    0.794626E-002
      4.25     -0.15    0.792716E-002
      4.25     -0.10    0.790183E-002
      4.25     -0.05    0.787047E-002
      4.25      0.00    0.783333E-002
      4.25      0.05    0.779062E-002
      4.25      0.10    0.774260E-002
      4.25      0.15    0.768950E-002
      4.25      0.20    0.763154E-002
      4.25      0.25    0.756894E-002
      4.25      0.30    0.750193E-002
      4.25      0.35    0.743068E-002
      4.25      0.40    0.735538E-002
      4.25      0.45    0.727618E-002
      4.25      0.50    0.719324E-002
      4.25      0.55    0.710667E-002
      4.25      0.60    0.701657E-002
      4.25      0.65    0.692302E-002
      4.25      0.70    0.682609E-002
      4.25      0.75    0.672582E-002
      4.25      0.80    0.662224E-002
      4.25      0.85    0.651537E-002
      4.25      0.90    0.640520E-002
      4.25      0.95    0.629174E-002
      4.25      1.00    0.617496E-002
      4.25      1.05    0.605486E-002
      4.25      1.10    0.593141E-002
      4.25      1.15    0.580462E-002
      4.25      1.20    0.567447E-002
      4.25      1.25    0.554097E-002
      4.25      1.30    0.540415E-002
      4.25      1.35    0.526404E-002
      4.25      1.40    0.512071E-002
      4.25      1.45    0.497424E-002
      4.25      1.50    0.482474E-002
      4.25      1.55    0.467236E-002
      4.25      1.60    0.451727E-002
      4.25      1.65    0.435968E-002
      4.25      1.70    0.419982E-002
      4.25      1.75    0.403797E-002
      4.25      1.80    0.387444E-002
      4.25      1.85    0.370958E-002
      4.25      1.90    0.354376E-002
      4.25      1.95    0.337739E-002
      4.25      2.00    0.321092E-002
      4.25      2.05    0.304480E-002
      4.25      2.10    0.287953E-002
      4.25      2.15    0.271561E-002
      4.25      2.20    0.255355E-002
      4.25      2.25    0.239388E-002
      4.25      2.30    0.223712E-002
      4.25      2.35    0.208379E-002
      4.25      2.40    0.193439E-002
      4.25      2.45    0.178939E-002
      4.25      2.50    0.164925E-002
      4.25      2.55    0.151439E-002
      4.25      2.60    0.138519E-002
      4.25      2.65    0.126196E-002
      4.25      2.70    0.114498E-002
      4.25      2.75    0.103448E-002
      4.25      2.80    0.930612E-003
      4.25      2.85    0.833469E-003
      4.25      2.90    0.743091E-003
      4.25      2.95    0.659451E-003
      4.25      3.00    0.582465E-003
      4.25      3.05    0.511993E-003
      4.25      3.10    0.447845E-003
      4.25      3.15    0.389785E-003
      4.25      3.20    0.337538E-003
      4.25      3.25    0.290795E-003
      4.25      3.30    0.249224E-003
      4.25      3.35    0.212473E-003
      4.25      3.40    0.180177E-003
      4.25      3.45    0.151969E-003
      4.25      3.50    0.127481E-003
      4.25      3.55    0.106354E-003
      4.25      3.60    0.882388E-004
      4.25      3.65    0.728019E-004
      4.25      3.70    0.597294E-004
      4.25      3.75    0.487283E-004
      4.25      3.80    0.395283E-004
      4.25      3.85    0.318828E-004
      4.25      3.90    0.255690E-004
      4.25      3.95    0.203878E-004
      4.25      4.00    0.161628E-004
      4.25      4.05    0.127393E-004
      4.25      4.10    0.998266E-005
      4.25      4.15    0.777701E-005
      4.25      4.20    0.602335E-005
      4.25      4.25    0.463784E-005
      4.25      4.30    0.355011E-005
      4.25      4.35    0.270153E-005
      4.25      4.40    0.204369E-005
      4.25      4.45    0.153693E-005
      4.25      4.50    0.114900E-005
      4.25      4.55    0.853916E-006
      4.25      4.60    0.630857E-006
      4.25      4.65    0.463305E-006
      4.25      4.70    0.338235E-006
      4.25      4.75    0.245462E-006
      4.25      4.80    0.177077E-006
      4.25      4.85    0.126984E-006
      4.25      4.90    0.905202E-007
      4.25      4.95    0.641427E-007
      4.25      5.00    0.451807E-007
      4.25      5.05    0.316347E-007
      4.25      5.10    0.220179E-007
      4.25      5.15    0.152332E-007
      4.25      5.20    0.104764E-007
      4.25      5.25    0.716198E-008
      4.25      5.30    0.486699E-008
      4.25      5.35    0.328773E-008
      4.25      5.40    0.220772E-008
      4.25      5.45    0.147370E-008
      4.25      5.50    0.977911E-009
      4.25      5.55    0.645094E-009
      4.25      5.60    0.423047E-009
      4.25      5.65    0.275805E-009
      4.25      5.70    0.178756E-009
      4.25      5.75    0.115173E-009
      4.25      5.80    0.737575E-010
      4.25      5.85    0.469357E-010
      4.25      5.90    0.296604E-010
      4.25      5.95    0.185921E-010
      4.25      6.00    0.115356E-010
      4.25      6.05    0.705783E-011
      4.25      6.10    0.422974E-011
      4.25      6.15    0.245334E-011
      4.25      6.20    0.134692E-011
      4.25      6.25    0.669469E-012
      4.25      6.30    0.271551E-012
      4.25      6.35    0.641525E-013
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.110908E-012
      4.30     -6.30    0.460266E-012
      4.30     -6.25    0.109939E-011
      4.30     -6.20    0.212148E-011
      4.30     -6.15    0.367690E-011
      4.30     -6.10    0.599835E-011
      4.30     -6.05    0.943987E-011
      4.30     -6.00    0.145352E-010
      4.30     -5.95    0.220846E-010
      4.30     -5.90    0.332818E-010
      4.30     -5.85    0.499016E-010
      4.30     -5.80    0.745717E-010
      4.30     -5.75    0.111170E-009
      4.30     -5.70    0.165398E-009
      4.30     -5.65    0.245611E-009
      4.30     -5.60    0.364007E-009
      4.30     -5.55    0.538330E-009
      4.30     -5.50    0.794289E-009
      4.30     -5.45    0.116899E-008
      4.30     -5.40    0.171576E-008
      4.30     -5.35    0.251090E-008
      4.30     -5.30    0.366308E-008
      4.30     -5.25    0.532634E-008
      4.30     -5.20    0.771791E-008
      4.30     -5.15    0.111426E-007
      4.30     -5.10    0.160257E-007
      4.30     -5.05    0.229573E-007
      4.30     -5.00    0.327517E-007
      4.30     -4.95    0.465253E-007
      4.30     -4.90    0.658003E-007
      4.30     -4.85    0.926382E-007
      4.30     -4.80    0.129814E-006
      4.30     -4.75    0.181036E-006
      4.30     -4.70    0.251234E-006
      4.30     -4.65    0.346905E-006
      4.30     -4.60    0.476564E-006
      4.30     -4.55    0.651285E-006
      4.30     -4.50    0.885370E-006
      4.30     -4.45    0.119715E-005
      4.30     -4.40    0.160996E-005
      4.30     -4.35    0.215326E-005
      4.30     -4.30    0.286398E-005
      4.30     -4.25    0.378802E-005
      4.30     -4.20    0.498203E-005
      4.30     -4.15    0.651531E-005
      4.30     -4.10    0.847199E-005
      4.30     -4.05    0.109533E-004
      4.30     -4.00    0.140800E-004
      4.30     -3.95    0.179950E-004
      4.30     -3.90    0.228657E-004
      4.30     -3.85    0.288867E-004
      4.30     -3.80    0.362818E-004
      4.30     -3.75    0.453059E-004
      4.30     -3.70    0.562467E-004
      4.30     -3.65    0.694254E-004
      4.30     -3.60    0.851965E-004
      4.30     -3.55    0.103947E-003
      4.30     -3.50    0.126096E-003
      4.30     -3.45    0.152087E-003
      4.30     -3.40    0.182390E-003
      4.30     -3.35    0.217490E-003
      4.30     -3.30    0.257884E-003
      4.30     -3.25    0.304068E-003
      4.30     -3.20    0.356535E-003
      4.30     -3.15    0.415756E-003
      4.30     -3.10    0.482177E-003
      4.30     -3.05    0.556202E-003
      4.30     -3.00    0.638187E-003
      4.30     -2.95    0.728423E-003
      4.30     -2.90    0.827132E-003
      4.30     -2.85    0.934459E-003
      4.30     -2.80    0.105046E-002
      4.30     -2.75    0.117509E-002
      4.30     -2.70    0.130823E-002
      4.30     -2.65    0.144965E-002
      4.30     -2.60    0.159903E-002
      4.30     -2.55    0.175595E-002
      4.30     -2.50    0.191992E-002
      4.30     -2.45    0.209037E-002
      4.30     -2.40    0.226664E-002
      4.30     -2.35    0.244804E-002
      4.30     -2.30    0.263381E-002
      4.30     -2.25    0.282318E-002
      4.30     -2.20    0.301532E-002
      4.30     -2.15    0.320941E-002
      4.30     -2.10    0.340465E-002
      4.30     -2.05    0.360021E-002
      4.30     -2.00    0.379532E-002
      4.30     -1.95    0.398923E-002
      4.30     -1.90    0.418121E-002
      4.30     -1.85    0.437062E-002
      4.30     -1.80    0.455684E-002
      4.30     -1.75    0.473933E-002
      4.30     -1.70    0.491758E-002
      4.30     -1.65    0.509117E-002
      4.30     -1.60    0.525975E-002
      4.30     -1.55    0.542298E-002
      4.30     -1.50    0.558063E-002
      4.30     -1.45    0.573248E-002
      4.30     -1.40    0.587838E-002
      4.30     -1.35    0.601819E-002
      4.30     -1.30    0.615181E-002
      4.30     -1.25    0.627917E-002
      4.30     -1.20    0.640020E-002
      4.30     -1.15    0.651484E-002
      4.30     -1.10    0.662303E-002
      4.30     -1.05    0.672470E-002
      4.30     -1.00    0.681981E-002
      4.30     -0.95    0.690826E-002
      4.30     -0.90    0.698999E-002
      4.30     -0.85    0.706491E-002
      4.30     -0.80    0.713294E-002
      4.30     -0.75    0.719402E-002
      4.30     -0.70    0.724807E-002
      4.30     -0.65    0.729505E-002
      4.30     -0.60    0.733492E-002
      4.30     -0.55    0.736768E-002
      4.30     -0.50    0.739334E-002
      4.30     -0.45    0.741195E-002
      4.30     -0.40    0.742356E-002
      4.30     -0.35    0.742830E-002
      4.30     -0.30    0.742626E-002
      4.30     -0.25    0.741762E-002
      4.30     -0.20    0.740253E-002
      4.30     -0.15    0.738119E-002
      4.30     -0.10    0.735381E-002
      4.30     -0.05    0.732061E-002
      4.30      0.00    0.728183E-002
      4.30      0.05    0.723768E-002
      4.30      0.10    0.718842E-002
      4.30      0.15    0.713428E-002
      4.30      0.20    0.707548E-002
      4.30      0.25    0.701226E-002
      4.30      0.30    0.694481E-002
      4.30      0.35    0.687335E-002
      4.30      0.40    0.679804E-002
      4.30      0.45    0.671906E-002
      4.30      0.50    0.663655E-002
      4.30      0.55    0.655065E-002
      4.30      0.60    0.646145E-002
      4.30      0.65    0.636906E-002
      4.30      0.70    0.627355E-002
      4.30      0.75    0.617496E-002
      4.30      0.80    0.607336E-002
      4.30      0.85    0.596875E-002
      4.30      0.90    0.586116E-002
      4.30      0.95    0.575060E-002
      4.30      1.00    0.563707E-002
      4.30      1.05    0.552057E-002
      4.30      1.10    0.540111E-002
      4.30      1.15    0.527868E-002
      4.30      1.20    0.515331E-002
      4.30      1.25    0.502502E-002
      4.30      1.30    0.489385E-002
      4.30      1.35    0.475985E-002
      4.30      1.40    0.462310E-002
      4.30      1.45    0.448371E-002
      4.30      1.50    0.434180E-002
      4.30      1.55    0.419753E-002
      4.30      1.60    0.405107E-002
      4.30      1.65    0.390265E-002
      4.30      1.70    0.375251E-002
      4.30      1.75    0.360092E-002
      4.30      1.80    0.344821E-002
      4.30      1.85    0.329469E-002
      4.30      1.90    0.314075E-002
      4.30      1.95    0.298678E-002
      4.30      2.00    0.283320E-002
      4.30      2.05    0.268044E-002
      4.30      2.10    0.252895E-002
      4.30      2.15    0.237921E-002
      4.30      2.20    0.223168E-002
      4.30      2.25    0.208683E-002
      4.30      2.30    0.194513E-002
      4.30      2.35    0.180703E-002
      4.30      2.40    0.167296E-002
      4.30      2.45    0.154333E-002
      4.30      2.50    0.141852E-002
      4.30      2.55    0.129887E-002
      4.30      2.60    0.118468E-002
      4.30      2.65    0.107620E-002
      4.30      2.70    0.973625E-003
      4.30      2.75    0.877106E-003
      4.30      2.80    0.786736E-003
      4.30      2.85    0.702551E-003
      4.30      2.90    0.624536E-003
      4.30      2.95    0.552619E-003
      4.30      3.00    0.486681E-003
      4.30      3.05    0.426555E-003
      4.30      3.10    0.372034E-003
      4.30      3.15    0.322874E-003
      4.30      3.20    0.278801E-003
      4.30      3.25    0.239517E-003
      4.30      3.30    0.204705E-003
      4.30      3.35    0.174039E-003
      4.30      3.40    0.147186E-003
      4.30      3.45    0.123812E-003
      4.30      3.50    0.103589E-003
      4.30      3.55    0.861983E-004
      4.30      3.60    0.713348E-004
      4.30      3.65    0.587089E-004
      4.30      3.70    0.480496E-004
      4.30      3.75    0.391061E-004
      4.30      3.80    0.316487E-004
      4.30      3.85    0.254688E-004
      4.30      3.90    0.203796E-004
      4.30      3.95    0.162144E-004
      4.30      4.00    0.128269E-004
      4.30      4.05    0.100889E-004
      4.30      4.10    0.788967E-005
      4.30      4.15    0.613427E-005
      4.30      4.20    0.474184E-005
      4.30      4.25    0.364423E-005
      4.30      4.30    0.278441E-005
      4.30      4.35    0.211506E-005
      4.30      4.40    0.159724E-005
      4.30      4.45    0.119915E-005
      4.30      4.50    0.895000E-006
      4.30      4.55    0.664078E-006
      4.30      4.60    0.489844E-006
      4.30      4.65    0.359199E-006
      4.30      4.70    0.261847E-006
      4.30      4.75    0.189755E-006
      4.30      4.80    0.136701E-006
      4.30      4.85    0.978983E-007
      4.30      4.90    0.696957E-007
      4.30      4.95    0.493244E-007
      4.30      5.00    0.347008E-007
      4.30      5.05    0.242683E-007
      4.30      5.10    0.168718E-007
      4.30      5.15    0.116601E-007
      4.30      5.20    0.801060E-008
      4.30      5.25    0.547077E-008
      4.30      5.30    0.371412E-008
      4.30      5.35    0.250662E-008
      4.30      5.40    0.168171E-008
      4.30      5.45    0.112164E-008
      4.30      5.50    0.743695E-009
      4.30      5.55    0.490220E-009
      4.30      5.60    0.321255E-009
      4.30      5.65    0.209304E-009
      4.30      5.70    0.135574E-009
      4.30      5.75    0.873033E-010
      4.30      5.80    0.558833E-010
      4.30      5.85    0.355473E-010
      4.30      5.90    0.224567E-010
      4.30      5.95    0.140735E-010
      4.30      6.00    0.873094E-011
      4.30      6.05    0.534179E-011
      4.30      6.10    0.320159E-011
      4.30      6.15    0.185730E-011
      4.30      6.20    0.101991E-011
      4.30      6.25    0.507058E-012
      4.30      6.30    0.205718E-012
      4.30      6.35    0.486073E-013
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.760415E-013
      4.35     -6.30    0.315457E-012
      4.35     -6.25    0.753105E-012
      4.35     -6.20    0.145240E-011
      4.35     -6.15    0.251589E-011
      4.35     -6.10    0.410280E-011
      4.35     -6.05    0.645622E-011
      4.35     -6.00    0.994407E-011
      4.35     -5.95    0.151201E-010
      4.35     -5.90    0.228143E-010
      4.35     -5.85    0.342654E-010
      4.35     -5.80    0.513167E-010
      4.35     -5.75    0.767008E-010
      4.35     -5.70    0.114456E-009
      4.35     -5.65    0.170527E-009
      4.35     -5.60    0.253641E-009
      4.35     -5.55    0.376554E-009
      4.35     -5.50    0.557846E-009
      4.35     -5.45    0.824470E-009
      4.35     -5.40    0.121536E-008
      4.35     -5.35    0.178651E-008
      4.35     -5.30    0.261807E-008
      4.35     -5.25    0.382420E-008
      4.35     -5.20    0.556672E-008
      4.35     -5.15    0.807372E-008
      4.35     -5.10    0.116650E-007
      4.35     -5.05    0.167863E-007
      4.35     -5.00    0.240556E-007
      4.35     -4.95    0.343238E-007
      4.35     -4.90    0.487562E-007
      4.35     -4.85    0.689377E-007
      4.35     -4.80    0.970106E-007
      4.35     -4.75    0.135851E-006
      4.35     -4.70    0.189296E-006
      4.35     -4.65    0.262424E-006
      4.35     -4.60    0.361920E-006
      4.35     -4.55    0.496511E-006
      4.35     -4.50    0.677513E-006
      4.35     -4.45    0.919492E-006
      4.35     -4.40    0.124106E-005
      4.35     -4.35    0.166582E-005
      4.35     -4.30    0.222346E-005
      4.35     -4.25    0.295108E-005
      4.35     -4.20    0.389461E-005
      4.35     -4.15    0.511054E-005
      4.35     -4.10    0.666768E-005
      4.35     -4.05    0.864928E-005
      4.35     -4.00    0.111551E-004
      4.35     -3.95    0.143037E-004
      4.35     -3.90    0.182349E-004
      4.35     -3.85    0.231117E-004
      4.35     -3.80    0.291228E-004
      4.35     -3.75    0.364846E-004
      4.35     -3.70    0.454425E-004
      4.35     -3.65    0.562722E-004
      4.35     -3.60    0.692803E-004
      4.35     -3.55    0.848040E-004
      4.35     -3.50    0.103210E-003
      4.35     -3.45    0.124893E-003
      4.35     -3.40    0.150271E-003
      4.35     -3.35    0.179781E-003
      4.35     -3.30    0.213878E-003
      4.35     -3.25    0.253019E-003
      4.35     -3.20    0.297666E-003
      4.35     -3.15    0.348268E-003
      4.35     -3.10    0.405258E-003
      4.35     -3.05    0.469038E-003
      4.35     -3.00    0.539975E-003
      4.35     -2.95    0.618384E-003
      4.35     -2.90    0.704524E-003
      4.35     -2.85    0.798586E-003
      4.35     -2.80    0.900686E-003
      4.35     -2.75    0.101086E-002
      4.35     -2.70    0.112907E-002
      4.35     -2.65    0.125516E-002
      4.35     -2.60    0.138892E-002
      4.35     -2.55    0.153005E-002
      4.35     -2.50    0.167814E-002
      4.35     -2.45    0.183273E-002
      4.35     -2.40    0.199327E-002
      4.35     -2.35    0.215917E-002
      4.35     -2.30    0.232976E-002
      4.35     -2.25    0.250436E-002
      4.35     -2.20    0.268223E-002
      4.35     -2.15    0.286261E-002
      4.35     -2.10    0.304476E-002
      4.35     -2.05    0.322791E-002
      4.35     -2.00    0.341131E-002
      4.35     -1.95    0.359425E-002
      4.35     -1.90    0.377602E-002
      4.35     -1.85    0.395597E-002
      4.35     -1.80    0.413347E-002
      4.35     -1.75    0.430796E-002
      4.35     -1.70    0.447892E-002
      4.35     -1.65    0.464588E-002
      4.35     -1.60    0.480843E-002
      4.35     -1.55    0.496621E-002
      4.35     -1.50    0.511889E-002
      4.35     -1.45    0.526621E-002
      4.35     -1.40    0.540794E-002
      4.35     -1.35    0.554389E-002
      4.35     -1.30    0.567389E-002
      4.35     -1.25    0.579781E-002
      4.35     -1.20    0.591552E-002
      4.35     -1.15    0.602692E-002
      4.35     -1.10    0.613191E-002
      4.35     -1.05    0.623039E-002
      4.35     -1.00    0.632229E-002
      4.35     -0.95    0.640751E-002
      4.35     -0.90    0.648597E-002
      4.35     -0.85    0.655761E-002
      4.35     -0.80    0.662235E-002
      4.35     -0.75    0.668013E-002
      4.35     -0.70    0.673092E-002
      4.35     -0.65    0.677468E-002
      4.35     -0.60    0.681140E-002
      4.35     -0.55    0.684111E-002
      4.35     -0.50    0.686382E-002
      4.35     -0.45    0.687962E-002
      4.35     -0.40    0.688858E-002
      4.35     -0.35    0.689082E-002
      4.35     -0.30    0.688648E-002
      4.35     -0.25    0.687570E-002
      4.35     -0.20    0.685868E-002
      4.35     -0.15    0.683560E-002
      4.35     -0.10    0.680668E-002
      4.35     -0.05    0.677215E-002
      4.35      0.00    0.673223E-002
      4.35      0.05    0.668716E-002
      4.35      0.10    0.663717E-002
      4.35      0.15    0.658252E-002
      4.35      0.20    0.652341E-002
      4.35      0.25    0.646009E-002
      4.35      0.30    0.639277E-002
      4.35      0.35    0.632164E-002
      4.35      0.40    0.624689E-002
      4.35      0.45    0.616870E-002
      4.35      0.50    0.608721E-002
      4.35      0.55    0.600257E-002
      4.35      0.60    0.591489E-002
      4.35      0.65    0.582428E-002
      4.35      0.70    0.573082E-002
      4.35      0.75    0.563457E-002
      4.35      0.80    0.553559E-002
      4.35      0.85    0.543393E-002
      4.35      0.90    0.532960E-002
      4.35      0.95    0.522264E-002
      4.35      1.00    0.511306E-002
      4.35      1.05    0.500088E-002
      4.35      1.10    0.488612E-002
      4.35      1.15    0.476880E-002
      4.35      1.20    0.464894E-002
      4.35      1.25    0.452659E-002
      4.35      1.30    0.440180E-002
      4.35      1.35    0.427465E-002
      4.35      1.40    0.414521E-002
      4.35      1.45    0.401362E-002
      4.35      1.50    0.387999E-002
      4.35      1.55    0.374450E-002
      4.35      1.60    0.360734E-002
      4.35      1.65    0.346872E-002
      4.35      1.70    0.332889E-002
      4.35      1.75    0.318811E-002
      4.35      1.80    0.304670E-002
      4.35      1.85    0.290499E-002
      4.35      1.90    0.276331E-002
      4.35      1.95    0.262204E-002
      4.35      2.00    0.248158E-002
      4.35      2.05    0.234232E-002
      4.35      2.10    0.220468E-002
      4.35      2.15    0.206909E-002
      4.35      2.20    0.193596E-002
      4.35      2.25    0.180571E-002
      4.35      2.30    0.167874E-002
      4.35      2.35    0.155545E-002
      4.35      2.40    0.143619E-002
      4.35      2.45    0.132132E-002
      4.35      2.50    0.121113E-002
      4.35      2.55    0.110589E-002
      4.35      2.60    0.100583E-002
      4.35      2.65    0.911142E-003
      4.35      2.70    0.821953E-003
      4.35      2.75    0.738352E-003
      4.35      2.80    0.660379E-003
      4.35      2.85    0.588022E-003
      4.35      2.90    0.521224E-003
      4.35      2.95    0.459883E-003
      4.35      3.00    0.403854E-003
      4.35      3.05    0.352956E-003
      4.35      3.10    0.306974E-003
      4.35      3.15    0.265665E-003
      4.35      3.20    0.228765E-003
      4.35      3.25    0.195992E-003
      4.35      3.30    0.167052E-003
      4.35      3.35    0.141647E-003
      4.35      3.40    0.119475E-003
      4.35      3.45    0.100241E-003
      4.35      3.50    0.836535E-004
      4.35      3.55    0.694349E-004
      4.35      3.60    0.573203E-004
      4.35      3.65    0.470607E-004
      4.35      3.70    0.384248E-004
      4.35      3.75    0.312001E-004
      4.35      3.80    0.251928E-004
      4.35      3.85    0.202283E-004
      4.35      3.90    0.161509E-004
      4.35      3.95    0.128227E-004
      4.35      4.00    0.101226E-004
      4.35      4.05    0.794562E-005
      4.35      4.10    0.620127E-005
      4.35      4.15    0.481217E-005
      4.35      4.20    0.371281E-005
      4.35      4.25    0.284813E-005
      4.35      4.30    0.217222E-005
      4.35      4.35    0.164715E-005
      4.35      4.40    0.124176E-005
      4.35      4.45    0.930716E-006
      4.35      4.50    0.693529E-006
      4.35      4.55    0.513779E-006
      4.35      4.60    0.378399E-006
      4.35      4.65    0.277064E-006
      4.35      4.70    0.201681E-006
      4.35      4.75    0.145949E-006
      4.35      4.80    0.104999E-006
      4.35      4.85    0.750958E-007
      4.35      4.90    0.533937E-007
      4.35      4.95    0.377404E-007
      4.35      5.00    0.265194E-007
      4.35      5.05    0.185251E-007
      4.35      5.10    0.128646E-007
      4.35      5.15    0.888112E-008
      4.35      5.20    0.609506E-008
      4.35      5.25    0.415841E-008
      4.35      5.30    0.282044E-008
      4.35      5.35    0.190173E-008
      4.35      5.40    0.127477E-008
      4.35      5.45    0.849505E-009
      4.35      5.50    0.562811E-009
      4.35      5.55    0.370708E-009
      4.35      5.60    0.242763E-009
      4.35      5.65    0.158061E-009
      4.35      5.70    0.102321E-009
      4.35      5.75    0.658535E-010
      4.35      5.80    0.421330E-010
      4.35      5.85    0.267899E-010
      4.35      5.90    0.169189E-010
      4.35      5.95    0.106006E-010
      4.35      6.00    0.657562E-011
      4.35      6.05    0.402304E-011
      4.35      6.10    0.241140E-011
      4.35      6.15    0.139913E-011
      4.35      6.20    0.768487E-012
      4.35      6.25    0.382153E-012
      4.35      6.30    0.155077E-012
      4.35      6.35    0.366475E-013
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.517517E-013
      4.40     -6.30    0.214609E-012
      4.40     -6.25    0.512058E-012
      4.40     -6.20    0.986904E-012
      4.40     -6.15    0.170855E-011
      4.40     -6.10    0.278512E-011
      4.40     -6.05    0.438237E-011
      4.40     -6.00    0.675221E-011
      4.40     -5.95    0.102755E-010
      4.40     -5.90    0.155255E-010
      4.40     -5.85    0.233624E-010
      4.40     -5.80    0.350721E-010
      4.40     -5.75    0.525707E-010
      4.40     -5.70    0.787041E-010
      4.40     -5.65    0.117685E-009
      4.40     -5.60    0.175729E-009
      4.40     -5.55    0.261971E-009
      4.40     -5.50    0.389787E-009
      4.40     -5.45    0.578683E-009
      4.40     -5.40    0.856984E-009
      4.40     -5.35    0.126564E-008
      4.40     -5.30    0.186355E-008
      4.40     -5.25    0.273506E-008
      4.40     -5.20    0.400028E-008
      4.40     -5.15    0.582932E-008
      4.40     -5.10    0.846181E-008
      4.40     -5.05    0.122333E-007
      4.40     -5.00    0.176110E-007
      4.40     -4.95    0.252412E-007
      4.40     -4.90    0.360124E-007
      4.40     -4.85    0.511387E-007
      4.40     -4.80    0.722673E-007
      4.40     -4.75    0.101619E-006
      4.40     -4.70    0.142168E-006
      4.40     -4.65    0.197869E-006
      4.40     -4.60    0.273943E-006
      4.40     -4.55    0.377237E-006
      4.40     -4.50    0.516662E-006
      4.40     -4.45    0.703734E-006
      4.40     -4.40    0.953226E-006
      4.40     -4.35    0.128394E-005
      4.40     -4.30    0.171964E-005
      4.40     -4.25    0.229012E-005
      4.40     -4.20    0.303242E-005
      4.40     -4.15    0.399229E-005
      4.40     -4.10    0.522572E-005
      4.40     -4.05    0.680071E-005
      4.40     -4.00    0.879913E-005
      4.40     -3.95    0.113188E-004
      4.40     -3.90    0.144753E-004
      4.40     -3.85    0.184047E-004
      4.40     -3.80    0.232648E-004
      4.40     -3.75    0.292377E-004
      4.40     -3.70    0.365310E-004
      4.40     -3.65    0.453797E-004
      4.40     -3.60    0.560463E-004
      4.40     -3.55    0.688220E-004
      4.40     -3.50    0.840254E-004
      4.40     -3.45    0.102002E-003
      4.40     -3.40    0.123121E-003
      4.40     -3.35    0.147772E-003
      4.40     -3.30    0.176364E-003
      4.40     -3.25    0.209316E-003
      4.40     -3.20    0.247050E-003
      4.40     -3.15    0.289989E-003
      4.40     -3.10    0.338543E-003
      4.40     -3.05    0.393105E-003
      4.40     -3.00    0.454040E-003
      4.40     -2.95    0.521672E-003
      4.40     -2.90    0.596284E-003
      4.40     -2.85    0.678100E-003
      4.40     -2.80    0.767284E-003
      4.40     -2.75    0.863929E-003
      4.40     -2.70    0.968057E-003
      4.40     -2.65    0.107961E-002
      4.40     -2.60    0.119845E-002
      4.40     -2.55    0.132435E-002
      4.40     -2.50    0.145703E-002
      4.40     -2.45    0.159610E-002
      4.40     -2.40    0.174114E-002
      4.40     -2.35    0.189163E-002
      4.40     -2.30    0.204701E-002
      4.40     -2.25    0.220667E-002
      4.40     -2.20    0.236996E-002
      4.40     -2.15    0.253622E-002
      4.40     -2.10    0.270474E-002
      4.40     -2.05    0.287483E-002
      4.40     -2.00    0.304578E-002
      4.40     -1.95    0.321691E-002
      4.40     -1.90    0.338754E-002
      4.40     -1.85    0.355702E-002
      4.40     -1.80    0.372475E-002
      4.40     -1.75    0.389015E-002
      4.40     -1.70    0.405268E-002
      4.40     -1.65    0.421185E-002
      4.40     -1.60    0.436720E-002
      4.40     -1.55    0.451834E-002
      4.40     -1.50    0.466491E-002
      4.40     -1.45    0.480659E-002
      4.40     -1.40    0.494309E-002
      4.40     -1.35    0.507417E-002
      4.40     -1.30    0.519961E-002
      4.40     -1.25    0.531923E-002
      4.40     -1.20    0.543286E-002
      4.40     -1.15    0.554035E-002
      4.40     -1.10    0.564156E-002
      4.40     -1.05    0.573639E-002
      4.40     -1.00    0.582471E-002
      4.40     -0.95    0.590644E-002
      4.40     -0.90    0.598148E-002
      4.40     -0.85    0.604976E-002
      4.40     -0.80    0.611122E-002
      4.40     -0.75    0.616580E-002
      4.40     -0.70    0.621348E-002
      4.40     -0.65    0.625424E-002
      4.40     -0.60    0.628809E-002
      4.40     -0.55    0.631505E-002
      4.40     -0.50    0.633517E-002
      4.40     -0.45    0.634854E-002
      4.40     -0.40    0.635525E-002
      4.40     -0.35    0.635541E-002
      4.40     -0.30    0.634919E-002
      4.40     -0.25    0.633673E-002
      4.40     -0.20    0.631823E-002
      4.40     -0.15    0.629389E-002
      4.40     -0.10    0.626392E-002
      4.40     -0.05    0.622854E-002
      4.40      0.00    0.618798E-002
      4.40      0.05    0.614249E-002
      4.40      0.10    0.609231E-002
      4.40      0.15    0.603767E-002
      4.40      0.20    0.597880E-002
      4.40      0.25    0.591593E-002
      4.40      0.30    0.584928E-002
      4.40      0.35    0.577906E-002
      4.40      0.40    0.570545E-002
      4.40      0.45    0.562863E-002
      4.40      0.50    0.554877E-002
      4.40      0.55    0.546601E-002
      4.40      0.60    0.538047E-002
      4.40      0.65    0.529227E-002
      4.40      0.70    0.520150E-002
      4.40      0.75    0.510824E-002
      4.40      0.80    0.501255E-002
      4.40      0.85    0.491449E-002
      4.40      0.90    0.481410E-002
      4.40      0.95    0.471142E-002
      4.40      1.00    0.460648E-002
      4.40      1.05    0.449930E-002
      4.40      1.10    0.438993E-002
      4.40      1.15    0.427839E-002
      4.40      1.20    0.416472E-002
      4.40      1.25    0.404899E-002
      4.40      1.30    0.393125E-002
      4.40      1.35    0.381158E-002
      4.40      1.40    0.369010E-002
      4.40      1.45    0.356691E-002
      4.40      1.50    0.344215E-002
      4.40      1.55    0.331601E-002
      4.40      1.60    0.318865E-002
      4.40      1.65    0.306031E-002
      4.40      1.70    0.293122E-002
      4.40      1.75    0.280164E-002
      4.40      1.80    0.267186E-002
      4.40      1.85    0.254219E-002
      4.40      1.90    0.241296E-002
      4.40      1.95    0.228451E-002
      4.40      2.00    0.215720E-002
      4.40      2.05    0.203139E-002
      4.40      2.10    0.190747E-002
      4.40      2.15    0.178579E-002
      4.40      2.20    0.166674E-002
      4.40      2.25    0.155067E-002
      4.40      2.30    0.143792E-002
      4.40      2.35    0.132883E-002
      4.40      2.40    0.122370E-002
      4.40      2.45    0.112279E-002
      4.40      2.50    0.102636E-002
      4.40      2.55    0.934604E-003
      4.40      2.60    0.847694E-003
      4.40      2.65    0.765753E-003
      4.40      2.70    0.688863E-003
      4.40      2.75    0.617062E-003
      4.40      2.80    0.550346E-003
      4.40      2.85    0.488667E-003
      4.40      2.90    0.431940E-003
      4.40      2.95    0.380039E-003
      4.40      3.00    0.332807E-003
      4.40      3.05    0.290057E-003
      4.40      3.10    0.251575E-003
      4.40      3.15    0.217127E-003
      4.40      3.20    0.186464E-003
      4.40      3.25    0.159324E-003
      4.40      3.30    0.135441E-003
      4.40      3.35    0.114544E-003
      4.40      3.40    0.963669E-004
      4.40      3.45    0.806482E-004
      4.40      3.50    0.671357E-004
      4.40      3.55    0.555885E-004
      4.40      3.60    0.457795E-004
      4.40      3.65    0.374970E-004
      4.40      3.70    0.305454E-004
      4.40      3.75    0.247460E-004
      4.40      3.80    0.199370E-004
      4.40      3.85    0.159735E-004
      4.40      3.90    0.127266E-004
      4.40      3.95    0.100830E-004
      4.40      4.00    0.794362E-005
      4.40      4.05    0.622289E-005
      4.40      4.10    0.484731E-005
      4.40      4.15    0.375438E-005
      4.40      4.20    0.289132E-005
      4.40      4.25    0.221395E-005
      4.40      4.30    0.168557E-005
      4.40      4.35    0.127593E-005
      4.40      4.40    0.960300E-006
      4.40      4.45    0.718583E-006
      4.40      4.50    0.534607E-006
      4.40      4.55    0.395435E-006
      4.40      4.60    0.290800E-006
      4.40      4.65    0.212613E-006
      4.40      4.70    0.154545E-006
      4.40      4.75    0.111684E-006
      4.40      4.80    0.802404E-007
      4.40      4.85    0.573136E-007
      4.40      4.90    0.406990E-007
      4.40      4.95    0.287322E-007
      4.40      5.00    0.201657E-007
      4.40      5.05    0.140706E-007
      4.40      5.10    0.976034E-008
      4.40      5.15    0.673090E-008
      4.40      5.20    0.461462E-008
      4.40      5.25    0.314524E-008
      4.40      5.30    0.213123E-008
      4.40      5.35    0.143571E-008
      4.40      5.40    0.961536E-009
      4.40      5.45    0.640232E-009
      4.40      5.50    0.423827E-009
      4.40      5.55    0.278953E-009
      4.40      5.60    0.182547E-009
      4.40      5.65    0.118776E-009
      4.40      5.70    0.768426E-010
      4.40      5.75    0.494286E-010
      4.40      5.80    0.316091E-010
      4.40      5.85    0.200901E-010
      4.40      5.90    0.126836E-010
      4.40      5.95    0.794510E-011
      4.40      6.00    0.492777E-011
      4.40      6.05    0.301480E-011
      4.40      6.10    0.180721E-011
      4.40      6.15    0.104874E-011
      4.40      6.20    0.576163E-012
      4.40      6.25    0.286585E-012
      4.40      6.30    0.116322E-012
      4.40      6.35    0.274932E-013
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.349541E-013
      4.45     -6.30    0.144892E-012
      4.45     -6.25    0.345505E-012
      4.45     -6.20    0.665448E-012
      4.45     -6.15    0.115132E-011
      4.45     -6.10    0.187602E-011
      4.45     -6.05    0.295175E-011
      4.45     -6.00    0.454983E-011
      4.45     -5.95    0.693053E-011
      4.45     -5.90    0.104877E-010
      4.45     -5.85    0.158151E-010
      4.45     -5.80    0.238052E-010
      4.45     -5.75    0.357952E-010
      4.45     -5.70    0.537821E-010
      4.45     -5.65    0.807381E-010
      4.45     -5.60    0.121073E-009
      4.45     -5.55    0.181303E-009
      4.45     -5.50    0.271023E-009
      4.45     -5.45    0.404303E-009
      4.45     -5.40    0.601680E-009
      4.45     -5.35    0.892998E-009
      4.45     -5.30    0.132142E-008
      4.45     -5.25    0.194903E-008
      4.45     -5.20    0.286470E-008
      4.45     -5.15    0.419489E-008
      4.45     -5.10    0.611856E-008
      4.45     -5.05    0.888744E-008
      4.45     -5.00    0.128535E-007
      4.45     -4.95    0.185058E-007
      4.45     -4.90    0.265194E-007
      4.45     -4.85    0.378206E-007
      4.45     -4.80    0.536712E-007
      4.45     -4.75    0.757791E-007
      4.45     -4.70    0.106440E-006
      4.45     -4.65    0.148718E-006
      4.45     -4.60    0.206676E-006
      4.45     -4.55    0.285659E-006
      4.45     -4.50    0.392652E-006
      4.45     -4.45    0.536715E-006
      4.45     -4.40    0.729513E-006
      4.45     -4.35    0.985953E-006
      4.45     -4.30    0.132494E-005
      4.45     -4.25    0.177028E-005
      4.45     -4.20    0.235168E-005
      4.45     -4.15    0.310597E-005
      4.45     -4.10    0.407843E-005
      4.45     -4.05    0.532427E-005
      4.45     -4.00    0.691024E-005
      4.45     -3.95    0.891643E-005
      4.45     -3.90    0.114381E-004
      4.45     -3.85    0.145875E-004
      4.45     -3.80    0.184960E-004
      4.45     -3.75    0.233154E-004
      4.45     -3.70    0.292203E-004
      4.45     -3.65    0.364090E-004
      4.45     -3.60    0.451047E-004
      4.45     -3.55    0.555563E-004
      4.45     -3.50    0.680379E-004
      4.45     -3.45    0.828492E-004
      4.45     -3.40    0.100313E-003
      4.45     -3.35    0.120773E-003
      4.45     -3.30    0.144593E-003
      4.45     -3.25    0.172147E-003
      4.45     -3.20    0.203823E-003
      4.45     -3.15    0.240007E-003
      4.45     -3.10    0.281083E-003
      4.45     -3.05    0.327426E-003
      4.45     -3.00    0.379388E-003
      4.45     -2.95    0.437296E-003
      4.45     -2.90    0.501439E-003
      4.45     -2.85    0.572065E-003
      4.45     -2.80    0.649369E-003
      4.45     -2.75    0.733489E-003
      4.45     -2.70    0.824497E-003
      4.45     -2.65    0.922401E-003
      4.45     -2.60    0.102713E-002
      4.45     -2.55    0.113855E-002
      4.45     -2.50    0.125646E-002
      4.45     -2.45    0.138055E-002
      4.45     -2.40    0.151050E-002
      4.45     -2.35    0.164587E-002
      4.45     -2.30    0.178621E-002
      4.45     -2.25    0.193099E-002
      4.45     -2.20    0.207965E-002
      4.45     -2.15    0.223158E-002
      4.45     -2.10    0.238617E-002
      4.45     -2.05    0.254278E-002
      4.45     -2.00    0.270075E-002
      4.45     -1.95    0.285945E-002
      4.45     -1.90    0.301823E-002
      4.45     -1.85    0.317647E-002
      4.45     -1.80    0.333358E-002
      4.45     -1.75    0.348897E-002
      4.45     -1.70    0.364212E-002
      4.45     -1.65    0.379250E-002
      4.45     -1.60    0.393966E-002
      4.45     -1.55    0.408317E-002
      4.45     -1.50    0.422262E-002
      4.45     -1.45    0.435767E-002
      4.45     -1.40    0.448800E-002
      4.45     -1.35    0.461331E-002
      4.45     -1.30    0.473334E-002
      4.45     -1.25    0.484788E-002
      4.45     -1.20    0.495672E-002
      4.45     -1.15    0.505967E-002
      4.45     -1.10    0.515657E-002
      4.45     -1.05    0.524728E-002
      4.45     -1.00    0.533166E-002
      4.45     -0.95    0.540961E-002
      4.45     -0.90    0.548103E-002
      4.45     -0.85    0.554584E-002
      4.45     -0.80    0.560397E-002
      4.45     -0.75    0.565539E-002
      4.45     -0.70    0.570005E-002
      4.45     -0.65    0.573795E-002
      4.45     -0.60    0.576912E-002
      4.45     -0.55    0.579358E-002
      4.45     -0.50    0.581139E-002
      4.45     -0.45    0.582264E-002
      4.45     -0.40    0.582743E-002
      4.45     -0.35    0.582590E-002
      4.45     -0.30    0.581819E-002
      4.45     -0.25    0.580447E-002
      4.45     -0.20    0.578492E-002
      4.45     -0.15    0.575975E-002
      4.45     -0.10    0.572918E-002
      4.45     -0.05    0.569343E-002
      4.45      0.00    0.565273E-002
      4.45      0.05    0.560733E-002
      4.45      0.10    0.555745E-002
      4.45      0.15    0.550335E-002
      4.45      0.20    0.544525E-002
      4.45      0.25    0.538339E-002
      4.45      0.30    0.531798E-002
      4.45      0.35    0.524923E-002
      4.45      0.40    0.517734E-002
      4.45      0.45    0.510250E-002
      4.45      0.50    0.502486E-002
      4.45      0.55    0.494459E-002
      4.45      0.60    0.486181E-002
      4.45      0.65    0.477664E-002
      4.45      0.70    0.468919E-002
      4.45      0.75    0.459955E-002
      4.45      0.80    0.450779E-002
      4.45      0.85    0.441397E-002
      4.45      0.90    0.431816E-002
      4.45      0.95    0.422039E-002
      4.45      1.00    0.412072E-002
      4.45      1.05    0.401918E-002
      4.45      1.10    0.391581E-002
      4.45      1.15    0.381067E-002
      4.45      1.20    0.370379E-002
      4.45      1.25    0.359526E-002
      4.45      1.30    0.348513E-002
      4.45      1.35    0.337350E-002
      4.45      1.40    0.326047E-002
      4.45      1.45    0.314617E-002
      4.45      1.50    0.303074E-002
      4.45      1.55    0.291434E-002
      4.45      1.60    0.279716E-002
      4.45      1.65    0.267941E-002
      4.45      1.70    0.256132E-002
      4.45      1.75    0.244313E-002
      4.45      1.80    0.232512E-002
      4.45      1.85    0.220757E-002
      4.45      1.90    0.209077E-002
      4.45      1.95    0.197505E-002
      4.45      2.00    0.186073E-002
      4.45      2.05    0.174813E-002
      4.45      2.10    0.163757E-002
      4.45      2.15    0.152939E-002
      4.45      2.20    0.142391E-002
      4.45      2.25    0.132142E-002
      4.45      2.30    0.122221E-002
      4.45      2.35    0.112656E-002
      4.45      2.40    0.103471E-002
      4.45      2.45    0.946870E-003
      4.45      2.50    0.863229E-003
      4.45      2.55    0.783936E-003
      4.45      2.60    0.709105E-003
      4.45      2.65    0.638810E-003
      4.45      2.70    0.573091E-003
      4.45      2.75    0.511946E-003
      4.45      2.80    0.455340E-003
      4.45      2.85    0.403198E-003
      4.45      2.90    0.355415E-003
      4.45      2.95    0.311856E-003
      4.45      3.00    0.272356E-003
      4.45      3.05    0.236730E-003
      4.45      3.10    0.204773E-003
      4.45      3.15    0.176265E-003
      4.45      3.20    0.150975E-003
      4.45      3.25    0.128666E-003
      4.45      3.30    0.109097E-003
      4.45      3.35    0.920314E-004
      4.45      3.40    0.772338E-004
      4.45      3.45    0.644772E-004
      4.45      3.50    0.535444E-004
      4.45      3.55    0.442295E-004
      4.45      3.60    0.363399E-004
      4.45      3.65    0.296970E-004
      4.45      3.70    0.241371E-004
      4.45      3.75    0.195112E-004
      4.45      3.80    0.156856E-004
      4.45      3.85    0.125407E-004
      4.45      3.90    0.997088E-005
      4.45      3.95    0.788366E-005
      4.45      4.00    0.619862E-005
      4.45      4.05    0.484647E-005
      4.45      4.10    0.376799E-005
      4.45      4.15    0.291301E-005
      4.45      4.20    0.223931E-005
      4.45      4.25    0.171166E-005
      4.45      4.30    0.130091E-005
      4.45      4.35    0.983104E-006
      4.45      4.40    0.738695E-006
      4.45      4.45    0.551875E-006
      4.45      4.50    0.409941E-006
      4.45      4.55    0.302763E-006
      4.45      4.60    0.222321E-006
      4.45      4.65    0.162312E-006
      4.45      4.70    0.117817E-006
      4.45      4.75    0.850265E-007
      4.45      4.80    0.610073E-007
      4.45      4.85    0.435201E-007
      4.45      4.90    0.308657E-007
      4.45      4.95    0.217639E-007
      4.45      5.00    0.152571E-007
      4.45      5.05    0.106336E-007
      4.45      5.10    0.736814E-008
      4.45      5.15    0.507583E-008
      4.45      5.20    0.347637E-008
      4.45      5.25    0.236710E-008
      4.45      5.30    0.160244E-008
      4.45      5.35    0.107850E-008
      4.45      5.40    0.721678E-009
      4.45      5.45    0.480124E-009
      4.45      5.50    0.317585E-009
      4.45      5.55    0.208869E-009
      4.45      5.60    0.136587E-009
      4.45      5.65    0.888130E-010
      4.45      5.70    0.574226E-010
      4.45      5.75    0.369163E-010
      4.45      5.80    0.235959E-010
      4.45      5.85    0.149909E-010
      4.45      5.90    0.946109E-011
      4.45      5.95    0.592510E-011
      4.45      6.00    0.367442E-011
      4.45      6.05    0.224794E-011
      4.45      6.10    0.134762E-011
      4.45      6.15    0.782171E-012
      4.45      6.20    0.429810E-012
      4.45      6.25    0.213842E-012
      4.45      6.30    0.868157E-013
      4.45      6.35    0.205225E-013
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.234248E-013
      4.50     -6.30    0.970582E-013
      4.50     -6.25    0.231293E-012
      4.50     -6.20    0.445151E-012
      4.50     -6.15    0.769675E-012
      4.50     -6.10    0.125363E-011
      4.50     -6.05    0.197243E-011
      4.50     -6.00    0.304183E-011
      4.50     -5.95    0.463861E-011
      4.50     -5.90    0.703171E-011
      4.50     -5.85    0.106289E-010
      4.50     -5.80    0.160467E-010
      4.50     -5.75    0.242140E-010
      4.50     -5.70    0.365259E-010
      4.50     -5.65    0.550714E-010
      4.50     -5.60    0.829673E-010
      4.50     -5.55    0.124847E-009
      4.50     -5.50    0.187569E-009
      4.50     -5.45    0.281249E-009
      4.50     -5.40    0.420731E-009
      4.50     -5.35    0.627701E-009
      4.50     -5.30    0.933682E-009
      4.50     -5.25    0.138425E-008
      4.50     -5.20    0.204494E-008
      4.50     -5.15    0.300948E-008
      4.50     -5.10    0.441106E-008
      4.50     -5.05    0.643790E-008
      4.50     -5.00    0.935428E-008
      4.50     -4.95    0.135289E-007
      4.50     -4.90    0.194729E-007
      4.50     -4.85    0.278902E-007
      4.50     -4.80    0.397436E-007
      4.50     -4.75    0.563410E-007
      4.50     -4.70    0.794474E-007
      4.50     -4.65    0.111427E-006
      4.50     -4.60    0.155426E-006
      4.50     -4.55    0.215599E-006
      4.50     -4.50    0.297395E-006
      4.50     -4.45    0.407906E-006
      4.50     -4.40    0.556299E-006
      4.50     -4.35    0.754329E-006
      4.50     -4.30    0.101696E-005
      4.50     -4.25    0.136310E-005
      4.50     -4.20    0.181646E-005
      4.50     -4.15    0.240650E-005
      4.50     -4.10    0.316962E-005
      4.50     -4.05    0.415037E-005
      4.50     -4.00    0.540285E-005
      4.50     -3.95    0.699222E-005
      4.50     -3.90    0.899634E-005
      4.50     -3.85    0.115074E-004
      4.50     -3.80    0.146337E-004
      4.50     -3.75    0.185011E-004
      4.50     -3.70    0.232552E-004
      4.50     -3.65    0.290620E-004
      4.50     -3.60    0.361096E-004
      4.50     -3.55    0.446089E-004
      4.50     -3.50    0.547940E-004
      4.50     -3.45    0.669219E-004
      4.50     -3.40    0.812720E-004
      4.50     -3.35    0.981444E-004
      4.50     -3.30    0.117858E-003
      4.50     -3.25    0.140746E-003
      4.50     -3.20    0.167154E-003
      4.50     -3.15    0.197435E-003
      4.50     -3.10    0.231942E-003
      4.50     -3.05    0.271021E-003
      4.50     -3.00    0.315010E-003
      4.50     -2.95    0.364225E-003
      4.50     -2.90    0.418955E-003
      4.50     -2.85    0.479458E-003
      4.50     -2.80    0.545949E-003
      4.50     -2.75    0.618594E-003
      4.50     -2.70    0.697508E-003
      4.50     -2.65    0.782746E-003
      4.50     -2.60    0.874302E-003
      4.50     -2.55    0.972103E-003
      4.50     -2.50    0.107601E-002
      4.50     -2.45    0.118582E-002
      4.50     -2.40    0.130127E-002
      4.50     -2.35    0.142203E-002
      4.50     -2.30    0.154771E-002
      4.50     -2.25    0.167787E-002
      4.50     -2.20    0.181204E-002
      4.50     -2.15    0.194969E-002
      4.50     -2.10    0.209027E-002
      4.50     -2.05    0.223320E-002
      4.50     -2.00    0.237790E-002
      4.50     -1.95    0.252377E-002
      4.50     -1.90    0.267022E-002
      4.50     -1.85    0.281665E-002
      4.50     -1.80    0.296248E-002
      4.50     -1.75    0.310717E-002
      4.50     -1.70    0.325018E-002
      4.50     -1.65    0.339099E-002
      4.50     -1.60    0.352913E-002
      4.50     -1.55    0.366416E-002
      4.50     -1.50    0.379566E-002
      4.50     -1.45    0.392325E-002
      4.50     -1.40    0.404658E-002
      4.50     -1.35    0.416534E-002
      4.50     -1.30    0.427923E-002
      4.50     -1.25    0.438800E-002
      4.50     -1.20    0.449140E-002
      4.50     -1.15    0.458924E-002
      4.50     -1.10    0.468132E-002
      4.50     -1.05    0.476748E-002
      4.50     -1.00    0.484756E-002
      4.50     -0.95    0.492145E-002
      4.50     -0.90    0.498904E-002
      4.50     -0.85    0.505023E-002
      4.50     -0.80    0.510496E-002
      4.50     -0.75    0.515318E-002
      4.50     -0.70    0.519487E-002
      4.50     -0.65    0.523002E-002
      4.50     -0.60    0.525865E-002
      4.50     -0.55    0.528080E-002
      4.50     -0.50    0.529653E-002
      4.50     -0.45    0.530593E-002
      4.50     -0.40    0.530911E-002
      4.50     -0.35    0.530620E-002
      4.50     -0.30    0.529735E-002
      4.50     -0.25    0.528274E-002
      4.50     -0.20    0.526254E-002
      4.50     -0.15    0.523697E-002
      4.50     -0.10    0.520624E-002
      4.50     -0.05    0.517057E-002
      4.50      0.00    0.513020E-002
      4.50      0.05    0.508536E-002
      4.50      0.10    0.503630E-002
      4.50      0.15    0.498324E-002
      4.50      0.20    0.492644E-002
      4.50      0.25    0.486612E-002
      4.50      0.30    0.480250E-002
      4.50      0.35    0.473579E-002
      4.50      0.40    0.466619E-002
      4.50      0.45    0.459389E-002
      4.50      0.50    0.451907E-002
      4.50      0.55    0.444186E-002
      4.50      0.60    0.436243E-002
      4.50      0.65    0.428090E-002
      4.50      0.70    0.419736E-002
      4.50      0.75    0.411194E-002
      4.50      0.80    0.402469E-002
      4.50      0.85    0.393571E-002
      4.50      0.90    0.384506E-002
      4.50      0.95    0.375278E-002
      4.50      1.00    0.365894E-002
      4.50      1.05    0.356358E-002
      4.50      1.10    0.346676E-002
      4.50      1.15    0.336852E-002
      4.50      1.20    0.326894E-002
      4.50      1.25    0.316807E-002
      4.50      1.30    0.306600E-002
      4.50      1.35    0.296281E-002
      4.50      1.40    0.285862E-002
      4.50      1.45    0.275355E-002
      4.50      1.50    0.264773E-002
      4.50      1.55    0.254133E-002
      4.50      1.60    0.243452E-002
      4.50      1.65    0.232751E-002
      4.50      1.70    0.222049E-002
      4.50      1.75    0.211371E-002
      4.50      1.80    0.200741E-002
      4.50      1.85    0.190185E-002
      4.50      1.90    0.179730E-002
      4.50      1.95    0.169403E-002
      4.50      2.00    0.159234E-002
      4.50      2.05    0.149250E-002
      4.50      2.10    0.139481E-002
      4.50      2.15    0.129953E-002
      4.50      2.20    0.120693E-002
      4.50      2.25    0.111727E-002
      4.50      2.30    0.103079E-002
      4.50      2.35    0.947694E-003
      4.50      2.40    0.868178E-003
      4.50      2.45    0.792405E-003
      4.50      2.50    0.720509E-003
      4.50      2.55    0.652594E-003
      4.50      2.60    0.588728E-003
      4.50      2.65    0.528949E-003
      4.50      2.70    0.473260E-003
      4.50      2.75    0.421632E-003
      4.50      2.80    0.374006E-003
      4.50      2.85    0.330291E-003
      4.50      2.90    0.290371E-003
      4.50      2.95    0.254106E-003
      4.50      3.00    0.221334E-003
      4.50      3.05    0.191878E-003
      4.50      3.10    0.165544E-003
      4.50      3.15    0.142129E-003
      4.50      3.20    0.121426E-003
      4.50      3.25    0.103222E-003
      4.50      3.30    0.873055E-004
      4.50      3.35    0.734675E-004
      4.50      3.40    0.615054E-004
      4.50      3.45    0.512241E-004
      4.50      3.50    0.424386E-004
      4.50      3.55    0.349748E-004
      4.50      3.60    0.286709E-004
      4.50      3.65    0.233777E-004
      4.50      3.70    0.189593E-004
      4.50      3.75    0.152929E-004
      4.50      3.80    0.122685E-004
      4.50      3.85    0.978848E-005
      4.50      3.90    0.776694E-005
      4.50      3.95    0.612894E-005
      4.50      4.00    0.480963E-005
      4.50      4.05    0.375335E-005
      4.50      4.10    0.291273E-005
      4.50      4.15    0.224774E-005
      4.50      4.20    0.172484E-005
      4.50      4.25    0.131614E-005
      4.50      4.30    0.998618E-006
      4.50      4.35    0.753416E-006
      4.50      4.40    0.565201E-006
      4.50      4.45    0.421597E-006
      4.50      4.50    0.312690E-006
      4.50      4.55    0.230594E-006
      4.50      4.60    0.169081E-006
      4.50      4.65    0.123268E-006
      4.50      4.70    0.893539E-007
      4.50      4.75    0.643988E-007
      4.50      4.80    0.461467E-007
      4.50      4.85    0.328776E-007
      4.50      4.90    0.232891E-007
      4.50      4.95    0.164020E-007
      4.50      5.00    0.114850E-007
      4.50      5.05    0.799563E-008
      4.50      5.10    0.553428E-008
      4.50      5.15    0.380852E-008
      4.50      5.20    0.260577E-008
      4.50      5.25    0.177257E-008
      4.50      5.30    0.119884E-008
      4.50      5.35    0.806135E-009
      4.50      5.40    0.538955E-009
      4.50      5.45    0.358263E-009
      4.50      5.50    0.236790E-009
      4.50      5.55    0.155615E-009
      4.50      5.60    0.101690E-009
      4.50      5.65    0.660776E-010
      4.50      5.70    0.426965E-010
      4.50      5.75    0.274336E-010
      4.50      5.80    0.175262E-010
      4.50      5.85    0.111299E-010
      4.50      5.90    0.702196E-011
      4.50      5.95    0.439650E-011
      4.50      6.00    0.272608E-011
      4.50      6.05    0.166772E-011
      4.50      6.10    0.999857E-012
      4.50      6.15    0.580421E-012
      4.50      6.20    0.319020E-012
      4.50      6.25    0.158760E-012
      4.50      6.30    0.644684E-013
      4.50      6.35    0.152422E-013
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.155723E-013
      4.55     -6.30    0.644919E-013
      4.55     -6.25    0.153581E-012
      4.55     -6.20    0.295358E-012
      4.55     -6.15    0.510333E-012
      4.55     -6.10    0.830877E-012
      4.55     -6.05    0.130733E-011
      4.55     -6.00    0.201738E-011
      4.55     -5.95    0.308038E-011
      4.55     -5.90    0.467899E-011
      4.55     -5.85    0.709188E-011
      4.55     -5.80    0.107428E-010
      4.55     -5.75    0.162743E-010
      4.55     -5.70    0.246575E-010
      4.55     -5.65    0.373551E-010
      4.55     -5.60    0.565628E-010
      4.55     -5.55    0.855636E-010
      4.55     -5.50    0.129247E-009
      4.55     -5.45    0.194862E-009
      4.55     -5.40    0.293109E-009
      4.55     -5.35    0.439699E-009
      4.55     -5.30    0.657588E-009
      4.55     -5.25    0.980131E-009
      4.55     -5.20    0.145552E-008
      4.55     -5.15    0.215299E-008
      4.55     -5.10    0.317139E-008
      4.55     -5.05    0.465095E-008
      4.55     -5.00    0.678946E-008
      4.55     -4.95    0.986393E-008
      4.55     -4.90    0.142599E-007
      4.55     -4.85    0.205103E-007
      4.55     -4.80    0.293469E-007
      4.55     -4.75    0.417675E-007
      4.55     -4.70    0.591231E-007
      4.55     -4.65    0.832302E-007
      4.55     -4.60    0.116514E-006
      4.55     -4.55    0.162190E-006
      4.55     -4.50    0.224487E-006
      4.55     -4.45    0.308932E-006
      4.55     -4.40    0.422691E-006
      4.55     -4.35    0.574986E-006
      4.55     -4.30    0.777602E-006
      4.55     -4.25    0.104548E-005
      4.55     -4.20    0.139740E-005
      4.55     -4.15    0.185685E-005
      4.55     -4.10    0.245289E-005
      4.55     -4.05    0.322126E-005
      4.55     -4.00    0.420550E-005
      4.55     -3.95    0.545832E-005
      4.55     -3.90    0.704292E-005
      4.55     -3.85    0.903448E-005
      4.55     -3.80    0.115217E-004
      4.55     -3.75    0.146082E-004
      4.55     -3.70    0.184143E-004
      4.55     -3.65    0.230781E-004
      4.55     -3.60    0.287566E-004
      4.55     -3.55    0.356273E-004
      4.55     -3.50    0.438878E-004
      4.55     -3.45    0.537571E-004
      4.55     -3.40    0.654743E-004
      4.55     -3.35    0.792985E-004
      4.55     -3.30    0.955068E-004
      4.55     -3.25    0.114392E-003
      4.55     -3.20    0.136260E-003
      4.55     -3.15    0.161425E-003
      4.55     -3.10    0.190208E-003
      4.55     -3.05    0.222927E-003
      4.55     -3.00    0.259895E-003
      4.55     -2.95    0.301413E-003
      4.55     -2.90    0.347762E-003
      4.55     -2.85    0.399198E-003
      4.55     -2.80    0.455945E-003
      4.55     -2.75    0.518189E-003
      4.55     -2.70    0.586073E-003
      4.55     -2.65    0.659687E-003
      4.55     -2.60    0.739073E-003
      4.55     -2.55    0.824211E-003
      4.55     -2.50    0.915027E-003
      4.55     -2.45    0.101138E-002
      4.55     -2.40    0.111309E-002
      4.55     -2.35    0.121988E-002
      4.55     -2.30    0.133146E-002
      4.55     -2.25    0.144747E-002
      4.55     -2.20    0.156750E-002
      4.55     -2.15    0.169111E-002
      4.55     -2.10    0.181782E-002
      4.55     -2.05    0.194712E-002
      4.55     -2.00    0.207847E-002
      4.55     -1.95    0.221135E-002
      4.55     -1.90    0.234520E-002
      4.55     -1.85    0.247947E-002
      4.55     -1.80    0.261362E-002
      4.55     -1.75    0.274711E-002
      4.55     -1.70    0.287942E-002
      4.55     -1.65    0.301006E-002
      4.55     -1.60    0.313855E-002
      4.55     -1.55    0.326445E-002
      4.55     -1.50    0.338732E-002
      4.55     -1.45    0.350677E-002
      4.55     -1.40    0.362244E-002
      4.55     -1.35    0.373399E-002
      4.55     -1.30    0.384110E-002
      4.55     -1.25    0.394350E-002
      4.55     -1.20    0.404093E-002
      4.55     -1.15    0.413315E-002
      4.55     -1.10    0.421997E-002
      4.55     -1.05    0.430118E-002
      4.55     -1.00    0.437663E-002
      4.55     -0.95    0.444619E-002
      4.55     -0.90    0.450973E-002
      4.55     -0.85    0.456715E-002
      4.55     -0.80    0.461839E-002
      4.55     -0.75    0.466339E-002
      4.55     -0.70    0.470212E-002
      4.55     -0.65    0.473458E-002
      4.55     -0.60    0.476078E-002
      4.55     -0.55    0.478077E-002
      4.55     -0.50    0.479461E-002
      4.55     -0.45    0.480239E-002
      4.55     -0.40    0.480422E-002
      4.55     -0.35    0.480022E-002
      4.55     -0.30    0.479056E-002
      4.55     -0.25    0.477540E-002
      4.55     -0.20    0.475492E-002
      4.55     -0.15    0.472934E-002
      4.55     -0.10    0.469885E-002
      4.55     -0.05    0.466369E-002
      4.55      0.00    0.462409E-002
      4.55      0.05    0.458028E-002
      4.55      0.10    0.453251E-002
      4.55      0.15    0.448100E-002
      4.55      0.20    0.442600E-002
      4.55      0.25    0.436773E-002
      4.55      0.30    0.430642E-002
      4.55      0.35    0.424228E-002
      4.55      0.40    0.417551E-002
      4.55      0.45    0.410630E-002
      4.55      0.50    0.403482E-002
      4.55      0.55    0.396124E-002
      4.55      0.60    0.388571E-002
      4.55      0.65    0.380834E-002
      4.55      0.70    0.372927E-002
      4.55      0.75    0.364859E-002
      4.55      0.80    0.356639E-002
      4.55      0.85    0.348276E-002
      4.55      0.90    0.339776E-002
      4.55      0.95    0.331147E-002
      4.55      1.00    0.322393E-002
      4.55      1.05    0.313520E-002
      4.55      1.10    0.304535E-002
      4.55      1.15    0.295443E-002
      4.55      1.20    0.286250E-002
      4.55      1.25    0.276964E-002
      4.55      1.30    0.267593E-002
      4.55      1.35    0.258146E-002
      4.55      1.40    0.248633E-002
      4.55      1.45    0.239066E-002
      4.55      1.50    0.229459E-002
      4.55      1.55    0.219827E-002
      4.55      1.60    0.210185E-002
      4.55      1.65    0.200553E-002
      4.55      1.70    0.190949E-002
      4.55      1.75    0.181396E-002
      4.55      1.80    0.171913E-002
      4.55      1.85    0.162526E-002
      4.55      1.90    0.153257E-002
      4.55      1.95    0.144131E-002
      4.55      2.00    0.135172E-002
      4.55      2.05    0.126405E-002
      4.55      2.10    0.117854E-002
      4.55      2.15    0.109542E-002
      4.55      2.20    0.101491E-002
      4.55      2.25    0.937212E-003
      4.55      2.30    0.862520E-003
      4.55      2.35    0.791000E-003
      4.55      2.40    0.722795E-003
      4.55      2.45    0.658025E-003
      4.55      2.50    0.596781E-003
      4.55      2.55    0.539128E-003
      4.55      2.60    0.485102E-003
      4.55      2.65    0.434707E-003
      4.55      2.70    0.387924E-003
      4.55      2.75    0.344702E-003
      4.55      2.80    0.304967E-003
      4.55      2.85    0.268620E-003
      4.55      2.90    0.235541E-003
      4.55      2.95    0.205591E-003
      4.55      3.00    0.178617E-003
      4.55      3.05    0.154451E-003
      4.55      3.10    0.132917E-003
      4.55      3.15    0.113832E-003
      4.55      3.20    0.970097E-004
      4.55      3.25    0.822643E-004
      4.55      3.30    0.694111E-004
      4.55      3.35    0.582701E-004
      4.55      3.40    0.486678E-004
      4.55      3.45    0.404386E-004
      4.55      3.50    0.334266E-004
      4.55      3.55    0.274860E-004
      4.55      3.60    0.224822E-004
      4.55      3.65    0.182918E-004
      4.55      3.70    0.148031E-004
      4.55      3.75    0.119155E-004
      4.55      3.80    0.953950E-005
      4.55      3.85    0.759586E-005
      4.55      3.90    0.601530E-005
      4.55      3.95    0.473756E-005
      4.55      4.00    0.371074E-005
      4.55      4.05    0.289045E-005
      4.55      4.10    0.223904E-005
      4.55      4.15    0.172480E-005
      4.55      4.20    0.132127E-005
      4.55      4.25    0.100649E-005
      4.55      4.30    0.762413E-006
      4.55      4.35    0.574282E-006
      4.55      4.40    0.430140E-006
      4.55      4.45    0.320359E-006
      4.55      4.50    0.237248E-006
      4.55      4.55    0.174703E-006
      4.55      4.60    0.127917E-006
      4.55      4.65    0.931286E-007
      4.55      4.70    0.674152E-007
      4.55      4.75    0.485233E-007
      4.55      4.80    0.347263E-007
      4.55      4.85    0.247102E-007
      4.55      4.90    0.174825E-007
      4.55      4.95    0.122981E-007
      4.55      5.00    0.860158E-008
      4.55      5.05    0.598164E-008
      4.55      5.10    0.413584E-008
      4.55      5.15    0.284321E-008
      4.55      5.20    0.194337E-008
      4.55      5.25    0.132069E-008
      4.55      5.30    0.892388E-009
      4.55      5.35    0.599531E-009
      4.55      5.40    0.400481E-009
      4.55      5.45    0.265993E-009
      4.55      5.50    0.175667E-009
      4.55      5.55    0.115358E-009
      4.55      5.60    0.753295E-010
      4.55      5.65    0.489161E-010
      4.55      5.70    0.315878E-010
      4.55      5.75    0.202845E-010
      4.55      5.80    0.129524E-010
      4.55      5.85    0.822181E-011
      4.55      5.90    0.518541E-011
      4.55      5.95    0.324580E-011
      4.55      6.00    0.201229E-011
      4.55      6.05    0.123100E-011
      4.55      6.10    0.738085E-012
      4.55      6.15    0.428532E-012
      4.55      6.20    0.235590E-012
      4.55      6.25    0.117271E-012
      4.55      6.30    0.476317E-013
      4.55      6.35    0.112633E-013
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.102662E-013
      4.60     -6.30    0.424957E-013
      4.60     -6.25    0.101125E-012
      4.60     -6.20    0.194321E-012
      4.60     -6.15    0.335522E-012
      4.60     -6.10    0.546054E-012
      4.60     -6.05    0.859279E-012
      4.60     -6.00    0.132701E-011
      4.60     -5.95    0.202936E-011
      4.60     -5.90    0.308975E-011
      4.60     -5.85    0.469769E-011
      4.60     -5.80    0.714327E-011
      4.60     -5.75    0.108692E-010
      4.60     -5.70    0.165490E-010
      4.60     -5.65    0.252036E-010
      4.60     -5.60    0.383750E-010
      4.60     -5.55    0.583831E-010
      4.60     -5.50    0.887031E-010
      4.60     -5.45    0.134517E-009
      4.60     -5.40    0.203516E-009
      4.60     -5.35    0.307052E-009
      4.60     -5.30    0.461798E-009
      4.60     -5.25    0.692097E-009
      4.60     -5.20    0.103329E-008
      4.60     -5.15    0.153636E-008
      4.60     -5.10    0.227442E-008
      4.60     -5.05    0.335167E-008
      4.60     -5.00    0.491558E-008
      4.60     -4.95    0.717359E-008
      4.60     -4.90    0.104154E-007
      4.60     -4.85    0.150432E-007
      4.60     -4.80    0.216107E-007
      4.60     -4.75    0.308761E-007
      4.60     -4.70    0.438693E-007
      4.60     -4.65    0.619801E-007
      4.60     -4.60    0.870698E-007
      4.60     -4.55    0.121614E-006
      4.60     -4.50    0.168882E-006
      4.60     -4.45    0.233158E-006
      4.60     -4.40    0.320017E-006
      4.60     -4.35    0.436656E-006
      4.60     -4.30    0.592306E-006
      4.60     -4.25    0.798704E-006
      4.60     -4.20    0.107068E-005
      4.60     -4.15    0.142679E-005
      4.60     -4.10    0.189014E-005
      4.60     -4.05    0.248921E-005
      4.60     -4.00    0.325885E-005
      4.60     -3.95    0.424141E-005
      4.60     -3.90    0.548785E-005
      4.60     -3.85    0.705906E-005
      4.60     -3.80    0.902718E-005
      4.60     -3.75    0.114769E-004
      4.60     -3.70    0.145070E-004
      4.60     -3.65    0.182313E-004
      4.60     -3.60    0.227801E-004
      4.60     -3.55    0.283011E-004
      4.60     -3.50    0.349602E-004
      4.60     -3.45    0.429418E-004
      4.60     -3.40    0.524490E-004
      4.60     -3.35    0.637030E-004
      4.60     -3.30    0.769422E-004
      4.60     -3.25    0.924207E-004
      4.60     -3.20    0.110406E-003
      4.60     -3.15    0.131176E-003
      4.60     -3.10    0.155016E-003
      4.60     -3.05    0.182214E-003
      4.60     -3.00    0.213056E-003
      4.60     -2.95    0.247821E-003
      4.60     -2.90    0.286777E-003
      4.60     -2.85    0.330171E-003
      4.60     -2.80    0.378227E-003
      4.60     -2.75    0.431141E-003
      4.60     -2.70    0.489070E-003
      4.60     -2.65    0.552133E-003
      4.60     -2.60    0.620403E-003
      4.60     -2.55    0.693905E-003
      4.60     -2.50    0.772613E-003
      4.60     -2.45    0.856447E-003
      4.60     -2.40    0.945274E-003
      4.60     -2.35    0.103891E-002
      4.60     -2.30    0.113711E-002
      4.60     -2.25    0.123960E-002
      4.60     -2.20    0.134603E-002
      4.60     -2.15    0.145604E-002
      4.60     -2.10    0.156922E-002
      4.60     -2.05    0.168512E-002
      4.60     -2.00    0.180329E-002
      4.60     -1.95    0.192322E-002
      4.60     -1.90    0.204443E-002
      4.60     -1.85    0.216642E-002
      4.60     -1.80    0.228867E-002
      4.60     -1.75    0.241068E-002
      4.60     -1.70    0.253197E-002
      4.60     -1.65    0.265204E-002
      4.60     -1.60    0.277044E-002
      4.60     -1.55    0.288673E-002
      4.60     -1.50    0.300047E-002
      4.60     -1.45    0.311127E-002
      4.60     -1.40    0.321876E-002
      4.60     -1.35    0.332258E-002
      4.60     -1.30    0.342242E-002
      4.60     -1.25    0.351798E-002
      4.60     -1.20    0.360897E-002
      4.60     -1.15    0.369516E-002
      4.60     -1.10    0.377632E-002
      4.60     -1.05    0.385226E-002
      4.60     -1.00    0.392280E-002
      4.60     -0.95    0.398778E-002
      4.60     -0.90    0.404708E-002
      4.60     -0.85    0.410060E-002
      4.60     -0.80    0.414825E-002
      4.60     -0.75    0.418998E-002
      4.60     -0.70    0.422576E-002
      4.60     -0.65    0.425558E-002
      4.60     -0.60    0.427944E-002
      4.60     -0.55    0.429741E-002
      4.60     -0.50    0.430952E-002
      4.60     -0.45    0.431588E-002
      4.60     -0.40    0.431658E-002
      4.60     -0.35    0.431177E-002
      4.60     -0.30    0.430158E-002
      4.60     -0.25    0.428618E-002
      4.60     -0.20    0.426576E-002
      4.60     -0.15    0.424052E-002
      4.60     -0.10    0.421066E-002
      4.60     -0.05    0.417641E-002
      4.60      0.00    0.413800E-002
      4.60      0.05    0.409565E-002
      4.60      0.10    0.404960E-002
      4.60      0.15    0.400009E-002
      4.60      0.20    0.394736E-002
      4.60      0.25    0.389162E-002
      4.60      0.30    0.383310E-002
      4.60      0.35    0.377201E-002
      4.60      0.40    0.370856E-002
      4.60      0.45    0.364293E-002
      4.60      0.50    0.357529E-002
      4.60      0.55    0.350582E-002
      4.60      0.60    0.343466E-002
      4.60      0.65    0.336195E-002
      4.60      0.70    0.328780E-002
      4.60      0.75    0.321232E-002
      4.60      0.80    0.313561E-002
      4.60      0.85    0.305775E-002
      4.60      0.90    0.297881E-002
      4.60      0.95    0.289888E-002
      4.60      1.00    0.281800E-002
      4.60      1.05    0.273624E-002
      4.60      1.10    0.265366E-002
      4.60      1.15    0.257033E-002
      4.60      1.20    0.248630E-002
      4.60      1.25    0.240165E-002
      4.60      1.30    0.231645E-002
      4.60      1.35    0.223081E-002
      4.60      1.40    0.214481E-002
      4.60      1.45    0.205857E-002
      4.60      1.50    0.197221E-002
      4.60      1.55    0.188587E-002
      4.60      1.60    0.179970E-002
      4.60      1.65    0.171386E-002
      4.60      1.70    0.162853E-002
      4.60      1.75    0.154390E-002
      4.60      1.80    0.146015E-002
      4.60      1.85    0.137749E-002
      4.60      1.90    0.129612E-002
      4.60      1.95    0.121626E-002
      4.60      2.00    0.113811E-002
      4.60      2.05    0.106187E-002
      4.60      2.10    0.987750E-003
      4.60      2.15    0.915932E-003
      4.60      2.20    0.846596E-003
      4.60      2.25    0.779904E-003
      4.60      2.30    0.716003E-003
      4.60      2.35    0.655018E-003
      4.60      2.40    0.597054E-003
      4.60      2.45    0.542194E-003
      4.60      2.50    0.490495E-003
      4.60      2.55    0.441991E-003
      4.60      2.60    0.396691E-003
      4.60      2.65    0.354578E-003
      4.60      2.70    0.315614E-003
      4.60      2.75    0.279736E-003
      4.60      2.80    0.246862E-003
      4.60      2.85    0.216890E-003
      4.60      2.90    0.189702E-003
      4.60      2.95    0.165166E-003
      4.60      3.00    0.143139E-003
      4.60      3.05    0.123467E-003
      4.60      3.10    0.105992E-003
      4.60      3.15    0.905531E-004
      4.60      3.20    0.769860E-004
      4.60      3.25    0.651293E-004
      4.60      3.30    0.548246E-004
      4.60      3.35    0.459184E-004
      4.60      3.40    0.382641E-004
      4.60      3.45    0.317226E-004
      4.60      3.50    0.261639E-004
      4.60      3.55    0.214672E-004
      4.60      3.60    0.175215E-004
      4.60      3.65    0.142258E-004
      4.60      3.70    0.114888E-004
      4.60      3.75    0.922895E-005
      4.60      3.80    0.737392E-005
      4.60      3.85    0.586005E-005
      4.60      3.90    0.463178E-005
      4.60      3.95    0.364108E-005
      4.60      4.00    0.284667E-005
      4.60      4.05    0.221339E-005
      4.60      4.10    0.171154E-005
      4.60      4.15    0.131618E-005
      4.60      4.20    0.100654E-005
      4.60      4.25    0.765481E-006
      4.60      4.30    0.578913E-006
      4.60      4.35    0.435374E-006
      4.60      4.40    0.325594E-006
      4.60      4.45    0.242131E-006
      4.60      4.50    0.179051E-006
      4.60      4.55    0.131660E-006
      4.60      4.60    0.962662E-007
      4.60      4.65    0.699898E-007
      4.60      4.70    0.505979E-007
      4.60      4.75    0.363717E-007
      4.60      4.80    0.259970E-007
      4.60      4.85    0.184761E-007
      4.60      4.90    0.130563E-007
      4.60      4.95    0.917386E-008
      4.60      5.00    0.640919E-008
      4.60      5.05    0.445217E-008
      4.60      5.10    0.307508E-008
      4.60      5.15    0.211182E-008
      4.60      5.20    0.144202E-008
      4.60      5.25    0.979045E-009
      4.60      5.30    0.660925E-009
      4.60      5.35    0.443632E-009
      4.60      5.40    0.296087E-009
      4.60      5.45    0.196495E-009
      4.60      5.50    0.129666E-009
      4.60      5.55    0.850861E-010
      4.60      5.60    0.555219E-010
      4.60      5.65    0.360296E-010
      4.60      5.70    0.232517E-010
      4.60      5.75    0.149229E-010
      4.60      5.80    0.952390E-011
      4.60      5.85    0.604286E-011
      4.60      5.90    0.380982E-011
      4.60      5.95    0.238414E-011
      4.60      6.00    0.147786E-011
      4.60      6.05    0.904035E-012
      4.60      6.10    0.542080E-012
      4.60      6.15    0.314783E-012
      4.60      6.20    0.173095E-012
      4.60      6.25    0.861847E-013
      4.60      6.30    0.350136E-013
      4.60      6.35    0.828091E-014
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.670995E-014
      4.65     -6.30    0.277602E-013
      4.65     -6.25    0.660090E-013
      4.65     -6.20    0.126735E-012
      4.65     -6.15    0.218669E-012
      4.65     -6.10    0.355755E-012
      4.65     -6.05    0.559950E-012
      4.65     -6.00    0.865600E-012
      4.65     -5.95    0.132619E-011
      4.65     -5.90    0.202468E-011
      4.65     -5.85    0.308942E-011
      4.65     -5.80    0.471821E-011
      4.65     -5.75    0.721508E-011
      4.65     -5.70    0.110456E-010
      4.65     -5.65    0.169203E-010
      4.65     -5.60    0.259192E-010
      4.65     -5.55    0.396775E-010
      4.65     -5.50    0.606589E-010
      4.65     -5.45    0.925591E-010
      4.65     -5.40    0.140892E-009
      4.65     -5.35    0.213841E-009
      4.65     -5.30    0.323483E-009
      4.65     -5.25    0.487536E-009
      4.65     -5.20    0.731840E-009
      4.65     -5.15    0.109384E-008
      4.65     -5.10    0.162746E-008
      4.65     -5.05    0.240985E-008
      4.65     -5.00    0.355064E-008
      4.65     -4.95    0.520460E-008
      4.65     -4.90    0.758871E-008
      4.65     -4.85    0.110051E-007
      4.65     -4.80    0.158715E-007
      4.65     -4.75    0.227615E-007
      4.65     -4.70    0.324571E-007
      4.65     -4.65    0.460167E-007
      4.65     -4.60    0.648629E-007
      4.65     -4.55    0.908935E-007
      4.65     -4.50    0.126623E-006
      4.65     -4.45    0.175356E-006
      4.65     -4.40    0.241408E-006
      4.65     -4.35    0.330369E-006
      4.65     -4.30    0.449428E-006
      4.65     -4.25    0.607762E-006
      4.65     -4.20    0.816996E-006
      4.65     -4.15    0.109174E-005
      4.65     -4.10    0.145024E-005
      4.65     -4.05    0.191505E-005
      4.65     -4.00    0.251391E-005
      4.65     -3.95    0.328060E-005
      4.65     -3.90    0.425597E-005
      4.65     -3.85    0.548901E-005
      4.65     -3.80    0.703800E-005
      4.65     -3.75    0.897166E-005
      4.65     -3.70    0.113704E-004
      4.65     -3.65    0.143274E-004
      4.65     -3.60    0.179500E-004
      4.65     -3.55    0.223601E-004
      4.65     -3.50    0.276957E-004
      4.65     -3.45    0.341108E-004
      4.65     -3.40    0.417763E-004
      4.65     -3.35    0.508792E-004
      4.65     -3.30    0.616226E-004
      4.65     -3.25    0.742246E-004
      4.65     -3.20    0.889164E-004
      4.65     -3.15    0.105940E-003
      4.65     -3.10    0.125548E-003
      4.65     -3.05    0.147995E-003
      4.65     -3.00    0.173539E-003
      4.65     -2.95    0.202436E-003
      4.65     -2.90    0.234932E-003
      4.65     -2.85    0.271262E-003
      4.65     -2.80    0.311644E-003
      4.65     -2.75    0.356272E-003
      4.65     -2.70    0.405312E-003
      4.65     -2.65    0.458899E-003
      4.65     -2.60    0.517128E-003
      4.65     -2.55    0.580057E-003
      4.65     -2.50    0.647698E-003
      4.65     -2.45    0.720015E-003
      4.65     -2.40    0.796929E-003
      4.65     -2.35    0.878309E-003
      4.65     -2.30    0.963978E-003
      4.65     -2.25    0.105371E-002
      4.65     -2.20    0.114725E-002
      4.65     -2.15    0.124428E-002
      4.65     -2.10    0.134445E-002
      4.65     -2.05    0.144739E-002
      4.65     -2.00    0.155271E-002
      4.65     -1.95    0.165996E-002
      4.65     -1.90    0.176870E-002
      4.65     -1.85    0.187849E-002
      4.65     -1.80    0.198885E-002
      4.65     -1.75    0.209932E-002
      4.65     -1.70    0.220944E-002
      4.65     -1.65    0.231876E-002
      4.65     -1.60    0.242683E-002
      4.65     -1.55    0.253321E-002
      4.65     -1.50    0.263751E-002
      4.65     -1.45    0.273932E-002
      4.65     -1.40    0.283827E-002
      4.65     -1.35    0.293400E-002
      4.65     -1.30    0.302620E-002
      4.65     -1.25    0.311455E-002
      4.65     -1.20    0.319877E-002
      4.65     -1.15    0.327860E-002
      4.65     -1.10    0.335383E-002
      4.65     -1.05    0.342422E-002
      4.65     -1.00    0.348961E-002
      4.65     -0.95    0.354983E-002
      4.65     -0.90    0.360474E-002
      4.65     -0.85    0.365424E-002
      4.65     -0.80    0.369823E-002
      4.65     -0.75    0.373666E-002
      4.65     -0.70    0.376949E-002
      4.65     -0.65    0.379671E-002
      4.65     -0.60    0.381832E-002
      4.65     -0.55    0.383437E-002
      4.65     -0.50    0.384491E-002
      4.65     -0.45    0.385002E-002
      4.65     -0.40    0.384981E-002
      4.65     -0.35    0.384440E-002
      4.65     -0.30    0.383395E-002
      4.65     -0.25    0.381860E-002
      4.65     -0.20    0.379854E-002
      4.65     -0.15    0.377397E-002
      4.65     -0.10    0.374509E-002
      4.65     -0.05    0.371210E-002
      4.65      0.00    0.367525E-002
      4.65      0.05    0.363475E-002
      4.65      0.10    0.359083E-002
      4.65      0.15    0.354373E-002
      4.65      0.20    0.349367E-002
      4.65      0.25    0.344088E-002
      4.65      0.30    0.338558E-002
      4.65      0.35    0.332797E-002
      4.65      0.40    0.326826E-002
      4.65      0.45    0.320663E-002
      4.65      0.50    0.314326E-002
      4.65      0.55    0.307831E-002
      4.65      0.60    0.301192E-002
      4.65      0.65    0.294424E-002
      4.65      0.70    0.287539E-002
      4.65      0.75    0.280547E-002
      4.65      0.80    0.273458E-002
      4.65      0.85    0.266281E-002
      4.65      0.90    0.259023E-002
      4.65      0.95    0.251692E-002
      4.65      1.00    0.244294E-002
      4.65      1.05    0.236835E-002
      4.65      1.10    0.229321E-002
      4.65      1.15    0.221760E-002
      4.65      1.20    0.214156E-002
      4.65      1.25    0.206516E-002
      4.65      1.30    0.198850E-002
      4.65      1.35    0.191164E-002
      4.65      1.40    0.183468E-002
      4.65      1.45    0.175772E-002
      4.65      1.50    0.168088E-002
      4.65      1.55    0.160427E-002
      4.65      1.60    0.152804E-002
      4.65      1.65    0.145232E-002
      4.65      1.70    0.137727E-002
      4.65      1.75    0.130304E-002
      4.65      1.80    0.122982E-002
      4.65      1.85    0.115776E-002
      4.65      1.90    0.108705E-002
      4.65      1.95    0.101786E-002
      4.65      2.00    0.950353E-003
      4.65      2.05    0.884709E-003
      4.65      2.10    0.821085E-003
      4.65      2.15    0.759634E-003
      4.65      2.20    0.700494E-003
      4.65      2.25    0.643792E-003
      4.65      2.30    0.589637E-003
      4.65      2.35    0.538121E-003
      4.65      2.40    0.489315E-003
      4.65      2.45    0.443273E-003
      4.65      2.50    0.400025E-003
      4.65      2.55    0.359582E-003
      4.65      2.60    0.321933E-003
      4.65      2.65    0.287047E-003
      4.65      2.70    0.254873E-003
      4.65      2.75    0.225343E-003
      4.65      2.80    0.198372E-003
      4.65      2.85    0.173860E-003
      4.65      2.90    0.151695E-003
      4.65      2.95    0.131754E-003
      4.65      3.00    0.113907E-003
      4.65      3.05    0.980178E-004
      4.65      3.10    0.839456E-004
      4.65      3.15    0.715492E-004
      4.65      3.20    0.606880E-004
      4.65      3.25    0.512234E-004
      4.65      3.30    0.430210E-004
      4.65      3.35    0.359516E-004
      4.65      3.40    0.298924E-004
      4.65      3.45    0.247282E-004
      4.65      3.50    0.203514E-004
      4.65      3.55    0.166628E-004
      4.65      3.60    0.135719E-004
      4.65      3.65    0.109966E-004
      4.65      3.70    0.886301E-005
      4.65      3.75    0.710562E-005
      4.65      3.80    0.566639E-005
      4.65      3.85    0.449451E-005
      4.65      3.90    0.354584E-005
      4.65      3.95    0.278231E-005
      4.65      4.00    0.217136E-005
      4.65      4.05    0.168535E-005
      4.65      4.10    0.130098E-005
      4.65      4.15    0.998770E-006
      4.65      4.20    0.762547E-006
      4.65      4.25    0.578984E-006
      4.65      4.30    0.437179E-006
      4.65      4.35    0.328274E-006
      4.65      4.40    0.245129E-006
      4.65      4.45    0.182023E-006
      4.65      4.50    0.134409E-006
      4.65      4.55    0.986946E-007
      4.65      4.60    0.720639E-007
      4.65      4.65    0.523236E-007
      4.65      4.70    0.377770E-007
      4.65      4.75    0.271210E-007
      4.65      4.80    0.193610E-007
      4.65      4.85    0.137433E-007
      4.65      4.90    0.970042E-008
      4.65      4.95    0.680811E-008
      4.65      5.00    0.475112E-008
      4.65      5.05    0.329683E-008
      4.65      5.10    0.227472E-008
      4.65      5.15    0.156058E-008
      4.65      5.20    0.106457E-008
      4.65      5.25    0.722096E-009
      4.65      5.30    0.487018E-009
      4.65      5.35    0.326611E-009
      4.65      5.40    0.217800E-009
      4.65      5.45    0.144421E-009
      4.65      5.50    0.952279E-010
      4.65      5.55    0.624410E-010
      4.65      5.60    0.407160E-010
      4.65      5.65    0.264038E-010
      4.65      5.70    0.170290E-010
      4.65      5.75    0.109228E-010
      4.65      5.80    0.696745E-011
      4.65      5.85    0.441884E-011
      4.65      5.90    0.278492E-011
      4.65      5.95    0.174231E-011
      4.65      6.00    0.107984E-011
      4.65      6.05    0.660530E-012
      4.65      6.10    0.396095E-012
      4.65      6.15    0.230048E-012
      4.65      6.20    0.126530E-012
      4.65      6.25    0.630160E-013
      4.65      6.30    0.256070E-013
      4.65      6.35    0.605720E-014
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.434647E-014
      4.70     -6.30    0.179720E-013
      4.70     -6.25    0.426994E-013
      4.70     -6.20    0.819095E-013
      4.70     -6.15    0.141227E-012
      4.70     -6.10    0.229700E-012
      4.70     -6.05    0.361683E-012
      4.70     -6.00    0.559811E-012
      4.70     -5.95    0.859603E-012
      4.70     -5.90    0.131660E-011
      4.70     -5.85    0.201736E-011
      4.70     -5.80    0.309633E-011
      4.70     -5.75    0.476162E-011
      4.70     -5.70    0.733426E-011
      4.70     -5.65    0.113075E-010
      4.70     -5.60    0.174361E-010
      4.70     -5.55    0.268698E-010
      4.70     -5.50    0.413519E-010
      4.70     -5.45    0.635116E-010
      4.70     -5.40    0.972939E-010
      4.70     -5.35    0.148583E-009
      4.70     -5.30    0.226107E-009
      4.70     -5.25    0.342730E-009
      4.70     -5.20    0.517293E-009
      4.70     -5.15    0.777222E-009
      4.70     -5.10    0.116217E-008
      4.70     -5.05    0.172907E-008
      4.70     -5.00    0.255917E-008
      4.70     -4.95    0.376754E-008
      4.70     -4.90    0.551609E-008
      4.70     -4.85    0.803103E-008
      4.70     -4.80    0.116262E-007
      4.70     -4.75    0.167338E-007
      4.70     -4.70    0.239450E-007
      4.70     -4.65    0.340627E-007
      4.70     -4.60    0.481689E-007
      4.70     -4.55    0.677119E-007
      4.70     -4.50    0.946162E-007
      4.70     -4.45    0.131420E-006
      4.70     -4.40    0.181446E-006
      4.70     -4.35    0.249013E-006
      4.70     -4.30    0.339693E-006
      4.70     -4.25    0.460620E-006
      4.70     -4.20    0.620859E-006
      4.70     -4.15    0.831847E-006
      4.70     -4.10    0.110790E-005
      4.70     -4.05    0.146679E-005
      4.70     -4.00    0.193044E-005
      4.70     -3.95    0.252565E-005
      4.70     -3.90    0.328495E-005
      4.70     -3.85    0.424748E-005
      4.70     -3.80    0.546000E-005
      4.70     -3.75    0.697788E-005
      4.70     -3.70    0.886616E-005
      4.70     -3.65    0.112006E-004
      4.70     -3.60    0.140686E-004
      4.70     -3.55    0.175705E-004
      4.70     -3.50    0.218197E-004
      4.70     -3.45    0.269440E-004
      4.70     -3.40    0.330857E-004
      4.70     -3.35    0.404015E-004
      4.70     -3.30    0.490629E-004
      4.70     -3.25    0.592549E-004
      4.70     -3.20    0.711752E-004
      4.70     -3.15    0.850331E-004
      4.70     -3.10    0.101047E-003
      4.70     -3.05    0.119441E-003
      4.70     -3.00    0.140444E-003
      4.70     -2.95    0.164286E-003
      4.70     -2.90    0.191190E-003
      4.70     -2.85    0.221375E-003
      4.70     -2.80    0.255045E-003
      4.70     -2.75    0.292389E-003
      4.70     -2.70    0.333574E-003
      4.70     -2.65    0.378739E-003
      4.70     -2.60    0.427998E-003
      4.70     -2.55    0.481426E-003
      4.70     -2.50    0.539065E-003
      4.70     -2.45    0.600916E-003
      4.70     -2.40    0.666938E-003
      4.70     -2.35    0.737049E-003
      4.70     -2.30    0.811124E-003
      4.70     -2.25    0.888994E-003
      4.70     -2.20    0.970451E-003
      4.70     -2.15    0.105525E-002
      4.70     -2.10    0.114310E-002
      4.70     -2.05    0.123369E-002
      4.70     -2.00    0.132667E-002
      4.70     -1.95    0.142168E-002
      4.70     -1.90    0.151832E-002
      4.70     -1.85    0.161619E-002
      4.70     -1.80    0.171486E-002
      4.70     -1.75    0.181393E-002
      4.70     -1.70    0.191295E-002
      4.70     -1.65    0.201152E-002
      4.70     -1.60    0.210920E-002
      4.70     -1.55    0.220559E-002
      4.70     -1.50    0.230030E-002
      4.70     -1.45    0.239295E-002
      4.70     -1.40    0.248316E-002
      4.70     -1.35    0.257059E-002
      4.70     -1.30    0.265492E-002
      4.70     -1.25    0.273584E-002
      4.70     -1.20    0.281306E-002
      4.70     -1.15    0.288633E-002
      4.70     -1.10    0.295541E-002
      4.70     -1.05    0.302009E-002
      4.70     -1.00    0.308017E-002
      4.70     -0.95    0.313549E-002
      4.70     -0.90    0.318591E-002
      4.70     -0.85    0.323131E-002
      4.70     -0.80    0.327161E-002
      4.70     -0.75    0.330672E-002
      4.70     -0.70    0.333662E-002
      4.70     -0.65    0.336129E-002
      4.70     -0.60    0.338072E-002
      4.70     -0.55    0.339496E-002
      4.70     -0.50    0.340406E-002
      4.70     -0.45    0.340809E-002
      4.70     -0.40    0.340715E-002
      4.70     -0.35    0.340137E-002
      4.70     -0.30    0.339087E-002
      4.70     -0.25    0.337583E-002
      4.70     -0.20    0.335640E-002
      4.70     -0.15    0.333278E-002
      4.70     -0.10    0.330517E-002
      4.70     -0.05    0.327377E-002
      4.70      0.00    0.323881E-002
      4.70      0.05    0.320049E-002
      4.70      0.10    0.315905E-002
      4.70      0.15    0.311470E-002
      4.70      0.20    0.306768E-002
      4.70      0.25    0.301820E-002
      4.70      0.30    0.296647E-002
      4.70      0.35    0.291269E-002
      4.70      0.40    0.285707E-002
      4.70      0.45    0.279978E-002
      4.70      0.50    0.274100E-002
      4.70      0.55    0.268088E-002
      4.70      0.60    0.261958E-002
      4.70      0.65    0.255723E-002
      4.70      0.70    0.249394E-002
      4.70      0.75    0.242982E-002
      4.70      0.80    0.236497E-002
      4.70      0.85    0.229949E-002
      4.70      0.90    0.223343E-002
      4.70      0.95    0.216688E-002
      4.70      1.00    0.209991E-002
      4.70      1.05    0.203256E-002
      4.70      1.10    0.196490E-002
      4.70      1.15    0.189699E-002
      4.70      1.20    0.182889E-002
      4.70      1.25    0.176066E-002
      4.70      1.30    0.169238E-002
      4.70      1.35    0.162412E-002
      4.70      1.40    0.155596E-002
      4.70      1.45    0.148800E-002
      4.70      1.50    0.142033E-002
      4.70      1.55    0.135306E-002
      4.70      1.60    0.128631E-002
      4.70      1.65    0.122020E-002
      4.70      1.70    0.115486E-002
      4.70      1.75    0.109044E-002
      4.70      1.80    0.102707E-002
      4.70      1.85    0.964890E-003
      4.70      1.90    0.904053E-003
      4.70      1.95    0.844701E-003
      4.70      2.00    0.786974E-003
      4.70      2.05    0.731007E-003
      4.70      2.10    0.676929E-003
      4.70      2.15    0.624858E-003
      4.70      2.20    0.574900E-003
      4.70      2.25    0.527150E-003
      4.70      2.30    0.481688E-003
      4.70      2.35    0.438576E-003
      4.70      2.40    0.397860E-003
      4.70      2.45    0.359571E-003
      4.70      2.50    0.323718E-003
      4.70      2.55    0.290296E-003
      4.70      2.60    0.259281E-003
      4.70      2.65    0.230631E-003
      4.70      2.70    0.204291E-003
      4.70      2.75    0.180190E-003
      4.70      2.80    0.158246E-003
      4.70      2.85    0.138363E-003
      4.70      2.90    0.120438E-003
      4.70      2.95    0.104361E-003
      4.70      3.00    0.900140E-004
      4.70      3.05    0.772782E-004
      4.70      3.10    0.660316E-004
      4.70      3.15    0.561527E-004
      4.70      3.20    0.475216E-004
      4.70      3.25    0.400212E-004
      4.70      3.30    0.335387E-004
      4.70      3.35    0.279666E-004
      4.70      3.40    0.232035E-004
      4.70      3.45    0.191543E-004
      4.70      3.50    0.157312E-004
      4.70      3.55    0.128537E-004
      4.70      3.60    0.104482E-004
      4.70      3.65    0.844881E-005
      4.70      3.70    0.679630E-005
      4.70      3.75    0.543825E-005
      4.70      3.80    0.432857E-005
      4.70      3.85    0.342702E-005
      4.70      3.90    0.269875E-005
      4.70      3.95    0.211386E-005
      4.70      4.00    0.164681E-005
      4.70      4.05    0.127602E-005
      4.70      4.10    0.983345E-006
      4.70      4.15    0.753677E-006
      4.70      4.20    0.574494E-006
      4.70      4.25    0.435512E-006
      4.70      4.30    0.328338E-006
      4.70      4.35    0.246174E-006
      4.70      4.40    0.183551E-006
      4.70      4.45    0.136101E-006
      4.70      4.50    0.100357E-006
      4.70      4.55    0.735893E-007
      4.70      4.60    0.536604E-007
      4.70      4.65    0.389100E-007
      4.70      4.70    0.280566E-007
      4.70      4.75    0.201173E-007
      4.70      4.80    0.143437E-007
      4.70      4.85    0.101697E-007
      4.70      4.90    0.716977E-008
      4.70      4.95    0.502635E-008
      4.70      5.00    0.350386E-008
      4.70      5.05    0.242876E-008
      4.70      5.10    0.167405E-008
      4.70      5.15    0.114734E-008
      4.70      5.20    0.781914E-009
      4.70      5.25    0.529870E-009
      4.70      5.30    0.357046E-009
      4.70      5.35    0.239236E-009
      4.70      5.40    0.159399E-009
      4.70      5.45    0.105610E-009
      4.70      5.50    0.695817E-010
      4.70      5.55    0.455904E-010
      4.70      5.60    0.297069E-010
      4.70      5.65    0.192515E-010
      4.70      5.70    0.124083E-010
      4.70      5.75    0.795438E-011
      4.70      5.80    0.507129E-011
      4.70      5.85    0.321482E-011
      4.70      5.90    0.202536E-011
      4.70      5.95    0.126677E-011
      4.70      6.00    0.784983E-012
      4.70      6.05    0.480145E-012
      4.70      6.10    0.287944E-012
      4.70      6.15    0.167263E-012
      4.70      6.20    0.920185E-013
      4.70      6.25    0.458401E-013
      4.70      6.30    0.186318E-013
      4.70      6.35    0.440800E-014
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.278934E-014
      4.75     -6.30    0.115266E-013
      4.75     -6.25    0.273628E-013
      4.75     -6.20    0.524423E-013
      4.75     -6.15    0.903589E-013
      4.75     -6.10    0.146939E-012
      4.75     -6.05    0.231510E-012
      4.75     -6.00    0.358907E-012
      4.75     -5.95    0.552611E-012
      4.75     -5.90    0.849657E-012
      4.75     -5.85    0.130823E-011
      4.75     -5.80    0.201945E-011
      4.75     -5.75    0.312544E-011
      4.75     -5.70    0.484702E-011
      4.75     -5.65    0.752594E-011
      4.75     -5.60    0.116886E-010
      4.75     -5.55    0.181421E-010
      4.75     -5.50    0.281172E-010
      4.75     -5.45    0.434813E-010
      4.75     -5.40    0.670506E-010
      4.75     -5.35    0.103048E-009
      4.75     -5.30    0.157765E-009
      4.75     -5.25    0.240519E-009
      4.75     -5.20    0.365015E-009
      4.75     -5.15    0.551282E-009
      4.75     -5.10    0.828387E-009
      4.75     -5.05    0.123824E-008
      4.75     -5.00    0.184082E-008
      4.75     -4.95    0.272142E-008
      4.75     -4.90    0.400041E-008
      4.75     -4.85    0.584653E-008
      4.75     -4.80    0.849460E-008
      4.75     -4.75    0.122691E-007
      4.75     -4.70    0.176150E-007
      4.75     -4.65    0.251385E-007
      4.75     -4.60    0.356594E-007
      4.75     -4.55    0.502776E-007
      4.75     -4.50    0.704592E-007
      4.75     -4.45    0.981435E-007
      4.75     -4.40    0.135877E-006
      4.75     -4.35    0.186979E-006
      4.75     -4.30    0.255746E-006
      4.75     -4.25    0.347692E-006
      4.75     -4.20    0.469851E-006
      4.75     -4.15    0.631119E-006
      4.75     -4.10    0.842669E-006
      4.75     -4.05    0.111842E-005
      4.75     -4.00    0.147560E-005
      4.75     -3.95    0.193533E-005
      4.75     -3.90    0.252334E-005
      4.75     -3.85    0.327072E-005
      4.75     -3.80    0.421473E-005
      4.75     -3.75    0.539965E-005
      4.75     -3.70    0.687774E-005
      4.75     -3.65    0.871008E-005
      4.75     -3.60    0.109675E-004
      4.75     -3.55    0.137316E-004
      4.75     -3.50    0.170952E-004
      4.75     -3.45    0.211632E-004
      4.75     -3.40    0.260531E-004
      4.75     -3.35    0.318952E-004
      4.75     -3.30    0.388326E-004
      4.75     -3.25    0.470209E-004
      4.75     -3.20    0.566275E-004
      4.75     -3.15    0.678307E-004
      4.75     -3.10    0.808178E-004
      4.75     -3.05    0.957840E-004
      4.75     -3.00    0.112929E-003
      4.75     -2.95    0.132455E-003
      4.75     -2.90    0.154564E-003
      4.75     -2.85    0.179453E-003
      4.75     -2.80    0.207311E-003
      4.75     -2.75    0.238314E-003
      4.75     -2.70    0.272626E-003
      4.75     -2.65    0.310386E-003
      4.75     -2.60    0.351714E-003
      4.75     -2.55    0.396698E-003
      4.75     -2.50    0.445401E-003
      4.75     -2.45    0.497847E-003
      4.75     -2.40    0.554030E-003
      4.75     -2.35    0.613903E-003
      4.75     -2.30    0.677384E-003
      4.75     -2.25    0.744352E-003
      4.75     -2.20    0.814647E-003
      4.75     -2.15    0.888076E-003
      4.75     -2.10    0.964408E-003
      4.75     -2.05    0.104338E-002
      4.75     -2.00    0.112471E-002
      4.75     -1.95    0.120807E-002
      4.75     -1.90    0.129314E-002
      4.75     -1.85    0.137954E-002
      4.75     -1.80    0.146692E-002
      4.75     -1.75    0.155489E-002
      4.75     -1.70    0.164307E-002
      4.75     -1.65    0.173107E-002
      4.75     -1.60    0.181850E-002
      4.75     -1.55    0.190498E-002
      4.75     -1.50    0.199015E-002
      4.75     -1.45    0.207362E-002
      4.75     -1.40    0.215506E-002
      4.75     -1.35    0.223413E-002
      4.75     -1.30    0.231051E-002
      4.75     -1.25    0.238391E-002
      4.75     -1.20    0.245404E-002
      4.75     -1.15    0.252064E-002
      4.75     -1.10    0.258348E-002
      4.75     -1.05    0.264235E-002
      4.75     -1.00    0.269704E-002
      4.75     -0.95    0.274740E-002
      4.75     -0.90    0.279328E-002
      4.75     -0.85    0.283457E-002
      4.75     -0.80    0.287115E-002
      4.75     -0.75    0.290297E-002
      4.75     -0.70    0.292998E-002
      4.75     -0.65    0.295216E-002
      4.75     -0.60    0.296950E-002
      4.75     -0.55    0.298204E-002
      4.75     -0.50    0.298982E-002
      4.75     -0.45    0.299291E-002
      4.75     -0.40    0.299141E-002
      4.75     -0.35    0.298543E-002
      4.75     -0.30    0.297511E-002
      4.75     -0.25    0.296058E-002
      4.75     -0.20    0.294202E-002
      4.75     -0.15    0.291960E-002
      4.75     -0.10    0.289352E-002
      4.75     -0.05    0.286397E-002
      4.75      0.00    0.283116E-002
      4.75      0.05    0.279530E-002
      4.75      0.10    0.275662E-002
      4.75      0.15    0.271531E-002
      4.75      0.20    0.267161E-002
      4.75      0.25    0.262571E-002
      4.75      0.30    0.257783E-002
      4.75      0.35    0.252815E-002
      4.75      0.40    0.247688E-002
      4.75      0.45    0.242418E-002
      4.75      0.50    0.237022E-002
      4.75      0.55    0.231516E-002
      4.75      0.60    0.225914E-002
      4.75      0.65    0.220228E-002
      4.75      0.70    0.214471E-002
      4.75      0.75    0.208653E-002
      4.75      0.80    0.202783E-002
      4.75      0.85    0.196870E-002
      4.75      0.90    0.190922E-002
      4.75      0.95    0.184944E-002
      4.75      1.00    0.178944E-002
      4.75      1.05    0.172926E-002
      4.75      1.10    0.166898E-002
      4.75      1.15    0.160863E-002
      4.75      1.20    0.154829E-002
      4.75      1.25    0.148799E-002
      4.75      1.30    0.142782E-002
      4.75      1.35    0.136784E-002
      4.75      1.40    0.130811E-002
      4.75      1.45    0.124872E-002
      4.75      1.50    0.118975E-002
      4.75      1.55    0.113130E-002
      4.75      1.60    0.107346E-002
      4.75      1.65    0.101634E-002
      4.75      1.70    0.960051E-003
      4.75      1.75    0.904705E-003
      4.75      1.80    0.850420E-003
      4.75      1.85    0.797313E-003
      4.75      1.90    0.745502E-003
      4.75      1.95    0.695104E-003
      4.75      2.00    0.646229E-003
      4.75      2.05    0.598985E-003
      4.75      2.10    0.553470E-003
      4.75      2.15    0.509776E-003
      4.75      2.20    0.467980E-003
      4.75      2.25    0.428152E-003
      4.75      2.30    0.390346E-003
      4.75      2.35    0.354603E-003
      4.75      2.40    0.320949E-003
      4.75      2.45    0.289396E-003
      4.75      2.50    0.259941E-003
      4.75      2.55    0.232565E-003
      4.75      2.60    0.207237E-003
      4.75      2.65    0.183912E-003
      4.75      2.70    0.162531E-003
      4.75      2.75    0.143026E-003
      4.75      2.80    0.125318E-003
      4.75      2.85    0.109321E-003
      4.75      2.90    0.949418E-004
      4.75      2.95    0.820812E-004
      4.75      3.00    0.706377E-004
      4.75      3.05    0.605077E-004
      4.75      3.10    0.515871E-004
      4.75      3.15    0.437729E-004
      4.75      3.20    0.369641E-004
      4.75      3.25    0.310630E-004
      4.75      3.30    0.259761E-004
      4.75      3.35    0.216150E-004
      4.75      3.40    0.178964E-004
      4.75      3.45    0.147432E-004
      4.75      3.50    0.120840E-004
      4.75      3.55    0.985397E-005
      4.75      3.60    0.799423E-005
      4.75      3.65    0.645197E-005
      4.75      3.70    0.518018E-005
      4.75      3.75    0.413735E-005
      4.75      3.80    0.328708E-005
      4.75      3.85    0.259777E-005
      4.75      3.90    0.204211E-005
      4.75      3.95    0.159675E-005
      4.75      4.00    0.124183E-005
      4.75      4.05    0.960615E-006
      4.75      4.10    0.739073E-006
      4.75      4.15    0.565546E-006
      4.75      4.20    0.430411E-006
      4.75      4.25    0.325782E-006
      4.75      4.30    0.245240E-006
      4.75      4.35    0.183599E-006
      4.75      4.40    0.136696E-006
      4.75      4.45    0.101215E-006
      4.75      4.50    0.745300E-007
      4.75      4.55    0.545768E-007
      4.75      4.60    0.397441E-007
      4.75      4.65    0.287819E-007
      4.75      4.70    0.207274E-007
      4.75      4.75    0.148438E-007
      4.75      4.80    0.105710E-007
      4.75      4.85    0.748607E-008
      4.75      4.90    0.527177E-008
      4.75      4.95    0.369166E-008
      4.75      5.00    0.257067E-008
      4.75      5.05    0.178004E-008
      4.75      5.10    0.122566E-008
      4.75      5.15    0.839194E-009
      4.75      5.20    0.571363E-009
      4.75      5.25    0.386827E-009
      4.75      5.30    0.260423E-009
      4.75      5.35    0.174342E-009
      4.75      5.40    0.116063E-009
      4.75      5.45    0.768349E-010
      4.75      5.50    0.505836E-010
      4.75      5.55    0.331178E-010
      4.75      5.60    0.215643E-010
      4.75      5.65    0.139652E-010
      4.75      5.70    0.899537E-011
      4.75      5.75    0.576312E-011
      4.75      5.80    0.367232E-011
      4.75      5.85    0.232691E-011
      4.75      5.90    0.146542E-011
      4.75      5.95    0.916297E-012
      4.75      6.00    0.567712E-012
      4.75      6.05    0.347231E-012
      4.75      6.10    0.208249E-012
      4.75      6.15    0.120989E-012
      4.75      6.20    0.665767E-013
      4.75      6.25    0.331746E-013
      4.75      6.30    0.134872E-013
      4.75      6.35    0.319139E-014
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.177271E-014
      4.80     -6.30    0.732094E-014
      4.80     -6.25    0.173637E-013
      4.80     -6.20    0.332485E-013
      4.80     -6.15    0.572519E-013
      4.80     -6.10    0.931004E-013
      4.80     -6.05    0.146818E-012
      4.80     -6.00    0.228081E-012
      4.80     -5.95    0.352352E-012
      4.80     -5.90    0.544243E-012
      4.80     -5.85    0.842771E-012
      4.80     -5.80    0.130954E-011
      4.80     -5.75    0.204141E-011
      4.80     -5.70    0.319006E-011
      4.80     -5.65    0.499187E-011
      4.80     -5.60    0.781341E-011
      4.80     -5.55    0.122203E-010
      4.80     -5.50    0.190802E-010
      4.80     -5.45    0.297169E-010
      4.80     -5.40    0.461373E-010
      4.80     -5.35    0.713654E-010
      4.80     -5.30    0.109928E-009
      4.80     -5.25    0.168556E-009
      4.80     -5.20    0.257194E-009
      4.80     -5.15    0.390427E-009
      4.80     -5.10    0.589506E-009
      4.80     -5.05    0.885173E-009
      4.80     -5.00    0.132159E-008
      4.80     -4.95    0.196172E-008
      4.80     -4.90    0.289477E-008
      4.80     -4.85    0.424612E-008
      4.80     -4.80    0.619078E-008
      4.80     -4.75    0.897129E-008
      4.80     -4.70    0.129213E-007
      4.80     -4.65    0.184967E-007
      4.80     -4.60    0.263152E-007
      4.80     -4.55    0.372089E-007
      4.80     -4.50    0.522892E-007
      4.80     -4.45    0.730306E-007
      4.80     -4.40    0.101375E-006
      4.80     -4.35    0.139861E-006
      4.80     -4.30    0.191782E-006
      4.80     -4.25    0.261380E-006
      4.80     -4.20    0.354081E-006
      4.80     -4.15    0.476767E-006
      4.80     -4.10    0.638108E-006
      4.80     -4.05    0.848942E-006
      4.80     -4.00    0.112272E-005
      4.80     -3.95    0.147598E-005
      4.80     -3.90    0.192897E-005
      4.80     -3.85    0.250620E-005
      4.80     -3.80    0.323716E-005
      4.80     -3.75    0.415706E-005
      4.80     -3.70    0.530754E-005
      4.80     -3.65    0.673754E-005
      4.80     -3.60    0.850404E-005
      4.80     -3.55    0.106728E-004
      4.80     -3.50    0.133192E-004
      4.80     -3.45    0.165288E-004
      4.80     -3.40    0.203977E-004
      4.80     -3.35    0.250332E-004
      4.80     -3.30    0.305537E-004
      4.80     -3.25    0.370888E-004
      4.80     -3.20    0.447788E-004
      4.80     -3.15    0.537740E-004
      4.80     -3.10    0.642335E-004
      4.80     -3.05    0.763244E-004
      4.80     -3.00    0.902193E-004
      4.80     -2.95    0.106094E-003
      4.80     -2.90    0.124127E-003
      4.80     -2.85    0.144494E-003
      4.80     -2.80    0.167365E-003
      4.80     -2.75    0.192905E-003
      4.80     -2.70    0.221263E-003
      4.80     -2.65    0.252578E-003
      4.80     -2.60    0.286968E-003
      4.80     -2.55    0.324529E-003
      4.80     -2.50    0.365333E-003
      4.80     -2.45    0.409426E-003
      4.80     -2.40    0.456822E-003
      4.80     -2.35    0.507504E-003
      4.80     -2.30    0.561423E-003
      4.80     -2.25    0.618497E-003
      4.80     -2.20    0.678610E-003
      4.80     -2.15    0.741610E-003
      4.80     -2.10    0.807318E-003
      4.80     -2.05    0.875522E-003
      4.80     -2.00    0.945982E-003
      4.80     -1.95    0.101843E-002
      4.80     -1.90    0.109258E-002
      4.80     -1.85    0.116813E-002
      4.80     -1.80    0.124475E-002
      4.80     -1.75    0.132211E-002
      4.80     -1.70    0.139986E-002
      4.80     -1.65    0.147765E-002
      4.80     -1.60    0.155512E-002
      4.80     -1.55    0.163194E-002
      4.80     -1.50    0.170775E-002
      4.80     -1.45    0.178222E-002
      4.80     -1.40    0.185501E-002
      4.80     -1.35    0.192580E-002
      4.80     -1.30    0.199430E-002
      4.80     -1.25    0.206021E-002
      4.80     -1.20    0.212327E-002
      4.80     -1.15    0.218321E-002
      4.80     -1.10    0.223982E-002
      4.80     -1.05    0.229288E-002
      4.80     -1.00    0.234220E-002
      4.80     -0.95    0.238761E-002
      4.80     -0.90    0.242897E-002
      4.80     -0.85    0.246616E-002
      4.80     -0.80    0.249908E-002
      4.80     -0.75    0.252765E-002
      4.80     -0.70    0.255183E-002
      4.80     -0.65    0.257160E-002
      4.80     -0.60    0.258694E-002
      4.80     -0.55    0.259788E-002
      4.80     -0.50    0.260447E-002
      4.80     -0.45    0.260677E-002
      4.80     -0.40    0.260486E-002
      4.80     -0.35    0.259884E-002
      4.80     -0.30    0.258886E-002
      4.80     -0.25    0.257503E-002
      4.80     -0.20    0.255753E-002
      4.80     -0.15    0.253651E-002
      4.80     -0.10    0.251216E-002
      4.80     -0.05    0.248467E-002
      4.80      0.00    0.245423E-002
      4.80      0.05    0.242105E-002
      4.80      0.10    0.238533E-002
      4.80      0.15    0.234727E-002
      4.80      0.20    0.230709E-002
      4.80      0.25    0.226497E-002
      4.80      0.30    0.222112E-002
      4.80      0.35    0.217572E-002
      4.80      0.40    0.212896E-002
      4.80      0.45    0.208100E-002
      4.80      0.50    0.203199E-002
      4.80      0.55    0.198210E-002
      4.80      0.60    0.193144E-002
      4.80      0.65    0.188016E-002
      4.80      0.70    0.182835E-002
      4.80      0.75    0.177612E-002
      4.80      0.80    0.172355E-002
      4.80      0.85    0.167073E-002
      4.80      0.90    0.161773E-002
      4.80      0.95    0.156461E-002
      4.80      1.00    0.151143E-002
      4.80      1.05    0.145825E-002
      4.80      1.10    0.140510E-002
      4.80      1.15    0.135205E-002
      4.80      1.20    0.129915E-002
      4.80      1.25    0.124644E-002
      4.80      1.30    0.119398E-002
      4.80      1.35    0.114183E-002
      4.80      1.40    0.109004E-002
      4.80      1.45    0.103869E-002
      4.80      1.50    0.987851E-003
      4.80      1.55    0.937595E-003
      4.80      1.60    0.888006E-003
      4.80      1.65    0.839171E-003
      4.80      1.70    0.791180E-003
      4.80      1.75    0.744126E-003
      4.80      1.80    0.698104E-003
      4.80      1.85    0.653207E-003
      4.80      1.90    0.609530E-003
      4.80      1.95    0.567165E-003
      4.80      2.00    0.526198E-003
      4.80      2.05    0.486711E-003
      4.80      2.10    0.448779E-003
      4.80      2.15    0.412469E-003
      4.80      2.20    0.377837E-003
      4.80      2.25    0.344932E-003
      4.80      2.30    0.313788E-003
      4.80      2.35    0.284428E-003
      4.80      2.40    0.256866E-003
      4.80      2.45    0.231099E-003
      4.80      2.50    0.207115E-003
      4.80      2.55    0.184890E-003
      4.80      2.60    0.164386E-003
      4.80      2.65    0.145558E-003
      4.80      2.70    0.128348E-003
      4.80      2.75    0.112694E-003
      4.80      2.80    0.985223E-004
      4.80      2.85    0.857556E-004
      4.80      2.90    0.743117E-004
      4.80      2.95    0.641048E-004
      4.80      3.00    0.550475E-004
      4.80      3.05    0.470514E-004
      4.80      3.10    0.400288E-004
      4.80      3.15    0.338932E-004
      4.80      3.20    0.285610E-004
      4.80      3.25    0.239515E-004
      4.80      3.30    0.199880E-004
      4.80      3.35    0.165984E-004
      4.80      3.40    0.137153E-004
      4.80      3.45    0.112764E-004
      4.80      3.50    0.922443E-005
      4.80      3.55    0.750762E-005
      4.80      3.60    0.607914E-005
      4.80      3.65    0.489717E-005
      4.80      3.70    0.392463E-005
      4.80      3.75    0.312887E-005
      4.80      3.80    0.248143E-005
      4.80      3.85    0.195763E-005
      4.80      3.90    0.153625E-005
      4.80      3.95    0.119918E-005
      4.80      4.00    0.931084E-006
      4.80      4.05    0.719063E-006
      4.80      4.10    0.552344E-006
      4.80      4.15    0.421996E-006
      4.80      4.20    0.320668E-006
      4.80      4.25    0.242350E-006
      4.80      4.30    0.182165E-006
      4.80      4.35    0.136180E-006
      4.80      4.40    0.101248E-006
      4.80      4.45    0.748637E-007
      4.80      4.50    0.550512E-007
      4.80      4.55    0.402594E-007
      4.80      4.60    0.292798E-007
      4.80      4.65    0.211770E-007
      4.80      4.70    0.152318E-007
      4.80      4.75    0.108949E-007
      4.80      4.80    0.774966E-008
      4.80      4.85    0.548177E-008
      4.80      4.90    0.385599E-008
      4.80      4.95    0.269728E-008
      4.80      5.00    0.187624E-008
      4.80      5.05    0.129784E-008
      4.80      5.10    0.892733E-009
      4.80      5.15    0.610647E-009
      4.80      5.20    0.415361E-009
      4.80      5.25    0.280950E-009
      4.80      5.30    0.188974E-009
      4.80      5.35    0.126401E-009
      4.80      5.40    0.840767E-010
      4.80      5.45    0.556145E-010
      4.80      5.50    0.365848E-010
      4.80      5.55    0.239346E-010
      4.80      5.60    0.155735E-010
      4.80      5.65    0.100787E-010
      4.80      5.70    0.648783E-011
      4.80      5.75    0.415414E-011
      4.80      5.80    0.264565E-011
      4.80      5.85    0.167560E-011
      4.80      5.90    0.105484E-011
      4.80      5.95    0.659386E-012
      4.80      6.00    0.408466E-012
      4.80      6.05    0.249818E-012
      4.80      6.10    0.149835E-012
      4.80      6.15    0.870659E-013
      4.80      6.20    0.479213E-013
      4.80      6.25    0.238852E-013
      4.80      6.30    0.971289E-014
      4.80      6.35    0.229870E-014
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.111518E-014
      4.85     -6.30    0.460248E-014
      4.85     -6.25    0.109063E-013
      4.85     -6.20    0.208652E-013
      4.85     -6.15    0.359099E-013
      4.85     -6.10    0.584079E-013
      4.85     -6.05    0.922298E-013
      4.85     -6.00    0.143660E-012
      4.85     -5.95    0.222850E-012
      4.85     -5.90    0.346116E-012
      4.85     -5.85    0.539565E-012
      4.85     -5.80    0.844786E-012
      4.85     -5.75    0.132772E-011
      4.85     -5.70    0.209239E-011
      4.85     -5.65    0.330213E-011
      4.85     -5.60    0.521193E-011
      4.85     -5.55    0.821765E-011
      4.85     -5.50    0.129302E-010
      4.85     -5.45    0.202865E-010
      4.85     -5.40    0.317144E-010
      4.85     -5.35    0.493751E-010
      4.85     -5.30    0.765184E-010
      4.85     -5.25    0.117997E-009
      4.85     -5.20    0.181006E-009
      4.85     -5.15    0.276142E-009
      4.85     -5.10    0.418892E-009
      4.85     -5.05    0.631741E-009
      4.85     -5.00    0.947084E-009
      4.85     -4.95    0.141127E-008
      4.85     -4.90    0.209014E-008
      4.85     -4.85    0.307652E-008
      4.85     -4.80    0.450033E-008
      4.85     -4.75    0.654216E-008
      4.85     -4.70    0.945110E-008
      4.85     -4.65    0.135683E-007
      4.85     -4.60    0.193577E-007
      4.85     -4.55    0.274451E-007
      4.85     -4.50    0.386696E-007
      4.85     -4.45    0.541467E-007
      4.85     -4.40    0.753498E-007
      4.85     -4.35    0.104210E-006
      4.85     -4.30    0.143239E-006
      4.85     -4.25    0.195684E-006
      4.85     -4.20    0.265705E-006
      4.85     -4.15    0.358597E-006
      4.85     -4.10    0.481051E-006
      4.85     -4.05    0.641453E-006
      4.85     -4.00    0.850241E-006
      4.85     -3.95    0.112031E-005
      4.85     -3.90    0.146745E-005
      4.85     -3.85    0.191088E-005
      4.85     -3.80    0.247380E-005
      4.85     -3.75    0.318398E-005
      4.85     -3.70    0.407443E-005
      4.85     -3.65    0.518403E-005
      4.85     -3.60    0.655826E-005
      4.85     -3.55    0.824985E-005
      4.85     -3.50    0.103194E-004
      4.85     -3.45    0.128361E-004
      4.85     -3.40    0.158781E-004
      4.85     -3.35    0.195328E-004
      4.85     -3.30    0.238974E-004
      4.85     -3.25    0.290788E-004
      4.85     -3.20    0.351934E-004
      4.85     -3.15    0.423666E-004
      4.85     -3.10    0.507321E-004
      4.85     -3.05    0.604314E-004
      4.85     -3.00    0.716115E-004
      4.85     -2.95    0.844243E-004
      4.85     -2.90    0.990239E-004
      4.85     -2.85    0.115565E-003
      4.85     -2.80    0.134199E-003
      4.85     -2.75    0.155073E-003
      4.85     -2.70    0.178326E-003
      4.85     -2.65    0.204088E-003
      4.85     -2.60    0.232471E-003
      4.85     -2.55    0.263574E-003
      4.85     -2.50    0.297474E-003
      4.85     -2.45    0.334228E-003
      4.85     -2.40    0.373865E-003
      4.85     -2.35    0.416392E-003
      4.85     -2.30    0.461784E-003
      4.85     -2.25    0.509989E-003
      4.85     -2.20    0.560926E-003
      4.85     -2.15    0.614483E-003
      4.85     -2.10    0.670520E-003
      4.85     -2.05    0.728869E-003
      4.85     -2.00    0.789334E-003
      4.85     -1.95    0.851696E-003
      4.85     -1.90    0.915714E-003
      4.85     -1.85    0.981126E-003
      4.85     -1.80    0.104765E-002
      4.85     -1.75    0.111500E-002
      4.85     -1.70    0.118287E-002
      4.85     -1.65    0.125095E-002
      4.85     -1.60    0.131892E-002
      4.85     -1.55    0.138647E-002
      4.85     -1.50    0.145328E-002
      4.85     -1.45    0.151903E-002
      4.85     -1.40    0.158343E-002
      4.85     -1.35    0.164617E-002
      4.85     -1.30    0.170698E-002
      4.85     -1.25    0.176557E-002
      4.85     -1.20    0.182170E-002
      4.85     -1.15    0.187511E-002
      4.85     -1.10    0.192560E-002
      4.85     -1.05    0.197295E-002
      4.85     -1.00    0.201697E-002
      4.85     -0.95    0.205752E-002
      4.85     -0.90    0.209444E-002
      4.85     -0.85    0.212762E-002
      4.85     -0.80    0.215695E-002
      4.85     -0.75    0.218237E-002
      4.85     -0.70    0.220382E-002
      4.85     -0.65    0.222127E-002
      4.85     -0.60    0.223472E-002
      4.85     -0.55    0.224419E-002
      4.85     -0.50    0.224970E-002
      4.85     -0.45    0.225132E-002
      4.85     -0.40    0.224913E-002
      4.85     -0.35    0.224323E-002
      4.85     -0.30    0.223372E-002
      4.85     -0.25    0.222074E-002
      4.85     -0.20    0.220444E-002
      4.85     -0.15    0.218497E-002
      4.85     -0.10    0.216251E-002
      4.85     -0.05    0.213722E-002
      4.85      0.00    0.210931E-002
      4.85      0.05    0.207894E-002
      4.85      0.10    0.204633E-002
      4.85      0.15    0.201165E-002
      4.85      0.20    0.197511E-002
      4.85      0.25    0.193688E-002
      4.85      0.30    0.189717E-002
      4.85      0.35    0.185613E-002
      4.85      0.40    0.181394E-002
      4.85      0.45    0.177076E-002
      4.85      0.50    0.172674E-002
      4.85      0.55    0.168201E-002
      4.85      0.60    0.163671E-002
      4.85      0.65    0.159095E-002
      4.85      0.70    0.154483E-002
      4.85      0.75    0.149845E-002
      4.85      0.80    0.145188E-002
      4.85      0.85    0.140521E-002
      4.85      0.90    0.135850E-002
      4.85      0.95    0.131181E-002
      4.85      1.00    0.126519E-002
      4.85      1.05    0.121869E-002
      4.85      1.10    0.117235E-002
      4.85      1.15    0.112622E-002
      4.85      1.20    0.108034E-002
      4.85      1.25    0.103476E-002
      4.85      1.30    0.989513E-003
      4.85      1.35    0.944657E-003
      4.85      1.40    0.900241E-003
      4.85      1.45    0.856319E-003
      4.85      1.50    0.812952E-003
      4.85      1.55    0.770201E-003
      4.85      1.60    0.728133E-003
      4.85      1.65    0.686819E-003
      4.85      1.70    0.646329E-003
      4.85      1.75    0.606739E-003
      4.85      1.80    0.568123E-003
      4.85      1.85    0.530555E-003
      4.85      1.90    0.494108E-003
      4.85      1.95    0.458853E-003
      4.85      2.00    0.424856E-003
      4.85      2.05    0.392178E-003
      4.85      2.10    0.360874E-003
      4.85      2.15    0.330991E-003
      4.85      2.20    0.302570E-003
      4.85      2.25    0.275640E-003
      4.85      2.30    0.250223E-003
      4.85      2.35    0.226330E-003
      4.85      2.40    0.203961E-003
      4.85      2.45    0.183108E-003
      4.85      2.50    0.163753E-003
      4.85      2.55    0.145866E-003
      4.85      2.60    0.129410E-003
      4.85      2.65    0.114341E-003
      4.85      2.70    0.100606E-003
      4.85      2.75    0.881451E-004
      4.85      2.80    0.768954E-004
      4.85      2.85    0.667883E-004
      4.85      2.90    0.577526E-004
      4.85      2.95    0.497149E-004
      4.85      3.00    0.426011E-004
      4.85      3.05    0.363371E-004
      4.85      3.10    0.308497E-004
      4.85      3.15    0.260675E-004
      4.85      3.20    0.219219E-004
      4.85      3.25    0.183469E-004
      4.85      3.30    0.152805E-004
      4.85      3.35    0.126642E-004
      4.85      3.40    0.104442E-004
      4.85      3.45    0.857042E-005
      4.85      3.50    0.699761E-005
      4.85      3.55    0.568462E-005
      4.85      3.60    0.459453E-005
      4.85      3.65    0.369450E-005
      4.85      3.70    0.295550E-005
      4.85      3.75    0.235210E-005
      4.85      3.80    0.186216E-005
      4.85      3.85    0.146658E-005
      4.85      3.90    0.114897E-005
      4.85      3.95    0.895395E-006
      4.85      4.00    0.694091E-006
      4.85      4.05    0.535185E-006
      4.85      4.10    0.410458E-006
      4.85      4.15    0.313113E-006
      4.85      4.20    0.237572E-006
      4.85      4.25    0.179284E-006
      4.85      4.30    0.134566E-006
      4.85      4.35    0.100455E-006
      4.85      4.40    0.745826E-007
      4.85      4.45    0.550723E-007
      4.85      4.50    0.404436E-007
      4.85      4.55    0.295383E-007
      4.85      4.60    0.214552E-007
      4.85      4.65    0.154984E-007
      4.85      4.70    0.111338E-007
      4.85      4.75    0.795429E-008
      4.85      4.80    0.565139E-008
      4.85      4.85    0.399301E-008
      4.85      4.90    0.280566E-008
      4.85      4.95    0.196046E-008
      4.85      5.00    0.136227E-008
      4.85      5.05    0.941350E-009
      4.85      5.10    0.646873E-009
      4.85      5.15    0.442045E-009
      4.85      5.20    0.300396E-009
      4.85      5.25    0.203002E-009
      4.85      5.30    0.136423E-009
      4.85      5.35    0.911717E-010
      4.85      5.40    0.605931E-010
      4.85      5.45    0.400484E-010
      4.85      5.50    0.263245E-010
      4.85      5.55    0.172092E-010
      4.85      5.60    0.111895E-010
      4.85      5.65    0.723654E-011
      4.85      5.70    0.465529E-011
      4.85      5.75    0.297900E-011
      4.85      5.80    0.189622E-011
      4.85      5.85    0.120039E-011
      4.85      5.90    0.755392E-012
      4.85      5.95    0.472062E-012
      4.85      6.00    0.292374E-012
      4.85      6.05    0.178806E-012
      4.85      6.10    0.107250E-012
      4.85      6.15    0.623311E-013
      4.85      6.20    0.343155E-013
      4.85      6.25    0.171083E-013
      4.85      6.30    0.695877E-014
      4.85      6.35    0.164718E-014
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.694072E-015
      4.90     -6.30    0.286261E-014
      4.90     -6.25    0.677725E-014
      4.90     -6.20    0.129551E-013
      4.90     -6.15    0.222883E-013
      4.90     -6.10    0.362723E-013
      4.90     -6.05    0.573831E-013
      4.90     -6.00    0.896902E-013
      4.90     -5.95    0.139841E-012
      4.90     -5.90    0.218636E-012
      4.90     -5.85    0.343524E-012
      4.90     -5.80    0.542558E-012
      4.90     -5.75    0.860589E-012
      4.90     -5.70    0.136894E-011
      4.90     -5.65    0.218036E-011
      4.90     -5.60    0.347209E-011
      4.90     -5.55    0.552094E-011
      4.90     -5.50    0.875651E-011
      4.90     -5.45    0.138411E-010
      4.90     -5.40    0.217888E-010
      4.90     -5.35    0.341416E-010
      4.90     -5.30    0.532277E-010
      4.90     -5.25    0.825373E-010
      4.90     -5.20    0.127265E-009
      4.90     -5.15    0.195085E-009
      4.90     -5.10    0.297255E-009
      4.90     -5.05    0.450167E-009
      4.90     -5.00    0.677511E-009
      4.90     -4.95    0.101328E-008
      4.90     -4.90    0.150590E-008
      4.90     -4.85    0.222382E-008
      4.90     -4.80    0.326312E-008
      4.90     -4.75    0.475770E-008
      4.90     -4.70    0.689273E-008
      4.90     -4.65    0.992246E-008
      4.90     -4.60    0.141935E-007
      4.90     -4.55    0.201748E-007
      4.90     -4.50    0.284963E-007
      4.90     -4.45    0.399981E-007
      4.90     -4.40    0.557924E-007
      4.90     -4.35    0.773406E-007
      4.90     -4.30    0.106550E-006
      4.90     -4.25    0.145889E-006
      4.90     -4.20    0.198532E-006
      4.90     -4.15    0.268531E-006
      4.90     -4.10    0.361018E-006
      4.90     -4.05    0.482446E-006
      4.90     -4.00    0.640867E-006
      4.90     -3.95    0.846258E-006
      4.90     -3.90    0.111088E-005
      4.90     -3.85    0.144971E-005
      4.90     -3.80    0.188086E-005
      4.90     -3.75    0.242610E-005
      4.90     -3.70    0.311139E-005
      4.90     -3.65    0.396743E-005
      4.90     -3.60    0.503027E-005
      4.90     -3.55    0.634182E-005
      4.90     -3.50    0.795053E-005
      4.90     -3.45    0.991182E-005
      4.90     -3.40    0.122886E-004
      4.90     -3.35    0.151518E-004
      4.90     -3.30    0.185803E-004
      4.90     -3.25    0.226615E-004
      4.90     -3.20    0.274910E-004
      4.90     -3.15    0.331724E-004
      4.90     -3.10    0.398171E-004
      4.90     -3.05    0.475433E-004
      4.90     -3.00    0.564750E-004
      4.90     -2.95    0.667413E-004
      4.90     -2.90    0.784741E-004
      4.90     -2.85    0.918070E-004
      4.90     -2.80    0.106873E-003
      4.90     -2.75    0.123802E-003
      4.90     -2.70    0.142720E-003
      4.90     -2.65    0.163743E-003
      4.90     -2.60    0.186980E-003
      4.90     -2.55    0.212523E-003
      4.90     -2.50    0.240452E-003
      4.90     -2.45    0.270828E-003
      4.90     -2.40    0.303692E-003
      4.90     -2.35    0.339064E-003
      4.90     -2.30    0.376940E-003
      4.90     -2.25    0.417290E-003
      4.90     -2.20    0.460060E-003
      4.90     -2.15    0.505171E-003
      4.90     -2.10    0.552517E-003
      4.90     -2.05    0.601965E-003
      4.90     -2.00    0.653361E-003
      4.90     -1.95    0.706526E-003
      4.90     -1.90    0.761260E-003
      4.90     -1.85    0.817343E-003
      4.90     -1.80    0.874539E-003
      4.90     -1.75    0.932596E-003
      4.90     -1.70    0.991252E-003
      4.90     -1.65    0.105023E-002
      4.90     -1.60    0.110926E-002
      4.90     -1.55    0.116806E-002
      4.90     -1.50    0.122633E-002
      4.90     -1.45    0.128380E-002
      4.90     -1.40    0.134019E-002
      4.90     -1.35    0.139523E-002
      4.90     -1.30    0.144865E-002
      4.90     -1.25    0.150020E-002
      4.90     -1.20    0.154965E-002
      4.90     -1.15    0.159675E-002
      4.90     -1.10    0.164132E-002
      4.90     -1.05    0.168314E-002
      4.90     -1.00    0.172205E-002
      4.90     -0.95    0.175789E-002
      4.90     -0.90    0.179051E-002
      4.90     -0.85    0.181981E-002
      4.90     -0.80    0.184570E-002
      4.90     -0.75    0.186808E-002
      4.90     -0.70    0.188692E-002
      4.90     -0.65    0.190219E-002
      4.90     -0.60    0.191386E-002
      4.90     -0.55    0.192196E-002
      4.90     -0.50    0.192652E-002
      4.90     -0.45    0.192759E-002
      4.90     -0.40    0.192523E-002
      4.90     -0.35    0.191955E-002
      4.90     -0.30    0.191063E-002
      4.90     -0.25    0.189862E-002
      4.90     -0.20    0.188363E-002
      4.90     -0.15    0.186581E-002
      4.90     -0.10    0.184533E-002
      4.90     -0.05    0.182234E-002
      4.90      0.00    0.179702E-002
      4.90      0.05    0.176955E-002
      4.90      0.10    0.174010E-002
      4.90      0.15    0.170886E-002
      4.90      0.20    0.167600E-002
      4.90      0.25    0.164169E-002
      4.90      0.30    0.160611E-002
      4.90      0.35    0.156942E-002
      4.90      0.40    0.153178E-002
      4.90      0.45    0.149334E-002
      4.90      0.50    0.145423E-002
      4.90      0.55    0.141458E-002
      4.90      0.60    0.137450E-002
      4.90      0.65    0.133412E-002
      4.90      0.70    0.129351E-002
      4.90      0.75    0.125278E-002
      4.90      0.80    0.121198E-002
      4.90      0.85    0.117120E-002
      4.90      0.90    0.113049E-002
      4.90      0.95    0.108989E-002
      4.90      1.00    0.104947E-002
      4.90      1.05    0.100926E-002
      4.90      1.10    0.969294E-003
      4.90      1.15    0.929618E-003
      4.90      1.20    0.890264E-003
      4.90      1.25    0.851270E-003
      4.90      1.30    0.812673E-003
      4.90      1.35    0.774510E-003
      4.90      1.40    0.736824E-003
      4.90      1.45    0.699658E-003
      4.90      1.50    0.663061E-003
      4.90      1.55    0.627080E-003
      4.90      1.60    0.591770E-003
      4.90      1.65    0.557184E-003
      4.90      1.70    0.523379E-003
      4.90      1.75    0.490414E-003
      4.90      1.80    0.458345E-003
      4.90      1.85    0.427229E-003
      4.90      1.90    0.397123E-003
      4.90      1.95    0.368079E-003
      4.90      2.00    0.340145E-003
      4.90      2.05    0.313367E-003
      4.90      2.10    0.287783E-003
      4.90      2.15    0.263427E-003
      4.90      2.20    0.240323E-003
      4.90      2.25    0.218490E-003
      4.90      2.30    0.197939E-003
      4.90      2.35    0.178672E-003
      4.90      2.40    0.160683E-003
      4.90      2.45    0.143957E-003
      4.90      2.50    0.128473E-003
      4.90      2.55    0.114203E-003
      4.90      2.60    0.101109E-003
      4.90      2.65    0.891502E-004
      4.90      2.70    0.782783E-004
      4.90      2.75    0.684413E-004
      4.90      2.80    0.595831E-004
      4.90      2.85    0.516452E-004
      4.90      2.90    0.445668E-004
      4.90      2.95    0.382861E-004
      4.90      3.00    0.327413E-004
      4.90      3.05    0.278709E-004
      4.90      3.10    0.236148E-004
      4.90      3.15    0.199147E-004
      4.90      3.20    0.167147E-004
      4.90      3.25    0.139618E-004
      4.90      3.30    0.116059E-004
      4.90      3.35    0.960052E-005
      4.90      3.40    0.790264E-005
      4.90      3.45    0.647283E-005
      4.90      3.50    0.527527E-005
      4.90      3.55    0.427769E-005
      4.90      3.60    0.345122E-005
      4.90      3.65    0.277027E-005
      4.90      3.70    0.221230E-005
      4.90      3.75    0.175762E-005
      4.90      3.80    0.138917E-005
      4.90      3.85    0.109225E-005
      4.90      3.90    0.854313E-006
      4.90      3.95    0.664702E-006
      4.90      4.00    0.514450E-006
      4.90      4.05    0.396057E-006
      4.90      4.10    0.303291E-006
      4.90      4.15    0.231017E-006
      4.90      4.20    0.175025E-006
      4.90      4.25    0.131893E-006
      4.90      4.30    0.988553E-007
      4.90      4.35    0.736938E-007
      4.90      4.40    0.546397E-007
      4.90      4.45    0.402925E-007
      4.90      4.50    0.295512E-007
      4.90      4.55    0.215553E-007
      4.90      4.60    0.156372E-007
      4.90      4.65    0.112819E-007
      4.90      4.70    0.809505E-008
      4.90      4.75    0.577656E-008
      4.90      4.80    0.409945E-008
      4.90      4.85    0.289326E-008
      4.90      4.90    0.203071E-008
      4.90      4.95    0.141745E-008
      4.90      5.00    0.983930E-009
      4.90      5.05    0.679225E-009
      4.90      5.10    0.466288E-009
      4.90      5.15    0.318336E-009
      4.90      5.20    0.216126E-009
      4.90      5.25    0.145922E-009
      4.90      5.30    0.979773E-010
      4.90      5.35    0.654224E-010
      4.90      5.40    0.434440E-010
      4.90      5.45    0.286908E-010
      4.90      5.50    0.188443E-010
      4.90      5.55    0.123100E-010
      4.90      5.60    0.799824E-011
      4.90      5.65    0.516915E-011
      4.90      5.70    0.332319E-011
      4.90      5.75    0.212529E-011
      4.90      5.80    0.135208E-011
      4.90      5.85    0.855519E-012
      4.90      5.90    0.538157E-012
      4.90      5.95    0.336208E-012
      4.90      6.00    0.208195E-012
      4.90      6.05    0.127317E-012
      4.90      6.10    0.763715E-013
      4.90      6.15    0.443925E-013
      4.90      6.20    0.244455E-013
      4.90      6.25    0.121908E-013
      4.90      6.30    0.495985E-014
      4.90      6.35    0.117423E-014
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.427140E-015
      4.95     -6.30    0.176050E-014
      4.95     -6.25    0.416434E-014
      4.95     -6.20    0.795461E-014
      4.95     -6.15    0.136840E-013
      4.95     -6.10    0.222924E-013
      4.95     -6.05    0.353586E-013
      4.95     -6.00    0.555123E-013
      4.95     -5.95    0.871018E-013
      4.95     -5.90    0.137271E-012
      4.95     -5.85    0.217679E-012
      4.95     -5.80    0.347247E-012
      4.95     -5.75    0.556481E-012
      4.95     -5.70    0.894262E-012
      4.95     -5.65    0.143843E-011
      4.95     -5.60    0.231209E-011
      4.95     -5.55    0.370869E-011
      4.95     -5.50    0.593002E-011
      4.95     -5.45    0.944367E-011
      4.95     -5.40    0.149688E-010
      4.95     -5.35    0.236038E-010
      4.95     -5.30    0.370130E-010
      4.95     -5.25    0.577013E-010
      4.95     -5.20    0.894088E-010
      4.95     -5.15    0.137680E-009
      4.95     -5.10    0.210672E-009
      4.95     -5.05    0.320299E-009
      4.95     -5.00    0.483826E-009
      4.95     -4.95    0.726098E-009
      4.95     -4.90    0.108259E-008
      4.95     -4.85    0.160361E-008
      4.95     -4.80    0.235991E-008
      4.95     -4.75    0.345035E-008
      4.95     -4.70    0.501200E-008
      4.95     -4.65    0.723351E-008
      4.95     -4.60    0.103727E-007
      4.95     -4.55    0.147792E-007
      4.95     -4.50    0.209239E-007
      4.95     -4.45    0.294362E-007
      4.95     -4.40    0.411514E-007
      4.95     -4.35    0.571701E-007
      4.95     -4.30    0.789315E-007
      4.95     -4.25    0.108304E-006
      4.95     -4.20    0.147698E-006
      4.95     -4.15    0.200193E-006
      4.95     -4.10    0.269704E-006
      4.95     -4.05    0.361168E-006
      4.95     -4.00    0.480761E-006
      4.95     -3.95    0.636156E-006
      4.95     -3.90    0.836816E-006
      4.95     -3.85    0.109432E-005
      4.95     -3.80    0.142274E-005
      4.95     -3.75    0.183902E-005
      4.95     -3.70    0.236344E-005
      4.95     -3.65    0.302007E-005
      4.95     -3.60    0.383727E-005
      4.95     -3.55    0.484814E-005
      4.95     -3.50    0.609106E-005
      4.95     -3.45    0.761016E-005
      4.95     -3.40    0.945571E-005
      4.95     -3.35    0.116846E-004
      4.95     -3.30    0.143604E-004
      4.95     -3.25    0.175540E-004
      4.95     -3.20    0.213431E-004
      4.95     -3.15    0.258127E-004
      4.95     -3.10    0.310543E-004
      4.95     -3.05    0.371658E-004
      4.95     -3.00    0.442508E-004
      4.95     -2.95    0.524173E-004
      4.95     -2.90    0.617773E-004
      4.95     -2.85    0.724446E-004
      4.95     -2.80    0.845337E-004
      4.95     -2.75    0.981582E-004
      4.95     -2.70    0.113428E-003
      4.95     -2.65    0.130449E-003
      4.95     -2.60    0.149318E-003
      4.95     -2.55    0.170124E-003
      4.95     -2.50    0.192942E-003
      4.95     -2.45    0.217836E-003
      4.95     -2.40    0.244851E-003
      4.95     -2.35    0.274017E-003
      4.95     -2.30    0.305342E-003
      4.95     -2.25    0.338816E-003
      4.95     -2.20    0.374405E-003
      4.95     -2.15    0.412054E-003
      4.95     -2.10    0.451685E-003
      4.95     -2.05    0.493199E-003
      4.95     -2.00    0.536472E-003
      4.95     -1.95    0.581362E-003
      4.95     -1.90    0.627706E-003
      4.95     -1.85    0.675321E-003
      4.95     -1.80    0.724011E-003
      4.95     -1.75    0.773561E-003
      4.95     -1.70    0.823747E-003
      4.95     -1.65    0.874333E-003
      4.95     -1.60    0.925076E-003
      4.95     -1.55    0.975727E-003
      4.95     -1.50    0.102604E-002
      4.95     -1.45    0.107575E-002
      4.95     -1.40    0.112462E-002
      4.95     -1.35    0.117240E-002
      4.95     -1.30    0.121885E-002
      4.95     -1.25    0.126373E-002
      4.95     -1.20    0.130684E-002
      4.95     -1.15    0.134795E-002
      4.95     -1.10    0.138688E-002
      4.95     -1.05    0.142344E-002
      4.95     -1.00    0.145747E-002
      4.95     -0.95    0.148881E-002
      4.95     -0.90    0.151735E-002
      4.95     -0.85    0.154297E-002
      4.95     -0.80    0.156557E-002
      4.95     -0.75    0.158509E-002
      4.95     -0.70    0.160147E-002
      4.95     -0.65    0.161468E-002
      4.95     -0.60    0.162471E-002
      4.95     -0.55    0.163157E-002
      4.95     -0.50    0.163529E-002
      4.95     -0.45    0.163591E-002
      4.95     -0.40    0.163349E-002
      4.95     -0.35    0.162811E-002
      4.95     -0.30    0.161987E-002
      4.95     -0.25    0.160889E-002
      4.95     -0.20    0.159527E-002
      4.95     -0.15    0.157916E-002
      4.95     -0.10    0.156071E-002
      4.95     -0.05    0.154005E-002
      4.95      0.00    0.151736E-002
      4.95      0.05    0.149278E-002
      4.95      0.10    0.146649E-002
      4.95      0.15    0.143866E-002
      4.95      0.20    0.140943E-002
      4.95      0.25    0.137899E-002
      4.95      0.30    0.134747E-002
      4.95      0.35    0.131504E-002
      4.95      0.40    0.128183E-002
      4.95      0.45    0.124798E-002
      4.95      0.50    0.121362E-002
      4.95      0.55    0.117885E-002
      4.95      0.60    0.114380E-002
      4.95      0.65    0.110856E-002
      4.95      0.70    0.107321E-002
      4.95      0.75    0.103782E-002
      4.95      0.80    0.100248E-002
      4.95      0.85    0.967231E-003
      4.95      0.90    0.932135E-003
      4.95      0.95    0.897234E-003
      4.95      1.00    0.862570E-003
      4.95      1.05    0.828178E-003
      4.95      1.10    0.794092E-003
      4.95      1.15    0.760340E-003
      4.95      1.20    0.726953E-003
      4.95      1.25    0.693960E-003
      4.95      1.30    0.661390E-003
      4.95      1.35    0.629273E-003
      4.95      1.40    0.597641E-003
      4.95      1.45    0.566530E-003
      4.95      1.50    0.535974E-003
      4.95      1.55    0.506013E-003
      4.95      1.60    0.476687E-003
      4.95      1.65    0.448037E-003
      4.95      1.70    0.420107E-003
      4.95      1.75    0.392940E-003
      4.95      1.80    0.366581E-003
      4.95      1.85    0.341071E-003
      4.95      1.90    0.316452E-003
      4.95      1.95    0.292762E-003
      4.95      2.00    0.270037E-003
      4.95      2.05    0.248307E-003
      4.95      2.10    0.227600E-003
      4.95      2.15    0.207936E-003
      4.95      2.20    0.189332E-003
      4.95      2.25    0.171797E-003
      4.95      2.30    0.155332E-003
      4.95      2.35    0.139936E-003
      4.95      2.40    0.125598E-003
      4.95      2.45    0.112301E-003
      4.95      2.50    0.100023E-003
      4.95      2.55    0.887356E-004
      4.95      2.60    0.784051E-004
      4.95      2.65    0.689936E-004
      4.95      2.70    0.604591E-004
      4.95      2.75    0.527561E-004
      4.95      2.80    0.458369E-004
      4.95      2.85    0.396517E-004
      4.95      2.90    0.341497E-004
      4.95      2.95    0.292796E-004
      4.95      3.00    0.249903E-004
      4.95      3.05    0.212317E-004
      4.95      3.10    0.179549E-004
      4.95      3.15    0.151127E-004
      4.95      3.20    0.126603E-004
      4.95      3.25    0.105553E-004
      4.95      3.30    0.875795E-005
      4.95      3.35    0.723136E-005
      4.95      3.40    0.594165E-005
      4.95      3.45    0.485790E-005
      4.95      3.50    0.395209E-005
      4.95      3.55    0.319911E-005
      4.95      3.60    0.257656E-005
      4.95      3.65    0.206465E-005
      4.95      3.70    0.164603E-005
      4.95      3.75    0.130556E-005
      4.95      3.80    0.103019E-005
      4.95      3.85    0.808692E-006
      4.95      3.90    0.631520E-006
      4.95      3.95    0.490590E-006
      4.95      4.00    0.379112E-006
      4.95      4.05    0.291423E-006
      4.95      4.10    0.222834E-006
      4.95      4.15    0.169485E-006
      4.95      4.20    0.128222E-006
      4.95      4.25    0.964877E-007
      4.95      4.30    0.722189E-007
      4.95      4.35    0.537642E-007
      4.95      4.40    0.398099E-007
      4.95      4.45    0.293185E-007
      4.95      4.50    0.214752E-007
      4.95      4.55    0.156449E-007
      4.95      4.60    0.113355E-007
      4.95      4.65    0.816852E-008
      4.95      4.70    0.585424E-008
      4.95      4.75    0.417273E-008
      4.95      4.80    0.295794E-008
      4.95      4.85    0.208532E-008
      4.95      4.90    0.146207E-008
      4.95      4.95    0.101947E-008
      4.95      5.00    0.706944E-009
      4.95      5.05    0.487530E-009
      4.95      5.10    0.334364E-009
      4.95      5.15    0.228055E-009
      4.95      5.20    0.154690E-009
      4.95      5.25    0.104348E-009
      4.95      5.30    0.700019E-010
      4.95      5.35    0.467028E-010
      4.95      5.40    0.309876E-010
      4.95      5.45    0.204482E-010
      4.95      5.50    0.134201E-010
      4.95      5.55    0.876008E-011
      4.95      5.60    0.568768E-011
      4.95      5.65    0.367335E-011
      4.95      5.70    0.236003E-011
      4.95      5.75    0.150841E-011
      4.95      5.80    0.959103E-012
      4.95      5.85    0.606577E-012
      4.95      5.90    0.381411E-012
      4.95      5.95    0.238212E-012
      4.95      6.00    0.147484E-012
      4.95      6.05    0.901850E-013
      4.95      6.10    0.541010E-013
      4.95      6.15    0.314526E-013
      4.95      6.20    0.173242E-013
      4.95      6.25    0.864185E-014
      4.95      6.30    0.351683E-014
      4.95      6.35    0.832747E-015
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.259761E-015
      5.00     -6.30    0.106993E-014
      5.00     -6.25    0.252879E-014
      5.00     -6.20    0.482783E-014
      5.00     -6.15    0.830746E-014
      5.00     -6.10    0.135565E-013
      5.00     -6.05    0.215797E-013
      5.00     -6.00    0.340752E-013
      5.00     -5.95    0.538874E-013
      5.00     -5.90    0.857434E-013
      5.00     -5.85    0.137440E-012
      5.00     -5.80    0.221745E-012
      5.00     -5.75    0.359419E-012
      5.00     -5.70    0.583978E-012
      5.00     -5.65    0.949152E-012
      5.00     -5.60    0.154045E-011
      5.00     -5.55    0.249297E-011
      5.00     -5.50    0.401856E-011
      5.00     -5.45    0.644696E-011
      5.00     -5.40    0.102875E-010
      5.00     -5.35    0.163210E-010
      5.00     -5.30    0.257352E-010
      5.00     -5.25    0.403233E-010
      5.00     -5.20    0.627719E-010
      5.00     -5.15    0.970752E-010
      5.00     -5.10    0.149127E-009
      5.00     -5.05    0.227557E-009
      5.00     -5.00    0.344908E-009
      5.00     -4.95    0.519272E-009
      5.00     -4.90    0.776549E-009
      5.00     -4.85    0.115355E-008
      5.00     -4.80    0.170218E-008
      5.00     -4.75    0.249512E-008
      5.00     -4.70    0.363340E-008
      5.00     -4.65    0.525638E-008
      5.00     -4.60    0.755492E-008
      5.00     -4.55    0.107885E-007
      5.00     -4.50    0.153074E-007
      5.00     -4.45    0.215809E-007
      5.00     -4.40    0.302333E-007
      5.00     -4.35    0.420888E-007
      5.00     -4.30    0.582284E-007
      5.00     -4.25    0.800586E-007
      5.00     -4.20    0.109397E-006
      5.00     -4.15    0.148575E-006
      5.00     -4.10    0.200561E-006
      5.00     -4.05    0.269109E-006
      5.00     -4.00    0.358929E-006
      5.00     -3.95    0.475886E-006
      5.00     -3.90    0.627237E-006
      5.00     -3.85    0.821884E-006
      5.00     -3.80    0.107068E-005
      5.00     -3.75    0.138673E-005
      5.00     -3.70    0.178577E-005
      5.00     -3.65    0.228656E-005
      5.00     -3.60    0.291122E-005
      5.00     -3.55    0.368571E-005
      5.00     -3.50    0.464024E-005
      5.00     -3.45    0.580964E-005
      5.00     -3.40    0.723377E-005
      5.00     -3.35    0.895789E-005
      5.00     -3.30    0.110329E-004
      5.00     -3.25    0.135156E-004
      5.00     -3.20    0.164689E-004
      5.00     -3.15    0.199614E-004
      5.00     -3.10    0.240679E-004
      5.00     -3.05    0.288687E-004
      5.00     -3.00    0.344491E-004
      5.00     -2.95    0.408989E-004
      5.00     -2.90    0.483115E-004
      5.00     -2.85    0.567830E-004
      5.00     -2.80    0.664105E-004
      5.00     -2.75    0.772915E-004
      5.00     -2.70    0.895216E-004
      5.00     -2.65    0.103193E-003
      5.00     -2.60    0.118393E-003
      5.00     -2.55    0.135202E-003
      5.00     -2.50    0.153691E-003
      5.00     -2.45    0.173921E-003
      5.00     -2.40    0.195940E-003
      5.00     -2.35    0.219781E-003
      5.00     -2.30    0.245462E-003
      5.00     -2.25    0.272985E-003
      5.00     -2.20    0.302332E-003
      5.00     -2.15    0.333468E-003
      5.00     -2.10    0.366336E-003
      5.00     -2.05    0.400863E-003
      5.00     -2.00    0.436954E-003
      5.00     -1.95    0.474495E-003
      5.00     -1.90    0.513356E-003
      5.00     -1.85    0.553389E-003
      5.00     -1.80    0.594430E-003
      5.00     -1.75    0.636300E-003
      5.00     -1.70    0.678810E-003
      5.00     -1.65    0.721758E-003
      5.00     -1.60    0.764936E-003
      5.00     -1.55    0.808128E-003
      5.00     -1.50    0.851115E-003
      5.00     -1.45    0.893675E-003
      5.00     -1.40    0.935587E-003
      5.00     -1.35    0.976633E-003
      5.00     -1.30    0.101660E-002
      5.00     -1.25    0.105527E-002
      5.00     -1.20    0.109246E-002
      5.00     -1.15    0.112796E-002
      5.00     -1.10    0.116161E-002
      5.00     -1.05    0.119323E-002
      5.00     -1.00    0.122268E-002
      5.00     -0.95    0.124981E-002
      5.00     -0.90    0.127451E-002
      5.00     -0.85    0.129666E-002
      5.00     -0.80    0.131620E-002
      5.00     -0.75    0.133304E-002
      5.00     -0.70    0.134713E-002
      5.00     -0.65    0.135845E-002
      5.00     -0.60    0.136698E-002
      5.00     -0.55    0.137272E-002
      5.00     -0.50    0.137571E-002
      5.00     -0.45    0.137597E-002
      5.00     -0.40    0.137357E-002
      5.00     -0.35    0.136857E-002
      5.00     -0.30    0.136106E-002
      5.00     -0.25    0.135115E-002
      5.00     -0.20    0.133893E-002
      5.00     -0.15    0.132454E-002
      5.00     -0.10    0.130810E-002
      5.00     -0.05    0.128976E-002
      5.00      0.00    0.126964E-002
      5.00      0.05    0.124791E-002
      5.00      0.10    0.122471E-002
      5.00      0.15    0.120019E-002
      5.00      0.20    0.117450E-002
      5.00      0.25    0.114778E-002
      5.00      0.30    0.112018E-002
      5.00      0.35    0.109183E-002
      5.00      0.40    0.106286E-002
      5.00      0.45    0.103339E-002
      5.00      0.50    0.100353E-002
      5.00      0.55    0.973397E-003
      5.00      0.60    0.943078E-003
      5.00      0.65    0.912661E-003
      5.00      0.70    0.882223E-003
      5.00      0.75    0.851833E-003
      5.00      0.80    0.821549E-003
      5.00      0.85    0.791426E-003
      5.00      0.90    0.761506E-003
      5.00      0.95    0.731831E-003
      5.00      1.00    0.702434E-003
      5.00      1.05    0.673344E-003
      5.00      1.10    0.644589E-003
      5.00      1.15    0.616192E-003
      5.00      1.20    0.588176E-003
      5.00      1.25    0.560564E-003
      5.00      1.30    0.533377E-003
      5.00      1.35    0.506640E-003
      5.00      1.40    0.480376E-003
      5.00      1.45    0.454610E-003
      5.00      1.50    0.429370E-003
      5.00      1.55    0.404685E-003
      5.00      1.60    0.380584E-003
      5.00      1.65    0.357099E-003
      5.00      1.70    0.334261E-003
      5.00      1.75    0.312103E-003
      5.00      1.80    0.290657E-003
      5.00      1.85    0.269954E-003
      5.00      1.90    0.250022E-003
      5.00      1.95    0.230890E-003
      5.00      2.00    0.212583E-003
      5.00      2.05    0.195120E-003
      5.00      2.10    0.178520E-003
      5.00      2.15    0.162795E-003
      5.00      2.20    0.147954E-003
      5.00      2.25    0.134000E-003
      5.00      2.30    0.120930E-003
      5.00      2.35    0.108737E-003
      5.00      2.40    0.974106E-004
      5.00      2.45    0.869319E-004
      5.00      2.50    0.772796E-004
      5.00      2.55    0.684274E-004
      5.00      2.60    0.603454E-004
      5.00      2.65    0.530000E-004
      5.00      2.70    0.463549E-004
      5.00      2.75    0.403716E-004
      5.00      2.80    0.350098E-004
      5.00      2.85    0.302280E-004
      5.00      2.90    0.259843E-004
      5.00      2.95    0.222366E-004
      5.00      3.00    0.189435E-004
      5.00      3.05    0.160643E-004
      5.00      3.10    0.135598E-004
      5.00      3.15    0.113924E-004
      5.00      3.20    0.952629E-005
      5.00      3.25    0.792799E-005
      5.00      3.30    0.656620E-005
      5.00      3.35    0.541203E-005
      5.00      3.40    0.443898E-005
      5.00      3.45    0.362300E-005
      5.00      3.50    0.294239E-005
      5.00      3.55    0.237774E-005
      5.00      3.60    0.191181E-005
      5.00      3.65    0.152944E-005
      5.00      3.70    0.121734E-005
      5.00      3.75    0.963987E-006
      5.00      3.80    0.759449E-006
      5.00      3.85    0.595230E-006
      5.00      3.90    0.464106E-006
      5.00      3.95    0.359988E-006
      5.00      4.00    0.277770E-006
      5.00      4.05    0.213208E-006
      5.00      4.10    0.162791E-006
      5.00      4.15    0.123640E-006
      5.00      4.20    0.934079E-007
      5.00      4.25    0.701932E-007
      5.00      4.30    0.524670E-007
      5.00      4.35    0.390078E-007
      5.00      4.40    0.288459E-007
      5.00      4.45    0.212167E-007
      5.00      4.50    0.155213E-007
      5.00      4.55    0.112935E-007
      5.00      4.60    0.817293E-008
      5.00      4.65    0.588256E-008
      5.00      4.70    0.421107E-008
      5.00      4.75    0.299813E-008
      5.00      4.80    0.212295E-008
      5.00      4.85    0.149504E-008
      5.00      4.90    0.104710E-008
      5.00      4.95    0.729367E-009
      5.00      5.00    0.505265E-009
      5.00      5.05    0.348103E-009
      5.00      5.10    0.238511E-009
      5.00      5.15    0.162526E-009
      5.00      5.20    0.110141E-009
      5.00      5.25    0.742308E-010
      5.00      5.30    0.497547E-010
      5.00      5.35    0.331666E-010
      5.00      5.40    0.219883E-010
      5.00      5.45    0.144982E-010
      5.00      5.50    0.950780E-011
      5.00      5.55    0.620168E-011
      5.00      5.60    0.402370E-011
      5.00      5.65    0.259690E-011
      5.00      5.70    0.166736E-011
      5.00      5.75    0.106505E-011
      5.00      5.80    0.676823E-012
      5.00      5.85    0.427845E-012
      5.00      5.90    0.268918E-012
      5.00      5.95    0.167903E-012
      5.00      6.00    0.103934E-012
      5.00      6.05    0.635506E-013
      5.00      6.10    0.381256E-013
      5.00      6.15    0.221688E-013
      5.00      6.20    0.122137E-013
      5.00      6.25    0.609426E-014
      5.00      6.30    0.248072E-014
      5.00      6.35    0.587512E-015
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.156000E-015
      5.05     -6.30    0.642154E-015
      5.05     -6.25    0.151671E-014
      5.05     -6.20    0.289493E-014
      5.05     -6.15    0.498568E-014
      5.05     -6.10    0.815719E-014
      5.05     -6.05    0.130490E-013
      5.05     -6.00    0.207584E-013
      5.05     -5.95    0.331486E-013
      5.05     -5.90    0.533527E-013
      5.05     -5.85    0.865919E-013
      5.05     -5.80    0.141494E-012
      5.05     -5.75    0.232202E-012
      5.05     -5.70    0.381714E-012
      5.05     -5.65    0.627134E-012
      5.05     -5.60    0.102785E-011
      5.05     -5.55    0.167819E-011
      5.05     -5.50    0.272674E-011
      5.05     -5.45    0.440578E-011
      5.05     -5.40    0.707549E-011
      5.05     -5.35    0.112900E-010
      5.05     -5.30    0.178952E-010
      5.05     -5.25    0.281719E-010
      5.05     -5.20    0.440448E-010
      5.05     -5.15    0.683832E-010
      5.05     -5.10    0.105432E-009
      5.05     -5.05    0.161424E-009
      5.05     -5.00    0.245438E-009
      5.05     -4.95    0.370601E-009
      5.05     -4.90    0.555750E-009
      5.05     -4.85    0.827715E-009
      5.05     -4.80    0.122442E-008
      5.05     -4.75    0.179909E-008
      5.05     -4.70    0.262583E-008
      5.05     -4.65    0.380715E-008
      5.05     -4.60    0.548371E-008
      5.05     -4.55    0.784717E-008
      5.05     -4.50    0.111568E-007
      5.05     -4.45    0.157608E-007
      5.05     -4.40    0.221232E-007
      5.05     -4.35    0.308585E-007
      5.05     -4.30    0.427740E-007
      5.05     -4.25    0.589226E-007
      5.05     -4.20    0.806686E-007
      5.05     -4.15    0.109766E-006
      5.05     -4.10    0.148453E-006
      5.05     -4.05    0.199567E-006
      5.05     -4.00    0.266679E-006
      5.05     -3.95    0.354246E-006
      5.05     -3.90    0.467798E-006
      5.05     -3.85    0.614137E-006
      5.05     -3.80    0.801575E-006
      5.05     -3.75    0.104019E-005
      5.05     -3.70    0.134212E-005
      5.05     -3.65    0.172184E-005
      5.05     -3.60    0.219654E-005
      5.05     -3.55    0.278642E-005
      5.05     -3.50    0.351506E-005
      5.05     -3.45    0.440976E-005
      5.05     -3.40    0.550189E-005
      5.05     -3.35    0.682717E-005
      5.05     -3.30    0.842598E-005
      5.05     -3.25    0.103436E-004
      5.05     -3.20    0.126301E-004
      5.05     -3.15    0.153410E-004
      5.05     -3.10    0.185364E-004
      5.05     -3.05    0.222815E-004
      5.05     -3.00    0.266460E-004
      5.05     -2.95    0.317036E-004
      5.05     -2.90    0.375316E-004
      5.05     -2.85    0.442097E-004
      5.05     -2.80    0.518197E-004
      5.05     -2.75    0.604438E-004
      5.05     -2.70    0.701637E-004
      5.05     -2.65    0.810592E-004
      5.05     -2.60    0.932065E-004
      5.05     -2.55    0.106677E-003
      5.05     -2.50    0.121535E-003
      5.05     -2.45    0.137838E-003
      5.05     -2.40    0.155633E-003
      5.05     -2.35    0.174954E-003
      5.05     -2.30    0.195826E-003
      5.05     -2.25    0.218257E-003
      5.05     -2.20    0.242241E-003
      5.05     -2.15    0.267757E-003
      5.05     -2.10    0.294767E-003
      5.05     -2.05    0.323217E-003
      5.05     -2.00    0.353034E-003
      5.05     -1.95    0.384132E-003
      5.05     -1.90    0.416407E-003
      5.05     -1.85    0.449738E-003
      5.05     -1.80    0.483993E-003
      5.05     -1.75    0.519024E-003
      5.05     -1.70    0.554672E-003
      5.05     -1.65    0.590769E-003
      5.05     -1.60    0.627138E-003
      5.05     -1.55    0.663593E-003
      5.05     -1.50    0.699947E-003
      5.05     -1.45    0.736006E-003
      5.05     -1.40    0.771579E-003
      5.05     -1.35    0.806473E-003
      5.05     -1.30    0.840498E-003
      5.05     -1.25    0.873470E-003
      5.05     -1.20    0.905211E-003
      5.05     -1.15    0.935549E-003
      5.05     -1.10    0.964325E-003
      5.05     -1.05    0.991387E-003
      5.05     -1.00    0.101660E-002
      5.05     -0.95    0.103983E-002
      5.05     -0.90    0.106098E-002
      5.05     -0.85    0.107994E-002
      5.05     -0.80    0.109664E-002
      5.05     -0.75    0.111101E-002
      5.05     -0.70    0.112301E-002
      5.05     -0.65    0.113260E-002
      5.05     -0.60    0.113978E-002
      5.05     -0.55    0.114453E-002
      5.05     -0.50    0.114689E-002
      5.05     -0.45    0.114688E-002
      5.05     -0.40    0.114456E-002
      5.05     -0.35    0.113999E-002
      5.05     -0.30    0.113324E-002
      5.05     -0.25    0.112440E-002
      5.05     -0.20    0.111357E-002
      5.05     -0.15    0.110087E-002
      5.05     -0.10    0.108640E-002
      5.05     -0.05    0.107029E-002
      5.05      0.00    0.105267E-002
      5.05      0.05    0.103368E-002
      5.05      0.10    0.101344E-002
      5.05      0.15    0.992082E-003
      5.05      0.20    0.969749E-003
      5.05      0.25    0.946567E-003
      5.05      0.30    0.922663E-003
      5.05      0.35    0.898158E-003
      5.05      0.40    0.873166E-003
      5.05      0.45    0.847796E-003
      5.05      0.50    0.822149E-003
      5.05      0.55    0.796317E-003
      5.05      0.60    0.770384E-003
      5.05      0.65    0.744427E-003
      5.05      0.70    0.718512E-003
      5.05      0.75    0.692699E-003
      5.05      0.80    0.667041E-003
      5.05      0.85    0.641580E-003
      5.05      0.90    0.616357E-003
      5.05      0.95    0.591403E-003
      5.05      1.00    0.566746E-003
      5.05      1.05    0.542412E-003
      5.05      1.10    0.518419E-003
      5.05      1.15    0.494788E-003
      5.05      1.20    0.471535E-003
      5.05      1.25    0.448677E-003
      5.05      1.30    0.426229E-003
      5.05      1.35    0.404210E-003
      5.05      1.40    0.382635E-003
      5.05      1.45    0.361524E-003
      5.05      1.50    0.340895E-003
      5.05      1.55    0.320770E-003
      5.05      1.60    0.301170E-003
      5.05      1.65    0.282118E-003
      5.05      1.70    0.263635E-003
      5.05      1.75    0.245746E-003
      5.05      1.80    0.228474E-003
      5.05      1.85    0.211839E-003
      5.05      1.90    0.195862E-003
      5.05      1.95    0.180563E-003
      5.05      2.00    0.165957E-003
      5.05      2.05    0.152058E-003
      5.05      2.10    0.138876E-003
      5.05      2.15    0.126419E-003
      5.05      2.20    0.114688E-003
      5.05      2.25    0.103685E-003
      5.05      2.30    0.934030E-004
      5.05      2.35    0.838337E-004
      5.05      2.40    0.749643E-004
      5.05      2.45    0.667780E-004
      5.05      2.50    0.592547E-004
      5.05      2.55    0.523710E-004
      5.05      2.60    0.461005E-004
      5.05      2.65    0.404147E-004
      5.05      2.70    0.352826E-004
      5.05      2.75    0.306721E-004
      5.05      2.80    0.265497E-004
      5.05      2.85    0.228815E-004
      5.05      2.90    0.196333E-004
      5.05      2.95    0.167712E-004
      5.05      3.00    0.142617E-004
      5.05      3.05    0.120723E-004
      5.05      3.10    0.101720E-004
      5.05      3.15    0.853095E-005
      5.05      3.20    0.712102E-005
      5.05      3.25    0.591592E-005
      5.05      3.30    0.489126E-005
      5.05      3.35    0.402458E-005
      5.05      3.40    0.329538E-005
      5.05      3.45    0.268510E-005
      5.05      3.50    0.217705E-005
      5.05      3.55    0.175637E-005
      5.05      3.60    0.140991E-005
      5.05      3.65    0.112611E-005
      5.05      3.70    0.894890E-006
      5.05      3.75    0.707535E-006
      5.05      3.80    0.556550E-006
      5.05      3.85    0.435540E-006
      5.05      3.90    0.339084E-006
      5.05      3.95    0.262624E-006
      5.05      4.00    0.202348E-006
      5.05      4.05    0.155093E-006
      5.05      4.10    0.118251E-006
      5.05      4.15    0.896870E-007
      5.05      4.20    0.676642E-007
      5.05      4.25    0.507792E-007
      5.05      4.30    0.379056E-007
      5.05      4.35    0.281452E-007
      5.05      4.40    0.207865E-007
      5.05      4.45    0.152698E-007
      5.05      4.50    0.111570E-007
      5.05      4.55    0.810825E-008
      5.05      4.60    0.586085E-008
      5.05      4.65    0.421353E-008
      5.05      4.70    0.301286E-008
      5.05      4.75    0.214267E-008
      5.05      4.80    0.151555E-008
      5.05      4.85    0.106616E-008
      5.05      4.90    0.745944E-009
      5.05      4.95    0.519063E-009
      5.05      5.00    0.359221E-009
      5.05      5.05    0.247245E-009
      5.05      5.10    0.169246E-009
      5.05      5.15    0.115220E-009
      5.05      5.20    0.780120E-010
      5.05      5.25    0.525310E-010
      5.05      5.30    0.351798E-010
      5.05      5.35    0.234314E-010
      5.05      5.40    0.155215E-010
      5.05      5.45    0.102262E-010
      5.05      5.50    0.670112E-011
      5.05      5.55    0.436772E-011
      5.05      5.60    0.283178E-011
      5.05      5.65    0.182638E-011
      5.05      5.70    0.117188E-011
      5.05      5.75    0.748102E-012
      5.05      5.80    0.475145E-012
      5.05      5.85    0.300210E-012
      5.05      5.90    0.188617E-012
      5.05      5.95    0.117730E-012
      5.05      6.00    0.728624E-013
      5.05      6.05    0.445489E-013
      5.05      6.10    0.267276E-013
      5.05      6.15    0.155439E-013
      5.05      6.20    0.856591E-014
      5.05      6.25    0.427535E-014
      5.05      6.30    0.174077E-014
      5.05      6.35    0.412345E-015
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.924506E-016
      5.10     -6.30    0.380365E-015
      5.10     -6.25    0.897989E-015
      5.10     -6.20    0.171438E-014
      5.10     -6.15    0.295750E-014
      5.10     -6.10    0.485779E-014
      5.10     -6.05    0.782304E-014
      5.10     -6.00    0.125643E-013
      5.10     -5.95    0.203054E-013
      5.10     -5.90    0.331282E-013
      5.10     -5.85    0.545375E-013
      5.10     -5.80    0.903753E-013
      5.10     -5.75    0.150291E-012
      5.10     -5.70    0.250082E-012
      5.10     -5.65    0.415387E-012
      5.10     -5.60    0.687462E-012
      5.10     -5.55    0.113213E-011
      5.10     -5.50    0.185356E-011
      5.10     -5.45    0.301518E-011
      5.10     -5.40    0.487134E-011
      5.10     -5.35    0.781462E-011
      5.10     -5.30    0.124460E-010
      5.10     -5.25    0.196784E-010
      5.10     -5.20    0.308868E-010
      5.10     -5.15    0.481268E-010
      5.10     -5.10    0.744465E-010
      5.10     -5.05    0.114331E-009
      5.10     -5.00    0.174330E-009
      5.10     -4.95    0.263934E-009
      5.10     -4.90    0.396790E-009
      5.10     -4.85    0.592376E-009
      5.10     -4.80    0.878285E-009
      5.10     -4.75    0.129332E-008
      5.10     -4.70    0.189162E-008
      5.10     -4.65    0.274823E-008
      5.10     -4.60    0.396634E-008
      5.10     -4.55    0.568683E-008
      5.10     -4.50    0.810071E-008
      5.10     -4.45    0.114650E-007
      5.10     -4.40    0.161230E-007
      5.10     -4.35    0.225303E-007
      5.10     -4.30    0.312867E-007
      5.10     -4.25    0.431763E-007
      5.10     -4.20    0.592173E-007
      5.10     -4.15    0.807217E-007
      5.10     -4.10    0.109368E-006
      5.10     -4.05    0.147290E-006
      5.10     -4.00    0.197176E-006
      5.10     -3.95    0.262395E-006
      5.10     -3.90    0.347133E-006
      5.10     -3.85    0.456558E-006
      5.10     -3.80    0.596997E-006
      5.10     -3.75    0.776146E-006
      5.10     -3.70    0.100330E-005
      5.10     -3.65    0.128957E-005
      5.10     -3.60    0.164821E-005
      5.10     -3.55    0.209482E-005
      5.10     -3.50    0.264768E-005
      5.10     -3.45    0.332804E-005
      5.10     -3.40    0.416038E-005
      5.10     -3.35    0.517269E-005
      5.10     -3.30    0.639673E-005
      5.10     -3.25    0.786822E-005
      5.10     -3.20    0.962699E-005
      5.10     -3.15    0.117171E-004
      5.10     -3.10    0.141867E-004
      5.10     -3.05    0.170882E-004
      5.10     -3.00    0.204780E-004
      5.10     -2.95    0.244158E-004
      5.10     -2.90    0.289650E-004
      5.10     -2.85    0.341910E-004
      5.10     -2.80    0.401616E-004
      5.10     -2.75    0.469455E-004
      5.10     -2.70    0.546113E-004
      5.10     -2.65    0.632270E-004
      5.10     -2.60    0.728580E-004
      5.10     -2.55    0.835667E-004
      5.10     -2.50    0.954105E-004
      5.10     -2.45    0.108441E-003
      5.10     -2.40    0.122701E-003
      5.10     -2.35    0.138227E-003
      5.10     -2.30    0.155043E-003
      5.10     -2.25    0.173164E-003
      5.10     -2.20    0.192592E-003
      5.10     -2.15    0.213315E-003
      5.10     -2.10    0.235309E-003
      5.10     -2.05    0.258536E-003
      5.10     -2.00    0.282942E-003
      5.10     -1.95    0.308459E-003
      5.10     -1.90    0.335008E-003
      5.10     -1.85    0.362492E-003
      5.10     -1.80    0.390804E-003
      5.10     -1.75    0.419825E-003
      5.10     -1.70    0.449423E-003
      5.10     -1.65    0.479458E-003
      5.10     -1.60    0.509782E-003
      5.10     -1.55    0.540239E-003
      5.10     -1.50    0.570668E-003
      5.10     -1.45    0.600905E-003
      5.10     -1.40    0.630783E-003
      5.10     -1.35    0.660138E-003
      5.10     -1.30    0.688803E-003
      5.10     -1.25    0.716617E-003
      5.10     -1.20    0.743424E-003
      5.10     -1.15    0.769072E-003
      5.10     -1.10    0.793419E-003
      5.10     -1.05    0.816332E-003
      5.10     -1.00    0.837685E-003
      5.10     -0.95    0.857369E-003
      5.10     -0.90    0.875281E-003
      5.10     -0.85    0.891337E-003
      5.10     -0.80    0.905462E-003
      5.10     -0.75    0.917598E-003
      5.10     -0.70    0.927701E-003
      5.10     -0.65    0.935743E-003
      5.10     -0.60    0.941708E-003
      5.10     -0.55    0.945598E-003
      5.10     -0.50    0.947427E-003
      5.10     -0.45    0.947224E-003
      5.10     -0.40    0.945033E-003
      5.10     -0.35    0.940908E-003
      5.10     -0.30    0.934917E-003
      5.10     -0.25    0.927137E-003
      5.10     -0.20    0.917656E-003
      5.10     -0.15    0.906572E-003
      5.10     -0.10    0.893986E-003
      5.10     -0.05    0.880008E-003
      5.10      0.00    0.864752E-003
      5.10      0.05    0.848334E-003
      5.10      0.10    0.830873E-003
      5.10      0.15    0.812487E-003
      5.10      0.20    0.793294E-003
      5.10      0.25    0.773408E-003
      5.10      0.30    0.752940E-003
      5.10      0.35    0.731997E-003
      5.10      0.40    0.710680E-003
      5.10      0.45    0.689085E-003
      5.10      0.50    0.667298E-003
      5.10      0.55    0.645402E-003
      5.10      0.60    0.623468E-003
      5.10      0.65    0.601562E-003
      5.10      0.70    0.579743E-003
      5.10      0.75    0.558062E-003
      5.10      0.80    0.536562E-003
      5.10      0.85    0.515280E-003
      5.10      0.90    0.494250E-003
      5.10      0.95    0.473496E-003
      5.10      1.00    0.453043E-003
      5.10      1.05    0.432908E-003
      5.10      1.10    0.413108E-003
      5.10      1.15    0.393656E-003
      5.10      1.20    0.374565E-003
      5.10      1.25    0.355846E-003
      5.10      1.30    0.337511E-003
      5.10      1.35    0.319570E-003
      5.10      1.40    0.302036E-003
      5.10      1.45    0.284921E-003
      5.10      1.50    0.268238E-003
      5.10      1.55    0.252001E-003
      5.10      1.60    0.236226E-003
      5.10      1.65    0.220928E-003
      5.10      1.70    0.206123E-003
      5.10      1.75    0.191826E-003
      5.10      1.80    0.178054E-003
      5.10      1.85    0.164820E-003
      5.10      1.90    0.152139E-003
      5.10      1.95    0.140023E-003
      5.10      2.00    0.128481E-003
      5.10      2.05    0.117524E-003
      5.10      2.10    0.107154E-003
      5.10      2.15    0.973768E-004
      5.10      2.20    0.881905E-004
      5.10      2.25    0.795922E-004
      5.10      2.30    0.715756E-004
      5.10      2.35    0.641311E-004
      5.10      2.40    0.572462E-004
      5.10      2.45    0.509056E-004
      5.10      2.50    0.450913E-004
      5.10      2.55    0.397830E-004
      5.10      2.60    0.349581E-004
      5.10      2.65    0.305925E-004
      5.10      2.70    0.266606E-004
      5.10      2.75    0.231360E-004
      5.10      2.80    0.199913E-004
      5.10      2.85    0.171990E-004
      5.10      2.90    0.147317E-004
      5.10      2.95    0.125621E-004
      5.10      3.00    0.106639E-004
      5.10      3.05    0.901127E-005
      5.10      3.10    0.757975E-005
      5.10      3.15    0.634603E-005
      5.10      3.20    0.528822E-005
      5.10      3.25    0.438589E-005
      5.10      3.30    0.362018E-005
      5.10      3.35    0.297379E-005
      5.10      3.40    0.243098E-005
      5.10      3.45    0.197755E-005
      5.10      3.50    0.160080E-005
      5.10      3.55    0.128941E-005
      5.10      3.60    0.103343E-005
      5.10      3.65    0.824125E-006
      5.10      3.70    0.653903E-006
      5.10      3.75    0.516215E-006
      5.10      3.80    0.405448E-006
      5.10      3.85    0.316821E-006
      5.10      3.90    0.246297E-006
      5.10      3.95    0.190484E-006
      5.10      4.00    0.146557E-006
      5.10      4.05    0.112173E-006
      5.10      4.10    0.854091E-007
      5.10      4.15    0.646903E-007
      5.10      4.20    0.487403E-007
      5.10      4.25    0.365295E-007
      5.10      4.30    0.272332E-007
      5.10      4.35    0.201952E-007
      5.10      4.40    0.148965E-007
      5.10      4.45    0.109295E-007
      5.10      4.50    0.797617E-008
      5.10      4.55    0.578973E-008
      5.10      4.60    0.418012E-008
      5.10      4.65    0.300178E-008
      5.10      4.70    0.214401E-008
      5.10      4.75    0.152310E-008
      5.10      4.80    0.107617E-008
      5.10      4.85    0.756268E-009
      5.10      4.90    0.528584E-009
      5.10      4.95    0.367445E-009
      5.10      5.00    0.254043E-009
      5.10      5.05    0.174686E-009
      5.10      5.10    0.119465E-009
      5.10      5.15    0.812556E-010
      5.10      5.20    0.549665E-010
      5.10      5.25    0.369806E-010
      5.10      5.30    0.247447E-010
      5.10      5.35    0.164674E-010
      5.10      5.40    0.108997E-010
      5.10      5.45    0.717547E-011
      5.10      5.50    0.469843E-011
      5.10      5.55    0.306012E-011
      5.10      5.60    0.198259E-011
      5.10      5.65    0.127782E-011
      5.10      5.70    0.819364E-012
      5.10      5.75    0.522744E-012
      5.10      5.80    0.331827E-012
      5.10      5.85    0.209554E-012
      5.10      5.90    0.131606E-012
      5.10      5.95    0.821193E-013
      5.10      6.00    0.508133E-013
      5.10      6.05    0.310657E-013
      5.10      6.10    0.186394E-013
      5.10      6.15    0.108420E-013
      5.10      6.20    0.597629E-014
      5.10      6.25    0.298370E-014
      5.10      6.30    0.121518E-014
      5.10      6.35    0.287898E-015
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.540275E-016
      5.15     -6.30    0.222207E-015
      5.15     -6.25    0.524566E-015
      5.15     -6.20    0.100242E-014
      5.15     -6.15    0.173431E-014
      5.15     -6.10    0.286493E-014
      5.15     -6.05    0.465544E-014
      5.15     -6.00    0.756857E-014
      5.15     -5.95    0.124115E-013
      5.15     -5.90    0.205727E-013
      5.15     -5.85    0.344119E-013
      5.15     -5.80    0.578949E-013
      5.15     -5.75    0.976179E-013
      5.15     -5.70    0.164446E-012
      5.15     -5.65    0.276108E-012
      5.15     -5.60    0.461268E-012
      5.15     -5.55    0.765858E-012
      5.15     -5.50    0.126283E-011
      5.15     -5.45    0.206706E-011
      5.15     -5.40    0.335787E-011
      5.15     -5.35    0.541286E-011
      5.15     -5.30    0.865820E-011
      5.15     -5.25    0.137427E-010
      5.15     -5.20    0.216463E-010
      5.15     -5.15    0.338370E-010
      5.15     -5.10    0.524966E-010
      5.15     -5.05    0.808424E-010
      5.15     -5.00    0.123582E-009
      5.15     -4.95    0.187550E-009
      5.15     -4.90    0.282597E-009
      5.15     -4.85    0.422806E-009
      5.15     -4.80    0.628170E-009
      5.15     -4.75    0.926852E-009
      5.15     -4.70    0.135824E-008
      5.15     -4.65    0.197701E-008
      5.15     -4.60    0.285851E-008
      5.15     -4.55    0.410582E-008
      5.15     -4.50    0.585896E-008
      5.15     -4.45    0.830669E-008
      5.15     -4.40    0.117018E-007
      5.15     -4.35    0.163801E-007
      5.15     -4.30    0.227851E-007
      5.15     -4.25    0.314975E-007
      5.15     -4.20    0.432731E-007
      5.15     -4.15    0.590878E-007
      5.15     -4.10    0.801935E-007
      5.15     -4.05    0.108184E-006
      5.15     -4.00    0.145074E-006
      5.15     -3.95    0.193393E-006
      5.15     -3.90    0.256291E-006
      5.15     -3.85    0.337669E-006
      5.15     -3.80    0.442314E-006
      5.15     -3.75    0.576065E-006
      5.15     -3.70    0.745988E-006
      5.15     -3.65    0.960573E-006
      5.15     -3.60    0.122994E-005
      5.15     -3.55    0.156608E-005
      5.15     -3.50    0.198305E-005
      5.15     -3.45    0.249727E-005
      5.15     -3.40    0.312770E-005
      5.15     -3.35    0.389611E-005
      5.15     -3.30    0.482728E-005
      5.15     -3.25    0.594918E-005
      5.15     -3.20    0.729314E-005
      5.15     -3.15    0.889390E-005
      5.15     -3.10    0.107897E-004
      5.15     -3.05    0.130223E-004
      5.15     -3.00    0.156368E-004
      5.15     -2.95    0.186812E-004
      5.15     -2.90    0.222068E-004
      5.15     -2.85    0.262668E-004
      5.15     -2.80    0.309167E-004
      5.15     -2.75    0.362131E-004
      5.15     -2.70    0.422131E-004
      5.15     -2.65    0.489735E-004
      5.15     -2.60    0.565499E-004
      5.15     -2.55    0.649954E-004
      5.15     -2.50    0.743601E-004
      5.15     -2.45    0.846892E-004
      5.15     -2.40    0.960227E-004
      5.15     -2.35    0.108394E-003
      5.15     -2.30    0.121827E-003
      5.15     -2.25    0.136340E-003
      5.15     -2.20    0.151939E-003
      5.15     -2.15    0.168620E-003
      5.15     -2.10    0.186368E-003
      5.15     -2.05    0.205157E-003
      5.15     -2.00    0.224948E-003
      5.15     -1.95    0.245691E-003
      5.15     -1.90    0.267323E-003
      5.15     -1.85    0.289769E-003
      5.15     -1.80    0.312944E-003
      5.15     -1.75    0.336751E-003
      5.15     -1.70    0.361083E-003
      5.15     -1.65    0.385826E-003
      5.15     -1.60    0.410856E-003
      5.15     -1.55    0.436043E-003
      5.15     -1.50    0.461254E-003
      5.15     -1.45    0.486348E-003
      5.15     -1.40    0.511185E-003
      5.15     -1.35    0.535622E-003
      5.15     -1.30    0.559519E-003
      5.15     -1.25    0.582736E-003
      5.15     -1.20    0.605136E-003
      5.15     -1.15    0.626590E-003
      5.15     -1.10    0.646971E-003
      5.15     -1.05    0.666163E-003
      5.15     -1.00    0.684057E-003
      5.15     -0.95    0.700553E-003
      5.15     -0.90    0.715564E-003
      5.15     -0.85    0.729011E-003
      5.15     -0.80    0.740829E-003
      5.15     -0.75    0.750965E-003
      5.15     -0.70    0.759381E-003
      5.15     -0.65    0.766047E-003
      5.15     -0.60    0.770952E-003
      5.15     -0.55    0.774093E-003
      5.15     -0.50    0.775484E-003
      5.15     -0.45    0.775149E-003
      5.15     -0.40    0.773124E-003
      5.15     -0.35    0.769457E-003
      5.15     -0.30    0.764207E-003
      5.15     -0.25    0.757442E-003
      5.15     -0.20    0.749239E-003
      5.15     -0.15    0.739680E-003
      5.15     -0.10    0.728858E-003
      5.15     -0.05    0.716867E-003
      5.15      0.00    0.703806E-003
      5.15      0.05    0.689779E-003
      5.15      0.10    0.674888E-003
      5.15      0.15    0.659236E-003
      5.15      0.20    0.642927E-003
      5.15      0.25    0.626059E-003
      5.15      0.30    0.608730E-003
      5.15      0.35    0.591032E-003
      5.15      0.40    0.573053E-003
      5.15      0.45    0.554875E-003
      5.15      0.50    0.536574E-003
      5.15      0.55    0.518220E-003
      5.15      0.60    0.499873E-003
      5.15      0.65    0.481592E-003
      5.15      0.70    0.463425E-003
      5.15      0.75    0.445414E-003
      5.15      0.80    0.427596E-003
      5.15      0.85    0.410003E-003
      5.15      0.90    0.392660E-003
      5.15      0.95    0.375589E-003
      5.15      1.00    0.358807E-003
      5.15      1.05    0.342328E-003
      5.15      1.10    0.326164E-003
      5.15      1.15    0.310325E-003
      5.15      1.20    0.294819E-003
      5.15      1.25    0.279654E-003
      5.15      1.30    0.264836E-003
      5.15      1.35    0.250373E-003
      5.15      1.40    0.236273E-003
      5.15      1.45    0.222542E-003
      5.15      1.50    0.209191E-003
      5.15      1.55    0.196227E-003
      5.15      1.60    0.183660E-003
      5.15      1.65    0.171502E-003
      5.15      1.70    0.159761E-003
      5.15      1.75    0.148449E-003
      5.15      1.80    0.137576E-003
      5.15      1.85    0.127151E-003
      5.15      1.90    0.117184E-003
      5.15      1.95    0.107680E-003
      5.15      2.00    0.986474E-004
      5.15      2.05    0.900892E-004
      5.15      2.10    0.820080E-004
      5.15      2.15    0.744040E-004
      5.15      2.20    0.672748E-004
      5.15      2.25    0.606161E-004
      5.15      2.30    0.544208E-004
      5.15      2.35    0.486797E-004
      5.15      2.40    0.433813E-004
      5.15      2.45    0.385119E-004
      5.15      2.50    0.340560E-004
      5.15      2.55    0.299962E-004
      5.15      2.60    0.263139E-004
      5.15      2.65    0.229890E-004
      5.15      2.70    0.200005E-004
      5.15      2.75    0.173271E-004
      5.15      2.80    0.149467E-004
      5.15      2.85    0.128374E-004
      5.15      2.90    0.109773E-004
      5.15      2.95    0.934502E-005
      5.15      3.00    0.791967E-005
      5.15      3.05    0.668122E-005
      5.15      3.10    0.561055E-005
      5.15      3.15    0.468963E-005
      5.15      3.20    0.390153E-005
      5.15      3.25    0.323056E-005
      5.15      3.30    0.266225E-005
      5.15      3.35    0.218340E-005
      5.15      3.40    0.178203E-005
      5.15      3.45    0.144737E-005
      5.15      3.50    0.116979E-005
      5.15      3.55    0.940795E-006
      5.15      3.60    0.752872E-006
      5.15      3.65    0.599481E-006
      5.15      3.70    0.474949E-006
      5.15      3.75    0.374388E-006
      5.15      3.80    0.293624E-006
      5.15      3.85    0.229111E-006
      5.15      3.90    0.177857E-006
      5.15      3.95    0.137361E-006
      5.15      4.00    0.105538E-006
      5.15      4.05    0.806676E-007
      5.15      4.10    0.613379E-007
      5.15      4.15    0.463968E-007
      5.15      4.20    0.349116E-007
      5.15      4.25    0.261317E-007
      5.15      4.30    0.194569E-007
      5.15      4.35    0.144106E-007
      5.15      4.40    0.106166E-007
      5.15      4.45    0.778004E-008
      5.15      4.50    0.567104E-008
      5.15      4.55    0.411171E-008
      5.15      4.60    0.296523E-008
      5.15      4.65    0.212698E-008
      5.15      4.70    0.151752E-008
      5.15      4.75    0.107689E-008
      5.15      4.80    0.760086E-009
      5.15      4.85    0.533594E-009
      5.15      4.90    0.372572E-009
      5.15      4.95    0.258737E-009
      5.15      5.00    0.178712E-009
      5.15      5.05    0.122770E-009
      5.15      5.10    0.838825E-010
      5.15      5.15    0.570023E-010
      5.15      5.20    0.385259E-010
      5.15      5.25    0.258972E-010
      5.15      5.30    0.173139E-010
      5.15      5.35    0.115128E-010
      5.15      5.40    0.761414E-011
      5.15      5.45    0.500863E-011
      5.15      5.50    0.327711E-011
      5.15      5.55    0.213283E-011
      5.15      5.60    0.138083E-011
      5.15      5.65    0.889362E-012
      5.15      5.70    0.569906E-012
      5.15      5.75    0.363370E-012
      5.15      5.80    0.230531E-012
      5.15      5.85    0.145512E-012
      5.15      5.90    0.913473E-013
      5.15      5.95    0.569809E-013
      5.15      6.00    0.352513E-013
      5.15      6.05    0.215501E-013
      5.15      6.10    0.129308E-013
      5.15      6.15    0.752279E-014
      5.15      6.20    0.414778E-014
      5.15      6.25    0.207141E-014
      5.15      6.30    0.843853E-015
      5.15      6.35    0.199962E-015
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.311133E-016
      5.20     -6.30    0.127959E-015
      5.20     -6.25    0.302240E-015
      5.20     -6.20    0.578757E-015
      5.20     -6.15    0.100597E-014
      5.20     -6.10    0.167537E-014
      5.20     -6.05    0.275528E-014
      5.20     -6.00    0.454871E-014
      5.20     -5.95    0.759083E-014
      5.20     -5.90    0.128120E-013
      5.20     -5.85    0.218067E-013
      5.20     -5.80    0.372748E-013
      5.20     -5.75    0.637348E-013
      5.20     -5.70    0.108670E-012
      5.20     -5.65    0.184350E-012
      5.20     -5.60    0.310693E-012
      5.20     -5.55    0.519737E-012
      5.20     -5.50    0.862539E-012
      5.20     -5.45    0.141973E-011
      5.20     -5.40    0.231756E-011
      5.20     -5.35    0.375192E-011
      5.20     -5.30    0.602430E-011
      5.20     -5.25    0.959475E-011
      5.20     -5.20    0.151595E-010
      5.20     -5.15    0.237639E-010
      5.20     -5.10    0.369645E-010
      5.20     -5.05    0.570610E-010
      5.20     -5.00    0.874250E-010
      5.20     -4.95    0.132961E-009
      5.20     -4.90    0.200748E-009
      5.20     -4.85    0.300930E-009
      5.20     -4.80    0.447930E-009
      5.20     -4.75    0.662103E-009
      5.20     -4.70    0.971970E-009
      5.20     -4.65    0.141719E-008
      5.20     -4.60    0.205253E-008
      5.20     -4.55    0.295304E-008
      5.20     -4.50    0.422086E-008
      5.20     -4.45    0.599395E-008
      5.20     -4.40    0.845741E-008
      5.20     -4.35    0.118577E-007
      5.20     -4.30    0.165208E-007
      5.20     -4.25    0.228746E-007
      5.20     -4.20    0.314769E-007
      5.20     -4.15    0.430499E-007
      5.20     -4.10    0.585215E-007
      5.20     -4.05    0.790760E-007
      5.20     -4.00    0.106214E-006
      5.20     -3.95    0.141823E-006
      5.20     -3.90    0.188261E-006
      5.20     -3.85    0.248452E-006
      5.20     -3.80    0.325997E-006
      5.20     -3.75    0.425296E-006
      5.20     -3.70    0.551689E-006
      5.20     -3.65    0.711610E-006
      5.20     -3.60    0.912753E-006
      5.20     -3.55    0.116425E-005
      5.20     -3.50    0.147685E-005
      5.20     -3.45    0.186314E-005
      5.20     -3.40    0.233770E-005
      5.20     -3.35    0.291733E-005
      5.20     -3.30    0.362122E-005
      5.20     -3.25    0.447109E-005
      5.20     -3.20    0.549138E-005
      5.20     -3.15    0.670929E-005
      5.20     -3.10    0.815489E-005
      5.20     -3.05    0.986111E-005
      5.20     -3.00    0.118637E-004
      5.20     -2.95    0.142009E-004
      5.20     -2.90    0.169138E-004
      5.20     -2.85    0.200452E-004
      5.20     -2.80    0.236401E-004
      5.20     -2.75    0.277445E-004
      5.20     -2.70    0.324053E-004
      5.20     -2.65    0.376694E-004
      5.20     -2.60    0.435832E-004
      5.20     -2.55    0.501915E-004
      5.20     -2.50    0.575368E-004
      5.20     -2.45    0.656585E-004
      5.20     -2.40    0.745917E-004
      5.20     -2.35    0.843665E-004
      5.20     -2.30    0.950069E-004
      5.20     -2.25    0.106530E-003
      5.20     -2.20    0.118946E-003
      5.20     -2.15    0.132255E-003
      5.20     -2.10    0.146449E-003
      5.20     -2.05    0.161511E-003
      5.20     -2.00    0.177413E-003
      5.20     -1.95    0.194119E-003
      5.20     -1.90    0.211579E-003
      5.20     -1.85    0.229737E-003
      5.20     -1.80    0.248525E-003
      5.20     -1.75    0.267865E-003
      5.20     -1.70    0.287673E-003
      5.20     -1.65    0.307855E-003
      5.20     -1.60    0.328309E-003
      5.20     -1.55    0.348930E-003
      5.20     -1.50    0.369605E-003
      5.20     -1.45    0.390219E-003
      5.20     -1.40    0.410652E-003
      5.20     -1.35    0.430786E-003
      5.20     -1.30    0.450501E-003
      5.20     -1.25    0.469677E-003
      5.20     -1.20    0.488199E-003
      5.20     -1.15    0.505953E-003
      5.20     -1.10    0.522834E-003
      5.20     -1.05    0.538738E-003
      5.20     -1.00    0.553572E-003
      5.20     -0.95    0.567249E-003
      5.20     -0.90    0.579692E-003
      5.20     -0.85    0.590833E-003
      5.20     -0.80    0.600614E-003
      5.20     -0.75    0.608988E-003
      5.20     -0.70    0.615920E-003
      5.20     -0.65    0.621386E-003
      5.20     -0.60    0.625372E-003
      5.20     -0.55    0.627877E-003
      5.20     -0.50    0.628911E-003
      5.20     -0.45    0.628494E-003
      5.20     -0.40    0.626658E-003
      5.20     -0.35    0.623444E-003
      5.20     -0.30    0.618901E-003
      5.20     -0.25    0.613089E-003
      5.20     -0.20    0.606073E-003
      5.20     -0.15    0.597926E-003
      5.20     -0.10    0.588726E-003
      5.20     -0.05    0.578557E-003
      5.20      0.00    0.567503E-003
      5.20      0.05    0.555653E-003
      5.20      0.10    0.543097E-003
      5.20      0.15    0.529922E-003
      5.20      0.20    0.516219E-003
      5.20      0.25    0.502071E-003
      5.20      0.30    0.487563E-003
      5.20      0.35    0.472774E-003
      5.20      0.40    0.457779E-003
      5.20      0.45    0.442647E-003
      5.20      0.50    0.427444E-003
      5.20      0.55    0.412228E-003
      5.20      0.60    0.397052E-003
      5.20      0.65    0.381962E-003
      5.20      0.70    0.367001E-003
      5.20      0.75    0.352203E-003
      5.20      0.80    0.337598E-003
      5.20      0.85    0.323212E-003
      5.20      0.90    0.309066E-003
      5.20      0.95    0.295175E-003
      5.20      1.00    0.281554E-003
      5.20      1.05    0.268212E-003
      5.20      1.10    0.255158E-003
      5.20      1.15    0.242399E-003
      5.20      1.20    0.229938E-003
      5.20      1.25    0.217782E-003
      5.20      1.30    0.205933E-003
      5.20      1.35    0.194396E-003
      5.20      1.40    0.183175E-003
      5.20      1.45    0.172274E-003
      5.20      1.50    0.161698E-003
      5.20      1.55    0.151453E-003
      5.20      1.60    0.141544E-003
      5.20      1.65    0.131978E-003
      5.20      1.70    0.122760E-003
      5.20      1.75    0.113899E-003
      5.20      1.80    0.105399E-003
      5.20      1.85    0.972659E-004
      5.20      1.90    0.895059E-004
      5.20      1.95    0.821226E-004
      5.20      2.00    0.751192E-004
      5.20      2.05    0.684972E-004
      5.20      2.10    0.622569E-004
      5.20      2.15    0.563968E-004
      5.20      2.20    0.509136E-004
      5.20      2.25    0.458024E-004
      5.20      2.30    0.410564E-004
      5.20      2.35    0.366671E-004
      5.20      2.40    0.326242E-004
      5.20      2.45    0.289161E-004
      5.20      2.50    0.255295E-004
      5.20      2.55    0.224501E-004
      5.20      2.60    0.196624E-004
      5.20      2.65    0.171502E-004
      5.20      2.70    0.148967E-004
      5.20      2.75    0.128847E-004
      5.20      2.80    0.110967E-004
      5.20      2.85    0.951530E-005
      5.20      2.90    0.812347E-005
      5.20      2.95    0.690442E-005
      5.20      3.00    0.584194E-005
      5.20      3.05    0.492053E-005
      5.20      3.10    0.412545E-005
      5.20      3.15    0.344283E-005
      5.20      3.20    0.285975E-005
      5.20      3.25    0.236423E-005
      5.20      3.30    0.194530E-005
      5.20      3.35    0.159294E-005
      5.20      3.40    0.129812E-005
      5.20      3.45    0.105273E-005
      5.20      3.50    0.849560E-006
      5.20      3.55    0.682229E-006
      5.20      3.60    0.545147E-006
      5.20      3.65    0.433443E-006
      5.20      3.70    0.342905E-006
      5.20      3.75    0.269915E-006
      5.20      3.80    0.211388E-006
      5.20      3.85    0.164712E-006
      5.20      3.90    0.127688E-006
      5.20      3.95    0.984799E-007
      5.20      4.00    0.755626E-007
      5.20      4.05    0.576794E-007
      5.20      4.10    0.438006E-007
      5.20      4.15    0.330885E-007
      5.20      4.20    0.248660E-007
      5.20      4.25    0.185891E-007
      5.20      4.30    0.138238E-007
      5.20      4.35    0.102260E-007
      5.20      4.40    0.752475E-008
      5.20      4.45    0.550777E-008
      5.20      4.50    0.401008E-008
      5.20      4.55    0.290415E-008
      5.20      4.60    0.209203E-008
      5.20      4.65    0.149899E-008
      5.20      4.70    0.106832E-008
      5.20      4.75    0.757316E-009
      5.20      4.80    0.533973E-009
      5.20      4.85    0.374478E-009
      5.20      4.90    0.261212E-009
      5.20      4.95    0.181225E-009
      5.20      5.00    0.125054E-009
      5.20      5.05    0.858279E-010
      5.20      5.10    0.585883E-010
      5.20      5.15    0.397780E-010
      5.20      5.20    0.268611E-010
      5.20      5.25    0.180407E-010
      5.20      5.30    0.120512E-010
      5.20      5.35    0.800689E-011
      5.20      5.40    0.529122E-011
      5.20      5.45    0.347789E-011
      5.20      5.50    0.227384E-011
      5.20      5.55    0.147879E-011
      5.20      5.60    0.956711E-012
      5.20      5.65    0.615771E-012
      5.20      5.70    0.394330E-012
      5.20      5.75    0.251269E-012
      5.20      5.80    0.159321E-012
      5.20      5.85    0.100513E-012
      5.20      5.90    0.630724E-013
      5.20      5.95    0.393309E-013
      5.20      6.00    0.243272E-013
      5.20      6.05    0.148709E-013
      5.20      6.10    0.892360E-014
      5.20      6.15    0.519243E-014
      5.20      6.20    0.286366E-014
      5.20      6.25    0.143054E-014
      5.20      6.30    0.582934E-015
      5.20      6.35    0.138161E-015
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.176476E-016
      5.25     -6.30    0.726110E-016
      5.25     -6.25    0.171769E-015
      5.25     -6.20    0.330140E-015
      5.25     -6.15    0.577936E-015
      5.25     -6.10    0.973575E-015
      5.25     -6.05    0.162654E-014
      5.25     -6.00    0.273673E-014
      5.25     -5.95    0.466128E-014
      5.25     -5.90    0.802667E-014
      5.25     -5.85    0.139149E-013
      5.25     -5.80    0.241695E-013
      5.25     -5.75    0.418925E-013
      5.25     -5.70    0.722456E-013
      5.25     -5.65    0.123725E-012
      5.25     -5.60    0.210174E-012
      5.25     -5.55    0.353930E-012
      5.25     -5.50    0.590691E-012
      5.25     -5.45    0.976984E-012
      5.25     -5.40    0.160151E-011
      5.25     -5.35    0.260225E-011
      5.25     -5.30    0.419196E-011
      5.25     -5.25    0.669597E-011
      5.25     -5.20    0.106076E-010
      5.25     -5.15    0.166687E-010
      5.25     -5.10    0.259861E-010
      5.25     -5.05    0.401980E-010
      5.25     -5.00    0.617101E-010
      5.25     -4.95    0.940276E-010
      5.25     -4.90    0.142220E-009
      5.25     -4.85    0.213560E-009
      5.25     -4.80    0.318410E-009
      5.25     -4.75    0.471419E-009
      5.25     -4.70    0.693143E-009
      5.25     -4.65    0.101222E-008
      5.25     -4.60    0.146827E-008
      5.25     -4.55    0.211567E-008
      5.25     -4.50    0.302855E-008
      5.25     -4.45    0.430727E-008
      5.25     -4.40    0.608666E-008
      5.25     -4.35    0.854664E-008
      5.25     -4.30    0.119256E-007
      5.25     -4.25    0.165370E-007
      5.25     -4.20    0.227905E-007
      5.25     -4.15    0.312174E-007
      5.25     -4.10    0.425017E-007
      5.25     -4.05    0.575183E-007
      5.25     -4.00    0.773782E-007
      5.25     -3.95    0.103482E-006
      5.25     -3.90    0.137583E-006
      5.25     -3.85    0.181862E-006
      5.25     -3.80    0.239007E-006
      5.25     -3.75    0.312316E-006
      5.25     -3.70    0.405798E-006
      5.25     -3.65    0.524297E-006
      5.25     -3.60    0.673619E-006
      5.25     -3.55    0.860674E-006
      5.25     -3.50    0.109363E-005
      5.25     -3.45    0.138205E-005
      5.25     -3.40    0.173709E-005
      5.25     -3.35    0.217159E-005
      5.25     -3.30    0.270031E-005
      5.25     -3.25    0.334000E-005
      5.25     -3.20    0.410955E-005
      5.25     -3.15    0.503008E-005
      5.25     -3.10    0.612502E-005
      5.25     -3.05    0.742013E-005
      5.25     -3.00    0.894348E-005
      5.25     -2.95    0.107253E-004
      5.25     -2.90    0.127981E-004
      5.25     -2.85    0.151961E-004
      5.25     -2.80    0.179551E-004
      5.25     -2.75    0.211123E-004
      5.25     -2.70    0.247057E-004
      5.25     -2.65    0.287737E-004
      5.25     -2.60    0.333542E-004
      5.25     -2.55    0.384845E-004
      5.25     -2.50    0.442003E-004
      5.25     -2.45    0.505350E-004
      5.25     -2.40    0.575189E-004
      5.25     -2.35    0.651785E-004
      5.25     -2.30    0.735359E-004
      5.25     -2.25    0.826077E-004
      5.25     -2.20    0.924046E-004
      5.25     -2.15    0.102930E-003
      5.25     -2.10    0.114182E-003
      5.25     -2.05    0.126148E-003
      5.25     -2.00    0.138810E-003
      5.25     -1.95    0.152140E-003
      5.25     -1.90    0.166103E-003
      5.25     -1.85    0.180654E-003
      5.25     -1.80    0.195740E-003
      5.25     -1.75    0.211302E-003
      5.25     -1.70    0.227270E-003
      5.25     -1.65    0.243570E-003
      5.25     -1.60    0.260120E-003
      5.25     -1.55    0.276834E-003
      5.25     -1.50    0.293619E-003
      5.25     -1.45    0.310381E-003
      5.25     -1.40    0.327020E-003
      5.25     -1.35    0.343438E-003
      5.25     -1.30    0.359534E-003
      5.25     -1.25    0.375208E-003
      5.25     -1.20    0.390362E-003
      5.25     -1.15    0.404902E-003
      5.25     -1.10    0.418735E-003
      5.25     -1.05    0.431775E-003
      5.25     -1.00    0.443941E-003
      5.25     -0.95    0.455159E-003
      5.25     -0.90    0.465363E-003
      5.25     -0.85    0.474493E-003
      5.25     -0.80    0.482500E-003
      5.25     -0.75    0.489344E-003
      5.25     -0.70    0.494991E-003
      5.25     -0.65    0.499422E-003
      5.25     -0.60    0.502624E-003
      5.25     -0.55    0.504596E-003
      5.25     -0.50    0.505345E-003
      5.25     -0.45    0.504888E-003
      5.25     -0.40    0.503252E-003
      5.25     -0.35    0.500471E-003
      5.25     -0.30    0.496588E-003
      5.25     -0.25    0.491653E-003
      5.25     -0.20    0.485723E-003
      5.25     -0.15    0.478859E-003
      5.25     -0.10    0.471128E-003
      5.25     -0.05    0.462601E-003
      5.25      0.00    0.453350E-003
      5.25      0.05    0.443452E-003
      5.25      0.10    0.432983E-003
      5.25      0.15    0.422017E-003
      5.25      0.20    0.410630E-003
      5.25      0.25    0.398896E-003
      5.25      0.30    0.386884E-003
      5.25      0.35    0.374662E-003
      5.25      0.40    0.362293E-003
      5.25      0.45    0.349836E-003
      5.25      0.50    0.337344E-003
      5.25      0.55    0.324868E-003
      5.25      0.60    0.312451E-003
      5.25      0.65    0.300132E-003
      5.25      0.70    0.287945E-003
      5.25      0.75    0.275918E-003
      5.25      0.80    0.264076E-003
      5.25      0.85    0.252439E-003
      5.25      0.90    0.241024E-003
      5.25      0.95    0.229842E-003
      5.25      1.00    0.218905E-003
      5.25      1.05    0.208218E-003
      5.25      1.10    0.197787E-003
      5.25      1.15    0.187617E-003
      5.25      1.20    0.177710E-003
      5.25      1.25    0.168067E-003
      5.25      1.30    0.158691E-003
      5.25      1.35    0.149584E-003
      5.25      1.40    0.140746E-003
      5.25      1.45    0.132180E-003
      5.25      1.50    0.123888E-003
      5.25      1.55    0.115873E-003
      5.25      1.60    0.108138E-003
      5.25      1.65    0.100686E-003
      5.25      1.70    0.935208E-004
      5.25      1.75    0.866462E-004
      5.25      1.80    0.800655E-004
      5.25      1.85    0.737819E-004
      5.25      1.90    0.677979E-004
      5.25      1.95    0.621156E-004
      5.25      2.00    0.567360E-004
      5.25      2.05    0.516591E-004
      5.25      2.10    0.468840E-004
      5.25      2.15    0.424083E-004
      5.25      2.20    0.382284E-004
      5.25      2.25    0.343394E-004
      5.25      2.30    0.307351E-004
      5.25      2.35    0.274078E-004
      5.25      2.40    0.243490E-004
      5.25      2.45    0.215486E-004
      5.25      2.50    0.189958E-004
      5.25      2.55    0.166789E-004
      5.25      2.60    0.145854E-004
      5.25      2.65    0.127023E-004
      5.25      2.70    0.110163E-004
      5.25      2.75    0.951362E-005
      5.25      2.80    0.818075E-005
      5.25      2.85    0.700410E-005
      5.25      2.90    0.597036E-005
      5.25      2.95    0.506660E-005
      5.25      3.00    0.428034E-005
      5.25      3.05    0.359970E-005
      5.25      3.10    0.301343E-005
      5.25      3.15    0.251099E-005
      5.25      3.20    0.208257E-005
      5.25      3.25    0.171912E-005
      5.25      3.30    0.141238E-005
      5.25      3.35    0.115483E-005
      5.25      3.40    0.939699E-006
      5.25      3.45    0.760946E-006
      5.25      3.50    0.613192E-006
      5.25      3.55    0.491706E-006
      5.25      3.60    0.392343E-006
      5.25      3.65    0.311507E-006
      5.25      3.70    0.246093E-006
      5.25      3.75    0.193440E-006
      5.25      3.80    0.151288E-006
      5.25      3.85    0.117722E-006
      5.25      3.90    0.911377E-007
      5.25      3.95    0.701969E-007
      5.25      4.00    0.537907E-007
      5.25      4.05    0.410070E-007
      5.25      4.10    0.311001E-007
      5.25      4.15    0.234645E-007
      5.25      4.20    0.176116E-007
      5.25      4.25    0.131498E-007
      5.25      4.30    0.976702E-008
      5.25      4.35    0.721647E-008
      5.25      4.40    0.530396E-008
      5.25      4.45    0.387778E-008
      5.25      4.50    0.282012E-008
      5.25      4.55    0.204009E-008
      5.25      4.60    0.146799E-008
      5.25      4.65    0.105071E-008
      5.25      4.70    0.748044E-009
      5.25      4.75    0.529725E-009
      5.25      4.80    0.373121E-009
      5.25      4.85    0.261409E-009
      5.25      4.90    0.182163E-009
      5.25      4.95    0.126261E-009
      5.25      5.00    0.870437E-010
      5.25      5.05    0.596854E-010
      5.25      5.10    0.407059E-010
      5.25      5.15    0.276124E-010
      5.25      5.20    0.186298E-010
      5.25      5.25    0.125017E-010
      5.25      5.30    0.834426E-011
      5.25      5.35    0.553947E-011
      5.25      5.40    0.365777E-011
      5.25      5.45    0.240237E-011
      5.25      5.50    0.156948E-011
      5.25      5.55    0.101996E-011
      5.25      5.60    0.659399E-012
      5.25      5.65    0.424120E-012
      5.25      5.70    0.271422E-012
      5.25      5.75    0.172844E-012
      5.25      5.80    0.109532E-012
      5.25      5.85    0.690672E-013
      5.25      5.90    0.433215E-013
      5.25      5.95    0.270058E-013
      5.25      6.00    0.167004E-013
      5.25      6.05    0.102080E-013
      5.25      6.10    0.612589E-014
      5.25      6.15    0.356515E-014
      5.25      6.20    0.196673E-014
      5.25      6.25    0.982777E-015
      5.25      6.30    0.400585E-015
      5.25      6.35    0.949607E-016
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.985798E-017
      5.30     -6.30    0.406106E-016
      5.30     -6.25    0.963602E-016
      5.30     -6.20    0.186346E-015
      5.30     -6.15    0.329691E-015
      5.30     -6.10    0.564179E-015
      5.30     -6.05    0.961794E-015
      5.30     -6.00    0.165559E-014
      5.30     -5.95    0.288555E-014
      5.30     -5.90    0.507591E-014
      5.30     -5.85    0.896392E-014
      5.30     -5.80    0.158123E-013
      5.30     -5.75    0.277552E-013
      5.30     -5.70    0.483573E-013
      5.30     -5.65    0.835059E-013
      5.30     -5.60    0.142822E-012
      5.30     -5.55    0.241868E-012
      5.30     -5.50    0.405578E-012
      5.30     -5.45    0.673516E-012
      5.30     -5.40    0.110790E-011
      5.30     -5.35    0.180568E-011
      5.30     -5.30    0.291663E-011
      5.30     -5.25    0.467018E-011
      5.30     -5.20    0.741475E-011
      5.30     -5.15    0.116753E-010
      5.30     -5.10    0.182360E-010
      5.30     -5.05    0.282597E-010
      5.30     -5.00    0.434564E-010
      5.30     -4.95    0.663218E-010
      5.30     -4.90    0.100470E-009
      5.30     -4.85    0.151097E-009
      5.30     -4.80    0.225613E-009
      5.30     -4.75    0.334513E-009
      5.30     -4.70    0.492549E-009
      5.30     -4.65    0.720305E-009
      5.30     -4.60    0.104630E-008
      5.30     -4.55    0.150974E-008
      5.30     -4.50    0.216420E-008
      5.30     -4.45    0.308226E-008
      5.30     -4.40    0.436168E-008
      5.30     -4.35    0.613310E-008
      5.30     -4.30    0.856993E-008
      5.30     -4.25    0.119007E-007
      5.30     -4.20    0.164244E-007
      5.30     -4.15    0.225299E-007
      5.30     -4.10    0.307184E-007
      5.30     -4.05    0.416329E-007
      5.30     -4.00    0.560908E-007
      5.30     -3.95    0.751255E-007
      5.30     -3.90    0.100033E-006
      5.30     -3.85    0.132428E-006
      5.30     -3.80    0.174309E-006
      5.30     -3.75    0.228128E-006
      5.30     -3.70    0.296877E-006
      5.30     -3.65    0.384178E-006
      5.30     -3.60    0.494385E-006
      5.30     -3.55    0.632693E-006
      5.30     -3.50    0.805255E-006
      5.30     -3.45    0.101931E-005
      5.30     -3.40    0.128329E-005
      5.30     -3.35    0.160699E-005
      5.30     -3.30    0.200163E-005
      5.30     -3.25    0.248004E-005
      5.30     -3.20    0.305671E-005
      5.30     -3.15    0.374791E-005
      5.30     -3.10    0.457175E-005
      5.30     -3.05    0.554819E-005
      5.30     -3.00    0.669909E-005
      5.30     -2.95    0.804813E-005
      5.30     -2.90    0.962073E-005
      5.30     -2.85    0.114439E-004
      5.30     -2.80    0.135462E-004
      5.30     -2.75    0.159570E-004
      5.30     -2.70    0.187069E-004
      5.30     -2.65    0.218268E-004
      5.30     -2.60    0.253475E-004
      5.30     -2.55    0.292996E-004
      5.30     -2.50    0.337124E-004
      5.30     -2.45    0.386139E-004
      5.30     -2.40    0.440297E-004
      5.30     -2.35    0.499827E-004
      5.30     -2.30    0.564925E-004
      5.30     -2.25    0.635742E-004
      5.30     -2.20    0.712387E-004
      5.30     -2.15    0.794915E-004
      5.30     -2.10    0.883322E-004
      5.30     -2.05    0.977547E-004
      5.30     -2.00    0.107746E-003
      5.30     -1.95    0.118286E-003
      5.30     -1.90    0.129349E-003
      5.30     -1.85    0.140901E-003
      5.30     -1.80    0.152901E-003
      5.30     -1.75    0.165303E-003
      5.30     -1.70    0.178052E-003
      5.30     -1.65    0.191090E-003
      5.30     -1.60    0.204350E-003
      5.30     -1.55    0.217763E-003
      5.30     -1.50    0.231255E-003
      5.30     -1.45    0.244747E-003
      5.30     -1.40    0.258160E-003
      5.30     -1.35    0.271411E-003
      5.30     -1.30    0.284417E-003
      5.30     -1.25    0.297096E-003
      5.30     -1.20    0.309366E-003
      5.30     -1.15    0.321148E-003
      5.30     -1.10    0.332365E-003
      5.30     -1.05    0.342944E-003
      5.30     -1.00    0.352816E-003
      5.30     -0.95    0.361920E-003
      5.30     -0.90    0.370198E-003
      5.30     -0.85    0.377600E-003
      5.30     -0.80    0.384084E-003
      5.30     -0.75    0.389615E-003
      5.30     -0.70    0.394166E-003
      5.30     -0.65    0.397718E-003
      5.30     -0.60    0.400261E-003
      5.30     -0.55    0.401792E-003
      5.30     -0.50    0.402317E-003
      5.30     -0.45    0.401852E-003
      5.30     -0.40    0.400418E-003
      5.30     -0.35    0.398043E-003
      5.30     -0.30    0.394764E-003
      5.30     -0.25    0.390623E-003
      5.30     -0.20    0.385667E-003
      5.30     -0.15    0.379949E-003
      5.30     -0.10    0.373526E-003
      5.30     -0.05    0.366455E-003
      5.30      0.00    0.358801E-003
      5.30      0.05    0.350625E-003
      5.30      0.10    0.341992E-003
      5.30      0.15    0.332966E-003
      5.30      0.20    0.323609E-003
      5.30      0.25    0.313983E-003
      5.30      0.30    0.304147E-003
      5.30      0.35    0.294156E-003
      5.30      0.40    0.284065E-003
      5.30      0.45    0.273921E-003
      5.30      0.50    0.263769E-003
      5.30      0.55    0.253650E-003
      5.30      0.60    0.243600E-003
      5.30      0.65    0.233651E-003
      5.30      0.70    0.223830E-003
      5.30      0.75    0.214160E-003
      5.30      0.80    0.204661E-003
      5.30      0.85    0.195349E-003
      5.30      0.90    0.186235E-003
      5.30      0.95    0.177330E-003
      5.30      1.00    0.168639E-003
      5.30      1.05    0.160169E-003
      5.30      1.10    0.151922E-003
      5.30      1.15    0.143900E-003
      5.30      1.20    0.136105E-003
      5.30      1.25    0.128536E-003
      5.30      1.30    0.121193E-003
      5.30      1.35    0.114077E-003
      5.30      1.40    0.107187E-003
      5.30      1.45    0.100524E-003
      5.30      1.50    0.940881E-004
      5.30      1.55    0.878804E-004
      5.30      1.60    0.819019E-004
      5.30      1.65    0.761541E-004
      5.30      1.70    0.706387E-004
      5.30      1.75    0.653572E-004
      5.30      1.80    0.603112E-004
      5.30      1.85    0.555022E-004
      5.30      1.90    0.509310E-004
      5.30      1.95    0.465983E-004
      5.30      2.00    0.425040E-004
      5.30      2.05    0.386470E-004
      5.30      2.10    0.350258E-004
      5.30      2.15    0.316378E-004
      5.30      2.20    0.284793E-004
      5.30      2.25    0.255459E-004
      5.30      2.30    0.228320E-004
      5.30      2.35    0.203311E-004
      5.30      2.40    0.180361E-004
      5.30      2.45    0.159386E-004
      5.30      2.50    0.140300E-004
      5.30      2.55    0.123008E-004
      5.30      2.60    0.107411E-004
      5.30      2.65    0.934062E-005
      5.30      2.70    0.808885E-005
      5.30      2.75    0.697521E-005
      5.30      2.80    0.598912E-005
      5.30      2.85    0.512012E-005
      5.30      2.90    0.435800E-005
      5.30      2.95    0.369285E-005
      5.30      3.00    0.311518E-005
      5.30      3.05    0.261596E-005
      5.30      3.10    0.218670E-005
      5.30      3.15    0.181943E-005
      5.30      3.20    0.150680E-005
      5.30      3.25    0.124203E-005
      5.30      3.30    0.101894E-005
      5.30      3.35    0.831941E-006
      5.30      3.40    0.675998E-006
      5.30      3.45    0.546630E-006
      5.30      3.50    0.439871E-006
      5.30      3.55    0.352230E-006
      5.30      3.60    0.280663E-006
      5.30      3.65    0.222531E-006
      5.30      3.70    0.175561E-006
      5.30      3.75    0.137814E-006
      5.30      3.80    0.107639E-006
      5.30      3.85    0.836464E-007
      5.30      3.90    0.646726E-007
      5.30      3.95    0.497483E-007
      5.30      4.00    0.380726E-007
      5.30      4.05    0.289878E-007
      5.30      4.10    0.219572E-007
      5.30      4.15    0.165459E-007
      5.30      4.20    0.124037E-007
      5.30      4.25    0.925019E-008
      5.30      4.30    0.686249E-008
      5.30      4.35    0.506453E-008
      5.30      4.40    0.371806E-008
      5.30      4.45    0.271524E-008
      5.30      4.50    0.197247E-008
      5.30      4.55    0.142533E-008
      5.30      4.60    0.102452E-008
      5.30      4.65    0.732523E-009
      5.30      4.70    0.520971E-009
      5.30      4.75    0.368547E-009
      5.30      4.80    0.259332E-009
      5.30      4.85    0.181509E-009
      5.30      4.90    0.126363E-009
      5.30      4.95    0.875009E-010
      5.30      5.00    0.602667E-010
      5.30      5.05    0.412868E-010
      5.30      5.10    0.281328E-010
      5.30      5.15    0.190669E-010
      5.30      5.20    0.128532E-010
      5.30      5.25    0.861798E-011
      5.30      5.30    0.574734E-011
      5.30      5.35    0.381239E-011
      5.30      5.40    0.251537E-011
      5.30      5.45    0.165079E-011
      5.30      5.50    0.107766E-011
      5.30      5.55    0.699824E-012
      5.30      5.60    0.452111E-012
      5.30      5.65    0.290594E-012
      5.30      5.70    0.185847E-012
      5.30      5.75    0.118276E-012
      5.30      5.80    0.749086E-013
      5.30      5.85    0.472108E-013
      5.30      5.90    0.295996E-013
      5.30      5.95    0.184457E-013
      5.30      6.00    0.114045E-013
      5.30      6.05    0.697036E-014
      5.30      6.10    0.418323E-014
      5.30      6.15    0.243501E-014
      5.30      6.20    0.134364E-014
      5.30      6.25    0.671625E-015
      5.30      6.30    0.273834E-015
      5.30      6.35    0.649267E-016
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.542711E-017
      5.35     -6.30    0.224128E-016
      5.35     -6.25    0.534650E-016
      5.35     -6.20    0.104400E-015
      5.35     -6.15    0.187555E-015
      5.35     -6.10    0.327751E-015
      5.35     -6.05    0.572893E-015
      5.35     -6.00    0.101238E-014
      5.35     -5.95    0.180867E-014
      5.35     -5.90    0.325061E-014
      5.35     -5.85    0.584264E-014
      5.35     -5.80    0.104522E-013
      5.35     -5.75    0.185504E-013
      5.35     -5.70    0.326017E-013
      5.35     -5.65    0.566870E-013
      5.35     -5.60    0.974903E-013
      5.35     -5.55    0.165847E-012
      5.35     -5.50    0.279149E-012
      5.35     -5.45    0.465044E-012
      5.35     -5.40    0.767078E-012
      5.35     -5.35    0.125322E-011
      5.35     -5.30    0.202863E-011
      5.35     -5.25    0.325463E-011
      5.35     -5.20    0.517656E-011
      5.35     -5.15    0.816458E-011
      5.35     -5.10    0.127725E-010
      5.35     -5.05    0.198226E-010
      5.35     -5.00    0.305258E-010
      5.35     -4.95    0.466518E-010
      5.35     -4.90    0.707675E-010
      5.35     -4.85    0.106567E-009
      5.35     -4.80    0.159330E-009
      5.35     -4.75    0.236540E-009
      5.35     -4.70    0.348736E-009
      5.35     -4.65    0.510643E-009
      5.35     -4.60    0.742693E-009
      5.35     -4.55    0.107303E-008
      5.35     -4.50    0.154015E-008
      5.35     -4.45    0.219632E-008
      5.35     -4.40    0.311204E-008
      5.35     -4.35    0.438168E-008
      5.35     -4.30    0.613071E-008
      5.35     -4.25    0.852481E-008
      5.35     -4.20    0.117812E-007
      5.35     -4.15    0.161826E-007
      5.35     -4.10    0.220946E-007
      5.35     -4.05    0.299866E-007
      5.35     -4.00    0.404570E-007
      5.35     -3.95    0.542634E-007
      5.35     -3.90    0.723582E-007
      5.35     -3.85    0.959306E-007
      5.35     -3.80    0.126454E-006
      5.35     -3.75    0.165744E-006
      5.35     -3.70    0.216018E-006
      5.35     -3.65    0.279966E-006
      5.35     -3.60    0.360832E-006
      5.35     -3.55    0.462494E-006
      5.35     -3.50    0.589559E-006
      5.35     -3.45    0.747456E-006
      5.35     -3.40    0.942540E-006
      5.35     -3.35    0.118219E-005
      5.35     -3.30    0.147491E-005
      5.35     -3.25    0.183043E-005
      5.35     -3.20    0.225978E-005
      5.35     -3.15    0.277539E-005
      5.35     -3.10    0.339114E-005
      5.35     -3.05    0.412239E-005
      5.35     -3.00    0.498599E-005
      5.35     -2.95    0.600030E-005
      5.35     -2.90    0.718508E-005
      5.35     -2.85    0.856146E-005
      5.35     -2.80    0.101517E-004
      5.35     -2.75    0.119793E-004
      5.35     -2.70    0.140681E-004
      5.35     -2.65    0.164430E-004
      5.35     -2.60    0.191286E-004
      5.35     -2.55    0.221495E-004
      5.35     -2.50    0.255298E-004
      5.35     -2.45    0.292924E-004
      5.35     -2.40    0.334585E-004
      5.35     -2.35    0.380476E-004
      5.35     -2.30    0.430763E-004
      5.35     -2.25    0.485584E-004
      5.35     -2.20    0.545040E-004
      5.35     -2.15    0.609191E-004
      5.35     -2.10    0.678053E-004
      5.35     -2.05    0.751595E-004
      5.35     -2.00    0.829731E-004
      5.35     -1.95    0.912323E-004
      5.35     -1.90    0.999178E-004
      5.35     -1.85    0.109004E-003
      5.35     -1.80    0.118461E-003
      5.35     -1.75    0.128251E-003
      5.35     -1.70    0.138334E-003
      5.35     -1.65    0.148662E-003
      5.35     -1.60    0.159183E-003
      5.35     -1.55    0.169842E-003
      5.35     -1.50    0.180579E-003
      5.35     -1.45    0.191331E-003
      5.35     -1.40    0.202034E-003
      5.35     -1.35    0.212621E-003
      5.35     -1.30    0.223024E-003
      5.35     -1.25    0.233176E-003
      5.35     -1.20    0.243008E-003
      5.35     -1.15    0.252456E-003
      5.35     -1.10    0.261457E-003
      5.35     -1.05    0.269948E-003
      5.35     -1.00    0.277875E-003
      5.35     -0.95    0.285184E-003
      5.35     -0.90    0.291829E-003
      5.35     -0.85    0.297766E-003
      5.35     -0.80    0.302960E-003
      5.35     -0.75    0.307382E-003
      5.35     -0.70    0.311009E-003
      5.35     -0.65    0.313825E-003
      5.35     -0.60    0.315820E-003
      5.35     -0.55    0.316993E-003
      5.35     -0.50    0.317348E-003
      5.35     -0.45    0.316897E-003
      5.35     -0.40    0.315658E-003
      5.35     -0.35    0.313656E-003
      5.35     -0.30    0.310920E-003
      5.35     -0.25    0.307485E-003
      5.35     -0.20    0.303390E-003
      5.35     -0.15    0.298681E-003
      5.35     -0.10    0.293403E-003
      5.35     -0.05    0.287606E-003
      5.35      0.00    0.281341E-003
      5.35      0.05    0.274662E-003
      5.35      0.10    0.267622E-003
      5.35      0.15    0.260273E-003
      5.35      0.20    0.252668E-003
      5.35      0.25    0.244858E-003
      5.35      0.30    0.236891E-003
      5.35      0.35    0.228813E-003
      5.35      0.40    0.220669E-003
      5.35      0.45    0.212497E-003
      5.35      0.50    0.204335E-003
      5.35      0.55    0.196216E-003
      5.35      0.60    0.188169E-003
      5.35      0.65    0.180220E-003
      5.35      0.70    0.172390E-003
      5.35      0.75    0.164697E-003
      5.35      0.80    0.157158E-003
      5.35      0.85    0.149784E-003
      5.35      0.90    0.142584E-003
      5.35      0.95    0.135566E-003
      5.35      1.00    0.128733E-003
      5.35      1.05    0.122090E-003
      5.35      1.10    0.115637E-003
      5.35      1.15    0.109375E-003
      5.35      1.20    0.103304E-003
      5.35      1.25    0.974230E-004
      5.35      1.30    0.917312E-004
      5.35      1.35    0.862274E-004
      5.35      1.40    0.809104E-004
      5.35      1.45    0.757795E-004
      5.35      1.50    0.708340E-004
      5.35      1.55    0.660736E-004
      5.35      1.60    0.614982E-004
      5.35      1.65    0.571080E-004
      5.35      1.70    0.529032E-004
      5.35      1.75    0.488844E-004
      5.35      1.80    0.450519E-004
      5.35      1.85    0.414059E-004
      5.35      1.90    0.379464E-004
      5.35      1.95    0.346731E-004
      5.35      2.00    0.315852E-004
      5.35      2.05    0.286814E-004
      5.35      2.10    0.259597E-004
      5.35      2.15    0.234175E-004
      5.35      2.20    0.210515E-004
      5.35      2.25    0.188578E-004
      5.35      2.30    0.168316E-004
      5.35      2.35    0.149677E-004
      5.35      2.40    0.132599E-004
      5.35      2.45    0.117018E-004
      5.35      2.50    0.102863E-004
      5.35      2.55    0.900602E-005
      5.35      2.60    0.785312E-005
      5.35      2.65    0.681963E-005
      5.35      2.70    0.589742E-005
      5.35      2.75    0.507834E-005
      5.35      2.80    0.435427E-005
      5.35      2.85    0.371723E-005
      5.35      2.90    0.315945E-005
      5.35      2.95    0.267345E-005
      5.35      3.00    0.225206E-005
      5.35      3.05    0.188850E-005
      5.35      3.10    0.157639E-005
      5.35      3.15    0.130979E-005
      5.35      3.20    0.108321E-005
      5.35      3.25    0.891626E-006
      5.35      3.30    0.730460E-006
      5.35      3.35    0.595576E-006
      5.35      3.40    0.483273E-006
      5.35      3.45    0.390253E-006
      5.35      3.50    0.313608E-006
      5.35      3.55    0.250785E-006
      5.35      3.60    0.199563E-006
      5.35      3.65    0.158018E-006
      5.35      3.70    0.124501E-006
      5.35      3.75    0.976038E-007
      5.35      3.80    0.761343E-007
      5.35      3.85    0.590884E-007
      5.35      3.90    0.456272E-007
      5.35      3.95    0.350539E-007
      5.35      4.00    0.267935E-007
      5.35      4.05    0.203750E-007
      5.35      4.10    0.154146E-007
      5.35      4.15    0.116018E-007
      5.35      4.20    0.868705E-008
      5.35      4.25    0.647088E-008
      5.35      4.30    0.479505E-008
      5.35      4.35    0.353472E-008
      5.35      4.40    0.259206E-008
      5.35      4.45    0.189085E-008
      5.35      4.50    0.137210E-008
      5.35      4.55    0.990431E-009
      5.35      4.60    0.711166E-009
      5.35      4.65    0.507949E-009
      5.35      4.70    0.360884E-009
      5.35      4.75    0.255041E-009
      5.35      4.80    0.179285E-009
      5.35      4.85    0.125362E-009
      5.35      4.90    0.871907E-010
      5.35      4.95    0.603194E-010
      5.35      5.00    0.415071E-010
      5.35      5.05    0.284096E-010
      5.35      5.10    0.193411E-010
      5.35      5.15    0.130970E-010
      5.35      5.20    0.882129E-011
      5.35      5.25    0.590970E-011
      5.35      5.30    0.393796E-011
      5.35      5.35    0.261008E-011
      5.35      5.40    0.172075E-011
      5.35      5.45    0.112843E-011
      5.35      5.50    0.736101E-012
      5.35      5.55    0.477669E-012
      5.35      5.60    0.308371E-012
      5.35      5.65    0.198068E-012
      5.35      5.70    0.126589E-012
      5.35      5.75    0.805126E-013
      5.35      5.80    0.509623E-013
      5.35      5.85    0.321021E-013
      5.35      5.90    0.201181E-013
      5.35      5.95    0.125329E-013
      5.35      6.00    0.774710E-014
      5.35      6.05    0.473462E-014
      5.35      6.10    0.284163E-014
      5.35      6.15    0.165438E-014
      5.35      6.20    0.913141E-015
      5.35      6.25    0.456579E-015
      5.35      6.30    0.186209E-015
      5.35      6.35    0.441593E-016
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.295144E-017
      5.40     -6.30    0.122427E-016
      5.40     -6.25    0.294608E-016
      5.40     -6.20    0.583740E-016
      5.40     -6.15    0.107120E-015
      5.40     -6.10    0.192282E-015
      5.40     -6.05    0.346144E-015
      5.40     -6.00    0.629353E-015
      5.40     -5.95    0.115266E-014
      5.40     -5.90    0.211381E-014
      5.40     -5.85    0.385926E-014
      5.40     -5.80    0.698644E-014
      5.40     -5.75    0.125111E-013
      5.40     -5.70    0.221385E-013
      5.40     -5.65    0.386975E-013
      5.40     -5.60    0.668297E-013
      5.40     -5.55    0.114071E-012
      5.40     -5.50    0.192536E-012
      5.40     -5.45    0.321507E-012
      5.40     -5.40    0.531399E-012
      5.40     -5.35    0.869743E-012
      5.40     -5.30    0.141017E-011
      5.40     -5.25    0.226577E-011
      5.40     -5.20    0.360877E-011
      5.40     -5.15    0.569928E-011
      5.40     -5.10    0.892705E-011
      5.40     -5.05    0.138713E-010
      5.40     -5.00    0.213863E-010
      5.40     -4.95    0.327220E-010
      5.40     -4.90    0.496937E-010
      5.40     -4.85    0.749178E-010
      5.40     -4.80    0.112137E-009
      5.40     -4.75    0.166667E-009
      5.40     -4.70    0.246000E-009
      5.40     -4.65    0.360623E-009
      5.40     -4.60    0.525105E-009
      5.40     -4.55    0.759548E-009
      5.40     -4.50    0.109148E-008
      5.40     -4.45    0.155836E-008
      5.40     -4.40    0.221075E-008
      5.40     -4.35    0.311647E-008
      5.40     -4.30    0.436586E-008
      5.40     -4.25    0.607837E-008
      5.40     -4.20    0.841087E-008
      5.40     -4.15    0.115680E-007
      5.40     -4.10    0.158147E-007
      5.40     -4.05    0.214919E-007
      5.40     -4.00    0.290349E-007
      5.40     -3.95    0.389960E-007
      5.40     -3.90    0.520710E-007
      5.40     -3.85    0.691300E-007
      5.40     -3.80    0.912542E-007
      5.40     -3.75    0.119777E-006
      5.40     -3.70    0.156332E-006
      5.40     -3.65    0.202906E-006
      5.40     -3.60    0.261898E-006
      5.40     -3.55    0.336185E-006
      5.40     -3.50    0.429191E-006
      5.40     -3.45    0.544963E-006
      5.40     -3.40    0.688249E-006
      5.40     -3.35    0.864576E-006
      5.40     -3.30    0.108033E-005
      5.40     -3.25    0.134285E-005
      5.40     -3.20    0.166046E-005
      5.40     -3.15    0.204259E-005
      5.40     -3.10    0.249977E-005
      5.40     -3.05    0.304373E-005
      5.40     -3.00    0.368735E-005
      5.40     -2.95    0.444475E-005
      5.40     -2.90    0.533114E-005
      5.40     -2.85    0.636287E-005
      5.40     -2.80    0.755728E-005
      5.40     -2.75    0.893256E-005
      5.40     -2.70    0.105076E-004
      5.40     -2.65    0.123019E-004
      5.40     -2.60    0.143350E-004
      5.40     -2.55    0.166266E-004
      5.40     -2.50    0.191958E-004
      5.40     -2.45    0.220614E-004
      5.40     -2.40    0.252407E-004
      5.40     -2.35    0.287497E-004
      5.40     -2.30    0.326026E-004
      5.40     -2.25    0.368112E-004
      5.40     -2.20    0.413845E-004
      5.40     -2.15    0.463288E-004
      5.40     -2.10    0.516464E-004
      5.40     -2.05    0.573362E-004
      5.40     -2.00    0.633929E-004
      5.40     -1.95    0.698070E-004
      5.40     -1.90    0.765643E-004
      5.40     -1.85    0.836462E-004
      5.40     -1.80    0.910295E-004
      5.40     -1.75    0.986864E-004
      5.40     -1.70    0.106585E-003
      5.40     -1.65    0.114688E-003
      5.40     -1.60    0.122955E-003
      5.40     -1.55    0.131343E-003
      5.40     -1.50    0.139805E-003
      5.40     -1.45    0.148289E-003
      5.40     -1.40    0.156745E-003
      5.40     -1.35    0.165119E-003
      5.40     -1.30    0.173355E-003
      5.40     -1.25    0.181400E-003
      5.40     -1.20    0.189199E-003
      5.40     -1.15    0.196697E-003
      5.40     -1.10    0.203844E-003
      5.40     -1.05    0.210590E-003
      5.40     -1.00    0.216888E-003
      5.40     -0.95    0.222695E-003
      5.40     -0.90    0.227971E-003
      5.40     -0.85    0.232683E-003
      5.40     -0.80    0.236799E-003
      5.40     -0.75    0.240297E-003
      5.40     -0.70    0.243155E-003
      5.40     -0.65    0.245362E-003
      5.40     -0.60    0.246910E-003
      5.40     -0.55    0.247795E-003
      5.40     -0.50    0.248023E-003
      5.40     -0.45    0.247603E-003
      5.40     -0.40    0.246549E-003
      5.40     -0.35    0.244881E-003
      5.40     -0.30    0.242624E-003
      5.40     -0.25    0.239807E-003
      5.40     -0.20    0.236463E-003
      5.40     -0.15    0.232626E-003
      5.40     -0.10    0.228337E-003
      5.40     -0.05    0.223636E-003
      5.40      0.00    0.218566E-003
      5.40      0.05    0.213169E-003
      5.40      0.10    0.207490E-003
      5.40      0.15    0.201572E-003
      5.40      0.20    0.195457E-003
      5.40      0.25    0.189188E-003
      5.40      0.30    0.182805E-003
      5.40      0.35    0.176344E-003
      5.40      0.40    0.169841E-003
      5.40      0.45    0.163328E-003
      5.40      0.50    0.156836E-003
      5.40      0.55    0.150391E-003
      5.40      0.60    0.144016E-003
      5.40      0.65    0.137731E-003
      5.40      0.70    0.131554E-003
      5.40      0.75    0.125499E-003
      5.40      0.80    0.119578E-003
      5.40      0.85    0.113799E-003
      5.40      0.90    0.108171E-003
      5.40      0.95    0.102696E-003
      5.40      1.00    0.973798E-004
      5.40      1.05    0.922225E-004
      5.40      1.10    0.872250E-004
      5.40      1.15    0.823868E-004
      5.40      1.20    0.777070E-004
      5.40      1.25    0.731841E-004
      5.40      1.30    0.688164E-004
      5.40      1.35    0.646022E-004
      5.40      1.40    0.605399E-004
      5.40      1.45    0.566280E-004
      5.40      1.50    0.528651E-004
      5.40      1.55    0.492502E-004
      5.40      1.60    0.457826E-004
      5.40      1.65    0.424616E-004
      5.40      1.70    0.392867E-004
      5.40      1.75    0.362576E-004
      5.40      1.80    0.333740E-004
      5.40      1.85    0.306354E-004
      5.40      1.90    0.280413E-004
      5.40      1.95    0.255909E-004
      5.40      2.00    0.232830E-004
      5.40      2.05    0.211162E-004
      5.40      2.10    0.190886E-004
      5.40      2.15    0.171976E-004
      5.40      2.20    0.154406E-004
      5.40      2.25    0.138140E-004
      5.40      2.30    0.123140E-004
      5.40      2.35    0.109362E-004
      5.40      2.40    0.967592E-005
      5.40      2.45    0.852783E-005
      5.40      2.50    0.748647E-005
      5.40      2.55    0.654602E-005
      5.40      2.60    0.570048E-005
      5.40      2.65    0.494370E-005
      5.40      2.70    0.426947E-005
      5.40      2.75    0.367157E-005
      5.40      2.80    0.314384E-005
      5.40      2.85    0.268028E-005
      5.40      2.90    0.227503E-005
      5.40      2.95    0.192248E-005
      5.40      3.00    0.161727E-005
      5.40      3.05    0.135436E-005
      5.40      3.10    0.112900E-005
      5.40      3.15    0.936797E-006
      5.40      3.20    0.773703E-006
      5.40      3.25    0.636008E-006
      5.40      3.30    0.520350E-006
      5.40      3.35    0.423701E-006
      5.40      3.40    0.343351E-006
      5.40      3.45    0.276898E-006
      5.40      3.50    0.222224E-006
      5.40      3.55    0.177476E-006
      5.40      3.60    0.141044E-006
      5.40      3.65    0.111538E-006
      5.40      3.70    0.877679E-007
      5.40      3.75    0.687196E-007
      5.40      3.80    0.535364E-007
      5.40      3.85    0.414983E-007
      5.40      3.90    0.320049E-007
      5.40      3.95    0.245583E-007
      5.40      4.00    0.187486E-007
      5.40      4.05    0.142403E-007
      5.40      4.10    0.107607E-007
      5.40      4.15    0.808956E-008
      5.40      4.20    0.605019E-008
      5.40      4.25    0.450157E-008
      5.40      4.30    0.333200E-008
      5.40      4.35    0.245349E-008
      5.40      4.40    0.179720E-008
      5.40      4.45    0.130960E-008
      5.40      4.50    0.949299E-009
      5.40      4.55    0.684519E-009
      5.40      4.60    0.491001E-009
      5.40      4.65    0.350339E-009
      5.40      4.70    0.248656E-009
      5.40      4.75    0.175555E-009
      5.40      4.80    0.123289E-009
      5.40      4.85    0.861249E-010
      5.40      4.90    0.598447E-010
      5.40      4.95    0.413629E-010
      5.40      5.00    0.284369E-010
      5.40      5.05    0.194463E-010
      5.40      5.10    0.132274E-010
      5.40      5.15    0.894932E-011
      5.40      5.20    0.602261E-011
      5.40      5.25    0.403143E-011
      5.40      5.30    0.268418E-011
      5.40      5.35    0.177766E-011
      5.40      5.40    0.117105E-011
      5.40      5.45    0.767359E-012
      5.40      5.50    0.500191E-012
      5.40      5.55    0.324345E-012
      5.40      5.60    0.209239E-012
      5.40      5.65    0.134302E-012
      5.40      5.70    0.857779E-013
      5.40      5.75    0.545216E-013
      5.40      5.80    0.344904E-013
      5.40      5.85    0.217148E-013
      5.40      5.90    0.136024E-013
      5.40      5.95    0.847097E-014
      5.40      6.00    0.523509E-014
      5.40      6.05    0.319914E-014
      5.40      6.10    0.192018E-014
      5.40      6.15    0.111812E-014
      5.40      6.20    0.617322E-015
      5.40      6.25    0.308763E-015
      5.40      6.30    0.125960E-015
      5.40      6.35    0.298775E-016
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.159380E-017
      5.45     -6.30    0.665929E-017
      5.45     -6.25    0.162432E-016
      5.45     -6.20    0.328654E-016
      5.45     -6.15    0.620206E-016
      5.45     -6.10    0.114974E-015
      5.45     -6.05    0.213755E-015
      5.45     -6.00    0.399879E-015
      5.45     -5.95    0.749363E-015
      5.45     -5.90    0.139822E-014
      5.45     -5.85    0.258521E-014
      5.45     -5.80    0.472275E-014
      5.45     -5.75    0.851306E-014
      5.45     -5.70    0.151365E-013
      5.45     -5.65    0.265539E-013
      5.45     -5.60    0.459859E-013
      5.45     -5.55    0.786676E-013
      5.45     -5.50    0.133022E-012
      5.45     -5.45    0.222474E-012
      5.45     -5.40    0.368214E-012
      5.45     -5.35    0.603396E-012
      5.45     -5.30    0.979430E-012
      5.45     -5.25    0.157535E-011
      5.45     -5.20    0.251166E-011
      5.45     -5.15    0.397053E-011
      5.45     -5.10    0.622521E-011
      5.45     -5.05    0.968227E-011
      5.45     -5.00    0.149419E-010
      5.45     -4.95    0.228836E-010
      5.45     -4.90    0.347857E-010
      5.45     -4.85    0.524932E-010
      5.45     -4.80    0.786488E-010
      5.45     -4.75    0.117010E-009
      5.45     -4.70    0.172880E-009
      5.45     -4.65    0.253692E-009
      5.45     -4.60    0.369786E-009
      5.45     -4.55    0.535448E-009
      5.45     -4.50    0.770276E-009
      5.45     -4.45    0.110096E-008
      5.45     -4.40    0.156360E-008
      5.45     -4.35    0.220669E-008
      5.45     -4.30    0.309491E-008
      5.45     -4.25    0.431393E-008
      5.45     -4.20    0.597645E-008
      5.45     -4.15    0.822970E-008
      5.45     -4.10    0.112647E-007
      5.45     -4.05    0.153276E-007
      5.45     -4.00    0.207333E-007
      5.45     -3.95    0.278821E-007
      5.45     -3.90    0.372791E-007
      5.45     -3.85    0.495574E-007
      5.45     -3.80    0.655049E-007
      5.45     -3.75    0.860959E-007
      5.45     -3.70    0.112526E-006
      5.45     -3.65    0.146251E-006
      5.45     -3.60    0.189037E-006
      5.45     -3.55    0.243001E-006
      5.45     -3.50    0.310672E-006
      5.45     -3.45    0.395045E-006
      5.45     -3.40    0.499644E-006
      5.45     -3.35    0.628578E-006
      5.45     -3.30    0.786613E-006
      5.45     -3.25    0.979225E-006
      5.45     -3.20    0.121267E-005
      5.45     -3.15    0.149402E-005
      5.45     -3.10    0.183123E-005
      5.45     -3.05    0.223316E-005
      5.45     -3.00    0.270960E-005
      5.45     -2.95    0.327127E-005
      5.45     -2.90    0.392982E-005
      5.45     -2.85    0.469776E-005
      5.45     -2.80    0.558843E-005
      5.45     -2.75    0.661591E-005
      5.45     -2.70    0.779486E-005
      5.45     -2.65    0.914041E-005
      5.45     -2.60    0.106680E-004
      5.45     -2.55    0.123930E-004
      5.45     -2.50    0.143307E-004
      5.45     -2.45    0.164960E-004
      5.45     -2.40    0.189029E-004
      5.45     -2.35    0.215646E-004
      5.45     -2.30    0.244925E-004
      5.45     -2.25    0.276968E-004
      5.45     -2.20    0.311853E-004
      5.45     -2.15    0.349636E-004
      5.45     -2.10    0.390348E-004
      5.45     -2.05    0.433988E-004
      5.45     -2.00    0.480525E-004
      5.45     -1.95    0.529893E-004
      5.45     -1.90    0.581994E-004
      5.45     -1.85    0.636689E-004
      5.45     -1.80    0.693805E-004
      5.45     -1.75    0.753133E-004
      5.45     -1.70    0.814425E-004
      5.45     -1.65    0.877401E-004
      5.45     -1.60    0.941747E-004
      5.45     -1.55    0.100712E-003
      5.45     -1.50    0.107315E-003
      5.45     -1.45    0.113944E-003
      5.45     -1.40    0.120559E-003
      5.45     -1.35    0.127116E-003
      5.45     -1.30    0.133572E-003
      5.45     -1.25    0.139883E-003
      5.45     -1.20    0.146005E-003
      5.45     -1.15    0.151896E-003
      5.45     -1.10    0.157513E-003
      5.45     -1.05    0.162816E-003
      5.45     -1.00    0.167768E-003
      5.45     -0.95    0.172332E-003
      5.45     -0.90    0.176479E-003
      5.45     -0.85    0.180178E-003
      5.45     -0.80    0.183406E-003
      5.45     -0.75    0.186142E-003
      5.45     -0.70    0.188371E-003
      5.45     -0.65    0.190081E-003
      5.45     -0.60    0.191267E-003
      5.45     -0.55    0.191926E-003
      5.45     -0.50    0.192062E-003
      5.45     -0.45    0.191681E-003
      5.45     -0.40    0.190797E-003
      5.45     -0.35    0.189425E-003
      5.45     -0.30    0.187585E-003
      5.45     -0.25    0.185301E-003
      5.45     -0.20    0.182599E-003
      5.45     -0.15    0.179509E-003
      5.45     -0.10    0.176061E-003
      5.45     -0.05    0.172291E-003
      5.45      0.00    0.168231E-003
      5.45      0.05    0.163917E-003
      5.45      0.10    0.159386E-003
      5.45      0.15    0.154671E-003
      5.45      0.20    0.149808E-003
      5.45      0.25    0.144830E-003
      5.45      0.30    0.139769E-003
      5.45      0.35    0.134656E-003
      5.45      0.40    0.129519E-003
      5.45      0.45    0.124383E-003
      5.45      0.50    0.119274E-003
      5.45      0.55    0.114211E-003
      5.45      0.60    0.109213E-003
      5.45      0.65    0.104296E-003
      5.45      0.70    0.994735E-004
      5.45      0.75    0.947567E-004
      5.45      0.80    0.901543E-004
      5.45      0.85    0.856730E-004
      5.45      0.90    0.813178E-004
      5.45      0.95    0.770920E-004
      5.45      1.00    0.729973E-004
      5.45      1.05    0.690345E-004
      5.45      1.10    0.652034E-004
      5.45      1.15    0.615030E-004
      5.45      1.20    0.579319E-004
      5.45      1.25    0.544882E-004
      5.45      1.30    0.511700E-004
      5.45      1.35    0.479754E-004
      5.45      1.40    0.449023E-004
      5.45      1.45    0.419490E-004
      5.45      1.50    0.391139E-004
      5.45      1.55    0.363955E-004
      5.45      1.60    0.337927E-004
      5.45      1.65    0.313044E-004
      5.45      1.70    0.289298E-004
      5.45      1.75    0.266682E-004
      5.45      1.80    0.245187E-004
      5.45      1.85    0.224807E-004
      5.45      1.90    0.205532E-004
      5.45      1.95    0.187353E-004
      5.45      2.00    0.170259E-004
      5.45      2.05    0.154233E-004
      5.45      2.10    0.139259E-004
      5.45      2.15    0.125316E-004
      5.45      2.20    0.112378E-004
      5.45      2.25    0.100420E-004
      5.45      2.30    0.894075E-005
      5.45      2.35    0.793076E-005
      5.45      2.40    0.700822E-005
      5.45      2.45    0.616906E-005
      5.45      2.50    0.540902E-005
      5.45      2.55    0.472365E-005
      5.45      2.60    0.410834E-005
      5.45      2.65    0.355844E-005
      5.45      2.70    0.306924E-005
      5.45      2.75    0.263606E-005
      5.45      2.80    0.225429E-005
      5.45      2.85    0.191943E-005
      5.45      2.90    0.162713E-005
      5.45      2.95    0.137321E-005
      5.45      3.00    0.115372E-005
      5.45      3.05    0.964913E-006
      5.45      3.10    0.803319E-006
      5.45      3.15    0.665704E-006
      5.45      3.20    0.549099E-006
      5.45      3.25    0.450797E-006
      5.45      3.30    0.368347E-006
      5.45      3.35    0.299547E-006
      5.45      3.40    0.242433E-006
      5.45      3.45    0.195264E-006
      5.45      3.50    0.156512E-006
      5.45      3.55    0.124839E-006
      5.45      3.60    0.990883E-007
      5.45      3.65    0.782622E-007
      5.45      3.70    0.615076E-007
      5.45      3.75    0.480997E-007
      5.45      3.80    0.374268E-007
      5.45      3.85    0.289762E-007
      5.45      3.90    0.223208E-007
      5.45      3.95    0.171071E-007
      5.45      4.00    0.130448E-007
      5.45      4.05    0.989653E-008
      5.45      4.10    0.746973E-008
      5.45      4.15    0.560915E-008
      5.45      4.20    0.419038E-008
      5.45      4.25    0.311434E-008
      5.45      4.30    0.230265E-008
      5.45      4.35    0.169370E-008
      5.45      4.40    0.123932E-008
      5.45      4.45    0.902125E-009
      5.45      4.50    0.653247E-009
      5.45      4.55    0.470558E-009
      5.45      4.60    0.337185E-009
      5.45      4.65    0.240348E-009
      5.45      4.70    0.170421E-009
      5.45      4.75    0.120203E-009
      5.45      4.80    0.843353E-010
      5.45      4.85    0.588580E-010
      5.45      4.90    0.408602E-010
      5.45      4.95    0.282157E-010
      5.45      5.00    0.193808E-010
      5.45      5.05    0.132417E-010
      5.45      5.10    0.899922E-011
      5.45      5.15    0.608348E-011
      5.45      5.20    0.409057E-011
      5.45      5.25    0.273591E-011
      5.45      5.30    0.182014E-011
      5.45      5.35    0.120448E-011
      5.45      5.40    0.792840E-012
      5.45      5.45    0.519132E-012
      5.45      5.50    0.338135E-012
      5.45      5.55    0.219100E-012
      5.45      5.60    0.141243E-012
      5.45      5.65    0.905954E-013
      5.45      5.70    0.578238E-013
      5.45      5.75    0.367302E-013
      5.45      5.80    0.232218E-013
      5.45      5.85    0.146124E-013
      5.45      5.90    0.914926E-014
      5.45      5.95    0.569574E-014
      5.45      6.00    0.351919E-014
      5.45      6.05    0.215037E-014
      5.45      6.10    0.129076E-014
      5.45      6.15    0.751750E-015
      5.45      6.20    0.415159E-015
      5.45      6.25    0.207714E-015
      5.45      6.30    0.847617E-016
      5.45      6.35    0.201093E-016
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.863132E-018
      5.50     -6.30    0.364685E-017
      5.50     -6.25    0.907115E-017
      5.50     -6.20    0.188744E-016
      5.50     -6.15    0.368489E-016
      5.50     -6.10    0.707692E-016
      5.50     -6.05    0.135837E-015
      5.50     -6.00    0.260704E-015
      5.50     -5.95    0.497854E-015
      5.50     -5.90    0.941232E-015
      5.50     -5.85    0.175585E-014
      5.50     -5.80    0.322689E-014
      5.50     -5.75    0.584024E-014
      5.50     -5.70    0.104131E-013
      5.50     -5.65    0.183039E-013
      5.50     -5.60    0.317452E-013
      5.50     -5.55    0.543684E-013
      5.50     -5.50    0.920204E-013
      5.50     -5.45    0.154025E-012
      5.50     -5.40    0.255114E-012
      5.50     -5.35    0.418348E-012
      5.50     -5.30    0.679519E-012
      5.50     -5.25    0.109369E-011
      5.50     -5.20    0.174489E-011
      5.50     -5.15    0.276027E-011
      5.50     -5.10    0.433072E-011
      5.50     -5.05    0.674051E-011
      5.50     -5.00    0.104098E-010
      5.50     -4.95    0.159546E-010
      5.50     -4.90    0.242719E-010
      5.50     -4.85    0.366569E-010
      5.50     -4.80    0.549673E-010
      5.50     -4.75    0.818475E-010
      5.50     -4.70    0.121035E-009
      5.50     -4.65    0.177772E-009
      5.50     -4.60    0.259365E-009
      5.50     -4.55    0.375917E-009
      5.50     -4.50    0.541308E-009
      5.50     -4.45    0.774469E-009
      5.50     -4.40    0.110104E-008
      5.50     -4.35    0.155551E-008
      5.50     -4.30    0.218395E-008
      5.50     -4.25    0.304748E-008
      5.50     -4.20    0.422662E-008
      5.50     -4.15    0.582674E-008
      5.50     -4.10    0.798476E-008
      5.50     -4.05    0.108774E-007
      5.50     -4.00    0.147312E-007
      5.50     -3.95    0.198345E-007
      5.50     -3.90    0.265518E-007
      5.50     -3.85    0.353411E-007
      5.50     -3.80    0.467730E-007
      5.50     -3.75    0.615547E-007
      5.50     -3.70    0.805556E-007
      5.50     -3.65    0.104837E-006
      5.50     -3.60    0.135688E-006
      5.50     -3.55    0.174658E-006
      5.50     -3.50    0.223603E-006
      5.50     -3.45    0.284722E-006
      5.50     -3.40    0.360612E-006
      5.50     -3.35    0.454308E-006
      5.50     -3.30    0.569336E-006
      5.50     -3.25    0.709762E-006
      5.50     -3.20    0.880236E-006
      5.50     -3.15    0.108604E-005
      5.50     -3.10    0.133312E-005
      5.50     -3.05    0.162812E-005
      5.50     -3.00    0.197841E-005
      5.50     -2.95    0.239208E-005
      5.50     -2.90    0.287794E-005
      5.50     -2.85    0.344550E-005
      5.50     -2.80    0.410494E-005
      5.50     -2.75    0.486701E-005
      5.50     -2.70    0.574300E-005
      5.50     -2.65    0.674456E-005
      5.50     -2.60    0.788363E-005
      5.50     -2.55    0.917227E-005
      5.50     -2.50    0.106224E-004
      5.50     -2.45    0.122458E-004
      5.50     -2.40    0.140536E-004
      5.50     -2.35    0.160562E-004
      5.50     -2.30    0.182632E-004
      5.50     -2.25    0.206827E-004
      5.50     -2.20    0.233216E-004
      5.50     -2.15    0.261846E-004
      5.50     -2.10    0.292749E-004
      5.50     -2.05    0.325930E-004
      5.50     -2.00    0.361374E-004
      5.50     -1.95    0.399037E-004
      5.50     -1.90    0.438849E-004
      5.50     -1.85    0.480709E-004
      5.50     -1.80    0.524490E-004
      5.50     -1.75    0.570034E-004
      5.50     -1.70    0.617155E-004
      5.50     -1.65    0.665638E-004
      5.50     -1.60    0.715242E-004
      5.50     -1.55    0.765703E-004
      5.50     -1.50    0.816733E-004
      5.50     -1.45    0.868025E-004
      5.50     -1.40    0.919256E-004
      5.50     -1.35    0.970093E-004
      5.50     -1.30    0.102019E-003
      5.50     -1.25    0.106920E-003
      5.50     -1.20    0.111678E-003
      5.50     -1.15    0.116258E-003
      5.50     -1.10    0.120628E-003
      5.50     -1.05    0.124754E-003
      5.50     -1.00    0.128607E-003
      5.50     -0.95    0.132158E-003
      5.50     -0.90    0.135382E-003
      5.50     -0.85    0.138256E-003
      5.50     -0.80    0.140760E-003
      5.50     -0.75    0.142877E-003
      5.50     -0.70    0.144596E-003
      5.50     -0.65    0.145908E-003
      5.50     -0.60    0.146805E-003
      5.50     -0.55    0.147289E-003
      5.50     -0.50    0.147360E-003
      5.50     -0.45    0.147024E-003
      5.50     -0.40    0.146292E-003
      5.50     -0.35    0.145177E-003
      5.50     -0.30    0.143694E-003
      5.50     -0.25    0.141862E-003
      5.50     -0.20    0.139703E-003
      5.50     -0.15    0.137241E-003
      5.50     -0.10    0.134501E-003
      5.50     -0.05    0.131509E-003
      5.50      0.00    0.128293E-003
      5.50      0.05    0.124883E-003
      5.50      0.10    0.121305E-003
      5.50      0.15    0.117589E-003
      5.50      0.20    0.113762E-003
      5.50      0.25    0.109851E-003
      5.50      0.30    0.105882E-003
      5.50      0.35    0.101878E-003
      5.50      0.40    0.978626E-004
      5.50      0.45    0.938557E-004
      5.50      0.50    0.898761E-004
      5.50      0.55    0.859403E-004
      5.50      0.60    0.820628E-004
      5.50      0.65    0.782559E-004
      5.50      0.70    0.745300E-004
      5.50      0.75    0.708934E-004
      5.50      0.80    0.673527E-004
      5.50      0.85    0.639129E-004
      5.50      0.90    0.605774E-004
      5.50      0.95    0.573483E-004
      5.50      1.00    0.542266E-004
      5.50      1.05    0.512124E-004
      5.50      1.10    0.483050E-004
      5.50      1.15    0.455032E-004
      5.50      1.20    0.428053E-004
      5.50      1.25    0.402094E-004
      5.50      1.30    0.377135E-004
      5.50      1.35    0.353156E-004
      5.50      1.40    0.330136E-004
      5.50      1.45    0.308058E-004
      5.50      1.50    0.286903E-004
      5.50      1.55    0.266657E-004
      5.50      1.60    0.247307E-004
      5.50      1.65    0.228841E-004
      5.50      1.70    0.211248E-004
      5.50      1.75    0.194518E-004
      5.50      1.80    0.178644E-004
      5.50      1.85    0.163616E-004
      5.50      1.90    0.149424E-004
      5.50      1.95    0.136059E-004
      5.50      2.00    0.123509E-004
      5.50      2.05    0.111761E-004
      5.50      2.10    0.100799E-004
      5.50      2.15    0.906056E-005
      5.50      2.20    0.811609E-005
      5.50      2.25    0.724424E-005
      5.50      2.30    0.644252E-005
      5.50      2.35    0.570821E-005
      5.50      2.40    0.503839E-005
      5.50      2.45    0.442995E-005
      5.50      2.50    0.387964E-005
      5.50      2.55    0.338406E-005
      5.50      2.60    0.293976E-005
      5.50      2.65    0.254324E-005
      5.50      2.70    0.219097E-005
      5.50      2.75    0.187948E-005
      5.50      2.80    0.160534E-005
      5.50      2.85    0.136521E-005
      5.50      2.90    0.115590E-005
      5.50      2.95    0.974321E-006
      5.50      3.00    0.817582E-006
      5.50      3.05    0.682947E-006
      5.50      3.10    0.567875E-006
      5.50      3.15    0.470014E-006
      5.50      3.20    0.387210E-006
      5.50      3.25    0.317499E-006
      5.50      3.30    0.259111E-006
      5.50      3.35    0.210457E-006
      5.50      3.40    0.170121E-006
      5.50      3.45    0.136855E-006
      5.50      3.50    0.109562E-006
      5.50      3.55    0.872846E-007
      5.50      3.60    0.691971E-007
      5.50      3.65    0.545882E-007
      5.50      3.70    0.428509E-007
      5.50      3.75    0.334704E-007
      5.50      3.80    0.260131E-007
      5.50      3.85    0.201162E-007
      5.50      3.90    0.154779E-007
      5.50      3.95    0.118490E-007
      5.50      4.00    0.902506E-008
      5.50      4.05    0.683922E-008
      5.50      4.10    0.515637E-008
      5.50      4.15    0.386774E-008
      5.50      4.20    0.288628E-008
      5.50      4.25    0.214280E-008
      5.50      4.30    0.158263E-008
      5.50      4.35    0.116287E-008
      5.50      4.40    0.850010E-009
      5.50      4.45    0.618098E-009
      5.50      4.50    0.447122E-009
      5.50      4.55    0.321754E-009
      5.50      4.60    0.230329E-009
      5.50      4.65    0.164019E-009
      5.50      4.70    0.116187E-009
      5.50      4.75    0.818718E-010
      5.50      4.80    0.573881E-010
      5.50      4.85    0.400145E-010
      5.50      4.90    0.277534E-010
      5.50      4.95    0.191477E-010
      5.50      5.00    0.131406E-010
      5.50      5.05    0.897035E-011
      5.50      5.10    0.609114E-011
      5.50      5.15    0.411415E-011
      5.50      5.20    0.276410E-011
      5.50      5.25    0.184721E-011
      5.50      5.30    0.122793E-011
      5.50      5.35    0.811941E-012
      5.50      5.40    0.534043E-012
      5.50      5.45    0.349413E-012
      5.50      5.50    0.227419E-012
      5.50      5.55    0.147252E-012
      5.50      5.60    0.948580E-013
      5.50      5.65    0.608007E-013
      5.50      5.70    0.387807E-013
      5.50      5.75    0.246180E-013
      5.50      5.80    0.155548E-013
      5.50      5.85    0.978261E-014
      5.50      5.90    0.612237E-014
      5.50      5.95    0.381002E-014
      5.50      6.00    0.235352E-014
      5.50      6.05    0.143796E-014
      5.50      6.10    0.863181E-015
      5.50      6.15    0.502815E-015
      5.50      6.20    0.277759E-015
      5.50      6.25    0.139013E-015
      5.50      6.30    0.567437E-016
      5.50      6.35    0.134649E-016
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.476669E-018
      5.55     -6.30    0.204576E-017
      5.55     -6.25    0.522125E-017
      5.55     -6.20    0.112352E-016
      5.55     -6.15    0.227557E-016
      5.55     -6.10    0.452211E-016
      5.55     -6.05    0.892234E-016
      5.55     -6.00    0.174676E-015
      5.55     -5.95    0.337993E-015
      5.55     -5.90    0.644287E-015
      5.55     -5.85    0.120785E-014
      5.55     -5.80    0.222614E-014
      5.55     -5.75    0.403551E-014
      5.55     -5.70    0.720168E-014
      5.55     -5.65    0.126650E-013
      5.55     -5.60    0.219713E-013
      5.55     -5.55    0.376355E-013
      5.55     -5.50    0.637084E-013
      5.55     -5.45    0.106652E-012
      5.55     -5.40    0.176680E-012
      5.55     -5.35    0.289791E-012
      5.55     -5.30    0.470828E-012
      5.55     -5.25    0.758038E-012
      5.55     -5.20    0.120982E-011
      5.55     -5.15    0.191460E-011
      5.55     -5.10    0.300526E-011
      5.55     -5.05    0.467982E-011
      5.55     -5.00    0.723121E-011
      5.55     -4.95    0.110894E-010
      5.55     -4.90    0.168807E-010
      5.55     -4.85    0.255110E-010
      5.55     -4.80    0.382804E-010
      5.55     -4.75    0.570417E-010
      5.55     -4.70    0.844162E-010
      5.55     -4.65    0.124086E-009
      5.55     -4.60    0.181187E-009
      5.55     -4.55    0.262832E-009
      5.55     -4.50    0.378802E-009
      5.55     -4.45    0.542457E-009
      5.55     -4.40    0.771916E-009
      5.55     -4.35    0.109158E-008
      5.55     -4.30    0.153410E-008
      5.55     -4.25    0.214284E-008
      5.55     -4.20    0.297503E-008
      5.55     -4.15    0.410565E-008
      5.55     -4.10    0.563231E-008
      5.55     -4.05    0.768115E-008
      5.55     -4.00    0.104142E-007
      5.55     -3.95    0.140379E-007
      5.55     -3.90    0.188139E-007
      5.55     -3.85    0.250713E-007
      5.55     -3.80    0.332210E-007
      5.55     -3.75    0.437729E-007
      5.55     -3.70    0.573554E-007
      5.55     -3.65    0.747373E-007
      5.55     -3.60    0.968527E-007
      5.55     -3.55    0.124829E-006
      5.55     -3.50    0.160017E-006
      5.55     -3.45    0.204023E-006
      5.55     -3.40    0.258745E-006
      5.55     -3.35    0.326410E-006
      5.55     -3.30    0.409608E-006
      5.55     -3.25    0.511333E-006
      5.55     -3.20    0.635019E-006
      5.55     -3.15    0.784574E-006
      5.55     -3.10    0.964412E-006
      5.55     -3.05    0.117948E-005
      5.55     -3.00    0.143526E-005
      5.55     -2.95    0.173783E-005
      5.55     -2.90    0.209378E-005
      5.55     -2.85    0.251028E-005
      5.55     -2.80    0.299502E-005
      5.55     -2.75    0.355614E-005
      5.55     -2.70    0.420222E-005
      5.55     -2.65    0.494218E-005
      5.55     -2.60    0.578516E-005
      5.55     -2.55    0.674045E-005
      5.55     -2.50    0.781731E-005
      5.55     -2.45    0.902484E-005
      5.55     -2.40    0.103718E-004
      5.55     -2.35    0.118665E-004
      5.55     -2.30    0.135165E-004
      5.55     -2.25    0.153285E-004
      5.55     -2.20    0.173079E-004
      5.55     -2.15    0.194590E-004
      5.55     -2.10    0.217847E-004
      5.55     -2.05    0.242859E-004
      5.55     -2.00    0.269618E-004
      5.55     -1.95    0.298097E-004
      5.55     -1.90    0.328246E-004
      5.55     -1.85    0.359994E-004
      5.55     -1.80    0.393246E-004
      5.55     -1.75    0.427887E-004
      5.55     -1.70    0.463775E-004
      5.55     -1.65    0.500749E-004
      5.55     -1.60    0.538627E-004
      5.55     -1.55    0.577204E-004
      5.55     -1.50    0.616260E-004
      5.55     -1.45    0.655559E-004
      5.55     -1.40    0.694850E-004
      5.55     -1.35    0.733874E-004
      5.55     -1.30    0.772362E-004
      5.55     -1.25    0.810043E-004
      5.55     -1.20    0.846644E-004
      5.55     -1.15    0.881896E-004
      5.55     -1.10    0.915536E-004
      5.55     -1.05    0.947310E-004
      5.55     -1.00    0.976978E-004
      5.55     -0.95    0.100432E-003
      5.55     -0.90    0.102912E-003
      5.55     -0.85    0.105121E-003
      5.55     -0.80    0.107043E-003
      5.55     -0.75    0.108665E-003
      5.55     -0.70    0.109976E-003
      5.55     -0.65    0.110970E-003
      5.55     -0.60    0.111642E-003
      5.55     -0.55    0.111991E-003
      5.55     -0.50    0.112018E-003
      5.55     -0.45    0.111729E-003
      5.55     -0.40    0.111132E-003
      5.55     -0.35    0.110235E-003
      5.55     -0.30    0.109053E-003
      5.55     -0.25    0.107601E-003
      5.55     -0.20    0.105895E-003
      5.55     -0.15    0.103955E-003
      5.55     -0.10    0.101800E-003
      5.55     -0.05    0.994514E-004
      5.55      0.00    0.969320E-004
      5.55      0.05    0.942640E-004
      5.55      0.10    0.914699E-004
      5.55      0.15    0.885721E-004
      5.55      0.20    0.855925E-004
      5.55      0.25    0.825524E-004
      5.55      0.30    0.794718E-004
      5.55      0.35    0.763697E-004
      5.55      0.40    0.732637E-004
      5.55      0.45    0.701698E-004
      5.55      0.50    0.671026E-004
      5.55      0.55    0.640749E-004
      5.55      0.60    0.610977E-004
      5.55      0.65    0.581806E-004
      5.55      0.70    0.553313E-004
      5.55      0.75    0.525562E-004
      5.55      0.80    0.498602E-004
      5.55      0.85    0.472466E-004
      5.55      0.90    0.447179E-004
      5.55      0.95    0.422754E-004
      5.55      1.00    0.399195E-004
      5.55      1.05    0.376498E-004
      5.55      1.10    0.354654E-004
      5.55      1.15    0.333651E-004
      5.55      1.20    0.313471E-004
      5.55      1.25    0.294097E-004
      5.55      1.30    0.275508E-004
      5.55      1.35    0.257685E-004
      5.55      1.40    0.240609E-004
      5.55      1.45    0.224264E-004
      5.55      1.50    0.208632E-004
      5.55      1.55    0.193698E-004
      5.55      1.60    0.179449E-004
      5.55      1.65    0.165874E-004
      5.55      1.70    0.152961E-004
      5.55      1.75    0.140702E-004
      5.55      1.80    0.129086E-004
      5.55      1.85    0.118105E-004
      5.55      1.90    0.107751E-004
      5.55      1.95    0.980127E-005
      5.55      2.00    0.888809E-005
      5.55      2.05    0.803437E-005
      5.55      2.10    0.723883E-005
      5.55      2.15    0.650003E-005
      5.55      2.20    0.581638E-005
      5.55      2.25    0.518609E-005
      5.55      2.30    0.460724E-005
      5.55      2.35    0.407774E-005
      5.55      2.40    0.359536E-005
      5.55      2.45    0.315774E-005
      5.55      2.50    0.276242E-005
      5.55      2.55    0.240689E-005
      5.55      2.60    0.208855E-005
      5.55      2.65    0.180481E-005
      5.55      2.70    0.155306E-005
      5.55      2.75    0.133075E-005
      5.55      2.80    0.113534E-005
      5.55      2.85    0.964407E-006
      5.55      2.90    0.815599E-006
      5.55      2.95    0.686682E-006
      5.55      3.00    0.575544E-006
      5.55      3.05    0.480206E-006
      5.55      3.10    0.398827E-006
      5.55      3.15    0.329712E-006
      5.55      3.20    0.271307E-006
      5.55      3.25    0.222202E-006
      5.55      3.30    0.181127E-006
      5.55      3.35    0.146944E-006
      5.55      3.40    0.118643E-006
      5.55      3.45    0.953318E-007
      5.55      3.50    0.762308E-007
      5.55      3.55    0.606606E-007
      5.55      3.60    0.480349E-007
      5.55      3.65    0.378503E-007
      5.55      3.70    0.296780E-007
      5.55      3.75    0.231549E-007
      5.55      3.80    0.179757E-007
      5.55      3.85    0.138852E-007
      5.55      3.90    0.106717E-007
      5.55      3.95    0.816066E-008
      5.55      4.00    0.620892E-008
      5.55      4.05    0.470003E-008
      5.55      4.10    0.353973E-008
      5.55      4.15    0.265228E-008
      5.55      4.20    0.197716E-008
      5.55      4.25    0.146632E-008
      5.55      4.30    0.108188E-008
      5.55      4.35    0.794110E-009
      5.55      4.40    0.579874E-009
      5.55      4.45    0.421242E-009
      5.55      4.50    0.304417E-009
      5.55      4.55    0.218847E-009
      5.55      4.60    0.156511E-009
      5.55      4.65    0.111346E-009
      5.55      4.70    0.788004E-010
      5.55      4.75    0.554755E-010
      5.55      4.80    0.388499E-010
      5.55      4.85    0.270639E-010
      5.55      4.90    0.187543E-010
      5.55      4.95    0.129276E-010
      5.55      5.00    0.886421E-011
      5.55      5.05    0.604594E-011
      5.55      5.10    0.410192E-011
      5.55      5.15    0.276827E-011
      5.55      5.20    0.185834E-011
      5.55      5.25    0.124091E-011
      5.55      5.30    0.824238E-012
      5.55      5.35    0.544584E-012
      5.55      5.40    0.357918E-012
      5.55      5.45    0.234001E-012
      5.55      5.50    0.152188E-012
      5.55      5.55    0.984684E-013
      5.55      5.60    0.633868E-013
      5.55      5.65    0.406002E-013
      5.55      5.70    0.258786E-013
      5.55      5.75    0.164171E-013
      5.55      5.80    0.103668E-013
      5.55      5.85    0.651622E-014
      5.55      5.90    0.407620E-014
      5.55      5.95    0.253573E-014
      5.55      6.00    0.156598E-014
      5.55      6.05    0.956695E-015
      5.55      6.10    0.574311E-015
      5.55      6.15    0.334604E-015
      5.55      6.20    0.184889E-015
      5.55      6.25    0.925626E-016
      5.55      6.30    0.377941E-016
      5.55      6.35    0.897017E-017
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.274856E-018
      5.60     -6.30    0.120246E-017
      5.60     -6.25    0.316027E-017
      5.60     -6.20    0.704011E-017
      5.60     -6.15    0.147476E-016
      5.60     -6.10    0.301285E-016
      5.60     -6.05    0.606213E-016
      5.60     -6.00    0.120144E-015
      5.60     -5.95    0.234060E-015
      5.60     -5.90    0.447622E-015
      5.60     -5.85    0.840125E-015
      5.60     -5.80    0.154839E-014
      5.60     -5.75    0.280530E-014
      5.60     -5.70    0.500228E-014
      5.60     -5.65    0.878970E-014
      5.60     -5.60    0.152365E-013
      5.60     -5.55    0.260814E-013
      5.60     -5.50    0.441252E-013
      5.60     -5.45    0.738360E-013
      5.60     -5.40    0.122278E-012
      5.60     -5.35    0.200518E-012
      5.60     -5.30    0.325750E-012
      5.60     -5.25    0.524455E-012
      5.60     -5.20    0.837083E-012
      5.60     -5.15    0.132493E-011
      5.60     -5.10    0.208014E-011
      5.60     -5.05    0.324016E-011
      5.60     -5.00    0.500842E-011
      5.60     -4.95    0.768377E-011
      5.60     -4.90    0.117019E-010
      5.60     -4.85    0.176936E-010
      5.60     -4.80    0.265648E-010
      5.60     -4.75    0.396079E-010
      5.60     -4.70    0.586535E-010
      5.60     -4.65    0.862751E-010
      5.60     -4.60    0.126067E-009
      5.60     -4.55    0.183011E-009
      5.60     -4.50    0.263968E-009
      5.60     -4.45    0.378318E-009
      5.60     -4.40    0.538801E-009
      5.60     -4.35    0.762595E-009
      5.60     -4.30    0.107271E-008
      5.60     -4.25    0.149976E-008
      5.60     -4.20    0.208418E-008
      5.60     -4.15    0.287905E-008
      5.60     -4.10    0.395355E-008
      5.60     -4.05    0.539724E-008
      5.60     -4.00    0.732526E-008
      5.60     -3.95    0.988469E-008
      5.60     -3.90    0.132621E-007
      5.60     -3.85    0.176924E-007
      5.60     -3.80    0.234699E-007
      5.60     -3.75    0.309599E-007
      5.60     -3.70    0.406136E-007
      5.60     -3.65    0.529841E-007
      5.60     -3.60    0.687445E-007
      5.60     -3.55    0.887087E-007
      5.60     -3.50    0.113854E-006
      5.60     -3.45    0.145344E-006
      5.60     -3.40    0.184559E-006
      5.60     -3.35    0.233118E-006
      5.60     -3.30    0.292910E-006
      5.60     -3.25    0.366125E-006
      5.60     -3.20    0.455278E-006
      5.60     -3.15    0.563240E-006
      5.60     -3.10    0.693258E-006
      5.60     -3.05    0.848983E-006
      5.60     -3.00    0.103448E-005
      5.60     -2.95    0.125423E-005
      5.60     -2.90    0.151317E-005
      5.60     -2.85    0.181664E-005
      5.60     -2.80    0.217037E-005
      5.60     -2.75    0.258050E-005
      5.60     -2.70    0.305348E-005
      5.60     -2.65    0.359605E-005
      5.60     -2.60    0.421516E-005
      5.60     -2.55    0.491787E-005
      5.60     -2.50    0.571127E-005
      5.60     -2.45    0.660239E-005
      5.60     -2.40    0.759800E-005
      5.60     -2.35    0.870456E-005
      5.60     -2.30    0.992801E-005
      5.60     -2.25    0.112737E-004
      5.60     -2.20    0.127460E-004
      5.60     -2.15    0.143485E-004
      5.60     -2.10    0.160837E-004
      5.60     -2.05    0.179526E-004
      5.60     -2.00    0.199551E-004
      5.60     -1.95    0.220894E-004
      5.60     -1.90    0.243520E-004
      5.60     -1.85    0.267380E-004
      5.60     -1.80    0.292404E-004
      5.60     -1.75    0.318507E-004
      5.60     -1.70    0.345585E-004
      5.60     -1.65    0.373517E-004
      5.60     -1.60    0.402163E-004
      5.60     -1.55    0.431372E-004
      5.60     -1.50    0.460974E-004
      5.60     -1.45    0.490790E-004
      5.60     -1.40    0.520627E-004
      5.60     -1.35    0.550286E-004
      5.60     -1.30    0.579559E-004
      5.60     -1.25    0.608237E-004
      5.60     -1.20    0.636109E-004
      5.60     -1.15    0.662964E-004
      5.60     -1.10    0.688598E-004
      5.60     -1.05    0.712814E-004
      5.60     -1.00    0.735423E-004
      5.60     -0.95    0.756251E-004
      5.60     -0.90    0.775137E-004
      5.60     -0.85    0.791940E-004
      5.60     -0.80    0.806535E-004
      5.60     -0.75    0.818820E-004
      5.60     -0.70    0.828715E-004
      5.60     -0.65    0.836162E-004
      5.60     -0.60    0.841128E-004
      5.60     -0.55    0.843603E-004
      5.60     -0.50    0.843602E-004
      5.60     -0.45    0.841163E-004
      5.60     -0.40    0.836345E-004
      5.60     -0.35    0.829229E-004
      5.60     -0.30    0.819918E-004
      5.60     -0.25    0.808528E-004
      5.60     -0.20    0.795196E-004
      5.60     -0.15    0.780069E-004
      5.60     -0.10    0.763306E-004
      5.60     -0.05    0.745074E-004
      5.60      0.00    0.725546E-004
      5.60      0.05    0.704899E-004
      5.60      0.10    0.683310E-004
      5.60      0.15    0.660954E-004
      5.60      0.20    0.638002E-004
      5.60      0.25    0.614620E-004
      5.60      0.30    0.590964E-004
      5.60      0.35    0.567181E-004
      5.60      0.40    0.543408E-004
      5.60      0.45    0.519769E-004
      5.60      0.50    0.496375E-004
      5.60      0.55    0.473324E-004
      5.60      0.60    0.450701E-004
      5.60      0.65    0.428578E-004
      5.60      0.70    0.407013E-004
      5.60      0.75    0.386053E-004
      5.60      0.80    0.365733E-004
      5.60      0.85    0.346077E-004
      5.60      0.90    0.327100E-004
      5.60      0.95    0.308811E-004
      5.60      1.00    0.291210E-004
      5.60      1.05    0.274290E-004
      5.60      1.10    0.258043E-004
      5.60      1.15    0.242455E-004
      5.60      1.20    0.227511E-004
      5.60      1.25    0.213193E-004
      5.60      1.30    0.199484E-004
      5.60      1.35    0.186367E-004
      5.60      1.40    0.173825E-004
      5.60      1.45    0.161841E-004
      5.60      1.50    0.150400E-004
      5.60      1.55    0.139490E-004
      5.60      1.60    0.129098E-004
      5.60      1.65    0.119212E-004
      5.60      1.70    0.109824E-004
      5.60      1.75    0.100923E-004
      5.60      1.80    0.925021E-005
      5.60      1.85    0.845523E-005
      5.60      1.90    0.770657E-005
      5.60      1.95    0.700339E-005
      5.60      2.00    0.634481E-005
      5.60      2.05    0.572988E-005
      5.60      2.10    0.515756E-005
      5.60      2.15    0.462669E-005
      5.60      2.20    0.413603E-005
      5.60      2.25    0.368421E-005
      5.60      2.30    0.326975E-005
      5.60      2.35    0.289107E-005
      5.60      2.40    0.254649E-005
      5.60      2.45    0.223426E-005
      5.60      2.50    0.195254E-005
      5.60      2.55    0.169948E-005
      5.60      2.60    0.147316E-005
      5.60      2.65    0.127168E-005
      5.60      2.70    0.109314E-005
      5.60      2.75    0.935653E-006
      5.60      2.80    0.797402E-006
      5.60      2.85    0.676612E-006
      5.60      2.90    0.571587E-006
      5.60      2.95    0.480712E-006
      5.60      3.00    0.402467E-006
      5.60      3.05    0.335428E-006
      5.60      3.10    0.278276E-006
      5.60      3.15    0.229796E-006
      5.60      3.20    0.188880E-006
      5.60      3.25    0.154522E-006
      5.60      3.30    0.125818E-006
      5.60      3.35    0.101959E-006
      5.60      3.40    0.822305E-007
      5.60      3.45    0.660006E-007
      5.60      3.50    0.527180E-007
      5.60      3.55    0.419041E-007
      5.60      3.60    0.331458E-007
      5.60      3.65    0.260894E-007
      5.60      3.70    0.204341E-007
      5.60      3.75    0.159254E-007
      5.60      3.80    0.123499E-007
      5.60      3.85    0.952935E-008
      5.60      3.90    0.731614E-008
      5.60      3.95    0.558872E-008
      5.60      4.00    0.424762E-008
      5.60      4.05    0.321200E-008
      5.60      4.10    0.241654E-008
      5.60      4.15    0.180883E-008
      5.60      4.20    0.134702E-008
      5.60      4.25    0.997984E-009
      5.60      4.30    0.735592E-009
      5.60      4.35    0.539398E-009
      5.60      4.40    0.393492E-009
      5.60      4.45    0.285569E-009
      5.60      4.50    0.206173E-009
      5.60      4.55    0.148078E-009
      5.60      4.60    0.105800E-009
      5.60      4.65    0.751990E-010
      5.60      4.70    0.531699E-010
      5.60      4.75    0.373977E-010
      5.60      4.80    0.261664E-010
      5.60      4.85    0.182121E-010
      5.60      4.90    0.126093E-010
      5.60      4.95    0.868432E-011
      5.60      5.00    0.594961E-011
      5.60      5.05    0.405460E-011
      5.60      5.10    0.274860E-011
      5.60      5.15    0.185344E-011
      5.60      5.20    0.124322E-011
      5.60      5.25    0.829504E-012
      5.60      5.30    0.550543E-012
      5.60      5.35    0.363470E-012
      5.60      5.40    0.238702E-012
      5.60      5.45    0.155942E-012
      5.60      5.50    0.101346E-012
      5.60      5.55    0.655249E-013
      5.60      5.60    0.421499E-013
      5.60      5.65    0.269788E-013
      5.60      5.70    0.171846E-013
      5.60      5.75    0.108946E-013
      5.60      5.80    0.687530E-014
      5.60      5.85    0.431919E-014
      5.60      5.90    0.270056E-014
      5.60      5.95    0.167933E-014
      5.60      6.00    0.103684E-014
      5.60      6.05    0.633360E-015
      5.60      6.10    0.380226E-015
      5.60      6.15    0.221565E-015
      5.60      6.20    0.122462E-015
      5.60      6.25    0.613285E-016
      5.60      6.30    0.250483E-016
      5.60      6.35    0.594626E-017
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.169692E-018
      5.65     -6.30    0.756806E-018
      5.65     -6.25    0.204373E-017
      5.65     -6.20    0.468542E-017
      5.65     -6.15    0.100579E-016
      5.65     -6.10    0.209030E-016
      5.65     -6.05    0.424757E-016
      5.65     -6.00    0.845452E-016
      5.65     -5.95    0.164834E-015
      5.65     -5.90    0.314851E-015
      5.65     -5.85    0.589673E-015
      5.65     -5.80    0.108416E-014
      5.65     -5.75    0.195951E-014
      5.65     -5.70    0.348639E-014
      5.65     -5.65    0.611415E-014
      5.65     -5.60    0.105808E-013
      5.65     -5.55    0.180865E-013
      5.65     -5.50    0.305635E-013
      5.65     -5.45    0.510944E-013
      5.65     -5.40    0.845520E-013
      5.65     -5.35    0.138572E-012
      5.65     -5.30    0.225018E-012
      5.65     -5.25    0.362167E-012
      5.65     -5.20    0.577947E-012
      5.65     -5.15    0.914696E-012
      5.65     -5.10    0.143609E-011
      5.65     -5.05    0.223716E-011
      5.65     -5.00    0.345866E-011
      5.65     -4.95    0.530747E-011
      5.65     -4.90    0.808547E-011
      5.65     -4.85    0.122299E-010
      5.65     -4.80    0.183695E-010
      5.65     -4.75    0.274018E-010
      5.65     -4.70    0.405991E-010
      5.65     -4.65    0.597522E-010
      5.65     -4.60    0.873638E-010
      5.65     -4.55    0.126908E-009
      5.65     -4.50    0.183172E-009
      5.65     -4.45    0.262710E-009
      5.65     -4.40    0.374433E-009
      5.65     -4.35    0.530369E-009
      5.65     -4.30    0.746653E-009
      5.65     -4.25    0.104477E-008
      5.65     -4.20    0.145316E-008
      5.65     -4.15    0.200916E-008
      5.65     -4.10    0.276153E-008
      5.65     -4.05    0.377348E-008
      5.65     -4.00    0.512639E-008
      5.65     -3.95    0.692436E-008
      5.65     -3.90    0.929961E-008
      5.65     -3.85    0.124190E-007
      5.65     -3.80    0.164916E-007
      5.65     -3.75    0.217778E-007
      5.65     -3.70    0.285994E-007
      5.65     -3.65    0.373515E-007
      5.65     -3.60    0.485160E-007
      5.65     -3.55    0.626764E-007
      5.65     -3.50    0.805348E-007
      5.65     -3.45    0.102929E-006
      5.65     -3.40    0.130854E-006
      5.65     -3.35    0.165479E-006
      5.65     -3.30    0.208172E-006
      5.65     -3.25    0.260522E-006
      5.65     -3.20    0.324357E-006
      5.65     -3.15    0.401767E-006
      5.65     -3.10    0.495126E-006
      5.65     -3.05    0.607103E-006
      5.65     -3.00    0.740681E-006
      5.65     -2.95    0.899162E-006
      5.65     -2.90    0.108618E-005
      5.65     -2.85    0.130567E-005
      5.65     -2.80    0.156191E-005
      5.65     -2.75    0.185944E-005
      5.65     -2.70    0.220308E-005
      5.65     -2.65    0.259787E-005
      5.65     -2.60    0.304903E-005
      5.65     -2.55    0.356189E-005
      5.65     -2.50    0.414181E-005
      5.65     -2.45    0.479413E-005
      5.65     -2.40    0.552404E-005
      5.65     -2.35    0.633650E-005
      5.65     -2.30    0.723611E-005
      5.65     -2.25    0.822704E-005
      5.65     -2.20    0.931284E-005
      5.65     -2.15    0.104964E-004
      5.65     -2.10    0.117797E-004
      5.65     -2.05    0.131639E-004
      5.65     -2.00    0.146491E-004
      5.65     -1.95    0.162341E-004
      5.65     -1.90    0.179168E-004
      5.65     -1.85    0.196934E-004
      5.65     -1.80    0.215591E-004
      5.65     -1.75    0.235077E-004
      5.65     -1.70    0.255313E-004
      5.65     -1.65    0.276212E-004
      5.65     -1.60    0.297669E-004
      5.65     -1.55    0.319569E-004
      5.65     -1.50    0.341786E-004
      5.65     -1.45    0.364184E-004
      5.65     -1.40    0.386616E-004
      5.65     -1.35    0.408931E-004
      5.65     -1.30    0.430971E-004
      5.65     -1.25    0.452575E-004
      5.65     -1.20    0.473582E-004
      5.65     -1.15    0.493830E-004
      5.65     -1.10    0.513162E-004
      5.65     -1.05    0.531425E-004
      5.65     -1.00    0.548474E-004
      5.65     -0.95    0.564175E-004
      5.65     -0.90    0.578403E-004
      5.65     -0.85    0.591047E-004
      5.65     -0.80    0.602012E-004
      5.65     -0.75    0.611218E-004
      5.65     -0.70    0.618602E-004
      5.65     -0.65    0.624120E-004
      5.65     -0.60    0.627746E-004
      5.65     -0.55    0.629472E-004
      5.65     -0.50    0.629310E-004
      5.65     -0.45    0.627289E-004
      5.65     -0.40    0.623455E-004
      5.65     -0.35    0.617872E-004
      5.65     -0.30    0.610619E-004
      5.65     -0.25    0.601788E-004
      5.65     -0.20    0.591484E-004
      5.65     -0.15    0.579822E-004
      5.65     -0.10    0.566925E-004
      5.65     -0.05    0.552923E-004
      5.65      0.00    0.537952E-004
      5.65      0.05    0.522146E-004
      5.65      0.10    0.505645E-004
      5.65      0.15    0.488582E-004
      5.65      0.20    0.471092E-004
      5.65      0.25    0.453299E-004
      5.65      0.30    0.435327E-004
      5.65      0.35    0.417286E-004
      5.65      0.40    0.399283E-004
      5.65      0.45    0.381410E-004
      5.65      0.50    0.363754E-004
      5.65      0.55    0.346389E-004
      5.65      0.60    0.329377E-004
      5.65      0.65    0.312773E-004
      5.65      0.70    0.296620E-004
      5.65      0.75    0.280951E-004
      5.65      0.80    0.265793E-004
      5.65      0.85    0.251161E-004
      5.65      0.90    0.237065E-004
      5.65      0.95    0.223509E-004
      5.65      1.00    0.210492E-004
      5.65      1.05    0.198006E-004
      5.65      1.10    0.186043E-004
      5.65      1.15    0.174590E-004
      5.65      1.20    0.163633E-004
      5.65      1.25    0.153157E-004
      5.65      1.30    0.143147E-004
      5.65      1.35    0.133589E-004
      5.65      1.40    0.124466E-004
      5.65      1.45    0.115765E-004
      5.65      1.50    0.107474E-004
      5.65      1.55    0.995799E-005
      5.65      1.60    0.920727E-005
      5.65      1.65    0.849426E-005
      5.65      1.70    0.781808E-005
      5.65      1.75    0.717793E-005
      5.65      1.80    0.657308E-005
      5.65      1.85    0.600282E-005
      5.65      1.90    0.546644E-005
      5.65      1.95    0.496326E-005
      5.65      2.00    0.449255E-005
      5.65      2.05    0.405354E-005
      5.65      2.10    0.364540E-005
      5.65      2.15    0.326725E-005
      5.65      2.20    0.291812E-005
      5.65      2.25    0.259697E-005
      5.65      2.30    0.230271E-005
      5.65      2.35    0.203413E-005
      5.65      2.40    0.179001E-005
      5.65      2.45    0.156904E-005
      5.65      2.50    0.136990E-005
      5.65      2.55    0.119119E-005
      5.65      2.60    0.103156E-005
      5.65      2.65    0.889597E-006
      5.65      2.70    0.763937E-006
      5.65      2.75    0.653225E-006
      5.65      2.80    0.556143E-006
      5.65      2.85    0.471419E-006
      5.65      2.90    0.397837E-006
      5.65      2.95    0.334242E-006
      5.65      3.00    0.279548E-006
      5.65      3.05    0.232741E-006
      5.65      3.10    0.192884E-006
      5.65      3.15    0.159114E-006
      5.65      3.20    0.130646E-006
      5.65      3.25    0.106769E-006
      5.65      3.30    0.868438E-007
      5.65      3.35    0.703019E-007
      5.65      3.40    0.566390E-007
      5.65      3.45    0.454123E-007
      5.65      3.50    0.362350E-007
      5.65      3.55    0.287720E-007
      5.65      3.60    0.227346E-007
      5.65      3.65    0.178761E-007
      5.65      3.70    0.139866E-007
      5.65      3.75    0.108893E-007
      5.65      3.80    0.843573E-008
      5.65      3.85    0.650245E-008
      5.65      3.90    0.498716E-008
      5.65      3.95    0.380578E-008
      5.65      4.00    0.288961E-008
      5.65      4.05    0.218290E-008
      5.65      4.10    0.164068E-008
      5.65      4.15    0.122686E-008
      5.65      4.20    0.912747E-009
      5.65      4.25    0.675582E-009
      5.65      4.30    0.497478E-009
      5.65      4.35    0.364445E-009
      5.65      4.40    0.265612E-009
      5.65      4.45    0.192583E-009
      5.65      4.50    0.138911E-009
      5.65      4.55    0.996773E-010
      5.65      4.60    0.711537E-010
      5.65      4.65    0.505283E-010
      5.65      4.70    0.356947E-010
      5.65      4.75    0.250842E-010
      5.65      4.80    0.175357E-010
      5.65      4.85    0.121946E-010
      5.65      4.90    0.843590E-011
      5.65      4.95    0.580513E-011
      5.65      5.00    0.397379E-011
      5.65      5.05    0.270589E-011
      5.65      5.10    0.183284E-011
      5.65      5.15    0.123494E-011
      5.65      5.20    0.827703E-012
      5.65      5.25    0.551834E-012
      5.65      5.30    0.365972E-012
      5.65      5.35    0.241433E-012
      5.65      5.40    0.158438E-012
      5.65      5.45    0.103430E-012
      5.65      5.50    0.671696E-013
      5.65      5.55    0.433970E-013
      5.65      5.60    0.278960E-013
      5.65      5.65    0.178428E-013
      5.65      5.70    0.113576E-013
      5.65      5.75    0.719570E-014
      5.65      5.80    0.453825E-014
      5.65      5.85    0.284941E-014
      5.65      5.90    0.178073E-014
      5.65      5.95    0.110691E-014
      5.65      6.00    0.683244E-015
      5.65      6.05    0.417316E-015
      5.65      6.10    0.250537E-015
      5.65      6.15    0.146018E-015
      5.65      6.20    0.807281E-016
      5.65      6.25    0.404413E-016
      5.65      6.30    0.165222E-016
      5.65      6.35    0.392306E-017
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.113865E-018
      5.70     -6.30    0.515234E-018
      5.70     -6.25    0.141751E-017
      5.70     -6.20    0.330586E-017
      5.70     -6.15    0.718099E-017
      5.70     -6.10    0.150086E-016
      5.70     -6.05    0.305170E-016
      5.70     -6.00    0.605849E-016
      5.70     -5.95    0.117622E-015
      5.70     -5.90    0.223598E-015
      5.70     -5.85    0.416798E-015
      5.70     -5.80    0.762988E-015
      5.70     -5.75    0.137372E-014
      5.70     -5.70    0.243602E-014
      5.70     -5.65    0.425995E-014
      5.70     -5.60    0.735437E-014
      5.70     -5.55    0.125460E-013
      5.70     -5.50    0.211653E-013
      5.70     -5.45    0.353340E-013
      5.70     -5.40    0.584049E-013
      5.70     -5.35    0.956316E-013
      5.70     -5.30    0.155176E-012
      5.70     -5.25    0.249613E-012
      5.70     -5.20    0.398162E-012
      5.70     -5.15    0.629967E-012
      5.70     -5.10    0.988874E-012
      5.70     -5.05    0.154035E-011
      5.70     -5.00    0.238138E-011
      5.70     -4.95    0.365464E-011
      5.70     -4.90    0.556841E-011
      5.70     -4.85    0.842454E-011
      5.70     -4.80    0.126574E-010
      5.70     -4.75    0.188876E-010
      5.70     -4.70    0.279954E-010
      5.70     -4.65    0.412210E-010
      5.70     -4.60    0.602991E-010
      5.70     -4.55    0.876396E-010
      5.70     -4.50    0.126567E-009
      5.70     -4.45    0.181638E-009
      5.70     -4.40    0.259051E-009
      5.70     -4.35    0.367186E-009
      5.70     -4.30    0.517294E-009
      5.70     -4.25    0.724376E-009
      5.70     -4.20    0.100830E-008
      5.70     -4.15    0.139521E-008
      5.70     -4.10    0.191927E-008
      5.70     -4.05    0.262481E-008
      5.70     -4.00    0.356901E-008
      5.70     -3.95    0.482510E-008
      5.70     -3.90    0.648621E-008
      5.70     -3.85    0.867005E-008
      5.70     -3.80    0.115244E-007
      5.70     -3.75    0.152333E-007
      5.70     -3.70    0.200249E-007
      5.70     -3.65    0.261795E-007
      5.70     -3.60    0.340398E-007
      5.70     -3.55    0.440213E-007
      5.70     -3.50    0.566245E-007
      5.70     -3.45    0.724484E-007
      5.70     -3.40    0.922042E-007
      5.70     -3.35    0.116731E-006
      5.70     -3.30    0.147013E-006
      5.70     -3.25    0.184190E-006
      5.70     -3.20    0.229584E-006
      5.70     -3.15    0.284704E-006
      5.70     -3.10    0.351269E-006
      5.70     -3.05    0.431215E-006
      5.70     -3.00    0.526713E-006
      5.70     -2.95    0.640170E-006
      5.70     -2.90    0.774237E-006
      5.70     -2.85    0.931806E-006
      5.70     -2.80    0.111601E-005
      5.70     -2.75    0.133019E-005
      5.70     -2.70    0.157792E-005
      5.70     -2.65    0.186293E-005
      5.70     -2.60    0.218908E-005
      5.70     -2.55    0.256036E-005
      5.70     -2.50    0.298078E-005
      5.70     -2.45    0.345435E-005
      5.70     -2.40    0.398499E-005
      5.70     -2.35    0.457647E-005
      5.70     -2.30    0.523230E-005
      5.70     -2.25    0.595570E-005
      5.70     -2.20    0.674944E-005
      5.70     -2.15    0.761579E-005
      5.70     -2.10    0.855644E-005
      5.70     -2.05    0.957237E-005
      5.70     -2.00    0.106638E-004
      5.70     -1.95    0.118301E-004
      5.70     -1.90    0.130698E-004
      5.70     -1.85    0.143802E-004
      5.70     -1.80    0.157580E-004
      5.70     -1.75    0.171986E-004
      5.70     -1.70    0.186964E-004
      5.70     -1.65    0.202447E-004
      5.70     -1.60    0.218361E-004
      5.70     -1.55    0.234618E-004
      5.70     -1.50    0.251126E-004
      5.70     -1.45    0.267781E-004
      5.70     -1.40    0.284475E-004
      5.70     -1.35    0.301093E-004
      5.70     -1.30    0.317516E-004
      5.70     -1.25    0.333623E-004
      5.70     -1.20    0.349291E-004
      5.70     -1.15    0.364397E-004
      5.70     -1.10    0.378822E-004
      5.70     -1.05    0.392450E-004
      5.70     -1.00    0.405170E-004
      5.70     -0.95    0.416879E-004
      5.70     -0.90    0.427482E-004
      5.70     -0.85    0.436894E-004
      5.70     -0.80    0.445042E-004
      5.70     -0.75    0.451864E-004
      5.70     -0.70    0.457314E-004
      5.70     -0.65    0.461355E-004
      5.70     -0.60    0.463970E-004
      5.70     -0.55    0.465151E-004
      5.70     -0.50    0.464908E-004
      5.70     -0.45    0.463263E-004
      5.70     -0.40    0.460252E-004
      5.70     -0.35    0.455925E-004
      5.70     -0.30    0.450341E-004
      5.70     -0.25    0.443571E-004
      5.70     -0.20    0.435697E-004
      5.70     -0.15    0.426806E-004
      5.70     -0.10    0.416995E-004
      5.70     -0.05    0.406361E-004
      5.70      0.00    0.395009E-004
      5.70      0.05    0.383043E-004
      5.70      0.10    0.370569E-004
      5.70      0.15    0.357689E-004
      5.70      0.20    0.344505E-004
      5.70      0.25    0.331113E-004
      5.70      0.30    0.317606E-004
      5.70      0.35    0.304069E-004
      5.70      0.40    0.290581E-004
      5.70      0.45    0.277213E-004
      5.70      0.50    0.264029E-004
      5.70      0.55    0.251085E-004
      5.70      0.60    0.238428E-004
      5.70      0.65    0.226097E-004
      5.70      0.70    0.214125E-004
      5.70      0.75    0.202534E-004
      5.70      0.80    0.191344E-004
      5.70      0.85    0.180565E-004
      5.70      0.90    0.170202E-004
      5.70      0.95    0.160258E-004
      5.70      1.00    0.150730E-004
      5.70      1.05    0.141610E-004
      5.70      1.10    0.132891E-004
      5.70      1.15    0.124561E-004
      5.70      1.20    0.116608E-004
      5.70      1.25    0.109021E-004
      5.70      1.30    0.101786E-004
      5.70      1.35    0.948891E-005
      5.70      1.40    0.883196E-005
      5.70      1.45    0.820651E-005
      5.70      1.50    0.761150E-005
      5.70      1.55    0.704593E-005
      5.70      1.60    0.650889E-005
      5.70      1.65    0.599957E-005
      5.70      1.70    0.551723E-005
      5.70      1.75    0.506119E-005
      5.70      1.80    0.463085E-005
      5.70      1.85    0.422560E-005
      5.70      1.90    0.384487E-005
      5.70      1.95    0.348811E-005
      5.70      2.00    0.315472E-005
      5.70      2.05    0.284412E-005
      5.70      2.10    0.255566E-005
      5.70      2.15    0.228866E-005
      5.70      2.20    0.204240E-005
      5.70      2.25    0.181611E-005
      5.70      2.30    0.160896E-005
      5.70      2.35    0.142009E-005
      5.70      2.40    0.124858E-005
      5.70      2.45    0.109349E-005
      5.70      2.50    0.953859E-006
      5.70      2.55    0.828688E-006
      5.70      2.60    0.716984E-006
      5.70      2.65    0.617750E-006
      5.70      2.70    0.530001E-006
      5.70      2.75    0.452770E-006
      5.70      2.80    0.385118E-006
      5.70      2.85    0.326139E-006
      5.70      2.90    0.274971E-006
      5.70      2.95    0.230794E-006
      5.70      3.00    0.192842E-006
      5.70      3.05    0.160397E-006
      5.70      3.10    0.132799E-006
      5.70      3.15    0.109442E-006
      5.70      3.20    0.897724E-007
      5.70      3.25    0.732930E-007
      5.70      3.30    0.595563E-007
      5.70      3.35    0.481644E-007
      5.70      3.40    0.387655E-007
      5.70      3.45    0.310509E-007
      5.70      3.50    0.247514E-007
      5.70      3.55    0.196342E-007
      5.70      3.60    0.154989E-007
      5.70      3.65    0.121747E-007
      5.70      3.70    0.951639E-008
      5.70      3.75    0.740175E-008
      5.70      3.80    0.572844E-008
      5.70      3.85    0.441133E-008
      5.70      3.90    0.338008E-008
      5.70      3.95    0.257692E-008
      5.70      4.00    0.195471E-008
      5.70      4.05    0.147525E-008
      5.70      4.10    0.110776E-008
      5.70      4.15    0.827585E-009
      5.70      4.20    0.615124E-009
      5.70      4.25    0.454873E-009
      5.70      4.30    0.334648E-009
      5.70      4.35    0.244937E-009
      5.70      4.40    0.178353E-009
      5.70      4.45    0.129200E-009
      5.70      4.50    0.931099E-010
      5.70      4.55    0.667540E-010
      5.70      4.60    0.476104E-010
      5.70      4.65    0.337805E-010
      5.70      4.70    0.238433E-010
      5.70      4.75    0.167417E-010
      5.70      4.80    0.116940E-010
      5.70      4.85    0.812549E-011
      5.70      4.90    0.561643E-011
      5.70      4.95    0.386181E-011
      5.70      5.00    0.264144E-011
      5.70      5.05    0.179723E-011
      5.70      5.10    0.121641E-011
      5.70      5.15    0.818974E-012
      5.70      5.20    0.548490E-012
      5.70      5.25    0.365407E-012
      5.70      5.30    0.242156E-012
      5.70      5.35    0.159634E-012
      5.70      5.40    0.104682E-012
      5.70      5.45    0.682884E-013
      5.70      5.50    0.443162E-013
      5.70      5.55    0.286117E-013
      5.70      5.60    0.183791E-013
      5.70      5.65    0.117476E-013
      5.70      5.70    0.747274E-014
      5.70      5.75    0.473137E-014
      5.70      5.80    0.298221E-014
      5.70      5.85    0.187138E-014
      5.70      5.90    0.116895E-014
      5.70      5.95    0.726348E-015
      5.70      6.00    0.448224E-015
      5.70      6.05    0.273738E-015
      5.70      6.10    0.164346E-015
      5.70      6.15    0.958008E-016
      5.70      6.20    0.529795E-016
      5.70      6.25    0.265489E-016
      5.70      6.30    0.108498E-016
      5.70      6.35    0.257673E-017
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.826570E-019
      5.75     -6.30    0.376561E-018
      5.75     -6.25    0.104356E-017
      5.75     -6.20    0.244448E-017
      5.75     -6.15    0.530991E-017
      5.75     -6.10    0.110539E-016
      5.75     -6.05    0.223289E-016
      5.75     -6.00    0.439884E-016
      5.75     -5.95    0.847340E-016
      5.75     -5.90    0.159899E-015
      5.75     -5.85    0.296101E-015
      5.75     -5.80    0.538934E-015
      5.75     -5.75    0.965551E-015
      5.75     -5.70    0.170504E-014
      5.75     -5.65    0.297112E-014
      5.75     -5.60    0.511404E-014
      5.75     -5.55    0.870228E-014
      5.75     -5.50    0.146500E-013
      5.75     -5.45    0.244140E-013
      5.75     -5.40    0.402954E-013
      5.75     -5.35    0.658987E-013
      5.75     -5.30    0.106822E-012
      5.75     -5.25    0.171691E-012
      5.75     -5.20    0.273688E-012
      5.75     -5.15    0.432804E-012
      5.75     -5.10    0.679121E-012
      5.75     -5.05    0.105756E-011
      5.75     -5.00    0.163471E-011
      5.75     -4.95    0.250855E-011
      5.75     -4.90    0.382216E-011
      5.75     -4.85    0.578307E-011
      5.75     -4.80    0.869002E-011
      5.75     -4.75    0.129701E-010
      5.75     -4.70    0.192296E-010
      5.75     -4.65    0.283232E-010
      5.75     -4.60    0.414472E-010
      5.75     -4.55    0.602651E-010
      5.75     -4.50    0.870738E-010
      5.75     -4.45    0.125023E-009
      5.75     -4.40    0.178404E-009
      5.75     -4.35    0.253021E-009
      5.75     -4.30    0.356675E-009
      5.75     -4.25    0.499779E-009
      5.75     -4.20    0.696141E-009
      5.75     -4.15    0.963944E-009
      5.75     -4.10    0.132698E-008
      5.75     -4.05    0.181616E-008
      5.75     -4.00    0.247141E-008
      5.75     -3.95    0.334389E-008
      5.75     -3.90    0.449879E-008
      5.75     -3.85    0.601860E-008
      5.75     -3.80    0.800696E-008
      5.75     -3.75    0.105933E-007
      5.75     -3.70    0.139380E-007
      5.75     -3.65    0.182388E-007
      5.75     -3.60    0.237374E-007
      5.75     -3.55    0.307274E-007
      5.75     -3.50    0.395632E-007
      5.75     -3.45    0.506695E-007
      5.75     -3.40    0.645515E-007
      5.75     -3.35    0.818061E-007
      5.75     -3.30    0.103134E-006
      5.75     -3.25    0.129350E-006
      5.75     -3.20    0.161399E-006
      5.75     -3.15    0.200362E-006
      5.75     -3.10    0.247473E-006
      5.75     -3.05    0.304126E-006
      5.75     -3.00    0.371885E-006
      5.75     -2.95    0.452488E-006
      5.75     -2.90    0.547854E-006
      5.75     -2.85    0.660083E-006
      5.75     -2.80    0.791450E-006
      5.75     -2.75    0.944401E-006
      5.75     -2.70    0.112153E-005
      5.75     -2.65    0.132559E-005
      5.75     -2.60    0.155941E-005
      5.75     -2.55    0.182592E-005
      5.75     -2.50    0.212811E-005
      5.75     -2.45    0.246895E-005
      5.75     -2.40    0.285136E-005
      5.75     -2.35    0.327817E-005
      5.75     -2.30    0.375202E-005
      5.75     -2.25    0.427536E-005
      5.75     -2.20    0.485031E-005
      5.75     -2.15    0.547865E-005
      5.75     -2.10    0.616171E-005
      5.75     -2.05    0.690033E-005
      5.75     -2.00    0.769479E-005
      5.75     -1.95    0.854475E-005
      5.75     -1.90    0.944919E-005
      5.75     -1.85    0.104064E-004
      5.75     -1.80    0.114138E-004
      5.75     -1.75    0.124683E-004
      5.75     -1.70    0.135657E-004
      5.75     -1.65    0.147013E-004
      5.75     -1.60    0.158694E-004
      5.75     -1.55    0.170639E-004
      5.75     -1.50    0.182777E-004
      5.75     -1.45    0.195033E-004
      5.75     -1.40    0.207326E-004
      5.75     -1.35    0.219571E-004
      5.75     -1.30    0.231678E-004
      5.75     -1.25    0.243558E-004
      5.75     -1.20    0.255118E-004
      5.75     -1.15    0.266267E-004
      5.75     -1.10    0.276913E-004
      5.75     -1.05    0.286971E-004
      5.75     -1.00    0.296357E-004
      5.75     -0.95    0.304993E-004
      5.75     -0.90    0.312806E-004
      5.75     -0.85    0.319734E-004
      5.75     -0.80    0.325721E-004
      5.75     -0.75    0.330720E-004
      5.75     -0.70    0.334695E-004
      5.75     -0.65    0.337621E-004
      5.75     -0.60    0.339482E-004
      5.75     -0.55    0.340274E-004
      5.75     -0.50    0.340003E-004
      5.75     -0.45    0.338688E-004
      5.75     -0.40    0.336355E-004
      5.75     -0.35    0.333041E-004
      5.75     -0.30    0.328793E-004
      5.75     -0.25    0.323665E-004
      5.75     -0.20    0.317718E-004
      5.75     -0.15    0.311018E-004
      5.75     -0.10    0.303639E-004
      5.75     -0.05    0.295656E-004
      5.75      0.00    0.287147E-004
      5.75      0.05    0.278190E-004
      5.75      0.10    0.268867E-004
      5.75      0.15    0.259254E-004
      5.75      0.20    0.249427E-004
      5.75      0.25    0.239461E-004
      5.75      0.30    0.229423E-004
      5.75      0.35    0.219377E-004
      5.75      0.40    0.209384E-004
      5.75      0.45    0.199495E-004
      5.75      0.50    0.189759E-004
      5.75      0.55    0.180216E-004
      5.75      0.60    0.170902E-004
      5.75      0.65    0.161843E-004
      5.75      0.70    0.153065E-004
      5.75      0.75    0.144583E-004
      5.75      0.80    0.136410E-004
      5.75      0.85    0.128554E-004
      5.75      0.90    0.121017E-004
      5.75      0.95    0.113800E-004
      5.75      1.00    0.106898E-004
      5.75      1.05    0.100307E-004
      5.75      1.10    0.940182E-005
      5.75      1.15    0.880229E-005
      5.75      1.20    0.823111E-005
      5.75      1.25    0.768723E-005
      5.75      1.30    0.716958E-005
      5.75      1.35    0.667712E-005
      5.75      1.40    0.620885E-005
      5.75      1.45    0.576380E-005
      5.75      1.50    0.534111E-005
      5.75      1.55    0.493995E-005
      5.75      1.60    0.455960E-005
      5.75      1.65    0.419938E-005
      5.75      1.70    0.385869E-005
      5.75      1.75    0.353698E-005
      5.75      1.80    0.323376E-005
      5.75      1.85    0.294853E-005
      5.75      1.90    0.268086E-005
      5.75      1.95    0.243029E-005
      5.75      2.00    0.219638E-005
      5.75      2.05    0.197865E-005
      5.75      2.10    0.177664E-005
      5.75      2.15    0.158984E-005
      5.75      2.20    0.141770E-005
      5.75      2.25    0.125966E-005
      5.75      2.30    0.111512E-005
      5.75      2.35    0.983449E-006
      5.75      2.40    0.863992E-006
      5.75      2.45    0.756072E-006
      5.75      2.50    0.658991E-006
      5.75      2.55    0.572046E-006
      5.75      2.60    0.494526E-006
      5.75      2.65    0.425725E-006
      5.75      2.70    0.364943E-006
      5.75      2.75    0.311497E-006
      5.75      2.80    0.264724E-006
      5.75      2.85    0.223988E-006
      5.75      2.90    0.188680E-006
      5.75      2.95    0.158226E-006
      5.75      3.00    0.132089E-006
      5.75      3.05    0.109766E-006
      5.75      3.10    0.907979E-007
      5.75      3.15    0.747598E-007
      5.75      3.20    0.612678E-007
      5.75      3.25    0.499752E-007
      5.75      3.30    0.405715E-007
      5.75      3.35    0.327809E-007
      5.75      3.40    0.263596E-007
      5.75      3.45    0.210944E-007
      5.75      3.50    0.167994E-007
      5.75      3.55    0.133139E-007
      5.75      3.60    0.105002E-007
      5.75      3.65    0.824051E-008
      5.75      3.70    0.643533E-008
      5.75      3.75    0.500077E-008
      5.75      3.80    0.386673E-008
      5.75      3.85    0.297498E-008
      5.75      3.90    0.227745E-008
      5.75      3.95    0.173473E-008
      5.75      4.00    0.131470E-008
      5.75      4.05    0.991345E-009
      5.75      4.10    0.743739E-009
      5.75      4.15    0.555146E-009
      5.75      4.20    0.412268E-009
      5.75      4.25    0.304601E-009
      5.75      4.30    0.223902E-009
      5.75      4.35    0.163739E-009
      5.75      4.40    0.119128E-009
      5.75      4.45    0.862245E-010
      5.75      4.50    0.620875E-010
      5.75      4.55    0.444763E-010
      5.75      4.60    0.316957E-010
      5.75      4.65    0.224706E-010
      5.75      4.70    0.158477E-010
      5.75      4.75    0.111188E-010
      5.75      4.80    0.776029E-011
      5.75      4.85    0.538801E-011
      5.75      4.90    0.372140E-011
      5.75      4.95    0.255686E-011
      5.75      5.00    0.174755E-011
      5.75      5.05    0.118815E-011
      5.75      5.10    0.803581E-012
      5.75      5.15    0.540633E-012
      5.75      5.20    0.361816E-012
      5.75      5.25    0.240872E-012
      5.75      5.30    0.159514E-012
      5.75      5.35    0.105081E-012
      5.75      5.40    0.688607E-013
      5.75      5.45    0.448898E-013
      5.75      5.50    0.291117E-013
      5.75      5.55    0.187825E-013
      5.75      5.60    0.120571E-013
      5.75      5.65    0.770161E-014
      5.75      5.70    0.489589E-014
      5.75      5.75    0.309790E-014
      5.75      5.80    0.195147E-014
      5.75      5.85    0.122392E-014
      5.75      5.90    0.764151E-015
      5.75      5.95    0.474644E-015
      5.75      6.00    0.292826E-015
      5.75      6.05    0.178815E-015
      5.75      6.10    0.107362E-015
      5.75      6.15    0.625952E-016
      5.75      6.20    0.346262E-016
      5.75      6.25    0.173576E-016
      5.75      6.30    0.709570E-017
      5.75      6.35    0.168553E-017
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.635589E-019
      5.80     -6.30    0.289459E-018
      5.80     -6.25    0.800321E-018
      5.80     -6.20    0.186461E-017
      5.80     -6.15    0.401636E-017
      5.80     -6.10    0.827435E-017
      5.80     -6.05    0.165282E-016
      5.80     -6.00    0.322061E-016
      5.80     -5.95    0.614138E-016
      5.80     -5.90    0.114855E-015
      5.80     -5.85    0.211036E-015
      5.80     -5.80    0.381547E-015
      5.80     -5.75    0.679704E-015
      5.80     -5.70    0.119451E-014
      5.80     -5.65    0.207304E-014
      5.80     -5.60    0.355596E-014
      5.80     -5.55    0.603339E-014
      5.80     -5.50    0.101320E-013
      5.80     -5.45    0.168495E-013
      5.80     -5.40    0.277610E-013
      5.80     -5.35    0.453322E-013
      5.80     -5.30    0.733913E-013
      5.80     -5.25    0.117834E-012
      5.80     -5.20    0.187672E-012
      5.80     -5.15    0.296566E-012
      5.80     -5.10    0.465075E-012
      5.80     -5.05    0.723906E-012
      5.80     -5.00    0.111858E-011
      5.80     -4.95    0.171609E-011
      5.80     -4.90    0.261431E-011
      5.80     -4.85    0.395523E-011
      5.80     -4.80    0.594337E-011
      5.80     -4.75    0.887122E-011
      5.80     -4.70    0.131542E-010
      5.80     -4.65    0.193784E-010
      5.80     -4.60    0.283645E-010
      5.80     -4.55    0.412546E-010
      5.80     -4.50    0.596266E-010
      5.80     -4.45    0.856462E-010
      5.80     -4.40    0.122266E-009
      5.80     -4.35    0.173483E-009
      5.80     -4.30    0.244674E-009
      5.80     -4.25    0.343023E-009
      5.80     -4.20    0.478065E-009
      5.80     -4.15    0.662368E-009
      5.80     -4.10    0.912392E-009
      5.80     -4.05    0.124955E-008
      5.80     -4.00    0.170152E-008
      5.80     -3.95    0.230382E-008
      5.80     -3.90    0.310176E-008
      5.80     -3.85    0.415272E-008
      5.80     -3.80    0.552892E-008
      5.80     -3.75    0.732060E-008
      5.80     -3.70    0.963983E-008
      5.80     -3.65    0.126248E-007
      5.80     -3.60    0.164448E-007
      5.80     -3.55    0.213058E-007
      5.80     -3.50    0.274566E-007
      5.80     -3.45    0.351958E-007
      5.80     -3.40    0.448794E-007
      5.80     -3.35    0.569284E-007
      5.80     -3.30    0.718376E-007
      5.80     -3.25    0.901845E-007
      5.80     -3.20    0.112638E-006
      5.80     -3.15    0.139966E-006
      5.80     -3.10    0.173046E-006
      5.80     -3.05    0.212872E-006
      5.80     -3.00    0.260560E-006
      5.80     -2.95    0.317355E-006
      5.80     -2.90    0.384631E-006
      5.80     -2.85    0.463897E-006
      5.80     -2.80    0.556790E-006
      5.80     -2.75    0.665074E-006
      5.80     -2.70    0.790630E-006
      5.80     -2.65    0.935442E-006
      5.80     -2.60    0.110158E-005
      5.80     -2.55    0.129118E-005
      5.80     -2.50    0.150642E-005
      5.80     -2.45    0.174947E-005
      5.80     -2.40    0.202250E-005
      5.80     -2.35    0.232759E-005
      5.80     -2.30    0.266672E-005
      5.80     -2.25    0.304169E-005
      5.80     -2.20    0.345414E-005
      5.80     -2.15    0.390539E-005
      5.80     -2.10    0.439651E-005
      5.80     -2.05    0.492817E-005
      5.80     -2.00    0.550065E-005
      5.80     -1.95    0.611378E-005
      5.80     -1.90    0.676690E-005
      5.80     -1.85    0.745881E-005
      5.80     -1.80    0.818777E-005
      5.80     -1.75    0.895148E-005
      5.80     -1.70    0.974704E-005
      5.80     -1.65    0.105710E-004
      5.80     -1.60    0.114193E-004
      5.80     -1.55    0.122874E-004
      5.80     -1.50    0.131702E-004
      5.80     -1.45    0.140622E-004
      5.80     -1.40    0.149574E-004
      5.80     -1.35    0.158496E-004
      5.80     -1.30    0.167322E-004
      5.80     -1.25    0.175985E-004
      5.80     -1.20    0.184418E-004
      5.80     -1.15    0.192552E-004
      5.80     -1.10    0.200320E-004
      5.80     -1.05    0.207658E-004
      5.80     -1.00    0.214504E-004
      5.80     -0.95    0.220799E-004
      5.80     -0.90    0.226491E-004
      5.80     -0.85    0.231531E-004
      5.80     -0.80    0.235878E-004
      5.80     -0.75    0.239498E-004
      5.80     -0.70    0.242363E-004
      5.80     -0.65    0.244454E-004
      5.80     -0.60    0.245761E-004
      5.80     -0.55    0.246280E-004
      5.80     -0.50    0.246016E-004
      5.80     -0.45    0.244982E-004
      5.80     -0.40    0.243198E-004
      5.80     -0.35    0.240694E-004
      5.80     -0.30    0.237503E-004
      5.80     -0.25    0.233666E-004
      5.80     -0.20    0.229229E-004
      5.80     -0.15    0.224242E-004
      5.80     -0.10    0.218760E-004
      5.80     -0.05    0.212838E-004
      5.80      0.00    0.206536E-004
      5.80      0.05    0.199912E-004
      5.80      0.10    0.193026E-004
      5.80      0.15    0.185936E-004
      5.80      0.20    0.178698E-004
      5.80      0.25    0.171368E-004
      5.80      0.30    0.163995E-004
      5.80      0.35    0.156628E-004
      5.80      0.40    0.149309E-004
      5.80      0.45    0.142079E-004
      5.80      0.50    0.134971E-004
      5.80      0.55    0.128016E-004
      5.80      0.60    0.121239E-004
      5.80      0.65    0.114660E-004
      5.80      0.70    0.108297E-004
      5.80      0.75    0.102160E-004
      5.80      0.80    0.962574E-005
      5.80      0.85    0.905950E-005
      5.80      0.90    0.851739E-005
      5.80      0.95    0.799931E-005
      5.80      1.00    0.750494E-005
      5.80      1.05    0.703376E-005
      5.80      1.10    0.658514E-005
      5.80      1.15    0.615832E-005
      5.80      1.20    0.575250E-005
      5.80      1.25    0.536683E-005
      5.80      1.30    0.500046E-005
      5.80      1.35    0.465255E-005
      5.80      1.40    0.432231E-005
      5.80      1.45    0.400898E-005
      5.80      1.50    0.371186E-005
      5.80      1.55    0.343030E-005
      5.80      1.60    0.316371E-005
      5.80      1.65    0.291157E-005
      5.80      1.70    0.267340E-005
      5.80      1.75    0.244876E-005
      5.80      1.80    0.223726E-005
      5.80      1.85    0.203853E-005
      5.80      1.90    0.185221E-005
      5.80      1.95    0.167796E-005
      5.80      2.00    0.151544E-005
      5.80      2.05    0.136430E-005
      5.80      2.10    0.122419E-005
      5.80      2.15    0.109473E-005
      5.80      2.20    0.975532E-006
      5.80      2.25    0.866187E-006
      5.80      2.30    0.766263E-006
      5.80      2.35    0.675310E-006
      5.80      2.40    0.592859E-006
      5.80      2.45    0.518431E-006
      5.80      2.50    0.451533E-006
      5.80      2.55    0.391669E-006
      5.80      2.60    0.338338E-006
      5.80      2.65    0.291045E-006
      5.80      2.70    0.249299E-006
      5.80      2.75    0.212624E-006
      5.80      2.80    0.180555E-006
      5.80      2.85    0.152649E-006
      5.80      2.90    0.128483E-006
      5.80      2.95    0.107658E-006
      5.80      3.00    0.898007E-007
      5.80      3.05    0.745636E-007
      5.80      3.10    0.616274E-007
      5.80      3.15    0.506996E-007
      5.80      3.20    0.415150E-007
      5.80      3.25    0.338347E-007
      5.80      3.30    0.274450E-007
      5.80      3.35    0.221563E-007
      5.80      3.40    0.178012E-007
      5.80      3.45    0.142334E-007
      5.80      3.50    0.113257E-007
      5.80      3.55    0.896835E-008
      5.80      3.60    0.706701E-008
      5.80      3.65    0.554149E-008
      5.80      3.70    0.432392E-008
      5.80      3.75    0.335721E-008
      5.80      3.80    0.259371E-008
      5.80      3.85    0.199388E-008
      5.80      3.90    0.152512E-008
      5.80      3.95    0.116072E-008
      5.80      4.00    0.878954E-009
      5.80      4.05    0.662231E-009
      5.80      4.10    0.496423E-009
      5.80      4.15    0.370245E-009
      5.80      4.20    0.274734E-009
      5.80      4.25    0.202824E-009
      5.80      4.30    0.148971E-009
      5.80      4.35    0.108857E-009
      5.80      4.40    0.791368E-010
      5.80      4.45    0.572351E-010
      5.80      4.50    0.411817E-010
      5.80      4.55    0.294781E-010
      5.80      4.60    0.209915E-010
      5.80      4.65    0.148708E-010
      5.80      4.70    0.104802E-010
      5.80      4.75    0.734753E-011
      5.80      4.80    0.512447E-011
      5.80      4.85    0.355541E-011
      5.80      4.90    0.245392E-011
      5.80      4.95    0.168484E-011
      5.80      5.00    0.115075E-011
      5.80      5.05    0.781849E-012
      5.80      5.10    0.528428E-012
      5.80      5.15    0.355277E-012
      5.80      5.20    0.237610E-012
      5.80      5.25    0.158080E-012
      5.80      5.30    0.104617E-012
      5.80      5.35    0.688731E-013
      5.80      5.40    0.451042E-013
      5.80      5.45    0.293843E-013
      5.80      5.50    0.190441E-013
      5.80      5.55    0.122793E-013
      5.80      5.60    0.787754E-014
      5.80      5.65    0.502876E-014
      5.80      5.70    0.319483E-014
      5.80      5.75    0.202036E-014
      5.80      5.80    0.127198E-014
      5.80      5.85    0.797350E-015
      5.80      5.90    0.497607E-015
      5.80      5.95    0.308977E-015
      5.80      6.00    0.190578E-015
      5.80      6.05    0.116368E-015
      5.80      6.10    0.698730E-016
      5.80      6.15    0.407468E-016
      5.80      6.20    0.225472E-016
      5.80      6.25    0.113065E-016
      5.80      6.30    0.462357E-017
      5.80      6.35    0.109855E-017
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.504596E-019
      5.85     -6.30    0.228695E-018
      5.85     -6.25    0.627203E-018
      5.85     -6.20    0.144523E-017
      5.85     -6.15    0.307275E-017
      5.85     -6.10    0.624350E-017
      5.85     -6.05    0.123036E-016
      5.85     -6.00    0.236742E-016
      5.85     -5.95    0.446387E-016
      5.85     -5.90    0.826654E-016
      5.85     -5.85    0.150609E-015
      5.85     -5.80    0.270337E-015
      5.85     -5.75    0.478639E-015
      5.85     -5.70    0.836781E-015
      5.85     -5.65    0.144578E-014
      5.85     -5.60    0.247064E-014
      5.85     -5.55    0.417841E-014
      5.85     -5.50    0.699752E-014
      5.85     -5.45    0.116094E-013
      5.85     -5.40    0.190886E-013
      5.85     -5.35    0.311163E-013
      5.85     -5.30    0.503007E-013
      5.85     -5.25    0.806576E-013
      5.85     -5.20    0.128321E-012
      5.85     -5.15    0.202589E-012
      5.85     -5.10    0.317453E-012
      5.85     -5.05    0.493806E-012
      5.85     -5.00    0.762622E-012
      5.85     -4.95    0.116949E-011
      5.85     -4.90    0.178103E-011
      5.85     -4.85    0.269390E-011
      5.85     -4.80    0.404735E-011
      5.85     -4.75    0.604063E-011
      5.85     -4.70    0.895684E-011
      5.85     -4.65    0.131954E-010
      5.85     -4.60    0.193163E-010
      5.85     -4.55    0.280987E-010
      5.85     -4.50    0.406200E-010
      5.85     -4.45    0.583600E-010
      5.85     -4.40    0.833370E-010
      5.85     -4.35    0.118286E-009
      5.85     -4.30    0.166888E-009
      5.85     -4.25    0.234066E-009
      5.85     -4.20    0.326356E-009
      5.85     -4.15    0.452387E-009
      5.85     -4.10    0.623464E-009
      5.85     -4.05    0.854311E-009
      5.85     -4.00    0.116397E-008
      5.85     -3.95    0.157692E-008
      5.85     -3.90    0.212440E-008
      5.85     -3.85    0.284601E-008
      5.85     -3.80    0.379167E-008
      5.85     -3.75    0.502382E-008
      5.85     -3.70    0.662007E-008
      5.85     -3.65    0.867625E-008
      5.85     -3.60    0.113099E-007
      5.85     -3.55    0.146642E-007
      5.85     -3.50    0.189123E-007
      5.85     -3.45    0.242625E-007
      5.85     -3.40    0.309630E-007
      5.85     -3.35    0.393082E-007
      5.85     -3.30    0.496446E-007
      5.85     -3.25    0.623767E-007
      5.85     -3.20    0.779739E-007
      5.85     -3.15    0.969770E-007
      5.85     -3.10    0.120004E-006
      5.85     -3.05    0.147755E-006
      5.85     -3.00    0.181019E-006
      5.85     -2.95    0.220677E-006
      5.85     -2.90    0.267705E-006
      5.85     -2.85    0.323173E-006
      5.85     -2.80    0.388249E-006
      5.85     -2.75    0.464189E-006
      5.85     -2.70    0.552339E-006
      5.85     -2.65    0.654120E-006
      5.85     -2.60    0.771018E-006
      5.85     -2.55    0.904573E-006
      5.85     -2.50    0.105635E-005
      5.85     -2.45    0.122794E-005
      5.85     -2.40    0.142090E-005
      5.85     -2.35    0.163675E-005
      5.85     -2.30    0.187695E-005
      5.85     -2.25    0.214282E-005
      5.85     -2.20    0.243557E-005
      5.85     -2.15    0.275621E-005
      5.85     -2.10    0.310553E-005
      5.85     -2.05    0.348407E-005
      5.85     -2.00    0.389209E-005
      5.85     -1.95    0.432952E-005
      5.85     -1.90    0.479591E-005
      5.85     -1.85    0.529047E-005
      5.85     -1.80    0.581198E-005
      5.85     -1.75    0.635882E-005
      5.85     -1.70    0.692894E-005
      5.85     -1.65    0.751988E-005
      5.85     -1.60    0.812875E-005
      5.85     -1.55    0.875226E-005
      5.85     -1.50    0.938676E-005
      5.85     -1.45    0.100282E-004
      5.85     -1.40    0.106724E-004
      5.85     -1.35    0.113147E-004
      5.85     -1.30    0.119504E-004
      5.85     -1.25    0.125745E-004
      5.85     -1.20    0.131822E-004
      5.85     -1.15    0.137684E-004
      5.85     -1.10    0.143282E-004
      5.85     -1.05    0.148570E-004
      5.85     -1.00    0.153502E-004
      5.85     -0.95    0.158034E-004
      5.85     -0.90    0.162128E-004
      5.85     -0.85    0.165749E-004
      5.85     -0.80    0.168866E-004
      5.85     -0.75    0.171454E-004
      5.85     -0.70    0.173493E-004
      5.85     -0.65    0.174968E-004
      5.85     -0.60    0.175873E-004
      5.85     -0.55    0.176204E-004
      5.85     -0.50    0.175965E-004
      5.85     -0.45    0.175167E-004
      5.85     -0.40    0.173824E-004
      5.85     -0.35    0.171957E-004
      5.85     -0.30    0.169592E-004
      5.85     -0.25    0.166759E-004
      5.85     -0.20    0.163492E-004
      5.85     -0.15    0.159829E-004
      5.85     -0.10    0.155808E-004
      5.85     -0.05    0.151472E-004
      5.85      0.00    0.146864E-004
      5.85      0.05    0.142028E-004
      5.85      0.10    0.137007E-004
      5.85      0.15    0.131844E-004
      5.85      0.20    0.126581E-004
      5.85      0.25    0.121257E-004
      5.85      0.30    0.115909E-004
      5.85      0.35    0.110574E-004
      5.85      0.40    0.105281E-004
      5.85      0.45    0.100059E-004
      5.85      0.50    0.949345E-005
      5.85      0.55    0.899277E-005
      5.85      0.60    0.850570E-005
      5.85      0.65    0.803372E-005
      5.85      0.70    0.757795E-005
      5.85      0.75    0.713922E-005
      5.85      0.80    0.671809E-005
      5.85      0.85    0.631484E-005
      5.85      0.90    0.592953E-005
      5.85      0.95    0.556203E-005
      5.85      1.00    0.521206E-005
      5.85      1.05    0.487917E-005
      5.85      1.10    0.456286E-005
      5.85      1.15    0.426252E-005
      5.85      1.20    0.397750E-005
      5.85      1.25    0.370716E-005
      5.85      1.30    0.345082E-005
      5.85      1.35    0.320784E-005
      5.85      1.40    0.297758E-005
      5.85      1.45    0.275947E-005
      5.85      1.50    0.255295E-005
      5.85      1.55    0.235753E-005
      5.85      1.60    0.217275E-005
      5.85      1.65    0.199821E-005
      5.85      1.70    0.183352E-005
      5.85      1.75    0.167837E-005
      5.85      1.80    0.153244E-005
      5.85      1.85    0.139546E-005
      5.85      1.90    0.126714E-005
      5.85      1.95    0.114724E-005
      5.85      2.00    0.103550E-005
      5.85      2.05    0.931673E-006
      5.85      2.10    0.835492E-006
      5.85      2.15    0.746690E-006
      5.85      2.20    0.664986E-006
      5.85      2.25    0.590089E-006
      5.85      2.30    0.521694E-006
      5.85      2.35    0.459482E-006
      5.85      2.40    0.403127E-006
      5.85      2.45    0.352292E-006
      5.85      2.50    0.306632E-006
      5.85      2.55    0.265803E-006
      5.85      2.60    0.229457E-006
      5.85      2.65    0.197249E-006
      5.85      2.70    0.168840E-006
      5.85      2.75    0.143901E-006
      5.85      2.80    0.122111E-006
      5.85      2.85    0.103164E-006
      5.85      2.90    0.867696E-007
      5.85      2.95    0.726528E-007
      5.85      3.00    0.605572E-007
      5.85      3.05    0.502448E-007
      5.85      3.10    0.414968E-007
      5.85      3.15    0.341129E-007
      5.85      3.20    0.279121E-007
      5.85      3.25    0.227312E-007
      5.85      3.30    0.184244E-007
      5.85      3.35    0.148626E-007
      5.85      3.40    0.119320E-007
      5.85      3.45    0.953331E-008
      5.85      3.50    0.758001E-008
      5.85      3.55    0.599769E-008
      5.85      3.60    0.472254E-008
      5.85      3.65    0.370029E-008
      5.85      3.70    0.288507E-008
      5.85      3.75    0.223836E-008
      5.85      3.80    0.172800E-008
      5.85      3.85    0.132738E-008
      5.85      3.90    0.101456E-008
      5.85      3.95    0.771574E-009
      5.85      4.00    0.583839E-009
      5.85      4.05    0.439559E-009
      5.85      4.10    0.329263E-009
      5.85      4.15    0.245394E-009
      5.85      4.20    0.181960E-009
      5.85      4.25    0.134237E-009
      5.85      4.30    0.985249E-010
      5.85      4.35    0.719442E-010
      5.85      4.40    0.522655E-010
      5.85      4.45    0.377745E-010
      5.85      4.50    0.271609E-010
      5.85      4.55    0.194287E-010
      5.85      4.60    0.138261E-010
      5.85      4.65    0.978816E-011
      5.85      4.70    0.689365E-011
      5.85      4.75    0.482991E-011
      5.85      4.80    0.336642E-011
      5.85      4.85    0.233417E-011
      5.85      4.90    0.161001E-011
      5.85      4.95    0.110473E-011
      5.85      5.00    0.754067E-012
      5.85      5.05    0.512022E-012
      5.85      5.10    0.345852E-012
      5.85      5.15    0.232387E-012
      5.85      5.20    0.155329E-012
      5.85      5.25    0.103279E-012
      5.85      5.30    0.683105E-013
      5.85      5.35    0.449452E-013
      5.85      5.40    0.294173E-013
      5.85      5.45    0.191538E-013
      5.85      5.50    0.124066E-013
      5.85      5.55    0.799510E-014
      5.85      5.60    0.512624E-014
      5.85      5.65    0.327061E-014
      5.85      5.70    0.207673E-014
      5.85      5.75    0.131260E-014
      5.85      5.80    0.825981E-015
      5.85      5.85    0.517539E-015
      5.85      5.90    0.322859E-015
      5.85      5.95    0.200413E-015
      5.85      6.00    0.123594E-015
      5.85      6.05    0.754654E-016
      5.85      6.10    0.453187E-016
      5.85      6.15    0.264346E-016
      5.85      6.20    0.146327E-016
      5.85      6.25    0.734063E-017
      5.85      6.30    0.300286E-017
      5.85      6.35    0.713650E-018
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.404800E-019
      5.90     -6.30    0.182220E-018
      5.90     -6.25    0.494494E-018
      5.90     -6.20    0.112442E-017
      5.90     -6.15    0.235578E-017
      5.90     -6.10    0.471573E-017
      5.90     -6.05    0.916138E-017
      5.90     -6.00    0.173999E-016
      5.90     -5.95    0.324310E-016
      5.90     -5.90    0.594562E-016
      5.90     -5.85    0.107388E-015
      5.90     -5.80    0.191328E-015
      5.90     -5.75    0.336603E-015
      5.90     -5.70    0.585272E-015
      5.90     -5.65    0.100652E-014
      5.90     -5.60    0.171311E-014
      5.90     -5.55    0.288724E-014
      5.90     -5.50    0.482075E-014
      5.90     -5.45    0.797718E-014
      5.90     -5.40    0.130868E-013
      5.90     -5.35    0.212908E-013
      5.90     -5.30    0.343584E-013
      5.90     -5.25    0.550117E-013
      5.90     -5.20    0.874062E-013
      5.90     -5.15    0.137839E-012
      5.90     -5.10    0.215779E-012
      5.90     -5.05    0.335368E-012
      5.90     -5.00    0.517563E-012
      5.90     -4.95    0.793208E-012
      5.90     -4.90    0.120737E-011
      5.90     -4.85    0.182545E-011
      5.90     -4.80    0.274168E-011
      5.90     -4.75    0.409090E-011
      5.90     -4.70    0.606474E-011
      5.90     -4.65    0.893368E-011
      5.90     -4.60    0.130769E-010
      5.90     -4.55    0.190225E-010
      5.90     -4.50    0.275008E-010
      5.90     -4.45    0.395153E-010
      5.90     -4.40    0.564356E-010
      5.90     -4.35    0.801184E-010
      5.90     -4.30    0.113064E-009
      5.90     -4.25    0.158619E-009
      5.90     -4.20    0.221231E-009
      5.90     -4.15    0.306769E-009
      5.90     -4.10    0.422938E-009
      5.90     -4.05    0.579774E-009
      5.90     -4.00    0.790269E-009
      5.90     -3.95    0.107114E-008
      5.90     -3.90    0.144372E-008
      5.90     -3.85    0.193513E-008
      5.90     -3.80    0.257953E-008
      5.90     -3.75    0.341971E-008
      5.90     -3.70    0.450893E-008
      5.90     -3.65    0.591300E-008
      5.90     -3.60    0.771274E-008
      5.90     -3.55    0.100067E-007
      5.90     -3.50    0.129142E-007
      5.90     -3.45    0.165789E-007
      5.90     -3.40    0.211723E-007
      5.90     -3.35    0.268981E-007
      5.90     -3.30    0.339960E-007
      5.90     -3.25    0.427467E-007
      5.90     -3.20    0.534762E-007
      5.90     -3.15    0.665603E-007
      5.90     -3.10    0.824293E-007
      5.90     -3.05    0.101572E-006
      5.90     -3.00    0.124539E-006
      5.90     -2.95    0.151947E-006
      5.90     -2.90    0.184479E-006
      5.90     -2.85    0.222888E-006
      5.90     -2.80    0.267993E-006
      5.90     -2.75    0.320681E-006
      5.90     -2.70    0.381900E-006
      5.90     -2.65    0.452656E-006
      5.90     -2.60    0.534002E-006
      5.90     -2.55    0.627032E-006
      5.90     -2.50    0.732862E-006
      5.90     -2.45    0.852623E-006
      5.90     -2.40    0.987433E-006
      5.90     -2.35    0.113839E-005
      5.90     -2.30    0.130653E-005
      5.90     -2.25    0.149283E-005
      5.90     -2.20    0.169816E-005
      5.90     -2.15    0.192327E-005
      5.90     -2.10    0.216874E-005
      5.90     -2.05    0.243500E-005
      5.90     -2.00    0.272225E-005
      5.90     -1.95    0.303047E-005
      5.90     -1.90    0.335939E-005
      5.90     -1.85    0.370846E-005
      5.90     -1.80    0.407686E-005
      5.90     -1.75    0.446345E-005
      5.90     -1.70    0.486681E-005
      5.90     -1.65    0.528519E-005
      5.90     -1.60    0.571656E-005
      5.90     -1.55    0.615858E-005
      5.90     -1.50    0.660865E-005
      5.90     -1.45    0.706392E-005
      5.90     -1.40    0.752131E-005
      5.90     -1.35    0.797755E-005
      5.90     -1.30    0.842925E-005
      5.90     -1.25    0.887288E-005
      5.90     -1.20    0.930487E-005
      5.90     -1.15    0.972165E-005
      5.90     -1.10    0.101197E-004
      5.90     -1.05    0.104955E-004
      5.90     -1.00    0.108459E-004
      5.90     -0.95    0.111678E-004
      5.90     -0.90    0.114582E-004
      5.90     -0.85    0.117148E-004
      5.90     -0.80    0.119352E-004
      5.90     -0.75    0.121176E-004
      5.90     -0.70    0.122607E-004
      5.90     -0.65    0.123634E-004
      5.90     -0.60    0.124250E-004
      5.90     -0.55    0.124455E-004
      5.90     -0.50    0.124252E-004
      5.90     -0.45    0.123646E-004
      5.90     -0.40    0.122651E-004
      5.90     -0.35    0.121281E-004
      5.90     -0.30    0.119554E-004
      5.90     -0.25    0.117493E-004
      5.90     -0.20    0.115122E-004
      5.90     -0.15    0.112469E-004
      5.90     -0.10    0.109563E-004
      5.90     -0.05    0.106433E-004
      5.90      0.00    0.103112E-004
      5.90      0.05    0.996307E-005
      5.90      0.10    0.960211E-005
      5.90      0.15    0.923142E-005
      5.90      0.20    0.885398E-005
      5.90      0.25    0.847269E-005
      5.90      0.30    0.809022E-005
      5.90      0.35    0.770907E-005
      5.90      0.40    0.733152E-005
      5.90      0.45    0.695961E-005
      5.90      0.50    0.659511E-005
      5.90      0.55    0.623955E-005
      5.90      0.60    0.589421E-005
      5.90      0.65    0.556012E-005
      5.90      0.70    0.523805E-005
      5.90      0.75    0.492857E-005
      5.90      0.80    0.463204E-005
      5.90      0.85    0.434863E-005
      5.90      0.90    0.407834E-005
      5.90      0.95    0.382105E-005
      5.90      1.00    0.357649E-005
      5.90      1.05    0.334433E-005
      5.90      1.10    0.312416E-005
      5.90      1.15    0.291550E-005
      5.90      1.20    0.271788E-005
      5.90      1.25    0.253077E-005
      5.90      1.30    0.235366E-005
      5.90      1.35    0.218608E-005
      5.90      1.40    0.202753E-005
      5.90      1.45    0.187757E-005
      5.90      1.50    0.173580E-005
      5.90      1.55    0.160182E-005
      5.90      1.60    0.147531E-005
      5.90      1.65    0.135594E-005
      5.90      1.70    0.124345E-005
      5.90      1.75    0.113757E-005
      5.90      1.80    0.103808E-005
      5.90      1.85    0.944763E-006
      5.90      1.90    0.857429E-006
      5.90      1.95    0.775886E-006
      5.90      2.00    0.699951E-006
      5.90      2.05    0.629439E-006
      5.90      2.10    0.564164E-006
      5.90      2.15    0.503937E-006
      5.90      2.20    0.448559E-006
      5.90      2.25    0.397827E-006
      5.90      2.30    0.351527E-006
      5.90      2.35    0.309439E-006
      5.90      2.40    0.271336E-006
      5.90      2.45    0.236987E-006
      5.90      2.50    0.206154E-006
      5.90      2.55    0.178601E-006
      5.90      2.60    0.154088E-006
      5.90      2.65    0.132380E-006
      5.90      2.70    0.113246E-006
      5.90      2.75    0.964591E-007
      5.90      2.80    0.818021E-007
      5.90      2.85    0.690663E-007
      5.90      2.90    0.580535E-007
      5.90      2.95    0.485774E-007
      5.90      3.00    0.404638E-007
      5.90      3.05    0.335513E-007
      5.90      3.10    0.276915E-007
      5.90      3.15    0.227491E-007
      5.90      3.20    0.186015E-007
      5.90      3.25    0.151387E-007
      5.90      3.30    0.122622E-007
      5.90      3.35    0.988503E-008
      5.90      3.40    0.793061E-008
      5.90      3.45    0.633203E-008
      5.90      3.50    0.503127E-008
      5.90      3.55    0.397831E-008
      5.90      3.60    0.313040E-008
      5.90      3.65    0.245115E-008
      5.90      3.70    0.190985E-008
      5.90      3.75    0.148076E-008
      5.90      3.80    0.114238E-008
      5.90      3.85    0.876956E-009
      5.90      3.90    0.669844E-009
      5.90      3.95    0.509088E-009
      5.90      4.00    0.384971E-009
      5.90      4.05    0.289650E-009
      5.90      4.10    0.216832E-009
      5.90      4.15    0.161499E-009
      5.90      4.20    0.119677E-009
      5.90      4.25    0.882341E-010
      5.90      4.30    0.647211E-010
      5.90      4.35    0.472315E-010
      5.90      4.40    0.342918E-010
      5.90      4.45    0.247694E-010
      5.90      4.50    0.177994E-010
      5.90      4.55    0.127249E-010
      5.90      4.60    0.905022E-011
      5.90      4.65    0.640348E-011
      5.90      4.70    0.450734E-011
      5.90      4.75    0.315624E-011
      5.90      4.80    0.219868E-011
      5.90      4.85    0.152367E-011
      5.90      4.90    0.105041E-011
      5.90      4.95    0.720373E-012
      5.90      5.00    0.491458E-012
      5.90      5.05    0.333536E-012
      5.90      5.10    0.225178E-012
      5.90      5.15    0.151228E-012
      5.90      5.20    0.101032E-012
      5.90      5.25    0.671436E-013
      5.90      5.30    0.443887E-013
      5.90      5.35    0.291918E-013
      5.90      5.40    0.190974E-013
      5.90      5.45    0.124286E-013
      5.90      5.50    0.804674E-014
      5.90      5.55    0.518308E-014
      5.90      5.60    0.332172E-014
      5.90      5.65    0.211833E-014
      5.90      5.70    0.134447E-014
      5.90      5.75    0.849408E-015
      5.90      5.80    0.534288E-015
      5.90      5.85    0.334650E-015
      5.90      5.90    0.208704E-015
      5.90      5.95    0.129526E-015
      5.90      6.00    0.798710E-016
      5.90      6.05    0.487710E-016
      5.90      6.10    0.292939E-016
      5.90      6.15    0.170929E-016
      5.90      6.20    0.946573E-017
      5.90      6.25    0.475071E-017
      5.90      6.30    0.194418E-017
      5.90      6.35    0.462178E-018
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.323090E-019
      5.95     -6.30    0.144399E-018
      5.95     -6.25    0.387617E-018
      5.95     -6.20    0.869692E-018
      5.95     -6.15    0.179578E-017
      5.95     -6.10    0.354261E-017
      5.95     -6.05    0.678760E-017
      5.95     -6.00    0.127294E-016
      5.95     -5.95    0.234603E-016
      5.95     -5.90    0.425887E-016
      5.95     -5.85    0.762680E-016
      5.95     -5.80    0.134885E-015
      5.95     -5.75    0.235797E-015
      5.95     -5.70    0.407746E-015
      5.95     -5.65    0.697886E-015
      5.95     -5.60    0.118291E-014
      5.95     -5.55    0.198646E-014
      5.95     -5.50    0.330627E-014
      5.95     -5.45    0.545592E-014
      5.95     -5.40    0.892875E-014
      5.95     -5.35    0.144948E-013
      5.95     -5.30    0.233467E-013
      5.95     -5.25    0.373178E-013
      5.95     -5.20    0.592046E-013
      5.95     -5.15    0.932421E-013
      5.95     -5.10    0.145796E-012
      5.95     -5.05    0.226367E-012
      5.95     -5.00    0.349031E-012
      5.95     -4.95    0.534499E-012
      5.95     -4.90    0.813028E-012
      5.95     -4.85    0.122851E-011
      5.95     -4.80    0.184421E-011
      5.95     -4.75    0.275061E-011
      5.95     -4.70    0.407635E-011
      5.95     -4.65    0.600302E-011
      5.95     -4.60    0.878522E-011
      5.95     -4.55    0.127776E-010
      5.95     -4.50    0.184707E-010
      5.95     -4.45    0.265389E-010
      5.95     -4.40    0.379027E-010
      5.95     -4.35    0.538109E-010
      5.95     -4.30    0.759458E-010
      5.95     -4.25    0.106559E-009
      5.95     -4.20    0.148646E-009
      5.95     -4.15    0.206163E-009
      5.95     -4.10    0.284303E-009
      5.95     -4.05    0.389837E-009
      5.95     -4.00    0.531536E-009
      5.95     -3.95    0.720689E-009
      5.95     -3.90    0.971732E-009
      5.95     -3.85    0.130300E-008
      5.95     -3.80    0.173762E-008
      5.95     -3.75    0.230460E-008
      5.95     -3.70    0.304007E-008
      5.95     -3.65    0.398870E-008
      5.95     -3.60    0.520540E-008
      5.95     -3.55    0.675720E-008
      5.95     -3.50    0.872537E-008
      5.95     -3.45    0.112078E-007
      5.95     -3.40    0.143215E-007
      5.95     -3.35    0.182055E-007
      5.95     -3.30    0.230240E-007
      5.95     -3.25    0.289689E-007
      5.95     -3.20    0.362638E-007
      5.95     -3.15    0.451665E-007
      5.95     -3.10    0.559728E-007
      5.95     -3.05    0.690189E-007
      5.95     -3.00    0.846845E-007
      5.95     -2.95    0.103395E-006
      5.95     -2.90    0.125622E-006
      5.95     -2.85    0.151887E-006
      5.95     -2.80    0.182757E-006
      5.95     -2.75    0.218849E-006
      5.95     -2.70    0.260821E-006
      5.95     -2.65    0.309375E-006
      5.95     -2.60    0.365246E-006
      5.95     -2.55    0.429198E-006
      5.95     -2.50    0.502014E-006
      5.95     -2.45    0.584489E-006
      5.95     -2.40    0.677410E-006
      5.95     -2.35    0.781551E-006
      5.95     -2.30    0.897651E-006
      5.95     -2.25    0.102640E-005
      5.95     -2.20    0.116843E-005
      5.95     -2.15    0.132426E-005
      5.95     -2.10    0.149434E-005
      5.95     -2.05    0.167897E-005
      5.95     -2.00    0.187832E-005
      5.95     -1.95    0.209239E-005
      5.95     -1.90    0.232101E-005
      5.95     -1.85    0.256383E-005
      5.95     -1.80    0.282027E-005
      5.95     -1.75    0.308957E-005
      5.95     -1.70    0.337073E-005
      5.95     -1.65    0.366254E-005
      5.95     -1.60    0.396360E-005
      5.95     -1.55    0.427226E-005
      5.95     -1.50    0.458670E-005
      5.95     -1.45    0.490492E-005
      5.95     -1.40    0.522476E-005
      5.95     -1.35    0.554390E-005
      5.95     -1.30    0.585996E-005
      5.95     -1.25    0.617044E-005
      5.95     -1.20    0.647281E-005
      5.95     -1.15    0.676453E-005
      5.95     -1.10    0.704311E-005
      5.95     -1.05    0.730611E-005
      5.95     -1.00    0.755119E-005
      5.95     -0.95    0.777616E-005
      5.95     -0.90    0.797901E-005
      5.95     -0.85    0.815793E-005
      5.95     -0.80    0.831136E-005
      5.95     -0.75    0.843799E-005
      5.95     -0.70    0.853679E-005
      5.95     -0.65    0.860706E-005
      5.95     -0.60    0.864836E-005
      5.95     -0.55    0.866060E-005
      5.95     -0.50    0.864400E-005
      5.95     -0.45    0.859907E-005
      5.95     -0.40    0.852662E-005
      5.95     -0.35    0.842775E-005
      5.95     -0.30    0.830380E-005
      5.95     -0.25    0.815635E-005
      5.95     -0.20    0.798717E-005
      5.95     -0.15    0.779820E-005
      5.95     -0.10    0.759152E-005
      5.95     -0.05    0.736931E-005
      5.95      0.00    0.713381E-005
      5.95      0.05    0.688726E-005
      5.95      0.10    0.663194E-005
      5.95      0.15    0.637003E-005
      5.95      0.20    0.610369E-005
      5.95      0.25    0.583495E-005
      5.95      0.30    0.556571E-005
      5.95      0.35    0.529775E-005
      5.95      0.40    0.503266E-005
      5.95      0.45    0.477189E-005
      5.95      0.50    0.451667E-005
      5.95      0.55    0.426807E-005
      5.95      0.60    0.402698E-005
      5.95      0.65    0.379411E-005
      5.95      0.70    0.356999E-005
      5.95      0.75    0.335499E-005
      5.95      0.80    0.314935E-005
      5.95      0.85    0.295314E-005
      5.95      0.90    0.276637E-005
      5.95      0.95    0.258890E-005
      5.95      1.00    0.242053E-005
      5.95      1.05    0.226100E-005
      5.95      1.10    0.210998E-005
      5.95      1.15    0.196713E-005
      5.95      1.20    0.183208E-005
      5.95      1.25    0.170444E-005
      5.95      1.30    0.158383E-005
      5.95      1.35    0.146990E-005
      5.95      1.40    0.136227E-005
      5.95      1.45    0.126063E-005
      5.95      1.50    0.116467E-005
      5.95      1.55    0.107411E-005
      5.95      1.60    0.988687E-006
      5.95      1.65    0.908184E-006
      5.95      1.70    0.832391E-006
      5.95      1.75    0.761124E-006
      5.95      1.80    0.694215E-006
      5.95      1.85    0.631510E-006
      5.95      1.90    0.572867E-006
      5.95      1.95    0.518151E-006
      5.95      2.00    0.467230E-006
      5.95      2.05    0.419974E-006
      5.95      2.10    0.376255E-006
      5.95      2.15    0.335938E-006
      5.95      2.20    0.298888E-006
      5.95      2.25    0.264963E-006
      5.95      2.30    0.234019E-006
      5.95      2.35    0.205905E-006
      5.95      2.40    0.180466E-006
      5.95      2.45    0.157545E-006
      5.95      2.50    0.136981E-006
      5.95      2.55    0.118614E-006
      5.95      2.60    0.102283E-006
      5.95      2.65    0.878288E-007
      5.95      2.70    0.750951E-007
      5.95      2.75    0.639300E-007
      5.95      2.80    0.541870E-007
      5.95      2.85    0.457259E-007
      5.95      2.90    0.384139E-007
      5.95      2.95    0.321259E-007
      5.95      3.00    0.267452E-007
      5.95      3.05    0.221639E-007
      5.95      3.10    0.182826E-007
      5.95      3.15    0.150110E-007
      5.95      3.20    0.122672E-007
      5.95      3.25    0.997785E-008
      5.95      3.30    0.807733E-008
      5.95      3.35    0.650772E-008
      5.95      3.40    0.521804E-008
      5.95      3.45    0.416384E-008
      5.95      3.50    0.330658E-008
      5.95      3.55    0.261308E-008
      5.95      3.60    0.205497E-008
      5.95      3.65    0.160816E-008
      5.95      3.70    0.125232E-008
      5.95      3.75    0.970405E-009
      5.95      3.80    0.748237E-009
      5.95      3.85    0.574069E-009
      5.95      3.90    0.438249E-009
      5.95      3.95    0.332892E-009
      5.95      4.00    0.251596E-009
      5.95      4.05    0.189198E-009
      5.95      4.10    0.141559E-009
      5.95      4.15    0.105380E-009
      5.95      4.20    0.780499E-010
      5.95      4.25    0.575146E-010
      5.95      4.30    0.421666E-010
      5.95      4.35    0.307566E-010
      5.95      4.40    0.223195E-010
      5.95      4.45    0.161139E-010
      5.95      4.50    0.115740E-010
      5.95      4.55    0.827048E-011
      5.95      4.60    0.587943E-011
      5.95      4.65    0.415811E-011
      5.95      4.70    0.292555E-011
      5.95      4.75    0.204771E-011
      5.95      4.80    0.142585E-011
      5.95      4.85    0.987689E-012
      5.95      4.90    0.680623E-012
      5.95      4.95    0.466583E-012
      5.95      5.00    0.318189E-012
      5.95      5.05    0.215860E-012
      5.95      5.10    0.145676E-012
      5.95      5.15    0.977980E-013
      5.95      5.20    0.653125E-013
      5.95      5.25    0.433896E-013
      5.95      5.30    0.286746E-013
      5.95      5.35    0.188509E-013
      5.95      5.40    0.123281E-013
      5.95      5.45    0.802037E-014
      5.95      5.50    0.519090E-014
      5.95      5.55    0.334244E-014
      5.95      5.60    0.214137E-014
      5.95      5.65    0.136515E-014
      5.95      5.70    0.866158E-015
      5.95      5.75    0.547051E-015
      5.95      5.80    0.344005E-015
      5.95      5.85    0.215415E-015
      5.95      5.90    0.134319E-015
      5.95      5.95    0.833536E-016
      5.95      6.00    0.514009E-016
      5.95      6.05    0.313917E-016
      5.95      6.10    0.188610E-016
      5.95      6.15    0.110102E-016
      5.95      6.20    0.610043E-017
      5.95      6.25    0.306337E-017
      5.95      6.30    0.125425E-017
      5.95      6.35    0.298266E-018
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.253631E-019
      6.00     -6.30    0.112599E-018
      6.00     -6.25    0.299208E-018
      6.00     -6.20    0.663080E-018
      6.00     -6.15    0.135091E-017
      6.00     -6.10    0.262935E-017
      6.00     -6.05    0.497369E-017
      6.00     -6.00    0.921865E-017
      6.00     -5.95    0.168122E-016
      6.00     -5.90    0.302380E-016
      6.00     -5.85    0.537124E-016
      6.00     -5.80    0.943231E-016
      6.00     -5.75    0.163875E-015
      6.00     -5.70    0.281852E-015
      6.00     -5.65    0.480136E-015
      6.00     -5.60    0.810450E-015
      6.00     -5.55    0.135602E-014
      6.00     -5.50    0.224965E-014
      6.00     -5.45    0.370162E-014
      6.00     -5.40    0.604226E-014
      6.00     -5.35    0.978644E-014
      6.00     -5.30    0.157307E-013
      6.00     -5.25    0.250980E-013
      6.00     -5.20    0.397523E-013
      6.00     -5.15    0.625138E-013
      6.00     -5.10    0.976188E-013
      6.00     -5.05    0.151386E-012
      6.00     -5.00    0.233171E-012
      6.00     -4.95    0.356735E-012
      6.00     -4.90    0.542172E-012
      6.00     -4.85    0.818629E-012
      6.00     -4.80    0.122809E-011
      6.00     -4.75    0.183062E-011
      6.00     -4.70    0.271158E-011
      6.00     -4.65    0.399146E-011
      6.00     -4.60    0.583923E-011
      6.00     -4.55    0.849020E-011
      6.00     -4.50    0.122700E-010
      6.00     -4.45    0.176262E-010
      6.00     -4.40    0.251701E-010
      6.00     -4.35    0.357309E-010
      6.00     -4.30    0.504260E-010
      6.00     -4.25    0.707520E-010
      6.00     -4.20    0.986995E-010
      6.00     -4.15    0.136900E-009
      6.00     -4.10    0.188807E-009
      6.00     -4.05    0.258929E-009
      6.00     -4.00    0.353107E-009
      6.00     -3.95    0.478863E-009
      6.00     -3.90    0.645821E-009
      6.00     -3.85    0.866211E-009
      6.00     -3.80    0.115548E-008
      6.00     -3.75    0.153300E-008
      6.00     -3.70    0.202292E-008
      6.00     -3.65    0.265513E-008
      6.00     -3.60    0.346639E-008
      6.00     -3.55    0.450163E-008
      6.00     -3.50    0.581534E-008
      6.00     -3.45    0.747321E-008
      6.00     -3.40    0.955391E-008
      6.00     -3.35    0.121509E-007
      6.00     -3.30    0.153747E-007
      6.00     -3.25    0.193547E-007
      6.00     -3.20    0.242416E-007
      6.00     -3.15    0.302096E-007
      6.00     -3.10    0.374585E-007
      6.00     -3.05    0.462161E-007
      6.00     -3.00    0.567396E-007
      6.00     -2.95    0.693173E-007
      6.00     -2.90    0.842703E-007
      6.00     -2.85    0.101952E-006
      6.00     -2.80    0.122751E-006
      6.00     -2.75    0.147086E-006
      6.00     -2.70    0.175407E-006
      6.00     -2.65    0.208195E-006
      6.00     -2.60    0.245953E-006
      6.00     -2.55    0.289206E-006
      6.00     -2.50    0.338492E-006
      6.00     -2.45    0.394360E-006
      6.00     -2.40    0.457353E-006
      6.00     -2.35    0.528006E-006
      6.00     -2.30    0.606835E-006
      6.00     -2.25    0.694319E-006
      6.00     -2.20    0.790897E-006
      6.00     -2.15    0.896945E-006
      6.00     -2.10    0.101277E-005
      6.00     -2.05    0.113860E-005
      6.00     -2.00    0.127456E-005
      6.00     -1.95    0.142066E-005
      6.00     -1.90    0.157679E-005
      6.00     -1.85    0.174273E-005
      6.00     -1.80    0.191809E-005
      6.00     -1.75    0.210235E-005
      6.00     -1.70    0.229485E-005
      6.00     -1.65    0.249475E-005
      6.00     -1.60    0.270108E-005
      6.00     -1.55    0.291273E-005
      6.00     -1.50    0.312843E-005
      6.00     -1.45    0.334682E-005
      6.00     -1.40    0.356639E-005
      6.00     -1.35    0.378555E-005
      6.00     -1.30    0.400264E-005
      6.00     -1.25    0.421592E-005
      6.00     -1.20    0.442366E-005
      6.00     -1.15    0.462408E-005
      6.00     -1.10    0.481544E-005
      6.00     -1.05    0.499606E-005
      6.00     -1.00    0.516429E-005
      6.00     -0.95    0.531862E-005
      6.00     -0.90    0.545765E-005
      6.00     -0.85    0.558011E-005
      6.00     -0.80    0.568492E-005
      6.00     -0.75    0.577116E-005
      6.00     -0.70    0.583812E-005
      6.00     -0.65    0.588531E-005
      6.00     -0.60    0.591244E-005
      6.00     -0.55    0.591943E-005
      6.00     -0.50    0.590646E-005
      6.00     -0.45    0.587387E-005
      6.00     -0.40    0.582226E-005
      6.00     -0.35    0.575238E-005
      6.00     -0.30    0.566519E-005
      6.00     -0.25    0.556178E-005
      6.00     -0.20    0.544342E-005
      6.00     -0.15    0.531145E-005
      6.00     -0.10    0.516735E-005
      6.00     -0.05    0.501262E-005
      6.00      0.00    0.484884E-005
      6.00      0.05    0.467759E-005
      6.00      0.10    0.450044E-005
      6.00      0.15    0.431894E-005
      6.00      0.20    0.413456E-005
      6.00      0.25    0.394874E-005
      6.00      0.30    0.376278E-005
      6.00      0.35    0.357793E-005
      6.00      0.40    0.339529E-005
      6.00      0.45    0.321584E-005
      6.00      0.50    0.304045E-005
      6.00      0.55    0.286985E-005
      6.00      0.60    0.270463E-005
      6.00      0.65    0.254529E-005
      6.00      0.70    0.239216E-005
      6.00      0.75    0.224550E-005
      6.00      0.80    0.210545E-005
      6.00      0.85    0.197205E-005
      6.00      0.90    0.184529E-005
      6.00      0.95    0.172505E-005
      6.00      1.00    0.161117E-005
      6.00      1.05    0.150347E-005
      6.00      1.10    0.140170E-005
      6.00      1.15    0.130560E-005
      6.00      1.20    0.121490E-005
      6.00      1.25    0.112932E-005
      6.00      1.30    0.104860E-005
      6.00      1.35    0.972451E-006
      6.00      1.40    0.900633E-006
      6.00      1.45    0.832903E-006
      6.00      1.50    0.769040E-006
      6.00      1.55    0.708843E-006
      6.00      1.60    0.652130E-006
      6.00      1.65    0.598735E-006
      6.00      1.70    0.548512E-006
      6.00      1.75    0.501328E-006
      6.00      1.80    0.457064E-006
      6.00      1.85    0.415612E-006
      6.00      1.90    0.376870E-006
      6.00      1.95    0.340743E-006
      6.00      2.00    0.307142E-006
      6.00      2.05    0.275975E-006
      6.00      2.10    0.247155E-006
      6.00      2.15    0.220590E-006
      6.00      2.20    0.196189E-006
      6.00      2.25    0.173856E-006
      6.00      2.30    0.153494E-006
      6.00      2.35    0.135002E-006
      6.00      2.40    0.118277E-006
      6.00      2.45    0.103214E-006
      6.00      2.50    0.897059E-007
      6.00      2.55    0.776461E-007
      6.00      2.60    0.669279E-007
      6.00      2.65    0.574456E-007
      6.00      2.70    0.490959E-007
      6.00      2.75    0.417782E-007
      6.00      2.80    0.353955E-007
      6.00      2.85    0.298554E-007
      6.00      2.90    0.250699E-007
      6.00      2.95    0.209566E-007
      6.00      3.00    0.174386E-007
      6.00      3.05    0.144447E-007
      6.00      3.10    0.119097E-007
      6.00      3.15    0.977388E-008
      6.00      3.20    0.798362E-008
      6.00      3.25    0.649061E-008
      6.00      3.30    0.525184E-008
      6.00      3.35    0.422929E-008
      6.00      3.40    0.338954E-008
      6.00      3.45    0.270348E-008
      6.00      3.50    0.214588E-008
      6.00      3.55    0.169503E-008
      6.00      3.60    0.133238E-008
      6.00      3.65    0.104220E-008
      6.00      3.70    0.811218E-009
      6.00      3.75    0.628320E-009
      6.00      3.80    0.484253E-009
      6.00      3.85    0.371369E-009
      6.00      3.90    0.283382E-009
      6.00      3.95    0.215163E-009
      6.00      4.00    0.162549E-009
      6.00      4.05    0.122184E-009
      6.00      4.10    0.913809E-010
      6.00      4.15    0.679986E-010
      6.00      4.20    0.503435E-010
      6.00      4.25    0.370834E-010
      6.00      4.30    0.271771E-010
      6.00      4.35    0.198158E-010
      6.00      4.40    0.143747E-010
      6.00      4.45    0.103743E-010
      6.00      4.50    0.744889E-011
      6.00      4.55    0.532096E-011
      6.00      4.60    0.378139E-011
      6.00      4.65    0.267344E-011
      6.00      4.70    0.188038E-011
      6.00      4.75    0.131575E-011
      6.00      4.80    0.915904E-012
      6.00      4.85    0.634268E-012
      6.00      4.90    0.436956E-012
      6.00      4.95    0.299463E-012
      6.00      5.00    0.204167E-012
      6.00      5.05    0.138473E-012
      6.00      5.10    0.934272E-013
      6.00      5.15    0.627066E-013
      6.00      5.20    0.418678E-013
      6.00      5.25    0.278083E-013
      6.00      5.30    0.183736E-013
      6.00      5.35    0.120765E-013
      6.00      5.40    0.789616E-014
      6.00      5.45    0.513605E-014
      6.00      5.50    0.332350E-014
      6.00      5.55    0.213961E-014
      6.00      5.60    0.137052E-014
      6.00      5.65    0.873565E-015
      6.00      5.70    0.554164E-015
      6.00      5.75    0.349947E-015
      6.00      5.80    0.220030E-015
      6.00      5.85    0.137770E-015
      6.00      5.90    0.859026E-016
      6.00      5.95    0.533113E-016
      6.00      6.00    0.328808E-016
      6.00      6.05    0.200873E-016
      6.00      6.10    0.120745E-016
      6.00      6.15    0.705261E-017
      6.00      6.20    0.391019E-017
      6.00      6.25    0.196482E-017
      6.00      6.30    0.804929E-018
      6.00      6.35    0.191491E-018
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.193837E-019
      6.05     -6.30    0.855464E-019
      6.05     -6.25    0.225305E-018
      6.05     -6.20    0.493894E-018
      6.05     -6.15    0.994380E-018
      6.05     -6.10    0.191248E-017
      6.05     -6.05    0.357661E-017
      6.05     -6.00    0.655971E-017
      6.05     -5.95    0.118498E-016
      6.05     -5.90    0.211330E-016
      6.05     -5.85    0.372590E-016
      6.05     -5.80    0.649994E-016
      6.05     -5.75    0.112274E-015
      6.05     -5.70    0.192113E-015
      6.05     -5.65    0.325781E-015
      6.05     -5.60    0.547685E-015
      6.05     -5.55    0.913066E-015
      6.05     -5.50    0.150990E-014
      6.05     -5.45    0.247723E-014
      6.05     -5.40    0.403308E-014
      6.05     -5.35    0.651684E-014
      6.05     -5.30    0.104528E-013
      6.05     -5.25    0.166449E-013
      6.05     -5.20    0.263174E-013
      6.05     -5.15    0.413203E-013
      6.05     -5.10    0.644307E-013
      6.05     -5.05    0.997867E-013
      6.05     -5.00    0.153513E-012
      6.05     -4.95    0.234609E-012
      6.05     -4.90    0.356215E-012
      6.05     -4.85    0.537375E-012
      6.05     -4.80    0.805515E-012
      6.05     -4.75    0.119986E-011
      6.05     -4.70    0.177614E-011
      6.05     -4.65    0.261300E-011
      6.05     -4.60    0.382070E-011
      6.05     -4.55    0.555282E-011
      6.05     -4.50    0.802182E-011
      6.05     -4.45    0.115198E-010
      6.05     -4.40    0.164456E-010
      6.05     -4.35    0.233403E-010
      6.05     -4.30    0.329335E-010
      6.05     -4.25    0.462020E-010
      6.05     -4.20    0.644457E-010
      6.05     -4.15    0.893831E-010
      6.05     -4.10    0.123271E-009
      6.05     -4.05    0.169056E-009
      6.05     -4.00    0.230556E-009
      6.05     -3.95    0.312691E-009
      6.05     -3.90    0.421759E-009
      6.05     -3.85    0.565766E-009
      6.05     -3.80    0.754829E-009
      6.05     -3.75    0.100165E-008
      6.05     -3.70    0.132205E-008
      6.05     -3.65    0.173565E-008
      6.05     -3.60    0.226658E-008
      6.05     -3.55    0.294436E-008
      6.05     -3.50    0.380481E-008
      6.05     -3.45    0.489116E-008
      6.05     -3.40    0.625520E-008
      6.05     -3.35    0.795853E-008
      6.05     -3.30    0.100740E-007
      6.05     -3.25    0.126870E-007
      6.05     -3.20    0.158971E-007
      6.05     -3.15    0.198196E-007
      6.05     -3.10    0.245866E-007
      6.05     -3.05    0.303491E-007
      6.05     -3.00    0.372776E-007
      6.05     -2.95    0.455636E-007
      6.05     -2.90    0.554205E-007
      6.05     -2.85    0.670837E-007
      6.05     -2.80    0.808112E-007
      6.05     -2.75    0.968830E-007
      6.05     -2.70    0.115600E-006
      6.05     -2.65    0.137283E-006
      6.05     -2.60    0.162269E-006
      6.05     -2.55    0.190911E-006
      6.05     -2.50    0.223570E-006
      6.05     -2.45    0.260615E-006
      6.05     -2.40    0.302412E-006
      6.05     -2.35    0.349324E-006
      6.05     -2.30    0.401699E-006
      6.05     -2.25    0.459863E-006
      6.05     -2.20    0.524115E-006
      6.05     -2.15    0.594714E-006
      6.05     -2.10    0.671871E-006
      6.05     -2.05    0.755745E-006
      6.05     -2.00    0.846424E-006
      6.05     -1.95    0.943928E-006
      6.05     -1.90    0.104819E-005
      6.05     -1.85    0.115906E-005
      6.05     -1.80    0.127629E-005
      6.05     -1.75    0.139954E-005
      6.05     -1.70    0.152836E-005
      6.05     -1.65    0.166219E-005
      6.05     -1.60    0.180039E-005
      6.05     -1.55    0.194221E-005
      6.05     -1.50    0.208681E-005
      6.05     -1.45    0.223325E-005
      6.05     -1.40    0.238052E-005
      6.05     -1.35    0.252755E-005
      6.05     -1.30    0.267322E-005
      6.05     -1.25    0.281635E-005
      6.05     -1.20    0.295577E-005
      6.05     -1.15    0.309026E-005
      6.05     -1.10    0.321866E-005
      6.05     -1.05    0.333981E-005
      6.05     -1.00    0.345261E-005
      6.05     -0.95    0.355602E-005
      6.05     -0.90    0.364908E-005
      6.05     -0.85    0.373095E-005
      6.05     -0.80    0.380088E-005
      6.05     -0.75    0.385825E-005
      6.05     -0.70    0.390259E-005
      6.05     -0.65    0.393355E-005
      6.05     -0.60    0.395094E-005
      6.05     -0.55    0.395472E-005
      6.05     -0.50    0.394500E-005
      6.05     -0.45    0.392203E-005
      6.05     -0.40    0.388622E-005
      6.05     -0.35    0.383808E-005
      6.05     -0.30    0.377827E-005
      6.05     -0.25    0.370754E-005
      6.05     -0.20    0.362676E-005
      6.05     -0.15    0.353685E-005
      6.05     -0.10    0.343881E-005
      6.05     -0.05    0.333368E-005
      6.05      0.00    0.322252E-005
      6.05      0.05    0.310642E-005
      6.05      0.10    0.298646E-005
      6.05      0.15    0.286366E-005
      6.05      0.20    0.273906E-005
      6.05      0.25    0.261361E-005
      6.05      0.30    0.248821E-005
      6.05      0.35    0.236369E-005
      6.05      0.40    0.224080E-005
      6.05      0.45    0.212020E-005
      6.05      0.50    0.200247E-005
      6.05      0.55    0.188810E-005
      6.05      0.60    0.177749E-005
      6.05      0.65    0.167095E-005
      6.05      0.70    0.156872E-005
      6.05      0.75    0.147095E-005
      6.05      0.80    0.137773E-005
      6.05      0.85    0.128908E-005
      6.05      0.90    0.120496E-005
      6.05      0.95    0.112531E-005
      6.05      1.00    0.105001E-005
      6.05      1.05    0.978896E-006
      6.05      1.10    0.911815E-006
      6.05      1.15    0.848577E-006
      6.05      1.20    0.788990E-006
      6.05      1.25    0.732859E-006
      6.05      1.30    0.679988E-006
      6.05      1.35    0.630192E-006
      6.05      1.40    0.583290E-006
      6.05      1.45    0.539115E-006
      6.05      1.50    0.497514E-006
      6.05      1.55    0.458345E-006
      6.05      1.60    0.421481E-006
      6.05      1.65    0.386806E-006
      6.05      1.70    0.354219E-006
      6.05      1.75    0.323628E-006
      6.05      1.80    0.294950E-006
      6.05      1.85    0.268110E-006
      6.05      1.90    0.243039E-006
      6.05      1.95    0.219674E-006
      6.05      2.00    0.197951E-006
      6.05      2.05    0.177812E-006
      6.05      2.10    0.159196E-006
      6.05      2.15    0.142043E-006
      6.05      2.20    0.126294E-006
      6.05      2.25    0.111884E-006
      6.05      2.30    0.987510E-007
      6.05      2.35    0.868279E-007
      6.05      2.40    0.760477E-007
      6.05      2.45    0.663419E-007
      6.05      2.50    0.576412E-007
      6.05      2.55    0.498760E-007
      6.05      2.60    0.429770E-007
      6.05      2.65    0.368757E-007
      6.05      2.70    0.315051E-007
      6.05      2.75    0.268001E-007
      6.05      2.80    0.226977E-007
      6.05      2.85    0.191383E-007
      6.05      2.90    0.160649E-007
      6.05      2.95    0.134242E-007
      6.05      3.00    0.111666E-007
      6.05      3.05    0.924614E-008
      6.05      3.10    0.762062E-008
      6.05      3.15    0.625169E-008
      6.05      3.20    0.510469E-008
      6.05      3.25    0.414853E-008
      6.05      3.30    0.335552E-008
      6.05      3.35    0.270120E-008
      6.05      3.40    0.216407E-008
      6.05      3.45    0.172543E-008
      6.05      3.50    0.136906E-008
      6.05      3.55    0.108103E-008
      6.05      3.60    0.849443E-009
      6.05      3.65    0.664211E-009
      6.05      3.70    0.516826E-009
      6.05      3.75    0.400166E-009
      6.05      3.80    0.308310E-009
      6.05      3.85    0.236362E-009
      6.05      3.90    0.180304E-009
      6.05      3.95    0.136856E-009
      6.05      4.00    0.103359E-009
      6.05      4.05    0.776695E-010
      6.05      4.10    0.580719E-010
      6.05      4.15    0.432004E-010
      6.05      4.20    0.319751E-010
      6.05      4.25    0.235469E-010
      6.05      4.30    0.172523E-010
      6.05      4.35    0.125762E-010
      6.05      4.40    0.912080E-011
      6.05      4.45    0.658106E-011
      6.05      4.50    0.472426E-011
      6.05      4.55    0.337398E-011
      6.05      4.60    0.239727E-011
      6.05      4.65    0.169456E-011
      6.05      4.70    0.119167E-011
      6.05      4.75    0.833701E-012
      6.05      4.80    0.580255E-012
      6.05      4.85    0.401771E-012
      6.05      4.90    0.276748E-012
      6.05      4.95    0.189643E-012
      6.05      5.00    0.129280E-012
      6.05      5.05    0.876723E-013
      6.05      5.10    0.591469E-013
      6.05      5.15    0.396949E-013
      6.05      5.20    0.265015E-013
      6.05      5.25    0.176010E-013
      6.05      5.30    0.116287E-013
      6.05      5.35    0.764289E-014
      6.05      5.40    0.499708E-014
      6.05      5.45    0.325025E-014
      6.05      5.50    0.210315E-014
      6.05      5.55    0.135395E-014
      6.05      5.60    0.867250E-015
      6.05      5.65    0.552779E-015
      6.05      5.70    0.350667E-015
      6.05      5.75    0.221445E-015
      6.05      5.80    0.139240E-015
      6.05      5.85    0.871914E-016
      6.05      5.90    0.543737E-016
      6.05      5.95    0.337522E-016
      6.05      6.00    0.208245E-016
      6.05      6.05    0.127281E-016
      6.05      6.10    0.765556E-017
      6.05      6.15    0.447483E-017
      6.05      6.20    0.248298E-017
      6.05      6.25    0.124865E-017
      6.05      6.30    0.511886E-018
      6.05      6.35    0.121835E-018
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.142542E-019
      6.10     -6.30    0.625927E-019
      6.10     -6.25    0.163607E-018
      6.10     -6.20    0.355332E-018
      6.10     -6.15    0.708209E-018
      6.10     -6.10    0.134822E-017
      6.10     -6.05    0.249666E-017
      6.10     -6.00    0.453728E-017
      6.10     -5.95    0.812832E-017
      6.10     -5.90    0.143879E-016
      6.10     -5.85    0.251980E-016
      6.10     -5.80    0.436978E-016
      6.10     -5.75    0.750804E-016
      6.10     -5.70    0.127865E-015
      6.10     -5.65    0.215912E-015
      6.10     -5.60    0.361600E-015
      6.10     -5.55    0.600769E-015
      6.10     -5.50    0.990385E-015
      6.10     -5.45    0.162030E-014
      6.10     -5.40    0.263119E-014
      6.10     -5.35    0.424165E-014
      6.10     -5.30    0.678891E-014
      6.10     -5.25    0.107895E-013
      6.10     -5.20    0.170287E-013
      6.10     -5.15    0.266924E-013
      6.10     -5.10    0.415587E-013
      6.10     -5.05    0.642747E-013
      6.10     -5.00    0.987551E-013
      6.10     -4.95    0.150749E-012
      6.10     -4.90    0.228642E-012
      6.10     -4.85    0.344586E-012
      6.10     -4.80    0.516066E-012
      6.10     -4.75    0.768081E-012
      6.10     -4.70    0.113614E-011
      6.10     -4.65    0.167032E-011
      6.10     -4.60    0.244083E-011
      6.10     -4.55    0.354543E-011
      6.10     -4.50    0.511934E-011
      6.10     -4.45    0.734842E-011
      6.10     -4.40    0.104865E-010
      6.10     -4.35    0.148778E-010
      6.10     -4.30    0.209865E-010
      6.10     -4.25    0.294343E-010
      6.10     -4.20    0.410483E-010
      6.10     -4.15    0.569221E-010
      6.10     -4.10    0.784926E-010
      6.10     -4.05    0.107635E-009
      6.10     -4.00    0.146781E-009
      6.10     -3.95    0.199066E-009
      6.10     -3.90    0.268500E-009
      6.10     -3.85    0.360189E-009
      6.10     -3.80    0.480581E-009
      6.10     -3.75    0.637777E-009
      6.10     -3.70    0.841880E-009
      6.10     -3.65    0.110541E-008
      6.10     -3.60    0.144379E-008
      6.10     -3.55    0.187587E-008
      6.10     -3.50    0.242458E-008
      6.10     -3.45    0.311755E-008
      6.10     -3.40    0.398795E-008
      6.10     -3.35    0.507525E-008
      6.10     -3.30    0.642613E-008
      6.10     -3.25    0.809542E-008
      6.10     -3.20    0.101470E-007
      6.10     -3.15    0.126549E-007
      6.10     -3.10    0.157043E-007
      6.10     -3.05    0.193920E-007
      6.10     -3.00    0.238281E-007
      6.10     -2.95    0.291359E-007
      6.10     -2.90    0.354532E-007
      6.10     -2.85    0.429319E-007
      6.10     -2.80    0.517390E-007
      6.10     -2.75    0.620555E-007
      6.10     -2.70    0.740766E-007
      6.10     -2.65    0.880100E-007
      6.10     -2.60    0.104075E-006
      6.10     -2.55    0.122501E-006
      6.10     -2.50    0.143523E-006
      6.10     -2.45    0.167381E-006
      6.10     -2.40    0.194315E-006
      6.10     -2.35    0.224562E-006
      6.10     -2.30    0.258350E-006
      6.10     -2.25    0.295895E-006
      6.10     -2.20    0.337391E-006
      6.10     -2.15    0.383012E-006
      6.10     -2.10    0.432898E-006
      6.10     -2.05    0.487155E-006
      6.10     -2.00    0.545845E-006
      6.10     -1.95    0.608984E-006
      6.10     -1.90    0.676534E-006
      6.10     -1.85    0.748399E-006
      6.10     -1.80    0.824422E-006
      6.10     -1.75    0.904381E-006
      6.10     -1.70    0.987988E-006
      6.10     -1.65    0.107489E-005
      6.10     -1.60    0.116465E-005
      6.10     -1.55    0.125680E-005
      6.10     -1.50    0.135078E-005
      6.10     -1.45    0.144598E-005
      6.10     -1.40    0.154175E-005
      6.10     -1.35    0.163738E-005
      6.10     -1.30    0.173213E-005
      6.10     -1.25    0.182524E-005
      6.10     -1.20    0.191593E-005
      6.10     -1.15    0.200341E-005
      6.10     -1.10    0.208691E-005
      6.10     -1.05    0.216568E-005
      6.10     -1.00    0.223898E-005
      6.10     -0.95    0.230613E-005
      6.10     -0.90    0.236652E-005
      6.10     -0.85    0.241957E-005
      6.10     -0.80    0.246480E-005
      6.10     -0.75    0.250180E-005
      6.10     -0.70    0.253027E-005
      6.10     -0.65    0.254996E-005
      6.10     -0.60    0.256078E-005
      6.10     -0.55    0.256267E-005
      6.10     -0.50    0.255573E-005
      6.10     -0.45    0.254012E-005
      6.10     -0.40    0.251611E-005
      6.10     -0.35    0.248404E-005
      6.10     -0.30    0.244435E-005
      6.10     -0.25    0.239754E-005
      6.10     -0.20    0.234418E-005
      6.10     -0.15    0.228488E-005
      6.10     -0.10    0.222031E-005
      6.10     -0.05    0.215115E-005
      6.10      0.00    0.207810E-005
      6.10      0.05    0.200188E-005
      6.10      0.10    0.192320E-005
      6.10      0.15    0.184274E-005
      6.10      0.20    0.176117E-005
      6.10      0.25    0.167912E-005
      6.10      0.30    0.159719E-005
      6.10      0.35    0.151592E-005
      6.10      0.40    0.143579E-005
      6.10      0.45    0.135724E-005
      6.10      0.50    0.128064E-005
      6.10      0.55    0.120632E-005
      6.10      0.60    0.113453E-005
      6.10      0.65    0.106546E-005
      6.10      0.70    0.999277E-006
      6.10      0.75    0.936065E-006
      6.10      0.80    0.875878E-006
      6.10      0.85    0.818724E-006
      6.10      0.90    0.764575E-006
      6.10      0.95    0.713376E-006
      6.10      1.00    0.665042E-006
      6.10      1.05    0.619473E-006
      6.10      1.10    0.576550E-006
      6.10      1.15    0.536149E-006
      6.10      1.20    0.498137E-006
      6.10      1.25    0.462381E-006
      6.10      1.30    0.428750E-006
      6.10      1.35    0.397117E-006
      6.10      1.40    0.367361E-006
      6.10      1.45    0.339369E-006
      6.10      1.50    0.313036E-006
      6.10      1.55    0.288269E-006
      6.10      1.60    0.264980E-006
      6.10      1.65    0.243094E-006
      6.10      1.70    0.222540E-006
      6.10      1.75    0.203259E-006
      6.10      1.80    0.185195E-006
      6.10      1.85    0.168297E-006
      6.10      1.90    0.152521E-006
      6.10      1.95    0.137824E-006
      6.10      2.00    0.124167E-006
      6.10      2.05    0.111508E-006
      6.10      2.10    0.998118E-007
      6.10      2.15    0.890380E-007
      6.10      2.20    0.791481E-007
      6.10      2.25    0.701022E-007
      6.10      2.30    0.618596E-007
      6.10      2.35    0.543784E-007
      6.10      2.40    0.476161E-007
      6.10      2.45    0.415292E-007
      6.10      2.50    0.360741E-007
      6.10      2.55    0.312068E-007
      6.10      2.60    0.268835E-007
      6.10      2.65    0.230612E-007
      6.10      2.70    0.196975E-007
      6.10      2.75    0.167515E-007
      6.10      2.80    0.141836E-007
      6.10      2.85    0.119562E-007
      6.10      2.90    0.100335E-007
      6.10      2.95    0.838196E-008
      6.10      3.00    0.697044E-008
      6.10      3.05    0.577007E-008
      6.10      3.10    0.475436E-008
      6.10      3.15    0.389925E-008
      6.10      3.20    0.318299E-008
      6.10      3.25    0.258609E-008
      6.10      3.30    0.209118E-008
      6.10      3.35    0.168295E-008
      6.10      3.40    0.134795E-008
      6.10      3.45    0.107445E-008
      6.10      3.50    0.852313E-009
      6.10      3.55    0.672831E-009
      6.10      3.60    0.528563E-009
      6.10      3.65    0.413204E-009
      6.10      3.70    0.321441E-009
      6.10      3.75    0.248827E-009
      6.10      3.80    0.191668E-009
      6.10      3.85    0.146909E-009
      6.10      3.90    0.112043E-009
      6.10      3.95    0.850275E-010
      6.10      4.00    0.642039E-010
      6.10      4.05    0.482375E-010
      6.10      4.10    0.360600E-010
      6.10      4.15    0.268212E-010
      6.10      4.20    0.198489E-010
      6.10      4.25    0.146149E-010
      6.10      4.30    0.107066E-010
      6.10      4.35    0.780373E-011
      6.10      4.40    0.565899E-011
      6.10      4.45    0.408280E-011
      6.10      4.50    0.293061E-011
      6.10      4.55    0.209282E-011
      6.10      4.60    0.148689E-011
      6.10      4.65    0.105098E-011
      6.10      4.70    0.739053E-012
      6.10      4.75    0.517032E-012
      6.10      4.80    0.359848E-012
      6.10      4.85    0.249158E-012
      6.10      4.90    0.171626E-012
      6.10      4.95    0.117610E-012
      6.10      5.00    0.801768E-013
      6.10      5.05    0.543750E-013
      6.10      5.10    0.366853E-013
      6.10      5.15    0.246220E-013
      6.10      5.20    0.164396E-013
      6.10      5.25    0.109193E-013
      6.10      5.30    0.721495E-014
      6.10      5.35    0.474249E-014
      6.10      5.40    0.310111E-014
      6.10      5.45    0.201731E-014
      6.10      5.50    0.130552E-014
      6.10      5.55    0.840578E-015
      6.10      5.60    0.538501E-015
      6.10      5.65    0.343291E-015
      6.10      5.70    0.217811E-015
      6.10      5.75    0.137573E-015
      6.10      5.80    0.865215E-016
      6.10      5.85    0.541929E-016
      6.10      5.90    0.338060E-016
      6.10      5.95    0.209933E-016
      6.10      6.00    0.129591E-016
      6.10      6.05    0.792579E-017
      6.10      6.10    0.477083E-017
      6.10      6.15    0.279113E-017
      6.10      6.20    0.155020E-017
      6.10      6.25    0.780297E-018
      6.10      6.30    0.320140E-018
      6.10      6.35    0.762395E-019
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.992239E-020
      6.15     -6.30    0.433900E-019
      6.15     -6.25    0.112704E-018
      6.15     -6.20    0.242905E-018
      6.15     -6.15    0.480085E-018
      6.15     -6.10    0.906182E-018
      6.15     -6.05    0.166431E-017
      6.15     -6.00    0.300138E-017
      6.15     -5.95    0.533895E-017
      6.15     -5.90    0.939015E-017
      6.15     -5.85    0.163507E-016
      6.15     -5.80    0.282085E-016
      6.15     -5.75    0.482416E-016
      6.15     -5.70    0.818126E-016
      6.15     -5.65    0.137624E-015
      6.15     -5.60    0.229693E-015
      6.15     -5.55    0.380419E-015
      6.15     -5.50    0.625334E-015
      6.15     -5.45    0.102038E-014
      6.15     -5.40    0.165299E-014
      6.15     -5.35    0.265881E-014
      6.15     -5.30    0.424682E-014
      6.15     -5.25    0.673663E-014
      6.15     -5.20    0.106137E-013
      6.15     -5.15    0.166101E-013
      6.15     -5.10    0.258224E-013
      6.15     -5.05    0.398818E-013
      6.15     -5.00    0.611981E-013
      6.15     -4.95    0.933080E-013
      6.15     -4.90    0.141366E-012
      6.15     -4.85    0.212836E-012
      6.15     -4.80    0.318454E-012
      6.15     -4.75    0.473559E-012
      6.15     -4.70    0.699925E-012
      6.15     -4.65    0.102826E-011
      6.15     -4.60    0.150158E-011
      6.15     -4.55    0.217977E-011
      6.15     -4.50    0.314566E-011
      6.15     -4.45    0.451305E-011
      6.15     -4.40    0.643729E-011
      6.15     -4.35    0.912915E-011
      6.15     -4.30    0.128727E-010
      6.15     -4.25    0.180484E-010
      6.15     -4.20    0.251624E-010
      6.15     -4.15    0.348840E-010
      6.15     -4.10    0.480925E-010
      6.15     -4.05    0.659359E-010
      6.15     -4.00    0.899027E-010
      6.15     -3.95    0.121912E-009
      6.15     -3.90    0.164420E-009
      6.15     -3.85    0.220553E-009
      6.15     -3.80    0.294262E-009
      6.15     -3.75    0.390511E-009
      6.15     -3.70    0.515492E-009
      6.15     -3.65    0.676885E-009
      6.15     -3.60    0.884145E-009
      6.15     -3.55    0.114885E-008
      6.15     -3.50    0.148505E-008
      6.15     -3.45    0.190975E-008
      6.15     -3.40    0.244332E-008
      6.15     -3.35    0.311001E-008
      6.15     -3.30    0.393855E-008
      6.15     -3.25    0.496267E-008
      6.15     -3.20    0.622174E-008
      6.15     -3.15    0.776135E-008
      6.15     -3.10    0.963396E-008
      6.15     -3.05    0.118994E-007
      6.15     -3.00    0.146256E-007
      6.15     -2.95    0.178888E-007
      6.15     -2.90    0.217741E-007
      6.15     -2.85    0.263756E-007
      6.15     -2.80    0.317967E-007
      6.15     -2.75    0.381496E-007
      6.15     -2.70    0.455553E-007
      6.15     -2.65    0.541429E-007
      6.15     -2.60    0.640488E-007
      6.15     -2.55    0.754153E-007
      6.15     -2.50    0.883893E-007
      6.15     -2.45    0.103120E-006
      6.15     -2.40    0.119759E-006
      6.15     -2.35    0.138452E-006
      6.15     -2.30    0.159343E-006
      6.15     -2.25    0.182567E-006
      6.15     -2.20    0.208248E-006
      6.15     -2.15    0.236494E-006
      6.15     -2.10    0.267394E-006
      6.15     -2.05    0.301016E-006
      6.15     -2.00    0.337402E-006
      6.15     -1.95    0.376561E-006
      6.15     -1.90    0.418473E-006
      6.15     -1.85    0.463080E-006
      6.15     -1.80    0.510286E-006
      6.15     -1.75    0.559954E-006
      6.15     -1.70    0.611905E-006
      6.15     -1.65    0.665919E-006
      6.15     -1.60    0.721732E-006
      6.15     -1.55    0.779041E-006
      6.15     -1.50    0.837503E-006
      6.15     -1.45    0.896738E-006
      6.15     -1.40    0.956335E-006
      6.15     -1.35    0.101585E-005
      6.15     -1.30    0.107483E-005
      6.15     -1.25    0.113279E-005
      6.15     -1.20    0.118923E-005
      6.15     -1.15    0.124368E-005
      6.15     -1.10    0.129564E-005
      6.15     -1.05    0.134464E-005
      6.15     -1.00    0.139021E-005
      6.15     -0.95    0.143195E-005
      6.15     -0.90    0.146944E-005
      6.15     -0.85    0.150234E-005
      6.15     -0.80    0.153034E-005
      6.15     -0.75    0.155318E-005
      6.15     -0.70    0.157068E-005
      6.15     -0.65    0.158268E-005
      6.15     -0.60    0.158912E-005
      6.15     -0.55    0.158998E-005
      6.15     -0.50    0.158531E-005
      6.15     -0.45    0.157521E-005
      6.15     -0.40    0.155986E-005
      6.15     -0.35    0.153947E-005
      6.15     -0.30    0.151433E-005
      6.15     -0.25    0.148474E-005
      6.15     -0.20    0.145107E-005
      6.15     -0.15    0.141371E-005
      6.15     -0.10    0.137307E-005
      6.15     -0.05    0.132959E-005
      6.15      0.00    0.128371E-005
      6.15      0.05    0.123588E-005
      6.15      0.10    0.118655E-005
      6.15      0.15    0.113614E-005
      6.15      0.20    0.108509E-005
      6.15      0.25    0.103378E-005
      6.15      0.30    0.982584E-006
      6.15      0.35    0.931844E-006
      6.15      0.40    0.881866E-006
      6.15      0.45    0.832920E-006
      6.15      0.50    0.785239E-006
      6.15      0.55    0.739020E-006
      6.15      0.60    0.694422E-006
      6.15      0.65    0.651568E-006
      6.15      0.70    0.610547E-006
      6.15      0.75    0.571416E-006
      6.15      0.80    0.534203E-006
      6.15      0.85    0.498911E-006
      6.15      0.90    0.465519E-006
      6.15      0.95    0.433988E-006
      6.15      1.00    0.404262E-006
      6.15      1.05    0.376275E-006
      6.15      1.10    0.349950E-006
      6.15      1.15    0.325204E-006
      6.15      1.20    0.301954E-006
      6.15      1.25    0.280112E-006
      6.15      1.30    0.259593E-006
      6.15      1.35    0.240317E-006
      6.15      1.40    0.222206E-006
      6.15      1.45    0.205186E-006
      6.15      1.50    0.189191E-006
      6.15      1.55    0.174160E-006
      6.15      1.60    0.160039E-006
      6.15      1.65    0.146777E-006
      6.15      1.70    0.134332E-006
      6.15      1.75    0.122663E-006
      6.15      1.80    0.111737E-006
      6.15      1.85    0.101521E-006
      6.15      1.90    0.919871E-007
      6.15      1.95    0.831084E-007
      6.15      2.00    0.748599E-007
      6.15      2.05    0.672173E-007
      6.15      2.10    0.601570E-007
      6.15      2.15    0.536552E-007
      6.15      2.20    0.476880E-007
      6.15      2.25    0.422312E-007
      6.15      2.30    0.372598E-007
      6.15      2.35    0.327485E-007
      6.15      2.40    0.286714E-007
      6.15      2.45    0.250023E-007
      6.15      2.50    0.217145E-007
      6.15      2.55    0.187815E-007
      6.15      2.60    0.161768E-007
      6.15      2.65    0.138744E-007
      6.15      2.70    0.118486E-007
      6.15      2.75    0.100747E-007
      6.15      2.80    0.852874E-008
      6.15      2.85    0.718803E-008
      6.15      2.90    0.603098E-008
      6.15      2.95    0.503735E-008
      6.15      3.00    0.418829E-008
      6.15      3.05    0.346638E-008
      6.15      3.10    0.285567E-008
      6.15      3.15    0.234163E-008
      6.15      3.20    0.191114E-008
      6.15      3.25    0.155247E-008
      6.15      3.30    0.125515E-008
      6.15      3.35    0.100995E-008
      6.15      3.40    0.808775E-009
      6.15      3.45    0.644567E-009
      6.15      3.50    0.511226E-009
      6.15      3.55    0.403508E-009
      6.15      3.60    0.316942E-009
      6.15      3.65    0.247734E-009
      6.15      3.70    0.192692E-009
      6.15      3.75    0.149144E-009
      6.15      3.80    0.114869E-009
      6.15      3.85    0.880349E-010
      6.15      3.90    0.671350E-010
      6.15      3.95    0.509427E-010
      6.15      4.00    0.384633E-010
      6.15      4.05    0.288960E-010
      6.15      4.10    0.215999E-010
      6.15      4.15    0.160650E-010
      6.15      4.20    0.118883E-010
      6.15      4.25    0.875317E-011
      6.15      4.30    0.641228E-011
      6.15      4.35    0.467365E-011
      6.15      4.40    0.338917E-011
      6.15      4.45    0.244523E-011
      6.15      4.50    0.175521E-011
      6.15      4.55    0.125349E-011
      6.15      4.60    0.890612E-012
      6.15      4.65    0.629551E-012
      6.15      4.70    0.442734E-012
      6.15      4.75    0.309758E-012
      6.15      4.80    0.215609E-012
      6.15      4.85    0.149304E-012
      6.15      4.90    0.102858E-012
      6.15      4.95    0.704945E-013
      6.15      5.00    0.480648E-013
      6.15      5.05    0.326024E-013
      6.15      5.10    0.219998E-013
      6.15      5.15    0.147684E-013
      6.15      5.20    0.986258E-014
      6.15      5.25    0.655221E-014
      6.15      5.30    0.433037E-014
      6.15      5.35    0.284710E-014
      6.15      5.40    0.186218E-014
      6.15      5.45    0.121169E-014
      6.15      5.50    0.784372E-015
      6.15      5.55    0.505169E-015
      6.15      5.60    0.323721E-015
      6.15      5.65    0.206433E-015
      6.15      5.70    0.131018E-015
      6.15      5.75    0.827803E-016
      6.15      5.80    0.520803E-016
      6.15      5.85    0.326335E-016
      6.15      5.90    0.203663E-016
      6.15      5.95    0.126542E-016
      6.15      6.00    0.781644E-017
      6.15      6.05    0.478422E-017
      6.15      6.10    0.288241E-017
      6.15      6.15    0.168803E-017
      6.15      6.20    0.938543E-018
      6.15      6.25    0.472907E-018
      6.15      6.30    0.194198E-018
      6.15      6.35    0.462762E-019
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.636889E-020
      6.20     -6.30    0.277574E-019
      6.20     -6.25    0.717358E-019
      6.20     -6.20    0.153656E-018
      6.20     -6.15    0.301648E-018
      6.20     -6.10    0.565479E-018
      6.20     -6.05    0.103168E-017
      6.20     -6.00    0.184889E-017
      6.20     -5.95    0.326995E-017
      6.20     -5.90    0.572101E-017
      6.20     -5.85    0.991434E-017
      6.20     -5.80    0.170306E-016
      6.20     -5.75    0.290114E-016
      6.20     -5.70    0.490250E-016
      6.20     -5.65    0.822013E-016
      6.20     -5.60    0.136784E-015
      6.20     -5.55    0.225924E-015
      6.20     -5.50    0.370438E-015
      6.20     -5.45    0.603052E-015
      6.20     -5.40    0.974825E-015
      6.20     -5.35    0.156487E-014
      6.20     -5.30    0.249488E-014
      6.20     -5.25    0.395075E-014
      6.20     -5.20    0.621451E-014
      6.20     -5.15    0.971102E-014
      6.20     -5.10    0.150760E-013
      6.20     -5.05    0.232542E-013
      6.20     -5.00    0.356403E-013
      6.20     -4.95    0.542791E-013
      6.20     -4.90    0.821493E-013
      6.20     -4.85    0.123561E-012
      6.20     -4.80    0.184708E-012
      6.20     -4.75    0.274439E-012
      6.20     -4.70    0.405304E-012
      6.20     -4.65    0.594997E-012
      6.20     -4.60    0.868294E-012
      6.20     -4.55    0.125967E-011
      6.20     -4.50    0.181680E-011
      6.20     -4.45    0.260515E-011
      6.20     -4.40    0.371410E-011
      6.20     -4.35    0.526484E-011
      6.20     -4.30    0.742073E-011
      6.20     -4.25    0.104005E-010
      6.20     -4.20    0.144951E-010
      6.20     -4.15    0.200892E-010
      6.20     -4.10    0.276884E-010
      6.20     -4.05    0.379524E-010
      6.20     -4.00    0.517368E-010
      6.20     -3.95    0.701447E-010
      6.20     -3.90    0.945883E-010
      6.20     -3.85    0.126865E-009
      6.20     -3.80    0.169247E-009
      6.20     -3.75    0.224589E-009
      6.20     -3.70    0.296453E-009
      6.20     -3.65    0.389257E-009
      6.20     -3.60    0.508444E-009
      6.20     -3.55    0.660677E-009
      6.20     -3.50    0.854054E-009
      6.20     -3.45    0.109836E-008
      6.20     -3.40    0.140533E-008
      6.20     -3.35    0.178897E-008
      6.20     -3.30    0.226581E-008
      6.20     -3.25    0.285534E-008
      6.20     -3.20    0.358027E-008
      6.20     -3.15    0.446693E-008
      6.20     -3.10    0.554563E-008
      6.20     -3.05    0.685098E-008
      6.20     -3.00    0.842221E-008
      6.20     -2.95    0.103035E-007
      6.20     -2.90    0.125440E-007
      6.20     -2.85    0.151985E-007
      6.20     -2.80    0.183266E-007
      6.20     -2.75    0.219936E-007
      6.20     -2.70    0.262698E-007
      6.20     -2.65    0.312301E-007
      6.20     -2.60    0.369539E-007
      6.20     -2.55    0.435239E-007
      6.20     -2.50    0.510258E-007
      6.20     -2.45    0.595466E-007
      6.20     -2.40    0.691741E-007
      6.20     -2.35    0.799946E-007
      6.20     -2.30    0.920918E-007
      6.20     -2.25    0.105545E-006
      6.20     -2.20    0.120426E-006
      6.20     -2.15    0.136799E-006
      6.20     -2.10    0.154718E-006
      6.20     -2.05    0.174222E-006
      6.20     -2.00    0.195335E-006
      6.20     -1.95    0.218066E-006
      6.20     -1.90    0.242403E-006
      6.20     -1.85    0.268312E-006
      6.20     -1.80    0.295739E-006
      6.20     -1.75    0.324605E-006
      6.20     -1.70    0.354805E-006
      6.20     -1.65    0.386213E-006
      6.20     -1.60    0.418674E-006
      6.20     -1.55    0.452012E-006
      6.20     -1.50    0.486027E-006
      6.20     -1.45    0.520497E-006
      6.20     -1.40    0.555182E-006
      6.20     -1.35    0.589824E-006
      6.20     -1.30    0.624152E-006
      6.20     -1.25    0.657887E-006
      6.20     -1.20    0.690742E-006
      6.20     -1.15    0.722429E-006
      6.20     -1.10    0.752662E-006
      6.20     -1.05    0.781162E-006
      6.20     -1.00    0.807664E-006
      6.20     -0.95    0.831916E-006
      6.20     -0.90    0.853686E-006
      6.20     -0.85    0.872769E-006
      6.20     -0.80    0.888984E-006
      6.20     -0.75    0.902184E-006
      6.20     -0.70    0.912251E-006
      6.20     -0.65    0.919107E-006
      6.20     -0.60    0.922705E-006
      6.20     -0.55    0.923040E-006
      6.20     -0.50    0.920138E-006
      6.20     -0.45    0.914067E-006
      6.20     -0.40    0.904924E-006
      6.20     -0.35    0.892842E-006
      6.20     -0.30    0.877982E-006
      6.20     -0.25    0.860533E-006
      6.20     -0.20    0.840706E-006
      6.20     -0.15    0.818731E-006
      6.20     -0.10    0.794852E-006
      6.20     -0.05    0.769326E-006
      6.20      0.00    0.742415E-006
      6.20      0.05    0.714381E-006
      6.20      0.10    0.685487E-006
      6.20      0.15    0.655989E-006
      6.20      0.20    0.626130E-006
      6.20      0.25    0.596145E-006
      6.20      0.30    0.566249E-006
      6.20      0.35    0.536642E-006
      6.20      0.40    0.507502E-006
      6.20      0.45    0.478987E-006
      6.20      0.50    0.451233E-006
      6.20      0.55    0.424353E-006
      6.20      0.60    0.398440E-006
      6.20      0.65    0.373564E-006
      6.20      0.70    0.349775E-006
      6.20      0.75    0.327106E-006
      6.20      0.80    0.305572E-006
      6.20      0.85    0.285171E-006
      6.20      0.90    0.265890E-006
      6.20      0.95    0.247705E-006
      6.20      1.00    0.230581E-006
      6.20      1.05    0.214478E-006
      6.20      1.10    0.199349E-006
      6.20      1.15    0.185144E-006
      6.20      1.20    0.171814E-006
      6.20      1.25    0.159304E-006
      6.20      1.30    0.147566E-006
      6.20      1.35    0.136550E-006
      6.20      1.40    0.126210E-006
      6.20      1.45    0.116502E-006
      6.20      1.50    0.107386E-006
      6.20      1.55    0.988260E-007
      6.20      1.60    0.907896E-007
      6.20      1.65    0.832474E-007
      6.20      1.70    0.761732E-007
      6.20      1.75    0.695439E-007
      6.20      1.80    0.633388E-007
      6.20      1.85    0.575394E-007
      6.20      1.90    0.521288E-007
      6.20      1.95    0.470915E-007
      6.20      2.00    0.424127E-007
      6.20      2.05    0.380786E-007
      6.20      2.10    0.340754E-007
      6.20      2.15    0.303894E-007
      6.20      2.20    0.270071E-007
      6.20      2.25    0.239143E-007
      6.20      2.30    0.210971E-007
      6.20      2.35    0.185409E-007
      6.20      2.40    0.162310E-007
      6.20      2.45    0.141525E-007
      6.20      2.50    0.122901E-007
      6.20      2.55    0.106290E-007
      6.20      2.60    0.915394E-008
      6.20      2.65    0.785020E-008
      6.20      2.70    0.670326E-008
      6.20      2.75    0.569904E-008
      6.20      2.80    0.482400E-008
      6.20      2.85    0.406521E-008
      6.20      2.90    0.341045E-008
      6.20      2.95    0.284824E-008
      6.20      3.00    0.236789E-008
      6.20      3.05    0.195954E-008
      6.20      3.10    0.161412E-008
      6.20      3.15    0.132343E-008
      6.20      3.20    0.108001E-008
      6.20      3.25    0.877232E-009
      6.20      3.30    0.709159E-009
      6.20      3.35    0.570569E-009
      6.20      3.40    0.456874E-009
      6.20      3.45    0.364083E-009
      6.20      3.50    0.288742E-009
      6.20      3.55    0.227886E-009
      6.20      3.60    0.178985E-009
      6.20      3.65    0.139893E-009
      6.20      3.70    0.108805E-009
      6.20      3.75    0.842117E-010
      6.20      3.80    0.648568E-010
      6.20      3.85    0.497042E-010
      6.20      3.90    0.379035E-010
      6.20      3.95    0.287612E-010
      6.20      4.00    0.217156E-010
      6.20      4.05    0.163142E-010
      6.20      4.10    0.121952E-010
      6.20      4.15    0.907045E-011
      6.20      4.20    0.671252E-011
      6.20      4.25    0.494258E-011
      6.20      4.30    0.362099E-011
      6.20      4.35    0.263939E-011
      6.20      4.40    0.191415E-011
      6.20      4.45    0.138116E-011
      6.20      4.50    0.991521E-012
      6.20      4.55    0.708183E-012
      6.20      4.60    0.503236E-012
      6.20      4.65    0.355776E-012
      6.20      4.70    0.250241E-012
      6.20      4.75    0.175111E-012
      6.20      4.80    0.121909E-012
      6.20      4.85    0.844360E-013
      6.20      4.90    0.581812E-013
      6.20      4.95    0.398840E-013
      6.20      5.00    0.272003E-013
      6.20      5.05    0.184546E-013
      6.20      5.10    0.124563E-013
      6.20      5.15    0.836416E-014
      6.20      5.20    0.558734E-014
      6.20      5.25    0.371308E-014
      6.20      5.30    0.245475E-014
      6.20      5.35    0.161446E-014
      6.20      5.40    0.105632E-014
      6.20      5.45    0.687567E-015
      6.20      5.50    0.445248E-015
      6.20      5.55    0.286865E-015
      6.20      5.60    0.183898E-015
      6.20      5.65    0.117315E-015
      6.20      5.70    0.744875E-016
      6.20      5.75    0.470827E-016
      6.20      5.80    0.296348E-016
      6.20      5.85    0.185781E-016
      6.20      5.90    0.116007E-016
      6.20      5.95    0.721231E-017
      6.20      6.00    0.445823E-017
      6.20      6.05    0.273105E-017
      6.20      6.10    0.164700E-017
      6.20      6.15    0.965572E-018
      6.20      6.20    0.537460E-018
      6.20      6.25    0.271108E-018
      6.20      6.30    0.111435E-018
      6.20      6.35    0.265722E-019
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.359218E-020
      6.25     -6.30    0.156149E-019
      6.25     -6.25    0.401977E-019
      6.25     -6.20    0.856940E-019
      6.25     -6.15    0.167358E-018
      6.25     -6.10    0.312084E-018
      6.25     -6.05    0.566465E-018
      6.25     -6.00    0.101028E-017
      6.25     -5.95    0.177882E-017
      6.25     -5.90    0.309945E-017
      6.25     -5.85    0.535123E-017
      6.25     -5.80    0.916093E-017
      6.25     -5.75    0.155570E-016
      6.25     -5.70    0.262142E-016
      6.25     -5.65    0.438388E-016
      6.25     -5.60    0.727725E-016
      6.25     -5.55    0.119928E-015
      6.25     -5.50    0.196235E-015
      6.25     -5.45    0.318843E-015
      6.25     -5.40    0.514482E-015
      6.25     -5.35    0.824508E-015
      6.25     -5.30    0.131247E-014
      6.25     -5.25    0.207532E-014
      6.25     -5.20    0.326001E-014
      6.25     -5.15    0.508770E-014
      6.25     -5.10    0.788901E-014
      6.25     -5.05    0.121549E-013
      6.25     -5.00    0.186095E-013
      6.25     -4.95    0.283138E-013
      6.25     -4.90    0.428123E-013
      6.25     -4.85    0.643382E-013
      6.25     -4.80    0.961000E-013
      6.25     -4.75    0.142677E-012
      6.25     -4.70    0.210563E-012
      6.25     -4.65    0.308907E-012
      6.25     -4.60    0.450517E-012
      6.25     -4.55    0.653209E-012
      6.25     -4.50    0.941603E-012
      6.25     -4.45    0.134951E-011
      6.25     -4.40    0.192308E-011
      6.25     -4.35    0.272486E-011
      6.25     -4.30    0.383913E-011
      6.25     -4.25    0.537876E-011
      6.25     -4.20    0.749384E-011
      6.25     -4.15    0.103828E-010
      6.25     -4.10    0.143064E-010
      6.25     -4.05    0.196049E-010
      6.25     -4.00    0.267195E-010
      6.25     -3.95    0.362191E-010
      6.25     -3.90    0.488320E-010
      6.25     -3.85    0.654853E-010
      6.25     -3.80    0.873508E-010
      6.25     -3.75    0.115901E-009
      6.25     -3.70    0.152974E-009
      6.25     -3.65    0.200848E-009
      6.25     -3.60    0.262334E-009
      6.25     -3.55    0.340869E-009
      6.25     -3.50    0.440634E-009
      6.25     -3.45    0.566682E-009
      6.25     -3.40    0.725076E-009
      6.25     -3.35    0.923042E-009
      6.25     -3.30    0.116914E-008
      6.25     -3.25    0.147343E-008
      6.25     -3.20    0.184765E-008
      6.25     -3.15    0.230544E-008
      6.25     -3.10    0.286247E-008
      6.25     -3.05    0.353666E-008
      6.25     -3.00    0.434832E-008
      6.25     -2.95    0.532033E-008
      6.25     -2.90    0.647824E-008
      6.25     -2.85    0.785031E-008
      6.25     -2.80    0.946762E-008
      6.25     -2.75    0.113640E-007
      6.25     -2.70    0.135759E-007
      6.25     -2.65    0.161424E-007
      6.25     -2.60    0.191046E-007
      6.25     -2.55    0.225056E-007
      6.25     -2.50    0.263900E-007
      6.25     -2.45    0.308033E-007
      6.25     -2.40    0.357910E-007
      6.25     -2.35    0.413983E-007
      6.25     -2.30    0.476689E-007
      6.25     -2.25    0.546442E-007
      6.25     -2.20    0.623621E-007
      6.25     -2.15    0.708562E-007
      6.25     -2.10    0.801543E-007
      6.25     -2.05    0.902775E-007
      6.25     -2.00    0.101239E-006
      6.25     -1.95    0.113043E-006
      6.25     -1.90    0.125684E-006
      6.25     -1.85    0.139146E-006
      6.25     -1.80    0.153398E-006
      6.25     -1.75    0.168402E-006
      6.25     -1.70    0.184102E-006
      6.25     -1.65    0.200433E-006
      6.25     -1.60    0.217315E-006
      6.25     -1.55    0.234656E-006
      6.25     -1.50    0.252350E-006
      6.25     -1.45    0.270284E-006
      6.25     -1.40    0.288330E-006
      6.25     -1.35    0.306355E-006
      6.25     -1.30    0.324218E-006
      6.25     -1.25    0.341771E-006
      6.25     -1.20    0.358865E-006
      6.25     -1.15    0.375350E-006
      6.25     -1.10    0.391076E-006
      6.25     -1.05    0.405897E-006
      6.25     -1.00    0.419673E-006
      6.25     -0.95    0.432274E-006
      6.25     -0.90    0.443578E-006
      6.25     -0.85    0.453477E-006
      6.25     -0.80    0.461877E-006
      6.25     -0.75    0.468701E-006
      6.25     -0.70    0.473889E-006
      6.25     -0.65    0.477397E-006
      6.25     -0.60    0.479204E-006
      6.25     -0.55    0.479305E-006
      6.25     -0.50    0.477717E-006
      6.25     -0.45    0.474473E-006
      6.25     -0.40    0.469627E-006
      6.25     -0.35    0.463247E-006
      6.25     -0.30    0.455419E-006
      6.25     -0.25    0.446242E-006
      6.25     -0.20    0.435828E-006
      6.25     -0.15    0.424296E-006
      6.25     -0.10    0.411775E-006
      6.25     -0.05    0.398401E-006
      6.25      0.00    0.384311E-006
      6.25      0.05    0.369642E-006
      6.25      0.10    0.354533E-006
      6.25      0.15    0.339116E-006
      6.25      0.20    0.323520E-006
      6.25      0.25    0.307868E-006
      6.25      0.30    0.292271E-006
      6.25      0.35    0.276835E-006
      6.25      0.40    0.261652E-006
      6.25      0.45    0.246805E-006
      6.25      0.50    0.232364E-006
      6.25      0.55    0.218388E-006
      6.25      0.60    0.204924E-006
      6.25      0.65    0.192009E-006
      6.25      0.70    0.179669E-006
      6.25      0.75    0.167919E-006
      6.25      0.80    0.156767E-006
      6.25      0.85    0.146212E-006
      6.25      0.90    0.136246E-006
      6.25      0.95    0.126854E-006
      6.25      1.00    0.118020E-006
      6.25      1.05    0.109719E-006
      6.25      1.10    0.101929E-006
      6.25      1.15    0.946214E-007
      6.25      1.20    0.877699E-007
      6.25      1.25    0.813467E-007
      6.25      1.30    0.753247E-007
      6.25      1.35    0.696780E-007
      6.25      1.40    0.643818E-007
      6.25      1.45    0.594131E-007
      6.25      1.50    0.547508E-007
      6.25      1.55    0.503757E-007
      6.25      1.60    0.462704E-007
      6.25      1.65    0.424194E-007
      6.25      1.70    0.388090E-007
      6.25      1.75    0.354269E-007
      6.25      1.80    0.322623E-007
      6.25      1.85    0.293054E-007
      6.25      1.90    0.265474E-007
      6.25      1.95    0.239802E-007
      6.25      2.00    0.215961E-007
      6.25      2.05    0.193880E-007
      6.25      2.10    0.173487E-007
      6.25      2.15    0.154712E-007
      6.25      2.20    0.137485E-007
      6.25      2.25    0.121734E-007
      6.25      2.30    0.107388E-007
      6.25      2.35    0.943712E-008
      6.25      2.40    0.826096E-008
      6.25      2.45    0.720265E-008
      6.25      2.50    0.625451E-008
      6.25      2.55    0.540884E-008
      6.25      2.60    0.465796E-008
      6.25      2.65    0.399432E-008
      6.25      2.70    0.341054E-008
      6.25      2.75    0.289943E-008
      6.25      2.80    0.245410E-008
      6.25      2.85    0.206796E-008
      6.25      2.90    0.173479E-008
      6.25      2.95    0.144872E-008
      6.25      3.00    0.120433E-008
      6.25      3.05    0.996582E-009
      6.25      3.10    0.820868E-009
      6.25      3.15    0.672998E-009
      6.25      3.20    0.549190E-009
      6.25      3.25    0.446055E-009
      6.25      3.30    0.360579E-009
      6.25      3.35    0.290100E-009
      6.25      3.40    0.232286E-009
      6.25      3.45    0.185103E-009
      6.25      3.50    0.146796E-009
      6.25      3.55    0.115855E-009
      6.25      3.60    0.909932E-010
      6.25      3.65    0.711193E-010
      6.25      3.70    0.553151E-010
      6.25      3.75    0.428125E-010
      6.25      3.80    0.329732E-010
      6.25      3.85    0.252703E-010
      6.25      3.90    0.192713E-010
      6.25      3.95    0.146237E-010
      6.25      4.00    0.110419E-010
      6.25      4.05    0.829596E-011
      6.25      4.10    0.620180E-011
      6.25      4.15    0.461311E-011
      6.25      4.20    0.341420E-011
      6.25      4.25    0.251420E-011
      6.25      4.30    0.184214E-011
      6.25      4.35    0.134292E-011
      6.25      4.40    0.974050E-012
      6.25      4.45    0.702927E-012
      6.25      4.50    0.504701E-012
      6.25      4.55    0.360536E-012
      6.25      4.60    0.256243E-012
      6.25      4.65    0.181192E-012
      6.25      4.70    0.127469E-012
      6.25      4.75    0.892177E-013
      6.25      4.80    0.621258E-013
      6.25      4.85    0.430392E-013
      6.25      4.90    0.296638E-013
      6.25      4.95    0.203402E-013
      6.25      5.00    0.138754E-013
      6.25      5.05    0.941673E-014
      6.25      5.10    0.635787E-014
      6.25      5.15    0.427051E-014
      6.25      5.20    0.285365E-014
      6.25      5.25    0.189703E-014
      6.25      5.30    0.125457E-014
      6.25      5.35    0.825409E-015
      6.25      5.40    0.540250E-015
      6.25      5.45    0.351786E-015
      6.25      5.50    0.227894E-015
      6.25      5.55    0.146886E-015
      6.25      5.60    0.942011E-016
      6.25      5.65    0.601191E-016
      6.25      5.70    0.381880E-016
      6.25      5.75    0.241489E-016
      6.25      5.80    0.152068E-016
      6.25      5.85    0.953795E-017
      6.25      5.90    0.595905E-017
      6.25      5.95    0.370710E-017
      6.25      6.00    0.229315E-017
      6.25      6.05    0.140590E-017
      6.25      6.10    0.848643E-018
      6.25      6.15    0.498041E-018
      6.25      6.20    0.277523E-018
      6.25      6.25    0.140139E-018
      6.25      6.30    0.576557E-019
      6.25      6.35    0.137574E-019
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.159961E-020
      6.30     -6.30    0.694019E-020
      6.30     -6.25    0.178161E-019
      6.30     -6.20    0.378515E-019
      6.30     -6.15    0.736503E-019
      6.30     -6.10    0.136826E-018
      6.30     -6.05    0.247452E-018
      6.30     -6.00    0.439814E-018
      6.30     -5.95    0.771924E-018
      6.30     -5.90    0.134109E-017
      6.30     -5.85    0.230920E-017
      6.30     -5.80    0.394350E-017
      6.30     -5.75    0.668173E-017
      6.30     -5.70    0.112356E-016
      6.30     -5.65    0.187536E-016
      6.30     -5.60    0.310756E-016
      6.30     -5.55    0.511275E-016
      6.30     -5.50    0.835292E-016
      6.30     -5.45    0.135523E-015
      6.30     -5.40    0.218385E-015
      6.30     -5.35    0.349541E-015
      6.30     -5.30    0.555747E-015
      6.30     -5.25    0.877791E-015
      6.30     -5.20    0.137744E-014
      6.30     -5.15    0.214757E-014
      6.30     -5.10    0.332696E-014
      6.30     -5.05    0.512152E-014
      6.30     -5.00    0.783479E-014
      6.30     -4.95    0.119113E-013
      6.30     -4.90    0.179976E-013
      6.30     -4.85    0.270283E-013
      6.30     -4.80    0.403456E-013
      6.30     -4.75    0.598640E-013
      6.30     -4.70    0.882975E-013
      6.30     -4.65    0.129469E-012
      6.30     -4.60    0.188726E-012
      6.30     -4.55    0.273508E-012
      6.30     -4.50    0.394092E-012
      6.30     -4.45    0.564586E-012
      6.30     -4.40    0.804239E-012
      6.30     -4.35    0.113914E-011
      6.30     -4.30    0.160445E-011
      6.30     -4.25    0.224721E-011
      6.30     -4.20    0.312999E-011
      6.30     -4.15    0.433554E-011
      6.30     -4.10    0.597249E-011
      6.30     -4.05    0.818265E-011
      6.30     -4.00    0.111499E-010
      6.30     -3.95    0.151114E-010
      6.30     -3.90    0.203705E-010
      6.30     -3.85    0.273137E-010
      6.30     -3.80    0.364292E-010
      6.30     -3.75    0.483306E-010
      6.30     -3.70    0.637840E-010
      6.30     -3.65    0.837395E-010
      6.30     -3.60    0.109368E-009
      6.30     -3.55    0.142102E-009
      6.30     -3.50    0.183686E-009
      6.30     -3.45    0.236227E-009
      6.30     -3.40    0.302252E-009
      6.30     -3.35    0.384777E-009
      6.30     -3.30    0.487372E-009
      6.30     -3.25    0.614235E-009
      6.30     -3.20    0.770269E-009
      6.30     -3.15    0.961162E-009
      6.30     -3.10    0.119346E-008
      6.30     -3.05    0.147465E-008
      6.30     -3.00    0.181322E-008
      6.30     -2.95    0.221873E-008
      6.30     -2.90    0.270185E-008
      6.30     -2.85    0.327441E-008
      6.30     -2.80    0.394942E-008
      6.30     -2.75    0.474102E-008
      6.30     -2.70    0.566449E-008
      6.30     -2.65    0.673614E-008
      6.30     -2.60    0.797327E-008
      6.30     -2.55    0.939391E-008
      6.30     -2.50    0.110168E-007
      6.30     -2.45    0.128609E-007
      6.30     -2.40    0.149455E-007
      6.30     -2.35    0.172894E-007
      6.30     -2.30    0.199111E-007
      6.30     -2.25    0.228280E-007
      6.30     -2.20    0.260560E-007
      6.30     -2.15    0.296093E-007
      6.30     -2.10    0.334996E-007
      6.30     -2.05    0.377360E-007
      6.30     -2.00    0.423240E-007
      6.30     -1.95    0.472655E-007
      6.30     -1.90    0.525583E-007
      6.30     -1.85    0.581953E-007
      6.30     -1.80    0.641646E-007
      6.30     -1.75    0.704493E-007
      6.30     -1.70    0.770269E-007
      6.30     -1.65    0.838695E-007
      6.30     -1.60    0.909436E-007
      6.30     -1.55    0.982106E-007
      6.30     -1.50    0.105627E-006
      6.30     -1.45    0.113143E-006
      6.30     -1.40    0.120708E-006
      6.30     -1.35    0.128264E-006
      6.30     -1.30    0.135751E-006
      6.30     -1.25    0.143109E-006
      6.30     -1.20    0.150274E-006
      6.30     -1.15    0.157183E-006
      6.30     -1.10    0.163772E-006
      6.30     -1.05    0.169982E-006
      6.30     -1.00    0.175752E-006
      6.30     -0.95    0.181027E-006
      6.30     -0.90    0.185757E-006
      6.30     -0.85    0.189897E-006
      6.30     -0.80    0.193406E-006
      6.30     -0.75    0.196252E-006
      6.30     -0.70    0.198410E-006
      6.30     -0.65    0.199861E-006
      6.30     -0.60    0.200598E-006
      6.30     -0.55    0.200617E-006
      6.30     -0.50    0.199926E-006
      6.30     -0.45    0.198540E-006
      6.30     -0.40    0.196480E-006
      6.30     -0.35    0.193776E-006
      6.30     -0.30    0.190464E-006
      6.30     -0.25    0.186587E-006
      6.30     -0.20    0.182190E-006
      6.30     -0.15    0.177326E-006
      6.30     -0.10    0.172048E-006
      6.30     -0.05    0.166413E-006
      6.30      0.00    0.160479E-006
      6.30      0.05    0.154305E-006
      6.30      0.10    0.147948E-006
      6.30      0.15    0.141465E-006
      6.30      0.20    0.134909E-006
      6.30      0.25    0.128332E-006
      6.30      0.30    0.121782E-006
      6.30      0.35    0.115303E-006
      6.30      0.40    0.108932E-006
      6.30      0.45    0.102706E-006
      6.30      0.50    0.966525E-007
      6.30      0.55    0.907974E-007
      6.30      0.60    0.851602E-007
      6.30      0.65    0.797559E-007
      6.30      0.70    0.745952E-007
      6.30      0.75    0.696845E-007
      6.30      0.80    0.650267E-007
      6.30      0.85    0.606209E-007
      6.30      0.90    0.564638E-007
      6.30      0.95    0.525494E-007
      6.30      1.00    0.488695E-007
      6.30      1.05    0.454148E-007
      6.30      1.10    0.421746E-007
      6.30      1.15    0.391375E-007
      6.30      1.20    0.362919E-007
      6.30      1.25    0.336260E-007
      6.30      1.30    0.311283E-007
      6.30      1.35    0.287877E-007
      6.30      1.40    0.265937E-007
      6.30      1.45    0.245365E-007
      6.30      1.50    0.226072E-007
      6.30      1.55    0.207975E-007
      6.30      1.60    0.191001E-007
      6.30      1.65    0.175085E-007
      6.30      1.70    0.160168E-007
      6.30      1.75    0.146197E-007
      6.30      1.80    0.133129E-007
      6.30      1.85    0.120920E-007
      6.30      1.90    0.109534E-007
      6.30      1.95    0.989377E-008
      6.30      2.00    0.890983E-008
      6.30      2.05    0.799857E-008
      6.30      2.10    0.715704E-008
      6.30      2.15    0.638233E-008
      6.30      2.20    0.567153E-008
      6.30      2.25    0.502167E-008
      6.30      2.30    0.442976E-008
      6.30      2.35    0.389274E-008
      6.30      2.40    0.340751E-008
      6.30      2.45    0.297091E-008
      6.30      2.50    0.257977E-008
      6.30      2.55    0.223091E-008
      6.30      2.60    0.192116E-008
      6.30      2.65    0.164740E-008
      6.30      2.70    0.140660E-008
      6.30      2.75    0.119577E-008
      6.30      2.80    0.101209E-008
      6.30      2.85    0.852821E-009
      6.30      2.90    0.715403E-009
      6.30      2.95    0.597422E-009
      6.30      3.00    0.496630E-009
      6.30      3.05    0.410953E-009
      6.30      3.10    0.338489E-009
      6.30      3.15    0.277510E-009
      6.30      3.20    0.226455E-009
      6.30      3.25    0.183926E-009
      6.30      3.30    0.148680E-009
      6.30      3.35    0.119619E-009
      6.30      3.40    0.957800E-010
      6.30      3.45    0.763254E-010
      6.30      3.50    0.605305E-010
      6.30      3.55    0.477729E-010
      6.30      3.60    0.375218E-010
      6.30      3.65    0.293274E-010
      6.30      3.70    0.228109E-010
      6.30      3.75    0.176558E-010
      6.30      3.80    0.135987E-010
      6.30      3.85    0.104224E-010
      6.30      3.90    0.794863E-011
      6.30      3.95    0.603207E-011
      6.30      4.00    0.455496E-011
      6.30      4.05    0.342247E-011
      6.30      4.10    0.255875E-011
      6.30      4.15    0.190347E-011
      6.30      4.20    0.140892E-011
      6.30      4.25    0.103763E-011
      6.30      4.30    0.760356E-012
      6.30      4.35    0.554371E-012
      6.30      4.40    0.402151E-012
      6.30      4.45    0.290256E-012
      6.30      4.50    0.208435E-012
      6.30      4.55    0.148921E-012
      6.30      4.60    0.105860E-012
      6.30      4.65    0.748684E-013
      6.30      4.70    0.526803E-013
      6.30      4.75    0.368791E-013
      6.30      4.80    0.256857E-013
      6.30      4.85    0.177983E-013
      6.30      4.90    0.122699E-013
      6.30      4.95    0.841535E-014
      6.30      5.00    0.574211E-014
      6.30      5.05    0.389796E-014
      6.30      5.10    0.263248E-014
      6.30      5.15    0.176869E-014
      6.30      5.20    0.118222E-014
      6.30      5.25    0.786140E-015
      6.30      5.30    0.520063E-015
      6.30      5.35    0.342267E-015
      6.30      5.40    0.224095E-015
      6.30      5.45    0.145969E-015
      6.30      5.50    0.945939E-016
      6.30      5.55    0.609905E-016
      6.30      5.60    0.391284E-016
      6.30      5.65    0.249809E-016
      6.30      5.70    0.158739E-016
      6.30      5.75    0.100420E-016
      6.30      5.80    0.632615E-017
      6.30      5.85    0.396958E-017
      6.30      5.90    0.248126E-017
      6.30      5.95    0.154440E-017
      6.30      6.00    0.955920E-018
      6.30      6.05    0.586474E-018
      6.30      6.10    0.354296E-018
      6.30      6.15    0.208109E-018
      6.30      6.20    0.116073E-018
      6.30      6.25    0.586669E-019
      6.30      6.30    0.241565E-019
      6.30      6.35    0.576750E-020
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.400270E-021
      6.35     -6.30    0.173459E-020
      6.35     -6.25    0.444515E-020
      6.35     -6.20    0.942446E-020
      6.35     -6.15    0.182968E-019
      6.35     -6.10    0.339147E-019
      6.35     -6.05    0.612010E-019
      6.35     -6.00    0.108553E-018
      6.35     -5.95    0.190159E-018
      6.35     -5.90    0.329789E-018
      6.35     -5.85    0.566942E-018
      6.35     -5.80    0.966748E-018
      6.35     -5.75    0.163579E-017
      6.35     -5.70    0.274716E-017
      6.35     -5.65    0.457998E-017
      6.35     -5.60    0.758096E-017
      6.35     -5.55    0.124600E-016
      6.35     -5.50    0.203370E-016
      6.35     -5.45    0.329667E-016
      6.35     -5.40    0.530787E-016
      6.35     -5.35    0.848896E-016
      6.35     -5.30    0.134869E-015
      6.35     -5.25    0.212874E-015
      6.35     -5.20    0.333825E-015
      6.35     -5.15    0.520147E-015
      6.35     -5.10    0.805329E-015
      6.35     -5.05    0.123904E-014
      6.35     -5.00    0.189447E-014
      6.35     -4.95    0.287877E-014
      6.35     -4.90    0.434773E-014
      6.35     -4.85    0.652648E-014
      6.35     -4.80    0.973817E-014
      6.35     -4.75    0.144437E-013
      6.35     -4.70    0.212963E-013
      6.35     -4.65    0.312155E-013
      6.35     -4.60    0.454882E-013
      6.35     -4.55    0.659031E-013
      6.35     -4.50    0.949314E-013
      6.35     -4.45    0.135965E-012
      6.35     -4.40    0.193630E-012
      6.35     -4.35    0.274199E-012
      6.35     -4.30    0.386117E-012
      6.35     -4.25    0.540689E-012
      6.35     -4.20    0.752952E-012
      6.35     -4.15    0.104278E-011
      6.35     -4.10    0.143626E-011
      6.35     -4.05    0.196747E-011
      6.35     -4.00    0.268058E-011
      6.35     -3.95    0.363252E-011
      6.35     -3.90    0.489618E-011
      6.35     -3.85    0.656435E-011
      6.35     -3.80    0.875431E-011
      6.35     -3.75    0.116135E-010
      6.35     -3.70    0.153257E-010
      6.35     -3.65    0.201194E-010
      6.35     -3.60    0.262755E-010
      6.35     -3.55    0.341386E-010
      6.35     -3.50    0.441274E-010
      6.35     -3.45    0.567480E-010
      6.35     -3.40    0.726079E-010
      6.35     -3.35    0.924316E-010
      6.35     -3.30    0.117077E-009
      6.35     -3.25    0.147553E-009
      6.35     -3.20    0.185039E-009
      6.35     -3.15    0.230901E-009
      6.35     -3.10    0.286714E-009
      6.35     -3.05    0.354277E-009
      6.35     -3.00    0.435633E-009
      6.35     -2.95    0.533081E-009
      6.35     -2.90    0.649189E-009
      6.35     -2.85    0.786804E-009
      6.35     -2.80    0.949055E-009
      6.35     -2.75    0.113935E-008
      6.35     -2.70    0.136136E-008
      6.35     -2.65    0.161903E-008
      6.35     -2.60    0.191650E-008
      6.35     -2.55    0.225815E-008
      6.35     -2.50    0.264846E-008
      6.35     -2.45    0.309204E-008
      6.35     -2.40    0.359350E-008
      6.35     -2.35    0.415742E-008
      6.35     -2.30    0.478824E-008
      6.35     -2.25    0.549015E-008
      6.35     -2.20    0.626702E-008
      6.35     -2.15    0.712226E-008
      6.35     -2.10    0.805873E-008
      6.35     -2.05    0.907860E-008
      6.35     -2.00    0.101832E-007
      6.35     -1.95    0.113731E-007
      6.35     -1.90    0.126477E-007
      6.35     -1.85    0.140053E-007
      6.35     -1.80    0.154430E-007
      6.35     -1.75    0.169569E-007
      6.35     -1.70    0.185414E-007
      6.35     -1.65    0.201898E-007
      6.35     -1.60    0.218942E-007
      6.35     -1.55    0.236451E-007
      6.35     -1.50    0.254320E-007
      6.35     -1.45    0.272433E-007
      6.35     -1.40    0.290660E-007
      6.35     -1.35    0.308867E-007
      6.35     -1.30    0.326910E-007
      6.35     -1.25    0.344639E-007
      6.35     -1.20    0.361903E-007
      6.35     -1.15    0.378549E-007
      6.35     -1.10    0.394424E-007
      6.35     -1.05    0.409381E-007
      6.35     -1.00    0.423278E-007
      6.35     -0.95    0.435980E-007
      6.35     -0.90    0.447365E-007
      6.35     -0.85    0.457324E-007
      6.35     -0.80    0.465760E-007
      6.35     -0.75    0.472596E-007
      6.35     -0.70    0.477769E-007
      6.35     -0.65    0.481238E-007
      6.35     -0.60    0.482980E-007
      6.35     -0.55    0.482990E-007
      6.35     -0.50    0.481287E-007
      6.35     -0.45    0.477904E-007
      6.35     -0.40    0.472897E-007
      6.35     -0.35    0.466337E-007
      6.35     -0.30    0.458311E-007
      6.35     -0.25    0.448921E-007
      6.35     -0.20    0.438280E-007
      6.35     -0.15    0.426512E-007
      6.35     -0.10    0.413749E-007
      6.35     -0.05    0.400127E-007
      6.35      0.00    0.385788E-007
      6.35      0.05    0.370871E-007
      6.35      0.10    0.355518E-007
      6.35      0.15    0.339864E-007
      6.35      0.20    0.324040E-007
      6.35      0.25    0.308169E-007
      6.35      0.30    0.292367E-007
      6.35      0.35    0.276740E-007
      6.35      0.40    0.261380E-007
      6.35      0.45    0.246372E-007
      6.35      0.50    0.231787E-007
      6.35      0.55    0.217684E-007
      6.35      0.60    0.204110E-007
      6.35      0.65    0.191101E-007
      6.35      0.70    0.178684E-007
      6.35      0.75    0.166873E-007
      6.35      0.80    0.155674E-007
      6.35      0.85    0.145086E-007
      6.35      0.90    0.135100E-007
      6.35      0.95    0.125701E-007
      6.35      1.00    0.116869E-007
      6.35      1.05    0.108581E-007
      6.35      1.10    0.100811E-007
      6.35      1.15    0.935314E-008
      6.35      1.20    0.867139E-008
      6.35      1.25    0.803297E-008
      6.35      1.30    0.743507E-008
      6.35      1.35    0.687499E-008
      6.35      1.40    0.635020E-008
      6.35      1.45    0.585829E-008
      6.35      1.50    0.539710E-008
      6.35      1.55    0.496463E-008
      6.35      1.60    0.455910E-008
      6.35      1.65    0.417892E-008
      6.35      1.70    0.382267E-008
      6.35      1.75    0.348909E-008
      6.35      1.80    0.317708E-008
      6.35      1.85    0.288564E-008
      6.35      1.90    0.261387E-008
      6.35      1.95    0.236096E-008
      6.35      2.00    0.212613E-008
      6.35      2.05    0.190865E-008
      6.35      2.10    0.170783E-008
      6.35      2.15    0.152295E-008
      6.35      2.20    0.135333E-008
      6.35      2.25    0.119826E-008
      6.35      2.30    0.105701E-008
      6.35      2.35    0.928865E-009
      6.35      2.40    0.813078E-009
      6.35      2.45    0.708896E-009
      6.35      2.50    0.615562E-009
      6.35      2.55    0.532316E-009
      6.35      2.60    0.458404E-009
      6.35      2.65    0.393082E-009
      6.35      2.70    0.335622E-009
      6.35      2.75    0.285316E-009
      6.35      2.80    0.241487E-009
      6.35      2.85    0.203485E-009
      6.35      2.90    0.170696E-009
      6.35      2.95    0.142545E-009
      6.35      3.00    0.118496E-009
      6.35      3.05    0.980528E-010
      6.35      3.10    0.807631E-010
      6.35      3.15    0.662137E-010
      6.35      3.20    0.540322E-010
      6.35      3.25    0.438850E-010
      6.35      3.30    0.354755E-010
      6.35      3.35    0.285417E-010
      6.35      3.40    0.228539E-010
      6.35      3.45    0.182121E-010
      6.35      3.50    0.144436E-010
      6.35      3.55    0.113996E-010
      6.35      3.60    0.895372E-011
      6.35      3.65    0.699851E-011
      6.35      3.70    0.544364E-011
      6.35      3.75    0.421355E-011
      6.35      3.80    0.324546E-011
      6.35      3.85    0.248751E-011
      6.35      3.90    0.189720E-011
      6.35      3.95    0.143982E-011
      6.35      4.00    0.108731E-011
      6.35      4.05    0.817025E-012
      6.35      4.10    0.610877E-012
      6.35      4.15    0.454467E-012
      6.35      4.20    0.336415E-012
      6.35      4.25    0.247783E-012
      6.35      4.30    0.181586E-012
      6.35      4.35    0.132406E-012
      6.35      4.40    0.960594E-013
      6.35      4.45    0.693390E-013
      6.35      4.50    0.497985E-013
      6.35      4.55    0.355838E-013
      6.35      4.60    0.252978E-013
      6.35      4.65    0.178939E-013
      6.35      4.70    0.125925E-013
      6.35      4.75    0.881671E-014
      6.35      4.80    0.614161E-014
      6.35      4.85    0.425634E-014
      6.35      4.90    0.293472E-014
      6.35      4.95    0.201313E-014
      6.35      5.00    0.137387E-014
      6.35      5.05    0.932802E-015
      6.35      5.10    0.630084E-015
      6.35      5.15    0.423418E-015
      6.35      5.20    0.283075E-015
      6.35      5.25    0.188275E-015
      6.35      5.30    0.124578E-015
      6.35      5.35    0.820057E-016
      6.35      5.40    0.537040E-016
      6.35      5.45    0.349892E-016
      6.35      5.50    0.226798E-016
      6.35      5.55    0.146265E-016
      6.35      5.60    0.938594E-017
      6.35      5.65    0.599378E-017
      6.35      5.70    0.380968E-017
      6.35      5.75    0.241069E-017
      6.35      5.80    0.151908E-017
      6.35      5.85    0.953482E-018
      6.35      5.90    0.596184E-018
      6.35      5.95    0.371216E-018
      6.35      6.00    0.229863E-018
      6.35      6.05    0.141093E-018
      6.35      6.10    0.852830E-019
      6.35      6.15    0.501253E-019
      6.35      6.20    0.279760E-019
      6.35      6.25    0.141493E-019
      6.35      6.30    0.582954E-020
      6.35      6.35    0.139246E-020
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/imag3d/im3d-out-den2d_xy.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.879664E-021
     -6.35     -6.30    0.365922E-020
     -6.35     -6.25    0.879064E-020
     -6.35     -6.20    0.171462E-019
     -6.35     -6.15    0.302296E-019
     -6.35     -6.10    0.505251E-019
     -6.35     -6.05    0.820471E-019
     -6.35     -6.00    0.131187E-018
     -6.35     -5.95    0.208006E-018
     -6.35     -5.90    0.328192E-018
     -6.35     -5.85    0.516013E-018
     -6.35     -5.80    0.808735E-018
     -6.35     -5.75    0.126321E-017
     -6.35     -5.70    0.196565E-017
     -6.35     -5.65    0.304601E-017
     -6.35     -5.60    0.469903E-017
     -6.35     -5.55    0.721497E-017
     -6.35     -5.50    0.110240E-016
     -6.35     -5.45    0.167601E-016
     -6.35     -5.40    0.253524E-016
     -6.35     -5.35    0.381551E-016
     -6.35     -5.30    0.571310E-016
     -6.35     -5.25    0.851090E-016
     -6.35     -5.20    0.126144E-015
     -6.35     -5.15    0.186013E-015
     -6.35     -5.10    0.272907E-015
     -6.35     -5.05    0.398366E-015
     -6.35     -5.00    0.578560E-015
     -6.35     -4.95    0.836023E-015
     -6.35     -4.90    0.120197E-014
     -6.35     -4.85    0.171941E-014
     -6.35     -4.80    0.244723E-014
     -6.35     -4.75    0.346566E-014
     -6.35     -4.70    0.488332E-014
     -6.35     -4.65    0.684643E-014
     -6.35     -4.60    0.955075E-014
     -6.35     -4.55    0.132567E-013
     -6.35     -4.50    0.183091E-013
     -6.35     -4.45    0.251611E-013
     -6.35     -4.40    0.344056E-013
     -6.35     -4.35    0.468133E-013
     -6.35     -4.30    0.633802E-013
     -6.35     -4.25    0.853859E-013
     -6.35     -4.20    0.114465E-012
     -6.35     -4.15    0.152692E-012
     -6.35     -4.10    0.202685E-012
     -6.35     -4.05    0.267729E-012
     -6.35     -4.00    0.351919E-012
     -6.35     -3.95    0.460330E-012
     -6.35     -3.90    0.599212E-012
     -6.35     -3.85    0.776219E-012
     -6.35     -3.80    0.100066E-011
     -6.35     -3.75    0.128380E-011
     -6.35     -3.70    0.163917E-011
     -6.35     -3.65    0.208293E-011
     -6.35     -3.60    0.263426E-011
     -6.35     -3.55    0.331578E-011
     -6.35     -3.50    0.415403E-011
     -6.35     -3.45    0.517989E-011
     -6.35     -3.40    0.642912E-011
     -6.35     -3.35    0.794287E-011
     -6.35     -3.30    0.976817E-011
     -6.35     -3.25    0.119585E-010
     -6.35     -3.20    0.145741E-010
     -6.35     -3.15    0.176829E-010
     -6.35     -3.10    0.213604E-010
     -6.35     -3.05    0.256906E-010
     -6.35     -3.00    0.307660E-010
     -6.35     -2.95    0.366885E-010
     -6.35     -2.90    0.435690E-010
     -6.35     -2.85    0.515284E-010
     -6.35     -2.80    0.606976E-010
     -6.35     -2.75    0.712179E-010
     -6.35     -2.70    0.832413E-010
     -6.35     -2.65    0.969311E-010
     -6.35     -2.60    0.112462E-009
     -6.35     -2.55    0.130023E-009
     -6.35     -2.50    0.149814E-009
     -6.35     -2.45    0.172051E-009
     -6.35     -2.40    0.196966E-009
     -6.35     -2.35    0.224810E-009
     -6.35     -2.30    0.255852E-009
     -6.35     -2.25    0.290384E-009
     -6.35     -2.20    0.328726E-009
     -6.35     -2.15    0.371222E-009
     -6.35     -2.10    0.418251E-009
     -6.35     -2.05    0.470225E-009
     -6.35     -2.00    0.527595E-009
     -6.35     -1.95    0.590853E-009
     -6.35     -1.90    0.660536E-009
     -6.35     -1.85    0.737225E-009
     -6.35     -1.80    0.821549E-009
     -6.35     -1.75    0.914185E-009
     -6.35     -1.70    0.101585E-008
     -6.35     -1.65    0.112731E-008
     -6.35     -1.60    0.124937E-008
     -6.35     -1.55    0.138284E-008
     -6.35     -1.50    0.152859E-008
     -6.35     -1.45    0.168744E-008
     -6.35     -1.40    0.186025E-008
     -6.35     -1.35    0.204783E-008
     -6.35     -1.30    0.225093E-008
     -6.35     -1.25    0.247025E-008
     -6.35     -1.20    0.270638E-008
     -6.35     -1.15    0.295978E-008
     -6.35     -1.10    0.323078E-008
     -6.35     -1.05    0.351950E-008
     -6.35     -1.00    0.382590E-008
     -6.35     -0.95    0.414967E-008
     -6.35     -0.90    0.449025E-008
     -6.35     -0.85    0.484685E-008
     -6.35     -0.80    0.521833E-008
     -6.35     -0.75    0.560330E-008
     -6.35     -0.70    0.600004E-008
     -6.35     -0.65    0.640654E-008
     -6.35     -0.60    0.682046E-008
     -6.35     -0.55    0.723923E-008
     -6.35     -0.50    0.765997E-008
     -6.35     -0.45    0.807959E-008
     -6.35     -0.40    0.849479E-008
     -6.35     -0.35    0.890213E-008
     -6.35     -0.30    0.929802E-008
     -6.35     -0.25    0.967886E-008
     -6.35     -0.20    0.100410E-007
     -6.35     -0.15    0.103808E-007
     -6.35     -0.10    0.106949E-007
     -6.35     -0.05    0.109800E-007
     -6.35      0.00    0.112329E-007
     -6.35      0.05    0.114508E-007
     -6.35      0.10    0.116313E-007
     -6.35      0.15    0.117723E-007
     -6.35      0.20    0.118720E-007
     -6.35      0.25    0.119292E-007
     -6.35      0.30    0.119432E-007
     -6.35      0.35    0.119136E-007
     -6.35      0.40    0.118407E-007
     -6.35      0.45    0.117250E-007
     -6.35      0.50    0.115677E-007
     -6.35      0.55    0.113704E-007
     -6.35      0.60    0.111352E-007
     -6.35      0.65    0.108643E-007
     -6.35      0.70    0.105606E-007
     -6.35      0.75    0.102271E-007
     -6.35      0.80    0.986704E-008
     -6.35      0.85    0.948395E-008
     -6.35      0.90    0.908141E-008
     -6.35      0.95    0.866313E-008
     -6.35      1.00    0.823280E-008
     -6.35      1.05    0.779411E-008
     -6.35      1.10    0.735065E-008
     -6.35      1.15    0.690588E-008
     -6.35      1.20    0.646309E-008
     -6.35      1.25    0.602536E-008
     -6.35      1.30    0.559552E-008
     -6.35      1.35    0.517613E-008
     -6.35      1.40    0.476948E-008
     -6.35      1.45    0.437754E-008
     -6.35      1.50    0.400198E-008
     -6.35      1.55    0.364415E-008
     -6.35      1.60    0.330513E-008
     -6.35      1.65    0.298567E-008
     -6.35      1.70    0.268626E-008
     -6.35      1.75    0.240713E-008
     -6.35      1.80    0.214825E-008
     -6.35      1.85    0.190941E-008
     -6.35      1.90    0.169017E-008
     -6.35      1.95    0.148994E-008
     -6.35      2.00    0.130800E-008
     -6.35      2.05    0.114350E-008
     -6.35      2.10    0.995509E-009
     -6.35      2.15    0.863027E-009
     -6.35      2.20    0.745014E-009
     -6.35      2.25    0.640406E-009
     -6.35      2.30    0.548134E-009
     -6.35      2.35    0.467143E-009
     -6.35      2.40    0.396400E-009
     -6.35      2.45    0.334910E-009
     -6.35      2.50    0.281724E-009
     -6.35      2.55    0.235944E-009
     -6.35      2.60    0.196732E-009
     -6.35      2.65    0.163309E-009
     -6.35      2.70    0.134960E-009
     -6.35      2.75    0.111033E-009
     -6.35      2.80    0.909357E-010
     -6.35      2.85    0.741390E-010
     -6.35      2.90    0.601696E-010
     -6.35      2.95    0.486089E-010
     -6.35      3.00    0.390887E-010
     -6.35      3.05    0.312877E-010
     -6.35      3.10    0.249272E-010
     -6.35      3.15    0.197669E-010
     -6.35      3.20    0.156013E-010
     -6.35      3.25    0.122553E-010
     -6.35      3.30    0.958133E-011
     -6.35      3.35    0.745504E-011
     -6.35      3.40    0.577281E-011
     -6.35      3.45    0.444864E-011
     -6.35      3.50    0.341161E-011
     -6.35      3.55    0.260359E-011
     -6.35      3.60    0.197722E-011
     -6.35      3.65    0.149416E-011
     -6.35      3.70    0.112354E-011
     -6.35      3.75    0.840655E-012
     -6.35      3.80    0.625852E-012
     -6.35      3.85    0.463597E-012
     -6.35      3.90    0.341675E-012
     -6.35      3.95    0.250540E-012
     -6.35      4.00    0.182777E-012
     -6.35      4.05    0.132658E-012
     -6.35      4.10    0.957860E-013
     -6.35      4.15    0.688041E-013
     -6.35      4.20    0.491653E-013
     -6.35      4.25    0.349480E-013
     -6.35      4.30    0.247110E-013
     -6.35      4.35    0.173802E-013
     -6.35      4.40    0.121589E-013
     -6.35      4.45    0.846065E-014
     -6.35      4.50    0.585550E-014
     -6.35      4.55    0.403053E-014
     -6.35      4.60    0.275920E-014
     -6.35      4.65    0.187851E-014
     -6.35      4.70    0.127185E-014
     -6.35      4.75    0.856318E-015
     -6.35      4.80    0.573318E-015
     -6.35      4.85    0.381681E-015
     -6.35      4.90    0.252658E-015
     -6.35      4.95    0.166293E-015
     -6.35      5.00    0.108820E-015
     -6.35      5.05    0.707972E-016
     -6.35      5.10    0.457908E-016
     -6.35      5.15    0.294427E-016
     -6.35      5.20    0.188189E-016
     -6.35      5.25    0.119566E-016
     -6.35      5.30    0.755091E-017
     -6.35      5.35    0.473969E-017
     -6.35      5.40    0.295693E-017
     -6.35      5.45    0.183338E-017
     -6.35      5.50    0.112971E-017
     -6.35      5.55    0.691785E-018
     -6.35      5.60    0.420964E-018
     -6.35      5.65    0.254552E-018
     -6.35      5.70    0.152952E-018
     -6.35      5.75    0.913220E-019
     -6.35      5.80    0.541778E-019
     -6.35      5.85    0.319351E-019
     -6.35      5.90    0.187001E-019
     -6.35      5.95    0.108732E-019
     -6.35      6.00    0.627128E-020
     -6.35      6.05    0.357960E-020
     -6.35      6.10    0.201214E-020
     -6.35      6.15    0.110272E-020
     -6.35      6.20    0.577273E-021
     -6.35      6.25    0.276471E-021
     -6.35      6.30    0.109261E-021
     -6.35      6.35    0.254258E-022
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.366768E-020
     -6.30     -6.30    0.152637E-019
     -6.30     -6.25    0.366906E-019
     -6.30     -6.20    0.716133E-019
     -6.30     -6.15    0.126342E-018
     -6.30     -6.10    0.211297E-018
     -6.30     -6.05    0.343309E-018
     -6.30     -6.00    0.549180E-018
     -6.30     -5.95    0.871100E-018
     -6.30     -5.90    0.137487E-017
     -6.30     -5.85    0.216229E-017
     -6.30     -5.80    0.338975E-017
     -6.30     -5.75    0.529586E-017
     -6.30     -5.70    0.824254E-017
     -6.30     -5.65    0.127754E-016
     -6.30     -5.60    0.197125E-016
     -6.30     -5.55    0.302730E-016
     -6.30     -5.50    0.462643E-016
     -6.30     -5.45    0.703506E-016
     -6.30     -5.40    0.106437E-015
     -6.30     -5.35    0.160217E-015
     -6.30     -5.30    0.239943E-015
     -6.30     -5.25    0.357510E-015
     -6.30     -5.20    0.529972E-015
     -6.30     -5.15    0.781636E-015
     -6.30     -5.10    0.114695E-014
     -6.30     -5.05    0.167449E-014
     -6.30     -5.00    0.243229E-014
     -6.30     -4.95    0.351518E-014
     -6.30     -4.90    0.505458E-014
     -6.30     -4.85    0.723151E-014
     -6.30     -4.80    0.102940E-013
     -6.30     -4.75    0.145797E-013
     -6.30     -4.70    0.205462E-013
     -6.30     -4.65    0.288093E-013
     -6.30     -4.60    0.401934E-013
     -6.30     -4.55    0.557958E-013
     -6.30     -4.50    0.770684E-013
     -6.30     -4.45    0.105921E-012
     -6.30     -4.40    0.144852E-012
     -6.30     -4.35    0.197108E-012
     -6.30     -4.30    0.266887E-012
     -6.30     -4.25    0.359582E-012
     -6.30     -4.20    0.482080E-012
     -6.30     -4.15    0.643127E-012
     -6.30     -4.10    0.853759E-012
     -6.30     -4.05    0.112782E-011
     -6.30     -4.00    0.148258E-011
     -6.30     -3.95    0.193942E-011
     -6.30     -3.90    0.252471E-011
     -6.30     -3.85    0.327071E-011
     -6.30     -3.80    0.421667E-011
     -6.30     -3.75    0.541009E-011
     -6.30     -3.70    0.690803E-011
     -6.30     -3.65    0.877863E-011
     -6.30     -3.60    0.111028E-010
     -6.30     -3.55    0.139760E-010
     -6.30     -3.50    0.175100E-010
     -6.30     -3.45    0.218352E-010
     -6.30     -3.40    0.271024E-010
     -6.30     -3.35    0.334851E-010
     -6.30     -3.30    0.411819E-010
     -6.30     -3.25    0.504181E-010
     -6.30     -3.20    0.614484E-010
     -6.30     -3.15    0.745587E-010
     -6.30     -3.10    0.900681E-010
     -6.30     -3.05    0.108331E-009
     -6.30     -3.00    0.129737E-009
     -6.30     -2.95    0.154717E-009
     -6.30     -2.90    0.183739E-009
     -6.30     -2.85    0.217312E-009
     -6.30     -2.80    0.255990E-009
     -6.30     -2.75    0.300367E-009
     -6.30     -2.70    0.351085E-009
     -6.30     -2.65    0.408833E-009
     -6.30     -2.60    0.474349E-009
     -6.30     -2.55    0.548424E-009
     -6.30     -2.50    0.631905E-009
     -6.30     -2.45    0.725702E-009
     -6.30     -2.40    0.830789E-009
     -6.30     -2.35    0.948219E-009
     -6.30     -2.30    0.107913E-008
     -6.30     -2.25    0.122474E-008
     -6.30     -2.20    0.138639E-008
     -6.30     -2.15    0.156553E-008
     -6.30     -2.10    0.176374E-008
     -6.30     -2.05    0.198275E-008
     -6.30     -2.00    0.222443E-008
     -6.30     -1.95    0.249086E-008
     -6.30     -1.90    0.278426E-008
     -6.30     -1.85    0.310706E-008
     -6.30     -1.80    0.346188E-008
     -6.30     -1.75    0.385154E-008
     -6.30     -1.70    0.427903E-008
     -6.30     -1.65    0.474752E-008
     -6.30     -1.60    0.526035E-008
     -6.30     -1.55    0.582093E-008
     -6.30     -1.50    0.643277E-008
     -6.30     -1.45    0.709941E-008
     -6.30     -1.40    0.782432E-008
     -6.30     -1.35    0.861086E-008
     -6.30     -1.30    0.946218E-008
     -6.30     -1.25    0.103811E-007
     -6.30     -1.20    0.113701E-007
     -6.30     -1.15    0.124311E-007
     -6.30     -1.10    0.135653E-007
     -6.30     -1.05    0.147733E-007
     -6.30     -1.00    0.160549E-007
     -6.30     -0.95    0.174087E-007
     -6.30     -0.90    0.188324E-007
     -6.30     -0.85    0.203226E-007
     -6.30     -0.80    0.218746E-007
     -6.30     -0.75    0.234825E-007
     -6.30     -0.70    0.251391E-007
     -6.30     -0.65    0.268361E-007
     -6.30     -0.60    0.285638E-007
     -6.30     -0.55    0.303112E-007
     -6.30     -0.50    0.320665E-007
     -6.30     -0.45    0.338167E-007
     -6.30     -0.40    0.355482E-007
     -6.30     -0.35    0.372465E-007
     -6.30     -0.30    0.388967E-007
     -6.30     -0.25    0.404839E-007
     -6.30     -0.20    0.419927E-007
     -6.30     -0.15    0.434084E-007
     -6.30     -0.10    0.447165E-007
     -6.30     -0.05    0.459031E-007
     -6.30      0.00    0.469555E-007
     -6.30      0.05    0.478620E-007
     -6.30      0.10    0.486123E-007
     -6.30      0.15    0.491977E-007
     -6.30      0.20    0.496110E-007
     -6.30      0.25    0.498472E-007
     -6.30      0.30    0.499029E-007
     -6.30      0.35    0.497769E-007
     -6.30      0.40    0.494700E-007
     -6.30      0.45    0.489850E-007
     -6.30      0.50    0.483266E-007
     -6.30      0.55    0.475014E-007
     -6.30      0.60    0.465179E-007
     -6.30      0.65    0.453859E-007
     -6.30      0.70    0.441170E-007
     -6.30      0.75    0.427238E-007
     -6.30      0.80    0.412200E-007
     -6.30      0.85    0.396201E-007
     -6.30      0.90    0.379391E-007
     -6.30      0.95    0.361924E-007
     -6.30      1.00    0.343955E-007
     -6.30      1.05    0.325636E-007
     -6.30      1.10    0.307119E-007
     -6.30      1.15    0.288546E-007
     -6.30      1.20    0.270056E-007
     -6.30      1.25    0.251776E-007
     -6.30      1.30    0.233826E-007
     -6.30      1.35    0.216311E-007
     -6.30      1.40    0.199327E-007
     -6.30      1.45    0.182957E-007
     -6.30      1.50    0.167270E-007
     -6.30      1.55    0.152322E-007
     -6.30      1.60    0.138160E-007
     -6.30      1.65    0.124813E-007
     -6.30      1.70    0.112303E-007
     -6.30      1.75    0.100640E-007
     -6.30      1.80    0.898223E-008
     -6.30      1.85    0.798407E-008
     -6.30      1.90    0.706777E-008
     -6.30      1.95    0.623088E-008
     -6.30      2.00    0.547034E-008
     -6.30      2.05    0.478266E-008
     -6.30      2.10    0.416394E-008
     -6.30      2.15    0.361002E-008
     -6.30      2.20    0.311655E-008
     -6.30      2.25    0.267910E-008
     -6.30      2.30    0.229322E-008
     -6.30      2.35    0.195448E-008
     -6.30      2.40    0.165858E-008
     -6.30      2.45    0.140137E-008
     -6.30      2.50    0.117887E-008
     -6.30      2.55    0.987347E-009
     -6.30      2.60    0.823289E-009
     -6.30      2.65    0.683444E-009
     -6.30      2.70    0.564823E-009
     -6.30      2.75    0.464696E-009
     -6.30      2.80    0.380594E-009
     -6.30      2.85    0.310300E-009
     -6.30      2.90    0.251837E-009
     -6.30      2.95    0.203452E-009
     -6.30      3.00    0.163606E-009
     -6.30      3.05    0.130954E-009
     -6.30      3.10    0.104332E-009
     -6.30      3.15    0.827324E-010
     -6.30      3.20    0.652962E-010
     -6.30      3.25    0.512911E-010
     -6.30      3.30    0.400985E-010
     -6.30      3.35    0.311986E-010
     -6.30      3.40    0.241575E-010
     -6.30      3.45    0.186153E-010
     -6.30      3.50    0.142749E-010
     -6.30      3.55    0.108932E-010
     -6.30      3.60    0.827191E-011
     -6.30      3.65    0.625044E-011
     -6.30      3.70    0.469959E-011
     -6.30      3.75    0.351595E-011
     -6.30      3.80    0.261726E-011
     -6.30      3.85    0.193848E-011
     -6.30      3.90    0.142849E-011
     -6.30      3.95    0.104731E-011
     -6.30      4.00    0.763930E-012
     -6.30      4.05    0.554362E-012
     -6.30      4.10    0.400207E-012
     -6.30      4.15    0.287418E-012
     -6.30      4.20    0.205338E-012
     -6.30      4.25    0.145928E-012
     -6.30      4.30    0.103159E-012
     -6.30      4.35    0.725381E-013
     -6.30      4.40    0.507337E-013
     -6.30      4.45    0.352928E-013
     -6.30      4.50    0.244186E-013
     -6.30      4.55    0.168030E-013
     -6.30      4.60    0.114993E-013
     -6.30      4.65    0.782623E-014
     -6.30      4.70    0.529688E-014
     -6.30      4.75    0.356498E-014
     -6.30      4.80    0.238586E-014
     -6.30      4.85    0.158771E-014
     -6.30      4.90    0.105054E-014
     -6.30      4.95    0.691121E-015
     -6.30      5.00    0.452041E-015
     -6.30      5.05    0.293944E-015
     -6.30      5.10    0.190018E-015
     -6.30      5.15    0.122110E-015
     -6.30      5.20    0.780026E-016
     -6.30      5.25    0.495282E-016
     -6.30      5.30    0.312580E-016
     -6.30      5.35    0.196071E-016
     -6.30      5.40    0.122234E-016
     -6.30      5.45    0.757307E-017
     -6.30      5.50    0.466272E-017
     -6.30      5.55    0.285282E-017
     -6.30      5.60    0.173445E-017
     -6.30      5.65    0.104781E-017
     -6.30      5.70    0.628966E-018
     -6.30      5.75    0.375131E-018
     -6.30      5.80    0.222297E-018
     -6.30      5.85    0.130873E-018
     -6.30      5.90    0.765332E-019
     -6.30      5.95    0.444367E-019
     -6.30      6.00    0.255898E-019
     -6.30      6.05    0.145821E-019
     -6.30      6.10    0.818221E-020
     -6.30      6.15    0.447586E-020
     -6.30      6.20    0.233881E-020
     -6.30      6.25    0.111821E-020
     -6.30      6.30    0.441279E-021
     -6.30      6.35    0.102587E-021
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.884425E-020
     -6.25     -6.30    0.368289E-019
     -6.25     -6.25    0.886018E-019
     -6.25     -6.20    0.173096E-018
     -6.25     -6.15    0.305667E-018
     -6.25     -6.10    0.511652E-018
     -6.25     -6.05    0.831967E-018
     -6.25     -6.00    0.133175E-017
     -6.25     -5.95    0.211357E-017
     -6.25     -5.90    0.333743E-017
     -6.25     -5.85    0.525095E-017
     -6.25     -5.80    0.823462E-017
     -6.25     -5.75    0.128692E-016
     -6.25     -5.70    0.200360E-016
     -6.25     -5.65    0.310637E-016
     -6.25     -5.60    0.479451E-016
     -6.25     -5.55    0.736516E-016
     -6.25     -5.50    0.112589E-015
     -6.25     -5.45    0.171252E-015
     -6.25     -5.40    0.259166E-015
     -6.25     -5.35    0.390218E-015
     -6.25     -5.30    0.584544E-015
     -6.25     -5.25    0.871177E-015
     -6.25     -5.20    0.129174E-014
     -6.25     -5.15    0.190559E-014
     -6.25     -5.10    0.279685E-014
     -6.25     -5.05    0.408413E-014
     -6.25     -5.00    0.593367E-014
     -6.25     -4.95    0.857718E-014
     -6.25     -4.90    0.123358E-013
     -6.25     -4.85    0.176519E-013
     -6.25     -4.80    0.251318E-013
     -6.25     -4.75    0.356012E-013
     -6.25     -4.70    0.501786E-013
     -6.25     -4.65    0.703701E-013
     -6.25     -4.60    0.981921E-013
     -6.25     -4.55    0.136328E-012
     -6.25     -4.50    0.188331E-012
     -6.25     -4.45    0.258872E-012
     -6.25     -4.40    0.354064E-012
     -6.25     -4.35    0.481853E-012
     -6.25     -4.30    0.652511E-012
     -6.25     -4.25    0.879236E-012
     -6.25     -4.20    0.117889E-011
     -6.25     -4.15    0.157287E-011
     -6.25     -4.10    0.208820E-011
     -6.25     -4.05    0.275877E-011
     -6.25     -4.00    0.362685E-011
     -6.25     -3.95    0.474482E-011
     -6.25     -3.90    0.617721E-011
     -6.25     -3.85    0.800303E-011
     -6.25     -3.80    0.103184E-010
     -6.25     -3.75    0.132397E-010
     -6.25     -3.70    0.169065E-010
     -6.25     -3.65    0.214859E-010
     -6.25     -3.60    0.271759E-010
     -6.25     -3.55    0.342104E-010
     -6.25     -3.50    0.428633E-010
     -6.25     -3.45    0.534539E-010
     -6.25     -3.40    0.663517E-010
     -6.25     -3.35    0.819819E-010
     -6.25     -3.30    0.100831E-009
     -6.25     -3.25    0.123450E-009
     -6.25     -3.20    0.150465E-009
     -6.25     -3.15    0.182576E-009
     -6.25     -3.10    0.220564E-009
     -6.25     -3.05    0.265298E-009
     -6.25     -3.00    0.317734E-009
     -6.25     -2.95    0.378925E-009
     -6.25     -2.90    0.450020E-009
     -6.25     -2.85    0.532267E-009
     -6.25     -2.80    0.627020E-009
     -6.25     -2.75    0.735737E-009
     -6.25     -2.70    0.859990E-009
     -6.25     -2.65    0.100146E-008
     -6.25     -2.60    0.116196E-008
     -6.25     -2.55    0.134342E-008
     -6.25     -2.50    0.154792E-008
     -6.25     -2.45    0.177766E-008
     -6.25     -2.40    0.203503E-008
     -6.25     -2.35    0.232259E-008
     -6.25     -2.30    0.264311E-008
     -6.25     -2.25    0.299956E-008
     -6.25     -2.20    0.339519E-008
     -6.25     -2.15    0.383350E-008
     -6.25     -2.10    0.431833E-008
     -6.25     -2.05    0.485384E-008
     -6.25     -2.00    0.544458E-008
     -6.25     -1.95    0.609551E-008
     -6.25     -1.90    0.681201E-008
     -6.25     -1.85    0.759991E-008
     -6.25     -1.80    0.846551E-008
     -6.25     -1.75    0.941555E-008
     -6.25     -1.70    0.104572E-007
     -6.25     -1.65    0.115981E-007
     -6.25     -1.60    0.128461E-007
     -6.25     -1.55    0.142095E-007
     -6.25     -1.50    0.156966E-007
     -6.25     -1.45    0.173159E-007
     -6.25     -1.40    0.190755E-007
     -6.25     -1.35    0.209835E-007
     -6.25     -1.30    0.230473E-007
     -6.25     -1.25    0.252737E-007
     -6.25     -1.20    0.276684E-007
     -6.25     -1.15    0.302358E-007
     -6.25     -1.10    0.329790E-007
     -6.25     -1.05    0.358992E-007
     -6.25     -1.00    0.389954E-007
     -6.25     -0.95    0.422645E-007
     -6.25     -0.90    0.457008E-007
     -6.25     -0.85    0.492959E-007
     -6.25     -0.80    0.530384E-007
     -6.25     -0.75    0.569142E-007
     -6.25     -0.70    0.609059E-007
     -6.25     -0.65    0.649932E-007
     -6.25     -0.60    0.691527E-007
     -6.25     -0.55    0.733583E-007
     -6.25     -0.50    0.775814E-007
     -6.25     -0.45    0.817909E-007
     -6.25     -0.40    0.859539E-007
     -6.25     -0.35    0.900357E-007
     -6.25     -0.30    0.940008E-007
     -6.25     -0.25    0.978129E-007
     -6.25     -0.20    0.101436E-006
     -6.25     -0.15    0.104833E-006
     -6.25     -0.10    0.107971E-006
     -6.25     -0.05    0.110817E-006
     -6.25      0.00    0.113339E-006
     -6.25      0.05    0.115509E-006
     -6.25      0.10    0.117304E-006
     -6.25      0.15    0.118702E-006
     -6.25      0.20    0.119686E-006
     -6.25      0.25    0.120244E-006
     -6.25      0.30    0.120368E-006
     -6.25      0.35    0.120055E-006
     -6.25      0.40    0.119307E-006
     -6.25      0.45    0.118131E-006
     -6.25      0.50    0.116539E-006
     -6.25      0.55    0.114545E-006
     -6.25      0.60    0.112171E-006
     -6.25      0.65    0.109440E-006
     -6.25      0.70    0.106380E-006
     -6.25      0.75    0.103022E-006
     -6.25      0.80    0.993969E-007
     -6.25      0.85    0.955411E-007
     -6.25      0.90    0.914904E-007
     -6.25      0.95    0.872816E-007
     -6.25      1.00    0.829519E-007
     -6.25      1.05    0.785382E-007
     -6.25      1.10    0.740764E-007
     -6.25      1.15    0.696013E-007
     -6.25      1.20    0.651458E-007
     -6.25      1.25    0.607409E-007
     -6.25      1.30    0.564149E-007
     -6.25      1.35    0.521936E-007
     -6.25      1.40    0.480999E-007
     -6.25      1.45    0.441537E-007
     -6.25      1.50    0.403718E-007
     -6.25      1.55    0.367679E-007
     -6.25      1.60    0.333527E-007
     -6.25      1.65    0.301339E-007
     -6.25      1.70    0.271166E-007
     -6.25      1.75    0.243030E-007
     -6.25      1.80    0.216931E-007
     -6.25      1.85    0.192846E-007
     -6.25      1.90    0.170733E-007
     -6.25      1.95    0.150533E-007
     -6.25      2.00    0.132174E-007
     -6.25      2.05    0.115571E-007
     -6.25      2.10    0.100631E-007
     -6.25      2.15    0.872537E-008
     -6.25      2.20    0.753347E-008
     -6.25      2.25    0.647673E-008
     -6.25      2.30    0.554441E-008
     -6.25      2.35    0.472589E-008
     -6.25      2.40    0.401079E-008
     -6.25      2.45    0.338910E-008
     -6.25      2.50    0.285126E-008
     -6.25      2.55    0.238823E-008
     -6.25      2.60    0.199156E-008
     -6.25      2.65    0.165339E-008
     -6.25      2.70    0.136651E-008
     -6.25      2.75    0.112434E-008
     -6.25      2.80    0.920901E-009
     -6.25      2.85    0.750851E-009
     -6.25      2.90    0.609408E-009
     -6.25      2.95    0.492339E-009
     -6.25      3.00    0.395924E-009
     -6.25      3.05    0.316914E-009
     -6.25      3.10    0.252488E-009
     -6.25      3.15    0.200216E-009
     -6.25      3.20    0.158018E-009
     -6.25      3.25    0.124123E-009
     -6.25      3.30    0.970340E-010
     -6.25      3.35    0.754940E-010
     -6.25      3.40    0.584529E-010
     -6.25      3.45    0.450396E-010
     -6.25      3.50    0.345355E-010
     -6.25      3.55    0.263518E-010
     -6.25      3.60    0.200085E-010
     -6.25      3.65    0.151171E-010
     -6.25      3.70    0.113648E-010
     -6.25      3.75    0.850124E-011
     -6.25      3.80    0.632729E-011
     -6.25      3.85    0.468551E-011
     -6.25      3.90    0.345214E-011
     -6.25      3.95    0.253046E-011
     -6.25      4.00    0.184535E-011
     -6.25      4.05    0.133879E-011
     -6.25      4.10    0.966255E-012
     -6.25      4.15    0.693746E-012
     -6.25      4.20    0.495481E-012
     -6.25      4.25    0.352012E-012
     -6.25      4.30    0.248760E-012
     -6.25      4.35    0.174856E-012
     -6.25      4.40    0.122248E-012
     -6.25      4.45    0.850071E-013
     -6.25      4.50    0.587898E-013
     -6.25      4.55    0.404360E-013
     -6.25      4.60    0.276592E-013
     -6.25      4.65    0.188148E-013
     -6.25      4.70    0.127271E-013
     -6.25      4.75    0.856086E-014
     -6.25      4.80    0.572589E-014
     -6.25      4.85    0.380793E-014
     -6.25      4.90    0.251790E-014
     -6.25      4.95    0.165528E-014
     -6.25      5.00    0.108185E-014
     -6.25      5.05    0.702929E-015
     -6.25      5.10    0.454024E-015
     -6.25      5.15    0.291509E-015
     -6.25      5.20    0.186041E-015
     -6.25      5.25    0.118012E-015
     -6.25      5.30    0.744026E-016
     -6.25      5.35    0.466196E-016
     -6.25      5.40    0.290300E-016
     -6.25      5.45    0.179640E-016
     -6.25      5.50    0.110462E-016
     -6.25      5.55    0.674934E-017
     -6.25      5.60    0.409755E-017
     -6.25      5.65    0.247164E-017
     -6.25      5.70    0.148124E-017
     -6.25      5.75    0.881919E-018
     -6.25      5.80    0.521643E-018
     -6.25      5.85    0.306492E-018
     -6.25      5.90    0.178846E-018
     -6.25      5.95    0.103598E-018
     -6.25      6.00    0.595074E-019
     -6.25      6.05    0.338168E-019
     -6.25      6.10    0.189201E-019
     -6.25      6.15    0.103188E-019
     -6.25      6.20    0.537608E-020
     -6.25      6.25    0.256336E-020
     -6.25      6.30    0.100930E-020
     -6.25      6.35    0.234280E-021
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.173384E-019
     -6.20     -6.30    0.722478E-019
     -6.20     -6.25    0.173973E-018
     -6.20     -6.20    0.340239E-018
     -6.20     -6.15    0.601473E-018
     -6.20     -6.10    0.100782E-017
     -6.20     -6.05    0.164023E-017
     -6.20     -6.00    0.262756E-017
     -6.20     -5.95    0.417274E-017
     -6.20     -5.90    0.659240E-017
     -6.20     -5.85    0.103767E-016
     -6.20     -5.80    0.162792E-016
     -6.20     -5.75    0.254504E-016
     -6.20     -5.70    0.396364E-016
     -6.20     -5.65    0.614716E-016
     -6.20     -5.60    0.949074E-016
     -6.20     -5.55    0.145837E-015
     -6.20     -5.50    0.223003E-015
     -6.20     -5.45    0.339296E-015
     -6.20     -5.40    0.513625E-015
     -6.20     -5.35    0.773564E-015
     -6.20     -5.30    0.115911E-014
     -6.20     -5.25    0.172793E-014
     -6.20     -5.20    0.256275E-014
     -6.20     -5.15    0.378151E-014
     -6.20     -5.10    0.555145E-014
     -6.20     -5.05    0.810839E-014
     -6.20     -5.00    0.117829E-013
     -6.20     -4.95    0.170358E-013
     -6.20     -4.90    0.245058E-013
     -6.20     -4.85    0.350733E-013
     -6.20     -4.80    0.499443E-013
     -6.20     -4.75    0.707621E-013
     -6.20     -4.70    0.997528E-013
     -6.20     -4.65    0.139914E-012
     -6.20     -4.60    0.195259E-012
     -6.20     -4.55    0.271132E-012
     -6.20     -4.50    0.374604E-012
     -6.20     -4.45    0.514979E-012
     -6.20     -4.40    0.704427E-012
     -6.20     -4.35    0.958772E-012
     -6.20     -4.30    0.129847E-011
     -6.20     -4.25    0.174981E-011
     -6.20     -4.20    0.234637E-011
     -6.20     -4.15    0.313078E-011
     -6.20     -4.10    0.415686E-011
     -6.20     -4.05    0.549212E-011
     -6.20     -4.00    0.722076E-011
     -6.20     -3.95    0.944712E-011
     -6.20     -3.90    0.122998E-010
     -6.20     -3.85    0.159361E-010
     -6.20     -3.80    0.205477E-010
     -6.20     -3.75    0.263661E-010
     -6.20     -3.70    0.336699E-010
     -6.20     -3.65    0.427916E-010
     -6.20     -3.60    0.541260E-010
     -6.20     -3.55    0.681389E-010
     -6.20     -3.50    0.853762E-010
     -6.20     -3.45    0.106474E-009
     -6.20     -3.40    0.132169E-009
     -6.20     -3.35    0.163308E-009
     -6.20     -3.30    0.200860E-009
     -6.20     -3.25    0.245926E-009
     -6.20     -3.20    0.299750E-009
     -6.20     -3.15    0.363728E-009
     -6.20     -3.10    0.439418E-009
     -6.20     -3.05    0.528549E-009
     -6.20     -3.00    0.633031E-009
     -6.20     -2.95    0.754958E-009
     -6.20     -2.90    0.896619E-009
     -6.20     -2.85    0.106050E-008
     -6.20     -2.80    0.124930E-008
     -6.20     -2.75    0.146593E-008
     -6.20     -2.70    0.171350E-008
     -6.20     -2.65    0.199537E-008
     -6.20     -2.60    0.231513E-008
     -6.20     -2.55    0.267663E-008
     -6.20     -2.50    0.308396E-008
     -6.20     -2.45    0.354154E-008
     -6.20     -2.40    0.405406E-008
     -6.20     -2.35    0.462660E-008
     -6.20     -2.30    0.526459E-008
     -6.20     -2.25    0.597392E-008
     -6.20     -2.20    0.676095E-008
     -6.20     -2.15    0.763258E-008
     -6.20     -2.10    0.859630E-008
     -6.20     -2.05    0.966026E-008
     -6.20     -2.00    0.108333E-007
     -6.20     -1.95    0.121252E-007
     -6.20     -1.90    0.135463E-007
     -6.20     -1.85    0.151079E-007
     -6.20     -1.80    0.168223E-007
     -6.20     -1.75    0.187025E-007
     -6.20     -1.70    0.207624E-007
     -6.20     -1.65    0.230166E-007
     -6.20     -1.60    0.254804E-007
     -6.20     -1.55    0.281696E-007
     -6.20     -1.50    0.311003E-007
     -6.20     -1.45    0.342885E-007
     -6.20     -1.40    0.377502E-007
     -6.20     -1.35    0.415005E-007
     -6.20     -1.30    0.455536E-007
     -6.20     -1.25    0.499224E-007
     -6.20     -1.20    0.546175E-007
     -6.20     -1.15    0.596475E-007
     -6.20     -1.10    0.650177E-007
     -6.20     -1.05    0.707300E-007
     -6.20     -1.00    0.767825E-007
     -6.20     -0.95    0.831687E-007
     -6.20     -0.90    0.898771E-007
     -6.20     -0.85    0.968911E-007
     -6.20     -0.80    0.104188E-006
     -6.20     -0.75    0.111741E-006
     -6.20     -0.70    0.119516E-006
     -6.20     -0.65    0.127472E-006
     -6.20     -0.60    0.135565E-006
     -6.20     -0.55    0.143743E-006
     -6.20     -0.50    0.151952E-006
     -6.20     -0.45    0.160131E-006
     -6.20     -0.40    0.168215E-006
     -6.20     -0.35    0.176138E-006
     -6.20     -0.30    0.183831E-006
     -6.20     -0.25    0.191224E-006
     -6.20     -0.20    0.198246E-006
     -6.20     -0.15    0.204829E-006
     -6.20     -0.10    0.210905E-006
     -6.20     -0.05    0.216411E-006
     -6.20      0.00    0.221287E-006
     -6.20      0.05    0.225479E-006
     -6.20      0.10    0.228940E-006
     -6.20      0.15    0.231629E-006
     -6.20      0.20    0.233515E-006
     -6.20      0.25    0.234573E-006
     -6.20      0.30    0.234788E-006
     -6.20      0.35    0.234155E-006
     -6.20      0.40    0.232678E-006
     -6.20      0.45    0.230369E-006
     -6.20      0.50    0.227251E-006
     -6.20      0.55    0.223356E-006
     -6.20      0.60    0.218722E-006
     -6.20      0.65    0.213395E-006
     -6.20      0.70    0.207429E-006
     -6.20      0.75    0.200883E-006
     -6.20      0.80    0.193821E-006
     -6.20      0.85    0.186309E-006
     -6.20      0.90    0.178419E-006
     -6.20      0.95    0.170222E-006
     -6.20      1.00    0.161790E-006
     -6.20      1.05    0.153193E-006
     -6.20      1.10    0.144504E-006
     -6.20      1.15    0.135787E-006
     -6.20      1.20    0.127109E-006
     -6.20      1.25    0.118528E-006
     -6.20      1.30    0.110099E-006
     -6.20      1.35    0.101874E-006
     -6.20      1.40    0.938967E-007
     -6.20      1.45    0.862054E-007
     -6.20      1.50    0.788331E-007
     -6.20      1.55    0.718067E-007
     -6.20      1.60    0.651470E-007
     -6.20      1.65    0.588693E-007
     -6.20      1.70    0.529833E-007
     -6.20      1.75    0.474936E-007
     -6.20      1.80    0.424004E-007
     -6.20      1.85    0.376992E-007
     -6.20      1.90    0.333820E-007
     -6.20      1.95    0.294376E-007
     -6.20      2.00    0.258518E-007
     -6.20      2.05    0.226083E-007
     -6.20      2.10    0.196890E-007
     -6.20      2.15    0.170745E-007
     -6.20      2.20    0.147446E-007
     -6.20      2.25    0.126784E-007
     -6.20      2.30    0.108551E-007
     -6.20      2.35    0.925404E-008
     -6.20      2.40    0.785498E-008
     -6.20      2.45    0.663842E-008
     -6.20      2.50    0.558574E-008
     -6.20      2.55    0.467930E-008
     -6.20      2.60    0.390261E-008
     -6.20      2.65    0.324036E-008
     -6.20      2.70    0.267845E-008
     -6.20      2.75    0.220402E-008
     -6.20      2.80    0.180542E-008
     -6.20      2.85    0.147218E-008
     -6.20      2.90    0.119496E-008
     -6.20      2.95    0.965480E-009
     -6.20      3.00    0.776464E-009
     -6.20      3.05    0.621549E-009
     -6.20      3.10    0.495217E-009
     -6.20      3.15    0.392708E-009
     -6.20      3.20    0.309947E-009
     -6.20      3.25    0.243466E-009
     -6.20      3.30    0.190331E-009
     -6.20      3.35    0.148078E-009
     -6.20      3.40    0.114650E-009
     -6.20      3.45    0.883370E-010
     -6.20      3.50    0.677312E-010
     -6.20      3.55    0.516773E-010
     -6.20      3.60    0.392342E-010
     -6.20      3.65    0.296396E-010
     -6.20      3.70    0.222798E-010
     -6.20      3.75    0.166636E-010
     -6.20      3.80    0.124003E-010
     -6.20      3.85    0.918105E-011
     -6.20      3.90    0.676294E-011
     -6.20      3.95    0.495620E-011
     -6.20      4.00    0.361344E-011
     -6.20      4.05    0.262083E-011
     -6.20      4.10    0.189099E-011
     -6.20      4.15    0.135725E-011
     -6.20      4.20    0.969031E-012
     -6.20      4.25    0.688189E-012
     -6.20      4.30    0.486135E-012
     -6.20      4.35    0.341563E-012
     -6.20      4.40    0.238691E-012
     -6.20      4.45    0.165896E-012
     -6.20      4.50    0.114672E-012
     -6.20      4.55    0.788285E-013
     -6.20      4.60    0.538887E-013
     -6.20      4.65    0.366340E-013
     -6.20      4.70    0.247643E-013
     -6.20      4.75    0.166459E-013
     -6.20      4.80    0.111251E-013
     -6.20      4.85    0.739276E-014
     -6.20      4.90    0.488416E-014
     -6.20      4.95    0.320800E-014
     -6.20      5.00    0.209470E-014
     -6.20      5.05    0.135966E-014
     -6.20      5.10    0.877280E-015
     -6.20      5.15    0.562632E-015
     -6.20      5.20    0.358645E-015
     -6.20      5.25    0.227216E-015
     -6.20      5.30    0.143061E-015
     -6.20      5.35    0.895138E-016
     -6.20      5.40    0.556570E-016
     -6.20      5.45    0.343865E-016
     -6.20      5.50    0.211091E-016
     -6.20      5.55    0.128748E-016
     -6.20      5.60    0.780146E-017
     -6.20      5.65    0.469628E-017
     -6.20      5.70    0.280834E-017
     -6.20      5.75    0.166817E-017
     -6.20      5.80    0.984215E-018
     -6.20      5.85    0.576702E-018
     -6.20      5.90    0.335526E-018
     -6.20      5.95    0.193730E-018
     -6.20      6.00    0.110892E-018
     -6.20      6.05    0.627806E-019
     -6.20      6.10    0.349854E-019
     -6.20      6.15    0.190027E-019
     -6.20      6.20    0.986079E-020
     -6.20      6.25    0.468451E-020
     -6.20      6.30    0.183894E-020
     -6.20      6.35    0.425996E-021
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.307560E-019
     -6.15     -6.30    0.128243E-018
     -6.15     -6.25    0.309099E-018
     -6.15     -6.20    0.605160E-018
     -6.15     -6.15    0.107098E-017
     -6.15     -6.10    0.179639E-017
     -6.15     -6.05    0.292629E-017
     -6.15     -6.00    0.469136E-017
     -6.15     -5.95    0.745480E-017
     -6.15     -5.90    0.117835E-016
     -6.15     -5.85    0.185553E-016
     -6.15     -5.80    0.291200E-016
     -6.15     -5.75    0.455390E-016
     -6.15     -5.70    0.709422E-016
     -6.15     -5.65    0.110053E-015
     -6.15     -5.60    0.169957E-015
     -6.15     -5.55    0.261227E-015
     -6.15     -5.50    0.399547E-015
     -6.15     -5.45    0.608053E-015
     -6.15     -5.40    0.920686E-015
     -6.15     -5.35    0.138695E-014
     -6.15     -5.30    0.207867E-014
     -6.15     -5.25    0.309943E-014
     -6.15     -5.20    0.459779E-014
     -6.15     -5.15    0.678567E-014
     -6.15     -5.10    0.996355E-014
     -6.15     -5.05    0.145552E-013
     -6.15     -5.00    0.211547E-013
     -6.15     -4.95    0.305903E-013
     -6.15     -4.90    0.440103E-013
     -6.15     -4.85    0.629969E-013
     -6.15     -4.80    0.897188E-013
     -6.15     -4.75    0.127130E-012
     -6.15     -4.70    0.179234E-012
     -6.15     -4.65    0.251420E-012
     -6.15     -4.60    0.350905E-012
     -6.15     -4.55    0.487299E-012
     -6.15     -4.50    0.673317E-012
     -6.15     -4.45    0.925690E-012
     -6.15     -4.40    0.126630E-011
     -6.15     -4.35    0.172361E-011
     -6.15     -4.30    0.233441E-011
     -6.15     -4.25    0.314596E-011
     -6.15     -4.20    0.421864E-011
     -6.15     -4.15    0.562912E-011
     -6.15     -4.10    0.747417E-011
     -6.15     -4.05    0.987518E-011
     -6.15     -4.00    0.129835E-010
     -6.15     -3.95    0.169869E-010
     -6.15     -3.90    0.221163E-010
     -6.15     -3.85    0.286548E-010
     -6.15     -3.80    0.369467E-010
     -6.15     -3.75    0.474086E-010
     -6.15     -3.70    0.605408E-010
     -6.15     -3.65    0.769413E-010
     -6.15     -3.60    0.973197E-010
     -6.15     -3.55    0.122513E-009
     -6.15     -3.50    0.153503E-009
     -6.15     -3.45    0.191433E-009
     -6.15     -3.40    0.237625E-009
     -6.15     -3.35    0.293604E-009
     -6.15     -3.30    0.361110E-009
     -6.15     -3.25    0.442122E-009
     -6.15     -3.20    0.538874E-009
     -6.15     -3.15    0.653876E-009
     -6.15     -3.10    0.789927E-009
     -6.15     -3.05    0.950135E-009
     -6.15     -3.00    0.113793E-008
     -6.15     -2.95    0.135707E-008
     -6.15     -2.90    0.161167E-008
     -6.15     -2.85    0.190620E-008
     -6.15     -2.80    0.224549E-008
     -6.15     -2.75    0.263476E-008
     -6.15     -2.70    0.307960E-008
     -6.15     -2.65    0.358604E-008
     -6.15     -2.60    0.416049E-008
     -6.15     -2.55    0.480982E-008
     -6.15     -2.50    0.554138E-008
     -6.15     -2.45    0.636300E-008
     -6.15     -2.40    0.728309E-008
     -6.15     -2.35    0.831064E-008
     -6.15     -2.30    0.945531E-008
     -6.15     -2.25    0.107275E-007
     -6.15     -2.20    0.121385E-007
     -6.15     -2.15    0.137004E-007
     -6.15     -2.10    0.154264E-007
     -6.15     -2.05    0.173308E-007
     -6.15     -2.00    0.194291E-007
     -6.15     -1.95    0.217382E-007
     -6.15     -1.90    0.242763E-007
     -6.15     -1.85    0.270631E-007
     -6.15     -1.80    0.301197E-007
     -6.15     -1.75    0.334688E-007
     -6.15     -1.70    0.371344E-007
     -6.15     -1.65    0.411417E-007
     -6.15     -1.60    0.455170E-007
     -6.15     -1.55    0.502875E-007
     -6.15     -1.50    0.554807E-007
     -6.15     -1.45    0.611242E-007
     -6.15     -1.40    0.672451E-007
     -6.15     -1.35    0.738693E-007
     -6.15     -1.30    0.810209E-007
     -6.15     -1.25    0.887215E-007
     -6.15     -1.20    0.969891E-007
     -6.15     -1.15    0.105838E-006
     -6.15     -1.10    0.115276E-006
     -6.15     -1.05    0.125306E-006
     -6.15     -1.00    0.135924E-006
     -6.15     -0.95    0.147118E-006
     -6.15     -0.90    0.158868E-006
     -6.15     -0.85    0.171143E-006
     -6.15     -0.80    0.183905E-006
     -6.15     -0.75    0.197104E-006
     -6.15     -0.70    0.210681E-006
     -6.15     -0.65    0.224566E-006
     -6.15     -0.60    0.238681E-006
     -6.15     -0.55    0.252937E-006
     -6.15     -0.50    0.267237E-006
     -6.15     -0.45    0.281476E-006
     -6.15     -0.40    0.295543E-006
     -6.15     -0.35    0.309322E-006
     -6.15     -0.30    0.322693E-006
     -6.15     -0.25    0.335535E-006
     -6.15     -0.20    0.347726E-006
     -6.15     -0.15    0.359147E-006
     -6.15     -0.10    0.369680E-006
     -6.15     -0.05    0.379218E-006
     -6.15      0.00    0.387656E-006
     -6.15      0.05    0.394901E-006
     -6.15      0.10    0.400872E-006
     -6.15      0.15    0.405500E-006
     -6.15      0.20    0.408727E-006
     -6.15      0.25    0.410514E-006
     -6.15      0.30    0.410834E-006
     -6.15      0.35    0.409679E-006
     -6.15      0.40    0.407055E-006
     -6.15      0.45    0.402986E-006
     -6.15      0.50    0.397510E-006
     -6.15      0.55    0.390680E-006
     -6.15      0.60    0.382566E-006
     -6.15      0.65    0.373248E-006
     -6.15      0.70    0.362818E-006
     -6.15      0.75    0.351379E-006
     -6.15      0.80    0.339041E-006
     -6.15      0.85    0.325921E-006
     -6.15      0.90    0.312142E-006
     -6.15      0.95    0.297827E-006
     -6.15      1.00    0.283102E-006
     -6.15      1.05    0.268091E-006
     -6.15      1.10    0.252915E-006
     -6.15      1.15    0.237692E-006
     -6.15      1.20    0.222534E-006
     -6.15      1.25    0.207544E-006
     -6.15      1.30    0.192818E-006
     -6.15      1.35    0.178445E-006
     -6.15      1.40    0.164502E-006
     -6.15      1.45    0.151057E-006
     -6.15      1.50    0.138166E-006
     -6.15      1.55    0.125878E-006
     -6.15      1.60    0.114228E-006
     -6.15      1.65    0.103243E-006
     -6.15      1.70    0.929414E-007
     -6.15      1.75    0.833308E-007
     -6.15      1.80    0.744116E-007
     -6.15      1.85    0.661767E-007
     -6.15      1.90    0.586124E-007
     -6.15      1.95    0.516991E-007
     -6.15      2.00    0.454126E-007
     -6.15      2.05    0.397245E-007
     -6.15      2.10    0.346035E-007
     -6.15      2.15    0.300158E-007
     -6.15      2.20    0.259261E-007
     -6.15      2.25    0.222984E-007
     -6.15      2.30    0.190961E-007
     -6.15      2.35    0.162833E-007
     -6.15      2.40    0.138247E-007
     -6.15      2.45    0.116862E-007
     -6.15      2.50    0.983523E-008
     -6.15      2.55    0.824096E-008
     -6.15      2.60    0.687452E-008
     -6.15      2.65    0.570910E-008
     -6.15      2.70    0.472000E-008
     -6.15      2.75    0.388468E-008
     -6.15      2.80    0.318269E-008
     -6.15      2.85    0.259568E-008
     -6.15      2.90    0.210723E-008
     -6.15      2.95    0.170281E-008
     -6.15      3.00    0.136963E-008
     -6.15      3.05    0.109651E-008
     -6.15      3.10    0.873742E-009
     -6.15      3.15    0.692950E-009
     -6.15      3.20    0.546963E-009
     -6.15      3.25    0.429676E-009
     -6.15      3.30    0.335922E-009
     -6.15      3.35    0.261361E-009
     -6.15      3.40    0.202364E-009
     -6.15      3.45    0.155922E-009
     -6.15      3.50    0.119551E-009
     -6.15      3.55    0.912123E-010
     -6.15      3.60    0.692469E-010
     -6.15      3.65    0.523096E-010
     -6.15      3.70    0.393174E-010
     -6.15      3.75    0.294034E-010
     -6.15      3.80    0.218780E-010
     -6.15      3.85    0.161959E-010
     -6.15      3.90    0.119281E-010
     -6.15      3.95    0.873981E-011
     -6.15      4.00    0.637057E-011
     -6.15      4.05    0.461944E-011
     -6.15      4.10    0.333212E-011
     -6.15      4.15    0.239089E-011
     -6.15      4.20    0.170645E-011
     -6.15      4.25    0.121145E-011
     -6.15      4.30    0.855425E-012
     -6.15      4.35    0.600772E-012
     -6.15      4.40    0.419635E-012
     -6.15      4.45    0.291511E-012
     -6.15      4.50    0.201391E-012
     -6.15      4.55    0.138361E-012
     -6.15      4.60    0.945273E-013
     -6.15      4.65    0.642176E-013
     -6.15      4.70    0.433796E-013
     -6.15      4.75    0.291363E-013
     -6.15      4.80    0.194571E-013
     -6.15      4.85    0.129182E-013
     -6.15      4.90    0.852672E-014
     -6.15      4.95    0.559497E-014
     -6.15      5.00    0.364945E-014
     -6.15      5.05    0.236619E-014
     -6.15      5.10    0.152489E-014
     -6.15      5.15    0.976727E-015
     -6.15      5.20    0.621766E-015
     -6.15      5.25    0.393346E-015
     -6.15      5.30    0.247282E-015
     -6.15      5.35    0.154472E-015
     -6.15      5.40    0.958793E-016
     -6.15      5.45    0.591269E-016
     -6.15      5.50    0.362247E-016
     -6.15      5.55    0.220472E-016
     -6.15      5.60    0.133291E-016
     -6.15      5.65    0.800416E-017
     -6.15      5.70    0.477383E-017
     -6.15      5.75    0.282760E-017
     -6.15      5.80    0.166312E-017
     -6.15      5.85    0.971225E-018
     -6.15      5.90    0.562979E-018
     -6.15      5.95    0.323753E-018
     -6.15      6.00    0.184506E-018
     -6.15      6.05    0.103964E-018
     -6.15      6.10    0.576460E-019
     -6.15      6.15    0.311511E-019
     -6.15      6.20    0.160841E-019
     -6.15      6.25    0.760631E-020
     -6.15      6.30    0.297489E-020
     -6.15      6.35    0.687446E-021
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.517598E-019
     -6.10     -6.30    0.215956E-018
     -6.10     -6.25    0.520968E-018
     -6.10     -6.20    0.102100E-017
     -6.10     -6.15    0.180881E-017
     -6.10     -6.10    0.303692E-017
     -6.10     -6.05    0.495128E-017
     -6.10     -6.00    0.794322E-017
     -6.10     -5.95    0.126289E-016
     -6.10     -5.90    0.199701E-016
     -6.10     -5.85    0.314562E-016
     -6.10     -5.80    0.493777E-016
     -6.10     -5.75    0.772339E-016
     -6.10     -5.70    0.120338E-015
     -6.10     -5.65    0.186710E-015
     -6.10     -5.60    0.288383E-015
     -6.10     -5.55    0.443315E-015
     -6.10     -5.50    0.678147E-015
     -6.10     -5.45    0.103218E-014
     -6.10     -5.40    0.156309E-014
     -6.10     -5.35    0.235500E-014
     -6.10     -5.30    0.352994E-014
     -6.10     -5.25    0.526394E-014
     -6.10     -5.20    0.780951E-014
     -6.10     -5.15    0.115268E-013
     -6.10     -5.10    0.169264E-013
     -6.10     -5.05    0.247287E-013
     -6.10     -5.00    0.359434E-013
     -6.10     -4.95    0.519783E-013
     -6.10     -4.90    0.747846E-013
     -6.10     -4.85    0.107052E-012
     -6.10     -4.80    0.152466E-012
     -6.10     -4.75    0.216046E-012
     -6.10     -4.70    0.304596E-012
     -6.10     -4.65    0.427273E-012
     -6.10     -4.60    0.596341E-012
     -6.10     -4.55    0.828124E-012
     -6.10     -4.50    0.114423E-011
     -6.10     -4.45    0.157307E-011
     -6.10     -4.40    0.215182E-011
     -6.10     -4.35    0.292882E-011
     -6.10     -4.30    0.396652E-011
     -6.10     -4.25    0.534520E-011
     -6.10     -4.20    0.716737E-011
     -6.10     -4.15    0.956318E-011
     -6.10     -4.10    0.126969E-010
     -6.10     -4.05    0.167745E-010
     -6.10     -4.00    0.220529E-010
     -6.10     -3.95    0.288504E-010
     -6.10     -3.90    0.375593E-010
     -6.10     -3.85    0.486593E-010
     -6.10     -3.80    0.627347E-010
     -6.10     -3.75    0.804917E-010
     -6.10     -3.70    0.102779E-009
     -6.10     -3.65    0.130610E-009
     -6.10     -3.60    0.165188E-009
     -6.10     -3.55    0.207931E-009
     -6.10     -3.50    0.260504E-009
     -6.10     -3.45    0.324842E-009
     -6.10     -3.40    0.403190E-009
     -6.10     -3.35    0.498127E-009
     -6.10     -3.30    0.612602E-009
     -6.10     -3.25    0.749966E-009
     -6.10     -3.20    0.914005E-009
     -6.10     -3.15    0.110897E-008
     -6.10     -3.10    0.133959E-008
     -6.10     -3.05    0.161114E-008
     -6.10     -3.00    0.192941E-008
     -6.10     -2.95    0.230078E-008
     -6.10     -2.90    0.273220E-008
     -6.10     -2.85    0.323122E-008
     -6.10     -2.80    0.380601E-008
     -6.10     -2.75    0.446538E-008
     -6.10     -2.70    0.521880E-008
     -6.10     -2.65    0.607639E-008
     -6.10     -2.60    0.704899E-008
     -6.10     -2.55    0.814815E-008
     -6.10     -2.50    0.938621E-008
     -6.10     -2.45    0.107763E-007
     -6.10     -2.40    0.123326E-007
     -6.10     -2.35    0.140700E-007
     -6.10     -2.30    0.160046E-007
     -6.10     -2.25    0.181539E-007
     -6.10     -2.20    0.205364E-007
     -6.10     -2.15    0.231722E-007
     -6.10     -2.10    0.260830E-007
     -6.10     -2.05    0.292925E-007
     -6.10     -2.00    0.328260E-007
     -6.10     -1.95    0.367112E-007
     -6.10     -1.90    0.409778E-007
     -6.10     -1.85    0.456578E-007
     -6.10     -1.80    0.507857E-007
     -6.10     -1.75    0.563980E-007
     -6.10     -1.70    0.625335E-007
     -6.10     -1.65    0.692331E-007
     -6.10     -1.60    0.765391E-007
     -6.10     -1.55    0.844951E-007
     -6.10     -1.50    0.931453E-007
     -6.10     -1.45    0.102534E-006
     -6.10     -1.40    0.112704E-006
     -6.10     -1.35    0.123696E-006
     -6.10     -1.30    0.135549E-006
     -6.10     -1.25    0.148296E-006
     -6.10     -1.20    0.161966E-006
     -6.10     -1.15    0.176580E-006
     -6.10     -1.10    0.192150E-006
     -6.10     -1.05    0.208680E-006
     -6.10     -1.00    0.226160E-006
     -6.10     -0.95    0.244570E-006
     -6.10     -0.90    0.263875E-006
     -6.10     -0.85    0.284026E-006
     -6.10     -0.80    0.304957E-006
     -6.10     -0.75    0.326586E-006
     -6.10     -0.70    0.348817E-006
     -6.10     -0.65    0.371536E-006
     -6.10     -0.60    0.394613E-006
     -6.10     -0.55    0.417904E-006
     -6.10     -0.50    0.441250E-006
     -6.10     -0.45    0.464481E-006
     -6.10     -0.40    0.487416E-006
     -6.10     -0.35    0.509867E-006
     -6.10     -0.30    0.531640E-006
     -6.10     -0.25    0.552536E-006
     -6.10     -0.20    0.572359E-006
     -6.10     -0.15    0.590915E-006
     -6.10     -0.10    0.608016E-006
     -6.10     -0.05    0.623485E-006
     -6.10      0.00    0.637155E-006
     -6.10      0.05    0.648875E-006
     -6.10      0.10    0.658514E-006
     -6.10      0.15    0.665960E-006
     -6.10      0.20    0.671121E-006
     -6.10      0.25    0.673933E-006
     -6.10      0.30    0.674354E-006
     -6.10      0.35    0.672371E-006
     -6.10      0.40    0.667994E-006
     -6.10      0.45    0.661262E-006
     -6.10      0.50    0.652238E-006
     -6.10      0.55    0.641009E-006
     -6.10      0.60    0.627687E-006
     -6.10      0.65    0.612402E-006
     -6.10      0.70    0.595305E-006
     -6.10      0.75    0.576562E-006
     -6.10      0.80    0.556354E-006
     -6.10      0.85    0.534870E-006
     -6.10      0.90    0.512309E-006
     -6.10      0.95    0.488873E-006
     -6.10      1.00    0.464765E-006
     -6.10      1.05    0.440189E-006
     -6.10      1.10    0.415341E-006
     -6.10      1.15    0.390412E-006
     -6.10      1.20    0.365585E-006
     -6.10      1.25    0.341030E-006
     -6.10      1.30    0.316903E-006
     -6.10      1.35    0.293349E-006
     -6.10      1.40    0.270493E-006
     -6.10      1.45    0.248448E-006
     -6.10      1.50    0.227306E-006
     -6.10      1.55    0.207146E-006
     -6.10      1.60    0.188027E-006
     -6.10      1.65    0.169995E-006
     -6.10      1.70    0.153077E-006
     -6.10      1.75    0.137289E-006
     -6.10      1.80    0.122632E-006
     -6.10      1.85    0.109095E-006
     -6.10      1.90    0.966552E-007
     -6.10      1.95    0.852819E-007
     -6.10      2.00    0.749358E-007
     -6.10      2.05    0.655710E-007
     -6.10      2.10    0.571365E-007
     -6.10      2.15    0.495774E-007
     -6.10      2.20    0.428363E-007
     -6.10      2.25    0.368543E-007
     -6.10      2.30    0.315718E-007
     -6.10      2.35    0.269300E-007
     -6.10      2.40    0.228711E-007
     -6.10      2.45    0.193392E-007
     -6.10      2.50    0.162811E-007
     -6.10      2.55    0.136461E-007
     -6.10      2.60    0.113868E-007
     -6.10      2.65    0.945920E-008
     -6.10      2.70    0.782262E-008
     -6.10      2.75    0.643999E-008
     -6.10      2.80    0.527766E-008
     -6.10      2.85    0.430537E-008
     -6.10      2.90    0.349607E-008
     -6.10      2.95    0.282578E-008
     -6.10      3.00    0.227340E-008
     -6.10      3.05    0.182045E-008
     -6.10      3.10    0.145090E-008
     -6.10      3.15    0.115090E-008
     -6.10      3.20    0.908599E-009
     -6.10      3.25    0.713881E-009
     -6.10      3.30    0.558198E-009
     -6.10      3.35    0.434357E-009
     -6.10      3.40    0.336350E-009
     -6.10      3.45    0.259184E-009
     -6.10      3.50    0.198741E-009
     -6.10      3.55    0.151641E-009
     -6.10      3.60    0.115128E-009
     -6.10      3.65    0.869704E-010
     -6.10      3.70    0.653694E-010
     -6.10      3.75    0.488852E-010
     -6.10      3.80    0.363721E-010
     -6.10      3.85    0.269237E-010
     -6.10      3.90    0.198272E-010
     -6.10      3.95    0.145258E-010
     -6.10      4.00    0.105865E-010
     -6.10      4.05    0.767512E-011
     -6.10      4.10    0.553513E-011
     -6.10      4.15    0.397067E-011
     -6.10      4.20    0.283321E-011
     -6.10      4.25    0.201076E-011
     -6.10      4.30    0.141935E-011
     -6.10      4.35    0.996448E-012
     -6.10      4.40    0.695725E-012
     -6.10      4.45    0.483084E-012
     -6.10      4.50    0.333574E-012
     -6.10      4.55    0.229050E-012
     -6.10      4.60    0.156394E-012
     -6.10      4.65    0.106179E-012
     -6.10      4.70    0.716754E-013
     -6.10      4.75    0.481055E-013
     -6.10      4.80    0.320990E-013
     -6.10      4.85    0.212931E-013
     -6.10      4.90    0.140416E-013
     -6.10      4.95    0.920444E-014
     -6.10      5.00    0.599738E-014
     -6.10      5.05    0.388404E-014
     -6.10      5.10    0.249998E-014
     -6.10      5.15    0.159918E-014
     -6.10      5.20    0.101656E-014
     -6.10      5.25    0.642128E-015
     -6.10      5.30    0.403023E-015
     -6.10      5.35    0.251321E-015
     -6.10      5.40    0.155699E-015
     -6.10      5.45    0.958224E-016
     -6.10      5.50    0.585789E-016
     -6.10      5.55    0.355688E-016
     -6.10      5.60    0.214494E-016
     -6.10      5.65    0.128451E-016
     -6.10      5.70    0.763819E-017
     -6.10      5.75    0.450947E-017
     -6.10      5.80    0.264290E-017
     -6.10      5.85    0.153736E-017
     -6.10      5.90    0.887305E-018
     -6.10      5.95    0.507849E-018
     -6.10      6.00    0.287923E-018
     -6.10      6.05    0.161328E-018
     -6.10      6.10    0.889243E-019
     -6.10      6.15    0.477625E-019
     -6.10      6.20    0.245156E-019
     -6.10      6.25    0.115318E-019
     -6.10      6.30    0.449068E-020
     -6.10      6.35    0.103476E-020
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.846701E-019
     -6.05     -6.30    0.353460E-018
     -6.05     -6.25    0.853354E-018
     -6.05     -6.20    0.167395E-017
     -6.05     -6.15    0.296832E-017
     -6.05     -6.10    0.498796E-017
     -6.05     -6.05    0.813803E-017
     -6.05     -6.00    0.130629E-016
     -6.05     -5.95    0.207770E-016
     -6.05     -5.90    0.328632E-016
     -6.05     -5.85    0.517733E-016
     -6.05     -5.80    0.812774E-016
     -6.05     -5.75    0.127135E-015
     -6.05     -5.70    0.198093E-015
     -6.05     -5.65    0.307352E-015
     -6.05     -5.60    0.474722E-015
     -6.05     -5.55    0.729762E-015
     -6.05     -5.50    0.111633E-014
     -6.05     -5.45    0.169911E-014
     -6.05     -5.40    0.257304E-014
     -6.05     -5.35    0.387656E-014
     -6.05     -5.30    0.581051E-014
     -6.05     -5.25    0.866457E-014
     -6.05     -5.20    0.128542E-013
     -6.05     -5.15    0.189720E-013
     -6.05     -5.10    0.278580E-013
     -6.05     -5.05    0.406970E-013
     -6.05     -5.00    0.591496E-013
     -6.05     -4.95    0.855309E-013
     -6.05     -4.90    0.123049E-012
     -6.05     -4.85    0.176126E-012
     -6.05     -4.80    0.250818E-012
     -6.05     -4.75    0.355378E-012
     -6.05     -4.70    0.500979E-012
     -6.05     -4.65    0.702668E-012
     -6.05     -4.60    0.980588E-012
     -6.05     -4.55    0.136154E-011
     -6.05     -4.50    0.188100E-011
     -6.05     -4.45    0.258561E-011
     -6.05     -4.40    0.353638E-011
     -6.05     -4.35    0.481259E-011
     -6.05     -4.30    0.651671E-011
     -6.05     -4.25    0.878038E-011
     -6.05     -4.20    0.117716E-010
     -6.05     -4.15    0.157038E-010
     -6.05     -4.10    0.208461E-010
     -6.05     -4.05    0.275361E-010
     -6.05     -4.00    0.361943E-010
     -6.05     -3.95    0.473423E-010
     -6.05     -3.90    0.616218E-010
     -6.05     -3.85    0.798185E-010
     -6.05     -3.80    0.102888E-009
     -6.05     -3.75    0.131986E-009
     -6.05     -3.70    0.168500E-009
     -6.05     -3.65    0.214087E-009
     -6.05     -3.60    0.270714E-009
     -6.05     -3.55    0.340701E-009
     -6.05     -3.50    0.426764E-009
     -6.05     -3.45    0.532068E-009
     -6.05     -3.40    0.660277E-009
     -6.05     -3.35    0.815603E-009
     -6.05     -3.30    0.100286E-008
     -6.05     -3.25    0.122752E-008
     -6.05     -3.20    0.149575E-008
     -6.05     -3.15    0.181450E-008
     -6.05     -3.10    0.219148E-008
     -6.05     -3.05    0.263528E-008
     -6.05     -3.00    0.315535E-008
     -6.05     -2.95    0.376208E-008
     -6.05     -2.90    0.446678E-008
     -6.05     -2.85    0.528175E-008
     -6.05     -2.80    0.622030E-008
     -6.05     -2.75    0.729673E-008
     -6.05     -2.70    0.852642E-008
     -6.05     -2.65    0.992582E-008
     -6.05     -2.60    0.115125E-007
     -6.05     -2.55    0.133051E-007
     -6.05     -2.50    0.153237E-007
     -6.05     -2.45    0.175894E-007
     -6.05     -2.40    0.201248E-007
     -6.05     -2.35    0.229543E-007
     -6.05     -2.30    0.261034E-007
     -6.05     -2.25    0.295999E-007
     -6.05     -2.20    0.334736E-007
     -6.05     -2.15    0.377562E-007
     -6.05     -2.10    0.424824E-007
     -6.05     -2.05    0.476891E-007
     -6.05     -2.00    0.534164E-007
     -6.05     -1.95    0.597077E-007
     -6.05     -1.90    0.666094E-007
     -6.05     -1.85    0.741716E-007
     -6.05     -1.80    0.824477E-007
     -6.05     -1.75    0.914945E-007
     -6.05     -1.70    0.101372E-006
     -6.05     -1.65    0.112144E-006
     -6.05     -1.60    0.123874E-006
     -6.05     -1.55    0.136630E-006
     -6.05     -1.50    0.150480E-006
     -6.05     -1.45    0.165491E-006
     -6.05     -1.40    0.181728E-006
     -6.05     -1.35    0.199253E-006
     -6.05     -1.30    0.218125E-006
     -6.05     -1.25    0.238393E-006
     -6.05     -1.20    0.260100E-006
     -6.05     -1.15    0.283275E-006
     -6.05     -1.10    0.307936E-006
     -6.05     -1.05    0.334085E-006
     -6.05     -1.00    0.361706E-006
     -6.05     -0.95    0.390762E-006
     -6.05     -0.90    0.421199E-006
     -6.05     -0.85    0.452935E-006
     -6.05     -0.80    0.485867E-006
     -6.05     -0.75    0.519866E-006
     -6.05     -0.70    0.554779E-006
     -6.05     -0.65    0.590426E-006
     -6.05     -0.60    0.626604E-006
     -6.05     -0.55    0.663088E-006
     -6.05     -0.50    0.699629E-006
     -6.05     -0.45    0.735963E-006
     -6.05     -0.40    0.771807E-006
     -6.05     -0.35    0.806867E-006
     -6.05     -0.30    0.840842E-006
     -6.05     -0.25    0.873425E-006
     -6.05     -0.20    0.904310E-006
     -6.05     -0.15    0.933197E-006
     -6.05     -0.10    0.959794E-006
     -6.05     -0.05    0.983826E-006
     -6.05      0.00    0.100504E-005
     -6.05      0.05    0.102319E-005
     -6.05      0.10    0.103809E-005
     -6.05      0.15    0.104955E-005
     -6.05      0.20    0.105744E-005
     -6.05      0.25    0.106166E-005
     -6.05      0.30    0.106215E-005
     -6.05      0.35    0.105887E-005
     -6.05      0.40    0.105186E-005
     -6.05      0.45    0.104118E-005
     -6.05      0.50    0.102691E-005
     -6.05      0.55    0.100920E-005
     -6.05      0.60    0.988219E-006
     -6.05      0.65    0.964174E-006
     -6.05      0.70    0.937297E-006
     -6.05      0.75    0.907848E-006
     -6.05      0.80    0.876107E-006
     -6.05      0.85    0.842371E-006
     -6.05      0.90    0.806946E-006
     -6.05      0.95    0.770149E-006
     -6.05      1.00    0.732298E-006
     -6.05      1.05    0.693707E-006
     -6.05      1.10    0.654686E-006
     -6.05      1.15    0.615532E-006
     -6.05      1.20    0.576530E-006
     -6.05      1.25    0.537946E-006
     -6.05      1.30    0.500026E-006
     -6.05      1.35    0.462995E-006
     -6.05      1.40    0.427051E-006
     -6.05      1.45    0.392370E-006
     -6.05      1.50    0.359099E-006
     -6.05      1.55    0.327360E-006
     -6.05      1.60    0.297250E-006
     -6.05      1.65    0.268840E-006
     -6.05      1.70    0.242175E-006
     -6.05      1.75    0.217280E-006
     -6.05      1.80    0.194157E-006
     -6.05      1.85    0.172792E-006
     -6.05      1.90    0.153150E-006
     -6.05      1.95    0.135183E-006
     -6.05      2.00    0.118831E-006
     -6.05      2.05    0.104023E-006
     -6.05      2.10    0.906799E-007
     -6.05      2.15    0.787157E-007
     -6.05      2.20    0.680409E-007
     -6.05      2.25    0.585634E-007
     -6.05      2.30    0.501901E-007
     -6.05      2.35    0.428286E-007
     -6.05      2.40    0.363885E-007
     -6.05      2.45    0.307819E-007
     -6.05      2.50    0.259248E-007
     -6.05      2.55    0.217378E-007
     -6.05      2.60    0.181461E-007
     -6.05      2.65    0.150801E-007
     -6.05      2.70    0.124759E-007
     -6.05      2.75    0.102747E-007
     -6.05      2.80    0.842338E-008
     -6.05      2.85    0.687406E-008
     -6.05      2.90    0.558389E-008
     -6.05      2.95    0.451488E-008
     -6.05      3.00    0.363353E-008
     -6.05      3.05    0.291053E-008
     -6.05      3.10    0.232042E-008
     -6.05      3.15    0.184119E-008
     -6.05      3.20    0.145397E-008
     -6.05      3.25    0.114269E-008
     -6.05      3.30    0.893719E-009
     -6.05      3.35    0.695609E-009
     -6.05      3.40    0.538775E-009
     -6.05      3.45    0.415255E-009
     -6.05      3.50    0.318476E-009
     -6.05      3.55    0.243041E-009
     -6.05      3.60    0.184548E-009
     -6.05      3.65    0.139430E-009
     -6.05      3.70    0.104811E-009
     -6.05      3.75    0.783881E-010
     -6.05      3.80    0.583269E-010
     -6.05      3.85    0.431770E-010
     -6.05      3.90    0.317970E-010
     -6.05      3.95    0.232947E-010
     -6.05      4.00    0.169767E-010
     -6.05      4.05    0.123071E-010
     -6.05      4.10    0.887473E-011
     -6.05      4.15    0.636553E-011
     -6.05      4.20    0.454129E-011
     -6.05      4.25    0.322235E-011
     -6.05      4.30    0.227405E-011
     -6.05      4.35    0.159605E-011
     -6.05      4.40    0.111402E-011
     -6.05      4.45    0.773257E-012
     -6.05      4.50    0.533728E-012
     -6.05      4.55    0.366323E-012
     -6.05      4.60    0.249998E-012
     -6.05      4.65    0.169636E-012
     -6.05      4.70    0.114443E-012
     -6.05      4.75    0.767582E-013
     -6.05      4.80    0.511808E-013
     -6.05      4.85    0.339244E-013
     -6.05      4.90    0.223519E-013
     -6.05      4.95    0.146383E-013
     -6.05      5.00    0.952831E-014
     -6.05      5.05    0.616397E-014
     -6.05      5.10    0.396276E-014
     -6.05      5.15    0.253161E-014
     -6.05      5.20    0.160705E-014
     -6.05      5.25    0.101359E-014
     -6.05      5.30    0.635127E-015
     -6.05      5.35    0.395358E-015
     -6.05      5.40    0.244465E-015
     -6.05      5.45    0.150140E-015
     -6.05      5.50    0.915777E-016
     -6.05      5.55    0.554692E-016
     -6.05      5.60    0.333606E-016
     -6.05      5.65    0.199197E-016
     -6.05      5.70    0.118069E-016
     -6.05      5.75    0.694595E-017
     -6.05      5.80    0.405494E-017
     -6.05      5.85    0.234851E-017
     -6.05      5.90    0.134895E-017
     -6.05      5.95    0.767963E-018
     -6.05      6.00    0.432845E-018
     -6.05      6.05    0.240992E-018
     -6.05      6.10    0.131941E-018
     -6.05      6.15    0.703798E-019
     -6.05      6.20    0.358831E-019
     -6.05      6.25    0.167771E-019
     -6.05      6.30    0.650154E-020
     -6.05      6.35    0.149332E-020
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.136398E-018
     -6.00     -6.30    0.569671E-018
     -6.00     -6.25    0.137629E-017
     -6.00     -6.20    0.270187E-017
     -6.00     -6.15    0.479488E-017
     -6.00     -6.10    0.806304E-017
     -6.00     -6.05    0.131627E-016
     -6.00     -6.00    0.211369E-016
     -6.00     -5.95    0.336270E-016
     -6.00     -5.90    0.531940E-016
     -6.00     -5.85    0.838027E-016
     -6.00     -5.80    0.131550E-015
     -6.00     -5.75    0.205747E-015
     -6.00     -5.70    0.320534E-015
     -6.00     -5.65    0.497247E-015
     -6.00     -5.60    0.767900E-015
     -6.00     -5.55    0.118025E-014
     -6.00     -5.50    0.180516E-014
     -6.00     -5.45    0.274710E-014
     -6.00     -5.40    0.415936E-014
     -6.00     -5.35    0.626547E-014
     -6.00     -5.30    0.938960E-014
     -6.00     -5.25    0.139992E-013
     -6.00     -5.20    0.207646E-013
     -6.00     -5.15    0.306414E-013
     -6.00     -5.10    0.449844E-013
     -6.00     -5.05    0.657033E-013
     -6.00     -5.00    0.954744E-013
     -6.00     -4.95    0.138027E-012
     -6.00     -4.90    0.198530E-012
     -6.00     -4.85    0.284101E-012
     -6.00     -4.80    0.404490E-012
     -6.00     -4.75    0.572974E-012
     -6.00     -4.70    0.807529E-012
     -6.00     -4.65    0.113235E-011
     -6.00     -4.60    0.157982E-011
     -6.00     -4.55    0.219300E-011
     -6.00     -4.50    0.302888E-011
     -6.00     -4.45    0.416236E-011
     -6.00     -4.40    0.569136E-011
     -6.00     -4.35    0.774313E-011
     -6.00     -4.30    0.104820E-010
     -6.00     -4.25    0.141191E-010
     -6.00     -4.20    0.189237E-010
     -6.00     -4.15    0.252377E-010
     -6.00     -4.10    0.334922E-010
     -6.00     -4.05    0.442275E-010
     -6.00     -4.00    0.581171E-010
     -6.00     -3.95    0.759950E-010
     -6.00     -3.90    0.988877E-010
     -6.00     -3.85    0.128051E-009
     -6.00     -3.80    0.165012E-009
     -6.00     -3.75    0.211617E-009
     -6.00     -3.70    0.270082E-009
     -6.00     -3.65    0.343053E-009
     -6.00     -3.60    0.433667E-009
     -6.00     -3.55    0.545623E-009
     -6.00     -3.50    0.683257E-009
     -6.00     -3.45    0.851611E-009
     -6.00     -3.40    0.105652E-008
     -6.00     -3.35    0.130470E-008
     -6.00     -3.30    0.160382E-008
     -6.00     -3.25    0.196258E-008
     -6.00     -3.20    0.239081E-008
     -6.00     -3.15    0.289953E-008
     -6.00     -3.10    0.350105E-008
     -6.00     -3.05    0.420898E-008
     -6.00     -3.00    0.503837E-008
     -6.00     -2.95    0.600568E-008
     -6.00     -2.90    0.712890E-008
     -6.00     -2.85    0.842752E-008
     -6.00     -2.80    0.992263E-008
     -6.00     -2.75    0.116369E-007
     -6.00     -2.70    0.135947E-007
     -6.00     -2.65    0.158219E-007
     -6.00     -2.60    0.183463E-007
     -6.00     -2.55    0.211975E-007
     -6.00     -2.50    0.244066E-007
     -6.00     -2.45    0.280072E-007
     -6.00     -2.40    0.320346E-007
     -6.00     -2.35    0.365266E-007
     -6.00     -2.30    0.415234E-007
     -6.00     -2.25    0.470679E-007
     -6.00     -2.20    0.532062E-007
     -6.00     -2.15    0.599875E-007
     -6.00     -2.10    0.674647E-007
     -6.00     -2.05    0.756949E-007
     -6.00     -2.00    0.847392E-007
     -6.00     -1.95    0.946635E-007
     -6.00     -1.90    0.105538E-006
     -6.00     -1.85    0.117440E-006
     -6.00     -1.80    0.130448E-006
     -6.00     -1.75    0.144648E-006
     -6.00     -1.70    0.160131E-006
     -6.00     -1.65    0.176990E-006
     -6.00     -1.60    0.195323E-006
     -6.00     -1.55    0.215230E-006
     -6.00     -1.50    0.236810E-006
     -6.00     -1.45    0.260162E-006
     -6.00     -1.40    0.285384E-006
     -6.00     -1.35    0.312566E-006
     -6.00     -1.30    0.341791E-006
     -6.00     -1.25    0.373133E-006
     -6.00     -1.20    0.406649E-006
     -6.00     -1.15    0.442383E-006
     -6.00     -1.10    0.480355E-006
     -6.00     -1.05    0.520564E-006
     -6.00     -1.00    0.562981E-006
     -6.00     -0.95    0.607549E-006
     -6.00     -0.90    0.654177E-006
     -6.00     -0.85    0.702740E-006
     -6.00     -0.80    0.753077E-006
     -6.00     -0.75    0.804990E-006
     -6.00     -0.70    0.858243E-006
     -6.00     -0.65    0.912564E-006
     -6.00     -0.60    0.967642E-006
     -6.00     -0.55    0.102313E-005
     -6.00     -0.50    0.107867E-005
     -6.00     -0.45    0.113383E-005
     -6.00     -0.40    0.118821E-005
     -6.00     -0.35    0.124136E-005
     -6.00     -0.30    0.129282E-005
     -6.00     -0.25    0.134213E-005
     -6.00     -0.20    0.138882E-005
     -6.00     -0.15    0.143246E-005
     -6.00     -0.10    0.147260E-005
     -6.00     -0.05    0.150882E-005
     -6.00      0.00    0.154074E-005
     -6.00      0.05    0.156802E-005
     -6.00      0.10    0.159034E-005
     -6.00      0.15    0.160744E-005
     -6.00      0.20    0.161913E-005
     -6.00      0.25    0.162524E-005
     -6.00      0.30    0.162570E-005
     -6.00      0.35    0.162045E-005
     -6.00      0.40    0.160954E-005
     -6.00      0.45    0.159305E-005
     -6.00      0.50    0.157114E-005
     -6.00      0.55    0.154401E-005
     -6.00      0.60    0.151193E-005
     -6.00      0.65    0.147519E-005
     -6.00      0.70    0.143416E-005
     -6.00      0.75    0.138923E-005
     -6.00      0.80    0.134081E-005
     -6.00      0.85    0.128936E-005
     -6.00      0.90    0.123535E-005
     -6.00      0.95    0.117924E-005
     -6.00      1.00    0.112152E-005
     -6.00      1.05    0.106267E-005
     -6.00      1.10    0.100315E-005
     -6.00      1.15    0.943413E-006
     -6.00      1.20    0.883897E-006
     -6.00      1.25    0.825001E-006
     -6.00      1.30    0.767102E-006
     -6.00      1.35    0.710539E-006
     -6.00      1.40    0.655618E-006
     -6.00      1.45    0.602604E-006
     -6.00      1.50    0.551724E-006
     -6.00      1.55    0.503167E-006
     -6.00      1.60    0.457079E-006
     -6.00      1.65    0.413572E-006
     -6.00      1.70    0.372717E-006
     -6.00      1.75    0.334555E-006
     -6.00      1.80    0.299092E-006
     -6.00      1.85    0.266305E-006
     -6.00      1.90    0.236146E-006
     -6.00      1.95    0.208545E-006
     -6.00      2.00    0.183410E-006
     -6.00      2.05    0.160635E-006
     -6.00      2.10    0.140100E-006
     -6.00      2.15    0.121677E-006
     -6.00      2.20    0.105230E-006
     -6.00      2.25    0.906188E-007
     -6.00      2.30    0.777022E-007
     -6.00      2.35    0.663396E-007
     -6.00      2.40    0.563931E-007
     -6.00      2.45    0.477287E-007
     -6.00      2.50    0.402182E-007
     -6.00      2.55    0.337398E-007
     -6.00      2.60    0.281792E-007
     -6.00      2.65    0.234298E-007
     -6.00      2.70    0.193932E-007
     -6.00      2.75    0.159794E-007
     -6.00      2.80    0.131065E-007
     -6.00      2.85    0.107009E-007
     -6.00      2.90    0.869659E-008
     -6.00      2.95    0.703489E-008
     -6.00      3.00    0.566416E-008
     -6.00      3.05    0.453911E-008
     -6.00      3.10    0.362035E-008
     -6.00      3.15    0.287385E-008
     -6.00      3.20    0.227037E-008
     -6.00      3.25    0.178501E-008
     -6.00      3.30    0.139662E-008
     -6.00      3.35    0.108743E-008
     -6.00      3.40    0.842545E-009
     -6.00      3.45    0.649598E-009
     -6.00      3.50    0.498359E-009
     -6.00      3.55    0.380429E-009
     -6.00      3.60    0.288952E-009
     -6.00      3.65    0.218366E-009
     -6.00      3.70    0.164187E-009
     -6.00      3.75    0.122821E-009
     -6.00      3.80    0.914063E-010
     -6.00      3.85    0.676757E-010
     -6.00      3.90    0.498459E-010
     -6.00      3.95    0.365218E-010
     -6.00      4.00    0.266186E-010
     -6.00      4.05    0.192982E-010
     -6.00      4.10    0.139165E-010
     -6.00      4.15    0.998180E-011
     -6.00      4.20    0.712097E-011
     -6.00      4.25    0.505248E-011
     -6.00      4.30    0.356523E-011
     -6.00      4.35    0.250191E-011
     -6.00      4.40    0.174598E-011
     -6.00      4.45    0.121164E-011
     -6.00      4.50    0.836091E-012
     -6.00      4.55    0.573668E-012
     -6.00      4.60    0.391359E-012
     -6.00      4.65    0.265445E-012
     -6.00      4.70    0.178994E-012
     -6.00      4.75    0.119990E-012
     -6.00      4.80    0.799592E-013
     -6.00      4.85    0.529645E-013
     -6.00      4.90    0.348713E-013
     -6.00      4.95    0.228187E-013
     -6.00      5.00    0.148398E-013
     -6.00      5.05    0.959055E-014
     -6.00      5.10    0.615901E-014
     -6.00      5.15    0.393003E-014
     -6.00      5.20    0.249152E-014
     -6.00      5.25    0.156921E-014
     -6.00      5.30    0.981760E-015
     -6.00      5.35    0.610096E-015
     -6.00      5.40    0.376543E-015
     -6.00      5.45    0.230786E-015
     -6.00      5.50    0.140453E-015
     -6.00      5.55    0.848640E-016
     -6.00      5.60    0.509010E-016
     -6.00      5.65    0.303019E-016
     -6.00      5.70    0.179010E-016
     -6.00      5.75    0.104921E-016
     -6.00      5.80    0.609980E-017
     -6.00      5.85    0.351649E-017
     -6.00      5.90    0.200937E-017
     -6.00      5.95    0.113734E-017
     -6.00      6.00    0.636946E-018
     -6.00      6.05    0.352163E-018
     -6.00      6.10    0.191384E-018
     -6.00      6.15    0.101317E-018
     -6.00      6.20    0.512781E-019
     -6.00      6.25    0.238170E-019
     -6.00      6.30    0.918092E-020
     -6.00      6.35    0.210144E-020
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.217878E-018
     -5.95     -6.30    0.910344E-018
     -5.95     -6.25    0.220061E-017
     -5.95     -6.20    0.432306E-017
     -5.95     -6.15    0.767702E-017
     -5.95     -6.10    0.129171E-016
     -5.95     -6.05    0.210957E-016
     -5.95     -6.00    0.338848E-016
     -5.95     -5.95    0.539131E-016
     -5.95     -5.90    0.852803E-016
     -5.95     -5.85    0.134331E-015
     -5.95     -5.80    0.210819E-015
     -5.95     -5.75    0.329636E-015
     -5.95     -5.70    0.513386E-015
     -5.95     -5.65    0.796169E-015
     -5.95     -5.60    0.122914E-014
     -5.95     -5.55    0.188856E-014
     -5.95     -5.50    0.288757E-014
     -5.95     -5.45    0.439294E-014
     -5.95     -5.40    0.664920E-014
     -5.95     -5.35    0.100129E-013
     -5.95     -5.30    0.150007E-013
     -5.95     -5.25    0.223578E-013
     -5.95     -5.20    0.331518E-013
     -5.95     -5.15    0.489044E-013
     -5.95     -5.10    0.717720E-013
     -5.95     -5.05    0.104793E-012
     -5.95     -5.00    0.152223E-012
     -5.95     -4.95    0.219992E-012
     -5.95     -4.90    0.316310E-012
     -5.95     -4.85    0.452482E-012
     -5.95     -4.80    0.643987E-012
     -5.95     -4.75    0.911892E-012
     -5.95     -4.70    0.128470E-011
     -5.95     -4.65    0.180078E-011
     -5.95     -4.60    0.251142E-011
     -5.95     -4.55    0.348484E-011
     -5.95     -4.50    0.481123E-011
     -5.95     -4.45    0.660910E-011
     -5.95     -4.40    0.903330E-011
     -5.95     -4.35    0.122849E-010
     -5.95     -4.30    0.166236E-010
     -5.95     -4.25    0.223827E-010
     -5.95     -4.20    0.299872E-010
     -5.95     -4.15    0.399763E-010
     -5.95     -4.10    0.530297E-010
     -5.95     -4.05    0.699988E-010
     -5.95     -4.00    0.919443E-010
     -5.95     -3.95    0.120179E-009
     -5.95     -3.90    0.156318E-009
     -5.95     -3.85    0.202336E-009
     -5.95     -3.80    0.260634E-009
     -5.95     -3.75    0.334110E-009
     -5.95     -3.70    0.426246E-009
     -5.95     -3.65    0.541193E-009
     -5.95     -3.60    0.683874E-009
     -5.95     -3.55    0.860089E-009
     -5.95     -3.50    0.107663E-008
     -5.95     -3.45    0.134140E-008
     -5.95     -3.40    0.166353E-008
     -5.95     -3.35    0.205353E-008
     -5.95     -3.30    0.252339E-008
     -5.95     -3.25    0.308672E-008
     -5.95     -3.20    0.375889E-008
     -5.95     -3.15    0.455710E-008
     -5.95     -3.10    0.550056E-008
     -5.95     -3.05    0.661054E-008
     -5.95     -3.00    0.791047E-008
     -5.95     -2.95    0.942603E-008
     -5.95     -2.90    0.111852E-007
     -5.95     -2.85    0.132184E-007
     -5.95     -2.80    0.155583E-007
     -5.95     -2.75    0.182402E-007
     -5.95     -2.70    0.213019E-007
     -5.95     -2.65    0.247836E-007
     -5.95     -2.60    0.287281E-007
     -5.95     -2.55    0.331812E-007
     -5.95     -2.50    0.381911E-007
     -5.95     -2.45    0.438091E-007
     -5.95     -2.40    0.500896E-007
     -5.95     -2.35    0.570905E-007
     -5.95     -2.30    0.648731E-007
     -5.95     -2.25    0.735027E-007
     -5.95     -2.20    0.830490E-007
     -5.95     -2.15    0.935866E-007
     -5.95     -2.10    0.105195E-006
     -5.95     -2.05    0.117960E-006
     -5.95     -2.00    0.131972E-006
     -5.95     -1.95    0.147330E-006
     -5.95     -1.90    0.164139E-006
     -5.95     -1.85    0.182510E-006
     -5.95     -1.80    0.202563E-006
     -5.95     -1.75    0.224422E-006
     -5.95     -1.70    0.248220E-006
     -5.95     -1.65    0.274093E-006
     -5.95     -1.60    0.302184E-006
     -5.95     -1.55    0.332636E-006
     -5.95     -1.50    0.365594E-006
     -5.95     -1.45    0.401201E-006
     -5.95     -1.40    0.439594E-006
     -5.95     -1.35    0.480904E-006
     -5.95     -1.30    0.525247E-006
     -5.95     -1.25    0.572726E-006
     -5.95     -1.20    0.623420E-006
     -5.95     -1.15    0.677384E-006
     -5.95     -1.10    0.734643E-006
     -5.95     -1.05    0.795188E-006
     -5.95     -1.00    0.858969E-006
     -5.95     -0.95    0.925893E-006
     -5.95     -0.90    0.995819E-006
     -5.95     -0.85    0.106856E-005
     -5.95     -0.80    0.114386E-005
     -5.95     -0.75    0.122143E-005
     -5.95     -0.70    0.130092E-005
     -5.95     -0.65    0.138191E-005
     -5.95     -0.60    0.146395E-005
     -5.95     -0.55    0.154652E-005
     -5.95     -0.50    0.162908E-005
     -5.95     -0.45    0.171101E-005
     -5.95     -0.40    0.179170E-005
     -5.95     -0.35    0.187049E-005
     -5.95     -0.30    0.194671E-005
     -5.95     -0.25    0.201968E-005
     -5.95     -0.20    0.208872E-005
     -5.95     -0.15    0.215317E-005
     -5.95     -0.10    0.221238E-005
     -5.95     -0.05    0.226575E-005
     -5.95      0.00    0.231271E-005
     -5.95      0.05    0.235276E-005
     -5.95      0.10    0.238544E-005
     -5.95      0.15    0.241038E-005
     -5.95      0.20    0.242727E-005
     -5.95      0.25    0.243589E-005
     -5.95      0.30    0.243611E-005
     -5.95      0.35    0.242789E-005
     -5.95      0.40    0.241127E-005
     -5.95      0.45    0.238638E-005
     -5.95      0.50    0.235346E-005
     -5.95      0.55    0.231280E-005
     -5.95      0.60    0.226478E-005
     -5.95      0.65    0.220988E-005
     -5.95      0.70    0.214859E-005
     -5.95      0.75    0.208151E-005
     -5.95      0.80    0.200926E-005
     -5.95      0.85    0.193250E-005
     -5.95      0.90    0.185191E-005
     -5.95      0.95    0.176820E-005
     -5.95      1.00    0.168208E-005
     -5.95      1.05    0.159425E-005
     -5.95      1.10    0.150541E-005
     -5.95      1.15    0.141623E-005
     -5.95      1.20    0.132735E-005
     -5.95      1.25    0.123936E-005
     -5.95      1.30    0.115283E-005
     -5.95      1.35    0.106827E-005
     -5.95      1.40    0.986116E-006
     -5.95      1.45    0.906782E-006
     -5.95      1.50    0.830605E-006
     -5.95      1.55    0.757866E-006
     -5.95      1.60    0.688790E-006
     -5.95      1.65    0.623544E-006
     -5.95      1.70    0.562241E-006
     -5.95      1.75    0.504943E-006
     -5.95      1.80    0.451665E-006
     -5.95      1.85    0.402377E-006
     -5.95      1.90    0.357010E-006
     -5.95      1.95    0.315463E-006
     -5.95      2.00    0.277604E-006
     -5.95      2.05    0.243276E-006
     -5.95      2.10    0.212304E-006
     -5.95      2.15    0.184497E-006
     -5.95      2.20    0.159655E-006
     -5.95      2.25    0.137571E-006
     -5.95      2.30    0.118034E-006
     -5.95      2.35    0.100836E-006
     -5.95      2.40    0.857700E-007
     -5.95      2.45    0.726369E-007
     -5.95      2.50    0.612446E-007
     -5.95      2.55    0.514109E-007
     -5.95      2.60    0.429642E-007
     -5.95      2.65    0.357447E-007
     -5.95      2.70    0.296043E-007
     -5.95      2.75    0.244077E-007
     -5.95      2.80    0.200315E-007
     -5.95      2.85    0.163646E-007
     -5.95      2.90    0.133072E-007
     -5.95      2.95    0.107707E-007
     -5.95      3.00    0.867698E-008
     -5.95      3.05    0.695739E-008
     -5.95      3.10    0.555220E-008
     -5.95      3.15    0.440973E-008
     -5.95      3.20    0.348558E-008
     -5.95      3.25    0.274183E-008
     -5.95      3.30    0.214634E-008
     -5.95      3.35    0.167198E-008
     -5.95      3.40    0.129608E-008
     -5.95      3.45    0.999730E-009
     -5.95      3.50    0.767314E-009
     -5.95      3.55    0.585989E-009
     -5.95      3.60    0.445265E-009
     -5.95      3.65    0.336626E-009
     -5.95      3.70    0.253199E-009
     -5.95      3.75    0.189473E-009
     -5.95      3.80    0.141057E-009
     -5.95      3.85    0.104468E-009
     -5.95      3.90    0.769663E-010
     -5.95      3.95    0.564072E-010
     -5.95      4.00    0.411215E-010
     -5.95      4.05    0.298186E-010
     -5.95      4.10    0.215068E-010
     -5.95      4.15    0.154283E-010
     -5.95      4.20    0.110077E-010
     -5.95      4.25    0.781080E-011
     -5.95      4.30    0.551185E-011
     -5.95      4.35    0.386798E-011
     -5.95      4.40    0.269922E-011
     -5.95      4.45    0.187301E-011
     -5.95      4.50    0.129231E-011
     -5.95      4.55    0.886551E-012
     -5.95      4.60    0.604680E-012
     -5.95      4.65    0.410025E-012
     -5.95      4.70    0.276398E-012
     -5.95      4.75    0.185215E-012
     -5.95      4.80    0.123369E-012
     -5.95      4.85    0.816774E-013
     -5.95      4.90    0.537443E-013
     -5.95      4.95    0.351455E-013
     -5.95      5.00    0.228392E-013
     -5.95      5.05    0.147481E-013
     -5.95      5.10    0.946235E-014
     -5.95      5.15    0.603162E-014
     -5.95      5.20    0.381946E-014
     -5.95      5.25    0.240249E-014
     -5.95      5.30    0.150097E-014
     -5.95      5.35    0.931280E-015
     -5.95      5.40    0.573774E-015
     -5.95      5.45    0.350991E-015
     -5.95      5.50    0.213150E-015
     -5.95      5.55    0.128481E-015
     -5.95      5.60    0.768575E-016
     -5.95      5.65    0.456179E-016
     -5.95      5.70    0.268591E-016
     -5.95      5.75    0.156834E-016
     -5.95      5.80    0.907921E-017
     -5.95      5.85    0.520902E-017
     -5.95      5.90    0.296043E-017
     -5.95      5.95    0.166548E-017
     -5.95      6.00    0.926425E-018
     -5.95      6.05    0.508436E-018
     -5.95      6.10    0.274142E-018
     -5.95      6.15    0.143963E-018
     -5.95      6.20    0.722963E-019
     -5.95      6.25    0.333458E-019
     -5.95      6.30    0.127827E-019
     -5.95      6.35    0.291530E-020
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.346256E-018
     -5.90     -6.30    0.144724E-017
     -5.90     -6.25    0.350023E-017
     -5.90     -6.20    0.688007E-017
     -5.90     -6.15    0.122246E-016
     -5.90     -6.10    0.205781E-016
     -5.90     -6.05    0.336180E-016
     -5.90     -6.00    0.540060E-016
     -5.90     -5.95    0.859250E-016
     -5.90     -5.90    0.135894E-015
     -5.90     -5.85    0.213997E-015
     -5.90     -5.80    0.335725E-015
     -5.90     -5.75    0.524724E-015
     -5.90     -5.70    0.816867E-015
     -5.90     -5.65    0.126625E-014
     -5.90     -5.60    0.195396E-014
     -5.90     -5.55    0.300089E-014
     -5.90     -5.50    0.458622E-014
     -5.90     -5.45    0.697400E-014
     -5.90     -5.40    0.105512E-013
     -5.90     -5.35    0.158816E-013
     -5.90     -5.30    0.237823E-013
     -5.90     -5.25    0.354301E-013
     -5.90     -5.20    0.525113E-013
     -5.90     -5.15    0.774273E-013
     -5.90     -5.10    0.113580E-012
     -5.90     -5.05    0.165758E-012
     -5.90     -5.00    0.240668E-012
     -5.90     -4.95    0.347646E-012
     -5.90     -4.90    0.499613E-012
     -5.90     -4.85    0.714351E-012
     -5.90     -4.80    0.101619E-011
     -5.90     -4.75    0.143823E-011
     -5.90     -4.70    0.202522E-011
     -5.90     -4.65    0.283734E-011
     -5.90     -4.60    0.395505E-011
     -5.90     -4.55    0.548525E-011
     -5.90     -4.50    0.756917E-011
     -5.90     -4.45    0.103923E-010
     -5.90     -4.40    0.141969E-010
     -5.90     -4.35    0.192973E-010
     -5.90     -4.30    0.260991E-010
     -5.90     -4.25    0.351226E-010
     -5.90     -4.20    0.470312E-010
     -5.90     -4.15    0.626654E-010
     -5.90     -4.10    0.830842E-010
     -5.90     -4.05    0.109614E-009
     -5.90     -4.00    0.143905E-009
     -5.90     -3.95    0.187998E-009
     -5.90     -3.90    0.244405E-009
     -5.90     -3.85    0.316194E-009
     -5.90     -3.80    0.407089E-009
     -5.90     -3.75    0.521589E-009
     -5.90     -3.70    0.665090E-009
     -5.90     -3.65    0.844024E-009
     -5.90     -3.60    0.106602E-008
     -5.90     -3.55    0.134004E-008
     -5.90     -3.50    0.167660E-008
     -5.90     -3.45    0.208790E-008
     -5.90     -3.40    0.258807E-008
     -5.90     -3.35    0.319332E-008
     -5.90     -3.30    0.392215E-008
     -5.90     -3.25    0.479556E-008
     -5.90     -3.20    0.583720E-008
     -5.90     -3.15    0.707359E-008
     -5.90     -3.10    0.853429E-008
     -5.90     -3.05    0.102520E-007
     -5.90     -3.00    0.122627E-007
     -5.90     -2.95    0.146059E-007
     -5.90     -2.90    0.173246E-007
     -5.90     -2.85    0.204652E-007
     -5.90     -2.80    0.240780E-007
     -5.90     -2.75    0.282168E-007
     -5.90     -2.70    0.329395E-007
     -5.90     -2.65    0.383073E-007
     -5.90     -2.60    0.443857E-007
     -5.90     -2.55    0.512440E-007
     -5.90     -2.50    0.589556E-007
     -5.90     -2.45    0.675981E-007
     -5.90     -2.40    0.772537E-007
     -5.90     -2.35    0.880094E-007
     -5.90     -2.30    0.999573E-007
     -5.90     -2.25    0.113195E-006
     -5.90     -2.20    0.127827E-006
     -5.90     -2.15    0.143963E-006
     -5.90     -2.10    0.161721E-006
     -5.90     -2.05    0.181228E-006
     -5.90     -2.00    0.202617E-006
     -5.90     -1.95    0.226031E-006
     -5.90     -1.90    0.251624E-006
     -5.90     -1.85    0.279557E-006
     -5.90     -1.80    0.310003E-006
     -5.90     -1.75    0.343142E-006
     -5.90     -1.70    0.379163E-006
     -5.90     -1.65    0.418262E-006
     -5.90     -1.60    0.460641E-006
     -5.90     -1.55    0.506506E-006
     -5.90     -1.50    0.556059E-006
     -5.90     -1.45    0.609501E-006
     -5.90     -1.40    0.667027E-006
     -5.90     -1.35    0.728815E-006
     -5.90     -1.30    0.795027E-006
     -5.90     -1.25    0.865800E-006
     -5.90     -1.20    0.941240E-006
     -5.90     -1.15    0.102142E-005
     -5.90     -1.10    0.110636E-005
     -5.90     -1.05    0.119603E-005
     -5.90     -1.00    0.129036E-005
     -5.90     -0.95    0.138919E-005
     -5.90     -0.90    0.149231E-005
     -5.90     -0.85    0.159944E-005
     -5.90     -0.80    0.171020E-005
     -5.90     -0.75    0.182416E-005
     -5.90     -0.70    0.194079E-005
     -5.90     -0.65    0.205949E-005
     -5.90     -0.60    0.217960E-005
     -5.90     -0.55    0.230036E-005
     -5.90     -0.50    0.242096E-005
     -5.90     -0.45    0.254054E-005
     -5.90     -0.40    0.265819E-005
     -5.90     -0.35    0.277296E-005
     -5.90     -0.30    0.288388E-005
     -5.90     -0.25    0.298996E-005
     -5.90     -0.20    0.309023E-005
     -5.90     -0.15    0.318373E-005
     -5.90     -0.10    0.326953E-005
     -5.90     -0.05    0.334677E-005
     -5.90      0.00    0.341462E-005
     -5.90      0.05    0.347235E-005
     -5.90      0.10    0.351933E-005
     -5.90      0.15    0.355500E-005
     -5.90      0.20    0.357894E-005
     -5.90      0.25    0.359082E-005
     -5.90      0.30    0.359047E-005
     -5.90      0.35    0.357782E-005
     -5.90      0.40    0.355293E-005
     -5.90      0.45    0.351601E-005
     -5.90      0.50    0.346738E-005
     -5.90      0.55    0.340748E-005
     -5.90      0.60    0.333687E-005
     -5.90      0.65    0.325621E-005
     -5.90      0.70    0.316625E-005
     -5.90      0.75    0.306783E-005
     -5.90      0.80    0.296185E-005
     -5.90      0.85    0.284928E-005
     -5.90      0.90    0.273110E-005
     -5.90      0.95    0.260834E-005
     -5.90      1.00    0.248203E-005
     -5.90      1.05    0.235319E-005
     -5.90      1.10    0.222284E-005
     -5.90      1.15    0.209194E-005
     -5.90      1.20    0.196144E-005
     -5.90      1.25    0.183220E-005
     -5.90      1.30    0.170504E-005
     -5.90      1.35    0.158070E-005
     -5.90      1.40    0.145986E-005
     -5.90      1.45    0.134310E-005
     -5.90      1.50    0.123092E-005
     -5.90      1.55    0.112374E-005
     -5.90      1.60    0.102190E-005
     -5.90      1.65    0.925638E-006
     -5.90      1.70    0.835135E-006
     -5.90      1.75    0.750486E-006
     -5.90      1.80    0.671721E-006
     -5.90      1.85    0.598801E-006
     -5.90      1.90    0.531634E-006
     -5.90      1.95    0.470076E-006
     -5.90      2.00    0.413939E-006
     -5.90      2.05    0.362998E-006
     -5.90      2.10    0.317002E-006
     -5.90      2.15    0.275674E-006
     -5.90      2.20    0.238723E-006
     -5.90      2.25    0.205847E-006
     -5.90      2.30    0.176739E-006
     -5.90      2.35    0.151095E-006
     -5.90      2.40    0.128612E-006
     -5.90      2.45    0.108997E-006
     -5.90      2.50    0.919681E-007
     -5.90      2.55    0.772568E-007
     -5.90      2.60    0.646101E-007
     -5.90      2.65    0.537917E-007
     -5.90      2.70    0.445831E-007
     -5.90      2.75    0.367833E-007
     -5.90      2.80    0.302096E-007
     -5.90      2.85    0.246967E-007
     -5.90      2.90    0.200966E-007
     -5.90      2.95    0.162772E-007
     -5.90      3.00    0.131221E-007
     -5.90      3.05    0.105287E-007
     -5.90      3.10    0.840778E-008
     -5.90      3.15    0.668211E-008
     -5.90      3.20    0.528515E-008
     -5.90      3.25    0.416006E-008
     -5.90      3.30    0.325857E-008
     -5.90      3.35    0.253996E-008
     -5.90      3.40    0.197009E-008
     -5.90      3.45    0.152052E-008
     -5.90      3.50    0.116769E-008
     -5.90      3.55    0.892248E-009
     -5.90      3.60    0.678340E-009
     -5.90      3.65    0.513100E-009
     -5.90      3.70    0.386130E-009
     -5.90      3.75    0.289087E-009
     -5.90      3.80    0.215315E-009
     -5.90      3.85    0.159534E-009
     -5.90      3.90    0.117585E-009
     -5.90      3.95    0.862098E-010
     -5.90      4.00    0.628710E-010
     -5.90      4.05    0.456055E-010
     -5.90      4.10    0.329035E-010
     -5.90      4.15    0.236106E-010
     -5.90      4.20    0.168499E-010
     -5.90      4.25    0.119589E-010
     -5.90      4.30    0.844066E-011
     -5.90      4.35    0.592420E-011
     -5.90      4.40    0.413460E-011
     -5.90      4.45    0.286924E-011
     -5.90      4.50    0.197975E-011
     -5.90      4.55    0.135813E-011
     -5.90      4.60    0.926269E-012
     -5.90      4.65    0.628021E-012
     -5.90      4.70    0.423280E-012
     -5.90      4.75    0.283578E-012
     -5.90      4.80    0.188835E-012
     -5.90      4.85    0.124976E-012
     -5.90      4.90    0.822003E-013
     -5.90      4.95    0.537273E-013
     -5.90      5.00    0.348944E-013
     -5.90      5.05    0.225175E-013
     -5.90      5.10    0.144361E-013
     -5.90      5.15    0.919406E-014
     -5.90      5.20    0.581630E-014
     -5.90      5.25    0.365446E-014
     -5.90      5.30    0.228027E-014
     -5.90      5.35    0.141280E-014
     -5.90      5.40    0.869065E-015
     -5.90      5.45    0.530680E-015
     -5.90      5.50    0.321625E-015
     -5.90      5.55    0.193429E-015
     -5.90      5.60    0.115414E-015
     -5.90      5.65    0.683049E-016
     -5.90      5.70    0.400850E-016
     -5.90      5.75    0.233189E-016
     -5.90      5.80    0.134421E-016
     -5.90      5.85    0.767481E-017
     -5.90      5.90    0.433778E-017
     -5.90      5.95    0.242516E-017
     -5.90      6.00    0.133961E-017
     -5.90      6.05    0.729597E-018
     -5.90      6.10    0.390200E-018
     -5.90      6.15    0.203214E-018
     -5.90      6.20    0.101238E-018
     -5.90      6.25    0.463641E-019
     -5.90      6.30    0.176734E-019
     -5.90      6.35    0.401611E-020
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.548202E-018
     -5.85     -6.30    0.229201E-017
     -5.85     -6.25    0.554581E-017
     -5.85     -6.20    0.109063E-016
     -5.85     -6.15    0.193877E-016
     -5.85     -6.10    0.326481E-016
     -5.85     -6.05    0.533483E-016
     -5.85     -6.00    0.857061E-016
     -5.85     -5.95    0.136344E-015
     -5.85     -5.90    0.215577E-015
     -5.85     -5.85    0.339347E-015
     -5.85     -5.80    0.532135E-015
     -5.85     -5.75    0.831283E-015
     -5.85     -5.70    0.129341E-014
     -5.85     -5.65    0.200383E-014
     -5.85     -5.60    0.309041E-014
     -5.85     -5.55    0.474361E-014
     -5.85     -5.50    0.724553E-014
     -5.85     -5.45    0.110117E-013
     -5.85     -5.40    0.166507E-013
     -5.85     -5.35    0.250487E-013
     -5.85     -5.30    0.374888E-013
     -5.85     -5.25    0.558184E-013
     -5.85     -5.20    0.826824E-013
     -5.85     -5.15    0.121845E-012
     -5.85     -5.10    0.178636E-012
     -5.85     -5.05    0.260551E-012
     -5.85     -5.00    0.378082E-012
     -5.85     -4.95    0.545824E-012
     -5.85     -4.90    0.783963E-012
     -5.85     -4.85    0.112026E-011
     -5.85     -4.80    0.159266E-011
     -5.85     -4.75    0.225277E-011
     -5.85     -4.70    0.317031E-011
     -5.85     -4.65    0.443894E-011
     -5.85     -4.60    0.618382E-011
     -5.85     -4.55    0.857111E-011
     -5.85     -4.50    0.118202E-010
     -5.85     -4.45    0.162189E-010
     -5.85     -4.40    0.221430E-010
     -5.85     -4.35    0.300796E-010
     -5.85     -4.30    0.406569E-010
     -5.85     -4.25    0.546798E-010
     -5.85     -4.20    0.731741E-010
     -5.85     -4.15    0.974386E-010
     -5.85     -4.10    0.129108E-009
     -5.85     -4.05    0.170229E-009
     -5.85     -4.00    0.223345E-009
     -5.85     -3.95    0.291601E-009
     -5.85     -3.90    0.378861E-009
     -5.85     -3.85    0.489844E-009
     -5.85     -3.80    0.630276E-009
     -5.85     -3.75    0.807065E-009
     -5.85     -3.70    0.102849E-008
     -5.85     -3.65    0.130442E-008
     -5.85     -3.60    0.164653E-008
     -5.85     -3.55    0.206857E-008
     -5.85     -3.50    0.258660E-008
     -5.85     -3.45    0.321930E-008
     -5.85     -3.40    0.398825E-008
     -5.85     -3.35    0.491818E-008
     -5.85     -3.30    0.603733E-008
     -5.85     -3.25    0.737771E-008
     -5.85     -3.20    0.897536E-008
     -5.85     -3.15    0.108707E-007
     -5.85     -3.10    0.131085E-007
     -5.85     -3.05    0.157387E-007
     -5.85     -3.00    0.188158E-007
     -5.85     -2.95    0.223998E-007
     -5.85     -2.90    0.265557E-007
     -5.85     -2.85    0.313541E-007
     -5.85     -2.80    0.368707E-007
     -5.85     -2.75    0.431872E-007
     -5.85     -2.70    0.503905E-007
     -5.85     -2.65    0.585732E-007
     -5.85     -2.60    0.678334E-007
     -5.85     -2.55    0.782753E-007
     -5.85     -2.50    0.900088E-007
     -5.85     -2.45    0.103150E-006
     -5.85     -2.40    0.117821E-006
     -5.85     -2.35    0.134151E-006
     -5.85     -2.30    0.152276E-006
     -5.85     -2.25    0.172341E-006
     -5.85     -2.20    0.194498E-006
     -5.85     -2.15    0.218909E-006
     -5.85     -2.10    0.245746E-006
     -5.85     -2.05    0.275192E-006
     -5.85     -2.00    0.307440E-006
     -5.85     -1.95    0.342696E-006
     -5.85     -1.90    0.381181E-006
     -5.85     -1.85    0.423124E-006
     -5.85     -1.80    0.468771E-006
     -5.85     -1.75    0.518377E-006
     -5.85     -1.70    0.572210E-006
     -5.85     -1.65    0.630545E-006
     -5.85     -1.60    0.693664E-006
     -5.85     -1.55    0.761853E-006
     -5.85     -1.50    0.835395E-006
     -5.85     -1.45    0.914566E-006
     -5.85     -1.40    0.999632E-006
     -5.85     -1.35    0.109084E-005
     -5.85     -1.30    0.118839E-005
     -5.85     -1.25    0.129249E-005
     -5.85     -1.20    0.140326E-005
     -5.85     -1.15    0.152078E-005
     -5.85     -1.10    0.164508E-005
     -5.85     -1.05    0.177609E-005
     -5.85     -1.00    0.191368E-005
     -5.85     -0.95    0.205763E-005
     -5.85     -0.90    0.220760E-005
     -5.85     -0.85    0.236318E-005
     -5.85     -0.80    0.252382E-005
     -5.85     -0.75    0.268887E-005
     -5.85     -0.70    0.285759E-005
     -5.85     -0.65    0.302910E-005
     -5.85     -0.60    0.320242E-005
     -5.85     -0.55    0.337650E-005
     -5.85     -0.50    0.355016E-005
     -5.85     -0.45    0.372217E-005
     -5.85     -0.40    0.389122E-005
     -5.85     -0.35    0.405596E-005
     -5.85     -0.30    0.421501E-005
     -5.85     -0.25    0.436697E-005
     -5.85     -0.20    0.451045E-005
     -5.85     -0.15    0.464409E-005
     -5.85     -0.10    0.476658E-005
     -5.85     -0.05    0.487668E-005
     -5.85      0.00    0.497324E-005
     -5.85      0.05    0.505522E-005
     -5.85      0.10    0.512171E-005
     -5.85      0.15    0.517195E-005
     -5.85      0.20    0.520532E-005
     -5.85      0.25    0.522138E-005
     -5.85      0.30    0.521987E-005
     -5.85      0.35    0.520070E-005
     -5.85      0.40    0.516398E-005
     -5.85      0.45    0.511000E-005
     -5.85      0.50    0.503920E-005
     -5.85      0.55    0.495223E-005
     -5.85      0.60    0.484988E-005
     -5.85      0.65    0.473308E-005
     -5.85      0.70    0.460293E-005
     -5.85      0.75    0.446059E-005
     -5.85      0.80    0.430738E-005
     -5.85      0.85    0.414464E-005
     -5.85      0.90    0.397381E-005
     -5.85      0.95    0.379634E-005
     -5.85      1.00    0.361371E-005
     -5.85      1.05    0.342738E-005
     -5.85      1.10    0.323880E-005
     -5.85      1.15    0.304937E-005
     -5.85      1.20    0.286043E-005
     -5.85      1.25    0.267323E-005
     -5.85      1.30    0.248895E-005
     -5.85      1.35    0.230868E-005
     -5.85      1.40    0.213336E-005
     -5.85      1.45    0.196386E-005
     -5.85      1.50    0.180091E-005
     -5.85      1.55    0.164511E-005
     -5.85      1.60    0.149697E-005
     -5.85      1.65    0.135684E-005
     -5.85      1.70    0.122500E-005
     -5.85      1.75    0.110160E-005
     -5.85      1.80    0.986674E-006
     -5.85      1.85    0.880196E-006
     -5.85      1.90    0.782037E-006
     -5.85      1.95    0.691999E-006
     -5.85      2.00    0.609819E-006
     -5.85      2.05    0.535183E-006
     -5.85      2.10    0.467731E-006
     -5.85      2.15    0.407071E-006
     -5.85      2.20    0.352787E-006
     -5.85      2.25    0.304445E-006
     -5.85      2.30    0.261605E-006
     -5.85      2.35    0.223828E-006
     -5.85      2.40    0.190677E-006
     -5.85      2.45    0.161728E-006
     -5.85      2.50    0.136572E-006
     -5.85      2.55    0.114820E-006
     -5.85      2.60    0.961027E-007
     -5.85      2.65    0.800767E-007
     -5.85      2.70    0.664224E-007
     -5.85      2.75    0.548465E-007
     -5.85      2.80    0.450811E-007
     -5.85      2.85    0.368842E-007
     -5.85      2.90    0.300381E-007
     -5.85      2.95    0.243488E-007
     -5.85      3.00    0.196445E-007
     -5.85      3.05    0.157744E-007
     -5.85      3.10    0.126066E-007
     -5.85      3.15    0.100269E-007
     -5.85      3.20    0.793666E-008
     -5.85      3.25    0.625180E-008
     -5.85      3.30    0.490065E-008
     -5.85      3.35    0.382269E-008
     -5.85      3.40    0.296714E-008
     -5.85      3.45    0.229164E-008
     -5.85      3.50    0.176109E-008
     -5.85      3.55    0.134658E-008
     -5.85      3.60    0.102442E-008
     -5.85      3.65    0.775371E-009
     -5.85      3.70    0.583863E-009
     -5.85      3.75    0.437390E-009
     -5.85      3.80    0.325962E-009
     -5.85      3.85    0.241652E-009
     -5.85      3.90    0.178207E-009
     -5.85      3.95    0.130724E-009
     -5.85      4.00    0.953813E-010
     -5.85      4.05    0.692205E-010
     -5.85      4.10    0.499634E-010
     -5.85      4.15    0.358673E-010
     -5.85      4.20    0.256068E-010
     -5.85      4.25    0.181805E-010
     -5.85      4.30    0.128360E-010
     -5.85      4.35    0.901177E-011
     -5.85      4.40    0.629106E-011
     -5.85      4.45    0.436667E-011
     -5.85      4.50    0.301349E-011
     -5.85      4.55    0.206756E-011
     -5.85      4.60    0.141023E-011
     -5.85      4.65    0.956190E-012
     -5.85      4.70    0.644454E-012
     -5.85      4.75    0.431724E-012
     -5.85      4.80    0.287447E-012
     -5.85      4.85    0.190203E-012
     -5.85      4.90    0.125069E-012
     -5.85      4.95    0.817195E-013
     -5.85      5.00    0.530524E-013
     -5.85      5.05    0.342176E-013
     -5.85      5.10    0.219240E-013
     -5.85      5.15    0.139531E-013
     -5.85      5.20    0.881969E-014
     -5.85      5.25    0.553628E-014
     -5.85      5.30    0.345071E-014
     -5.85      5.35    0.213533E-014
     -5.85      5.40    0.131165E-014
     -5.85      5.45    0.799638E-015
     -5.85      5.50    0.483735E-015
     -5.85      5.55    0.290312E-015
     -5.85      5.60    0.172804E-015
     -5.85      5.65    0.101988E-015
     -5.85      5.70    0.596627E-016
     -5.85      5.75    0.345818E-016
     -5.85      5.80    0.198513E-016
     -5.85      5.85    0.112797E-016
     -5.85      5.90    0.634018E-017
     -5.85      5.95    0.352252E-017
     -5.85      6.00    0.193216E-017
     -5.85      6.05    0.104425E-017
     -5.85      6.10    0.553935E-018
     -5.85      6.15    0.286107E-018
     -5.85      6.20    0.141412E-018
     -5.85      6.25    0.643151E-019
     -5.85      6.30    0.243839E-019
     -5.85      6.35    0.552200E-020
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.864911E-018
     -5.80     -6.30    0.361716E-017
     -5.80     -6.25    0.875569E-017
     -5.80     -6.20    0.172266E-016
     -5.80     -6.15    0.306357E-016
     -5.80     -6.10    0.516056E-016
     -5.80     -6.05    0.843391E-016
     -5.80     -6.00    0.135492E-015
     -5.80     -5.95    0.215506E-015
     -5.80     -5.90    0.340629E-015
     -5.80     -5.85    0.535958E-015
     -5.80     -5.80    0.840001E-015
     -5.80     -5.75    0.131146E-014
     -5.80     -5.70    0.203927E-014
     -5.80     -5.65    0.315739E-014
     -5.80     -5.60    0.486639E-014
     -5.80     -5.55    0.746487E-014
     -5.80     -5.50    0.113948E-013
     -5.80     -5.45    0.173067E-013
     -5.80     -5.40    0.261526E-013
     -5.80     -5.35    0.393179E-013
     -5.80     -5.30    0.588070E-013
     -5.80     -5.25    0.875037E-013
     -5.80     -5.20    0.129534E-012
     -5.80     -5.15    0.190764E-012
     -5.80     -5.10    0.279494E-012
     -5.80     -5.05    0.407392E-012
     -5.80     -5.00    0.590771E-012
     -5.80     -4.95    0.852309E-012
     -5.80     -4.90    0.122335E-011
     -5.80     -4.85    0.174695E-011
     -5.80     -4.80    0.248194E-011
     -5.80     -4.75    0.350824E-011
     -5.80     -4.70    0.493374E-011
     -5.80     -4.65    0.690330E-011
     -5.80     -4.60    0.961024E-011
     -5.80     -4.55    0.133111E-010
     -5.80     -4.50    0.183442E-010
     -5.80     -4.45    0.251532E-010
     -5.80     -4.40    0.343166E-010
     -5.80     -4.35    0.465839E-010
     -5.80     -4.30    0.629206E-010
     -5.80     -4.25    0.845631E-010
     -5.80     -4.20    0.113085E-009
     -5.80     -4.15    0.150478E-009
     -5.80     -4.10    0.199247E-009
     -5.80     -4.05    0.262523E-009
     -5.80     -4.00    0.344196E-009
     -5.80     -3.95    0.449071E-009
     -5.80     -3.90    0.583047E-009
     -5.80     -3.85    0.753321E-009
     -5.80     -3.80    0.968619E-009
     -5.80     -3.75    0.123946E-008
     -5.80     -3.70    0.157844E-008
     -5.80     -3.65    0.200055E-008
     -5.80     -3.60    0.252353E-008
     -5.80     -3.55    0.316824E-008
     -5.80     -3.50    0.395903E-008
     -5.80     -3.45    0.492421E-008
     -5.80     -3.40    0.609640E-008
     -5.80     -3.35    0.751304E-008
     -5.80     -3.30    0.921678E-008
     -5.80     -3.25    0.112559E-007
     -5.80     -3.20    0.136849E-007
     -5.80     -3.15    0.165644E-007
     -5.80     -3.10    0.199622E-007
     -5.80     -3.05    0.239531E-007
     -5.80     -3.00    0.286192E-007
     -5.80     -2.95    0.340504E-007
     -5.80     -2.90    0.403442E-007
     -5.80     -2.85    0.476064E-007
     -5.80     -2.80    0.559503E-007
     -5.80     -2.75    0.654978E-007
     -5.80     -2.70    0.763785E-007
     -5.80     -2.65    0.887303E-007
     -5.80     -2.60    0.102699E-006
     -5.80     -2.55    0.118439E-006
     -5.80     -2.50    0.136114E-006
     -5.80     -2.45    0.155893E-006
     -5.80     -2.40    0.177958E-006
     -5.80     -2.35    0.202497E-006
     -5.80     -2.30    0.229710E-006
     -5.80     -2.25    0.259807E-006
     -5.80     -2.20    0.293009E-006
     -5.80     -2.15    0.329550E-006
     -5.80     -2.10    0.369677E-006
     -5.80     -2.05    0.413652E-006
     -5.80     -2.00    0.461751E-006
     -5.80     -1.95    0.514267E-006
     -5.80     -1.90    0.571509E-006
     -5.80     -1.85    0.633803E-006
     -5.80     -1.80    0.701492E-006
     -5.80     -1.75    0.774932E-006
     -5.80     -1.70    0.854495E-006
     -5.80     -1.65    0.940562E-006
     -5.80     -1.60    0.103352E-005
     -5.80     -1.55    0.113377E-005
     -5.80     -1.50    0.124168E-005
     -5.80     -1.45    0.135764E-005
     -5.80     -1.40    0.148199E-005
     -5.80     -1.35    0.161508E-005
     -5.80     -1.30    0.175717E-005
     -5.80     -1.25    0.190850E-005
     -5.80     -1.20    0.206925E-005
     -5.80     -1.15    0.223950E-005
     -5.80     -1.10    0.241924E-005
     -5.80     -1.05    0.260838E-005
     -5.80     -1.00    0.280669E-005
     -5.80     -0.95    0.301384E-005
     -5.80     -0.90    0.322932E-005
     -5.80     -0.85    0.345253E-005
     -5.80     -0.80    0.368266E-005
     -5.80     -0.75    0.391880E-005
     -5.80     -0.70    0.415986E-005
     -5.80     -0.65    0.440459E-005
     -5.80     -0.60    0.465162E-005
     -5.80     -0.55    0.489941E-005
     -5.80     -0.50    0.514633E-005
     -5.80     -0.45    0.539064E-005
     -5.80     -0.40    0.563048E-005
     -5.80     -0.35    0.586395E-005
     -5.80     -0.30    0.608912E-005
     -5.80     -0.25    0.630401E-005
     -5.80     -0.20    0.650669E-005
     -5.80     -0.15    0.669524E-005
     -5.80     -0.10    0.686784E-005
     -5.80     -0.05    0.702274E-005
     -5.80      0.00    0.715835E-005
     -5.80      0.05    0.727322E-005
     -5.80      0.10    0.736608E-005
     -5.80      0.15    0.743585E-005
     -5.80      0.20    0.748170E-005
     -5.80      0.25    0.750300E-005
     -5.80      0.30    0.749941E-005
     -5.80      0.35    0.747080E-005
     -5.80      0.40    0.741732E-005
     -5.80      0.45    0.733937E-005
     -5.80      0.50    0.723761E-005
     -5.80      0.55    0.711292E-005
     -5.80      0.60    0.696642E-005
     -5.80      0.65    0.679944E-005
     -5.80      0.70    0.661348E-005
     -5.80      0.75    0.641022E-005
     -5.80      0.80    0.619148E-005
     -5.80      0.85    0.595916E-005
     -5.80      0.90    0.571529E-005
     -5.80      0.95    0.546191E-005
     -5.80      1.00    0.520110E-005
     -5.80      1.05    0.493494E-005
     -5.80      1.10    0.466546E-005
     -5.80      1.15    0.439466E-005
     -5.80      1.20    0.412443E-005
     -5.80      1.25    0.385655E-005
     -5.80      1.30    0.359271E-005
     -5.80      1.35    0.333444E-005
     -5.80      1.40    0.308312E-005
     -5.80      1.45    0.283996E-005
     -5.80      1.50    0.260603E-005
     -5.80      1.55    0.238221E-005
     -5.80      1.60    0.216921E-005
     -5.80      1.65    0.196759E-005
     -5.80      1.70    0.177772E-005
     -5.80      1.75    0.159985E-005
     -5.80      1.80    0.143406E-005
     -5.80      1.85    0.128032E-005
     -5.80      1.90    0.113846E-005
     -5.80      1.95    0.100822E-005
     -5.80      2.00    0.889227E-006
     -5.80      2.05    0.781055E-006
     -5.80      2.10    0.683201E-006
     -5.80      2.15    0.595113E-006
     -5.80      2.20    0.516204E-006
     -5.80      2.25    0.445863E-006
     -5.80      2.30    0.383466E-006
     -5.80      2.35    0.328386E-006
     -5.80      2.40    0.280001E-006
     -5.80      2.45    0.237706E-006
     -5.80      2.50    0.200914E-006
     -5.80      2.55    0.169068E-006
     -5.80      2.60    0.141637E-006
     -5.80      2.65    0.118125E-006
     -5.80      2.70    0.980725E-007
     -5.80      2.75    0.810544E-007
     -5.80      2.80    0.666833E-007
     -5.80      2.85    0.546079E-007
     -5.80      2.90    0.445122E-007
     -5.80      2.95    0.361138E-007
     -5.80      3.00    0.291625E-007
     -5.80      3.05    0.234380E-007
     -5.80      3.10    0.187477E-007
     -5.80      3.15    0.149242E-007
     -5.80      3.20    0.118233E-007
     -5.80      3.25    0.932127E-008
     -5.80      3.30    0.731289E-008
     -5.80      3.35    0.570906E-008
     -5.80      3.40    0.443496E-008
     -5.80      3.45    0.342806E-008
     -5.80      3.50    0.263651E-008
     -5.80      3.55    0.201751E-008
     -5.80      3.60    0.153601E-008
     -5.80      3.65    0.116346E-008
     -5.80      3.70    0.876735E-009
     -5.80      3.75    0.657257E-009
     -5.80      3.80    0.490157E-009
     -5.80      3.85    0.363623E-009
     -5.80      3.90    0.268331E-009
     -5.80      3.95    0.196958E-009
     -5.80      4.00    0.143796E-009
     -5.80      4.05    0.104417E-009
     -5.80      4.10    0.754106E-010
     -5.80      4.15    0.541639E-010
     -5.80      4.20    0.386889E-010
     -5.80      4.25    0.274817E-010
     -5.80      4.30    0.194116E-010
     -5.80      4.35    0.136338E-010
     -5.80      4.40    0.952127E-011
     -5.80      4.45    0.661103E-011
     -5.80      4.50    0.456372E-011
     -5.80      4.55    0.313198E-011
     -5.80      4.60    0.213671E-011
     -5.80      4.65    0.144901E-011
     -5.80      4.70    0.976718E-012
     -5.80      4.75    0.654351E-012
     -5.80      4.80    0.435678E-012
     -5.80      4.85    0.288271E-012
     -5.80      4.90    0.189532E-012
     -5.80      4.95    0.123815E-012
     -5.80      5.00    0.803588E-013
     -5.80      5.05    0.518112E-013
     -5.80      5.10    0.331816E-013
     -5.80      5.15    0.211061E-013
     -5.80      5.20    0.133323E-013
     -5.80      5.25    0.836231E-014
     -5.80      5.30    0.520733E-014
     -5.80      5.35    0.321885E-014
     -5.80      5.40    0.197474E-014
     -5.80      5.45    0.120214E-014
     -5.80      5.50    0.726001E-015
     -5.80      5.55    0.434859E-015
     -5.80      5.60    0.258262E-015
     -5.80      5.65    0.152028E-015
     -5.80      5.70    0.886684E-016
     -5.80      5.75    0.512147E-016
     -5.80      5.80    0.292801E-016
     -5.80      5.85    0.165593E-016
     -5.80      5.90    0.925770E-017
     -5.80      5.95    0.511193E-017
     -5.80      6.00    0.278473E-017
     -5.80      6.05    0.149375E-017
     -5.80      6.10    0.786126E-018
     -5.80      6.15    0.402827E-018
     -5.80      6.20    0.197632E-018
     -5.80      6.25    0.893162E-019
     -5.80      6.30    0.337004E-019
     -5.80      6.35    0.760910E-020
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.135959E-017
     -5.75     -6.30    0.568746E-017
     -5.75     -6.25    0.137722E-016
     -5.75     -6.20    0.271078E-016
     -5.75     -6.15    0.482269E-016
     -5.75     -6.10    0.812602E-016
     -5.75     -6.05    0.132820E-015
     -5.75     -6.00    0.213367E-015
     -5.75     -5.95    0.339294E-015
     -5.75     -5.90    0.536090E-015
     -5.75     -5.85    0.843095E-015
     -5.75     -5.80    0.132062E-014
     -5.75     -5.75    0.206054E-014
     -5.75     -5.70    0.320196E-014
     -5.75     -5.65    0.495421E-014
     -5.75     -5.60    0.763051E-014
     -5.75     -5.55    0.116968E-013
     -5.75     -5.50    0.178423E-013
     -5.75     -5.45    0.270805E-013
     -5.75     -5.40    0.408936E-013
     -5.75     -5.35    0.614367E-013
     -5.75     -5.30    0.918255E-013
     -5.75     -5.25    0.136539E-012
     -5.75     -5.20    0.201979E-012
     -5.75     -5.15    0.297243E-012
     -5.75     -5.10    0.435189E-012
     -5.75     -5.05    0.633877E-012
     -5.75     -5.00    0.918539E-012
     -5.75     -4.95    0.132422E-011
     -5.75     -4.90    0.189930E-011
     -5.75     -4.85    0.271021E-011
     -5.75     -4.80    0.384762E-011
     -5.75     -4.75    0.543458E-011
     -5.75     -4.70    0.763706E-011
     -5.75     -4.65    0.106777E-010
     -5.75     -4.60    0.148534E-010
     -5.75     -4.55    0.205577E-010
     -5.75     -4.50    0.283092E-010
     -5.75     -4.45    0.387874E-010
     -5.75     -4.40    0.528771E-010
     -5.75     -4.35    0.717238E-010
     -5.75     -4.30    0.968021E-010
     -5.75     -4.25    0.129998E-009
     -5.75     -4.20    0.173710E-009
     -5.75     -4.15    0.230971E-009
     -5.75     -4.10    0.305590E-009
     -5.75     -4.05    0.402325E-009
     -5.75     -4.00    0.527083E-009
     -5.75     -3.95    0.687153E-009
     -5.75     -3.90    0.891471E-009
     -5.75     -3.85    0.115093E-008
     -5.75     -3.80    0.147874E-008
     -5.75     -3.75    0.189077E-008
     -5.75     -3.70    0.240605E-008
     -5.75     -3.65    0.304718E-008
     -5.75     -3.60    0.384089E-008
     -5.75     -3.55    0.481856E-008
     -5.75     -3.50    0.601683E-008
     -5.75     -3.45    0.747818E-008
     -5.75     -3.40    0.925160E-008
     -5.75     -3.35    0.113932E-007
     -5.75     -3.30    0.139669E-007
     -5.75     -3.25    0.170449E-007
     -5.75     -3.20    0.207085E-007
     -5.75     -3.15    0.250486E-007
     -5.75     -3.10    0.301660E-007
     -5.75     -3.05    0.361722E-007
     -5.75     -3.00    0.431895E-007
     -5.75     -2.95    0.513514E-007
     -5.75     -2.90    0.608029E-007
     -5.75     -2.85    0.717005E-007
     -5.75     -2.80    0.842124E-007
     -5.75     -2.75    0.985185E-007
     -5.75     -2.70    0.114810E-006
     -5.75     -2.65    0.133291E-006
     -5.75     -2.60    0.154175E-006
     -5.75     -2.55    0.177688E-006
     -5.75     -2.50    0.204069E-006
     -5.75     -2.45    0.233568E-006
     -5.75     -2.40    0.266446E-006
     -5.75     -2.35    0.302978E-006
     -5.75     -2.30    0.343452E-006
     -5.75     -2.25    0.388170E-006
     -5.75     -2.20    0.437449E-006
     -5.75     -2.15    0.491623E-006
     -5.75     -2.10    0.551043E-006
     -5.75     -2.05    0.616079E-006
     -5.75     -2.00    0.687120E-006
     -5.75     -1.95    0.764576E-006
     -5.75     -1.90    0.848878E-006
     -5.75     -1.85    0.940479E-006
     -5.75     -1.80    0.103985E-005
     -5.75     -1.75    0.114749E-005
     -5.75     -1.70    0.126390E-005
     -5.75     -1.65    0.138960E-005
     -5.75     -1.60    0.152511E-005
     -5.75     -1.55    0.167098E-005
     -5.75     -1.50    0.182770E-005
     -5.75     -1.45    0.199579E-005
     -5.75     -1.40    0.217571E-005
     -5.75     -1.35    0.236788E-005
     -5.75     -1.30    0.257267E-005
     -5.75     -1.25    0.279037E-005
     -5.75     -1.20    0.302118E-005
     -5.75     -1.15    0.326519E-005
     -5.75     -1.10    0.352234E-005
     -5.75     -1.05    0.379247E-005
     -5.75     -1.00    0.407522E-005
     -5.75     -0.95    0.437007E-005
     -5.75     -0.90    0.467631E-005
     -5.75     -0.85    0.499302E-005
     -5.75     -0.80    0.531909E-005
     -5.75     -0.75    0.565319E-005
     -5.75     -0.70    0.599376E-005
     -5.75     -0.65    0.633908E-005
     -5.75     -0.60    0.668717E-005
     -5.75     -0.55    0.703592E-005
     -5.75     -0.50    0.738303E-005
     -5.75     -0.45    0.772605E-005
     -5.75     -0.40    0.806243E-005
     -5.75     -0.35    0.838951E-005
     -5.75     -0.30    0.870459E-005
     -5.75     -0.25    0.900496E-005
     -5.75     -0.20    0.928793E-005
     -5.75     -0.15    0.955085E-005
     -5.75     -0.10    0.979120E-005
     -5.75     -0.05    0.100066E-004
     -5.75      0.00    0.101948E-004
     -5.75      0.05    0.103538E-004
     -5.75      0.10    0.104819E-004
     -5.75      0.15    0.105776E-004
     -5.75      0.20    0.106398E-004
     -5.75      0.25    0.106676E-004
     -5.75      0.30    0.106604E-004
     -5.75      0.35    0.106183E-004
     -5.75      0.40    0.105413E-004
     -5.75      0.45    0.104301E-004
     -5.75      0.50    0.102855E-004
     -5.75      0.55    0.101088E-004
     -5.75      0.60    0.990150E-005
     -5.75      0.65    0.966548E-005
     -5.75      0.70    0.940282E-005
     -5.75      0.75    0.911585E-005
     -5.75      0.80    0.880707E-005
     -5.75      0.85    0.847917E-005
     -5.75      0.90    0.813493E-005
     -5.75      0.95    0.777722E-005
     -5.75      1.00    0.740893E-005
     -5.75      1.05    0.703295E-005
     -5.75      1.10    0.665214E-005
     -5.75      1.15    0.626927E-005
     -5.75      1.20    0.588700E-005
     -5.75      1.25    0.550786E-005
     -5.75      1.30    0.513419E-005
     -5.75      1.35    0.476816E-005
     -5.75      1.40    0.441172E-005
     -5.75      1.45    0.406661E-005
     -5.75      1.50    0.373433E-005
     -5.75      1.55    0.341614E-005
     -5.75      1.60    0.311309E-005
     -5.75      1.65    0.282596E-005
     -5.75      1.70    0.255534E-005
     -5.75      1.75    0.230158E-005
     -5.75      1.80    0.206483E-005
     -5.75      1.85    0.184506E-005
     -5.75      1.90    0.164208E-005
     -5.75      1.95    0.145552E-005
     -5.75      2.00    0.128491E-005
     -5.75      2.05    0.112965E-005
     -5.75      2.10    0.989048E-006
     -5.75      2.15    0.862343E-006
     -5.75      2.20    0.748717E-006
     -5.75      2.25    0.647318E-006
     -5.75      2.30    0.557270E-006
     -5.75      2.35    0.477692E-006
     -5.75      2.40    0.407710E-006
     -5.75      2.45    0.346467E-006
     -5.75      2.50    0.293134E-006
     -5.75      2.55    0.246916E-006
     -5.75      2.60    0.207061E-006
     -5.75      2.65    0.172861E-006
     -5.75      2.70    0.143660E-006
     -5.75      2.75    0.118850E-006
     -5.75      2.80    0.978754E-007
     -5.75      2.85    0.802313E-007
     -5.75      2.90    0.654632E-007
     -5.75      2.95    0.531643E-007
     -5.75      3.00    0.429732E-007
     -5.75      3.05    0.345715E-007
     -5.75      3.10    0.276799E-007
     -5.75      3.15    0.220560E-007
     -5.75      3.20    0.174899E-007
     -5.75      3.25    0.138018E-007
     -5.75      3.30    0.108381E-007
     -5.75      3.35    0.846899E-008
     -5.75      3.40    0.658495E-008
     -5.75      3.45    0.509451E-008
     -5.75      3.50    0.392164E-008
     -5.75      3.55    0.300354E-008
     -5.75      3.60    0.228868E-008
     -5.75      3.65    0.173503E-008
     -5.75      3.70    0.130853E-008
     -5.75      3.75    0.981753E-009
     -5.75      3.80    0.732732E-009
     -5.75      3.85    0.543997E-009
     -5.75      3.90    0.401736E-009
     -5.75      3.95    0.295095E-009
     -5.75      4.00    0.215597E-009
     -5.75      4.05    0.156662E-009
     -5.75      4.10    0.113217E-009
     -5.75      4.15    0.813698E-010
     -5.75      4.20    0.581571E-010
     -5.75      4.25    0.413343E-010
     -5.75      4.30    0.292122E-010
     -5.75      4.35    0.205280E-010
     -5.75      4.40    0.143427E-010
     -5.75      4.45    0.996322E-011
     -5.75      4.50    0.688059E-011
     -5.75      4.55    0.472373E-011
     -5.75      4.60    0.322368E-011
     -5.75      4.65    0.218675E-011
     -5.75      4.70    0.147434E-011
     -5.75      4.75    0.987912E-012
     -5.75      4.80    0.657850E-012
     -5.75      4.85    0.435301E-012
     -5.75      4.90    0.286201E-012
     -5.75      4.95    0.186953E-012
     -5.75      5.00    0.121319E-012
     -5.75      5.05    0.782029E-013
     -5.75      5.10    0.500680E-013
     -5.75      5.15    0.318341E-013
     -5.75      5.20    0.200984E-013
     -5.75      5.25    0.125981E-013
     -5.75      5.30    0.783893E-014
     -5.75      5.35    0.484106E-014
     -5.75      5.40    0.296669E-014
     -5.75      5.45    0.180366E-014
     -5.75      5.50    0.108763E-014
     -5.75      5.55    0.650311E-015
     -5.75      5.60    0.385418E-015
     -5.75      5.65    0.226330E-015
     -5.75      5.70    0.131630E-015
     -5.75      5.75    0.757776E-016
     -5.75      5.80    0.431560E-016
     -5.75      5.85    0.242976E-016
     -5.75      5.90    0.135139E-016
     -5.75      5.95    0.741839E-017
     -5.75      6.00    0.401480E-017
     -5.75      6.05    0.213838E-017
     -5.75      6.10    0.111717E-017
     -5.75      6.15    0.568395E-018
     -5.75      6.20    0.277081E-018
     -5.75      6.25    0.124573E-018
     -5.75      6.30    0.468300E-019
     -5.75      6.35    0.105508E-019
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.212866E-017
     -5.70     -6.30    0.890683E-017
     -5.70     -6.25    0.215757E-016
     -5.70     -6.20    0.424842E-016
     -5.70     -6.15    0.756101E-016
     -5.70     -6.10    0.127432E-015
     -5.70     -6.05    0.208310E-015
     -5.70     -6.00    0.334612E-015
     -5.70     -5.95    0.531968E-015
     -5.70     -5.90    0.840191E-015
     -5.70     -5.85    0.132068E-014
     -5.70     -5.80    0.206748E-014
     -5.70     -5.75    0.322375E-014
     -5.70     -5.70    0.500606E-014
     -5.70     -5.65    0.774009E-014
     -5.70     -5.60    0.119128E-013
     -5.70     -5.55    0.182478E-013
     -5.70     -5.50    0.278148E-013
     -5.70     -5.45    0.421855E-013
     -5.70     -5.40    0.636566E-013
     -5.70     -5.35    0.955642E-013
     -5.70     -5.30    0.142728E-012
     -5.70     -5.25    0.212070E-012
     -5.70     -5.20    0.313475E-012
     -5.70     -5.15    0.460979E-012
     -5.70     -5.10    0.674399E-012
     -5.70     -5.05    0.981549E-012
     -5.70     -5.00    0.142125E-011
     -5.70     -4.95    0.204736E-011
     -5.70     -4.90    0.293419E-011
     -5.70     -4.85    0.418365E-011
     -5.70     -4.80    0.593472E-011
     -5.70     -4.75    0.837581E-011
     -5.70     -4.70    0.117609E-010
     -5.70     -4.65    0.164301E-010
     -5.70     -4.60    0.228368E-010
     -5.70     -4.55    0.315812E-010
     -5.70     -4.50    0.434536E-010
     -5.70     -4.45    0.594882E-010
     -5.70     -4.40    0.810305E-010
     -5.70     -4.35    0.109821E-009
     -5.70     -4.30    0.148096E-009
     -5.70     -4.25    0.198717E-009
     -5.70     -4.20    0.265314E-009
     -5.70     -4.15    0.352476E-009
     -5.70     -4.10    0.465959E-009
     -5.70     -4.05    0.612946E-009
     -5.70     -4.00    0.802345E-009
     -5.70     -3.95    0.104513E-008
     -5.70     -3.90    0.135476E-008
     -5.70     -3.85    0.174761E-008
     -5.70     -3.80    0.224349E-008
     -5.70     -3.75    0.286624E-008
     -5.70     -3.70    0.364435E-008
     -5.70     -3.65    0.461166E-008
     -5.70     -3.60    0.580812E-008
     -5.70     -3.55    0.728062E-008
     -5.70     -3.50    0.908379E-008
     -5.70     -3.45    0.112810E-007
     -5.70     -3.40    0.139451E-007
     -5.70     -3.35    0.171596E-007
     -5.70     -3.30    0.210193E-007
     -5.70     -3.25    0.256316E-007
     -5.70     -3.20    0.311168E-007
     -5.70     -3.15    0.376094E-007
     -5.70     -3.10    0.452587E-007
     -5.70     -3.05    0.542291E-007
     -5.70     -3.00    0.647011E-007
     -5.70     -2.95    0.768714E-007
     -5.70     -2.90    0.909532E-007
     -5.70     -2.85    0.107176E-006
     -5.70     -2.80    0.125788E-006
     -5.70     -2.75    0.147050E-006
     -5.70     -2.70    0.171244E-006
     -5.70     -2.65    0.198666E-006
     -5.70     -2.60    0.229627E-006
     -5.70     -2.55    0.264456E-006
     -5.70     -2.50    0.303499E-006
     -5.70     -2.45    0.347115E-006
     -5.70     -2.40    0.395681E-006
     -5.70     -2.35    0.449591E-006
     -5.70     -2.30    0.509258E-006
     -5.70     -2.25    0.575109E-006
     -5.70     -2.20    0.647596E-006
     -5.70     -2.15    0.727188E-006
     -5.70     -2.10    0.814379E-006
     -5.70     -2.05    0.909684E-006
     -5.70     -2.00    0.101364E-005
     -5.70     -1.95    0.112683E-005
     -5.70     -1.90    0.124983E-005
     -5.70     -1.85    0.138327E-005
     -5.70     -1.80    0.152779E-005
     -5.70     -1.75    0.168406E-005
     -5.70     -1.70    0.185277E-005
     -5.70     -1.65    0.203461E-005
     -5.70     -1.60    0.223028E-005
     -5.70     -1.55    0.244049E-005
     -5.70     -1.50    0.266592E-005
     -5.70     -1.45    0.290722E-005
     -5.70     -1.40    0.316500E-005
     -5.70     -1.35    0.343979E-005
     -5.70     -1.30    0.373206E-005
     -5.70     -1.25    0.404216E-005
     -5.70     -1.20    0.437029E-005
     -5.70     -1.15    0.471653E-005
     -5.70     -1.10    0.508077E-005
     -5.70     -1.05    0.546270E-005
     -5.70     -1.00    0.586177E-005
     -5.70     -0.95    0.627721E-005
     -5.70     -0.90    0.670798E-005
     -5.70     -0.85    0.715278E-005
     -5.70     -0.80    0.761002E-005
     -5.70     -0.75    0.807781E-005
     -5.70     -0.70    0.855400E-005
     -5.70     -0.65    0.903614E-005
     -5.70     -0.60    0.952152E-005
     -5.70     -0.55    0.100072E-004
     -5.70     -0.50    0.104900E-004
     -5.70     -0.45    0.109665E-004
     -5.70     -0.40    0.114332E-004
     -5.70     -0.35    0.118865E-004
     -5.70     -0.30    0.123227E-004
     -5.70     -0.25    0.127380E-004
     -5.70     -0.20    0.131288E-004
     -5.70     -0.15    0.134914E-004
     -5.70     -0.10    0.138224E-004
     -5.70     -0.05    0.141186E-004
     -5.70      0.00    0.143769E-004
     -5.70      0.05    0.145946E-004
     -5.70      0.10    0.147694E-004
     -5.70      0.15    0.148991E-004
     -5.70      0.20    0.149824E-004
     -5.70      0.25    0.150179E-004
     -5.70      0.30    0.150052E-004
     -5.70      0.35    0.149439E-004
     -5.70      0.40    0.148343E-004
     -5.70      0.45    0.146773E-004
     -5.70      0.50    0.144741E-004
     -5.70      0.55    0.142263E-004
     -5.70      0.60    0.139362E-004
     -5.70      0.65    0.136061E-004
     -5.70      0.70    0.132391E-004
     -5.70      0.75    0.128382E-004
     -5.70      0.80    0.124069E-004
     -5.70      0.85    0.119490E-004
     -5.70      0.90    0.114682E-004
     -5.70      0.95    0.109684E-004
     -5.70      1.00    0.104538E-004
     -5.70      1.05    0.992816E-005
     -5.70      1.10    0.939555E-005
     -5.70      1.15    0.885977E-005
     -5.70      1.20    0.832453E-005
     -5.70      1.25    0.779332E-005
     -5.70      1.30    0.726942E-005
     -5.70      1.35    0.675586E-005
     -5.70      1.40    0.625536E-005
     -5.70      1.45    0.577037E-005
     -5.70      1.50    0.530301E-005
     -5.70      1.55    0.485508E-005
     -5.70      1.60    0.442805E-005
     -5.70      1.65    0.402308E-005
     -5.70      1.70    0.364101E-005
     -5.70      1.75    0.328237E-005
     -5.70      1.80    0.294744E-005
     -5.70      1.85    0.263620E-005
     -5.70      1.90    0.234841E-005
     -5.70      1.95    0.208363E-005
     -5.70      2.00    0.184121E-005
     -5.70      2.05    0.162035E-005
     -5.70      2.10    0.142011E-005
     -5.70      2.15    0.123945E-005
     -5.70      2.20    0.107724E-005
     -5.70      2.25    0.932324E-006
     -5.70      2.30    0.803473E-006
     -5.70      2.35    0.689467E-006
     -5.70      2.40    0.589086E-006
     -5.70      2.45    0.501134E-006
     -5.70      2.50    0.424447E-006
     -5.70      2.55    0.357910E-006
     -5.70      2.60    0.300464E-006
     -5.70      2.65    0.251109E-006
     -5.70      2.70    0.208915E-006
     -5.70      2.75    0.173022E-006
     -5.70      2.80    0.142641E-006
     -5.70      2.85    0.117053E-006
     -5.70      2.90    0.956095E-007
     -5.70      2.95    0.777299E-007
     -5.70      3.00    0.628967E-007
     -5.70      3.05    0.506533E-007
     -5.70      3.10    0.405987E-007
     -5.70      3.15    0.323837E-007
     -5.70      3.20    0.257062E-007
     -5.70      3.25    0.203063E-007
     -5.70      3.30    0.159622E-007
     -5.70      3.35    0.124855E-007
     -5.70      3.40    0.971760E-008
     -5.70      3.45    0.752551E-008
     -5.70      3.50    0.579859E-008
     -5.70      3.55    0.444532E-008
     -5.70      3.60    0.339049E-008
     -5.70      3.65    0.257269E-008
     -5.70      3.70    0.194205E-008
     -5.70      3.75    0.145836E-008
     -5.70      3.80    0.108940E-008
     -5.70      3.85    0.809488E-009
     -5.70      3.90    0.598298E-009
     -5.70      3.95    0.439837E-009
     -5.70      4.00    0.321600E-009
     -5.70      4.05    0.233868E-009
     -5.70      4.10    0.169138E-009
     -5.70      4.15    0.121648E-009
     -5.70      4.20    0.870053E-010
     -5.70      4.25    0.618787E-010
     -5.70      4.30    0.437594E-010
     -5.70      4.35    0.307691E-010
     -5.70      4.40    0.215104E-010
     -5.70      4.45    0.149502E-010
     -5.70      4.50    0.103298E-010
     -5.70      4.55    0.709496E-011
     -5.70      4.60    0.484394E-011
     -5.70      4.65    0.328707E-011
     -5.70      4.70    0.221692E-011
     -5.70      4.75    0.148591E-011
     -5.70      4.80    0.989686E-012
     -5.70      4.85    0.654988E-012
     -5.70      4.90    0.430687E-012
     -5.70      4.95    0.281345E-012
     -5.70      5.00    0.182568E-012
     -5.70      5.05    0.117671E-012
     -5.70      5.10    0.753222E-013
     -5.70      5.15    0.478773E-013
     -5.70      5.20    0.302154E-013
     -5.70      5.25    0.189301E-013
     -5.70      5.30    0.117714E-013
     -5.70      5.35    0.726397E-014
     -5.70      5.40    0.444729E-014
     -5.70      5.45    0.270077E-014
     -5.70      5.50    0.162640E-014
     -5.70      5.55    0.970905E-015
     -5.70      5.60    0.574340E-015
     -5.70      5.65    0.336522E-015
     -5.70      5.70    0.195204E-015
     -5.70      5.75    0.112032E-015
     -5.70      5.80    0.635741E-016
     -5.70      5.85    0.356443E-016
     -5.70      5.90    0.197298E-016
     -5.70      5.95    0.107721E-016
     -5.70      6.00    0.579524E-017
     -5.70      6.05    0.306734E-017
     -5.70      6.10    0.159249E-017
     -5.70      6.15    0.805578E-018
     -5.70      6.20    0.390852E-018
     -5.70      6.25    0.175139E-018
     -5.70      6.30    0.657121E-019
     -5.70      6.35    0.147922E-019
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.331824E-017
     -5.65     -6.30    0.138877E-016
     -5.65     -6.25    0.336530E-016
     -5.65     -6.20    0.662911E-016
     -5.65     -6.15    0.118021E-015
     -5.65     -6.10    0.198959E-015
     -5.65     -6.05    0.325262E-015
     -5.65     -6.00    0.522433E-015
     -5.65     -5.95    0.830361E-015
     -5.65     -5.90    0.131095E-014
     -5.65     -5.85    0.205959E-014
     -5.65     -5.80    0.322227E-014
     -5.65     -5.75    0.502105E-014
     -5.65     -5.70    0.779154E-014
     -5.65     -5.65    0.120381E-013
     -5.65     -5.60    0.185140E-013
     -5.65     -5.55    0.283383E-013
     -5.65     -5.50    0.431630E-013
     -5.65     -5.45    0.654140E-013
     -5.65     -5.40    0.986324E-013
     -5.65     -5.35    0.147958E-012
     -5.65     -5.30    0.220810E-012
     -5.65     -5.25    0.327833E-012
     -5.65     -5.20    0.484214E-012
     -5.65     -5.15    0.711500E-012
     -5.65     -5.10    0.104008E-011
     -5.65     -5.05    0.151256E-011
     -5.65     -5.00    0.218837E-011
     -5.65     -4.95    0.314987E-011
     -5.65     -4.90    0.451056E-011
     -5.65     -4.85    0.642598E-011
     -5.65     -4.80    0.910800E-011
     -5.65     -4.75    0.128436E-010
     -5.65     -4.70    0.180190E-010
     -5.65     -4.65    0.251514E-010
     -5.65     -4.60    0.349290E-010
     -5.65     -4.55    0.482621E-010
     -5.65     -4.50    0.663479E-010
     -5.65     -4.45    0.907516E-010
     -5.65     -4.40    0.123507E-009
     -5.65     -4.35    0.167243E-009
     -5.65     -4.30    0.225333E-009
     -5.65     -4.25    0.302087E-009
     -5.65     -4.20    0.402971E-009
     -5.65     -4.15    0.534881E-009
     -5.65     -4.10    0.706462E-009
     -5.65     -4.05    0.928490E-009
     -5.65     -4.00    0.121431E-008
     -5.65     -3.95    0.158035E-008
     -5.65     -3.90    0.204672E-008
     -5.65     -3.85    0.263787E-008
     -5.65     -3.80    0.338335E-008
     -5.65     -3.75    0.431867E-008
     -5.65     -3.70    0.548622E-008
     -5.65     -3.65    0.693629E-008
     -5.65     -3.60    0.872819E-008
     -5.65     -3.55    0.109314E-007
     -5.65     -3.50    0.136269E-007
     -5.65     -3.45    0.169084E-007
     -5.65     -3.40    0.208834E-007
     -5.65     -3.35    0.256753E-007
     -5.65     -3.30    0.314238E-007
     -5.65     -3.25    0.382868E-007
     -5.65     -3.20    0.464413E-007
     -5.65     -3.15    0.560847E-007
     -5.65     -3.10    0.674359E-007
     -5.65     -3.05    0.807357E-007
     -5.65     -3.00    0.962479E-007
     -5.65     -2.95    0.114260E-006
     -5.65     -2.90    0.135082E-006
     -5.65     -2.85    0.159050E-006
     -5.65     -2.80    0.186520E-006
     -5.65     -2.75    0.217877E-006
     -5.65     -2.70    0.253523E-006
     -5.65     -2.65    0.293888E-006
     -5.65     -2.60    0.339421E-006
     -5.65     -2.55    0.390595E-006
     -5.65     -2.50    0.447903E-006
     -5.65     -2.45    0.511860E-006
     -5.65     -2.40    0.583003E-006
     -5.65     -2.35    0.661891E-006
     -5.65     -2.30    0.749106E-006
     -5.65     -2.25    0.845251E-006
     -5.65     -2.20    0.950957E-006
     -5.65     -2.15    0.106688E-005
     -5.65     -2.10    0.119370E-005
     -5.65     -2.05    0.133214E-005
     -5.65     -2.00    0.148293E-005
     -5.65     -1.95    0.164686E-005
     -5.65     -1.90    0.182472E-005
     -5.65     -1.85    0.201736E-005
     -5.65     -1.80    0.222565E-005
     -5.65     -1.75    0.245047E-005
     -5.65     -1.70    0.269275E-005
     -5.65     -1.65    0.295339E-005
     -5.65     -1.60    0.323334E-005
     -5.65     -1.55    0.353349E-005
     -5.65     -1.50    0.385475E-005
     -5.65     -1.45    0.419794E-005
     -5.65     -1.40    0.456383E-005
     -5.65     -1.35    0.495310E-005
     -5.65     -1.30    0.536629E-005
     -5.65     -1.25    0.580383E-005
     -5.65     -1.20    0.626591E-005
     -5.65     -1.15    0.675256E-005
     -5.65     -1.10    0.726354E-005
     -5.65     -1.05    0.779834E-005
     -5.65     -1.00    0.835615E-005
     -5.65     -0.95    0.893583E-005
     -5.65     -0.90    0.953589E-005
     -5.65     -0.85    0.101545E-004
     -5.65     -0.80    0.107893E-004
     -5.65     -0.75    0.114378E-004
     -5.65     -0.70    0.120970E-004
     -5.65     -0.65    0.127635E-004
     -5.65     -0.60    0.134335E-004
     -5.65     -0.55    0.141030E-004
     -5.65     -0.50    0.147677E-004
     -5.65     -0.45    0.154230E-004
     -5.65     -0.40    0.160640E-004
     -5.65     -0.35    0.166858E-004
     -5.65     -0.30    0.172833E-004
     -5.65     -0.25    0.178517E-004
     -5.65     -0.20    0.183858E-004
     -5.65     -0.15    0.188807E-004
     -5.65     -0.10    0.193319E-004
     -5.65     -0.05    0.197350E-004
     -5.65      0.00    0.200857E-004
     -5.65      0.05    0.203806E-004
     -5.65      0.10    0.206164E-004
     -5.65      0.15    0.207904E-004
     -5.65      0.20    0.209006E-004
     -5.65      0.25    0.209453E-004
     -5.65      0.30    0.209238E-004
     -5.65      0.35    0.208357E-004
     -5.65      0.40    0.206815E-004
     -5.65      0.45    0.204622E-004
     -5.65      0.50    0.201795E-004
     -5.65      0.55    0.198357E-004
     -5.65      0.60    0.194337E-004
     -5.65      0.65    0.189768E-004
     -5.65      0.70    0.184691E-004
     -5.65      0.75    0.179148E-004
     -5.65      0.80    0.173186E-004
     -5.65      0.85    0.166854E-004
     -5.65      0.90    0.160206E-004
     -5.65      0.95    0.153294E-004
     -5.65      1.00    0.146173E-004
     -5.65      1.05    0.138897E-004
     -5.65      1.10    0.131521E-004
     -5.65      1.15    0.124096E-004
     -5.65      1.20    0.116675E-004
     -5.65      1.25    0.109304E-004
     -5.65      1.30    0.102029E-004
     -5.65      1.35    0.948917E-005
     -5.65      1.40    0.879302E-005
     -5.65      1.45    0.811785E-005
     -5.65      1.50    0.746661E-005
     -5.65      1.55    0.684184E-005
     -5.65      1.60    0.624563E-005
     -5.65      1.65    0.567963E-005
     -5.65      1.70    0.514507E-005
     -5.65      1.75    0.464275E-005
     -5.65      1.80    0.417310E-005
     -5.65      1.85    0.373618E-005
     -5.65      1.90    0.333171E-005
     -5.65      1.95    0.295914E-005
     -5.65      2.00    0.261761E-005
     -5.65      2.05    0.230608E-005
     -5.65      2.10    0.202328E-005
     -5.65      2.15    0.176782E-005
     -5.65      2.20    0.153817E-005
     -5.65      2.25    0.133273E-005
     -5.65      2.30    0.114983E-005
     -5.65      2.35    0.987799E-006
     -5.65      2.40    0.844945E-006
     -5.65      2.45    0.719615E-006
     -5.65      2.50    0.610195E-006
     -5.65      2.55    0.515133E-006
     -5.65      2.60    0.432950E-006
     -5.65      2.65    0.362251E-006
     -5.65      2.70    0.301730E-006
     -5.65      2.75    0.250180E-006
     -5.65      2.80    0.206489E-006
     -5.65      2.85    0.169642E-006
     -5.65      2.90    0.138724E-006
     -5.65      2.95    0.112911E-006
     -5.65      3.00    0.914681E-007
     -5.65      3.05    0.737464E-007
     -5.65      3.10    0.591744E-007
     -5.65      3.15    0.472536E-007
     -5.65      3.20    0.375516E-007
     -5.65      3.25    0.296961E-007
     -5.65      3.30    0.233687E-007
     -5.65      3.35    0.182986E-007
     -5.65      3.40    0.142572E-007
     -5.65      3.45    0.110527E-007
     -5.65      3.50    0.852528E-008
     -5.65      3.55    0.654239E-008
     -5.65      3.60    0.499501E-008
     -5.65      3.65    0.379397E-008
     -5.65      3.70    0.286677E-008
     -5.65      3.75    0.215485E-008
     -5.65      3.80    0.161120E-008
     -5.65      3.85    0.119833E-008
     -5.65      3.90    0.886496E-009
     -5.65      3.95    0.652283E-009
     -5.65      4.00    0.477348E-009
     -5.65      4.05    0.347421E-009
     -5.65      4.10    0.251467E-009
     -5.65      4.15    0.181005E-009
     -5.65      4.20    0.129557E-009
     -5.65      4.25    0.922100E-010
     -5.65      4.30    0.652553E-010
     -5.65      4.35    0.459148E-010
     -5.65      4.40    0.321194E-010
     -5.65      4.45    0.223374E-010
     -5.65      4.50    0.154428E-010
     -5.65      4.55    0.106125E-010
     -5.65      4.60    0.724912E-011
     -5.65      4.65    0.492146E-011
     -5.65      4.70    0.332059E-011
     -5.65      4.75    0.222645E-011
     -5.65      4.80    0.148339E-011
     -5.65      4.85    0.981986E-012
     -5.65      4.90    0.645834E-012
     -5.65      4.95    0.421948E-012
     -5.65      5.00    0.273826E-012
     -5.65      5.05    0.176489E-012
     -5.65      5.10    0.112963E-012
     -5.65      5.15    0.717906E-013
     -5.65      5.20    0.452949E-013
     -5.65      5.25    0.283668E-013
     -5.65      5.30    0.176307E-013
     -5.65      5.35    0.108728E-013
     -5.65      5.40    0.665151E-014
     -5.65      5.45    0.403547E-014
     -5.65      5.50    0.242733E-014
     -5.65      5.55    0.144701E-014
     -5.65      5.60    0.854551E-015
     -5.65      5.65    0.499714E-015
     -5.65      5.70    0.289187E-015
     -5.65      5.75    0.165513E-015
     -5.65      5.80    0.936201E-016
     -5.65      5.85    0.522947E-016
     -5.65      5.90    0.288235E-016
     -5.65      5.95    0.156632E-016
     -5.65      6.00    0.838437E-017
     -5.65      6.05    0.441539E-017
     -5.65      6.10    0.228178E-017
     -5.65      6.15    0.115004E-017
     -5.65      6.20    0.556745E-018
     -5.65      6.25    0.249320E-018
     -5.65      6.30    0.935990E-019
     -5.65      6.35    0.210892E-019
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.514862E-017
     -5.60     -6.30    0.215535E-016
     -5.60     -6.25    0.522467E-016
     -5.60     -6.20    0.102957E-015
     -5.60     -6.15    0.183361E-015
     -5.60     -6.10    0.309182E-015
     -5.60     -6.05    0.505501E-015
     -5.60     -6.00    0.811863E-015
     -5.60     -5.95    0.129006E-014
     -5.60     -5.90    0.203590E-014
     -5.60     -5.85    0.319688E-014
     -5.60     -5.80    0.499855E-014
     -5.60     -5.75    0.778368E-014
     -5.60     -5.70    0.120700E-013
     -5.60     -5.65    0.186346E-013
     -5.60     -5.60    0.286376E-013
     -5.60     -5.55    0.438004E-013
     -5.60     -5.50    0.666626E-013
     -5.60     -5.45    0.100950E-012
     -5.60     -5.40    0.152095E-012
     -5.60     -5.35    0.227979E-012
     -5.60     -5.30    0.339963E-012
     -5.60     -5.25    0.504336E-012
     -5.60     -5.20    0.744315E-012
     -5.60     -5.15    0.109280E-011
     -5.60     -5.10    0.159617E-011
     -5.60     -5.05    0.231936E-011
     -5.60     -5.00    0.335285E-011
     -5.60     -4.95    0.482193E-011
     -5.60     -4.90    0.689907E-011
     -5.60     -4.85    0.982036E-011
     -5.60     -4.80    0.139071E-010
     -5.60     -4.75    0.195939E-010
     -5.60     -4.70    0.274653E-010
     -5.60     -4.65    0.383030E-010
     -5.60     -4.60    0.531459E-010
     -5.60     -4.55    0.733670E-010
     -5.60     -4.50    0.100770E-009
     -5.60     -4.45    0.137709E-009
     -5.60     -4.40    0.187243E-009
     -5.60     -4.35    0.253315E-009
     -5.60     -4.30    0.340988E-009
     -5.60     -4.25    0.456713E-009
     -5.60     -4.20    0.608670E-009
     -5.60     -4.15    0.807162E-009
     -5.60     -4.10    0.106509E-008
     -5.60     -4.05    0.139852E-008
     -5.60     -4.00    0.182731E-008
     -5.60     -3.95    0.237591E-008
     -5.60     -3.90    0.307415E-008
     -5.60     -3.85    0.395833E-008
     -5.60     -3.80    0.507222E-008
     -5.60     -3.75    0.646834E-008
     -5.60     -3.70    0.820935E-008
     -5.60     -3.65    0.103695E-007
     -5.60     -3.60    0.130361E-007
     -5.60     -3.55    0.163116E-007
     -5.60     -3.50    0.203149E-007
     -5.60     -3.45    0.251836E-007
     -5.60     -3.40    0.310755E-007
     -5.60     -3.35    0.381711E-007
     -5.60     -3.30    0.466748E-007
     -5.60     -3.25    0.568171E-007
     -5.60     -3.20    0.688563E-007
     -5.60     -3.15    0.830798E-007
     -5.60     -3.10    0.998058E-007
     -5.60     -3.05    0.119384E-006
     -5.60     -3.00    0.142197E-006
     -5.60     -2.95    0.168661E-006
     -5.60     -2.90    0.199224E-006
     -5.60     -2.85    0.234369E-006
     -5.60     -2.80    0.274612E-006
     -5.60     -2.75    0.320503E-006
     -5.60     -2.70    0.372621E-006
     -5.60     -2.65    0.431579E-006
     -5.60     -2.60    0.498018E-006
     -5.60     -2.55    0.572611E-006
     -5.60     -2.50    0.656058E-006
     -5.60     -2.45    0.749088E-006
     -5.60     -2.40    0.852456E-006
     -5.60     -2.35    0.966948E-006
     -5.60     -2.30    0.109337E-005
     -5.60     -2.25    0.123258E-005
     -5.60     -2.20    0.138543E-005
     -5.60     -2.15    0.155284E-005
     -5.60     -2.10    0.173574E-005
     -5.60     -2.05    0.193510E-005
     -5.60     -2.00    0.215193E-005
     -5.60     -1.95    0.238728E-005
     -5.60     -1.90    0.264223E-005
     -5.60     -1.85    0.291790E-005
     -5.60     -1.80    0.321544E-005
     -5.60     -1.75    0.353602E-005
     -5.60     -1.70    0.388085E-005
     -5.60     -1.65    0.425113E-005
     -5.60     -1.60    0.464805E-005
     -5.60     -1.55    0.507278E-005
     -5.60     -1.50    0.552646E-005
     -5.60     -1.45    0.601014E-005
     -5.60     -1.40    0.652477E-005
     -5.60     -1.35    0.707116E-005
     -5.60     -1.30    0.764997E-005
     -5.60     -1.25    0.826164E-005
     -5.60     -1.20    0.890634E-005
     -5.60     -1.15    0.958400E-005
     -5.60     -1.10    0.102942E-004
     -5.60     -1.05    0.110360E-004
     -5.60     -1.00    0.118084E-004
     -5.60     -0.95    0.126096E-004
     -5.60     -0.90    0.134375E-004
     -5.60     -0.85    0.142896E-004
     -5.60     -0.80    0.151626E-004
     -5.60     -0.75    0.160531E-004
     -5.60     -0.70    0.169567E-004
     -5.60     -0.65    0.178691E-004
     -5.60     -0.60    0.187850E-004
     -5.60     -0.55    0.196989E-004
     -5.60     -0.50    0.206051E-004
     -5.60     -0.45    0.214972E-004
     -5.60     -0.40    0.223688E-004
     -5.60     -0.35    0.232133E-004
     -5.60     -0.30    0.240239E-004
     -5.60     -0.25    0.247938E-004
     -5.60     -0.20    0.255165E-004
     -5.60     -0.15    0.261853E-004
     -5.60     -0.10    0.267940E-004
     -5.60     -0.05    0.273369E-004
     -5.60      0.00    0.278084E-004
     -5.60      0.05    0.282037E-004
     -5.60      0.10    0.285185E-004
     -5.60      0.15    0.287494E-004
     -5.60      0.20    0.288934E-004
     -5.60      0.25    0.289487E-004
     -5.60      0.30    0.289139E-004
     -5.60      0.35    0.287888E-004
     -5.60      0.40    0.285740E-004
     -5.60      0.45    0.282708E-004
     -5.60      0.50    0.278815E-004
     -5.60      0.55    0.274093E-004
     -5.60      0.60    0.268578E-004
     -5.60      0.65    0.262318E-004
     -5.60      0.70    0.255364E-004
     -5.60      0.75    0.247775E-004
     -5.60      0.80    0.239612E-004
     -5.60      0.85    0.230944E-004
     -5.60      0.90    0.221840E-004
     -5.60      0.95    0.212372E-004
     -5.60      1.00    0.202614E-004
     -5.60      1.05    0.192640E-004
     -5.60      1.10    0.182521E-004
     -5.60      1.15    0.172331E-004
     -5.60      1.20    0.162136E-004
     -5.60      1.25    0.152004E-004
     -5.60      1.30    0.141996E-004
     -5.60      1.35    0.132168E-004
     -5.60      1.40    0.122574E-004
     -5.60      1.45    0.113260E-004
     -5.60      1.50    0.104267E-004
     -5.60      1.55    0.956309E-005
     -5.60      1.60    0.873804E-005
     -5.60      1.65    0.795394E-005
     -5.60      1.70    0.721253E-005
     -5.60      1.75    0.651503E-005
     -5.60      1.80    0.586212E-005
     -5.60      1.85    0.525396E-005
     -5.60      1.90    0.469028E-005
     -5.60      1.95    0.417038E-005
     -5.60      2.00    0.369320E-005
     -5.60      2.05    0.325735E-005
     -5.60      2.10    0.286119E-005
     -5.60      2.15    0.250284E-005
     -5.60      2.20    0.218027E-005
     -5.60      2.25    0.189131E-005
     -5.60      2.30    0.163370E-005
     -5.60      2.35    0.140517E-005
     -5.60      2.40    0.120341E-005
     -5.60      2.45    0.102615E-005
     -5.60      2.50    0.871182E-006
     -5.60      2.55    0.736360E-006
     -5.60      2.60    0.619641E-006
     -5.60      2.65    0.519091E-006
     -5.60      2.70    0.432898E-006
     -5.60      2.75    0.359378E-006
     -5.60      2.80    0.296979E-006
     -5.60      2.85    0.244283E-006
     -5.60      2.90    0.200004E-006
     -5.60      2.95    0.162986E-006
     -5.60      3.00    0.132193E-006
     -5.60      3.05    0.106709E-006
     -5.60      3.10    0.857260E-007
     -5.60      3.15    0.685375E-007
     -5.60      3.20    0.545297E-007
     -5.60      3.25    0.431729E-007
     -5.60      3.30    0.340133E-007
     -5.60      3.35    0.266642E-007
     -5.60      3.40    0.207988E-007
     -5.60      3.45    0.161421E-007
     -5.60      3.50    0.124647E-007
     -5.60      3.55    0.957598E-008
     -5.60      3.60    0.731900E-008
     -5.60      3.65    0.556507E-008
     -5.60      3.70    0.420943E-008
     -5.60      3.75    0.316734E-008
     -5.60      3.80    0.237064E-008
     -5.60      3.85    0.176491E-008
     -5.60      3.90    0.130691E-008
     -5.60      3.95    0.962533E-009
     -5.60      4.00    0.705046E-009
     -5.60      4.05    0.513608E-009
     -5.60      4.10    0.372082E-009
     -5.60      4.15    0.268052E-009
     -5.60      4.20    0.192022E-009
     -5.60      4.25    0.136778E-009
     -5.60      4.30    0.968700E-010
     -5.60      4.35    0.682103E-010
     -5.60      4.40    0.477500E-010
     -5.60      4.45    0.332303E-010
     -5.60      4.50    0.229884E-010
     -5.60      4.55    0.158076E-010
     -5.60      4.60    0.108039E-010
     -5.60      4.65    0.733869E-011
     -5.60      4.70    0.495394E-011
     -5.60      4.75    0.332309E-011
     -5.60      4.80    0.221491E-011
     -5.60      4.85    0.146675E-011
     -5.60      4.90    0.964929E-012
     -5.60      4.95    0.630570E-012
     -5.60      5.00    0.409281E-012
     -5.60      5.05    0.263820E-012
     -5.60      5.10    0.168863E-012
     -5.60      5.15    0.107311E-012
     -5.60      5.20    0.676956E-013
     -5.60      5.25    0.423852E-013
     -5.60      5.30    0.263342E-013
     -5.60      5.35    0.162324E-013
     -5.60      5.40    0.992415E-014
     -5.60      5.45    0.601630E-014
     -5.60      5.50    0.361532E-014
     -5.60      5.55    0.215269E-014
     -5.60      5.60    0.126951E-014
     -5.60      5.65    0.741115E-015
     -5.60      5.70    0.428028E-015
     -5.60      5.75    0.244400E-015
     -5.60      5.80    0.137864E-015
     -5.60      5.85    0.767685E-016
     -5.60      5.90    0.421663E-016
     -5.60      5.95    0.228294E-016
     -5.60      6.00    0.121754E-016
     -5.60      6.05    0.639088E-017
     -5.60      6.10    0.329505E-017
     -5.60      6.15    0.165949E-017
     -5.60      6.20    0.804325E-018
     -5.60      6.25    0.361248E-018
     -5.60      6.30    0.136128E-018
     -5.60      6.35    0.307677E-019
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.794987E-017
     -5.55     -6.30    0.332880E-016
     -5.55     -6.25    0.807191E-016
     -5.55     -6.20    0.159123E-015
     -5.55     -6.15    0.283486E-015
     -5.55     -6.10    0.478124E-015
     -5.55     -6.05    0.781782E-015
     -5.55     -6.00    0.125548E-014
     -5.55     -5.95    0.199448E-014
     -5.55     -5.90    0.314633E-014
     -5.55     -5.85    0.493798E-014
     -5.55     -5.80    0.771622E-014
     -5.55     -5.75    0.120076E-013
     -5.55     -5.70    0.186065E-013
     -5.55     -5.65    0.287050E-013
     -5.55     -5.60    0.440804E-013
     -5.55     -5.55    0.673678E-013
     -5.55     -5.50    0.102452E-012
     -5.55     -5.45    0.155025E-012
     -5.55     -5.40    0.233383E-012
     -5.55     -5.35    0.349544E-012
     -5.55     -5.30    0.520822E-012
     -5.55     -5.25    0.772014E-012
     -5.55     -5.20    0.113843E-011
     -5.55     -5.15    0.167006E-011
     -5.55     -5.10    0.243729E-011
     -5.55     -5.05    0.353859E-011
     -5.55     -5.00    0.511099E-011
     -5.55     -4.95    0.734407E-011
     -5.55     -4.90    0.104985E-010
     -5.55     -4.85    0.149308E-010
     -5.55     -4.80    0.211255E-010
     -5.55     -4.75    0.297373E-010
     -5.55     -4.70    0.416460E-010
     -5.55     -4.65    0.580264E-010
     -5.55     -4.60    0.804384E-010
     -5.55     -4.55    0.110941E-009
     -5.55     -4.50    0.152235E-009
     -5.55     -4.45    0.207845E-009
     -5.55     -4.40    0.282339E-009
     -5.55     -4.35    0.381606E-009
     -5.55     -4.30    0.513188E-009
     -5.55     -4.25    0.686694E-009
     -5.55     -4.20    0.914285E-009
     -5.55     -4.15    0.121126E-008
     -5.55     -4.10    0.159677E-008
     -5.55     -4.05    0.209459E-008
     -5.55     -4.00    0.273412E-008
     -5.55     -3.95    0.355146E-008
     -5.55     -3.90    0.459067E-008
     -5.55     -3.85    0.590519E-008
     -5.55     -3.80    0.755947E-008
     -5.55     -3.75    0.963070E-008
     -5.55     -3.70    0.122108E-007
     -5.55     -3.65    0.154087E-007
     -5.55     -3.60    0.193521E-007
     -5.55     -3.55    0.241908E-007
     -5.55     -3.50    0.300984E-007
     -5.55     -3.45    0.372752E-007
     -5.55     -3.40    0.459514E-007
     -5.55     -3.35    0.563888E-007
     -5.55     -3.30    0.688843E-007
     -5.55     -3.25    0.837719E-007
     -5.55     -3.20    0.101425E-006
     -5.55     -3.15    0.122260E-006
     -5.55     -3.10    0.146734E-006
     -5.55     -3.05    0.175352E-006
     -5.55     -3.00    0.208664E-006
     -5.55     -2.95    0.247266E-006
     -5.55     -2.90    0.291801E-006
     -5.55     -2.85    0.342959E-006
     -5.55     -2.80    0.401477E-006
     -5.55     -2.75    0.468136E-006
     -5.55     -2.70    0.543760E-006
     -5.55     -2.65    0.629217E-006
     -5.55     -2.60    0.725413E-006
     -5.55     -2.55    0.833296E-006
     -5.55     -2.50    0.953848E-006
     -5.55     -2.45    0.108809E-005
     -5.55     -2.40    0.123708E-005
     -5.55     -2.35    0.140189E-005
     -5.55     -2.30    0.158367E-005
     -5.55     -2.25    0.178355E-005
     -5.55     -2.20    0.200275E-005
     -5.55     -2.15    0.224248E-005
     -5.55     -2.10    0.250402E-005
     -5.55     -2.05    0.278869E-005
     -5.55     -2.00    0.309782E-005
     -5.55     -1.95    0.343281E-005
     -5.55     -1.90    0.379510E-005
     -5.55     -1.85    0.418616E-005
     -5.55     -1.80    0.460749E-005
     -5.55     -1.75    0.506062E-005
     -5.55     -1.70    0.554710E-005
     -5.55     -1.65    0.606847E-005
     -5.55     -1.60    0.662626E-005
     -5.55     -1.55    0.722194E-005
     -5.55     -1.50    0.785692E-005
     -5.55     -1.45    0.853249E-005
     -5.55     -1.40    0.924981E-005
     -5.55     -1.35    0.100098E-004
     -5.55     -1.30    0.108133E-004
     -5.55     -1.25    0.116606E-004
     -5.55     -1.20    0.125519E-004
     -5.55     -1.15    0.134869E-004
     -5.55     -1.10    0.144648E-004
     -5.55     -1.05    0.154844E-004
     -5.55     -1.00    0.165440E-004
     -5.55     -0.95    0.176410E-004
     -5.55     -0.90    0.187727E-004
     -5.55     -0.85    0.199353E-004
     -5.55     -0.80    0.211246E-004
     -5.55     -0.75    0.223356E-004
     -5.55     -0.70    0.235627E-004
     -5.55     -0.65    0.247997E-004
     -5.55     -0.60    0.260397E-004
     -5.55     -0.55    0.272753E-004
     -5.55     -0.50    0.284987E-004
     -5.55     -0.45    0.297016E-004
     -5.55     -0.40    0.308752E-004
     -5.55     -0.35    0.320109E-004
     -5.55     -0.30    0.330997E-004
     -5.55     -0.25    0.341325E-004
     -5.55     -0.20    0.351006E-004
     -5.55     -0.15    0.359953E-004
     -5.55     -0.10    0.368085E-004
     -5.55     -0.05    0.375323E-004
     -5.55      0.00    0.381597E-004
     -5.55      0.05    0.386843E-004
     -5.55      0.10    0.391005E-004
     -5.55      0.15    0.394035E-004
     -5.55      0.20    0.395897E-004
     -5.55      0.25    0.396565E-004
     -5.55      0.30    0.396024E-004
     -5.55      0.35    0.394269E-004
     -5.55      0.40    0.391307E-004
     -5.55      0.45    0.387158E-004
     -5.55      0.50    0.381851E-004
     -5.55      0.55    0.375427E-004
     -5.55      0.60    0.367938E-004
     -5.55      0.65    0.359443E-004
     -5.55      0.70    0.350012E-004
     -5.55      0.75    0.339721E-004
     -5.55      0.80    0.328654E-004
     -5.55      0.85    0.316900E-004
     -5.55      0.90    0.304553E-004
     -5.55      0.95    0.291708E-004
     -5.55      1.00    0.278463E-004
     -5.55      1.05    0.264917E-004
     -5.55      1.10    0.251167E-004
     -5.55      1.15    0.237309E-004
     -5.55      1.20    0.223436E-004
     -5.55      1.25    0.209635E-004
     -5.55      1.30    0.195992E-004
     -5.55      1.35    0.182583E-004
     -5.55      1.40    0.169479E-004
     -5.55      1.45    0.156744E-004
     -5.55      1.50    0.144436E-004
     -5.55      1.55    0.132602E-004
     -5.55      1.60    0.121284E-004
     -5.55      1.65    0.110515E-004
     -5.55      1.70    0.100320E-004
     -5.55      1.75    0.907172E-005
     -5.55      1.80    0.817163E-005
     -5.55      1.85    0.733216E-005
     -5.55      1.90    0.655305E-005
     -5.55      1.95    0.583348E-005
     -5.55      2.00    0.517213E-005
     -5.55      2.05    0.456724E-005
     -5.55      2.10    0.401664E-005
     -5.55      2.15    0.351790E-005
     -5.55      2.20    0.306831E-005
     -5.55      2.25    0.266498E-005
     -5.55      2.30    0.230490E-005
     -5.55      2.35    0.198499E-005
     -5.55      2.40    0.170215E-005
     -5.55      2.45    0.145329E-005
     -5.55      2.50    0.123540E-005
     -5.55      2.55    0.104556E-005
     -5.55      2.60    0.880963E-006
     -5.55      2.65    0.738962E-006
     -5.55      2.70    0.617056E-006
     -5.55      2.75    0.512921E-006
     -5.55      2.80    0.424409E-006
     -5.55      2.85    0.349551E-006
     -5.55      2.90    0.286558E-006
     -5.55      2.95    0.233818E-006
     -5.55      3.00    0.189884E-006
     -5.55      3.05    0.153472E-006
     -5.55      3.10    0.123449E-006
     -5.55      3.15    0.988199E-007
     -5.55      3.20    0.787203E-007
     -5.55      3.25    0.624020E-007
     -5.55      3.30    0.492226E-007
     -5.55      3.35    0.386340E-007
     -5.55      3.40    0.301715E-007
     -5.55      3.45    0.234441E-007
     -5.55      3.50    0.181242E-007
     -5.55      3.55    0.139400E-007
     -5.55      3.60    0.106666E-007
     -5.55      3.65    0.811950E-008
     -5.55      3.70    0.614839E-008
     -5.55      3.75    0.463130E-008
     -5.55      3.80    0.347007E-008
     -5.55      3.85    0.258612E-008
     -5.55      3.90    0.191698E-008
     -5.55      3.95    0.141327E-008
     -5.55      4.00    0.103623E-008
     -5.55      4.05    0.755590E-009
     -5.55      4.10    0.547899E-009
     -5.55      4.15    0.395072E-009
     -5.55      4.20    0.283266E-009
     -5.55      4.25    0.201945E-009
     -5.55      4.30    0.143142E-009
     -5.55      4.35    0.100873E-009
     -5.55      4.40    0.706701E-010
     -5.55      4.45    0.492175E-010
     -5.55      4.50    0.340722E-010
     -5.55      4.55    0.234450E-010
     -5.55      4.60    0.160340E-010
     -5.55      4.65    0.108978E-010
     -5.55      4.70    0.736064E-011
     -5.55      4.75    0.494005E-011
     -5.55      4.80    0.329420E-011
     -5.55      4.85    0.218239E-011
     -5.55      4.90    0.143627E-011
     -5.55      4.95    0.938886E-012
     -5.55      5.00    0.609559E-012
     -5.55      5.05    0.392997E-012
     -5.55      5.10    0.251579E-012
     -5.55      5.15    0.159885E-012
     -5.55      5.20    0.100860E-012
     -5.55      5.25    0.631431E-013
     -5.55      5.30    0.392233E-013
     -5.55      5.35    0.241697E-013
     -5.55      5.40    0.147705E-013
     -5.55      5.45    0.894921E-014
     -5.55      5.50    0.537389E-014
     -5.55      5.55    0.319692E-014
     -5.55      5.60    0.188325E-014
     -5.55      5.65    0.109795E-014
     -5.55      5.70    0.633122E-015
     -5.55      5.75    0.360845E-015
     -5.55      5.80    0.203124E-015
     -5.55      5.85    0.112847E-015
     -5.55      5.90    0.618327E-016
     -5.55      5.95    0.333990E-016
     -5.55      6.00    0.177789E-016
     -5.55      6.05    0.932365E-017
     -5.55      6.10    0.481060E-017
     -5.55      6.15    0.242990E-017
     -5.55      6.20    0.118401E-017
     -5.55      6.25    0.535541E-018
     -5.55      6.30    0.203274E-018
     -5.55      6.35    0.461951E-019
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.122138E-016
     -5.50     -6.30    0.511540E-016
     -5.50     -6.25    0.124083E-015
     -5.50     -6.20    0.244697E-015
     -5.50     -6.15    0.436084E-015
     -5.50     -6.10    0.735664E-015
     -5.50     -6.05    0.120299E-014
     -5.50     -6.00    0.193175E-014
     -5.50     -5.95    0.306805E-014
     -5.50     -5.90    0.483801E-014
     -5.50     -5.85    0.758909E-014
     -5.50     -5.80    0.118518E-013
     -5.50     -5.75    0.184308E-013
     -5.50     -5.70    0.285394E-013
     -5.50     -5.65    0.439962E-013
     -5.50     -5.60    0.675106E-013
     -5.50     -5.55    0.103096E-012
     -5.50     -5.50    0.156664E-012
     -5.50     -5.45    0.236868E-012
     -5.50     -5.40    0.356309E-012
     -5.50     -5.35    0.533224E-012
     -5.50     -5.30    0.793859E-012
     -5.50     -5.25    0.117577E-011
     -5.50     -5.20    0.173238E-011
     -5.50     -5.15    0.253924E-011
     -5.50     -5.10    0.370261E-011
     -5.50     -5.05    0.537102E-011
     -5.50     -5.00    0.775095E-011
     -5.50     -4.95    0.111277E-010
     -5.50     -4.90    0.158931E-010
     -5.50     -4.85    0.225826E-010
     -5.50     -4.80    0.319229E-010
     -5.50     -4.75    0.448951E-010
     -5.50     -4.70    0.628156E-010
     -5.50     -4.65    0.874407E-010
     -5.50     -4.60    0.121099E-009
     -5.50     -4.55    0.166861E-009
     -5.50     -4.50    0.228750E-009
     -5.50     -4.45    0.312008E-009
     -5.50     -4.40    0.423422E-009
     -5.50     -4.35    0.571729E-009
     -5.50     -4.30    0.768108E-009
     -5.50     -4.25    0.102678E-008
     -5.50     -4.20    0.136572E-008
     -5.50     -4.15    0.180751E-008
     -5.50     -4.10    0.238037E-008
     -5.50     -4.05    0.311932E-008
     -5.50     -4.00    0.406758E-008
     -5.50     -3.95    0.527814E-008
     -5.50     -3.90    0.681561E-008
     -5.50     -3.85    0.875823E-008
     -5.50     -3.80    0.112002E-007
     -5.50     -3.75    0.142543E-007
     -5.50     -3.70    0.180544E-007
     -5.50     -3.65    0.227591E-007
     -5.50     -3.60    0.285543E-007
     -5.50     -3.55    0.356569E-007
     -5.50     -3.50    0.443189E-007
     -5.50     -3.45    0.548301E-007
     -5.50     -3.40    0.675229E-007
     -5.50     -3.35    0.827751E-007
     -5.50     -3.30    0.101014E-006
     -5.50     -3.25    0.122721E-006
     -5.50     -3.20    0.148431E-006
     -5.50     -3.15    0.178741E-006
     -5.50     -3.10    0.214305E-006
     -5.50     -3.05    0.255845E-006
     -5.50     -3.00    0.304143E-006
     -5.50     -2.95    0.360049E-006
     -5.50     -2.90    0.424476E-006
     -5.50     -2.85    0.498401E-006
     -5.50     -2.80    0.582865E-006
     -5.50     -2.75    0.678971E-006
     -5.50     -2.70    0.787878E-006
     -5.50     -2.65    0.910803E-006
     -5.50     -2.60    0.104901E-005
     -5.50     -2.55    0.120383E-005
     -5.50     -2.50    0.137663E-005
     -5.50     -2.45    0.156881E-005
     -5.50     -2.40    0.178183E-005
     -5.50     -2.35    0.201718E-005
     -5.50     -2.30    0.227641E-005
     -5.50     -2.25    0.256108E-005
     -5.50     -2.20    0.287281E-005
     -5.50     -2.15    0.321326E-005
     -5.50     -2.10    0.358413E-005
     -5.50     -2.05    0.398716E-005
     -5.50     -2.00    0.442414E-005
     -5.50     -1.95    0.489689E-005
     -5.50     -1.90    0.540728E-005
     -5.50     -1.85    0.595723E-005
     -5.50     -1.80    0.654868E-005
     -5.50     -1.75    0.718357E-005
     -5.50     -1.70    0.786388E-005
     -5.50     -1.65    0.859154E-005
     -5.50     -1.60    0.936847E-005
     -5.50     -1.55    0.101965E-004
     -5.50     -1.50    0.110773E-004
     -5.50     -1.45    0.120125E-004
     -5.50     -1.40    0.130034E-004
     -5.50     -1.35    0.140511E-004
     -5.50     -1.30    0.151563E-004
     -5.50     -1.25    0.163195E-004
     -5.50     -1.20    0.175405E-004
     -5.50     -1.15    0.188187E-004
     -5.50     -1.10    0.201530E-004
     -5.50     -1.05    0.215415E-004
     -5.50     -1.00    0.229815E-004
     -5.50     -0.95    0.244698E-004
     -5.50     -0.90    0.260023E-004
     -5.50     -0.85    0.275738E-004
     -5.50     -0.80    0.291787E-004
     -5.50     -0.75    0.308102E-004
     -5.50     -0.70    0.324607E-004
     -5.50     -0.65    0.341219E-004
     -5.50     -0.60    0.357846E-004
     -5.50     -0.55    0.374392E-004
     -5.50     -0.50    0.390750E-004
     -5.50     -0.45    0.406811E-004
     -5.50     -0.40    0.422463E-004
     -5.50     -0.35    0.437588E-004
     -5.50     -0.30    0.452069E-004
     -5.50     -0.25    0.465788E-004
     -5.50     -0.20    0.478630E-004
     -5.50     -0.15    0.490482E-004
     -5.50     -0.10    0.501237E-004
     -5.50     -0.05    0.510794E-004
     -5.50      0.00    0.519060E-004
     -5.50      0.05    0.525952E-004
     -5.50      0.10    0.531396E-004
     -5.50      0.15    0.535332E-004
     -5.50      0.20    0.537712E-004
     -5.50      0.25    0.538502E-004
     -5.50      0.30    0.537682E-004
     -5.50      0.35    0.535247E-004
     -5.50      0.40    0.531207E-004
     -5.50      0.45    0.525585E-004
     -5.50      0.50    0.518422E-004
     -5.50      0.55    0.509771E-004
     -5.50      0.60    0.499698E-004
     -5.50      0.65    0.488283E-004
     -5.50      0.70    0.475615E-004
     -5.50      0.75    0.461797E-004
     -5.50      0.80    0.446936E-004
     -5.50      0.85    0.431151E-004
     -5.50      0.90    0.414563E-004
     -5.50      0.95    0.397301E-004
     -5.50      1.00    0.379492E-004
     -5.50      1.05    0.361267E-004
     -5.50      1.10    0.342755E-004
     -5.50      1.15    0.324084E-004
     -5.50      1.20    0.305377E-004
     -5.50      1.25    0.286752E-004
     -5.50      1.30    0.268321E-004
     -5.50      1.35    0.250189E-004
     -5.50      1.40    0.232451E-004
     -5.50      1.45    0.215193E-004
     -5.50      1.50    0.198495E-004
     -5.50      1.55    0.182421E-004
     -5.50      1.60    0.167029E-004
     -5.50      1.65    0.152365E-004
     -5.50      1.70    0.138464E-004
     -5.50      1.75    0.125353E-004
     -5.50      1.80    0.113048E-004
     -5.50      1.85    0.101556E-004
     -5.50      1.90    0.908745E-005
     -5.50      1.95    0.809955E-005
     -5.50      2.00    0.719028E-005
     -5.50      2.05    0.635739E-005
     -5.50      2.10    0.559815E-005
     -5.50      2.15    0.490939E-005
     -5.50      2.20    0.428755E-005
     -5.50      2.25    0.372886E-005
     -5.50      2.30    0.322931E-005
     -5.50      2.35    0.278480E-005
     -5.50      2.40    0.239119E-005
     -5.50      2.45    0.204434E-005
     -5.50      2.50    0.174018E-005
     -5.50      2.55    0.147476E-005
     -5.50      2.60    0.124429E-005
     -5.50      2.65    0.104514E-005
     -5.50      2.70    0.873904E-006
     -5.50      2.75    0.727407E-006
     -5.50      2.80    0.602695E-006
     -5.50      2.85    0.497059E-006
     -5.50      2.90    0.408032E-006
     -5.50      2.95    0.333380E-006
     -5.50      3.00    0.271099E-006
     -5.50      3.05    0.219404E-006
     -5.50      3.10    0.176715E-006
     -5.50      3.15    0.141644E-006
     -5.50      3.20    0.112980E-006
     -5.50      3.25    0.896754E-007
     -5.50      3.30    0.708260E-007
     -5.50      3.35    0.556603E-007
     -5.50      3.40    0.435227E-007
     -5.50      3.45    0.338601E-007
     -5.50      3.50    0.262087E-007
     -5.50      3.55    0.201823E-007
     -5.50      3.60    0.154615E-007
     -5.50      3.65    0.117833E-007
     -5.50      3.70    0.893304E-008
     -5.50      3.75    0.673652E-008
     -5.50      3.80    0.505309E-008
     -5.50      3.85    0.377003E-008
     -5.50      3.90    0.279758E-008
     -5.50      3.95    0.206466E-008
     -5.50      4.00    0.151541E-008
     -5.50      4.05    0.110612E-008
     -5.50      4.10    0.802869E-009
     -5.50      4.15    0.579483E-009
     -5.50      4.20    0.415879E-009
     -5.50      4.25    0.296758E-009
     -5.50      4.30    0.210534E-009
     -5.50      4.35    0.148493E-009
     -5.50      4.40    0.104118E-009
     -5.50      4.45    0.725698E-010
     -5.50      4.50    0.502771E-010
     -5.50      4.55    0.346211E-010
     -5.50      4.60    0.236939E-010
     -5.50      4.65    0.161148E-010
     -5.50      4.70    0.108911E-010
     -5.50      4.75    0.731383E-011
     -5.50      4.80    0.487981E-011
     -5.50      4.85    0.323449E-011
     -5.50      4.90    0.212965E-011
     -5.50      4.95    0.139273E-011
     -5.50      5.00    0.904536E-012
     -5.50      5.05    0.583356E-012
     -5.50      5.10    0.373532E-012
     -5.50      5.15    0.237435E-012
     -5.50      5.20    0.149799E-012
     -5.50      5.25    0.937858E-013
     -5.50      5.30    0.582562E-013
     -5.50      5.35    0.358937E-013
     -5.50      5.40    0.219305E-013
     -5.50      5.45    0.132830E-013
     -5.50      5.50    0.797276E-014
     -5.50      5.55    0.474024E-014
     -5.50      5.60    0.279038E-014
     -5.50      5.65    0.162539E-014
     -5.50      5.70    0.936292E-015
     -5.50      5.75    0.533005E-015
     -5.50      5.80    0.299652E-015
     -5.50      5.85    0.166261E-015
     -5.50      5.90    0.910009E-016
     -5.50      5.95    0.491250E-016
     -5.50      6.00    0.261601E-016
     -5.50      6.05    0.137465E-016
     -5.50      6.10    0.712348E-017
     -5.50      6.15    0.362400E-017
     -5.50      6.20    0.178319E-017
     -5.50      6.25    0.815606E-018
     -5.50      6.30    0.312830E-018
     -5.50      6.35    0.716226E-019
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.186691E-016
     -5.45     -6.30    0.782078E-016
     -5.45     -6.25    0.189769E-015
     -5.45     -6.20    0.374369E-015
     -5.45     -6.15    0.667393E-015
     -5.45     -6.10    0.112613E-014
     -5.45     -6.05    0.184165E-014
     -5.45     -6.00    0.295706E-014
     -5.45     -5.95    0.469534E-014
     -5.45     -5.90    0.740120E-014
     -5.45     -5.85    0.116039E-013
     -5.45     -5.80    0.181108E-013
     -5.45     -5.75    0.281455E-013
     -5.45     -5.70    0.435514E-013
     -5.45     -5.65    0.670888E-013
     -5.45     -5.60    0.102867E-012
     -5.45     -5.55    0.156967E-012
     -5.45     -5.50    0.238336E-012
     -5.45     -5.45    0.360066E-012
     -5.45     -5.40    0.541193E-012
     -5.45     -5.35    0.809247E-012
     -5.45     -5.30    0.120381E-011
     -5.45     -5.25    0.178145E-011
     -5.45     -5.20    0.262257E-011
     -5.45     -5.15    0.384077E-011
     -5.45     -5.10    0.559562E-011
     -5.45     -5.05    0.810994E-011
     -5.45     -5.00    0.116931E-010
     -5.45     -4.95    0.167723E-010
     -5.45     -4.90    0.239333E-010
     -5.45     -4.85    0.339758E-010
     -5.45     -4.80    0.479839E-010
     -5.45     -4.75    0.674193E-010
     -5.45     -4.70    0.942413E-010
     -5.45     -4.65    0.131060E-009
     -5.45     -4.60    0.181334E-009
     -5.45     -4.55    0.249614E-009
     -5.45     -4.50    0.341859E-009
     -5.45     -4.45    0.465821E-009
     -5.45     -4.40    0.631525E-009
     -5.45     -4.35    0.851860E-009
     -5.45     -4.30    0.114329E-008
     -5.45     -4.25    0.152675E-008
     -5.45     -4.20    0.202863E-008
     -5.45     -4.15    0.268207E-008
     -5.45     -4.10    0.352842E-008
     -5.45     -4.05    0.461891E-008
     -5.45     -4.00    0.601669E-008
     -5.45     -3.95    0.779906E-008
     -5.45     -3.90    0.100601E-007
     -5.45     -3.85    0.129137E-007
     -5.45     -3.80    0.164966E-007
     -5.45     -3.75    0.209724E-007
     -5.45     -3.70    0.265350E-007
     -5.45     -3.65    0.334135E-007
     -5.45     -3.60    0.418764E-007
     -5.45     -3.55    0.522365E-007
     -5.45     -3.50    0.648559E-007
     -5.45     -3.45    0.801515E-007
     -5.45     -3.40    0.985996E-007
     -5.45     -3.35    0.120741E-006
     -5.45     -3.30    0.147188E-006
     -5.45     -3.25    0.178625E-006
     -5.45     -3.20    0.215816E-006
     -5.45     -3.15    0.259608E-006
     -5.45     -3.10    0.310931E-006
     -5.45     -3.05    0.370806E-006
     -5.45     -3.00    0.440340E-006
     -5.45     -2.95    0.520729E-006
     -5.45     -2.90    0.613261E-006
     -5.45     -2.85    0.719307E-006
     -5.45     -2.80    0.840326E-006
     -5.45     -2.75    0.977857E-006
     -5.45     -2.70    0.113352E-005
     -5.45     -2.65    0.130900E-005
     -5.45     -2.60    0.150605E-005
     -5.45     -2.55    0.172651E-005
     -5.45     -2.50    0.197225E-005
     -5.45     -2.45    0.224520E-005
     -5.45     -2.40    0.254734E-005
     -5.45     -2.35    0.288072E-005
     -5.45     -2.30    0.324740E-005
     -5.45     -2.25    0.364950E-005
     -5.45     -2.20    0.408918E-005
     -5.45     -2.15    0.456864E-005
     -5.45     -2.10    0.509012E-005
     -5.45     -2.05    0.565592E-005
     -5.45     -2.00    0.626835E-005
     -5.45     -1.95    0.692979E-005
     -5.45     -1.90    0.764265E-005
     -5.45     -1.85    0.840936E-005
     -5.45     -1.80    0.923238E-005
     -5.45     -1.75    0.101142E-004
     -5.45     -1.70    0.110572E-004
     -5.45     -1.65    0.120638E-004
     -5.45     -1.60    0.131364E-004
     -5.45     -1.55    0.142771E-004
     -5.45     -1.50    0.154881E-004
     -5.45     -1.45    0.167710E-004
     -5.45     -1.40    0.181275E-004
     -5.45     -1.35    0.195587E-004
     -5.45     -1.30    0.210653E-004
     -5.45     -1.25    0.226476E-004
     -5.45     -1.20    0.243051E-004
     -5.45     -1.15    0.260366E-004
     -5.45     -1.10    0.278404E-004
     -5.45     -1.05    0.297137E-004
     -5.45     -1.00    0.316528E-004
     -5.45     -0.95    0.336531E-004
     -5.45     -0.90    0.357089E-004
     -5.45     -0.85    0.378134E-004
     -5.45     -0.80    0.399587E-004
     -5.45     -0.75    0.421359E-004
     -5.45     -0.70    0.443348E-004
     -5.45     -0.65    0.465446E-004
     -5.45     -0.60    0.487530E-004
     -5.45     -0.55    0.509472E-004
     -5.45     -0.50    0.531134E-004
     -5.45     -0.45    0.552375E-004
     -5.45     -0.40    0.573044E-004
     -5.45     -0.35    0.592992E-004
     -5.45     -0.30    0.612065E-004
     -5.45     -0.25    0.630110E-004
     -5.45     -0.20    0.646978E-004
     -5.45     -0.15    0.662524E-004
     -5.45     -0.10    0.676609E-004
     -5.45     -0.05    0.689102E-004
     -5.45      0.00    0.699884E-004
     -5.45      0.05    0.708847E-004
     -5.45      0.10    0.715897E-004
     -5.45      0.15    0.720956E-004
     -5.45      0.20    0.723963E-004
     -5.45      0.25    0.724874E-004
     -5.45      0.30    0.723663E-004
     -5.45      0.35    0.720323E-004
     -5.45      0.40    0.714868E-004
     -5.45      0.45    0.707329E-004
     -5.45      0.50    0.697757E-004
     -5.45      0.55    0.686220E-004
     -5.45      0.60    0.672805E-004
     -5.45      0.65    0.657614E-004
     -5.45      0.70    0.640765E-004
     -5.45      0.75    0.622388E-004
     -5.45      0.80    0.602624E-004
     -5.45      0.85    0.581627E-004
     -5.45      0.90    0.559555E-004
     -5.45      0.95    0.536575E-004
     -5.45      1.00    0.512854E-004
     -5.45      1.05    0.488563E-004
     -5.45      1.10    0.463872E-004
     -5.45      1.15    0.438948E-004
     -5.45      1.20    0.413954E-004
     -5.45      1.25    0.389047E-004
     -5.45      1.30    0.364373E-004
     -5.45      1.35    0.340073E-004
     -5.45      1.40    0.316275E-004
     -5.45      1.45    0.293095E-004
     -5.45      1.50    0.270637E-004
     -5.45      1.55    0.248993E-004
     -5.45      1.60    0.228240E-004
     -5.45      1.65    0.208442E-004
     -5.45      1.70    0.189650E-004
     -5.45      1.75    0.171899E-004
     -5.45      1.80    0.155216E-004
     -5.45      1.85    0.139611E-004
     -5.45      1.90    0.125087E-004
     -5.45      1.95    0.111633E-004
     -5.45      2.00    0.992312E-005
     -5.45      2.05    0.878534E-005
     -5.45      2.10    0.774655E-005
     -5.45      2.15    0.680268E-005
     -5.45      2.20    0.594918E-005
     -5.45      2.25    0.518110E-005
     -5.45      2.30    0.449324E-005
     -5.45      2.35    0.388017E-005
     -5.45      2.40    0.333641E-005
     -5.45      2.45    0.285647E-005
     -5.45      2.50    0.243492E-005
     -5.45      2.55    0.206646E-005
     -5.45      2.60    0.174598E-005
     -5.45      2.65    0.146861E-005
     -5.45      2.70    0.122974E-005
     -5.45      2.75    0.102504E-005
     -5.45      2.80    0.850497E-006
     -5.45      2.85    0.702416E-006
     -5.45      2.90    0.577416E-006
     -5.45      2.95    0.472432E-006
     -5.45      3.00    0.384708E-006
     -5.45      3.05    0.311779E-006
     -5.45      3.10    0.251461E-006
     -5.45      3.15    0.201831E-006
     -5.45      3.20    0.161206E-006
     -5.45      3.25    0.128125E-006
     -5.45      3.30    0.101328E-006
     -5.45      3.35    0.797360E-007
     -5.45      3.40    0.624296E-007
     -5.45      3.45    0.486320E-007
     -5.45      3.50    0.376905E-007
     -5.45      3.55    0.290606E-007
     -5.45      3.60    0.222906E-007
     -5.45      3.65    0.170086E-007
     -5.45      3.70    0.129100E-007
     -5.45      3.75    0.974718E-008
     -5.45      3.80    0.731994E-008
     -5.45      3.85    0.546758E-008
     -5.45      3.90    0.406184E-008
     -5.45      3.95    0.300104E-008
     -5.45      4.00    0.220507E-008
     -5.45      4.05    0.161123E-008
     -5.45      4.10    0.117072E-008
     -5.45      4.15    0.845844E-009
     -5.45      4.20    0.607642E-009
     -5.45      4.25    0.434013E-009
     -5.45      4.30    0.308200E-009
     -5.45      4.35    0.217577E-009
     -5.45      4.40    0.152692E-009
     -5.45      4.45    0.106517E-009
     -5.45      4.50    0.738577E-010
     -5.45      4.55    0.508994E-010
     -5.45      4.60    0.348611E-010
     -5.45      4.65    0.237274E-010
     -5.45      4.70    0.160473E-010
     -5.45      4.75    0.107836E-010
     -5.45      4.80    0.719939E-011
     -5.45      4.85    0.477481E-011
     -5.45      4.90    0.314558E-011
     -5.45      4.95    0.205817E-011
     -5.45      5.00    0.133735E-011
     -5.45      5.05    0.862858E-012
     -5.45      5.10    0.552713E-012
     -5.45      5.15    0.351447E-012
     -5.45      5.20    0.221791E-012
     -5.45      5.25    0.138890E-012
     -5.45      5.30    0.862875E-013
     -5.45      5.35    0.531702E-013
     -5.45      5.40    0.324873E-013
     -5.45      5.45    0.196764E-013
     -5.45      5.50    0.118088E-013
     -5.45      5.55    0.701960E-014
     -5.45      5.60    0.413101E-014
     -5.45      5.65    0.240547E-014
     -5.45      5.70    0.138512E-014
     -5.45      5.75    0.788207E-015
     -5.45      5.80    0.443000E-015
     -5.45      5.85    0.245793E-015
     -5.45      5.90    0.134602E-015
     -5.45      5.95    0.727700E-016
     -5.45      6.00    0.388696E-016
     -5.45      6.05    0.205341E-016
     -5.45      6.10    0.107290E-016
     -5.45      6.15    0.552086E-017
     -5.45      6.20    0.275439E-017
     -5.45      6.25    0.127821E-017
     -5.45      6.30    0.496531E-018
     -5.45      6.35    0.114667E-018
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.283892E-016
     -5.40     -6.30    0.118953E-015
     -5.40     -6.25    0.288730E-015
     -5.40     -6.20    0.569796E-015
     -5.40     -6.15    0.101611E-014
     -5.40     -6.10    0.171492E-014
     -5.40     -6.05    0.280476E-014
     -5.40     -6.00    0.450313E-014
     -5.40     -5.95    0.714852E-014
     -5.40     -5.90    0.112638E-013
     -5.40     -5.85    0.176509E-013
     -5.40     -5.80    0.275323E-013
     -5.40     -5.75    0.427588E-013
     -5.40     -5.70    0.661164E-013
     -5.40     -5.65    0.101773E-012
     -5.40     -5.60    0.155929E-012
     -5.40     -5.55    0.237750E-012
     -5.40     -5.50    0.360710E-012
     -5.40     -5.45    0.544504E-012
     -5.40     -5.40    0.817745E-012
     -5.40     -5.35    0.122177E-011
     -5.40     -5.30    0.181595E-011
     -5.40     -5.25    0.268506E-011
     -5.40     -5.20    0.394946E-011
     -5.40     -5.15    0.577901E-011
     -5.40     -5.10    0.841207E-011
     -5.40     -5.05    0.121811E-010
     -5.40     -5.00    0.175473E-010
     -5.40     -4.95    0.251464E-010
     -5.40     -4.90    0.358498E-010
     -5.40     -4.85    0.508449E-010
     -5.40     -4.80    0.717402E-010
     -5.40     -4.75    0.100702E-009
     -5.40     -4.70    0.140628E-009
     -5.40     -4.65    0.195379E-009
     -5.40     -4.60    0.270057E-009
     -5.40     -4.55    0.371374E-009
     -5.40     -4.50    0.508103E-009
     -5.40     -4.45    0.691641E-009
     -5.40     -4.40    0.936711E-009
     -5.40     -4.35    0.126221E-008
     -5.40     -4.30    0.169226E-008
     -5.40     -4.25    0.225745E-008
     -5.40     -4.20    0.299634E-008
     -5.40     -4.15    0.395726E-008
     -5.40     -4.10    0.520040E-008
     -5.40     -4.05    0.680025E-008
     -5.40     -4.00    0.884848E-008
     -5.40     -3.95    0.114572E-007
     -5.40     -3.90    0.147625E-007
     -5.40     -3.85    0.189290E-007
     -5.40     -3.80    0.241540E-007
     -5.40     -3.75    0.306730E-007
     -5.40     -3.70    0.387652E-007
     -5.40     -3.65    0.487594E-007
     -5.40     -3.60    0.610404E-007
     -5.40     -3.55    0.760559E-007
     -5.40     -3.50    0.943234E-007
     -5.40     -3.45    0.116437E-006
     -5.40     -3.40    0.143075E-006
     -5.40     -3.35    0.175007E-006
     -5.40     -3.30    0.213100E-006
     -5.40     -3.25    0.258323E-006
     -5.40     -3.20    0.311757E-006
     -5.40     -3.15    0.374595E-006
     -5.40     -3.10    0.448148E-006
     -5.40     -3.05    0.533848E-006
     -5.40     -3.00    0.633246E-006
     -5.40     -2.95    0.748018E-006
     -5.40     -2.90    0.879956E-006
     -5.40     -2.85    0.103097E-005
     -5.40     -2.80    0.120309E-005
     -5.40     -2.75    0.139844E-005
     -5.40     -2.70    0.161925E-005
     -5.40     -2.65    0.186785E-005
     -5.40     -2.60    0.214665E-005
     -5.40     -2.55    0.245813E-005
     -5.40     -2.50    0.280487E-005
     -5.40     -2.45    0.318947E-005
     -5.40     -2.40    0.361461E-005
     -5.40     -2.35    0.408302E-005
     -5.40     -2.30    0.459747E-005
     -5.40     -2.25    0.516077E-005
     -5.40     -2.20    0.577577E-005
     -5.40     -2.15    0.644535E-005
     -5.40     -2.10    0.717245E-005
     -5.40     -2.05    0.796001E-005
     -5.40     -2.00    0.881103E-005
     -5.40     -1.95    0.972853E-005
     -5.40     -1.90    0.107156E-004
     -5.40     -1.85    0.117752E-004
     -5.40     -1.80    0.129104E-004
     -5.40     -1.75    0.141243E-004
     -5.40     -1.70    0.154199E-004
     -5.40     -1.65    0.168001E-004
     -5.40     -1.60    0.182677E-004
     -5.40     -1.55    0.198252E-004
     -5.40     -1.50    0.214751E-004
     -5.40     -1.45    0.232193E-004
     -5.40     -1.40    0.250595E-004
     -5.40     -1.35    0.269968E-004
     -5.40     -1.30    0.290319E-004
     -5.40     -1.25    0.311645E-004
     -5.40     -1.20    0.333938E-004
     -5.40     -1.15    0.357178E-004
     -5.40     -1.10    0.381338E-004
     -5.40     -1.05    0.406378E-004
     -5.40     -1.00    0.432247E-004
     -5.40     -0.95    0.458879E-004
     -5.40     -0.90    0.486199E-004
     -5.40     -0.85    0.514114E-004
     -5.40     -0.80    0.542520E-004
     -5.40     -0.75    0.571298E-004
     -5.40     -0.70    0.600316E-004
     -5.40     -0.65    0.629428E-004
     -5.40     -0.60    0.658478E-004
     -5.40     -0.55    0.687296E-004
     -5.40     -0.50    0.715706E-004
     -5.40     -0.45    0.743522E-004
     -5.40     -0.40    0.770553E-004
     -5.40     -0.35    0.796604E-004
     -5.40     -0.30    0.821479E-004
     -5.40     -0.25    0.844982E-004
     -5.40     -0.20    0.866921E-004
     -5.40     -0.15    0.887111E-004
     -5.40     -0.10    0.905373E-004
     -5.40     -0.05    0.921542E-004
     -5.40      0.00    0.935465E-004
     -5.40      0.05    0.947004E-004
     -5.40      0.10    0.956041E-004
     -5.40      0.15    0.962476E-004
     -5.40      0.20    0.966231E-004
     -5.40      0.25    0.967249E-004
     -5.40      0.30    0.965498E-004
     -5.40      0.35    0.960971E-004
     -5.40      0.40    0.953682E-004
     -5.40      0.45    0.943674E-004
     -5.40      0.50    0.931009E-004
     -5.40      0.55    0.915777E-004
     -5.40      0.60    0.898088E-004
     -5.40      0.65    0.878071E-004
     -5.40      0.70    0.855877E-004
     -5.40      0.75    0.831674E-004
     -5.40      0.80    0.805644E-004
     -5.40      0.85    0.777982E-004
     -5.40      0.90    0.748893E-004
     -5.40      0.95    0.718591E-004
     -5.40      1.00    0.687294E-004
     -5.40      1.05    0.655222E-004
     -5.40      1.10    0.622596E-004
     -5.40      1.15    0.589633E-004
     -5.40      1.20    0.556547E-004
     -5.40      1.25    0.523540E-004
     -5.40      1.30    0.490809E-004
     -5.40      1.35    0.458537E-004
     -5.40      1.40    0.426893E-004
     -5.40      1.45    0.396033E-004
     -5.40      1.50    0.366096E-004
     -5.40      1.55    0.337205E-004
     -5.40      1.60    0.309465E-004
     -5.40      1.65    0.282964E-004
     -5.40      1.70    0.257771E-004
     -5.40      1.75    0.233941E-004
     -5.40      1.80    0.211510E-004
     -5.40      1.85    0.190496E-004
     -5.40      1.90    0.170906E-004
     -5.40      1.95    0.152732E-004
     -5.40      2.00    0.135950E-004
     -5.40      2.05    0.120530E-004
     -5.40      2.10    0.106428E-004
     -5.40      2.15    0.935933E-005
     -5.40      2.20    0.819680E-005
     -5.40      2.25    0.714885E-005
     -5.40      2.30    0.620874E-005
     -5.40      2.35    0.536944E-005
     -5.40      2.40    0.462375E-005
     -5.40      2.45    0.396446E-005
     -5.40      2.50    0.338437E-005
     -5.40      2.55    0.287648E-005
     -5.40      2.60    0.243397E-005
     -5.40      2.65    0.205034E-005
     -5.40      2.70    0.171938E-005
     -5.40      2.75    0.143529E-005
     -5.40      2.80    0.119264E-005
     -5.40      2.85    0.986432E-006
     -5.40      2.90    0.812073E-006
     -5.40      2.95    0.665391E-006
     -5.40      3.00    0.542620E-006
     -5.40      3.05    0.440388E-006
     -5.40      3.10    0.355696E-006
     -5.40      3.15    0.285898E-006
     -5.40      3.20    0.228673E-006
     -5.40      3.25    0.182000E-006
     -5.40      3.30    0.144135E-006
     -5.40      3.35    0.113576E-006
     -5.40      3.40    0.890454E-007
     -5.40      3.45    0.694583E-007
     -5.40      3.50    0.539026E-007
     -5.40      3.55    0.416150E-007
     -5.40      3.60    0.319616E-007
     -5.40      3.65    0.244190E-007
     -5.40      3.70    0.185580E-007
     -5.40      3.75    0.140288E-007
     -5.40      3.80    0.105482E-007
     -5.40      3.85    0.788834E-008
     -5.40      3.90    0.586712E-008
     -5.40      3.95    0.433987E-008
     -5.40      4.00    0.319243E-008
     -5.40      4.05    0.233528E-008
     -5.40      4.10    0.169867E-008
     -5.40      4.15    0.122860E-008
     -5.40      4.20    0.883531E-009
     -5.40      4.25    0.631713E-009
     -5.40      4.30    0.449037E-009
     -5.40      4.35    0.317310E-009
     -5.40      4.40    0.222894E-009
     -5.40      4.45    0.155633E-009
     -5.40      4.50    0.108010E-009
     -5.40      4.55    0.745000E-010
     -5.40      4.60    0.510679E-010
     -5.40      4.65    0.347862E-010
     -5.40      4.70    0.235449E-010
     -5.40      4.75    0.158338E-010
     -5.40      4.80    0.105786E-010
     -5.40      4.85    0.702080E-011
     -5.40      4.90    0.462824E-011
     -5.40      4.95    0.303017E-011
     -5.40      5.00    0.197010E-011
     -5.40      5.05    0.127182E-011
     -5.40      5.10    0.815104E-012
     -5.40      5.15    0.518544E-012
     -5.40      5.20    0.327392E-012
     -5.40      5.25    0.205106E-012
     -5.40      5.30    0.127474E-012
     -5.40      5.35    0.785770E-013
     -5.40      5.40    0.480263E-013
     -5.40      5.45    0.290962E-013
     -5.40      5.50    0.174667E-013
     -5.40      5.55    0.103854E-013
     -5.40      5.60    0.611330E-014
     -5.40      5.65    0.356076E-014
     -5.40      5.70    0.205111E-014
     -5.40      5.75    0.116784E-014
     -5.40      5.80    0.656941E-015
     -5.40      5.85    0.365022E-015
     -5.40      5.90    0.200369E-015
     -5.40      5.95    0.108739E-015
     -5.40      6.00    0.584272E-016
     -5.40      6.05    0.311365E-016
     -5.40      6.10    0.164652E-016
     -5.40      6.15    0.860095E-017
     -5.40      6.20    0.436386E-017
     -5.40      6.25    0.205861E-017
     -5.40      6.30    0.810618E-018
     -5.40      6.35    0.188867E-018
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.429463E-016
     -5.35     -6.30    0.179988E-015
     -5.35     -6.25    0.437015E-015
     -5.35     -6.20    0.862730E-015
     -5.35     -6.15    0.153897E-014
     -5.35     -6.10    0.259793E-014
     -5.35     -6.05    0.424926E-014
     -5.35     -6.00    0.682176E-014
     -5.35     -5.95    0.108266E-013
     -5.35     -5.90    0.170528E-013
     -5.35     -5.85    0.267092E-013
     -5.35     -5.80    0.416369E-013
     -5.35     -5.75    0.646211E-013
     -5.35     -5.70    0.998504E-013
     -5.35     -5.65    0.153586E-012
     -5.35     -5.60    0.235132E-012
     -5.35     -5.55    0.358231E-012
     -5.35     -5.50    0.543069E-012
     -5.35     -5.45    0.819117E-012
     -5.35     -5.40    0.122915E-011
     -5.35     -5.35    0.183492E-011
     -5.35     -5.30    0.272500E-011
     -5.35     -5.25    0.402575E-011
     -5.35     -5.20    0.591637E-011
     -5.35     -5.15    0.864950E-011
     -5.35     -5.10    0.125792E-010
     -5.35     -5.05    0.181990E-010
     -5.35     -5.00    0.261924E-010
     -5.35     -4.95    0.375007E-010
     -5.35     -4.90    0.534125E-010
     -5.35     -4.85    0.756818E-010
     -5.35     -4.80    0.106681E-009
     -5.35     -4.75    0.149603E-009
     -5.35     -4.70    0.208712E-009
     -5.35     -4.65    0.289680E-009
     -5.35     -4.60    0.399998E-009
     -5.35     -4.55    0.549503E-009
     -5.35     -4.50    0.751037E-009
     -5.35     -4.45    0.102126E-008
     -5.35     -4.40    0.138167E-008
     -5.35     -4.35    0.185981E-008
     -5.35     -4.30    0.249079E-008
     -5.35     -4.25    0.331908E-008
     -5.35     -4.20    0.440064E-008
     -5.35     -4.15    0.580552E-008
     -5.35     -4.10    0.762081E-008
     -5.35     -4.05    0.995414E-008
     -5.35     -4.00    0.129378E-007
     -5.35     -3.95    0.167331E-007
     -5.35     -3.90    0.215359E-007
     -5.35     -3.85    0.275825E-007
     -5.35     -3.80    0.351557E-007
     -5.35     -3.75    0.445924E-007
     -5.35     -3.70    0.562916E-007
     -5.35     -3.65    0.707218E-007
     -5.35     -3.60    0.884312E-007
     -5.35     -3.55    0.110056E-006
     -5.35     -3.50    0.136329E-006
     -5.35     -3.45    0.168093E-006
     -5.35     -3.40    0.206306E-006
     -5.35     -3.35    0.252053E-006
     -5.35     -3.30    0.306554E-006
     -5.35     -3.25    0.371172E-006
     -5.35     -3.20    0.447420E-006
     -5.35     -3.15    0.536969E-006
     -5.35     -3.10    0.641648E-006
     -5.35     -3.05    0.763450E-006
     -5.35     -3.00    0.904534E-006
     -5.35     -2.95    0.106722E-005
     -5.35     -2.90    0.125399E-005
     -5.35     -2.85    0.146747E-005
     -5.35     -2.80    0.171045E-005
     -5.35     -2.75    0.198585E-005
     -5.35     -2.70    0.229671E-005
     -5.35     -2.65    0.264621E-005
     -5.35     -2.60    0.303762E-005
     -5.35     -2.55    0.347430E-005
     -5.35     -2.50    0.395968E-005
     -5.35     -2.45    0.449730E-005
     -5.35     -2.40    0.509070E-005
     -5.35     -2.35    0.574351E-005
     -5.35     -2.30    0.645937E-005
     -5.35     -2.25    0.724198E-005
     -5.35     -2.20    0.809505E-005
     -5.35     -2.15    0.902230E-005
     -5.35     -2.10    0.100275E-004
     -5.35     -2.05    0.111144E-004
     -5.35     -2.00    0.122868E-004
     -5.35     -1.95    0.135484E-004
     -5.35     -1.90    0.149032E-004
     -5.35     -1.85    0.163547E-004
     -5.35     -1.80    0.179069E-004
     -5.35     -1.75    0.195632E-004
     -5.35     -1.70    0.213274E-004
     -5.35     -1.65    0.232029E-004
     -5.35     -1.60    0.251928E-004
     -5.35     -1.55    0.273002E-004
     -5.35     -1.50    0.295276E-004
     -5.35     -1.45    0.318774E-004
     -5.35     -1.40    0.343510E-004
     -5.35     -1.35    0.369494E-004
     -5.35     -1.30    0.396730E-004
     -5.35     -1.25    0.425209E-004
     -5.35     -1.20    0.454914E-004
     -5.35     -1.15    0.485817E-004
     -5.35     -1.10    0.517874E-004
     -5.35     -1.05    0.551031E-004
     -5.35     -1.00    0.585215E-004
     -5.35     -0.95    0.620340E-004
     -5.35     -0.90    0.656301E-004
     -5.35     -0.85    0.692978E-004
     -5.35     -0.80    0.730231E-004
     -5.35     -0.75    0.767905E-004
     -5.35     -0.70    0.805828E-004
     -5.35     -0.65    0.843812E-004
     -5.35     -0.60    0.881653E-004
     -5.35     -0.55    0.919134E-004
     -5.35     -0.50    0.956029E-004
     -5.35     -0.45    0.992101E-004
     -5.35     -0.40    0.102710E-003
     -5.35     -0.35    0.106079E-003
     -5.35     -0.30    0.109291E-003
     -5.35     -0.25    0.112322E-003
     -5.35     -0.20    0.115147E-003
     -5.35     -0.15    0.117743E-003
     -5.35     -0.10    0.120087E-003
     -5.35     -0.05    0.122159E-003
     -5.35      0.00    0.123939E-003
     -5.35      0.05    0.125409E-003
     -5.35      0.10    0.126556E-003
     -5.35      0.15    0.127366E-003
     -5.35      0.20    0.127829E-003
     -5.35      0.25    0.127938E-003
     -5.35      0.30    0.127690E-003
     -5.35      0.35    0.127084E-003
     -5.35      0.40    0.126120E-003
     -5.35      0.45    0.124805E-003
     -5.35      0.50    0.123146E-003
     -5.35      0.55    0.121155E-003
     -5.35      0.60    0.118846E-003
     -5.35      0.65    0.116234E-003
     -5.35      0.70    0.113340E-003
     -5.35      0.75    0.110183E-003
     -5.35      0.80    0.106788E-003
     -5.35      0.85    0.103179E-003
     -5.35      0.90    0.993825E-004
     -5.35      0.95    0.954251E-004
     -5.35      1.00    0.913351E-004
     -5.35      1.05    0.871406E-004
     -5.35      1.10    0.828699E-004
     -5.35      1.15    0.785512E-004
     -5.35      1.20    0.742118E-004
     -5.35      1.25    0.698782E-004
     -5.35      1.30    0.655759E-004
     -5.35      1.35    0.613287E-004
     -5.35      1.40    0.571589E-004
     -5.35      1.45    0.530870E-004
     -5.35      1.50    0.491316E-004
     -5.35      1.55    0.453088E-004
     -5.35      1.60    0.416331E-004
     -5.35      1.65    0.381162E-004
     -5.35      1.70    0.347679E-004
     -5.35      1.75    0.315956E-004
     -5.35      1.80    0.286047E-004
     -5.35      1.85    0.257983E-004
     -5.35      1.90    0.231778E-004
     -5.35      1.95    0.207424E-004
     -5.35      2.00    0.184899E-004
     -5.35      2.05    0.164166E-004
     -5.35      2.10    0.145172E-004
     -5.35      2.15    0.127854E-004
     -5.35      2.20    0.112141E-004
     -5.35      2.25    0.979514E-005
     -5.35      2.30    0.851994E-005
     -5.35      2.35    0.737944E-005
     -5.35      2.40    0.636433E-005
     -5.35      2.45    0.546522E-005
     -5.35      2.50    0.467272E-005
     -5.35      2.55    0.397760E-005
     -5.35      2.60    0.337088E-005
     -5.35      2.65    0.284394E-005
     -5.35      2.70    0.238855E-005
     -5.35      2.75    0.199694E-005
     -5.35      2.80    0.166188E-005
     -5.35      2.85    0.137664E-005
     -5.35      2.90    0.113503E-005
     -5.35      2.95    0.931415E-006
     -5.35      3.00    0.760701E-006
     -5.35      3.05    0.618303E-006
     -5.35      3.10    0.500137E-006
     -5.35      3.15    0.402587E-006
     -5.35      3.20    0.322475E-006
     -5.35      3.25    0.257029E-006
     -5.35      3.30    0.203846E-006
     -5.35      3.35    0.160856E-006
     -5.35      3.40    0.126290E-006
     -5.35      3.45    0.986476E-007
     -5.35      3.50    0.766599E-007
     -5.35      3.55    0.592649E-007
     -5.35      3.60    0.455783E-007
     -5.35      3.65    0.348684E-007
     -5.35      3.70    0.265340E-007
     -5.35      3.75    0.200840E-007
     -5.35      3.80    0.151202E-007
     -5.35      3.85    0.113216E-007
     -5.35      3.90    0.843100E-008
     -5.35      3.95    0.624388E-008
     -5.35      4.00    0.459847E-008
     -5.35      4.05    0.336773E-008
     -5.35      4.10    0.245247E-008
     -5.35      4.15    0.177579E-008
     -5.35      4.20    0.127844E-008
     -5.35      4.25    0.915052E-009
     -5.35      4.30    0.651126E-009
     -5.35      4.35    0.460589E-009
     -5.35      4.40    0.323866E-009
     -5.35      4.45    0.226357E-009
     -5.35      4.50    0.157243E-009
     -5.35      4.55    0.108560E-009
     -5.35      4.60    0.744829E-010
     -5.35      4.65    0.507808E-010
     -5.35      4.70    0.344005E-010
     -5.35      4.75    0.231534E-010
     -5.35      4.80    0.154814E-010
     -5.35      4.85    0.102828E-010
     -5.35      4.90    0.678382E-011
     -5.35      4.95    0.444477E-011
     -5.35      5.00    0.289191E-011
     -5.35      5.05    0.186821E-011
     -5.35      5.10    0.119815E-011
     -5.35      5.15    0.762732E-012
     -5.35      5.20    0.481879E-012
     -5.35      5.25    0.302083E-012
     -5.35      5.30    0.187865E-012
     -5.35      5.35    0.115876E-012
     -5.35      5.40    0.708689E-013
     -5.35      5.45    0.429633E-013
     -5.35      5.50    0.258091E-013
     -5.35      5.55    0.153572E-013
     -5.35      5.60    0.904749E-014
     -5.35      5.65    0.527504E-014
     -5.35      5.70    0.304232E-014
     -5.35      5.75    0.173496E-014
     -5.35      5.80    0.978084E-015
     -5.35      5.85    0.545118E-015
     -5.35      5.90    0.300532E-015
     -5.35      5.95    0.164116E-015
     -5.35      6.00    0.889577E-016
     -5.35      6.05    0.479717E-016
     -5.35      6.10    0.257526E-016
     -5.35      6.15    0.136903E-016
     -5.35      6.20    0.707407E-017
     -5.35      6.25    0.339333E-017
     -5.35      6.30    0.135380E-017
     -5.35      6.35    0.318025E-018
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.646305E-016
     -5.30     -6.30    0.270925E-015
     -5.30     -6.25    0.658013E-015
     -5.30     -6.20    0.129945E-014
     -5.30     -6.15    0.231872E-014
     -5.30     -6.10    0.391504E-014
     -5.30     -6.05    0.640403E-014
     -5.30     -6.00    0.102801E-013
     -5.30     -5.95    0.163114E-013
     -5.30     -5.90    0.256819E-013
     -5.30     -5.85    0.402047E-013
     -5.30     -5.80    0.626378E-013
     -5.30     -5.75    0.971507E-013
     -5.30     -5.70    0.150008E-012
     -5.30     -5.65    0.230564E-012
     -5.30     -5.60    0.352709E-012
     -5.30     -5.55    0.536940E-012
     -5.30     -5.50    0.813334E-012
     -5.30     -5.45    0.122576E-011
     -5.30     -5.40    0.183783E-011
     -5.30     -5.35    0.274128E-011
     -5.30     -5.30    0.406756E-011
     -5.30     -5.25    0.600399E-011
     -5.30     -5.20    0.881594E-011
     -5.30     -5.15    0.128771E-010
     -5.30     -5.10    0.187108E-010
     -5.30     -5.05    0.270451E-010
     -5.30     -5.00    0.388879E-010
     -5.30     -4.95    0.556250E-010
     -5.30     -4.90    0.791517E-010
     -5.30     -4.85    0.112044E-009
     -5.30     -4.80    0.157783E-009
     -5.30     -4.75    0.221045E-009
     -5.30     -4.70    0.308072E-009
     -5.30     -4.65    0.427150E-009
     -5.30     -4.60    0.589213E-009
     -5.30     -4.55    0.808596E-009
     -5.30     -4.50    0.110399E-008
     -5.30     -4.45    0.149961E-008
     -5.30     -4.40    0.202664E-008
     -5.30     -4.35    0.272500E-008
     -5.30     -4.30    0.364550E-008
     -5.30     -4.25    0.485237E-008
     -5.30     -4.20    0.642637E-008
     -5.30     -4.15    0.846835E-008
     -5.30     -4.10    0.111036E-007
     -5.30     -4.05    0.144866E-007
     -5.30     -4.00    0.188069E-007
     -5.30     -3.95    0.242955E-007
     -5.30     -3.90    0.312323E-007
     -5.30     -3.85    0.399540E-007
     -5.30     -3.80    0.508634E-007
     -5.30     -3.75    0.644395E-007
     -5.30     -3.70    0.812479E-007
     -5.30     -3.65    0.101953E-006
     -5.30     -3.60    0.127328E-006
     -5.30     -3.55    0.158271E-006
     -5.30     -3.50    0.195816E-006
     -5.30     -3.45    0.241145E-006
     -5.30     -3.40    0.295602E-006
     -5.30     -3.35    0.360706E-006
     -5.30     -3.30    0.438161E-006
     -5.30     -3.25    0.529866E-006
     -5.30     -3.20    0.637927E-006
     -5.30     -3.15    0.764660E-006
     -5.30     -3.10    0.912599E-006
     -5.30     -3.05    0.108450E-005
     -5.30     -3.00    0.128332E-005
     -5.30     -2.95    0.151226E-005
     -5.30     -2.90    0.177472E-005
     -5.30     -2.85    0.207429E-005
     -5.30     -2.80    0.241476E-005
     -5.30     -2.75    0.280010E-005
     -5.30     -2.70    0.323443E-005
     -5.30     -2.65    0.372201E-005
     -5.30     -2.60    0.426725E-005
     -5.30     -2.55    0.487463E-005
     -5.30     -2.50    0.554875E-005
     -5.30     -2.45    0.629424E-005
     -5.30     -2.40    0.711580E-005
     -5.30     -2.35    0.801818E-005
     -5.30     -2.30    0.900612E-005
     -5.30     -2.25    0.100844E-004
     -5.30     -2.20    0.112577E-004
     -5.30     -2.15    0.125309E-004
     -5.30     -2.10    0.139087E-004
     -5.30     -2.05    0.153958E-004
     -5.30     -2.00    0.169970E-004
     -5.30     -1.95    0.187167E-004
     -5.30     -1.90    0.205598E-004
     -5.30     -1.85    0.225307E-004
     -5.30     -1.80    0.246339E-004
     -5.30     -1.75    0.268738E-004
     -5.30     -1.70    0.292544E-004
     -5.30     -1.65    0.317798E-004
     -5.30     -1.60    0.344535E-004
     -5.30     -1.55    0.372789E-004
     -5.30     -1.50    0.402586E-004
     -5.30     -1.45    0.433949E-004
     -5.30     -1.40    0.466892E-004
     -5.30     -1.35    0.501421E-004
     -5.30     -1.30    0.537531E-004
     -5.30     -1.25    0.575206E-004
     -5.30     -1.20    0.614418E-004
     -5.30     -1.15    0.655121E-004
     -5.30     -1.10    0.697255E-004
     -5.30     -1.05    0.740742E-004
     -5.30     -1.00    0.785485E-004
     -5.30     -0.95    0.831367E-004
     -5.30     -0.90    0.878249E-004
     -5.30     -0.85    0.925971E-004
     -5.30     -0.80    0.974355E-004
     -5.30     -0.75    0.102320E-003
     -5.30     -0.70    0.107228E-003
     -5.30     -0.65    0.112135E-003
     -5.30     -0.60    0.117016E-003
     -5.30     -0.55    0.121843E-003
     -5.30     -0.50    0.126587E-003
     -5.30     -0.45    0.131218E-003
     -5.30     -0.40    0.135706E-003
     -5.30     -0.35    0.140018E-003
     -5.30     -0.30    0.144125E-003
     -5.30     -0.25    0.147994E-003
     -5.30     -0.20    0.151595E-003
     -5.30     -0.15    0.154899E-003
     -5.30     -0.10    0.157878E-003
     -5.30     -0.05    0.160506E-003
     -5.30      0.00    0.162758E-003
     -5.30      0.05    0.164613E-003
     -5.30      0.10    0.166052E-003
     -5.30      0.15    0.167060E-003
     -5.30      0.20    0.167625E-003
     -5.30      0.25    0.167737E-003
     -5.30      0.30    0.167392E-003
     -5.30      0.35    0.166588E-003
     -5.30      0.40    0.165328E-003
     -5.30      0.45    0.163618E-003
     -5.30      0.50    0.161467E-003
     -5.30      0.55    0.158891E-003
     -5.30      0.60    0.155906E-003
     -5.30      0.65    0.152533E-003
     -5.30      0.70    0.148796E-003
     -5.30      0.75    0.144720E-003
     -5.30      0.80    0.140335E-003
     -5.30      0.85    0.135673E-003
     -5.30      0.90    0.130766E-003
     -5.30      0.95    0.125647E-003
     -5.30      1.00    0.120354E-003
     -5.30      1.05    0.114920E-003
     -5.30      1.10    0.109384E-003
     -5.30      1.15    0.103779E-003
     -5.30      1.20    0.981406E-004
     -5.30      1.25    0.925037E-004
     -5.30      1.30    0.869006E-004
     -5.30      1.35    0.813622E-004
     -5.30      1.40    0.759175E-004
     -5.30      1.45    0.705932E-004
     -5.30      1.50    0.654135E-004
     -5.30      1.55    0.604002E-004
     -5.30      1.60    0.555722E-004
     -5.30      1.65    0.509455E-004
     -5.30      1.70    0.465335E-004
     -5.30      1.75    0.423465E-004
     -5.30      1.80    0.383922E-004
     -5.30      1.85    0.346755E-004
     -5.30      1.90    0.311988E-004
     -5.30      1.95    0.279621E-004
     -5.30      2.00    0.249631E-004
     -5.30      2.05    0.221976E-004
     -5.30      2.10    0.196595E-004
     -5.30      2.15    0.173412E-004
     -5.30      2.20    0.152337E-004
     -5.30      2.25    0.133271E-004
     -5.30      2.30    0.116104E-004
     -5.30      2.35    0.100721E-004
     -5.30      2.40    0.870047E-005
     -5.30      2.45    0.748326E-005
     -5.30      2.50    0.640836E-005
     -5.30      2.55    0.546378E-005
     -5.30      2.60    0.463779E-005
     -5.30      2.65    0.391906E-005
     -5.30      2.70    0.329677E-005
     -5.30      2.75    0.276066E-005
     -5.30      2.80    0.230110E-005
     -5.30      2.85    0.190916E-005
     -5.30      2.90    0.157657E-005
     -5.30      2.95    0.129577E-005
     -5.30      3.00    0.105993E-005
     -5.30      3.05    0.862851E-006
     -5.30      3.10    0.699021E-006
     -5.30      3.15    0.563537E-006
     -5.30      3.20    0.452081E-006
     -5.30      3.25    0.360872E-006
     -5.30      3.30    0.286627E-006
     -5.30      3.35    0.226512E-006
     -5.30      3.40    0.178098E-006
     -5.30      3.45    0.139316E-006
     -5.30      3.50    0.108418E-006
     -5.30      3.55    0.839345E-007
     -5.30      3.60    0.646405E-007
     -5.30      3.65    0.495193E-007
     -5.30      3.70    0.377339E-007
     -5.30      3.75    0.285996E-007
     -5.30      3.80    0.215595E-007
     -5.30      3.85    0.161641E-007
     -5.30      3.90    0.120525E-007
     -5.30      3.95    0.893716E-008
     -5.30      4.00    0.659017E-008
     -5.30      4.05    0.483223E-008
     -5.30      4.10    0.352317E-008
     -5.30      4.15    0.255407E-008
     -5.30      4.20    0.184086E-008
     -5.30      4.25    0.131910E-008
     -5.30      4.30    0.939682E-009
     -5.30      4.35    0.665430E-009
     -5.30      4.40    0.468402E-009
     -5.30      4.45    0.327720E-009
     -5.30      4.50    0.227891E-009
     -5.30      4.55    0.157494E-009
     -5.30      4.60    0.108163E-009
     -5.30      4.65    0.738145E-010
     -5.30      4.70    0.500517E-010
     -5.30      4.75    0.337189E-010
     -5.30      4.80    0.225667E-010
     -5.30      4.85    0.150024E-010
     -5.30      4.90    0.990621E-011
     -5.30      4.95    0.649624E-011
     -5.30      5.00    0.423033E-011
     -5.30      5.05    0.273519E-011
     -5.30      5.10    0.175568E-011
     -5.30      5.15    0.111862E-011
     -5.30      5.20    0.707336E-012
     -5.30      5.25    0.443811E-012
     -5.30      5.30    0.276256E-012
     -5.30      5.35    0.170557E-012
     -5.30      5.40    0.104415E-012
     -5.30      5.45    0.633678E-013
     -5.30      5.50    0.381108E-013
     -5.30      5.55    0.227065E-013
     -5.30      5.60    0.133973E-013
     -5.30      5.65    0.782493E-014
     -5.30      5.70    0.452268E-014
     -5.30      5.75    0.258620E-014
     -5.30      5.80    0.146313E-014
     -5.30      5.85    0.819288E-015
     -5.30      5.90    0.454554E-015
     -5.30      5.95    0.250350E-015
     -5.30      6.00    0.137238E-015
     -5.30      6.05    0.750743E-016
     -5.30      6.10    0.409948E-016
     -5.30      6.15    0.222016E-016
     -5.30      6.20    0.116818E-016
     -5.30      6.25    0.569170E-017
     -5.30      6.30    0.229730E-017
     -5.30      6.35    0.543476E-018
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.967575E-016
     -5.25     -6.30    0.405684E-015
     -5.25     -6.25    0.985607E-015
     -5.25     -6.20    0.194704E-014
     -5.25     -6.15    0.347528E-014
     -5.25     -6.10    0.586901E-014
     -5.25     -6.05    0.960089E-014
     -5.25     -6.00    0.154106E-013
     -5.25     -5.95    0.244460E-013
     -5.25     -5.90    0.384749E-013
     -5.25     -5.85    0.602019E-013
     -5.25     -5.80    0.937375E-013
     -5.25     -5.75    0.145290E-012
     -5.25     -5.70    0.224179E-012
     -5.25     -5.65    0.344309E-012
     -5.25     -5.60    0.526304E-012
     -5.25     -5.55    0.800575E-012
     -5.25     -5.50    0.121170E-011
     -5.25     -5.45    0.182462E-011
     -5.25     -5.40    0.273345E-011
     -5.25     -5.35    0.407372E-011
     -5.25     -5.30    0.603946E-011
     -5.25     -5.25    0.890688E-011
     -5.25     -5.20    0.130668E-010
     -5.25     -5.15    0.190691E-010
     -5.25     -5.10    0.276826E-010
     -5.25     -5.05    0.399763E-010
     -5.25     -5.00    0.574275E-010
     -5.25     -4.95    0.820656E-010
     -5.25     -4.90    0.116662E-009
     -5.25     -4.85    0.164981E-009
     -5.25     -4.80    0.232098E-009
     -5.25     -4.75    0.324828E-009
     -5.25     -4.70    0.452251E-009
     -5.25     -4.65    0.626408E-009
     -5.25     -4.60    0.863161E-009
     -5.25     -4.55    0.118328E-008
     -5.25     -4.50    0.161381E-008
     -5.25     -4.45    0.218974E-008
     -5.25     -4.40    0.295604E-008
     -5.25     -4.35    0.397024E-008
     -5.25     -4.30    0.530539E-008
     -5.25     -4.25    0.705374E-008
     -5.25     -4.20    0.933105E-008
     -5.25     -4.15    0.122817E-007
     -5.25     -4.10    0.160847E-007
     -5.25     -4.05    0.209605E-007
     -5.25     -4.00    0.271791E-007
     -5.25     -3.95    0.350689E-007
     -5.25     -3.90    0.450270E-007
     -5.25     -3.85    0.575306E-007
     -5.25     -3.80    0.731493E-007
     -5.25     -3.75    0.925593E-007
     -5.25     -3.70    0.116557E-006
     -5.25     -3.65    0.146077E-006
     -5.25     -3.60    0.182206E-006
     -5.25     -3.55    0.226200E-006
     -5.25     -3.50    0.279505E-006
     -5.25     -3.45    0.343769E-006
     -5.25     -3.40    0.420864E-006
     -5.25     -3.35    0.512899E-006
     -5.25     -3.30    0.622235E-006
     -5.25     -3.25    0.751499E-006
     -5.25     -3.20    0.903595E-006
     -5.25     -3.15    0.108171E-005
     -5.25     -3.10    0.128932E-005
     -5.25     -3.05    0.153020E-005
     -5.25     -3.00    0.180839E-005
     -5.25     -2.95    0.212825E-005
     -5.25     -2.90    0.249437E-005
     -5.25     -2.85    0.291164E-005
     -5.25     -2.80    0.338515E-005
     -5.25     -2.75    0.392024E-005
     -5.25     -2.70    0.452243E-005
     -5.25     -2.65    0.519741E-005
     -5.25     -2.60    0.595101E-005
     -5.25     -2.55    0.678918E-005
     -5.25     -2.50    0.771793E-005
     -5.25     -2.45    0.874335E-005
     -5.25     -2.40    0.987155E-005
     -5.25     -2.35    0.111086E-004
     -5.25     -2.30    0.124607E-004
     -5.25     -2.25    0.139339E-004
     -5.25     -2.20    0.155342E-004
     -5.25     -2.15    0.172675E-004
     -5.25     -2.10    0.191397E-004
     -5.25     -2.05    0.211567E-004
     -5.25     -2.00    0.233242E-004
     -5.25     -1.95    0.256478E-004
     -5.25     -1.90    0.281330E-004
     -5.25     -1.85    0.307852E-004
     -5.25     -1.80    0.336095E-004
     -5.25     -1.75    0.366110E-004
     -5.25     -1.70    0.397942E-004
     -5.25     -1.65    0.431636E-004
     -5.25     -1.60    0.467231E-004
     -5.25     -1.55    0.504760E-004
     -5.25     -1.50    0.544251E-004
     -5.25     -1.45    0.585723E-004
     -5.25     -1.40    0.629185E-004
     -5.25     -1.35    0.674635E-004
     -5.25     -1.30    0.722059E-004
     -5.25     -1.25    0.771428E-004
     -5.25     -1.20    0.822695E-004
     -5.25     -1.15    0.875795E-004
     -5.25     -1.10    0.930643E-004
     -5.25     -1.05    0.987131E-004
     -5.25     -1.00    0.104513E-003
     -5.25     -0.95    0.110448E-003
     -5.25     -0.90    0.116500E-003
     -5.25     -0.85    0.122649E-003
     -5.25     -0.80    0.128871E-003
     -5.25     -0.75    0.135141E-003
     -5.25     -0.70    0.141430E-003
     -5.25     -0.65    0.147707E-003
     -5.25     -0.60    0.153940E-003
     -5.25     -0.55    0.160094E-003
     -5.25     -0.50    0.166133E-003
     -5.25     -0.45    0.172020E-003
     -5.25     -0.40    0.177715E-003
     -5.25     -0.35    0.183181E-003
     -5.25     -0.30    0.188377E-003
     -5.25     -0.25    0.193266E-003
     -5.25     -0.20    0.197811E-003
     -5.25     -0.15    0.201973E-003
     -5.25     -0.10    0.205720E-003
     -5.25     -0.05    0.209018E-003
     -5.25      0.00    0.211838E-003
     -5.25      0.05    0.214154E-003
     -5.25      0.10    0.215942E-003
     -5.25      0.15    0.217184E-003
     -5.25      0.20    0.217863E-003
     -5.25      0.25    0.217970E-003
     -5.25      0.30    0.217498E-003
     -5.25      0.35    0.216445E-003
     -5.25      0.40    0.214814E-003
     -5.25      0.45    0.212614E-003
     -5.25      0.50    0.209855E-003
     -5.25      0.55    0.206556E-003
     -5.25      0.60    0.202738E-003
     -5.25      0.65    0.198425E-003
     -5.25      0.70    0.193647E-003
     -5.25      0.75    0.188438E-003
     -5.25      0.80    0.182831E-003
     -5.25      0.85    0.176868E-003
     -5.25      0.90    0.170587E-003
     -5.25      0.95    0.164033E-003
     -5.25      1.00    0.157248E-003
     -5.25      1.05    0.150278E-003
     -5.25      1.10    0.143168E-003
     -5.25      1.15    0.135963E-003
     -5.25      1.20    0.128708E-003
     -5.25      1.25    0.121445E-003
     -5.25      1.30    0.114216E-003
     -5.25      1.35    0.107060E-003
     -5.25      1.40    0.100016E-003
     -5.25      1.45    0.931175E-004
     -5.25      1.50    0.863961E-004
     -5.25      1.55    0.798801E-004
     -5.25      1.60    0.735948E-004
     -5.25      1.65    0.675615E-004
     -5.25      1.70    0.617983E-004
     -5.25      1.75    0.563195E-004
     -5.25      1.80    0.511359E-004
     -5.25      1.85    0.462551E-004
     -5.25      1.90    0.416810E-004
     -5.25      1.95    0.374147E-004
     -5.25      2.00    0.334543E-004
     -5.25      2.05    0.297953E-004
     -5.25      2.10    0.264307E-004
     -5.25      2.15    0.233516E-004
     -5.25      2.20    0.205471E-004
     -5.25      2.25    0.180049E-004
     -5.25      2.30    0.157114E-004
     -5.25      2.35    0.136524E-004
     -5.25      2.40    0.118127E-004
     -5.25      2.45    0.101770E-004
     -5.25      2.50    0.872967E-005
     -5.25      2.55    0.745532E-005
     -5.25      2.60    0.633878E-005
     -5.25      2.65    0.536535E-005
     -5.25      2.70    0.452089E-005
     -5.25      2.75    0.379198E-005
     -5.25      2.80    0.316596E-005
     -5.25      2.85    0.263101E-005
     -5.25      2.90    0.217622E-005
     -5.25      2.95    0.179153E-005
     -5.25      3.00    0.146782E-005
     -5.25      3.05    0.119682E-005
     -5.25      3.10    0.971123E-006
     -5.25      3.15    0.784139E-006
     -5.25      3.20    0.630038E-006
     -5.25      3.25    0.503707E-006
     -5.25      3.30    0.400692E-006
     -5.25      3.35    0.317136E-006
     -5.25      3.40    0.249728E-006
     -5.25      3.45    0.195640E-006
     -5.25      3.50    0.152475E-006
     -5.25      3.55    0.118215E-006
     -5.25      3.60    0.911719E-007
     -5.25      3.65    0.699437E-007
     -5.25      3.70    0.533724E-007
     -5.25      3.75    0.405085E-007
     -5.25      3.80    0.305787E-007
     -5.25      3.85    0.229571E-007
     -5.25      3.90    0.171404E-007
     -5.25      3.95    0.127266E-007
     -5.25      4.00    0.939653E-008
     -5.25      4.05    0.689876E-008
     -5.25      4.10    0.503617E-008
     -5.25      4.15    0.365539E-008
     -5.25      4.20    0.263784E-008
     -5.25      4.25    0.189245E-008
     -5.25      4.30    0.134970E-008
     -5.25      4.35    0.956885E-009
     -5.25      4.40    0.674326E-009
     -5.25      4.45    0.472325E-009
     -5.25      4.50    0.328809E-009
     -5.25      4.55    0.227484E-009
     -5.25      4.60    0.156398E-009
     -5.25      4.65    0.106845E-009
     -5.25      4.70    0.725247E-010
     -5.25      4.75    0.489091E-010
     -5.25      4.80    0.327665E-010
     -5.25      4.85    0.218055E-010
     -5.25      4.90    0.144130E-010
     -5.25      4.95    0.946129E-011
     -5.25      5.00    0.616746E-011
     -5.25      5.05    0.399181E-011
     -5.25      5.10    0.256497E-011
     -5.25      5.15    0.163600E-011
     -5.25      5.20    0.103564E-011
     -5.25      5.25    0.650548E-012
     -5.25      5.30    0.405432E-012
     -5.25      5.35    0.250629E-012
     -5.25      5.40    0.153647E-012
     -5.25      5.45    0.933861E-013
     -5.25      5.50    0.562584E-013
     -5.25      5.55    0.335824E-013
     -5.25      5.60    0.198575E-013
     -5.25      5.65    0.116281E-013
     -5.25      5.70    0.674187E-014
     -5.25      5.75    0.387014E-014
     -5.25      5.80    0.220025E-014
     -5.25      5.85    0.123982E-014
     -5.25      5.90    0.693504E-015
     -5.25      5.95    0.385985E-015
     -5.25      6.00    0.214402E-015
     -5.25      6.05    0.119161E-015
     -5.25      6.10    0.662374E-016
     -5.25      6.15    0.365319E-016
     -5.25      6.20    0.195463E-016
     -5.25      6.25    0.965405E-017
     -5.25      6.30    0.393450E-017
     -5.25      6.35    0.936070E-018
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.144102E-015
     -5.20     -6.30    0.604313E-015
     -5.20     -6.25    0.146861E-014
     -5.20     -6.20    0.290212E-014
     -5.20     -6.15    0.518151E-014
     -5.20     -6.10    0.875216E-014
     -5.20     -6.05    0.143182E-013
     -5.20     -6.00    0.229804E-013
     -5.20     -5.95    0.364451E-013
     -5.20     -5.90    0.573381E-013
     -5.20     -5.85    0.896726E-013
     -5.20     -5.80    0.139543E-012
     -5.20     -5.75    0.216144E-012
     -5.20     -5.70    0.333267E-012
     -5.20     -5.65    0.511470E-012
     -5.20     -5.60    0.781216E-012
     -5.20     -5.55    0.118738E-011
     -5.20     -5.50    0.179567E-011
     -5.20     -5.45    0.270176E-011
     -5.20     -5.40    0.404408E-011
     -5.20     -5.35    0.602181E-011
     -5.20     -5.30    0.891983E-011
     -5.20     -5.25    0.131432E-010
     -5.20     -5.20    0.192645E-010
     -5.20     -5.15    0.280881E-010
     -5.20     -5.10    0.407378E-010
     -5.20     -5.05    0.587740E-010
     -5.20     -5.00    0.843505E-010
     -5.20     -4.95    0.120423E-009
     -5.20     -4.90    0.171021E-009
     -5.20     -4.85    0.241612E-009
     -5.20     -4.80    0.339561E-009
     -5.20     -4.75    0.474735E-009
     -5.20     -4.70    0.660275E-009
     -5.20     -4.65    0.913572E-009
     -5.20     -4.60    0.125751E-008
     -5.20     -4.55    0.172201E-008
     -5.20     -4.50    0.234597E-008
     -5.20     -4.45    0.317963E-008
     -5.20     -4.40    0.428751E-008
     -5.20     -4.35    0.575194E-008
     -5.20     -4.30    0.767738E-008
     -5.20     -4.25    0.101955E-007
     -5.20     -4.20    0.134712E-007
     -5.20     -4.15    0.177099E-007
     -5.20     -4.10    0.231657E-007
     -5.20     -4.05    0.301513E-007
     -5.20     -4.00    0.390486E-007
     -5.20     -3.95    0.503216E-007
     -5.20     -3.90    0.645302E-007
     -5.20     -3.85    0.823458E-007
     -5.20     -3.80    0.104569E-006
     -5.20     -3.75    0.132147E-006
     -5.20     -3.70    0.166195E-006
     -5.20     -3.65    0.208017E-006
     -5.20     -3.60    0.259128E-006
     -5.20     -3.55    0.321274E-006
     -5.20     -3.50    0.396462E-006
     -5.20     -3.45    0.486973E-006
     -5.20     -3.40    0.595393E-006
     -5.20     -3.35    0.724629E-006
     -5.20     -3.30    0.877926E-006
     -5.20     -3.25    0.105889E-005
     -5.20     -3.20    0.127149E-005
     -5.20     -3.15    0.152007E-005
     -5.20     -3.10    0.180937E-005
     -5.20     -3.05    0.214450E-005
     -5.20     -3.00    0.253095E-005
     -5.20     -2.95    0.297457E-005
     -5.20     -2.90    0.348156E-005
     -5.20     -2.85    0.405844E-005
     -5.20     -2.80    0.471203E-005
     -5.20     -2.75    0.544942E-005
     -5.20     -2.70    0.627793E-005
     -5.20     -2.65    0.720506E-005
     -5.20     -2.60    0.823846E-005
     -5.20     -2.55    0.938590E-005
     -5.20     -2.50    0.106552E-004
     -5.20     -2.45    0.120542E-004
     -5.20     -2.40    0.135908E-004
     -5.20     -2.35    0.152727E-004
     -5.20     -2.30    0.171077E-004
     -5.20     -2.25    0.191033E-004
     -5.20     -2.20    0.212672E-004
     -5.20     -2.15    0.236065E-004
     -5.20     -2.10    0.261285E-004
     -5.20     -2.05    0.288403E-004
     -5.20     -2.00    0.317486E-004
     -5.20     -1.95    0.348600E-004
     -5.20     -1.90    0.381810E-004
     -5.20     -1.85    0.417176E-004
     -5.20     -1.80    0.454758E-004
     -5.20     -1.75    0.494610E-004
     -5.20     -1.70    0.536782E-004
     -5.20     -1.65    0.581321E-004
     -5.20     -1.60    0.628266E-004
     -5.20     -1.55    0.677650E-004
     -5.20     -1.50    0.729495E-004
     -5.20     -1.45    0.783814E-004
     -5.20     -1.40    0.840609E-004
     -5.20     -1.35    0.899866E-004
     -5.20     -1.30    0.961553E-004
     -5.20     -1.25    0.102562E-003
     -5.20     -1.20    0.109200E-003
     -5.20     -1.15    0.116060E-003
     -5.20     -1.10    0.123131E-003
     -5.20     -1.05    0.130396E-003
     -5.20     -1.00    0.137840E-003
     -5.20     -0.95    0.145442E-003
     -5.20     -0.90    0.153178E-003
     -5.20     -0.85    0.161023E-003
     -5.20     -0.80    0.168945E-003
     -5.20     -0.75    0.176912E-003
     -5.20     -0.70    0.184890E-003
     -5.20     -0.65    0.192839E-003
     -5.20     -0.60    0.200718E-003
     -5.20     -0.55    0.208485E-003
     -5.20     -0.50    0.216095E-003
     -5.20     -0.45    0.223500E-003
     -5.20     -0.40    0.230655E-003
     -5.20     -0.35    0.237510E-003
     -5.20     -0.30    0.244019E-003
     -5.20     -0.25    0.250134E-003
     -5.20     -0.20    0.255808E-003
     -5.20     -0.15    0.260998E-003
     -5.20     -0.10    0.265662E-003
     -5.20     -0.05    0.269759E-003
     -5.20      0.00    0.273254E-003
     -5.20      0.05    0.276115E-003
     -5.20      0.10    0.278313E-003
     -5.20      0.15    0.279825E-003
     -5.20      0.20    0.280632E-003
     -5.20      0.25    0.280722E-003
     -5.20      0.30    0.280087E-003
     -5.20      0.35    0.278724E-003
     -5.20      0.40    0.276637E-003
     -5.20      0.45    0.273835E-003
     -5.20      0.50    0.270333E-003
     -5.20      0.55    0.266152E-003
     -5.20      0.60    0.261317E-003
     -5.20      0.65    0.255860E-003
     -5.20      0.70    0.249815E-003
     -5.20      0.75    0.243223E-003
     -5.20      0.80    0.236127E-003
     -5.20      0.85    0.228576E-003
     -5.20      0.90    0.220618E-003
     -5.20      0.95    0.212307E-003
     -5.20      1.00    0.203698E-003
     -5.20      1.05    0.194844E-003
     -5.20      1.10    0.185804E-003
     -5.20      1.15    0.176632E-003
     -5.20      1.20    0.167384E-003
     -5.20      1.25    0.158115E-003
     -5.20      1.30    0.148876E-003
     -5.20      1.35    0.139719E-003
     -5.20      1.40    0.130690E-003
     -5.20      1.45    0.121834E-003
     -5.20      1.50    0.113192E-003
     -5.20      1.55    0.104799E-003
     -5.20      1.60    0.966901E-004
     -5.20      1.65    0.888925E-004
     -5.20      1.70    0.814304E-004
     -5.20      1.75    0.743236E-004
     -5.20      1.80    0.675872E-004
     -5.20      1.85    0.612320E-004
     -5.20      1.90    0.552649E-004
     -5.20      1.95    0.496884E-004
     -5.20      2.00    0.445015E-004
     -5.20      2.05    0.396998E-004
     -5.20      2.10    0.352756E-004
     -5.20      2.15    0.312185E-004
     -5.20      2.20    0.275157E-004
     -5.20      2.25    0.241524E-004
     -5.20      2.30    0.211120E-004
     -5.20      2.35    0.183768E-004
     -5.20      2.40    0.159279E-004
     -5.20      2.45    0.137460E-004
     -5.20      2.50    0.118115E-004
     -5.20      2.55    0.101047E-004
     -5.20      2.60    0.860625E-005
     -5.20      2.65    0.729718E-005
     -5.20      2.70    0.615926E-005
     -5.20      2.75    0.517505E-005
     -5.20      2.80    0.432808E-005
     -5.20      2.85    0.360290E-005
     -5.20      2.90    0.298515E-005
     -5.20      2.95    0.246161E-005
     -5.20      3.00    0.202020E-005
     -5.20      3.05    0.164995E-005
     -5.20      3.10    0.134101E-005
     -5.20      3.15    0.108458E-005
     -5.20      3.20    0.872849E-006
     -5.20      3.25    0.698955E-006
     -5.20      3.30    0.556895E-006
     -5.20      3.35    0.441462E-006
     -5.20      3.40    0.348171E-006
     -5.20      3.45    0.273182E-006
     -5.20      3.50    0.213234E-006
     -5.20      3.55    0.165572E-006
     -5.20      3.60    0.127886E-006
     -5.20      3.65    0.982546E-007
     -5.20      3.70    0.750850E-007
     -5.20      3.75    0.570699E-007
     -5.20      3.80    0.431417E-007
     -5.20      3.85    0.324342E-007
     -5.20      3.90    0.242498E-007
     -5.20      3.95    0.180298E-007
     -5.20      4.00    0.133300E-007
     -5.20      4.05    0.979966E-008
     -5.20      4.10    0.716322E-008
     -5.20      4.15    0.520598E-008
     -5.20      4.20    0.376159E-008
     -5.20      4.25    0.270204E-008
     -5.20      4.30    0.192949E-008
     -5.20      4.35    0.136961E-008
     -5.20      4.40    0.966346E-009
     -5.20      4.45    0.677676E-009
     -5.20      4.50    0.472323E-009
     -5.20      4.55    0.327156E-009
     -5.20      4.60    0.225185E-009
     -5.20      4.65    0.154015E-009
     -5.20      4.70    0.104663E-009
     -5.20      4.75    0.706635E-010
     -5.20      4.80    0.473950E-010
     -5.20      4.85    0.315767E-010
     -5.20      4.90    0.208958E-010
     -5.20      4.95    0.137329E-010
     -5.20      5.00    0.896265E-011
     -5.20      5.05    0.580802E-011
     -5.20      5.10    0.373668E-011
     -5.20      5.15    0.238644E-011
     -5.20      5.20    0.151274E-011
     -5.20      5.25    0.951606E-012
     -5.20      5.30    0.593959E-012
     -5.20      5.35    0.367775E-012
     -5.20      5.40    0.225865E-012
     -5.20      5.45    0.137550E-012
     -5.20      5.50    0.830468E-013
     -5.20      5.55    0.496974E-013
     -5.20      5.60    0.294715E-013
     -5.20      5.65    0.173167E-013
     -5.20      5.70    0.100811E-013
     -5.20      5.75    0.581589E-014
     -5.20      5.80    0.332692E-014
     -5.20      5.85    0.188923E-014
     -5.20      5.90    0.106703E-014
     -5.20      5.95    0.601036E-015
     -5.20      6.00    0.338695E-015
     -5.20      6.05    0.191360E-015
     -5.20      6.10    0.108240E-015
     -5.20      6.15    0.607115E-016
     -5.20      6.20    0.329612E-016
     -5.20      6.25    0.164644E-016
     -5.20      6.30    0.676164E-017
     -5.20      6.35    0.161568E-017
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.213498E-015
     -5.15     -6.30    0.895516E-015
     -5.15     -6.25    0.217691E-014
     -5.15     -6.20    0.430316E-014
     -5.15     -6.15    0.768508E-014
     -5.15     -6.10    0.129834E-013
     -5.15     -6.05    0.212415E-013
     -5.15     -6.00    0.340889E-013
     -5.15     -5.95    0.540491E-013
     -5.15     -5.90    0.850016E-013
     -5.15     -5.85    0.132870E-012
     -5.15     -5.80    0.206642E-012
     -5.15     -5.75    0.319864E-012
     -5.15     -5.70    0.492839E-012
     -5.15     -5.65    0.755800E-012
     -5.15     -5.60    0.115350E-011
     -5.15     -5.55    0.175182E-011
     -5.15     -5.50    0.264710E-011
     -5.15     -5.45    0.397947E-011
     -5.15     -5.40    0.595153E-011
     -5.15     -5.35    0.885444E-011
     -5.15     -5.30    0.131042E-010
     -5.15     -5.25    0.192915E-010
     -5.15     -5.20    0.282506E-010
     -5.15     -5.15    0.411521E-010
     -5.15     -5.10    0.596293E-010
     -5.15     -5.05    0.859476E-010
     -5.15     -5.00    0.123230E-009
     -5.15     -4.95    0.175755E-009
     -5.15     -4.90    0.249354E-009
     -5.15     -4.85    0.351920E-009
     -5.15     -4.80    0.494077E-009
     -5.15     -4.75    0.690038E-009
     -5.15     -4.70    0.958704E-009
     -5.15     -4.65    0.132506E-008
     -5.15     -4.60    0.182191E-008
     -5.15     -4.55    0.249212E-008
     -5.15     -4.50    0.339130E-008
     -5.15     -4.45    0.459119E-008
     -5.15     -4.40    0.618376E-008
     -5.15     -4.35    0.828618E-008
     -5.15     -4.30    0.110469E-007
     -5.15     -4.25    0.146525E-007
     -5.15     -4.20    0.193368E-007
     -5.15     -4.15    0.253900E-007
     -5.15     -4.10    0.331707E-007
     -5.15     -4.05    0.431193E-007
     -5.15     -4.00    0.557729E-007
     -5.15     -3.95    0.717824E-007
     -5.15     -3.90    0.919321E-007
     -5.15     -3.85    0.117161E-006
     -5.15     -3.80    0.148585E-006
     -5.15     -3.75    0.187524E-006
     -5.15     -3.70    0.235527E-006
     -5.15     -3.65    0.294402E-006
     -5.15     -3.60    0.366244E-006
     -5.15     -3.55    0.453465E-006
     -5.15     -3.50    0.558826E-006
     -5.15     -3.45    0.685465E-006
     -5.15     -3.40    0.836924E-006
     -5.15     -3.35    0.101718E-005
     -5.15     -3.30    0.123065E-005
     -5.15     -3.25    0.148225E-005
     -5.15     -3.20    0.177736E-005
     -5.15     -3.15    0.212186E-005
     -5.15     -3.10    0.252214E-005
     -5.15     -3.05    0.298507E-005
     -5.15     -3.00    0.351801E-005
     -5.15     -2.95    0.412877E-005
     -5.15     -2.90    0.482562E-005
     -5.15     -2.85    0.561720E-005
     -5.15     -2.80    0.651253E-005
     -5.15     -2.75    0.752092E-005
     -5.15     -2.70    0.865198E-005
     -5.15     -2.65    0.991547E-005
     -5.15     -2.60    0.113213E-004
     -5.15     -2.55    0.128796E-004
     -5.15     -2.50    0.146002E-004
     -5.15     -2.45    0.164933E-004
     -5.15     -2.40    0.185687E-004
     -5.15     -2.35    0.208363E-004
     -5.15     -2.30    0.233056E-004
     -5.15     -2.25    0.259859E-004
     -5.15     -2.20    0.288866E-004
     -5.15     -2.15    0.320164E-004
     -5.15     -2.10    0.353839E-004
     -5.15     -2.05    0.389973E-004
     -5.15     -2.00    0.428647E-004
     -5.15     -1.95    0.469935E-004
     -5.15     -1.90    0.513910E-004
     -5.15     -1.85    0.560639E-004
     -5.15     -1.80    0.610186E-004
     -5.15     -1.75    0.662608E-004
     -5.15     -1.70    0.717958E-004
     -5.15     -1.65    0.776279E-004
     -5.15     -1.60    0.837609E-004
     -5.15     -1.55    0.901974E-004
     -5.15     -1.50    0.969389E-004
     -5.15     -1.45    0.103985E-003
     -5.15     -1.40    0.111336E-003
     -5.15     -1.35    0.118987E-003
     -5.15     -1.30    0.126933E-003
     -5.15     -1.25    0.135166E-003
     -5.15     -1.20    0.143677E-003
     -5.15     -1.15    0.152453E-003
     -5.15     -1.10    0.161476E-003
     -5.15     -1.05    0.170729E-003
     -5.15     -1.00    0.180188E-003
     -5.15     -0.95    0.189828E-003
     -5.15     -0.90    0.199617E-003
     -5.15     -0.85    0.209523E-003
     -5.15     -0.80    0.219508E-003
     -5.15     -0.75    0.229531E-003
     -5.15     -0.70    0.239547E-003
     -5.15     -0.65    0.249510E-003
     -5.15     -0.60    0.259369E-003
     -5.15     -0.55    0.269071E-003
     -5.15     -0.50    0.278560E-003
     -5.15     -0.45    0.287781E-003
     -5.15     -0.40    0.296675E-003
     -5.15     -0.35    0.305185E-003
     -5.15     -0.30    0.313252E-003
     -5.15     -0.25    0.320820E-003
     -5.15     -0.20    0.327832E-003
     -5.15     -0.15    0.334235E-003
     -5.15     -0.10    0.339979E-003
     -5.15     -0.05    0.345015E-003
     -5.15      0.00    0.349301E-003
     -5.15      0.05    0.352797E-003
     -5.15      0.10    0.355470E-003
     -5.15      0.15    0.357291E-003
     -5.15      0.20    0.358238E-003
     -5.15      0.25    0.358296E-003
     -5.15      0.30    0.357454E-003
     -5.15      0.35    0.355710E-003
     -5.15      0.40    0.353068E-003
     -5.15      0.45    0.349539E-003
     -5.15      0.50    0.345140E-003
     -5.15      0.55    0.339897E-003
     -5.15      0.60    0.333840E-003
     -5.15      0.65    0.327005E-003
     -5.15      0.70    0.319436E-003
     -5.15      0.75    0.311181E-003
     -5.15      0.80    0.302292E-003
     -5.15      0.85    0.292827E-003
     -5.15      0.90    0.282847E-003
     -5.15      0.95    0.272415E-003
     -5.15      1.00    0.261599E-003
     -5.15      1.05    0.250465E-003
     -5.15      1.10    0.239082E-003
     -5.15      1.15    0.227521E-003
     -5.15      1.20    0.215849E-003
     -5.15      1.25    0.204134E-003
     -5.15      1.30    0.192440E-003
     -5.15      1.35    0.180832E-003
     -5.15      1.40    0.169368E-003
     -5.15      1.45    0.158106E-003
     -5.15      1.50    0.147096E-003
     -5.15      1.55    0.136386E-003
     -5.15      1.60    0.126019E-003
     -5.15      1.65    0.116032E-003
     -5.15      1.70    0.106456E-003
     -5.15      1.75    0.973187E-004
     -5.15      1.80    0.886405E-004
     -5.15      1.85    0.804371E-004
     -5.15      1.90    0.727190E-004
     -5.15      1.95    0.654914E-004
     -5.15      2.00    0.587548E-004
     -5.15      2.05    0.525053E-004
     -5.15      2.10    0.467351E-004
     -5.15      2.15    0.414325E-004
     -5.15      2.20    0.365827E-004
     -5.15      2.25    0.321680E-004
     -5.15      2.30    0.281687E-004
     -5.15      2.35    0.245631E-004
     -5.15      2.40    0.213280E-004
     -5.15      2.45    0.184394E-004
     -5.15      2.50    0.158729E-004
     -5.15      2.55    0.136036E-004
     -5.15      2.60    0.116070E-004
     -5.15      2.65    0.985913E-005
     -5.15      2.70    0.833655E-005
     -5.15      2.75    0.701690E-005
     -5.15      2.80    0.587889E-005
     -5.15      2.85    0.490250E-005
     -5.15      2.90    0.406905E-005
     -5.15      2.95    0.336127E-005
     -5.15      3.00    0.276331E-005
     -5.15      3.05    0.226075E-005
     -5.15      3.10    0.184059E-005
     -5.15      3.15    0.149115E-005
     -5.15      3.20    0.120206E-005
     -5.15      3.25    0.964184E-006
     -5.15      3.30    0.769484E-006
     -5.15      3.35    0.610983E-006
     -5.15      3.40    0.482647E-006
     -5.15      3.45    0.379301E-006
     -5.15      3.50    0.296535E-006
     -5.15      3.55    0.230613E-006
     -5.15      3.60    0.178400E-006
     -5.15      3.65    0.137273E-006
     -5.15      3.70    0.105061E-006
     -5.15      3.75    0.799733E-007
     -5.15      3.80    0.605446E-007
     -5.15      3.85    0.455842E-007
     -5.15      3.90    0.341305E-007
     -5.15      3.95    0.254122E-007
     -5.15      4.00    0.188145E-007
     -5.15      4.05    0.138508E-007
     -5.15      4.10    0.101383E-007
     -5.15      4.15    0.737818E-008
     -5.15      4.20    0.533825E-008
     -5.15      4.25    0.383968E-008
     -5.15      4.30    0.274545E-008
     -5.15      4.35    0.195134E-008
     -5.15      4.40    0.137856E-008
     -5.15      4.45    0.967986E-009
     -5.15      4.50    0.675517E-009
     -5.15      4.55    0.468489E-009
     -5.15      4.60    0.322872E-009
     -5.15      4.65    0.221105E-009
     -5.15      4.70    0.150444E-009
     -5.15      4.75    0.101701E-009
     -5.15      4.80    0.682990E-010
     -5.15      4.85    0.455625E-010
     -5.15      4.90    0.301903E-010
     -5.15      4.95    0.198679E-010
     -5.15      5.00    0.129843E-010
     -5.15      5.05    0.842606E-011
     -5.15      5.10    0.542899E-011
     -5.15      5.15    0.347259E-011
     -5.15      5.20    0.220480E-011
     -5.15      5.25    0.138935E-011
     -5.15      5.30    0.868792E-012
     -5.15      5.35    0.539032E-012
     -5.15      5.40    0.331770E-012
     -5.15      5.45    0.202539E-012
     -5.15      5.50    0.122620E-012
     -5.15      5.55    0.736075E-013
     -5.15      5.60    0.438076E-013
     -5.15      5.65    0.258485E-013
     -5.15      5.70    0.151232E-013
     -5.15      5.75    0.877722E-014
     -5.15      5.80    0.505764E-014
     -5.15      5.85    0.289771E-014
     -5.15      5.90    0.165439E-014
     -5.15      5.95    0.943960E-015
     -5.15      6.00    0.539878E-015
     -5.15      6.05    0.309982E-015
     -5.15      6.10    0.178204E-015
     -5.15      6.15    0.101448E-015
     -5.15      6.20    0.557537E-016
     -5.15      6.25    0.281001E-016
     -5.15      6.30    0.116078E-016
     -5.15      6.35    0.278251E-017
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.314675E-015
     -5.10     -6.30    0.132016E-014
     -5.10     -6.25    0.321007E-014
     -5.10     -6.20    0.634735E-014
     -5.10     -6.15    0.113389E-013
     -5.10     -6.10    0.191597E-013
     -5.10     -6.05    0.313477E-013
     -5.10     -6.00    0.503026E-013
     -5.10     -5.95    0.797367E-013
     -5.10     -5.90    0.125352E-012
     -5.10     -5.85    0.195846E-012
     -5.10     -5.80    0.304402E-012
     -5.10     -5.75    0.470878E-012
     -5.10     -5.70    0.724998E-012
     -5.10     -5.65    0.111099E-011
     -5.10     -5.60    0.169426E-011
     -5.10     -5.55    0.257099E-011
     -5.10     -5.50    0.388170E-011
     -5.10     -5.45    0.583057E-011
     -5.10     -5.40    0.871246E-011
     -5.10     -5.35    0.129507E-010
     -5.10     -5.30    0.191494E-010
     -5.10     -5.25    0.281656E-010
     -5.10     -5.20    0.412080E-010
     -5.10     -5.15    0.599708E-010
     -5.10     -5.10    0.868151E-010
     -5.10     -5.05    0.125011E-009
     -5.10     -5.00    0.179062E-009
     -5.10     -4.95    0.255131E-009
     -5.10     -4.90    0.361600E-009
     -5.10     -4.85    0.509809E-009
     -5.10     -4.80    0.714993E-009
     -5.10     -4.75    0.997509E-009
     -5.10     -4.70    0.138439E-008
     -5.10     -4.65    0.191130E-008
     -5.10     -4.60    0.262505E-008
     -5.10     -4.55    0.358664E-008
     -5.10     -4.50    0.487512E-008
     -5.10     -4.45    0.659232E-008
     -5.10     -4.40    0.886854E-008
     -5.10     -4.35    0.118695E-007
     -5.10     -4.30    0.158049E-007
     -5.10     -4.25    0.209379E-007
     -5.10     -4.20    0.275972E-007
     -5.10     -4.15    0.361907E-007
     -5.10     -4.10    0.472212E-007
     -5.10     -4.05    0.613050E-007
     -5.10     -4.00    0.791923E-007
     -5.10     -3.95    0.101791E-006
     -5.10     -3.90    0.130191E-006
     -5.10     -3.85    0.165697E-006
     -5.10     -3.80    0.209856E-006
     -5.10     -3.75    0.264492E-006
     -5.10     -3.70    0.331742E-006
     -5.10     -3.65    0.414095E-006
     -5.10     -3.60    0.514427E-006
     -5.10     -3.55    0.636045E-006
     -5.10     -3.50    0.782722E-006
     -5.10     -3.45    0.958735E-006
     -5.10     -3.40    0.116890E-005
     -5.10     -3.35    0.141862E-005
     -5.10     -3.30    0.171386E-005
     -5.10     -3.25    0.206126E-005
     -5.10     -3.20    0.246804E-005
     -5.10     -3.15    0.294211E-005
     -5.10     -3.10    0.349199E-005
     -5.10     -3.05    0.412685E-005
     -5.10     -3.00    0.485645E-005
     -5.10     -2.95    0.569115E-005
     -5.10     -2.90    0.664181E-005
     -5.10     -2.85    0.771980E-005
     -5.10     -2.80    0.893691E-005
     -5.10     -2.75    0.103053E-004
     -5.10     -2.70    0.118373E-004
     -5.10     -2.65    0.135456E-004
     -5.10     -2.60    0.154429E-004
     -5.10     -2.55    0.175419E-004
     -5.10     -2.50    0.198553E-004
     -5.10     -2.45    0.223958E-004
     -5.10     -2.40    0.251756E-004
     -5.10     -2.35    0.282069E-004
     -5.10     -2.30    0.315013E-004
     -5.10     -2.25    0.350703E-004
     -5.10     -2.20    0.389248E-004
     -5.10     -2.15    0.430752E-004
     -5.10     -2.10    0.475316E-004
     -5.10     -2.05    0.523035E-004
     -5.10     -2.00    0.573996E-004
     -5.10     -1.95    0.628285E-004
     -5.10     -1.90    0.685979E-004
     -5.10     -1.85    0.747150E-004
     -5.10     -1.80    0.811862E-004
     -5.10     -1.75    0.880171E-004
     -5.10     -1.70    0.952128E-004
     -5.10     -1.65    0.102777E-003
     -5.10     -1.60    0.110712E-003
     -5.10     -1.55    0.119021E-003
     -5.10     -1.50    0.127702E-003
     -5.10     -1.45    0.136754E-003
     -5.10     -1.40    0.146174E-003
     -5.10     -1.35    0.155955E-003
     -5.10     -1.30    0.166089E-003
     -5.10     -1.25    0.176565E-003
     -5.10     -1.20    0.187369E-003
     -5.10     -1.15    0.198482E-003
     -5.10     -1.10    0.209884E-003
     -5.10     -1.05    0.221548E-003
     -5.10     -1.00    0.233447E-003
     -5.10     -0.95    0.245546E-003
     -5.10     -0.90    0.257807E-003
     -5.10     -0.85    0.270189E-003
     -5.10     -0.80    0.282644E-003
     -5.10     -0.75    0.295122E-003
     -5.10     -0.70    0.307570E-003
     -5.10     -0.65    0.319927E-003
     -5.10     -0.60    0.332135E-003
     -5.10     -0.55    0.344126E-003
     -5.10     -0.50    0.355837E-003
     -5.10     -0.45    0.367197E-003
     -5.10     -0.40    0.378138E-003
     -5.10     -0.35    0.388591E-003
     -5.10     -0.30    0.398484E-003
     -5.10     -0.25    0.407751E-003
     -5.10     -0.20    0.416325E-003
     -5.10     -0.15    0.424142E-003
     -5.10     -0.10    0.431140E-003
     -5.10     -0.05    0.437265E-003
     -5.10      0.00    0.442464E-003
     -5.10      0.05    0.446691E-003
     -5.10      0.10    0.449905E-003
     -5.10      0.15    0.452074E-003
     -5.10      0.20    0.453170E-003
     -5.10      0.25    0.453174E-003
     -5.10      0.30    0.452076E-003
     -5.10      0.35    0.449870E-003
     -5.10      0.40    0.446563E-003
     -5.10      0.45    0.442167E-003
     -5.10      0.50    0.436701E-003
     -5.10      0.55    0.430196E-003
     -5.10      0.60    0.422687E-003
     -5.10      0.65    0.414218E-003
     -5.10      0.70    0.404840E-003
     -5.10      0.75    0.394609E-003
     -5.10      0.80    0.383589E-003
     -5.10      0.85    0.371849E-003
     -5.10      0.90    0.359460E-003
     -5.10      0.95    0.346499E-003
     -5.10      1.00    0.333048E-003
     -5.10      1.05    0.319187E-003
     -5.10      1.10    0.305000E-003
     -5.10      1.15    0.290571E-003
     -5.10      1.20    0.275984E-003
     -5.10      1.25    0.261322E-003
     -5.10      1.30    0.246665E-003
     -5.10      1.35    0.232092E-003
     -5.10      1.40    0.217676E-003
     -5.10      1.45    0.203489E-003
     -5.10      1.50    0.189595E-003
     -5.10      1.55    0.176055E-003
     -5.10      1.60    0.162923E-003
     -5.10      1.65    0.150247E-003
     -5.10      1.70    0.138070E-003
     -5.10      1.75    0.126427E-003
     -5.10      1.80    0.115346E-003
     -5.10      1.85    0.104850E-003
     -5.10      1.90    0.949530E-004
     -5.10      1.95    0.856654E-004
     -5.10      2.00    0.769899E-004
     -5.10      2.05    0.689241E-004
     -5.10      2.10    0.614604E-004
     -5.10      2.15    0.545863E-004
     -5.10      2.20    0.482852E-004
     -5.10      2.25    0.425366E-004
     -5.10      2.30    0.373172E-004
     -5.10      2.35    0.326009E-004
     -5.10      2.40    0.283599E-004
     -5.10      2.45    0.245647E-004
     -5.10      2.50    0.211850E-004
     -5.10      2.55    0.181901E-004
     -5.10      2.60    0.155493E-004
     -5.10      2.65    0.132323E-004
     -5.10      2.70    0.112095E-004
     -5.10      2.75    0.945247E-005
     -5.10      2.80    0.793400E-005
     -5.10      2.85    0.662839E-005
     -5.10      2.90    0.551153E-005
     -5.10      2.95    0.456107E-005
     -5.10      3.00    0.375640E-005
     -5.10      3.05    0.307871E-005
     -5.10      3.10    0.251095E-005
     -5.10      3.15    0.203781E-005
     -5.10      3.20    0.164561E-005
     -5.10      3.25    0.132223E-005
     -5.10      3.30    0.105703E-005
     -5.10      3.35    0.840716E-006
     -5.10      3.40    0.665237E-006
     -5.10      3.45    0.523661E-006
     -5.10      3.50    0.410064E-006
     -5.10      3.55    0.319422E-006
     -5.10      3.60    0.247497E-006
     -5.10      3.65    0.190744E-006
     -5.10      3.70    0.146214E-006
     -5.10      3.75    0.111471E-006
     -5.10      3.80    0.845197E-007
     -5.10      3.85    0.637316E-007
     -5.10      3.90    0.477896E-007
     -5.10      3.95    0.356349E-007
     -5.10      4.00    0.264218E-007
     -5.10      4.05    0.194793E-007
     -5.10      4.10    0.142787E-007
     -5.10      4.15    0.104061E-007
     -5.10      4.20    0.753957E-008
     -5.10      4.25    0.543060E-008
     -5.10      4.30    0.388837E-008
     -5.10      4.35    0.276747E-008
     -5.10      4.40    0.195780E-008
     -5.10      4.45    0.137659E-008
     -5.10      4.50    0.961965E-009
     -5.10      4.55    0.668054E-009
     -5.10      4.60    0.461033E-009
     -5.10      4.65    0.316150E-009
     -5.10      4.70    0.215409E-009
     -5.10      4.75    0.145820E-009
     -5.10      4.80    0.980656E-010
     -5.10      4.85    0.655136E-010
     -5.10      4.90    0.434737E-010
     -5.10      4.95    0.286526E-010
     -5.10      5.00    0.187546E-010
     -5.10      5.05    0.121903E-010
     -5.10      5.10    0.786765E-011
     -5.10      5.15    0.504143E-011
     -5.10      5.20    0.320696E-011
     -5.10      5.25    0.202496E-011
     -5.10      5.30    0.126903E-011
     -5.10      5.35    0.789232E-012
     -5.10      5.40    0.487040E-012
     -5.10      5.45    0.298195E-012
     -5.10      5.50    0.181121E-012
     -5.10      5.55    0.109129E-012
     -5.10      5.60    0.652246E-013
     -5.10      5.65    0.386759E-013
     -5.10      5.70    0.227595E-013
     -5.10      5.75    0.133002E-013
     -5.10      5.80    0.772684E-014
     -5.10      5.85    0.447030E-014
     -5.10      5.90    0.258169E-014
     -5.10      5.95    0.149263E-014
     -5.10      6.00    0.866202E-015
     -5.10      6.05    0.504927E-015
     -5.10      6.10    0.294512E-015
     -5.10      6.15    0.169788E-015
     -5.10      6.20    0.942368E-016
     -5.10      6.25    0.478250E-016
     -5.10      6.30    0.198409E-016
     -5.10      6.35    0.476687E-017
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.461397E-015
     -5.05     -6.30    0.193607E-014
     -5.05     -6.25    0.470898E-014
     -5.05     -6.20    0.931395E-014
     -5.05     -6.15    0.166427E-013
     -5.05     -6.10    0.281265E-013
     -5.05     -6.05    0.460205E-013
     -5.05     -6.00    0.738400E-013
     -5.05     -5.95    0.117017E-012
     -5.05     -5.90    0.183889E-012
     -5.05     -5.85    0.287159E-012
     -5.05     -5.80    0.446066E-012
     -5.05     -5.75    0.689559E-012
     -5.05     -5.70    0.106093E-011
     -5.05     -5.65    0.162455E-011
     -5.05     -5.60    0.247548E-011
     -5.05     -5.55    0.375340E-011
     -5.05     -5.50    0.566219E-011
     -5.05     -5.45    0.849775E-011
     -5.05     -5.40    0.126870E-010
     -5.05     -5.35    0.188419E-010
     -5.05     -5.30    0.278354E-010
     -5.05     -5.25    0.409038E-010
     -5.05     -5.20    0.597890E-010
     -5.05     -5.15    0.869297E-010
     -5.05     -5.10    0.125720E-009
     -5.05     -5.05    0.180856E-009
     -5.05     -5.00    0.258793E-009
     -5.05     -4.95    0.368358E-009
     -5.05     -4.90    0.521540E-009
     -5.05     -4.85    0.734530E-009
     -5.05     -4.80    0.102906E-008
     -5.05     -4.75    0.143411E-008
     -5.05     -4.70    0.198813E-008
     -5.05     -4.65    0.274175E-008
     -5.05     -4.60    0.376133E-008
     -5.05     -4.55    0.513321E-008
     -5.05     -4.50    0.696911E-008
     -5.05     -4.45    0.941267E-008
     -5.05     -4.40    0.126474E-007
     -5.05     -4.35    0.169064E-007
     -5.05     -4.30    0.224838E-007
     -5.05     -4.25    0.297485E-007
     -5.05     -4.20    0.391601E-007
     -5.05     -4.15    0.512880E-007
     -5.05     -4.10    0.668328E-007
     -5.05     -4.05    0.866512E-007
     -5.05     -4.00    0.111784E-006
     -5.05     -3.95    0.143489E-006
     -5.05     -3.90    0.183274E-006
     -5.05     -3.85    0.232936E-006
     -5.05     -3.80    0.294604E-006
     -5.05     -3.75    0.370783E-006
     -5.05     -3.70    0.464400E-006
     -5.05     -3.65    0.578856E-006
     -5.05     -3.60    0.718073E-006
     -5.05     -3.55    0.886547E-006
     -5.05     -3.50    0.108940E-005
     -5.05     -3.45    0.133241E-005
     -5.05     -3.40    0.162208E-005
     -5.05     -3.35    0.196567E-005
     -5.05     -3.30    0.237122E-005
     -5.05     -3.25    0.284755E-005
     -5.05     -3.20    0.340435E-005
     -5.05     -3.15    0.405209E-005
     -5.05     -3.10    0.480207E-005
     -5.05     -3.05    0.566640E-005
     -5.05     -3.00    0.665791E-005
     -5.05     -2.95    0.779016E-005
     -5.05     -2.90    0.907735E-005
     -5.05     -2.85    0.105342E-004
     -5.05     -2.80    0.121760E-004
     -5.05     -2.75    0.140184E-004
     -5.05     -2.70    0.160772E-004
     -5.05     -2.65    0.183685E-004
     -5.05     -2.60    0.209083E-004
     -5.05     -2.55    0.237127E-004
     -5.05     -2.50    0.267975E-004
     -5.05     -2.45    0.301783E-004
     -5.05     -2.40    0.338701E-004
     -5.05     -2.35    0.378877E-004
     -5.05     -2.30    0.422451E-004
     -5.05     -2.25    0.469558E-004
     -5.05     -2.20    0.520327E-004
     -5.05     -2.15    0.574876E-004
     -5.05     -2.10    0.633320E-004
     -5.05     -2.05    0.695764E-004
     -5.05     -2.00    0.762303E-004
     -5.05     -1.95    0.833027E-004
     -5.05     -1.90    0.908016E-004
     -5.05     -1.85    0.987339E-004
     -5.05     -1.80    0.107106E-003
     -5.05     -1.75    0.115922E-003
     -5.05     -1.70    0.125187E-003
     -5.05     -1.65    0.134903E-003
     -5.05     -1.60    0.145071E-003
     -5.05     -1.55    0.155691E-003
     -5.05     -1.50    0.166760E-003
     -5.05     -1.45    0.178274E-003
     -5.05     -1.40    0.190225E-003
     -5.05     -1.35    0.202605E-003
     -5.05     -1.30    0.215401E-003
     -5.05     -1.25    0.228596E-003
     -5.05     -1.20    0.242171E-003
     -5.05     -1.15    0.256102E-003
     -5.05     -1.10    0.270362E-003
     -5.05     -1.05    0.284917E-003
     -5.05     -1.00    0.299730E-003
     -5.05     -0.95    0.314760E-003
     -5.05     -0.90    0.329958E-003
     -5.05     -0.85    0.345274E-003
     -5.05     -0.80    0.360649E-003
     -5.05     -0.75    0.376023E-003
     -5.05     -0.70    0.391328E-003
     -5.05     -0.65    0.406496E-003
     -5.05     -0.60    0.421452E-003
     -5.05     -0.55    0.436118E-003
     -5.05     -0.50    0.450416E-003
     -5.05     -0.45    0.464265E-003
     -5.05     -0.40    0.477581E-003
     -5.05     -0.35    0.490282E-003
     -5.05     -0.30    0.502286E-003
     -5.05     -0.25    0.513513E-003
     -5.05     -0.20    0.523883E-003
     -5.05     -0.15    0.533323E-003
     -5.05     -0.10    0.541759E-003
     -5.05     -0.05    0.549127E-003
     -5.05      0.00    0.555366E-003
     -5.05      0.05    0.560420E-003
     -5.05      0.10    0.564244E-003
     -5.05      0.15    0.566796E-003
     -5.05      0.20    0.568047E-003
     -5.05      0.25    0.567973E-003
     -5.05      0.30    0.566560E-003
     -5.05      0.35    0.563805E-003
     -5.05      0.40    0.559711E-003
     -5.05      0.45    0.554293E-003
     -5.05      0.50    0.547576E-003
     -5.05      0.55    0.539592E-003
     -5.05      0.60    0.530383E-003
     -5.05      0.65    0.520000E-003
     -5.05      0.70    0.508503E-003
     -5.05      0.75    0.495958E-003
     -5.05      0.80    0.482439E-003
     -5.05      0.85    0.468027E-003
     -5.05      0.90    0.452808E-003
     -5.05      0.95    0.436872E-003
     -5.05      1.00    0.420315E-003
     -5.05      1.05    0.403235E-003
     -5.05      1.10    0.385731E-003
     -5.05      1.15    0.367905E-003
     -5.05      1.20    0.349858E-003
     -5.05      1.25    0.331690E-003
     -5.05      1.30    0.313500E-003
     -5.05      1.35    0.295382E-003
     -5.05      1.40    0.277430E-003
     -5.05      1.45    0.259729E-003
     -5.05      1.50    0.242362E-003
     -5.05      1.55    0.225405E-003
     -5.05      1.60    0.208926E-003
     -5.05      1.65    0.192988E-003
     -5.05      1.70    0.177645E-003
     -5.05      1.75    0.162942E-003
     -5.05      1.80    0.148920E-003
     -5.05      1.85    0.135608E-003
     -5.05      1.90    0.123029E-003
     -5.05      1.95    0.111197E-003
     -5.05      2.00    0.100120E-003
     -5.05      2.05    0.897983E-004
     -5.05      2.10    0.802246E-004
     -5.05      2.15    0.713867E-004
     -5.05      2.20    0.632665E-004
     -5.05      2.25    0.558411E-004
     -5.05      2.30    0.490834E-004
     -5.05      2.35    0.429629E-004
     -5.05      2.40    0.374461E-004
     -5.05      2.45    0.324977E-004
     -5.05      2.50    0.280808E-004
     -5.05      2.55    0.241577E-004
     -5.05      2.60    0.206904E-004
     -5.05      2.65    0.176412E-004
     -5.05      2.70    0.149731E-004
     -5.05      2.75    0.126503E-004
     -5.05      2.80    0.106384E-004
     -5.05      2.85    0.890456E-005
     -5.05      2.90    0.741812E-005
     -5.05      2.95    0.615035E-005
     -5.05      3.00    0.507471E-005
     -5.05      3.05    0.416686E-005
     -5.05      3.10    0.340466E-005
     -5.05      3.15    0.276813E-005
     -5.05      3.20    0.223938E-005
     -5.05      3.25    0.180253E-005
     -5.05      3.30    0.144354E-005
     -5.05      3.35    0.115014E-005
     -5.05      3.40    0.911656E-006
     -5.05      3.45    0.718867E-006
     -5.05      3.50    0.563881E-006
     -5.05      3.55    0.439976E-006
     -5.05      3.60    0.341472E-006
     -5.05      3.65    0.263602E-006
     -5.05      3.70    0.202391E-006
     -5.05      3.75    0.154549E-006
     -5.05      3.80    0.117368E-006
     -5.05      3.85    0.886404E-007
     -5.05      3.90    0.665713E-007
     -5.05      3.95    0.497164E-007
     -5.05      4.00    0.369190E-007
     -5.05      4.05    0.272595E-007
     -5.05      4.10    0.200117E-007
     -5.05      4.15    0.146059E-007
     -5.05      4.20    0.105981E-007
     -5.05      4.25    0.764484E-008
     -5.05      4.30    0.548179E-008
     -5.05      4.35    0.390723E-008
     -5.05      4.40    0.276812E-008
     -5.05      4.45    0.194917E-008
     -5.05      4.50    0.136406E-008
     -5.05      4.55    0.948678E-009
     -5.05      4.60    0.655654E-009
     -5.05      4.65    0.450274E-009
     -5.05      4.70    0.307254E-009
     -5.05      4.75    0.208309E-009
     -5.05      4.80    0.140307E-009
     -5.05      4.85    0.938816E-010
     -5.05      4.90    0.623996E-010
     -5.05      4.95    0.411955E-010
     -5.05      5.00    0.270117E-010
     -5.05      5.05    0.175895E-010
     -5.05      5.10    0.113741E-010
     -5.05      5.15    0.730315E-011
     -5.05      5.20    0.465578E-011
     -5.05      5.25    0.294665E-011
     -5.05      5.30    0.185131E-011
     -5.05      5.35    0.115454E-011
     -5.05      5.40    0.714635E-012
     -5.05      5.45    0.439015E-012
     -5.05      5.50    0.267658E-012
     -5.05      5.55    0.161955E-012
     -5.05      5.60    0.972686E-013
     -5.05      5.65    0.579993E-013
     -5.05      5.70    0.343522E-013
     -5.05      5.75    0.202267E-013
     -5.05      5.80    0.118548E-013
     -5.05      5.85    0.692905E-014
     -5.05      5.90    0.404877E-014
     -5.05      5.95    0.237147E-014
     -5.05      6.00    0.139533E-014
     -5.05      6.05    0.824605E-015
     -5.05      6.10    0.487053E-015
     -5.05      6.15    0.283731E-015
     -5.05      6.20    0.158708E-015
     -5.05      6.25    0.809629E-016
     -5.05      6.30    0.336920E-016
     -5.05      6.35    0.810720E-017
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.673031E-015
     -5.00     -6.30    0.282463E-014
     -5.00     -6.25    0.687199E-014
     -5.00     -6.20    0.135961E-013
     -5.00     -6.15    0.243004E-013
     -5.00     -6.10    0.410747E-013
     -5.00     -6.05    0.672088E-013
     -5.00     -6.00    0.107825E-012
     -5.00     -5.95    0.170832E-012
     -5.00     -5.90    0.268352E-012
     -5.00     -5.85    0.418847E-012
     -5.00     -5.80    0.650242E-012
     -5.00     -5.75    0.100452E-011
     -5.00     -5.70    0.154441E-011
     -5.00     -5.65    0.236306E-011
     -5.00     -5.60    0.359798E-011
     -5.00     -5.55    0.545090E-011
     -5.00     -5.50    0.821603E-011
     -5.00     -5.45    0.123199E-010
     -5.00     -5.40    0.183773E-010
     -5.00     -5.35    0.272685E-010
     -5.00     -5.30    0.402473E-010
     -5.00     -5.25    0.590883E-010
     -5.00     -5.20    0.862877E-010
     -5.00     -5.15    0.125337E-009
     -5.00     -5.10    0.181088E-009
     -5.00     -5.05    0.260246E-009
     -5.00     -5.00    0.372019E-009
     -5.00     -4.95    0.528973E-009
     -5.00     -4.90    0.748161E-009
     -5.00     -4.85    0.105257E-008
     -5.00     -4.80    0.147302E-008
     -5.00     -4.75    0.205056E-008
     -5.00     -4.70    0.283952E-008
     -5.00     -4.65    0.391140E-008
     -5.00     -4.60    0.535970E-008
     -5.00     -4.55    0.730592E-008
     -5.00     -4.50    0.990701E-008
     -5.00     -4.45    0.133644E-007
     -5.00     -4.40    0.179350E-007
     -5.00     -4.35    0.239446E-007
     -5.00     -4.30    0.318034E-007
     -5.00     -4.25    0.420251E-007
     -5.00     -4.20    0.552485E-007
     -5.00     -4.15    0.722632E-007
     -5.00     -4.10    0.940393E-007
     -5.00     -4.05    0.121760E-006
     -5.00     -4.00    0.156861E-006
     -5.00     -3.95    0.201072E-006
     -5.00     -3.90    0.256462E-006
     -5.00     -3.85    0.325493E-006
     -5.00     -3.80    0.411075E-006
     -5.00     -3.75    0.516622E-006
     -5.00     -3.70    0.646115E-006
     -5.00     -3.65    0.804168E-006
     -5.00     -3.60    0.996088E-006
     -5.00     -3.55    0.122794E-005
     -5.00     -3.50    0.150662E-005
     -5.00     -3.45    0.183990E-005
     -5.00     -3.40    0.223646E-005
     -5.00     -3.35    0.270600E-005
     -5.00     -3.30    0.325920E-005
     -5.00     -3.25    0.390779E-005
     -5.00     -3.20    0.466454E-005
     -5.00     -3.15    0.554326E-005
     -5.00     -3.10    0.655878E-005
     -5.00     -3.05    0.772692E-005
     -5.00     -3.00    0.906441E-005
     -5.00     -2.95    0.105888E-004
     -5.00     -2.90    0.123185E-004
     -5.00     -2.85    0.142723E-004
     -5.00     -2.80    0.164699E-004
     -5.00     -2.75    0.189310E-004
     -5.00     -2.70    0.216757E-004
     -5.00     -2.65    0.247242E-004
     -5.00     -2.60    0.280965E-004
     -5.00     -2.55    0.318125E-004
     -5.00     -2.50    0.358915E-004
     -5.00     -2.45    0.403526E-004
     -5.00     -2.40    0.452138E-004
     -5.00     -2.35    0.504927E-004
     -5.00     -2.30    0.562058E-004
     -5.00     -2.25    0.623687E-004
     -5.00     -2.20    0.689959E-004
     -5.00     -2.15    0.761008E-004
     -5.00     -2.10    0.836958E-004
     -5.00     -2.05    0.917920E-004
     -5.00     -2.00    0.100399E-003
     -5.00     -1.95    0.109527E-003
     -5.00     -1.90    0.119181E-003
     -5.00     -1.85    0.129370E-003
     -5.00     -1.80    0.140097E-003
     -5.00     -1.75    0.151366E-003
     -5.00     -1.70    0.163179E-003
     -5.00     -1.65    0.175537E-003
     -5.00     -1.60    0.188437E-003
     -5.00     -1.55    0.201877E-003
     -5.00     -1.50    0.215850E-003
     -5.00     -1.45    0.230348E-003
     -5.00     -1.40    0.245360E-003
     -5.00     -1.35    0.260871E-003
     -5.00     -1.30    0.276863E-003
     -5.00     -1.25    0.293313E-003
     -5.00     -1.20    0.310196E-003
     -5.00     -1.15    0.327480E-003
     -5.00     -1.10    0.345129E-003
     -5.00     -1.05    0.363102E-003
     -5.00     -1.00    0.381353E-003
     -5.00     -0.95    0.399828E-003
     -5.00     -0.90    0.418470E-003
     -5.00     -0.85    0.437215E-003
     -5.00     -0.80    0.455995E-003
     -5.00     -0.75    0.474736E-003
     -5.00     -0.70    0.493357E-003
     -5.00     -0.65    0.511775E-003
     -5.00     -0.60    0.529903E-003
     -5.00     -0.55    0.547649E-003
     -5.00     -0.50    0.564920E-003
     -5.00     -0.45    0.581620E-003
     -5.00     -0.40    0.597652E-003
     -5.00     -0.35    0.612920E-003
     -5.00     -0.30    0.627328E-003
     -5.00     -0.25    0.640782E-003
     -5.00     -0.20    0.653191E-003
     -5.00     -0.15    0.664466E-003
     -5.00     -0.10    0.674526E-003
     -5.00     -0.05    0.683293E-003
     -5.00      0.00    0.690697E-003
     -5.00      0.05    0.696675E-003
     -5.00      0.10    0.701173E-003
     -5.00      0.15    0.704143E-003
     -5.00      0.20    0.705549E-003
     -5.00      0.25    0.705366E-003
     -5.00      0.30    0.703575E-003
     -5.00      0.35    0.700172E-003
     -5.00      0.40    0.695162E-003
     -5.00      0.45    0.688560E-003
     -5.00      0.50    0.680394E-003
     -5.00      0.55    0.670701E-003
     -5.00      0.60    0.659529E-003
     -5.00      0.65    0.646937E-003
     -5.00      0.70    0.632993E-003
     -5.00      0.75    0.617773E-003
     -5.00      0.80    0.601365E-003
     -5.00      0.85    0.583860E-003
     -5.00      0.90    0.565359E-003
     -5.00      0.95    0.545969E-003
     -5.00      1.00    0.525801E-003
     -5.00      1.05    0.504971E-003
     -5.00      1.10    0.483596E-003
     -5.00      1.15    0.461797E-003
     -5.00      1.20    0.439694E-003
     -5.00      1.25    0.417408E-003
     -5.00      1.30    0.395057E-003
     -5.00      1.35    0.372756E-003
     -5.00      1.40    0.350618E-003
     -5.00      1.45    0.328749E-003
     -5.00      1.50    0.307250E-003
     -5.00      1.55    0.286216E-003
     -5.00      1.60    0.265732E-003
     -5.00      1.65    0.245879E-003
     -5.00      1.70    0.226725E-003
     -5.00      1.75    0.208330E-003
     -5.00      1.80    0.190746E-003
     -5.00      1.85    0.174015E-003
     -5.00      1.90    0.158168E-003
     -5.00      1.95    0.143228E-003
     -5.00      2.00    0.129207E-003
     -5.00      2.05    0.116110E-003
     -5.00      2.10    0.103934E-003
     -5.00      2.15    0.926659E-004
     -5.00      2.20    0.822877E-004
     -5.00      2.25    0.727743E-004
     -5.00      2.30    0.640952E-004
     -5.00      2.35    0.562150E-004
     -5.00      2.40    0.490949E-004
     -5.00      2.45    0.426927E-004
     -5.00      2.50    0.369643E-004
     -5.00      2.55    0.318638E-004
     -5.00      2.60    0.273451E-004
     -5.00      2.65    0.233618E-004
     -5.00      2.70    0.198680E-004
     -5.00      2.75    0.168191E-004
     -5.00      2.80    0.141720E-004
     -5.00      2.85    0.118856E-004
     -5.00      2.90    0.992084E-005
     -5.00      2.95    0.824129E-005
     -5.00      3.00    0.681305E-005
     -5.00      3.05    0.560489E-005
     -5.00      3.10    0.458832E-005
     -5.00      3.15    0.373751E-005
     -5.00      3.20    0.302923E-005
     -5.00      3.25    0.244280E-005
     -5.00      3.30    0.195987E-005
     -5.00      3.35    0.156436E-005
     -5.00      3.40    0.124220E-005
     -5.00      3.45    0.981253E-006
     -5.00      3.50    0.771050E-006
     -5.00      3.55    0.602669E-006
     -5.00      3.60    0.468547E-006
     -5.00      3.65    0.362315E-006
     -5.00      3.70    0.278651E-006
     -5.00      3.75    0.213137E-006
     -5.00      3.80    0.162130E-006
     -5.00      3.85    0.122646E-006
     -5.00      3.90    0.922601E-007
     -5.00      3.95    0.690119E-007
     -5.00      4.00    0.513294E-007
     -5.00      4.05    0.379595E-007
     -5.00      4.10    0.279106E-007
     -5.00      4.15    0.204028E-007
     -5.00      4.20    0.148274E-007
     -5.00      4.25    0.107121E-007
     -5.00      4.30    0.769305E-008
     -5.00      4.35    0.549178E-008
     -5.00      4.40    0.389671E-008
     -5.00      4.45    0.274809E-008
     -5.00      4.50    0.192615E-008
     -5.00      4.55    0.134168E-008
     -5.00      4.60    0.928730E-009
     -5.00      4.65    0.638827E-009
     -5.00      4.70    0.436623E-009
     -5.00      4.75    0.296506E-009
     -5.00      4.80    0.200050E-009
     -5.00      4.85    0.134089E-009
     -5.00      4.90    0.892840E-010
     -5.00      4.95    0.590541E-010
     -5.00      5.00    0.387968E-010
     -5.00      5.05    0.253153E-010
     -5.00      5.10    0.164052E-010
     -5.00      5.15    0.105577E-010
     -5.00      5.20    0.674703E-011
     -5.00      5.25    0.428145E-011
     -5.00      5.30    0.269761E-011
     -5.00      5.35    0.168756E-011
     -5.00      5.40    0.104814E-011
     -5.00      5.45    0.646329E-012
     -5.00      5.50    0.395717E-012
     -5.00      5.55    0.240578E-012
     -5.00      5.60    0.145264E-012
     -5.00      5.65    0.871481E-013
     -5.00      5.70    0.519783E-013
     -5.00      5.75    0.308512E-013
     -5.00      5.80    0.182483E-013
     -5.00      5.85    0.107775E-013
     -5.00      5.90    0.637063E-014
     -5.00      5.95    0.377804E-014
     -5.00      6.00    0.225132E-014
     -5.00      6.05    0.134670E-014
     -5.00      6.10    0.803931E-015
     -5.00      6.15    0.472303E-015
     -5.00      6.20    0.265781E-015
     -5.00      6.25    0.136102E-015
     -5.00      6.30    0.567576E-016
     -5.00      6.35    0.136711E-016
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.976667E-015
     -4.95     -6.30    0.409969E-014
     -4.95     -6.25    0.997662E-014
     -4.95     -6.20    0.197440E-013
     -4.95     -6.15    0.352971E-013
     -4.95     -6.10    0.596715E-013
     -4.95     -6.05    0.976410E-013
     -4.95     -6.00    0.156630E-012
     -4.95     -5.95    0.248093E-012
     -4.95     -5.90    0.389568E-012
     -4.95     -5.85    0.607737E-012
     -4.95     -5.80    0.942926E-012
     -4.95     -5.75    0.145570E-011
     -4.95     -5.70    0.223647E-011
     -4.95     -5.65    0.341935E-011
     -4.95     -5.60    0.520211E-011
     -4.95     -5.55    0.787463E-011
     -4.95     -5.50    0.118592E-010
     -4.95     -5.45    0.177675E-010
     -4.95     -5.40    0.264797E-010
     -4.95     -5.35    0.392556E-010
     -4.95     -5.30    0.578866E-010
     -4.95     -5.25    0.849053E-010
     -4.95     -5.20    0.123870E-009
     -4.95     -5.15    0.179752E-009
     -4.95     -5.10    0.259450E-009
     -4.95     -5.05    0.372486E-009
     -4.95     -5.00    0.531915E-009
     -4.95     -4.95    0.755536E-009
     -4.95     -4.90    0.106746E-008
     -4.95     -4.85    0.150016E-008
     -4.95     -4.80    0.209707E-008
     -4.95     -4.75    0.291599E-008
     -4.95     -4.70    0.403330E-008
     -4.95     -4.65    0.554934E-008
     -4.95     -4.60    0.759512E-008
     -4.95     -4.55    0.103406E-007
     -4.95     -4.50    0.140050E-007
     -4.95     -4.45    0.188690E-007
     -4.95     -4.40    0.252902E-007
     -4.95     -4.35    0.337210E-007
     -4.95     -4.30    0.447303E-007
     -4.95     -4.25    0.590287E-007
     -4.95     -4.20    0.774985E-007
     -4.95     -4.15    0.101228E-006
     -4.95     -4.10    0.131551E-006
     -4.95     -4.05    0.170093E-006
     -4.95     -4.00    0.218819E-006
     -4.95     -3.95    0.280092E-006
     -4.95     -3.90    0.356733E-006
     -4.95     -3.85    0.452093E-006
     -4.95     -3.80    0.570118E-006
     -4.95     -3.75    0.715430E-006
     -4.95     -3.70    0.893406E-006
     -4.95     -3.65    0.111026E-005
     -4.95     -3.60    0.137311E-005
     -4.95     -3.55    0.169010E-005
     -4.95     -3.50    0.207042E-005
     -4.95     -3.45    0.252441E-005
     -4.95     -3.40    0.306363E-005
     -4.95     -3.35    0.370089E-005
     -4.95     -3.30    0.445027E-005
     -4.95     -3.25    0.532721E-005
     -4.95     -3.20    0.634842E-005
     -4.95     -3.15    0.753194E-005
     -4.95     -3.10    0.889703E-005
     -4.95     -3.05    0.104642E-004
     -4.95     -3.00    0.122549E-004
     -4.95     -2.95    0.142919E-004
     -4.95     -2.90    0.165983E-004
     -4.95     -2.85    0.191985E-004
     -4.95     -2.80    0.221169E-004
     -4.95     -2.75    0.253785E-004
     -4.95     -2.70    0.290083E-004
     -4.95     -2.65    0.330314E-004
     -4.95     -2.60    0.374722E-004
     -4.95     -2.55    0.423551E-004
     -4.95     -2.50    0.477035E-004
     -4.95     -2.45    0.535399E-004
     -4.95     -2.40    0.598858E-004
     -4.95     -2.35    0.667615E-004
     -4.95     -2.30    0.741860E-004
     -4.95     -2.25    0.821767E-004
     -4.95     -2.20    0.907496E-004
     -4.95     -2.15    0.999193E-004
     -4.95     -2.10    0.109698E-003
     -4.95     -2.05    0.120098E-003
     -4.95     -2.00    0.131128E-003
     -4.95     -1.95    0.142795E-003
     -4.95     -1.90    0.155107E-003
     -4.95     -1.85    0.168067E-003
     -4.95     -1.80    0.181679E-003
     -4.95     -1.75    0.195942E-003
     -4.95     -1.70    0.210856E-003
     -4.95     -1.65    0.226417E-003
     -4.95     -1.60    0.242621E-003
     -4.95     -1.55    0.259459E-003
     -4.95     -1.50    0.276920E-003
     -4.95     -1.45    0.294991E-003
     -4.95     -1.40    0.313654E-003
     -4.95     -1.35    0.332889E-003
     -4.95     -1.30    0.352669E-003
     -4.95     -1.25    0.372966E-003
     -4.95     -1.20    0.393744E-003
     -4.95     -1.15    0.414965E-003
     -4.95     -1.10    0.436581E-003
     -4.95     -1.05    0.458542E-003
     -4.95     -1.00    0.480789E-003
     -4.95     -0.95    0.503260E-003
     -4.95     -0.90    0.525884E-003
     -4.95     -0.85    0.548584E-003
     -4.95     -0.80    0.571278E-003
     -4.95     -0.75    0.593877E-003
     -4.95     -0.70    0.616290E-003
     -4.95     -0.65    0.638415E-003
     -4.95     -0.60    0.660152E-003
     -4.95     -0.55    0.681393E-003
     -4.95     -0.50    0.702029E-003
     -4.95     -0.45    0.721950E-003
     -4.95     -0.40    0.741043E-003
     -4.95     -0.35    0.759198E-003
     -4.95     -0.30    0.776303E-003
     -4.95     -0.25    0.792250E-003
     -4.95     -0.20    0.806935E-003
     -4.95     -0.15    0.820256E-003
     -4.95     -0.10    0.832121E-003
     -4.95     -0.05    0.842439E-003
     -4.95      0.00    0.851130E-003
     -4.95      0.05    0.858123E-003
     -4.95      0.10    0.863353E-003
     -4.95      0.15    0.866769E-003
     -4.95      0.20    0.868327E-003
     -4.95      0.25    0.867997E-003
     -4.95      0.30    0.865759E-003
     -4.95      0.35    0.861606E-003
     -4.95      0.40    0.855544E-003
     -4.95      0.45    0.847588E-003
     -4.95      0.50    0.837770E-003
     -4.95      0.55    0.826131E-003
     -4.95      0.60    0.812725E-003
     -4.95      0.65    0.797619E-003
     -4.95      0.70    0.780889E-003
     -4.95      0.75    0.762623E-003
     -4.95      0.80    0.742918E-003
     -4.95      0.85    0.721883E-003
     -4.95      0.90    0.699631E-003
     -4.95      0.95    0.676286E-003
     -4.95      1.00    0.651977E-003
     -4.95      1.05    0.626837E-003
     -4.95      1.10    0.601005E-003
     -4.95      1.15    0.574621E-003
     -4.95      1.20    0.547827E-003
     -4.95      1.25    0.520766E-003
     -4.95      1.30    0.493579E-003
     -4.95      1.35    0.466403E-003
     -4.95      1.40    0.439374E-003
     -4.95      1.45    0.412620E-003
     -4.95      1.50    0.386265E-003
     -4.95      1.55    0.360426E-003
     -4.95      1.60    0.335208E-003
     -4.95      1.65    0.310712E-003
     -4.95      1.70    0.287024E-003
     -4.95      1.75    0.264223E-003
     -4.95      1.80    0.242376E-003
     -4.95      1.85    0.221538E-003
     -4.95      1.90    0.201753E-003
     -4.95      1.95    0.183054E-003
     -4.95      2.00    0.165463E-003
     -4.95      2.05    0.148990E-003
     -4.95      2.10    0.133635E-003
     -4.95      2.15    0.119390E-003
     -4.95      2.20    0.106237E-003
     -4.95      2.25    0.941487E-004
     -4.95      2.30    0.830922E-004
     -4.95      2.35    0.730279E-004
     -4.95      2.40    0.639110E-004
     -4.95      2.45    0.556925E-004
     -4.95      2.50    0.483202E-004
     -4.95      2.55    0.417395E-004
     -4.95      2.60    0.358946E-004
     -4.95      2.65    0.307293E-004
     -4.95      2.70    0.261876E-004
     -4.95      2.75    0.222145E-004
     -4.95      2.80    0.187565E-004
     -4.95      2.85    0.157624E-004
     -4.95      2.90    0.131834E-004
     -4.95      2.95    0.109735E-004
     -4.95      3.00    0.908980E-005
     -4.95      3.05    0.749270E-005
     -4.95      3.10    0.614576E-005
     -4.95      3.15    0.501588E-005
     -4.95      3.20    0.407318E-005
     -4.95      3.25    0.329092E-005
     -4.95      3.30    0.264533E-005
     -4.95      3.35    0.211544E-005
     -4.95      3.40    0.168292E-005
     -4.95      3.45    0.133183E-005
     -4.95      3.50    0.104843E-005
     -4.95      3.55    0.820954E-006
     -4.95      3.60    0.639392E-006
     -4.95      3.65    0.495299E-006
     -4.95      3.70    0.381594E-006
     -4.95      3.75    0.292383E-006
     -4.95      3.80    0.222793E-006
     -4.95      3.85    0.168823E-006
     -4.95      3.90    0.127211E-006
     -4.95      3.95    0.953150E-007
     -4.95      4.00    0.710109E-007
     -4.95      4.05    0.526013E-007
     -4.95      4.10    0.387398E-007
     -4.95      4.15    0.283654E-007
     -4.95      4.20    0.206478E-007
     -4.95      4.25    0.149413E-007
     -4.95      4.30    0.107477E-007
     -4.95      4.35    0.768487E-008
     -4.95      4.40    0.546171E-008
     -4.95      4.45    0.385810E-008
     -4.95      4.50    0.270862E-008
     -4.95      4.55    0.188987E-008
     -4.95      4.60    0.131040E-008
     -4.95      4.65    0.902905E-009
     -4.95      4.70    0.618193E-009
     -4.95      4.75    0.420559E-009
     -4.95      4.80    0.284268E-009
     -4.95      4.85    0.190900E-009
     -4.95      4.90    0.127362E-009
     -4.95      4.95    0.844119E-010
     -4.95      5.00    0.555749E-010
     -4.95      5.05    0.363448E-010
     -4.95      5.10    0.236090E-010
     -4.95      5.15    0.152322E-010
     -4.95      5.20    0.976078E-011
     -4.95      5.25    0.621197E-011
     -4.95      5.30    0.392636E-011
     -4.95      5.35    0.246470E-011
     -4.95      5.40    0.153659E-011
     -4.95      5.45    0.951481E-012
     -4.95      5.50    0.585238E-012
     -4.95      5.55    0.357632E-012
     -4.95      5.60    0.217191E-012
     -4.95      5.65    0.131148E-012
     -4.95      5.70    0.787968E-013
     -4.95      5.75    0.471573E-013
     -4.95      5.80    0.281532E-013
     -4.95      5.85    0.167988E-013
     -4.95      5.90    0.100406E-013
     -4.95      5.95    0.602367E-014
     -4.95      6.00    0.363065E-014
     -4.95      6.05    0.219471E-014
     -4.95      6.10    0.132182E-014
     -4.95      6.15    0.781814E-015
     -4.95      6.20    0.441970E-015
     -4.95      6.25    0.226942E-015
     -4.95      6.30    0.947729E-016
     -4.95      6.35    0.228416E-016
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.140998E-014
     -4.90     -6.30    0.591960E-014
     -4.90     -6.25    0.144090E-013
     -4.90     -6.20    0.285234E-013
     -4.90     -6.15    0.510042E-013
     -4.90     -6.10    0.862378E-013
     -4.90     -6.05    0.141115E-012
     -4.90     -6.00    0.226342E-012
     -4.90     -5.95    0.358420E-012
     -4.90     -5.90    0.562591E-012
     -4.90     -5.85    0.877217E-012
     -4.90     -5.80    0.136023E-011
     -4.90     -5.75    0.209853E-011
     -4.90     -5.70    0.322175E-011
     -4.90     -5.65    0.492197E-011
     -4.90     -5.60    0.748215E-011
     -4.90     -5.55    0.113166E-010
     -4.90     -5.50    0.170283E-010
     -4.90     -5.45    0.254895E-010
     -4.90     -5.40    0.379542E-010
     -4.90     -5.35    0.562149E-010
     -4.90     -5.30    0.828178E-010
     -4.90     -5.25    0.121358E-009
     -4.90     -5.20    0.176880E-009
     -4.90     -5.15    0.256423E-009
     -4.90     -5.10    0.369743E-009
     -4.90     -5.05    0.530285E-009
     -4.90     -5.00    0.756463E-009
     -4.90     -4.95    0.107334E-008
     -4.90     -4.90    0.151483E-008
     -4.90     -4.85    0.212651E-008
     -4.90     -4.80    0.296929E-008
     -4.90     -4.75    0.412408E-008
     -4.90     -4.70    0.569763E-008
     -4.90     -4.65    0.782995E-008
     -4.90     -4.60    0.107035E-007
     -4.90     -4.55    0.145547E-007
     -4.90     -4.50    0.196877E-007
     -4.90     -4.45    0.264917E-007
     -4.90     -4.40    0.354612E-007
     -4.90     -4.35    0.472206E-007
     -4.90     -4.30    0.625539E-007
     -4.90     -4.25    0.824382E-007
     -4.90     -4.20    0.108084E-006
     -4.90     -4.15    0.140983E-006
     -4.90     -4.10    0.182956E-006
     -4.90     -4.05    0.236220E-006
     -4.90     -4.00    0.303449E-006
     -4.90     -3.95    0.387849E-006
     -4.90     -3.90    0.493243E-006
     -4.90     -3.85    0.624154E-006
     -4.90     -3.80    0.785900E-006
     -4.90     -3.75    0.984692E-006
     -4.90     -3.70    0.122774E-005
     -4.90     -3.65    0.152334E-005
     -4.90     -3.60    0.188100E-005
     -4.90     -3.55    0.231152E-005
     -4.90     -3.50    0.282708E-005
     -4.90     -3.45    0.344136E-005
     -4.90     -3.40    0.416956E-005
     -4.90     -3.35    0.502848E-005
     -4.90     -3.30    0.603655E-005
     -4.90     -3.25    0.721387E-005
     -4.90     -3.20    0.858213E-005
     -4.90     -3.15    0.101647E-004
     -4.90     -3.10    0.119862E-004
     -4.90     -3.05    0.140731E-004
     -4.90     -3.00    0.164528E-004
     -4.90     -2.95    0.191539E-004
     -4.90     -2.90    0.222059E-004
     -4.90     -2.85    0.256392E-004
     -4.90     -2.80    0.294843E-004
     -4.90     -2.75    0.337723E-004
     -4.90     -2.70    0.385338E-004
     -4.90     -2.65    0.437995E-004
     -4.90     -2.60    0.495990E-004
     -4.90     -2.55    0.559613E-004
     -4.90     -2.50    0.629143E-004
     -4.90     -2.45    0.704843E-004
     -4.90     -2.40    0.786961E-004
     -4.90     -2.35    0.875726E-004
     -4.90     -2.30    0.971350E-004
     -4.90     -2.25    0.107402E-003
     -4.90     -2.20    0.118391E-003
     -4.90     -2.15    0.130116E-003
     -4.90     -2.10    0.142590E-003
     -4.90     -2.05    0.155823E-003
     -4.90     -2.00    0.169823E-003
     -4.90     -1.95    0.184595E-003
     -4.90     -1.90    0.200143E-003
     -4.90     -1.85    0.216468E-003
     -4.90     -1.80    0.233569E-003
     -4.90     -1.75    0.251443E-003
     -4.90     -1.70    0.270084E-003
     -4.90     -1.65    0.289484E-003
     -4.90     -1.60    0.309631E-003
     -4.90     -1.55    0.330512E-003
     -4.90     -1.50    0.352109E-003
     -4.90     -1.45    0.374401E-003
     -4.90     -1.40    0.397364E-003
     -4.90     -1.35    0.420968E-003
     -4.90     -1.30    0.445180E-003
     -4.90     -1.25    0.469960E-003
     -4.90     -1.20    0.495265E-003
     -4.90     -1.15    0.521043E-003
     -4.90     -1.10    0.547238E-003
     -4.90     -1.05    0.573787E-003
     -4.90     -1.00    0.600619E-003
     -4.90     -0.95    0.627657E-003
     -4.90     -0.90    0.654819E-003
     -4.90     -0.85    0.682012E-003
     -4.90     -0.80    0.709141E-003
     -4.90     -0.75    0.736102E-003
     -4.90     -0.70    0.762785E-003
     -4.90     -0.65    0.789076E-003
     -4.90     -0.60    0.814857E-003
     -4.90     -0.55    0.840005E-003
     -4.90     -0.50    0.864394E-003
     -4.90     -0.45    0.887898E-003
     -4.90     -0.40    0.910389E-003
     -4.90     -0.35    0.931740E-003
     -4.90     -0.30    0.951825E-003
     -4.90     -0.25    0.970521E-003
     -4.90     -0.20    0.987709E-003
     -4.90     -0.15    0.100328E-002
     -4.90     -0.10    0.101711E-002
     -4.90     -0.05    0.102912E-002
     -4.90      0.00    0.103921E-002
     -4.90      0.05    0.104730E-002
     -4.90      0.10    0.105332E-002
     -4.90      0.15    0.105720E-002
     -4.90      0.20    0.105890E-002
     -4.90      0.25    0.105838E-002
     -4.90      0.30    0.105562E-002
     -4.90      0.35    0.105061E-002
     -4.90      0.40    0.104336E-002
     -4.90      0.45    0.103388E-002
     -4.90      0.50    0.102221E-002
     -4.90      0.55    0.100838E-002
     -4.90      0.60    0.992474E-003
     -4.90      0.65    0.974548E-003
     -4.90      0.70    0.954692E-003
     -4.90      0.75    0.933006E-003
     -4.90      0.80    0.909598E-003
     -4.90      0.85    0.884589E-003
     -4.90      0.90    0.858110E-003
     -4.90      0.95    0.830301E-003
     -4.90      1.00    0.801308E-003
     -4.90      1.05    0.771285E-003
     -4.90      1.10    0.740391E-003
     -4.90      1.15    0.708789E-003
     -4.90      1.20    0.676643E-003
     -4.90      1.25    0.644120E-003
     -4.90      1.30    0.611385E-003
     -4.90      1.35    0.578602E-003
     -4.90      1.40    0.545931E-003
     -4.90      1.45    0.513527E-003
     -4.90      1.50    0.481537E-003
     -4.90      1.55    0.450104E-003
     -4.90      1.60    0.419358E-003
     -4.90      1.65    0.389422E-003
     -4.90      1.70    0.360406E-003
     -4.90      1.75    0.332408E-003
     -4.90      1.80    0.305516E-003
     -4.90      1.85    0.279801E-003
     -4.90      1.90    0.255324E-003
     -4.90      1.95    0.232131E-003
     -4.90      2.00    0.210256E-003
     -4.90      2.05    0.189717E-003
     -4.90      2.10    0.170522E-003
     -4.90      2.15    0.152668E-003
     -4.90      2.20    0.136137E-003
     -4.90      2.25    0.120905E-003
     -4.90      2.30    0.106935E-003
     -4.90      2.35    0.941856E-004
     -4.90      2.40    0.826052E-004
     -4.90      2.45    0.721382E-004
     -4.90      2.50    0.627239E-004
     -4.90      2.55    0.542984E-004
     -4.90      2.60    0.467954E-004
     -4.90      2.65    0.401474E-004
     -4.90      2.70    0.342869E-004
     -4.90      2.75    0.291468E-004
     -4.90      2.80    0.246618E-004
     -4.90      2.85    0.207687E-004
     -4.90      2.90    0.174069E-004
     -4.90      2.95    0.145191E-004
     -4.90      3.00    0.120516E-004
     -4.90      3.05    0.995441E-005
     -4.90      3.10    0.818151E-005
     -4.90      3.15    0.669080E-005
     -4.90      3.20    0.544416E-005
     -4.90      3.25    0.440729E-005
     -4.90      3.30    0.354963E-005
     -4.90      3.35    0.284411E-005
     -4.90      3.40    0.226695E-005
     -4.90      3.45    0.179744E-005
     -4.90      3.50    0.141763E-005
     -4.90      3.55    0.111212E-005
     -4.90      3.60    0.867766E-006
     -4.90      3.65    0.673438E-006
     -4.90      3.70    0.519780E-006
     -4.90      3.75    0.398980E-006
     -4.90      3.80    0.304561E-006
     -4.90      3.85    0.231192E-006
     -4.90      3.90    0.174513E-006
     -4.90      3.95    0.130985E-006
     -4.90      4.00    0.977551E-007
     -4.90      4.05    0.725371E-007
     -4.90      4.10    0.535140E-007
     -4.90      4.15    0.392502E-007
     -4.90      4.20    0.286199E-007
     -4.90      4.25    0.207455E-007
     -4.90      4.30    0.149484E-007
     -4.90      4.35    0.107068E-007
     -4.90      4.40    0.762258E-008
     -4.90      4.45    0.539387E-008
     -4.90      4.50    0.379347E-008
     -4.90      4.55    0.265151E-008
     -4.90      4.60    0.184182E-008
     -4.90      4.65    0.127140E-008
     -4.90      4.70    0.872127E-009
     -4.90      4.75    0.594455E-009
     -4.90      4.80    0.402608E-009
     -4.90      4.85    0.270927E-009
     -4.90      4.90    0.181138E-009
     -4.90      4.95    0.120321E-009
     -4.90      5.00    0.794014E-010
     -4.90      5.05    0.520547E-010
     -4.90      5.10    0.339019E-010
     -4.90      5.15    0.219338E-010
     -4.90      5.20    0.140969E-010
     -4.90      5.25    0.900018E-011
     -4.90      5.30    0.570830E-011
     -4.90      5.35    0.359671E-011
     -4.90      5.40    0.225151E-011
     -4.90      5.45    0.140042E-011
     -4.90      5.50    0.865635E-012
     -4.90      5.55    0.531875E-012
     -4.90      5.60    0.324975E-012
     -4.90      5.65    0.197560E-012
     -4.90      5.70    0.119594E-012
     -4.90      5.75    0.721718E-013
     -4.90      5.80    0.434834E-013
     -4.90      5.85    0.262044E-013
     -4.90      5.90    0.158264E-013
     -4.90      5.95    0.959527E-014
     -4.90      6.00    0.584193E-014
     -4.90      6.05    0.356320E-014
     -4.90      6.10    0.216173E-014
     -4.90      6.15    0.128542E-014
     -4.90      6.20    0.729157E-015
     -4.90      6.25    0.375115E-015
     -4.90      6.30    0.156787E-015
     -4.90      6.35    0.377994E-016
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.202504E-014
     -4.85     -6.30    0.850331E-014
     -4.85     -6.25    0.207030E-013
     -4.85     -6.20    0.409936E-013
     -4.85     -6.15    0.733191E-013
     -4.85     -6.10    0.123985E-012
     -4.85     -6.05    0.202885E-012
     -4.85     -6.00    0.325381E-012
     -4.85     -5.95    0.515116E-012
     -4.85     -5.90    0.808231E-012
     -4.85     -5.85    0.125960E-011
     -4.85     -5.80    0.195199E-011
     -4.85     -5.75    0.300949E-011
     -4.85     -5.70    0.461693E-011
     -4.85     -5.65    0.704798E-011
     -4.85     -5.60    0.107054E-010
     -4.85     -5.55    0.161782E-010
     -4.85     -5.50    0.243226E-010
     -4.85     -5.45    0.363761E-010
     -4.85     -5.40    0.541157E-010
     -4.85     -5.35    0.800782E-010
     -4.85     -5.30    0.117863E-009
     -4.85     -5.25    0.172545E-009
     -4.85     -5.20    0.251240E-009
     -4.85     -5.15    0.363858E-009
     -4.85     -5.10    0.524120E-009
     -4.85     -5.05    0.750910E-009
     -4.85     -5.00    0.107005E-008
     -4.85     -4.95    0.151665E-008
     -4.85     -4.90    0.213811E-008
     -4.85     -4.85    0.299809E-008
     -4.85     -4.80    0.418150E-008
     -4.85     -4.75    0.580095E-008
     -4.85     -4.70    0.800477E-008
     -4.85     -4.65    0.109872E-007
     -4.85     -4.60    0.150009E-007
     -4.85     -4.55    0.203728E-007
     -4.85     -4.50    0.275225E-007
     -4.85     -4.45    0.369860E-007
     -4.85     -4.40    0.494432E-007
     -4.85     -4.35    0.657511E-007
     -4.85     -4.30    0.869827E-007
     -4.85     -4.25    0.114474E-006
     -4.85     -4.20    0.149875E-006
     -4.85     -4.15    0.195215E-006
     -4.85     -4.10    0.252968E-006
     -4.85     -4.05    0.326134E-006
     -4.85     -4.00    0.418329E-006
     -4.85     -3.95    0.533875E-006
     -4.85     -3.90    0.677912E-006
     -4.85     -3.85    0.856506E-006
     -4.85     -3.80    0.107677E-005
     -4.85     -3.75    0.134700E-005
     -4.85     -3.70    0.167678E-005
     -4.85     -3.65    0.207712E-005
     -4.85     -3.60    0.256059E-005
     -4.85     -3.55    0.314143E-005
     -4.85     -3.50    0.383566E-005
     -4.85     -3.45    0.466119E-005
     -4.85     -3.40    0.563786E-005
     -4.85     -3.35    0.678753E-005
     -4.85     -3.30    0.813409E-005
     -4.85     -3.25    0.970347E-005
     -4.85     -3.20    0.115236E-004
     -4.85     -3.15    0.136242E-004
     -4.85     -3.10    0.160370E-004
     -4.85     -3.05    0.187953E-004
     -4.85     -3.00    0.219337E-004
     -4.85     -2.95    0.254881E-004
     -4.85     -2.90    0.294954E-004
     -4.85     -2.85    0.339931E-004
     -4.85     -2.80    0.390190E-004
     -4.85     -2.75    0.446108E-004
     -4.85     -2.70    0.508059E-004
     -4.85     -2.65    0.576409E-004
     -4.85     -2.60    0.651513E-004
     -4.85     -2.55    0.733710E-004
     -4.85     -2.50    0.823323E-004
     -4.85     -2.45    0.920654E-004
     -4.85     -2.40    0.102598E-003
     -4.85     -2.35    0.113955E-003
     -4.85     -2.30    0.126160E-003
     -4.85     -2.25    0.139232E-003
     -4.85     -2.20    0.153188E-003
     -4.85     -2.15    0.168041E-003
     -4.85     -2.10    0.183802E-003
     -4.85     -2.05    0.200480E-003
     -4.85     -2.00    0.218078E-003
     -4.85     -1.95    0.236599E-003
     -4.85     -1.90    0.256042E-003
     -4.85     -1.85    0.276403E-003
     -4.85     -1.80    0.297676E-003
     -4.85     -1.75    0.319850E-003
     -4.85     -1.70    0.342915E-003
     -4.85     -1.65    0.366853E-003
     -4.85     -1.60    0.391648E-003
     -4.85     -1.55    0.417276E-003
     -4.85     -1.50    0.443712E-003
     -4.85     -1.45    0.470926E-003
     -4.85     -1.40    0.498884E-003
     -4.85     -1.35    0.527547E-003
     -4.85     -1.30    0.556871E-003
     -4.85     -1.25    0.586806E-003
     -4.85     -1.20    0.617296E-003
     -4.85     -1.15    0.648278E-003
     -4.85     -1.10    0.679682E-003
     -4.85     -1.05    0.711433E-003
     -4.85     -1.00    0.743447E-003
     -4.85     -0.95    0.775632E-003
     -4.85     -0.90    0.807890E-003
     -4.85     -0.85    0.840115E-003
     -4.85     -0.80    0.872194E-003
     -4.85     -0.75    0.904008E-003
     -4.85     -0.70    0.935431E-003
     -4.85     -0.65    0.966332E-003
     -4.85     -0.60    0.996577E-003
     -4.85     -0.55    0.102602E-002
     -4.85     -0.50    0.105453E-002
     -4.85     -0.45    0.108196E-002
     -4.85     -0.40    0.110817E-002
     -4.85     -0.35    0.113300E-002
     -4.85     -0.30    0.115633E-002
     -4.85     -0.25    0.117800E-002
     -4.85     -0.20    0.119790E-002
     -4.85     -0.15    0.121589E-002
     -4.85     -0.10    0.123186E-002
     -4.85     -0.05    0.124568E-002
     -4.85      0.00    0.125727E-002
     -4.85      0.05    0.126652E-002
     -4.85      0.10    0.127336E-002
     -4.85      0.15    0.127772E-002
     -4.85      0.20    0.127954E-002
     -4.85      0.25    0.127879E-002
     -4.85      0.30    0.127543E-002
     -4.85      0.35    0.126946E-002
     -4.85      0.40    0.126089E-002
     -4.85      0.45    0.124972E-002
     -4.85      0.50    0.123599E-002
     -4.85      0.55    0.121975E-002
     -4.85      0.60    0.120107E-002
     -4.85      0.65    0.118003E-002
     -4.85      0.70    0.115672E-002
     -4.85      0.75    0.113125E-002
     -4.85      0.80    0.110375E-002
     -4.85      0.85    0.107433E-002
     -4.85      0.90    0.104316E-002
     -4.85      0.95    0.101038E-002
     -4.85      1.00    0.976169E-003
     -4.85      1.05    0.940692E-003
     -4.85      1.10    0.904130E-003
     -4.85      1.15    0.866671E-003
     -4.85      1.20    0.828503E-003
     -4.85      1.25    0.789817E-003
     -4.85      1.30    0.750806E-003
     -4.85      1.35    0.711661E-003
     -4.85      1.40    0.672568E-003
     -4.85      1.45    0.633711E-003
     -4.85      1.50    0.595268E-003
     -4.85      1.55    0.557406E-003
     -4.85      1.60    0.520286E-003
     -4.85      1.65    0.484055E-003
     -4.85      1.70    0.448852E-003
     -4.85      1.75    0.414799E-003
     -4.85      1.80    0.382006E-003
     -4.85      1.85    0.350568E-003
     -4.85      1.90    0.320564E-003
     -4.85      1.95    0.292058E-003
     -4.85      2.00    0.265098E-003
     -4.85      2.05    0.239717E-003
     -4.85      2.10    0.215932E-003
     -4.85      2.15    0.193746E-003
     -4.85      2.20    0.173149E-003
     -4.85      2.25    0.154116E-003
     -4.85      2.30    0.136613E-003
     -4.85      2.35    0.120593E-003
     -4.85      2.40    0.106002E-003
     -4.85      2.45    0.927776E-004
     -4.85      2.50    0.808502E-004
     -4.85      2.55    0.701462E-004
     -4.85      2.60    0.605881E-004
     -4.85      2.65    0.520961E-004
     -4.85      2.70    0.445899E-004
     -4.85      2.75    0.379888E-004
     -4.85      2.80    0.322137E-004
     -4.85      2.85    0.271875E-004
     -4.85      2.90    0.228361E-004
     -4.85      2.95    0.190885E-004
     -4.85      3.00    0.158783E-004
     -4.85      3.05    0.131430E-004
     -4.85      3.10    0.108249E-004
     -4.85      3.15    0.887098E-005
     -4.85      3.20    0.723302E-005
     -4.85      3.25    0.586744E-005
     -4.85      3.30    0.473521E-005
     -4.85      3.35    0.380166E-005
     -4.85      3.40    0.303622E-005
     -4.85      3.45    0.241212E-005
     -4.85      3.50    0.190614E-005
     -4.85      3.55    0.149825E-005
     -4.85      3.60    0.117129E-005
     -4.85      3.65    0.910720E-006
     -4.85      3.70    0.704245E-006
     -4.85      3.75    0.541584E-006
     -4.85      3.80    0.414184E-006
     -4.85      3.85    0.314985E-006
     -4.85      3.90    0.238198E-006
     -4.85      3.95    0.179111E-006
     -4.85      4.00    0.133913E-006
     -4.85      4.05    0.995464E-007
     -4.85      4.10    0.735719E-007
     -4.85      4.15    0.540587E-007
     -4.85      4.20    0.394883E-007
     -4.85      4.25    0.286751E-007
     -4.85      4.30    0.206993E-007
     -4.85      4.35    0.148528E-007
     -4.85      4.40    0.105935E-007
     -4.85      4.45    0.750993E-008
     -4.85      4.50    0.529151E-008
     -4.85      4.55    0.370557E-008
     -4.85      4.60    0.257896E-008
     -4.85      4.65    0.178374E-008
     -4.85      4.70    0.122603E-008
     -4.85      4.75    0.837407E-009
     -4.85      4.80    0.568363E-009
     -4.85      4.85    0.383314E-009
     -4.85      4.90    0.256868E-009
     -4.85      4.95    0.171035E-009
     -4.85      5.00    0.113153E-009
     -4.85      5.05    0.743794E-010
     -4.85      5.10    0.485779E-010
     -4.85      5.15    0.315230E-010
     -4.85      5.20    0.203248E-010
     -4.85      5.25    0.130210E-010
     -4.85      5.30    0.828909E-011
     -4.85      5.35    0.524376E-011
     -4.85      5.40    0.329685E-011
     -4.85      5.45    0.206036E-011
     -4.85      5.50    0.128018E-011
     -4.85      5.55    0.791073E-012
     -4.85      5.60    0.486377E-012
     -4.85      5.65    0.297720E-012
     -4.85      5.70    0.181590E-012
     -4.85      5.75    0.110490E-012
     -4.85      5.80    0.671626E-013
     -4.85      5.85    0.408553E-013
     -4.85      5.90    0.249135E-013
     -4.85      5.95    0.152483E-013
     -4.85      6.00    0.936568E-014
     -4.85      6.05    0.575590E-014
     -4.85      6.10    0.351282E-014
     -4.85      6.15    0.209752E-014
     -4.85      6.20    0.119283E-014
     -4.85      6.25    0.614425E-015
     -4.85      6.30    0.256931E-015
     -4.85      6.35    0.619489E-016
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.289343E-014
     -4.80     -6.30    0.121518E-013
     -4.80     -6.25    0.295929E-013
     -4.80     -6.20    0.586111E-013
     -4.80     -6.15    0.104852E-012
     -4.80     -6.10    0.177330E-012
     -4.80     -6.05    0.290182E-012
     -4.80     -6.00    0.465325E-012
     -4.80     -5.95    0.736470E-012
     -4.80     -5.90    0.115509E-011
     -4.80     -5.85    0.179926E-011
     -4.80     -5.80    0.278665E-011
     -4.80     -5.75    0.429344E-011
     -4.80     -5.70    0.658188E-011
     -4.80     -5.65    0.100398E-010
     -4.80     -5.60    0.152374E-010
     -4.80     -5.55    0.230077E-010
     -4.80     -5.50    0.345603E-010
     -4.80     -5.45    0.516412E-010
     -4.80     -5.40    0.767552E-010
     -4.80     -5.35    0.113473E-009
     -4.80     -5.30    0.166856E-009
     -4.80     -5.25    0.244031E-009
     -4.80     -5.20    0.354977E-009
     -4.80     -5.15    0.513572E-009
     -4.80     -5.10    0.739012E-009
     -4.80     -5.05    0.105767E-008
     -4.80     -5.00    0.150556E-008
     -4.80     -4.95    0.213157E-008
     -4.80     -4.90    0.300162E-008
     -4.80     -4.85    0.420410E-008
     -4.80     -4.80    0.585672E-008
     -4.80     -4.75    0.811529E-008
     -4.80     -4.70    0.111848E-007
     -4.80     -4.65    0.153330E-007
     -4.80     -4.60    0.209080E-007
     -4.80     -4.55    0.283588E-007
     -4.80     -4.50    0.382612E-007
     -4.80     -4.45    0.513491E-007
     -4.80     -4.40    0.685512E-007
     -4.80     -4.35    0.910363E-007
     -4.80     -4.30    0.120265E-006
     -4.80     -4.25    0.158050E-006
     -4.80     -4.20    0.206630E-006
     -4.80     -4.15    0.268745E-006
     -4.80     -4.10    0.347734E-006
     -4.80     -4.05    0.447635E-006
     -4.80     -4.00    0.573298E-006
     -4.80     -3.95    0.730513E-006
     -4.80     -3.90    0.926143E-006
     -4.80     -3.85    0.116827E-005
     -4.80     -3.80    0.146634E-005
     -4.80     -3.75    0.183134E-005
     -4.80     -3.70    0.227591E-005
     -4.80     -3.65    0.281457E-005
     -4.80     -3.60    0.346381E-005
     -4.80     -3.55    0.424226E-005
     -4.80     -3.50    0.517079E-005
     -4.80     -3.45    0.627267E-005
     -4.80     -3.40    0.757359E-005
     -4.80     -3.35    0.910172E-005
     -4.80     -3.30    0.108877E-004
     -4.80     -3.25    0.129648E-004
     -4.80     -3.20    0.153685E-004
     -4.80     -3.15    0.181365E-004
     -4.80     -3.10    0.213088E-004
     -4.80     -3.05    0.249270E-004
     -4.80     -3.00    0.290345E-004
     -4.80     -2.95    0.336758E-004
     -4.80     -2.90    0.388962E-004
     -4.80     -2.85    0.447417E-004
     -4.80     -2.80    0.512582E-004
     -4.80     -2.75    0.584910E-004
     -4.80     -2.70    0.664848E-004
     -4.80     -2.65    0.752828E-004
     -4.80     -2.60    0.849263E-004
     -4.80     -2.55    0.954546E-004
     -4.80     -2.50    0.106904E-003
     -4.80     -2.45    0.119308E-003
     -4.80     -2.40    0.132697E-003
     -4.80     -2.35    0.147098E-003
     -4.80     -2.30    0.162533E-003
     -4.80     -2.25    0.179023E-003
     -4.80     -2.20    0.196581E-003
     -4.80     -2.15    0.215219E-003
     -4.80     -2.10    0.234944E-003
     -4.80     -2.05    0.255761E-003
     -4.80     -2.00    0.277668E-003
     -4.80     -1.95    0.300662E-003
     -4.80     -1.90    0.324735E-003
     -4.80     -1.85    0.349876E-003
     -4.80     -1.80    0.376072E-003
     -4.80     -1.75    0.403303E-003
     -4.80     -1.70    0.431549E-003
     -4.80     -1.65    0.460786E-003
     -4.80     -1.60    0.490984E-003
     -4.80     -1.55    0.522112E-003
     -4.80     -1.50    0.554134E-003
     -4.80     -1.45    0.587009E-003
     -4.80     -1.40    0.620691E-003
     -4.80     -1.35    0.655129E-003
     -4.80     -1.30    0.690268E-003
     -4.80     -1.25    0.726044E-003
     -4.80     -1.20    0.762388E-003
     -4.80     -1.15    0.799225E-003
     -4.80     -1.10    0.836471E-003
     -4.80     -1.05    0.874036E-003
     -4.80     -1.00    0.911819E-003
     -4.80     -0.95    0.949716E-003
     -4.80     -0.90    0.987611E-003
     -4.80     -0.85    0.102538E-002
     -4.80     -0.80    0.106290E-002
     -4.80     -0.75    0.110004E-002
     -4.80     -0.70    0.113664E-002
     -4.80     -0.65    0.117256E-002
     -4.80     -0.60    0.120765E-002
     -4.80     -0.55    0.124176E-002
     -4.80     -0.50    0.127472E-002
     -4.80     -0.45    0.130638E-002
     -4.80     -0.40    0.133658E-002
     -4.80     -0.35    0.136515E-002
     -4.80     -0.30    0.139194E-002
     -4.80     -0.25    0.141680E-002
     -4.80     -0.20    0.143958E-002
     -4.80     -0.15    0.146015E-002
     -4.80     -0.10    0.147836E-002
     -4.80     -0.05    0.149410E-002
     -4.80      0.00    0.150725E-002
     -4.80      0.05    0.151772E-002
     -4.80      0.10    0.152541E-002
     -4.80      0.15    0.153025E-002
     -4.80      0.20    0.153217E-002
     -4.80      0.25    0.153113E-002
     -4.80      0.30    0.152711E-002
     -4.80      0.35    0.152008E-002
     -4.80      0.40    0.151005E-002
     -4.80      0.45    0.149703E-002
     -4.80      0.50    0.148107E-002
     -4.80      0.55    0.146221E-002
     -4.80      0.60    0.144052E-002
     -4.80      0.65    0.141609E-002
     -4.80      0.70    0.138902E-002
     -4.80      0.75    0.135943E-002
     -4.80      0.80    0.132745E-002
     -4.80      0.85    0.129322E-002
     -4.80      0.90    0.125691E-002
     -4.80      0.95    0.121869E-002
     -4.80      1.00    0.117875E-002
     -4.80      1.05    0.113726E-002
     -4.80      1.10    0.109445E-002
     -4.80      1.15    0.105051E-002
     -4.80      1.20    0.100566E-002
     -4.80      1.25    0.960120E-003
     -4.80      1.30    0.914107E-003
     -4.80      1.35    0.867840E-003
     -4.80      1.40    0.821537E-003
     -4.80      1.45    0.775412E-003
     -4.80      1.50    0.729673E-003
     -4.80      1.55    0.684519E-003
     -4.80      1.60    0.640143E-003
     -4.80      1.65    0.596722E-003
     -4.80      1.70    0.554424E-003
     -4.80      1.75    0.513402E-003
     -4.80      1.80    0.473793E-003
     -4.80      1.85    0.435717E-003
     -4.80      1.90    0.399279E-003
     -4.80      1.95    0.364563E-003
     -4.80      2.00    0.331638E-003
     -4.80      2.05    0.300553E-003
     -4.80      2.10    0.271340E-003
     -4.80      2.15    0.244013E-003
     -4.80      2.20    0.218569E-003
     -4.80      2.25    0.194989E-003
     -4.80      2.30    0.173242E-003
     -4.80      2.35    0.153280E-003
     -4.80      2.40    0.135046E-003
     -4.80      2.45    0.118472E-003
     -4.80      2.50    0.103481E-003
     -4.80      2.55    0.899881E-004
     -4.80      2.60    0.779056E-004
     -4.80      2.65    0.671407E-004
     -4.80      2.70    0.575984E-004
     -4.80      2.75    0.491835E-004
     -4.80      2.80    0.418013E-004
     -4.80      2.85    0.353588E-004
     -4.80      2.90    0.297661E-004
     -4.80      2.95    0.249367E-004
     -4.80      3.00    0.207887E-004
     -4.80      3.05    0.172452E-004
     -4.80      3.10    0.142345E-004
     -4.80      3.15    0.116903E-004
     -4.80      3.20    0.955212E-005
     -4.80      3.25    0.776510E-005
     -4.80      3.30    0.627982E-005
     -4.80      3.35    0.505223E-005
     -4.80      3.40    0.404330E-005
     -4.80      3.45    0.321875E-005
     -4.80      3.50    0.254871E-005
     -4.80      3.55    0.200732E-005
     -4.80      3.60    0.157239E-005
     -4.80      3.65    0.122500E-005
     -4.80      3.70    0.949121E-006
     -4.80      3.75    0.731316E-006
     -4.80      3.80    0.560361E-006
     -4.80      3.85    0.426967E-006
     -4.80      3.90    0.323495E-006
     -4.80      3.95    0.243709E-006
     -4.80      4.00    0.182554E-006
     -4.80      4.05    0.135959E-006
     -4.80      4.10    0.100672E-006
     -4.80      4.15    0.741097E-007
     -4.80      4.20    0.542367E-007
     -4.80      4.25    0.394590E-007
     -4.80      4.30    0.285377E-007
     -4.80      4.35    0.205161E-007
     -4.80      4.40    0.146609E-007
     -4.80      4.45    0.104136E-007
     -4.80      4.50    0.735188E-008
     -4.80      4.55    0.515872E-008
     -4.80      4.60    0.359763E-008
     -4.80      4.65    0.249350E-008
     -4.80      4.70    0.171754E-008
     -4.80      4.75    0.117571E-008
     -4.80      4.80    0.799796E-009
     -4.80      4.85    0.540672E-009
     -4.80      4.90    0.363211E-009
     -4.80      4.95    0.242465E-009
     -4.80      5.00    0.160844E-009
     -4.80      5.05    0.106029E-009
     -4.80      5.10    0.694578E-010
     -4.80      5.15    0.452167E-010
     -4.80      5.20    0.292535E-010
     -4.80      5.25    0.188097E-010
     -4.80      5.30    0.120211E-010
     -4.80      5.35    0.763682E-011
     -4.80      5.40    0.482336E-011
     -4.80      5.45    0.302927E-011
     -4.80      5.50    0.189232E-011
     -4.80      5.55    0.117617E-011
     -4.80      5.60    0.727745E-012
     -4.80      5.65    0.448541E-012
     -4.80      5.70    0.275624E-012
     -4.80      5.75    0.169049E-012
     -4.80      5.80    0.103630E-012
     -4.80      5.85    0.635922E-013
     -4.80      5.90    0.391200E-013
     -4.80      5.95    0.241457E-013
     -4.80      6.00    0.149437E-013
     -4.80      6.05    0.924257E-014
     -4.80      6.10    0.566800E-014
     -4.80      6.15    0.339531E-014
     -4.80      6.20    0.193439E-014
     -4.80      6.25    0.997184E-015
     -4.80      6.30    0.417060E-015
     -4.80      6.35    0.100552E-015
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.411298E-014
     -4.75     -6.30    0.172764E-013
     -4.75     -6.25    0.420823E-013
     -4.75     -6.20    0.833676E-013
     -4.75     -6.15    0.149170E-012
     -4.75     -6.10    0.252315E-012
     -4.75     -6.05    0.412889E-012
     -4.75     -6.00    0.662008E-012
     -4.75     -5.95    0.104748E-011
     -4.75     -5.90    0.164224E-011
     -4.75     -5.85    0.255681E-011
     -4.75     -5.80    0.395755E-011
     -4.75     -5.75    0.609339E-011
     -4.75     -5.70    0.933440E-011
     -4.75     -5.65    0.142274E-010
     -4.75     -5.60    0.215753E-010
     -4.75     -5.55    0.325499E-010
     -4.75     -5.50    0.488512E-010
     -4.75     -5.45    0.729298E-010
     -4.75     -5.40    0.108297E-009
     -4.75     -5.35    0.159953E-009
     -4.75     -5.30    0.234976E-009
     -4.75     -5.25    0.343320E-009
     -4.75     -5.20    0.498903E-009
     -4.75     -5.15    0.721060E-009
     -4.75     -5.10    0.103649E-008
     -4.75     -5.05    0.148183E-008
     -4.75     -5.00    0.210702E-008
     -4.75     -4.95    0.297979E-008
     -4.75     -4.90    0.419128E-008
     -4.75     -4.85    0.586351E-008
     -4.75     -4.80    0.815873E-008
     -4.75     -4.75    0.112914E-007
     -4.75     -4.70    0.155429E-007
     -4.75     -4.65    0.212807E-007
     -4.75     -4.60    0.289810E-007
     -4.75     -4.55    0.392573E-007
     -4.75     -4.50    0.528948E-007
     -4.75     -4.45    0.708920E-007
     -4.75     -4.40    0.945106E-007
     -4.75     -4.35    0.125334E-006
     -4.75     -4.30    0.165338E-006
     -4.75     -4.25    0.216969E-006
     -4.75     -4.20    0.283240E-006
     -4.75     -4.15    0.367833E-006
     -4.75     -4.10    0.475220E-006
     -4.75     -4.05    0.610800E-006
     -4.75     -4.00    0.781040E-006
     -4.75     -3.95    0.993637E-006
     -4.75     -3.90    0.125769E-005
     -4.75     -3.85    0.158390E-005
     -4.75     -3.80    0.198471E-005
     -4.75     -3.75    0.247455E-005
     -4.75     -3.70    0.307003E-005
     -4.75     -3.65    0.379007E-005
     -4.75     -3.60    0.465617E-005
     -4.75     -3.55    0.569248E-005
     -4.75     -3.50    0.692602E-005
     -4.75     -3.45    0.838672E-005
     -4.75     -3.40    0.101075E-004
     -4.75     -3.35    0.121245E-004
     -4.75     -3.30    0.144766E-004
     -4.75     -3.25    0.172059E-004
     -4.75     -3.20    0.203571E-004
     -4.75     -3.15    0.239777E-004
     -4.75     -3.10    0.281173E-004
     -4.75     -3.05    0.328277E-004
     -4.75     -3.00    0.381623E-004
     -4.75     -2.95    0.441756E-004
     -4.75     -2.90    0.509229E-004
     -4.75     -2.85    0.584594E-004
     -4.75     -2.80    0.668400E-004
     -4.75     -2.75    0.761187E-004
     -4.75     -2.70    0.863476E-004
     -4.75     -2.65    0.975768E-004
     -4.75     -2.60    0.109854E-003
     -4.75     -2.55    0.123222E-003
     -4.75     -2.50    0.137722E-003
     -4.75     -2.45    0.153390E-003
     -4.75     -2.40    0.170257E-003
     -4.75     -2.35    0.188350E-003
     -4.75     -2.30    0.207691E-003
     -4.75     -2.25    0.228297E-003
     -4.75     -2.20    0.250179E-003
     -4.75     -2.15    0.273344E-003
     -4.75     -2.10    0.297793E-003
     -4.75     -2.05    0.323523E-003
     -4.75     -2.00    0.350527E-003
     -4.75     -1.95    0.378791E-003
     -4.75     -1.90    0.408299E-003
     -4.75     -1.85    0.439031E-003
     -4.75     -1.80    0.470960E-003
     -4.75     -1.75    0.504060E-003
     -4.75     -1.70    0.538297E-003
     -4.75     -1.65    0.573634E-003
     -4.75     -1.60    0.610031E-003
     -4.75     -1.55    0.647445E-003
     -4.75     -1.50    0.685825E-003
     -4.75     -1.45    0.725118E-003
     -4.75     -1.40    0.765265E-003
     -4.75     -1.35    0.806202E-003
     -4.75     -1.30    0.847859E-003
     -4.75     -1.25    0.890158E-003
     -4.75     -1.20    0.933017E-003
     -4.75     -1.15    0.976345E-003
     -4.75     -1.10    0.102004E-002
     -4.75     -1.05    0.106400E-002
     -4.75     -1.00    0.110811E-002
     -4.75     -0.95    0.115225E-002
     -4.75     -0.90    0.119629E-002
     -4.75     -0.85    0.124008E-002
     -4.75     -0.80    0.128349E-002
     -4.75     -0.75    0.132636E-002
     -4.75     -0.70    0.136853E-002
     -4.75     -0.65    0.140983E-002
     -4.75     -0.60    0.145011E-002
     -4.75     -0.55    0.148918E-002
     -4.75     -0.50    0.152688E-002
     -4.75     -0.45    0.156302E-002
     -4.75     -0.40    0.159744E-002
     -4.75     -0.35    0.162995E-002
     -4.75     -0.30    0.166039E-002
     -4.75     -0.25    0.168859E-002
     -4.75     -0.20    0.171439E-002
     -4.75     -0.15    0.173764E-002
     -4.75     -0.10    0.175819E-002
     -4.75     -0.05    0.177592E-002
     -4.75      0.00    0.179069E-002
     -4.75      0.05    0.180240E-002
     -4.75      0.10    0.181095E-002
     -4.75      0.15    0.181625E-002
     -4.75      0.20    0.181824E-002
     -4.75      0.25    0.181687E-002
     -4.75      0.30    0.181210E-002
     -4.75      0.35    0.180392E-002
     -4.75      0.40    0.179232E-002
     -4.75      0.45    0.177732E-002
     -4.75      0.50    0.175896E-002
     -4.75      0.55    0.173728E-002
     -4.75      0.60    0.171237E-002
     -4.75      0.65    0.168432E-002
     -4.75      0.70    0.165322E-002
     -4.75      0.75    0.161921E-002
     -4.75      0.80    0.158242E-002
     -4.75      0.85    0.154302E-002
     -4.75      0.90    0.150118E-002
     -4.75      0.95    0.145709E-002
     -4.75      1.00    0.141093E-002
     -4.75      1.05    0.136294E-002
     -4.75      1.10    0.131333E-002
     -4.75      1.15    0.126232E-002
     -4.75      1.20    0.121017E-002
     -4.75      1.25    0.115711E-002
     -4.75      1.30    0.110340E-002
     -4.75      1.35    0.104927E-002
     -4.75      1.40    0.994986E-003
     -4.75      1.45    0.940785E-003
     -4.75      1.50    0.886910E-003
     -4.75      1.55    0.833596E-003
     -4.75      1.60    0.781068E-003
     -4.75      1.65    0.729539E-003
     -4.75      1.70    0.679210E-003
     -4.75      1.75    0.630267E-003
     -4.75      1.80    0.582880E-003
     -4.75      1.85    0.537201E-003
     -4.75      1.90    0.493361E-003
     -4.75      1.95    0.451474E-003
     -4.75      2.00    0.411631E-003
     -4.75      2.05    0.373905E-003
     -4.75      2.10    0.338344E-003
     -4.75      2.15    0.304980E-003
     -4.75      2.20    0.273822E-003
     -4.75      2.25    0.244861E-003
     -4.75      2.30    0.218069E-003
     -4.75      2.35    0.193403E-003
     -4.75      2.40    0.170804E-003
     -4.75      2.45    0.150200E-003
     -4.75      2.50    0.131508E-003
     -4.75      2.55    0.114635E-003
     -4.75      2.60    0.994802E-004
     -4.75      2.65    0.859382E-004
     -4.75      2.70    0.738993E-004
     -4.75      2.75    0.632520E-004
     -4.75      2.80    0.538844E-004
     -4.75      2.85    0.456861E-004
     -4.75      2.90    0.385490E-004
     -4.75      2.95    0.323691E-004
     -4.75      3.00    0.270465E-004
     -4.75      3.05    0.224873E-004
     -4.75      3.10    0.186031E-004
     -4.75      3.15    0.153121E-004
     -4.75      3.20    0.125392E-004
     -4.75      3.25    0.102157E-004
     -4.75      3.30    0.827959E-005
     -4.75      3.35    0.667541E-005
     -4.75      3.40    0.535371E-005
     -4.75      3.45    0.427093E-005
     -4.75      3.50    0.338894E-005
     -4.75      3.55    0.267461E-005
     -4.75      3.60    0.209941E-005
     -4.75      3.65    0.163891E-005
     -4.75      3.70    0.127239E-005
     -4.75      3.75    0.982374E-006
     -4.75      3.80    0.754235E-006
     -4.75      3.85    0.575830E-006
     -4.75      3.90    0.437145E-006
     -4.75      3.95    0.329977E-006
     -4.75      4.00    0.247659E-006
     -4.75      4.05    0.184808E-006
     -4.75      4.10    0.137111E-006
     -4.75      4.15    0.101132E-006
     -4.75      4.20    0.741580E-007
     -4.75      4.25    0.540588E-007
     -4.75      4.30    0.391742E-007
     -4.75      4.35    0.282192E-007
     -4.75      4.40    0.202063E-007
     -4.75      4.45    0.143818E-007
     -4.75      4.50    0.101745E-007
     -4.75      4.55    0.715440E-008
     -4.75      4.60    0.500017E-008
     -4.75      4.65    0.347326E-008
     -4.75      4.70    0.239784E-008
     -4.75      4.75    0.164524E-008
     -4.75      4.80    0.112191E-008
     -4.75      4.85    0.760335E-009
     -4.75      4.90    0.512113E-009
     -4.75      4.95    0.342803E-009
     -4.75      5.00    0.228058E-009
     -4.75      5.05    0.150792E-009
     -4.75      5.10    0.990966E-010
     -4.75      5.15    0.647300E-010
     -4.75      5.20    0.420286E-010
     -4.75      5.25    0.271278E-010
     -4.75      5.30    0.174083E-010
     -4.75      5.35    0.111079E-010
     -4.75      5.40    0.704884E-011
     -4.75      5.45    0.444949E-011
     -4.75      5.50    0.279472E-011
     -4.75      5.55    0.174731E-011
     -4.75      5.60    0.108799E-011
     -4.75      5.65    0.675141E-012
     -4.75      5.70    0.417880E-012
     -4.75      5.75    0.258264E-012
     -4.75      5.80    0.159582E-012
     -4.75      5.85    0.987191E-013
     -4.75      5.90    0.612114E-013
     -4.75      5.95    0.380622E-013
     -4.75      6.00    0.237111E-013
     -4.75      6.05    0.147433E-013
     -4.75      6.10    0.907660E-014
     -4.75      6.15    0.545070E-014
     -4.75      6.20    0.310937E-014
     -4.75      6.25    0.160358E-014
     -4.75      6.30    0.670653E-015
     -4.75      6.35    0.161666E-015
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.581652E-014
     -4.70     -6.30    0.244359E-013
     -4.70     -6.25    0.595348E-013
     -4.70     -6.20    0.117970E-012
     -4.70     -6.15    0.211126E-012
     -4.70     -6.10    0.357152E-012
     -4.70     -6.05    0.584445E-012
     -4.70     -6.00    0.936949E-012
     -4.70     -5.95    0.148212E-011
     -4.70     -5.90    0.232276E-011
     -4.70     -5.85    0.361447E-011
     -4.70     -5.80    0.559133E-011
     -4.70     -5.75    0.860313E-011
     -4.70     -5.70    0.131694E-010
     -4.70     -5.65    0.200570E-010
     -4.70     -5.60    0.303908E-010
     -4.70     -5.55    0.458106E-010
     -4.70     -5.50    0.686925E-010
     -4.70     -5.45    0.102458E-009
     -4.70     -5.40    0.152004E-009
     -4.70     -5.35    0.224294E-009
     -4.70     -5.30    0.329173E-009
     -4.70     -5.25    0.480472E-009
     -4.70     -5.20    0.697497E-009
     -4.70     -5.15    0.100704E-008
     -4.70     -5.10    0.144603E-008
     -4.70     -5.05    0.206507E-008
     -4.70     -5.00    0.293309E-008
     -4.70     -4.95    0.414331E-008
     -4.70     -4.90    0.582110E-008
     -4.70     -4.85    0.813396E-008
     -4.70     -4.80    0.113042E-007
     -4.70     -4.75    0.156253E-007
     -4.70     -4.70    0.214817E-007
     -4.70     -4.65    0.293741E-007
     -4.70     -4.60    0.399506E-007
     -4.70     -4.55    0.540444E-007
     -4.70     -4.50    0.727197E-007
     -4.70     -4.45    0.973273E-007
     -4.70     -4.40    0.129570E-006
     -4.70     -4.35    0.171582E-006
     -4.70     -4.30    0.226016E-006
     -4.70     -4.25    0.296154E-006
     -4.70     -4.20    0.386026E-006
     -4.70     -4.15    0.500546E-006
     -4.70     -4.10    0.645669E-006
     -4.70     -4.05    0.828559E-006
     -4.70     -4.00    0.105778E-005
     -4.70     -3.95    0.134350E-005
     -4.70     -3.90    0.169771E-005
     -4.70     -3.85    0.213442E-005
     -4.70     -3.80    0.266997E-005
     -4.70     -3.75    0.332316E-005
     -4.70     -3.70    0.411559E-005
     -4.70     -3.65    0.507181E-005
     -4.70     -3.60    0.621955E-005
     -4.70     -3.55    0.758991E-005
     -4.70     -3.50    0.921752E-005
     -4.70     -3.45    0.111406E-004
     -4.70     -3.40    0.134011E-004
     -4.70     -3.35    0.160445E-004
     -4.70     -3.30    0.191201E-004
     -4.70     -3.25    0.226805E-004
     -4.70     -3.20    0.267815E-004
     -4.70     -3.15    0.314820E-004
     -4.70     -3.10    0.368433E-004
     -4.70     -3.05    0.429289E-004
     -4.70     -3.00    0.498036E-004
     -4.70     -2.95    0.575335E-004
     -4.70     -2.90    0.661848E-004
     -4.70     -2.85    0.758231E-004
     -4.70     -2.80    0.865131E-004
     -4.70     -2.75    0.983176E-004
     -4.70     -2.70    0.111297E-003
     -4.70     -2.65    0.125507E-003
     -4.70     -2.60    0.141001E-003
     -4.70     -2.55    0.157827E-003
     -4.70     -2.50    0.176028E-003
     -4.70     -2.45    0.195640E-003
     -4.70     -2.40    0.216696E-003
     -4.70     -2.35    0.239219E-003
     -4.70     -2.30    0.263229E-003
     -4.70     -2.25    0.288737E-003
     -4.70     -2.20    0.315748E-003
     -4.70     -2.15    0.344262E-003
     -4.70     -2.10    0.374272E-003
     -4.70     -2.05    0.405764E-003
     -4.70     -2.00    0.438719E-003
     -4.70     -1.95    0.473115E-003
     -4.70     -1.90    0.508921E-003
     -4.70     -1.85    0.546104E-003
     -4.70     -1.80    0.584626E-003
     -4.70     -1.75    0.624444E-003
     -4.70     -1.70    0.665512E-003
     -4.70     -1.65    0.707779E-003
     -4.70     -1.60    0.751189E-003
     -4.70     -1.55    0.795684E-003
     -4.70     -1.50    0.841198E-003
     -4.70     -1.45    0.887665E-003
     -4.70     -1.40    0.935009E-003
     -4.70     -1.35    0.983152E-003
     -4.70     -1.30    0.103201E-002
     -4.70     -1.25    0.108148E-002
     -4.70     -1.20    0.113148E-002
     -4.70     -1.15    0.118189E-002
     -4.70     -1.10    0.123261E-002
     -4.70     -1.05    0.128350E-002
     -4.70     -1.00    0.133444E-002
     -4.70     -0.95    0.138529E-002
     -4.70     -0.90    0.143591E-002
     -4.70     -0.85    0.148613E-002
     -4.70     -0.80    0.153581E-002
     -4.70     -0.75    0.158476E-002
     -4.70     -0.70    0.163282E-002
     -4.70     -0.65    0.167981E-002
     -4.70     -0.60    0.172553E-002
     -4.70     -0.55    0.176981E-002
     -4.70     -0.50    0.181245E-002
     -4.70     -0.45    0.185327E-002
     -4.70     -0.40    0.189207E-002
     -4.70     -0.35    0.192866E-002
     -4.70     -0.30    0.196287E-002
     -4.70     -0.25    0.199452E-002
     -4.70     -0.20    0.202342E-002
     -4.70     -0.15    0.204943E-002
     -4.70     -0.10    0.207237E-002
     -4.70     -0.05    0.209212E-002
     -4.70      0.00    0.210853E-002
     -4.70      0.05    0.212149E-002
     -4.70      0.10    0.213088E-002
     -4.70      0.15    0.213663E-002
     -4.70      0.20    0.213866E-002
     -4.70      0.25    0.213690E-002
     -4.70      0.30    0.213132E-002
     -4.70      0.35    0.212190E-002
     -4.70      0.40    0.210864E-002
     -4.70      0.45    0.209154E-002
     -4.70      0.50    0.207064E-002
     -4.70      0.55    0.204601E-002
     -4.70      0.60    0.201770E-002
     -4.70      0.65    0.198582E-002
     -4.70      0.70    0.195048E-002
     -4.70      0.75    0.191180E-002
     -4.70      0.80    0.186994E-002
     -4.70      0.85    0.182506E-002
     -4.70      0.90    0.177735E-002
     -4.70      0.95    0.172701E-002
     -4.70      1.00    0.167425E-002
     -4.70      1.05    0.161930E-002
     -4.70      1.10    0.156240E-002
     -4.70      1.15    0.150381E-002
     -4.70      1.20    0.144379E-002
     -4.70      1.25    0.138261E-002
     -4.70      1.30    0.132055E-002
     -4.70      1.35    0.125787E-002
     -4.70      1.40    0.119487E-002
     -4.70      1.45    0.113182E-002
     -4.70      1.50    0.106900E-002
     -4.70      1.55    0.100668E-002
     -4.70      1.60    0.945115E-003
     -4.70      1.65    0.884564E-003
     -4.70      1.70    0.825262E-003
     -4.70      1.75    0.767433E-003
     -4.70      1.80    0.711284E-003
     -4.70      1.85    0.657001E-003
     -4.70      1.90    0.604752E-003
     -4.70      1.95    0.554681E-003
     -4.70      2.00    0.506910E-003
     -4.70      2.05    0.461539E-003
     -4.70      2.10    0.418642E-003
     -4.70      2.15    0.378269E-003
     -4.70      2.20    0.340449E-003
     -4.70      2.25    0.305185E-003
     -4.70      2.30    0.272460E-003
     -4.70      2.35    0.242238E-003
     -4.70      2.40    0.214462E-003
     -4.70      2.45    0.189058E-003
     -4.70      2.50    0.165940E-003
     -4.70      2.55    0.145007E-003
     -4.70      2.60    0.126148E-003
     -4.70      2.65    0.109244E-003
     -4.70      2.70    0.941708E-004
     -4.70      2.75    0.807996E-004
     -4.70      2.80    0.690005E-004
     -4.70      2.85    0.586437E-004
     -4.70      2.90    0.496012E-004
     -4.70      2.95    0.417486E-004
     -4.70      3.00    0.349663E-004
     -4.70      3.05    0.291402E-004
     -4.70      3.10    0.241629E-004
     -4.70      3.15    0.199343E-004
     -4.70      3.20    0.163616E-004
     -4.70      3.25    0.133600E-004
     -4.70      3.30    0.108524E-004
     -4.70      3.35    0.876917E-005
     -4.70      3.40    0.704843E-005
     -4.70      3.45    0.563519E-005
     -4.70      3.50    0.448115E-005
     -4.70      3.55    0.354420E-005
     -4.70      3.60    0.278791E-005
     -4.70      3.65    0.218100E-005
     -4.70      3.70    0.169680E-005
     -4.70      3.75    0.131278E-005
     -4.70      3.80    0.101000E-005
     -4.70      3.85    0.772686E-006
     -4.70      3.90    0.587794E-006
     -4.70      3.95    0.444602E-006
     -4.70      4.00    0.334370E-006
     -4.70      4.05    0.250023E-006
     -4.70      4.10    0.185872E-006
     -4.70      4.15    0.137379E-006
     -4.70      4.20    0.100944E-006
     -4.70      4.25    0.737364E-007
     -4.70      4.30    0.535447E-007
     -4.70      4.35    0.386519E-007
     -4.70      4.40    0.277353E-007
     -4.70      4.45    0.197830E-007
     -4.70      4.50    0.140262E-007
     -4.70      4.55    0.988477E-008
     -4.70      4.60    0.692413E-008
     -4.70      4.65    0.482091E-008
     -4.70      4.70    0.333622E-008
     -4.70      4.75    0.229476E-008
     -4.70      4.80    0.156883E-008
     -4.70      4.85    0.106604E-008
     -4.70      4.90    0.720003E-009
     -4.70      4.95    0.483355E-009
     -4.70      5.00    0.322538E-009
     -4.70      5.05    0.213941E-009
     -4.70      5.10    0.141068E-009
     -4.70      5.15    0.924728E-010
     -4.70      5.20    0.602675E-010
     -4.70      5.25    0.390555E-010
     -4.70      5.30    0.251690E-010
     -4.70      5.35    0.161326E-010
     -4.70      5.40    0.102869E-010
     -4.70      5.45    0.652695E-011
     -4.70      5.50    0.412216E-011
     -4.70      5.55    0.259239E-011
     -4.70      5.60    0.162429E-011
     -4.70      5.65    0.101462E-011
     -4.70      5.70    0.632380E-012
     -4.70      5.75    0.393666E-012
     -4.70      5.80    0.245050E-012
     -4.70      5.85    0.152712E-012
     -4.70      5.90    0.953635E-013
     -4.70      5.95    0.596856E-013
     -4.70      6.00    0.373902E-013
     -4.70      6.05    0.233522E-013
     -4.70      6.10    0.144218E-013
     -4.70      6.15    0.867703E-014
     -4.70      6.20    0.495413E-014
     -4.70      6.25    0.255539E-014
     -4.70      6.30    0.106852E-014
     -4.70      6.35    0.257514E-015
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.818349E-014
     -4.65     -6.30    0.343851E-013
     -4.65     -6.25    0.837926E-013
     -4.65     -6.20    0.166075E-012
     -4.65     -6.15    0.297276E-012
     -4.65     -6.10    0.502941E-012
     -4.65     -6.05    0.823009E-012
     -4.65     -6.00    0.131922E-011
     -4.65     -5.95    0.208626E-011
     -4.65     -5.90    0.326827E-011
     -4.65     -5.85    0.508324E-011
     -4.65     -5.80    0.785872E-011
     -4.65     -5.75    0.120837E-010
     -4.65     -5.70    0.184839E-010
     -4.65     -5.65    0.281290E-010
     -4.65     -5.60    0.425865E-010
     -4.65     -5.55    0.641394E-010
     -4.65     -5.50    0.960913E-010
     -4.65     -5.45    0.143194E-009
     -4.65     -5.40    0.212239E-009
     -4.65     -5.35    0.312876E-009
     -4.65     -5.30    0.458724E-009
     -4.65     -5.25    0.668894E-009
     -4.65     -5.20    0.970026E-009
     -4.65     -5.15    0.139903E-008
     -4.65     -5.10    0.200673E-008
     -4.65     -5.05    0.286266E-008
     -4.65     -5.00    0.406134E-008
     -4.65     -4.95    0.573047E-008
     -4.65     -4.90    0.804148E-008
     -4.65     -4.85    0.112230E-007
     -4.65     -4.80    0.155781E-007
     -4.65     -4.75    0.215059E-007
     -4.65     -4.70    0.295283E-007
     -4.65     -4.65    0.403243E-007
     -4.65     -4.60    0.547704E-007
     -4.65     -4.55    0.739915E-007
     -4.65     -4.50    0.994215E-007
     -4.65     -4.45    0.132877E-006
     -4.65     -4.40    0.176641E-006
     -4.65     -4.35    0.233571E-006
     -4.65     -4.30    0.307212E-006
     -4.65     -4.25    0.401935E-006
     -4.65     -4.20    0.523096E-006
     -4.65     -4.15    0.677210E-006
     -4.65     -4.10    0.872152E-006
     -4.65     -4.05    0.111737E-005
     -4.65     -4.00    0.142413E-005
     -4.65     -3.95    0.180576E-005
     -4.65     -3.90    0.227793E-005
     -4.65     -3.85    0.285894E-005
     -4.65     -3.80    0.356996E-005
     -4.65     -3.75    0.443539E-005
     -4.65     -3.70    0.548307E-005
     -4.65     -3.65    0.674457E-005
     -4.65     -3.60    0.825543E-005
     -4.65     -3.55    0.100553E-004
     -4.65     -3.50    0.121883E-004
     -4.65     -3.45    0.147027E-004
     -4.65     -3.40    0.176513E-004
     -4.65     -3.35    0.210913E-004
     -4.65     -3.30    0.250840E-004
     -4.65     -3.25    0.296948E-004
     -4.65     -3.20    0.349926E-004
     -4.65     -3.15    0.410497E-004
     -4.65     -3.10    0.479406E-004
     -4.65     -3.05    0.557423E-004
     -4.65     -3.00    0.645329E-004
     -4.65     -2.95    0.743909E-004
     -4.65     -2.90    0.853944E-004
     -4.65     -2.85    0.976206E-004
     -4.65     -2.80    0.111144E-003
     -4.65     -2.75    0.126036E-003
     -4.65     -2.70    0.142365E-003
     -4.65     -2.65    0.160193E-003
     -4.65     -2.60    0.179577E-003
     -4.65     -2.55    0.200568E-003
     -4.65     -2.50    0.223210E-003
     -4.65     -2.45    0.247538E-003
     -4.65     -2.40    0.273581E-003
     -4.65     -2.35    0.301359E-003
     -4.65     -2.30    0.330885E-003
     -4.65     -2.25    0.362161E-003
     -4.65     -2.20    0.395184E-003
     -4.65     -2.15    0.429942E-003
     -4.65     -2.10    0.466416E-003
     -4.65     -2.05    0.504579E-003
     -4.65     -2.00    0.544397E-003
     -4.65     -1.95    0.585833E-003
     -4.65     -1.90    0.628841E-003
     -4.65     -1.85    0.673372E-003
     -4.65     -1.80    0.719369E-003
     -4.65     -1.75    0.766775E-003
     -4.65     -1.70    0.815525E-003
     -4.65     -1.65    0.865551E-003
     -4.65     -1.60    0.916781E-003
     -4.65     -1.55    0.969139E-003
     -4.65     -1.50    0.102254E-002
     -4.65     -1.45    0.107691E-002
     -4.65     -1.40    0.113215E-002
     -4.65     -1.35    0.118816E-002
     -4.65     -1.30    0.124484E-002
     -4.65     -1.25    0.130209E-002
     -4.65     -1.20    0.135979E-002
     -4.65     -1.15    0.141782E-002
     -4.65     -1.10    0.147604E-002
     -4.65     -1.05    0.153433E-002
     -4.65     -1.00    0.159252E-002
     -4.65     -0.95    0.165048E-002
     -4.65     -0.90    0.170803E-002
     -4.65     -0.85    0.176502E-002
     -4.65     -0.80    0.182125E-002
     -4.65     -0.75    0.187656E-002
     -4.65     -0.70    0.193074E-002
     -4.65     -0.65    0.198361E-002
     -4.65     -0.60    0.203496E-002
     -4.65     -0.55    0.208460E-002
     -4.65     -0.50    0.213233E-002
     -4.65     -0.45    0.217793E-002
     -4.65     -0.40    0.222121E-002
     -4.65     -0.35    0.226196E-002
     -4.65     -0.30    0.230000E-002
     -4.65     -0.25    0.233513E-002
     -4.65     -0.20    0.236718E-002
     -4.65     -0.15    0.239595E-002
     -4.65     -0.10    0.242130E-002
     -4.65     -0.05    0.244306E-002
     -4.65      0.00    0.246110E-002
     -4.65      0.05    0.247529E-002
     -4.65      0.10    0.248551E-002
     -4.65      0.15    0.249167E-002
     -4.65      0.20    0.249368E-002
     -4.65      0.25    0.249149E-002
     -4.65      0.30    0.248504E-002
     -4.65      0.35    0.247432E-002
     -4.65      0.40    0.245931E-002
     -4.65      0.45    0.244003E-002
     -4.65      0.50    0.241651E-002
     -4.65      0.55    0.238880E-002
     -4.65      0.60    0.235697E-002
     -4.65      0.65    0.232113E-002
     -4.65      0.70    0.228138E-002
     -4.65      0.75    0.223785E-002
     -4.65      0.80    0.219071E-002
     -4.65      0.85    0.214012E-002
     -4.65      0.90    0.208628E-002
     -4.65      0.95    0.202940E-002
     -4.65      1.00    0.196971E-002
     -4.65      1.05    0.190745E-002
     -4.65      1.10    0.184288E-002
     -4.65      1.15    0.177627E-002
     -4.65      1.20    0.170790E-002
     -4.65      1.25    0.163807E-002
     -4.65      1.30    0.156708E-002
     -4.65      1.35    0.149525E-002
     -4.65      1.40    0.142287E-002
     -4.65      1.45    0.135026E-002
     -4.65      1.50    0.127774E-002
     -4.65      1.55    0.120561E-002
     -4.65      1.60    0.113417E-002
     -4.65      1.65    0.106372E-002
     -4.65      1.70    0.994524E-003
     -4.65      1.75    0.926857E-003
     -4.65      1.80    0.860963E-003
     -4.65      1.85    0.797070E-003
     -4.65      1.90    0.735385E-003
     -4.65      1.95    0.676091E-003
     -4.65      2.00    0.619344E-003
     -4.65      2.05    0.565278E-003
     -4.65      2.10    0.513998E-003
     -4.65      2.15    0.465581E-003
     -4.65      2.20    0.420078E-003
     -4.65      2.25    0.377515E-003
     -4.65      2.30    0.337888E-003
     -4.65      2.35    0.301172E-003
     -4.65      2.40    0.267318E-003
     -4.65      2.45    0.236256E-003
     -4.65      2.50    0.207897E-003
     -4.65      2.55    0.182135E-003
     -4.65      2.60    0.158851E-003
     -4.65      2.65    0.137915E-003
     -4.65      2.70    0.119187E-003
     -4.65      2.75    0.102522E-003
     -4.65      2.80    0.877710E-004
     -4.65      2.85    0.747830E-004
     -4.65      2.90    0.634089E-004
     -4.65      2.95    0.535020E-004
     -4.65      3.00    0.449198E-004
     -4.65      3.05    0.375261E-004
     -4.65      3.10    0.311914E-004
     -4.65      3.15    0.257941E-004
     -4.65      3.20    0.212213E-004
     -4.65      3.25    0.173688E-004
     -4.65      3.30    0.141415E-004
     -4.65      3.35    0.114532E-004
     -4.65      3.40    0.922679E-005
     -4.65      3.45    0.739346E-005
     -4.65      3.50    0.589253E-005
     -4.65      3.55    0.467085E-005
     -4.65      3.60    0.368225E-005
     -4.65      3.65    0.288696E-005
     -4.65      3.70    0.225092E-005
     -4.65      3.75    0.174525E-005
     -4.65      3.80    0.134561E-005
     -4.65      3.85    0.103165E-005
     -4.65      3.90    0.786461E-006
     -4.65      3.95    0.596137E-006
     -4.65      4.00    0.449286E-006
     -4.65      4.05    0.336664E-006
     -4.65      4.10    0.250815E-006
     -4.65      4.15    0.185773E-006
     -4.65      4.20    0.136795E-006
     -4.65      4.25    0.100140E-006
     -4.65      4.30    0.728760E-007
     -4.65      4.35    0.527217E-007
     -4.65      4.40    0.379153E-007
     -4.65      4.45    0.271052E-007
     -4.65      4.50    0.192617E-007
     -4.65      4.55    0.136061E-007
     -4.65      4.60    0.955368E-008
     -4.65      4.65    0.666804E-008
     -4.65      4.70    0.462612E-008
     -4.65      4.75    0.319027E-008
     -4.65      4.80    0.218692E-008
     -4.65      4.85    0.149019E-008
     -4.65      4.90    0.100939E-008
     -4.65      4.95    0.679683E-009
     -4.65      5.00    0.454983E-009
     -4.65      5.05    0.302796E-009
     -4.65      5.10    0.200355E-009
     -4.65      5.15    0.131820E-009
     -4.65      5.20    0.862450E-010
     -4.65      5.25    0.561195E-010
     -4.65      5.30    0.363231E-010
     -4.65      5.35    0.233893E-010
     -4.65      5.40    0.149869E-010
     -4.65      5.45    0.955833E-011
     -4.65      5.50    0.606974E-011
     -4.65      5.55    0.383932E-011
     -4.65      5.60    0.242024E-011
     -4.65      5.65    0.152146E-011
     -4.65      5.70    0.954567E-012
     -4.65      5.75    0.598273E-012
     -4.65      5.80    0.374964E-012
     -4.65      5.85    0.235239E-012
     -4.65      5.90    0.147831E-012
     -4.65      5.95    0.930516E-013
     -4.65      6.00    0.585726E-013
     -4.65      6.05    0.367173E-013
     -4.65      6.10    0.227332E-013
     -4.65      6.15    0.136972E-013
     -4.65      6.20    0.782469E-014
     -4.65      6.25    0.403593E-014
     -4.65      6.30    0.168711E-014
     -4.65      6.35    0.406475E-015
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.114547E-013
     -4.60     -6.30    0.481372E-013
     -4.60     -6.25    0.117329E-012
     -4.60     -6.20    0.232596E-012
     -4.60     -6.15    0.416424E-012
     -4.60     -6.10    0.704593E-012
     -4.60     -6.05    0.115298E-011
     -4.60     -6.00    0.184788E-011
     -4.60     -5.95    0.292150E-011
     -4.60     -5.90    0.457492E-011
     -4.60     -5.85    0.711194E-011
     -4.60     -5.80    0.109886E-010
     -4.60     -5.75    0.168849E-010
     -4.60     -5.70    0.258090E-010
     -4.60     -5.65    0.392457E-010
     -4.60     -5.60    0.593680E-010
     -4.60     -5.55    0.893370E-010
     -4.60     -5.50    0.133722E-009
     -4.60     -5.45    0.199088E-009
     -4.60     -5.40    0.294806E-009
     -4.60     -5.35    0.434171E-009
     -4.60     -5.30    0.635929E-009
     -4.60     -5.25    0.926342E-009
     -4.60     -5.20    0.134197E-008
     -4.60     -5.15    0.193341E-008
     -4.60     -5.10    0.277020E-008
     -4.60     -5.05    0.394735E-008
     -4.60     -5.00    0.559380E-008
     -4.60     -4.95    0.788351E-008
     -4.60     -4.90    0.110496E-007
     -4.60     -4.85    0.154023E-007
     -4.60     -4.80    0.213525E-007
     -4.60     -4.75    0.294398E-007
     -4.60     -4.70    0.403692E-007
     -4.60     -4.65    0.550553E-007
     -4.60     -4.60    0.746770E-007
     -4.60     -4.55    0.100744E-006
     -4.60     -4.50    0.135177E-006
     -4.60     -4.45    0.180402E-006
     -4.60     -4.40    0.239467E-006
     -4.60     -4.35    0.316170E-006
     -4.60     -4.30    0.415216E-006
     -4.60     -4.25    0.542394E-006
     -4.60     -4.20    0.704775E-006
     -4.60     -4.15    0.910941E-006
     -4.60     -4.10    0.117124E-005
     -4.60     -4.05    0.149804E-005
     -4.60     -4.00    0.190605E-005
     -4.60     -3.95    0.241264E-005
     -4.60     -3.90    0.303815E-005
     -4.60     -3.85    0.380624E-005
     -4.60     -3.80    0.474424E-005
     -4.60     -3.75    0.588348E-005
     -4.60     -3.70    0.725961E-005
     -4.60     -3.65    0.891291E-005
     -4.60     -3.60    0.108885E-004
     -4.60     -3.55    0.132367E-004
     -4.60     -3.50    0.160128E-004
     -4.60     -3.45    0.192775E-004
     -4.60     -3.40    0.230967E-004
     -4.60     -3.35    0.275414E-004
     -4.60     -3.30    0.326874E-004
     -4.60     -3.25    0.386149E-004
     -4.60     -3.20    0.454080E-004
     -4.60     -3.15    0.531543E-004
     -4.60     -3.10    0.619438E-004
     -4.60     -3.05    0.718683E-004
     -4.60     -3.00    0.830202E-004
     -4.60     -2.95    0.954920E-004
     -4.60     -2.90    0.109374E-003
     -4.60     -2.85    0.124756E-003
     -4.60     -2.80    0.141722E-003
     -4.60     -2.75    0.160351E-003
     -4.60     -2.70    0.180719E-003
     -4.60     -2.65    0.202892E-003
     -4.60     -2.60    0.226929E-003
     -4.60     -2.55    0.252884E-003
     -4.60     -2.50    0.280795E-003
     -4.60     -2.45    0.310697E-003
     -4.60     -2.40    0.342612E-003
     -4.60     -2.35    0.376550E-003
     -4.60     -2.30    0.412515E-003
     -4.60     -2.25    0.450497E-003
     -4.60     -2.20    0.490480E-003
     -4.60     -2.15    0.532435E-003
     -4.60     -2.10    0.576329E-003
     -4.60     -2.05    0.622115E-003
     -4.60     -2.00    0.669744E-003
     -4.60     -1.95    0.719157E-003
     -4.60     -1.90    0.770290E-003
     -4.60     -1.85    0.823073E-003
     -4.60     -1.80    0.877431E-003
     -4.60     -1.75    0.933285E-003
     -4.60     -1.70    0.990551E-003
     -4.60     -1.65    0.104914E-002
     -4.60     -1.60    0.110897E-002
     -4.60     -1.55    0.116993E-002
     -4.60     -1.50    0.123193E-002
     -4.60     -1.45    0.129486E-002
     -4.60     -1.40    0.135862E-002
     -4.60     -1.35    0.142310E-002
     -4.60     -1.30    0.148817E-002
     -4.60     -1.25    0.155371E-002
     -4.60     -1.20    0.161958E-002
     -4.60     -1.15    0.168566E-002
     -4.60     -1.10    0.175179E-002
     -4.60     -1.05    0.181783E-002
     -4.60     -1.00    0.188361E-002
     -4.60     -0.95    0.194896E-002
     -4.60     -0.90    0.201370E-002
     -4.60     -0.85    0.207767E-002
     -4.60     -0.80    0.214066E-002
     -4.60     -0.75    0.220247E-002
     -4.60     -0.70    0.226292E-002
     -4.60     -0.65    0.232178E-002
     -4.60     -0.60    0.237885E-002
     -4.60     -0.55    0.243392E-002
     -4.60     -0.50    0.248676E-002
     -4.60     -0.45    0.253718E-002
     -4.60     -0.40    0.258495E-002
     -4.60     -0.35    0.262987E-002
     -4.60     -0.30    0.267173E-002
     -4.60     -0.25    0.271033E-002
     -4.60     -0.20    0.274548E-002
     -4.60     -0.15    0.277699E-002
     -4.60     -0.10    0.280470E-002
     -4.60     -0.05    0.282844E-002
     -4.60      0.00    0.284806E-002
     -4.60      0.05    0.286343E-002
     -4.60      0.10    0.287443E-002
     -4.60      0.15    0.288095E-002
     -4.60      0.20    0.288291E-002
     -4.60      0.25    0.288024E-002
     -4.60      0.30    0.287288E-002
     -4.60      0.35    0.286081E-002
     -4.60      0.40    0.284401E-002
     -4.60      0.45    0.282249E-002
     -4.60      0.50    0.279629E-002
     -4.60      0.55    0.276544E-002
     -4.60      0.60    0.273003E-002
     -4.60      0.65    0.269014E-002
     -4.60      0.70    0.264588E-002
     -4.60      0.75    0.259741E-002
     -4.60      0.80    0.254486E-002
     -4.60      0.85    0.248842E-002
     -4.60      0.90    0.242828E-002
     -4.60      0.95    0.236467E-002
     -4.60      1.00    0.229783E-002
     -4.60      1.05    0.222799E-002
     -4.60      1.10    0.215545E-002
     -4.60      1.15    0.208048E-002
     -4.60      1.20    0.200339E-002
     -4.60      1.25    0.192450E-002
     -4.60      1.30    0.184413E-002
     -4.60      1.35    0.176261E-002
     -4.60      1.40    0.168029E-002
     -4.60      1.45    0.159752E-002
     -4.60      1.50    0.151463E-002
     -4.60      1.55    0.143197E-002
     -4.60      1.60    0.134989E-002
     -4.60      1.65    0.126871E-002
     -4.60      1.70    0.118876E-002
     -4.60      1.75    0.111034E-002
     -4.60      1.80    0.103376E-002
     -4.60      1.85    0.959268E-003
     -4.60      1.90    0.887130E-003
     -4.60      1.95    0.817569E-003
     -4.60      2.00    0.750785E-003
     -4.60      2.05    0.686949E-003
     -4.60      2.10    0.626203E-003
     -4.60      2.15    0.568661E-003
     -4.60      2.20    0.514402E-003
     -4.60      2.25    0.463478E-003
     -4.60      2.30    0.415908E-003
     -4.60      2.35    0.371685E-003
     -4.60      2.40    0.330771E-003
     -4.60      2.45    0.293106E-003
     -4.60      2.50    0.258602E-003
     -4.60      2.55    0.227154E-003
     -4.60      2.60    0.198637E-003
     -4.60      2.65    0.172911E-003
     -4.60      2.70    0.149822E-003
     -4.60      2.75    0.129210E-003
     -4.60      2.80    0.110905E-003
     -4.60      2.85    0.947381E-004
     -4.60      2.90    0.805349E-004
     -4.60      2.95    0.681253E-004
     -4.60      3.00    0.573420E-004
     -4.60      3.05    0.480238E-004
     -4.60      3.10    0.400163E-004
     -4.60      3.15    0.331737E-004
     -4.60      3.20    0.273594E-004
     -4.60      3.25    0.224468E-004
     -4.60      3.30    0.183198E-004
     -4.60      3.35    0.148726E-004
     -4.60      3.40    0.120098E-004
     -4.60      3.45    0.964597E-005
     -4.60      3.50    0.770560E-005
     -4.60      3.55    0.612207E-005
     -4.60      3.60    0.483735E-005
     -4.60      3.65    0.380117E-005
     -4.60      3.70    0.297040E-005
     -4.60      3.75    0.230826E-005
     -4.60      3.80    0.178366E-005
     -4.60      3.85    0.137052E-005
     -4.60      3.90    0.104711E-005
     -4.60      3.95    0.795462E-006
     -4.60      4.00    0.600833E-006
     -4.60      4.05    0.451216E-006
     -4.60      4.10    0.336900E-006
     -4.60      4.15    0.250087E-006
     -4.60      4.20    0.184564E-006
     -4.60      4.25    0.135412E-006
     -4.60      4.30    0.987683E-007
     -4.60      4.35    0.716169E-007
     -4.60      4.40    0.516235E-007
     -4.60      4.45    0.369918E-007
     -4.60      4.50    0.263504E-007
     -4.60      4.55    0.186591E-007
     -4.60      4.60    0.131344E-007
     -4.60      4.65    0.919075E-008
     -4.60      4.70    0.639313E-008
     -4.60      4.75    0.442083E-008
     -4.60      4.80    0.303899E-008
     -4.60      4.85    0.207683E-008
     -4.60      4.90    0.141102E-008
     -4.60      4.95    0.953118E-009
     -4.60      5.00    0.640122E-009
     -4.60      5.05    0.427475E-009
     -4.60      5.10    0.283874E-009
     -4.60      5.15    0.187477E-009
     -4.60      5.20    0.123148E-009
     -4.60      5.25    0.804682E-010
     -4.60      5.30    0.523125E-010
     -4.60      5.35    0.338418E-010
     -4.60      5.40    0.217905E-010
     -4.60      5.45    0.139690E-010
     -4.60      5.50    0.891848E-011
     -4.60      5.55    0.567313E-011
     -4.60      5.60    0.359731E-011
     -4.60      5.65    0.227522E-011
     -4.60      5.70    0.143641E-011
     -4.60      5.75    0.905965E-012
     -4.60      5.80    0.571374E-012
     -4.60      5.85    0.360634E-012
     -4.60      5.90    0.227911E-012
     -4.60      5.95    0.144172E-012
     -4.60      6.00    0.911245E-013
     -4.60      6.05    0.572996E-013
     -4.60      6.10    0.355487E-013
     -4.60      6.15    0.214417E-013
     -4.60      6.20    0.122526E-013
     -4.60      6.25    0.631874E-014
     -4.60      6.30    0.264041E-014
     -4.60      6.35    0.635947E-015
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.159517E-013
     -4.55     -6.30    0.670447E-013
     -4.55     -6.25    0.163448E-012
     -4.55     -6.20    0.324090E-012
     -4.55     -6.15    0.580332E-012
     -4.55     -6.10    0.982019E-012
     -4.55     -6.05    0.160692E-011
     -4.55     -6.00    0.257505E-011
     -4.55     -5.95    0.407005E-011
     -4.55     -5.90    0.637098E-011
     -4.55     -5.85    0.989901E-011
     -4.55     -5.80    0.152857E-010
     -4.55     -5.75    0.234721E-010
     -4.55     -5.70    0.358515E-010
     -4.55     -5.65    0.544736E-010
     -4.55     -5.60    0.823354E-010
     -4.55     -5.55    0.123791E-009
     -4.55     -5.50    0.185128E-009
     -4.55     -5.45    0.275367E-009
     -4.55     -5.40    0.407371E-009
     -4.55     -5.35    0.599362E-009
     -4.55     -5.30    0.877002E-009
     -4.55     -5.25    0.127619E-008
     -4.55     -5.20    0.184684E-008
     -4.55     -5.15    0.265791E-008
     -4.55     -5.10    0.380405E-008
     -4.55     -5.05    0.541436E-008
     -4.55     -5.00    0.766380E-008
     -4.55     -4.95    0.107880E-007
     -4.55     -4.90    0.151021E-007
     -4.55     -4.85    0.210251E-007
     -4.55     -4.80    0.291103E-007
     -4.55     -4.75    0.400837E-007
     -4.55     -4.70    0.548916E-007
     -4.55     -4.65    0.747591E-007
     -4.55     -4.60    0.101263E-006
     -4.55     -4.55    0.136416E-006
     -4.55     -4.50    0.182777E-006
     -4.55     -4.45    0.243568E-006
     -4.55     -4.40    0.322827E-006
     -4.55     -4.35    0.425576E-006
     -4.55     -4.30    0.558021E-006
     -4.55     -4.25    0.727775E-006
     -4.55     -4.20    0.944118E-006
     -4.55     -4.15    0.121828E-005
     -4.55     -4.10    0.156375E-005
     -4.55     -4.05    0.199664E-005
     -4.55     -4.00    0.253602E-005
     -4.55     -3.95    0.320434E-005
     -4.55     -3.90    0.402781E-005
     -4.55     -3.85    0.503683E-005
     -4.55     -3.80    0.626636E-005
     -4.55     -3.75    0.775636E-005
     -4.55     -3.70    0.955212E-005
     -4.55     -3.65    0.117046E-004
     -4.55     -3.60    0.142706E-004
     -4.55     -3.55    0.173132E-004
     -4.55     -3.50    0.209016E-004
     -4.55     -3.45    0.251110E-004
     -4.55     -3.40    0.300231E-004
     -4.55     -3.35    0.357249E-004
     -4.55     -3.30    0.423092E-004
     -4.55     -3.25    0.498732E-004
     -4.55     -3.20    0.585187E-004
     -4.55     -3.15    0.683504E-004
     -4.55     -3.10    0.794754E-004
     -4.55     -3.05    0.920017E-004
     -4.55     -3.00    0.106038E-003
     -4.55     -2.95    0.121689E-003
     -4.55     -2.90    0.139061E-003
     -4.55     -2.85    0.158253E-003
     -4.55     -2.80    0.179358E-003
     -4.55     -2.75    0.202464E-003
     -4.55     -2.70    0.227651E-003
     -4.55     -2.65    0.254987E-003
     -4.55     -2.60    0.284532E-003
     -4.55     -2.55    0.316334E-003
     -4.55     -2.50    0.350431E-003
     -4.55     -2.45    0.386845E-003
     -4.55     -2.40    0.425590E-003
     -4.55     -2.35    0.466664E-003
     -4.55     -2.30    0.510055E-003
     -4.55     -2.25    0.555738E-003
     -4.55     -2.20    0.603676E-003
     -4.55     -2.15    0.653824E-003
     -4.55     -2.10    0.706123E-003
     -4.55     -2.05    0.760509E-003
     -4.55     -2.00    0.816907E-003
     -4.55     -1.95    0.875237E-003
     -4.55     -1.90    0.935409E-003
     -4.55     -1.85    0.997333E-003
     -4.55     -1.80    0.106091E-002
     -4.55     -1.75    0.112603E-002
     -4.55     -1.70    0.119260E-002
     -4.55     -1.65    0.126051E-002
     -4.55     -1.60    0.132964E-002
     -4.55     -1.55    0.139987E-002
     -4.55     -1.50    0.147109E-002
     -4.55     -1.45    0.154318E-002
     -4.55     -1.40    0.161600E-002
     -4.55     -1.35    0.168944E-002
     -4.55     -1.30    0.176334E-002
     -4.55     -1.25    0.183758E-002
     -4.55     -1.20    0.191200E-002
     -4.55     -1.15    0.198645E-002
     -4.55     -1.10    0.206077E-002
     -4.55     -1.05    0.213480E-002
     -4.55     -1.00    0.220837E-002
     -4.55     -0.95    0.228129E-002
     -4.55     -0.90    0.235337E-002
     -4.55     -0.85    0.242441E-002
     -4.55     -0.80    0.249423E-002
     -4.55     -0.75    0.256261E-002
     -4.55     -0.70    0.262934E-002
     -4.55     -0.65    0.269420E-002
     -4.55     -0.60    0.275697E-002
     -4.55     -0.55    0.281743E-002
     -4.55     -0.50    0.287535E-002
     -4.55     -0.45    0.293052E-002
     -4.55     -0.40    0.298272E-002
     -4.55     -0.35    0.303172E-002
     -4.55     -0.30    0.307731E-002
     -4.55     -0.25    0.311929E-002
     -4.55     -0.20    0.315746E-002
     -4.55     -0.15    0.319163E-002
     -4.55     -0.10    0.322161E-002
     -4.55     -0.05    0.324725E-002
     -4.55      0.00    0.326838E-002
     -4.55      0.05    0.328486E-002
     -4.55      0.10    0.329658E-002
     -4.55      0.15    0.330341E-002
     -4.55      0.20    0.330526E-002
     -4.55      0.25    0.330207E-002
     -4.55      0.30    0.329377E-002
     -4.55      0.35    0.328032E-002
     -4.55      0.40    0.326171E-002
     -4.55      0.45    0.323794E-002
     -4.55      0.50    0.320904E-002
     -4.55      0.55    0.317505E-002
     -4.55      0.60    0.313603E-002
     -4.55      0.65    0.309209E-002
     -4.55      0.70    0.304332E-002
     -4.55      0.75    0.298986E-002
     -4.55      0.80    0.293187E-002
     -4.55      0.85    0.286953E-002
     -4.55      0.90    0.280303E-002
     -4.55      0.95    0.273260E-002
     -4.55      1.00    0.265848E-002
     -4.55      1.05    0.258094E-002
     -4.55      1.10    0.250025E-002
     -4.55      1.15    0.241672E-002
     -4.55      1.20    0.233066E-002
     -4.55      1.25    0.224241E-002
     -4.55      1.30    0.215231E-002
     -4.55      1.35    0.206073E-002
     -4.55      1.40    0.196803E-002
     -4.55      1.45    0.187458E-002
     -4.55      1.50    0.178077E-002
     -4.55      1.55    0.168698E-002
     -4.55      1.60    0.159358E-002
     -4.55      1.65    0.150096E-002
     -4.55      1.70    0.140947E-002
     -4.55      1.75    0.131947E-002
     -4.55      1.80    0.123130E-002
     -4.55      1.85    0.114529E-002
     -4.55      1.90    0.106172E-002
     -4.55      1.95    0.980879E-003
     -4.55      2.00    0.903009E-003
     -4.55      2.05    0.828330E-003
     -4.55      2.10    0.757028E-003
     -4.55      2.15    0.689255E-003
     -4.55      2.20    0.625131E-003
     -4.55      2.25    0.564741E-003
     -4.55      2.30    0.508133E-003
     -4.55      2.35    0.455325E-003
     -4.55      2.40    0.406300E-003
     -4.55      2.45    0.361009E-003
     -4.55      2.50    0.319377E-003
     -4.55      2.55    0.281300E-003
     -4.55      2.60    0.246653E-003
     -4.55      2.65    0.215289E-003
     -4.55      2.70    0.187045E-003
     -4.55      2.75    0.161746E-003
     -4.55      2.80    0.139205E-003
     -4.55      2.85    0.119229E-003
     -4.55      2.90    0.101622E-003
     -4.55      2.95    0.861895E-004
     -4.55      3.00    0.727365E-004
     -4.55      3.05    0.610745E-004
     -4.55      3.10    0.510218E-004
     -4.55      3.15    0.424051E-004
     -4.55      3.20    0.350612E-004
     -4.55      3.25    0.288378E-004
     -4.55      3.30    0.235942E-004
     -4.55      3.35    0.192017E-004
     -4.55      3.40    0.155434E-004
     -4.55      3.45    0.125143E-004
     -4.55      3.50    0.100209E-004
     -4.55      3.55    0.798055E-005
     -4.55      3.60    0.632073E-005
     -4.55      3.65    0.497846E-005
     -4.55      3.70    0.389946E-005
     -4.55      3.75    0.303725E-005
     -4.55      3.80    0.235239E-005
     -4.55      3.85    0.181168E-005
     -4.55      3.90    0.138734E-005
     -4.55      3.95    0.105634E-005
     -4.55      4.00    0.799706E-006
     -4.55      4.05    0.601943E-006
     -4.55      4.10    0.450472E-006
     -4.55      4.15    0.335165E-006
     -4.55      4.20    0.247925E-006
     -4.55      4.25    0.182325E-006
     -4.55      4.30    0.133299E-006
     -4.55      4.35    0.968858E-007
     -4.55      4.40    0.700067E-007
     -4.55      4.45    0.502879E-007
     -4.55      4.50    0.359112E-007
     -4.55      4.55    0.254940E-007
     -4.55      4.60    0.179924E-007
     -4.55      4.65    0.126238E-007
     -4.55      4.70    0.880532E-008
     -4.55      4.75    0.610609E-008
     -4.55      4.80    0.420975E-008
     -4.55      4.85    0.288563E-008
     -4.55      4.90    0.196669E-008
     -4.55      4.95    0.133279E-008
     -4.55      5.00    0.898157E-009
     -4.55      5.05    0.601917E-009
     -4.55      5.10    0.401195E-009
     -4.55      5.15    0.265984E-009
     -4.55      5.20    0.175425E-009
     -4.55      5.25    0.115113E-009
     -4.55      5.30    0.751672E-010
     -4.55      5.35    0.488527E-010
     -4.55      5.40    0.316087E-010
     -4.55      5.45    0.203657E-010
     -4.55      5.50    0.130711E-010
     -4.55      5.55    0.836013E-011
     -4.55      5.60    0.533107E-011
     -4.55      5.65    0.339130E-011
     -4.55      5.70    0.215358E-011
     -4.55      5.75    0.136627E-011
     -4.55      5.80    0.866628E-012
     -4.55      5.85    0.549981E-012
     -4.55      5.90    0.349313E-012
     -4.55      5.95    0.221931E-012
     -4.55      6.00    0.140767E-012
     -4.55      6.05    0.887441E-013
     -4.55      6.10    0.551468E-013
     -4.55      6.15    0.332886E-013
     -4.55      6.20    0.190248E-013
     -4.55      6.25    0.980852E-014
     -4.55      6.30    0.409698E-014
     -4.55      6.35    0.986427E-015
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.221007E-013
     -4.50     -6.30    0.929021E-013
     -4.50     -6.25    0.226529E-012
     -4.50     -6.20    0.449264E-012
     -4.50     -6.15    0.804608E-012
     -4.50     -6.10    0.136165E-011
     -4.50     -6.05    0.222809E-011
     -4.50     -6.00    0.356993E-011
     -4.50     -5.95    0.564098E-011
     -4.50     -5.90    0.882652E-011
     -4.50     -5.85    0.137075E-010
     -4.50     -5.80    0.211540E-010
     -4.50     -5.75    0.324614E-010
     -4.50     -5.70    0.495454E-010
     -4.50     -5.65    0.752212E-010
     -4.50     -5.60    0.113600E-009
     -4.50     -5.55    0.170650E-009
     -4.50     -5.50    0.254975E-009
     -4.50     -5.45    0.378907E-009
     -4.50     -5.40    0.560006E-009
     -4.50     -5.35    0.823121E-009
     -4.50     -5.30    0.120319E-008
     -4.50     -5.25    0.174903E-008
     -4.50     -5.20    0.252841E-008
     -4.50     -5.15    0.363481E-008
     -4.50     -5.10    0.519636E-008
     -4.50     -5.05    0.738755E-008
     -4.50     -5.00    0.104445E-007
     -4.50     -4.95    0.146844E-007
     -4.50     -4.90    0.205313E-007
     -4.50     -4.85    0.285476E-007
     -4.50     -4.80    0.394744E-007
     -4.50     -4.75    0.542828E-007
     -4.50     -4.70    0.742354E-007
     -4.50     -4.65    0.100965E-006
     -4.50     -4.60    0.136565E-006
     -4.50     -4.55    0.183708E-006
     -4.50     -4.50    0.245777E-006
     -4.50     -4.45    0.327029E-006
     -4.50     -4.40    0.432780E-006
     -4.50     -4.35    0.569630E-006
     -4.50     -4.30    0.745711E-006
     -4.50     -4.25    0.970974E-006
     -4.50     -4.20    0.125751E-005
     -4.50     -4.15    0.161993E-005
     -4.50     -4.10    0.207570E-005
     -4.50     -4.05    0.264564E-005
     -4.50     -4.00    0.335432E-005
     -4.50     -3.95    0.423055E-005
     -4.50     -3.90    0.530786E-005
     -4.50     -3.85    0.662500E-005
     -4.50     -3.80    0.822638E-005
     -4.50     -3.75    0.101625E-004
     -4.50     -3.70    0.124905E-004
     -4.50     -3.65    0.152743E-004
     -4.50     -3.60    0.185848E-004
     -4.50     -3.55    0.225005E-004
     -4.50     -3.50    0.271067E-004
     -4.50     -3.45    0.324964E-004
     -4.50     -3.40    0.387692E-004
     -4.50     -3.35    0.460311E-004
     -4.50     -3.30    0.543941E-004
     -4.50     -3.25    0.639752E-004
     -4.50     -3.20    0.748956E-004
     -4.50     -3.15    0.872790E-004
     -4.50     -3.10    0.101251E-003
     -4.50     -3.05    0.116937E-003
     -4.50     -3.00    0.134462E-003
     -4.50     -2.95    0.153946E-003
     -4.50     -2.90    0.175506E-003
     -4.50     -2.85    0.199252E-003
     -4.50     -2.80    0.225286E-003
     -4.50     -2.75    0.253699E-003
     -4.50     -2.70    0.284574E-003
     -4.50     -2.65    0.317978E-003
     -4.50     -2.60    0.353968E-003
     -4.50     -2.55    0.392585E-003
     -4.50     -2.50    0.433855E-003
     -4.50     -2.45    0.477791E-003
     -4.50     -2.40    0.524388E-003
     -4.50     -2.35    0.573628E-003
     -4.50     -2.30    0.625478E-003
     -4.50     -2.25    0.679892E-003
     -4.50     -2.20    0.736809E-003
     -4.50     -2.15    0.796158E-003
     -4.50     -2.10    0.857856E-003
     -4.50     -2.05    0.921810E-003
     -4.50     -2.00    0.987921E-003
     -4.50     -1.95    0.105608E-002
     -4.50     -1.90    0.112617E-002
     -4.50     -1.85    0.119807E-002
     -4.50     -1.80    0.127166E-002
     -4.50     -1.75    0.134682E-002
     -4.50     -1.70    0.142340E-002
     -4.50     -1.65    0.150129E-002
     -4.50     -1.60    0.158033E-002
     -4.50     -1.55    0.166041E-002
     -4.50     -1.50    0.174137E-002
     -4.50     -1.45    0.182307E-002
     -4.50     -1.40    0.190538E-002
     -4.50     -1.35    0.198814E-002
     -4.50     -1.30    0.207121E-002
     -4.50     -1.25    0.215442E-002
     -4.50     -1.20    0.223762E-002
     -4.50     -1.15    0.232064E-002
     -4.50     -1.10    0.240331E-002
     -4.50     -1.05    0.248544E-002
     -4.50     -1.00    0.256687E-002
     -4.50     -0.95    0.264739E-002
     -4.50     -0.90    0.272681E-002
     -4.50     -0.85    0.280493E-002
     -4.50     -0.80    0.288153E-002
     -4.50     -0.75    0.295640E-002
     -4.50     -0.70    0.302932E-002
     -4.50     -0.65    0.310007E-002
     -4.50     -0.60    0.316842E-002
     -4.50     -0.55    0.323413E-002
     -4.50     -0.50    0.329700E-002
     -4.50     -0.45    0.335677E-002
     -4.50     -0.40    0.341323E-002
     -4.50     -0.35    0.346616E-002
     -4.50     -0.30    0.351534E-002
     -4.50     -0.25    0.356055E-002
     -4.50     -0.20    0.360160E-002
     -4.50     -0.15    0.363828E-002
     -4.50     -0.10    0.367041E-002
     -4.50     -0.05    0.369783E-002
     -4.50      0.00    0.372036E-002
     -4.50      0.05    0.373787E-002
     -4.50      0.10    0.375022E-002
     -4.50      0.15    0.375730E-002
     -4.50      0.20    0.375900E-002
     -4.50      0.25    0.375525E-002
     -4.50      0.30    0.374599E-002
     -4.50      0.35    0.373116E-002
     -4.50      0.40    0.371075E-002
     -4.50      0.45    0.368476E-002
     -4.50      0.50    0.365319E-002
     -4.50      0.55    0.361610E-002
     -4.50      0.60    0.357353E-002
     -4.50      0.65    0.352558E-002
     -4.50      0.70    0.347236E-002
     -4.50      0.75    0.341398E-002
     -4.50      0.80    0.335060E-002
     -4.50      0.85    0.328240E-002
     -4.50      0.90    0.320958E-002
     -4.50      0.95    0.313235E-002
     -4.50      1.00    0.305097E-002
     -4.50      1.05    0.296570E-002
     -4.50      1.10    0.287682E-002
     -4.50      1.15    0.278464E-002
     -4.50      1.20    0.268950E-002
     -4.50      1.25    0.259174E-002
     -4.50      1.30    0.249172E-002
     -4.50      1.35    0.238982E-002
     -4.50      1.40    0.228644E-002
     -4.50      1.45    0.218198E-002
     -4.50      1.50    0.207683E-002
     -4.50      1.55    0.197143E-002
     -4.50      1.60    0.186619E-002
     -4.50      1.65    0.176152E-002
     -4.50      1.70    0.165783E-002
     -4.50      1.75    0.155552E-002
     -4.50      1.80    0.145499E-002
     -4.50      1.85    0.135659E-002
     -4.50      1.90    0.126069E-002
     -4.50      1.95    0.116762E-002
     -4.50      2.00    0.107766E-002
     -4.50      2.05    0.991097E-003
     -4.50      2.10    0.908164E-003
     -4.50      2.15    0.829061E-003
     -4.50      2.20    0.753955E-003
     -4.50      2.25    0.682970E-003
     -4.50      2.30    0.616196E-003
     -4.50      2.35    0.553680E-003
     -4.50      2.40    0.495434E-003
     -4.50      2.45    0.441432E-003
     -4.50      2.50    0.391615E-003
     -4.50      2.55    0.345889E-003
     -4.50      2.60    0.304133E-003
     -4.50      2.65    0.266201E-003
     -4.50      2.70    0.231922E-003
     -4.50      2.75    0.201109E-003
     -4.50      2.80    0.173560E-003
     -4.50      2.85    0.149063E-003
     -4.50      2.90    0.127398E-003
     -4.50      2.95    0.108344E-003
     -4.50      3.00    0.916799E-004
     -4.50      3.05    0.771867E-004
     -4.50      3.10    0.646532E-004
     -4.50      3.15    0.538759E-004
     -4.50      3.20    0.446618E-004
     -4.50      3.25    0.368294E-004
     -4.50      3.30    0.302100E-004
     -4.50      3.35    0.246483E-004
     -4.50      3.40    0.200027E-004
     -4.50      3.45    0.161449E-004
     -4.50      3.50    0.129602E-004
     -4.50      3.55    0.103468E-004
     -4.50      3.60    0.821483E-005
     -4.50      3.65    0.648605E-005
     -4.50      3.70    0.509256E-005
     -4.50      3.75    0.397606E-005
     -4.50      3.80    0.308688E-005
     -4.50      3.85    0.238301E-005
     -4.50      3.90    0.182918E-005
     -4.50      3.95    0.139607E-005
     -4.50      4.00    0.105941E-005
     -4.50      4.05    0.799317E-006
     -4.50      4.10    0.599605E-006
     -4.50      4.15    0.447193E-006
     -4.50      4.20    0.331590E-006
     -4.50      4.25    0.244444E-006
     -4.50      4.30    0.179153E-006
     -4.50      4.35    0.130536E-006
     -4.50      4.40    0.945586E-007
     -4.50      4.45    0.680976E-007
     -4.50      4.50    0.487556E-007
     -4.50      4.55    0.347042E-007
     -4.50      4.60    0.245590E-007
     -4.50      4.65    0.172789E-007
     -4.50      4.70    0.120867E-007
     -4.50      4.75    0.840615E-008
     -4.50      4.80    0.581304E-008
     -4.50      4.85    0.399708E-008
     -4.50      4.90    0.273301E-008
     -4.50      4.95    0.185833E-008
     -4.50      5.00    0.125668E-008
     -4.50      5.05    0.845237E-009
     -4.50      5.10    0.565499E-009
     -4.50      5.15    0.376386E-009
     -4.50      5.20    0.249253E-009
     -4.50      5.25    0.164255E-009
     -4.50      5.30    0.107732E-009
     -4.50      5.35    0.703397E-010
     -4.50      5.40    0.457289E-010
     -4.50      5.45    0.296095E-010
     -4.50      5.50    0.191012E-010
     -4.50      5.55    0.122813E-010
     -4.50      5.60    0.787367E-011
     -4.50      5.65    0.503610E-011
     -4.50      5.70    0.321561E-011
     -4.50      5.75    0.205109E-011
     -4.50      5.80    0.130783E-011
     -4.50      5.85    0.834064E-012
     -4.50      5.90    0.532103E-012
     -4.50      5.95    0.339352E-012
     -4.50      6.00    0.215897E-012
     -4.50      6.05    0.136404E-012
     -4.50      6.10    0.848748E-013
     -4.50      6.15    0.512622E-013
     -4.50      6.20    0.292967E-013
     -4.50      6.25    0.150991E-013
     -4.50      6.30    0.630403E-014
     -4.50      6.35    0.151729E-014
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.304642E-013
     -4.45     -6.30    0.128076E-012
     -4.45     -6.25    0.312355E-012
     -4.45     -6.20    0.619601E-012
     -4.45     -6.15    0.110985E-011
     -4.45     -6.10    0.187838E-011
     -4.45     -6.05    0.307353E-011
     -4.45     -6.00    0.492380E-011
     -4.45     -5.95    0.777814E-011
     -4.45     -5.90    0.121657E-010
     -4.45     -5.85    0.188837E-010
     -4.45     -5.80    0.291250E-010
     -4.45     -5.75    0.446632E-010
     -4.45     -5.70    0.681186E-010
     -4.45     -5.65    0.103338E-009
     -4.45     -5.60    0.155933E-009
     -4.45     -5.55    0.234038E-009
     -4.45     -5.50    0.349369E-009
     -4.45     -5.45    0.518694E-009
     -4.45     -5.40    0.765863E-009
     -4.45     -5.35    0.112458E-008
     -4.45     -5.30    0.164216E-008
     -4.45     -5.25    0.238463E-008
     -4.45     -5.20    0.344351E-008
     -4.45     -5.15    0.494486E-008
     -4.45     -5.10    0.706119E-008
     -4.45     -5.05    0.100270E-007
     -4.45     -5.00    0.141592E-007
     -4.45     -4.95    0.198828E-007
     -4.45     -4.90    0.277647E-007
     -4.45     -4.85    0.385555E-007
     -4.45     -4.80    0.532428E-007
     -4.45     -4.75    0.731176E-007
     -4.45     -4.70    0.998557E-007
     -4.45     -4.65    0.135618E-006
     -4.45     -4.60    0.183173E-006
     -4.45     -4.55    0.246043E-006
     -4.45     -4.50    0.328678E-006
     -4.45     -4.45    0.436662E-006
     -4.45     -4.40    0.576958E-006
     -4.45     -4.35    0.758180E-006
     -4.45     -4.30    0.990919E-006
     -4.45     -4.25    0.128810E-005
     -4.45     -4.20    0.166538E-005
     -4.45     -4.15    0.214161E-005
     -4.45     -4.10    0.273929E-005
     -4.45     -4.05    0.348513E-005
     -4.45     -4.00    0.441055E-005
     -4.45     -3.95    0.555226E-005
     -4.45     -3.90    0.695285E-005
     -4.45     -3.85    0.866132E-005
     -4.45     -3.80    0.107336E-004
     -4.45     -3.75    0.132333E-004
     -4.45     -3.70    0.162314E-004
     -4.45     -3.65    0.198077E-004
     -4.45     -3.60    0.240500E-004
     -4.45     -3.55    0.290547E-004
     -4.45     -3.50    0.349267E-004
     -4.45     -3.45    0.417790E-004
     -4.45     -3.40    0.497324E-004
     -4.45     -3.35    0.589143E-004
     -4.45     -3.30    0.694588E-004
     -4.45     -3.25    0.815046E-004
     -4.45     -3.20    0.951941E-004
     -4.45     -3.15    0.110672E-003
     -4.45     -3.10    0.128083E-003
     -4.45     -3.05    0.147571E-003
     -4.45     -3.00    0.169276E-003
     -4.45     -2.95    0.193334E-003
     -4.45     -2.90    0.219871E-003
     -4.45     -2.85    0.249006E-003
     -4.45     -2.80    0.280845E-003
     -4.45     -2.75    0.315484E-003
     -4.45     -2.70    0.353001E-003
     -4.45     -2.65    0.393460E-003
     -4.45     -2.60    0.436907E-003
     -4.45     -2.55    0.483373E-003
     -4.45     -2.50    0.532868E-003
     -4.45     -2.45    0.585384E-003
     -4.45     -2.40    0.640899E-003
     -4.45     -2.35    0.699368E-003
     -4.45     -2.30    0.760733E-003
     -4.45     -2.25    0.824919E-003
     -4.45     -2.20    0.891837E-003
     -4.45     -2.15    0.961385E-003
     -4.45     -2.10    0.103345E-002
     -4.45     -2.05    0.110791E-002
     -4.45     -2.00    0.118462E-002
     -4.45     -1.95    0.126346E-002
     -4.45     -1.90    0.134428E-002
     -4.45     -1.85    0.142692E-002
     -4.45     -1.80    0.151124E-002
     -4.45     -1.75    0.159708E-002
     -4.45     -1.70    0.168428E-002
     -4.45     -1.65    0.177269E-002
     -4.45     -1.60    0.186215E-002
     -4.45     -1.55    0.195250E-002
     -4.45     -1.50    0.204359E-002
     -4.45     -1.45    0.213525E-002
     -4.45     -1.40    0.222732E-002
     -4.45     -1.35    0.231964E-002
     -4.45     -1.30    0.241204E-002
     -4.45     -1.25    0.250436E-002
     -4.45     -1.20    0.259643E-002
     -4.45     -1.15    0.268806E-002
     -4.45     -1.10    0.277907E-002
     -4.45     -1.05    0.286929E-002
     -4.45     -1.00    0.295851E-002
     -4.45     -0.95    0.304654E-002
     -4.45     -0.90    0.313318E-002
     -4.45     -0.85    0.321821E-002
     -4.45     -0.80    0.330143E-002
     -4.45     -0.75    0.338260E-002
     -4.45     -0.70    0.346151E-002
     -4.45     -0.65    0.353793E-002
     -4.45     -0.60    0.361163E-002
     -4.45     -0.55    0.368238E-002
     -4.45     -0.50    0.374994E-002
     -4.45     -0.45    0.381409E-002
     -4.45     -0.40    0.387459E-002
     -4.45     -0.35    0.393122E-002
     -4.45     -0.30    0.398376E-002
     -4.45     -0.25    0.403200E-002
     -4.45     -0.20    0.407572E-002
     -4.45     -0.15    0.411474E-002
     -4.45     -0.10    0.414886E-002
     -4.45     -0.05    0.417791E-002
     -4.45      0.00    0.420172E-002
     -4.45      0.05    0.422014E-002
     -4.45      0.10    0.423304E-002
     -4.45      0.15    0.424029E-002
     -4.45      0.20    0.424180E-002
     -4.45      0.25    0.423747E-002
     -4.45      0.30    0.422724E-002
     -4.45      0.35    0.421105E-002
     -4.45      0.40    0.418888E-002
     -4.45      0.45    0.416072E-002
     -4.45      0.50    0.412657E-002
     -4.45      0.55    0.408646E-002
     -4.45      0.60    0.404046E-002
     -4.45      0.65    0.398863E-002
     -4.45      0.70    0.393107E-002
     -4.45      0.75    0.386791E-002
     -4.45      0.80    0.379930E-002
     -4.45      0.85    0.372539E-002
     -4.45      0.90    0.364638E-002
     -4.45      0.95    0.356249E-002
     -4.45      1.00    0.347397E-002
     -4.45      1.05    0.338107E-002
     -4.45      1.10    0.328409E-002
     -4.45      1.15    0.318334E-002
     -4.45      1.20    0.307915E-002
     -4.45      1.25    0.297187E-002
     -4.45      1.30    0.286189E-002
     -4.45      1.35    0.274959E-002
     -4.45      1.40    0.263539E-002
     -4.45      1.45    0.251971E-002
     -4.45      1.50    0.240298E-002
     -4.45      1.55    0.228566E-002
     -4.45      1.60    0.216819E-002
     -4.45      1.65    0.205102E-002
     -4.45      1.70    0.193461E-002
     -4.45      1.75    0.181941E-002
     -4.45      1.80    0.170584E-002
     -4.45      1.85    0.159434E-002
     -4.45      1.90    0.148531E-002
     -4.45      1.95    0.137914E-002
     -4.45      2.00    0.127618E-002
     -4.45      2.05    0.117675E-002
     -4.45      2.10    0.108117E-002
     -4.45      2.15    0.989671E-003
     -4.45      2.20    0.902484E-003
     -4.45      2.25    0.819784E-003
     -4.45      2.30    0.741703E-003
     -4.45      2.35    0.668335E-003
     -4.45      2.40    0.599725E-003
     -4.45      2.45    0.535880E-003
     -4.45      2.50    0.476764E-003
     -4.45      2.55    0.422304E-003
     -4.45      2.60    0.372389E-003
     -4.45      2.65    0.326878E-003
     -4.45      2.70    0.285601E-003
     -4.45      2.75    0.248364E-003
     -4.45      2.80    0.214952E-003
     -4.45      2.85    0.185135E-003
     -4.45      2.90    0.158674E-003
     -4.45      2.95    0.135320E-003
     -4.45      3.00    0.114825E-003
     -4.45      3.05    0.969402E-004
     -4.45      3.10    0.814216E-004
     -4.45      3.15    0.680336E-004
     -4.45      3.20    0.565502E-004
     -4.45      3.25    0.467576E-004
     -4.45      3.30    0.384555E-004
     -4.45      3.35    0.314583E-004
     -4.45      3.40    0.255956E-004
     -4.45      3.45    0.207125E-004
     -4.45      3.50    0.166695E-004
     -4.45      3.55    0.133419E-004
     -4.45      3.60    0.106196E-004
     -4.45      3.65    0.840581E-005
     -4.45      3.70    0.661634E-005
     -4.45      3.75    0.517860E-005
     -4.45      3.80    0.403043E-005
     -4.45      3.85    0.311907E-005
     -4.45      3.90    0.240008E-005
     -4.45      3.95    0.183628E-005
     -4.45      4.00    0.139689E-005
     -4.45      4.05    0.105654E-005
     -4.45      4.10    0.794518E-006
     -4.45      4.15    0.594031E-006
     -4.45      4.20    0.441569E-006
     -4.45      4.25    0.326338E-006
     -4.45      4.30    0.239781E-006
     -4.45      4.35    0.175161E-006
     -4.45      4.40    0.127215E-006
     -4.45      4.45    0.918577E-007
     -4.45      4.50    0.659441E-007
     -4.45      4.55    0.470679E-007
     -4.45      4.60    0.334017E-007
     -4.45      4.65    0.235678E-007
     -4.45      4.70    0.165344E-007
     -4.45      4.75    0.115343E-007
     -4.45      4.80    0.800110E-008
     -4.45      4.85    0.551930E-008
     -4.45      4.90    0.378635E-008
     -4.45      4.95    0.258340E-008
     -4.45      5.00    0.175320E-008
     -4.45      5.05    0.118354E-008
     -4.45      5.10    0.794859E-009
     -4.45      5.15    0.531137E-009
     -4.45      5.20    0.353175E-009
     -4.45      5.25    0.233727E-009
     -4.45      5.30    0.153971E-009
     -4.45      5.35    0.100987E-009
     -4.45      5.40    0.659608E-010
     -4.45      5.45    0.429155E-010
     -4.45      5.50    0.278217E-010
     -4.45      5.55    0.179784E-010
     -4.45      5.60    0.115850E-010
     -4.45      5.65    0.744796E-011
     -4.45      5.70    0.477988E-011
     -4.45      5.75    0.306407E-011
     -4.45      5.80    0.196306E-011
     -4.45      5.85    0.125750E-011
     -4.45      5.90    0.805415E-012
     -4.45      5.95    0.515377E-012
     -4.45      6.00    0.328743E-012
     -4.45      6.05    0.208080E-012
     -4.45      6.10    0.129610E-012
     -4.45      6.15    0.783117E-013
     -4.45      6.20    0.447509E-013
     -4.45      6.25    0.230550E-013
     -4.45      6.30    0.962122E-014
     -4.45      6.35    0.231486E-014
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.417791E-013
     -4.40     -6.30    0.175669E-012
     -4.40     -6.25    0.428505E-012
     -4.40     -6.20    0.850164E-012
     -4.40     -6.15    0.152308E-011
     -4.40     -6.10    0.257795E-011
     -4.40     -6.05    0.421809E-011
     -4.40     -6.00    0.675635E-011
     -4.40     -5.95    0.106701E-010
     -4.40     -5.90    0.166824E-010
     -4.40     -5.85    0.258816E-010
     -4.40     -5.80    0.398943E-010
     -4.40     -5.75    0.611369E-010
     -4.40     -5.70    0.931751E-010
     -4.40     -5.65    0.141238E-009
     -4.40     -5.60    0.212945E-009
     -4.40     -5.55    0.319326E-009
     -4.40     -5.50    0.476252E-009
     -4.40     -5.45    0.706406E-009
     -4.40     -5.40    0.104201E-008
     -4.40     -5.35    0.152852E-008
     -4.40     -5.30    0.222971E-008
     -4.40     -5.25    0.323439E-008
     -4.40     -5.20    0.466551E-008
     -4.40     -5.15    0.669213E-008
     -4.40     -5.10    0.954526E-008
     -4.40     -5.05    0.135384E-007
     -4.40     -5.00    0.190945E-007
     -4.40     -4.95    0.267798E-007
     -4.40     -4.90    0.373481E-007
     -4.40     -4.85    0.517959E-007
     -4.40     -4.80    0.714314E-007
     -4.40     -4.75    0.979614E-007
     -4.40     -4.70    0.133597E-006
     -4.40     -4.65    0.181183E-006
     -4.40     -4.60    0.244356E-006
     -4.40     -4.55    0.327733E-006
     -4.40     -4.50    0.437131E-006
     -4.40     -4.45    0.579835E-006
     -4.40     -4.40    0.764901E-006
     -4.40     -4.35    0.100351E-005
     -4.40     -4.30    0.130936E-005
     -4.40     -4.25    0.169913E-005
     -4.40     -4.20    0.219296E-005
     -4.40     -4.15    0.281504E-005
     -4.40     -4.10    0.359412E-005
     -4.40     -4.05    0.456423E-005
     -4.40     -4.00    0.576526E-005
     -4.40     -3.95    0.724368E-005
     -4.40     -3.90    0.905314E-005
     -4.40     -3.85    0.112552E-004
     -4.40     -3.80    0.139197E-004
     -4.40     -3.75    0.171258E-004
     -4.40     -3.70    0.209617E-004
     -4.40     -3.65    0.255254E-004
     -4.40     -3.60    0.309249E-004
     -4.40     -3.55    0.372778E-004
     -4.40     -3.50    0.447114E-004
     -4.40     -3.45    0.533618E-004
     -4.40     -3.40    0.633738E-004
     -4.40     -3.35    0.748992E-004
     -4.40     -3.30    0.880962E-004
     -4.40     -3.25    0.103127E-003
     -4.40     -3.20    0.120158E-003
     -4.40     -3.15    0.139354E-003
     -4.40     -3.10    0.160881E-003
     -4.40     -3.05    0.184900E-003
     -4.40     -3.00    0.211566E-003
     -4.40     -2.95    0.241027E-003
     -4.40     -2.90    0.273418E-003
     -4.40     -2.85    0.308864E-003
     -4.40     -2.80    0.347472E-003
     -4.40     -2.75    0.389333E-003
     -4.40     -2.70    0.434521E-003
     -4.40     -2.65    0.483089E-003
     -4.40     -2.60    0.535067E-003
     -4.40     -2.55    0.590467E-003
     -4.40     -2.50    0.649279E-003
     -4.40     -2.45    0.711468E-003
     -4.40     -2.40    0.776984E-003
     -4.40     -2.35    0.845752E-003
     -4.40     -2.30    0.917682E-003
     -4.40     -2.25    0.992664E-003
     -4.40     -2.20    0.107057E-002
     -4.40     -2.15    0.115128E-002
     -4.40     -2.10    0.123462E-002
     -4.40     -2.05    0.132044E-002
     -4.40     -2.00    0.140858E-002
     -4.40     -1.95    0.149886E-002
     -4.40     -1.90    0.159111E-002
     -4.40     -1.85    0.168513E-002
     -4.40     -1.80    0.178076E-002
     -4.40     -1.75    0.187781E-002
     -4.40     -1.70    0.197610E-002
     -4.40     -1.65    0.207544E-002
     -4.40     -1.60    0.217566E-002
     -4.40     -1.55    0.227658E-002
     -4.40     -1.50    0.237802E-002
     -4.40     -1.45    0.247981E-002
     -4.40     -1.40    0.258176E-002
     -4.40     -1.35    0.268371E-002
     -4.40     -1.30    0.278548E-002
     -4.40     -1.25    0.288689E-002
     -4.40     -1.20    0.298775E-002
     -4.40     -1.15    0.308789E-002
     -4.40     -1.10    0.318711E-002
     -4.40     -1.05    0.328523E-002
     -4.40     -1.00    0.338204E-002
     -4.40     -0.95    0.347735E-002
     -4.40     -0.90    0.357095E-002
     -4.40     -0.85    0.366263E-002
     -4.40     -0.80    0.375217E-002
     -4.40     -0.75    0.383934E-002
     -4.40     -0.70    0.392393E-002
     -4.40     -0.65    0.400571E-002
     -4.40     -0.60    0.408444E-002
     -4.40     -0.55    0.415990E-002
     -4.40     -0.50    0.423185E-002
     -4.40     -0.45    0.430005E-002
     -4.40     -0.40    0.436429E-002
     -4.40     -0.35    0.442434E-002
     -4.40     -0.30    0.447997E-002
     -4.40     -0.25    0.453097E-002
     -4.40     -0.20    0.457714E-002
     -4.40     -0.15    0.461827E-002
     -4.40     -0.10    0.465417E-002
     -4.40     -0.05    0.468468E-002
     -4.40      0.00    0.470961E-002
     -4.40      0.05    0.472883E-002
     -4.40      0.10    0.474218E-002
     -4.40      0.15    0.474954E-002
     -4.40      0.20    0.475081E-002
     -4.40      0.25    0.474589E-002
     -4.40      0.30    0.473470E-002
     -4.40      0.35    0.471720E-002
     -4.40      0.40    0.469333E-002
     -4.40      0.45    0.466309E-002
     -4.40      0.50    0.462647E-002
     -4.40      0.55    0.458350E-002
     -4.40      0.60    0.453422E-002
     -4.40      0.65    0.447870E-002
     -4.40      0.70    0.441701E-002
     -4.40      0.75    0.434929E-002
     -4.40      0.80    0.427565E-002
     -4.40      0.85    0.419627E-002
     -4.40      0.90    0.411132E-002
     -4.40      0.95    0.402102E-002
     -4.40      1.00    0.392560E-002
     -4.40      1.05    0.382531E-002
     -4.40      1.10    0.372045E-002
     -4.40      1.15    0.361132E-002
     -4.40      1.20    0.349825E-002
     -4.40      1.25    0.338162E-002
     -4.40      1.30    0.326179E-002
     -4.40      1.35    0.313916E-002
     -4.40      1.40    0.301417E-002
     -4.40      1.45    0.288725E-002
     -4.40      1.50    0.275887E-002
     -4.40      1.55    0.262948E-002
     -4.40      1.60    0.249957E-002
     -4.40      1.65    0.236963E-002
     -4.40      1.70    0.224015E-002
     -4.40      1.75    0.211162E-002
     -4.40      1.80    0.198452E-002
     -4.40      1.85    0.185933E-002
     -4.40      1.90    0.173652E-002
     -4.40      1.95    0.161651E-002
     -4.40      2.00    0.149974E-002
     -4.40      2.05    0.138658E-002
     -4.40      2.10    0.127740E-002
     -4.40      2.15    0.117251E-002
     -4.40      2.20    0.107220E-002
     -4.40      2.25    0.976699E-003
     -4.40      2.30    0.886195E-003
     -4.40      2.35    0.800832E-003
     -4.40      2.40    0.720704E-003
     -4.40      2.45    0.645859E-003
     -4.40      2.50    0.576294E-003
     -4.40      2.55    0.511964E-003
     -4.40      2.60    0.452781E-003
     -4.40      2.65    0.398616E-003
     -4.40      2.70    0.349305E-003
     -4.40      2.75    0.304654E-003
     -4.40      2.80    0.264441E-003
     -4.40      2.85    0.228424E-003
     -4.40      2.90    0.196343E-003
     -4.40      2.95    0.167929E-003
     -4.40      3.00    0.142903E-003
     -4.40      3.05    0.120989E-003
     -4.40      3.10    0.101908E-003
     -4.40      3.15    0.853899E-004
     -4.40      3.20    0.711744E-004
     -4.40      3.25    0.590117E-004
     -4.40      3.30    0.486666E-004
     -4.40      3.35    0.399194E-004
     -4.40      3.40    0.325673E-004
     -4.40      3.45    0.264245E-004
     -4.40      3.50    0.213228E-004
     -4.40      3.55    0.171112E-004
     -4.40      3.60    0.136554E-004
     -4.40      3.65    0.108368E-004
     -4.40      3.70    0.855178E-005
     -4.40      3.75    0.671064E-005
     -4.40      3.80    0.523615E-005
     -4.40      3.85    0.406248E-005
     -4.40      3.90    0.313396E-005
     -4.40      3.95    0.240387E-005
     -4.40      4.00    0.183332E-005
     -4.40      4.05    0.139016E-005
     -4.40      4.10    0.104807E-005
     -4.40      4.15    0.785616E-006
     -4.40      4.20    0.585491E-006
     -4.40      4.25    0.433829E-006
     -4.40      4.30    0.319599E-006
     -4.40      4.35    0.234090E-006
     -4.40      4.40    0.170471E-006
     -4.40      4.45    0.123429E-006
     -4.40      4.50    0.888552E-007
     -4.40      4.55    0.636006E-007
     -4.40      4.60    0.452648E-007
     -4.40      4.65    0.320328E-007
     -4.40      4.70    0.225413E-007
     -4.40      4.75    0.157736E-007
     -4.40      4.80    0.109768E-007
     -4.40      4.85    0.759686E-008
     -4.40      4.90    0.522926E-008
     -4.40      4.95    0.358035E-008
     -4.40      5.00    0.243853E-008
     -4.40      5.05    0.165231E-008
     -4.40      5.10    0.111394E-008
     -4.40      5.15    0.747305E-009
     -4.40      5.20    0.498947E-009
     -4.40      5.25    0.331589E-009
     -4.40      5.30    0.219386E-009
     -4.40      5.35    0.144532E-009
     -4.40      5.40    0.948339E-010
     -4.40      5.45    0.619887E-010
     -4.40      5.50    0.403773E-010
     -4.40      5.55    0.262171E-010
     -4.40      5.60    0.169755E-010
     -4.40      5.65    0.109660E-010
     -4.40      5.70    0.707105E-011
     -4.40      5.75    0.455361E-011
     -4.40      5.80    0.293007E-011
     -4.40      5.85    0.188445E-011
     -4.40      5.90    0.121124E-011
     -4.40      5.95    0.777344E-012
     -4.40      6.00    0.496968E-012
     -4.40      6.05    0.315046E-012
     -4.40      6.10    0.196405E-012
     -4.40      6.15    0.118700E-012
     -4.40      6.20    0.678183E-013
     -4.40      6.25    0.349243E-013
     -4.40      6.30    0.145676E-013
     -4.40      6.35    0.350373E-014
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.570062E-013
     -4.35     -6.30    0.239725E-012
     -4.35     -6.25    0.584859E-012
     -4.35     -6.20    0.116059E-011
     -4.35     -6.15    0.207952E-011
     -4.35     -6.10    0.352002E-011
     -4.35     -6.05    0.575934E-011
     -4.35     -6.00    0.922362E-011
     -4.35     -5.95    0.145625E-010
     -4.35     -5.90    0.227592E-010
     -4.35     -5.85    0.352916E-010
     -4.35     -5.80    0.543668E-010
     -4.35     -5.75    0.832598E-010
     -4.35     -5.70    0.126798E-009
     -4.35     -5.65    0.192053E-009
     -4.35     -5.60    0.289316E-009
     -4.35     -5.55    0.433470E-009
     -4.35     -5.50    0.645897E-009
     -4.35     -5.45    0.957125E-009
     -4.35     -5.40    0.141045E-008
     -4.35     -5.35    0.206690E-008
     -4.35     -5.30    0.301192E-008
     -4.35     -5.25    0.436436E-008
     -4.35     -5.20    0.628850E-008
     -4.35     -5.15    0.900988E-008
     -4.35     -5.10    0.128362E-007
     -4.35     -5.05    0.181843E-007
     -4.35     -5.00    0.256155E-007
     -4.35     -4.95    0.358801E-007
     -4.35     -4.90    0.499751E-007
     -4.35     -4.85    0.692155E-007
     -4.35     -4.80    0.953250E-007
     -4.35     -4.75    0.130547E-006
     -4.35     -4.70    0.177782E-006
     -4.35     -4.65    0.240755E-006
     -4.35     -4.60    0.324213E-006
     -4.35     -4.55    0.434171E-006
     -4.35     -4.50    0.578192E-006
     -4.35     -4.45    0.765717E-006
     -4.35     -4.40    0.100846E-005
     -4.35     -4.35    0.132082E-005
     -4.35     -4.30    0.172043E-005
     -4.35     -4.25    0.222866E-005
     -4.35     -4.20    0.287126E-005
     -4.35     -4.15    0.367901E-005
     -4.35     -4.10    0.468846E-005
     -4.35     -4.05    0.594263E-005
     -4.35     -4.00    0.749182E-005
     -4.35     -3.95    0.939438E-005
     -4.35     -3.90    0.117174E-004
     -4.35     -3.85    0.145376E-004
     -4.35     -3.80    0.179416E-004
     -4.35     -3.75    0.220270E-004
     -4.35     -3.70    0.269023E-004
     -4.35     -3.65    0.326872E-004
     -4.35     -3.60    0.395130E-004
     -4.35     -3.55    0.475218E-004
     -4.35     -3.50    0.568664E-004
     -4.35     -3.45    0.677095E-004
     -4.35     -3.40    0.802224E-004
     -4.35     -3.35    0.945838E-004
     -4.35     -3.30    0.110978E-003
     -4.35     -3.25    0.129593E-003
     -4.35     -3.20    0.150618E-003
     -4.35     -3.15    0.174241E-003
     -4.35     -3.10    0.200647E-003
     -4.35     -3.05    0.230014E-003
     -4.35     -3.00    0.262509E-003
     -4.35     -2.95    0.298290E-003
     -4.35     -2.90    0.337498E-003
     -4.35     -2.85    0.380256E-003
     -4.35     -2.80    0.426669E-003
     -4.35     -2.75    0.476820E-003
     -4.35     -2.70    0.530768E-003
     -4.35     -2.65    0.588549E-003
     -4.35     -2.60    0.650172E-003
     -4.35     -2.55    0.715623E-003
     -4.35     -2.50    0.784860E-003
     -4.35     -2.45    0.857819E-003
     -4.35     -2.40    0.934411E-003
     -4.35     -2.35    0.101453E-002
     -4.35     -2.30    0.109803E-002
     -4.35     -2.25    0.118478E-002
     -4.35     -2.20    0.127461E-002
     -4.35     -2.15    0.136734E-002
     -4.35     -2.10    0.146278E-002
     -4.35     -2.05    0.156074E-002
     -4.35     -2.00    0.166100E-002
     -4.35     -1.95    0.176336E-002
     -4.35     -1.90    0.186760E-002
     -4.35     -1.85    0.197352E-002
     -4.35     -1.80    0.208090E-002
     -4.35     -1.75    0.218953E-002
     -4.35     -1.70    0.229921E-002
     -4.35     -1.65    0.240973E-002
     -4.35     -1.60    0.252089E-002
     -4.35     -1.55    0.263250E-002
     -4.35     -1.50    0.274435E-002
     -4.35     -1.45    0.285627E-002
     -4.35     -1.40    0.296807E-002
     -4.35     -1.35    0.307955E-002
     -4.35     -1.30    0.319054E-002
     -4.35     -1.25    0.330085E-002
     -4.35     -1.20    0.341029E-002
     -4.35     -1.15    0.351868E-002
     -4.35     -1.10    0.362582E-002
     -4.35     -1.05    0.373152E-002
     -4.35     -1.00    0.383559E-002
     -4.35     -0.95    0.393782E-002
     -4.35     -0.90    0.403801E-002
     -4.35     -0.85    0.413594E-002
     -4.35     -0.80    0.423140E-002
     -4.35     -0.75    0.432418E-002
     -4.35     -0.70    0.441404E-002
     -4.35     -0.65    0.450077E-002
     -4.35     -0.60    0.458413E-002
     -4.35     -0.55    0.466390E-002
     -4.35     -0.50    0.473985E-002
     -4.35     -0.45    0.481175E-002
     -4.35     -0.40    0.487937E-002
     -4.35     -0.35    0.494249E-002
     -4.35     -0.30    0.500089E-002
     -4.35     -0.25    0.505436E-002
     -4.35     -0.20    0.510269E-002
     -4.35     -0.15    0.514568E-002
     -4.35     -0.10    0.518316E-002
     -4.35     -0.05    0.521492E-002
     -4.35      0.00    0.524082E-002
     -4.35      0.05    0.526069E-002
     -4.35      0.10    0.527439E-002
     -4.35      0.15    0.528179E-002
     -4.35      0.20    0.528278E-002
     -4.35      0.25    0.527726E-002
     -4.35      0.30    0.526515E-002
     -4.35      0.35    0.524639E-002
     -4.35      0.40    0.522092E-002
     -4.35      0.45    0.518873E-002
     -4.35      0.50    0.514980E-002
     -4.35      0.55    0.510415E-002
     -4.35      0.60    0.505180E-002
     -4.35      0.65    0.499281E-002
     -4.35      0.70    0.492727E-002
     -4.35      0.75    0.485526E-002
     -4.35      0.80    0.477692E-002
     -4.35      0.85    0.469238E-002
     -4.35      0.90    0.460182E-002
     -4.35      0.95    0.450544E-002
     -4.35      1.00    0.440346E-002
     -4.35      1.05    0.429614E-002
     -4.35      1.10    0.418374E-002
     -4.35      1.15    0.406656E-002
     -4.35      1.20    0.394495E-002
     -4.35      1.25    0.381925E-002
     -4.35      1.30    0.368984E-002
     -4.35      1.35    0.355713E-002
     -4.35      1.40    0.342155E-002
     -4.35      1.45    0.328354E-002
     -4.35      1.50    0.314359E-002
     -4.35      1.55    0.300219E-002
     -4.35      1.60    0.285982E-002
     -4.35      1.65    0.271702E-002
     -4.35      1.70    0.257430E-002
     -4.35      1.75    0.243220E-002
     -4.35      1.80    0.229125E-002
     -4.35      1.85    0.215196E-002
     -4.35      1.90    0.201486E-002
     -4.35      1.95    0.188045E-002
     -4.35      2.00    0.174920E-002
     -4.35      2.05    0.162156E-002
     -4.35      2.10    0.149797E-002
     -4.35      2.15    0.137880E-002
     -4.35      2.20    0.126440E-002
     -4.35      2.25    0.115508E-002
     -4.35      2.30    0.105109E-002
     -4.35      2.35    0.952623E-003
     -4.35      2.40    0.859841E-003
     -4.35      2.45    0.772839E-003
     -4.35      2.50    0.691661E-003
     -4.35      2.55    0.616300E-003
     -4.35      2.60    0.546698E-003
     -4.35      2.65    0.482750E-003
     -4.35      2.70    0.424307E-003
     -4.35      2.75    0.371184E-003
     -4.35      2.80    0.323159E-003
     -4.35      2.85    0.279981E-003
     -4.35      2.90    0.241378E-003
     -4.35      2.95    0.207059E-003
     -4.35      3.00    0.176723E-003
     -4.35      3.05    0.150060E-003
     -4.35      3.10    0.126763E-003
     -4.35      3.15    0.106523E-003
     -4.35      3.20    0.890444E-004
     -4.35      3.25    0.740381E-004
     -4.35      3.30    0.612311E-004
     -4.35      3.35    0.503663E-004
     -4.35      3.40    0.412042E-004
     -4.35      3.45    0.335244E-004
     -4.35      3.50    0.271259E-004
     -4.35      3.55    0.218272E-004
     -4.35      3.60    0.174658E-004
     -4.35      3.65    0.138978E-004
     -4.35      3.70    0.109966E-004
     -4.35      3.75    0.865198E-005
     -4.35      3.80    0.676876E-005
     -4.35      3.85    0.526539E-005
     -4.35      3.90    0.407261E-005
     -4.35      3.95    0.313205E-005
     -4.35      4.00    0.239494E-005
     -4.35      4.05    0.182081E-005
     -4.35      4.10    0.137637E-005
     -4.35      4.15    0.103444E-005
     -4.35      4.20    0.772985E-006
     -4.35      4.25    0.574297E-006
     -4.35      4.30    0.424230E-006
     -4.35      4.35    0.311579E-006
     -4.35      4.40    0.227532E-006
     -4.35      4.45    0.165208E-006
     -4.35      4.50    0.119273E-006
     -4.35      4.55    0.856221E-007
     -4.35      4.60    0.611190E-007
     -4.35      4.65    0.433838E-007
     -4.35      4.70    0.306238E-007
     -4.35      4.75    0.214977E-007
     -4.35      4.80    0.150090E-007
     -4.35      4.85    0.104223E-007
     -4.35      4.90    0.719881E-008
     -4.35      4.95    0.494629E-008
     -4.35      5.00    0.338111E-008
     -4.35      5.05    0.229956E-008
     -4.35      5.10    0.155626E-008
     -4.35      5.15    0.104817E-008
     -4.35      5.20    0.702660E-009
     -4.35      5.25    0.468914E-009
     -4.35      5.30    0.311564E-009
     -4.35      5.35    0.206152E-009
     -4.35      5.40    0.135864E-009
     -4.35      5.45    0.892073E-010
     -4.35      5.50    0.583705E-010
     -4.35      5.55    0.380731E-010
     -4.35      5.60    0.247645E-010
     -4.35      5.65    0.160697E-010
     -4.35      5.70    0.104076E-010
     -4.35      5.75    0.673059E-011
     -4.35      5.80    0.434808E-011
     -4.35      5.85    0.280656E-011
     -4.35      5.90    0.180963E-011
     -4.35      5.95    0.116441E-011
     -4.35      6.00    0.745894E-012
     -4.35      6.05    0.473472E-012
     -4.35      6.10    0.295374E-012
     -4.35      6.15    0.178541E-012
     -4.35      6.20    0.101984E-012
     -4.35      6.25    0.524955E-013
     -4.35      6.30    0.218867E-013
     -4.35      6.35    0.526226E-014
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.773896E-013
     -4.30     -6.30    0.325482E-012
     -4.30     -6.25    0.794219E-012
     -4.30     -6.20    0.157633E-011
     -4.30     -6.15    0.282483E-011
     -4.30     -6.10    0.478192E-011
     -4.30     -6.05    0.782371E-011
     -4.30     -6.00    0.125278E-010
     -4.30     -5.95    0.197737E-010
     -4.30     -5.90    0.308913E-010
     -4.30     -5.85    0.478778E-010
     -4.30     -5.80    0.737125E-010
     -4.30     -5.75    0.112811E-009
     -4.30     -5.70    0.171676E-009
     -4.30     -5.65    0.259821E-009
     -4.30     -5.60    0.391077E-009
     -4.30     -5.55    0.585417E-009
     -4.30     -5.50    0.871506E-009
     -4.30     -5.45    0.129021E-008
     -4.30     -5.40    0.189942E-008
     -4.30     -5.35    0.278060E-008
     -4.30     -5.30    0.404767E-008
     -4.30     -5.25    0.585883E-008
     -4.30     -5.20    0.843243E-008
     -4.30     -5.15    0.120678E-007
     -4.30     -5.10    0.171724E-007
     -4.30     -5.05    0.242977E-007
     -4.30     -5.00    0.341845E-007
     -4.30     -4.95    0.478217E-007
     -4.30     -4.90    0.665202E-007
     -4.30     -4.85    0.920065E-007
     -4.30     -4.80    0.126538E-006
     -4.30     -4.75    0.173048E-006
     -4.30     -4.70    0.235319E-006
     -4.30     -4.65    0.318197E-006
     -4.30     -4.60    0.427848E-006
     -4.30     -4.55    0.572060E-006
     -4.30     -4.50    0.760602E-006
     -4.30     -4.45    0.100564E-005
     -4.30     -4.40    0.132222E-005
     -4.30     -4.35    0.172881E-005
     -4.30     -4.30    0.224791E-005
     -4.30     -4.25    0.290675E-005
     -4.30     -4.20    0.373801E-005
     -4.30     -4.15    0.478065E-005
     -4.30     -4.10    0.608073E-005
     -4.30     -4.05    0.769232E-005
     -4.30     -4.00    0.967834E-005
     -4.30     -3.95    0.121115E-004
     -4.30     -3.90    0.150752E-004
     -4.30     -3.85    0.186640E-004
     -4.30     -3.80    0.229848E-004
     -4.30     -3.75    0.281567E-004
     -4.30     -3.70    0.343120E-004
     -4.30     -3.65    0.415958E-004
     -4.30     -3.60    0.501659E-004
     -4.30     -3.55    0.601925E-004
     -4.30     -3.50    0.718572E-004
     -4.30     -3.45    0.853521E-004
     -4.30     -3.40    0.100878E-003
     -4.30     -3.35    0.118642E-003
     -4.30     -3.30    0.138857E-003
     -4.30     -3.25    0.161736E-003
     -4.30     -3.20    0.187493E-003
     -4.30     -3.15    0.216338E-003
     -4.30     -3.10    0.248473E-003
     -4.30     -3.05    0.284090E-003
     -4.30     -3.00    0.323366E-003
     -4.30     -2.95    0.366463E-003
     -4.30     -2.90    0.413523E-003
     -4.30     -2.85    0.464665E-003
     -4.30     -2.80    0.519981E-003
     -4.30     -2.75    0.579539E-003
     -4.30     -2.70    0.643378E-003
     -4.30     -2.65    0.711507E-003
     -4.30     -2.60    0.783905E-003
     -4.30     -2.55    0.860524E-003
     -4.30     -2.50    0.941285E-003
     -4.30     -2.45    0.102608E-002
     -4.30     -2.40    0.111478E-002
     -4.30     -2.35    0.120724E-002
     -4.30     -2.30    0.130327E-002
     -4.30     -2.25    0.140267E-002
     -4.30     -2.20    0.150525E-002
     -4.30     -2.15    0.161077E-002
     -4.30     -2.10    0.171901E-002
     -4.30     -2.05    0.182972E-002
     -4.30     -2.00    0.194266E-002
     -4.30     -1.95    0.205758E-002
     -4.30     -1.90    0.217423E-002
     -4.30     -1.85    0.229238E-002
     -4.30     -1.80    0.241178E-002
     -4.30     -1.75    0.253219E-002
     -4.30     -1.70    0.265339E-002
     -4.30     -1.65    0.277515E-002
     -4.30     -1.60    0.289725E-002
     -4.30     -1.55    0.301949E-002
     -4.30     -1.50    0.314165E-002
     -4.30     -1.45    0.326354E-002
     -4.30     -1.40    0.338496E-002
     -4.30     -1.35    0.350572E-002
     -4.30     -1.30    0.362563E-002
     -4.30     -1.25    0.374450E-002
     -4.30     -1.20    0.386215E-002
     -4.30     -1.15    0.397839E-002
     -4.30     -1.10    0.409303E-002
     -4.30     -1.05    0.420587E-002
     -4.30     -1.00    0.431674E-002
     -4.30     -0.95    0.442541E-002
     -4.30     -0.90    0.453170E-002
     -4.30     -0.85    0.463540E-002
     -4.30     -0.80    0.473630E-002
     -4.30     -0.75    0.483418E-002
     -4.30     -0.70    0.492883E-002
     -4.30     -0.65    0.502003E-002
     -4.30     -0.60    0.510756E-002
     -4.30     -0.55    0.519119E-002
     -4.30     -0.50    0.527069E-002
     -4.30     -0.45    0.534586E-002
     -4.30     -0.40    0.541646E-002
     -4.30     -0.35    0.548227E-002
     -4.30     -0.30    0.554309E-002
     -4.30     -0.25    0.559870E-002
     -4.30     -0.20    0.564890E-002
     -4.30     -0.15    0.569349E-002
     -4.30     -0.10    0.573229E-002
     -4.30     -0.05    0.576512E-002
     -4.30      0.00    0.579180E-002
     -4.30      0.05    0.581219E-002
     -4.30      0.10    0.582614E-002
     -4.30      0.15    0.583351E-002
     -4.30      0.20    0.583419E-002
     -4.30      0.25    0.582808E-002
     -4.30      0.30    0.581508E-002
     -4.30      0.35    0.579514E-002
     -4.30      0.40    0.576819E-002
     -4.30      0.45    0.573419E-002
     -4.30      0.50    0.569313E-002
     -4.30      0.55    0.564501E-002
     -4.30      0.60    0.558985E-002
     -4.30      0.65    0.552769E-002
     -4.30      0.70    0.545860E-002
     -4.30      0.75    0.538265E-002
     -4.30      0.80    0.529996E-002
     -4.30      0.85    0.521065E-002
     -4.30      0.90    0.511490E-002
     -4.30      0.95    0.501287E-002
     -4.30      1.00    0.490478E-002
     -4.30      1.05    0.479086E-002
     -4.30      1.10    0.467137E-002
     -4.30      1.15    0.454661E-002
     -4.30      1.20    0.441689E-002
     -4.30      1.25    0.428255E-002
     -4.30      1.30    0.414398E-002
     -4.30      1.35    0.400158E-002
     -4.30      1.40    0.385577E-002
     -4.30      1.45    0.370701E-002
     -4.30      1.50    0.355578E-002
     -4.30      1.55    0.340257E-002
     -4.30      1.60    0.324792E-002
     -4.30      1.65    0.309235E-002
     -4.30      1.70    0.293643E-002
     -4.30      1.75    0.278072E-002
     -4.30      1.80    0.262578E-002
     -4.30      1.85    0.247218E-002
     -4.30      1.90    0.232049E-002
     -4.30      1.95    0.217127E-002
     -4.30      2.00    0.202505E-002
     -4.30      2.05    0.188235E-002
     -4.30      2.10    0.174367E-002
     -4.30      2.15    0.160946E-002
     -4.30      2.20    0.148014E-002
     -4.30      2.25    0.135609E-002
     -4.30      2.30    0.123762E-002
     -4.30      2.35    0.112502E-002
     -4.30      2.40    0.101849E-002
     -4.30      2.45    0.918211E-003
     -4.30      2.50    0.824270E-003
     -4.30      2.55    0.736711E-003
     -4.30      2.60    0.655521E-003
     -4.30      2.65    0.580630E-003
     -4.30      2.70    0.511915E-003
     -4.30      2.75    0.449206E-003
     -4.30      2.80    0.392292E-003
     -4.30      2.85    0.340923E-003
     -4.30      2.90    0.294818E-003
     -4.30      2.95    0.253673E-003
     -4.30      3.00    0.217165E-003
     -4.30      3.05    0.184958E-003
     -4.30      3.10    0.156710E-003
     -4.30      3.15    0.132082E-003
     -4.30      3.20    0.110735E-003
     -4.30      3.25    0.923436E-004
     -4.30      3.30    0.765924E-004
     -4.30      3.35    0.631837E-004
     -4.30      3.40    0.518380E-004
     -4.30      3.45    0.422960E-004
     -4.30      3.50    0.343199E-004
     -4.30      3.55    0.276932E-004
     -4.30      3.60    0.222214E-004
     -4.30      3.65    0.177307E-004
     -4.30      3.70    0.140679E-004
     -4.30      3.75    0.110988E-004
     -4.30      3.80    0.870662E-005
     -4.30      3.85    0.679124E-005
     -4.30      3.90    0.526705E-005
     -4.30      3.95    0.406162E-005
     -4.30      4.00    0.311415E-005
     -4.30      4.05    0.237404E-005
     -4.30      4.10    0.179945E-005
     -4.30      4.15    0.135611E-005
     -4.30      4.20    0.101615E-005
     -4.30      4.25    0.757049E-006
     -4.30      4.30    0.560793E-006
     -4.30      4.35    0.413043E-006
     -4.30      4.40    0.302490E-006
     -4.30      4.45    0.220271E-006
     -4.30      4.50    0.159495E-006
     -4.30      4.55    0.114839E-006
     -4.30      4.60    0.822246E-007
     -4.30      4.65    0.585467E-007
     -4.30      4.70    0.414582E-007
     -4.30      4.75    0.291978E-007
     -4.30      4.80    0.204526E-007
     -4.30      4.85    0.142506E-007
     -4.30      4.90    0.987736E-008
     -4.30      4.95    0.681092E-008
     -4.30      5.00    0.467272E-008
     -4.30      5.05    0.318991E-008
     -4.30      5.10    0.216710E-008
     -4.30      5.15    0.146530E-008
     -4.30      5.20    0.986228E-009
     -4.30      5.25    0.660841E-009
     -4.30      5.30    0.440915E-009
     -4.30      5.35    0.292972E-009
     -4.30      5.40    0.193909E-009
     -4.30      5.45    0.127869E-009
     -4.30      5.50    0.840303E-010
     -4.30      5.55    0.550473E-010
     -4.30      5.60    0.359590E-010
     -4.30      5.65    0.234321E-010
     -4.30      5.70    0.152378E-010
     -4.30      5.75    0.989271E-011
     -4.30      5.80    0.641407E-011
     -4.30      5.85    0.415368E-011
     -4.30      5.90    0.268585E-011
     -4.30      5.95    0.173221E-011
     -4.30      6.00    0.111154E-011
     -4.30      6.05    0.706372E-012
     -4.30      6.10    0.440915E-012
     -4.30      6.15    0.266534E-012
     -4.30      6.20    0.152206E-012
     -4.30      6.25    0.783118E-013
     -4.30      6.30    0.326351E-013
     -4.30      6.35    0.784389E-014
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.104531E-012
     -4.25     -6.30    0.439687E-012
     -4.25     -6.25    0.107307E-011
     -4.25     -6.20    0.213015E-011
     -4.25     -6.15    0.381781E-011
     -4.25     -6.10    0.646325E-011
     -4.25     -6.05    0.105741E-010
     -4.25     -6.00    0.169292E-010
     -4.25     -5.95    0.267134E-010
     -4.25     -5.90    0.417164E-010
     -4.25     -5.85    0.646231E-010
     -4.25     -5.80    0.994348E-010
     -4.25     -5.75    0.152076E-009
     -4.25     -5.70    0.231259E-009
     -4.25     -5.65    0.349720E-009
     -4.25     -5.60    0.525947E-009
     -4.25     -5.55    0.786613E-009
     -4.25     -5.50    0.116994E-008
     -4.25     -5.45    0.173037E-008
     -4.25     -5.40    0.254487E-008
     -4.25     -5.35    0.372167E-008
     -4.25     -5.30    0.541180E-008
     -4.25     -5.25    0.782479E-008
     -4.25     -5.20    0.112493E-007
     -4.25     -5.15    0.160803E-007
     -4.25     -5.10    0.228549E-007
     -4.25     -5.05    0.322983E-007
     -4.25     -5.00    0.453832E-007
     -4.25     -4.95    0.634056E-007
     -4.25     -4.90    0.880800E-007
     -4.25     -4.85    0.121660E-006
     -4.25     -4.80    0.167086E-006
     -4.25     -4.75    0.228171E-006
     -4.25     -4.70    0.309819E-006
     -4.25     -4.65    0.418301E-006
     -4.25     -4.60    0.561575E-006
     -4.25     -4.55    0.749667E-006
     -4.25     -4.50    0.995121E-006
     -4.25     -4.45    0.131352E-005
     -4.25     -4.40    0.172406E-005
     -4.25     -4.35    0.225028E-005
     -4.25     -4.30    0.292072E-005
     -4.25     -4.25    0.376984E-005
     -4.25     -4.20    0.483884E-005
     -4.25     -4.15    0.617669E-005
     -4.25     -4.10    0.784106E-005
     -4.25     -4.05    0.989936E-005
     -4.25     -4.00    0.124298E-004
     -4.25     -3.95    0.155223E-004
     -4.25     -3.90    0.192795E-004
     -4.25     -3.85    0.238175E-004
     -4.25     -3.80    0.292664E-004
     -4.25     -3.75    0.357711E-004
     -4.25     -3.70    0.434910E-004
     -4.25     -3.65    0.526002E-004
     -4.25     -3.60    0.632870E-004
     -4.25     -3.55    0.757529E-004
     -4.25     -3.50    0.902116E-004
     -4.25     -3.45    0.106887E-003
     -4.25     -3.40    0.126011E-003
     -4.25     -3.35    0.147823E-003
     -4.25     -3.30    0.172562E-003
     -4.25     -3.25    0.200469E-003
     -4.25     -3.20    0.231781E-003
     -4.25     -3.15    0.266726E-003
     -4.25     -3.10    0.305523E-003
     -4.25     -3.05    0.348371E-003
     -4.25     -3.00    0.395456E-003
     -4.25     -2.95    0.446936E-003
     -4.25     -2.90    0.502947E-003
     -4.25     -2.85    0.563595E-003
     -4.25     -2.80    0.628954E-003
     -4.25     -2.75    0.699068E-003
     -4.25     -2.70    0.773944E-003
     -4.25     -2.65    0.853558E-003
     -4.25     -2.60    0.937850E-003
     -4.25     -2.55    0.102673E-002
     -4.25     -2.50    0.112007E-002
     -4.25     -2.45    0.121771E-002
     -4.25     -2.40    0.131949E-002
     -4.25     -2.35    0.142518E-002
     -4.25     -2.30    0.153456E-002
     -4.25     -2.25    0.164740E-002
     -4.25     -2.20    0.176342E-002
     -4.25     -2.15    0.188236E-002
     -4.25     -2.10    0.200393E-002
     -4.25     -2.05    0.212787E-002
     -4.25     -2.00    0.225387E-002
     -4.25     -1.95    0.238166E-002
     -4.25     -1.90    0.251096E-002
     -4.25     -1.85    0.264149E-002
     -4.25     -1.80    0.277299E-002
     -4.25     -1.75    0.290519E-002
     -4.25     -1.70    0.303785E-002
     -4.25     -1.65    0.317073E-002
     -4.25     -1.60    0.330360E-002
     -4.25     -1.55    0.343622E-002
     -4.25     -1.50    0.356840E-002
     -4.25     -1.45    0.369992E-002
     -4.25     -1.40    0.383059E-002
     -4.25     -1.35    0.396021E-002
     -4.25     -1.30    0.408859E-002
     -4.25     -1.25    0.421555E-002
     -4.25     -1.20    0.434091E-002
     -4.25     -1.15    0.446447E-002
     -4.25     -1.10    0.458606E-002
     -4.25     -1.05    0.470550E-002
     -4.25     -1.00    0.482259E-002
     -4.25     -0.95    0.493714E-002
     -4.25     -0.90    0.504896E-002
     -4.25     -0.85    0.515786E-002
     -4.25     -0.80    0.526362E-002
     -4.25     -0.75    0.536606E-002
     -4.25     -0.70    0.546495E-002
     -4.25     -0.65    0.556009E-002
     -4.25     -0.60    0.565126E-002
     -4.25     -0.55    0.573825E-002
     -4.25     -0.50    0.582084E-002
     -4.25     -0.45    0.589881E-002
     -4.25     -0.40    0.597196E-002
     -4.25     -0.35    0.604007E-002
     -4.25     -0.30    0.610293E-002
     -4.25     -0.25    0.616034E-002
     -4.25     -0.20    0.621210E-002
     -4.25     -0.15    0.625800E-002
     -4.25     -0.10    0.629788E-002
     -4.25     -0.05    0.633156E-002
     -4.25      0.00    0.635885E-002
     -4.25      0.05    0.637962E-002
     -4.25      0.10    0.639371E-002
     -4.25      0.15    0.640099E-002
     -4.25      0.20    0.640134E-002
     -4.25      0.25    0.639465E-002
     -4.25      0.30    0.638083E-002
     -4.25      0.35    0.635979E-002
     -4.25      0.40    0.633148E-002
     -4.25      0.45    0.629585E-002
     -4.25      0.50    0.625287E-002
     -4.25      0.55    0.620253E-002
     -4.25      0.60    0.614483E-002
     -4.25      0.65    0.607982E-002
     -4.25      0.70    0.600752E-002
     -4.25      0.75    0.592802E-002
     -4.25      0.80    0.584139E-002
     -4.25      0.85    0.574777E-002
     -4.25      0.90    0.564729E-002
     -4.25      0.95    0.554011E-002
     -4.25      1.00    0.542642E-002
     -4.25      1.05    0.530643E-002
     -4.25      1.10    0.518041E-002
     -4.25      1.15    0.504861E-002
     -4.25      1.20    0.491134E-002
     -4.25      1.25    0.476893E-002
     -4.25      1.30    0.462175E-002
     -4.25      1.35    0.447018E-002
     -4.25      1.40    0.431466E-002
     -4.25      1.45    0.415562E-002
     -4.25      1.50    0.399355E-002
     -4.25      1.55    0.382895E-002
     -4.25      1.60    0.366236E-002
     -4.25      1.65    0.349433E-002
     -4.25      1.70    0.332543E-002
     -4.25      1.75    0.315626E-002
     -4.25      1.80    0.298740E-002
     -4.25      1.85    0.281948E-002
     -4.25      1.90    0.265310E-002
     -4.25      1.95    0.248887E-002
     -4.25      2.00    0.232738E-002
     -4.25      2.05    0.216923E-002
     -4.25      2.10    0.201496E-002
     -4.25      2.15    0.186512E-002
     -4.25      2.20    0.172018E-002
     -4.25      2.25    0.158062E-002
     -4.25      2.30    0.144682E-002
     -4.25      2.35    0.131913E-002
     -4.25      2.40    0.119786E-002
     -4.25      2.45    0.108324E-002
     -4.25      2.50    0.975427E-003
     -4.25      2.55    0.874532E-003
     -4.25      2.60    0.780594E-003
     -4.25      2.65    0.693590E-003
     -4.25      2.70    0.613435E-003
     -4.25      2.75    0.539991E-003
     -4.25      2.80    0.473063E-003
     -4.25      2.85    0.412413E-003
     -4.25      2.90    0.357762E-003
     -4.25      2.95    0.308797E-003
     -4.25      3.00    0.265180E-003
     -4.25      3.05    0.226552E-003
     -4.25      3.10    0.192545E-003
     -4.25      3.15    0.162781E-003
     -4.25      3.20    0.136889E-003
     -4.25      3.25    0.114498E-003
     -4.25      3.30    0.952522E-004
     -4.25      3.35    0.788105E-004
     -4.25      3.40    0.648495E-004
     -4.25      3.45    0.530674E-004
     -4.25      3.50    0.431852E-004
     -4.25      3.55    0.349473E-004
     -4.25      3.60    0.281225E-004
     -4.25      3.65    0.225033E-004
     -4.25      3.70    0.179052E-004
     -4.25      3.75    0.141659E-004
     -4.25      3.80    0.111439E-004
     -4.25      3.85    0.871673E-005
     -4.25      3.90    0.677929E-005
     -4.25      3.95    0.524236E-005
     -4.25      4.00    0.403069E-005
     -4.25      4.05    0.308135E-005
     -4.25      4.10    0.234212E-005
     -4.25      4.15    0.177006E-005
     -4.25      4.20    0.133008E-005
     -4.25      4.25    0.993764E-006
     -4.25      4.30    0.738259E-006
     -4.25      4.35    0.545334E-006
     -4.25      4.40    0.400546E-006
     -4.25      4.45    0.292543E-006
     -4.25      4.50    0.212465E-006
     -4.25      4.55    0.153447E-006
     -4.25      4.60    0.110211E-006
     -4.25      4.65    0.787225E-007
     -4.25      4.70    0.559253E-007
     -4.25      4.75    0.395164E-007
     -4.25      4.80    0.277737E-007
     -4.25      4.85    0.194182E-007
     -4.25      4.90    0.135063E-007
     -4.25      4.95    0.934661E-008
     -4.25      5.00    0.643582E-008
     -4.25      5.05    0.440991E-008
     -4.25      5.10    0.300733E-008
     -4.25      5.15    0.204131E-008
     -4.25      5.20    0.137933E-008
     -4.25      5.25    0.927950E-009
     -4.25      5.30    0.621641E-009
     -4.25      5.35    0.414750E-009
     -4.25      5.40    0.275642E-009
     -4.25      5.45    0.182518E-009
     -4.25      5.50    0.120439E-009
     -4.25      5.55    0.792213E-010
     -4.25      5.60    0.519593E-010
     -4.25      5.65    0.339918E-010
     -4.25      5.70    0.221886E-010
     -4.25      5.75    0.144571E-010
     -4.25      5.80    0.940466E-011
     -4.25      5.85    0.610853E-011
     -4.25      5.90    0.396002E-011
     -4.25      5.95    0.255927E-011
     -4.25      6.00    0.164478E-011
     -4.25      6.05    0.104626E-011
     -4.25      6.10    0.653365E-012
     -4.25      6.15    0.394968E-012
     -4.25      6.20    0.225484E-012
     -4.25      6.25    0.115963E-012
     -4.25      6.30    0.483038E-013
     -4.25      6.35    0.116061E-013
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.140482E-012
     -4.20     -6.30    0.590975E-012
     -4.20     -6.25    0.144253E-011
     -4.20     -6.20    0.286403E-011
     -4.20     -6.15    0.513380E-011
     -4.20     -6.10    0.869159E-011
     -4.20     -6.05    0.142191E-010
     -4.20     -6.00    0.227611E-010
     -4.20     -5.95    0.359059E-010
     -4.20     -5.90    0.560497E-010
     -4.20     -5.85    0.867838E-010
     -4.20     -5.80    0.133455E-009
     -4.20     -5.75    0.203970E-009
     -4.20     -5.70    0.309946E-009
     -4.20     -5.65    0.468343E-009
     -4.20     -5.60    0.703753E-009
     -4.20     -5.55    0.105161E-008
     -4.20     -5.50    0.156263E-008
     -4.20     -5.45    0.230892E-008
     -4.20     -5.40    0.339236E-008
     -4.20     -5.35    0.495591E-008
     -4.20     -5.30    0.719884E-008
     -4.20     -5.25    0.103971E-007
     -4.20     -5.20    0.149303E-007
     -4.20     -5.15    0.213172E-007
     -4.20     -5.10    0.302614E-007
     -4.20     -5.05    0.427120E-007
     -4.20     -5.00    0.599390E-007
     -4.20     -4.95    0.836316E-007
     -4.20     -4.90    0.116020E-006
     -4.20     -4.85    0.160030E-006
     -4.20     -4.80    0.219469E-006
     -4.20     -4.75    0.299265E-006
     -4.20     -4.70    0.405743E-006
     -4.20     -4.65    0.546969E-006
     -4.20     -4.60    0.733151E-006
     -4.20     -4.55    0.977123E-006
     -4.20     -4.50    0.129489E-005
     -4.20     -4.45    0.170629E-005
     -4.20     -4.40    0.223570E-005
     -4.20     -4.35    0.291285E-005
     -4.20     -4.30    0.377379E-005
     -4.20     -4.25    0.486179E-005
     -4.20     -4.20    0.622848E-005
     -4.20     -4.15    0.793495E-005
     -4.20     -4.10    0.100529E-004
     -4.20     -4.05    0.126658E-004
     -4.20     -4.00    0.158701E-004
     -4.20     -3.95    0.197762E-004
     -4.20     -3.90    0.245095E-004
     -4.20     -3.85    0.302111E-004
     -4.20     -3.80    0.370385E-004
     -4.20     -3.75    0.451658E-004
     -4.20     -3.70    0.547837E-004
     -4.20     -3.65    0.660992E-004
     -4.20     -3.60    0.793343E-004
     -4.20     -3.55    0.947254E-004
     -4.20     -3.50    0.112521E-003
     -4.20     -3.45    0.132979E-003
     -4.20     -3.40    0.156365E-003
     -4.20     -3.35    0.182948E-003
     -4.20     -3.30    0.212997E-003
     -4.20     -3.25    0.246779E-003
     -4.20     -3.20    0.284549E-003
     -4.20     -3.15    0.326553E-003
     -4.20     -3.10    0.373019E-003
     -4.20     -3.05    0.424153E-003
     -4.20     -3.00    0.480136E-003
     -4.20     -2.95    0.541120E-003
     -4.20     -2.90    0.607224E-003
     -4.20     -2.85    0.678534E-003
     -4.20     -2.80    0.755094E-003
     -4.20     -2.75    0.836915E-003
     -4.20     -2.70    0.923965E-003
     -4.20     -2.65    0.101617E-002
     -4.20     -2.60    0.111344E-002
     -4.20     -2.55    0.121560E-002
     -4.20     -2.50    0.132250E-002
     -4.20     -2.45    0.143391E-002
     -4.20     -2.40    0.154961E-002
     -4.20     -2.35    0.166932E-002
     -4.20     -2.30    0.179276E-002
     -4.20     -2.25    0.191964E-002
     -4.20     -2.20    0.204964E-002
     -4.20     -2.15    0.218244E-002
     -4.20     -2.10    0.231773E-002
     -4.20     -2.05    0.245516E-002
     -4.20     -2.00    0.259443E-002
     -4.20     -1.95    0.273520E-002
     -4.20     -1.90    0.287718E-002
     -4.20     -1.85    0.302005E-002
     -4.20     -1.80    0.316354E-002
     -4.20     -1.75    0.330735E-002
     -4.20     -1.70    0.345123E-002
     -4.20     -1.65    0.359493E-002
     -4.20     -1.60    0.373820E-002
     -4.20     -1.55    0.388081E-002
     -4.20     -1.50    0.402255E-002
     -4.20     -1.45    0.416321E-002
     -4.20     -1.40    0.430260E-002
     -4.20     -1.35    0.444053E-002
     -4.20     -1.30    0.457680E-002
     -4.20     -1.25    0.471125E-002
     -4.20     -1.20    0.484369E-002
     -4.20     -1.15    0.497395E-002
     -4.20     -1.10    0.510185E-002
     -4.20     -1.05    0.522723E-002
     -4.20     -1.00    0.534990E-002
     -4.20     -0.95    0.546968E-002
     -4.20     -0.90    0.558640E-002
     -4.20     -0.85    0.569986E-002
     -4.20     -0.80    0.580988E-002
     -4.20     -0.75    0.591626E-002
     -4.20     -0.70    0.601880E-002
     -4.20     -0.65    0.611731E-002
     -4.20     -0.60    0.621158E-002
     -4.20     -0.55    0.630141E-002
     -4.20     -0.50    0.638658E-002
     -4.20     -0.45    0.646690E-002
     -4.20     -0.40    0.654216E-002
     -4.20     -0.35    0.661215E-002
     -4.20     -0.30    0.667667E-002
     -4.20     -0.25    0.673552E-002
     -4.20     -0.20    0.678851E-002
     -4.20     -0.15    0.683546E-002
     -4.20     -0.10    0.687617E-002
     -4.20     -0.05    0.691048E-002
     -4.20      0.00    0.693822E-002
     -4.20      0.05    0.695923E-002
     -4.20      0.10    0.697337E-002
     -4.20      0.15    0.698050E-002
     -4.20      0.20    0.698050E-002
     -4.20      0.25    0.697325E-002
     -4.20      0.30    0.695866E-002
     -4.20      0.35    0.693663E-002
     -4.20      0.40    0.690710E-002
     -4.20      0.45    0.687002E-002
     -4.20      0.50    0.682534E-002
     -4.20      0.55    0.677304E-002
     -4.20      0.60    0.671312E-002
     -4.20      0.65    0.664558E-002
     -4.20      0.70    0.657046E-002
     -4.20      0.75    0.648781E-002
     -4.20      0.80    0.639771E-002
     -4.20      0.85    0.630025E-002
     -4.20      0.90    0.619556E-002
     -4.20      0.95    0.608377E-002
     -4.20      1.00    0.596505E-002
     -4.20      1.05    0.583961E-002
     -4.20      1.10    0.570766E-002
     -4.20      1.15    0.556946E-002
     -4.20      1.20    0.542529E-002
     -4.20      1.25    0.527546E-002
     -4.20      1.30    0.512032E-002
     -4.20      1.35    0.496025E-002
     -4.20      1.40    0.479565E-002
     -4.20      1.45    0.462695E-002
     -4.20      1.50    0.445465E-002
     -4.20      1.55    0.427923E-002
     -4.20      1.60    0.410123E-002
     -4.20      1.65    0.392120E-002
     -4.20      1.70    0.373974E-002
     -4.20      1.75    0.355745E-002
     -4.20      1.80    0.337496E-002
     -4.20      1.85    0.319291E-002
     -4.20      1.90    0.301194E-002
     -4.20      1.95    0.283271E-002
     -4.20      2.00    0.265587E-002
     -4.20      2.05    0.248207E-002
     -4.20      2.10    0.231192E-002
     -4.20      2.15    0.214603E-002
     -4.20      2.20    0.198497E-002
     -4.20      2.25    0.182928E-002
     -4.20      2.30    0.167943E-002
     -4.20      2.35    0.153586E-002
     -4.20      2.40    0.139895E-002
     -4.20      2.45    0.126902E-002
     -4.20      2.50    0.114630E-002
     -4.20      2.55    0.103099E-002
     -4.20      2.60    0.923177E-003
     -4.20      2.65    0.822909E-003
     -4.20      2.70    0.730150E-003
     -4.20      2.75    0.644803E-003
     -4.20      2.80    0.566707E-003
     -4.20      2.85    0.495644E-003
     -4.20      2.90    0.431348E-003
     -4.20      2.95    0.373507E-003
     -4.20      3.00    0.321775E-003
     -4.20      3.05    0.275779E-003
     -4.20      3.10    0.235124E-003
     -4.20      3.15    0.199405E-003
     -4.20      3.20    0.168211E-003
     -4.20      3.25    0.141134E-003
     -4.20      3.30    0.117773E-003
     -4.20      3.35    0.977422E-004
     -4.20      3.40    0.806718E-004
     -4.20      3.45    0.662142E-004
     -4.20      3.50    0.540450E-004
     -4.20      3.55    0.438656E-004
     -4.20      3.60    0.354034E-004
     -4.20      3.65    0.284125E-004
     -4.20      3.70    0.226729E-004
     -4.20      3.75    0.179901E-004
     -4.20      3.80    0.141933E-004
     -4.20      3.85    0.111339E-004
     -4.20      3.90    0.868416E-005
     -4.20      3.95    0.673469E-005
     -4.20      4.00    0.519299E-005
     -4.20      4.05    0.398132E-005
     -4.20      4.10    0.303493E-005
     -4.20      4.15    0.230029E-005
     -4.20      4.20    0.173355E-005
     -4.20      4.25    0.129901E-005
     -4.20      4.30    0.967874E-006
     -4.20      4.35    0.717075E-006
     -4.20      4.40    0.528275E-006
     -4.20      4.45    0.387006E-006
     -4.20      4.50    0.281938E-006
     -4.20      4.55    0.204259E-006
     -4.20      4.60    0.147171E-006
     -4.20      4.65    0.105462E-006
     -4.20      4.70    0.751671E-007
     -4.20      4.75    0.532898E-007
     -4.20      4.80    0.375814E-007
     -4.20      4.85    0.263662E-007
     -4.20      4.90    0.184035E-007
     -4.20      4.95    0.127812E-007
     -4.20      5.00    0.883291E-008
     -4.20      5.05    0.607488E-008
     -4.20      5.10    0.415835E-008
     -4.20      5.15    0.283338E-008
     -4.20      5.20    0.192195E-008
     -4.20      5.25    0.129805E-008
     -4.20      5.30    0.873001E-009
     -4.20      5.35    0.584761E-009
     -4.20      5.40    0.390173E-009
     -4.20      5.45    0.259377E-009
     -4.20      5.50    0.171829E-009
     -4.20      5.55    0.113463E-009
     -4.20      5.60    0.747001E-010
     -4.20      5.65    0.490490E-010
     -4.20      5.70    0.321305E-010
     -4.20      5.75    0.210044E-010
     -4.20      5.80    0.137056E-010
     -4.20      5.85    0.892634E-011
     -4.20      5.90    0.580020E-011
     -4.20      5.95    0.375553E-011
     -4.20      6.00    0.241687E-011
     -4.20      6.05    0.153870E-011
     -4.20      6.10    0.961243E-012
     -4.20      6.15    0.581072E-012
     -4.20      6.20    0.331629E-012
     -4.20      6.25    0.170476E-012
     -4.20      6.30    0.709803E-013
     -4.20      6.35    0.170493E-013
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.187851E-012
     -4.15     -6.30    0.790333E-012
     -4.15     -6.25    0.192945E-011
     -4.15     -6.20    0.383140E-011
     -4.15     -6.15    0.686865E-011
     -4.15     -6.10    0.116293E-010
     -4.15     -6.05    0.190241E-010
     -4.15     -6.00    0.304479E-010
     -4.15     -5.95    0.480183E-010
     -4.15     -5.90    0.749280E-010
     -4.15     -5.85    0.115956E-009
     -4.15     -5.80    0.178212E-009
     -4.15     -5.75    0.272194E-009
     -4.15     -5.70    0.413315E-009
     -4.15     -5.65    0.624044E-009
     -4.15     -5.60    0.936926E-009
     -4.15     -5.55    0.139879E-008
     -4.15     -5.50    0.207659E-008
     -4.15     -5.45    0.306537E-008
     -4.15     -5.40    0.449923E-008
     -4.15     -5.35    0.656607E-008
     -4.15     -5.30    0.952742E-008
     -4.15     -5.25    0.137449E-007
     -4.15     -5.20    0.197151E-007
     -4.15     -5.15    0.281153E-007
     -4.15     -5.10    0.398631E-007
     -4.15     -5.05    0.561933E-007
     -4.15     -5.00    0.787556E-007
     -4.15     -4.95    0.109739E-006
     -4.15     -4.90    0.152030E-006
     -4.15     -4.85    0.209404E-006
     -4.15     -4.80    0.286766E-006
     -4.15     -4.75    0.390448E-006
     -4.15     -4.70    0.528560E-006
     -4.15     -4.65    0.711416E-006
     -4.15     -4.60    0.952040E-006
     -4.15     -4.55    0.126675E-005
     -4.15     -4.50    0.167587E-005
     -4.15     -4.45    0.220447E-005
     -4.15     -4.40    0.288330E-005
     -4.15     -4.35    0.374975E-005
     -4.15     -4.30    0.484895E-005
     -4.15     -4.25    0.623497E-005
     -4.15     -4.20    0.797202E-005
     -4.15     -4.15    0.101358E-004
     -4.15     -4.10    0.128148E-004
     -4.15     -4.05    0.161117E-004
     -4.15     -4.00    0.201445E-004
     -4.15     -3.95    0.250476E-004
     -4.15     -3.90    0.309730E-004
     -4.15     -3.85    0.380910E-004
     -4.15     -3.80    0.465902E-004
     -4.15     -3.75    0.566784E-004
     -4.15     -3.70    0.685813E-004
     -4.15     -3.65    0.825425E-004
     -4.15     -3.60    0.988214E-004
     -4.15     -3.55    0.117692E-003
     -4.15     -3.50    0.139440E-003
     -4.15     -3.45    0.164358E-003
     -4.15     -3.40    0.192747E-003
     -4.15     -3.35    0.224907E-003
     -4.15     -3.30    0.261132E-003
     -4.15     -3.25    0.301712E-003
     -4.15     -3.20    0.346920E-003
     -4.15     -3.15    0.397013E-003
     -4.15     -3.10    0.452221E-003
     -4.15     -3.05    0.512749E-003
     -4.15     -3.00    0.578768E-003
     -4.15     -2.95    0.650411E-003
     -4.15     -2.90    0.727774E-003
     -4.15     -2.85    0.810907E-003
     -4.15     -2.80    0.899820E-003
     -4.15     -2.75    0.994477E-003
     -4.15     -2.70    0.109479E-002
     -4.15     -2.65    0.120065E-002
     -4.15     -2.60    0.131188E-002
     -4.15     -2.55    0.142827E-002
     -4.15     -2.50    0.154959E-002
     -4.15     -2.45    0.167556E-002
     -4.15     -2.40    0.180588E-002
     -4.15     -2.35    0.194024E-002
     -4.15     -2.30    0.207827E-002
     -4.15     -2.25    0.221964E-002
     -4.15     -2.20    0.236397E-002
     -4.15     -2.15    0.251091E-002
     -4.15     -2.10    0.266006E-002
     -4.15     -2.05    0.281108E-002
     -4.15     -2.00    0.296360E-002
     -4.15     -1.95    0.311728E-002
     -4.15     -1.90    0.327177E-002
     -4.15     -1.85    0.342675E-002
     -4.15     -1.80    0.358192E-002
     -4.15     -1.75    0.373698E-002
     -4.15     -1.70    0.389165E-002
     -4.15     -1.65    0.404569E-002
     -4.15     -1.60    0.419884E-002
     -4.15     -1.55    0.435087E-002
     -4.15     -1.50    0.450158E-002
     -4.15     -1.45    0.465076E-002
     -4.15     -1.40    0.479821E-002
     -4.15     -1.35    0.494376E-002
     -4.15     -1.30    0.508724E-002
     -4.15     -1.25    0.522846E-002
     -4.15     -1.20    0.536728E-002
     -4.15     -1.15    0.550352E-002
     -4.15     -1.10    0.563702E-002
     -4.15     -1.05    0.576763E-002
     -4.15     -1.00    0.589518E-002
     -4.15     -0.95    0.601950E-002
     -4.15     -0.90    0.614043E-002
     -4.15     -0.85    0.625779E-002
     -4.15     -0.80    0.637141E-002
     -4.15     -0.75    0.648111E-002
     -4.15     -0.70    0.658670E-002
     -4.15     -0.65    0.668799E-002
     -4.15     -0.60    0.678480E-002
     -4.15     -0.55    0.687693E-002
     -4.15     -0.50    0.696419E-002
     -4.15     -0.45    0.704637E-002
     -4.15     -0.40    0.712329E-002
     -4.15     -0.35    0.719475E-002
     -4.15     -0.30    0.726055E-002
     -4.15     -0.25    0.732051E-002
     -4.15     -0.20    0.737443E-002
     -4.15     -0.15    0.742213E-002
     -4.15     -0.10    0.746344E-002
     -4.15     -0.05    0.749818E-002
     -4.15      0.00    0.752620E-002
     -4.15      0.05    0.754733E-002
     -4.15      0.10    0.756143E-002
     -4.15      0.15    0.756835E-002
     -4.15      0.20    0.756799E-002
     -4.15      0.25    0.756021E-002
     -4.15      0.30    0.754491E-002
     -4.15      0.35    0.752200E-002
     -4.15      0.40    0.749141E-002
     -4.15      0.45    0.745306E-002
     -4.15      0.50    0.740691E-002
     -4.15      0.55    0.735292E-002
     -4.15      0.60    0.729108E-002
     -4.15      0.65    0.722137E-002
     -4.15      0.70    0.714382E-002
     -4.15      0.75    0.705846E-002
     -4.15      0.80    0.696535E-002
     -4.15      0.85    0.686457E-002
     -4.15      0.90    0.675620E-002
     -4.15      0.95    0.664038E-002
     -4.15      1.00    0.651725E-002
     -4.15      1.05    0.638699E-002
     -4.15      1.10    0.624979E-002
     -4.15      1.15    0.610588E-002
     -4.15      1.20    0.595552E-002
     -4.15      1.25    0.579901E-002
     -4.15      1.30    0.563666E-002
     -4.15      1.35    0.546882E-002
     -4.15      1.40    0.529589E-002
     -4.15      1.45    0.511829E-002
     -4.15      1.50    0.493648E-002
     -4.15      1.55    0.475094E-002
     -4.15      1.60    0.456220E-002
     -4.15      1.65    0.437083E-002
     -4.15      1.70    0.417740E-002
     -4.15      1.75    0.398253E-002
     -4.15      1.80    0.378687E-002
     -4.15      1.85    0.359108E-002
     -4.15      1.90    0.339584E-002
     -4.15      1.95    0.320184E-002
     -4.15      2.00    0.300977E-002
     -4.15      2.05    0.282034E-002
     -4.15      2.10    0.263422E-002
     -4.15      2.15    0.245209E-002
     -4.15      2.20    0.227459E-002
     -4.15      2.25    0.210233E-002
     -4.15      2.30    0.193590E-002
     -4.15      2.35    0.177580E-002
     -4.15      2.40    0.162251E-002
     -4.15      2.45    0.147642E-002
     -4.15      2.50    0.133789E-002
     -4.15      2.55    0.120715E-002
     -4.15      2.60    0.108441E-002
     -4.15      2.65    0.969777E-003
     -4.15      2.70    0.863277E-003
     -4.15      2.75    0.764870E-003
     -4.15      2.80    0.674443E-003
     -4.15      2.85    0.591812E-003
     -4.15      2.90    0.516734E-003
     -4.15      2.95    0.448913E-003
     -4.15      3.00    0.388004E-003
     -4.15      3.05    0.333626E-003
     -4.15      3.10    0.285367E-003
     -4.15      3.15    0.242797E-003
     -4.15      3.20    0.205473E-003
     -4.15      3.25    0.172948E-003
     -4.15      3.30    0.144779E-003
     -4.15      3.35    0.120533E-003
     -4.15      3.40    0.997929E-004
     -4.15      3.45    0.821625E-004
     -4.15      3.50    0.672689E-004
     -4.15      3.55    0.547657E-004
     -4.15      3.60    0.443351E-004
     -4.15      3.65    0.356880E-004
     -4.15      3.70    0.285643E-004
     -4.15      3.75    0.227325E-004
     -4.15      3.80    0.179882E-004
     -4.15      3.85    0.141527E-004
     -4.15      3.90    0.110714E-004
     -4.15      3.95    0.861143E-005
     -4.15      4.00    0.665974E-005
     -4.15      4.05    0.512095E-005
     -4.15      4.10    0.391523E-005
     -4.15      4.15    0.297633E-005
     -4.15      4.20    0.224973E-005
     -4.15      4.25    0.169086E-005
     -4.15      4.30    0.126365E-005
     -4.15      4.35    0.939063E-006
     -4.15      4.40    0.693945E-006
     -4.15      4.45    0.509954E-006
     -4.15      4.50    0.372674E-006
     -4.15      4.55    0.270856E-006
     -4.15      4.60    0.195784E-006
     -4.15      4.65    0.140757E-006
     -4.15      4.70    0.100656E-006
     -4.15      4.75    0.716006E-007
     -4.15      4.80    0.506673E-007
     -4.15      4.85    0.356703E-007
     -4.15      4.90    0.249856E-007
     -4.15      4.95    0.174145E-007
     -4.15      5.00    0.120785E-007
     -4.15      5.05    0.833759E-008
     -4.15      5.10    0.572842E-008
     -4.15      5.15    0.391783E-008
     -4.15      5.20    0.266762E-008
     -4.15      5.25    0.180852E-008
     -4.15      5.30    0.122096E-008
     -4.15      5.35    0.820962E-009
     -4.15      5.40    0.549861E-009
     -4.15      5.45    0.366917E-009
     -4.15      5.50    0.243979E-009
     -4.15      5.55    0.161696E-009
     -4.15      5.60    0.106836E-009
     -4.15      5.65    0.703923E-010
     -4.15      5.70    0.462636E-010
     -4.15      5.75    0.303367E-010
     -4.15      5.80    0.198509E-010
     -4.15      5.85    0.129611E-010
     -4.15      5.90    0.843975E-011
     -4.15      5.95    0.547382E-011
     -4.15      6.00    0.352697E-011
     -4.15      6.05    0.224712E-011
     -4.15      6.10    0.140424E-011
     -4.15      6.15    0.848820E-012
     -4.15      6.20    0.484291E-012
     -4.15      6.25    0.248847E-012
     -4.15      6.30    0.103567E-012
     -4.15      6.35    0.248691E-013
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.249937E-012
     -4.10     -6.30    0.105166E-011
     -4.10     -6.25    0.256782E-011
     -4.10     -6.20    0.509982E-011
     -4.10     -6.15    0.914366E-011
     -4.10     -6.10    0.154818E-010
     -4.10     -6.05    0.253251E-010
     -4.10     -6.00    0.405258E-010
     -4.10     -5.95    0.638940E-010
     -4.10     -5.90    0.996616E-010
     -4.10     -5.85    0.154158E-009
     -4.10     -5.80    0.236784E-009
     -4.10     -5.75    0.361416E-009
     -4.10     -5.70    0.548393E-009
     -4.10     -5.65    0.827337E-009
     -4.10     -5.60    0.124110E-008
     -4.10     -5.55    0.185126E-008
     -4.10     -5.50    0.274573E-008
     -4.10     -5.45    0.404917E-008
     -4.10     -5.40    0.593720E-008
     -4.10     -5.35    0.865550E-008
     -4.10     -5.30    0.125456E-007
     -4.10     -5.25    0.180787E-007
     -4.10     -5.20    0.259011E-007
     -4.10     -5.15    0.368928E-007
     -4.10     -5.10    0.522437E-007
     -4.10     -5.05    0.735518E-007
     -4.10     -5.00    0.102948E-006
     -4.10     -4.95    0.143256E-006
     -4.10     -4.90    0.198188E-006
     -4.10     -4.85    0.272589E-006
     -4.10     -4.80    0.372746E-006
     -4.10     -4.75    0.506748E-006
     -4.10     -4.70    0.684932E-006
     -4.10     -4.65    0.920413E-006
     -4.10     -4.60    0.122971E-005
     -4.10     -4.55    0.163345E-005
     -4.10     -4.50    0.215727E-005
     -4.10     -4.45    0.283268E-005
     -4.10     -4.40    0.369822E-005
     -4.10     -4.35    0.480060E-005
     -4.10     -4.30    0.619599E-005
     -4.10     -4.25    0.795143E-005
     -4.10     -4.20    0.101463E-004
     -4.10     -4.15    0.128738E-004
     -4.10     -4.10    0.162423E-004
     -4.10     -4.05    0.203770E-004
     -4.10     -4.00    0.254213E-004
     -4.10     -3.95    0.315377E-004
     -4.10     -3.90    0.389089E-004
     -4.10     -3.85    0.477384E-004
     -4.10     -3.80    0.582505E-004
     -4.10     -3.75    0.706904E-004
     -4.10     -3.70    0.853232E-004
     -4.10     -3.65    0.102432E-003
     -4.10     -3.60    0.122318E-003
     -4.10     -3.55    0.145293E-003
     -4.10     -3.50    0.171683E-003
     -4.10     -3.45    0.201817E-003
     -4.10     -3.40    0.236028E-003
     -4.10     -3.35    0.274645E-003
     -4.10     -3.30    0.317987E-003
     -4.10     -3.25    0.366362E-003
     -4.10     -3.20    0.420054E-003
     -4.10     -3.15    0.479323E-003
     -4.10     -3.10    0.544397E-003
     -4.10     -3.05    0.615467E-003
     -4.10     -3.00    0.692685E-003
     -4.10     -2.95    0.776155E-003
     -4.10     -2.90    0.865936E-003
     -4.10     -2.85    0.962036E-003
     -4.10     -2.80    0.106441E-002
     -4.10     -2.75    0.117298E-002
     -4.10     -2.70    0.128758E-002
     -4.10     -2.65    0.140804E-002
     -4.10     -2.60    0.153412E-002
     -4.10     -2.55    0.166555E-002
     -4.10     -2.50    0.180202E-002
     -4.10     -2.45    0.194318E-002
     -4.10     -2.40    0.208868E-002
     -4.10     -2.35    0.223811E-002
     -4.10     -2.30    0.239109E-002
     -4.10     -2.25    0.254719E-002
     -4.10     -2.20    0.270601E-002
     -4.10     -2.15    0.286712E-002
     -4.10     -2.10    0.303012E-002
     -4.10     -2.05    0.319459E-002
     -4.10     -2.00    0.336016E-002
     -4.10     -1.95    0.352645E-002
     -4.10     -1.90    0.369310E-002
     -4.10     -1.85    0.385976E-002
     -4.10     -1.80    0.402612E-002
     -4.10     -1.75    0.419189E-002
     -4.10     -1.70    0.435677E-002
     -4.10     -1.65    0.452051E-002
     -4.10     -1.60    0.468288E-002
     -4.10     -1.55    0.484364E-002
     -4.10     -1.50    0.500259E-002
     -4.10     -1.45    0.515953E-002
     -4.10     -1.40    0.531430E-002
     -4.10     -1.35    0.546671E-002
     -4.10     -1.30    0.561660E-002
     -4.10     -1.25    0.576383E-002
     -4.10     -1.20    0.590825E-002
     -4.10     -1.15    0.604970E-002
     -4.10     -1.10    0.618804E-002
     -4.10     -1.05    0.632313E-002
     -4.10     -1.00    0.645482E-002
     -4.10     -0.95    0.658296E-002
     -4.10     -0.90    0.670740E-002
     -4.10     -0.85    0.682798E-002
     -4.10     -0.80    0.694454E-002
     -4.10     -0.75    0.705692E-002
     -4.10     -0.70    0.716495E-002
     -4.10     -0.65    0.726845E-002
     -4.10     -0.60    0.736724E-002
     -4.10     -0.55    0.746115E-002
     -4.10     -0.50    0.754999E-002
     -4.10     -0.45    0.763358E-002
     -4.10     -0.40    0.771173E-002
     -4.10     -0.35    0.778426E-002
     -4.10     -0.30    0.785097E-002
     -4.10     -0.25    0.791170E-002
     -4.10     -0.20    0.796625E-002
     -4.10     -0.15    0.801444E-002
     -4.10     -0.10    0.805612E-002
     -4.10     -0.05    0.809110E-002
     -4.10      0.00    0.811924E-002
     -4.10      0.05    0.814036E-002
     -4.10      0.10    0.815434E-002
     -4.10      0.15    0.816102E-002
     -4.10      0.20    0.816028E-002
     -4.10      0.25    0.815200E-002
     -4.10      0.30    0.813607E-002
     -4.10      0.35    0.811239E-002
     -4.10      0.40    0.808088E-002
     -4.10      0.45    0.804146E-002
     -4.10      0.50    0.799407E-002
     -4.10      0.55    0.793866E-002
     -4.10      0.60    0.787520E-002
     -4.10      0.65    0.780368E-002
     -4.10      0.70    0.772410E-002
     -4.10      0.75    0.763646E-002
     -4.10      0.80    0.754082E-002
     -4.10      0.85    0.743722E-002
     -4.10      0.90    0.732574E-002
     -4.10      0.95    0.720649E-002
     -4.10      1.00    0.707958E-002
     -4.10      1.05    0.694516E-002
     -4.10      1.10    0.680341E-002
     -4.10      1.15    0.665452E-002
     -4.10      1.20    0.649874E-002
     -4.10      1.25    0.633632E-002
     -4.10      1.30    0.616756E-002
     -4.10      1.35    0.599278E-002
     -4.10      1.40    0.581236E-002
     -4.10      1.45    0.562668E-002
     -4.10      1.50    0.543619E-002
     -4.10      1.55    0.524136E-002
     -4.10      1.60    0.504270E-002
     -4.10      1.65    0.484075E-002
     -4.10      1.70    0.463610E-002
     -4.10      1.75    0.442936E-002
     -4.10      1.80    0.422119E-002
     -4.10      1.85    0.401224E-002
     -4.10      1.90    0.380324E-002
     -4.10      1.95    0.359489E-002
     -4.10      2.00    0.338793E-002
     -4.10      2.05    0.318310E-002
     -4.10      2.10    0.298114E-002
     -4.10      2.15    0.278278E-002
     -4.10      2.20    0.258874E-002
     -4.10      2.25    0.239971E-002
     -4.10      2.30    0.221635E-002
     -4.10      2.35    0.203926E-002
     -4.10      2.40    0.186901E-002
     -4.10      2.45    0.170609E-002
     -4.10      2.50    0.155094E-002
     -4.10      2.55    0.140391E-002
     -4.10      2.60    0.126529E-002
     -4.10      2.65    0.113526E-002
     -4.10      2.70    0.101394E-002
     -4.10      2.75    0.901349E-003
     -4.10      2.80    0.797444E-003
     -4.10      2.85    0.702089E-003
     -4.10      2.90    0.615078E-003
     -4.10      2.95    0.536141E-003
     -4.10      3.00    0.464948E-003
     -4.10      3.05    0.401121E-003
     -4.10      3.10    0.344240E-003
     -4.10      3.15    0.293858E-003
     -4.10      3.20    0.249503E-003
     -4.10      3.25    0.210696E-003
     -4.10      3.30    0.176952E-003
     -4.10      3.35    0.147795E-003
     -4.10      3.40    0.122757E-003
     -4.10      3.45    0.101392E-003
     -4.10      3.50    0.832751E-004
     -4.10      3.55    0.680101E-004
     -4.10      3.60    0.552291E-004
     -4.10      3.65    0.445953E-004
     -4.10      3.70    0.358039E-004
     -4.10      3.75    0.285816E-004
     -4.10      3.80    0.226858E-004
     -4.10      3.85    0.179031E-004
     -4.10      3.90    0.140479E-004
     -4.10      3.95    0.109598E-004
     -4.10      4.00    0.850158E-005
     -4.10      4.05    0.655707E-005
     -4.10      4.10    0.502846E-005
     -4.10      4.15    0.383426E-005
     -4.10      4.20    0.290708E-005
     -4.10      4.25    0.219164E-005
     -4.10      4.30    0.164296E-005
     -4.10      4.35    0.122475E-005
     -4.10      4.40    0.907898E-006
     -4.10      4.45    0.669293E-006
     -4.10      4.50    0.490683E-006
     -4.10      4.55    0.357776E-006
     -4.10      4.60    0.259458E-006
     -4.10      4.65    0.187152E-006
     -4.10      4.70    0.134282E-006
     -4.10      4.75    0.958435E-007
     -4.10      4.80    0.680554E-007
     -4.10      4.85    0.480782E-007
     -4.10      4.90    0.337952E-007
     -4.10      4.95    0.236385E-007
     -4.10      5.00    0.164543E-007
     -4.10      5.05    0.113993E-007
     -4.10      5.10    0.786066E-008
     -4.10      5.15    0.539591E-008
     -4.10      5.20    0.368761E-008
     -4.10      5.25    0.250928E-008
     -4.10      5.30    0.170032E-008
     -4.10      5.35    0.114749E-008
     -4.10      5.40    0.771372E-009
     -4.10      5.45    0.516590E-009
     -4.10      5.50    0.344724E-009
     -4.10      5.55    0.229259E-009
     -4.10      5.60    0.151987E-009
     -4.10      5.65    0.100466E-009
     -4.10      5.70    0.662317E-010
     -4.10      5.75    0.435550E-010
     -4.10      5.80    0.285747E-010
     -4.10      5.85    0.187000E-010
     -4.10      5.90    0.122004E-010
     -4.10      5.95    0.792507E-011
     -4.10      6.00    0.511202E-011
     -4.10      6.05    0.325917E-011
     -4.10      6.10    0.203721E-011
     -4.10      6.15    0.123134E-011
     -4.10      6.20    0.702324E-012
     -4.10      6.25    0.360731E-012
     -4.10      6.30    0.150072E-012
     -4.10      6.35    0.360257E-013
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.330887E-012
     -4.05     -6.30    0.139242E-011
     -4.05     -6.25    0.340037E-011
     -4.05     -6.20    0.675430E-011
     -4.05     -6.15    0.121114E-010
     -4.05     -6.10    0.205076E-010
     -4.05     -6.05    0.335443E-010
     -4.05     -6.00    0.536695E-010
     -4.05     -5.95    0.845931E-010
     -4.05     -5.90    0.131897E-009
     -4.05     -5.85    0.203919E-009
     -4.05     -5.80    0.313034E-009
     -4.05     -5.75    0.477485E-009
     -4.05     -5.70    0.723982E-009
     -4.05     -5.65    0.109138E-008
     -4.05     -5.60    0.163580E-008
     -4.05     -5.55    0.243783E-008
     -4.05     -5.50    0.361233E-008
     -4.05     -5.45    0.532195E-008
     -4.05     -5.40    0.779549E-008
     -4.05     -5.35    0.113526E-007
     -4.05     -5.30    0.164367E-007
     -4.05     -5.25    0.236592E-007
     -4.05     -5.20    0.338565E-007
     -4.05     -5.15    0.481657E-007
     -4.05     -5.10    0.681219E-007
     -4.05     -5.05    0.957824E-007
     -4.05     -5.00    0.133886E-006
     -4.05     -4.95    0.186052E-006
     -4.05     -4.90    0.257030E-006
     -4.05     -4.85    0.353008E-006
     -4.05     -4.80    0.481992E-006
     -4.05     -4.75    0.654261E-006
     -4.05     -4.70    0.882916E-006
     -4.05     -4.65    0.118454E-005
     -4.05     -4.60    0.157994E-005
     -4.05     -4.55    0.209509E-005
     -4.05     -4.50    0.276207E-005
     -4.05     -4.45    0.362028E-005
     -4.05     -4.40    0.471771E-005
     -4.05     -4.35    0.611232E-005
     -4.05     -4.30    0.787359E-005
     -4.05     -4.25    0.100841E-004
     -4.05     -4.20    0.128413E-004
     -4.05     -4.15    0.162590E-004
     -4.05     -4.10    0.204691E-004
     -4.05     -4.05    0.256233E-004
     -4.05     -4.00    0.318943E-004
     -4.05     -3.95    0.394769E-004
     -4.05     -3.90    0.485890E-004
     -4.05     -3.85    0.594716E-004
     -4.05     -3.80    0.723892E-004
     -4.05     -3.75    0.876285E-004
     -4.05     -3.70    0.105497E-003
     -4.05     -3.65    0.126322E-003
     -4.05     -3.60    0.150447E-003
     -4.05     -3.55    0.178225E-003
     -4.05     -3.50    0.210020E-003
     -4.05     -3.45    0.246200E-003
     -4.05     -3.40    0.287126E-003
     -4.05     -3.35    0.333153E-003
     -4.05     -3.30    0.384622E-003
     -4.05     -3.25    0.441849E-003
     -4.05     -3.20    0.505123E-003
     -4.05     -3.15    0.574700E-003
     -4.05     -3.10    0.650793E-003
     -4.05     -3.05    0.733571E-003
     -4.05     -3.00    0.823152E-003
     -4.05     -2.95    0.919602E-003
     -4.05     -2.90    0.102293E-002
     -4.05     -2.85    0.113309E-002
     -4.05     -2.80    0.124997E-002
     -4.05     -2.75    0.137342E-002
     -4.05     -2.70    0.150323E-002
     -4.05     -2.65    0.163913E-002
     -4.05     -2.60    0.178081E-002
     -4.05     -2.55    0.192793E-002
     -4.05     -2.50    0.208009E-002
     -4.05     -2.45    0.223690E-002
     -4.05     -2.40    0.239791E-002
     -4.05     -2.35    0.256268E-002
     -4.05     -2.30    0.273073E-002
     -4.05     -2.25    0.290161E-002
     -4.05     -2.20    0.307485E-002
     -4.05     -2.15    0.324998E-002
     -4.05     -2.10    0.342657E-002
     -4.05     -2.05    0.360418E-002
     -4.05     -2.00    0.378240E-002
     -4.05     -1.95    0.396082E-002
     -4.05     -1.90    0.413908E-002
     -4.05     -1.85    0.431683E-002
     -4.05     -1.80    0.449374E-002
     -4.05     -1.75    0.466951E-002
     -4.05     -1.70    0.484387E-002
     -4.05     -1.65    0.501656E-002
     -4.05     -1.60    0.518735E-002
     -4.05     -1.55    0.535603E-002
     -4.05     -1.50    0.552240E-002
     -4.05     -1.45    0.568629E-002
     -4.05     -1.40    0.584752E-002
     -4.05     -1.35    0.600596E-002
     -4.05     -1.30    0.616145E-002
     -4.05     -1.25    0.631386E-002
     -4.05     -1.20    0.646305E-002
     -4.05     -1.15    0.660891E-002
     -4.05     -1.10    0.675131E-002
     -4.05     -1.05    0.689011E-002
     -4.05     -1.00    0.702520E-002
     -4.05     -0.95    0.715643E-002
     -4.05     -0.90    0.728368E-002
     -4.05     -0.85    0.740680E-002
     -4.05     -0.80    0.752566E-002
     -4.05     -0.75    0.764010E-002
     -4.05     -0.70    0.774996E-002
     -4.05     -0.65    0.785510E-002
     -4.05     -0.60    0.795535E-002
     -4.05     -0.55    0.805053E-002
     -4.05     -0.50    0.814049E-002
     -4.05     -0.45    0.822504E-002
     -4.05     -0.40    0.830401E-002
     -4.05     -0.35    0.837722E-002
     -4.05     -0.30    0.844450E-002
     -4.05     -0.25    0.850568E-002
     -4.05     -0.20    0.856058E-002
     -4.05     -0.15    0.860903E-002
     -4.05     -0.10    0.865085E-002
     -4.05     -0.05    0.868590E-002
     -4.05      0.00    0.871400E-002
     -4.05      0.05    0.873502E-002
     -4.05      0.10    0.874879E-002
     -4.05      0.15    0.875519E-002
     -4.05      0.20    0.875407E-002
     -4.05      0.25    0.874533E-002
     -4.05      0.30    0.872883E-002
     -4.05      0.35    0.870449E-002
     -4.05      0.40    0.867221E-002
     -4.05      0.45    0.863190E-002
     -4.05      0.50    0.858349E-002
     -4.05      0.55    0.852693E-002
     -4.05      0.60    0.846217E-002
     -4.05      0.65    0.838918E-002
     -4.05      0.70    0.830795E-002
     -4.05      0.75    0.821847E-002
     -4.05      0.80    0.812076E-002
     -4.05      0.85    0.801486E-002
     -4.05      0.90    0.790082E-002
     -4.05      0.95    0.777872E-002
     -4.05      1.00    0.764866E-002
     -4.05      1.05    0.751076E-002
     -4.05      1.10    0.736517E-002
     -4.05      1.15    0.721206E-002
     -4.05      1.20    0.705163E-002
     -4.05      1.25    0.688412E-002
     -4.05      1.30    0.670979E-002
     -4.05      1.35    0.652894E-002
     -4.05      1.40    0.634191E-002
     -4.05      1.45    0.614906E-002
     -4.05      1.50    0.595081E-002
     -4.05      1.55    0.574760E-002
     -4.05      1.60    0.553991E-002
     -4.05      1.65    0.532829E-002
     -4.05      1.70    0.511329E-002
     -4.05      1.75    0.489553E-002
     -4.05      1.80    0.467563E-002
     -4.05      1.85    0.445429E-002
     -4.05      1.90    0.423222E-002
     -4.05      1.95    0.401014E-002
     -4.05      2.00    0.378882E-002
     -4.05      2.05    0.356904E-002
     -4.05      2.10    0.335158E-002
     -4.05      2.15    0.313723E-002
     -4.05      2.20    0.292677E-002
     -4.05      2.25    0.272096E-002
     -4.05      2.30    0.252054E-002
     -4.05      2.35    0.232621E-002
     -4.05      2.40    0.213862E-002
     -4.05      2.45    0.195836E-002
     -4.05      2.50    0.178598E-002
     -4.05      2.55    0.162193E-002
     -4.05      2.60    0.146659E-002
     -4.05      2.65    0.132025E-002
     -4.05      2.70    0.118311E-002
     -4.05      2.75    0.105529E-002
     -4.05      2.80    0.936808E-003
     -4.05      2.85    0.827598E-003
     -4.05      2.90    0.727508E-003
     -4.05      2.95    0.636308E-003
     -4.05      3.00    0.553699E-003
     -4.05      3.05    0.479316E-003
     -4.05      3.10    0.412746E-003
     -4.05      3.15    0.353531E-003
     -4.05      3.20    0.301182E-003
     -4.05      3.25    0.255190E-003
     -4.05      3.30    0.215036E-003
     -4.05      3.35    0.180198E-003
     -4.05      3.40    0.150164E-003
     -4.05      3.45    0.124435E-003
     -4.05      3.50    0.102533E-003
     -4.05      3.55    0.840087E-004
     -4.05      3.60    0.684400E-004
     -4.05      3.65    0.554389E-004
     -4.05      3.70    0.446511E-004
     -4.05      3.75    0.357567E-004
     -4.05      3.80    0.284700E-004
     -4.05      3.85    0.225383E-004
     -4.05      3.90    0.177401E-004
     -4.05      3.95    0.138835E-004
     -4.05      4.00    0.108030E-004
     -4.05      4.05    0.835805E-005
     -4.05      4.10    0.642956E-005
     -4.05      4.15    0.491791E-005
     -4.05      4.20    0.374035E-005
     -4.05      4.25    0.282869E-005
     -4.05      4.30    0.212722E-005
     -4.05      4.35    0.159077E-005
     -4.05      4.40    0.118300E-005
     -4.05      4.45    0.874900E-006
     -4.05      4.50    0.643503E-006
     -4.05      4.55    0.470739E-006
     -4.05      4.60    0.342507E-006
     -4.05      4.65    0.247881E-006
     -4.05      4.70    0.178454E-006
     -4.05      4.75    0.127805E-006
     -4.05      4.80    0.910621E-007
     -4.05      4.85    0.645547E-007
     -4.05      4.90    0.455358E-007
     -4.05      4.95    0.319630E-007
     -4.05      5.00    0.223280E-007
     -4.05      5.05    0.155238E-007
     -4.05      5.10    0.107432E-007
     -4.05      5.15    0.740119E-008
     -4.05      5.20    0.507625E-008
     -4.05      5.25    0.346661E-008
     -4.05      5.30    0.235743E-008
     -4.05      5.35    0.159659E-008
     -4.05      5.40    0.107704E-008
     -4.05      5.45    0.723784E-009
     -4.05      5.50    0.484620E-009
     -4.05      5.55    0.323359E-009
     -4.05      5.60    0.215054E-009
     -4.05      5.65    0.142587E-009
     -4.05      5.70    0.942705E-010
     -4.05      5.75    0.621596E-010
     -4.05      5.80    0.408794E-010
     -4.05      5.85    0.268096E-010
     -4.05      5.90    0.175227E-010
     -4.05      5.95    0.113983E-010
     -4.05      6.00    0.735980E-011
     -4.05      6.05    0.469505E-011
     -4.05      6.10    0.293540E-011
     -4.05      6.15    0.177408E-011
     -4.05      6.20    0.101159E-011
     -4.05      6.25    0.519371E-012
     -4.05      6.30    0.215987E-012
     -4.05      6.35    0.518347E-013
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.435886E-012
     -4.00     -6.30    0.183447E-011
     -4.00     -6.25    0.448049E-011
     -4.00     -6.20    0.890109E-011
     -4.00     -6.15    0.159626E-010
     -4.00     -6.10    0.270296E-010
     -4.00     -6.05    0.442098E-010
     -4.00     -6.00    0.707221E-010
     -4.00     -5.95    0.111440E-009
     -4.00     -5.90    0.173688E-009
     -4.00     -5.85    0.268400E-009
     -4.00     -5.80    0.411780E-009
     -4.00     -5.75    0.627692E-009
     -4.00     -5.70    0.951038E-009
     -4.00     -5.65    0.143252E-008
     -4.00     -5.60    0.214532E-008
     -4.00     -5.55    0.319430E-008
     -4.00     -5.50    0.472880E-008
     -4.00     -5.45    0.695996E-008
     -4.00     -5.40    0.101844E-007
     -4.00     -5.35    0.148157E-007
     -4.00     -5.30    0.214271E-007
     -4.00     -5.25    0.308070E-007
     -4.00     -5.20    0.440329E-007
     -4.00     -5.15    0.625665E-007
     -4.00     -5.10    0.883774E-007
     -4.00     -5.05    0.124100E-006
     -4.00     -5.00    0.173236E-006
     -4.00     -4.95    0.240399E-006
     -4.00     -4.90    0.331636E-006
     -4.00     -4.85    0.454803E-006
     -4.00     -4.80    0.620039E-006
     -4.00     -4.75    0.840332E-006
     -4.00     -4.70    0.113220E-005
     -4.00     -4.65    0.151647E-005
     -4.00     -4.60    0.201924E-005
     -4.00     -4.55    0.267294E-005
     -4.00     -4.50    0.351756E-005
     -4.00     -4.45    0.460202E-005
     -4.00     -4.40    0.598569E-005
     -4.00     -4.35    0.774006E-005
     -4.00     -4.30    0.995049E-005
     -4.00     -4.25    0.127181E-004
     -4.00     -4.20    0.161614E-004
     -4.00     -4.15    0.204188E-004
     -4.00     -4.10    0.256494E-004
     -4.00     -4.05    0.320357E-004
     -4.00     -4.00    0.397840E-004
     -4.00     -3.95    0.491261E-004
     -4.00     -3.90    0.603194E-004
     -4.00     -3.85    0.736472E-004
     -4.00     -3.80    0.894181E-004
     -4.00     -3.75    0.107964E-003
     -4.00     -3.70    0.129639E-003
     -4.00     -3.65    0.154816E-003
     -4.00     -3.60    0.183882E-003
     -4.00     -3.55    0.217233E-003
     -4.00     -3.50    0.255271E-003
     -4.00     -3.45    0.298395E-003
     -4.00     -3.40    0.346997E-003
     -4.00     -3.35    0.401452E-003
     -4.00     -3.30    0.462110E-003
     -4.00     -3.25    0.529294E-003
     -4.00     -3.20    0.603286E-003
     -4.00     -3.15    0.684325E-003
     -4.00     -3.10    0.772600E-003
     -4.00     -3.05    0.868243E-003
     -4.00     -3.00    0.971328E-003
     -4.00     -2.95    0.108187E-002
     -4.00     -2.90    0.119980E-002
     -4.00     -2.85    0.132503E-002
     -4.00     -2.80    0.145736E-002
     -4.00     -2.75    0.159656E-002
     -4.00     -2.70    0.174234E-002
     -4.00     -2.65    0.189436E-002
     -4.00     -2.60    0.205222E-002
     -4.00     -2.55    0.221549E-002
     -4.00     -2.50    0.238372E-002
     -4.00     -2.45    0.255642E-002
     -4.00     -2.40    0.273309E-002
     -4.00     -2.35    0.291321E-002
     -4.00     -2.30    0.309627E-002
     -4.00     -2.25    0.328175E-002
     -4.00     -2.20    0.346914E-002
     -4.00     -2.15    0.365794E-002
     -4.00     -2.10    0.384768E-002
     -4.00     -2.05    0.403790E-002
     -4.00     -2.00    0.422817E-002
     -4.00     -1.95    0.441808E-002
     -4.00     -1.90    0.460725E-002
     -4.00     -1.85    0.479533E-002
     -4.00     -1.80    0.498200E-002
     -4.00     -1.75    0.516696E-002
     -4.00     -1.70    0.534995E-002
     -4.00     -1.65    0.553072E-002
     -4.00     -1.60    0.570906E-002
     -4.00     -1.55    0.588477E-002
     -4.00     -1.50    0.605767E-002
     -4.00     -1.45    0.622761E-002
     -4.00     -1.40    0.639444E-002
     -4.00     -1.35    0.655802E-002
     -4.00     -1.30    0.671824E-002
     -4.00     -1.25    0.687499E-002
     -4.00     -1.20    0.702815E-002
     -4.00     -1.15    0.717761E-002
     -4.00     -1.10    0.732327E-002
     -4.00     -1.05    0.746503E-002
     -4.00     -1.00    0.760277E-002
     -4.00     -0.95    0.773639E-002
     -4.00     -0.90    0.786577E-002
     -4.00     -0.85    0.799078E-002
     -4.00     -0.80    0.811131E-002
     -4.00     -0.75    0.822722E-002
     -4.00     -0.70    0.833836E-002
     -4.00     -0.65    0.844460E-002
     -4.00     -0.60    0.854579E-002
     -4.00     -0.55    0.864178E-002
     -4.00     -0.50    0.873240E-002
     -4.00     -0.45    0.881750E-002
     -4.00     -0.40    0.889690E-002
     -4.00     -0.35    0.897046E-002
     -4.00     -0.30    0.903799E-002
     -4.00     -0.25    0.909933E-002
     -4.00     -0.20    0.915431E-002
     -4.00     -0.15    0.920278E-002
     -4.00     -0.10    0.924456E-002
     -4.00     -0.05    0.927950E-002
     -4.00      0.00    0.930744E-002
     -4.00      0.05    0.932824E-002
     -4.00      0.10    0.934175E-002
     -4.00      0.15    0.934782E-002
     -4.00      0.20    0.934633E-002
     -4.00      0.25    0.933715E-002
     -4.00      0.30    0.932016E-002
     -4.00      0.35    0.929526E-002
     -4.00      0.40    0.926234E-002
     -4.00      0.45    0.922132E-002
     -4.00      0.50    0.917211E-002
     -4.00      0.55    0.911465E-002
     -4.00      0.60    0.904888E-002
     -4.00      0.65    0.897475E-002
     -4.00      0.70    0.889224E-002
     -4.00      0.75    0.880133E-002
     -4.00      0.80    0.870201E-002
     -4.00      0.85    0.859430E-002
     -4.00      0.90    0.847824E-002
     -4.00      0.95    0.835388E-002
     -4.00      1.00    0.822130E-002
     -4.00      1.05    0.808058E-002
     -4.00      1.10    0.793185E-002
     -4.00      1.15    0.777526E-002
     -4.00      1.20    0.761097E-002
     -4.00      1.25    0.743918E-002
     -4.00      1.30    0.726014E-002
     -4.00      1.35    0.707411E-002
     -4.00      1.40    0.688138E-002
     -4.00      1.45    0.668230E-002
     -4.00      1.50    0.647725E-002
     -4.00      1.55    0.626663E-002
     -4.00      1.60    0.605091E-002
     -4.00      1.65    0.583060E-002
     -4.00      1.70    0.560623E-002
     -4.00      1.75    0.537839E-002
     -4.00      1.80    0.514771E-002
     -4.00      1.85    0.491487E-002
     -4.00      1.90    0.468057E-002
     -4.00      1.95    0.444556E-002
     -4.00      2.00    0.421060E-002
     -4.00      2.05    0.397651E-002
     -4.00      2.10    0.374410E-002
     -4.00      2.15    0.351421E-002
     -4.00      2.20    0.328766E-002
     -4.00      2.25    0.306528E-002
     -4.00      2.30    0.284790E-002
     -4.00      2.35    0.263628E-002
     -4.00      2.40    0.243118E-002
     -4.00      2.45    0.223329E-002
     -4.00      2.50    0.204324E-002
     -4.00      2.55    0.186161E-002
     -4.00      2.60    0.168888E-002
     -4.00      2.65    0.152545E-002
     -4.00      2.70    0.137162E-002
     -4.00      2.75    0.122761E-002
     -4.00      2.80    0.109352E-002
     -4.00      2.85    0.969376E-003
     -4.00      2.90    0.855092E-003
     -4.00      2.95    0.750497E-003
     -4.00      3.00    0.655333E-003
     -4.00      3.05    0.569269E-003
     -4.00      3.10    0.491907E-003
     -4.00      3.15    0.422792E-003
     -4.00      3.20    0.361429E-003
     -4.00      3.25    0.307289E-003
     -4.00      3.30    0.259822E-003
     -4.00      3.35    0.218468E-003
     -4.00      3.40    0.182670E-003
     -4.00      3.45    0.151880E-003
     -4.00      3.50    0.125565E-003
     -4.00      3.55    0.103220E-003
     -4.00      3.60    0.843683E-004
     -4.00      3.65    0.685651E-004
     -4.00      3.70    0.554029E-004
     -4.00      3.75    0.445104E-004
     -4.00      3.80    0.355541E-004
     -4.00      3.85    0.282368E-004
     -4.00      3.90    0.222967E-004
     -4.00      3.95    0.175051E-004
     -4.00      4.00    0.136646E-004
     -4.00      4.05    0.106056E-004
     -4.00      4.10    0.818450E-005
     -4.00      4.15    0.628021E-005
     -4.00      4.20    0.479171E-005
     -4.00      4.25    0.363540E-005
     -4.00      4.30    0.274267E-005
     -4.00      4.35    0.205763E-005
     -4.00      4.40    0.153515E-005
     -4.00      4.45    0.113905E-005
     -4.00      4.50    0.840541E-006
     -4.00      4.55    0.616912E-006
     -4.00      4.60    0.450357E-006
     -4.00      4.65    0.327029E-006
     -4.00      4.70    0.236231E-006
     -4.00      4.75    0.169761E-006
     -4.00      4.80    0.121371E-006
     -4.00      4.85    0.863386E-007
     -4.00      4.90    0.611135E-007
     -4.00      4.95    0.430475E-007
     -4.00      5.00    0.301767E-007
     -4.00      5.05    0.210545E-007
     -4.00      5.10    0.146221E-007
     -4.00      5.15    0.101088E-007
     -4.00      5.20    0.695763E-008
     -4.00      5.25    0.476799E-008
     -4.00      5.30    0.325362E-008
     -4.00      5.35    0.221108E-008
     -4.00      5.40    0.149658E-008
     -4.00      5.45    0.100904E-008
     -4.00      5.50    0.677797E-009
     -4.00      5.55    0.453669E-009
     -4.00      5.60    0.302627E-009
     -4.00      5.65    0.201227E-009
     -4.00      5.70    0.133400E-009
     -4.00      5.75    0.881807E-010
     -4.00      5.80    0.581236E-010
     -4.00      5.85    0.381943E-010
     -4.00      5.90    0.250051E-010
     -4.00      5.95    0.162868E-010
     -4.00      6.00    0.105260E-010
     -4.00      6.05    0.671850E-011
     -4.00      6.10    0.420131E-011
     -4.00      6.15    0.253894E-011
     -4.00      6.20    0.144730E-011
     -4.00      6.25    0.742794E-012
     -4.00      6.30    0.308787E-012
     -4.00      6.35    0.740867E-013
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.571373E-012
     -3.95     -6.30    0.240492E-011
     -3.95     -6.25    0.587456E-011
     -3.95     -6.20    0.116722E-010
     -3.95     -6.15    0.209343E-010
     -3.95     -6.10    0.354493E-010
     -3.95     -6.05    0.579776E-010
     -3.95     -6.00    0.927307E-010
     -3.95     -5.95    0.146079E-009
     -3.95     -5.90    0.227588E-009
     -3.95     -5.85    0.351520E-009
     -3.95     -5.80    0.538992E-009
     -3.95     -5.75    0.821067E-009
     -3.95     -5.70    0.124312E-008
     -3.95     -5.65    0.187100E-008
     -3.95     -5.60    0.279961E-008
     -3.95     -5.55    0.416478E-008
     -3.95     -5.50    0.615967E-008
     -3.95     -5.45    0.905700E-008
     -3.95     -5.40    0.132393E-007
     -3.95     -5.35    0.192392E-007
     -3.95     -5.30    0.277935E-007
     -3.95     -5.25    0.399143E-007
     -3.95     -5.20    0.569819E-007
     -3.95     -5.15    0.808658E-007
     -3.95     -5.10    0.114080E-006
     -3.95     -5.05    0.159980E-006
     -3.95     -5.00    0.223017E-006
     -3.95     -4.95    0.309047E-006
     -3.95     -4.90    0.425718E-006
     -3.95     -4.85    0.582954E-006
     -3.95     -4.80    0.793525E-006
     -3.95     -4.75    0.107375E-005
     -3.95     -4.70    0.144432E-005
     -3.95     -4.65    0.193128E-005
     -3.95     -4.60    0.256713E-005
     -3.95     -4.55    0.339217E-005
     -3.95     -4.50    0.445590E-005
     -3.95     -4.45    0.581869E-005
     -3.95     -4.40    0.755357E-005
     -3.95     -4.35    0.974812E-005
     -3.95     -4.30    0.125065E-004
     -3.95     -4.25    0.159516E-004
     -3.95     -4.20    0.202270E-004
     -3.95     -4.15    0.254991E-004
     -3.95     -4.10    0.319591E-004
     -3.95     -4.05    0.398242E-004
     -3.95     -4.00    0.493394E-004
     -3.95     -3.95    0.607780E-004
     -3.95     -3.90    0.744416E-004
     -3.95     -3.85    0.906602E-004
     -3.95     -3.80    0.109790E-003
     -3.95     -3.75    0.132213E-003
     -3.95     -3.70    0.158330E-003
     -3.95     -3.65    0.188562E-003
     -3.95     -3.60    0.223341E-003
     -3.95     -3.55    0.263103E-003
     -3.95     -3.50    0.308288E-003
     -3.95     -3.45    0.359322E-003
     -3.95     -3.40    0.416620E-003
     -3.95     -3.35    0.480568E-003
     -3.95     -3.30    0.551523E-003
     -3.95     -3.25    0.629797E-003
     -3.95     -3.20    0.715658E-003
     -3.95     -3.15    0.809314E-003
     -3.95     -3.10    0.910916E-003
     -3.95     -3.05    0.102055E-002
     -3.95     -3.00    0.113822E-002
     -3.95     -2.95    0.126388E-002
     -3.95     -2.90    0.139740E-002
     -3.95     -2.85    0.153858E-002
     -3.95     -2.80    0.168717E-002
     -3.95     -2.75    0.184284E-002
     -3.95     -2.70    0.200520E-002
     -3.95     -2.65    0.217383E-002
     -3.95     -2.60    0.234825E-002
     -3.95     -2.55    0.252795E-002
     -3.95     -2.50    0.271240E-002
     -3.95     -2.45    0.290103E-002
     -3.95     -2.40    0.309328E-002
     -3.95     -2.35    0.328858E-002
     -3.95     -2.30    0.348635E-002
     -3.95     -2.25    0.368604E-002
     -3.95     -2.20    0.388711E-002
     -3.95     -2.15    0.408902E-002
     -3.95     -2.10    0.429128E-002
     -3.95     -2.05    0.449342E-002
     -3.95     -2.00    0.469499E-002
     -3.95     -1.95    0.489559E-002
     -3.95     -1.90    0.509483E-002
     -3.95     -1.85    0.529237E-002
     -3.95     -1.80    0.548790E-002
     -3.95     -1.75    0.568113E-002
     -3.95     -1.70    0.587182E-002
     -3.95     -1.65    0.605973E-002
     -3.95     -1.60    0.624468E-002
     -3.95     -1.55    0.642648E-002
     -3.95     -1.50    0.660499E-002
     -3.95     -1.45    0.678006E-002
     -3.95     -1.40    0.695158E-002
     -3.95     -1.35    0.711944E-002
     -3.95     -1.30    0.728353E-002
     -3.95     -1.25    0.744377E-002
     -3.95     -1.20    0.760007E-002
     -3.95     -1.15    0.775235E-002
     -3.95     -1.10    0.790052E-002
     -3.95     -1.05    0.804450E-002
     -3.95     -1.00    0.818420E-002
     -3.95     -0.95    0.831953E-002
     -3.95     -0.90    0.845039E-002
     -3.95     -0.85    0.857668E-002
     -3.95     -0.80    0.869829E-002
     -3.95     -0.75    0.881510E-002
     -3.95     -0.70    0.892700E-002
     -3.95     -0.65    0.903385E-002
     -3.95     -0.60    0.913552E-002
     -3.95     -0.55    0.923187E-002
     -3.95     -0.50    0.932275E-002
     -3.95     -0.45    0.940802E-002
     -3.95     -0.40    0.948751E-002
     -3.95     -0.35    0.956108E-002
     -3.95     -0.30    0.962856E-002
     -3.95     -0.25    0.968980E-002
     -3.95     -0.20    0.974463E-002
     -3.95     -0.15    0.979291E-002
     -3.95     -0.10    0.983446E-002
     -3.95     -0.05    0.986915E-002
     -3.95      0.00    0.989680E-002
     -3.95      0.05    0.991729E-002
     -3.95      0.10    0.993046E-002
     -3.95      0.15    0.993618E-002
     -3.95      0.20    0.993431E-002
     -3.95      0.25    0.992472E-002
     -3.95      0.30    0.990730E-002
     -3.95      0.35    0.988193E-002
     -3.95      0.40    0.984851E-002
     -3.95      0.45    0.980694E-002
     -3.95      0.50    0.975713E-002
     -3.95      0.55    0.969900E-002
     -3.95      0.60    0.963249E-002
     -3.95      0.65    0.955754E-002
     -3.95      0.70    0.947410E-002
     -3.95      0.75    0.938215E-002
     -3.95      0.80    0.928165E-002
     -3.95      0.85    0.917261E-002
     -3.95      0.90    0.905505E-002
     -3.95      0.95    0.892899E-002
     -3.95      1.00    0.879447E-002
     -3.95      1.05    0.865158E-002
     -3.95      1.10    0.850040E-002
     -3.95      1.15    0.834105E-002
     -3.95      1.20    0.817367E-002
     -3.95      1.25    0.799843E-002
     -3.95      1.30    0.781552E-002
     -3.95      1.35    0.762519E-002
     -3.95      1.40    0.742769E-002
     -3.95      1.45    0.722334E-002
     -3.95      1.50    0.701246E-002
     -3.95      1.55    0.679545E-002
     -3.95      1.60    0.657272E-002
     -3.95      1.65    0.634475E-002
     -3.95      1.70    0.611206E-002
     -3.95      1.75    0.587519E-002
     -3.95      1.80    0.563476E-002
     -3.95      1.85    0.539143E-002
     -3.95      1.90    0.514588E-002
     -3.95      1.95    0.489886E-002
     -3.95      2.00    0.465115E-002
     -3.95      2.05    0.440357E-002
     -3.95      2.10    0.415694E-002
     -3.95      2.15    0.391214E-002
     -3.95      2.20    0.367005E-002
     -3.95      2.25    0.343154E-002
     -3.95      2.30    0.319749E-002
     -3.95      2.35    0.296877E-002
     -3.95      2.40    0.274621E-002
     -3.95      2.45    0.253059E-002
     -3.95      2.50    0.232266E-002
     -3.95      2.55    0.212309E-002
     -3.95      2.60    0.193247E-002
     -3.95      2.65    0.175133E-002
     -3.95      2.70    0.158008E-002
     -3.95      2.75    0.141904E-002
     -3.95      2.80    0.126842E-002
     -3.95      2.85    0.112835E-002
     -3.95      2.90    0.998817E-003
     -3.95      2.95    0.879729E-003
     -3.95      3.00    0.770892E-003
     -3.95      3.05    0.672019E-003
     -3.95      3.10    0.582745E-003
     -3.95      3.15    0.502635E-003
     -3.95      3.20    0.431197E-003
     -3.95      3.25    0.367891E-003
     -3.95      3.30    0.312149E-003
     -3.95      3.35    0.263380E-003
     -3.95      3.40    0.220984E-003
     -3.95      3.45    0.184367E-003
     -3.95      3.50    0.152944E-003
     -3.95      3.55    0.126154E-003
     -3.95      3.60    0.103462E-003
     -3.95      3.65    0.843645E-004
     -3.95      3.70    0.683968E-004
     -3.95      3.75    0.551321E-004
     -3.95      3.80    0.441840E-004
     -3.95      3.85    0.352060E-004
     -3.95      3.90    0.278909E-004
     -3.95      3.95    0.219687E-004
     -3.95      4.00    0.172047E-004
     -3.95      4.05    0.133967E-004
     -3.95      4.10    0.103721E-004
     -3.95      4.15    0.798467E-005
     -3.95      4.20    0.611202E-005
     -3.95      4.25    0.465223E-005
     -3.95      4.30    0.352127E-005
     -3.95      4.35    0.265042E-005
     -3.95      4.40    0.198393E-005
     -3.95      4.45    0.147689E-005
     -3.95      4.50    0.109347E-005
     -3.95      4.55    0.805225E-006
     -3.95      4.60    0.589802E-006
     -3.95      4.65    0.429732E-006
     -3.95      4.70    0.311472E-006
     -3.95      4.75    0.224593E-006
     -3.95      4.80    0.161124E-006
     -3.95      4.85    0.115011E-006
     -3.95      4.90    0.816897E-007
     -3.95      4.95    0.577398E-007
     -3.95      5.00    0.406161E-007
     -3.95      5.05    0.284362E-007
     -3.95      5.10    0.198166E-007
     -3.95      5.15    0.137470E-007
     -3.95      5.20    0.949399E-008
     -3.95      5.25    0.652811E-008
     -3.95      5.30    0.446959E-008
     -3.95      5.35    0.304742E-008
     -3.95      5.40    0.206932E-008
     -3.95      5.45    0.139961E-008
     -3.95      5.50    0.943042E-009
     -3.95      5.55    0.633082E-009
     -3.95      5.60    0.423512E-009
     -3.95      5.65    0.282373E-009
     -3.95      5.70    0.187671E-009
     -3.95      5.75    0.124347E-009
     -3.95      5.80    0.821365E-010
     -3.95      5.85    0.540738E-010
     -3.95      5.90    0.354560E-010
     -3.95      5.95    0.231218E-010
     -3.95      6.00    0.149561E-010
     -3.95      6.05    0.955098E-011
     -3.95      6.10    0.597363E-011
     -3.95      6.15    0.360967E-011
     -3.95      6.20    0.205710E-011
     -3.95      6.25    0.105538E-011
     -3.95      6.30    0.438580E-012
     -3.95      6.35    0.105202E-012
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.745298E-012
     -3.90     -6.30    0.313728E-011
     -3.90     -6.25    0.766454E-011
     -3.90     -6.20    0.152307E-010
     -3.90     -6.15    0.273192E-010
     -3.90     -6.10    0.462626E-010
     -3.90     -6.05    0.756580E-010
     -3.90     -6.00    0.120989E-009
     -3.90     -5.95    0.190541E-009
     -3.90     -5.90    0.296745E-009
     -3.90     -5.85    0.458113E-009
     -3.90     -5.80    0.702029E-009
     -3.90     -5.75    0.106873E-008
     -3.90     -5.70    0.161691E-008
     -3.90     -5.65    0.243167E-008
     -3.90     -5.60    0.363546E-008
     -3.90     -5.55    0.540337E-008
     -3.90     -5.50    0.798398E-008
     -3.90     -5.45    0.117278E-007
     -3.90     -5.40    0.171256E-007
     -3.90     -5.35    0.248599E-007
     -3.90     -5.30    0.358731E-007
     -3.90     -5.25    0.514575E-007
     -3.90     -5.20    0.733724E-007
     -3.90     -5.15    0.103996E-006
     -3.90     -5.10    0.146521E-006
     -3.90     -5.05    0.205201E-006
     -3.90     -5.00    0.285661E-006
     -3.90     -4.95    0.395291E-006
     -3.90     -4.90    0.543722E-006
     -3.90     -4.85    0.743413E-006
     -3.90     -4.80    0.101036E-005
     -3.90     -4.75    0.136496E-005
     -3.90     -4.70    0.183299E-005
     -3.90     -4.65    0.244680E-005
     -3.90     -4.60    0.324666E-005
     -3.90     -4.55    0.428232E-005
     -3.90     -4.50    0.561471E-005
     -3.90     -4.45    0.731788E-005
     -3.90     -4.40    0.948105E-005
     -3.90     -4.35    0.122108E-004
     -3.90     -4.30    0.156336E-004
     -3.90     -4.25    0.198975E-004
     -3.90     -4.20    0.251752E-004
     -3.90     -4.15    0.316658E-004
     -3.90     -4.10    0.395966E-004
     -3.90     -4.05    0.492248E-004
     -3.90     -4.00    0.608387E-004
     -3.90     -3.95    0.747577E-004
     -3.90     -3.90    0.913324E-004
     -3.90     -3.85    0.110943E-003
     -3.90     -3.80    0.133998E-003
     -3.90     -3.75    0.160930E-003
     -3.90     -3.70    0.192191E-003
     -3.90     -3.65    0.228248E-003
     -3.90     -3.60    0.269578E-003
     -3.90     -3.55    0.316655E-003
     -3.90     -3.50    0.369950E-003
     -3.90     -3.45    0.429913E-003
     -3.90     -3.40    0.496971E-003
     -3.90     -3.35    0.571516E-003
     -3.90     -3.30    0.653896E-003
     -3.90     -3.25    0.744405E-003
     -3.90     -3.20    0.843277E-003
     -3.90     -3.15    0.950681E-003
     -3.90     -3.10    0.106671E-002
     -3.90     -3.05    0.119139E-002
     -3.90     -3.00    0.132465E-002
     -3.90     -2.95    0.146636E-002
     -3.90     -2.90    0.161631E-002
     -3.90     -2.85    0.177421E-002
     -3.90     -2.80    0.193970E-002
     -3.90     -2.75    0.211236E-002
     -3.90     -2.70    0.229173E-002
     -3.90     -2.65    0.247727E-002
     -3.90     -2.60    0.266843E-002
     -3.90     -2.55    0.286461E-002
     -3.90     -2.50    0.306521E-002
     -3.90     -2.45    0.326959E-002
     -3.90     -2.40    0.347713E-002
     -3.90     -2.35    0.368721E-002
     -3.90     -2.30    0.389921E-002
     -3.90     -2.25    0.411254E-002
     -3.90     -2.20    0.432662E-002
     -3.90     -2.15    0.454092E-002
     -3.90     -2.10    0.475491E-002
     -3.90     -2.05    0.496813E-002
     -3.90     -2.00    0.518012E-002
     -3.90     -1.95    0.539048E-002
     -3.90     -1.90    0.559884E-002
     -3.90     -1.85    0.580487E-002
     -3.90     -1.80    0.600828E-002
     -3.90     -1.75    0.620880E-002
     -3.90     -1.70    0.640620E-002
     -3.90     -1.65    0.660028E-002
     -3.90     -1.60    0.679086E-002
     -3.90     -1.55    0.697780E-002
     -3.90     -1.50    0.716098E-002
     -3.90     -1.45    0.734027E-002
     -3.90     -1.40    0.751558E-002
     -3.90     -1.35    0.768683E-002
     -3.90     -1.30    0.785396E-002
     -3.90     -1.25    0.801688E-002
     -3.90     -1.20    0.817554E-002
     -3.90     -1.15    0.832988E-002
     -3.90     -1.10    0.847984E-002
     -3.90     -1.05    0.862535E-002
     -3.90     -1.00    0.876634E-002
     -3.90     -0.95    0.890275E-002
     -3.90     -0.90    0.903450E-002
     -3.90     -0.85    0.916150E-002
     -3.90     -0.80    0.928366E-002
     -3.90     -0.75    0.940087E-002
     -3.90     -0.70    0.951305E-002
     -3.90     -0.65    0.962006E-002
     -3.90     -0.60    0.972178E-002
     -3.90     -0.55    0.981810E-002
     -3.90     -0.50    0.990888E-002
     -3.90     -0.45    0.999397E-002
     -3.90     -0.40    0.100732E-001
     -3.90     -0.35    0.101465E-001
     -3.90     -0.30    0.102137E-001
     -3.90     -0.25    0.102746E-001
     -3.90     -0.20    0.103291E-001
     -3.90     -0.15    0.103769E-001
     -3.90     -0.10    0.104181E-001
     -3.90     -0.05    0.104524E-001
     -3.90      0.00    0.104796E-001
     -3.90      0.05    0.104997E-001
     -3.90      0.10    0.105125E-001
     -3.90      0.15    0.105178E-001
     -3.90      0.20    0.105156E-001
     -3.90      0.25    0.105056E-001
     -3.90      0.30    0.104878E-001
     -3.90      0.35    0.104620E-001
     -3.90      0.40    0.104282E-001
     -3.90      0.45    0.103863E-001
     -3.90      0.50    0.103360E-001
     -3.90      0.55    0.102775E-001
     -3.90      0.60    0.102105E-001
     -3.90      0.65    0.101350E-001
     -3.90      0.70    0.100509E-001
     -3.90      0.75    0.995830E-002
     -3.90      0.80    0.985703E-002
     -3.90      0.85    0.974711E-002
     -3.90      0.90    0.962852E-002
     -3.90      0.95    0.950128E-002
     -3.90      1.00    0.936541E-002
     -3.90      1.05    0.922096E-002
     -3.90      1.10    0.906799E-002
     -3.90      1.15    0.890658E-002
     -3.90      1.20    0.873685E-002
     -3.90      1.25    0.855893E-002
     -3.90      1.30    0.837299E-002
     -3.90      1.35    0.817923E-002
     -3.90      1.40    0.797787E-002
     -3.90      1.45    0.776919E-002
     -3.90      1.50    0.755348E-002
     -3.90      1.55    0.733108E-002
     -3.90      1.60    0.710240E-002
     -3.90      1.65    0.686784E-002
     -3.90      1.70    0.662790E-002
     -3.90      1.75    0.638311E-002
     -3.90      1.80    0.613403E-002
     -3.90      1.85    0.588129E-002
     -3.90      1.90    0.562558E-002
     -3.90      1.95    0.536761E-002
     -3.90      2.00    0.510815E-002
     -3.90      2.05    0.484803E-002
     -3.90      2.10    0.458808E-002
     -3.90      2.15    0.432920E-002
     -3.90      2.20    0.407229E-002
     -3.90      2.25    0.381828E-002
     -3.90      2.30    0.356810E-002
     -3.90      2.35    0.332267E-002
     -3.90      2.40    0.308291E-002
     -3.90      2.45    0.284970E-002
     -3.90      2.50    0.262386E-002
     -3.90      2.55    0.240619E-002
     -3.90      2.60    0.219740E-002
     -3.90      2.65    0.199811E-002
     -3.90      2.70    0.180887E-002
     -3.90      2.75    0.163012E-002
     -3.90      2.80    0.146219E-002
     -3.90      2.85    0.130530E-002
     -3.90      2.90    0.115955E-002
     -3.90      2.95    0.102494E-002
     -3.90      3.00    0.901351E-003
     -3.90      3.05    0.788565E-003
     -3.90      3.10    0.686264E-003
     -3.90      3.15    0.594049E-003
     -3.90      3.20    0.511446E-003
     -3.90      3.25    0.437920E-003
     -3.90      3.30    0.372892E-003
     -3.90      3.35    0.315750E-003
     -3.90      3.40    0.265860E-003
     -3.90      3.45    0.222587E-003
     -3.90      3.50    0.185296E-003
     -3.90      3.55    0.153371E-003
     -3.90      3.60    0.126217E-003
     -3.90      3.65    0.103273E-003
     -3.90      3.70    0.840127E-004
     -3.90      3.75    0.679496E-004
     -3.90      3.80    0.546402E-004
     -3.90      3.85    0.436841E-004
     -3.90      3.90    0.347233E-004
     -3.90      3.95    0.274417E-004
     -3.90      4.00    0.215624E-004
     -3.90      4.05    0.168457E-004
     -3.90      4.10    0.130856E-004
     -3.90      4.15    0.101070E-004
     -3.90      4.20    0.776225E-005
     -3.90      4.25    0.592790E-005
     -3.90      4.30    0.450172E-005
     -3.90      4.35    0.339966E-005
     -3.90      4.40    0.255323E-005
     -3.90      4.45    0.190705E-005
     -3.90      4.50    0.141668E-005
     -3.90      4.55    0.104674E-005
     -3.90      4.60    0.769291E-006
     -3.90      4.65    0.562405E-006
     -3.90      4.70    0.409016E-006
     -3.90      4.75    0.295933E-006
     -3.90      4.80    0.213027E-006
     -3.90      4.85    0.152578E-006
     -3.90      4.90    0.108743E-006
     -3.90      4.95    0.771237E-007
     -3.90      5.00    0.544361E-007
     -3.90      5.05    0.382411E-007
     -3.90      5.10    0.267393E-007
     -3.90      5.15    0.186115E-007
     -3.90      5.20    0.128961E-007
     -3.90      5.25    0.889650E-008
     -3.90      5.30    0.611081E-008
     -3.90      5.35    0.417963E-008
     -3.90      5.40    0.284695E-008
     -3.90      5.45    0.193140E-008
     -3.90      5.50    0.130517E-008
     -3.90      5.55    0.878670E-009
     -3.90      5.60    0.589398E-009
     -3.90      5.65    0.393986E-009
     -3.90      5.70    0.262483E-009
     -3.90      5.75    0.174302E-009
     -3.90      5.80    0.115364E-009
     -3.90      5.85    0.760808E-010
     -3.90      5.90    0.499584E-010
     -3.90      5.95    0.326161E-010
     -3.90      6.00    0.211143E-010
     -3.90      6.05    0.134899E-010
     -3.90      6.10    0.843862E-011
     -3.90      6.15    0.509875E-011
     -3.90      6.20    0.290495E-011
     -3.90      6.25    0.148986E-011
     -3.90      6.30    0.618934E-012
     -3.90      6.35    0.148429E-012
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.967424E-012
     -3.85     -6.30    0.407268E-011
     -3.85     -6.25    0.995107E-011
     -3.85     -6.20    0.197770E-010
     -3.85     -6.15    0.354770E-010
     -3.85     -6.10    0.600785E-010
     -3.85     -6.05    0.982462E-010
     -3.85     -6.00    0.157084E-009
     -3.85     -5.95    0.247317E-009
     -3.85     -5.90    0.385019E-009
     -3.85     -5.85    0.594103E-009
     -3.85     -5.80    0.909904E-009
     -3.85     -5.75    0.138428E-008
     -3.85     -5.70    0.209281E-008
     -3.85     -5.65    0.314488E-008
     -3.85     -5.60    0.469778E-008
     -3.85     -5.55    0.697601E-008
     -3.85     -5.50    0.102979E-007
     -3.85     -5.45    0.151117E-007
     -3.85     -5.40    0.220440E-007
     -3.85     -5.35    0.319648E-007
     -3.85     -5.30    0.460735E-007
     -3.85     -5.25    0.660118E-007
     -3.85     -5.20    0.940107E-007
     -3.85     -5.15    0.133080E-006
     -3.85     -5.10    0.187253E-006
     -3.85     -5.05    0.261891E-006
     -3.85     -5.00    0.364072E-006
     -3.85     -4.95    0.503068E-006
     -3.85     -4.90    0.690937E-006
     -3.85     -4.85    0.943243E-006
     -3.85     -4.80    0.127992E-005
     -3.85     -4.75    0.172629E-005
     -3.85     -4.70    0.231431E-005
     -3.85     -4.65    0.308393E-005
     -3.85     -4.60    0.408475E-005
     -3.85     -4.55    0.537782E-005
     -3.85     -4.50    0.703770E-005
     -3.85     -4.45    0.915462E-005
     -3.85     -4.40    0.118369E-004
     -3.85     -4.35    0.152136E-004
     -3.85     -4.30    0.194367E-004
     -3.85     -4.25    0.246840E-004
     -3.85     -4.20    0.311615E-004
     -3.85     -4.15    0.391054E-004
     -3.85     -4.10    0.487843E-004
     -3.85     -4.05    0.605003E-004
     -3.85     -4.00    0.745895E-004
     -3.85     -3.95    0.914224E-004
     -3.85     -3.90    0.111403E-003
     -3.85     -3.85    0.134965E-003
     -3.85     -3.80    0.162571E-003
     -3.85     -3.75    0.194708E-003
     -3.85     -3.70    0.231877E-003
     -3.85     -3.65    0.274593E-003
     -3.85     -3.60    0.323372E-003
     -3.85     -3.55    0.378724E-003
     -3.85     -3.50    0.441142E-003
     -3.85     -3.45    0.511094E-003
     -3.85     -3.40    0.589009E-003
     -3.85     -3.35    0.675272E-003
     -3.85     -3.30    0.770208E-003
     -3.85     -3.25    0.874080E-003
     -3.85     -3.20    0.987074E-003
     -3.85     -3.15    0.110930E-002
     -3.85     -3.10    0.124079E-002
     -3.85     -3.05    0.138147E-002
     -3.85     -3.00    0.153121E-002
     -3.85     -2.95    0.168977E-002
     -3.85     -2.90    0.185684E-002
     -3.85     -2.85    0.203204E-002
     -3.85     -2.80    0.221489E-002
     -3.85     -2.75    0.240490E-002
     -3.85     -2.70    0.260148E-002
     -3.85     -2.65    0.280403E-002
     -3.85     -2.60    0.301189E-002
     -3.85     -2.55    0.322439E-002
     -3.85     -2.50    0.344086E-002
     -3.85     -2.45    0.366060E-002
     -3.85     -2.40    0.388294E-002
     -3.85     -2.35    0.410721E-002
     -3.85     -2.30    0.433276E-002
     -3.85     -2.25    0.455897E-002
     -3.85     -2.20    0.478526E-002
     -3.85     -2.15    0.501106E-002
     -3.85     -2.10    0.523586E-002
     -3.85     -2.05    0.545918E-002
     -3.85     -2.00    0.568060E-002
     -3.85     -1.95    0.589971E-002
     -3.85     -1.90    0.611617E-002
     -3.85     -1.85    0.632967E-002
     -3.85     -1.80    0.653993E-002
     -3.85     -1.75    0.674671E-002
     -3.85     -1.70    0.694981E-002
     -3.85     -1.65    0.714906E-002
     -3.85     -1.60    0.734431E-002
     -3.85     -1.55    0.753544E-002
     -3.85     -1.50    0.772236E-002
     -3.85     -1.45    0.790497E-002
     -3.85     -1.40    0.808321E-002
     -3.85     -1.35    0.825703E-002
     -3.85     -1.30    0.842638E-002
     -3.85     -1.25    0.859122E-002
     -3.85     -1.20    0.875151E-002
     -3.85     -1.15    0.890721E-002
     -3.85     -1.10    0.905828E-002
     -3.85     -1.05    0.920469E-002
     -3.85     -1.00    0.934637E-002
     -3.85     -0.95    0.948329E-002
     -3.85     -0.90    0.961538E-002
     -3.85     -0.85    0.974258E-002
     -3.85     -0.80    0.986480E-002
     -3.85     -0.75    0.998197E-002
     -3.85     -0.70    0.100940E-001
     -3.85     -0.65    0.102008E-001
     -3.85     -0.60    0.103022E-001
     -3.85     -0.55    0.103981E-001
     -3.85     -0.50    0.104884E-001
     -3.85     -0.45    0.105730E-001
     -3.85     -0.40    0.106518E-001
     -3.85     -0.35    0.107246E-001
     -3.85     -0.30    0.107912E-001
     -3.85     -0.25    0.108515E-001
     -3.85     -0.20    0.109054E-001
     -3.85     -0.15    0.109527E-001
     -3.85     -0.10    0.109934E-001
     -3.85     -0.05    0.110271E-001
     -3.85      0.00    0.110539E-001
     -3.85      0.05    0.110735E-001
     -3.85      0.10    0.110858E-001
     -3.85      0.15    0.110907E-001
     -3.85      0.20    0.110880E-001
     -3.85      0.25    0.110776E-001
     -3.85      0.30    0.110595E-001
     -3.85      0.35    0.110334E-001
     -3.85      0.40    0.109993E-001
     -3.85      0.45    0.109571E-001
     -3.85      0.50    0.109066E-001
     -3.85      0.55    0.108478E-001
     -3.85      0.60    0.107805E-001
     -3.85      0.65    0.107047E-001
     -3.85      0.70    0.106204E-001
     -3.85      0.75    0.105274E-001
     -3.85      0.80    0.104258E-001
     -3.85      0.85    0.103154E-001
     -3.85      0.90    0.101962E-001
     -3.85      0.95    0.100683E-001
     -3.85      1.00    0.993160E-002
     -3.85      1.05    0.978616E-002
     -3.85      1.10    0.963201E-002
     -3.85      1.15    0.946921E-002
     -3.85      1.20    0.929784E-002
     -3.85      1.25    0.911800E-002
     -3.85      1.30    0.892982E-002
     -3.85      1.35    0.873347E-002
     -3.85      1.40    0.852914E-002
     -3.85      1.45    0.831705E-002
     -3.85      1.50    0.809747E-002
     -3.85      1.55    0.787070E-002
     -3.85      1.60    0.763708E-002
     -3.85      1.65    0.739702E-002
     -3.85      1.70    0.715094E-002
     -3.85      1.75    0.689933E-002
     -3.85      1.80    0.664274E-002
     -3.85      1.85    0.638175E-002
     -3.85      1.90    0.611701E-002
     -3.85      1.95    0.584922E-002
     -3.85      2.00    0.557913E-002
     -3.85      2.05    0.530755E-002
     -3.85      2.10    0.503532E-002
     -3.85      2.15    0.476332E-002
     -3.85      2.20    0.449250E-002
     -3.85      2.25    0.422380E-002
     -3.85      2.30    0.395819E-002
     -3.85      2.35    0.369666E-002
     -3.85      2.40    0.344018E-002
     -3.85      2.45    0.318971E-002
     -3.85      2.50    0.294619E-002
     -3.85      2.55    0.271048E-002
     -3.85      2.60    0.248342E-002
     -3.85      2.65    0.226576E-002
     -3.85      2.70    0.205816E-002
     -3.85      2.75    0.186119E-002
     -3.85      2.80    0.167529E-002
     -3.85      2.85    0.150083E-002
     -3.85      2.90    0.133801E-002
     -3.85      2.95    0.118694E-002
     -3.85      3.00    0.104759E-002
     -3.85      3.05    0.919839E-003
     -3.85      3.10    0.803425E-003
     -3.85      3.15    0.698003E-003
     -3.85      3.20    0.603136E-003
     -3.85      3.25    0.518310E-003
     -3.85      3.30    0.442948E-003
     -3.85      3.35    0.376428E-003
     -3.85      3.40    0.318095E-003
     -3.85      3.45    0.267276E-003
     -3.85      3.50    0.223293E-003
     -3.85      3.55    0.185478E-003
     -3.85      3.60    0.153179E-003
     -3.85      3.65    0.125774E-003
     -3.85      3.70    0.102675E-003
     -3.85      3.75    0.833319E-004
     -3.85      3.80    0.672412E-004
     -3.85      3.85    0.539432E-004
     -3.85      3.90    0.430248E-004
     -3.85      3.95    0.341182E-004
     -3.85      4.00    0.268996E-004
     -3.85      4.05    0.210865E-004
     -3.85      4.10    0.164352E-004
     -3.85      4.15    0.127369E-004
     -3.85      4.20    0.981498E-005
     -3.85      4.25    0.752076E-005
     -3.85      4.30    0.573057E-005
     -3.85      4.35    0.434224E-005
     -3.85      4.40    0.327212E-005
     -3.85      4.45    0.245223E-005
     -3.85      4.50    0.182782E-005
     -3.85      4.55    0.135509E-005
     -3.85      4.60    0.999274E-006
     -3.85      4.65    0.733012E-006
     -3.85      4.70    0.534899E-006
     -3.85      4.75    0.388323E-006
     -3.85      4.80    0.280481E-006
     -3.85      4.85    0.201571E-006
     -3.85      4.90    0.144145E-006
     -3.85      4.95    0.102576E-006
     -3.85      5.00    0.726434E-007
     -3.85      5.05    0.512013E-007
     -3.85      5.10    0.359196E-007
     -3.85      5.15    0.250829E-007
     -3.85      5.20    0.174363E-007
     -3.85      5.25    0.120668E-007
     -3.85      5.30    0.831426E-008
     -3.85      5.35    0.570412E-008
     -3.85      5.40    0.389695E-008
     -3.85      5.45    0.265141E-008
     -3.85      5.50    0.179676E-008
     -3.85      5.55    0.121289E-008
     -3.85      5.60    0.815688E-009
     -3.85      5.65    0.546584E-009
     -3.85      5.70    0.364979E-009
     -3.85      5.75    0.242875E-009
     -3.85      5.80    0.161053E-009
     -3.85      5.85    0.106387E-009
     -3.85      5.90    0.699542E-010
     -3.85      5.95    0.457195E-010
     -3.85      6.00    0.296193E-010
     -3.85      6.05    0.189321E-010
     -3.85      6.10    0.118448E-010
     -3.85      6.15    0.715627E-011
     -3.85      6.20    0.407622E-011
     -3.85      6.25    0.208990E-011
     -3.85      6.30    0.867944E-012
     -3.85      6.35    0.208099E-012
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.124966E-011
     -3.80     -6.30    0.526135E-011
     -3.80     -6.25    0.128570E-010
     -3.80     -6.20    0.255555E-010
     -3.80     -6.15    0.458467E-010
     -3.80     -6.10    0.776407E-010
     -3.80     -6.05    0.126957E-009
     -3.80     -6.00    0.202954E-009
     -3.80     -5.95    0.319447E-009
     -3.80     -5.90    0.497119E-009
     -3.80     -5.85    0.766709E-009
     -3.80     -5.80    0.117359E-008
     -3.80     -5.75    0.178428E-008
     -3.80     -5.70    0.269559E-008
     -3.80     -5.65    0.404751E-008
     -3.80     -5.60    0.604099E-008
     -3.80     -5.55    0.896255E-008
     -3.80     -5.50    0.132178E-007
     -3.80     -5.45    0.193772E-007
     -3.80     -5.40    0.282366E-007
     -3.80     -5.35    0.408997E-007
     -3.80     -5.30    0.588851E-007
     -3.80     -5.25    0.842678E-007
     -3.80     -5.20    0.119863E-006
     -3.80     -5.15    0.169460E-006
     -3.80     -5.10    0.238128E-006
     -3.80     -5.05    0.332589E-006
     -3.80     -5.00    0.461700E-006
     -3.80     -4.95    0.637036E-006
     -3.80     -4.90    0.873616E-006
     -3.80     -4.85    0.119077E-005
     -3.80     -4.80    0.161320E-005
     -3.80     -4.75    0.217219E-005
     -3.80     -4.70    0.290710E-005
     -3.80     -4.65    0.386702E-005
     -3.80     -4.60    0.511265E-005
     -3.80     -4.55    0.671851E-005
     -3.80     -4.50    0.877521E-005
     -3.80     -4.45    0.113921E-004
     -3.80     -4.40    0.146999E-004
     -3.80     -4.35    0.188534E-004
     -3.80     -4.30    0.240348E-004
     -3.80     -4.25    0.304556E-004
     -3.80     -4.20    0.383599E-004
     -3.80     -4.15    0.480261E-004
     -3.80     -4.10    0.597688E-004
     -3.80     -4.05    0.739399E-004
     -3.80     -4.00    0.909285E-004
     -3.80     -3.95    0.111160E-003
     -3.80     -3.90    0.135096E-003
     -3.80     -3.85    0.163226E-003
     -3.80     -3.80    0.196071E-003
     -3.80     -3.75    0.234168E-003
     -3.80     -3.70    0.278070E-003
     -3.80     -3.65    0.328335E-003
     -3.80     -3.60    0.385514E-003
     -3.80     -3.55    0.450146E-003
     -3.80     -3.50    0.522739E-003
     -3.80     -3.45    0.603765E-003
     -3.80     -3.40    0.693646E-003
     -3.80     -3.35    0.792743E-003
     -3.80     -3.30    0.901347E-003
     -3.80     -3.25    0.101967E-002
     -3.80     -3.20    0.114784E-002
     -3.80     -3.15    0.128589E-002
     -3.80     -3.10    0.143376E-002
     -3.80     -3.05    0.159130E-002
     -3.80     -3.00    0.175826E-002
     -3.80     -2.95    0.193430E-002
     -3.80     -2.90    0.211902E-002
     -3.80     -2.85    0.231190E-002
     -3.80     -2.80    0.251240E-002
     -3.80     -2.75    0.271988E-002
     -3.80     -2.70    0.293368E-002
     -3.80     -2.65    0.315309E-002
     -3.80     -2.60    0.337740E-002
     -3.80     -2.55    0.360585E-002
     -3.80     -2.50    0.383771E-002
     -3.80     -2.45    0.407222E-002
     -3.80     -2.40    0.430868E-002
     -3.80     -2.35    0.454637E-002
     -3.80     -2.30    0.478463E-002
     -3.80     -2.25    0.502282E-002
     -3.80     -2.20    0.526035E-002
     -3.80     -2.15    0.549666E-002
     -3.80     -2.10    0.573124E-002
     -3.80     -2.05    0.596363E-002
     -3.80     -2.00    0.619341E-002
     -3.80     -1.95    0.642020E-002
     -3.80     -1.90    0.664370E-002
     -3.80     -1.85    0.686359E-002
     -3.80     -1.80    0.707966E-002
     -3.80     -1.75    0.729167E-002
     -3.80     -1.70    0.749947E-002
     -3.80     -1.65    0.770291E-002
     -3.80     -1.60    0.790187E-002
     -3.80     -1.55    0.809628E-002
     -3.80     -1.50    0.828604E-002
     -3.80     -1.45    0.847113E-002
     -3.80     -1.40    0.865148E-002
     -3.80     -1.35    0.882709E-002
     -3.80     -1.30    0.899792E-002
     -3.80     -1.25    0.916396E-002
     -3.80     -1.20    0.932520E-002
     -3.80     -1.15    0.948162E-002
     -3.80     -1.10    0.963320E-002
     -3.80     -1.05    0.977993E-002
     -3.80     -1.00    0.992177E-002
     -3.80     -0.95    0.100587E-001
     -3.80     -0.90    0.101906E-001
     -3.80     -0.85    0.103176E-001
     -3.80     -0.80    0.104394E-001
     -3.80     -0.75    0.105562E-001
     -3.80     -0.70    0.106676E-001
     -3.80     -0.65    0.107738E-001
     -3.80     -0.60    0.108746E-001
     -3.80     -0.55    0.109698E-001
     -3.80     -0.50    0.110594E-001
     -3.80     -0.45    0.111433E-001
     -3.80     -0.40    0.112213E-001
     -3.80     -0.35    0.112933E-001
     -3.80     -0.30    0.113591E-001
     -3.80     -0.25    0.114187E-001
     -3.80     -0.20    0.114719E-001
     -3.80     -0.15    0.115185E-001
     -3.80     -0.10    0.115584E-001
     -3.80     -0.05    0.115915E-001
     -3.80      0.00    0.116176E-001
     -3.80      0.05    0.116366E-001
     -3.80      0.10    0.116484E-001
     -3.80      0.15    0.116528E-001
     -3.80      0.20    0.116497E-001
     -3.80      0.25    0.116390E-001
     -3.80      0.30    0.116205E-001
     -3.80      0.35    0.115942E-001
     -3.80      0.40    0.115598E-001
     -3.80      0.45    0.115174E-001
     -3.80      0.50    0.114668E-001
     -3.80      0.55    0.114079E-001
     -3.80      0.60    0.113406E-001
     -3.80      0.65    0.112648E-001
     -3.80      0.70    0.111804E-001
     -3.80      0.75    0.110874E-001
     -3.80      0.80    0.109857E-001
     -3.80      0.85    0.108752E-001
     -3.80      0.90    0.107559E-001
     -3.80      0.95    0.106278E-001
     -3.80      1.00    0.104908E-001
     -3.80      1.05    0.103449E-001
     -3.80      1.10    0.101901E-001
     -3.80      1.15    0.100266E-001
     -3.80      1.20    0.985423E-002
     -3.80      1.25    0.967317E-002
     -3.80      1.30    0.948351E-002
     -3.80      1.35    0.928537E-002
     -3.80      1.40    0.907890E-002
     -3.80      1.45    0.886429E-002
     -3.80      1.50    0.864177E-002
     -3.80      1.55    0.841160E-002
     -3.80      1.60    0.817408E-002
     -3.80      1.65    0.792955E-002
     -3.80      1.70    0.767842E-002
     -3.80      1.75    0.742113E-002
     -3.80      1.80    0.715817E-002
     -3.80      1.85    0.689010E-002
     -3.80      1.90    0.661752E-002
     -3.80      1.95    0.634110E-002
     -3.80      2.00    0.606156E-002
     -3.80      2.05    0.577968E-002
     -3.80      2.10    0.549630E-002
     -3.80      2.15    0.521229E-002
     -3.80      2.20    0.492859E-002
     -3.80      2.25    0.464617E-002
     -3.80      2.30    0.436602E-002
     -3.80      2.35    0.408917E-002
     -3.80      2.40    0.381665E-002
     -3.80      2.45    0.354948E-002
     -3.80      2.50    0.328867E-002
     -3.80      2.55    0.303521E-002
     -3.80      2.60    0.279002E-002
     -3.80      2.65    0.255396E-002
     -3.80      2.70    0.232783E-002
     -3.80      2.75    0.211231E-002
     -3.80      2.80    0.190799E-002
     -3.80      2.85    0.171536E-002
     -3.80      2.90    0.153476E-002
     -3.80      2.95    0.136640E-002
     -3.80      3.00    0.121039E-002
     -3.80      3.05    0.106668E-002
     -3.80      3.10    0.935119E-003
     -3.80      3.15    0.815420E-003
     -3.80      3.20    0.707201E-003
     -3.80      3.25    0.609988E-003
     -3.80      3.30    0.523223E-003
     -3.80      3.35    0.446287E-003
     -3.80      3.40    0.378515E-003
     -3.80      3.45    0.319207E-003
     -3.80      3.50    0.267651E-003
     -3.80      3.55    0.223130E-003
     -3.80      3.60    0.184939E-003
     -3.80      3.65    0.152397E-003
     -3.80      3.70    0.124852E-003
     -3.80      3.75    0.101690E-003
     -3.80      3.80    0.823443E-004
     -3.80      3.85    0.662912E-004
     -3.80      3.90    0.530581E-004
     -3.80      3.95    0.422207E-004
     -3.80      4.00    0.334030E-004
     -3.80      4.05    0.262748E-004
     -3.80      4.10    0.205494E-004
     -3.80      4.15    0.159799E-004
     -3.80      4.20    0.123561E-004
     -3.80      4.25    0.950019E-005
     -3.80      4.30    0.726348E-005
     -3.80      4.35    0.552250E-005
     -3.80      4.40    0.417565E-005
     -3.80      4.45    0.314000E-005
     -3.80      4.50    0.234840E-005
     -3.80      4.55    0.174693E-005
     -3.80      4.60    0.129260E-005
     -3.80      4.65    0.951386E-006
     -3.80      4.70    0.696599E-006
     -3.80      4.75    0.507419E-006
     -3.80      4.80    0.367734E-006
     -3.80      4.85    0.265163E-006
     -3.80      4.90    0.190252E-006
     -3.80      4.95    0.135835E-006
     -3.80      5.00    0.965136E-007
     -3.80      5.05    0.682475E-007
     -3.80      5.10    0.480325E-007
     -3.80      5.15    0.336482E-007
     -3.80      5.20    0.234637E-007
     -3.80      5.25    0.162881E-007
     -3.80      5.30    0.112567E-007
     -3.80      5.35    0.774563E-008
     -3.80      5.40    0.530688E-008
     -3.80      5.45    0.362076E-008
     -3.80      5.50    0.246027E-008
     -3.80      5.55    0.166508E-008
     -3.80      5.60    0.112256E-008
     -3.80      5.65    0.753966E-009
     -3.80      5.70    0.504553E-009
     -3.80      5.75    0.336424E-009
     -3.80      5.80    0.223486E-009
     -3.80      5.85    0.147858E-009
     -3.80      5.90    0.973501E-010
     -3.80      5.95    0.636889E-010
     -3.80      6.00    0.412903E-010
     -3.80      6.05    0.264032E-010
     -3.80      6.10    0.165216E-010
     -3.80      6.15    0.998114E-011
     -3.80      6.20    0.568399E-011
     -3.80      6.25    0.291335E-011
     -3.80      6.30    0.120958E-011
     -3.80      6.35    0.289950E-012
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.160648E-011
     -3.75     -6.30    0.676421E-011
     -3.75     -6.25    0.165315E-010
     -3.75     -6.20    0.328630E-010
     -3.75     -6.15    0.589612E-010
     -3.75     -6.10    0.998514E-010
     -3.75     -6.05    0.163263E-009
     -3.75     -6.00    0.260949E-009
     -3.75     -5.95    0.410616E-009
     -3.75     -5.90    0.638751E-009
     -3.75     -5.85    0.984678E-009
     -3.75     -5.80    0.150638E-008
     -3.75     -5.75    0.228875E-008
     -3.75     -5.70    0.345522E-008
     -3.75     -5.65    0.518404E-008
     -3.75     -5.60    0.773073E-008
     -3.75     -5.55    0.114591E-007
     -3.75     -5.50    0.168837E-007
     -3.75     -5.45    0.247264E-007
     -3.75     -5.40    0.359937E-007
     -3.75     -5.35    0.520783E-007
     -3.75     -5.30    0.748935E-007
     -3.75     -5.25    0.107049E-006
     -3.75     -5.20    0.152078E-006
     -3.75     -5.15    0.214730E-006
     -3.75     -5.10    0.301339E-006
     -3.75     -5.05    0.420294E-006
     -3.75     -5.00    0.582618E-006
     -3.75     -4.95    0.802686E-006
     -3.75     -4.90    0.109910E-005
     -3.75     -4.85    0.149575E-005
     -3.75     -4.80    0.202306E-005
     -3.75     -4.75    0.271948E-005
     -3.75     -4.70    0.363323E-005
     -3.75     -4.65    0.482423E-005
     -3.75     -4.60    0.636641E-005
     -3.75     -4.55    0.835011E-005
     -3.75     -4.50    0.108849E-004
     -3.75     -4.45    0.141022E-004
     -3.75     -4.40    0.181590E-004
     -3.75     -4.35    0.232401E-004
     -3.75     -4.30    0.295616E-004
     -3.75     -4.25    0.373739E-004
     -3.75     -4.20    0.469640E-004
     -3.75     -4.15    0.586576E-004
     -3.75     -4.10    0.728205E-004
     -3.75     -4.05    0.898593E-004
     -3.75     -4.00    0.110220E-003
     -3.75     -3.95    0.134389E-003
     -3.75     -3.90    0.162884E-003
     -3.75     -3.85    0.196257E-003
     -3.75     -3.80    0.235083E-003
     -3.75     -3.75    0.279954E-003
     -3.75     -3.70    0.331467E-003
     -3.75     -3.65    0.390220E-003
     -3.75     -3.60    0.456794E-003
     -3.75     -3.55    0.531743E-003
     -3.75     -3.50    0.615583E-003
     -3.75     -3.45    0.708776E-003
     -3.75     -3.40    0.811723E-003
     -3.75     -3.35    0.924745E-003
     -3.75     -3.30    0.104808E-002
     -3.75     -3.25    0.118188E-002
     -3.75     -3.20    0.132619E-002
     -3.75     -3.15    0.148095E-002
     -3.75     -3.10    0.164600E-002
     -3.75     -3.05    0.182109E-002
     -3.75     -3.00    0.200586E-002
     -3.75     -2.95    0.219985E-002
     -3.75     -2.90    0.240253E-002
     -3.75     -2.85    0.261330E-002
     -3.75     -2.80    0.283149E-002
     -3.75     -2.75    0.305636E-002
     -3.75     -2.70    0.328717E-002
     -3.75     -2.65    0.352312E-002
     -3.75     -2.60    0.376341E-002
     -3.75     -2.55    0.400724E-002
     -3.75     -2.50    0.425380E-002
     -3.75     -2.45    0.450232E-002
     -3.75     -2.40    0.475204E-002
     -3.75     -2.35    0.500224E-002
     -3.75     -2.30    0.525224E-002
     -3.75     -2.25    0.550139E-002
     -3.75     -2.20    0.574911E-002
     -3.75     -2.15    0.599484E-002
     -3.75     -2.10    0.623810E-002
     -3.75     -2.05    0.647845E-002
     -3.75     -2.00    0.671549E-002
     -3.75     -1.95    0.694887E-002
     -3.75     -1.90    0.717831E-002
     -3.75     -1.85    0.740355E-002
     -3.75     -1.80    0.762438E-002
     -3.75     -1.75    0.784062E-002
     -3.75     -1.70    0.805213E-002
     -3.75     -1.65    0.825882E-002
     -3.75     -1.60    0.846059E-002
     -3.75     -1.55    0.865739E-002
     -3.75     -1.50    0.884918E-002
     -3.75     -1.45    0.903594E-002
     -3.75     -1.40    0.921765E-002
     -3.75     -1.35    0.939432E-002
     -3.75     -1.30    0.956596E-002
     -3.75     -1.25    0.973256E-002
     -3.75     -1.20    0.989414E-002
     -3.75     -1.15    0.100507E-001
     -3.75     -1.10    0.102023E-001
     -3.75     -1.05    0.103488E-001
     -3.75     -1.00    0.104903E-001
     -3.75     -0.95    0.106268E-001
     -3.75     -0.90    0.107582E-001
     -3.75     -0.85    0.108845E-001
     -3.75     -0.80    0.110056E-001
     -3.75     -0.75    0.111215E-001
     -3.75     -0.70    0.112322E-001
     -3.75     -0.65    0.113375E-001
     -3.75     -0.60    0.114373E-001
     -3.75     -0.55    0.115316E-001
     -3.75     -0.50    0.116202E-001
     -3.75     -0.45    0.117031E-001
     -3.75     -0.40    0.117801E-001
     -3.75     -0.35    0.118511E-001
     -3.75     -0.30    0.119160E-001
     -3.75     -0.25    0.119746E-001
     -3.75     -0.20    0.120268E-001
     -3.75     -0.15    0.120726E-001
     -3.75     -0.10    0.121116E-001
     -3.75     -0.05    0.121439E-001
     -3.75      0.00    0.121693E-001
     -3.75      0.05    0.121876E-001
     -3.75      0.10    0.121988E-001
     -3.75      0.15    0.122027E-001
     -3.75      0.20    0.121991E-001
     -3.75      0.25    0.121880E-001
     -3.75      0.30    0.121692E-001
     -3.75      0.35    0.121426E-001
     -3.75      0.40    0.121081E-001
     -3.75      0.45    0.120656E-001
     -3.75      0.50    0.120150E-001
     -3.75      0.55    0.119561E-001
     -3.75      0.60    0.118889E-001
     -3.75      0.65    0.118133E-001
     -3.75      0.70    0.117291E-001
     -3.75      0.75    0.116364E-001
     -3.75      0.80    0.115349E-001
     -3.75      0.85    0.114247E-001
     -3.75      0.90    0.113057E-001
     -3.75      0.95    0.111777E-001
     -3.75      1.00    0.110409E-001
     -3.75      1.05    0.108951E-001
     -3.75      1.10    0.107403E-001
     -3.75      1.15    0.105765E-001
     -3.75      1.20    0.104038E-001
     -3.75      1.25    0.102222E-001
     -3.75      1.30    0.100318E-001
     -3.75      1.35    0.983262E-002
     -3.75      1.40    0.962481E-002
     -3.75      1.45    0.940853E-002
     -3.75      1.50    0.918396E-002
     -3.75      1.55    0.895131E-002
     -3.75      1.60    0.871086E-002
     -3.75      1.65    0.846290E-002
     -3.75      1.70    0.820778E-002
     -3.75      1.75    0.794590E-002
     -3.75      1.80    0.767771E-002
     -3.75      1.85    0.740372E-002
     -3.75      1.90    0.712449E-002
     -3.75      1.95    0.684065E-002
     -3.75      2.00    0.655288E-002
     -3.75      2.05    0.626193E-002
     -3.75      2.10    0.596861E-002
     -3.75      2.15    0.567377E-002
     -3.75      2.20    0.537834E-002
     -3.75      2.25    0.508330E-002
     -3.75      2.30    0.478964E-002
     -3.75      2.35    0.449842E-002
     -3.75      2.40    0.421070E-002
     -3.75      2.45    0.392758E-002
     -3.75      2.50    0.365012E-002
     -3.75      2.55    0.337938E-002
     -3.75      2.60    0.311639E-002
     -3.75      2.65    0.286213E-002
     -3.75      2.70    0.261750E-002
     -3.75      2.75    0.238332E-002
     -3.75      2.80    0.216032E-002
     -3.75      2.85    0.194910E-002
     -3.75      2.90    0.175016E-002
     -3.75      2.95    0.156384E-002
     -3.75      3.00    0.139037E-002
     -3.75      3.05    0.122983E-002
     -3.75      3.10    0.108215E-002
     -3.75      3.15    0.947156E-003
     -3.75      3.20    0.824532E-003
     -3.75      3.25    0.713858E-003
     -3.75      3.30    0.614615E-003
     -3.75      3.35    0.526206E-003
     -3.75      3.40    0.447966E-003
     -3.75      3.45    0.379184E-003
     -3.75      3.50    0.319121E-003
     -3.75      3.55    0.267022E-003
     -3.75      3.60    0.222133E-003
     -3.75      3.65    0.183716E-003
     -3.75      3.70    0.151057E-003
     -3.75      3.75    0.123480E-003
     -3.75      3.80    0.100348E-003
     -3.75      3.85    0.810739E-004
     -3.75      3.90    0.651207E-004
     -3.75      3.95    0.520029E-004
     -3.75      4.00    0.412870E-004
     -3.75      4.05    0.325902E-004
     -3.75      4.10    0.255776E-004
     -3.75      4.15    0.199592E-004
     -3.75      4.20    0.154864E-004
     -3.75      4.25    0.119481E-004
     -3.75      4.30    0.916653E-005
     -3.75      4.35    0.699335E-005
     -3.75      4.40    0.530589E-005
     -3.75      4.45    0.400355E-005
     -3.75      4.50    0.300446E-005
     -3.75      4.55    0.224256E-005
     -3.75      4.60    0.166495E-005
     -3.75      4.65    0.122959E-005
     -3.75      4.70    0.903328E-006
     -3.75      4.75    0.660211E-006
     -3.75      4.80    0.480061E-006
     -3.75      4.85    0.347306E-006
     -3.75      4.90    0.250009E-006
     -3.75      4.95    0.179083E-006
     -3.75      5.00    0.127653E-006
     -3.75      5.05    0.905553E-007
     -3.75      5.10    0.639335E-007
     -3.75      5.15    0.449264E-007
     -3.75      5.20    0.314238E-007
     -3.75      5.25    0.218790E-007
     -3.75      5.30    0.151649E-007
     -3.75      5.35    0.104645E-007
     -3.75      5.40    0.718959E-008
     -3.75      5.45    0.491846E-008
     -3.75      5.50    0.335069E-008
     -3.75      5.55    0.227333E-008
     -3.75      5.60    0.153624E-008
     -3.75      5.65    0.103412E-008
     -3.75      5.70    0.693468E-009
     -3.75      5.75    0.463268E-009
     -3.75      5.80    0.308274E-009
     -3.75      5.85    0.204257E-009
     -3.75      5.90    0.134649E-009
     -3.75      5.95    0.881762E-010
     -3.75      6.00    0.572048E-010
     -3.75      6.05    0.365947E-010
     -3.75      6.10    0.229024E-010
     -3.75      6.15    0.138351E-010
     -3.75      6.20    0.787713E-011
     -3.75      6.25    0.403633E-011
     -3.75      6.30    0.167537E-011
     -3.75      6.35    0.401530E-012
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.205531E-011
     -3.70     -6.30    0.865478E-011
     -3.70     -6.25    0.211544E-010
     -3.70     -6.20    0.420576E-010
     -3.70     -6.15    0.754636E-010
     -3.70     -6.10    0.127800E-009
     -3.70     -6.05    0.208945E-009
     -3.70     -6.00    0.333905E-009
     -3.70     -5.95    0.525270E-009
     -3.70     -5.90    0.816794E-009
     -3.70     -5.85    0.125854E-008
     -3.70     -5.80    0.192425E-008
     -3.70     -5.75    0.292176E-008
     -3.70     -5.70    0.440768E-008
     -3.70     -5.65    0.660786E-008
     -3.70     -5.60    0.984567E-008
     -3.70     -5.55    0.145809E-007
     -3.70     -5.50    0.214627E-007
     -3.70     -5.45    0.314008E-007
     -3.70     -5.40    0.456611E-007
     -3.70     -5.35    0.659928E-007
     -3.70     -5.30    0.947945E-007
     -3.70     -5.25    0.135332E-006
     -3.70     -5.20    0.192017E-006
     -3.70     -5.15    0.270771E-006
     -3.70     -5.10    0.379472E-006
     -3.70     -5.05    0.528532E-006
     -3.70     -5.00    0.731600E-006
     -3.70     -4.95    0.100643E-005
     -3.70     -4.90    0.137595E-005
     -3.70     -4.85    0.186951E-005
     -3.70     -4.80    0.252440E-005
     -3.70     -4.75    0.338761E-005
     -3.70     -4.70    0.451786E-005
     -3.70     -4.65    0.598792E-005
     -3.70     -4.60    0.788723E-005
     -3.70     -4.55    0.103247E-004
     -3.70     -4.50    0.134320E-004
     -3.70     -4.45    0.173664E-004
     -3.70     -4.40    0.223147E-004
     -3.70     -4.35    0.284961E-004
     -3.70     -4.30    0.361659E-004
     -3.70     -4.25    0.456178E-004
     -3.70     -4.20    0.571870E-004
     -3.70     -4.15    0.712516E-004
     -3.70     -4.10    0.882336E-004
     -3.70     -4.05    0.108599E-003
     -3.70     -4.00    0.132855E-003
     -3.70     -3.95    0.161550E-003
     -3.70     -3.90    0.195264E-003
     -3.70     -3.85    0.234609E-003
     -3.70     -3.80    0.280214E-003
     -3.70     -3.75    0.332721E-003
     -3.70     -3.70    0.392770E-003
     -3.70     -3.65    0.460989E-003
     -3.70     -3.60    0.537980E-003
     -3.70     -3.55    0.624302E-003
     -3.70     -3.50    0.720464E-003
     -3.70     -3.45    0.826906E-003
     -3.70     -3.40    0.943987E-003
     -3.70     -3.35    0.107198E-002
     -3.70     -3.30    0.121104E-002
     -3.70     -3.25    0.136125E-002
     -3.70     -3.20    0.152255E-002
     -3.70     -3.15    0.169478E-002
     -3.70     -3.10    0.187767E-002
     -3.70     -3.05    0.207084E-002
     -3.70     -3.00    0.227381E-002
     -3.70     -2.95    0.248601E-002
     -3.70     -2.90    0.270679E-002
     -3.70     -2.85    0.293543E-002
     -3.70     -2.80    0.317114E-002
     -3.70     -2.75    0.341312E-002
     -3.70     -2.70    0.366052E-002
     -3.70     -2.65    0.391246E-002
     -3.70     -2.60    0.416808E-002
     -3.70     -2.55    0.442653E-002
     -3.70     -2.50    0.468696E-002
     -3.70     -2.45    0.494856E-002
     -3.70     -2.40    0.521056E-002
     -3.70     -2.35    0.547223E-002
     -3.70     -2.30    0.573289E-002
     -3.70     -2.25    0.599189E-002
     -3.70     -2.20    0.624866E-002
     -3.70     -2.15    0.650269E-002
     -3.70     -2.10    0.675349E-002
     -3.70     -2.05    0.700066E-002
     -3.70     -2.00    0.724384E-002
     -3.70     -1.95    0.748272E-002
     -3.70     -1.90    0.771704E-002
     -3.70     -1.85    0.794658E-002
     -3.70     -1.80    0.817116E-002
     -3.70     -1.75    0.839066E-002
     -3.70     -1.70    0.860496E-002
     -3.70     -1.65    0.881400E-002
     -3.70     -1.60    0.901773E-002
     -3.70     -1.55    0.921611E-002
     -3.70     -1.50    0.940916E-002
     -3.70     -1.45    0.959687E-002
     -3.70     -1.40    0.977925E-002
     -3.70     -1.35    0.995635E-002
     -3.70     -1.30    0.101282E-001
     -3.70     -1.25    0.102948E-001
     -3.70     -1.20    0.104562E-001
     -3.70     -1.15    0.106124E-001
     -3.70     -1.10    0.107635E-001
     -3.70     -1.05    0.109094E-001
     -3.70     -1.00    0.110502E-001
     -3.70     -0.95    0.111858E-001
     -3.70     -0.90    0.113163E-001
     -3.70     -0.85    0.114416E-001
     -3.70     -0.80    0.115617E-001
     -3.70     -0.75    0.116765E-001
     -3.70     -0.70    0.117860E-001
     -3.70     -0.65    0.118902E-001
     -3.70     -0.60    0.119888E-001
     -3.70     -0.55    0.120819E-001
     -3.70     -0.50    0.121693E-001
     -3.70     -0.45    0.122510E-001
     -3.70     -0.40    0.123268E-001
     -3.70     -0.35    0.123966E-001
     -3.70     -0.30    0.124604E-001
     -3.70     -0.25    0.125179E-001
     -3.70     -0.20    0.125690E-001
     -3.70     -0.15    0.126137E-001
     -3.70     -0.10    0.126518E-001
     -3.70     -0.05    0.126832E-001
     -3.70      0.00    0.127077E-001
     -3.70      0.05    0.127252E-001
     -3.70      0.10    0.127357E-001
     -3.70      0.15    0.127389E-001
     -3.70      0.20    0.127348E-001
     -3.70      0.25    0.127232E-001
     -3.70      0.30    0.127040E-001
     -3.70      0.35    0.126772E-001
     -3.70      0.40    0.126426E-001
     -3.70      0.45    0.126000E-001
     -3.70      0.50    0.125495E-001
     -3.70      0.55    0.124908E-001
     -3.70      0.60    0.124239E-001
     -3.70      0.65    0.123486E-001
     -3.70      0.70    0.122649E-001
     -3.70      0.75    0.121726E-001
     -3.70      0.80    0.120718E-001
     -3.70      0.85    0.119621E-001
     -3.70      0.90    0.118437E-001
     -3.70      0.95    0.117164E-001
     -3.70      1.00    0.115801E-001
     -3.70      1.05    0.114349E-001
     -3.70      1.10    0.112805E-001
     -3.70      1.15    0.111172E-001
     -3.70      1.20    0.109447E-001
     -3.70      1.25    0.107632E-001
     -3.70      1.30    0.105727E-001
     -3.70      1.35    0.103732E-001
     -3.70      1.40    0.101648E-001
     -3.70      1.45    0.994760E-002
     -3.70      1.50    0.972181E-002
     -3.70      1.55    0.948758E-002
     -3.70      1.60    0.924512E-002
     -3.70      1.65    0.899469E-002
     -3.70      1.70    0.873660E-002
     -3.70      1.75    0.847120E-002
     -3.70      1.80    0.819888E-002
     -3.70      1.85    0.792012E-002
     -3.70      1.90    0.763543E-002
     -3.70      1.95    0.734538E-002
     -3.70      2.00    0.705061E-002
     -3.70      2.05    0.675183E-002
     -3.70      2.10    0.644981E-002
     -3.70      2.15    0.614539E-002
     -3.70      2.20    0.583946E-002
     -3.70      2.25    0.553298E-002
     -3.70      2.30    0.522696E-002
     -3.70      2.35    0.492246E-002
     -3.70      2.40    0.462056E-002
     -3.70      2.45    0.432239E-002
     -3.70      2.50    0.402907E-002
     -3.70      2.55    0.374174E-002
     -3.70      2.60    0.346151E-002
     -3.70      2.65    0.318944E-002
     -3.70      2.70    0.292656E-002
     -3.70      2.75    0.267381E-002
     -3.70      2.80    0.243205E-002
     -3.70      2.85    0.220202E-002
     -3.70      2.90    0.198436E-002
     -3.70      2.95    0.177957E-002
     -3.70      3.00    0.158799E-002
     -3.70      3.05    0.140985E-002
     -3.70      3.10    0.124521E-002
     -3.70      3.15    0.109398E-002
     -3.70      3.20    0.955950E-003
     -3.70      3.25    0.830777E-003
     -3.70      3.30    0.717999E-003
     -3.70      3.35    0.617055E-003
     -3.70      3.40    0.527301E-003
     -3.70      3.45    0.448029E-003
     -3.70      3.50    0.378485E-003
     -3.70      3.55    0.317885E-003
     -3.70      3.60    0.265436E-003
     -3.70      3.65    0.220347E-003
     -3.70      3.70    0.181848E-003
     -3.70      3.75    0.149197E-003
     -3.70      3.80    0.121691E-003
     -3.70      3.85    0.986761E-004
     -3.70      3.90    0.795461E-004
     -3.70      3.95    0.637511E-004
     -3.70      4.00    0.507955E-004
     -3.70      4.05    0.402386E-004
     -3.70      4.10    0.316920E-004
     -3.70      4.15    0.248177E-004
     -3.70      4.20    0.193237E-004
     -3.70      4.25    0.149607E-004
     -3.70      4.30    0.115177E-004
     -3.70      4.35    0.881752E-005
     -3.70      4.40    0.671297E-005
     -3.70      4.45    0.508266E-005
     -3.70      4.50    0.382732E-005
     -3.70      4.55    0.286647E-005
     -3.70      4.60    0.213537E-005
     -3.70      4.65    0.158232E-005
     -3.70      4.70    0.116636E-005
     -3.70      4.75    0.855291E-006
     -3.70      4.80    0.623966E-006
     -3.70      4.85    0.452896E-006
     -3.70      4.90    0.327077E-006
     -3.70      4.95    0.235039E-006
     -3.70      5.00    0.168071E-006
     -3.70      5.05    0.119600E-006
     -3.70      5.10    0.846999E-007
     -3.70      5.15    0.596992E-007
     -3.70      5.20    0.418806E-007
     -3.70      5.25    0.292444E-007
     -3.70      5.30    0.203274E-007
     -3.70      5.35    0.140656E-007
     -3.70      5.40    0.968958E-008
     -3.70      5.45    0.664587E-008
     -3.70      5.50    0.453876E-008
     -3.70      5.55    0.308674E-008
     -3.70      5.60    0.209065E-008
     -3.70      5.65    0.141032E-008
     -3.70      5.70    0.947628E-009
     -3.70      5.75    0.634213E-009
     -3.70      5.80    0.422716E-009
     -3.70      5.85    0.280482E-009
     -3.70      5.90    0.185117E-009
     -3.70      5.95    0.121338E-009
     -3.70      6.00    0.787707E-010
     -3.70      6.05    0.504107E-010
     -3.70      6.10    0.315539E-010
     -3.70      6.15    0.190606E-010
     -3.70      6.20    0.108502E-010
     -3.70      6.25    0.555837E-011
     -3.70      6.30    0.230656E-011
     -3.70      6.35    0.552703E-012
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.261708E-011
     -3.65     -6.30    0.110213E-010
     -3.65     -6.25    0.269417E-010
     -3.65     -6.20    0.535693E-010
     -3.65     -6.15    0.961257E-010
     -3.65     -6.10    0.162793E-009
     -3.65     -6.05    0.266135E-009
     -3.65     -6.00    0.425223E-009
     -3.65     -5.95    0.668737E-009
     -3.65     -5.90    0.103949E-008
     -3.65     -5.85    0.160092E-008
     -3.65     -5.80    0.244634E-008
     -3.65     -5.75    0.371210E-008
     -3.65     -5.70    0.559594E-008
     -3.65     -5.65    0.838266E-008
     -3.65     -5.60    0.124795E-007
     -3.65     -5.55    0.184648E-007
     -3.65     -5.50    0.271536E-007
     -3.65     -5.45    0.396866E-007
     -3.65     -5.40    0.576487E-007
     -3.65     -5.35    0.832255E-007
     -3.65     -5.30    0.119409E-006
     -3.65     -5.25    0.170266E-006
     -3.65     -5.20    0.241281E-006
     -3.65     -5.15    0.339793E-006
     -3.65     -5.10    0.475556E-006
     -3.65     -5.05    0.661424E-006
     -3.65     -5.00    0.914211E-006
     -3.65     -4.95    0.125574E-005
     -3.65     -4.90    0.171410E-005
     -3.65     -4.85    0.232517E-005
     -3.65     -4.80    0.313441E-005
     -3.65     -4.75    0.419890E-005
     -3.65     -4.70    0.558979E-005
     -3.65     -4.65    0.739493E-005
     -3.65     -4.60    0.972191E-005
     -3.65     -4.55    0.127013E-004
     -3.65     -4.50    0.164902E-004
     -3.65     -4.45    0.212757E-004
     -3.65     -4.40    0.272788E-004
     -3.65     -4.35    0.347578E-004
     -3.65     -4.30    0.440118E-004
     -3.65     -4.25    0.553834E-004
     -3.65     -4.20    0.692609E-004
     -3.65     -4.15    0.860802E-004
     -3.65     -4.10    0.106324E-003
     -3.65     -4.05    0.130522E-003
     -3.65     -4.00    0.159245E-003
     -3.65     -3.95    0.193107E-003
     -3.65     -3.90    0.232752E-003
     -3.65     -3.85    0.278847E-003
     -3.65     -3.80    0.332077E-003
     -3.65     -3.75    0.393126E-003
     -3.65     -3.70    0.462671E-003
     -3.65     -3.65    0.541360E-003
     -3.65     -3.60    0.629803E-003
     -3.65     -3.55    0.728555E-003
     -3.65     -3.50    0.838099E-003
     -3.65     -3.45    0.958835E-003
     -3.65     -3.40    0.109107E-002
     -3.65     -3.35    0.123499E-002
     -3.65     -3.30    0.139069E-002
     -3.65     -3.25    0.155812E-002
     -3.65     -3.20    0.173713E-002
     -3.65     -3.15    0.192743E-002
     -3.65     -3.10    0.212863E-002
     -3.65     -3.05    0.234023E-002
     -3.65     -3.00    0.256161E-002
     -3.65     -2.95    0.279208E-002
     -3.65     -2.90    0.303087E-002
     -3.65     -2.85    0.327715E-002
     -3.65     -2.80    0.353004E-002
     -3.65     -2.75    0.378863E-002
     -3.65     -2.70    0.405199E-002
     -3.65     -2.65    0.431920E-002
     -3.65     -2.60    0.458933E-002
     -3.65     -2.55    0.486149E-002
     -3.65     -2.50    0.513480E-002
     -3.65     -2.45    0.540845E-002
     -3.65     -2.40    0.568164E-002
     -3.65     -2.35    0.595365E-002
     -3.65     -2.30    0.622380E-002
     -3.65     -2.25    0.649149E-002
     -3.65     -2.20    0.675616E-002
     -3.65     -2.15    0.701731E-002
     -3.65     -2.10    0.727451E-002
     -3.65     -2.05    0.752738E-002
     -3.65     -2.00    0.777560E-002
     -3.65     -1.95    0.801890E-002
     -3.65     -1.90    0.825706E-002
     -3.65     -1.85    0.848990E-002
     -3.65     -1.80    0.871729E-002
     -3.65     -1.75    0.893912E-002
     -3.65     -1.70    0.915534E-002
     -3.65     -1.65    0.936591E-002
     -3.65     -1.60    0.957081E-002
     -3.65     -1.55    0.977006E-002
     -3.65     -1.50    0.996366E-002
     -3.65     -1.45    0.101517E-001
     -3.65     -1.40    0.103341E-001
     -3.65     -1.35    0.105111E-001
     -3.65     -1.30    0.106826E-001
     -3.65     -1.25    0.108487E-001
     -3.65     -1.20    0.110094E-001
     -3.65     -1.15    0.111649E-001
     -3.65     -1.10    0.113150E-001
     -3.65     -1.05    0.114600E-001
     -3.65     -1.00    0.115997E-001
     -3.65     -0.95    0.117342E-001
     -3.65     -0.90    0.118635E-001
     -3.65     -0.85    0.119875E-001
     -3.65     -0.80    0.121063E-001
     -3.65     -0.75    0.122198E-001
     -3.65     -0.70    0.123280E-001
     -3.65     -0.65    0.124307E-001
     -3.65     -0.60    0.125280E-001
     -3.65     -0.55    0.126197E-001
     -3.65     -0.50    0.127057E-001
     -3.65     -0.45    0.127860E-001
     -3.65     -0.40    0.128604E-001
     -3.65     -0.35    0.129289E-001
     -3.65     -0.30    0.129913E-001
     -3.65     -0.25    0.130475E-001
     -3.65     -0.20    0.130974E-001
     -3.65     -0.15    0.131409E-001
     -3.65     -0.10    0.131779E-001
     -3.65     -0.05    0.132081E-001
     -3.65      0.00    0.132316E-001
     -3.65      0.05    0.132482E-001
     -3.65      0.10    0.132578E-001
     -3.65      0.15    0.132603E-001
     -3.65      0.20    0.132555E-001
     -3.65      0.25    0.132434E-001
     -3.65      0.30    0.132238E-001
     -3.65      0.35    0.131967E-001
     -3.65      0.40    0.131619E-001
     -3.65      0.45    0.131194E-001
     -3.65      0.50    0.130689E-001
     -3.65      0.55    0.130105E-001
     -3.65      0.60    0.129440E-001
     -3.65      0.65    0.128692E-001
     -3.65      0.70    0.127862E-001
     -3.65      0.75    0.126947E-001
     -3.65      0.80    0.125946E-001
     -3.65      0.85    0.124859E-001
     -3.65      0.90    0.123684E-001
     -3.65      0.95    0.122421E-001
     -3.65      1.00    0.121069E-001
     -3.65      1.05    0.119626E-001
     -3.65      1.10    0.118093E-001
     -3.65      1.15    0.116468E-001
     -3.65      1.20    0.114751E-001
     -3.65      1.25    0.112943E-001
     -3.65      1.30    0.111043E-001
     -3.65      1.35    0.109051E-001
     -3.65      1.40    0.106969E-001
     -3.65      1.45    0.104796E-001
     -3.65      1.50    0.102533E-001
     -3.65      1.55    0.100184E-001
     -3.65      1.60    0.977476E-002
     -3.65      1.65    0.952279E-002
     -3.65      1.70    0.926269E-002
     -3.65      1.75    0.899478E-002
     -3.65      1.80    0.871940E-002
     -3.65      1.85    0.843697E-002
     -3.65      1.90    0.814795E-002
     -3.65      1.95    0.785287E-002
     -3.65      2.00    0.755232E-002
     -3.65      2.05    0.724697E-002
     -3.65      2.10    0.693752E-002
     -3.65      2.15    0.662479E-002
     -3.65      2.20    0.630963E-002
     -3.65      2.25    0.599298E-002
     -3.65      2.30    0.567583E-002
     -3.65      2.35    0.535922E-002
     -3.65      2.40    0.504427E-002
     -3.65      2.45    0.473211E-002
     -3.65      2.50    0.442390E-002
     -3.65      2.55    0.412084E-002
     -3.65      2.60    0.382409E-002
     -3.65      2.65    0.353481E-002
     -3.65      2.70    0.325414E-002
     -3.65      2.75    0.298312E-002
     -3.65      2.80    0.272273E-002
     -3.65      2.85    0.247388E-002
     -3.65      2.90    0.223732E-002
     -3.65      2.95    0.201371E-002
     -3.65      3.00    0.180354E-002
     -3.65      3.05    0.160719E-002
     -3.65      3.10    0.142484E-002
     -3.65      3.15    0.125654E-002
     -3.65      3.20    0.110219E-002
     -3.65      3.25    0.961539E-003
     -3.65      3.30    0.834202E-003
     -3.65      3.35    0.719679E-003
     -3.65      3.40    0.617363E-003
     -3.65      3.45    0.526567E-003
     -3.65      3.50    0.446537E-003
     -3.65      3.55    0.376475E-003
     -3.65      3.60    0.315555E-003
     -3.65      3.65    0.262945E-003
     -3.65      3.70    0.217821E-003
     -3.65      3.75    0.179380E-003
     -3.65      3.80    0.146856E-003
     -3.65      3.85    0.119522E-003
     -3.65      3.90    0.967050E-004
     -3.65      3.95    0.777862E-004
     -3.65      4.00    0.622036E-004
     -3.65      4.05    0.494536E-004
     -3.65      4.10    0.390896E-004
     -3.65      4.15    0.307199E-004
     -3.65      4.20    0.240042E-004
     -3.65      4.25    0.186500E-004
     -3.65      4.30    0.144083E-004
     -3.65      4.35    0.110689E-004
     -3.65      4.40    0.845622E-005
     -3.65      4.45    0.642461E-005
     -3.65      4.50    0.485441E-005
     -3.65      4.55    0.364810E-005
     -3.65      4.60    0.272684E-005
     -3.65      4.65    0.202739E-005
     -3.65      4.70    0.149941E-005
     -3.65      4.75    0.110315E-005
     -3.65      4.80    0.807423E-006
     -3.65      4.85    0.587953E-006
     -3.65      4.90    0.425974E-006
     -3.65      4.95    0.307074E-006
     -3.65      5.00    0.220266E-006
     -3.65      5.05    0.157223E-006
     -3.65      5.10    0.111680E-006
     -3.65      5.15    0.789480E-007
     -3.65      5.20    0.555443E-007
     -3.65      5.25    0.388950E-007
     -3.65      5.30    0.271098E-007
     -3.65      5.35    0.188089E-007
     -3.65      5.40    0.129907E-007
     -3.65      5.45    0.893230E-008
     -3.65      5.50    0.611492E-008
     -3.65      5.55    0.416822E-008
     -3.65      5.60    0.282930E-008
     -3.65      5.65    0.191253E-008
     -3.65      5.70    0.128753E-008
     -3.65      5.75    0.863204E-009
     -3.65      5.80    0.576245E-009
     -3.65      5.85    0.382874E-009
     -3.65      5.90    0.252983E-009
     -3.65      5.95    0.165970E-009
     -3.65      6.00    0.107815E-009
     -3.65      6.05    0.690248E-010
     -3.65      6.10    0.432121E-010
     -3.65      6.15    0.261020E-010
     -3.65      6.20    0.148561E-010
     -3.65      6.25    0.760872E-011
     -3.65      6.30    0.315666E-011
     -3.65      6.35    0.756279E-012
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.331678E-011
     -3.60     -6.30    0.139690E-010
     -3.60     -6.25    0.341511E-010
     -3.60     -6.20    0.679108E-010
     -3.60     -6.15    0.121868E-009
     -3.60     -6.10    0.206389E-009
     -3.60     -6.05    0.337380E-009
     -3.60     -6.00    0.538958E-009
     -3.60     -5.95    0.847368E-009
     -3.60     -5.90    0.131665E-008
     -3.60     -5.85    0.202681E-008
     -3.60     -5.80    0.309541E-008
     -3.60     -5.75    0.469397E-008
     -3.60     -5.70    0.707102E-008
     -3.60     -5.65    0.105840E-007
     -3.60     -5.60    0.157434E-007
     -3.60     -5.55    0.232729E-007
     -3.60     -5.50    0.341913E-007
     -3.60     -5.45    0.499218E-007
     -3.60     -5.40    0.724389E-007
     -3.60     -5.35    0.104461E-006
     -3.60     -5.30    0.149701E-006
     -3.60     -5.25    0.213200E-006
     -3.60     -5.20    0.301737E-006
     -3.60     -5.15    0.424371E-006
     -3.60     -5.10    0.593111E-006
     -3.60     -5.05    0.823747E-006
     -3.60     -5.00    0.113689E-005
     -3.60     -4.95    0.155921E-005
     -3.60     -4.90    0.212496E-005
     -3.60     -4.85    0.287776E-005
     -3.60     -4.80    0.387271E-005
     -3.60     -4.75    0.517881E-005
     -3.60     -4.70    0.688174E-005
     -3.60     -4.65    0.908699E-005
     -3.60     -4.60    0.119232E-004
     -3.60     -4.55    0.155460E-004
     -3.60     -4.50    0.201417E-004
     -3.60     -4.45    0.259314E-004
     -3.60     -4.40    0.331750E-004
     -3.60     -4.35    0.421748E-004
     -3.60     -4.30    0.532789E-004
     -3.60     -4.25    0.668839E-004
     -3.60     -4.20    0.834367E-004
     -3.60     -4.15    0.103435E-003
     -3.60     -4.10    0.127428E-003
     -3.60     -4.05    0.156010E-003
     -3.60     -4.00    0.189823E-003
     -3.60     -3.95    0.229542E-003
     -3.60     -3.90    0.275874E-003
     -3.60     -3.85    0.329544E-003
     -3.60     -3.80    0.391283E-003
     -3.60     -3.75    0.461813E-003
     -3.60     -3.70    0.541835E-003
     -3.60     -3.65    0.632009E-003
     -3.60     -3.60    0.732939E-003
     -3.60     -3.55    0.845157E-003
     -3.60     -3.50    0.969105E-003
     -3.60     -3.45    0.110513E-002
     -3.60     -3.40    0.125345E-002
     -3.60     -3.35    0.141417E-002
     -3.60     -3.30    0.158728E-002
     -3.60     -3.25    0.177262E-002
     -3.60     -3.20    0.196990E-002
     -3.60     -3.15    0.217871E-002
     -3.60     -3.10    0.239852E-002
     -3.60     -3.05    0.262869E-002
     -3.60     -3.00    0.286848E-002
     -3.60     -2.95    0.311708E-002
     -3.60     -2.90    0.337359E-002
     -3.60     -2.85    0.363708E-002
     -3.60     -2.80    0.390659E-002
     -3.60     -2.75    0.418111E-002
     -3.60     -2.70    0.445965E-002
     -3.60     -2.65    0.474124E-002
     -3.60     -2.60    0.502491E-002
     -3.60     -2.55    0.530974E-002
     -3.60     -2.50    0.559484E-002
     -3.60     -2.45    0.587939E-002
     -3.60     -2.40    0.616260E-002
     -3.60     -2.35    0.644376E-002
     -3.60     -2.30    0.672223E-002
     -3.60     -2.25    0.699742E-002
     -3.60     -2.20    0.726880E-002
     -3.60     -2.15    0.753591E-002
     -3.60     -2.10    0.779837E-002
     -3.60     -2.05    0.805584E-002
     -3.60     -2.00    0.830804E-002
     -3.60     -1.95    0.855473E-002
     -3.60     -1.90    0.879575E-002
     -3.60     -1.85    0.903095E-002
     -3.60     -1.80    0.926025E-002
     -3.60     -1.75    0.948358E-002
     -3.60     -1.70    0.970093E-002
     -3.60     -1.65    0.991227E-002
     -3.60     -1.60    0.101176E-001
     -3.60     -1.55    0.103171E-001
     -3.60     -1.50    0.105107E-001
     -3.60     -1.45    0.106984E-001
     -3.60     -1.40    0.108804E-001
     -3.60     -1.35    0.110567E-001
     -3.60     -1.30    0.112274E-001
     -3.60     -1.25    0.113926E-001
     -3.60     -1.20    0.115523E-001
     -3.60     -1.15    0.117067E-001
     -3.60     -1.10    0.118556E-001
     -3.60     -1.05    0.119993E-001
     -3.60     -1.00    0.121376E-001
     -3.60     -0.95    0.122707E-001
     -3.60     -0.90    0.123986E-001
     -3.60     -0.85    0.125212E-001
     -3.60     -0.80    0.126385E-001
     -3.60     -0.75    0.127504E-001
     -3.60     -0.70    0.128570E-001
     -3.60     -0.65    0.129582E-001
     -3.60     -0.60    0.130539E-001
     -3.60     -0.55    0.131440E-001
     -3.60     -0.50    0.132285E-001
     -3.60     -0.45    0.133072E-001
     -3.60     -0.40    0.133801E-001
     -3.60     -0.35    0.134471E-001
     -3.60     -0.30    0.135080E-001
     -3.60     -0.25    0.135627E-001
     -3.60     -0.20    0.136112E-001
     -3.60     -0.15    0.136532E-001
     -3.60     -0.10    0.136888E-001
     -3.60     -0.05    0.137178E-001
     -3.60      0.00    0.137401E-001
     -3.60      0.05    0.137556E-001
     -3.60      0.10    0.137642E-001
     -3.60      0.15    0.137657E-001
     -3.60      0.20    0.137602E-001
     -3.60      0.25    0.137474E-001
     -3.60      0.30    0.137273E-001
     -3.60      0.35    0.136998E-001
     -3.60      0.40    0.136649E-001
     -3.60      0.45    0.136223E-001
     -3.60      0.50    0.135720E-001
     -3.60      0.55    0.135139E-001
     -3.60      0.60    0.134479E-001
     -3.60      0.65    0.133738E-001
     -3.60      0.70    0.132915E-001
     -3.60      0.75    0.132010E-001
     -3.60      0.80    0.131021E-001
     -3.60      0.85    0.129946E-001
     -3.60      0.90    0.128784E-001
     -3.60      0.95    0.127535E-001
     -3.60      1.00    0.126197E-001
     -3.60      1.05    0.124769E-001
     -3.60      1.10    0.123250E-001
     -3.60      1.15    0.121639E-001
     -3.60      1.20    0.119936E-001
     -3.60      1.25    0.118140E-001
     -3.60      1.30    0.116251E-001
     -3.60      1.35    0.114269E-001
     -3.60      1.40    0.112194E-001
     -3.60      1.45    0.110027E-001
     -3.60      1.50    0.107768E-001
     -3.60      1.55    0.105418E-001
     -3.60      1.60    0.102979E-001
     -3.60      1.65    0.100453E-001
     -3.60      1.70    0.978408E-002
     -3.60      1.75    0.951461E-002
     -3.60      1.80    0.923716E-002
     -3.60      1.85    0.895211E-002
     -3.60      1.90    0.865987E-002
     -3.60      1.95    0.836090E-002
     -3.60      2.00    0.805576E-002
     -3.60      2.05    0.774504E-002
     -3.60      2.10    0.742942E-002
     -3.60      2.15    0.710966E-002
     -3.60      2.20    0.678656E-002
     -3.60      2.25    0.646103E-002
     -3.60      2.30    0.613403E-002
     -3.60      2.35    0.580660E-002
     -3.60      2.40    0.547981E-002
     -3.60      2.45    0.515483E-002
     -3.60      2.50    0.483283E-002
     -3.60      2.55    0.451504E-002
     -3.60      2.60    0.420268E-002
     -3.60      2.65    0.389698E-002
     -3.60      2.70    0.359915E-002
     -3.60      2.75    0.331035E-002
     -3.60      2.80    0.303169E-002
     -3.60      2.85    0.276418E-002
     -3.60      2.90    0.250875E-002
     -3.60      2.95    0.226617E-002
     -3.60      3.00    0.203711E-002
     -3.60      3.05    0.182209E-002
     -3.60      3.10    0.162144E-002
     -3.60      3.15    0.143536E-002
     -3.60      3.20    0.126388E-002
     -3.60      3.25    0.110685E-002
     -3.60      3.30    0.963988E-003
     -3.60      3.35    0.834878E-003
     -3.60      3.40    0.718972E-003
     -3.60      3.45    0.615618E-003
     -3.60      3.50    0.524081E-003
     -3.60      3.55    0.443564E-003
     -3.60      3.60    0.373224E-003
     -3.60      3.65    0.312195E-003
     -3.60      3.70    0.259609E-003
     -3.60      3.75    0.214608E-003
     -3.60      3.80    0.176360E-003
     -3.60      3.85    0.144074E-003
     -3.60      3.90    0.117006E-003
     -3.60      3.95    0.944646E-004
     -3.60      4.00    0.758192E-004
     -3.60      4.05    0.604990E-004
     -3.60      4.10    0.479940E-004
     -3.60      4.15    0.378538E-004
     -3.60      4.20    0.296845E-004
     -3.60      4.25    0.231454E-004
     -3.60      4.30    0.179444E-004
     -3.60      4.35    0.138339E-004
     -3.60      4.40    0.106054E-004
     -3.60      4.45    0.808530E-005
     -3.60      4.50    0.613019E-005
     -3.60      4.55    0.462254E-005
     -3.60      4.60    0.346686E-005
     -3.60      4.65    0.258621E-005
     -3.60      4.70    0.191904E-005
     -3.60      4.75    0.141651E-005
     -3.60      4.80    0.104014E-005
     -3.60      4.85    0.759839E-006
     -3.60      4.90    0.552244E-006
     -3.60      4.95    0.399338E-006
     -3.60      5.00    0.287324E-006
     -3.60      5.05    0.205705E-006
     -3.60      5.10    0.146548E-006
     -3.60      5.15    0.103896E-006
     -3.60      5.20    0.733028E-007
     -3.60      5.25    0.514714E-007
     -3.60      5.30    0.359715E-007
     -3.60      5.35    0.250219E-007
     -3.60      5.40    0.173252E-007
     -3.60      5.45    0.119415E-007
     -3.60      5.50    0.819398E-008
     -3.60      5.55    0.559780E-008
     -3.60      5.60    0.380767E-008
     -3.60      5.65    0.257898E-008
     -3.60      5.70    0.173939E-008
     -3.60      5.75    0.116811E-008
     -3.60      5.80    0.780972E-009
     -3.60      5.85    0.519584E-009
     -3.60      5.90    0.343692E-009
     -3.60      5.95    0.225676E-009
     -3.60      6.00    0.146691E-009
     -3.60      6.05    0.939505E-010
     -3.60      6.10    0.588263E-010
     -3.60      6.15    0.355331E-010
     -3.60      6.20    0.202209E-010
     -3.60      6.25    0.103541E-010
     -3.60      6.30    0.429473E-011
     -3.60      6.35    0.102878E-011
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.418403E-011
     -3.55     -6.30    0.176229E-010
     -3.55     -6.25    0.430883E-010
     -3.55     -6.20    0.856909E-010
     -3.55     -6.15    0.153785E-009
     -3.55     -6.10    0.260440E-009
     -3.55     -6.05    0.425698E-009
     -3.55     -6.00    0.679921E-009
     -3.55     -5.95    0.106869E-008
     -3.55     -5.90    0.165992E-008
     -3.55     -5.85    0.255402E-008
     -3.55     -5.80    0.389837E-008
     -3.55     -5.75    0.590781E-008
     -3.55     -5.70    0.889316E-008
     -3.55     -5.65    0.133009E-007
     -3.55     -5.60    0.197680E-007
     -3.55     -5.55    0.291958E-007
     -3.55     -5.50    0.428514E-007
     -3.55     -5.45    0.625024E-007
     -3.55     -5.40    0.905966E-007
     -3.55     -5.35    0.130498E-006
     -3.55     -5.30    0.186795E-006
     -3.55     -5.25    0.265700E-006
     -3.55     -5.20    0.375557E-006
     -3.55     -5.15    0.527489E-006
     -3.55     -5.10    0.736208E-006
     -3.55     -5.05    0.102102E-005
     -3.55     -5.00    0.140704E-005
     -3.55     -4.95    0.192671E-005
     -3.55     -4.90    0.262159E-005
     -3.55     -4.85    0.354441E-005
     -3.55     -4.80    0.476162E-005
     -3.55     -4.75    0.635614E-005
     -3.55     -4.70    0.843062E-005
     -3.55     -4.65    0.111109E-004
     -3.55     -4.60    0.145501E-004
     -3.55     -4.55    0.189324E-004
     -3.55     -4.50    0.244776E-004
     -3.55     -4.45    0.314453E-004
     -3.55     -4.40    0.401391E-004
     -3.55     -4.35    0.509105E-004
     -3.55     -4.30    0.641618E-004
     -3.55     -4.25    0.803488E-004
     -3.55     -4.20    0.999820E-004
     -3.55     -4.15    0.123626E-003
     -3.55     -4.10    0.151898E-003
     -3.55     -4.05    0.185464E-003
     -3.55     -4.00    0.225031E-003
     -3.55     -3.95    0.271342E-003
     -3.55     -3.90    0.325162E-003
     -3.55     -3.85    0.387268E-003
     -3.55     -3.80    0.458430E-003
     -3.55     -3.75    0.539400E-003
     -3.55     -3.70    0.630892E-003
     -3.55     -3.65    0.733561E-003
     -3.55     -3.60    0.847990E-003
     -3.55     -3.55    0.974671E-003
     -3.55     -3.50    0.111399E-002
     -3.55     -3.45    0.126620E-002
     -3.55     -3.40    0.143145E-002
     -3.55     -3.35    0.160973E-002
     -3.55     -3.30    0.180090E-002
     -3.55     -3.25    0.200466E-002
     -3.55     -3.20    0.222061E-002
     -3.55     -3.15    0.244817E-002
     -3.55     -3.10    0.268669E-002
     -3.55     -3.05    0.293539E-002
     -3.55     -3.00    0.319339E-002
     -3.55     -2.95    0.345977E-002
     -3.55     -2.90    0.373352E-002
     -3.55     -2.85    0.401361E-002
     -3.55     -2.80    0.429899E-002
     -3.55     -2.75    0.458859E-002
     -3.55     -2.70    0.488138E-002
     -3.55     -2.65    0.517633E-002
     -3.55     -2.60    0.547246E-002
     -3.55     -2.55    0.576882E-002
     -3.55     -2.50    0.606453E-002
     -3.55     -2.45    0.635878E-002
     -3.55     -2.40    0.665080E-002
     -3.55     -2.35    0.693990E-002
     -3.55     -2.30    0.722547E-002
     -3.55     -2.25    0.750696E-002
     -3.55     -2.20    0.778389E-002
     -3.55     -2.15    0.805584E-002
     -3.55     -2.10    0.832247E-002
     -3.55     -2.05    0.858347E-002
     -3.55     -2.00    0.883863E-002
     -3.55     -1.95    0.908775E-002
     -3.55     -1.90    0.933071E-002
     -3.55     -1.85    0.956741E-002
     -3.55     -1.80    0.979780E-002
     -3.55     -1.75    0.100219E-001
     -3.55     -1.70    0.102396E-001
     -3.55     -1.65    0.104511E-001
     -3.55     -1.60    0.106563E-001
     -3.55     -1.55    0.108554E-001
     -3.55     -1.50    0.110484E-001
     -3.55     -1.45    0.112353E-001
     -3.55     -1.40    0.114164E-001
     -3.55     -1.35    0.115917E-001
     -3.55     -1.30    0.117613E-001
     -3.55     -1.25    0.119252E-001
     -3.55     -1.20    0.120836E-001
     -3.55     -1.15    0.122365E-001
     -3.55     -1.10    0.123840E-001
     -3.55     -1.05    0.125262E-001
     -3.55     -1.00    0.126630E-001
     -3.55     -0.95    0.127945E-001
     -3.55     -0.90    0.129207E-001
     -3.55     -0.85    0.130416E-001
     -3.55     -0.80    0.131572E-001
     -3.55     -0.75    0.132675E-001
     -3.55     -0.70    0.133724E-001
     -3.55     -0.65    0.134719E-001
     -3.55     -0.60    0.135658E-001
     -3.55     -0.55    0.136542E-001
     -3.55     -0.50    0.137370E-001
     -3.55     -0.45    0.138140E-001
     -3.55     -0.40    0.138852E-001
     -3.55     -0.35    0.139504E-001
     -3.55     -0.30    0.140096E-001
     -3.55     -0.25    0.140627E-001
     -3.55     -0.20    0.141095E-001
     -3.55     -0.15    0.141500E-001
     -3.55     -0.10    0.141840E-001
     -3.55     -0.05    0.142115E-001
     -3.55      0.00    0.142324E-001
     -3.55      0.05    0.142465E-001
     -3.55      0.10    0.142538E-001
     -3.55      0.15    0.142543E-001
     -3.55      0.20    0.142477E-001
     -3.55      0.25    0.142341E-001
     -3.55      0.30    0.142134E-001
     -3.55      0.35    0.141854E-001
     -3.55      0.40    0.141502E-001
     -3.55      0.45    0.141075E-001
     -3.55      0.50    0.140573E-001
     -3.55      0.55    0.139996E-001
     -3.55      0.60    0.139341E-001
     -3.55      0.65    0.138608E-001
     -3.55      0.70    0.137796E-001
     -3.55      0.75    0.136902E-001
     -3.55      0.80    0.135927E-001
     -3.55      0.85    0.134867E-001
     -3.55      0.90    0.133722E-001
     -3.55      0.95    0.132491E-001
     -3.55      1.00    0.131171E-001
     -3.55      1.05    0.129762E-001
     -3.55      1.10    0.128262E-001
     -3.55      1.15    0.126671E-001
     -3.55      1.20    0.124986E-001
     -3.55      1.25    0.123209E-001
     -3.55      1.30    0.121337E-001
     -3.55      1.35    0.119371E-001
     -3.55      1.40    0.117310E-001
     -3.55      1.45    0.115155E-001
     -3.55      1.50    0.112907E-001
     -3.55      1.55    0.110564E-001
     -3.55      1.60    0.108130E-001
     -3.55      1.65    0.105604E-001
     -3.55      1.70    0.102990E-001
     -3.55      1.75    0.100289E-001
     -3.55      1.80    0.975029E-002
     -3.55      1.85    0.946361E-002
     -3.55      1.90    0.916917E-002
     -3.55      1.95    0.886741E-002
     -3.55      2.00    0.855880E-002
     -3.55      2.05    0.824390E-002
     -3.55      2.10    0.792333E-002
     -3.55      2.15    0.759779E-002
     -3.55      2.20    0.726804E-002
     -3.55      2.25    0.693494E-002
     -3.55      2.30    0.659940E-002
     -3.55      2.35    0.626244E-002
     -3.55      2.40    0.592511E-002
     -3.55      2.45    0.558856E-002
     -3.55      2.50    0.525397E-002
     -3.55      2.55    0.492258E-002
     -3.55      2.60    0.459565E-002
     -3.55      2.65    0.427447E-002
     -3.55      2.70    0.396032E-002
     -3.55      2.75    0.365443E-002
     -3.55      2.80    0.335803E-002
     -3.55      2.85    0.307225E-002
     -3.55      2.90    0.279815E-002
     -3.55      2.95    0.253666E-002
     -3.55      3.00    0.228859E-002
     -3.55      3.05    0.205462E-002
     -3.55      3.10    0.183525E-002
     -3.55      3.15    0.163082E-002
     -3.55      3.20    0.144151E-002
     -3.55      3.25    0.126730E-002
     -3.55      3.30    0.110804E-002
     -3.55      3.35    0.963391E-003
     -3.55      3.40    0.832900E-003
     -3.55      3.45    0.715971E-003
     -3.55      3.50    0.611908E-003
     -3.55      3.55    0.519929E-003
     -3.55      3.60    0.439191E-003
     -3.55      3.65    0.368808E-003
     -3.55      3.70    0.307876E-003
     -3.55      3.75    0.255490E-003
     -3.55      3.80    0.210762E-003
     -3.55      3.85    0.172835E-003
     -3.55      3.90    0.140894E-003
     -3.55      3.95    0.114178E-003
     -3.55      4.00    0.919839E-004
     -3.55      4.05    0.736692E-004
     -3.55      4.10    0.586567E-004
     -3.55      4.15    0.464323E-004
     -3.55      4.20    0.365434E-004
     -3.55      4.25    0.285955E-004
     -3.55      4.30    0.222488E-004
     -3.55      4.35    0.172127E-004
     -3.55      4.40    0.132418E-004
     -3.55      4.45    0.101303E-004
     -3.55      4.50    0.770704E-005
     -3.55      4.55    0.583135E-005
     -3.55      4.60    0.438818E-005
     -3.55      4.65    0.328440E-005
     -3.55      4.70    0.244514E-005
     -3.55      4.75    0.181071E-005
     -3.55      4.80    0.133387E-005
     -3.55      4.85    0.977493E-006
     -3.55      4.90    0.712645E-006
     -3.55      4.95    0.516905E-006
     -3.55      5.00    0.373032E-006
     -3.55      5.05    0.267854E-006
     -3.55      5.10    0.191375E-006
     -3.55      5.15    0.136059E-006
     -3.55      5.20    0.962591E-007
     -3.55      5.25    0.677719E-007
     -3.55      5.30    0.474866E-007
     -3.55      5.35    0.331152E-007
     -3.55      5.40    0.229848E-007
     -3.55      5.45    0.158796E-007
     -3.55      5.50    0.109208E-007
     -3.55      5.55    0.747665E-008
     -3.55      5.60    0.509604E-008
     -3.55      5.65    0.345822E-008
     -3.55      5.70    0.233654E-008
     -3.55      5.75    0.157170E-008
     -3.55      5.80    0.105234E-008
     -3.55      5.85    0.701019E-009
     -3.55      5.90    0.464201E-009
     -3.55      5.95    0.305062E-009
     -3.55      6.00    0.198415E-009
     -3.55      6.05    0.127127E-009
     -3.55      6.10    0.796133E-010
     -3.55      6.15    0.480891E-010
     -3.55      6.20    0.273627E-010
     -3.55      6.25    0.140084E-010
     -3.55      6.30    0.580931E-011
     -3.55      6.35    0.139139E-011
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.525383E-011
     -3.50     -6.30    0.221304E-010
     -3.50     -6.25    0.541144E-010
     -3.50     -6.20    0.107628E-009
     -3.50     -6.15    0.193165E-009
     -3.50     -6.10    0.327129E-009
     -3.50     -6.05    0.534654E-009
     -3.50     -6.00    0.853787E-009
     -3.50     -5.95    0.134160E-008
     -3.50     -5.90    0.208300E-008
     -3.50     -5.85    0.320346E-008
     -3.50     -5.80    0.488691E-008
     -3.50     -5.75    0.740113E-008
     -3.50     -5.70    0.111331E-007
     -3.50     -5.65    0.166380E-007
     -3.50     -5.60    0.247064E-007
     -3.50     -5.55    0.364563E-007
     -3.50     -5.50    0.534560E-007
     -3.50     -5.45    0.778902E-007
     -3.50     -5.40    0.112779E-006
     -3.50     -5.35    0.162266E-006
     -3.50     -5.30    0.231993E-006
     -3.50     -5.25    0.329581E-006
     -3.50     -5.20    0.465248E-006
     -3.50     -5.15    0.652585E-006
     -3.50     -5.10    0.909525E-006
     -3.50     -5.05    0.125954E-005
     -3.50     -5.00    0.173312E-005
     -3.50     -4.95    0.236950E-005
     -3.50     -4.90    0.321882E-005
     -3.50     -4.85    0.434453E-005
     -3.50     -4.80    0.582630E-005
     -3.50     -4.75    0.776327E-005
     -3.50     -4.70    0.102777E-004
     -3.50     -4.65    0.135190E-004
     -3.50     -4.60    0.176681E-004
     -3.50     -4.55    0.229419E-004
     -3.50     -4.50    0.295981E-004
     -3.50     -4.45    0.379395E-004
     -3.50     -4.40    0.483186E-004
     -3.50     -4.35    0.611411E-004
     -3.50     -4.30    0.768691E-004
     -3.50     -4.25    0.960225E-004
     -3.50     -4.20    0.119180E-003
     -3.50     -4.15    0.146977E-003
     -3.50     -4.10    0.180101E-003
     -3.50     -4.05    0.219291E-003
     -3.50     -4.00    0.265322E-003
     -3.50     -3.95    0.318998E-003
     -3.50     -3.90    0.381141E-003
     -3.50     -3.85    0.452570E-003
     -3.50     -3.80    0.534089E-003
     -3.50     -3.75    0.626466E-003
     -3.50     -3.70    0.730412E-003
     -3.50     -3.65    0.846563E-003
     -3.50     -3.60    0.975464E-003
     -3.50     -3.55    0.111755E-002
     -3.50     -3.50    0.127312E-002
     -3.50     -3.45    0.144234E-002
     -3.50     -3.40    0.162524E-002
     -3.50     -3.35    0.182168E-002
     -3.50     -3.30    0.203139E-002
     -3.50     -3.25    0.225394E-002
     -3.50     -3.20    0.248875E-002
     -3.50     -3.15    0.273513E-002
     -3.50     -3.10    0.299226E-002
     -3.50     -3.05    0.325924E-002
     -3.50     -3.00    0.353506E-002
     -3.50     -2.95    0.381868E-002
     -3.50     -2.90    0.410900E-002
     -3.50     -2.85    0.440491E-002
     -3.50     -2.80    0.470527E-002
     -3.50     -2.75    0.500897E-002
     -3.50     -2.70    0.531494E-002
     -3.50     -2.65    0.562213E-002
     -3.50     -2.60    0.592953E-002
     -3.50     -2.55    0.623622E-002
     -3.50     -2.50    0.654133E-002
     -3.50     -2.45    0.684404E-002
     -3.50     -2.40    0.714363E-002
     -3.50     -2.35    0.743946E-002
     -3.50     -2.30    0.773094E-002
     -3.50     -2.25    0.801757E-002
     -3.50     -2.20    0.829892E-002
     -3.50     -2.15    0.857461E-002
     -3.50     -2.10    0.884435E-002
     -3.50     -2.05    0.910789E-002
     -3.50     -2.00    0.936506E-002
     -3.50     -1.95    0.961571E-002
     -3.50     -1.90    0.985977E-002
     -3.50     -1.85    0.100972E-001
     -3.50     -1.80    0.103279E-001
     -3.50     -1.75    0.105520E-001
     -3.50     -1.70    0.107695E-001
     -3.50     -1.65    0.109805E-001
     -3.50     -1.60    0.111851E-001
     -3.50     -1.55    0.113833E-001
     -3.50     -1.50    0.115752E-001
     -3.50     -1.45    0.117611E-001
     -3.50     -1.40    0.119409E-001
     -3.50     -1.35    0.121148E-001
     -3.50     -1.30    0.122829E-001
     -3.50     -1.25    0.124453E-001
     -3.50     -1.20    0.126022E-001
     -3.50     -1.15    0.127535E-001
     -3.50     -1.10    0.128993E-001
     -3.50     -1.05    0.130397E-001
     -3.50     -1.00    0.131748E-001
     -3.50     -0.95    0.133046E-001
     -3.50     -0.90    0.134291E-001
     -3.50     -0.85    0.135482E-001
     -3.50     -0.80    0.136620E-001
     -3.50     -0.75    0.137705E-001
     -3.50     -0.70    0.138736E-001
     -3.50     -0.65    0.139712E-001
     -3.50     -0.60    0.140633E-001
     -3.50     -0.55    0.141498E-001
     -3.50     -0.50    0.142307E-001
     -3.50     -0.45    0.143058E-001
     -3.50     -0.40    0.143751E-001
     -3.50     -0.35    0.144385E-001
     -3.50     -0.30    0.144958E-001
     -3.50     -0.25    0.145469E-001
     -3.50     -0.20    0.145919E-001
     -3.50     -0.15    0.146305E-001
     -3.50     -0.10    0.146628E-001
     -3.50     -0.05    0.146885E-001
     -3.50      0.00    0.147076E-001
     -3.50      0.05    0.147202E-001
     -3.50      0.10    0.147260E-001
     -3.50      0.15    0.147250E-001
     -3.50      0.20    0.147172E-001
     -3.50      0.25    0.147025E-001
     -3.50      0.30    0.146809E-001
     -3.50      0.35    0.146523E-001
     -3.50      0.40    0.146166E-001
     -3.50      0.45    0.145737E-001
     -3.50      0.50    0.145236E-001
     -3.50      0.55    0.144662E-001
     -3.50      0.60    0.144014E-001
     -3.50      0.65    0.143290E-001
     -3.50      0.70    0.142489E-001
     -3.50      0.75    0.141610E-001
     -3.50      0.80    0.140650E-001
     -3.50      0.85    0.139609E-001
     -3.50      0.90    0.138484E-001
     -3.50      0.95    0.137275E-001
     -3.50      1.00    0.135978E-001
     -3.50      1.05    0.134593E-001
     -3.50      1.10    0.133117E-001
     -3.50      1.15    0.131550E-001
     -3.50      1.20    0.129891E-001
     -3.50      1.25    0.128137E-001
     -3.50      1.30    0.126288E-001
     -3.50      1.35    0.124344E-001
     -3.50      1.40    0.122304E-001
     -3.50      1.45    0.120168E-001
     -3.50      1.50    0.117935E-001
     -3.50      1.55    0.115607E-001
     -3.50      1.60    0.113185E-001
     -3.50      1.65    0.110668E-001
     -3.50      1.70    0.108059E-001
     -3.50      1.75    0.105359E-001
     -3.50      1.80    0.102571E-001
     -3.50      1.85    0.996972E-002
     -3.50      1.90    0.967406E-002
     -3.50      1.95    0.937052E-002
     -3.50      2.00    0.905952E-002
     -3.50      2.05    0.874156E-002
     -3.50      2.10    0.841721E-002
     -3.50      2.15    0.808710E-002
     -3.50      2.20    0.775196E-002
     -3.50      2.25    0.741257E-002
     -3.50      2.30    0.706981E-002
     -3.50      2.35    0.672464E-002
     -3.50      2.40    0.637810E-002
     -3.50      2.45    0.603128E-002
     -3.50      2.50    0.568538E-002
     -3.50      2.55    0.534162E-002
     -3.50      2.60    0.500129E-002
     -3.50      2.65    0.466570E-002
     -3.50      2.70    0.433619E-002
     -3.50      2.75    0.401407E-002
     -3.50      2.80    0.370065E-002
     -3.50      2.85    0.339717E-002
     -3.50      2.90    0.310481E-002
     -3.50      2.95    0.282466E-002
     -3.50      3.00    0.255766E-002
     -3.50      3.05    0.230465E-002
     -3.50      3.10    0.206631E-002
     -3.50      3.15    0.184312E-002
     -3.50      3.20    0.163543E-002
     -3.50      3.25    0.144337E-002
     -3.50      3.30    0.126692E-002
     -3.50      3.35    0.110587E-002
     -3.50      3.40    0.959860E-003
     -3.50      3.45    0.828378E-003
     -3.50      3.50    0.710785E-003
     -3.50      3.55    0.606337E-003
     -3.50      3.60    0.514207E-003
     -3.50      3.65    0.433505E-003
     -3.50      3.70    0.363306E-003
     -3.50      3.75    0.302667E-003
     -3.50      3.80    0.250650E-003
     -3.50      3.85    0.206338E-003
     -3.50      3.90    0.168851E-003
     -3.50      3.95    0.137355E-003
     -3.50      4.00    0.111073E-003
     -3.50      4.05    0.892905E-004
     -3.50      4.10    0.713586E-004
     -3.50      4.15    0.566949E-004
     -3.50      4.20    0.447830E-004
     -3.50      4.25    0.351697E-004
     -3.50      4.30    0.274617E-004
     -3.50      4.35    0.213210E-004
     -3.50      4.40    0.164599E-004
     -3.50      4.45    0.126359E-004
     -3.50      4.50    0.964631E-005
     -3.50      4.55    0.732343E-005
     -3.50      4.60    0.552949E-005
     -3.50      4.65    0.415235E-005
     -3.50      4.70    0.310141E-005
     -3.50      4.75    0.230411E-005
     -3.50      4.80    0.170272E-005
     -3.50      4.85    0.125170E-005
     -3.50      4.90    0.915356E-006
     -3.50      4.95    0.665940E-006
     -3.50      5.00    0.482006E-006
     -3.50      5.05    0.347104E-006
     -3.50      5.10    0.248699E-006
     -3.50      5.15    0.177302E-006
     -3.50      5.20    0.125775E-006
     -3.50      5.25    0.887842E-007
     -3.50      5.30    0.623673E-007
     -3.50      5.35    0.435991E-007
     -3.50      5.40    0.303333E-007
     -3.50      5.45    0.210043E-007
     -3.50      5.50    0.144767E-007
     -3.50      5.55    0.993180E-008
     -3.50      5.60    0.678283E-008
     -3.50      5.65    0.461144E-008
     -3.50      5.70    0.312110E-008
     -3.50      5.75    0.210277E-008
     -3.50      5.80    0.140991E-008
     -3.50      5.85    0.940379E-009
     -3.50      5.90    0.623348E-009
     -3.50      5.95    0.409989E-009
     -3.50      6.00    0.266821E-009
     -3.50      6.05    0.171022E-009
     -3.50      6.10    0.107122E-009
     -3.50      6.15    0.647064E-010
     -3.50      6.20    0.368138E-010
     -3.50      6.25    0.188436E-010
     -3.50      6.30    0.781309E-011
     -3.50      6.35    0.187107E-011
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.656729E-011
     -3.45     -6.30    0.276649E-010
     -3.45     -6.25    0.676536E-010
     -3.45     -6.20    0.134568E-009
     -3.45     -6.15    0.241525E-009
     -3.45     -6.10    0.409020E-009
     -3.45     -6.05    0.668432E-009
     -3.45     -6.00    0.106721E-008
     -3.45     -5.95    0.167648E-008
     -3.45     -5.90    0.260196E-008
     -3.45     -5.85    0.399967E-008
     -3.45     -5.80    0.609809E-008
     -3.45     -5.75    0.922949E-008
     -3.45     -5.70    0.138734E-007
     -3.45     -5.65    0.207169E-007
     -3.45     -5.60    0.307372E-007
     -3.45     -5.55    0.453136E-007
     -3.45     -5.50    0.663789E-007
     -3.45     -5.45    0.966205E-007
     -3.45     -5.40    0.139747E-006
     -3.45     -5.35    0.200839E-006
     -3.45     -5.30    0.286797E-006
     -3.45     -5.25    0.406929E-006
     -3.45     -5.20    0.573686E-006
     -3.45     -5.15    0.803593E-006
     -3.45     -5.10    0.111840E-005
     -3.45     -5.05    0.154652E-005
     -3.45     -5.00    0.212475E-005
     -3.45     -4.95    0.290031E-005
     -3.45     -4.90    0.393339E-005
     -3.45     -4.85    0.529993E-005
     -3.45     -4.80    0.709496E-005
     -3.45     -4.75    0.943634E-005
     -3.45     -4.70    0.124689E-004
     -3.45     -4.65    0.163690E-004
     -3.45     -4.60    0.213493E-004
     -3.45     -4.55    0.276637E-004
     -3.45     -4.50    0.356122E-004
     -3.45     -4.45    0.455462E-004
     -3.45     -4.40    0.578721E-004
     -3.45     -4.35    0.730553E-004
     -3.45     -4.30    0.916224E-004
     -3.45     -4.25    0.114162E-003
     -3.45     -4.20    0.141326E-003
     -3.45     -4.15    0.173822E-003
     -3.45     -4.10    0.212414E-003
     -3.45     -4.05    0.257908E-003
     -3.45     -4.00    0.311147E-003
     -3.45     -3.95    0.372995E-003
     -3.45     -3.90    0.444320E-003
     -3.45     -3.85    0.525978E-003
     -3.45     -3.80    0.618793E-003
     -3.45     -3.75    0.723534E-003
     -3.45     -3.70    0.840895E-003
     -3.45     -3.65    0.971476E-003
     -3.45     -3.60    0.111576E-002
     -3.45     -3.55    0.127410E-002
     -3.45     -3.50    0.144671E-002
     -3.45     -3.45    0.163363E-002
     -3.45     -3.40    0.183477E-002
     -3.45     -3.35    0.204984E-002
     -3.45     -3.30    0.227841E-002
     -3.45     -3.25    0.251991E-002
     -3.45     -3.20    0.277361E-002
     -3.45     -3.15    0.303867E-002
     -3.45     -3.10    0.331413E-002
     -3.45     -3.05    0.359895E-002
     -3.45     -3.00    0.389202E-002
     -3.45     -2.95    0.419217E-002
     -3.45     -2.90    0.449823E-002
     -3.45     -2.85    0.480901E-002
     -3.45     -2.80    0.512333E-002
     -3.45     -2.75    0.544005E-002
     -3.45     -2.70    0.575804E-002
     -3.45     -2.65    0.607626E-002
     -3.45     -2.60    0.639372E-002
     -3.45     -2.55    0.670949E-002
     -3.45     -2.50    0.702273E-002
     -3.45     -2.45    0.733267E-002
     -3.45     -2.40    0.763862E-002
     -3.45     -2.35    0.793997E-002
     -3.45     -2.30    0.823619E-002
     -3.45     -2.25    0.852684E-002
     -3.45     -2.20    0.881151E-002
     -3.45     -2.15    0.908991E-002
     -3.45     -2.10    0.936178E-002
     -3.45     -2.05    0.962694E-002
     -3.45     -2.00    0.988524E-002
     -3.45     -1.95    0.101366E-001
     -3.45     -1.90    0.103810E-001
     -3.45     -1.85    0.106184E-001
     -3.45     -1.80    0.108488E-001
     -3.45     -1.75    0.110724E-001
     -3.45     -1.70    0.112891E-001
     -3.45     -1.65    0.114991E-001
     -3.45     -1.60    0.117025E-001
     -3.45     -1.55    0.118994E-001
     -3.45     -1.50    0.120900E-001
     -3.45     -1.45    0.122743E-001
     -3.45     -1.40    0.124526E-001
     -3.45     -1.35    0.126249E-001
     -3.45     -1.30    0.127913E-001
     -3.45     -1.25    0.129521E-001
     -3.45     -1.20    0.131071E-001
     -3.45     -1.15    0.132567E-001
     -3.45     -1.10    0.134007E-001
     -3.45     -1.05    0.135394E-001
     -3.45     -1.00    0.136726E-001
     -3.45     -0.95    0.138006E-001
     -3.45     -0.90    0.139232E-001
     -3.45     -0.85    0.140405E-001
     -3.45     -0.80    0.141524E-001
     -3.45     -0.75    0.142590E-001
     -3.45     -0.70    0.143601E-001
     -3.45     -0.65    0.144558E-001
     -3.45     -0.60    0.145459E-001
     -3.45     -0.55    0.146305E-001
     -3.45     -0.50    0.147093E-001
     -3.45     -0.45    0.147824E-001
     -3.45     -0.40    0.148496E-001
     -3.45     -0.35    0.149108E-001
     -3.45     -0.30    0.149660E-001
     -3.45     -0.25    0.150151E-001
     -3.45     -0.20    0.150579E-001
     -3.45     -0.15    0.150944E-001
     -3.45     -0.10    0.151245E-001
     -3.45     -0.05    0.151481E-001
     -3.45      0.00    0.151652E-001
     -3.45      0.05    0.151758E-001
     -3.45      0.10    0.151797E-001
     -3.45      0.15    0.151770E-001
     -3.45      0.20    0.151676E-001
     -3.45      0.25    0.151515E-001
     -3.45      0.30    0.151287E-001
     -3.45      0.35    0.150991E-001
     -3.45      0.40    0.150628E-001
     -3.45      0.45    0.150196E-001
     -3.45      0.50    0.149694E-001
     -3.45      0.55    0.149123E-001
     -3.45      0.60    0.148481E-001
     -3.45      0.65    0.147767E-001
     -3.45      0.70    0.146979E-001
     -3.45      0.75    0.146116E-001
     -3.45      0.80    0.145176E-001
     -3.45      0.85    0.144157E-001
     -3.45      0.90    0.143057E-001
     -3.45      0.95    0.141873E-001
     -3.45      1.00    0.140604E-001
     -3.45      1.05    0.139248E-001
     -3.45      1.10    0.137802E-001
     -3.45      1.15    0.136266E-001
     -3.45      1.20    0.134636E-001
     -3.45      1.25    0.132912E-001
     -3.45      1.30    0.131092E-001
     -3.45      1.35    0.129176E-001
     -3.45      1.40    0.127163E-001
     -3.45      1.45    0.125052E-001
     -3.45      1.50    0.122843E-001
     -3.45      1.55    0.120536E-001
     -3.45      1.60    0.118132E-001
     -3.45      1.65    0.115631E-001
     -3.45      1.70    0.113035E-001
     -3.45      1.75    0.110344E-001
     -3.45      1.80    0.107562E-001
     -3.45      1.85    0.104689E-001
     -3.45      1.90    0.101729E-001
     -3.45      1.95    0.986857E-002
     -3.45      2.00    0.955618E-002
     -3.45      2.05    0.923622E-002
     -3.45      2.10    0.890919E-002
     -3.45      2.15    0.857568E-002
     -3.45      2.20    0.823635E-002
     -3.45      2.25    0.789192E-002
     -3.45      2.30    0.754323E-002
     -3.45      2.35    0.719116E-002
     -3.45      2.40    0.683673E-002
     -3.45      2.45    0.648099E-002
     -3.45      2.50    0.612509E-002
     -3.45      2.55    0.577026E-002
     -3.45      2.60    0.541778E-002
     -3.45      2.65    0.506897E-002
     -3.45      2.70    0.472520E-002
     -3.45      2.75    0.438785E-002
     -3.45      2.80    0.405829E-002
     -3.45      2.85    0.373786E-002
     -3.45      2.90    0.342785E-002
     -3.45      2.95    0.312946E-002
     -3.45      3.00    0.284381E-002
     -3.45      3.05    0.257187E-002
     -3.45      3.10    0.231447E-002
     -3.45      3.15    0.207230E-002
     -3.45      3.20    0.184583E-002
     -3.45      3.25    0.163539E-002
     -3.45      3.30    0.144109E-002
     -3.45      3.35    0.126287E-002
     -3.45      3.40    0.110049E-002
     -3.45      3.45    0.953526E-003
     -3.45      3.50    0.821436E-003
     -3.45      3.55    0.703530E-003
     -3.45      3.60    0.599014E-003
     -3.45      3.65    0.507014E-003
     -3.45      3.70    0.426598E-003
     -3.45      3.75    0.356799E-003
     -3.45      3.80    0.296640E-003
     -3.45      3.85    0.245152E-003
     -3.45      3.90    0.201391E-003
     -3.45      3.95    0.164455E-003
     -3.45      4.00    0.133495E-003
     -3.45      4.05    0.107721E-003
     -3.45      4.10    0.864104E-004
     -3.45      4.15    0.689084E-004
     -3.45      4.20    0.546303E-004
     -3.45      4.25    0.430591E-004
     -3.45      4.30    0.337430E-004
     -3.45      4.35    0.262909E-004
     -3.45      4.40    0.203681E-004
     -3.45      4.45    0.156904E-004
     -3.45      4.50    0.120193E-004
     -3.45      4.55    0.915590E-005
     -3.45      4.60    0.693620E-005
     -3.45      4.65    0.522588E-005
     -3.45      4.70    0.391591E-005
     -3.45      4.75    0.291852E-005
     -3.45      4.80    0.216354E-005
     -3.45      4.85    0.159537E-005
     -3.45      4.90    0.117022E-005
     -3.45      4.95    0.853885E-006
     -3.45      5.00    0.619837E-006
     -3.45      5.05    0.447628E-006
     -3.45      5.10    0.321614E-006
     -3.45      5.15    0.229904E-006
     -3.45      5.20    0.163519E-006
     -3.45      5.25    0.115723E-006
     -3.45      5.30    0.814916E-007
     -3.45      5.35    0.571048E-007
     -3.45      5.40    0.398214E-007
     -3.45      5.45    0.276356E-007
     -3.45      5.50    0.190876E-007
     -3.45      5.55    0.131217E-007
     -3.45      5.60    0.897857E-008
     -3.45      5.65    0.611528E-008
     -3.45      5.70    0.414586E-008
     -3.45      5.75    0.279747E-008
     -3.45      5.80    0.187830E-008
     -3.45      5.85    0.125430E-008
     -3.45      5.90    0.832280E-009
     -3.45      5.95    0.547852E-009
     -3.45      6.00    0.356756E-009
     -3.45      6.05    0.228755E-009
     -3.45      6.10    0.143312E-009
     -3.45      6.15    0.865693E-010
     -3.45      6.20    0.492480E-010
     -3.45      6.25    0.252043E-010
     -3.45      6.30    0.104487E-010
     -3.45      6.35    0.250194E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.817245E-011
     -3.40     -6.30    0.344289E-010
     -3.40     -6.25    0.842018E-010
     -3.40     -6.20    0.167496E-009
     -3.40     -6.15    0.300636E-009
     -3.40     -6.10    0.509113E-009
     -3.40     -6.05    0.831920E-009
     -3.40     -6.00    0.132798E-008
     -3.40     -5.95    0.208551E-008
     -3.40     -5.90    0.323554E-008
     -3.40     -5.85    0.497119E-008
     -3.40     -5.80    0.757505E-008
     -3.40     -5.75    0.114575E-007
     -3.40     -5.70    0.172100E-007
     -3.40     -5.65    0.256791E-007
     -3.40     -5.60    0.380668E-007
     -3.40     -5.55    0.560677E-007
     -3.40     -5.50    0.820519E-007
     -3.40     -5.45    0.119310E-006
     -3.40     -5.40    0.172376E-006
     -3.40     -5.35    0.247447E-006
     -3.40     -5.30    0.352928E-006
     -3.40     -5.25    0.500130E-006
     -3.40     -5.20    0.704152E-006
     -3.40     -5.15    0.984989E-006
     -3.40     -5.10    0.136890E-005
     -3.40     -5.05    0.189009E-005
     -3.40     -5.00    0.259275E-005
     -3.40     -4.95    0.353346E-005
     -3.40     -4.90    0.478406E-005
     -3.40     -4.85    0.643497E-005
     -3.40     -4.80    0.859895E-005
     -3.40     -4.75    0.114154E-004
     -3.40     -4.70    0.150549E-004
     -3.40     -4.65    0.197244E-004
     -3.40     -4.60    0.256725E-004
     -3.40     -4.55    0.331945E-004
     -3.40     -4.50    0.426380E-004
     -3.40     -4.45    0.544077E-004
     -3.40     -4.40    0.689693E-004
     -3.40     -4.35    0.868529E-004
     -3.40     -4.30    0.108655E-003
     -3.40     -4.25    0.135037E-003
     -3.40     -4.20    0.166726E-003
     -3.40     -4.15    0.204506E-003
     -3.40     -4.10    0.249214E-003
     -3.40     -4.05    0.301727E-003
     -3.40     -4.00    0.362950E-003
     -3.40     -3.95    0.433799E-003
     -3.40     -3.90    0.515183E-003
     -3.40     -3.85    0.607980E-003
     -3.40     -3.80    0.713021E-003
     -3.40     -3.75    0.831061E-003
     -3.40     -3.70    0.962759E-003
     -3.40     -3.65    0.110866E-002
     -3.40     -3.60    0.126916E-002
     -3.40     -3.55    0.144452E-002
     -3.40     -3.50    0.163484E-002
     -3.40     -3.45    0.184002E-002
     -3.40     -3.40    0.205981E-002
     -3.40     -3.35    0.229380E-002
     -3.40     -3.30    0.254138E-002
     -3.40     -3.25    0.280183E-002
     -3.40     -3.20    0.307426E-002
     -3.40     -3.15    0.335768E-002
     -3.40     -3.10    0.365099E-002
     -3.40     -3.05    0.395304E-002
     -3.40     -3.00    0.426260E-002
     -3.40     -2.95    0.457843E-002
     -3.40     -2.90    0.489927E-002
     -3.40     -2.85    0.522387E-002
     -3.40     -2.80    0.555103E-002
     -3.40     -2.75    0.587956E-002
     -3.40     -2.70    0.620836E-002
     -3.40     -2.65    0.653636E-002
     -3.40     -2.60    0.686261E-002
     -3.40     -2.55    0.718621E-002
     -3.40     -2.50    0.750634E-002
     -3.40     -2.45    0.782227E-002
     -3.40     -2.40    0.813338E-002
     -3.40     -2.35    0.843910E-002
     -3.40     -2.30    0.873895E-002
     -3.40     -2.25    0.903253E-002
     -3.40     -2.20    0.931952E-002
     -3.40     -2.15    0.959965E-002
     -3.40     -2.10    0.987274E-002
     -3.40     -2.05    0.101386E-001
     -3.40     -2.00    0.103973E-001
     -3.40     -1.95    0.106486E-001
     -3.40     -1.90    0.108926E-001
     -3.40     -1.85    0.111294E-001
     -3.40     -1.80    0.113589E-001
     -3.40     -1.75    0.115814E-001
     -3.40     -1.70    0.117968E-001
     -3.40     -1.65    0.120054E-001
     -3.40     -1.60    0.122073E-001
     -3.40     -1.55    0.124026E-001
     -3.40     -1.50    0.125915E-001
     -3.40     -1.45    0.127741E-001
     -3.40     -1.40    0.129506E-001
     -3.40     -1.35    0.131211E-001
     -3.40     -1.30    0.132857E-001
     -3.40     -1.25    0.134446E-001
     -3.40     -1.20    0.135978E-001
     -3.40     -1.15    0.137455E-001
     -3.40     -1.10    0.138877E-001
     -3.40     -1.05    0.140245E-001
     -3.40     -1.00    0.141559E-001
     -3.40     -0.95    0.142820E-001
     -3.40     -0.90    0.144027E-001
     -3.40     -0.85    0.145181E-001
     -3.40     -0.80    0.146281E-001
     -3.40     -0.75    0.147327E-001
     -3.40     -0.70    0.148318E-001
     -3.40     -0.65    0.149255E-001
     -3.40     -0.60    0.150135E-001
     -3.40     -0.55    0.150960E-001
     -3.40     -0.50    0.151726E-001
     -3.40     -0.45    0.152435E-001
     -3.40     -0.40    0.153084E-001
     -3.40     -0.35    0.153673E-001
     -3.40     -0.30    0.154201E-001
     -3.40     -0.25    0.154667E-001
     -3.40     -0.20    0.155071E-001
     -3.40     -0.15    0.155411E-001
     -3.40     -0.10    0.155686E-001
     -3.40     -0.05    0.155898E-001
     -3.40      0.00    0.156044E-001
     -3.40      0.05    0.156125E-001
     -3.40      0.10    0.156142E-001
     -3.40      0.15    0.156092E-001
     -3.40      0.20    0.155978E-001
     -3.40      0.25    0.155799E-001
     -3.40      0.30    0.155555E-001
     -3.40      0.35    0.155246E-001
     -3.40      0.40    0.154873E-001
     -3.40      0.45    0.154434E-001
     -3.40      0.50    0.153931E-001
     -3.40      0.55    0.153362E-001
     -3.40      0.60    0.152726E-001
     -3.40      0.65    0.152023E-001
     -3.40      0.70    0.151250E-001
     -3.40      0.75    0.150405E-001
     -3.40      0.80    0.149488E-001
     -3.40      0.85    0.148495E-001
     -3.40      0.90    0.147423E-001
     -3.40      0.95    0.146271E-001
     -3.40      1.00    0.145036E-001
     -3.40      1.05    0.143714E-001
     -3.40      1.10    0.142305E-001
     -3.40      1.15    0.140804E-001
     -3.40      1.20    0.139211E-001
     -3.40      1.25    0.137523E-001
     -3.40      1.30    0.135739E-001
     -3.40      1.35    0.133857E-001
     -3.40      1.40    0.131877E-001
     -3.40      1.45    0.129797E-001
     -3.40      1.50    0.127618E-001
     -3.40      1.55    0.125339E-001
     -3.40      1.60    0.122960E-001
     -3.40      1.65    0.120482E-001
     -3.40      1.70    0.117905E-001
     -3.40      1.75    0.115231E-001
     -3.40      1.80    0.112462E-001
     -3.40      1.85    0.109599E-001
     -3.40      1.90    0.106644E-001
     -3.40      1.95    0.103601E-001
     -3.40      2.00    0.100472E-001
     -3.40      2.05    0.972626E-002
     -3.40      2.10    0.939759E-002
     -3.40      2.15    0.906177E-002
     -3.40      2.20    0.871939E-002
     -3.40      2.25    0.837112E-002
     -3.40      2.30    0.801773E-002
     -3.40      2.35    0.766006E-002
     -3.40      2.40    0.729905E-002
     -3.40      2.45    0.693571E-002
     -3.40      2.50    0.657117E-002
     -3.40      2.55    0.620659E-002
     -3.40      2.60    0.584326E-002
     -3.40      2.65    0.548250E-002
     -3.40      2.70    0.512569E-002
     -3.40      2.75    0.477423E-002
     -3.40      2.80    0.442956E-002
     -3.40      2.85    0.409308E-002
     -3.40      2.90    0.376618E-002
     -3.40      2.95    0.345018E-002
     -3.40      3.00    0.314633E-002
     -3.40      3.05    0.285574E-002
     -3.40      3.10    0.257942E-002
     -3.40      3.15    0.231820E-002
     -3.40      3.20    0.207274E-002
     -3.40      3.25    0.184354E-002
     -3.40      3.30    0.163087E-002
     -3.40      3.35    0.143483E-002
     -3.40      3.40    0.125531E-002
     -3.40      3.45    0.109203E-002
     -3.40      3.50    0.944530E-003
     -3.40      3.55    0.812209E-003
     -3.40      3.60    0.694330E-003
     -3.40      3.65    0.590052E-003
     -3.40      3.70    0.498454E-003
     -3.40      3.75    0.418561E-003
     -3.40      3.80    0.349370E-003
     -3.40      3.85    0.289867E-003
     -3.40      3.90    0.239057E-003
     -3.40      3.95    0.195971E-003
     -3.40      4.00    0.159690E-003
     -3.40      4.05    0.129351E-003
     -3.40      4.10    0.104153E-003
     -3.40      4.15    0.833675E-004
     -3.40      4.20    0.663377E-004
     -3.40      4.25    0.524780E-004
     -3.40      4.30    0.412726E-004
     -3.40      4.35    0.322724E-004
     -3.40      4.40    0.250901E-004
     -3.40      4.45    0.193952E-004
     -3.40      4.50    0.149082E-004
     -3.40      4.55    0.113950E-004
     -3.40      4.60    0.866120E-005
     -3.40      4.65    0.654692E-005
     -3.40      4.70    0.492163E-005
     -3.40      4.75    0.367970E-005
     -3.40      4.80    0.273631E-005
     -3.40      4.85    0.202388E-005
     -3.40      4.90    0.148898E-005
     -3.40      4.95    0.108966E-005
     -3.40      5.00    0.793250E-006
     -3.40      5.05    0.574462E-006
     -3.40      5.10    0.413866E-006
     -3.40      5.15    0.296634E-006
     -3.40      5.20    0.211525E-006
     -3.40      5.25    0.150070E-006
     -3.40      5.30    0.105935E-006
     -3.40      5.35    0.744069E-007
     -3.40      5.40    0.520038E-007
     -3.40      5.45    0.361682E-007
     -3.40      5.50    0.250328E-007
     -3.40      5.55    0.172427E-007
     -3.40      5.60    0.118205E-007
     -3.40      5.65    0.806504E-008
     -3.40      5.70    0.547665E-008
     -3.40      5.75    0.370097E-008
     -3.40      5.80    0.248829E-008
     -3.40      5.85    0.166359E-008
     -3.40      5.90    0.110497E-008
     -3.40      5.95    0.727929E-009
     -3.40      6.00    0.474302E-009
     -3.40      6.05    0.304246E-009
     -3.40      6.10    0.190646E-009
     -3.40      6.15    0.115167E-009
     -3.40      6.20    0.655121E-010
     -3.40      6.25    0.335234E-010
     -3.40      6.30    0.138954E-010
     -3.40      6.35    0.332689E-011
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.101252E-010
     -3.35     -6.30    0.426582E-010
     -3.35     -6.25    0.104336E-009
     -3.35     -6.20    0.207561E-009
     -3.35     -6.15    0.372559E-009
     -3.35     -6.10    0.630890E-009
     -3.35     -6.05    0.103080E-008
     -3.35     -6.00    0.164511E-008
     -3.35     -5.95    0.258278E-008
     -3.35     -5.90    0.400546E-008
     -3.35     -5.85    0.615116E-008
     -3.35     -5.80    0.936775E-008
     -3.35     -5.75    0.141598E-007
     -3.35     -5.70    0.212537E-007
     -3.35     -5.65    0.316876E-007
     -3.35     -5.60    0.469334E-007
     -3.35     -5.55    0.690632E-007
     -3.35     -5.50    0.100971E-006
     -3.35     -5.45    0.146667E-006
     -3.35     -5.40    0.211667E-006
     -3.35     -5.35    0.303498E-006
     -3.35     -5.30    0.432347E-006
     -3.35     -5.25    0.611894E-006
     -3.35     -5.20    0.860365E-006
     -3.35     -5.15    0.120183E-005
     -3.35     -5.10    0.166785E-005
     -3.35     -5.05    0.229940E-005
     -3.35     -5.00    0.314929E-005
     -3.35     -4.95    0.428493E-005
     -3.35     -4.90    0.579170E-005
     -3.35     -4.85    0.777667E-005
     -3.35     -4.80    0.103729E-004
     -3.35     -4.75    0.137444E-004
     -3.35     -4.70    0.180911E-004
     -3.35     -4.65    0.236544E-004
     -3.35     -4.60    0.307231E-004
     -3.35     -4.55    0.396389E-004
     -3.35     -4.50    0.508019E-004
     -3.35     -4.45    0.646752E-004
     -3.35     -4.40    0.817892E-004
     -3.35     -4.35    0.102744E-003
     -3.35     -4.30    0.128209E-003
     -3.35     -4.25    0.158923E-003
     -3.35     -4.20    0.195691E-003
     -3.35     -4.15    0.239374E-003
     -3.35     -4.10    0.290881E-003
     -3.35     -4.05    0.351156E-003
     -3.35     -4.00    0.421161E-003
     -3.35     -3.95    0.501855E-003
     -3.35     -3.90    0.594176E-003
     -3.35     -3.85    0.699014E-003
     -3.35     -3.80    0.817188E-003
     -3.35     -3.75    0.949422E-003
     -3.35     -3.70    0.109632E-002
     -3.35     -3.65    0.125834E-002
     -3.35     -3.60    0.143581E-002
     -3.35     -3.55    0.162884E-002
     -3.35     -3.50    0.183739E-002
     -3.35     -3.45    0.206124E-002
     -3.35     -3.40    0.229997E-002
     -3.35     -3.35    0.255299E-002
     -3.35     -3.30    0.281955E-002
     -3.35     -3.25    0.309875E-002
     -3.35     -3.20    0.338956E-002
     -3.35     -3.15    0.369084E-002
     -3.35     -3.10    0.400137E-002
     -3.35     -3.05    0.431987E-002
     -3.35     -3.00    0.464504E-002
     -3.35     -2.95    0.497555E-002
     -3.35     -2.90    0.531009E-002
     -3.35     -2.85    0.564737E-002
     -3.35     -2.80    0.598616E-002
     -3.35     -2.75    0.632528E-002
     -3.35     -2.70    0.666361E-002
     -3.35     -2.65    0.700014E-002
     -3.35     -2.60    0.733391E-002
     -3.35     -2.55    0.766408E-002
     -3.35     -2.50    0.798987E-002
     -3.35     -2.45    0.831062E-002
     -3.35     -2.40    0.862572E-002
     -3.35     -2.35    0.893469E-002
     -3.35     -2.30    0.923710E-002
     -3.35     -2.25    0.953261E-002
     -3.35     -2.20    0.982095E-002
     -3.35     -2.15    0.101019E-001
     -3.35     -2.10    0.103754E-001
     -3.35     -2.05    0.106412E-001
     -3.35     -2.00    0.108995E-001
     -3.35     -1.95    0.111501E-001
     -3.35     -1.90    0.113931E-001
     -3.35     -1.85    0.116287E-001
     -3.35     -1.80    0.118568E-001
     -3.35     -1.75    0.120777E-001
     -3.35     -1.70    0.122915E-001
     -3.35     -1.65    0.124984E-001
     -3.35     -1.60    0.126984E-001
     -3.35     -1.55    0.128919E-001
     -3.35     -1.50    0.130789E-001
     -3.35     -1.45    0.132596E-001
     -3.35     -1.40    0.134341E-001
     -3.35     -1.35    0.136027E-001
     -3.35     -1.30    0.137654E-001
     -3.35     -1.25    0.139224E-001
     -3.35     -1.20    0.140737E-001
     -3.35     -1.15    0.142195E-001
     -3.35     -1.10    0.143599E-001
     -3.35     -1.05    0.144948E-001
     -3.35     -1.00    0.146243E-001
     -3.35     -0.95    0.147485E-001
     -3.35     -0.90    0.148673E-001
     -3.35     -0.85    0.149808E-001
     -3.35     -0.80    0.150888E-001
     -3.35     -0.75    0.151914E-001
     -3.35     -0.70    0.152886E-001
     -3.35     -0.65    0.153801E-001
     -3.35     -0.60    0.154660E-001
     -3.35     -0.55    0.155462E-001
     -3.35     -0.50    0.156205E-001
     -3.35     -0.45    0.156890E-001
     -3.35     -0.40    0.157514E-001
     -3.35     -0.35    0.158077E-001
     -3.35     -0.30    0.158578E-001
     -3.35     -0.25    0.159017E-001
     -3.35     -0.20    0.159391E-001
     -3.35     -0.15    0.159702E-001
     -3.35     -0.10    0.159948E-001
     -3.35     -0.05    0.160129E-001
     -3.35      0.00    0.160245E-001
     -3.35      0.05    0.160297E-001
     -3.35      0.10    0.160284E-001
     -3.35      0.15    0.160207E-001
     -3.35      0.20    0.160066E-001
     -3.35      0.25    0.159863E-001
     -3.35      0.30    0.159597E-001
     -3.35      0.35    0.159271E-001
     -3.35      0.40    0.158883E-001
     -3.35      0.45    0.158436E-001
     -3.35      0.50    0.157928E-001
     -3.35      0.55    0.157359E-001
     -3.35      0.60    0.156729E-001
     -3.35      0.65    0.156037E-001
     -3.35      0.70    0.155280E-001
     -3.35      0.75    0.154458E-001
     -3.35      0.80    0.153567E-001
     -3.35      0.85    0.152604E-001
     -3.35      0.90    0.151567E-001
     -3.35      0.95    0.150452E-001
     -3.35      1.00    0.149257E-001
     -3.35      1.05    0.147977E-001
     -3.35      1.10    0.146611E-001
     -3.35      1.15    0.145154E-001
     -3.35      1.20    0.143604E-001
     -3.35      1.25    0.141960E-001
     -3.35      1.30    0.140218E-001
     -3.35      1.35    0.138378E-001
     -3.35      1.40    0.136437E-001
     -3.35      1.45    0.134396E-001
     -3.35      1.50    0.132253E-001
     -3.35      1.55    0.130007E-001
     -3.35      1.60    0.127660E-001
     -3.35      1.65    0.125211E-001
     -3.35      1.70    0.122661E-001
     -3.35      1.75    0.120011E-001
     -3.35      1.80    0.117261E-001
     -3.35      1.85    0.114415E-001
     -3.35      1.90    0.111473E-001
     -3.35      1.95    0.108438E-001
     -3.35      2.00    0.105314E-001
     -3.35      2.05    0.102103E-001
     -3.35      2.10    0.988092E-002
     -3.35      2.15    0.954380E-002
     -3.35      2.20    0.919944E-002
     -3.35      2.25    0.884847E-002
     -3.35      2.30    0.849156E-002
     -3.35      2.35    0.812952E-002
     -3.35      2.40    0.776320E-002
     -3.35      2.45    0.739358E-002
     -3.35      2.50    0.702172E-002
     -3.35      2.55    0.664875E-002
     -3.35      2.60    0.627591E-002
     -3.35      2.65    0.590452E-002
     -3.35      2.70    0.553593E-002
     -3.35      2.75    0.517159E-002
     -3.35      2.80    0.481293E-002
     -3.35      2.85    0.446145E-002
     -3.35      2.90    0.411858E-002
     -3.35      2.95    0.378576E-002
     -3.35      3.00    0.346434E-002
     -3.35      3.05    0.315558E-002
     -3.35      3.10    0.286063E-002
     -3.35      3.15    0.258049E-002
     -3.35      3.20    0.231601E-002
     -3.35      3.25    0.206783E-002
     -3.35      3.30    0.183642E-002
     -3.35      3.35    0.162205E-002
     -3.35      3.40    0.142475E-002
     -3.35      3.45    0.124440E-002
     -3.35      3.50    0.108066E-002
     -3.35      3.55    0.933019E-003
     -3.35      3.60    0.800832E-003
     -3.35      3.65    0.683310E-003
     -3.35      3.70    0.579564E-003
     -3.35      3.75    0.488628E-003
     -3.35      3.80    0.409485E-003
     -3.35      3.85    0.341095E-003
     -3.35      3.90    0.282416E-003
     -3.35      3.95    0.232422E-003
     -3.35      4.00    0.190129E-003
     -3.35      4.05    0.154598E-003
     -3.35      4.10    0.124955E-003
     -3.35      4.15    0.100395E-003
     -3.35      4.20    0.801839E-004
     -3.35      4.25    0.636642E-004
     -3.35      4.30    0.502518E-004
     -3.35      4.35    0.394341E-004
     -3.35      4.40    0.307662E-004
     -3.35      4.45    0.238656E-004
     -3.35      4.50    0.184073E-004
     -3.35      4.55    0.141169E-004
     -3.35      4.60    0.107657E-004
     -3.35      4.65    0.816422E-005
     -3.35      4.70    0.615709E-005
     -3.35      4.75    0.461788E-005
     -3.35      4.80    0.344454E-005
     -3.35      4.85    0.255541E-005
     -3.35      4.90    0.188558E-005
     -3.35      4.95    0.138388E-005
     -3.35      5.00    0.101028E-005
     -3.35      5.05    0.733642E-006
     -3.35      5.10    0.529960E-006
     -3.35      5.15    0.380832E-006
     -3.35      5.20    0.272251E-006
     -3.35      5.25    0.193627E-006
     -3.35      5.30    0.137005E-006
     -3.35      5.35    0.964504E-007
     -3.35      5.40    0.675588E-007
     -3.35      5.45    0.470860E-007
     -3.35      5.50    0.326552E-007
     -3.35      5.55    0.225365E-007
     -3.35      5.60    0.154778E-007
     -3.35      5.65    0.105785E-007
     -3.35      5.70    0.719494E-008
     -3.35      5.75    0.486926E-008
     -3.35      5.80    0.327808E-008
     -3.35      5.85    0.219416E-008
     -3.35      5.90    0.145879E-008
     -3.35      5.95    0.961782E-009
     -3.35      6.00    0.627047E-009
     -3.35      6.05    0.402386E-009
     -3.35      6.10    0.252196E-009
     -3.35      6.15    0.152358E-009
     -3.35      6.20    0.866637E-010
     -3.35      6.25    0.443417E-010
     -3.35      6.30    0.183771E-010
     -3.35      6.35    0.439947E-011
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.124905E-010
     -3.30     -6.30    0.526260E-010
     -3.30     -6.25    0.128725E-009
     -3.30     -6.20    0.256093E-009
     -3.30     -6.15    0.459680E-009
     -3.30     -6.10    0.778389E-009
     -3.30     -6.05    0.127164E-008
     -3.30     -6.00    0.202906E-008
     -3.30     -5.95    0.318461E-008
     -3.30     -5.90    0.493683E-008
     -3.30     -5.85    0.757778E-008
     -3.30     -5.80    0.115338E-007
     -3.30     -5.75    0.174225E-007
     -3.30     -5.70    0.261319E-007
     -3.30     -5.65    0.389295E-007
     -3.30     -5.60    0.576098E-007
     -3.30     -5.55    0.846949E-007
     -3.30     -5.50    0.123702E-006
     -3.30     -5.45    0.179497E-006
     -3.30     -5.40    0.258760E-006
     -3.30     -5.35    0.370589E-006
     -3.30     -5.30    0.527274E-006
     -3.30     -5.25    0.745286E-006
     -3.30     -5.20    0.104652E-005
     -3.30     -5.15    0.145982E-005
     -3.30     -5.10    0.202292E-005
     -3.30     -5.05    0.278468E-005
     -3.30     -5.00    0.380788E-005
     -3.30     -4.95    0.517250E-005
     -3.30     -4.90    0.697941E-005
     -3.30     -4.85    0.935480E-005
     -3.30     -4.80    0.124549E-004
     -3.30     -4.75    0.164716E-004
     -3.30     -4.70    0.216378E-004
     -3.30     -4.65    0.282338E-004
     -3.30     -4.60    0.365930E-004
     -3.30     -4.55    0.471086E-004
     -3.30     -4.50    0.602380E-004
     -3.30     -4.45    0.765084E-004
     -3.30     -4.40    0.965193E-004
     -3.30     -4.35    0.120945E-003
     -3.30     -4.30    0.150533E-003
     -3.30     -4.25    0.186102E-003
     -3.30     -4.20    0.228535E-003
     -3.30     -4.15    0.278769E-003
     -3.30     -4.10    0.337784E-003
     -3.30     -4.05    0.406585E-003
     -3.30     -4.00    0.486182E-003
     -3.30     -3.95    0.577570E-003
     -3.30     -3.90    0.681700E-003
     -3.30     -3.85    0.799457E-003
     -3.30     -3.80    0.931633E-003
     -3.30     -3.75    0.107890E-002
     -3.30     -3.70    0.124178E-002
     -3.30     -3.65    0.142066E-002
     -3.30     -3.60    0.161570E-002
     -3.30     -3.55    0.182692E-002
     -3.30     -3.50    0.205411E-002
     -3.30     -3.45    0.229688E-002
     -3.30     -3.40    0.255464E-002
     -3.30     -3.35    0.282665E-002
     -3.30     -3.30    0.311198E-002
     -3.30     -3.25    0.340956E-002
     -3.30     -3.20    0.371823E-002
     -3.30     -3.15    0.403671E-002
     -3.30     -3.10    0.436366E-002
     -3.30     -3.05    0.469771E-002
     -3.30     -3.00    0.503748E-002
     -3.30     -2.95    0.538158E-002
     -3.30     -2.90    0.572865E-002
     -3.30     -2.85    0.607739E-002
     -3.30     -2.80    0.642657E-002
     -3.30     -2.75    0.677500E-002
     -3.30     -2.70    0.712160E-002
     -3.30     -2.65    0.746538E-002
     -3.30     -2.60    0.780543E-002
     -3.30     -2.55    0.814094E-002
     -3.30     -2.50    0.847121E-002
     -3.30     -2.45    0.879560E-002
     -3.30     -2.40    0.911361E-002
     -3.30     -2.35    0.942477E-002
     -3.30     -2.30    0.972874E-002
     -3.30     -2.25    0.100252E-001
     -3.30     -2.20    0.103140E-001
     -3.30     -2.15    0.105950E-001
     -3.30     -2.10    0.108680E-001
     -3.30     -2.05    0.111331E-001
     -3.30     -2.00    0.113903E-001
     -3.30     -1.95    0.116396E-001
     -3.30     -1.90    0.118811E-001
     -3.30     -1.85    0.121149E-001
     -3.30     -1.80    0.123413E-001
     -3.30     -1.75    0.125602E-001
     -3.30     -1.70    0.127720E-001
     -3.30     -1.65    0.129768E-001
     -3.30     -1.60    0.131748E-001
     -3.30     -1.55    0.133662E-001
     -3.30     -1.50    0.135511E-001
     -3.30     -1.45    0.137298E-001
     -3.30     -1.40    0.139024E-001
     -3.30     -1.35    0.140690E-001
     -3.30     -1.30    0.142298E-001
     -3.30     -1.25    0.143849E-001
     -3.30     -1.20    0.145344E-001
     -3.30     -1.15    0.146783E-001
     -3.30     -1.10    0.148168E-001
     -3.30     -1.05    0.149499E-001
     -3.30     -1.00    0.150777E-001
     -3.30     -0.95    0.152000E-001
     -3.30     -0.90    0.153170E-001
     -3.30     -0.85    0.154285E-001
     -3.30     -0.80    0.155347E-001
     -3.30     -0.75    0.156353E-001
     -3.30     -0.70    0.157303E-001
     -3.30     -0.65    0.158197E-001
     -3.30     -0.60    0.159033E-001
     -3.30     -0.55    0.159811E-001
     -3.30     -0.50    0.160530E-001
     -3.30     -0.45    0.161188E-001
     -3.30     -0.40    0.161785E-001
     -3.30     -0.35    0.162319E-001
     -3.30     -0.30    0.162790E-001
     -3.30     -0.25    0.163196E-001
     -3.30     -0.20    0.163538E-001
     -3.30     -0.15    0.163814E-001
     -3.30     -0.10    0.164024E-001
     -3.30     -0.05    0.164169E-001
     -3.30      0.00    0.164249E-001
     -3.30      0.05    0.164263E-001
     -3.30      0.10    0.164213E-001
     -3.30      0.15    0.164101E-001
     -3.30      0.20    0.163926E-001
     -3.30      0.25    0.163691E-001
     -3.30      0.30    0.163398E-001
     -3.30      0.35    0.163047E-001
     -3.30      0.40    0.162640E-001
     -3.30      0.45    0.162178E-001
     -3.30      0.50    0.161662E-001
     -3.30      0.55    0.161091E-001
     -3.30      0.60    0.160466E-001
     -3.30      0.65    0.159786E-001
     -3.30      0.70    0.159048E-001
     -3.30      0.75    0.158250E-001
     -3.30      0.80    0.157390E-001
     -3.30      0.85    0.156464E-001
     -3.30      0.90    0.155467E-001
     -3.30      0.95    0.154398E-001
     -3.30      1.00    0.153250E-001
     -3.30      1.05    0.152020E-001
     -3.30      1.10    0.150705E-001
     -3.30      1.15    0.149300E-001
     -3.30      1.20    0.147803E-001
     -3.30      1.25    0.146210E-001
     -3.30      1.30    0.144519E-001
     -3.30      1.35    0.142727E-001
     -3.30      1.40    0.140834E-001
     -3.30      1.45    0.138838E-001
     -3.30      1.50    0.136738E-001
     -3.30      1.55    0.134533E-001
     -3.30      1.60    0.132224E-001
     -3.30      1.65    0.129811E-001
     -3.30      1.70    0.127293E-001
     -3.30      1.75    0.124673E-001
     -3.30      1.80    0.121950E-001
     -3.30      1.85    0.119127E-001
     -3.30      1.90    0.116205E-001
     -3.30      1.95    0.113187E-001
     -3.30      2.00    0.110074E-001
     -3.30      2.05    0.106870E-001
     -3.30      2.10    0.103579E-001
     -3.30      2.15    0.100204E-001
     -3.30      2.20    0.967504E-002
     -3.30      2.25    0.932241E-002
     -3.30      2.30    0.896311E-002
     -3.30      2.35    0.859785E-002
     -3.30      2.40    0.822746E-002
     -3.30      2.45    0.785282E-002
     -3.30      2.50    0.747494E-002
     -3.30      2.55    0.709491E-002
     -3.30      2.60    0.671391E-002
     -3.30      2.65    0.633322E-002
     -3.30      2.70    0.595419E-002
     -3.30      2.75    0.557824E-002
     -3.30      2.80    0.520684E-002
     -3.30      2.85    0.484149E-002
     -3.30      2.90    0.448371E-002
     -3.30      2.95    0.413500E-002
     -3.30      3.00    0.379680E-002
     -3.30      3.05    0.347052E-002
     -3.30      3.10    0.315742E-002
     -3.30      3.15    0.285868E-002
     -3.30      3.20    0.257530E-002
     -3.30      3.25    0.230811E-002
     -3.30      3.30    0.205776E-002
     -3.30      3.35    0.182468E-002
     -3.30      3.40    0.160911E-002
     -3.30      3.45    0.141104E-002
     -3.30      3.50    0.123031E-002
     -3.30      3.55    0.106653E-002
     -3.30      3.60    0.919144E-003
     -3.30      3.65    0.787444E-003
     -3.30      3.70    0.670596E-003
     -3.30      3.75    0.567663E-003
     -3.30      3.80    0.477635E-003
     -3.30      3.85    0.399457E-003
     -3.30      3.90    0.332052E-003
     -3.30      3.95    0.274350E-003
     -3.30      4.00    0.225304E-003
     -3.30      4.05    0.183909E-003
     -3.30      4.10    0.149215E-003
     -3.30      4.15    0.120340E-003
     -3.30      4.20    0.964729E-004
     -3.30      4.25    0.768798E-004
     -3.30      4.30    0.609039E-004
     -3.30      4.35    0.479645E-004
     -3.30      4.40    0.375537E-004
     -3.30      4.45    0.292321E-004
     -3.30      4.50    0.226234E-004
     -3.30      4.55    0.174087E-004
     -3.30      4.60    0.133199E-004
     -3.30      4.65    0.101340E-004
     -3.30      4.70    0.766692E-005
     -3.30      4.75    0.576819E-005
     -3.30      4.80    0.431571E-005
     -3.30      4.85    0.321127E-005
     -3.30      4.90    0.237644E-005
     -3.30      4.95    0.174911E-005
     -3.30      5.00    0.128045E-005
     -3.30      5.05    0.932354E-006
     -3.30      5.10    0.675277E-006
     -3.30      5.15    0.486498E-006
     -3.30      5.20    0.348653E-006
     -3.30      5.25    0.248560E-006
     -3.30      5.30    0.176283E-006
     -3.30      5.35    0.124380E-006
     -3.30      5.40    0.873101E-007
     -3.30      5.45    0.609779E-007
     -3.30      5.50    0.423735E-007
     -3.30      5.55    0.292986E-007
     -3.30      5.60    0.201578E-007
     -3.30      5.65    0.138004E-007
     -3.30      5.70    0.940092E-008
     -3.30      5.75    0.637131E-008
     -3.30      5.80    0.429483E-008
     -3.30      5.85    0.287797E-008
     -3.30      5.90    0.191527E-008
     -3.30      5.95    0.126372E-008
     -3.30      6.00    0.824390E-009
     -3.30      6.05    0.529238E-009
     -3.30      6.10    0.331776E-009
     -3.30      6.15    0.200450E-009
     -3.30      6.20    0.114015E-009
     -3.30      6.25    0.583303E-010
     -3.30      6.30    0.241718E-010
     -3.30      6.35    0.578617E-011
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.153430E-010
     -3.25     -6.30    0.646477E-010
     -3.25     -6.25    0.158140E-009
     -3.25     -6.20    0.314628E-009
     -3.25     -6.15    0.564753E-009
     -3.25     -6.10    0.956261E-009
     -3.25     -6.05    0.156202E-008
     -3.25     -6.00    0.249185E-008
     -3.25     -5.95    0.390974E-008
     -3.25     -5.90    0.605850E-008
     -3.25     -5.85    0.929491E-008
     -3.25     -5.80    0.141392E-007
     -3.25     -5.75    0.213440E-007
     -3.25     -5.70    0.319903E-007
     -3.25     -5.65    0.476186E-007
     -3.25     -5.60    0.704071E-007
     -3.25     -5.55    0.103412E-006
     -3.25     -5.50    0.150889E-006
     -3.25     -5.45    0.218715E-006
     -3.25     -5.40    0.314944E-006
     -3.25     -5.35    0.450523E-006
     -3.25     -5.30    0.640212E-006
     -3.25     -5.25    0.903750E-006
     -3.25     -5.20    0.126731E-005
     -3.25     -5.15    0.176531E-005
     -3.25     -5.10    0.244263E-005
     -3.25     -5.05    0.335727E-005
     -3.25     -5.00    0.458353E-005
     -3.25     -4.95    0.621574E-005
     -3.25     -4.90    0.837257E-005
     -3.25     -4.85    0.112019E-004
     -3.25     -4.80    0.148864E-004
     -3.25     -4.75    0.196490E-004
     -3.25     -4.70    0.257600E-004
     -3.25     -4.65    0.335427E-004
     -3.25     -4.60    0.433802E-004
     -3.25     -4.55    0.557217E-004
     -3.25     -4.50    0.710877E-004
     -3.25     -4.45    0.900737E-004
     -3.25     -4.40    0.113354E-003
     -3.25     -4.35    0.141680E-003
     -3.25     -4.30    0.175881E-003
     -3.25     -4.25    0.216857E-003
     -3.25     -4.20    0.265569E-003
     -3.25     -4.15    0.323028E-003
     -3.25     -4.10    0.390280E-003
     -3.25     -4.05    0.468383E-003
     -3.25     -4.00    0.558388E-003
     -3.25     -3.95    0.661308E-003
     -3.25     -3.90    0.778097E-003
     -3.25     -3.85    0.909615E-003
     -3.25     -3.80    0.105661E-002
     -3.25     -3.75    0.121967E-002
     -3.25     -3.70    0.139925E-002
     -3.25     -3.65    0.159558E-002
     -3.25     -3.60    0.180871E-002
     -3.25     -3.55    0.203849E-002
     -3.25     -3.50    0.228455E-002
     -3.25     -3.45    0.254633E-002
     -3.25     -3.40    0.282307E-002
     -3.25     -3.35    0.311384E-002
     -3.25     -3.30    0.341755E-002
     -3.25     -3.25    0.373299E-002
     -3.25     -3.20    0.405884E-002
     -3.25     -3.15    0.439371E-002
     -3.25     -3.10    0.473617E-002
     -3.25     -3.05    0.508475E-002
     -3.25     -3.00    0.543800E-002
     -3.25     -2.95    0.579451E-002
     -3.25     -2.90    0.615290E-002
     -3.25     -2.85    0.651185E-002
     -3.25     -2.80    0.687013E-002
     -3.25     -2.75    0.722660E-002
     -3.25     -2.70    0.758020E-002
     -3.25     -2.65    0.792998E-002
     -3.25     -2.60    0.827509E-002
     -3.25     -2.55    0.861476E-002
     -3.25     -2.50    0.894836E-002
     -3.25     -2.45    0.927531E-002
     -3.25     -2.40    0.959516E-002
     -3.25     -2.35    0.990753E-002
     -3.25     -2.30    0.102121E-001
     -3.25     -2.25    0.105087E-001
     -3.25     -2.20    0.107971E-001
     -3.25     -2.15    0.110773E-001
     -3.25     -2.10    0.113492E-001
     -3.25     -2.05    0.116129E-001
     -3.25     -2.00    0.118684E-001
     -3.25     -1.95    0.121158E-001
     -3.25     -1.90    0.123553E-001
     -3.25     -1.85    0.125870E-001
     -3.25     -1.80    0.128111E-001
     -3.25     -1.75    0.130278E-001
     -3.25     -1.70    0.132373E-001
     -3.25     -1.65    0.134399E-001
     -3.25     -1.60    0.136356E-001
     -3.25     -1.55    0.138248E-001
     -3.25     -1.50    0.140076E-001
     -3.25     -1.45    0.141842E-001
     -3.25     -1.40    0.143548E-001
     -3.25     -1.35    0.145194E-001
     -3.25     -1.30    0.146784E-001
     -3.25     -1.25    0.148316E-001
     -3.25     -1.20    0.149793E-001
     -3.25     -1.15    0.151216E-001
     -3.25     -1.10    0.152584E-001
     -3.25     -1.05    0.153898E-001
     -3.25     -1.00    0.155158E-001
     -3.25     -0.95    0.156364E-001
     -3.25     -0.90    0.157516E-001
     -3.25     -0.85    0.158613E-001
     -3.25     -0.80    0.159655E-001
     -3.25     -0.75    0.160642E-001
     -3.25     -0.70    0.161571E-001
     -3.25     -0.65    0.162443E-001
     -3.25     -0.60    0.163256E-001
     -3.25     -0.55    0.164009E-001
     -3.25     -0.50    0.164701E-001
     -3.25     -0.45    0.165331E-001
     -3.25     -0.40    0.165897E-001
     -3.25     -0.35    0.166399E-001
     -3.25     -0.30    0.166835E-001
     -3.25     -0.25    0.167205E-001
     -3.25     -0.20    0.167507E-001
     -3.25     -0.15    0.167743E-001
     -3.25     -0.10    0.167911E-001
     -3.25     -0.05    0.168011E-001
     -3.25      0.00    0.168045E-001
     -3.25      0.05    0.168014E-001
     -3.25      0.10    0.167918E-001
     -3.25      0.15    0.167760E-001
     -3.25      0.20    0.167542E-001
     -3.25      0.25    0.167267E-001
     -3.25      0.30    0.166935E-001
     -3.25      0.35    0.166552E-001
     -3.25      0.40    0.166118E-001
     -3.25      0.45    0.165635E-001
     -3.25      0.50    0.165106E-001
     -3.25      0.55    0.164530E-001
     -3.25      0.60    0.163909E-001
     -3.25      0.65    0.163241E-001
     -3.25      0.70    0.162523E-001
     -3.25      0.75    0.161755E-001
     -3.25      0.80    0.160931E-001
     -3.25      0.85    0.160048E-001
     -3.25      0.90    0.159101E-001
     -3.25      0.95    0.158085E-001
     -3.25      1.00    0.156995E-001
     -3.25      1.05    0.155826E-001
     -3.25      1.10    0.154572E-001
     -3.25      1.15    0.153230E-001
     -3.25      1.20    0.151794E-001
     -3.25      1.25    0.150263E-001
     -3.25      1.30    0.148631E-001
     -3.25      1.35    0.146897E-001
     -3.25      1.40    0.145060E-001
     -3.25      1.45    0.143117E-001
     -3.25      1.50    0.141067E-001
     -3.25      1.55    0.138910E-001
     -3.25      1.60    0.136646E-001
     -3.25      1.65    0.134274E-001
     -3.25      1.70    0.131796E-001
     -3.25      1.75    0.129212E-001
     -3.25      1.80    0.126522E-001
     -3.25      1.85    0.123729E-001
     -3.25      1.90    0.120833E-001
     -3.25      1.95    0.117837E-001
     -3.25      2.00    0.114743E-001
     -3.25      2.05    0.111554E-001
     -3.25      2.10    0.108273E-001
     -3.25      2.15    0.104903E-001
     -3.25      2.20    0.101449E-001
     -3.25      2.25    0.979158E-002
     -3.25      2.30    0.943091E-002
     -3.25      2.35    0.906355E-002
     -3.25      2.40    0.869023E-002
     -3.25      2.45    0.831178E-002
     -3.25      2.50    0.792915E-002
     -3.25      2.55    0.754335E-002
     -3.25      2.60    0.715551E-002
     -3.25      2.65    0.676687E-002
     -3.25      2.70    0.637874E-002
     -3.25      2.75    0.599250E-002
     -3.25      2.80    0.560964E-002
     -3.25      2.85    0.523167E-002
     -3.25      2.90    0.486013E-002
     -3.25      2.95    0.449657E-002
     -3.25      3.00    0.414255E-002
     -3.25      3.05    0.379953E-002
     -3.25      3.10    0.346894E-002
     -3.25      3.15    0.315208E-002
     -3.25      3.20    0.285012E-002
     -3.25      3.25    0.256406E-002
     -3.25      3.30    0.229473E-002
     -3.25      3.35    0.204275E-002
     -3.25      3.40    0.180852E-002
     -3.25      3.45    0.159225E-002
     -3.25      3.50    0.139389E-002
     -3.25      3.55    0.121323E-002
     -3.25      3.60    0.104982E-002
     -3.25      3.65    0.903055E-003
     -3.25      3.70    0.772182E-003
     -3.25      3.75    0.656311E-003
     -3.25      3.80    0.554459E-003
     -3.25      3.85    0.465573E-003
     -3.25      3.90    0.388560E-003
     -3.25      3.95    0.322312E-003
     -3.25      4.00    0.265733E-003
     -3.25      4.05    0.217753E-003
     -3.25      4.10    0.177355E-003
     -3.25      4.15    0.143578E-003
     -3.25      4.20    0.115534E-003
     -3.25      4.25    0.924104E-004
     -3.25      4.30    0.734742E-004
     -3.25      4.35    0.580719E-004
     -3.25      4.40    0.456279E-004
     -3.25      4.45    0.356405E-004
     -3.25      4.50    0.276773E-004
     -3.25      4.55    0.213691E-004
     -3.25      4.60    0.164039E-004
     -3.25      4.65    0.125206E-004
     -3.25      4.70    0.950246E-005
     -3.25      4.75    0.717127E-005
     -3.25      4.80    0.538172E-005
     -3.25      4.85    0.401631E-005
     -3.25      4.90    0.298077E-005
     -3.25      4.95    0.220009E-005
     -3.25      5.00    0.161501E-005
     -3.25      5.05    0.117910E-005
     -3.25      5.10    0.856199E-006
     -3.25      5.15    0.618394E-006
     -3.25      5.20    0.444257E-006
     -3.25      5.25    0.317465E-006
     -3.25      5.30    0.225666E-006
     -3.25      5.35    0.159573E-006
     -3.25      5.40    0.112251E-006
     -3.25      5.45    0.785563E-007
     -3.25      5.50    0.546947E-007
     -3.25      5.55    0.378879E-007
     -3.25      5.60    0.261131E-007
     -3.25      5.65    0.179069E-007
     -3.25      5.70    0.122170E-007
     -3.25      5.75    0.829150E-008
     -3.25      5.80    0.559630E-008
     -3.25      5.85    0.375428E-008
     -3.25      5.90    0.250083E-008
     -3.25      5.95    0.165136E-008
     -3.25      6.00    0.107790E-008
     -3.25      6.05    0.692269E-009
     -3.25      6.10    0.434084E-009
     -3.25      6.15    0.262286E-009
     -3.25      6.20    0.149185E-009
     -3.25      6.25    0.763166E-010
     -3.25      6.30    0.316220E-010
     -3.25      6.35    0.756896E-011
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.187689E-010
     -3.20     -6.30    0.790860E-010
     -3.20     -6.25    0.193468E-009
     -3.20     -6.20    0.384930E-009
     -3.20     -6.15    0.690941E-009
     -3.20     -6.10    0.116985E-008
     -3.20     -6.05    0.191063E-008
     -3.20     -6.00    0.304729E-008
     -3.20     -5.95    0.477969E-008
     -3.20     -5.90    0.740351E-008
     -3.20     -5.85    0.113527E-007
     -3.20     -5.80    0.172593E-007
     -3.20     -5.75    0.260367E-007
     -3.20     -5.70    0.389950E-007
     -3.20     -5.65    0.579981E-007
     -3.20     -5.60    0.856785E-007
     -3.20     -5.55    0.125724E-006
     -3.20     -5.50    0.183259E-006
     -3.20     -5.45    0.265353E-006
     -3.20     -5.40    0.381670E-006
     -3.20     -5.35    0.545326E-006
     -3.20     -5.30    0.773965E-006
     -3.20     -5.25    0.109113E-005
     -3.20     -5.20    0.152798E-005
     -3.20     -5.15    0.212538E-005
     -3.20     -5.10    0.293646E-005
     -3.20     -5.05    0.402973E-005
     -3.20     -5.00    0.549269E-005
     -3.20     -4.95    0.743611E-005
     -3.20     -4.90    0.999886E-005
     -3.20     -4.85    0.133534E-004
     -3.20     -4.80    0.177120E-004
     -3.20     -4.75    0.233329E-004
     -3.20     -4.70    0.305273E-004
     -3.20     -4.65    0.396665E-004
     -3.20     -4.60    0.511882E-004
     -3.20     -4.55    0.656027E-004
     -3.20     -4.50    0.834981E-004
     -3.20     -4.45    0.105544E-003
     -3.20     -4.40    0.132492E-003
     -3.20     -4.35    0.165176E-003
     -3.20     -4.30    0.204508E-003
     -3.20     -4.25    0.251468E-003
     -3.20     -4.20    0.307095E-003
     -3.20     -4.15    0.372472E-003
     -3.20     -4.10    0.448702E-003
     -3.20     -4.05    0.536888E-003
     -3.20     -4.00    0.638107E-003
     -3.20     -3.95    0.753381E-003
     -3.20     -3.90    0.883643E-003
     -3.20     -3.85    0.102971E-002
     -3.20     -3.80    0.119227E-002
     -3.20     -3.75    0.137182E-002
     -3.20     -3.70    0.156868E-002
     -3.20     -3.65    0.178295E-002
     -3.20     -3.60    0.201454E-002
     -3.20     -3.55    0.226312E-002
     -3.20     -3.50    0.252814E-002
     -3.20     -3.45    0.280886E-002
     -3.20     -3.40    0.310434E-002
     -3.20     -3.35    0.341348E-002
     -3.20     -3.30    0.373504E-002
     -3.20     -3.25    0.406765E-002
     -3.20     -3.20    0.440987E-002
     -3.20     -3.15    0.476021E-002
     -3.20     -3.10    0.511713E-002
     -3.20     -3.05    0.547913E-002
     -3.20     -3.00    0.584470E-002
     -3.20     -2.95    0.621240E-002
     -3.20     -2.90    0.658084E-002
     -3.20     -2.85    0.694872E-002
     -3.20     -2.80    0.731484E-002
     -3.20     -2.75    0.767808E-002
     -3.20     -2.70    0.803744E-002
     -3.20     -2.65    0.839200E-002
     -3.20     -2.60    0.874098E-002
     -3.20     -2.55    0.908368E-002
     -3.20     -2.50    0.941952E-002
     -3.20     -2.45    0.974799E-002
     -3.20     -2.40    0.100687E-001
     -3.20     -2.35    0.103813E-001
     -3.20     -2.30    0.106856E-001
     -3.20     -2.25    0.109815E-001
     -3.20     -2.20    0.112687E-001
     -3.20     -2.15    0.115474E-001
     -3.20     -2.10    0.118175E-001
     -3.20     -2.05    0.120792E-001
     -3.20     -2.00    0.123324E-001
     -3.20     -1.95    0.125775E-001
     -3.20     -1.90    0.128145E-001
     -3.20     -1.85    0.130436E-001
     -3.20     -1.80    0.132652E-001
     -3.20     -1.75    0.134794E-001
     -3.20     -1.70    0.136864E-001
     -3.20     -1.65    0.138865E-001
     -3.20     -1.60    0.140799E-001
     -3.20     -1.55    0.142669E-001
     -3.20     -1.50    0.144475E-001
     -3.20     -1.45    0.146221E-001
     -3.20     -1.40    0.147907E-001
     -3.20     -1.35    0.149535E-001
     -3.20     -1.30    0.151107E-001
     -3.20     -1.25    0.152623E-001
     -3.20     -1.20    0.154084E-001
     -3.20     -1.15    0.155490E-001
     -3.20     -1.10    0.156843E-001
     -3.20     -1.05    0.158141E-001
     -3.20     -1.00    0.159386E-001
     -3.20     -0.95    0.160576E-001
     -3.20     -0.90    0.161712E-001
     -3.20     -0.85    0.162792E-001
     -3.20     -0.80    0.163816E-001
     -3.20     -0.75    0.164783E-001
     -3.20     -0.70    0.165692E-001
     -3.20     -0.65    0.166541E-001
     -3.20     -0.60    0.167330E-001
     -3.20     -0.55    0.168056E-001
     -3.20     -0.50    0.168720E-001
     -3.20     -0.45    0.169318E-001
     -3.20     -0.40    0.169851E-001
     -3.20     -0.35    0.170316E-001
     -3.20     -0.30    0.170713E-001
     -3.20     -0.25    0.171040E-001
     -3.20     -0.20    0.171298E-001
     -3.20     -0.15    0.171485E-001
     -3.20     -0.10    0.171602E-001
     -3.20     -0.05    0.171649E-001
     -3.20      0.00    0.171627E-001
     -3.20      0.05    0.171539E-001
     -3.20      0.10    0.171385E-001
     -3.20      0.15    0.171170E-001
     -3.20      0.20    0.170896E-001
     -3.20      0.25    0.170567E-001
     -3.20      0.30    0.170186E-001
     -3.20      0.35    0.169759E-001
     -3.20      0.40    0.169288E-001
     -3.20      0.45    0.168776E-001
     -3.20      0.50    0.168227E-001
     -3.20      0.55    0.167643E-001
     -3.20      0.60    0.167023E-001
     -3.20      0.65    0.166367E-001
     -3.20      0.70    0.165673E-001
     -3.20      0.75    0.164938E-001
     -3.20      0.80    0.164158E-001
     -3.20      0.85    0.163327E-001
     -3.20      0.90    0.162440E-001
     -3.20      0.95    0.161489E-001
     -3.20      1.00    0.160469E-001
     -3.20      1.05    0.159372E-001
     -3.20      1.10    0.158193E-001
     -3.20      1.15    0.156925E-001
     -3.20      1.20    0.155564E-001
     -3.20      1.25    0.154105E-001
     -3.20      1.30    0.152544E-001
     -3.20      1.35    0.150878E-001
     -3.20      1.40    0.149105E-001
     -3.20      1.45    0.147224E-001
     -3.20      1.50    0.145233E-001
     -3.20      1.55    0.143131E-001
     -3.20      1.60    0.140919E-001
     -3.20      1.65    0.138596E-001
     -3.20      1.70    0.136163E-001
     -3.20      1.75    0.133620E-001
     -3.20      1.80    0.130970E-001
     -3.20      1.85    0.128212E-001
     -3.20      1.90    0.125349E-001
     -3.20      1.95    0.122383E-001
     -3.20      2.00    0.119314E-001
     -3.20      2.05    0.116146E-001
     -3.20      2.10    0.112882E-001
     -3.20      2.15    0.109525E-001
     -3.20      2.20    0.106079E-001
     -3.20      2.25    0.102548E-001
     -3.20      2.30    0.989370E-002
     -3.20      2.35    0.952523E-002
     -3.20      2.40    0.915006E-002
     -3.20      2.45    0.876895E-002
     -3.20      2.50    0.838275E-002
     -3.20      2.55    0.799243E-002
     -3.20      2.60    0.759905E-002
     -3.20      2.65    0.720378E-002
     -3.20      2.70    0.680788E-002
     -3.20      2.75    0.641271E-002
     -3.20      2.80    0.601971E-002
     -3.20      2.85    0.563040E-002
     -3.20      2.90    0.524633E-002
     -3.20      2.95    0.486909E-002
     -3.20      3.00    0.450029E-002
     -3.20      3.05    0.414149E-002
     -3.20      3.10    0.379420E-002
     -3.20      3.15    0.345987E-002
     -3.20      3.20    0.313981E-002
     -3.20      3.25    0.283519E-002
     -3.20      3.30    0.254702E-002
     -3.20      3.35    0.227609E-002
     -3.20      3.40    0.202301E-002
     -3.20      3.45    0.178816E-002
     -3.20      3.50    0.157167E-002
     -3.20      3.55    0.137349E-002
     -3.20      3.60    0.119332E-002
     -3.20      3.65    0.103068E-002
     -3.20      3.70    0.884900E-003
     -3.20      3.75    0.755177E-003
     -3.20      3.80    0.640573E-003
     -3.20      3.85    0.540056E-003
     -3.20      3.90    0.452533E-003
     -3.20      3.95    0.376874E-003
     -3.20      4.00    0.311944E-003
     -3.20      4.05    0.256620E-003
     -3.20      4.10    0.209819E-003
     -3.20      4.15    0.170507E-003
     -3.20      4.20    0.137720E-003
     -3.20      4.25    0.110565E-003
     -3.20      4.30    0.882297E-004
     -3.20      4.35    0.699849E-004
     -3.20      4.40    0.551825E-004
     -3.20      4.45    0.432534E-004
     -3.20      4.50    0.337037E-004
     -3.20      4.55    0.261089E-004
     -3.20      4.60    0.201081E-004
     -3.20      4.65    0.153972E-004
     -3.20      4.70    0.117223E-004
     -3.20      4.75    0.887371E-005
     -3.20      4.80    0.667930E-005
     -3.20      4.85    0.499927E-005
     -3.20      4.90    0.372088E-005
     -3.20      4.95    0.275400E-005
     -3.20      5.00    0.202709E-005
     -3.20      5.05    0.148384E-005
     -3.20      5.10    0.108024E-005
     -3.20      5.15    0.782145E-006
     -3.20      5.20    0.563245E-006
     -3.20      5.25    0.403429E-006
     -3.20      5.30    0.287415E-006
     -3.20      5.35    0.203676E-006
     -3.20      5.40    0.143573E-006
     -3.20      5.45    0.100677E-006
     -3.20      5.50    0.702296E-007
     -3.20      5.55    0.487375E-007
     -3.20      5.60    0.336487E-007
     -3.20      5.65    0.231116E-007
     -3.20      5.70    0.157917E-007
     -3.20      5.75    0.107324E-007
     -3.20      5.80    0.725283E-008
     -3.20      5.85    0.487093E-008
     -3.20      5.90    0.324771E-008
     -3.20      5.95    0.214620E-008
     -3.20      6.00    0.140173E-008
     -3.20      6.05    0.900619E-009
     -3.20      6.10    0.564870E-009
     -3.20      6.15    0.341349E-009
     -3.20      6.20    0.194154E-009
     -3.20      6.25    0.993146E-010
     -3.20      6.30    0.411475E-010
     -3.20      6.35    0.984826E-011
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.228667E-010
     -3.15     -6.30    0.963568E-010
     -3.15     -6.25    0.235727E-009
     -3.15     -6.20    0.469021E-009
     -3.15     -6.15    0.841866E-009
     -3.15     -6.10    0.142527E-008
     -3.15     -6.05    0.232743E-008
     -3.15     -6.00    0.371113E-008
     -3.15     -5.95    0.581899E-008
     -3.15     -5.90    0.900951E-008
     -3.15     -5.85    0.138083E-007
     -3.15     -5.80    0.209800E-007
     -3.15     -5.75    0.316283E-007
     -3.15     -5.70    0.473339E-007
     -3.15     -5.65    0.703432E-007
     -3.15     -5.60    0.103823E-006
     -3.15     -5.55    0.152204E-006
     -3.15     -5.50    0.221632E-006
     -3.15     -5.45    0.320570E-006
     -3.15     -5.40    0.460567E-006
     -3.15     -5.35    0.657263E-006
     -3.15     -5.30    0.931659E-006
     -3.15     -5.25    0.131171E-005
     -3.15     -5.20    0.183433E-005
     -3.15     -5.15    0.254782E-005
     -3.15     -5.10    0.351480E-005
     -3.15     -5.05    0.481581E-005
     -3.15     -5.00    0.655341E-005
     -3.15     -4.95    0.885699E-005
     -3.15     -4.90    0.118883E-004
     -3.15     -4.85    0.158475E-004
     -3.15     -4.80    0.209800E-004
     -3.15     -4.75    0.275830E-004
     -3.15     -4.70    0.360137E-004
     -3.15     -4.65    0.466955E-004
     -3.15     -4.60    0.601257E-004
     -3.15     -4.55    0.768808E-004
     -3.15     -4.50    0.976213E-004
     -3.15     -4.45    0.123095E-003
     -3.15     -4.40    0.154135E-003
     -3.15     -4.35    0.191659E-003
     -3.15     -4.30    0.236663E-003
     -3.15     -4.25    0.290207E-003
     -3.15     -4.20    0.353406E-003
     -3.15     -4.15    0.427404E-003
     -3.15     -4.10    0.513357E-003
     -3.15     -4.05    0.612401E-003
     -3.15     -4.00    0.725625E-003
     -3.15     -3.95    0.854039E-003
     -3.15     -3.90    0.998543E-003
     -3.15     -3.85    0.115989E-002
     -3.15     -3.80    0.133868E-002
     -3.15     -3.75    0.153530E-002
     -3.15     -3.70    0.174992E-002
     -3.15     -3.65    0.198250E-002
     -3.15     -3.60    0.223278E-002
     -3.15     -3.55    0.250023E-002
     -3.15     -3.50    0.278413E-002
     -3.15     -3.45    0.308356E-002
     -3.15     -3.40    0.339740E-002
     -3.15     -3.35    0.372437E-002
     -3.15     -3.30    0.406309E-002
     -3.15     -3.25    0.441206E-002
     -3.15     -3.20    0.476973E-002
     -3.15     -3.15    0.513450E-002
     -3.15     -3.10    0.550478E-002
     -3.15     -3.05    0.587902E-002
     -3.15     -3.00    0.625567E-002
     -3.15     -2.95    0.663330E-002
     -3.15     -2.90    0.701053E-002
     -3.15     -2.85    0.738608E-002
     -3.15     -2.80    0.775878E-002
     -3.15     -2.75    0.812755E-002
     -3.15     -2.70    0.849145E-002
     -3.15     -2.65    0.884963E-002
     -3.15     -2.60    0.920136E-002
     -3.15     -2.55    0.954600E-002
     -3.15     -2.50    0.988303E-002
     -3.15     -2.45    0.102120E-001
     -3.15     -2.40    0.105326E-001
     -3.15     -2.35    0.108446E-001
     -3.15     -2.30    0.111478E-001
     -3.15     -2.25    0.114421E-001
     -3.15     -2.20    0.117275E-001
     -3.15     -2.15    0.120040E-001
     -3.15     -2.10    0.122717E-001
     -3.15     -2.05    0.125307E-001
     -3.15     -2.00    0.127812E-001
     -3.15     -1.95    0.130233E-001
     -3.15     -1.90    0.132575E-001
     -3.15     -1.85    0.134838E-001
     -3.15     -1.80    0.137025E-001
     -3.15     -1.75    0.139139E-001
     -3.15     -1.70    0.141183E-001
     -3.15     -1.65    0.143158E-001
     -3.15     -1.60    0.145068E-001
     -3.15     -1.55    0.146915E-001
     -3.15     -1.50    0.148701E-001
     -3.15     -1.45    0.150427E-001
     -3.15     -1.40    0.152095E-001
     -3.15     -1.35    0.153707E-001
     -3.15     -1.30    0.155263E-001
     -3.15     -1.25    0.156764E-001
     -3.15     -1.20    0.158211E-001
     -3.15     -1.15    0.159604E-001
     -3.15     -1.10    0.160944E-001
     -3.15     -1.05    0.162229E-001
     -3.15     -1.00    0.163461E-001
     -3.15     -0.95    0.164637E-001
     -3.15     -0.90    0.165758E-001
     -3.15     -0.85    0.166822E-001
     -3.15     -0.80    0.167829E-001
     -3.15     -0.75    0.168778E-001
     -3.15     -0.70    0.169666E-001
     -3.15     -0.65    0.170493E-001
     -3.15     -0.60    0.171256E-001
     -3.15     -0.55    0.171955E-001
     -3.15     -0.50    0.172588E-001
     -3.15     -0.45    0.173153E-001
     -3.15     -0.40    0.173648E-001
     -3.15     -0.35    0.174072E-001
     -3.15     -0.30    0.174424E-001
     -3.15     -0.25    0.174702E-001
     -3.15     -0.20    0.174906E-001
     -3.15     -0.15    0.175036E-001
     -3.15     -0.10    0.175091E-001
     -3.15     -0.05    0.175073E-001
     -3.15      0.00    0.174983E-001
     -3.15      0.05    0.174824E-001
     -3.15      0.10    0.174599E-001
     -3.15      0.15    0.174311E-001
     -3.15      0.20    0.173965E-001
     -3.15      0.25    0.173566E-001
     -3.15      0.30    0.173121E-001
     -3.15      0.35    0.172635E-001
     -3.15      0.40    0.172114E-001
     -3.15      0.45    0.171563E-001
     -3.15      0.50    0.170986E-001
     -3.15      0.55    0.170385E-001
     -3.15      0.60    0.169764E-001
     -3.15      0.65    0.169121E-001
     -3.15      0.70    0.168454E-001
     -3.15      0.75    0.167759E-001
     -3.15      0.80    0.167032E-001
     -3.15      0.85    0.166264E-001
     -3.15      0.90    0.165449E-001
     -3.15      0.95    0.164579E-001
     -3.15      1.00    0.163643E-001
     -3.15      1.05    0.162635E-001
     -3.15      1.10    0.161546E-001
     -3.15      1.15    0.160368E-001
     -3.15      1.20    0.159096E-001
     -3.15      1.25    0.157723E-001
     -3.15      1.30    0.156245E-001
     -3.15      1.35    0.154659E-001
     -3.15      1.40    0.152963E-001
     -3.15      1.45    0.151153E-001
     -3.15      1.50    0.149229E-001
     -3.15      1.55    0.147191E-001
     -3.15      1.60    0.145037E-001
     -3.15      1.65    0.142770E-001
     -3.15      1.70    0.140389E-001
     -3.15      1.75    0.137895E-001
     -3.15      1.80    0.135289E-001
     -3.15      1.85    0.132573E-001
     -3.15      1.90    0.129748E-001
     -3.15      1.95    0.126816E-001
     -3.15      2.00    0.123779E-001
     -3.15      2.05    0.120639E-001
     -3.15      2.10    0.117399E-001
     -3.15      2.15    0.114062E-001
     -3.15      2.20    0.110631E-001
     -3.15      2.25    0.107110E-001
     -3.15      2.30    0.103503E-001
     -3.15      2.35    0.998171E-002
     -3.15      2.40    0.960569E-002
     -3.15      2.45    0.922296E-002
     -3.15      2.50    0.883432E-002
     -3.15      2.55    0.844066E-002
     -3.15      2.60    0.804297E-002
     -3.15      2.65    0.764235E-002
     -3.15      2.70    0.723999E-002
     -3.15      2.75    0.683722E-002
     -3.15      2.80    0.643542E-002
     -3.15      2.85    0.603609E-002
     -3.15      2.90    0.564077E-002
     -3.15      2.95    0.525109E-002
     -3.15      3.00    0.486866E-002
     -3.15      3.05    0.449512E-002
     -3.15      3.10    0.413208E-002
     -3.15      3.15    0.378108E-002
     -3.15      3.20    0.344356E-002
     -3.15      3.25    0.312086E-002
     -3.15      3.30    0.281414E-002
     -3.15      3.35    0.252440E-002
     -3.15      3.40    0.225242E-002
     -3.15      3.45    0.199877E-002
     -3.15      3.50    0.176379E-002
     -3.15      3.55    0.154758E-002
     -3.15      3.60    0.135001E-002
     -3.15      3.65    0.117075E-002
     -3.15      3.70    0.100926E-002
     -3.15      3.75    0.864818E-003
     -3.15      3.80    0.736558E-003
     -3.15      3.85    0.623495E-003
     -3.15      3.90    0.524553E-003
     -3.15      3.95    0.438601E-003
     -3.15      4.00    0.364474E-003
     -3.15      4.05    0.301010E-003
     -3.15      4.10    0.247068E-003
     -3.15      4.15    0.201546E-003
     -3.15      4.20    0.163405E-003
     -3.15      4.25    0.131673E-003
     -3.15      4.30    0.105458E-003
     -3.15      4.35    0.839517E-004
     -3.15      4.40    0.664291E-004
     -3.15      4.45    0.522494E-004
     -3.15      4.50    0.408520E-004
     -3.15      4.55    0.317520E-004
     -3.15      4.60    0.245340E-004
     -3.15      4.65    0.188461E-004
     -3.15      4.70    0.143929E-004
     -3.15      4.75    0.109285E-004
     -3.15      4.80    0.825047E-005
     -3.15      4.85    0.619316E-005
     -3.15      4.90    0.462251E-005
     -3.15      4.95    0.343074E-005
     -3.15      5.00    0.253197E-005
     -3.15      5.05    0.185823E-005
     -3.15      5.10    0.135621E-005
     -3.15      5.15    0.984354E-006
     -3.15      5.20    0.710538E-006
     -3.15      5.25    0.510092E-006
     -3.15      5.30    0.364207E-006
     -3.15      5.35    0.258643E-006
     -3.15      5.40    0.182693E-006
     -3.15      5.45    0.128360E-006
     -3.15      5.50    0.897085E-007
     -3.15      5.55    0.623666E-007
     -3.15      5.60    0.431310E-007
     -3.15      5.65    0.296717E-007
     -3.15      5.70    0.203041E-007
     -3.15      5.75    0.138180E-007
     -3.15      5.80    0.934949E-008
     -3.15      5.85    0.628585E-008
     -3.15      5.90    0.419503E-008
     -3.15      5.95    0.277434E-008
     -3.15      6.00    0.181306E-008
     -3.15      6.05    0.116540E-008
     -3.15      6.10    0.731132E-009
     -3.15      6.15    0.441875E-009
     -3.15      6.20    0.251337E-009
     -3.15      6.25    0.128558E-009
     -3.15      6.30    0.532594E-010
     -3.15      6.35    0.127463E-010
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.277495E-010
     -3.10     -6.30    0.116936E-009
     -3.10     -6.25    0.286080E-009
     -3.10     -6.20    0.569211E-009
     -3.10     -6.15    0.102167E-008
     -3.10     -6.10    0.172950E-008
     -3.10     -6.05    0.282374E-008
     -3.10     -6.00    0.450134E-008
     -3.10     -5.95    0.705555E-008
     -3.10     -5.90    0.109193E-007
     -3.10     -5.85    0.167265E-007
     -3.10     -5.80    0.253984E-007
     -3.10     -5.75    0.382630E-007
     -3.10     -5.70    0.572197E-007
     -3.10     -5.65    0.849638E-007
     -3.10     -5.60    0.125290E-006
     -3.10     -5.55    0.183497E-006
     -3.10     -5.50    0.266926E-006
     -3.10     -5.45    0.385661E-006
     -3.10     -5.40    0.553447E-006
     -3.10     -5.35    0.788853E-006
     -3.10     -5.30    0.111676E-005
     -3.10     -5.25    0.157023E-005
     -3.10     -5.20    0.219277E-005
     -3.10     -5.15    0.304122E-005
     -3.10     -5.10    0.418907E-005
     -3.10     -5.05    0.573054E-005
     -3.10     -5.00    0.778525E-005
     -3.10     -4.95    0.105037E-004
     -3.10     -4.90    0.140733E-004
     -3.10     -4.85    0.187252E-004
     -3.10     -4.80    0.247416E-004
     -3.10     -4.75    0.324632E-004
     -3.10     -4.70    0.422970E-004
     -3.10     -4.65    0.547240E-004
     -3.10     -4.60    0.703056E-004
     -3.10     -4.55    0.896894E-004
     -3.10     -4.50    0.113613E-003
     -3.10     -4.45    0.142905E-003
     -3.10     -4.40    0.178484E-003
     -3.10     -4.35    0.221354E-003
     -3.10     -4.30    0.272592E-003
     -3.10     -4.25    0.333338E-003
     -3.10     -4.20    0.404775E-003
     -3.10     -4.15    0.488104E-003
     -3.10     -4.10    0.584519E-003
     -3.10     -4.05    0.695178E-003
     -3.10     -4.00    0.821166E-003
     -3.10     -3.95    0.963465E-003
     -3.10     -3.90    0.112292E-002
     -3.10     -3.85    0.130020E-002
     -3.10     -3.80    0.149579E-002
     -3.10     -3.75    0.170995E-002
     -3.10     -3.70    0.194269E-002
     -3.10     -3.65    0.219382E-002
     -3.10     -3.60    0.246285E-002
     -3.10     -3.55    0.274911E-002
     -3.10     -3.50    0.305168E-002
     -3.10     -3.45    0.336943E-002
     -3.10     -3.40    0.370109E-002
     -3.10     -3.35    0.404522E-002
     -3.10     -3.30    0.440030E-002
     -3.10     -3.25    0.476470E-002
     -3.10     -3.20    0.513678E-002
     -3.10     -3.15    0.551488E-002
     -3.10     -3.10    0.589735E-002
     -3.10     -3.05    0.628260E-002
     -3.10     -3.00    0.666910E-002
     -3.10     -2.95    0.705540E-002
     -3.10     -2.90    0.744015E-002
     -3.10     -2.85    0.782211E-002
     -3.10     -2.80    0.820015E-002
     -3.10     -2.75    0.857327E-002
     -3.10     -2.70    0.894055E-002
     -3.10     -2.65    0.930122E-002
     -3.10     -2.60    0.965460E-002
     -3.10     -2.55    0.100001E-001
     -3.10     -2.50    0.103374E-001
     -3.10     -2.45    0.106660E-001
     -3.10     -2.40    0.109856E-001
     -3.10     -2.35    0.112961E-001
     -3.10     -2.30    0.115974E-001
     -3.10     -2.25    0.118894E-001
     -3.10     -2.20    0.121721E-001
     -3.10     -2.15    0.124457E-001
     -3.10     -2.10    0.127103E-001
     -3.10     -2.05    0.129662E-001
     -3.10     -2.00    0.132134E-001
     -3.10     -1.95    0.134523E-001
     -3.10     -1.90    0.136831E-001
     -3.10     -1.85    0.139062E-001
     -3.10     -1.80    0.141218E-001
     -3.10     -1.75    0.143303E-001
     -3.10     -1.70    0.145318E-001
     -3.10     -1.65    0.147268E-001
     -3.10     -1.60    0.149154E-001
     -3.10     -1.55    0.150979E-001
     -3.10     -1.50    0.152745E-001
     -3.10     -1.45    0.154454E-001
     -3.10     -1.40    0.156106E-001
     -3.10     -1.35    0.157704E-001
     -3.10     -1.30    0.159247E-001
     -3.10     -1.25    0.160737E-001
     -3.10     -1.20    0.162173E-001
     -3.10     -1.15    0.163556E-001
     -3.10     -1.10    0.164886E-001
     -3.10     -1.05    0.166161E-001
     -3.10     -1.00    0.167382E-001
     -3.10     -0.95    0.168547E-001
     -3.10     -0.90    0.169656E-001
     -3.10     -0.85    0.170706E-001
     -3.10     -0.80    0.171698E-001
     -3.10     -0.75    0.172628E-001
     -3.10     -0.70    0.173497E-001
     -3.10     -0.65    0.174301E-001
     -3.10     -0.60    0.175039E-001
     -3.10     -0.55    0.175708E-001
     -3.10     -0.50    0.176308E-001
     -3.10     -0.45    0.176836E-001
     -3.10     -0.40    0.177289E-001
     -3.10     -0.35    0.177667E-001
     -3.10     -0.30    0.177967E-001
     -3.10     -0.25    0.178189E-001
     -3.10     -0.20    0.178330E-001
     -3.10     -0.15    0.178392E-001
     -3.10     -0.10    0.178374E-001
     -3.10     -0.05    0.178277E-001
     -3.10      0.00    0.178103E-001
     -3.10      0.05    0.177856E-001
     -3.10      0.10    0.177540E-001
     -3.10      0.15    0.177160E-001
     -3.10      0.20    0.176722E-001
     -3.10      0.25    0.176235E-001
     -3.10      0.30    0.175705E-001
     -3.10      0.35    0.175142E-001
     -3.10      0.40    0.174554E-001
     -3.10      0.45    0.173948E-001
     -3.10      0.50    0.173331E-001
     -3.10      0.55    0.172708E-001
     -3.10      0.60    0.172080E-001
     -3.10      0.65    0.171450E-001
     -3.10      0.70    0.170814E-001
     -3.10      0.75    0.170168E-001
     -3.10      0.80    0.169504E-001
     -3.10      0.85    0.168815E-001
     -3.10      0.90    0.168089E-001
     -3.10      0.95    0.167317E-001
     -3.10      1.00    0.166486E-001
     -3.10      1.05    0.165586E-001
     -3.10      1.10    0.164606E-001
     -3.10      1.15    0.163537E-001
     -3.10      1.20    0.162371E-001
     -3.10      1.25    0.161102E-001
     -3.10      1.30    0.159723E-001
     -3.10      1.35    0.158231E-001
     -3.10      1.40    0.156623E-001
     -3.10      1.45    0.154896E-001
     -3.10      1.50    0.153050E-001
     -3.10      1.55    0.151084E-001
     -3.10      1.60    0.148998E-001
     -3.10      1.65    0.146794E-001
     -3.10      1.70    0.144471E-001
     -3.10      1.75    0.142031E-001
     -3.10      1.80    0.139476E-001
     -3.10      1.85    0.136807E-001
     -3.10      1.90    0.134026E-001
     -3.10      1.95    0.131134E-001
     -3.10      2.00    0.128134E-001
     -3.10      2.05    0.125028E-001
     -3.10      2.10    0.121817E-001
     -3.10      2.15    0.118506E-001
     -3.10      2.20    0.115097E-001
     -3.10      2.25    0.111593E-001
     -3.10      2.30    0.107999E-001
     -3.10      2.35    0.104319E-001
     -3.10      2.40    0.100560E-001
     -3.10      2.45    0.967260E-002
     -3.10      2.50    0.928257E-002
     -3.10      2.55    0.888667E-002
     -3.10      2.60    0.848584E-002
     -3.10      2.65    0.808108E-002
     -3.10      2.70    0.767354E-002
     -3.10      2.75    0.726446E-002
     -3.10      2.80    0.685519E-002
     -3.10      2.85    0.644716E-002
     -3.10      2.90    0.604192E-002
     -3.10      2.95    0.564106E-002
     -3.10      3.00    0.524624E-002
     -3.10      3.05    0.485911E-002
     -3.10      3.10    0.448135E-002
     -3.10      3.15    0.411460E-002
     -3.10      3.20    0.376042E-002
     -3.10      3.25    0.342027E-002
     -3.10      3.30    0.309548E-002
     -3.10      3.35    0.278722E-002
     -3.10      3.40    0.249646E-002
     -3.10      3.45    0.222396E-002
     -3.10      3.50    0.197025E-002
     -3.10      3.55    0.173563E-002
     -3.10      3.60    0.152016E-002
     -3.10      3.65    0.132364E-002
     -3.10      3.70    0.114570E-002
     -3.10      3.75    0.985724E-003
     -3.10      3.80    0.842946E-003
     -3.10      3.85    0.716444E-003
     -3.10      3.90    0.605184E-003
     -3.10      3.95    0.508046E-003
     -3.10      4.00    0.423860E-003
     -3.10      4.05    0.351432E-003
     -3.10      4.10    0.289574E-003
     -3.10      4.15    0.237127E-003
     -3.10      4.20    0.192979E-003
     -3.10      4.25    0.156083E-003
     -3.10      4.30    0.125467E-003
     -3.10      4.35    0.100239E-003
     -3.10      4.40    0.795975E-004
     -3.10      4.45    0.628238E-004
     -3.10      4.50    0.492866E-004
     -3.10      4.55    0.384350E-004
     -3.10      4.60    0.297944E-004
     -3.10      4.65    0.229597E-004
     -3.10      4.70    0.175889E-004
     -3.10      4.75    0.133957E-004
     -3.10      4.80    0.101429E-004
     -3.10      4.85    0.763561E-005
     -3.10      4.90    0.571509E-005
     -3.10      4.95    0.425319E-005
     -3.10      5.00    0.314725E-005
     -3.10      5.05    0.231572E-005
     -3.10      5.10    0.169431E-005
     -3.10      5.15    0.123272E-005
     -3.10      5.20    0.891891E-006
     -3.10      5.25    0.641727E-006
     -3.10      5.30    0.459191E-006
     -3.10      5.35    0.326779E-006
     -3.10      5.40    0.231286E-006
     -3.10      5.45    0.162815E-006
     -3.10      5.50    0.113999E-006
     -3.10      5.55    0.793929E-007
     -3.10      5.60    0.549974E-007
     -3.10      5.65    0.378944E-007
     -3.10      5.70    0.259686E-007
     -3.10      5.75    0.176967E-007
     -3.10      5.80    0.119885E-007
     -3.10      5.85    0.806877E-008
     -3.10      5.90    0.538988E-008
     -3.10      5.95    0.356727E-008
     -3.10      6.00    0.233265E-008
     -3.10      6.05    0.150002E-008
     -3.10      6.10    0.941323E-009
     -3.10      6.15    0.568988E-009
     -3.10      6.20    0.323648E-009
     -3.10      6.25    0.165539E-009
     -3.10      6.30    0.685758E-010
     -3.10      6.35    0.164110E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.335461E-010
     -3.05     -6.30    0.141365E-009
     -3.05     -6.25    0.345853E-009
     -3.05     -6.20    0.688135E-009
     -3.05     -6.15    0.123505E-008
     -3.05     -6.10    0.209048E-008
     -3.05     -6.05    0.341245E-008
     -3.05     -6.00    0.543829E-008
     -3.05     -5.95    0.852103E-008
     -3.05     -5.90    0.131813E-007
     -3.05     -5.85    0.201806E-007
     -3.05     -5.80    0.306243E-007
     -3.05     -5.75    0.461035E-007
     -3.05     -5.70    0.688913E-007
     -3.05     -5.65    0.102208E-006
     -3.05     -5.60    0.150582E-006
     -3.05     -5.55    0.220324E-006
     -3.05     -5.50    0.320163E-006
     -3.05     -5.45    0.462069E-006
     -3.05     -5.40    0.662324E-006
     -3.05     -5.35    0.942883E-006
     -3.05     -5.30    0.133310E-005
     -3.05     -5.25    0.187187E-005
     -3.05     -5.20    0.261032E-005
     -3.05     -5.15    0.361497E-005
     -3.05     -5.10    0.497169E-005
     -3.05     -5.05    0.679019E-005
     -3.05     -5.00    0.920937E-005
     -3.05     -4.95    0.124034E-004
     -3.05     -4.90    0.165884E-004
     -3.05     -4.85    0.220301E-004
     -3.05     -4.80    0.290512E-004
     -3.05     -4.75    0.380402E-004
     -3.05     -4.70    0.494589E-004
     -3.05     -4.65    0.638501E-004
     -3.05     -4.60    0.818444E-004
     -3.05     -4.55    0.104165E-003
     -3.05     -4.50    0.131630E-003
     -3.05     -4.45    0.165154E-003
     -3.05     -4.40    0.205741E-003
     -3.05     -4.35    0.254480E-003
     -3.05     -4.30    0.312531E-003
     -3.05     -4.25    0.381107E-003
     -3.05     -4.20    0.461452E-003
     -3.05     -4.15    0.554816E-003
     -3.05     -4.10    0.662421E-003
     -3.05     -4.05    0.785426E-003
     -3.05     -4.00    0.924899E-003
     -3.05     -3.95    0.108177E-002
     -3.05     -3.90    0.125681E-002
     -3.05     -3.85    0.145059E-002
     -3.05     -3.80    0.166345E-002
     -3.05     -3.75    0.189550E-002
     -3.05     -3.70    0.214661E-002
     -3.05     -3.65    0.241636E-002
     -3.05     -3.60    0.270410E-002
     -3.05     -3.55    0.300895E-002
     -3.05     -3.50    0.332980E-002
     -3.05     -3.45    0.366535E-002
     -3.05     -3.40    0.401417E-002
     -3.05     -3.35    0.437466E-002
     -3.05     -3.30    0.474518E-002
     -3.05     -3.25    0.512400E-002
     -3.05     -3.20    0.550940E-002
     -3.05     -3.15    0.589966E-002
     -3.05     -3.10    0.629310E-002
     -3.05     -3.05    0.668813E-002
     -3.05     -3.00    0.708322E-002
     -3.05     -2.95    0.747693E-002
     -3.05     -2.90    0.786797E-002
     -3.05     -2.85    0.825512E-002
     -3.05     -2.80    0.863732E-002
     -3.05     -2.75    0.901362E-002
     -3.05     -2.70    0.938316E-002
     -3.05     -2.65    0.974525E-002
     -3.05     -2.60    0.100993E-001
     -3.05     -2.55    0.104447E-001
     -3.05     -2.50    0.107812E-001
     -3.05     -2.45    0.111084E-001
     -3.05     -2.40    0.114262E-001
     -3.05     -2.35    0.117344E-001
     -3.05     -2.30    0.120329E-001
     -3.05     -2.25    0.123219E-001
     -3.05     -2.20    0.126013E-001
     -3.05     -2.15    0.128714E-001
     -3.05     -2.10    0.131323E-001
     -3.05     -2.05    0.133844E-001
     -3.05     -2.00    0.136278E-001
     -3.05     -1.95    0.138629E-001
     -3.05     -1.90    0.140901E-001
     -3.05     -1.85    0.143097E-001
     -3.05     -1.80    0.145219E-001
     -3.05     -1.75    0.147273E-001
     -3.05     -1.70    0.149260E-001
     -3.05     -1.65    0.151184E-001
     -3.05     -1.60    0.153047E-001
     -3.05     -1.55    0.154851E-001
     -3.05     -1.50    0.156600E-001
     -3.05     -1.45    0.158293E-001
     -3.05     -1.40    0.159932E-001
     -3.05     -1.35    0.161519E-001
     -3.05     -1.30    0.163053E-001
     -3.05     -1.25    0.164536E-001
     -3.05     -1.20    0.165965E-001
     -3.05     -1.15    0.167342E-001
     -3.05     -1.10    0.168666E-001
     -3.05     -1.05    0.169935E-001
     -3.05     -1.00    0.171149E-001
     -3.05     -0.95    0.172306E-001
     -3.05     -0.90    0.173406E-001
     -3.05     -0.85    0.174445E-001
     -3.05     -0.80    0.175423E-001
     -3.05     -0.75    0.176338E-001
     -3.05     -0.70    0.177187E-001
     -3.05     -0.65    0.177968E-001
     -3.05     -0.60    0.178680E-001
     -3.05     -0.55    0.179319E-001
     -3.05     -0.50    0.179883E-001
     -3.05     -0.45    0.180370E-001
     -3.05     -0.40    0.180778E-001
     -3.05     -0.35    0.181103E-001
     -3.05     -0.30    0.181345E-001
     -3.05     -0.25    0.181500E-001
     -3.05     -0.20    0.181568E-001
     -3.05     -0.15    0.181549E-001
     -3.05     -0.10    0.181443E-001
     -3.05     -0.05    0.181250E-001
     -3.05      0.00    0.180974E-001
     -3.05      0.05    0.180618E-001
     -3.05      0.10    0.180189E-001
     -3.05      0.15    0.179692E-001
     -3.05      0.20    0.179138E-001
     -3.05      0.25    0.178536E-001
     -3.05      0.30    0.177897E-001
     -3.05      0.35    0.177232E-001
     -3.05      0.40    0.176555E-001
     -3.05      0.45    0.175875E-001
     -3.05      0.50    0.175203E-001
     -3.05      0.55    0.174546E-001
     -3.05      0.60    0.173907E-001
     -3.05      0.65    0.173289E-001
     -3.05      0.70    0.172690E-001
     -3.05      0.75    0.172102E-001
     -3.05      0.80    0.171517E-001
     -3.05      0.85    0.170924E-001
     -3.05      0.90    0.170310E-001
     -3.05      0.95    0.169659E-001
     -3.05      1.00    0.168957E-001
     -3.05      1.05    0.168190E-001
     -3.05      1.10    0.167344E-001
     -3.05      1.15    0.166408E-001
     -3.05      1.20    0.165371E-001
     -3.05      1.25    0.164226E-001
     -3.05      1.30    0.162964E-001
     -3.05      1.35    0.161583E-001
     -3.05      1.40    0.160078E-001
     -3.05      1.45    0.158447E-001
     -3.05      1.50    0.156690E-001
     -3.05      1.55    0.154807E-001
     -3.05      1.60    0.152797E-001
     -3.05      1.65    0.150663E-001
     -3.05      1.70    0.148406E-001
     -3.05      1.75    0.146027E-001
     -3.05      1.80    0.143528E-001
     -3.05      1.85    0.140911E-001
     -3.05      1.90    0.138179E-001
     -3.05      1.95    0.135332E-001
     -3.05      2.00    0.132374E-001
     -3.05      2.05    0.129306E-001
     -3.05      2.10    0.126131E-001
     -3.05      2.15    0.122851E-001
     -3.05      2.20    0.119470E-001
     -3.05      2.25    0.115990E-001
     -3.05      2.30    0.112415E-001
     -3.05      2.35    0.108750E-001
     -3.05      2.40    0.104999E-001
     -3.05      2.45    0.101168E-001
     -3.05      2.50    0.972633E-002
     -3.05      2.55    0.932922E-002
     -3.05      2.60    0.892633E-002
     -3.05      2.65    0.851860E-002
     -3.05      2.70    0.810709E-002
     -3.05      2.75    0.769296E-002
     -3.05      2.80    0.727750E-002
     -3.05      2.85    0.686210E-002
     -3.05      2.90    0.644825E-002
     -3.05      2.95    0.603752E-002
     -3.05      3.00    0.563156E-002
     -3.05      3.05    0.523206E-002
     -3.05      3.10    0.484073E-002
     -3.05      3.15    0.445926E-002
     -3.05      3.20    0.408933E-002
     -3.05      3.25    0.373250E-002
     -3.05      3.30    0.339026E-002
     -3.05      3.35    0.306393E-002
     -3.05      3.40    0.275466E-002
     -3.05      3.45    0.246341E-002
     -3.05      3.50    0.219091E-002
     -3.05      3.55    0.193765E-002
     -3.05      3.60    0.170388E-002
     -3.05      3.65    0.148959E-002
     -3.05      3.70    0.129455E-002
     -3.05      3.75    0.111831E-002
     -3.05      3.80    0.960208E-003
     -3.05      3.85    0.819413E-003
     -3.05      3.90    0.694953E-003
     -3.05      3.95    0.585744E-003
     -3.05      4.00    0.490626E-003
     -3.05      4.05    0.408390E-003
     -3.05      4.10    0.337816E-003
     -3.05      4.15    0.277694E-003
     -3.05      4.20    0.226849E-003
     -3.05      4.25    0.184162E-003
     -3.05      4.30    0.148580E-003
     -3.05      4.35    0.119132E-003
     -3.05      4.40    0.949339E-004
     -3.05      4.45    0.751877E-004
     -3.05      4.50    0.591861E-004
     -3.05      4.55    0.463079E-004
     -3.05      4.60    0.360137E-004
     -3.05      4.65    0.278401E-004
     -3.05      4.70    0.213935E-004
     -3.05      4.75    0.163423E-004
     -3.05      4.80    0.124103E-004
     -3.05      4.85    0.936917E-005
     -3.05      4.90    0.703208E-005
     -3.05      4.95    0.524741E-005
     -3.05      5.00    0.389311E-005
     -3.05      5.05    0.287180E-005
     -3.05      5.10    0.210633E-005
     -3.05      5.15    0.153614E-005
     -3.05      5.20    0.111398E-005
     -3.05      5.25    0.803307E-006
     -3.05      5.30    0.576044E-006
     -3.05      5.35    0.410784E-006
     -3.05      5.40    0.291320E-006
     -3.05      5.45    0.205466E-006
     -3.05      5.50    0.144124E-006
     -3.05      5.55    0.100547E-006
     -3.05      5.60    0.697658E-007
     -3.05      5.65    0.481444E-007
     -3.05      5.70    0.330403E-007
     -3.05      5.75    0.225457E-007
     -3.05      5.80    0.152917E-007
     -3.05      5.85    0.103030E-007
     -3.05      5.90    0.688864E-008
     -3.05      5.95    0.456270E-008
     -3.05      6.00    0.298535E-008
     -3.05      6.05    0.192059E-008
     -3.05      6.10    0.120559E-008
     -3.05      6.15    0.728838E-009
     -3.05      6.20    0.414594E-009
     -3.05      6.25    0.212052E-009
     -3.05      6.30    0.878393E-010
     -3.05      6.35    0.210200E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.404033E-010
     -3.00     -6.30    0.170264E-009
     -3.00     -6.25    0.416556E-009
     -3.00     -6.20    0.828789E-009
     -3.00     -6.15    0.148739E-008
     -3.00     -6.10    0.251724E-008
     -3.00     -6.05    0.410818E-008
     -3.00     -6.00    0.654508E-008
     -3.00     -5.95    0.102512E-007
     -3.00     -5.90    0.158503E-007
     -3.00     -5.85    0.242533E-007
     -3.00     -5.80    0.367810E-007
     -3.00     -5.75    0.553326E-007
     -3.00     -5.70    0.826168E-007
     -3.00     -5.65    0.122466E-006
     -3.00     -5.60    0.180260E-006
     -3.00     -5.55    0.263486E-006
     -3.00     -5.50    0.382480E-006
     -3.00     -5.45    0.551391E-006
     -3.00     -5.40    0.789424E-006
     -3.00     -5.35    0.112242E-005
     -3.00     -5.30    0.158487E-005
     -3.00     -5.25    0.222236E-005
     -3.00     -5.20    0.309463E-005
     -3.00     -5.15    0.427928E-005
     -3.00     -5.10    0.587611E-005
     -3.00     -5.05    0.801235E-005
     -3.00     -5.00    0.108485E-004
     -3.00     -4.95    0.145852E-004
     -3.00     -4.90    0.194706E-004
     -3.00     -4.85    0.258082E-004
     -3.00     -4.80    0.339660E-004
     -3.00     -4.75    0.443841E-004
     -3.00     -4.70    0.575839E-004
     -3.00     -4.65    0.741748E-004
     -3.00     -4.60    0.948609E-004
     -3.00     -4.55    0.120445E-003
     -3.00     -4.50    0.151830E-003
     -3.00     -4.45    0.190017E-003
     -3.00     -4.40    0.236098E-003
     -3.00     -4.35    0.291246E-003
     -3.00     -4.30    0.356700E-003
     -3.00     -4.25    0.433739E-003
     -3.00     -4.20    0.523663E-003
     -3.00     -4.15    0.627755E-003
     -3.00     -4.10    0.747250E-003
     -3.00     -4.05    0.883297E-003
     -3.00     -4.00    0.103692E-002
     -3.00     -3.95    0.120899E-002
     -3.00     -3.90    0.140017E-002
     -3.00     -3.85    0.161091E-002
     -3.00     -3.80    0.184140E-002
     -3.00     -3.75    0.209159E-002
     -3.00     -3.70    0.236115E-002
     -3.00     -3.65    0.264947E-002
     -3.00     -3.60    0.295572E-002
     -3.00     -3.55    0.327880E-002
     -3.00     -3.50    0.361743E-002
     -3.00     -3.45    0.397015E-002
     -3.00     -3.40    0.433533E-002
     -3.00     -3.35    0.471128E-002
     -3.00     -3.30    0.509624E-002
     -3.00     -3.25    0.548839E-002
     -3.00     -3.20    0.588596E-002
     -3.00     -3.15    0.628718E-002
     -3.00     -3.10    0.669038E-002
     -3.00     -3.05    0.709395E-002
     -3.00     -3.00    0.749638E-002
     -3.00     -2.95    0.789628E-002
     -3.00     -2.90    0.829239E-002
     -3.00     -2.85    0.868357E-002
     -3.00     -2.80    0.906878E-002
     -3.00     -2.75    0.944715E-002
     -3.00     -2.70    0.981789E-002
     -3.00     -2.65    0.101804E-001
     -3.00     -2.60    0.105340E-001
     -3.00     -2.55    0.108784E-001
     -3.00     -2.50    0.112132E-001
     -3.00     -2.45    0.115383E-001
     -3.00     -2.40    0.118533E-001
     -3.00     -2.35    0.121583E-001
     -3.00     -2.30    0.124534E-001
     -3.00     -2.25    0.127385E-001
     -3.00     -2.20    0.130138E-001
     -3.00     -2.15    0.132797E-001
     -3.00     -2.10    0.135363E-001
     -3.00     -2.05    0.137839E-001
     -3.00     -2.00    0.140230E-001
     -3.00     -1.95    0.142539E-001
     -3.00     -1.90    0.144770E-001
     -3.00     -1.85    0.146928E-001
     -3.00     -1.80    0.149015E-001
     -3.00     -1.75    0.151035E-001
     -3.00     -1.70    0.152993E-001
     -3.00     -1.65    0.154892E-001
     -3.00     -1.60    0.156733E-001
     -3.00     -1.55    0.158519E-001
     -3.00     -1.50    0.160253E-001
     -3.00     -1.45    0.161935E-001
     -3.00     -1.40    0.163566E-001
     -3.00     -1.35    0.165146E-001
     -3.00     -1.30    0.166676E-001
     -3.00     -1.25    0.168156E-001
     -3.00     -1.20    0.169584E-001
     -3.00     -1.15    0.170960E-001
     -3.00     -1.10    0.172283E-001
     -3.00     -1.05    0.173551E-001
     -3.00     -1.00    0.174762E-001
     -3.00     -0.95    0.175916E-001
     -3.00     -0.90    0.177009E-001
     -3.00     -0.85    0.178041E-001
     -3.00     -0.80    0.179008E-001
     -3.00     -0.75    0.179908E-001
     -3.00     -0.70    0.180739E-001
     -3.00     -0.65    0.181499E-001
     -3.00     -0.60    0.182183E-001
     -3.00     -0.55    0.182791E-001
     -3.00     -0.50    0.183317E-001
     -3.00     -0.45    0.183760E-001
     -3.00     -0.40    0.184116E-001
     -3.00     -0.35    0.184383E-001
     -3.00     -0.30    0.184557E-001
     -3.00     -0.25    0.184636E-001
     -3.00     -0.20    0.184619E-001
     -3.00     -0.15    0.184504E-001
     -3.00     -0.10    0.184292E-001
     -3.00     -0.05    0.183983E-001
     -3.00      0.00    0.183582E-001
     -3.00      0.05    0.183092E-001
     -3.00      0.10    0.182522E-001
     -3.00      0.15    0.181879E-001
     -3.00      0.20    0.181176E-001
     -3.00      0.25    0.180427E-001
     -3.00      0.30    0.179645E-001
     -3.00      0.35    0.178849E-001
     -3.00      0.40    0.178054E-001
     -3.00      0.45    0.177275E-001
     -3.00      0.50    0.176528E-001
     -3.00      0.55    0.175822E-001
     -3.00      0.60    0.175166E-001
     -3.00      0.65    0.174560E-001
     -3.00      0.70    0.174003E-001
     -3.00      0.75    0.173487E-001
     -3.00      0.80    0.173001E-001
     -3.00      0.85    0.172528E-001
     -3.00      0.90    0.172052E-001
     -3.00      0.95    0.171554E-001
     -3.00      1.00    0.171012E-001
     -3.00      1.05    0.170410E-001
     -3.00      1.10    0.169729E-001
     -3.00      1.15    0.168954E-001
     -3.00      1.20    0.168073E-001
     -3.00      1.25    0.167076E-001
     -3.00      1.30    0.165954E-001
     -3.00      1.35    0.164703E-001
     -3.00      1.40    0.163319E-001
     -3.00      1.45    0.161799E-001
     -3.00      1.50    0.160144E-001
     -3.00      1.55    0.158355E-001
     -3.00      1.60    0.156431E-001
     -3.00      1.65    0.154376E-001
     -3.00      1.70    0.152192E-001
     -3.00      1.75    0.149880E-001
     -3.00      1.80    0.147443E-001
     -3.00      1.85    0.144884E-001
     -3.00      1.90    0.142205E-001
     -3.00      1.95    0.139408E-001
     -3.00      2.00    0.136497E-001
     -3.00      2.05    0.133472E-001
     -3.00      2.10    0.130337E-001
     -3.00      2.15    0.127094E-001
     -3.00      2.20    0.123746E-001
     -3.00      2.25    0.120296E-001
     -3.00      2.30    0.116746E-001
     -3.00      2.35    0.113102E-001
     -3.00      2.40    0.109367E-001
     -3.00      2.45    0.105546E-001
     -3.00      2.50    0.101646E-001
     -3.00      2.55    0.976722E-002
     -3.00      2.60    0.936328E-002
     -3.00      2.65    0.895364E-002
     -3.00      2.70    0.853929E-002
     -3.00      2.75    0.812131E-002
     -3.00      2.80    0.770091E-002
     -3.00      2.85    0.727942E-002
     -3.00      2.90    0.685826E-002
     -3.00      2.95    0.643897E-002
     -3.00      3.00    0.602318E-002
     -3.00      3.05    0.561256E-002
     -3.00      3.10    0.520885E-002
     -3.00      3.15    0.481380E-002
     -3.00      3.20    0.442913E-002
     -3.00      3.25    0.405652E-002
     -3.00      3.30    0.369758E-002
     -3.00      3.35    0.335378E-002
     -3.00      3.40    0.302644E-002
     -3.00      3.45    0.271671E-002
     -3.00      3.50    0.242550E-002
     -3.00      3.55    0.215351E-002
     -3.00      3.60    0.190118E-002
     -3.00      3.65    0.166872E-002
     -3.00      3.70    0.145606E-002
     -3.00      3.75    0.126290E-002
     -3.00      3.80    0.108874E-002
     -3.00      3.85    0.932851E-003
     -3.00      3.90    0.794345E-003
     -3.00      3.95    0.672197E-003
     -3.00      4.00    0.565276E-003
     -3.00      4.05    0.472380E-003
     -3.00      4.10    0.392269E-003
     -3.00      4.15    0.323695E-003
     -3.00      4.20    0.265429E-003
     -3.00      4.25    0.216284E-003
     -3.00      4.30    0.175136E-003
     -3.00      4.35    0.140930E-003
     -3.00      4.40    0.112700E-003
     -3.00      4.45    0.895670E-004
     -3.00      4.50    0.707436E-004
     -3.00      4.55    0.555336E-004
     -3.00      4.60    0.433279E-004
     -3.00      4.65    0.335999E-004
     -3.00      4.70    0.258988E-004
     -3.00      4.75    0.198431E-004
     -3.00      4.80    0.151126E-004
     -3.00      4.85    0.114416E-004
     -3.00      4.90    0.861121E-005
     -3.00      4.95    0.644294E-005
     -3.00      5.00    0.479248E-005
     -3.00      5.05    0.354411E-005
     -3.00      5.10    0.260577E-005
     -3.00      5.15    0.190486E-005
     -3.00      5.20    0.138451E-005
     -3.00      5.25    0.100058E-005
     -3.00      5.30    0.719029E-006
     -3.00      5.35    0.513795E-006
     -3.00      5.40    0.365087E-006
     -3.00      5.45    0.257978E-006
     -3.00      5.50    0.181283E-006
     -3.00      5.55    0.126687E-006
     -3.00      5.60    0.880459E-007
     -3.00      5.65    0.608518E-007
     -3.00      5.70    0.418205E-007
     -3.00      5.75    0.285744E-007
     -3.00      5.80    0.194038E-007
     -3.00      5.85    0.130874E-007
     -3.00      5.90    0.875830E-008
     -3.00      5.95    0.580549E-008
     -3.00      6.00    0.380079E-008
     -3.00      6.05    0.244629E-008
     -3.00      6.10    0.153604E-008
     -3.00      6.15    0.928768E-009
     -3.00      6.20    0.528356E-009
     -3.00      6.25    0.270236E-009
     -3.00      6.30    0.111937E-009
     -3.00      6.35    0.267855E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.484883E-010
     -2.95     -6.30    0.204336E-009
     -2.95     -6.25    0.499906E-009
     -2.95     -6.20    0.994578E-009
     -2.95     -6.15    0.178475E-008
     -2.95     -6.10    0.301998E-008
     -2.95     -6.05    0.492748E-008
     -2.95     -6.00    0.784783E-008
     -2.95     -5.95    0.122866E-007
     -2.95     -5.90    0.189879E-007
     -2.95     -5.85    0.290374E-007
     -2.95     -5.80    0.440073E-007
     -2.95     -5.75    0.661549E-007
     -2.95     -5.70    0.986956E-007
     -2.95     -5.65    0.146172E-006
     -2.95     -5.60    0.214950E-006
     -2.95     -5.55    0.313876E-006
     -2.95     -5.50    0.455137E-006
     -2.95     -5.45    0.655390E-006
     -2.95     -5.40    0.937195E-006
     -2.95     -5.35    0.133085E-005
     -2.95     -5.30    0.187668E-005
     -2.95     -5.25    0.262790E-005
     -2.95     -5.20    0.365403E-005
     -2.95     -5.15    0.504517E-005
     -2.95     -5.10    0.691684E-005
     -2.95     -5.05    0.941587E-005
     -2.95     -5.00    0.127269E-004
     -2.95     -4.95    0.170801E-004
     -2.95     -4.90    0.227586E-004
     -2.95     -4.85    0.301083E-004
     -2.95     -4.80    0.395457E-004
     -2.95     -4.75    0.515676E-004
     -2.95     -4.70    0.667591E-004
     -2.95     -4.65    0.858011E-004
     -2.95     -4.60    0.109475E-003
     -2.95     -4.55    0.138668E-003
     -2.95     -4.50    0.174369E-003
     -2.95     -4.45    0.217668E-003
     -2.95     -4.40    0.269744E-003
     -2.95     -4.35    0.331852E-003
     -2.95     -4.30    0.405302E-003
     -2.95     -4.25    0.491438E-003
     -2.95     -4.20    0.591599E-003
     -2.95     -4.15    0.707091E-003
     -2.95     -4.10    0.839146E-003
     -2.95     -4.05    0.988883E-003
     -2.95     -4.00    0.115727E-002
     -2.95     -3.95    0.134508E-002
     -2.95     -3.90    0.155286E-002
     -2.95     -3.85    0.178092E-002
     -2.95     -3.80    0.202929E-002
     -2.95     -3.75    0.229773E-002
     -2.95     -3.70    0.258571E-002
     -2.95     -3.65    0.289243E-002
     -2.95     -3.60    0.321684E-002
     -2.95     -3.55    0.355768E-002
     -2.95     -3.50    0.391346E-002
     -2.95     -3.45    0.428256E-002
     -2.95     -3.40    0.466324E-002
     -2.95     -3.35    0.505367E-002
     -2.95     -3.30    0.545199E-002
     -2.95     -3.25    0.585635E-002
     -2.95     -3.20    0.626490E-002
     -2.95     -3.15    0.667588E-002
     -2.95     -3.10    0.708761E-002
     -2.95     -3.05    0.749848E-002
     -2.95     -3.00    0.790705E-002
     -2.95     -2.95    0.831195E-002
     -2.95     -2.90    0.871197E-002
     -2.95     -2.85    0.910603E-002
     -2.95     -2.80    0.949316E-002
     -2.95     -2.75    0.987254E-002
     -2.95     -2.70    0.102435E-001
     -2.95     -2.65    0.106053E-001
     -2.95     -2.60    0.109577E-001
     -2.95     -2.55    0.113001E-001
     -2.95     -2.50    0.116323E-001
     -2.95     -2.45    0.119542E-001
     -2.95     -2.40    0.122657E-001
     -2.95     -2.35    0.125667E-001
     -2.95     -2.30    0.128574E-001
     -2.95     -2.25    0.131378E-001
     -2.95     -2.20    0.134084E-001
     -2.95     -2.15    0.136692E-001
     -2.95     -2.10    0.139208E-001
     -2.95     -2.05    0.141634E-001
     -2.95     -2.00    0.143976E-001
     -2.95     -1.95    0.146237E-001
     -2.95     -1.90    0.148423E-001
     -2.95     -1.85    0.150539E-001
     -2.95     -1.80    0.152588E-001
     -2.95     -1.75    0.154575E-001
     -2.95     -1.70    0.156503E-001
     -2.95     -1.65    0.158377E-001
     -2.95     -1.60    0.160198E-001
     -2.95     -1.55    0.161970E-001
     -2.95     -1.50    0.163692E-001
     -2.95     -1.45    0.165367E-001
     -2.95     -1.40    0.166995E-001
     -2.95     -1.35    0.168576E-001
     -2.95     -1.30    0.170108E-001
     -2.95     -1.25    0.171592E-001
     -2.95     -1.20    0.173025E-001
     -2.95     -1.15    0.174407E-001
     -2.95     -1.10    0.175734E-001
     -2.95     -1.05    0.177007E-001
     -2.95     -1.00    0.178221E-001
     -2.95     -0.95    0.179376E-001
     -2.95     -0.90    0.180468E-001
     -2.95     -0.85    0.181495E-001
     -2.95     -0.80    0.182454E-001
     -2.95     -0.75    0.183343E-001
     -2.95     -0.70    0.184158E-001
     -2.95     -0.65    0.184896E-001
     -2.95     -0.60    0.185554E-001
     -2.95     -0.55    0.186127E-001
     -2.95     -0.50    0.186614E-001
     -2.95     -0.45    0.187008E-001
     -2.95     -0.40    0.187308E-001
     -2.95     -0.35    0.187508E-001
     -2.95     -0.30    0.187605E-001
     -2.95     -0.25    0.187597E-001
     -2.95     -0.20    0.187479E-001
     -2.95     -0.15    0.187252E-001
     -2.95     -0.10    0.186914E-001
     -2.95     -0.05    0.186466E-001
     -2.95      0.00    0.185913E-001
     -2.95      0.05    0.185259E-001
     -2.95      0.10    0.184513E-001
     -2.95      0.15    0.183687E-001
     -2.95      0.20    0.182796E-001
     -2.95      0.25    0.181858E-001
     -2.95      0.30    0.180893E-001
     -2.95      0.35    0.179925E-001
     -2.95      0.40    0.178975E-001
     -2.95      0.45    0.178065E-001
     -2.95      0.50    0.177216E-001
     -2.95      0.55    0.176444E-001
     -2.95      0.60    0.175759E-001
     -2.95      0.65    0.175165E-001
     -2.95      0.70    0.174659E-001
     -2.95      0.75    0.174232E-001
     -2.95      0.80    0.173869E-001
     -2.95      0.85    0.173549E-001
     -2.95      0.90    0.173247E-001
     -2.95      0.95    0.172939E-001
     -2.95      1.00    0.172598E-001
     -2.95      1.05    0.172200E-001
     -2.95      1.10    0.171722E-001
     -2.95      1.15    0.171145E-001
     -2.95      1.20    0.170453E-001
     -2.95      1.25    0.169634E-001
     -2.95      1.30    0.168678E-001
     -2.95      1.35    0.167581E-001
     -2.95      1.40    0.166337E-001
     -2.95      1.45    0.164946E-001
     -2.95      1.50    0.163408E-001
     -2.95      1.55    0.161725E-001
     -2.95      1.60    0.159898E-001
     -2.95      1.65    0.157932E-001
     -2.95      1.70    0.155827E-001
     -2.95      1.75    0.153589E-001
     -2.95      1.80    0.151220E-001
     -2.95      1.85    0.148724E-001
     -2.95      1.90    0.146104E-001
     -2.95      1.95    0.143361E-001
     -2.95      2.00    0.140500E-001
     -2.95      2.05    0.137523E-001
     -2.95      2.10    0.134432E-001
     -2.95      2.15    0.131230E-001
     -2.95      2.20    0.127920E-001
     -2.95      2.25    0.124504E-001
     -2.95      2.30    0.120986E-001
     -2.95      2.35    0.117369E-001
     -2.95      2.40    0.113656E-001
     -2.95      2.45    0.109853E-001
     -2.95      2.50    0.105965E-001
     -2.95      2.55    0.101997E-001
     -2.95      2.60    0.979562E-002
     -2.95      2.65    0.938508E-002
     -2.95      2.70    0.896895E-002
     -2.95      2.75    0.854824E-002
     -2.95      2.80    0.812408E-002
     -2.95      2.85    0.769772E-002
     -2.95      2.90    0.727053E-002
     -2.95      2.95    0.684397E-002
     -2.95      3.00    0.641964E-002
     -2.95      3.05    0.599919E-002
     -2.95      3.10    0.558434E-002
     -2.95      3.15    0.517688E-002
     -2.95      3.20    0.477858E-002
     -2.95      3.25    0.439120E-002
     -2.95      3.30    0.401643E-002
     -2.95      3.35    0.365590E-002
     -2.95      3.40    0.331107E-002
     -2.95      3.45    0.298326E-002
     -2.95      3.50    0.267357E-002
     -2.95      3.55    0.238292E-002
     -2.95      3.60    0.211194E-002
     -2.95      3.65    0.186103E-002
     -2.95      3.70    0.163033E-002
     -2.95      3.75    0.141973E-002
     -2.95      3.80    0.122885E-002
     -2.95      3.85    0.105713E-002
     -2.95      3.90    0.903784E-003
     -2.95      3.95    0.767861E-003
     -2.95      4.00    0.648284E-003
     -2.95      4.05    0.543876E-003
     -2.95      4.10    0.453396E-003
     -2.95      4.15    0.375573E-003
     -2.95      4.20    0.309134E-003
     -2.95      4.25    0.252837E-003
     -2.95      4.30    0.205483E-003
     -2.95      4.35    0.165945E-003
     -2.95      4.40    0.133172E-003
     -2.95      4.45    0.106202E-003
     -2.95      4.50    0.841652E-004
     -2.95      4.55    0.662872E-004
     -2.95      4.60    0.518844E-004
     -2.95      4.65    0.403614E-004
     -2.95      4.70    0.312057E-004
     -2.95      4.75    0.239803E-004
     -2.95      4.80    0.183164E-004
     -2.95      4.85    0.139062E-004
     -2.95      4.90    0.104947E-004
     -2.95      4.95    0.787295E-005
     -2.95      5.00    0.587123E-005
     -2.95      5.05    0.435267E-005
     -2.95      5.10    0.320797E-005
     -2.95      5.15    0.235054E-005
     -2.95      5.20    0.171229E-005
     -2.95      5.25    0.124016E-005
     -2.95      5.30    0.893057E-006
     -2.95      5.35    0.639436E-006
     -2.95      5.40    0.455244E-006
     -2.95      5.45    0.322282E-006
     -2.95      5.50    0.226872E-006
     -2.95      5.55    0.158814E-006
     -2.95      5.60    0.110550E-006
     -2.95      5.65    0.765207E-007
     -2.95      5.70    0.526629E-007
     -2.95      5.75    0.360293E-007
     -2.95      5.80    0.244949E-007
     -2.95      5.85    0.165385E-007
     -2.95      5.90    0.110780E-007
     -2.95      5.95    0.734868E-008
     -2.95      6.00    0.481403E-008
     -2.95      6.05    0.309984E-008
     -2.95      6.10    0.194702E-008
     -2.95      6.15    0.117748E-008
     -2.95      6.20    0.669894E-009
     -2.95      6.25    0.342630E-009
     -2.95      6.30    0.141920E-009
     -2.95      6.35    0.339591E-010
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.579911E-010
     -2.90     -6.30    0.244380E-009
     -2.90     -6.25    0.597855E-009
     -2.90     -6.20    0.118937E-008
     -2.90     -6.15    0.213403E-008
     -2.90     -6.10    0.361031E-008
     -2.90     -6.05    0.588908E-008
     -2.90     -6.00    0.937600E-008
     -2.90     -5.95    0.146727E-007
     -2.90     -5.90    0.226634E-007
     -2.90     -5.85    0.346373E-007
     -2.90     -5.80    0.524582E-007
     -2.90     -5.75    0.787991E-007
     -2.90     -5.70    0.117462E-006
     -2.90     -5.65    0.173809E-006
     -2.90     -5.60    0.255345E-006
     -2.90     -5.55    0.372477E-006
     -2.90     -5.50    0.539522E-006
     -2.90     -5.45    0.776006E-006
     -2.90     -5.40    0.110832E-005
     -2.90     -5.35    0.157184E-005
     -2.90     -5.30    0.221354E-005
     -2.90     -5.25    0.309524E-005
     -2.90     -5.20    0.429753E-005
     -2.90     -5.15    0.592454E-005
     -2.90     -5.10    0.810943E-005
     -2.90     -5.05    0.110209E-004
     -2.90     -5.00    0.148705E-004
     -2.90     -4.95    0.199206E-004
     -2.90     -4.90    0.264936E-004
     -2.90     -4.85    0.349809E-004
     -2.90     -4.80    0.458522E-004
     -2.90     -4.75    0.596653E-004
     -2.90     -4.70    0.770736E-004
     -2.90     -4.65    0.988334E-004
     -2.90     -4.60    0.125808E-003
     -2.90     -4.55    0.158971E-003
     -2.90     -4.50    0.199400E-003
     -2.90     -4.45    0.248273E-003
     -2.90     -4.40    0.306855E-003
     -2.90     -4.35    0.376479E-003
     -2.90     -4.30    0.458522E-003
     -2.90     -4.25    0.554378E-003
     -2.90     -4.20    0.665417E-003
     -2.90     -4.15    0.792951E-003
     -2.90     -4.10    0.938194E-003
     -2.90     -4.05    0.110221E-002
     -2.90     -4.00    0.128590E-002
     -2.90     -3.95    0.148991E-002
     -2.90     -3.90    0.171466E-002
     -2.90     -3.85    0.196030E-002
     -2.90     -3.80    0.222668E-002
     -2.90     -3.75    0.251335E-002
     -2.90     -3.70    0.281959E-002
     -2.90     -3.65    0.314439E-002
     -2.90     -3.60    0.348651E-002
     -2.90     -3.55    0.384449E-002
     -2.90     -3.50    0.421668E-002
     -2.90     -3.45    0.460132E-002
     -2.90     -3.40    0.499653E-002
     -2.90     -3.35    0.540040E-002
     -2.90     -3.30    0.581098E-002
     -2.90     -3.25    0.622637E-002
     -2.90     -3.20    0.664472E-002
     -2.90     -3.15    0.706425E-002
     -2.90     -3.10    0.748329E-002
     -2.90     -3.05    0.790029E-002
     -2.90     -3.00    0.831381E-002
     -2.90     -2.95    0.872256E-002
     -2.90     -2.90    0.912538E-002
     -2.90     -2.85    0.952124E-002
     -2.90     -2.80    0.990925E-002
     -2.90     -2.75    0.102886E-001
     -2.90     -2.70    0.106587E-001
     -2.90     -2.65    0.110190E-001
     -2.90     -2.60    0.113691E-001
     -2.90     -2.55    0.117086E-001
     -2.90     -2.50    0.120374E-001
     -2.90     -2.45    0.123552E-001
     -2.90     -2.40    0.126622E-001
     -2.90     -2.35    0.129583E-001
     -2.90     -2.30    0.132437E-001
     -2.90     -2.25    0.135187E-001
     -2.90     -2.20    0.137835E-001
     -2.90     -2.15    0.140385E-001
     -2.90     -2.10    0.142842E-001
     -2.90     -2.05    0.145210E-001
     -2.90     -2.00    0.147496E-001
     -2.90     -1.95    0.149704E-001
     -2.90     -1.90    0.151840E-001
     -2.90     -1.85    0.153910E-001
     -2.90     -1.80    0.155918E-001
     -2.90     -1.75    0.157870E-001
     -2.90     -1.70    0.159770E-001
     -2.90     -1.65    0.161621E-001
     -2.90     -1.60    0.163425E-001
     -2.90     -1.55    0.165185E-001
     -2.90     -1.50    0.166903E-001
     -2.90     -1.45    0.168577E-001
     -2.90     -1.40    0.170209E-001
     -2.90     -1.35    0.171797E-001
     -2.90     -1.30    0.173339E-001
     -2.90     -1.25    0.174835E-001
     -2.90     -1.20    0.176281E-001
     -2.90     -1.15    0.177676E-001
     -2.90     -1.10    0.179017E-001
     -2.90     -1.05    0.180301E-001
     -2.90     -1.00    0.181525E-001
     -2.90     -0.95    0.182687E-001
     -2.90     -0.90    0.183783E-001
     -2.90     -0.85    0.184811E-001
     -2.90     -0.80    0.185766E-001
     -2.90     -0.75    0.186646E-001
     -2.90     -0.70    0.187447E-001
     -2.90     -0.65    0.188164E-001
     -2.90     -0.60    0.188795E-001
     -2.90     -0.55    0.189334E-001
     -2.90     -0.50    0.189777E-001
     -2.90     -0.45    0.190120E-001
     -2.90     -0.40    0.190356E-001
     -2.90     -0.35    0.190482E-001
     -2.90     -0.30    0.190493E-001
     -2.90     -0.25    0.190384E-001
     -2.90     -0.20    0.190151E-001
     -2.90     -0.15    0.189791E-001
     -2.90     -0.10    0.189304E-001
     -2.90     -0.05    0.188689E-001
     -2.90      0.00    0.187951E-001
     -2.90      0.05    0.187096E-001
     -2.90      0.10    0.186133E-001
     -2.90      0.15    0.185079E-001
     -2.90      0.20    0.183951E-001
     -2.90      0.25    0.182773E-001
     -2.90      0.30    0.181573E-001
     -2.90      0.35    0.180381E-001
     -2.90      0.40    0.179228E-001
     -2.90      0.45    0.178146E-001
     -2.90      0.50    0.177161E-001
     -2.90      0.55    0.176298E-001
     -2.90      0.60    0.175571E-001
     -2.90      0.65    0.174987E-001
     -2.90      0.70    0.174544E-001
     -2.90      0.75    0.174229E-001
     -2.90      0.80    0.174021E-001
     -2.90      0.85    0.173893E-001
     -2.90      0.90    0.173812E-001
     -2.90      0.95    0.173744E-001
     -2.90      1.00    0.173653E-001
     -2.90      1.05    0.173509E-001
     -2.90      1.10    0.173282E-001
     -2.90      1.15    0.172946E-001
     -2.90      1.20    0.172484E-001
     -2.90      1.25    0.171879E-001
     -2.90      1.30    0.171122E-001
     -2.90      1.35    0.170205E-001
     -2.90      1.40    0.169125E-001
     -2.90      1.45    0.167883E-001
     -2.90      1.50    0.166479E-001
     -2.90      1.55    0.164916E-001
     -2.90      1.60    0.163198E-001
     -2.90      1.65    0.161328E-001
     -2.90      1.70    0.159313E-001
     -2.90      1.75    0.157155E-001
     -2.90      1.80    0.154860E-001
     -2.90      1.85    0.152432E-001
     -2.90      1.90    0.149874E-001
     -2.90      1.95    0.147190E-001
     -2.90      2.00    0.144384E-001
     -2.90      2.05    0.141458E-001
     -2.90      2.10    0.138415E-001
     -2.90      2.15    0.135258E-001
     -2.90      2.20    0.131990E-001
     -2.90      2.25    0.128613E-001
     -2.90      2.30    0.125131E-001
     -2.90      2.35    0.121546E-001
     -2.90      2.40    0.117861E-001
     -2.90      2.45    0.114082E-001
     -2.90      2.50    0.110213E-001
     -2.90      2.55    0.106258E-001
     -2.90      2.60    0.102225E-001
     -2.90      2.65    0.981190E-002
     -2.90      2.70    0.939497E-002
     -2.90      2.75    0.897258E-002
     -2.90      2.80    0.854577E-002
     -2.90      2.85    0.811572E-002
     -2.90      2.90    0.768370E-002
     -2.90      2.95    0.725113E-002
     -2.90      3.00    0.681953E-002
     -2.90      3.05    0.639052E-002
     -2.90      3.10    0.596581E-002
     -2.90      3.15    0.554717E-002
     -2.90      3.20    0.513640E-002
     -2.90      3.25    0.473533E-002
     -2.90      3.30    0.434572E-002
     -2.90      3.35    0.396931E-002
     -2.90      3.40    0.360769E-002
     -2.90      3.45    0.326235E-002
     -2.90      3.50    0.293458E-002
     -2.90      3.55    0.262547E-002
     -2.90      3.60    0.233588E-002
     -2.90      3.65    0.206640E-002
     -2.90      3.70    0.181738E-002
     -2.90      3.75    0.158889E-002
     -2.90      3.80    0.138076E-002
     -2.90      3.85    0.119256E-002
     -2.90      3.90    0.102363E-002
     -2.90      3.95    0.873140E-003
     -2.90      4.00    0.740082E-003
     -2.90      4.05    0.623324E-003
     -2.90      4.10    0.521643E-003
     -2.90      4.15    0.433762E-003
     -2.90      4.20    0.358380E-003
     -2.90      4.25    0.294204E-003
     -2.90      4.30    0.239978E-003
     -2.90      4.35    0.194498E-003
     -2.90      4.40    0.156635E-003
     -2.90      4.45    0.125343E-003
     -2.90      4.50    0.996688E-004
     -2.90      4.55    0.787556E-004
     -2.90      4.60    0.618412E-004
     -2.90      4.65    0.482573E-004
     -2.90      4.70    0.374240E-004
     -2.90      4.75    0.288439E-004
     -2.90      4.80    0.220947E-004
     -2.90      4.85    0.168215E-004
     -2.90      4.90    0.127293E-004
     -2.90      4.95    0.957444E-005
     -2.90      5.00    0.715831E-005
     -2.90      5.05    0.531995E-005
     -2.90      5.10    0.393023E-005
     -2.90      5.15    0.288639E-005
     -2.90      5.20    0.210734E-005
     -2.90      5.25    0.152956E-005
     -2.90      5.30    0.110374E-005
     -2.90      5.35    0.791863E-006
     -2.90      5.40    0.564845E-006
     -2.90      5.45    0.400605E-006
     -2.90      5.50    0.282503E-006
     -2.90      5.55    0.198087E-006
     -2.90      5.60    0.138107E-006
     -2.90      5.65    0.957370E-007
     -2.90      5.70    0.659796E-007
     -2.90      5.75    0.451979E-007
     -2.90      5.80    0.307642E-007
     -2.90      5.85    0.207931E-007
     -2.90      5.90    0.139404E-007
     -2.90      5.95    0.925455E-008
     -2.90      6.00    0.606626E-008
     -2.90      6.05    0.390798E-008
     -2.90      6.10    0.245540E-008
     -2.90      6.15    0.148521E-008
     -2.90      6.20    0.845050E-009
     -2.90      6.25    0.432226E-009
     -2.90      6.30    0.179028E-009
     -2.90      6.35    0.428375E-010
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.691282E-010
     -2.85     -6.30    0.291306E-009
     -2.85     -6.25    0.712620E-009
     -2.85     -6.20    0.141755E-008
     -2.85     -6.15    0.254304E-008
     -2.85     -6.10    0.430132E-008
     -2.85     -6.05    0.701410E-008
     -2.85     -6.00    0.111628E-007
     -2.85     -5.95    0.174607E-007
     -2.85     -5.90    0.269548E-007
     -2.85     -5.85    0.411699E-007
     -2.85     -5.80    0.623074E-007
     -2.85     -5.75    0.935203E-007
     -2.85     -5.70    0.139287E-006
     -2.85     -5.65    0.205914E-006
     -2.85     -5.60    0.302211E-006
     -2.85     -5.55    0.440377E-006
     -2.85     -5.50    0.637163E-006
     -2.85     -5.45    0.915366E-006
     -2.85     -5.40    0.130574E-005
     -2.85     -5.35    0.184942E-005
     -2.85     -5.30    0.260088E-005
     -2.85     -5.25    0.363168E-005
     -2.85     -5.20    0.503482E-005
     -2.85     -5.15    0.693015E-005
     -2.85     -5.10    0.947049E-005
     -2.85     -5.05    0.128488E-004
     -2.85     -5.00    0.173063E-004
     -2.85     -4.95    0.231412E-004
     -2.85     -4.90    0.307182E-004
     -2.85     -4.85    0.404785E-004
     -2.85     -4.80    0.529494E-004
     -2.85     -4.75    0.687536E-004
     -2.85     -4.70    0.886174E-004
     -2.85     -4.65    0.113376E-003
     -2.85     -4.60    0.143979E-003
     -2.85     -4.55    0.181487E-003
     -2.85     -4.50    0.227068E-003
     -2.85     -4.45    0.281988E-003
     -2.85     -4.40    0.347594E-003
     -2.85     -4.35    0.425292E-003
     -2.85     -4.30    0.516518E-003
     -2.85     -4.25    0.622702E-003
     -2.85     -4.20    0.745235E-003
     -2.85     -4.15    0.885418E-003
     -2.85     -4.10    0.104442E-002
     -2.85     -4.05    0.122326E-002
     -2.85     -4.00    0.142270E-002
     -2.85     -3.95    0.164328E-002
     -2.85     -3.90    0.188527E-002
     -2.85     -3.85    0.214864E-002
     -2.85     -3.80    0.243302E-002
     -2.85     -3.75    0.273779E-002
     -2.85     -3.70    0.306200E-002
     -2.85     -3.65    0.340446E-002
     -2.85     -3.60    0.376371E-002
     -2.85     -3.55    0.413813E-002
     -2.85     -3.50    0.452591E-002
     -2.85     -3.45    0.492516E-002
     -2.85     -3.40    0.533388E-002
     -2.85     -3.35    0.575009E-002
     -2.85     -3.30    0.617179E-002
     -2.85     -3.25    0.659705E-002
     -2.85     -3.20    0.702401E-002
     -2.85     -3.15    0.745090E-002
     -2.85     -3.10    0.787608E-002
     -2.85     -3.05    0.829804E-002
     -2.85     -3.00    0.871538E-002
     -2.85     -2.95    0.912689E-002
     -2.85     -2.90    0.953144E-002
     -2.85     -2.85    0.992807E-002
     -2.85     -2.80    0.103159E-001
     -2.85     -2.75    0.106943E-001
     -2.85     -2.70    0.110627E-001
     -2.85     -2.65    0.114205E-001
     -2.85     -2.60    0.117673E-001
     -2.85     -2.55    0.121030E-001
     -2.85     -2.50    0.124273E-001
     -2.85     -2.45    0.127402E-001
     -2.85     -2.40    0.130417E-001
     -2.85     -2.35    0.133319E-001
     -2.85     -2.30    0.136111E-001
     -2.85     -2.25    0.138795E-001
     -2.85     -2.20    0.141376E-001
     -2.85     -2.15    0.143858E-001
     -2.85     -2.10    0.146247E-001
     -2.85     -2.05    0.148549E-001
     -2.85     -2.00    0.150771E-001
     -2.85     -1.95    0.152918E-001
     -2.85     -1.90    0.154999E-001
     -2.85     -1.85    0.157018E-001
     -2.85     -1.80    0.158983E-001
     -2.85     -1.75    0.160899E-001
     -2.85     -1.70    0.162770E-001
     -2.85     -1.65    0.164600E-001
     -2.85     -1.60    0.166391E-001
     -2.85     -1.55    0.168146E-001
     -2.85     -1.50    0.169865E-001
     -2.85     -1.45    0.171547E-001
     -2.85     -1.40    0.173191E-001
     -2.85     -1.35    0.174796E-001
     -2.85     -1.30    0.176358E-001
     -2.85     -1.25    0.177876E-001
     -2.85     -1.20    0.179346E-001
     -2.85     -1.15    0.180764E-001
     -2.85     -1.10    0.182127E-001
     -2.85     -1.05    0.183431E-001
     -2.85     -1.00    0.184673E-001
     -2.85     -0.95    0.185849E-001
     -2.85     -0.90    0.186956E-001
     -2.85     -0.85    0.187990E-001
     -2.85     -0.80    0.188946E-001
     -2.85     -0.75    0.189821E-001
     -2.85     -0.70    0.190610E-001
     -2.85     -0.65    0.191309E-001
     -2.85     -0.60    0.191913E-001
     -2.85     -0.55    0.192416E-001
     -2.85     -0.50    0.192814E-001
     -2.85     -0.45    0.193100E-001
     -2.85     -0.40    0.193268E-001
     -2.85     -0.35    0.193311E-001
     -2.85     -0.30    0.193224E-001
     -2.85     -0.25    0.193000E-001
     -2.85     -0.20    0.192633E-001
     -2.85     -0.15    0.192120E-001
     -2.85     -0.10    0.191457E-001
     -2.85     -0.05    0.190643E-001
     -2.85      0.00    0.189683E-001
     -2.85      0.05    0.188583E-001
     -2.85      0.10    0.187354E-001
     -2.85      0.15    0.186016E-001
     -2.85      0.20    0.184591E-001
     -2.85      0.25    0.183110E-001
     -2.85      0.30    0.181609E-001
     -2.85      0.35    0.180128E-001
     -2.85      0.40    0.178711E-001
     -2.85      0.45    0.177401E-001
     -2.85      0.50    0.176236E-001
     -2.85      0.55    0.175250E-001
     -2.85      0.60    0.174464E-001
     -2.85      0.65    0.173889E-001
     -2.85      0.70    0.173523E-001
     -2.85      0.75    0.173349E-001
     -2.85      0.80    0.173339E-001
     -2.85      0.85    0.173454E-001
     -2.85      0.90    0.173652E-001
     -2.85      0.95    0.173886E-001
     -2.85      1.00    0.174110E-001
     -2.85      1.05    0.174282E-001
     -2.85      1.10    0.174364E-001
     -2.85      1.15    0.174325E-001
     -2.85      1.20    0.174140E-001
     -2.85      1.25    0.173792E-001
     -2.85      1.30    0.173270E-001
     -2.85      1.35    0.172565E-001
     -2.85      1.40    0.171677E-001
     -2.85      1.45    0.170605E-001
     -2.85      1.50    0.169353E-001
     -2.85      1.55    0.167926E-001
     -2.85      1.60    0.166328E-001
     -2.85      1.65    0.164567E-001
     -2.85      1.70    0.162649E-001
     -2.85      1.75    0.160579E-001
     -2.85      1.80    0.158364E-001
     -2.85      1.85    0.156009E-001
     -2.85      1.90    0.153518E-001
     -2.85      1.95    0.150896E-001
     -2.85      2.00    0.148148E-001
     -2.85      2.05    0.145277E-001
     -2.85      2.10    0.142285E-001
     -2.85      2.15    0.139176E-001
     -2.85      2.20    0.135954E-001
     -2.85      2.25    0.132620E-001
     -2.85      2.30    0.129177E-001
     -2.85      2.35    0.125629E-001
     -2.85      2.40    0.121978E-001
     -2.85      2.45    0.118228E-001
     -2.85      2.50    0.114383E-001
     -2.85      2.55    0.110449E-001
     -2.85      2.60    0.106430E-001
     -2.85      2.65    0.102332E-001
     -2.85      2.70    0.981637E-002
     -2.85      2.75    0.939326E-002
     -2.85      2.80    0.896484E-002
     -2.85      2.85    0.853219E-002
     -2.85      2.90    0.809651E-002
     -2.85      2.95    0.765913E-002
     -2.85      3.00    0.722150E-002
     -2.85      3.05    0.678519E-002
     -2.85      3.10    0.635188E-002
     -2.85      3.15    0.592330E-002
     -2.85      3.20    0.550128E-002
     -2.85      3.25    0.508766E-002
     -2.85      3.30    0.468427E-002
     -2.85      3.35    0.429293E-002
     -2.85      3.40    0.391536E-002
     -2.85      3.45    0.355317E-002
     -2.85      3.50    0.320784E-002
     -2.85      3.55    0.288063E-002
     -2.85      3.60    0.257260E-002
     -2.85      3.65    0.228456E-002
     -2.85      3.70    0.201707E-002
     -2.85      3.75    0.177040E-002
     -2.85      3.80    0.154457E-002
     -2.85      3.85    0.133932E-002
     -2.85      3.90    0.115416E-002
     -2.85      3.95    0.988371E-003
     -2.85      4.00    0.841048E-003
     -2.85      4.05    0.711127E-003
     -2.85      4.10    0.597426E-003
     -2.85      4.15    0.498677E-003
     -2.85      4.20    0.413567E-003
     -2.85      4.25    0.340770E-003
     -2.85      4.30    0.278976E-003
     -2.85      4.35    0.226915E-003
     -2.85      4.40    0.183382E-003
     -2.85      4.45    0.147251E-003
     -2.85      4.50    0.117483E-003
     -2.85      4.55    0.931357E-004
     -2.85      4.60    0.733666E-004
     -2.85      4.65    0.574292E-004
     -2.85      4.70    0.446718E-004
     -2.85      4.75    0.345313E-004
     -2.85      4.80    0.265270E-004
     -2.85      4.85    0.202522E-004
     -2.85      4.90    0.153666E-004
     -2.85      4.95    0.115883E-004
     -2.85      5.00    0.868589E-005
     -2.85      5.05    0.647103E-005
     -2.85      5.10    0.479193E-005
     -2.85      5.15    0.352729E-005
     -2.85      5.20    0.258094E-005
     -2.85      5.25    0.187730E-005
     -2.85      5.30    0.135745E-005
     -2.85      5.35    0.975808E-006
     -2.85      5.40    0.697374E-006
     -2.85      5.45    0.495497E-006
     -2.85      5.50    0.350027E-006
     -2.85      5.55    0.245840E-006
     -2.85      5.60    0.171668E-006
     -2.85      5.65    0.119178E-006
     -2.85      5.70    0.822477E-007
     -2.85      5.75    0.564137E-007
     -2.85      5.80    0.384429E-007
     -2.85      5.85    0.260099E-007
     -2.85      5.90    0.174537E-007
     -2.85      5.95    0.115957E-007
     -2.85      6.00    0.760555E-008
     -2.85      6.05    0.490192E-008
     -2.85      6.10    0.308092E-008
     -2.85      6.15    0.186396E-008
     -2.85      6.20    0.106066E-008
     -2.85      6.25    0.542524E-009
     -2.85      6.30    0.224712E-009
     -2.85      6.35    0.537678E-010
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.821455E-010
     -2.80     -6.30    0.346148E-009
     -2.80     -6.25    0.846720E-009
     -2.80     -6.20    0.168409E-008
     -2.80     -6.15    0.302066E-008
     -2.80     -6.10    0.510783E-008
     -2.80     -6.05    0.832644E-008
     -2.80     -6.00    0.132458E-007
     -2.80     -5.95    0.207083E-007
     -2.80     -5.90    0.319495E-007
     -2.80     -5.85    0.487659E-007
     -2.80     -5.80    0.737485E-007
     -2.80     -5.75    0.110602E-006
     -2.80     -5.70    0.164583E-006
     -2.80     -5.65    0.243079E-006
     -2.80     -5.60    0.356394E-006
     -2.80     -5.55    0.518773E-006
     -2.80     -5.50    0.749735E-006
     -2.80     -5.45    0.107580E-005
     -2.80     -5.40    0.153265E-005
     -2.80     -5.35    0.216794E-005
     -2.80     -5.30    0.304459E-005
     -2.80     -5.25    0.424507E-005
     -2.80     -5.20    0.587630E-005
     -2.80     -5.15    0.807561E-005
     -2.80     -5.10    0.110177E-004
     -2.80     -5.05    0.149223E-004
     -2.80     -5.00    0.200632E-004
     -2.80     -4.95    0.267778E-004
     -2.80     -4.90    0.354769E-004
     -2.80     -4.85    0.466555E-004
     -2.80     -4.80    0.609026E-004
     -2.80     -4.75    0.789102E-004
     -2.80     -4.70    0.101481E-003
     -2.80     -4.65    0.129534E-003
     -2.80     -4.60    0.164106E-003
     -2.80     -4.55    0.206346E-003
     -2.80     -4.50    0.257514E-003
     -2.80     -4.45    0.318961E-003
     -2.80     -4.40    0.392112E-003
     -2.80     -4.35    0.478437E-003
     -2.80     -4.30    0.579421E-003
     -2.80     -4.25    0.696522E-003
     -2.80     -4.20    0.831131E-003
     -2.80     -4.15    0.984523E-003
     -2.80     -4.10    0.115781E-002
     -2.80     -4.05    0.135191E-002
     -2.80     -4.00    0.156749E-002
     -2.80     -3.95    0.180493E-002
     -2.80     -3.90    0.206432E-002
     -2.80     -3.85    0.234543E-002
     -2.80     -3.80    0.264772E-002
     -2.80     -3.75    0.297034E-002
     -2.80     -3.70    0.331213E-002
     -2.80     -3.65    0.367169E-002
     -2.80     -3.60    0.404741E-002
     -2.80     -3.55    0.443747E-002
     -2.80     -3.50    0.483994E-002
     -2.80     -3.45    0.525279E-002
     -2.80     -3.40    0.567397E-002
     -2.80     -3.35    0.610141E-002
     -2.80     -3.30    0.653308E-002
     -2.80     -3.25    0.696705E-002
     -2.80     -3.20    0.740144E-002
     -2.80     -3.15    0.783454E-002
     -2.80     -3.10    0.826472E-002
     -2.80     -3.05    0.869052E-002
     -2.80     -3.00    0.911062E-002
     -2.80     -2.95    0.952383E-002
     -2.80     -2.90    0.992909E-002
     -2.80     -2.85    0.103255E-001
     -2.80     -2.80    0.107123E-001
     -2.80     -2.75    0.110888E-001
     -2.80     -2.70    0.114544E-001
     -2.80     -2.65    0.118087E-001
     -2.80     -2.60    0.121515E-001
     -2.80     -2.55    0.124823E-001
     -2.80     -2.50    0.128012E-001
     -2.80     -2.45    0.131081E-001
     -2.80     -2.40    0.134031E-001
     -2.80     -2.35    0.136863E-001
     -2.80     -2.30    0.139581E-001
     -2.80     -2.25    0.142188E-001
     -2.80     -2.20    0.144690E-001
     -2.80     -2.15    0.147093E-001
     -2.80     -2.10    0.149403E-001
     -2.80     -2.05    0.151627E-001
     -2.80     -2.00    0.153775E-001
     -2.80     -1.95    0.155853E-001
     -2.80     -1.90    0.157871E-001
     -2.80     -1.85    0.159835E-001
     -2.80     -1.80    0.161753E-001
     -2.80     -1.75    0.163631E-001
     -2.80     -1.70    0.165474E-001
     -2.80     -1.65    0.167287E-001
     -2.80     -1.60    0.169070E-001
     -2.80     -1.55    0.170827E-001
     -2.80     -1.50    0.172556E-001
     -2.80     -1.45    0.174255E-001
     -2.80     -1.40    0.175923E-001
     -2.80     -1.35    0.177557E-001
     -2.80     -1.30    0.179152E-001
     -2.80     -1.25    0.180704E-001
     -2.80     -1.20    0.182209E-001
     -2.80     -1.15    0.183662E-001
     -2.80     -1.10    0.185058E-001
     -2.80     -1.05    0.186393E-001
     -2.80     -1.00    0.187663E-001
     -2.80     -0.95    0.188863E-001
     -2.80     -0.90    0.189988E-001
     -2.80     -0.85    0.191034E-001
     -2.80     -0.80    0.191996E-001
     -2.80     -0.75    0.192870E-001
     -2.80     -0.70    0.193651E-001
     -2.80     -0.65    0.194334E-001
     -2.80     -0.60    0.194912E-001
     -2.80     -0.55    0.195379E-001
     -2.80     -0.50    0.195729E-001
     -2.80     -0.45    0.195955E-001
     -2.80     -0.40    0.196048E-001
     -2.80     -0.35    0.196000E-001
     -2.80     -0.30    0.195803E-001
     -2.80     -0.25    0.195449E-001
     -2.80     -0.20    0.194929E-001
     -2.80     -0.15    0.194238E-001
     -2.80     -0.10    0.193369E-001
     -2.80     -0.05    0.192321E-001
     -2.80      0.00    0.191095E-001
     -2.80      0.05    0.189699E-001
     -2.80      0.10    0.188145E-001
     -2.80      0.15    0.186456E-001
     -2.80      0.20    0.184661E-001
     -2.80      0.25    0.182797E-001
     -2.80      0.30    0.180914E-001
     -2.80      0.35    0.179063E-001
     -2.80      0.40    0.177305E-001
     -2.80      0.45    0.175697E-001
     -2.80      0.50    0.174294E-001
     -2.80      0.55    0.173143E-001
     -2.80      0.60    0.172276E-001
     -2.80      0.65    0.171709E-001
     -2.80      0.70    0.171438E-001
     -2.80      0.75    0.171442E-001
     -2.80      0.80    0.171683E-001
     -2.80      0.85    0.172109E-001
     -2.80      0.90    0.172661E-001
     -2.80      0.95    0.173276E-001
     -2.80      1.00    0.173894E-001
     -2.80      1.05    0.174458E-001
     -2.80      1.10    0.174921E-001
     -2.80      1.15    0.175243E-001
     -2.80      1.20    0.175394E-001
     -2.80      1.25    0.175354E-001
     -2.80      1.30    0.175109E-001
     -2.80      1.35    0.174654E-001
     -2.80      1.40    0.173986E-001
     -2.80      1.45    0.173110E-001
     -2.80      1.50    0.172031E-001
     -2.80      1.55    0.170756E-001
     -2.80      1.60    0.169293E-001
     -2.80      1.65    0.167651E-001
     -2.80      1.70    0.165838E-001
     -2.80      1.75    0.163863E-001
     -2.80      1.80    0.161733E-001
     -2.80      1.85    0.159455E-001
     -2.80      1.90    0.157036E-001
     -2.80      1.95    0.154480E-001
     -2.80      2.00    0.151793E-001
     -2.80      2.05    0.148979E-001
     -2.80      2.10    0.146042E-001
     -2.80      2.15    0.142985E-001
     -2.80      2.20    0.139810E-001
     -2.80      2.25    0.136522E-001
     -2.80      2.30    0.133123E-001
     -2.80      2.35    0.129615E-001
     -2.80      2.40    0.126002E-001
     -2.80      2.45    0.122286E-001
     -2.80      2.50    0.118472E-001
     -2.80      2.55    0.114563E-001
     -2.80      2.60    0.110565E-001
     -2.80      2.65    0.106483E-001
     -2.80      2.70    0.102323E-001
     -2.80      2.75    0.980936E-002
     -2.80      2.80    0.938026E-002
     -2.80      2.85    0.894603E-002
     -2.80      2.90    0.850777E-002
     -2.80      2.95    0.806672E-002
     -2.80      3.00    0.762425E-002
     -2.80      3.05    0.718188E-002
     -2.80      3.10    0.674120E-002
     -2.80      3.15    0.630394E-002
     -2.80      3.20    0.587189E-002
     -2.80      3.25    0.544690E-002
     -2.80      3.30    0.503085E-002
     -2.80      3.35    0.462562E-002
     -2.80      3.40    0.423301E-002
     -2.80      3.45    0.385478E-002
     -2.80      3.50    0.349253E-002
     -2.80      3.55    0.314772E-002
     -2.80      3.60    0.282158E-002
     -2.80      3.65    0.251514E-002
     -2.80      3.70    0.222916E-002
     -2.80      3.75    0.196414E-002
     -2.80      3.80    0.172028E-002
     -2.80      3.85    0.149753E-002
     -2.80      3.90    0.129556E-002
     -2.80      3.95    0.111382E-002
     -2.80      4.00    0.951499E-003
     -2.80      4.05    0.807642E-003
     -2.80      4.10    0.681122E-003
     -2.80      4.15    0.570704E-003
     -2.80      4.20    0.475081E-003
     -2.80      4.25    0.392906E-003
     -2.80      4.30    0.322828E-003
     -2.80      4.35    0.263522E-003
     -2.80      4.40    0.213712E-003
     -2.80      4.45    0.172193E-003
     -2.80      4.50    0.137842E-003
     -2.80      4.55    0.109633E-003
     -2.80      4.60    0.866371E-004
     -2.80      4.65    0.680272E-004
     -2.80      4.70    0.530751E-004
     -2.80      4.75    0.411474E-004
     -2.80      4.80    0.316995E-004
     -2.80      4.85    0.242680E-004
     -2.80      4.90    0.184629E-004
     -2.80      4.95    0.139595E-004
     -2.80      5.00    0.104894E-004
     -2.80      5.05    0.783366E-005
     -2.80      5.10    0.581462E-005
     -2.80      5.15    0.428978E-005
     -2.80      5.20    0.314573E-005
     -2.80      5.25    0.229295E-005
     -2.80      5.30    0.166137E-005
     -2.80      5.35    0.119662E-005
     -2.80      5.40    0.856783E-006
     -2.80      5.45    0.609856E-006
     -2.80      5.50    0.431553E-006
     -2.80      5.55    0.303595E-006
     -2.80      5.60    0.212327E-006
     -2.80      5.65    0.147620E-006
     -2.80      5.70    0.102016E-006
     -2.80      5.75    0.700608E-007
     -2.80      5.80    0.477976E-007
     -2.80      5.85    0.323725E-007
     -2.80      5.90    0.217428E-007
     -2.80      5.95    0.144563E-007
     -2.80      6.00    0.948766E-008
     -2.80      6.05    0.611790E-008
     -2.80      6.10    0.384648E-008
     -2.80      6.15    0.232764E-008
     -2.80      6.20    0.132467E-008
     -2.80      6.25    0.677594E-009
     -2.80      6.30    0.280659E-009
     -2.80      6.35    0.671536E-010
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.973233E-010
     -2.75     -6.30    0.410085E-009
     -2.75     -6.25    0.100302E-008
     -2.75     -6.20    0.199466E-008
     -2.75     -6.15    0.357691E-008
     -2.75     -6.10    0.604663E-008
     -2.75     -6.05    0.985306E-008
     -2.75     -6.00    0.156671E-007
     -2.75     -5.95    0.244803E-007
     -2.75     -5.90    0.377452E-007
     -2.75     -5.85    0.575716E-007
     -2.75     -5.80    0.869974E-007
     -2.75     -5.75    0.130361E-006
     -2.75     -5.70    0.193807E-006
     -2.75     -5.65    0.285960E-006
     -2.75     -5.60    0.418828E-006
     -2.75     -5.55    0.608978E-006
     -2.75     -5.50    0.879072E-006
     -2.75     -5.45    0.125983E-005
     -2.75     -5.40    0.179253E-005
     -2.75     -5.35    0.253211E-005
     -2.75     -5.30    0.355101E-005
     -2.75     -5.25    0.494387E-005
     -2.75     -5.20    0.683308E-005
     -2.75     -5.15    0.937542E-005
     -2.75     -5.10    0.127696E-004
     -2.75     -5.05    0.172650E-004
     -2.75     -5.00    0.231711E-004
     -2.75     -4.95    0.308676E-004
     -2.75     -4.90    0.408155E-004
     -2.75     -4.85    0.535675E-004
     -2.75     -4.80    0.697782E-004
     -2.75     -4.75    0.902131E-004
     -2.75     -4.70    0.115755E-003
     -2.75     -4.65    0.147409E-003
     -2.75     -4.60    0.186301E-003
     -2.75     -4.55    0.233672E-003
     -2.75     -4.50    0.290869E-003
     -2.75     -4.45    0.359326E-003
     -2.75     -4.40    0.440538E-003
     -2.75     -4.35    0.536034E-003
     -2.75     -4.30    0.647335E-003
     -2.75     -4.25    0.775911E-003
     -2.75     -4.20    0.923139E-003
     -2.75     -4.15    0.109025E-002
     -2.75     -4.10    0.127828E-002
     -2.75     -4.05    0.148803E-002
     -2.75     -4.00    0.172003E-002
     -2.75     -3.95    0.197450E-002
     -2.75     -3.90    0.225135E-002
     -2.75     -3.85    0.255013E-002
     -2.75     -3.80    0.287011E-002
     -2.75     -3.75    0.321020E-002
     -2.75     -3.70    0.356906E-002
     -2.75     -3.65    0.394510E-002
     -2.75     -3.60    0.433652E-002
     -2.75     -3.55    0.474135E-002
     -2.75     -3.50    0.515755E-002
     -2.75     -3.45    0.558299E-002
     -2.75     -3.40    0.601553E-002
     -2.75     -3.35    0.645308E-002
     -2.75     -3.30    0.689359E-002
     -2.75     -3.25    0.733511E-002
     -2.75     -3.20    0.777581E-002
     -2.75     -3.15    0.821399E-002
     -2.75     -3.10    0.864809E-002
     -2.75     -3.05    0.907668E-002
     -2.75     -3.00    0.949850E-002
     -2.75     -2.95    0.991242E-002
     -2.75     -2.90    0.103174E-001
     -2.75     -2.85    0.107127E-001
     -2.75     -2.80    0.110974E-001
     -2.75     -2.75    0.114711E-001
     -2.75     -2.70    0.118331E-001
     -2.75     -2.65    0.121830E-001
     -2.75     -2.60    0.125206E-001
     -2.75     -2.55    0.128456E-001
     -2.75     -2.50    0.131580E-001
     -2.75     -2.45    0.134577E-001
     -2.75     -2.40    0.137450E-001
     -2.75     -2.35    0.140200E-001
     -2.75     -2.30    0.142831E-001
     -2.75     -2.25    0.145348E-001
     -2.75     -2.20    0.147757E-001
     -2.75     -2.15    0.150066E-001
     -2.75     -2.10    0.152283E-001
     -2.75     -2.05    0.154417E-001
     -2.75     -2.00    0.156479E-001
     -2.75     -1.95    0.158477E-001
     -2.75     -1.90    0.160423E-001
     -2.75     -1.85    0.162324E-001
     -2.75     -1.80    0.164191E-001
     -2.75     -1.75    0.166030E-001
     -2.75     -1.70    0.167847E-001
     -2.75     -1.65    0.169646E-001
     -2.75     -1.60    0.171429E-001
     -2.75     -1.55    0.173196E-001
     -2.75     -1.50    0.174947E-001
     -2.75     -1.45    0.176677E-001
     -2.75     -1.40    0.178383E-001
     -2.75     -1.35    0.180060E-001
     -2.75     -1.30    0.181703E-001
     -2.75     -1.25    0.183305E-001
     -2.75     -1.20    0.184860E-001
     -2.75     -1.15    0.186362E-001
     -2.75     -1.10    0.187806E-001
     -2.75     -1.05    0.189184E-001
     -2.75     -1.00    0.190493E-001
     -2.75     -0.95    0.191726E-001
     -2.75     -0.90    0.192878E-001
     -2.75     -0.85    0.193944E-001
     -2.75     -0.80    0.194920E-001
     -2.75     -0.75    0.195799E-001
     -2.75     -0.70    0.196576E-001
     -2.75     -0.65    0.197244E-001
     -2.75     -0.60    0.197798E-001
     -2.75     -0.55    0.198229E-001
     -2.75     -0.50    0.198530E-001
     -2.75     -0.45    0.198691E-001
     -2.75     -0.40    0.198703E-001
     -2.75     -0.35    0.198556E-001
     -2.75     -0.30    0.198237E-001
     -2.75     -0.25    0.197737E-001
     -2.75     -0.20    0.197044E-001
     -2.75     -0.15    0.196148E-001
     -2.75     -0.10    0.195040E-001
     -2.75     -0.05    0.193717E-001
     -2.75      0.00    0.192177E-001
     -2.75      0.05    0.190426E-001
     -2.75      0.10    0.188479E-001
     -2.75      0.15    0.186360E-001
     -2.75      0.20    0.184106E-001
     -2.75      0.25    0.181765E-001
     -2.75      0.30    0.179398E-001
     -2.75      0.35    0.177076E-001
     -2.75      0.40    0.174878E-001
     -2.75      0.45    0.172884E-001
     -2.75      0.50    0.171170E-001
     -2.75      0.55    0.169801E-001
     -2.75      0.60    0.168823E-001
     -2.75      0.65    0.168260E-001
     -2.75      0.70    0.168109E-001
     -2.75      0.75    0.168339E-001
     -2.75      0.80    0.168900E-001
     -2.75      0.85    0.169720E-001
     -2.75      0.90    0.170720E-001
     -2.75      0.95    0.171816E-001
     -2.75      1.00    0.172926E-001
     -2.75      1.05    0.173977E-001
     -2.75      1.10    0.174907E-001
     -2.75      1.15    0.175667E-001
     -2.75      1.20    0.176222E-001
     -2.75      1.25    0.176548E-001
     -2.75      1.30    0.176630E-001
     -2.75      1.35    0.176465E-001
     -2.75      1.40    0.176052E-001
     -2.75      1.45    0.175399E-001
     -2.75      1.50    0.174514E-001
     -2.75      1.55    0.173408E-001
     -2.75      1.60    0.172093E-001
     -2.75      1.65    0.170581E-001
     -2.75      1.70    0.168883E-001
     -2.75      1.75    0.167010E-001
     -2.75      1.80    0.164971E-001
     -2.75      1.85    0.162776E-001
     -2.75      1.90    0.160431E-001
     -2.75      1.95    0.157944E-001
     -2.75      2.00    0.155322E-001
     -2.75      2.05    0.152568E-001
     -2.75      2.10    0.149687E-001
     -2.75      2.15    0.146683E-001
     -2.75      2.20    0.143560E-001
     -2.75      2.25    0.140320E-001
     -2.75      2.30    0.136967E-001
     -2.75      2.35    0.133503E-001
     -2.75      2.40    0.129930E-001
     -2.75      2.45    0.126253E-001
     -2.75      2.50    0.122474E-001
     -2.75      2.55    0.118596E-001
     -2.75      2.60    0.114625E-001
     -2.75      2.65    0.110564E-001
     -2.75      2.70    0.106421E-001
     -2.75      2.75    0.102200E-001
     -2.75      2.80    0.979113E-002
     -2.75      2.85    0.935625E-002
     -2.75      2.90    0.891640E-002
     -2.75      2.95    0.847275E-002
     -2.75      3.00    0.802659E-002
     -2.75      3.05    0.757932E-002
     -2.75      3.10    0.713249E-002
     -2.75      3.15    0.668777E-002
     -2.75      3.20    0.624691E-002
     -2.75      3.25    0.581177E-002
     -2.75      3.30    0.538422E-002
     -2.75      3.35    0.496618E-002
     -2.75      3.40    0.455955E-002
     -2.75      3.45    0.416616E-002
     -2.75      3.50    0.378776E-002
     -2.75      3.55    0.342596E-002
     -2.75      3.60    0.308217E-002
     -2.75      3.65    0.275762E-002
     -2.75      3.70    0.245328E-002
     -2.75      3.75    0.216985E-002
     -2.75      3.80    0.190777E-002
     -2.75      3.85    0.166717E-002
     -2.75      3.90    0.144793E-002
     -2.75      3.95    0.124965E-002
     -2.75      4.00    0.107168E-002
     -2.75      4.05    0.913163E-003
     -2.75      4.10    0.773061E-003
     -2.75      4.15    0.650194E-003
     -2.75      4.20    0.543279E-003
     -2.75      4.25    0.450965E-003
     -2.75      4.30    0.371876E-003
     -2.75      4.35    0.304641E-003
     -2.75      4.40    0.247921E-003
     -2.75      4.45    0.200438E-003
     -2.75      4.50    0.160988E-003
     -2.75      4.55    0.128459E-003
     -2.75      4.60    0.101837E-003
     -2.75      4.65    0.802089E-004
     -2.75      4.70    0.627673E-004
     -2.75      4.75    0.488035E-004
     -2.75      4.80    0.377041E-004
     -2.75      4.85    0.289442E-004
     -2.75      4.90    0.220792E-004
     -2.75      4.95    0.167367E-004
     -2.75      5.00    0.126077E-004
     -2.75      5.05    0.943832E-005
     -2.75      5.10    0.702202E-005
     -2.75      5.15    0.519222E-005
     -2.75      5.20    0.381576E-005
     -2.75      5.25    0.278716E-005
     -2.75      5.30    0.202353E-005
     -2.75      5.35    0.146029E-005
     -2.75      5.40    0.104752E-005
     -2.75      5.45    0.746950E-006
     -2.75      5.50    0.529465E-006
     -2.75      5.55    0.373080E-006
     -2.75      5.60    0.261325E-006
     -2.75      5.65    0.181949E-006
     -2.75      5.70    0.125909E-006
     -2.75      5.75    0.865785E-007
     -2.75      5.80    0.591339E-007
     -2.75      5.85    0.400914E-007
     -2.75      5.90    0.269513E-007
     -2.75      5.95    0.179330E-007
     -2.75      6.00    0.117768E-007
     -2.75      6.05    0.759767E-008
     -2.75      6.10    0.477853E-008
     -2.75      6.15    0.289232E-008
     -2.75      6.20    0.164624E-008
     -2.75      6.25    0.842136E-009
     -2.75      6.30    0.348817E-009
     -2.75      6.35    0.834615E-010
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.114981E-009
     -2.70     -6.30    0.484456E-009
     -2.70     -6.25    0.118478E-008
     -2.70     -6.20    0.235567E-008
     -2.70     -6.15    0.422319E-008
     -2.70     -6.10    0.713670E-008
     -2.70     -6.05    0.116244E-007
     -2.70     -6.00    0.184742E-007
     -2.70     -5.95    0.288494E-007
     -2.70     -5.90    0.444519E-007
     -2.70     -5.85    0.677503E-007
     -2.70     -5.80    0.102295E-006
     -2.70     -5.75    0.153147E-006
     -2.70     -5.70    0.227466E-006
     -2.70     -5.65    0.335282E-006
     -2.70     -5.60    0.490537E-006
     -2.70     -5.55    0.712432E-006
     -2.70     -5.50    0.102718E-005
     -2.70     -5.45    0.147024E-005
     -2.70     -5.40    0.208915E-005
     -2.70     -5.35    0.294704E-005
     -2.70     -5.30    0.412696E-005
     -2.70     -5.25    0.573709E-005
     -2.70     -5.20    0.791701E-005
     -2.70     -5.15    0.108449E-004
     -2.70     -5.10    0.147461E-004
     -2.70     -5.05    0.199021E-004
     -2.70     -5.00    0.266612E-004
     -2.70     -4.95    0.354494E-004
     -2.70     -4.90    0.467812E-004
     -2.70     -4.85    0.612710E-004
     -2.70     -4.80    0.796433E-004
     -2.70     -4.75    0.102740E-003
     -2.70     -4.70    0.131529E-003
     -2.70     -4.65    0.167102E-003
     -2.70     -4.60    0.210676E-003
     -2.70     -4.55    0.263582E-003
     -2.70     -4.50    0.327253E-003
     -2.70     -4.45    0.403201E-003
     -2.70     -4.40    0.492985E-003
     -2.70     -4.35    0.598180E-003
     -2.70     -4.30    0.720332E-003
     -2.70     -4.25    0.860908E-003
     -2.70     -4.20    0.102125E-002
     -2.70     -4.15    0.120253E-002
     -2.70     -4.10    0.140568E-002
     -2.70     -4.05    0.163138E-002
     -2.70     -4.00    0.188001E-002
     -2.70     -3.95    0.215159E-002
     -2.70     -3.90    0.244585E-002
     -2.70     -3.85    0.276212E-002
     -2.70     -3.80    0.309945E-002
     -2.70     -3.75    0.345656E-002
     -2.70     -3.70    0.383190E-002
     -2.70     -3.65    0.422369E-002
     -2.70     -3.60    0.462998E-002
     -2.70     -3.55    0.504867E-002
     -2.70     -3.50    0.547759E-002
     -2.70     -3.45    0.591455E-002
     -2.70     -3.40    0.635737E-002
     -2.70     -3.35    0.680391E-002
     -2.70     -3.30    0.725213E-002
     -2.70     -3.25    0.770009E-002
     -2.70     -3.20    0.814601E-002
     -2.70     -3.15    0.858821E-002
     -2.70     -3.10    0.902518E-002
     -2.70     -3.05    0.945556E-002
     -2.70     -3.00    0.987814E-002
     -2.70     -2.95    0.102918E-001
     -2.70     -2.90    0.106957E-001
     -2.70     -2.85    0.110889E-001
     -2.70     -2.80    0.114707E-001
     -2.70     -2.75    0.118405E-001
     -2.70     -2.70    0.121979E-001
     -2.70     -2.65    0.125425E-001
     -2.70     -2.60    0.128739E-001
     -2.70     -2.55    0.131920E-001
     -2.70     -2.50    0.134967E-001
     -2.70     -2.45    0.137880E-001
     -2.70     -2.40    0.140662E-001
     -2.70     -2.35    0.143315E-001
     -2.70     -2.30    0.145843E-001
     -2.70     -2.25    0.148254E-001
     -2.70     -2.20    0.150553E-001
     -2.70     -2.15    0.152752E-001
     -2.70     -2.10    0.154859E-001
     -2.70     -2.05    0.156886E-001
     -2.70     -2.00    0.158846E-001
     -2.70     -1.95    0.160751E-001
     -2.70     -1.90    0.162613E-001
     -2.70     -1.85    0.164444E-001
     -2.70     -1.80    0.166255E-001
     -2.70     -1.75    0.168053E-001
     -2.70     -1.70    0.169846E-001
     -2.70     -1.65    0.171636E-001
     -2.70     -1.60    0.173427E-001
     -2.70     -1.55    0.175217E-001
     -2.70     -1.50    0.177003E-001
     -2.70     -1.45    0.178780E-001
     -2.70     -1.40    0.180543E-001
     -2.70     -1.35    0.182282E-001
     -2.70     -1.30    0.183992E-001
     -2.70     -1.25    0.185663E-001
     -2.70     -1.20    0.187286E-001
     -2.70     -1.15    0.188855E-001
     -2.70     -1.10    0.190362E-001
     -2.70     -1.05    0.191799E-001
     -2.70     -1.00    0.193159E-001
     -2.70     -0.95    0.194438E-001
     -2.70     -0.90    0.195628E-001
     -2.70     -0.85    0.196724E-001
     -2.70     -0.80    0.197720E-001
     -2.70     -0.75    0.198610E-001
     -2.70     -0.70    0.199388E-001
     -2.70     -0.65    0.200046E-001
     -2.70     -0.60    0.200577E-001
     -2.70     -0.55    0.200973E-001
     -2.70     -0.50    0.201223E-001
     -2.70     -0.45    0.201317E-001
     -2.70     -0.40    0.201243E-001
     -2.70     -0.35    0.200987E-001
     -2.70     -0.30    0.200535E-001
     -2.70     -0.25    0.199873E-001
     -2.70     -0.20    0.198985E-001
     -2.70     -0.15    0.197856E-001
     -2.70     -0.10    0.196475E-001
     -2.70     -0.05    0.194832E-001
     -2.70      0.00    0.192923E-001
     -2.70      0.05    0.190751E-001
     -2.70      0.10    0.188332E-001
     -2.70      0.15    0.185693E-001
     -2.70      0.20    0.182876E-001
     -2.70      0.25    0.179943E-001
     -2.70      0.30    0.176970E-001
     -2.70      0.35    0.174051E-001
     -2.70      0.40    0.171291E-001
     -2.70      0.45    0.168800E-001
     -2.70      0.50    0.166681E-001
     -2.70      0.55    0.165026E-001
     -2.70      0.60    0.163901E-001
     -2.70      0.65    0.163338E-001
     -2.70      0.70    0.163336E-001
     -2.70      0.75    0.163854E-001
     -2.70      0.80    0.164822E-001
     -2.70      0.85    0.166143E-001
     -2.70      0.90    0.167708E-001
     -2.70      0.95    0.169406E-001
     -2.70      1.00    0.171127E-001
     -2.70      1.05    0.172777E-001
     -2.70      1.10    0.174278E-001
     -2.70      1.15    0.175568E-001
     -2.70      1.20    0.176606E-001
     -2.70      1.25    0.177363E-001
     -2.70      1.30    0.177828E-001
     -2.70      1.35    0.177997E-001
     -2.70      1.40    0.177875E-001
     -2.70      1.45    0.177474E-001
     -2.70      1.50    0.176806E-001
     -2.70      1.55    0.175888E-001
     -2.70      1.60    0.174735E-001
     -2.70      1.65    0.173364E-001
     -2.70      1.70    0.171789E-001
     -2.70      1.75    0.170024E-001
     -2.70      1.80    0.168082E-001
     -2.70      1.85    0.165973E-001
     -2.70      1.90    0.163706E-001
     -2.70      1.95    0.161292E-001
     -2.70      2.00    0.158735E-001
     -2.70      2.05    0.156043E-001
     -2.70      2.10    0.153221E-001
     -2.70      2.15    0.150273E-001
     -2.70      2.20    0.147202E-001
     -2.70      2.25    0.144013E-001
     -2.70      2.30    0.140709E-001
     -2.70      2.35    0.137291E-001
     -2.70      2.40    0.133763E-001
     -2.70      2.45    0.130127E-001
     -2.70      2.50    0.126386E-001
     -2.70      2.55    0.122544E-001
     -2.70      2.60    0.118604E-001
     -2.70      2.65    0.114571E-001
     -2.70      2.70    0.110450E-001
     -2.70      2.75    0.106246E-001
     -2.70      2.80    0.101966E-001
     -2.70      2.85    0.976194E-002
     -2.70      2.90    0.932144E-002
     -2.70      2.95    0.887619E-002
     -2.70      3.00    0.842737E-002
     -2.70      3.05    0.797631E-002
     -2.70      3.10    0.752450E-002
     -2.70      3.15    0.707351E-002
     -2.70      3.20    0.662506E-002
     -2.70      3.25    0.618096E-002
     -2.70      3.30    0.574309E-002
     -2.70      3.35    0.531339E-002
     -2.70      3.40    0.489379E-002
     -2.70      3.45    0.448623E-002
     -2.70      3.50    0.409254E-002
     -2.70      3.55    0.371447E-002
     -2.70      3.60    0.335361E-002
     -2.70      3.65    0.301137E-002
     -2.70      3.70    0.268892E-002
     -2.70      3.75    0.238718E-002
     -2.70      3.80    0.210680E-002
     -2.70      3.85    0.184814E-002
     -2.70      3.90    0.161127E-002
     -2.70      3.95    0.139597E-002
     -2.70      4.00    0.120176E-002
     -2.70      4.05    0.102792E-002
     -2.70      4.10    0.873518E-003
     -2.70      4.15    0.737453E-003
     -2.70      4.20    0.618483E-003
     -2.70      4.25    0.515276E-003
     -2.70      4.30    0.426444E-003
     -2.70      4.35    0.350582E-003
     -2.70      4.40    0.286302E-003
     -2.70      4.45    0.232256E-003
     -2.70      4.50    0.187164E-003
     -2.70      4.55    0.149831E-003
     -2.70      4.60    0.119155E-003
     -2.70      4.65    0.941377E-004
     -2.70      4.70    0.738876E-004
     -2.70      4.75    0.576168E-004
     -2.70      4.80    0.446385E-004
     -2.70      4.85    0.343611E-004
     -2.70      4.90    0.262808E-004
     -2.70      4.95    0.199727E-004
     -2.70      5.00    0.150826E-004
     -2.70      5.05    0.113182E-004
     -2.70      5.10    0.844011E-005
     -2.70      5.15    0.625472E-005
     -2.70      5.20    0.460651E-005
     -2.70      5.25    0.337173E-005
     -2.70      5.30    0.245284E-005
     -2.70      5.35    0.177350E-005
     -2.70      5.40    0.127454E-005
     -2.70      5.45    0.910441E-006
     -2.70      5.50    0.646443E-006
     -2.70      5.55    0.456240E-006
     -2.70      5.60    0.320061E-006
     -2.70      5.65    0.223164E-006
     -2.70      5.70    0.154638E-006
     -2.70      5.75    0.106465E-006
     -2.70      5.80    0.727994E-007
     -2.70      5.85    0.494066E-007
     -2.70      5.90    0.332432E-007
     -2.70      5.95    0.221365E-007
     -2.70      6.00    0.145463E-007
     -2.70      6.05    0.938902E-008
     -2.70      6.10    0.590732E-008
     -2.70      6.15    0.357641E-008
     -2.70      6.20    0.203590E-008
     -2.70      6.25    0.104154E-008
     -2.70      6.30    0.431420E-009
     -2.70      6.35    0.103226E-009
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.135483E-009
     -2.65     -6.30    0.570789E-009
     -2.65     -6.25    0.139570E-008
     -2.65     -6.20    0.277443E-008
     -2.65     -6.15    0.497242E-008
     -2.65     -6.10    0.839955E-008
     -2.65     -6.05    0.136749E-007
     -2.65     -6.00    0.217208E-007
     -2.65     -5.95    0.338975E-007
     -2.65     -5.90    0.521925E-007
     -2.65     -5.85    0.794847E-007
     -2.65     -5.80    0.119908E-006
     -2.65     -5.75    0.179350E-006
     -2.65     -5.70    0.266119E-006
     -2.65     -5.65    0.391843E-006
     -2.65     -5.60    0.572649E-006
     -2.65     -5.55    0.830711E-006
     -2.65     -5.50    0.119624E-005
     -2.65     -5.45    0.171001E-005
     -2.65     -5.40    0.242658E-005
     -2.65     -5.35    0.341821E-005
     -2.65     -5.30    0.477974E-005
     -2.65     -5.25    0.663439E-005
     -2.65     -5.20    0.914067E-005
     -2.65     -5.15    0.125004E-004
     -2.65     -5.10    0.169677E-004
     -2.65     -5.05    0.228596E-004
     -2.65     -5.00    0.305661E-004
     -2.65     -4.95    0.405629E-004
     -2.65     -4.90    0.534221E-004
     -2.65     -4.85    0.698236E-004
     -2.65     -4.80    0.905652E-004
     -2.65     -4.75    0.116570E-003
     -2.65     -4.70    0.148890E-003
     -2.65     -4.65    0.188709E-003
     -2.65     -4.60    0.237333E-003
     -2.65     -4.55    0.296184E-003
     -2.65     -4.50    0.366775E-003
     -2.65     -4.45    0.450690E-003
     -2.65     -4.40    0.549544E-003
     -2.65     -4.35    0.664946E-003
     -2.65     -4.30    0.798452E-003
     -2.65     -4.25    0.951511E-003
     -2.65     -4.20    0.112542E-002
     -2.65     -4.15    0.132125E-002
     -2.65     -4.10    0.153984E-002
     -2.65     -4.05    0.178171E-002
     -2.65     -4.00    0.204706E-002
     -2.65     -3.95    0.233575E-002
     -2.65     -3.90    0.264726E-002
     -2.65     -3.85    0.298074E-002
     -2.65     -3.80    0.333500E-002
     -2.65     -3.75    0.370857E-002
     -2.65     -3.70    0.409971E-002
     -2.65     -3.65    0.450646E-002
     -2.65     -3.60    0.492673E-002
     -2.65     -3.55    0.535831E-002
     -2.65     -3.50    0.579894E-002
     -2.65     -3.45    0.624636E-002
     -2.65     -3.40    0.669835E-002
     -2.65     -3.35    0.715279E-002
     -2.65     -3.30    0.760763E-002
     -2.65     -3.25    0.806097E-002
     -2.65     -3.20    0.851105E-002
     -2.65     -3.15    0.895626E-002
     -2.65     -3.10    0.939513E-002
     -2.65     -3.05    0.982635E-002
     -2.65     -3.00    0.102488E-001
     -2.65     -2.95    0.106613E-001
     -2.65     -2.90    0.110631E-001
     -2.65     -2.85    0.114534E-001
     -2.65     -2.80    0.118314E-001
     -2.65     -2.75    0.121965E-001
     -2.65     -2.70    0.125484E-001
     -2.65     -2.65    0.128865E-001
     -2.65     -2.60    0.132107E-001
     -2.65     -2.55    0.135206E-001
     -2.65     -2.50    0.138163E-001
     -2.65     -2.45    0.140978E-001
     -2.65     -2.40    0.143653E-001
     -2.65     -2.35    0.146191E-001
     -2.65     -2.30    0.148599E-001
     -2.65     -2.25    0.150883E-001
     -2.65     -2.20    0.153052E-001
     -2.65     -2.15    0.155118E-001
     -2.65     -2.10    0.157094E-001
     -2.65     -2.05    0.158994E-001
     -2.65     -2.00    0.160834E-001
     -2.65     -1.95    0.162628E-001
     -2.65     -1.90    0.164393E-001
     -2.65     -1.85    0.166142E-001
     -2.65     -1.80    0.167889E-001
     -2.65     -1.75    0.169645E-001
     -2.65     -1.70    0.171415E-001
     -2.65     -1.65    0.173205E-001
     -2.65     -1.60    0.175014E-001
     -2.65     -1.55    0.176842E-001
     -2.65     -1.50    0.178682E-001
     -2.65     -1.45    0.180528E-001
     -2.65     -1.40    0.182369E-001
     -2.65     -1.35    0.184194E-001
     -2.65     -1.30    0.185994E-001
     -2.65     -1.25    0.187757E-001
     -2.65     -1.20    0.189472E-001
     -2.65     -1.15    0.191128E-001
     -2.65     -1.10    0.192717E-001
     -2.65     -1.05    0.194230E-001
     -2.65     -1.00    0.195659E-001
     -2.65     -0.95    0.196997E-001
     -2.65     -0.90    0.198238E-001
     -2.65     -0.85    0.199374E-001
     -2.65     -0.80    0.200399E-001
     -2.65     -0.75    0.201308E-001
     -2.65     -0.70    0.202092E-001
     -2.65     -0.65    0.202745E-001
     -2.65     -0.60    0.203257E-001
     -2.65     -0.55    0.203618E-001
     -2.65     -0.50    0.203817E-001
     -2.65     -0.45    0.203841E-001
     -2.65     -0.40    0.203675E-001
     -2.65     -0.35    0.203303E-001
     -2.65     -0.30    0.202707E-001
     -2.65     -0.25    0.201866E-001
     -2.65     -0.20    0.200762E-001
     -2.65     -0.15    0.199373E-001
     -2.65     -0.10    0.197682E-001
     -2.65     -0.05    0.195673E-001
     -2.65      0.00    0.193336E-001
     -2.65      0.05    0.190671E-001
     -2.65      0.10    0.187692E-001
     -2.65      0.15    0.184428E-001
     -2.65      0.20    0.180929E-001
     -2.65      0.25    0.177268E-001
     -2.65      0.30    0.173544E-001
     -2.65      0.35    0.169877E-001
     -2.65      0.40    0.166407E-001
     -2.65      0.45    0.163281E-001
     -2.65      0.50    0.160642E-001
     -2.65      0.55    0.158616E-001
     -2.65      0.60    0.157295E-001
     -2.65      0.65    0.156729E-001
     -2.65      0.70    0.156913E-001
     -2.65      0.75    0.157795E-001
     -2.65      0.80    0.159278E-001
     -2.65      0.85    0.161230E-001
     -2.65      0.90    0.163505E-001
     -2.65      0.95    0.165951E-001
     -2.65      1.00    0.168427E-001
     -2.65      1.05    0.170810E-001
     -2.65      1.10    0.173001E-001
     -2.65      1.15    0.174925E-001
     -2.65      1.20    0.176533E-001
     -2.65      1.25    0.177797E-001
     -2.65      1.30    0.178703E-001
     -2.65      1.35    0.179255E-001
     -2.65      1.40    0.179463E-001
     -2.65      1.45    0.179343E-001
     -2.65      1.50    0.178916E-001
     -2.65      1.55    0.178203E-001
     -2.65      1.60    0.177226E-001
     -2.65      1.65    0.176007E-001
     -2.65      1.70    0.174563E-001
     -2.65      1.75    0.172912E-001
     -2.65      1.80    0.171070E-001
     -2.65      1.85    0.169051E-001
     -2.65      1.90    0.166866E-001
     -2.65      1.95    0.164525E-001
     -2.65      2.00    0.162037E-001
     -2.65      2.05    0.159409E-001
     -2.65      2.10    0.156646E-001
     -2.65      2.15    0.153755E-001
     -2.65      2.20    0.150739E-001
     -2.65      2.25    0.147603E-001
     -2.65      2.30    0.144348E-001
     -2.65      2.35    0.140979E-001
     -2.65      2.40    0.137497E-001
     -2.65      2.45    0.133905E-001
     -2.65      2.50    0.130207E-001
     -2.65      2.55    0.126404E-001
     -2.65      2.60    0.122500E-001
     -2.65      2.65    0.118499E-001
     -2.65      2.70    0.114405E-001
     -2.65      2.75    0.110224E-001
     -2.65      2.80    0.105961E-001
     -2.65      2.85    0.101623E-001
     -2.65      2.90    0.972201E-002
     -2.65      2.95    0.927605E-002
     -2.65      3.00    0.882556E-002
     -2.65      3.05    0.837177E-002
     -2.65      3.10    0.791606E-002
     -2.65      3.15    0.745995E-002
     -2.65      3.20    0.700508E-002
     -2.65      3.25    0.655321E-002
     -2.65      3.30    0.610621E-002
     -2.65      3.35    0.566600E-002
     -2.65      3.40    0.523455E-002
     -2.65      3.45    0.481383E-002
     -2.65      3.50    0.440579E-002
     -2.65      3.55    0.401229E-002
     -2.65      3.60    0.363505E-002
     -2.65      3.65    0.327566E-002
     -2.65      3.70    0.293548E-002
     -2.65      3.75    0.261566E-002
     -2.65      3.80    0.231704E-002
     -2.65      3.85    0.204021E-002
     -2.65      3.90    0.178545E-002
     -2.65      3.95    0.155275E-002
     -2.65      4.00    0.134181E-002
     -2.65      4.05    0.115206E-002
     -2.65      4.10    0.982704E-003
     -2.65      4.15    0.832734E-003
     -2.65      4.20    0.700976E-003
     -2.65      4.25    0.586135E-003
     -2.65      4.30    0.486831E-003
     -2.65      4.35    0.401641E-003
     -2.65      4.40    0.329135E-003
     -2.65      4.45    0.267909E-003
     -2.65      4.50    0.216611E-003
     -2.65      4.55    0.173964E-003
     -2.65      4.60    0.138783E-003
     -2.65      4.65    0.109981E-003
     -2.65      4.70    0.865801E-004
     -2.65      4.75    0.677095E-004
     -2.65      4.80    0.526050E-004
     -2.65      4.85    0.406036E-004
     -2.65      4.90    0.311371E-004
     -2.65      4.95    0.237237E-004
     -2.65      5.00    0.179594E-004
     -2.65      5.05    0.135090E-004
     -2.65      5.10    0.100970E-004
     -2.65      5.15    0.749923E-005
     -2.65      5.20    0.553488E-005
     -2.65      5.25    0.405961E-005
     -2.65      5.30    0.295910E-005
     -2.65      5.35    0.214363E-005
     -2.65      5.40    0.154336E-005
     -2.65      5.45    0.110440E-005
     -2.65      5.50    0.785472E-006
     -2.65      5.55    0.555246E-006
     -2.65      5.60    0.390105E-006
     -2.65      5.65    0.272390E-006
     -2.65      5.70    0.189000E-006
     -2.65      5.75    0.130284E-006
     -2.65      5.80    0.891865E-007
     -2.65      5.85    0.605895E-007
     -2.65      5.90    0.408040E-007
     -2.65      5.95    0.271919E-007
     -2.65      6.00    0.178797E-007
     -2.65      6.05    0.115463E-007
     -2.65      6.10    0.726728E-008
     -2.65      6.15    0.440087E-008
     -2.65      6.20    0.250562E-008
     -2.65      6.25    0.128194E-008
     -2.65      6.30    0.531015E-009
     -2.65      6.35    0.127057E-009
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.159245E-009
     -2.60     -6.30    0.670829E-009
     -2.60     -6.25    0.164003E-008
     -2.60     -6.20    0.325925E-008
     -2.60     -6.15    0.583929E-008
     -2.60     -6.10    0.985955E-008
     -2.60     -6.05    0.160433E-007
     -2.60     -6.00    0.254672E-007
     -2.60     -5.95    0.397165E-007
     -2.60     -5.90    0.611048E-007
     -2.60     -5.85    0.929788E-007
     -2.60     -5.80    0.140137E-006
     -2.60     -5.75    0.209402E-006
     -2.60     -5.70    0.310387E-006
     -2.60     -5.65    0.456522E-006
     -2.60     -5.60    0.666402E-006
     -2.60     -5.55    0.965542E-006
     -2.60     -5.50    0.138863E-005
     -2.60     -5.45    0.198240E-005
     -2.60     -5.40    0.280923E-005
     -2.60     -5.35    0.395153E-005
     -2.60     -5.30    0.551719E-005
     -2.60     -5.25    0.764604E-005
     -2.60     -5.20    0.105174E-004
     -2.60     -5.15    0.143589E-004
     -2.60     -5.10    0.194563E-004
     -2.60     -5.05    0.261645E-004
     -2.60     -5.00    0.349193E-004
     -2.60     -4.95    0.462491E-004
     -2.60     -4.90    0.607874E-004
     -2.60     -4.85    0.792832E-004
     -2.60     -4.80    0.102611E-003
     -2.60     -4.75    0.131777E-003
     -2.60     -4.70    0.167923E-003
     -2.60     -4.65    0.212321E-003
     -2.60     -4.60    0.266370E-003
     -2.60     -4.55    0.331576E-003
     -2.60     -4.50    0.409530E-003
     -2.60     -4.45    0.501879E-003
     -2.60     -4.40    0.610284E-003
     -2.60     -4.35    0.736376E-003
     -2.60     -4.30    0.881705E-003
     -2.60     -4.25    0.104768E-002
     -2.60     -4.20    0.123554E-002
     -2.60     -4.15    0.144625E-002
     -2.60     -4.10    0.168051E-002
     -2.60     -4.05    0.193868E-002
     -2.60     -4.00    0.222078E-002
     -2.60     -3.95    0.252645E-002
     -2.60     -3.90    0.285497E-002
     -2.60     -3.85    0.320528E-002
     -2.60     -3.80    0.357597E-002
     -2.60     -3.75    0.396536E-002
     -2.60     -3.70    0.437155E-002
     -2.60     -3.65    0.479242E-002
     -2.60     -3.60    0.522575E-002
     -2.60     -3.55    0.566922E-002
     -2.60     -3.50    0.612052E-002
     -2.60     -3.45    0.657733E-002
     -2.60     -3.40    0.703744E-002
     -2.60     -3.35    0.749871E-002
     -2.60     -3.30    0.795912E-002
     -2.60     -3.25    0.841681E-002
     -2.60     -3.20    0.887007E-002
     -2.60     -3.15    0.931733E-002
     -2.60     -3.10    0.975718E-002
     -2.60     -3.05    0.101884E-001
     -2.60     -3.00    0.106097E-001
     -2.60     -2.95    0.110203E-001
     -2.60     -2.90    0.114192E-001
     -2.60     -2.85    0.118057E-001
     -2.60     -2.80    0.121790E-001
     -2.60     -2.75    0.125385E-001
     -2.60     -2.70    0.128838E-001
     -2.60     -2.65    0.132145E-001
     -2.60     -2.60    0.135302E-001
     -2.60     -2.55    0.138306E-001
     -2.60     -2.50    0.141158E-001
     -2.60     -2.45    0.143858E-001
     -2.60     -2.40    0.146408E-001
     -2.60     -2.35    0.148811E-001
     -2.60     -2.30    0.151076E-001
     -2.60     -2.25    0.153209E-001
     -2.60     -2.20    0.155223E-001
     -2.60     -2.15    0.157131E-001
     -2.60     -2.10    0.158949E-001
     -2.60     -2.05    0.160695E-001
     -2.60     -2.00    0.162389E-001
     -2.60     -1.95    0.164051E-001
     -2.60     -1.90    0.165700E-001
     -2.60     -1.85    0.167354E-001
     -2.60     -1.80    0.169029E-001
     -2.60     -1.75    0.170738E-001
     -2.60     -1.70    0.172489E-001
     -2.60     -1.65    0.174287E-001
     -2.60     -1.60    0.176131E-001
     -2.60     -1.55    0.178016E-001
     -2.60     -1.50    0.179934E-001
     -2.60     -1.45    0.181873E-001
     -2.60     -1.40    0.183821E-001
     -2.60     -1.35    0.185762E-001
     -2.60     -1.30    0.187682E-001
     -2.60     -1.25    0.189565E-001
     -2.60     -1.20    0.191398E-001
     -2.60     -1.15    0.193168E-001
     -2.60     -1.10    0.194863E-001
     -2.60     -1.05    0.196472E-001
     -2.60     -1.00    0.197988E-001
     -2.60     -0.95    0.199402E-001
     -2.60     -0.90    0.200706E-001
     -2.60     -0.85    0.201895E-001
     -2.60     -0.80    0.202960E-001
     -2.60     -0.75    0.203896E-001
     -2.60     -0.70    0.204694E-001
     -2.60     -0.65    0.205346E-001
     -2.60     -0.60    0.205842E-001
     -2.60     -0.55    0.206171E-001
     -2.60     -0.50    0.206319E-001
     -2.60     -0.45    0.206272E-001
     -2.60     -0.40    0.206011E-001
     -2.60     -0.35    0.205516E-001
     -2.60     -0.30    0.204765E-001
     -2.60     -0.25    0.203732E-001
     -2.60     -0.20    0.202392E-001
     -2.60     -0.15    0.200715E-001
     -2.60     -0.10    0.198677E-001
     -2.60     -0.05    0.196254E-001
     -2.60      0.00    0.193428E-001
     -2.60      0.05    0.190194E-001
     -2.60      0.10    0.186559E-001
     -2.60      0.15    0.182556E-001
     -2.60      0.20    0.178239E-001
     -2.60      0.25    0.173697E-001
     -2.60      0.30    0.169053E-001
     -2.60      0.35    0.164460E-001
     -2.60      0.40    0.160102E-001
     -2.60      0.45    0.156176E-001
     -2.60      0.50    0.152875E-001
     -2.60      0.55    0.150374E-001
     -2.60      0.60    0.148800E-001
     -2.60      0.65    0.148223E-001
     -2.60      0.70    0.148640E-001
     -2.60      0.75    0.149979E-001
     -2.60      0.80    0.152108E-001
     -2.60      0.85    0.154850E-001
     -2.60      0.90    0.158006E-001
     -2.60      0.95    0.161376E-001
     -2.60      1.00    0.164774E-001
     -2.60      1.05    0.168042E-001
     -2.60      1.10    0.171058E-001
     -2.60      1.15    0.173733E-001
     -2.60      1.20    0.176008E-001
     -2.60      1.25    0.177856E-001
     -2.60      1.30    0.179268E-001
     -2.60      1.35    0.180253E-001
     -2.60      1.40    0.180828E-001
     -2.60      1.45    0.181019E-001
     -2.60      1.50    0.180855E-001
     -2.60      1.55    0.180365E-001
     -2.60      1.60    0.179577E-001
     -2.60      1.65    0.178518E-001
     -2.60      1.70    0.177212E-001
     -2.60      1.75    0.175681E-001
     -2.60      1.80    0.173944E-001
     -2.60      1.85    0.172017E-001
     -2.60      1.90    0.169915E-001
     -2.60      1.95    0.167649E-001
     -2.60      2.00    0.165231E-001
     -2.60      2.05    0.162667E-001
     -2.60      2.10    0.159966E-001
     -2.60      2.15    0.157133E-001
     -2.60      2.20    0.154172E-001
     -2.60      2.25    0.151089E-001
     -2.60      2.30    0.147886E-001
     -2.60      2.35    0.144567E-001
     -2.60      2.40    0.141133E-001
     -2.60      2.45    0.137588E-001
     -2.60      2.50    0.133934E-001
     -2.60      2.55    0.130173E-001
     -2.60      2.60    0.126309E-001
     -2.60      2.65    0.122344E-001
     -2.60      2.70    0.118282E-001
     -2.60      2.75    0.114129E-001
     -2.60      2.80    0.109888E-001
     -2.60      2.85    0.105567E-001
     -2.60      2.90    0.101173E-001
     -2.60      2.95    0.967149E-002
     -2.60      3.00    0.922022E-002
     -2.60      3.05    0.876466E-002
     -2.60      3.10    0.830609E-002
     -2.60      3.15    0.784594E-002
     -2.60      3.20    0.738578E-002
     -2.60      3.25    0.692731E-002
     -2.60      3.30    0.647234E-002
     -2.60      3.35    0.602278E-002
     -2.60      3.40    0.558060E-002
     -2.60      3.45    0.514782E-002
     -2.60      3.50    0.472642E-002
     -2.60      3.55    0.431838E-002
     -2.60      3.60    0.392555E-002
     -2.60      3.65    0.354966E-002
     -2.60      3.70    0.319226E-002
     -2.60      3.75    0.285469E-002
     -2.60      3.80    0.253801E-002
     -2.60      3.85    0.224304E-002
     -2.60      3.90    0.197026E-002
     -2.60      3.95    0.171989E-002
     -2.60      4.00    0.149182E-002
     -2.60      4.05    0.128566E-002
     -2.60      4.10    0.110076E-002
     -2.60      4.15    0.936229E-003
     -2.60      4.20    0.790989E-003
     -2.60      4.25    0.663800E-003
     -2.60      4.30    0.553309E-003
     -2.60      4.35    0.458090E-003
     -2.60      4.40    0.376687E-003
     -2.60      4.45    0.307650E-003
     -2.60      4.50    0.249563E-003
     -2.60      4.55    0.201075E-003
     -2.60      4.60    0.160914E-003
     -2.60      4.65    0.127908E-003
     -2.60      4.70    0.100992E-003
     -2.60      4.75    0.792077E-004
     -2.60      4.80    0.617102E-004
     -2.60      4.85    0.477604E-004
     -2.60      4.90    0.367213E-004
     -2.60      4.95    0.280493E-004
     -2.60      5.00    0.212860E-004
     -2.60      5.05    0.160492E-004
     -2.60      5.10    0.120231E-004
     -2.60      5.15    0.894940E-005
     -2.60      5.20    0.661924E-005
     -2.60      5.25    0.486488E-005
     -2.60      5.30    0.355306E-005
     -2.60      5.35    0.257877E-005
     -2.60      5.40    0.186003E-005
     -2.60      5.45    0.133331E-005
     -2.60      5.50    0.949855E-006
     -2.60      5.55    0.672510E-006
     -2.60      5.60    0.473200E-006
     -2.60      5.65    0.330879E-006
     -2.60      5.70    0.229886E-006
     -2.60      5.75    0.158662E-006
     -2.60      5.80    0.108735E-006
     -2.60      5.85    0.739446E-007
     -2.60      5.90    0.498423E-007
     -2.60      5.95    0.332405E-007
     -2.60      6.00    0.218707E-007
     -2.60      6.05    0.141307E-007
     -2.60      6.10    0.889728E-008
     -2.60      6.15    0.538936E-008
     -2.60      6.20    0.306892E-008
     -2.60      6.25    0.157028E-008
     -2.60      6.30    0.650480E-009
     -2.60      6.35    0.155644E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.186743E-009
     -2.55     -6.30    0.786567E-009
     -2.55     -6.25    0.192257E-008
     -2.55     -6.20    0.381959E-008
     -2.55     -6.15    0.684047E-008
     -2.55     -6.10    0.115443E-007
     -2.55     -6.05    0.187739E-007
     -2.55     -6.00    0.297816E-007
     -2.55     -5.95    0.464098E-007
     -2.55     -5.90    0.713435E-007
     -2.55     -5.85    0.108460E-006
     -2.55     -5.80    0.163313E-006
     -2.55     -5.75    0.243782E-006
     -2.55     -5.70    0.360953E-006
     -2.55     -5.65    0.530289E-006
     -2.55     -5.60    0.773153E-006
     -2.55     -5.55    0.111881E-005
     -2.55     -5.50    0.160695E-005
     -2.55     -5.45    0.229094E-005
     -2.55     -5.40    0.324184E-005
     -2.55     -5.35    0.455332E-005
     -2.55     -5.30    0.634768E-005
     -2.55     -5.25    0.878296E-005
     -2.55     -5.20    0.120613E-004
     -2.55     -5.15    0.164384E-004
     -2.55     -5.10    0.222344E-004
     -2.55     -5.05    0.298452E-004
     -2.55     -5.00    0.397553E-004
     -2.55     -4.95    0.525497E-004
     -2.55     -4.90    0.689266E-004
     -2.55     -4.85    0.897078E-004
     -2.55     -4.80    0.115848E-003
     -2.55     -4.75    0.148438E-003
     -2.55     -4.70    0.188710E-003
     -2.55     -4.65    0.238028E-003
     -2.55     -4.60    0.297877E-003
     -2.55     -4.55    0.369847E-003
     -2.55     -4.50    0.455599E-003
     -2.55     -4.45    0.556835E-003
     -2.55     -4.40    0.675251E-003
     -2.55     -4.35    0.812484E-003
     -2.55     -4.30    0.970065E-003
     -2.55     -4.25    0.114935E-002
     -2.55     -4.20    0.135148E-002
     -2.55     -4.15    0.157732E-002
     -2.55     -4.10    0.182740E-002
     -2.55     -4.05    0.210192E-002
     -2.55     -4.00    0.240069E-002
     -2.55     -3.95    0.272315E-002
     -2.55     -3.90    0.306835E-002
     -2.55     -3.85    0.343502E-002
     -2.55     -3.80    0.382155E-002
     -2.55     -3.75    0.422607E-002
     -2.55     -3.70    0.464650E-002
     -2.55     -3.65    0.508060E-002
     -2.55     -3.60    0.552603E-002
     -2.55     -3.55    0.598040E-002
     -2.55     -3.50    0.644133E-002
     -2.55     -3.45    0.690650E-002
     -2.55     -3.40    0.737368E-002
     -2.55     -3.35    0.784075E-002
     -2.55     -3.30    0.830573E-002
     -2.55     -3.25    0.876681E-002
     -2.55     -3.20    0.922231E-002
     -2.55     -3.15    0.967072E-002
     -2.55     -3.10    0.101107E-001
     -2.55     -3.05    0.105410E-001
     -2.55     -3.00    0.109605E-001
     -2.55     -2.95    0.113683E-001
     -2.55     -2.90    0.117635E-001
     -2.55     -2.85    0.121453E-001
     -2.55     -2.80    0.125131E-001
     -2.55     -2.75    0.128661E-001
     -2.55     -2.70    0.132038E-001
     -2.55     -2.65    0.135258E-001
     -2.55     -2.60    0.138317E-001
     -2.55     -2.55    0.141212E-001
     -2.55     -2.50    0.143942E-001
     -2.55     -2.45    0.146508E-001
     -2.55     -2.40    0.148911E-001
     -2.55     -2.35    0.151156E-001
     -2.55     -2.30    0.153250E-001
     -2.55     -2.25    0.155203E-001
     -2.55     -2.20    0.157030E-001
     -2.55     -2.15    0.158747E-001
     -2.55     -2.10    0.160374E-001
     -2.55     -2.05    0.161934E-001
     -2.55     -2.00    0.163451E-001
     -2.55     -1.95    0.164952E-001
     -2.55     -1.90    0.166461E-001
     -2.55     -1.85    0.168001E-001
     -2.55     -1.80    0.169593E-001
     -2.55     -1.75    0.171252E-001
     -2.55     -1.70    0.172989E-001
     -2.55     -1.65    0.174806E-001
     -2.55     -1.60    0.176703E-001
     -2.55     -1.55    0.178670E-001
     -2.55     -1.50    0.180696E-001
     -2.55     -1.45    0.182763E-001
     -2.55     -1.40    0.184854E-001
     -2.55     -1.35    0.186947E-001
     -2.55     -1.30    0.189023E-001
     -2.55     -1.25    0.191061E-001
     -2.55     -1.20    0.193045E-001
     -2.55     -1.15    0.194958E-001
     -2.55     -1.10    0.196786E-001
     -2.55     -1.05    0.198517E-001
     -2.55     -1.00    0.200141E-001
     -2.55     -0.95    0.201650E-001
     -2.55     -0.90    0.203034E-001
     -2.55     -0.85    0.204289E-001
     -2.55     -0.80    0.205405E-001
     -2.55     -0.75    0.206377E-001
     -2.55     -0.70    0.207197E-001
     -2.55     -0.65    0.207854E-001
     -2.55     -0.60    0.208339E-001
     -2.55     -0.55    0.208639E-001
     -2.55     -0.50    0.208739E-001
     -2.55     -0.45    0.208620E-001
     -2.55     -0.40    0.208262E-001
     -2.55     -0.35    0.207640E-001
     -2.55     -0.30    0.206726E-001
     -2.55     -0.25    0.205488E-001
     -2.55     -0.20    0.203893E-001
     -2.55     -0.15    0.201904E-001
     -2.55     -0.10    0.199485E-001
     -2.55     -0.05    0.196602E-001
     -2.55      0.00    0.193226E-001
     -2.55      0.05    0.189344E-001
     -2.55      0.10    0.184956E-001
     -2.55      0.15    0.180090E-001
     -2.55      0.20    0.174810E-001
     -2.55      0.25    0.169218E-001
     -2.55      0.30    0.163464E-001
     -2.55      0.35    0.157743E-001
     -2.55      0.40    0.152292E-001
     -2.55      0.45    0.147371E-001
     -2.55      0.50    0.143241E-001
     -2.55      0.55    0.140139E-001
     -2.55      0.60    0.138242E-001
     -2.55      0.65    0.137646E-001
     -2.55      0.70    0.138351E-001
     -2.55      0.75    0.140260E-001
     -2.55      0.80    0.143192E-001
     -2.55      0.85    0.146909E-001
     -2.55      0.90    0.151146E-001
     -2.55      0.95    0.155638E-001
     -2.55      1.00    0.160146E-001
     -2.55      1.05    0.164470E-001
     -2.55      1.10    0.168459E-001
     -2.55      1.15    0.172007E-001
     -2.55      1.20    0.175052E-001
     -2.55      1.25    0.177565E-001
     -2.55      1.30    0.179546E-001
     -2.55      1.35    0.181012E-001
     -2.55      1.40    0.181992E-001
     -2.55      1.45    0.182523E-001
     -2.55      1.50    0.182642E-001
     -2.55      1.55    0.182389E-001
     -2.55      1.60    0.181800E-001
     -2.55      1.65    0.180910E-001
     -2.55      1.70    0.179747E-001
     -2.55      1.75    0.178339E-001
     -2.55      1.80    0.176709E-001
     -2.55      1.85    0.174877E-001
     -2.55      1.90    0.172859E-001
     -2.55      1.95    0.170669E-001
     -2.55      2.00    0.168321E-001
     -2.55      2.05    0.165822E-001
     -2.55      2.10    0.163182E-001
     -2.55      2.15    0.160407E-001
     -2.55      2.20    0.157503E-001
     -2.55      2.25    0.154474E-001
     -2.55      2.30    0.151323E-001
     -2.55      2.35    0.148055E-001
     -2.55      2.40    0.144671E-001
     -2.55      2.45    0.141174E-001
     -2.55      2.50    0.137567E-001
     -2.55      2.55    0.133851E-001
     -2.55      2.60    0.130028E-001
     -2.55      2.65    0.126103E-001
     -2.55      2.70    0.122078E-001
     -2.55      2.75    0.117957E-001
     -2.55      2.80    0.113744E-001
     -2.55      2.85    0.109445E-001
     -2.55      2.90    0.105067E-001
     -2.55      2.95    0.100617E-001
     -2.55      3.00    0.961050E-002
     -2.55      3.05    0.915405E-002
     -2.55      3.10    0.869358E-002
     -2.55      3.15    0.823041E-002
     -2.55      3.20    0.776603E-002
     -2.55      3.25    0.730207E-002
     -2.55      3.30    0.684027E-002
     -2.55      3.35    0.638250E-002
     -2.55      3.40    0.593074E-002
     -2.55      3.45    0.548698E-002
     -2.55      3.50    0.505328E-002
     -2.55      3.55    0.463167E-002
     -2.55      3.60    0.422411E-002
     -2.55      3.65    0.383246E-002
     -2.55      3.70    0.345845E-002
     -2.55      3.75    0.310359E-002
     -2.55      3.80    0.276916E-002
     -2.55      3.85    0.245619E-002
     -2.55      3.90    0.216539E-002
     -2.55      3.95    0.189718E-002
     -2.55      4.00    0.165169E-002
     -2.55      4.05    0.142870E-002
     -2.55      4.10    0.122774E-002
     -2.55      4.15    0.104806E-002
     -2.55      4.20    0.888698E-003
     -2.55      4.25    0.748482E-003
     -2.55      4.30    0.626109E-003
     -2.55      4.35    0.520172E-003
     -2.55      4.40    0.429204E-003
     -2.55      4.45    0.351719E-003
     -2.55      4.50    0.286249E-003
     -2.55      4.55    0.231371E-003
     -2.55      4.60    0.185738E-003
     -2.55      4.65    0.148090E-003
     -2.55      4.70    0.117272E-003
     -2.55      4.75    0.922397E-004
     -2.55      4.80    0.720631E-004
     -2.55      4.85    0.559233E-004
     -2.55      4.90    0.431096E-004
     -2.55      4.95    0.330119E-004
     -2.55      5.00    0.251132E-004
     -2.55      5.05    0.189794E-004
     -2.55      5.10    0.142504E-004
     -2.55      5.15    0.106306E-004
     -2.55      5.20    0.787929E-005
     -2.55      5.25    0.580274E-005
     -2.55      5.30    0.424631E-005
     -2.55      5.35    0.308772E-005
     -2.55      5.40    0.223114E-005
     -2.55      5.45    0.160209E-005
     -2.55      5.50    0.114322E-005
     -2.55      5.55    0.810682E-006
     -2.55      5.60    0.571272E-006
     -2.55      5.65    0.400014E-006
     -2.55      5.70    0.278285E-006
     -2.55      5.75    0.192299E-006
     -2.55      5.80    0.131935E-006
     -2.55      5.85    0.898115E-007
     -2.55      5.90    0.605912E-007
     -2.55      5.95    0.404400E-007
     -2.55      6.00    0.266245E-007
     -2.55      6.05    0.172109E-007
     -2.55      6.10    0.108409E-007
     -2.55      6.15    0.656845E-008
     -2.55      6.20    0.374100E-008
     -2.55      6.25    0.191435E-008
     -2.55      6.30    0.793048E-009
     -2.55      6.35    0.189761E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.218520E-009
     -2.50     -6.30    0.920279E-009
     -2.50     -6.25    0.224884E-008
     -2.50     -6.20    0.446625E-008
     -2.50     -6.15    0.799496E-008
     -2.50     -6.10    0.134853E-007
     -2.50     -6.05    0.219162E-007
     -2.50     -6.00    0.347408E-007
     -2.50     -5.95    0.540939E-007
     -2.50     -5.90    0.830817E-007
     -2.50     -5.85    0.126184E-006
     -2.50     -5.80    0.189806E-006
     -2.50     -5.75    0.283021E-006
     -2.50     -5.70    0.418575E-006
     -2.50     -5.65    0.614209E-006
     -2.50     -5.60    0.894391E-006
     -2.50     -5.55    0.129256E-005
     -2.50     -5.50    0.185401E-005
     -2.50     -5.45    0.263945E-005
     -2.50     -5.40    0.372955E-005
     -2.50     -5.35    0.523040E-005
     -2.50     -5.30    0.728013E-005
     -2.50     -5.25    0.100567E-004
     -2.50     -5.20    0.137872E-004
     -2.50     -5.15    0.187578E-004
     -2.50     -5.10    0.253256E-004
     -2.50     -5.05    0.339307E-004
     -2.50     -5.00    0.451095E-004
     -2.50     -4.95    0.595072E-004
     -2.50     -4.90    0.778899E-004
     -2.50     -4.85    0.101155E-003
     -2.50     -4.80    0.130340E-003
     -2.50     -4.75    0.166625E-003
     -2.50     -4.70    0.211330E-003
     -2.50     -4.65    0.265909E-003
     -2.50     -4.60    0.331935E-003
     -2.50     -4.55    0.411073E-003
     -2.50     -4.50    0.505049E-003
     -2.50     -4.45    0.615609E-003
     -2.50     -4.40    0.744469E-003
     -2.50     -4.35    0.893262E-003
     -2.50     -4.30    0.106348E-002
     -2.50     -4.25    0.125641E-002
     -2.50     -4.20    0.147308E-002
     -2.50     -4.15    0.171422E-002
     -2.50     -4.10    0.198021E-002
     -2.50     -4.05    0.227104E-002
     -2.50     -4.00    0.258632E-002
     -2.50     -3.95    0.292527E-002
     -2.50     -3.90    0.328674E-002
     -2.50     -3.85    0.366923E-002
     -2.50     -3.80    0.407094E-002
     -2.50     -3.75    0.448983E-002
     -2.50     -3.70    0.492366E-002
     -2.50     -3.65    0.537007E-002
     -2.50     -3.60    0.582663E-002
     -2.50     -3.55    0.629090E-002
     -2.50     -3.50    0.676045E-002
     -2.50     -3.45    0.723296E-002
     -2.50     -3.40    0.770620E-002
     -2.50     -3.35    0.817810E-002
     -2.50     -3.30    0.864671E-002
     -2.50     -3.25    0.911026E-002
     -2.50     -3.20    0.956713E-002
     -2.50     -3.15    0.100159E-001
     -2.50     -3.10    0.104552E-001
     -2.50     -3.05    0.108838E-001
     -2.50     -3.00    0.113007E-001
     -2.50     -2.95    0.117050E-001
     -2.50     -2.90    0.120957E-001
     -2.50     -2.85    0.124721E-001
     -2.50     -2.80    0.128333E-001
     -2.50     -2.75    0.131788E-001
     -2.50     -2.70    0.135079E-001
     -2.50     -2.65    0.138200E-001
     -2.50     -2.60    0.141147E-001
     -2.50     -2.55    0.143916E-001
     -2.50     -2.50    0.146506E-001
     -2.50     -2.45    0.148915E-001
     -2.50     -2.40    0.151146E-001
     -2.50     -2.35    0.153203E-001
     -2.50     -2.30    0.155094E-001
     -2.50     -2.25    0.156833E-001
     -2.50     -2.20    0.158434E-001
     -2.50     -2.15    0.159919E-001
     -2.50     -2.10    0.161313E-001
     -2.50     -2.05    0.162645E-001
     -2.50     -2.00    0.163947E-001
     -2.50     -1.95    0.165250E-001
     -2.50     -1.90    0.166588E-001
     -2.50     -1.85    0.167992E-001
     -2.50     -1.80    0.169486E-001
     -2.50     -1.75    0.171090E-001
     -2.50     -1.70    0.172817E-001
     -2.50     -1.65    0.174669E-001
     -2.50     -1.60    0.176643E-001
     -2.50     -1.55    0.178724E-001
     -2.50     -1.50    0.180896E-001
     -2.50     -1.45    0.183134E-001
     -2.50     -1.40    0.185412E-001
     -2.50     -1.35    0.187703E-001
     -2.50     -1.30    0.189979E-001
     -2.50     -1.25    0.192216E-001
     -2.50     -1.20    0.194390E-001
     -2.50     -1.15    0.196482E-001
     -2.50     -1.10    0.198475E-001
     -2.50     -1.05    0.200356E-001
     -2.50     -1.00    0.202113E-001
     -2.50     -0.95    0.203737E-001
     -2.50     -0.90    0.205221E-001
     -2.50     -0.85    0.206556E-001
     -2.50     -0.80    0.207737E-001
     -2.50     -0.75    0.208756E-001
     -2.50     -0.70    0.209606E-001
     -2.50     -0.65    0.210276E-001
     -2.50     -0.60    0.210756E-001
     -2.50     -0.55    0.211031E-001
     -2.50     -0.50    0.211085E-001
     -2.50     -0.45    0.210896E-001
     -2.50     -0.40    0.210440E-001
     -2.50     -0.35    0.209688E-001
     -2.50     -0.30    0.208606E-001
     -2.50     -0.25    0.207155E-001
     -2.50     -0.20    0.205292E-001
     -2.50     -0.15    0.202969E-001
     -2.50     -0.10    0.200139E-001
     -2.50     -0.05    0.196754E-001
     -2.50      0.00    0.192774E-001
     -2.50      0.05    0.188169E-001
     -2.50      0.10    0.182930E-001
     -2.50      0.15    0.177082E-001
     -2.50      0.20    0.170688E-001
     -2.50      0.25    0.163867E-001
     -2.50      0.30    0.156800E-001
     -2.50      0.35    0.149730E-001
     -2.50      0.40    0.142957E-001
     -2.50      0.45    0.136823E-001
     -2.50      0.50    0.131674E-001
     -2.50      0.55    0.127828E-001
     -2.50      0.60    0.125526E-001
     -2.50      0.65    0.124903E-001
     -2.50      0.70    0.125959E-001
     -2.50      0.75    0.128564E-001
     -2.50      0.80    0.132476E-001
     -2.50      0.85    0.137378E-001
     -2.50      0.90    0.142919E-001
     -2.50      0.95    0.148753E-001
     -2.50      1.00    0.154574E-001
     -2.50      1.05    0.160134E-001
     -2.50      1.10    0.165248E-001
     -2.50      1.15    0.169796E-001
     -2.50      1.20    0.173709E-001
     -2.50      1.25    0.176967E-001
     -2.50      1.30    0.179576E-001
     -2.50      1.35    0.181568E-001
     -2.50      1.40    0.182985E-001
     -2.50      1.45    0.183878E-001
     -2.50      1.50    0.184298E-001
     -2.50      1.55    0.184294E-001
     -2.50      1.60    0.183913E-001
     -2.50      1.65    0.183195E-001
     -2.50      1.70    0.182179E-001
     -2.50      1.75    0.180897E-001
     -2.50      1.80    0.179375E-001
     -2.50      1.85    0.177637E-001
     -2.50      1.90    0.175704E-001
     -2.50      1.95    0.173590E-001
     -2.50      2.00    0.171311E-001
     -2.50      2.05    0.168878E-001
     -2.50      2.10    0.166299E-001
     -2.50      2.15    0.163582E-001
     -2.50      2.20    0.160734E-001
     -2.50      2.25    0.157759E-001
     -2.50      2.30    0.154661E-001
     -2.50      2.35    0.151445E-001
     -2.50      2.40    0.148111E-001
     -2.50      2.45    0.144664E-001
     -2.50      2.50    0.141104E-001
     -2.50      2.55    0.137435E-001
     -2.50      2.60    0.133657E-001
     -2.50      2.65    0.129774E-001
     -2.50      2.70    0.125789E-001
     -2.50      2.75    0.121704E-001
     -2.50      2.80    0.117523E-001
     -2.50      2.85    0.113252E-001
     -2.50      2.90    0.108895E-001
     -2.50      2.95    0.104461E-001
     -2.50      3.00    0.999563E-002
     -2.50      3.05    0.953911E-002
     -2.50      3.10    0.907761E-002
     -2.50      3.15    0.861237E-002
     -2.50      3.20    0.814478E-002
     -2.50      3.25    0.767637E-002
     -2.50      3.30    0.720884E-002
     -2.50      3.35    0.674399E-002
     -2.50      3.40    0.628376E-002
     -2.50      3.45    0.583014E-002
     -2.50      3.50    0.538521E-002
     -2.50      3.55    0.495103E-002
     -2.50      3.60    0.452967E-002
     -2.50      3.65    0.412310E-002
     -2.50      3.70    0.373318E-002
     -2.50      3.75    0.336159E-002
     -2.50      3.80    0.300983E-002
     -2.50      3.85    0.267911E-002
     -2.50      3.90    0.237039E-002
     -2.50      3.95    0.208432E-002
     -2.50      4.00    0.182121E-002
     -2.50      4.05    0.158108E-002
     -2.50      4.10    0.136364E-002
     -2.50      4.15    0.116830E-002
     -2.50      4.20    0.994217E-003
     -2.50      4.25    0.840337E-003
     -2.50      4.30    0.705421E-003
     -2.50      4.35    0.588097E-003
     -2.50      4.40    0.486903E-003
     -2.50      4.45    0.400334E-003
     -2.50      4.50    0.326878E-003
     -2.50      4.55    0.265055E-003
     -2.50      4.60    0.213439E-003
     -2.50      4.65    0.170691E-003
     -2.50      4.70    0.135567E-003
     -2.50      4.75    0.106934E-003
     -2.50      4.80    0.837747E-004
     -2.50      4.85    0.651863E-004
     -2.50      4.90    0.503805E-004
     -2.50      4.95    0.386765E-004
     -2.50      5.00    0.294937E-004
     -2.50      5.05    0.223421E-004
     -2.50      5.10    0.168132E-004
     -2.50      5.15    0.125697E-004
     -2.50      5.20    0.933608E-005
     -2.50      5.25    0.688948E-005
     -2.50      5.30    0.505135E-005
     -2.50      5.35    0.367996E-005
     -2.50      5.40    0.266383E-005
     -2.50      5.45    0.191607E-005
     -2.50      5.50    0.136950E-005
     -2.50      5.55    0.972658E-006
     -2.50      5.60    0.686425E-006
     -2.50      5.65    0.481316E-006
     -2.50      5.70    0.335282E-006
     -2.50      5.75    0.231965E-006
     -2.50      5.80    0.159325E-006
     -2.50      5.85    0.108566E-006
     -2.50      5.90    0.733086E-007
     -2.50      5.95    0.489653E-007
     -2.50      6.00    0.322580E-007
     -2.50      6.05    0.208633E-007
     -2.50      6.10    0.131466E-007
     -2.50      6.15    0.796771E-008
     -2.50      6.20    0.453876E-008
     -2.50      6.25    0.232284E-008
     -2.50      6.30    0.962323E-009
     -2.50      6.35    0.230270E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.255198E-009
     -2.45     -6.30    0.107457E-008
     -2.45     -6.25    0.262514E-008
     -2.45     -6.20    0.521152E-008
     -2.45     -6.15    0.932435E-008
     -2.45     -6.10    0.157180E-007
     -2.45     -6.05    0.255267E-007
     -2.45     -6.00    0.404318E-007
     -2.45     -5.95    0.628996E-007
     -2.45     -5.90    0.965139E-007
     -2.45     -5.85    0.146435E-006
     -2.45     -5.80    0.220028E-006
     -2.45     -5.75    0.327711E-006
     -2.45     -5.70    0.484089E-006
     -2.45     -5.65    0.709456E-006
     -2.45     -5.60    0.103175E-005
     -2.45     -5.55    0.148906E-005
     -2.45     -5.50    0.213286E-005
     -2.45     -5.45    0.303204E-005
     -2.45     -5.40    0.427785E-005
     -2.45     -5.35    0.599003E-005
     -2.45     -5.30    0.832404E-005
     -2.45     -5.25    0.114797E-004
     -2.45     -5.20    0.157108E-004
     -2.45     -5.15    0.213368E-004
     -2.45     -5.10    0.287544E-004
     -2.45     -5.05    0.384512E-004
     -2.45     -5.00    0.510184E-004
     -2.45     -4.95    0.671647E-004
     -2.45     -4.90    0.877276E-004
     -2.45     -4.85    0.113683E-003
     -2.45     -4.80    0.146154E-003
     -2.45     -4.75    0.186408E-003
     -2.45     -4.70    0.235856E-003
     -2.45     -4.65    0.296041E-003
     -2.45     -4.60    0.368617E-003
     -2.45     -4.55    0.455320E-003
     -2.45     -4.50    0.557930E-003
     -2.45     -4.45    0.678228E-003
     -2.45     -4.40    0.817938E-003
     -2.45     -4.35    0.978669E-003
     -2.45     -4.30    0.116186E-002
     -2.45     -4.25    0.136871E-002
     -2.45     -4.20    0.160012E-002
     -2.45     -4.15    0.185667E-002
     -2.45     -4.10    0.213856E-002
     -2.45     -4.05    0.244559E-002
     -2.45     -4.00    0.277714E-002
     -2.45     -3.95    0.313222E-002
     -2.45     -3.90    0.350947E-002
     -2.45     -3.85    0.390717E-002
     -2.45     -3.80    0.432335E-002
     -2.45     -3.75    0.475580E-002
     -2.45     -3.70    0.520216E-002
     -2.45     -3.65    0.565995E-002
     -2.45     -3.60    0.612668E-002
     -2.45     -3.55    0.659985E-002
     -2.45     -3.50    0.707702E-002
     -2.45     -3.45    0.755589E-002
     -2.45     -3.40    0.803424E-002
     -2.45     -3.35    0.851003E-002
     -2.45     -3.30    0.898138E-002
     -2.45     -3.25    0.944655E-002
     -2.45     -3.20    0.990400E-002
     -2.45     -3.15    0.103523E-001
     -2.45     -3.10    0.107902E-001
     -2.45     -3.05    0.112164E-001
     -2.45     -3.00    0.116301E-001
     -2.45     -2.95    0.120301E-001
     -2.45     -2.90    0.124155E-001
     -2.45     -2.85    0.127856E-001
     -2.45     -2.80    0.131395E-001
     -2.45     -2.75    0.134765E-001
     -2.45     -2.70    0.137958E-001
     -2.45     -2.65    0.140967E-001
     -2.45     -2.60    0.143787E-001
     -2.45     -2.55    0.146412E-001
     -2.45     -2.50    0.148839E-001
     -2.45     -2.45    0.151066E-001
     -2.45     -2.40    0.153096E-001
     -2.45     -2.35    0.154931E-001
     -2.45     -2.30    0.156582E-001
     -2.45     -2.25    0.158062E-001
     -2.45     -2.20    0.159391E-001
     -2.45     -2.15    0.160594E-001
     -2.45     -2.10    0.161703E-001
     -2.45     -2.05    0.162755E-001
     -2.45     -2.00    0.163789E-001
     -2.45     -1.95    0.164850E-001
     -2.45     -1.90    0.165978E-001
     -2.45     -1.85    0.167215E-001
     -2.45     -1.80    0.168592E-001
     -2.45     -1.75    0.170135E-001
     -2.45     -1.70    0.171859E-001
     -2.45     -1.65    0.173765E-001
     -2.45     -1.60    0.175847E-001
     -2.45     -1.55    0.178084E-001
     -2.45     -1.50    0.180450E-001
     -2.45     -1.45    0.182912E-001
     -2.45     -1.40    0.185434E-001
     -2.45     -1.35    0.187978E-001
     -2.45     -1.30    0.190509E-001
     -2.45     -1.25    0.192995E-001
     -2.45     -1.20    0.195407E-001
     -2.45     -1.15    0.197721E-001
     -2.45     -1.10    0.199918E-001
     -2.45     -1.05    0.201981E-001
     -2.45     -1.00    0.203899E-001
     -2.45     -0.95    0.205663E-001
     -2.45     -0.90    0.207264E-001
     -2.45     -0.85    0.208698E-001
     -2.45     -0.80    0.209957E-001
     -2.45     -0.75    0.211035E-001
     -2.45     -0.70    0.211925E-001
     -2.45     -0.65    0.212616E-001
     -2.45     -0.60    0.213098E-001
     -2.45     -0.55    0.213354E-001
     -2.45     -0.50    0.213366E-001
     -2.45     -0.45    0.213110E-001
     -2.45     -0.40    0.212559E-001
     -2.45     -0.35    0.211678E-001
     -2.45     -0.30    0.210426E-001
     -2.45     -0.25    0.208757E-001
     -2.45     -0.20    0.206616E-001
     -2.45     -0.15    0.203946E-001
     -2.45     -0.10    0.200683E-001
     -2.45     -0.05    0.196765E-001
     -2.45      0.00    0.192133E-001
     -2.45      0.05    0.186741E-001
     -2.45      0.10    0.180566E-001
     -2.45      0.15    0.173621E-001
     -2.45      0.20    0.165971E-001
     -2.45      0.25    0.157748E-001
     -2.45      0.30    0.149164E-001
     -2.45      0.35    0.140517E-001
     -2.45      0.40    0.132185E-001
     -2.45      0.45    0.124605E-001
     -2.45      0.50    0.118232E-001
     -2.45      0.55    0.113485E-001
     -2.45      0.60    0.110690E-001
     -2.45      0.65    0.110028E-001
     -2.45      0.70    0.111503E-001
     -2.45      0.75    0.114944E-001
     -2.45      0.80    0.120028E-001
     -2.45      0.85    0.126338E-001
     -2.45      0.90    0.133415E-001
     -2.45      0.95    0.140817E-001
     -2.45      1.00    0.148157E-001
     -2.45      1.05    0.155130E-001
     -2.45      1.10    0.161517E-001
     -2.45      1.15    0.167182E-001
     -2.45      1.20    0.172056E-001
     -2.45      1.25    0.176125E-001
     -2.45      1.30    0.179413E-001
     -2.45      1.35    0.181967E-001
     -2.45      1.40    0.183847E-001
     -2.45      1.45    0.185120E-001
     -2.45      1.50    0.185851E-001
     -2.45      1.55    0.186103E-001
     -2.45      1.60    0.185933E-001
     -2.45      1.65    0.185392E-001
     -2.45      1.70    0.184523E-001
     -2.45      1.75    0.183365E-001
     -2.45      1.80    0.181951E-001
     -2.45      1.85    0.180307E-001
     -2.45      1.90    0.178456E-001
     -2.45      1.95    0.176418E-001
     -2.45      2.00    0.174208E-001
     -2.45      2.05    0.171838E-001
     -2.45      2.10    0.169319E-001
     -2.45      2.15    0.166660E-001
     -2.45      2.20    0.163867E-001
     -2.45      2.25    0.160947E-001
     -2.45      2.30    0.157902E-001
     -2.45      2.35    0.154737E-001
     -2.45      2.40    0.151454E-001
     -2.45      2.45    0.148057E-001
     -2.45      2.50    0.144547E-001
     -2.45      2.55    0.140925E-001
     -2.45      2.60    0.137194E-001
     -2.45      2.65    0.133356E-001
     -2.45      2.70    0.129412E-001
     -2.45      2.75    0.125367E-001
     -2.45      2.80    0.121222E-001
     -2.45      2.85    0.116983E-001
     -2.45      2.90    0.112653E-001
     -2.45      2.95    0.108240E-001
     -2.45      3.00    0.103749E-001
     -2.45      3.05    0.991907E-002
     -2.45      3.10    0.945734E-002
     -2.45      3.15    0.899090E-002
     -2.45      3.20    0.852103E-002
     -2.45      3.25    0.804918E-002
     -2.45      3.30    0.757696E-002
     -2.45      3.35    0.710611E-002
     -2.45      3.40    0.663851E-002
     -2.45      3.45    0.617613E-002
     -2.45      3.50    0.572104E-002
     -2.45      3.55    0.527534E-002
     -2.45      3.60    0.484116E-002
     -2.45      3.65    0.442054E-002
     -2.45      3.70    0.401549E-002
     -2.45      3.75    0.362785E-002
     -2.45      3.80    0.325927E-002
     -2.45      3.85    0.291119E-002
     -2.45      3.90    0.258477E-002
     -2.45      3.95    0.228089E-002
     -2.45      4.00    0.200009E-002
     -2.45      4.05    0.174261E-002
     -2.45      4.10    0.150835E-002
     -2.45      4.15    0.129691E-002
     -2.45      4.20    0.110759E-002
     -2.45      4.25    0.939469E-003
     -2.45      4.30    0.791388E-003
     -2.45      4.35    0.662034E-003
     -2.45      4.40    0.549971E-003
     -2.45      4.45    0.453689E-003
     -2.45      4.50    0.371647E-003
     -2.45      4.55    0.302311E-003
     -2.45      4.60    0.244194E-003
     -2.45      4.65    0.195874E-003
     -2.45      4.70    0.156023E-003
     -2.45      4.75    0.123420E-003
     -2.45      4.80    0.969561E-004
     -2.45      4.85    0.756441E-004
     -2.45      4.90    0.586139E-004
     -2.45      4.95    0.451096E-004
     -2.45      5.00    0.344823E-004
     -2.45      5.05    0.261819E-004
     -2.45      5.10    0.197470E-004
     -2.45      5.15    0.147949E-004
     -2.45      5.20    0.110118E-004
     -2.45      5.25    0.814234E-005
     -2.45      5.30    0.598146E-005
     -2.45      5.35    0.436562E-005
     -2.45      5.40    0.316578E-005
     -2.45      5.45    0.228098E-005
     -2.45      5.50    0.163297E-005
     -2.45      5.55    0.116157E-005
     -2.45      5.60    0.820947E-006
     -2.45      5.65    0.576437E-006
     -2.45      5.70    0.402062E-006
     -2.45      5.75    0.278502E-006
     -2.45      5.80    0.191500E-006
     -2.45      5.85    0.130619E-006
     -2.45      5.90    0.882782E-007
     -2.45      5.95    0.590090E-007
     -2.45      6.00    0.388997E-007
     -2.45      6.05    0.251719E-007
     -2.45      6.10    0.158680E-007
     -2.45      6.15    0.961979E-008
     -2.45      6.20    0.548092E-008
     -2.45      6.25    0.280535E-008
     -2.45      6.30    0.116229E-008
     -2.45      6.35    0.278127E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.297489E-009
     -2.40     -6.30    0.125241E-008
     -2.40     -6.25    0.305862E-008
     -2.40     -6.20    0.606941E-008
     -2.40     -6.15    0.108532E-007
     -2.40     -6.10    0.182829E-007
     -2.40     -6.05    0.296692E-007
     -2.40     -6.00    0.469523E-007
     -2.40     -5.95    0.729742E-007
     -2.40     -5.90    0.111858E-006
     -2.40     -5.85    0.169531E-006
     -2.40     -5.80    0.254437E-006
     -2.40     -5.75    0.378504E-006
     -2.40     -5.70    0.558419E-006
     -2.40     -5.65    0.817322E-006
     -2.40     -5.60    0.118700E-005
     -2.40     -5.55    0.171073E-005
     -2.40     -5.50    0.244684E-005
     -2.40     -5.45    0.347318E-005
     -2.40     -5.40    0.489268E-005
     -2.40     -5.35    0.684001E-005
     -2.40     -5.30    0.948954E-005
     -2.40     -5.25    0.130647E-004
     -2.40     -5.20    0.178486E-004
     -2.40     -5.15    0.241961E-004
     -2.40     -5.10    0.325465E-004
     -2.40     -5.05    0.434376E-004
     -2.40     -5.00    0.575190E-004
     -2.40     -4.95    0.755660E-004
     -2.40     -4.90    0.984902E-004
     -2.40     -4.85    0.127349E-003
     -2.40     -4.80    0.163351E-003
     -2.40     -4.75    0.207854E-003
     -2.40     -4.70    0.262358E-003
     -2.40     -4.65    0.328492E-003
     -2.40     -4.60    0.407986E-003
     -2.40     -4.55    0.502639E-003
     -2.40     -4.50    0.614279E-003
     -2.40     -4.45    0.744705E-003
     -2.40     -4.40    0.895636E-003
     -2.40     -4.35    0.106864E-002
     -2.40     -4.30    0.126509E-002
     -2.40     -4.25    0.148608E-002
     -2.40     -4.20    0.173237E-002
     -2.40     -4.15    0.200437E-002
     -2.40     -4.10    0.230208E-002
     -2.40     -4.05    0.262510E-002
     -2.40     -4.00    0.297261E-002
     -2.40     -3.95    0.334339E-002
     -2.40     -3.90    0.373585E-002
     -2.40     -3.85    0.414811E-002
     -2.40     -3.80    0.457800E-002
     -2.40     -3.75    0.502319E-002
     -2.40     -3.70    0.548117E-002
     -2.40     -3.65    0.594941E-002
     -2.40     -3.60    0.642534E-002
     -2.40     -3.55    0.690644E-002
     -2.40     -3.50    0.739029E-002
     -2.40     -3.45    0.787457E-002
     -2.40     -3.40    0.835712E-002
     -2.40     -3.35    0.883594E-002
     -2.40     -3.30    0.930919E-002
     -2.40     -3.25    0.977521E-002
     -2.40     -3.20    0.102325E-001
     -2.40     -3.15    0.106796E-001
     -2.40     -3.10    0.111154E-001
     -2.40     -3.05    0.115386E-001
     -2.40     -3.00    0.119483E-001
     -2.40     -2.95    0.123433E-001
     -2.40     -2.90    0.127229E-001
     -2.40     -2.85    0.130859E-001
     -2.40     -2.80    0.134316E-001
     -2.40     -2.75    0.137591E-001
     -2.40     -2.70    0.140673E-001
     -2.40     -2.65    0.143557E-001
     -2.40     -2.60    0.146232E-001
     -2.40     -2.55    0.148693E-001
     -2.40     -2.50    0.150934E-001
     -2.40     -2.45    0.152951E-001
     -2.40     -2.40    0.154745E-001
     -2.40     -2.35    0.156319E-001
     -2.40     -2.30    0.157684E-001
     -2.40     -2.25    0.158854E-001
     -2.40     -2.20    0.159854E-001
     -2.40     -2.15    0.160713E-001
     -2.40     -2.10    0.161473E-001
     -2.40     -2.05    0.162178E-001
     -2.40     -2.00    0.162883E-001
     -2.40     -1.95    0.163641E-001
     -2.40     -1.90    0.164510E-001
     -2.40     -1.85    0.165541E-001
     -2.40     -1.80    0.166777E-001
     -2.40     -1.75    0.168251E-001
     -2.40     -1.70    0.169980E-001
     -2.40     -1.65    0.171966E-001
     -2.40     -1.60    0.174195E-001
     -2.40     -1.55    0.176640E-001
     -2.40     -1.50    0.179262E-001
     -2.40     -1.45    0.182015E-001
     -2.40     -1.40    0.184850E-001
     -2.40     -1.35    0.187717E-001
     -2.40     -1.30    0.190569E-001
     -2.40     -1.25    0.193366E-001
     -2.40     -1.20    0.196072E-001
     -2.40     -1.15    0.198657E-001
     -2.40     -1.10    0.201100E-001
     -2.40     -1.05    0.203383E-001
     -2.40     -1.00    0.205494E-001
     -2.40     -0.95    0.207424E-001
     -2.40     -0.90    0.209166E-001
     -2.40     -0.85    0.210716E-001
     -2.40     -0.80    0.212068E-001
     -2.40     -0.75    0.213218E-001
     -2.40     -0.70    0.214158E-001
     -2.40     -0.65    0.214880E-001
     -2.40     -0.60    0.215370E-001
     -2.40     -0.55    0.215614E-001
     -2.40     -0.50    0.215591E-001
     -2.40     -0.45    0.215274E-001
     -2.40     -0.40    0.214632E-001
     -2.40     -0.35    0.213625E-001
     -2.40     -0.30    0.212207E-001
     -2.40     -0.25    0.210320E-001
     -2.40     -0.20    0.207902E-001
     -2.40     -0.15    0.204879E-001
     -2.40     -0.10    0.201172E-001
     -2.40     -0.05    0.196702E-001
     -2.40      0.00    0.191387E-001
     -2.40      0.05    0.185162E-001
     -2.40      0.10    0.177985E-001
     -2.40      0.15    0.169853E-001
     -2.40      0.20    0.160827E-001
     -2.40      0.25    0.151049E-001
     -2.40      0.30    0.140763E-001
     -2.40      0.35    0.130328E-001
     -2.40      0.40    0.120209E-001
     -2.40      0.45    0.110956E-001
     -2.40      0.50    0.103154E-001
     -2.40      0.55    0.973494E-002
     -2.40      0.60    0.939708E-002
     -2.40      0.65    0.932589E-002
     -2.40      0.70    0.952225E-002
     -2.40      0.75    0.996370E-002
     -2.40      0.80    0.106084E-001
     -2.40      0.85    0.114020E-001
     -2.40      0.90    0.122858E-001
     -2.40      0.95    0.132039E-001
     -2.40      1.00    0.141085E-001
     -2.40      1.05    0.149629E-001
     -2.40      1.10    0.157414E-001
     -2.40      1.15    0.164293E-001
     -2.40      1.20    0.170198E-001
     -2.40      1.25    0.175131E-001
     -2.40      1.30    0.179133E-001
     -2.40      1.35    0.182271E-001
     -2.40      1.40    0.184628E-001
     -2.40      1.45    0.186288E-001
     -2.40      1.50    0.187334E-001
     -2.40      1.55    0.187843E-001
     -2.40      1.60    0.187884E-001
     -2.40      1.65    0.187516E-001
     -2.40      1.70    0.186792E-001
     -2.40      1.75    0.185757E-001
     -2.40      1.80    0.184447E-001
     -2.40      1.85    0.182894E-001
     -2.40      1.90    0.181125E-001
     -2.40      1.95    0.179159E-001
     -2.40      2.00    0.177015E-001
     -2.40      2.05    0.174708E-001
     -2.40      2.10    0.172248E-001
     -2.40      2.15    0.169645E-001
     -2.40      2.20    0.166906E-001
     -2.40      2.25    0.164039E-001
     -2.40      2.30    0.161046E-001
     -2.40      2.35    0.157933E-001
     -2.40      2.40    0.154701E-001
     -2.40      2.45    0.151354E-001
     -2.40      2.50    0.147894E-001
     -2.40      2.55    0.144321E-001
     -2.40      2.60    0.140638E-001
     -2.40      2.65    0.136846E-001
     -2.40      2.70    0.132947E-001
     -2.40      2.75    0.128944E-001
     -2.40      2.80    0.124838E-001
     -2.40      2.85    0.120635E-001
     -2.40      2.90    0.116336E-001
     -2.40      2.95    0.111949E-001
     -2.40      3.00    0.107478E-001
     -2.40      3.05    0.102933E-001
     -2.40      3.10    0.983203E-002
     -2.40      3.15    0.936517E-002
     -2.40      3.20    0.889389E-002
     -2.40      3.25    0.841953E-002
     -2.40      3.30    0.794360E-002
     -2.40      3.35    0.746777E-002
     -2.40      3.40    0.699386E-002
     -2.40      3.45    0.652380E-002
     -2.40      3.50    0.605963E-002
     -2.40      3.55    0.560346E-002
     -2.40      3.60    0.515746E-002
     -2.40      3.65    0.472374E-002
     -2.40      3.70    0.430441E-002
     -2.40      3.75    0.390144E-002
     -2.40      3.80    0.351666E-002
     -2.40      3.85    0.315169E-002
     -2.40      3.90    0.280791E-002
     -2.40      3.95    0.248640E-002
     -2.40      4.00    0.218794E-002
     -2.40      4.05    0.191300E-002
     -2.40      4.10    0.166169E-002
     -2.40      4.15    0.143379E-002
     -2.40      4.20    0.122880E-002
     -2.40      4.25    0.104591E-002
     -2.40      4.30    0.884098E-003
     -2.40      4.35    0.742111E-003
     -2.40      4.40    0.618560E-003
     -2.40      4.45    0.511950E-003
     -2.40      4.50    0.420725E-003
     -2.40      4.55    0.343312E-003
     -2.40      4.60    0.278165E-003
     -2.40      4.65    0.223791E-003
     -2.40      4.70    0.178780E-003
     -2.40      4.75    0.141821E-003
     -2.40      4.80    0.111717E-003
     -2.40      4.85    0.873915E-004
     -2.40      4.90    0.678904E-004
     -2.40      4.95    0.523785E-004
     -2.40      5.00    0.401347E-004
     -2.40      5.05    0.305442E-004
     -2.40      5.10    0.230885E-004
     -2.40      5.15    0.173357E-004
     -2.40      5.20    0.129296E-004
     -2.40      5.25    0.957946E-005
     -2.40      5.30    0.705065E-005
     -2.40      5.35    0.515544E-005
     -2.40      5.40    0.374512E-005
     -2.40      5.45    0.270296E-005
     -2.40      5.50    0.193818E-005
     -2.40      5.55    0.138079E-005
     -2.40      5.60    0.977299E-006
     -2.40      5.65    0.687162E-006
     -2.40      5.70    0.479908E-006
     -2.40      5.75    0.332820E-006
     -2.40      5.80    0.229100E-006
     -2.40      5.85    0.156421E-006
     -2.40      5.90    0.105809E-006
     -2.40      5.95    0.707815E-007
     -2.40      6.00    0.466903E-007
     -2.40      6.05    0.302290E-007
     -2.40      6.10    0.190635E-007
     -2.40      6.15    0.115605E-007
     -2.40      6.20    0.658798E-008
     -2.40      6.25    0.337240E-008
     -2.40      6.30    0.139733E-008
     -2.40      6.35    0.334381E-009
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.346206E-009
     -2.35     -6.30    0.145719E-008
     -2.35     -6.25    0.355748E-008
     -2.35     -6.20    0.705588E-008
     -2.35     -6.15    0.126094E-007
     -2.35     -6.10    0.212258E-007
     -2.35     -6.05    0.344158E-007
     -2.35     -6.00    0.544129E-007
     -2.35     -5.95    0.844832E-007
     -2.35     -5.90    0.129358E-006
     -2.35     -5.85    0.195826E-006
     -2.35     -5.80    0.293545E-006
     -2.35     -5.75    0.436126E-006
     -2.35     -5.70    0.642583E-006
     -2.35     -5.65    0.939225E-006
     -2.35     -5.60    0.136212E-005
     -2.35     -5.55    0.196027E-005
     -2.35     -5.50    0.279954E-005
     -2.35     -5.45    0.396769E-005
     -2.35     -5.40    0.558040E-005
     -2.35     -5.35    0.778865E-005
     -2.35     -5.30    0.107874E-004
     -2.35     -5.25    0.148256E-004
     -2.35     -5.20    0.202179E-004
     -2.35     -5.15    0.273571E-004
     -2.35     -5.10    0.367281E-004
     -2.35     -5.05    0.489217E-004
     -2.35     -5.00    0.646492E-004
     -2.35     -4.95    0.847550E-004
     -2.35     -4.90    0.110228E-003
     -2.35     -4.85    0.142209E-003
     -2.35     -4.80    0.181993E-003
     -2.35     -4.75    0.231027E-003
     -2.35     -4.70    0.290901E-003
     -2.35     -4.65    0.363323E-003
     -2.35     -4.60    0.450095E-003
     -2.35     -4.55    0.553072E-003
     -2.35     -4.50    0.674115E-003
     -2.35     -4.45    0.815032E-003
     -2.35     -4.40    0.977520E-003
     -2.35     -4.35    0.116310E-002
     -2.35     -4.30    0.137304E-002
     -2.35     -4.25    0.160832E-002
     -2.35     -4.20    0.186955E-002
     -2.35     -4.15    0.215696E-002
     -2.35     -4.10    0.247035E-002
     -2.35     -4.05    0.280911E-002
     -2.35     -4.00    0.317218E-002
     -2.35     -3.95    0.355815E-002
     -2.35     -3.90    0.396522E-002
     -2.35     -3.85    0.439132E-002
     -2.35     -3.80    0.483415E-002
     -2.35     -3.75    0.529121E-002
     -2.35     -3.70    0.575992E-002
     -2.35     -3.65    0.623768E-002
     -2.35     -3.60    0.672187E-002
     -2.35     -3.55    0.720997E-002
     -2.35     -3.50    0.769955E-002
     -2.35     -3.45    0.818836E-002
     -2.35     -3.40    0.867425E-002
     -2.35     -3.35    0.915529E-002
     -2.35     -3.30    0.962969E-002
     -2.35     -3.25    0.100958E-001
     -2.35     -3.20    0.105522E-001
     -2.35     -3.15    0.109976E-001
     -2.35     -3.10    0.114306E-001
     -2.35     -3.05    0.118502E-001
     -2.35     -3.00    0.122553E-001
     -2.35     -2.95    0.126448E-001
     -2.35     -2.90    0.130177E-001
     -2.35     -2.85    0.133729E-001
     -2.35     -2.80    0.137096E-001
     -2.35     -2.75    0.140265E-001
     -2.35     -2.70    0.143226E-001
     -2.35     -2.65    0.145968E-001
     -2.35     -2.60    0.148481E-001
     -2.35     -2.55    0.150756E-001
     -2.35     -2.50    0.152783E-001
     -2.35     -2.45    0.154558E-001
     -2.35     -2.40    0.156078E-001
     -2.35     -2.35    0.157346E-001
     -2.35     -2.30    0.158371E-001
     -2.35     -2.25    0.159171E-001
     -2.35     -2.20    0.159772E-001
     -2.35     -2.15    0.160214E-001
     -2.35     -2.10    0.160544E-001
     -2.35     -2.05    0.160823E-001
     -2.35     -2.00    0.161117E-001
     -2.35     -1.95    0.161500E-001
     -2.35     -1.90    0.162046E-001
     -2.35     -1.85    0.162821E-001
     -2.35     -1.80    0.163885E-001
     -2.35     -1.75    0.165279E-001
     -2.35     -1.70    0.167024E-001
     -2.35     -1.65    0.169122E-001
     -2.35     -1.60    0.171550E-001
     -2.35     -1.55    0.174268E-001
     -2.35     -1.50    0.177223E-001
     -2.35     -1.45    0.180350E-001
     -2.35     -1.40    0.183584E-001
     -2.35     -1.35    0.186858E-001
     -2.35     -1.30    0.190112E-001
     -2.35     -1.25    0.193294E-001
     -2.35     -1.20    0.196359E-001
     -2.35     -1.15    0.199273E-001
     -2.35     -1.10    0.202012E-001
     -2.35     -1.05    0.204556E-001
     -2.35     -1.00    0.206894E-001
     -2.35     -0.95    0.209019E-001
     -2.35     -0.90    0.210926E-001
     -2.35     -0.85    0.212611E-001
     -2.35     -0.80    0.214073E-001
     -2.35     -0.75    0.215308E-001
     -2.35     -0.70    0.216310E-001
     -2.35     -0.65    0.217071E-001
     -2.35     -0.60    0.217579E-001
     -2.35     -0.55    0.217819E-001
     -2.35     -0.50    0.217768E-001
     -2.35     -0.45    0.217397E-001
     -2.35     -0.40    0.216672E-001
     -2.35     -0.35    0.215548E-001
     -2.35     -0.30    0.213970E-001
     -2.35     -0.25    0.211875E-001
     -2.35     -0.20    0.209185E-001
     -2.35     -0.15    0.205815E-001
     -2.35     -0.10    0.201669E-001
     -2.35     -0.05    0.196644E-001
     -2.35      0.00    0.190639E-001
     -2.35      0.05    0.183563E-001
     -2.35      0.10    0.175349E-001
     -2.35      0.15    0.165976E-001
     -2.35      0.20    0.155495E-001
     -2.35      0.25    0.144054E-001
     -2.35      0.30    0.131928E-001
     -2.35      0.35    0.119538E-001
     -2.35      0.40    0.107444E-001
     -2.35      0.45    0.963279E-002
     -2.35      0.50    0.869210E-002
     -2.35      0.55    0.799196E-002
     -2.35      0.60    0.758761E-002
     -2.35      0.65    0.751031E-002
     -2.35      0.70    0.776152E-002
     -2.35      0.75    0.831255E-002
     -2.35      0.80    0.910988E-002
     -2.35      0.85    0.100846E-001
     -2.35      0.90    0.111629E-001
     -2.35      0.95    0.122758E-001
     -2.35      1.00    0.133654E-001
     -2.35      1.05    0.143881E-001
     -2.35      1.10    0.153151E-001
     -2.35      1.15    0.161302E-001
     -2.35      1.20    0.168279E-001
     -2.35      1.25    0.174098E-001
     -2.35      1.30    0.178825E-001
     -2.35      1.35    0.182553E-001
     -2.35      1.40    0.185386E-001
     -2.35      1.45    0.187429E-001
     -2.35      1.50    0.188785E-001
     -2.35      1.55    0.189544E-001
     -2.35      1.60    0.189788E-001
     -2.35      1.65    0.189588E-001
     -2.35      1.70    0.189003E-001
     -2.35      1.75    0.188084E-001
     -2.35      1.80    0.186874E-001
     -2.35      1.85    0.185408E-001
     -2.35      1.90    0.183715E-001
     -2.35      1.95    0.181819E-001
     -2.35      2.00    0.179739E-001
     -2.35      2.05    0.177491E-001
     -2.35      2.10    0.175087E-001
     -2.35      2.15    0.172539E-001
     -2.35      2.20    0.169853E-001
     -2.35      2.25    0.167038E-001
     -2.35      2.30    0.164097E-001
     -2.35      2.35    0.161034E-001
     -2.35      2.40    0.157853E-001
     -2.35      2.45    0.154557E-001
     -2.35      2.50    0.151146E-001
     -2.35      2.55    0.147623E-001
     -2.35      2.60    0.143988E-001
     -2.35      2.65    0.140244E-001
     -2.35      2.70    0.136392E-001
     -2.35      2.75    0.132433E-001
     -2.35      2.80    0.128369E-001
     -2.35      2.85    0.124204E-001
     -2.35      2.90    0.119941E-001
     -2.35      2.95    0.115584E-001
     -2.35      3.00    0.111138E-001
     -2.35      3.05    0.106611E-001
     -2.35      3.10    0.102010E-001
     -2.35      3.15    0.973444E-002
     -2.35      3.20    0.926252E-002
     -2.35      3.25    0.878650E-002
     -2.35      3.30    0.830779E-002
     -2.35      3.35    0.782796E-002
     -2.35      3.40    0.734875E-002
     -2.35      3.45    0.687205E-002
     -2.35      3.50    0.639985E-002
     -2.35      3.55    0.593427E-002
     -2.35      3.60    0.547746E-002
     -2.35      3.65    0.503162E-002
     -2.35      3.70    0.459891E-002
     -2.35      3.75    0.418142E-002
     -2.35      3.80    0.378114E-002
     -2.35      3.85    0.339984E-002
     -2.35      3.90    0.303912E-002
     -2.35      3.95    0.270027E-002
     -2.35      4.00    0.238430E-002
     -2.35      4.05    0.209189E-002
     -2.35      4.10    0.182338E-002
     -2.35      4.15    0.157878E-002
     -2.35      4.20    0.135775E-002
     -2.35      4.25    0.115965E-002
     -2.35      4.30    0.983582E-003
     -2.35      4.35    0.828401E-003
     -2.35      4.40    0.692779E-003
     -2.35      4.45    0.575249E-003
     -2.35      4.50    0.474257E-003
     -2.35      4.55    0.388206E-003
     -2.35      4.60    0.315500E-003
     -2.35      4.65    0.254584E-003
     -2.35      4.70    0.203968E-003
     -2.35      4.75    0.162256E-003
     -2.35      4.80    0.128163E-003
     -2.35      4.85    0.100521E-003
     -2.35      4.90    0.782898E-004
     -2.35      4.95    0.605509E-004
     -2.35      5.00    0.465074E-004
     -2.35      5.05    0.354754E-004
     -2.35      5.10    0.268756E-004
     -2.35      5.15    0.202223E-004
     -2.35      5.20    0.151135E-004
     -2.35      5.25    0.112197E-004
     -2.35      5.30    0.827358E-005
     -2.35      5.35    0.606069E-005
     -2.35      5.40    0.441043E-005
     -2.35      5.45    0.318846E-005
     -2.35      5.50    0.228997E-005
     -2.35      5.55    0.163389E-005
     -2.35      5.60    0.115811E-005
     -2.35      5.65    0.815400E-006
     -2.35      5.70    0.570194E-006
     -2.35      5.75    0.395903E-006
     -2.35      5.80    0.272820E-006
     -2.35      5.85    0.186455E-006
     -2.35      5.90    0.126236E-006
     -2.35      5.95    0.845103E-007
     -2.35      6.00    0.557823E-007
     -2.35      6.05    0.361345E-007
     -2.35      6.10    0.227971E-007
     -2.35      6.15    0.138288E-007
     -2.35      6.20    0.788225E-008
     -2.35      6.25    0.403548E-008
     -2.35      6.30    0.167219E-008
     -2.35      6.35    0.400171E-009
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.402277E-009
     -2.30     -6.30    0.169279E-008
     -2.30     -6.25    0.413105E-008
     -2.30     -6.20    0.818908E-008
     -2.30     -6.15    0.146247E-007
     -2.30     -6.10    0.245984E-007
     -2.30     -6.05    0.398480E-007
     -2.30     -6.00    0.629379E-007
     -2.30     -5.95    0.976126E-007
     -2.30     -5.90    0.149287E-006
     -2.30     -5.85    0.225717E-006
     -2.30     -5.80    0.337917E-006
     -2.30     -5.75    0.501380E-006
     -2.30     -5.70    0.737706E-006
     -2.30     -5.65    0.107672E-005
     -2.30     -5.60    0.155924E-005
     -2.30     -5.55    0.224056E-005
     -2.30     -5.50    0.319487E-005
     -2.30     -5.45    0.452075E-005
     -2.30     -5.40    0.634784E-005
     -2.30     -5.35    0.884483E-005
     -2.30     -5.30    0.122290E-004
     -2.30     -5.25    0.167768E-004
     -2.30     -5.20    0.228368E-004
     -2.30     -5.15    0.308424E-004
     -2.30     -5.10    0.413265E-004
     -2.30     -5.05    0.549363E-004
     -2.30     -5.00    0.724474E-004
     -2.30     -4.95    0.947762E-004
     -2.30     -4.90    0.122991E-003
     -2.30     -4.85    0.158317E-003
     -2.30     -4.80    0.202137E-003
     -2.30     -4.75    0.255988E-003
     -2.30     -4.70    0.321543E-003
     -2.30     -4.65    0.400588E-003
     -2.30     -4.60    0.494988E-003
     -2.30     -4.55    0.606646E-003
     -2.30     -4.50    0.737442E-003
     -2.30     -4.45    0.889183E-003
     -2.30     -4.40    0.106353E-002
     -2.30     -4.35    0.126192E-002
     -2.30     -4.30    0.148553E-002
     -2.30     -4.25    0.173520E-002
     -2.30     -4.20    0.201138E-002
     -2.30     -4.15    0.231410E-002
     -2.30     -4.10    0.264295E-002
     -2.30     -4.05    0.299711E-002
     -2.30     -4.00    0.337530E-002
     -2.30     -3.95    0.377590E-002
     -2.30     -3.90    0.419692E-002
     -2.30     -3.85    0.463613E-002
     -2.30     -3.80    0.509107E-002
     -2.30     -3.75    0.555914E-002
     -2.30     -3.70    0.603769E-002
     -2.30     -3.65    0.652404E-002
     -2.30     -3.60    0.701557E-002
     -2.30     -3.55    0.750976E-002
     -2.30     -3.50    0.800422E-002
     -2.30     -3.45    0.849671E-002
     -2.30     -3.40    0.898515E-002
     -2.30     -3.35    0.946766E-002
     -2.30     -3.30    0.994250E-002
     -2.30     -3.25    0.104081E-001
     -2.30     -3.20    0.108631E-001
     -2.30     -3.15    0.113060E-001
     -2.30     -3.10    0.117358E-001
     -2.30     -3.05    0.121512E-001
     -2.30     -3.00    0.125511E-001
     -2.30     -2.95    0.129344E-001
     -2.30     -2.90    0.133001E-001
     -2.30     -2.85    0.136468E-001
     -2.30     -2.80    0.139735E-001
     -2.30     -2.75    0.142789E-001
     -2.30     -2.70    0.145616E-001
     -2.30     -2.65    0.148202E-001
     -2.30     -2.60    0.150534E-001
     -2.30     -2.55    0.152599E-001
     -2.30     -2.50    0.154385E-001
     -2.30     -2.45    0.155882E-001
     -2.30     -2.40    0.157085E-001
     -2.30     -2.35    0.157994E-001
     -2.30     -2.30    0.158618E-001
     -2.30     -2.25    0.158976E-001
     -2.30     -2.20    0.159099E-001
     -2.30     -2.15    0.159033E-001
     -2.30     -2.10    0.158838E-001
     -2.30     -2.05    0.158590E-001
     -2.30     -2.00    0.158376E-001
     -2.30     -1.95    0.158292E-001
     -2.30     -1.90    0.158433E-001
     -2.30     -1.85    0.158892E-001
     -2.30     -1.80    0.159744E-001
     -2.30     -1.75    0.161044E-001
     -2.30     -1.70    0.162820E-001
     -2.30     -1.65    0.165069E-001
     -2.30     -1.60    0.167760E-001
     -2.30     -1.55    0.170835E-001
     -2.30     -1.50    0.174218E-001
     -2.30     -1.45    0.177823E-001
     -2.30     -1.40    0.181560E-001
     -2.30     -1.35    0.185343E-001
     -2.30     -1.30    0.189093E-001
     -2.30     -1.25    0.192745E-001
     -2.30     -1.20    0.196245E-001
     -2.30     -1.15    0.199554E-001
     -2.30     -1.10    0.202644E-001
     -2.30     -1.05    0.205496E-001
     -2.30     -1.00    0.208099E-001
     -2.30     -0.95    0.210450E-001
     -2.30     -0.90    0.212546E-001
     -2.30     -0.85    0.214387E-001
     -2.30     -0.80    0.215975E-001
     -2.30     -0.75    0.217308E-001
     -2.30     -0.70    0.218383E-001
     -2.30     -0.65    0.219194E-001
     -2.30     -0.60    0.219730E-001
     -2.30     -0.55    0.219974E-001
     -2.30     -0.50    0.219904E-001
     -2.30     -0.45    0.219490E-001
     -2.30     -0.40    0.218692E-001
     -2.30     -0.35    0.217462E-001
     -2.30     -0.30    0.215739E-001
     -2.30     -0.25    0.213450E-001
     -2.30     -0.20    0.210507E-001
     -2.30     -0.15    0.206809E-001
     -2.30     -0.10    0.202243E-001
     -2.30     -0.05    0.196685E-001
     -2.30      0.00    0.190010E-001
     -2.30      0.05    0.182098E-001
     -2.30      0.10    0.172857E-001
     -2.30      0.15    0.162242E-001
     -2.30      0.20    0.150289E-001
     -2.30      0.25    0.137148E-001
     -2.30      0.30    0.123122E-001
     -2.30      0.35    0.108690E-001
     -2.30      0.40    0.945164E-002
     -2.30      0.45    0.814179E-002
     -2.30      0.50    0.702915E-002
     -2.30      0.55    0.619998E-002
     -2.30      0.60    0.572347E-002
     -2.30      0.65    0.563917E-002
     -2.30      0.70    0.594920E-002
     -2.30      0.75    0.661781E-002
     -2.30      0.80    0.757836E-002
     -2.30      0.85    0.874553E-002
     -2.30      0.90    0.100291E-001
     -2.30      0.95    0.113457E-001
     -2.30      1.00    0.126268E-001
     -2.30      1.05    0.138221E-001
     -2.30      1.10    0.148997E-001
     -2.30      1.15    0.158428E-001
     -2.30      1.20    0.166470E-001
     -2.30      1.25    0.173163E-001
     -2.30      1.30    0.178598E-001
     -2.30      1.35    0.182895E-001
     -2.30      1.40    0.186185E-001
     -2.30      1.45    0.188594E-001
     -2.30      1.50    0.190242E-001
     -2.30      1.55    0.191237E-001
     -2.30      1.60    0.191671E-001
     -2.30      1.65    0.191627E-001
     -2.30      1.70    0.191171E-001
     -2.30      1.75    0.190360E-001
     -2.30      1.80    0.189243E-001
     -2.30      1.85    0.187857E-001
     -2.30      1.90    0.186235E-001
     -2.30      1.95    0.184404E-001
     -2.30      2.00    0.182383E-001
     -2.30      2.05    0.180191E-001
     -2.30      2.10    0.177842E-001
     -2.30      2.15    0.175345E-001
     -2.30      2.20    0.172711E-001
     -2.30      2.25    0.169945E-001
     -2.30      2.30    0.167054E-001
     -2.30      2.35    0.164042E-001
     -2.30      2.40    0.160911E-001
     -2.30      2.45    0.157665E-001
     -2.30      2.50    0.154304E-001
     -2.30      2.55    0.150830E-001
     -2.30      2.60    0.147245E-001
     -2.30      2.65    0.143550E-001
     -2.30      2.70    0.139745E-001
     -2.30      2.75    0.135831E-001
     -2.30      2.80    0.131812E-001
     -2.30      2.85    0.127688E-001
     -2.30      2.90    0.123463E-001
     -2.30      2.95    0.119140E-001
     -2.30      3.00    0.114724E-001
     -2.30      3.05    0.110220E-001
     -2.30      3.10    0.105636E-001
     -2.30      3.15    0.100980E-001
     -2.30      3.20    0.962619E-002
     -2.30      3.25    0.914928E-002
     -2.30      3.30    0.866863E-002
     -2.30      3.35    0.818571E-002
     -2.30      3.40    0.770217E-002
     -2.30      3.45    0.721983E-002
     -2.30      3.50    0.674064E-002
     -2.30      3.55    0.626667E-002
     -2.30      3.60    0.580008E-002
     -2.30      3.65    0.534309E-002
     -2.30      3.70    0.489794E-002
     -2.30      3.75    0.446679E-002
     -2.30      3.80    0.405176E-002
     -2.30      3.85    0.365480E-002
     -2.30      3.90    0.327766E-002
     -2.30      3.95    0.292185E-002
     -2.30      4.00    0.258860E-002
     -2.30      4.05    0.227883E-002
     -2.30      4.10    0.199309E-002
     -2.30      4.15    0.173161E-002
     -2.30      4.20    0.149426E-002
     -2.30      4.25    0.128058E-002
     -2.30      4.30    0.108981E-002
     -2.30      4.35    0.920931E-003
     -2.30      4.40    0.772692E-003
     -2.30      4.45    0.643679E-003
     -2.30      4.50    0.532357E-003
     -2.30      4.55    0.437117E-003
     -2.30      4.60    0.356329E-003
     -2.30      4.65    0.288379E-003
     -2.30      4.70    0.231708E-003
     -2.30      4.75    0.184839E-003
     -2.30      4.80    0.146396E-003
     -2.30      4.85    0.115123E-003
     -2.30      4.90    0.898900E-004
     -2.30      4.95    0.696933E-004
     -2.30      5.00    0.536562E-004
     -2.30      5.05    0.410221E-004
     -2.30      5.10    0.311461E-004
     -2.30      5.15    0.234854E-004
     -2.30      5.20    0.175881E-004
     -2.30      5.25    0.130823E-004
     -2.30      5.30    0.966536E-005
     -2.30      5.35    0.709305E-005
     -2.30      5.40    0.517065E-005
     -2.30      5.45    0.374426E-005
     -2.30      5.50    0.269341E-005
     -2.30      5.55    0.192465E-005
     -2.30      5.60    0.136615E-005
     -2.30      5.65    0.963175E-006
     -2.30      5.70    0.674382E-006
     -2.30      5.75    0.468794E-006
     -2.30      5.80    0.323399E-006
     -2.30      5.85    0.221239E-006
     -2.30      5.90    0.149916E-006
     -2.30      5.95    0.100440E-006
     -2.30      6.00    0.663397E-007
     -2.30      6.05    0.429960E-007
     -2.30      6.10    0.271373E-007
     -2.30      6.15    0.164666E-007
     -2.30      6.20    0.938782E-008
     -2.30      6.25    0.480696E-008
     -2.30      6.30    0.199204E-008
     -2.30      6.35    0.476732E-009
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.466757E-009
     -2.25     -6.30    0.196362E-008
     -2.25     -6.25    0.478992E-008
     -2.25     -6.20    0.948964E-008
     -2.25     -6.15    0.169349E-007
     -2.25     -6.10    0.284596E-007
     -2.25     -6.05    0.460577E-007
     -2.25     -6.00    0.726674E-007
     -2.25     -5.95    0.112571E-006
     -2.25     -5.90    0.171950E-006
     -2.25     -5.85    0.259645E-006
     -2.25     -5.80    0.388182E-006
     -2.25     -5.75    0.575153E-006
     -2.25     -5.70    0.845026E-006
     -2.25     -5.65    0.123153E-005
     -2.25     -5.60    0.178069E-005
     -2.25     -5.55    0.255476E-005
     -2.25     -5.50    0.363705E-005
     -2.25     -5.45    0.513796E-005
     -2.25     -5.40    0.720231E-005
     -2.25     -5.35    0.100180E-004
     -2.25     -5.30    0.138264E-004
     -2.25     -5.25    0.189337E-004
     -2.25     -5.20    0.257243E-004
     -2.25     -5.15    0.346751E-004
     -2.25     -5.10    0.463699E-004
     -2.25     -5.05    0.615148E-004
     -2.25     -5.00    0.809525E-004
     -2.25     -4.95    0.105674E-003
     -2.25     -4.90    0.136829E-003
     -2.25     -4.85    0.175727E-003
     -2.25     -4.80    0.223841E-003
     -2.25     -4.75    0.282794E-003
     -2.25     -4.70    0.354338E-003
     -2.25     -4.65    0.440333E-003
     -2.25     -4.60    0.542700E-003
     -2.25     -4.55    0.663375E-003
     -2.25     -4.50    0.804252E-003
     -2.25     -4.45    0.967114E-003
     -2.25     -4.40    0.115357E-002
     -2.25     -4.35    0.136498E-002
     -2.25     -4.30    0.160239E-002
     -2.25     -4.25    0.186650E-002
     -2.25     -4.20    0.215756E-002
     -2.25     -4.15    0.247541E-002
     -2.25     -4.10    0.281945E-002
     -2.25     -4.05    0.318860E-002
     -2.25     -4.00    0.358141E-002
     -2.25     -3.95    0.399604E-002
     -2.25     -3.90    0.443032E-002
     -2.25     -3.85    0.488187E-002
     -2.25     -3.80    0.534809E-002
     -2.25     -3.75    0.582631E-002
     -2.25     -3.70    0.631379E-002
     -2.25     -3.65    0.680784E-002
     -2.25     -3.60    0.730583E-002
     -2.25     -3.55    0.780526E-002
     -2.25     -3.50    0.830376E-002
     -2.25     -3.45    0.879915E-002
     -2.25     -3.40    0.928941E-002
     -2.25     -3.35    0.977270E-002
     -2.25     -3.30    0.102473E-001
     -2.25     -3.25    0.107118E-001
     -2.25     -3.20    0.111648E-001
     -2.25     -3.15    0.116048E-001
     -2.25     -3.10    0.120308E-001
     -2.25     -3.05    0.124415E-001
     -2.25     -3.00    0.128358E-001
     -2.25     -2.95    0.132125E-001
     -2.25     -2.90    0.135703E-001
     -2.25     -2.85    0.139079E-001
     -2.25     -2.80    0.142238E-001
     -2.25     -2.75    0.145167E-001
     -2.25     -2.70    0.147847E-001
     -2.25     -2.65    0.150262E-001
     -2.25     -2.60    0.152395E-001
     -2.25     -2.55    0.154226E-001
     -2.25     -2.50    0.155739E-001
     -2.25     -2.45    0.156920E-001
     -2.25     -2.40    0.157759E-001
     -2.25     -2.35    0.158252E-001
     -2.25     -2.30    0.158406E-001
     -2.25     -2.25    0.158240E-001
     -2.25     -2.20    0.157791E-001
     -2.25     -2.15    0.157112E-001
     -2.25     -2.10    0.156277E-001
     -2.25     -2.05    0.155383E-001
     -2.25     -2.00    0.154540E-001
     -2.25     -1.95    0.153874E-001
     -2.25     -1.90    0.153513E-001
     -2.25     -1.85    0.153577E-001
     -2.25     -1.80    0.154168E-001
     -2.25     -1.75    0.155358E-001
     -2.25     -1.70    0.157182E-001
     -2.25     -1.65    0.159634E-001
     -2.25     -1.60    0.162667E-001
     -2.25     -1.55    0.166200E-001
     -2.25     -1.50    0.170130E-001
     -2.25     -1.45    0.174338E-001
     -2.25     -1.40    0.178704E-001
     -2.25     -1.35    0.183115E-001
     -2.25     -1.30    0.187473E-001
     -2.25     -1.25    0.191694E-001
     -2.25     -1.20    0.195715E-001
     -2.25     -1.15    0.199491E-001
     -2.25     -1.10    0.202992E-001
     -2.25     -1.05    0.206201E-001
     -2.25     -1.00    0.209110E-001
     -2.25     -0.95    0.211718E-001
     -2.25     -0.90    0.214029E-001
     -2.25     -0.85    0.216047E-001
     -2.25     -0.80    0.217777E-001
     -2.25     -0.75    0.219222E-001
     -2.25     -0.70    0.220382E-001
     -2.25     -0.65    0.221253E-001
     -2.25     -0.60    0.221826E-001
     -2.25     -0.55    0.222084E-001
     -2.25     -0.50    0.222006E-001
     -2.25     -0.45    0.221560E-001
     -2.25     -0.40    0.220704E-001
     -2.25     -0.35    0.219384E-001
     -2.25     -0.30    0.217535E-001
     -2.25     -0.25    0.215075E-001
     -2.25     -0.20    0.211906E-001
     -2.25     -0.15    0.207913E-001
     -2.25     -0.10    0.202966E-001
     -2.25     -0.05    0.196921E-001
     -2.25      0.00    0.189628E-001
     -2.25      0.05    0.180939E-001
     -2.25      0.10    0.170735E-001
     -2.25      0.15    0.158944E-001
     -2.25      0.20    0.145584E-001
     -2.25      0.25    0.130802E-001
     -2.25      0.30    0.114923E-001
     -2.25      0.35    0.984833E-002
     -2.25      0.40    0.822448E-002
     -2.25      0.45    0.671631E-002
     -2.25      0.50    0.543040E-002
     -2.25      0.55    0.447043E-002
     -2.25      0.60    0.392037E-002
     -2.25      0.65    0.382857E-002
     -2.25      0.70    0.419794E-002
     -2.25      0.75    0.498523E-002
     -2.25      0.80    0.610995E-002
     -2.25      0.85    0.746967E-002
     -2.25      0.90    0.895706E-002
     -2.25      0.95    0.104744E-001
     -2.25      1.00    0.119426E-001
     -2.25      1.05    0.133051E-001
     -2.25      1.10    0.145271E-001
     -2.25      1.15    0.155918E-001
     -2.25      1.20    0.164964E-001
     -2.25      1.25    0.172473E-001
     -2.25      1.30    0.178565E-001
     -2.25      1.35    0.183387E-001
     -2.25      1.40    0.187094E-001
     -2.25      1.45    0.189834E-001
     -2.25      1.50    0.191747E-001
     -2.25      1.55    0.192953E-001
     -2.25      1.60    0.193558E-001
     -2.25      1.65    0.193653E-001
     -2.25      1.70    0.193312E-001
     -2.25      1.75    0.192598E-001
     -2.25      1.80    0.191563E-001
     -2.25      1.85    0.190250E-001
     -2.25      1.90    0.188692E-001
     -2.25      1.95    0.186920E-001
     -2.25      2.00    0.184954E-001
     -2.25      2.05    0.182814E-001
     -2.25      2.10    0.180514E-001
     -2.25      2.15    0.178067E-001
     -2.25      2.20    0.175481E-001
     -2.25      2.25    0.172764E-001
     -2.25      2.30    0.169921E-001
     -2.25      2.35    0.166958E-001
     -2.25      2.40    0.163876E-001
     -2.25      2.45    0.160679E-001
     -2.25      2.50    0.157367E-001
     -2.25      2.55    0.153944E-001
     -2.25      2.60    0.150408E-001
     -2.25      2.65    0.146762E-001
     -2.25      2.70    0.143005E-001
     -2.25      2.75    0.139139E-001
     -2.25      2.80    0.135165E-001
     -2.25      2.85    0.131085E-001
     -2.25      2.90    0.126901E-001
     -2.25      2.95    0.122615E-001
     -2.25      3.00    0.118232E-001
     -2.25      3.05    0.113756E-001
     -2.25      3.10    0.109194E-001
     -2.25      3.15    0.104553E-001
     -2.25      3.20    0.998420E-002
     -2.25      3.25    0.950713E-002
     -2.25      3.30    0.902532E-002
     -2.25      3.35    0.854014E-002
     -2.25      3.40    0.805318E-002
     -2.25      3.45    0.756615E-002
     -2.25      3.50    0.708094E-002
     -2.25      3.55    0.659959E-002
     -2.25      3.60    0.612423E-002
     -2.25      3.65    0.565710E-002
     -2.25      3.70    0.520045E-002
     -2.25      3.75    0.475654E-002
     -2.25      3.80    0.432759E-002
     -2.25      3.85    0.391567E-002
     -2.25      3.90    0.352271E-002
     -2.25      3.95    0.315042E-002
     -2.25      4.00    0.280024E-002
     -2.25      4.05    0.247330E-002
     -2.25      4.10    0.217039E-002
     -2.25      4.15    0.189197E-002
     -2.25      4.20    0.163811E-002
     -2.25      4.25    0.140855E-002
     -2.25      4.30    0.120270E-002
     -2.25      4.35    0.101967E-002
     -2.25      4.40    0.858316E-003
     -2.25      4.45    0.717295E-003
     -2.25      4.50    0.595105E-003
     -2.25      4.55    0.490144E-003
     -2.25      4.60    0.400757E-003
     -2.25      4.65    0.325287E-003
     -2.25      4.70    0.262110E-003
     -2.25      4.75    0.209670E-003
     -2.25      4.80    0.166510E-003
     -2.25      4.85    0.131282E-003
     -2.25      4.90    0.102766E-003
     -2.25      4.95    0.798704E-004
     -2.25      5.00    0.616362E-004
     -2.25      5.05    0.472301E-004
     -2.25      5.10    0.359381E-004
     -2.25      5.15    0.271558E-004
     -2.25      5.20    0.203781E-004
     -2.25      5.25    0.151872E-004
     -2.25      5.30    0.112415E-004
     -2.25      5.35    0.826454E-005
     -2.25      5.40    0.603502E-005
     -2.25      5.45    0.437738E-005
     -2.25      5.50    0.315379E-005
     -2.25      5.55    0.225700E-005
     -2.25      5.60    0.160433E-005
     -2.25      5.65    0.113261E-005
     -2.25      5.70    0.794011E-006
     -2.25      5.75    0.552597E-006
     -2.25      5.80    0.381620E-006
     -2.25      5.85    0.261322E-006
     -2.25      5.90    0.177231E-006
     -2.25      5.95    0.118830E-006
     -2.25      6.00    0.785369E-007
     -2.25      6.05    0.509282E-007
     -2.25      6.10    0.321573E-007
     -2.25      6.15    0.195189E-007
     -2.25      6.20    0.111304E-007
     -2.25      6.25    0.570007E-008
     -2.25      6.30    0.236235E-008
     -2.25      6.35    0.565381E-009
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.540848E-009
     -2.20     -6.30    0.227467E-008
     -2.20     -6.25    0.554613E-008
     -2.20     -6.20    0.109809E-007
     -2.20     -6.15    0.195807E-007
     -2.20     -6.10    0.328756E-007
     -2.20     -6.05    0.531486E-007
     -2.20     -6.00    0.837584E-007
     -2.20     -5.95    0.129592E-006
     -2.20     -5.90    0.197689E-006
     -2.20     -5.85    0.298101E-006
     -2.20     -5.80    0.445040E-006
     -2.20     -5.75    0.658424E-006
     -2.20     -5.70    0.965904E-006
     -2.20     -5.65    0.140551E-005
     -2.20     -5.60    0.202902E-005
     -2.20     -5.55    0.290631E-005
     -2.20     -5.50    0.413065E-005
     -2.20     -5.45    0.582533E-005
     -2.20     -5.40    0.815165E-005
     -2.20     -5.35    0.113183E-004
     -2.20     -5.30    0.155925E-004
     -2.20     -5.25    0.213122E-004
     -2.20     -5.20    0.289004E-004
     -2.20     -5.15    0.388795E-004
     -2.20     -5.10    0.518872E-004
     -2.20     -5.05    0.686913E-004
     -2.20     -5.00    0.902039E-004
     -2.20     -4.95    0.117493E-003
     -2.20     -4.90    0.151790E-003
     -2.20     -4.85    0.194492E-003
     -2.20     -4.80    0.247159E-003
     -2.20     -4.75    0.311496E-003
     -2.20     -4.70    0.389334E-003
     -2.20     -4.65    0.482597E-003
     -2.20     -4.60    0.593253E-003
     -2.20     -4.55    0.723263E-003
     -2.20     -4.50    0.874518E-003
     -2.20     -4.45    0.104877E-002
     -2.20     -4.40    0.124755E-002
     -2.20     -4.35    0.147213E-002
     -2.20     -4.30    0.172341E-002
     -2.20     -4.25    0.200193E-002
     -2.20     -4.20    0.230775E-002
     -2.20     -4.15    0.264052E-002
     -2.20     -4.10    0.299939E-002
     -2.20     -4.05    0.338310E-002
     -2.20     -4.00    0.378998E-002
     -2.20     -3.95    0.421799E-002
     -2.20     -3.90    0.466481E-002
     -2.20     -3.85    0.512790E-002
     -2.20     -3.80    0.560458E-002
     -2.20     -3.75    0.609208E-002
     -2.20     -3.70    0.658763E-002
     -2.20     -3.65    0.708852E-002
     -2.20     -3.60    0.759212E-002
     -2.20     -3.55    0.809597E-002
     -2.20     -3.50    0.859774E-002
     -2.20     -3.45    0.909530E-002
     -2.20     -3.40    0.958669E-002
     -2.20     -3.35    0.100701E-001
     -2.20     -3.30    0.105440E-001
     -2.20     -3.25    0.110069E-001
     -2.20     -3.20    0.114573E-001
     -2.20     -3.15    0.118940E-001
     -2.20     -3.10    0.123158E-001
     -2.20     -3.05    0.127214E-001
     -2.20     -3.00    0.131097E-001
     -2.20     -2.95    0.134792E-001
     -2.20     -2.90    0.138286E-001
     -2.20     -2.85    0.141564E-001
     -2.20     -2.80    0.144610E-001
     -2.20     -2.75    0.147404E-001
     -2.20     -2.70    0.149926E-001
     -2.20     -2.65    0.152156E-001
     -2.20     -2.60    0.154069E-001
     -2.20     -2.55    0.155641E-001
     -2.20     -2.50    0.156851E-001
     -2.20     -2.45    0.157676E-001
     -2.20     -2.40    0.158100E-001
     -2.20     -2.35    0.158115E-001
     -2.20     -2.30    0.157723E-001
     -2.20     -2.25    0.156944E-001
     -2.20     -2.20    0.155815E-001
     -2.20     -2.15    0.154401E-001
     -2.20     -2.10    0.152793E-001
     -2.20     -2.05    0.151110E-001
     -2.20     -2.00    0.149496E-001
     -2.20     -1.95    0.148112E-001
     -2.20     -1.90    0.147127E-001
     -2.20     -1.85    0.146701E-001
     -2.20     -1.80    0.146970E-001
     -2.20     -1.75    0.148030E-001
     -2.20     -1.70    0.149924E-001
     -2.20     -1.65    0.152641E-001
     -2.20     -1.60    0.156114E-001
     -2.20     -1.55    0.160231E-001
     -2.20     -1.50    0.164849E-001
     -2.20     -1.45    0.169809E-001
     -2.20     -1.40    0.174951E-001
     -2.20     -1.35    0.180131E-001
     -2.20     -1.30    0.185222E-001
     -2.20     -1.25    0.190124E-001
     -2.20     -1.20    0.194761E-001
     -2.20     -1.15    0.199083E-001
     -2.20     -1.10    0.203061E-001
     -2.20     -1.05    0.206678E-001
     -2.20     -1.00    0.209934E-001
     -2.20     -0.95    0.212832E-001
     -2.20     -0.90    0.215382E-001
     -2.20     -0.85    0.217597E-001
     -2.20     -0.80    0.219485E-001
     -2.20     -0.75    0.221055E-001
     -2.20     -0.70    0.222311E-001
     -2.20     -0.65    0.223252E-001
     -2.20     -0.60    0.223871E-001
     -2.20     -0.55    0.224155E-001
     -2.20     -0.50    0.224080E-001
     -2.20     -0.45    0.223615E-001
     -2.20     -0.40    0.222716E-001
     -2.20     -0.35    0.221327E-001
     -2.20     -0.30    0.219376E-001
     -2.20     -0.25    0.216776E-001
     -2.20     -0.20    0.213419E-001
     -2.20     -0.15    0.209178E-001
     -2.20     -0.10    0.203909E-001
     -2.20     -0.05    0.197449E-001
     -2.20      0.00    0.189623E-001
     -2.20      0.05    0.180263E-001
     -2.20      0.10    0.169218E-001
     -2.20      0.15    0.156393E-001
     -2.20      0.20    0.141785E-001
     -2.20      0.25    0.125536E-001
     -2.20      0.30    0.107986E-001
     -2.20      0.35    0.897212E-002
     -2.20      0.40    0.715911E-002
     -2.20      0.45    0.546799E-002
     -2.20      0.50    0.402122E-002
     -2.20      0.55    0.293919E-002
     -2.20      0.60    0.232010E-002
     -2.20      0.65    0.222094E-002
     -2.20      0.70    0.264537E-002
     -2.20      0.75    0.354295E-002
     -2.20      0.80    0.481980E-002
     -2.20      0.85    0.635708E-002
     -2.20      0.90    0.803136E-002
     -2.20      0.95    0.973142E-002
     -2.20      1.00    0.113687E-001
     -2.20      1.05    0.128812E-001
     -2.20      1.10    0.142316E-001
     -2.20      1.15    0.154038E-001
     -2.20      1.20    0.163964E-001
     -2.20      1.25    0.172183E-001
     -2.20      1.30    0.178843E-001
     -2.20      1.35    0.184115E-001
     -2.20      1.40    0.188179E-001
     -2.20      1.45    0.191202E-001
     -2.20      1.50    0.193338E-001
     -2.20      1.55    0.194723E-001
     -2.20      1.60    0.195473E-001
     -2.20      1.65    0.195685E-001
     -2.20      1.70    0.195441E-001
     -2.20      1.75    0.194809E-001
     -2.20      1.80    0.193845E-001
     -2.20      1.85    0.192594E-001
     -2.20      1.90    0.191092E-001
     -2.20      1.95    0.189371E-001
     -2.20      2.00    0.187455E-001
     -2.20      2.05    0.185361E-001
     -2.20      2.10    0.183108E-001
     -2.20      2.15    0.180706E-001
     -2.20      2.20    0.178166E-001
     -2.20      2.25    0.175495E-001
     -2.20      2.30    0.172699E-001
     -2.20      2.35    0.169782E-001
     -2.20      2.40    0.166748E-001
     -2.20      2.45    0.163599E-001
     -2.20      2.50    0.160337E-001
     -2.20      2.55    0.156963E-001
     -2.20      2.60    0.153477E-001
     -2.20      2.65    0.149880E-001
     -2.20      2.70    0.146172E-001
     -2.20      2.75    0.142355E-001
     -2.20      2.80    0.138428E-001
     -2.20      2.85    0.134393E-001
     -2.20      2.90    0.130251E-001
     -2.20      2.95    0.126005E-001
     -2.20      3.00    0.121659E-001
     -2.20      3.05    0.117215E-001
     -2.20      3.10    0.112679E-001
     -2.20      3.15    0.108058E-001
     -2.20      3.20    0.103360E-001
     -2.20      3.25    0.985937E-002
     -2.20      3.30    0.937710E-002
     -2.20      3.35    0.889045E-002
     -2.20      3.40    0.840089E-002
     -2.20      3.45    0.791006E-002
     -2.20      3.50    0.741978E-002
     -2.20      3.55    0.693202E-002
     -2.20      3.60    0.644888E-002
     -2.20      3.65    0.597259E-002
     -2.20      3.70    0.550541E-002
     -2.20      3.75    0.504966E-002
     -2.20      3.80    0.460763E-002
     -2.20      3.85    0.418153E-002
     -2.20      3.90    0.377343E-002
     -2.20      3.95    0.338521E-002
     -2.20      4.00    0.301851E-002
     -2.20      4.05    0.267470E-002
     -2.20      4.10    0.235478E-002
     -2.20      4.15    0.205944E-002
     -2.20      4.20    0.178897E-002
     -2.20      4.25    0.154333E-002
     -2.20      4.30    0.132209E-002
     -2.20      4.35    0.112453E-002
     -2.20      4.40    0.949617E-003
     -2.20      4.45    0.796105E-003
     -2.20      4.50    0.662544E-003
     -2.20      4.55    0.547352E-003
     -2.20      4.60    0.448867E-003
     -2.20      4.65    0.365397E-003
     -2.20      4.70    0.295263E-003
     -2.20      4.75    0.236842E-003
     -2.20      4.80    0.188591E-003
     -2.20      4.85    0.149076E-003
     -2.20      4.90    0.116987E-003
     -2.20      4.95    0.911437E-004
     -2.20      5.00    0.705004E-004
     -2.20      5.05    0.541443E-004
     -2.20      5.10    0.412887E-004
     -2.20      5.15    0.312642E-004
     -2.20      5.20    0.235084E-004
     -2.20      5.25    0.175540E-004
     -2.20      5.30    0.130176E-004
     -2.20      5.35    0.958735E-005
     -2.20      5.40    0.701293E-005
     -2.20      5.45    0.509501E-005
     -2.20      5.50    0.367654E-005
     -2.20      5.55    0.263501E-005
     -2.20      5.60    0.187566E-005
     -2.20      5.65    0.132592E-005
     -2.20      5.70    0.930683E-006
     -2.20      5.75    0.648464E-006
     -2.20      5.80    0.448301E-006
     -2.20      5.85    0.307280E-006
     -2.20      5.90    0.208581E-006
     -2.20      5.95    0.139955E-006
     -2.20      6.00    0.925583E-007
     -2.20      6.05    0.600525E-007
     -2.20      6.10    0.379346E-007
     -2.20      6.15    0.230330E-007
     -2.20      6.20    0.131373E-007
     -2.20      6.25    0.672884E-008
     -2.20      6.30    0.278898E-008
     -2.20      6.35    0.667517E-009
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.625908E-009
     -2.15     -6.30    0.263162E-008
     -2.15     -6.25    0.641326E-008
     -2.15     -6.20    0.126891E-007
     -2.15     -6.15    0.226078E-007
     -2.15     -6.10    0.379206E-007
     -2.15     -6.05    0.612366E-007
     -2.15     -6.00    0.963869E-007
     -2.15     -5.95    0.148935E-006
     -2.15     -5.90    0.226883E-006
     -2.15     -5.85    0.341628E-006
     -2.15     -5.80    0.509259E-006
     -2.15     -5.75    0.752273E-006
     -2.15     -5.70    0.110184E-005
     -2.15     -5.65    0.160071E-005
     -2.15     -5.60    0.230701E-005
     -2.15     -5.55    0.329892E-005
     -2.15     -5.50    0.468059E-005
     -2.15     -5.45    0.658932E-005
     -2.15     -5.40    0.920421E-005
     -2.15     -5.35    0.127564E-004
     -2.15     -5.30    0.175407E-004
     -2.15     -5.25    0.239292E-004
     -2.15     -5.20    0.323856E-004
     -2.15     -5.15    0.434806E-004
     -2.15     -5.10    0.579083E-004
     -2.15     -5.05    0.765006E-004
     -2.15     -5.00    0.100242E-003
     -2.15     -4.95    0.130278E-003
     -2.15     -4.90    0.167924E-003
     -2.15     -4.85    0.214663E-003
     -2.15     -4.80    0.272141E-003
     -2.15     -4.75    0.342143E-003
     -2.15     -4.70    0.426573E-003
     -2.15     -4.65    0.527411E-003
     -2.15     -4.60    0.646663E-003
     -2.15     -4.55    0.786302E-003
     -2.15     -4.50    0.948204E-003
     -2.15     -4.45    0.113407E-002
     -2.15     -4.40    0.134535E-002
     -2.15     -4.35    0.158320E-002
     -2.15     -4.30    0.184838E-002
     -2.15     -4.25    0.214123E-002
     -2.15     -4.20    0.246163E-002
     -2.15     -4.15    0.280902E-002
     -2.15     -4.10    0.318234E-002
     -2.15     -4.05    0.358011E-002
     -2.15     -4.00    0.400046E-002
     -2.15     -3.95    0.444118E-002
     -2.15     -3.90    0.489980E-002
     -2.15     -3.85    0.537365E-002
     -2.15     -3.80    0.585995E-002
     -2.15     -3.75    0.635589E-002
     -2.15     -3.70    0.685866E-002
     -2.15     -3.65    0.736555E-002
     -2.15     -3.60    0.787396E-002
     -2.15     -3.55    0.838145E-002
     -2.15     -3.50    0.888577E-002
     -2.15     -3.45    0.938483E-002
     -2.15     -3.40    0.987675E-002
     -2.15     -3.35    0.103598E-001
     -2.15     -3.30    0.108324E-001
     -2.15     -3.25    0.112931E-001
     -2.15     -3.20    0.117407E-001
     -2.15     -3.15    0.121737E-001
     -2.15     -3.10    0.125909E-001
     -2.15     -3.05    0.129911E-001
     -2.15     -3.00    0.133729E-001
     -2.15     -2.95    0.137349E-001
     -2.15     -2.90    0.140756E-001
     -2.15     -2.85    0.143931E-001
     -2.15     -2.80    0.146855E-001
     -2.15     -2.75    0.149507E-001
     -2.15     -2.70    0.151862E-001
     -2.15     -2.65    0.153892E-001
     -2.15     -2.60    0.155567E-001
     -2.15     -2.55    0.156858E-001
     -2.15     -2.50    0.157733E-001
     -2.15     -2.45    0.158162E-001
     -2.15     -2.40    0.158121E-001
     -2.15     -2.35    0.157593E-001
     -2.15     -2.30    0.156574E-001
     -2.15     -2.25    0.155082E-001
     -2.15     -2.20    0.153158E-001
     -2.15     -2.15    0.150874E-001
     -2.15     -2.10    0.148341E-001
     -2.15     -2.05    0.145706E-001
     -2.15     -2.00    0.143153E-001
     -2.15     -1.95    0.140889E-001
     -2.15     -1.90    0.139137E-001
     -2.15     -1.85    0.138108E-001
     -2.15     -1.80    0.137983E-001
     -2.15     -1.75    0.138887E-001
     -2.15     -1.70    0.140879E-001
     -2.15     -1.65    0.143937E-001
     -2.15     -1.60    0.147968E-001
     -2.15     -1.55    0.152817E-001
     -2.15     -1.50    0.158289E-001
     -2.15     -1.45    0.164174E-001
     -2.15     -1.40    0.170263E-001
     -2.15     -1.35    0.176368E-001
     -2.15     -1.30    0.182333E-001
     -2.15     -1.25    0.188036E-001
     -2.15     -1.20    0.193390E-001
     -2.15     -1.15    0.198342E-001
     -2.15     -1.10    0.202861E-001
     -2.15     -1.05    0.206940E-001
     -2.15     -1.00    0.210582E-001
     -2.15     -0.95    0.213801E-001
     -2.15     -0.90    0.216615E-001
     -2.15     -0.85    0.219044E-001
     -2.15     -0.80    0.221104E-001
     -2.15     -0.75    0.222811E-001
     -2.15     -0.70    0.224173E-001
     -2.15     -0.65    0.225194E-001
     -2.15     -0.60    0.225870E-001
     -2.15     -0.55    0.226189E-001
     -2.15     -0.50    0.226130E-001
     -2.15     -0.45    0.225661E-001
     -2.15     -0.40    0.224738E-001
     -2.15     -0.35    0.223302E-001
     -2.15     -0.30    0.221279E-001
     -2.15     -0.25    0.218575E-001
     -2.15     -0.20    0.215077E-001
     -2.15     -0.15    0.210649E-001
     -2.15     -0.10    0.205134E-001
     -2.15     -0.05    0.198353E-001
     -2.15      0.00    0.190116E-001
     -2.15      0.05    0.180231E-001
     -2.15      0.10    0.168527E-001
     -2.15      0.15    0.154886E-001
     -2.15      0.20    0.139286E-001
     -2.15      0.25    0.121864E-001
     -2.15      0.30    0.102969E-001
     -2.15      0.35    0.832251E-002
     -2.15      0.40    0.635521E-002
     -2.15      0.45    0.451399E-002
     -2.15      0.50    0.293455E-002
     -2.15      0.55    0.175135E-002
     -2.15      0.60    0.107476E-002
     -2.15      0.65    0.969131E-003
     -2.15      0.70    0.143884E-002
     -2.15      0.75    0.242730E-002
     -2.15      0.80    0.382928E-002
     -2.15      0.85    0.551211E-002
     -2.15      0.90    0.733886E-002
     -2.15      0.95    0.918722E-002
     -2.15      1.00    0.109610E-001
     -2.15      1.05    0.125936E-001
     -2.15      1.10    0.140466E-001
     -2.15      1.15    0.153038E-001
     -2.15      1.20    0.163658E-001
     -2.15      1.25    0.172434E-001
     -2.15      1.30    0.179537E-001
     -2.15      1.35    0.185160E-001
     -2.15      1.40    0.189500E-001
     -2.15      1.45    0.192741E-001
     -2.15      1.50    0.195050E-001
     -2.15      1.55    0.196574E-001
     -2.15      1.60    0.197434E-001
     -2.15      1.65    0.197738E-001
     -2.15      1.70    0.197570E-001
     -2.15      1.75    0.197003E-001
     -2.15      1.80    0.196095E-001
     -2.15      1.85    0.194895E-001
     -2.15      1.90    0.193440E-001
     -2.15      1.95    0.191763E-001
     -2.15      2.00    0.189889E-001
     -2.15      2.05    0.187837E-001
     -2.15      2.10    0.185625E-001
     -2.15      2.15    0.183265E-001
     -2.15      2.20    0.180767E-001
     -2.15      2.25    0.178139E-001
     -2.15      2.30    0.175387E-001
     -2.15      2.35    0.172516E-001
     -2.15      2.40    0.169528E-001
     -2.15      2.45    0.166427E-001
     -2.15      2.50    0.163213E-001
     -2.15      2.55    0.159888E-001
     -2.15      2.60    0.156451E-001
     -2.15      2.65    0.152904E-001
     -2.15      2.70    0.149246E-001
     -2.15      2.75    0.145477E-001
     -2.15      2.80    0.141598E-001
     -2.15      2.85    0.137610E-001
     -2.15      2.90    0.133513E-001
     -2.15      2.95    0.129309E-001
     -2.15      3.00    0.125001E-001
     -2.15      3.05    0.120592E-001
     -2.15      3.10    0.116086E-001
     -2.15      3.15    0.111490E-001
     -2.15      3.20    0.106810E-001
     -2.15      3.25    0.102054E-001
     -2.15      3.30    0.972331E-002
     -2.15      3.35    0.923589E-002
     -2.15      3.40    0.874451E-002
     -2.15      3.45    0.825071E-002
     -2.15      3.50    0.775624E-002
     -2.15      3.55    0.726300E-002
     -2.15      3.60    0.677303E-002
     -2.15      3.65    0.628854E-002
     -2.15      3.70    0.581179E-002
     -2.15      3.75    0.534513E-002
     -2.15      3.80    0.489091E-002
     -2.15      3.85    0.445144E-002
     -2.15      3.90    0.402892E-002
     -2.15      3.95    0.362540E-002
     -2.15      4.00    0.324270E-002
     -2.15      4.05    0.288239E-002
     -2.15      4.10    0.254571E-002
     -2.15      4.15    0.223356E-002
     -2.15      4.20    0.194648E-002
     -2.15      4.25    0.168462E-002
     -2.15      4.30    0.144777E-002
     -2.15      4.35    0.123536E-002
     -2.15      4.40    0.104651E-002
     -2.15      4.45    0.880075E-003
     -2.15      4.50    0.734677E-003
     -2.15      4.55    0.608774E-003
     -2.15      4.60    0.500711E-003
     -2.15      4.65    0.408775E-003
     -2.15      4.70    0.331243E-003
     -2.15      4.75    0.266429E-003
     -2.15      4.80    0.212713E-003
     -2.15      4.85    0.168576E-003
     -2.15      4.90    0.132619E-003
     -2.15      4.95    0.103571E-003
     -2.15      5.00    0.802986E-004
     -2.15      5.05    0.618075E-004
     -2.15      5.10    0.472341E-004
     -2.15      5.15    0.358404E-004
     -2.15      5.20    0.270032E-004
     -2.15      5.25    0.202024E-004
     -2.15      5.30    0.150091E-004
     -2.15      5.35    0.110737E-004
     -2.15      5.40    0.811387E-005
     -2.15      5.45    0.590440E-005
     -2.15      5.50    0.426719E-005
     -2.15      5.55    0.306282E-005
     -2.15      5.60    0.218322E-005
     -2.15      5.65    0.154537E-005
     -2.15      5.70    0.108605E-005
     -2.15      5.75    0.757587E-006
     -2.15      5.80    0.524293E-006
     -2.15      5.85    0.359713E-006
     -2.15      5.90    0.244381E-006
     -2.15      5.95    0.164100E-006
     -2.15      6.00    0.108596E-006
     -2.15      6.05    0.704957E-007
     -2.15      6.10    0.445503E-007
     -2.15      6.15    0.270587E-007
     -2.15      6.20    0.154370E-007
     -2.15      6.25    0.790800E-008
     -2.15      6.30    0.327804E-008
     -2.15      6.35    0.784609E-009
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.723471E-009
     -2.10     -6.30    0.304084E-008
     -2.10     -6.25    0.740663E-008
     -2.10     -6.20    0.146441E-007
     -2.10     -6.15    0.260677E-007
     -2.10     -6.10    0.436784E-007
     -2.10     -6.05    0.704517E-007
     -2.10     -6.00    0.110749E-006
     -2.10     -5.95    0.170892E-006
     -2.10     -5.90    0.259952E-006
     -2.10     -5.85    0.390829E-006
     -2.10     -5.80    0.581689E-006
     -2.10     -5.75    0.857884E-006
     -2.10     -5.70    0.125445E-005
     -2.10     -5.65    0.181937E-005
     -2.10     -5.60    0.261765E-005
     -2.10     -5.55    0.373660E-005
     -2.10     -5.50    0.529217E-005
     -2.10     -5.45    0.743684E-005
     -2.10     -5.40    0.103689E-004
     -2.10     -5.35    0.143436E-004
     -2.10     -5.30    0.196854E-004
     -2.10     -5.25    0.268024E-004
     -2.10     -5.20    0.362015E-004
     -2.10     -5.15    0.485044E-004
     -2.10     -5.10    0.644636E-004
     -2.10     -5.05    0.849780E-004
     -2.10     -5.00    0.111105E-003
     -2.10     -4.95    0.144072E-003
     -2.10     -4.90    0.185276E-003
     -2.10     -4.85    0.236288E-003
     -2.10     -4.80    0.298834E-003
     -2.10     -4.75    0.374779E-003
     -2.10     -4.70    0.466090E-003
     -2.10     -4.65    0.574797E-003
     -2.10     -4.60    0.702933E-003
     -2.10     -4.55    0.852472E-003
     -2.10     -4.50    0.102526E-002
     -2.10     -4.45    0.122293E-002
     -2.10     -4.40    0.144684E-002
     -2.10     -4.35    0.169802E-002
     -2.10     -4.30    0.197705E-002
     -2.10     -4.25    0.228411E-002
     -2.10     -4.20    0.261887E-002
     -2.10     -4.15    0.298054E-002
     -2.10     -4.10    0.336786E-002
     -2.10     -4.05    0.377916E-002
     -2.10     -4.00    0.421236E-002
     -2.10     -3.95    0.466509E-002
     -2.10     -3.90    0.513475E-002
     -2.10     -3.85    0.561855E-002
     -2.10     -3.80    0.611366E-002
     -2.10     -3.75    0.661721E-002
     -2.10     -3.70    0.712639E-002
     -2.10     -3.65    0.763848E-002
     -2.10     -3.60    0.815094E-002
     -2.10     -3.55    0.866137E-002
     -2.10     -3.50    0.916757E-002
     -2.10     -3.45    0.966752E-002
     -2.10     -3.40    0.101594E-001
     -2.10     -3.35    0.106416E-001
     -2.10     -3.30    0.111124E-001
     -2.10     -3.25    0.115707E-001
     -2.10     -3.20    0.120149E-001
     -2.10     -3.15    0.124439E-001
     -2.10     -3.10    0.128563E-001
     -2.10     -3.05    0.132508E-001
     -2.10     -3.00    0.136259E-001
     -2.10     -2.95    0.139801E-001
     -2.10     -2.90    0.143117E-001
     -2.10     -2.85    0.146185E-001
     -2.10     -2.80    0.148984E-001
     -2.10     -2.75    0.151488E-001
     -2.10     -2.70    0.153665E-001
     -2.10     -2.65    0.155484E-001
     -2.10     -2.60    0.156907E-001
     -2.10     -2.55    0.157895E-001
     -2.10     -2.50    0.158406E-001
     -2.10     -2.45    0.158402E-001
     -2.10     -2.40    0.157845E-001
     -2.10     -2.35    0.156710E-001
     -2.10     -2.30    0.154983E-001
     -2.10     -2.25    0.152677E-001
     -2.10     -2.20    0.149833E-001
     -2.10     -2.15    0.146534E-001
     -2.10     -2.10    0.142910E-001
     -2.10     -2.05    0.139143E-001
     -2.10     -2.00    0.135462E-001
     -2.10     -1.95    0.132136E-001
     -2.10     -1.90    0.129452E-001
     -2.10     -1.85    0.127688E-001
     -2.10     -1.80    0.127084E-001
     -2.10     -1.75    0.127806E-001
     -2.10     -1.70    0.129927E-001
     -2.10     -1.65    0.133415E-001
     -2.10     -1.60    0.138140E-001
     -2.10     -1.55    0.143892E-001
     -2.10     -1.50    0.150409E-001
     -2.10     -1.45    0.157413E-001
     -2.10     -1.40    0.164635E-001
     -2.10     -1.35    0.171836E-001
     -2.10     -1.30    0.178825E-001
     -2.10     -1.25    0.185455E-001
     -2.10     -1.20    0.191631E-001
     -2.10     -1.15    0.197294E-001
     -2.10     -1.10    0.202420E-001
     -2.10     -1.05    0.207008E-001
     -2.10     -1.00    0.211074E-001
     -2.10     -0.95    0.214642E-001
     -2.10     -0.90    0.217741E-001
     -2.10     -0.85    0.220399E-001
     -2.10     -0.80    0.222644E-001
     -2.10     -0.75    0.224497E-001
     -2.10     -0.70    0.225974E-001
     -2.10     -0.65    0.227083E-001
     -2.10     -0.60    0.227824E-001
     -2.10     -0.55    0.228189E-001
     -2.10     -0.50    0.228158E-001
     -2.10     -0.45    0.227701E-001
     -2.10     -0.40    0.226773E-001
     -2.10     -0.35    0.225316E-001
     -2.10     -0.30    0.223253E-001
     -2.10     -0.25    0.220488E-001
     -2.10     -0.20    0.216904E-001
     -2.10     -0.15    0.212359E-001
     -2.10     -0.10    0.206688E-001
     -2.10     -0.05    0.199702E-001
     -2.10      0.00    0.191201E-001
     -2.10      0.05    0.180978E-001
     -2.10      0.10    0.168846E-001
     -2.10      0.15    0.154672E-001
     -2.10      0.20    0.138423E-001
     -2.10      0.25    0.120228E-001
     -2.10      0.30    0.100444E-001
     -2.10      0.35    0.797168E-002
     -2.10      0.40    0.590135E-002
     -2.10      0.45    0.395944E-002
     -2.10      0.50    0.229062E-002
     -2.10      0.55    0.103897E-002
     -2.10      0.60    0.323199E-003
     -2.10      0.65    0.212786E-003
     -2.10      0.70    0.712637E-003
     -2.10      0.75    0.176198E-002
     -2.10      0.80    0.324780E-002
     -2.10      0.85    0.502800E-002
     -2.10      0.90    0.695648E-002
     -2.10      0.95    0.890347E-002
     -2.10      1.00    0.107676E-001
     -2.10      1.05    0.124797E-001
     -2.10      1.10    0.140000E-001
     -2.10      1.15    0.153131E-001
     -2.10      1.20    0.164204E-001
     -2.10      1.25    0.173344E-001
     -2.10      1.30    0.180735E-001
     -2.10      1.35    0.186586E-001
     -2.10      1.40    0.191105E-001
     -2.10      1.45    0.194489E-001
     -2.10      1.50    0.196911E-001
     -2.10      1.55    0.198525E-001
     -2.10      1.60    0.199460E-001
     -2.10      1.65    0.199825E-001
     -2.10      1.70    0.199710E-001
     -2.10      1.75    0.199188E-001
     -2.10      1.80    0.198322E-001
     -2.10      1.85    0.197159E-001
     -2.10      1.90    0.195741E-001
     -2.10      1.95    0.194099E-001
     -2.10      2.00    0.192259E-001
     -2.10      2.05    0.190243E-001
     -2.10      2.10    0.188067E-001
     -2.10      2.15    0.185744E-001
     -2.10      2.20    0.183285E-001
     -2.10      2.25    0.180697E-001
     -2.10      2.30    0.177987E-001
     -2.10      2.35    0.175159E-001
     -2.10      2.40    0.172216E-001
     -2.10      2.45    0.169161E-001
     -2.10      2.50    0.165995E-001
     -2.10      2.55    0.162718E-001
     -2.10      2.60    0.159330E-001
     -2.10      2.65    0.155833E-001
     -2.10      2.70    0.152224E-001
     -2.10      2.75    0.148505E-001
     -2.10      2.80    0.144675E-001
     -2.10      2.85    0.140734E-001
     -2.10      2.90    0.136684E-001
     -2.10      2.95    0.132524E-001
     -2.10      3.00    0.128257E-001
     -2.10      3.05    0.123885E-001
     -2.10      3.10    0.119413E-001
     -2.10      3.15    0.114845E-001
     -2.10      3.20    0.110187E-001
     -2.10      3.25    0.105447E-001
     -2.10      3.30    0.100633E-001
     -2.10      3.35    0.957578E-002
     -2.10      3.40    0.908329E-002
     -2.10      3.45    0.858730E-002
     -2.10      3.50    0.808947E-002
     -2.10      3.55    0.759161E-002
     -2.10      3.60    0.709573E-002
     -2.10      3.65    0.660397E-002
     -2.10      3.70    0.611860E-002
     -2.10      3.75    0.564196E-002
     -2.10      3.80    0.517645E-002
     -2.10      3.85    0.472446E-002
     -2.10      3.90    0.428830E-002
     -2.10      3.95    0.387015E-002
     -2.10      4.00    0.347202E-002
     -2.10      4.05    0.309567E-002
     -2.10      4.10    0.274256E-002
     -2.10      4.15    0.241382E-002
     -2.10      4.20    0.211020E-002
     -2.10      4.25    0.183209E-002
     -2.10      4.30    0.157947E-002
     -2.10      4.35    0.135197E-002
     -2.10      4.40    0.114886E-002
     -2.10      4.45    0.969121E-003
     -2.10      4.50    0.811465E-003
     -2.10      4.55    0.674406E-003
     -2.10      4.60    0.556313E-003
     -2.10      4.65    0.455464E-003
     -2.10      4.70    0.370104E-003
     -2.10      4.75    0.298491E-003
     -2.10      4.80    0.238937E-003
     -2.10      4.85    0.189842E-003
     -2.10      4.90    0.149717E-003
     -2.10      4.95    0.117203E-003
     -2.10      5.00    0.910770E-004
     -2.10      5.05    0.702595E-004
     -2.10      5.10    0.538082E-004
     -2.10      5.15    0.409129E-004
     -2.10      5.20    0.308860E-004
     -2.10      5.25    0.231513E-004
     -2.10      5.30    0.172315E-004
     -2.10      5.35    0.127356E-004
     -2.10      5.40    0.934725E-005
     -2.10      5.45    0.681283E-005
     -2.10      5.50    0.493126E-005
     -2.10      5.55    0.354461E-005
     -2.10      5.60    0.253014E-005
     -2.10      5.65    0.179326E-005
     -2.10      5.70    0.126180E-005
     -2.10      5.75    0.881182E-006
     -2.10      5.80    0.610466E-006
     -2.10      5.85    0.419233E-006
     -2.10      5.90    0.285061E-006
     -2.10      5.95    0.191560E-006
     -2.10      6.00    0.126849E-006
     -2.10      6.05    0.823887E-007
     -2.10      6.10    0.520885E-007
     -2.10      6.15    0.316475E-007
     -2.10      6.20    0.180593E-007
     -2.10      6.25    0.925282E-008
     -2.10      6.30    0.383588E-008
     -2.10      6.35    0.918180E-009
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.835258E-009
     -2.05     -6.30    0.350949E-008
     -2.05     -6.25    0.854340E-008
     -2.05     -6.20    0.168789E-007
     -2.05     -6.15    0.300178E-007
     -2.05     -6.10    0.502419E-007
     -2.05     -6.05    0.809386E-007
     -2.05     -6.00    0.127063E-006
     -2.05     -5.95    0.195782E-006
     -2.05     -5.90    0.297362E-006
     -2.05     -5.85    0.446366E-006
     -2.05     -5.80    0.663264E-006
     -2.05     -5.75    0.976553E-006
     -2.05     -5.70    0.142554E-005
     -2.05     -5.65    0.206389E-005
     -2.05     -5.60    0.296421E-005
     -2.05     -5.55    0.422368E-005
     -2.05     -5.50    0.597107E-005
     -2.05     -5.45    0.837525E-005
     -2.05     -5.40    0.116552E-004
     -2.05     -5.35    0.160919E-004
     -2.05     -5.30    0.220414E-004
     -2.05     -5.25    0.299501E-004
     -2.05     -5.20    0.403705E-004
     -2.05     -5.15    0.539773E-004
     -2.05     -5.10    0.715844E-004
     -2.05     -5.05    0.941592E-004
     -2.05     -5.00    0.122835E-003
     -2.05     -4.95    0.158919E-003
     -2.05     -4.90    0.203894E-003
     -2.05     -4.85    0.259414E-003
     -2.05     -4.80    0.327284E-003
     -2.05     -4.75    0.409443E-003
     -2.05     -4.70    0.507916E-003
     -2.05     -4.65    0.624771E-003
     -2.05     -4.60    0.762059E-003
     -2.05     -4.55    0.921741E-003
     -2.05     -4.50    0.110562E-002
     -2.05     -4.45    0.131525E-002
     -2.05     -4.40    0.155188E-002
     -2.05     -4.35    0.181639E-002
     -2.05     -4.30    0.210920E-002
     -2.05     -4.25    0.243028E-002
     -2.05     -4.20    0.277911E-002
     -2.05     -4.15    0.315468E-002
     -2.05     -4.10    0.355553E-002
     -2.05     -4.05    0.397978E-002
     -2.05     -4.00    0.442518E-002
     -2.05     -3.95    0.488921E-002
     -2.05     -3.90    0.536915E-002
     -2.05     -3.85    0.586212E-002
     -2.05     -3.80    0.636524E-002
     -2.05     -3.75    0.687559E-002
     -2.05     -3.70    0.739038E-002
     -2.05     -3.65    0.790693E-002
     -2.05     -3.60    0.842272E-002
     -2.05     -3.55    0.893542E-002
     -2.05     -3.50    0.944289E-002
     -2.05     -3.45    0.994318E-002
     -2.05     -3.40    0.104345E-001
     -2.05     -3.35    0.109153E-001
     -2.05     -3.30    0.113841E-001
     -2.05     -3.25    0.118395E-001
     -2.05     -3.20    0.122802E-001
     -2.05     -3.15    0.127049E-001
     -2.05     -3.10    0.131122E-001
     -2.05     -3.05    0.135008E-001
     -2.05     -3.00    0.138691E-001
     -2.05     -2.95    0.142154E-001
     -2.05     -2.90    0.145377E-001
     -2.05     -2.85    0.148336E-001
     -2.05     -2.80    0.151007E-001
     -2.05     -2.75    0.153357E-001
     -2.05     -2.70    0.155352E-001
     -2.05     -2.65    0.156951E-001
     -2.05     -2.60    0.158109E-001
     -2.05     -2.55    0.158776E-001
     -2.05     -2.50    0.158901E-001
     -2.05     -2.45    0.158430E-001
     -2.05     -2.40    0.157313E-001
     -2.05     -2.35    0.155511E-001
     -2.05     -2.30    0.152999E-001
     -2.05     -2.25    0.149780E-001
     -2.05     -2.20    0.145894E-001
     -2.05     -2.15    0.141433E-001
     -2.05     -2.10    0.136547E-001
     -2.05     -2.05    0.131456E-001
     -2.05     -2.00    0.126447E-001
     -2.05     -1.95    0.121858E-001
     -2.05     -1.90    0.118061E-001
     -2.05     -1.85    0.115418E-001
     -2.05     -1.80    0.114242E-001
     -2.05     -1.75    0.114751E-001
     -2.05     -1.70    0.117038E-001
     -2.05     -1.65    0.121057E-001
     -2.05     -1.60    0.126628E-001
     -2.05     -1.55    0.133471E-001
     -2.05     -1.50    0.141239E-001
     -2.05     -1.45    0.149571E-001
     -2.05     -1.40    0.158121E-001
     -2.05     -1.35    0.166595E-001
     -2.05     -1.30    0.174757E-001
     -2.05     -1.25    0.182439E-001
     -2.05     -1.20    0.189534E-001
     -2.05     -1.15    0.195986E-001
     -2.05     -1.10    0.201776E-001
     -2.05     -1.05    0.206918E-001
     -2.05     -1.00    0.211439E-001
     -2.05     -0.95    0.215378E-001
     -2.05     -0.90    0.218777E-001
     -2.05     -0.85    0.221677E-001
     -2.05     -0.80    0.224115E-001
     -2.05     -0.75    0.226121E-001
     -2.05     -0.70    0.227719E-001
     -2.05     -0.65    0.228923E-001
     -2.05     -0.60    0.229737E-001
     -2.05     -0.55    0.230157E-001
     -2.05     -0.50    0.230167E-001
     -2.05     -0.45    0.229737E-001
     -2.05     -0.40    0.228825E-001
     -2.05     -0.35    0.227373E-001
     -2.05     -0.30    0.225306E-001
     -2.05     -0.25    0.222525E-001
     -2.05     -0.20    0.218914E-001
     -2.05     -0.15    0.214329E-001
     -2.05     -0.10    0.208601E-001
     -2.05     -0.05    0.201540E-001
     -2.05      0.00    0.192940E-001
     -2.05      0.05    0.182588E-001
     -2.05      0.10    0.170294E-001
     -2.05      0.15    0.155918E-001
     -2.05      0.20    0.139421E-001
     -2.05      0.25    0.120930E-001
     -2.05      0.30    0.100804E-001
     -2.05      0.35    0.796980E-002
     -2.05      0.40    0.585960E-002
     -2.05      0.45    0.387855E-002
     -2.05      0.50    0.217480E-002
     -2.05      0.55    0.896161E-003
     -2.05      0.60    0.164657E-003
     -2.05      0.65    0.517918E-004
     -2.05      0.70    0.562739E-003
     -2.05      0.75    0.163514E-002
     -2.05      0.80    0.315299E-002
     -2.05      0.85    0.497054E-002
     -2.05      0.90    0.693812E-002
     -2.05      0.95    0.892309E-002
     -2.05      1.00    0.108221E-001
     -2.05      1.05    0.125648E-001
     -2.05      1.10    0.141112E-001
     -2.05      1.15    0.154459E-001
     -2.05      1.20    0.165709E-001
     -2.05      1.25    0.174990E-001
     -2.05      1.30    0.182495E-001
     -2.05      1.35    0.188436E-001
     -2.05      1.40    0.193027E-001
     -2.05      1.45    0.196469E-001
     -2.05      1.50    0.198939E-001
     -2.05      1.55    0.200592E-001
     -2.05      1.60    0.201561E-001
     -2.05      1.65    0.201955E-001
     -2.05      1.70    0.201866E-001
     -2.05      1.75    0.201370E-001
     -2.05      1.80    0.200527E-001
     -2.05      1.85    0.199389E-001
     -2.05      1.90    0.197995E-001
     -2.05      1.95    0.196379E-001
     -2.05      2.00    0.194567E-001
     -2.05      2.05    0.192579E-001
     -2.05      2.10    0.190434E-001
     -2.05      2.15    0.188144E-001
     -2.05      2.20    0.185720E-001
     -2.05      2.25    0.183169E-001
     -2.05      2.30    0.180498E-001
     -2.05      2.35    0.177712E-001
     -2.05      2.40    0.174812E-001
     -2.05      2.45    0.171802E-001
     -2.05      2.50    0.168681E-001
     -2.05      2.55    0.165452E-001
     -2.05      2.60    0.162114E-001
     -2.05      2.65    0.158665E-001
     -2.05      2.70    0.155107E-001
     -2.05      2.75    0.151438E-001
     -2.05      2.80    0.147657E-001
     -2.05      2.85    0.143765E-001
     -2.05      2.90    0.139762E-001
     -2.05      2.95    0.135647E-001
     -2.05      3.00    0.131423E-001
     -2.05      3.05    0.127092E-001
     -2.05      3.10    0.122656E-001
     -2.05      3.15    0.118119E-001
     -2.05      3.20    0.113487E-001
     -2.05      3.25    0.108767E-001
     -2.05      3.30    0.103966E-001
     -2.05      3.35    0.990953E-002
     -2.05      3.40    0.941656E-002
     -2.05      3.45    0.891908E-002
     -2.05      3.50    0.841866E-002
     -2.05      3.55    0.791702E-002
     -2.05      3.60    0.741609E-002
     -2.05      3.65    0.691797E-002
     -2.05      3.70    0.642488E-002
     -2.05      3.75    0.593918E-002
     -2.05      3.80    0.546329E-002
     -2.05      3.85    0.499963E-002
     -2.05      3.90    0.455063E-002
     -2.05      3.95    0.411859E-002
     -2.05      4.00    0.370567E-002
     -2.05      4.05    0.331380E-002
     -2.05      4.10    0.294467E-002
     -2.05      4.15    0.259962E-002
     -2.05      4.20    0.227963E-002
     -2.05      4.25    0.198530E-002
     -2.05      4.30    0.171685E-002
     -2.05      4.35    0.147409E-002
     -2.05      4.40    0.125648E-002
     -2.05      4.45    0.106311E-002
     -2.05      4.50    0.892829E-003
     -2.05      4.55    0.744210E-003
     -2.05      4.60    0.615664E-003
     -2.05      4.65    0.505478E-003
     -2.05      4.70    0.411876E-003
     -2.05      4.75    0.333071E-003
     -2.05      4.80    0.267312E-003
     -2.05      4.85    0.212923E-003
     -2.05      4.90    0.168331E-003
     -2.05      4.95    0.132085E-003
     -2.05      5.00    0.102876E-003
     -2.05      5.05    0.795368E-004
     -2.05      5.10    0.610425E-004
     -2.05      5.15    0.465083E-004
     -2.05      5.20    0.351791E-004
     -2.05      5.25    0.264190E-004
     -2.05      5.30    0.196992E-004
     -2.05      5.35    0.145848E-004
     -2.05      5.40    0.107222E-004
     -2.05      5.45    0.782743E-005
     -2.05      5.50    0.567422E-005
     -2.05      5.55    0.408454E-005
     -2.05      5.60    0.291952E-005
     -2.05      5.65    0.207190E-005
     -2.05      5.70    0.145963E-005
     -2.05      5.75    0.102048E-005
     -2.05      5.80    0.707699E-006
     -2.05      5.85    0.486466E-006
     -2.05      5.90    0.331056E-006
     -2.05      5.95    0.222634E-006
     -2.05      6.00    0.147521E-006
     -2.05      6.05    0.958657E-007
     -2.05      6.10    0.606351E-007
     -2.05      6.15    0.368524E-007
     -2.05      6.20    0.210345E-007
     -2.05      6.25    0.107790E-007
     -2.05      6.30    0.446904E-008
     -2.05      6.35    0.106980E-008
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.963192E-009
     -2.00     -6.30    0.404559E-008
     -2.00     -6.25    0.984273E-008
     -2.00     -6.20    0.194306E-007
     -2.00     -6.15    0.345220E-007
     -2.00     -6.10    0.577147E-007
     -2.00     -6.05    0.928577E-007
     -2.00     -6.00    0.145570E-006
     -2.00     -5.95    0.223961E-006
     -2.00     -5.90    0.339624E-006
     -2.00     -5.85    0.508967E-006
     -2.00     -5.80    0.755003E-006
     -2.00     -5.75    0.110969E-005
     -2.00     -5.70    0.161702E-005
     -2.00     -5.65    0.233691E-005
     -2.00     -5.60    0.335018E-005
     -2.00     -5.55    0.476479E-005
     -2.00     -5.50    0.672335E-005
     -2.00     -5.45    0.941239E-005
     -2.00     -5.40    0.130731E-004
     -2.00     -5.35    0.180138E-004
     -2.00     -5.30    0.246245E-004
     -2.00     -5.25    0.333916E-004
     -2.00     -5.20    0.449156E-004
     -2.00     -5.15    0.599268E-004
     -2.00     -5.10    0.793023E-004
     -2.00     -5.05    0.104080E-003
     -2.00     -5.00    0.135471E-003
     -2.00     -4.95    0.174863E-003
     -2.00     -4.90    0.223822E-003
     -2.00     -4.85    0.284084E-003
     -2.00     -4.80    0.357532E-003
     -2.00     -4.75    0.446169E-003
     -2.00     -4.70    0.552072E-003
     -2.00     -4.65    0.677340E-003
     -2.00     -4.60    0.824027E-003
     -2.00     -4.55    0.994069E-003
     -2.00     -4.50    0.118921E-002
     -2.00     -4.45    0.141092E-002
     -2.00     -4.40    0.166031E-002
     -2.00     -4.35    0.193811E-002
     -2.00     -4.30    0.224456E-002
     -2.00     -4.25    0.257944E-002
     -2.00     -4.20    0.294202E-002
     -2.00     -4.15    0.333107E-002
     -2.00     -4.10    0.374493E-002
     -2.00     -4.05    0.418153E-002
     -2.00     -4.00    0.463846E-002
     -2.00     -3.95    0.511308E-002
     -2.00     -3.90    0.560253E-002
     -2.00     -3.85    0.610390E-002
     -2.00     -3.80    0.661423E-002
     -2.00     -3.75    0.713062E-002
     -2.00     -3.70    0.765028E-002
     -2.00     -3.65    0.817057E-002
     -2.00     -3.60    0.868903E-002
     -2.00     -3.55    0.920338E-002
     -2.00     -3.50    0.971156E-002
     -2.00     -3.45    0.102117E-001
     -2.00     -3.40    0.107021E-001
     -2.00     -3.35    0.111812E-001
     -2.00     -3.30    0.116475E-001
     -2.00     -3.25    0.120998E-001
     -2.00     -3.20    0.125367E-001
     -2.00     -3.15    0.129570E-001
     -2.00     -3.10    0.133591E-001
     -2.00     -3.05    0.137417E-001
     -2.00     -3.00    0.141031E-001
     -2.00     -2.95    0.144414E-001
     -2.00     -2.90    0.147543E-001
     -2.00     -2.85    0.150393E-001
     -2.00     -2.80    0.152934E-001
     -2.00     -2.75    0.155130E-001
     -2.00     -2.70    0.156939E-001
     -2.00     -2.65    0.158314E-001
     -2.00     -2.60    0.159199E-001
     -2.00     -2.55    0.159535E-001
     -2.00     -2.50    0.159256E-001
     -2.00     -2.45    0.158294E-001
     -2.00     -2.40    0.156583E-001
     -2.00     -2.35    0.154066E-001
     -2.00     -2.30    0.150702E-001
     -2.00     -2.25    0.146483E-001
     -2.00     -2.20    0.141445E-001
     -2.00     -2.15    0.135682E-001
     -2.00     -2.10    0.129371E-001
     -2.00     -2.05    0.122770E-001
     -2.00     -2.00    0.116231E-001
     -2.00     -1.95    0.110178E-001
     -2.00     -1.90    0.105082E-001
     -2.00     -1.85    0.101409E-001
     -2.00     -1.80    0.995641E-002
     -2.00     -1.75    0.998299E-002
     -2.00     -1.70    0.102324E-001
     -2.00     -1.65    0.106980E-001
     -2.00     -1.60    0.113557E-001
     -2.00     -1.55    0.121685E-001
     -2.00     -1.50    0.130915E-001
     -2.00     -1.45    0.140781E-001
     -2.00     -1.40    0.150852E-001
     -2.00     -1.35    0.160765E-001
     -2.00     -1.30    0.170240E-001
     -2.00     -1.25    0.179085E-001
     -2.00     -1.20    0.187184E-001
     -2.00     -1.15    0.194487E-001
     -2.00     -1.10    0.200988E-001
     -2.00     -1.05    0.206715E-001
     -2.00     -1.00    0.211712E-001
     -2.00     -0.95    0.216037E-001
     -2.00     -0.90    0.219745E-001
     -2.00     -0.85    0.222893E-001
     -2.00     -0.80    0.225529E-001
     -2.00     -0.75    0.227692E-001
     -2.00     -0.70    0.229415E-001
     -2.00     -0.65    0.230718E-001
     -2.00     -0.60    0.231611E-001
     -2.00     -0.55    0.232095E-001
     -2.00     -0.50    0.232156E-001
     -2.00     -0.45    0.231769E-001
     -2.00     -0.40    0.230893E-001
     -2.00     -0.35    0.229474E-001
     -2.00     -0.30    0.227437E-001
     -2.00     -0.25    0.224687E-001
     -2.00     -0.20    0.221110E-001
     -2.00     -0.15    0.216563E-001
     -2.00     -0.10    0.210881E-001
     -2.00     -0.05    0.203879E-001
     -2.00      0.00    0.195351E-001
     -2.00      0.05    0.185092E-001
     -2.00      0.10    0.172914E-001
     -2.00      0.15    0.158682E-001
     -2.00      0.20    0.142361E-001
     -2.00      0.25    0.124080E-001
     -2.00      0.30    0.104196E-001
     -2.00      0.35    0.833571E-002
     -2.00      0.40    0.625348E-002
     -2.00      0.45    0.429967E-002
     -2.00      0.50    0.261990E-002
     -2.00      0.55    0.135932E-002
     -2.00      0.60    0.637624E-003
     -2.00      0.65    0.524966E-003
     -2.00      0.70    0.102647E-002
     -2.00      0.75    0.208105E-002
     -2.00      0.80    0.357498E-002
     -2.00      0.85    0.536520E-002
     -2.00      0.90    0.730460E-002
     -2.00      0.95    0.926258E-002
     -2.00      1.00    0.111371E-001
     -2.00      1.05    0.128587E-001
     -2.00      1.10    0.143874E-001
     -2.00      1.15    0.157077E-001
     -2.00      1.20    0.168211E-001
     -2.00      1.25    0.177403E-001
     -2.00      1.30    0.184838E-001
     -2.00      1.35    0.190726E-001
     -2.00      1.40    0.195278E-001
     -2.00      1.45    0.198691E-001
     -2.00      1.50    0.201140E-001
     -2.00      1.55    0.202780E-001
     -2.00      1.60    0.203740E-001
     -2.00      1.65    0.204130E-001
     -2.00      1.70    0.204042E-001
     -2.00      1.75    0.203549E-001
     -2.00      1.80    0.202714E-001
     -2.00      1.85    0.201586E-001
     -2.00      1.90    0.200205E-001
     -2.00      1.95    0.198605E-001
     -2.00      2.00    0.196812E-001
     -2.00      2.05    0.194847E-001
     -2.00      2.10    0.192726E-001
     -2.00      2.15    0.190464E-001
     -2.00      2.20    0.188071E-001
     -2.00      2.25    0.185554E-001
     -2.00      2.30    0.182920E-001
     -2.00      2.35    0.180172E-001
     -2.00      2.40    0.177314E-001
     -2.00      2.45    0.174347E-001
     -2.00      2.50    0.171272E-001
     -2.00      2.55    0.168090E-001
     -2.00      2.60    0.164800E-001
     -2.00      2.65    0.161401E-001
     -2.00      2.70    0.157892E-001
     -2.00      2.75    0.154273E-001
     -2.00      2.80    0.150543E-001
     -2.00      2.85    0.146700E-001
     -2.00      2.90    0.142745E-001
     -2.00      2.95    0.138678E-001
     -2.00      3.00    0.134499E-001
     -2.00      3.05    0.130209E-001
     -2.00      3.10    0.125812E-001
     -2.00      3.15    0.121310E-001
     -2.00      3.20    0.116707E-001
     -2.00      3.25    0.112011E-001
     -2.00      3.30    0.107227E-001
     -2.00      3.35    0.102366E-001
     -2.00      3.40    0.974372E-002
     -2.00      3.45    0.924540E-002
     -2.00      3.50    0.874309E-002
     -2.00      3.55    0.823843E-002
     -2.00      3.60    0.773327E-002
     -2.00      3.65    0.722964E-002
     -2.00      3.70    0.672973E-002
     -2.00      3.75    0.623587E-002
     -2.00      3.80    0.575048E-002
     -2.00      3.85    0.527603E-002
     -2.00      3.90    0.481502E-002
     -2.00      3.95    0.436984E-002
     -2.00      4.00    0.394281E-002
     -2.00      4.05    0.353602E-002
     -2.00      4.10    0.315135E-002
     -2.00      4.15    0.279035E-002
     -2.00      4.20    0.245423E-002
     -2.00      4.25    0.214382E-002
     -2.00      4.30    0.185954E-002
     -2.00      4.35    0.160143E-002
     -2.00      4.40    0.136912E-002
     -2.00      4.45    0.116188E-002
     -2.00      4.50    0.978645E-003
     -2.00      4.55    0.818106E-003
     -2.00      4.60    0.678723E-003
     -2.00      4.65    0.558804E-003
     -2.00      4.70    0.456566E-003
     -2.00      4.75    0.370189E-003
     -2.00      4.80    0.297868E-003
     -2.00      4.85    0.237855E-003
     -2.00      4.90    0.188497E-003
     -2.00      4.95    0.148256E-003
     -2.00      5.00    0.115732E-003
     -2.00      5.05    0.896712E-004
     -2.00      5.10    0.689651E-004
     -2.00      5.15    0.526508E-004
     -2.00      5.20    0.399028E-004
     -2.00      5.25    0.300225E-004
     -2.00      5.30    0.224263E-004
     -2.00      5.35    0.166324E-004
     -2.00      5.40    0.122477E-004
     -2.00      5.45    0.895509E-005
     -2.00      5.50    0.650141E-005
     -2.00      5.55    0.468665E-005
     -2.00      5.60    0.335441E-005
     -2.00      5.65    0.238356E-005
     -2.00      5.70    0.168120E-005
     -2.00      5.75    0.117669E-005
     -2.00      5.80    0.816870E-006
     -2.00      5.85    0.562034E-006
     -2.00      5.90    0.382803E-006
     -2.00      5.95    0.257623E-006
     -2.00      6.00    0.170814E-006
     -2.00      6.05    0.111062E-006
     -2.00      6.10    0.702768E-007
     -2.00      6.15    0.427266E-007
     -2.00      6.20    0.243933E-007
     -2.00      6.25    0.125024E-007
     -2.00      6.30    0.518412E-008
     -2.00      6.35    0.124105E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.110941E-008
     -1.95     -6.30    0.465801E-008
     -1.95     -6.25    0.113259E-007
     -1.95     -6.20    0.223402E-007
     -1.95     -6.15    0.396511E-007
     -1.95     -6.10    0.662112E-007
     -1.95     -6.05    0.106386E-006
     -1.95     -6.00    0.166535E-006
     -1.95     -5.95    0.255818E-006
     -1.95     -5.90    0.387298E-006
     -1.95     -5.85    0.579426E-006
     -1.95     -5.80    0.858015E-006
     -1.95     -5.75    0.125884E-005
     -1.95     -5.70    0.183100E-005
     -1.95     -5.65    0.264124E-005
     -1.95     -5.60    0.377933E-005
     -1.95     -5.55    0.536488E-005
     -1.95     -5.50    0.755547E-005
     -1.95     -5.45    0.105566E-004
     -1.95     -5.40    0.146331E-004
     -1.95     -5.35    0.201227E-004
     -1.95     -5.30    0.274508E-004
     -1.95     -5.25    0.371466E-004
     -1.95     -5.20    0.498605E-004
     -1.95     -5.15    0.663806E-004
     -1.95     -5.10    0.876494E-004
     -1.95     -5.05    0.114777E-003
     -1.95     -5.00    0.149052E-003
     -1.95     -4.95    0.191945E-003
     -1.95     -4.90    0.245103E-003
     -1.95     -4.85    0.310341E-003
     -1.95     -4.80    0.389615E-003
     -1.95     -4.75    0.484987E-003
     -1.95     -4.70    0.598577E-003
     -1.95     -4.65    0.732504E-003
     -1.95     -4.60    0.888814E-003
     -1.95     -4.55    0.106940E-002
     -1.95     -4.50    0.127595E-002
     -1.95     -4.45    0.150981E-002
     -1.95     -4.40    0.177197E-002
     -1.95     -4.35    0.206297E-002
     -1.95     -4.30    0.238290E-002
     -1.95     -4.25    0.273131E-002
     -1.95     -4.20    0.310726E-002
     -1.95     -4.15    0.350932E-002
     -1.95     -4.10    0.393565E-002
     -1.95     -4.05    0.438398E-002
     -1.95     -4.00    0.485177E-002
     -1.95     -3.95    0.533624E-002
     -1.95     -3.90    0.583447E-002
     -1.95     -3.85    0.634346E-002
     -1.95     -3.80    0.686025E-002
     -1.95     -3.75    0.738193E-002
     -1.95     -3.70    0.790576E-002
     -1.95     -3.65    0.842913E-002
     -1.95     -3.60    0.894963E-002
     -1.95     -3.55    0.946507E-002
     -1.95     -3.50    0.997346E-002
     -1.95     -3.45    0.104730E-001
     -1.95     -3.40    0.109620E-001
     -1.95     -3.35    0.114391E-001
     -1.95     -3.30    0.119027E-001
     -1.95     -3.25    0.123517E-001
     -1.95     -3.20    0.127847E-001
     -1.95     -3.15    0.132004E-001
     -1.95     -3.10    0.135973E-001
     -1.95     -3.05    0.139739E-001
     -1.95     -3.00    0.143284E-001
     -1.95     -2.95    0.146588E-001
     -1.95     -2.90    0.149625E-001
     -1.95     -2.85    0.152367E-001
     -1.95     -2.80    0.154780E-001
     -1.95     -2.75    0.156823E-001
     -1.95     -2.70    0.158448E-001
     -1.95     -2.65    0.159599E-001
     -1.95     -2.60    0.160211E-001
     -1.95     -2.55    0.160213E-001
     -1.95     -2.50    0.159523E-001
     -1.95     -2.45    0.158057E-001
     -1.95     -2.40    0.155731E-001
     -1.95     -2.35    0.152467E-001
     -1.95     -2.30    0.148207E-001
     -1.95     -2.25    0.142924E-001
     -1.95     -2.20    0.136646E-001
     -1.95     -2.15    0.129471E-001
     -1.95     -2.10    0.121595E-001
     -1.95     -2.05    0.113322E-001
     -1.95     -2.00    0.105074E-001
     -1.95     -1.95    0.973724E-002
     -1.95     -1.90    0.908054E-002
     -1.95     -1.85    0.859622E-002
     -1.95     -1.80    0.833578E-002
     -1.95     -1.75    0.833530E-002
     -1.95     -1.70    0.860949E-002
     -1.95     -1.65    0.914914E-002
     -1.95     -1.60    0.992282E-002
     -1.95     -1.55    0.108824E-001
     -1.95     -1.50    0.119708E-001
     -1.95     -1.45    0.131294E-001
     -1.95     -1.40    0.143051E-001
     -1.95     -1.35    0.154542E-001
     -1.95     -1.30    0.165440E-001
     -1.95     -1.25    0.175532E-001
     -1.95     -1.20    0.184697E-001
     -1.95     -1.15    0.192893E-001
     -1.95     -1.10    0.200131E-001
     -1.95     -1.05    0.206458E-001
     -1.95     -1.00    0.211941E-001
     -1.95     -0.95    0.216654E-001
     -1.95     -0.90    0.220674E-001
     -1.95     -0.85    0.224069E-001
     -1.95     -0.80    0.226901E-001
     -1.95     -0.75    0.229221E-001
     -1.95     -0.70    0.231069E-001
     -1.95     -0.65    0.232473E-001
     -1.95     -0.60    0.233450E-001
     -1.95     -0.55    0.234004E-001
     -1.95     -0.50    0.234126E-001
     -1.95     -0.45    0.233795E-001
     -1.95     -0.40    0.232975E-001
     -1.95     -0.35    0.231614E-001
     -1.95     -0.30    0.229641E-001
     -1.95     -0.25    0.226968E-001
     -1.95     -0.20    0.223482E-001
     -1.95     -0.15    0.219051E-001
     -1.95     -0.10    0.213516E-001
     -1.95     -0.05    0.206700E-001
     -1.95      0.00    0.198411E-001
     -1.95      0.05    0.188457E-001
     -1.95      0.10    0.176662E-001
     -1.95      0.15    0.162906E-001
     -1.95      0.20    0.147167E-001
     -1.95      0.25    0.129578E-001
     -1.95      0.30    0.110491E-001
     -1.95      0.35    0.905326E-002
     -1.95      0.40    0.706322E-002
     -1.95      0.45    0.519933E-002
     -1.95      0.50    0.359909E-002
     -1.95      0.55    0.239898E-002
     -1.95      0.60    0.171118E-002
     -1.95      0.65    0.160132E-002
     -1.95      0.70    0.207418E-002
     -1.95      0.75    0.307259E-002
     -1.95      0.80    0.448999E-002
     -1.95      0.85    0.619191E-002
     -1.95      0.90    0.803954E-002
     -1.95      0.95    0.990897E-002
     -1.95      1.00    0.117028E-001
     -1.95      1.05    0.133537E-001
     -1.95      1.10    0.148229E-001
     -1.95      1.15    0.160941E-001
     -1.95      1.20    0.171681E-001
     -1.95      1.25    0.180559E-001
     -1.95      1.30    0.187748E-001
     -1.95      1.35    0.193445E-001
     -1.95      1.40    0.197850E-001
     -1.95      1.45    0.201149E-001
     -1.95      1.50    0.203511E-001
     -1.95      1.55    0.205085E-001
     -1.95      1.60    0.205996E-001
     -1.95      1.65    0.206350E-001
     -1.95      1.70    0.206236E-001
     -1.95      1.75    0.205726E-001
     -1.95      1.80    0.204880E-001
     -1.95      1.85    0.203748E-001
     -1.95      1.90    0.202369E-001
     -1.95      1.95    0.200775E-001
     -1.95      2.00    0.198992E-001
     -1.95      2.05    0.197042E-001
     -1.95      2.10    0.194941E-001
     -1.95      2.15    0.192702E-001
     -1.95      2.20    0.190336E-001
     -1.95      2.25    0.187849E-001
     -1.95      2.30    0.185249E-001
     -1.95      2.35    0.182538E-001
     -1.95      2.40    0.179719E-001
     -1.95      2.45    0.176795E-001
     -1.95      2.50    0.173765E-001
     -1.95      2.55    0.170629E-001
     -1.95      2.60    0.167387E-001
     -1.95      2.65    0.164037E-001
     -1.95      2.70    0.160579E-001
     -1.95      2.75    0.157010E-001
     -1.95      2.80    0.153331E-001
     -1.95      2.85    0.149539E-001
     -1.95      2.90    0.145633E-001
     -1.95      2.95    0.141614E-001
     -1.95      3.00    0.137481E-001
     -1.95      3.05    0.133235E-001
     -1.95      3.10    0.128878E-001
     -1.95      3.15    0.124413E-001
     -1.95      3.20    0.119843E-001
     -1.95      3.25    0.115174E-001
     -1.95      3.30    0.110412E-001
     -1.95      3.35    0.105565E-001
     -1.95      3.40    0.100642E-001
     -1.95      3.45    0.956565E-002
     -1.95      3.50    0.906209E-002
     -1.95      3.55    0.855512E-002
     -1.95      3.60    0.804650E-002
     -1.95      3.65    0.753817E-002
     -1.95      3.70    0.703229E-002
     -1.95      3.75    0.653113E-002
     -1.95      3.80    0.603712E-002
     -1.95      3.85    0.555275E-002
     -1.95      3.90    0.508056E-002
     -1.95      3.95    0.462304E-002
     -1.95      4.00    0.418261E-002
     -1.95      4.05    0.376154E-002
     -1.95      4.10    0.336186E-002
     -1.95      4.15    0.298534E-002
     -1.95      4.20    0.263341E-002
     -1.95      4.25    0.230711E-002
     -1.95      4.30    0.200711E-002
     -1.95      4.35    0.173363E-002
     -1.95      4.40    0.148651E-002
     -1.95      4.45    0.126518E-002
     -1.95      4.50    0.106875E-002
     -1.95      4.55    0.895978E-003
     -1.95      4.60    0.745412E-003
     -1.95      4.65    0.615398E-003
     -1.95      4.70    0.504157E-003
     -1.95      4.75    0.409847E-003
     -1.95      4.80    0.330619E-003
     -1.95      4.85    0.264661E-003
     -1.95      4.90    0.210242E-003
     -1.95      4.95    0.165742E-003
     -1.95      5.00    0.129672E-003
     -1.95      5.05    0.100689E-003
     -1.95      5.10    0.776001E-004
     -1.95      5.15    0.593618E-004
     -1.95      5.20    0.450756E-004
     -1.95      5.25    0.339772E-004
     -1.95      5.30    0.254254E-004
     -1.95      5.35    0.188887E-004
     -1.95      5.40    0.139318E-004
     -1.95      5.45    0.102023E-004
     -1.95      5.50    0.741788E-005
     -1.95      5.55    0.535484E-005
     -1.95      5.60    0.383777E-005
     -1.95      5.65    0.273046E-005
     -1.95      5.70    0.192814E-005
     -1.95      5.75    0.135102E-005
     -1.95      5.80    0.938840E-006
     -1.95      5.85    0.646550E-006
     -1.95      5.90    0.440733E-006
     -1.95      5.95    0.296827E-006
     -1.95      6.00    0.196932E-006
     -1.95      6.05    0.128111E-006
     -1.95      6.10    0.811002E-007
     -1.95      6.15    0.493235E-007
     -1.95      6.20    0.281666E-007
     -1.95      6.25    0.144388E-007
     -1.95      6.30    0.598774E-008
     -1.95      6.35    0.143352E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.127627E-008
     -1.90     -6.30    0.535654E-008
     -1.90     -6.25    0.130163E-007
     -1.90     -6.20    0.256528E-007
     -1.90     -6.15    0.454830E-007
     -1.90     -6.10    0.758569E-007
     -1.90     -6.05    0.121717E-006
     -1.90     -6.00    0.190248E-006
     -1.90     -5.95    0.291777E-006
     -1.90     -5.90    0.440994E-006
     -1.90     -5.85    0.658603E-006
     -1.90     -5.80    0.973502E-006
     -1.90     -5.75    0.142564E-005
     -1.90     -5.70    0.206972E-005
     -1.90     -5.65    0.297989E-005
     -1.90     -5.60    0.425566E-005
     -1.90     -5.55    0.602921E-005
     -1.90     -5.50    0.847422E-005
     -1.90     -5.45    0.118165E-004
     -1.90     -5.40    0.163462E-004
     -1.90     -5.35    0.224322E-004
     -1.90     -5.30    0.305373E-004
     -1.90     -5.25    0.412356E-004
     -1.90     -5.20    0.552294E-004
     -1.90     -5.15    0.733670E-004
     -1.90     -5.10    0.966579E-004
     -1.90     -5.05    0.126286E-003
     -1.90     -5.00    0.163618E-003
     -1.90     -4.95    0.210205E-003
     -1.90     -4.90    0.267777E-003
     -1.90     -4.85    0.338222E-003
     -1.90     -4.80    0.423565E-003
     -1.90     -4.75    0.525920E-003
     -1.90     -4.70    0.647440E-003
     -1.90     -4.65    0.790253E-003
     -1.90     -4.60    0.956387E-003
     -1.90     -4.55    0.114769E-002
     -1.90     -4.50    0.136574E-002
     -1.90     -4.45    0.161179E-002
     -1.90     -4.40    0.188668E-002
     -1.90     -4.35    0.219077E-002
     -1.90     -4.30    0.252395E-002
     -1.90     -4.25    0.288557E-002
     -1.90     -4.20    0.327449E-002
     -1.90     -4.15    0.368909E-002
     -1.90     -4.10    0.412731E-002
     -1.90     -4.05    0.458674E-002
     -1.90     -4.00    0.506470E-002
     -1.90     -3.95    0.555831E-002
     -1.90     -3.90    0.606456E-002
     -1.90     -3.85    0.658044E-002
     -1.90     -3.80    0.710295E-002
     -1.90     -3.75    0.762923E-002
     -1.90     -3.70    0.815655E-002
     -1.90     -3.65    0.868237E-002
     -1.90     -3.60    0.920435E-002
     -1.90     -3.55    0.972037E-002
     -1.90     -3.50    0.102285E-001
     -1.90     -3.45    0.107270E-001
     -1.90     -3.40    0.112144E-001
     -1.90     -3.35    0.116891E-001
     -1.90     -3.30    0.121499E-001
     -1.90     -3.25    0.125954E-001
     -1.90     -3.20    0.130244E-001
     -1.90     -3.15    0.134355E-001
     -1.90     -3.10    0.138272E-001
     -1.90     -3.05    0.141979E-001
     -1.90     -3.00    0.145457E-001
     -1.90     -2.95    0.148684E-001
     -1.90     -2.90    0.151632E-001
     -1.90     -2.85    0.154270E-001
     -1.90     -2.80    0.156559E-001
     -1.90     -2.75    0.158455E-001
     -1.90     -2.70    0.159901E-001
     -1.90     -2.65    0.160835E-001
     -1.90     -2.60    0.161181E-001
     -1.90     -2.55    0.160855E-001
     -1.90     -2.50    0.159760E-001
     -1.90     -2.45    0.157794E-001
     -1.90     -2.40    0.154853E-001
     -1.90     -2.35    0.150836E-001
     -1.90     -2.30    0.145663E-001
     -1.90     -2.25    0.139288E-001
     -1.90     -2.20    0.131724E-001
     -1.90     -2.15    0.123070E-001
     -1.90     -2.10    0.113540E-001
     -1.90     -2.05    0.103483E-001
     -1.90     -2.00    0.933966E-002
     -1.90     -1.95    0.839091E-002
     -1.90     -1.90    0.757390E-002
     -1.90     -1.85    0.696162E-002
     -1.90     -1.80    0.661825E-002
     -1.90     -1.75    0.658887E-002
     -1.90     -1.70    0.689152E-002
     -1.90     -1.65    0.751395E-002
     -1.90     -1.60    0.841596E-002
     -1.90     -1.55    0.953677E-002
     -1.90     -1.50    0.108051E-001
     -1.90     -1.45    0.121491E-001
     -1.90     -1.40    0.135047E-001
     -1.90     -1.35    0.148203E-001
     -1.90     -1.30    0.160588E-001
     -1.90     -1.25    0.171967E-001
     -1.90     -1.20    0.182221E-001
     -1.90     -1.15    0.191320E-001
     -1.90     -1.10    0.199296E-001
     -1.90     -1.05    0.206219E-001
     -1.90     -1.00    0.212179E-001
     -1.90     -0.95    0.217272E-001
     -1.90     -0.90    0.221593E-001
     -1.90     -0.85    0.225227E-001
     -1.90     -0.80    0.228248E-001
     -1.90     -0.75    0.230719E-001
     -1.90     -0.70    0.232689E-001
     -1.90     -0.65    0.234194E-001
     -1.90     -0.60    0.235256E-001
     -1.90     -0.55    0.235884E-001
     -1.90     -0.50    0.236076E-001
     -1.90     -0.45    0.235814E-001
     -1.90     -0.40    0.235067E-001
     -1.90     -0.35    0.233787E-001
     -1.90     -0.30    0.231910E-001
     -1.90     -0.25    0.229353E-001
     -1.90     -0.20    0.226014E-001
     -1.90     -0.15    0.221767E-001
     -1.90     -0.10    0.216469E-001
     -1.90     -0.05    0.209957E-001
     -1.90      0.00    0.202055E-001
     -1.90      0.05    0.192592E-001
     -1.90      0.10    0.181416E-001
     -1.90      0.15    0.168426E-001
     -1.90      0.20    0.153619E-001
     -1.90      0.25    0.137133E-001
     -1.90      0.30    0.119311E-001
     -1.90      0.35    0.100746E-001
     -1.90      0.40    0.822986E-002
     -1.90      0.45    0.650732E-002
     -1.90      0.50    0.503186E-002
     -1.90      0.55    0.392657E-002
     -1.90      0.60    0.329214E-002
     -1.90      0.65    0.318724E-002
     -1.90      0.70    0.361605E-002
     -1.90      0.75    0.452739E-002
     -1.90      0.80    0.582557E-002
     -1.90      0.85    0.738933E-002
     -1.90      0.90    0.909272E-002
     -1.90      0.95    0.108223E-001
     -1.90      1.00    0.124879E-001
     -1.90      1.05    0.140263E-001
     -1.90      1.10    0.153999E-001
     -1.90      1.15    0.165921E-001
     -1.90      1.20    0.176020E-001
     -1.90      1.25    0.184387E-001
     -1.90      1.30    0.191173E-001
     -1.90      1.35    0.196555E-001
     -1.90      1.40    0.200713E-001
     -1.90      1.45    0.203822E-001
     -1.90      1.50    0.206037E-001
     -1.90      1.55    0.207497E-001
     -1.90      1.60    0.208320E-001
     -1.90      1.65    0.208607E-001
     -1.90      1.70    0.208442E-001
     -1.90      1.75    0.207894E-001
     -1.90      1.80    0.207022E-001
     -1.90      1.85    0.205872E-001
     -1.90      1.90    0.204482E-001
     -1.90      1.95    0.202885E-001
     -1.90      2.00    0.201105E-001
     -1.90      2.05    0.199164E-001
     -1.90      2.10    0.197076E-001
     -1.90      2.15    0.194855E-001
     -1.90      2.20    0.192512E-001
     -1.90      2.25    0.190052E-001
     -1.90      2.30    0.187483E-001
     -1.90      2.35    0.184806E-001
     -1.90      2.40    0.182026E-001
     -1.90      2.45    0.179143E-001
     -1.90      2.50    0.176156E-001
     -1.90      2.55    0.173067E-001
     -1.90      2.60    0.169872E-001
     -1.90      2.65    0.166572E-001
     -1.90      2.70    0.163165E-001
     -1.90      2.75    0.159647E-001
     -1.90      2.80    0.156019E-001
     -1.90      2.85    0.152278E-001
     -1.90      2.90    0.148423E-001
     -1.90      2.95    0.144453E-001
     -1.90      3.00    0.140367E-001
     -1.90      3.05    0.136167E-001
     -1.90      3.10    0.131853E-001
     -1.90      3.15    0.127427E-001
     -1.90      3.20    0.122892E-001
     -1.90      3.25    0.118254E-001
     -1.90      3.30    0.113516E-001
     -1.90      3.35    0.108687E-001
     -1.90      3.40    0.103776E-001
     -1.90      3.45    0.987928E-002
     -1.90      3.50    0.937508E-002
     -1.90      3.55    0.886644E-002
     -1.90      3.60    0.835506E-002
     -1.90      3.65    0.784280E-002
     -1.90      3.70    0.733174E-002
     -1.90      3.75    0.682412E-002
     -1.90      3.80    0.632235E-002
     -1.90      3.85    0.582891E-002
     -1.90      3.90    0.534637E-002
     -1.90      3.95    0.487731E-002
     -1.90      4.00    0.442424E-002
     -1.90      4.05    0.398955E-002
     -1.90      4.10    0.357546E-002
     -1.90      4.15    0.318392E-002
     -1.90      4.20    0.281655E-002
     -1.90      4.25    0.247464E-002
     -1.90      4.30    0.215907E-002
     -1.90      4.35    0.187028E-002
     -1.90      4.40    0.160831E-002
     -1.90      4.45    0.137277E-002
     -1.90      4.50    0.116293E-002
     -1.90      4.55    0.977670E-003
     -1.90      4.60    0.815622E-003
     -1.90      4.65    0.675186E-003
     -1.90      4.70    0.554603E-003
     -1.90      4.75    0.452022E-003
     -1.90      4.80    0.365559E-003
     -1.90      4.85    0.293345E-003
     -1.90      4.90    0.233580E-003
     -1.90      4.95    0.184563E-003
     -1.90      5.00    0.144717E-003
     -1.90      5.05    0.112611E-003
     -1.90      5.10    0.869669E-004
     -1.90      5.15    0.666590E-004
     -1.90      5.20    0.507130E-004
     -1.90      5.25    0.382965E-004
     -1.90      5.30    0.287078E-004
     -1.90      5.35    0.213631E-004
     -1.90      5.40    0.157822E-004
     -1.90      5.45    0.115751E-004
     -1.90      5.50    0.842833E-005
     -1.90      5.55    0.609273E-005
     -1.90      5.60    0.437237E-005
     -1.90      5.65    0.311468E-005
     -1.90      5.70    0.220203E-005
     -1.90      5.75    0.154460E-005
     -1.90      5.80    0.107444E-005
     -1.90      5.85    0.740607E-006
     -1.90      5.90    0.505264E-006
     -1.90      5.95    0.340535E-006
     -1.90      6.00    0.226072E-006
     -1.90      6.05    0.147145E-006
     -1.90      6.10    0.931897E-007
     -1.90      6.15    0.566952E-007
     -1.90      6.20    0.323844E-007
     -1.90      6.25    0.166038E-007
     -1.90      6.30    0.688637E-008
     -1.90      6.35    0.164876E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.146636E-008
     -1.85     -6.30    0.615195E-008
     -1.85     -6.25    0.149396E-007
     -1.85     -6.20    0.294179E-007
     -1.85     -6.15    0.521028E-007
     -1.85     -6.10    0.867888E-007
     -1.85     -6.05    0.139062E-006
     -1.85     -6.00    0.217026E-006
     -1.85     -5.95    0.332298E-006
     -1.85     -5.90    0.501371E-006
     -1.85     -5.85    0.747429E-006
     -1.85     -5.80    0.110276E-005
     -1.85     -5.75    0.161187E-005
     -1.85     -5.70    0.233558E-005
     -1.85     -5.65    0.335609E-005
     -1.85     -5.60    0.478343E-005
     -1.85     -5.55    0.676334E-005
     -1.85     -5.50    0.948679E-005
     -1.85     -5.45    0.132013E-004
     -1.85     -5.40    0.182240E-004
     -1.85     -5.35    0.249565E-004
     -1.85     -5.30    0.339014E-004
     -1.85     -5.25    0.456792E-004
     -1.85     -5.20    0.610469E-004
     -1.85     -5.15    0.809143E-004
     -1.85     -5.10    0.106360E-003
     -1.85     -5.05    0.138642E-003
     -1.85     -5.00    0.179206E-003
     -1.85     -4.95    0.229684E-003
     -1.85     -4.90    0.291882E-003
     -1.85     -4.85    0.367762E-003
     -1.85     -4.80    0.459410E-003
     -1.85     -4.75    0.568984E-003
     -1.85     -4.70    0.698663E-003
     -1.85     -4.65    0.850572E-003
     -1.85     -4.60    0.102670E-002
     -1.85     -4.55    0.122885E-002
     -1.85     -4.50    0.145848E-002
     -1.85     -4.45    0.171673E-002
     -1.85     -4.40    0.200426E-002
     -1.85     -4.35    0.232128E-002
     -1.85     -4.30    0.266746E-002
     -1.85     -4.25    0.304195E-002
     -1.85     -4.20    0.344341E-002
     -1.85     -4.15    0.387001E-002
     -1.85     -4.10    0.431954E-002
     -1.85     -4.05    0.478943E-002
     -1.85     -4.00    0.527688E-002
     -1.85     -3.95    0.577891E-002
     -1.85     -3.90    0.629247E-002
     -1.85     -3.85    0.681451E-002
     -1.85     -3.80    0.734205E-002
     -1.85     -3.75    0.787226E-002
     -1.85     -3.70    0.840244E-002
     -1.85     -3.65    0.893013E-002
     -1.85     -3.60    0.945306E-002
     -1.85     -3.55    0.996919E-002
     -1.85     -3.50    0.104767E-001
     -1.85     -3.45    0.109739E-001
     -1.85     -3.40    0.114593E-001
     -1.85     -3.35    0.119315E-001
     -1.85     -3.30    0.123892E-001
     -1.85     -3.25    0.128312E-001
     -1.85     -3.20    0.132561E-001
     -1.85     -3.15    0.136627E-001
     -1.85     -3.10    0.140493E-001
     -1.85     -3.05    0.144143E-001
     -1.85     -3.00    0.147557E-001
     -1.85     -2.95    0.150710E-001
     -1.85     -2.90    0.153573E-001
     -1.85     -2.85    0.156113E-001
     -1.85     -2.80    0.158287E-001
     -1.85     -2.75    0.160044E-001
     -1.85     -2.70    0.161323E-001
     -1.85     -2.65    0.162053E-001
     -1.85     -2.60    0.162149E-001
     -1.85     -2.55    0.161512E-001
     -1.85     -2.50    0.160033E-001
     -1.85     -2.45    0.157590E-001
     -1.85     -2.40    0.154058E-001
     -1.85     -2.35    0.149313E-001
     -1.85     -2.30    0.143249E-001
     -1.85     -2.25    0.135800E-001
     -1.85     -2.20    0.126962E-001
     -1.85     -2.15    0.116830E-001
     -1.85     -2.10    0.105633E-001
     -1.85     -2.05    0.937624E-002
     -1.85     -2.00    0.817918E-002
     -1.85     -1.95    0.704616E-002
     -1.85     -1.90    0.606292E-002
     -1.85     -1.85    0.531757E-002
     -1.85     -1.80    0.488811E-002
     -1.85     -1.75    0.482943E-002
     -1.85     -1.70    0.516318E-002
     -1.85     -1.65    0.587360E-002
     -1.85     -1.60    0.691075E-002
     -1.85     -1.55    0.819995E-002
     -1.85     -1.50    0.965462E-002
     -1.85     -1.45    0.111889E-001
     -1.85     -1.40    0.127273E-001
     -1.85     -1.35    0.142105E-001
     -1.85     -1.30    0.155970E-001
     -1.85     -1.25    0.168617E-001
     -1.85     -1.20    0.179933E-001
     -1.85     -1.15    0.189905E-001
     -1.85     -1.10    0.198588E-001
     -1.85     -1.05    0.206077E-001
     -1.85     -1.00    0.212486E-001
     -1.85     -0.95    0.217935E-001
     -1.85     -0.90    0.222536E-001
     -1.85     -0.85    0.226391E-001
     -1.85     -0.80    0.229588E-001
     -1.85     -0.75    0.232200E-001
     -1.85     -0.70    0.234285E-001
     -1.85     -0.65    0.235886E-001
     -1.85     -0.60    0.237032E-001
     -1.85     -0.55    0.237738E-001
     -1.85     -0.50    0.238005E-001
     -1.85     -0.45    0.237822E-001
     -1.85     -0.40    0.237161E-001
     -1.85     -0.35    0.235983E-001
     -1.85     -0.30    0.234229E-001
     -1.85     -0.25    0.231825E-001
     -1.85     -0.20    0.228677E-001
     -1.85     -0.15    0.224676E-001
     -1.85     -0.10    0.219690E-001
     -1.85     -0.05    0.213577E-001
     -1.85      0.00    0.206185E-001
     -1.85      0.05    0.197365E-001
     -1.85      0.10    0.186993E-001
     -1.85      0.15    0.174995E-001
     -1.85      0.20    0.161385E-001
     -1.85      0.25    0.146309E-001
     -1.85      0.30    0.130096E-001
     -1.85      0.35    0.113290E-001
     -1.85      0.40    0.966688E-002
     -1.85      0.45    0.812103E-002
     -1.85      0.50    0.680094E-002
     -1.85      0.55    0.581343E-002
     -1.85      0.60    0.524529E-002
     -1.85      0.65    0.514680E-002
     -1.85      0.70    0.552147E-002
     -1.85      0.75    0.632521E-002
     -1.85      0.80    0.747547E-002
     -1.85      0.85    0.886702E-002
     -1.85      0.90    0.103896E-001
     -1.85      0.95    0.119429E-001
     -1.85      1.00    0.134458E-001
     -1.85      1.05    0.148405E-001
     -1.85      1.10    0.160913E-001
     -1.85      1.15    0.171814E-001
     -1.85      1.20    0.181079E-001
     -1.85      1.25    0.188777E-001
     -1.85      1.30    0.195031E-001
     -1.85      1.35    0.199994E-001
     -1.85      1.40    0.203824E-001
     -1.85      1.45    0.206676E-001
     -1.85      1.50    0.208691E-001
     -1.85      1.55    0.209995E-001
     -1.85      1.60    0.210696E-001
     -1.85      1.65    0.210889E-001
     -1.85      1.70    0.210650E-001
     -1.85      1.75    0.210047E-001
     -1.85      1.80    0.209132E-001
     -1.85      1.85    0.207951E-001
     -1.85      1.90    0.206540E-001
     -1.85      1.95    0.204930E-001
     -1.85      2.00    0.203145E-001
     -1.85      2.05    0.201205E-001
     -1.85      2.10    0.199125E-001
     -1.85      2.15    0.196918E-001
     -1.85      2.20    0.194593E-001
     -1.85      2.25    0.192158E-001
     -1.85      2.30    0.189617E-001
     -1.85      2.35    0.186973E-001
     -1.85      2.40    0.184230E-001
     -1.85      2.45    0.181387E-001
     -1.85      2.50    0.178444E-001
     -1.85      2.55    0.175400E-001
     -1.85      2.60    0.172254E-001
     -1.85      2.65    0.169003E-001
     -1.85      2.70    0.165647E-001
     -1.85      2.75    0.162181E-001
     -1.85      2.80    0.158605E-001
     -1.85      2.85    0.154916E-001
     -1.85      2.90    0.151113E-001
     -1.85      2.95    0.147193E-001
     -1.85      3.00    0.143157E-001
     -1.85      3.05    0.139003E-001
     -1.85      3.10    0.134734E-001
     -1.85      3.15    0.130349E-001
     -1.85      3.20    0.125852E-001
     -1.85      3.25    0.121246E-001
     -1.85      3.30    0.116537E-001
     -1.85      3.35    0.111730E-001
     -1.85      3.40    0.106834E-001
     -1.85      3.45    0.101858E-001
     -1.85      3.50    0.968149E-002
     -1.85      3.55    0.917179E-002
     -1.85      3.60    0.865830E-002
     -1.85      3.65    0.814282E-002
     -1.85      3.70    0.762734E-002
     -1.85      3.75    0.711406E-002
     -1.85      3.80    0.660534E-002
     -1.85      3.85    0.610366E-002
     -1.85      3.90    0.561161E-002
     -1.85      3.95    0.513181E-002
     -1.85      4.00    0.466686E-002
     -1.85      4.05    0.421927E-002
     -1.85      4.10    0.379140E-002
     -1.85      4.15    0.338537E-002
     -1.85      4.20    0.300302E-002
     -1.85      4.25    0.264583E-002
     -1.85      4.30    0.231491E-002
     -1.85      4.35    0.201094E-002
     -1.85      4.40    0.173414E-002
     -1.85      4.45    0.148434E-002
     -1.85      4.50    0.126094E-002
     -1.85      4.55    0.106299E-002
     -1.85      4.60    0.889208E-003
     -1.85      4.65    0.738063E-003
     -1.85      4.70    0.607833E-003
     -1.85      4.75    0.496669E-003
     -1.85      4.80    0.402662E-003
     -1.85      4.85    0.323899E-003
     -1.85      4.90    0.258512E-003
     -1.85      4.95    0.204725E-003
     -1.85      5.00    0.160877E-003
     -1.85      5.05    0.125451E-003
     -1.85      5.10    0.970797E-004
     -1.85      5.15    0.745559E-004
     -1.85      5.20    0.568276E-004
     -1.85      5.25    0.429916E-004
     -1.85      5.30    0.322832E-004
     -1.85      5.35    0.240636E-004
     -1.85      5.40    0.178055E-004
     -1.85      5.45    0.130788E-004
     -1.85      5.50    0.953701E-005
     -1.85      5.55    0.690365E-005
     -1.85      5.60    0.496076E-005
     -1.85      5.65    0.353815E-005
     -1.85      5.70    0.250429E-005
     -1.85      5.75    0.175850E-005
     -1.85      5.80    0.122444E-005
     -1.85      5.85    0.844766E-006
     -1.85      5.90    0.576792E-006
     -1.85      5.95    0.389022E-006
     -1.85      6.00    0.258422E-006
     -1.85      6.05    0.168290E-006
     -1.85      6.10    0.106626E-006
     -1.85      6.15    0.648917E-007
     -1.85      6.20    0.370756E-007
     -1.85      6.25    0.190125E-007
     -1.85      6.30    0.788626E-008
     -1.85      6.35    0.188828E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.168249E-008
     -1.80     -6.30    0.705591E-008
     -1.80     -6.25    0.171237E-007
     -1.80     -6.20    0.336891E-007
     -1.80     -6.15    0.596028E-007
     -1.80     -6.10    0.991554E-007
     -1.80     -6.05    0.158650E-006
     -1.80     -6.00    0.247208E-006
     -1.80     -5.95    0.377878E-006
     -1.80     -5.90    0.569137E-006
     -1.80     -5.85    0.846898E-006
     -1.80     -5.80    0.124715E-005
     -1.80     -5.75    0.181941E-005
     -1.80     -5.70    0.263112E-005
     -1.80     -5.65    0.377322E-005
     -1.80     -5.60    0.536709E-005
     -1.80     -5.55    0.757308E-005
     -1.80     -5.50    0.106006E-004
     -1.80     -5.45    0.147205E-004
     -1.80     -5.40    0.202782E-004
     -1.80     -5.35    0.277103E-004
     -1.80     -5.30    0.375606E-004
     -1.80     -5.25    0.504988E-004
     -1.80     -5.20    0.673377E-004
     -1.80     -5.15    0.890509E-004
     -1.80     -5.10    0.116787E-003
     -1.80     -5.05    0.151880E-003
     -1.80     -5.00    0.195853E-003
     -1.80     -4.95    0.250416E-003
     -1.80     -4.90    0.317453E-003
     -1.80     -4.85    0.398992E-003
     -1.80     -4.80    0.497173E-003
     -1.80     -4.75    0.614193E-003
     -1.80     -4.70    0.752243E-003
     -1.80     -4.65    0.913434E-003
     -1.80     -4.60    0.109972E-002
     -1.80     -4.55    0.131280E-002
     -1.80     -4.50    0.155406E-002
     -1.80     -4.45    0.182447E-002
     -1.80     -4.40    0.212454E-002
     -1.80     -4.35    0.245428E-002
     -1.80     -4.30    0.281317E-002
     -1.80     -4.25    0.320015E-002
     -1.80     -4.20    0.361369E-002
     -1.80     -4.15    0.405176E-002
     -1.80     -4.10    0.451200E-002
     -1.80     -4.05    0.499170E-002
     -1.80     -4.00    0.548795E-002
     -1.80     -3.95    0.599770E-002
     -1.80     -3.90    0.651787E-002
     -1.80     -3.85    0.704538E-002
     -1.80     -3.80    0.757729E-002
     -1.80     -3.75    0.811078E-002
     -1.80     -3.70    0.864324E-002
     -1.80     -3.65    0.917227E-002
     -1.80     -3.60    0.969567E-002
     -1.80     -3.55    0.102115E-001
     -1.80     -3.50    0.107180E-001
     -1.80     -3.45    0.112135E-001
     -1.80     -3.40    0.116967E-001
     -1.80     -3.35    0.121663E-001
     -1.80     -3.30    0.126208E-001
     -1.80     -3.25    0.130592E-001
     -1.80     -3.20    0.134802E-001
     -1.80     -3.15    0.138823E-001
     -1.80     -3.10    0.142640E-001
     -1.80     -3.05    0.146236E-001
     -1.80     -3.00    0.149589E-001
     -1.80     -2.95    0.152674E-001
     -1.80     -2.90    0.155460E-001
     -1.80     -2.85    0.157909E-001
     -1.80     -2.80    0.159978E-001
     -1.80     -2.75    0.161610E-001
     -1.80     -2.70    0.162738E-001
     -1.80     -2.65    0.163285E-001
     -1.80     -2.60    0.163154E-001
     -1.80     -2.55    0.162238E-001
     -1.80     -2.50    0.160411E-001
     -1.80     -2.45    0.157536E-001
     -1.80     -2.40    0.153464E-001
     -1.80     -2.35    0.148052E-001
     -1.80     -2.30    0.141168E-001
     -1.80     -2.25    0.132722E-001
     -1.80     -2.20    0.122692E-001
     -1.80     -2.15    0.111168E-001
     -1.80     -2.10    0.983882E-002
     -1.80     -2.05    0.847846E-002
     -1.80     -2.00    0.710020E-002
     -1.80     -1.95    0.578893E-002
     -1.80     -1.90    0.464421E-002
     -1.80     -1.85    0.376934E-002
     -1.80     -1.80    0.325634E-002
     -1.80     -1.75    0.317007E-002
     -1.80     -1.70    0.353573E-002
     -1.80     -1.65    0.433386E-002
     -1.80     -1.60    0.550442E-002
     -1.80     -1.55    0.695853E-002
     -1.80     -1.50    0.859423E-002
     -1.80     -1.45    0.103117E-001
     -1.80     -1.40    0.120245E-001
     -1.80     -1.35    0.136661E-001
     -1.80     -1.30    0.151912E-001
     -1.80     -1.25    0.165737E-001
     -1.80     -1.20    0.178030E-001
     -1.80     -1.15    0.188797E-001
     -1.80     -1.10    0.198119E-001
     -1.80     -1.05    0.206116E-001
     -1.80     -1.00    0.212926E-001
     -1.80     -0.95    0.218690E-001
     -1.80     -0.90    0.223538E-001
     -1.80     -0.85    0.227588E-001
     -1.80     -0.80    0.230941E-001
     -1.80     -0.75    0.233678E-001
     -1.80     -0.70    0.235866E-001
     -1.80     -0.65    0.237556E-001
     -1.80     -0.60    0.238783E-001
     -1.80     -0.55    0.239566E-001
     -1.80     -0.50    0.239912E-001
     -1.80     -0.45    0.239814E-001
     -1.80     -0.40    0.239253E-001
     -1.80     -0.35    0.238192E-001
     -1.80     -0.30    0.236582E-001
     -1.80     -0.25    0.234359E-001
     -1.80     -0.20    0.231441E-001
     -1.80     -0.15    0.227730E-001
     -1.80     -0.10    0.223116E-001
     -1.80     -0.05    0.217476E-001
     -1.80      0.00    0.210682E-001
     -1.80      0.05    0.202613E-001
     -1.80      0.10    0.193174E-001
     -1.80      0.15    0.182317E-001
     -1.80      0.20    0.170074E-001
     -1.80      0.25    0.156598E-001
     -1.80      0.30    0.142194E-001
     -1.80      0.35    0.127352E-001
     -1.80      0.40    0.112755E-001
     -1.80      0.45    0.992423E-002
     -1.80      0.50    0.877435E-002
     -1.80      0.55    0.791538E-002
     -1.80      0.60    0.741945E-002
     -1.80      0.65    0.732809E-002
     -1.80      0.70    0.764406E-002
     -1.80      0.75    0.833072E-002
     -1.80      0.80    0.931931E-002
     -1.80      0.85    0.105216E-001
     -1.80      0.90    0.118443E-001
     -1.80      0.95    0.132012E-001
     -1.80      1.00    0.145216E-001
     -1.80      1.05    0.157537E-001
     -1.80      1.10    0.168645E-001
     -1.80      1.15    0.178371E-001
     -1.80      1.20    0.186671E-001
     -1.80      1.25    0.193588E-001
     -1.80      1.30    0.199218E-001
     -1.80      1.35    0.203685E-001
     -1.80      1.40    0.207124E-001
     -1.80      1.45    0.209668E-001
     -1.80      1.50    0.211441E-001
     -1.80      1.55    0.212554E-001
     -1.80      1.60    0.213105E-001
     -1.80      1.65    0.213180E-001
     -1.80      1.70    0.212848E-001
     -1.80      1.75    0.212172E-001
     -1.80      1.80    0.211200E-001
     -1.80      1.85    0.209976E-001
     -1.80      1.90    0.208534E-001
     -1.80      1.95    0.206903E-001
     -1.80      2.00    0.205105E-001
     -1.80      2.05    0.203160E-001
     -1.80      2.10    0.201082E-001
     -1.80      2.15    0.198884E-001
     -1.80      2.20    0.196574E-001
     -1.80      2.25    0.194160E-001
     -1.80      2.30    0.191645E-001
     -1.80      2.35    0.189033E-001
     -1.80      2.40    0.186325E-001
     -1.80      2.45    0.183521E-001
     -1.80      2.50    0.180621E-001
     -1.80      2.55    0.177624E-001
     -1.80      2.60    0.174526E-001
     -1.80      2.65    0.171327E-001
     -1.80      2.70    0.168022E-001
     -1.80      2.75    0.164609E-001
     -1.80      2.80    0.161087E-001
     -1.80      2.85    0.157451E-001
     -1.80      2.90    0.153700E-001
     -1.80      2.95    0.149833E-001
     -1.80      3.00    0.145847E-001
     -1.80      3.05    0.141742E-001
     -1.80      3.10    0.137518E-001
     -1.80      3.15    0.133177E-001
     -1.80      3.20    0.128720E-001
     -1.80      3.25    0.124150E-001
     -1.80      3.30    0.119471E-001
     -1.80      3.35    0.114689E-001
     -1.80      3.40    0.109812E-001
     -1.80      3.45    0.104848E-001
     -1.80      3.50    0.998085E-002
     -1.80      3.55    0.947063E-002
     -1.80      3.60    0.895564E-002
     -1.80      3.65    0.843758E-002
     -1.80      3.70    0.791840E-002
     -1.80      3.75    0.740021E-002
     -1.80      3.80    0.688532E-002
     -1.80      3.85    0.637621E-002
     -1.80      3.90    0.587545E-002
     -1.80      3.95    0.538572E-002
     -1.80      4.00    0.490966E-002
     -1.80      4.05    0.444989E-002
     -1.80      4.10    0.400890E-002
     -1.80      4.15    0.358897E-002
     -1.80      4.20    0.319213E-002
     -1.80      4.25    0.282007E-002
     -1.80      4.30    0.247411E-002
     -1.80      4.35    0.215513E-002
     -1.80      4.40    0.186360E-002
     -1.80      4.45    0.159953E-002
     -1.80      4.50    0.136251E-002
     -1.80      4.55    0.115171E-002
     -1.80      4.60    0.965992E-003
     -1.80      4.65    0.803895E-003
     -1.80      4.70    0.663748E-003
     -1.80      4.75    0.543719E-003
     -1.80      4.80    0.441884E-003
     -1.80      4.85    0.356294E-003
     -1.80      4.90    0.285024E-003
     -1.80      4.95    0.226224E-003
     -1.80      5.00    0.178156E-003
     -1.80      5.05    0.139214E-003
     -1.80      5.10    0.107946E-003
     -1.80      5.15    0.830616E-004
     -1.80      5.20    0.634284E-004
     -1.80      5.25    0.480708E-004
     -1.80      5.30    0.361591E-004
     -1.80      5.35    0.269968E-004
     -1.80      5.40    0.200072E-004
     -1.80      5.45    0.147180E-004
     -1.80      5.50    0.107476E-004
     -1.80      5.55    0.779048E-005
     -1.80      5.60    0.560519E-005
     -1.80      5.65    0.400261E-005
     -1.80      5.70    0.283625E-005
     -1.80      5.75    0.199370E-005
     -1.80      5.80    0.138956E-005
     -1.80      5.85    0.959541E-006
     -1.80      5.90    0.655683E-006
     -1.80      5.95    0.442545E-006
     -1.80      6.00    0.294157E-006
     -1.80      6.05    0.191661E-006
     -1.80      6.10    0.121486E-006
     -1.80      6.15    0.739601E-007
     -1.80      6.20    0.422676E-007
     -1.80      6.25    0.216788E-007
     -1.80      6.30    0.899331E-008
     -1.80      6.35    0.215349E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.192771E-008
     -1.75     -6.30    0.808104E-008
     -1.75     -6.25    0.195987E-007
     -1.75     -6.20    0.385242E-007
     -1.75     -6.15    0.680823E-007
     -1.75     -6.10    0.113116E-006
     -1.75     -6.05    0.180725E-006
     -1.75     -6.00    0.281159E-006
     -1.75     -5.95    0.429045E-006
     -1.75     -5.90    0.645047E-006
     -1.75     -5.85    0.958068E-006
     -1.75     -5.80    0.140816E-005
     -1.75     -5.75    0.205026E-005
     -1.75     -5.70    0.295902E-005
     -1.75     -5.65    0.423484E-005
     -1.75     -5.60    0.601133E-005
     -1.75     -5.55    0.846448E-005
     -1.75     -5.50    0.118235E-004
     -1.75     -5.45    0.163837E-004
     -1.75     -5.40    0.225211E-004
     -1.75     -5.35    0.307083E-004
     -1.75     -5.30    0.415330E-004
     -1.75     -5.25    0.557154E-004
     -1.75     -5.20    0.741264E-004
     -1.75     -5.15    0.978048E-004
     -1.75     -5.10    0.127970E-003
     -1.75     -5.05    0.166032E-003
     -1.75     -5.00    0.213592E-003
     -1.75     -4.95    0.272437E-003
     -1.75     -4.90    0.344521E-003
     -1.75     -4.85    0.431937E-003
     -1.75     -4.80    0.536871E-003
     -1.75     -4.75    0.661549E-003
     -1.75     -4.70    0.808165E-003
     -1.75     -4.65    0.978806E-003
     -1.75     -4.60    0.117537E-002
     -1.75     -4.55    0.139946E-002
     -1.75     -4.50    0.165235E-002
     -1.75     -4.45    0.193486E-002
     -1.75     -4.40    0.224732E-002
     -1.75     -4.35    0.258955E-002
     -1.75     -4.30    0.296082E-002
     -1.75     -4.25    0.335989E-002
     -1.75     -4.20    0.378502E-002
     -1.75     -4.15    0.423402E-002
     -1.75     -4.10    0.470436E-002
     -1.75     -4.05    0.519322E-002
     -1.75     -4.00    0.569760E-002
     -1.75     -3.95    0.621439E-002
     -1.75     -3.90    0.674048E-002
     -1.75     -3.85    0.727280E-002
     -1.75     -3.80    0.780844E-002
     -1.75     -3.75    0.834463E-002
     -1.75     -3.70    0.887882E-002
     -1.75     -3.65    0.940869E-002
     -1.75     -3.60    0.993214E-002
     -1.75     -3.55    0.104473E-001
     -1.75     -3.50    0.109524E-001
     -1.75     -3.45    0.114461E-001
     -1.75     -3.40    0.119269E-001
     -1.75     -3.35    0.123936E-001
     -1.75     -3.30    0.128450E-001
     -1.75     -3.25    0.132798E-001
     -1.75     -3.20    0.136969E-001
     -1.75     -3.15    0.140947E-001
     -1.75     -3.10    0.144718E-001
     -1.75     -3.05    0.148263E-001
     -1.75     -3.00    0.151560E-001
     -1.75     -2.95    0.154583E-001
     -1.75     -2.90    0.157300E-001
     -1.75     -2.85    0.159671E-001
     -1.75     -2.80    0.161647E-001
     -1.75     -2.75    0.163171E-001
     -1.75     -2.70    0.164170E-001
     -1.75     -2.65    0.164560E-001
     -1.75     -2.60    0.164238E-001
     -1.75     -2.55    0.163085E-001
     -1.75     -2.50    0.160964E-001
     -1.75     -2.45    0.157721E-001
     -1.75     -2.40    0.153192E-001
     -1.75     -2.35    0.147210E-001
     -1.75     -2.30    0.139624E-001
     -1.75     -2.25    0.130321E-001
     -1.75     -2.20    0.119263E-001
     -1.75     -2.15    0.106529E-001
     -1.75     -2.10    0.923683E-002
     -1.75     -2.05    0.772433E-002
     -1.75     -2.00    0.618623E-002
     -1.75     -1.95    0.471708E-002
     -1.75     -1.90    0.342896E-002
     -1.75     -1.85    0.243907E-002
     -1.75     -1.80    0.185231E-002
     -1.75     -1.75    0.174269E-002
     -1.75     -1.70    0.213859E-002
     -1.75     -1.65    0.301695E-002
     -1.75     -1.60    0.430820E-002
     -1.75     -1.55    0.591029E-002
     -1.75     -1.50    0.770717E-002
     -1.75     -1.45    0.958640E-002
     -1.75     -1.40    0.114520E-001
     -1.75     -1.35    0.132313E-001
     -1.75     -1.30    0.148758E-001
     -1.75     -1.25    0.163588E-001
     -1.75     -1.20    0.176709E-001
     -1.75     -1.15    0.188145E-001
     -1.75     -1.10    0.198001E-001
     -1.75     -1.05    0.206419E-001
     -1.75     -1.00    0.213560E-001
     -1.75     -0.95    0.219582E-001
     -1.75     -0.90    0.224634E-001
     -1.75     -0.85    0.228844E-001
     -1.75     -0.80    0.232324E-001
     -1.75     -0.75    0.235166E-001
     -1.75     -0.70    0.237443E-001
     -1.75     -0.65    0.239211E-001
     -1.75     -0.60    0.240512E-001
     -1.75     -0.55    0.241369E-001
     -1.75     -0.50    0.241795E-001
     -1.75     -0.45    0.241788E-001
     -1.75     -0.40    0.241332E-001
     -1.75     -0.35    0.240401E-001
     -1.75     -0.30    0.238952E-001
     -1.75     -0.25    0.236931E-001
     -1.75     -0.20    0.234268E-001
     -1.75     -0.15    0.230882E-001
     -1.75     -0.10    0.226679E-001
     -1.75     -0.05    0.221558E-001
     -1.75      0.00    0.215417E-001
     -1.75      0.05    0.208162E-001
     -1.75      0.10    0.199726E-001
     -1.75      0.15    0.190084E-001
     -1.75      0.20    0.179286E-001
     -1.75      0.25    0.167482E-001
     -1.75      0.30    0.154953E-001
     -1.75      0.35    0.142129E-001
     -1.75      0.40    0.129593E-001
     -1.75      0.45    0.118049E-001
     -1.75      0.50    0.108260E-001
     -1.75      0.55    0.100956E-001
     -1.75      0.60    0.967164E-002
     -1.75      0.65    0.958742E-002
     -1.75      0.70    0.984495E-002
     -1.75      0.75    0.104147E-001
     -1.75      0.80    0.112412E-001
     -1.75      0.85    0.122525E-001
     -1.75      0.90    0.133720E-001
     -1.75      0.95    0.145277E-001
     -1.75      1.00    0.156594E-001
     -1.75      1.05    0.167219E-001
     -1.75      1.10    0.176853E-001
     -1.75      1.15    0.185332E-001
     -1.75      1.20    0.192599E-001
     -1.75      1.25    0.198671E-001
     -1.75      1.30    0.203620E-001
     -1.75      1.35    0.207542E-001
     -1.75      1.40    0.210547E-001
     -1.75      1.45    0.212747E-001
     -1.75      1.50    0.214247E-001
     -1.75      1.55    0.215143E-001
     -1.75      1.60    0.215522E-001
     -1.75      1.65    0.215460E-001
     -1.75      1.70    0.215019E-001
     -1.75      1.75    0.214255E-001
     -1.75      1.80    0.213215E-001
     -1.75      1.85    0.211937E-001
     -1.75      1.90    0.210454E-001
     -1.75      1.95    0.208793E-001
     -1.75      2.00    0.206975E-001
     -1.75      2.05    0.205018E-001
     -1.75      2.10    0.202938E-001
     -1.75      2.15    0.200744E-001
     -1.75      2.20    0.198446E-001
     -1.75      2.25    0.196049E-001
     -1.75      2.30    0.193559E-001
     -1.75      2.35    0.190977E-001
     -1.75      2.40    0.188304E-001
     -1.75      2.45    0.185540E-001
     -1.75      2.50    0.182684E-001
     -1.75      2.55    0.179733E-001
     -1.75      2.60    0.176685E-001
     -1.75      2.65    0.173537E-001
     -1.75      2.70    0.170286E-001
     -1.75      2.75    0.166928E-001
     -1.75      2.80    0.163460E-001
     -1.75      2.85    0.159879E-001
     -1.75      2.90    0.156183E-001
     -1.75      2.95    0.152369E-001
     -1.75      3.00    0.148435E-001
     -1.75      3.05    0.144380E-001
     -1.75      3.10    0.140205E-001
     -1.75      3.15    0.135909E-001
     -1.75      3.20    0.131493E-001
     -1.75      3.25    0.126961E-001
     -1.75      3.30    0.122315E-001
     -1.75      3.35    0.117562E-001
     -1.75      3.40    0.112707E-001
     -1.75      3.45    0.107759E-001
     -1.75      3.50    0.102727E-001
     -1.75      3.55    0.976247E-002
     -1.75      3.60    0.924653E-002
     -1.75      3.65    0.872651E-002
     -1.75      3.70    0.820427E-002
     -1.75      3.75    0.768187E-002
     -1.75      3.80    0.716157E-002
     -1.75      3.85    0.664580E-002
     -1.75      3.90    0.613713E-002
     -1.75      3.95    0.563825E-002
     -1.75      4.00    0.515185E-002
     -1.75      4.05    0.468064E-002
     -1.75      4.10    0.422721E-002
     -1.75      4.15    0.379401E-002
     -1.75      4.20    0.338322E-002
     -1.75      4.25    0.299673E-002
     -1.75      4.30    0.263607E-002
     -1.75      4.35    0.230236E-002
     -1.75      4.40    0.199625E-002
     -1.75      4.45    0.171798E-002
     -1.75      4.50    0.146730E-002
     -1.75      4.55    0.124357E-002
     -1.75      4.60    0.104576E-002
     -1.75      4.65    0.872516E-003
     -1.75      4.70    0.722223E-003
     -1.75      4.75    0.593078E-003
     -1.75      4.80    0.483158E-003
     -1.75      4.85    0.390485E-003
     -1.75      4.90    0.313085E-003
     -1.75      4.95    0.249044E-003
     -1.75      5.00    0.196544E-003
     -1.75      5.05    0.153898E-003
     -1.75      5.10    0.119569E-003
     -1.75      5.15    0.921800E-004
     -1.75      5.20    0.705203E-004
     -1.75      5.25    0.535396E-004
     -1.75      5.30    0.403406E-004
     -1.75      5.35    0.301674E-004
     -1.75      5.40    0.223914E-004
     -1.75      5.45    0.164962E-004
     -1.75      5.50    0.120630E-004
     -1.75      5.55    0.875563E-005
     -1.75      5.60    0.630755E-005
     -1.75      5.65    0.450952E-005
     -1.75      5.70    0.319902E-005
     -1.75      5.75    0.225104E-005
     -1.75      5.80    0.157043E-005
     -1.75      5.85    0.108539E-005
     -1.75      5.90    0.742265E-006
     -1.75      5.95    0.501334E-006
     -1.75      6.00    0.333436E-006
     -1.75      6.05    0.217366E-006
     -1.75      6.10    0.137838E-006
     -1.75      6.15    0.839430E-007
     -1.75      6.20    0.479849E-007
     -1.75      6.25    0.246157E-007
     -1.75      6.30    0.102129E-007
     -1.75      6.35    0.244569E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.220527E-008
     -1.70     -6.30    0.924086E-008
     -1.70     -6.25    0.223969E-007
     -1.70     -6.20    0.439852E-007
     -1.70     -6.15    0.776474E-007
     -1.70     -6.10    0.128841E-006
     -1.70     -6.05    0.205549E-006
     -1.70     -6.00    0.319267E-006
     -1.70     -5.95    0.486362E-006
     -1.70     -5.90    0.729897E-006
     -1.70     -5.85    0.108205E-005
     -1.70     -5.80    0.158730E-005
     -1.70     -5.75    0.230650E-005
     -1.70     -5.70    0.332209E-005
     -1.70     -5.65    0.474466E-005
     -1.70     -5.60    0.672099E-005
     -1.70     -5.55    0.944379E-005
     -1.70     -5.50    0.131634E-004
     -1.70     -5.45    0.182011E-004
     -1.70     -5.40    0.249648E-004
     -1.70     -5.35    0.339657E-004
     -1.70     -5.30    0.458365E-004
     -1.70     -5.25    0.613501E-004
     -1.70     -5.20    0.814372E-004
     -1.70     -5.15    0.107203E-003
     -1.70     -5.10    0.139939E-003
     -1.70     -5.05    0.181131E-003
     -1.70     -5.00    0.232456E-003
     -1.70     -4.95    0.295776E-003
     -1.70     -4.90    0.373114E-003
     -1.70     -4.85    0.466617E-003
     -1.70     -4.80    0.578514E-003
     -1.70     -4.75    0.711048E-003
     -1.70     -4.70    0.866408E-003
     -1.70     -4.65    0.104664E-002
     -1.70     -4.60    0.125358E-002
     -1.70     -4.55    0.148873E-002
     -1.70     -4.50    0.175323E-002
     -1.70     -4.45    0.204773E-002
     -1.70     -4.40    0.237240E-002
     -1.70     -4.35    0.272685E-002
     -1.70     -4.30    0.311016E-002
     -1.70     -4.25    0.352089E-002
     -1.70     -4.20    0.395711E-002
     -1.70     -4.15    0.441647E-002
     -1.70     -4.10    0.489631E-002
     -1.70     -4.05    0.539369E-002
     -1.70     -4.00    0.590553E-002
     -1.70     -3.95    0.642870E-002
     -1.70     -3.90    0.696005E-002
     -1.70     -3.85    0.749656E-002
     -1.70     -3.80    0.803533E-002
     -1.70     -3.75    0.857366E-002
     -1.70     -3.70    0.910908E-002
     -1.70     -3.65    0.963934E-002
     -1.70     -3.60    0.101624E-001
     -1.70     -3.55    0.106765E-001
     -1.70     -3.50    0.111801E-001
     -1.70     -3.45    0.116717E-001
     -1.70     -3.40    0.121500E-001
     -1.70     -3.35    0.126138E-001
     -1.70     -3.30    0.130619E-001
     -1.70     -3.25    0.134932E-001
     -1.70     -3.20    0.139065E-001
     -1.70     -3.15    0.143003E-001
     -1.70     -3.10    0.146731E-001
     -1.70     -3.05    0.150229E-001
     -1.70     -3.00    0.153477E-001
     -1.70     -2.95    0.156446E-001
     -1.70     -2.90    0.159103E-001
     -1.70     -2.85    0.161407E-001
     -1.70     -2.80    0.163308E-001
     -1.70     -2.75    0.164744E-001
     -1.70     -2.70    0.165640E-001
     -1.70     -2.65    0.165906E-001
     -1.70     -2.60    0.165435E-001
     -1.70     -2.55    0.164099E-001
     -1.70     -2.50    0.161751E-001
     -1.70     -2.45    0.158228E-001
     -1.70     -2.40    0.153349E-001
     -1.70     -2.35    0.146933E-001
     -1.70     -2.30    0.138811E-001
     -1.70     -2.25    0.128853E-001
     -1.70     -2.20    0.117007E-001
     -1.70     -2.15    0.103345E-001
     -1.70     -2.10    0.881205E-002
     -1.70     -2.05    0.718211E-002
     -1.70     -2.00    0.552036E-002
     -1.70     -1.95    0.392890E-002
     -1.70     -1.90    0.252972E-002
     -1.70     -1.85    0.145105E-002
     -1.70     -1.80    0.808063E-003
     -1.70     -1.75    0.681962E-003
     -1.70     -1.70    0.110354E-002
     -1.70     -1.65    0.204663E-002
     -1.70     -1.60    0.343386E-002
     -1.70     -1.55    0.515253E-002
     -1.70     -1.50    0.707537E-002
     -1.70     -1.45    0.908005E-002
     -1.70     -1.40    0.110632E-001
     -1.70     -1.35    0.129476E-001
     -1.70     -1.30    0.146825E-001
     -1.70     -1.25    0.162413E-001
     -1.70     -1.20    0.176151E-001
     -1.70     -1.15    0.188084E-001
     -1.70     -1.10    0.198333E-001
     -1.70     -1.05    0.207060E-001
     -1.70     -1.00    0.214442E-001
     -1.70     -0.95    0.220653E-001
     -1.70     -0.90    0.225852E-001
     -1.70     -0.85    0.230179E-001
     -1.70     -0.80    0.233754E-001
     -1.70     -0.75    0.236676E-001
     -1.70     -0.70    0.239023E-001
     -1.70     -0.65    0.240858E-001
     -1.70     -0.60    0.242223E-001
     -1.70     -0.55    0.243150E-001
     -1.70     -0.50    0.243654E-001
     -1.70     -0.45    0.243738E-001
     -1.70     -0.40    0.243394E-001
     -1.70     -0.35    0.242599E-001
     -1.70     -0.30    0.241321E-001
     -1.70     -0.25    0.239515E-001
     -1.70     -0.20    0.237124E-001
     -1.70     -0.15    0.234080E-001
     -1.70     -0.10    0.230309E-001
     -1.70     -0.05    0.225730E-001
     -1.70      0.00    0.220265E-001
     -1.70      0.05    0.213846E-001
     -1.70      0.10    0.206428E-001
     -1.70      0.15    0.198009E-001
     -1.70      0.20    0.188649E-001
     -1.70      0.25    0.178493E-001
     -1.70      0.30    0.167793E-001
     -1.70      0.35    0.156919E-001
     -1.70      0.40    0.146356E-001
     -1.70      0.45    0.136679E-001
     -1.70      0.50    0.128503E-001
     -1.70      0.55    0.122403E-001
     -1.70      0.60    0.118837E-001
     -1.70      0.65    0.118060E-001
     -1.70      0.70    0.120089E-001
     -1.70      0.75    0.124691E-001
     -1.70      0.80    0.131429E-001
     -1.70      0.85    0.139733E-001
     -1.70      0.90    0.148987E-001
     -1.70      0.95    0.158605E-001
     -1.70      1.00    0.168087E-001
     -1.70      1.05    0.177046E-001
     -1.70      1.10    0.185218E-001
     -1.70      1.15    0.192447E-001
     -1.70      1.20    0.198666E-001
     -1.70      1.25    0.203876E-001
     -1.70      1.30    0.208122E-001
     -1.70      1.35    0.211477E-001
     -1.70      1.40    0.214026E-001
     -1.70      1.45    0.215860E-001
     -1.70      1.50    0.217068E-001
     -1.70      1.55    0.217730E-001
     -1.70      1.60    0.217921E-001
     -1.70      1.65    0.217706E-001
     -1.70      1.70    0.217143E-001
     -1.70      1.75    0.216281E-001
     -1.70      1.80    0.215161E-001
     -1.70      1.85    0.213820E-001
     -1.70      1.90    0.212287E-001
     -1.70      1.95    0.210588E-001
     -1.70      2.00    0.208743E-001
     -1.70      2.05    0.206769E-001
     -1.70      2.10    0.204681E-001
     -1.70      2.15    0.202487E-001
     -1.70      2.20    0.200198E-001
     -1.70      2.25    0.197817E-001
     -1.70      2.30    0.195349E-001
     -1.70      2.35    0.192796E-001
     -1.70      2.40    0.190158E-001
     -1.70      2.45    0.187434E-001
     -1.70      2.50    0.184622E-001
     -1.70      2.55    0.181720E-001
     -1.70      2.60    0.178723E-001
     -1.70      2.65    0.175629E-001
     -1.70      2.70    0.172433E-001
     -1.70      2.75    0.169132E-001
     -1.70      2.80    0.165721E-001
     -1.70      2.85    0.162197E-001
     -1.70      2.90    0.158558E-001
     -1.70      2.95    0.154799E-001
     -1.70      3.00    0.150919E-001
     -1.70      3.05    0.146917E-001
     -1.70      3.10    0.142791E-001
     -1.70      3.15    0.138542E-001
     -1.70      3.20    0.134170E-001
     -1.70      3.25    0.129678E-001
     -1.70      3.30    0.125068E-001
     -1.70      3.35    0.120345E-001
     -1.70      3.40    0.115516E-001
     -1.70      3.45    0.110587E-001
     -1.70      3.50    0.105567E-001
     -1.70      3.55    0.100469E-001
     -1.70      3.60    0.953049E-002
     -1.70      3.65    0.900906E-002
     -1.70      3.70    0.848438E-002
     -1.70      3.75    0.795844E-002
     -1.70      3.80    0.743342E-002
     -1.70      3.85    0.691173E-002
     -1.70      3.90    0.639591E-002
     -1.70      3.95    0.588864E-002
     -1.70      4.00    0.539267E-002
     -1.70      4.05    0.491076E-002
     -1.70      4.10    0.444560E-002
     -1.70      4.15    0.399976E-002
     -1.70      4.20    0.357559E-002
     -1.70      4.25    0.317518E-002
     -1.70      4.30    0.280023E-002
     -1.70      4.35    0.245209E-002
     -1.70      4.40    0.213162E-002
     -1.70      4.45    0.183927E-002
     -1.70      4.50    0.157498E-002
     -1.70      4.55    0.133828E-002
     -1.70      4.60    0.112828E-002
     -1.70      4.65    0.943733E-003
     -1.70      4.70    0.783104E-003
     -1.70      4.75    0.644629E-003
     -1.70      4.80    0.526396E-003
     -1.70      4.85    0.426408E-003
     -1.70      4.90    0.342652E-003
     -1.70      4.95    0.273153E-003
     -1.70      5.00    0.216022E-003
     -1.70      5.05    0.169492E-003
     -1.70      5.10    0.131941E-003
     -1.70      5.15    0.101909E-003
     -1.70      5.20    0.781040E-004
     -1.70      5.25    0.593999E-004
     -1.70      5.30    0.448305E-004
     -1.70      5.35    0.335783E-004
     -1.70      5.40    0.249609E-004
     -1.70      5.45    0.184159E-004
     -1.70      5.50    0.134854E-004
     -1.70      5.55    0.980088E-005
     -1.70      5.60    0.706932E-005
     -1.70      5.65    0.506006E-005
     -1.70      5.70    0.359350E-005
     -1.70      5.75    0.253122E-005
     -1.70      5.80    0.176756E-005
     -1.70      5.85    0.122269E-005
     -1.70      5.90    0.836812E-006
     -1.70      5.95    0.565582E-006
     -1.70      6.00    0.376395E-006
     -1.70      6.05    0.245495E-006
     -1.70      6.10    0.155741E-006
     -1.70      6.15    0.948776E-007
     -1.70      6.20    0.542493E-007
     -1.70      6.25    0.278344E-007
     -1.70      6.30    0.115497E-007
     -1.70      6.35    0.276600E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.251863E-008
     -1.65     -6.30    0.105497E-007
     -1.65     -6.25    0.255523E-007
     -1.65     -6.20    0.501374E-007
     -1.65     -6.15    0.884101E-007
     -1.65     -6.10    0.146510E-006
     -1.65     -6.05    0.233395E-006
     -1.65     -6.00    0.361937E-006
     -1.65     -5.95    0.550416E-006
     -1.65     -5.90    0.824523E-006
     -1.65     -5.85    0.122002E-005
     -1.65     -5.80    0.178618E-005
     -1.65     -5.75    0.259028E-005
     -1.65     -5.70    0.372320E-005
     -1.65     -5.65    0.530648E-005
     -1.65     -5.60    0.750100E-005
     -1.65     -5.55    0.105174E-004
     -1.65     -5.50    0.146282E-004
     -1.65     -5.45    0.201826E-004
     -1.65     -5.40    0.276218E-004
     -1.65     -5.35    0.374972E-004
     -1.65     -5.30    0.504887E-004
     -1.65     -5.25    0.674235E-004
     -1.65     -5.20    0.892935E-004
     -1.65     -5.15    0.117272E-003
     -1.65     -5.10    0.152722E-003
     -1.65     -5.05    0.197204E-003
     -1.65     -5.00    0.252473E-003
     -1.65     -4.95    0.320460E-003
     -1.65     -4.90    0.403251E-003
     -1.65     -4.85    0.503046E-003
     -1.65     -4.80    0.622104E-003
     -1.65     -4.75    0.762679E-003
     -1.65     -4.70    0.926942E-003
     -1.65     -4.65    0.111689E-002
     -1.65     -4.60    0.133428E-002
     -1.65     -4.55    0.158051E-002
     -1.65     -4.50    0.185655E-002
     -1.65     -4.45    0.216292E-002
     -1.65     -4.40    0.249959E-002
     -1.65     -4.35    0.286597E-002
     -1.65     -4.30    0.326094E-002
     -1.65     -4.25    0.368288E-002
     -1.65     -4.20    0.412967E-002
     -1.65     -4.15    0.459883E-002
     -1.65     -4.10    0.508755E-002
     -1.65     -4.05    0.559282E-002
     -1.65     -4.00    0.611148E-002
     -1.65     -3.95    0.664038E-002
     -1.65     -3.90    0.717637E-002
     -1.65     -3.85    0.771646E-002
     -1.65     -3.80    0.825780E-002
     -1.65     -3.75    0.879775E-002
     -1.65     -3.70    0.933393E-002
     -1.65     -3.65    0.986417E-002
     -1.65     -3.60    0.103865E-001
     -1.65     -3.55    0.108994E-001
     -1.65     -3.50    0.114011E-001
     -1.65     -3.45    0.118904E-001
     -1.65     -3.40    0.123660E-001
     -1.65     -3.35    0.128269E-001
     -1.65     -3.30    0.132718E-001
     -1.65     -3.25    0.136997E-001
     -1.65     -3.20    0.141093E-001
     -1.65     -3.15    0.144994E-001
     -1.65     -3.10    0.148682E-001
     -1.65     -3.05    0.152140E-001
     -1.65     -3.00    0.155344E-001
     -1.65     -2.95    0.158268E-001
     -1.65     -2.90    0.160876E-001
     -1.65     -2.85    0.163128E-001
     -1.65     -2.80    0.164971E-001
     -1.65     -2.75    0.166343E-001
     -1.65     -2.70    0.167166E-001
     -1.65     -2.65    0.167347E-001
     -1.65     -2.60    0.166775E-001
     -1.65     -2.55    0.165319E-001
     -1.65     -2.50    0.162825E-001
     -1.65     -2.45    0.159123E-001
     -1.65     -2.40    0.154025E-001
     -1.65     -2.35    0.147339E-001
     -1.65     -2.30    0.138886E-001
     -1.65     -2.25    0.128527E-001
     -1.65     -2.20    0.116200E-001
     -1.65     -2.15    0.101973E-001
     -1.65     -2.10    0.861034E-002
     -1.65     -2.05    0.690937E-002
     -1.65     -2.00    0.517309E-002
     -1.65     -1.95    0.350827E-002
     -1.65     -1.90    0.204297E-002
     -1.65     -1.85    0.912185E-003
     -1.65     -1.80    0.237298E-003
     -1.65     -1.75    0.103790E-003
     -1.65     -1.70    0.543687E-003
     -1.65     -1.65    0.152867E-002
     -1.65     -1.60    0.297631E-002
     -1.65     -1.55    0.476723E-002
     -1.65     -1.50    0.676723E-002
     -1.65     -1.45    0.884801E-002
     -1.65     -1.40    0.109019E-001
     -1.65     -1.35    0.128488E-001
     -1.65     -1.30    0.146372E-001
     -1.65     -1.25    0.162403E-001
     -1.65     -1.20    0.176501E-001
     -1.65     -1.15    0.188720E-001
     -1.65     -1.10    0.199194E-001
     -1.65     -1.05    0.208097E-001
     -1.65     -1.00    0.215616E-001
     -1.65     -0.95    0.221934E-001
     -1.65     -0.90    0.227218E-001
     -1.65     -0.85    0.231614E-001
     -1.65     -0.80    0.235247E-001
     -1.65     -0.75    0.238220E-001
     -1.65     -0.70    0.240617E-001
     -1.65     -0.65    0.242501E-001
     -1.65     -0.60    0.243920E-001
     -1.65     -0.55    0.244909E-001
     -1.65     -0.50    0.245487E-001
     -1.65     -0.45    0.245662E-001
     -1.65     -0.40    0.245429E-001
     -1.65     -0.35    0.244775E-001
     -1.65     -0.30    0.243672E-001
     -1.65     -0.25    0.242087E-001
     -1.65     -0.20    0.239973E-001
     -1.65     -0.15    0.237278E-001
     -1.65     -0.10    0.233943E-001
     -1.65     -0.05    0.229908E-001
     -1.65      0.00    0.225113E-001
     -1.65      0.05    0.219514E-001
     -1.65      0.10    0.213087E-001
     -1.65      0.15    0.205844E-001
     -1.65      0.20    0.197853E-001
     -1.65      0.25    0.189248E-001
     -1.65      0.30    0.180251E-001
     -1.65      0.35    0.171171E-001
     -1.65      0.40    0.162408E-001
     -1.65      0.45    0.154420E-001
     -1.65      0.50    0.147690E-001
     -1.65      0.55    0.142666E-001
     -1.65      0.60    0.139696E-001
     -1.65      0.65    0.138978E-001
     -1.65      0.70    0.140519E-001
     -1.65      0.75    0.144143E-001
     -1.65      0.80    0.149510E-001
     -1.65      0.85    0.156180E-001
     -1.65      0.90    0.163667E-001
     -1.65      0.95    0.171504E-001
     -1.65      1.00    0.179283E-001
     -1.65      1.05    0.186680E-001
     -1.65      1.10    0.193466E-001
     -1.65      1.15    0.199497E-001
     -1.65      1.20    0.204702E-001
     -1.65      1.25    0.209067E-001
     -1.65      1.30    0.212617E-001
     -1.65      1.35    0.215405E-001
     -1.65      1.40    0.217493E-001
     -1.65      1.45    0.218955E-001
     -1.65      1.50    0.219861E-001
     -1.65      1.55    0.220279E-001
     -1.65      1.60    0.220271E-001
     -1.65      1.65    0.219895E-001
     -1.65      1.70    0.219200E-001
     -1.65      1.75    0.218229E-001
     -1.65      1.80    0.217021E-001
     -1.65      1.85    0.215608E-001
     -1.65      1.90    0.214017E-001
     -1.65      1.95    0.212273E-001
     -1.65      2.00    0.210395E-001
     -1.65      2.05    0.208398E-001
     -1.65      2.10    0.206297E-001
     -1.65      2.15    0.204100E-001
     -1.65      2.20    0.201816E-001
     -1.65      2.25    0.199449E-001
     -1.65      2.30    0.197003E-001
     -1.65      2.35    0.194479E-001
     -1.65      2.40    0.191876E-001
     -1.65      2.45    0.189193E-001
     -1.65      2.50    0.186428E-001
     -1.65      2.55    0.183576E-001
     -1.65      2.60    0.180633E-001
     -1.65      2.65    0.177595E-001
     -1.65      2.70    0.174458E-001
     -1.65      2.75    0.171216E-001
     -1.65      2.80    0.167865E-001
     -1.65      2.85    0.164401E-001
     -1.65      2.90    0.160820E-001
     -1.65      2.95    0.157120E-001
     -1.65      3.00    0.153296E-001
     -1.65      3.05    0.149348E-001
     -1.65      3.10    0.145274E-001
     -1.65      3.15    0.141074E-001
     -1.65      3.20    0.136748E-001
     -1.65      3.25    0.132298E-001
     -1.65      3.30    0.127727E-001
     -1.65      3.35    0.123037E-001
     -1.65      3.40    0.118236E-001
     -1.65      3.45    0.113329E-001
     -1.65      3.50    0.108325E-001
     -1.65      3.55    0.103235E-001
     -1.65      3.60    0.980710E-002
     -1.65      3.65    0.928477E-002
     -1.65      3.70    0.875821E-002
     -1.65      3.75    0.822933E-002
     -1.65      3.80    0.770026E-002
     -1.65      3.85    0.717334E-002
     -1.65      3.90    0.665110E-002
     -1.65      3.95    0.613619E-002
     -1.65      4.00    0.563140E-002
     -1.65      4.05    0.513952E-002
     -1.65      4.10    0.466333E-002
     -1.65      4.15    0.420552E-002
     -1.65      4.20    0.376858E-002
     -1.65      4.25    0.335477E-002
     -1.65      4.30    0.296598E-002
     -1.65      4.35    0.260377E-002
     -1.65      4.40    0.226922E-002
     -1.65      4.45    0.196296E-002
     -1.65      4.50    0.168516E-002
     -1.65      4.55    0.143551E-002
     -1.65      4.60    0.121328E-002
     -1.65      4.65    0.101733E-002
     -1.65      4.70    0.846214E-003
     -1.65      4.75    0.698233E-003
     -1.65      4.80    0.571490E-003
     -1.65      4.85    0.463982E-003
     -1.65      4.90    0.373664E-003
     -1.65      4.95    0.298509E-003
     -1.65      5.00    0.236561E-003
     -1.65      5.05    0.185976E-003
     -1.65      5.10    0.145051E-003
     -1.65      5.15    0.112241E-003
     -1.65      5.20    0.861754E-004
     -1.65      5.25    0.656500E-004
     -1.65      5.30    0.496284E-004
     -1.65      5.35    0.372301E-004
     -1.65      5.40    0.277169E-004
     -1.65      5.45    0.204784E-004
     -1.65      5.50    0.150160E-004
     -1.65      5.55    0.109274E-004
     -1.65      5.60    0.789148E-005
     -1.65      5.65    0.565504E-005
     -1.65      5.70    0.402037E-005
     -1.65      5.75    0.283474E-005
     -1.65      5.80    0.198135E-005
     -1.65      5.85    0.137174E-005
     -1.65      5.90    0.939542E-006
     -1.65      5.95    0.635448E-006
     -1.65      6.00    0.423141E-006
     -1.65      6.05    0.276124E-006
     -1.65      6.10    0.175244E-006
     -1.65      6.15    0.106794E-006
     -1.65      6.20    0.610787E-007
     -1.65      6.25    0.313441E-007
     -1.65      6.30    0.130076E-007
     -1.65      6.35    0.311537E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.287142E-008
     -1.60     -6.30    0.120226E-007
     -1.60     -6.25    0.291008E-007
     -1.60     -6.20    0.570495E-007
     -1.60     -6.15    0.100488E-006
     -1.60     -6.10    0.166310E-006
     -1.60     -6.05    0.264550E-006
     -1.60     -6.00    0.409594E-006
     -1.60     -5.95    0.621818E-006
     -1.60     -5.90    0.929789E-006
     -1.60     -5.85    0.137316E-005
     -1.60     -5.80    0.200644E-005
     -1.60     -5.75    0.290384E-005
     -1.60     -5.70    0.416531E-005
     -1.60     -5.65    0.592418E-005
     -1.60     -5.60    0.835640E-005
     -1.60     -5.55    0.116916E-004
     -1.60     -5.50    0.162262E-004
     -1.60     -5.45    0.223382E-004
     -1.60     -5.40    0.305043E-004
     -1.60     -5.35    0.413176E-004
     -1.60     -5.30    0.555070E-004
     -1.60     -5.25    0.739554E-004
     -1.60     -5.20    0.977177E-004
     -1.60     -5.15    0.128035E-003
     -1.60     -5.10    0.166344E-003
     -1.60     -5.05    0.214279E-003
     -1.60     -5.00    0.273667E-003
     -1.60     -4.95    0.346509E-003
     -1.60     -4.90    0.434949E-003
     -1.60     -4.85    0.541230E-003
     -1.60     -4.80    0.667636E-003
     -1.60     -4.75    0.816420E-003
     -1.60     -4.70    0.989724E-003
     -1.60     -4.65    0.118949E-002
     -1.60     -4.60    0.141738E-002
     -1.60     -4.55    0.167466E-002
     -1.60     -4.50    0.196218E-002
     -1.60     -4.45    0.228025E-002
     -1.60     -4.40    0.262867E-002
     -1.60     -4.35    0.300666E-002
     -1.60     -4.30    0.341291E-002
     -1.60     -4.25    0.384559E-002
     -1.60     -4.20    0.430243E-002
     -1.60     -4.15    0.478082E-002
     -1.60     -4.10    0.527782E-002
     -1.60     -4.05    0.579035E-002
     -1.60     -4.00    0.631521E-002
     -1.60     -3.95    0.684921E-002
     -1.60     -3.90    0.738925E-002
     -1.60     -3.85    0.793235E-002
     -1.60     -3.80    0.847572E-002
     -1.60     -3.75    0.901682E-002
     -1.60     -3.70    0.955333E-002
     -1.60     -3.65    0.100832E-001
     -1.60     -3.60    0.106045E-001
     -1.60     -3.55    0.111157E-001
     -1.60     -3.50    0.116154E-001
     -1.60     -3.45    0.121023E-001
     -1.60     -3.40    0.125752E-001
     -1.60     -3.35    0.130331E-001
     -1.60     -3.30    0.134749E-001
     -1.60     -3.25    0.138995E-001
     -1.60     -3.20    0.143057E-001
     -1.60     -3.15    0.146923E-001
     -1.60     -3.10    0.150576E-001
     -1.60     -3.05    0.153998E-001
     -1.60     -3.00    0.157167E-001
     -1.60     -2.95    0.160054E-001
     -1.60     -2.90    0.162626E-001
     -1.60     -2.85    0.164841E-001
     -1.60     -2.80    0.166646E-001
     -1.60     -2.75    0.167978E-001
     -1.60     -2.70    0.168760E-001
     -1.60     -2.65    0.168897E-001
     -1.60     -2.60    0.168278E-001
     -1.60     -2.55    0.166770E-001
     -1.60     -2.50    0.164219E-001
     -1.60     -2.45    0.160451E-001
     -1.60     -2.40    0.155278E-001
     -1.60     -2.35    0.148506E-001
     -1.60     -2.30    0.139954E-001
     -1.60     -2.25    0.129479E-001
     -1.60     -2.20    0.117021E-001
     -1.60     -2.15    0.102646E-001
     -1.60     -2.10    0.866153E-002
     -1.60     -2.05    0.694359E-002
     -1.60     -2.00    0.519036E-002
     -1.60     -1.95    0.350985E-002
     -1.60     -1.90    0.203160E-002
     -1.60     -1.85    0.892097E-003
     -1.60     -1.80    0.213969E-003
     -1.60     -1.75    0.833444E-004
     -1.60     -1.70    0.532118E-003
     -1.60     -1.65    0.153104E-002
     -1.60     -1.60    0.299620E-002
     -1.60     -1.55    0.480643E-002
     -1.60     -1.50    0.682590E-002
     -1.60     -1.45    0.892499E-002
     -1.60     -1.40    0.109951E-001
     -1.60     -1.35    0.129559E-001
     -1.60     -1.30    0.147558E-001
     -1.60     -1.25    0.163679E-001
     -1.60     -1.20    0.177847E-001
     -1.60     -1.15    0.190120E-001
     -1.60     -1.10    0.200634E-001
     -1.60     -1.05    0.209568E-001
     -1.60     -1.00    0.217111E-001
     -1.60     -0.95    0.223449E-001
     -1.60     -0.90    0.228749E-001
     -1.60     -0.85    0.233162E-001
     -1.60     -0.80    0.236813E-001
     -1.60     -0.75    0.239807E-001
     -1.60     -0.70    0.242229E-001
     -1.60     -0.65    0.244146E-001
     -1.60     -0.60    0.245607E-001
     -1.60     -0.55    0.246649E-001
     -1.60     -0.50    0.247295E-001
     -1.60     -0.45    0.247556E-001
     -1.60     -0.40    0.247433E-001
     -1.60     -0.35    0.246917E-001
     -1.60     -0.30    0.245989E-001
     -1.60     -0.25    0.244623E-001
     -1.60     -0.20    0.242785E-001
     -1.60     -0.15    0.240433E-001
     -1.60     -0.10    0.237525E-001
     -1.60     -0.05    0.234016E-001
     -1.60      0.00    0.229865E-001
     -1.60      0.05    0.225045E-001
     -1.60      0.10    0.219547E-001
     -1.60      0.15    0.213397E-001
     -1.60      0.20    0.206661E-001
     -1.60      0.25    0.199463E-001
     -1.60      0.30    0.191992E-001
     -1.60      0.35    0.184505E-001
     -1.60      0.40    0.177322E-001
     -1.60      0.45    0.170803E-001
     -1.60      0.50    0.165323E-001
     -1.60      0.55    0.161221E-001
     -1.60      0.60    0.158761E-001
     -1.60      0.65    0.158089E-001
     -1.60      0.70    0.159211E-001
     -1.60      0.75    0.161992E-001
     -1.60      0.80    0.166176E-001
     -1.60      0.85    0.171424E-001
     -1.60      0.90    0.177362E-001
     -1.60      0.95    0.183622E-001
     -1.60      1.00    0.189878E-001
     -1.60      1.05    0.195863E-001
     -1.60      1.10    0.201381E-001
     -1.60      1.15    0.206304E-001
     -1.60      1.20    0.210560E-001
     -1.60      1.25    0.214126E-001
     -1.60      1.30    0.217012E-001
     -1.60      1.35    0.219250E-001
     -1.60      1.40    0.220889E-001
     -1.60      1.45    0.221982E-001
     -1.60      1.50    0.222586E-001
     -1.60      1.55    0.222757E-001
     -1.60      1.60    0.222546E-001
     -1.60      1.65    0.222001E-001
     -1.60      1.70    0.221166E-001
     -1.60      1.75    0.220079E-001
     -1.60      1.80    0.218775E-001
     -1.60      1.85    0.217282E-001
     -1.60      1.90    0.215627E-001
     -1.60      1.95    0.213831E-001
     -1.60      2.00    0.211913E-001
     -1.60      2.05    0.209888E-001
     -1.60      2.10    0.207769E-001
     -1.60      2.15    0.205565E-001
     -1.60      2.20    0.203284E-001
     -1.60      2.25    0.200930E-001
     -1.60      2.30    0.198505E-001
     -1.60      2.35    0.196010E-001
     -1.60      2.40    0.193444E-001
     -1.60      2.45    0.190805E-001
     -1.60      2.50    0.188088E-001
     -1.60      2.55    0.185290E-001
     -1.60      2.60    0.182405E-001
     -1.60      2.65    0.179427E-001
     -1.60      2.70    0.176352E-001
     -1.60      2.75    0.173173E-001
     -1.60      2.80    0.169886E-001
     -1.60      2.85    0.166485E-001
     -1.60      2.90    0.162967E-001
     -1.60      2.95    0.159327E-001
     -1.60      3.00    0.155563E-001
     -1.60      3.05    0.151672E-001
     -1.60      3.10    0.147652E-001
     -1.60      3.15    0.143504E-001
     -1.60      3.20    0.139226E-001
     -1.60      3.25    0.134820E-001
     -1.60      3.30    0.130289E-001
     -1.60      3.35    0.125635E-001
     -1.60      3.40    0.120865E-001
     -1.60      3.45    0.115983E-001
     -1.60      3.50    0.110998E-001
     -1.60      3.55    0.105920E-001
     -1.60      3.60    0.100760E-001
     -1.60      3.65    0.955320E-002
     -1.60      3.70    0.902528E-002
     -1.60      3.75    0.849402E-002
     -1.60      3.80    0.796151E-002
     -1.60      3.85    0.743003E-002
     -1.60      3.90    0.690205E-002
     -1.60      3.95    0.638023E-002
     -1.60      4.00    0.586734E-002
     -1.60      4.05    0.536621E-002
     -1.60      4.10    0.487971E-002
     -1.60      4.15    0.441060E-002
     -1.60      4.20    0.396151E-002
     -1.60      4.25    0.353486E-002
     -1.60      4.30    0.313272E-002
     -1.60      4.35    0.275685E-002
     -1.60      4.40    0.240853E-002
     -1.60      4.45    0.208862E-002
     -1.60      4.50    0.179745E-002
     -1.60      4.55    0.153493E-002
     -1.60      4.60    0.130046E-002
     -1.60      4.65    0.109305E-002
     -1.60      4.70    0.911353E-003
     -1.60      4.75    0.753726E-003
     -1.60      4.80    0.618311E-003
     -1.60      4.85    0.503107E-003
     -1.60      4.90    0.406045E-003
     -1.60      4.95    0.325054E-003
     -1.60      5.00    0.258118E-003
     -1.60      5.05    0.203320E-003
     -1.60      5.10    0.158876E-003
     -1.60      5.15    0.123163E-003
     -1.60      5.20    0.947253E-004
     -1.60      5.25    0.722841E-004
     -1.60      5.30    0.547312E-004
     -1.60      5.35    0.411211E-004
     -1.60      5.40    0.306586E-004
     -1.60      5.45    0.226835E-004
     -1.60      5.50    0.166551E-004
     -1.60      5.55    0.121355E-004
     -1.60      5.60    0.877444E-005
     -1.60      5.65    0.629487E-005
     -1.60      5.70    0.447998E-005
     -1.60      5.75    0.316192E-005
     -1.60      5.80    0.221205E-005
     -1.60      5.85    0.153273E-005
     -1.60      5.90    0.105060E-005
     -1.60      5.95    0.711038E-006
     -1.60      6.00    0.473752E-006
     -1.60      6.05    0.309304E-006
     -1.60      6.10    0.196383E-006
     -1.60      6.15    0.119716E-006
     -1.60      6.20    0.684861E-007
     -1.60      6.25    0.351518E-007
     -1.60      6.30    0.145896E-007
     -1.60      6.35    0.349450E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.326739E-008
     -1.55     -6.30    0.136751E-007
     -1.55     -6.25    0.330794E-007
     -1.55     -6.20    0.647925E-007
     -1.55     -6.15    0.114002E-006
     -1.55     -6.10    0.188435E-006
     -1.55     -6.05    0.299311E-006
     -1.55     -6.00    0.462675E-006
     -1.55     -5.95    0.701197E-006
     -1.55     -5.90    0.104658E-005
     -1.55     -5.85    0.154271E-005
     -1.55     -5.80    0.224976E-005
     -1.55     -5.75    0.324941E-005
     -1.55     -5.70    0.465139E-005
     -1.55     -5.65    0.660165E-005
     -1.55     -5.60    0.929219E-005
     -1.55     -5.55    0.129729E-004
     -1.55     -5.50    0.179651E-004
     -1.55     -5.45    0.246777E-004
     -1.55     -5.40    0.336241E-004
     -1.55     -5.35    0.454410E-004
     -1.55     -5.30    0.609076E-004
     -1.55     -5.25    0.809645E-004
     -1.55     -5.20    0.106730E-003
     -1.55     -5.15    0.139515E-003
     -1.55     -5.10    0.180828E-003
     -1.55     -5.05    0.232376E-003
     -1.55     -5.00    0.296059E-003
     -1.55     -4.95    0.373940E-003
     -1.55     -4.90    0.468216E-003
     -1.55     -4.85    0.581167E-003
     -1.55     -4.80    0.715094E-003
     -1.55     -4.75    0.872238E-003
     -1.55     -4.70    0.105470E-002
     -1.55     -4.65    0.126436E-002
     -1.55     -4.60    0.150277E-002
     -1.55     -4.55    0.177107E-002
     -1.55     -4.50    0.206994E-002
     -1.55     -4.45    0.239954E-002
     -1.55     -4.40    0.275945E-002
     -1.55     -4.35    0.314870E-002
     -1.55     -4.30    0.356580E-002
     -1.55     -4.25    0.400875E-002
     -1.55     -4.20    0.447513E-002
     -1.55     -4.15    0.496217E-002
     -1.55     -4.10    0.546686E-002
     -1.55     -4.05    0.598603E-002
     -1.55     -4.00    0.651648E-002
     -1.55     -3.95    0.705500E-002
     -1.55     -3.90    0.759851E-002
     -1.55     -3.85    0.814408E-002
     -1.55     -3.80    0.868901E-002
     -1.55     -3.75    0.923080E-002
     -1.55     -3.70    0.976724E-002
     -1.55     -3.65    0.102963E-001
     -1.55     -3.60    0.108164E-001
     -1.55     -3.55    0.113258E-001
     -1.55     -3.50    0.118233E-001
     -1.55     -3.45    0.123076E-001
     -1.55     -3.40    0.127778E-001
     -1.55     -3.35    0.132327E-001
     -1.55     -3.30    0.136714E-001
     -1.55     -3.25    0.140928E-001
     -1.55     -3.20    0.144959E-001
     -1.55     -3.15    0.148793E-001
     -1.55     -3.10    0.152415E-001
     -1.55     -3.05    0.155808E-001
     -1.55     -3.00    0.158948E-001
     -1.55     -2.95    0.161809E-001
     -1.55     -2.90    0.164357E-001
     -1.55     -2.85    0.166550E-001
     -1.55     -2.80    0.168337E-001
     -1.55     -2.75    0.169656E-001
     -1.55     -2.70    0.170430E-001
     -1.55     -2.65    0.170566E-001
     -1.55     -2.60    0.169955E-001
     -1.55     -2.55    0.168465E-001
     -1.55     -2.50    0.165947E-001
     -1.55     -2.45    0.162230E-001
     -1.55     -2.40    0.157132E-001
     -1.55     -2.35    0.150463E-001
     -1.55     -2.30    0.142049E-001
     -1.55     -2.25    0.131755E-001
     -1.55     -2.20    0.119527E-001
     -1.55     -2.15    0.105436E-001
     -1.55     -2.10    0.897451E-002
     -1.55     -2.05    0.729557E-002
     -1.55     -2.00    0.558505E-002
     -1.55     -1.95    0.394858E-002
     -1.55     -1.90    0.251236E-002
     -1.55     -1.85    0.140892E-002
     -1.55     -1.80    0.756903E-003
     -1.55     -1.75    0.639359E-003
     -1.55     -1.70    0.108667E-002
     -1.55     -1.65    0.207003E-002
     -1.55     -1.60    0.350776E-002
     -1.55     -1.55    0.528216E-002
     -1.55     -1.50    0.726120E-002
     -1.55     -1.45    0.931881E-002
     -1.55     -1.40    0.113492E-001
     -1.55     -1.35    0.132737E-001
     -1.55     -1.30    0.150417E-001
     -1.55     -1.25    0.166267E-001
     -1.55     -1.20    0.180211E-001
     -1.55     -1.15    0.192300E-001
     -1.55     -1.10    0.202668E-001
     -1.55     -1.05    0.211485E-001
     -1.55     -1.00    0.218937E-001
     -1.55     -0.95    0.225204E-001
     -1.55     -0.90    0.230453E-001
     -1.55     -0.85    0.234829E-001
     -1.55     -0.80    0.238457E-001
     -1.55     -0.75    0.241441E-001
     -1.55     -0.70    0.243865E-001
     -1.55     -0.65    0.245796E-001
     -1.55     -0.60    0.247285E-001
     -1.55     -0.55    0.248370E-001
     -1.55     -0.50    0.249076E-001
     -1.55     -0.45    0.249417E-001
     -1.55     -0.40    0.249398E-001
     -1.55     -0.35    0.249016E-001
     -1.55     -0.30    0.248258E-001
     -1.55     -0.25    0.247105E-001
     -1.55     -0.20    0.245533E-001
     -1.55     -0.15    0.243511E-001
     -1.55     -0.10    0.241009E-001
     -1.55     -0.05    0.237995E-001
     -1.55      0.00    0.234445E-001
     -1.55      0.05    0.230343E-001
     -1.55      0.10    0.225694E-001
     -1.55      0.15    0.220528E-001
     -1.55      0.20    0.214910E-001
     -1.55      0.25    0.208951E-001
     -1.55      0.30    0.202809E-001
     -1.55      0.35    0.196693E-001
     -1.55      0.40    0.190856E-001
     -1.55      0.45    0.185578E-001
     -1.55      0.50    0.181144E-001
     -1.55      0.55    0.177809E-001
     -1.55      0.60    0.175770E-001
     -1.55      0.65    0.175135E-001
     -1.55      0.70    0.175906E-001
     -1.55      0.75    0.177982E-001
     -1.55      0.80    0.181171E-001
     -1.55      0.85    0.185218E-001
     -1.55      0.90    0.189836E-001
     -1.55      0.95    0.194741E-001
     -1.55      1.00    0.199673E-001
     -1.55      1.05    0.204418E-001
     -1.55      1.10    0.208811E-001
     -1.55      1.15    0.212738E-001
     -1.55      1.20    0.216132E-001
     -1.55      1.25    0.218963E-001
     -1.55      1.30    0.221229E-001
     -1.55      1.35    0.222950E-001
     -1.55      1.40    0.224159E-001
     -1.55      1.45    0.224897E-001
     -1.55      1.50    0.225205E-001
     -1.55      1.55    0.225130E-001
     -1.55      1.60    0.224714E-001
     -1.55      1.65    0.223998E-001
     -1.55      1.70    0.223018E-001
     -1.55      1.75    0.221809E-001
     -1.55      1.80    0.220401E-001
     -1.55      1.85    0.218822E-001
     -1.55      1.90    0.217094E-001
     -1.55      1.95    0.215240E-001
     -1.55      2.00    0.213276E-001
     -1.55      2.05    0.211217E-001
     -1.55      2.10    0.209076E-001
     -1.55      2.15    0.206862E-001
     -1.55      2.20    0.204581E-001
     -1.55      2.25    0.202238E-001
     -1.55      2.30    0.199835E-001
     -1.55      2.35    0.197371E-001
     -1.55      2.40    0.194844E-001
     -1.55      2.45    0.192252E-001
     -1.55      2.50    0.189588E-001
     -1.55      2.55    0.186848E-001
     -1.55      2.60    0.184026E-001
     -1.55      2.65    0.181114E-001
     -1.55      2.70    0.178106E-001
     -1.55      2.75    0.174996E-001
     -1.55      2.80    0.171777E-001
     -1.55      2.85    0.168445E-001
     -1.55      2.90    0.164993E-001
     -1.55      2.95    0.161418E-001
     -1.55      3.00    0.157717E-001
     -1.55      3.05    0.153885E-001
     -1.55      3.10    0.149923E-001
     -1.55      3.15    0.145828E-001
     -1.55      3.20    0.141601E-001
     -1.55      3.25    0.137242E-001
     -1.55      3.30    0.132753E-001
     -1.55      3.35    0.128138E-001
     -1.55      3.40    0.123400E-001
     -1.55      3.45    0.118546E-001
     -1.55      3.50    0.113583E-001
     -1.55      3.55    0.108520E-001
     -1.55      3.60    0.103368E-001
     -1.55      3.65    0.981398E-002
     -1.55      3.70    0.928516E-002
     -1.55      3.75    0.875206E-002
     -1.55      3.80    0.821668E-002
     -1.55      3.85    0.768124E-002
     -1.55      3.90    0.714818E-002
     -1.55      3.95    0.662013E-002
     -1.55      4.00    0.609984E-002
     -1.55      4.05    0.559018E-002
     -1.55      4.10    0.509405E-002
     -1.55      4.15    0.461432E-002
     -1.55      4.20    0.415372E-002
     -1.55      4.25    0.371481E-002
     -1.55      4.30    0.329985E-002
     -1.55      4.35    0.291076E-002
     -1.55      4.40    0.254905E-002
     -1.55      4.45    0.221575E-002
     -1.55      4.50    0.191143E-002
     -1.55      4.55    0.163615E-002
     -1.55      4.60    0.138951E-002
     -1.55      4.65    0.117063E-002
     -1.55      4.70    0.978296E-003
     -1.55      4.75    0.810926E-003
     -1.55      4.80    0.666711E-003
     -1.55      4.85    0.543664E-003
     -1.55      4.90    0.439703E-003
     -1.55      4.95    0.352719E-003
     -1.55      5.00    0.280641E-003
     -1.55      5.05    0.221484E-003
     -1.55      5.10    0.173390E-003
     -1.55      5.15    0.134653E-003
     -1.55      5.20    0.103739E-003
     -1.55      5.25    0.792926E-004
     -1.55      5.30    0.601322E-004
     -1.55      5.35    0.452470E-004
     -1.55      5.40    0.337833E-004
     -1.55      5.45    0.250297E-004
     -1.55      5.50    0.184018E-004
     -1.55      5.55    0.134248E-004
     -1.55      5.60    0.971803E-005
     -1.55      5.65    0.697951E-005
     -1.55      5.70    0.497238E-005
     -1.55      5.75    0.351285E-005
     -1.55      5.80    0.245975E-005
     -1.55      5.85    0.170575E-005
     -1.55      5.90    0.117006E-005
     -1.55      5.95    0.792407E-006
     -1.55      6.00    0.528270E-006
     -1.55      6.05    0.345066E-006
     -1.55      6.10    0.219178E-006
     -1.55      6.15    0.133655E-006
     -1.55      6.20    0.764796E-007
     -1.55      6.25    0.392618E-007
     -1.55      6.30    0.162973E-007
     -1.55      6.35    0.390382E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.371043E-008
     -1.50     -6.30    0.155233E-007
     -1.50     -6.25    0.375264E-007
     -1.50     -6.20    0.734392E-007
     -1.50     -6.15    0.129077E-006
     -1.50     -6.10    0.213083E-006
     -1.50     -6.05    0.337977E-006
     -1.50     -6.00    0.521621E-006
     -1.50     -5.95    0.789188E-006
     -1.50     -5.90    0.117579E-005
     -1.50     -5.85    0.172990E-005
     -1.50     -5.80    0.251781E-005
     -1.50     -5.75    0.362924E-005
     -1.50     -5.70    0.518441E-005
     -1.50     -5.65    0.734273E-005
     -1.50     -5.60    0.103133E-004
     -1.50     -5.55    0.143674E-004
     -1.50     -5.50    0.198529E-004
     -1.50     -5.45    0.272107E-004
     -1.50     -5.40    0.369926E-004
     -1.50     -5.35    0.498806E-004
     -1.50     -5.30    0.667059E-004
     -1.50     -5.25    0.884679E-004
     -1.50     -5.20    0.116350E-003
     -1.50     -5.15    0.151731E-003
     -1.50     -5.10    0.196193E-003
     -1.50     -5.05    0.251515E-003
     -1.50     -5.00    0.319662E-003
     -1.50     -4.95    0.402760E-003
     -1.50     -4.90    0.503052E-003
     -1.50     -4.85    0.622848E-003
     -1.50     -4.80    0.764453E-003
     -1.50     -4.75    0.930091E-003
     -1.50     -4.70    0.112182E-002
     -1.50     -4.65    0.134142E-002
     -1.50     -4.60    0.159034E-002
     -1.50     -4.55    0.186959E-002
     -1.50     -4.50    0.217968E-002
     -1.50     -4.45    0.252058E-002
     -1.50     -4.40    0.289169E-002
     -1.50     -4.35    0.329186E-002
     -1.50     -4.30    0.371939E-002
     -1.50     -4.25    0.417212E-002
     -1.50     -4.20    0.464749E-002
     -1.50     -4.15    0.514262E-002
     -1.50     -4.10    0.565441E-002
     -1.50     -4.05    0.617965E-002
     -1.50     -4.00    0.671510E-002
     -1.50     -3.95    0.725756E-002
     -1.50     -3.90    0.780401E-002
     -1.50     -3.85    0.835155E-002
     -1.50     -3.80    0.889756E-002
     -1.50     -3.75    0.943964E-002
     -1.50     -3.70    0.997564E-002
     -1.50     -3.65    0.105037E-001
     -1.50     -3.60    0.110221E-001
     -1.50     -3.55    0.115296E-001
     -1.50     -3.50    0.120247E-001
     -1.50     -3.45    0.125064E-001
     -1.50     -3.40    0.129737E-001
     -1.50     -3.35    0.134257E-001
     -1.50     -3.30    0.138614E-001
     -1.50     -3.25    0.142799E-001
     -1.50     -3.20    0.146801E-001
     -1.50     -3.15    0.150607E-001
     -1.50     -3.10    0.154203E-001
     -1.50     -3.05    0.157571E-001
     -1.50     -3.00    0.160691E-001
     -1.50     -2.95    0.163535E-001
     -1.50     -2.90    0.166071E-001
     -1.50     -2.85    0.168258E-001
     -1.50     -2.80    0.170048E-001
     -1.50     -2.75    0.171378E-001
     -1.50     -2.70    0.172177E-001
     -1.50     -2.65    0.172354E-001
     -1.50     -2.60    0.171804E-001
     -1.50     -2.55    0.170401E-001
     -1.50     -2.50    0.168004E-001
     -1.50     -2.45    0.164451E-001
     -1.50     -2.40    0.159570E-001
     -1.50     -2.35    0.153185E-001
     -1.50     -2.30    0.145136E-001
     -1.50     -2.25    0.135303E-001
     -1.50     -2.20    0.123645E-001
     -1.50     -2.15    0.110243E-001
     -1.50     -2.10    0.953569E-002
     -1.50     -2.05    0.794753E-002
     -1.50     -2.00    0.633456E-002
     -1.50     -1.95    0.479672E-002
     -1.50     -1.90    0.345248E-002
     -1.50     -1.85    0.242547E-002
     -1.50     -1.80    0.182579E-002
     -1.50     -1.75    0.173009E-002
     -1.50     -1.70    0.216610E-002
     -1.50     -1.65    0.310672E-002
     -1.50     -1.60    0.447588E-002
     -1.50     -1.55    0.616396E-002
     -1.50     -1.50    0.804771E-002
     -1.50     -1.45    0.100089E-001
     -1.50     -1.40    0.119478E-001
     -1.50     -1.35    0.137897E-001
     -1.50     -1.30    0.154859E-001
     -1.50     -1.25    0.170102E-001
     -1.50     -1.20    0.183545E-001
     -1.50     -1.15    0.195228E-001
     -1.50     -1.10    0.205271E-001
     -1.50     -1.05    0.213832E-001
     -1.50     -1.00    0.221083E-001
     -1.50     -0.95    0.227196E-001
     -1.50     -0.90    0.232327E-001
     -1.50     -0.85    0.236616E-001
     -1.50     -0.80    0.240182E-001
     -1.50     -0.75    0.243125E-001
     -1.50     -0.70    0.245527E-001
     -1.50     -0.65    0.247454E-001
     -1.50     -0.60    0.248956E-001
     -1.50     -0.55    0.250072E-001
     -1.50     -0.50    0.250829E-001
     -1.50     -0.45    0.251242E-001
     -1.50     -0.40    0.251321E-001
     -1.50     -0.35    0.251065E-001
     -1.50     -0.30    0.250468E-001
     -1.50     -0.25    0.249517E-001
     -1.50     -0.20    0.248196E-001
     -1.50     -0.15    0.246483E-001
     -1.50     -0.10    0.244358E-001
     -1.50     -0.05    0.241801E-001
     -1.50      0.00    0.238798E-001
     -1.50      0.05    0.235344E-001
     -1.50      0.10    0.231450E-001
     -1.50      0.15    0.227151E-001
     -1.50      0.20    0.222506E-001
     -1.50      0.25    0.217611E-001
     -1.50      0.30    0.212598E-001
     -1.50      0.35    0.207634E-001
     -1.50      0.40    0.202917E-001
     -1.50      0.45    0.198662E-001
     -1.50      0.50    0.195083E-001
     -1.50      0.55    0.192372E-001
     -1.50      0.60    0.190672E-001
     -1.50      0.65    0.190063E-001
     -1.50      0.70    0.190545E-001
     -1.50      0.75    0.192043E-001
     -1.50      0.80    0.194415E-001
     -1.50      0.85    0.197469E-001
     -1.50      0.90    0.200988E-001
     -1.50      0.95    0.204754E-001
     -1.50      1.00    0.208563E-001
     -1.50      1.05    0.212243E-001
     -1.50      1.10    0.215659E-001
     -1.50      1.15    0.218712E-001
     -1.50      1.20    0.221339E-001
     -1.50      1.25    0.223508E-001
     -1.50      1.30    0.225210E-001
     -1.50      1.35    0.226453E-001
     -1.50      1.40    0.227260E-001
     -1.50      1.45    0.227660E-001
     -1.50      1.50    0.227684E-001
     -1.50      1.55    0.227370E-001
     -1.50      1.60    0.226750E-001
     -1.50      1.65    0.225860E-001
     -1.50      1.70    0.224732E-001
     -1.50      1.75    0.223395E-001
     -1.50      1.80    0.221877E-001
     -1.50      1.85    0.220203E-001
     -1.50      1.90    0.218396E-001
     -1.50      1.95    0.216475E-001
     -1.50      2.00    0.214459E-001
     -1.50      2.05    0.212361E-001
     -1.50      2.10    0.210193E-001
     -1.50      2.15    0.207965E-001
     -1.50      2.20    0.205683E-001
     -1.50      2.25    0.203351E-001
     -1.50      2.30    0.200970E-001
     -1.50      2.35    0.198540E-001
     -1.50      2.40    0.196056E-001
     -1.50      2.45    0.193515E-001
     -1.50      2.50    0.190911E-001
     -1.50      2.55    0.188236E-001
     -1.50      2.60    0.185482E-001
     -1.50      2.65    0.182643E-001
     -1.50      2.70    0.179709E-001
     -1.50      2.75    0.176674E-001
     -1.50      2.80    0.173530E-001
     -1.50      2.85    0.170271E-001
     -1.50      2.90    0.166892E-001
     -1.50      2.95    0.163387E-001
     -1.50      3.00    0.159752E-001
     -1.50      3.05    0.155985E-001
     -1.50      3.10    0.152083E-001
     -1.50      3.15    0.148045E-001
     -1.50      3.20    0.143871E-001
     -1.50      3.25    0.139561E-001
     -1.50      3.30    0.135117E-001
     -1.50      3.35    0.130542E-001
     -1.50      3.40    0.125840E-001
     -1.50      3.45    0.121016E-001
     -1.50      3.50    0.116078E-001
     -1.50      3.55    0.111033E-001
     -1.50      3.60    0.105892E-001
     -1.50      3.65    0.100668E-001
     -1.50      3.70    0.953749E-002
     -1.50      3.75    0.900302E-002
     -1.50      3.80    0.846529E-002
     -1.50      3.85    0.792647E-002
     -1.50      3.90    0.738895E-002
     -1.50      3.95    0.685530E-002
     -1.50      4.00    0.632829E-002
     -1.50      4.05    0.581079E-002
     -1.50      4.10    0.530573E-002
     -1.50      4.15    0.481604E-002
     -1.50      4.20    0.434458E-002
     -1.50      4.25    0.389401E-002
     -1.50      4.30    0.346677E-002
     -1.50      4.35    0.306494E-002
     -1.50      4.40    0.269024E-002
     -1.50      4.45    0.234389E-002
     -1.50      4.50    0.202666E-002
     -1.50      4.55    0.173881E-002
     -1.50      4.60    0.148009E-002
     -1.50      4.65    0.124979E-002
     -1.50      4.70    0.104680E-002
     -1.50      4.75    0.869630E-003
     -1.50      4.80    0.716524E-003
     -1.50      4.85    0.585520E-003
     -1.50      4.90    0.474531E-003
     -1.50      4.95    0.381419E-003
     -1.50      5.00    0.304065E-003
     -1.50      5.05    0.240420E-003
     -1.50      5.10    0.188554E-003
     -1.50      5.15    0.146684E-003
     -1.50      5.20    0.113198E-003
     -1.50      5.25    0.866611E-004
     -1.50      5.30    0.658214E-004
     -1.50      5.35    0.496009E-004
     -1.50      5.40    0.370862E-004
     -1.50      5.45    0.275137E-004
     -1.50      5.50    0.202538E-004
     -1.50      5.55    0.147939E-004
     -1.50      5.60    0.107214E-004
     -1.50      5.65    0.770845E-005
     -1.50      5.70    0.549727E-005
     -1.50      5.75    0.388733E-005
     -1.50      5.80    0.272435E-005
     -1.50      5.85    0.189076E-005
     -1.50      5.90    0.129790E-005
     -1.50      5.95    0.879550E-006
     -1.50      6.00    0.586695E-006
     -1.50      6.05    0.383414E-006
     -1.50      6.10    0.243633E-006
     -1.50      6.15    0.148616E-006
     -1.50      6.20    0.850610E-007
     -1.50      6.25    0.436751E-007
     -1.50      6.30    0.181315E-007
     -1.50      6.35    0.434347E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.420445E-008
     -1.45     -6.30    0.175834E-007
     -1.45     -6.25    0.424800E-007
     -1.45     -6.20    0.830631E-007
     -1.45     -6.15    0.145838E-006
     -1.45     -6.10    0.240452E-006
     -1.45     -6.05    0.380851E-006
     -1.45     -6.00    0.586877E-006
     -1.45     -5.95    0.886426E-006
     -1.45     -5.90    0.131830E-005
     -1.45     -5.85    0.193595E-005
     -1.45     -5.80    0.281224E-005
     -1.45     -5.75    0.404553E-005
     -1.45     -5.70    0.576726E-005
     -1.45     -5.65    0.815118E-005
     -1.45     -5.60    0.114245E-004
     -1.45     -5.55    0.158812E-004
     -1.45     -5.50    0.218968E-004
     -1.45     -5.45    0.299459E-004
     -1.45     -5.40    0.406203E-004
     -1.45     -5.35    0.546487E-004
     -1.45     -5.30    0.729158E-004
     -1.45     -5.25    0.964809E-004
     -1.45     -5.20    0.126593E-003
     -1.45     -5.15    0.164700E-003
     -1.45     -5.10    0.212455E-003
     -1.45     -5.05    0.271706E-003
     -1.45     -5.00    0.344486E-003
     -1.45     -4.95    0.432972E-003
     -1.45     -4.90    0.539450E-003
     -1.45     -4.85    0.666250E-003
     -1.45     -4.80    0.815677E-003
     -1.45     -4.75    0.989924E-003
     -1.45     -4.70    0.119099E-002
     -1.45     -4.65    0.142056E-002
     -1.45     -4.60    0.167997E-002
     -1.45     -4.55    0.197008E-002
     -1.45     -4.50    0.229122E-002
     -1.45     -4.45    0.264319E-002
     -1.45     -4.40    0.302519E-002
     -1.45     -4.35    0.343589E-002
     -1.45     -4.30    0.387341E-002
     -1.45     -4.25    0.433544E-002
     -1.45     -4.20    0.481927E-002
     -1.45     -4.15    0.532194E-002
     -1.45     -4.10    0.584026E-002
     -1.45     -4.05    0.637098E-002
     -1.45     -4.00    0.691086E-002
     -1.45     -3.95    0.745674E-002
     -1.45     -3.90    0.800561E-002
     -1.45     -3.85    0.855465E-002
     -1.45     -3.80    0.910132E-002
     -1.45     -3.75    0.964330E-002
     -1.45     -3.70    0.101785E-001
     -1.45     -3.65    0.107053E-001
     -1.45     -3.60    0.112219E-001
     -1.45     -3.55    0.117271E-001
     -1.45     -3.50    0.122198E-001
     -1.45     -3.45    0.126988E-001
     -1.45     -3.40    0.131633E-001
     -1.45     -3.35    0.136124E-001
     -1.45     -3.30    0.140452E-001
     -1.45     -3.25    0.144609E-001
     -1.45     -3.20    0.148583E-001
     -1.45     -3.15    0.152365E-001
     -1.45     -3.10    0.155939E-001
     -1.45     -3.05    0.159290E-001
     -1.45     -3.00    0.162396E-001
     -1.45     -2.95    0.165232E-001
     -1.45     -2.90    0.167768E-001
     -1.45     -2.85    0.169965E-001
     -1.45     -2.80    0.171776E-001
     -1.45     -2.75    0.173143E-001
     -1.45     -2.70    0.173996E-001
     -1.45     -2.65    0.174253E-001
     -1.45     -2.60    0.173813E-001
     -1.45     -2.55    0.172562E-001
     -1.45     -2.50    0.170365E-001
     -1.45     -2.45    0.167077E-001
     -1.45     -2.40    0.162540E-001
     -1.45     -2.35    0.156599E-001
     -1.45     -2.30    0.149112E-001
     -1.45     -2.25    0.139982E-001
     -1.45     -2.20    0.129183E-001
     -1.45     -2.15    0.116809E-001
     -1.45     -2.10    0.103115E-001
     -1.45     -2.05    0.885643E-002
     -1.45     -2.00    0.738525E-002
     -1.45     -1.95    0.598949E-002
     -1.45     -1.90    0.477648E-002
     -1.45     -1.85    0.385723E-002
     -1.45     -1.80    0.332990E-002
     -1.45     -1.75    0.326241E-002
     -1.45     -1.70    0.367901E-002
     -1.45     -1.65    0.455530E-002
     -1.45     -1.60    0.582334E-002
     -1.45     -1.55    0.738505E-002
     -1.45     -1.50    0.912969E-002
     -1.45     -1.45    0.109503E-001
     -1.45     -1.40    0.127557E-001
     -1.45     -1.35    0.144768E-001
     -1.45     -1.30    0.160677E-001
     -1.45     -1.25    0.175030E-001
     -1.45     -1.20    0.187737E-001
     -1.45     -1.15    0.198823E-001
     -1.45     -1.10    0.208387E-001
     -1.45     -1.05    0.216569E-001
     -1.45     -1.00    0.223524E-001
     -1.45     -0.95    0.229406E-001
     -1.45     -0.90    0.234360E-001
     -1.45     -0.85    0.238515E-001
     -1.45     -0.80    0.241981E-001
     -1.45     -0.75    0.244855E-001
     -1.45     -0.70    0.247213E-001
     -1.45     -0.65    0.249118E-001
     -1.45     -0.60    0.250619E-001
     -1.45     -0.55    0.251755E-001
     -1.45     -0.50    0.252552E-001
     -1.45     -0.45    0.253029E-001
     -1.45     -0.40    0.253196E-001
     -1.45     -0.35    0.253057E-001
     -1.45     -0.30    0.252609E-001
     -1.45     -0.25    0.251846E-001
     -1.45     -0.20    0.250757E-001
     -1.45     -0.15    0.249328E-001
     -1.45     -0.10    0.247547E-001
     -1.45     -0.05    0.245403E-001
     -1.45      0.00    0.242888E-001
     -1.45      0.05    0.240007E-001
     -1.45      0.10    0.236773E-001
     -1.45      0.15    0.233222E-001
     -1.45      0.20    0.229407E-001
     -1.45      0.25    0.225409E-001
     -1.45      0.30    0.221337E-001
     -1.45      0.35    0.217323E-001
     -1.45      0.40    0.213520E-001
     -1.45      0.45    0.210093E-001
     -1.45      0.50    0.207201E-001
     -1.45      0.55    0.204986E-001
     -1.45      0.60    0.203554E-001
     -1.45      0.65    0.202961E-001
     -1.45      0.70    0.203209E-001
     -1.45      0.75    0.204240E-001
     -1.45      0.80    0.205951E-001
     -1.45      0.85    0.208197E-001
     -1.45      0.90    0.210816E-001
     -1.45      0.95    0.213641E-001
     -1.45      1.00    0.216513E-001
     -1.45      1.05    0.219296E-001
     -1.45      1.10    0.221878E-001
     -1.45      1.15    0.224176E-001
     -1.45      1.20    0.226133E-001
     -1.45      1.25    0.227716E-001
     -1.45      1.30    0.228911E-001
     -1.45      1.35    0.229721E-001
     -1.45      1.40    0.230157E-001
     -1.45      1.45    0.230239E-001
     -1.45      1.50    0.229993E-001
     -1.45      1.55    0.229446E-001
     -1.45      1.60    0.228626E-001
     -1.45      1.65    0.227562E-001
     -1.45      1.70    0.226281E-001
     -1.45      1.75    0.224810E-001
     -1.45      1.80    0.223175E-001
     -1.45      1.85    0.221399E-001
     -1.45      1.90    0.219504E-001
     -1.45      1.95    0.217509E-001
     -1.45      2.00    0.215432E-001
     -1.45      2.05    0.213288E-001
     -1.45      2.10    0.211088E-001
     -1.45      2.15    0.208843E-001
     -1.45      2.20    0.206558E-001
     -1.45      2.25    0.204238E-001
     -1.45      2.30    0.201882E-001
     -1.45      2.35    0.199488E-001
     -1.45      2.40    0.197053E-001
     -1.45      2.45    0.194571E-001
     -1.45      2.50    0.192033E-001
     -1.45      2.55    0.189431E-001
     -1.45      2.60    0.186756E-001
     -1.45      2.65    0.183998E-001
     -1.45      2.70    0.181148E-001
     -1.45      2.75    0.178196E-001
     -1.45      2.80    0.175136E-001
     -1.45      2.85    0.171958E-001
     -1.45      2.90    0.168657E-001
     -1.45      2.95    0.165228E-001
     -1.45      3.00    0.161666E-001
     -1.45      3.05    0.157967E-001
     -1.45      3.10    0.154130E-001
     -1.45      3.15    0.150152E-001
     -1.45      3.20    0.146035E-001
     -1.45      3.25    0.141777E-001
     -1.45      3.30    0.137380E-001
     -1.45      3.35    0.132848E-001
     -1.45      3.40    0.128184E-001
     -1.45      3.45    0.123392E-001
     -1.45      3.50    0.118481E-001
     -1.45      3.55    0.113457E-001
     -1.45      3.60    0.108330E-001
     -1.45      3.65    0.103113E-001
     -1.45      3.70    0.978193E-002
     -1.45      3.75    0.924652E-002
     -1.45      3.80    0.870694E-002
     -1.45      3.85    0.816527E-002
     -1.45      3.90    0.762385E-002
     -1.45      3.95    0.708523E-002
     -1.45      4.00    0.655214E-002
     -1.45      4.05    0.602744E-002
     -1.45      4.10    0.551412E-002
     -1.45      4.15    0.501515E-002
     -1.45      4.20    0.453346E-002
     -1.45      4.25    0.407184E-002
     -1.45      4.30    0.363288E-002
     -1.45      4.35    0.321883E-002
     -1.45      4.40    0.283157E-002
     -1.45      4.45    0.247254E-002
     -1.45      4.50    0.214270E-002
     -1.45      4.55    0.184250E-002
     -1.45      4.60    0.157185E-002
     -1.45      4.65    0.133022E-002
     -1.45      4.70    0.111660E-002
     -1.45      4.75    0.929616E-003
     -1.45      4.80    0.767567E-003
     -1.45      4.85    0.628525E-003
     -1.45      4.90    0.510408E-003
     -1.45      4.95    0.411059E-003
     -1.45      5.00    0.328314E-003
     -1.45      5.05    0.260069E-003
     -1.45      5.10    0.204324E-003
     -1.45      5.15    0.159223E-003
     -1.45      5.20    0.123075E-003
     -1.45      5.25    0.943711E-004
     -1.45      5.30    0.717852E-004
     -1.45      5.35    0.541730E-004
     -1.45      5.40    0.405605E-004
     -1.45      5.45    0.301307E-004
     -1.45      5.50    0.222080E-004
     -1.45      5.55    0.162405E-004
     -1.45      5.60    0.117829E-004
     -1.45      5.65    0.848064E-005
     -1.45      5.70    0.605395E-005
     -1.45      5.75    0.428493E-005
     -1.45      5.80    0.300556E-005
     -1.45      5.85    0.208755E-005
     -1.45      5.90    0.143400E-005
     -1.45      5.95    0.972395E-006
     -1.45      6.00    0.648983E-006
     -1.45      6.05    0.424320E-006
     -1.45      6.10    0.269731E-006
     -1.45      6.15    0.164588E-006
     -1.45      6.20    0.942258E-007
     -1.45      6.25    0.483894E-007
     -1.45      6.30    0.200910E-007
     -1.45      6.35    0.481322E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.475335E-008
     -1.40     -6.30    0.198715E-007
     -1.40     -6.25    0.479787E-007
     -1.40     -6.20    0.937372E-007
     -1.40     -6.15    0.164409E-006
     -1.40     -6.10    0.270741E-006
     -1.40     -6.05    0.428232E-006
     -1.40     -6.00    0.658881E-006
     -1.40     -5.95    0.993536E-006
     -1.40     -5.90    0.147500E-005
     -1.40     -5.85    0.216206E-005
     -1.40     -5.80    0.313467E-005
     -1.40     -5.75    0.450043E-005
     -1.40     -5.70    0.640272E-005
     -1.40     -5.65    0.903055E-005
     -1.40     -5.60    0.126303E-004
     -1.40     -5.55    0.175198E-004
     -1.40     -5.50    0.241036E-004
     -1.40     -5.45    0.328915E-004
     -1.40     -5.40    0.445167E-004
     -1.40     -5.35    0.597561E-004
     -1.40     -5.30    0.795491E-004
     -1.40     -5.25    0.105016E-003
     -1.40     -5.20    0.137471E-003
     -1.40     -5.15    0.178433E-003
     -1.40     -5.10    0.229622E-003
     -1.40     -5.05    0.292958E-003
     -1.40     -5.00    0.370529E-003
     -1.40     -4.95    0.464567E-003
     -1.40     -4.90    0.577390E-003
     -1.40     -4.85    0.711343E-003
     -1.40     -4.80    0.868717E-003
     -1.40     -4.75    0.105167E-002
     -1.40     -4.70    0.126212E-002
     -1.40     -4.65    0.150167E-002
     -1.40     -4.60    0.177152E-002
     -1.40     -4.55    0.207236E-002
     -1.40     -4.50    0.240437E-002
     -1.40     -4.45    0.276714E-002
     -1.40     -4.40    0.315971E-002
     -1.40     -4.35    0.358055E-002
     -1.40     -4.30    0.402762E-002
     -1.40     -4.25    0.449845E-002
     -1.40     -4.20    0.499022E-002
     -1.40     -4.15    0.549987E-002
     -1.40     -4.10    0.602417E-002
     -1.40     -4.05    0.655983E-002
     -1.40     -4.00    0.710361E-002
     -1.40     -3.95    0.765238E-002
     -1.40     -3.90    0.820319E-002
     -1.40     -3.85    0.875330E-002
     -1.40     -3.80    0.930022E-002
     -1.40     -3.75    0.984175E-002
     -1.40     -3.70    0.103759E-001
     -1.40     -3.65    0.109011E-001
     -1.40     -3.60    0.114157E-001
     -1.40     -3.55    0.119186E-001
     -1.40     -3.50    0.124086E-001
     -1.40     -3.45    0.128849E-001
     -1.40     -3.40    0.133466E-001
     -1.40     -3.35    0.137928E-001
     -1.40     -3.30    0.142229E-001
     -1.40     -3.25    0.146359E-001
     -1.40     -3.20    0.150309E-001
     -1.40     -3.15    0.154069E-001
     -1.40     -3.10    0.157626E-001
     -1.40     -3.05    0.160964E-001
     -1.40     -3.00    0.164064E-001
     -1.40     -2.95    0.166902E-001
     -1.40     -2.90    0.169449E-001
     -1.40     -2.85    0.171669E-001
     -1.40     -2.80    0.173518E-001
     -1.40     -2.75    0.174943E-001
     -1.40     -2.70    0.175879E-001
     -1.40     -2.65    0.176249E-001
     -1.40     -2.60    0.175963E-001
     -1.40     -2.55    0.174916E-001
     -1.40     -2.50    0.172988E-001
     -1.40     -2.45    0.170049E-001
     -1.40     -2.40    0.165961E-001
     -1.40     -2.35    0.160591E-001
     -1.40     -2.30    0.153823E-001
     -1.40     -2.25    0.145581E-001
     -1.40     -2.20    0.135861E-001
     -1.40     -2.15    0.124764E-001
     -1.40     -2.10    0.112539E-001
     -1.40     -2.05    0.996159E-002
     -1.40     -2.00    0.866232E-002
     -1.40     -1.95    0.743745E-002
     -1.40     -1.90    0.638103E-002
     -1.40     -1.85    0.558928E-002
     -1.40     -1.80    0.514654E-002
     -1.40     -1.75    0.511074E-002
     -1.40     -1.70    0.550233E-002
     -1.40     -1.65    0.630018E-002
     -1.40     -1.60    0.744588E-002
     -1.40     -1.55    0.885491E-002
     -1.40     -1.50    0.104312E-001
     -1.40     -1.45    0.120810E-001
     -1.40     -1.40    0.137237E-001
     -1.40     -1.35    0.152969E-001
     -1.40     -1.30    0.167583E-001
     -1.40     -1.25    0.180835E-001
     -1.40     -1.20    0.192628E-001
     -1.40     -1.15    0.202968E-001
     -1.40     -1.10    0.211933E-001
     -1.40     -1.05    0.219638E-001
     -1.40     -1.00    0.226216E-001
     -1.40     -0.95    0.231805E-001
     -1.40     -0.90    0.236531E-001
     -1.40     -0.85    0.240511E-001
     -1.40     -0.80    0.243847E-001
     -1.40     -0.75    0.246626E-001
     -1.40     -0.70    0.248919E-001
     -1.40     -0.65    0.250785E-001
     -1.40     -0.60    0.252272E-001
     -1.40     -0.55    0.253415E-001
     -1.40     -0.50    0.254243E-001
     -1.40     -0.45    0.254773E-001
     -1.40     -0.40    0.255018E-001
     -1.40     -0.35    0.254984E-001
     -1.40     -0.30    0.254673E-001
     -1.40     -0.25    0.254081E-001
     -1.40     -0.20    0.253203E-001
     -1.40     -0.15    0.252031E-001
     -1.40     -0.10    0.250559E-001
     -1.40     -0.05    0.248780E-001
     -1.40      0.00    0.246696E-001
     -1.40      0.05    0.244312E-001
     -1.40      0.10    0.241646E-001
     -1.40      0.15    0.238730E-001
     -1.40      0.20    0.235612E-001
     -1.40      0.25    0.232359E-001
     -1.40      0.30    0.229060E-001
     -1.40      0.35    0.225817E-001
     -1.40      0.40    0.222750E-001
     -1.40      0.45    0.219982E-001
     -1.40      0.50    0.217633E-001
     -1.40      0.55    0.215807E-001
     -1.40      0.60    0.214582E-001
     -1.40      0.65    0.213998E-001
     -1.40      0.70    0.214057E-001
     -1.40      0.75    0.214715E-001
     -1.40      0.80    0.215896E-001
     -1.40      0.85    0.217493E-001
     -1.40      0.90    0.219384E-001
     -1.40      0.95    0.221440E-001
     -1.40      1.00    0.223541E-001
     -1.40      1.05    0.225577E-001
     -1.40      1.10    0.227457E-001
     -1.40      1.15    0.229111E-001
     -1.40      1.20    0.230490E-001
     -1.40      1.25    0.231560E-001
     -1.40      1.30    0.232306E-001
     -1.40      1.35    0.232725E-001
     -1.40      1.40    0.232821E-001
     -1.40      1.45    0.232609E-001
     -1.40      1.50    0.232106E-001
     -1.40      1.55    0.231334E-001
     -1.40      1.60    0.230316E-001
     -1.40      1.65    0.229076E-001
     -1.40      1.70    0.227638E-001
     -1.40      1.75    0.226026E-001
     -1.40      1.80    0.224265E-001
     -1.40      1.85    0.222378E-001
     -1.40      1.90    0.220385E-001
     -1.40      1.95    0.218306E-001
     -1.40      2.00    0.216160E-001
     -1.40      2.05    0.213962E-001
     -1.40      2.10    0.211726E-001
     -1.40      2.15    0.209459E-001
     -1.40      2.20    0.207170E-001
     -1.40      2.25    0.204862E-001
     -1.40      2.30    0.202534E-001
     -1.40      2.35    0.200183E-001
     -1.40      2.40    0.197805E-001
     -1.40      2.45    0.195390E-001
     -1.40      2.50    0.192929E-001
     -1.40      2.55    0.190412E-001
     -1.40      2.60    0.187827E-001
     -1.40      2.65    0.185162E-001
     -1.40      2.70    0.182407E-001
     -1.40      2.75    0.179550E-001
     -1.40      2.80    0.176582E-001
     -1.40      2.85    0.173495E-001
     -1.40      2.90    0.170282E-001
     -1.40      2.95    0.166936E-001
     -1.40      3.00    0.163452E-001
     -1.40      3.05    0.159828E-001
     -1.40      3.10    0.156060E-001
     -1.40      3.15    0.152147E-001
     -1.40      3.20    0.148089E-001
     -1.40      3.25    0.143886E-001
     -1.40      3.30    0.139540E-001
     -1.40      3.35    0.135053E-001
     -1.40      3.40    0.130429E-001
     -1.40      3.45    0.125672E-001
     -1.40      3.50    0.120790E-001
     -1.40      3.55    0.115789E-001
     -1.40      3.60    0.110680E-001
     -1.40      3.65    0.105473E-001
     -1.40      3.70    0.100182E-001
     -1.40      3.75    0.948225E-002
     -1.40      3.80    0.894125E-002
     -1.40      3.85    0.839722E-002
     -1.40      3.90    0.785244E-002
     -1.40      3.95    0.730942E-002
     -1.40      4.00    0.677085E-002
     -1.40      4.05    0.623960E-002
     -1.40      4.10    0.571866E-002
     -1.40      4.15    0.521105E-002
     -1.40      4.20    0.471977E-002
     -1.40      4.25    0.424773E-002
     -1.40      4.30    0.379762E-002
     -1.40      4.35    0.337187E-002
     -1.40      4.40    0.297252E-002
     -1.40      4.45    0.260122E-002
     -1.40      4.50    0.225910E-002
     -1.40      4.55    0.194680E-002
     -1.40      4.60    0.166443E-002
     -1.40      4.65    0.141159E-002
     -1.40      4.70    0.118743E-002
     -1.40      4.75    0.990648E-003
     -1.40      4.80    0.819640E-003
     -1.40      4.85    0.672514E-003
     -1.40      4.90    0.547200E-003
     -1.40      4.95    0.441528E-003
     -1.40      5.00    0.353301E-003
     -1.40      5.05    0.280362E-003
     -1.40      5.10    0.220648E-003
     -1.40      5.15    0.172229E-003
     -1.40      5.20    0.133341E-003
     -1.40      5.25    0.102399E-003
     -1.40      5.30    0.780066E-004
     -1.40      5.35    0.589507E-004
     -1.40      5.40    0.441969E-004
     -1.40      5.45    0.328741E-004
     -1.40      5.50    0.242596E-004
     -1.40      5.55    0.177612E-004
     -1.40      5.60    0.129004E-004
     -1.40      5.65    0.929449E-005
     -1.40      5.70    0.664132E-005
     -1.40      5.75    0.470490E-005
     -1.40      5.80    0.330288E-005
     -1.40      5.85    0.229581E-005
     -1.40      5.90    0.157815E-005
     -1.40      5.95    0.107080E-005
     -1.40      6.00    0.715042E-006
     -1.40      6.05    0.467727E-006
     -1.40      6.10    0.297438E-006
     -1.40      6.15    0.181551E-006
     -1.40      6.20    0.103962E-006
     -1.40      6.25    0.533988E-007
     -1.40      6.30    0.221736E-007
     -1.40      6.35    0.531249E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.536095E-008
     -1.35     -6.30    0.224035E-007
     -1.35     -6.25    0.540600E-007
     -1.35     -6.20    0.105533E-006
     -1.35     -6.15    0.184912E-006
     -1.35     -6.10    0.304141E-006
     -1.35     -6.05    0.480410E-006
     -1.35     -6.00    0.738054E-006
     -1.35     -5.95    0.111112E-005
     -1.35     -5.90    0.164671E-005
     -1.35     -5.85    0.240937E-005
     -1.35     -5.80    0.348661E-005
     -1.35     -5.75    0.499592E-005
     -1.35     -5.70    0.709338E-005
     -1.35     -5.65    0.998414E-005
     -1.35     -5.60    0.139349E-004
     -1.35     -5.55    0.192882E-004
     -1.35     -5.50    0.264795E-004
     -1.35     -5.45    0.360547E-004
     -1.35     -5.40    0.486901E-004
     -1.35     -5.35    0.652119E-004
     -1.35     -5.30    0.866156E-004
     -1.35     -5.25    0.114083E-003
     -1.35     -5.20    0.148995E-003
     -1.35     -5.15    0.192937E-003
     -1.35     -5.10    0.247701E-003
     -1.35     -5.05    0.315268E-003
     -1.35     -5.00    0.397786E-003
     -1.35     -4.95    0.497529E-003
     -1.35     -4.90    0.616844E-003
     -1.35     -4.85    0.758081E-003
     -1.35     -4.80    0.923513E-003
     -1.35     -4.75    0.111524E-002
     -1.35     -4.70    0.133512E-002
     -1.35     -4.65    0.158463E-002
     -1.35     -4.60    0.186483E-002
     -1.35     -4.55    0.217626E-002
     -1.35     -4.50    0.251892E-002
     -1.35     -4.45    0.289223E-002
     -1.35     -4.40    0.329503E-002
     -1.35     -4.35    0.372560E-002
     -1.35     -4.30    0.418176E-002
     -1.35     -4.25    0.466091E-002
     -1.35     -4.20    0.516010E-002
     -1.35     -4.15    0.567620E-002
     -1.35     -4.10    0.620593E-002
     -1.35     -4.05    0.674599E-002
     -1.35     -4.00    0.729316E-002
     -1.35     -3.95    0.784435E-002
     -1.35     -3.90    0.839665E-002
     -1.35     -3.85    0.894740E-002
     -1.35     -3.80    0.949422E-002
     -1.35     -3.75    0.100350E-001
     -1.35     -3.70    0.105678E-001
     -1.35     -3.65    0.110911E-001
     -1.35     -3.60    0.116036E-001
     -1.35     -3.55    0.121040E-001
     -1.35     -3.50    0.125913E-001
     -1.35     -3.45    0.130648E-001
     -1.35     -3.40    0.135237E-001
     -1.35     -3.35    0.139671E-001
     -1.35     -3.30    0.143945E-001
     -1.35     -3.25    0.148050E-001
     -1.35     -3.20    0.151978E-001
     -1.35     -3.15    0.155720E-001
     -1.35     -3.10    0.159263E-001
     -1.35     -3.05    0.162594E-001
     -1.35     -3.00    0.165693E-001
     -1.35     -2.95    0.168541E-001
     -1.35     -2.90    0.171108E-001
     -1.35     -2.85    0.173364E-001
     -1.35     -2.80    0.175267E-001
     -1.35     -2.75    0.176768E-001
     -1.35     -2.70    0.177810E-001
     -1.35     -2.65    0.178322E-001
     -1.35     -2.60    0.178225E-001
     -1.35     -2.55    0.177425E-001
     -1.35     -2.50    0.175818E-001
     -1.35     -2.45    0.173292E-001
     -1.35     -2.40    0.169730E-001
     -1.35     -2.35    0.165023E-001
     -1.35     -2.30    0.159081E-001
     -1.35     -2.25    0.151851E-001
     -1.35     -2.20    0.143347E-001
     -1.35     -2.15    0.133678E-001
     -1.35     -2.10    0.123080E-001
     -1.35     -2.05    0.111943E-001
     -1.35     -2.00    0.100821E-001
     -1.35     -1.95    0.904164E-002
     -1.35     -1.90    0.815289E-002
     -1.35     -1.85    0.749662E-002
     -1.35     -1.80    0.714293E-002
     -1.35     -1.75    0.713959E-002
     -1.35     -1.70    0.750326E-002
     -1.35     -1.65    0.821630E-002
     -1.35     -1.60    0.923019E-002
     -1.35     -1.55    0.104744E-001
     -1.35     -1.50    0.118683E-001
     -1.35     -1.45    0.133322E-001
     -1.35     -1.40    0.147966E-001
     -1.35     -1.35    0.162067E-001
     -1.35     -1.30    0.175243E-001
     -1.35     -1.25    0.187265E-001
     -1.35     -1.20    0.198028E-001
     -1.35     -1.15    0.207524E-001
     -1.35     -1.10    0.215804E-001
     -1.35     -1.05    0.222961E-001
     -1.35     -1.00    0.229106E-001
     -1.35     -0.95    0.234352E-001
     -1.35     -0.90    0.238811E-001
     -1.35     -0.85    0.242586E-001
     -1.35     -0.80    0.245765E-001
     -1.35     -0.75    0.248427E-001
     -1.35     -0.70    0.250638E-001
     -1.35     -0.65    0.252451E-001
     -1.35     -0.60    0.253910E-001
     -1.35     -0.55    0.255050E-001
     -1.35     -0.50    0.255897E-001
     -1.35     -0.45    0.256470E-001
     -1.35     -0.40    0.256783E-001
     -1.35     -0.35    0.256842E-001
     -1.35     -0.30    0.256653E-001
     -1.35     -0.25    0.256214E-001
     -1.35     -0.20    0.255525E-001
     -1.35     -0.15    0.254582E-001
     -1.35     -0.10    0.253382E-001
     -1.35     -0.05    0.251925E-001
     -1.35      0.00    0.250212E-001
     -1.35      0.05    0.248255E-001
     -1.35      0.10    0.246071E-001
     -1.35      0.15    0.243688E-001
     -1.35      0.20    0.241148E-001
     -1.35      0.25    0.238506E-001
     -1.35      0.30    0.235833E-001
     -1.35      0.35    0.233210E-001
     -1.35      0.40    0.230728E-001
     -1.35      0.45    0.228480E-001
     -1.35      0.50    0.226555E-001
     -1.35      0.55    0.225031E-001
     -1.35      0.60    0.223964E-001
     -1.35      0.65    0.223383E-001
     -1.35      0.70    0.223289E-001
     -1.35      0.75    0.223650E-001
     -1.35      0.80    0.224409E-001
     -1.35      0.85    0.225488E-001
     -1.35      0.90    0.226793E-001
     -1.35      0.95    0.228228E-001
     -1.35      1.00    0.229698E-001
     -1.35      1.05    0.231117E-001
     -1.35      1.10    0.232411E-001
     -1.35      1.15    0.233522E-001
     -1.35      1.20    0.234405E-001
     -1.35      1.25    0.235030E-001
     -1.35      1.30    0.235380E-001
     -1.35      1.35    0.235448E-001
     -1.35      1.40    0.235234E-001
     -1.35      1.45    0.234748E-001
     -1.35      1.50    0.234002E-001
     -1.35      1.55    0.233011E-001
     -1.35      1.60    0.231796E-001
     -1.35      1.65    0.230377E-001
     -1.35      1.70    0.228775E-001
     -1.35      1.75    0.227014E-001
     -1.35      1.80    0.225116E-001
     -1.35      1.85    0.223105E-001
     -1.35      1.90    0.221001E-001
     -1.35      1.95    0.218827E-001
     -1.35      2.00    0.216601E-001
     -1.35      2.05    0.214341E-001
     -1.35      2.10    0.212059E-001
     -1.35      2.15    0.209768E-001
     -1.35      2.20    0.207473E-001
     -1.35      2.25    0.205179E-001
     -1.35      2.30    0.202884E-001
     -1.35      2.35    0.200584E-001
     -1.35      2.40    0.198272E-001
     -1.35      2.45    0.195937E-001
     -1.35      2.50    0.193568E-001
     -1.35      2.55    0.191150E-001
     -1.35      2.60    0.188670E-001
     -1.35      2.65    0.186113E-001
     -1.35      2.70    0.183467E-001
     -1.35      2.75    0.180719E-001
     -1.35      2.80    0.177857E-001
     -1.35      2.85    0.174872E-001
     -1.35      2.90    0.171756E-001
     -1.35      2.95    0.168503E-001
     -1.35      3.00    0.165106E-001
     -1.35      3.05    0.161563E-001
     -1.35      3.10    0.157870E-001
     -1.35      3.15    0.154027E-001
     -1.35      3.20    0.150033E-001
     -1.35      3.25    0.145888E-001
     -1.35      3.30    0.141595E-001
     -1.35      3.35    0.137155E-001
     -1.35      3.40    0.132574E-001
     -1.35      3.45    0.127855E-001
     -1.35      3.50    0.123004E-001
     -1.35      3.55    0.118029E-001
     -1.35      3.60    0.112939E-001
     -1.35      3.65    0.107746E-001
     -1.35      3.70    0.102461E-001
     -1.35      3.75    0.970993E-002
     -1.35      3.80    0.916790E-002
     -1.35      3.85    0.862196E-002
     -1.35      3.90    0.807431E-002
     -1.35      3.95    0.752742E-002
     -1.35      4.00    0.698395E-002
     -1.35      4.05    0.644675E-002
     -1.35      4.10    0.591881E-002
     -1.35      4.15    0.540319E-002
     -1.35      4.20    0.490296E-002
     -1.35      4.25    0.442109E-002
     -1.35      4.30    0.396042E-002
     -1.35      4.35    0.352351E-002
     -1.35      4.40    0.311258E-002
     -1.35      4.45    0.272943E-002
     -1.35      4.50    0.237540E-002
     -1.35      4.55    0.205131E-002
     -1.35      4.60    0.175745E-002
     -1.35      4.65    0.149358E-002
     -1.35      4.70    0.125898E-002
     -1.35      4.75    0.105248E-002
     -1.35      4.80    0.872532E-003
     -1.35      4.85    0.717308E-003
     -1.35      4.90    0.584759E-003
     -1.35      4.95    0.472708E-003
     -1.35      5.00    0.378930E-003
     -1.35      5.05    0.301223E-003
     -1.35      5.10    0.237463E-003
     -1.35      5.15    0.185654E-003
     -1.35      5.20    0.143959E-003
     -1.35      5.25    0.110718E-003
     -1.35      5.30    0.844646E-004
     -1.35      5.35    0.639186E-004
     -1.35      5.40    0.479841E-004
     -1.35      5.45    0.357356E-004
     -1.35      5.50    0.264025E-004
     -1.35      5.55    0.193519E-004
     -1.35      5.60    0.140707E-004
     -1.35      5.65    0.101478E-004
     -1.35      5.70    0.725787E-005
     -1.35      5.75    0.514619E-005
     -1.35      5.80    0.361559E-005
     -1.35      5.85    0.251504E-005
     -1.35      5.90    0.173001E-005
     -1.35      5.95    0.117454E-005
     -1.35      6.00    0.784729E-006
     -1.35      6.05    0.513541E-006
     -1.35      6.10    0.326696E-006
     -1.35      6.15    0.199469E-006
     -1.35      6.20    0.114250E-006
     -1.35      6.25    0.586932E-007
     -1.35      6.30    0.243749E-007
     -1.35      6.35    0.584030E-008
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.603092E-008
     -1.30     -6.30    0.251944E-007
     -1.30     -6.25    0.607595E-007
     -1.30     -6.20    0.118518E-006
     -1.30     -6.15    0.207461E-006
     -1.30     -6.10    0.340834E-006
     -1.30     -6.05    0.537657E-006
     -1.30     -6.00    0.824794E-006
     -1.30     -5.95    0.123973E-005
     -1.30     -5.90    0.183421E-005
     -1.30     -5.85    0.267891E-005
     -1.30     -5.80    0.386946E-005
     -1.30     -5.75    0.553384E-005
     -1.30     -5.70    0.784159E-005
     -1.30     -5.65    0.110149E-004
     -1.30     -5.60    0.153417E-004
     -1.30     -5.55    0.211910E-004
     -1.30     -5.50    0.290296E-004
     -1.30     -5.45    0.394414E-004
     -1.30     -5.40    0.531469E-004
     -1.30     -5.35    0.710230E-004
     -1.30     -5.30    0.941221E-004
     -1.30     -5.25    0.123688E-003
     -1.30     -5.20    0.161168E-003
     -1.30     -5.15    0.208215E-003
     -1.30     -5.10    0.266688E-003
     -1.30     -5.05    0.338628E-003
     -1.30     -5.00    0.426238E-003
     -1.30     -4.95    0.531830E-003
     -1.30     -4.90    0.657771E-003
     -1.30     -4.85    0.806409E-003
     -1.30     -4.80    0.979987E-003
     -1.30     -4.75    0.118055E-002
     -1.30     -4.70    0.140986E-002
     -1.30     -4.65    0.166928E-002
     -1.30     -4.60    0.195973E-002
     -1.30     -4.55    0.228159E-002
     -1.30     -4.50    0.263468E-002
     -1.30     -4.45    0.301822E-002
     -1.30     -4.40    0.343089E-002
     -1.30     -4.35    0.387079E-002
     -1.30     -4.30    0.433559E-002
     -1.30     -4.25    0.482256E-002
     -1.30     -4.20    0.532866E-002
     -1.30     -4.15    0.585069E-002
     -1.30     -4.10    0.638533E-002
     -1.30     -4.05    0.692929E-002
     -1.30     -4.00    0.747936E-002
     -1.30     -3.95    0.803250E-002
     -1.30     -3.90    0.858587E-002
     -1.30     -3.85    0.913689E-002
     -1.30     -3.80    0.968326E-002
     -1.30     -3.75    0.102229E-001
     -1.30     -3.70    0.107542E-001
     -1.30     -3.65    0.112755E-001
     -1.30     -3.60    0.117855E-001
     -1.30     -3.55    0.122833E-001
     -1.30     -3.50    0.127680E-001
     -1.30     -3.45    0.132386E-001
     -1.30     -3.40    0.136946E-001
     -1.30     -3.35    0.141353E-001
     -1.30     -3.30    0.145601E-001
     -1.30     -3.25    0.149683E-001
     -1.30     -3.20    0.153591E-001
     -1.30     -3.15    0.157317E-001
     -1.30     -3.10    0.160850E-001
     -1.30     -3.05    0.164178E-001
     -1.30     -3.00    0.167283E-001
     -1.30     -2.95    0.170146E-001
     -1.30     -2.90    0.172743E-001
     -1.30     -2.85    0.175044E-001
     -1.30     -2.80    0.177013E-001
     -1.30     -2.75    0.178606E-001
     -1.30     -2.70    0.179771E-001
     -1.30     -2.65    0.180447E-001
     -1.30     -2.60    0.180565E-001
     -1.30     -2.55    0.180043E-001
     -1.30     -2.50    0.178793E-001
     -1.30     -2.45    0.176722E-001
     -1.30     -2.40    0.173734E-001
     -1.30     -2.35    0.169744E-001
     -1.30     -2.30    0.164684E-001
     -1.30     -2.25    0.158526E-001
     -1.30     -2.20    0.151298E-001
     -1.30     -2.15    0.143113E-001
     -1.30     -2.10    0.134188E-001
     -1.30     -2.05    0.124871E-001
     -1.30     -2.00    0.115636E-001
     -1.30     -1.95    0.107076E-001
     -1.30     -1.90    0.998522E-002
     -1.30     -1.85    0.946236E-002
     -1.30     -1.80    0.919564E-002
     -1.30     -1.75    0.922332E-002
     -1.30     -1.70    0.955859E-002
     -1.30     -1.65    0.101872E-001
     -1.30     -1.60    0.110699E-001
     -1.30     -1.55    0.121498E-001
     -1.30     -1.50    0.133607E-001
     -1.30     -1.45    0.146370E-001
     -1.30     -1.40    0.159201E-001
     -1.30     -1.35    0.171630E-001
     -1.30     -1.30    0.183320E-001
     -1.30     -1.25    0.194059E-001
     -1.30     -1.20    0.203741E-001
     -1.30     -1.15    0.212340E-001
     -1.30     -1.10    0.219890E-001
     -1.30     -1.05    0.226458E-001
     -1.30     -1.00    0.232131E-001
     -1.30     -0.95    0.237004E-001
     -1.30     -0.90    0.241169E-001
     -1.30     -0.85    0.244715E-001
     -1.30     -0.80    0.247717E-001
     -1.30     -0.75    0.250247E-001
     -1.30     -0.70    0.252361E-001
     -1.30     -0.65    0.254108E-001
     -1.30     -0.60    0.255528E-001
     -1.30     -0.55    0.256654E-001
     -1.30     -0.50    0.257511E-001
     -1.30     -0.45    0.258116E-001
     -1.30     -0.40    0.258485E-001
     -1.30     -0.35    0.258625E-001
     -1.30     -0.30    0.258542E-001
     -1.30     -0.25    0.258239E-001
     -1.30     -0.20    0.257717E-001
     -1.30     -0.15    0.256974E-001
     -1.30     -0.10    0.256012E-001
     -1.30     -0.05    0.254832E-001
     -1.30      0.00    0.253439E-001
     -1.30      0.05    0.251844E-001
     -1.30      0.10    0.250064E-001
     -1.30      0.15    0.248124E-001
     -1.30      0.20    0.246058E-001
     -1.30      0.25    0.243913E-001
     -1.30      0.30    0.241744E-001
     -1.30      0.35    0.239615E-001
     -1.30      0.40    0.237594E-001
     -1.30      0.45    0.235752E-001
     -1.30      0.50    0.234156E-001
     -1.30      0.55    0.232863E-001
     -1.30      0.60    0.231914E-001
     -1.30      0.65    0.231331E-001
     -1.30      0.70    0.231113E-001
     -1.30      0.75    0.231238E-001
     -1.30      0.80    0.231663E-001
     -1.30      0.85    0.232328E-001
     -1.30      0.90    0.233165E-001
     -1.30      0.95    0.234099E-001
     -1.30      1.00    0.235056E-001
     -1.30      1.05    0.235968E-001
     -1.30      1.10    0.236775E-001
     -1.30      1.15    0.237428E-001
     -1.30      1.20    0.237887E-001
     -1.30      1.25    0.238127E-001
     -1.30      1.30    0.238127E-001
     -1.30      1.35    0.237880E-001
     -1.30      1.40    0.237383E-001
     -1.30      1.45    0.236640E-001
     -1.30      1.50    0.235660E-001
     -1.30      1.55    0.234455E-001
     -1.30      1.60    0.233042E-001
     -1.30      1.65    0.231437E-001
     -1.30      1.70    0.229663E-001
     -1.30      1.75    0.227740E-001
     -1.30      1.80    0.225691E-001
     -1.30      1.85    0.223540E-001
     -1.30      1.90    0.221310E-001
     -1.30      1.95    0.219025E-001
     -1.30      2.00    0.216705E-001
     -1.30      2.05    0.214369E-001
     -1.30      2.10    0.212035E-001
     -1.30      2.15    0.209713E-001
     -1.30      2.20    0.207412E-001
     -1.30      2.25    0.205135E-001
     -1.30      2.30    0.202880E-001
     -1.30      2.35    0.200641E-001
     -1.30      2.40    0.198409E-001
     -1.30      2.45    0.196171E-001
     -1.30      2.50    0.193910E-001
     -1.30      2.55    0.191611E-001
     -1.30      2.60    0.189256E-001
     -1.30      2.65    0.186827E-001
     -1.30      2.70    0.184308E-001
     -1.30      2.75    0.181686E-001
     -1.30      2.80    0.178946E-001
     -1.30      2.85    0.176078E-001
     -1.30      2.90    0.173072E-001
     -1.30      2.95    0.169922E-001
     -1.30      3.00    0.166622E-001
     -1.30      3.05    0.163168E-001
     -1.30      3.10    0.159557E-001
     -1.30      3.15    0.155789E-001
     -1.30      3.20    0.151863E-001
     -1.30      3.25    0.147781E-001
     -1.30      3.30    0.143544E-001
     -1.30      3.35    0.139155E-001
     -1.30      3.40    0.134618E-001
     -1.30      3.45    0.129939E-001
     -1.30      3.50    0.125122E-001
     -1.30      3.55    0.120175E-001
     -1.30      3.60    0.115107E-001
     -1.30      3.65    0.109929E-001
     -1.30      3.70    0.104653E-001
     -1.30      3.75    0.992929E-002
     -1.30      3.80    0.938661E-002
     -1.30      3.85    0.883916E-002
     -1.30      3.90    0.828910E-002
     -1.30      3.95    0.773884E-002
     -1.30      4.00    0.719101E-002
     -1.30      4.05    0.664842E-002
     -1.30      4.10    0.611408E-002
     -1.30      4.15    0.559106E-002
     -1.30      4.20    0.508248E-002
     -1.30      4.25    0.459141E-002
     -1.30      4.30    0.412076E-002
     -1.30      4.35    0.367324E-002
     -1.30      4.40    0.325123E-002
     -1.30      4.45    0.285669E-002
     -1.30      4.50    0.249116E-002
     -1.30      4.55    0.215561E-002
     -1.30      4.60    0.185054E-002
     -1.30      4.65    0.157585E-002
     -1.30      4.70    0.133097E-002
     -1.30      4.75    0.111484E-002
     -1.30      4.80    0.926016E-003
     -1.30      4.85    0.762718E-003
     -1.30      4.90    0.622926E-003
     -1.30      4.95    0.504466E-003
     -1.30      5.00    0.405094E-003
     -1.30      5.05    0.322565E-003
     -1.30      5.10    0.254703E-003
     -1.30      5.15    0.199446E-003
     -1.30      5.20    0.154887E-003
     -1.30      5.25    0.119296E-003
     -1.30      5.30    0.911350E-004
     -1.30      5.35    0.690583E-004
     -1.30      5.40    0.519084E-004
     -1.30      5.45    0.387050E-004
     -1.30      5.50    0.286293E-004
     -1.30      5.55    0.210070E-004
     -1.30      5.60    0.152899E-004
     -1.30      5.65    0.110378E-004
     -1.30      5.70    0.790164E-005
     -1.30      5.75    0.560742E-005
     -1.30      5.80    0.394274E-005
     -1.30      5.85    0.274458E-005
     -1.30      5.90    0.188913E-005
     -1.30      5.95    0.128332E-005
     -1.30      6.00    0.857845E-006
     -1.30      6.05    0.561636E-006
     -1.30      6.10    0.357423E-006
     -1.30      6.15    0.218295E-006
     -1.30      6.20    0.125061E-006
     -1.30      6.25    0.642584E-007
     -1.30      6.30    0.266892E-007
     -1.30      6.35    0.639524E-008
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.676667E-008
     -1.25     -6.30    0.282584E-007
     -1.25     -6.25    0.681106E-007
     -1.25     -6.20    0.132756E-006
     -1.25     -6.15    0.232163E-006
     -1.25     -6.10    0.380987E-006
     -1.25     -6.05    0.600225E-006
     -1.25     -6.00    0.919466E-006
     -1.25     -5.95    0.137989E-005
     -1.25     -5.90    0.203820E-005
     -1.25     -5.85    0.297165E-005
     -1.25     -5.80    0.428447E-005
     -1.25     -5.75    0.611579E-005
     -1.25     -5.70    0.864937E-005
     -1.25     -5.65    0.121254E-004
     -1.25     -5.60    0.168540E-004
     -1.25     -5.55    0.232316E-004
     -1.25     -5.50    0.317580E-004
     -1.25     -5.45    0.430561E-004
     -1.25     -5.40    0.578918E-004
     -1.25     -5.35    0.771939E-004
     -1.25     -5.30    0.102072E-003
     -1.25     -5.25    0.133834E-003
     -1.25     -5.20    0.173990E-003
     -1.25     -5.15    0.224263E-003
     -1.25     -5.10    0.286573E-003
     -1.25     -5.05    0.363023E-003
     -1.25     -5.00    0.455860E-003
     -1.25     -4.95    0.567432E-003
     -1.25     -4.90    0.700119E-003
     -1.25     -4.85    0.856256E-003
     -1.25     -4.80    0.103805E-002
     -1.25     -4.75    0.124748E-002
     -1.25     -4.70    0.148621E-002
     -1.25     -4.65    0.175548E-002
     -1.25     -4.60    0.205605E-002
     -1.25     -4.55    0.238815E-002
     -1.25     -4.50    0.275141E-002
     -1.25     -4.45    0.314488E-002
     -1.25     -4.40    0.356704E-002
     -1.25     -4.35    0.401586E-002
     -1.25     -4.30    0.448884E-002
     -1.25     -4.25    0.498315E-002
     -1.25     -4.20    0.549566E-002
     -1.25     -4.15    0.602311E-002
     -1.25     -4.10    0.656217E-002
     -1.25     -4.05    0.710954E-002
     -1.25     -4.00    0.766206E-002
     -1.25     -3.95    0.821672E-002
     -1.25     -3.90    0.877076E-002
     -1.25     -3.85    0.932169E-002
     -1.25     -3.80    0.986729E-002
     -1.25     -3.75    0.104056E-001
     -1.25     -3.70    0.109350E-001
     -1.25     -3.65    0.114541E-001
     -1.25     -3.60    0.119617E-001
     -1.25     -3.55    0.124567E-001
     -1.25     -3.50    0.129385E-001
     -1.25     -3.45    0.134063E-001
     -1.25     -3.40    0.138594E-001
     -1.25     -3.35    0.142974E-001
     -1.25     -3.30    0.147197E-001
     -1.25     -3.25    0.151257E-001
     -1.25     -3.20    0.155147E-001
     -1.25     -3.15    0.158860E-001
     -1.25     -3.10    0.162386E-001
     -1.25     -3.05    0.165714E-001
     -1.25     -3.00    0.168829E-001
     -1.25     -2.95    0.171714E-001
     -1.25     -2.90    0.174347E-001
     -1.25     -2.85    0.176701E-001
     -1.25     -2.80    0.178745E-001
     -1.25     -2.75    0.180441E-001
     -1.25     -2.70    0.181742E-001
     -1.25     -2.65    0.182598E-001
     -1.25     -2.60    0.182947E-001
     -1.25     -2.55    0.182721E-001
     -1.25     -2.50    0.181849E-001
     -1.25     -2.45    0.180253E-001
     -1.25     -2.40    0.177860E-001
     -1.25     -2.35    0.174604E-001
     -1.25     -2.30    0.170441E-001
     -1.25     -2.25    0.165359E-001
     -1.25     -2.20    0.159399E-001
     -1.25     -2.15    0.152671E-001
     -1.25     -2.10    0.145374E-001
     -1.25     -2.05    0.137807E-001
     -1.25     -2.00    0.130372E-001
     -1.25     -1.95    0.123554E-001
     -1.25     -1.90    0.117888E-001
     -1.25     -1.85    0.113900E-001
     -1.25     -1.80    0.112035E-001
     -1.25     -1.75    0.112593E-001
     -1.25     -1.70    0.115675E-001
     -1.25     -1.65    0.121170E-001
     -1.25     -1.60    0.128769E-001
     -1.25     -1.55    0.138021E-001
     -1.25     -1.50    0.148399E-001
     -1.25     -1.45    0.159373E-001
     -1.25     -1.40    0.170460E-001
     -1.25     -1.35    0.181267E-001
     -1.25     -1.30    0.191503E-001
     -1.25     -1.25    0.200974E-001
     -1.25     -1.20    0.209576E-001
     -1.25     -1.15    0.217274E-001
     -1.25     -1.10    0.224081E-001
     -1.25     -1.05    0.230044E-001
     -1.25     -1.00    0.235230E-001
     -1.25     -0.95    0.239713E-001
     -1.25     -0.90    0.243570E-001
     -1.25     -0.85    0.246871E-001
     -1.25     -0.80    0.249684E-001
     -1.25     -0.75    0.252069E-001
     -1.25     -0.70    0.254075E-001
     -1.25     -0.65    0.255746E-001
     -1.25     -0.60    0.257118E-001
     -1.25     -0.55    0.258220E-001
     -1.25     -0.50    0.259077E-001
     -1.25     -0.45    0.259705E-001
     -1.25     -0.40    0.260118E-001
     -1.25     -0.35    0.260326E-001
     -1.25     -0.30    0.260336E-001
     -1.25     -0.25    0.260150E-001
     -1.25     -0.20    0.259773E-001
     -1.25     -0.15    0.259204E-001
     -1.25     -0.10    0.258447E-001
     -1.25     -0.05    0.257505E-001
     -1.25      0.00    0.256383E-001
     -1.25      0.05    0.255093E-001
     -1.25      0.10    0.253649E-001
     -1.25      0.15    0.252073E-001
     -1.25      0.20    0.250395E-001
     -1.25      0.25    0.248651E-001
     -1.25      0.30    0.246885E-001
     -1.25      0.35    0.245145E-001
     -1.25      0.40    0.243486E-001
     -1.25      0.45    0.241960E-001
     -1.25      0.50    0.240618E-001
     -1.25      0.55    0.239500E-001
     -1.25      0.60    0.238639E-001
     -1.25      0.65    0.238049E-001
     -1.25      0.70    0.237731E-001
     -1.25      0.75    0.237667E-001
     -1.25      0.80    0.237826E-001
     -1.25      0.85    0.238162E-001
     -1.25      0.90    0.238624E-001
     -1.25      0.95    0.239153E-001
     -1.25      1.00    0.239693E-001
     -1.25      1.05    0.240188E-001
     -1.25      1.10    0.240590E-001
     -1.25      1.15    0.240857E-001
     -1.25      1.20    0.240955E-001
     -1.25      1.25    0.240859E-001
     -1.25      1.30    0.240550E-001
     -1.25      1.35    0.240018E-001
     -1.25      1.40    0.239258E-001
     -1.25      1.45    0.238272E-001
     -1.25      1.50    0.237065E-001
     -1.25      1.55    0.235646E-001
     -1.25      1.60    0.234029E-001
     -1.25      1.65    0.232230E-001
     -1.25      1.70    0.230269E-001
     -1.25      1.75    0.228167E-001
     -1.25      1.80    0.225948E-001
     -1.25      1.85    0.223637E-001
     -1.25      1.90    0.221260E-001
     -1.25      1.95    0.218843E-001
     -1.25      2.00    0.216411E-001
     -1.25      2.05    0.213986E-001
     -1.25      2.10    0.211587E-001
     -1.25      2.15    0.209228E-001
     -1.25      2.20    0.206919E-001
     -1.25      2.25    0.204663E-001
     -1.25      2.30    0.202457E-001
     -1.25      2.35    0.200294E-001
     -1.25      2.40    0.198161E-001
     -1.25      2.45    0.196040E-001
     -1.25      2.50    0.193912E-001
     -1.25      2.55    0.191756E-001
     -1.25      2.60    0.189550E-001
     -1.25      2.65    0.187273E-001
     -1.25      2.70    0.184906E-001
     -1.25      2.75    0.182431E-001
     -1.25      2.80    0.179833E-001
     -1.25      2.85    0.177099E-001
     -1.25      2.90    0.174219E-001
     -1.25      2.95    0.171186E-001
     -1.25      3.00    0.167993E-001
     -1.25      3.05    0.164637E-001
     -1.25      3.10    0.161117E-001
     -1.25      3.15    0.157430E-001
     -1.25      3.20    0.153578E-001
     -1.25      3.25    0.149563E-001
     -1.25      3.30    0.145386E-001
     -1.25      3.35    0.141051E-001
     -1.25      3.40    0.136562E-001
     -1.25      3.45    0.131923E-001
     -1.25      3.50    0.127142E-001
     -1.25      3.55    0.122226E-001
     -1.25      3.60    0.117182E-001
     -1.25      3.65    0.112022E-001
     -1.25      3.70    0.106757E-001
     -1.25      3.75    0.101401E-001
     -1.25      3.80    0.959713E-002
     -1.25      3.85    0.904855E-002
     -1.25      3.90    0.849649E-002
     -1.25      3.95    0.794332E-002
     -1.25      4.00    0.739162E-002
     -1.25      4.05    0.684419E-002
     -1.25      4.10    0.630401E-002
     -1.25      4.15    0.577418E-002
     -1.25      4.20    0.525785E-002
     -1.25      4.25    0.475816E-002
     -1.25      4.30    0.427812E-002
     -1.25      4.35    0.382055E-002
     -1.25      4.40    0.338797E-002
     -1.25      4.45    0.298253E-002
     -1.25      4.50    0.260591E-002
     -1.25      4.55    0.225928E-002
     -1.25      4.60    0.194330E-002
     -1.25      4.65    0.165804E-002
     -1.25      4.70    0.140307E-002
     -1.25      4.75    0.117747E-002
     -1.25      4.80    0.979860E-003
     -1.25      4.85    0.808543E-003
     -1.25      4.90    0.661533E-003
     -1.25      4.95    0.536664E-003
     -1.25      5.00    0.431678E-003
     -1.25      5.05    0.344296E-003
     -1.25      5.10    0.272292E-003
     -1.25      5.15    0.213545E-003
     -1.25      5.20    0.166079E-003
     -1.25      5.25    0.128096E-003
     -1.25      5.30    0.979900E-004
     -1.25      5.35    0.743486E-004
     -1.25      5.40    0.559538E-004
     -1.25      5.45    0.417704E-004
     -1.25      5.50    0.309313E-004
     -1.25      5.55    0.227202E-004
     -1.25      5.60    0.165534E-004
     -1.25      5.65    0.119612E-004
     -1.25      5.70    0.857024E-005
     -1.25      5.75    0.608690E-005
     -1.25      5.80    0.428314E-005
     -1.25      5.85    0.298362E-005
     -1.25      5.90    0.205497E-005
     -1.25      5.95    0.139676E-005
     -1.25      6.00    0.934138E-006
     -1.25      6.05    0.611846E-006
     -1.25      6.10    0.389515E-006
     -1.25      6.15    0.237964E-006
     -1.25      6.20    0.136361E-006
     -1.25      6.25    0.700758E-007
     -1.25      6.30    0.291087E-007
     -1.25      6.35    0.697545E-008
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.757128E-008
     -1.20     -6.30    0.316081E-007
     -1.20     -6.25    0.761433E-007
     -1.20     -6.20    0.148304E-006
     -1.20     -6.15    0.259113E-006
     -1.20     -6.10    0.424749E-006
     -1.20     -6.05    0.668337E-006
     -1.20     -6.00    0.102239E-005
     -1.20     -5.95    0.153204E-005
     -1.20     -5.90    0.225929E-005
     -1.20     -5.85    0.328838E-005
     -1.20     -5.80    0.473268E-005
     -1.20     -5.75    0.674308E-005
     -1.20     -5.70    0.951835E-005
     -1.20     -5.65    0.133175E-004
     -1.20     -5.60    0.184740E-004
     -1.20     -5.55    0.254126E-004
     -1.20     -5.50    0.346674E-004
     -1.20     -5.45    0.469015E-004
     -1.20     -5.40    0.629273E-004
     -1.20     -5.35    0.837263E-004
     -1.20     -5.30    0.110467E-003
     -1.20     -5.25    0.144518E-003
     -1.20     -5.20    0.187457E-003
     -1.20     -5.15    0.241070E-003
     -1.20     -5.10    0.307341E-003
     -1.20     -5.05    0.388425E-003
     -1.20     -5.00    0.486616E-003
     -1.20     -4.95    0.604285E-003
     -1.20     -4.90    0.743819E-003
     -1.20     -4.85    0.907537E-003
     -1.20     -4.80    0.109760E-002
     -1.20     -4.75    0.131590E-002
     -1.20     -4.70    0.156401E-002
     -1.20     -4.65    0.184304E-002
     -1.20     -4.60    0.215359E-002
     -1.20     -4.55    0.249572E-002
     -1.20     -4.50    0.286888E-002
     -1.20     -4.45    0.327195E-002
     -1.20     -4.40    0.370324E-002
     -1.20     -4.35    0.416055E-002
     -1.20     -4.30    0.464126E-002
     -1.20     -4.25    0.514243E-002
     -1.20     -4.20    0.566086E-002
     -1.20     -4.15    0.619325E-002
     -1.20     -4.10    0.673624E-002
     -1.20     -4.05    0.728657E-002
     -1.20     -4.00    0.784108E-002
     -1.20     -3.95    0.839686E-002
     -1.20     -3.90    0.895121E-002
     -1.20     -3.85    0.950172E-002
     -1.20     -3.80    0.100463E-001
     -1.20     -3.75    0.105830E-001
     -1.20     -3.70    0.111104E-001
     -1.20     -3.65    0.116270E-001
     -1.20     -3.60    0.121320E-001
     -1.20     -3.55    0.126242E-001
     -1.20     -3.50    0.131031E-001
     -1.20     -3.45    0.135679E-001
     -1.20     -3.40    0.140182E-001
     -1.20     -3.35    0.144535E-001
     -1.20     -3.30    0.148734E-001
     -1.20     -3.25    0.152772E-001
     -1.20     -3.20    0.156646E-001
     -1.20     -3.15    0.160347E-001
     -1.20     -3.10    0.163869E-001
     -1.20     -3.05    0.167200E-001
     -1.20     -3.00    0.170329E-001
     -1.20     -2.95    0.173239E-001
     -1.20     -2.90    0.175913E-001
     -1.20     -2.85    0.178327E-001
     -1.20     -2.80    0.180452E-001
     -1.20     -2.75    0.182257E-001
     -1.20     -2.70    0.183703E-001
     -1.20     -2.65    0.184745E-001
     -1.20     -2.60    0.185334E-001
     -1.20     -2.55    0.185413E-001
     -1.20     -2.50    0.184923E-001
     -1.20     -2.45    0.183805E-001
     -1.20     -2.40    0.182002E-001
     -1.20     -2.35    0.179469E-001
     -1.20     -2.30    0.176178E-001
     -1.20     -2.25    0.172132E-001
     -1.20     -2.20    0.167378E-001
     -1.20     -2.15    0.162022E-001
     -1.20     -2.10    0.156240E-001
     -1.20     -2.05    0.150286E-001
     -1.20     -2.00    0.144490E-001
     -1.20     -1.95    0.139245E-001
     -1.20     -1.90    0.134975E-001
     -1.20     -1.85    0.132089E-001
     -1.20     -1.80    0.130933E-001
     -1.20     -1.75    0.131735E-001
     -1.20     -1.70    0.134573E-001
     -1.20     -1.65    0.139360E-001
     -1.20     -1.60    0.145859E-001
     -1.20     -1.55    0.153721E-001
     -1.20     -1.50    0.162533E-001
     -1.20     -1.45    0.171875E-001
     -1.20     -1.40    0.181359E-001
     -1.20     -1.35    0.190660E-001
     -1.20     -1.30    0.199529E-001
     -1.20     -1.25    0.207799E-001
     -1.20     -1.20    0.215367E-001
     -1.20     -1.15    0.222192E-001
     -1.20     -1.10    0.228274E-001
     -1.20     -1.05    0.233641E-001
     -1.20     -1.00    0.238342E-001
     -1.20     -0.95    0.242433E-001
     -1.20     -0.90    0.245975E-001
     -1.20     -0.85    0.249027E-001
     -1.20     -0.80    0.251644E-001
     -1.20     -0.75    0.253875E-001
     -1.20     -0.70    0.255766E-001
     -1.20     -0.65    0.257353E-001
     -1.20     -0.60    0.258668E-001
     -1.20     -0.55    0.259739E-001
     -1.20     -0.50    0.260587E-001
     -1.20     -0.45    0.261228E-001
     -1.20     -0.40    0.261675E-001
     -1.20     -0.35    0.261939E-001
     -1.20     -0.30    0.262026E-001
     -1.20     -0.25    0.261941E-001
     -1.20     -0.20    0.261688E-001
     -1.20     -0.15    0.261269E-001
     -1.20     -0.10    0.260687E-001
     -1.20     -0.05    0.259947E-001
     -1.20      0.00    0.259054E-001
     -1.20      0.05    0.258018E-001
     -1.20      0.10    0.256853E-001
     -1.20      0.15    0.255576E-001
     -1.20      0.20    0.254213E-001
     -1.20      0.25    0.252791E-001
     -1.20      0.30    0.251345E-001
     -1.20      0.35    0.249913E-001
     -1.20      0.40    0.248537E-001
     -1.20      0.45    0.247255E-001
     -1.20      0.50    0.246107E-001
     -1.20      0.55    0.245123E-001
     -1.20      0.60    0.244325E-001
     -1.20      0.65    0.243726E-001
     -1.20      0.70    0.243325E-001
     -1.20      0.75    0.243110E-001
     -1.20      0.80    0.243056E-001
     -1.20      0.85    0.243129E-001
     -1.20      0.90    0.243289E-001
     -1.20      0.95    0.243491E-001
     -1.20      1.00    0.243690E-001
     -1.20      1.05    0.243842E-001
     -1.20      1.10    0.243905E-001
     -1.20      1.15    0.243845E-001
     -1.20      1.20    0.243631E-001
     -1.20      1.25    0.243240E-001
     -1.20      1.30    0.242655E-001
     -1.20      1.35    0.241862E-001
     -1.20      1.40    0.240856E-001
     -1.20      1.45    0.239635E-001
     -1.20      1.50    0.238203E-001
     -1.20      1.55    0.236566E-001
     -1.20      1.60    0.234735E-001
     -1.20      1.65    0.232727E-001
     -1.20      1.70    0.230560E-001
     -1.20      1.75    0.228255E-001
     -1.20      1.80    0.225840E-001
     -1.20      1.85    0.223342E-001
     -1.20      1.90    0.220791E-001
     -1.20      1.95    0.218217E-001
     -1.20      2.00    0.215649E-001
     -1.20      2.05    0.213114E-001
     -1.20      2.10    0.210636E-001
     -1.20      2.15    0.208232E-001
     -1.20      2.20    0.205914E-001
     -1.20      2.25    0.203684E-001
     -1.20      2.30    0.201540E-001
     -1.20      2.35    0.199471E-001
     -1.20      2.40    0.197459E-001
     -1.20      2.45    0.195484E-001
     -1.20      2.50    0.193519E-001
     -1.20      2.55    0.191537E-001
     -1.20      2.60    0.189513E-001
     -1.20      2.65    0.187419E-001
     -1.20      2.70    0.185232E-001
     -1.20      2.75    0.182932E-001
     -1.20      2.80    0.180499E-001
     -1.20      2.85    0.177921E-001
     -1.20      2.90    0.175186E-001
     -1.20      2.95    0.172285E-001
     -1.20      3.00    0.169214E-001
     -1.20      3.05    0.165968E-001
     -1.20      3.10    0.162546E-001
     -1.20      3.15    0.158949E-001
     -1.20      3.20    0.155177E-001
     -1.20      3.25    0.151233E-001
     -1.20      3.30    0.147120E-001
     -1.20      3.35    0.142842E-001
     -1.20      3.40    0.138403E-001
     -1.20      3.45    0.133808E-001
     -1.20      3.50    0.129065E-001
     -1.20      3.55    0.124181E-001
     -1.20      3.60    0.119163E-001
     -1.20      3.65    0.114023E-001
     -1.20      3.70    0.108772E-001
     -1.20      3.75    0.103423E-001
     -1.20      3.80    0.979927E-002
     -1.20      3.85    0.924988E-002
     -1.20      3.90    0.869620E-002
     -1.20      3.95    0.814054E-002
     -1.20      4.00    0.758543E-002
     -1.20      4.05    0.703366E-002
     -1.20      4.10    0.648818E-002
     -1.20      4.15    0.595209E-002
     -1.20      4.20    0.542859E-002
     -1.20      4.25    0.492086E-002
     -1.20      4.30    0.443200E-002
     -1.20      4.35    0.396494E-002
     -1.20      4.40    0.352234E-002
     -1.20      4.45    0.310648E-002
     -1.20      4.50    0.271922E-002
     -1.20      4.55    0.236190E-002
     -1.20      4.60    0.203535E-002
     -1.20      4.65    0.173981E-002
     -1.20      4.70    0.147499E-002
     -1.20      4.75    0.124008E-002
     -1.20      4.80    0.103382E-002
     -1.20      4.85    0.854575E-003
     -1.20      4.90    0.700401E-003
     -1.20      4.95    0.569152E-003
     -1.20      5.00    0.458559E-003
     -1.20      5.05    0.366315E-003
     -1.20      5.10    0.290149E-003
     -1.20      5.15    0.227885E-003
     -1.20      5.20    0.177483E-003
     -1.20      5.25    0.137079E-003
     -1.20      5.30    0.104998E-003
     -1.20      5.35    0.797656E-004
     -1.20      5.40    0.601023E-004
     -1.20      5.45    0.449183E-004
     -1.20      5.50    0.332983E-004
     -1.20      5.55    0.244839E-004
     -1.20      5.60    0.178557E-004
     -1.20      5.65    0.129140E-004
     -1.20      5.70    0.926082E-005
     -1.20      5.75    0.658261E-005
     -1.20      5.80    0.463537E-005
     -1.20      5.85    0.323116E-005
     -1.20      5.90    0.222682E-005
     -1.20      5.95    0.151440E-005
     -1.20      6.00    0.101330E-005
     -1.20      6.05    0.663969E-006
     -1.20      6.10    0.422844E-006
     -1.20      6.15    0.258398E-006
     -1.20      6.20    0.148102E-006
     -1.20      6.25    0.761222E-007
     -1.20      6.30    0.316238E-007
     -1.20      6.35    0.757865E-008
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.844741E-008
     -1.15     -6.30    0.352544E-007
     -1.15     -6.25    0.848832E-007
     -1.15     -6.20    0.165209E-006
     -1.15     -6.15    0.288393E-006
     -1.15     -6.10    0.472247E-006
     -1.15     -6.05    0.742178E-006
     -1.15     -6.00    0.113382E-005
     -1.15     -5.95    0.169654E-005
     -1.15     -5.90    0.249795E-005
     -1.15     -5.85    0.362973E-005
     -1.15     -5.80    0.521488E-005
     -1.15     -5.75    0.741671E-005
     -1.15     -5.70    0.104497E-004
     -1.15     -5.65    0.145926E-004
     -1.15     -5.60    0.202031E-004
     -1.15     -5.55    0.277356E-004
     -1.15     -5.50    0.377592E-004
     -1.15     -5.45    0.509785E-004
     -1.15     -5.40    0.682533E-004
     -1.15     -5.35    0.906187E-004
     -1.15     -5.30    0.119301E-003
     -1.15     -5.25    0.155733E-003
     -1.15     -5.20    0.201556E-003
     -1.15     -5.15    0.258619E-003
     -1.15     -5.10    0.328964E-003
     -1.15     -5.05    0.414800E-003
     -1.15     -5.00    0.518456E-003
     -1.15     -4.95    0.642325E-003
     -1.15     -4.90    0.788793E-003
     -1.15     -4.85    0.960152E-003
     -1.15     -4.80    0.115851E-002
     -1.15     -4.75    0.138568E-002
     -1.15     -4.70    0.164311E-002
     -1.15     -4.65    0.193178E-002
     -1.15     -4.60    0.225214E-002
     -1.15     -4.55    0.260407E-002
     -1.15     -4.50    0.298685E-002
     -1.15     -4.45    0.339918E-002
     -1.15     -4.40    0.383920E-002
     -1.15     -4.35    0.430458E-002
     -1.15     -4.30    0.479258E-002
     -1.15     -4.25    0.530014E-002
     -1.15     -4.20    0.582402E-002
     -1.15     -4.15    0.636087E-002
     -1.15     -4.10    0.690734E-002
     -1.15     -4.05    0.746018E-002
     -1.15     -4.00    0.801629E-002
     -1.15     -3.95    0.857281E-002
     -1.15     -3.90    0.912712E-002
     -1.15     -3.85    0.967690E-002
     -1.15     -3.80    0.102201E-001
     -1.15     -3.75    0.107550E-001
     -1.15     -3.70    0.112801E-001
     -1.15     -3.65    0.117943E-001
     -1.15     -3.60    0.122964E-001
     -1.15     -3.55    0.127857E-001
     -1.15     -3.50    0.132616E-001
     -1.15     -3.45    0.137234E-001
     -1.15     -3.40    0.141709E-001
     -1.15     -3.35    0.146035E-001
     -1.15     -3.30    0.150210E-001
     -1.15     -3.25    0.154228E-001
     -1.15     -3.20    0.158085E-001
     -1.15     -3.15    0.161777E-001
     -1.15     -3.10    0.165295E-001
     -1.15     -3.05    0.168632E-001
     -1.15     -3.00    0.171777E-001
     -1.15     -2.95    0.174716E-001
     -1.15     -2.90    0.177434E-001
     -1.15     -2.85    0.179910E-001
     -1.15     -2.80    0.182121E-001
     -1.15     -2.75    0.184039E-001
     -1.15     -2.70    0.185632E-001
     -1.15     -2.65    0.186863E-001
     -1.15     -2.60    0.187691E-001
     -1.15     -2.55    0.188072E-001
     -1.15     -2.50    0.187958E-001
     -1.15     -2.45    0.187304E-001
     -1.15     -2.40    0.186069E-001
     -1.15     -2.35    0.184223E-001
     -1.15     -2.30    0.181752E-001
     -1.15     -2.25    0.178669E-001
     -1.15     -2.20    0.175024E-001
     -1.15     -2.15    0.170916E-001
     -1.15     -2.10    0.166495E-001
     -1.15     -2.05    0.161974E-001
     -1.15     -2.00    0.157621E-001
     -1.15     -1.95    0.153748E-001
     -1.15     -1.90    0.150683E-001
     -1.15     -1.85    0.148744E-001
     -1.15     -1.80    0.148192E-001
     -1.15     -1.75    0.149199E-001
     -1.15     -1.70    0.151824E-001
     -1.15     -1.65    0.156002E-001
     -1.15     -1.60    0.161552E-001
     -1.15     -1.55    0.168208E-001
     -1.15     -1.50    0.175653E-001
     -1.15     -1.45    0.183559E-001
     -1.15     -1.40    0.191618E-001
     -1.15     -1.35    0.199567E-001
     -1.15     -1.30    0.207199E-001
     -1.15     -1.25    0.214367E-001
     -1.15     -1.20    0.220978E-001
     -1.15     -1.15    0.226986E-001
     -1.15     -1.10    0.232381E-001
     -1.15     -1.05    0.237178E-001
     -1.15     -1.00    0.241411E-001
     -1.15     -0.95    0.245119E-001
     -1.15     -0.90    0.248352E-001
     -1.15     -0.85    0.251155E-001
     -1.15     -0.80    0.253573E-001
     -1.15     -0.75    0.255648E-001
     -1.15     -0.70    0.257418E-001
     -1.15     -0.65    0.258916E-001
     -1.15     -0.60    0.260169E-001
     -1.15     -0.55    0.261201E-001
     -1.15     -0.50    0.262031E-001
     -1.15     -0.45    0.262676E-001
     -1.15     -0.40    0.263148E-001
     -1.15     -0.35    0.263456E-001
     -1.15     -0.30    0.263607E-001
     -1.15     -0.25    0.263607E-001
     -1.15     -0.20    0.263459E-001
     -1.15     -0.15    0.263167E-001
     -1.15     -0.10    0.262734E-001
     -1.15     -0.05    0.262164E-001
     -1.15      0.00    0.261463E-001
     -1.15      0.05    0.260639E-001
     -1.15      0.10    0.259703E-001
     -1.15      0.15    0.258672E-001
     -1.15      0.20    0.257562E-001
     -1.15      0.25    0.256399E-001
     -1.15      0.30    0.255208E-001
     -1.15      0.35    0.254019E-001
     -1.15      0.40    0.252864E-001
     -1.15      0.45    0.251772E-001
     -1.15      0.50    0.250772E-001
     -1.15      0.55    0.249888E-001
     -1.15      0.60    0.249137E-001
     -1.15      0.65    0.248527E-001
     -1.15      0.70    0.248057E-001
     -1.15      0.75    0.247719E-001
     -1.15      0.80    0.247494E-001
     -1.15      0.85    0.247355E-001
     -1.15      0.90    0.247271E-001
     -1.15      0.95    0.247207E-001
     -1.15      1.00    0.247125E-001
     -1.15      1.05    0.246991E-001
     -1.15      1.10    0.246769E-001
     -1.15      1.15    0.246429E-001
     -1.15      1.20    0.245943E-001
     -1.15      1.25    0.245291E-001
     -1.15      1.30    0.244453E-001
     -1.15      1.35    0.243417E-001
     -1.15      1.40    0.242175E-001
     -1.15      1.45    0.240723E-001
     -1.15      1.50    0.239061E-001
     -1.15      1.55    0.237196E-001
     -1.15      1.60    0.235136E-001
     -1.15      1.65    0.232897E-001
     -1.15      1.70    0.230497E-001
     -1.15      1.75    0.227961E-001
     -1.15      1.80    0.225317E-001
     -1.15      1.85    0.222596E-001
     -1.15      1.90    0.219835E-001
     -1.15      1.95    0.217068E-001
     -1.15      2.00    0.214334E-001
     -1.15      2.05    0.211664E-001
     -1.15      2.10    0.209088E-001
     -1.15      2.15    0.206628E-001
     -1.15      2.20    0.204298E-001
     -1.15      2.25    0.202103E-001
     -1.15      2.30    0.200037E-001
     -1.15      2.35    0.198085E-001
     -1.15      2.40    0.196226E-001
     -1.15      2.45    0.194432E-001
     -1.15      2.50    0.192668E-001
     -1.15      2.55    0.190902E-001
     -1.15      2.60    0.189099E-001
     -1.15      2.65    0.187227E-001
     -1.15      2.70    0.185257E-001
     -1.15      2.75    0.183163E-001
     -1.15      2.80    0.180926E-001
     -1.15      2.85    0.178530E-001
     -1.15      2.90    0.175961E-001
     -1.15      2.95    0.173212E-001
     -1.15      3.00    0.170277E-001
     -1.15      3.05    0.167154E-001
     -1.15      3.10    0.163842E-001
     -1.15      3.15    0.160343E-001
     -1.15      3.20    0.156658E-001
     -1.15      3.25    0.152791E-001
     -1.15      3.30    0.148746E-001
     -1.15      3.35    0.144527E-001
     -1.15      3.40    0.140141E-001
     -1.15      3.45    0.135593E-001
     -1.15      3.50    0.130890E-001
     -1.15      3.55    0.126039E-001
     -1.15      3.60    0.121050E-001
     -1.15      3.65    0.115931E-001
     -1.15      3.70    0.110696E-001
     -1.15      3.75    0.105356E-001
     -1.15      3.80    0.999283E-002
     -1.15      3.85    0.944295E-002
     -1.15      3.90    0.888799E-002
     -1.15      3.95    0.833022E-002
     -1.15      4.00    0.777213E-002
     -1.15      4.05    0.721648E-002
     -1.15      4.10    0.666620E-002
     -1.15      4.15    0.612439E-002
     -1.15      4.20    0.559427E-002
     -1.15      4.25    0.507907E-002
     -1.15      4.30    0.458196E-002
     -1.15      4.35    0.410596E-002
     -1.15      4.40    0.365386E-002
     -1.15      4.45    0.322809E-002
     -1.15      4.50    0.283065E-002
     -1.15      4.55    0.246307E-002
     -1.15      4.60    0.212632E-002
     -1.15      4.65    0.182081E-002
     -1.15      4.70    0.154639E-002
     -1.15      4.75    0.130239E-002
     -1.15      4.80    0.108765E-002
     -1.15      4.85    0.900598E-003
     -1.15      4.90    0.739348E-003
     -1.15      4.95    0.601775E-003
     -1.15      5.00    0.485606E-003
     -1.15      5.05    0.388514E-003
     -1.15      5.10    0.308187E-003
     -1.15      5.15    0.242396E-003
     -1.15      5.20    0.189044E-003
     -1.15      5.25    0.146200E-003
     -1.15      5.30    0.112126E-003
     -1.15      5.35    0.852831E-004
     -1.15      5.40    0.643336E-004
     -1.15      5.45    0.481334E-004
     -1.15      5.50    0.357189E-004
     -1.15      5.55    0.262897E-004
     -1.15      5.60    0.191905E-004
     -1.15      5.65    0.138917E-004
     -1.15      5.70    0.997011E-005
     -1.15      5.75    0.709222E-005
     -1.15      5.80    0.499777E-005
     -1.15      5.85    0.348605E-005
     -1.15      5.90    0.240390E-005
     -1.15      5.95    0.163569E-005
     -1.15      6.00    0.109496E-005
     -1.15      6.05    0.717765E-006
     -1.15      6.10    0.457257E-006
     -1.15      6.15    0.279504E-006
     -1.15      6.20    0.160233E-006
     -1.15      6.25    0.823702E-007
     -1.15      6.30    0.342231E-007
     -1.15      6.35    0.820209E-008
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.939716E-008
     -1.10     -6.30    0.392061E-007
     -1.10     -6.25    0.943506E-007
     -1.10     -6.20    0.183510E-006
     -1.10     -6.15    0.320064E-006
     -1.10     -6.10    0.523576E-006
     -1.10     -6.05    0.821887E-006
     -1.10     -6.00    0.125396E-005
     -1.10     -5.95    0.187365E-005
     -1.10     -5.90    0.275454E-005
     -1.10     -5.85    0.399613E-005
     -1.10     -5.80    0.573159E-005
     -1.10     -5.75    0.813725E-005
     -1.10     -5.70    0.114441E-004
     -1.10     -5.65    0.159512E-004
     -1.10     -5.60    0.220419E-004
     -1.10     -5.55    0.302006E-004
     -1.10     -5.50    0.410329E-004
     -1.10     -5.45    0.552857E-004
     -1.10     -5.40    0.738671E-004
     -1.10     -5.35    0.978661E-004
     -1.10     -5.30    0.128568E-003
     -1.10     -5.25    0.167468E-003
     -1.10     -5.20    0.216269E-003
     -1.10     -5.15    0.276883E-003
     -1.10     -5.10    0.351409E-003
     -1.10     -5.05    0.442101E-003
     -1.10     -5.00    0.551321E-003
     -1.10     -4.95    0.681477E-003
     -1.10     -4.90    0.834946E-003
     -1.10     -4.85    0.101399E-002
     -1.10     -4.80    0.122064E-002
     -1.10     -4.75    0.145664E-002
     -1.10     -4.70    0.172331E-002
     -1.10     -4.65    0.202148E-002
     -1.10     -4.60    0.235146E-002
     -1.10     -4.55    0.271295E-002
     -1.10     -4.50    0.310505E-002
     -1.10     -4.45    0.352629E-002
     -1.10     -4.40    0.397467E-002
     -1.10     -4.35    0.444770E-002
     -1.10     -4.30    0.494253E-002
     -1.10     -4.25    0.545603E-002
     -1.10     -4.20    0.598490E-002
     -1.10     -4.15    0.652575E-002
     -1.10     -4.10    0.707527E-002
     -1.10     -4.05    0.763020E-002
     -1.10     -4.00    0.818753E-002
     -1.10     -3.95    0.874443E-002
     -1.10     -3.90    0.929838E-002
     -1.10     -3.85    0.984715E-002
     -1.10     -3.80    0.103888E-001
     -1.10     -3.75    0.109216E-001
     -1.10     -3.70    0.114443E-001
     -1.10     -3.65    0.119557E-001
     -1.10     -3.60    0.124549E-001
     -1.10     -3.55    0.129412E-001
     -1.10     -3.50    0.134140E-001
     -1.10     -3.45    0.138728E-001
     -1.10     -3.40    0.143174E-001
     -1.10     -3.35    0.147473E-001
     -1.10     -3.30    0.151624E-001
     -1.10     -3.25    0.155622E-001
     -1.10     -3.20    0.159464E-001
     -1.10     -3.15    0.163147E-001
     -1.10     -3.10    0.166663E-001
     -1.10     -3.05    0.170007E-001
     -1.10     -3.00    0.173169E-001
     -1.10     -2.95    0.176138E-001
     -1.10     -2.90    0.178901E-001
     -1.10     -2.85    0.181441E-001
     -1.10     -2.80    0.183738E-001
     -1.10     -2.75    0.185770E-001
     -1.10     -2.70    0.187509E-001
     -1.10     -2.65    0.188926E-001
     -1.10     -2.60    0.189988E-001
     -1.10     -2.55    0.190659E-001
     -1.10     -2.50    0.190904E-001
     -1.10     -2.45    0.190689E-001
     -1.10     -2.40    0.189985E-001
     -1.10     -2.35    0.188774E-001
     -1.10     -2.30    0.187053E-001
     -1.10     -2.25    0.184842E-001
     -1.10     -2.20    0.182189E-001
     -1.10     -2.15    0.179182E-001
     -1.10     -2.10    0.175950E-001
     -1.10     -2.05    0.172668E-001
     -1.10     -2.00    0.169550E-001
     -1.10     -1.95    0.166838E-001
     -1.10     -1.90    0.164788E-001
     -1.10     -1.85    0.163639E-001
     -1.10     -1.80    0.163588E-001
     -1.10     -1.75    0.164764E-001
     -1.10     -1.70    0.167209E-001
     -1.10     -1.65    0.170876E-001
     -1.10     -1.60    0.175630E-001
     -1.10     -1.55    0.181269E-001
     -1.10     -1.50    0.187554E-001
     -1.10     -1.45    0.194232E-001
     -1.10     -1.40    0.201061E-001
     -1.10     -1.35    0.207830E-001
     -1.10     -1.30    0.214371E-001
     -1.10     -1.25    0.220556E-001
     -1.10     -1.20    0.226304E-001
     -1.10     -1.15    0.231568E-001
     -1.10     -1.10    0.236330E-001
     -1.10     -1.05    0.240596E-001
     -1.10     -1.00    0.244387E-001
     -1.10     -0.95    0.247732E-001
     -1.10     -0.90    0.250666E-001
     -1.10     -0.85    0.253226E-001
     -1.10     -0.80    0.255449E-001
     -1.10     -0.75    0.257368E-001
     -1.10     -0.70    0.259016E-001
     -1.10     -0.65    0.260420E-001
     -1.10     -0.60    0.261605E-001
     -1.10     -0.55    0.262592E-001
     -1.10     -0.50    0.263398E-001
     -1.10     -0.45    0.264039E-001
     -1.10     -0.40    0.264525E-001
     -1.10     -0.35    0.264866E-001
     -1.10     -0.30    0.265069E-001
     -1.10     -0.25    0.265139E-001
     -1.10     -0.20    0.265080E-001
     -1.10     -0.15    0.264895E-001
     -1.10     -0.10    0.264587E-001
     -1.10     -0.05    0.264160E-001
     -1.10      0.00    0.263620E-001
     -1.10      0.05    0.262972E-001
     -1.10      0.10    0.262226E-001
     -1.10      0.15    0.261395E-001
     -1.10      0.20    0.260492E-001
     -1.10      0.25    0.259537E-001
     -1.10      0.30    0.258549E-001
     -1.10      0.35    0.257552E-001
     -1.10      0.40    0.256570E-001
     -1.10      0.45    0.255626E-001
     -1.10      0.50    0.254741E-001
     -1.10      0.55    0.253932E-001
     -1.10      0.60    0.253214E-001
     -1.10      0.65    0.252592E-001
     -1.10      0.70    0.252065E-001
     -1.10      0.75    0.251627E-001
     -1.10      0.80    0.251262E-001
     -1.10      0.85    0.250951E-001
     -1.10      0.90    0.250668E-001
     -1.10      0.95    0.250384E-001
     -1.10      1.00    0.250070E-001
     -1.10      1.05    0.249694E-001
     -1.10      1.10    0.249229E-001
     -1.10      1.15    0.248645E-001
     -1.10      1.20    0.247919E-001
     -1.10      1.25    0.247029E-001
     -1.10      1.30    0.245957E-001
     -1.10      1.35    0.244689E-001
     -1.10      1.40    0.243215E-001
     -1.10      1.45    0.241529E-001
     -1.10      1.50    0.239630E-001
     -1.10      1.55    0.237521E-001
     -1.10      1.60    0.235209E-001
     -1.10      1.65    0.232710E-001
     -1.10      1.70    0.230044E-001
     -1.10      1.75    0.227236E-001
     -1.10      1.80    0.224318E-001
     -1.10      1.85    0.221330E-001
     -1.10      1.90    0.218311E-001
     -1.10      1.95    0.215309E-001
     -1.10      2.00    0.212367E-001
     -1.10      2.05    0.209528E-001
     -1.10      2.10    0.206829E-001
     -1.10      2.15    0.204299E-001
     -1.10      2.20    0.201955E-001
     -1.10      2.25    0.199803E-001
     -1.10      2.30    0.197836E-001
     -1.10      2.35    0.196035E-001
     -1.10      2.40    0.194368E-001
     -1.10      2.45    0.192801E-001
     -1.10      2.50    0.191289E-001
     -1.10      2.55    0.189789E-001
     -1.10      2.60    0.188257E-001
     -1.10      2.65    0.186655E-001
     -1.10      2.70    0.184945E-001
     -1.10      2.75    0.183100E-001
     -1.10      2.80    0.181094E-001
     -1.10      2.85    0.178909E-001
     -1.10      2.90    0.176533E-001
     -1.10      2.95    0.173958E-001
     -1.10      3.00    0.171178E-001
     -1.10      3.05    0.168193E-001
     -1.10      3.10    0.165003E-001
     -1.10      3.15    0.161610E-001
     -1.10      3.20    0.158019E-001
     -1.10      3.25    0.154235E-001
     -1.10      3.30    0.150263E-001
     -1.10      3.35    0.146108E-001
     -1.10      3.40    0.141778E-001
     -1.10      3.45    0.137278E-001
     -1.10      3.50    0.132617E-001
     -1.10      3.55    0.127802E-001
     -1.10      3.60    0.122841E-001
     -1.10      3.65    0.117747E-001
     -1.10      3.70    0.112528E-001
     -1.10      3.75    0.107200E-001
     -1.10      3.80    0.101777E-001
     -1.10      3.85    0.962757E-002
     -1.10      3.90    0.907164E-002
     -1.10      3.95    0.851211E-002
     -1.10      4.00    0.795144E-002
     -1.10      4.05    0.739234E-002
     -1.10      4.10    0.683772E-002
     -1.10      4.15    0.629070E-002
     -1.10      4.20    0.575449E-002
     -1.10      4.25    0.523236E-002
     -1.10      4.30    0.472755E-002
     -1.10      4.35    0.424317E-002
     -1.10      4.40    0.378211E-002
     -1.10      4.45    0.334693E-002
     -1.10      4.50    0.293980E-002
     -1.10      4.55    0.256239E-002
     -1.10      4.60    0.221583E-002
     -1.10      4.65    0.190069E-002
     -1.10      4.70    0.161697E-002
     -1.10      4.75    0.136413E-002
     -1.10      4.80    0.114109E-002
     -1.10      4.85    0.946392E-003
     -1.10      4.90    0.778184E-003
     -1.10      4.95    0.634370E-003
     -1.10      5.00    0.512685E-003
     -1.10      5.05    0.410781E-003
     -1.10      5.10    0.326313E-003
     -1.10      5.15    0.257005E-003
     -1.10      5.20    0.200701E-003
     -1.10      5.25    0.155412E-003
     -1.10      5.30    0.119336E-003
     -1.10      5.35    0.908722E-004
     -1.10      5.40    0.686257E-004
     -1.10      5.45    0.513990E-004
     -1.10      5.50    0.381804E-004
     -1.10      5.55    0.281281E-004
     -1.10      5.60    0.205510E-004
     -1.10      5.65    0.148891E-004
     -1.10      5.70    0.106944E-004
     -1.10      5.75    0.761308E-005
     -1.10      5.80    0.536847E-005
     -1.10      5.85    0.374696E-005
     -1.10      5.90    0.258529E-005
     -1.10      5.95    0.176000E-005
     -1.10      6.00    0.117871E-005
     -1.10      6.05    0.772957E-006
     -1.10      6.10    0.492576E-006
     -1.10      6.15    0.301172E-006
     -1.10      6.20    0.172691E-006
     -1.10      6.25    0.887877E-007
     -1.10      6.30    0.368933E-007
     -1.10      6.35    0.884258E-008
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.104220E-007
     -1.05     -6.30    0.434691E-007
     -1.05     -6.25    0.104559E-006
     -1.05     -6.20    0.203232E-006
     -1.05     -6.15    0.354169E-006
     -1.05     -6.10    0.578799E-006
     -1.05     -6.05    0.907553E-006
     -1.05     -6.00    0.138293E-005
     -1.05     -5.95    0.206353E-005
     -1.05     -5.90    0.302922E-005
     -1.05     -5.85    0.438777E-005
     -1.05     -5.80    0.628299E-005
     -1.05     -5.75    0.890484E-005
     -1.05     -5.70    0.125015E-004
     -1.05     -5.65    0.173933E-004
     -1.05     -5.60    0.239896E-004
     -1.05     -5.55    0.328064E-004
     -1.05     -5.50    0.444864E-004
     -1.05     -5.45    0.598194E-004
     -1.05     -5.40    0.797627E-004
     -1.05     -5.35    0.105460E-003
     -1.05     -5.30    0.138255E-003
     -1.05     -5.25    0.179703E-003
     -1.05     -5.20    0.231572E-003
     -1.05     -5.15    0.295831E-003
     -1.05     -5.10    0.374632E-003
     -1.05     -5.05    0.470271E-003
     -1.05     -5.00    0.585139E-003
     -1.05     -4.95    0.721650E-003
     -1.05     -4.90    0.882168E-003
     -1.05     -4.85    0.106891E-002
     -1.05     -4.80    0.128385E-002
     -1.05     -4.75    0.152861E-002
     -1.05     -4.70    0.180441E-002
     -1.05     -4.65    0.211194E-002
     -1.05     -4.60    0.245132E-002
     -1.05     -4.55    0.282210E-002
     -1.05     -4.50    0.322321E-002
     -1.05     -4.45    0.365301E-002
     -1.05     -4.40    0.410934E-002
     -1.05     -4.35    0.458960E-002
     -1.05     -4.30    0.509083E-002
     -1.05     -4.25    0.560982E-002
     -1.05     -4.20    0.614323E-002
     -1.05     -4.15    0.668767E-002
     -1.05     -4.10    0.723981E-002
     -1.05     -4.05    0.779645E-002
     -1.05     -4.00    0.835462E-002
     -1.05     -3.95    0.891158E-002
     -1.05     -3.90    0.946488E-002
     -1.05     -3.85    0.100124E-001
     -1.05     -3.80    0.105522E-001
     -1.05     -3.75    0.110828E-001
     -1.05     -3.70    0.116029E-001
     -1.05     -3.65    0.121114E-001
     -1.05     -3.60    0.126075E-001
     -1.05     -3.55    0.130907E-001
     -1.05     -3.50    0.135603E-001
     -1.05     -3.45    0.140161E-001
     -1.05     -3.40    0.144577E-001
     -1.05     -3.35    0.148849E-001
     -1.05     -3.30    0.152975E-001
     -1.05     -3.25    0.156953E-001
     -1.05     -3.20    0.160780E-001
     -1.05     -3.15    0.164453E-001
     -1.05     -3.10    0.167968E-001
     -1.05     -3.05    0.171318E-001
     -1.05     -3.00    0.174498E-001
     -1.05     -2.95    0.177498E-001
     -1.05     -2.90    0.180306E-001
     -1.05     -2.85    0.182909E-001
     -1.05     -2.80    0.185292E-001
     -1.05     -2.75    0.187434E-001
     -1.05     -2.70    0.189315E-001
     -1.05     -2.65    0.190911E-001
     -1.05     -2.60    0.192195E-001
     -1.05     -2.55    0.193140E-001
     -1.05     -2.50    0.193720E-001
     -1.05     -2.45    0.193911E-001
     -1.05     -2.40    0.193693E-001
     -1.05     -2.35    0.193057E-001
     -1.05     -2.30    0.192006E-001
     -1.05     -2.25    0.190564E-001
     -1.05     -2.20    0.188778E-001
     -1.05     -2.15    0.186722E-001
     -1.05     -2.10    0.184506E-001
     -1.05     -2.05    0.182270E-001
     -1.05     -2.00    0.180184E-001
     -1.05     -1.95    0.178437E-001
     -1.05     -1.90    0.177221E-001
     -1.05     -1.85    0.176718E-001
     -1.05     -1.80    0.177074E-001
     -1.05     -1.75    0.178385E-001
     -1.05     -1.70    0.180683E-001
     -1.05     -1.65    0.183931E-001
     -1.05     -1.60    0.188031E-001
     -1.05     -1.55    0.192833E-001
     -1.05     -1.50    0.198156E-001
     -1.05     -1.45    0.203805E-001
     -1.05     -1.40    0.209595E-001
     -1.05     -1.35    0.215359E-001
     -1.05     -1.30    0.220958E-001
     -1.05     -1.25    0.226288E-001
     -1.05     -1.20    0.231274E-001
     -1.05     -1.15    0.235874E-001
     -1.05     -1.10    0.240066E-001
     -1.05     -1.05    0.243847E-001
     -1.05     -1.00    0.247231E-001
     -1.05     -0.95    0.250235E-001
     -1.05     -0.90    0.252888E-001
     -1.05     -0.85    0.255216E-001
     -1.05     -0.80    0.257249E-001
     -1.05     -0.75    0.259014E-001
     -1.05     -0.70    0.260540E-001
     -1.05     -0.65    0.261848E-001
     -1.05     -0.60    0.262961E-001
     -1.05     -0.55    0.263898E-001
     -1.05     -0.50    0.264674E-001
     -1.05     -0.45    0.265303E-001
     -1.05     -0.40    0.265795E-001
     -1.05     -0.35    0.266160E-001
     -1.05     -0.30    0.266403E-001
     -1.05     -0.25    0.266530E-001
     -1.05     -0.20    0.266544E-001
     -1.05     -0.15    0.266449E-001
     -1.05     -0.10    0.266246E-001
     -1.05     -0.05    0.265940E-001
     -1.05      0.00    0.265534E-001
     -1.05      0.05    0.265033E-001
     -1.05      0.10    0.264445E-001
     -1.05      0.15    0.263778E-001
     -1.05      0.20    0.263044E-001
     -1.05      0.25    0.262257E-001
     -1.05      0.30    0.261433E-001
     -1.05      0.35    0.260589E-001
     -1.05      0.40    0.259744E-001
     -1.05      0.45    0.258916E-001
     -1.05      0.50    0.258119E-001
     -1.05      0.55    0.257369E-001
     -1.05      0.60    0.256674E-001
     -1.05      0.65    0.256040E-001
     -1.05      0.70    0.255466E-001
     -1.05      0.75    0.254945E-001
     -1.05      0.80    0.254466E-001
     -1.05      0.85    0.254013E-001
     -1.05      0.90    0.253565E-001
     -1.05      0.95    0.253098E-001
     -1.05      1.00    0.252587E-001
     -1.05      1.05    0.252006E-001
     -1.05      1.10    0.251329E-001
     -1.05      1.15    0.250530E-001
     -1.05      1.20    0.249586E-001
     -1.05      1.25    0.248477E-001
     -1.05      1.30    0.247182E-001
     -1.05      1.35    0.245688E-001
     -1.05      1.40    0.243981E-001
     -1.05      1.45    0.242053E-001
     -1.05      1.50    0.239900E-001
     -1.05      1.55    0.237524E-001
     -1.05      1.60    0.234931E-001
     -1.05      1.65    0.232135E-001
     -1.05      1.70    0.229158E-001
     -1.05      1.75    0.226027E-001
     -1.05      1.80    0.222782E-001
     -1.05      1.85    0.219466E-001
     -1.05      1.90    0.216132E-001
     -1.05      1.95    0.212835E-001
     -1.05      2.00    0.209633E-001
     -1.05      2.05    0.206581E-001
     -1.05      2.10    0.203727E-001
     -1.05      2.15    0.201108E-001
     -1.05      2.20    0.198747E-001
     -1.05      2.25    0.196651E-001
     -1.05      2.30    0.194811E-001
     -1.05      2.35    0.193199E-001
     -1.05      2.40    0.191777E-001
     -1.05      2.45    0.190495E-001
     -1.05      2.50    0.189297E-001
     -1.05      2.55    0.188128E-001
     -1.05      2.60    0.186931E-001
     -1.05      2.65    0.185657E-001
     -1.05      2.70    0.184263E-001
     -1.05      2.75    0.182713E-001
     -1.05      2.80    0.180981E-001
     -1.05      2.85    0.179045E-001
     -1.05      2.90    0.176892E-001
     -1.05      2.95    0.174515E-001
     -1.05      3.00    0.171911E-001
     -1.05      3.05    0.169080E-001
     -1.05      3.10    0.166025E-001
     -1.05      3.15    0.162750E-001
     -1.05      3.20    0.159261E-001
     -1.05      3.25    0.155566E-001
     -1.05      3.30    0.151671E-001
     -1.05      3.35    0.147584E-001
     -1.05      3.40    0.143312E-001
     -1.05      3.45    0.138863E-001
     -1.05      3.50    0.134245E-001
     -1.05      3.55    0.129467E-001
     -1.05      3.60    0.124538E-001
     -1.05      3.65    0.119468E-001
     -1.05      3.70    0.114269E-001
     -1.05      3.75    0.108954E-001
     -1.05      3.80    0.103537E-001
     -1.05      3.85    0.980360E-002
     -1.05      3.90    0.924697E-002
     -1.05      3.95    0.868599E-002
     -1.05      4.00    0.812310E-002
     -1.05      4.05    0.756095E-002
     -1.05      4.10    0.700245E-002
     -1.05      4.15    0.645068E-002
     -1.05      4.20    0.590888E-002
     -1.05      4.25    0.538034E-002
     -1.05      4.30    0.486837E-002
     -1.05      4.35    0.437614E-002
     -1.05      4.40    0.390665E-002
     -1.05      4.45    0.346259E-002
     -1.05      4.50    0.304625E-002
     -1.05      4.55    0.265946E-002
     -1.05      4.60    0.230351E-002
     -1.05      4.65    0.197911E-002
     -1.05      4.70    0.168642E-002
     -1.05      4.75    0.142499E-002
     -1.05      4.80    0.119390E-002
     -1.05      4.85    0.991734E-003
     -1.05      4.90    0.816714E-003
     -1.05      4.95    0.666773E-003
     -1.05      5.00    0.539655E-003
     -1.05      5.05    0.433000E-003
     -1.05      5.10    0.344432E-003
     -1.05      5.15    0.271632E-003
     -1.05      5.20    0.212392E-003
     -1.05      5.25    0.164665E-003
     -1.05      5.30    0.126588E-003
     -1.05      5.35    0.965020E-004
     -1.05      5.40    0.729548E-004
     -1.05      5.45    0.546967E-004
     -1.05      5.50    0.406691E-004
     -1.05      5.55    0.299889E-004
     -1.05      5.60    0.219294E-004
     -1.05      5.65    0.159006E-004
     -1.05      5.70    0.114297E-004
     -1.05      5.75    0.814225E-005
     -1.05      5.80    0.574538E-005
     -1.05      5.85    0.401244E-005
     -1.05      5.90    0.276996E-005
     -1.05      5.95    0.188664E-005
     -1.05      6.00    0.126406E-005
     -1.05      6.05    0.829234E-006
     -1.05      6.10    0.528602E-006
     -1.05      6.15    0.323281E-006
     -1.05      6.20    0.185404E-006
     -1.05      6.25    0.953385E-007
     -1.05      6.30    0.396193E-007
     -1.05      6.35    0.949650E-008
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.115227E-007
     -1.00     -6.30    0.480465E-007
     -1.00     -6.25    0.115516E-006
     -1.00     -6.20    0.224387E-006
     -1.00     -6.15    0.390726E-006
     -1.00     -6.10    0.637939E-006
     -1.00     -6.05    0.999204E-006
     -1.00     -6.00    0.152075E-005
     -1.00     -5.95    0.226618E-005
     -1.00     -5.90    0.332199E-005
     -1.00     -5.85    0.480457E-005
     -1.00     -5.80    0.686891E-005
     -1.00     -5.75    0.971914E-005
     -1.00     -5.70    0.136212E-004
     -1.00     -5.65    0.189177E-004
     -1.00     -5.60    0.260446E-004
     -1.00     -5.55    0.355502E-004
     -1.00     -5.50    0.481152E-004
     -1.00     -5.45    0.645733E-004
     -1.00     -5.40    0.859312E-004
     -1.00     -5.35    0.113387E-003
     -1.00     -5.30    0.148343E-003
     -1.00     -5.25    0.192416E-003
     -1.00     -5.20    0.247433E-003
     -1.00     -5.15    0.315420E-003
     -1.00     -5.10    0.398579E-003
     -1.00     -5.05    0.499243E-003
     -1.00     -5.00    0.619825E-003
     -1.00     -4.95    0.762743E-003
     -1.00     -4.90    0.930337E-003
     -1.00     -4.85    0.112478E-002
     -1.00     -4.80    0.134796E-002
     -1.00     -4.75    0.160141E-002
     -1.00     -4.70    0.188621E-002
     -1.00     -4.65    0.220290E-002
     -1.00     -4.60    0.255146E-002
     -1.00     -4.55    0.293125E-002
     -1.00     -4.50    0.334105E-002
     -1.00     -4.45    0.377904E-002
     -1.00     -4.40    0.424294E-002
     -1.00     -4.35    0.473001E-002
     -1.00     -4.30    0.523721E-002
     -1.00     -4.25    0.576126E-002
     -1.00     -4.20    0.629878E-002
     -1.00     -4.15    0.684638E-002
     -1.00     -4.10    0.740075E-002
     -1.00     -4.05    0.795874E-002
     -1.00     -4.00    0.851741E-002
     -1.00     -3.95    0.907411E-002
     -1.00     -3.90    0.962647E-002
     -1.00     -3.85    0.101724E-001
     -1.00     -3.80    0.107102E-001
     -1.00     -3.75    0.112383E-001
     -1.00     -3.70    0.117557E-001
     -1.00     -3.65    0.122612E-001
     -1.00     -3.60    0.127541E-001
     -1.00     -3.55    0.132340E-001
     -1.00     -3.50    0.137004E-001
     -1.00     -3.45    0.141529E-001
     -1.00     -3.40    0.145915E-001
     -1.00     -3.35    0.150159E-001
     -1.00     -3.30    0.154260E-001
     -1.00     -3.25    0.158218E-001
     -1.00     -3.20    0.162029E-001
     -1.00     -3.15    0.165692E-001
     -1.00     -3.10    0.169205E-001
     -1.00     -3.05    0.172562E-001
     -1.00     -3.00    0.175759E-001
     -1.00     -2.95    0.178788E-001
     -1.00     -2.90    0.181640E-001
     -1.00     -2.85    0.184305E-001
     -1.00     -2.80    0.186769E-001
     -1.00     -2.75    0.189017E-001
     -1.00     -2.70    0.191033E-001
     -1.00     -2.65    0.192796E-001
     -1.00     -2.60    0.194288E-001
     -1.00     -2.55    0.195487E-001
     -1.00     -2.50    0.196374E-001
     -1.00     -2.45    0.196932E-001
     -1.00     -2.40    0.197150E-001
     -1.00     -2.35    0.197024E-001
     -1.00     -2.30    0.196562E-001
     -1.00     -2.25    0.195788E-001
     -1.00     -2.20    0.194744E-001
     -1.00     -2.15    0.193495E-001
     -1.00     -2.10    0.192131E-001
     -1.00     -2.05    0.190764E-001
     -1.00     -2.00    0.189527E-001
     -1.00     -1.95    0.188564E-001
     -1.00     -1.90    0.188023E-001
     -1.00     -1.85    0.188039E-001
     -1.00     -1.80    0.188721E-001
     -1.00     -1.75    0.190140E-001
     -1.00     -1.70    0.192318E-001
     -1.00     -1.65    0.195231E-001
     -1.00     -1.60    0.198804E-001
     -1.00     -1.55    0.202927E-001
     -1.00     -1.50    0.207464E-001
     -1.00     -1.45    0.212268E-001
     -1.00     -1.40    0.217196E-001
     -1.00     -1.35    0.222117E-001
     -1.00     -1.30    0.226920E-001
     -1.00     -1.25    0.231517E-001
     -1.00     -1.20    0.235845E-001
     -1.00     -1.15    0.239863E-001
     -1.00     -1.10    0.243549E-001
     -1.00     -1.05    0.246896E-001
     -1.00     -1.00    0.249909E-001
     -1.00     -0.95    0.252601E-001
     -1.00     -0.90    0.254991E-001
     -1.00     -0.85    0.257100E-001
     -1.00     -0.80    0.258951E-001
     -1.00     -0.75    0.260567E-001
     -1.00     -0.70    0.261971E-001
     -1.00     -0.65    0.263183E-001
     -1.00     -0.60    0.264222E-001
     -1.00     -0.55    0.265103E-001
     -1.00     -0.50    0.265843E-001
     -1.00     -0.45    0.266453E-001
     -1.00     -0.40    0.266944E-001
     -1.00     -0.35    0.267323E-001
     -1.00     -0.30    0.267596E-001
     -1.00     -0.25    0.267768E-001
     -1.00     -0.20    0.267843E-001
     -1.00     -0.15    0.267822E-001
     -1.00     -0.10    0.267709E-001
     -1.00     -0.05    0.267504E-001
     -1.00      0.00    0.267212E-001
     -1.00      0.05    0.266834E-001
     -1.00      0.10    0.266377E-001
     -1.00      0.15    0.265847E-001
     -1.00      0.20    0.265252E-001
     -1.00      0.25    0.264604E-001
     -1.00      0.30    0.263913E-001
     -1.00      0.35    0.263194E-001
     -1.00      0.40    0.262459E-001
     -1.00      0.45    0.261723E-001
     -1.00      0.50    0.260997E-001
     -1.00      0.55    0.260293E-001
     -1.00      0.60    0.259616E-001
     -1.00      0.65    0.258970E-001
     -1.00      0.70    0.258356E-001
     -1.00      0.75    0.257767E-001
     -1.00      0.80    0.257194E-001
     -1.00      0.85    0.256622E-001
     -1.00      0.90    0.256036E-001
     -1.00      0.95    0.255415E-001
     -1.00      1.00    0.254736E-001
     -1.00      1.05    0.253976E-001
     -1.00      1.10    0.253111E-001
     -1.00      1.15    0.252118E-001
     -1.00      1.20    0.250973E-001
     -1.00      1.25    0.249655E-001
     -1.00      1.30    0.248145E-001
     -1.00      1.35    0.246423E-001
     -1.00      1.40    0.244477E-001
     -1.00      1.45    0.242293E-001
     -1.00      1.50    0.239866E-001
     -1.00      1.55    0.237194E-001
     -1.00      1.60    0.234281E-001
     -1.00      1.65    0.231142E-001
     -1.00      1.70    0.227798E-001
     -1.00      1.75    0.224282E-001
     -1.00      1.80    0.220638E-001
     -1.00      1.85    0.216921E-001
     -1.00      1.90    0.213195E-001
     -1.00      1.95    0.209531E-001
     -1.00      2.00    0.206002E-001
     -1.00      2.05    0.202680E-001
     -1.00      2.10    0.199628E-001
     -1.00      2.15    0.196895E-001
     -1.00      2.20    0.194513E-001
     -1.00      2.25    0.192489E-001
     -1.00      2.30    0.190811E-001
     -1.00      2.35    0.189442E-001
     -1.00      2.40    0.188330E-001
     -1.00      2.45    0.187408E-001
     -1.00      2.50    0.186604E-001
     -1.00      2.55    0.185845E-001
     -1.00      2.60    0.185060E-001
     -1.00      2.65    0.184187E-001
     -1.00      2.70    0.183173E-001
     -1.00      2.75    0.181978E-001
     -1.00      2.80    0.180568E-001
     -1.00      2.85    0.178922E-001
     -1.00      2.90    0.177028E-001
     -1.00      2.95    0.174879E-001
     -1.00      3.00    0.172473E-001
     -1.00      3.05    0.169814E-001
     -1.00      3.10    0.166908E-001
     -1.00      3.15    0.163762E-001
     -1.00      3.20    0.160385E-001
     -1.00      3.25    0.156785E-001
     -1.00      3.30    0.152973E-001
     -1.00      3.35    0.148956E-001
     -1.00      3.40    0.144746E-001
     -1.00      3.45    0.140349E-001
     -1.00      3.50    0.135777E-001
     -1.00      3.55    0.131037E-001
     -1.00      3.60    0.126140E-001
     -1.00      3.65    0.121096E-001
     -1.00      3.70    0.115918E-001
     -1.00      3.75    0.110617E-001
     -1.00      3.80    0.105208E-001
     -1.00      3.85    0.997093E-002
     -1.00      3.90    0.941384E-002
     -1.00      3.95    0.885170E-002
     -1.00      4.00    0.828690E-002
     -1.00      4.05    0.772207E-002
     -1.00      4.10    0.716008E-002
     -1.00      4.15    0.660401E-002
     -1.00      4.20    0.605710E-002
     -1.00      4.25    0.552266E-002
     -1.00      4.30    0.500404E-002
     -1.00      4.35    0.450450E-002
     -1.00      4.40    0.402711E-002
     -1.00      4.45    0.357467E-002
     -1.00      4.50    0.314962E-002
     -1.00      4.55    0.275392E-002
     -1.00      4.60    0.238900E-002
     -1.00      4.65    0.205574E-002
     -1.00      4.70    0.175441E-002
     -1.00      4.75    0.148471E-002
     -1.00      4.80    0.124582E-002
     -1.00      4.85    0.103640E-002
     -1.00      4.90    0.854743E-003
     -1.00      4.95    0.698815E-003
     -1.00      5.00    0.566373E-003
     -1.00      5.05    0.455050E-003
     -1.00      5.10    0.362443E-003
     -1.00      5.15    0.286195E-003
     -1.00      5.20    0.224050E-003
     -1.00      5.25    0.173905E-003
     -1.00      5.30    0.133841E-003
     -1.00      5.35    0.102140E-003
     -1.00      5.40    0.772954E-004
     -1.00      5.45    0.580071E-004
     -1.00      5.50    0.431703E-004
     -1.00      5.55    0.318610E-004
     -1.00      5.60    0.233176E-004
     -1.00      5.65    0.169202E-004
     -1.00      5.70    0.121714E-004
     -1.00      5.75    0.867652E-005
     -1.00      5.80    0.612621E-005
     -1.00      5.85    0.428085E-005
     -1.00      5.90    0.295679E-005
     -1.00      5.95    0.201483E-005
     -1.00      6.00    0.135049E-005
     -1.00      6.05    0.886250E-006
     -1.00      6.10    0.565115E-006
     -1.00      6.15    0.345695E-006
     -1.00      6.20    0.198297E-006
     -1.00      6.25    0.101982E-006
     -1.00      6.30    0.423843E-007
     -1.00      6.35    0.101598E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.126992E-007
     -0.95     -6.30    0.529377E-007
     -0.95     -6.25    0.127220E-006
     -0.95     -6.20    0.246970E-006
     -0.95     -6.15    0.429724E-006
     -0.95     -6.10    0.700977E-006
     -0.95     -6.05    0.109680E-005
     -0.95     -6.00    0.166735E-005
     -0.95     -5.95    0.248148E-005
     -0.95     -5.90    0.363262E-005
     -0.95     -5.85    0.524618E-005
     -0.95     -5.80    0.748876E-005
     -0.95     -5.75    0.105792E-004
     -0.95     -5.70    0.148019E-004
     -0.95     -5.65    0.205222E-004
     -0.95     -5.60    0.282036E-004
     -0.95     -5.55    0.384275E-004
     -0.95     -5.50    0.519130E-004
     -0.95     -5.45    0.695383E-004
     -0.95     -5.40    0.923600E-004
     -0.95     -5.35    0.121631E-003
     -0.95     -5.30    0.158811E-003
     -0.95     -5.25    0.205576E-003
     -0.95     -5.20    0.263812E-003
     -0.95     -5.15    0.335600E-003
     -0.95     -5.10    0.423185E-003
     -0.95     -5.05    0.528937E-003
     -0.95     -5.00    0.655283E-003
     -0.95     -4.95    0.804638E-003
     -0.95     -4.90    0.979313E-003
     -0.95     -4.85    0.118142E-002
     -0.95     -4.80    0.141278E-002
     -0.95     -4.75    0.167481E-002
     -0.95     -4.70    0.196846E-002
     -0.95     -4.65    0.229413E-002
     -0.95     -4.60    0.265161E-002
     -0.95     -4.55    0.304013E-002
     -0.95     -4.50    0.345827E-002
     -0.95     -4.45    0.390409E-002
     -0.95     -4.40    0.437515E-002
     -0.95     -4.35    0.486862E-002
     -0.95     -4.30    0.538137E-002
     -0.95     -4.25    0.591006E-002
     -0.95     -4.20    0.645129E-002
     -0.95     -4.15    0.700166E-002
     -0.95     -4.10    0.755788E-002
     -0.95     -4.05    0.811686E-002
     -0.95     -4.00    0.867572E-002
     -0.95     -3.95    0.923187E-002
     -0.95     -3.90    0.978303E-002
     -0.95     -3.85    0.103272E-001
     -0.95     -3.80    0.108628E-001
     -0.95     -3.75    0.113883E-001
     -0.95     -3.70    0.119026E-001
     -0.95     -3.65    0.124049E-001
     -0.95     -3.60    0.128946E-001
     -0.95     -3.55    0.133711E-001
     -0.95     -3.50    0.138341E-001
     -0.95     -3.45    0.142833E-001
     -0.95     -3.40    0.147187E-001
     -0.95     -3.35    0.151403E-001
     -0.95     -3.30    0.155478E-001
     -0.95     -3.25    0.159413E-001
     -0.95     -3.20    0.163208E-001
     -0.95     -3.15    0.166861E-001
     -0.95     -3.10    0.170370E-001
     -0.95     -3.05    0.173733E-001
     -0.95     -3.00    0.176945E-001
     -0.95     -2.95    0.180001E-001
     -0.95     -2.90    0.182895E-001
     -0.95     -2.85    0.185617E-001
     -0.95     -2.80    0.188158E-001
     -0.95     -2.75    0.190505E-001
     -0.95     -2.70    0.192646E-001
     -0.95     -2.65    0.194565E-001
     -0.95     -2.60    0.196247E-001
     -0.95     -2.55    0.197677E-001
     -0.95     -2.50    0.198841E-001
     -0.95     -2.45    0.199728E-001
     -0.95     -2.40    0.200331E-001
     -0.95     -2.35    0.200650E-001
     -0.95     -2.30    0.200697E-001
     -0.95     -2.25    0.200493E-001
     -0.95     -2.20    0.200076E-001
     -0.95     -2.15    0.199501E-001
     -0.95     -2.10    0.198842E-001
     -0.95     -2.05    0.198186E-001
     -0.95     -2.00    0.197637E-001
     -0.95     -1.95    0.197307E-001
     -0.95     -1.90    0.197306E-001
     -0.95     -1.85    0.197735E-001
     -0.95     -1.80    0.198674E-001
     -0.95     -1.75    0.200177E-001
     -0.95     -1.70    0.202261E-001
     -0.95     -1.65    0.204907E-001
     -0.95     -1.60    0.208061E-001
     -0.95     -1.55    0.211641E-001
     -0.95     -1.50    0.215545E-001
     -0.95     -1.45    0.219665E-001
     -0.95     -1.40    0.223888E-001
     -0.95     -1.35    0.228112E-001
     -0.95     -1.30    0.232250E-001
     -0.95     -1.25    0.236228E-001
     -0.95     -1.20    0.239994E-001
     -0.95     -1.15    0.243509E-001
     -0.95     -1.10    0.246753E-001
     -0.95     -1.05    0.249715E-001
     -0.95     -1.00    0.252396E-001
     -0.95     -0.95    0.254804E-001
     -0.95     -0.90    0.256952E-001
     -0.95     -0.85    0.258856E-001
     -0.95     -0.80    0.260535E-001
     -0.95     -0.75    0.262007E-001
     -0.95     -0.70    0.263291E-001
     -0.95     -0.65    0.264406E-001
     -0.95     -0.60    0.265367E-001
     -0.95     -0.55    0.266190E-001
     -0.95     -0.50    0.266888E-001
     -0.95     -0.45    0.267473E-001
     -0.95     -0.40    0.267954E-001
     -0.95     -0.35    0.268338E-001
     -0.95     -0.30    0.268632E-001
     -0.95     -0.25    0.268840E-001
     -0.95     -0.20    0.268964E-001
     -0.95     -0.15    0.269006E-001
     -0.95     -0.10    0.268968E-001
     -0.95     -0.05    0.268851E-001
     -0.95      0.00    0.268655E-001
     -0.95      0.05    0.268383E-001
     -0.95      0.10    0.268038E-001
     -0.95      0.15    0.267624E-001
     -0.95      0.20    0.267147E-001
     -0.95      0.25    0.266614E-001
     -0.95      0.30    0.266035E-001
     -0.95      0.35    0.265419E-001
     -0.95      0.40    0.264776E-001
     -0.95      0.45    0.264116E-001
     -0.95      0.50    0.263448E-001
     -0.95      0.55    0.262780E-001
     -0.95      0.60    0.262118E-001
     -0.95      0.65    0.261464E-001
     -0.95      0.70    0.260816E-001
     -0.95      0.75    0.260171E-001
     -0.95      0.80    0.259519E-001
     -0.95      0.85    0.258849E-001
     -0.95      0.90    0.258145E-001
     -0.95      0.95    0.257391E-001
     -0.95      1.00    0.256565E-001
     -0.95      1.05    0.255647E-001
     -0.95      1.10    0.254613E-001
     -0.95      1.15    0.253441E-001
     -0.95      1.20    0.252107E-001
     -0.95      1.25    0.250588E-001
     -0.95      1.30    0.248862E-001
     -0.95      1.35    0.246910E-001
     -0.95      1.40    0.244712E-001
     -0.95      1.45    0.242254E-001
     -0.95      1.50    0.239525E-001
     -0.95      1.55    0.236520E-001
     -0.95      1.60    0.233242E-001
     -0.95      1.65    0.229702E-001
     -0.95      1.70    0.225924E-001
     -0.95      1.75    0.221945E-001
     -0.95      1.80    0.217818E-001
     -0.95      1.85    0.213608E-001
     -0.95      1.90    0.209395E-001
     -0.95      1.95    0.205270E-001
     -0.95      2.00    0.201328E-001
     -0.95      2.05    0.197663E-001
     -0.95      2.10    0.194359E-001
     -0.95      2.15    0.191481E-001
     -0.95      2.20    0.189071E-001
     -0.95      2.25    0.187141E-001
     -0.95      2.30    0.185670E-001
     -0.95      2.35    0.184610E-001
     -0.95      2.40    0.183890E-001
     -0.95      2.45    0.183423E-001
     -0.95      2.50    0.183111E-001
     -0.95      2.55    0.182860E-001
     -0.95      2.60    0.182582E-001
     -0.95      2.65    0.182197E-001
     -0.95      2.70    0.181642E-001
     -0.95      2.75    0.180867E-001
     -0.95      2.80    0.179838E-001
     -0.95      2.85    0.178531E-001
     -0.95      2.90    0.176934E-001
     -0.95      2.95    0.175044E-001
     -0.95      3.00    0.172862E-001
     -0.95      3.05    0.170395E-001
     -0.95      3.10    0.167653E-001
     -0.95      3.15    0.164648E-001
     -0.95      3.20    0.161390E-001
     -0.95      3.25    0.157893E-001
     -0.95      3.30    0.154167E-001
     -0.95      3.35    0.150226E-001
     -0.95      3.40    0.146079E-001
     -0.95      3.45    0.141738E-001
     -0.95      3.50    0.137212E-001
     -0.95      3.55    0.132511E-001
     -0.95      3.60    0.127648E-001
     -0.95      3.65    0.122631E-001
     -0.95      3.70    0.117474E-001
     -0.95      3.75    0.112188E-001
     -0.95      3.80    0.106790E-001
     -0.95      3.85    0.101295E-001
     -0.95      3.90    0.957212E-002
     -0.95      3.95    0.900907E-002
     -0.95      4.00    0.844265E-002
     -0.95      4.05    0.787547E-002
     -0.95      4.10    0.731038E-002
     -0.95      4.15    0.675043E-002
     -0.95      4.20    0.619885E-002
     -0.95      4.25    0.565899E-002
     -0.95      4.30    0.513423E-002
     -0.95      4.35    0.462787E-002
     -0.95      4.40    0.414310E-002
     -0.95      4.45    0.368280E-002
     -0.95      4.50    0.324954E-002
     -0.95      4.55    0.284540E-002
     -0.95      4.60    0.247196E-002
     -0.95      4.65    0.213024E-002
     -0.95      4.70    0.182065E-002
     -0.95      4.75    0.154301E-002
     -0.95      4.80    0.129659E-002
     -0.95      4.85    0.108017E-002
     -0.95      4.90    0.892075E-003
     -0.95      4.95    0.730327E-003
     -0.95      5.00    0.592694E-003
     -0.95      5.05    0.476808E-003
     -0.95      5.10    0.380245E-003
     -0.95      5.15    0.300612E-003
     -0.95      5.20    0.235608E-003
     -0.95      5.25    0.183079E-003
     -0.95      5.30    0.141050E-003
     -0.95      5.35    0.107751E-003
     -0.95      5.40    0.816209E-004
     -0.95      5.45    0.613097E-004
     -0.95      5.50    0.456681E-004
     -0.95      5.55    0.337325E-004
     -0.95      5.60    0.247066E-004
     -0.95      5.65    0.179414E-004
     -0.95      5.70    0.129149E-004
     -0.95      5.75    0.921245E-005
     -0.95      5.80    0.650848E-005
     -0.95      5.85    0.455045E-005
     -0.95      5.90    0.314456E-005
     -0.95      5.95    0.214372E-005
     -0.95      6.00    0.143745E-005
     -0.95      6.05    0.943630E-006
     -0.95      6.10    0.601873E-006
     -0.95      6.15    0.368265E-006
     -0.95      6.20    0.211282E-006
     -0.95      6.25    0.108675E-006
     -0.95      6.30    0.451700E-007
     -0.95      6.35    0.108282E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.139504E-007
     -0.90     -6.30    0.581384E-007
     -0.90     -6.25    0.139659E-006
     -0.90     -6.20    0.270961E-006
     -0.90     -6.15    0.471125E-006
     -0.90     -6.10    0.767844E-006
     -0.90     -6.05    0.120023E-005
     -0.90     -6.00    0.182255E-005
     -0.90     -5.95    0.270915E-005
     -0.90     -5.90    0.396067E-005
     -0.90     -5.85    0.571193E-005
     -0.90     -5.80    0.814153E-005
     -0.90     -5.75    0.114836E-004
     -0.90     -5.70    0.160414E-004
     -0.90     -5.65    0.222037E-004
     -0.90     -5.60    0.304623E-004
     -0.90     -5.55    0.414319E-004
     -0.90     -5.50    0.558711E-004
     -0.90     -5.45    0.747026E-004
     -0.90     -5.40    0.990330E-004
     -0.90     -5.35    0.130169E-003
     -0.90     -5.30    0.169629E-003
     -0.90     -5.25    0.219146E-003
     -0.90     -5.20    0.280663E-003
     -0.90     -5.15    0.356311E-003
     -0.90     -5.10    0.448379E-003
     -0.90     -5.05    0.559263E-003
     -0.90     -5.00    0.691404E-003
     -0.90     -4.95    0.847206E-003
     -0.90     -4.90    0.102895E-002
     -0.90     -4.85    0.123868E-002
     -0.90     -4.80    0.147813E-002
     -0.90     -4.75    0.174861E-002
     -0.90     -4.70    0.205093E-002
     -0.90     -4.65    0.238535E-002
     -0.90     -4.60    0.275149E-002
     -0.90     -4.55    0.314842E-002
     -0.90     -4.50    0.357456E-002
     -0.90     -4.45    0.402784E-002
     -0.90     -4.40    0.450568E-002
     -0.90     -4.35    0.500514E-002
     -0.90     -4.30    0.552303E-002
     -0.90     -4.25    0.605595E-002
     -0.90     -4.20    0.660048E-002
     -0.90     -4.15    0.715325E-002
     -0.90     -4.10    0.771097E-002
     -0.90     -4.05    0.827061E-002
     -0.90     -4.00    0.882936E-002
     -0.90     -3.95    0.938469E-002
     -0.90     -3.90    0.993441E-002
     -0.90     -3.85    0.104766E-001
     -0.90     -3.80    0.110097E-001
     -0.90     -3.75    0.115324E-001
     -0.90     -3.70    0.120436E-001
     -0.90     -3.65    0.125426E-001
     -0.90     -3.60    0.130288E-001
     -0.90     -3.55    0.135017E-001
     -0.90     -3.50    0.139612E-001
     -0.90     -3.45    0.144070E-001
     -0.90     -3.40    0.148392E-001
     -0.90     -3.35    0.152576E-001
     -0.90     -3.30    0.156624E-001
     -0.90     -3.25    0.160536E-001
     -0.90     -3.20    0.164312E-001
     -0.90     -3.15    0.167953E-001
     -0.90     -3.10    0.171457E-001
     -0.90     -3.05    0.174822E-001
     -0.90     -3.00    0.178047E-001
     -0.90     -2.95    0.181128E-001
     -0.90     -2.90    0.184059E-001
     -0.90     -2.85    0.186835E-001
     -0.90     -2.80    0.189446E-001
     -0.90     -2.75    0.191885E-001
     -0.90     -2.70    0.194141E-001
     -0.90     -2.65    0.196202E-001
     -0.90     -2.60    0.198057E-001
     -0.90     -2.55    0.199694E-001
     -0.90     -2.50    0.201105E-001
     -0.90     -2.45    0.202281E-001
     -0.90     -2.40    0.203219E-001
     -0.90     -2.35    0.203923E-001
     -0.90     -2.30    0.204404E-001
     -0.90     -2.25    0.204681E-001
     -0.90     -2.20    0.204789E-001
     -0.90     -2.15    0.204771E-001
     -0.90     -2.10    0.204688E-001
     -0.90     -2.05    0.204609E-001
     -0.90     -2.00    0.204614E-001
     -0.90     -1.95    0.204787E-001
     -0.90     -1.90    0.205214E-001
     -0.90     -1.85    0.205968E-001
     -0.90     -1.80    0.207111E-001
     -0.90     -1.75    0.208680E-001
     -0.90     -1.70    0.210690E-001
     -0.90     -1.65    0.213126E-001
     -0.90     -1.60    0.215949E-001
     -0.90     -1.55    0.219100E-001
     -0.90     -1.50    0.222501E-001
     -0.90     -1.45    0.226070E-001
     -0.90     -1.40    0.229723E-001
     -0.90     -1.35    0.233378E-001
     -0.90     -1.30    0.236966E-001
     -0.90     -1.25    0.240428E-001
     -0.90     -1.20    0.243718E-001
     -0.90     -1.15    0.246804E-001
     -0.90     -1.10    0.249664E-001
     -0.90     -1.05    0.252288E-001
     -0.90     -1.00    0.254674E-001
     -0.90     -0.95    0.256825E-001
     -0.90     -0.90    0.258751E-001
     -0.90     -0.85    0.260465E-001
     -0.90     -0.80    0.261980E-001
     -0.90     -0.75    0.263313E-001
     -0.90     -0.70    0.264479E-001
     -0.90     -0.65    0.265495E-001
     -0.90     -0.60    0.266376E-001
     -0.90     -0.55    0.267136E-001
     -0.90     -0.50    0.267787E-001
     -0.90     -0.45    0.268340E-001
     -0.90     -0.40    0.268804E-001
     -0.90     -0.35    0.269187E-001
     -0.90     -0.30    0.269494E-001
     -0.90     -0.25    0.269728E-001
     -0.90     -0.20    0.269893E-001
     -0.90     -0.15    0.269988E-001
     -0.90     -0.10    0.270015E-001
     -0.90     -0.05    0.269973E-001
     -0.90      0.00    0.269862E-001
     -0.90      0.05    0.269683E-001
     -0.90      0.10    0.269436E-001
     -0.90      0.15    0.269123E-001
     -0.90      0.20    0.268749E-001
     -0.90      0.25    0.268317E-001
     -0.90      0.30    0.267834E-001
     -0.90      0.35    0.267307E-001
     -0.90      0.40    0.266742E-001
     -0.90      0.45    0.266148E-001
     -0.90      0.50    0.265531E-001
     -0.90      0.55    0.264896E-001
     -0.90      0.60    0.264248E-001
     -0.90      0.65    0.263587E-001
     -0.90      0.70    0.262913E-001
     -0.90      0.75    0.262221E-001
     -0.90      0.80    0.261504E-001
     -0.90      0.85    0.260750E-001
     -0.90      0.90    0.259946E-001
     -0.90      0.95    0.259076E-001
     -0.90      1.00    0.258121E-001
     -0.90      1.05    0.257060E-001
     -0.90      1.10    0.255871E-001
     -0.90      1.15    0.254530E-001
     -0.90      1.20    0.253014E-001
     -0.90      1.25    0.251296E-001
     -0.90      1.30    0.249354E-001
     -0.90      1.35    0.247162E-001
     -0.90      1.40    0.244698E-001
     -0.90      1.45    0.241942E-001
     -0.90      1.50    0.238879E-001
     -0.90      1.55    0.235499E-001
     -0.90      1.60    0.231800E-001
     -0.90      1.65    0.227793E-001
     -0.90      1.70    0.223502E-001
     -0.90      1.75    0.218968E-001
     -0.90      1.80    0.214252E-001
     -0.90      1.85    0.209436E-001
     -0.90      1.90    0.204620E-001
     -0.90      1.95    0.199918E-001
     -0.90      2.00    0.195455E-001
     -0.90      2.05    0.191355E-001
     -0.90      2.10    0.187730E-001
     -0.90      2.15    0.184668E-001
     -0.90      2.20    0.182223E-001
     -0.90      2.25    0.180412E-001
     -0.90      2.30    0.179205E-001
     -0.90      2.35    0.178539E-001
     -0.90      2.40    0.178315E-001
     -0.90      2.45    0.178418E-001
     -0.90      2.50    0.178720E-001
     -0.90      2.55    0.179098E-001
     -0.90      2.60    0.179438E-001
     -0.90      2.65    0.179644E-001
     -0.90      2.70    0.179637E-001
     -0.90      2.75    0.179362E-001
     -0.90      2.80    0.178778E-001
     -0.90      2.85    0.177863E-001
     -0.90      2.90    0.176607E-001
     -0.90      2.95    0.175010E-001
     -0.90      3.00    0.173078E-001
     -0.90      3.05    0.170824E-001
     -0.90      3.10    0.168263E-001
     -0.90      3.15    0.165409E-001
     -0.90      3.20    0.162280E-001
     -0.90      3.25    0.158892E-001
     -0.90      3.30    0.155259E-001
     -0.90      3.35    0.151395E-001
     -0.90      3.40    0.147315E-001
     -0.90      3.45    0.143029E-001
     -0.90      3.50    0.138551E-001
     -0.90      3.55    0.133891E-001
     -0.90      3.60    0.129061E-001
     -0.90      3.65    0.124073E-001
     -0.90      3.70    0.118937E-001
     -0.90      3.75    0.113669E-001
     -0.90      3.80    0.108281E-001
     -0.90      3.85    0.102791E-001
     -0.90      3.90    0.972173E-002
     -0.90      3.95    0.915798E-002
     -0.90      4.00    0.859021E-002
     -0.90      4.05    0.802098E-002
     -0.90      4.10    0.745312E-002
     -0.90      4.15    0.688967E-002
     -0.90      4.20    0.633385E-002
     -0.90      4.25    0.578902E-002
     -0.90      4.30    0.525859E-002
     -0.90      4.35    0.474593E-002
     -0.90      4.40    0.425428E-002
     -0.90      4.45    0.378664E-002
     -0.90      4.50    0.334566E-002
     -0.90      4.55    0.293356E-002
     -0.90      4.60    0.255207E-002
     -0.90      4.65    0.220231E-002
     -0.90      4.70    0.188484E-002
     -0.90      4.75    0.159961E-002
     -0.90      4.80    0.134598E-002
     -0.90      4.85    0.112281E-002
     -0.90      4.90    0.928515E-003
     -0.90      4.95    0.761137E-003
     -0.90      5.00    0.618473E-003
     -0.90      5.05    0.498151E-003
     -0.90      5.10    0.397734E-003
     -0.90      5.15    0.314796E-003
     -0.90      5.20    0.246995E-003
     -0.90      5.25    0.192129E-003
     -0.90      5.30    0.148172E-003
     -0.90      5.35    0.113300E-003
     -0.90      5.40    0.859035E-004
     -0.90      5.45    0.645831E-004
     -0.90      5.50    0.481464E-004
     -0.90      5.55    0.355911E-004
     -0.90      5.60    0.260873E-004
     -0.90      5.65    0.189573E-004
     -0.90      5.70    0.136551E-004
     -0.90      5.75    0.974638E-005
     -0.90      5.80    0.688957E-005
     -0.90      5.85    0.481938E-005
     -0.90      5.90    0.333196E-005
     -0.90      5.95    0.227243E-005
     -0.90      6.00    0.152432E-005
     -0.90      6.05    0.100097E-005
     -0.90      6.10    0.638618E-006
     -0.90      6.15    0.390834E-006
     -0.90      6.20    0.224268E-006
     -0.90      6.25    0.115369E-006
     -0.90      6.30    0.479567E-007
     -0.90      6.35    0.114968E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.152744E-007
     -0.85     -6.30    0.636403E-007
     -0.85     -6.25    0.152813E-006
     -0.85     -6.20    0.296319E-006
     -0.85     -6.15    0.514855E-006
     -0.85     -6.10    0.838420E-006
     -0.85     -6.05    0.130930E-005
     -0.85     -6.00    0.198605E-005
     -0.85     -5.95    0.294872E-005
     -0.85     -5.90    0.430546E-005
     -0.85     -5.85    0.620079E-005
     -0.85     -5.80    0.882574E-005
     -0.85     -5.75    0.124301E-004
     -0.85     -5.70    0.173367E-004
     -0.85     -5.65    0.239580E-004
     -0.85     -5.60    0.328146E-004
     -0.85     -5.55    0.445554E-004
     -0.85     -5.50    0.599784E-004
     -0.85     -5.45    0.800512E-004
     -0.85     -5.40    0.105930E-003
     -0.85     -5.35    0.138977E-003
     -0.85     -5.30    0.180765E-003
     -0.85     -5.25    0.233084E-003
     -0.85     -5.20    0.297931E-003
     -0.85     -5.15    0.377486E-003
     -0.85     -5.10    0.474075E-003
     -0.85     -5.05    0.590120E-003
     -0.85     -5.00    0.728067E-003
     -0.85     -4.95    0.890303E-003
     -0.85     -4.90    0.107907E-002
     -0.85     -4.85    0.129635E-002
     -0.85     -4.80    0.154378E-002
     -0.85     -4.75    0.182256E-002
     -0.85     -4.70    0.213336E-002
     -0.85     -4.65    0.247628E-002
     -0.85     -4.60    0.285081E-002
     -0.85     -4.55    0.325583E-002
     -0.85     -4.50    0.368963E-002
     -0.85     -4.45    0.414998E-002
     -0.85     -4.40    0.463420E-002
     -0.85     -4.35    0.513926E-002
     -0.85     -4.30    0.566188E-002
     -0.85     -4.25    0.619864E-002
     -0.85     -4.20    0.674611E-002
     -0.85     -4.15    0.730090E-002
     -0.85     -4.10    0.785980E-002
     -0.85     -4.05    0.841979E-002
     -0.85     -4.00    0.897814E-002
     -0.85     -3.95    0.953240E-002
     -0.85     -3.90    0.100804E-001
     -0.85     -3.85    0.106204E-001
     -0.85     -3.80    0.111509E-001
     -0.85     -3.75    0.116706E-001
     -0.85     -3.70    0.121785E-001
     -0.85     -3.65    0.126740E-001
     -0.85     -3.60    0.131566E-001
     -0.85     -3.55    0.136258E-001
     -0.85     -3.50    0.140816E-001
     -0.85     -3.45    0.145238E-001
     -0.85     -3.40    0.149524E-001
     -0.85     -3.35    0.153676E-001
     -0.85     -3.30    0.157695E-001
     -0.85     -3.25    0.161581E-001
     -0.85     -3.20    0.165337E-001
     -0.85     -3.15    0.168963E-001
     -0.85     -3.10    0.172459E-001
     -0.85     -3.05    0.175824E-001
     -0.85     -3.00    0.179059E-001
     -0.85     -2.95    0.182161E-001
     -0.85     -2.90    0.185125E-001
     -0.85     -2.85    0.187948E-001
     -0.85     -2.80    0.190623E-001
     -0.85     -2.75    0.193145E-001
     -0.85     -2.70    0.195504E-001
     -0.85     -2.65    0.197693E-001
     -0.85     -2.60    0.199702E-001
     -0.85     -2.55    0.201524E-001
     -0.85     -2.50    0.203151E-001
     -0.85     -2.45    0.204579E-001
     -0.85     -2.40    0.205808E-001
     -0.85     -2.35    0.206841E-001
     -0.85     -2.30    0.207689E-001
     -0.85     -2.25    0.208370E-001
     -0.85     -2.20    0.208912E-001
     -0.85     -2.15    0.209352E-001
     -0.85     -2.10    0.209736E-001
     -0.85     -2.05    0.210122E-001
     -0.85     -2.00    0.210569E-001
     -0.85     -1.95    0.211143E-001
     -0.85     -1.90    0.211907E-001
     -0.85     -1.85    0.212917E-001
     -0.85     -1.80    0.214219E-001
     -0.85     -1.75    0.215840E-001
     -0.85     -1.70    0.217793E-001
     -0.85     -1.65    0.220066E-001
     -0.85     -1.60    0.222631E-001
     -0.85     -1.55    0.225443E-001
     -0.85     -1.50    0.228446E-001
     -0.85     -1.45    0.231577E-001
     -0.85     -1.40    0.234770E-001
     -0.85     -1.35    0.237964E-001
     -0.85     -1.30    0.241101E-001
     -0.85     -1.25    0.244135E-001
     -0.85     -1.20    0.247026E-001
     -0.85     -1.15    0.249746E-001
     -0.85     -1.10    0.252276E-001
     -0.85     -1.05    0.254605E-001
     -0.85     -1.00    0.256729E-001
     -0.85     -0.95    0.258649E-001
     -0.85     -0.90    0.260372E-001
     -0.85     -0.85    0.261907E-001
     -0.85     -0.80    0.263267E-001
     -0.85     -0.75    0.264464E-001
     -0.85     -0.70    0.265514E-001
     -0.85     -0.65    0.266430E-001
     -0.85     -0.60    0.267227E-001
     -0.85     -0.55    0.267918E-001
     -0.85     -0.50    0.268516E-001
     -0.85     -0.45    0.269031E-001
     -0.85     -0.40    0.269471E-001
     -0.85     -0.35    0.269845E-001
     -0.85     -0.30    0.270158E-001
     -0.85     -0.25    0.270412E-001
     -0.85     -0.20    0.270610E-001
     -0.85     -0.15    0.270751E-001
     -0.85     -0.10    0.270836E-001
     -0.85     -0.05    0.270862E-001
     -0.85      0.00    0.270828E-001
     -0.85      0.05    0.270733E-001
     -0.85      0.10    0.270575E-001
     -0.85      0.15    0.270355E-001
     -0.85      0.20    0.270074E-001
     -0.85      0.25    0.269734E-001
     -0.85      0.30    0.269338E-001
     -0.85      0.35    0.268891E-001
     -0.85      0.40    0.268398E-001
     -0.85      0.45    0.267864E-001
     -0.85      0.50    0.267293E-001
     -0.85      0.55    0.266690E-001
     -0.85      0.60    0.266057E-001
     -0.85      0.65    0.265394E-001
     -0.85      0.70    0.264701E-001
     -0.85      0.75    0.263972E-001
     -0.85      0.80    0.263200E-001
     -0.85      0.85    0.262375E-001
     -0.85      0.90    0.261484E-001
     -0.85      0.95    0.260513E-001
     -0.85      1.00    0.259441E-001
     -0.85      1.05    0.258250E-001
     -0.85      1.10    0.256916E-001
     -0.85      1.15    0.255415E-001
     -0.85      1.20    0.253720E-001
     -0.85      1.25    0.251805E-001
     -0.85      1.30    0.249641E-001
     -0.85      1.35    0.247199E-001
     -0.85      1.40    0.244451E-001
     -0.85      1.45    0.241371E-001
     -0.85      1.50    0.237938E-001
     -0.85      1.55    0.234134E-001
     -0.85      1.60    0.229953E-001
     -0.85      1.65    0.225402E-001
     -0.85      1.70    0.220505E-001
     -0.85      1.75    0.215309E-001
     -0.85      1.80    0.209883E-001
     -0.85      1.85    0.204326E-001
     -0.85      1.90    0.198764E-001
     -0.85      1.95    0.193344E-001
     -0.85      2.00    0.188228E-001
     -0.85      2.05    0.183580E-001
     -0.85      2.10    0.179547E-001
     -0.85      2.15    0.176250E-001
     -0.85      2.20    0.173761E-001
     -0.85      2.25    0.172100E-001
     -0.85      2.30    0.171230E-001
     -0.85      2.35    0.171061E-001
     -0.85      2.40    0.171461E-001
     -0.85      2.45    0.172275E-001
     -0.85      2.50    0.173337E-001
     -0.85      2.55    0.174486E-001
     -0.85      2.60    0.175578E-001
     -0.85      2.65    0.176493E-001
     -0.85      2.70    0.177139E-001
     -0.85      2.75    0.177450E-001
     -0.85      2.80    0.177384E-001
     -0.85      2.85    0.176919E-001
     -0.85      2.90    0.176050E-001
     -0.85      2.95    0.174781E-001
     -0.85      3.00    0.173128E-001
     -0.85      3.05    0.171108E-001
     -0.85      3.10    0.168742E-001
     -0.85      3.15    0.166052E-001
     -0.85      3.20    0.163060E-001
     -0.85      3.25    0.159786E-001
     -0.85      3.30    0.156249E-001
     -0.85      3.35    0.152466E-001
     -0.85      3.40    0.148454E-001
     -0.85      3.45    0.144226E-001
     -0.85      3.50    0.139797E-001
     -0.85      3.55    0.135178E-001
     -0.85      3.60    0.130383E-001
     -0.85      3.65    0.125422E-001
     -0.85      3.70    0.120309E-001
     -0.85      3.75    0.115058E-001
     -0.85      3.80    0.109682E-001
     -0.85      3.85    0.104199E-001
     -0.85      3.90    0.986257E-002
     -0.85      3.95    0.929832E-002
     -0.85      4.00    0.872942E-002
     -0.85      4.05    0.815842E-002
     -0.85      4.10    0.758811E-002
     -0.85      4.15    0.702151E-002
     -0.85      4.20    0.646185E-002
     -0.85      4.25    0.591249E-002
     -0.85      4.30    0.537685E-002
     -0.85      4.35    0.485837E-002
     -0.85      4.40    0.436034E-002
     -0.85      4.45    0.388584E-002
     -0.85      4.50    0.343764E-002
     -0.85      4.55    0.301808E-002
     -0.85      4.60    0.262899E-002
     -0.85      4.65    0.227164E-002
     -0.85      4.70    0.194671E-002
     -0.85      4.75    0.165425E-002
     -0.85      4.80    0.139374E-002
     -0.85      4.85    0.116412E-002
     -0.85      4.90    0.963870E-003
     -0.85      4.95    0.791079E-003
     -0.85      5.00    0.643563E-003
     -0.85      5.05    0.518956E-003
     -0.85      5.10    0.414806E-003
     -0.85      5.15    0.328660E-003
     -0.85      5.20    0.258140E-003
     -0.85      5.25    0.200998E-003
     -0.85      5.30    0.155160E-003
     -0.85      5.35    0.118752E-003
     -0.85      5.40    0.901147E-004
     -0.85      5.45    0.678051E-004
     -0.85      5.50    0.505881E-004
     -0.85      5.55    0.374239E-004
     -0.85      5.60    0.274499E-004
     -0.85      5.65    0.199606E-004
     -0.85      5.70    0.143867E-004
     -0.85      5.75    0.102745E-004
     -0.85      5.80    0.726674E-005
     -0.85      5.85    0.508569E-005
     -0.85      5.90    0.351763E-005
     -0.85      5.95    0.240001E-005
     -0.85      6.00    0.161045E-005
     -0.85      6.05    0.105785E-005
     -0.85      6.10    0.675077E-006
     -0.85      6.15    0.413232E-006
     -0.85      6.20    0.237159E-006
     -0.85      6.25    0.122015E-006
     -0.85      6.30    0.507235E-007
     -0.85      6.35    0.121607E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.166680E-007
     -0.80     -6.30    0.694304E-007
     -0.80     -6.25    0.166652E-006
     -0.80     -6.20    0.322982E-006
     -0.80     -6.15    0.560809E-006
     -0.80     -6.10    0.912529E-006
     -0.80     -6.05    0.142373E-005
     -0.80     -6.00    0.215741E-005
     -0.80     -5.95    0.319955E-005
     -0.80     -5.90    0.466604E-005
     -0.80     -5.85    0.671140E-005
     -0.80     -5.80    0.953943E-005
     -0.80     -5.75    0.134160E-004
     -0.80     -5.70    0.186837E-004
     -0.80     -5.65    0.257796E-004
     -0.80     -5.60    0.352532E-004
     -0.80     -5.55    0.477879E-004
     -0.80     -5.50    0.642214E-004
     -0.80     -5.45    0.855663E-004
     -0.80     -5.40    0.113029E-003
     -0.80     -5.35    0.148023E-003
     -0.80     -5.30    0.192178E-003
     -0.80     -5.25    0.247339E-003
     -0.80     -5.20    0.315554E-003
     -0.80     -5.15    0.399048E-003
     -0.80     -5.10    0.500182E-003
     -0.80     -5.05    0.621396E-003
     -0.80     -5.00    0.765138E-003
     -0.80     -4.95    0.933776E-003
     -0.80     -4.90    0.112950E-002
     -0.80     -4.85    0.135423E-002
     -0.80     -4.80    0.160951E-002
     -0.80     -4.75    0.189641E-002
     -0.80     -4.70    0.221547E-002
     -0.80     -4.65    0.256664E-002
     -0.80     -4.60    0.294926E-002
     -0.80     -4.55    0.336204E-002
     -0.80     -4.50    0.380314E-002
     -0.80     -4.45    0.427019E-002
     -0.80     -4.40    0.476041E-002
     -0.80     -4.35    0.527067E-002
     -0.80     -4.30    0.579763E-002
     -0.80     -4.25    0.633786E-002
     -0.80     -4.20    0.688790E-002
     -0.80     -4.15    0.744438E-002
     -0.80     -4.10    0.800413E-002
     -0.80     -4.05    0.856419E-002
     -0.80     -4.00    0.912187E-002
     -0.80     -3.95    0.967480E-002
     -0.80     -3.90    0.102209E-001
     -0.80     -3.85    0.107585E-001
     -0.80     -3.80    0.112861E-001
     -0.80     -3.75    0.118026E-001
     -0.80     -3.70    0.123071E-001
     -0.80     -3.65    0.127989E-001
     -0.80     -3.60    0.132777E-001
     -0.80     -3.55    0.137430E-001
     -0.80     -3.50    0.141949E-001
     -0.80     -3.45    0.146332E-001
     -0.80     -3.40    0.150582E-001
     -0.80     -3.35    0.154699E-001
     -0.80     -3.30    0.158686E-001
     -0.80     -3.25    0.162544E-001
     -0.80     -3.20    0.166276E-001
     -0.80     -3.15    0.169884E-001
     -0.80     -3.10    0.173368E-001
     -0.80     -3.05    0.176731E-001
     -0.80     -3.00    0.179971E-001
     -0.80     -2.95    0.183088E-001
     -0.80     -2.90    0.186081E-001
     -0.80     -2.85    0.188945E-001
     -0.80     -2.80    0.191677E-001
     -0.80     -2.75    0.194272E-001
     -0.80     -2.70    0.196723E-001
     -0.80     -2.65    0.199026E-001
     -0.80     -2.60    0.201172E-001
     -0.80     -2.55    0.203155E-001
     -0.80     -2.50    0.204972E-001
     -0.80     -2.45    0.206619E-001
     -0.80     -2.40    0.208097E-001
     -0.80     -2.35    0.209410E-001
     -0.80     -2.30    0.210566E-001
     -0.80     -2.25    0.211584E-001
     -0.80     -2.20    0.212484E-001
     -0.80     -2.15    0.213298E-001
     -0.80     -2.10    0.214062E-001
     -0.80     -2.05    0.214820E-001
     -0.80     -2.00    0.215620E-001
     -0.80     -1.95    0.216511E-001
     -0.80     -1.90    0.217541E-001
     -0.80     -1.85    0.218752E-001
     -0.80     -1.80    0.220179E-001
     -0.80     -1.75    0.221843E-001
     -0.80     -1.70    0.223752E-001
     -0.80     -1.65    0.225899E-001
     -0.80     -1.60    0.228263E-001
     -0.80     -1.55    0.230811E-001
     -0.80     -1.50    0.233500E-001
     -0.80     -1.45    0.236283E-001
     -0.80     -1.40    0.239108E-001
     -0.80     -1.35    0.241928E-001
     -0.80     -1.30    0.244698E-001
     -0.80     -1.25    0.247377E-001
     -0.80     -1.20    0.249934E-001
     -0.80     -1.15    0.252345E-001
     -0.80     -1.10    0.254591E-001
     -0.80     -1.05    0.256661E-001
     -0.80     -1.00    0.258552E-001
     -0.80     -0.95    0.260263E-001
     -0.80     -0.90    0.261798E-001
     -0.80     -0.85    0.263165E-001
     -0.80     -0.80    0.264375E-001
     -0.80     -0.75    0.265439E-001
     -0.80     -0.70    0.266371E-001
     -0.80     -0.65    0.267184E-001
     -0.80     -0.60    0.267893E-001
     -0.80     -0.55    0.268509E-001
     -0.80     -0.50    0.269047E-001
     -0.80     -0.45    0.269516E-001
     -0.80     -0.40    0.269926E-001
     -0.80     -0.35    0.270284E-001
     -0.80     -0.30    0.270596E-001
     -0.80     -0.25    0.270864E-001
     -0.80     -0.20    0.271090E-001
     -0.80     -0.15    0.271273E-001
     -0.80     -0.10    0.271411E-001
     -0.80     -0.05    0.271502E-001
     -0.80      0.00    0.271542E-001
     -0.80      0.05    0.271527E-001
     -0.80      0.10    0.271455E-001
     -0.80      0.15    0.271324E-001
     -0.80      0.20    0.271132E-001
     -0.80      0.25    0.270879E-001
     -0.80      0.30    0.270567E-001
     -0.80      0.35    0.270197E-001
     -0.80      0.40    0.269773E-001
     -0.80      0.45    0.269297E-001
     -0.80      0.50    0.268773E-001
     -0.80      0.55    0.268204E-001
     -0.80      0.60    0.267589E-001
     -0.80      0.65    0.266930E-001
     -0.80      0.70    0.266224E-001
     -0.80      0.75    0.265466E-001
     -0.80      0.80    0.264649E-001
     -0.80      0.85    0.263765E-001
     -0.80      0.90    0.262799E-001
     -0.80      0.95    0.261737E-001
     -0.80      1.00    0.260561E-001
     -0.80      1.05    0.259249E-001
     -0.80      1.10    0.257779E-001
     -0.80      1.15    0.256123E-001
     -0.80      1.20    0.254253E-001
     -0.80      1.25    0.252139E-001
     -0.80      1.30    0.249747E-001
     -0.80      1.35    0.247043E-001
     -0.80      1.40    0.243992E-001
     -0.80      1.45    0.240560E-001
     -0.80      1.50    0.236717E-001
     -0.80      1.55    0.232438E-001
     -0.80      1.60    0.227709E-001
     -0.80      1.65    0.222531E-001
     -0.80      1.70    0.216926E-001
     -0.80      1.75    0.210944E-001
     -0.80      1.80    0.204667E-001
     -0.80      1.85    0.198213E-001
     -0.80      1.90    0.191740E-001
     -0.80      1.95    0.185434E-001
     -0.80      2.00    0.179505E-001
     -0.80      2.05    0.174169E-001
     -0.80      2.10    0.169624E-001
     -0.80      2.15    0.166030E-001
     -0.80      2.20    0.163485E-001
     -0.80      2.25    0.162014E-001
     -0.80      2.30    0.161567E-001
     -0.80      2.35    0.162021E-001
     -0.80      2.40    0.163200E-001
     -0.80      2.45    0.164894E-001
     -0.80      2.50    0.166888E-001
     -0.80      2.55    0.168973E-001
     -0.80      2.60    0.170968E-001
     -0.80      2.65    0.172727E-001
     -0.80      2.70    0.174140E-001
     -0.80      2.75    0.175132E-001
     -0.80      2.80    0.175660E-001
     -0.80      2.85    0.175706E-001
     -0.80      2.90    0.175270E-001
     -0.80      2.95    0.174367E-001
     -0.80      3.00    0.173019E-001
     -0.80      3.05    0.171253E-001
     -0.80      3.10    0.169097E-001
     -0.80      3.15    0.166582E-001
     -0.80      3.20    0.163734E-001
     -0.80      3.25    0.160580E-001
     -0.80      3.30    0.157143E-001
     -0.80      3.35    0.153443E-001
     -0.80      3.40    0.149500E-001
     -0.80      3.45    0.145331E-001
     -0.80      3.50    0.140951E-001
     -0.80      3.55    0.136373E-001
     -0.80      3.60    0.131612E-001
     -0.80      3.65    0.126680E-001
     -0.80      3.70    0.121590E-001
     -0.80      3.75    0.116357E-001
     -0.80      3.80    0.110993E-001
     -0.80      3.85    0.105517E-001
     -0.80      3.90    0.999462E-002
     -0.80      3.95    0.943002E-002
     -0.80      4.00    0.886019E-002
     -0.80      4.05    0.828766E-002
     -0.80      4.10    0.771518E-002
     -0.80      4.15    0.714577E-002
     -0.80      4.20    0.658263E-002
     -0.80      4.25    0.602914E-002
     -0.80      4.30    0.548874E-002
     -0.80      4.35    0.496490E-002
     -0.80      4.40    0.446097E-002
     -0.80      4.45    0.398012E-002
     -0.80      4.50    0.352520E-002
     -0.80      4.55    0.309866E-002
     -0.80      4.60    0.270244E-002
     -0.80      4.65    0.233795E-002
     -0.80      4.70    0.200597E-002
     -0.80      4.75    0.170668E-002
     -0.80      4.80    0.143964E-002
     -0.80      4.85    0.120389E-002
     -0.80      4.90    0.997954E-003
     -0.80      4.95    0.819986E-003
     -0.80      5.00    0.667821E-003
     -0.80      5.05    0.539099E-003
     -0.80      5.10    0.431357E-003
     -0.80      5.15    0.342120E-003
     -0.80      5.20    0.268973E-003
     -0.80      5.25    0.209628E-003
     -0.80      5.30    0.161967E-003
     -0.80      5.35    0.124068E-003
     -0.80      5.40    0.942255E-004
     -0.80      5.45    0.709534E-004
     -0.80      5.50    0.529760E-004
     -0.80      5.55    0.392177E-004
     -0.80      5.60    0.287846E-004
     -0.80      5.65    0.209442E-004
     -0.80      5.70    0.151044E-004
     -0.80      5.75    0.107928E-004
     -0.80      5.80    0.763714E-005
     -0.80      5.85    0.534735E-005
     -0.80      5.90    0.370015E-005
     -0.80      5.95    0.252547E-005
     -0.80      6.00    0.169519E-005
     -0.80      6.05    0.111382E-005
     -0.80      6.10    0.710965E-006
     -0.80      6.15    0.435283E-006
     -0.80      6.20    0.249852E-006
     -0.80      6.25    0.128561E-006
     -0.80      6.30    0.534487E-007
     -0.80      6.35    0.128146E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.181271E-007
     -0.75     -6.30    0.754912E-007
     -0.75     -6.25    0.181133E-006
     -0.75     -6.20    0.350869E-006
     -0.75     -6.15    0.608844E-006
     -0.75     -6.10    0.989938E-006
     -0.75     -6.05    0.154315E-005
     -0.75     -6.00    0.233610E-005
     -0.75     -5.95    0.346083E-005
     -0.75     -5.90    0.504121E-005
     -0.75     -5.85    0.724202E-005
     -0.75     -5.80    0.102801E-004
     -0.75     -5.75    0.144378E-004
     -0.75     -5.70    0.200779E-004
     -0.75     -5.65    0.276619E-004
     -0.75     -5.60    0.377692E-004
     -0.75     -5.55    0.511174E-004
     -0.75     -5.50    0.685841E-004
     -0.75     -5.45    0.912269E-004
     -0.75     -5.40    0.120301E-003
     -0.75     -5.35    0.157273E-003
     -0.75     -5.30    0.203825E-003
     -0.75     -5.25    0.261857E-003
     -0.75     -5.20    0.333464E-003
     -0.75     -5.15    0.420913E-003
     -0.75     -5.10    0.526596E-003
     -0.75     -5.05    0.652969E-003
     -0.75     -5.00    0.802475E-003
     -0.75     -4.95    0.977457E-003
     -0.75     -4.90    0.118006E-002
     -0.75     -4.85    0.141212E-002
     -0.75     -4.80    0.167508E-002
     -0.75     -4.75    0.196990E-002
     -0.75     -4.70    0.229699E-002
     -0.75     -4.65    0.265613E-002
     -0.75     -4.60    0.304652E-002
     -0.75     -4.55    0.346673E-002
     -0.75     -4.50    0.391477E-002
     -0.75     -4.45    0.438815E-002
     -0.75     -4.40    0.488397E-002
     -0.75     -4.35    0.539905E-002
     -0.75     -4.30    0.592998E-002
     -0.75     -4.25    0.647331E-002
     -0.75     -4.20    0.702556E-002
     -0.75     -4.15    0.758342E-002
     -0.75     -4.10    0.814372E-002
     -0.75     -4.05    0.870356E-002
     -0.75     -4.00    0.926032E-002
     -0.75     -3.95    0.981170E-002
     -0.75     -3.90    0.103557E-001
     -0.75     -3.85    0.108907E-001
     -0.75     -3.80    0.114153E-001
     -0.75     -3.75    0.119284E-001
     -0.75     -3.70    0.124292E-001
     -0.75     -3.65    0.129171E-001
     -0.75     -3.60    0.133918E-001
     -0.75     -3.55    0.138531E-001
     -0.75     -3.50    0.143008E-001
     -0.75     -3.45    0.147351E-001
     -0.75     -3.40    0.151561E-001
     -0.75     -3.35    0.155640E-001
     -0.75     -3.30    0.159591E-001
     -0.75     -3.25    0.163418E-001
     -0.75     -3.20    0.167122E-001
     -0.75     -3.15    0.170708E-001
     -0.75     -3.10    0.174177E-001
     -0.75     -3.05    0.177532E-001
     -0.75     -3.00    0.180773E-001
     -0.75     -2.95    0.183901E-001
     -0.75     -2.90    0.186915E-001
     -0.75     -2.85    0.189814E-001
     -0.75     -2.80    0.192594E-001
     -0.75     -2.75    0.195254E-001
     -0.75     -2.70    0.197787E-001
     -0.75     -2.65    0.200189E-001
     -0.75     -2.60    0.202455E-001
     -0.75     -2.55    0.204581E-001
     -0.75     -2.50    0.206562E-001
     -0.75     -2.45    0.208398E-001
     -0.75     -2.40    0.210089E-001
     -0.75     -2.35    0.211639E-001
     -0.75     -2.30    0.213055E-001
     -0.75     -2.25    0.214352E-001
     -0.75     -2.20    0.215548E-001
     -0.75     -2.15    0.216667E-001
     -0.75     -2.10    0.217739E-001
     -0.75     -2.05    0.218797E-001
     -0.75     -2.00    0.219878E-001
     -0.75     -1.95    0.221021E-001
     -0.75     -1.90    0.222261E-001
     -0.75     -1.85    0.223632E-001
     -0.75     -1.80    0.225158E-001
     -0.75     -1.75    0.226856E-001
     -0.75     -1.70    0.228733E-001
     -0.75     -1.65    0.230783E-001
     -0.75     -1.60    0.232992E-001
     -0.75     -1.55    0.235334E-001
     -0.75     -1.50    0.237776E-001
     -0.75     -1.45    0.240283E-001
     -0.75     -1.40    0.242814E-001
     -0.75     -1.35    0.245332E-001
     -0.75     -1.30    0.247801E-001
     -0.75     -1.25    0.250187E-001
     -0.75     -1.20    0.252464E-001
     -0.75     -1.15    0.254611E-001
     -0.75     -1.10    0.256611E-001
     -0.75     -1.05    0.258455E-001
     -0.75     -1.00    0.260137E-001
     -0.75     -0.95    0.261656E-001
     -0.75     -0.90    0.263015E-001
     -0.75     -0.85    0.264222E-001
     -0.75     -0.80    0.265285E-001
     -0.75     -0.75    0.266216E-001
     -0.75     -0.70    0.267027E-001
     -0.75     -0.65    0.267731E-001
     -0.75     -0.60    0.268344E-001
     -0.75     -0.55    0.268878E-001
     -0.75     -0.50    0.269346E-001
     -0.75     -0.45    0.269761E-001
     -0.75     -0.40    0.270133E-001
     -0.75     -0.35    0.270468E-001
     -0.75     -0.30    0.270773E-001
     -0.75     -0.25    0.271051E-001
     -0.75     -0.20    0.271302E-001
     -0.75     -0.15    0.271525E-001
     -0.75     -0.10    0.271716E-001
     -0.75     -0.05    0.271872E-001
     -0.75      0.00    0.271986E-001
     -0.75      0.05    0.272053E-001
     -0.75      0.10    0.272069E-001
     -0.75      0.15    0.272027E-001
     -0.75      0.20    0.271926E-001
     -0.75      0.25    0.271762E-001
     -0.75      0.30    0.271535E-001
     -0.75      0.35    0.271244E-001
     -0.75      0.40    0.270891E-001
     -0.75      0.45    0.270476E-001
     -0.75      0.50    0.270002E-001
     -0.75      0.55    0.269469E-001
     -0.75      0.60    0.268879E-001
     -0.75      0.65    0.268229E-001
     -0.75      0.70    0.267518E-001
     -0.75      0.75    0.266740E-001
     -0.75      0.80    0.265889E-001
     -0.75      0.85    0.264954E-001
     -0.75      0.90    0.263924E-001
     -0.75      0.95    0.262782E-001
     -0.75      1.00    0.261510E-001
     -0.75      1.05    0.260087E-001
     -0.75      1.10    0.258487E-001
     -0.75      1.15    0.256682E-001
     -0.75      1.20    0.254639E-001
     -0.75      1.25    0.252325E-001
     -0.75      1.30    0.249699E-001
     -0.75      1.35    0.246721E-001
     -0.75      1.40    0.243349E-001
     -0.75      1.45    0.239537E-001
     -0.75      1.50    0.235246E-001
     -0.75      1.55    0.230439E-001
     -0.75      1.60    0.225093E-001
     -0.75      1.65    0.219200E-001
     -0.75      1.70    0.212777E-001
     -0.75      1.75    0.205878E-001
     -0.75      1.80    0.198595E-001
     -0.75      1.85    0.191069E-001
     -0.75      1.90    0.183494E-001
     -0.75      1.95    0.176108E-001
     -0.75      2.00    0.169180E-001
     -0.75      2.05    0.162994E-001
     -0.75      2.10    0.157812E-001
     -0.75      2.15    0.153846E-001
     -0.75      2.20    0.151231E-001
     -0.75      2.25    0.149998E-001
     -0.75      2.30    0.150077E-001
     -0.75      2.35    0.151303E-001
     -0.75      2.40    0.153439E-001
     -0.75      2.45    0.156209E-001
     -0.75      2.50    0.159330E-001
     -0.75      2.55    0.162537E-001
     -0.75      2.60    0.165604E-001
     -0.75      2.65    0.168352E-001
     -0.75      2.70    0.170653E-001
     -0.75      2.75    0.172425E-001
     -0.75      2.80    0.173626E-001
     -0.75      2.85    0.174243E-001
     -0.75      2.90    0.174288E-001
     -0.75      2.95    0.173784E-001
     -0.75      3.00    0.172766E-001
     -0.75      3.05    0.171272E-001
     -0.75      3.10    0.169340E-001
     -0.75      3.15    0.167008E-001
     -0.75      3.20    0.164310E-001
     -0.75      3.25    0.161280E-001
     -0.75      3.30    0.157945E-001
     -0.75      3.35    0.154330E-001
     -0.75      3.40    0.150457E-001
     -0.75      3.45    0.146346E-001
     -0.75      3.50    0.142015E-001
     -0.75      3.55    0.137479E-001
     -0.75      3.60    0.132752E-001
     -0.75      3.65    0.127848E-001
     -0.75      3.70    0.122781E-001
     -0.75      3.75    0.117565E-001
     -0.75      3.80    0.112214E-001
     -0.75      3.85    0.106746E-001
     -0.75      3.90    0.101178E-001
     -0.75      3.95    0.955300E-002
     -0.75      4.00    0.898243E-002
     -0.75      4.05    0.840858E-002
     -0.75      4.10    0.783420E-002
     -0.75      4.15    0.726227E-002
     -0.75      4.20    0.669600E-002
     -0.75      4.25    0.613876E-002
     -0.75      4.30    0.559401E-002
     -0.75      4.35    0.506526E-002
     -0.75      4.40    0.455590E-002
     -0.75      4.45    0.406918E-002
     -0.75      4.50    0.360803E-002
     -0.75      4.55    0.317500E-002
     -0.75      4.60    0.277214E-002
     -0.75      4.65    0.240097E-002
     -0.75      4.70    0.206238E-002
     -0.75      4.75    0.175665E-002
     -0.75      4.80    0.148345E-002
     -0.75      4.85    0.124190E-002
     -0.75      4.90    0.103058E-002
     -0.75      4.95    0.847698E-003
     -0.75      5.00    0.691108E-003
     -0.75      5.05    0.558460E-003
     -0.75      5.10    0.447286E-003
     -0.75      5.15    0.355088E-003
     -0.75      5.20    0.279422E-003
     -0.75      5.25    0.217963E-003
     -0.75      5.30    0.168547E-003
     -0.75      5.35    0.129211E-003
     -0.75      5.40    0.982069E-004
     -0.75      5.45    0.740051E-004
     -0.75      5.50    0.552926E-004
     -0.75      5.55    0.409594E-004
     -0.75      5.60    0.300814E-004
     -0.75      5.65    0.219004E-004
     -0.75      5.70    0.158025E-004
     -0.75      5.75    0.112973E-004
     -0.75      5.80    0.799785E-005
     -0.75      5.85    0.560230E-005
     -0.75      5.90    0.387805E-005
     -0.75      5.95    0.264780E-005
     -0.75      6.00    0.177784E-005
     -0.75      6.05    0.116844E-005
     -0.75      6.10    0.745989E-006
     -0.75      6.15    0.456809E-006
     -0.75      6.20    0.262245E-006
     -0.75      6.25    0.134952E-006
     -0.75      6.30    0.561096E-007
     -0.75      6.35    0.134531E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.196463E-007
     -0.70     -6.30    0.818004E-007
     -0.70     -6.25    0.196202E-006
     -0.70     -6.20    0.379876E-006
     -0.70     -6.15    0.658778E-006
     -0.70     -6.10    0.107036E-005
     -0.70     -6.05    0.166712E-005
     -0.70     -6.00    0.252142E-005
     -0.70     -5.95    0.373154E-005
     -0.70     -5.90    0.542950E-005
     -0.70     -5.85    0.779057E-005
     -0.70     -5.80    0.110449E-004
     -0.70     -5.75    0.154914E-004
     -0.70     -5.70    0.215134E-004
     -0.70     -5.65    0.295974E-004
     -0.70     -5.60    0.403520E-004
     -0.70     -5.55    0.545299E-004
     -0.70     -5.50    0.730483E-004
     -0.70     -5.45    0.970090E-004
     -0.70     -5.40    0.127716E-003
     -0.70     -5.35    0.166687E-003
     -0.70     -5.30    0.215657E-003
     -0.70     -5.25    0.276575E-003
     -0.70     -5.20    0.351584E-003
     -0.70     -5.15    0.442989E-003
     -0.70     -5.10    0.553208E-003
     -0.70     -5.05    0.684708E-003
     -0.70     -5.00    0.839924E-003
     -0.70     -4.95    0.102117E-002
     -0.70     -4.90    0.123053E-002
     -0.70     -4.85    0.146977E-002
     -0.70     -4.80    0.174024E-002
     -0.70     -4.75    0.204277E-002
     -0.70     -4.70    0.237762E-002
     -0.70     -4.65    0.274445E-002
     -0.70     -4.60    0.314229E-002
     -0.70     -4.55    0.356958E-002
     -0.70     -4.50    0.402419E-002
     -0.70     -4.45    0.450351E-002
     -0.70     -4.40    0.500456E-002
     -0.70     -4.35    0.552408E-002
     -0.70     -4.30    0.605862E-002
     -0.70     -4.25    0.660469E-002
     -0.70     -4.20    0.715884E-002
     -0.70     -4.15    0.771776E-002
     -0.70     -4.10    0.827833E-002
     -0.70     -4.05    0.883769E-002
     -0.70     -4.00    0.939329E-002
     -0.70     -3.95    0.994289E-002
     -0.70     -3.90    0.104846E-001
     -0.70     -3.85    0.110167E-001
     -0.70     -3.80    0.115381E-001
     -0.70     -3.75    0.120476E-001
     -0.70     -3.70    0.125445E-001
     -0.70     -3.65    0.130284E-001
     -0.70     -3.60    0.134988E-001
     -0.70     -3.55    0.139557E-001
     -0.70     -3.50    0.143990E-001
     -0.70     -3.45    0.148288E-001
     -0.70     -3.40    0.152455E-001
     -0.70     -3.35    0.156493E-001
     -0.70     -3.30    0.160405E-001
     -0.70     -3.25    0.164195E-001
     -0.70     -3.20    0.167868E-001
     -0.70     -3.15    0.171427E-001
     -0.70     -3.10    0.174875E-001
     -0.70     -3.05    0.178216E-001
     -0.70     -3.00    0.181453E-001
     -0.70     -2.95    0.184585E-001
     -0.70     -2.90    0.187615E-001
     -0.70     -2.85    0.190541E-001
     -0.70     -2.80    0.193363E-001
     -0.70     -2.75    0.196077E-001
     -0.70     -2.70    0.198680E-001
     -0.70     -2.65    0.201170E-001
     -0.70     -2.60    0.203541E-001
     -0.70     -2.55    0.205791E-001
     -0.70     -2.50    0.207916E-001
     -0.70     -2.45    0.209915E-001
     -0.70     -2.40    0.211788E-001
     -0.70     -2.35    0.213540E-001
     -0.70     -2.30    0.215175E-001
     -0.70     -2.25    0.216706E-001
     -0.70     -2.20    0.218146E-001
     -0.70     -2.15    0.219516E-001
     -0.70     -2.10    0.220838E-001
     -0.70     -2.05    0.222138E-001
     -0.70     -2.00    0.223446E-001
     -0.70     -1.95    0.224790E-001
     -0.70     -1.90    0.226198E-001
     -0.70     -1.85    0.227696E-001
     -0.70     -1.80    0.229302E-001
     -0.70     -1.75    0.231029E-001
     -0.70     -1.70    0.232884E-001
     -0.70     -1.65    0.234861E-001
     -0.70     -1.60    0.236949E-001
     -0.70     -1.55    0.239129E-001
     -0.70     -1.50    0.241378E-001
     -0.70     -1.45    0.243665E-001
     -0.70     -1.40    0.245961E-001
     -0.70     -1.35    0.248235E-001
     -0.70     -1.30    0.250456E-001
     -0.70     -1.25    0.252598E-001
     -0.70     -1.20    0.254639E-001
     -0.70     -1.15    0.256560E-001
     -0.70     -1.10    0.258345E-001
     -0.70     -1.05    0.259986E-001
     -0.70     -1.00    0.261478E-001
     -0.70     -0.95    0.262818E-001
     -0.70     -0.90    0.264011E-001
     -0.70     -0.85    0.265060E-001
     -0.70     -0.80    0.265976E-001
     -0.70     -0.75    0.266769E-001
     -0.70     -0.70    0.267452E-001
     -0.70     -0.65    0.268039E-001
     -0.70     -0.60    0.268545E-001
     -0.70     -0.55    0.268986E-001
     -0.70     -0.50    0.269375E-001
     -0.70     -0.45    0.269726E-001
     -0.70     -0.40    0.270049E-001
     -0.70     -0.35    0.270354E-001
     -0.70     -0.30    0.270647E-001
     -0.70     -0.25    0.270931E-001
     -0.70     -0.20    0.271206E-001
     -0.70     -0.15    0.271470E-001
     -0.70     -0.10    0.271717E-001
     -0.70     -0.05    0.271942E-001
     -0.70      0.00    0.272136E-001
     -0.70      0.05    0.272292E-001
     -0.70      0.10    0.272401E-001
     -0.70      0.15    0.272457E-001
     -0.70      0.20    0.272454E-001
     -0.70      0.25    0.272386E-001
     -0.70      0.30    0.272250E-001
     -0.70      0.35    0.272044E-001
     -0.70      0.40    0.271767E-001
     -0.70      0.45    0.271420E-001
     -0.70      0.50    0.271002E-001
     -0.70      0.55    0.270513E-001
     -0.70      0.60    0.269953E-001
     -0.70      0.65    0.269321E-001
     -0.70      0.70    0.268613E-001
     -0.70      0.75    0.267824E-001
     -0.70      0.80    0.266947E-001
     -0.70      0.85    0.265972E-001
     -0.70      0.90    0.264886E-001
     -0.70      0.95    0.263674E-001
     -0.70      1.00    0.262316E-001
     -0.70      1.05    0.260789E-001
     -0.70      1.10    0.259067E-001
     -0.70      1.15    0.257117E-001
     -0.70      1.20    0.254904E-001
     -0.70      1.25    0.252389E-001
     -0.70      1.30    0.249526E-001
     -0.70      1.35    0.246265E-001
     -0.70      1.40    0.242554E-001
     -0.70      1.45    0.238339E-001
     -0.70      1.50    0.233564E-001
     -0.70      1.55    0.228180E-001
     -0.70      1.60    0.222151E-001
     -0.70      1.65    0.215456E-001
     -0.70      1.70    0.208106E-001
     -0.70      1.75    0.200153E-001
     -0.70      1.80    0.191701E-001
     -0.70      1.85    0.182917E-001
     -0.70      1.90    0.174034E-001
     -0.70      1.95    0.165353E-001
     -0.70      2.00    0.157218E-001
     -0.70      2.05    0.149996E-001
     -0.70      2.10    0.144034E-001
     -0.70      2.15    0.139614E-001
     -0.70      2.20    0.136911E-001
     -0.70      2.25    0.135970E-001
     -0.70      2.30    0.136693E-001
     -0.70      2.35    0.138859E-001
     -0.70      2.40    0.142154E-001
     -0.70      2.45    0.146216E-001
     -0.70      2.50    0.150679E-001
     -0.70      2.55    0.155208E-001
     -0.70      2.60    0.159522E-001
     -0.70      2.65    0.163408E-001
     -0.70      2.70    0.166720E-001
     -0.70      2.75    0.169369E-001
     -0.70      2.80    0.171318E-001
     -0.70      2.85    0.172564E-001
     -0.70      2.90    0.173130E-001
     -0.70      2.95    0.173056E-001
     -0.70      3.00    0.172390E-001
     -0.70      3.05    0.171182E-001
     -0.70      3.10    0.169484E-001
     -0.70      3.15    0.167341E-001
     -0.70      3.20    0.164798E-001
     -0.70      3.25    0.161893E-001
     -0.70      3.30    0.158661E-001
     -0.70      3.35    0.155130E-001
     -0.70      3.40    0.151328E-001
     -0.70      3.45    0.147275E-001
     -0.70      3.50    0.142992E-001
     -0.70      3.55    0.138496E-001
     -0.70      3.60    0.133802E-001
     -0.70      3.65    0.128926E-001
     -0.70      3.70    0.123881E-001
     -0.70      3.75    0.118683E-001
     -0.70      3.80    0.113346E-001
     -0.70      3.85    0.107886E-001
     -0.70      3.90    0.102322E-001
     -0.70      3.95    0.966723E-002
     -0.70      4.00    0.909606E-002
     -0.70      4.05    0.852108E-002
     -0.70      4.10    0.794503E-002
     -0.70      4.15    0.737086E-002
     -0.70      4.20    0.680178E-002
     -0.70      4.25    0.624115E-002
     -0.70      4.30    0.569246E-002
     -0.70      4.35    0.515922E-002
     -0.70      4.40    0.464489E-002
     -0.70      4.45    0.415277E-002
     -0.70      4.50    0.368588E-002
     -0.70      4.55    0.324684E-002
     -0.70      4.60    0.283782E-002
     -0.70      4.65    0.246043E-002
     -0.70      4.70    0.211567E-002
     -0.70      4.75    0.180393E-002
     -0.70      4.80    0.152497E-002
     -0.70      4.85    0.127796E-002
     -0.70      4.90    0.106158E-002
     -0.70      4.95    0.874059E-003
     -0.70      5.00    0.713287E-003
     -0.70      5.05    0.576923E-003
     -0.70      5.10    0.462493E-003
     -0.70      5.15    0.367482E-003
     -0.70      5.20    0.289420E-003
     -0.70      5.25    0.225944E-003
     -0.70      5.30    0.174855E-003
     -0.70      5.35    0.134146E-003
     -0.70      5.40    0.102030E-003
     -0.70      5.45    0.769378E-004
     -0.70      5.50    0.575204E-004
     -0.70      5.55    0.426354E-004
     -0.70      5.60    0.313302E-004
     -0.70      5.65    0.228217E-004
     -0.70      5.70    0.164756E-004
     -0.70      5.75    0.117840E-004
     -0.70      5.80    0.834596E-005
     -0.70      5.85    0.584843E-005
     -0.70      5.90    0.404988E-005
     -0.70      5.95    0.276599E-005
     -0.70      6.00    0.185772E-005
     -0.70      6.05    0.122123E-005
     -0.70      6.10    0.779852E-006
     -0.70      6.15    0.477624E-006
     -0.70      6.20    0.274230E-006
     -0.70      6.25    0.141133E-006
     -0.70      6.30    0.586836E-007
     -0.70      6.35    0.140708E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.212191E-007
     -0.65     -6.30    0.883306E-007
     -0.65     -6.25    0.211794E-006
     -0.65     -6.20    0.409877E-006
     -0.65     -6.15    0.710396E-006
     -0.65     -6.10    0.115343E-005
     -0.65     -6.05    0.179509E-005
     -0.65     -6.00    0.271254E-005
     -0.65     -5.95    0.401047E-005
     -0.65     -5.90    0.582916E-005
     -0.65     -5.85    0.835455E-005
     -0.65     -5.80    0.118303E-004
     -0.65     -5.75    0.165720E-004
     -0.65     -5.70    0.229838E-004
     -0.65     -5.65    0.315769E-004
     -0.65     -5.60    0.429899E-004
     -0.65     -5.55    0.580098E-004
     -0.65     -5.50    0.775932E-004
     -0.65     -5.45    0.102886E-003
     -0.65     -5.40    0.135240E-003
     -0.65     -5.35    0.176221E-003
     -0.65     -5.30    0.227618E-003
     -0.65     -5.25    0.291426E-003
     -0.65     -5.20    0.369831E-003
     -0.65     -5.15    0.465175E-003
     -0.65     -5.10    0.579897E-003
     -0.65     -5.05    0.716472E-003
     -0.65     -5.00    0.877323E-003
     -0.65     -4.95    0.106473E-002
     -0.65     -4.90    0.128072E-002
     -0.65     -4.85    0.152697E-002
     -0.65     -4.80    0.180474E-002
     -0.65     -4.75    0.211473E-002
     -0.65     -4.70    0.245707E-002
     -0.65     -4.65    0.283128E-002
     -0.65     -4.60    0.323624E-002
     -0.65     -4.55    0.367025E-002
     -0.65     -4.50    0.413106E-002
     -0.65     -4.45    0.461596E-002
     -0.65     -4.40    0.512186E-002
     -0.65     -4.35    0.564545E-002
     -0.65     -4.30    0.618324E-002
     -0.65     -4.25    0.673172E-002
     -0.65     -4.20    0.728745E-002
     -0.65     -4.15    0.784714E-002
     -0.65     -4.10    0.840770E-002
     -0.65     -4.05    0.896634E-002
     -0.65     -4.00    0.952055E-002
     -0.65     -3.95    0.100681E-001
     -0.65     -3.90    0.106073E-001
     -0.65     -3.85    0.111364E-001
     -0.65     -3.80    0.116543E-001
     -0.65     -3.75    0.121601E-001
     -0.65     -3.70    0.126529E-001
     -0.65     -3.65    0.131324E-001
     -0.65     -3.60    0.135983E-001
     -0.65     -3.55    0.140504E-001
     -0.65     -3.50    0.144889E-001
     -0.65     -3.45    0.149140E-001
     -0.65     -3.40    0.153259E-001
     -0.65     -3.35    0.157251E-001
     -0.65     -3.30    0.161119E-001
     -0.65     -3.25    0.164868E-001
     -0.65     -3.20    0.168503E-001
     -0.65     -3.15    0.172029E-001
     -0.65     -3.10    0.175451E-001
     -0.65     -3.05    0.178773E-001
     -0.65     -3.00    0.181997E-001
     -0.65     -2.95    0.185128E-001
     -0.65     -2.90    0.188166E-001
     -0.65     -2.85    0.191112E-001
     -0.65     -2.80    0.193966E-001
     -0.65     -2.75    0.196726E-001
     -0.65     -2.70    0.199391E-001
     -0.65     -2.65    0.201957E-001
     -0.65     -2.60    0.204420E-001
     -0.65     -2.55    0.206778E-001
     -0.65     -2.50    0.209028E-001
     -0.65     -2.45    0.211169E-001
     -0.65     -2.40    0.213199E-001
     -0.65     -2.35    0.215123E-001
     -0.65     -2.30    0.216945E-001
     -0.65     -2.25    0.218672E-001
     -0.65     -2.20    0.220317E-001
     -0.65     -2.15    0.221894E-001
     -0.65     -2.10    0.223422E-001
     -0.65     -2.05    0.224920E-001
     -0.65     -2.00    0.226412E-001
     -0.65     -1.95    0.227919E-001
     -0.65     -1.90    0.229464E-001
     -0.65     -1.85    0.231065E-001
     -0.65     -1.80    0.232737E-001
     -0.65     -1.75    0.234491E-001
     -0.65     -1.70    0.236330E-001
     -0.65     -1.65    0.238252E-001
     -0.65     -1.60    0.240248E-001
     -0.65     -1.55    0.242303E-001
     -0.65     -1.50    0.244398E-001
     -0.65     -1.45    0.246511E-001
     -0.65     -1.40    0.248617E-001
     -0.65     -1.35    0.250690E-001
     -0.65     -1.30    0.252707E-001
     -0.65     -1.25    0.254645E-001
     -0.65     -1.20    0.256484E-001
     -0.65     -1.15    0.258207E-001
     -0.65     -1.10    0.259801E-001
     -0.65     -1.05    0.261258E-001
     -0.65     -1.00    0.262572E-001
     -0.65     -0.95    0.263742E-001
     -0.65     -0.90    0.264770E-001
     -0.65     -0.85    0.265661E-001
     -0.65     -0.80    0.266424E-001
     -0.65     -0.75    0.267071E-001
     -0.65     -0.70    0.267615E-001
     -0.65     -0.65    0.268072E-001
     -0.65     -0.60    0.268458E-001
     -0.65     -0.55    0.268790E-001
     -0.65     -0.50    0.269085E-001
     -0.65     -0.45    0.269358E-001
     -0.65     -0.40    0.269622E-001
     -0.65     -0.35    0.269889E-001
     -0.65     -0.30    0.270164E-001
     -0.65     -0.25    0.270452E-001
     -0.65     -0.20    0.270752E-001
     -0.65     -0.15    0.271061E-001
     -0.65     -0.10    0.271371E-001
     -0.65     -0.05    0.271675E-001
     -0.65      0.00    0.271960E-001
     -0.65      0.05    0.272217E-001
     -0.65      0.10    0.272434E-001
     -0.65      0.15    0.272600E-001
     -0.65      0.20    0.272707E-001
     -0.65      0.25    0.272746E-001
     -0.65      0.30    0.272713E-001
     -0.65      0.35    0.272603E-001
     -0.65      0.40    0.272414E-001
     -0.65      0.45    0.272143E-001
     -0.65      0.50    0.271790E-001
     -0.65      0.55    0.271354E-001
     -0.65      0.60    0.270834E-001
     -0.65      0.65    0.270228E-001
     -0.65      0.70    0.269532E-001
     -0.65      0.75    0.268742E-001
     -0.65      0.80    0.267848E-001
     -0.65      0.85    0.266843E-001
     -0.65      0.90    0.265712E-001
     -0.65      0.95    0.264438E-001
     -0.65      1.00    0.263003E-001
     -0.65      1.05    0.261381E-001
     -0.65      1.10    0.259542E-001
     -0.65      1.15    0.257454E-001
     -0.65      1.20    0.255076E-001
     -0.65      1.25    0.252362E-001
     -0.65      1.30    0.249259E-001
     -0.65      1.35    0.245710E-001
     -0.65      1.40    0.241651E-001
     -0.65      1.45    0.237012E-001
     -0.65      1.50    0.231725E-001
     -0.65      1.55    0.225724E-001
     -0.65      1.60    0.218954E-001
     -0.65      1.65    0.211380E-001
     -0.65      1.70    0.203001E-001
     -0.65      1.75    0.193864E-001
     -0.65      1.80    0.184084E-001
     -0.65      1.85    0.173854E-001
     -0.65      1.90    0.163454E-001
     -0.65      1.95    0.153255E-001
     -0.65      2.00    0.143693E-001
     -0.65      2.05    0.135239E-001
     -0.65      2.10    0.128343E-001
     -0.65      2.15    0.123374E-001
     -0.65      2.20    0.120567E-001
     -0.65      2.25    0.119975E-001
     -0.65      2.30    0.121470E-001
     -0.65      2.35    0.124758E-001
     -0.65      2.40    0.129425E-001
     -0.65      2.45    0.135005E-001
     -0.65      2.50    0.141029E-001
     -0.65      2.55    0.147079E-001
     -0.65      2.60    0.152814E-001
     -0.65      2.65    0.157982E-001
     -0.65      2.70    0.162418E-001
     -0.65      2.75    0.166033E-001
     -0.65      2.80    0.168795E-001
     -0.65      2.85    0.170716E-001
     -0.65      2.90    0.171838E-001
     -0.65      2.95    0.172216E-001
     -0.65      3.00    0.171917E-001
     -0.65      3.05    0.171005E-001
     -0.65      3.10    0.169545E-001
     -0.65      3.15    0.167595E-001
     -0.65      3.20    0.165207E-001
     -0.65      3.25    0.162428E-001
     -0.65      3.30    0.159298E-001
     -0.65      3.35    0.155851E-001
     -0.65      3.40    0.152117E-001
     -0.65      3.45    0.148121E-001
     -0.65      3.50    0.143885E-001
     -0.65      3.55    0.139428E-001
     -0.65      3.60    0.134766E-001
     -0.65      3.65    0.129917E-001
     -0.65      3.70    0.124894E-001
     -0.65      3.75    0.119712E-001
     -0.65      3.80    0.114388E-001
     -0.65      3.85    0.108936E-001
     -0.65      3.90    0.103376E-001
     -0.65      3.95    0.977269E-002
     -0.65      4.00    0.920103E-002
     -0.65      4.05    0.862509E-002
     -0.65      4.10    0.804757E-002
     -0.65      4.15    0.747142E-002
     -0.65      4.20    0.689983E-002
     -0.65      4.25    0.633615E-002
     -0.65      4.30    0.578388E-002
     -0.65      4.35    0.524657E-002
     -0.65      4.40    0.472771E-002
     -0.65      4.45    0.423066E-002
     -0.65      4.50    0.375850E-002
     -0.65      4.55    0.331394E-002
     -0.65      4.60    0.289924E-002
     -0.65      4.65    0.251611E-002
     -0.65      4.70    0.216564E-002
     -0.65      4.75    0.184831E-002
     -0.65      4.80    0.156398E-002
     -0.65      4.85    0.131190E-002
     -0.65      4.90    0.109078E-002
     -0.65      4.95    0.898921E-003
     -0.65      5.00    0.734228E-003
     -0.65      5.05    0.594374E-003
     -0.65      5.10    0.476881E-003
     -0.65      5.15    0.379221E-003
     -0.65      5.20    0.298897E-003
     -0.65      5.25    0.233517E-003
     -0.65      5.30    0.180845E-003
     -0.65      5.35    0.138837E-003
     -0.65      5.40    0.105666E-003
     -0.65      5.45    0.797291E-004
     -0.65      5.50    0.596423E-004
     -0.65      5.55    0.442328E-004
     -0.65      5.60    0.325210E-004
     -0.65      5.65    0.237008E-004
     -0.65      5.70    0.171180E-004
     -0.65      5.75    0.122487E-004
     -0.65      5.80    0.867853E-005
     -0.65      5.85    0.608367E-005
     -0.65      5.90    0.421414E-005
     -0.65      5.95    0.287902E-005
     -0.65      6.00    0.193413E-005
     -0.65      6.05    0.127174E-005
     -0.65      6.10    0.812257E-006
     -0.65      6.15    0.497546E-006
     -0.65      6.20    0.285702E-006
     -0.65      6.25    0.147050E-006
     -0.65      6.30    0.611476E-007
     -0.65      6.35    0.146621E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.228377E-007
     -0.60     -6.30    0.950500E-007
     -0.60     -6.25    0.227833E-006
     -0.60     -6.20    0.440724E-006
     -0.60     -6.15    0.763441E-006
     -0.60     -6.10    0.123874E-005
     -0.60     -6.05    0.192641E-005
     -0.60     -6.00    0.290852E-005
     -0.60     -5.95    0.429622E-005
     -0.60     -5.90    0.623820E-005
     -0.60     -5.85    0.893115E-005
     -0.60     -5.80    0.126323E-004
     -0.60     -5.75    0.176741E-004
     -0.60     -5.70    0.244815E-004
     -0.60     -5.65    0.335906E-004
     -0.60     -5.60    0.456695E-004
     -0.60     -5.55    0.615394E-004
     -0.60     -5.50    0.821960E-004
     -0.60     -5.45    0.108828E-003
     -0.60     -5.40    0.142834E-003
     -0.60     -5.35    0.185830E-003
     -0.60     -5.30    0.239649E-003
     -0.60     -5.25    0.306336E-003
     -0.60     -5.20    0.388118E-003
     -0.60     -5.15    0.487365E-003
     -0.60     -5.10    0.606539E-003
     -0.60     -5.05    0.748115E-003
     -0.60     -5.00    0.914501E-003
     -0.60     -4.95    0.110794E-002
     -0.60     -4.90    0.133039E-002
     -0.60     -4.85    0.158347E-002
     -0.60     -4.80    0.186831E-002
     -0.60     -4.75    0.218549E-002
     -0.60     -4.70    0.253503E-002
     -0.60     -4.65    0.291630E-002
     -0.60     -4.60    0.332804E-002
     -0.60     -4.55    0.376841E-002
     -0.60     -4.50    0.423505E-002
     -0.60     -4.45    0.472515E-002
     -0.60     -4.40    0.523554E-002
     -0.60     -4.35    0.576284E-002
     -0.60     -4.30    0.630354E-002
     -0.60     -4.25    0.685410E-002
     -0.60     -4.20    0.741111E-002
     -0.60     -4.15    0.797128E-002
     -0.60     -4.10    0.853159E-002
     -0.60     -4.05    0.908926E-002
     -0.60     -4.00    0.964185E-002
     -0.60     -3.95    0.101872E-001
     -0.60     -3.90    0.107236E-001
     -0.60     -3.85    0.112495E-001
     -0.60     -3.80    0.117638E-001
     -0.60     -3.75    0.122655E-001
     -0.60     -3.70    0.127539E-001
     -0.60     -3.65    0.132288E-001
     -0.60     -3.60    0.136898E-001
     -0.60     -3.55    0.141369E-001
     -0.60     -3.50    0.145702E-001
     -0.60     -3.45    0.149901E-001
     -0.60     -3.40    0.153967E-001
     -0.60     -3.35    0.157907E-001
     -0.60     -3.30    0.161725E-001
     -0.60     -3.25    0.165426E-001
     -0.60     -3.20    0.169017E-001
     -0.60     -3.15    0.172504E-001
     -0.60     -3.10    0.175892E-001
     -0.60     -3.05    0.179186E-001
     -0.60     -3.00    0.182392E-001
     -0.60     -2.95    0.185513E-001
     -0.60     -2.90    0.188551E-001
     -0.60     -2.85    0.191510E-001
     -0.60     -2.80    0.194388E-001
     -0.60     -2.75    0.197186E-001
     -0.60     -2.70    0.199902E-001
     -0.60     -2.65    0.202534E-001
     -0.60     -2.60    0.205078E-001
     -0.60     -2.55    0.207531E-001
     -0.60     -2.50    0.209891E-001
     -0.60     -2.45    0.212156E-001
     -0.60     -2.40    0.214325E-001
     -0.60     -2.35    0.216398E-001
     -0.60     -2.30    0.218380E-001
     -0.60     -2.25    0.220276E-001
     -0.60     -2.20    0.222094E-001
     -0.60     -2.15    0.223846E-001
     -0.60     -2.10    0.225547E-001
     -0.60     -2.05    0.227210E-001
     -0.60     -2.00    0.228855E-001
     -0.60     -1.95    0.230498E-001
     -0.60     -1.90    0.232155E-001
     -0.60     -1.85    0.233843E-001
     -0.60     -1.80    0.235572E-001
     -0.60     -1.75    0.237350E-001
     -0.60     -1.70    0.239181E-001
     -0.60     -1.65    0.241063E-001
     -0.60     -1.60    0.242988E-001
     -0.60     -1.55    0.244945E-001
     -0.60     -1.50    0.246919E-001
     -0.60     -1.45    0.248891E-001
     -0.60     -1.40    0.250842E-001
     -0.60     -1.35    0.252750E-001
     -0.60     -1.30    0.254595E-001
     -0.60     -1.25    0.256358E-001
     -0.60     -1.20    0.258021E-001
     -0.60     -1.15    0.259568E-001
     -0.60     -1.10    0.260989E-001
     -0.60     -1.05    0.262273E-001
     -0.60     -1.00    0.263417E-001
     -0.60     -0.95    0.264418E-001
     -0.60     -0.90    0.265279E-001
     -0.60     -0.85    0.266005E-001
     -0.60     -0.80    0.266605E-001
     -0.60     -0.75    0.267092E-001
     -0.60     -0.70    0.267480E-001
     -0.60     -0.65    0.267787E-001
     -0.60     -0.60    0.268033E-001
     -0.60     -0.55    0.268236E-001
     -0.60     -0.50    0.268418E-001
     -0.60     -0.45    0.268597E-001
     -0.60     -0.40    0.268788E-001
     -0.60     -0.35    0.269006E-001
     -0.60     -0.30    0.269258E-001
     -0.60     -0.25    0.269548E-001
     -0.60     -0.20    0.269877E-001
     -0.60     -0.15    0.270239E-001
     -0.60     -0.10    0.270625E-001
     -0.60     -0.05    0.271023E-001
     -0.60      0.00    0.271417E-001
     -0.60      0.05    0.271794E-001
     -0.60      0.10    0.272138E-001
     -0.60      0.15    0.272434E-001
     -0.60      0.20    0.272671E-001
     -0.60      0.25    0.272836E-001
     -0.60      0.30    0.272923E-001
     -0.60      0.35    0.272925E-001
     -0.60      0.40    0.272837E-001
     -0.60      0.45    0.272656E-001
     -0.60      0.50    0.272380E-001
     -0.60      0.55    0.272009E-001
     -0.60      0.60    0.271539E-001
     -0.60      0.65    0.270970E-001
     -0.60      0.70    0.270296E-001
     -0.60      0.75    0.269513E-001
     -0.60      0.80    0.268614E-001
     -0.60      0.85    0.267587E-001
     -0.60      0.90    0.266420E-001
     -0.60      0.95    0.265095E-001
     -0.60      1.00    0.263591E-001
     -0.60      1.05    0.261882E-001
     -0.60      1.10    0.259937E-001
     -0.60      1.15    0.257718E-001
     -0.60      1.20    0.255181E-001
     -0.60      1.25    0.252273E-001
     -0.60      1.30    0.248935E-001
     -0.60      1.35    0.245098E-001
     -0.60      1.40    0.240686E-001
     -0.60      1.45    0.235615E-001
     -0.60      1.50    0.229800E-001
     -0.60      1.55    0.223153E-001
     -0.60      1.60    0.215601E-001
     -0.60      1.65    0.207088E-001
     -0.60      1.70    0.197597E-001
     -0.60      1.75    0.187169E-001
     -0.60      1.80    0.175922E-001
     -0.60      1.85    0.164077E-001
     -0.60      1.90    0.151966E-001
     -0.60      1.95    0.140037E-001
     -0.60      2.00    0.128836E-001
     -0.60      2.05    0.118955E-001
     -0.60      2.10    0.110971E-001
     -0.60      2.15    0.105363E-001
     -0.60      2.20    0.102432E-001
     -0.60      2.25    0.102249E-001
     -0.60      2.30    0.104642E-001
     -0.60      2.35    0.109229E-001
     -0.60      2.40    0.115478E-001
     -0.60      2.45    0.122790E-001
     -0.60      2.50    0.130580E-001
     -0.60      2.55    0.138333E-001
     -0.60      2.60    0.145641E-001
     -0.60      2.65    0.152213E-001
     -0.60      2.70    0.157866E-001
     -0.60      2.75    0.162514E-001
     -0.60      2.80    0.166136E-001
     -0.60      2.85    0.168765E-001
     -0.60      2.90    0.170463E-001
     -0.60      2.95    0.171306E-001
     -0.60      3.00    0.171379E-001
     -0.60      3.05    0.170766E-001
     -0.60      3.10    0.169544E-001
     -0.60      3.15    0.167785E-001
     -0.60      3.20    0.165550E-001
     -0.60      3.25    0.162894E-001
     -0.60      3.30    0.159863E-001
     -0.60      3.35    0.156497E-001
     -0.60      3.40    0.152829E-001
     -0.60      3.45    0.148887E-001
     -0.60      3.50    0.144696E-001
     -0.60      3.55    0.140276E-001
     -0.60      3.60    0.135645E-001
     -0.60      3.65    0.130821E-001
     -0.60      3.70    0.125818E-001
     -0.60      3.75    0.120653E-001
     -0.60      3.80    0.115341E-001
     -0.60      3.85    0.109898E-001
     -0.60      3.90    0.104342E-001
     -0.60      3.95    0.986934E-002
     -0.60      4.00    0.929730E-002
     -0.60      4.05    0.872054E-002
     -0.60      4.10    0.814174E-002
     -0.60      4.15    0.756384E-002
     -0.60      4.20    0.699000E-002
     -0.60      4.25    0.642359E-002
     -0.60      4.30    0.586811E-002
     -0.60      4.35    0.532713E-002
     -0.60      4.40    0.480417E-002
     -0.60      4.45    0.430263E-002
     -0.60      4.50    0.382567E-002
     -0.60      4.55    0.337608E-002
     -0.60      4.60    0.295618E-002
     -0.60      4.65    0.256777E-002
     -0.60      4.70    0.221206E-002
     -0.60      4.75    0.188959E-002
     -0.60      4.80    0.160031E-002
     -0.60      4.85    0.134353E-002
     -0.60      4.90    0.111803E-002
     -0.60      4.95    0.922144E-003
     -0.60      5.00    0.753808E-003
     -0.60      5.05    0.610706E-003
     -0.60      5.10    0.490359E-003
     -0.60      5.15    0.390227E-003
     -0.60      5.20    0.307791E-003
     -0.60      5.25    0.240629E-003
     -0.60      5.30    0.186474E-003
     -0.60      5.35    0.143248E-003
     -0.60      5.40    0.109088E-003
     -0.60      5.45    0.823576E-004
     -0.60      5.50    0.616415E-004
     -0.60      5.55    0.457386E-004
     -0.60      5.60    0.336441E-004
     -0.60      5.65    0.245303E-004
     -0.60      5.70    0.177245E-004
     -0.60      5.75    0.126876E-004
     -0.60      5.80    0.899270E-005
     -0.60      5.85    0.630596E-005
     -0.60      5.90    0.436941E-005
     -0.60      5.95    0.298589E-005
     -0.60      6.00    0.200638E-005
     -0.60      6.05    0.131951E-005
     -0.60      6.10    0.842909E-006
     -0.60      6.15    0.516392E-006
     -0.60      6.20    0.296556E-006
     -0.60      6.25    0.152648E-006
     -0.60      6.30    0.634789E-007
     -0.60      6.35    0.152216E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.244932E-007
     -0.55     -6.30    0.101921E-006
     -0.55     -6.25    0.244230E-006
     -0.55     -6.20    0.472247E-006
     -0.55     -6.15    0.817621E-006
     -0.55     -6.10    0.132583E-005
     -0.55     -6.05    0.206037E-005
     -0.55     -6.00    0.310827E-005
     -0.55     -5.95    0.458722E-005
     -0.55     -5.90    0.665435E-005
     -0.55     -5.85    0.951716E-005
     -0.55     -5.80    0.134465E-004
     -0.55     -5.75    0.187917E-004
     -0.55     -5.70    0.259983E-004
     -0.55     -5.65    0.356274E-004
     -0.55     -5.60    0.483761E-004
     -0.55     -5.55    0.650996E-004
     -0.55     -5.50    0.868318E-004
     -0.55     -5.45    0.114804E-003
     -0.55     -5.40    0.150459E-003
     -0.55     -5.35    0.195460E-003
     -0.55     -5.30    0.251688E-003
     -0.55     -5.25    0.321230E-003
     -0.55     -5.20    0.406349E-003
     -0.55     -5.15    0.509448E-003
     -0.55     -5.10    0.633000E-003
     -0.55     -5.05    0.779481E-003
     -0.55     -5.00    0.951280E-003
     -0.55     -4.95    0.115060E-002
     -0.55     -4.90    0.137934E-002
     -0.55     -4.85    0.163902E-002
     -0.55     -4.80    0.193068E-002
     -0.55     -4.75    0.225478E-002
     -0.55     -4.70    0.261121E-002
     -0.55     -4.65    0.299920E-002
     -0.55     -4.60    0.341736E-002
     -0.55     -4.55    0.386373E-002
     -0.55     -4.50    0.433584E-002
     -0.55     -4.45    0.483076E-002
     -0.55     -4.40    0.534527E-002
     -0.55     -4.35    0.587594E-002
     -0.55     -4.30    0.641921E-002
     -0.55     -4.25    0.697155E-002
     -0.55     -4.20    0.752955E-002
     -0.55     -4.15    0.808994E-002
     -0.55     -4.10    0.864973E-002
     -0.55     -4.05    0.920621E-002
     -0.55     -4.00    0.975697E-002
     -0.55     -3.95    0.102999E-001
     -0.55     -3.90    0.108334E-001
     -0.55     -3.85    0.113558E-001
     -0.55     -3.80    0.118662E-001
     -0.55     -3.75    0.123635E-001
     -0.55     -3.70    0.128473E-001
     -0.55     -3.65    0.133172E-001
     -0.55     -3.60    0.137730E-001
     -0.55     -3.55    0.142146E-001
     -0.55     -3.50    0.146423E-001
     -0.55     -3.45    0.150563E-001
     -0.55     -3.40    0.154571E-001
     -0.55     -3.35    0.158453E-001
     -0.55     -3.30    0.162213E-001
     -0.55     -3.25    0.165859E-001
     -0.55     -3.20    0.169398E-001
     -0.55     -3.15    0.172836E-001
     -0.55     -3.10    0.176182E-001
     -0.55     -3.05    0.179440E-001
     -0.55     -3.00    0.182618E-001
     -0.55     -2.95    0.185720E-001
     -0.55     -2.90    0.188751E-001
     -0.55     -2.85    0.191713E-001
     -0.55     -2.80    0.194608E-001
     -0.55     -2.75    0.197435E-001
     -0.55     -2.70    0.200195E-001
     -0.55     -2.65    0.202884E-001
     -0.55     -2.60    0.205499E-001
     -0.55     -2.55    0.208038E-001
     -0.55     -2.50    0.210497E-001
     -0.55     -2.45    0.212873E-001
     -0.55     -2.40    0.215165E-001
     -0.55     -2.35    0.217372E-001
     -0.55     -2.30    0.219495E-001
     -0.55     -2.25    0.221538E-001
     -0.55     -2.20    0.223508E-001
     -0.55     -2.15    0.225411E-001
     -0.55     -2.10    0.227259E-001
     -0.55     -2.05    0.229064E-001
     -0.55     -2.00    0.230839E-001
     -0.55     -1.95    0.232598E-001
     -0.55     -1.90    0.234352E-001
     -0.55     -1.85    0.236115E-001
     -0.55     -1.80    0.237895E-001
     -0.55     -1.75    0.239698E-001
     -0.55     -1.70    0.241527E-001
     -0.55     -1.65    0.243379E-001
     -0.55     -1.60    0.245251E-001
     -0.55     -1.55    0.247131E-001
     -0.55     -1.50    0.249008E-001
     -0.55     -1.45    0.250866E-001
     -0.55     -1.40    0.252689E-001
     -0.55     -1.35    0.254459E-001
     -0.55     -1.30    0.256157E-001
     -0.55     -1.25    0.257767E-001
     -0.55     -1.20    0.259272E-001
     -0.55     -1.15    0.260658E-001
     -0.55     -1.10    0.261915E-001
     -0.55     -1.05    0.263034E-001
     -0.55     -1.00    0.264009E-001
     -0.55     -0.95    0.264838E-001
     -0.55     -0.90    0.265523E-001
     -0.55     -0.85    0.266071E-001
     -0.55     -0.80    0.266491E-001
     -0.55     -0.75    0.266797E-001
     -0.55     -0.70    0.267005E-001
     -0.55     -0.65    0.267136E-001
     -0.55     -0.60    0.267214E-001
     -0.55     -0.55    0.267262E-001
     -0.55     -0.50    0.267306E-001
     -0.55     -0.45    0.267367E-001
     -0.55     -0.40    0.267467E-001
     -0.55     -0.35    0.267623E-001
     -0.55     -0.30    0.267845E-001
     -0.55     -0.25    0.268139E-001
     -0.55     -0.20    0.268503E-001
     -0.55     -0.15    0.268931E-001
     -0.55     -0.10    0.269411E-001
     -0.55     -0.05    0.269925E-001
     -0.55      0.00    0.270454E-001
     -0.55      0.05    0.270978E-001
     -0.55      0.10    0.271477E-001
     -0.55      0.15    0.271932E-001
     -0.55      0.20    0.272324E-001
     -0.55      0.25    0.272642E-001
     -0.55      0.30    0.272871E-001
     -0.55      0.35    0.273006E-001
     -0.55      0.40    0.273038E-001
     -0.55      0.45    0.272964E-001
     -0.55      0.50    0.272781E-001
     -0.55      0.55    0.272488E-001
     -0.55      0.60    0.272081E-001
     -0.55      0.65    0.271560E-001
     -0.55      0.70    0.270919E-001
     -0.55      0.75    0.270155E-001
     -0.55      0.80    0.269259E-001
     -0.55      0.85    0.268222E-001
     -0.55      0.90    0.267028E-001
     -0.55      0.95    0.265662E-001
     -0.55      1.00    0.264100E-001
     -0.55      1.05    0.262314E-001
     -0.55      1.10    0.260272E-001
     -0.55      1.15    0.257932E-001
     -0.55      1.20    0.255245E-001
     -0.55      1.25    0.252153E-001
     -0.55      1.30    0.248588E-001
     -0.55      1.35    0.244471E-001
     -0.55      1.40    0.239713E-001
     -0.55      1.45    0.234214E-001
     -0.55      1.50    0.227868E-001
     -0.55      1.55    0.220569E-001
     -0.55      1.60    0.212217E-001
     -0.55      1.65    0.202735E-001
     -0.55      1.70    0.192084E-001
     -0.55      1.75    0.180293E-001
     -0.55      1.80    0.167483E-001
     -0.55      1.85    0.153898E-001
     -0.55      1.90    0.139924E-001
     -0.55      1.95    0.126096E-001
     -0.55      2.00    0.113077E-001
     -0.55      2.05    0.101604E-001
     -0.55      2.10    0.924007E-002
     -0.55      2.15    0.860717E-002
     -0.55      2.20    0.830002E-002
     -0.55      2.25    0.832764E-002
     -0.55      2.30    0.866794E-002
     -0.55      2.35    0.927190E-002
     -0.55      2.40    0.100723E-001
     -0.55      2.45    0.109944E-001
     -0.55      2.50    0.119661E-001
     -0.55      2.55    0.129254E-001
     -0.55      2.60    0.138244E-001
     -0.55      2.65    0.146299E-001
     -0.55      2.70    0.153226E-001
     -0.55      2.75    0.158942E-001
     -0.55      2.80    0.163446E-001
     -0.55      2.85    0.166792E-001
     -0.55      2.90    0.169067E-001
     -0.55      2.95    0.170373E-001
     -0.55      3.00    0.170814E-001
     -0.55      3.05    0.170493E-001
     -0.55      3.10    0.169503E-001
     -0.55      3.15    0.167928E-001
     -0.55      3.20    0.165840E-001
     -0.55      3.25    0.163301E-001
     -0.55      3.30    0.160365E-001
     -0.55      3.35    0.157075E-001
     -0.55      3.40    0.153469E-001
     -0.55      3.45    0.149578E-001
     -0.55      3.50    0.145428E-001
     -0.55      3.55    0.141043E-001
     -0.55      3.60    0.136441E-001
     -0.55      3.65    0.131640E-001
     -0.55      3.70    0.126657E-001
     -0.55      3.75    0.121507E-001
     -0.55      3.80    0.116206E-001
     -0.55      3.85    0.110771E-001
     -0.55      3.90    0.105220E-001
     -0.55      3.95    0.995719E-002
     -0.55      4.00    0.938485E-002
     -0.55      4.05    0.880739E-002
     -0.55      4.10    0.822748E-002
     -0.55      4.15    0.764803E-002
     -0.55      4.20    0.707221E-002
     -0.55      4.25    0.650336E-002
     -0.55      4.30    0.594501E-002
     -0.55      4.35    0.540072E-002
     -0.55      4.40    0.487407E-002
     -0.55      4.45    0.436850E-002
     -0.55      4.50    0.388720E-002
     -0.55      4.55    0.343304E-002
     -0.55      4.60    0.300843E-002
     -0.55      4.65    0.261524E-002
     -0.55      4.70    0.225474E-002
     -0.55      4.75    0.192759E-002
     -0.55      4.80    0.163377E-002
     -0.55      4.85    0.137269E-002
     -0.55      4.90    0.114318E-002
     -0.55      4.95    0.943596E-003
     -0.55      5.00    0.771910E-003
     -0.55      5.05    0.625817E-003
     -0.55      5.10    0.502840E-003
     -0.55      5.15    0.400426E-003
     -0.55      5.20    0.316038E-003
     -0.55      5.25    0.247229E-003
     -0.55      5.30    0.191702E-003
     -0.55      5.35    0.147347E-003
     -0.55      5.40    0.112270E-003
     -0.55      5.45    0.848025E-004
     -0.55      5.50    0.635020E-004
     -0.55      5.55    0.471405E-004
     -0.55      5.60    0.346902E-004
     -0.55      5.65    0.253031E-004
     -0.55      5.70    0.182898E-004
     -0.55      5.75    0.130968E-004
     -0.55      5.80    0.928568E-005
     -0.55      5.85    0.651332E-005
     -0.55      5.90    0.451428E-005
     -0.55      5.95    0.308561E-005
     -0.55      6.00    0.207382E-005
     -0.55      6.05    0.136410E-005
     -0.55      6.10    0.871523E-006
     -0.55      6.15    0.533986E-006
     -0.55      6.20    0.306688E-006
     -0.55      6.25    0.157875E-006
     -0.55      6.30    0.656556E-007
     -0.55      6.35    0.157440E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.261758E-007
     -0.50     -6.30    0.108904E-006
     -0.50     -6.25    0.260887E-006
     -0.50     -6.20    0.504257E-006
     -0.50     -6.15    0.872611E-006
     -0.50     -6.10    0.141417E-005
     -0.50     -6.05    0.219615E-005
     -0.50     -6.00    0.331060E-005
     -0.50     -5.95    0.488171E-005
     -0.50     -5.90    0.707512E-005
     -0.50     -5.85    0.101091E-004
     -0.50     -5.80    0.142680E-004
     -0.50     -5.75    0.199181E-004
     -0.50     -5.70    0.275254E-004
     -0.50     -5.65    0.376752E-004
     -0.50     -5.60    0.510938E-004
     -0.50     -5.55    0.686695E-004
     -0.50     -5.50    0.914735E-004
     -0.50     -5.45    0.120778E-003
     -0.50     -5.40    0.158071E-003
     -0.50     -5.35    0.205058E-003
     -0.50     -5.30    0.263667E-003
     -0.50     -5.25    0.336024E-003
     -0.50     -5.20    0.424428E-003
     -0.50     -5.15    0.531305E-003
     -0.50     -5.10    0.659143E-003
     -0.50     -5.05    0.810413E-003
     -0.50     -5.00    0.987480E-003
     -0.50     -4.95    0.119250E-002
     -0.50     -4.90    0.142732E-002
     -0.50     -4.85    0.169337E-002
     -0.50     -4.80    0.199158E-002
     -0.50     -4.75    0.232231E-002
     -0.50     -4.70    0.268530E-002
     -0.50     -4.65    0.307966E-002
     -0.50     -4.60    0.350388E-002
     -0.50     -4.55    0.395588E-002
     -0.50     -4.50    0.443308E-002
     -0.50     -4.45    0.493246E-002
     -0.50     -4.40    0.545074E-002
     -0.50     -4.35    0.598443E-002
     -0.50     -4.30    0.652995E-002
     -0.50     -4.25    0.708378E-002
     -0.50     -4.20    0.764248E-002
     -0.50     -4.15    0.820284E-002
     -0.50     -4.10    0.876189E-002
     -0.50     -4.05    0.931694E-002
     -0.50     -4.00    0.986565E-002
     -0.50     -3.95    0.104060E-001
     -0.50     -3.90    0.109362E-001
     -0.50     -3.85    0.114550E-001
     -0.50     -3.80    0.119612E-001
     -0.50     -3.75    0.124540E-001
     -0.50     -3.70    0.129328E-001
     -0.50     -3.65    0.133973E-001
     -0.50     -3.60    0.138473E-001
     -0.50     -3.55    0.142830E-001
     -0.50     -3.50    0.147044E-001
     -0.50     -3.45    0.151120E-001
     -0.50     -3.40    0.155063E-001
     -0.50     -3.35    0.158878E-001
     -0.50     -3.30    0.162572E-001
     -0.50     -3.25    0.166154E-001
     -0.50     -3.20    0.169630E-001
     -0.50     -3.15    0.173010E-001
     -0.50     -3.10    0.176303E-001
     -0.50     -3.05    0.179515E-001
     -0.50     -3.00    0.182655E-001
     -0.50     -2.95    0.185729E-001
     -0.50     -2.90    0.188742E-001
     -0.50     -2.85    0.191699E-001
     -0.50     -2.80    0.194602E-001
     -0.50     -2.75    0.197451E-001
     -0.50     -2.70    0.200246E-001
     -0.50     -2.65    0.202985E-001
     -0.50     -2.60    0.205666E-001
     -0.50     -2.55    0.208283E-001
     -0.50     -2.50    0.210833E-001
     -0.50     -2.45    0.213312E-001
     -0.50     -2.40    0.215717E-001
     -0.50     -2.35    0.218046E-001
     -0.50     -2.30    0.220298E-001
     -0.50     -2.25    0.222475E-001
     -0.50     -2.20    0.224580E-001
     -0.50     -2.15    0.226619E-001
     -0.50     -2.10    0.228599E-001
     -0.50     -2.05    0.230530E-001
     -0.50     -2.00    0.232420E-001
     -0.50     -1.95    0.234281E-001
     -0.50     -1.90    0.236122E-001
     -0.50     -1.85    0.237953E-001
     -0.50     -1.80    0.239781E-001
     -0.50     -1.75    0.241610E-001
     -0.50     -1.70    0.243442E-001
     -0.50     -1.65    0.245276E-001
     -0.50     -1.60    0.247107E-001
     -0.50     -1.55    0.248927E-001
     -0.50     -1.50    0.250726E-001
     -0.50     -1.45    0.252491E-001
     -0.50     -1.40    0.254206E-001
     -0.50     -1.35    0.255856E-001
     -0.50     -1.30    0.257425E-001
     -0.50     -1.25    0.258897E-001
     -0.50     -1.20    0.260258E-001
     -0.50     -1.15    0.261492E-001
     -0.50     -1.10    0.262590E-001
     -0.50     -1.05    0.263542E-001
     -0.50     -1.00    0.264343E-001
     -0.50     -0.95    0.264991E-001
     -0.50     -0.90    0.265486E-001
     -0.50     -0.85    0.265836E-001
     -0.50     -0.80    0.266050E-001
     -0.50     -0.75    0.266145E-001
     -0.50     -0.70    0.266141E-001
     -0.50     -0.65    0.266061E-001
     -0.50     -0.60    0.265935E-001
     -0.50     -0.55    0.265791E-001
     -0.50     -0.50    0.265661E-001
     -0.50     -0.45    0.265576E-001
     -0.50     -0.40    0.265561E-001
     -0.50     -0.35    0.265638E-001
     -0.50     -0.30    0.265823E-001
     -0.50     -0.25    0.266121E-001
     -0.50     -0.20    0.266531E-001
     -0.50     -0.15    0.267045E-001
     -0.50     -0.10    0.267643E-001
     -0.50     -0.05    0.268306E-001
     -0.50      0.00    0.269005E-001
     -0.50      0.05    0.269715E-001
     -0.50      0.10    0.270407E-001
     -0.50      0.15    0.271057E-001
     -0.50      0.20    0.271642E-001
     -0.50      0.25    0.272143E-001
     -0.50      0.30    0.272546E-001
     -0.50      0.35    0.272840E-001
     -0.50      0.40    0.273016E-001
     -0.50      0.45    0.273070E-001
     -0.50      0.50    0.272998E-001
     -0.50      0.55    0.272799E-001
     -0.50      0.60    0.272470E-001
     -0.50      0.65    0.272010E-001
     -0.50      0.70    0.271415E-001
     -0.50      0.75    0.270680E-001
     -0.50      0.80    0.269799E-001
     -0.50      0.85    0.268761E-001
     -0.50      0.90    0.267551E-001
     -0.50      0.95    0.266154E-001
     -0.50      1.00    0.264544E-001
     -0.50      1.05    0.262693E-001
     -0.50      1.10    0.260565E-001
     -0.50      1.15    0.258117E-001
     -0.50      1.20    0.255294E-001
     -0.50      1.25    0.252032E-001
     -0.50      1.30    0.248256E-001
     -0.50      1.35    0.243876E-001
     -0.50      1.40    0.238790E-001
     -0.50      1.45    0.232881E-001
     -0.50      1.50    0.226025E-001
     -0.50      1.55    0.218091E-001
     -0.50      1.60    0.208954E-001
     -0.50      1.65    0.198511E-001
     -0.50      1.70    0.186700E-001
     -0.50      1.75    0.173533E-001
     -0.50      1.80    0.159129E-001
     -0.50      1.85    0.143752E-001
     -0.50      1.90    0.127841E-001
     -0.50      1.95    0.112019E-001
     -0.50      2.00    0.970782E-002
     -0.50      2.05    0.839087E-002
     -0.50      2.10    0.733982E-002
     -0.50      2.15    0.662939E-002
     -0.50      2.20    0.630713E-002
     -0.50      2.25    0.638408E-002
     -0.50      2.30    0.683255E-002
     -0.50      2.35    0.759152E-002
     -0.50      2.40    0.857801E-002
     -0.50      2.45    0.970093E-002
     -0.50      2.50    0.108737E-001
     -0.50      2.55    0.120231E-001
     -0.50      2.60    0.130940E-001
     -0.50      2.65    0.140497E-001
     -0.50      2.70    0.148700E-001
     -0.50      2.75    0.155476E-001
     -0.50      2.80    0.160847E-001
     -0.50      2.85    0.164892E-001
     -0.50      2.90    0.167724E-001
     -0.50      2.95    0.169473E-001
     -0.50      3.00    0.170264E-001
     -0.50      3.05    0.170219E-001
     -0.50      3.10    0.169446E-001
     -0.50      3.15    0.168043E-001
     -0.50      3.20    0.166091E-001
     -0.50      3.25    0.163661E-001
     -0.50      3.30    0.160811E-001
     -0.50      3.35    0.157591E-001
     -0.50      3.40    0.154042E-001
     -0.50      3.45    0.150197E-001
     -0.50      3.50    0.146085E-001
     -0.50      3.55    0.141731E-001
     -0.50      3.60    0.137155E-001
     -0.50      3.65    0.132376E-001
     -0.50      3.70    0.127410E-001
     -0.50      3.75    0.122274E-001
     -0.50      3.80    0.116984E-001
     -0.50      3.85    0.111557E-001
     -0.50      3.90    0.106010E-001
     -0.50      3.95    0.100362E-001
     -0.50      4.00    0.946366E-002
     -0.50      4.05    0.888561E-002
     -0.50      4.10    0.830472E-002
     -0.50      4.15    0.772392E-002
     -0.50      4.20    0.714634E-002
     -0.50      4.25    0.657534E-002
     -0.50      4.30    0.601443E-002
     -0.50      4.35    0.546722E-002
     -0.50      4.40    0.493728E-002
     -0.50      4.45    0.442809E-002
     -0.50      4.50    0.394291E-002
     -0.50      4.55    0.348466E-002
     -0.50      4.60    0.305581E-002
     -0.50      4.65    0.265831E-002
     -0.50      4.70    0.229351E-002
     -0.50      4.75    0.196212E-002
     -0.50      4.80    0.166422E-002
     -0.50      4.85    0.139925E-002
     -0.50      4.90    0.116609E-002
     -0.50      4.95    0.963155E-003
     -0.50      5.00    0.788426E-003
     -0.50      5.05    0.639615E-003
     -0.50      5.10    0.514244E-003
     -0.50      5.15    0.409751E-003
     -0.50      5.20    0.323582E-003
     -0.50      5.25    0.253270E-003
     -0.50      5.30    0.196489E-003
     -0.50      5.35    0.151101E-003
     -0.50      5.40    0.115185E-003
     -0.50      5.45    0.870442E-004
     -0.50      5.50    0.652085E-004
     -0.50      5.55    0.484268E-004
     -0.50      5.60    0.356503E-004
     -0.50      5.65    0.260126E-004
     -0.50      5.70    0.188089E-004
     -0.50      5.75    0.134726E-004
     -0.50      5.80    0.955484E-005
     -0.50      5.85    0.670384E-005
     -0.50      5.90    0.464740E-005
     -0.50      5.95    0.317726E-005
     -0.50      6.00    0.213580E-005
     -0.50      6.05    0.140509E-005
     -0.50      6.10    0.897825E-006
     -0.50      6.15    0.550159E-006
     -0.50      6.20    0.316003E-006
     -0.50      6.25    0.162680E-006
     -0.50      6.30    0.676565E-007
     -0.50      6.35    0.162242E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.278744E-007
     -0.45     -6.30    0.115951E-006
     -0.45     -6.25    0.277695E-006
     -0.45     -6.20    0.536545E-006
     -0.45     -6.15    0.928051E-006
     -0.45     -6.10    0.150318E-005
     -0.45     -6.05    0.233288E-005
     -0.45     -6.00    0.351418E-005
     -0.45     -5.95    0.517780E-005
     -0.45     -5.90    0.749778E-005
     -0.45     -5.85    0.107031E-004
     -0.45     -5.80    0.150916E-004
     -0.45     -5.75    0.210462E-004
     -0.45     -5.70    0.290528E-004
     -0.45     -5.65    0.397212E-004
     -0.45     -5.60    0.538056E-004
     -0.45     -5.55    0.722270E-004
     -0.45     -5.50    0.960929E-004
     -0.45     -5.45    0.126715E-003
     -0.45     -5.40    0.165624E-003
     -0.45     -5.35    0.214568E-003
     -0.45     -5.30    0.275517E-003
     -0.45     -5.25    0.350634E-003
     -0.45     -5.20    0.442252E-003
     -0.45     -5.15    0.552817E-003
     -0.45     -5.10    0.684827E-003
     -0.45     -5.05    0.840746E-003
     -0.45     -5.00    0.102291E-002
     -0.45     -4.95    0.123344E-002
     -0.45     -4.90    0.147411E-002
     -0.45     -4.85    0.174626E-002
     -0.45     -4.80    0.205073E-002
     -0.45     -4.75    0.238777E-002
     -0.45     -4.70    0.275698E-002
     -0.45     -4.65    0.315736E-002
     -0.45     -4.60    0.358728E-002
     -0.45     -4.55    0.404454E-002
     -0.45     -4.50    0.452645E-002
     -0.45     -4.45    0.502993E-002
     -0.45     -4.40    0.555163E-002
     -0.45     -4.35    0.608801E-002
     -0.45     -4.30    0.663548E-002
     -0.45     -4.25    0.719049E-002
     -0.45     -4.20    0.774964E-002
     -0.45     -4.15    0.830972E-002
     -0.45     -4.10    0.886780E-002
     -0.45     -4.05    0.942122E-002
     -0.45     -4.00    0.996766E-002
     -0.45     -3.95    0.105051E-001
     -0.45     -3.90    0.110320E-001
     -0.45     -3.85    0.115468E-001
     -0.45     -3.80    0.120485E-001
     -0.45     -3.75    0.125364E-001
     -0.45     -3.70    0.130099E-001
     -0.45     -3.65    0.134686E-001
     -0.45     -3.60    0.139124E-001
     -0.45     -3.55    0.143415E-001
     -0.45     -3.50    0.147560E-001
     -0.45     -3.45    0.151564E-001
     -0.45     -3.40    0.155432E-001
     -0.45     -3.35    0.159171E-001
     -0.45     -3.30    0.162789E-001
     -0.45     -3.25    0.166295E-001
     -0.45     -3.20    0.169697E-001
     -0.45     -3.15    0.173007E-001
     -0.45     -3.10    0.176234E-001
     -0.45     -3.05    0.179388E-001
     -0.45     -3.00    0.182477E-001
     -0.45     -2.95    0.185512E-001
     -0.45     -2.90    0.188497E-001
     -0.45     -2.85    0.191439E-001
     -0.45     -2.80    0.194341E-001
     -0.45     -2.75    0.197204E-001
     -0.45     -2.70    0.200029E-001
     -0.45     -2.65    0.202813E-001
     -0.45     -2.60    0.205553E-001
     -0.45     -2.55    0.208244E-001
     -0.45     -2.50    0.210881E-001
     -0.45     -2.45    0.213459E-001
     -0.45     -2.40    0.215973E-001
     -0.45     -2.35    0.218418E-001
     -0.45     -2.30    0.220793E-001
     -0.45     -2.25    0.223096E-001
     -0.45     -2.20    0.225329E-001
     -0.45     -2.15    0.227494E-001
     -0.45     -2.10    0.229597E-001
     -0.45     -2.05    0.231644E-001
     -0.45     -2.00    0.233641E-001
     -0.45     -1.95    0.235597E-001
     -0.45     -1.90    0.237519E-001
     -0.45     -1.85    0.239415E-001
     -0.45     -1.80    0.241290E-001
     -0.45     -1.75    0.243147E-001
     -0.45     -1.70    0.244989E-001
     -0.45     -1.65    0.246813E-001
     -0.45     -1.60    0.248615E-001
     -0.45     -1.55    0.250388E-001
     -0.45     -1.50    0.252124E-001
     -0.45     -1.45    0.253809E-001
     -0.45     -1.40    0.255432E-001
     -0.45     -1.35    0.256977E-001
     -0.45     -1.30    0.258430E-001
     -0.45     -1.25    0.259775E-001
     -0.45     -1.20    0.260997E-001
     -0.45     -1.15    0.262083E-001
     -0.45     -1.10    0.263021E-001
     -0.45     -1.05    0.263801E-001
     -0.45     -1.00    0.264418E-001
     -0.45     -0.95    0.264867E-001
     -0.45     -0.90    0.265150E-001
     -0.45     -0.85    0.265273E-001
     -0.45     -0.80    0.265249E-001
     -0.45     -0.75    0.265094E-001
     -0.45     -0.70    0.264833E-001
     -0.45     -0.65    0.264495E-001
     -0.45     -0.60    0.264114E-001
     -0.45     -0.55    0.263730E-001
     -0.45     -0.50    0.263383E-001
     -0.45     -0.45    0.263110E-001
     -0.45     -0.40    0.262948E-001
     -0.45     -0.35    0.262926E-001
     -0.45     -0.30    0.263063E-001
     -0.45     -0.25    0.263368E-001
     -0.45     -0.20    0.263840E-001
     -0.45     -0.15    0.264465E-001
     -0.45     -0.10    0.265219E-001
     -0.45     -0.05    0.266073E-001
     -0.45      0.00    0.266991E-001
     -0.45      0.05    0.267936E-001
     -0.45      0.10    0.268872E-001
     -0.45      0.15    0.269766E-001
     -0.45      0.20    0.270589E-001
     -0.45      0.25    0.271317E-001
     -0.45      0.30    0.271931E-001
     -0.45      0.35    0.272417E-001
     -0.45      0.40    0.272767E-001
     -0.45      0.45    0.272974E-001
     -0.45      0.50    0.273035E-001
     -0.45      0.55    0.272948E-001
     -0.45      0.60    0.272713E-001
     -0.45      0.65    0.272329E-001
     -0.45      0.70    0.271792E-001
     -0.45      0.75    0.271099E-001
     -0.45      0.80    0.270243E-001
     -0.45      0.85    0.269215E-001
     -0.45      0.90    0.268001E-001
     -0.45      0.95    0.266583E-001
     -0.45      1.00    0.264937E-001
     -0.45      1.05    0.263034E-001
     -0.45      1.10    0.260834E-001
     -0.45      1.15    0.258292E-001
     -0.45      1.20    0.255350E-001
     -0.45      1.25    0.251939E-001
     -0.45      1.30    0.247974E-001
     -0.45      1.35    0.243358E-001
     -0.45      1.40    0.237974E-001
     -0.45      1.45    0.231693E-001
     -0.45      1.50    0.224368E-001
     -0.45      1.55    0.215847E-001
     -0.45      1.60    0.205979E-001
     -0.45      1.65    0.194634E-001
     -0.45      1.70    0.181724E-001
     -0.45      1.75    0.167242E-001
     -0.45      1.80    0.151301E-001
     -0.45      1.85    0.134182E-001
     -0.45      1.90    0.116370E-001
     -0.45      1.95    0.985770E-002
     -0.45      2.00    0.817203E-002
     -0.45      2.05    0.668499E-002
     -0.45      2.10    0.550221E-002
     -0.45      2.15    0.471339E-002
     -0.45      2.20    0.437577E-002
     -0.45      2.25    0.450259E-002
     -0.45      2.30    0.506015E-002
     -0.45      2.35    0.597480E-002
     -0.45      2.40    0.714715E-002
     -0.45      2.45    0.846917E-002
     -0.45      2.50    0.983959E-002
     -0.45      2.55    0.111743E-001
     -0.45      2.60    0.124114E-001
     -0.45      2.65    0.135109E-001
     -0.45      2.70    0.144522E-001
     -0.45      2.75    0.152296E-001
     -0.45      2.80    0.158474E-001
     -0.45      2.85    0.163165E-001
     -0.45      2.90    0.166511E-001
     -0.45      2.95    0.168663E-001
     -0.45      3.00    0.169771E-001
     -0.45      3.05    0.169974E-001
     -0.45      3.10    0.169397E-001
     -0.45      3.15    0.168147E-001
     -0.45      3.20    0.166316E-001
     -0.45      3.25    0.163982E-001
     -0.45      3.30    0.161209E-001
     -0.45      3.35    0.158051E-001
     -0.45      3.40    0.154552E-001
     -0.45      3.45    0.150748E-001
     -0.45      3.50    0.146670E-001
     -0.45      3.55    0.142343E-001
     -0.45      3.60    0.137790E-001
     -0.45      3.65    0.133030E-001
     -0.45      3.70    0.128080E-001
     -0.45      3.75    0.122956E-001
     -0.45      3.80    0.117676E-001
     -0.45      3.85    0.112255E-001
     -0.45      3.90    0.106711E-001
     -0.45      3.95    0.101065E-001
     -0.45      4.00    0.953373E-002
     -0.45      4.05    0.895516E-002
     -0.45      4.10    0.837344E-002
     -0.45      4.15    0.779145E-002
     -0.45      4.20    0.721233E-002
     -0.45      4.25    0.663944E-002
     -0.45      4.30    0.607629E-002
     -0.45      4.35    0.552649E-002
     -0.45      4.40    0.499364E-002
     -0.45      4.45    0.448127E-002
     -0.45      4.50    0.399265E-002
     -0.45      4.55    0.353077E-002
     -0.45      4.60    0.309816E-002
     -0.45      4.65    0.269683E-002
     -0.45      4.70    0.232820E-002
     -0.45      4.75    0.199305E-002
     -0.45      4.80    0.169149E-002
     -0.45      4.85    0.142305E-002
     -0.45      4.90    0.118665E-002
     -0.45      4.95    0.980712E-003
     -0.45      5.00    0.803260E-003
     -0.45      5.05    0.652013E-003
     -0.45      5.10    0.524495E-003
     -0.45      5.15    0.418137E-003
     -0.45      5.20    0.330370E-003
     -0.45      5.25    0.258707E-003
     -0.45      5.30    0.200799E-003
     -0.45      5.35    0.154483E-003
     -0.45      5.40    0.117812E-003
     -0.45      5.45    0.890645E-004
     -0.45      5.50    0.667469E-004
     -0.45      5.55    0.495867E-004
     -0.45      5.60    0.365161E-004
     -0.45      5.65    0.266526E-004
     -0.45      5.70    0.192771E-004
     -0.45      5.75    0.138117E-004
     -0.45      5.80    0.979769E-005
     -0.45      5.85    0.687574E-005
     -0.45      5.90    0.476752E-005
     -0.45      5.95    0.325995E-005
     -0.45      6.00    0.219173E-005
     -0.45      6.05    0.144207E-005
     -0.45      6.10    0.921558E-006
     -0.45      6.15    0.564752E-006
     -0.45      6.20    0.324407E-006
     -0.45      6.25    0.167015E-006
     -0.45      6.30    0.694617E-007
     -0.45      6.35    0.166574E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.295771E-007
     -0.40     -6.30    0.123015E-006
     -0.40     -6.25    0.294536E-006
     -0.40     -6.20    0.568884E-006
     -0.40     -6.15    0.983553E-006
     -0.40     -6.10    0.159224E-005
     -0.40     -6.05    0.246961E-005
     -0.40     -6.00    0.371761E-005
     -0.40     -5.95    0.547343E-005
     -0.40     -5.90    0.791943E-005
     -0.40     -5.85    0.112952E-004
     -0.40     -5.80    0.159117E-004
     -0.40     -5.75    0.221682E-004
     -0.40     -5.70    0.305705E-004
     -0.40     -5.65    0.417517E-004
     -0.40     -5.60    0.564937E-004
     -0.40     -5.55    0.757489E-004
     -0.40     -5.50    0.100660E-003
     -0.40     -5.45    0.132577E-003
     -0.40     -5.40    0.173070E-003
     -0.40     -5.35    0.223930E-003
     -0.40     -5.30    0.287164E-003
     -0.40     -5.25    0.364973E-003
     -0.40     -5.20    0.459716E-003
     -0.40     -5.15    0.573860E-003
     -0.40     -5.10    0.709908E-003
     -0.40     -5.05    0.870315E-003
     -0.40     -5.00    0.105739E-002
     -0.40     -4.95    0.127321E-002
     -0.40     -4.90    0.151947E-002
     -0.40     -4.85    0.179745E-002
     -0.40     -4.80    0.210788E-002
     -0.40     -4.75    0.245088E-002
     -0.40     -4.70    0.282597E-002
     -0.40     -4.65    0.323200E-002
     -0.40     -4.60    0.366724E-002
     -0.40     -4.55    0.412938E-002
     -0.40     -4.50    0.461564E-002
     -0.40     -4.45    0.512286E-002
     -0.40     -4.40    0.564763E-002
     -0.40     -4.35    0.618638E-002
     -0.40     -4.30    0.673550E-002
     -0.40     -4.25    0.729143E-002
     -0.40     -4.20    0.785077E-002
     -0.40     -4.15    0.841034E-002
     -0.40     -4.10    0.896721E-002
     -0.40     -4.05    0.951878E-002
     -0.40     -4.00    0.100628E-001
     -0.40     -3.95    0.105972E-001
     -0.40     -3.90    0.111203E-001
     -0.40     -3.85    0.116310E-001
     -0.40     -3.80    0.121280E-001
     -0.40     -3.75    0.126106E-001
     -0.40     -3.70    0.130782E-001
     -0.40     -3.65    0.135306E-001
     -0.40     -3.60    0.139677E-001
     -0.40     -3.55    0.143894E-001
     -0.40     -3.50    0.147962E-001
     -0.40     -3.45    0.151885E-001
     -0.40     -3.40    0.155668E-001
     -0.40     -3.35    0.159320E-001
     -0.40     -3.30    0.162849E-001
     -0.40     -3.25    0.166265E-001
     -0.40     -3.20    0.169580E-001
     -0.40     -3.15    0.172804E-001
     -0.40     -3.10    0.175950E-001
     -0.40     -3.05    0.179031E-001
     -0.40     -3.00    0.182056E-001
     -0.40     -2.95    0.185037E-001
     -0.40     -2.90    0.187982E-001
     -0.40     -2.85    0.190898E-001
     -0.40     -2.80    0.193790E-001
     -0.40     -2.75    0.196661E-001
     -0.40     -2.70    0.199510E-001
     -0.40     -2.65    0.202336E-001
     -0.40     -2.60    0.205133E-001
     -0.40     -2.55    0.207898E-001
     -0.40     -2.50    0.210621E-001
     -0.40     -2.45    0.213298E-001
     -0.40     -2.40    0.215920E-001
     -0.40     -2.35    0.218482E-001
     -0.40     -2.30    0.220979E-001
     -0.40     -2.25    0.223408E-001
     -0.40     -2.20    0.225766E-001
     -0.40     -2.15    0.228055E-001
     -0.40     -2.10    0.230278E-001
     -0.40     -2.05    0.232437E-001
     -0.40     -2.00    0.234538E-001
     -0.40     -1.95    0.236587E-001
     -0.40     -1.90    0.238589E-001
     -0.40     -1.85    0.240550E-001
     -0.40     -1.80    0.242474E-001
     -0.40     -1.75    0.244363E-001
     -0.40     -1.70    0.246220E-001
     -0.40     -1.65    0.248041E-001
     -0.40     -1.60    0.249823E-001
     -0.40     -1.55    0.251560E-001
     -0.40     -1.50    0.253244E-001
     -0.40     -1.45    0.254862E-001
     -0.40     -1.40    0.256403E-001
     -0.40     -1.35    0.257853E-001
     -0.40     -1.30    0.259197E-001
     -0.40     -1.25    0.260420E-001
     -0.40     -1.20    0.261507E-001
     -0.40     -1.15    0.262443E-001
     -0.40     -1.10    0.263215E-001
     -0.40     -1.05    0.263813E-001
     -0.40     -1.00    0.264228E-001
     -0.40     -0.95    0.264455E-001
     -0.40     -0.90    0.264496E-001
     -0.40     -0.85    0.264356E-001
     -0.40     -0.80    0.264048E-001
     -0.40     -0.75    0.263592E-001
     -0.40     -0.70    0.263016E-001
     -0.40     -0.65    0.262358E-001
     -0.40     -0.60    0.261660E-001
     -0.40     -0.55    0.260971E-001
     -0.40     -0.50    0.260345E-001
     -0.40     -0.45    0.259833E-001
     -0.40     -0.40    0.259482E-001
     -0.40     -0.35    0.259331E-001
     -0.40     -0.30    0.259408E-001
     -0.40     -0.25    0.259725E-001
     -0.40     -0.20    0.260279E-001
     -0.40     -0.15    0.261051E-001
     -0.40     -0.10    0.262010E-001
     -0.40     -0.05    0.263113E-001
     -0.40      0.00    0.264313E-001
     -0.40      0.05    0.265561E-001
     -0.40      0.10    0.266807E-001
     -0.40      0.15    0.268009E-001
     -0.40      0.20    0.269128E-001
     -0.40      0.25    0.270135E-001
     -0.40      0.30    0.271007E-001
     -0.40      0.35    0.271726E-001
     -0.40      0.40    0.272284E-001
     -0.40      0.45    0.272673E-001
     -0.40      0.50    0.272892E-001
     -0.40      0.55    0.272940E-001
     -0.40      0.60    0.272817E-001
     -0.40      0.65    0.272523E-001
     -0.40      0.70    0.272058E-001
     -0.40      0.75    0.271419E-001
     -0.40      0.80    0.270601E-001
     -0.40      0.85    0.269594E-001
     -0.40      0.90    0.268386E-001
     -0.40      0.95    0.266960E-001
     -0.40      1.00    0.265290E-001
     -0.40      1.05    0.263348E-001
     -0.40      1.10    0.261092E-001
     -0.40      1.15    0.258475E-001
     -0.40      1.20    0.255435E-001
     -0.40      1.25    0.251899E-001
     -0.40      1.30    0.247776E-001
     -0.40      1.35    0.242960E-001
     -0.40      1.40    0.237323E-001
     -0.40      1.45    0.230722E-001
     -0.40      1.50    0.222995E-001
     -0.40      1.55    0.213967E-001
     -0.40      1.60    0.203464E-001
     -0.40      1.65    0.191329E-001
     -0.40      1.70    0.177452E-001
     -0.40      1.75    0.161803E-001
     -0.40      1.80    0.144489E-001
     -0.40      1.85    0.125800E-001
     -0.40      1.90    0.106265E-001
     -0.40      1.95    0.866709E-002
     -0.40      2.00    0.680530E-002
     -0.40      2.05    0.516101E-002
     -0.40      2.10    0.385594E-002
     -0.40      2.15    0.299410E-002
     -0.40      2.20    0.264215E-002
     -0.40      2.25    0.281537E-002
     -0.40      2.30    0.347431E-002
     -0.40      2.35    0.453310E-002
     -0.40      2.40    0.587663E-002
     -0.40      2.45    0.738093E-002
     -0.40      2.50    0.893107E-002
     -0.40      2.55    0.104330E-001
     -0.40      2.60    0.118188E-001
     -0.40      2.65    0.130461E-001
     -0.40      2.70    0.140942E-001
     -0.40      2.75    0.149588E-001
     -0.40      2.80    0.156469E-001
     -0.40      2.85    0.161718E-001
     -0.40      2.90    0.165503E-001
     -0.40      2.95    0.168000E-001
     -0.40      3.00    0.169378E-001
     -0.40      3.05    0.169792E-001
     -0.40      3.10    0.169379E-001
     -0.40      3.15    0.168259E-001
     -0.40      3.20    0.166529E-001
     -0.40      3.25    0.164276E-001
     -0.40      3.30    0.161567E-001
     -0.40      3.35    0.158461E-001
     -0.40      3.40    0.155003E-001
     -0.40      3.45    0.151234E-001
     -0.40      3.50    0.147184E-001
     -0.40      3.55    0.142881E-001
     -0.40      3.60    0.138348E-001
     -0.40      3.65    0.133603E-001
     -0.40      3.70    0.128666E-001
     -0.40      3.75    0.123553E-001
     -0.40      3.80    0.118281E-001
     -0.40      3.85    0.112866E-001
     -0.40      3.90    0.107326E-001
     -0.40      3.95    0.101680E-001
     -0.40      4.00    0.959506E-002
     -0.40      4.05    0.901605E-002
     -0.40      4.10    0.843359E-002
     -0.40      4.15    0.785058E-002
     -0.40      4.20    0.727013E-002
     -0.40      4.25    0.669559E-002
     -0.40      4.30    0.613048E-002
     -0.40      4.35    0.557843E-002
     -0.40      4.40    0.504305E-002
     -0.40      4.45    0.452790E-002
     -0.40      4.50    0.403629E-002
     -0.40      4.55    0.357124E-002
     -0.40      4.60    0.313535E-002
     -0.40      4.65    0.273067E-002
     -0.40      4.70    0.235869E-002
     -0.40      4.75    0.202023E-002
     -0.40      4.80    0.171548E-002
     -0.40      4.85    0.144399E-002
     -0.40      4.90    0.120474E-002
     -0.40      4.95    0.996167E-003
     -0.40      5.00    0.816322E-003
     -0.40      5.05    0.662934E-003
     -0.40      5.10    0.533528E-003
     -0.40      5.15    0.425528E-003
     -0.40      5.20    0.336355E-003
     -0.40      5.25    0.263501E-003
     -0.40      5.30    0.204600E-003
     -0.40      5.35    0.157467E-003
     -0.40      5.40    0.120130E-003
     -0.40      5.45    0.908470E-004
     -0.40      5.50    0.681041E-004
     -0.40      5.55    0.506100E-004
     -0.40      5.60    0.372801E-004
     -0.40      5.65    0.272173E-004
     -0.40      5.70    0.196903E-004
     -0.40      5.75    0.141109E-004
     -0.40      5.80    0.100120E-004
     -0.40      5.85    0.702741E-005
     -0.40      5.90    0.487349E-005
     -0.40      5.95    0.333290E-005
     -0.40      6.00    0.224106E-005
     -0.40      6.05    0.147469E-005
     -0.40      6.10    0.942487E-006
     -0.40      6.15    0.577618E-006
     -0.40      6.20    0.331817E-006
     -0.40      6.25    0.170836E-006
     -0.40      6.30    0.710530E-007
     -0.40      6.35    0.170393E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.312711E-007
     -0.35     -6.30    0.130041E-006
     -0.35     -6.25    0.311284E-006
     -0.35     -6.20    0.601034E-006
     -0.35     -6.15    0.103871E-005
     -0.35     -6.10    0.168069E-005
     -0.35     -6.05    0.260532E-005
     -0.35     -6.00    0.391938E-005
     -0.35     -5.95    0.576643E-005
     -0.35     -5.90    0.833699E-005
     -0.35     -5.85    0.118810E-004
     -0.35     -5.80    0.167224E-004
     -0.35     -5.75    0.232762E-004
     -0.35     -5.70    0.320676E-004
     -0.35     -5.65    0.437524E-004
     -0.35     -5.60    0.591393E-004
     -0.35     -5.55    0.792109E-004
     -0.35     -5.50    0.105144E-003
     -0.35     -5.45    0.138325E-003
     -0.35     -5.40    0.180361E-003
     -0.35     -5.35    0.233084E-003
     -0.35     -5.30    0.298536E-003
     -0.35     -5.25    0.378951E-003
     -0.35     -5.20    0.476714E-003
     -0.35     -5.15    0.594309E-003
     -0.35     -5.10    0.734240E-003
     -0.35     -5.05    0.898953E-003
     -0.35     -5.00    0.109073E-002
     -0.35     -4.95    0.131159E-002
     -0.35     -4.90    0.156318E-002
     -0.35     -4.85    0.184668E-002
     -0.35     -4.80    0.216274E-002
     -0.35     -4.75    0.251136E-002
     -0.35     -4.70    0.289196E-002
     -0.35     -4.65    0.330327E-002
     -0.35     -4.60    0.374345E-002
     -0.35     -4.55    0.421009E-002
     -0.35     -4.50    0.470033E-002
     -0.35     -4.45    0.521094E-002
     -0.35     -4.40    0.573845E-002
     -0.35     -4.35    0.627926E-002
     -0.35     -4.30    0.682973E-002
     -0.35     -4.25    0.738631E-002
     -0.35     -4.20    0.794560E-002
     -0.35     -4.15    0.850443E-002
     -0.35     -4.10    0.905990E-002
     -0.35     -4.05    0.960941E-002
     -0.35     -4.00    0.101507E-001
     -0.35     -3.95    0.106818E-001
     -0.35     -3.90    0.112011E-001
     -0.35     -3.85    0.117072E-001
     -0.35     -3.80    0.121991E-001
     -0.35     -3.75    0.126760E-001
     -0.35     -3.70    0.131374E-001
     -0.35     -3.65    0.135829E-001
     -0.35     -3.60    0.140125E-001
     -0.35     -3.55    0.144262E-001
     -0.35     -3.50    0.148243E-001
     -0.35     -3.45    0.152074E-001
     -0.35     -3.40    0.155760E-001
     -0.35     -3.35    0.159311E-001
     -0.35     -3.30    0.162736E-001
     -0.35     -3.25    0.166046E-001
     -0.35     -3.20    0.169255E-001
     -0.35     -3.15    0.172376E-001
     -0.35     -3.10    0.175424E-001
     -0.35     -3.05    0.178412E-001
     -0.35     -3.00    0.181356E-001
     -0.35     -2.95    0.184267E-001
     -0.35     -2.90    0.187157E-001
     -0.35     -2.85    0.190036E-001
     -0.35     -2.80    0.192909E-001
     -0.35     -2.75    0.195779E-001
     -0.35     -2.70    0.198649E-001
     -0.35     -2.65    0.201514E-001
     -0.35     -2.60    0.204370E-001
     -0.35     -2.55    0.207210E-001
     -0.35     -2.50    0.210025E-001
     -0.35     -2.45    0.212805E-001
     -0.35     -2.40    0.215542E-001
     -0.35     -2.35    0.218227E-001
     -0.35     -2.30    0.220851E-001
     -0.35     -2.25    0.223409E-001
     -0.35     -2.20    0.225898E-001
     -0.35     -2.15    0.228314E-001
     -0.35     -2.10    0.230659E-001
     -0.35     -2.05    0.232933E-001
     -0.35     -2.00    0.235139E-001
     -0.35     -1.95    0.237283E-001
     -0.35     -1.90    0.239367E-001
     -0.35     -1.85    0.241396E-001
     -0.35     -1.80    0.243373E-001
     -0.35     -1.75    0.245300E-001
     -0.35     -1.70    0.247177E-001
     -0.35     -1.65    0.249003E-001
     -0.35     -1.60    0.250774E-001
     -0.35     -1.55    0.252483E-001
     -0.35     -1.50    0.254123E-001
     -0.35     -1.45    0.255683E-001
     -0.35     -1.40    0.257150E-001
     -0.35     -1.35    0.258511E-001
     -0.35     -1.30    0.259752E-001
     -0.35     -1.25    0.260855E-001
     -0.35     -1.20    0.261804E-001
     -0.35     -1.15    0.262585E-001
     -0.35     -1.10    0.263181E-001
     -0.35     -1.05    0.263580E-001
     -0.35     -1.00    0.263770E-001
     -0.35     -0.95    0.263746E-001
     -0.35     -0.90    0.263506E-001
     -0.35     -0.85    0.263055E-001
     -0.35     -0.80    0.262407E-001
     -0.35     -0.75    0.261584E-001
     -0.35     -0.70    0.260621E-001
     -0.35     -0.65    0.259562E-001
     -0.35     -0.60    0.258462E-001
     -0.35     -0.55    0.257386E-001
     -0.35     -0.50    0.256401E-001
     -0.35     -0.45    0.255579E-001
     -0.35     -0.40    0.254982E-001
     -0.35     -0.35    0.254666E-001
     -0.35     -0.30    0.254666E-001
     -0.35     -0.25    0.255001E-001
     -0.35     -0.20    0.255666E-001
     -0.35     -0.15    0.256635E-001
     -0.35     -0.10    0.257863E-001
     -0.35     -0.05    0.259293E-001
     -0.35      0.00    0.260859E-001
     -0.35      0.05    0.262495E-001
     -0.35      0.10    0.264137E-001
     -0.35      0.15    0.265726E-001
     -0.35      0.20    0.267215E-001
     -0.35      0.25    0.268566E-001
     -0.35      0.30    0.269752E-001
     -0.35      0.35    0.270754E-001
     -0.35      0.40    0.271560E-001
     -0.35      0.45    0.272166E-001
     -0.35      0.50    0.272571E-001
     -0.35      0.55    0.272776E-001
     -0.35      0.60    0.272785E-001
     -0.35      0.65    0.272599E-001
     -0.35      0.70    0.272220E-001
     -0.35      0.75    0.271648E-001
     -0.35      0.80    0.270878E-001
     -0.35      0.85    0.269904E-001
     -0.35      0.90    0.268714E-001
     -0.35      0.95    0.267291E-001
     -0.35      1.00    0.265612E-001
     -0.35      1.05    0.263644E-001
     -0.35      1.10    0.261350E-001
     -0.35      1.15    0.258677E-001
     -0.35      1.20    0.255564E-001
     -0.35      1.25    0.251932E-001
     -0.35      1.30    0.247688E-001
     -0.35      1.35    0.242717E-001
     -0.35      1.40    0.236885E-001
     -0.35      1.45    0.230036E-001
     -0.35      1.50    0.221995E-001
     -0.35      1.55    0.212570E-001
     -0.35      1.60    0.201569E-001
     -0.35      1.65    0.188813E-001
     -0.35      1.70    0.174169E-001
     -0.35      1.75    0.157592E-001
     -0.35      1.80    0.139179E-001
     -0.35      1.85    0.119228E-001
     -0.35      1.90    0.982964E-002
     -0.35      1.95    0.772368E-002
     -0.35      2.00    0.571784E-002
     -0.35      2.05    0.394436E-002
     -0.35      2.10    0.253846E-002
     -0.35      2.15    0.161629E-002
     -0.35      2.20    0.125246E-002
     -0.35      2.25    0.146404E-002
     -0.35      2.30    0.220661E-002
     -0.35      2.35    0.338395E-002
     -0.35      2.40    0.486772E-002
     -0.35      2.45    0.652062E-002
     -0.35      2.50    0.821644E-002
     -0.35      2.55    0.985316E-002
     -0.35      2.60    0.113581E-001
     -0.35      2.65    0.126871E-001
     -0.35      2.70    0.138197E-001
     -0.35      2.75    0.147530E-001
     -0.35      2.80    0.154961E-001
     -0.35      2.85    0.160646E-001
     -0.35      2.90    0.164773E-001
     -0.35      2.95    0.167537E-001
     -0.35      3.00    0.169123E-001
     -0.35      3.05    0.169699E-001
     -0.35      3.10    0.169413E-001
     -0.35      3.15    0.168392E-001
     -0.35      3.20    0.166741E-001
     -0.35      3.25    0.164550E-001
     -0.35      3.30    0.161891E-001
     -0.35      3.35    0.158825E-001
     -0.35      3.40    0.155401E-001
     -0.35      3.45    0.151658E-001
     -0.35      3.50    0.147631E-001
     -0.35      3.55    0.143347E-001
     -0.35      3.60    0.138829E-001
     -0.35      3.65    0.134098E-001
     -0.35      3.70    0.129171E-001
     -0.35      3.75    0.124067E-001
     -0.35      3.80    0.118801E-001
     -0.35      3.85    0.113390E-001
     -0.35      3.90    0.107853E-001
     -0.35      3.95    0.102208E-001
     -0.35      4.00    0.964767E-002
     -0.35      4.05    0.906826E-002
     -0.35      4.10    0.848517E-002
     -0.35      4.15    0.790127E-002
     -0.35      4.20    0.731967E-002
     -0.35      4.25    0.674372E-002
     -0.35      4.30    0.617694E-002
     -0.35      4.35    0.562296E-002
     -0.35      4.40    0.508542E-002
     -0.35      4.45    0.456788E-002
     -0.35      4.50    0.407370E-002
     -0.35      4.55    0.360595E-002
     -0.35      4.60    0.316724E-002
     -0.35      4.65    0.275970E-002
     -0.35      4.70    0.238484E-002
     -0.35      4.75    0.204355E-002
     -0.35      4.80    0.173607E-002
     -0.35      4.85    0.146197E-002
     -0.35      4.90    0.122026E-002
     -0.35      4.95    0.100943E-002
     -0.35      5.00    0.827537E-003
     -0.35      5.05    0.672311E-003
     -0.35      5.10    0.541283E-003
     -0.35      5.15    0.431874E-003
     -0.35      5.20    0.341492E-003
     -0.35      5.25    0.267617E-003
     -0.35      5.30    0.207864E-003
     -0.35      5.35    0.160028E-003
     -0.35      5.40    0.122119E-003
     -0.35      5.45    0.923767E-004
     -0.35      5.50    0.692689E-004
     -0.35      5.55    0.514881E-004
     -0.35      5.60    0.379355E-004
     -0.35      5.65    0.277016E-004
     -0.35      5.70    0.200446E-004
     -0.35      5.75    0.143673E-004
     -0.35      5.80    0.101956E-004
     -0.35      5.85    0.715737E-005
     -0.35      5.90    0.496428E-005
     -0.35      5.95    0.339538E-005
     -0.35      6.00    0.228330E-005
     -0.35      6.05    0.150261E-005
     -0.35      6.10    0.960398E-006
     -0.35      6.15    0.588628E-006
     -0.35      6.20    0.338155E-006
     -0.35      6.25    0.174104E-006
     -0.35      6.30    0.724138E-007
     -0.35      6.35    0.173658E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.329432E-007
     -0.30     -6.30    0.136976E-006
     -0.30     -6.25    0.327808E-006
     -0.30     -6.20    0.632742E-006
     -0.30     -6.15    0.109308E-005
     -0.30     -6.10    0.176784E-005
     -0.30     -6.05    0.273894E-005
     -0.30     -6.00    0.411794E-005
     -0.30     -5.95    0.605455E-005
     -0.30     -5.90    0.874725E-005
     -0.30     -5.85    0.124560E-004
     -0.30     -5.80    0.175174E-004
     -0.30     -5.75    0.243618E-004
     -0.30     -5.70    0.335329E-004
     -0.30     -5.65    0.457087E-004
     -0.30     -5.60    0.617233E-004
     -0.30     -5.55    0.825882E-004
     -0.30     -5.50    0.109512E-003
     -0.30     -5.45    0.143917E-003
     -0.30     -5.40    0.187447E-003
     -0.30     -5.35    0.241967E-003
     -0.30     -5.30    0.309556E-003
     -0.30     -5.25    0.392477E-003
     -0.30     -5.20    0.493139E-003
     -0.30     -5.15    0.614037E-003
     -0.30     -5.10    0.757679E-003
     -0.30     -5.05    0.926495E-003
     -0.30     -5.00    0.112274E-002
     -0.30     -4.95    0.134838E-002
     -0.30     -4.90    0.160500E-002
     -0.30     -4.85    0.189371E-002
     -0.30     -4.80    0.221505E-002
     -0.30     -4.75    0.256894E-002
     -0.30     -4.70    0.295466E-002
     -0.30     -4.65    0.337087E-002
     -0.30     -4.60    0.381560E-002
     -0.30     -4.55    0.428637E-002
     -0.30     -4.50    0.478022E-002
     -0.30     -4.45    0.529388E-002
     -0.30     -4.40    0.582380E-002
     -0.30     -4.35    0.636637E-002
     -0.30     -4.30    0.691792E-002
     -0.30     -4.25    0.747489E-002
     -0.30     -4.20    0.803390E-002
     -0.30     -4.15    0.859177E-002
     -0.30     -4.10    0.914562E-002
     -0.30     -4.05    0.969287E-002
     -0.30     -4.00    0.102313E-001
     -0.30     -3.95    0.107588E-001
     -0.30     -3.90    0.112739E-001
     -0.30     -3.85    0.117753E-001
     -0.30     -3.80    0.122617E-001
     -0.30     -3.75    0.127325E-001
     -0.30     -3.70    0.131871E-001
     -0.30     -3.65    0.136251E-001
     -0.30     -3.60    0.140464E-001
     -0.30     -3.55    0.144511E-001
     -0.30     -3.50    0.148394E-001
     -0.30     -3.45    0.152120E-001
     -0.30     -3.40    0.155695E-001
     -0.30     -3.35    0.159128E-001
     -0.30     -3.30    0.162430E-001
     -0.30     -3.25    0.165615E-001
     -0.30     -3.20    0.168698E-001
     -0.30     -3.15    0.171694E-001
     -0.30     -3.10    0.174620E-001
     -0.30     -3.05    0.177495E-001
     -0.30     -3.00    0.180336E-001
     -0.30     -2.95    0.183158E-001
     -0.30     -2.90    0.185977E-001
     -0.30     -2.85    0.188803E-001
     -0.30     -2.80    0.191646E-001
     -0.30     -2.75    0.194510E-001
     -0.30     -2.70    0.197396E-001
     -0.30     -2.65    0.200301E-001
     -0.30     -2.60    0.203219E-001
     -0.30     -2.55    0.206141E-001
     -0.30     -2.50    0.209056E-001
     -0.30     -2.45    0.211952E-001
     -0.30     -2.40    0.214815E-001
     -0.30     -2.35    0.217634E-001
     -0.30     -2.30    0.220397E-001
     -0.30     -2.25    0.223097E-001
     -0.30     -2.20    0.225725E-001
     -0.30     -2.15    0.228278E-001
     -0.30     -2.10    0.230752E-001
     -0.30     -2.05    0.233149E-001
     -0.30     -2.00    0.235467E-001
     -0.30     -1.95    0.237711E-001
     -0.30     -1.90    0.239883E-001
     -0.30     -1.85    0.241986E-001
     -0.30     -1.80    0.244021E-001
     -0.30     -1.75    0.245992E-001
     -0.30     -1.70    0.247897E-001
     -0.30     -1.65    0.249734E-001
     -0.30     -1.60    0.251500E-001
     -0.30     -1.55    0.253190E-001
     -0.30     -1.50    0.254793E-001
     -0.30     -1.45    0.256301E-001
     -0.30     -1.40    0.257700E-001
     -0.30     -1.35    0.258977E-001
     -0.30     -1.30    0.260115E-001
     -0.30     -1.25    0.261097E-001
     -0.30     -1.20    0.261905E-001
     -0.30     -1.15    0.262521E-001
     -0.30     -1.10    0.262927E-001
     -0.30     -1.05    0.263106E-001
     -0.30     -1.00    0.263044E-001
     -0.30     -0.95    0.262731E-001
     -0.30     -0.90    0.262163E-001
     -0.30     -0.85    0.261343E-001
     -0.30     -0.80    0.260284E-001
     -0.30     -0.75    0.259013E-001
     -0.30     -0.70    0.257569E-001
     -0.30     -0.65    0.256007E-001
     -0.30     -0.60    0.254398E-001
     -0.30     -0.55    0.252825E-001
     -0.30     -0.50    0.251379E-001
     -0.30     -0.45    0.250154E-001
     -0.30     -0.40    0.249238E-001
     -0.30     -0.35    0.248705E-001
     -0.30     -0.30    0.248608E-001
     -0.30     -0.25    0.248970E-001
     -0.30     -0.20    0.249784E-001
     -0.30     -0.15    0.251014E-001
     -0.30     -0.10    0.252598E-001
     -0.30     -0.05    0.254456E-001
     -0.30      0.00    0.256498E-001
     -0.30      0.05    0.258634E-001
     -0.30      0.10    0.260777E-001
     -0.30      0.15    0.262854E-001
     -0.30      0.20    0.264803E-001
     -0.30      0.25    0.266578E-001
     -0.30      0.30    0.268146E-001
     -0.30      0.35    0.269487E-001
     -0.30      0.40    0.270589E-001
     -0.30      0.45    0.271450E-001
     -0.30      0.50    0.272073E-001
     -0.30      0.55    0.272461E-001
     -0.30      0.60    0.272622E-001
     -0.30      0.65    0.272561E-001
     -0.30      0.70    0.272283E-001
     -0.30      0.75    0.271790E-001
     -0.30      0.80    0.271081E-001
     -0.30      0.85    0.270151E-001
     -0.30      0.90    0.268990E-001
     -0.30      0.95    0.267583E-001
     -0.30      1.00    0.265906E-001
     -0.30      1.05    0.263930E-001
     -0.30      1.10    0.261614E-001
     -0.30      1.15    0.258909E-001
     -0.30      1.20    0.255749E-001
     -0.30      1.25    0.252056E-001
     -0.30      1.30    0.247732E-001
     -0.30      1.35    0.242659E-001
     -0.30      1.40    0.236699E-001
     -0.30      1.45    0.229687E-001
     -0.30      1.50    0.221440E-001
     -0.30      1.55    0.211755E-001
     -0.30      1.60    0.200428E-001
     -0.30      1.65    0.187264E-001
     -0.30      1.70    0.172118E-001
     -0.30      1.75    0.154931E-001
     -0.30      1.80    0.135792E-001
     -0.30      1.85    0.115005E-001
     -0.30      1.90    0.931475E-002
     -0.30      1.95    0.711113E-002
     -0.30      2.00    0.500900E-002
     -0.30      2.05    0.314892E-002
     -0.30      2.10    0.167528E-002
     -0.30      2.15    0.712524E-003
     -0.30      2.20    0.340718E-003
     -0.30      2.25    0.578118E-003
     -0.30      2.30    0.137691E-002
     -0.30      2.35    0.263378E-002
     -0.30      2.40    0.421136E-002
     -0.30      2.45    0.596332E-002
     -0.30      2.50    0.775592E-002
     -0.30      2.55    0.948180E-002
     -0.30      2.60    0.110653E-001
     -0.30      2.65    0.124611E-001
     -0.30      2.70    0.136490E-001
     -0.30      2.75    0.146272E-001
     -0.30      2.80    0.154060E-001
     -0.30      2.85    0.160028E-001
     -0.30      2.90    0.164377E-001
     -0.30      2.95    0.167314E-001
     -0.30      3.00    0.169036E-001
     -0.30      3.05    0.169718E-001
     -0.30      3.10    0.169515E-001
     -0.30      3.15    0.168560E-001
     -0.30      3.20    0.166961E-001
     -0.30      3.25    0.164812E-001
     -0.30      3.30    0.162187E-001
     -0.30      3.35    0.159148E-001
     -0.30      3.40    0.155747E-001
     -0.30      3.45    0.152024E-001
     -0.30      3.50    0.148012E-001
     -0.30      3.55    0.143742E-001
     -0.30      3.60    0.139235E-001
     -0.30      3.65    0.134514E-001
     -0.30      3.70    0.129595E-001
     -0.30      3.75    0.124497E-001
     -0.30      3.80    0.119236E-001
     -0.30      3.85    0.113829E-001
     -0.30      3.90    0.108293E-001
     -0.30      3.95    0.102649E-001
     -0.30      4.00    0.969157E-002
     -0.30      4.05    0.911181E-002
     -0.30      4.10    0.852817E-002
     -0.30      4.15    0.794351E-002
     -0.30      4.20    0.736094E-002
     -0.30      4.25    0.678380E-002
     -0.30      4.30    0.621562E-002
     -0.30      4.35    0.566002E-002
     -0.30      4.40    0.512066E-002
     -0.30      4.45    0.460113E-002
     -0.30      4.50    0.410481E-002
     -0.30      4.55    0.363480E-002
     -0.30      4.60    0.319374E-002
     -0.30      4.65    0.278381E-002
     -0.30      4.70    0.240656E-002
     -0.30      4.75    0.206292E-002
     -0.30      4.80    0.175316E-002
     -0.30      4.85    0.147689E-002
     -0.30      4.90    0.123315E-002
     -0.30      4.95    0.102044E-002
     -0.30      5.00    0.836837E-003
     -0.30      5.05    0.680085E-003
     -0.30      5.10    0.547711E-003
     -0.30      5.15    0.437132E-003
     -0.30      5.20    0.345748E-003
     -0.30      5.25    0.271025E-003
     -0.30      5.30    0.210564E-003
     -0.30      5.35    0.162146E-003
     -0.30      5.40    0.123764E-003
     -0.30      5.45    0.936410E-004
     -0.30      5.50    0.702311E-004
     -0.30      5.55    0.522131E-004
     -0.30      5.60    0.384764E-004
     -0.30      5.65    0.281012E-004
     -0.30      5.70    0.203367E-004
     -0.30      5.75    0.145787E-004
     -0.30      5.80    0.103469E-004
     -0.30      5.85    0.726436E-005
     -0.30      5.90    0.503898E-005
     -0.30      5.95    0.344677E-005
     -0.30      6.00    0.231802E-005
     -0.30      6.05    0.152555E-005
     -0.30      6.10    0.975108E-006
     -0.30      6.15    0.597666E-006
     -0.30      6.20    0.343357E-006
     -0.30      6.25    0.176786E-006
     -0.30      6.30    0.735300E-007
     -0.30      6.35    0.176336E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.345793E-007
     -0.25     -6.30    0.143760E-006
     -0.25     -6.25    0.343970E-006
     -0.25     -6.20    0.663745E-006
     -0.25     -6.15    0.114622E-005
     -0.25     -6.10    0.185297E-005
     -0.25     -6.05    0.286940E-005
     -0.25     -6.00    0.431165E-005
     -0.25     -5.95    0.633544E-005
     -0.25     -5.90    0.914693E-005
     -0.25     -5.85    0.130158E-004
     -0.25     -5.80    0.182906E-004
     -0.25     -5.75    0.254166E-004
     -0.25     -5.70    0.349553E-004
     -0.25     -5.65    0.476056E-004
     -0.25     -5.60    0.642260E-004
     -0.25     -5.55    0.858557E-004
     -0.25     -5.50    0.113734E-003
     -0.25     -5.45    0.149315E-003
     -0.25     -5.40    0.194277E-003
     -0.25     -5.35    0.250519E-003
     -0.25     -5.30    0.320151E-003
     -0.25     -5.25    0.405463E-003
     -0.25     -5.20    0.508884E-003
     -0.25     -5.15    0.632921E-003
     -0.25     -5.10    0.780079E-003
     -0.25     -5.05    0.952776E-003
     -0.25     -5.00    0.115323E-002
     -0.25     -4.95    0.138337E-002
     -0.25     -4.90    0.164472E-002
     -0.25     -4.85    0.193830E-002
     -0.25     -4.80    0.226456E-002
     -0.25     -4.75    0.262333E-002
     -0.25     -4.70    0.301380E-002
     -0.25     -4.65    0.343451E-002
     -0.25     -4.60    0.388342E-002
     -0.25     -4.55    0.435793E-002
     -0.25     -4.50    0.485504E-002
     -0.25     -4.45    0.537139E-002
     -0.25     -4.40    0.590341E-002
     -0.25     -4.35    0.644743E-002
     -0.25     -4.30    0.699980E-002
     -0.25     -4.25    0.755692E-002
     -0.25     -4.20    0.811542E-002
     -0.25     -4.15    0.867212E-002
     -0.25     -4.10    0.922416E-002
     -0.25     -4.05    0.976895E-002
     -0.25     -4.00    0.103042E-001
     -0.25     -3.95    0.108280E-001
     -0.25     -3.90    0.113387E-001
     -0.25     -3.85    0.118349E-001
     -0.25     -3.80    0.123155E-001
     -0.25     -3.75    0.127797E-001
     -0.25     -3.70    0.132268E-001
     -0.25     -3.65    0.136565E-001
     -0.25     -3.60    0.140687E-001
     -0.25     -3.55    0.144633E-001
     -0.25     -3.50    0.148406E-001
     -0.25     -3.45    0.152012E-001
     -0.25     -3.40    0.155458E-001
     -0.25     -3.35    0.158754E-001
     -0.25     -3.30    0.161913E-001
     -0.25     -3.25    0.164949E-001
     -0.25     -3.20    0.167879E-001
     -0.25     -3.15    0.170723E-001
     -0.25     -3.10    0.173502E-001
     -0.25     -3.05    0.176236E-001
     -0.25     -3.00    0.178948E-001
     -0.25     -2.95    0.181658E-001
     -0.25     -2.90    0.184384E-001
     -0.25     -2.85    0.187142E-001
     -0.25     -2.80    0.189942E-001
     -0.25     -2.75    0.192791E-001
     -0.25     -2.70    0.195692E-001
     -0.25     -2.65    0.198640E-001
     -0.25     -2.60    0.201627E-001
     -0.25     -2.55    0.204643E-001
     -0.25     -2.50    0.207673E-001
     -0.25     -2.45    0.210700E-001
     -0.25     -2.40    0.213708E-001
     -0.25     -2.35    0.216680E-001
     -0.25     -2.30    0.219601E-001
     -0.25     -2.25    0.222460E-001
     -0.25     -2.20    0.225245E-001
     -0.25     -2.15    0.227949E-001
     -0.25     -2.10    0.230567E-001
     -0.25     -2.05    0.233097E-001
     -0.25     -2.00    0.235539E-001
     -0.25     -1.95    0.237893E-001
     -0.25     -1.90    0.240161E-001
     -0.25     -1.85    0.242345E-001
     -0.25     -1.80    0.244447E-001
     -0.25     -1.75    0.246468E-001
     -0.25     -1.70    0.248408E-001
     -0.25     -1.65    0.250264E-001
     -0.25     -1.60    0.252033E-001
     -0.25     -1.55    0.253708E-001
     -0.25     -1.50    0.255282E-001
     -0.25     -1.45    0.256742E-001
     -0.25     -1.40    0.258078E-001
     -0.25     -1.35    0.259272E-001
     -0.25     -1.30    0.260308E-001
     -0.25     -1.25    0.261166E-001
     -0.25     -1.20    0.261826E-001
     -0.25     -1.15    0.262266E-001
     -0.25     -1.10    0.262464E-001
     -0.25     -1.05    0.262398E-001
     -0.25     -1.00    0.262051E-001
     -0.25     -0.95    0.261405E-001
     -0.25     -0.90    0.260452E-001
     -0.25     -0.85    0.259193E-001
     -0.25     -0.80    0.257639E-001
     -0.25     -0.75    0.255819E-001
     -0.25     -0.70    0.253780E-001
     -0.25     -0.65    0.251589E-001
     -0.25     -0.60    0.249334E-001
     -0.25     -0.55    0.247125E-001
     -0.25     -0.50    0.245083E-001
     -0.25     -0.45    0.243335E-001
     -0.25     -0.40    0.242002E-001
     -0.25     -0.35    0.241188E-001
     -0.25     -0.30    0.240964E-001
     -0.25     -0.25    0.241365E-001
     -0.25     -0.20    0.242380E-001
     -0.25     -0.15    0.243957E-001
     -0.25     -0.10    0.246010E-001
     -0.25     -0.05    0.248427E-001
     -0.25      0.00    0.251085E-001
     -0.25      0.05    0.253860E-001
     -0.25      0.10    0.256641E-001
     -0.25      0.15    0.259328E-001
     -0.25      0.20    0.261847E-001
     -0.25      0.25    0.264139E-001
     -0.25      0.30    0.266169E-001
     -0.25      0.35    0.267914E-001
     -0.25      0.40    0.269366E-001
     -0.25      0.45    0.270525E-001
     -0.25      0.50    0.271399E-001
     -0.25      0.55    0.271997E-001
     -0.25      0.60    0.272332E-001
     -0.25      0.65    0.272413E-001
     -0.25      0.70    0.272250E-001
     -0.25      0.75    0.271849E-001
     -0.25      0.80    0.271213E-001
     -0.25      0.85    0.270338E-001
     -0.25      0.90    0.269217E-001
     -0.25      0.95    0.267837E-001
     -0.25      1.00    0.266177E-001
     -0.25      1.05    0.264208E-001
     -0.25      1.10    0.261890E-001
     -0.25      1.15    0.259174E-001
     -0.25      1.20    0.255997E-001
     -0.25      1.25    0.252277E-001
     -0.25      1.30    0.247919E-001
     -0.25      1.35    0.242803E-001
     -0.25      1.40    0.236788E-001
     -0.25      1.45    0.229708E-001
     -0.25      1.50    0.221376E-001
     -0.25      1.55    0.211587E-001
     -0.25      1.60    0.200130E-001
     -0.25      1.65    0.186806E-001
     -0.25      1.70    0.171464E-001
     -0.25      1.75    0.154040E-001
     -0.25      1.80    0.134622E-001
     -0.25      1.85    0.113514E-001
     -0.25      1.90    0.913002E-002
     -0.25      1.95    0.688891E-002
     -0.25      2.00    0.474983E-002
     -0.25      2.05    0.285652E-002
     -0.25      2.10    0.135690E-002
     -0.25      2.15    0.378585E-003
     -0.25      2.20    0.374740E-005
     -0.25      2.25    0.251096E-003
     -0.25      2.30    0.107150E-002
     -0.25      2.35    0.235889E-002
     -0.25      2.40    0.397242E-002
     -0.25      2.45    0.576232E-002
     -0.25      2.50    0.759194E-002
     -0.25      2.55    0.935192E-002
     -0.25      2.60    0.109655E-001
     -0.25      2.65    0.123868E-001
     -0.25      2.70    0.135959E-001
     -0.25      2.75    0.145914E-001
     -0.25      2.80    0.153841E-001
     -0.25      2.85    0.159919E-001
     -0.25      2.90    0.164355E-001
     -0.25      2.95    0.167362E-001
     -0.25      3.00    0.169138E-001
     -0.25      3.05    0.169864E-001
     -0.25      3.10    0.169697E-001
     -0.25      3.15    0.168770E-001
     -0.25      3.20    0.167195E-001
     -0.25      3.25    0.165066E-001
     -0.25      3.30    0.162458E-001
     -0.25      3.35    0.159433E-001
     -0.25      3.40    0.156044E-001
     -0.25      3.45    0.152332E-001
     -0.25      3.50    0.148330E-001
     -0.25      3.55    0.144067E-001
     -0.25      3.60    0.139568E-001
     -0.25      3.65    0.134853E-001
     -0.25      3.70    0.129939E-001
     -0.25      3.75    0.124845E-001
     -0.25      3.80    0.119588E-001
     -0.25      3.85    0.114182E-001
     -0.25      3.90    0.108648E-001
     -0.25      3.95    0.103002E-001
     -0.25      4.00    0.972678E-002
     -0.25      4.05    0.914670E-002
     -0.25      4.10    0.856259E-002
     -0.25      4.15    0.797729E-002
     -0.25      4.20    0.739392E-002
     -0.25      4.25    0.681580E-002
     -0.25      4.30    0.624647E-002
     -0.25      4.35    0.568955E-002
     -0.25      4.40    0.514873E-002
     -0.25      4.45    0.462759E-002
     -0.25      4.50    0.412955E-002
     -0.25      4.55    0.365771E-002
     -0.25      4.60    0.321478E-002
     -0.25      4.65    0.280294E-002
     -0.25      4.70    0.242378E-002
     -0.25      4.75    0.207826E-002
     -0.25      4.80    0.176668E-002
     -0.25      4.85    0.148868E-002
     -0.25      4.90    0.124332E-002
     -0.25      4.95    0.102913E-002
     -0.25      5.00    0.844170E-003
     -0.25      5.05    0.686209E-003
     -0.25      5.10    0.552770E-003
     -0.25      5.15    0.441266E-003
     -0.25      5.20    0.349091E-003
     -0.25      5.25    0.273700E-003
     -0.25      5.30    0.212682E-003
     -0.25      5.35    0.163805E-003
     -0.25      5.40    0.125051E-003
     -0.25      5.45    0.946295E-004
     -0.25      5.50    0.709825E-004
     -0.25      5.55    0.527787E-004
     -0.25      5.60    0.388979E-004
     -0.25      5.65    0.284122E-004
     -0.25      5.70    0.205639E-004
     -0.25      5.75    0.147429E-004
     -0.25      5.80    0.104643E-004
     -0.25      5.85    0.734733E-005
     -0.25      5.90    0.509685E-005
     -0.25      5.95    0.348654E-005
     -0.25      6.00    0.234487E-005
     -0.25      6.05    0.154328E-005
     -0.25      6.10    0.986464E-006
     -0.25      6.15    0.604639E-006
     -0.25      6.20    0.347367E-006
     -0.25      6.25    0.178852E-006
     -0.25      6.30    0.743897E-007
     -0.25      6.35    0.178398E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.361654E-007
     -0.20     -6.30    0.150335E-006
     -0.20     -6.25    0.359631E-006
     -0.20     -6.20    0.693776E-006
     -0.20     -6.15    0.119767E-005
     -0.20     -6.10    0.193536E-005
     -0.20     -6.05    0.299558E-005
     -0.20     -6.00    0.449889E-005
     -0.20     -5.95    0.660674E-005
     -0.20     -5.90    0.953266E-005
     -0.20     -5.85    0.135556E-004
     -0.20     -5.80    0.190356E-004
     -0.20     -5.75    0.264320E-004
     -0.20     -5.70    0.363231E-004
     -0.20     -5.65    0.494279E-004
     -0.20     -5.60    0.666278E-004
     -0.20     -5.55    0.889880E-004
     -0.20     -5.50    0.117776E-003
     -0.20     -5.45    0.154478E-003
     -0.20     -5.40    0.200801E-003
     -0.20     -5.35    0.258678E-003
     -0.20     -5.30    0.330245E-003
     -0.20     -5.25    0.417818E-003
     -0.20     -5.20    0.523843E-003
     -0.20     -5.15    0.650836E-003
     -0.20     -5.10    0.801301E-003
     -0.20     -5.05    0.977635E-003
     -0.20     -5.00    0.118203E-002
     -0.20     -4.95    0.141637E-002
     -0.20     -4.90    0.168211E-002
     -0.20     -4.85    0.198020E-002
     -0.20     -4.80    0.231101E-002
     -0.20     -4.75    0.267429E-002
     -0.20     -4.70    0.306911E-002
     -0.20     -4.65    0.349393E-002
     -0.20     -4.60    0.394661E-002
     -0.20     -4.55    0.442450E-002
     -0.20     -4.50    0.492450E-002
     -0.20     -4.45    0.544321E-002
     -0.20     -4.40    0.597701E-002
     -0.20     -4.35    0.652222E-002
     -0.20     -4.30    0.707513E-002
     -0.20     -4.25    0.763217E-002
     -0.20     -4.20    0.818995E-002
     -0.20     -4.15    0.874529E-002
     -0.20     -4.10    0.929532E-002
     -0.20     -4.05    0.983745E-002
     -0.20     -4.00    0.103694E-001
     -0.20     -3.95    0.108892E-001
     -0.20     -3.90    0.113952E-001
     -0.20     -3.85    0.118859E-001
     -0.20     -3.80    0.123602E-001
     -0.20     -3.75    0.128172E-001
     -0.20     -3.70    0.132562E-001
     -0.20     -3.65    0.136769E-001
     -0.20     -3.60    0.140788E-001
     -0.20     -3.55    0.144621E-001
     -0.20     -3.50    0.148270E-001
     -0.20     -3.45    0.151739E-001
     -0.20     -3.40    0.155036E-001
     -0.20     -3.35    0.158172E-001
     -0.20     -3.30    0.161161E-001
     -0.20     -3.25    0.164020E-001
     -0.20     -3.20    0.166767E-001
     -0.20     -3.15    0.169427E-001
     -0.20     -3.10    0.172025E-001
     -0.20     -3.05    0.174586E-001
     -0.20     -3.00    0.177137E-001
     -0.20     -2.95    0.179705E-001
     -0.20     -2.90    0.182314E-001
     -0.20     -2.85    0.184982E-001
     -0.20     -2.80    0.187725E-001
     -0.20     -2.75    0.190552E-001
     -0.20     -2.70    0.193466E-001
     -0.20     -2.65    0.196462E-001
     -0.20     -2.60    0.199531E-001
     -0.20     -2.55    0.202658E-001
     -0.20     -2.50    0.205823E-001
     -0.20     -2.45    0.209006E-001
     -0.20     -2.40    0.212184E-001
     -0.20     -2.35    0.215335E-001
     -0.20     -2.30    0.218441E-001
     -0.20     -2.25    0.221483E-001
     -0.20     -2.20    0.224448E-001
     -0.20     -2.15    0.227325E-001
     -0.20     -2.10    0.230106E-001
     -0.20     -2.05    0.232787E-001
     -0.20     -2.00    0.235367E-001
     -0.20     -1.95    0.237844E-001
     -0.20     -1.90    0.240219E-001
     -0.20     -1.85    0.242495E-001
     -0.20     -1.80    0.244673E-001
     -0.20     -1.75    0.246753E-001
     -0.20     -1.70    0.248735E-001
     -0.20     -1.65    0.250617E-001
     -0.20     -1.60    0.252395E-001
     -0.20     -1.55    0.254063E-001
     -0.20     -1.50    0.255612E-001
     -0.20     -1.45    0.257030E-001
     -0.20     -1.40    0.258304E-001
     -0.20     -1.35    0.259417E-001
     -0.20     -1.30    0.260349E-001
     -0.20     -1.25    0.261080E-001
     -0.20     -1.20    0.261583E-001
     -0.20     -1.15    0.261834E-001
     -0.20     -1.10    0.261804E-001
     -0.20     -1.05    0.261466E-001
     -0.20     -1.00    0.260795E-001
     -0.20     -0.95    0.259766E-001
     -0.20     -0.90    0.258365E-001
     -0.20     -0.85    0.256587E-001
     -0.20     -0.80    0.254439E-001
     -0.20     -0.75    0.251951E-001
     -0.20     -0.70    0.249178E-001
     -0.20     -0.65    0.246200E-001
     -0.20     -0.60    0.243131E-001
     -0.20     -0.55    0.240111E-001
     -0.20     -0.50    0.237301E-001
     -0.20     -0.45    0.234876E-001
     -0.20     -0.40    0.233000E-001
     -0.20     -0.35    0.231819E-001
     -0.20     -0.30    0.231432E-001
     -0.20     -0.25    0.231888E-001
     -0.20     -0.20    0.233170E-001
     -0.20     -0.15    0.235206E-001
     -0.20     -0.10    0.237874E-001
     -0.20     -0.05    0.241017E-001
     -0.20      0.00    0.244467E-001
     -0.20      0.05    0.248058E-001
     -0.20      0.10    0.251640E-001
     -0.20      0.15    0.255087E-001
     -0.20      0.20    0.258304E-001
     -0.20      0.25    0.261225E-001
     -0.20      0.30    0.263807E-001
     -0.20      0.35    0.266029E-001
     -0.20      0.40    0.267889E-001
     -0.20      0.45    0.269393E-001
     -0.20      0.50    0.270554E-001
     -0.20      0.55    0.271390E-001
     -0.20      0.60    0.271920E-001
     -0.20      0.65    0.272161E-001
     -0.20      0.70    0.272128E-001
     -0.20      0.75    0.271831E-001
     -0.20      0.80    0.271277E-001
     -0.20      0.85    0.270467E-001
     -0.20      0.90    0.269397E-001
     -0.20      0.95    0.268056E-001
     -0.20      1.00    0.266426E-001
     -0.20      1.05    0.264478E-001
     -0.20      1.10    0.262178E-001
     -0.20      1.15    0.259475E-001
     -0.20      1.20    0.256308E-001
     -0.20      1.25    0.252600E-001
     -0.20      1.30    0.248254E-001
     -0.20      1.35    0.243154E-001
     -0.20      1.40    0.237161E-001
     -0.20      1.45    0.230112E-001
     -0.20      1.50    0.221822E-001
     -0.20      1.55    0.212091E-001
     -0.20      1.60    0.200710E-001
     -0.20      1.65    0.187486E-001
     -0.20      1.70    0.172272E-001
     -0.20      1.75    0.155009E-001
     -0.20      1.80    0.135786E-001
     -0.20      1.85    0.114906E-001
     -0.20      1.90    0.929486E-002
     -0.20      1.95    0.708104E-002
     -0.20      2.00    0.496908E-002
     -0.20      2.05    0.310032E-002
     -0.20      2.10    0.162001E-002
     -0.20      2.15    0.653337E-003
     -0.20      2.20    0.280858E-003
     -0.20      2.25    0.520915E-003
     -0.20      2.30    0.132536E-002
     -0.20      2.35    0.259018E-002
     -0.20      2.40    0.417718E-002
     -0.20      2.45    0.593916E-002
     -0.20      2.50    0.774167E-002
     -0.20      2.55    0.947686E-002
     -0.20      2.60    0.110688E-001
     -0.20      2.65    0.124719E-001
     -0.20      2.70    0.136662E-001
     -0.20      2.75    0.146498E-001
     -0.20      2.80    0.154333E-001
     -0.20      2.85    0.160341E-001
     -0.20      2.90    0.164724E-001
     -0.20      2.95    0.167691E-001
     -0.20      3.00    0.169439E-001
     -0.20      3.05    0.170145E-001
     -0.20      3.10    0.169963E-001
     -0.20      3.15    0.169027E-001
     -0.20      3.20    0.167447E-001
     -0.20      3.25    0.165315E-001
     -0.20      3.30    0.162706E-001
     -0.20      3.35    0.159682E-001
     -0.20      3.40    0.156294E-001
     -0.20      3.45    0.152584E-001
     -0.20      3.50    0.148584E-001
     -0.20      3.55    0.144325E-001
     -0.20      3.60    0.139828E-001
     -0.20      3.65    0.135115E-001
     -0.20      3.70    0.130204E-001
     -0.20      3.75    0.125112E-001
     -0.20      3.80    0.119855E-001
     -0.20      3.85    0.114451E-001
     -0.20      3.90    0.108916E-001
     -0.20      3.95    0.103270E-001
     -0.20      4.00    0.975334E-002
     -0.20      4.05    0.917296E-002
     -0.20      4.10    0.858844E-002
     -0.20      4.15    0.800262E-002
     -0.20      4.20    0.741859E-002
     -0.20      4.25    0.683970E-002
     -0.20      4.30    0.626947E-002
     -0.20      4.35    0.571153E-002
     -0.20      4.40    0.516958E-002
     -0.20      4.45    0.464721E-002
     -0.20      4.50    0.414786E-002
     -0.20      4.55    0.367464E-002
     -0.20      4.60    0.323029E-002
     -0.20      4.65    0.281702E-002
     -0.20      4.70    0.243643E-002
     -0.20      4.75    0.208951E-002
     -0.20      4.80    0.177657E-002
     -0.20      4.85    0.149730E-002
     -0.20      4.90    0.125074E-002
     -0.20      4.95    0.103545E-002
     -0.20      5.00    0.849494E-003
     -0.20      5.05    0.690646E-003
     -0.20      5.10    0.556428E-003
     -0.20      5.15    0.444250E-003
     -0.20      5.20    0.351498E-003
     -0.20      5.25    0.275622E-003
     -0.20      5.30    0.214200E-003
     -0.20      5.35    0.164993E-003
     -0.20      5.40    0.125970E-003
     -0.20      5.45    0.953337E-004
     -0.20      5.50    0.715168E-004
     -0.20      5.55    0.531800E-004
     -0.20      5.60    0.391964E-004
     -0.20      5.65    0.286320E-004
     -0.20      5.70    0.207241E-004
     -0.20      5.75    0.148585E-004
     -0.20      5.80    0.105467E-004
     -0.20      5.85    0.740545E-005
     -0.20      5.90    0.513730E-005
     -0.20      5.95    0.351429E-005
     -0.20      6.00    0.236357E-005
     -0.20      6.05    0.155560E-005
     -0.20      6.10    0.994346E-006
     -0.20      6.15    0.609470E-006
     -0.20      6.20    0.350142E-006
     -0.20      6.25    0.180281E-006
     -0.20      6.30    0.749836E-007
     -0.20      6.35    0.179822E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.376871E-007
     -0.15     -6.30    0.156643E-006
     -0.15     -6.25    0.374650E-006
     -0.15     -6.20    0.722565E-006
     -0.15     -6.15    0.124697E-005
     -0.15     -6.10    0.201427E-005
     -0.15     -6.05    0.311636E-005
     -0.15     -6.00    0.467799E-005
     -0.15     -5.95    0.686608E-005
     -0.15     -5.90    0.990110E-005
     -0.15     -5.85    0.140707E-004
     -0.15     -5.80    0.197460E-004
     -0.15     -5.75    0.273994E-004
     -0.15     -5.70    0.376251E-004
     -0.15     -5.65    0.511607E-004
     -0.15     -5.60    0.689093E-004
     -0.15     -5.55    0.919601E-004
     -0.15     -5.50    0.121608E-003
     -0.15     -5.45    0.159365E-003
     -0.15     -5.40    0.206970E-003
     -0.15     -5.35    0.266382E-003
     -0.15     -5.30    0.339765E-003
     -0.15     -5.25    0.429455E-003
     -0.15     -5.20    0.537915E-003
     -0.15     -5.15    0.667665E-003
     -0.15     -5.10    0.821205E-003
     -0.15     -5.05    0.100092E-002
     -0.15     -5.00    0.120896E-002
     -0.15     -4.95    0.144718E-002
     -0.15     -4.90    0.171696E-002
     -0.15     -4.85    0.201920E-002
     -0.15     -4.80    0.235418E-002
     -0.15     -4.75    0.272155E-002
     -0.15     -4.70    0.312032E-002
     -0.15     -4.65    0.354886E-002
     -0.15     -4.60    0.400493E-002
     -0.15     -4.55    0.448581E-002
     -0.15     -4.50    0.498834E-002
     -0.15     -4.45    0.550908E-002
     -0.15     -4.40    0.604437E-002
     -0.15     -4.35    0.659048E-002
     -0.15     -4.30    0.714370E-002
     -0.15     -4.25    0.770044E-002
     -0.15     -4.20    0.825729E-002
     -0.15     -4.15    0.881108E-002
     -0.15     -4.10    0.935892E-002
     -0.15     -4.05    0.989819E-002
     -0.15     -4.00    0.104266E-001
     -0.15     -3.95    0.109422E-001
     -0.15     -3.90    0.114431E-001
     -0.15     -3.85    0.119280E-001
     -0.15     -3.80    0.123955E-001
     -0.15     -3.75    0.128448E-001
     -0.15     -3.70    0.132750E-001
     -0.15     -3.65    0.136856E-001
     -0.15     -3.60    0.140763E-001
     -0.15     -3.55    0.144469E-001
     -0.15     -3.50    0.147976E-001
     -0.15     -3.45    0.151288E-001
     -0.15     -3.40    0.154414E-001
     -0.15     -3.35    0.157363E-001
     -0.15     -3.30    0.160152E-001
     -0.15     -3.25    0.162799E-001
     -0.15     -3.20    0.165327E-001
     -0.15     -3.15    0.167764E-001
     -0.15     -3.10    0.170140E-001
     -0.15     -3.05    0.172486E-001
     -0.15     -3.00    0.174839E-001
     -0.15     -2.95    0.177229E-001
     -0.15     -2.90    0.179688E-001
     -0.15     -2.85    0.182242E-001
     -0.15     -2.80    0.184911E-001
     -0.15     -2.75    0.187708E-001
     -0.15     -2.70    0.190635E-001
     -0.15     -2.65    0.193688E-001
     -0.15     -2.60    0.196855E-001
     -0.15     -2.55    0.200116E-001
     -0.15     -2.50    0.203445E-001
     -0.15     -2.45    0.206816E-001
     -0.15     -2.40    0.210198E-001
     -0.15     -2.35    0.213565E-001
     -0.15     -2.30    0.216889E-001
     -0.15     -2.25    0.220148E-001
     -0.15     -2.20    0.223323E-001
     -0.15     -2.15    0.226401E-001
     -0.15     -2.10    0.229370E-001
     -0.15     -2.05    0.232224E-001
     -0.15     -2.00    0.234960E-001
     -0.15     -1.95    0.237577E-001
     -0.15     -1.90    0.240074E-001
     -0.15     -1.85    0.242454E-001
     -0.15     -1.80    0.244718E-001
     -0.15     -1.75    0.246867E-001
     -0.15     -1.70    0.248900E-001
     -0.15     -1.65    0.250816E-001
     -0.15     -1.60    0.252610E-001
     -0.15     -1.55    0.254276E-001
     -0.15     -1.50    0.255804E-001
     -0.15     -1.45    0.257184E-001
     -0.15     -1.40    0.258399E-001
     -0.15     -1.35    0.259432E-001
     -0.15     -1.30    0.260259E-001
     -0.15     -1.25    0.260856E-001
     -0.15     -1.20    0.261194E-001
     -0.15     -1.15    0.261241E-001
     -0.15     -1.10    0.260963E-001
     -0.15     -1.05    0.260324E-001
     -0.15     -1.00    0.259288E-001
     -0.15     -0.95    0.257823E-001
     -0.15     -0.90    0.255904E-001
     -0.15     -0.85    0.253515E-001
     -0.15     -0.80    0.250660E-001
     -0.15     -0.75    0.247367E-001
     -0.15     -0.70    0.243696E-001
     -0.15     -0.65    0.239745E-001
     -0.15     -0.60    0.235655E-001
     -0.15     -0.55    0.231608E-001
     -0.15     -0.50    0.227819E-001
     -0.15     -0.45    0.224520E-001
     -0.15     -0.40    0.221942E-001
     -0.15     -0.35    0.220283E-001
     -0.15     -0.30    0.219687E-001
     -0.15     -0.25    0.220217E-001
     -0.15     -0.20    0.221854E-001
     -0.15     -0.15    0.224492E-001
     -0.15     -0.10    0.227958E-001
     -0.15     -0.05    0.232038E-001
     -0.15      0.00    0.236499E-001
     -0.15      0.05    0.241118E-001
     -0.15      0.10    0.245699E-001
     -0.15      0.15    0.250081E-001
     -0.15      0.20    0.254147E-001
     -0.15      0.25    0.257820E-001
     -0.15      0.30    0.261055E-001
     -0.15      0.35    0.263836E-001
     -0.15      0.40    0.266166E-001
     -0.15      0.45    0.268061E-001
     -0.15      0.50    0.269546E-001
     -0.15      0.55    0.270648E-001
     -0.15      0.60    0.271395E-001
     -0.15      0.65    0.271811E-001
     -0.15      0.70    0.271920E-001
     -0.15      0.75    0.271738E-001
     -0.15      0.80    0.271276E-001
     -0.15      0.85    0.270541E-001
     -0.15      0.90    0.269531E-001
     -0.15      0.95    0.268240E-001
     -0.15      1.00    0.266651E-001
     -0.15      1.05    0.264741E-001
     -0.15      1.10    0.262475E-001
     -0.15      1.15    0.259808E-001
     -0.15      1.20    0.256680E-001
     -0.15      1.25    0.253019E-001
     -0.15      1.30    0.248731E-001
     -0.15      1.35    0.243706E-001
     -0.15      1.40    0.237810E-001
     -0.15      1.45    0.230887E-001
     -0.15      1.50    0.222763E-001
     -0.15      1.55    0.213247E-001
     -0.15      1.60    0.202143E-001
     -0.15      1.65    0.189272E-001
     -0.15      1.70    0.174500E-001
     -0.15      1.75    0.157779E-001
     -0.15      1.80    0.139206E-001
     -0.15      1.85    0.119079E-001
     -0.15      1.90    0.979622E-002
     -0.15      1.95    0.767128E-002
     -0.15      2.00    0.564721E-002
     -0.15      2.05    0.385769E-002
     -0.15      2.10    0.243947E-002
     -0.15      2.15    0.151010E-002
     -0.15      2.20    0.114506E-002
     -0.15      2.25    0.136156E-002
     -0.15      2.30    0.211459E-002
     -0.15      2.35    0.330668E-002
     -0.15      2.40    0.480793E-002
     -0.15      2.45    0.647948E-002
     -0.15      2.50    0.819384E-002
     -0.15      2.55    0.984799E-002
     -0.15      2.60    0.113688E-001
     -0.15      2.65    0.127117E-001
     -0.15      2.70    0.138564E-001
     -0.15      2.75    0.148001E-001
     -0.15      2.80    0.155521E-001
     -0.15      2.85    0.161282E-001
     -0.15      2.90    0.165475E-001
     -0.15      2.95    0.168297E-001
     -0.15      3.00    0.169934E-001
     -0.15      3.05    0.170557E-001
     -0.15      3.10    0.170313E-001
     -0.15      3.15    0.169331E-001
     -0.15      3.20    0.167716E-001
     -0.15      3.25    0.165558E-001
     -0.15      3.30    0.162931E-001
     -0.15      3.35    0.159894E-001
     -0.15      3.40    0.156497E-001
     -0.15      3.45    0.152780E-001
     -0.15      3.50    0.148777E-001
     -0.15      3.55    0.144514E-001
     -0.15      3.60    0.140016E-001
     -0.15      3.65    0.135302E-001
     -0.15      3.70    0.130390E-001
     -0.15      3.75    0.125297E-001
     -0.15      3.80    0.120040E-001
     -0.15      3.85    0.114635E-001
     -0.15      3.90    0.109099E-001
     -0.15      3.95    0.103451E-001
     -0.15      4.00    0.977127E-002
     -0.15      4.05    0.919062E-002
     -0.15      4.10    0.860575E-002
     -0.15      4.15    0.801950E-002
     -0.15      4.20    0.743498E-002
     -0.15      4.25    0.685551E-002
     -0.15      4.30    0.628461E-002
     -0.15      4.35    0.572595E-002
     -0.15      4.40    0.518319E-002
     -0.15      4.45    0.465997E-002
     -0.15      4.50    0.415971E-002
     -0.15      4.55    0.368556E-002
     -0.15      4.60    0.324025E-002
     -0.15      4.65    0.282601E-002
     -0.15      4.70    0.244447E-002
     -0.15      4.75    0.209662E-002
     -0.15      4.80    0.178280E-002
     -0.15      4.85    0.150270E-002
     -0.15      4.90    0.125537E-002
     -0.15      4.95    0.103937E-002
     -0.15      5.00    0.852782E-003
     -0.15      5.05    0.693372E-003
     -0.15      5.10    0.558664E-003
     -0.15      5.15    0.446064E-003
     -0.15      5.20    0.352954E-003
     -0.15      5.25    0.276778E-003
     -0.15      5.30    0.215109E-003
     -0.15      5.35    0.165699E-003
     -0.15      5.40    0.126514E-003
     -0.15      5.45    0.957480E-004
     -0.15      5.50    0.718293E-004
     -0.15      5.55    0.534134E-004
     -0.15      5.60    0.393690E-004
     -0.15      5.65    0.287583E-004
     -0.15      5.70    0.208157E-004
     -0.15      5.75    0.149241E-004
     -0.15      5.80    0.105933E-004
     -0.15      5.85    0.743813E-005
     -0.15      5.90    0.515993E-005
     -0.15      5.95    0.352973E-005
     -0.15      6.00    0.237392E-005
     -0.15      6.05    0.156239E-005
     -0.15      6.10    0.998669E-006
     -0.15      6.15    0.612110E-006
     -0.15      6.20    0.351653E-006
     -0.15      6.25    0.181056E-006
     -0.15      6.30    0.753051E-007
     -0.15      6.35    0.180591E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.391302E-007
     -0.10     -6.30    0.162623E-006
     -0.10     -6.25    0.388887E-006
     -0.10     -6.20    0.749845E-006
     -0.10     -6.15    0.129366E-005
     -0.10     -6.10    0.208896E-005
     -0.10     -6.05    0.323062E-005
     -0.10     -6.00    0.484734E-005
     -0.10     -5.95    0.711111E-005
     -0.10     -5.90    0.102489E-004
     -0.10     -5.85    0.145567E-004
     -0.10     -5.80    0.204156E-004
     -0.10     -5.75    0.283103E-004
     -0.10     -5.70    0.388499E-004
     -0.10     -5.65    0.527893E-004
     -0.10     -5.60    0.710513E-004
     -0.10     -5.55    0.947476E-004
     -0.10     -5.50    0.125197E-003
     -0.10     -5.45    0.163938E-003
     -0.10     -5.40    0.212736E-003
     -0.10     -5.35    0.273575E-003
     -0.10     -5.30    0.348641E-003
     -0.10     -5.25    0.440291E-003
     -0.10     -5.20    0.550998E-003
     -0.10     -5.15    0.683290E-003
     -0.10     -5.10    0.839660E-003
     -0.10     -5.05    0.102247E-002
     -0.10     -5.00    0.123386E-002
     -0.10     -4.95    0.147562E-002
     -0.10     -4.90    0.174908E-002
     -0.10     -4.85    0.205508E-002
     -0.10     -4.80    0.239383E-002
     -0.10     -4.75    0.276490E-002
     -0.10     -4.70    0.316721E-002
     -0.10     -4.65    0.359905E-002
     -0.10     -4.60    0.405811E-002
     -0.10     -4.55    0.454161E-002
     -0.10     -4.50    0.504634E-002
     -0.10     -4.45    0.556878E-002
     -0.10     -4.40    0.610525E-002
     -0.10     -4.35    0.665200E-002
     -0.10     -4.30    0.720529E-002
     -0.10     -4.25    0.776152E-002
     -0.10     -4.20    0.831725E-002
     -0.10     -4.15    0.886932E-002
     -0.10     -4.10    0.941479E-002
     -0.10     -4.05    0.995104E-002
     -0.10     -4.00    0.104757E-001
     -0.10     -3.95    0.109868E-001
     -0.10     -3.90    0.114824E-001
     -0.10     -3.85    0.119610E-001
     -0.10     -3.80    0.124214E-001
     -0.10     -3.75    0.128623E-001
     -0.10     -3.70    0.132829E-001
     -0.10     -3.65    0.136825E-001
     -0.10     -3.60    0.140606E-001
     -0.10     -3.55    0.144170E-001
     -0.10     -3.50    0.147517E-001
     -0.10     -3.45    0.150650E-001
     -0.10     -3.40    0.153577E-001
     -0.10     -3.35    0.156309E-001
     -0.10     -3.30    0.158861E-001
     -0.10     -3.25    0.161257E-001
     -0.10     -3.20    0.163521E-001
     -0.10     -3.15    0.165687E-001
     -0.10     -3.10    0.167792E-001
     -0.10     -3.05    0.169875E-001
     -0.10     -3.00    0.171980E-001
     -0.10     -2.95    0.174148E-001
     -0.10     -2.90    0.176420E-001
     -0.10     -2.85    0.178829E-001
     -0.10     -2.80    0.181403E-001
     -0.10     -2.75    0.184159E-001
     -0.10     -2.70    0.187101E-001
     -0.10     -2.65    0.190224E-001
     -0.10     -2.60    0.193511E-001
     -0.10     -2.55    0.196936E-001
     -0.10     -2.50    0.200468E-001
     -0.10     -2.45    0.204069E-001
     -0.10     -2.40    0.207701E-001
     -0.10     -2.35    0.211327E-001
     -0.10     -2.30    0.214914E-001
     -0.10     -2.25    0.218432E-001
     -0.10     -2.20    0.221856E-001
     -0.10     -2.15    0.225169E-001
     -0.10     -2.10    0.228356E-001
     -0.10     -2.05    0.231410E-001
     -0.10     -2.00    0.234326E-001
     -0.10     -1.95    0.237102E-001
     -0.10     -1.90    0.239738E-001
     -0.10     -1.85    0.242237E-001
     -0.10     -1.80    0.244600E-001
     -0.10     -1.75    0.246827E-001
     -0.10     -1.70    0.248920E-001
     -0.10     -1.65    0.250877E-001
     -0.10     -1.60    0.252694E-001
     -0.10     -1.55    0.254364E-001
     -0.10     -1.50    0.255878E-001
     -0.10     -1.45    0.257223E-001
     -0.10     -1.40    0.258382E-001
     -0.10     -1.35    0.259334E-001
     -0.10     -1.30    0.260055E-001
     -0.10     -1.25    0.260514E-001
     -0.10     -1.20    0.260679E-001
     -0.10     -1.15    0.260509E-001
     -0.10     -1.10    0.259962E-001
     -0.10     -1.05    0.258992E-001
     -0.10     -1.00    0.257551E-001
     -0.10     -0.95    0.255594E-001
     -0.10     -0.90    0.253081E-001
     -0.10     -0.85    0.249985E-001
     -0.10     -0.80    0.246300E-001
     -0.10     -0.75    0.242048E-001
     -0.10     -0.70    0.237294E-001
     -0.10     -0.65    0.232154E-001
     -0.10     -0.60    0.226801E-001
     -0.10     -0.55    0.221468E-001
     -0.10     -0.50    0.216439E-001
     -0.10     -0.45    0.212027E-001
     -0.10     -0.40    0.208548E-001
     -0.10     -0.35    0.206276E-001
     -0.10     -0.30    0.205411E-001
     -0.10     -0.25    0.206043E-001
     -0.10     -0.20    0.208141E-001
     -0.10     -0.15    0.211558E-001
     -0.10     -0.10    0.216051E-001
     -0.10     -0.05    0.221323E-001
     -0.10      0.00    0.227059E-001
     -0.10      0.05    0.232959E-001
     -0.10      0.10    0.238768E-001
     -0.10      0.15    0.244285E-001
     -0.10      0.20    0.249368E-001
     -0.10      0.25    0.253929E-001
     -0.10      0.30    0.257925E-001
     -0.10      0.35    0.261347E-001
     -0.10      0.40    0.264210E-001
     -0.10      0.45    0.266545E-001
     -0.10      0.50    0.268389E-001
     -0.10      0.55    0.269783E-001
     -0.10      0.60    0.270765E-001
     -0.10      0.65    0.271372E-001
     -0.10      0.70    0.271634E-001
     -0.10      0.75    0.271575E-001
     -0.10      0.80    0.271213E-001
     -0.10      0.85    0.270560E-001
     -0.10      0.90    0.269619E-001
     -0.10      0.95    0.268386E-001
     -0.10      1.00    0.266850E-001
     -0.10      1.05    0.264991E-001
     -0.10      1.10    0.262776E-001
     -0.10      1.15    0.260165E-001
     -0.10      1.20    0.257104E-001
     -0.10      1.25    0.253523E-001
     -0.10      1.30    0.249336E-001
     -0.10      1.35    0.244439E-001
     -0.10      1.40    0.238709E-001
     -0.10      1.45    0.232002E-001
     -0.10      1.50    0.224156E-001
     -0.10      1.55    0.214997E-001
     -0.10      1.60    0.204349E-001
     -0.10      1.65    0.192054E-001
     -0.10      1.70    0.177999E-001
     -0.10      1.75    0.162153E-001
     -0.10      1.80    0.144621E-001
     -0.10      1.85    0.125696E-001
     -0.10      1.90    0.105911E-001
     -0.10      1.95    0.860644E-002
     -0.10      2.00    0.672052E-002
     -0.10      2.05    0.505509E-002
     -0.10      2.10    0.373385E-002
     -0.10      2.15    0.286261E-002
     -0.10      2.20    0.250912E-002
     -0.10      2.25    0.268888E-002
     -0.10      2.30    0.336163E-002
     -0.10      2.35    0.443993E-002
     -0.10      2.40    0.580667E-002
     -0.10      2.45    0.733585E-002
     -0.10      2.50    0.891081E-002
     -0.10      2.55    0.104363E-001
     -0.10      2.60    0.118435E-001
     -0.10      2.65    0.130898E-001
     -0.10      2.70    0.141545E-001
     -0.10      2.75    0.150336E-001
     -0.10      2.80    0.157340E-001
     -0.10      2.85    0.162698E-001
     -0.10      2.90    0.166577E-001
     -0.10      2.95    0.169157E-001
     -0.10      3.00    0.170609E-001
     -0.10      3.05    0.171090E-001
     -0.10      3.10    0.170739E-001
     -0.10      3.15    0.169675E-001
     -0.10      3.20    0.167998E-001
     -0.10      3.25    0.165794E-001
     -0.10      3.30    0.163132E-001
     -0.10      3.35    0.160069E-001
     -0.10      3.40    0.156653E-001
     -0.10      3.45    0.152921E-001
     -0.10      3.50    0.148907E-001
     -0.10      3.55    0.144636E-001
     -0.10      3.60    0.140132E-001
     -0.10      3.65    0.135413E-001
     -0.10      3.70    0.130498E-001
     -0.10      3.75    0.125402E-001
     -0.10      3.80    0.120143E-001
     -0.10      3.85    0.114735E-001
     -0.10      3.90    0.109197E-001
     -0.10      3.95    0.103547E-001
     -0.10      4.00    0.978061E-002
     -0.10      4.05    0.919970E-002
     -0.10      4.10    0.861454E-002
     -0.10      4.15    0.802797E-002
     -0.10      4.20    0.744309E-002
     -0.10      4.25    0.686323E-002
     -0.10      4.30    0.629192E-002
     -0.10      4.35    0.573280E-002
     -0.10      4.40    0.518958E-002
     -0.10      4.45    0.466586E-002
     -0.10      4.50    0.416510E-002
     -0.10      4.55    0.369044E-002
     -0.10      4.60    0.324463E-002
     -0.10      4.65    0.282990E-002
     -0.10      4.70    0.244788E-002
     -0.10      4.75    0.209959E-002
     -0.10      4.80    0.178535E-002
     -0.10      4.85    0.150486E-002
     -0.10      4.90    0.125719E-002
     -0.10      4.95    0.104087E-002
     -0.10      5.00    0.854016E-003
     -0.10      5.05    0.694372E-003
     -0.10      5.10    0.559464E-003
     -0.10      5.15    0.446697E-003
     -0.10      5.20    0.353448E-003
     -0.10      5.25    0.277160E-003
     -0.10      5.30    0.215400E-003
     -0.10      5.35    0.165919E-003
     -0.10      5.40    0.126678E-003
     -0.10      5.45    0.958690E-004
     -0.10      5.50    0.719175E-004
     -0.10      5.55    0.534770E-004
     -0.10      5.60    0.394143E-004
     -0.10      5.65    0.287902E-004
     -0.10      5.70    0.208378E-004
     -0.10      5.75    0.149394E-004
     -0.10      5.80    0.106036E-004
     -0.10      5.85    0.744506E-005
     -0.10      5.90    0.516451E-005
     -0.10      5.95    0.353270E-005
     -0.10      6.00    0.237582E-005
     -0.10      6.05    0.156357E-005
     -0.10      6.10    0.999386E-006
     -0.10      6.15    0.612528E-006
     -0.10      6.20    0.351882E-006
     -0.10      6.25    0.181169E-006
     -0.10      6.30    0.753507E-007
     -0.10      6.35    0.180698E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.404807E-007
     -0.05     -6.30    0.168219E-006
     -0.05     -6.25    0.402204E-006
     -0.05     -6.20    0.775354E-006
     -0.05     -6.15    0.133731E-005
     -0.05     -6.10    0.215874E-005
     -0.05     -6.05    0.333730E-005
     -0.05     -6.00    0.500532E-005
     -0.05     -5.95    0.733954E-005
     -0.05     -5.90    0.105730E-004
     -0.05     -5.85    0.150090E-004
     -0.05     -5.80    0.210382E-004
     -0.05     -5.75    0.291566E-004
     -0.05     -5.70    0.399868E-004
     -0.05     -5.65    0.542994E-004
     -0.05     -5.60    0.730354E-004
     -0.05     -5.55    0.973268E-004
     -0.05     -5.50    0.128515E-003
     -0.05     -5.45    0.168161E-003
     -0.05     -5.40    0.218053E-003
     -0.05     -5.35    0.280198E-003
     -0.05     -5.30    0.356804E-003
     -0.05     -5.25    0.450243E-003
     -0.05     -5.20    0.563000E-003
     -0.05     -5.15    0.697604E-003
     -0.05     -5.10    0.856542E-003
     -0.05     -5.05    0.104216E-002
     -0.05     -5.00    0.125657E-002
     -0.05     -4.95    0.150151E-002
     -0.05     -4.90    0.177829E-002
     -0.05     -4.85    0.208765E-002
     -0.05     -4.80    0.242976E-002
     -0.05     -4.75    0.280411E-002
     -0.05     -4.70    0.320954E-002
     -0.05     -4.65    0.364427E-002
     -0.05     -4.60    0.410594E-002
     -0.05     -4.55    0.459169E-002
     -0.05     -4.50    0.509825E-002
     -0.05     -4.45    0.562208E-002
     -0.05     -4.40    0.615945E-002
     -0.05     -4.35    0.670658E-002
     -0.05     -4.30    0.725972E-002
     -0.05     -4.25    0.781524E-002
     -0.05     -4.20    0.836968E-002
     -0.05     -4.15    0.891985E-002
     -0.05     -4.10    0.946280E-002
     -0.05     -4.05    0.999585E-002
     -0.05     -4.00    0.105166E-001
     -0.05     -3.95    0.110229E-001
     -0.05     -3.90    0.115130E-001
     -0.05     -3.85    0.119850E-001
     -0.05     -3.80    0.124376E-001
     -0.05     -3.75    0.128696E-001
     -0.05     -3.70    0.132797E-001
     -0.05     -3.65    0.136673E-001
     -0.05     -3.60    0.140315E-001
     -0.05     -3.55    0.143720E-001
     -0.05     -3.50    0.146885E-001
     -0.05     -3.45    0.149814E-001
     -0.05     -3.40    0.152512E-001
     -0.05     -3.35    0.154990E-001
     -0.05     -3.30    0.157265E-001
     -0.05     -3.25    0.159362E-001
     -0.05     -3.20    0.161310E-001
     -0.05     -3.15    0.163149E-001
     -0.05     -3.10    0.164923E-001
     -0.05     -3.05    0.166682E-001
     -0.05     -3.00    0.168480E-001
     -0.05     -2.95    0.170371E-001
     -0.05     -2.90    0.172408E-001
     -0.05     -2.85    0.174635E-001
     -0.05     -2.80    0.177089E-001
     -0.05     -2.75    0.179792E-001
     -0.05     -2.70    0.182751E-001
     -0.05     -2.65    0.185960E-001
     -0.05     -2.60    0.189397E-001
     -0.05     -2.55    0.193029E-001
     -0.05     -2.50    0.196811E-001
     -0.05     -2.45    0.200696E-001
     -0.05     -2.40    0.204635E-001
     -0.05     -2.35    0.208578E-001
     -0.05     -2.30    0.212482E-001
     -0.05     -2.25    0.216310E-001
     -0.05     -2.20    0.220030E-001
     -0.05     -2.15    0.223620E-001
     -0.05     -2.10    0.227063E-001
     -0.05     -2.05    0.230348E-001
     -0.05     -2.00    0.233470E-001
     -0.05     -1.95    0.236428E-001
     -0.05     -1.90    0.239223E-001
     -0.05     -1.85    0.241856E-001
     -0.05     -1.80    0.244330E-001
     -0.05     -1.75    0.246648E-001
     -0.05     -1.70    0.248811E-001
     -0.05     -1.65    0.250818E-001
     -0.05     -1.60    0.252664E-001
     -0.05     -1.55    0.254344E-001
     -0.05     -1.50    0.255848E-001
     -0.05     -1.45    0.257162E-001
     -0.05     -1.40    0.258267E-001
     -0.05     -1.35    0.259141E-001
     -0.05     -1.30    0.259755E-001
     -0.05     -1.25    0.260074E-001
     -0.05     -1.20    0.260058E-001
     -0.05     -1.15    0.259660E-001
     -0.05     -1.10    0.258826E-001
     -0.05     -1.05    0.257499E-001
     -0.05     -1.00    0.255615E-001
     -0.05     -0.95    0.253112E-001
     -0.05     -0.90    0.249932E-001
     -0.05     -0.85    0.246031E-001
     -0.05     -0.80    0.241386E-001
     -0.05     -0.75    0.236012E-001
     -0.05     -0.70    0.229973E-001
     -0.05     -0.65    0.223403E-001
     -0.05     -0.60    0.216513E-001
     -0.05     -0.55    0.209597E-001
     -0.05     -0.50    0.203025E-001
     -0.05     -0.45    0.197216E-001
     -0.05     -0.40    0.192596E-001
     -0.05     -0.35    0.189546E-001
     -0.05     -0.30    0.188341E-001
     -0.05     -0.25    0.189107E-001
     -0.05     -0.20    0.191799E-001
     -0.05     -0.15    0.196208E-001
     -0.05     -0.10    0.202000E-001
     -0.05     -0.05    0.208766E-001
     -0.05      0.00    0.216080E-001
     -0.05      0.05    0.223548E-001
     -0.05      0.10    0.230842E-001
     -0.05      0.15    0.237711E-001
     -0.05      0.20    0.243989E-001
     -0.05      0.25    0.249581E-001
     -0.05      0.30    0.254447E-001
     -0.05      0.35    0.258593E-001
     -0.05      0.40    0.262051E-001
     -0.05      0.45    0.264869E-001
     -0.05      0.50    0.267103E-001
     -0.05      0.55    0.268811E-001
     -0.05      0.60    0.270045E-001
     -0.05      0.65    0.270853E-001
     -0.05      0.70    0.271276E-001
     -0.05      0.75    0.271348E-001
     -0.05      0.80    0.271092E-001
     -0.05      0.85    0.270527E-001
     -0.05      0.90    0.269661E-001
     -0.05      0.95    0.268495E-001
     -0.05      1.00    0.267021E-001
     -0.05      1.05    0.265223E-001
     -0.05      1.10    0.263075E-001
     -0.05      1.15    0.260539E-001
     -0.05      1.20    0.257567E-001
     -0.05      1.25    0.254095E-001
     -0.05      1.30    0.250046E-001
     -0.05      1.35    0.245325E-001
     -0.05      1.40    0.239821E-001
     -0.05      1.45    0.233404E-001
     -0.05      1.50    0.225930E-001
     -0.05      1.55    0.217247E-001
     -0.05      1.60    0.207202E-001
     -0.05      1.65    0.195663E-001
     -0.05      1.70    0.182541E-001
     -0.05      1.75    0.167826E-001
     -0.05      1.80    0.151632E-001
     -0.05      1.85    0.134240E-001
     -0.05      1.90    0.116144E-001
     -0.05      1.95    0.980657E-002
     -0.05      2.00    0.809383E-002
     -0.05      2.05    0.658324E-002
     -0.05      2.10    0.538258E-002
     -0.05      2.15    0.458341E-002
     -0.05      2.20    0.424420E-002
     -0.05      2.25    0.437837E-002
     -0.05      2.30    0.495141E-002
     -0.05      2.35    0.588795E-002
     -0.05      2.40    0.708643E-002
     -0.05      2.45    0.843664E-002
     -0.05      2.50    0.983538E-002
     -0.05      2.55    0.111971E-001
     -0.05      2.60    0.124591E-001
     -0.05      2.65    0.135809E-001
     -0.05      2.70    0.145419E-001
     -0.05      2.75    0.153365E-001
     -0.05      2.80    0.159694E-001
     -0.05      2.85    0.164517E-001
     -0.05      2.90    0.167978E-001
     -0.05      2.95    0.170234E-001
     -0.05      3.00    0.171436E-001
     -0.05      3.05    0.171725E-001
     -0.05      3.10    0.171227E-001
     -0.05      3.15    0.170050E-001
     -0.05      3.20    0.168288E-001
     -0.05      3.25    0.166018E-001
     -0.05      3.30    0.163306E-001
     -0.05      3.35    0.160205E-001
     -0.05      3.40    0.156759E-001
     -0.05      3.45    0.153006E-001
     -0.05      3.50    0.148974E-001
     -0.05      3.55    0.144690E-001
     -0.05      3.60    0.140176E-001
     -0.05      3.65    0.135449E-001
     -0.05      3.70    0.130527E-001
     -0.05      3.75    0.125427E-001
     -0.05      3.80    0.120163E-001
     -0.05      3.85    0.114752E-001
     -0.05      3.90    0.109211E-001
     -0.05      3.95    0.103558E-001
     -0.05      4.00    0.978140E-002
     -0.05      4.05    0.920024E-002
     -0.05      4.10    0.861485E-002
     -0.05      4.15    0.802806E-002
     -0.05      4.20    0.744296E-002
     -0.05      4.25    0.686290E-002
     -0.05      4.30    0.629140E-002
     -0.05      4.35    0.573212E-002
     -0.05      4.40    0.518874E-002
     -0.05      4.45    0.466490E-002
     -0.05      4.50    0.416403E-002
     -0.05      4.55    0.368930E-002
     -0.05      4.60    0.324344E-002
     -0.05      4.65    0.282868E-002
     -0.05      4.70    0.244667E-002
     -0.05      4.75    0.209841E-002
     -0.05      4.80    0.178422E-002
     -0.05      4.85    0.150379E-002
     -0.05      4.90    0.125619E-002
     -0.05      4.95    0.103996E-002
     -0.05      5.00    0.853195E-003
     -0.05      5.05    0.693643E-003
     -0.05      5.10    0.558827E-003
     -0.05      5.15    0.446147E-003
     -0.05      5.20    0.352980E-003
     -0.05      5.25    0.276766E-003
     -0.05      5.30    0.215074E-003
     -0.05      5.35    0.165652E-003
     -0.05      5.40    0.126462E-003
     -0.05      5.45    0.956961E-004
     -0.05      5.50    0.717808E-004
     -0.05      5.55    0.533702E-004
     -0.05      5.60    0.393318E-004
     -0.05      5.65    0.287273E-004
     -0.05      5.70    0.207904E-004
     -0.05      5.75    0.149040E-004
     -0.05      5.80    0.105776E-004
     -0.05      5.85    0.742615E-005
     -0.05      5.90    0.515097E-005
     -0.05      5.95    0.352316E-005
     -0.05      6.00    0.236923E-005
     -0.05      6.05    0.155913E-005
     -0.05      6.10    0.996488E-006
     -0.05      6.15    0.610718E-006
     -0.05      6.20    0.350826E-006
     -0.05      6.25    0.180618E-006
     -0.05      6.30    0.751195E-007
     -0.05      6.35    0.180141E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.417252E-007
      0.00     -6.30    0.173375E-006
      0.00     -6.25    0.414470E-006
      0.00     -6.20    0.798840E-006
      0.00     -6.15    0.137747E-005
      0.00     -6.10    0.222291E-005
      0.00     -6.05    0.343534E-005
      0.00     -6.00    0.515042E-005
      0.00     -5.95    0.754917E-005
      0.00     -5.90    0.108701E-004
      0.00     -5.85    0.154234E-004
      0.00     -5.80    0.216081E-004
      0.00     -5.75    0.299305E-004
      0.00     -5.70    0.410253E-004
      0.00     -5.65    0.556775E-004
      0.00     -5.60    0.748441E-004
      0.00     -5.55    0.996754E-004
      0.00     -5.50    0.131532E-003
      0.00     -5.45    0.171996E-003
      0.00     -5.40    0.222876E-003
      0.00     -5.35    0.286200E-003
      0.00     -5.30    0.364192E-003
      0.00     -5.25    0.459238E-003
      0.00     -5.20    0.573831E-003
      0.00     -5.15    0.710502E-003
      0.00     -5.10    0.871732E-003
      0.00     -5.05    0.105985E-002
      0.00     -5.00    0.127694E-002
      0.00     -4.95    0.152470E-002
      0.00     -4.90    0.180439E-002
      0.00     -4.85    0.211672E-002
      0.00     -4.80    0.246177E-002
      0.00     -4.75    0.283897E-002
      0.00     -4.70    0.324710E-002
      0.00     -4.65    0.368432E-002
      0.00     -4.60    0.414820E-002
      0.00     -4.55    0.463582E-002
      0.00     -4.50    0.514388E-002
      0.00     -4.45    0.566878E-002
      0.00     -4.40    0.620678E-002
      0.00     -4.35    0.675405E-002
      0.00     -4.30    0.730682E-002
      0.00     -4.25    0.786144E-002
      0.00     -4.20    0.841444E-002
      0.00     -4.15    0.896257E-002
      0.00     -4.10    0.950285E-002
      0.00     -4.05    0.100325E-001
      0.00     -4.00    0.105492E-001
      0.00     -3.95    0.110506E-001
      0.00     -3.90    0.115347E-001
      0.00     -3.85    0.119998E-001
      0.00     -3.80    0.124442E-001
      0.00     -3.75    0.128665E-001
      0.00     -3.70    0.132654E-001
      0.00     -3.65    0.136398E-001
      0.00     -3.60    0.139887E-001
      0.00     -3.55    0.143114E-001
      0.00     -3.50    0.146077E-001
      0.00     -3.45    0.148773E-001
      0.00     -3.40    0.151207E-001
      0.00     -3.35    0.153391E-001
      0.00     -3.30    0.155342E-001
      0.00     -3.25    0.157085E-001
      0.00     -3.20    0.158656E-001
      0.00     -3.15    0.160100E-001
      0.00     -3.10    0.161472E-001
      0.00     -3.05    0.162833E-001
      0.00     -3.00    0.164253E-001
      0.00     -2.95    0.165800E-001
      0.00     -2.90    0.167543E-001
      0.00     -2.85    0.169542E-001
      0.00     -2.80    0.171844E-001
      0.00     -2.75    0.174480E-001
      0.00     -2.70    0.177461E-001
      0.00     -2.65    0.180778E-001
      0.00     -2.60    0.184404E-001
      0.00     -2.55    0.188292E-001
      0.00     -2.50    0.192386E-001
      0.00     -2.45    0.196624E-001
      0.00     -2.40    0.200938E-001
      0.00     -2.35    0.205268E-001
      0.00     -2.30    0.209557E-001
      0.00     -2.25    0.213756E-001
      0.00     -2.20    0.217829E-001
      0.00     -2.15    0.221745E-001
      0.00     -2.10    0.225485E-001
      0.00     -2.05    0.229039E-001
      0.00     -2.00    0.232398E-001
      0.00     -1.95    0.235564E-001
      0.00     -1.90    0.238537E-001
      0.00     -1.85    0.241322E-001
      0.00     -1.80    0.243923E-001
      0.00     -1.75    0.246343E-001
      0.00     -1.70    0.248586E-001
      0.00     -1.65    0.250650E-001
      0.00     -1.60    0.252533E-001
      0.00     -1.55    0.254230E-001
      0.00     -1.50    0.255729E-001
      0.00     -1.45    0.257017E-001
      0.00     -1.40    0.258072E-001
      0.00     -1.35    0.258870E-001
      0.00     -1.30    0.259378E-001
      0.00     -1.25    0.259556E-001
      0.00     -1.20    0.259355E-001
      0.00     -1.15    0.258721E-001
      0.00     -1.10    0.257587E-001
      0.00     -1.05    0.255880E-001
      0.00     -1.00    0.253521E-001
      0.00     -0.95    0.250425E-001
      0.00     -0.90    0.246513E-001
      0.00     -0.85    0.241714E-001
      0.00     -0.80    0.235986E-001
      0.00     -0.75    0.229327E-001
      0.00     -0.70    0.221798E-001
      0.00     -0.65    0.213547E-001
      0.00     -0.60    0.204826E-001
      0.00     -0.55    0.196002E-001
      0.00     -0.50    0.187549E-001
      0.00     -0.45    0.180021E-001
      0.00     -0.40    0.173989E-001
      0.00     -0.35    0.169970E-001
      0.00     -0.30    0.168343E-001
      0.00     -0.25    0.169280E-001
      0.00     -0.20    0.172718E-001
      0.00     -0.15    0.178367E-001
      0.00     -0.10    0.185767E-001
      0.00     -0.05    0.194364E-001
      0.00      0.00    0.203591E-001
      0.00      0.05    0.212937E-001
      0.00      0.10    0.221984E-001
      0.00      0.15    0.230430E-001
      0.00      0.20    0.238081E-001
      0.00      0.25    0.244840E-001
      0.00      0.30    0.250679E-001
      0.00      0.35    0.255623E-001
      0.00      0.40    0.259728E-001
      0.00      0.45    0.263067E-001
      0.00      0.50    0.265716E-001
      0.00      0.55    0.267754E-001
      0.00      0.60    0.269250E-001
      0.00      0.65    0.270267E-001
      0.00      0.70    0.270857E-001
      0.00      0.75    0.271063E-001
      0.00      0.80    0.270917E-001
      0.00      0.85    0.270443E-001
      0.00      0.90    0.269656E-001
      0.00      0.95    0.268562E-001
      0.00      1.00    0.267158E-001
      0.00      1.05    0.265432E-001
      0.00      1.10    0.263362E-001
      0.00      1.15    0.260917E-001
      0.00      1.20    0.258053E-001
      0.00      1.25    0.254716E-001
      0.00      1.30    0.250835E-001
      0.00      1.35    0.246329E-001
      0.00      1.40    0.241098E-001
      0.00      1.45    0.235030E-001
      0.00      1.50    0.228001E-001
      0.00      1.55    0.219882E-001
      0.00      1.60    0.210546E-001
      0.00      1.65    0.199888E-001
      0.00      1.70    0.187847E-001
      0.00      1.75    0.174431E-001
      0.00      1.80    0.159761E-001
      0.00      1.85    0.144102E-001
      0.00      1.90    0.127900E-001
      0.00      1.95    0.111790E-001
      0.00      2.00    0.965772E-002
      0.00      2.05    0.831739E-002
      0.00      2.10    0.724870E-002
      0.00      2.15    0.652819E-002
      0.00      2.20    0.620451E-002
      0.00      2.25    0.628892E-002
      0.00      2.30    0.675292E-002
      0.00      2.35    0.753389E-002
      0.00      2.40    0.854678E-002
      0.00      2.45    0.969836E-002
      0.00      2.50    0.109001E-001
      0.00      2.55    0.120776E-001
      0.00      2.60    0.131745E-001
      0.00      2.65    0.141539E-001
      0.00      2.70    0.149954E-001
      0.00      2.75    0.156918E-001
      0.00      2.80    0.162455E-001
      0.00      2.85    0.166648E-001
      0.00      2.90    0.169613E-001
      0.00      2.95    0.171481E-001
      0.00      3.00    0.172382E-001
      0.00      3.05    0.172438E-001
      0.00      3.10    0.171759E-001
      0.00      3.15    0.170444E-001
      0.00      3.20    0.168575E-001
      0.00      3.25    0.166224E-001
      0.00      3.30    0.163448E-001
      0.00      3.35    0.160298E-001
      0.00      3.40    0.156815E-001
      0.00      3.45    0.153032E-001
      0.00      3.50    0.148978E-001
      0.00      3.55    0.144676E-001
      0.00      3.60    0.140147E-001
      0.00      3.65    0.135410E-001
      0.00      3.70    0.130479E-001
      0.00      3.75    0.125371E-001
      0.00      3.80    0.120101E-001
      0.00      3.85    0.114685E-001
      0.00      3.90    0.109140E-001
      0.00      3.95    0.103484E-001
      0.00      4.00    0.977369E-002
      0.00      4.05    0.919230E-002
      0.00      4.10    0.860672E-002
      0.00      4.15    0.801980E-002
      0.00      4.20    0.743463E-002
      0.00      4.25    0.685456E-002
      0.00      4.30    0.628310E-002
      0.00      4.35    0.572393E-002
      0.00      4.40    0.518072E-002
      0.00      4.45    0.465711E-002
      0.00      4.50    0.415654E-002
      0.00      4.55    0.368216E-002
      0.00      4.60    0.323671E-002
      0.00      4.65    0.282240E-002
      0.00      4.70    0.244086E-002
      0.00      4.75    0.209309E-002
      0.00      4.80    0.177941E-002
      0.00      4.85    0.149949E-002
      0.00      4.90    0.125239E-002
      0.00      4.95    0.103664E-002
      0.00      5.00    0.850329E-003
      0.00      5.05    0.691195E-003
      0.00      5.10    0.556759E-003
      0.00      5.15    0.444420E-003
      0.00      5.20    0.351554E-003
      0.00      5.25    0.275602E-003
      0.00      5.30    0.214133E-003
      0.00      5.35    0.164900E-003
      0.00      5.40    0.125867E-003
      0.00      5.45    0.952309E-004
      0.00      5.50    0.714207E-004
      0.00      5.55    0.530943E-004
      0.00      5.60    0.391226E-004
      0.00      5.65    0.285703E-004
      0.00      5.70    0.206738E-004
      0.00      5.75    0.148184E-004
      0.00      5.80    0.105155E-004
      0.00      5.85    0.738160E-005
      0.00      5.90    0.511946E-005
      0.00      5.95    0.350122E-005
      0.00      6.00    0.235423E-005
      0.00      6.05    0.154912E-005
      0.00      6.10    0.990003E-006
      0.00      6.15    0.606698E-006
      0.00      6.20    0.348495E-006
      0.00      6.25    0.179409E-006
      0.00      6.30    0.746140E-007
      0.00      6.35    0.178924E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.428511E-007
      0.05     -6.30    0.178038E-006
      0.05     -6.25    0.425560E-006
      0.05     -6.20    0.820064E-006
      0.05     -6.15    0.141375E-005
      0.05     -6.10    0.228084E-005
      0.05     -6.05    0.352377E-005
      0.05     -6.00    0.528119E-005
      0.05     -5.95    0.773795E-005
      0.05     -5.90    0.111374E-004
      0.05     -5.85    0.157959E-004
      0.05     -5.80    0.221199E-004
      0.05     -5.75    0.306247E-004
      0.05     -5.70    0.419559E-004
      0.05     -5.65    0.569108E-004
      0.05     -5.60    0.764610E-004
      0.05     -5.55    0.101772E-003
      0.05     -5.50    0.134222E-003
      0.05     -5.45    0.175412E-003
      0.05     -5.40    0.227167E-003
      0.05     -5.35    0.291531E-003
      0.05     -5.30    0.370744E-003
      0.05     -5.25    0.467204E-003
      0.05     -5.20    0.583409E-003
      0.05     -5.15    0.721891E-003
      0.05     -5.10    0.885122E-003
      0.05     -5.05    0.107542E-002
      0.05     -5.00    0.129483E-002
      0.05     -4.95    0.154504E-002
      0.05     -4.90    0.182725E-002
      0.05     -4.85    0.214212E-002
      0.05     -4.80    0.248967E-002
      0.05     -4.75    0.286929E-002
      0.05     -4.70    0.327970E-002
      0.05     -4.65    0.371899E-002
      0.05     -4.60    0.418469E-002
      0.05     -4.55    0.467382E-002
      0.05     -4.50    0.518304E-002
      0.05     -4.45    0.570872E-002
      0.05     -4.40    0.624707E-002
      0.05     -4.35    0.679425E-002
      0.05     -4.30    0.734646E-002
      0.05     -4.25    0.790001E-002
      0.05     -4.20    0.845141E-002
      0.05     -4.15    0.899737E-002
      0.05     -4.10    0.953485E-002
      0.05     -4.05    0.100611E-001
      0.05     -4.00    0.105735E-001
      0.05     -3.95    0.110697E-001
      0.05     -3.90    0.115477E-001
      0.05     -3.85    0.120055E-001
      0.05     -3.80    0.124412E-001
      0.05     -3.75    0.128532E-001
      0.05     -3.70    0.132400E-001
      0.05     -3.65    0.136000E-001
      0.05     -3.60    0.139322E-001
      0.05     -3.55    0.142353E-001
      0.05     -3.50    0.145088E-001
      0.05     -3.45    0.147521E-001
      0.05     -3.40    0.149656E-001
      0.05     -3.35    0.151501E-001
      0.05     -3.30    0.153073E-001
      0.05     -3.25    0.154400E-001
      0.05     -3.20    0.155523E-001
      0.05     -3.15    0.156493E-001
      0.05     -3.10    0.157379E-001
      0.05     -3.05    0.158255E-001
      0.05     -3.00    0.159209E-001
      0.05     -2.95    0.160331E-001
      0.05     -2.90    0.161708E-001
      0.05     -2.85    0.163421E-001
      0.05     -2.80    0.165532E-001
      0.05     -2.75    0.168085E-001
      0.05     -2.70    0.171094E-001
      0.05     -2.65    0.174547E-001
      0.05     -2.60    0.178409E-001
      0.05     -2.55    0.182618E-001
      0.05     -2.50    0.187101E-001
      0.05     -2.45    0.191773E-001
      0.05     -2.40    0.196550E-001
      0.05     -2.35    0.201351E-001
      0.05     -2.30    0.206103E-001
      0.05     -2.25    0.210748E-001
      0.05     -2.20    0.215237E-001
      0.05     -2.15    0.219536E-001
      0.05     -2.10    0.223623E-001
      0.05     -2.05    0.227485E-001
      0.05     -2.00    0.231116E-001
      0.05     -1.95    0.234517E-001
      0.05     -1.90    0.237692E-001
      0.05     -1.85    0.240647E-001
      0.05     -1.80    0.243389E-001
      0.05     -1.75    0.245924E-001
      0.05     -1.70    0.248256E-001
      0.05     -1.65    0.250387E-001
      0.05     -1.60    0.252314E-001
      0.05     -1.55    0.254034E-001
      0.05     -1.50    0.255534E-001
      0.05     -1.45    0.256800E-001
      0.05     -1.40    0.257811E-001
      0.05     -1.35    0.258537E-001
      0.05     -1.30    0.258941E-001
      0.05     -1.25    0.258979E-001
      0.05     -1.20    0.258595E-001
      0.05     -1.15    0.257722E-001
      0.05     -1.10    0.256281E-001
      0.05     -1.05    0.254183E-001
      0.05     -1.00    0.251326E-001
      0.05     -0.95    0.247603E-001
      0.05     -0.90    0.242905E-001
      0.05     -0.85    0.237134E-001
      0.05     -0.80    0.230217E-001
      0.05     -0.75    0.222128E-001
      0.05     -0.70    0.212918E-001
      0.05     -0.65    0.202746E-001
      0.05     -0.60    0.191904E-001
      0.05     -0.55    0.180843E-001
      0.05     -0.50    0.170161E-001
      0.05     -0.45    0.160575E-001
      0.05     -0.40    0.152840E-001
      0.05     -0.35    0.147649E-001
      0.05     -0.30    0.145511E-001
      0.05     -0.25    0.146661E-001
      0.05     -0.20    0.151010E-001
      0.05     -0.15    0.158163E-001
      0.05     -0.10    0.167498E-001
      0.05     -0.05    0.178278E-001
      0.05      0.00    0.189761E-001
      0.05      0.05    0.201291E-001
      0.05      0.10    0.212352E-001
      0.05      0.15    0.222583E-001
      0.05      0.20    0.231769E-001
      0.05      0.25    0.239814E-001
      0.05      0.30    0.246710E-001
      0.05      0.35    0.252511E-001
      0.05      0.40    0.257302E-001
      0.05      0.45    0.261185E-001
      0.05      0.50    0.264264E-001
      0.05      0.55    0.266641E-001
      0.05      0.60    0.268403E-001
      0.05      0.65    0.269630E-001
      0.05      0.70    0.270387E-001
      0.05      0.75    0.270727E-001
      0.05      0.80    0.270692E-001
      0.05      0.85    0.270311E-001
      0.05      0.90    0.269606E-001
      0.05      0.95    0.268588E-001
      0.05      1.00    0.267258E-001
      0.05      1.05    0.265611E-001
      0.05      1.10    0.263628E-001
      0.05      1.15    0.261286E-001
      0.05      1.20    0.258546E-001
      0.05      1.25    0.255362E-001
      0.05      1.30    0.251674E-001
      0.05      1.35    0.247410E-001
      0.05      1.40    0.242487E-001
      0.05      1.45    0.236809E-001
      0.05      1.50    0.230273E-001
      0.05      1.55    0.222773E-001
      0.05      1.60    0.214210E-001
      0.05      1.65    0.204506E-001
      0.05      1.70    0.193621E-001
      0.05      1.75    0.181584E-001
      0.05      1.80    0.168516E-001
      0.05      1.85    0.154662E-001
      0.05      1.90    0.140414E-001
      0.05      1.95    0.126319E-001
      0.05      2.00    0.113052E-001
      0.05      2.05    0.101367E-001
      0.05      2.10    0.920053E-002
      0.05      2.15    0.855872E-002
      0.05      2.20    0.825053E-002
      0.05      2.25    0.828512E-002
      0.05      2.30    0.863976E-002
      0.05      2.35    0.926403E-002
      0.05      2.40    0.100889E-001
      0.05      2.45    0.110378E-001
      0.05      2.50    0.120370E-001
      0.05      2.55    0.130232E-001
      0.05      2.60    0.139474E-001
      0.05      2.65    0.147763E-001
      0.05      2.70    0.154902E-001
      0.05      2.75    0.160810E-001
      0.05      2.80    0.165487E-001
      0.05      2.85    0.168989E-001
      0.05      2.90    0.171407E-001
      0.05      2.95    0.172843E-001
      0.05      3.00    0.173406E-001
      0.05      3.05    0.173199E-001
      0.05      3.10    0.172316E-001
      0.05      3.15    0.170842E-001
      0.05      3.20    0.168850E-001
      0.05      3.25    0.166403E-001
      0.05      3.30    0.163553E-001
      0.05      3.35    0.160345E-001
      0.05      3.40    0.156817E-001
      0.05      3.45    0.152999E-001
      0.05      3.50    0.148917E-001
      0.05      3.55    0.144593E-001
      0.05      3.60    0.140047E-001
      0.05      3.65    0.135295E-001
      0.05      3.70    0.130353E-001
      0.05      3.75    0.125236E-001
      0.05      3.80    0.119958E-001
      0.05      3.85    0.114536E-001
      0.05      3.90    0.108985E-001
      0.05      3.95    0.103325E-001
      0.05      4.00    0.975753E-002
      0.05      4.05    0.917592E-002
      0.05      4.10    0.859021E-002
      0.05      4.15    0.800326E-002
      0.05      4.20    0.741816E-002
      0.05      4.25    0.683825E-002
      0.05      4.30    0.626708E-002
      0.05      4.35    0.570829E-002
      0.05      4.40    0.516557E-002
      0.05      4.45    0.464256E-002
      0.05      4.50    0.414268E-002
      0.05      4.55    0.366908E-002
      0.05      4.60    0.322448E-002
      0.05      4.65    0.281108E-002
      0.05      4.70    0.243049E-002
      0.05      4.75    0.208369E-002
      0.05      4.80    0.177098E-002
      0.05      4.85    0.149201E-002
      0.05      4.90    0.124583E-002
      0.05      4.95    0.103095E-002
      0.05      5.00    0.845442E-003
      0.05      5.05    0.687048E-003
      0.05      5.10    0.553279E-003
      0.05      5.15    0.441532E-003
      0.05      5.20    0.349184E-003
      0.05      5.25    0.273677E-003
      0.05      5.30    0.212587E-003
      0.05      5.35    0.163671E-003
      0.05      5.40    0.124900E-003
      0.05      5.45    0.944779E-004
      0.05      5.50    0.708405E-004
      0.05      5.55    0.526517E-004
      0.05      5.60    0.387885E-004
      0.05      5.65    0.283206E-004
      0.05      5.70    0.204892E-004
      0.05      5.75    0.146834E-004
      0.05      5.80    0.104179E-004
      0.05      5.85    0.731185E-005
      0.05      5.90    0.507029E-005
      0.05      5.95    0.346709E-005
      0.05      6.00    0.233097E-005
      0.05      6.05    0.153362E-005
      0.05      6.10    0.979996E-006
      0.05      6.15    0.600510E-006
      0.05      6.20    0.344914E-006
      0.05      6.25    0.177555E-006
      0.05      6.30    0.738392E-007
      0.05      6.35    0.177061E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.438465E-007
      0.10     -6.30    0.182160E-006
      0.10     -6.25    0.435359E-006
      0.10     -6.20    0.838807E-006
      0.10     -6.15    0.144576E-005
      0.10     -6.10    0.233192E-005
      0.10     -6.05    0.360169E-005
      0.10     -6.00    0.539631E-005
      0.10     -5.95    0.790396E-005
      0.10     -5.90    0.113722E-004
      0.10     -5.85    0.161228E-004
      0.10     -5.80    0.225684E-004
      0.10     -5.75    0.312325E-004
      0.10     -5.70    0.427695E-004
      0.10     -5.65    0.579879E-004
      0.10     -5.60    0.778710E-004
      0.10     -5.55    0.103598E-003
      0.10     -5.50    0.136562E-003
      0.10     -5.45    0.178378E-003
      0.10     -5.40    0.230886E-003
      0.10     -5.35    0.296146E-003
      0.10     -5.30    0.376407E-003
      0.10     -5.25    0.474077E-003
      0.10     -5.20    0.591659E-003
      0.10     -5.15    0.731683E-003
      0.10     -5.10    0.896614E-003
      0.10     -5.05    0.108875E-002
      0.10     -5.00    0.131013E-002
      0.10     -4.95    0.156239E-002
      0.10     -4.90    0.184670E-002
      0.10     -4.85    0.216368E-002
      0.10     -4.80    0.251331E-002
      0.10     -4.75    0.289492E-002
      0.10     -4.70    0.330718E-002
      0.10     -4.65    0.374813E-002
      0.10     -4.60    0.421524E-002
      0.10     -4.55    0.470552E-002
      0.10     -4.50    0.521556E-002
      0.10     -4.45    0.574172E-002
      0.10     -4.40    0.628016E-002
      0.10     -4.35    0.682703E-002
      0.10     -4.30    0.737849E-002
      0.10     -4.25    0.793082E-002
      0.10     -4.20    0.848050E-002
      0.10     -4.15    0.902418E-002
      0.10     -4.10    0.955877E-002
      0.10     -4.05    0.100814E-001
      0.10     -4.00    0.105894E-001
      0.10     -3.95    0.110804E-001
      0.10     -3.90    0.115520E-001
      0.10     -3.85    0.120022E-001
      0.10     -3.80    0.124288E-001
      0.10     -3.75    0.128299E-001
      0.10     -3.70    0.132037E-001
      0.10     -3.65    0.135484E-001
      0.10     -3.60    0.138623E-001
      0.10     -3.55    0.141439E-001
      0.10     -3.50    0.143921E-001
      0.10     -3.45    0.146060E-001
      0.10     -3.40    0.147855E-001
      0.10     -3.35    0.149311E-001
      0.10     -3.30    0.150446E-001
      0.10     -3.25    0.151287E-001
      0.10     -3.20    0.151881E-001
      0.10     -3.15    0.152288E-001
      0.10     -3.10    0.152589E-001
      0.10     -3.05    0.152877E-001
      0.10     -3.00    0.153262E-001
      0.10     -2.95    0.153860E-001
      0.10     -2.90    0.154785E-001
      0.10     -2.85    0.156142E-001
      0.10     -2.80    0.158017E-001
      0.10     -2.75    0.160465E-001
      0.10     -2.70    0.163509E-001
      0.10     -2.65    0.167134E-001
      0.10     -2.60    0.171291E-001
      0.10     -2.55    0.175900E-001
      0.10     -2.50    0.180863E-001
      0.10     -2.45    0.186071E-001
      0.10     -2.40    0.191412E-001
      0.10     -2.35    0.196783E-001
      0.10     -2.30    0.202092E-001
      0.10     -2.25    0.207265E-001
      0.10     -2.20    0.212245E-001
      0.10     -2.15    0.216992E-001
      0.10     -2.10    0.221479E-001
      0.10     -2.05    0.225693E-001
      0.10     -2.00    0.229632E-001
      0.10     -1.95    0.233297E-001
      0.10     -1.90    0.236697E-001
      0.10     -1.85    0.239841E-001
      0.10     -1.80    0.242739E-001
      0.10     -1.75    0.245401E-001
      0.10     -1.70    0.247832E-001
      0.10     -1.65    0.250037E-001
      0.10     -1.60    0.252017E-001
      0.10     -1.55    0.253765E-001
      0.10     -1.50    0.255273E-001
      0.10     -1.45    0.256524E-001
      0.10     -1.40    0.257495E-001
      0.10     -1.35    0.258155E-001
      0.10     -1.30    0.258462E-001
      0.10     -1.25    0.258367E-001
      0.10     -1.20    0.257804E-001
      0.10     -1.15    0.256696E-001
      0.10     -1.10    0.254951E-001
      0.10     -1.05    0.252460E-001
      0.10     -1.00    0.249099E-001
      0.10     -0.95    0.244733E-001
      0.10     -0.90    0.239222E-001
      0.10     -0.85    0.232431E-001
      0.10     -0.80    0.224251E-001
      0.10     -0.75    0.214626E-001
      0.10     -0.70    0.203586E-001
      0.10     -0.65    0.191294E-001
      0.10     -0.60    0.178084E-001
      0.10     -0.55    0.164492E-001
      0.10     -0.50    0.151261E-001
      0.10     -0.45    0.139299E-001
      0.10     -0.40    0.129583E-001
      0.10     -0.35    0.123021E-001
      0.10     -0.30    0.120287E-001
      0.10     -0.25    0.121693E-001
      0.10     -0.20    0.127115E-001
      0.10     -0.15    0.136029E-001
      0.10     -0.10    0.147612E-001
      0.10     -0.05    0.160900E-001
      0.10      0.00    0.174946E-001
      0.10      0.05    0.188928E-001
      0.10      0.10    0.202220E-001
      0.10      0.15    0.214402E-001
      0.10      0.20    0.225242E-001
      0.10      0.25    0.234655E-001
      0.10      0.30    0.242662E-001
      0.10      0.35    0.249351E-001
      0.10      0.40    0.254845E-001
      0.10      0.45    0.259279E-001
      0.10      0.50    0.262790E-001
      0.10      0.55    0.265503E-001
      0.10      0.60    0.267528E-001
      0.10      0.65    0.268961E-001
      0.10      0.70    0.269881E-001
      0.10      0.75    0.270351E-001
      0.10      0.80    0.270423E-001
      0.10      0.85    0.270133E-001
      0.10      0.90    0.269510E-001
      0.10      0.95    0.268568E-001
      0.10      1.00    0.267317E-001
      0.10      1.05    0.265752E-001
      0.10      1.10    0.263864E-001
      0.10      1.15    0.261633E-001
      0.10      1.20    0.259027E-001
      0.10      1.25    0.256009E-001
      0.10      1.30    0.252529E-001
      0.10      1.35    0.248526E-001
      0.10      1.40    0.243932E-001
      0.10      1.45    0.238667E-001
      0.10      1.50    0.232649E-001
      0.10      1.55    0.225795E-001
      0.10      1.60    0.218029E-001
      0.10      1.65    0.209298E-001
      0.10      1.70    0.199584E-001
      0.10      1.75    0.188926E-001
      0.10      1.80    0.177444E-001
      0.10      1.85    0.165359E-001
      0.10      1.90    0.153010E-001
      0.10      1.95    0.140853E-001
      0.10      2.00    0.129442E-001
      0.10      2.05    0.119384E-001
      0.10      2.10    0.111271E-001
      0.10      2.15    0.105592E-001
      0.10      2.20    0.102654E-001
      0.10      2.25    0.102532E-001
      0.10      2.30    0.105049E-001
      0.10      2.35    0.109811E-001
      0.10      2.40    0.116271E-001
      0.10      2.45    0.123817E-001
      0.10      2.50    0.131850E-001
      0.10      2.55    0.139843E-001
      0.10      2.60    0.147382E-001
      0.10      2.65    0.154171E-001
      0.10      2.70    0.160026E-001
      0.10      2.75    0.164858E-001
      0.10      2.80    0.168652E-001
      0.10      2.85    0.171439E-001
      0.10      2.90    0.173284E-001
      0.10      2.95    0.174264E-001
      0.10      3.00    0.174468E-001
      0.10      3.05    0.173978E-001
      0.10      3.10    0.172874E-001
      0.10      3.15    0.171227E-001
      0.10      3.20    0.169100E-001
      0.10      3.25    0.166547E-001
      0.10      3.30    0.163614E-001
      0.10      3.35    0.160342E-001
      0.10      3.40    0.156762E-001
      0.10      3.45    0.152903E-001
      0.10      3.50    0.148789E-001
      0.10      3.55    0.144440E-001
      0.10      3.60    0.139873E-001
      0.10      3.65    0.135104E-001
      0.10      3.70    0.130149E-001
      0.10      3.75    0.125021E-001
      0.10      3.80    0.119734E-001
      0.10      3.85    0.114304E-001
      0.10      3.90    0.108748E-001
      0.10      3.95    0.103083E-001
      0.10      4.00    0.973297E-002
      0.10      4.05    0.915116E-002
      0.10      4.10    0.856539E-002
      0.10      4.15    0.797850E-002
      0.10      4.20    0.739361E-002
      0.10      4.25    0.681406E-002
      0.10      4.30    0.624339E-002
      0.10      4.35    0.568526E-002
      0.10      4.40    0.514336E-002
      0.10      4.45    0.462131E-002
      0.10      4.50    0.412252E-002
      0.10      4.55    0.365012E-002
      0.10      4.60    0.320682E-002
      0.10      4.65    0.279479E-002
      0.10      4.70    0.241562E-002
      0.10      4.75    0.207025E-002
      0.10      4.80    0.175897E-002
      0.10      4.85    0.148139E-002
      0.10      4.90    0.123654E-002
      0.10      4.95    0.102291E-002
      0.10      5.00    0.838568E-003
      0.10      5.05    0.681233E-003
      0.10      5.10    0.548413E-003
      0.10      5.15    0.437505E-003
      0.10      5.20    0.345887E-003
      0.10      5.25    0.271007E-003
      0.10      5.30    0.210447E-003
      0.10      5.35    0.161974E-003
      0.10      5.40    0.123569E-003
      0.10      5.45    0.934440E-004
      0.10      5.50    0.700455E-004
      0.10      5.55    0.520467E-004
      0.10      5.60    0.383327E-004
      0.10      5.65    0.279808E-004
      0.10      5.70    0.202385E-004
      0.10      5.75    0.145004E-004
      0.10      5.80    0.102857E-004
      0.10      5.85    0.721760E-005
      0.10      5.90    0.500397E-005
      0.10      5.95    0.342112E-005
      0.10      6.00    0.229969E-005
      0.10      6.05    0.151281E-005
      0.10      6.10    0.966572E-006
      0.10      6.15    0.592217E-006
      0.10      6.20    0.340118E-006
      0.10      6.25    0.175073E-006
      0.10      6.30    0.728032E-007
      0.10      6.35    0.174571E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.447009E-007
      0.15     -6.30    0.185697E-006
      0.15     -6.25    0.443762E-006
      0.15     -6.20    0.854870E-006
      0.15     -6.15    0.147317E-005
      0.15     -6.10    0.237562E-005
      0.15     -6.05    0.366828E-005
      0.15     -6.00    0.549457E-005
      0.15     -5.95    0.804550E-005
      0.15     -5.90    0.115722E-004
      0.15     -5.85    0.164007E-004
      0.15     -5.80    0.229493E-004
      0.15     -5.75    0.317477E-004
      0.15     -5.70    0.434583E-004
      0.15     -5.65    0.588981E-004
      0.15     -5.60    0.790608E-004
      0.15     -5.55    0.105137E-003
      0.15     -5.50    0.138530E-003
      0.15     -5.45    0.180867E-003
      0.15     -5.40    0.234003E-003
      0.15     -5.35    0.300004E-003
      0.15     -5.30    0.381133E-003
      0.15     -5.25    0.479801E-003
      0.15     -5.20    0.598515E-003
      0.15     -5.15    0.739802E-003
      0.15     -5.10    0.906120E-003
      0.15     -5.05    0.109976E-002
      0.15     -5.00    0.132272E-002
      0.15     -4.95    0.157663E-002
      0.15     -4.90    0.186263E-002
      0.15     -4.85    0.218129E-002
      0.15     -4.80    0.253255E-002
      0.15     -4.75    0.291570E-002
      0.15     -4.70    0.332938E-002
      0.15     -4.65    0.377156E-002
      0.15     -4.60    0.423971E-002
      0.15     -4.55    0.473076E-002
      0.15     -4.50    0.524131E-002
      0.15     -4.45    0.576765E-002
      0.15     -4.40    0.630594E-002
      0.15     -4.35    0.685229E-002
      0.15     -4.30    0.740282E-002
      0.15     -4.25    0.795380E-002
      0.15     -4.20    0.850164E-002
      0.15     -4.15    0.904296E-002
      0.15     -4.10    0.957458E-002
      0.15     -4.05    0.100936E-001
      0.15     -4.00    0.105971E-001
      0.15     -3.95    0.110827E-001
      0.15     -3.90    0.115478E-001
      0.15     -3.85    0.119901E-001
      0.15     -3.80    0.124072E-001
      0.15     -3.75    0.127970E-001
      0.15     -3.70    0.131571E-001
      0.15     -3.65    0.134853E-001
      0.15     -3.60    0.137795E-001
      0.15     -3.55    0.140377E-001
      0.15     -3.50    0.142582E-001
      0.15     -3.45    0.144394E-001
      0.15     -3.40    0.145808E-001
      0.15     -3.35    0.146825E-001
      0.15     -3.30    0.147459E-001
      0.15     -3.25    0.147739E-001
      0.15     -3.20    0.147715E-001
      0.15     -3.15    0.147457E-001
      0.15     -3.10    0.147060E-001
      0.15     -3.05    0.146642E-001
      0.15     -3.00    0.146338E-001
      0.15     -2.95    0.146296E-001
      0.15     -2.90    0.146666E-001
      0.15     -2.85    0.147585E-001
      0.15     -2.80    0.149166E-001
      0.15     -2.75    0.151486E-001
      0.15     -2.70    0.154575E-001
      0.15     -2.65    0.158413E-001
      0.15     -2.60    0.162936E-001
      0.15     -2.55    0.168039E-001
      0.15     -2.50    0.173592E-001
      0.15     -2.45    0.179453E-001
      0.15     -2.40    0.185477E-001
      0.15     -2.35    0.191532E-001
      0.15     -2.30    0.197503E-001
      0.15     -2.25    0.203300E-001
      0.15     -2.20    0.208853E-001
      0.15     -2.15    0.214115E-001
      0.15     -2.10    0.219060E-001
      0.15     -2.05    0.223674E-001
      0.15     -2.00    0.227957E-001
      0.15     -1.95    0.231916E-001
      0.15     -1.90    0.235565E-001
      0.15     -1.85    0.238916E-001
      0.15     -1.80    0.241984E-001
      0.15     -1.75    0.244784E-001
      0.15     -1.70    0.247324E-001
      0.15     -1.65    0.249612E-001
      0.15     -1.60    0.251650E-001
      0.15     -1.55    0.253434E-001
      0.15     -1.50    0.254956E-001
      0.15     -1.45    0.256198E-001
      0.15     -1.40    0.257137E-001
      0.15     -1.35    0.257739E-001
      0.15     -1.30    0.257958E-001
      0.15     -1.25    0.257739E-001
      0.15     -1.20    0.257008E-001
      0.15     -1.15    0.255678E-001
      0.15     -1.10    0.253642E-001
      0.15     -1.05    0.250771E-001
      0.15     -1.00    0.246919E-001
      0.15     -0.95    0.241921E-001
      0.15     -0.90    0.235601E-001
      0.15     -0.85    0.227784E-001
      0.15     -0.80    0.218320E-001
      0.15     -0.75    0.207113E-001
      0.15     -0.70    0.194167E-001
      0.15     -0.65    0.179640E-001
      0.15     -0.60    0.163901E-001
      0.15     -0.55    0.147576E-001
      0.15     -0.50    0.131563E-001
      0.15     -0.45    0.116982E-001
      0.15     -0.40    0.105067E-001
      0.15     -0.35    0.969755E-002
      0.15     -0.30    0.935782E-002
      0.15     -0.25    0.952751E-002
      0.15     -0.20    0.101906E-001
      0.15     -0.15    0.112786E-001
      0.15     -0.10    0.126858E-001
      0.15     -0.05    0.142899E-001
      0.15      0.00    0.159726E-001
      0.15      0.05    0.176336E-001
      0.15      0.10    0.191989E-001
      0.15      0.15    0.206210E-001
      0.15      0.20    0.218756E-001
      0.15      0.25    0.229563E-001
      0.15      0.30    0.238688E-001
      0.15      0.35    0.246260E-001
      0.15      0.40    0.252445E-001
      0.15      0.45    0.257417E-001
      0.15      0.50    0.261344E-001
      0.15      0.55    0.264377E-001
      0.15      0.60    0.266652E-001
      0.15      0.65    0.268278E-001
      0.15      0.70    0.269351E-001
      0.15      0.75    0.269944E-001
      0.15      0.80    0.270116E-001
      0.15      0.85    0.269914E-001
      0.15      0.90    0.269369E-001
      0.15      0.95    0.268504E-001
      0.15      1.00    0.267330E-001
      0.15      1.05    0.265851E-001
      0.15      1.10    0.264060E-001
      0.15      1.15    0.261944E-001
      0.15      1.20    0.259480E-001
      0.15      1.25    0.256635E-001
      0.15      1.30    0.253371E-001
      0.15      1.35    0.249638E-001
      0.15      1.40    0.245380E-001
      0.15      1.45    0.240536E-001
      0.15      1.50    0.235040E-001
      0.15      1.55    0.228829E-001
      0.15      1.60    0.221851E-001
      0.15      1.65    0.214071E-001
      0.15      1.70    0.205488E-001
      0.15      1.75    0.196149E-001
      0.15      1.80    0.186167E-001
      0.15      1.85    0.175738E-001
      0.15      1.90    0.165146E-001
      0.15      1.95    0.154766E-001
      0.15      2.00    0.145041E-001
      0.15      2.05    0.136453E-001
      0.15      2.10    0.129459E-001
      0.15      2.15    0.124439E-001
      0.15      2.20    0.121630E-001
      0.15      2.25    0.121090E-001
      0.15      2.30    0.122685E-001
      0.15      2.35    0.126112E-001
      0.15      2.40    0.130952E-001
      0.15      2.45    0.136722E-001
      0.15      2.50    0.142948E-001
      0.15      2.55    0.149201E-001
      0.15      2.60    0.155135E-001
      0.15      2.65    0.160495E-001
      0.15      2.70    0.165114E-001
      0.15      2.75    0.168901E-001
      0.15      2.80    0.171826E-001
      0.15      2.85    0.173902E-001
      0.15      2.90    0.175171E-001
      0.15      2.95    0.175690E-001
      0.15      3.00    0.175526E-001
      0.15      3.05    0.174745E-001
      0.15      3.10    0.173411E-001
      0.15      3.15    0.171582E-001
      0.15      3.20    0.169312E-001
      0.15      3.25    0.166646E-001
      0.15      3.30    0.163625E-001
      0.15      3.35    0.160282E-001
      0.15      3.40    0.156647E-001
      0.15      3.45    0.152744E-001
      0.15      3.50    0.148594E-001
      0.15      3.55    0.144216E-001
      0.15      3.60    0.139626E-001
      0.15      3.65    0.134838E-001
      0.15      3.70    0.129867E-001
      0.15      3.75    0.124726E-001
      0.15      3.80    0.119429E-001
      0.15      3.85    0.113990E-001
      0.15      3.90    0.108427E-001
      0.15      3.95    0.102757E-001
      0.15      4.00    0.970008E-002
      0.15      4.05    0.911809E-002
      0.15      4.10    0.853231E-002
      0.15      4.15    0.794560E-002
      0.15      4.20    0.736106E-002
      0.15      4.25    0.678206E-002
      0.15      4.30    0.621214E-002
      0.15      4.35    0.565495E-002
      0.15      4.40    0.511419E-002
      0.15      4.45    0.459345E-002
      0.15      4.50    0.409614E-002
      0.15      4.55    0.362537E-002
      0.15      4.60    0.318382E-002
      0.15      4.65    0.277362E-002
      0.15      4.70    0.239633E-002
      0.15      4.75    0.205286E-002
      0.15      4.80    0.174345E-002
      0.15      4.85    0.146769E-002
      0.15      4.90    0.122458E-002
      0.15      4.95    0.101259E-002
      0.15      5.00    0.829757E-003
      0.15      5.05    0.673792E-003
      0.15      5.10    0.542199E-003
      0.15      5.15    0.432371E-003
      0.15      5.20    0.341691E-003
      0.15      5.25    0.267614E-003
      0.15      5.30    0.207733E-003
      0.15      5.35    0.159825E-003
      0.15      5.40    0.121885E-003
      0.15      5.45    0.921382E-004
      0.15      5.50    0.690431E-004
      0.15      5.55    0.512849E-004
      0.15      5.60    0.377596E-004
      0.15      5.65    0.275540E-004
      0.15      5.70    0.199239E-004
      0.15      5.75    0.142710E-004
      0.15      5.80    0.101203E-004
      0.15      5.85    0.709979E-005
      0.15      5.90    0.492114E-005
      0.15      5.95    0.336377E-005
      0.15      6.00    0.226069E-005
      0.15      6.05    0.148690E-005
      0.15      6.10    0.949867E-006
      0.15      6.15    0.581904E-006
      0.15      6.20    0.334158E-006
      0.15      6.25    0.171990E-006
      0.15      6.30    0.715168E-007
      0.15      6.35    0.171480E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.454049E-007
      0.20     -6.30    0.188610E-006
      0.20     -6.25    0.450679E-006
      0.20     -6.20    0.868078E-006
      0.20     -6.15    0.149569E-005
      0.20     -6.10    0.241147E-005
      0.20     -6.05    0.372283E-005
      0.20     -6.00    0.557494E-005
      0.20     -5.95    0.816106E-005
      0.20     -5.90    0.117351E-004
      0.20     -5.85    0.166268E-004
      0.20     -5.80    0.232585E-004
      0.20     -5.75    0.321652E-004
      0.20     -5.70    0.440153E-004
      0.20     -5.65    0.596326E-004
      0.20     -5.60    0.800186E-004
      0.20     -5.55    0.106372E-003
      0.20     -5.50    0.140106E-003
      0.20     -5.45    0.182857E-003
      0.20     -5.40    0.236487E-003
      0.20     -5.35    0.303073E-003
      0.20     -5.30    0.384880E-003
      0.20     -5.25    0.484327E-003
      0.20     -5.20    0.603919E-003
      0.20     -5.15    0.746183E-003
      0.20     -5.10    0.913567E-003
      0.20     -5.05    0.110835E-002
      0.20     -5.00    0.133251E-002
      0.20     -4.95    0.158767E-002
      0.20     -4.90    0.187492E-002
      0.20     -4.85    0.219481E-002
      0.20     -4.80    0.254726E-002
      0.20     -4.75    0.293151E-002
      0.20     -4.70    0.334616E-002
      0.20     -4.65    0.378917E-002
      0.20     -4.60    0.425795E-002
      0.20     -4.55    0.474943E-002
      0.20     -4.50    0.526015E-002
      0.20     -4.45    0.578639E-002
      0.20     -4.40    0.632429E-002
      0.20     -4.35    0.686992E-002
      0.20     -4.30    0.741937E-002
      0.20     -4.25    0.796888E-002
      0.20     -4.20    0.851480E-002
      0.20     -4.15    0.905369E-002
      0.20     -4.10    0.958232E-002
      0.20     -4.05    0.100976E-001
      0.20     -4.00    0.105967E-001
      0.20     -3.95    0.110768E-001
      0.20     -3.90    0.115353E-001
      0.20     -3.85    0.119695E-001
      0.20     -3.80    0.123769E-001
      0.20     -3.75    0.127549E-001
      0.20     -3.70    0.131006E-001
      0.20     -3.65    0.134116E-001
      0.20     -3.60    0.136849E-001
      0.20     -3.55    0.139179E-001
      0.20     -3.50    0.141083E-001
      0.20     -3.45    0.142538E-001
      0.20     -3.40    0.143530E-001
      0.20     -3.35    0.144055E-001
      0.20     -3.30    0.144122E-001
      0.20     -3.25    0.143761E-001
      0.20     -3.20    0.143024E-001
      0.20     -3.15    0.141991E-001
      0.20     -3.10    0.140774E-001
      0.20     -3.05    0.139516E-001
      0.20     -3.00    0.138386E-001
      0.20     -2.95    0.137572E-001
      0.20     -2.90    0.137266E-001
      0.20     -2.85    0.137650E-001
      0.20     -2.80    0.138872E-001
      0.20     -2.75    0.141034E-001
      0.20     -2.70    0.144178E-001
      0.20     -2.65    0.148279E-001
      0.20     -2.60    0.153251E-001
      0.20     -2.55    0.158958E-001
      0.20     -2.50    0.165229E-001
      0.20     -2.45    0.171877E-001
      0.20     -2.40    0.178718E-001
      0.20     -2.35    0.185585E-001
      0.20     -2.30    0.192336E-001
      0.20     -2.25    0.198857E-001
      0.20     -2.20    0.205070E-001
      0.20     -2.15    0.210921E-001
      0.20     -2.10    0.216382E-001
      0.20     -2.05    0.221443E-001
      0.20     -2.00    0.226108E-001
      0.20     -1.95    0.230390E-001
      0.20     -1.90    0.234309E-001
      0.20     -1.85    0.237884E-001
      0.20     -1.80    0.241136E-001
      0.20     -1.75    0.244084E-001
      0.20     -1.70    0.246741E-001
      0.20     -1.65    0.249119E-001
      0.20     -1.60    0.251222E-001
      0.20     -1.55    0.253048E-001
      0.20     -1.50    0.254590E-001
      0.20     -1.45    0.255831E-001
      0.20     -1.40    0.256746E-001
      0.20     -1.35    0.257300E-001
      0.20     -1.30    0.257443E-001
      0.20     -1.25    0.257114E-001
      0.20     -1.20    0.256234E-001
      0.20     -1.15    0.254703E-001
      0.20     -1.10    0.252400E-001
      0.20     -1.05    0.249181E-001
      0.20     -1.00    0.244873E-001
      0.20     -0.95    0.239283E-001
      0.20     -0.90    0.232198E-001
      0.20     -0.85    0.223404E-001
      0.20     -0.80    0.212703E-001
      0.20     -0.75    0.199956E-001
      0.20     -0.70    0.185133E-001
      0.20     -0.65    0.168380E-001
      0.20     -0.60    0.150095E-001
      0.20     -0.55    0.130990E-001
      0.20     -0.50    0.112116E-001
      0.20     -0.45    0.948207E-002
      0.20     -0.40    0.806092E-002
      0.20     -0.35    0.709146E-002
      0.20     -0.30    0.668229E-002
      0.20     -0.25    0.688335E-002
      0.20     -0.20    0.767416E-002
      0.20     -0.15    0.896875E-002
      0.20     -0.10    0.106354E-001
      0.20     -0.05    0.125238E-001
      0.20      0.00    0.144906E-001
      0.20      0.05    0.164172E-001
      0.20      0.10    0.182183E-001
      0.20      0.15    0.198416E-001
      0.20      0.20    0.212625E-001
      0.20      0.25    0.224776E-001
      0.20      0.30    0.234966E-001
      0.20      0.35    0.243371E-001
      0.20      0.40    0.250202E-001
      0.20      0.45    0.255670E-001
      0.20      0.50    0.259978E-001
      0.20      0.55    0.263304E-001
      0.20      0.60    0.265803E-001
      0.20      0.65    0.267604E-001
      0.20      0.70    0.268813E-001
      0.20      0.75    0.269516E-001
      0.20      0.80    0.269780E-001
      0.20      0.85    0.269657E-001
      0.20      0.90    0.269185E-001
      0.20      0.95    0.268392E-001
      0.20      1.00    0.267295E-001
      0.20      1.05    0.265900E-001
      0.20      1.10    0.264208E-001
      0.20      1.15    0.262209E-001
      0.20      1.20    0.259887E-001
      0.20      1.25    0.257218E-001
      0.20      1.30    0.254171E-001
      0.20      1.35    0.250707E-001
      0.20      1.40    0.246784E-001
      0.20      1.45    0.242352E-001
      0.20      1.50    0.237365E-001
      0.20      1.55    0.231775E-001
      0.20      1.60    0.225548E-001
      0.20      1.65    0.218665E-001
      0.20      1.70    0.211137E-001
      0.20      1.75    0.203014E-001
      0.20      1.80    0.194400E-001
      0.20      1.85    0.185463E-001
      0.20      1.90    0.176438E-001
      0.20      1.95    0.167626E-001
      0.20      2.00    0.159377E-001
      0.20      2.05    0.152063E-001
      0.20      2.10    0.146036E-001
      0.20      2.15    0.141583E-001
      0.20      2.20    0.138885E-001
      0.20      2.25    0.137984E-001
      0.20      2.30    0.138783E-001
      0.20      2.35    0.141054E-001
      0.20      2.40    0.144479E-001
      0.20      2.45    0.148688E-001
      0.20      2.50    0.153308E-001
      0.20      2.55    0.157999E-001
      0.20      2.60    0.162477E-001
      0.20      2.65    0.166525E-001
      0.20      2.70    0.169996E-001
      0.20      2.75    0.172800E-001
      0.20      2.80    0.174900E-001
      0.20      2.85    0.176293E-001
      0.20      2.90    0.177004E-001
      0.20      2.95    0.177071E-001
      0.20      3.00    0.176543E-001
      0.20      3.05    0.175471E-001
      0.20      3.10    0.173905E-001
      0.20      3.15    0.171892E-001
      0.20      3.20    0.169476E-001
      0.20      3.25    0.166693E-001
      0.20      3.30    0.163580E-001
      0.20      3.35    0.160163E-001
      0.20      3.40    0.156468E-001
      0.20      3.45    0.152518E-001
      0.20      3.50    0.148330E-001
      0.20      3.55    0.143920E-001
      0.20      3.60    0.139305E-001
      0.20      3.65    0.134496E-001
      0.20      3.70    0.129507E-001
      0.20      3.75    0.124352E-001
      0.20      3.80    0.119043E-001
      0.20      3.85    0.113595E-001
      0.20      3.90    0.108025E-001
      0.20      3.95    0.102349E-001
      0.20      4.00    0.965893E-002
      0.20      4.05    0.907679E-002
      0.20      4.10    0.849107E-002
      0.20      4.15    0.790463E-002
      0.20      4.20    0.732061E-002
      0.20      4.25    0.674235E-002
      0.20      4.30    0.617341E-002
      0.20      4.35    0.561745E-002
      0.20      4.40    0.507815E-002
      0.20      4.45    0.455909E-002
      0.20      4.50    0.406366E-002
      0.20      4.55    0.359495E-002
      0.20      4.60    0.315558E-002
      0.20      4.65    0.274767E-002
      0.20      4.70    0.237272E-002
      0.20      4.75    0.203161E-002
      0.20      4.80    0.172452E-002
      0.20      4.85    0.145101E-002
      0.20      4.90    0.121004E-002
      0.20      4.95    0.100006E-002
      0.20      5.00    0.819068E-003
      0.20      5.05    0.664778E-003
      0.20      5.10    0.534681E-003
      0.20      5.15    0.426168E-003
      0.20      5.20    0.336628E-003
      0.20      5.25    0.263526E-003
      0.20      5.30    0.204466E-003
      0.20      5.35    0.157242E-003
      0.20      5.40    0.119864E-003
      0.20      5.45    0.905721E-004
      0.20      5.50    0.678421E-004
      0.20      5.55    0.503732E-004
      0.20      5.60    0.370744E-004
      0.20      5.65    0.270442E-004
      0.20      5.70    0.195486E-004
      0.20      5.75    0.139976E-004
      0.20      5.80    0.992335E-005
      0.20      5.85    0.695957E-005
      0.20      5.90    0.482264E-005
      0.20      5.95    0.329562E-005
      0.20      6.00    0.221438E-005
      0.20      6.05    0.145614E-005
      0.20      6.10    0.930052E-006
      0.20      6.15    0.569678E-006
      0.20      6.20    0.327096E-006
      0.20      6.25    0.168338E-006
      0.20      6.30    0.699932E-007
      0.20      6.35    0.167820E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.459507E-007
      0.25     -6.30    0.190867E-006
      0.25     -6.25    0.456031E-006
      0.25     -6.20    0.878286E-006
      0.25     -6.15    0.151306E-005
      0.25     -6.10    0.243907E-005
      0.25     -6.05    0.376473E-005
      0.25     -6.00    0.563653E-005
      0.25     -5.95    0.824940E-005
      0.25     -5.90    0.118594E-004
      0.25     -5.85    0.167987E-004
      0.25     -5.80    0.234929E-004
      0.25     -5.75    0.324806E-004
      0.25     -5.70    0.444346E-004
      0.25     -5.65    0.601837E-004
      0.25     -5.60    0.807348E-004
      0.25     -5.55    0.107293E-003
      0.25     -5.50    0.141276E-003
      0.25     -5.45    0.184328E-003
      0.25     -5.40    0.238316E-003
      0.25     -5.35    0.305321E-003
      0.25     -5.30    0.387614E-003
      0.25     -5.25    0.487613E-003
      0.25     -5.20    0.607825E-003
      0.25     -5.15    0.750769E-003
      0.25     -5.10    0.918890E-003
      0.25     -5.05    0.111445E-002
      0.25     -5.00    0.133943E-002
      0.25     -4.95    0.159541E-002
      0.25     -4.90    0.188348E-002
      0.25     -4.85    0.220416E-002
      0.25     -4.80    0.255733E-002
      0.25     -4.75    0.294223E-002
      0.25     -4.70    0.335742E-002
      0.25     -4.65    0.380083E-002
      0.25     -4.60    0.426986E-002
      0.25     -4.55    0.476140E-002
      0.25     -4.50    0.527198E-002
      0.25     -4.45    0.579785E-002
      0.25     -4.40    0.633512E-002
      0.25     -4.35    0.687984E-002
      0.25     -4.30    0.742808E-002
      0.25     -4.25    0.797601E-002
      0.25     -4.20    0.851995E-002
      0.25     -4.15    0.905640E-002
      0.25     -4.10    0.958202E-002
      0.25     -4.05    0.100937E-001
      0.25     -4.00    0.105883E-001
      0.25     -3.95    0.110629E-001
      0.25     -3.90    0.115148E-001
      0.25     -3.85    0.119410E-001
      0.25     -3.80    0.123385E-001
      0.25     -3.75    0.127043E-001
      0.25     -3.70    0.130354E-001
      0.25     -3.65    0.133283E-001
      0.25     -3.60    0.135797E-001
      0.25     -3.55    0.137861E-001
      0.25     -3.50    0.139443E-001
      0.25     -3.45    0.140511E-001
      0.25     -3.40    0.141044E-001
      0.25     -3.35    0.141027E-001
      0.25     -3.30    0.140465E-001
      0.25     -3.25    0.139382E-001
      0.25     -3.20    0.137834E-001
      0.25     -3.15    0.135910E-001
      0.25     -3.10    0.133742E-001
      0.25     -3.05    0.131500E-001
      0.25     -3.00    0.129394E-001
      0.25     -2.95    0.127661E-001
      0.25     -2.90    0.126546E-001
      0.25     -2.85    0.126284E-001
      0.25     -2.80    0.127072E-001
      0.25     -2.75    0.129043E-001
      0.25     -2.70    0.132255E-001
      0.25     -2.65    0.136675E-001
      0.25     -2.60    0.142191E-001
      0.25     -2.55    0.148625E-001
      0.25     -2.50    0.155754E-001
      0.25     -2.45    0.163339E-001
      0.25     -2.40    0.171144E-001
      0.25     -2.35    0.178960E-001
      0.25     -2.30    0.186612E-001
      0.25     -2.25    0.193965E-001
      0.25     -2.20    0.200926E-001
      0.25     -2.15    0.207438E-001
      0.25     -2.10    0.213473E-001
      0.25     -2.05    0.219025E-001
      0.25     -2.00    0.224106E-001
      0.25     -1.95    0.228738E-001
      0.25     -1.90    0.232946E-001
      0.25     -1.85    0.236760E-001
      0.25     -1.80    0.240207E-001
      0.25     -1.75    0.243311E-001
      0.25     -1.70    0.246092E-001
      0.25     -1.65    0.248566E-001
      0.25     -1.60    0.250739E-001
      0.25     -1.55    0.252614E-001
      0.25     -1.50    0.254182E-001
      0.25     -1.45    0.255430E-001
      0.25     -1.40    0.256331E-001
      0.25     -1.35    0.256849E-001
      0.25     -1.30    0.256931E-001
      0.25     -1.25    0.256512E-001
      0.25     -1.20    0.255506E-001
      0.25     -1.15    0.253804E-001
      0.25     -1.10    0.251274E-001
      0.25     -1.05    0.247752E-001
      0.25     -1.00    0.243048E-001
      0.25     -0.95    0.236940E-001
      0.25     -0.90    0.229181E-001
      0.25     -0.85    0.219517E-001
      0.25     -0.80    0.207707E-001
      0.25     -0.75    0.193567E-001
      0.25     -0.70    0.177029E-001
      0.25     -0.65    0.158224E-001
      0.25     -0.60    0.137569E-001
      0.25     -0.55    0.115850E-001
      0.25     -0.50    0.942635E-002
      0.25     -0.45    0.743742E-002
      0.25     -0.40    0.579559E-002
      0.25     -0.35    0.467159E-002
      0.25     -0.30    0.419571E-002
      0.25     -0.25    0.442794E-002
      0.25     -0.20    0.534320E-002
      0.25     -0.15    0.683769E-002
      0.25     -0.10    0.875358E-002
      0.25     -0.05    0.109127E-001
      0.25      0.00    0.131475E-001
      0.25      0.05    0.153221E-001
      0.25      0.10    0.173410E-001
      0.25      0.15    0.191482E-001
      0.25      0.20    0.207197E-001
      0.25      0.25    0.220550E-001
      0.25      0.30    0.231685E-001
      0.25      0.35    0.240823E-001
      0.25      0.40    0.248215E-001
      0.25      0.45    0.254112E-001
      0.25      0.50    0.258746E-001
      0.25      0.55    0.262321E-001
      0.25      0.60    0.265010E-001
      0.25      0.65    0.266957E-001
      0.25      0.70    0.268282E-001
      0.25      0.75    0.269077E-001
      0.25      0.80    0.269420E-001
      0.25      0.85    0.269366E-001
      0.25      0.90    0.268960E-001
      0.25      0.95    0.268234E-001
      0.25      1.00    0.267208E-001
      0.25      1.05    0.265895E-001
      0.25      1.10    0.264299E-001
      0.25      1.15    0.262415E-001
      0.25      1.20    0.260234E-001
      0.25      1.25    0.257738E-001
      0.25      1.30    0.254903E-001
      0.25      1.35    0.251702E-001
      0.25      1.40    0.248101E-001
      0.25      1.45    0.244065E-001
      0.25      1.50    0.239559E-001
      0.25      1.55    0.234551E-001
      0.25      1.60    0.229020E-001
      0.25      1.65    0.222959E-001
      0.25      1.70    0.216386E-001
      0.25      1.75    0.209352E-001
      0.25      1.80    0.201948E-001
      0.25      1.85    0.194316E-001
      0.25      1.90    0.186646E-001
      0.25      1.95    0.179178E-001
      0.25      2.00    0.172182E-001
      0.25      2.05    0.165942E-001
      0.25      2.10    0.160725E-001
      0.25      2.15    0.156745E-001
      0.25      2.20    0.154138E-001
      0.25      2.25    0.152936E-001
      0.25      2.30    0.153068E-001
      0.25      2.35    0.154367E-001
      0.25      2.40    0.156593E-001
      0.25      2.45    0.159468E-001
      0.25      2.50    0.162704E-001
      0.25      2.55    0.166034E-001
      0.25      2.60    0.169229E-001
      0.25      2.65    0.172108E-001
      0.25      2.70    0.174543E-001
      0.25      2.75    0.176451E-001
      0.25      2.80    0.177790E-001
      0.25      2.85    0.178546E-001
      0.25      2.90    0.178729E-001
      0.25      2.95    0.178365E-001
      0.25      3.00    0.177487E-001
      0.25      3.05    0.176132E-001
      0.25      3.10    0.174338E-001
      0.25      3.15    0.172142E-001
      0.25      3.20    0.169579E-001
      0.25      3.25    0.166679E-001
      0.25      3.30    0.163471E-001
      0.25      3.35    0.159979E-001
      0.25      3.40    0.156223E-001
      0.25      3.45    0.152223E-001
      0.25      3.50    0.147994E-001
      0.25      3.55    0.143552E-001
      0.25      3.60    0.138909E-001
      0.25      3.65    0.134077E-001
      0.25      3.70    0.129070E-001
      0.25      3.75    0.123899E-001
      0.25      3.80    0.118577E-001
      0.25      3.85    0.113119E-001
      0.25      3.90    0.107540E-001
      0.25      3.95    0.101859E-001
      0.25      4.00    0.960959E-002
      0.25      4.05    0.902734E-002
      0.25      4.10    0.844176E-002
      0.25      4.15    0.785572E-002
      0.25      4.20    0.727235E-002
      0.25      4.25    0.669504E-002
      0.25      4.30    0.612733E-002
      0.25      4.35    0.557288E-002
      0.25      4.40    0.503537E-002
      0.25      4.45    0.451835E-002
      0.25      4.50    0.402521E-002
      0.25      4.55    0.355897E-002
      0.25      4.60    0.312223E-002
      0.25      4.65    0.271706E-002
      0.25      4.70    0.234492E-002
      0.25      4.75    0.200661E-002
      0.25      4.80    0.170228E-002
      0.25      4.85    0.143144E-002
      0.25      4.90    0.119300E-002
      0.25      4.95    0.985386E-003
      0.25      5.00    0.806575E-003
      0.25      5.05    0.654255E-003
      0.25      5.10    0.525914E-003
      0.25      5.15    0.418943E-003
      0.25      5.20    0.330738E-003
      0.25      5.25    0.258775E-003
      0.25      5.30    0.200674E-003
      0.25      5.35    0.154246E-003
      0.25      5.40    0.117521E-003
      0.25      5.45    0.887593E-004
      0.25      5.50    0.664532E-004
      0.25      5.55    0.493197E-004
      0.25      5.60    0.362833E-004
      0.25      5.65    0.264562E-004
      0.25      5.70    0.191160E-004
      0.25      5.75    0.136826E-004
      0.25      5.80    0.969665E-005
      0.25      5.85    0.679831E-005
      0.25      5.90    0.470943E-005
      0.25      5.95    0.321733E-005
      0.25      6.00    0.216122E-005
      0.25      6.05    0.142085E-005
      0.25      6.10    0.907327E-006
      0.25      6.15    0.555661E-006
      0.25      6.20    0.319002E-006
      0.25      6.25    0.164154E-006
      0.25      6.30    0.682480E-007
      0.25      6.35    0.163627E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.463321E-007
      0.30     -6.30    0.192441E-006
      0.30     -6.25    0.459760E-006
      0.30     -6.20    0.885377E-006
      0.30     -6.15    0.152509E-005
      0.30     -6.10    0.245811E-005
      0.30     -6.05    0.379353E-005
      0.30     -6.00    0.567867E-005
      0.30     -5.95    0.830954E-005
      0.30     -5.90    0.119435E-004
      0.30     -5.85    0.169144E-004
      0.30     -5.80    0.236498E-004
      0.30     -5.75    0.326905E-004
      0.30     -5.70    0.447119E-004
      0.30     -5.65    0.605456E-004
      0.30     -5.60    0.812017E-004
      0.30     -5.55    0.107888E-003
      0.30     -5.50    0.142027E-003
      0.30     -5.45    0.185265E-003
      0.30     -5.40    0.239470E-003
      0.30     -5.35    0.306728E-003
      0.30     -5.30    0.389308E-003
      0.30     -5.25    0.489628E-003
      0.30     -5.20    0.610193E-003
      0.30     -5.15    0.753519E-003
      0.30     -5.10    0.922041E-003
      0.30     -5.05    0.111802E-002
      0.30     -5.00    0.134341E-002
      0.30     -4.95    0.159979E-002
      0.30     -4.90    0.188824E-002
      0.30     -4.85    0.220925E-002
      0.30     -4.80    0.256269E-002
      0.30     -4.75    0.294778E-002
      0.30     -4.70    0.336307E-002
      0.30     -4.65    0.380647E-002
      0.30     -4.60    0.427535E-002
      0.30     -4.55    0.476659E-002
      0.30     -4.50    0.527671E-002
      0.30     -4.45    0.580194E-002
      0.30     -4.40    0.633837E-002
      0.30     -4.35    0.688201E-002
      0.30     -4.30    0.742890E-002
      0.30     -4.25    0.797518E-002
      0.30     -4.20    0.851711E-002
      0.30     -4.15    0.905111E-002
      0.30     -4.10    0.957377E-002
      0.30     -4.05    0.100818E-001
      0.30     -4.00    0.105720E-001
      0.30     -3.95    0.110414E-001
      0.30     -3.90    0.114867E-001
      0.30     -3.85    0.119048E-001
      0.30     -3.80    0.122925E-001
      0.30     -3.75    0.126462E-001
      0.30     -3.70    0.129623E-001
      0.30     -3.65    0.132369E-001
      0.30     -3.60    0.134656E-001
      0.30     -3.55    0.136444E-001
      0.30     -3.50    0.137688E-001
      0.30     -3.45    0.138348E-001
      0.30     -3.40    0.138388E-001
      0.30     -3.35    0.137786E-001
      0.30     -3.30    0.136535E-001
      0.30     -3.25    0.134656E-001
      0.30     -3.20    0.132203E-001
      0.30     -3.15    0.129276E-001
      0.30     -3.10    0.126024E-001
      0.30     -3.05    0.122652E-001
      0.30     -3.00    0.119414E-001
      0.30     -2.95    0.116605E-001
      0.30     -2.90    0.114537E-001
      0.30     -2.85    0.113511E-001
      0.30     -2.80    0.113781E-001
      0.30     -2.75    0.115526E-001
      0.30     -2.70    0.118817E-001
      0.30     -2.65    0.123617E-001
      0.30     -2.60    0.129779E-001
      0.30     -2.55    0.137073E-001
      0.30     -2.50    0.145211E-001
      0.30     -2.45    0.153889E-001
      0.30     -2.40    0.162810E-001
      0.30     -2.35    0.171714E-001
      0.30     -2.30    0.180389E-001
      0.30     -2.25    0.188677E-001
      0.30     -2.20    0.196472E-001
      0.30     -2.15    0.203712E-001
      0.30     -2.10    0.210373E-001
      0.30     -2.05    0.216456E-001
      0.30     -2.00    0.221983E-001
      0.30     -1.95    0.226984E-001
      0.30     -1.90    0.231498E-001
      0.30     -1.85    0.235561E-001
      0.30     -1.80    0.239210E-001
      0.30     -1.75    0.242477E-001
      0.30     -1.70    0.245387E-001
      0.30     -1.65    0.247960E-001
      0.30     -1.60    0.250208E-001
      0.30     -1.55    0.252136E-001
      0.30     -1.50    0.253738E-001
      0.30     -1.45    0.255001E-001
      0.30     -1.40    0.255898E-001
      0.30     -1.35    0.256393E-001
      0.30     -1.30    0.256433E-001
      0.30     -1.25    0.255946E-001
      0.30     -1.20    0.254844E-001
      0.30     -1.15    0.253010E-001
      0.30     -1.10    0.250302E-001
      0.30     -1.05    0.246544E-001
      0.30     -1.00    0.241527E-001
      0.30     -0.95    0.235006E-001
      0.30     -0.90    0.226709E-001
      0.30     -0.85    0.216346E-001
      0.30     -0.80    0.203639E-001
      0.30     -0.75    0.188364E-001
      0.30     -0.70    0.170420E-001
      0.30     -0.65    0.149920E-001
      0.30     -0.60    0.127290E-001
      0.30     -0.55    0.103378E-001
      0.30     -0.50    0.795006E-002
      0.30     -0.45    0.574073E-002
      0.30     -0.40    0.391058E-002
      0.30     -0.35    0.265452E-002
      0.30     -0.30    0.212206E-002
      0.30     -0.25    0.238205E-002
      0.30     -0.20    0.340523E-002
      0.30     -0.15    0.507176E-002
      0.30     -0.10    0.720070E-002
      0.30     -0.05    0.958946E-002
      0.30      0.00    0.120498E-001
      0.30      0.05    0.144312E-001
      0.30      0.10    0.166302E-001
      0.30      0.15    0.185880E-001
      0.30      0.20    0.202818E-001
      0.30      0.25    0.217140E-001
      0.30      0.30    0.229029E-001
      0.30      0.35    0.238746E-001
      0.30      0.40    0.246580E-001
      0.30      0.45    0.252812E-001
      0.30      0.50    0.257698E-001
      0.30      0.55    0.261464E-001
      0.30      0.60    0.264298E-001
      0.30      0.65    0.266358E-001
      0.30      0.70    0.267771E-001
      0.30      0.75    0.268639E-001
      0.30      0.80    0.269043E-001
      0.30      0.85    0.269046E-001
      0.30      0.90    0.268696E-001
      0.30      0.95    0.268029E-001
      0.30      1.00    0.267068E-001
      0.30      1.05    0.265832E-001
      0.30      1.10    0.264327E-001
      0.30      1.15    0.262554E-001
      0.30      1.20    0.260507E-001
      0.30      1.25    0.258177E-001
      0.30      1.30    0.255546E-001
      0.30      1.35    0.252594E-001
      0.30      1.40    0.249297E-001
      0.30      1.45    0.245631E-001
      0.30      1.50    0.241570E-001
      0.30      1.55    0.237095E-001
      0.30      1.60    0.232194E-001
      0.30      1.65    0.226869E-001
      0.30      1.70    0.221141E-001
      0.30      1.75    0.215057E-001
      0.30      1.80    0.208699E-001
      0.30      1.85    0.202181E-001
      0.30      1.90    0.195656E-001
      0.30      1.95    0.189312E-001
      0.30      2.00    0.183355E-001
      0.30      2.05    0.178000E-001
      0.30      2.10    0.173445E-001
      0.30      2.15    0.169851E-001
      0.30      2.20    0.167317E-001
      0.30      2.25    0.165869E-001
      0.30      2.30    0.165455E-001
      0.30      2.35    0.165954E-001
      0.30      2.40    0.167190E-001
      0.30      2.45    0.168952E-001
      0.30      2.50    0.171023E-001
      0.30      2.55    0.173195E-001
      0.30      2.60    0.175286E-001
      0.30      2.65    0.177148E-001
      0.30      2.70    0.178671E-001
      0.30      2.75    0.179781E-001
      0.30      2.80    0.180432E-001
      0.30      2.85    0.180607E-001
      0.30      2.90    0.180304E-001
      0.30      2.95    0.179538E-001
      0.30      3.00    0.178330E-001
      0.30      3.05    0.176705E-001
      0.30      3.10    0.174692E-001
      0.30      3.15    0.172319E-001
      0.30      3.20    0.169612E-001
      0.30      3.25    0.166596E-001
      0.30      3.30    0.163294E-001
      0.30      3.35    0.159725E-001
      0.30      3.40    0.155908E-001
      0.30      3.45    0.151856E-001
      0.30      3.50    0.147586E-001
      0.30      3.55    0.143109E-001
      0.30      3.60    0.138437E-001
      0.30      3.65    0.133582E-001
      0.30      3.70    0.128555E-001
      0.30      3.75    0.123367E-001
      0.30      3.80    0.118031E-001
      0.30      3.85    0.112562E-001
      0.30      3.90    0.106975E-001
      0.30      3.95    0.101288E-001
      0.30      4.00    0.955215E-002
      0.30      4.05    0.896984E-002
      0.30      4.10    0.838447E-002
      0.30      4.15    0.779895E-002
      0.30      4.20    0.721642E-002
      0.30      4.25    0.664026E-002
      0.30      4.30    0.607403E-002
      0.30      4.35    0.552139E-002
      0.30      4.40    0.498599E-002
      0.30      4.45    0.447139E-002
      0.30      4.50    0.398093E-002
      0.30      4.55    0.351759E-002
      0.30      4.60    0.308393E-002
      0.30      4.65    0.268195E-002
      0.30      4.70    0.231306E-002
      0.30      4.75    0.197799E-002
      0.30      4.80    0.167685E-002
      0.30      4.85    0.140909E-002
      0.30      4.90    0.117357E-002
      0.30      4.95    0.968673E-003
      0.30      5.00    0.792359E-003
      0.30      5.05    0.642295E-003
      0.30      5.10    0.515961E-003
      0.30      5.15    0.410749E-003
      0.30      5.20    0.324065E-003
      0.30      5.25    0.253397E-003
      0.30      5.30    0.196386E-003
      0.30      5.35    0.150862E-003
      0.30      5.40    0.114878E-003
      0.30      5.45    0.867154E-004
      0.30      5.50    0.648886E-004
      0.30      5.55    0.481339E-004
      0.30      5.60    0.353936E-004
      0.30      5.65    0.257954E-004
      0.30      5.70    0.186302E-004
      0.30      5.75    0.133292E-004
      0.30      5.80    0.944240E-005
      0.30      5.85    0.661756E-005
      0.30      5.90    0.458262E-005
      0.30      5.95    0.312969E-005
      0.30      6.00    0.210173E-005
      0.30      6.05    0.138138E-005
      0.30      6.10    0.881920E-006
      0.30      6.15    0.539996E-006
      0.30      6.20    0.309959E-006
      0.30      6.25    0.159481E-006
      0.30      6.30    0.662989E-007
      0.30      6.35    0.158945E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.465445E-007
      0.35     -6.30    0.193316E-006
      0.35     -6.25    0.461819E-006
      0.35     -6.20    0.889268E-006
      0.35     -6.15    0.153164E-005
      0.35     -6.10    0.246837E-005
      0.35     -6.05    0.380887E-005
      0.35     -6.00    0.570084E-005
      0.35     -5.95    0.834076E-005
      0.35     -5.90    0.119866E-004
      0.35     -5.85    0.169727E-004
      0.35     -5.80    0.237274E-004
      0.35     -5.75    0.327924E-004
      0.35     -5.70    0.448438E-004
      0.35     -5.65    0.607141E-004
      0.35     -5.60    0.814140E-004
      0.35     -5.55    0.108152E-003
      0.35     -5.50    0.142351E-003
      0.35     -5.45    0.185657E-003
      0.35     -5.40    0.239938E-003
      0.35     -5.35    0.307277E-003
      0.35     -5.30    0.389943E-003
      0.35     -5.25    0.490350E-003
      0.35     -5.20    0.610999E-003
      0.35     -5.15    0.754400E-003
      0.35     -5.10    0.922985E-003
      0.35     -5.05    0.111900E-002
      0.35     -5.00    0.134441E-002
      0.35     -4.95    0.160076E-002
      0.35     -4.90    0.188913E-002
      0.35     -4.85    0.221002E-002
      0.35     -4.80    0.256327E-002
      0.35     -4.75    0.294810E-002
      0.35     -4.70    0.336304E-002
      0.35     -4.65    0.380600E-002
      0.35     -4.60    0.427434E-002
      0.35     -4.55    0.476494E-002
      0.35     -4.50    0.527429E-002
      0.35     -4.45    0.579862E-002
      0.35     -4.40    0.633398E-002
      0.35     -4.35    0.687637E-002
      0.35     -4.30    0.742181E-002
      0.35     -4.25    0.796637E-002
      0.35     -4.20    0.850628E-002
      0.35     -4.15    0.903788E-002
      0.35     -4.10    0.955765E-002
      0.35     -4.05    0.100622E-001
      0.35     -4.00    0.105482E-001
      0.35     -3.95    0.110124E-001
      0.35     -3.90    0.114514E-001
      0.35     -3.85    0.118618E-001
      0.35     -3.80    0.122398E-001
      0.35     -3.75    0.125816E-001
      0.35     -3.70    0.128829E-001
      0.35     -3.65    0.131390E-001
      0.35     -3.60    0.133450E-001
      0.35     -3.55    0.134956E-001
      0.35     -3.50    0.135853E-001
      0.35     -3.45    0.136089E-001
      0.35     -3.40    0.135614E-001
      0.35     -3.35    0.134393E-001
      0.35     -3.30    0.132407E-001
      0.35     -3.25    0.129669E-001
      0.35     -3.20    0.126230E-001
      0.35     -3.15    0.122197E-001
      0.35     -3.10    0.117740E-001
      0.35     -3.05    0.113096E-001
      0.35     -3.00    0.108575E-001
      0.35     -2.95    0.104537E-001
      0.35     -2.90    0.101371E-001
      0.35     -2.85    0.994600E-002
      0.35     -2.80    0.991294E-002
      0.35     -2.75    0.100608E-001
      0.35     -2.70    0.103992E-001
      0.35     -2.65    0.109233E-001
      0.35     -2.60    0.116145E-001
      0.35     -2.55    0.124430E-001
      0.35     -2.50    0.133727E-001
      0.35     -2.45    0.143650E-001
      0.35     -2.40    0.153832E-001
      0.35     -2.35    0.163956E-001
      0.35     -2.30    0.173767E-001
      0.35     -2.25    0.183083E-001
      0.35     -2.20    0.191784E-001
      0.35     -2.15    0.199809E-001
      0.35     -2.10    0.207137E-001
      0.35     -2.05    0.213781E-001
      0.35     -2.00    0.219774E-001
      0.35     -1.95    0.225160E-001
      0.35     -1.90    0.229988E-001
      0.35     -1.85    0.234306E-001
      0.35     -1.80    0.238161E-001
      0.35     -1.75    0.241592E-001
      0.35     -1.70    0.244633E-001
      0.35     -1.65    0.247308E-001
      0.35     -1.60    0.249634E-001
      0.35     -1.55    0.251619E-001
      0.35     -1.50    0.253261E-001
      0.35     -1.45    0.254546E-001
      0.35     -1.40    0.255452E-001
      0.35     -1.35    0.255939E-001
      0.35     -1.30    0.255955E-001
      0.35     -1.25    0.255428E-001
      0.35     -1.20    0.254264E-001
      0.35     -1.15    0.252344E-001
      0.35     -1.10    0.249518E-001
      0.35     -1.05    0.245602E-001
      0.35     -1.00    0.240376E-001
      0.35     -0.95    0.233578E-001
      0.35     -0.90    0.224918E-001
      0.35     -0.85    0.214082E-001
      0.35     -0.80    0.200766E-001
      0.35     -0.75    0.184718E-001
      0.35     -0.70    0.165813E-001
      0.35     -0.65    0.144146E-001
      0.35     -0.60    0.120154E-001
      0.35     -0.55    0.947209E-002
      0.35     -0.50    0.692473E-002
      0.35     -0.45    0.456140E-002
      0.35     -0.40    0.259949E-002
      0.35     -0.35    0.125123E-002
      0.35     -0.30    0.679941E-003
      0.35     -0.25    0.960818E-003
      0.35     -0.20    0.206139E-002
      0.35     -0.15    0.385010E-002
      0.35     -0.10    0.612925E-002
      0.35     -0.05    0.867882E-002
      0.35      0.00    0.112959E-001
      0.35      0.05    0.138201E-001
      0.35      0.10    0.161426E-001
      0.35      0.15    0.182029E-001
      0.35      0.20    0.199791E-001
      0.35      0.25    0.214762E-001
      0.35      0.30    0.227153E-001
      0.35      0.35    0.237253E-001
      0.35      0.40    0.245376E-001
      0.35      0.45    0.251825E-001
      0.35      0.50    0.256874E-001
      0.35      0.55    0.260762E-001
      0.35      0.60    0.263690E-001
      0.35      0.65    0.265821E-001
      0.35      0.70    0.267291E-001
      0.35      0.75    0.268207E-001
      0.35      0.80    0.268654E-001
      0.35      0.85    0.268700E-001
      0.35      0.90    0.268394E-001
      0.35      0.95    0.267776E-001
      0.35      1.00    0.266873E-001
      0.35      1.05    0.265706E-001
      0.35      1.10    0.264285E-001
      0.35      1.15    0.262615E-001
      0.35      1.20    0.260696E-001
      0.35      1.25    0.258522E-001
      0.35      1.30    0.256082E-001
      0.35      1.35    0.253362E-001
      0.35      1.40    0.250347E-001
      0.35      1.45    0.247019E-001
      0.35      1.50    0.243362E-001
      0.35      1.55    0.239365E-001
      0.35      1.60    0.235023E-001
      0.35      1.65    0.230343E-001
      0.35      1.70    0.225347E-001
      0.35      1.75    0.220079E-001
      0.35      1.80    0.214606E-001
      0.35      1.85    0.209021E-001
      0.35      1.90    0.203447E-001
      0.35      1.95    0.198025E-001
      0.35      2.00    0.192914E-001
      0.35      2.05    0.188274E-001
      0.35      2.10    0.184252E-001
      0.35      2.15    0.180966E-001
      0.35      2.20    0.178491E-001
      0.35      2.25    0.176845E-001
      0.35      2.30    0.175993E-001
      0.35      2.35    0.175846E-001
      0.35      2.40    0.176276E-001
      0.35      2.45    0.177128E-001
      0.35      2.50    0.178236E-001
      0.35      2.55    0.179441E-001
      0.35      2.60    0.180600E-001
      0.35      2.65    0.181594E-001
      0.35      2.70    0.182330E-001
      0.35      2.75    0.182742E-001
      0.35      2.80    0.182786E-001
      0.35      2.85    0.182441E-001
      0.35      2.90    0.181699E-001
      0.35      2.95    0.180565E-001
      0.35      3.00    0.179051E-001
      0.35      3.05    0.177174E-001
      0.35      3.10    0.174955E-001
      0.35      3.15    0.172412E-001
      0.35      3.20    0.169567E-001
      0.35      3.25    0.166439E-001
      0.35      3.30    0.163044E-001
      0.35      3.35    0.159400E-001
      0.35      3.40    0.155520E-001
      0.35      3.45    0.151417E-001
      0.35      3.50    0.147104E-001
      0.35      3.55    0.142592E-001
      0.35      3.60    0.137890E-001
      0.35      3.65    0.133010E-001
      0.35      3.70    0.127962E-001
      0.35      3.75    0.122756E-001
      0.35      3.80    0.117406E-001
      0.35      3.85    0.111926E-001
      0.35      3.90    0.106330E-001
      0.35      3.95    0.100637E-001
      0.35      4.00    0.948671E-002
      0.35      4.05    0.890439E-002
      0.35      4.10    0.831934E-002
      0.35      4.15    0.773447E-002
      0.35      4.20    0.715294E-002
      0.35      4.25    0.657814E-002
      0.35      4.30    0.601366E-002
      0.35      4.35    0.546312E-002
      0.35      4.40    0.493019E-002
      0.35      4.45    0.441838E-002
      0.35      4.50    0.393099E-002
      0.35      4.55    0.347098E-002
      0.35      4.60    0.304083E-002
      0.35      4.65    0.264249E-002
      0.35      4.70    0.227729E-002
      0.35      4.75    0.194591E-002
      0.35      4.80    0.164838E-002
      0.35      4.85    0.138409E-002
      0.35      4.90    0.115186E-002
      0.35      4.95    0.950023E-003
      0.35      5.00    0.776513E-003
      0.35      5.05    0.628979E-003
      0.35      5.10    0.504891E-003
      0.35      5.15    0.401646E-003
      0.35      5.20    0.316659E-003
      0.35      5.25    0.247435E-003
      0.35      5.30    0.191636E-003
      0.35      5.35    0.147118E-003
      0.35      5.40    0.111956E-003
      0.35      5.45    0.844576E-004
      0.35      5.50    0.631617E-004
      0.35      5.55    0.468262E-004
      0.35      5.60    0.344132E-004
      0.35      5.65    0.250677E-004
      0.35      5.70    0.180956E-004
      0.35      5.75    0.129406E-004
      0.35      5.80    0.916300E-005
      0.35      5.85    0.641905E-005
      0.35      5.90    0.444341E-005
      0.35      5.95    0.303353E-005
      0.35      6.00    0.203650E-005
      0.35      6.05    0.133812E-005
      0.35      6.10    0.854080E-006
      0.35      6.15    0.522837E-006
      0.35      6.20    0.300056E-006
      0.35      6.25    0.154364E-006
      0.35      6.30    0.641653E-007
      0.35      6.35    0.153821E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.465854E-007
      0.40     -6.30    0.193479E-006
      0.40     -6.25    0.462184E-006
      0.40     -6.20    0.889910E-006
      0.40     -6.15    0.153261E-005
      0.40     -6.10    0.246972E-005
      0.40     -6.05    0.381057E-005
      0.40     -6.00    0.570278E-005
      0.40     -5.95    0.834266E-005
      0.40     -5.90    0.119879E-004
      0.40     -5.85    0.169727E-004
      0.40     -5.80    0.237247E-004
      0.40     -5.75    0.327849E-004
      0.40     -5.70    0.448285E-004
      0.40     -5.65    0.606867E-004
      0.40     -5.60    0.813687E-004
      0.40     -5.55    0.108081E-003
      0.40     -5.50    0.142243E-003
      0.40     -5.45    0.185497E-003
      0.40     -5.40    0.239710E-003
      0.40     -5.35    0.306959E-003
      0.40     -5.30    0.389507E-003
      0.40     -5.25    0.489765E-003
      0.40     -5.20    0.610226E-003
      0.40     -5.15    0.753396E-003
      0.40     -5.10    0.921700E-003
      0.40     -5.05    0.111738E-002
      0.40     -5.00    0.134239E-002
      0.40     -4.95    0.159829E-002
      0.40     -4.90    0.188614E-002
      0.40     -4.85    0.220644E-002
      0.40     -4.80    0.255904E-002
      0.40     -4.75    0.294314E-002
      0.40     -4.70    0.335728E-002
      0.40     -4.65    0.379939E-002
      0.40     -4.60    0.426680E-002
      0.40     -4.55    0.475640E-002
      0.40     -4.50    0.526467E-002
      0.40     -4.45    0.578782E-002
      0.40     -4.40    0.632192E-002
      0.40     -4.35    0.686291E-002
      0.40     -4.30    0.740679E-002
      0.40     -4.25    0.794960E-002
      0.40     -4.20    0.848750E-002
      0.40     -4.15    0.901676E-002
      0.40     -4.10    0.953379E-002
      0.40     -4.05    0.100351E-001
      0.40     -4.00    0.105171E-001
      0.40     -3.95    0.109764E-001
      0.40     -3.90    0.114095E-001
      0.40     -3.85    0.118124E-001
      0.40     -3.80    0.121813E-001
      0.40     -3.75    0.125115E-001
      0.40     -3.70    0.127984E-001
      0.40     -3.65    0.130366E-001
      0.40     -3.60    0.132202E-001
      0.40     -3.55    0.133428E-001
      0.40     -3.50    0.133979E-001
      0.40     -3.45    0.133786E-001
      0.40     -3.40    0.132787E-001
      0.40     -3.35    0.130929E-001
      0.40     -3.30    0.128180E-001
      0.40     -3.25    0.124540E-001
      0.40     -3.20    0.120056E-001
      0.40     -3.15    0.114839E-001
      0.40     -3.10    0.109078E-001
      0.40     -3.05    0.103048E-001
      0.40     -3.00    0.971123E-002
      0.40     -2.95    0.917081E-002
      0.40     -2.90    0.873149E-002
      0.40     -2.85    0.844071E-002
      0.40     -2.80    0.833959E-002
      0.40     -2.75    0.845717E-002
      0.40     -2.70    0.880591E-002
      0.40     -2.65    0.937978E-002
      0.40     -2.60    0.101553E-001
      0.40     -2.55    0.110951E-001
      0.40     -2.50    0.121539E-001
      0.40     -2.45    0.132841E-001
      0.40     -2.40    0.144408E-001
      0.40     -2.35    0.155858E-001
      0.40     -2.30    0.166895E-001
      0.40     -2.25    0.177308E-001
      0.40     -2.20    0.186969E-001
      0.40     -2.15    0.195815E-001
      0.40     -2.10    0.203836E-001
      0.40     -2.05    0.211058E-001
      0.40     -2.00    0.217526E-001
      0.40     -1.95    0.223300E-001
      0.40     -1.90    0.228443E-001
      0.40     -1.85    0.233016E-001
      0.40     -1.80    0.237076E-001
      0.40     -1.75    0.240670E-001
      0.40     -1.70    0.243840E-001
      0.40     -1.65    0.246617E-001
      0.40     -1.60    0.249022E-001
      0.40     -1.55    0.251068E-001
      0.40     -1.50    0.252754E-001
      0.40     -1.45    0.254070E-001
      0.40     -1.40    0.254994E-001
      0.40     -1.35    0.255490E-001
      0.40     -1.30    0.255504E-001
      0.40     -1.25    0.254964E-001
      0.40     -1.20    0.253777E-001
      0.40     -1.15    0.251821E-001
      0.40     -1.10    0.248944E-001
      0.40     -1.05    0.244959E-001
      0.40     -1.00    0.239640E-001
      0.40     -0.95    0.232721E-001
      0.40     -0.90    0.223902E-001
      0.40     -0.85    0.212860E-001
      0.40     -0.80    0.199279E-001
      0.40     -0.75    0.182896E-001
      0.40     -0.70    0.163575E-001
      0.40     -0.65    0.141405E-001
      0.40     -0.60    0.116824E-001
      0.40     -0.55    0.907353E-002
      0.40     -0.50    0.645755E-002
      0.40     -0.45    0.402825E-002
      0.40     -0.40    0.201031E-002
      0.40     -0.35    0.623535E-003
      0.40     -0.30    0.372206E-004
      0.40     -0.25    0.329152E-003
      0.40     -0.20    0.146523E-002
      0.40     -0.15    0.330855E-002
      0.40     -0.10    0.565393E-002
      0.40     -0.05    0.827369E-002
      0.40      0.00    0.109586E-001
      0.40      0.05    0.135440E-001
      0.40      0.10    0.159189E-001
      0.40      0.15    0.180224E-001
      0.40      0.20    0.198331E-001
      0.40      0.25    0.213570E-001
      0.40      0.30    0.226165E-001
      0.40      0.35    0.236419E-001
      0.40      0.40    0.244657E-001
      0.40      0.45    0.251190E-001
      0.40      0.50    0.256302E-001
      0.40      0.55    0.260237E-001
      0.40      0.60    0.263199E-001
      0.40      0.65    0.265358E-001
      0.40      0.70    0.266851E-001
      0.40      0.75    0.267789E-001
      0.40      0.80    0.268259E-001
      0.40      0.85    0.268329E-001
      0.40      0.90    0.268054E-001
      0.40      0.95    0.267475E-001
      0.40      1.00    0.266620E-001
      0.40      1.05    0.265513E-001
      0.40      1.10    0.264169E-001
      0.40      1.15    0.262594E-001
      0.40      1.20    0.260792E-001
      0.40      1.25    0.258761E-001
      0.40      1.30    0.256496E-001
      0.40      1.35    0.253989E-001
      0.40      1.40    0.251229E-001
      0.40      1.45    0.248205E-001
      0.40      1.50    0.244909E-001
      0.40      1.55    0.241334E-001
      0.40      1.60    0.237480E-001
      0.40      1.65    0.233357E-001
      0.40      1.70    0.228987E-001
      0.40      1.75    0.224406E-001
      0.40      1.80    0.219671E-001
      0.40      1.85    0.214857E-001
      0.40      1.90    0.210058E-001
      0.40      1.95    0.205383E-001
      0.40      2.00    0.200951E-001
      0.40      2.05    0.196882E-001
      0.40      2.10    0.193283E-001
      0.40      2.15    0.190242E-001
      0.40      2.20    0.187812E-001
      0.40      2.25    0.186010E-001
      0.40      2.30    0.184810E-001
      0.40      2.35    0.184150E-001
      0.40      2.40    0.183935E-001
      0.40      2.45    0.184051E-001
      0.40      2.50    0.184375E-001
      0.40      2.55    0.184785E-001
      0.40      2.60    0.185171E-001
      0.40      2.65    0.185435E-001
      0.40      2.70    0.185502E-001
      0.40      2.75    0.185313E-001
      0.40      2.80    0.184829E-001
      0.40      2.85    0.184026E-001
      0.40      2.90    0.182892E-001
      0.40      2.95    0.181427E-001
      0.40      3.00    0.179635E-001
      0.40      3.05    0.177527E-001
      0.40      3.10    0.175115E-001
      0.40      3.15    0.172414E-001
      0.40      3.20    0.169438E-001
      0.40      3.25    0.166201E-001
      0.40      3.30    0.162717E-001
      0.40      3.35    0.158999E-001
      0.40      3.40    0.155057E-001
      0.40      3.45    0.150904E-001
      0.40      3.50    0.146548E-001
      0.40      3.55    0.141999E-001
      0.40      3.60    0.137267E-001
      0.40      3.65    0.132361E-001
      0.40      3.70    0.127291E-001
      0.40      3.75    0.122068E-001
      0.40      3.80    0.116703E-001
      0.40      3.85    0.111210E-001
      0.40      3.90    0.105605E-001
      0.40      3.95    0.999063E-002
      0.40      4.00    0.941338E-002
      0.40      4.05    0.883112E-002
      0.40      4.10    0.824648E-002
      0.40      4.15    0.766240E-002
      0.40      4.20    0.708206E-002
      0.40      4.25    0.650886E-002
      0.40      4.30    0.594638E-002
      0.40      4.35    0.539826E-002
      0.40      4.40    0.486813E-002
      0.40      4.45    0.435948E-002
      0.40      4.50    0.387558E-002
      0.40      4.55    0.341932E-002
      0.40      4.60    0.299312E-002
      0.40      4.65    0.259886E-002
      0.40      4.70    0.223779E-002
      0.40      4.75    0.191053E-002
      0.40      4.80    0.161701E-002
      0.40      4.85    0.135658E-002
      0.40      4.90    0.112800E-002
      0.40      4.95    0.929553E-003
      0.40      5.00    0.759141E-003
      0.40      5.05    0.614396E-003
      0.40      5.10    0.492782E-003
      0.40      5.15    0.391699E-003
      0.40      5.20    0.308574E-003
      0.40      5.25    0.240934E-003
      0.40      5.30    0.186462E-003
      0.40      5.35    0.143042E-003
      0.40      5.40    0.108778E-003
      0.40      5.45    0.820047E-004
      0.40      5.50    0.612872E-004
      0.40      5.55    0.454079E-004
      0.40      5.60    0.333507E-004
      0.40      5.65    0.242797E-004
      0.40      5.70    0.175170E-004
      0.40      5.75    0.125203E-004
      0.40      5.80    0.886101E-005
      0.40      5.85    0.620462E-005
      0.40      5.90    0.429313E-005
      0.40      5.95    0.292978E-005
      0.40      6.00    0.196614E-005
      0.40      6.05    0.129147E-005
      0.40      6.10    0.824078E-006
      0.40      6.15    0.504350E-006
      0.40      6.20    0.289390E-006
      0.40      6.25    0.148854E-006
      0.40      6.30    0.618681E-007
      0.40      6.35    0.148304E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.464538E-007
      0.45     -6.30    0.192927E-006
      0.45     -6.25    0.460847E-006
      0.45     -6.20    0.887287E-006
      0.45     -6.15    0.152800E-005
      0.45     -6.10    0.246212E-005
      0.45     -6.05    0.379856E-005
      0.45     -6.00    0.568438E-005
      0.45     -5.95    0.831514E-005
      0.45     -5.90    0.119475E-004
      0.45     -5.85    0.169142E-004
      0.45     -5.80    0.236414E-004
      0.45     -5.75    0.326677E-004
      0.45     -5.70    0.446657E-004
      0.45     -5.65    0.604631E-004
      0.45     -5.60    0.810649E-004
      0.45     -5.55    0.107673E-003
      0.45     -5.50    0.141701E-003
      0.45     -5.45    0.184786E-003
      0.45     -5.40    0.238786E-003
      0.45     -5.35    0.305771E-003
      0.45     -5.30    0.387999E-003
      0.45     -5.25    0.487869E-003
      0.45     -5.20    0.607870E-003
      0.45     -5.15    0.750501E-003
      0.45     -5.10    0.918181E-003
      0.45     -5.05    0.111315E-002
      0.45     -5.00    0.133736E-002
      0.45     -4.95    0.159237E-002
      0.45     -4.90    0.187925E-002
      0.45     -4.85    0.219849E-002
      0.45     -4.80    0.254997E-002
      0.45     -4.75    0.293288E-002
      0.45     -4.70    0.334579E-002
      0.45     -4.65    0.378660E-002
      0.45     -4.60    0.425270E-002
      0.45     -4.55    0.474094E-002
      0.45     -4.50    0.524782E-002
      0.45     -4.45    0.576955E-002
      0.45     -4.40    0.630216E-002
      0.45     -4.35    0.684161E-002
      0.45     -4.30    0.738386E-002
      0.45     -4.25    0.792489E-002
      0.45     -4.20    0.846082E-002
      0.45     -4.15    0.898786E-002
      0.45     -4.10    0.950230E-002
      0.45     -4.05    0.100005E-001
      0.45     -4.00    0.104789E-001
      0.45     -3.95    0.109338E-001
      0.45     -3.90    0.113613E-001
      0.45     -3.85    0.117575E-001
      0.45     -3.80    0.121177E-001
      0.45     -3.75    0.124373E-001
      0.45     -3.70    0.127107E-001
      0.45     -3.65    0.129319E-001
      0.45     -3.60    0.130941E-001
      0.45     -3.55    0.131898E-001
      0.45     -3.50    0.132113E-001
      0.45     -3.45    0.131502E-001
      0.45     -3.40    0.129985E-001
      0.45     -3.35    0.127494E-001
      0.45     -3.30    0.123978E-001
      0.45     -3.25    0.119423E-001
      0.45     -3.20    0.113870E-001
      0.45     -3.15    0.107429E-001
      0.45     -3.10    0.100307E-001
      0.45     -3.05    0.928151E-002
      0.45     -3.00    0.853762E-002
      0.45     -2.95    0.785084E-002
      0.45     -2.90    0.727897E-002
      0.45     -2.85    0.687995E-002
      0.45     -2.80    0.670452E-002
      0.45     -2.75    0.678883E-002
      0.45     -2.70    0.714856E-002
      0.45     -2.65    0.777640E-002
      0.45     -2.60    0.864328E-002
      0.45     -2.55    0.970332E-002
      0.45     -2.50    0.109009E-001
      0.45     -2.45    0.121782E-001
      0.45     -2.40    0.134816E-001
      0.45     -2.35    0.147661E-001
      0.45     -2.30    0.159973E-001
      0.45     -2.25    0.171519E-001
      0.45     -2.20    0.182160E-001
      0.45     -2.15    0.191839E-001
      0.45     -2.10    0.200557E-001
      0.45     -2.05    0.208353E-001
      0.45     -2.00    0.215291E-001
      0.45     -1.95    0.221446E-001
      0.45     -1.90    0.226896E-001
      0.45     -1.85    0.231716E-001
      0.45     -1.80    0.235972E-001
      0.45     -1.75    0.239724E-001
      0.45     -1.70    0.243019E-001
      0.45     -1.65    0.245894E-001
      0.45     -1.60    0.248378E-001
      0.45     -1.55    0.250484E-001
      0.45     -1.50    0.252219E-001
      0.45     -1.45    0.253573E-001
      0.45     -1.40    0.254527E-001
      0.45     -1.35    0.255046E-001
      0.45     -1.30    0.255080E-001
      0.45     -1.25    0.254557E-001
      0.45     -1.20    0.253385E-001
      0.45     -1.15    0.251446E-001
      0.45     -1.10    0.248588E-001
      0.45     -1.05    0.244627E-001
      0.45     -1.00    0.239340E-001
      0.45     -0.95    0.232464E-001
      0.45     -0.90    0.223703E-001
      0.45     -0.85    0.212740E-001
      0.45     -0.80    0.199264E-001
      0.45     -0.75    0.183017E-001
      0.45     -0.70    0.163871E-001
      0.45     -0.65    0.141919E-001
      0.45     -0.60    0.117600E-001
      0.45     -0.55    0.918104E-002
      0.45     -0.50    0.659724E-002
      0.45     -0.45    0.419993E-002
      0.45     -0.40    0.221053E-002
      0.45     -0.35    0.845225E-003
      0.45     -0.30    0.270291E-003
      0.45     -0.25    0.561867E-003
      0.45     -0.20    0.168610E-002
      0.45     -0.15    0.350811E-002
      0.45     -0.10    0.582586E-002
      0.45     -0.05    0.841511E-002
      0.45      0.00    0.110696E-001
      0.45      0.05    0.136268E-001
      0.45      0.10    0.159769E-001
      0.45      0.15    0.180593E-001
      0.45      0.20    0.198527E-001
      0.45      0.25    0.213627E-001
      0.45      0.30    0.226112E-001
      0.45      0.35    0.236278E-001
      0.45      0.40    0.244446E-001
      0.45      0.45    0.250926E-001
      0.45      0.50    0.255995E-001
      0.45      0.55    0.259896E-001
      0.45      0.60    0.262832E-001
      0.45      0.65    0.264973E-001
      0.45      0.70    0.266454E-001
      0.45      0.75    0.267386E-001
      0.45      0.80    0.267857E-001
      0.45      0.85    0.267936E-001
      0.45      0.90    0.267677E-001
      0.45      0.95    0.267124E-001
      0.45      1.00    0.266307E-001
      0.45      1.05    0.265251E-001
      0.45      1.10    0.263972E-001
      0.45      1.15    0.262482E-001
      0.45      1.20    0.260785E-001
      0.45      1.25    0.258884E-001
      0.45      1.30    0.256777E-001
      0.45      1.35    0.254461E-001
      0.45      1.40    0.251929E-001
      0.45      1.45    0.249176E-001
      0.45      1.50    0.246196E-001
      0.45      1.55    0.242988E-001
      0.45      1.60    0.239555E-001
      0.45      1.65    0.235907E-001
      0.45      1.70    0.232063E-001
      0.45      1.75    0.228056E-001
      0.45      1.80    0.223930E-001
      0.45      1.85    0.219744E-001
      0.45      1.90    0.215572E-001
      0.45      1.95    0.211496E-001
      0.45      2.00    0.207604E-001
      0.45      2.05    0.203985E-001
      0.45      2.10    0.200719E-001
      0.45      2.15    0.197869E-001
      0.45      2.20    0.195476E-001
      0.45      2.25    0.193552E-001
      0.45      2.30    0.192080E-001
      0.45      2.35    0.191014E-001
      0.45      2.40    0.190288E-001
      0.45      2.45    0.189817E-001
      0.45      2.50    0.189510E-001
      0.45      2.55    0.189275E-001
      0.45      2.60    0.189025E-001
      0.45      2.65    0.188684E-001
      0.45      2.70    0.188189E-001
      0.45      2.75    0.187490E-001
      0.45      2.80    0.186552E-001
      0.45      2.85    0.185352E-001
      0.45      2.90    0.183874E-001
      0.45      2.95    0.182115E-001
      0.45      3.00    0.180073E-001
      0.45      3.05    0.177754E-001
      0.45      3.10    0.175166E-001
      0.45      3.15    0.172317E-001
      0.45      3.20    0.169218E-001
      0.45      3.25    0.165879E-001
      0.45      3.30    0.162310E-001
      0.45      3.35    0.158520E-001
      0.45      3.40    0.154519E-001
      0.45      3.45    0.150315E-001
      0.45      3.50    0.145916E-001
      0.45      3.55    0.141331E-001
      0.45      3.60    0.136568E-001
      0.45      3.65    0.131636E-001
      0.45      3.70    0.126544E-001
      0.45      3.75    0.121301E-001
      0.45      3.80    0.115921E-001
      0.45      3.85    0.110416E-001
      0.45      3.90    0.104802E-001
      0.45      3.95    0.990975E-002
      0.45      4.00    0.933227E-002
      0.45      4.05    0.875015E-002
      0.45      4.10    0.816604E-002
      0.45      4.15    0.758291E-002
      0.45      4.20    0.700395E-002
      0.45      4.25    0.643258E-002
      0.45      4.30    0.587238E-002
      0.45      4.35    0.532699E-002
      0.45      4.40    0.480002E-002
      0.45      4.45    0.429492E-002
      0.45      4.50    0.381491E-002
      0.45      4.55    0.336282E-002
      0.45      4.60    0.294100E-002
      0.45      4.65    0.255126E-002
      0.45      4.70    0.219475E-002
      0.45      4.75    0.187202E-002
      0.45      4.80    0.158292E-002
      0.45      4.85    0.132673E-002
      0.45      4.90    0.110214E-002
      0.45      4.95    0.907387E-003
      0.45      5.00    0.740352E-003
      0.45      5.05    0.598643E-003
      0.45      5.10    0.479716E-003
      0.45      5.15    0.380979E-003
      0.45      5.20    0.299871E-003
      0.45      5.25    0.233942E-003
      0.45      5.30    0.180903E-003
      0.45      5.35    0.138668E-003
      0.45      5.40    0.105370E-003
      0.45      5.45    0.793769E-004
      0.45      5.50    0.592807E-004
      0.45      5.55    0.438910E-004
      0.45      5.60    0.322152E-004
      0.45      5.65    0.234381E-004
      0.45      5.70    0.168996E-004
      0.45      5.75    0.120721E-004
      0.45      5.80    0.853918E-005
      0.45      5.85    0.597624E-005
      0.45      5.90    0.413316E-005
      0.45      5.95    0.281939E-005
      0.45      6.00    0.189131E-005
      0.45      6.05    0.124189E-005
      0.45      6.10    0.792197E-006
      0.45      6.15    0.484712E-006
      0.45      6.20    0.278062E-006
      0.45      6.25    0.143004E-006
      0.45      6.30    0.594295E-007
      0.45      6.35    0.142448E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.461508E-007
      0.50     -6.30    0.191665E-006
      0.50     -6.25    0.457818E-006
      0.50     -6.20    0.881421E-006
      0.50     -6.15    0.151783E-005
      0.50     -6.10    0.244562E-005
      0.50     -6.05    0.377295E-005
      0.50     -6.00    0.564580E-005
      0.50     -5.95    0.825838E-005
      0.50     -5.90    0.118655E-004
      0.50     -5.85    0.167977E-004
      0.50     -5.80    0.234780E-004
      0.50     -5.75    0.324416E-004
      0.50     -5.70    0.443562E-004
      0.50     -5.65    0.600443E-004
      0.50     -5.60    0.805044E-004
      0.50     -5.55    0.106931E-003
      0.50     -5.50    0.140729E-003
      0.50     -5.45    0.183525E-003
      0.50     -5.40    0.237169E-003
      0.50     -5.35    0.303719E-003
      0.50     -5.30    0.385422E-003
      0.50     -5.25    0.484669E-003
      0.50     -5.20    0.603938E-003
      0.50     -5.15    0.745721E-003
      0.50     -5.10    0.912434E-003
      0.50     -5.05    0.110631E-002
      0.50     -5.00    0.132932E-002
      0.50     -4.95    0.158300E-002
      0.50     -4.90    0.186846E-002
      0.50     -4.85    0.218618E-002
      0.50     -4.80    0.253606E-002
      0.50     -4.75    0.291733E-002
      0.50     -4.70    0.332854E-002
      0.50     -4.65    0.376765E-002
      0.50     -4.60    0.423202E-002
      0.50     -4.55    0.471855E-002
      0.50     -4.50    0.522373E-002
      0.50     -4.45    0.574378E-002
      0.50     -4.40    0.627472E-002
      0.50     -4.35    0.681249E-002
      0.50     -4.30    0.735301E-002
      0.50     -4.25    0.789226E-002
      0.50     -4.20    0.842629E-002
      0.50     -4.15    0.895123E-002
      0.50     -4.10    0.946332E-002
      0.50     -4.05    0.995880E-002
      0.50     -4.00    0.104339E-001
      0.50     -3.95    0.108848E-001
      0.50     -3.90    0.113075E-001
      0.50     -3.85    0.116975E-001
      0.50     -3.80    0.120502E-001
      0.50     -3.75    0.123601E-001
      0.50     -3.70    0.126213E-001
      0.50     -3.65    0.128270E-001
      0.50     -3.60    0.129696E-001
      0.50     -3.55    0.130405E-001
      0.50     -3.50    0.130306E-001
      0.50     -3.45    0.129302E-001
      0.50     -3.40    0.127296E-001
      0.50     -3.35    0.124199E-001
      0.50     -3.30    0.119945E-001
      0.50     -3.25    0.114502E-001
      0.50     -3.20    0.107899E-001
      0.50     -3.15    0.100247E-001
      0.50     -3.10    0.917659E-002
      0.50     -3.05    0.828014E-002
      0.50     -3.00    0.738351E-002
      0.50     -2.95    0.654684E-002
      0.50     -2.90    0.583827E-002
      0.50     -2.85    0.532691E-002
      0.50     -2.80    0.507391E-002
      0.50     -2.75    0.512317E-002
      0.50     -2.70    0.549395E-002
      0.50     -2.65    0.617754E-002
      0.50     -2.60    0.713892E-002
      0.50     -2.55    0.832287E-002
      0.50     -2.50    0.966281E-002
      0.50     -2.45    0.110902E-001
      0.50     -2.40    0.125421E-001
      0.50     -2.35    0.139667E-001
      0.50     -2.30    0.153251E-001
      0.50     -2.25    0.165915E-001
      0.50     -2.20    0.177518E-001
      0.50     -2.15    0.188007E-001
      0.50     -2.10    0.197396E-001
      0.50     -2.05    0.205742E-001
      0.50     -2.00    0.213126E-001
      0.50     -1.95    0.219641E-001
      0.50     -1.90    0.225379E-001
      0.50     -1.85    0.230429E-001
      0.50     -1.80    0.234868E-001
      0.50     -1.75    0.238766E-001
      0.50     -1.70    0.242177E-001
      0.50     -1.65    0.245146E-001
      0.50     -1.60    0.247705E-001
      0.50     -1.55    0.249872E-001
      0.50     -1.50    0.251657E-001
      0.50     -1.45    0.253055E-001
      0.50     -1.40    0.254049E-001
      0.50     -1.35    0.254607E-001
      0.50     -1.30    0.254680E-001
      0.50     -1.25    0.254203E-001
      0.50     -1.20    0.253085E-001
      0.50     -1.15    0.251214E-001
      0.50     -1.10    0.248444E-001
      0.50     -1.05    0.244599E-001
      0.50     -1.00    0.239465E-001
      0.50     -0.95    0.232793E-001
      0.50     -0.90    0.224303E-001
      0.50     -0.85    0.213695E-001
      0.50     -0.80    0.200683E-001
      0.50     -0.75    0.185032E-001
      0.50     -0.70    0.166633E-001
      0.50     -0.65    0.145596E-001
      0.50     -0.60    0.122355E-001
      0.50     -0.55    0.977787E-002
      0.50     -0.50    0.732254E-002
      0.50     -0.45    0.505053E-002
      0.50     -0.40    0.316993E-002
      0.50     -0.35    0.188283E-002
      0.50     -0.30    0.134404E-002
      0.50     -0.25    0.162411E-002
      0.50     -0.20    0.269125E-002
      0.50     -0.15    0.441955E-002
      0.50     -0.10    0.662020E-002
      0.50     -0.05    0.908284E-002
      0.50      0.00    0.116130E-001
      0.50      0.05    0.140563E-001
      0.50      0.10    0.163073E-001
      0.50      0.15    0.183070E-001
      0.50      0.20    0.200333E-001
      0.50      0.25    0.214900E-001
      0.50      0.30    0.226968E-001
      0.50      0.35    0.236812E-001
      0.50      0.40    0.244733E-001
      0.50      0.45    0.251022E-001
      0.50      0.50    0.255946E-001
      0.50      0.55    0.259736E-001
      0.50      0.60    0.262588E-001
      0.50      0.65    0.264665E-001
      0.50      0.70    0.266099E-001
      0.50      0.75    0.266998E-001
      0.50      0.80    0.267448E-001
      0.50      0.85    0.267518E-001
      0.50      0.90    0.267261E-001
      0.50      0.95    0.266722E-001
      0.50      1.00    0.265931E-001
      0.50      1.05    0.264915E-001
      0.50      1.10    0.263691E-001
      0.50      1.15    0.262273E-001
      0.50      1.20    0.260669E-001
      0.50      1.25    0.258882E-001
      0.50      1.30    0.256916E-001
      0.50      1.35    0.254768E-001
      0.50      1.40    0.252438E-001
      0.50      1.45    0.249921E-001
      0.50      1.50    0.247216E-001
      0.50      1.55    0.244324E-001
      0.50      1.60    0.241249E-001
      0.50      1.65    0.238001E-001
      0.50      1.70    0.234597E-001
      0.50      1.75    0.231063E-001
      0.50      1.80    0.227434E-001
      0.50      1.85    0.223758E-001
      0.50      1.90    0.220088E-001
      0.50      1.95    0.216488E-001
      0.50      2.00    0.213023E-001
      0.50      2.05    0.209758E-001
      0.50      2.10    0.206753E-001
      0.50      2.15    0.204053E-001
      0.50      2.20    0.201690E-001
      0.50      2.25    0.199671E-001
      0.50      2.30    0.197987E-001
      0.50      2.35    0.196605E-001
      0.50      2.40    0.195477E-001
      0.50      2.45    0.194542E-001
      0.50      2.50    0.193732E-001
      0.50      2.55    0.192977E-001
      0.50      2.60    0.192210E-001
      0.50      2.65    0.191371E-001
      0.50      2.70    0.190410E-001
      0.50      2.75    0.189283E-001
      0.50      2.80    0.187960E-001
      0.50      2.85    0.186418E-001
      0.50      2.90    0.184641E-001
      0.50      2.95    0.182623E-001
      0.50      3.00    0.180359E-001
      0.50      3.05    0.177851E-001
      0.50      3.10    0.175103E-001
      0.50      3.15    0.172119E-001
      0.50      3.20    0.168905E-001
      0.50      3.25    0.165470E-001
      0.50      3.30    0.161820E-001
      0.50      3.35    0.157961E-001
      0.50      3.40    0.153902E-001
      0.50      3.45    0.149649E-001
      0.50      3.50    0.145208E-001
      0.50      3.55    0.140587E-001
      0.50      3.60    0.135794E-001
      0.50      3.65    0.130835E-001
      0.50      3.70    0.125720E-001
      0.50      3.75    0.120458E-001
      0.50      3.80    0.115062E-001
      0.50      3.85    0.109545E-001
      0.50      3.90    0.103922E-001
      0.50      3.95    0.982117E-002
      0.50      4.00    0.924352E-002
      0.50      4.05    0.866162E-002
      0.50      4.10    0.807818E-002
      0.50      4.15    0.749615E-002
      0.50      4.20    0.691878E-002
      0.50      4.25    0.634950E-002
      0.50      4.30    0.579187E-002
      0.50      4.35    0.524953E-002
      0.50      4.40    0.472607E-002
      0.50      4.45    0.422491E-002
      0.50      4.50    0.374920E-002
      0.50      4.55    0.330170E-002
      0.50      4.60    0.288470E-002
      0.50      4.65    0.249990E-002
      0.50      4.70    0.214838E-002
      0.50      4.75    0.183058E-002
      0.50      4.80    0.154629E-002
      0.50      4.85    0.129468E-002
      0.50      4.90    0.107441E-002
      0.50      4.95    0.883660E-003
      0.50      5.00    0.720266E-003
      0.50      5.05    0.581822E-003
      0.50      5.10    0.465782E-003
      0.50      5.15    0.369559E-003
      0.50      5.20    0.290610E-003
      0.50      5.25    0.226511E-003
      0.50      5.30    0.175002E-003
      0.50      5.35    0.134028E-003
      0.50      5.40    0.101760E-003
      0.50      5.45    0.765951E-004
      0.50      5.50    0.571586E-004
      0.50      5.55    0.422881E-004
      0.50      5.60    0.310163E-004
      0.50      5.65    0.225503E-004
      0.50      5.70    0.162488E-004
      0.50      5.75    0.115999E-004
      0.50      5.80    0.820035E-005
      0.50      5.85    0.573594E-005
      0.50      5.90    0.396494E-005
      0.50      5.95    0.270337E-005
      0.50      6.00    0.181271E-005
      0.50      6.05    0.118982E-005
      0.50      6.10    0.758733E-006
      0.50      6.15    0.464106E-006
      0.50      6.20    0.266179E-006
      0.50      6.25    0.136868E-006
      0.50      6.30    0.568721E-007
      0.50      6.35    0.136307E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.456794E-007
      0.55     -6.30    0.189705E-006
      0.55     -6.25    0.453126E-006
      0.55     -6.20    0.872367E-006
      0.55     -6.15    0.150221E-005
      0.55     -6.10    0.242039E-005
      0.55     -6.05    0.373395E-005
      0.55     -6.00    0.558738E-005
      0.55     -5.95    0.817289E-005
      0.55     -5.90    0.117428E-004
      0.55     -5.85    0.166241E-004
      0.55     -5.80    0.232360E-004
      0.55     -5.75    0.321083E-004
      0.55     -5.70    0.439025E-004
      0.55     -5.65    0.594336E-004
      0.55     -5.60    0.796913E-004
      0.55     -5.55    0.105859E-003
      0.55     -5.50    0.139332E-003
      0.55     -5.45    0.181724E-003
      0.55     -5.40    0.234869E-003
      0.55     -5.35    0.300815E-003
      0.55     -5.30    0.381792E-003
      0.55     -5.25    0.480181E-003
      0.55     -5.20    0.598449E-003
      0.55     -5.15    0.739079E-003
      0.55     -5.10    0.904484E-003
      0.55     -5.05    0.109690E-002
      0.55     -5.00    0.131829E-002
      0.55     -4.95    0.157022E-002
      0.55     -4.90    0.185380E-002
      0.55     -4.85    0.216954E-002
      0.55     -4.80    0.251736E-002
      0.55     -4.75    0.289650E-002
      0.55     -4.70    0.330557E-002
      0.55     -4.65    0.374254E-002
      0.55     -4.60    0.420479E-002
      0.55     -4.55    0.468925E-002
      0.55     -4.50    0.519242E-002
      0.55     -4.45    0.571053E-002
      0.55     -4.40    0.623959E-002
      0.55     -4.35    0.677554E-002
      0.55     -4.30    0.731428E-002
      0.55     -4.25    0.785175E-002
      0.55     -4.20    0.838395E-002
      0.55     -4.15    0.890697E-002
      0.55     -4.10    0.941694E-002
      0.55     -4.05    0.991004E-002
      0.55     -4.00    0.103824E-001
      0.55     -3.95    0.108299E-001
      0.55     -3.90    0.112485E-001
      0.55     -3.85    0.116333E-001
      0.55     -3.80    0.119795E-001
      0.55     -3.75    0.122812E-001
      0.55     -3.70    0.125319E-001
      0.55     -3.65    0.127242E-001
      0.55     -3.60    0.128497E-001
      0.55     -3.55    0.128988E-001
      0.55     -3.50    0.128612E-001
      0.55     -3.45    0.127258E-001
      0.55     -3.40    0.124811E-001
      0.55     -3.35    0.121167E-001
      0.55     -3.30    0.116239E-001
      0.55     -3.25    0.109978E-001
      0.55     -3.20    0.102401E-001
      0.55     -3.15    0.936162E-002
      0.55     -3.10    0.838522E-002
      0.55     -3.05    0.734868E-002
      0.55     -3.00    0.630557E-002
      0.55     -2.95    0.532412E-002
      0.55     -2.90    0.448260E-002
      0.55     -2.85    0.386131E-002
      0.55     -2.80    0.353193E-002
      0.55     -2.75    0.354627E-002
      0.55     -2.70    0.392730E-002
      0.55     -2.65    0.466497E-002
      0.55     -2.60    0.571822E-002
      0.55     -2.55    0.702238E-002
      0.55     -2.50    0.849990E-002
      0.55     -2.45    0.100715E-001
      0.55     -2.40    0.116654E-001
      0.55     -2.35    0.132229E-001
      0.55     -2.30    0.147012E-001
      0.55     -2.25    0.160724E-001
      0.55     -2.20    0.173219E-001
      0.55     -2.15    0.184455E-001
      0.55     -2.10    0.194459E-001
      0.55     -2.05    0.203305E-001
      0.55     -2.00    0.211092E-001
      0.55     -1.95    0.217930E-001
      0.55     -1.90    0.223926E-001
      0.55     -1.85    0.229181E-001
      0.55     -1.80    0.233783E-001
      0.55     -1.75    0.237811E-001
      0.55     -1.70    0.241326E-001
      0.55     -1.65    0.244379E-001
      0.55     -1.60    0.247007E-001
      0.55     -1.55    0.249233E-001
      0.55     -1.50    0.251070E-001
      0.55     -1.45    0.252517E-001
      0.55     -1.40    0.253559E-001
      0.55     -1.35    0.254168E-001
      0.55     -1.30    0.254301E-001
      0.55     -1.25    0.253895E-001
      0.55     -1.20    0.252867E-001
      0.55     -1.15    0.251111E-001
      0.55     -1.10    0.248493E-001
      0.55     -1.05    0.244848E-001
      0.55     -1.00    0.239979E-001
      0.55     -0.95    0.233656E-001
      0.55     -0.90    0.225626E-001
      0.55     -0.85    0.215622E-001
      0.55     -0.80    0.203389E-001
      0.55     -0.75    0.188731E-001
      0.55     -0.70    0.171572E-001
      0.55     -0.65    0.152039E-001
      0.55     -0.60    0.130561E-001
      0.55     -0.55    0.107955E-001
      0.55     -0.50    0.854733E-002
      0.55     -0.45    0.647601E-002
      0.55     -0.40    0.476839E-002
      0.55     -0.35    0.360445E-002
      0.55     -0.30    0.312115E-002
      0.55     -0.25    0.338056E-002
      0.55     -0.20    0.435433E-002
      0.55     -0.15    0.593086E-002
      0.55     -0.10    0.794217E-002
      0.55     -0.05    0.102000E-001
      0.55      0.00    0.125286E-001
      0.55      0.05    0.147867E-001
      0.55      0.10    0.168763E-001
      0.55      0.15    0.187407E-001
      0.55      0.20    0.203570E-001
      0.55      0.25    0.217261E-001
      0.55      0.30    0.228644E-001
      0.55      0.35    0.237958E-001
      0.55      0.40    0.245471E-001
      0.55      0.45    0.251449E-001
      0.55      0.50    0.256134E-001
      0.55      0.55    0.259742E-001
      0.55      0.60    0.262455E-001
      0.55      0.65    0.264426E-001
      0.55      0.70    0.265780E-001
      0.55      0.75    0.266620E-001
      0.55      0.80    0.267028E-001
      0.55      0.85    0.267071E-001
      0.55      0.90    0.266803E-001
      0.55      0.95    0.266263E-001
      0.55      1.00    0.265487E-001
      0.55      1.05    0.264499E-001
      0.55      1.10    0.263319E-001
      0.55      1.15    0.261961E-001
      0.55      1.20    0.260436E-001
      0.55      1.25    0.258749E-001
      0.55      1.30    0.256904E-001
      0.55      1.35    0.254904E-001
      0.55      1.40    0.252747E-001
      0.55      1.45    0.250435E-001
      0.55      1.50    0.247966E-001
      0.55      1.55    0.245343E-001
      0.55      1.60    0.242570E-001
      0.55      1.65    0.239657E-001
      0.55      1.70    0.236617E-001
      0.55      1.75    0.233471E-001
      0.55      1.80    0.230247E-001
      0.55      1.85    0.226980E-001
      0.55      1.90    0.223712E-001
      0.55      1.95    0.220489E-001
      0.55      2.00    0.217361E-001
      0.55      2.05    0.214374E-001
      0.55      2.10    0.211573E-001
      0.55      2.15    0.208992E-001
      0.55      2.20    0.206652E-001
      0.55      2.25    0.204562E-001
      0.55      2.30    0.202715E-001
      0.55      2.35    0.201088E-001
      0.55      2.40    0.199647E-001
      0.55      2.45    0.198348E-001
      0.55      2.50    0.197138E-001
      0.55      2.55    0.195968E-001
      0.55      2.60    0.194784E-001
      0.55      2.65    0.193540E-001
      0.55      2.70    0.192194E-001
      0.55      2.75    0.190710E-001
      0.55      2.80    0.189063E-001
      0.55      2.85    0.187229E-001
      0.55      2.90    0.185196E-001
      0.55      2.95    0.182952E-001
      0.55      3.00    0.180493E-001
      0.55      3.05    0.177816E-001
      0.55      3.10    0.174923E-001
      0.55      3.15    0.171816E-001
      0.55      3.20    0.168498E-001
      0.55      3.25    0.164973E-001
      0.55      3.30    0.161246E-001
      0.55      3.35    0.157323E-001
      0.55      3.40    0.153208E-001
      0.55      3.45    0.148906E-001
      0.55      3.50    0.144424E-001
      0.55      3.55    0.139768E-001
      0.55      3.60    0.134943E-001
      0.55      3.65    0.129958E-001
      0.55      3.70    0.124820E-001
      0.55      3.75    0.119539E-001
      0.55      3.80    0.114127E-001
      0.55      3.85    0.108597E-001
      0.55      3.90    0.102965E-001
      0.55      3.95    0.972501E-002
      0.55      4.00    0.914726E-002
      0.55      4.05    0.856570E-002
      0.55      4.10    0.798306E-002
      0.55      4.15    0.740233E-002
      0.55      4.20    0.682676E-002
      0.55      4.25    0.625982E-002
      0.55      4.30    0.570506E-002
      0.55      4.35    0.516611E-002
      0.55      4.40    0.464653E-002
      0.55      4.45    0.414969E-002
      0.55      4.50    0.367869E-002
      0.55      4.55    0.323621E-002
      0.55      4.60    0.282445E-002
      0.55      4.65    0.244502E-002
      0.55      4.70    0.209890E-002
      0.55      4.75    0.178643E-002
      0.55      4.80    0.150730E-002
      0.55      4.85    0.126063E-002
      0.55      4.90    0.104499E-002
      0.55      4.95    0.858514E-003
      0.55      5.00    0.699007E-003
      0.55      5.05    0.564044E-003
      0.55      5.10    0.451073E-003
      0.55      5.15    0.357519E-003
      0.55      5.20    0.280858E-003
      0.55      5.25    0.218694E-003
      0.55      5.30    0.168800E-003
      0.55      5.35    0.129159E-003
      0.55      5.40    0.979742E-004
      0.55      5.45    0.736813E-004
      0.55      5.50    0.549379E-004
      0.55      5.55    0.406121E-004
      0.55      5.60    0.297638E-004
      0.55      5.65    0.216236E-004
      0.55      5.70    0.155700E-004
      0.55      5.75    0.111078E-004
      0.55      5.80    0.784746E-005
      0.55      5.85    0.548582E-005
      0.55      5.90    0.378995E-005
      0.55      5.95    0.258274E-005
      0.55      6.00    0.173102E-005
      0.55      6.05    0.113574E-005
      0.55      6.10    0.723985E-006
      0.55      6.15    0.442716E-006
      0.55      6.20    0.253848E-006
      0.55      6.25    0.130501E-006
      0.55      6.30    0.542192E-007
      0.55      6.35    0.129938E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.450443E-007
      0.60     -6.30    0.187066E-006
      0.60     -6.25    0.446818E-006
      0.60     -6.20    0.860215E-006
      0.60     -6.15    0.148127E-005
      0.60     -6.10    0.238666E-005
      0.60     -6.05    0.368195E-005
      0.60     -6.00    0.550968E-005
      0.60     -5.95    0.805946E-005
      0.60     -5.90    0.115803E-004
      0.60     -5.85    0.163950E-004
      0.60     -5.80    0.229174E-004
      0.60     -5.75    0.316706E-004
      0.60     -5.70    0.433084E-004
      0.60     -5.65    0.586360E-004
      0.60     -5.60    0.786319E-004
      0.60     -5.55    0.104467E-003
      0.60     -5.50    0.137522E-003
      0.60     -5.45    0.179394E-003
      0.60     -5.40    0.231902E-003
      0.60     -5.35    0.297076E-003
      0.60     -5.30    0.377131E-003
      0.60     -5.25    0.474431E-003
      0.60     -5.20    0.591432E-003
      0.60     -5.15    0.730609E-003
      0.60     -5.10    0.894368E-003
      0.60     -5.05    0.108495E-002
      0.60     -5.00    0.130432E-002
      0.60     -4.95    0.155407E-002
      0.60     -4.90    0.183531E-002
      0.60     -4.85    0.214861E-002
      0.60     -4.80    0.249389E-002
      0.60     -4.75    0.287046E-002
      0.60     -4.70    0.327693E-002
      0.60     -4.65    0.371132E-002
      0.60     -4.60    0.417105E-002
      0.60     -4.55    0.465308E-002
      0.60     -4.50    0.515392E-002
      0.60     -4.45    0.566982E-002
      0.60     -4.40    0.619681E-002
      0.60     -4.35    0.673080E-002
      0.60     -4.30    0.726769E-002
      0.60     -4.25    0.780339E-002
      0.60     -4.20    0.833386E-002
      0.60     -4.15    0.885514E-002
      0.60     -4.10    0.936329E-002
      0.60     -4.05    0.985440E-002
      0.60     -4.00    0.103245E-001
      0.60     -3.95    0.107693E-001
      0.60     -3.90    0.111846E-001
      0.60     -3.85    0.115654E-001
      0.60     -3.80    0.119065E-001
      0.60     -3.75    0.122016E-001
      0.60     -3.70    0.124440E-001
      0.60     -3.65    0.126255E-001
      0.60     -3.60    0.127370E-001
      0.60     -3.55    0.127684E-001
      0.60     -3.50    0.127080E-001
      0.60     -3.45    0.125435E-001
      0.60     -3.40    0.122621E-001
      0.60     -3.35    0.118516E-001
      0.60     -3.30    0.113016E-001
      0.60     -3.25    0.106057E-001
      0.60     -3.20    0.976424E-002
      0.60     -3.15    0.878740E-002
      0.60     -3.10    0.769892E-002
      0.60     -3.05    0.653901E-002
      0.60     -3.00    0.536602E-002
      0.60     -2.95    0.425527E-002
      0.60     -2.90    0.329426E-002
      0.60     -2.85    0.257354E-002
      0.60     -2.80    0.217458E-002
      0.60     -2.75    0.215661E-002
      0.60     -2.70    0.254612E-002
      0.60     -2.65    0.333190E-002
      0.60     -2.60    0.446730E-002
      0.60     -2.55    0.587892E-002
      0.60     -2.50    0.747912E-002
      0.60     -2.45    0.917887E-002
      0.60     -2.40    0.108982E-001
      0.60     -2.35    0.125726E-001
      0.60     -2.30    0.141556E-001
      0.60     -2.25    0.156178E-001
      0.60     -2.20    0.169445E-001
      0.60     -2.15    0.181321E-001
      0.60     -2.10    0.191850E-001
      0.60     -2.05    0.201121E-001
      0.60     -2.00    0.209249E-001
      0.60     -1.95    0.216358E-001
      0.60     -1.90    0.222570E-001
      0.60     -1.85    0.227996E-001
      0.60     -1.80    0.232735E-001
      0.60     -1.75    0.236871E-001
      0.60     -1.70    0.240474E-001
      0.60     -1.65    0.243600E-001
      0.60     -1.60    0.246289E-001
      0.60     -1.55    0.248570E-001
      0.60     -1.50    0.250458E-001
      0.60     -1.45    0.251955E-001
      0.60     -1.40    0.253052E-001
      0.60     -1.35    0.253725E-001
      0.60     -1.30    0.253933E-001
      0.60     -1.25    0.253622E-001
      0.60     -1.20    0.252716E-001
      0.60     -1.15    0.251117E-001
      0.60     -1.10    0.248705E-001
      0.60     -1.05    0.245331E-001
      0.60     -1.00    0.240820E-001
      0.60     -0.95    0.234968E-001
      0.60     -0.90    0.227553E-001
      0.60     -0.85    0.218348E-001
      0.60     -0.80    0.207142E-001
      0.60     -0.75    0.193782E-001
      0.60     -0.70    0.178229E-001
      0.60     -0.65    0.160631E-001
      0.60     -0.60    0.141400E-001
      0.60     -0.55    0.121286E-001
      0.60     -0.50    0.101403E-001
      0.60     -0.45    0.831896E-002
      0.60     -0.40    0.682534E-002
      0.60     -0.35    0.581269E-002
      0.60     -0.30    0.539666E-002
      0.60     -0.25    0.562933E-002
      0.60     -0.20    0.648661E-002
      0.60     -0.15    0.787409E-002
      0.60     -0.10    0.964903E-002
      0.60     -0.05    0.116500E-001
      0.60      0.00    0.137244E-001
      0.60      0.05    0.157477E-001
      0.60      0.10    0.176312E-001
      0.60      0.15    0.193217E-001
      0.60      0.20    0.207956E-001
      0.60      0.25    0.220510E-001
      0.60      0.30    0.230997E-001
      0.60      0.35    0.239614E-001
      0.60      0.40    0.246590E-001
      0.60      0.45    0.252154E-001
      0.60      0.50    0.256523E-001
      0.60      0.55    0.259888E-001
      0.60      0.60    0.262414E-001
      0.60      0.65    0.264242E-001
      0.60      0.70    0.265486E-001
      0.60      0.75    0.266243E-001
      0.60      0.80    0.266591E-001
      0.60      0.85    0.266591E-001
      0.60      0.90    0.266295E-001
      0.60      0.95    0.265744E-001
      0.60      1.00    0.264970E-001
      0.60      1.05    0.263999E-001
      0.60      1.10    0.262851E-001
      0.60      1.15    0.261540E-001
      0.60      1.20    0.260080E-001
      0.60      1.25    0.258476E-001
      0.60      1.30    0.256735E-001
      0.60      1.35    0.254861E-001
      0.60      1.40    0.252853E-001
      0.60      1.45    0.250715E-001
      0.60      1.50    0.248447E-001
      0.60      1.55    0.246051E-001
      0.60      1.60    0.243532E-001
      0.60      1.65    0.240896E-001
      0.60      1.70    0.238156E-001
      0.60      1.75    0.235327E-001
      0.60      1.80    0.232431E-001
      0.60      1.85    0.229494E-001
      0.60      1.90    0.226546E-001
      0.60      1.95    0.223623E-001
      0.60      2.00    0.220760E-001
      0.60      2.05    0.217992E-001
      0.60      2.10    0.215352E-001
      0.60      2.15    0.212864E-001
      0.60      2.20    0.210546E-001
      0.60      2.25    0.208404E-001
      0.60      2.30    0.206433E-001
      0.60      2.35    0.204618E-001
      0.60      2.40    0.202934E-001
      0.60      2.45    0.201349E-001
      0.60      2.50    0.199826E-001
      0.60      2.55    0.198326E-001
      0.60      2.60    0.196808E-001
      0.60      2.65    0.195235E-001
      0.60      2.70    0.193574E-001
      0.60      2.75    0.191796E-001
      0.60      2.80    0.189877E-001
      0.60      2.85    0.187797E-001
      0.60      2.90    0.185544E-001
      0.60      2.95    0.183105E-001
      0.60      3.00    0.180475E-001
      0.60      3.05    0.177649E-001
      0.60      3.10    0.174627E-001
      0.60      3.15    0.171408E-001
      0.60      3.20    0.167994E-001
      0.60      3.25    0.164386E-001
      0.60      3.30    0.160588E-001
      0.60      3.35    0.156603E-001
      0.60      3.40    0.152434E-001
      0.60      3.45    0.148087E-001
      0.60      3.50    0.143565E-001
      0.60      3.55    0.138873E-001
      0.60      3.60    0.134017E-001
      0.60      3.65    0.129005E-001
      0.60      3.70    0.123844E-001
      0.60      3.75    0.118544E-001
      0.60      3.80    0.113116E-001
      0.60      3.85    0.107574E-001
      0.60      3.90    0.101934E-001
      0.60      3.95    0.962142E-002
      0.60      4.00    0.904366E-002
      0.60      4.05    0.846255E-002
      0.60      4.10    0.788086E-002
      0.60      4.15    0.730162E-002
      0.60      4.20    0.672810E-002
      0.60      4.25    0.616377E-002
      0.60      4.30    0.561219E-002
      0.60      4.35    0.507698E-002
      0.60      4.40    0.456165E-002
      0.60      4.45    0.406953E-002
      0.60      4.50    0.360365E-002
      0.60      4.55    0.316661E-002
      0.60      4.60    0.276051E-002
      0.60      4.65    0.238686E-002
      0.60      4.70    0.204653E-002
      0.60      4.75    0.173977E-002
      0.60      4.80    0.146617E-002
      0.60      4.85    0.122476E-002
      0.60      4.90    0.101404E-002
      0.60      4.95    0.832099E-003
      0.60      5.00    0.676706E-003
      0.60      5.05    0.545419E-003
      0.60      5.10    0.435685E-003
      0.60      5.15    0.344938E-003
      0.60      5.20    0.270682E-003
      0.60      5.25    0.210547E-003
      0.60      5.30    0.162345E-003
      0.60      5.35    0.124095E-003
      0.60      5.40    0.940420E-004
      0.60      5.45    0.706578E-004
      0.60      5.50    0.526358E-004
      0.60      5.55    0.388764E-004
      0.60      5.60    0.284679E-004
      0.60      5.65    0.206655E-004
      0.60      5.70    0.148687E-004
      0.60      5.75    0.105998E-004
      0.60      5.80    0.748345E-005
      0.60      5.85    0.522800E-005
      0.60      5.90    0.360968E-005
      0.60      5.95    0.245854E-005
      0.60      6.00    0.164697E-005
      0.60      6.05    0.108011E-005
      0.60      6.10    0.688258E-006
      0.60      6.15    0.420731E-006
      0.60      6.20    0.241177E-006
      0.60      6.25    0.123961E-006
      0.60      6.30    0.514943E-007
      0.60      6.35    0.123397E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.442520E-007
      0.65     -6.30    0.183775E-006
      0.65     -6.25    0.438958E-006
      0.65     -6.20    0.845087E-006
      0.65     -6.15    0.145524E-005
      0.65     -6.10    0.234477E-005
      0.65     -6.05    0.361745E-005
      0.65     -6.00    0.541343E-005
      0.65     -5.95    0.791918E-005
      0.65     -5.90    0.113796E-004
      0.65     -5.85    0.161125E-004
      0.65     -5.80    0.225250E-004
      0.65     -5.75    0.311325E-004
      0.65     -5.70    0.425789E-004
      0.65     -5.65    0.576580E-004
      0.65     -5.60    0.773348E-004
      0.65     -5.55    0.102765E-003
      0.65     -5.50    0.135311E-003
      0.65     -5.45    0.176553E-003
      0.65     -5.40    0.228289E-003
      0.65     -5.35    0.292529E-003
      0.65     -5.30    0.371469E-003
      0.65     -5.25    0.467455E-003
      0.65     -5.20    0.582929E-003
      0.65     -5.15    0.720355E-003
      0.65     -5.10    0.882137E-003
      0.65     -5.05    0.107052E-002
      0.65     -5.00    0.128747E-002
      0.65     -4.95    0.153461E-002
      0.65     -4.90    0.181308E-002
      0.65     -4.85    0.212346E-002
      0.65     -4.80    0.246574E-002
      0.65     -4.75    0.283925E-002
      0.65     -4.70    0.324267E-002
      0.65     -4.65    0.367405E-002
      0.65     -4.60    0.413086E-002
      0.65     -4.55    0.461008E-002
      0.65     -4.50    0.510827E-002
      0.65     -4.45    0.562170E-002
      0.65     -4.40    0.614640E-002
      0.65     -4.35    0.667830E-002
      0.65     -4.30    0.721328E-002
      0.65     -4.25    0.774722E-002
      0.65     -4.20    0.827607E-002
      0.65     -4.15    0.879580E-002
      0.65     -4.10    0.930244E-002
      0.65     -4.05    0.979198E-002
      0.65     -4.00    0.102604E-001
      0.65     -3.95    0.107033E-001
      0.65     -3.90    0.111163E-001
      0.65     -3.85    0.114943E-001
      0.65     -3.80    0.118318E-001
      0.65     -3.75    0.121223E-001
      0.65     -3.70    0.123587E-001
      0.65     -3.65    0.125325E-001
      0.65     -3.60    0.126341E-001
      0.65     -3.55    0.126525E-001
      0.65     -3.50    0.125753E-001
      0.65     -3.45    0.123893E-001
      0.65     -3.40    0.120806E-001
      0.65     -3.35    0.116354E-001
      0.65     -3.30    0.110421E-001
      0.65     -3.25    0.102929E-001
      0.65     -3.20    0.938700E-002
      0.65     -3.15    0.833406E-002
      0.65     -3.10    0.715821E-002
      0.65     -3.05    0.590147E-002
      0.65     -3.00    0.462583E-002
      0.65     -2.95    0.341225E-002
      0.65     -2.90    0.235556E-002
      0.65     -2.85    0.155467E-002
      0.65     -2.80    0.109905E-002
      0.65     -2.75    0.105413E-002
      0.65     -2.70    0.144938E-002
      0.65     -2.65    0.227272E-002
      0.65     -2.60    0.347298E-002
      0.65     -2.55    0.496967E-002
      0.65     -2.50    0.666693E-002
      0.65     -2.45    0.846787E-002
      0.65     -2.40    0.102860E-001
      0.65     -2.35    0.120521E-001
      0.65     -2.30    0.137169E-001
      0.65     -2.25    0.152499E-001
      0.65     -2.20    0.166363E-001
      0.65     -2.15    0.178734E-001
      0.65     -2.10    0.189666E-001
      0.65     -2.05    0.199261E-001
      0.65     -2.00    0.207649E-001
      0.65     -1.95    0.214965E-001
      0.65     -1.90    0.221340E-001
      0.65     -1.85    0.226896E-001
      0.65     -1.80    0.231738E-001
      0.65     -1.75    0.235958E-001
      0.65     -1.70    0.239630E-001
      0.65     -1.65    0.242814E-001
      0.65     -1.60    0.245554E-001
      0.65     -1.55    0.247883E-001
      0.65     -1.50    0.249820E-001
      0.65     -1.45    0.251370E-001
      0.65     -1.40    0.252526E-001
      0.65     -1.35    0.253271E-001
      0.65     -1.30    0.253569E-001
      0.65     -1.25    0.253371E-001
      0.65     -1.20    0.252611E-001
      0.65     -1.15    0.251204E-001
      0.65     -1.10    0.249041E-001
      0.65     -1.05    0.245995E-001
      0.65     -1.00    0.241912E-001
      0.65     -0.95    0.236620E-001
      0.65     -0.90    0.229932E-001
      0.65     -0.85    0.221663E-001
      0.65     -0.80    0.211648E-001
      0.65     -0.75    0.199780E-001
      0.65     -0.70    0.186057E-001
      0.65     -0.65    0.170640E-001
      0.65     -0.60    0.153917E-001
      0.65     -0.55    0.136556E-001
      0.65     -0.50    0.119521E-001
      0.65     -0.45    0.104021E-001
      0.65     -0.40    0.913904E-002
      0.65     -0.35    0.828831E-002
      0.65     -0.30    0.794360E-002
      0.65     -0.25    0.814678E-002
      0.65     -0.20    0.887824E-002
      0.65     -0.15    0.100614E-001
      0.65     -0.10    0.115797E-001
      0.65     -0.05    0.133000E-001
      0.65      0.00    0.150946E-001
      0.65      0.05    0.168571E-001
      0.65      0.10    0.185097E-001
      0.65      0.15    0.200037E-001
      0.65      0.20    0.213153E-001
      0.65      0.25    0.224398E-001
      0.65      0.30    0.233847E-001
      0.65      0.35    0.241651E-001
      0.65      0.40    0.247995E-001
      0.65      0.45    0.253072E-001
      0.65      0.50    0.257064E-001
      0.65      0.55    0.260138E-001
      0.65      0.60    0.262439E-001
      0.65      0.65    0.264093E-001
      0.65      0.70    0.265204E-001
      0.65      0.75    0.265858E-001
      0.65      0.80    0.266126E-001
      0.65      0.85    0.266069E-001
      0.65      0.90    0.265732E-001
      0.65      0.95    0.265157E-001
      0.65      1.00    0.264373E-001
      0.65      1.05    0.263406E-001
      0.65      1.10    0.262277E-001
      0.65      1.15    0.261002E-001
      0.65      1.20    0.259591E-001
      0.65      1.25    0.258056E-001
      0.65      1.30    0.256401E-001
      0.65      1.35    0.254632E-001
      0.65      1.40    0.252750E-001
      0.65      1.45    0.250759E-001
      0.65      1.50    0.248659E-001
      0.65      1.55    0.246454E-001
      0.65      1.60    0.244146E-001
      0.65      1.65    0.241741E-001
      0.65      1.70    0.239248E-001
      0.65      1.75    0.236678E-001
      0.65      1.80    0.234048E-001
      0.65      1.85    0.231375E-001
      0.65      1.90    0.228684E-001
      0.65      1.95    0.226000E-001
      0.65      2.00    0.223348E-001
      0.65      2.05    0.220754E-001
      0.65      2.10    0.218242E-001
      0.65      2.15    0.215830E-001
      0.65      2.20    0.213532E-001
      0.65      2.25    0.211352E-001
      0.65      2.30    0.209289E-001
      0.65      2.35    0.207331E-001
      0.65      2.40    0.205461E-001
      0.65      2.45    0.203656E-001
      0.65      2.50    0.201887E-001
      0.65      2.55    0.200126E-001
      0.65      2.60    0.198341E-001
      0.65      2.65    0.196504E-001
      0.65      2.70    0.194587E-001
      0.65      2.75    0.192567E-001
      0.65      2.80    0.190422E-001
      0.65      2.85    0.188136E-001
      0.65      2.90    0.185694E-001
      0.65      2.95    0.183088E-001
      0.65      3.00    0.180309E-001
      0.65      3.05    0.177353E-001
      0.65      3.10    0.174216E-001
      0.65      3.15    0.170896E-001
      0.65      3.20    0.167394E-001
      0.65      3.25    0.163710E-001
      0.65      3.30    0.159846E-001
      0.65      3.35    0.155802E-001
      0.65      3.40    0.151583E-001
      0.65      3.45    0.147191E-001
      0.65      3.50    0.142629E-001
      0.65      3.55    0.137903E-001
      0.65      3.60    0.133017E-001
      0.65      3.65    0.127978E-001
      0.65      3.70    0.122794E-001
      0.65      3.75    0.117475E-001
      0.65      3.80    0.112031E-001
      0.65      3.85    0.106477E-001
      0.65      3.90    0.100829E-001
      0.65      3.95    0.951055E-002
      0.65      4.00    0.893287E-002
      0.65      4.05    0.835236E-002
      0.65      4.10    0.777180E-002
      0.65      4.15    0.719426E-002
      0.65      4.20    0.662303E-002
      0.65      4.25    0.606159E-002
      0.65      4.30    0.551352E-002
      0.65      4.35    0.498239E-002
      0.65      4.40    0.447169E-002
      0.65      4.45    0.398469E-002
      0.65      4.50    0.352435E-002
      0.65      4.55    0.309317E-002
      0.65      4.60    0.269314E-002
      0.65      4.65    0.232567E-002
      0.65      4.70    0.199153E-002
      0.65      4.75    0.169084E-002
      0.65      4.80    0.142310E-002
      0.65      4.85    0.118725E-002
      0.65      4.90    0.981731E-003
      0.65      4.95    0.804568E-003
      0.65      5.00    0.653498E-003
      0.65      5.05    0.526064E-003
      0.65      5.10    0.419715E-003
      0.65      5.15    0.331902E-003
      0.65      5.20    0.260150E-003
      0.65      5.25    0.202126E-003
      0.65      5.30    0.155681E-003
      0.65      5.35    0.118874E-003
      0.65      5.40    0.899919E-004
      0.65      5.45    0.675470E-004
      0.65      5.50    0.502698E-004
      0.65      5.55    0.370943E-004
      0.65      5.60    0.271386E-004
      0.65      5.65    0.196836E-004
      0.65      5.70    0.141506E-004
      0.65      5.75    0.100801E-004
      0.65      5.80    0.711128E-005
      0.65      5.85    0.496458E-005
      0.65      5.90    0.342561E-005
      0.65      5.95    0.233180E-005
      0.65      6.00    0.156123E-005
      0.65      6.05    0.102340E-005
      0.65      6.10    0.651852E-006
      0.65      6.15    0.398336E-006
      0.65      6.20    0.228274E-006
      0.65      6.25    0.117303E-006
      0.65      6.30    0.487205E-007
      0.65      6.35    0.116738E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.433106E-007
      0.70     -6.30    0.179866E-006
      0.70     -6.25    0.429626E-006
      0.70     -6.20    0.827137E-006
      0.70     -6.15    0.142438E-005
      0.70     -6.10    0.229514E-005
      0.70     -6.05    0.354110E-005
      0.70     -6.00    0.529958E-005
      0.70     -5.95    0.775339E-005
      0.70     -5.90    0.111427E-004
      0.70     -5.85    0.157792E-004
      0.70     -5.80    0.220626E-004
      0.70     -5.75    0.304988E-004
      0.70     -5.70    0.417205E-004
      0.70     -5.65    0.565081E-004
      0.70     -5.60    0.758108E-004
      0.70     -5.55    0.100766E-003
      0.70     -5.50    0.132717E-003
      0.70     -5.45    0.173222E-003
      0.70     -5.40    0.224055E-003
      0.70     -5.35    0.287204E-003
      0.70     -5.30    0.364843E-003
      0.70     -5.25    0.459296E-003
      0.70     -5.20    0.572990E-003
      0.70     -5.15    0.708379E-003
      0.70     -5.10    0.867859E-003
      0.70     -5.05    0.105368E-002
      0.70     -5.00    0.126783E-002
      0.70     -4.95    0.151194E-002
      0.70     -4.90    0.178718E-002
      0.70     -4.85    0.209420E-002
      0.70     -4.80    0.243300E-002
      0.70     -4.75    0.280299E-002
      0.70     -4.70    0.320289E-002
      0.70     -4.65    0.363081E-002
      0.70     -4.60    0.408428E-002
      0.70     -4.55    0.456033E-002
      0.70     -4.50    0.505554E-002
      0.70     -4.45    0.556622E-002
      0.70     -4.40    0.608843E-002
      0.70     -4.35    0.661809E-002
      0.70     -4.30    0.715108E-002
      0.70     -4.25    0.768328E-002
      0.70     -4.20    0.821060E-002
      0.70     -4.15    0.872899E-002
      0.70     -4.10    0.923443E-002
      0.70     -4.05    0.972288E-002
      0.70     -4.00    0.101902E-001
      0.70     -3.95    0.106320E-001
      0.70     -3.90    0.110437E-001
      0.70     -3.85    0.114202E-001
      0.70     -3.80    0.117558E-001
      0.70     -3.75    0.120439E-001
      0.70     -3.70    0.122770E-001
      0.70     -3.65    0.124466E-001
      0.70     -3.60    0.125425E-001
      0.70     -3.55    0.125535E-001
      0.70     -3.50    0.124666E-001
      0.70     -3.45    0.122679E-001
      0.70     -3.40    0.119427E-001
      0.70     -3.35    0.114765E-001
      0.70     -3.30    0.108567E-001
      0.70     -3.25    0.100746E-001
      0.70     -3.20    0.912862E-002
      0.70     -3.15    0.802790E-002
      0.70     -3.10    0.679676E-002
      0.70     -3.05    0.547828E-002
      0.70     -3.00    0.413669E-002
      0.70     -2.95    0.285651E-002
      0.70     -2.90    0.173733E-002
      0.70     -2.85    0.883515E-003
      0.70     -2.80    0.389870E-003
      0.70     -2.75    0.325980E-003
      0.70     -2.70    0.723424E-003
      0.70     -2.65    0.156967E-002
      0.70     -2.60    0.281068E-002
      0.70     -2.55    0.436136E-002
      0.70     -2.50    0.612050E-002
      0.70     -2.45    0.798605E-002
      0.70     -2.40    0.986725E-002
      0.70     -2.35    0.116919E-001
      0.70     -2.30    0.134089E-001
      0.70     -2.25    0.149869E-001
      0.70     -2.20    0.164113E-001
      0.70     -2.15    0.176798E-001
      0.70     -2.10    0.187985E-001
      0.70     -2.05    0.197785E-001
      0.70     -2.00    0.206337E-001
      0.70     -1.95    0.213782E-001
      0.70     -1.90    0.220261E-001
      0.70     -1.85    0.225898E-001
      0.70     -1.80    0.230807E-001
      0.70     -1.75    0.235081E-001
      0.70     -1.70    0.238800E-001
      0.70     -1.65    0.242025E-001
      0.70     -1.60    0.244805E-001
      0.70     -1.55    0.247175E-001
      0.70     -1.50    0.249156E-001
      0.70     -1.45    0.250757E-001
      0.70     -1.40    0.251976E-001
      0.70     -1.35    0.252798E-001
      0.70     -1.30    0.253196E-001
      0.70     -1.25    0.253126E-001
      0.70     -1.20    0.252531E-001
      0.70     -1.15    0.251339E-001
      0.70     -1.10    0.249458E-001
      0.70     -1.05    0.246777E-001
      0.70     -1.00    0.243170E-001
      0.70     -0.95    0.238493E-001
      0.70     -0.90    0.232598E-001
      0.70     -0.85    0.225340E-001
      0.70     -0.80    0.216598E-001
      0.70     -0.75    0.206307E-001
      0.70     -0.70    0.194496E-001
      0.70     -0.65    0.181332E-001
      0.70     -0.60    0.167171E-001
      0.70     -0.55    0.152593E-001
      0.70     -0.50    0.138402E-001
      0.70     -0.45    0.125589E-001
      0.70     -0.40    0.115223E-001
      0.70     -0.35    0.108295E-001
      0.70     -0.30    0.105537E-001
      0.70     -0.25    0.107275E-001
      0.70     -0.20    0.113355E-001
      0.70     -0.15    0.123177E-001
      0.70     -0.10    0.135822E-001
      0.70     -0.05    0.150228E-001
      0.70      0.00    0.165360E-001
      0.70      0.05    0.180335E-001
      0.70      0.10    0.194490E-001
      0.70      0.15    0.207391E-001
      0.70      0.20    0.218806E-001
      0.70      0.25    0.228664E-001
      0.70      0.30    0.237003E-001
      0.70      0.35    0.243930E-001
      0.70      0.40    0.249586E-001
      0.70      0.45    0.254127E-001
      0.70      0.50    0.257702E-001
      0.70      0.55    0.260452E-001
      0.70      0.60    0.262501E-001
      0.70      0.65    0.263958E-001
      0.70      0.70    0.264914E-001
      0.70      0.75    0.265447E-001
      0.70      0.80    0.265623E-001
      0.70      0.85    0.265493E-001
      0.70      0.90    0.265104E-001
      0.70      0.95    0.264491E-001
      0.70      1.00    0.263686E-001
      0.70      1.05    0.262712E-001
      0.70      1.10    0.261590E-001
      0.70      1.15    0.260335E-001
      0.70      1.20    0.258962E-001
      0.70      1.25    0.257478E-001
      0.70      1.30    0.255893E-001
      0.70      1.35    0.254209E-001
      0.70      1.40    0.252432E-001
      0.70      1.45    0.250563E-001
      0.70      1.50    0.248604E-001
      0.70      1.55    0.246558E-001
      0.70      1.60    0.244425E-001
      0.70      1.65    0.242211E-001
      0.70      1.70    0.239921E-001
      0.70      1.75    0.237564E-001
      0.70      1.80    0.235150E-001
      0.70      1.85    0.232693E-001
      0.70      1.90    0.230209E-001
      0.70      1.95    0.227716E-001
      0.70      2.00    0.225234E-001
      0.70      2.05    0.222780E-001
      0.70      2.10    0.220373E-001
      0.70      2.15    0.218025E-001
      0.70      2.20    0.215748E-001
      0.70      2.25    0.213544E-001
      0.70      2.30    0.211413E-001
      0.70      2.35    0.209349E-001
      0.70      2.40    0.207337E-001
      0.70      2.45    0.205362E-001
      0.70      2.50    0.203403E-001
      0.70      2.55    0.201437E-001
      0.70      2.60    0.199441E-001
      0.70      2.65    0.197392E-001
      0.70      2.70    0.195268E-001
      0.70      2.75    0.193049E-001
      0.70      2.80    0.190718E-001
      0.70      2.85    0.188258E-001
      0.70      2.90    0.185659E-001
      0.70      2.95    0.182909E-001
      0.70      3.00    0.180002E-001
      0.70      3.05    0.176930E-001
      0.70      3.10    0.173691E-001
      0.70      3.15    0.170282E-001
      0.70      3.20    0.166700E-001
      0.70      3.25    0.162946E-001
      0.70      3.30    0.159019E-001
      0.70      3.35    0.154921E-001
      0.70      3.40    0.150654E-001
      0.70      3.45    0.146218E-001
      0.70      3.50    0.141619E-001
      0.70      3.55    0.136859E-001
      0.70      3.60    0.131943E-001
      0.70      3.65    0.126878E-001
      0.70      3.70    0.121671E-001
      0.70      3.75    0.116333E-001
      0.70      3.80    0.110874E-001
      0.70      3.85    0.105308E-001
      0.70      3.90    0.996521E-002
      0.70      3.95    0.939257E-002
      0.70      4.00    0.881510E-002
      0.70      4.05    0.823532E-002
      0.70      4.10    0.765608E-002
      0.70      4.15    0.708046E-002
      0.70      4.20    0.651179E-002
      0.70      4.25    0.595355E-002
      0.70      4.30    0.540931E-002
      0.70      4.35    0.488263E-002
      0.70      4.40    0.437696E-002
      0.70      4.45    0.389548E-002
      0.70      4.50    0.344108E-002
      0.70      4.55    0.301617E-002
      0.70      4.60    0.262263E-002
      0.70      4.65    0.226174E-002
      0.70      4.70    0.193415E-002
      0.70      4.75    0.163988E-002
      0.70      4.80    0.137832E-002
      0.70      4.85    0.114832E-002
      0.70      4.90    0.948246E-003
      0.70      4.95    0.776078E-003
      0.70      5.00    0.629519E-003
      0.70      5.05    0.506098E-003
      0.70      5.10    0.403266E-003
      0.70      5.15    0.318492E-003
      0.70      5.20    0.249332E-003
      0.70      5.25    0.193488E-003
      0.70      5.30    0.148853E-003
      0.70      5.35    0.113532E-003
      0.70      5.40    0.858529E-004
      0.70      5.45    0.643716E-004
      0.70      5.50    0.478572E-004
      0.70      5.55    0.352789E-004
      0.70      5.60    0.257858E-004
      0.70      5.65    0.186853E-004
      0.70      5.70    0.134212E-004
      0.70      5.75    0.955256E-005
      0.70      5.80    0.673385E-005
      0.70      5.85    0.469763E-005
      0.70      5.90    0.323920E-005
      0.70      5.95    0.220353E-005
      0.70      6.00    0.147451E-005
      0.70      6.05    0.966066E-006
      0.70      6.10    0.615060E-006
      0.70      6.15    0.375712E-006
      0.70      6.20    0.215242E-006
      0.70      6.25    0.110580E-006
      0.70      6.30    0.459203E-007
      0.70      6.35    0.110017E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.422297E-007
      0.75     -6.30    0.175379E-006
      0.75     -6.25    0.418917E-006
      0.75     -6.20    0.806546E-006
      0.75     -6.15    0.138898E-005
      0.75     -6.10    0.223826E-005
      0.75     -6.05    0.345364E-005
      0.75     -6.00    0.516924E-005
      0.75     -5.95    0.756369E-005
      0.75     -5.90    0.108717E-004
      0.75     -5.85    0.153982E-004
      0.75     -5.80    0.215342E-004
      0.75     -5.75    0.297750E-004
      0.75     -5.70    0.407406E-004
      0.75     -5.65    0.551960E-004
      0.75     -5.60    0.740726E-004
      0.75     -5.55    0.984877E-004
      0.75     -5.50    0.129761E-003
      0.75     -5.45    0.169426E-003
      0.75     -5.40    0.219233E-003
      0.75     -5.35    0.281141E-003
      0.75     -5.30    0.357298E-003
      0.75     -5.25    0.450009E-003
      0.75     -5.20    0.561679E-003
      0.75     -5.15    0.694750E-003
      0.75     -5.10    0.851614E-003
      0.75     -5.05    0.103452E-002
      0.75     -5.00    0.124548E-002
      0.75     -4.95    0.148615E-002
      0.75     -4.90    0.175773E-002
      0.75     -4.85    0.206092E-002
      0.75     -4.80    0.239578E-002
      0.75     -4.75    0.276178E-002
      0.75     -4.70    0.315770E-002
      0.75     -4.65    0.358172E-002
      0.75     -4.60    0.403143E-002
      0.75     -4.55    0.450391E-002
      0.75     -4.50    0.499581E-002
      0.75     -4.45    0.550346E-002
      0.75     -4.40    0.602294E-002
      0.75     -4.35    0.655020E-002
      0.75     -4.30    0.708112E-002
      0.75     -4.25    0.761158E-002
      0.75     -4.20    0.813747E-002
      0.75     -4.15    0.865473E-002
      0.75     -4.10    0.915930E-002
      0.75     -4.05    0.964710E-002
      0.75     -4.00    0.101140E-001
      0.75     -3.95    0.105555E-001
      0.75     -3.90    0.109670E-001
      0.75     -3.85    0.113434E-001
      0.75     -3.80    0.116788E-001
      0.75     -3.75    0.119667E-001
      0.75     -3.70    0.121995E-001
      0.75     -3.65    0.123684E-001
      0.75     -3.60    0.124634E-001
      0.75     -3.55    0.124728E-001
      0.75     -3.50    0.123837E-001
      0.75     -3.45    0.121818E-001
      0.75     -3.40    0.118523E-001
      0.75     -3.35    0.113802E-001
      0.75     -3.30    0.107527E-001
      0.75     -3.25    0.996064E-002
      0.75     -3.20    0.900206E-002
      0.75     -3.15    0.788599E-002
      0.75     -3.10    0.663662E-002
      0.75     -3.05    0.529733E-002
      0.75     -3.00    0.393299E-002
      0.75     -2.95    0.262928E-002
      0.75     -2.90    0.148739E-002
      0.75     -2.85    0.613600E-003
      0.75     -2.80    0.104658E-003
      0.75     -2.75    0.317586E-004
      0.75     -2.70    0.427412E-003
      0.75     -2.65    0.127914E-002
      0.75     -2.60    0.253208E-002
      0.75     -2.55    0.409966E-002
      0.75     -2.50    0.587885E-002
      0.75     -2.45    0.776581E-002
      0.75     -2.40    0.966824E-002
      0.75     -2.35    0.115128E-001
      0.75     -2.30    0.132477E-001
      0.75     -2.25    0.148414E-001
      0.75     -2.20    0.162789E-001
      0.75     -2.15    0.175583E-001
      0.75     -2.10    0.186859E-001
      0.75     -2.05    0.196732E-001
      0.75     -2.00    0.205341E-001
      0.75     -1.95    0.212833E-001
      0.75     -1.90    0.219348E-001
      0.75     -1.85    0.225016E-001
      0.75     -1.80    0.229951E-001
      0.75     -1.75    0.234248E-001
      0.75     -1.70    0.237989E-001
      0.75     -1.65    0.241238E-001
      0.75     -1.60    0.244044E-001
      0.75     -1.55    0.246445E-001
      0.75     -1.50    0.248465E-001
      0.75     -1.45    0.250115E-001
      0.75     -1.40    0.251397E-001
      0.75     -1.35    0.252301E-001
      0.75     -1.30    0.252803E-001
      0.75     -1.25    0.252870E-001
      0.75     -1.20    0.252454E-001
      0.75     -1.15    0.251492E-001
      0.75     -1.10    0.249910E-001
      0.75     -1.05    0.247616E-001
      0.75     -1.00    0.244507E-001
      0.75     -0.95    0.240471E-001
      0.75     -0.90    0.235391E-001
      0.75     -0.85    0.229161E-001
      0.75     -0.80    0.221700E-001
      0.75     -0.75    0.212976E-001
      0.75     -0.70    0.203041E-001
      0.75     -0.65    0.192061E-001
      0.75     -0.60    0.180352E-001
      0.75     -0.55    0.168404E-001
      0.75     -0.50    0.156873E-001
      0.75     -0.45    0.146546E-001
      0.75     -0.40    0.138257E-001
      0.75     -0.35    0.132766E-001
      0.75     -0.30    0.130632E-001
      0.75     -0.25    0.132098E-001
      0.75     -0.20    0.137047E-001
      0.75     -0.15    0.145024E-001
      0.75     -0.10    0.155324E-001
      0.75     -0.05    0.167125E-001
      0.75      0.00    0.179608E-001
      0.75      0.05    0.192061E-001
      0.75      0.10    0.203933E-001
      0.75      0.15    0.214847E-001
      0.75      0.20    0.224584E-001
      0.75      0.25    0.233059E-001
      0.75      0.30    0.240279E-001
      0.75      0.35    0.246311E-001
      0.75      0.40    0.251259E-001
      0.75      0.45    0.255242E-001
      0.75      0.50    0.258380E-001
      0.75      0.55    0.260786E-001
      0.75      0.60    0.262565E-001
      0.75      0.65    0.263809E-001
      0.75      0.70    0.264597E-001
      0.75      0.75    0.264996E-001
      0.75      0.80    0.265065E-001
      0.75      0.85    0.264852E-001
      0.75      0.90    0.264398E-001
      0.75      0.95    0.263737E-001
      0.75      1.00    0.262898E-001
      0.75      1.05    0.261904E-001
      0.75      1.10    0.260777E-001
      0.75      1.15    0.259531E-001
      0.75      1.20    0.258179E-001
      0.75      1.25    0.256733E-001
      0.75      1.30    0.255200E-001
      0.75      1.35    0.253584E-001
      0.75      1.40    0.251891E-001
      0.75      1.45    0.250123E-001
      0.75      1.50    0.248280E-001
      0.75      1.55    0.246365E-001
      0.75      1.60    0.244379E-001
      0.75      1.65    0.242323E-001
      0.75      1.70    0.240202E-001
      0.75      1.75    0.238020E-001
      0.75      1.80    0.235784E-001
      0.75      1.85    0.233503E-001
      0.75      1.90    0.231189E-001
      0.75      1.95    0.228854E-001
      0.75      2.00    0.226511E-001
      0.75      2.05    0.224173E-001
      0.75      2.10    0.221854E-001
      0.75      2.15    0.219563E-001
      0.75      2.20    0.217308E-001
      0.75      2.25    0.215092E-001
      0.75      2.30    0.212915E-001
      0.75      2.35    0.210773E-001
      0.75      2.40    0.208656E-001
      0.75      2.45    0.206552E-001
      0.75      2.50    0.204446E-001
      0.75      2.55    0.202321E-001
      0.75      2.60    0.200159E-001
      0.75      2.65    0.197942E-001
      0.75      2.70    0.195651E-001
      0.75      2.75    0.193271E-001
      0.75      2.80    0.190785E-001
      0.75      2.85    0.188182E-001
      0.75      2.90    0.185449E-001
      0.75      2.95    0.182577E-001
      0.75      3.00    0.179558E-001
      0.75      3.05    0.176386E-001
      0.75      3.10    0.173057E-001
      0.75      3.15    0.169567E-001
      0.75      3.20    0.165913E-001
      0.75      3.25    0.162095E-001
      0.75      3.30    0.158111E-001
      0.75      3.35    0.153961E-001
      0.75      3.40    0.149647E-001
      0.75      3.45    0.145171E-001
      0.75      3.50    0.140534E-001
      0.75      3.55    0.135741E-001
      0.75      3.60    0.130796E-001
      0.75      3.65    0.125705E-001
      0.75      3.70    0.120476E-001
      0.75      3.75    0.115118E-001
      0.75      3.80    0.109644E-001
      0.75      3.85    0.104067E-001
      0.75      3.90    0.984049E-002
      0.75      3.95    0.926766E-002
      0.75      4.00    0.869052E-002
      0.75      4.05    0.811166E-002
      0.75      4.10    0.753393E-002
      0.75      4.15    0.696048E-002
      0.75      4.20    0.639465E-002
      0.75      4.25    0.583992E-002
      0.75      4.30    0.529987E-002
      0.75      4.35    0.477801E-002
      0.75      4.40    0.427775E-002
      0.75      4.45    0.380220E-002
      0.75      4.50    0.335416E-002
      0.75      4.55    0.293593E-002
      0.75      4.60    0.254926E-002
      0.75      4.65    0.219533E-002
      0.75      4.70    0.187466E-002
      0.75      4.75    0.158713E-002
      0.75      4.80    0.133205E-002
      0.75      4.85    0.110816E-002
      0.75      4.90    0.913767E-003
      0.75      4.95    0.746792E-003
      0.75      5.00    0.604910E-003
      0.75      5.05    0.485639E-003
      0.75      5.10    0.386437E-003
      0.75      5.15    0.304794E-003
      0.75      5.20    0.238297E-003
      0.75      5.25    0.184690E-003
      0.75      5.30    0.141908E-003
      0.75      5.35    0.108104E-003
      0.75      5.40    0.816533E-004
      0.75      5.45    0.611535E-004
      0.75      5.50    0.454150E-004
      0.75      5.55    0.334433E-004
      0.75      5.60    0.244193E-004
      0.75      5.65    0.176779E-004
      0.75      5.70    0.126859E-004
      0.75      5.75    0.902120E-005
      0.75      5.80    0.635398E-005
      0.75      5.85    0.442917E-005
      0.75      5.90    0.305186E-005
      0.75      5.95    0.207471E-005
      0.75      6.00    0.138747E-005
      0.75      6.05    0.908544E-006
      0.75      6.10    0.578166E-006
      0.75      6.15    0.353033E-006
      0.75      6.20    0.202184E-006
      0.75      6.25    0.103845E-006
      0.75      6.30    0.431154E-007
      0.75      6.35    0.103286E-007
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.410204E-007
      0.80     -6.30    0.170359E-006
      0.80     -6.25    0.406939E-006
      0.80     -6.20    0.783520E-006
      0.80     -6.15    0.134942E-005
      0.80     -6.10    0.217470E-005
      0.80     -6.05    0.335593E-005
      0.80     -6.00    0.502367E-005
      0.80     -5.95    0.735187E-005
      0.80     -5.90    0.105693E-004
      0.80     -5.85    0.149731E-004
      0.80     -5.80    0.209447E-004
      0.80     -5.75    0.289678E-004
      0.80     -5.70    0.396479E-004
      0.80     -5.65    0.537331E-004
      0.80     -5.60    0.721348E-004
      0.80     -5.55    0.959477E-004
      0.80     -5.50    0.126466E-003
      0.80     -5.45    0.165196E-003
      0.80     -5.40    0.213858E-003
      0.80     -5.35    0.274382E-003
      0.80     -5.30    0.348888E-003
      0.80     -5.25    0.439655E-003
      0.80     -5.20    0.549067E-003
      0.80     -5.15    0.679550E-003
      0.80     -5.10    0.833493E-003
      0.80     -5.05    0.101315E-002
      0.80     -5.00    0.122055E-002
      0.80     -4.95    0.145736E-002
      0.80     -4.90    0.172486E-002
      0.80     -4.85    0.202376E-002
      0.80     -4.80    0.235422E-002
      0.80     -4.75    0.271575E-002
      0.80     -4.70    0.310723E-002
      0.80     -4.65    0.352690E-002
      0.80     -4.60    0.397243E-002
      0.80     -4.55    0.444095E-002
      0.80     -4.50    0.492918E-002
      0.80     -4.45    0.543349E-002
      0.80     -4.40    0.595000E-002
      0.80     -4.35    0.647469E-002
      0.80     -4.30    0.700345E-002
      0.80     -4.25    0.753215E-002
      0.80     -4.20    0.805670E-002
      0.80     -4.15    0.857301E-002
      0.80     -4.10    0.907701E-002
      0.80     -4.05    0.956463E-002
      0.80     -4.00    0.100317E-001
      0.80     -3.95    0.104737E-001
      0.80     -3.90    0.108861E-001
      0.80     -3.85    0.112637E-001
      0.80     -3.80    0.116008E-001
      0.80     -3.75    0.118907E-001
      0.80     -3.70    0.121261E-001
      0.80     -3.65    0.122981E-001
      0.80     -3.60    0.123968E-001
      0.80     -3.55    0.124107E-001
      0.80     -3.50    0.123271E-001
      0.80     -3.45    0.121319E-001
      0.80     -3.40    0.118104E-001
      0.80     -3.35    0.113481E-001
      0.80     -3.30    0.107321E-001
      0.80     -3.25    0.995379E-002
      0.80     -3.20    0.901129E-002
      0.80     -3.15    0.791363E-002
      0.80     -3.10    0.668482E-002
      0.80     -3.05    0.536767E-002
      0.80     -3.00    0.402609E-002
      0.80     -2.95    0.274438E-002
      0.80     -2.90    0.162200E-002
      0.80     -2.85    0.763351E-003
      0.80     -2.80    0.263488E-003
      0.80     -2.75    0.192441E-003
      0.80     -2.70    0.582363E-003
      0.80     -2.65    0.142133E-002
      0.80     -2.60    0.265585E-002
      0.80     -2.55    0.420118E-002
      0.80     -2.50    0.595628E-002
      0.80     -2.45    0.781907E-002
      0.80     -2.40    0.969864E-002
      0.80     -2.35    0.115226E-001
      0.80     -2.30    0.132395E-001
      0.80     -2.25    0.148178E-001
      0.80     -2.20    0.162428E-001
      0.80     -2.15    0.175118E-001
      0.80     -2.10    0.186311E-001
      0.80     -2.05    0.196118E-001
      0.80     -2.00    0.204675E-001
      0.80     -1.95    0.212126E-001
      0.80     -1.90    0.218610E-001
      0.80     -1.85    0.224256E-001
      0.80     -1.80    0.229175E-001
      0.80     -1.75    0.233463E-001
      0.80     -1.70    0.237201E-001
      0.80     -1.65    0.240454E-001
      0.80     -1.60    0.243273E-001
      0.80     -1.55    0.245695E-001
      0.80     -1.50    0.247746E-001
      0.80     -1.45    0.249441E-001
      0.80     -1.40    0.250785E-001
      0.80     -1.35    0.251770E-001
      0.80     -1.30    0.252380E-001
      0.80     -1.25    0.252588E-001
      0.80     -1.20    0.252355E-001
      0.80     -1.15    0.251630E-001
      0.80     -1.10    0.250354E-001
      0.80     -1.05    0.248452E-001
      0.80     -1.00    0.245845E-001
      0.80     -0.95    0.242445E-001
      0.80     -0.90    0.238167E-001
      0.80     -0.85    0.232936E-001
      0.80     -0.80    0.226703E-001
      0.80     -0.75    0.219464E-001
      0.80     -0.70    0.211283E-001
      0.80     -0.65    0.202317E-001
      0.80     -0.60    0.192840E-001
      0.80     -0.55    0.183256E-001
      0.80     -0.50    0.174087E-001
      0.80     -0.45    0.165945E-001
      0.80     -0.40    0.159465E-001
      0.80     -0.35    0.155218E-001
      0.80     -0.30    0.153618E-001
      0.80     -0.25    0.154845E-001
      0.80     -0.20    0.158812E-001
      0.80     -0.15    0.165180E-001
      0.80     -0.10    0.173423E-001
      0.80     -0.05    0.182916E-001
      0.80      0.00    0.193029E-001
      0.80      0.05    0.203200E-001
      0.80      0.10    0.212980E-001
      0.80      0.15    0.222049E-001
      0.80      0.20    0.230209E-001
      0.80      0.25    0.237368E-001
      0.80      0.30    0.243508E-001
      0.80      0.35    0.248668E-001
      0.80      0.40    0.252918E-001
      0.80      0.45    0.256345E-001
      0.80      0.50    0.259041E-001
      0.80      0.55    0.261098E-001
      0.80      0.60    0.262599E-001
      0.80      0.65    0.263621E-001
      0.80      0.70    0.264230E-001
      0.80      0.75    0.264486E-001
      0.80      0.80    0.264438E-001
      0.80      0.85    0.264131E-001
      0.80      0.90    0.263601E-001
      0.80      0.95    0.262881E-001
      0.80      1.00    0.261996E-001
      0.80      1.05    0.260971E-001
      0.80      1.10    0.259824E-001
      0.80      1.15    0.258573E-001
      0.80      1.20    0.257230E-001
      0.80      1.25    0.255805E-001
      0.80      1.30    0.254308E-001
      0.80      1.35    0.252744E-001
      0.80      1.40    0.251117E-001
      0.80      1.45    0.249429E-001
      0.80      1.50    0.247682E-001
      0.80      1.55    0.245876E-001
      0.80      1.60    0.244011E-001
      0.80      1.65    0.242088E-001
      0.80      1.70    0.240107E-001
      0.80      1.75    0.238072E-001
      0.80      1.80    0.235985E-001
      0.80      1.85    0.233853E-001
      0.80      1.90    0.231681E-001
      0.80      1.95    0.229478E-001
      0.80      2.00    0.227254E-001
      0.80      2.05    0.225016E-001
      0.80      2.10    0.222774E-001
      0.80      2.15    0.220536E-001
      0.80      2.20    0.218307E-001
      0.80      2.25    0.216090E-001
      0.80      2.30    0.213885E-001
      0.80      2.35    0.211689E-001
      0.80      2.40    0.209495E-001
      0.80      2.45    0.207296E-001
      0.80      2.50    0.205079E-001
      0.80      2.55    0.202832E-001
      0.80      2.60    0.200541E-001
      0.80      2.65    0.198190E-001
      0.80      2.70    0.195766E-001
      0.80      2.75    0.193255E-001
      0.80      2.80    0.190644E-001
      0.80      2.85    0.187921E-001
      0.80      2.90    0.185075E-001
      0.80      2.95    0.182099E-001
      0.80      3.00    0.178985E-001
      0.80      3.05    0.175726E-001
      0.80      3.10    0.172317E-001
      0.80      3.15    0.168754E-001
      0.80      3.20    0.165035E-001
      0.80      3.25    0.161158E-001
      0.80      3.30    0.157120E-001
      0.80      3.35    0.152923E-001
      0.80      3.40    0.148565E-001
      0.80      3.45    0.144049E-001
      0.80      3.50    0.139376E-001
      0.80      3.55    0.134551E-001
      0.80      3.60    0.129577E-001
      0.80      3.65    0.124460E-001
      0.80      3.70    0.119209E-001
      0.80      3.75    0.113833E-001
      0.80      3.80    0.108344E-001
      0.80      3.85    0.102757E-001
      0.80      3.90    0.970891E-002
      0.80      3.95    0.913601E-002
      0.80      4.00    0.855936E-002
      0.80      4.05    0.798159E-002
      0.80      4.10    0.740561E-002
      0.80      4.15    0.683458E-002
      0.80      4.20    0.627188E-002
      0.80      4.25    0.572100E-002
      0.80      4.30    0.518549E-002
      0.80      4.35    0.466884E-002
      0.80      4.40    0.417438E-002
      0.80      4.45    0.370518E-002
      0.80      4.50    0.326390E-002
      0.80      4.55    0.285275E-002
      0.80      4.60    0.247335E-002
      0.80      4.65    0.212674E-002
      0.80      4.70    0.181332E-002
      0.80      4.75    0.153285E-002
      0.80      4.80    0.128452E-002
      0.80      4.85    0.106699E-002
      0.80      4.90    0.878476E-003
      0.80      4.95    0.716869E-003
      0.80      5.00    0.579810E-003
      0.80      5.05    0.464806E-003
      0.80      5.10    0.369329E-003
      0.80      5.15    0.290890E-003
      0.80      5.20    0.227114E-003
      0.80      5.25    0.175786E-003
      0.80      5.30    0.134891E-003
      0.80      5.35    0.102628E-003
      0.80      5.40    0.774210E-004
      0.80      5.45    0.579145E-004
      0.80      5.50    0.429599E-004
      0.80      5.55    0.316001E-004
      0.80      5.60    0.230487E-004
      0.80      5.65    0.166685E-004
      0.80      5.70    0.119497E-004
      0.80      5.75    0.848976E-005
      0.80      5.80    0.597438E-005
      0.80      5.85    0.416110E-005
      0.80      5.90    0.286494E-005
      0.80      5.95    0.194625E-005
      0.80      6.00    0.130073E-005
      0.80      6.05    0.851257E-006
      0.80      6.10    0.541439E-006
      0.80      6.15    0.330467E-006
      0.80      6.20    0.189194E-006
      0.80      6.25    0.971463E-007
      0.80      6.30    0.403265E-007
      0.80      6.35    0.965938E-008
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.396946E-007
      0.85     -6.30    0.164857E-006
      0.85     -6.25    0.393810E-006
      0.85     -6.20    0.758288E-006
      0.85     -6.15    0.130607E-005
      0.85     -6.10    0.210506E-005
      0.85     -6.05    0.324891E-005
      0.85     -6.00    0.486426E-005
      0.85     -5.95    0.711996E-005
      0.85     -5.90    0.102382E-004
      0.85     -5.85    0.145077E-004
      0.85     -5.80    0.202995E-004
      0.85     -5.75    0.280843E-004
      0.85     -5.70    0.384519E-004
      0.85     -5.65    0.521318E-004
      0.85     -5.60    0.700136E-004
      0.85     -5.55    0.931669E-004
      0.85     -5.50    0.122858E-003
      0.85     -5.45    0.160563E-003
      0.85     -5.40    0.207970E-003
      0.85     -5.35    0.266976E-003
      0.85     -5.30    0.339671E-003
      0.85     -5.25    0.428303E-003
      0.85     -5.20    0.535234E-003
      0.85     -5.15    0.662873E-003
      0.85     -5.10    0.813602E-003
      0.85     -5.05    0.989681E-003
      0.85     -5.00    0.119315E-002
      0.85     -4.95    0.142573E-002
      0.85     -4.90    0.168871E-002
      0.85     -4.85    0.198289E-002
      0.85     -4.80    0.230848E-002
      0.85     -4.75    0.266508E-002
      0.85     -4.70    0.305165E-002
      0.85     -4.65    0.346651E-002
      0.85     -4.60    0.390741E-002
      0.85     -4.55    0.437157E-002
      0.85     -4.50    0.485577E-002
      0.85     -4.45    0.535642E-002
      0.85     -4.40    0.586971E-002
      0.85     -4.35    0.639163E-002
      0.85     -4.30    0.691811E-002
      0.85     -4.25    0.744502E-002
      0.85     -4.20    0.796828E-002
      0.85     -4.15    0.848380E-002
      0.85     -4.10    0.898753E-002
      0.85     -4.05    0.947538E-002
      0.85     -4.00    0.994317E-002
      0.85     -3.95    0.103866E-001
      0.85     -3.90    0.108009E-001
      0.85     -3.85    0.111811E-001
      0.85     -3.80    0.115215E-001
      0.85     -3.75    0.118157E-001
      0.85     -3.70    0.120564E-001
      0.85     -3.65    0.122351E-001
      0.85     -3.60    0.123421E-001
      0.85     -3.55    0.123664E-001
      0.85     -3.50    0.122958E-001
      0.85     -3.45    0.121166E-001
      0.85     -3.40    0.118151E-001
      0.85     -3.35    0.113773E-001
      0.85     -3.30    0.107915E-001
      0.85     -3.25    0.100497E-001
      0.85     -3.20    0.915060E-002
      0.85     -3.15    0.810357E-002
      0.85     -3.10    0.693219E-002
      0.85     -3.05    0.567795E-002
      0.85     -3.00    0.440228E-002
      0.85     -2.95    0.318568E-002
      0.85     -2.90    0.212277E-002
      0.85     -2.85    0.131254E-002
      0.85     -2.80    0.844938E-003
      0.85     -2.75    0.786244E-003
      0.85     -2.70    0.116703E-002
      0.85     -2.65    0.197636E-002
      0.85     -2.60    0.316409E-002
      0.85     -2.55    0.465042E-002
      0.85     -2.50    0.633981E-002
      0.85     -2.45    0.813533E-002
      0.85     -2.40    0.995018E-002
      0.85     -2.35    0.117148E-001
      0.85     -2.30    0.133793E-001
      0.85     -2.25    0.149128E-001
      0.85     -2.20    0.163002E-001
      0.85     -2.15    0.175385E-001
      0.85     -2.10    0.186328E-001
      0.85     -2.05    0.195935E-001
      0.85     -2.00    0.204333E-001
      0.85     -1.95    0.211659E-001
      0.85     -1.90    0.218046E-001
      0.85     -1.85    0.223616E-001
      0.85     -1.80    0.228479E-001
      0.85     -1.75    0.232726E-001
      0.85     -1.70    0.236437E-001
      0.85     -1.65    0.239675E-001
      0.85     -1.60    0.242491E-001
      0.85     -1.55    0.244923E-001
      0.85     -1.50    0.246998E-001
      0.85     -1.45    0.248732E-001
      0.85     -1.40    0.250133E-001
      0.85     -1.35    0.251198E-001
      0.85     -1.30    0.251915E-001
      0.85     -1.25    0.252264E-001
      0.85     -1.20    0.252214E-001
      0.85     -1.15    0.251725E-001
      0.85     -1.10    0.250750E-001
      0.85     -1.05    0.249233E-001
      0.85     -1.00    0.247112E-001
      0.85     -0.95    0.244322E-001
      0.85     -0.90    0.240804E-001
      0.85     -0.85    0.236509E-001
      0.85     -0.80    0.231412E-001
      0.85     -0.75    0.225527E-001
      0.85     -0.70    0.218923E-001
      0.85     -0.65    0.211744E-001
      0.85     -0.60    0.204221E-001
      0.85     -0.55    0.196678E-001
      0.85     -0.50    0.189526E-001
      0.85     -0.45    0.183230E-001
      0.85     -0.40    0.178265E-001
      0.85     -0.35    0.175051E-001
      0.85     -0.30    0.173892E-001
      0.85     -0.25    0.174917E-001
      0.85     -0.20    0.178063E-001
      0.85     -0.15    0.183083E-001
      0.85     -0.10    0.189590E-001
      0.85     -0.05    0.197120E-001
      0.85      0.00    0.205194E-001
      0.85      0.05    0.213378E-001
      0.85      0.10    0.221314E-001
      0.85      0.15    0.228734E-001
      0.85      0.20    0.235467E-001
      0.85      0.25    0.241418E-001
      0.85      0.30    0.246555E-001
      0.85      0.35    0.250894E-001
      0.85      0.40    0.254479E-001
      0.85      0.45    0.257370E-001
      0.85      0.50    0.259636E-001
      0.85      0.55    0.261347E-001
      0.85      0.60    0.262569E-001
      0.85      0.65    0.263366E-001
      0.85      0.70    0.263791E-001
      0.85      0.75    0.263896E-001
      0.85      0.80    0.263724E-001
      0.85      0.85    0.263313E-001
      0.85      0.90    0.262698E-001
      0.85      0.95    0.261906E-001
      0.85      1.00    0.260964E-001
      0.85      1.05    0.259895E-001
      0.85      1.10    0.258716E-001
      0.85      1.15    0.257445E-001
      0.85      1.20    0.256096E-001
      0.85      1.25    0.254678E-001
      0.85      1.30    0.253202E-001
      0.85      1.35    0.251672E-001
      0.85      1.40    0.250094E-001
      0.85      1.45    0.248469E-001
      0.85      1.50    0.246800E-001
      0.85      1.55    0.245084E-001
      0.85      1.60    0.243321E-001
      0.85      1.65    0.241510E-001
      0.85      1.70    0.239650E-001
      0.85      1.75    0.237741E-001
      0.85      1.80    0.235783E-001
      0.85      1.85    0.233778E-001
      0.85      1.90    0.231730E-001
      0.85      1.95    0.229643E-001
      0.85      2.00    0.227523E-001
      0.85      2.05    0.225375E-001
      0.85      2.10    0.223206E-001
      0.85      2.15    0.221020E-001
      0.85      2.20    0.218822E-001
      0.85      2.25    0.216614E-001
      0.85      2.30    0.214397E-001
      0.85      2.35    0.212167E-001
      0.85      2.40    0.209922E-001
      0.85      2.45    0.207655E-001
      0.85      2.50    0.205356E-001
      0.85      2.55    0.203017E-001
      0.85      2.60    0.200626E-001
      0.85      2.65    0.198172E-001
      0.85      2.70    0.195642E-001
      0.85      2.75    0.193026E-001
      0.85      2.80    0.190312E-001
      0.85      2.85    0.187490E-001
      0.85      2.90    0.184551E-001
      0.85      2.95    0.181486E-001
      0.85      3.00    0.178290E-001
      0.85      3.05    0.174954E-001
      0.85      3.10    0.171475E-001
      0.85      3.15    0.167848E-001
      0.85      3.20    0.164070E-001
      0.85      3.25    0.160138E-001
      0.85      3.30    0.156051E-001
      0.85      3.35    0.151807E-001
      0.85      3.40    0.147408E-001
      0.85      3.45    0.142854E-001
      0.85      3.50    0.138147E-001
      0.85      3.55    0.133290E-001
      0.85      3.60    0.128287E-001
      0.85      3.65    0.123146E-001
      0.85      3.70    0.117873E-001
      0.85      3.75    0.112479E-001
      0.85      3.80    0.106976E-001
      0.85      3.85    0.101380E-001
      0.85      3.90    0.957066E-002
      0.85      3.95    0.899782E-002
      0.85      4.00    0.842183E-002
      0.85      4.05    0.784536E-002
      0.85      4.10    0.727136E-002
      0.85      4.15    0.670305E-002
      0.85      4.20    0.614379E-002
      0.85      4.25    0.559710E-002
      0.85      4.30    0.506650E-002
      0.85      4.35    0.455544E-002
      0.85      4.40    0.406720E-002
      0.85      4.45    0.360475E-002
      0.85      4.50    0.317064E-002
      0.85      4.55    0.276696E-002
      0.85      4.60    0.239521E-002
      0.85      4.65    0.205627E-002
      0.85      4.70    0.175042E-002
      0.85      4.75    0.147729E-002
      0.85      4.80    0.123596E-002
      0.85      4.85    0.102500E-002
      0.85      4.90    0.842560E-003
      0.85      4.95    0.686472E-003
      0.85      5.00    0.554357E-003
      0.85      5.05    0.443719E-003
      0.85      5.10    0.352041E-003
      0.85      5.15    0.276863E-003
      0.85      5.20    0.215850E-003
      0.85      5.25    0.166832E-003
      0.85      5.30    0.127843E-003
      0.85      5.35    0.971359E-004
      0.85      5.40    0.731829E-004
      0.85      5.45    0.546752E-004
      0.85      5.50    0.405076E-004
      0.85      5.55    0.297612E-004
      0.85      5.60    0.216828E-004
      0.85      5.65    0.156637E-004
      0.85      5.70    0.112177E-004
      0.85      5.75    0.796181E-005
      0.85      5.80    0.559760E-005
      0.85      5.85    0.389526E-005
      0.85      5.90    0.267972E-005
      0.85      5.95    0.181906E-005
      0.85      6.00    0.121489E-005
      0.85      6.05    0.794597E-006
      0.85      6.10    0.505132E-006
      0.85      6.15    0.308168E-006
      0.85      6.20    0.176362E-006
      0.85      6.25    0.905315E-007
      0.85      6.30    0.375729E-007
      0.85      6.35    0.899869E-008
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.382655E-007
      0.90     -6.30    0.158926E-006
      0.90     -6.25    0.379661E-006
      0.90     -6.20    0.731096E-006
      0.90     -6.15    0.125936E-005
      0.90     -6.10    0.203003E-005
      0.90     -6.05    0.313360E-005
      0.90     -6.00    0.469252E-005
      0.90     -5.95    0.687012E-005
      0.90     -5.90    0.988144E-005
      0.90     -5.85    0.140063E-004
      0.90     -5.80    0.196043E-004
      0.90     -5.75    0.271322E-004
      0.90     -5.70    0.371630E-004
      0.90     -5.65    0.504057E-004
      0.90     -5.60    0.677266E-004
      0.90     -5.55    0.901680E-004
      0.90     -5.50    0.118966E-003
      0.90     -5.45    0.155563E-003
      0.90     -5.40    0.201613E-003
      0.90     -5.35    0.258978E-003
      0.90     -5.30    0.329711E-003
      0.90     -5.25    0.416030E-003
      0.90     -5.20    0.520270E-003
      0.90     -5.15    0.644822E-003
      0.90     -5.10    0.792059E-003
      0.90     -5.05    0.964244E-003
      0.90     -5.00    0.116344E-002
      0.90     -4.95    0.139139E-002
      0.90     -4.90    0.164945E-002
      0.90     -4.85    0.193847E-002
      0.90     -4.80    0.225874E-002
      0.90     -4.75    0.260994E-002
      0.90     -4.70    0.299113E-002
      0.90     -4.65    0.340072E-002
      0.90     -4.60    0.383655E-002
      0.90     -4.55    0.429593E-002
      0.90     -4.50    0.477571E-002
      0.90     -4.45    0.527237E-002
      0.90     -4.40    0.578215E-002
      0.90     -4.35    0.630110E-002
      0.90     -4.30    0.682514E-002
      0.90     -4.25    0.735021E-002
      0.90     -4.20    0.787221E-002
      0.90     -4.15    0.838708E-002
      0.90     -4.10    0.889078E-002
      0.90     -4.05    0.937924E-002
      0.90     -4.00    0.984834E-002
      0.90     -3.95    0.102938E-001
      0.90     -3.90    0.107110E-001
      0.90     -3.85    0.110950E-001
      0.90     -3.80    0.114404E-001
      0.90     -3.75    0.117409E-001
      0.90     -3.70    0.119895E-001
      0.90     -3.65    0.121782E-001
      0.90     -3.60    0.122978E-001
      0.90     -3.55    0.123378E-001
      0.90     -3.50    0.122869E-001
      0.90     -3.45    0.121324E-001
      0.90     -3.40    0.118615E-001
      0.90     -3.35    0.114618E-001
      0.90     -3.30    0.109226E-001
      0.90     -3.25    0.102372E-001
      0.90     -3.20    0.940547E-002
      0.90     -3.15    0.843699E-002
      0.90     -3.10    0.735478E-002
      0.90     -3.05    0.619828E-002
      0.90     -3.00    0.502509E-002
      0.90     -2.95    0.390995E-002
      0.90     -2.90    0.294003E-002
      0.90     -2.85    0.220607E-002
      0.90     -2.80    0.179019E-002
      0.90     -2.75    0.175282E-002
      0.90     -2.70    0.212197E-002
      0.90     -2.65    0.288801E-002
      0.90     -2.60    0.400569E-002
      0.90     -2.55    0.540257E-002
      0.90     -2.50    0.699148E-002
      0.90     -2.45    0.868337E-002
      0.90     -2.40    0.103979E-001
      0.90     -2.35    0.120699E-001
      0.90     -2.30    0.136522E-001
      0.90     -2.25    0.151150E-001
      0.90     -2.20    0.164429E-001
      0.90     -2.15    0.176320E-001
      0.90     -2.10    0.186864E-001
      0.90     -2.05    0.196150E-001
      0.90     -2.00    0.204293E-001
      0.90     -1.95    0.211416E-001
      0.90     -1.90    0.217644E-001
      0.90     -1.85    0.223091E-001
      0.90     -1.80    0.227858E-001
      0.90     -1.75    0.232034E-001
      0.90     -1.70    0.235694E-001
      0.90     -1.65    0.238898E-001
      0.90     -1.60    0.241697E-001
      0.90     -1.55    0.244128E-001
      0.90     -1.50    0.246218E-001
      0.90     -1.45    0.247985E-001
      0.90     -1.40    0.249438E-001
      0.90     -1.35    0.250579E-001
      0.90     -1.30    0.251399E-001
      0.90     -1.25    0.251884E-001
      0.90     -1.20    0.252012E-001
      0.90     -1.15    0.251751E-001
      0.90     -1.10    0.251066E-001
      0.90     -1.05    0.249914E-001
      0.90     -1.00    0.248251E-001
      0.90     -0.95    0.246030E-001
      0.90     -0.90    0.243212E-001
      0.90     -0.85    0.239767E-001
      0.90     -0.80    0.235688E-001
      0.90     -0.75    0.231000E-001
      0.90     -0.70    0.225772E-001
      0.90     -0.65    0.220130E-001
      0.90     -0.60    0.214265E-001
      0.90     -0.55    0.208433E-001
      0.90     -0.50    0.202949E-001
      0.90     -0.45    0.198165E-001
      0.90     -0.40    0.194430E-001
      0.90     -0.35    0.192050E-001
      0.90     -0.30    0.191242E-001
      0.90     -0.25    0.192102E-001
      0.90     -0.20    0.194582E-001
      0.90     -0.15    0.198506E-001
      0.90     -0.10    0.203593E-001
      0.90     -0.05    0.209501E-001
      0.90      0.00    0.215875E-001
      0.90      0.05    0.222381E-001
      0.90      0.10    0.228738E-001
      0.90      0.15    0.234731E-001
      0.90      0.20    0.240210E-001
      0.90      0.25    0.245085E-001
      0.90      0.30    0.249317E-001
      0.90      0.35    0.252906E-001
      0.90      0.40    0.255874E-001
      0.90      0.45    0.258262E-001
      0.90      0.50    0.260118E-001
      0.90      0.55    0.261496E-001
      0.90      0.60    0.262446E-001
      0.90      0.65    0.263018E-001
      0.90      0.70    0.263258E-001
      0.90      0.75    0.263208E-001
      0.90      0.80    0.262904E-001
      0.90      0.85    0.262381E-001
      0.90      0.90    0.261670E-001
      0.90      0.95    0.260796E-001
      0.90      1.00    0.259785E-001
      0.90      1.05    0.258657E-001
      0.90      1.10    0.257433E-001
      0.90      1.15    0.256128E-001
      0.90      1.20    0.254756E-001
      0.90      1.25    0.253330E-001
      0.90      1.30    0.251858E-001
      0.90      1.35    0.250348E-001
      0.90      1.40    0.248803E-001
      0.90      1.45    0.247226E-001
      0.90      1.50    0.245618E-001
      0.90      1.55    0.243977E-001
      0.90      1.60    0.242302E-001
      0.90      1.65    0.240589E-001
      0.90      1.70    0.238834E-001
      0.90      1.75    0.237037E-001
      0.90      1.80    0.235194E-001
      0.90      1.85    0.233304E-001
      0.90      1.90    0.231368E-001
      0.90      1.95    0.229388E-001
      0.90      2.00    0.227365E-001
      0.90      2.05    0.225303E-001
      0.90      2.10    0.223205E-001
      0.90      2.15    0.221075E-001
      0.90      2.20    0.218915E-001
      0.90      2.25    0.216727E-001
      0.90      2.30    0.214511E-001
      0.90      2.35    0.212267E-001
      0.90      2.40    0.209991E-001
      0.90      2.45    0.207678E-001
      0.90      2.50    0.205322E-001
      0.90      2.55    0.202915E-001
      0.90      2.60    0.200450E-001
      0.90      2.65    0.197915E-001
      0.90      2.70    0.195303E-001
      0.90      2.75    0.192603E-001
      0.90      2.80    0.189806E-001
      0.90      2.85    0.186903E-001
      0.90      2.90    0.183886E-001
      0.90      2.95    0.180746E-001
      0.90      3.00    0.177479E-001
      0.90      3.05    0.174077E-001
      0.90      3.10    0.170536E-001
      0.90      3.15    0.166850E-001
      0.90      3.20    0.163018E-001
      0.90      3.25    0.159036E-001
      0.90      3.30    0.154903E-001
      0.90      3.35    0.150617E-001
      0.90      3.40    0.146178E-001
      0.90      3.45    0.141587E-001
      0.90      3.50    0.136846E-001
      0.90      3.55    0.131959E-001
      0.90      3.60    0.126929E-001
      0.90      3.65    0.121763E-001
      0.90      3.70    0.116469E-001
      0.90      3.75    0.111057E-001
      0.90      3.80    0.105541E-001
      0.90      3.85    0.999358E-002
      0.90      3.90    0.942593E-002
      0.90      3.95    0.885332E-002
      0.90      4.00    0.827817E-002
      0.90      4.05    0.770323E-002
      0.90      4.10    0.713148E-002
      0.90      4.15    0.656616E-002
      0.90      4.20    0.601068E-002
      0.90      4.25    0.546853E-002
      0.90      4.30    0.494323E-002
      0.90      4.35    0.443817E-002
      0.90      4.40    0.395656E-002
      0.90      4.45    0.350126E-002
      0.90      4.50    0.307472E-002
      0.90      4.55    0.267890E-002
      0.90      4.60    0.231515E-002
      0.90      4.65    0.198422E-002
      0.90      4.70    0.168623E-002
      0.90      4.75    0.142071E-002
      0.90      4.80    0.118661E-002
      0.90      4.85    0.982415E-003
      0.90      4.90    0.806201E-003
      0.90      4.95    0.655760E-003
      0.90      5.00    0.528689E-003
      0.90      5.05    0.422492E-003
      0.90      5.10    0.334669E-003
      0.90      5.15    0.262793E-003
      0.90      5.20    0.204569E-003
      0.90      5.25    0.157879E-003
      0.90      5.30    0.120808E-003
      0.90      5.35    0.916618E-004
      0.90      5.40    0.689644E-004
      0.90      5.45    0.514554E-004
      0.90      5.50    0.380732E-004
      0.90      5.55    0.279380E-004
      0.90      5.60    0.203303E-004
      0.90      5.65    0.146698E-004
      0.90      5.70    0.104944E-004
      0.90      5.75    0.744067E-005
      0.90      5.80    0.522605E-005
      0.90      5.85    0.363333E-005
      0.90      5.90    0.249737E-005
      0.90      5.95    0.169392E-005
      0.90      6.00    0.113050E-005
      0.90      6.05    0.738927E-006
      0.90      6.10    0.469478E-006
      0.90      6.15    0.286279E-006
      0.90      6.20    0.163771E-006
      0.90      6.25    0.840426E-007
      0.90      6.30    0.348722E-007
      0.90      6.35    0.835078E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.367469E-007
      0.95     -6.30    0.152624E-006
      0.95     -6.25    0.364626E-006
      0.95     -6.20    0.702203E-006
      0.95     -6.15    0.120973E-005
      0.95     -6.10    0.195031E-005
      0.95     -6.05    0.301109E-005
      0.95     -6.00    0.451005E-005
      0.95     -5.95    0.660464E-005
      0.95     -5.90    0.950235E-005
      0.95     -5.85    0.134734E-004
      0.95     -5.80    0.188652E-004
      0.95     -5.75    0.261199E-004
      0.95     -5.70    0.357921E-004
      0.95     -5.65    0.485693E-004
      0.95     -5.60    0.652925E-004
      0.95     -5.55    0.869749E-004
      0.95     -5.50    0.114820E-003
      0.95     -5.45    0.150235E-003
      0.95     -5.40    0.194835E-003
      0.95     -5.35    0.250443E-003
      0.95     -5.30    0.319077E-003
      0.95     -5.25    0.402918E-003
      0.95     -5.20    0.504271E-003
      0.95     -5.15    0.625508E-003
      0.95     -5.10    0.768990E-003
      0.95     -5.05    0.936984E-003
      0.95     -5.00    0.113157E-002
      0.95     -4.95    0.135453E-002
      0.95     -4.90    0.160726E-002
      0.95     -4.85    0.189069E-002
      0.95     -4.80    0.220520E-002
      0.95     -4.75    0.255054E-002
      0.95     -4.70    0.292588E-002
      0.95     -4.65    0.332973E-002
      0.95     -4.60    0.376004E-002
      0.95     -4.55    0.421420E-002
      0.95     -4.50    0.468916E-002
      0.95     -4.45    0.518148E-002
      0.95     -4.40    0.568745E-002
      0.95     -4.35    0.620317E-002
      0.95     -4.30    0.672461E-002
      0.95     -4.25    0.724773E-002
      0.95     -4.20    0.776846E-002
      0.95     -4.15    0.828276E-002
      0.95     -4.10    0.878663E-002
      0.95     -4.05    0.927604E-002
      0.95     -4.00    0.974692E-002
      0.95     -3.95    0.101950E-001
      0.95     -3.90    0.106160E-001
      0.95     -3.85    0.110049E-001
      0.95     -3.80    0.113567E-001
      0.95     -3.75    0.116653E-001
      0.95     -3.70    0.119242E-001
      0.95     -3.65    0.121258E-001
      0.95     -3.60    0.122616E-001
      0.95     -3.55    0.123220E-001
      0.95     -3.50    0.122966E-001
      0.95     -3.45    0.121740E-001
      0.95     -3.40    0.119428E-001
      0.95     -3.35    0.115921E-001
      0.95     -3.30    0.111129E-001
      0.95     -3.25    0.105000E-001
      0.95     -3.20    0.975444E-002
      0.95     -3.15    0.888621E-002
      0.95     -3.10    0.791744E-002
      0.95     -3.05    0.688491E-002
      0.95     -3.00    0.584134E-002
      0.95     -2.95    0.485426E-002
      0.95     -2.90    0.400162E-002
      0.95     -2.85    0.336397E-002
      0.95     -2.80    0.301383E-002
      0.95     -2.75    0.300444E-002
      0.95     -2.70    0.336056E-002
      0.95     -2.65    0.407404E-002
      0.95     -2.60    0.510548E-002
      0.95     -2.55    0.639136E-002
      0.95     -2.50    0.785473E-002
      0.95     -2.45    0.941632E-002
      0.95     -2.40    0.110039E-001
      0.95     -2.35    0.125580E-001
      0.95     -2.30    0.140351E-001
      0.95     -2.25    0.154067E-001
      0.95     -2.20    0.166575E-001
      0.95     -2.15    0.177827E-001
      0.95     -2.10    0.187848E-001
      0.95     -2.05    0.196711E-001
      0.95     -2.00    0.204515E-001
      0.95     -1.95    0.211370E-001
      0.95     -1.90    0.217385E-001
      0.95     -1.85    0.222665E-001
      0.95     -1.80    0.227303E-001
      0.95     -1.75    0.231380E-001
      0.95     -1.70    0.234967E-001
      0.95     -1.65    0.238121E-001
      0.95     -1.60    0.240889E-001
      0.95     -1.55    0.243307E-001
      0.95     -1.50    0.245403E-001
      0.95     -1.45    0.247195E-001
      0.95     -1.40    0.248695E-001
      0.95     -1.35    0.249905E-001
      0.95     -1.30    0.250822E-001
      0.95     -1.25    0.251437E-001
      0.95     -1.20    0.251732E-001
      0.95     -1.15    0.251686E-001
      0.95     -1.10    0.251273E-001
      0.95     -1.05    0.250461E-001
      0.95     -1.00    0.249218E-001
      0.95     -0.95    0.247515E-001
      0.95     -0.90    0.245325E-001
      0.95     -0.85    0.242634E-001
      0.95     -0.80    0.239446E-001
      0.95     -0.75    0.235791E-001
      0.95     -0.70    0.231733E-001
      0.95     -0.65    0.227381E-001
      0.95     -0.60    0.222888E-001
      0.95     -0.55    0.218455E-001
      0.95     -0.50    0.214321E-001
      0.95     -0.45    0.210746E-001
      0.95     -0.40    0.207987E-001
      0.95     -0.35    0.206263E-001
      0.95     -0.30    0.205731E-001
      0.95     -0.25    0.206457E-001
      0.95     -0.20    0.208409E-001
      0.95     -0.15    0.211461E-001
      0.95     -0.10    0.215411E-001
      0.95     -0.05    0.220011E-001
      0.95      0.00    0.224999E-001
      0.95      0.05    0.230122E-001
      0.95      0.10    0.235162E-001
      0.95      0.15    0.239947E-001
      0.95      0.20    0.244350E-001
      0.95      0.25    0.248290E-001
      0.95      0.30    0.251725E-001
      0.95      0.35    0.254642E-001
      0.95      0.40    0.257051E-001
      0.95      0.45    0.258977E-001
      0.95      0.50    0.260452E-001
      0.95      0.55    0.261514E-001
      0.95      0.60    0.262202E-001
      0.95      0.65    0.262555E-001
      0.95      0.70    0.262610E-001
      0.95      0.75    0.262400E-001
      0.95      0.80    0.261959E-001
      0.95      0.85    0.261316E-001
      0.95      0.90    0.260498E-001
      0.95      0.95    0.259530E-001
      0.95      1.00    0.258436E-001
      0.95      1.05    0.257236E-001
      0.95      1.10    0.255950E-001
      0.95      1.15    0.254595E-001
      0.95      1.20    0.253185E-001
      0.95      1.25    0.251734E-001
      0.95      1.30    0.250251E-001
      0.95      1.35    0.248744E-001
      0.95      1.40    0.247218E-001
      0.95      1.45    0.245675E-001
      0.95      1.50    0.244116E-001
      0.95      1.55    0.242538E-001
      0.95      1.60    0.240939E-001
      0.95      1.65    0.239313E-001
      0.95      1.70    0.237656E-001
      0.95      1.75    0.235962E-001
      0.95      1.80    0.234227E-001
      0.95      1.85    0.232446E-001
      0.95      1.90    0.230618E-001
      0.95      1.95    0.228741E-001
      0.95      2.00    0.226815E-001
      0.95      2.05    0.224839E-001
      0.95      2.10    0.222816E-001
      0.95      2.15    0.220747E-001
      0.95      2.20    0.218634E-001
      0.95      2.25    0.216477E-001
      0.95      2.30    0.214278E-001
      0.95      2.35    0.212034E-001
      0.95      2.40    0.209745E-001
      0.95      2.45    0.207406E-001
      0.95      2.50    0.205013E-001
      0.95      2.55    0.202560E-001
      0.95      2.60    0.200041E-001
      0.95      2.65    0.197447E-001
      0.95      2.70    0.194771E-001
      0.95      2.75    0.192006E-001
      0.95      2.80    0.189142E-001
      0.95      2.85    0.186173E-001
      0.95      2.90    0.183090E-001
      0.95      2.95    0.179888E-001
      0.95      3.00    0.176559E-001
      0.95      3.05    0.173099E-001
      0.95      3.10    0.169503E-001
      0.95      3.15    0.165766E-001
      0.95      3.20    0.161884E-001
      0.95      3.25    0.157856E-001
      0.95      3.30    0.153679E-001
      0.95      3.35    0.149353E-001
      0.95      3.40    0.144876E-001
      0.95      3.45    0.140250E-001
      0.95      3.50    0.135476E-001
      0.95      3.55    0.130559E-001
      0.95      3.60    0.125502E-001
      0.95      3.65    0.120312E-001
      0.95      3.70    0.114997E-001
      0.95      3.75    0.109569E-001
      0.95      3.80    0.104041E-001
      0.95      3.85    0.984280E-002
      0.95      3.90    0.927495E-002
      0.95      3.95    0.870273E-002
      0.95      4.00    0.812864E-002
      0.95      4.05    0.755546E-002
      0.95      4.10    0.698623E-002
      0.95      4.15    0.642423E-002
      0.95      4.20    0.587288E-002
      0.95      4.25    0.533565E-002
      0.95      4.30    0.481604E-002
      0.95      4.35    0.431739E-002
      0.95      4.40    0.384280E-002
      0.95      4.45    0.339506E-002
      0.95      4.50    0.297649E-002
      0.95      4.55    0.258890E-002
      0.95      4.60    0.223350E-002
      0.95      4.65    0.191089E-002
      0.95      4.70    0.162105E-002
      0.95      4.75    0.136337E-002
      0.95      4.80    0.113670E-002
      0.95      4.85    0.939435E-003
      0.95      4.90    0.769581E-003
      0.95      4.95    0.624889E-003
      0.95      5.00    0.502938E-003
      0.95      5.05    0.401237E-003
      0.95      5.10    0.317307E-003
      0.95      5.15    0.248756E-003
      0.95      5.20    0.193335E-003
      0.95      5.25    0.148978E-003
      0.95      5.30    0.113825E-003
      0.95      5.35    0.862365E-004
      0.95      5.40    0.647898E-004
      0.95      5.45    0.482736E-004
      0.95      5.50    0.356710E-004
      0.95      5.55    0.261412E-004
      0.95      5.60    0.189990E-004
      0.95      5.65    0.136926E-004
      0.95      5.70    0.978406E-005
      0.95      5.75    0.692942E-005
      0.95      5.80    0.486190E-005
      0.95      5.85    0.337686E-005
      0.95      5.90    0.231897E-005
      0.95      5.95    0.157160E-005
      0.95      6.00    0.104806E-005
      0.95      6.05    0.684577E-006
      0.95      6.10    0.434688E-006
      0.95      6.15    0.264931E-006
      0.95      6.20    0.151496E-006
      0.95      6.25    0.777181E-007
      0.95      6.30    0.322405E-007
      0.95      6.35    0.771950E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.351531E-007
      1.00     -6.30    0.146010E-006
      1.00     -6.25    0.348847E-006
      1.00     -6.20    0.671880E-006
      1.00     -6.15    0.115764E-005
      1.00     -6.10    0.186664E-005
      1.00     -6.05    0.288250E-005
      1.00     -6.00    0.431849E-005
      1.00     -5.95    0.632590E-005
      1.00     -5.90    0.910427E-005
      1.00     -5.85    0.129136E-004
      1.00     -5.80    0.180888E-004
      1.00     -5.75    0.250559E-004
      1.00     -5.70    0.343507E-004
      1.00     -5.65    0.466378E-004
      1.00     -5.60    0.627311E-004
      1.00     -5.55    0.836131E-004
      1.00     -5.50    0.110453E-003
      1.00     -5.45    0.144618E-003
      1.00     -5.40    0.187685E-003
      1.00     -5.35    0.241435E-003
      1.00     -5.30    0.307843E-003
      1.00     -5.25    0.389055E-003
      1.00     -5.20    0.487342E-003
      1.00     -5.15    0.605051E-003
      1.00     -5.10    0.744533E-003
      1.00     -5.05    0.908055E-003
      1.00     -5.00    0.109771E-002
      1.00     -4.95    0.131533E-002
      1.00     -4.90    0.156235E-002
      1.00     -4.85    0.183978E-002
      1.00     -4.80    0.214807E-002
      1.00     -4.75    0.248710E-002
      1.00     -4.70    0.285611E-002
      1.00     -4.65    0.325376E-002
      1.00     -4.60    0.367808E-002
      1.00     -4.55    0.412659E-002
      1.00     -4.50    0.459631E-002
      1.00     -4.45    0.508391E-002
      1.00     -4.40    0.558574E-002
      1.00     -4.35    0.609795E-002
      1.00     -4.30    0.661658E-002
      1.00     -4.25    0.713761E-002
      1.00     -4.20    0.765701E-002
      1.00     -4.15    0.817079E-002
      1.00     -4.10    0.867497E-002
      1.00     -4.05    0.916558E-002
      1.00     -4.00    0.963862E-002
      1.00     -3.95    0.100900E-001
      1.00     -3.90    0.105154E-001
      1.00     -3.85    0.109102E-001
      1.00     -3.80    0.112696E-001
      1.00     -3.75    0.115878E-001
      1.00     -3.70    0.118589E-001
      1.00     -3.65    0.120758E-001
      1.00     -3.60    0.122309E-001
      1.00     -3.55    0.123154E-001
      1.00     -3.50    0.123200E-001
      1.00     -3.45    0.122349E-001
      1.00     -3.40    0.120502E-001
      1.00     -3.35    0.117567E-001
      1.00     -3.30    0.113472E-001
      1.00     -3.25    0.108182E-001
      1.00     -3.20    0.101718E-001
      1.00     -3.15    0.941833E-002
      1.00     -3.10    0.857870E-002
      1.00     -3.05    0.768658E-002
      1.00     -3.00    0.678912E-002
      1.00     -2.95    0.594580E-002
      1.00     -2.90    0.522445E-002
      1.00     -2.85    0.469450E-002
      1.00     -2.80    0.441809E-002
      1.00     -2.75    0.444066E-002
      1.00     -2.70    0.478345E-002
      1.00     -2.65    0.543980E-002
      1.00     -2.60    0.637649E-002
      1.00     -2.55    0.753958E-002
      1.00     -2.50    0.886316E-002
      1.00     -2.45    0.102787E-001
      1.00     -2.40    0.117229E-001
      1.00     -2.35    0.131432E-001
      1.00     -2.30    0.144998E-001
      1.00     -2.25    0.157662E-001
      1.00     -2.20    0.169275E-001
      1.00     -2.15    0.179780E-001
      1.00     -2.10    0.189186E-001
      1.00     -2.05    0.197549E-001
      1.00     -2.00    0.204951E-001
      1.00     -1.95    0.211483E-001
      1.00     -1.90    0.217243E-001
      1.00     -1.85    0.222320E-001
      1.00     -1.80    0.226800E-001
      1.00     -1.75    0.230755E-001
      1.00     -1.70    0.234250E-001
      1.00     -1.65    0.237338E-001
      1.00     -1.60    0.240062E-001
      1.00     -1.55    0.242457E-001
      1.00     -1.50    0.244550E-001
      1.00     -1.45    0.246359E-001
      1.00     -1.40    0.247897E-001
      1.00     -1.35    0.249169E-001
      1.00     -1.30    0.250175E-001
      1.00     -1.25    0.250909E-001
      1.00     -1.20    0.251360E-001
      1.00     -1.15    0.251513E-001
      1.00     -1.10    0.251348E-001
      1.00     -1.05    0.250846E-001
      1.00     -1.00    0.249982E-001
      1.00     -0.95    0.248740E-001
      1.00     -0.90    0.247102E-001
      1.00     -0.85    0.245066E-001
      1.00     -0.80    0.242642E-001
      1.00     -0.75    0.239860E-001
      1.00     -0.70    0.236780E-001
      1.00     -0.65    0.233489E-001
      1.00     -0.60    0.230111E-001
      1.00     -0.55    0.226801E-001
      1.00     -0.50    0.223738E-001
      1.00     -0.45    0.221115E-001
      1.00     -0.40    0.219116E-001
      1.00     -0.35    0.217901E-001
      1.00     -0.30    0.217579E-001
      1.00     -0.25    0.218199E-001
      1.00     -0.20    0.219739E-001
      1.00     -0.15    0.222109E-001
      1.00     -0.10    0.225165E-001
      1.00     -0.05    0.228729E-001
      1.00      0.00    0.232606E-001
      1.00      0.05    0.236609E-001
      1.00      0.10    0.240570E-001
      1.00      0.15    0.244351E-001
      1.00      0.20    0.247849E-001
      1.00      0.25    0.250991E-001
      1.00      0.30    0.253736E-001
      1.00      0.35    0.256064E-001
      1.00      0.40    0.257976E-001
      1.00      0.45    0.259483E-001
      1.00      0.50    0.260608E-001
      1.00      0.55    0.261375E-001
      1.00      0.60    0.261814E-001
      1.00      0.65    0.261954E-001
      1.00      0.70    0.261825E-001
      1.00      0.75    0.261454E-001
      1.00      0.80    0.260870E-001
      1.00      0.85    0.260097E-001
      1.00      0.90    0.259162E-001
      1.00      0.95    0.258087E-001
      1.00      1.00    0.256894E-001
      1.00      1.05    0.255606E-001
      1.00      1.10    0.254241E-001
      1.00      1.15    0.252818E-001
      1.00      1.20    0.251352E-001
      1.00      1.25    0.249857E-001
      1.00      1.30    0.248346E-001
      1.00      1.35    0.246827E-001
      1.00      1.40    0.245305E-001
      1.00      1.45    0.243783E-001
      1.00      1.50    0.242262E-001
      1.00      1.55    0.240739E-001
      1.00      1.60    0.239208E-001
      1.00      1.65    0.237665E-001
      1.00      1.70    0.236101E-001
      1.00      1.75    0.234509E-001
      1.00      1.80    0.232881E-001
      1.00      1.85    0.231210E-001
      1.00      1.90    0.229492E-001
      1.00      1.95    0.227721E-001
      1.00      2.00    0.225895E-001
      1.00      2.05    0.224012E-001
      1.00      2.10    0.222071E-001
      1.00      2.15    0.220073E-001
      1.00      2.20    0.218017E-001
      1.00      2.25    0.215904E-001
      1.00      2.30    0.213735E-001
      1.00      2.35    0.211508E-001
      1.00      2.40    0.209222E-001
      1.00      2.45    0.206875E-001
      1.00      2.50    0.204462E-001
      1.00      2.55    0.201981E-001
      1.00      2.60    0.199425E-001
      1.00      2.65    0.196789E-001
      1.00      2.70    0.194066E-001
      1.00      2.75    0.191250E-001
      1.00      2.80    0.188333E-001
      1.00      2.85    0.185310E-001
      1.00      2.90    0.182174E-001
      1.00      2.95    0.178918E-001
      1.00      3.00    0.175537E-001
      1.00      3.05    0.172026E-001
      1.00      3.10    0.168381E-001
      1.00      3.15    0.164597E-001
      1.00      3.20    0.160671E-001
      1.00      3.25    0.156600E-001
      1.00      3.30    0.152382E-001
      1.00      3.35    0.148017E-001
      1.00      3.40    0.143504E-001
      1.00      3.45    0.138843E-001
      1.00      3.50    0.134038E-001
      1.00      3.55    0.129092E-001
      1.00      3.60    0.124008E-001
      1.00      3.65    0.118795E-001
      1.00      3.70    0.113461E-001
      1.00      3.75    0.108017E-001
      1.00      3.80    0.102477E-001
      1.00      3.85    0.968583E-002
      1.00      3.90    0.911793E-002
      1.00      3.95    0.854629E-002
      1.00      4.00    0.797348E-002
      1.00      4.05    0.740234E-002
      1.00      4.10    0.683594E-002
      1.00      4.15    0.627759E-002
      1.00      4.20    0.573072E-002
      1.00      4.25    0.519881E-002
      1.00      4.30    0.468529E-002
      1.00      4.35    0.419345E-002
      1.00      4.40    0.372631E-002
      1.00      4.45    0.328653E-002
      1.00      4.50    0.287631E-002
      1.00      4.55    0.249731E-002
      1.00      4.60    0.215058E-002
      1.00      4.65    0.183658E-002
      1.00      4.70    0.155514E-002
      1.00      4.75    0.130552E-002
      1.00      4.80    0.108647E-002
      1.00      4.85    0.896264E-003
      1.00      4.90    0.732875E-003
      1.00      4.95    0.594010E-003
      1.00      5.00    0.477234E-003
      1.00      5.05    0.380062E-003
      1.00      5.10    0.300044E-003
      1.00      5.15    0.234825E-003
      1.00      5.20    0.182207E-003
      1.00      5.25    0.140176E-003
      1.00      5.30    0.106931E-003
      1.00      5.35    0.808890E-004
      1.00      5.40    0.606815E-004
      1.00      5.45    0.451470E-004
      1.00      5.50    0.333137E-004
      1.00      5.55    0.243805E-004
      1.00      5.60    0.176961E-004
      1.00      5.65    0.127375E-004
      1.00      5.70    0.909057E-005
      1.00      5.75    0.643083E-005
      1.00      5.80    0.450714E-005
      1.00      5.85    0.312724E-005
      1.00      5.90    0.214548E-005
      1.00      5.95    0.145274E-005
      1.00      6.00    0.968021E-006
      1.00      6.05    0.631841E-006
      1.00      6.10    0.400950E-006
      1.00      6.15    0.244238E-006
      1.00      6.20    0.139602E-006
      1.00      6.25    0.715921E-007
      1.00      6.30    0.296920E-007
      1.00      6.35    0.710824E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.334987E-007
      1.05     -6.30    0.139144E-006
      1.05     -6.25    0.332469E-006
      1.05     -6.20    0.640404E-006
      1.05     -6.15    0.110356E-005
      1.05     -6.10    0.177978E-005
      1.05     -6.05    0.274898E-005
      1.05     -6.00    0.411955E-005
      1.05     -5.95    0.603636E-005
      1.05     -5.90    0.869064E-005
      1.05     -5.85    0.123318E-004
      1.05     -5.80    0.172815E-004
      1.05     -5.75    0.239492E-004
      1.05     -5.70    0.328508E-004
      1.05     -5.65    0.446267E-004
      1.05     -5.60    0.600627E-004
      1.05     -5.55    0.801086E-004
      1.05     -5.50    0.105897E-003
      1.05     -5.45    0.138755E-003
      1.05     -5.40    0.180215E-003
      1.05     -5.35    0.232016E-003
      1.05     -5.30    0.296087E-003
      1.05     -5.25    0.374533E-003
      1.05     -5.20    0.469590E-003
      1.05     -5.15    0.583578E-003
      1.05     -5.10    0.718832E-003
      1.05     -5.05    0.877620E-003
      1.05     -5.00    0.106205E-002
      1.05     -4.95    0.127399E-002
      1.05     -4.90    0.151494E-002
      1.05     -4.85    0.178596E-002
      1.05     -4.80    0.208761E-002
      1.05     -4.75    0.241986E-002
      1.05     -4.70    0.278210E-002
      1.05     -4.65    0.317306E-002
      1.05     -4.60    0.359093E-002
      1.05     -4.55    0.403331E-002
      1.05     -4.50    0.449737E-002
      1.05     -4.45    0.497984E-002
      1.05     -4.40    0.547716E-002
      1.05     -4.35    0.598556E-002
      1.05     -4.30    0.650112E-002
      1.05     -4.25    0.701988E-002
      1.05     -4.20    0.753786E-002
      1.05     -4.15    0.805109E-002
      1.05     -4.10    0.855565E-002
      1.05     -4.05    0.904765E-002
      1.05     -4.00    0.952315E-002
      1.05     -3.95    0.997819E-002
      1.05     -3.90    0.104086E-001
      1.05     -3.85    0.108101E-001
      1.05     -3.80    0.111780E-001
      1.05     -3.75    0.115071E-001
      1.05     -3.70    0.117919E-001
      1.05     -3.65    0.120260E-001
      1.05     -3.60    0.122025E-001
      1.05     -3.55    0.123138E-001
      1.05     -3.50    0.123518E-001
      1.05     -3.45    0.123080E-001
      1.05     -3.40    0.121743E-001
      1.05     -3.35    0.119432E-001
      1.05     -3.30    0.116094E-001
      1.05     -3.25    0.111708E-001
      1.05     -3.20    0.106305E-001
      1.05     -3.15    0.999906E-002
      1.05     -3.10    0.929582E-002
      1.05     -3.05    0.855100E-002
      1.05     -3.00    0.780590E-002
      1.05     -2.95    0.711170E-002
      1.05     -2.90    0.652596E-002
      1.05     -2.85    0.610702E-002
      1.05     -2.80    0.590667E-002
      1.05     -2.75    0.596268E-002
      1.05     -2.70    0.629275E-002
      1.05     -2.65    0.689165E-002
      1.05     -2.60    0.773215E-002
      1.05     -2.55    0.876972E-002
      1.05     -2.50    0.994944E-002
      1.05     -2.45    0.112136E-001
      1.05     -2.40    0.125081E-001
      1.05     -2.35    0.137874E-001
      1.05     -2.30    0.150161E-001
      1.05     -2.25    0.161701E-001
      1.05     -2.20    0.172349E-001
      1.05     -2.15    0.182041E-001
      1.05     -2.10    0.190774E-001
      1.05     -2.05    0.198586E-001
      1.05     -2.00    0.205540E-001
      1.05     -1.95    0.211713E-001
      1.05     -1.90    0.217184E-001
      1.05     -1.85    0.222033E-001
      1.05     -1.80    0.226332E-001
      1.05     -1.75    0.230146E-001
      1.05     -1.70    0.233533E-001
      1.05     -1.65    0.236541E-001
      1.05     -1.60    0.239210E-001
      1.05     -1.55    0.241572E-001
      1.05     -1.50    0.243653E-001
      1.05     -1.45    0.245471E-001
      1.05     -1.40    0.247040E-001
      1.05     -1.35    0.248366E-001
      1.05     -1.30    0.249451E-001
      1.05     -1.25    0.250293E-001
      1.05     -1.20    0.250885E-001
      1.05     -1.15    0.251217E-001
      1.05     -1.10    0.251277E-001
      1.05     -1.05    0.251050E-001
      1.05     -1.00    0.250523E-001
      1.05     -0.95    0.249683E-001
      1.05     -0.90    0.248524E-001
      1.05     -0.85    0.247048E-001
      1.05     -0.80    0.245268E-001
      1.05     -0.75    0.243213E-001
      1.05     -0.70    0.240935E-001
      1.05     -0.65    0.238505E-001
      1.05     -0.60    0.236021E-001
      1.05     -0.55    0.233600E-001
      1.05     -0.50    0.231377E-001
      1.05     -0.45    0.229491E-001
      1.05     -0.40    0.228079E-001
      1.05     -0.35    0.227252E-001
      1.05     -0.30    0.227090E-001
      1.05     -0.25    0.227627E-001
      1.05     -0.20    0.228849E-001
      1.05     -0.15    0.230691E-001
      1.05     -0.10    0.233052E-001
      1.05     -0.05    0.235803E-001
      1.05      0.00    0.238803E-001
      1.05      0.05    0.241911E-001
      1.05      0.10    0.244999E-001
      1.05      0.15    0.247959E-001
      1.05      0.20    0.250706E-001
      1.05      0.25    0.253177E-001
      1.05      0.30    0.255333E-001
      1.05      0.35    0.257151E-001
      1.05      0.40    0.258625E-001
      1.05      0.45    0.259759E-001
      1.05      0.50    0.260565E-001
      1.05      0.55    0.261060E-001
      1.05      0.60    0.261263E-001
      1.05      0.65    0.261197E-001
      1.05      0.70    0.260886E-001
      1.05      0.75    0.260351E-001
      1.05      0.80    0.259616E-001
      1.05      0.85    0.258705E-001
      1.05      0.90    0.257639E-001
      1.05      0.95    0.256441E-001
      1.05      1.00    0.255133E-001
      1.05      1.05    0.253737E-001
      1.05      1.10    0.252273E-001
      1.05      1.15    0.250761E-001
      1.05      1.20    0.249218E-001
      1.05      1.25    0.247661E-001
      1.05      1.30    0.246103E-001
      1.05      1.35    0.244554E-001
      1.05      1.40    0.243022E-001
      1.05      1.45    0.241510E-001
      1.05      1.50    0.240017E-001
      1.05      1.55    0.238542E-001
      1.05      1.60    0.237078E-001
      1.05      1.65    0.235616E-001
      1.05      1.70    0.234147E-001
      1.05      1.75    0.232661E-001
      1.05      1.80    0.231146E-001
      1.05      1.85    0.229593E-001
      1.05      1.90    0.227992E-001
      1.05      1.95    0.226337E-001
      1.05      2.00    0.224622E-001
      1.05      2.05    0.222842E-001
      1.05      2.10    0.220995E-001
      1.05      2.15    0.219079E-001
      1.05      2.20    0.217094E-001
      1.05      2.25    0.215039E-001
      1.05      2.30    0.212913E-001
      1.05      2.35    0.210718E-001
      1.05      2.40    0.208451E-001
      1.05      2.45    0.206111E-001
      1.05      2.50    0.203695E-001
      1.05      2.55    0.201201E-001
      1.05      2.60    0.198624E-001
      1.05      2.65    0.195960E-001
      1.05      2.70    0.193203E-001
      1.05      2.75    0.190349E-001
      1.05      2.80    0.187392E-001
      1.05      2.85    0.184326E-001
      1.05      2.90    0.181145E-001
      1.05      2.95    0.177844E-001
      1.05      3.00    0.174419E-001
      1.05      3.05    0.170863E-001
      1.05      3.10    0.167174E-001
      1.05      3.15    0.163347E-001
      1.05      3.20    0.159380E-001
      1.05      3.25    0.155269E-001
      1.05      3.30    0.151013E-001
      1.05      3.35    0.146611E-001
      1.05      3.40    0.142063E-001
      1.05      3.45    0.137370E-001
      1.05      3.50    0.132534E-001
      1.05      3.55    0.127559E-001
      1.05      3.60    0.122450E-001
      1.05      3.65    0.117214E-001
      1.05      3.70    0.111861E-001
      1.05      3.75    0.106402E-001
      1.05      3.80    0.100853E-001
      1.05      3.85    0.952287E-002
      1.05      3.90    0.895510E-002
      1.05      3.95    0.838426E-002
      1.05      4.00    0.781298E-002
      1.05      4.05    0.724416E-002
      1.05      4.10    0.668091E-002
      1.05      4.15    0.612657E-002
      1.05      4.20    0.558457E-002
      1.05      4.25    0.505837E-002
      1.05      4.30    0.455135E-002
      1.05      4.35    0.406674E-002
      1.05      4.40    0.360746E-002
      1.05      4.45    0.317604E-002
      1.05      4.50    0.277454E-002
      1.05      4.55    0.240447E-002
      1.05      4.60    0.206672E-002
      1.05      4.65    0.176160E-002
      1.05      4.70    0.148879E-002
      1.05      4.75    0.124742E-002
      1.05      4.80    0.103612E-002
      1.05      4.85    0.853098E-003
      1.05      4.90    0.696255E-003
      1.05      4.95    0.563269E-003
      1.05      5.00    0.451699E-003
      1.05      5.05    0.359071E-003
      1.05      5.10    0.282964E-003
      1.05      5.15    0.221069E-003
      1.05      5.20    0.171238E-003
      1.05      5.25    0.131516E-003
      1.05      5.30    0.100161E-003
      1.05      5.35    0.756461E-004
      1.05      5.40    0.566600E-004
      1.05      5.45    0.420912E-004
      1.05      5.50    0.310132E-004
      1.05      5.55    0.226647E-004
      1.05      5.60    0.164281E-004
      1.05      5.65    0.118092E-004
      1.05      5.70    0.841735E-005
      1.05      5.75    0.594738E-005
      1.05      5.80    0.416352E-005
      1.05      5.85    0.288569E-005
      1.05      5.90    0.197777E-005
      1.05      5.95    0.133793E-005
      1.05      6.00    0.890766E-006
      1.05      6.05    0.580975E-006
      1.05      6.10    0.368428E-006
      1.05      6.15    0.224301E-006
      1.05      6.20    0.128147E-006
      1.05      6.25    0.656941E-007
      1.05      6.30    0.272388E-007
      1.05      6.35    0.651994E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.317986E-007
      1.10     -6.30    0.132088E-006
      1.10     -6.25    0.315635E-006
      1.10     -6.20    0.608051E-006
      1.10     -6.15    0.104798E-005
      1.10     -6.10    0.169047E-005
      1.10     -6.05    0.261168E-005
      1.10     -6.00    0.391494E-005
      1.10     -5.95    0.573849E-005
      1.10     -5.90    0.826497E-005
      1.10     -5.85    0.117329E-004
      1.10     -5.80    0.164500E-004
      1.10     -5.75    0.228089E-004
      1.10     -5.70    0.313043E-004
      1.10     -5.65    0.425520E-004
      1.10     -5.60    0.573080E-004
      1.10     -5.55    0.764884E-004
      1.10     -5.50    0.101186E-003
      1.10     -5.45    0.132688E-003
      1.10     -5.40    0.172480E-003
      1.10     -5.35    0.222252E-003
      1.10     -5.30    0.283888E-003
      1.10     -5.25    0.359448E-003
      1.10     -5.20    0.451129E-003
      1.10     -5.15    0.561222E-003
      1.10     -5.10    0.692042E-003
      1.10     -5.05    0.845854E-003
      1.10     -5.00    0.102479E-002
      1.10     -4.95    0.123073E-002
      1.10     -4.90    0.146524E-002
      1.10     -4.85    0.172947E-002
      1.10     -4.80    0.202407E-002
      1.10     -4.75    0.234911E-002
      1.10     -4.70    0.270409E-002
      1.10     -4.65    0.308790E-002
      1.10     -4.60    0.349883E-002
      1.10     -4.55    0.393463E-002
      1.10     -4.50    0.439255E-002
      1.10     -4.45    0.486946E-002
      1.10     -4.40    0.536189E-002
      1.10     -4.35    0.586613E-002
      1.10     -4.30    0.637834E-002
      1.10     -4.25    0.689461E-002
      1.10     -4.20    0.741100E-002
      1.10     -4.15    0.792360E-002
      1.10     -4.10    0.842854E-002
      1.10     -4.05    0.892201E-002
      1.10     -4.00    0.940017E-002
      1.10     -3.95    0.985917E-002
      1.10     -3.90    0.102951E-001
      1.10     -3.85    0.107038E-001
      1.10     -3.80    0.110809E-001
      1.10     -3.75    0.114218E-001
      1.10     -3.70    0.117212E-001
      1.10     -3.65    0.119737E-001
      1.10     -3.60    0.121732E-001
      1.10     -3.55    0.123130E-001
      1.10     -3.50    0.123863E-001
      1.10     -3.45    0.123860E-001
      1.10     -3.40    0.123056E-001
      1.10     -3.35    0.121393E-001
      1.10     -3.30    0.118834E-001
      1.10     -3.25    0.115373E-001
      1.10     -3.20    0.111048E-001
      1.10     -3.15    0.105961E-001
      1.10     -3.10    0.100291E-001
      1.10     -3.05    0.943029E-002
      1.10     -3.00    0.883516E-002
      1.10     -2.95    0.828683E-002
      1.10     -2.90    0.783310E-002
      1.10     -2.85    0.752188E-002
      1.10     -2.80    0.739537E-002
      1.10     -2.75    0.748421E-002
      1.10     -2.70    0.780285E-002
      1.10     -2.65    0.834727E-002
      1.10     -2.60    0.909575E-002
      1.10     -2.55    0.100124E-001
      1.10     -2.50    0.110525E-001
      1.10     -2.45    0.121687E-001
      1.10     -2.40    0.133157E-001
      1.10     -2.35    0.144547E-001
      1.10     -2.30    0.155552E-001
      1.10     -2.25    0.165954E-001
      1.10     -2.20    0.175617E-001
      1.10     -2.15    0.184472E-001
      1.10     -2.10    0.192506E-001
      1.10     -2.05    0.199741E-001
      1.10     -2.00    0.206223E-001
      1.10     -1.95    0.212013E-001
      1.10     -1.90    0.217175E-001
      1.10     -1.85    0.221776E-001
      1.10     -1.80    0.225878E-001
      1.10     -1.75    0.229537E-001
      1.10     -1.70    0.232804E-001
      1.10     -1.65    0.235721E-001
      1.10     -1.60    0.238325E-001
      1.10     -1.55    0.240646E-001
      1.10     -1.50    0.242707E-001
      1.10     -1.45    0.244526E-001
      1.10     -1.40    0.246116E-001
      1.10     -1.35    0.247487E-001
      1.10     -1.30    0.248640E-001
      1.10     -1.25    0.249578E-001
      1.10     -1.20    0.250296E-001
      1.10     -1.15    0.250788E-001
      1.10     -1.10    0.251046E-001
      1.10     -1.05    0.251062E-001
      1.10     -1.00    0.250828E-001
      1.10     -0.95    0.250336E-001
      1.10     -0.90    0.249585E-001
      1.10     -0.85    0.248581E-001
      1.10     -0.80    0.247337E-001
      1.10     -0.75    0.245881E-001
      1.10     -0.70    0.244254E-001
      1.10     -0.65    0.242515E-001
      1.10     -0.60    0.240738E-001
      1.10     -0.55    0.239014E-001
      1.10     -0.50    0.237442E-001
      1.10     -0.45    0.236125E-001
      1.10     -0.40    0.235160E-001
      1.10     -0.35    0.234628E-001
      1.10     -0.30    0.234586E-001
      1.10     -0.25    0.235059E-001
      1.10     -0.20    0.236036E-001
      1.10     -0.15    0.237474E-001
      1.10     -0.10    0.239299E-001
      1.10     -0.05    0.241420E-001
      1.10      0.00    0.243732E-001
      1.10      0.05    0.246132E-001
      1.10      0.10    0.248521E-001
      1.10      0.15    0.250816E-001
      1.10      0.20    0.252946E-001
      1.10      0.25    0.254858E-001
      1.10      0.30    0.256516E-001
      1.10      0.35    0.257897E-001
      1.10      0.40    0.258990E-001
      1.10      0.45    0.259793E-001
      1.10      0.50    0.260310E-001
      1.10      0.55    0.260552E-001
      1.10      0.60    0.260533E-001
      1.10      0.65    0.260268E-001
      1.10      0.70    0.259775E-001
      1.10      0.75    0.259072E-001
      1.10      0.80    0.258179E-001
      1.10      0.85    0.257116E-001
      1.10      0.90    0.255905E-001
      1.10      0.95    0.254566E-001
      1.10      1.00    0.253123E-001
      1.10      1.05    0.251596E-001
      1.10      1.10    0.250009E-001
      1.10      1.15    0.248384E-001
      1.10      1.20    0.246740E-001
      1.10      1.25    0.245097E-001
      1.10      1.30    0.243471E-001
      1.10      1.35    0.241874E-001
      1.10      1.40    0.240316E-001
      1.10      1.45    0.238802E-001
      1.10      1.50    0.237331E-001
      1.10      1.55    0.235901E-001
      1.10      1.60    0.234503E-001
      1.10      1.65    0.233128E-001
      1.10      1.70    0.231762E-001
      1.10      1.75    0.230392E-001
      1.10      1.80    0.229002E-001
      1.10      1.85    0.227580E-001
      1.10      1.90    0.226113E-001
      1.10      1.95    0.224589E-001
      1.10      2.00    0.223000E-001
      1.10      2.05    0.221339E-001
      1.10      2.10    0.219602E-001
      1.10      2.15    0.217785E-001
      1.10      2.20    0.215885E-001
      1.10      2.25    0.213903E-001
      1.10      2.30    0.211838E-001
      1.10      2.35    0.209689E-001
      1.10      2.40    0.207456E-001
      1.10      2.45    0.205138E-001
      1.10      2.50    0.202733E-001
      1.10      2.55    0.200240E-001
      1.10      2.60    0.197655E-001
      1.10      2.65    0.194976E-001
      1.10      2.70    0.192198E-001
      1.10      2.75    0.189318E-001
      1.10      2.80    0.186329E-001
      1.10      2.85    0.183229E-001
      1.10      2.90    0.180012E-001
      1.10      2.95    0.176674E-001
      1.10      3.00    0.173209E-001
      1.10      3.05    0.169615E-001
      1.10      3.10    0.165886E-001
      1.10      3.15    0.162020E-001
      1.10      3.20    0.158014E-001
      1.10      3.25    0.153866E-001
      1.10      3.30    0.149574E-001
      1.10      3.35    0.145137E-001
      1.10      3.40    0.140555E-001
      1.10      3.45    0.135830E-001
      1.10      3.50    0.130964E-001
      1.10      3.55    0.125961E-001
      1.10      3.60    0.120827E-001
      1.10      3.65    0.115570E-001
      1.10      3.70    0.110199E-001
      1.10      3.75    0.104727E-001
      1.10      3.80    0.991682E-002
      1.10      3.85    0.935413E-002
      1.10      3.90    0.878669E-002
      1.10      3.95    0.821690E-002
      1.10      4.00    0.764743E-002
      1.10      4.05    0.708123E-002
      1.10      4.10    0.652148E-002
      1.10      4.15    0.597152E-002
      1.10      4.20    0.543478E-002
      1.10      4.25    0.491470E-002
      1.10      4.30    0.441461E-002
      1.10      4.35    0.393765E-002
      1.10      4.40    0.348663E-002
      1.10      4.45    0.306396E-002
      1.10      4.50    0.267155E-002
      1.10      4.55    0.231073E-002
      1.10      4.60    0.198226E-002
      1.10      4.65    0.168626E-002
      1.10      4.70    0.142228E-002
      1.10      4.75    0.118931E-002
      1.10      4.80    0.985884E-003
      1.10      4.85    0.810126E-003
      1.10      4.90    0.659884E-003
      1.10      4.95    0.532806E-003
      1.10      5.00    0.426449E-003
      1.10      5.05    0.338358E-003
      1.10      5.10    0.266147E-003
      1.10      5.15    0.207551E-003
      1.10      5.20    0.160480E-003
      1.10      5.25    0.123039E-003
      1.10      5.30    0.935446E-004
      1.10      5.35    0.705319E-004
      1.10      5.40    0.527438E-004
      1.10      5.45    0.391202E-004
      1.10      5.50    0.287801E-004
      1.10      5.55    0.210015E-004
      1.10      5.60    0.152007E-004
      1.10      5.65    0.109118E-004
      1.10      5.70    0.776740E-005
      1.10      5.75    0.548119E-005
      1.10      5.80    0.383254E-005
      1.10      5.85    0.265328E-005
      1.10      5.90    0.181656E-005
      1.10      5.95    0.122767E-005
      1.10      6.00    0.816629E-006
      1.10      6.05    0.532198E-006
      1.10      6.10    0.337260E-006
      1.10      6.15    0.205204E-006
      1.10      6.20    0.117179E-006
      1.10      6.25    0.600488E-007
      1.10      6.30    0.248913E-007
      1.10      6.35    0.595706E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.300672E-007
      1.15     -6.30    0.124903E-006
      1.15     -6.25    0.298491E-006
      1.15     -6.20    0.575098E-006
      1.15     -6.15    0.991353E-006
      1.15     -6.10    0.159948E-005
      1.15     -6.05    0.247176E-005
      1.15     -6.00    0.370636E-005
      1.15     -5.95    0.543474E-005
      1.15     -5.90    0.783074E-005
      1.15     -5.85    0.111216E-004
      1.15     -5.80    0.156009E-004
      1.15     -5.75    0.216438E-004
      1.15     -5.70    0.297234E-004
      1.15     -5.65    0.404297E-004
      1.15     -5.60    0.544881E-004
      1.15     -5.55    0.727793E-004
      1.15     -5.50    0.963567E-004
      1.15     -5.45    0.126461E-003
      1.15     -5.40    0.164533E-003
      1.15     -5.35    0.212210E-003
      1.15     -5.30    0.271328E-003
      1.15     -5.25    0.343899E-003
      1.15     -5.20    0.432077E-003
      1.15     -5.15    0.538119E-003
      1.15     -5.10    0.664319E-003
      1.15     -5.05    0.812936E-003
      1.15     -5.00    0.986110E-003
      1.15     -4.95    0.118576E-002
      1.15     -4.90    0.141352E-002
      1.15     -4.85    0.167059E-002
      1.15     -4.80    0.195772E-002
      1.15     -4.75    0.227512E-002
      1.15     -4.70    0.262239E-002
      1.15     -4.65    0.299856E-002
      1.15     -4.60    0.340207E-002
      1.15     -4.55    0.383080E-002
      1.15     -4.50    0.428213E-002
      1.15     -4.45    0.475303E-002
      1.15     -4.40    0.524014E-002
      1.15     -4.35    0.573984E-002
      1.15     -4.30    0.624836E-002
      1.15     -4.25    0.676185E-002
      1.15     -4.20    0.727643E-002
      1.15     -4.15    0.778826E-002
      1.15     -4.10    0.829351E-002
      1.15     -4.05    0.878845E-002
      1.15     -4.00    0.926934E-002
      1.15     -3.95    0.973248E-002
      1.15     -3.90    0.101741E-001
      1.15     -3.85    0.105903E-001
      1.15     -3.80    0.109772E-001
      1.15     -3.75    0.113303E-001
      1.15     -3.70    0.116451E-001
      1.15     -3.65    0.119167E-001
      1.15     -3.60    0.121398E-001
      1.15     -3.55    0.123089E-001
      1.15     -3.50    0.124182E-001
      1.15     -3.45    0.124621E-001
      1.15     -3.40    0.124353E-001
      1.15     -3.35    0.123337E-001
      1.15     -3.30    0.121549E-001
      1.15     -3.25    0.118995E-001
      1.15     -3.20    0.115718E-001
      1.15     -3.15    0.111816E-001
      1.15     -3.10    0.107449E-001
      1.15     -3.05    0.102845E-001
      1.15     -3.00    0.983054E-002
      1.15     -2.95    0.941858E-002
      1.15     -2.90    0.908761E-002
      1.15     -2.85    0.887622E-002
      1.15     -2.80    0.881812E-002
      1.15     -2.75    0.893773E-002
      1.15     -2.70    0.924659E-002
      1.15     -2.65    0.974173E-002
      1.15     -2.60    0.104062E-001
      1.15     -2.55    0.112116E-001
      1.15     -2.50    0.121224E-001
      1.15     -2.45    0.131003E-001
      1.15     -2.40    0.141083E-001
      1.15     -2.35    0.151141E-001
      1.15     -2.30    0.160915E-001
      1.15     -2.25    0.170214E-001
      1.15     -2.20    0.178913E-001
      1.15     -2.15    0.186943E-001
      1.15     -2.10    0.194280E-001
      1.15     -2.05    0.200934E-001
      1.15     -2.00    0.206938E-001
      1.15     -1.95    0.212335E-001
      1.15     -1.90    0.217179E-001
      1.15     -1.85    0.221523E-001
      1.15     -1.80    0.225418E-001
      1.15     -1.75    0.228913E-001
      1.15     -1.70    0.232050E-001
      1.15     -1.65    0.234868E-001
      1.15     -1.60    0.237399E-001
      1.15     -1.55    0.239671E-001
      1.15     -1.50    0.241704E-001
      1.15     -1.45    0.243516E-001
      1.15     -1.40    0.245120E-001
      1.15     -1.35    0.246525E-001
      1.15     -1.30    0.247737E-001
      1.15     -1.25    0.248757E-001
      1.15     -1.20    0.249584E-001
      1.15     -1.15    0.250215E-001
      1.15     -1.10    0.250647E-001
      1.15     -1.05    0.250874E-001
      1.15     -1.00    0.250891E-001
      1.15     -0.95    0.250696E-001
      1.15     -0.90    0.250290E-001
      1.15     -0.85    0.249679E-001
      1.15     -0.80    0.248877E-001
      1.15     -0.75    0.247908E-001
      1.15     -0.70    0.246806E-001
      1.15     -0.65    0.245616E-001
      1.15     -0.60    0.244397E-001
      1.15     -0.55    0.243216E-001
      1.15     -0.50    0.242146E-001
      1.15     -0.45    0.241264E-001
      1.15     -0.40    0.240640E-001
      1.15     -0.35    0.240331E-001
      1.15     -0.30    0.240379E-001
      1.15     -0.25    0.240802E-001
      1.15     -0.20    0.241593E-001
      1.15     -0.15    0.242721E-001
      1.15     -0.10    0.244136E-001
      1.15     -0.05    0.245769E-001
      1.15      0.00    0.247546E-001
      1.15      0.05    0.249389E-001
      1.15      0.10    0.251223E-001
      1.15      0.15    0.252982E-001
      1.15      0.20    0.254608E-001
      1.15      0.25    0.256058E-001
      1.15      0.30    0.257299E-001
      1.15      0.35    0.258306E-001
      1.15      0.40    0.259068E-001
      1.15      0.45    0.259577E-001
      1.15      0.50    0.259834E-001
      1.15      0.55    0.259844E-001
      1.15      0.60    0.259613E-001
      1.15      0.65    0.259153E-001
      1.15      0.70    0.258477E-001
      1.15      0.75    0.257600E-001
      1.15      0.80    0.256538E-001
      1.15      0.85    0.255310E-001
      1.15      0.90    0.253934E-001
      1.15      0.95    0.252433E-001
      1.15      1.00    0.250828E-001
      1.15      1.05    0.249145E-001
      1.15      1.10    0.247407E-001
      1.15      1.15    0.245639E-001
      1.15      1.20    0.243865E-001
      1.15      1.25    0.242109E-001
      1.15      1.30    0.240389E-001
      1.15      1.35    0.238723E-001
      1.15      1.40    0.237123E-001
      1.15      1.45    0.235595E-001
      1.15      1.50    0.234140E-001
      1.15      1.55    0.232754E-001
      1.15      1.60    0.231429E-001
      1.15      1.65    0.230150E-001
      1.15      1.70    0.228902E-001
      1.15      1.75    0.227665E-001
      1.15      1.80    0.226421E-001
      1.15      1.85    0.225152E-001
      1.15      1.90    0.223839E-001
      1.15      1.95    0.222469E-001
      1.15      2.00    0.221029E-001
      1.15      2.05    0.219509E-001
      1.15      2.10    0.217902E-001
      1.15      2.15    0.216202E-001
      1.15      2.20    0.214407E-001
      1.15      2.25    0.212516E-001
      1.15      2.30    0.210527E-001
      1.15      2.35    0.208441E-001
      1.15      2.40    0.206257E-001
      1.15      2.45    0.203975E-001
      1.15      2.50    0.201595E-001
      1.15      2.55    0.199115E-001
      1.15      2.60    0.196535E-001
      1.15      2.65    0.193852E-001
      1.15      2.70    0.191063E-001
      1.15      2.75    0.188165E-001
      1.15      2.80    0.185155E-001
      1.15      2.85    0.182028E-001
      1.15      2.90    0.178782E-001
      1.15      2.95    0.175411E-001
      1.15      3.00    0.171913E-001
      1.15      3.05    0.168284E-001
      1.15      3.10    0.164520E-001
      1.15      3.15    0.160619E-001
      1.15      3.20    0.156577E-001
      1.15      3.25    0.152393E-001
      1.15      3.30    0.148066E-001
      1.15      3.35    0.143596E-001
      1.15      3.40    0.138981E-001
      1.15      3.45    0.134225E-001
      1.15      3.50    0.129330E-001
      1.15      3.55    0.124301E-001
      1.15      3.60    0.119143E-001
      1.15      3.65    0.113865E-001
      1.15      3.70    0.108477E-001
      1.15      3.75    0.102992E-001
      1.15      3.80    0.974266E-002
      1.15      3.85    0.917985E-002
      1.15      3.90    0.861297E-002
      1.15      3.95    0.804447E-002
      1.15      4.00    0.747711E-002
      1.15      4.05    0.691387E-002
      1.15      4.10    0.635798E-002
      1.15      4.15    0.581279E-002
      1.15      4.20    0.528172E-002
      1.15      4.25    0.476819E-002
      1.15      4.30    0.427546E-002
      1.15      4.35    0.380656E-002
      1.15      4.40    0.336421E-002
      1.15      4.45    0.295067E-002
      1.15      4.50    0.256768E-002
      1.15      4.55    0.221643E-002
      1.15      4.60    0.189749E-002
      1.15      4.65    0.161084E-002
      1.15      4.70    0.135586E-002
      1.15      4.75    0.113143E-002
      1.15      4.80    0.935967E-003
      1.15      4.85    0.767531E-003
      1.15      4.90    0.623916E-003
      1.15      4.95    0.502751E-003
      1.15      5.00    0.401594E-003
      1.15      5.05    0.318015E-003
      1.15      5.10    0.249664E-003
      1.15      5.15    0.194330E-003
      1.15      5.20    0.149980E-003
      1.15      5.25    0.114780E-003
      1.15      5.30    0.871115E-004
      1.15      5.35    0.655680E-004
      1.15      5.40    0.489493E-004
      1.15      5.45    0.362464E-004
      1.15      5.50    0.266234E-004
      1.15      5.55    0.193977E-004
      1.15      5.60    0.140189E-004
      1.15      5.65    0.100489E-004
      1.15      5.70    0.714327E-005
      1.15      5.75    0.503409E-005
      1.15      5.80    0.351549E-005
      1.15      5.85    0.243089E-005
      1.15      5.90    0.166245E-005
      1.15      5.95    0.112237E-005
      1.15      6.00    0.745883E-006
      1.15      6.05    0.485686E-006
      1.15      6.10    0.307559E-006
      1.15      6.15    0.187016E-006
      1.15      6.20    0.106738E-006
      1.15      6.25    0.546763E-007
      1.15      6.30    0.226578E-007
      1.15      6.35    0.542160E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.283188E-007
      1.20     -6.30    0.117646E-006
      1.20     -6.25    0.281177E-006
      1.20     -6.20    0.541813E-006
      1.20     -6.15    0.934150E-006
      1.20     -6.10    0.150754E-005
      1.20     -6.05    0.233034E-005
      1.20     -6.00    0.349549E-005
      1.20     -5.95    0.512753E-005
      1.20     -5.90    0.739136E-005
      1.20     -5.85    0.105028E-004
      1.20     -5.80    0.147409E-004
      1.20     -5.75    0.204630E-004
      1.20     -5.70    0.281201E-004
      1.20     -5.65    0.382756E-004
      1.20     -5.60    0.516236E-004
      1.20     -5.55    0.690084E-004
      1.20     -5.50    0.914418E-004
      1.20     -5.45    0.120119E-003
      1.20     -5.40    0.156428E-003
      1.20     -5.35    0.201959E-003
      1.20     -5.30    0.258491E-003
      1.20     -5.25    0.327985E-003
      1.20     -5.20    0.412551E-003
      1.20     -5.15    0.514409E-003
      1.20     -5.10    0.635826E-003
      1.20     -5.05    0.779054E-003
      1.20     -5.00    0.946238E-003
      1.20     -4.95    0.113934E-002
      1.20     -4.90    0.136002E-002
      1.20     -4.85    0.160958E-002
      1.20     -4.80    0.188887E-002
      1.20     -4.75    0.219819E-002
      1.20     -4.70    0.253731E-002
      1.20     -4.65    0.290538E-002
      1.20     -4.60    0.330098E-002
      1.20     -4.55    0.372214E-002
      1.20     -4.50    0.416638E-002
      1.20     -4.45    0.463079E-002
      1.20     -4.40    0.511213E-002
      1.20     -4.35    0.560687E-002
      1.20     -4.30    0.611132E-002
      1.20     -4.25    0.662171E-002
      1.20     -4.20    0.713421E-002
      1.20     -4.15    0.764503E-002
      1.20     -4.10    0.815044E-002
      1.20     -4.05    0.864676E-002
      1.20     -4.00    0.913036E-002
      1.20     -3.95    0.959767E-002
      1.20     -3.90    0.100451E-001
      1.20     -3.85    0.104690E-001
      1.20     -3.80    0.108657E-001
      1.20     -3.75    0.112313E-001
      1.20     -3.70    0.115617E-001
      1.20     -3.65    0.118526E-001
      1.20     -3.60    0.120995E-001
      1.20     -3.55    0.122978E-001
      1.20     -3.50    0.124428E-001
      1.20     -3.45    0.125299E-001
      1.20     -3.40    0.125554E-001
      1.20     -3.35    0.125164E-001
      1.20     -3.30    0.124115E-001
      1.20     -3.25    0.122422E-001
      1.20     -3.20    0.120132E-001
      1.20     -3.15    0.117334E-001
      1.20     -3.10    0.114170E-001
      1.20     -3.05    0.110834E-001
      1.20     -3.00    0.107577E-001
      1.20     -2.95    0.104687E-001
      1.20     -2.90    0.102479E-001
      1.20     -2.85    0.101257E-001
      1.20     -2.80    0.101288E-001
      1.20     -2.75    0.102762E-001
      1.20     -2.70    0.105770E-001
      1.20     -2.65    0.110293E-001
      1.20     -2.60    0.116198E-001
      1.20     -2.55    0.123266E-001
      1.20     -2.50    0.131220E-001
      1.20     -2.45    0.139754E-001
      1.20     -2.40    0.148571E-001
      1.20     -2.35    0.157406E-001
      1.20     -2.30    0.166041E-001
      1.20     -2.25    0.174309E-001
      1.20     -2.20    0.182097E-001
      1.20     -2.15    0.189338E-001
      1.20     -2.10    0.196004E-001
      1.20     -2.05    0.202094E-001
      1.20     -2.00    0.207627E-001
      1.20     -1.95    0.212637E-001
      1.20     -1.90    0.217162E-001
      1.20     -1.85    0.221246E-001
      1.20     -1.80    0.224930E-001
      1.20     -1.75    0.228255E-001
      1.20     -1.70    0.231258E-001
      1.20     -1.65    0.233971E-001
      1.20     -1.60    0.236423E-001
      1.20     -1.55    0.238637E-001
      1.20     -1.50    0.240635E-001
      1.20     -1.45    0.242433E-001
      1.20     -1.40    0.244043E-001
      1.20     -1.35    0.245473E-001
      1.20     -1.30    0.246732E-001
      1.20     -1.25    0.247820E-001
      1.20     -1.20    0.248741E-001
      1.20     -1.15    0.249493E-001
      1.20     -1.10    0.250073E-001
      1.20     -1.05    0.250480E-001
      1.20     -1.00    0.250712E-001
      1.20     -0.95    0.250767E-001
      1.20     -0.90    0.250649E-001
      1.20     -0.85    0.250364E-001
      1.20     -0.80    0.249924E-001
      1.20     -0.75    0.249349E-001
      1.20     -0.70    0.248666E-001
      1.20     -0.65    0.247912E-001
      1.20     -0.60    0.247130E-001
      1.20     -0.55    0.246370E-001
      1.20     -0.50    0.245688E-001
      1.20     -0.45    0.245139E-001
      1.20     -0.40    0.244773E-001
      1.20     -0.35    0.244633E-001
      1.20     -0.30    0.244749E-001
      1.20     -0.25    0.245134E-001
      1.20     -0.20    0.245784E-001
      1.20     -0.15    0.246677E-001
      1.20     -0.10    0.247777E-001
      1.20     -0.05    0.249035E-001
      1.20      0.00    0.250397E-001
      1.20      0.05    0.251803E-001
      1.20      0.10    0.253197E-001
      1.20      0.15    0.254525E-001
      1.20      0.20    0.255743E-001
      1.20      0.25    0.256812E-001
      1.20      0.30    0.257702E-001
      1.20      0.35    0.258392E-001
      1.20      0.40    0.258866E-001
      1.20      0.45    0.259115E-001
      1.20      0.50    0.259135E-001
      1.20      0.55    0.258927E-001
      1.20      0.60    0.258494E-001
      1.20      0.65    0.257842E-001
      1.20      0.70    0.256980E-001
      1.20      0.75    0.255920E-001
      1.20      0.80    0.254676E-001
      1.20      0.85    0.253263E-001
      1.20      0.90    0.251701E-001
      1.20      0.95    0.250010E-001
      1.20      1.00    0.248214E-001
      1.20      1.05    0.246340E-001
      1.20      1.10    0.244415E-001
      1.20      1.15    0.242469E-001
      1.20      1.20    0.240530E-001
      1.20      1.25    0.238627E-001
      1.20      1.30    0.236785E-001
      1.20      1.35    0.235025E-001
      1.20      1.40    0.233363E-001
      1.20      1.45    0.231809E-001
      1.20      1.50    0.230365E-001
      1.20      1.55    0.229027E-001
      1.20      1.60    0.227784E-001
      1.20      1.65    0.226618E-001
      1.20      1.70    0.225509E-001
      1.20      1.75    0.224432E-001
      1.20      1.80    0.223362E-001
      1.20      1.85    0.222276E-001
      1.20      1.90    0.221149E-001
      1.20      1.95    0.219964E-001
      1.20      2.00    0.218701E-001
      1.20      2.05    0.217349E-001
      1.20      2.10    0.215898E-001
      1.20      2.15    0.214340E-001
      1.20      2.20    0.212672E-001
      1.20      2.25    0.210891E-001
      1.20      2.30    0.208997E-001
      1.20      2.35    0.206989E-001
      1.20      2.40    0.204869E-001
      1.20      2.45    0.202638E-001
      1.20      2.50    0.200295E-001
      1.20      2.55    0.197842E-001
      1.20      2.60    0.195277E-001
      1.20      2.65    0.192600E-001
      1.20      2.70    0.189809E-001
      1.20      2.75    0.186902E-001
      1.20      2.80    0.183877E-001
      1.20      2.85    0.180731E-001
      1.20      2.90    0.177461E-001
      1.20      2.95    0.174064E-001
      1.20      3.00    0.170536E-001
      1.20      3.05    0.166876E-001
      1.20      3.10    0.163080E-001
      1.20      3.15    0.159145E-001
      1.20      3.20    0.155070E-001
      1.20      3.25    0.150853E-001
      1.20      3.30    0.146493E-001
      1.20      3.35    0.141989E-001
      1.20      3.40    0.137344E-001
      1.20      3.45    0.132557E-001
      1.20      3.50    0.127634E-001
      1.20      3.55    0.122579E-001
      1.20      3.60    0.117398E-001
      1.20      3.65    0.112100E-001
      1.20      3.70    0.106696E-001
      1.20      3.75    0.101201E-001
      1.20      3.80    0.956297E-002
      1.20      3.85    0.900026E-002
      1.20      3.90    0.843418E-002
      1.20      3.95    0.786727E-002
      1.20      4.00    0.730233E-002
      1.20      4.05    0.674241E-002
      1.20      4.10    0.619076E-002
      1.20      4.15    0.565075E-002
      1.20      4.20    0.512579E-002
      1.20      4.25    0.461923E-002
      1.20      4.30    0.413428E-002
      1.20      4.35    0.367388E-002
      1.20      4.40    0.324060E-002
      1.20      4.45    0.283655E-002
      1.20      4.50    0.246332E-002
      1.20      4.55    0.212192E-002
      1.20      4.60    0.181275E-002
      1.20      4.65    0.153563E-002
      1.20      4.70    0.128980E-002
      1.20      4.75    0.107400E-002
      1.20      4.80    0.886568E-003
      1.20      4.85    0.725482E-003
      1.20      4.90    0.588496E-003
      1.20      4.95    0.473225E-003
      1.20      5.00    0.377234E-003
      1.20      5.05    0.298121E-003
      1.20      5.10    0.233581E-003
      1.20      5.15    0.181458E-003
      1.20      5.20    0.139778E-003
      1.20      5.25    0.106772E-003
      1.20      5.30    0.808859E-004
      1.20      5.35    0.607732E-004
      1.20      5.40    0.452907E-004
      1.20      5.45    0.334802E-004
      1.20      5.50    0.245510E-004
      1.20      5.55    0.178590E-004
      1.20      5.60    0.128868E-004
      1.20      5.65    0.922356E-005
      1.20      5.70    0.654708E-005
      1.20      5.75    0.460755E-005
      1.20      5.80    0.321338E-005
      1.20      5.85    0.221922E-005
      1.20      5.90    0.151593E-005
      1.20      5.95    0.102234E-005
      1.20      6.00    0.678744E-006
      1.20      6.05    0.441579E-006
      1.20      6.10    0.279413E-006
      1.20      6.15    0.169789E-006
      1.20      6.20    0.968540E-007
      1.20      6.25    0.495922E-007
      1.20      6.30    0.205448E-007
      1.20      6.35    0.491509E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.265671E-007
      1.25     -6.30    0.110376E-006
      1.25     -6.25    0.263827E-006
      1.25     -6.20    0.508457E-006
      1.25     -6.15    0.876813E-006
      1.25     -6.10    0.141536E-005
      1.25     -6.05    0.218852E-005
      1.25     -6.00    0.328393E-005
      1.25     -5.95    0.481920E-005
      1.25     -5.90    0.695016E-005
      1.25     -5.85    0.988105E-005
      1.25     -5.80    0.138764E-004
      1.25     -5.75    0.192751E-004
      1.25     -5.70    0.265059E-004
      1.25     -5.65    0.361052E-004
      1.25     -5.60    0.487350E-004
      1.25     -5.55    0.652021E-004
      1.25     -5.50    0.864757E-004
      1.25     -5.45    0.113703E-003
      1.25     -5.40    0.148222E-003
      1.25     -5.35    0.191565E-003
      1.25     -5.30    0.245458E-003
      1.25     -5.25    0.311807E-003
      1.25     -5.20    0.392674E-003
      1.25     -5.15    0.490235E-003
      1.25     -5.10    0.606730E-003
      1.25     -5.05    0.744396E-003
      1.25     -5.00    0.905386E-003
      1.25     -4.95    0.109168E-002
      1.25     -4.90    0.130501E-002
      1.25     -4.85    0.154674E-002
      1.25     -4.80    0.181782E-002
      1.25     -4.75    0.211867E-002
      1.25     -4.70    0.244919E-002
      1.25     -4.65    0.280868E-002
      1.25     -4.60    0.319589E-002
      1.25     -4.55    0.360898E-002
      1.25     -4.50    0.404562E-002
      1.25     -4.45    0.450305E-002
      1.25     -4.40    0.497813E-002
      1.25     -4.35    0.546745E-002
      1.25     -4.30    0.596741E-002
      1.25     -4.25    0.647431E-002
      1.25     -4.20    0.698439E-002
      1.25     -4.15    0.749394E-002
      1.25     -4.10    0.799927E-002
      1.25     -4.05    0.849678E-002
      1.25     -4.00    0.898296E-002
      1.25     -3.95    0.945434E-002
      1.25     -3.90    0.990753E-002
      1.25     -3.85    0.103391E-001
      1.25     -3.80    0.107456E-001
      1.25     -3.75    0.111236E-001
      1.25     -3.70    0.114694E-001
      1.25     -3.65    0.117793E-001
      1.25     -3.60    0.120496E-001
      1.25     -3.55    0.122763E-001
      1.25     -3.50    0.124557E-001
      1.25     -3.45    0.125844E-001
      1.25     -3.40    0.126596E-001
      1.25     -3.35    0.126795E-001
      1.25     -3.30    0.126436E-001
      1.25     -3.25    0.125540E-001
      1.25     -3.20    0.124152E-001
      1.25     -3.15    0.122355E-001
      1.25     -3.10    0.120271E-001
      1.25     -3.05    0.118064E-001
      1.25     -3.00    0.115939E-001
      1.25     -2.95    0.114128E-001
      1.25     -2.90    0.112879E-001
      1.25     -2.85    0.112433E-001
      1.25     -2.80    0.112995E-001
      1.25     -2.75    0.114714E-001
      1.25     -2.70    0.117661E-001
      1.25     -2.65    0.121820E-001
      1.25     -2.60    0.127095E-001
      1.25     -2.55    0.133316E-001
      1.25     -2.50    0.140268E-001
      1.25     -2.45    0.147714E-001
      1.25     -2.40    0.155418E-001
      1.25     -2.35    0.163165E-001
      1.25     -2.30    0.170774E-001
      1.25     -2.25    0.178104E-001
      1.25     -2.20    0.185056E-001
      1.25     -2.15    0.191566E-001
      1.25     -2.10    0.197603E-001
      1.25     -2.05    0.203158E-001
      1.25     -2.00    0.208242E-001
      1.25     -1.95    0.212876E-001
      1.25     -1.90    0.217090E-001
      1.25     -1.85    0.220918E-001
      1.25     -1.80    0.224392E-001
      1.25     -1.75    0.227546E-001
      1.25     -1.70    0.230411E-001
      1.25     -1.65    0.233015E-001
      1.25     -1.60    0.235383E-001
      1.25     -1.55    0.237536E-001
      1.25     -1.50    0.239493E-001
      1.25     -1.45    0.241268E-001
      1.25     -1.40    0.242875E-001
      1.25     -1.35    0.244322E-001
      1.25     -1.30    0.245616E-001
      1.25     -1.25    0.246761E-001
      1.25     -1.20    0.247759E-001
      1.25     -1.15    0.248612E-001
      1.25     -1.10    0.249318E-001
      1.25     -1.05    0.249878E-001
      1.25     -1.00    0.250290E-001
      1.25     -0.95    0.250555E-001
      1.25     -0.90    0.250676E-001
      1.25     -0.85    0.250659E-001
      1.25     -0.80    0.250514E-001
      1.25     -0.75    0.250257E-001
      1.25     -0.70    0.249910E-001
      1.25     -0.65    0.249500E-001
      1.25     -0.60    0.249060E-001
      1.25     -0.55    0.248628E-001
      1.25     -0.50    0.248245E-001
      1.25     -0.45    0.247951E-001
      1.25     -0.40    0.247783E-001
      1.25     -0.35    0.247771E-001
      1.25     -0.30    0.247939E-001
      1.25     -0.25    0.248296E-001
      1.25     -0.20    0.248839E-001
      1.25     -0.15    0.249554E-001
      1.25     -0.10    0.250414E-001
      1.25     -0.05    0.251384E-001
      1.25      0.00    0.252423E-001
      1.25      0.05    0.253487E-001
      1.25      0.10    0.254532E-001
      1.25      0.15    0.255516E-001
      1.25      0.20    0.256402E-001
      1.25      0.25    0.257156E-001
      1.25      0.30    0.257753E-001
      1.25      0.35    0.258171E-001
      1.25      0.40    0.258394E-001
      1.25      0.45    0.258410E-001
      1.25      0.50    0.258214E-001
      1.25      0.55    0.257801E-001
      1.25      0.60    0.257171E-001
      1.25      0.65    0.256326E-001
      1.25      0.70    0.255272E-001
      1.25      0.75    0.254018E-001
      1.25      0.80    0.252573E-001
      1.25      0.85    0.250954E-001
      1.25      0.90    0.249176E-001
      1.25      0.95    0.247263E-001
      1.25      1.00    0.245239E-001
      1.25      1.05    0.243134E-001
      1.25      1.10    0.240980E-001
      1.25      1.15    0.238811E-001
      1.25      1.20    0.236664E-001
      1.25      1.25    0.234573E-001
      1.25      1.30    0.232571E-001
      1.25      1.35    0.230686E-001
      1.25      1.40    0.228941E-001
      1.25      1.45    0.227348E-001
      1.25      1.50    0.225912E-001
      1.25      1.55    0.224628E-001
      1.25      1.60    0.223483E-001
      1.25      1.65    0.222454E-001
      1.25      1.70    0.221515E-001
      1.25      1.75    0.220633E-001
      1.25      1.80    0.219777E-001
      1.25      1.85    0.218914E-001
      1.25      1.90    0.218014E-001
      1.25      1.95    0.217051E-001
      1.25      2.00    0.216004E-001
      1.25      2.05    0.214854E-001
      1.25      2.10    0.213590E-001
      1.25      2.15    0.212202E-001
      1.25      2.20    0.210686E-001
      1.25      2.25    0.209038E-001
      1.25      2.30    0.207259E-001
      1.25      2.35    0.205348E-001
      1.25      2.40    0.203308E-001
      1.25      2.45    0.201141E-001
      1.25      2.50    0.198849E-001
      1.25      2.55    0.196432E-001
      1.25      2.60    0.193892E-001
      1.25      2.65    0.191230E-001
      1.25      2.70    0.188445E-001
      1.25      2.75    0.185536E-001
      1.25      2.80    0.182503E-001
      1.25      2.85    0.179343E-001
      1.25      2.90    0.176054E-001
      1.25      2.95    0.172635E-001
      1.25      3.00    0.169082E-001
      1.25      3.05    0.165394E-001
      1.25      3.10    0.161568E-001
      1.25      3.15    0.157603E-001
      1.25      3.20    0.153496E-001
      1.25      3.25    0.149247E-001
      1.25      3.30    0.144854E-001
      1.25      3.35    0.140320E-001
      1.25      3.40    0.135643E-001
      1.25      3.45    0.130828E-001
      1.25      3.50    0.125877E-001
      1.25      3.55    0.120796E-001
      1.25      3.60    0.115593E-001
      1.25      3.65    0.110277E-001
      1.25      3.70    0.104859E-001
      1.25      3.75    0.993541E-002
      1.25      3.80    0.937798E-002
      1.25      3.85    0.881560E-002
      1.25      3.90    0.825060E-002
      1.25      3.95    0.768557E-002
      1.25      4.00    0.712340E-002
      1.25      4.05    0.656718E-002
      1.25      4.10    0.602018E-002
      1.25      4.15    0.548578E-002
      1.25      4.20    0.496736E-002
      1.25      4.25    0.446822E-002
      1.25      4.30    0.399149E-002
      1.25      4.35    0.354000E-002
      1.25      4.40    0.311617E-002
      1.25      4.45    0.272196E-002
      1.25      4.50    0.235880E-002
      1.25      4.55    0.202751E-002
      1.25      4.60    0.172833E-002
      1.25      4.65    0.146090E-002
      1.25      4.70    0.122433E-002
      1.25      4.75    0.101725E-002
      1.25      4.80    0.837873E-003
      1.25      4.85    0.684138E-003
      1.25      4.90    0.553759E-003
      1.25      4.95    0.444339E-003
      1.25      5.00    0.353460E-003
      1.25      5.05    0.278752E-003
      1.25      5.10    0.217959E-003
      1.25      5.15    0.168981E-003
      1.25      5.20    0.129911E-003
      1.25      5.25    0.990435E-004
      1.25      5.30    0.748890E-004
      1.25      5.35    0.561636E-004
      1.25      5.40    0.417798E-004
      1.25      5.45    0.308305E-004
      1.25      5.50    0.225692E-004
      1.25      5.55    0.163901E-004
      1.25      5.60    0.118077E-004
      1.25      5.65    0.843802E-005
      1.25      5.70    0.598047E-005
      1.25      5.75    0.420272E-005
      1.25      5.80    0.292702E-005
      1.25      5.85    0.201883E-005
      1.25      5.90    0.137736E-005
      1.25      5.95    0.927845E-006
      1.25      6.00    0.615370E-006
      1.25      6.05    0.399979E-006
      1.25      6.10    0.252885E-006
      1.25      6.15    0.153563E-006
      1.25      6.20    0.875481E-007
      1.25      6.25    0.448074E-007
      1.25      6.30    0.185567E-007
      1.25      6.35    0.443860E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.248252E-007
      1.30     -6.30    0.103146E-006
      1.30     -6.25    0.246572E-006
      1.30     -6.20    0.475276E-006
      1.30     -6.15    0.819765E-006
      1.30     -6.10    0.132362E-005
      1.30     -6.05    0.204732E-005
      1.30     -6.00    0.307323E-005
      1.30     -5.95    0.451197E-005
      1.30     -5.90    0.651032E-005
      1.30     -5.85    0.926087E-005
      1.30     -5.80    0.130134E-004
      1.30     -5.75    0.180885E-004
      1.30     -5.70    0.248922E-004
      1.30     -5.65    0.339336E-004
      1.30     -5.60    0.458421E-004
      1.30     -5.55    0.613863E-004
      1.30     -5.50    0.814917E-004
      1.30     -5.45    0.107257E-003
      1.30     -5.40    0.139966E-003
      1.30     -5.35    0.181095E-003
      1.30     -5.30    0.232311E-003
      1.30     -5.25    0.295464E-003
      1.30     -5.20    0.372563E-003
      1.30     -5.15    0.465738E-003
      1.30     -5.10    0.577197E-003
      1.30     -5.05    0.709157E-003
      1.30     -5.00    0.863774E-003
      1.30     -4.95    0.104305E-002
      1.30     -4.90    0.124877E-002
      1.30     -4.85    0.148237E-002
      1.30     -4.80    0.174489E-002
      1.30     -4.75    0.203688E-002
      1.30     -4.70    0.235838E-002
      1.30     -4.65    0.270884E-002
      1.30     -4.60    0.308716E-002
      1.30     -4.55    0.349167E-002
      1.30     -4.50    0.392019E-002
      1.30     -4.45    0.437012E-002
      1.30     -4.40    0.483843E-002
      1.30     -4.35    0.532183E-002
      1.30     -4.30    0.581684E-002
      1.30     -4.25    0.631981E-002
      1.30     -4.20    0.682709E-002
      1.30     -4.15    0.733500E-002
      1.30     -4.10    0.783994E-002
      1.30     -4.05    0.833838E-002
      1.30     -4.00    0.882689E-002
      1.30     -3.95    0.930215E-002
      1.30     -3.90    0.976088E-002
      1.30     -3.85    0.101999E-001
      1.30     -3.80    0.106160E-001
      1.30     -3.75    0.110060E-001
      1.30     -3.70    0.113668E-001
      1.30     -3.65    0.116951E-001
      1.30     -3.60    0.119878E-001
      1.30     -3.55    0.122416E-001
      1.30     -3.50    0.124537E-001
      1.30     -3.45    0.126214E-001
      1.30     -3.40    0.127429E-001
      1.30     -3.35    0.128170E-001
      1.30     -3.30    0.128441E-001
      1.30     -3.25    0.128264E-001
      1.30     -3.20    0.127684E-001
      1.30     -3.15    0.126775E-001
      1.30     -3.10    0.125640E-001
      1.30     -3.05    0.124416E-001
      1.30     -3.00    0.123268E-001
      1.30     -2.95    0.122381E-001
      1.30     -2.90    0.121952E-001
      1.30     -2.85    0.122165E-001
      1.30     -2.80    0.123180E-001
      1.30     -2.75    0.125110E-001
      1.30     -2.70    0.128010E-001
      1.30     -2.65    0.131872E-001
      1.30     -2.60    0.136621E-001
      1.30     -2.55    0.142130E-001
      1.30     -2.50    0.148236E-001
      1.30     -2.45    0.154753E-001
      1.30     -2.40    0.161498E-001
      1.30     -2.35    0.168298E-001
      1.30     -2.30    0.175007E-001
      1.30     -2.25    0.181506E-001
      1.30     -2.20    0.187708E-001
      1.30     -2.15    0.193555E-001
      1.30     -2.10    0.199015E-001
      1.30     -2.05    0.204075E-001
      1.30     -2.00    0.208737E-001
      1.30     -1.95    0.213017E-001
      1.30     -1.90    0.216934E-001
      1.30     -1.85    0.220514E-001
      1.30     -1.80    0.223783E-001
      1.30     -1.75    0.226769E-001
      1.30     -1.70    0.229496E-001
      1.30     -1.65    0.231988E-001
      1.30     -1.60    0.234268E-001
      1.30     -1.55    0.236355E-001
      1.30     -1.50    0.238264E-001
      1.30     -1.45    0.240011E-001
      1.30     -1.40    0.241607E-001
      1.30     -1.35    0.243060E-001
      1.30     -1.30    0.244379E-001
      1.30     -1.25    0.245568E-001
      1.30     -1.20    0.246629E-001
      1.30     -1.15    0.247565E-001
      1.30     -1.10    0.248377E-001
      1.30     -1.05    0.249064E-001
      1.30     -1.00    0.249627E-001
      1.30     -0.95    0.250066E-001
      1.30     -0.90    0.250385E-001
      1.30     -0.85    0.250587E-001
      1.30     -0.80    0.250683E-001
      1.30     -0.75    0.250683E-001
      1.30     -0.70    0.250604E-001
      1.30     -0.65    0.250467E-001
      1.30     -0.60    0.250296E-001
      1.30     -0.55    0.250121E-001
      1.30     -0.50    0.249969E-001
      1.30     -0.45    0.249872E-001
      1.30     -0.40    0.249856E-001
      1.30     -0.35    0.249945E-001
      1.30     -0.30    0.250154E-001
      1.30     -0.25    0.250490E-001
      1.30     -0.20    0.250954E-001
      1.30     -0.15    0.251534E-001
      1.30     -0.10    0.252211E-001
      1.30     -0.05    0.252960E-001
      1.30      0.00    0.253749E-001
      1.30      0.05    0.254546E-001
      1.30      0.10    0.255314E-001
      1.30      0.15    0.256022E-001
      1.30      0.20    0.256636E-001
      1.30      0.25    0.257130E-001
      1.30      0.30    0.257480E-001
      1.30      0.35    0.257664E-001
      1.30      0.40    0.257666E-001
      1.30      0.45    0.257473E-001
      1.30      0.50    0.257075E-001
      1.30      0.55    0.256466E-001
      1.30      0.60    0.255641E-001
      1.30      0.65    0.254601E-001
      1.30      0.70    0.253345E-001
      1.30      0.75    0.251880E-001
      1.30      0.80    0.250214E-001
      1.30      0.85    0.248360E-001
      1.30      0.90    0.246334E-001
      1.30      0.95    0.244158E-001
      1.30      1.00    0.241861E-001
      1.30      1.05    0.239476E-001
      1.30      1.10    0.237039E-001
      1.30      1.15    0.234593E-001
      1.30      1.20    0.232183E-001
      1.30      1.25    0.229853E-001
      1.30      1.30    0.227646E-001
      1.30      1.35    0.225600E-001
      1.30      1.40    0.223744E-001
      1.30      1.45    0.222098E-001
      1.30      1.50    0.220668E-001
      1.30      1.55    0.219449E-001
      1.30      1.60    0.218425E-001
      1.30      1.65    0.217566E-001
      1.30      1.70    0.216838E-001
      1.30      1.75    0.216200E-001
      1.30      1.80    0.215607E-001
      1.30      1.85    0.215020E-001
      1.30      1.90    0.214398E-001
      1.30      1.95    0.213707E-001
      1.30      2.00    0.212921E-001
      1.30      2.05    0.212016E-001
      1.30      2.10    0.210976E-001
      1.30      2.15    0.209792E-001
      1.30      2.20    0.208456E-001
      1.30      2.25    0.206967E-001
      1.30      2.30    0.205324E-001
      1.30      2.35    0.203529E-001
      1.30      2.40    0.201586E-001
      1.30      2.45    0.199497E-001
      1.30      2.50    0.197266E-001
      1.30      2.55    0.194897E-001
      1.30      2.60    0.192392E-001
      1.30      2.65    0.189753E-001
      1.30      2.70    0.186981E-001
      1.30      2.75    0.184077E-001
      1.30      2.80    0.181040E-001
      1.30      2.85    0.177871E-001
      1.30      2.90    0.174568E-001
      1.30      2.95    0.171129E-001
      1.30      3.00    0.167554E-001
      1.30      3.05    0.163841E-001
      1.30      3.10    0.159988E-001
      1.30      3.15    0.155993E-001
      1.30      3.20    0.151856E-001
      1.30      3.25    0.147576E-001
      1.30      3.30    0.143153E-001
      1.30      3.35    0.138587E-001
      1.30      3.40    0.133881E-001
      1.30      3.45    0.129037E-001
      1.30      3.50    0.124060E-001
      1.30      3.55    0.118955E-001
      1.30      3.60    0.113731E-001
      1.30      3.65    0.108397E-001
      1.30      3.70    0.102966E-001
      1.30      3.75    0.974544E-002
      1.30      3.80    0.918789E-002
      1.30      3.85    0.862611E-002
      1.30      3.90    0.806248E-002
      1.30      3.95    0.749968E-002
      1.30      4.00    0.694065E-002
      1.30      4.05    0.638853E-002
      1.30      4.10    0.584661E-002
      1.30      4.15    0.531825E-002
      1.30      4.20    0.480682E-002
      1.30      4.25    0.431556E-002
      1.30      4.30    0.384749E-002
      1.30      4.35    0.340531E-002
      1.30      4.40    0.299131E-002
      1.30      4.45    0.260728E-002
      1.30      4.50    0.225448E-002
      1.30      4.55    0.193354E-002
      1.30      4.60    0.164452E-002
      1.30      4.65    0.138692E-002
      1.30      4.70    0.115970E-002
      1.30      4.75    0.961362E-003
      1.30      4.80    0.790056E-003
      1.30      4.85    0.643648E-003
      1.30      4.90    0.519827E-003
      1.30      4.95    0.416195E-003
      1.30      5.00    0.330353E-003
      1.30      5.05    0.259972E-003
      1.30      5.10    0.202847E-003
      1.30      5.15    0.156940E-003
      1.30      5.20    0.120409E-003
      1.30      5.25    0.916168E-004
      1.30      5.30    0.691386E-004
      1.30      5.35    0.517521E-004
      1.30      5.40    0.384264E-004
      1.30      5.45    0.283044E-004
      1.30      5.50    0.206832E-004
      1.30      5.55    0.149945E-004
      1.30      5.60    0.107842E-004
      1.30      5.65    0.769408E-005
      1.30      5.70    0.544467E-005
      1.30      5.75    0.382044E-005
      1.30      5.80    0.265696E-005
      1.30      5.85    0.183007E-005
      1.30      5.90    0.124699E-005
      1.30      5.95    0.839031E-006
      1.30      6.00    0.555866E-006
      1.30      6.05    0.360952E-006
      1.30      6.10    0.228016E-006
      1.30      6.15    0.138361E-006
      1.30      6.20    0.788339E-007
      1.30      6.25    0.403286E-007
      1.30      6.30    0.166962E-007
      1.30      6.35    0.399278E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.231053E-007
      1.35     -6.30    0.960057E-007
      1.35     -6.25    0.229530E-006
      1.35     -6.20    0.442502E-006
      1.35     -6.15    0.763403E-006
      1.35     -6.10    0.123296E-005
      1.35     -6.05    0.190774E-005
      1.35     -6.00    0.286484E-005
      1.35     -5.95    0.420796E-005
      1.35     -5.90    0.607483E-005
      1.35     -5.85    0.864643E-005
      1.35     -5.80    0.121578E-004
      1.35     -5.75    0.169111E-004
      1.35     -5.70    0.232897E-004
      1.35     -5.65    0.317751E-004
      1.35     -5.60    0.429637E-004
      1.35     -5.55    0.575856E-004
      1.35     -5.50    0.765219E-004
      1.35     -5.45    0.100821E-003
      1.35     -5.40    0.131712E-003
      1.35     -5.35    0.170613E-003
      1.35     -5.30    0.219131E-003
      1.35     -5.25    0.279056E-003
      1.35     -5.20    0.352338E-003
      1.35     -5.15    0.441061E-003
      1.35     -5.10    0.547393E-003
      1.35     -5.05    0.673530E-003
      1.35     -5.00    0.821624E-003
      1.35     -4.95    0.993701E-003
      1.35     -4.90    0.119158E-002
      1.35     -4.85    0.141677E-002
      1.35     -4.80    0.167041E-002
      1.35     -4.75    0.195318E-002
      1.35     -4.70    0.226525E-002
      1.35     -4.65    0.260623E-002
      1.35     -4.60    0.297518E-002
      1.35     -4.55    0.337060E-002
      1.35     -4.50    0.379048E-002
      1.35     -4.45    0.423236E-002
      1.35     -4.40    0.469336E-002
      1.35     -4.35    0.517033E-002
      1.35     -4.30    0.565986E-002
      1.35     -4.25    0.615844E-002
      1.35     -4.20    0.666245E-002
      1.35     -4.15    0.716830E-002
      1.35     -4.10    0.767247E-002
      1.35     -4.05    0.817148E-002
      1.35     -4.00    0.866200E-002
      1.35     -3.95    0.914080E-002
      1.35     -3.90    0.960476E-002
      1.35     -3.85    0.100509E-001
      1.35     -3.80    0.104761E-001
      1.35     -3.75    0.108777E-001
      1.35     -3.70    0.112528E-001
      1.35     -3.65    0.115985E-001
      1.35     -3.60    0.119123E-001
      1.35     -3.55    0.121916E-001
      1.35     -3.50    0.124340E-001
      1.35     -3.45    0.126378E-001
      1.35     -3.40    0.128015E-001
      1.35     -3.35    0.129248E-001
      1.35     -3.30    0.130084E-001
      1.35     -3.25    0.130546E-001
      1.35     -3.20    0.130677E-001
      1.35     -3.15    0.130539E-001
      1.35     -3.10    0.130223E-001
      1.35     -3.05    0.129839E-001
      1.35     -3.00    0.129520E-001
      1.35     -2.95    0.129414E-001
      1.35     -2.90    0.129671E-001
      1.35     -2.85    0.130436E-001
      1.35     -2.80    0.131829E-001
      1.35     -2.75    0.133939E-001
      1.35     -2.70    0.136808E-001
      1.35     -2.65    0.140429E-001
      1.35     -2.60    0.144749E-001
      1.35     -2.55    0.149673E-001
      1.35     -2.50    0.155076E-001
      1.35     -2.45    0.160817E-001
      1.35     -2.40    0.166752E-001
      1.35     -2.35    0.172745E-001
      1.35     -2.30    0.178678E-001
      1.35     -2.25    0.184453E-001
      1.35     -2.20    0.189995E-001
      1.35     -2.15    0.195253E-001
      1.35     -2.10    0.200195E-001
      1.35     -2.05    0.204805E-001
      1.35     -2.00    0.209081E-001
      1.35     -1.95    0.213030E-001
      1.35     -1.90    0.216668E-001
      1.35     -1.85    0.220013E-001
      1.35     -1.80    0.223084E-001
      1.35     -1.75    0.225905E-001
      1.35     -1.70    0.228495E-001
      1.35     -1.65    0.230875E-001
      1.35     -1.60    0.233065E-001
      1.35     -1.55    0.235081E-001
      1.35     -1.50    0.236938E-001
      1.35     -1.45    0.238649E-001
      1.35     -1.40    0.240226E-001
      1.35     -1.35    0.241677E-001
      1.35     -1.30    0.243010E-001
      1.35     -1.25    0.244230E-001
      1.35     -1.20    0.245341E-001
      1.35     -1.15    0.246345E-001
      1.35     -1.10    0.247242E-001
      1.35     -1.05    0.248035E-001
      1.35     -1.00    0.248722E-001
      1.35     -0.95    0.249306E-001
      1.35     -0.90    0.249788E-001
      1.35     -0.85    0.250171E-001
      1.35     -0.80    0.250462E-001
      1.35     -0.75    0.250670E-001
      1.35     -0.70    0.250807E-001
      1.35     -0.65    0.250888E-001
      1.35     -0.60    0.250931E-001
      1.35     -0.55    0.250957E-001
      1.35     -0.50    0.250988E-001
      1.35     -0.45    0.251046E-001
      1.35     -0.40    0.251150E-001
      1.35     -0.35    0.251318E-001
      1.35     -0.30    0.251561E-001
      1.35     -0.25    0.251886E-001
      1.35     -0.20    0.252291E-001
      1.35     -0.15    0.252770E-001
      1.35     -0.10    0.253309E-001
      1.35     -0.05    0.253888E-001
      1.35      0.00    0.254483E-001
      1.35      0.05    0.255069E-001
      1.35      0.10    0.255618E-001
      1.35      0.15    0.256103E-001
      1.35      0.20    0.256496E-001
      1.35      0.25    0.256773E-001
      1.35      0.30    0.256912E-001
      1.35      0.35    0.256893E-001
      1.35      0.40    0.256698E-001
      1.35      0.45    0.256313E-001
      1.35      0.50    0.255726E-001
      1.35      0.55    0.254926E-001
      1.35      0.60    0.253907E-001
      1.35      0.65    0.252663E-001
      1.35      0.70    0.251193E-001
      1.35      0.75    0.249498E-001
      1.35      0.80    0.247584E-001
      1.35      0.85    0.245461E-001
      1.35      0.90    0.243146E-001
      1.35      0.95    0.240661E-001
      1.35      1.00    0.238036E-001
      1.35      1.05    0.235309E-001
      1.35      1.10    0.232525E-001
      1.35      1.15    0.229735E-001
      1.35      1.20    0.226996E-001
      1.35      1.25    0.224364E-001
      1.35      1.30    0.221896E-001
      1.35      1.35    0.219643E-001
      1.35      1.40    0.217643E-001
      1.35      1.45    0.215926E-001
      1.35      1.50    0.214501E-001
      1.35      1.55    0.213363E-001
      1.35      1.60    0.212490E-001
      1.35      1.65    0.211846E-001
      1.35      1.70    0.211384E-001
      1.35      1.75    0.211050E-001
      1.35      1.80    0.210787E-001
      1.35      1.85    0.210541E-001
      1.35      1.90    0.210261E-001
      1.35      1.95    0.209903E-001
      1.35      2.00    0.209433E-001
      1.35      2.05    0.208823E-001
      1.35      2.10    0.208052E-001
      1.35      2.15    0.207109E-001
      1.35      2.20    0.205987E-001
      1.35      2.25    0.204684E-001
      1.35      2.30    0.203202E-001
      1.35      2.35    0.201542E-001
      1.35      2.40    0.199712E-001
      1.35      2.45    0.197716E-001
      1.35      2.50    0.195559E-001
      1.35      2.55    0.193248E-001
      1.35      2.60    0.190786E-001
      1.35      2.65    0.188177E-001
      1.35      2.70    0.185424E-001
      1.35      2.75    0.182530E-001
      1.35      2.80    0.179495E-001
      1.35      2.85    0.176320E-001
      1.35      2.90    0.173006E-001
      1.35      2.95    0.169551E-001
      1.35      3.00    0.165956E-001
      1.35      3.05    0.162220E-001
      1.35      3.10    0.158341E-001
      1.35      3.15    0.154318E-001
      1.35      3.20    0.150152E-001
      1.35      3.25    0.145843E-001
      1.35      3.30    0.141389E-001
      1.35      3.35    0.136794E-001
      1.35      3.40    0.132059E-001
      1.35      3.45    0.127187E-001
      1.35      3.50    0.122184E-001
      1.35      3.55    0.117056E-001
      1.35      3.60    0.111812E-001
      1.35      3.65    0.106462E-001
      1.35      3.70    0.101021E-001
      1.35      3.75    0.955036E-002
      1.35      3.80    0.899295E-002
      1.35      3.85    0.843204E-002
      1.35      3.90    0.787011E-002
      1.35      3.95    0.730990E-002
      1.35      4.00    0.675441E-002
      1.35      4.05    0.620681E-002
      1.35      4.10    0.567041E-002
      1.35      4.15    0.514856E-002
      1.35      4.20    0.464459E-002
      1.35      4.25    0.416165E-002
      1.35      4.30    0.370266E-002
      1.35      4.35    0.327020E-002
      1.35      4.40    0.286640E-002
      1.35      4.45    0.249287E-002
      1.35      4.50    0.215068E-002
      1.35      4.55    0.184030E-002
      1.35      4.60    0.156161E-002
      1.35      4.65    0.131394E-002
      1.35      4.70    0.109611E-002
      1.35      4.75    0.906539E-003
      1.35      4.80    0.743277E-003
      1.35      4.85    0.604144E-003
      1.35      4.90    0.486810E-003
      1.35      4.95    0.388881E-003
      1.35      5.00    0.307986E-003
      1.35      5.05    0.241839E-003
      1.35      5.10    0.188291E-003
      1.35      5.15    0.145369E-003
      1.35      5.20    0.111298E-003
      1.35      5.25    0.845117E-004
      1.35      5.30    0.636488E-004
      1.35      5.35    0.475493E-004
      1.35      5.40    0.352379E-004
      1.35      5.45    0.259070E-004
      1.35      5.50    0.188966E-004
      1.35      5.55    0.136748E-004
      1.35      5.60    0.981801E-005
      1.35      5.65    0.699295E-005
      1.35      5.70    0.494047E-005
      1.35      5.75    0.346123E-005
      1.35      5.80    0.240355E-005
      1.35      5.85    0.165318E-005
      1.35      5.90    0.112496E-005
      1.35      5.95    0.755989E-006
      1.35      6.00    0.500284E-006
      1.35      6.05    0.324529E-006
      1.35      6.10    0.204825E-006
      1.35      6.15    0.124193E-006
      1.35      6.20    0.707171E-007
      1.35      6.25    0.361585E-007
      1.35      6.30    0.149645E-007
      1.35      6.35    0.357789E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.214184E-007
      1.40     -6.30    0.890030E-007
      1.40     -6.25    0.212813E-006
      1.40     -6.20    0.410345E-006
      1.40     -6.15    0.708090E-006
      1.40     -6.10    0.114396E-005
      1.40     -6.05    0.177065E-005
      1.40     -6.00    0.266009E-005
      1.40     -5.95    0.390910E-005
      1.40     -5.90    0.564648E-005
      1.40     -5.85    0.804166E-005
      1.40     -5.80    0.113151E-004
      1.40     -5.75    0.157504E-004
      1.40     -5.70    0.217085E-004
      1.40     -5.65    0.296431E-004
      1.40     -5.60    0.401178E-004
      1.40     -5.55    0.538235E-004
      1.40     -5.50    0.715967E-004
      1.40     -5.45    0.944350E-004
      1.40     -5.40    0.123512E-003
      1.40     -5.35    0.160184E-003
      1.40     -5.30    0.205996E-003
      1.40     -5.25    0.262676E-003
      1.40     -5.20    0.332115E-003
      1.40     -5.15    0.416342E-003
      1.40     -5.10    0.517484E-003
      1.40     -5.05    0.637708E-003
      1.40     -5.00    0.779158E-003
      1.40     -4.95    0.943875E-003
      1.40     -4.90    0.113371E-002
      1.40     -4.85    0.135026E-002
      1.40     -4.80    0.159474E-002
      1.40     -4.75    0.186795E-002
      1.40     -4.70    0.217019E-002
      1.40     -4.65    0.250126E-002
      1.40     -4.60    0.286036E-002
      1.40     -4.55    0.324619E-002
      1.40     -4.50    0.365689E-002
      1.40     -4.45    0.409017E-002
      1.40     -4.40    0.454331E-002
      1.40     -4.35    0.501327E-002
      1.40     -4.30    0.549679E-002
      1.40     -4.25    0.599042E-002
      1.40     -4.20    0.649066E-002
      1.40     -4.15    0.699399E-002
      1.40     -4.10    0.749692E-002
      1.40     -4.05    0.799607E-002
      1.40     -4.00    0.848818E-002
      1.40     -3.95    0.897011E-002
      1.40     -3.90    0.943886E-002
      1.40     -3.85    0.989155E-002
      1.40     -3.80    0.103254E-001
      1.40     -3.75    0.107379E-001
      1.40     -3.70    0.111264E-001
      1.40     -3.65    0.114885E-001
      1.40     -3.60    0.118219E-001
      1.40     -3.55    0.121247E-001
      1.40     -3.50    0.123950E-001
      1.40     -3.45    0.126315E-001
      1.40     -3.40    0.128333E-001
      1.40     -3.35    0.130004E-001
      1.40     -3.30    0.131339E-001
      1.40     -3.25    0.132361E-001
      1.40     -3.20    0.133107E-001
      1.40     -3.15    0.133633E-001
      1.40     -3.10    0.134013E-001
      1.40     -3.05    0.134338E-001
      1.40     -3.00    0.134713E-001
      1.40     -2.95    0.135255E-001
      1.40     -2.90    0.136081E-001
      1.40     -2.85    0.137302E-001
      1.40     -2.80    0.139009E-001
      1.40     -2.75    0.141271E-001
      1.40     -2.70    0.144120E-001
      1.40     -2.65    0.147552E-001
      1.40     -2.60    0.151528E-001
      1.40     -2.55    0.155978E-001
      1.40     -2.50    0.160807E-001
      1.40     -2.45    0.165908E-001
      1.40     -2.40    0.171170E-001
      1.40     -2.35    0.176486E-001
      1.40     -2.30    0.181762E-001
      1.40     -2.25    0.186916E-001
      1.40     -2.20    0.191887E-001
      1.40     -2.15    0.196629E-001
      1.40     -2.10    0.201112E-001
      1.40     -2.05    0.205319E-001
      1.40     -2.00    0.209244E-001
      1.40     -1.95    0.212892E-001
      1.40     -1.90    0.216271E-001
      1.40     -1.85    0.219394E-001
      1.40     -1.80    0.222277E-001
      1.40     -1.75    0.224938E-001
      1.40     -1.70    0.227394E-001
      1.40     -1.65    0.229662E-001
      1.40     -1.60    0.231760E-001
      1.40     -1.55    0.233701E-001
      1.40     -1.50    0.235500E-001
      1.40     -1.45    0.237169E-001
      1.40     -1.40    0.238719E-001
      1.40     -1.35    0.240159E-001
      1.40     -1.30    0.241496E-001
      1.40     -1.25    0.242736E-001
      1.40     -1.20    0.243883E-001
      1.40     -1.15    0.244939E-001
      1.40     -1.10    0.245906E-001
      1.40     -1.05    0.246785E-001
      1.40     -1.00    0.247575E-001
      1.40     -0.95    0.248278E-001
      1.40     -0.90    0.248895E-001
      1.40     -0.85    0.249427E-001
      1.40     -0.80    0.249879E-001
      1.40     -0.75    0.250257E-001
      1.40     -0.70    0.250569E-001
      1.40     -0.65    0.250827E-001
      1.40     -0.60    0.251042E-001
      1.40     -0.55    0.251230E-001
      1.40     -0.50    0.251408E-001
      1.40     -0.45    0.251590E-001
      1.40     -0.40    0.251791E-001
      1.40     -0.35    0.252024E-001
      1.40     -0.30    0.252298E-001
      1.40     -0.25    0.252618E-001
      1.40     -0.20    0.252983E-001
      1.40     -0.15    0.253388E-001
      1.40     -0.10    0.253822E-001
      1.40     -0.05    0.254271E-001
      1.40      0.00    0.254717E-001
      1.40      0.05    0.255138E-001
      1.40      0.10    0.255512E-001
      1.40      0.15    0.255816E-001
      1.40      0.20    0.256027E-001
      1.40      0.25    0.256122E-001
      1.40      0.30    0.256080E-001
      1.40      0.35    0.255882E-001
      1.40      0.40    0.255510E-001
      1.40      0.45    0.254946E-001
      1.40      0.50    0.254177E-001
      1.40      0.55    0.253189E-001
      1.40      0.60    0.251971E-001
      1.40      0.65    0.250514E-001
      1.40      0.70    0.248813E-001
      1.40      0.75    0.246864E-001
      1.40      0.80    0.244671E-001
      1.40      0.85    0.242241E-001
      1.40      0.90    0.239588E-001
      1.40      0.95    0.236736E-001
      1.40      1.00    0.233718E-001
      1.40      1.05    0.230578E-001
      1.40      1.10    0.227368E-001
      1.40      1.15    0.224153E-001
      1.40      1.20    0.221002E-001
      1.40      1.25    0.217990E-001
      1.40      1.30    0.215192E-001
      1.40      1.35    0.212673E-001
      1.40      1.40    0.210490E-001
      1.40      1.45    0.208681E-001
      1.40      1.50    0.207262E-001
      1.40      1.55    0.206226E-001
      1.40      1.60    0.205546E-001
      1.40      1.65    0.205174E-001
      1.40      1.70    0.205048E-001
      1.40      1.75    0.205096E-001
      1.40      1.80    0.205244E-001
      1.40      1.85    0.205421E-001
      1.40      1.90    0.205562E-001
      1.40      1.95    0.205611E-001
      1.40      2.00    0.205523E-001
      1.40      2.05    0.205266E-001
      1.40      2.10    0.204815E-001
      1.40      2.15    0.204157E-001
      1.40      2.20    0.203286E-001
      1.40      2.25    0.202200E-001
      1.40      2.30    0.200902E-001
      1.40      2.35    0.199399E-001
      1.40      2.40    0.197699E-001
      1.40      2.45    0.195809E-001
      1.40      2.50    0.193738E-001
      1.40      2.55    0.191493E-001
      1.40      2.60    0.189082E-001
      1.40      2.65    0.186510E-001
      1.40      2.70    0.183782E-001
      1.40      2.75    0.180902E-001
      1.40      2.80    0.177872E-001
      1.40      2.85    0.174695E-001
      1.40      2.90    0.171372E-001
      1.40      2.95    0.167904E-001
      1.40      3.00    0.164291E-001
      1.40      3.05    0.160533E-001
      1.40      3.10    0.156629E-001
      1.40      3.15    0.152580E-001
      1.40      3.20    0.148386E-001
      1.40      3.25    0.144047E-001
      1.40      3.30    0.139565E-001
      1.40      3.35    0.134940E-001
      1.40      3.40    0.130177E-001
      1.40      3.45    0.125278E-001
      1.40      3.50    0.120250E-001
      1.40      3.55    0.115100E-001
      1.40      3.60    0.109838E-001
      1.40      3.65    0.104474E-001
      1.40      3.70    0.990238E-002
      1.40      3.75    0.935037E-002
      1.40      3.80    0.879336E-002
      1.40      3.85    0.823365E-002
      1.40      3.90    0.767377E-002
      1.40      3.95    0.711654E-002
      1.40      4.00    0.656501E-002
      1.40      4.05    0.602237E-002
      1.40      4.10    0.549196E-002
      1.40      4.15    0.497710E-002
      1.40      4.20    0.448105E-002
      1.40      4.25    0.400688E-002
      1.40      4.30    0.355741E-002
      1.40      4.35    0.313506E-002
      1.40      4.40    0.274180E-002
      1.40      4.45    0.237907E-002
      1.40      4.50    0.204774E-002
      1.40      4.55    0.174810E-002
      1.40      4.60    0.147985E-002
      1.40      4.65    0.124218E-002
      1.40      4.70    0.103378E-002
      1.40      4.75    0.852950E-003
      1.40      4.80    0.697680E-003
      1.40      4.85    0.565747E-003
      1.40      4.90    0.454805E-003
      1.40      4.95    0.362476E-003
      1.40      5.00    0.286420E-003
      1.40      5.05    0.224399E-003
      1.40      5.10    0.174326E-003
      1.40      5.15    0.134295E-003
      1.40      5.20    0.102600E-003
      1.40      5.25    0.777430E-004
      1.40      5.30    0.584304E-004
      1.40      5.35    0.435627E-004
      1.40      5.40    0.322197E-004
      1.40      5.45    0.236421E-004
      1.40      5.50    0.172120E-004
      1.40      5.55    0.124327E-004
      1.40      5.60    0.891020E-005
      1.40      5.65    0.633528E-005
      1.40      5.70    0.446828E-005
      1.40      5.75    0.312534E-005
      1.40      5.80    0.216693E-005
      1.40      5.85    0.148823E-005
      1.40      5.90    0.101131E-005
      1.40      5.95    0.678737E-006
      1.40      6.00    0.448630E-006
      1.40      6.05    0.290712E-006
      1.40      6.10    0.183309E-006
      1.40      6.15    0.111058E-006
      1.40      6.20    0.631960E-007
      1.40      6.25    0.322962E-007
      1.40      6.30    0.133611E-007
      1.40      6.35    0.319381E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.197749E-007
      1.45     -6.30    0.821792E-007
      1.45     -6.25    0.196522E-006
      1.45     -6.20    0.379001E-006
      1.45     -6.15    0.654159E-006
      1.45     -6.10    0.105715E-005
      1.45     -6.05    0.163689E-005
      1.45     -6.00    0.246021E-005
      1.45     -5.95    0.361719E-005
      1.45     -5.90    0.522781E-005
      1.45     -5.85    0.745014E-005
      1.45     -5.80    0.104901E-004
      1.45     -5.75    0.146133E-004
      1.45     -5.70    0.201580E-004
      1.45     -5.65    0.275504E-004
      1.45     -5.60    0.373210E-004
      1.45     -5.55    0.501221E-004
      1.45     -5.50    0.667447E-004
      1.45     -5.45    0.881353E-004
      1.45     -5.40    0.115410E-003
      1.45     -5.35    0.149865E-003
      1.45     -5.30    0.192980E-003
      1.45     -5.25    0.246418E-003
      1.45     -5.20    0.312005E-003
      1.45     -5.15    0.391717E-003
      1.45     -5.10    0.487630E-003
      1.45     -5.05    0.601881E-003
      1.45     -5.00    0.736597E-003
      1.45     -4.95    0.893829E-003
      1.45     -4.90    0.107547E-002
      1.45     -4.85    0.128315E-002
      1.45     -4.80    0.151821E-002
      1.45     -4.75    0.178155E-002
      1.45     -4.70    0.207362E-002
      1.45     -4.65    0.239435E-002
      1.45     -4.60    0.274315E-002
      1.45     -4.55    0.311887E-002
      1.45     -4.50    0.351986E-002
      1.45     -4.45    0.394397E-002
      1.45     -4.40    0.438866E-002
      1.45     -4.35    0.485104E-002
      1.45     -4.30    0.532796E-002
      1.45     -4.25    0.581608E-002
      1.45     -4.20    0.631199E-002
      1.45     -4.15    0.681224E-002
      1.45     -4.10    0.731342E-002
      1.45     -4.05    0.781221E-002
      1.45     -4.00    0.830541E-002
      1.45     -3.95    0.878997E-002
      1.45     -3.90    0.926297E-002
      1.45     -3.85    0.972168E-002
      1.45     -3.80    0.101635E-001
      1.45     -3.75    0.105860E-001
      1.45     -3.70    0.109869E-001
      1.45     -3.65    0.113641E-001
      1.45     -3.60    0.117157E-001
      1.45     -3.55    0.120399E-001
      1.45     -3.50    0.123354E-001
      1.45     -3.45    0.126013E-001
      1.45     -3.40    0.128370E-001
      1.45     -3.35    0.130429E-001
      1.45     -3.30    0.132200E-001
      1.45     -3.25    0.133705E-001
      1.45     -3.20    0.134979E-001
      1.45     -3.15    0.136068E-001
      1.45     -3.10    0.137034E-001
      1.45     -3.05    0.137951E-001
      1.45     -3.00    0.138902E-001
      1.45     -2.95    0.139979E-001
      1.45     -2.90    0.141272E-001
      1.45     -2.85    0.142866E-001
      1.45     -2.80    0.144832E-001
      1.45     -2.75    0.147222E-001
      1.45     -2.70    0.150060E-001
      1.45     -2.65    0.153346E-001
      1.45     -2.60    0.157050E-001
      1.45     -2.55    0.161120E-001
      1.45     -2.50    0.165486E-001
      1.45     -2.45    0.170067E-001
      1.45     -2.40    0.174777E-001
      1.45     -2.35    0.179532E-001
      1.45     -2.30    0.184258E-001
      1.45     -2.25    0.188888E-001
      1.45     -2.20    0.193371E-001
      1.45     -2.15    0.197666E-001
      1.45     -2.10    0.201747E-001
      1.45     -2.05    0.205597E-001
      1.45     -2.00    0.209209E-001
      1.45     -1.95    0.212583E-001
      1.45     -1.90    0.215723E-001
      1.45     -1.85    0.218640E-001
      1.45     -1.80    0.221345E-001
      1.45     -1.75    0.223853E-001
      1.45     -1.70    0.226178E-001
      1.45     -1.65    0.228334E-001
      1.45     -1.60    0.230337E-001
      1.45     -1.55    0.232199E-001
      1.45     -1.50    0.233935E-001
      1.45     -1.45    0.235555E-001
      1.45     -1.40    0.237071E-001
      1.45     -1.35    0.238491E-001
      1.45     -1.30    0.239822E-001
      1.45     -1.25    0.241070E-001
      1.45     -1.20    0.242241E-001
      1.45     -1.15    0.243335E-001
      1.45     -1.10    0.244357E-001
      1.45     -1.05    0.245305E-001
      1.45     -1.00    0.246180E-001
      1.45     -0.95    0.246982E-001
      1.45     -0.90    0.247710E-001
      1.45     -0.85    0.248367E-001
      1.45     -0.80    0.248953E-001
      1.45     -0.75    0.249472E-001
      1.45     -0.70    0.249930E-001
      1.45     -0.65    0.250333E-001
      1.45     -0.60    0.250691E-001
      1.45     -0.55    0.251013E-001
      1.45     -0.50    0.251311E-001
      1.45     -0.45    0.251597E-001
      1.45     -0.40    0.251880E-001
      1.45     -0.35    0.252171E-001
      1.45     -0.30    0.252476E-001
      1.45     -0.25    0.252798E-001
      1.45     -0.20    0.253137E-001
      1.45     -0.15    0.253489E-001
      1.45     -0.10    0.253846E-001
      1.45     -0.05    0.254197E-001
      1.45      0.00    0.254527E-001
      1.45      0.05    0.254819E-001
      1.45      0.10    0.255053E-001
      1.45      0.15    0.255210E-001
      1.45      0.20    0.255270E-001
      1.45      0.25    0.255210E-001
      1.45      0.30    0.255012E-001
      1.45      0.35    0.254655E-001
      1.45      0.40    0.254119E-001
      1.45      0.45    0.253387E-001
      1.45      0.50    0.252441E-001
      1.45      0.55    0.251263E-001
      1.45      0.60    0.249841E-001
      1.45      0.65    0.248159E-001
      1.45      0.70    0.246207E-001
      1.45      0.75    0.243978E-001
      1.45      0.80    0.241469E-001
      1.45      0.85    0.238686E-001
      1.45      0.90    0.235640E-001
      1.45      0.95    0.232356E-001
      1.45      1.00    0.228869E-001
      1.45      1.05    0.225229E-001
      1.45      1.10    0.221499E-001
      1.45      1.15    0.217758E-001
      1.45      1.20    0.214096E-001
      1.45      1.25    0.210609E-001
      1.45      1.30    0.207394E-001
      1.45      1.35    0.204541E-001
      1.45      1.40    0.202125E-001
      1.45      1.45    0.200199E-001
      1.45      1.50    0.198787E-001
      1.45      1.55    0.197883E-001
      1.45      1.60    0.197449E-001
      1.45      1.65    0.197422E-001
      1.45      1.70    0.197719E-001
      1.45      1.75    0.198246E-001
      1.45      1.80    0.198907E-001
      1.45      1.85    0.199606E-001
      1.45      1.90    0.200262E-001
      1.45      1.95    0.200803E-001
      1.45      2.00    0.201176E-001
      1.45      2.05    0.201338E-001
      1.45      2.10    0.201265E-001
      1.45      2.15    0.200940E-001
      1.45      2.20    0.200359E-001
      1.45      2.25    0.199522E-001
      1.45      2.30    0.198436E-001
      1.45      2.35    0.197111E-001
      1.45      2.40    0.195558E-001
      1.45      2.45    0.193788E-001
      1.45      2.50    0.191813E-001
      1.45      2.55    0.189644E-001
      1.45      2.60    0.187290E-001
      1.45      2.65    0.184760E-001
      1.45      2.70    0.182061E-001
      1.45      2.75    0.179198E-001
      1.45      2.80    0.176177E-001
      1.45      2.85    0.173001E-001
      1.45      2.90    0.169671E-001
      1.45      2.95    0.166191E-001
      1.45      3.00    0.162561E-001
      1.45      3.05    0.158782E-001
      1.45      3.10    0.154855E-001
      1.45      3.15    0.150780E-001
      1.45      3.20    0.146559E-001
      1.45      3.25    0.142192E-001
      1.45      3.30    0.137681E-001
      1.45      3.35    0.133028E-001
      1.45      3.40    0.128237E-001
      1.45      3.45    0.123312E-001
      1.45      3.50    0.118260E-001
      1.45      3.55    0.113090E-001
      1.45      3.60    0.107810E-001
      1.45      3.65    0.102434E-001
      1.45      3.70    0.969770E-002
      1.45      3.75    0.914567E-002
      1.45      3.80    0.858938E-002
      1.45      3.85    0.803119E-002
      1.45      3.90    0.747375E-002
      1.45      3.95    0.691991E-002
      1.45      4.00    0.637278E-002
      1.45      4.05    0.583559E-002
      1.45      4.10    0.531165E-002
      1.45      4.15    0.480425E-002
      1.45      4.20    0.431659E-002
      1.45      4.25    0.385166E-002
      1.45      4.30    0.341213E-002
      1.45      4.35    0.300027E-002
      1.45      4.40    0.261788E-002
      1.45      4.45    0.226622E-002
      1.45      4.50    0.194596E-002
      1.45      4.55    0.165720E-002
      1.45      4.60    0.139950E-002
      1.45      4.65    0.117187E-002
      1.45      4.70    0.972884E-003
      1.45      4.75    0.800750E-003
      1.45      4.80    0.653394E-003
      1.45      4.85    0.528560E-003
      1.45      4.90    0.423897E-003
      1.45      4.95    0.337046E-003
      1.45      5.00    0.265705E-003
      1.45      5.05    0.207691E-003
      1.45      5.10    0.160981E-003
      1.45      5.15    0.123739E-003
      1.45      5.20    0.943282E-004
      1.45      5.25    0.713216E-004
      1.45      5.30    0.534910E-004
      1.45      5.35    0.397975E-004
      1.45      5.40    0.293750E-004
      1.45      5.45    0.215118E-004
      1.45      5.50    0.156306E-004
      1.45      5.55    0.112689E-004
      1.45      5.60    0.806114E-005
      1.45      5.65    0.572125E-005
      1.45      5.70    0.402815E-005
      1.45      5.75    0.281275E-005
      1.45      5.80    0.194704E-005
      1.45      5.85    0.133517E-005
      1.45      5.90    0.905981E-006
      1.45      5.95    0.607227E-006
      1.45      6.00    0.400867E-006
      1.45      6.05    0.259472E-006
      1.45      6.10    0.163450E-006
      1.45      6.15    0.989430E-007
      1.45      6.20    0.562630E-007
      1.45      6.25    0.287374E-007
      1.45      6.30    0.118841E-007
      1.45      6.35    0.284010E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.181835E-007
      1.50     -6.30    0.755716E-007
      1.50     -6.25    0.180744E-006
      1.50     -6.20    0.348638E-006
      1.50     -6.15    0.601903E-006
      1.50     -6.10    0.973010E-006
      1.50     -6.05    0.150718E-005
      1.50     -6.00    0.226629E-005
      1.50     -5.95    0.333381E-005
      1.50     -5.90    0.482111E-005
      1.50     -5.85    0.687509E-005
      1.50     -5.80    0.968750E-005
      1.50     -5.75    0.135059E-004
      1.50     -5.70    0.186465E-004
      1.50     -5.65    0.255081E-004
      1.50     -5.60    0.345887E-004
      1.50     -5.55    0.465015E-004
      1.50     -5.50    0.619924E-004
      1.50     -5.45    0.819564E-004
      1.50     -5.40    0.107452E-003
      1.50     -5.35    0.139713E-003
      1.50     -5.30    0.180154E-003
      1.50     -5.25    0.230367E-003
      1.50     -5.20    0.292117E-003
      1.50     -5.15    0.367315E-003
      1.50     -5.10    0.457988E-003
      1.50     -5.05    0.566233E-003
      1.50     -5.00    0.694158E-003
      1.50     -4.95    0.843815E-003
      1.50     -4.90    0.101712E-002
      1.50     -4.85    0.121578E-002
      1.50     -4.80    0.144118E-002
      1.50     -4.75    0.169437E-002
      1.50     -4.70    0.197592E-002
      1.50     -4.65    0.228594E-002
      1.50     -4.60    0.262399E-002
      1.50     -4.55    0.298912E-002
      1.50     -4.50    0.337985E-002
      1.50     -4.45    0.379423E-002
      1.50     -4.40    0.422988E-002
      1.50     -4.35    0.468406E-002
      1.50     -4.30    0.515376E-002
      1.50     -4.25    0.563576E-002
      1.50     -4.20    0.612673E-002
      1.50     -4.15    0.662331E-002
      1.50     -4.10    0.712217E-002
      1.50     -4.05    0.762002E-002
      1.50     -4.00    0.811374E-002
      1.50     -3.95    0.860034E-002
      1.50     -3.90    0.907699E-002
      1.50     -3.85    0.954105E-002
      1.50     -3.80    0.999006E-002
      1.50     -3.75    0.104217E-001
      1.50     -3.70    0.108340E-001
      1.50     -3.65    0.112250E-001
      1.50     -3.60    0.115929E-001
      1.50     -3.55    0.119366E-001
      1.50     -3.50    0.122547E-001
      1.50     -3.45    0.125467E-001
      1.50     -3.40    0.128124E-001
      1.50     -3.35    0.130521E-001
      1.50     -3.30    0.132669E-001
      1.50     -3.25    0.134590E-001
      1.50     -3.20    0.136313E-001
      1.50     -3.15    0.137876E-001
      1.50     -3.10    0.139332E-001
      1.50     -3.05    0.140739E-001
      1.50     -3.00    0.142165E-001
      1.50     -2.95    0.143680E-001
      1.50     -2.90    0.145354E-001
      1.50     -2.85    0.147254E-001
      1.50     -2.80    0.149433E-001
      1.50     -2.75    0.151930E-001
      1.50     -2.70    0.154766E-001
      1.50     -2.65    0.157940E-001
      1.50     -2.60    0.161431E-001
      1.50     -2.55    0.165202E-001
      1.50     -2.50    0.169199E-001
      1.50     -2.45    0.173360E-001
      1.50     -2.40    0.177621E-001
      1.50     -2.35    0.181916E-001
      1.50     -2.30    0.186186E-001
      1.50     -2.25    0.190377E-001
      1.50     -2.20    0.194446E-001
      1.50     -2.15    0.198359E-001
      1.50     -2.10    0.202093E-001
      1.50     -2.05    0.205630E-001
      1.50     -2.00    0.208963E-001
      1.50     -1.95    0.212089E-001
      1.50     -1.90    0.215012E-001
      1.50     -1.85    0.217737E-001
      1.50     -1.80    0.220274E-001
      1.50     -1.75    0.222635E-001
      1.50     -1.70    0.224831E-001
      1.50     -1.65    0.226875E-001
      1.50     -1.60    0.228781E-001
      1.50     -1.55    0.230561E-001
      1.50     -1.50    0.232227E-001
      1.50     -1.45    0.233791E-001
      1.50     -1.40    0.235264E-001
      1.50     -1.35    0.236654E-001
      1.50     -1.30    0.237968E-001
      1.50     -1.25    0.239215E-001
      1.50     -1.20    0.240397E-001
      1.50     -1.15    0.241518E-001
      1.50     -1.10    0.242580E-001
      1.50     -1.05    0.243583E-001
      1.50     -1.00    0.244527E-001
      1.50     -0.95    0.245412E-001
      1.50     -0.90    0.246235E-001
      1.50     -0.85    0.246997E-001
      1.50     -0.80    0.247698E-001
      1.50     -0.75    0.248337E-001
      1.50     -0.70    0.248919E-001
      1.50     -0.65    0.249447E-001
      1.50     -0.60    0.249926E-001
      1.50     -0.55    0.250363E-001
      1.50     -0.50    0.250765E-001
      1.50     -0.45    0.251141E-001
      1.50     -0.40    0.251499E-001
      1.50     -0.35    0.251843E-001
      1.50     -0.30    0.252180E-001
      1.50     -0.25    0.252512E-001
      1.50     -0.20    0.252839E-001
      1.50     -0.15    0.253157E-001
      1.50     -0.10    0.253459E-001
      1.50     -0.05    0.253738E-001
      1.50      0.00    0.253979E-001
      1.50      0.05    0.254170E-001
      1.50      0.10    0.254293E-001
      1.50      0.15    0.254330E-001
      1.50      0.20    0.254262E-001
      1.50      0.25    0.254071E-001
      1.50      0.30    0.253734E-001
      1.50      0.35    0.253233E-001
      1.50      0.40    0.252546E-001
      1.50      0.45    0.251652E-001
      1.50      0.50    0.250532E-001
      1.50      0.55    0.249163E-001
      1.50      0.60    0.247527E-001
      1.50      0.65    0.245605E-001
      1.50      0.70    0.243381E-001
      1.50      0.75    0.240841E-001
      1.50      0.80    0.237978E-001
      1.50      0.85    0.234791E-001
      1.50      0.90    0.231291E-001
      1.50      0.95    0.227499E-001
      1.50      1.00    0.223455E-001
      1.50      1.05    0.219214E-001
      1.50      1.10    0.214854E-001
      1.50      1.15    0.210471E-001
      1.50      1.20    0.206177E-001
      1.50      1.25    0.202098E-001
      1.50      1.30    0.198362E-001
      1.50      1.35    0.195088E-001
      1.50      1.40    0.192380E-001
      1.50      1.45    0.190308E-001
      1.50      1.50    0.188908E-001
      1.50      1.55    0.188172E-001
      1.50      1.60    0.188050E-001
      1.50      1.65    0.188459E-001
      1.50      1.70    0.189289E-001
      1.50      1.75    0.190414E-001
      1.50      1.80    0.191707E-001
      1.50      1.85    0.193047E-001
      1.50      1.90    0.194328E-001
      1.50      1.95    0.195462E-001
      1.50      2.00    0.196382E-001
      1.50      2.05    0.197041E-001
      1.50      2.10    0.197407E-001
      1.50      2.15    0.197468E-001
      1.50      2.20    0.197219E-001
      1.50      2.25    0.196665E-001
      1.50      2.30    0.195818E-001
      1.50      2.35    0.194691E-001
      1.50      2.40    0.193300E-001
      1.50      2.45    0.191663E-001
      1.50      2.50    0.189794E-001
      1.50      2.55    0.187708E-001
      1.50      2.60    0.185417E-001
      1.50      2.65    0.182934E-001
      1.50      2.70    0.180268E-001
      1.50      2.75    0.177426E-001
      1.50      2.80    0.174415E-001
      1.50      2.85    0.171240E-001
      1.50      2.90    0.167906E-001
      1.50      2.95    0.164414E-001
      1.50      3.00    0.160768E-001
      1.50      3.05    0.156970E-001
      1.50      3.10    0.153020E-001
      1.50      3.15    0.148920E-001
      1.50      3.20    0.144672E-001
      1.50      3.25    0.140277E-001
      1.50      3.30    0.135737E-001
      1.50      3.35    0.131056E-001
      1.50      3.40    0.126239E-001
      1.50      3.45    0.121289E-001
      1.50      3.50    0.116215E-001
      1.50      3.55    0.111025E-001
      1.50      3.60    0.105730E-001
      1.50      3.65    0.100344E-001
      1.50      3.70    0.948824E-002
      1.50      3.75    0.893647E-002
      1.50      3.80    0.838122E-002
      1.50      3.85    0.782494E-002
      1.50      3.90    0.727034E-002
      1.50      3.95    0.672034E-002
      1.50      4.00    0.617809E-002
      1.50      4.05    0.564682E-002
      1.50      4.10    0.512985E-002
      1.50      4.15    0.463041E-002
      1.50      4.20    0.415163E-002
      1.50      4.25    0.369638E-002
      1.50      4.30    0.326719E-002
      1.50      4.35    0.286619E-002
      1.50      4.40    0.249498E-002
      1.50      4.45    0.215463E-002
      1.50      4.50    0.184562E-002
      1.50      4.55    0.156788E-002
      1.50      4.60    0.132078E-002
      1.50      4.65    0.110320E-002
      1.50      4.70    0.913589E-003
      1.50      4.75    0.750076E-003
      1.50      4.80    0.610532E-003
      1.50      4.85    0.492674E-003
      1.50      4.90    0.394156E-003
      1.50      4.95    0.312644E-003
      1.50      5.00    0.245883E-003
      1.50      5.05    0.191747E-003
      1.50      5.10    0.148280E-003
      1.50      5.15    0.113716E-003
      1.50      5.20    0.864942E-004
      1.50      5.25    0.652544E-004
      1.50      5.30    0.488348E-004
      1.50      5.35    0.362561E-004
      1.50      5.40    0.267053E-004
      1.50      5.45    0.195167E-004
      1.50      5.50    0.141525E-004
      1.50      5.55    0.101833E-004
      1.50      5.60    0.727061E-005
      1.50      5.65    0.515057E-005
      1.50      5.70    0.361980E-005
      1.50      5.75    0.252319E-005
      1.50      5.80    0.174368E-005
      1.50      5.85    0.119380E-005
      1.50      5.90    0.808838E-006
      1.50      5.95    0.541356E-006
      1.50      6.00    0.356920E-006
      1.50      6.05    0.230757E-006
      1.50      6.10    0.145211E-006
      1.50      6.15    0.878248E-007
      1.50      6.20    0.499042E-007
      1.50      6.25    0.254750E-007
      1.50      6.30    0.105307E-007
      1.50      6.35    0.251601E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.166521E-007
      1.55     -6.30    0.692125E-007
      1.55     -6.25    0.165557E-006
      1.55     -6.20    0.319406E-006
      1.55     -6.15    0.551578E-006
      1.55     -6.10    0.891947E-006
      1.55     -6.05    0.138216E-005
      1.55     -6.00    0.207928E-005
      1.55     -5.95    0.306037E-005
      1.55     -5.90    0.442838E-005
      1.55     -5.85    0.631937E-005
      1.55     -5.80    0.891118E-005
      1.55     -5.75    0.124338E-004
      1.55     -5.70    0.171816E-004
      1.55     -5.65    0.235268E-004
      1.55     -5.60    0.319347E-004
      1.55     -5.55    0.429801E-004
      1.55     -5.50    0.573640E-004
      1.55     -5.45    0.759298E-004
      1.55     -5.40    0.996785E-004
      1.55     -5.35    0.129780E-003
      1.55     -5.30    0.167582E-003
      1.55     -5.25    0.214607E-003
      1.55     -5.20    0.272552E-003
      1.55     -5.15    0.343262E-003
      1.55     -5.10    0.428708E-003
      1.55     -5.05    0.530943E-003
      1.55     -5.00    0.652050E-003
      1.55     -4.95    0.794075E-003
      1.55     -4.90    0.958956E-003
      1.55     -4.85    0.114844E-002
      1.55     -4.80    0.136401E-002
      1.55     -4.75    0.160681E-002
      1.55     -4.70    0.187754E-002
      1.55     -4.65    0.217648E-002
      1.55     -4.60    0.250336E-002
      1.55     -4.55    0.285741E-002
      1.55     -4.50    0.323736E-002
      1.55     -4.45    0.364144E-002
      1.55     -4.40    0.406745E-002
      1.55     -4.35    0.451280E-002
      1.55     -4.30    0.497463E-002
      1.55     -4.25    0.544986E-002
      1.55     -4.20    0.593525E-002
      1.55     -4.15    0.642752E-002
      1.55     -4.10    0.692341E-002
      1.55     -4.05    0.741970E-002
      1.55     -4.00    0.791331E-002
      1.55     -3.95    0.840131E-002
      1.55     -3.90    0.888094E-002
      1.55     -3.85    0.934962E-002
      1.55     -3.80    0.980499E-002
      1.55     -3.75    0.102449E-001
      1.55     -3.70    0.106674E-001
      1.55     -3.65    0.110708E-001
      1.55     -3.60    0.114535E-001
      1.55     -3.55    0.118145E-001
      1.55     -3.50    0.121528E-001
      1.55     -3.45    0.124679E-001
      1.55     -3.40    0.127597E-001
      1.55     -3.35    0.130288E-001
      1.55     -3.30    0.132762E-001
      1.55     -3.25    0.135037E-001
      1.55     -3.20    0.137139E-001
      1.55     -3.15    0.139100E-001
      1.55     -3.10    0.140964E-001
      1.55     -3.05    0.142776E-001
      1.55     -3.00    0.144591E-001
      1.55     -2.95    0.146464E-001
      1.55     -2.90    0.148450E-001
      1.55     -2.85    0.150599E-001
      1.55     -2.80    0.152952E-001
      1.55     -2.75    0.155541E-001
      1.55     -2.70    0.158380E-001
      1.55     -2.65    0.161471E-001
      1.55     -2.60    0.164798E-001
      1.55     -2.55    0.168333E-001
      1.55     -2.50    0.172038E-001
      1.55     -2.45    0.175864E-001
      1.55     -2.40    0.179763E-001
      1.55     -2.35    0.183684E-001
      1.55     -2.30    0.187578E-001
      1.55     -2.25    0.191404E-001
      1.55     -2.20    0.195125E-001
      1.55     -2.15    0.198714E-001
      1.55     -2.10    0.202147E-001
      1.55     -2.05    0.205411E-001
      1.55     -2.00    0.208497E-001
      1.55     -1.95    0.211401E-001
      1.55     -1.90    0.214125E-001
      1.55     -1.85    0.216673E-001
      1.55     -1.80    0.219051E-001
      1.55     -1.75    0.221270E-001
      1.55     -1.70    0.223339E-001
      1.55     -1.65    0.225270E-001
      1.55     -1.60    0.227076E-001
      1.55     -1.55    0.228767E-001
      1.55     -1.50    0.230357E-001
      1.55     -1.45    0.231857E-001
      1.55     -1.40    0.233277E-001
      1.55     -1.35    0.234627E-001
      1.55     -1.30    0.235915E-001
      1.55     -1.25    0.237148E-001
      1.55     -1.20    0.238330E-001
      1.55     -1.15    0.239466E-001
      1.55     -1.10    0.240557E-001
      1.55     -1.05    0.241604E-001
      1.55     -1.00    0.242605E-001
      1.55     -0.95    0.243559E-001
      1.55     -0.90    0.244465E-001
      1.55     -0.85    0.245319E-001
      1.55     -0.80    0.246119E-001
      1.55     -0.75    0.246866E-001
      1.55     -0.70    0.247557E-001
      1.55     -0.65    0.248196E-001
      1.55     -0.60    0.248784E-001
      1.55     -0.55    0.249324E-001
      1.55     -0.50    0.249822E-001
      1.55     -0.45    0.250282E-001
      1.55     -0.40    0.250709E-001
      1.55     -0.35    0.251108E-001
      1.55     -0.30    0.251482E-001
      1.55     -0.25    0.251832E-001
      1.55     -0.20    0.252158E-001
      1.55     -0.15    0.252457E-001
      1.55     -0.10    0.252724E-001
      1.55     -0.05    0.252951E-001
      1.55      0.00    0.253127E-001
      1.55      0.05    0.253239E-001
      1.55      0.10    0.253273E-001
      1.55      0.15    0.253212E-001
      1.55      0.20    0.253038E-001
      1.55      0.25    0.252732E-001
      1.55      0.30    0.252274E-001
      1.55      0.35    0.251641E-001
      1.55      0.40    0.250811E-001
      1.55      0.45    0.249761E-001
      1.55      0.50    0.248467E-001
      1.55      0.55    0.246904E-001
      1.55      0.60    0.245046E-001
      1.55      0.65    0.242868E-001
      1.55      0.70    0.240348E-001
      1.55      0.75    0.237466E-001
      1.55      0.80    0.234206E-001
      1.55      0.85    0.230562E-001
      1.55      0.90    0.226538E-001
      1.55      0.95    0.222156E-001
      1.55      1.00    0.217455E-001
      1.55      1.05    0.212501E-001
      1.55      1.10    0.207384E-001
      1.55      1.15    0.202221E-001
      1.55      1.20    0.197156E-001
      1.55      1.25    0.192348E-001
      1.55      1.30    0.187966E-001
      1.55      1.35    0.184169E-001
      1.55      1.40    0.181096E-001
      1.55      1.45    0.178844E-001
      1.55      1.50    0.177461E-001
      1.55      1.55    0.176939E-001
      1.55      1.60    0.177212E-001
      1.55      1.65    0.178169E-001
      1.55      1.70    0.179661E-001
      1.55      1.75    0.181525E-001
      1.55      1.80    0.183593E-001
      1.55      1.85    0.185711E-001
      1.55      1.90    0.187744E-001
      1.55      1.95    0.189583E-001
      1.55      2.00    0.191148E-001
      1.55      2.05    0.192383E-001
      1.55      2.10    0.193257E-001
      1.55      2.15    0.193757E-001
      1.55      2.20    0.193882E-001
      1.55      2.25    0.193645E-001
      1.55      2.30    0.193062E-001
      1.55      2.35    0.192153E-001
      1.55      2.40    0.190941E-001
      1.55      2.45    0.189447E-001
      1.55      2.50    0.187692E-001
      1.55      2.55    0.185695E-001
      1.55      2.60    0.183473E-001
      1.55      2.65    0.181040E-001
      1.55      2.70    0.178408E-001
      1.55      2.75    0.175589E-001
      1.55      2.80    0.172589E-001
      1.55      2.85    0.169418E-001
      1.55      2.90    0.166079E-001
      1.55      2.95    0.162577E-001
      1.55      3.00    0.158915E-001
      1.55      3.05    0.155097E-001
      1.55      3.10    0.151124E-001
      1.55      3.15    0.147000E-001
      1.55      3.20    0.142725E-001
      1.55      3.25    0.138302E-001
      1.55      3.30    0.133735E-001
      1.55      3.35    0.129027E-001
      1.55      3.40    0.124183E-001
      1.55      3.45    0.119210E-001
      1.55      3.50    0.114114E-001
      1.55      3.55    0.108906E-001
      1.55      3.60    0.103598E-001
      1.55      3.65    0.982044E-002
      1.55      3.70    0.927416E-002
      1.55      3.75    0.872298E-002
      1.55      3.80    0.816914E-002
      1.55      3.85    0.761516E-002
      1.55      3.90    0.706384E-002
      1.55      3.95    0.651816E-002
      1.55      4.00    0.598127E-002
      1.55      4.05    0.545644E-002
      1.55      4.10    0.494694E-002
      1.55      4.15    0.445596E-002
      1.55      4.20    0.398654E-002
      1.55      4.25    0.354141E-002
      1.55      4.30    0.312298E-002
      1.55      4.35    0.273318E-002
      1.55      4.40    0.237343E-002
      1.55      4.45    0.204461E-002
      1.55      4.50    0.174701E-002
      1.55      4.55    0.148037E-002
      1.55      4.60    0.124390E-002
      1.55      4.65    0.103634E-002
      1.55      4.70    0.856042E-003
      1.55      4.75    0.701049E-003
      1.55      4.80    0.569188E-003
      1.55      4.85    0.458164E-003
      1.55      4.90    0.365640E-003
      1.55      4.95    0.289315E-003
      1.55      5.00    0.226985E-003
      1.55      5.05    0.176588E-003
      1.55      5.10    0.136236E-003
      1.55      5.15    0.104238E-003
      1.55      5.20    0.791036E-004
      1.55      5.25    0.595447E-004
      1.55      5.30    0.444633E-004
      1.55      5.35    0.329388E-004
      1.55      5.40    0.242101E-004
      1.55      5.45    0.176561E-004
      1.55      5.50    0.127769E-004
      1.55      5.55    0.917498E-005
      1.55      5.60    0.653779E-005
      1.55      5.65    0.462254E-005
      1.55      5.70    0.324263E-005
      1.55      5.75    0.225621E-005
      1.55      5.80    0.155647E-005
      1.55      5.85    0.106386E-005
      1.55      5.90    0.719670E-006
      1.55      5.95    0.480971E-006
      1.55      6.00    0.316680E-006
      1.55      6.05    0.204491E-006
      1.55      6.10    0.128544E-006
      1.55      6.15    0.776723E-007
      1.55      6.20    0.441015E-007
      1.55      6.25    0.224993E-007
      1.55      6.30    0.929655E-008
      1.55      6.35    0.222058E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.151872E-007
      1.60     -6.30    0.631288E-007
      1.60     -6.25    0.151026E-006
      1.60     -6.20    0.291429E-006
      1.60     -6.15    0.503399E-006
      1.60     -6.10    0.814310E-006
      1.60     -6.05    0.126237E-005
      1.60     -6.00    0.189999E-005
      1.60     -5.95    0.279804E-005
      1.60     -5.90    0.405136E-005
      1.60     -5.85    0.578544E-005
      1.60     -5.80    0.816462E-005
      1.60     -5.75    0.114018E-004
      1.60     -5.70    0.157701E-004
      1.60     -5.65    0.216153E-004
      1.60     -5.60    0.293711E-004
      1.60     -5.55    0.395742E-004
      1.60     -5.50    0.528811E-004
      1.60     -5.45    0.700840E-004
      1.60     -5.40    0.921259E-004
      1.60     -5.35    0.120113E-003
      1.60     -5.30    0.155325E-003
      1.60     -5.25    0.199214E-003
      1.60     -5.20    0.253403E-003
      1.60     -5.15    0.319672E-003
      1.60     -5.10    0.399931E-003
      1.60     -5.05    0.496182E-003
      1.60     -5.00    0.610477E-003
      1.60     -4.95    0.744848E-003
      1.60     -4.90    0.901247E-003
      1.60     -4.85    0.108146E-002
      1.60     -4.80    0.128705E-002
      1.60     -4.75    0.151925E-002
      1.60     -4.70    0.177890E-002
      1.60     -4.65    0.206643E-002
      1.60     -4.60    0.238174E-002
      1.60     -4.55    0.272427E-002
      1.60     -4.50    0.309293E-002
      1.60     -4.45    0.348613E-002
      1.60     -4.40    0.390188E-002
      1.60     -4.35    0.433777E-002
      1.60     -4.30    0.479107E-002
      1.60     -4.25    0.525884E-002
      1.60     -4.20    0.573797E-002
      1.60     -4.15    0.622524E-002
      1.60     -4.10    0.671748E-002
      1.60     -4.05    0.721153E-002
      1.60     -4.00    0.770434E-002
      1.60     -3.95    0.819304E-002
      1.60     -3.90    0.867491E-002
      1.60     -3.85    0.914744E-002
      1.60     -3.80    0.960833E-002
      1.60     -3.75    0.100555E-001
      1.60     -3.70    0.104871E-001
      1.60     -3.65    0.109016E-001
      1.60     -3.60    0.112975E-001
      1.60     -3.55    0.116739E-001
      1.60     -3.50    0.120300E-001
      1.60     -3.45    0.123653E-001
      1.60     -3.40    0.126800E-001
      1.60     -3.35    0.129745E-001
      1.60     -3.30    0.132497E-001
      1.60     -3.25    0.135073E-001
      1.60     -3.20    0.137495E-001
      1.60     -3.15    0.139789E-001
      1.60     -3.10    0.141990E-001
      1.60     -3.05    0.144137E-001
      1.60     -3.00    0.146272E-001
      1.60     -2.95    0.148438E-001
      1.60     -2.90    0.150677E-001
      1.60     -2.85    0.153030E-001
      1.60     -2.80    0.155528E-001
      1.60     -2.75    0.158194E-001
      1.60     -2.70    0.161042E-001
      1.60     -2.65    0.164071E-001
      1.60     -2.60    0.167273E-001
      1.60     -2.55    0.170626E-001
      1.60     -2.50    0.174100E-001
      1.60     -2.45    0.177661E-001
      1.60     -2.40    0.181269E-001
      1.60     -2.35    0.184886E-001
      1.60     -2.30    0.188473E-001
      1.60     -2.25    0.191997E-001
      1.60     -2.20    0.195427E-001
      1.60     -2.15    0.198740E-001
      1.60     -2.10    0.201915E-001
      1.60     -2.05    0.204941E-001
      1.60     -2.00    0.207809E-001
      1.60     -1.95    0.210513E-001
      1.60     -1.90    0.213055E-001
      1.60     -1.85    0.215436E-001
      1.60     -1.80    0.217663E-001
      1.60     -1.75    0.219743E-001
      1.60     -1.70    0.221686E-001
      1.60     -1.65    0.223502E-001
      1.60     -1.60    0.225203E-001
      1.60     -1.55    0.226800E-001
      1.60     -1.50    0.228306E-001
      1.60     -1.45    0.229731E-001
      1.60     -1.40    0.231088E-001
      1.60     -1.35    0.232387E-001
      1.60     -1.30    0.233637E-001
      1.60     -1.25    0.234844E-001
      1.60     -1.20    0.236016E-001
      1.60     -1.15    0.237155E-001
      1.60     -1.10    0.238265E-001
      1.60     -1.05    0.239344E-001
      1.60     -1.00    0.240393E-001
      1.60     -0.95    0.241408E-001
      1.60     -0.90    0.242387E-001
      1.60     -0.85    0.243324E-001
      1.60     -0.80    0.244217E-001
      1.60     -0.75    0.245062E-001
      1.60     -0.70    0.245857E-001
      1.60     -0.65    0.246600E-001
      1.60     -0.60    0.247290E-001
      1.60     -0.55    0.247930E-001
      1.60     -0.50    0.248519E-001
      1.60     -0.45    0.249062E-001
      1.60     -0.40    0.249560E-001
      1.60     -0.35    0.250017E-001
      1.60     -0.30    0.250434E-001
      1.60     -0.25    0.250811E-001
      1.60     -0.20    0.251149E-001
      1.60     -0.15    0.251444E-001
      1.60     -0.10    0.251692E-001
      1.60     -0.05    0.251885E-001
      1.60      0.00    0.252014E-001
      1.60      0.05    0.252067E-001
      1.60      0.10    0.252031E-001
      1.60      0.15    0.251890E-001
      1.60      0.20    0.251627E-001
      1.60      0.25    0.251222E-001
      1.60      0.30    0.250654E-001
      1.60      0.35    0.249900E-001
      1.60      0.40    0.248935E-001
      1.60      0.45    0.247734E-001
      1.60      0.50    0.246267E-001
      1.60      0.55    0.244504E-001
      1.60      0.60    0.242415E-001
      1.60      0.65    0.239967E-001
      1.60      0.70    0.237129E-001
      1.60      0.75    0.233872E-001
      1.60      0.80    0.230172E-001
      1.60      0.85    0.226014E-001
      1.60      0.90    0.221397E-001
      1.60      0.95    0.216336E-001
      1.60      1.00    0.210873E-001
      1.60      1.05    0.205081E-001
      1.60      1.10    0.199065E-001
      1.60      1.15    0.192969E-001
      1.60      1.20    0.186971E-001
      1.60      1.25    0.181277E-001
      1.60      1.30    0.176104E-001
      1.60      1.35    0.171664E-001
      1.60      1.40    0.168142E-001
      1.60      1.45    0.165670E-001
      1.60      1.50    0.164314E-001
      1.60      1.55    0.164062E-001
      1.60      1.60    0.164828E-001
      1.60      1.65    0.166463E-001
      1.60      1.70    0.168771E-001
      1.60      1.75    0.171536E-001
      1.60      1.80    0.174543E-001
      1.60      1.85    0.177592E-001
      1.60      1.90    0.180515E-001
      1.60      1.95    0.183181E-001
      1.60      2.00    0.185493E-001
      1.60      2.05    0.187389E-001
      1.60      2.10    0.188839E-001
      1.60      2.15    0.189832E-001
      1.60      2.20    0.190374E-001
      1.60      2.25    0.190485E-001
      1.60      2.30    0.190190E-001
      1.60      2.35    0.189517E-001
      1.60      2.40    0.188495E-001
      1.60      2.45    0.187154E-001
      1.60      2.50    0.185520E-001
      1.60      2.55    0.183616E-001
      1.60      2.60    0.181465E-001
      1.60      2.65    0.179084E-001
      1.60      2.70    0.176488E-001
      1.60      2.75    0.173692E-001
      1.60      2.80    0.170705E-001
      1.60      2.85    0.167536E-001
      1.60      2.90    0.164192E-001
      1.60      2.95    0.160680E-001
      1.60      3.00    0.157003E-001
      1.60      3.05    0.153165E-001
      1.60      3.10    0.149170E-001
      1.60      3.15    0.145020E-001
      1.60      3.20    0.140719E-001
      1.60      3.25    0.136269E-001
      1.60      3.30    0.131675E-001
      1.60      3.35    0.126940E-001
      1.60      3.40    0.122071E-001
      1.60      3.45    0.117075E-001
      1.60      3.50    0.111959E-001
      1.60      3.55    0.106736E-001
      1.60      3.60    0.101417E-001
      1.60      3.65    0.960178E-002
      1.60      3.70    0.905566E-002
      1.60      3.75    0.850541E-002
      1.60      3.80    0.795337E-002
      1.60      3.85    0.740213E-002
      1.60      3.90    0.685456E-002
      1.60      3.95    0.631368E-002
      1.60      4.00    0.578268E-002
      1.60      4.05    0.526481E-002
      1.60      4.10    0.476331E-002
      1.60      4.15    0.428130E-002
      1.60      4.20    0.382171E-002
      1.60      4.25    0.338715E-002
      1.60      4.30    0.297985E-002
      1.60      4.35    0.260157E-002
      1.60      4.40    0.225355E-002
      1.60      4.45    0.193644E-002
      1.60      4.50    0.165037E-002
      1.60      4.55    0.139488E-002
      1.60      4.60    0.116904E-002
      1.60      4.65    0.971453E-003
      1.60      4.70    0.800371E-003
      1.60      4.75    0.653770E-003
      1.60      4.80    0.529444E-003
      1.60      4.85    0.425090E-003
      1.60      4.90    0.338392E-003
      1.60      4.95    0.267089E-003
      1.60      5.00    0.209033E-003
      1.60      5.05    0.162227E-003
      1.60      5.10    0.124857E-003
      1.60      5.15    0.953065E-004
      1.60      5.20    0.721579E-004
      1.60      5.25    0.541921E-004
      1.60      5.30    0.403752E-004
      1.60      5.35    0.298440E-004
      1.60      5.40    0.218875E-004
      1.60      5.45    0.159280E-004
      1.60      5.50    0.115021E-004
      1.60      5.55    0.824244E-005
      1.60      5.60    0.586140E-005
      1.60      5.65    0.413609E-005
      1.60      5.70    0.289582E-005
      1.60      5.75    0.201113E-005
      1.60      5.80    0.138491E-005
      1.60      5.85    0.944974E-006
      1.60      5.90    0.638205E-006
      1.60      5.95    0.425875E-006
      1.60      6.00    0.280010E-006
      1.60      6.05    0.180582E-006
      1.60      6.10    0.113386E-006
      1.60      6.15    0.684468E-007
      1.60      6.20    0.388321E-007
      1.60      6.25    0.197985E-007
      1.60      6.30    0.817689E-008
      1.60      6.35    0.195259E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.137940E-007
      1.65     -6.30    0.573425E-007
      1.65     -6.25    0.137202E-006
      1.65     -6.20    0.264809E-006
      1.65     -6.15    0.457541E-006
      1.65     -6.10    0.740384E-006
      1.65     -6.05    0.114825E-005
      1.65     -6.00    0.172908E-005
      1.65     -5.95    0.254782E-005
      1.65     -5.90    0.369147E-005
      1.65     -5.85    0.527534E-005
      1.65     -5.80    0.745073E-005
      1.65     -5.75    0.104140E-004
      1.65     -5.70    0.144174E-004
      1.65     -5.65    0.197814E-004
      1.65     -5.60    0.269084E-004
      1.65     -5.55    0.362979E-004
      1.65     -5.50    0.485626E-004
      1.65     -5.45    0.644437E-004
      1.65     -5.40    0.848270E-004
      1.65     -5.35    0.110755E-003
      1.65     -5.30    0.143438E-003
      1.65     -5.25    0.184256E-003
      1.65     -5.20    0.234759E-003
      1.65     -5.15    0.296655E-003
      1.65     -5.10    0.371790E-003
      1.65     -5.05    0.462111E-003
      1.65     -5.00    0.569630E-003
      1.65     -4.95    0.696360E-003
      1.65     -4.90    0.844259E-003
      1.65     -4.85    0.101515E-002
      1.65     -4.80    0.121065E-002
      1.65     -4.75    0.143208E-002
      1.65     -4.70    0.168043E-002
      1.65     -4.65    0.195625E-002
      1.65     -4.60    0.225964E-002
      1.65     -4.55    0.259021E-002
      1.65     -4.50    0.294708E-002
      1.65     -4.45    0.332886E-002
      1.65     -4.40    0.373375E-002
      1.65     -4.35    0.415952E-002
      1.65     -4.30    0.460362E-002
      1.65     -4.25    0.506323E-002
      1.65     -4.20    0.553536E-002
      1.65     -4.15    0.601692E-002
      1.65     -4.10    0.650478E-002
      1.65     -4.05    0.699585E-002
      1.65     -4.00    0.748714E-002
      1.65     -3.95    0.797580E-002
      1.65     -3.90    0.845914E-002
      1.65     -3.85    0.893470E-002
      1.65     -3.80    0.940021E-002
      1.65     -3.75    0.985366E-002
      1.65     -3.70    0.102933E-001
      1.65     -3.65    0.107175E-001
      1.65     -3.60    0.111251E-001
      1.65     -3.55    0.115151E-001
      1.65     -3.50    0.118868E-001
      1.65     -3.45    0.122399E-001
      1.65     -3.40    0.125744E-001
      1.65     -3.35    0.128907E-001
      1.65     -3.30    0.131898E-001
      1.65     -3.25    0.134729E-001
      1.65     -3.20    0.137420E-001
      1.65     -3.15    0.139993E-001
      1.65     -3.10    0.142475E-001
      1.65     -3.05    0.144898E-001
      1.65     -3.00    0.147295E-001
      1.65     -2.95    0.149701E-001
      1.65     -2.90    0.152149E-001
      1.65     -2.85    0.154669E-001
      1.65     -2.80    0.157286E-001
      1.65     -2.75    0.160020E-001
      1.65     -2.70    0.162879E-001
      1.65     -2.65    0.165866E-001
      1.65     -2.60    0.168973E-001
      1.65     -2.55    0.172185E-001
      1.65     -2.50    0.175480E-001
      1.65     -2.45    0.178830E-001
      1.65     -2.40    0.182206E-001
      1.65     -2.35    0.185577E-001
      1.65     -2.30    0.188913E-001
      1.65     -2.25    0.192187E-001
      1.65     -2.20    0.195373E-001
      1.65     -2.15    0.198452E-001
      1.65     -2.10    0.201406E-001
      1.65     -2.05    0.204224E-001
      1.65     -2.00    0.206897E-001
      1.65     -1.95    0.209421E-001
      1.65     -1.90    0.211794E-001
      1.65     -1.85    0.214019E-001
      1.65     -1.80    0.216100E-001
      1.65     -1.75    0.218044E-001
      1.65     -1.70    0.219859E-001
      1.65     -1.65    0.221556E-001
      1.65     -1.60    0.223145E-001
      1.65     -1.55    0.224638E-001
      1.65     -1.50    0.226049E-001
      1.65     -1.45    0.227389E-001
      1.65     -1.40    0.228671E-001
      1.65     -1.35    0.229906E-001
      1.65     -1.30    0.231104E-001
      1.65     -1.25    0.232274E-001
      1.65     -1.20    0.233422E-001
      1.65     -1.15    0.234555E-001
      1.65     -1.10    0.235673E-001
      1.65     -1.05    0.236777E-001
      1.65     -1.00    0.237866E-001
      1.65     -0.95    0.238936E-001
      1.65     -0.90    0.239983E-001
      1.65     -0.85    0.241001E-001
      1.65     -0.80    0.241983E-001
      1.65     -0.75    0.242925E-001
      1.65     -0.70    0.243822E-001
      1.65     -0.65    0.244668E-001
      1.65     -0.60    0.245462E-001
      1.65     -0.55    0.246201E-001
      1.65     -0.50    0.246885E-001
      1.65     -0.45    0.247514E-001
      1.65     -0.40    0.248088E-001
      1.65     -0.35    0.248610E-001
      1.65     -0.30    0.249078E-001
      1.65     -0.25    0.249494E-001
      1.65     -0.20    0.249856E-001
      1.65     -0.15    0.250160E-001
      1.65     -0.10    0.250403E-001
      1.65     -0.05    0.250579E-001
      1.65      0.00    0.250677E-001
      1.65      0.05    0.250688E-001
      1.65      0.10    0.250599E-001
      1.65      0.15    0.250394E-001
      1.65      0.20    0.250055E-001
      1.65      0.25    0.249564E-001
      1.65      0.30    0.248898E-001
      1.65      0.35    0.248032E-001
      1.65      0.40    0.246939E-001
      1.65      0.45    0.245590E-001
      1.65      0.50    0.243951E-001
      1.65      0.55    0.241987E-001
      1.65      0.60    0.239659E-001
      1.65      0.65    0.236927E-001
      1.65      0.70    0.233750E-001
      1.65      0.75    0.230089E-001
      1.65      0.80    0.225908E-001
      1.65      0.85    0.221183E-001
      1.65      0.90    0.215901E-001
      1.65      0.95    0.210073E-001
      1.65      1.00    0.203740E-001
      1.65      1.05    0.196978E-001
      1.65      1.10    0.189913E-001
      1.65      1.15    0.182717E-001
      1.65      1.20    0.175611E-001
      1.65      1.25    0.168855E-001
      1.65      1.30    0.162729E-001
      1.65      1.35    0.157512E-001
      1.65      1.40    0.153447E-001
      1.65      1.45    0.150711E-001
      1.65      1.50    0.149392E-001
      1.65      1.55    0.149476E-001
      1.65      1.60    0.150848E-001
      1.65      1.65    0.153311E-001
      1.65      1.70    0.156606E-001
      1.65      1.75    0.160454E-001
      1.65      1.80    0.164576E-001
      1.65      1.85    0.168721E-001
      1.65      1.90    0.172682E-001
      1.65      1.95    0.176299E-001
      1.65      2.00    0.179462E-001
      1.65      2.05    0.182104E-001
      1.65      2.10    0.184194E-001
      1.65      2.15    0.185730E-001
      1.65      2.20    0.186727E-001
      1.65      2.25    0.187214E-001
      1.65      2.30    0.187226E-001
      1.65      2.35    0.186802E-001
      1.65      2.40    0.185981E-001
      1.65      2.45    0.184798E-001
      1.65      2.50    0.183288E-001
      1.65      2.55    0.181481E-001
      1.65      2.60    0.179401E-001
      1.65      2.65    0.177072E-001
      1.65      2.70    0.174513E-001
      1.65      2.75    0.171739E-001
      1.65      2.80    0.168764E-001
      1.65      2.85    0.165598E-001
      1.65      2.90    0.162249E-001
      1.65      2.95    0.158725E-001
      1.65      3.00    0.155032E-001
      1.65      3.05    0.151175E-001
      1.65      3.10    0.147157E-001
      1.65      3.15    0.142982E-001
      1.65      3.20    0.138654E-001
      1.65      3.25    0.134178E-001
      1.65      3.30    0.129557E-001
      1.65      3.35    0.124796E-001
      1.65      3.40    0.119903E-001
      1.65      3.45    0.114885E-001
      1.65      3.50    0.109752E-001
      1.65      3.55    0.104514E-001
      1.65      3.60    0.991867E-002
      1.65      3.65    0.937854E-002
      1.65      3.70    0.883292E-002
      1.65      3.75    0.828399E-002
      1.65      3.80    0.773416E-002
      1.65      3.85    0.718613E-002
      1.65      3.90    0.664281E-002
      1.65      3.95    0.610726E-002
      1.65      4.00    0.558268E-002
      1.65      4.05    0.507231E-002
      1.65      4.10    0.457934E-002
      1.65      4.15    0.410681E-002
      1.65      4.20    0.365752E-002
      1.65      4.25    0.323395E-002
      1.65      4.30    0.283815E-002
      1.65      4.35    0.247170E-002
      1.65      4.40    0.213562E-002
      1.65      4.45    0.183039E-002
      1.65      4.50    0.155593E-002
      1.65      4.55    0.131163E-002
      1.65      4.60    0.109638E-002
      1.65      4.65    0.908676E-003
      1.65      4.70    0.746685E-003
      1.65      4.75    0.608324E-003
      1.65      4.80    0.491361E-003
      1.65      4.85    0.393498E-003
      1.65      4.90    0.312444E-003
      1.65      4.95    0.245987E-003
      1.65      5.00    0.192038E-003
      1.65      5.05    0.148671E-003
      1.65      5.10    0.114147E-003
      1.65      5.15    0.869221E-004
      1.65      5.20    0.656547E-004
      1.65      5.25    0.491933E-004
      1.65      5.30    0.365668E-004
      1.65      5.35    0.269679E-004
      1.65      5.40    0.197341E-004
      1.65      5.45    0.143294E-004
      1.65      5.50    0.103254E-004
      1.65      5.55    0.738355E-005
      1.65      5.60    0.523971E-005
      1.65      5.65    0.368988E-005
      1.65      5.70    0.257829E-005
      1.65      5.75    0.178717E-005
      1.65      5.80    0.122840E-005
      1.65      5.85    0.836687E-006
      1.65      5.90    0.564117E-006
      1.65      5.95    0.375840E-006
      1.65      6.00    0.246750E-006
      1.65      6.05    0.158920E-006
      1.65      6.10    0.996678E-007
      1.65      6.15    0.601043E-007
      1.65      6.20    0.340704E-007
      1.65      6.25    0.173592E-007
      1.65      6.30    0.716602E-008
      1.65      6.35    0.171071E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.124766E-007
      1.70     -6.30    0.518705E-007
      1.70     -6.25    0.124128E-006
      1.70     -6.20    0.239623E-006
      1.70     -6.15    0.414141E-006
      1.70     -6.10    0.670391E-006
      1.70     -6.05    0.104015E-005
      1.70     -6.00    0.156710E-005
      1.70     -5.95    0.231049E-005
      1.70     -5.90    0.334985E-005
      1.70     -5.85    0.479073E-005
      1.70     -5.80    0.677186E-005
      1.70     -5.75    0.947367E-005
      1.70     -5.70    0.131284E-004
      1.70     -5.65    0.180316E-004
      1.70     -5.60    0.245555E-004
      1.70     -5.55    0.331633E-004
      1.70     -5.50    0.444246E-004
      1.70     -5.45    0.590307E-004
      1.70     -5.40    0.778104E-004
      1.70     -5.35    0.101743E-003
      1.70     -5.30    0.131969E-003
      1.70     -5.25    0.169795E-003
      1.70     -5.20    0.216697E-003
      1.70     -5.15    0.274309E-003
      1.70     -5.10    0.344406E-003
      1.70     -5.05    0.428878E-003
      1.70     -5.00    0.529690E-003
      1.70     -4.95    0.648829E-003
      1.70     -4.90    0.788247E-003
      1.70     -4.85    0.949792E-003
      1.70     -4.80    0.113513E-002
      1.70     -4.75    0.134569E-002
      1.70     -4.70    0.158254E-002
      1.70     -4.65    0.184641E-002
      1.70     -4.60    0.213755E-002
      1.70     -4.55    0.245577E-002
      1.70     -4.50    0.280038E-002
      1.70     -4.45    0.317021E-002
      1.70     -4.40    0.356364E-002
      1.70     -4.35    0.397865E-002
      1.70     -4.30    0.441285E-002
      1.70     -4.25    0.486358E-002
      1.70     -4.20    0.532798E-002
      1.70     -4.15    0.580306E-002
      1.70     -4.10    0.628578E-002
      1.70     -4.05    0.677310E-002
      1.70     -4.00    0.726209E-002
      1.70     -3.95    0.774991E-002
      1.70     -3.90    0.823392E-002
      1.70     -3.85    0.871166E-002
      1.70     -3.80    0.918090E-002
      1.70     -3.75    0.963965E-002
      1.70     -3.70    0.100861E-001
      1.70     -3.65    0.105189E-001
      1.70     -3.60    0.109367E-001
      1.70     -3.55    0.113386E-001
      1.70     -3.50    0.117240E-001
      1.70     -3.45    0.120926E-001
      1.70     -3.40    0.124442E-001
      1.70     -3.35    0.127794E-001
      1.70     -3.30    0.130989E-001
      1.70     -3.25    0.134037E-001
      1.70     -3.20    0.136955E-001
      1.70     -3.15    0.139760E-001
      1.70     -3.10    0.142477E-001
      1.70     -3.05    0.145128E-001
      1.70     -3.00    0.147742E-001
      1.70     -2.95    0.150346E-001
      1.70     -2.90    0.152965E-001
      1.70     -2.85    0.155624E-001
      1.70     -2.80    0.158343E-001
      1.70     -2.75    0.161135E-001
      1.70     -2.70    0.164009E-001
      1.70     -2.65    0.166967E-001
      1.70     -2.60    0.170003E-001
      1.70     -2.55    0.173107E-001
      1.70     -2.50    0.176261E-001
      1.70     -2.45    0.179445E-001
      1.70     -2.40    0.182636E-001
      1.70     -2.35    0.185809E-001
      1.70     -2.30    0.188940E-001
      1.70     -2.25    0.192007E-001
      1.70     -2.20    0.194989E-001
      1.70     -2.15    0.197869E-001
      1.70     -2.10    0.200631E-001
      1.70     -2.05    0.203266E-001
      1.70     -2.00    0.205764E-001
      1.70     -1.95    0.208122E-001
      1.70     -1.90    0.210338E-001
      1.70     -1.85    0.212414E-001
      1.70     -1.80    0.214351E-001
      1.70     -1.75    0.216158E-001
      1.70     -1.70    0.217842E-001
      1.70     -1.65    0.219412E-001
      1.70     -1.60    0.220881E-001
      1.70     -1.55    0.222260E-001
      1.70     -1.50    0.223562E-001
      1.70     -1.45    0.224803E-001
      1.70     -1.40    0.225994E-001
      1.70     -1.35    0.227150E-001
      1.70     -1.30    0.228282E-001
      1.70     -1.25    0.229400E-001
      1.70     -1.20    0.230513E-001
      1.70     -1.15    0.231627E-001
      1.70     -1.10    0.232745E-001
      1.70     -1.05    0.233867E-001
      1.70     -1.00    0.234992E-001
      1.70     -0.95    0.236114E-001
      1.70     -0.90    0.237228E-001
      1.70     -0.85    0.238327E-001
      1.70     -0.80    0.239402E-001
      1.70     -0.75    0.240444E-001
      1.70     -0.70    0.241447E-001
      1.70     -0.65    0.242403E-001
      1.70     -0.60    0.243306E-001
      1.70     -0.55    0.244152E-001
      1.70     -0.50    0.244938E-001
      1.70     -0.45    0.245661E-001
      1.70     -0.40    0.246321E-001
      1.70     -0.35    0.246917E-001
      1.70     -0.30    0.247448E-001
      1.70     -0.25    0.247913E-001
      1.70     -0.20    0.248311E-001
      1.70     -0.15    0.248639E-001
      1.70     -0.10    0.248893E-001
      1.70     -0.05    0.249065E-001
      1.70      0.00    0.249148E-001
      1.70      0.05    0.249131E-001
      1.70      0.10    0.249003E-001
      1.70      0.15    0.248747E-001
      1.70      0.20    0.248347E-001
      1.70      0.25    0.247781E-001
      1.70      0.30    0.247027E-001
      1.70      0.35    0.246058E-001
      1.70      0.40    0.244845E-001
      1.70      0.45    0.243353E-001
      1.70      0.50    0.241544E-001
      1.70      0.55    0.239377E-001
      1.70      0.60    0.236805E-001
      1.70      0.65    0.233779E-001
      1.70      0.70    0.230248E-001
      1.70      0.75    0.226158E-001
      1.70      0.80    0.221463E-001
      1.70      0.85    0.216122E-001
      1.70      0.90    0.210111E-001
      1.70      0.95    0.203433E-001
      1.70      1.00    0.196123E-001
      1.70      1.05    0.188266E-001
      1.70      1.10    0.180002E-001
      1.70      1.15    0.171536E-001
      1.70      1.20    0.163139E-001
      1.70      1.25    0.155137E-001
      1.70      1.30    0.147886E-001
      1.70      1.35    0.141748E-001
      1.70      1.40    0.137037E-001
      1.70      1.45    0.133990E-001
      1.70      1.50    0.132723E-001
      1.70      1.55    0.133217E-001
      1.70      1.60    0.135320E-001
      1.70      1.65    0.138772E-001
      1.70      1.70    0.143239E-001
      1.70      1.75    0.148359E-001
      1.70      1.80    0.153779E-001
      1.70      1.85    0.159187E-001
      1.70      1.90    0.164329E-001
      1.70      1.95    0.169018E-001
      1.70      2.00    0.173129E-001
      1.70      2.05    0.176592E-001
      1.70      2.10    0.179381E-001
      1.70      2.15    0.181501E-001
      1.70      2.20    0.182982E-001
      1.70      2.25    0.183865E-001
      1.70      2.30    0.184199E-001
      1.70      2.35    0.184033E-001
      1.70      2.40    0.183417E-001
      1.70      2.45    0.182396E-001
      1.70      2.50    0.181011E-001
      1.70      2.55    0.179299E-001
      1.70      2.60    0.177291E-001
      1.70      2.65    0.175013E-001
      1.70      2.70    0.172488E-001
      1.70      2.75    0.169736E-001
      1.70      2.80    0.166770E-001
      1.70      2.85    0.163605E-001
      1.70      2.90    0.160251E-001
      1.70      2.95    0.156715E-001
      1.70      3.00    0.153005E-001
      1.70      3.05    0.149127E-001
      1.70      3.10    0.145085E-001
      1.70      3.15    0.140885E-001
      1.70      3.20    0.136531E-001
      1.70      3.25    0.132028E-001
      1.70      3.30    0.127381E-001
      1.70      3.35    0.122595E-001
      1.70      3.40    0.117679E-001
      1.70      3.45    0.112641E-001
      1.70      3.50    0.107491E-001
      1.70      3.55    0.102242E-001
      1.70      3.60    0.969091E-002
      1.70      3.65    0.915087E-002
      1.70      3.70    0.860613E-002
      1.70      3.75    0.805892E-002
      1.70      3.80    0.751178E-002
      1.70      3.85    0.696745E-002
      1.70      3.90    0.642890E-002
      1.70      3.95    0.589922E-002
      1.70      4.00    0.538163E-002
      1.70      4.05    0.487931E-002
      1.70      4.10    0.439541E-002
      1.70      4.15    0.393285E-002
      1.70      4.20    0.349433E-002
      1.70      4.25    0.308216E-002
      1.70      4.30    0.269821E-002
      1.70      4.35    0.234385E-002
      1.70      4.40    0.201993E-002
      1.70      4.45    0.172670E-002
      1.70      4.50    0.146391E-002
      1.70      4.55    0.123077E-002
      1.70      4.60    0.102605E-002
      1.70      4.65    0.848122E-003
      1.70      4.70    0.695073E-003
      1.70      4.75    0.564777E-003
      1.70      4.80    0.454988E-003
      1.70      4.85    0.363420E-003
      1.70      4.90    0.287817E-003
      1.70      4.95    0.226020E-003
      1.70      5.00    0.176005E-003
      1.70      5.05    0.135920E-003
      1.70      5.10    0.104100E-003
      1.70      5.15    0.790792E-004
      1.70      5.20    0.595877E-004
      1.70      5.25    0.445420E-004
      1.70      5.30    0.330323E-004
      1.70      5.35    0.243051E-004
      1.70      5.40    0.177453E-004
      1.70      5.45    0.128565E-004
      1.70      5.50    0.924364E-005
      1.70      5.55    0.659569E-005
      1.70      5.60    0.467064E-005
      1.70      5.65    0.328228E-005
      1.70      5.70    0.228880E-005
      1.70      5.75    0.158336E-005
      1.70      5.80    0.108623E-005
      1.70      5.85    0.738493E-006
      1.70      5.90    0.497041E-006
      1.70      5.95    0.330606E-006
      1.70      6.00    0.216722E-006
      1.70      6.05    0.139388E-006
      1.70      6.10    0.873100E-007
      1.70      6.15    0.525960E-007
      1.70      6.20    0.297879E-007
      1.70      6.25    0.151667E-007
      1.70      6.30    0.625778E-008
      1.70      6.35    0.149344E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.112379E-007
      1.75     -6.30    0.467247E-007
      1.75     -6.25    0.111830E-006
      1.75     -6.20    0.215929E-006
      1.75     -6.15    0.373296E-006
      1.75     -6.10    0.604492E-006
      1.75     -6.05    0.938316E-006
      1.75     -6.00    0.141441E-005
      1.75     -5.95    0.208664E-005
      1.75     -5.90    0.302737E-005
      1.75     -5.85    0.433286E-005
      1.75     -5.80    0.612982E-005
      1.75     -5.75    0.858338E-005
      1.75     -5.70    0.119065E-004
      1.75     -5.65    0.163709E-004
      1.75     -5.60    0.223195E-004
      1.75     -5.55    0.301801E-004
      1.75     -5.50    0.404805E-004
      1.75     -5.45    0.538630E-004
      1.75     -5.40    0.711002E-004
      1.75     -5.35    0.931084E-004
      1.75     -5.30    0.120959E-003
      1.75     -5.25    0.155886E-003
      1.75     -5.20    0.199287E-003
      1.75     -5.15    0.252721E-003
      1.75     -5.10    0.317890E-003
      1.75     -5.05    0.396621E-003
      1.75     -5.00    0.490824E-003
      1.75     -4.95    0.602454E-003
      1.75     -4.90    0.733450E-003
      1.75     -4.85    0.885675E-003
      1.75     -4.80    0.106084E-002
      1.75     -4.75    0.126044E-002
      1.75     -4.70    0.148567E-002
      1.75     -4.65    0.173738E-002
      1.75     -4.60    0.201600E-002
      1.75     -4.55    0.232151E-002
      1.75     -4.50    0.265342E-002
      1.75     -4.45    0.301078E-002
      1.75     -4.40    0.339218E-002
      1.75     -4.35    0.379578E-002
      1.75     -4.30    0.421939E-002
      1.75     -4.25    0.466051E-002
      1.75     -4.20    0.511642E-002
      1.75     -4.15    0.558424E-002
      1.75     -4.10    0.606101E-002
      1.75     -4.05    0.654379E-002
      1.75     -4.00    0.702965E-002
      1.75     -3.95    0.751582E-002
      1.75     -3.90    0.799966E-002
      1.75     -3.85    0.847872E-002
      1.75     -3.80    0.895077E-002
      1.75     -3.75    0.941383E-002
      1.75     -3.70    0.986616E-002
      1.75     -3.65    0.103063E-001
      1.75     -3.60    0.107329E-001
      1.75     -3.55    0.111453E-001
      1.75     -3.50    0.115426E-001
      1.75     -3.45    0.119245E-001
      1.75     -3.40    0.122911E-001
      1.75     -3.35    0.126425E-001
      1.75     -3.30    0.129794E-001
      1.75     -3.25    0.133027E-001
      1.75     -3.20    0.136136E-001
      1.75     -3.15    0.139138E-001
      1.75     -3.10    0.142050E-001
      1.75     -3.05    0.144893E-001
      1.75     -3.00    0.147687E-001
      1.75     -2.95    0.150455E-001
      1.75     -2.90    0.153217E-001
      1.75     -2.85    0.155992E-001
      1.75     -2.80    0.158796E-001
      1.75     -2.75    0.161640E-001
      1.75     -2.70    0.164531E-001
      1.75     -2.65    0.167471E-001
      1.75     -2.60    0.170456E-001
      1.75     -2.55    0.173478E-001
      1.75     -2.50    0.176523E-001
      1.75     -2.45    0.179576E-001
      1.75     -2.40    0.182618E-001
      1.75     -2.35    0.185631E-001
      1.75     -2.30    0.188594E-001
      1.75     -2.25    0.191489E-001
      1.75     -2.20    0.194298E-001
      1.75     -2.15    0.197007E-001
      1.75     -2.10    0.199602E-001
      1.75     -2.05    0.202074E-001
      1.75     -2.00    0.204414E-001
      1.75     -1.95    0.206618E-001
      1.75     -1.90    0.208685E-001
      1.75     -1.85    0.210614E-001
      1.75     -1.80    0.212408E-001
      1.75     -1.75    0.214075E-001
      1.75     -1.70    0.215620E-001
      1.75     -1.65    0.217054E-001
      1.75     -1.60    0.218389E-001
      1.75     -1.55    0.219639E-001
      1.75     -1.50    0.220817E-001
      1.75     -1.45    0.221940E-001
      1.75     -1.40    0.223023E-001
      1.75     -1.35    0.224082E-001
      1.75     -1.30    0.225130E-001
      1.75     -1.25    0.226181E-001
      1.75     -1.20    0.227244E-001
      1.75     -1.15    0.228328E-001
      1.75     -1.10    0.229436E-001
      1.75     -1.05    0.230570E-001
      1.75     -1.00    0.231728E-001
      1.75     -0.95    0.232903E-001
      1.75     -0.90    0.234088E-001
      1.75     -0.85    0.235273E-001
      1.75     -0.80    0.236448E-001
      1.75     -0.75    0.237601E-001
      1.75     -0.70    0.238721E-001
      1.75     -0.65    0.239797E-001
      1.75     -0.60    0.240822E-001
      1.75     -0.55    0.241787E-001
      1.75     -0.50    0.242687E-001
      1.75     -0.45    0.243518E-001
      1.75     -0.40    0.244276E-001
      1.75     -0.35    0.244959E-001
      1.75     -0.30    0.245566E-001
      1.75     -0.25    0.246095E-001
      1.75     -0.20    0.246544E-001
      1.75     -0.15    0.246909E-001
      1.75     -0.10    0.247186E-001
      1.75     -0.05    0.247369E-001
      1.75      0.00    0.247451E-001
      1.75      0.05    0.247421E-001
      1.75      0.10    0.247266E-001
      1.75      0.15    0.246973E-001
      1.75      0.20    0.246522E-001
      1.75      0.25    0.245894E-001
      1.75      0.30    0.245062E-001
      1.75      0.35    0.244000E-001
      1.75      0.40    0.242673E-001
      1.75      0.45    0.241044E-001
      1.75      0.50    0.239071E-001
      1.75      0.55    0.236703E-001
      1.75      0.60    0.233888E-001
      1.75      0.65    0.230564E-001
      1.75      0.70    0.226668E-001
      1.75      0.75    0.222133E-001
      1.75      0.80    0.216898E-001
      1.75      0.85    0.210905E-001
      1.75      0.90    0.204115E-001
      1.75      0.95    0.196518E-001
      1.75      1.00    0.188142E-001
      1.75      1.05    0.179075E-001
      1.75      1.10    0.169475E-001
      1.75      1.15    0.159581E-001
      1.75      1.20    0.149720E-001
      1.75      1.25    0.140292E-001
      1.75      1.30    0.131748E-001
      1.75      1.35    0.124544E-001
      1.75      1.40    0.119089E-001
      1.75      1.45    0.115686E-001
      1.75      1.50    0.114487E-001
      1.75      1.55    0.115467E-001
      1.75      1.60    0.118428E-001
      1.75      1.65    0.123033E-001
      1.75      1.70    0.128853E-001
      1.75      1.75    0.135429E-001
      1.75      1.80    0.142321E-001
      1.75      1.85    0.149145E-001
      1.75      1.90    0.155598E-001
      1.75      1.95    0.161463E-001
      1.75      2.00    0.166602E-001
      1.75      2.05    0.170945E-001
      1.75      2.10    0.174474E-001
      1.75      2.15    0.177208E-001
      1.75      2.20    0.179192E-001
      1.75      2.25    0.180483E-001
      1.75      2.30    0.181143E-001
      1.75      2.35    0.181237E-001
      1.75      2.40    0.180826E-001
      1.75      2.45    0.179964E-001
      1.75      2.50    0.178702E-001
      1.75      2.55    0.177082E-001
      1.75      2.60    0.175141E-001
      1.75      2.65    0.172911E-001
      1.75      2.70    0.170418E-001
      1.75      2.75    0.167684E-001
      1.75      2.80    0.164727E-001
      1.75      2.85    0.161560E-001
      1.75      2.90    0.158198E-001
      1.75      2.95    0.154648E-001
      1.75      3.00    0.150920E-001
      1.75      3.05    0.147021E-001
      1.75      3.10    0.142955E-001
      1.75      3.15    0.138730E-001
      1.75      3.20    0.134350E-001
      1.75      3.25    0.129820E-001
      1.75      3.30    0.125147E-001
      1.75      3.35    0.120337E-001
      1.75      3.40    0.115400E-001
      1.75      3.45    0.110343E-001
      1.75      3.50    0.105179E-001
      1.75      3.55    0.999213E-002
      1.75      3.60    0.945853E-002
      1.75      3.65    0.891895E-002
      1.75      3.70    0.837548E-002
      1.75      3.75    0.783045E-002
      1.75      3.80    0.728648E-002
      1.75      3.85    0.674638E-002
      1.75      3.90    0.621315E-002
      1.75      3.95    0.568992E-002
      1.75      4.00    0.517988E-002
      1.75      4.05    0.468618E-002
      1.75      4.10    0.421188E-002
      1.75      4.15    0.375981E-002
      1.75      4.20    0.333251E-002
      1.75      4.25    0.293213E-002
      1.75      4.30    0.256034E-002
      1.75      4.35    0.221833E-002
      1.75      4.40    0.190672E-002
      1.75      4.45    0.162559E-002
      1.75      4.50    0.137449E-002
      1.75      4.55    0.115248E-002
      1.75      4.60    0.958183E-003
      1.75      4.65    0.789885E-003
      1.75      4.70    0.645604E-003
      1.75      4.75    0.523178E-003
      1.75      4.80    0.420357E-003
      1.75      4.85    0.334874E-003
      1.75      4.90    0.264519E-003
      1.75      4.95    0.207189E-003
      1.75      5.00    0.160930E-003
      1.75      5.05    0.123965E-003
      1.75      5.10    0.947080E-004
      1.75      5.15    0.717683E-004
      1.75      5.20    0.539478E-004
      1.75      5.25    0.402297E-004
      1.75      5.30    0.297638E-004
      1.75      5.35    0.218491E-004
      1.75      5.40    0.159154E-004
      1.75      5.45    0.115045E-004
      1.75      5.50    0.825302E-005
      1.75      5.55    0.587582E-005
      1.75      5.60    0.415183E-005
      1.75      5.65    0.291145E-005
      1.75      5.70    0.202598E-005
      1.75      5.75    0.139869E-005
      1.75      5.80    0.957645E-006
      1.75      5.85    0.649837E-006
      1.75      5.90    0.436580E-006
      1.75      5.95    0.289896E-006
      1.75      6.00    0.189735E-006
      1.75      6.05    0.121854E-006
      1.75      6.10    0.762294E-007
      1.75      6.15    0.458700E-007
      1.75      6.20    0.259546E-007
      1.75      6.25    0.132053E-007
      1.75      6.30    0.544563E-008
      1.75      6.35    0.129920E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.100796E-007
      1.80     -6.30    0.419125E-007
      1.80     -6.25    0.100327E-006
      1.80     -6.20    0.193761E-006
      1.80     -6.15    0.335069E-006
      1.80     -6.10    0.542788E-006
      1.80     -6.05    0.842915E-006
      1.80     -6.00    0.127128E-005
      1.80     -5.95    0.187664E-005
      1.80     -5.90    0.272460E-005
      1.80     -5.85    0.390259E-005
      1.80     -5.80    0.552588E-005
      1.80     -5.75    0.774501E-005
      1.80     -5.70    0.107545E-004
      1.80     -5.65    0.148032E-004
      1.80     -5.60    0.202057E-004
      1.80     -5.55    0.273560E-004
      1.80     -5.50    0.367408E-004
      1.80     -5.45    0.489549E-004
      1.80     -5.40    0.647160E-004
      1.80     -5.35    0.848781E-004
      1.80     -5.30    0.110444E-003
      1.80     -5.25    0.142574E-003
      1.80     -5.20    0.182589E-003
      1.80     -5.15    0.231969E-003
      1.80     -5.10    0.292341E-003
      1.80     -5.05    0.365461E-003
      1.80     -5.00    0.453184E-003
      1.80     -4.95    0.557421E-003
      1.80     -4.90    0.680092E-003
      1.80     -4.85    0.823063E-003
      1.80     -4.80    0.988079E-003
      1.80     -4.75    0.117670E-002
      1.80     -4.70    0.139022E-002
      1.80     -4.65    0.162961E-002
      1.80     -4.60    0.189547E-002
      1.80     -4.55    0.218795E-002
      1.80     -4.50    0.250678E-002
      1.80     -4.45    0.285120E-002
      1.80     -4.40    0.322001E-002
      1.80     -4.35    0.361158E-002
      1.80     -4.30    0.402391E-002
      1.80     -4.25    0.445469E-002
      1.80     -4.20    0.490133E-002
      1.80     -4.15    0.536108E-002
      1.80     -4.10    0.583109E-002
      1.80     -4.05    0.630848E-002
      1.80     -4.00    0.679038E-002
      1.80     -3.95    0.727405E-002
      1.80     -3.90    0.775684E-002
      1.80     -3.85    0.823633E-002
      1.80     -3.80    0.871028E-002
      1.80     -3.75    0.917669E-002
      1.80     -3.70    0.963380E-002
      1.80     -3.65    0.100801E-001
      1.80     -3.60    0.105144E-001
      1.80     -3.55    0.109357E-001
      1.80     -3.50    0.113434E-001
      1.80     -3.45    0.117370E-001
      1.80     -3.40    0.121164E-001
      1.80     -3.35    0.124818E-001
      1.80     -3.30    0.128337E-001
      1.80     -3.25    0.131728E-001
      1.80     -3.20    0.135001E-001
      1.80     -3.15    0.138168E-001
      1.80     -3.10    0.141245E-001
      1.80     -3.05    0.144248E-001
      1.80     -3.00    0.147194E-001
      1.80     -2.95    0.150099E-001
      1.80     -2.90    0.152981E-001
      1.80     -2.85    0.155855E-001
      1.80     -2.80    0.158733E-001
      1.80     -2.75    0.161624E-001
      1.80     -2.70    0.164534E-001
      1.80     -2.65    0.167464E-001
      1.80     -2.60    0.170412E-001
      1.80     -2.55    0.173372E-001
      1.80     -2.50    0.176332E-001
      1.80     -2.45    0.179282E-001
      1.80     -2.40    0.182206E-001
      1.80     -2.35    0.185088E-001
      1.80     -2.30    0.187912E-001
      1.80     -2.25    0.190663E-001
      1.80     -2.20    0.193326E-001
      1.80     -2.15    0.195886E-001
      1.80     -2.10    0.198333E-001
      1.80     -2.05    0.200657E-001
      1.80     -2.00    0.202851E-001
      1.80     -1.95    0.204910E-001
      1.80     -1.90    0.206830E-001
      1.80     -1.85    0.208614E-001
      1.80     -1.80    0.210262E-001
      1.80     -1.75    0.211781E-001
      1.80     -1.70    0.213178E-001
      1.80     -1.65    0.214463E-001
      1.80     -1.60    0.215648E-001
      1.80     -1.55    0.216750E-001
      1.80     -1.50    0.217783E-001
      1.80     -1.45    0.218767E-001
      1.80     -1.40    0.219719E-001
      1.80     -1.35    0.220657E-001
      1.80     -1.30    0.221601E-001
      1.80     -1.25    0.222564E-001
      1.80     -1.20    0.223562E-001
      1.80     -1.15    0.224602E-001
      1.80     -1.10    0.225692E-001
      1.80     -1.05    0.226833E-001
      1.80     -1.00    0.228023E-001
      1.80     -0.95    0.229255E-001
      1.80     -0.90    0.230518E-001
      1.80     -0.85    0.231801E-001
      1.80     -0.80    0.233090E-001
      1.80     -0.75    0.234368E-001
      1.80     -0.70    0.235623E-001
      1.80     -0.65    0.236838E-001
      1.80     -0.60    0.238002E-001
      1.80     -0.55    0.239105E-001
      1.80     -0.50    0.240137E-001
      1.80     -0.45    0.241093E-001
      1.80     -0.40    0.241966E-001
      1.80     -0.35    0.242753E-001
      1.80     -0.30    0.243452E-001
      1.80     -0.25    0.244059E-001
      1.80     -0.20    0.244573E-001
      1.80     -0.15    0.244989E-001
      1.80     -0.10    0.245305E-001
      1.80     -0.05    0.245513E-001
      1.80      0.00    0.245606E-001
      1.80      0.05    0.245575E-001
      1.80      0.10    0.245408E-001
      1.80      0.15    0.245089E-001
      1.80      0.20    0.244600E-001
      1.80      0.25    0.243919E-001
      1.80      0.30    0.243021E-001
      1.80      0.35    0.241875E-001
      1.80      0.40    0.240444E-001
      1.80      0.45    0.238688E-001
      1.80      0.50    0.236557E-001
      1.80      0.55    0.233996E-001
      1.80      0.60    0.230941E-001
      1.80      0.65    0.227322E-001
      1.80      0.70    0.223062E-001
      1.80      0.75    0.218080E-001
      1.80      0.80    0.212294E-001
      1.80      0.85    0.205630E-001
      1.80      0.90    0.198032E-001
      1.80      0.95    0.189470E-001
      1.80      1.00    0.179966E-001
      1.80      1.05    0.169606E-001
      1.80      1.10    0.158563E-001
      1.80      1.15    0.147114E-001
      1.80      1.20    0.135645E-001
      1.80      1.25    0.124641E-001
      1.80      1.30    0.114656E-001
      1.80      1.35    0.106263E-001
      1.80      1.40    0.999746E-002
      1.80      1.45    0.961779E-002
      1.80      1.50    0.950650E-002
      1.80      1.55    0.966031E-002
      1.80      1.60    0.100539E-001
      1.80      1.65    0.106443E-001
      1.80      1.70    0.113776E-001
      1.80      1.75    0.121965E-001
      1.80      1.80    0.130469E-001
      1.80      1.85    0.138829E-001
      1.80      1.90    0.146690E-001
      1.80      1.95    0.153803E-001
      1.80      2.00    0.160022E-001
      1.80      2.05    0.165279E-001
      1.80      2.10    0.169568E-001
      1.80      2.15    0.172927E-001
      1.80      2.20    0.175416E-001
      1.80      2.25    0.177113E-001
      1.80      2.30    0.178095E-001
      1.80      2.35    0.178443E-001
      1.80      2.40    0.178229E-001
      1.80      2.45    0.177520E-001
      1.80      2.50    0.176373E-001
      1.80      2.55    0.174839E-001
      1.80      2.60    0.172960E-001
      1.80      2.65    0.170773E-001
      1.80      2.70    0.168307E-001
      1.80      2.75    0.165588E-001
      1.80      2.80    0.162635E-001
      1.80      2.85    0.159465E-001
      1.80      2.90    0.156092E-001
      1.80      2.95    0.152527E-001
      1.80      3.00    0.148779E-001
      1.80      3.05    0.144857E-001
      1.80      3.10    0.140767E-001
      1.80      3.15    0.136515E-001
      1.80      3.20    0.132109E-001
      1.80      3.25    0.127553E-001
      1.80      3.30    0.122855E-001
      1.80      3.35    0.118022E-001
      1.80      3.40    0.113064E-001
      1.80      3.45    0.107991E-001
      1.80      3.50    0.102816E-001
      1.80      3.55    0.975519E-002
      1.80      3.60    0.922167E-002
      1.80      3.65    0.868294E-002
      1.80      3.70    0.814118E-002
      1.80      3.75    0.759882E-002
      1.80      3.80    0.705855E-002
      1.80      3.85    0.652323E-002
      1.80      3.90    0.599590E-002
      1.80      3.95    0.547971E-002
      1.80      4.00    0.497780E-002
      1.80      4.05    0.449330E-002
      1.80      4.10    0.402914E-002
      1.80      4.15    0.358805E-002
      1.80      4.20    0.317241E-002
      1.80      4.25    0.278418E-002
      1.80      4.30    0.242485E-002
      1.80      4.35    0.209540E-002
      1.80      4.40    0.179624E-002
      1.80      4.45    0.152726E-002
      1.80      4.50    0.128784E-002
      1.80      4.55    0.107687E-002
      1.80      4.60    0.892875E-003
      1.80      4.65    0.734041E-003
      1.80      4.70    0.598330E-003
      1.80      4.75    0.483560E-003
      1.80      4.80    0.387484E-003
      1.80      4.85    0.307867E-003
      1.80      4.90    0.242547E-003
      1.80      4.95    0.189486E-003
      1.80      5.00    0.146802E-003
      1.80      5.05    0.112795E-003
      1.80      5.10    0.859581E-004
      1.80      5.15    0.649764E-004
      1.80      5.20    0.487229E-004
      1.80      5.25    0.362455E-004
      1.80      5.30    0.267520E-004
      1.80      5.35    0.195918E-004
      1.80      5.40    0.142378E-004
      1.80      5.45    0.102681E-004
      1.80      5.50    0.734925E-005
      1.80      5.55    0.522060E-005
      1.80      5.60    0.368067E-005
      1.80      5.65    0.257543E-005
      1.80      5.70    0.178832E-005
      1.80      5.75    0.123204E-005
      1.80      5.80    0.841830E-006
      1.80      5.85    0.570131E-006
      1.80      5.90    0.382316E-006
      1.80      5.95    0.253416E-006
      1.80      6.00    0.165587E-006
      1.80      6.05    0.106186E-006
      1.80      6.10    0.663391E-007
      1.80      6.15    0.398723E-007
      1.80      6.20    0.225391E-007
      1.80      6.25    0.114588E-007
      1.80      6.30    0.472279E-008
      1.80      6.35    0.112637E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.900247E-008
      1.85     -6.30    0.374368E-007
      1.85     -6.25    0.896271E-007
      1.85     -6.20    0.173134E-006
      1.85     -6.15    0.299486E-006
      1.85     -6.10    0.485327E-006
      1.85     -6.05    0.754025E-006
      1.85     -6.00    0.113783E-005
      1.85     -5.95    0.168070E-005
      1.85     -5.90    0.244188E-005
      1.85     -5.85    0.350043E-005
      1.85     -5.80    0.496082E-005
      1.85     -5.75    0.695973E-005
      1.85     -5.70    0.967416E-005
      1.85     -5.65    0.133310E-004
      1.85     -5.60    0.182181E-004
      1.85     -5.55    0.246963E-004
      1.85     -5.50    0.332132E-004
      1.85     -5.45    0.443174E-004
      1.85     -5.40    0.586729E-004
      1.85     -5.35    0.770729E-004
      1.85     -5.30    0.100453E-003
      1.85     -5.25    0.129898E-003
      1.85     -5.20    0.166654E-003
      1.85     -5.15    0.212118E-003
      1.85     -5.10    0.267842E-003
      1.85     -5.05    0.335508E-003
      1.85     -5.00    0.416906E-003
      1.85     -4.95    0.513899E-003
      1.85     -4.90    0.628378E-003
      1.85     -4.85    0.762202E-003
      1.85     -4.80    0.917141E-003
      1.85     -4.75    0.109481E-002
      1.85     -4.70    0.129658E-002
      1.85     -4.65    0.152355E-002
      1.85     -4.60    0.177647E-002
      1.85     -4.55    0.205567E-002
      1.85     -4.50    0.236105E-002
      1.85     -4.45    0.269209E-002
      1.85     -4.40    0.304778E-002
      1.85     -4.35    0.342673E-002
      1.85     -4.30    0.382712E-002
      1.85     -4.25    0.424681E-002
      1.85     -4.20    0.468341E-002
      1.85     -4.15    0.513428E-002
      1.85     -4.10    0.559669E-002
      1.85     -4.05    0.606783E-002
      1.85     -4.00    0.654490E-002
      1.85     -3.95    0.702517E-002
      1.85     -3.90    0.750604E-002
      1.85     -3.85    0.798505E-002
      1.85     -3.80    0.845997E-002
      1.85     -3.75    0.892877E-002
      1.85     -3.70    0.938966E-002
      1.85     -3.65    0.984111E-002
      1.85     -3.60    0.102819E-001
      1.85     -3.55    0.107109E-001
      1.85     -3.50    0.111275E-001
      1.85     -3.45    0.115312E-001
      1.85     -3.40    0.119217E-001
      1.85     -3.35    0.122992E-001
      1.85     -3.30    0.126640E-001
      1.85     -3.25    0.130167E-001
      1.85     -3.20    0.133579E-001
      1.85     -3.15    0.136889E-001
      1.85     -3.10    0.140106E-001
      1.85     -3.05    0.143245E-001
      1.85     -3.00    0.146318E-001
      1.85     -2.95    0.149341E-001
      1.85     -2.90    0.152325E-001
      1.85     -2.85    0.155284E-001
      1.85     -2.80    0.158227E-001
      1.85     -2.75    0.161161E-001
      1.85     -2.70    0.164091E-001
      1.85     -2.65    0.167018E-001
      1.85     -2.60    0.169941E-001
      1.85     -2.55    0.172854E-001
      1.85     -2.50    0.175750E-001
      1.85     -2.45    0.178618E-001
      1.85     -2.40    0.181446E-001
      1.85     -2.35    0.184221E-001
      1.85     -2.30    0.186930E-001
      1.85     -2.25    0.189559E-001
      1.85     -2.20    0.192095E-001
      1.85     -2.15    0.194525E-001
      1.85     -2.10    0.196838E-001
      1.85     -2.05    0.199026E-001
      1.85     -2.00    0.201082E-001
      1.85     -1.95    0.202999E-001
      1.85     -1.90    0.204775E-001
      1.85     -1.85    0.206410E-001
      1.85     -1.80    0.207905E-001
      1.85     -1.75    0.209266E-001
      1.85     -1.70    0.210500E-001
      1.85     -1.65    0.211618E-001
      1.85     -1.60    0.212633E-001
      1.85     -1.55    0.213563E-001
      1.85     -1.50    0.214426E-001
      1.85     -1.45    0.215242E-001
      1.85     -1.40    0.216035E-001
      1.85     -1.35    0.216827E-001
      1.85     -1.30    0.217639E-001
      1.85     -1.25    0.218492E-001
      1.85     -1.20    0.219403E-001
      1.85     -1.15    0.220386E-001
      1.85     -1.10    0.221448E-001
      1.85     -1.05    0.222592E-001
      1.85     -1.00    0.223815E-001
      1.85     -0.95    0.225111E-001
      1.85     -0.90    0.226465E-001
      1.85     -0.85    0.227863E-001
      1.85     -0.80    0.229285E-001
      1.85     -0.75    0.230712E-001
      1.85     -0.70    0.232125E-001
      1.85     -0.65    0.233504E-001
      1.85     -0.60    0.234833E-001
      1.85     -0.55    0.236098E-001
      1.85     -0.50    0.237286E-001
      1.85     -0.45    0.238388E-001
      1.85     -0.40    0.239398E-001
      1.85     -0.35    0.240308E-001
      1.85     -0.30    0.241117E-001
      1.85     -0.25    0.241820E-001
      1.85     -0.20    0.242415E-001
      1.85     -0.15    0.242898E-001
      1.85     -0.10    0.243266E-001
      1.85     -0.05    0.243513E-001
      1.85      0.00    0.243632E-001
      1.85      0.05    0.243613E-001
      1.85      0.10    0.243444E-001
      1.85      0.15    0.243112E-001
      1.85      0.20    0.242596E-001
      1.85      0.25    0.241874E-001
      1.85      0.30    0.240920E-001
      1.85      0.35    0.239701E-001
      1.85      0.40    0.238178E-001
      1.85      0.45    0.236305E-001
      1.85      0.50    0.234028E-001
      1.85      0.55    0.231286E-001
      1.85      0.60    0.228005E-001
      1.85      0.65    0.224103E-001
      1.85      0.70    0.219491E-001
      1.85      0.75    0.214072E-001
      1.85      0.80    0.207744E-001
      1.85      0.85    0.200416E-001
      1.85      0.90    0.192007E-001
      1.85      0.95    0.182473E-001
      1.85      1.00    0.171819E-001
      1.85      1.05    0.160130E-001
      1.85      1.10    0.147591E-001
      1.85      1.15    0.134516E-001
      1.85      1.20    0.121351E-001
      1.85      1.25    0.108673E-001
      1.85      1.30    0.971509E-002
      1.85      1.35    0.874823E-002
      1.85      1.40    0.803024E-002
      1.85      1.45    0.760889E-002
      1.85      1.50    0.750807E-002
      1.85      1.55    0.772345E-002
      1.85      1.60    0.822331E-002
      1.85      1.65    0.895416E-002
      1.85      1.70    0.984954E-002
      1.85      1.75    0.108397E-001
      1.85      1.80    0.118599E-001
      1.85      1.85    0.128559E-001
      1.85      1.90    0.137870E-001
      1.85      1.95    0.146256E-001
      1.85      2.00    0.153564E-001
      1.85      2.05    0.159733E-001
      1.85      2.10    0.164774E-001
      1.85      2.15    0.168743E-001
      1.85      2.20    0.171722E-001
      1.85      2.25    0.173807E-001
      1.85      2.30    0.175095E-001
      1.85      2.35    0.175681E-001
      1.85      2.40    0.175651E-001
      1.85      2.45    0.175081E-001
      1.85      2.50    0.174039E-001
      1.85      2.55    0.172581E-001
      1.85      2.60    0.170756E-001
      1.85      2.65    0.168604E-001
      1.85      2.70    0.166159E-001
      1.85      2.75    0.163449E-001
      1.85      2.80    0.160496E-001
      1.85      2.85    0.157319E-001
      1.85      2.90    0.153933E-001
      1.85      2.95    0.150350E-001
      1.85      3.00    0.146581E-001
      1.85      3.05    0.142635E-001
      1.85      3.10    0.138519E-001
      1.85      3.15    0.134241E-001
      1.85      3.20    0.129808E-001
      1.85      3.25    0.125226E-001
      1.85      3.30    0.120504E-001
      1.85      3.35    0.115650E-001
      1.85      3.40    0.110674E-001
      1.85      3.45    0.105587E-001
      1.85      3.50    0.100402E-001
      1.85      3.55    0.951355E-002
      1.85      3.60    0.898048E-002
      1.85      3.65    0.844301E-002
      1.85      3.70    0.790344E-002
      1.85      3.75    0.736427E-002
      1.85      3.80    0.682825E-002
      1.85      3.85    0.629830E-002
      1.85      3.90    0.577749E-002
      1.85      3.95    0.526893E-002
      1.85      4.00    0.477577E-002
      1.85      4.05    0.430102E-002
      1.85      4.10    0.384755E-002
      1.85      4.15    0.341792E-002
      1.85      4.20    0.301435E-002
      1.85      4.25    0.263862E-002
      1.85      4.30    0.229201E-002
      1.85      4.35    0.197529E-002
      1.85      4.40    0.168869E-002
      1.85      4.45    0.143188E-002
      1.85      4.50    0.120409E-002
      1.85      4.55    0.100406E-002
      1.85      4.60    0.830208E-003
      1.85      4.65    0.680644E-003
      1.85      4.70    0.553286E-003
      1.85      4.75    0.445940E-003
      1.85      4.80    0.356374E-003
      1.85      4.85    0.282393E-003
      1.85      4.90    0.221890E-003
      1.85      4.95    0.172895E-003
      1.85      5.00    0.133602E-003
      1.85      5.05    0.102391E-003
      1.85      5.10    0.778325E-004
      1.85      5.15    0.586874E-004
      1.85      5.20    0.438985E-004
      1.85      5.25    0.325770E-004
      1.85      5.30    0.239863E-004
      1.85      5.35    0.175244E-004
      1.85      5.40    0.127053E-004
      1.85      5.45    0.914146E-005
      1.85      5.50    0.652775E-005
      1.85      5.55    0.462644E-005
      1.85      5.60    0.325441E-005
      1.85      5.65    0.227210E-005
      1.85      5.70    0.157425E-005
      1.85      5.75    0.108224E-005
      1.85      5.80    0.737940E-006
      1.85      5.85    0.498767E-006
      1.85      5.90    0.333817E-006
      1.85      5.95    0.220866E-006
      1.85      6.00    0.144073E-006
      1.85      6.05    0.922466E-007
      1.85      6.10    0.575501E-007
      1.85      6.15    0.345480E-007
      1.85      6.20    0.195096E-007
      1.85      6.25    0.991069E-008
      1.85      6.30    0.408238E-008
      1.85      6.35    0.973288E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.800615E-008
      1.90     -6.30    0.332965E-007
      1.90     -6.25    0.797271E-007
      1.90     -6.20    0.154044E-006
      1.90     -6.15    0.266543E-006
      1.90     -6.10    0.432104E-006
      1.90     -6.05    0.671647E-006
      1.90     -6.00    0.101408E-005
      1.90     -5.95    0.149887E-005
      1.90     -5.90    0.217928E-005
      1.90     -5.85    0.312654E-005
      1.90     -5.80    0.443493E-005
      1.90     -5.75    0.622805E-005
      1.90     -5.70    0.866632E-005
      1.90     -5.65    0.119558E-004
      1.90     -5.60    0.163587E-004
      1.90     -5.55    0.222044E-004
      1.90     -5.50    0.299029E-004
      1.90     -5.45    0.399581E-004
      1.90     -5.40    0.529819E-004
      1.90     -5.35    0.697083E-004
      1.90     -5.30    0.910058E-004
      1.90     -5.25    0.117888E-003
      1.90     -5.20    0.151521E-003
      1.90     -5.15    0.193224E-003
      1.90     -5.10    0.244465E-003
      1.90     -5.05    0.306853E-003
      1.90     -5.00    0.382107E-003
      1.90     -4.95    0.472037E-003
      1.90     -4.90    0.578492E-003
      1.90     -4.85    0.703318E-003
      1.90     -4.80    0.848296E-003
      1.90     -4.75    0.101508E-002
      1.90     -4.70    0.120512E-002
      1.90     -4.65    0.141963E-002
      1.90     -4.60    0.165948E-002
      1.90     -4.55    0.192518E-002
      1.90     -4.50    0.221683E-002
      1.90     -4.45    0.253409E-002
      1.90     -4.40    0.287619E-002
      1.90     -4.35    0.324194E-002
      1.90     -4.30    0.362973E-002
      1.90     -4.25    0.403764E-002
      1.90     -4.20    0.446341E-002
      1.90     -4.15    0.490458E-002
      1.90     -4.10    0.535853E-002
      1.90     -4.05    0.582254E-002
      1.90     -4.00    0.629388E-002
      1.90     -3.95    0.676986E-002
      1.90     -3.90    0.724789E-002
      1.90     -3.85    0.772551E-002
      1.90     -3.80    0.820046E-002
      1.90     -3.75    0.867070E-002
      1.90     -3.70    0.913438E-002
      1.90     -3.65    0.958994E-002
      1.90     -3.60    0.100360E-001
      1.90     -3.55    0.104716E-001
      1.90     -3.50    0.108959E-001
      1.90     -3.45    0.113083E-001
      1.90     -3.40    0.117085E-001
      1.90     -3.35    0.120965E-001
      1.90     -3.30    0.124725E-001
      1.90     -3.25    0.128368E-001
      1.90     -3.20    0.131902E-001
      1.90     -3.15    0.135333E-001
      1.90     -3.10    0.138670E-001
      1.90     -3.05    0.141926E-001
      1.90     -3.00    0.145110E-001
      1.90     -2.95    0.148233E-001
      1.90     -2.90    0.151306E-001
      1.90     -2.85    0.154339E-001
      1.90     -2.80    0.157339E-001
      1.90     -2.75    0.160314E-001
      1.90     -2.70    0.163265E-001
      1.90     -2.65    0.166195E-001
      1.90     -2.60    0.169101E-001
      1.90     -2.55    0.171981E-001
      1.90     -2.50    0.174826E-001
      1.90     -2.45    0.177629E-001
      1.90     -2.40    0.180380E-001
      1.90     -2.35    0.183067E-001
      1.90     -2.30    0.185679E-001
      1.90     -2.25    0.188203E-001
      1.90     -2.20    0.190627E-001
      1.90     -2.15    0.192939E-001
      1.90     -2.10    0.195130E-001
      1.90     -2.05    0.197190E-001
      1.90     -2.00    0.199112E-001
      1.90     -1.95    0.200889E-001
      1.90     -1.90    0.202518E-001
      1.90     -1.85    0.203998E-001
      1.90     -1.80    0.205330E-001
      1.90     -1.75    0.206518E-001
      1.90     -1.70    0.207571E-001
      1.90     -1.65    0.208499E-001
      1.90     -1.60    0.209319E-001
      1.90     -1.55    0.210047E-001
      1.90     -1.50    0.210707E-001
      1.90     -1.45    0.211323E-001
      1.90     -1.40    0.211922E-001
      1.90     -1.35    0.212532E-001
      1.90     -1.30    0.213181E-001
      1.90     -1.25    0.213895E-001
      1.90     -1.20    0.214696E-001
      1.90     -1.15    0.215602E-001
      1.90     -1.10    0.216625E-001
      1.90     -1.05    0.217768E-001
      1.90     -1.00    0.219030E-001
      1.90     -0.95    0.220401E-001
      1.90     -0.90    0.221864E-001
      1.90     -0.85    0.223399E-001
      1.90     -0.80    0.224983E-001
      1.90     -0.75    0.226590E-001
      1.90     -0.70    0.228193E-001
      1.90     -0.65    0.229769E-001
      1.90     -0.60    0.231296E-001
      1.90     -0.55    0.232753E-001
      1.90     -0.50    0.234127E-001
      1.90     -0.45    0.235403E-001
      1.90     -0.40    0.236574E-001
      1.90     -0.35    0.237631E-001
      1.90     -0.30    0.238571E-001
      1.90     -0.25    0.239389E-001
      1.90     -0.20    0.240083E-001
      1.90     -0.15    0.240649E-001
      1.90     -0.10    0.241084E-001
      1.90     -0.05    0.241384E-001
      1.90      0.00    0.241541E-001
      1.90      0.05    0.241546E-001
      1.90      0.10    0.241389E-001
      1.90      0.15    0.241054E-001
      1.90      0.20    0.240523E-001
      1.90      0.25    0.239772E-001
      1.90      0.30    0.238775E-001
      1.90      0.35    0.237495E-001
      1.90      0.40    0.235892E-001
      1.90      0.45    0.233917E-001
      1.90      0.50    0.231511E-001
      1.90      0.55    0.228604E-001
      1.90      0.60    0.225117E-001
      1.90      0.65    0.220956E-001
      1.90      0.70    0.216018E-001
      1.90      0.75    0.210189E-001
      1.90      0.80    0.203353E-001
      1.90      0.85    0.195393E-001
      1.90      0.90    0.186211E-001
      1.90      0.95    0.175740E-001
      1.90      1.00    0.163971E-001
      1.90      1.05    0.150982E-001
      1.90      1.10    0.136968E-001
      1.90      1.15    0.122276E-001
      1.90      1.20    0.107414E-001
      1.90      1.25    0.930510E-002
      1.90      1.30    0.799738E-002
      1.90      1.35    0.690121E-002
      1.90      1.40    0.609286E-002
      1.90      1.45    0.562991E-002
      1.90      1.50    0.554113E-002
      1.90      1.55    0.582097E-002
      1.90      1.60    0.643069E-002
      1.90      1.65    0.730553E-002
      1.90      1.70    0.836573E-002
      1.90      1.75    0.952855E-002
      1.90      1.80    0.107182E-001
      1.90      1.85    0.118725E-001
      1.90      1.90    0.129455E-001
      1.90      1.95    0.139076E-001
      1.90      2.00    0.147428E-001
      1.90      2.05    0.154464E-001
      1.90      2.10    0.160212E-001
      1.90      2.15    0.164749E-001
      1.90      2.20    0.168179E-001
      1.90      2.25    0.170618E-001
      1.90      2.30    0.172183E-001
      1.90      2.35    0.172981E-001
      1.90      2.40    0.173112E-001
      1.90      2.45    0.172663E-001
      1.90      2.50    0.171710E-001
      1.90      2.55    0.170315E-001
      1.90      2.60    0.168533E-001
      1.90      2.65    0.166408E-001
      1.90      2.70    0.163977E-001
      1.90      2.75    0.161270E-001
      1.90      2.80    0.158312E-001
      1.90      2.85    0.155123E-001
      1.90      2.90    0.151721E-001
      1.90      2.95    0.148117E-001
      1.90      3.00    0.144325E-001
      1.90      3.05    0.140354E-001
      1.90      3.10    0.136212E-001
      1.90      3.15    0.131907E-001
      1.90      3.20    0.127447E-001
      1.90      3.25    0.122840E-001
      1.90      3.30    0.118095E-001
      1.90      3.35    0.113221E-001
      1.90      3.40    0.108228E-001
      1.90      3.45    0.103129E-001
      1.90      3.50    0.979386E-002
      1.90      3.55    0.926730E-002
      1.90      3.60    0.873509E-002
      1.90      3.65    0.819937E-002
      1.90      3.70    0.766250E-002
      1.90      3.75    0.712708E-002
      1.90      3.80    0.659590E-002
      1.90      3.85    0.607193E-002
      1.90      3.90    0.555825E-002
      1.90      3.95    0.505796E-002
      1.90      4.00    0.457414E-002
      1.90      4.05    0.410973E-002
      1.90      4.10    0.366746E-002
      1.90      4.15    0.324976E-002
      1.90      4.20    0.285866E-002
      1.90      4.25    0.249574E-002
      1.90      4.30    0.216209E-002
      1.90      4.35    0.185825E-002
      1.90      4.40    0.158426E-002
      1.90      4.45    0.133961E-002
      1.90      4.50    0.112336E-002
      1.90      4.55    0.934136E-003
      1.90      4.60    0.770241E-003
      1.90      4.65    0.629730E-003
      1.90      4.70    0.510488E-003
      1.90      4.75    0.410320E-003
      1.90      4.80    0.327020E-003
      1.90      4.85    0.258437E-003
      1.90      4.90    0.202528E-003
      1.90      4.95    0.157393E-003
      1.90      5.00    0.121308E-003
      1.90      5.05    0.927306E-004
      1.90      5.10    0.703105E-004
      1.90      5.15    0.528828E-004
      1.90      5.20    0.394585E-004
      1.90      5.25    0.292102E-004
      1.90      5.30    0.214551E-004
      1.90      5.35    0.156374E-004
      1.90      5.40    0.113102E-004
      1.90      5.45    0.811845E-005
      1.90      5.50    0.578367E-005
      1.90      5.55    0.408959E-005
      1.90      5.60    0.287018E-005
      1.90      5.65    0.199932E-005
      1.90      5.70    0.138217E-005
      1.90      5.75    0.948117E-006
      1.90      5.80    0.645111E-006
      1.90      5.85    0.435127E-006
      1.90      5.90    0.290648E-006
      1.90      5.95    0.191943E-006
      1.90      6.00    0.124987E-006
      1.90      6.05    0.798973E-007
      1.90      6.10    0.497738E-007
      1.90      6.15    0.298422E-007
      1.90      6.20    0.168345E-007
      1.90      6.25    0.854461E-008
      1.90      6.30    0.351754E-008
      1.90      6.35    0.838315E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.708956E-008
      1.95     -6.30    0.294871E-007
      1.95     -6.25    0.706164E-007
      1.95     -6.20    0.136471E-006
      1.95     -6.15    0.236207E-006
      1.95     -6.10    0.383071E-006
      1.95     -6.05    0.595711E-006
      1.95     -6.00    0.899933E-006
      1.95     -5.95    0.133101E-005
      1.95     -5.90    0.193666E-005
      1.95     -5.85    0.278076E-005
      1.95     -5.80    0.394807E-005
      1.95     -5.75    0.554988E-005
      1.95     -5.70    0.773101E-005
      1.95     -5.65    0.106779E-004
      1.95     -5.60    0.146283E-004
      1.95     -5.55    0.198818E-004
      1.95     -5.50    0.268124E-004
      1.95     -5.45    0.358810E-004
      1.95     -5.40    0.476495E-004
      1.95     -5.35    0.627943E-004
      1.95     -5.30    0.821189E-004
      1.95     -5.25    0.106565E-003
      1.95     -5.20    0.137222E-003
      1.95     -5.15    0.175327E-003
      1.95     -5.10    0.222268E-003
      1.95     -5.05    0.279572E-003
      1.95     -5.00    0.348888E-003
      1.95     -4.95    0.431961E-003
      1.95     -4.90    0.530596E-003
      1.95     -4.85    0.646612E-003
      1.95     -4.80    0.781791E-003
      1.95     -4.75    0.937816E-003
      1.95     -4.70    0.111621E-002
      1.95     -4.65    0.131826E-002
      1.95     -4.60    0.154497E-002
      1.95     -4.55    0.179702E-002
      1.95     -4.50    0.207469E-002
      1.95     -4.45    0.237784E-002
      1.95     -4.40    0.270591E-002
      1.95     -4.35    0.305793E-002
      1.95     -4.30    0.343251E-002
      1.95     -4.25    0.382793E-002
      1.95     -4.20    0.424212E-002
      1.95     -4.15    0.467277E-002
      1.95     -4.10    0.511740E-002
      1.95     -4.05    0.557339E-002
      1.95     -4.00    0.603809E-002
      1.95     -3.95    0.650886E-002
      1.95     -3.90    0.698311E-002
      1.95     -3.85    0.745841E-002
      1.95     -3.80    0.793246E-002
      1.95     -3.75    0.840318E-002
      1.95     -3.70    0.886869E-002
      1.95     -3.65    0.932736E-002
      1.95     -3.60    0.977779E-002
      1.95     -3.55    0.102189E-001
      1.95     -3.50    0.106497E-001
      1.95     -3.45    0.110696E-001
      1.95     -3.40    0.114781E-001
      1.95     -3.35    0.118753E-001
      1.95     -3.30    0.122610E-001
      1.95     -3.25    0.126355E-001
      1.95     -3.20    0.129993E-001
      1.95     -3.15    0.133530E-001
      1.95     -3.10    0.136972E-001
      1.95     -3.05    0.140329E-001
      1.95     -3.00    0.143609E-001
      1.95     -2.95    0.146820E-001
      1.95     -2.90    0.149971E-001
      1.95     -2.85    0.153070E-001
      1.95     -2.80    0.156123E-001
      1.95     -2.75    0.159135E-001
      1.95     -2.70    0.162109E-001
      1.95     -2.65    0.165046E-001
      1.95     -2.60    0.167943E-001
      1.95     -2.55    0.170798E-001
      1.95     -2.50    0.173605E-001
      1.95     -2.45    0.176357E-001
      1.95     -2.40    0.179045E-001
      1.95     -2.35    0.181658E-001
      1.95     -2.30    0.184187E-001
      1.95     -2.25    0.186618E-001
      1.95     -2.20    0.188942E-001
      1.95     -2.15    0.191148E-001
      1.95     -2.10    0.193223E-001
      1.95     -2.05    0.195160E-001
      1.95     -2.00    0.196949E-001
      1.95     -1.95    0.198584E-001
      1.95     -1.90    0.200061E-001
      1.95     -1.85    0.201376E-001
      1.95     -1.80    0.202530E-001
      1.95     -1.75    0.203528E-001
      1.95     -1.70    0.204377E-001
      1.95     -1.65    0.205088E-001
      1.95     -1.60    0.205679E-001
      1.95     -1.55    0.206170E-001
      1.95     -1.50    0.206587E-001
      1.95     -1.45    0.206961E-001
      1.95     -1.40    0.207323E-001
      1.95     -1.35    0.207709E-001
      1.95     -1.30    0.208155E-001
      1.95     -1.25    0.208694E-001
      1.95     -1.20    0.209356E-001
      1.95     -1.15    0.210164E-001
      1.95     -1.10    0.211134E-001
      1.95     -1.05    0.212274E-001
      1.95     -1.00    0.213580E-001
      1.95     -0.95    0.215042E-001
      1.95     -0.90    0.216638E-001
      1.95     -0.85    0.218342E-001
      1.95     -0.80    0.220124E-001
      1.95     -0.75    0.221950E-001
      1.95     -0.70    0.223785E-001
      1.95     -0.65    0.225600E-001
      1.95     -0.60    0.227364E-001
      1.95     -0.55    0.229054E-001
      1.95     -0.50    0.230648E-001
      1.95     -0.45    0.232132E-001
      1.95     -0.40    0.233494E-001
      1.95     -0.35    0.234725E-001
      1.95     -0.30    0.235819E-001
      1.95     -0.25    0.236774E-001
      1.95     -0.20    0.237585E-001
      1.95     -0.15    0.238252E-001
      1.95     -0.10    0.238770E-001
      1.95     -0.05    0.239136E-001
      1.95      0.00    0.239344E-001
      1.95      0.05    0.239387E-001
      1.95      0.10    0.239253E-001
      1.95      0.15    0.238928E-001
      1.95      0.20    0.238393E-001
      1.95      0.25    0.237625E-001
      1.95      0.30    0.236597E-001
      1.95      0.35    0.235270E-001
      1.95      0.40    0.233604E-001
      1.95      0.45    0.231544E-001
      1.95      0.50    0.229028E-001
      1.95      0.55    0.225981E-001
      1.95      0.60    0.222315E-001
      1.95      0.65    0.217928E-001
      1.95      0.70    0.212704E-001
      1.95      0.75    0.206515E-001
      1.95      0.80    0.199227E-001
      1.95      0.85    0.190704E-001
      1.95      0.90    0.180827E-001
      1.95      0.95    0.169508E-001
      1.95      1.00    0.156722E-001
      1.95      1.05    0.142541E-001
      1.95      1.10    0.127166E-001
      1.95      1.15    0.110972E-001
      1.95      1.20    0.945247E-002
      1.95      1.25    0.785788E-002
      1.95      1.30    0.640356E-002
      1.95      1.35    0.518536E-002
      1.95      1.40    0.429200E-002
      1.95      1.45    0.379074E-002
      1.95      1.50    0.371502E-002
      1.95      1.55    0.405797E-002
      1.95      1.60    0.477377E-002
      1.95      1.65    0.578638E-002
      1.95      1.70    0.700299E-002
      1.95      1.75    0.832826E-002
      1.95      1.80    0.967599E-002
      1.95      1.85    0.109765E-001
      1.95      1.90    0.121795E-001
      1.95      1.95    0.132535E-001
      1.95      2.00    0.141826E-001
      1.95      2.05    0.149633E-001
      1.95      2.10    0.156003E-001
      1.95      2.15    0.161035E-001
      1.95      2.20    0.164855E-001
      1.95      2.25    0.167598E-001
      1.95      2.30    0.169395E-001
      1.95      2.35    0.170370E-001
      1.95      2.40    0.170634E-001
      1.95      2.45    0.170282E-001
      1.95      2.50    0.169397E-001
      1.95      2.55    0.168049E-001
      1.95      2.60    0.166297E-001
      1.95      2.65    0.164187E-001
      1.95      2.70    0.161761E-001
      1.95      2.75    0.159051E-001
      1.95      2.80    0.156082E-001
      1.95      2.85    0.152878E-001
      1.95      2.90    0.149455E-001
      1.95      2.95    0.145828E-001
      1.95      3.00    0.142011E-001
      1.95      3.05    0.138013E-001
      1.95      3.10    0.133843E-001
      1.95      3.15    0.129511E-001
      1.95      3.20    0.125025E-001
      1.95      3.25    0.120394E-001
      1.95      3.30    0.115627E-001
      1.95      3.35    0.110734E-001
      1.95      3.40    0.105727E-001
      1.95      3.45    0.100620E-001
      1.95      3.50    0.954266E-002
      1.95      3.55    0.901658E-002
      1.95      3.60    0.848570E-002
      1.95      3.65    0.795222E-002
      1.95      3.70    0.741860E-002
      1.95      3.75    0.688751E-002
      1.95      3.80    0.636179E-002
      1.95      3.85    0.584445E-002
      1.95      3.90    0.533854E-002
      1.95      3.95    0.484715E-002
      1.95      4.00    0.437328E-002
      1.95      4.05    0.391978E-002
      1.95      4.10    0.348923E-002
      1.95      4.15    0.308390E-002
      1.95      4.20    0.270564E-002
      1.95      4.25    0.235582E-002
      1.95      4.30    0.203531E-002
      1.95      4.35    0.174447E-002
      1.95      4.40    0.148311E-002
      1.95      4.45    0.125058E-002
      1.95      4.50    0.104575E-002
      1.95      4.55    0.867161E-003
      1.95      4.60    0.713015E-003
      1.95      4.65    0.581319E-003
      1.95      4.70    0.469940E-003
      1.95      4.75    0.376691E-003
      1.95      4.80    0.299402E-003
      1.95      4.85    0.235974E-003
      1.95      4.90    0.184432E-003
      1.95      4.95    0.142954E-003
      1.95      5.00    0.109892E-003
      1.95      5.05    0.837882E-004
      1.95      5.10    0.633687E-004
      1.95      5.15    0.475418E-004
      1.95      5.20    0.353851E-004
      1.95      5.25    0.261302E-004
      1.95      5.30    0.191460E-004
      1.95      5.35    0.139206E-004
      1.95      5.40    0.100443E-004
      1.95      5.45    0.719264E-005
      1.95      5.50    0.511201E-005
      1.95      5.55    0.360620E-005
      1.95      5.60    0.252506E-005
      1.95      5.65    0.175488E-005
      1.95      5.70    0.121044E-005
      1.95      5.75    0.828476E-006
      1.95      5.80    0.562483E-006
      1.95      5.85    0.378595E-006
      1.95      5.90    0.252374E-006
      1.95      5.95    0.166346E-006
      1.95      6.00    0.108123E-006
      1.95      6.05    0.690024E-007
      1.95      6.10    0.429223E-007
      1.95      6.15    0.257008E-007
      1.95      6.20    0.144824E-007
      1.95      6.25    0.734437E-008
      1.95      6.30    0.302153E-008
      1.95      6.35    0.719827E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.625079E-008
      2.00     -6.30    0.260008E-007
      2.00     -6.25    0.622766E-007
      2.00     -6.20    0.120380E-006
      2.00     -6.15    0.208420E-006
      2.00     -6.10    0.338137E-006
      2.00     -6.05    0.526083E-006
      2.00     -6.00    0.795197E-006
      2.00     -5.95    0.117688E-005
      2.00     -5.90    0.171368E-005
      2.00     -5.85    0.246267E-005
      2.00     -5.80    0.349969E-005
      2.00     -5.75    0.492459E-005
      2.00     -5.70    0.686752E-005
      2.00     -5.65    0.949649E-005
      2.00     -5.60    0.130262E-004
      2.00     -5.55    0.177280E-004
      2.00     -5.50    0.239417E-004
      2.00     -5.45    0.320873E-004
      2.00     -5.40    0.426786E-004
      2.00     -5.35    0.563361E-004
      2.00     -5.30    0.738005E-004
      2.00     -5.25    0.959433E-004
      2.00     -5.20    0.123777E-003
      2.00     -5.15    0.158459E-003
      2.00     -5.10    0.201294E-003
      2.00     -5.05    0.253728E-003
      2.00     -5.00    0.317331E-003
      2.00     -4.95    0.393781E-003
      2.00     -4.90    0.484829E-003
      2.00     -4.85    0.592260E-003
      2.00     -4.80    0.717845E-003
      2.00     -4.75    0.863284E-003
      2.00     -4.70    0.103015E-002
      2.00     -4.65    0.121981E-002
      2.00     -4.60    0.143339E-002
      2.00     -4.55    0.167170E-002
      2.00     -4.50    0.193520E-002
      2.00     -4.45    0.222395E-002
      2.00     -4.40    0.253762E-002
      2.00     -4.35    0.287543E-002
      2.00     -4.30    0.323623E-002
      2.00     -4.25    0.361850E-002
      2.00     -4.20    0.402036E-002
      2.00     -4.15    0.443969E-002
      2.00     -4.10    0.487414E-002
      2.00     -4.05    0.532122E-002
      2.00     -4.00    0.577835E-002
      2.00     -3.95    0.624296E-002
      2.00     -3.90    0.671250E-002
      2.00     -3.85    0.718452E-002
      2.00     -3.80    0.765671E-002
      2.00     -3.75    0.812697E-002
      2.00     -3.70    0.859335E-002
      2.00     -3.65    0.905417E-002
      2.00     -3.60    0.950795E-002
      2.00     -3.55    0.995347E-002
      2.00     -3.50    0.103898E-001
      2.00     -3.45    0.108161E-001
      2.00     -3.40    0.112319E-001
      2.00     -3.35    0.116370E-001
      2.00     -3.30    0.120312E-001
      2.00     -3.25    0.124146E-001
      2.00     -3.20    0.127876E-001
      2.00     -3.15    0.131506E-001
      2.00     -3.10    0.135041E-001
      2.00     -3.05    0.138487E-001
      2.00     -3.00    0.141851E-001
      2.00     -2.95    0.145140E-001
      2.00     -2.90    0.148361E-001
      2.00     -2.85    0.151520E-001
      2.00     -2.80    0.154622E-001
      2.00     -2.75    0.157671E-001
      2.00     -2.70    0.160668E-001
      2.00     -2.65    0.163614E-001
      2.00     -2.60    0.166509E-001
      2.00     -2.55    0.169347E-001
      2.00     -2.50    0.172125E-001
      2.00     -2.45    0.174836E-001
      2.00     -2.40    0.177472E-001
      2.00     -2.35    0.180023E-001
      2.00     -2.30    0.182478E-001
      2.00     -2.25    0.184828E-001
      2.00     -2.20    0.187061E-001
      2.00     -2.15    0.189166E-001
      2.00     -2.10    0.191131E-001
      2.00     -2.05    0.192946E-001
      2.00     -2.00    0.194602E-001
      2.00     -1.95    0.196091E-001
      2.00     -1.90    0.197406E-001
      2.00     -1.85    0.198543E-001
      2.00     -1.80    0.199503E-001
      2.00     -1.75    0.200287E-001
      2.00     -1.70    0.200904E-001
      2.00     -1.65    0.201365E-001
      2.00     -1.60    0.201688E-001
      2.00     -1.55    0.201898E-001
      2.00     -1.50    0.202025E-001
      2.00     -1.45    0.202104E-001
      2.00     -1.40    0.202177E-001
      2.00     -1.35    0.202288E-001
      2.00     -1.30    0.202481E-001
      2.00     -1.25    0.202800E-001
      2.00     -1.20    0.203286E-001
      2.00     -1.15    0.203969E-001
      2.00     -1.10    0.204871E-001
      2.00     -1.05    0.206004E-001
      2.00     -1.00    0.207365E-001
      2.00     -0.95    0.208938E-001
      2.00     -0.90    0.210699E-001
      2.00     -0.85    0.212613E-001
      2.00     -0.80    0.214639E-001
      2.00     -0.75    0.216734E-001
      2.00     -0.70    0.218854E-001
      2.00     -0.65    0.220959E-001
      2.00     -0.60    0.223011E-001
      2.00     -0.55    0.224979E-001
      2.00     -0.50    0.226838E-001
      2.00     -0.45    0.228569E-001
      2.00     -0.40    0.230156E-001
      2.00     -0.35    0.231591E-001
      2.00     -0.30    0.232867E-001
      2.00     -0.25    0.233981E-001
      2.00     -0.20    0.234931E-001
      2.00     -0.15    0.235715E-001
      2.00     -0.10    0.236332E-001
      2.00     -0.05    0.236779E-001
      2.00      0.00    0.237052E-001
      2.00      0.05    0.237144E-001
      2.00      0.10    0.237045E-001
      2.00      0.15    0.236741E-001
      2.00      0.20    0.236214E-001
      2.00      0.25    0.235443E-001
      2.00      0.30    0.234396E-001
      2.00      0.35    0.233039E-001
      2.00      0.40    0.231325E-001
      2.00      0.45    0.229201E-001
      2.00      0.50    0.226600E-001
      2.00      0.55    0.223442E-001
      2.00      0.60    0.219633E-001
      2.00      0.65    0.215064E-001
      2.00      0.70    0.209608E-001
      2.00      0.75    0.203126E-001
      2.00      0.80    0.195468E-001
      2.00      0.85    0.186483E-001
      2.00      0.90    0.176031E-001
      2.00      0.95    0.164009E-001
      2.00      1.00    0.150377E-001
      2.00      1.05    0.135197E-001
      2.00      1.10    0.118676E-001
      2.00      1.15    0.101213E-001
      2.00      1.20    0.834191E-002
      2.00      1.25    0.661255E-002
      2.00      1.30    0.503319E-002
      2.00      1.35    0.371101E-002
      2.00      1.40    0.274574E-002
      2.00      1.45    0.221310E-002
      2.00      1.50    0.215062E-002
      2.00      1.55    0.255007E-002
      2.00      1.60    0.335909E-002
      2.00      1.65    0.449156E-002
      2.00      1.70    0.584306E-002
      2.00      1.75    0.730727E-002
      2.00      1.80    0.878905E-002
      2.00      1.85    0.102125E-001
      2.00      1.90    0.115238E-001
      2.00      1.95    0.126902E-001
      2.00      2.00    0.136961E-001
      2.00      2.05    0.145393E-001
      2.00      2.10    0.152262E-001
      2.00      2.15    0.157688E-001
      2.00      2.20    0.161813E-001
      2.00      2.25    0.164790E-001
      2.00      2.30    0.166764E-001
      2.00      2.35    0.167872E-001
      2.00      2.40    0.168231E-001
      2.00      2.45    0.167947E-001
      2.00      2.50    0.167108E-001
      2.00      2.55    0.165789E-001
      2.00      2.60    0.164051E-001
      2.00      2.65    0.161945E-001
      2.00      2.70    0.159514E-001
      2.00      2.75    0.156792E-001
      2.00      2.80    0.153807E-001
      2.00      2.85    0.150581E-001
      2.00      2.90    0.147134E-001
      2.00      2.95    0.143482E-001
      2.00      3.00    0.139637E-001
      2.00      3.05    0.135610E-001
      2.00      3.10    0.131413E-001
      2.00      3.15    0.127053E-001
      2.00      3.20    0.122542E-001
      2.00      3.25    0.117887E-001
      2.00      3.30    0.113099E-001
      2.00      3.35    0.108190E-001
      2.00      3.40    0.103172E-001
      2.00      3.45    0.980585E-002
      2.00      3.50    0.928669E-002
      2.00      3.55    0.876154E-002
      2.00      3.60    0.823247E-002
      2.00      3.65    0.770178E-002
      2.00      3.70    0.717200E-002
      2.00      3.75    0.664587E-002
      2.00      3.80    0.612627E-002
      2.00      3.85    0.561620E-002
      2.00      3.90    0.511873E-002
      2.00      3.95    0.463689E-002
      2.00      4.00    0.417358E-002
      2.00      4.05    0.373154E-002
      2.00      4.10    0.331322E-002
      2.00      4.15    0.292068E-002
      2.00      4.20    0.255559E-002
      2.00      4.25    0.221912E-002
      2.00      4.30    0.191192E-002
      2.00      4.35    0.163413E-002
      2.00      4.40    0.138540E-002
      2.00      4.45    0.116488E-002
      2.00      4.50    0.971342E-003
      2.00      4.55    0.803182E-003
      2.00      4.60    0.658552E-003
      2.00      4.65    0.535413E-003
      2.00      4.70    0.431628E-003
      2.00      4.75    0.345030E-003
      2.00      4.80    0.273490E-003
      2.00      4.85    0.214971E-003
      2.00      4.90    0.167569E-003
      2.00      4.95    0.129541E-003
      2.00      5.00    0.993229E-004
      2.00      5.05    0.755348E-004
      2.00      5.10    0.569814E-004
      2.00      5.15    0.426423E-004
      2.00      5.20    0.316593E-004
      2.00      5.25    0.233212E-004
      2.00      5.30    0.170460E-004
      2.00      5.35    0.123637E-004
      2.00      5.40    0.889938E-005
      2.00      5.45    0.635752E-005
      2.00      5.50    0.450774E-005
      2.00      5.55    0.317242E-005
      2.00      5.60    0.221613E-005
      2.00      5.65    0.153661E-005
      2.00      5.70    0.105746E-005
      2.00      5.75    0.722139E-006
      2.00      5.80    0.489204E-006
      2.00      5.85    0.328565E-006
      2.00      5.90    0.218570E-006
      2.00      5.95    0.143781E-006
      2.00      6.00    0.932824E-007
      2.00      6.05    0.594292E-007
      2.00      6.10    0.369104E-007
      2.00      6.15    0.220712E-007
      2.00      6.20    0.124230E-007
      2.00      6.25    0.629429E-008
      2.00      6.30    0.258782E-008
      2.00      6.35    0.616256E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.548728E-008
      2.05     -6.30    0.228269E-007
      2.05     -6.25    0.546829E-007
      2.05     -6.20    0.105725E-006
      2.05     -6.15    0.183102E-006
      2.05     -6.10    0.297176E-006
      2.05     -6.05    0.462576E-006
      2.05     -6.00    0.699602E-006
      2.05     -5.95    0.103609E-005
      2.05     -5.90    0.150982E-005
      2.05     -5.85    0.217156E-005
      2.05     -5.80    0.308891E-005
      2.05     -5.75    0.435105E-005
      2.05     -5.70    0.607447E-005
      2.05     -5.65    0.840992E-005
      2.05     -5.60    0.115505E-004
      2.05     -5.55    0.157411E-004
      2.05     -5.50    0.212889E-004
      2.05     -5.45    0.285752E-004
      2.05     -5.40    0.380678E-004
      2.05     -5.35    0.503340E-004
      2.05     -5.30    0.660532E-004
      2.05     -5.25    0.860289E-004
      2.05     -5.20    0.111198E-003
      2.05     -5.15    0.142639E-003
      2.05     -5.10    0.181573E-003
      2.05     -5.05    0.229362E-003
      2.05     -5.00    0.287496E-003
      2.05     -4.95    0.357580E-003
      2.05     -4.90    0.441305E-003
      2.05     -4.85    0.540412E-003
      2.05     -4.80    0.656649E-003
      2.05     -4.75    0.791722E-003
      2.05     -4.70    0.947234E-003
      2.05     -4.65    0.112463E-002
      2.05     -4.60    0.132513E-002
      2.05     -4.55    0.154968E-002
      2.05     -4.50    0.179891E-002
      2.05     -4.45    0.207305E-002
      2.05     -4.40    0.237199E-002
      2.05     -4.35    0.269517E-002
      2.05     -4.30    0.304166E-002
      2.05     -4.25    0.341015E-002
      2.05     -4.20    0.379898E-002
      2.05     -4.15    0.420620E-002
      2.05     -4.10    0.462963E-002
      2.05     -4.05    0.506689E-002
      2.05     -4.00    0.551554E-002
      2.05     -3.95    0.597304E-002
      2.05     -3.90    0.643689E-002
      2.05     -3.85    0.690467E-002
      2.05     -3.80    0.737406E-002
      2.05     -3.75    0.784289E-002
      2.05     -3.70    0.830919E-002
      2.05     -3.65    0.877121E-002
      2.05     -3.60    0.922739E-002
      2.05     -3.55    0.967642E-002
      2.05     -3.50    0.101172E-001
      2.05     -3.45    0.105490E-001
      2.05     -3.40    0.109710E-001
      2.05     -3.35    0.113830E-001
      2.05     -3.30    0.117847E-001
      2.05     -3.25    0.121760E-001
      2.05     -3.20    0.125571E-001
      2.05     -3.15    0.129283E-001
      2.05     -3.10    0.132900E-001
      2.05     -3.05    0.136425E-001
      2.05     -3.00    0.139866E-001
      2.05     -2.95    0.143225E-001
      2.05     -2.90    0.146510E-001
      2.05     -2.85    0.149725E-001
      2.05     -2.80    0.152872E-001
      2.05     -2.75    0.155956E-001
      2.05     -2.70    0.158978E-001
      2.05     -2.65    0.161938E-001
      2.05     -2.60    0.164833E-001
      2.05     -2.55    0.167662E-001
      2.05     -2.50    0.170418E-001
      2.05     -2.45    0.173096E-001
      2.05     -2.40    0.175689E-001
      2.05     -2.35    0.178186E-001
      2.05     -2.30    0.180577E-001
      2.05     -2.25    0.182853E-001
      2.05     -2.20    0.185001E-001
      2.05     -2.15    0.187009E-001
      2.05     -2.10    0.188866E-001
      2.05     -2.05    0.190560E-001
      2.05     -2.00    0.192079E-001
      2.05     -1.95    0.193414E-001
      2.05     -1.90    0.194557E-001
      2.05     -1.85    0.195502E-001
      2.05     -1.80    0.196246E-001
      2.05     -1.75    0.196790E-001
      2.05     -1.70    0.197142E-001
      2.05     -1.65    0.197313E-001
      2.05     -1.60    0.197323E-001
      2.05     -1.55    0.197200E-001
      2.05     -1.50    0.196978E-001
      2.05     -1.45    0.196702E-001
      2.05     -1.40    0.196421E-001
      2.05     -1.35    0.196192E-001
      2.05     -1.30    0.196071E-001
      2.05     -1.25    0.196117E-001
      2.05     -1.20    0.196380E-001
      2.05     -1.15    0.196905E-001
      2.05     -1.10    0.197721E-001
      2.05     -1.05    0.198844E-001
      2.05     -1.00    0.200271E-001
      2.05     -0.95    0.201984E-001
      2.05     -0.90    0.203950E-001
      2.05     -0.85    0.206124E-001
      2.05     -0.80    0.208452E-001
      2.05     -0.75    0.210879E-001
      2.05     -0.70    0.213348E-001
      2.05     -0.65    0.215806E-001
      2.05     -0.60    0.218206E-001
      2.05     -0.55    0.220509E-001
      2.05     -0.50    0.222683E-001
      2.05     -0.45    0.224705E-001
      2.05     -0.40    0.226557E-001
      2.05     -0.35    0.228230E-001
      2.05     -0.30    0.229718E-001
      2.05     -0.25    0.231016E-001
      2.05     -0.20    0.232126E-001
      2.05     -0.15    0.233047E-001
      2.05     -0.10    0.233779E-001
      2.05     -0.05    0.234321E-001
      2.05      0.00    0.234671E-001
      2.05      0.05    0.234824E-001
      2.05      0.10    0.234771E-001
      2.05      0.15    0.234500E-001
      2.05      0.20    0.233994E-001
      2.05      0.25    0.233231E-001
      2.05      0.30    0.232181E-001
      2.05      0.35    0.230808E-001
      2.05      0.40    0.229067E-001
      2.05      0.45    0.226901E-001
      2.05      0.50    0.224242E-001
      2.05      0.55    0.221007E-001
      2.05      0.60    0.217099E-001
      2.05      0.65    0.212401E-001
      2.05      0.70    0.206780E-001
      2.05      0.75    0.200089E-001
      2.05      0.80    0.192166E-001
      2.05      0.85    0.182848E-001
      2.05      0.90    0.171984E-001
      2.05      0.95    0.159455E-001
      2.05      1.00    0.145210E-001
      2.05      1.05    0.129306E-001
      2.05      1.10    0.111954E-001
      2.05      1.15    0.935662E-002
      2.05      1.20    0.747925E-002
      2.05      1.25    0.565176E-002
      2.05      1.30    0.398157E-002
      2.05      1.35    0.258432E-002
      2.05      1.40    0.156796E-002
      2.05      1.45    0.101450E-002
      2.05      1.50    0.964354E-003
      2.05      1.55    0.140802E-002
      2.05      1.60    0.228804E-002
      2.05      1.65    0.351049E-002
      2.05      1.70    0.496219E-002
      2.05      1.75    0.652861E-002
      2.05      1.80    0.810809E-002
      2.05      1.85    0.962033E-002
      2.05      1.90    0.110091E-001
      2.05      1.95    0.122409E-001
      2.05      2.00    0.133007E-001
      2.05      2.05    0.141872E-001
      2.05      2.10    0.149083E-001
      2.05      2.15    0.154774E-001
      2.05      2.20    0.159101E-001
      2.05      2.25    0.162230E-001
      2.05      2.30    0.164316E-001
      2.05      2.35    0.165503E-001
      2.05      2.40    0.165917E-001
      2.05      2.45    0.165668E-001
      2.05      2.50    0.164848E-001
      2.05      2.55    0.163536E-001
      2.05      2.60    0.161796E-001
      2.05      2.65    0.159681E-001
      2.05      2.70    0.157235E-001
      2.05      2.75    0.154493E-001
      2.05      2.80    0.151484E-001
      2.05      2.85    0.148232E-001
      2.05      2.90    0.144758E-001
      2.05      2.95    0.141076E-001
      2.05      3.00    0.137201E-001
      2.05      3.05    0.133145E-001
      2.05      3.10    0.128919E-001
      2.05      3.15    0.124532E-001
      2.05      3.20    0.119995E-001
      2.05      3.25    0.115318E-001
      2.05      3.30    0.110512E-001
      2.05      3.35    0.105589E-001
      2.05      3.40    0.100562E-001
      2.05      3.45    0.954468E-002
      2.05      3.50    0.902609E-002
      2.05      3.55    0.850234E-002
      2.05      3.60    0.797562E-002
      2.05      3.65    0.744830E-002
      2.05      3.70    0.692299E-002
      2.05      3.75    0.640247E-002
      2.05      3.80    0.588966E-002
      2.05      3.85    0.538756E-002
      2.05      3.90    0.489920E-002
      2.05      3.95    0.442754E-002
      2.05      4.00    0.397540E-002
      2.05      4.05    0.354538E-002
      2.05      4.10    0.313974E-002
      2.05      4.15    0.276040E-002
      2.05      4.20    0.240878E-002
      2.05      4.25    0.208587E-002
      2.05      4.30    0.179209E-002
      2.05      4.35    0.152740E-002
      2.05      4.40    0.129124E-002
      2.05      4.45    0.108262E-002
      2.05      4.50    0.900180E-003
      2.05      4.55    0.742228E-003
      2.05      4.60    0.606856E-003
      2.05      4.65    0.492001E-003
      2.05      4.70    0.395529E-003
      2.05      4.75    0.315303E-003
      2.05      4.80    0.249247E-003
      2.05      4.85    0.195388E-003
      2.05      4.90    0.151899E-003
      2.05      4.95    0.117119E-003
      2.05      5.00    0.895650E-004
      2.05      5.05    0.679391E-004
      2.05      5.10    0.511213E-004
      2.05      5.15    0.381607E-004
      2.05      5.20    0.282616E-004
      2.05      5.25    0.207670E-004
      2.05      5.30    0.151419E-004
      2.05      5.35    0.109559E-004
      2.05      5.40    0.786706E-005
      2.05      5.45    0.560658E-005
      2.05      5.50    0.396581E-005
      2.05      5.55    0.278441E-005
      2.05      5.60    0.194050E-005
      2.05      5.65    0.134235E-005
      2.05      5.70    0.921641E-006
      2.05      5.75    0.627953E-006
      2.05      5.80    0.424447E-006
      2.05      5.85    0.284449E-006
      2.05      5.90    0.188824E-006
      2.05      5.95    0.123962E-006
      2.05      6.00    0.802715E-007
      2.05      6.05    0.510502E-007
      2.05      6.10    0.316559E-007
      2.05      6.15    0.189028E-007
      2.05      6.20    0.106271E-007
      2.05      6.25    0.537935E-008
      2.05      6.30    0.221014E-008
      2.05      6.35    0.526097E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.479594E-008
      2.10     -6.30    0.199527E-007
      2.10     -6.25    0.478048E-007
      2.10     -6.20    0.924474E-007
      2.10     -6.15    0.160154E-006
      2.10     -6.10    0.260034E-006
      2.10     -6.05    0.404955E-006
      2.10     -6.00    0.612809E-006
      2.10     -5.95    0.908164E-006
      2.10     -5.90    0.132442E-005
      2.10     -5.85    0.190654E-005
      2.10     -5.80    0.271454E-005
      2.10     -5.75    0.382769E-005
      2.10     -5.70    0.534986E-005
      2.10     -5.65    0.741573E-005
      2.10     -5.60    0.101983E-004
      2.10     -5.55    0.139174E-004
      2.10     -5.50    0.188499E-004
      2.10     -5.45    0.253404E-004
      2.10     -5.40    0.338129E-004
      2.10     -5.35    0.447839E-004
      2.10     -5.30    0.588741E-004
      2.10     -5.25    0.768209E-004
      2.10     -5.20    0.994885E-004
      2.10     -5.15    0.127876E-003
      2.10     -5.10    0.163122E-003
      2.10     -5.05    0.206503E-003
      2.10     -5.00    0.259428E-003
      2.10     -4.95    0.323424E-003
      2.10     -4.90    0.400114E-003
      2.10     -4.85    0.491188E-003
      2.10     -4.80    0.598362E-003
      2.10     -4.75    0.723334E-003
      2.10     -4.70    0.867728E-003
      2.10     -4.65    0.103304E-002
      2.10     -4.60    0.122058E-002
      2.10     -4.55    0.143142E-002
      2.10     -4.50    0.166632E-002
      2.10     -4.45    0.192572E-002
      2.10     -4.40    0.220968E-002
      2.10     -4.35    0.251787E-002
      2.10     -4.30    0.284958E-002
      2.10     -4.25    0.320372E-002
      2.10     -4.20    0.357885E-002
      2.10     -4.15    0.397320E-002
      2.10     -4.10    0.438477E-002
      2.10     -4.05    0.481135E-002
      2.10     -4.00    0.525057E-002
      2.10     -3.95    0.570001E-002
      2.10     -3.90    0.615721E-002
      2.10     -3.85    0.661977E-002
      2.10     -3.80    0.708537E-002
      2.10     -3.75    0.755181E-002
      2.10     -3.70    0.801709E-002
      2.10     -3.65    0.847936E-002
      2.10     -3.60    0.893701E-002
      2.10     -3.55    0.938863E-002
      2.10     -3.50    0.983306E-002
      2.10     -3.45    0.102693E-001
      2.10     -3.40    0.106967E-001
      2.10     -3.35    0.111147E-001
      2.10     -3.30    0.115229E-001
      2.10     -3.25    0.119212E-001
      2.10     -3.20    0.123095E-001
      2.10     -3.15    0.126881E-001
      2.10     -3.10    0.130571E-001
      2.10     -3.05    0.134169E-001
      2.10     -3.00    0.137678E-001
      2.10     -2.95    0.141103E-001
      2.10     -2.90    0.144446E-001
      2.10     -2.85    0.147713E-001
      2.10     -2.80    0.150904E-001
      2.10     -2.75    0.154023E-001
      2.10     -2.70    0.157071E-001
      2.10     -2.65    0.160046E-001
      2.10     -2.60    0.162947E-001
      2.10     -2.55    0.165770E-001
      2.10     -2.50    0.168511E-001
      2.10     -2.45    0.171163E-001
      2.10     -2.40    0.173719E-001
      2.10     -2.35    0.176170E-001
      2.10     -2.30    0.178504E-001
      2.10     -2.25    0.180711E-001
      2.10     -2.20    0.182779E-001
      2.10     -2.15    0.184694E-001
      2.10     -2.10    0.186443E-001
      2.10     -2.05    0.188014E-001
      2.10     -2.00    0.189392E-001
      2.10     -1.95    0.190565E-001
      2.10     -1.90    0.191523E-001
      2.10     -1.85    0.192257E-001
      2.10     -1.80    0.192761E-001
      2.10     -1.75    0.193035E-001
      2.10     -1.70    0.193084E-001
      2.10     -1.65    0.192920E-001
      2.10     -1.60    0.192563E-001
      2.10     -1.55    0.192046E-001
      2.10     -1.50    0.191408E-001
      2.10     -1.45    0.190703E-001
      2.10     -1.40    0.189991E-001
      2.10     -1.35    0.189345E-001
      2.10     -1.30    0.188836E-001
      2.10     -1.25    0.188541E-001
      2.10     -1.20    0.188527E-001
      2.10     -1.15    0.188852E-001
      2.10     -1.10    0.189559E-001
      2.10     -1.05    0.190668E-001
      2.10     -1.00    0.192177E-001
      2.10     -0.95    0.194064E-001
      2.10     -0.90    0.196286E-001
      2.10     -0.85    0.198782E-001
      2.10     -0.80    0.201485E-001
      2.10     -0.75    0.204321E-001
      2.10     -0.70    0.207215E-001
      2.10     -0.65    0.210102E-001
      2.10     -0.60    0.212921E-001
      2.10     -0.55    0.215623E-001
      2.10     -0.50    0.218170E-001
      2.10     -0.45    0.220535E-001
      2.10     -0.40    0.222697E-001
      2.10     -0.35    0.224645E-001
      2.10     -0.30    0.226375E-001
      2.10     -0.25    0.227885E-001
      2.10     -0.20    0.229177E-001
      2.10     -0.15    0.230253E-001
      2.10     -0.10    0.231116E-001
      2.10     -0.05    0.231768E-001
      2.10      0.00    0.232208E-001
      2.10      0.05    0.232434E-001
      2.10      0.10    0.232438E-001
      2.10      0.15    0.232211E-001
      2.10      0.20    0.231737E-001
      2.10      0.25    0.230995E-001
      2.10      0.30    0.229956E-001
      2.10      0.35    0.228585E-001
      2.10      0.40    0.226836E-001
      2.10      0.45    0.224652E-001
      2.10      0.50    0.221966E-001
      2.10      0.55    0.218692E-001
      2.10      0.60    0.214731E-001
      2.10      0.65    0.209964E-001
      2.10      0.70    0.204255E-001
      2.10      0.75    0.197451E-001
      2.10      0.80    0.189386E-001
      2.10      0.85    0.179890E-001
      2.10      0.90    0.168804E-001
      2.10      0.95    0.156005E-001
      2.10      1.00    0.141434E-001
      2.10      1.05    0.125145E-001
      2.10      1.10    0.107353E-001
      2.10      1.15    0.884796E-002
      2.10      1.20    0.691939E-002
      2.10      1.25    0.504111E-002
      2.10      1.30    0.332459E-002
      2.10      1.35    0.189001E-002
      2.10      1.40    0.849634E-003
      2.10      1.45    0.288667E-003
      2.10      1.50    0.248786E-003
      2.10      1.55    0.719501E-003
      2.10      1.60    0.164030E-002
      2.10      1.65    0.291285E-002
      2.10      1.70    0.441918E-002
      2.10      1.75    0.604036E-002
      2.10      1.80    0.767136E-002
      2.10      1.85    0.922968E-002
      2.10      1.90    0.106580E-001
      2.10      1.95    0.119226E-001
      2.10      2.00    0.130088E-001
      2.10      2.05    0.139160E-001
      2.10      2.10    0.146530E-001
      2.10      2.15    0.152339E-001
      2.10      2.20    0.156752E-001
      2.10      2.25    0.159940E-001
      2.10      2.30    0.162064E-001
      2.10      2.35    0.163273E-001
      2.10      2.40    0.163697E-001
      2.10      2.45    0.163447E-001
      2.10      2.50    0.162619E-001
      2.10      2.55    0.161292E-001
      2.10      2.60    0.159532E-001
      2.10      2.65    0.157394E-001
      2.10      2.70    0.154921E-001
      2.10      2.75    0.152151E-001
      2.10      2.80    0.149112E-001
      2.10      2.85    0.145829E-001
      2.10      2.90    0.142323E-001
      2.10      2.95    0.138609E-001
      2.10      3.00    0.134703E-001
      2.10      3.05    0.130616E-001
      2.10      3.10    0.126360E-001
      2.10      3.15    0.121947E-001
      2.10      3.20    0.117385E-001
      2.10      3.25    0.112687E-001
      2.10      3.30    0.107865E-001
      2.10      3.35    0.102930E-001
      2.10      3.40    0.978985E-002
      2.10      3.45    0.927856E-002
      2.10      3.50    0.876099E-002
      2.10      3.55    0.823918E-002
      2.10      3.60    0.771538E-002
      2.10      3.65    0.719206E-002
      2.10      3.70    0.667187E-002
      2.10      3.75    0.615765E-002
      2.10      3.80    0.565233E-002
      2.10      3.85    0.515890E-002
      2.10      3.90    0.468033E-002
      2.10      3.95    0.421950E-002
      2.10      4.00    0.377912E-002
      2.10      4.05    0.336164E-002
      2.10      4.10    0.296915E-002
      2.10      4.15    0.260335E-002
      2.10      4.20    0.226548E-002
      2.10      4.25    0.195629E-002
      2.10      4.30    0.167602E-002
      2.10      4.35    0.142440E-002
      2.10      4.40    0.120073E-002
      2.10      4.45    0.100385E-002
      2.10      4.50    0.832302E-003
      2.10      4.55    0.684309E-003
      2.10      4.60    0.557918E-003
      2.10      4.65    0.451057E-003
      2.10      4.70    0.361606E-003
      2.10      4.75    0.287468E-003
      2.10      4.80    0.226626E-003
      2.10      4.85    0.177178E-003
      2.10      4.90    0.137377E-003
      2.10      4.95    0.105645E-003
      2.10      5.00    0.805813E-004
      2.10      5.05    0.609683E-004
      2.10      5.10    0.457600E-004
      2.10      5.15    0.340732E-004
      2.10      5.20    0.251718E-004
      2.10      5.25    0.184511E-004
      2.10      5.30    0.134205E-004
      2.10      5.35    0.968686E-005
      2.10      5.40    0.693902E-005
      2.10      5.45    0.493334E-005
      2.10      5.50    0.348127E-005
      2.10      5.55    0.243841E-005
      2.10      5.60    0.169535E-005
      2.10      5.65    0.117002E-005
      2.10      5.70    0.801450E-006
      2.10      5.75    0.544806E-006
      2.10      5.80    0.367413E-006
      2.10      5.85    0.245683E-006
      2.10      5.90    0.162740E-006
      2.10      5.95    0.106619E-006
      2.10      6.00    0.689067E-007
      2.10      6.05    0.437436E-007
      2.10      6.10    0.270809E-007
      2.10      6.15    0.161477E-007
      2.10      6.20    0.906718E-008
      2.10      6.25    0.458529E-008
      2.10      6.30    0.188256E-008
      2.10      6.35    0.447929E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.417322E-008
      2.15     -6.30    0.173635E-007
      2.15     -6.25    0.416074E-007
      2.15     -6.20    0.804803E-007
      2.15     -6.15    0.139465E-006
      2.15     -6.10    0.226529E-006
      2.15     -6.05    0.352948E-006
      2.15     -6.00    0.534417E-006
      2.15     -5.95    0.792526E-006
      2.15     -5.90    0.115668E-005
      2.15     -5.85    0.166653E-005
      2.15     -5.80    0.237510E-005
      2.15     -5.75    0.335260E-005
      2.15     -5.70    0.469121E-005
      2.15     -5.65    0.651074E-005
      2.15     -5.60    0.896547E-005
      2.15     -5.55    0.122521E-004
      2.15     -5.50    0.166189E-004
      2.15     -5.45    0.223759E-004
      2.15     -5.40    0.299062E-004
      2.15     -5.35    0.396775E-004
      2.15     -5.30    0.522548E-004
      2.15     -5.25    0.683118E-004
      2.15     -5.20    0.886420E-004
      2.15     -5.15    0.114167E-003
      2.15     -5.10    0.145944E-003
      2.15     -5.05    0.185164E-003
      2.15     -5.00    0.233151E-003
      2.15     -4.95    0.291353E-003
      2.15     -4.90    0.361320E-003
      2.15     -4.85    0.444682E-003
      2.15     -4.80    0.543112E-003
      2.15     -4.75    0.658290E-003
      2.15     -4.70    0.791847E-003
      2.15     -4.65    0.945319E-003
      2.15     -4.60    0.112009E-002
      2.15     -4.55    0.131732E-002
      2.15     -4.50    0.153792E-002
      2.15     -4.45    0.178250E-002
      2.15     -4.40    0.205130E-002
      2.15     -4.35    0.234422E-002
      2.15     -4.30    0.266075E-002
      2.15     -4.25    0.300003E-002
      2.15     -4.20    0.336083E-002
      2.15     -4.15    0.374160E-002
      2.15     -4.10    0.414053E-002
      2.15     -4.05    0.455554E-002
      2.15     -4.00    0.498442E-002
      2.15     -3.95    0.542484E-002
      2.15     -3.90    0.587441E-002
      2.15     -3.85    0.633076E-002
      2.15     -3.80    0.679159E-002
      2.15     -3.75    0.725467E-002
      2.15     -3.70    0.771795E-002
      2.15     -3.65    0.817954E-002
      2.15     -3.60    0.863774E-002
      2.15     -3.55    0.909106E-002
      2.15     -3.50    0.953821E-002
      2.15     -3.45    0.997815E-002
      2.15     -3.40    0.104100E-001
      2.15     -3.35    0.108331E-001
      2.15     -3.30    0.112471E-001
      2.15     -3.25    0.116516E-001
      2.15     -3.20    0.120464E-001
      2.15     -3.15    0.124316E-001
      2.15     -3.10    0.128074E-001
      2.15     -3.05    0.131737E-001
      2.15     -3.00    0.135310E-001
      2.15     -2.95    0.138795E-001
      2.15     -2.90    0.142194E-001
      2.15     -2.85    0.145509E-001
      2.15     -2.80    0.148744E-001
      2.15     -2.75    0.151898E-001
      2.15     -2.70    0.154972E-001
      2.15     -2.65    0.157965E-001
      2.15     -2.60    0.160875E-001
      2.15     -2.55    0.163697E-001
      2.15     -2.50    0.166428E-001
      2.15     -2.45    0.169060E-001
      2.15     -2.40    0.171585E-001
      2.15     -2.35    0.173995E-001
      2.15     -2.30    0.176277E-001
      2.15     -2.25    0.178420E-001
      2.15     -2.20    0.180411E-001
      2.15     -2.15    0.182235E-001
      2.15     -2.10    0.183877E-001
      2.15     -2.05    0.185321E-001
      2.15     -2.00    0.186552E-001
      2.15     -1.95    0.187553E-001
      2.15     -1.90    0.188312E-001
      2.15     -1.85    0.188815E-001
      2.15     -1.80    0.189054E-001
      2.15     -1.75    0.189024E-001
      2.15     -1.70    0.188729E-001
      2.15     -1.65    0.188179E-001
      2.15     -1.60    0.187396E-001
      2.15     -1.55    0.186414E-001
      2.15     -1.50    0.185282E-001
      2.15     -1.45    0.184062E-001
      2.15     -1.40    0.182829E-001
      2.15     -1.35    0.181673E-001
      2.15     -1.30    0.180687E-001
      2.15     -1.25    0.179970E-001
      2.15     -1.20    0.179611E-001
      2.15     -1.15    0.179687E-001
      2.15     -1.10    0.180256E-001
      2.15     -1.05    0.181346E-001
      2.15     -1.00    0.182958E-001
      2.15     -0.95    0.185061E-001
      2.15     -0.90    0.187600E-001
      2.15     -0.85    0.190496E-001
      2.15     -0.80    0.193660E-001
      2.15     -0.75    0.196995E-001
      2.15     -0.70    0.200407E-001
      2.15     -0.65    0.203811E-001
      2.15     -0.60    0.207131E-001
      2.15     -0.55    0.210307E-001
      2.15     -0.50    0.213293E-001
      2.15     -0.45    0.216056E-001
      2.15     -0.40    0.218575E-001
      2.15     -0.35    0.220840E-001
      2.15     -0.30    0.222846E-001
      2.15     -0.25    0.224595E-001
      2.15     -0.20    0.226091E-001
      2.15     -0.15    0.227342E-001
      2.15     -0.10    0.228352E-001
      2.15     -0.05    0.229126E-001
      2.15      0.00    0.229668E-001
      2.15      0.05    0.229977E-001
      2.15      0.10    0.230049E-001
      2.15      0.15    0.229877E-001
      2.15      0.20    0.229446E-001
      2.15      0.25    0.228737E-001
      2.15      0.30    0.227723E-001
      2.15      0.35    0.226370E-001
      2.15      0.40    0.224634E-001
      2.15      0.45    0.222459E-001
      2.15      0.50    0.219776E-001
      2.15      0.55    0.216503E-001
      2.15      0.60    0.212539E-001
      2.15      0.65    0.207768E-001
      2.15      0.70    0.202052E-001
      2.15      0.75    0.195239E-001
      2.15      0.80    0.187164E-001
      2.15      0.85    0.177657E-001
      2.15      0.90    0.166559E-001
      2.15      0.95    0.153747E-001
      2.15      1.00    0.139166E-001
      2.15      1.05    0.122869E-001
      2.15      1.10    0.105074E-001
      2.15      1.15    0.862046E-002
      2.15      1.20    0.669326E-002
      2.15      1.25    0.481756E-002
      2.15      1.30    0.310494E-002
      2.15      1.35    0.167560E-002
      2.15      1.40    0.641577E-003
      2.15      1.45    0.876628E-004
      2.15      1.50    0.549828E-004
      2.15      1.55    0.532442E-003
      2.15      1.60    0.145899E-002
      2.15      1.65    0.273591E-002
      2.15      1.70    0.424504E-002
      2.15      1.75    0.586748E-002
      2.15      1.80    0.749833E-002
      2.15      1.85    0.905533E-002
      2.15      1.90    0.104815E-001
      2.15      1.95    0.117432E-001
      2.15      2.00    0.128261E-001
      2.15      2.05    0.137297E-001
      2.15      2.10    0.144630E-001
      2.15      2.15    0.150401E-001
      2.15      2.20    0.154776E-001
      2.15      2.25    0.157926E-001
      2.15      2.30    0.160012E-001
      2.15      2.35    0.161183E-001
      2.15      2.40    0.161569E-001
      2.15      2.45    0.161282E-001
      2.15      2.50    0.160417E-001
      2.15      2.55    0.159053E-001
      2.15      2.60    0.157256E-001
      2.15      2.65    0.155081E-001
      2.15      2.70    0.152571E-001
      2.15      2.75    0.149764E-001
      2.15      2.80    0.146688E-001
      2.15      2.85    0.143369E-001
      2.15      2.90    0.139827E-001
      2.15      2.95    0.136079E-001
      2.15      3.00    0.132139E-001
      2.15      3.05    0.128021E-001
      2.15      3.10    0.123736E-001
      2.15      3.15    0.119295E-001
      2.15      3.20    0.114711E-001
      2.15      3.25    0.109994E-001
      2.15      3.30    0.105158E-001
      2.15      3.35    0.100215E-001
      2.15      3.40    0.951823E-002
      2.15      3.45    0.900761E-002
      2.15      3.50    0.849158E-002
      2.15      3.55    0.797227E-002
      2.15      3.60    0.745201E-002
      2.15      3.65    0.693334E-002
      2.15      3.70    0.641899E-002
      2.15      3.75    0.591178E-002
      2.15      3.80    0.541467E-002
      2.15      3.85    0.493061E-002
      2.15      3.90    0.446251E-002
      2.15      3.95    0.401316E-002
      2.15      4.00    0.358512E-002
      2.15      4.05    0.318068E-002
      2.15      4.10    0.280175E-002
      2.15      4.15    0.244982E-002
      2.15      4.20    0.212593E-002
      2.15      4.25    0.183060E-002
      2.15      4.30    0.156386E-002
      2.15      4.35    0.132527E-002
      2.15      4.40    0.111395E-002
      2.15      4.45    0.928627E-003
      2.15      4.50    0.767725E-003
      2.15      4.55    0.629416E-003
      2.15      4.60    0.511713E-003
      2.15      4.65    0.412542E-003
      2.15      4.70    0.329812E-003
      2.15      4.75    0.261475E-003
      2.15      4.80    0.205576E-003
      2.15      4.85    0.160291E-003
      2.15      4.90    0.123956E-003
      2.15      4.95    0.950751E-004
      2.15      5.00    0.723327E-004
      2.15      5.05    0.545882E-004
      2.15      5.10    0.408685E-004
      2.15      5.15    0.303552E-004
      2.15      5.20    0.223698E-004
      2.15      5.25    0.163571E-004
      2.15      5.30    0.118685E-004
      2.15      5.35    0.854602E-005
      2.15      5.40    0.610710E-005
      2.15      5.45    0.433151E-005
      2.15      5.50    0.304931E-005
      2.15      5.55    0.213078E-005
      2.15      5.60    0.147797E-005
      2.15      5.65    0.101760E-005
      2.15      5.70    0.695419E-006
      2.15      5.75    0.471636E-006
      2.15      5.80    0.317343E-006
      2.15      5.85    0.211728E-006
      2.15      5.90    0.139945E-006
      2.15      5.95    0.914931E-007
      2.15      6.00    0.590145E-007
      2.15      6.05    0.373950E-007
      2.15      6.10    0.231120E-007
      2.15      6.15    0.137608E-007
      2.15      6.20    0.771729E-008
      2.15      6.25    0.389876E-008
      2.15      6.30    0.159953E-008
      2.15      6.35    0.380416E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.361523E-008
      2.20     -6.30    0.150431E-007
      2.20     -6.25    0.360525E-007
      2.20     -6.20    0.697509E-007
      2.20     -6.15    0.120908E-006
      2.20     -6.10    0.196463E-006
      2.20     -6.05    0.306251E-006
      2.20     -6.00    0.463982E-006
      2.20     -5.95    0.688543E-006
      2.20     -5.90    0.100570E-005
      2.20     -5.85    0.145028E-005
      2.20     -5.80    0.206893E-005
      2.20     -5.75    0.292355E-005
      2.20     -5.70    0.409559E-005
      2.20     -5.65    0.569118E-005
      2.20     -5.60    0.784734E-005
      2.20     -5.55    0.107392E-004
      2.20     -5.50    0.145886E-004
      2.20     -5.45    0.196731E-004
      2.20     -5.40    0.263373E-004
      2.20     -5.35    0.350032E-004
      2.20     -5.30    0.461825E-004
      2.20     -5.25    0.604881E-004
      2.20     -5.20    0.786453E-004
      2.20     -5.15    0.101501E-003
      2.20     -5.10    0.130030E-003
      2.20     -5.05    0.165342E-003
      2.20     -5.00    0.208674E-003
      2.20     -4.95    0.261390E-003
      2.20     -4.90    0.324963E-003
      2.20     -4.85    0.400957E-003
      2.20     -4.80    0.490995E-003
      2.20     -4.75    0.596724E-003
      2.20     -4.70    0.719773E-003
      2.20     -4.65    0.861698E-003
      2.20     -4.60    0.102394E-002
      2.20     -4.55    0.120774E-002
      2.20     -4.50    0.141415E-002
      2.20     -4.45    0.164392E-002
      2.20     -4.40    0.189747E-002
      2.20     -4.35    0.217489E-002
      2.20     -4.30    0.247591E-002
      2.20     -4.25    0.279988E-002
      2.20     -4.20    0.314580E-002
      2.20     -4.15    0.351233E-002
      2.20     -4.10    0.389784E-002
      2.20     -4.05    0.430046E-002
      2.20     -4.00    0.471810E-002
      2.20     -3.95    0.514855E-002
      2.20     -3.90    0.558951E-002
      2.20     -3.85    0.603866E-002
      2.20     -3.80    0.649371E-002
      2.20     -3.75    0.695244E-002
      2.20     -3.70    0.741275E-002
      2.20     -3.65    0.787271E-002
      2.20     -3.60    0.833054E-002
      2.20     -3.55    0.878466E-002
      2.20     -3.50    0.923369E-002
      2.20     -3.45    0.967647E-002
      2.20     -3.40    0.101120E-001
      2.20     -3.35    0.105396E-001
      2.20     -3.30    0.109585E-001
      2.20     -3.25    0.113685E-001
      2.20     -3.20    0.117692E-001
      2.20     -3.15    0.121604E-001
      2.20     -3.10    0.125423E-001
      2.20     -3.05    0.129147E-001
      2.20     -3.00    0.132780E-001
      2.20     -2.95    0.136321E-001
      2.20     -2.90    0.139772E-001
      2.20     -2.85    0.143135E-001
      2.20     -2.80    0.146412E-001
      2.20     -2.75    0.149601E-001
      2.20     -2.70    0.152703E-001
      2.20     -2.65    0.155716E-001
      2.20     -2.60    0.158638E-001
      2.20     -2.55    0.161464E-001
      2.20     -2.50    0.164188E-001
      2.20     -2.45    0.166805E-001
      2.20     -2.40    0.169305E-001
      2.20     -2.35    0.171678E-001
      2.20     -2.30    0.173913E-001
      2.20     -2.25    0.175996E-001
      2.20     -2.20    0.177913E-001
      2.20     -2.15    0.179647E-001
      2.20     -2.10    0.181181E-001
      2.20     -2.05    0.182496E-001
      2.20     -2.00    0.183573E-001
      2.20     -1.95    0.184394E-001
      2.20     -1.90    0.184938E-001
      2.20     -1.85    0.185190E-001
      2.20     -1.80    0.185136E-001
      2.20     -1.75    0.184768E-001
      2.20     -1.70    0.184084E-001
      2.20     -1.65    0.183093E-001
      2.20     -1.60    0.181818E-001
      2.20     -1.55    0.180295E-001
      2.20     -1.50    0.178579E-001
      2.20     -1.45    0.176746E-001
      2.20     -1.40    0.174888E-001
      2.20     -1.35    0.173115E-001
      2.20     -1.30    0.171547E-001
      2.20     -1.25    0.170311E-001
      2.20     -1.20    0.169525E-001
      2.20     -1.15    0.169293E-001
      2.20     -1.10    0.169689E-001
      2.20     -1.05    0.170756E-001
      2.20     -1.00    0.172494E-001
      2.20     -0.95    0.174864E-001
      2.20     -0.90    0.177794E-001
      2.20     -0.85    0.181181E-001
      2.20     -0.80    0.184908E-001
      2.20     -0.75    0.188849E-001
      2.20     -0.70    0.192886E-001
      2.20     -0.65    0.196907E-001
      2.20     -0.60    0.200821E-001
      2.20     -0.55    0.204553E-001
      2.20     -0.50    0.208050E-001
      2.20     -0.45    0.211273E-001
      2.20     -0.40    0.214200E-001
      2.20     -0.35    0.216823E-001
      2.20     -0.30    0.219139E-001
      2.20     -0.25    0.221154E-001
      2.20     -0.20    0.222878E-001
      2.20     -0.15    0.224320E-001
      2.20     -0.10    0.225492E-001
      2.20     -0.05    0.226401E-001
      2.20      0.00    0.227056E-001
      2.20      0.05    0.227458E-001
      2.20      0.10    0.227608E-001
      2.20      0.15    0.227499E-001
      2.20      0.20    0.227122E-001
      2.20      0.25    0.226458E-001
      2.20      0.30    0.225483E-001
      2.20      0.35    0.224165E-001
      2.20      0.40    0.222462E-001
      2.20      0.45    0.220319E-001
      2.20      0.50    0.217672E-001
      2.20      0.55    0.214439E-001
      2.20      0.60    0.210523E-001
      2.20      0.65    0.205811E-001
      2.20      0.70    0.200171E-001
      2.20      0.75    0.193454E-001
      2.20      0.80    0.185502E-001
      2.20      0.85    0.176152E-001
      2.20      0.90    0.165253E-001
      2.20      0.95    0.152690E-001
      2.20      1.00    0.138415E-001
      2.20      1.05    0.122489E-001
      2.20      1.10    0.105128E-001
      2.20      1.15    0.867543E-002
      2.20      1.20    0.680223E-002
      2.20      1.25    0.498239E-002
      2.20      1.30    0.332372E-002
      2.20      1.35    0.194181E-002
      2.20      1.40    0.943987E-003
      2.20      1.45    0.411078E-003
      2.20      1.50    0.381888E-003
      2.20      1.55    0.845184E-003
      2.20      1.60    0.174195E-002
      2.20      1.65    0.297715E-002
      2.20      1.70    0.443707E-002
      2.20      1.75    0.600719E-002
      2.20      1.80    0.758629E-002
      2.20      1.85    0.909473E-002
      2.20      1.90    0.104771E-001
      2.20      1.95    0.117005E-001
      2.20      2.00    0.127506E-001
      2.20      2.05    0.136266E-001
      2.20      2.10    0.143367E-001
      2.20      2.15    0.148946E-001
      2.20      2.20    0.153161E-001
      2.20      2.25    0.156177E-001
      2.20      2.30    0.158151E-001
      2.20      2.35    0.159226E-001
      2.20      2.40    0.159528E-001
      2.20      2.45    0.159168E-001
      2.20      2.50    0.158238E-001
      2.20      2.55    0.156815E-001
      2.20      2.60    0.154964E-001
      2.20      2.65    0.152738E-001
      2.20      2.70    0.150180E-001
      2.20      2.75    0.147328E-001
      2.20      2.80    0.144209E-001
      2.20      2.85    0.140849E-001
      2.20      2.90    0.137268E-001
      2.20      2.95    0.133482E-001
      2.20      3.00    0.129508E-001
      2.20      3.05    0.125357E-001
      2.20      3.10    0.121043E-001
      2.20      3.15    0.116577E-001
      2.20      3.20    0.111971E-001
      2.20      3.25    0.107238E-001
      2.20      3.30    0.102391E-001
      2.20      3.35    0.974442E-002
      2.20      3.40    0.924145E-002
      2.20      3.45    0.873199E-002
      2.20      3.50    0.821806E-002
      2.20      3.55    0.770186E-002
      2.20      3.60    0.718580E-002
      2.20      3.65    0.667250E-002
      2.20      3.70    0.616469E-002
      2.20      3.75    0.566524E-002
      2.20      3.80    0.517708E-002
      2.20      3.85    0.470311E-002
      2.20      3.90    0.424617E-002
      2.20      3.95    0.380891E-002
      2.20      4.00    0.339377E-002
      2.20      4.05    0.300284E-002
      2.20      4.10    0.263786E-002
      2.20      4.15    0.230009E-002
      2.20      4.20    0.199035E-002
      2.20      4.25    0.170896E-002
      2.20      4.30    0.145574E-002
      2.20      4.35    0.123009E-002
      2.20      4.40    0.103096E-002
      2.20      4.45    0.856968E-003
      2.20      4.50    0.706449E-003
      2.20      4.55    0.577529E-003
      2.20      4.60    0.468203E-003
      2.20      4.65    0.376409E-003
      2.20      4.70    0.300093E-003
      2.20      4.75    0.237265E-003
      2.20      4.80    0.186039E-003
      2.20      4.85    0.144673E-003
      2.20      4.90    0.111584E-003
      2.20      4.95    0.853647E-004
      2.20      5.00    0.647792E-004
      2.20      5.05    0.487644E-004
      2.20      5.10    0.364173E-004
      2.20      5.15    0.269823E-004
      2.20      5.20    0.198356E-004
      2.20      5.25    0.144689E-004
      2.20      5.30    0.104732E-004
      2.20      5.35    0.752323E-005
      2.20      5.40    0.536340E-005
      2.20      5.45    0.379500E-005
      2.20      5.50    0.266529E-005
      2.20      5.55    0.185805E-005
      2.20      5.60    0.128576E-005
      2.20      5.65    0.883188E-006
      2.20      5.70    0.602156E-006
      2.20      5.75    0.407440E-006
      2.20      5.80    0.273522E-006
      2.20      5.85    0.182082E-006
      2.20      5.90    0.120087E-006
      2.20      5.95    0.783450E-007
      2.20      6.00    0.504327E-007
      2.20      6.05    0.318975E-007
      2.20      6.10    0.196807E-007
      2.20      6.15    0.117003E-007
      2.20      6.20    0.655333E-008
      2.20      6.25    0.330734E-008
      2.20      6.30    0.135588E-008
      2.20      6.35    0.322319E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.311784E-008
      2.25     -6.30    0.129745E-007
      2.25     -6.25    0.310995E-007
      2.25     -6.20    0.601811E-007
      2.25     -6.15    0.104350E-006
      2.25     -6.10    0.169625E-006
      2.25     -6.05    0.264542E-006
      2.25     -6.00    0.401025E-006
      2.25     -5.95    0.595525E-006
      2.25     -5.90    0.870525E-006
      2.25     -5.85    0.125647E-005
      2.25     -5.80    0.179420E-005
      2.25     -5.75    0.253808E-005
      2.25     -5.70    0.355975E-005
      2.25     -5.65    0.495281E-005
      2.25     -5.60    0.683839E-005
      2.25     -5.55    0.937182E-005
      2.25     -5.50    0.127502E-004
      2.25     -5.45    0.172215E-004
      2.25     -5.40    0.230936E-004
      2.25     -5.35    0.307460E-004
      2.25     -5.30    0.406401E-004
      2.25     -5.25    0.533309E-004
      2.25     -5.20    0.694783E-004
      2.25     -5.15    0.898566E-004
      2.25     -5.10    0.115363E-003
      2.25     -5.05    0.147021E-003
      2.25     -5.00    0.185985E-003
      2.25     -4.95    0.233533E-003
      2.25     -4.90    0.291058E-003
      2.25     -4.85    0.360050E-003
      2.25     -4.80    0.442073E-003
      2.25     -4.75    0.538736E-003
      2.25     -4.70    0.651645E-003
      2.25     -4.65    0.782369E-003
      2.25     -4.60    0.932382E-003
      2.25     -4.55    0.110301E-002
      2.25     -4.50    0.129540E-002
      2.25     -4.45    0.151043E-002
      2.25     -4.40    0.174871E-002
      2.25     -4.35    0.201051E-002
      2.25     -4.30    0.229577E-002
      2.25     -4.25    0.260406E-002
      2.25     -4.20    0.293461E-002
      2.25     -4.15    0.328629E-002
      2.25     -4.10    0.365769E-002
      2.25     -4.05    0.404711E-002
      2.25     -4.00    0.445264E-002
      2.25     -3.95    0.487219E-002
      2.25     -3.90    0.530356E-002
      2.25     -3.85    0.574451E-002
      2.25     -3.80    0.619277E-002
      2.25     -3.75    0.664614E-002
      2.25     -3.70    0.710251E-002
      2.25     -3.65    0.755987E-002
      2.25     -3.60    0.801640E-002
      2.25     -3.55    0.847043E-002
      2.25     -3.50    0.892048E-002
      2.25     -3.45    0.936528E-002
      2.25     -3.40    0.980374E-002
      2.25     -3.35    0.102350E-001
      2.25     -3.30    0.106583E-001
      2.25     -3.25    0.110731E-001
      2.25     -3.20    0.114790E-001
      2.25     -3.15    0.118758E-001
      2.25     -3.10    0.122633E-001
      2.25     -3.05    0.126414E-001
      2.25     -3.00    0.130102E-001
      2.25     -2.95    0.133696E-001
      2.25     -2.90    0.137198E-001
      2.25     -2.85    0.140608E-001
      2.25     -2.80    0.143926E-001
      2.25     -2.75    0.147151E-001
      2.25     -2.70    0.150283E-001
      2.25     -2.65    0.153318E-001
      2.25     -2.60    0.156255E-001
      2.25     -2.55    0.159087E-001
      2.25     -2.50    0.161810E-001
      2.25     -2.45    0.164416E-001
      2.25     -2.40    0.166895E-001
      2.25     -2.35    0.169236E-001
      2.25     -2.30    0.171428E-001
      2.25     -2.25    0.173454E-001
      2.25     -2.20    0.175300E-001
      2.25     -2.15    0.176945E-001
      2.25     -2.10    0.178371E-001
      2.25     -2.05    0.179554E-001
      2.25     -2.00    0.180473E-001
      2.25     -1.95    0.181102E-001
      2.25     -1.90    0.181419E-001
      2.25     -1.85    0.181400E-001
      2.25     -1.80    0.181027E-001
      2.25     -1.75    0.180284E-001
      2.25     -1.70    0.179165E-001
      2.25     -1.65    0.177677E-001
      2.25     -1.60    0.175840E-001
      2.25     -1.55    0.173692E-001
      2.25     -1.50    0.171298E-001
      2.25     -1.45    0.168743E-001
      2.25     -1.40    0.166142E-001
      2.25     -1.35    0.163630E-001
      2.25     -1.30    0.161360E-001
      2.25     -1.25    0.159494E-001
      2.25     -1.20    0.158186E-001
      2.25     -1.15    0.157574E-001
      2.25     -1.10    0.157758E-001
      2.25     -1.05    0.158794E-001
      2.25     -1.00    0.160686E-001
      2.25     -0.95    0.163383E-001
      2.25     -0.90    0.166790E-001
      2.25     -0.85    0.170774E-001
      2.25     -0.80    0.175181E-001
      2.25     -0.75    0.179851E-001
      2.25     -0.70    0.184631E-001
      2.25     -0.65    0.189382E-001
      2.25     -0.60    0.193991E-001
      2.25     -0.55    0.198369E-001
      2.25     -0.50    0.202452E-001
      2.25     -0.45    0.206198E-001
      2.25     -0.40    0.209586E-001
      2.25     -0.35    0.212608E-001
      2.25     -0.30    0.215268E-001
      2.25     -0.25    0.217576E-001
      2.25     -0.20    0.219548E-001
      2.25     -0.15    0.221199E-001
      2.25     -0.10    0.222545E-001
      2.25     -0.05    0.223600E-001
      2.25      0.00    0.224377E-001
      2.25      0.05    0.224881E-001
      2.25      0.10    0.225116E-001
      2.25      0.15    0.225080E-001
      2.25      0.20    0.224765E-001
      2.25      0.25    0.224157E-001
      2.25      0.30    0.223233E-001
      2.25      0.35    0.221965E-001
      2.25      0.40    0.220314E-001
      2.25      0.45    0.218228E-001
      2.25      0.50    0.215645E-001
      2.25      0.55    0.212491E-001
      2.25      0.60    0.208671E-001
      2.25      0.65    0.204080E-001
      2.25      0.70    0.198593E-001
      2.25      0.75    0.192072E-001
      2.25      0.80    0.184368E-001
      2.25      0.85    0.175332E-001
      2.25      0.90    0.164827E-001
      2.25      0.95    0.152754E-001
      2.25      1.00    0.139078E-001
      2.25      1.05    0.123866E-001
      2.25      1.10    0.107338E-001
      2.25      1.15    0.899007E-002
      2.25      1.20    0.721780E-002
      2.25      1.25    0.550096E-002
      2.25      1.30    0.394012E-002
      2.25      1.35    0.264233E-002
      2.25      1.40    0.170634E-002
      2.25      1.45    0.120602E-002
      2.25      1.50    0.117645E-002
      2.25      1.55    0.160671E-002
      2.25      1.60    0.244207E-002
      2.25      1.65    0.359465E-002
      2.25      1.70    0.495922E-002
      2.25      1.75    0.642940E-002
      2.25      1.80    0.791071E-002
      2.25      1.85    0.932828E-002
      2.25      1.90    0.106295E-001
      2.25      1.95    0.117825E-001
      2.25      2.00    0.127730E-001
      2.25      2.05    0.135994E-001
      2.25      2.10    0.142687E-001
      2.25      2.15    0.147932E-001
      2.25      2.20    0.151874E-001
      2.25      2.25    0.154668E-001
      2.25      2.30    0.156459E-001
      2.25      2.35    0.157383E-001
      2.25      2.40    0.157560E-001
      2.25      2.45    0.157093E-001
      2.25      2.50    0.156071E-001
      2.25      2.55    0.154569E-001
      2.25      2.60    0.152647E-001
      2.25      2.65    0.150358E-001
      2.25      2.70    0.147743E-001
      2.25      2.75    0.144838E-001
      2.25      2.80    0.141671E-001
      2.25      2.85    0.138265E-001
      2.25      2.90    0.134642E-001
      2.25      2.95    0.130818E-001
      2.25      3.00    0.126808E-001
      2.25      3.05    0.122625E-001
      2.25      3.10    0.118282E-001
      2.25      3.15    0.113792E-001
      2.25      3.20    0.109167E-001
      2.25      3.25    0.104420E-001
      2.25      3.30    0.995648E-002
      2.25      3.35    0.946181E-002
      2.25      3.40    0.895965E-002
      2.25      3.45    0.845190E-002
      2.25      3.50    0.794067E-002
      2.25      3.55    0.742824E-002
      2.25      3.60    0.691709E-002
      2.25      3.65    0.640988E-002
      2.25      3.70    0.590938E-002
      2.25      3.75    0.541845E-002
      2.25      3.80    0.493998E-002
      2.25      3.85    0.447682E-002
      2.25      3.90    0.403170E-002
      2.25      3.95    0.360716E-002
      2.25      4.00    0.320544E-002
      2.25      4.05    0.282848E-002
      2.25      4.10    0.247778E-002
      2.25      4.15    0.215441E-002
      2.25      4.20    0.185896E-002
      2.25      4.25    0.159154E-002
      2.25      4.30    0.135180E-002
      2.25      4.35    0.113894E-002
      2.25      4.40    0.951801E-003
      2.25      4.45    0.788884E-003
      2.25      4.50    0.648458E-003
      2.25      4.55    0.528612E-003
      2.25      4.60    0.427338E-003
      2.25      4.65    0.342600E-003
      2.25      4.70    0.272387E-003
      2.25      4.75    0.214775E-003
      2.25      4.80    0.167954E-003
      2.25      4.85    0.130265E-003
      2.25      4.90    0.100210E-003
      2.25      4.95    0.764667E-004
      2.25      5.00    0.578802E-004
      2.25      5.05    0.434621E-004
      2.25      5.10    0.323774E-004
      2.25      5.15    0.239304E-004
      2.25      5.20    0.175495E-004
      2.25      5.25    0.127706E-004
      2.25      5.30    0.922186E-005
      2.25      5.35    0.660867E-005
      2.25      5.40    0.470028E-005
      2.25      5.45    0.331798E-005
      2.25      5.50    0.232481E-005
      2.25      5.55    0.161690E-005
      2.25      5.60    0.111628E-005
      2.25      5.65    0.764981E-006
      2.25      5.70    0.520352E-006
      2.25      5.75    0.351277E-006
      2.25      5.80    0.235281E-006
      2.25      5.85    0.156274E-006
      2.25      5.90    0.102839E-006
      2.25      5.95    0.669509E-007
      2.25      6.00    0.430111E-007
      2.25      6.05    0.271522E-007
      2.25      6.10    0.167240E-007
      2.25      6.15    0.992731E-008
      2.25      6.20    0.555307E-008
      2.25      6.25    0.279960E-008
      2.25      6.30    0.114685E-008
      2.25      6.35    0.272501E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.267677E-008
      2.30     -6.30    0.111400E-007
      2.30     -6.25    0.267059E-007
      2.30     -6.20    0.516901E-007
      2.30     -6.15    0.896537E-007
      2.30     -6.10    0.145791E-006
      2.30     -6.05    0.227482E-006
      2.30     -6.00    0.345046E-006
      2.30     -5.95    0.512749E-006
      2.30     -5.90    0.750119E-006
      2.30     -5.85    0.108365E-005
      2.30     -5.80    0.154896E-005
      2.30     -5.75    0.219355E-005
      2.30     -5.70    0.308017E-005
      2.30     -5.65    0.429099E-005
      2.30     -5.60    0.593266E-005
      2.30     -5.55    0.814225E-005
      2.30     -5.50    0.110943E-004
      2.30     -5.45    0.150089E-004
      2.30     -5.40    0.201606E-004
      2.30     -5.35    0.268885E-004
      2.30     -5.30    0.356070E-004
      2.30     -5.25    0.468165E-004
      2.30     -5.20    0.611146E-004
      2.30     -5.15    0.792059E-004
      2.30     -5.10    0.101911E-003
      2.30     -5.05    0.130173E-003
      2.30     -5.00    0.165060E-003
      2.30     -4.95    0.207765E-003
      2.30     -4.90    0.259596E-003
      2.30     -4.85    0.321968E-003
      2.30     -4.80    0.396379E-003
      2.30     -4.75    0.484385E-003
      2.30     -4.70    0.587564E-003
      2.30     -4.65    0.707479E-003
      2.30     -4.60    0.845627E-003
      2.30     -4.55    0.100339E-002
      2.30     -4.50    0.118200E-002
      2.30     -4.45    0.138247E-002
      2.30     -4.40    0.160554E-002
      2.30     -4.35    0.185167E-002
      2.30     -4.30    0.212100E-002
      2.30     -4.25    0.241333E-002
      2.30     -4.20    0.272809E-002
      2.30     -4.15    0.306439E-002
      2.30     -4.10    0.342103E-002
      2.30     -4.05    0.379650E-002
      2.30     -4.00    0.418908E-002
      2.30     -3.95    0.459682E-002
      2.30     -3.90    0.501764E-002
      2.30     -3.85    0.544939E-002
      2.30     -3.80    0.588986E-002
      2.30     -3.75    0.633686E-002
      2.30     -3.70    0.678827E-002
      2.30     -3.65    0.724206E-002
      2.30     -3.60    0.769634E-002
      2.30     -3.55    0.814937E-002
      2.30     -3.50    0.859958E-002
      2.30     -3.45    0.904559E-002
      2.30     -3.40    0.948621E-002
      2.30     -3.35    0.992041E-002
      2.30     -3.30    0.103474E-001
      2.30     -3.25    0.107664E-001
      2.30     -3.20    0.111770E-001
      2.30     -3.15    0.115788E-001
      2.30     -3.10    0.119715E-001
      2.30     -3.05    0.123549E-001
      2.30     -3.00    0.127290E-001
      2.30     -2.95    0.130936E-001
      2.30     -2.90    0.134487E-001
      2.30     -2.85    0.137942E-001
      2.30     -2.80    0.141301E-001
      2.30     -2.75    0.144563E-001
      2.30     -2.70    0.147725E-001
      2.30     -2.65    0.150786E-001
      2.30     -2.60    0.153740E-001
      2.30     -2.55    0.156583E-001
      2.30     -2.50    0.159308E-001
      2.30     -2.45    0.161906E-001
      2.30     -2.40    0.164369E-001
      2.30     -2.35    0.166683E-001
      2.30     -2.30    0.168836E-001
      2.30     -2.25    0.170809E-001
      2.30     -2.20    0.172586E-001
      2.30     -2.15    0.174145E-001
      2.30     -2.10    0.175463E-001
      2.30     -2.05    0.176514E-001
      2.30     -2.00    0.177269E-001
      2.30     -1.95    0.177700E-001
      2.30     -1.90    0.177777E-001
      2.30     -1.85    0.177470E-001
      2.30     -1.80    0.176752E-001
      2.30     -1.75    0.175601E-001
      2.30     -1.70    0.174005E-001
      2.30     -1.65    0.171963E-001
      2.30     -1.60    0.169492E-001
      2.30     -1.55    0.166635E-001
      2.30     -1.50    0.163461E-001
      2.30     -1.45    0.160070E-001
      2.30     -1.40    0.156599E-001
      2.30     -1.35    0.153215E-001
      2.30     -1.30    0.150109E-001
      2.30     -1.25    0.147488E-001
      2.30     -1.20    0.145552E-001
      2.30     -1.15    0.144479E-001
      2.30     -1.10    0.144404E-001
      2.30     -1.05    0.145402E-001
      2.30     -1.00    0.147478E-001
      2.30     -0.95    0.150570E-001
      2.30     -0.90    0.154551E-001
      2.30     -0.85    0.159250E-001
      2.30     -0.80    0.164468E-001
      2.30     -0.75    0.170000E-001
      2.30     -0.70    0.175652E-001
      2.30     -0.65    0.181253E-001
      2.30     -0.60    0.186663E-001
      2.30     -0.55    0.191778E-001
      2.30     -0.50    0.196524E-001
      2.30     -0.45    0.200857E-001
      2.30     -0.40    0.204756E-001
      2.30     -0.35    0.208218E-001
      2.30     -0.30    0.211253E-001
      2.30     -0.25    0.213878E-001
      2.30     -0.20    0.216115E-001
      2.30     -0.15    0.217989E-001
      2.30     -0.10    0.219520E-001
      2.30     -0.05    0.220731E-001
      2.30      0.00    0.221636E-001
      2.30      0.05    0.222248E-001
      2.30      0.10    0.222576E-001
      2.30      0.15    0.222619E-001
      2.30      0.20    0.222374E-001
      2.30      0.25    0.221831E-001
      2.30      0.30    0.220970E-001
      2.30      0.35    0.219766E-001
      2.30      0.40    0.218183E-001
      2.30      0.45    0.216175E-001
      2.30      0.50    0.213685E-001
      2.30      0.55    0.210643E-001
      2.30      0.60    0.206963E-001
      2.30      0.65    0.202548E-001
      2.30      0.70    0.197283E-001
      2.30      0.75    0.191044E-001
      2.30      0.80    0.183698E-001
      2.30      0.85    0.175112E-001
      2.30      0.90    0.165170E-001
      2.30      0.95    0.153790E-001
      2.30      1.00    0.140954E-001
      2.30      1.05    0.126740E-001
      2.30      1.10    0.111365E-001
      2.30      1.15    0.952140E-002
      2.30      1.20    0.788677E-002
      2.30      1.25    0.630920E-002
      2.30      1.30    0.487944E-002
      2.30      1.35    0.369310E-002
      2.30      1.40    0.283763E-002
      2.30      1.45    0.237795E-002
      2.30      1.50    0.234443E-002
      2.30      1.55    0.272690E-002
      2.30      1.60    0.347653E-002
      2.30      1.65    0.451510E-002
      2.30      1.70    0.574872E-002
      2.30      1.75    0.708194E-002
      2.30      1.80    0.842932E-002
      2.30      1.85    0.972242E-002
      2.30      1.90    0.109124E-001
      2.30      1.95    0.119691E-001
      2.30      2.00    0.128780E-001
      2.30      2.05    0.136365E-001
      2.30      2.10    0.142500E-001
      2.30      2.15    0.147290E-001
      2.30      2.20    0.150863E-001
      2.30      2.25    0.153358E-001
      2.30      2.30    0.154906E-001
      2.30      2.35    0.155631E-001
      2.30      2.40    0.155644E-001
      2.30      2.45    0.155042E-001
      2.30      2.50    0.153905E-001
      2.30      2.55    0.152305E-001
      2.30      2.60    0.150298E-001
      2.30      2.65    0.147935E-001
      2.30      2.70    0.145254E-001
      2.30      2.75    0.142290E-001
      2.30      2.80    0.139069E-001
      2.30      2.85    0.135615E-001
      2.30      2.90    0.131947E-001
      2.30      2.95    0.128082E-001
      2.30      3.00    0.124036E-001
      2.30      3.05    0.119821E-001
      2.30      3.10    0.115451E-001
      2.30      3.15    0.110938E-001
      2.30      3.20    0.106296E-001
      2.30      3.25    0.101539E-001
      2.30      3.30    0.966805E-002
      2.30      3.35    0.917384E-002
      2.30      3.40    0.867301E-002
      2.30      3.45    0.816758E-002
      2.30      3.50    0.765970E-002
      2.30      3.55    0.715174E-002
      2.30      3.60    0.664625E-002
      2.30      3.65    0.614590E-002
      2.30      3.70    0.565348E-002
      2.30      3.75    0.517184E-002
      2.30      3.80    0.470383E-002
      2.30      3.85    0.425219E-002
      2.30      3.90    0.381956E-002
      2.30      3.95    0.340830E-002
      2.30      4.00    0.302052E-002
      2.30      4.05    0.265791E-002
      2.30      4.10    0.232180E-002
      2.30      4.15    0.201302E-002
      2.30      4.20    0.173195E-002
      2.30      4.25    0.147849E-002
      2.30      4.30    0.125212E-002
      2.30      4.35    0.105189E-002
      2.30      4.40    0.876495E-003
      2.30      4.45    0.724370E-003
      2.30      4.50    0.593721E-003
      2.30      4.55    0.482617E-003
      2.30      4.60    0.389060E-003
      2.30      4.65    0.311047E-003
      2.30      4.70    0.246626E-003
      2.30      4.75    0.193938E-003
      2.30      4.80    0.151257E-003
      2.30      4.85    0.117008E-003
      2.30      4.90    0.897805E-004
      2.30      4.95    0.683342E-004
      2.30      5.00    0.515949E-004
      2.30      5.05    0.386468E-004
      2.30      5.10    0.287200E-004
      2.30      5.15    0.211760E-004
      2.30      5.20    0.154924E-004
      2.30      5.25    0.112470E-004
      2.30      5.30    0.810253E-005
      2.30      5.35    0.579294E-005
      2.30      5.40    0.411052E-005
      2.30      5.45    0.289493E-005
      2.30      5.50    0.202369E-005
      2.30      5.55    0.140422E-005
      2.30      5.60    0.967206E-006
      2.30      5.65    0.661296E-006
      2.30      5.70    0.448790E-006
      2.30      5.75    0.302274E-006
      2.30      5.80    0.202000E-006
      2.30      5.85    0.133868E-006
      2.30      5.90    0.879024E-007
      2.30      5.95    0.571052E-007
      2.30      6.00    0.366118E-007
      2.30      6.05    0.230686E-007
      2.30      6.10    0.141840E-007
      2.30      6.15    0.840660E-008
      2.30      6.20    0.469623E-008
      2.30      6.25    0.236511E-008
      2.30      6.30    0.968103E-009
      2.30      6.35    0.229920E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.228768E-008
      2.35     -6.30    0.952141E-008
      2.35     -6.25    0.228289E-007
      2.35     -6.20    0.441952E-007
      2.35     -6.15    0.766765E-007
      2.35     -6.10    0.124736E-006
      2.35     -6.05    0.194722E-006
      2.35     -6.00    0.295528E-006
      2.35     -5.95    0.439468E-006
      2.35     -5.90    0.643427E-006
      2.35     -5.85    0.930354E-006
      2.35     -5.80    0.133118E-005
      2.35     -5.75    0.188721E-005
      2.35     -5.70    0.265316E-005
      2.35     -5.65    0.370087E-005
      2.35     -5.60    0.512376E-005
      2.35     -5.55    0.704231E-005
      2.35     -5.50    0.961032E-005
      2.35     -5.45    0.130223E-004
      2.35     -5.40    0.175219E-004
      2.35     -5.35    0.234110E-004
      2.35     -5.30    0.310598E-004
      2.35     -5.25    0.409174E-004
      2.35     -5.20    0.535224E-004
      2.35     -5.15    0.695133E-004
      2.35     -5.10    0.896372E-004
      2.35     -5.05    0.114758E-003
      2.35     -5.00    0.145860E-003
      2.35     -4.95    0.184049E-003
      2.35     -4.90    0.230550E-003
      2.35     -4.85    0.286696E-003
      2.35     -4.80    0.353913E-003
      2.35     -4.75    0.433698E-003
      2.35     -4.70    0.527589E-003
      2.35     -4.65    0.637128E-003
      2.35     -4.60    0.763823E-003
      2.35     -4.55    0.909097E-003
      2.35     -4.50    0.107424E-002
      2.35     -4.45    0.126038E-002
      2.35     -4.40    0.146839E-002
      2.35     -4.35    0.169890E-002
      2.35     -4.30    0.195223E-002
      2.35     -4.25    0.222839E-002
      2.35     -4.20    0.252703E-002
      2.35     -4.15    0.284750E-002
      2.35     -4.10    0.318880E-002
      2.35     -4.05    0.354964E-002
      2.35     -4.00    0.392847E-002
      2.35     -3.95    0.432353E-002
      2.35     -3.90    0.473288E-002
      2.35     -3.85    0.515444E-002
      2.35     -3.80    0.558610E-002
      2.35     -3.75    0.602570E-002
      2.35     -3.70    0.647114E-002
      2.35     -3.65    0.692035E-002
      2.35     -3.60    0.737141E-002
      2.35     -3.55    0.782251E-002
      2.35     -3.50    0.827200E-002
      2.35     -3.45    0.871840E-002
      2.35     -3.40    0.916039E-002
      2.35     -3.35    0.959685E-002
      2.35     -3.30    0.100268E-001
      2.35     -3.25    0.104495E-001
      2.35     -3.20    0.108643E-001
      2.35     -3.15    0.112706E-001
      2.35     -3.10    0.116681E-001
      2.35     -3.05    0.120565E-001
      2.35     -3.00    0.124356E-001
      2.35     -2.95    0.128051E-001
      2.35     -2.90    0.131649E-001
      2.35     -2.85    0.135150E-001
      2.35     -2.80    0.138551E-001
      2.35     -2.75    0.141850E-001
      2.35     -2.70    0.145045E-001
      2.35     -2.65    0.148132E-001
      2.35     -2.60    0.151106E-001
      2.35     -2.55    0.153963E-001
      2.35     -2.50    0.156693E-001
      2.35     -2.45    0.159289E-001
      2.35     -2.40    0.161740E-001
      2.35     -2.35    0.164032E-001
      2.35     -2.30    0.166149E-001
      2.35     -2.25    0.168075E-001
      2.35     -2.20    0.169787E-001
      2.35     -2.15    0.171263E-001
      2.35     -2.10    0.172475E-001
      2.35     -2.05    0.173393E-001
      2.35     -2.00    0.173983E-001
      2.35     -1.95    0.174211E-001
      2.35     -1.90    0.174040E-001
      2.35     -1.85    0.173430E-001
      2.35     -1.80    0.172347E-001
      2.35     -1.75    0.170760E-001
      2.35     -1.70    0.168647E-001
      2.35     -1.65    0.165999E-001
      2.35     -1.60    0.162831E-001
      2.35     -1.55    0.159182E-001
      2.35     -1.50    0.155128E-001
      2.35     -1.45    0.150786E-001
      2.35     -1.40    0.146315E-001
      2.35     -1.35    0.141920E-001
      2.35     -1.30    0.137837E-001
      2.35     -1.25    0.134326E-001
      2.35     -1.20    0.131645E-001
      2.35     -1.15    0.130024E-001
      2.35     -1.10    0.129639E-001
      2.35     -1.05    0.130589E-001
      2.35     -1.00    0.132884E-001
      2.35     -0.95    0.136443E-001
      2.35     -0.90    0.141103E-001
      2.35     -0.85    0.146643E-001
      2.35     -0.80    0.152809E-001
      2.35     -0.75    0.159343E-001
      2.35     -0.70    0.166000E-001
      2.35     -0.65    0.172571E-001
      2.35     -0.60    0.178890E-001
      2.35     -0.55    0.184831E-001
      2.35     -0.50    0.190314E-001
      2.35     -0.45    0.195292E-001
      2.35     -0.40    0.199748E-001
      2.35     -0.35    0.203684E-001
      2.35     -0.30    0.207119E-001
      2.35     -0.25    0.210080E-001
      2.35     -0.20    0.212598E-001
      2.35     -0.15    0.214704E-001
      2.35     -0.10    0.216429E-001
      2.35     -0.05    0.217800E-001
      2.35      0.00    0.218839E-001
      2.35      0.05    0.219565E-001
      2.35      0.10    0.219989E-001
      2.35      0.15    0.220116E-001
      2.35      0.20    0.219948E-001
      2.35      0.25    0.219477E-001
      2.35      0.30    0.218688E-001
      2.35      0.35    0.217560E-001
      2.35      0.40    0.216060E-001
      2.35      0.45    0.214149E-001
      2.35      0.50    0.211774E-001
      2.35      0.55    0.208873E-001
      2.35      0.60    0.205370E-001
      2.35      0.65    0.201177E-001
      2.35      0.70    0.196192E-001
      2.35      0.75    0.190307E-001
      2.35      0.80    0.183405E-001
      2.35      0.85    0.175377E-001
      2.35      0.90    0.166126E-001
      2.35      0.95    0.155592E-001
      2.35      1.00    0.143774E-001
      2.35      1.05    0.130760E-001
      2.35      1.10    0.116760E-001
      2.35      1.15    0.102133E-001
      2.35      1.20    0.874027E-002
      2.35      1.25    0.732495E-002
      2.35      1.30    0.604664E-002
      2.35      1.35    0.498793E-002
      2.35      1.40    0.422357E-002
      2.35      1.45    0.380856E-002
      2.35      1.50    0.376823E-002
      2.35      1.55    0.409339E-002
      2.35      1.60    0.474200E-002
      2.35      1.65    0.564683E-002
      2.35      1.70    0.672686E-002
      2.35      1.75    0.789916E-002
      2.35      1.80    0.908870E-002
      2.35      1.85    0.102346E-001
      2.35      1.90    0.112925E-001
      2.35      1.95    0.122343E-001
      2.35      2.00    0.130456E-001
      2.35      2.05    0.137226E-001
      2.35      2.10    0.142691E-001
      2.35      2.15    0.146933E-001
      2.35      2.20    0.150063E-001
      2.35      2.25    0.152197E-001
      2.35      2.30    0.153453E-001
      2.35      2.35    0.153940E-001
      2.35      2.40    0.153759E-001
      2.35      2.45    0.152995E-001
      2.35      2.50    0.151725E-001
      2.35      2.55    0.150011E-001
      2.35      2.60    0.147908E-001
      2.35      2.65    0.145461E-001
      2.35      2.70    0.142707E-001
      2.35      2.75    0.139677E-001
      2.35      2.80    0.136399E-001
      2.35      2.85    0.132893E-001
      2.35      2.90    0.129179E-001
      2.35      2.95    0.125273E-001
      2.35      3.00    0.121190E-001
      2.35      3.05    0.116944E-001
      2.35      3.10    0.112548E-001
      2.35      3.15    0.108016E-001
      2.35      3.20    0.103360E-001
      2.35      3.25    0.985959E-002
      2.35      3.30    0.937390E-002
      2.35      3.35    0.888067E-002
      2.35      3.40    0.838178E-002
      2.35      3.45    0.787929E-002
      2.35      3.50    0.737547E-002
      2.35      3.55    0.687274E-002
      2.35      3.60    0.637367E-002
      2.35      3.65    0.588098E-002
      2.35      3.70    0.539745E-002
      2.35      3.75    0.492590E-002
      2.35      3.80    0.446909E-002
      2.35      3.85    0.402968E-002
      2.35      3.90    0.361017E-002
      2.35      3.95    0.321276E-002
      2.35      4.00    0.283936E-002
      2.35      4.05    0.249147E-002
      2.35      4.10    0.217019E-002
      2.35      4.15    0.187614E-002
      2.35      4.20    0.160948E-002
      2.35      4.25    0.136993E-002
      2.35      4.30    0.115679E-002
      2.35      4.35    0.968959E-003
      2.35      4.40    0.805047E-003
      2.35      4.45    0.663402E-003
      2.35      4.50    0.542193E-003
      2.35      4.55    0.439485E-003
      2.35      4.60    0.353301E-003
      2.35      4.65    0.281680E-003
      2.35      4.70    0.222735E-003
      2.35      4.75    0.174683E-003
      2.35      4.80    0.135882E-003
      2.35      4.85    0.104842E-003
      2.35      4.90    0.802407E-004
      2.35      4.95    0.609200E-004
      2.35      5.00    0.458833E-004
      2.35      5.05    0.342848E-004
      2.35      5.10    0.254171E-004
      2.35      5.15    0.186961E-004
      2.35      5.20    0.136459E-004
      2.35      5.25    0.988340E-005
      2.35      5.30    0.710369E-005
      2.35      5.35    0.506713E-005
      2.35      5.40    0.358727E-005
      2.35      5.45    0.252065E-005
      2.35      5.50    0.175803E-005
      2.35      5.55    0.121710E-005
      2.35      5.60    0.836416E-006
      2.35      5.65    0.570573E-006
      2.35      5.70    0.386341E-006
      2.35      5.75    0.259625E-006
      2.35      5.80    0.173109E-006
      2.35      5.85    0.114468E-006
      2.35      5.90    0.750000E-007
      2.35      5.95    0.486205E-007
      2.35      6.00    0.311090E-007
      2.35      6.05    0.195641E-007
      2.35      6.10    0.120083E-007
      2.35      6.15    0.710604E-008
      2.35      6.20    0.396442E-008
      2.35      6.25    0.199442E-008
      2.35      6.30    0.815725E-009
      2.35      6.35    0.193637E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.194621E-008
      2.40     -6.30    0.810081E-008
      2.40     -6.25    0.194254E-007
      2.40     -6.20    0.376140E-007
      2.40     -6.15    0.652771E-007
      2.40     -6.10    0.106231E-006
      2.40     -6.05    0.165915E-006
      2.40     -6.00    0.251955E-006
      2.40     -5.95    0.374932E-006
      2.40     -5.90    0.549378E-006
      2.40     -5.85    0.795085E-006
      2.40     -5.80    0.113878E-005
      2.40     -5.75    0.161623E-005
      2.40     -5.70    0.227493E-005
      2.40     -5.65    0.317738E-005
      2.40     -5.60    0.440507E-005
      2.40     -5.55    0.606339E-005
      2.40     -5.50    0.828725E-005
      2.40     -5.45    0.112479E-004
      2.40     -5.40    0.151603E-004
      2.40     -5.35    0.202920E-004
      2.40     -5.30    0.269724E-004
      2.40     -5.25    0.356027E-004
      2.40     -5.20    0.466659E-004
      2.40     -5.15    0.607377E-004
      2.40     -5.10    0.784951E-004
      2.40     -5.05    0.100725E-003
      2.40     -5.00    0.128331E-003
      2.40     -4.95    0.162332E-003
      2.40     -4.90    0.203869E-003
      2.40     -4.85    0.254191E-003
      2.40     -4.80    0.314647E-003
      2.40     -4.75    0.386667E-003
      2.40     -4.70    0.471738E-003
      2.40     -4.65    0.571373E-003
      2.40     -4.60    0.687072E-003
      2.40     -4.55    0.820281E-003
      2.40     -4.50    0.972346E-003
      2.40     -4.45    0.114447E-002
      2.40     -4.40    0.133765E-002
      2.40     -4.35    0.155267E-002
      2.40     -4.30    0.179002E-002
      2.40     -4.25    0.204990E-002
      2.40     -4.20    0.233219E-002
      2.40     -4.15    0.263645E-002
      2.40     -4.10    0.296191E-002
      2.40     -4.05    0.330750E-002
      2.40     -4.00    0.367186E-002
      2.40     -3.95    0.405342E-002
      2.40     -3.90    0.445037E-002
      2.40     -3.85    0.486079E-002
      2.40     -3.80    0.528264E-002
      2.40     -3.75    0.571382E-002
      2.40     -3.70    0.615224E-002
      2.40     -3.65    0.659587E-002
      2.40     -3.60    0.704272E-002
      2.40     -3.55    0.749093E-002
      2.40     -3.50    0.793879E-002
      2.40     -3.45    0.838471E-002
      2.40     -3.40    0.882729E-002
      2.40     -3.35    0.926528E-002
      2.40     -3.30    0.969761E-002
      2.40     -3.25    0.101234E-001
      2.40     -3.20    0.105418E-001
      2.40     -3.15    0.109522E-001
      2.40     -3.10    0.113541E-001
      2.40     -3.05    0.117471E-001
      2.40     -3.00    0.121309E-001
      2.40     -2.95    0.125052E-001
      2.40     -2.90    0.128697E-001
      2.40     -2.85    0.132242E-001
      2.40     -2.80    0.135684E-001
      2.40     -2.75    0.139022E-001
      2.40     -2.70    0.142251E-001
      2.40     -2.65    0.145367E-001
      2.40     -2.60    0.148365E-001
      2.40     -2.55    0.151238E-001
      2.40     -2.50    0.153978E-001
      2.40     -2.45    0.156576E-001
      2.40     -2.40    0.159019E-001
      2.40     -2.35    0.161293E-001
      2.40     -2.30    0.163381E-001
      2.40     -2.25    0.165264E-001
      2.40     -2.20    0.166916E-001
      2.40     -2.15    0.168313E-001
      2.40     -2.10    0.169423E-001
      2.40     -2.05    0.170211E-001
      2.40     -2.00    0.170638E-001
      2.40     -1.95    0.170663E-001
      2.40     -1.90    0.170239E-001
      2.40     -1.85    0.169320E-001
      2.40     -1.80    0.167859E-001
      2.40     -1.75    0.165814E-001
      2.40     -1.70    0.163154E-001
      2.40     -1.65    0.159859E-001
      2.40     -1.60    0.155936E-001
      2.40     -1.55    0.151424E-001
      2.40     -1.50    0.146402E-001
      2.40     -1.45    0.141000E-001
      2.40     -1.40    0.135408E-001
      2.40     -1.35    0.129866E-001
      2.40     -1.30    0.124667E-001
      2.40     -1.25    0.120133E-001
      2.40     -1.20    0.116589E-001
      2.40     -1.15    0.114328E-001
      2.40     -1.10    0.113579E-001
      2.40     -1.05    0.114471E-001
      2.40     -1.00    0.117019E-001
      2.40     -0.95    0.121118E-001
      2.40     -0.90    0.126562E-001
      2.40     -0.85    0.133070E-001
      2.40     -0.80    0.140321E-001
      2.40     -0.75    0.147991E-001
      2.40     -0.70    0.155781E-001
      2.40     -0.65    0.163436E-001
      2.40     -0.60    0.170759E-001
      2.40     -0.55    0.177607E-001
      2.40     -0.50    0.183889E-001
      2.40     -0.45    0.189561E-001
      2.40     -0.40    0.194609E-001
      2.40     -0.35    0.199047E-001
      2.40     -0.30    0.202902E-001
      2.40     -0.25    0.206212E-001
      2.40     -0.20    0.209018E-001
      2.40     -0.15    0.211363E-001
      2.40     -0.10    0.213285E-001
      2.40     -0.05    0.214818E-001
      2.40      0.00    0.215994E-001
      2.40      0.05    0.216834E-001
      2.40      0.10    0.217357E-001
      2.40      0.15    0.217572E-001
      2.40      0.20    0.217485E-001
      2.40      0.25    0.217091E-001
      2.40      0.30    0.216381E-001
      2.40      0.35    0.215338E-001
      2.40      0.40    0.213933E-001
      2.40      0.45    0.212134E-001
      2.40      0.50    0.209893E-001
      2.40      0.55    0.207157E-001
      2.40      0.60    0.203859E-001
      2.40      0.65    0.199923E-001
      2.40      0.70    0.195262E-001
      2.40      0.75    0.189782E-001
      2.40      0.80    0.183389E-001
      2.40      0.85    0.175992E-001
      2.40      0.90    0.167517E-001
      2.40      0.95    0.157927E-001
      2.40      1.00    0.147235E-001
      2.40      1.05    0.135537E-001
      2.40      1.10    0.123031E-001
      2.40      1.15    0.110046E-001
      2.40      1.20    0.970421E-002
      2.40      1.25    0.846074E-002
      2.40      1.30    0.734153E-002
      2.40      1.35    0.641576E-002
      2.40      1.40    0.574535E-002
      2.40      1.45    0.537537E-002
      2.40      1.50    0.532621E-002
      2.40      1.55    0.558983E-002
      2.40      1.60    0.613113E-002
      2.40      1.65    0.689410E-002
      2.40      1.70    0.781089E-002
      2.40      1.75    0.881148E-002
      2.40      1.80    0.983177E-002
      2.40      1.85    0.108189E-001
      2.40      1.90    0.117335E-001
      2.40      1.95    0.125500E-001
      2.40      2.00    0.132541E-001
      2.40      2.05    0.138412E-001
      2.40      2.10    0.143132E-001
      2.40      2.15    0.146765E-001
      2.40      2.20    0.149397E-001
      2.40      2.25    0.151128E-001
      2.40      2.30    0.152056E-001
      2.40      2.35    0.152277E-001
      2.40      2.40    0.151877E-001
      2.40      2.45    0.150933E-001
      2.40      2.50    0.149513E-001
      2.40      2.55    0.147674E-001
      2.40      2.60    0.145465E-001
      2.40      2.65    0.142926E-001
      2.40      2.70    0.140093E-001
      2.40      2.75    0.136995E-001
      2.40      2.80    0.133656E-001
      2.40      2.85    0.130096E-001
      2.40      2.90    0.126335E-001
      2.40      2.95    0.122388E-001
      2.40      3.00    0.118270E-001
      2.40      3.05    0.113994E-001
      2.40      3.10    0.109574E-001
      2.40      3.15    0.105025E-001
      2.40      3.20    0.100359E-001
      2.40      3.25    0.955927E-002
      2.40      3.30    0.907421E-002
      2.40      3.35    0.858254E-002
      2.40      3.40    0.808622E-002
      2.40      3.45    0.758739E-002
      2.40      3.50    0.708838E-002
      2.40      3.55    0.659165E-002
      2.40      3.60    0.609983E-002
      2.40      3.65    0.561562E-002
      2.40      3.70    0.514179E-002
      2.40      3.75    0.468110E-002
      2.40      3.80    0.423625E-002
      2.40      3.85    0.380976E-002
      2.40      3.90    0.340397E-002
      2.40      3.95    0.302093E-002
      2.40      4.00    0.266233E-002
      2.40      4.05    0.232947E-002
      2.40      4.10    0.202322E-002
      2.40      4.15    0.174398E-002
      2.40      4.20    0.149172E-002
      2.40      4.25    0.126596E-002
      2.40      4.30    0.106585E-002
      2.40      4.35    0.890179E-003
      2.40      4.40    0.737444E-003
      2.40      4.45    0.605942E-003
      2.40      4.50    0.493820E-003
      2.40      4.55    0.399149E-003
      2.40      4.60    0.319983E-003
      2.40      4.65    0.254419E-003
      2.40      4.70    0.200638E-003
      2.40      4.75    0.156937E-003
      2.40      4.80    0.121760E-003
      2.40      4.85    0.937059E-004
      2.40      4.90    0.715373E-004
      2.40      4.95    0.541779E-004
      2.40      5.00    0.407059E-004
      2.40      5.05    0.303432E-004
      2.40      5.10    0.224417E-004
      2.40      5.15    0.164689E-004
      2.40      5.20    0.119925E-004
      2.40      5.25    0.866593E-005
      2.40      5.30    0.621448E-005
      2.40      5.35    0.442283E-005
      2.40      5.40    0.312410E-005
      2.40      5.45    0.219027E-005
      2.40      5.50    0.152420E-005
      2.40      5.55    0.105286E-005
      2.40      5.60    0.721930E-006
      2.40      5.65    0.491375E-006
      2.40      5.70    0.331974E-006
      2.40      5.75    0.222593E-006
      2.40      5.80    0.148090E-006
      2.40      5.85    0.977096E-007
      2.40      5.90    0.638824E-007
      2.40      5.95    0.413268E-007
      2.40      6.00    0.263893E-007
      2.40      6.05    0.165646E-007
      2.40      6.10    0.101496E-007
      2.40      6.15    0.599677E-008
      2.40      6.20    0.334111E-008
      2.40      6.25    0.167903E-008
      2.40      6.30    0.686187E-009
      2.40      6.35    0.162808E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.164809E-008
      2.45     -6.30    0.686043E-008
      2.45     -6.25    0.164532E-007
      2.45     -6.20    0.318651E-007
      2.45     -6.15    0.553157E-007
      2.45     -6.10    0.900539E-007
      2.45     -6.05    0.140715E-006
      2.45     -6.00    0.213812E-006
      2.45     -5.95    0.318392E-006
      2.45     -5.90    0.466905E-006
      2.45     -5.85    0.676342E-006
      2.45     -5.80    0.969686E-006
      2.45     -5.75    0.137778E-005
      2.45     -5.70    0.194164E-005
      2.45     -5.65    0.271540E-005
      2.45     -5.60    0.376984E-005
      2.45     -5.55    0.519668E-005
      2.45     -5.50    0.711375E-005
      2.45     -5.45    0.967101E-005
      2.45     -5.40    0.130575E-004
      2.45     -5.35    0.175091E-004
      2.45     -5.30    0.233174E-004
      2.45     -5.25    0.308391E-004
      2.45     -5.20    0.405055E-004
      2.45     -5.15    0.528330E-004
      2.45     -5.10    0.684322E-004
      2.45     -5.05    0.880165E-004
      2.45     -5.00    0.112409E-003
      2.45     -4.95    0.142549E-003
      2.45     -4.90    0.179487E-003
      2.45     -4.85    0.224389E-003
      2.45     -4.80    0.278524E-003
      2.45     -4.75    0.343250E-003
      2.45     -4.70    0.419993E-003
      2.45     -4.65    0.510226E-003
      2.45     -4.60    0.615426E-003
      2.45     -4.55    0.737047E-003
      2.45     -4.50    0.876470E-003
      2.45     -4.45    0.103496E-002
      2.45     -4.40    0.121363E-002
      2.45     -4.35    0.141337E-002
      2.45     -4.30    0.163485E-002
      2.45     -4.25    0.187844E-002
      2.45     -4.20    0.214425E-002
      2.45     -4.15    0.243203E-002
      2.45     -4.10    0.274124E-002
      2.45     -4.05    0.307104E-002
      2.45     -4.00    0.342027E-002
      2.45     -3.95    0.378756E-002
      2.45     -3.90    0.417127E-002
      2.45     -3.85    0.456960E-002
      2.45     -3.80    0.498064E-002
      2.45     -3.75    0.540238E-002
      2.45     -3.70    0.583276E-002
      2.45     -3.65    0.626976E-002
      2.45     -3.60    0.671138E-002
      2.45     -3.55    0.715573E-002
      2.45     -3.50    0.760101E-002
      2.45     -3.45    0.804558E-002
      2.45     -3.40    0.848791E-002
      2.45     -3.35    0.892667E-002
      2.45     -3.30    0.936066E-002
      2.45     -3.25    0.978884E-002
      2.45     -3.20    0.102103E-001
      2.45     -3.15    0.106244E-001
      2.45     -3.10    0.110303E-001
      2.45     -3.05    0.114276E-001
      2.45     -3.00    0.118159E-001
      2.45     -2.95    0.121947E-001
      2.45     -2.90    0.125637E-001
      2.45     -2.85    0.129227E-001
      2.45     -2.80    0.132711E-001
      2.45     -2.75    0.136088E-001
      2.45     -2.70    0.139353E-001
      2.45     -2.65    0.142500E-001
      2.45     -2.60    0.145524E-001
      2.45     -2.55    0.148417E-001
      2.45     -2.50    0.151172E-001
      2.45     -2.45    0.153776E-001
      2.45     -2.40    0.156216E-001
      2.45     -2.35    0.158478E-001
      2.45     -2.30    0.160542E-001
      2.45     -2.25    0.162387E-001
      2.45     -2.20    0.163987E-001
      2.45     -2.15    0.165311E-001
      2.45     -2.10    0.166325E-001
      2.45     -2.05    0.166990E-001
      2.45     -2.00    0.167259E-001
      2.45     -1.95    0.167085E-001
      2.45     -1.90    0.166411E-001
      2.45     -1.85    0.165182E-001
      2.45     -1.80    0.163340E-001
      2.45     -1.75    0.160829E-001
      2.45     -1.70    0.157605E-001
      2.45     -1.65    0.153638E-001
      2.45     -1.60    0.148923E-001
      2.45     -1.55    0.143494E-001
      2.45     -1.50    0.137434E-001
      2.45     -1.45    0.130888E-001
      2.45     -1.40    0.124069E-001
      2.45     -1.35    0.117265E-001
      2.45     -1.30    0.110827E-001
      2.45     -1.25    0.105147E-001
      2.45     -1.20    0.100630E-001
      2.45     -1.15    0.976457E-002
      2.45     -1.10    0.964815E-002
      2.45     -1.05    0.973042E-002
      2.45     -1.00    0.100134E-001
      2.45     -0.95    0.104841E-001
      2.45     -0.90    0.111165E-001
      2.45     -0.85    0.118755E-001
      2.45     -0.80    0.127212E-001
      2.45     -0.75    0.136137E-001
      2.45     -0.70    0.145167E-001
      2.45     -0.65    0.153999E-001
      2.45     -0.60    0.162403E-001
      2.45     -0.55    0.170217E-001
      2.45     -0.50    0.177344E-001
      2.45     -0.45    0.183742E-001
      2.45     -0.40    0.189406E-001
      2.45     -0.35    0.194359E-001
      2.45     -0.30    0.198641E-001
      2.45     -0.25    0.202304E-001
      2.45     -0.20    0.205401E-001
      2.45     -0.15    0.207984E-001
      2.45     -0.10    0.210101E-001
      2.45     -0.05    0.211797E-001
      2.45      0.00    0.213107E-001
      2.45      0.05    0.214061E-001
      2.45      0.10    0.214683E-001
      2.45      0.15    0.214986E-001
      2.45      0.20    0.214981E-001
      2.45      0.25    0.214669E-001
      2.45      0.30    0.214043E-001
      2.45      0.35    0.213091E-001
      2.45      0.40    0.211791E-001
      2.45      0.45    0.210113E-001
      2.45      0.50    0.208021E-001
      2.45      0.55    0.205467E-001
      2.45      0.60    0.202394E-001
      2.45      0.65    0.198739E-001
      2.45      0.70    0.194430E-001
      2.45      0.75    0.189389E-001
      2.45      0.80    0.183541E-001
      2.45      0.85    0.176815E-001
      2.45      0.90    0.169161E-001
      2.45      0.95    0.160557E-001
      2.45      1.00    0.151032E-001
      2.45      1.05    0.140684E-001
      2.45      1.10    0.129699E-001
      2.45      1.15    0.118367E-001
      2.45      1.20    0.107086E-001
      2.45      1.25    0.963501E-002
      2.45      1.30    0.867178E-002
      2.45      1.35    0.787526E-002
      2.45      1.40    0.729532E-002
      2.45      1.45    0.696783E-002
      2.45      1.50    0.690870E-002
      2.45      1.55    0.711107E-002
      2.45      1.60    0.754642E-002
      2.45      1.65    0.816927E-002
      2.45      1.70    0.892430E-002
      2.45      1.75    0.975386E-002
      2.45      1.80    0.106045E-001
      2.45      1.85    0.114313E-001
      2.45      1.90    0.122003E-001
      2.45      1.95    0.128882E-001
      2.45      2.00    0.134817E-001
      2.45      2.05    0.139754E-001
      2.45      2.10    0.143695E-001
      2.45      2.15    0.146685E-001
      2.45      2.20    0.148791E-001
      2.45      2.25    0.150092E-001
      2.45      2.30    0.150670E-001
      2.45      2.35    0.150605E-001
      2.45      2.40    0.149970E-001
      2.45      2.45    0.148834E-001
      2.45      2.50    0.147254E-001
      2.45      2.55    0.145281E-001
      2.45      2.60    0.142958E-001
      2.45      2.65    0.140323E-001
      2.45      2.70    0.137407E-001
      2.45      2.75    0.134236E-001
      2.45      2.80    0.130835E-001
      2.45      2.85    0.127221E-001
      2.45      2.90    0.123412E-001
      2.45      2.95    0.119424E-001
      2.45      3.00    0.115272E-001
      2.45      3.05    0.110969E-001
      2.45      3.10    0.106529E-001
      2.45      3.15    0.101965E-001
      2.45      3.20    0.972940E-002
      2.45      3.25    0.925305E-002
      2.45      3.30    0.876920E-002
      2.45      3.35    0.827973E-002
      2.45      3.40    0.778668E-002
      2.45      3.45    0.729226E-002
      2.45      3.50    0.679884E-002
      2.45      3.55    0.630895E-002
      2.45      3.60    0.582521E-002
      2.45      3.65    0.535032E-002
      2.45      3.70    0.488702E-002
      2.45      3.75    0.443799E-002
      2.45      3.80    0.400582E-002
      2.45      3.85    0.359291E-002
      2.45      3.90    0.320143E-002
      2.45      3.95    0.283322E-002
      2.45      4.00    0.248979E-002
      2.45      4.05    0.217221E-002
      2.45      4.10    0.188111E-002
      2.45      4.15    0.161672E-002
      2.45      4.20    0.137878E-002
      2.45      4.25    0.116667E-002
      2.45      4.30    0.979364E-003
      2.45      4.35    0.815549E-003
      2.45      4.40    0.673657E-003
      2.45      4.45    0.551939E-003
      2.45      4.50    0.448533E-003
      2.45      4.55    0.361529E-003
      2.45      4.60    0.289026E-003
      2.45      4.65    0.229183E-003
      2.45      4.70    0.180254E-003
      2.45      4.75    0.140624E-003
      2.45      4.80    0.108823E-003
      2.45      4.85    0.835385E-004
      2.45      4.90    0.636171E-004
      2.45      4.95    0.480622E-004
      2.45      5.00    0.360244E-004
      2.45      5.05    0.267900E-004
      2.45      5.10    0.197677E-004
      2.45      5.15    0.144732E-004
      2.45      5.20    0.105154E-004
      2.45      5.25    0.758146E-005
      2.45      5.30    0.542468E-005
      2.45      5.35    0.385219E-005
      2.45      5.40    0.271503E-005
      2.45      5.45    0.189931E-005
      2.45      5.50    0.131883E-005
      2.45      5.55    0.909010E-006
      2.45      5.60    0.621934E-006
      2.45      5.65    0.422390E-006
      2.45      5.70    0.284745E-006
      2.45      5.75    0.190510E-006
      2.45      5.80    0.126471E-006
      2.45      5.85    0.832663E-007
      2.45      5.90    0.543245E-007
      2.45      5.95    0.350713E-007
      2.45      6.00    0.223506E-007
      2.45      6.05    0.140033E-007
      2.45      6.10    0.856539E-008
      2.45      6.15    0.505297E-008
      2.45      6.20    0.281154E-008
      2.45      6.25    0.141139E-008
      2.45      6.30    0.576350E-009
      2.45      6.35    0.136681E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.138916E-008
      2.50     -6.30    0.578302E-008
      2.50     -6.25    0.138710E-007
      2.50     -6.20    0.268693E-007
      2.50     -6.15    0.466562E-007
      2.50     -6.10    0.759842E-007
      2.50     -6.05    0.118786E-006
      2.50     -6.00    0.180596E-006
      2.50     -5.95    0.269116E-006
      2.50     -5.90    0.394962E-006
      2.50     -5.85    0.572649E-006
      2.50     -5.80    0.821856E-006
      2.50     -5.75    0.116904E-005
      2.50     -5.70    0.164948E-005
      2.50     -5.65    0.230984E-005
      2.50     -5.60    0.321128E-005
      2.50     -5.55    0.443330E-005
      2.50     -5.50    0.607830E-005
      2.50     -5.45    0.827703E-005
      2.50     -5.40    0.111948E-004
      2.50     -5.35    0.150388E-004
      2.50     -5.30    0.200659E-004
      2.50     -5.25    0.265915E-004
      2.50     -5.20    0.349992E-004
      2.50     -5.15    0.457496E-004
      2.50     -5.10    0.593908E-004
      2.50     -5.05    0.765663E-004
      2.50     -5.00    0.980235E-004
      2.50     -4.95    0.124618E-003
      2.50     -4.90    0.157320E-003
      2.50     -4.85    0.197206E-003
      2.50     -4.80    0.245464E-003
      2.50     -4.75    0.303375E-003
      2.50     -4.70    0.372298E-003
      2.50     -4.65    0.453653E-003
      2.50     -4.60    0.548887E-003
      2.50     -4.55    0.659442E-003
      2.50     -4.50    0.786719E-003
      2.50     -4.45    0.932031E-003
      2.50     -4.40    0.109657E-002
      2.50     -4.35    0.128134E-002
      2.50     -4.30    0.148715E-002
      2.50     -4.25    0.171455E-002
      2.50     -4.20    0.196382E-002
      2.50     -4.15    0.223495E-002
      2.50     -4.10    0.252761E-002
      2.50     -4.05    0.284116E-002
      2.50     -4.00    0.317469E-002
      2.50     -3.95    0.352700E-002
      2.50     -3.90    0.389666E-002
      2.50     -3.85    0.428203E-002
      2.50     -3.80    0.468130E-002
      2.50     -3.75    0.509258E-002
      2.50     -3.70    0.551388E-002
      2.50     -3.65    0.594320E-002
      2.50     -3.60    0.637856E-002
      2.50     -3.55    0.681802E-002
      2.50     -3.50    0.725976E-002
      2.50     -3.45    0.770205E-002
      2.50     -3.40    0.814328E-002
      2.50     -3.35    0.858201E-002
      2.50     -3.30    0.901693E-002
      2.50     -3.25    0.944689E-002
      2.50     -3.20    0.987088E-002
      2.50     -3.15    0.102880E-001
      2.50     -3.10    0.106975E-001
      2.50     -3.05    0.110988E-001
      2.50     -3.00    0.114913E-001
      2.50     -2.95    0.118745E-001
      2.50     -2.90    0.122479E-001
      2.50     -2.85    0.126112E-001
      2.50     -2.80    0.129639E-001
      2.50     -2.75    0.133056E-001
      2.50     -2.70    0.136358E-001
      2.50     -2.65    0.139538E-001
      2.50     -2.60    0.142591E-001
      2.50     -2.55    0.145509E-001
      2.50     -2.50    0.148281E-001
      2.50     -2.45    0.150896E-001
      2.50     -2.40    0.153339E-001
      2.50     -2.35    0.155595E-001
      2.50     -2.30    0.157642E-001
      2.50     -2.25    0.159457E-001
      2.50     -2.20    0.161011E-001
      2.50     -2.15    0.162271E-001
      2.50     -2.10    0.163199E-001
      2.50     -2.05    0.163750E-001
      2.50     -2.00    0.163872E-001
      2.50     -1.95    0.163509E-001
      2.50     -1.90    0.162597E-001
      2.50     -1.85    0.161068E-001
      2.50     -1.80    0.158852E-001
      2.50     -1.75    0.155882E-001
      2.50     -1.70    0.152096E-001
      2.50     -1.65    0.147452E-001
      2.50     -1.60    0.141933E-001
      2.50     -1.55    0.135565E-001
      2.50     -1.50    0.128431E-001
      2.50     -1.45    0.120687E-001
      2.50     -1.40    0.112577E-001
      2.50     -1.35    0.104430E-001
      2.50     -1.30    0.966614E-002
      2.50     -1.25    0.897445E-002
      2.50     -1.20    0.841703E-002
      2.50     -1.15    0.803933E-002
      2.50     -1.10    0.787716E-002
      2.50     -1.05    0.795140E-002
      2.50     -1.00    0.826476E-002
      2.50     -0.95    0.880130E-002
      2.50     -0.90    0.952902E-002
      2.50     -0.85    0.104047E-001
      2.50     -0.80    0.113797E-001
      2.50     -0.75    0.124059E-001
      2.50     -0.70    0.134402E-001
      2.50     -0.65    0.144469E-001
      2.50     -0.60    0.153997E-001
      2.50     -0.55    0.162807E-001
      2.50     -0.50    0.170799E-001
      2.50     -0.45    0.177933E-001
      2.50     -0.40    0.184214E-001
      2.50     -0.35    0.189681E-001
      2.50     -0.30    0.194387E-001
      2.50     -0.25    0.198396E-001
      2.50     -0.20    0.201776E-001
      2.50     -0.15    0.204590E-001
      2.50     -0.10    0.206896E-001
      2.50     -0.05    0.208747E-001
      2.50      0.00    0.210187E-001
      2.50      0.05    0.211251E-001
      2.50      0.10    0.211969E-001
      2.50      0.15    0.212359E-001
      2.50      0.20    0.212437E-001
      2.50      0.25    0.212206E-001
      2.50      0.30    0.211667E-001
      2.50      0.35    0.210810E-001
      2.50      0.40    0.209619E-001
      2.50      0.45    0.208071E-001
      2.50      0.50    0.206136E-001
      2.50      0.55    0.203773E-001
      2.50      0.60    0.200939E-001
      2.50      0.65    0.197578E-001
      2.50      0.70    0.193635E-001
      2.50      0.75    0.189047E-001
      2.50      0.80    0.183757E-001
      2.50      0.85    0.177713E-001
      2.50      0.90    0.170883E-001
      2.50      0.95    0.163262E-001
      2.50      1.00    0.154888E-001
      2.50      1.05    0.145858E-001
      2.50      1.10    0.136341E-001
      2.50      1.15    0.126590E-001
      2.50      1.20    0.116939E-001
      2.50      1.25    0.107798E-001
      2.50      1.30    0.996154E-002
      2.50      1.35    0.928418E-002
      2.50      1.40    0.878687E-002
      2.50      1.45    0.849743E-002
      2.50      1.50    0.842795E-002
      2.50      1.55    0.857268E-002
      2.50      1.60    0.890894E-002
      2.50      1.65    0.940065E-002
      2.50      1.70    0.100037E-001
      2.50      1.75    0.106716E-001
      2.50      1.80    0.113607E-001
      2.50      1.85    0.120337E-001
      2.50      1.90    0.126616E-001
      2.50      1.95    0.132241E-001
      2.50      2.00    0.137087E-001
      2.50      2.05    0.141095E-001
      2.50      2.10    0.144256E-001
      2.50      2.15    0.146598E-001
      2.50      2.20    0.148169E-001
      2.50      2.25    0.149031E-001
      2.50      2.30    0.149250E-001
      2.50      2.35    0.148890E-001
      2.50      2.40    0.148013E-001
      2.50      2.45    0.146676E-001
      2.50      2.50    0.144929E-001
      2.50      2.55    0.142817E-001
      2.50      2.60    0.140377E-001
      2.50      2.65    0.137642E-001
      2.50      2.70    0.134640E-001
      2.50      2.75    0.131397E-001
      2.50      2.80    0.127931E-001
      2.50      2.85    0.124263E-001
      2.50      2.90    0.120407E-001
      2.50      2.95    0.116381E-001
      2.50      3.00    0.112196E-001
      2.50      3.05    0.107868E-001
      2.50      3.10    0.103411E-001
      2.50      3.15    0.988386E-002
      2.50      3.20    0.941667E-002
      2.50      3.25    0.894117E-002
      2.50      3.30    0.845916E-002
      2.50      3.35    0.797258E-002
      2.50      3.40    0.748355E-002
      2.50      3.45    0.699434E-002
      2.50      3.50    0.650736E-002
      2.50      3.55    0.602515E-002
      2.50      3.60    0.555036E-002
      2.50      3.65    0.508565E-002
      2.50      3.70    0.463370E-002
      2.50      3.75    0.419710E-002
      2.50      3.80    0.377833E-002
      2.50      3.85    0.337962E-002
      2.50      3.90    0.300297E-002
      2.50      3.95    0.265003E-002
      2.50      4.00    0.232208E-002
      2.50      4.05    0.201996E-002
      2.50      4.10    0.174411E-002
      2.50      4.15    0.149453E-002
      2.50      4.20    0.127080E-002
      2.50      4.25    0.107211E-002
      2.50      4.30    0.897334E-003
      2.50      4.35    0.745054E-003
      2.50      4.40    0.613644E-003
      2.50      4.45    0.501330E-003
      2.50      4.50    0.406255E-003
      2.50      4.55    0.326542E-003
      2.50      4.60    0.260342E-003
      2.50      4.65    0.205884E-003
      2.50      4.70    0.161502E-003
      2.50      4.75    0.125669E-003
      2.50      4.80    0.970036E-004
      2.50      4.85    0.742798E-004
      2.50      4.90    0.564281E-004
      2.50      4.95    0.425287E-004
      2.50      5.00    0.318017E-004
      2.50      5.05    0.235949E-004
      2.50      5.10    0.173703E-004
      2.50      5.15    0.126893E-004
      2.50      5.20    0.919880E-005
      2.50      5.25    0.661766E-005
      2.50      5.30    0.472475E-005
      2.50      5.35    0.334791E-005
      2.50      5.40    0.235455E-005
      2.50      5.45    0.164361E-005
      2.50      5.50    0.113885E-005
      2.50      5.55    0.783288E-006
      2.50      5.60    0.534777E-006
      2.50      5.65    0.362425E-006
      2.50      5.70    0.243802E-006
      2.50      5.75    0.162771E-006
      2.50      5.80    0.107828E-006
      2.50      5.85    0.708436E-007
      2.50      5.90    0.461244E-007
      2.50      5.95    0.297175E-007
      2.50      6.00    0.189019E-007
      2.50      6.05    0.118209E-007
      2.50      6.10    0.721822E-008
      2.50      6.15    0.425176E-008
      2.50      6.20    0.236264E-008
      2.50      6.25    0.118478E-008
      2.50      6.30    0.483434E-009
      2.50      6.35    0.114591E-009
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.116545E-008
      2.55     -6.30    0.485203E-008
      2.55     -6.25    0.116393E-007
      2.55     -6.20    0.225507E-007
      2.55     -6.15    0.391677E-007
      2.55     -6.10    0.638115E-007
      2.55     -6.05    0.998031E-007
      2.55     -6.00    0.151823E-006
      2.55     -5.95    0.226395E-006
      2.55     -5.90    0.332531E-006
      2.55     -5.85    0.482573E-006
      2.55     -5.80    0.693288E-006
      2.55     -5.75    0.987270E-006
      2.55     -5.70    0.139472E-005
      2.55     -5.65    0.195566E-005
      2.55     -5.60    0.272270E-005
      2.55     -5.55    0.376443E-005
      2.55     -5.50    0.516942E-005
      2.55     -5.45    0.705112E-005
      2.55     -5.40    0.955347E-005
      2.55     -5.35    0.128574E-004
      2.55     -5.30    0.171882E-004
      2.55     -5.25    0.228237E-004
      2.55     -5.20    0.301029E-004
      2.55     -5.15    0.394351E-004
      2.55     -5.10    0.513094E-004
      2.55     -5.05    0.663035E-004
      2.55     -5.00    0.850920E-004
      2.55     -4.95    0.108453E-003
      2.55     -4.90    0.137271E-003
      2.55     -4.85    0.172541E-003
      2.55     -4.80    0.215366E-003
      2.55     -4.75    0.266944E-003
      2.55     -4.70    0.328565E-003
      2.55     -4.65    0.401586E-003
      2.55     -4.60    0.487411E-003
      2.55     -4.55    0.587459E-003
      2.55     -4.50    0.703132E-003
      2.55     -4.45    0.835775E-003
      2.55     -4.40    0.986636E-003
      2.55     -4.35    0.115682E-002
      2.55     -4.30    0.134726E-002
      2.55     -4.25    0.155865E-002
      2.55     -4.20    0.179146E-002
      2.55     -4.15    0.204586E-002
      2.55     -4.10    0.232175E-002
      2.55     -4.05    0.261872E-002
      2.55     -4.00    0.293605E-002
      2.55     -3.95    0.327277E-002
      2.55     -3.90    0.362765E-002
      2.55     -3.85    0.399920E-002
      2.55     -3.80    0.438579E-002
      2.55     -3.75    0.478563E-002
      2.55     -3.70    0.519682E-002
      2.55     -3.65    0.561741E-002
      2.55     -3.60    0.604545E-002
      2.55     -3.55    0.647900E-002
      2.55     -3.50    0.691618E-002
      2.55     -3.45    0.735522E-002
      2.55     -3.40    0.779444E-002
      2.55     -3.35    0.823230E-002
      2.55     -3.30    0.866738E-002
      2.55     -3.25    0.909842E-002
      2.55     -3.20    0.952429E-002
      2.55     -3.15    0.994399E-002
      2.55     -3.10    0.103567E-001
      2.55     -3.05    0.107615E-001
      2.55     -3.00    0.111579E-001
      2.55     -2.95    0.115452E-001
      2.55     -2.90    0.119229E-001
      2.55     -2.85    0.122905E-001
      2.55     -2.80    0.126474E-001
      2.55     -2.75    0.129932E-001
      2.55     -2.70    0.133272E-001
      2.55     -2.65    0.136488E-001
      2.55     -2.60    0.139573E-001
      2.55     -2.55    0.142518E-001
      2.55     -2.50    0.145312E-001
      2.55     -2.45    0.147943E-001
      2.55     -2.40    0.150395E-001
      2.55     -2.35    0.152650E-001
      2.55     -2.30    0.154688E-001
      2.55     -2.25    0.156481E-001
      2.55     -2.20    0.157999E-001
      2.55     -2.15    0.159207E-001
      2.55     -2.10    0.160061E-001
      2.55     -2.05    0.160511E-001
      2.55     -2.00    0.160502E-001
      2.55     -1.95    0.159967E-001
      2.55     -1.90    0.158836E-001
      2.55     -1.85    0.157029E-001
      2.55     -1.80    0.154463E-001
      2.55     -1.75    0.151057E-001
      2.55     -1.70    0.146735E-001
      2.55     -1.65    0.141437E-001
      2.55     -1.60    0.135134E-001
      2.55     -1.55    0.127843E-001
      2.55     -1.50    0.119643E-001
      2.55     -1.45    0.110702E-001
      2.55     -1.40    0.101287E-001
      2.55     -1.35    0.917730E-002
      2.55     -1.30    0.826402E-002
      2.55     -1.25    0.744444E-002
      2.55     -1.20    0.677700E-002
      2.55     -1.15    0.631635E-002
      2.55     -1.10    0.610591E-002
      2.55     -1.05    0.617121E-002
      2.55     -1.00    0.651576E-002
      2.55     -0.95    0.712046E-002
      2.55     -0.90    0.794674E-002
      2.55     -0.85    0.894269E-002
      2.55     -0.80    0.100504E-001
      2.55     -0.75    0.112130E-001
      2.55     -0.70    0.123801E-001
      2.55     -0.65    0.135110E-001
      2.55     -0.60    0.145759E-001
      2.55     -0.55    0.155555E-001
      2.55     -0.50    0.164395E-001
      2.55     -0.45    0.172245E-001
      2.55     -0.40    0.179124E-001
      2.55     -0.35    0.185083E-001
      2.55     -0.30    0.190191E-001
      2.55     -0.25    0.194529E-001
      2.55     -0.20    0.198174E-001
      2.55     -0.15    0.201204E-001
      2.55     -0.10    0.203687E-001
      2.55     -0.05    0.205683E-001
      2.55      0.00    0.207243E-001
      2.55      0.05    0.208410E-001
      2.55      0.10    0.209218E-001
      2.55      0.15    0.209692E-001
      2.55      0.20    0.209849E-001
      2.55      0.25    0.209700E-001
      2.55      0.30    0.209247E-001
      2.55      0.35    0.208486E-001
      2.55      0.40    0.207407E-001
      2.55      0.45    0.205992E-001
      2.55      0.50    0.204216E-001
      2.55      0.55    0.202050E-001
      2.55      0.60    0.199457E-001
      2.55      0.65    0.196394E-001
      2.55      0.70    0.192817E-001
      2.55      0.75    0.188681E-001
      2.55      0.80    0.183941E-001
      2.55      0.85    0.178563E-001
      2.55      0.90    0.172531E-001
      2.55      0.95    0.165851E-001
      2.55      1.00    0.158568E-001
      2.55      1.05    0.150773E-001
      2.55      1.10    0.142619E-001
      2.55      1.15    0.134318E-001
      2.55      1.20    0.126149E-001
      2.55      1.25    0.118441E-001
      2.55      1.30    0.111552E-001
      2.55      1.35    0.105832E-001
      2.55      1.40    0.101582E-001
      2.55      1.45    0.990141E-002
      2.55      1.50    0.982176E-002
      2.55      1.55    0.991451E-002
      2.55      1.60    0.101619E-001
      2.55      1.65    0.105359E-001
      2.55      1.70    0.110018E-001
      2.55      1.75    0.115230E-001
      2.55      1.80    0.120644E-001
      2.55      1.85    0.125955E-001
      2.55      1.90    0.130922E-001
      2.55      1.95    0.135369E-001
      2.55      2.00    0.139181E-001
      2.55      2.05    0.142300E-001
      2.55      2.10    0.144709E-001
      2.55      2.15    0.146420E-001
      2.55      2.20    0.147466E-001
      2.55      2.25    0.147894E-001
      2.55      2.30    0.147754E-001
      2.55      2.35    0.147099E-001
      2.55      2.40    0.145978E-001
      2.55      2.45    0.144439E-001
      2.55      2.50    0.142524E-001
      2.55      2.55    0.140270E-001
      2.55      2.60    0.137711E-001
      2.55      2.65    0.134875E-001
      2.55      2.70    0.131787E-001
      2.55      2.75    0.128470E-001
      2.55      2.80    0.124941E-001
      2.55      2.85    0.121219E-001
      2.55      2.90    0.117319E-001
      2.55      2.95    0.113255E-001
      2.55      3.00    0.109042E-001
      2.55      3.05    0.104693E-001
      2.55      3.10    0.100223E-001
      2.55      3.15    0.956461E-002
      2.55      3.20    0.909792E-002
      2.55      3.25    0.862390E-002
      2.55      3.30    0.814443E-002
      2.55      3.35    0.766150E-002
      2.55      3.40    0.717730E-002
      2.55      3.45    0.669413E-002
      2.55      3.50    0.621446E-002
      2.55      3.55    0.574083E-002
      2.55      3.60    0.527587E-002
      2.55      3.65    0.482219E-002
      2.55      3.70    0.438241E-002
      2.55      3.75    0.395901E-002
      2.55      3.80    0.355431E-002
      2.55      3.85    0.317040E-002
      2.55      3.90    0.280906E-002
      2.55      3.95    0.247175E-002
      2.55      4.00    0.215952E-002
      2.55      4.05    0.187300E-002
      2.55      4.10    0.161241E-002
      2.55      4.15    0.137756E-002
      2.55      4.20    0.116785E-002
      2.55      4.25    0.982331E-003
      2.55      4.30    0.819766E-003
      2.55      4.35    0.678661E-003
      2.55      4.40    0.557347E-003
      2.55      4.45    0.454040E-003
      2.55      4.50    0.366901E-003
      2.55      4.55    0.294097E-003
      2.55      4.60    0.233840E-003
      2.55      4.65    0.184433E-003
      2.55      4.70    0.144299E-003
      2.55      4.75    0.111997E-003
      2.55      4.80    0.862333E-004
      2.55      4.85    0.658706E-004
      2.55      4.90    0.499197E-004
      2.55      4.95    0.375347E-004
      2.55      5.00    0.280024E-004
      2.55      5.05    0.207288E-004
      2.55      5.10    0.152262E-004
      2.55      5.15    0.110985E-004
      2.55      5.20    0.802808E-005
      2.55      5.25    0.576304E-005
      2.55      5.30    0.410585E-005
      2.55      5.35    0.290323E-005
      2.55      5.40    0.203755E-005
      2.55      5.45    0.141937E-005
      2.55      5.50    0.981439E-006
      2.55      5.55    0.673629E-006
      2.55      5.60    0.458961E-006
      2.55      5.65    0.310403E-006
      2.55      5.70    0.208377E-006
      2.55      5.75    0.138834E-006
      2.55      5.80    0.917827E-007
      2.55      5.85    0.601792E-007
      2.55      5.90    0.391026E-007
      2.55      5.95    0.251442E-007
      2.55      6.00    0.159629E-007
      2.55      6.05    0.996501E-008
      2.55      6.10    0.607487E-008
      2.55      6.15    0.357296E-008
      2.55      6.20    0.198289E-008
      2.55      6.25    0.993312E-009
      2.55      6.30    0.404995E-009
      2.55      6.35    0.959525E-010
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.973162E-009
      2.60     -6.30    0.405175E-008
      2.60     -6.25    0.972069E-008
      2.60     -6.20    0.188368E-007
      2.60     -6.15    0.327256E-007
      2.60     -6.10    0.533351E-007
      2.60     -6.05    0.834561E-007
      2.60     -6.00    0.127028E-006
      2.60     -5.95    0.189552E-006
      2.60     -5.90    0.278639E-006
      2.60     -5.85    0.404735E-006
      2.60     -5.80    0.582059E-006
      2.60     -5.75    0.829812E-006
      2.60     -5.70    0.117372E-005
      2.60     -5.65    0.164796E-005
      2.60     -5.60    0.229757E-005
      2.60     -5.55    0.318143E-005
      2.60     -5.50    0.437580E-005
      2.60     -5.45    0.597863E-005
      2.60     -5.40    0.811466E-005
      2.60     -5.35    0.109412E-004
      2.60     -5.30    0.146548E-004
      2.60     -5.25    0.194989E-004
      2.60     -5.20    0.257718E-004
      2.60     -5.15    0.338353E-004
      2.60     -5.10    0.441237E-004
      2.60     -5.05    0.571530E-004
      2.60     -5.00    0.735288E-004
      2.60     -4.95    0.939537E-004
      2.60     -4.90    0.119233E-003
      2.60     -4.85    0.150278E-003
      2.60     -4.80    0.188106E-003
      2.60     -4.75    0.233834E-003
      2.60     -4.70    0.288674E-003
      2.60     -4.65    0.353916E-003
      2.60     -4.60    0.430909E-003
      2.60     -4.55    0.521038E-003
      2.60     -4.50    0.625692E-003
      2.60     -4.45    0.746228E-003
      2.60     -4.40    0.883936E-003
      2.60     -4.35    0.104000E-002
      2.60     -4.30    0.121544E-002
      2.60     -4.25    0.141110E-002
      2.60     -4.20    0.162761E-002
      2.60     -4.15    0.186533E-002
      2.60     -4.10    0.212435E-002
      2.60     -4.05    0.240448E-002
      2.60     -4.00    0.270523E-002
      2.60     -3.95    0.302584E-002
      2.60     -3.90    0.336527E-002
      2.60     -3.85    0.372224E-002
      2.60     -3.80    0.409528E-002
      2.60     -3.75    0.448273E-002
      2.60     -3.70    0.488279E-002
      2.60     -3.65    0.529361E-002
      2.60     -3.60    0.571327E-002
      2.60     -3.55    0.613983E-002
      2.60     -3.50    0.657143E-002
      2.60     -3.45    0.700622E-002
      2.60     -3.40    0.744247E-002
      2.60     -3.35    0.787856E-002
      2.60     -3.30    0.831297E-002
      2.60     -3.25    0.874434E-002
      2.60     -3.20    0.917143E-002
      2.60     -3.15    0.959311E-002
      2.60     -3.10    0.100084E-001
      2.60     -3.05    0.104164E-001
      2.60     -3.00    0.108164E-001
      2.60     -2.95    0.112076E-001
      2.60     -2.90    0.115893E-001
      2.60     -2.85    0.119611E-001
      2.60     -2.80    0.123222E-001
      2.60     -2.75    0.126721E-001
      2.60     -2.70    0.130101E-001
      2.60     -2.65    0.133355E-001
      2.60     -2.60    0.136474E-001
      2.60     -2.55    0.139450E-001
      2.60     -2.50    0.142270E-001
      2.60     -2.45    0.144922E-001
      2.60     -2.40    0.147389E-001
      2.60     -2.35    0.149651E-001
      2.60     -2.30    0.151687E-001
      2.60     -2.25    0.153469E-001
      2.60     -2.20    0.154963E-001
      2.60     -2.15    0.156130E-001
      2.60     -2.10    0.156925E-001
      2.60     -2.05    0.157293E-001
      2.60     -2.00    0.157173E-001
      2.60     -1.95    0.156492E-001
      2.60     -1.90    0.155170E-001
      2.60     -1.85    0.153118E-001
      2.60     -1.80    0.150241E-001
      2.60     -1.75    0.146444E-001
      2.60     -1.70    0.141634E-001
      2.60     -1.65    0.135739E-001
      2.60     -1.60    0.128712E-001
      2.60     -1.55    0.120561E-001
      2.60     -1.50    0.111361E-001
      2.60     -1.45    0.101285E-001
      2.60     -1.40    0.906235E-002
      2.60     -1.35    0.797937E-002
      2.60     -1.30    0.693376E-002
      2.60     -1.25    0.598928E-002
      2.60     -1.20    0.521370E-002
      2.60     -1.15    0.467097E-002
      2.60     -1.10    0.441232E-002
      2.60     -1.05    0.446809E-002
      2.60     -1.00    0.484270E-002
      2.60     -0.95    0.551380E-002
      2.60     -0.90    0.643620E-002
      2.60     -0.85    0.754919E-002
      2.60     -0.80    0.878548E-002
      2.60     -0.75    0.100795E-001
      2.60     -0.70    0.113739E-001
      2.60     -0.65    0.126229E-001
      2.60     -0.60    0.137938E-001
      2.60     -0.55    0.148659E-001
      2.60     -0.50    0.158289E-001
      2.60     -0.45    0.166802E-001
      2.60     -0.40    0.174230E-001
      2.60     -0.35    0.180638E-001
      2.60     -0.30    0.186112E-001
      2.60     -0.25    0.190744E-001
      2.60     -0.20    0.194629E-001
      2.60     -0.15    0.197852E-001
      2.60     -0.10    0.200491E-001
      2.60     -0.05    0.202616E-001
      2.60      0.00    0.204284E-001
      2.60      0.05    0.205544E-001
      2.60      0.10    0.206434E-001
      2.60      0.15    0.206985E-001
      2.60      0.20    0.207217E-001
      2.60      0.25    0.207145E-001
      2.60      0.30    0.206776E-001
      2.60      0.35    0.206111E-001
      2.60      0.40    0.205142E-001
      2.60      0.45    0.203859E-001
      2.60      0.50    0.202244E-001
      2.60      0.55    0.200272E-001
      2.60      0.60    0.197917E-001
      2.60      0.65    0.195147E-001
      2.60      0.70    0.191927E-001
      2.60      0.75    0.188226E-001
      2.60      0.80    0.184012E-001
      2.60      0.85    0.179266E-001
      2.60      0.90    0.173982E-001
      2.60      0.95    0.168175E-001
      2.60      1.00    0.161892E-001
      2.60      1.05    0.155219E-001
      2.60      1.10    0.148286E-001
      2.60      1.15    0.141273E-001
      2.60      1.20    0.134406E-001
      2.60      1.25    0.127946E-001
      2.60      1.30    0.122171E-001
      2.60      1.35    0.117351E-001
      2.60      1.40    0.113713E-001
      2.60      1.45    0.111416E-001
      2.60      1.50    0.110523E-001
      2.60      1.55    0.110997E-001
      2.60      1.60    0.112700E-001
      2.60      1.65    0.115416E-001
      2.60      1.70    0.118878E-001
      2.60      1.75    0.122801E-001
      2.60      1.80    0.126906E-001
      2.60      1.85    0.130950E-001
      2.60      1.90    0.134734E-001
      2.60      1.95    0.138107E-001
      2.60      2.00    0.140969E-001
      2.60      2.05    0.143263E-001
      2.60      2.10    0.144965E-001
      2.60      2.15    0.146078E-001
      2.60      2.20    0.146624E-001
      2.60      2.25    0.146634E-001
      2.60      2.30    0.146147E-001
      2.60      2.35    0.145203E-001
      2.60      2.40    0.143842E-001
      2.60      2.45    0.142104E-001
      2.60      2.50    0.140021E-001
      2.60      2.55    0.137627E-001
      2.60      2.60    0.134950E-001
      2.60      2.65    0.132014E-001
      2.60      2.70    0.128841E-001
      2.60      2.75    0.125451E-001
      2.60      2.80    0.121861E-001
      2.60      2.85    0.118088E-001
      2.60      2.90    0.114145E-001
      2.60      2.95    0.110047E-001
      2.60      3.00    0.105809E-001
      2.60      3.05    0.101443E-001
      2.60      3.10    0.969651E-002
      2.60      3.15    0.923901E-002
      2.60      3.20    0.877345E-002
      2.60      3.25    0.830162E-002
      2.60      3.30    0.782543E-002
      2.60      3.35    0.734697E-002
      2.60      3.40    0.686845E-002
      2.60      3.45    0.639222E-002
      2.60      3.50    0.592076E-002
      2.60      3.55    0.545662E-002
      2.60      3.60    0.500237E-002
      2.60      3.65    0.456059E-002
      2.60      3.70    0.413378E-002
      2.60      3.75    0.372430E-002
      2.60      3.80    0.333432E-002
      2.60      3.85    0.296573E-002
      2.60      3.90    0.262013E-002
      2.60      3.95    0.229875E-002
      2.60      4.00    0.200242E-002
      2.60      4.05    0.173156E-002
      2.60      4.10    0.148619E-002
      2.60      4.15    0.126592E-002
      2.60      4.20    0.106999E-002
      2.60      4.25    0.897349E-003
      2.60      4.30    0.746642E-003
      2.60      4.35    0.616322E-003
      2.60      4.40    0.504696E-003
      2.60      4.45    0.409983E-003
      2.60      4.50    0.330378E-003
      2.60      4.55    0.264097E-003
      2.60      4.60    0.209423E-003
      2.60      4.65    0.164742E-003
      2.60      4.70    0.128561E-003
      2.60      4.75    0.995303E-004
      2.60      4.80    0.764458E-004
      2.60      4.85    0.582534E-004
      2.60      4.90    0.440427E-004
      2.60      4.95    0.330392E-004
      2.60      5.00    0.245925E-004
      2.60      5.05    0.181641E-004
      2.60      5.10    0.133131E-004
      2.60      5.15    0.968315E-005
      2.60      5.20    0.698943E-005
      2.60      5.25    0.500694E-005
      2.60      5.30    0.355979E-005
      2.60      5.35    0.251197E-005
      2.60      5.40    0.175937E-005
      2.60      5.45    0.122312E-005
      2.60      5.50    0.844046E-006
      2.60      5.55    0.578170E-006
      2.60      5.60    0.393137E-006
      2.60      5.65    0.265356E-006
      2.60      5.70    0.177783E-006
      2.60      5.75    0.118216E-006
      2.60      5.80    0.779974E-007
      2.60      5.85    0.510404E-007
      2.60      5.90    0.331004E-007
      2.60      5.95    0.212443E-007
      2.60      6.00    0.134624E-007
      2.60      6.05    0.838951E-008
      2.60      6.10    0.510619E-008
      2.60      6.15    0.299888E-008
      2.60      6.20    0.166221E-008
      2.60      6.25    0.831826E-009
      2.60      6.30    0.338899E-009
      2.60      6.35    0.802556E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.808749E-009
      2.65     -6.30    0.336741E-008
      2.65     -6.25    0.807975E-008
      2.65     -6.20    0.156596E-007
      2.65     -6.15    0.272128E-007
      2.65     -6.10    0.443658E-007
      2.65     -6.05    0.694530E-007
      2.65     -6.00    0.105774E-006
      2.65     -5.95    0.157944E-006
      2.65     -5.90    0.232363E-006
      2.65     -5.85    0.337826E-006
      2.65     -5.80    0.486336E-006
      2.65     -5.75    0.694132E-006
      2.65     -5.70    0.983023E-006
      2.65     -5.65    0.138205E-005
      2.65     -5.60    0.192960E-005
      2.65     -5.55    0.267595E-005
      2.65     -5.50    0.368645E-005
      2.65     -5.45    0.504530E-005
      2.65     -5.40    0.686001E-005
      2.65     -5.35    0.926672E-005
      2.65     -5.30    0.124361E-004
      2.65     -5.25    0.165805E-004
      2.65     -5.20    0.219608E-004
      2.65     -5.15    0.288954E-004
      2.65     -5.10    0.377681E-004
      2.65     -5.05    0.490371E-004
      2.65     -5.00    0.632433E-004
      2.65     -4.95    0.810182E-004
      2.65     -4.90    0.103090E-003
      2.65     -4.85    0.130289E-003
      2.65     -4.80    0.163547E-003
      2.65     -4.75    0.203901E-003
      2.65     -4.70    0.252479E-003
      2.65     -4.65    0.310501E-003
      2.65     -4.60    0.379253E-003
      2.65     -4.55    0.460074E-003
      2.65     -4.50    0.554324E-003
      2.65     -4.45    0.663359E-003
      2.65     -4.40    0.788491E-003
      2.65     -4.35    0.930954E-003
      2.65     -4.30    0.109186E-002
      2.65     -4.25    0.127217E-002
      2.65     -4.20    0.147265E-002
      2.65     -4.15    0.169382E-002
      2.65     -4.10    0.193598E-002
      2.65     -4.05    0.219914E-002
      2.65     -4.00    0.248303E-002
      2.65     -3.95    0.278709E-002
      2.65     -3.90    0.311051E-002
      2.65     -3.85    0.345222E-002
      2.65     -3.80    0.381089E-002
      2.65     -3.75    0.418505E-002
      2.65     -3.70    0.457302E-002
      2.65     -3.65    0.497303E-002
      2.65     -3.60    0.538324E-002
      2.65     -3.55    0.580175E-002
      2.65     -3.50    0.622669E-002
      2.65     -3.45    0.665619E-002
      2.65     -3.40    0.708847E-002
      2.65     -3.35    0.752185E-002
      2.65     -3.30    0.795472E-002
      2.65     -3.25    0.838561E-002
      2.65     -3.20    0.881318E-002
      2.65     -3.15    0.923619E-002
      2.65     -3.10    0.965354E-002
      2.65     -3.05    0.100642E-001
      2.65     -3.00    0.104674E-001
      2.65     -2.95    0.108621E-001
      2.65     -2.90    0.112477E-001
      2.65     -2.85    0.116235E-001
      2.65     -2.80    0.119888E-001
      2.65     -2.75    0.123428E-001
      2.65     -2.70    0.126849E-001
      2.65     -2.65    0.130142E-001
      2.65     -2.60    0.133298E-001
      2.65     -2.55    0.136308E-001
      2.65     -2.50    0.139159E-001
      2.65     -2.45    0.141837E-001
      2.65     -2.40    0.144325E-001
      2.65     -2.35    0.146602E-001
      2.65     -2.30    0.148646E-001
      2.65     -2.25    0.150426E-001
      2.65     -2.20    0.151908E-001
      2.65     -2.15    0.153050E-001
      2.65     -2.10    0.153804E-001
      2.65     -2.05    0.154113E-001
      2.65     -2.00    0.153907E-001
      2.65     -1.95    0.153111E-001
      2.65     -1.90    0.151636E-001
      2.65     -1.85    0.149385E-001
      2.65     -1.80    0.146251E-001
      2.65     -1.75    0.142126E-001
      2.65     -1.70    0.136907E-001
      2.65     -1.65    0.130502E-001
      2.65     -1.60    0.122855E-001
      2.65     -1.55    0.113959E-001
      2.65     -1.50    0.103885E-001
      2.65     -1.45    0.928111E-002
      2.65     -1.40    0.810445E-002
      2.65     -1.35    0.690391E-002
      2.65     -1.30    0.573926E-002
      2.65     -1.25    0.468164E-002
      2.65     -1.20    0.380746E-002
      2.65     -1.15    0.318937E-002
      2.65     -1.10    0.288593E-002
      2.65     -1.05    0.293212E-002
      2.65     -1.00    0.333326E-002
      2.65     -0.95    0.406401E-002
      2.65     -0.90    0.507300E-002
      2.65     -0.85    0.629132E-002
      2.65     -0.80    0.764300E-002
      2.65     -0.75    0.905453E-002
      2.65     -0.70    0.104621E-001
      2.65     -0.65    0.118156E-001
      2.65     -0.60    0.130797E-001
      2.65     -0.55    0.142327E-001
      2.65     -0.50    0.152643E-001
      2.65     -0.45    0.161728E-001
      2.65     -0.40    0.169627E-001
      2.65     -0.35    0.176419E-001
      2.65     -0.30    0.182203E-001
      2.65     -0.25    0.187085E-001
      2.65     -0.20    0.191171E-001
      2.65     -0.15    0.194556E-001
      2.65     -0.10    0.197327E-001
      2.65     -0.05    0.199560E-001
      2.65      0.00    0.201320E-001
      2.65      0.05    0.202659E-001
      2.65      0.10    0.203621E-001
      2.65      0.15    0.204239E-001
      2.65      0.20    0.204540E-001
      2.65      0.25    0.204540E-001
      2.65      0.30    0.204251E-001
      2.65      0.35    0.203677E-001
      2.65      0.40    0.202816E-001
      2.65      0.45    0.201661E-001
      2.65      0.50    0.200201E-001
      2.65      0.55    0.198418E-001
      2.65      0.60    0.196292E-001
      2.65      0.65    0.193801E-001
      2.65      0.70    0.190921E-001
      2.65      0.75    0.187629E-001
      2.65      0.80    0.183906E-001
      2.65      0.85    0.179743E-001
      2.65      0.90    0.175141E-001
      2.65      0.95    0.170123E-001
      2.65      1.00    0.164733E-001
      2.65      1.05    0.159050E-001
      2.65      1.10    0.153185E-001
      2.65      1.15    0.147285E-001
      2.65      1.20    0.141531E-001
      2.65      1.25    0.136127E-001
      2.65      1.30    0.131288E-001
      2.65      1.35    0.127216E-001
      2.65      1.40    0.124082E-001
      2.65      1.45    0.122002E-001
      2.65      1.50    0.121021E-001
      2.65      1.55    0.121108E-001
      2.65      1.60    0.122158E-001
      2.65      1.65    0.124007E-001
      2.65      1.70    0.126450E-001
      2.65      1.75    0.129268E-001
      2.65      1.80    0.132244E-001
      2.65      1.85    0.135184E-001
      2.65      1.90    0.137926E-001
      2.65      1.95    0.140346E-001
      2.65      2.00    0.142356E-001
      2.65      2.05    0.143901E-001
      2.65      2.10    0.144957E-001
      2.65      2.15    0.145518E-001
      2.65      2.20    0.145597E-001
      2.65      2.25    0.145213E-001
      2.65      2.30    0.144397E-001
      2.65      2.35    0.143177E-001
      2.65      2.40    0.141586E-001
      2.65      2.45    0.139654E-001
      2.65      2.50    0.137410E-001
      2.65      2.55    0.134879E-001
      2.65      2.60    0.132086E-001
      2.65      2.65    0.129052E-001
      2.65      2.70    0.125797E-001
      2.65      2.75    0.122337E-001
      2.65      2.80    0.118688E-001
      2.65      2.85    0.114866E-001
      2.65      2.90    0.110885E-001
      2.65      2.95    0.106757E-001
      2.65      3.00    0.102498E-001
      2.65      3.05    0.981207E-002
      2.65      3.10    0.936406E-002
      2.65      3.15    0.890735E-002
      2.65      3.20    0.844363E-002
      2.65      3.25    0.797474E-002
      2.65      3.30    0.750267E-002
      2.65      3.35    0.702953E-002
      2.65      3.40    0.655760E-002
      2.65      3.45    0.608923E-002
      2.65      3.50    0.562692E-002
      2.65      3.55    0.517318E-002
      2.65      3.60    0.473054E-002
      2.65      3.65    0.430150E-002
      2.65      3.70    0.388843E-002
      2.65      3.75    0.349357E-002
      2.65      3.80    0.311889E-002
      2.65      3.85    0.276611E-002
      2.65      3.90    0.243661E-002
      2.65      3.95    0.213140E-002
      2.65      4.00    0.185108E-002
      2.65      4.05    0.159588E-002
      2.65      4.10    0.136561E-002
      2.65      4.15    0.115971E-002
      2.65      4.20    0.977287E-003
      2.65      4.25    0.817165E-003
      2.65      4.30    0.677924E-003
      2.65      4.35    0.557974E-003
      2.65      4.40    0.455608E-003
      2.65      4.45    0.369067E-003
      2.65      4.50    0.296584E-003
      2.65      4.55    0.236441E-003
      2.65      4.60    0.186995E-003
      2.65      4.65    0.146717E-003
      2.65      4.70    0.114205E-003
      2.65      4.75    0.881961E-004
      2.65      4.80    0.675761E-004
      2.65      4.85    0.513723E-004
      2.65      4.90    0.387501E-004
      2.65      4.95    0.290028E-004
      2.65      5.00    0.215401E-004
      2.65      5.05    0.158749E-004
      2.65      5.10    0.116104E-004
      2.65      5.15    0.842692E-005
      2.65      5.20    0.607010E-005
      2.65      5.25    0.433951E-005
      2.65      5.30    0.307907E-005
      2.65      5.35    0.216843E-005
      2.65      5.40    0.151578E-005
      2.65      5.45    0.105172E-005
      2.65      5.50    0.724360E-006
      2.65      5.55    0.495229E-006
      2.65      5.60    0.336094E-006
      2.65      5.65    0.226420E-006
      2.65      5.70    0.151407E-006
      2.65      5.75    0.100485E-006
      2.65      5.80    0.661734E-007
      2.65      5.85    0.432215E-007
      2.65      5.90    0.279778E-007
      2.65      5.95    0.179240E-007
      2.65      6.00    0.113384E-007
      2.65      6.05    0.705411E-008
      2.65      6.10    0.428677E-008
      2.65      6.15    0.251412E-008
      2.65      6.20    0.139184E-008
      2.65      6.25    0.695842E-009
      2.65      6.30    0.283291E-009
      2.65      6.35    0.670570E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.668903E-009
      2.70     -6.30    0.278528E-008
      2.70     -6.25    0.668367E-008
      2.70     -6.20    0.129560E-007
      2.70     -6.15    0.225199E-007
      2.70     -6.10    0.367273E-007
      2.70     -6.05    0.575208E-007
      2.70     -6.00    0.876510E-007
      2.70     -5.95    0.130972E-006
      2.70     -5.90    0.192836E-006
      2.70     -5.85    0.280617E-006
      2.70     -5.80    0.404393E-006
      2.70     -5.75    0.577836E-006
      2.70     -5.70    0.819342E-006
      2.70     -5.65    0.115347E-005
      2.70     -5.60    0.161277E-005
      2.70     -5.55    0.223999E-005
      2.70     -5.50    0.309084E-005
      2.70     -5.45    0.423734E-005
      2.70     -5.40    0.577173E-005
      2.70     -5.35    0.781121E-005
      2.70     -5.30    0.105033E-004
      2.70     -5.25    0.140321E-004
      2.70     -5.20    0.186251E-004
      2.70     -5.15    0.245606E-004
      2.70     -5.10    0.321762E-004
      2.70     -5.05    0.418768E-004
      2.70     -5.00    0.541429E-004
      2.70     -4.95    0.695388E-004
      2.70     -4.90    0.887195E-004
      2.70     -4.85    0.112436E-003
      2.70     -4.80    0.141541E-003
      2.70     -4.75    0.176983E-003
      2.70     -4.70    0.219815E-003
      2.70     -4.65    0.271174E-003
      2.70     -4.60    0.332280E-003
      2.70     -4.55    0.404415E-003
      2.70     -4.50    0.488902E-003
      2.70     -4.45    0.587076E-003
      2.70     -4.40    0.700258E-003
      2.70     -4.35    0.829714E-003
      2.70     -4.30    0.976622E-003
      2.70     -4.25    0.114203E-002
      2.70     -4.20    0.132684E-002
      2.70     -4.15    0.153172E-002
      2.70     -4.10    0.175714E-002
      2.70     -4.05    0.200330E-002
      2.70     -4.00    0.227016E-002
      2.70     -3.95    0.255736E-002
      2.70     -3.90    0.286431E-002
      2.70     -3.85    0.319014E-002
      2.70     -3.80    0.353372E-002
      2.70     -3.75    0.389375E-002
      2.70     -3.70    0.426869E-002
      2.70     -3.65    0.465690E-002
      2.70     -3.60    0.505661E-002
      2.70     -3.55    0.546599E-002
      2.70     -3.50    0.588318E-002
      2.70     -3.45    0.630632E-002
      2.70     -3.40    0.673359E-002
      2.70     -3.35    0.716326E-002
      2.70     -3.30    0.759364E-002
      2.70     -3.25    0.802319E-002
      2.70     -3.20    0.845044E-002
      2.70     -3.15    0.887407E-002
      2.70     -3.10    0.929285E-002
      2.70     -3.05    0.970567E-002
      2.70     -3.00    0.101115E-001
      2.70     -2.95    0.105095E-001
      2.70     -2.90    0.108987E-001
      2.70     -2.85    0.112783E-001
      2.70     -2.80    0.116476E-001
      2.70     -2.75    0.120057E-001
      2.70     -2.70    0.123519E-001
      2.70     -2.65    0.126852E-001
      2.70     -2.60    0.130048E-001
      2.70     -2.55    0.133095E-001
      2.70     -2.50    0.135981E-001
      2.70     -2.45    0.138690E-001
      2.70     -2.40    0.141206E-001
      2.70     -2.35    0.143506E-001
      2.70     -2.30    0.145567E-001
      2.70     -2.25    0.147357E-001
      2.70     -2.20    0.148841E-001
      2.70     -2.15    0.149975E-001
      2.70     -2.10    0.150709E-001
      2.70     -2.05    0.150982E-001
      2.70     -2.00    0.150722E-001
      2.70     -1.95    0.149848E-001
      2.70     -1.90    0.148267E-001
      2.70     -1.85    0.145871E-001
      2.70     -1.80    0.142549E-001
      2.70     -1.75    0.138182E-001
      2.70     -1.70    0.132652E-001
      2.70     -1.65    0.125860E-001
      2.70     -1.60    0.117735E-001
      2.70     -1.55    0.108260E-001
      2.70     -1.50    0.975027E-002
      2.70     -1.45    0.856408E-002
      2.70     -1.40    0.729955E-002
      2.70     -1.35    0.600484E-002
      2.70     -1.30    0.474415E-002
      2.70     -1.25    0.359464E-002
      2.70     -1.20    0.263977E-002
      2.70     -1.15    0.195946E-002
      2.70     -1.10    0.161846E-002
      2.70     -1.05    0.165568E-002
      2.70     -1.00    0.207727E-002
      2.70     -0.95    0.285553E-002
      2.70     -0.90    0.393393E-002
      2.70     -0.85    0.523682E-002
      2.70     -0.80    0.668103E-002
      2.70     -0.75    0.818657E-002
      2.70     -0.70    0.968443E-002
      2.70     -0.65    0.111209E-001
      2.70     -0.60    0.124587E-001
      2.70     -0.55    0.136754E-001
      2.70     -0.50    0.147608E-001
      2.70     -0.45    0.157140E-001
      2.70     -0.40    0.165404E-001
      2.70     -0.35    0.172492E-001
      2.70     -0.30    0.178515E-001
      2.70     -0.25    0.183590E-001
      2.70     -0.20    0.187829E-001
      2.70     -0.15    0.191337E-001
      2.70     -0.10    0.194209E-001
      2.70     -0.05    0.196526E-001
      2.70      0.00    0.198357E-001
      2.70      0.05    0.199760E-001
      2.70      0.10    0.200781E-001
      2.70      0.15    0.201457E-001
      2.70      0.20    0.201817E-001
      2.70      0.25    0.201883E-001
      2.70      0.30    0.201667E-001
      2.70      0.35    0.201178E-001
      2.70      0.40    0.200419E-001
      2.70      0.45    0.199386E-001
      2.70      0.50    0.198073E-001
      2.70      0.55    0.196468E-001
      2.70      0.60    0.194559E-001
      2.70      0.65    0.192330E-001
      2.70      0.70    0.189765E-001
      2.70      0.75    0.186850E-001
      2.70      0.80    0.183575E-001
      2.70      0.85    0.179937E-001
      2.70      0.90    0.175945E-001
      2.70      0.95    0.171623E-001
      2.70      1.00    0.167014E-001
      2.70      1.05    0.162186E-001
      2.70      1.10    0.157233E-001
      2.70      1.15    0.152273E-001
      2.70      1.20    0.147450E-001
      2.70      1.25    0.142922E-001
      2.70      1.30    0.138850E-001
      2.70      1.35    0.135387E-001
      2.70      1.40    0.132659E-001
      2.70      1.45    0.130748E-001
      2.70      1.50    0.129687E-001
      2.70      1.55    0.129450E-001
      2.70      1.60    0.129957E-001
      2.70      1.65    0.131085E-001
      2.70      1.70    0.132678E-001
      2.70      1.75    0.134568E-001
      2.70      1.80    0.136588E-001
      2.70      1.85    0.138586E-001
      2.70      1.90    0.140431E-001
      2.70      1.95    0.142021E-001
      2.70      2.00    0.143281E-001
      2.70      2.05    0.144162E-001
      2.70      2.10    0.144638E-001
      2.70      2.15    0.144698E-001
      2.70      2.20    0.144349E-001
      2.70      2.25    0.143603E-001
      2.70      2.30    0.142479E-001
      2.70      2.35    0.141001E-001
      2.70      2.40    0.139192E-001
      2.70      2.45    0.137076E-001
      2.70      2.50    0.134677E-001
      2.70      2.55    0.132015E-001
      2.70      2.60    0.129112E-001
      2.70      2.65    0.125984E-001
      2.70      2.70    0.122650E-001
      2.70      2.75    0.119124E-001
      2.70      2.80    0.115420E-001
      2.70      2.85    0.111554E-001
      2.70      2.90    0.107538E-001
      2.70      2.95    0.103385E-001
      2.70      3.00    0.991106E-002
      2.70      3.05    0.947278E-002
      2.70      3.10    0.902522E-002
      2.70      3.15    0.857001E-002
      2.70      3.20    0.810891E-002
      2.70      3.25    0.764380E-002
      2.70      3.30    0.717672E-002
      2.70      3.35    0.670982E-002
      2.70      3.40    0.624541E-002
      2.70      3.45    0.578587E-002
      2.70      3.50    0.533365E-002
      2.70      3.55    0.489123E-002
      2.70      3.60    0.446109E-002
      2.70      3.65    0.404561E-002
      2.70      3.70    0.364703E-002
      2.70      3.75    0.326742E-002
      2.70      3.80    0.290858E-002
      2.70      3.85    0.257202E-002
      2.70      3.90    0.225891E-002
      2.70      3.95    0.197002E-002
      2.70      4.00    0.170576E-002
      2.70      4.05    0.146614E-002
      2.70      4.10    0.125079E-002
      2.70      4.15    0.105899E-002
      2.70      4.20    0.889742E-003
      2.70      4.25    0.741755E-003
      2.70      4.30    0.613560E-003
      2.70      4.35    0.503538E-003
      2.70      4.40    0.409990E-003
      2.70      4.45    0.331186E-003
      2.70      4.50    0.265415E-003
      2.70      4.55    0.211025E-003
      2.70      4.60    0.166457E-003
      2.70      4.65    0.130268E-003
      2.70      4.70    0.101147E-003
      2.70      4.75    0.779209E-004
      2.70      4.80    0.595607E-004
      2.70      4.85    0.451733E-004
      2.70      4.90    0.339965E-004
      2.70      4.95    0.253883E-004
      2.70      5.00    0.188146E-004
      2.70      5.05    0.138367E-004
      2.70      5.10    0.100985E-004
      2.70      5.15    0.731461E-005
      2.70      5.20    0.525827E-005
      2.70      5.25    0.375170E-005
      2.70      5.30    0.265680E-005
      2.70      5.35    0.186745E-005
      2.70      5.40    0.130290E-005
      2.70      5.45    0.902320E-006
      2.70      5.50    0.620302E-006
      2.70      5.55    0.423302E-006
      2.70      5.60    0.286750E-006
      2.70      5.65    0.192823E-006
      2.70      5.70    0.128705E-006
      2.70      5.75    0.852633E-007
      2.70      5.80    0.560476E-007
      2.70      5.85    0.365422E-007
      2.70      5.90    0.236123E-007
      2.70      5.95    0.151011E-007
      2.70      6.00    0.953677E-008
      2.70      6.05    0.592380E-008
      2.70      6.10    0.359457E-008
      2.70      6.15    0.210535E-008
      2.70      6.20    0.116420E-008
      2.70      6.25    0.581488E-009
      2.70      6.30    0.236571E-009
      2.70      6.35    0.559741E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.550577E-009
      2.75     -6.30    0.229269E-008
      2.75     -6.25    0.550214E-008
      2.75     -6.20    0.106673E-007
      2.75     -6.15    0.185461E-007
      2.75     -6.10    0.302564E-007
      2.75     -6.05    0.474071E-007
      2.75     -6.00    0.722796E-007
      2.75     -5.95    0.108076E-006
      2.75     -5.90    0.159253E-006
      2.75     -5.85    0.231959E-006
      2.75     -5.80    0.334619E-006
      2.75     -5.75    0.478682E-006
      2.75     -5.70    0.679594E-006
      2.75     -5.65    0.958026E-006
      2.75     -5.60    0.134143E-005
      2.75     -5.55    0.186598E-005
      2.75     -5.50    0.257895E-005
      2.75     -5.45    0.354162E-005
      2.75     -5.40    0.483274E-005
      2.75     -5.35    0.655274E-005
      2.75     -5.30    0.882845E-005
      2.75     -5.25    0.118188E-004
      2.75     -5.20    0.157208E-004
      2.75     -5.15    0.207770E-004
      2.75     -5.10    0.272825E-004
      2.75     -5.05    0.355932E-004
      2.75     -5.00    0.461337E-004
      2.75     -4.95    0.594057E-004
      2.75     -4.90    0.759948E-004
      2.75     -4.85    0.965775E-004
      2.75     -4.80    0.121925E-003
      2.75     -4.75    0.152908E-003
      2.75     -4.70    0.190493E-003
      2.75     -4.65    0.235740E-003
      2.75     -4.60    0.289794E-003
      2.75     -4.55    0.353874E-003
      2.75     -4.50    0.429252E-003
      2.75     -4.45    0.517233E-003
      2.75     -4.40    0.619127E-003
      2.75     -4.35    0.736217E-003
      2.75     -4.30    0.869724E-003
      2.75     -4.25    0.102077E-002
      2.75     -4.20    0.119035E-002
      2.75     -4.15    0.137929E-002
      2.75     -4.10    0.158820E-002
      2.75     -4.05    0.181746E-002
      2.75     -4.00    0.206723E-002
      2.75     -3.95    0.233738E-002
      2.75     -3.90    0.262750E-002
      2.75     -3.85    0.293695E-002
      2.75     -3.80    0.326480E-002
      2.75     -3.75    0.360993E-002
      2.75     -3.70    0.397098E-002
      2.75     -3.65    0.434642E-002
      2.75     -3.60    0.473461E-002
      2.75     -3.55    0.513378E-002
      2.75     -3.50    0.554213E-002
      2.75     -3.45    0.595781E-002
      2.75     -3.40    0.637900E-002
      2.75     -3.35    0.680391E-002
      2.75     -3.30    0.723082E-002
      2.75     -3.25    0.765808E-002
      2.75     -3.20    0.808416E-002
      2.75     -3.15    0.850762E-002
      2.75     -3.10    0.892713E-002
      2.75     -3.05    0.934146E-002
      2.75     -3.00    0.974951E-002
      2.75     -2.95    0.101502E-001
      2.75     -2.90    0.105426E-001
      2.75     -2.85    0.109258E-001
      2.75     -2.80    0.112990E-001
      2.75     -2.75    0.116611E-001
      2.75     -2.70    0.120114E-001
      2.75     -2.65    0.123489E-001
      2.75     -2.60    0.126726E-001
      2.75     -2.55    0.129814E-001
      2.75     -2.50    0.132738E-001
      2.75     -2.45    0.135484E-001
      2.75     -2.40    0.138033E-001
      2.75     -2.35    0.140364E-001
      2.75     -2.30    0.142452E-001
      2.75     -2.25    0.144264E-001
      2.75     -2.20    0.145765E-001
      2.75     -2.15    0.146909E-001
      2.75     -2.10    0.147645E-001
      2.75     -2.05    0.147909E-001
      2.75     -2.00    0.147630E-001
      2.75     -1.95    0.146720E-001
      2.75     -1.90    0.145083E-001
      2.75     -1.85    0.142610E-001
      2.75     -1.80    0.139180E-001
      2.75     -1.75    0.134668E-001
      2.75     -1.70    0.128951E-001
      2.75     -1.65    0.121919E-001
      2.75     -1.60    0.113493E-001
      2.75     -1.55    0.103650E-001
      2.75     -1.50    0.924520E-002
      2.75     -1.45    0.800775E-002
      2.75     -1.40    0.668551E-002
      2.75     -1.35    0.532841E-002
      2.75     -1.30    0.400354E-002
      2.75     -1.25    0.279206E-002
      2.75     -1.20    0.178223E-002
      2.75     -1.15    0.105893E-002
      2.75     -1.10    0.691201E-003
      2.75     -1.05    0.720777E-003
      2.75     -1.00    0.115451E-002
      2.75     -0.95    0.196315E-002
      2.75     -0.90    0.308678E-002
      2.75     -0.85    0.444518E-002
      2.75     -0.80    0.595032E-002
      2.75     -0.75    0.751779E-002
      2.75     -0.70    0.907511E-002
      2.75     -0.65    0.105662E-001
      2.75     -0.60    0.119524E-001
      2.75     -0.55    0.132107E-001
      2.75     -0.50    0.143311E-001
      2.75     -0.45    0.153134E-001
      2.75     -0.40    0.161635E-001
      2.75     -0.35    0.168914E-001
      2.75     -0.30    0.175091E-001
      2.75     -0.25    0.180288E-001
      2.75     -0.20    0.184625E-001
      2.75     -0.15    0.188214E-001
      2.75     -0.10    0.191151E-001
      2.75     -0.05    0.193524E-001
      2.75      0.00    0.195403E-001
      2.75      0.05    0.196851E-001
      2.75      0.10    0.197916E-001
      2.75      0.15    0.198638E-001
      2.75      0.20    0.199048E-001
      2.75      0.25    0.199170E-001
      2.75      0.30    0.199020E-001
      2.75      0.35    0.198610E-001
      2.75      0.40    0.197944E-001
      2.75      0.45    0.197025E-001
      2.75      0.50    0.195849E-001
      2.75      0.55    0.194410E-001
      2.75      0.60    0.192701E-001
      2.75      0.65    0.190712E-001
      2.75      0.70    0.188434E-001
      2.75      0.75    0.185859E-001
      2.75      0.80    0.182985E-001
      2.75      0.85    0.179812E-001
      2.75      0.90    0.176355E-001
      2.75      0.95    0.172636E-001
      2.75      1.00    0.168696E-001
      2.75      1.05    0.164594E-001
      2.75      1.10    0.160405E-001
      2.75      1.15    0.156226E-001
      2.75      1.20    0.152168E-001
      2.75      1.25    0.148352E-001
      2.75      1.30    0.144899E-001
      2.75      1.35    0.141923E-001
      2.75      1.40    0.139514E-001
      2.75      1.45    0.137732E-001
      2.75      1.50    0.136599E-001
      2.75      1.55    0.136094E-001
      2.75      1.60    0.136157E-001
      2.75      1.65    0.136693E-001
      2.75      1.70    0.137586E-001
      2.75      1.75    0.138709E-001
      2.75      1.80    0.139933E-001
      2.75      1.85    0.141138E-001
      2.75      1.90    0.142222E-001
      2.75      1.95    0.143102E-001
      2.75      2.00    0.143713E-001
      2.75      2.05    0.144014E-001
      2.75      2.10    0.143977E-001
      2.75      2.15    0.143592E-001
      2.75      2.20    0.142857E-001
      2.75      2.25    0.141781E-001
      2.75      2.30    0.140376E-001
      2.75      2.35    0.138659E-001
      2.75      2.40    0.136647E-001
      2.75      2.45    0.134360E-001
      2.75      2.50    0.131815E-001
      2.75      2.55    0.129030E-001
      2.75      2.60    0.126022E-001
      2.75      2.65    0.122806E-001
      2.75      2.70    0.119397E-001
      2.75      2.75    0.115810E-001
      2.75      2.80    0.112056E-001
      2.75      2.85    0.108150E-001
      2.75      2.90    0.104105E-001
      2.75      2.95    0.999333E-002
      2.75      3.00    0.956494E-002
      2.75      3.05    0.912678E-002
      2.75      3.10    0.868040E-002
      2.75      3.15    0.822748E-002
      2.75      3.20    0.776984E-002
      2.75      3.25    0.730940E-002
      2.75      3.30    0.684823E-002
      2.75      3.35    0.638854E-002
      2.75      3.40    0.593263E-002
      2.75      3.45    0.548288E-002
      2.75      3.50    0.504171E-002
      2.75      3.55    0.461155E-002
      2.75      3.60    0.419476E-002
      2.75      3.65    0.379362E-002
      2.75      3.70    0.341023E-002
      2.75      3.75    0.304646E-002
      2.75      3.80    0.270393E-002
      2.75      3.85    0.238393E-002
      2.75      3.90    0.208741E-002
      2.75      3.95    0.181493E-002
      2.75      4.00    0.156669E-002
      2.75      4.05    0.134250E-002
      2.75      4.10    0.114183E-002
      2.75      4.15    0.963822E-003
      2.75      4.20    0.807355E-003
      2.75      4.25    0.671078E-003
      2.75      4.30    0.553475E-003
      2.75      4.35    0.452921E-003
      2.75      4.40    0.367735E-003
      2.75      4.45    0.296230E-003
      2.75      4.50    0.236757E-003
      2.75      4.55    0.187741E-003
      2.75      4.60    0.147707E-003
      2.75      4.65    0.115302E-003
      2.75      4.70    0.893055E-004
      2.75      4.75    0.686333E-004
      2.75      4.80    0.523383E-004
      2.75      4.85    0.396046E-004
      2.75      4.90    0.297391E-004
      2.75      4.95    0.221605E-004
      2.75      5.00    0.163875E-004
      2.75      5.05    0.120266E-004
      2.75      5.10    0.875962E-005
      2.75      5.15    0.633214E-005
      2.75      5.20    0.454309E-005
      2.75      5.25    0.323520E-005
      2.75      5.30    0.228671E-005
      2.75      5.35    0.160433E-005
      2.75      5.40    0.111727E-005
      2.75      5.45    0.772358E-006
      2.75      5.50    0.530008E-006
      2.75      5.55    0.361041E-006
      2.75      5.60    0.244143E-006
      2.75      5.65    0.163885E-006
      2.75      5.70    0.109199E-006
      2.75      5.75    0.722157E-007
      2.75      5.80    0.473893E-007
      2.75      5.85    0.308445E-007
      2.75      5.90    0.198973E-007
      2.75      5.95    0.127044E-007
      2.75      6.00    0.801047E-008
      2.75      6.05    0.496826E-008
      2.75      6.10    0.301053E-008
      2.75      6.15    0.176106E-008
      2.75      6.20    0.972756E-009
      2.75      6.25    0.485436E-009
      2.75      6.30    0.197363E-009
      2.75      6.35    0.466784E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.450984E-009
      2.80     -6.30    0.187805E-008
      2.80     -6.25    0.450745E-008
      2.80     -6.20    0.874010E-008
      2.80     -6.15    0.151989E-007
      2.80     -6.10    0.248037E-007
      2.80     -6.05    0.388801E-007
      2.80     -6.00    0.593114E-007
      2.80     -5.95    0.887451E-007
      2.80     -5.90    0.130872E-006
      2.80     -5.85    0.190796E-006
      2.80     -5.80    0.275522E-006
      2.80     -5.75    0.394595E-006
      2.80     -5.70    0.560916E-006
      2.80     -5.65    0.791797E-006
      2.80     -5.60    0.111029E-005
      2.80     -5.55    0.154683E-005
      2.80     -5.50    0.214135E-005
      2.80     -5.45    0.294573E-005
      2.80     -5.40    0.402689E-005
      2.80     -5.35    0.547041E-005
      2.80     -5.30    0.738483E-005
      2.80     -5.25    0.990659E-005
      2.80     -5.20    0.132057E-004
      2.80     -5.15    0.174921E-004
      2.80     -5.10    0.230226E-004
      2.80     -5.05    0.301083E-004
      2.80     -5.00    0.391226E-004
      2.80     -4.95    0.505089E-004
      2.80     -4.90    0.647879E-004
      2.80     -4.85    0.825652E-004
      2.80     -4.80    0.104536E-003
      2.80     -4.75    0.131491E-003
      2.80     -4.70    0.164314E-003
      2.80     -4.65    0.203986E-003
      2.80     -4.60    0.251574E-003
      2.80     -4.55    0.308227E-003
      2.80     -4.50    0.375159E-003
      2.80     -4.45    0.453632E-003
      2.80     -4.40    0.544930E-003
      2.80     -4.35    0.650335E-003
      2.80     -4.30    0.771095E-003
      2.80     -4.25    0.908385E-003
      2.80     -4.20    0.106328E-002
      2.80     -4.15    0.123671E-002
      2.80     -4.10    0.142944E-002
      2.80     -4.05    0.164201E-002
      2.80     -4.00    0.187476E-002
      2.80     -3.95    0.212776E-002
      2.80     -3.90    0.240082E-002
      2.80     -3.85    0.269350E-002
      2.80     -3.80    0.300509E-002
      2.80     -3.75    0.333464E-002
      2.80     -3.70    0.368099E-002
      2.80     -3.65    0.404277E-002
      2.80     -3.60    0.441845E-002
      2.80     -3.55    0.480637E-002
      2.80     -3.50    0.520479E-002
      2.80     -3.45    0.561190E-002
      2.80     -3.40    0.602590E-002
      2.80     -3.35    0.644497E-002
      2.80     -3.30    0.686735E-002
      2.80     -3.25    0.729133E-002
      2.80     -3.20    0.771531E-002
      2.80     -3.15    0.813774E-002
      2.80     -3.10    0.855720E-002
      2.80     -3.05    0.897236E-002
      2.80     -3.00    0.938200E-002
      2.80     -2.95    0.978496E-002
      2.80     -2.90    0.101802E-001
      2.80     -2.85    0.105666E-001
      2.80     -2.80    0.109434E-001
      2.80     -2.75    0.113094E-001
      2.80     -2.70    0.116638E-001
      2.80     -2.65    0.120055E-001
      2.80     -2.60    0.123335E-001
      2.80     -2.55    0.126464E-001
      2.80     -2.50    0.129431E-001
      2.80     -2.45    0.132218E-001
      2.80     -2.40    0.134808E-001
      2.80     -2.35    0.137177E-001
      2.80     -2.30    0.139301E-001
      2.80     -2.25    0.141148E-001
      2.80     -2.20    0.142680E-001
      2.80     -2.15    0.143853E-001
      2.80     -2.10    0.144614E-001
      2.80     -2.05    0.144899E-001
      2.80     -2.00    0.144635E-001
      2.80     -1.95    0.143734E-001
      2.80     -1.90    0.142099E-001
      2.80     -1.85    0.139617E-001
      2.80     -1.80    0.136167E-001
      2.80     -1.75    0.131621E-001
      2.80     -1.70    0.125851E-001
      2.80     -1.65    0.118745E-001
      2.80     -1.60    0.110220E-001
      2.80     -1.55    0.100249E-001
      2.80     -1.50    0.888910E-002
      2.80     -1.45    0.763248E-002
      2.80     -1.40    0.628806E-002
      2.80     -1.35    0.490637E-002
      2.80     -1.30    0.355560E-002
      2.80     -1.25    0.231845E-002
      2.80     -1.20    0.128514E-002
      2.80     -1.15    0.542615E-003
      2.80     -1.10    0.161802E-003
      2.80     -1.05    0.185735E-003
      2.80     -1.00    0.621751E-003
      2.80     -0.95    0.144016E-002
      2.80     -0.90    0.257978E-002
      2.80     -0.85    0.395864E-002
      2.80     -0.80    0.548676E-002
      2.80     -0.75    0.707793E-002
      2.80     -0.70    0.865821E-002
      2.80     -0.65    0.101705E-001
      2.80     -0.60    0.115755E-001
      2.80     -0.55    0.128500E-001
      2.80     -0.50    0.139841E-001
      2.80     -0.45    0.149776E-001
      2.80     -0.40    0.158369E-001
      2.80     -0.35    0.165722E-001
      2.80     -0.30    0.171957E-001
      2.80     -0.25    0.177201E-001
      2.80     -0.20    0.181576E-001
      2.80     -0.15    0.185196E-001
      2.80     -0.10    0.188161E-001
      2.80     -0.05    0.190559E-001
      2.80      0.00    0.192463E-001
      2.80      0.05    0.193936E-001
      2.80      0.10    0.195029E-001
      2.80      0.15    0.195783E-001
      2.80      0.20    0.196232E-001
      2.80      0.25    0.196401E-001
      2.80      0.30    0.196308E-001
      2.80      0.35    0.195967E-001
      2.80      0.40    0.195386E-001
      2.80      0.45    0.194570E-001
      2.80      0.50    0.193518E-001
      2.80      0.55    0.192231E-001
      2.80      0.60    0.190703E-001
      2.80      0.65    0.188931E-001
      2.80      0.70    0.186910E-001
      2.80      0.75    0.184638E-001
      2.80      0.80    0.182116E-001
      2.80      0.85    0.179349E-001
      2.80      0.90    0.176352E-001
      2.80      0.95    0.173148E-001
      2.80      1.00    0.169773E-001
      2.80      1.05    0.166276E-001
      2.80      1.10    0.162720E-001
      2.80      1.15    0.159179E-001
      2.80      1.20    0.155740E-001
      2.80      1.25    0.152495E-001
      2.80      1.30    0.149534E-001
      2.80      1.35    0.146940E-001
      2.80      1.40    0.144779E-001
      2.80      1.45    0.143093E-001
      2.80      1.50    0.141895E-001
      2.80      1.55    0.141170E-001
      2.80      1.60    0.140870E-001
      2.80      1.65    0.140927E-001
      2.80      1.70    0.141250E-001
      2.80      1.75    0.141745E-001
      2.80      1.80    0.142313E-001
      2.80      1.85    0.142861E-001
      2.80      1.90    0.143308E-001
      2.80      1.95    0.143586E-001
      2.80      2.00    0.143644E-001
      2.80      2.05    0.143444E-001
      2.80      2.10    0.142961E-001
      2.80      2.15    0.142183E-001
      2.80      2.20    0.141106E-001
      2.80      2.25    0.139734E-001
      2.80      2.30    0.138075E-001
      2.80      2.35    0.136140E-001
      2.80      2.40    0.133942E-001
      2.80      2.45    0.131496E-001
      2.80      2.50    0.128816E-001
      2.80      2.55    0.125916E-001
      2.80      2.60    0.122811E-001
      2.80      2.65    0.119514E-001
      2.80      2.70    0.116037E-001
      2.80      2.75    0.112394E-001
      2.80      2.80    0.108596E-001
      2.80      2.85    0.104657E-001
      2.80      2.90    0.100588E-001
      2.80      2.95    0.964038E-002
      2.80      3.00    0.921178E-002
      2.80      3.05    0.877448E-002
      2.80      3.10    0.833009E-002
      2.80      3.15    0.788033E-002
      2.80      3.20    0.742705E-002
      2.80      3.25    0.697222E-002
      2.80      3.30    0.651796E-002
      2.80      3.35    0.606648E-002
      2.80      3.40    0.562007E-002
      2.80      3.45    0.518109E-002
      2.80      3.50    0.475193E-002
      2.80      3.55    0.433492E-002
      2.80      3.60    0.393232E-002
      2.80      3.65    0.354627E-002
      2.80      3.70    0.317869E-002
      2.80      3.75    0.283128E-002
      2.80      3.80    0.250545E-002
      2.80      3.85    0.220228E-002
      2.80      3.90    0.192248E-002
      2.80      3.95    0.166641E-002
      2.80      4.00    0.143407E-002
      2.80      4.05    0.122510E-002
      2.80      4.10    0.103880E-002
      2.80      4.15    0.874206E-003
      2.80      4.20    0.730096E-003
      2.80      4.25    0.605067E-003
      2.80      4.30    0.497581E-003
      2.80      4.35    0.406019E-003
      2.80      4.40    0.328730E-003
      2.80      4.45    0.264083E-003
      2.80      4.50    0.210498E-003
      2.80      4.55    0.166480E-003
      2.80      4.60    0.130645E-003
      2.80      4.65    0.101729E-003
      2.80      4.70    0.786012E-004
      2.80      4.75    0.602637E-004
      2.80      4.80    0.458498E-004
      2.80      4.85    0.346168E-004
      2.80      4.90    0.259368E-004
      2.80      4.95    0.192858E-004
      2.80      5.00    0.142320E-004
      2.80      5.05    0.104235E-004
      2.80      5.10    0.757690E-005
      2.80      5.15    0.546653E-005
      2.80      5.20    0.391459E-005
      2.80      5.25    0.278244E-005
      2.80      5.30    0.196309E-005
      2.80      5.35    0.137481E-005
      2.80      5.40    0.955738E-006
      2.80      5.45    0.659541E-006
      2.80      5.50    0.451812E-006
      2.80      5.55    0.307251E-006
      2.80      5.60    0.207419E-006
      2.80      5.65    0.139001E-006
      2.80      5.70    0.924654E-007
      2.80      5.75    0.610492E-007
      2.80      5.80    0.399965E-007
      2.80      5.85    0.259910E-007
      2.80      5.90    0.167399E-007
      2.80      5.95    0.106719E-007
      2.80      6.00    0.671897E-008
      2.80      6.05    0.416137E-008
      2.80      6.10    0.251829E-008
      2.80      6.15    0.147138E-008
      2.80      6.20    0.811915E-009
      2.80      6.25    0.404834E-009
      2.80      6.30    0.164492E-009
      2.80      6.35    0.388893E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.367601E-009
      2.85     -6.30    0.153088E-008
      2.85     -6.25    0.367449E-008
      2.85     -6.20    0.712592E-008
      2.85     -6.15    0.123945E-007
      2.85     -6.10    0.202333E-007
      2.85     -6.05    0.317293E-007
      2.85     -6.00    0.484289E-007
      2.85     -5.95    0.725104E-007
      2.85     -5.90    0.107015E-006
      2.85     -5.85    0.156159E-006
      2.85     -5.80    0.225738E-006
      2.85     -5.75    0.323667E-006
      2.85     -5.70    0.460671E-006
      2.85     -5.65    0.651175E-006
      2.85     -5.60    0.914433E-006
      2.85     -5.55    0.127595E-005
      2.85     -5.50    0.176926E-005
      2.85     -5.45    0.243808E-005
      2.85     -5.40    0.333898E-005
      2.85     -5.35    0.454456E-005
      2.85     -5.30    0.614719E-005
      2.85     -5.25    0.826346E-005
      2.85     -5.20    0.110392E-004
      2.85     -5.15    0.146554E-004
      2.85     -5.10    0.193342E-004
      2.85     -5.05    0.253464E-004
      2.85     -5.00    0.330182E-004
      2.85     -4.95    0.427395E-004
      2.85     -4.90    0.549709E-004
      2.85     -4.85    0.702512E-004
      2.85     -4.80    0.892037E-004
      2.85     -4.75    0.112541E-003
      2.85     -4.70    0.141068E-003
      2.85     -4.65    0.175685E-003
      2.85     -4.60    0.217379E-003
      2.85     -4.55    0.267226E-003
      2.85     -4.50    0.326373E-003
      2.85     -4.45    0.396029E-003
      2.85     -4.40    0.477442E-003
      2.85     -4.35    0.571877E-003
      2.85     -4.30    0.680587E-003
      2.85     -4.25    0.804783E-003
      2.85     -4.20    0.945598E-003
      2.85     -4.15    0.110406E-002
      2.85     -4.10    0.128103E-002
      2.85     -4.05    0.147723E-002
      2.85     -4.00    0.169314E-002
      2.85     -3.95    0.192903E-002
      2.85     -3.90    0.218491E-002
      2.85     -3.85    0.246055E-002
      2.85     -3.80    0.275544E-002
      2.85     -3.75    0.306885E-002
      2.85     -3.70    0.339980E-002
      2.85     -3.65    0.374708E-002
      2.85     -3.60    0.410931E-002
      2.85     -3.55    0.448496E-002
      2.85     -3.50    0.487238E-002
      2.85     -3.45    0.526982E-002
      2.85     -3.40    0.567550E-002
      2.85     -3.35    0.608761E-002
      2.85     -3.30    0.650436E-002
      2.85     -3.25    0.692402E-002
      2.85     -3.20    0.734489E-002
      2.85     -3.15    0.776537E-002
      2.85     -3.10    0.818393E-002
      2.85     -3.05    0.859915E-002
      2.85     -3.00    0.900969E-002
      2.85     -2.95    0.941431E-002
      2.85     -2.90    0.981183E-002
      2.85     -2.85    0.102011E-001
      2.85     -2.80    0.105812E-001
      2.85     -2.75    0.109509E-001
      2.85     -2.70    0.113092E-001
      2.85     -2.65    0.116551E-001
      2.85     -2.60    0.119874E-001
      2.85     -2.55    0.123048E-001
      2.85     -2.50    0.126060E-001
      2.85     -2.45    0.128893E-001
      2.85     -2.40    0.131528E-001
      2.85     -2.35    0.133944E-001
      2.85     -2.30    0.136114E-001
      2.85     -2.25    0.138006E-001
      2.85     -2.20    0.139585E-001
      2.85     -2.15    0.140805E-001
      2.85     -2.10    0.141614E-001
      2.85     -2.05    0.141949E-001
      2.85     -2.00    0.141737E-001
      2.85     -1.95    0.140891E-001
      2.85     -1.90    0.139315E-001
      2.85     -1.85    0.136897E-001
      2.85     -1.80    0.133517E-001
      2.85     -1.75    0.129049E-001
      2.85     -1.70    0.123367E-001
      2.85     -1.65    0.116359E-001
      2.85     -1.60    0.107944E-001
      2.85     -1.55    0.980968E-002
      2.85     -1.50    0.868754E-002
      2.85     -1.45    0.744567E-002
      2.85     -1.40    0.611679E-002
      2.85     -1.35    0.475083E-002
      2.85     -1.30    0.341514E-002
      2.85     -1.25    0.219139E-002
      2.85     -1.20    0.116864E-002
      2.85     -1.15    0.432753E-003
      2.85     -1.10    0.538593E-004
      2.85     -1.05    0.746382E-004
      2.85     -1.00    0.502625E-003
      2.85     -0.95    0.130885E-002
      2.85     -0.90    0.243323E-002
      2.85     -0.85    0.379507E-002
      2.85     -0.80    0.530561E-002
      2.85     -0.75    0.687965E-002
      2.85     -0.70    0.844399E-002
      2.85     -0.65    0.994199E-002
      2.85     -0.60    0.113345E-001
      2.85     -0.55    0.125984E-001
      2.85     -0.50    0.137236E-001
      2.85     -0.45    0.147096E-001
      2.85     -0.40    0.155628E-001
      2.85     -0.35    0.162931E-001
      2.85     -0.30    0.169126E-001
      2.85     -0.25    0.174339E-001
      2.85     -0.20    0.178690E-001
      2.85     -0.15    0.182291E-001
      2.85     -0.10    0.185244E-001
      2.85     -0.05    0.187634E-001
      2.85      0.00    0.189537E-001
      2.85      0.05    0.191015E-001
      2.85      0.10    0.192119E-001
      2.85      0.15    0.192893E-001
      2.85      0.20    0.193368E-001
      2.85      0.25    0.193573E-001
      2.85      0.30    0.193527E-001
      2.85      0.35    0.193246E-001
      2.85      0.40    0.192740E-001
      2.85      0.45    0.192015E-001
      2.85      0.50    0.191076E-001
      2.85      0.55    0.189924E-001
      2.85      0.60    0.188558E-001
      2.85      0.65    0.186978E-001
      2.85      0.70    0.185184E-001
      2.85      0.75    0.183177E-001
      2.85      0.80    0.180959E-001
      2.85      0.85    0.178541E-001
      2.85      0.90    0.175935E-001
      2.85      0.95    0.173165E-001
      2.85      1.00    0.170260E-001
      2.85      1.05    0.167262E-001
      2.85      1.10    0.164221E-001
      2.85      1.15    0.161195E-001
      2.85      1.20    0.158252E-001
      2.85      1.25    0.155459E-001
      2.85      1.30    0.152884E-001
      2.85      1.35    0.150586E-001
      2.85      1.40    0.148614E-001
      2.85      1.45    0.146996E-001
      2.85      1.50    0.145741E-001
      2.85      1.55    0.144835E-001
      2.85      1.60    0.144243E-001
      2.85      1.65    0.143912E-001
      2.85      1.70    0.143775E-001
      2.85      1.75    0.143760E-001
      2.85      1.80    0.143792E-001
      2.85      1.85    0.143798E-001
      2.85      1.90    0.143716E-001
      2.85      1.95    0.143492E-001
      2.85      2.00    0.143081E-001
      2.85      2.05    0.142453E-001
      2.85      2.10    0.141586E-001
      2.85      2.15    0.140466E-001
      2.85      2.20    0.139089E-001
      2.85      2.25    0.137455E-001
      2.85      2.30    0.135568E-001
      2.85      2.35    0.133437E-001
      2.85      2.40    0.131071E-001
      2.85      2.45    0.128480E-001
      2.85      2.50    0.125676E-001
      2.85      2.55    0.122672E-001
      2.85      2.60    0.119478E-001
      2.85      2.65    0.116107E-001
      2.85      2.70    0.112569E-001
      2.85      2.75    0.108876E-001
      2.85      2.80    0.105041E-001
      2.85      2.85    0.101075E-001
      2.85      2.90    0.969900E-002
      2.85      2.95    0.928005E-002
      2.85      3.00    0.885202E-002
      2.85      3.05    0.841642E-002
      2.85      3.10    0.797491E-002
      2.85      3.15    0.752923E-002
      2.85      3.20    0.708128E-002
      2.85      3.25    0.663307E-002
      2.85      3.30    0.618673E-002
      2.85      3.35    0.574447E-002
      2.85      3.40    0.530858E-002
      2.85      3.45    0.488138E-002
      2.85      3.50    0.446516E-002
      2.85      3.55    0.406217E-002
      2.85      3.60    0.367455E-002
      2.85      3.65    0.330427E-002
      2.85      3.70    0.295308E-002
      2.85      3.75    0.262248E-002
      2.85      3.80    0.231365E-002
      2.85      3.85    0.202747E-002
      2.85      3.90    0.176444E-002
      2.85      3.95    0.152471E-002
      2.85      4.00    0.130808E-002
      2.85      4.05    0.111403E-002
      2.85      4.10    0.941744E-003
      2.85      4.15    0.790131E-003
      2.85      4.20    0.657911E-003
      2.85      4.25    0.543640E-003
      2.85      4.30    0.445773E-003
      2.85      4.35    0.362712E-003
      2.85      4.40    0.292851E-003
      2.85      4.45    0.234621E-003
      2.85      4.50    0.186517E-003
      2.85      4.55    0.147132E-003
      2.85      4.60    0.115170E-003
      2.85      4.65    0.894590E-004
      2.85      4.70    0.689553E-004
      2.85      4.75    0.527451E-004
      2.85      4.80    0.400385E-004
      2.85      4.85    0.301625E-004
      2.85      4.90    0.225509E-004
      2.85      4.95    0.167331E-004
      2.85      5.00    0.123231E-004
      2.85      5.05    0.900749E-005
      2.85      5.10    0.653491E-005
      2.85      5.15    0.470585E-005
      2.85      5.20    0.336364E-005
      2.85      5.25    0.238651E-005
      2.85      5.30    0.168077E-005
      2.85      5.35    0.117505E-005
      2.85      5.40    0.815482E-006
      2.85      5.45    0.561811E-006
      2.85      5.50    0.384229E-006
      2.85      5.55    0.260868E-006
      2.85      5.60    0.175825E-006
      2.85      5.65    0.117642E-006
      2.85      5.70    0.781342E-007
      2.85      5.75    0.515074E-007
      2.85      5.80    0.336936E-007
      2.85      5.85    0.218622E-007
      2.85      5.90    0.140599E-007
      2.85      5.95    0.895047E-008
      2.85      6.00    0.562735E-008
      2.85      6.05    0.348071E-008
      2.85      6.10    0.210382E-008
      2.85      6.15    0.122786E-008
      2.85      6.20    0.676903E-009
      2.85      6.25    0.337255E-009
      2.85      6.30    0.136955E-009
      2.85      6.35    0.323679E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.298159E-009
      2.90     -6.30    0.124172E-008
      2.90     -6.25    0.298066E-008
      2.90     -6.20    0.578109E-008
      2.90     -6.15    0.100574E-007
      2.90     -6.10    0.164230E-007
      2.90     -6.05    0.257645E-007
      2.90     -6.00    0.393457E-007
      2.90     -5.95    0.589493E-007
      2.90     -5.90    0.870697E-007
      2.90     -5.85    0.127170E-006
      2.90     -5.80    0.184023E-006
      2.90     -5.75    0.264161E-006
      2.90     -5.70    0.376451E-006
      2.90     -5.65    0.532855E-006
      2.90     -5.60    0.749377E-006
      2.90     -5.55    0.104728E-005
      2.90     -5.50    0.145457E-005
      2.90     -5.45    0.200793E-005
      2.90     -5.40    0.275492E-005
      2.90     -5.35    0.375681E-005
      2.90     -5.30    0.509184E-005
      2.90     -5.25    0.685912E-005
      2.90     -5.20    0.918315E-005
      2.90     -5.15    0.122190E-004
      2.90     -5.10    0.161580E-004
      2.90     -5.05    0.212344E-004
      2.90     -5.00    0.277320E-004
      2.90     -4.95    0.359915E-004
      2.90     -4.90    0.464181E-004
      2.90     -4.85    0.594885E-004
      2.90     -4.80    0.757578E-004
      2.90     -4.75    0.958654E-004
      2.90     -4.70    0.120539E-003
      2.90     -4.65    0.150598E-003
      2.90     -4.60    0.186952E-003
      2.90     -4.55    0.230598E-003
      2.90     -4.50    0.282614E-003
      2.90     -4.45    0.344145E-003
      2.90     -4.40    0.416394E-003
      2.90     -4.35    0.500593E-003
      2.90     -4.30    0.597986E-003
      2.90     -4.25    0.709797E-003
      2.90     -4.20    0.837203E-003
      2.90     -4.15    0.981294E-003
      2.90     -4.10    0.114305E-002
      2.90     -4.05    0.132328E-002
      2.90     -4.00    0.152265E-002
      2.90     -3.95    0.174159E-002
      2.90     -3.90    0.198030E-002
      2.90     -3.85    0.223874E-002
      2.90     -3.80    0.251664E-002
      2.90     -3.75    0.281344E-002
      2.90     -3.70    0.312836E-002
      2.90     -3.65    0.346040E-002
      2.90     -3.60    0.380833E-002
      2.90     -3.55    0.417075E-002
      2.90     -3.50    0.454612E-002
      2.90     -3.45    0.493279E-002
      2.90     -3.40    0.532902E-002
      2.90     -3.35    0.573303E-002
      2.90     -3.30    0.614304E-002
      2.90     -3.25    0.655727E-002
      2.90     -3.20    0.697398E-002
      2.90     -3.15    0.739150E-002
      2.90     -3.10    0.780823E-002
      2.90     -3.05    0.822266E-002
      2.90     -3.00    0.863334E-002
      2.90     -2.95    0.903894E-002
      2.90     -2.90    0.943817E-002
      2.90     -2.85    0.982984E-002
      2.90     -2.80    0.102128E-001
      2.90     -2.75    0.105859E-001
      2.90     -2.70    0.109480E-001
      2.90     -2.65    0.112979E-001
      2.90     -2.60    0.116346E-001
      2.90     -2.55    0.119566E-001
      2.90     -2.50    0.122625E-001
      2.90     -2.45    0.125507E-001
      2.90     -2.40    0.128193E-001
      2.90     -2.35    0.130661E-001
      2.90     -2.30    0.132886E-001
      2.90     -2.25    0.134836E-001
      2.90     -2.20    0.136475E-001
      2.90     -2.15    0.137760E-001
      2.90     -2.10    0.138640E-001
      2.90     -2.05    0.139052E-001
      2.90     -2.00    0.138927E-001
      2.90     -1.95    0.138181E-001
      2.90     -1.90    0.136719E-001
      2.90     -1.85    0.134435E-001
      2.90     -1.80    0.131213E-001
      2.90     -1.75    0.126932E-001
      2.90     -1.70    0.121473E-001
      2.90     -1.65    0.114731E-001
      2.90     -1.60    0.106630E-001
      2.90     -1.55    0.971490E-002
      2.90     -1.50    0.863495E-002
      2.90     -1.45    0.744056E-002
      2.90     -1.40    0.616356E-002
      2.90     -1.35    0.485214E-002
      2.90     -1.30    0.357099E-002
      2.90     -1.25    0.239825E-002
      2.90     -1.20    0.141887E-002
      2.90     -1.15    0.714647E-003
      2.90     -1.10    0.352334E-003
      2.90     -1.05    0.372659E-003
      2.90     -1.00    0.783055E-003
      2.90     -0.95    0.155635E-002
      2.90     -0.90    0.263577E-002
      2.90     -0.85    0.394476E-002
      2.90     -0.80    0.539880E-002
      2.90     -0.75    0.691645E-002
      2.90     -0.70    0.842734E-002
      2.90     -0.65    0.987671E-002
      2.90     -0.60    0.112264E-001
      2.90     -0.55    0.124535E-001
      2.90     -0.50    0.135477E-001
      2.90     -0.45    0.145082E-001
      2.90     -0.40    0.153403E-001
      2.90     -0.35    0.160537E-001
      2.90     -0.30    0.166595E-001
      2.90     -0.25    0.171698E-001
      2.90     -0.20    0.175962E-001
      2.90     -0.15    0.179496E-001
      2.90     -0.10    0.182397E-001
      2.90     -0.05    0.184749E-001
      2.90      0.00    0.186626E-001
      2.90      0.05    0.188088E-001
      2.90      0.10    0.189187E-001
      2.90      0.15    0.189964E-001
      2.90      0.20    0.190455E-001
      2.90      0.25    0.190684E-001
      2.90      0.30    0.190675E-001
      2.90      0.35    0.190444E-001
      2.90      0.40    0.190001E-001
      2.90      0.45    0.189356E-001
      2.90      0.50    0.188515E-001
      2.90      0.55    0.187482E-001
      2.90      0.60    0.186259E-001
      2.90      0.65    0.184848E-001
      2.90      0.70    0.183250E-001
      2.90      0.75    0.181471E-001
      2.90      0.80    0.179515E-001
      2.90      0.85    0.177391E-001
      2.90      0.90    0.175115E-001
      2.90      0.95    0.172705E-001
      2.90      1.00    0.170187E-001
      2.90      1.05    0.167595E-001
      2.90      1.10    0.164970E-001
      2.90      1.15    0.162356E-001
      2.90      1.20    0.159804E-001
      2.90      1.25    0.157365E-001
      2.90      1.30    0.155089E-001
      2.90      1.35    0.153019E-001
      2.90      1.40    0.151189E-001
      2.90      1.45    0.149617E-001
      2.90      1.50    0.148310E-001
      2.90      1.55    0.147256E-001
      2.90      1.60    0.146427E-001
      2.90      1.65    0.145784E-001
      2.90      1.70    0.145276E-001
      2.90      1.75    0.144849E-001
      2.90      1.80    0.144445E-001
      2.90      1.85    0.144009E-001
      2.90      1.90    0.143491E-001
      2.90      1.95    0.142848E-001
      2.90      2.00    0.142045E-001
      2.90      2.05    0.141055E-001
      2.90      2.10    0.139859E-001
      2.90      2.15    0.138444E-001
      2.90      2.20    0.136805E-001
      2.90      2.25    0.134941E-001
      2.90      2.30    0.132853E-001
      2.90      2.35    0.130547E-001
      2.90      2.40    0.128029E-001
      2.90      2.45    0.125309E-001
      2.90      2.50    0.122394E-001
      2.90      2.55    0.119295E-001
      2.90      2.60    0.116022E-001
      2.90      2.65    0.112584E-001
      2.90      2.70    0.108993E-001
      2.90      2.75    0.105259E-001
      2.90      2.80    0.101393E-001
      2.90      2.85    0.974075E-002
      2.90      2.90    0.933148E-002
      2.90      2.95    0.891283E-002
      2.90      3.00    0.848623E-002
      2.90      3.05    0.805325E-002
      2.90      3.10    0.761555E-002
      2.90      3.15    0.717495E-002
      2.90      3.20    0.673335E-002
      2.90      3.25    0.629280E-002
      2.90      3.30    0.585543E-002
      2.90      3.35    0.542345E-002
      2.90      3.40    0.499910E-002
      2.90      3.45    0.458464E-002
      2.90      3.50    0.418229E-002
      2.90      3.55    0.379416E-002
      2.90      3.60    0.342224E-002
      2.90      3.65    0.306835E-002
      2.90      3.70    0.273403E-002
      2.90      3.75    0.242059E-002
      2.90      3.80    0.212899E-002
      2.90      3.85    0.185989E-002
      2.90      3.90    0.161358E-002
      2.90      3.95    0.139002E-002
      2.90      4.00    0.118884E-002
      2.90      4.05    0.100936E-002
      2.90      4.10    0.850658E-003
      2.90      4.15    0.711556E-003
      2.90      4.20    0.590722E-003
      2.90      4.25    0.486692E-003
      2.90      4.30    0.397931E-003
      2.90      4.35    0.322872E-003
      2.90      4.40    0.259967E-003
      2.90      4.45    0.207715E-003
      2.90      4.50    0.164695E-003
      2.90      4.55    0.129586E-003
      2.90      4.60    0.101183E-003
      2.90      4.65    0.784040E-004
      2.90      4.70    0.602917E-004
      2.90      4.75    0.460125E-004
      2.90      4.80    0.348501E-004
      2.90      4.85    0.261971E-004
      2.90      4.90    0.195449E-004
      2.90      4.95    0.144730E-004
      2.90      5.00    0.106374E-004
      2.90      5.05    0.776026E-005
      2.90      5.10    0.561942E-005
      2.90      5.15    0.403916E-005
      2.90      5.20    0.288193E-005
      2.90      5.25    0.204115E-005
      2.90      5.30    0.143509E-005
      2.90      5.35    0.100161E-005
      2.90      5.40    0.693977E-006
      2.90      5.45    0.477335E-006
      2.90      5.50    0.325941E-006
      2.90      5.55    0.220951E-006
      2.90      5.60    0.148694E-006
      2.90      5.65    0.993397E-007
      2.90      5.70    0.658811E-007
      2.90      5.75    0.433667E-007
      2.90      5.80    0.283277E-007
      2.90      5.85    0.183546E-007
      2.90      5.90    0.117879E-007
      2.90      5.95    0.749413E-008
      2.90      6.00    0.470568E-008
      2.90      6.05    0.290710E-008
      2.90      6.10    0.175515E-008
      2.90      6.15    0.102334E-008
      2.90      6.20    0.563662E-009
      2.90      6.25    0.280637E-009
      2.90      6.30    0.113905E-009
      2.90      6.35    0.269115E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.240634E-009
      2.95     -6.30    0.100218E-008
      2.95     -6.25    0.240579E-008
      2.95     -6.20    0.466665E-008
      2.95     -6.15    0.812010E-008
      2.95     -6.10    0.132633E-007
      2.95     -6.05    0.208159E-007
      2.95     -6.00    0.318051E-007
      2.95     -5.95    0.476827E-007
      2.95     -5.90    0.704839E-007
      2.95     -5.85    0.103040E-006
      2.95     -5.80    0.149260E-006
      2.95     -5.75    0.214506E-006
      2.95     -5.70    0.306078E-006
      2.95     -5.65    0.433840E-006
      2.95     -5.60    0.611028E-006
      2.95     -5.55    0.855272E-006
      2.95     -5.50    0.118988E-005
      2.95     -5.45    0.164542E-005
      2.95     -5.40    0.226171E-005
      2.95     -5.35    0.309020E-005
      2.95     -5.30    0.419679E-005
      2.95     -5.25    0.566534E-005
      2.95     -5.20    0.760154E-005
      2.95     -5.15    0.101376E-004
      2.95     -5.10    0.134376E-004
      2.95     -5.05    0.177028E-004
      2.95     -5.00    0.231789E-004
      2.95     -4.95    0.301622E-004
      2.95     -4.90    0.390070E-004
      2.95     -4.85    0.501326E-004
      2.95     -4.80    0.640308E-004
      2.95     -4.75    0.812714E-004
      2.95     -4.70    0.102509E-003
      2.95     -4.65    0.128483E-003
      2.95     -4.60    0.160027E-003
      2.95     -4.55    0.198058E-003
      2.95     -4.50    0.243579E-003
      2.95     -4.45    0.297670E-003
      2.95     -4.40    0.361474E-003
      2.95     -4.35    0.436182E-003
      2.95     -4.30    0.523013E-003
      2.95     -4.25    0.623189E-003
      2.95     -4.20    0.737906E-003
      2.95     -4.15    0.868305E-003
      2.95     -4.10    0.101544E-002
      2.95     -4.05    0.118023E-002
      2.95     -4.00    0.136346E-002
      2.95     -3.95    0.156571E-002
      2.95     -3.90    0.178738E-002
      2.95     -3.85    0.202861E-002
      2.95     -3.80    0.228932E-002
      2.95     -3.75    0.256917E-002
      2.95     -3.70    0.286758E-002
      2.95     -3.65    0.318373E-002
      2.95     -3.60    0.351657E-002
      2.95     -3.55    0.386487E-002
      2.95     -3.50    0.422721E-002
      2.95     -3.45    0.460204E-002
      2.95     -3.40    0.498770E-002
      2.95     -3.35    0.538247E-002
      2.95     -3.30    0.578457E-002
      2.95     -3.25    0.619223E-002
      2.95     -3.20    0.660367E-002
      2.95     -3.15    0.701717E-002
      2.95     -3.10    0.743107E-002
      2.95     -3.05    0.784376E-002
      2.95     -3.00    0.825374E-002
      2.95     -2.95    0.865954E-002
      2.95     -2.90    0.905982E-002
      2.95     -2.85    0.945326E-002
      2.95     -2.80    0.983863E-002
      2.95     -2.75    0.102147E-001
      2.95     -2.70    0.105803E-001
      2.95     -2.65    0.109341E-001
      2.95     -2.60    0.112750E-001
      2.95     -2.55    0.116016E-001
      2.95     -2.50    0.119125E-001
      2.95     -2.45    0.122059E-001
      2.95     -2.40    0.124800E-001
      2.95     -2.35    0.127327E-001
      2.95     -2.30    0.129614E-001
      2.95     -2.25    0.131631E-001
      2.95     -2.20    0.133344E-001
      2.95     -2.15    0.134710E-001
      2.95     -2.10    0.135680E-001
      2.95     -2.05    0.136197E-001
      2.95     -2.00    0.136191E-001
      2.95     -1.95    0.135584E-001
      2.95     -1.90    0.134288E-001
      2.95     -1.85    0.132202E-001
      2.95     -1.80    0.129218E-001
      2.95     -1.75    0.125224E-001
      2.95     -1.70    0.120111E-001
      2.95     -1.65    0.113784E-001
      2.95     -1.60    0.106178E-001
      2.95     -1.55    0.972793E-002
      2.95     -1.50    0.871535E-002
      2.95     -1.45    0.759711E-002
      2.95     -1.40    0.640363E-002
      2.95     -1.35    0.518037E-002
      2.95     -1.30    0.398776E-002
      2.95     -1.25    0.289830E-002
      2.95     -1.20    0.199042E-002
      2.95     -1.15    0.133932E-002
      2.95     -1.10    0.100628E-002
      2.95     -1.05    0.102876E-002
      2.95     -1.00    0.141380E-002
      2.95     -0.95    0.213688E-002
      2.95     -0.90    0.314631E-002
      2.95     -0.85    0.437203E-002
      2.95     -0.80    0.573629E-002
      2.95     -0.75    0.716365E-002
      2.95     -0.70    0.858845E-002
      2.95     -0.65    0.995908E-002
      2.95     -0.60    0.112391E-001
      2.95     -0.55    0.124061E-001
      2.95     -0.50    0.134496E-001
      2.95     -0.45    0.143680E-001
      2.95     -0.40    0.151656E-001
      2.95     -0.35    0.158508E-001
      2.95     -0.30    0.164340E-001
      2.95     -0.25    0.169262E-001
      2.95     -0.20    0.173382E-001
      2.95     -0.15    0.176803E-001
      2.95     -0.10    0.179615E-001
      2.95     -0.05    0.181899E-001
      2.95      0.00    0.183725E-001
      2.95      0.05    0.185151E-001
      2.95      0.10    0.186228E-001
      2.95      0.15    0.186996E-001
      2.95      0.20    0.187489E-001
      2.95      0.25    0.187733E-001
      2.95      0.30    0.187750E-001
      2.95      0.35    0.187557E-001
      2.95      0.40    0.187167E-001
      2.95      0.45    0.186590E-001
      2.95      0.50    0.185834E-001
      2.95      0.55    0.184903E-001
      2.95      0.60    0.183803E-001
      2.95      0.65    0.182537E-001
      2.95      0.70    0.181108E-001
      2.95      0.75    0.179523E-001
      2.95      0.80    0.177787E-001
      2.95      0.85    0.175911E-001
      2.95      0.90    0.173908E-001
      2.95      0.95    0.171794E-001
      2.95      1.00    0.169591E-001
      2.95      1.05    0.167327E-001
      2.95      1.10    0.165034E-001
      2.95      1.15    0.162745E-001
      2.95      1.20    0.160500E-001
      2.95      1.25    0.158337E-001
      2.95      1.30    0.156290E-001
      2.95      1.35    0.154392E-001
      2.95      1.40    0.152665E-001
      2.95      1.45    0.151123E-001
      2.95      1.50    0.149769E-001
      2.95      1.55    0.148592E-001
      2.95      1.60    0.147572E-001
      2.95      1.65    0.146677E-001
      2.95      1.70    0.145872E-001
      2.95      1.75    0.145112E-001
      2.95      1.80    0.144355E-001
      2.95      1.85    0.143558E-001
      2.95      1.90    0.142681E-001
      2.95      1.95    0.141692E-001
      2.95      2.00    0.140561E-001
      2.95      2.05    0.139266E-001
      2.95      2.10    0.137791E-001
      2.95      2.15    0.136124E-001
      2.95      2.20    0.134259E-001
      2.95      2.25    0.132194E-001
      2.95      2.30    0.129930E-001
      2.95      2.35    0.127470E-001
      2.95      2.40    0.124818E-001
      2.95      2.45    0.121982E-001
      2.95      2.50    0.118968E-001
      2.95      2.55    0.115785E-001
      2.95      2.60    0.112442E-001
      2.95      2.65    0.108948E-001
      2.95      2.70    0.105311E-001
      2.95      2.75    0.101544E-001
      2.95      2.80    0.976563E-002
      2.95      2.85    0.936601E-002
      2.95      2.90    0.895678E-002
      2.95      2.95    0.853933E-002
      2.95      3.00    0.811511E-002
      2.95      3.05    0.768571E-002
      2.95      3.10    0.725285E-002
      2.95      3.15    0.681837E-002
      2.95      3.20    0.638420E-002
      2.95      3.25    0.595239E-002
      2.95      3.30    0.552507E-002
      2.95      3.35    0.510441E-002
      2.95      3.40    0.469261E-002
      2.95      3.45    0.429185E-002
      2.95      3.50    0.390422E-002
      2.95      3.55    0.353172E-002
      2.95      3.60    0.317618E-002
      2.95      3.65    0.283921E-002
      2.95      3.70    0.252217E-002
      2.95      3.75    0.222615E-002
      2.95      3.80    0.195191E-002
      2.95      3.85    0.169987E-002
      2.95      3.90    0.147015E-002
      2.95      3.95    0.126251E-002
      2.95      4.00    0.107643E-002
      2.95      4.05    0.911113E-003
      2.95      4.10    0.765515E-003
      2.95      4.15    0.638410E-003
      2.95      4.20    0.528427E-003
      2.95      4.25    0.434101E-003
      2.95      4.30    0.353919E-003
      2.95      4.35    0.286361E-003
      2.95      4.40    0.229940E-003
      2.95      4.45    0.183235E-003
      2.95      4.50    0.144908E-003
      2.95      4.55    0.113730E-003
      2.95      4.60    0.885842E-004
      2.95      4.65    0.684777E-004
      2.95      4.70    0.525365E-004
      2.95      4.75    0.400037E-004
      2.95      4.80    0.302328E-004
      2.95      4.85    0.226780E-004
      2.95      4.90    0.168845E-004
      2.95      4.95    0.124779E-004
      2.95      5.00    0.915321E-005
      2.95      5.05    0.666489E-005
      2.95      5.10    0.481736E-005
      2.95      5.15    0.345645E-005
      2.95      5.20    0.246187E-005
      2.95      5.25    0.174069E-005
      2.95      5.30    0.122182E-005
      2.95      5.35    0.851385E-006
      2.95      5.40    0.588962E-006
      2.95      5.45    0.404479E-006
      2.95      5.50    0.275777E-006
      2.95      5.55    0.186670E-006
      2.95      5.60    0.125442E-006
      2.95      5.65    0.836867E-007
      2.95      5.70    0.554229E-007
      2.95      5.75    0.364327E-007
      2.95      5.80    0.237665E-007
      2.95      5.85    0.153791E-007
      2.95      5.90    0.986436E-008
      2.95      5.95    0.626352E-008
      2.95      6.00    0.392834E-008
      2.95      6.05    0.242418E-008
      2.95      6.10    0.146210E-008
      2.95      6.15    0.851694E-009
      2.95      6.20    0.468751E-009
      2.95      6.25    0.233235E-009
      2.95      6.30    0.946208E-010
      2.95      6.35    0.223491E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.193235E-009
      3.00     -6.30    0.804792E-009
      3.00     -6.25    0.193205E-008
      3.00     -6.20    0.374808E-008
      3.00     -6.15    0.652290E-008
      3.00     -6.10    0.106573E-007
      3.00     -6.05    0.167324E-007
      3.00     -6.00    0.255790E-007
      3.00     -5.95    0.383732E-007
      3.00     -5.90    0.567668E-007
      3.00     -5.85    0.830625E-007
      3.00     -5.80    0.120447E-006
      3.00     -5.75    0.173299E-006
      3.00     -5.70    0.247595E-006
      3.00     -5.65    0.351430E-006
      3.00     -5.60    0.495695E-006
      3.00     -5.55    0.694936E-006
      3.00     -5.50    0.968435E-006
      3.00     -5.45    0.134157E-005
      3.00     -5.40    0.184748E-005
      3.00     -5.35    0.252914E-005
      3.00     -5.30    0.344182E-005
      3.00     -5.25    0.465606E-005
      3.00     -5.20    0.626116E-005
      3.00     -5.15    0.836929E-005
      3.00     -5.10    0.111201E-004
      3.00     -5.05    0.146862E-004
      3.00     -5.00    0.192788E-004
      3.00     -4.95    0.251541E-004
      3.00     -4.90    0.326203E-004
      3.00     -4.85    0.420442E-004
      3.00     -4.80    0.538587E-004
      3.00     -4.75    0.685690E-004
      3.00     -4.70    0.867588E-004
      3.00     -4.65    0.109095E-003
      3.00     -4.60    0.136331E-003
      3.00     -4.55    0.169308E-003
      3.00     -4.50    0.208951E-003
      3.00     -4.45    0.256269E-003
      3.00     -4.40    0.312340E-003
      3.00     -4.35    0.378303E-003
      3.00     -4.30    0.455340E-003
      3.00     -4.25    0.544654E-003
      3.00     -4.20    0.647444E-003
      3.00     -4.15    0.764877E-003
      3.00     -4.10    0.898061E-003
      3.00     -4.05    0.104800E-002
      3.00     -4.00    0.121560E-002
      3.00     -3.95    0.140156E-002
      3.00     -3.90    0.160644E-002
      3.00     -3.85    0.183056E-002
      3.00     -3.80    0.207403E-002
      3.00     -3.75    0.233672E-002
      3.00     -3.70    0.261823E-002
      3.00     -3.65    0.291796E-002
      3.00     -3.60    0.323503E-002
      3.00     -3.55    0.356839E-002
      3.00     -3.50    0.391677E-002
      3.00     -3.45    0.427875E-002
      3.00     -3.40    0.465276E-002
      3.00     -3.35    0.503714E-002
      3.00     -3.30    0.543017E-002
      3.00     -3.25    0.583008E-002
      3.00     -3.20    0.623510E-002
      3.00     -3.15    0.664346E-002
      3.00     -3.10    0.705345E-002
      3.00     -3.05    0.746341E-002
      3.00     -3.00    0.787173E-002
      3.00     -2.95    0.827690E-002
      3.00     -2.90    0.867745E-002
      3.00     -2.85    0.907200E-002
      3.00     -2.80    0.945921E-002
      3.00     -2.75    0.983778E-002
      3.00     -2.70    0.102064E-001
      3.00     -2.65    0.105639E-001
      3.00     -2.60    0.109089E-001
      3.00     -2.55    0.112401E-001
      3.00     -2.50    0.115558E-001
      3.00     -2.45    0.118546E-001
      3.00     -2.40    0.121346E-001
      3.00     -2.35    0.123936E-001
      3.00     -2.30    0.126292E-001
      3.00     -2.25    0.128385E-001
      3.00     -2.20    0.130183E-001
      3.00     -2.15    0.131644E-001
      3.00     -2.10    0.132723E-001
      3.00     -2.05    0.133366E-001
      3.00     -2.00    0.133508E-001
      3.00     -1.95    0.133076E-001
      3.00     -1.90    0.131990E-001
      3.00     -1.85    0.130156E-001
      3.00     -1.80    0.127478E-001
      3.00     -1.75    0.123855E-001
      3.00     -1.70    0.119190E-001
      3.00     -1.65    0.113402E-001
      3.00     -1.60    0.106439E-001
      3.00     -1.55    0.982967E-002
      3.00     -1.50    0.890449E-002
      3.00     -1.45    0.788489E-002
      3.00     -1.40    0.679944E-002
      3.00     -1.35    0.569004E-002
      3.00     -1.30    0.461167E-002
      3.00     -1.25    0.362969E-002
      3.00     -1.20    0.281423E-002
      3.00     -1.15    0.223221E-002
      3.00     -1.10    0.193802E-002
      3.00     -1.05    0.196489E-002
      3.00     -1.00    0.231929E-002
      3.00     -0.95    0.297986E-002
      3.00     -0.90    0.390117E-002
      3.00     -0.85    0.502125E-002
      3.00     -0.80    0.627085E-002
      3.00     -0.75    0.758221E-002
      3.00     -0.70    0.889576E-002
      3.00     -0.65    0.101641E-001
      3.00     -0.60    0.113530E-001
      3.00     -0.55    0.124412E-001
      3.00     -0.50    0.134178E-001
      3.00     -0.45    0.142803E-001
      3.00     -0.40    0.150320E-001
      3.00     -0.35    0.156797E-001
      3.00     -0.30    0.162326E-001
      3.00     -0.25    0.167004E-001
      3.00     -0.20    0.170929E-001
      3.00     -0.15    0.174195E-001
      3.00     -0.10    0.176884E-001
      3.00     -0.05    0.179073E-001
      3.00      0.00    0.180826E-001
      3.00      0.05    0.182199E-001
      3.00      0.10    0.183239E-001
      3.00      0.15    0.183984E-001
      3.00      0.20    0.184467E-001
      3.00      0.25    0.184715E-001
      3.00      0.30    0.184748E-001
      3.00      0.35    0.184584E-001
      3.00      0.40    0.184236E-001
      3.00      0.45    0.183715E-001
      3.00      0.50    0.183029E-001
      3.00      0.55    0.182185E-001
      3.00      0.60    0.181189E-001
      3.00      0.65    0.180046E-001
      3.00      0.70    0.178760E-001
      3.00      0.75    0.177337E-001
      3.00      0.80    0.175786E-001
      3.00      0.85    0.174115E-001
      3.00      0.90    0.172335E-001
      3.00      0.95    0.170462E-001
      3.00      1.00    0.168514E-001
      3.00      1.05    0.166512E-001
      3.00      1.10    0.164481E-001
      3.00      1.15    0.162448E-001
      3.00      1.20    0.160441E-001
      3.00      1.25    0.158488E-001
      3.00      1.30    0.156616E-001
      3.00      1.35    0.154845E-001
      3.00      1.40    0.153193E-001
      3.00      1.45    0.151668E-001
      3.00      1.50    0.150270E-001
      3.00      1.55    0.148991E-001
      3.00      1.60    0.147815E-001
      3.00      1.65    0.146718E-001
      3.00      1.70    0.145671E-001
      3.00      1.75    0.144643E-001
      3.00      1.80    0.143600E-001
      3.00      1.85    0.142509E-001
      3.00      1.90    0.141339E-001
      3.00      1.95    0.140064E-001
      3.00      2.00    0.138660E-001
      3.00      2.05    0.137110E-001
      3.00      2.10    0.135399E-001
      3.00      2.15    0.133517E-001
      3.00      2.20    0.131458E-001
      3.00      2.25    0.129220E-001
      3.00      2.30    0.126802E-001
      3.00      2.35    0.124207E-001
      3.00      2.40    0.121438E-001
      3.00      2.45    0.118501E-001
      3.00      2.50    0.115401E-001
      3.00      2.55    0.112145E-001
      3.00      2.60    0.108742E-001
      3.00      2.65    0.105200E-001
      3.00      2.70    0.101528E-001
      3.00      2.75    0.977365E-002
      3.00      2.80    0.938359E-002
      3.00      2.85    0.898380E-002
      3.00      2.90    0.857557E-002
      3.00      2.95    0.816028E-002
      3.00      3.00    0.773945E-002
      3.00      3.05    0.731469E-002
      3.00      3.10    0.688774E-002
      3.00      3.15    0.646047E-002
      3.00      3.20    0.603483E-002
      3.00      3.25    0.561286E-002
      3.00      3.30    0.519667E-002
      3.00      3.35    0.478838E-002
      3.00      3.40    0.439012E-002
      3.00      3.45    0.400396E-002
      3.00      3.50    0.363188E-002
      3.00      3.55    0.327572E-002
      3.00      3.60    0.293713E-002
      3.00      3.65    0.261753E-002
      3.00      3.70    0.231808E-002
      3.00      3.75    0.203964E-002
      3.00      3.80    0.178277E-002
      3.00      3.85    0.154770E-002
      3.00      3.90    0.133434E-002
      3.00      3.95    0.114230E-002
      3.00      4.00    0.970910E-003
      3.00      4.05    0.819267E-003
      3.00      4.10    0.686253E-003
      3.00      4.15    0.570593E-003
      3.00      4.20    0.470902E-003
      3.00      4.25    0.385727E-003
      3.00      4.30    0.313590E-003
      3.00      4.35    0.253029E-003
      3.00      4.40    0.202627E-003
      3.00      4.45    0.161045E-003
      3.00      4.50    0.127034E-003
      3.00      4.55    0.994530E-004
      3.00      4.60    0.772769E-004
      3.00      4.65    0.595966E-004
      3.00      4.70    0.456186E-004
      3.00      4.75    0.346593E-004
      3.00      4.80    0.261375E-004
      3.00      4.85    0.195652E-004
      3.00      4.90    0.145375E-004
      3.00      4.95    0.107224E-004
      3.00      5.00    0.785049E-005
      3.00      5.05    0.570577E-005
      3.00      5.10    0.411672E-005
      3.00      5.15    0.294861E-005
      3.00      5.20    0.209661E-005
      3.00      5.25    0.147999E-005
      3.00      5.30    0.103717E-005
      3.00      5.35    0.721594E-006
      3.00      5.40    0.498421E-006
      3.00      5.45    0.341794E-006
      3.00      5.50    0.232702E-006
      3.00      5.55    0.157292E-006
      3.00      5.60    0.105555E-006
      3.00      5.65    0.703253E-007
      3.00      5.70    0.465132E-007
      3.00      5.75    0.305368E-007
      3.00      5.80    0.198955E-007
      3.00      5.85    0.128586E-007
      3.00      5.90    0.823802E-008
      3.00      5.95    0.522496E-008
      3.00      6.00    0.327346E-008
      3.00      6.05    0.201802E-008
      3.00      6.10    0.121601E-008
      3.00      6.15    0.707764E-009
      3.00      6.20    0.389263E-009
      3.00      6.25    0.193575E-009
      3.00      6.30    0.784987E-010
      3.00      6.35    0.185364E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.154390E-009
      3.05     -6.30    0.643016E-009
      3.05     -6.25    0.154374E-008
      3.05     -6.20    0.299503E-008
      3.05     -6.15    0.521318E-008
      3.05     -6.10    0.851966E-008
      3.05     -6.05    0.133812E-007
      3.05     -6.00    0.204662E-007
      3.05     -5.95    0.307226E-007
      3.05     -5.90    0.454843E-007
      3.05     -5.85    0.666142E-007
      3.05     -5.80    0.966960E-007
      3.05     -5.75    0.139288E-006
      3.05     -5.70    0.199258E-006
      3.05     -5.65    0.283216E-006
      3.05     -5.60    0.400076E-006
      3.05     -5.55    0.561778E-006
      3.05     -5.50    0.784194E-006
      3.05     -5.45    0.108828E-005
      3.05     -5.40    0.150148E-005
      3.05     -5.35    0.205952E-005
      3.05     -5.30    0.280848E-005
      3.05     -5.25    0.380742E-005
      3.05     -5.20    0.513139E-005
      3.05     -5.15    0.687506E-005
      3.05     -5.10    0.915683E-005
      3.05     -5.05    0.121236E-004
      3.05     -5.00    0.159562E-004
      3.05     -4.95    0.208749E-004
      3.05     -4.90    0.271464E-004
      3.05     -4.85    0.350897E-004
      3.05     -4.80    0.450838E-004
      3.05     -4.75    0.575737E-004
      3.05     -4.70    0.730773E-004
      3.05     -4.65    0.921906E-004
      3.05     -4.60    0.115592E-003
      3.05     -4.55    0.144046E-003
      3.05     -4.50    0.178402E-003
      3.05     -4.45    0.219592E-003
      3.05     -4.40    0.268626E-003
      3.05     -4.35    0.326583E-003
      3.05     -4.30    0.394595E-003
      3.05     -4.25    0.473833E-003
      3.05     -4.20    0.565483E-003
      3.05     -4.15    0.670723E-003
      3.05     -4.10    0.790692E-003
      3.05     -4.05    0.926462E-003
      3.05     -4.00    0.107900E-002
      3.05     -3.95    0.124916E-002
      3.05     -3.90    0.143762E-002
      3.05     -3.85    0.164486E-002
      3.05     -3.80    0.187117E-002
      3.05     -3.75    0.211660E-002
      3.05     -3.70    0.238097E-002
      3.05     -3.65    0.266387E-002
      3.05     -3.60    0.296461E-002
      3.05     -3.55    0.328232E-002
      3.05     -3.50    0.361590E-002
      3.05     -3.45    0.396407E-002
      3.05     -3.40    0.432538E-002
      3.05     -3.35    0.469827E-002
      3.05     -3.30    0.508107E-002
      3.05     -3.25    0.547205E-002
      3.05     -3.20    0.586945E-002
      3.05     -3.15    0.627150E-002
      3.05     -3.10    0.667646E-002
      3.05     -3.05    0.708259E-002
      3.05     -3.00    0.748825E-002
      3.05     -2.95    0.789183E-002
      3.05     -2.90    0.829180E-002
      3.05     -2.85    0.868668E-002
      3.05     -2.80    0.907505E-002
      3.05     -2.75    0.945555E-002
      3.05     -2.70    0.982683E-002
      3.05     -2.65    0.101876E-001
      3.05     -2.60    0.105364E-001
      3.05     -2.55    0.108719E-001
      3.05     -2.50    0.111925E-001
      3.05     -2.45    0.114968E-001
      3.05     -2.40    0.117827E-001
      3.05     -2.35    0.120484E-001
      3.05     -2.30    0.122914E-001
      3.05     -2.25    0.125091E-001
      3.05     -2.20    0.126982E-001
      3.05     -2.15    0.128550E-001
      3.05     -2.10    0.129753E-001
      3.05     -2.05    0.130540E-001
      3.05     -2.00    0.130853E-001
      3.05     -1.95    0.130626E-001
      3.05     -1.90    0.129784E-001
      3.05     -1.85    0.128247E-001
      3.05     -1.80    0.125928E-001
      3.05     -1.75    0.122740E-001
      3.05     -1.70    0.118601E-001
      3.05     -1.65    0.113444E-001
      3.05     -1.60    0.107231E-001
      3.05     -1.55    0.999684E-002
      3.05     -1.50    0.917291E-002
      3.05     -1.45    0.826713E-002
      3.05     -1.40    0.730583E-002
      3.05     -1.35    0.632677E-002
      3.05     -1.30    0.537875E-002
      3.05     -1.25    0.451908E-002
      3.05     -1.20    0.380873E-002
      3.05     -1.15    0.330545E-002
      3.05     -1.10    0.305600E-002
      3.05     -1.05    0.308896E-002
      3.05     -1.00    0.341010E-002
      3.05     -0.95    0.400141E-002
      3.05     -0.90    0.482423E-002
      3.05     -0.85    0.582544E-002
      3.05     -0.80    0.694520E-002
      3.05     -0.75    0.812436E-002
      3.05     -0.70    0.931031E-002
      3.05     -0.65    0.104605E-001
      3.05     -0.60    0.115436E-001
      3.05     -0.55    0.125396E-001
      3.05     -0.50    0.134375E-001
      3.05     -0.45    0.142340E-001
      3.05     -0.40    0.149309E-001
      3.05     -0.35    0.155339E-001
      3.05     -0.30    0.160503E-001
      3.05     -0.25    0.164886E-001
      3.05     -0.20    0.168575E-001
      3.05     -0.15    0.171651E-001
      3.05     -0.10    0.174190E-001
      3.05     -0.05    0.176261E-001
      3.05      0.00    0.177922E-001
      3.05      0.05    0.179224E-001
      3.05      0.10    0.180213E-001
      3.05      0.15    0.180923E-001
      3.05      0.20    0.181386E-001
      3.05      0.25    0.181627E-001
      3.05      0.30    0.181666E-001
      3.05      0.35    0.181520E-001
      3.05      0.40    0.181204E-001
      3.05      0.45    0.180727E-001
      3.05      0.50    0.180099E-001
      3.05      0.55    0.179327E-001
      3.05      0.60    0.178418E-001
      3.05      0.65    0.177376E-001
      3.05      0.70    0.176209E-001
      3.05      0.75    0.174922E-001
      3.05      0.80    0.173522E-001
      3.05      0.85    0.172018E-001
      3.05      0.90    0.170421E-001
      3.05      0.95    0.168742E-001
      3.05      1.00    0.166997E-001
      3.05      1.05    0.165202E-001
      3.05      1.10    0.163377E-001
      3.05      1.15    0.161542E-001
      3.05      1.20    0.159718E-001
      3.05      1.25    0.157925E-001
      3.05      1.30    0.156183E-001
      3.05      1.35    0.154506E-001
      3.05      1.40    0.152905E-001
      3.05      1.45    0.151386E-001
      3.05      1.50    0.149948E-001
      3.05      1.55    0.148583E-001
      3.05      1.60    0.147279E-001
      3.05      1.65    0.146017E-001
      3.05      1.70    0.144776E-001
      3.05      1.75    0.143531E-001
      3.05      1.80    0.142256E-001
      3.05      1.85    0.140925E-001
      3.05      1.90    0.139515E-001
      3.05      1.95    0.138004E-001
      3.05      2.00    0.136374E-001
      3.05      2.05    0.134610E-001
      3.05      2.10    0.132700E-001
      3.05      2.15    0.130636E-001
      3.05      2.20    0.128412E-001
      3.05      2.25    0.126026E-001
      3.05      2.30    0.123476E-001
      3.05      2.35    0.120764E-001
      3.05      2.40    0.117894E-001
      3.05      2.45    0.114869E-001
      3.05      2.50    0.111695E-001
      3.05      2.55    0.108378E-001
      3.05      2.60    0.104926E-001
      3.05      2.65    0.101346E-001
      3.05      2.70    0.976485E-002
      3.05      2.75    0.938421E-002
      3.05      2.80    0.899381E-002
      3.05      2.85    0.859485E-002
      3.05      2.90    0.818863E-002
      3.05      2.95    0.777657E-002
      3.05      3.00    0.736020E-002
      3.05      3.05    0.694118E-002
      3.05      3.10    0.652127E-002
      3.05      3.15    0.610234E-002
      3.05      3.20    0.568636E-002
      3.05      3.25    0.527534E-002
      3.05      3.30    0.487135E-002
      3.05      3.35    0.447645E-002
      3.05      3.40    0.409267E-002
      3.05      3.45    0.372197E-002
      3.05      3.50    0.336619E-002
      3.05      3.55    0.302698E-002
      3.05      3.60    0.270583E-002
      3.05      3.65    0.240395E-002
      3.05      3.70    0.212228E-002
      3.05      3.75    0.186149E-002
      3.05      3.80    0.162192E-002
      3.05      3.85    0.140361E-002
      3.05      3.90    0.120630E-002
      3.05      3.95    0.102945E-002
      3.05      4.00    0.872272E-003
      3.05      4.05    0.733773E-003
      3.05      4.10    0.612776E-003
      3.05      4.15    0.507981E-003
      3.05      4.20    0.418003E-003
      3.05      4.25    0.341414E-003
      3.05      4.30    0.276786E-003
      3.05      4.35    0.222721E-003
      3.05      4.40    0.177881E-003
      3.05      4.45    0.141010E-003
      3.05      4.50    0.110949E-003
      3.05      4.55    0.866473E-004
      3.05      4.60    0.671662E-004
      3.05      4.65    0.516794E-004
      3.05      4.70    0.394696E-004
      3.05      4.75    0.299223E-004
      3.05      4.80    0.225176E-004
      3.05      4.85    0.168212E-004
      3.05      4.90    0.124739E-004
      3.05      4.95    0.918267E-005
      3.05      5.00    0.671067E-005
      3.05      5.05    0.486855E-005
      3.05      5.10    0.350654E-005
      3.05      5.15    0.250731E-005
      3.05      5.20    0.177989E-005
      3.05      5.25    0.125442E-005
      3.05      5.30    0.877733E-006
      3.05      5.35    0.609753E-006
      3.05      5.40    0.420557E-006
      3.05      5.45    0.287990E-006
      3.05      5.50    0.195802E-006
      3.05      5.55    0.132173E-006
      3.05      5.60    0.885833E-007
      3.05      5.65    0.589433E-007
      3.05      5.70    0.389373E-007
      3.05      5.75    0.255326E-007
      3.05      5.80    0.166159E-007
      3.05      5.85    0.107270E-007
      3.05      5.90    0.686496E-008
      3.05      5.95    0.434962E-008
      3.05      6.00    0.272241E-008
      3.05      6.05    0.167679E-008
      3.05      6.10    0.100956E-008
      3.05      6.15    0.587177E-009
      3.05      6.20    0.322741E-009
      3.05      6.25    0.160416E-009
      3.05      6.30    0.650286E-010
      3.05      6.35    0.153523E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.122725E-009
      3.10     -6.30    0.511141E-009
      3.10     -6.25    0.122717E-008
      3.10     -6.20    0.238103E-008
      3.10     -6.15    0.414504E-008
      3.10     -6.10    0.677569E-008
      3.10     -6.05    0.106459E-007
      3.10     -6.00    0.162906E-007
      3.10     -5.95    0.244698E-007
      3.10     -5.90    0.362551E-007
      3.10     -5.85    0.531457E-007
      3.10     -5.80    0.772259E-007
      3.10     -5.75    0.111372E-006
      3.10     -5.70    0.159528E-006
      3.10     -5.65    0.227062E-006
      3.10     -5.60    0.321236E-006
      3.10     -5.55    0.451798E-006
      3.10     -5.50    0.631747E-006
      3.10     -5.45    0.878293E-006
      3.10     -5.40    0.121406E-005
      3.10     -5.35    0.166858E-005
      3.10     -5.30    0.228008E-005
      3.10     -5.25    0.309776E-005
      3.10     -5.20    0.418436E-005
      3.10     -5.15    0.561936E-005
      3.10     -5.10    0.750261E-005
      3.10     -5.05    0.995854E-005
      3.10     -5.00    0.131410E-004
      3.10     -4.95    0.172386E-004
      3.10     -4.90    0.224805E-004
      3.10     -4.85    0.291430E-004
      3.10     -4.80    0.375556E-004
      3.10     -4.75    0.481083E-004
      3.10     -4.70    0.612576E-004
      3.10     -4.65    0.775330E-004
      3.10     -4.60    0.975418E-004
      3.10     -4.55    0.121973E-003
      3.10     -4.50    0.151600E-003
      3.10     -4.45    0.187280E-003
      3.10     -4.40    0.229950E-003
      3.10     -4.35    0.280621E-003
      3.10     -4.30    0.340370E-003
      3.10     -4.25    0.410323E-003
      3.10     -4.20    0.491638E-003
      3.10     -4.15    0.585484E-003
      3.10     -4.10    0.693016E-003
      3.10     -4.05    0.815346E-003
      3.10     -4.00    0.953510E-003
      3.10     -3.95    0.110844E-002
      3.10     -3.90    0.128095E-002
      3.10     -3.85    0.147165E-002
      3.10     -3.80    0.168100E-002
      3.10     -3.75    0.190923E-002
      3.10     -3.70    0.215635E-002
      3.10     -3.65    0.242213E-002
      3.10     -3.60    0.270610E-002
      3.10     -3.55    0.300757E-002
      3.10     -3.50    0.332560E-002
      3.10     -3.45    0.365909E-002
      3.10     -3.40    0.400672E-002
      3.10     -3.35    0.436704E-002
      3.10     -3.30    0.473847E-002
      3.10     -3.25    0.511934E-002
      3.10     -3.20    0.550793E-002
      3.10     -3.15    0.590247E-002
      3.10     -3.10    0.630120E-002
      3.10     -3.05    0.670238E-002
      3.10     -3.00    0.710428E-002
      3.10     -2.95    0.750525E-002
      3.10     -2.90    0.790368E-002
      3.10     -2.85    0.829802E-002
      3.10     -2.80    0.868678E-002
      3.10     -2.75    0.906852E-002
      3.10     -2.70    0.944182E-002
      3.10     -2.65    0.980530E-002
      3.10     -2.60    0.101575E-001
      3.10     -2.55    0.104971E-001
      3.10     -2.50    0.108225E-001
      3.10     -2.45    0.111322E-001
      3.10     -2.40    0.114242E-001
      3.10     -2.35    0.116967E-001
      3.10     -2.30    0.119475E-001
      3.10     -2.25    0.121739E-001
      3.10     -2.20    0.123730E-001
      3.10     -2.15    0.125415E-001
      3.10     -2.10    0.126752E-001
      3.10     -2.05    0.127698E-001
      3.10     -2.00    0.128199E-001
      3.10     -1.95    0.128198E-001
      3.10     -1.90    0.127628E-001
      3.10     -1.85    0.126418E-001
      3.10     -1.80    0.124495E-001
      3.10     -1.75    0.121786E-001
      3.10     -1.70    0.118223E-001
      3.10     -1.65    0.113755E-001
      3.10     -1.60    0.108357E-001
      3.10     -1.55    0.102045E-001
      3.10     -1.50    0.948934E-002
      3.10     -1.45    0.870516E-002
      3.10     -1.40    0.787571E-002
      3.10     -1.35    0.703434E-002
      3.10     -1.30    0.622336E-002
      3.10     -1.25    0.549178E-002
      3.10     -1.20    0.489123E-002
      3.10     -1.15    0.447022E-002
      3.10     -1.10    0.426785E-002
      3.10     -1.05    0.430802E-002
      3.10     -1.00    0.459571E-002
      3.10     -0.95    0.511620E-002
      3.10     -0.90    0.583753E-002
      3.10     -0.85    0.671545E-002
      3.10     -0.80    0.769963E-002
      3.10     -0.75    0.873979E-002
      3.10     -0.70    0.979058E-002
      3.10     -0.65    0.108147E-001
      3.10     -0.60    0.117841E-001
      3.10     -0.55    0.126802E-001
      3.10     -0.50    0.134923E-001
      3.10     -0.45    0.142162E-001
      3.10     -0.40    0.148527E-001
      3.10     -0.35    0.154057E-001
      3.10     -0.30    0.158814E-001
      3.10     -0.25    0.162865E-001
      3.10     -0.20    0.166286E-001
      3.10     -0.15    0.169146E-001
      3.10     -0.10    0.171513E-001
      3.10     -0.05    0.173446E-001
      3.10      0.00    0.174998E-001
      3.10      0.05    0.176217E-001
      3.10      0.10    0.177142E-001
      3.10      0.15    0.177807E-001
      3.10      0.20    0.178240E-001
      3.10      0.25    0.178464E-001
      3.10      0.30    0.178500E-001
      3.10      0.35    0.178364E-001
      3.10      0.40    0.178068E-001
      3.10      0.45    0.177625E-001
      3.10      0.50    0.177042E-001
      3.10      0.55    0.176328E-001
      3.10      0.60    0.175490E-001
      3.10      0.65    0.174532E-001
      3.10      0.70    0.173462E-001
      3.10      0.75    0.172285E-001
      3.10      0.80    0.171009E-001
      3.10      0.85    0.169640E-001
      3.10      0.90    0.168188E-001
      3.10      0.95    0.166664E-001
      3.10      1.00    0.165079E-001
      3.10      1.05    0.163446E-001
      3.10      1.10    0.161781E-001
      3.10      1.15    0.160098E-001
      3.10      1.20    0.158413E-001
      3.10      1.25    0.156741E-001
      3.10      1.30    0.155094E-001
      3.10      1.35    0.153484E-001
      3.10      1.40    0.151916E-001
      3.10      1.45    0.150395E-001
      3.10      1.50    0.148919E-001
      3.10      1.55    0.147481E-001
      3.10      1.60    0.146071E-001
      3.10      1.65    0.144675E-001
      3.10      1.70    0.143276E-001
      3.10      1.75    0.141854E-001
      3.10      1.80    0.140390E-001
      3.10      1.85    0.138863E-001
      3.10      1.90    0.137256E-001
      3.10      1.95    0.135551E-001
      3.10      2.00    0.133734E-001
      3.10      2.05    0.131792E-001
      3.10      2.10    0.129715E-001
      3.10      2.15    0.127497E-001
      3.10      2.20    0.125133E-001
      3.10      2.25    0.122620E-001
      3.10      2.30    0.119958E-001
      3.10      2.35    0.117147E-001
      3.10      2.40    0.114190E-001
      3.10      2.45    0.111092E-001
      3.10      2.50    0.107856E-001
      3.10      2.55    0.104490E-001
      3.10      2.60    0.100999E-001
      3.10      2.65    0.973925E-002
      3.10      2.70    0.936788E-002
      3.10      2.75    0.898680E-002
      3.10      2.80    0.859712E-002
      3.10      2.85    0.820005E-002
      3.10      2.90    0.779692E-002
      3.10      2.95    0.738919E-002
      3.10      3.00    0.697841E-002
      3.10      3.05    0.656628E-002
      3.10      3.10    0.615457E-002
      3.10      3.15    0.574514E-002
      3.10      3.20    0.533996E-002
      3.10      3.25    0.494100E-002
      3.10      3.30    0.455026E-002
      3.10      3.35    0.416973E-002
      3.10      3.40    0.380133E-002
      3.10      3.45    0.344687E-002
      3.10      3.50    0.310804E-002
      3.10      3.55    0.278632E-002
      3.10      3.60    0.248299E-002
      3.10      3.65    0.219906E-002
      3.10      3.70    0.193527E-002
      3.10      3.75    0.169207E-002
      3.10      3.80    0.146962E-002
      3.10      3.85    0.126777E-002
      3.10      3.90    0.108611E-002
      3.10      3.95    0.923974E-003
      3.10      4.00    0.780474E-003
      3.10      4.05    0.654539E-003
      3.10      4.10    0.544959E-003
      3.10      4.15    0.450423E-003
      3.10      4.20    0.369563E-003
      3.10      4.25    0.300992E-003
      3.10      4.30    0.243338E-003
      3.10      4.35    0.195277E-003
      3.10      4.40    0.155551E-003
      3.10      4.45    0.122992E-003
      3.10      4.50    0.965313E-004
      3.10      4.55    0.752052E-004
      3.10      4.60    0.581598E-004
      3.10      4.65    0.446478E-004
      3.10      4.70    0.340241E-004
      3.10      4.75    0.257389E-004
      3.10      4.80    0.193294E-004
      3.10      4.85    0.144106E-004
      3.10      4.90    0.106656E-004
      3.10      4.95    0.783672E-005
      3.10      5.00    0.571665E-005
      3.10      5.05    0.414010E-005
      3.10      5.10    0.297679E-005
      3.10      5.15    0.212501E-005
      3.10      5.20    0.150610E-005
      3.10      5.25    0.105982E-005
      3.10      5.30    0.740460E-006
      3.10      5.35    0.513647E-006
      3.10      5.40    0.353774E-006
      3.10      5.45    0.241930E-006
      3.10      5.50    0.164270E-006
      3.10      5.55    0.110747E-006
      3.10      5.60    0.741319E-007
      3.10      5.65    0.492686E-007
      3.10      5.70    0.325088E-007
      3.10      5.75    0.212934E-007
      3.10      5.80    0.138423E-007
      3.10      5.85    0.892721E-008
      3.10      5.90    0.570754E-008
      3.10      5.95    0.361291E-008
      3.10      6.00    0.225933E-008
      3.10      6.05    0.139045E-008
      3.10      6.10    0.836555E-009
      3.10      6.15    0.486243E-009
      3.10      6.20    0.267120E-009
      3.10      6.25    0.132713E-009
      3.10      6.30    0.537823E-010
      3.10      6.35    0.126949E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.970544E-010
      3.15     -6.30    0.404223E-009
      3.15     -6.25    0.970491E-009
      3.15     -6.20    0.188312E-008
      3.15     -6.15    0.327868E-008
      3.15     -6.10    0.536070E-008
      3.15     -6.05    0.842558E-008
      3.15     -6.00    0.128992E-007
      3.15     -5.95    0.193877E-007
      3.15     -5.90    0.287472E-007
      3.15     -5.85    0.421783E-007
      3.15     -5.80    0.613531E-007
      3.15     -5.75    0.885848E-007
      3.15     -5.70    0.127052E-006
      3.15     -5.65    0.181093E-006
      3.15     -5.60    0.256591E-006
      3.15     -5.55    0.361463E-006
      3.15     -5.50    0.506302E-006
      3.15     -5.45    0.705172E-006
      3.15     -5.40    0.976618E-006
      3.15     -5.35    0.134493E-005
      3.15     -5.30    0.184167E-005
      3.15     -5.25    0.250758E-005
      3.15     -5.20    0.339488E-005
      3.15     -5.15    0.456992E-005
      3.15     -5.10    0.611646E-005
      3.15     -5.05    0.813937E-005
      3.15     -5.00    0.107689E-004
      3.15     -4.95    0.141655E-004
      3.15     -4.90    0.185253E-004
      3.15     -4.85    0.240859E-004
      3.15     -4.80    0.311325E-004
      3.15     -4.75    0.400047E-004
      3.15     -4.70    0.511026E-004
      3.15     -4.65    0.648936E-004
      3.15     -4.60    0.819176E-004
      3.15     -4.55    0.102792E-003
      3.15     -4.50    0.128217E-003
      3.15     -4.45    0.158972E-003
      3.15     -4.40    0.195921E-003
      3.15     -4.35    0.240004E-003
      3.15     -4.30    0.292234E-003
      3.15     -4.25    0.353684E-003
      3.15     -4.20    0.425472E-003
      3.15     -4.15    0.508743E-003
      3.15     -4.10    0.604649E-003
      3.15     -4.05    0.714321E-003
      3.15     -4.00    0.838841E-003
      3.15     -3.95    0.979213E-003
      3.15     -3.90    0.113633E-002
      3.15     -3.85    0.131096E-002
      3.15     -3.80    0.150367E-002
      3.15     -3.75    0.171488E-002
      3.15     -3.70    0.194477E-002
      3.15     -3.65    0.219329E-002
      3.15     -3.60    0.246017E-002
      3.15     -3.55    0.274492E-002
      3.15     -3.50    0.304678E-002
      3.15     -3.45    0.336481E-002
      3.15     -3.40    0.369786E-002
      3.15     -3.35    0.404460E-002
      3.15     -3.30    0.440357E-002
      3.15     -3.25    0.477318E-002
      3.15     -3.20    0.515176E-002
      3.15     -3.15    0.553757E-002
      3.15     -3.10    0.592887E-002
      3.15     -3.05    0.632388E-002
      3.15     -3.00    0.672087E-002
      3.15     -2.95    0.711812E-002
      3.15     -2.90    0.751398E-002
      3.15     -2.85    0.790682E-002
      3.15     -2.80    0.829509E-002
      3.15     -2.75    0.867727E-002
      3.15     -2.70    0.905191E-002
      3.15     -2.65    0.941753E-002
      3.15     -2.60    0.977271E-002
      3.15     -2.55    0.101160E-001
      3.15     -2.50    0.104458E-001
      3.15     -2.45    0.107606E-001
      3.15     -2.40    0.110587E-001
      3.15     -2.35    0.113381E-001
      3.15     -2.30    0.115967E-001
      3.15     -2.25    0.118322E-001
      3.15     -2.20    0.120418E-001
      3.15     -2.15    0.122224E-001
      3.15     -2.10    0.123704E-001
      3.15     -2.05    0.124818E-001
      3.15     -2.00    0.125519E-001
      3.15     -1.95    0.125756E-001
      3.15     -1.90    0.125473E-001
      3.15     -1.85    0.124610E-001
      3.15     -1.80    0.123105E-001
      3.15     -1.75    0.120897E-001
      3.15     -1.70    0.117936E-001
      3.15     -1.65    0.114182E-001
      3.15     -1.60    0.109623E-001
      3.15     -1.55    0.104284E-001
      3.15     -1.50    0.982376E-002
      3.15     -1.45    0.916225E-002
      3.15     -1.40    0.846493E-002
      3.15     -1.35    0.776065E-002
      3.15     -1.30    0.708531E-002
      3.15     -1.25    0.647992E-002
      3.15     -1.20    0.598718E-002
      3.15     -1.15    0.564689E-002
      3.15     -1.10    0.549094E-002
      3.15     -1.05    0.553885E-002
      3.15     -1.00    0.579482E-002
      3.15     -0.95    0.624714E-002
      3.15     -0.90    0.687005E-002
      3.15     -0.85    0.762760E-002
      3.15     -0.80    0.847849E-002
      3.15     -0.75    0.938097E-002
      3.15     -0.70    0.102968E-001
      3.15     -0.65    0.111940E-001
      3.15     -0.60    0.120481E-001
      3.15     -0.55    0.128419E-001
      3.15     -0.50    0.135654E-001
      3.15     -0.45    0.142139E-001
      3.15     -0.40    0.147870E-001
      3.15     -0.35    0.152874E-001
      3.15     -0.30    0.157197E-001
      3.15     -0.25    0.160894E-001
      3.15     -0.20    0.164025E-001
      3.15     -0.15    0.166651E-001
      3.15     -0.10    0.168829E-001
      3.15     -0.05    0.170611E-001
      3.15      0.00    0.172043E-001
      3.15      0.05    0.173167E-001
      3.15      0.10    0.174018E-001
      3.15      0.15    0.174628E-001
      3.15      0.20    0.175022E-001
      3.15      0.25    0.175222E-001
      3.15      0.30    0.175247E-001
      3.15      0.35    0.175111E-001
      3.15      0.40    0.174827E-001
      3.15      0.45    0.174407E-001
      3.15      0.50    0.173858E-001
      3.15      0.55    0.173189E-001
      3.15      0.60    0.172406E-001
      3.15      0.65    0.171516E-001
      3.15      0.70    0.170523E-001
      3.15      0.75    0.169435E-001
      3.15      0.80    0.168257E-001
      3.15      0.85    0.166996E-001
      3.15      0.90    0.165660E-001
      3.15      0.95    0.164257E-001
      3.15      1.00    0.162797E-001
      3.15      1.05    0.161290E-001
      3.15      1.10    0.159747E-001
      3.15      1.15    0.158179E-001
      3.15      1.20    0.156598E-001
      3.15      1.25    0.155014E-001
      3.15      1.30    0.153436E-001
      3.15      1.35    0.151871E-001
      3.15      1.40    0.150324E-001
      3.15      1.45    0.148795E-001
      3.15      1.50    0.147283E-001
      3.15      1.55    0.145782E-001
      3.15      1.60    0.144283E-001
      3.15      1.65    0.142776E-001
      3.15      1.70    0.141247E-001
      3.15      1.75    0.139681E-001
      3.15      1.80    0.138063E-001
      3.15      1.85    0.136376E-001
      3.15      1.90    0.134607E-001
      3.15      1.95    0.132742E-001
      3.15      2.00    0.130769E-001
      3.15      2.05    0.128679E-001
      3.15      2.10    0.126463E-001
      3.15      2.15    0.124116E-001
      3.15      2.20    0.121634E-001
      3.15      2.25    0.119014E-001
      3.15      2.30    0.116257E-001
      3.15      2.35    0.113363E-001
      3.15      2.40    0.110335E-001
      3.15      2.45    0.107176E-001
      3.15      2.50    0.103891E-001
      3.15      2.55    0.100486E-001
      3.15      2.60    0.969685E-002
      3.15      2.65    0.933459E-002
      3.15      2.70    0.896273E-002
      3.15      2.75    0.858231E-002
      3.15      2.80    0.819445E-002
      3.15      2.85    0.780039E-002
      3.15      2.90    0.740151E-002
      3.15      2.95    0.699927E-002
      3.15      3.00    0.659528E-002
      3.15      3.05    0.619122E-002
      3.15      3.10    0.578889E-002
      3.15      3.15    0.539014E-002
      3.15      3.20    0.499688E-002
      3.15      3.25    0.461106E-002
      3.15      3.30    0.423458E-002
      3.15      3.35    0.386935E-002
      3.15      3.40    0.351713E-002
      3.15      3.45    0.317962E-002
      3.15      3.50    0.285830E-002
      3.15      3.55    0.255449E-002
      3.15      3.60    0.226924E-002
      3.15      3.65    0.200339E-002
      3.15      3.70    0.175745E-002
      3.15      3.75    0.153169E-002
      3.15      3.80    0.132607E-002
      3.15      3.85    0.114030E-002
      3.15      3.90    0.973817E-003
      3.15      3.95    0.825850E-003
      3.15      4.00    0.695430E-003
      3.15      4.05    0.581439E-003
      3.15      4.10    0.482645E-003
      3.15      4.15    0.397745E-003
      3.15      4.20    0.325402E-003
      3.15      4.25    0.264279E-003
      3.15      4.30    0.213071E-003
      3.15      4.35    0.170530E-003
      3.15      4.40    0.135485E-003
      3.15      4.45    0.106855E-003
      3.15      4.50    0.836598E-004
      3.15      4.55    0.650220E-004
      3.15      4.60    0.501684E-004
      3.15      4.65    0.384268E-004
      3.15      4.70    0.292199E-004
      3.15      4.75    0.220581E-004
      3.15      4.80    0.165316E-004
      3.15      4.85    0.123005E-004
      3.15      4.90    0.908653E-005
      3.15      4.95    0.666423E-005
      3.15      5.00    0.485271E-005
      3.15      5.05    0.350838E-005
      3.15      5.10    0.251839E-005
      3.15      5.15    0.179489E-005
      3.15      5.20    0.127015E-005
      3.15      5.25    0.892448E-006
      3.15      5.30    0.622619E-006
      3.15      5.35    0.431298E-006
      3.15      5.40    0.296656E-006
      3.15      5.45    0.202605E-006
      3.15      5.50    0.137395E-006
      3.15      5.55    0.925164E-007
      3.15      5.60    0.618565E-007
      3.15      5.65    0.410640E-007
      3.15      5.70    0.270659E-007
      3.15      5.75    0.177099E-007
      3.15      5.80    0.115014E-007
      3.15      5.85    0.741045E-008
      3.15      5.90    0.473357E-008
      3.15      5.95    0.299386E-008
      3.15      6.00    0.187075E-008
      3.15      6.05    0.115049E-008
      3.15      6.10    0.691743E-009
      3.15      6.15    0.401851E-009
      3.15      6.20    0.220658E-009
      3.15      6.25    0.109591E-009
      3.15      6.30    0.444005E-010
      3.15      6.35    0.104788E-010
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.763557E-010
      3.20     -6.30    0.318012E-009
      3.20     -6.25    0.763512E-009
      3.20     -6.20    0.148157E-008
      3.20     -6.15    0.257983E-008
      3.20     -6.10    0.421896E-008
      3.20     -6.05    0.663327E-008
      3.20     -6.00    0.101600E-007
      3.20     -5.95    0.152800E-007
      3.20     -5.90    0.226737E-007
      3.20     -5.85    0.332972E-007
      3.20     -5.80    0.484852E-007
      3.20     -5.75    0.700880E-007
      3.20     -5.70    0.100654E-006
      3.20     -5.65    0.143671E-006
      3.20     -5.60    0.203879E-006
      3.20     -5.55    0.287678E-006
      3.20     -5.50    0.403652E-006
      3.20     -5.45    0.563233E-006
      3.20     -5.40    0.781548E-006
      3.20     -5.35    0.107847E-005
      3.20     -5.30    0.147992E-005
      3.20     -5.25    0.201949E-005
      3.20     -5.20    0.274036E-005
      3.20     -5.15    0.369769E-005
      3.20     -5.10    0.496135E-005
      3.20     -5.05    0.661926E-005
      3.20     -5.00    0.878109E-005
      3.20     -4.95    0.115827E-004
      3.20     -4.90    0.151909E-004
      3.20     -4.85    0.198090E-004
      3.20     -4.80    0.256824E-004
      3.20     -4.75    0.331051E-004
      3.20     -4.70    0.424258E-004
      3.20     -4.65    0.540545E-004
      3.20     -4.60    0.684682E-004
      3.20     -4.55    0.862169E-004
      3.20     -4.50    0.107928E-003
      3.20     -4.45    0.134308E-003
      3.20     -4.40    0.166145E-003
      3.20     -4.35    0.204309E-003
      3.20     -4.30    0.249741E-003
      3.20     -4.25    0.303454E-003
      3.20     -4.20    0.366516E-003
      3.20     -4.15    0.440035E-003
      3.20     -4.10    0.525145E-003
      3.20     -4.05    0.622977E-003
      3.20     -4.00    0.734638E-003
      3.20     -3.95    0.861180E-003
      3.20     -3.90    0.100357E-002
      3.20     -3.85    0.116268E-002
      3.20     -3.80    0.133920E-002
      3.20     -3.75    0.153369E-002
      3.20     -3.70    0.174649E-002
      3.20     -3.65    0.197775E-002
      3.20     -3.60    0.222738E-002
      3.20     -3.55    0.249506E-002
      3.20     -3.50    0.278024E-002
      3.20     -3.45    0.308216E-002
      3.20     -3.40    0.339983E-002
      3.20     -3.35    0.373207E-002
      3.20     -3.30    0.407755E-002
      3.20     -3.25    0.443478E-002
      3.20     -3.20    0.480216E-002
      3.20     -3.15    0.517803E-002
      3.20     -3.10    0.556066E-002
      3.20     -3.05    0.594828E-002
      3.20     -3.00    0.633915E-002
      3.20     -2.95    0.673151E-002
      3.20     -2.90    0.712367E-002
      3.20     -2.85    0.751397E-002
      3.20     -2.80    0.790077E-002
      3.20     -2.75    0.828251E-002
      3.20     -2.70    0.865766E-002
      3.20     -2.65    0.902472E-002
      3.20     -2.60    0.938222E-002
      3.20     -2.55    0.972864E-002
      3.20     -2.50    0.100625E-001
      3.20     -2.45    0.103822E-001
      3.20     -2.40    0.106860E-001
      3.20     -2.35    0.109721E-001
      3.20     -2.30    0.112386E-001
      3.20     -2.25    0.114832E-001
      3.20     -2.20    0.117034E-001
      3.20     -2.15    0.118964E-001
      3.20     -2.10    0.120590E-001
      3.20     -2.05    0.121877E-001
      3.20     -2.00    0.122784E-001
      3.20     -1.95    0.123266E-001
      3.20     -1.90    0.123278E-001
      3.20     -1.85    0.122767E-001
      3.20     -1.80    0.121685E-001
      3.20     -1.75    0.119985E-001
      3.20     -1.70    0.117625E-001
      3.20     -1.65    0.114582E-001
      3.20     -1.60    0.110853E-001
      3.20     -1.55    0.106467E-001
      3.20     -1.50    0.101496E-001
      3.20     -1.45    0.960652E-002
      3.20     -1.40    0.903575E-002
      3.20     -1.35    0.846181E-002
      3.20     -1.30    0.791461E-002
      3.20     -1.25    0.742780E-002
      3.20     -1.20    0.703598E-002
      3.20     -1.15    0.677114E-002
      3.20     -1.10    0.665878E-002
      3.20     -1.05    0.671449E-002
      3.20     -1.00    0.694177E-002
      3.20     -0.95    0.733150E-002
      3.20     -0.90    0.786340E-002
      3.20     -0.85    0.850887E-002
      3.20     -0.80    0.923474E-002
      3.20     -0.75    0.100071E-001
      3.20     -0.70    0.107943E-001
      3.20     -0.65    0.115695E-001
      3.20     -0.60    0.123115E-001
      3.20     -0.55    0.130053E-001
      3.20     -0.50    0.136413E-001
      3.20     -0.45    0.142146E-001
      3.20     -0.40    0.147241E-001
      3.20     -0.35    0.151712E-001
      3.20     -0.30    0.155591E-001
      3.20     -0.25    0.158923E-001
      3.20     -0.20    0.161755E-001
      3.20     -0.15    0.164137E-001
      3.20     -0.10    0.166116E-001
      3.20     -0.05    0.167737E-001
      3.20      0.00    0.169040E-001
      3.20      0.05    0.170061E-001
      3.20      0.10    0.170831E-001
      3.20      0.15    0.171379E-001
      3.20      0.20    0.171727E-001
      3.20      0.25    0.171895E-001
      3.20      0.30    0.171901E-001
      3.20      0.35    0.171757E-001
      3.20      0.40    0.171477E-001
      3.20      0.45    0.171070E-001
      3.20      0.50    0.170545E-001
      3.20      0.55    0.169909E-001
      3.20      0.60    0.169169E-001
      3.20      0.65    0.168331E-001
      3.20      0.70    0.167399E-001
      3.20      0.75    0.166381E-001
      3.20      0.80    0.165280E-001
      3.20      0.85    0.164103E-001
      3.20      0.90    0.162857E-001
      3.20      0.95    0.161548E-001
      3.20      1.00    0.160184E-001
      3.20      1.05    0.158772E-001
      3.20      1.10    0.157321E-001
      3.20      1.15    0.155840E-001
      3.20      1.20    0.154335E-001
      3.20      1.25    0.152814E-001
      3.20      1.30    0.151284E-001
      3.20      1.35    0.149749E-001
      3.20      1.40    0.148210E-001
      3.20      1.45    0.146669E-001
      3.20      1.50    0.145122E-001
      3.20      1.55    0.143566E-001
      3.20      1.60    0.141993E-001
      3.20      1.65    0.140393E-001
      3.20      1.70    0.138757E-001
      3.20      1.75    0.137072E-001
      3.20      1.80    0.135327E-001
      3.20      1.85    0.133509E-001
      3.20      1.90    0.131607E-001
      3.20      1.95    0.129609E-001
      3.20      2.00    0.127508E-001
      3.20      2.05    0.125295E-001
      3.20      2.10    0.122963E-001
      3.20      2.15    0.120509E-001
      3.20      2.20    0.117928E-001
      3.20      2.25    0.115220E-001
      3.20      2.30    0.112384E-001
      3.20      2.35    0.109422E-001
      3.20      2.40    0.106336E-001
      3.20      2.45    0.103129E-001
      3.20      2.50    0.998075E-002
      3.20      2.55    0.963765E-002
      3.20      2.60    0.928432E-002
      3.20      2.65    0.892160E-002
      3.20      2.70    0.855040E-002
      3.20      2.75    0.817179E-002
      3.20      2.80    0.778691E-002
      3.20      2.85    0.739705E-002
      3.20      2.90    0.700361E-002
      3.20      2.95    0.660808E-002
      3.20      3.00    0.621209E-002
      3.20      3.05    0.581732E-002
      3.20      3.10    0.542556E-002
      3.20      3.15    0.503864E-002
      3.20      3.20    0.465842E-002
      3.20      3.25    0.428678E-002
      3.20      3.30    0.392552E-002
      3.20      3.35    0.357642E-002
      3.20      3.40    0.324113E-002
      3.20      3.45    0.292115E-002
      3.20      3.50    0.261779E-002
      3.20      3.55    0.233218E-002
      3.20      3.60    0.206518E-002
      3.20      3.65    0.181740E-002
      3.20      3.70    0.158918E-002
      3.20      3.75    0.138058E-002
      3.20      3.80    0.119142E-002
      3.20      3.85    0.102125E-002
      3.20      3.90    0.869392E-003
      3.20      3.95    0.734988E-003
      3.20      4.00    0.617010E-003
      3.20      4.05    0.514308E-003
      3.20      4.10    0.425650E-003
      3.20      4.15    0.349752E-003
      3.20      4.20    0.285322E-003
      3.20      4.25    0.231082E-003
      3.20      4.30    0.185800E-003
      3.20      4.35    0.148311E-003
      3.20      4.40    0.117529E-003
      3.20      4.45    0.924625E-004
      3.20      4.50    0.722162E-004
      3.20      4.55    0.559960E-004
      3.20      4.60    0.431061E-004
      3.20      4.65    0.329446E-004
      3.20      4.70    0.249978E-004
      3.20      4.75    0.188320E-004
      3.20      4.80    0.140855E-004
      3.20      4.85    0.104603E-004
      3.20      4.90    0.771274E-005
      3.20      4.95    0.564648E-005
      3.20      5.00    0.410445E-005
      3.20      5.05    0.296242E-005
      3.20      5.10    0.212304E-005
      3.20      5.15    0.151075E-005
      3.20      5.20    0.106747E-005
      3.20      5.25    0.748945E-006
      3.20      5.30    0.521771E-006
      3.20      5.35    0.360950E-006
      3.20      5.40    0.247946E-006
      3.20      5.45    0.169126E-006
      3.20      5.50    0.114554E-006
      3.20      5.55    0.770465E-007
      3.20      5.60    0.514562E-007
      3.20      5.65    0.341234E-007
      3.20      5.70    0.224684E-007
      3.20      5.75    0.146874E-007
      3.20      5.80    0.952971E-008
      3.20      5.85    0.613476E-008
      3.20      5.90    0.391551E-008
      3.20      5.95    0.247458E-008
      3.20      6.00    0.154520E-008
      3.20      6.05    0.949691E-009
      3.20      6.10    0.570698E-009
      3.20      6.15    0.331378E-009
      3.20      6.20    0.181892E-009
      3.20      6.25    0.903109E-010
      3.20      6.30    0.365819E-010
      3.20      6.35    0.863254E-011
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.597575E-010
      3.25     -6.30    0.248878E-009
      3.25     -6.25    0.597525E-009
      3.25     -6.20    0.115951E-008
      3.25     -6.15    0.201923E-008
      3.25     -6.10    0.330282E-008
      3.25     -6.05    0.519449E-008
      3.25     -6.00    0.795986E-008
      3.25     -5.95    0.119783E-007
      3.25     -5.90    0.177878E-007
      3.25     -5.85    0.261458E-007
      3.25     -5.80    0.381118E-007
      3.25     -5.75    0.551579E-007
      3.25     -5.70    0.793169E-007
      3.25     -5.65    0.113377E-006
      3.25     -5.60    0.161139E-006
      3.25     -5.55    0.227747E-006
      3.25     -5.50    0.320122E-006
      3.25     -5.45    0.447510E-006
      3.25     -5.40    0.622183E-006
      3.25     -5.35    0.860317E-006
      3.25     -5.30    0.118309E-005
      3.25     -5.25    0.161805E-005
      3.25     -5.20    0.220074E-005
      3.25     -5.15    0.297675E-005
      3.25     -5.10    0.400408E-005
      3.25     -5.05    0.535604E-005
      3.25     -5.00    0.712452E-005
      3.25     -4.95    0.942388E-005
      3.25     -4.90    0.123953E-004
      3.25     -4.85    0.162118E-004
      3.25     -4.80    0.210833E-004
      3.25     -4.75    0.272630E-004
      3.25     -4.70    0.350528E-004
      3.25     -4.65    0.448103E-004
      3.25     -4.60    0.569544E-004
      3.25     -4.55    0.719715E-004
      3.25     -4.50    0.904207E-004
      3.25     -4.45    0.112937E-003
      3.25     -4.40    0.140236E-003
      3.25     -4.35    0.173112E-003
      3.25     -4.30    0.212436E-003
      3.25     -4.25    0.259154E-003
      3.25     -4.20    0.314275E-003
      3.25     -4.15    0.378860E-003
      3.25     -4.10    0.454010E-003
      3.25     -4.05    0.540842E-003
      3.25     -4.00    0.640466E-003
      3.25     -3.95    0.753965E-003
      3.25     -3.90    0.882360E-003
      3.25     -3.85    0.102659E-002
      3.25     -3.80    0.118746E-002
      3.25     -3.75    0.136565E-002
      3.25     -3.70    0.156166E-002
      3.25     -3.65    0.177578E-002
      3.25     -3.60    0.200812E-002
      3.25     -3.55    0.225854E-002
      3.25     -3.50    0.252668E-002
      3.25     -3.45    0.281195E-002
      3.25     -3.40    0.311355E-002
      3.25     -3.35    0.343047E-002
      3.25     -3.30    0.376150E-002
      3.25     -3.25    0.410530E-002
      3.25     -3.20    0.446036E-002
      3.25     -3.15    0.482509E-002
      3.25     -3.10    0.519781E-002
      3.25     -3.05    0.557679E-002
      3.25     -3.00    0.596029E-002
      3.25     -2.95    0.634655E-002
      3.25     -2.90    0.673383E-002
      3.25     -2.85    0.712044E-002
      3.25     -2.80    0.750471E-002
      3.25     -2.75    0.788501E-002
      3.25     -2.70    0.825977E-002
      3.25     -2.65    0.862744E-002
      3.25     -2.60    0.898650E-002
      3.25     -2.55    0.933543E-002
      3.25     -2.50    0.967271E-002
      3.25     -2.45    0.999677E-002
      3.25     -2.40    0.103060E-001
      3.25     -2.35    0.105985E-001
      3.25     -2.30    0.108726E-001
      3.25     -2.25    0.111262E-001
      3.25     -2.20    0.113569E-001
      3.25     -2.15    0.115623E-001
      3.25     -2.10    0.117396E-001
      3.25     -2.05    0.118855E-001
      3.25     -2.00    0.119968E-001
      3.25     -1.95    0.120695E-001
      3.25     -1.90    0.120999E-001
      3.25     -1.85    0.120838E-001
      3.25     -1.80    0.120173E-001
      3.25     -1.75    0.118967E-001
      3.25     -1.70    0.117193E-001
      3.25     -1.65    0.114834E-001
      3.25     -1.60    0.111898E-001
      3.25     -1.55    0.108415E-001
      3.25     -1.50    0.104454E-001
      3.25     -1.45    0.100125E-001
      3.25     -1.40    0.955863E-002
      3.25     -1.35    0.910417E-002
      3.25     -1.30    0.867363E-002
      3.25     -1.25    0.829415E-002
      3.25     -1.20    0.799331E-002
      3.25     -1.15    0.779638E-002
      3.25     -1.10    0.772341E-002
      3.25     -1.05    0.778665E-002
      3.25     -1.00    0.798895E-002
      3.25     -0.95    0.832338E-002
      3.25     -0.90    0.877424E-002
      3.25     -0.85    0.931923E-002
      3.25     -0.80    0.993218E-002
      3.25     -0.75    0.105860E-001
      3.25     -0.70    0.112550E-001
      3.25     -0.65    0.119171E-001
      3.25     -0.60    0.125544E-001
      3.25     -0.55    0.131537E-001
      3.25     -0.50    0.137062E-001
      3.25     -0.45    0.142072E-001
      3.25     -0.40    0.146549E-001
      3.25     -0.35    0.150497E-001
      3.25     -0.30    0.153939E-001
      3.25     -0.25    0.156907E-001
      3.25     -0.20    0.159439E-001
      3.25     -0.15    0.161573E-001
      3.25     -0.10    0.163349E-001
      3.25     -0.05    0.164805E-001
      3.25      0.00    0.165973E-001
      3.25      0.05    0.166886E-001
      3.25      0.10    0.167570E-001
      3.25      0.15    0.168050E-001
      3.25      0.20    0.168347E-001
      3.25      0.25    0.168477E-001
      3.25      0.30    0.168457E-001
      3.25      0.35    0.168299E-001
      3.25      0.40    0.168015E-001
      3.25      0.45    0.167613E-001
      3.25      0.50    0.167102E-001
      3.25      0.55    0.166489E-001
      3.25      0.60    0.165780E-001
      3.25      0.65    0.164980E-001
      3.25      0.70    0.164095E-001
      3.25      0.75    0.163129E-001
      3.25      0.80    0.162088E-001
      3.25      0.85    0.160976E-001
      3.25      0.90    0.159798E-001
      3.25      0.95    0.158560E-001
      3.25      1.00    0.157268E-001
      3.25      1.05    0.155928E-001
      3.25      1.10    0.154545E-001
      3.25      1.15    0.153125E-001
      3.25      1.20    0.151675E-001
      3.25      1.25    0.150198E-001
      3.25      1.30    0.148699E-001
      3.25      1.35    0.147181E-001
      3.25      1.40    0.145643E-001
      3.25      1.45    0.144086E-001
      3.25      1.50    0.142507E-001
      3.25      1.55    0.140902E-001
      3.25      1.60    0.139264E-001
      3.25      1.65    0.137587E-001
      3.25      1.70    0.135861E-001
      3.25      1.75    0.134079E-001
      3.25      1.80    0.132229E-001
      3.25      1.85    0.130302E-001
      3.25      1.90    0.128290E-001
      3.25      1.95    0.126184E-001
      3.25      2.00    0.123977E-001
      3.25      2.05    0.121662E-001
      3.25      2.10    0.119235E-001
      3.25      2.15    0.116691E-001
      3.25      2.20    0.114030E-001
      3.25      2.25    0.111249E-001
      3.25      2.30    0.108350E-001
      3.25      2.35    0.105334E-001
      3.25      2.40    0.102203E-001
      3.25      2.45    0.989621E-002
      3.25      2.50    0.956158E-002
      3.25      2.55    0.921706E-002
      3.25      2.60    0.886337E-002
      3.25      2.65    0.850137E-002
      3.25      2.70    0.813203E-002
      3.25      2.75    0.775643E-002
      3.25      2.80    0.737576E-002
      3.25      2.85    0.699133E-002
      3.25      2.90    0.660457E-002
      3.25      2.95    0.621700E-002
      3.25      3.00    0.583024E-002
      3.25      3.05    0.544598E-002
      3.25      3.10    0.506598E-002
      3.25      3.15    0.469203E-002
      3.25      3.20    0.432592E-002
      3.25      3.25    0.396943E-002
      3.25      3.30    0.362427E-002
      3.25      3.35    0.329206E-002
      3.25      3.40    0.297431E-002
      3.25      3.45    0.267234E-002
      3.25      3.50    0.238728E-002
      3.25      3.55    0.212004E-002
      3.25      3.60    0.187130E-002
      3.25      3.65    0.164147E-002
      3.25      3.70    0.143071E-002
      3.25      3.75    0.123891E-002
      3.25      3.80    0.106573E-002
      3.25      3.85    0.910603E-003
      3.25      3.90    0.772756E-003
      3.25      3.95    0.651258E-003
      3.25      4.00    0.545044E-003
      3.25      4.05    0.452953E-003
      3.25      4.10    0.373764E-003
      3.25      4.15    0.306230E-003
      3.25      4.20    0.249112E-003
      3.25      4.25    0.201200E-003
      3.25      4.30    0.161340E-003
      3.25      4.35    0.128450E-003
      3.25      4.40    0.101532E-003
      3.25      4.45    0.796810E-004
      3.25      4.50    0.620849E-004
      3.25      4.55    0.480290E-004
      3.25      4.60    0.368902E-004
      3.25      4.65    0.281329E-004
      3.25      4.70    0.213020E-004
      3.25      4.75    0.160152E-004
      3.25      4.80    0.119553E-004
      3.25      4.85    0.886148E-005
      3.25      4.90    0.652195E-005
      3.25      4.95    0.476628E-005
      3.25      5.00    0.345873E-005
      3.25      5.05    0.249227E-005
      3.25      5.10    0.178327E-005
      3.25      5.15    0.126703E-005
      3.25      5.20    0.893948E-006
      3.25      5.25    0.626313E-006
      3.25      5.30    0.435741E-006
      3.25      5.35    0.301043E-006
      3.25      5.40    0.206534E-006
      3.25      5.45    0.140709E-006
      3.25      5.50    0.951957E-007
      3.25      5.55    0.639560E-007
      3.25      5.60    0.426685E-007
      3.25      5.65    0.282674E-007
      3.25      5.70    0.185947E-007
      3.25      5.75    0.121443E-007
      3.25      5.80    0.787291E-008
      3.25      5.85    0.506415E-008
      3.25      5.90    0.322981E-008
      3.25      5.95    0.203984E-008
      3.25      6.00    0.127296E-008
      3.25      6.05    0.781944E-009
      3.25      6.10    0.469675E-009
      3.25      6.15    0.272613E-009
      3.25      6.20    0.149590E-009
      3.25      6.25    0.742555E-010
      3.25      6.30    0.300737E-010
      3.25      6.35    0.709611E-011
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.465209E-010
      3.30     -6.30    0.193745E-009
      3.30     -6.25    0.465147E-009
      3.30     -6.20    0.902638E-009
      3.30     -6.15    0.157203E-008
      3.30     -6.10    0.257179E-008
      3.30     -6.05    0.404598E-008
      3.30     -6.00    0.620265E-008
      3.30     -5.95    0.933955E-008
      3.30     -5.90    0.138797E-007
      3.30     -5.85    0.204197E-007
      3.30     -5.80    0.297964E-007
      3.30     -5.75    0.431747E-007
      3.30     -5.70    0.621674E-007
      3.30     -5.65    0.889921E-007
      3.30     -5.60    0.126679E-006
      3.30     -5.55    0.179343E-006
      3.30     -5.50    0.252534E-006
      3.30     -5.45    0.353690E-006
      3.30     -5.40    0.492716E-006
      3.30     -5.35    0.682713E-006
      3.30     -5.30    0.940894E-006
      3.30     -5.25    0.128972E-005
      3.30     -5.20    0.175832E-005
      3.30     -5.15    0.238416E-005
      3.30     -5.10    0.321516E-005
      3.30     -5.05    0.431210E-005
      3.30     -5.00    0.575159E-005
      3.30     -4.95    0.762939E-005
      3.30     -4.90    0.100644E-004
      3.30     -4.85    0.132028E-004
      3.30     -4.80    0.172236E-004
      3.30     -4.75    0.223433E-004
      3.30     -4.70    0.288220E-004
      3.30     -4.65    0.369695E-004
      3.30     -4.60    0.471517E-004
      3.30     -4.55    0.597959E-004
      3.30     -4.50    0.753971E-004
      3.30     -4.45    0.945225E-004
      3.30     -4.40    0.117815E-003
      3.30     -4.35    0.145997E-003
      3.30     -4.30    0.179867E-003
      3.30     -4.25    0.220299E-003
      3.30     -4.20    0.268239E-003
      3.30     -4.15    0.324693E-003
      3.30     -4.10    0.390716E-003
      3.30     -4.05    0.467394E-003
      3.30     -4.00    0.555829E-003
      3.30     -3.95    0.657111E-003
      3.30     -3.90    0.772293E-003
      3.30     -3.85    0.902366E-003
      3.30     -3.80    0.104823E-002
      3.30     -3.75    0.121065E-002
      3.30     -3.70    0.139027E-002
      3.30     -3.65    0.158752E-002
      3.30     -3.60    0.180268E-002
      3.30     -3.55    0.203578E-002
      3.30     -3.50    0.228665E-002
      3.30     -3.45    0.255489E-002
      3.30     -3.40    0.283987E-002
      3.30     -3.35    0.314075E-002
      3.30     -3.30    0.345649E-002
      3.30     -3.25    0.378588E-002
      3.30     -3.20    0.412754E-002
      3.30     -3.15    0.447998E-002
      3.30     -3.10    0.484158E-002
      3.30     -3.05    0.521067E-002
      3.30     -3.00    0.558554E-002
      3.30     -2.95    0.596442E-002
      3.30     -2.90    0.634560E-002
      3.30     -2.85    0.672732E-002
      3.30     -2.80    0.710790E-002
      3.30     -2.75    0.748568E-002
      3.30     -2.70    0.785903E-002
      3.30     -2.65    0.822636E-002
      3.30     -2.60    0.858613E-002
      3.30     -2.55    0.893679E-002
      3.30     -2.50    0.927681E-002
      3.30     -2.45    0.960463E-002
      3.30     -2.40    0.991865E-002
      3.30     -2.35    0.102172E-001
      3.30     -2.30    0.104985E-001
      3.30     -2.25    0.107607E-001
      3.30     -2.20    0.110016E-001
      3.30     -2.15    0.112191E-001
      3.30     -2.10    0.114106E-001
      3.30     -2.05    0.115735E-001
      3.30     -2.00    0.117048E-001
      3.30     -1.95    0.118015E-001
      3.30     -1.90    0.118603E-001
      3.30     -1.85    0.118779E-001
      3.30     -1.80    0.118513E-001
      3.30     -1.75    0.117779E-001
      3.30     -1.70    0.116557E-001
      3.30     -1.65    0.114840E-001
      3.30     -1.60    0.112639E-001
      3.30     -1.55    0.109988E-001
      3.30     -1.50    0.106948E-001
      3.30     -1.45    0.103617E-001
      3.30     -1.40    0.100126E-001
      3.30     -1.35    0.966450E-002
      3.30     -1.30    0.933706E-002
      3.30     -1.25    0.905189E-002
      3.30     -1.20    0.883066E-002
      3.30     -1.15    0.869307E-002
      3.30     -1.10    0.865465E-002
      3.30     -1.05    0.872491E-002
      3.30     -1.00    0.890615E-002
      3.30     -0.95    0.919319E-002
      3.30     -0.90    0.957410E-002
      3.30     -0.85    0.100317E-001
      3.30     -0.80    0.105457E-001
      3.30     -0.75    0.110948E-001
      3.30     -0.70    0.116586E-001
      3.30     -0.65    0.122189E-001
      3.30     -0.60    0.127610E-001
      3.30     -0.55    0.132736E-001
      3.30     -0.50    0.137490E-001
      3.30     -0.45    0.141823E-001
      3.30     -0.40    0.145716E-001
      3.30     -0.35    0.149167E-001
      3.30     -0.30    0.152189E-001
      3.30     -0.25    0.154804E-001
      3.30     -0.20    0.157041E-001
      3.30     -0.15    0.158932E-001
      3.30     -0.10    0.160506E-001
      3.30     -0.05    0.161795E-001
      3.30      0.00    0.162828E-001
      3.30      0.05    0.163630E-001
      3.30      0.10    0.164225E-001
      3.30      0.15    0.164633E-001
      3.30      0.20    0.164873E-001
      3.30      0.25    0.164961E-001
      3.30      0.30    0.164910E-001
      3.30      0.35    0.164732E-001
      3.30      0.40    0.164436E-001
      3.30      0.45    0.164033E-001
      3.30      0.50    0.163528E-001
      3.30      0.55    0.162928E-001
      3.30      0.60    0.162240E-001
      3.30      0.65    0.161467E-001
      3.30      0.70    0.160615E-001
      3.30      0.75    0.159688E-001
      3.30      0.80    0.158690E-001
      3.30      0.85    0.157626E-001
      3.30      0.90    0.156499E-001
      3.30      0.95    0.155313E-001
      3.30      1.00    0.154074E-001
      3.30      1.05    0.152785E-001
      3.30      1.10    0.151451E-001
      3.30      1.15    0.150076E-001
      3.30      1.20    0.148662E-001
      3.30      1.25    0.147214E-001
      3.30      1.30    0.145734E-001
      3.30      1.35    0.144222E-001
      3.30      1.40    0.142679E-001
      3.30      1.45    0.141104E-001
      3.30      1.50    0.139494E-001
      3.30      1.55    0.137845E-001
      3.30      1.60    0.136152E-001
      3.30      1.65    0.134409E-001
      3.30      1.70    0.132608E-001
      3.30      1.75    0.130744E-001
      3.30      1.80    0.128807E-001
      3.30      1.85    0.126791E-001
      3.30      1.90    0.124689E-001
      3.30      1.95    0.122493E-001
      3.30      2.00    0.120199E-001
      3.30      2.05    0.117801E-001
      3.30      2.10    0.115295E-001
      3.30      2.15    0.112680E-001
      3.30      2.20    0.109954E-001
      3.30      2.25    0.107116E-001
      3.30      2.30    0.104168E-001
      3.30      2.35    0.101111E-001
      3.30      2.40    0.979488E-002
      3.30      2.45    0.946859E-002
      3.30      2.50    0.913275E-002
      3.30      2.55    0.878804E-002
      3.30      2.60    0.843522E-002
      3.30      2.65    0.807518E-002
      3.30      2.70    0.770894E-002
      3.30      2.75    0.733760E-002
      3.30      2.80    0.696240E-002
      3.30      2.85    0.658467E-002
      3.30      2.90    0.620587E-002
      3.30      2.95    0.582752E-002
      3.30      3.00    0.545124E-002
      3.30      3.05    0.507870E-002
      3.30      3.10    0.471161E-002
      3.30      3.15    0.435171E-002
      3.30      3.20    0.400071E-002
      3.30      3.25    0.366027E-002
      3.30      3.30    0.333198E-002
      3.30      3.35    0.301732E-002
      3.30      3.40    0.271761E-002
      3.30      3.45    0.243399E-002
      3.30      3.50    0.216742E-002
      3.30      3.55    0.191860E-002
      3.30      3.60    0.168802E-002
      3.30      3.65    0.147590E-002
      3.30      3.70    0.128223E-002
      3.30      3.75    0.110676E-002
      3.30      3.80    0.948997E-003
      3.30      3.85    0.808283E-003
      3.30      3.90    0.683772E-003
      3.30      3.95    0.574481E-003
      3.30      4.00    0.479325E-003
      3.30      4.05    0.397148E-003
      3.30      4.10    0.326756E-003
      3.30      4.15    0.266951E-003
      3.30      4.20    0.216553E-003
      3.30      4.25    0.174427E-003
      3.30      4.30    0.139500E-003
      3.30      4.35    0.110777E-003
      3.30      4.40    0.873440E-004
      3.30      4.45    0.683799E-004
      3.30      4.50    0.531543E-004
      3.30      4.55    0.410266E-004
      3.30      4.60    0.314424E-004
      3.30      4.65    0.239273E-004
      3.30      4.70    0.180802E-004
      3.30      4.75    0.135659E-004
      3.30      4.80    0.101074E-004
      3.30      4.85    0.747787E-005
      3.30      4.90    0.549376E-005
      3.30      4.95    0.400793E-005
      3.30      5.00    0.290357E-005
      3.30      5.05    0.208887E-005
      3.30      5.10    0.149231E-005
      3.30      5.15    0.105873E-005
      3.30      5.20    0.745905E-006
      3.30      5.25    0.521872E-006
      3.30      5.30    0.362599E-006
      3.30      5.35    0.250192E-006
      3.30      5.40    0.171439E-006
      3.30      5.45    0.116663E-006
      3.30      5.50    0.788401E-007
      3.30      5.55    0.529116E-007
      3.30      5.60    0.352647E-007
      3.30      5.65    0.233402E-007
      3.30      5.70    0.153397E-007
      3.30      5.75    0.100099E-007
      3.30      5.80    0.648414E-008
      3.30      5.85    0.416779E-008
      3.30      5.90    0.265635E-008
      3.30      5.95    0.167665E-008
      3.30      6.00    0.104574E-008
      3.30      6.05    0.642074E-009
      3.30      6.10    0.385511E-009
      3.30      6.15    0.223691E-009
      3.30      6.20    0.122716E-009
      3.30      6.25    0.609046E-010
      3.30      6.30    0.246638E-010
      3.30      6.35    0.581925E-011
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.360235E-010
      3.35     -6.30    0.150022E-009
      3.35     -6.25    0.360162E-009
      3.35     -6.20    0.698906E-009
      3.35     -6.15    0.121728E-008
      3.35     -6.10    0.199175E-008
      3.35     -6.05    0.313434E-008
      3.35     -6.00    0.480712E-008
      3.35     -5.95    0.724249E-008
      3.35     -5.90    0.107712E-007
      3.35     -5.85    0.158609E-007
      3.35     -5.80    0.231686E-007
      3.35     -5.75    0.336115E-007
      3.35     -5.70    0.484620E-007
      3.35     -5.65    0.694745E-007
      3.35     -5.60    0.990528E-007
      3.35     -5.55    0.140470E-006
      3.35     -5.50    0.198153E-006
      3.35     -5.45    0.278056E-006
      3.35     -5.40    0.388130E-006
      3.35     -5.35    0.538931E-006
      3.35     -5.30    0.744375E-006
      3.35     -5.25    0.102269E-005
      3.35     -5.20    0.139761E-005
      3.35     -5.15    0.189978E-005
      3.35     -5.10    0.256858E-005
      3.35     -5.05    0.345415E-005
      3.35     -5.00    0.462002E-005
      3.35     -4.95    0.614595E-005
      3.35     -4.90    0.813148E-005
      3.35     -4.85    0.106998E-004
      3.35     -4.80    0.140022E-004
      3.35     -4.75    0.182230E-004
      3.35     -4.70    0.235851E-004
      3.35     -4.65    0.303555E-004
      3.35     -4.60    0.388513E-004
      3.35     -4.55    0.494460E-004
      3.35     -4.50    0.625750E-004
      3.35     -4.45    0.787411E-004
      3.35     -4.40    0.985190E-004
      3.35     -4.35    0.122559E-003
      3.35     -4.30    0.151587E-003
      3.35     -4.25    0.186407E-003
      3.35     -4.20    0.227895E-003
      3.35     -4.15    0.276995E-003
      3.35     -4.10    0.334707E-003
      3.35     -4.05    0.402078E-003
      3.35     -4.00    0.480181E-003
      3.35     -3.95    0.570097E-003
      3.35     -3.90    0.672895E-003
      3.35     -3.85    0.789598E-003
      3.35     -3.80    0.921163E-003
      3.35     -3.75    0.106845E-002
      3.35     -3.70    0.123219E-002
      3.35     -3.65    0.141297E-002
      3.35     -3.60    0.161119E-002
      3.35     -3.55    0.182706E-002
      3.35     -3.50    0.206058E-002
      3.35     -3.45    0.231154E-002
      3.35     -3.40    0.257948E-002
      3.35     -3.35    0.286374E-002
      3.35     -3.30    0.316347E-002
      3.35     -3.25    0.347759E-002
      3.35     -3.20    0.380486E-002
      3.35     -3.15    0.414391E-002
      3.35     -3.10    0.449323E-002
      3.35     -3.05    0.485120E-002
      3.35     -3.00    0.521617E-002
      3.35     -2.95    0.558640E-002
      3.35     -2.90    0.596018E-002
      3.35     -2.85    0.633577E-002
      3.35     -2.80    0.671145E-002
      3.35     -2.75    0.708553E-002
      3.35     -2.70    0.745635E-002
      3.35     -2.65    0.782231E-002
      3.35     -2.60    0.818181E-002
      3.35     -2.55    0.853330E-002
      3.35     -2.50    0.887523E-002
      3.35     -2.45    0.920606E-002
      3.35     -2.40    0.952421E-002
      3.35     -2.35    0.982809E-002
      3.35     -2.30    0.101160E-001
      3.35     -2.25    0.103862E-001
      3.35     -2.20    0.106368E-001
      3.35     -2.15    0.108658E-001
      3.35     -2.10    0.110710E-001
      3.35     -2.05    0.112501E-001
      3.35     -2.00    0.114006E-001
      3.35     -1.95    0.115201E-001
      3.35     -1.90    0.116058E-001
      3.35     -1.85    0.116553E-001
      3.35     -1.80    0.116662E-001
      3.35     -1.75    0.116366E-001
      3.35     -1.70    0.115654E-001
      3.35     -1.65    0.114525E-001
      3.35     -1.60    0.112992E-001
      3.35     -1.55    0.111088E-001
      3.35     -1.50    0.108870E-001
      3.35     -1.45    0.106420E-001
      3.35     -1.40    0.103847E-001
      3.35     -1.35    0.101290E-001
      3.35     -1.30    0.989054E-002
      3.35     -1.25    0.968629E-002
      3.35     -1.20    0.953310E-002
      3.35     -1.15    0.944615E-002
      3.35     -1.10    0.943734E-002
      3.35     -1.05    0.951400E-002
      3.35     -1.00    0.967796E-002
      3.35     -0.95    0.992542E-002
      3.35     -0.90    0.102474E-001
      3.35     -0.85    0.106309E-001
      3.35     -0.80    0.110604E-001
      3.35     -0.75    0.115192E-001
      3.35     -0.70    0.119915E-001
      3.35     -0.65    0.124625E-001
      3.35     -0.60    0.129203E-001
      3.35     -0.55    0.133554E-001
      3.35     -0.50    0.137609E-001
      3.35     -0.45    0.141325E-001
      3.35     -0.40    0.144680E-001
      3.35     -0.35    0.147668E-001
      3.35     -0.30    0.150294E-001
      3.35     -0.25    0.152576E-001
      3.35     -0.20    0.154532E-001
      3.35     -0.15    0.156186E-001
      3.35     -0.10    0.157565E-001
      3.35     -0.05    0.158691E-001
      3.35      0.00    0.159589E-001
      3.35      0.05    0.160280E-001
      3.35      0.10    0.160783E-001
      3.35      0.15    0.161118E-001
      3.35      0.20    0.161299E-001
      3.35      0.25    0.161340E-001
      3.35      0.30    0.161254E-001
      3.35      0.35    0.161050E-001
      3.35      0.40    0.160739E-001
      3.35      0.45    0.160326E-001
      3.35      0.50    0.159820E-001
      3.35      0.55    0.159226E-001
      3.35      0.60    0.158549E-001
      3.35      0.65    0.157793E-001
      3.35      0.70    0.156964E-001
      3.35      0.75    0.156064E-001
      3.35      0.80    0.155096E-001
      3.35      0.85    0.154066E-001
      3.35      0.90    0.152974E-001
      3.35      0.95    0.151826E-001
      3.35      1.00    0.150624E-001
      3.35      1.05    0.149371E-001
      3.35      1.10    0.148070E-001
      3.35      1.15    0.146723E-001
      3.35      1.20    0.145334E-001
      3.35      1.25    0.143902E-001
      3.35      1.30    0.142431E-001
      3.35      1.35    0.140919E-001
      3.35      1.40    0.139366E-001
      3.35      1.45    0.137771E-001
      3.35      1.50    0.136131E-001
      3.35      1.55    0.134442E-001
      3.35      1.60    0.132701E-001
      3.35      1.65    0.130901E-001
      3.35      1.70    0.129038E-001
      3.35      1.75    0.127106E-001
      3.35      1.80    0.125097E-001
      3.35      1.85    0.123008E-001
      3.35      1.90    0.120831E-001
      3.35      1.95    0.118562E-001
      3.35      2.00    0.116197E-001
      3.35      2.05    0.113732E-001
      3.35      2.10    0.111164E-001
      3.35      2.15    0.108492E-001
      3.35      2.20    0.105715E-001
      3.35      2.25    0.102834E-001
      3.35      2.30    0.998501E-002
      3.35      2.35    0.967661E-002
      3.35      2.40    0.935856E-002
      3.35      2.45    0.903135E-002
      3.35      2.50    0.869557E-002
      3.35      2.55    0.835193E-002
      3.35      2.60    0.800124E-002
      3.35      2.65    0.764445E-002
      3.35      2.70    0.728258E-002
      3.35      2.75    0.691680E-002
      3.35      2.80    0.654837E-002
      3.35      2.85    0.617864E-002
      3.35      2.90    0.580908E-002
      3.35      2.95    0.544121E-002
      3.35      3.00    0.507664E-002
      3.35      3.05    0.471699E-002
      3.35      3.10    0.436392E-002
      3.35      3.15    0.401910E-002
      3.35      3.20    0.368412E-002
      3.35      3.25    0.336053E-002
      3.35      3.30    0.304978E-002
      3.35      3.35    0.275318E-002
      3.35      3.40    0.247188E-002
      3.35      3.45    0.220684E-002
      3.35      3.50    0.195881E-002
      3.35      3.55    0.172832E-002
      3.35      3.60    0.151566E-002
      3.35      3.65    0.132089E-002
      3.35      3.70    0.114384E-002
      3.35      3.75    0.984115E-003
      3.35      3.80    0.841138E-003
      3.35      3.85    0.714151E-003
      3.35      3.90    0.602254E-003
      3.35      3.95    0.504437E-003
      3.35      4.00    0.419612E-003
      3.35      4.05    0.346644E-003
      3.35      4.10    0.284378E-003
      3.35      4.15    0.231672E-003
      3.35      4.20    0.187415E-003
      3.35      4.25    0.150552E-003
      3.35      4.30    0.120092E-003
      3.35      4.35    0.951227E-004
      3.35      4.40    0.748164E-004
      3.35      4.45    0.584324E-004
      3.35      4.50    0.453166E-004
      3.35      4.55    0.348989E-004
      3.35      4.60    0.266882E-004
      3.35      4.65    0.202668E-004
      3.35      4.70    0.152832E-004
      3.35      4.75    0.114448E-004
      3.35      4.80    0.851094E-005
      3.35      4.85    0.628526E-005
      3.35      4.90    0.460946E-005
      3.35      4.95    0.335708E-005
      3.35      5.00    0.242808E-005
      3.35      5.05    0.174405E-005
      3.35      5.10    0.124408E-005
      3.35      5.15    0.881330E-006
      3.35      5.20    0.620055E-006
      3.35      5.25    0.433238E-006
      3.35      5.30    0.300628E-006
      3.35      5.35    0.207177E-006
      3.35      5.40    0.141796E-006
      3.35      5.45    0.963830E-007
      3.35      5.50    0.650654E-007
      3.35      5.55    0.436227E-007
      3.35      5.60    0.290458E-007
      3.35      5.65    0.192067E-007
      3.35      5.70    0.126124E-007
      3.35      5.75    0.822368E-008
      3.35      5.80    0.532314E-008
      3.35      5.85    0.341924E-008
      3.35      5.90    0.217793E-008
      3.35      5.95    0.137393E-008
      3.35      6.00    0.856535E-009
      3.35      6.05    0.525693E-009
      3.35      6.10    0.315533E-009
      3.35      6.15    0.183041E-009
      3.35      6.20    0.100397E-009
      3.35      6.25    0.498217E-010
      3.35      6.30    0.201742E-010
      3.35      6.35    0.475980E-011
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.277450E-010
      3.40     -6.30    0.115540E-009
      3.40     -6.25    0.277367E-009
      3.40     -6.20    0.538228E-009
      3.40     -6.15    0.937466E-009
      3.40     -6.10    0.153412E-008
      3.40     -6.05    0.241483E-008
      3.40     -6.00    0.370514E-008
      3.40     -5.95    0.558544E-008
      3.40     -5.90    0.831295E-008
      3.40     -5.85    0.122521E-007
      3.40     -5.80    0.179162E-007
      3.40     -5.75    0.260231E-007
      3.40     -5.70    0.375716E-007
      3.40     -5.65    0.539421E-007
      3.40     -5.60    0.770311E-007
      3.40     -5.55    0.109428E-006
      3.40     -5.50    0.154647E-006
      3.40     -5.45    0.217428E-006
      3.40     -5.40    0.304121E-006
      3.40     -5.35    0.423186E-006
      3.40     -5.30    0.585817E-006
      3.40     -5.25    0.806733E-006
      3.40     -5.20    0.110516E-005
      3.40     -5.15    0.150606E-005
      3.40     -5.10    0.204160E-005
      3.40     -5.05    0.275296E-005
      3.40     -5.00    0.369251E-005
      3.40     -4.95    0.492640E-005
      3.40     -4.90    0.653749E-005
      3.40     -4.85    0.862894E-005
      3.40     -4.80    0.113281E-004
      3.40     -4.75    0.147911E-004
      3.40     -4.70    0.192077E-004
      3.40     -4.65    0.248065E-004
      3.40     -4.60    0.318613E-004
      3.40     -4.55    0.406960E-004
      3.40     -4.50    0.516913E-004
      3.40     -4.45    0.652900E-004
      3.40     -4.40    0.820021E-004
      3.40     -4.35    0.102409E-003
      3.40     -4.30    0.127167E-003
      3.40     -4.25    0.157006E-003
      3.40     -4.20    0.192733E-003
      3.40     -4.15    0.235223E-003
      3.40     -4.10    0.285418E-003
      3.40     -4.05    0.344310E-003
      3.40     -4.00    0.412936E-003
      3.40     -3.95    0.492354E-003
      3.40     -3.90    0.583624E-003
      3.40     -3.85    0.687787E-003
      3.40     -3.80    0.805837E-003
      3.40     -3.75    0.938697E-003
      3.40     -3.70    0.108718E-002
      3.40     -3.65    0.125199E-002
      3.40     -3.60    0.143365E-002
      3.40     -3.55    0.163252E-002
      3.40     -3.50    0.184876E-002
      3.40     -3.45    0.208233E-002
      3.40     -3.40    0.233297E-002
      3.40     -3.35    0.260019E-002
      3.40     -3.30    0.288330E-002
      3.40     -3.25    0.318140E-002
      3.40     -3.20    0.349340E-002
      3.40     -3.15    0.381806E-002
      3.40     -3.10    0.415399E-002
      3.40     -3.05    0.449966E-002
      3.40     -3.00    0.485348E-002
      3.40     -2.95    0.521380E-002
      3.40     -2.90    0.557889E-002
      3.40     -2.85    0.594705E-002
      3.40     -2.80    0.631655E-002
      3.40     -2.75    0.668569E-002
      3.40     -2.70    0.705280E-002
      3.40     -2.65    0.741624E-002
      3.40     -2.60    0.777439E-002
      3.40     -2.55    0.812569E-002
      3.40     -2.50    0.846858E-002
      3.40     -2.45    0.880152E-002
      3.40     -2.40    0.912297E-002
      3.40     -2.35    0.943137E-002
      3.40     -2.30    0.972514E-002
      3.40     -2.25    0.100026E-001
      3.40     -2.20    0.102621E-001
      3.40     -2.15    0.105018E-001
      3.40     -2.10    0.107198E-001
      3.40     -2.05    0.109141E-001
      3.40     -2.00    0.110827E-001
      3.40     -1.95    0.112234E-001
      3.40     -1.90    0.113342E-001
      3.40     -1.85    0.114132E-001
      3.40     -1.80    0.114586E-001
      3.40     -1.75    0.114691E-001
      3.40     -1.70    0.114441E-001
      3.40     -1.65    0.113839E-001
      3.40     -1.60    0.112901E-001
      3.40     -1.55    0.111657E-001
      3.40     -1.50    0.110156E-001
      3.40     -1.45    0.108469E-001
      3.40     -1.40    0.106686E-001
      3.40     -1.35    0.104916E-001
      3.40     -1.30    0.103285E-001
      3.40     -1.25    0.101924E-001
      3.40     -1.20    0.100963E-001
      3.40     -1.15    0.100517E-001
      3.40     -1.10    0.100679E-001
      3.40     -1.05    0.101503E-001
      3.40     -1.00    0.103004E-001
      3.40     -0.95    0.105154E-001
      3.40     -0.90    0.107888E-001
      3.40     -0.85    0.111107E-001
      3.40     -0.80    0.114693E-001
      3.40     -0.75    0.118520E-001
      3.40     -0.70    0.122463E-001
      3.40     -0.65    0.126406E-001
      3.40     -0.60    0.130252E-001
      3.40     -0.55    0.133923E-001
      3.40     -0.50    0.137359E-001
      3.40     -0.45    0.140524E-001
      3.40     -0.40    0.143393E-001
      3.40     -0.35    0.145958E-001
      3.40     -0.30    0.148221E-001
      3.40     -0.25    0.150191E-001
      3.40     -0.20    0.151883E-001
      3.40     -0.15    0.153315E-001
      3.40     -0.10    0.154506E-001
      3.40     -0.05    0.155475E-001
      3.40      0.00    0.156241E-001
      3.40      0.05    0.156823E-001
      3.40      0.10    0.157236E-001
      3.40      0.15    0.157496E-001
      3.40      0.20    0.157616E-001
      3.40      0.25    0.157609E-001
      3.40      0.30    0.157484E-001
      3.40      0.35    0.157251E-001
      3.40      0.40    0.156917E-001
      3.40      0.45    0.156491E-001
      3.40      0.50    0.155977E-001
      3.40      0.55    0.155381E-001
      3.40      0.60    0.154708E-001
      3.40      0.65    0.153961E-001
      3.40      0.70    0.153145E-001
      3.40      0.75    0.152261E-001
      3.40      0.80    0.151313E-001
      3.40      0.85    0.150305E-001
      3.40      0.90    0.149237E-001
      3.40      0.95    0.148114E-001
      3.40      1.00    0.146936E-001
      3.40      1.05    0.145706E-001
      3.40      1.10    0.144425E-001
      3.40      1.15    0.143096E-001
      3.40      1.20    0.141719E-001
      3.40      1.25    0.140296E-001
      3.40      1.30    0.138825E-001
      3.40      1.35    0.137308E-001
      3.40      1.40    0.135742E-001
      3.40      1.45    0.134126E-001
      3.40      1.50    0.132458E-001
      3.40      1.55    0.130734E-001
      3.40      1.60    0.128950E-001
      3.40      1.65    0.127102E-001
      3.40      1.70    0.125186E-001
      3.40      1.75    0.123197E-001
      3.40      1.80    0.121129E-001
      3.40      1.85    0.118979E-001
      3.40      1.90    0.116742E-001
      3.40      1.95    0.114414E-001
      3.40      2.00    0.111993E-001
      3.40      2.05    0.109474E-001
      3.40      2.10    0.106858E-001
      3.40      2.15    0.104143E-001
      3.40      2.20    0.101330E-001
      3.40      2.25    0.984185E-002
      3.40      2.30    0.954123E-002
      3.40      2.35    0.923140E-002
      3.40      2.40    0.891280E-002
      3.40      2.45    0.858596E-002
      3.40      2.50    0.825152E-002
      3.40      2.55    0.791025E-002
      3.40      2.60    0.756300E-002
      3.40      2.65    0.721075E-002
      3.40      2.70    0.685458E-002
      3.40      2.75    0.649568E-002
      3.40      2.80    0.613534E-002
      3.40      2.85    0.577492E-002
      3.40      2.90    0.541588E-002
      3.40      2.95    0.505974E-002
      3.40      3.00    0.470806E-002
      3.40      3.05    0.436242E-002
      3.40      3.10    0.402441E-002
      3.40      3.15    0.369559E-002
      3.40      3.20    0.337745E-002
      3.40      3.25    0.307140E-002
      3.40      3.30    0.277872E-002
      3.40      3.35    0.250056E-002
      3.40      3.40    0.223790E-002
      3.40      3.45    0.199149E-002
      3.40      3.50    0.176192E-002
      3.40      3.55    0.154953E-002
      3.40      3.60    0.135444E-002
      3.40      3.65    0.117654E-002
      3.40      3.70    0.101553E-002
      3.40      3.75    0.870914E-003
      3.40      3.80    0.742011E-003
      3.40      3.85    0.628006E-003
      3.40      3.90    0.527964E-003
      3.40      3.95    0.440866E-003
      3.40      4.00    0.365634E-003
      3.40      4.05    0.301168E-003
      3.40      4.10    0.246363E-003
      3.40      4.15    0.200142E-003
      3.40      4.20    0.161468E-003
      3.40      4.25    0.129365E-003
      3.40      4.30    0.102926E-003
      3.40      4.35    0.813217E-004
      3.40      4.40    0.638065E-004
      3.40      4.45    0.497164E-004
      3.40      4.50    0.384692E-004
      3.40      4.55    0.295603E-004
      3.40      4.60    0.225574E-004
      3.40      4.65    0.170946E-004
      3.40      4.70    0.128653E-004
      3.40      4.75    0.961568E-005
      3.40      4.80    0.713742E-005
      3.40      4.85    0.526147E-005
      3.40      4.90    0.385197E-005
      3.40      4.95    0.280073E-005
      3.40      5.00    0.202244E-005
      3.40      5.05    0.145044E-005
      3.40      5.10    0.103311E-005
      3.40      5.15    0.730829E-006
      3.40      5.20    0.513468E-006
      3.40      5.25    0.358294E-006
      3.40      5.30    0.248312E-006
      3.40      5.35    0.170918E-006
      3.40      5.40    0.116846E-006
      3.40      5.45    0.793372E-007
      3.40      5.50    0.535029E-007
      3.40      5.55    0.358356E-007
      3.40      5.60    0.238389E-007
      3.40      5.65    0.157500E-007
      3.40      5.70    0.103341E-007
      3.40      5.75    0.673313E-008
      3.40      5.80    0.435532E-008
      3.40      5.85    0.279584E-008
      3.40      5.90    0.177986E-008
      3.40      5.95    0.112227E-008
      3.40      6.00    0.699358E-009
      3.40      6.05    0.429083E-009
      3.40      6.10    0.257478E-009
      3.40      6.15    0.149335E-009
      3.40      6.20    0.818992E-010
      3.40      6.25    0.406392E-010
      3.40      6.30    0.164554E-010
      3.40      6.35    0.388236E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.212530E-010
      3.45     -6.30    0.885002E-010
      3.45     -6.25    0.212441E-009
      3.45     -6.20    0.412222E-009
      3.45     -6.15    0.718008E-009
      3.45     -6.10    0.117512E-008
      3.45     -6.05    0.185020E-008
      3.45     -6.00    0.283996E-008
      3.45     -5.95    0.428361E-008
      3.45     -5.90    0.638011E-008
      3.45     -5.85    0.941192E-008
      3.45     -5.80    0.137777E-007
      3.45     -5.75    0.200365E-007
      3.45     -5.70    0.289678E-007
      3.45     -5.65    0.416521E-007
      3.45     -5.60    0.595776E-007
      3.45     -5.55    0.847824E-007
      3.45     -5.50    0.120041E-006
      3.45     -5.45    0.169105E-006
      3.45     -5.40    0.237022E-006
      3.45     -5.35    0.330537E-006
      3.45     -5.30    0.458607E-006
      3.45     -5.25    0.633056E-006
      3.45     -5.20    0.869388E-006
      3.45     -5.15    0.118781E-005
      3.45     -5.10    0.161448E-005
      3.45     -5.05    0.218304E-005
      3.45     -5.00    0.293647E-005
      3.45     -4.95    0.392929E-005
      3.45     -4.90    0.523017E-005
      3.45     -4.85    0.692503E-005
      3.45     -4.80    0.912052E-005
      3.45     -4.75    0.119481E-004
      3.45     -4.70    0.155684E-004
      3.45     -4.65    0.201763E-004
      3.45     -4.60    0.260064E-004
      3.45     -4.55    0.333383E-004
      3.45     -4.50    0.425027E-004
      3.45     -4.45    0.538869E-004
      3.45     -4.40    0.679405E-004
      3.45     -4.35    0.851799E-004
      3.45     -4.30    0.106192E-003
      3.45     -4.25    0.131638E-003
      3.45     -4.20    0.162252E-003
      3.45     -4.15    0.198840E-003
      3.45     -4.10    0.242277E-003
      3.45     -4.05    0.293499E-003
      3.45     -4.00    0.353490E-003
      3.45     -3.95    0.423273E-003
      3.45     -3.90    0.503887E-003
      3.45     -3.85    0.596371E-003
      3.45     -3.80    0.701738E-003
      3.45     -3.75    0.820948E-003
      3.45     -3.70    0.954885E-003
      3.45     -3.65    0.110433E-002
      3.45     -3.60    0.126992E-002
      3.45     -3.55    0.145215E-002
      3.45     -3.50    0.165133E-002
      3.45     -3.45    0.186757E-002
      3.45     -3.40    0.210079E-002
      3.45     -3.35    0.235069E-002
      3.45     -3.30    0.261673E-002
      3.45     -3.25    0.289820E-002
      3.45     -3.20    0.319417E-002
      3.45     -3.15    0.350355E-002
      3.45     -3.10    0.382506E-002
      3.45     -3.05    0.415732E-002
      3.45     -3.00    0.449881E-002
      3.45     -2.95    0.484794E-002
      3.45     -2.90    0.520305E-002
      3.45     -2.85    0.556247E-002
      3.45     -2.80    0.592449E-002
      3.45     -2.75    0.628740E-002
      3.45     -2.70    0.664953E-002
      3.45     -2.65    0.700923E-002
      3.45     -2.60    0.736486E-002
      3.45     -2.55    0.771484E-002
      3.45     -2.50    0.805762E-002
      3.45     -2.45    0.839165E-002
      3.45     -2.40    0.871542E-002
      3.45     -2.35    0.902742E-002
      3.45     -2.30    0.932612E-002
      3.45     -2.25    0.960998E-002
      3.45     -2.20    0.987742E-002
      3.45     -2.15    0.101268E-001
      3.45     -2.10    0.103565E-001
      3.45     -2.05    0.105648E-001
      3.45     -2.00    0.107499E-001
      3.45     -1.95    0.109102E-001
      3.45     -1.90    0.110440E-001
      3.45     -1.85    0.111498E-001
      3.45     -1.80    0.112264E-001
      3.45     -1.75    0.112728E-001
      3.45     -1.70    0.112890E-001
      3.45     -1.65    0.112754E-001
      3.45     -1.60    0.112336E-001
      3.45     -1.55    0.111664E-001
      3.45     -1.50    0.110781E-001
      3.45     -1.45    0.109745E-001
      3.45     -1.40    0.108629E-001
      3.45     -1.35    0.107520E-001
      3.45     -1.30    0.106517E-001
      3.45     -1.25    0.105722E-001
      3.45     -1.20    0.105233E-001
      3.45     -1.15    0.105138E-001
      3.45     -1.10    0.105507E-001
      3.45     -1.05    0.106382E-001
      3.45     -1.00    0.107774E-001
      3.45     -0.95    0.109664E-001
      3.45     -0.90    0.112003E-001
      3.45     -0.85    0.114718E-001
      3.45     -0.80    0.117721E-001
      3.45     -0.75    0.120915E-001
      3.45     -0.70    0.124204E-001
      3.45     -0.65    0.127499E-001
      3.45     -0.60    0.130720E-001
      3.45     -0.55    0.133804E-001
      3.45     -0.50    0.136703E-001
      3.45     -0.45    0.139382E-001
      3.45     -0.40    0.141819E-001
      3.45     -0.35    0.144005E-001
      3.45     -0.30    0.145939E-001
      3.45     -0.25    0.147625E-001
      3.45     -0.20    0.149074E-001
      3.45     -0.15    0.150298E-001
      3.45     -0.10    0.151312E-001
      3.45     -0.05    0.152132E-001
      3.45      0.00    0.152772E-001
      3.45      0.05    0.153248E-001
      3.45      0.10    0.153572E-001
      3.45      0.15    0.153758E-001
      3.45      0.20    0.153817E-001
      3.45      0.25    0.153759E-001
      3.45      0.30    0.153593E-001
      3.45      0.35    0.153327E-001
      3.45      0.40    0.152969E-001
      3.45      0.45    0.152524E-001
      3.45      0.50    0.151997E-001
      3.45      0.55    0.151394E-001
      3.45      0.60    0.150718E-001
      3.45      0.65    0.149972E-001
      3.45      0.70    0.149161E-001
      3.45      0.75    0.148285E-001
      3.45      0.80    0.147348E-001
      3.45      0.85    0.146352E-001
      3.45      0.90    0.145298E-001
      3.45      0.95    0.144189E-001
      3.45      1.00    0.143025E-001
      3.45      1.05    0.141808E-001
      3.45      1.10    0.140538E-001
      3.45      1.15    0.139218E-001
      3.45      1.20    0.137846E-001
      3.45      1.25    0.136423E-001
      3.45      1.30    0.134948E-001
      3.45      1.35    0.133421E-001
      3.45      1.40    0.131840E-001
      3.45      1.45    0.130203E-001
      3.45      1.50    0.128508E-001
      3.45      1.55    0.126752E-001
      3.45      1.60    0.124931E-001
      3.45      1.65    0.123043E-001
      3.45      1.70    0.121082E-001
      3.45      1.75    0.119046E-001
      3.45      1.80    0.116930E-001
      3.45      1.85    0.114731E-001
      3.45      1.90    0.112446E-001
      3.45      1.95    0.110071E-001
      3.45      2.00    0.107606E-001
      3.45      2.05    0.105048E-001
      3.45      2.10    0.102396E-001
      3.45      2.15    0.996514E-002
      3.45      2.20    0.968140E-002
      3.45      2.25    0.938860E-002
      3.45      2.30    0.908703E-002
      3.45      2.35    0.877707E-002
      3.45      2.40    0.845921E-002
      3.45      2.45    0.813405E-002
      3.45      2.50    0.780227E-002
      3.45      2.55    0.746468E-002
      3.45      2.60    0.712220E-002
      3.45      2.65    0.677584E-002
      3.45      2.70    0.642671E-002
      3.45      2.75    0.607602E-002
      3.45      2.80    0.572508E-002
      3.45      2.85    0.537526E-002
      3.45      2.90    0.502800E-002
      3.45      2.95    0.468479E-002
      3.45      3.00    0.434713E-002
      3.45      3.05    0.401656E-002
      3.45      3.10    0.369455E-002
      3.45      3.15    0.338255E-002
      3.45      3.20    0.308193E-002
      3.45      3.25    0.279396E-002
      3.45      3.30    0.251974E-002
      3.45      3.35    0.226026E-002
      3.45      3.40    0.201631E-002
      3.45      3.45    0.178847E-002
      3.45      3.50    0.157713E-002
      3.45      3.55    0.138248E-002
      3.45      3.60    0.120446E-002
      3.45      3.65    0.104286E-002
      3.45      3.70    0.897232E-003
      3.45      3.75    0.766994E-003
      3.45      3.80    0.651402E-003
      3.45      3.85    0.549596E-003
      3.45      3.90    0.460625E-003
      3.45      3.95    0.383474E-003
      3.45      4.00    0.317095E-003
      3.45      4.05    0.260431E-003
      3.45      4.10    0.212437E-003
      3.45      4.15    0.172105E-003
      3.45      4.20    0.138476E-003
      3.45      4.25    0.110655E-003
      3.45      4.30    0.878160E-004
      3.45      4.35    0.692127E-004
      3.45      4.40    0.541758E-004
      3.45      4.45    0.421147E-004
      3.45      4.50    0.325142E-004
      3.45      4.55    0.249302E-004
      3.45      4.60    0.189843E-004
      3.45      4.65    0.143576E-004
      3.45      4.70    0.107843E-004
      3.45      4.75    0.804508E-005
      3.45      4.80    0.596070E-005
      3.45      4.85    0.438630E-005
      3.45      4.90    0.320580E-005
      3.45      4.95    0.232709E-005
      3.45      5.00    0.167778E-005
      3.45      5.05    0.120144E-005
      3.45      5.10    0.854504E-006
      3.45      5.15    0.603640E-006
      3.45      5.20    0.423539E-006
      3.45      5.25    0.295164E-006
      3.45      5.30    0.204310E-006
      3.45      5.35    0.140466E-006
      3.45      5.40    0.959211E-007
      3.45      5.45    0.650605E-007
      3.45      5.50    0.438312E-007
      3.45      5.55    0.293299E-007
      3.45      5.60    0.194938E-007
      3.45      5.65    0.128686E-007
      3.45      5.70    0.843701E-008
      3.45      5.75    0.549321E-008
      3.45      5.80    0.355099E-008
      3.45      5.85    0.227820E-008
      3.45      5.90    0.144959E-008
      3.45      5.95    0.913629E-009
      3.45      6.00    0.569137E-009
      3.45      6.05    0.349090E-009
      3.45      6.10    0.209434E-009
      3.45      6.15    0.121453E-009
      3.45      6.20    0.666032E-010
      3.45      6.25    0.330482E-010
      3.45      6.30    0.133817E-010
      3.45      6.35    0.315721E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.161908E-010
      3.50     -6.30    0.674163E-010
      3.50     -6.25    0.161817E-009
      3.50     -6.20    0.313971E-009
      3.50     -6.15    0.546873E-009
      3.50     -6.10    0.895125E-009
      3.50     -6.05    0.140967E-008
      3.50     -6.00    0.216461E-008
      3.50     -5.95    0.326678E-008
      3.50     -5.90    0.486918E-008
      3.50     -5.85    0.718955E-008
      3.50     -5.80    0.105358E-007
      3.50     -5.75    0.153409E-007
      3.50     -5.70    0.222100E-007
      3.50     -5.65    0.319840E-007
      3.50     -5.60    0.458247E-007
      3.50     -5.55    0.653274E-007
      3.50     -5.50    0.926706E-007
      3.50     -5.45    0.130811E-006
      3.50     -5.40    0.183737E-006
      3.50     -5.35    0.256798E-006
      3.50     -5.30    0.357126E-006
      3.50     -5.25    0.494169E-006
      3.50     -5.20    0.680367E-006
      3.50     -5.15    0.931999E-006
      3.50     -5.10    0.127023E-005
      3.50     -5.05    0.172240E-005
      3.50     -5.00    0.232359E-005
      3.50     -4.95    0.311852E-005
      3.50     -4.90    0.416382E-005
      3.50     -4.85    0.553067E-005
      3.50     -4.80    0.730789E-005
      3.50     -4.75    0.960557E-005
      3.50     -4.70    0.125591E-004
      3.50     -4.65    0.163335E-004
      3.50     -4.60    0.211287E-004
      3.50     -4.55    0.271846E-004
      3.50     -4.50    0.347867E-004
      3.50     -4.45    0.442717E-004
      3.50     -4.40    0.560332E-004
      3.50     -4.35    0.705268E-004
      3.50     -4.30    0.882745E-004
      3.50     -4.25    0.109868E-003
      3.50     -4.20    0.135972E-003
      3.50     -4.15    0.167321E-003
      3.50     -4.10    0.204723E-003
      3.50     -4.05    0.249047E-003
      3.50     -4.00    0.301223E-003
      3.50     -3.95    0.362224E-003
      3.50     -3.90    0.433056E-003
      3.50     -3.85    0.514739E-003
      3.50     -3.80    0.608286E-003
      3.50     -3.75    0.714678E-003
      3.50     -3.70    0.834841E-003
      3.50     -3.65    0.969620E-003
      3.50     -3.60    0.111975E-002
      3.50     -3.55    0.128582E-002
      3.50     -3.50    0.146829E-002
      3.50     -3.45    0.166741E-002
      3.50     -3.40    0.188326E-002
      3.50     -3.35    0.211569E-002
      3.50     -3.30    0.236438E-002
      3.50     -3.25    0.262876E-002
      3.50     -3.20    0.290808E-002
      3.50     -3.15    0.320139E-002
      3.50     -3.10    0.350759E-002
      3.50     -3.05    0.382541E-002
      3.50     -3.00    0.415344E-002
      3.50     -2.95    0.449018E-002
      3.50     -2.90    0.483406E-002
      3.50     -2.85    0.518344E-002
      3.50     -2.80    0.553665E-002
      3.50     -2.75    0.589201E-002
      3.50     -2.70    0.624784E-002
      3.50     -2.65    0.660250E-002
      3.50     -2.60    0.695435E-002
      3.50     -2.55    0.730180E-002
      3.50     -2.50    0.764329E-002
      3.50     -2.45    0.797728E-002
      3.50     -2.40    0.830227E-002
      3.50     -2.35    0.861679E-002
      3.50     -2.30    0.891937E-002
      3.50     -2.25    0.920855E-002
      3.50     -2.20    0.948285E-002
      3.50     -2.15    0.974081E-002
      3.50     -2.10    0.998095E-002
      3.50     -2.05    0.102018E-001
      3.50     -2.00    0.104019E-001
      3.50     -1.95    0.105798E-001
      3.50     -1.90    0.107342E-001
      3.50     -1.85    0.108640E-001
      3.50     -1.80    0.109683E-001
      3.50     -1.75    0.110466E-001
      3.50     -1.70    0.110989E-001
      3.50     -1.65    0.111258E-001
      3.50     -1.60    0.111289E-001
      3.50     -1.55    0.111107E-001
      3.50     -1.50    0.110748E-001
      3.50     -1.45    0.110259E-001
      3.50     -1.40    0.109701E-001
      3.50     -1.35    0.109141E-001
      3.50     -1.30    0.108656E-001
      3.50     -1.25    0.108324E-001
      3.50     -1.20    0.108221E-001
      3.50     -1.15    0.108413E-001
      3.50     -1.10    0.108953E-001
      3.50     -1.05    0.109872E-001
      3.50     -1.00    0.111180E-001
      3.50     -0.95    0.112864E-001
      3.50     -0.90    0.114887E-001
      3.50     -0.85    0.117195E-001
      3.50     -0.80    0.119724E-001
      3.50     -0.75    0.122400E-001
      3.50     -0.70    0.125149E-001
      3.50     -0.65    0.127902E-001
      3.50     -0.60    0.130597E-001
      3.50     -0.55    0.133184E-001
      3.50     -0.50    0.135620E-001
      3.50     -0.45    0.137878E-001
      3.50     -0.40    0.139938E-001
      3.50     -0.35    0.141789E-001
      3.50     -0.30    0.143428E-001
      3.50     -0.25    0.144858E-001
      3.50     -0.20    0.146086E-001
      3.50     -0.15    0.147119E-001
      3.50     -0.10    0.147970E-001
      3.50     -0.05    0.148650E-001
      3.50      0.00    0.149171E-001
      3.50      0.05    0.149545E-001
      3.50      0.10    0.149784E-001
      3.50      0.15    0.149897E-001
      3.50      0.20    0.149894E-001
      3.50      0.25    0.149785E-001
      3.50      0.30    0.149577E-001
      3.50      0.35    0.149276E-001
      3.50      0.40    0.148889E-001
      3.50      0.45    0.148422E-001
      3.50      0.50    0.147878E-001
      3.50      0.55    0.147263E-001
      3.50      0.60    0.146578E-001
      3.50      0.65    0.145828E-001
      3.50      0.70    0.145015E-001
      3.50      0.75    0.144140E-001
      3.50      0.80    0.143206E-001
      3.50      0.85    0.142215E-001
      3.50      0.90    0.141167E-001
      3.50      0.95    0.140063E-001
      3.50      1.00    0.138905E-001
      3.50      1.05    0.137693E-001
      3.50      1.10    0.136427E-001
      3.50      1.15    0.135108E-001
      3.50      1.20    0.133735E-001
      3.50      1.25    0.132307E-001
      3.50      1.30    0.130825E-001
      3.50      1.35    0.129285E-001
      3.50      1.40    0.127688E-001
      3.50      1.45    0.126031E-001
      3.50      1.50    0.124311E-001
      3.50      1.55    0.122526E-001
      3.50      1.60    0.120673E-001
      3.50      1.65    0.118750E-001
      3.50      1.70    0.116752E-001
      3.50      1.75    0.114678E-001
      3.50      1.80    0.112523E-001
      3.50      1.85    0.110286E-001
      3.50      1.90    0.107964E-001
      3.50      1.95    0.105555E-001
      3.50      2.00    0.103058E-001
      3.50      2.05    0.100472E-001
      3.50      2.10    0.977972E-002
      3.50      2.15    0.950348E-002
      3.50      2.20    0.921861E-002
      3.50      2.25    0.892539E-002
      3.50      2.30    0.862416E-002
      3.50      2.35    0.831537E-002
      3.50      2.40    0.799957E-002
      3.50      2.45    0.767740E-002
      3.50      2.50    0.734961E-002
      3.50      2.55    0.701706E-002
      3.50      2.60    0.668070E-002
      3.50      2.65    0.634158E-002
      3.50      2.70    0.600083E-002
      3.50      2.75    0.565969E-002
      3.50      2.80    0.531946E-002
      3.50      2.85    0.498150E-002
      3.50      2.90    0.464723E-002
      3.50      2.95    0.431808E-002
      3.50      3.00    0.399550E-002
      3.50      3.05    0.368093E-002
      3.50      3.10    0.337574E-002
      3.50      3.15    0.308126E-002
      3.50      3.20    0.279872E-002
      3.50      3.25    0.252921E-002
      3.50      3.30    0.227369E-002
      3.50      3.35    0.203297E-002
      3.50      3.40    0.180764E-002
      3.50      3.45    0.159814E-002
      3.50      3.50    0.140467E-002
      3.50      3.55    0.122727E-002
      3.50      3.60    0.106575E-002
      3.50      3.65    0.919757E-003
      3.50      3.70    0.788773E-003
      3.50      3.75    0.672130E-003
      3.50      3.80    0.569039E-003
      3.50      3.85    0.478618E-003
      3.50      3.90    0.399916E-003
      3.50      3.95    0.331939E-003
      3.50      4.00    0.273679E-003
      3.50      4.05    0.224131E-003
      3.50      4.10    0.182317E-003
      3.50      4.15    0.147302E-003
      3.50      4.20    0.118206E-003
      3.50      4.25    0.942141E-004
      3.50      4.30    0.745819E-004
      3.50      4.35    0.586397E-004
      3.50      4.40    0.457920E-004
      3.50      4.45    0.355163E-004
      3.50      4.50    0.273595E-004
      3.50      4.55    0.209331E-004
      3.50      4.60    0.159076E-004
      3.50      4.65    0.120068E-004
      3.50      4.70    0.900118E-005
      3.50      4.75    0.670237E-005
      3.50      4.80    0.495697E-005
      3.50      4.85    0.364137E-005
      3.50      4.90    0.265692E-005
      3.50      4.95    0.192556E-005
      3.50      5.00    0.138614E-005
      3.50      5.05    0.991121E-006
      3.50      5.10    0.703916E-006
      3.50      5.15    0.496580E-006
      3.50      5.20    0.347965E-006
      3.50      5.25    0.242192E-006
      3.50      5.30    0.167442E-006
      3.50      5.35    0.114988E-006
      3.50      5.40    0.784374E-007
      3.50      5.45    0.531471E-007
      3.50      5.50    0.357703E-007
      3.50      5.55    0.239141E-007
      3.50      5.60    0.158806E-007
      3.50      5.65    0.104750E-007
      3.50      5.70    0.686269E-008
      3.50      5.75    0.446518E-008
      3.50      5.80    0.288470E-008
      3.50      5.85    0.184973E-008
      3.50      5.90    0.117642E-008
      3.50      5.95    0.741169E-009
      3.50      6.00    0.461562E-009
      3.50      6.05    0.283041E-009
      3.50      6.10    0.169782E-009
      3.50      6.15    0.984501E-010
      3.50      6.20    0.539869E-010
      3.50      6.25    0.267883E-010
      3.50      6.30    0.108473E-010
      3.50      6.35    0.255933E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.122660E-010
      3.55     -6.30    0.510702E-010
      3.55     -6.25    0.122570E-009
      3.55     -6.20    0.237801E-009
      3.55     -6.15    0.414191E-009
      3.55     -6.10    0.678002E-009
      3.55     -6.05    0.106797E-008
      3.55     -6.00    0.164051E-008
      3.55     -5.95    0.247719E-008
      3.55     -5.90    0.369500E-008
      3.55     -5.85    0.546080E-008
      3.55     -5.80    0.801116E-008
      3.55     -5.75    0.116795E-007
      3.55     -5.70    0.169330E-007
      3.55     -5.65    0.244227E-007
      3.55     -5.60    0.350506E-007
      3.55     -5.55    0.500588E-007
      3.55     -5.50    0.711490E-007
      3.55     -5.45    0.100638E-006
      3.55     -5.40    0.141662E-006
      3.55     -5.35    0.198443E-006
      3.55     -5.30    0.276629E-006
      3.55     -5.25    0.383731E-006
      3.55     -5.20    0.529681E-006
      3.55     -5.15    0.727526E-006
      3.55     -5.10    0.994305E-006
      3.55     -5.05    0.135212E-005
      3.55     -5.00    0.182948E-005
      3.55     -4.95    0.246288E-005
      3.55     -4.90    0.329876E-005
      3.55     -4.85    0.439579E-005
      3.55     -4.80    0.582759E-005
      3.55     -4.75    0.768585E-005
      3.55     -4.70    0.100840E-004
      3.55     -4.65    0.131611E-004
      3.55     -4.60    0.170866E-004
      3.55     -4.55    0.220651E-004
      3.55     -4.50    0.283416E-004
      3.55     -4.45    0.362070E-004
      3.55     -4.40    0.460037E-004
      3.55     -4.35    0.581307E-004
      3.55     -4.30    0.730490E-004
      3.55     -4.25    0.912850E-004
      3.55     -4.20    0.113434E-003
      3.55     -4.15    0.140163E-003
      3.55     -4.10    0.172207E-003
      3.55     -4.05    0.210370E-003
      3.55     -4.00    0.255516E-003
      3.55     -3.95    0.308566E-003
      3.55     -3.90    0.370478E-003
      3.55     -3.85    0.442241E-003
      3.55     -3.80    0.524851E-003
      3.55     -3.75    0.619293E-003
      3.55     -3.70    0.726515E-003
      3.55     -3.65    0.847405E-003
      3.55     -3.60    0.982766E-003
      3.55     -3.55    0.113329E-002
      3.55     -3.50    0.129952E-002
      3.55     -3.45    0.148186E-002
      3.55     -3.40    0.168052E-002
      3.55     -3.35    0.189554E-002
      3.55     -3.30    0.212673E-002
      3.55     -3.25    0.237371E-002
      3.55     -3.20    0.263591E-002
      3.55     -3.15    0.291254E-002
      3.55     -3.10    0.320265E-002
      3.55     -3.05    0.350511E-002
      3.55     -3.00    0.381865E-002
      3.55     -2.95    0.414188E-002
      3.55     -2.90    0.447331E-002
      3.55     -2.85    0.481137E-002
      3.55     -2.80    0.515446E-002
      3.55     -2.75    0.550093E-002
      3.55     -2.70    0.584913E-002
      3.55     -2.65    0.619741E-002
      3.55     -2.60    0.654416E-002
      3.55     -2.55    0.688778E-002
      3.55     -2.50    0.722671E-002
      3.55     -2.45    0.755942E-002
      3.55     -2.40    0.788443E-002
      3.55     -2.35    0.820028E-002
      3.55     -2.30    0.850555E-002
      3.55     -2.25    0.879884E-002
      3.55     -2.20    0.907878E-002
      3.55     -2.15    0.934401E-002
      3.55     -2.10    0.959319E-002
      3.55     -2.05    0.982502E-002
      3.55     -2.00    0.100383E-001
      3.55     -1.95    0.102317E-001
      3.55     -1.90    0.104044E-001
      3.55     -1.85    0.105553E-001
      3.55     -1.80    0.106840E-001
      3.55     -1.75    0.107900E-001
      3.55     -1.70    0.108735E-001
      3.55     -1.65    0.109353E-001
      3.55     -1.60    0.109767E-001
      3.55     -1.55    0.110000E-001
      3.55     -1.50    0.110080E-001
      3.55     -1.45    0.110048E-001
      3.55     -1.40    0.109950E-001
      3.55     -1.35    0.109841E-001
      3.55     -1.30    0.109779E-001
      3.55     -1.25    0.109824E-001
      3.55     -1.20    0.110034E-001
      3.55     -1.15    0.110460E-001
      3.55     -1.10    0.111139E-001
      3.55     -1.05    0.112097E-001
      3.55     -1.00    0.113342E-001
      3.55     -0.95    0.114863E-001
      3.55     -0.90    0.116635E-001
      3.55     -0.85    0.118619E-001
      3.55     -0.80    0.120766E-001
      3.55     -0.75    0.123022E-001
      3.55     -0.70    0.125329E-001
      3.55     -0.65    0.127636E-001
      3.55     -0.60    0.129894E-001
      3.55     -0.55    0.132062E-001
      3.55     -0.50    0.134107E-001
      3.55     -0.45    0.136005E-001
      3.55     -0.40    0.137737E-001
      3.55     -0.35    0.139296E-001
      3.55     -0.30    0.140676E-001
      3.55     -0.25    0.141878E-001
      3.55     -0.20    0.142906E-001
      3.55     -0.15    0.143766E-001
      3.55     -0.10    0.144467E-001
      3.55     -0.05    0.145017E-001
      3.55      0.00    0.145427E-001
      3.55      0.05    0.145705E-001
      3.55      0.10    0.145862E-001
      3.55      0.15    0.145905E-001
      3.55      0.20    0.145842E-001
      3.55      0.25    0.145682E-001
      3.55      0.30    0.145430E-001
      3.55      0.35    0.145093E-001
      3.55      0.40    0.144676E-001
      3.55      0.45    0.144183E-001
      3.55      0.50    0.143619E-001
      3.55      0.55    0.142987E-001
      3.55      0.60    0.142290E-001
      3.55      0.65    0.141530E-001
      3.55      0.70    0.140709E-001
      3.55      0.75    0.139830E-001
      3.55      0.80    0.138893E-001
      3.55      0.85    0.137900E-001
      3.55      0.90    0.136851E-001
      3.55      0.95    0.135747E-001
      3.55      1.00    0.134589E-001
      3.55      1.05    0.133376E-001
      3.55      1.10    0.132108E-001
      3.55      1.15    0.130785E-001
      3.55      1.20    0.129406E-001
      3.55      1.25    0.127970E-001
      3.55      1.30    0.126476E-001
      3.55      1.35    0.124924E-001
      3.55      1.40    0.123310E-001
      3.55      1.45    0.121633E-001
      3.55      1.50    0.119890E-001
      3.55      1.55    0.118081E-001
      3.55      1.60    0.116201E-001
      3.55      1.65    0.114249E-001
      3.55      1.70    0.112222E-001
      3.55      1.75    0.110117E-001
      3.55      1.80    0.107933E-001
      3.55      1.85    0.105667E-001
      3.55      1.90    0.103318E-001
      3.55      1.95    0.100885E-001
      3.55      2.00    0.983678E-002
      3.55      2.05    0.957658E-002
      3.55      2.10    0.930802E-002
      3.55      2.15    0.903125E-002
      3.55      2.20    0.874651E-002
      3.55      2.25    0.845414E-002
      3.55      2.30    0.815454E-002
      3.55      2.35    0.784822E-002
      3.55      2.40    0.753580E-002
      3.55      2.45    0.721797E-002
      3.55      2.50    0.689553E-002
      3.55      2.55    0.656938E-002
      3.55      2.60    0.624049E-002
      3.55      2.65    0.590996E-002
      3.55      2.70    0.557894E-002
      3.55      2.75    0.524865E-002
      3.55      2.80    0.492040E-002
      3.55      2.85    0.459551E-002
      3.55      2.90    0.427536E-002
      3.55      2.95    0.396132E-002
      3.55      3.00    0.365476E-002
      3.55      3.05    0.335701E-002
      3.55      3.10    0.306933E-002
      3.55      3.15    0.279291E-002
      3.55      3.20    0.252883E-002
      3.55      3.25    0.227802E-002
      3.55      3.30    0.204128E-002
      3.55      3.35    0.181922E-002
      3.55      3.40    0.161230E-002
      3.55      3.45    0.142076E-002
      3.55      3.50    0.124467E-002
      3.55      3.55    0.108391E-002
      3.55      3.60    0.938193E-003
      3.55      3.65    0.807057E-003
      3.55      3.70    0.689907E-003
      3.55      3.75    0.586025E-003
      3.55      3.80    0.494595E-003
      3.55      3.85    0.414728E-003
      3.55      3.90    0.345488E-003
      3.55      3.95    0.285918E-003
      3.55      4.00    0.235054E-003
      3.55      4.05    0.191957E-003
      3.55      4.10    0.155716E-003
      3.55      4.15    0.125473E-003
      3.55      4.20    0.100427E-003
      3.55      4.25    0.798408E-004
      3.55      4.30    0.630484E-004
      3.55      4.35    0.494533E-004
      3.55      4.40    0.385290E-004
      3.55      4.45    0.298162E-004
      3.55      4.50    0.229187E-004
      3.55      4.55    0.174986E-004
      3.55      4.60    0.132707E-004
      3.55      4.65    0.999681E-005
      3.55      4.70    0.748018E-005
      3.55      4.75    0.555963E-005
      3.55      4.80    0.410456E-005
      3.55      4.85    0.301007E-005
      3.55      4.90    0.219269E-005
      3.55      4.95    0.158661E-005
      3.55      5.00    0.114041E-005
      3.55      5.05    0.814228E-006
      3.55      5.10    0.577472E-006
      3.55      5.15    0.406833E-006
      3.55      5.20    0.284711E-006
      3.55      5.25    0.197922E-006
      3.55      5.30    0.136675E-006
      3.55      5.35    0.937545E-007
      3.55      5.40    0.638855E-007
      3.55      5.45    0.432437E-007
      3.55      5.50    0.290774E-007
      3.55      5.55    0.194222E-007
      3.55      5.60    0.128870E-007
      3.55      5.65    0.849388E-008
      3.55      5.70    0.556082E-008
      3.55      5.75    0.361581E-008
      3.55      5.80    0.233462E-008
      3.55      5.85    0.149626E-008
      3.55      5.90    0.951204E-009
      3.55      5.95    0.599070E-009
      3.55      6.00    0.372969E-009
      3.55      6.05    0.228670E-009
      3.55      6.10    0.137152E-009
      3.55      6.15    0.795257E-010
      3.55      6.20    0.436097E-010
      3.55      6.25    0.216401E-010
      3.55      6.30    0.876315E-011
      3.55      6.35    0.206769E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.924064E-011
      3.60     -6.30    0.384705E-010
      3.60     -6.25    0.923196E-010
      3.60     -6.20    0.179093E-009
      3.60     -6.15    0.311921E-009
      3.60     -6.10    0.510621E-009
      3.60     -6.05    0.804466E-009
      3.60     -6.00    0.123619E-008
      3.60     -5.95    0.186767E-008
      3.60     -5.90    0.278788E-008
      3.60     -5.85    0.412397E-008
      3.60     -5.80    0.605668E-008
      3.60     -5.75    0.884132E-008
      3.60     -5.70    0.128366E-007
      3.60     -5.65    0.185439E-007
      3.60     -5.60    0.266595E-007
      3.60     -5.55    0.381456E-007
      3.60     -5.50    0.543243E-007
      3.60     -5.45    0.770016E-007
      3.60     -5.40    0.108631E-006
      3.60     -5.35    0.152527E-006
      3.60     -5.30    0.213139E-006
      3.60     -5.25    0.296411E-006
      3.60     -5.20    0.410229E-006
      3.60     -5.15    0.565001E-006
      3.60     -5.10    0.774374E-006
      3.60     -5.05    0.105613E-005
      3.60     -5.00    0.143332E-005
      3.60     -4.95    0.193557E-005
      3.60     -4.90    0.260078E-005
      3.60     -4.85    0.347708E-005
      3.60     -4.80    0.462514E-005
      3.60     -4.75    0.612099E-005
      3.60     -4.70    0.805909E-005
      3.60     -4.65    0.105560E-004
      3.60     -4.60    0.137547E-004
      3.60     -4.55    0.178284E-004
      3.60     -4.50    0.229863E-004
      3.60     -4.45    0.294781E-004
      3.60     -4.40    0.375999E-004
      3.60     -4.35    0.476990E-004
      3.60     -4.30    0.601792E-004
      3.60     -4.25    0.755058E-004
      3.60     -4.20    0.942087E-004
      3.60     -4.15    0.116886E-003
      3.60     -4.10    0.144204E-003
      3.60     -4.05    0.176896E-003
      3.60     -4.00    0.215762E-003
      3.60     -3.95    0.261658E-003
      3.60     -3.90    0.315492E-003
      3.60     -3.85    0.378206E-003
      3.60     -3.80    0.450768E-003
      3.60     -3.75    0.534149E-003
      3.60     -3.70    0.629300E-003
      3.60     -3.65    0.737135E-003
      3.60     -3.60    0.858503E-003
      3.60     -3.55    0.994162E-003
      3.60     -3.50    0.114476E-002
      3.60     -3.45    0.131079E-002
      3.60     -3.40    0.149261E-002
      3.60     -3.35    0.169039E-002
      3.60     -3.30    0.190412E-002
      3.60     -3.25    0.213357E-002
      3.60     -3.20    0.237834E-002
      3.60     -3.15    0.263782E-002
      3.60     -3.10    0.291120E-002
      3.60     -3.05    0.319753E-002
      3.60     -3.00    0.349567E-002
      3.60     -2.95    0.380435E-002
      3.60     -2.90    0.412219E-002
      3.60     -2.85    0.444773E-002
      3.60     -2.80    0.477942E-002
      3.60     -2.75    0.511567E-002
      3.60     -2.70    0.545488E-002
      3.60     -2.65    0.579543E-002
      3.60     -2.60    0.613571E-002
      3.60     -2.55    0.647414E-002
      3.60     -2.50    0.680917E-002
      3.60     -2.45    0.713928E-002
      3.60     -2.40    0.746300E-002
      3.60     -2.35    0.777889E-002
      3.60     -2.30    0.808556E-002
      3.60     -2.25    0.838166E-002
      3.60     -2.20    0.866589E-002
      3.60     -2.15    0.893697E-002
      3.60     -2.10    0.919368E-002
      3.60     -2.05    0.943486E-002
      3.60     -2.00    0.965942E-002
      3.60     -1.95    0.986635E-002
      3.60     -1.90    0.100548E-001
      3.60     -1.85    0.102241E-001
      3.60     -1.80    0.103737E-001
      3.60     -1.75    0.105036E-001
      3.60     -1.70    0.106138E-001
      3.60     -1.65    0.107052E-001
      3.60     -1.60    0.107790E-001
      3.60     -1.55    0.108369E-001
      3.60     -1.50    0.108815E-001
      3.60     -1.45    0.109159E-001
      3.60     -1.40    0.109439E-001
      3.60     -1.35    0.109697E-001
      3.60     -1.30    0.109978E-001
      3.60     -1.25    0.110328E-001
      3.60     -1.20    0.110791E-001
      3.60     -1.15    0.111404E-001
      3.60     -1.10    0.112198E-001
      3.60     -1.05    0.113190E-001
      3.60     -1.00    0.114387E-001
      3.60     -0.95    0.115782E-001
      3.60     -0.90    0.117358E-001
      3.60     -0.85    0.119084E-001
      3.60     -0.80    0.120927E-001
      3.60     -0.75    0.122844E-001
      3.60     -0.70    0.124794E-001
      3.60     -0.65    0.126737E-001
      3.60     -0.60    0.128634E-001
      3.60     -0.55    0.130454E-001
      3.60     -0.50    0.132170E-001
      3.60     -0.45    0.133761E-001
      3.60     -0.40    0.135215E-001
      3.60     -0.35    0.136520E-001
      3.60     -0.30    0.137674E-001
      3.60     -0.25    0.138675E-001
      3.60     -0.20    0.139525E-001
      3.60     -0.15    0.140230E-001
      3.60     -0.10    0.140794E-001
      3.60     -0.05    0.141226E-001
      3.60      0.00    0.141533E-001
      3.60      0.05    0.141722E-001
      3.60      0.10    0.141800E-001
      3.60      0.15    0.141776E-001
      3.60      0.20    0.141655E-001
      3.60      0.25    0.141444E-001
      3.60      0.30    0.141149E-001
      3.60      0.35    0.140775E-001
      3.60      0.40    0.140326E-001
      3.60      0.45    0.139806E-001
      3.60      0.50    0.139218E-001
      3.60      0.55    0.138567E-001
      3.60      0.60    0.137853E-001
      3.60      0.65    0.137079E-001
      3.60      0.70    0.136248E-001
      3.60      0.75    0.135359E-001
      3.60      0.80    0.134414E-001
      3.60      0.85    0.133415E-001
      3.60      0.90    0.132360E-001
      3.60      0.95    0.131251E-001
      3.60      1.00    0.130087E-001
      3.60      1.05    0.128868E-001
      3.60      1.10    0.127594E-001
      3.60      1.15    0.126263E-001
      3.60      1.20    0.124876E-001
      3.60      1.25    0.123430E-001
      3.60      1.30    0.121924E-001
      3.60      1.35    0.120357E-001
      3.60      1.40    0.118727E-001
      3.60      1.45    0.117032E-001
      3.60      1.50    0.115270E-001
      3.60      1.55    0.113440E-001
      3.60      1.60    0.111538E-001
      3.60      1.65    0.109563E-001
      3.60      1.70    0.107513E-001
      3.60      1.75    0.105386E-001
      3.60      1.80    0.103181E-001
      3.60      1.85    0.100896E-001
      3.60      1.90    0.985303E-002
      3.60      1.95    0.960840E-002
      3.60      2.00    0.935571E-002
      3.60      2.05    0.909505E-002
      3.60      2.10    0.882656E-002
      3.60      2.15    0.855049E-002
      3.60      2.20    0.826713E-002
      3.60      2.25    0.797688E-002
      3.60      2.30    0.768021E-002
      3.60      2.35    0.737770E-002
      3.60      2.40    0.707000E-002
      3.60      2.45    0.675787E-002
      3.60      2.50    0.644213E-002
      3.60      2.55    0.612374E-002
      3.60      2.60    0.580369E-002
      3.60      2.65    0.548309E-002
      3.60      2.70    0.516309E-002
      3.60      2.75    0.484492E-002
      3.60      2.80    0.452984E-002
      3.60      2.85    0.421915E-002
      3.60      2.90    0.391416E-002
      3.60      2.95    0.361616E-002
      3.60      3.00    0.332643E-002
      3.60      3.05    0.304618E-002
      3.60      3.10    0.277654E-002
      3.60      3.15    0.251857E-002
      3.60      3.20    0.227317E-002
      3.60      3.25    0.204112E-002
      3.60      3.30    0.182306E-002
      3.60      3.35    0.161943E-002
      3.60      3.40    0.143053E-002
      3.60      3.45    0.125644E-002
      3.60      3.50    0.109711E-002
      3.60      3.55    0.952294E-003
      3.60      3.60    0.821597E-003
      3.60      3.65    0.704488E-003
      3.60      3.70    0.600314E-003
      3.60      3.75    0.508325E-003
      3.60      3.80    0.427694E-003
      3.60      3.85    0.357544E-003
      3.60      3.90    0.296966E-003
      3.60      3.95    0.245047E-003
      3.60      4.00    0.200881E-003
      3.60      4.05    0.163594E-003
      3.60      4.10    0.132349E-003
      3.60      4.15    0.106363E-003
      3.60      4.20    0.849135E-004
      3.60      4.25    0.673394E-004
      3.60      4.30    0.530478E-004
      3.60      4.35    0.415115E-004
      3.60      4.40    0.322681E-004
      3.60      4.45    0.249161E-004
      3.60      4.50    0.191114E-004
      3.60      4.55    0.145616E-004
      3.60      4.60    0.110212E-004
      3.60      4.65    0.828630E-005
      3.60      4.70    0.618872E-005
      3.60      4.75    0.459149E-005
      3.60      4.80    0.338392E-005
      3.60      4.85    0.247744E-005
      3.60      4.90    0.180178E-005
      3.60      4.95    0.130173E-005
      3.60      5.00    0.934250E-006
      3.60      5.05    0.666079E-006
      3.60      5.10    0.471751E-006
      3.60      5.15    0.331914E-006
      3.60      5.20    0.231987E-006
      3.60      5.25    0.161076E-006
      3.60      5.30    0.111103E-006
      3.60      5.35    0.761296E-007
      3.60      5.40    0.518219E-007
      3.60      5.45    0.350435E-007
      3.60      5.50    0.235417E-007
      3.60      5.55    0.157111E-007
      3.60      5.60    0.104162E-007
      3.60      5.65    0.686023E-008
      3.60      5.70    0.448823E-008
      3.60      5.75    0.291658E-008
      3.60      5.80    0.188212E-008
      3.60      5.85    0.120568E-008
      3.60      5.90    0.766171E-009
      3.60      5.95    0.482383E-009
      3.60      6.00    0.300251E-009
      3.60      6.05    0.184058E-009
      3.60      6.10    0.110386E-009
      3.60      6.15    0.640053E-010
      3.60      6.20    0.351002E-010
      3.60      6.25    0.174188E-010
      3.60      6.30    0.705431E-011
      3.60      6.35    0.166459E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.692203E-011
      3.65     -6.30    0.288148E-010
      3.65     -6.25    0.691392E-010
      3.65     -6.20    0.134108E-009
      3.65     -6.15    0.233555E-009
      3.65     -6.10    0.382346E-009
      3.65     -6.05    0.602478E-009
      3.65     -6.00    0.926124E-009
      3.65     -5.95    0.139996E-008
      3.65     -5.90    0.209125E-008
      3.65     -5.85    0.309637E-008
      3.65     -5.80    0.455258E-008
      3.65     -5.75    0.665434E-008
      3.65     -5.70    0.967558E-008
      3.65     -5.65    0.140001E-007
      3.65     -5.60    0.201628E-007
      3.65     -5.55    0.289049E-007
      3.65     -5.50    0.412482E-007
      3.65     -5.45    0.585931E-007
      3.65     -5.40    0.828491E-007
      3.65     -5.35    0.116605E-006
      3.65     -5.30    0.163349E-006
      3.65     -5.25    0.227760E-006
      3.65     -5.20    0.316070E-006
      3.65     -5.15    0.436539E-006
      3.65     -5.10    0.600045E-006
      3.65     -5.05    0.820829E-006
      3.65     -5.00    0.111742E-005
      3.65     -4.95    0.151377E-005
      3.65     -4.90    0.204065E-005
      3.65     -4.85    0.273733E-005
      3.65     -4.80    0.365360E-005
      3.65     -4.75    0.485212E-005
      3.65     -4.70    0.641121E-005
      3.65     -4.65    0.842807E-005
      3.65     -4.60    0.110224E-004
      3.65     -4.55    0.143405E-004
      3.65     -4.50    0.185596E-004
      3.65     -4.45    0.238930E-004
      3.65     -4.40    0.305949E-004
      3.65     -4.35    0.389657E-004
      3.65     -4.30    0.493571E-004
      3.65     -4.25    0.621769E-004
      3.65     -4.20    0.778937E-004
      3.65     -4.15    0.970396E-004
      3.65     -4.10    0.120213E-003
      3.65     -4.05    0.148079E-003
      3.65     -4.00    0.181368E-003
      3.65     -3.95    0.220872E-003
      3.65     -3.90    0.267436E-003
      3.65     -3.85    0.321953E-003
      3.65     -3.80    0.385348E-003
      3.65     -3.75    0.458562E-003
      3.65     -3.70    0.542537E-003
      3.65     -3.65    0.638193E-003
      3.65     -3.60    0.746404E-003
      3.65     -3.55    0.867978E-003
      3.65     -3.50    0.100363E-002
      3.65     -3.45    0.115395E-002
      3.65     -3.40    0.131940E-002
      3.65     -3.35    0.150029E-002
      3.65     -3.30    0.169674E-002
      3.65     -3.25    0.190869E-002
      3.65     -3.20    0.213589E-002
      3.65     -3.15    0.237790E-002
      3.65     -3.10    0.263410E-002
      3.65     -3.05    0.290366E-002
      3.65     -3.00    0.318562E-002
      3.65     -2.95    0.347884E-002
      3.65     -2.90    0.378207E-002
      3.65     -2.85    0.409395E-002
      3.65     -2.80    0.441302E-002
      3.65     -2.75    0.473777E-002
      3.65     -2.70    0.506666E-002
      3.65     -2.65    0.539810E-002
      3.65     -2.60    0.573053E-002
      3.65     -2.55    0.606239E-002
      3.65     -2.50    0.639212E-002
      3.65     -2.45    0.671824E-002
      3.65     -2.40    0.703929E-002
      3.65     -2.35    0.735383E-002
      3.65     -2.30    0.766052E-002
      3.65     -2.25    0.795803E-002
      3.65     -2.20    0.824511E-002
      3.65     -2.15    0.852055E-002
      3.65     -2.10    0.878320E-002
      3.65     -2.05    0.903201E-002
      3.65     -2.00    0.926599E-002
      3.65     -1.95    0.948427E-002
      3.65     -1.90    0.968612E-002
      3.65     -1.85    0.987095E-002
      3.65     -1.80    0.100384E-001
      3.65     -1.75    0.101885E-001
      3.65     -1.70    0.103213E-001
      3.65     -1.65    0.104376E-001
      3.65     -1.60    0.105383E-001
      3.65     -1.55    0.106250E-001
      3.65     -1.50    0.106997E-001
      3.65     -1.45    0.107650E-001
      3.65     -1.40    0.108237E-001
      3.65     -1.35    0.108792E-001
      3.65     -1.30    0.109350E-001
      3.65     -1.25    0.109945E-001
      3.65     -1.20    0.110610E-001
      3.65     -1.15    0.111375E-001
      3.65     -1.10    0.112260E-001
      3.65     -1.05    0.113282E-001
      3.65     -1.00    0.114444E-001
      3.65     -0.95    0.115742E-001
      3.65     -0.90    0.117164E-001
      3.65     -0.85    0.118689E-001
      3.65     -0.80    0.120290E-001
      3.65     -0.75    0.121937E-001
      3.65     -0.70    0.123599E-001
      3.65     -0.65    0.125246E-001
      3.65     -0.60    0.126848E-001
      3.65     -0.55    0.128380E-001
      3.65     -0.50    0.129822E-001
      3.65     -0.45    0.131157E-001
      3.65     -0.40    0.132373E-001
      3.65     -0.35    0.133461E-001
      3.65     -0.30    0.134419E-001
      3.65     -0.25    0.135244E-001
      3.65     -0.20    0.135938E-001
      3.65     -0.15    0.136504E-001
      3.65     -0.10    0.136946E-001
      3.65     -0.05    0.137270E-001
      3.65      0.00    0.137482E-001
      3.65      0.05    0.137588E-001
      3.65      0.10    0.137594E-001
      3.65      0.15    0.137506E-001
      3.65      0.20    0.137329E-001
      3.65      0.25    0.137069E-001
      3.65      0.30    0.136731E-001
      3.65      0.35    0.136319E-001
      3.65      0.40    0.135837E-001
      3.65      0.45    0.135288E-001
      3.65      0.50    0.134676E-001
      3.65      0.55    0.134002E-001
      3.65      0.60    0.133269E-001
      3.65      0.65    0.132479E-001
      3.65      0.70    0.131633E-001
      3.65      0.75    0.130731E-001
      3.65      0.80    0.129775E-001
      3.65      0.85    0.128765E-001
      3.65      0.90    0.127701E-001
      3.65      0.95    0.126583E-001
      3.65      1.00    0.125411E-001
      3.65      1.05    0.124183E-001
      3.65      1.10    0.122899E-001
      3.65      1.15    0.121559E-001
      3.65      1.20    0.120161E-001
      3.65      1.25    0.118703E-001
      3.65      1.30    0.117185E-001
      3.65      1.35    0.115604E-001
      3.65      1.40    0.113960E-001
      3.65      1.45    0.112249E-001
      3.65      1.50    0.110471E-001
      3.65      1.55    0.108624E-001
      3.65      1.60    0.106705E-001
      3.65      1.65    0.104714E-001
      3.65      1.70    0.102648E-001
      3.65      1.75    0.100507E-001
      3.65      1.80    0.982891E-002
      3.65      1.85    0.959941E-002
      3.65      1.90    0.936219E-002
      3.65      1.95    0.911726E-002
      3.65      2.00    0.886474E-002
      3.65      2.05    0.860475E-002
      3.65      2.10    0.833754E-002
      3.65      2.15    0.806339E-002
      3.65      2.20    0.778267E-002
      3.65      2.25    0.749583E-002
      3.65      2.30    0.720341E-002
      3.65      2.35    0.690604E-002
      3.65      2.40    0.660441E-002
      3.65      2.45    0.629932E-002
      3.65      2.50    0.599166E-002
      3.65      2.55    0.568237E-002
      3.65      2.60    0.537249E-002
      3.65      2.65    0.506311E-002
      3.65      2.70    0.475539E-002
      3.65      2.75    0.445052E-002
      3.65      2.80    0.414973E-002
      3.65      2.85    0.385425E-002
      3.65      2.90    0.356533E-002
      3.65      2.95    0.328417E-002
      3.65      3.00    0.301192E-002
      3.65      3.05    0.274969E-002
      3.65      3.10    0.249846E-002
      3.65      3.15    0.225913E-002
      3.65      3.20    0.203246E-002
      3.65      3.25    0.181907E-002
      3.65      3.30    0.161943E-002
      3.65      3.35    0.143384E-002
      3.65      3.40    0.126243E-002
      3.65      3.45    0.110517E-002
      3.65      3.50    0.961866E-003
      3.65      3.55    0.832191E-003
      3.65      3.60    0.715666E-003
      3.65      3.65    0.611702E-003
      3.65      3.70    0.519610E-003
      3.65      3.75    0.438624E-003
      3.65      3.80    0.367925E-003
      3.65      3.85    0.306658E-003
      3.65      3.90    0.253955E-003
      3.65      3.95    0.208955E-003
      3.65      4.00    0.170815E-003
      3.65      4.05    0.138728E-003
      3.65      4.10    0.111934E-003
      3.65      4.15    0.897234E-004
      3.65      4.20    0.714487E-004
      3.65      4.25    0.565226E-004
      3.65      4.30    0.444209E-004
      3.65      4.35    0.346806E-004
      3.65      4.40    0.268980E-004
      3.65      4.45    0.207246E-004
      3.65      4.50    0.158630E-004
      3.65      4.55    0.120620E-004
      3.65      4.60    0.911149E-005
      3.65      4.65    0.683748E-005
      3.65      4.70    0.509730E-005
      3.65      4.75    0.377506E-005
      3.65      4.80    0.277747E-005
      3.65      4.85    0.203010E-005
      3.65      4.90    0.147410E-005
      3.65      4.95    0.106337E-005
      3.65      5.00    0.762056E-006
      3.65      5.05    0.542547E-006
      3.65      5.10    0.383739E-006
      3.65      5.15    0.269640E-006
      3.65      5.20    0.188228E-006
      3.65      5.25    0.130538E-006
      3.65      5.30    0.899377E-007
      3.65      5.35    0.615605E-007
      3.65      5.40    0.418619E-007
      3.65      5.45    0.282811E-007
      3.65      5.50    0.189817E-007
      3.65      5.55    0.126571E-007
      3.65      5.60    0.838485E-008
      3.65      5.65    0.551836E-008
      3.65      5.70    0.360793E-008
      3.65      5.75    0.234314E-008
      3.65      5.80    0.151128E-008
      3.65      5.85    0.967683E-009
      3.65      5.90    0.614703E-009
      3.65      5.95    0.386905E-009
      3.65      6.00    0.240773E-009
      3.65      6.05    0.147579E-009
      3.65      6.10    0.885043E-010
      3.65      6.15    0.513187E-010
      3.65      6.20    0.281450E-010
      3.65      6.25    0.139686E-010
      3.65      6.30    0.565762E-011
      3.65      6.35    0.133512E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.515548E-011
      3.70     -6.30    0.214587E-010
      3.70     -6.25    0.514808E-010
      3.70     -6.20    0.998413E-010
      3.70     -6.15    0.173862E-009
      3.70     -6.10    0.284626E-009
      3.70     -6.05    0.448565E-009
      3.70     -6.00    0.689759E-009
      3.70     -5.95    0.104321E-008
      3.70     -5.90    0.155950E-008
      3.70     -5.85    0.231121E-008
      3.70     -5.80    0.340204E-008
      3.70     -5.75    0.497924E-008
      3.70     -5.70    0.725084E-008
      3.70     -5.65    0.105091E-007
      3.70     -5.60    0.151627E-007
      3.70     -5.55    0.217795E-007
      3.70     -5.50    0.311450E-007
      3.70     -5.45    0.443397E-007
      3.70     -5.40    0.628420E-007
      3.70     -5.35    0.886631E-007
      3.70     -5.30    0.124525E-006
      3.70     -5.25    0.174092E-006
      3.70     -5.20    0.242265E-006
      3.70     -5.15    0.335567E-006
      3.70     -5.10    0.462626E-006
      3.70     -5.05    0.634790E-006
      3.70     -5.00    0.866887E-006
      3.70     -4.95    0.117818E-005
      3.70     -4.90    0.159354E-005
      3.70     -4.85    0.214486E-005
      3.70     -4.80    0.287275E-005
      3.70     -4.75    0.382865E-005
      3.70     -4.70    0.507713E-005
      3.70     -4.65    0.669879E-005
      3.70     -4.60    0.879344E-005
      3.70     -4.55    0.114837E-004
      3.70     -4.50    0.149192E-004
      3.70     -4.45    0.192809E-004
      3.70     -4.40    0.247857E-004
      3.70     -4.35    0.316918E-004
      3.70     -4.30    0.403035E-004
      3.70     -4.25    0.509759E-004
      3.70     -4.20    0.641200E-004
      3.70     -4.15    0.802062E-004
      3.70     -4.10    0.997676E-004
      3.70     -4.05    0.123402E-003
      3.70     -4.00    0.151770E-003
      3.70     -3.95    0.185596E-003
      3.70     -3.90    0.225663E-003
      3.70     -3.85    0.272803E-003
      3.70     -3.80    0.327890E-003
      3.70     -3.75    0.391828E-003
      3.70     -3.70    0.465530E-003
      3.70     -3.65    0.549907E-003
      3.70     -3.60    0.645843E-003
      3.70     -3.55    0.754170E-003
      3.70     -3.50    0.875654E-003
      3.70     -3.45    0.101096E-002
      3.70     -3.40    0.116064E-002
      3.70     -3.35    0.132511E-002
      3.70     -3.30    0.150462E-002
      3.70     -3.25    0.169925E-002
      3.70     -3.20    0.190892E-002
      3.70     -3.15    0.213334E-002
      3.70     -3.10    0.237205E-002
      3.70     -3.05    0.262439E-002
      3.70     -3.00    0.288955E-002
      3.70     -2.95    0.316654E-002
      3.70     -2.90    0.345425E-002
      3.70     -2.85    0.375144E-002
      3.70     -2.80    0.405677E-002
      3.70     -2.75    0.436881E-002
      3.70     -2.70    0.468608E-002
      3.70     -2.65    0.500708E-002
      3.70     -2.60    0.533028E-002
      3.70     -2.55    0.565415E-002
      3.70     -2.50    0.597717E-002
      3.70     -2.45    0.629787E-002
      3.70     -2.40    0.661480E-002
      3.70     -2.35    0.692656E-002
      3.70     -2.30    0.723181E-002
      3.70     -2.25    0.752925E-002
      3.70     -2.20    0.781767E-002
      3.70     -2.15    0.809589E-002
      3.70     -2.10    0.836284E-002
      3.70     -2.05    0.861751E-002
      3.70     -2.00    0.885901E-002
      3.70     -1.95    0.908653E-002
      3.70     -1.90    0.929942E-002
      3.70     -1.85    0.949718E-002
      3.70     -1.80    0.967953E-002
      3.70     -1.75    0.984640E-002
      3.70     -1.70    0.999800E-002
      3.70     -1.65    0.101348E-001
      3.70     -1.60    0.102578E-001
      3.70     -1.55    0.103682E-001
      3.70     -1.50    0.104675E-001
      3.70     -1.45    0.105579E-001
      3.70     -1.40    0.106415E-001
      3.70     -1.35    0.107209E-001
      3.70     -1.30    0.107988E-001
      3.70     -1.25    0.108779E-001
      3.70     -1.20    0.109606E-001
      3.70     -1.15    0.110492E-001
      3.70     -1.10    0.111452E-001
      3.70     -1.05    0.112499E-001
      3.70     -1.00    0.113635E-001
      3.70     -0.95    0.114860E-001
      3.70     -0.90    0.116162E-001
      3.70     -0.85    0.117528E-001
      3.70     -0.80    0.118939E-001
      3.70     -0.75    0.120372E-001
      3.70     -0.70    0.121803E-001
      3.70     -0.65    0.123211E-001
      3.70     -0.60    0.124573E-001
      3.70     -0.55    0.125869E-001
      3.70     -0.50    0.127084E-001
      3.70     -0.45    0.128204E-001
      3.70     -0.40    0.129220E-001
      3.70     -0.35    0.130124E-001
      3.70     -0.30    0.130913E-001
      3.70     -0.25    0.131586E-001
      3.70     -0.20    0.132143E-001
      3.70     -0.15    0.132586E-001
      3.70     -0.10    0.132919E-001
      3.70     -0.05    0.133146E-001
      3.70      0.00    0.133271E-001
      3.70      0.05    0.133301E-001
      3.70      0.10    0.133239E-001
      3.70      0.15    0.133090E-001
      3.70      0.20    0.132861E-001
      3.70      0.25    0.132554E-001
      3.70      0.30    0.132174E-001
      3.70      0.35    0.131724E-001
      3.70      0.40    0.131209E-001
      3.70      0.45    0.130631E-001
      3.70      0.50    0.129992E-001
      3.70      0.55    0.129295E-001
      3.70      0.60    0.128541E-001
      3.70      0.65    0.127732E-001
      3.70      0.70    0.126869E-001
      3.70      0.75    0.125952E-001
      3.70      0.80    0.124982E-001
      3.70      0.85    0.123959E-001
      3.70      0.90    0.122883E-001
      3.70      0.95    0.121754E-001
      3.70      1.00    0.120570E-001
      3.70      1.05    0.119332E-001
      3.70      1.10    0.118037E-001
      3.70      1.15    0.116686E-001
      3.70      1.20    0.115277E-001
      3.70      1.25    0.113808E-001
      3.70      1.30    0.112278E-001
      3.70      1.35    0.110685E-001
      3.70      1.40    0.109028E-001
      3.70      1.45    0.107305E-001
      3.70      1.50    0.105515E-001
      3.70      1.55    0.103655E-001
      3.70      1.60    0.101725E-001
      3.70      1.65    0.997238E-002
      3.70      1.70    0.976496E-002
      3.70      1.75    0.955018E-002
      3.70      1.80    0.932802E-002
      3.70      1.85    0.909847E-002
      3.70      1.90    0.886157E-002
      3.70      1.95    0.861741E-002
      3.70      2.00    0.836615E-002
      3.70      2.05    0.810801E-002
      3.70      2.10    0.784327E-002
      3.70      2.15    0.757227E-002
      3.70      2.20    0.729546E-002
      3.70      2.25    0.701334E-002
      3.70      2.30    0.672649E-002
      3.70      2.35    0.643559E-002
      3.70      2.40    0.614138E-002
      3.70      2.45    0.584470E-002
      3.70      2.50    0.554643E-002
      3.70      2.55    0.524756E-002
      3.70      2.60    0.494912E-002
      3.70      2.65    0.465220E-002
      3.70      2.70    0.435791E-002
      3.70      2.75    0.406743E-002
      3.70      2.80    0.378193E-002
      3.70      2.85    0.350256E-002
      3.70      2.90    0.323048E-002
      3.70      2.95    0.296679E-002
      3.70      3.00    0.271252E-002
      3.70      3.05    0.246864E-002
      3.70      3.10    0.223600E-002
      3.70      3.15    0.201534E-002
      3.70      3.20    0.180728E-002
      3.70      3.25    0.161227E-002
      3.70      3.30    0.143063E-002
      3.70      3.35    0.126253E-002
      3.70      3.40    0.110796E-002
      3.70      3.45    0.966773E-003
      3.70      3.50    0.838687E-003
      3.70      3.55    0.723280E-003
      3.70      3.60    0.620021E-003
      3.70      3.65    0.528280E-003
      3.70      3.70    0.447352E-003
      3.70      3.75    0.376473E-003
      3.70      3.80    0.314842E-003
      3.70      3.85    0.261641E-003
      3.70      3.90    0.216050E-003
      3.70      3.95    0.177265E-003
      3.70      4.00    0.144510E-003
      3.70      4.05    0.117049E-003
      3.70      4.10    0.941947E-004
      3.70      4.15    0.753120E-004
      3.70      4.20    0.598241E-004
      3.70      4.25    0.472127E-004
      3.70      4.30    0.370176E-004
      3.70      4.35    0.288352E-004
      3.70      4.40    0.223152E-004
      3.70      4.45    0.171570E-004
      3.70      4.50    0.131053E-004
      3.70      4.55    0.994522E-005
      3.70      4.60    0.749801E-005
      3.70      4.65    0.561619E-005
      3.70      4.70    0.417930E-005
      3.70      4.75    0.308981E-005
      3.70      4.80    0.226948E-005
      3.70      4.85    0.165611E-005
      3.70      4.90    0.120067E-005
      3.70      4.95    0.864824E-006
      3.70      5.00    0.618875E-006
      3.70      5.05    0.439997E-006
      3.70      5.10    0.310793E-006
      3.70      5.15    0.218105E-006
      3.70      5.20    0.152067E-006
      3.70      5.25    0.105337E-006
      3.70      5.30    0.724941E-007
      3.70      5.35    0.495683E-007
      3.70      5.40    0.336734E-007
      3.70      5.45    0.227276E-007
      3.70      5.50    0.152407E-007
      3.70      5.55    0.101542E-007
      3.70      5.60    0.672159E-008
      3.70      5.65    0.442057E-008
      3.70      5.70    0.288833E-008
      3.70      5.75    0.187472E-008
      3.70      5.80    0.120854E-008
      3.70      5.85    0.773504E-009
      3.70      5.90    0.491181E-009
      3.70      5.95    0.309075E-009
      3.70      6.00    0.192304E-009
      3.70      6.05    0.117859E-009
      3.70      6.10    0.706796E-010
      3.70      6.15    0.409851E-010
      3.70      6.20    0.224800E-010
      3.70      6.25    0.111584E-010
      3.70      6.30    0.451995E-011
      3.70      6.35    0.106674E-011
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.381750E-011
      3.75     -6.30    0.158876E-010
      3.75     -6.25    0.381089E-010
      3.75     -6.20    0.738951E-010
      3.75     -6.15    0.128664E-009
      3.75     -6.10    0.210630E-009
      3.75     -6.05    0.331993E-009
      3.75     -6.00    0.510668E-009
      3.75     -5.95    0.772757E-009
      3.75     -5.90    0.115605E-008
      3.75     -5.85    0.171493E-008
      3.75     -5.80    0.252727E-008
      3.75     -5.75    0.370396E-008
      3.75     -5.70    0.540209E-008
      3.75     -5.65    0.784305E-008
      3.75     -5.60    0.113372E-007
      3.75     -5.55    0.163176E-007
      3.75     -5.50    0.233848E-007
      3.75     -5.45    0.333681E-007
      3.75     -5.40    0.474062E-007
      3.75     -5.35    0.670543E-007
      3.75     -5.30    0.944253E-007
      3.75     -5.25    0.132374E-006
      3.75     -5.20    0.184738E-006
      3.75     -5.15    0.256642E-006
      3.75     -5.10    0.354898E-006
      3.75     -5.05    0.488504E-006
      3.75     -5.00    0.669272E-006
      3.75     -4.95    0.912621E-006
      3.75     -4.90    0.123855E-005
      3.75     -4.85    0.167282E-005
      3.75     -4.80    0.224845E-005
      3.75     -4.75    0.300738E-005
      3.75     -4.70    0.400263E-005
      3.75     -4.65    0.530068E-005
      3.75     -4.60    0.698431E-005
      3.75     -4.55    0.915581E-005
      3.75     -4.50    0.119406E-004
      3.75     -4.45    0.154914E-004
      3.75     -4.40    0.199924E-004
      3.75     -4.35    0.256640E-004
      3.75     -4.30    0.327676E-004
      3.75     -4.25    0.416106E-004
      3.75     -4.20    0.525509E-004
      3.75     -4.15    0.660013E-004
      3.75     -4.10    0.824330E-004
      3.75     -4.05    0.102378E-003
      3.75     -4.00    0.126431E-003
      3.75     -3.95    0.155248E-003
      3.75     -3.90    0.189544E-003
      3.75     -3.85    0.230089E-003
      3.75     -3.80    0.277700E-003
      3.75     -3.75    0.333231E-003
      3.75     -3.70    0.397559E-003
      3.75     -3.65    0.471569E-003
      3.75     -3.60    0.556136E-003
      3.75     -3.55    0.652105E-003
      3.75     -3.50    0.760269E-003
      3.75     -3.45    0.881346E-003
      3.75     -3.40    0.101596E-002
      3.75     -3.35    0.116461E-002
      3.75     -3.30    0.132766E-002
      3.75     -3.25    0.150533E-002
      3.75     -3.20    0.169766E-002
      3.75     -3.15    0.190453E-002
      3.75     -3.10    0.212562E-002
      3.75     -3.05    0.236045E-002
      3.75     -3.00    0.260835E-002
      3.75     -2.95    0.286851E-002
      3.75     -2.90    0.313995E-002
      3.75     -2.85    0.342156E-002
      3.75     -2.80    0.371212E-002
      3.75     -2.75    0.401033E-002
      3.75     -2.70    0.431478E-002
      3.75     -2.65    0.462405E-002
      3.75     -2.60    0.493667E-002
      3.75     -2.55    0.525116E-002
      3.75     -2.50    0.556605E-002
      3.75     -2.45    0.587988E-002
      3.75     -2.40    0.619122E-002
      3.75     -2.35    0.649871E-002
      3.75     -2.30    0.680101E-002
      3.75     -2.25    0.709685E-002
      3.75     -2.20    0.738503E-002
      3.75     -2.15    0.766442E-002
      3.75     -2.10    0.793397E-002
      3.75     -2.05    0.819272E-002
      3.75     -2.00    0.843982E-002
      3.75     -1.95    0.867450E-002
      3.75     -1.90    0.889617E-002
      3.75     -1.85    0.910436E-002
      3.75     -1.80    0.929880E-002
      3.75     -1.75    0.947940E-002
      3.75     -1.70    0.964633E-002
      3.75     -1.65    0.980001E-002
      3.75     -1.60    0.994113E-002
      3.75     -1.55    0.100707E-001
      3.75     -1.50    0.101899E-001
      3.75     -1.45    0.103005E-001
      3.75     -1.40    0.104040E-001
      3.75     -1.35    0.105026E-001
      3.75     -1.30    0.105982E-001
      3.75     -1.25    0.106929E-001
      3.75     -1.20    0.107885E-001
      3.75     -1.15    0.108867E-001
      3.75     -1.10    0.109887E-001
      3.75     -1.05    0.110955E-001
      3.75     -1.00    0.112073E-001
      3.75     -0.95    0.113241E-001
      3.75     -0.90    0.114451E-001
      3.75     -0.85    0.115693E-001
      3.75     -0.80    0.116954E-001
      3.75     -0.75    0.118216E-001
      3.75     -0.70    0.119464E-001
      3.75     -0.65    0.120680E-001
      3.75     -0.60    0.121847E-001
      3.75     -0.55    0.122951E-001
      3.75     -0.50    0.123979E-001
      3.75     -0.45    0.124920E-001
      3.75     -0.40    0.125768E-001
      3.75     -0.35    0.126516E-001
      3.75     -0.30    0.127161E-001
      3.75     -0.25    0.127702E-001
      3.75     -0.20    0.128140E-001
      3.75     -0.15    0.128475E-001
      3.75     -0.10    0.128711E-001
      3.75     -0.05    0.128851E-001
      3.75      0.00    0.128898E-001
      3.75      0.05    0.128858E-001
      3.75      0.10    0.128733E-001
      3.75      0.15    0.128529E-001
      3.75      0.20    0.128249E-001
      3.75      0.25    0.127897E-001
      3.75      0.30    0.127476E-001
      3.75      0.35    0.126990E-001
      3.75      0.40    0.126442E-001
      3.75      0.45    0.125834E-001
      3.75      0.50    0.125169E-001
      3.75      0.55    0.124447E-001
      3.75      0.60    0.123671E-001
      3.75      0.65    0.122842E-001
      3.75      0.70    0.121961E-001
      3.75      0.75    0.121027E-001
      3.75      0.80    0.120041E-001
      3.75      0.85    0.119004E-001
      3.75      0.90    0.117915E-001
      3.75      0.95    0.116772E-001
      3.75      1.00    0.115577E-001
      3.75      1.05    0.114327E-001
      3.75      1.10    0.113021E-001
      3.75      1.15    0.111659E-001
      3.75      1.20    0.110239E-001
      3.75      1.25    0.108760E-001
      3.75      1.30    0.107220E-001
      3.75      1.35    0.105617E-001
      3.75      1.40    0.103951E-001
      3.75      1.45    0.102219E-001
      3.75      1.50    0.100421E-001
      3.75      1.55    0.985548E-002
      3.75      1.60    0.966199E-002
      3.75      1.65    0.946151E-002
      3.75      1.70    0.925399E-002
      3.75      1.75    0.903941E-002
      3.75      1.80    0.881777E-002
      3.75      1.85    0.858912E-002
      3.75      1.90    0.835357E-002
      3.75      1.95    0.811125E-002
      3.75      2.00    0.786240E-002
      3.75      2.05    0.760727E-002
      3.75      2.10    0.734621E-002
      3.75      2.15    0.707963E-002
      3.75      2.20    0.680801E-002
      3.75      2.25    0.653191E-002
      3.75      2.30    0.625196E-002
      3.75      2.35    0.596886E-002
      3.75      2.40    0.568339E-002
      3.75      2.45    0.539642E-002
      3.75      2.50    0.510884E-002
      3.75      2.55    0.482165E-002
      3.75      2.60    0.453585E-002
      3.75      2.65    0.425251E-002
      3.75      2.70    0.397273E-002
      3.75      2.75    0.369760E-002
      3.75      2.80    0.342824E-002
      3.75      2.85    0.316571E-002
      3.75      2.90    0.291107E-002
      3.75      2.95    0.266530E-002
      3.75      3.00    0.242932E-002
      3.75      3.05    0.220394E-002
      3.75      3.10    0.198989E-002
      3.75      3.15    0.178775E-002
      3.75      3.20    0.159799E-002
      3.75      3.25    0.142092E-002
      3.75      3.30    0.125673E-002
      3.75      3.35    0.110543E-002
      3.75      3.40    0.966935E-003
      3.75      3.45    0.840984E-003
      3.75      3.50    0.727213E-003
      3.75      3.55    0.625144E-003
      3.75      3.60    0.534204E-003
      3.75      3.65    0.453743E-003
      3.75      3.70    0.383055E-003
      3.75      3.75    0.321391E-003
      3.75      3.80    0.267982E-003
      3.75      3.85    0.222053E-003
      3.75      3.90    0.182840E-003
      3.75      3.95    0.149600E-003
      3.75      4.00    0.121627E-003
      3.75      4.05    0.982546E-004
      3.75      4.10    0.788666E-004
      3.75      4.15    0.628989E-004
      3.75      4.20    0.498423E-004
      3.75      4.25    0.392422E-004
      3.75      4.30    0.306977E-004
      3.75      4.35    0.238591E-004
      3.75      4.40    0.184244E-004
      3.75      4.45    0.141360E-004
      3.75      4.50    0.107759E-004
      3.75      4.55    0.816145E-005
      3.75      4.60    0.614151E-005
      3.75      4.65    0.459171E-005
      3.75      4.70    0.341087E-005
      3.75      4.75    0.251739E-005
      3.75      4.80    0.184598E-005
      3.75      4.85    0.134493E-005
      3.75      4.90    0.973566E-006
      3.75      4.95    0.700208E-006
      3.75      5.00    0.500362E-006
      3.75      5.05    0.355253E-006
      3.75      5.10    0.250604E-006
      3.75      5.15    0.175645E-006
      3.75      5.20    0.122316E-006
      3.75      5.25    0.846313E-007
      3.75      5.30    0.581806E-007
      3.75      5.35    0.397401E-007
      3.75      5.40    0.269702E-007
      3.75      5.45    0.181864E-007
      3.75      5.50    0.121848E-007
      3.75      5.55    0.811157E-008
      3.75      5.60    0.536541E-008
      3.75      5.65    0.352620E-008
      3.75      5.70    0.230251E-008
      3.75      5.75    0.149364E-008
      3.75      5.80    0.962402E-009
      3.75      5.85    0.615710E-009
      3.75      5.90    0.390849E-009
      3.75      5.95    0.245880E-009
      3.75      6.00    0.152959E-009
      3.75      6.05    0.937381E-010
      3.75      6.10    0.562146E-010
      3.75      6.15    0.325997E-010
      3.75      6.20    0.178828E-010
      3.75      6.25    0.887777E-011
      3.75      6.30    0.359662E-011
      3.75      6.35    0.848909E-012
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.281016E-011
      3.80     -6.30    0.116937E-010
      3.80     -6.25    0.280437E-010
      3.80     -6.20    0.543673E-010
      3.80     -6.15    0.946485E-010
      3.80     -6.10    0.154938E-009
      3.80     -6.05    0.244240E-009
      3.80     -6.00    0.375803E-009
      3.80     -5.95    0.568972E-009
      3.80     -5.90    0.851821E-009
      3.80     -5.85    0.126486E-008
      3.80     -5.80    0.186623E-008
      3.80     -5.75    0.273898E-008
      3.80     -5.70    0.400107E-008
      3.80     -5.65    0.581925E-008
      3.80     -5.60    0.842809E-008
      3.80     -5.55    0.121558E-007
      3.80     -5.50    0.174595E-007
      3.80     -5.45    0.249721E-007
      3.80     -5.40    0.355665E-007
      3.80     -5.35    0.504391E-007
      3.80     -5.30    0.712220E-007
      3.80     -5.25    0.100129E-006
      3.80     -5.20    0.140149E-006
      3.80     -5.15    0.195292E-006
      3.80     -5.10    0.270909E-006
      3.80     -5.05    0.374100E-006
      3.80     -5.00    0.514232E-006
      3.80     -4.95    0.703586E-006
      3.80     -4.90    0.958168E-006
      3.80     -4.85    0.129871E-005
      3.80     -4.80    0.175187E-005
      3.80     -4.75    0.235174E-005
      3.80     -4.70    0.314161E-005
      3.80     -4.65    0.417603E-005
      3.80     -4.60    0.552331E-005
      3.80     -4.55    0.726830E-005
      3.80     -4.50    0.951565E-005
      3.80     -4.45    0.123934E-004
      3.80     -4.40    0.160570E-004
      3.80     -4.35    0.206936E-004
      3.80     -4.30    0.265263E-004
      3.80     -4.25    0.338194E-004
      3.80     -4.20    0.428825E-004
      3.80     -4.15    0.540752E-004
      3.80     -4.10    0.678107E-004
      3.80     -4.05    0.845594E-004
      3.80     -4.00    0.104851E-003
      3.80     -3.95    0.129274E-003
      3.80     -3.90    0.158478E-003
      3.80     -3.85    0.193167E-003
      3.80     -3.80    0.234095E-003
      3.80     -3.75    0.282061E-003
      3.80     -3.70    0.337894E-003
      3.80     -3.65    0.402444E-003
      3.80     -3.60    0.476563E-003
      3.80     -3.55    0.561090E-003
      3.80     -3.50    0.656829E-003
      3.80     -3.45    0.764528E-003
      3.80     -3.40    0.884861E-003
      3.80     -3.35    0.101840E-002
      3.80     -3.30    0.116561E-002
      3.80     -3.25    0.132680E-002
      3.80     -3.20    0.150216E-002
      3.80     -3.15    0.169168E-002
      3.80     -3.10    0.189521E-002
      3.80     -3.05    0.211242E-002
      3.80     -3.00    0.234280E-002
      3.80     -2.95    0.258569E-002
      3.80     -2.90    0.284026E-002
      3.80     -2.85    0.310556E-002
      3.80     -2.80    0.338048E-002
      3.80     -2.75    0.366385E-002
      3.80     -2.70    0.395437E-002
      3.80     -2.65    0.425071E-002
      3.80     -2.60    0.455147E-002
      3.80     -2.55    0.485523E-002
      3.80     -2.50    0.516058E-002
      3.80     -2.45    0.546609E-002
      3.80     -2.40    0.577038E-002
      3.80     -2.35    0.607208E-002
      3.80     -2.30    0.636989E-002
      3.80     -2.25    0.666257E-002
      3.80     -2.20    0.694891E-002
      3.80     -2.15    0.722782E-002
      3.80     -2.10    0.749826E-002
      3.80     -2.05    0.775929E-002
      3.80     -2.00    0.801008E-002
      3.80     -1.95    0.824990E-002
      3.80     -1.90    0.847816E-002
      3.80     -1.85    0.869440E-002
      3.80     -1.80    0.889833E-002
      3.80     -1.75    0.908984E-002
      3.80     -1.70    0.926902E-002
      3.80     -1.65    0.943617E-002
      3.80     -1.60    0.959183E-002
      3.80     -1.55    0.973675E-002
      3.80     -1.50    0.987192E-002
      3.80     -1.45    0.999854E-002
      3.80     -1.40    0.101180E-001
      3.80     -1.35    0.102317E-001
      3.80     -1.30    0.103413E-001
      3.80     -1.25    0.104483E-001
      3.80     -1.20    0.105541E-001
      3.80     -1.15    0.106599E-001
      3.80     -1.10    0.107667E-001
      3.80     -1.05    0.108753E-001
      3.80     -1.00    0.109857E-001
      3.80     -0.95    0.110981E-001
      3.80     -0.90    0.112119E-001
      3.80     -0.85    0.113265E-001
      3.80     -0.80    0.114408E-001
      3.80     -0.75    0.115536E-001
      3.80     -0.70    0.116638E-001
      3.80     -0.65    0.117699E-001
      3.80     -0.60    0.118709E-001
      3.80     -0.55    0.119656E-001
      3.80     -0.50    0.120530E-001
      3.80     -0.45    0.121324E-001
      3.80     -0.40    0.122031E-001
      3.80     -0.35    0.122647E-001
      3.80     -0.30    0.123170E-001
      3.80     -0.25    0.123598E-001
      3.80     -0.20    0.123932E-001
      3.80     -0.15    0.124173E-001
      3.80     -0.10    0.124324E-001
      3.80     -0.05    0.124386E-001
      3.80      0.00    0.124363E-001
      3.80      0.05    0.124259E-001
      3.80      0.10    0.124077E-001
      3.80      0.15    0.123821E-001
      3.80      0.20    0.123494E-001
      3.80      0.25    0.123099E-001
      3.80      0.30    0.122640E-001
      3.80      0.35    0.122119E-001
      3.80      0.40    0.121539E-001
      3.80      0.45    0.120902E-001
      3.80      0.50    0.120209E-001
      3.80      0.55    0.119464E-001
      3.80      0.60    0.118665E-001
      3.80      0.65    0.117815E-001
      3.80      0.70    0.116915E-001
      3.80      0.75    0.115964E-001
      3.80      0.80    0.114962E-001
      3.80      0.85    0.113910E-001
      3.80      0.90    0.112806E-001
      3.80      0.95    0.111651E-001
      3.80      1.00    0.110443E-001
      3.80      1.05    0.109182E-001
      3.80      1.10    0.107866E-001
      3.80      1.15    0.106494E-001
      3.80      1.20    0.105065E-001
      3.80      1.25    0.103577E-001
      3.80      1.30    0.102029E-001
      3.80      1.35    0.100420E-001
      3.80      1.40    0.987484E-002
      3.80      1.45    0.970127E-002
      3.80      1.50    0.952120E-002
      3.80      1.55    0.933453E-002
      3.80      1.60    0.914119E-002
      3.80      1.65    0.894113E-002
      3.80      1.70    0.873433E-002
      3.80      1.75    0.852081E-002
      3.80      1.80    0.830063E-002
      3.80      1.85    0.807388E-002
      3.80      1.90    0.784072E-002
      3.80      1.95    0.760136E-002
      3.80      2.00    0.735606E-002
      3.80      2.05    0.710514E-002
      3.80      2.10    0.684900E-002
      3.80      2.15    0.658809E-002
      3.80      2.20    0.632294E-002
      3.80      2.25    0.605416E-002
      3.80      2.30    0.578240E-002
      3.80      2.35    0.550840E-002
      3.80      2.40    0.523297E-002
      3.80      2.45    0.495696E-002
      3.80      2.50    0.468130E-002
      3.80      2.55    0.440694E-002
      3.80      2.60    0.413488E-002
      3.80      2.65    0.386615E-002
      3.80      2.70    0.360179E-002
      3.80      2.75    0.334283E-002
      3.80      2.80    0.309030E-002
      3.80      2.85    0.284517E-002
      3.80      2.90    0.260839E-002
      3.80      2.95    0.238082E-002
      3.80      3.00    0.216323E-002
      3.80      3.05    0.195633E-002
      3.80      3.10    0.176067E-002
      3.80      3.15    0.157671E-002
      3.80      3.20    0.140478E-002
      3.80      3.25    0.124506E-002
      3.80      3.30    0.109760E-002
      3.80      3.35    0.962332E-003
      3.80      3.40    0.839039E-003
      3.80      3.45    0.727401E-003
      3.80      3.50    0.626990E-003
      3.80      3.55    0.537287E-003
      3.80      3.60    0.457696E-003
      3.80      3.65    0.387565E-003
      3.80      3.70    0.326197E-003
      3.80      3.75    0.272874E-003
      3.80      3.80    0.226865E-003
      3.80      3.85    0.187447E-003
      3.80      3.90    0.153914E-003
      3.80      3.95    0.125590E-003
      3.80      4.00    0.101835E-003
      3.80      4.05    0.820529E-004
      3.80      4.10    0.656957E-004
      3.80      4.15    0.522661E-004
      3.80      4.20    0.413178E-004
      3.80      4.25    0.324552E-004
      3.80      4.30    0.253314E-004
      3.80      4.35    0.196452E-004
      3.80      4.40    0.151383E-004
      3.80      4.45    0.115909E-004
      3.80      4.50    0.881814E-005
      3.80      4.55    0.666585E-005
      3.80      4.60    0.500672E-005
      3.80      4.65    0.373653E-005
      3.80      4.70    0.277079E-005
      3.80      4.75    0.204153E-005
      3.80      4.80    0.149461E-005
      3.80      4.85    0.108722E-005
      3.80      4.90    0.785827E-006
      3.80      4.95    0.564360E-006
      3.80      5.00    0.402721E-006
      3.80      5.05    0.285544E-006
      3.80      5.10    0.201170E-006
      3.80      5.15    0.140823E-006
      3.80      5.20    0.979504E-007
      3.80      5.25    0.676957E-007
      3.80      5.30    0.464880E-007
      3.80      5.35    0.317209E-007
      3.80      5.40    0.215070E-007
      3.80      5.45    0.144892E-007
      3.80      5.50    0.969936E-008
      3.80      5.55    0.645177E-008
      3.80      5.60    0.426435E-008
      3.80      5.65    0.280065E-008
      3.80      5.70    0.182761E-008
      3.80      5.75    0.118491E-008
      3.80      5.80    0.763114E-009
      3.80      5.85    0.488015E-009
      3.80      5.90    0.309689E-009
      3.80      5.95    0.194776E-009
      3.80      6.00    0.121150E-009
      3.80      6.05    0.742400E-010
      3.80      6.10    0.445226E-010
      3.80      6.15    0.258216E-010
      3.80      6.20    0.141666E-010
      3.80      6.25    0.703404E-011
      3.80      6.30    0.285010E-011
      3.80      6.35    0.672781E-012
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.205632E-011
      3.85     -6.30    0.855550E-011
      3.85     -6.25    0.205133E-010
      3.85     -6.20    0.397594E-010
      3.85     -6.15    0.692054E-010
      3.85     -6.10    0.113280E-009
      3.85     -6.05    0.178589E-009
      3.85     -6.00    0.274869E-009
      3.85     -5.95    0.416374E-009
      3.85     -5.90    0.623836E-009
      3.85     -5.85    0.927252E-009
      3.85     -5.80    0.136979E-008
      3.85     -5.75    0.201328E-008
      3.85     -5.70    0.294582E-008
      3.85     -5.65    0.429234E-008
      3.85     -5.60    0.622913E-008
      3.85     -5.55    0.900372E-008
      3.85     -5.50    0.129620E-007
      3.85     -5.45    0.185850E-007
      3.85     -5.40    0.265382E-007
      3.85     -5.35    0.377374E-007
      3.85     -5.30    0.534373E-007
      3.85     -5.25    0.753470E-007
      3.85     -5.20    0.105783E-006
      3.85     -5.15    0.147866E-006
      3.85     -5.10    0.205783E-006
      3.85     -5.05    0.285110E-006
      3.85     -5.00    0.393240E-006
      3.85     -4.95    0.539911E-006
      3.85     -4.90    0.737872E-006
      3.85     -4.85    0.100372E-005
      3.85     -4.80    0.135890E-005
      3.85     -4.75    0.183097E-005
      3.85     -4.70    0.245510E-005
      3.85     -4.65    0.327584E-005
      3.85     -4.60    0.434926E-005
      3.85     -4.55    0.574539E-005
      3.85     -4.50    0.755104E-005
      3.85     -4.45    0.987305E-005
      3.85     -4.40    0.128418E-004
      3.85     -4.35    0.166151E-004
      3.85     -4.30    0.213825E-004
      3.85     -4.25    0.273696E-004
      3.85     -4.20    0.348425E-004
      3.85     -4.15    0.441121E-004
      3.85     -4.10    0.555384E-004
      3.85     -4.05    0.695339E-004
      3.85     -4.00    0.865664E-004
      3.85     -3.95    0.107161E-003
      3.85     -3.90    0.131900E-003
      3.85     -3.85    0.161421E-003
      3.85     -3.80    0.196415E-003
      3.85     -3.75    0.237619E-003
      3.85     -3.70    0.285809E-003
      3.85     -3.65    0.341789E-003
      3.85     -3.60    0.406377E-003
      3.85     -3.55    0.480391E-003
      3.85     -3.50    0.564630E-003
      3.85     -3.45    0.659856E-003
      3.85     -3.40    0.766773E-003
      3.85     -3.35    0.886009E-003
      3.85     -3.30    0.101809E-002
      3.85     -3.25    0.116343E-002
      3.85     -3.20    0.132231E-002
      3.85     -3.15    0.149486E-002
      3.85     -3.10    0.168106E-002
      3.85     -3.05    0.188072E-002
      3.85     -3.00    0.209349E-002
      3.85     -2.95    0.231886E-002
      3.85     -2.90    0.255616E-002
      3.85     -2.85    0.280456E-002
      3.85     -2.80    0.306314E-002
      3.85     -2.75    0.333081E-002
      3.85     -2.70    0.360642E-002
      3.85     -2.65    0.388873E-002
      3.85     -2.60    0.417644E-002
      3.85     -2.55    0.446820E-002
      3.85     -2.50    0.476266E-002
      3.85     -2.45    0.505845E-002
      3.85     -2.40    0.535422E-002
      3.85     -2.35    0.564864E-002
      3.85     -2.30    0.594043E-002
      3.85     -2.25    0.622836E-002
      3.85     -2.20    0.651125E-002
      3.85     -2.15    0.678801E-002
      3.85     -2.10    0.705762E-002
      3.85     -2.05    0.731914E-002
      3.85     -2.00    0.757175E-002
      3.85     -1.95    0.781472E-002
      3.85     -1.90    0.804746E-002
      3.85     -1.85    0.826950E-002
      3.85     -1.80    0.848051E-002
      3.85     -1.75    0.868033E-002
      3.85     -1.70    0.886897E-002
      3.85     -1.65    0.904663E-002
      3.85     -1.60    0.921366E-002
      3.85     -1.55    0.937065E-002
      3.85     -1.50    0.951832E-002
      3.85     -1.45    0.965758E-002
      3.85     -1.40    0.978946E-002
      3.85     -1.35    0.991508E-002
      3.85     -1.30    0.100356E-001
      3.85     -1.25    0.101522E-001
      3.85     -1.20    0.102659E-001
      3.85     -1.15    0.103777E-001
      3.85     -1.10    0.104883E-001
      3.85     -1.05    0.105982E-001
      3.85     -1.00    0.107077E-001
      3.85     -0.95    0.108167E-001
      3.85     -0.90    0.109249E-001
      3.85     -0.85    0.110319E-001
      3.85     -0.80    0.111369E-001
      3.85     -0.75    0.112391E-001
      3.85     -0.70    0.113375E-001
      3.85     -0.65    0.114314E-001
      3.85     -0.60    0.115197E-001
      3.85     -0.55    0.116016E-001
      3.85     -0.50    0.116764E-001
      3.85     -0.45    0.117436E-001
      3.85     -0.40    0.118026E-001
      3.85     -0.35    0.118531E-001
      3.85     -0.30    0.118950E-001
      3.85     -0.25    0.119282E-001
      3.85     -0.20    0.119527E-001
      3.85     -0.15    0.119686E-001
      3.85     -0.10    0.119761E-001
      3.85     -0.05    0.119754E-001
      3.85      0.00    0.119669E-001
      3.85      0.05    0.119508E-001
      3.85      0.10    0.119273E-001
      3.85      0.15    0.118969E-001
      3.85      0.20    0.118599E-001
      3.85      0.25    0.118164E-001
      3.85      0.30    0.117668E-001
      3.85      0.35    0.117114E-001
      3.85      0.40    0.116503E-001
      3.85      0.45    0.115838E-001
      3.85      0.50    0.115120E-001
      3.85      0.55    0.114350E-001
      3.85      0.60    0.113529E-001
      3.85      0.65    0.112659E-001
      3.85      0.70    0.111740E-001
      3.85      0.75    0.110771E-001
      3.85      0.80    0.109754E-001
      3.85      0.85    0.108687E-001
      3.85      0.90    0.107570E-001
      3.85      0.95    0.106402E-001
      3.85      1.00    0.105184E-001
      3.85      1.05    0.103912E-001
      3.85      1.10    0.102587E-001
      3.85      1.15    0.101207E-001
      3.85      1.20    0.997716E-002
      3.85      1.25    0.982784E-002
      3.85      1.30    0.967267E-002
      3.85      1.35    0.951152E-002
      3.85      1.40    0.934427E-002
      3.85      1.45    0.917083E-002
      3.85      1.50    0.899110E-002
      3.85      1.55    0.880503E-002
      3.85      1.60    0.861258E-002
      3.85      1.65    0.841373E-002
      3.85      1.70    0.820850E-002
      3.85      1.75    0.799697E-002
      3.85      1.80    0.777922E-002
      3.85      1.85    0.755540E-002
      3.85      1.90    0.732573E-002
      3.85      1.95    0.709045E-002
      3.85      2.00    0.684987E-002
      3.85      2.05    0.660436E-002
      3.85      2.10    0.635437E-002
      3.85      2.15    0.610039E-002
      3.85      2.20    0.584299E-002
      3.85      2.25    0.558279E-002
      3.85      2.30    0.532049E-002
      3.85      2.35    0.505684E-002
      3.85      2.40    0.479266E-002
      3.85      2.45    0.452880E-002
      3.85      2.50    0.426616E-002
      3.85      2.55    0.400569E-002
      3.85      2.60    0.374834E-002
      3.85      2.65    0.349509E-002
      3.85      2.70    0.324692E-002
      3.85      2.75    0.300477E-002
      3.85      2.80    0.276958E-002
      3.85      2.85    0.254222E-002
      3.85      2.90    0.232351E-002
      3.85      2.95    0.211420E-002
      3.85      3.00    0.191494E-002
      3.85      3.05    0.172628E-002
      3.85      3.10    0.154865E-002
      3.85      3.15    0.138237E-002
      3.85      3.20    0.122765E-002
      3.85      3.25    0.108454E-002
      3.85      3.30    0.953005E-003
      3.85      3.35    0.832860E-003
      3.85      3.40    0.723827E-003
      3.85      3.45    0.625522E-003
      3.85      3.50    0.537476E-003
      3.85      3.55    0.459146E-003
      3.85      3.60    0.389929E-003
      3.85      3.65    0.329183E-003
      3.85      3.70    0.276236E-003
      3.85      3.75    0.230405E-003
      3.85      3.80    0.191008E-003
      3.85      3.85    0.157378E-003
      3.85      3.90    0.128871E-003
      3.85      3.95    0.104875E-003
      3.85      4.00    0.848160E-004
      3.85      4.05    0.681662E-004
      3.85      4.10    0.544422E-004
      3.85      4.15    0.432088E-004
      3.85      4.20    0.340778E-004
      3.85      4.25    0.267073E-004
      3.85      4.30    0.207990E-004
      3.85      4.35    0.160957E-004
      3.85      4.40    0.123773E-004
      3.85      4.45    0.945779E-005
      3.85      4.50    0.718125E-005
      3.85      4.55    0.541822E-005
      3.85      4.60    0.406217E-005
      3.85      4.65    0.302624E-005
      3.85      4.70    0.224023E-005
      3.85      4.75    0.164788E-005
      3.85      4.80    0.120449E-005
      3.85      4.85    0.874827E-006
      3.85      4.90    0.631372E-006
      3.85      4.95    0.452784E-006
      3.85      5.00    0.322657E-006
      3.85      5.05    0.228472E-006
      3.85      5.10    0.160757E-006
      3.85      5.15    0.112396E-006
      3.85      5.20    0.780861E-007
      3.85      5.25    0.539069E-007
      3.85      5.30    0.369795E-007
      3.85      5.35    0.252073E-007
      3.85      5.40    0.170743E-007
      3.85      5.45    0.114925E-007
      3.85      5.50    0.768679E-008
      3.85      5.55    0.510900E-008
      3.85      5.60    0.337435E-008
      3.85      5.65    0.221464E-008
      3.85      5.70    0.144431E-008
      3.85      5.75    0.935894E-009
      3.85      5.80    0.602453E-009
      3.85      5.85    0.385118E-009
      3.85      5.90    0.244315E-009
      3.85      5.95    0.153625E-009
      3.85      6.00    0.955411E-010
      3.85      6.05    0.585442E-010
      3.85      6.10    0.351109E-010
      3.85      6.15    0.203653E-010
      3.85      6.20    0.111749E-010
      3.85      6.25    0.554953E-011
      3.85      6.30    0.224896E-011
      3.85      6.35    0.530938E-012
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.149563E-011
      3.90     -6.30    0.622165E-011
      3.90     -6.25    0.149139E-010
      3.90     -6.20    0.288992E-010
      3.90     -6.15    0.502918E-010
      3.90     -6.10    0.823137E-010
      3.90     -6.05    0.129779E-009
      3.90     -6.00    0.199802E-009
      3.90     -5.95    0.302820E-009
      3.90     -5.90    0.454054E-009
      3.90     -5.85    0.675585E-009
      3.90     -5.80    0.999282E-009
      3.90     -5.75    0.147092E-008
      3.90     -5.70    0.215592E-008
      3.90     -5.65    0.314738E-008
      3.90     -5.60    0.457707E-008
      3.90     -5.55    0.663071E-008
      3.90     -5.50    0.956878E-008
      3.90     -5.45    0.137548E-007
      3.90     -5.40    0.196937E-007
      3.90     -5.35    0.280833E-007
      3.90     -5.30    0.398834E-007
      3.90     -5.25    0.564069E-007
      3.90     -5.20    0.794411E-007
      3.90     -5.15    0.111405E-006
      3.90     -5.10    0.155557E-006
      3.90     -5.05    0.216259E-006
      3.90     -5.00    0.299317E-006
      3.90     -4.95    0.412417E-006
      3.90     -4.90    0.565671E-006
      3.90     -4.85    0.772298E-006
      3.90     -4.80    0.104948E-005
      3.90     -4.75    0.141938E-005
      3.90     -4.70    0.191043E-005
      3.90     -4.65    0.255884E-005
      3.90     -4.60    0.341040E-005
      3.90     -4.55    0.452259E-005
      3.90     -4.50    0.596708E-005
      3.90     -4.45    0.783247E-005
      3.90     -4.40    0.102275E-004
      3.90     -4.35    0.132847E-004
      3.90     -4.30    0.171638E-004
      3.90     -4.25    0.220563E-004
      3.90     -4.20    0.281893E-004
      3.90     -4.15    0.358299E-004
      3.90     -4.10    0.452895E-004
      3.90     -4.05    0.569270E-004
      3.90     -4.00    0.711528E-004
      3.90     -3.95    0.884303E-004
      3.90     -3.90    0.109278E-003
      3.90     -3.85    0.134269E-003
      3.90     -3.80    0.164028E-003
      3.90     -3.75    0.199229E-003
      3.90     -3.70    0.240590E-003
      3.90     -3.65    0.288862E-003
      3.90     -3.60    0.344819E-003
      3.90     -3.55    0.409247E-003
      3.90     -3.50    0.482926E-003
      3.90     -3.45    0.566615E-003
      3.90     -3.40    0.661032E-003
      3.90     -3.35    0.766836E-003
      3.90     -3.30    0.884608E-003
      3.90     -3.25    0.101483E-002
      3.90     -3.20    0.115787E-002
      3.90     -3.15    0.131397E-002
      3.90     -3.10    0.148323E-002
      3.90     -3.05    0.166559E-002
      3.90     -3.00    0.186085E-002
      3.90     -2.95    0.206863E-002
      3.90     -2.90    0.228843E-002
      3.90     -2.85    0.251957E-002
      3.90     -2.80    0.276125E-002
      3.90     -2.75    0.301254E-002
      3.90     -2.70    0.327241E-002
      3.90     -2.65    0.353974E-002
      3.90     -2.60    0.381332E-002
      3.90     -2.55    0.409191E-002
      3.90     -2.50    0.437422E-002
      3.90     -2.45    0.465894E-002
      3.90     -2.40    0.494479E-002
      3.90     -2.35    0.523046E-002
      3.90     -2.30    0.551471E-002
      3.90     -2.25    0.579633E-002
      3.90     -2.20    0.607417E-002
      3.90     -2.15    0.634712E-002
      3.90     -2.10    0.661419E-002
      3.90     -2.05    0.687443E-002
      3.90     -2.00    0.712702E-002
      3.90     -1.95    0.737122E-002
      3.90     -1.90    0.760641E-002
      3.90     -1.85    0.783211E-002
      3.90     -1.80    0.804794E-002
      3.90     -1.75    0.825368E-002
      3.90     -1.70    0.844926E-002
      3.90     -1.65    0.863475E-002
      3.90     -1.60    0.881039E-002
      3.90     -1.55    0.897657E-002
      3.90     -1.50    0.913381E-002
      3.90     -1.45    0.928277E-002
      3.90     -1.40    0.942421E-002
      3.90     -1.35    0.955897E-002
      3.90     -1.30    0.968791E-002
      3.90     -1.25    0.981188E-002
      3.90     -1.20    0.993169E-002
      3.90     -1.15    0.100480E-001
      3.90     -1.10    0.101615E-001
      3.90     -1.05    0.102724E-001
      3.90     -1.00    0.103810E-001
      3.90     -0.95    0.104873E-001
      3.90     -0.90    0.105912E-001
      3.90     -0.85    0.106922E-001
      3.90     -0.80    0.107898E-001
      3.90     -0.75    0.108835E-001
      3.90     -0.70    0.109727E-001
      3.90     -0.65    0.110566E-001
      3.90     -0.60    0.111346E-001
      3.90     -0.55    0.112061E-001
      3.90     -0.50    0.112707E-001
      3.90     -0.45    0.113277E-001
      3.90     -0.40    0.113770E-001
      3.90     -0.35    0.114183E-001
      3.90     -0.30    0.114514E-001
      3.90     -0.25    0.114764E-001
      3.90     -0.20    0.114932E-001
      3.90     -0.15    0.115020E-001
      3.90     -0.10    0.115029E-001
      3.90     -0.05    0.114962E-001
      3.90      0.00    0.114820E-001
      3.90      0.05    0.114608E-001
      3.90      0.10    0.114326E-001
      3.90      0.15    0.113979E-001
      3.90      0.20    0.113568E-001
      3.90      0.25    0.113097E-001
      3.90      0.30    0.112567E-001
      3.90      0.35    0.111981E-001
      3.90      0.40    0.111342E-001
      3.90      0.45    0.110649E-001
      3.90      0.50    0.109906E-001
      3.90      0.55    0.109114E-001
      3.90      0.60    0.108272E-001
      3.90      0.65    0.107383E-001
      3.90      0.70    0.106446E-001
      3.90      0.75    0.105461E-001
      3.90      0.80    0.104429E-001
      3.90      0.85    0.103349E-001
      3.90      0.90    0.102220E-001
      3.90      0.95    0.101042E-001
      3.90      1.00    0.998134E-002
      3.90      1.05    0.985342E-002
      3.90      1.10    0.972028E-002
      3.90      1.15    0.958182E-002
      3.90      1.20    0.943792E-002
      3.90      1.25    0.928847E-002
      3.90      1.30    0.913334E-002
      3.90      1.35    0.897244E-002
      3.90      1.40    0.880568E-002
      3.90      1.45    0.863298E-002
      3.90      1.50    0.845427E-002
      3.90      1.55    0.826954E-002
      3.90      1.60    0.807876E-002
      3.90      1.65    0.788197E-002
      3.90      1.70    0.767923E-002
      3.90      1.75    0.747064E-002
      3.90      1.80    0.725634E-002
      3.90      1.85    0.703652E-002
      3.90      1.90    0.681144E-002
      3.90      1.95    0.658138E-002
      3.90      2.00    0.634670E-002
      3.90      2.05    0.610781E-002
      3.90      2.10    0.586519E-002
      3.90      2.15    0.561937E-002
      3.90      2.20    0.537094E-002
      3.90      2.25    0.512055E-002
      3.90      2.30    0.486891E-002
      3.90      2.35    0.461679E-002
      3.90      2.40    0.436498E-002
      3.90      2.45    0.411433E-002
      3.90      2.50    0.386572E-002
      3.90      2.55    0.362004E-002
      3.90      2.60    0.337822E-002
      3.90      2.65    0.314116E-002
      3.90      2.70    0.290975E-002
      3.90      2.75    0.268486E-002
      3.90      2.80    0.246732E-002
      3.90      2.85    0.225789E-002
      3.90      2.90    0.205728E-002
      3.90      2.95    0.186611E-002
      3.90      3.00    0.168490E-002
      3.90      3.05    0.151406E-002
      3.90      3.10    0.135392E-002
      3.90      3.15    0.120467E-002
      3.90      3.20    0.106639E-002
      3.90      3.25    0.939055E-003
      3.90      3.30    0.822515E-003
      3.90      3.35    0.716527E-003
      3.90      3.40    0.620750E-003
      3.90      3.45    0.534759E-003
      3.90      3.50    0.458061E-003
      3.90      3.55    0.390105E-003
      3.90      3.60    0.330295E-003
      3.90      3.65    0.278010E-003
      3.90      3.70    0.232612E-003
      3.90      3.75    0.193462E-003
      3.90      3.80    0.159933E-003
      3.90      3.85    0.131412E-003
      3.90      3.90    0.107319E-003
      3.90      3.95    0.871070E-004
      3.90      4.00    0.702666E-004
      3.90      4.05    0.563322E-004
      3.90      4.10    0.448817E-004
      3.90      4.15    0.355368E-004
      3.90      4.20    0.279628E-004
      3.90      4.25    0.218660E-004
      3.90      4.30    0.169918E-004
      3.90      4.35    0.131218E-004
      3.90      4.40    0.100698E-004
      3.90      4.45    0.767935E-005
      3.90      4.50    0.581971E-005
      3.90      4.55    0.438278E-005
      3.90      4.60    0.327996E-005
      3.90      4.65    0.243926E-005
      3.90      4.70    0.180266E-005
      3.90      4.75    0.132385E-005
      3.90      4.80    0.966122E-006
      3.90      4.85    0.700634E-006
      3.90      4.90    0.504914E-006
      3.90      4.95    0.361584E-006
      3.90      5.00    0.257317E-006
      3.90      5.05    0.181967E-006
      3.90      5.10    0.127874E-006
      3.90      5.15    0.892975E-007
      3.90      5.20    0.619673E-007
      3.90      5.25    0.427321E-007
      3.90      5.30    0.292829E-007
      3.90      5.35    0.199410E-007
      3.90      5.40    0.134943E-007
      3.90      5.45    0.907474E-008
      3.90      5.50    0.606454E-008
      3.90      5.55    0.402761E-008
      3.90      5.60    0.265818E-008
      3.90      5.65    0.174344E-008
      3.90      5.70    0.113632E-008
      3.90      5.75    0.735921E-009
      3.90      5.80    0.473504E-009
      3.90      5.85    0.302569E-009
      3.90      5.90    0.191887E-009
      3.90      5.95    0.120632E-009
      3.90      6.00    0.750128E-010
      3.90      6.05    0.459635E-010
      3.90      6.10    0.275672E-010
      3.90      6.15    0.159917E-010
      3.90      6.20    0.877640E-011
      3.90      6.25    0.435925E-011
      3.90      6.30    0.176690E-011
      3.90      6.35    0.417183E-012
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.108116E-011
      3.95     -6.30    0.449668E-011
      3.95     -6.25    0.107762E-010
      3.95     -6.20    0.208755E-010
      3.95     -6.15    0.363200E-010
      3.95     -6.10    0.594386E-010
      3.95     -6.05    0.937183E-010
      3.95     -6.00    0.144325E-009
      3.95     -5.95    0.218854E-009
      3.95     -5.90    0.328415E-009
      3.95     -5.85    0.489166E-009
      3.95     -5.80    0.724497E-009
      3.95     -5.75    0.106811E-008
      3.95     -5.70    0.156831E-008
      3.95     -5.65    0.229410E-008
      3.95     -5.60    0.334347E-008
      3.95     -5.55    0.485502E-008
      3.95     -5.50    0.702390E-008
      3.95     -5.45    0.101235E-007
      3.95     -5.40    0.145351E-007
      3.95     -5.35    0.207878E-007
      3.95     -5.30    0.296124E-007
      3.95     -5.25    0.420129E-007
      3.95     -5.20    0.593620E-007
      3.95     -5.15    0.835262E-007
      3.95     -5.10    0.117030E-006
      3.95     -5.05    0.163269E-006
      3.95     -5.00    0.226785E-006
      3.95     -4.95    0.313616E-006
      3.95     -4.90    0.431746E-006
      3.95     -4.85    0.591659E-006
      3.95     -4.80    0.807044E-006
      3.95     -4.75    0.109566E-005
      3.95     -4.70    0.148038E-005
      3.95     -4.65    0.199048E-005
      3.95     -4.60    0.266318E-005
      3.95     -4.55    0.354543E-005
      3.95     -4.50    0.469604E-005
      3.95     -4.45    0.618815E-005
      3.95     -4.40    0.811198E-005
      3.95     -4.35    0.105780E-004
      3.95     -4.30    0.137201E-004
      3.95     -4.25    0.177000E-004
      3.95     -4.20    0.227101E-004
      3.95     -4.15    0.289785E-004
      3.95     -4.10    0.367724E-004
      3.95     -4.05    0.464021E-004
      3.95     -4.00    0.582245E-004
      3.95     -3.95    0.726458E-004
      3.95     -3.90    0.901236E-004
      3.95     -3.85    0.111167E-003
      3.95     -3.80    0.136338E-003
      3.95     -3.75    0.166247E-003
      3.95     -3.70    0.201548E-003
      3.95     -3.65    0.242936E-003
      3.95     -3.60    0.291135E-003
      3.95     -3.55    0.346888E-003
      3.95     -3.50    0.410944E-003
      3.95     -3.45    0.484047E-003
      3.95     -3.40    0.566911E-003
      3.95     -3.35    0.660211E-003
      3.95     -3.30    0.764561E-003
      3.95     -3.25    0.880494E-003
      3.95     -3.20    0.100845E-002
      3.95     -3.15    0.114876E-002
      3.95     -3.10    0.130162E-002
      3.95     -3.05    0.146709E-002
      3.95     -3.00    0.164511E-002
      3.95     -2.95    0.183543E-002
      3.95     -2.90    0.203770E-002
      3.95     -2.85    0.225138E-002
      3.95     -2.80    0.247581E-002
      3.95     -2.75    0.271022E-002
      3.95     -2.70    0.295370E-002
      3.95     -2.65    0.320525E-002
      3.95     -2.60    0.346379E-002
      3.95     -2.55    0.372816E-002
      3.95     -2.50    0.399716E-002
      3.95     -2.45    0.426958E-002
      3.95     -2.40    0.454418E-002
      3.95     -2.35    0.481970E-002
      3.95     -2.30    0.509495E-002
      3.95     -2.25    0.536875E-002
      3.95     -2.20    0.563994E-002
      3.95     -2.15    0.590746E-002
      3.95     -2.10    0.617030E-002
      3.95     -2.05    0.642753E-002
      3.95     -2.00    0.667830E-002
      3.95     -1.95    0.692186E-002
      3.95     -1.90    0.715757E-002
      3.95     -1.85    0.738490E-002
      3.95     -1.80    0.760344E-002
      3.95     -1.75    0.781289E-002
      3.95     -1.70    0.801309E-002
      3.95     -1.65    0.820403E-002
      3.95     -1.60    0.838581E-002
      3.95     -1.55    0.855865E-002
      3.95     -1.50    0.872291E-002
      3.95     -1.45    0.887905E-002
      3.95     -1.40    0.902760E-002
      3.95     -1.35    0.916916E-002
      3.95     -1.30    0.930436E-002
      3.95     -1.25    0.943383E-002
      3.95     -1.20    0.955815E-002
      3.95     -1.15    0.967785E-002
      3.95     -1.10    0.979333E-002
      3.95     -1.05    0.990491E-002
      3.95     -1.00    0.100127E-001
      3.95     -0.95    0.101168E-001
      3.95     -0.90    0.102171E-001
      3.95     -0.85    0.103133E-001
      3.95     -0.80    0.104051E-001
      3.95     -0.75    0.104920E-001
      3.95     -0.70    0.105737E-001
      3.95     -0.65    0.106496E-001
      3.95     -0.60    0.107193E-001
      3.95     -0.55    0.107824E-001
      3.95     -0.50    0.108384E-001
      3.95     -0.45    0.108872E-001
      3.95     -0.40    0.109284E-001
      3.95     -0.35    0.109619E-001
      3.95     -0.30    0.109876E-001
      3.95     -0.25    0.110055E-001
      3.95     -0.20    0.110158E-001
      3.95     -0.15    0.110184E-001
      3.95     -0.10    0.110136E-001
      3.95     -0.05    0.110016E-001
      3.95      0.00    0.109825E-001
      3.95      0.05    0.109566E-001
      3.95      0.10    0.109243E-001
      3.95      0.15    0.108856E-001
      3.95      0.20    0.108409E-001
      3.95      0.25    0.107904E-001
      3.95      0.30    0.107344E-001
      3.95      0.35    0.106729E-001
      3.95      0.40    0.106063E-001
      3.95      0.45    0.105346E-001
      3.95      0.50    0.104580E-001
      3.95      0.55    0.103767E-001
      3.95      0.60    0.102906E-001
      3.95      0.65    0.101999E-001
      3.95      0.70    0.101046E-001
      3.95      0.75    0.100047E-001
      3.95      0.80    0.990019E-002
      3.95      0.85    0.979103E-002
      3.95      0.90    0.967718E-002
      3.95      0.95    0.955857E-002
      3.95      1.00    0.943511E-002
      3.95      1.05    0.930673E-002
      3.95      1.10    0.917331E-002
      3.95      1.15    0.903476E-002
      3.95      1.20    0.889098E-002
      3.95      1.25    0.874186E-002
      3.95      1.30    0.858731E-002
      3.95      1.35    0.842725E-002
      3.95      1.40    0.826160E-002
      3.95      1.45    0.809032E-002
      3.95      1.50    0.791338E-002
      3.95      1.55    0.773077E-002
      3.95      1.60    0.754253E-002
      3.95      1.65    0.734870E-002
      3.95      1.70    0.714939E-002
      3.95      1.75    0.694474E-002
      3.95      1.80    0.673493E-002
      3.95      1.85    0.652020E-002
      3.95      1.90    0.630082E-002
      3.95      1.95    0.607713E-002
      3.95      2.00    0.584952E-002
      3.95      2.05    0.561843E-002
      3.95      2.10    0.538438E-002
      3.95      2.15    0.514790E-002
      3.95      2.20    0.490962E-002
      3.95      2.25    0.467019E-002
      3.95      2.30    0.443033E-002
      3.95      2.35    0.419078E-002
      3.95      2.40    0.395235E-002
      3.95      2.45    0.371584E-002
      3.95      2.50    0.348210E-002
      3.95      2.55    0.325197E-002
      3.95      2.60    0.302631E-002
      3.95      2.65    0.280594E-002
      3.95      2.70    0.259168E-002
      3.95      2.75    0.238429E-002
      3.95      2.80    0.218451E-002
      3.95      2.85    0.199298E-002
      3.95      2.90    0.181029E-002
      3.95      2.95    0.163693E-002
      3.95      3.00    0.147331E-002
      3.95      3.05    0.131973E-002
      3.95      3.10    0.117638E-002
      3.95      3.15    0.104335E-002
      3.95      3.20    0.920642E-003
      3.95      3.25    0.808125E-003
      3.95      3.30    0.705588E-003
      3.95      3.35    0.612729E-003
      3.95      3.40    0.529166E-003
      3.95      3.45    0.454452E-003
      3.95      3.50    0.388082E-003
      3.95      3.55    0.329511E-003
      3.95      3.60    0.278163E-003
      3.95      3.65    0.233446E-003
      3.95      3.70    0.194766E-003
      3.95      3.75    0.161531E-003
      3.95      3.80    0.133168E-003
      3.95      3.85    0.109126E-003
      3.95      3.90    0.888844E-004
      3.95      3.95    0.719588E-004
      3.95      4.00    0.579017E-004
      3.95      4.05    0.463061E-004
      3.95      4.10    0.368058E-004
      3.95      4.15    0.290751E-004
      3.95      4.20    0.228267E-004
      3.95      4.25    0.178107E-004
      3.95      4.30    0.138112E-004
      3.95      4.35    0.106435E-004
      3.95      4.40    0.815160E-005
      3.95      4.45    0.620444E-005
      3.95      4.50    0.469310E-005
      3.95      4.55    0.352789E-005
      3.95      4.60    0.263551E-005
      3.95      4.65    0.195663E-005
      3.95      4.70    0.144360E-005
      3.95      4.75    0.105846E-005
      3.95      4.80    0.771247E-006
      3.95      4.85    0.558474E-006
      3.95      4.90    0.401885E-006
      3.95      4.95    0.287401E-006
      3.95      5.00    0.204251E-006
      3.95      5.05    0.144254E-006
      3.95      5.10    0.101247E-006
      3.95      5.15    0.706188E-007
      3.95      5.20    0.489496E-007
      3.95      5.25    0.337184E-007
      3.95      5.30    0.230821E-007
      3.95      5.35    0.157028E-007
      3.95      5.40    0.106164E-007
      3.95      5.45    0.713302E-008
      3.95      5.50    0.476294E-008
      3.95      5.55    0.316071E-008
      3.95      5.60    0.208453E-008
      3.95      5.65    0.136628E-008
      3.95      5.70    0.889962E-009
      3.95      5.75    0.576062E-009
      3.95      5.80    0.370476E-009
      3.95      5.85    0.236642E-009
      3.95      5.90    0.150031E-009
      3.95      5.95    0.942983E-010
      3.95      6.00    0.586304E-010
      3.95      6.05    0.359243E-010
      3.95      6.10    0.215472E-010
      3.95      6.15    0.125011E-010
      3.95      6.20    0.686199E-011
      3.95      6.25    0.340904E-011
      3.95      6.30    0.138200E-011
      3.95      6.35    0.326346E-012
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.776691E-012
      4.00     -6.30    0.322971E-011
      4.00     -6.25    0.773772E-011
      4.00     -6.20    0.149847E-010
      4.00     -6.15    0.260641E-010
      4.00     -6.10    0.426484E-010
      4.00     -6.05    0.672473E-010
      4.00     -6.00    0.103588E-009
      4.00     -5.95    0.157165E-009
      4.00     -5.90    0.236038E-009
      4.00     -5.85    0.351960E-009
      4.00     -5.80    0.522000E-009
      4.00     -5.75    0.770826E-009
      4.00     -5.70    0.113393E-008
      4.00     -5.65    0.166215E-008
      4.00     -5.60    0.242799E-008
      4.00     -5.55    0.353437E-008
      4.00     -5.50    0.512673E-008
      4.00     -5.45    0.740970E-008
      4.00     -5.40    0.106698E-007
      4.00     -5.35    0.153064E-007
      4.00     -5.30    0.218732E-007
      4.00     -5.25    0.311347E-007
      4.00     -5.20    0.441403E-007
      4.00     -5.15    0.623237E-007
      4.00     -5.10    0.876326E-007
      4.00     -5.05    0.122699E-006
      4.00     -5.00    0.171059E-006
      4.00     -4.95    0.237437E-006
      4.00     -4.90    0.328107E-006
      4.00     -4.85    0.451347E-006
      4.00     -4.80    0.618019E-006
      4.00     -4.75    0.842275E-006
      4.00     -4.70    0.114244E-005
      4.00     -4.65    0.154207E-005
      4.00     -4.60    0.207127E-005
      4.00     -4.55    0.276818E-005
      4.00     -4.50    0.368085E-005
      4.00     -4.45    0.486930E-005
      4.00     -4.40    0.640794E-005
      4.00     -4.35    0.838837E-005
      4.00     -4.30    0.109223E-004
      4.00     -4.25    0.141452E-004
      4.00     -4.20    0.182192E-004
      4.00     -4.15    0.233378E-004
      4.00     -4.10    0.297287E-004
      4.00     -4.05    0.376583E-004
      4.00     -4.00    0.474347E-004
      4.00     -3.95    0.594111E-004
      4.00     -3.90    0.739880E-004
      4.00     -3.85    0.916150E-004
      4.00     -3.80    0.112791E-003
      4.00     -3.75    0.138063E-003
      4.00     -3.70    0.168023E-003
      4.00     -3.65    0.203307E-003
      4.00     -3.60    0.244582E-003
      4.00     -3.55    0.292542E-003
      4.00     -3.50    0.347898E-003
      4.00     -3.45    0.411363E-003
      4.00     -3.40    0.483637E-003
      4.00     -3.35    0.565393E-003
      4.00     -3.30    0.657261E-003
      4.00     -3.25    0.759809E-003
      4.00     -3.20    0.873527E-003
      4.00     -3.15    0.998811E-003
      4.00     -3.10    0.113595E-002
      4.00     -3.05    0.128511E-002
      4.00     -3.00    0.144632E-002
      4.00     -2.95    0.161950E-002
      4.00     -2.90    0.180438E-002
      4.00     -2.85    0.200061E-002
      4.00     -2.80    0.220765E-002
      4.00     -2.75    0.242486E-002
      4.00     -2.70    0.265149E-002
      4.00     -2.65    0.288665E-002
      4.00     -2.60    0.312938E-002
      4.00     -2.55    0.337865E-002
      4.00     -2.50    0.363335E-002
      4.00     -2.45    0.389234E-002
      4.00     -2.40    0.415447E-002
      4.00     -2.35    0.441854E-002
      4.00     -2.30    0.468341E-002
      4.00     -2.25    0.494792E-002
      4.00     -2.20    0.521096E-002
      4.00     -2.15    0.547148E-002
      4.00     -2.10    0.572846E-002
      4.00     -2.05    0.598099E-002
      4.00     -2.00    0.622820E-002
      4.00     -1.95    0.646932E-002
      4.00     -1.90    0.670369E-002
      4.00     -1.85    0.693073E-002
      4.00     -1.80    0.714997E-002
      4.00     -1.75    0.736108E-002
      4.00     -1.70    0.756379E-002
      4.00     -1.65    0.775800E-002
      4.00     -1.60    0.794369E-002
      4.00     -1.55    0.812096E-002
      4.00     -1.50    0.829001E-002
      4.00     -1.45    0.845112E-002
      4.00     -1.40    0.860465E-002
      4.00     -1.35    0.875101E-002
      4.00     -1.30    0.889064E-002
      4.00     -1.25    0.902398E-002
      4.00     -1.20    0.915145E-002
      4.00     -1.15    0.927343E-002
      4.00     -1.10    0.939022E-002
      4.00     -1.05    0.950204E-002
      4.00     -1.00    0.960903E-002
      4.00     -0.95    0.971120E-002
      4.00     -0.90    0.980850E-002
      4.00     -0.85    0.990077E-002
      4.00     -0.80    0.998777E-002
      4.00     -0.75    0.100692E-001
      4.00     -0.70    0.101448E-001
      4.00     -0.65    0.102143E-001
      4.00     -0.60    0.102772E-001
      4.00     -0.55    0.103333E-001
      4.00     -0.50    0.103824E-001
      4.00     -0.45    0.104243E-001
      4.00     -0.40    0.104587E-001
      4.00     -0.35    0.104857E-001
      4.00     -0.30    0.105052E-001
      4.00     -0.25    0.105172E-001
      4.00     -0.20    0.105218E-001
      4.00     -0.15    0.105192E-001
      4.00     -0.10    0.105094E-001
      4.00     -0.05    0.104927E-001
      4.00      0.00    0.104693E-001
      4.00      0.05    0.104395E-001
      4.00      0.10    0.104033E-001
      4.00      0.15    0.103612E-001
      4.00      0.20    0.103133E-001
      4.00      0.25    0.102598E-001
      4.00      0.30    0.102009E-001
      4.00      0.35    0.101369E-001
      4.00      0.40    0.100679E-001
      4.00      0.45    0.999399E-002
      4.00      0.50    0.991540E-002
      4.00      0.55    0.983220E-002
      4.00      0.60    0.974447E-002
      4.00      0.65    0.965227E-002
      4.00      0.70    0.955562E-002
      4.00      0.75    0.945454E-002
      4.00      0.80    0.934903E-002
      4.00      0.85    0.923905E-002
      4.00      0.90    0.912455E-002
      4.00      0.95    0.900548E-002
      4.00      1.00    0.888176E-002
      4.00      1.05    0.875332E-002
      4.00      1.10    0.862006E-002
      4.00      1.15    0.848190E-002
      4.00      1.20    0.833876E-002
      4.00      1.25    0.819054E-002
      4.00      1.30    0.803717E-002
      4.00      1.35    0.787860E-002
      4.00      1.40    0.771478E-002
      4.00      1.45    0.754568E-002
      4.00      1.50    0.737130E-002
      4.00      1.55    0.719167E-002
      4.00      1.60    0.700685E-002
      4.00      1.65    0.681692E-002
      4.00      1.70    0.662203E-002
      4.00      1.75    0.642235E-002
      4.00      1.80    0.621809E-002
      4.00      1.85    0.600953E-002
      4.00      1.90    0.579696E-002
      4.00      1.95    0.558077E-002
      4.00      2.00    0.536137E-002
      4.00      2.05    0.513923E-002
      4.00      2.10    0.491486E-002
      4.00      2.15    0.468885E-002
      4.00      2.20    0.446180E-002
      4.00      2.25    0.423437E-002
      4.00      2.30    0.400728E-002
      4.00      2.35    0.378125E-002
      4.00      2.40    0.355705E-002
      4.00      2.45    0.333545E-002
      4.00      2.50    0.311724E-002
      4.00      2.55    0.290322E-002
      4.00      2.60    0.269415E-002
      4.00      2.65    0.249079E-002
      4.00      2.70    0.229385E-002
      4.00      2.75    0.210401E-002
      4.00      2.80    0.192188E-002
      4.00      2.85    0.174801E-002
      4.00      2.90    0.158286E-002
      4.00      2.95    0.142680E-002
      4.00      3.00    0.128015E-002
      4.00      3.05    0.114308E-002
      4.00      3.10    0.101569E-002
      4.00      3.15    0.897982E-003
      4.00      3.20    0.789863E-003
      4.00      3.25    0.691145E-003
      4.00      3.30    0.601561E-003
      4.00      3.35    0.520769E-003
      4.00      3.40    0.448364E-003
      4.00      3.45    0.383887E-003
      4.00      3.50    0.326838E-003
      4.00      3.55    0.276688E-003
      4.00      3.60    0.232891E-003
      4.00      3.65    0.194893E-003
      4.00      3.70    0.162144E-003
      4.00      3.75    0.134106E-003
      4.00      3.80    0.110260E-003
      4.00      3.85    0.901156E-004
      4.00      3.90    0.732115E-004
      4.00      3.95    0.591214E-004
      4.00      4.00    0.474554E-004
      4.00      4.05    0.378612E-004
      4.00      4.10    0.300235E-004
      4.00      4.15    0.236636E-004
      4.00      4.20    0.185372E-004
      4.00      4.25    0.144328E-004
      4.00      4.30    0.111685E-004
      4.00      4.35    0.858952E-005
      4.00      4.40    0.656558E-005
      4.00      4.45    0.498774E-005
      4.00      4.50    0.376581E-005
      4.00      4.55    0.282575E-005
      4.00      4.60    0.210731E-005
      4.00      4.65    0.156185E-005
      4.00      4.70    0.115045E-005
      4.00      4.75    0.842193E-006
      4.00      4.80    0.612729E-006
      4.00      4.85    0.443034E-006
      4.00      4.90    0.318359E-006
      4.00      4.95    0.227357E-006
      4.00      5.00    0.161365E-006
      4.00      5.05    0.113821E-006
      4.00      5.10    0.797886E-007
      4.00      5.15    0.555867E-007
      4.00      5.20    0.384867E-007
      4.00      5.25    0.264826E-007
      4.00      5.30    0.181102E-007
      4.00      5.35    0.123083E-007
      4.00      5.40    0.831368E-008
      4.00      5.45    0.558096E-008
      4.00      5.50    0.372349E-008
      4.00      5.55    0.246902E-008
      4.00      5.60    0.162717E-008
      4.00      5.65    0.106581E-008
      4.00      5.70    0.693823E-009
      4.00      5.75    0.448863E-009
      4.00      5.80    0.288537E-009
      4.00      5.85    0.184232E-009
      4.00      5.90    0.116768E-009
      4.00      5.95    0.733759E-010
      4.00      6.00    0.456164E-010
      4.00      6.05    0.279496E-010
      4.00      6.10    0.167651E-010
      4.00      6.15    0.972802E-011
      4.00      6.20    0.534081E-011
      4.00      6.25    0.265386E-011
      4.00      6.30    0.107606E-011
      4.00      6.35    0.254134E-012
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.554442E-012
      4.05     -6.30    0.230504E-011
      4.05     -6.25    0.552066E-011
      4.05     -6.20    0.106876E-010
      4.05     -6.15    0.185842E-010
      4.05     -6.10    0.304038E-010
      4.05     -6.05    0.479413E-010
      4.05     -6.00    0.738687E-010
      4.05     -5.95    0.112137E-009
      4.05     -5.90    0.168556E-009
      4.05     -5.85    0.251626E-009
      4.05     -5.80    0.373731E-009
      4.05     -5.75    0.552828E-009
      4.05     -5.70    0.814844E-009
      4.05     -5.65    0.119705E-008
      4.05     -5.60    0.175280E-008
      4.05     -5.55    0.255812E-008
      4.05     -5.50    0.372091E-008
      4.05     -5.45    0.539357E-008
      4.05     -5.40    0.779042E-008
      4.05     -5.35    0.112114E-007
      4.05     -5.30    0.160745E-007
      4.05     -5.25    0.229588E-007
      4.05     -5.20    0.326635E-007
      4.05     -5.15    0.462847E-007
      4.05     -5.10    0.653189E-007
      4.05     -5.05    0.917973E-007
      4.05     -5.00    0.128462E-006
      4.05     -4.95    0.178992E-006
      4.05     -4.90    0.248296E-006
      4.05     -4.85    0.342885E-006
      4.05     -4.80    0.471335E-006
      4.05     -4.75    0.644876E-006
      4.05     -4.70    0.878117E-006
      4.05     -4.65    0.118993E-005
      4.05     -4.60    0.160453E-005
      4.05     -4.55    0.215278E-005
      4.05     -4.50    0.287370E-005
      4.05     -4.45    0.381629E-005
      4.05     -4.40    0.504163E-005
      4.05     -4.35    0.662522E-005
      4.05     -4.30    0.865972E-005
      4.05     -4.25    0.112578E-004
      4.05     -4.20    0.145556E-004
      4.05     -4.15    0.187158E-004
      4.05     -4.10    0.239315E-004
      4.05     -4.05    0.304295E-004
      4.05     -4.00    0.384741E-004
      4.05     -3.95    0.483699E-004
      4.05     -3.90    0.604648E-004
      4.05     -3.85    0.751520E-004
      4.05     -3.80    0.928711E-004
      4.05     -3.75    0.114108E-003
      4.05     -3.70    0.139394E-003
      4.05     -3.65    0.169301E-003
      4.05     -3.60    0.204441E-003
      4.05     -3.55    0.245454E-003
      4.05     -3.50    0.293003E-003
      4.05     -3.45    0.347762E-003
      4.05     -3.40    0.410405E-003
      4.05     -3.35    0.481592E-003
      4.05     -3.30    0.561952E-003
      4.05     -3.25    0.652070E-003
      4.05     -3.20    0.752470E-003
      4.05     -3.15    0.863597E-003
      4.05     -3.10    0.985807E-003
      4.05     -3.05    0.111935E-002
      4.05     -3.00    0.126436E-002
      4.05     -2.95    0.142086E-002
      4.05     -2.90    0.158871E-002
      4.05     -2.85    0.176767E-002
      4.05     -2.80    0.195736E-002
      4.05     -2.75    0.215728E-002
      4.05     -2.70    0.236678E-002
      4.05     -2.65    0.258513E-002
      4.05     -2.60    0.281149E-002
      4.05     -2.55    0.304495E-002
      4.05     -2.50    0.328451E-002
      4.05     -2.45    0.352911E-002
      4.05     -2.40    0.377769E-002
      4.05     -2.35    0.402914E-002
      4.05     -2.30    0.428236E-002
      4.05     -2.25    0.453623E-002
      4.05     -2.20    0.478969E-002
      4.05     -2.15    0.504171E-002
      4.05     -2.10    0.529128E-002
      4.05     -2.05    0.553749E-002
      4.05     -2.00    0.577946E-002
      4.05     -1.95    0.601643E-002
      4.05     -1.90    0.624767E-002
      4.05     -1.85    0.647260E-002
      4.05     -1.80    0.669068E-002
      4.05     -1.75    0.690152E-002
      4.05     -1.70    0.710479E-002
      4.05     -1.65    0.730027E-002
      4.05     -1.60    0.748787E-002
      4.05     -1.55    0.766755E-002
      4.05     -1.50    0.783939E-002
      4.05     -1.45    0.800352E-002
      4.05     -1.40    0.816016E-002
      4.05     -1.35    0.830957E-002
      4.05     -1.30    0.845202E-002
      4.05     -1.25    0.858780E-002
      4.05     -1.20    0.871722E-002
      4.05     -1.15    0.884051E-002
      4.05     -1.10    0.895791E-002
      4.05     -1.05    0.906956E-002
      4.05     -1.00    0.917556E-002
      4.05     -0.95    0.927594E-002
      4.05     -0.90    0.937065E-002
      4.05     -0.85    0.945960E-002
      4.05     -0.80    0.954264E-002
      4.05     -0.75    0.961958E-002
      4.05     -0.70    0.969020E-002
      4.05     -0.65    0.975430E-002
      4.05     -0.60    0.981166E-002
      4.05     -0.55    0.986209E-002
      4.05     -0.50    0.990543E-002
      4.05     -0.45    0.994156E-002
      4.05     -0.40    0.997040E-002
      4.05     -0.35    0.999193E-002
      4.05     -0.30    0.100061E-001
      4.05     -0.25    0.100131E-001
      4.05     -0.20    0.100130E-001
      4.05     -0.15    0.100058E-001
      4.05     -0.10    0.999174E-002
      4.05     -0.05    0.997105E-002
      4.05      0.00    0.994391E-002
      4.05      0.05    0.991052E-002
      4.05      0.10    0.987113E-002
      4.05      0.15    0.982594E-002
      4.05      0.20    0.977517E-002
      4.05      0.25    0.971905E-002
      4.05      0.30    0.965776E-002
      4.05      0.35    0.959149E-002
      4.05      0.40    0.952041E-002
      4.05      0.45    0.944466E-002
      4.05      0.50    0.936436E-002
      4.05      0.55    0.927963E-002
      4.05      0.60    0.919054E-002
      4.05      0.65    0.909715E-002
      4.05      0.70    0.899950E-002
      4.05      0.75    0.889759E-002
      4.05      0.80    0.879144E-002
      4.05      0.85    0.868101E-002
      4.05      0.90    0.856627E-002
      4.05      0.95    0.844717E-002
      4.05      1.00    0.832365E-002
      4.05      1.05    0.819564E-002
      4.05      1.10    0.806307E-002
      4.05      1.15    0.792586E-002
      4.05      1.20    0.778395E-002
      4.05      1.25    0.763727E-002
      4.05      1.30    0.748577E-002
      4.05      1.35    0.732942E-002
      4.05      1.40    0.716818E-002
      4.05      1.45    0.700207E-002
      4.05      1.50    0.683110E-002
      4.05      1.55    0.665534E-002
      4.05      1.60    0.647487E-002
      4.05      1.65    0.628982E-002
      4.05      1.70    0.610034E-002
      4.05      1.75    0.590666E-002
      4.05      1.80    0.570900E-002
      4.05      1.85    0.550767E-002
      4.05      1.90    0.530301E-002
      4.05      1.95    0.509541E-002
      4.05      2.00    0.488530E-002
      4.05      2.05    0.467316E-002
      4.05      2.10    0.445954E-002
      4.05      2.15    0.424500E-002
      4.05      2.20    0.403015E-002
      4.05      2.25    0.381565E-002
      4.05      2.30    0.360217E-002
      4.05      2.35    0.339043E-002
      4.05      2.40    0.318114E-002
      4.05      2.45    0.297503E-002
      4.05      2.50    0.277284E-002
      4.05      2.55    0.257527E-002
      4.05      2.60    0.238302E-002
      4.05      2.65    0.219676E-002
      4.05      2.70    0.201711E-002
      4.05      2.75    0.184464E-002
      4.05      2.80    0.167986E-002
      4.05      2.85    0.152320E-002
      4.05      2.90    0.137503E-002
      4.05      2.95    0.123561E-002
      4.05      3.00    0.110514E-002
      4.05      3.05    0.983716E-003
      4.05      3.10    0.871346E-003
      4.05      3.15    0.767955E-003
      4.05      3.20    0.673382E-003
      4.05      3.25    0.587393E-003
      4.05      3.30    0.509680E-003
      4.05      3.35    0.439880E-003
      4.05      3.40    0.377576E-003
      4.05      3.45    0.322313E-003
      4.05      3.50    0.273606E-003
      4.05      3.55    0.230952E-003
      4.05      3.60    0.193840E-003
      4.05      3.65    0.161759E-003
      4.05      3.70    0.134207E-003
      4.05      3.75    0.110701E-003
      4.05      3.80    0.907771E-004
      4.05      3.85    0.740010E-004
      4.05      3.90    0.599683E-004
      4.05      3.95    0.483079E-004
      4.05      4.00    0.386827E-004
      4.05      4.05    0.307899E-004
      4.05      4.10    0.243604E-004
      4.05      4.15    0.191575E-004
      4.05      4.20    0.149750E-004
      4.05      4.25    0.116348E-004
      4.05      4.30    0.898494E-005
      4.05      4.35    0.689649E-005
      4.05      4.40    0.526132E-005
      4.05      4.45    0.398944E-005
      4.05      4.50    0.300661E-005
      4.05      4.55    0.225209E-005
      4.05      4.60    0.167664E-005
      4.05      4.65    0.124060E-005
      4.05      4.70    0.912354E-006
      4.05      4.75    0.666856E-006
      4.05      4.80    0.484436E-006
      4.05      4.85    0.349764E-006
      4.05      4.90    0.250984E-006
      4.05      4.95    0.178999E-006
      4.05      5.00    0.126877E-006
      4.05      5.05    0.893818E-007
      4.05      5.10    0.625813E-007
      4.05      5.15    0.435482E-007
      4.05      5.20    0.301180E-007
      4.05      5.25    0.207020E-007
      4.05      5.30    0.141427E-007
      4.05      5.35    0.960259E-008
      4.05      5.40    0.648010E-008
      4.05      5.45    0.434628E-008
      4.05      5.50    0.289736E-008
      4.05      5.55    0.191973E-008
      4.05      5.60    0.126427E-008
      4.05      5.65    0.827554E-009
      4.05      5.70    0.538401E-009
      4.05      5.75    0.348127E-009
      4.05      5.80    0.223678E-009
      4.05      5.85    0.142764E-009
      4.05      5.90    0.904576E-010
      4.05      5.95    0.568307E-010
      4.05      6.00    0.353264E-010
      4.05      6.05    0.216443E-010
      4.05      6.10    0.129839E-010
      4.05      6.15    0.753504E-011
      4.05      6.20    0.413764E-011
      4.05      6.25    0.205644E-011
      4.05      6.30    0.833984E-012
      4.05      6.35    0.196990E-012
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.393248E-012
      4.10     -6.30    0.163451E-011
      4.10     -6.25    0.391338E-011
      4.10     -6.20    0.757316E-011
      4.10     -6.15    0.131643E-010
      4.10     -6.10    0.215326E-010
      4.10     -6.05    0.339533E-010
      4.10     -6.00    0.523299E-010
      4.10     -5.95    0.794853E-010
      4.10     -5.90    0.119583E-009
      4.10     -5.85    0.178735E-009
      4.10     -5.80    0.265873E-009
      4.10     -5.75    0.393997E-009
      4.10     -5.70    0.581942E-009
      4.10     -5.65    0.856890E-009
      4.10     -5.60    0.125790E-008
      4.10     -5.55    0.184087E-008
      4.10     -5.50    0.268544E-008
      4.10     -5.45    0.390459E-008
      4.10     -5.40    0.565790E-008
      4.10     -5.35    0.816969E-008
      4.10     -5.30    0.117539E-007
      4.10     -5.25    0.168476E-007
      4.10     -5.20    0.240565E-007
      4.10     -5.15    0.342154E-007
      4.10     -5.10    0.484690E-007
      4.10     -5.05    0.683785E-007
      4.10     -5.00    0.960607E-007
      4.10     -4.95    0.134369E-006
      4.10     -4.90    0.187130E-006
      4.10     -4.85    0.259437E-006
      4.10     -4.80    0.358036E-006
      4.10     -4.75    0.491797E-006
      4.10     -4.70    0.672315E-006
      4.10     -4.65    0.914633E-006
      4.10     -4.60    0.123815E-005
      4.10     -4.55    0.166769E-005
      4.10     -4.50    0.223480E-005
      4.10     -4.45    0.297929E-005
      4.10     -4.40    0.395100E-005
      4.10     -4.35    0.521185E-005
      4.10     -4.30    0.683818E-005
      4.10     -4.25    0.892337E-005
      4.10     -4.20    0.115807E-004
      4.10     -4.15    0.149463E-004
      4.10     -4.10    0.191827E-004
      4.10     -4.05    0.244819E-004
      4.10     -4.00    0.310688E-004
      4.10     -3.95    0.392042E-004
      4.10     -3.90    0.491881E-004
      4.10     -3.85    0.613615E-004
      4.10     -3.80    0.761086E-004
      4.10     -3.75    0.938569E-004
      4.10     -3.70    0.115078E-003
      4.10     -3.65    0.140284E-003
      4.10     -3.60    0.170026E-003
      4.10     -3.55    0.204889E-003
      4.10     -3.50    0.245484E-003
      4.10     -3.45    0.292441E-003
      4.10     -3.40    0.346397E-003
      4.10     -3.35    0.407987E-003
      4.10     -3.30    0.477826E-003
      4.10     -3.25    0.556502E-003
      4.10     -3.20    0.644555E-003
      4.10     -3.15    0.742463E-003
      4.10     -3.10    0.850632E-003
      4.10     -3.05    0.969378E-003
      4.10     -3.00    0.109892E-002
      4.10     -2.95    0.123936E-002
      4.10     -2.90    0.139068E-002
      4.10     -2.85    0.155277E-002
      4.10     -2.80    0.172535E-002
      4.10     -2.75    0.190805E-002
      4.10     -2.70    0.210037E-002
      4.10     -2.65    0.230170E-002
      4.10     -2.60    0.251134E-002
      4.10     -2.55    0.272847E-002
      4.10     -2.50    0.295223E-002
      4.10     -2.45    0.318166E-002
      4.10     -2.40    0.341579E-002
      4.10     -2.35    0.365359E-002
      4.10     -2.30    0.389401E-002
      4.10     -2.25    0.413602E-002
      4.10     -2.20    0.437859E-002
      4.10     -2.15    0.462071E-002
      4.10     -2.10    0.486142E-002
      4.10     -2.05    0.509979E-002
      4.10     -2.00    0.533495E-002
      4.10     -1.95    0.556612E-002
      4.10     -1.90    0.579257E-002
      4.10     -1.85    0.601366E-002
      4.10     -1.80    0.622882E-002
      4.10     -1.75    0.643759E-002
      4.10     -1.70    0.663959E-002
      4.10     -1.65    0.683451E-002
      4.10     -1.60    0.702217E-002
      4.10     -1.55    0.720244E-002
      4.10     -1.50    0.737526E-002
      4.10     -1.45    0.754068E-002
      4.10     -1.40    0.769876E-002
      4.10     -1.35    0.784964E-002
      4.10     -1.30    0.799347E-002
      4.10     -1.25    0.813042E-002
      4.10     -1.20    0.826068E-002
      4.10     -1.15    0.838440E-002
      4.10     -1.10    0.850173E-002
      4.10     -1.05    0.861275E-002
      4.10     -1.00    0.871755E-002
      4.10     -0.95    0.881613E-002
      4.10     -0.90    0.890847E-002
      4.10     -0.85    0.899451E-002
      4.10     -0.80    0.907414E-002
      4.10     -0.75    0.914725E-002
      4.10     -0.70    0.921370E-002
      4.10     -0.65    0.927336E-002
      4.10     -0.60    0.932608E-002
      4.10     -0.55    0.937176E-002
      4.10     -0.50    0.941031E-002
      4.10     -0.45    0.944167E-002
      4.10     -0.40    0.946582E-002
      4.10     -0.35    0.948276E-002
      4.10     -0.30    0.949255E-002
      4.10     -0.25    0.949528E-002
      4.10     -0.20    0.949105E-002
      4.10     -0.15    0.948002E-002
      4.10     -0.10    0.946235E-002
      4.10     -0.05    0.943824E-002
      4.10      0.00    0.940788E-002
      4.10      0.05    0.937149E-002
      4.10      0.10    0.932930E-002
      4.10      0.15    0.928150E-002
      4.10      0.20    0.922833E-002
      4.10      0.25    0.916998E-002
      4.10      0.30    0.910665E-002
      4.10      0.35    0.903851E-002
      4.10      0.40    0.896574E-002
      4.10      0.45    0.888848E-002
      4.10      0.50    0.880685E-002
      4.10      0.55    0.872095E-002
      4.10      0.60    0.863088E-002
      4.10      0.65    0.853670E-002
      4.10      0.70    0.843844E-002
      4.10      0.75    0.833613E-002
      4.10      0.80    0.822977E-002
      4.10      0.85    0.811936E-002
      4.10      0.90    0.800486E-002
      4.10      0.95    0.788624E-002
      4.10      1.00    0.776345E-002
      4.10      1.05    0.763643E-002
      4.10      1.10    0.750514E-002
      4.10      1.15    0.736951E-002
      4.10      1.20    0.722950E-002
      4.10      1.25    0.708507E-002
      4.10      1.30    0.693617E-002
      4.10      1.35    0.678280E-002
      4.10      1.40    0.662496E-002
      4.10      1.45    0.646268E-002
      4.10      1.50    0.629601E-002
      4.10      1.55    0.612504E-002
      4.10      1.60    0.594987E-002
      4.10      1.65    0.577066E-002
      4.10      1.70    0.558760E-002
      4.10      1.75    0.540092E-002
      4.10      1.80    0.521089E-002
      4.10      1.85    0.501783E-002
      4.10      1.90    0.482209E-002
      4.10      1.95    0.462409E-002
      4.10      2.00    0.442427E-002
      4.10      2.05    0.422312E-002
      4.10      2.10    0.402117E-002
      4.10      2.15    0.381899E-002
      4.10      2.20    0.361717E-002
      4.10      2.25    0.341635E-002
      4.10      2.30    0.321718E-002
      4.10      2.35    0.302031E-002
      4.10      2.40    0.282642E-002
      4.10      2.45    0.263618E-002
      4.10      2.50    0.245025E-002
      4.10      2.55    0.226928E-002
      4.10      2.60    0.209387E-002
      4.10      2.65    0.192459E-002
      4.10      2.70    0.176199E-002
      4.10      2.75    0.160651E-002
      4.10      2.80    0.145858E-002
      4.10      2.85    0.131852E-002
      4.10      2.90    0.118660E-002
      4.10      2.95    0.106300E-002
      4.10      3.00    0.947808E-003
      4.10      3.05    0.841054E-003
      4.10      3.10    0.742673E-003
      4.10      3.15    0.652528E-003
      4.10      3.20    0.570410E-003
      4.10      3.25    0.496050E-003
      4.10      3.30    0.429118E-003
      4.10      3.35    0.369239E-003
      4.10      3.40    0.316001E-003
      4.10      3.45    0.268960E-003
      4.10      3.50    0.227657E-003
      4.10      3.55    0.191621E-003
      4.10      3.60    0.160380E-003
      4.10      3.65    0.133470E-003
      4.10      3.70    0.110439E-003
      4.10      3.75    0.908559E-004
      4.10      3.80    0.743118E-004
      4.10      3.85    0.604259E-004
      4.10      3.90    0.488469E-004
      4.10      3.95    0.392544E-004
      4.10      4.00    0.313593E-004
      4.10      4.05    0.249037E-004
      4.10      4.10    0.196595E-004
      4.10      4.15    0.154271E-004
      4.10      4.20    0.120335E-004
      4.10      4.25    0.933020E-005
      4.10      4.30    0.719079E-005
      4.10      4.35    0.550864E-005
      4.10      4.40    0.419459E-005
      4.10      4.45    0.317475E-005
      4.10      4.50    0.238836E-005
      4.10      4.55    0.178590E-005
      4.10      4.60    0.132733E-005
      4.10      4.65    0.980543E-006
      4.10      4.70    0.719968E-006
      4.10      4.75    0.525434E-006
      4.10      4.80    0.381136E-006
      4.10      4.85    0.274788E-006
      4.10      4.90    0.196910E-006
      4.10      4.95    0.140247E-006
      4.10      5.00    0.992815E-007
      4.10      5.05    0.698546E-007
      4.10      5.10    0.488508E-007
      4.10      5.15    0.339546E-007
      4.10      5.20    0.234572E-007
      4.10      5.25    0.161067E-007
      4.10      5.30    0.109923E-007
      4.10      5.35    0.745632E-008
      4.10      5.40    0.502713E-008
      4.10      5.45    0.336884E-008
      4.10      5.50    0.224393E-008
      4.10      5.55    0.148564E-008
      4.10      5.60    0.977687E-009
      4.10      5.65    0.639544E-009
      4.10      5.70    0.415833E-009
      4.10      5.75    0.268731E-009
      4.10      5.80    0.172584E-009
      4.10      5.85    0.110110E-009
      4.10      5.90    0.697462E-010
      4.10      5.95    0.438092E-010
      4.10      6.00    0.272289E-010
      4.10      6.05    0.166827E-010
      4.10      6.10    0.100083E-010
      4.10      6.15    0.580904E-011
      4.10      6.20    0.319050E-011
      4.10      6.25    0.158605E-011
      4.10      6.30    0.643346E-012
      4.10      6.35    0.151981E-012
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.277096E-012
      4.15     -6.30    0.115144E-011
      4.15     -6.25    0.275579E-011
      4.15     -6.20    0.533080E-011
      4.15     -6.15    0.926313E-011
      4.15     -6.10    0.151481E-010
      4.15     -6.05    0.238859E-010
      4.15     -6.00    0.368238E-010
      4.15     -5.95    0.559662E-010
      4.15     -5.90    0.842787E-010
      4.15     -5.85    0.126130E-009
      4.15     -5.80    0.187925E-009
      4.15     -5.75    0.279023E-009
      4.15     -5.70    0.413036E-009
      4.15     -5.65    0.609682E-009
      4.15     -5.60    0.897417E-009
      4.15     -5.55    0.131713E-008
      4.15     -5.50    0.192733E-008
      4.15     -5.45    0.281140E-008
      4.15     -5.40    0.408762E-008
      4.15     -5.35    0.592302E-008
      4.15     -5.30    0.855241E-008
      4.15     -5.25    0.123042E-007
      4.15     -5.20    0.176358E-007
      4.15     -5.15    0.251801E-007
      4.15     -5.10    0.358093E-007
      4.15     -5.05    0.507184E-007
      4.15     -5.00    0.715347E-007
      4.15     -4.95    0.100463E-006
      4.15     -4.90    0.140471E-006
      4.15     -4.85    0.195529E-006
      4.15     -4.80    0.270920E-006
      4.15     -4.75    0.373619E-006
      4.15     -4.70    0.512785E-006
      4.15     -4.65    0.700359E-006
      4.15     -4.60    0.951800E-006
      4.15     -4.55    0.128699E-005
      4.15     -4.50    0.173130E-005
      4.15     -4.45    0.231690E-005
      4.15     -4.40    0.308425E-005
      4.15     -4.35    0.408385E-005
      4.15     -4.30    0.537827E-005
      4.15     -4.25    0.704438E-005
      4.15     -4.20    0.917592E-005
      4.15     -4.15    0.118862E-004
      4.15     -4.10    0.153110E-004
      4.15     -4.05    0.196117E-004
      4.15     -4.00    0.249785E-004
      4.15     -3.95    0.316332E-004
      4.15     -3.90    0.398321E-004
      4.15     -3.85    0.498690E-004
      4.15     -3.80    0.620766E-004
      4.15     -3.75    0.768282E-004
      4.15     -3.70    0.945378E-004
      4.15     -3.65    0.115660E-003
      4.15     -3.60    0.140687E-003
      4.15     -3.55    0.170146E-003
      4.15     -3.50    0.204594E-003
      4.15     -3.45    0.244612E-003
      4.15     -3.40    0.290794E-003
      4.15     -3.35    0.343739E-003
      4.15     -3.30    0.404041E-003
      4.15     -3.25    0.472275E-003
      4.15     -3.20    0.548982E-003
      4.15     -3.15    0.634660E-003
      4.15     -3.10    0.729745E-003
      4.15     -3.05    0.834602E-003
      4.15     -3.00    0.949512E-003
      4.15     -2.95    0.107466E-002
      4.15     -2.90    0.121012E-002
      4.15     -2.85    0.135587E-002
      4.15     -2.80    0.151176E-002
      4.15     -2.75    0.167754E-002
      4.15     -2.70    0.185282E-002
      4.15     -2.65    0.203713E-002
      4.15     -2.60    0.222988E-002
      4.15     -2.55    0.243039E-002
      4.15     -2.50    0.263790E-002
      4.15     -2.45    0.285158E-002
      4.15     -2.40    0.307053E-002
      4.15     -2.35    0.329382E-002
      4.15     -2.30    0.352049E-002
      4.15     -2.25    0.374957E-002
      4.15     -2.20    0.398008E-002
      4.15     -2.15    0.421105E-002
      4.15     -2.10    0.444155E-002
      4.15     -2.05    0.467067E-002
      4.15     -2.00    0.489756E-002
      4.15     -1.95    0.512141E-002
      4.15     -1.90    0.534149E-002
      4.15     -1.85    0.555712E-002
      4.15     -1.80    0.576772E-002
      4.15     -1.75    0.597275E-002
      4.15     -1.70    0.617178E-002
      4.15     -1.65    0.636445E-002
      4.15     -1.60    0.655047E-002
      4.15     -1.55    0.672964E-002
      4.15     -1.50    0.690181E-002
      4.15     -1.45    0.706692E-002
      4.15     -1.40    0.722492E-002
      4.15     -1.35    0.737585E-002
      4.15     -1.30    0.751975E-002
      4.15     -1.25    0.765671E-002
      4.15     -1.20    0.778679E-002
      4.15     -1.15    0.791009E-002
      4.15     -1.10    0.802668E-002
      4.15     -1.05    0.813661E-002
      4.15     -1.00    0.823992E-002
      4.15     -0.95    0.833660E-002
      4.15     -0.90    0.842663E-002
      4.15     -0.85    0.850999E-002
      4.15     -0.80    0.858659E-002
      4.15     -0.75    0.865636E-002
      4.15     -0.70    0.871922E-002
      4.15     -0.65    0.877509E-002
      4.15     -0.60    0.882389E-002
      4.15     -0.55    0.886557E-002
      4.15     -0.50    0.890009E-002
      4.15     -0.45    0.892744E-002
      4.15     -0.40    0.894764E-002
      4.15     -0.35    0.896074E-002
      4.15     -0.30    0.896680E-002
      4.15     -0.25    0.896595E-002
      4.15     -0.20    0.895831E-002
      4.15     -0.15    0.894403E-002
      4.15     -0.10    0.892330E-002
      4.15     -0.05    0.889631E-002
      4.15      0.00    0.886326E-002
      4.15      0.05    0.882436E-002
      4.15      0.10    0.877984E-002
      4.15      0.15    0.872990E-002
      4.15      0.20    0.867475E-002
      4.15      0.25    0.861461E-002
      4.15      0.30    0.854965E-002
      4.15      0.35    0.848007E-002
      4.15      0.40    0.840603E-002
      4.15      0.45    0.832767E-002
      4.15      0.50    0.824513E-002
      4.15      0.55    0.815851E-002
      4.15      0.60    0.806790E-002
      4.15      0.65    0.797337E-002
      4.15      0.70    0.787497E-002
      4.15      0.75    0.777274E-002
      4.15      0.80    0.766669E-002
      4.15      0.85    0.755681E-002
      4.15      0.90    0.744310E-002
      4.15      0.95    0.732553E-002
      4.15      1.00    0.720407E-002
      4.15      1.05    0.707868E-002
      4.15      1.10    0.694933E-002
      4.15      1.15    0.681597E-002
      4.15      1.20    0.667858E-002
      4.15      1.25    0.653714E-002
      4.15      1.30    0.639163E-002
      4.15      1.35    0.624206E-002
      4.15      1.40    0.608846E-002
      4.15      1.45    0.593088E-002
      4.15      1.50    0.576940E-002
      4.15      1.55    0.560413E-002
      4.15      1.60    0.543520E-002
      4.15      1.65    0.526278E-002
      4.15      1.70    0.508710E-002
      4.15      1.75    0.490839E-002
      4.15      1.80    0.472696E-002
      4.15      1.85    0.454313E-002
      4.15      1.90    0.435726E-002
      4.15      1.95    0.416979E-002
      4.15      2.00    0.398114E-002
      4.15      2.05    0.379182E-002
      4.15      2.10    0.360234E-002
      4.15      2.15    0.341325E-002
      4.15      2.20    0.322512E-002
      4.15      2.25    0.303856E-002
      4.15      2.30    0.285417E-002
      4.15      2.35    0.267256E-002
      4.15      2.40    0.249435E-002
      4.15      2.45    0.232015E-002
      4.15      2.50    0.215054E-002
      4.15      2.55    0.198608E-002
      4.15      2.60    0.182731E-002
      4.15      2.65    0.167470E-002
      4.15      2.70    0.152868E-002
      4.15      2.75    0.138964E-002
      4.15      2.80    0.125788E-002
      4.15      2.85    0.113365E-002
      4.15      2.90    0.101712E-002
      4.15      2.95    0.908385E-003
      4.15      3.00    0.807472E-003
      4.15      3.05    0.714332E-003
      4.15      3.10    0.628849E-003
      4.15      3.15    0.550840E-003
      4.15      3.20    0.480064E-003
      4.15      3.25    0.416230E-003
      4.15      3.30    0.358998E-003
      4.15      3.35    0.307995E-003
      4.15      3.40    0.262822E-003
      4.15      3.45    0.223057E-003
      4.15      3.50    0.188270E-003
      4.15      3.55    0.158029E-003
      4.15      3.60    0.131904E-003
      4.15      3.65    0.109478E-003
      4.15      3.70    0.903492E-004
      4.15      3.75    0.741372E-004
      4.15      3.80    0.604848E-004
      4.15      3.85    0.490616E-004
      4.15      3.90    0.395649E-004
      4.15      3.95    0.317205E-004
      4.15      4.00    0.252826E-004
      4.15      4.05    0.200331E-004
      4.15      4.10    0.157800E-004
      4.15      4.15    0.123565E-004
      4.15      4.20    0.961845E-005
      4.15      4.25    0.744268E-005
      4.15      4.30    0.572485E-005
      4.15      4.35    0.437727E-005
      4.15      4.40    0.332693E-005
      4.15      4.45    0.251351E-005
      4.15      4.50    0.188760E-005
      4.15      4.55    0.140906E-005
      4.15      4.60    0.104553E-005
      4.15      4.65    0.771130E-006
      4.15      4.70    0.565328E-006
      4.15      4.75    0.411958E-006
      4.15      4.80    0.298389E-006
      4.15      4.85    0.214827E-006
      4.15      4.90    0.153733E-006
      4.15      4.95    0.109351E-006
      4.15      5.00    0.773116E-007
      4.15      5.05    0.543300E-007
      4.15      5.10    0.379493E-007
      4.15      5.15    0.263475E-007
      4.15      5.20    0.181821E-007
      4.15      5.25    0.124715E-007
      4.15      5.30    0.850288E-008
      4.15      5.35    0.576220E-008
      4.15      5.40    0.388141E-008
      4.15      5.45    0.259881E-008
      4.15      5.50    0.172961E-008
      4.15      5.55    0.114425E-008
      4.15      5.60    0.752484E-009
      4.15      5.65    0.491905E-009
      4.15      5.70    0.319645E-009
      4.15      5.75    0.206458E-009
      4.15      5.80    0.132529E-009
      4.15      5.85    0.845214E-010
      4.15      5.90    0.535212E-010
      4.15      5.95    0.336106E-010
      4.15      6.00    0.208877E-010
      4.15      6.05    0.127973E-010
      4.15      6.10    0.767791E-011
      4.15      6.15    0.445712E-011
      4.15      6.20    0.244848E-011
      4.15      6.25    0.121745E-011
      4.15      6.30    0.493933E-012
      4.15      6.35    0.116701E-012
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.193951E-012
      4.20     -6.30    0.805717E-012
      4.20     -6.25    0.192759E-011
      4.20     -6.20    0.372709E-011
      4.20     -6.15    0.647387E-011
      4.20     -6.10    0.105842E-010
      4.20     -6.05    0.166891E-010
      4.20     -6.00    0.257363E-010
      4.20     -5.95    0.391398E-010
      4.20     -5.90    0.589994E-010
      4.20     -5.85    0.884187E-010
      4.20     -5.80    0.131967E-009
      4.20     -5.75    0.196343E-009
      4.20     -5.70    0.291331E-009
      4.20     -5.65    0.431167E-009
      4.20     -5.60    0.636476E-009
      4.20     -5.55    0.937029E-009
      4.20     -5.50    0.137562E-008
      4.20     -5.45    0.201350E-008
      4.20     -5.40    0.293796E-008
      4.20     -5.35    0.427286E-008
      4.20     -5.30    0.619310E-008
      4.20     -5.25    0.894451E-008
      4.20     -5.20    0.128708E-007
      4.20     -5.15    0.184503E-007
      4.20     -5.10    0.263448E-007
      4.20     -5.05    0.374651E-007
      4.20     -5.00    0.530576E-007
      4.20     -4.95    0.748181E-007
      4.20     -4.90    0.105040E-006
      4.20     -4.85    0.146805E-006
      4.20     -4.80    0.204232E-006
      4.20     -4.75    0.282782E-006
      4.20     -4.70    0.389659E-006
      4.20     -4.65    0.534295E-006
      4.20     -4.60    0.728957E-006
      4.20     -4.55    0.989485E-006
      4.20     -4.50    0.133619E-005
      4.20     -4.45    0.179494E-005
      4.20     -4.40    0.239839E-005
      4.20     -4.35    0.318752E-005
      4.20     -4.30    0.421331E-005
      4.20     -4.25    0.553872E-005
      4.20     -4.20    0.724083E-005
      4.20     -4.15    0.941330E-005
      4.20     -4.10    0.121690E-004
      4.20     -4.05    0.156426E-004
      4.20     -4.00    0.199938E-004
      4.20     -3.95    0.254099E-004
      4.20     -3.90    0.321084E-004
      4.20     -3.85    0.403403E-004
      4.20     -3.80    0.503916E-004
      4.20     -3.75    0.625851E-004
      4.20     -3.70    0.772818E-004
      4.20     -3.65    0.948805E-004
      4.20     -3.60    0.115817E-003
      4.20     -3.55    0.140562E-003
      4.20     -3.50    0.169616E-003
      4.20     -3.45    0.203509E-003
      4.20     -3.40    0.242787E-003
      4.20     -3.35    0.288010E-003
      4.20     -3.30    0.339737E-003
      4.20     -3.25    0.398522E-003
      4.20     -3.20    0.464897E-003
      4.20     -3.15    0.539361E-003
      4.20     -3.10    0.622368E-003
      4.20     -3.05    0.714313E-003
      4.20     -3.00    0.815525E-003
      4.20     -2.95    0.926247E-003
      4.20     -2.90    0.104664E-002
      4.20     -2.85    0.117675E-002
      4.20     -2.80    0.131654E-002
      4.20     -2.75    0.146586E-002
      4.20     -2.70    0.162445E-002
      4.20     -2.65    0.179193E-002
      4.20     -2.60    0.196785E-002
      4.20     -2.55    0.215165E-002
      4.20     -2.50    0.234268E-002
      4.20     -2.45    0.254022E-002
      4.20     -2.40    0.274347E-002
      4.20     -2.35    0.295161E-002
      4.20     -2.30    0.316376E-002
      4.20     -2.25    0.337901E-002
      4.20     -2.20    0.359646E-002
      4.20     -2.15    0.381518E-002
      4.20     -2.10    0.403429E-002
      4.20     -2.05    0.425290E-002
      4.20     -2.00    0.447017E-002
      4.20     -1.95    0.468531E-002
      4.20     -1.90    0.489757E-002
      4.20     -1.85    0.510625E-002
      4.20     -1.80    0.531075E-002
      4.20     -1.75    0.551049E-002
      4.20     -1.70    0.570499E-002
      4.20     -1.65    0.589382E-002
      4.20     -1.60    0.607664E-002
      4.20     -1.55    0.625317E-002
      4.20     -1.50    0.642318E-002
      4.20     -1.45    0.658651E-002
      4.20     -1.40    0.674305E-002
      4.20     -1.35    0.689272E-002
      4.20     -1.30    0.703549E-002
      4.20     -1.25    0.717135E-002
      4.20     -1.20    0.730031E-002
      4.20     -1.15    0.742238E-002
      4.20     -1.10    0.753757E-002
      4.20     -1.05    0.764590E-002
      4.20     -1.00    0.774737E-002
      4.20     -0.95    0.784196E-002
      4.20     -0.90    0.792965E-002
      4.20     -0.85    0.801041E-002
      4.20     -0.80    0.808419E-002
      4.20     -0.75    0.815094E-002
      4.20     -0.70    0.821062E-002
      4.20     -0.65    0.826319E-002
      4.20     -0.60    0.830861E-002
      4.20     -0.55    0.834686E-002
      4.20     -0.50    0.837795E-002
      4.20     -0.45    0.840191E-002
      4.20     -0.40    0.841877E-002
      4.20     -0.35    0.842863E-002
      4.20     -0.30    0.843157E-002
      4.20     -0.25    0.842772E-002
      4.20     -0.20    0.841723E-002
      4.20     -0.15    0.840026E-002
      4.20     -0.10    0.837700E-002
      4.20     -0.05    0.834764E-002
      4.20      0.00    0.831240E-002
      4.20      0.05    0.827147E-002
      4.20      0.10    0.822509E-002
      4.20      0.15    0.817347E-002
      4.20      0.20    0.811681E-002
      4.20      0.25    0.805533E-002
      4.20      0.30    0.798921E-002
      4.20      0.35    0.791864E-002
      4.20      0.40    0.784379E-002
      4.20      0.45    0.776481E-002
      4.20      0.50    0.768182E-002
      4.20      0.55    0.759496E-002
      4.20      0.60    0.750431E-002
      4.20      0.65    0.740995E-002
      4.20      0.70    0.731194E-002
      4.20      0.75    0.721033E-002
      4.20      0.80    0.710515E-002
      4.20      0.85    0.699640E-002
      4.20      0.90    0.688408E-002
      4.20      0.95    0.676819E-002
      4.20      1.00    0.664872E-002
      4.20      1.05    0.652563E-002
      4.20      1.10    0.639892E-002
      4.20      1.15    0.626856E-002
      4.20      1.20    0.613455E-002
      4.20      1.25    0.599687E-002
      4.20      1.30    0.585555E-002
      4.20      1.35    0.571061E-002
      4.20      1.40    0.556210E-002
      4.20      1.45    0.541009E-002
      4.20      1.50    0.525469E-002
      4.20      1.55    0.509601E-002
      4.20      1.60    0.493422E-002
      4.20      1.65    0.476951E-002
      4.20      1.70    0.460211E-002
      4.20      1.75    0.443228E-002
      4.20      1.80    0.426032E-002
      4.20      1.85    0.408657E-002
      4.20      1.90    0.391142E-002
      4.20      1.95    0.373526E-002
      4.20      2.00    0.355854E-002
      4.20      2.05    0.338174E-002
      4.20      2.10    0.320535E-002
      4.20      2.15    0.302990E-002
      4.20      2.20    0.285594E-002
      4.20      2.25    0.268401E-002
      4.20      2.30    0.251469E-002
      4.20      2.35    0.234852E-002
      4.20      2.40    0.218606E-002
      4.20      2.45    0.202784E-002
      4.20      2.50    0.187438E-002
      4.20      2.55    0.172615E-002
      4.20      2.60    0.158361E-002
      4.20      2.65    0.144714E-002
      4.20      2.70    0.131709E-002
      4.20      2.75    0.119375E-002
      4.20      2.80    0.107734E-002
      4.20      2.85    0.968027E-003
      4.20      2.90    0.865906E-003
      4.20      2.95    0.771004E-003
      4.20      3.00    0.683286E-003
      4.20      3.05    0.602651E-003
      4.20      3.10    0.528941E-003
      4.20      3.15    0.461943E-003
      4.20      3.20    0.401396E-003
      4.20      3.25    0.346999E-003
      4.20      3.30    0.298416E-003
      4.20      3.35    0.255284E-003
      4.20      3.40    0.217223E-003
      4.20      3.45    0.183841E-003
      4.20      3.50    0.154743E-003
      4.20      3.55    0.129535E-003
      4.20      3.60    0.107832E-003
      4.20      3.65    0.892652E-004
      4.20      3.70    0.734796E-004
      4.20      3.75    0.601433E-004
      4.20      3.80    0.489474E-004
      4.20      3.85    0.396078E-004
      4.20      3.90    0.318660E-004
      4.20      3.95    0.254895E-004
      4.20      4.00    0.202707E-004
      4.20      4.05    0.160267E-004
      4.20      4.10    0.125973E-004
      4.20      4.15    0.984384E-005
      4.20      4.20    0.764705E-005
      4.20      4.25    0.590557E-005
      4.20      4.30    0.453380E-005
      4.20      4.35    0.346011E-005
      4.20      4.40    0.262507E-005
      4.20      4.45    0.197975E-005
      4.20      4.50    0.148420E-005
      4.20      4.55    0.110609E-005
      4.20      4.60    0.819393E-006
      4.20      4.65    0.603393E-006
      4.20      4.70    0.441683E-006
      4.20      4.75    0.321381E-006
      4.20      4.80    0.232449E-006
      4.20      4.85    0.167121E-006
      4.20      4.90    0.119434E-006
      4.20      4.95    0.848432E-007
      4.20      5.00    0.599097E-007
      4.20      5.05    0.420501E-007
      4.20      5.10    0.293376E-007
      4.20      5.15    0.203457E-007
      4.20      5.20    0.140252E-007
      4.20      5.25    0.961024E-008
      4.20      5.30    0.654563E-008
      4.20      5.35    0.443162E-008
      4.20      5.40    0.298244E-008
      4.20      5.45    0.199519E-008
      4.20      5.50    0.132680E-008
      4.20      5.55    0.877093E-009
      4.20      5.60    0.576383E-009
      4.20      5.65    0.376537E-009
      4.20      5.70    0.244529E-009
      4.20      5.75    0.157856E-009
      4.20      5.80    0.101282E-009
      4.20      5.85    0.645678E-010
      4.20      5.90    0.408733E-010
      4.20      5.95    0.256622E-010
      4.20      6.00    0.159462E-010
      4.20      6.05    0.976956E-011
      4.20      6.10    0.586182E-011
      4.20      6.15    0.340338E-011
      4.20      6.20    0.187002E-011
      4.20      6.25    0.930036E-012
      4.20      6.30    0.377403E-012
      4.20      6.35    0.891816E-013
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.134832E-012
      4.25     -6.30    0.559959E-012
      4.25     -6.25    0.133907E-011
      4.25     -6.20    0.258792E-011
      4.25     -6.15    0.449323E-011
      4.25     -6.10    0.734403E-011
      4.25     -6.05    0.115798E-010
      4.25     -6.00    0.178627E-010
      4.25     -5.95    0.271842E-010
      4.25     -5.90    0.410219E-010
      4.25     -5.85    0.615681E-010
      4.25     -5.80    0.920631E-010
      4.25     -5.75    0.137277E-009
      4.25     -5.70    0.204208E-009
      4.25     -5.65    0.303078E-009
      4.25     -5.60    0.448769E-009
      4.25     -5.55    0.662857E-009
      4.25     -5.50    0.976499E-009
      4.25     -5.45    0.143450E-008
      4.25     -5.40    0.210102E-008
      4.25     -5.35    0.306752E-008
      4.25     -5.30    0.446376E-008
      4.25     -5.25    0.647298E-008
      4.25     -5.20    0.935265E-008
      4.25     -5.15    0.134626E-007
      4.25     -5.10    0.193031E-007
      4.25     -5.05    0.275658E-007
      4.25     -5.00    0.392014E-007
      4.25     -4.95    0.555092E-007
      4.25     -4.90    0.782542E-007
      4.25     -4.85    0.109819E-006
      4.25     -4.80    0.153400E-006
      4.25     -4.75    0.213256E-006
      4.25     -4.70    0.295028E-006
      4.25     -4.65    0.406133E-006
      4.25     -4.60    0.556258E-006
      4.25     -4.55    0.757966E-006
      4.25     -4.50    0.102744E-005
      4.25     -4.45    0.138535E-005
      4.25     -4.40    0.185796E-005
      4.25     -4.35    0.247832E-005
      4.25     -4.30    0.328774E-005
      4.25     -4.25    0.433748E-005
      4.25     -4.20    0.569057E-005
      4.25     -4.15    0.742398E-005
      4.25     -4.10    0.963086E-005
      4.25     -4.05    0.124230E-004
      4.25     -4.00    0.159335E-004
      4.25     -3.95    0.203193E-004
      4.25     -3.90    0.257640E-004
      4.25     -3.85    0.324801E-004
      4.25     -3.80    0.407115E-004
      4.25     -3.75    0.507354E-004
      4.25     -3.70    0.628635E-004
      4.25     -3.65    0.774426E-004
      4.25     -3.60    0.948548E-004
      4.25     -3.55    0.115516E-003
      4.25     -3.50    0.139872E-003
      4.25     -3.45    0.168400E-003
      4.25     -3.40    0.201596E-003
      4.25     -3.35    0.239973E-003
      4.25     -3.30    0.284056E-003
      4.25     -3.25    0.334364E-003
      4.25     -3.20    0.391410E-003
      4.25     -3.15    0.455683E-003
      4.25     -3.10    0.527642E-003
      4.25     -3.05    0.607698E-003
      4.25     -3.00    0.696209E-003
      4.25     -2.95    0.793465E-003
      4.25     -2.90    0.899679E-003
      4.25     -2.85    0.101498E-002
      4.25     -2.80    0.113941E-002
      4.25     -2.75    0.127290E-002
      4.25     -2.70    0.141531E-002
      4.25     -2.65    0.156636E-002
      4.25     -2.60    0.172572E-002
      4.25     -2.55    0.189293E-002
      4.25     -2.50    0.206745E-002
      4.25     -2.45    0.224869E-002
      4.25     -2.40    0.243595E-002
      4.25     -2.35    0.262850E-002
      4.25     -2.30    0.282555E-002
      4.25     -2.25    0.302628E-002
      4.25     -2.20    0.322986E-002
      4.25     -2.15    0.343542E-002
      4.25     -2.10    0.364212E-002
      4.25     -2.05    0.384911E-002
      4.25     -2.00    0.405559E-002
      4.25     -1.95    0.426076E-002
      4.25     -1.90    0.446389E-002
      4.25     -1.85    0.466428E-002
      4.25     -1.80    0.486128E-002
      4.25     -1.75    0.505430E-002
      4.25     -1.70    0.524283E-002
      4.25     -1.65    0.542638E-002
      4.25     -1.60    0.560456E-002
      4.25     -1.55    0.577703E-002
      4.25     -1.50    0.594348E-002
      4.25     -1.45    0.610369E-002
      4.25     -1.40    0.625747E-002
      4.25     -1.35    0.640468E-002
      4.25     -1.30    0.654519E-002
      4.25     -1.25    0.667894E-002
      4.25     -1.20    0.680586E-002
      4.25     -1.15    0.692591E-002
      4.25     -1.10    0.703906E-002
      4.25     -1.05    0.714526E-002
      4.25     -1.00    0.724450E-002
      4.25     -0.95    0.733674E-002
      4.25     -0.90    0.742195E-002
      4.25     -0.85    0.750009E-002
      4.25     -0.80    0.757115E-002
      4.25     -0.75    0.763507E-002
      4.25     -0.70    0.769184E-002
      4.25     -0.65    0.774144E-002
      4.25     -0.60    0.778386E-002
      4.25     -0.55    0.781912E-002
      4.25     -0.50    0.784725E-002
      4.25     -0.45    0.786830E-002
      4.25     -0.40    0.788234E-002
      4.25     -0.35    0.788946E-002
      4.25     -0.30    0.788979E-002
      4.25     -0.25    0.788346E-002
      4.25     -0.20    0.787062E-002
      4.25     -0.15    0.785146E-002
      4.25     -0.10    0.782616E-002
      4.25     -0.05    0.779493E-002
      4.25      0.00    0.775797E-002
      4.25      0.05    0.771551E-002
      4.25      0.10    0.766775E-002
      4.25      0.15    0.761492E-002
      4.25      0.20    0.755723E-002
      4.25      0.25    0.749489E-002
      4.25      0.30    0.742809E-002
      4.25      0.35    0.735702E-002
      4.25      0.40    0.728186E-002
      4.25      0.45    0.720276E-002
      4.25      0.50    0.711986E-002
      4.25      0.55    0.703328E-002
      4.25      0.60    0.694313E-002
      4.25      0.65    0.684951E-002
      4.25      0.70    0.675247E-002
      4.25      0.75    0.665208E-002
      4.25      0.80    0.654837E-002
      4.25      0.85    0.644137E-002
      4.25      0.90    0.633110E-002
      4.25      0.95    0.621757E-002
      4.25      1.00    0.610077E-002
      4.25      1.05    0.598070E-002
      4.25      1.10    0.585736E-002
      4.25      1.15    0.573075E-002
      4.25      1.20    0.560088E-002
      4.25      1.25    0.546777E-002
      4.25      1.30    0.533144E-002
      4.25      1.35    0.519195E-002
      4.25      1.40    0.504936E-002
      4.25      1.45    0.490376E-002
      4.25      1.50    0.475527E-002
      4.25      1.55    0.460404E-002
      4.25      1.60    0.445023E-002
      4.25      1.65    0.429405E-002
      4.25      1.70    0.413575E-002
      4.25      1.75    0.397559E-002
      4.25      1.80    0.381389E-002
      4.25      1.85    0.365097E-002
      4.25      1.90    0.348721E-002
      4.25      1.95    0.332301E-002
      4.25      2.00    0.315880E-002
      4.25      2.05    0.299503E-002
      4.25      2.10    0.283218E-002
      4.25      2.15    0.267073E-002
      4.25      2.20    0.251120E-002
      4.25      2.25    0.235408E-002
      4.25      2.30    0.219989E-002
      4.25      2.35    0.204912E-002
      4.25      2.40    0.190225E-002
      4.25      2.45    0.175976E-002
      4.25      2.50    0.162207E-002
      4.25      2.55    0.148959E-002
      4.25      2.60    0.136269E-002
      4.25      2.65    0.124166E-002
      4.25      2.70    0.112679E-002
      4.25      2.75    0.101828E-002
      4.25      2.80    0.916270E-003
      4.25      2.85    0.820863E-003
      4.25      2.90    0.732089E-003
      4.25      2.95    0.649918E-003
      4.25      3.00    0.574268E-003
      4.25      3.05    0.505002E-003
      4.25      3.10    0.441931E-003
      4.25      3.15    0.384826E-003
      4.25      3.20    0.333417E-003
      4.25      3.25    0.287404E-003
      4.25      3.30    0.246462E-003
      4.25      3.35    0.210247E-003
      4.25      3.40    0.178405E-003
      4.25      3.45    0.150576E-003
      4.25      3.50    0.126402E-003
      4.25      3.55    0.105531E-003
      4.25      3.60    0.876224E-004
      4.25      3.65    0.723502E-004
      4.25      3.70    0.594071E-004
      4.25      3.75    0.485059E-004
      4.25      3.80    0.393818E-004
      4.25      3.85    0.317927E-004
      4.25      3.90    0.255199E-004
      4.25      3.95    0.203675E-004
      4.25      4.00    0.161620E-004
      4.25      4.05    0.127510E-004
      4.25      4.10    0.100017E-004
      4.25      4.15    0.779965E-005
      4.25      4.20    0.604706E-005
      4.25      4.25    0.466094E-005
      4.25      4.30    0.357156E-005
      4.25      4.35    0.272076E-005
      4.25      4.40    0.206048E-005
      4.25      4.45    0.155126E-005
      4.25      4.50    0.116101E-005
      4.25      4.55    0.863813E-006
      4.25      4.60    0.638898E-006
      4.25      4.65    0.469752E-006
      4.25      4.70    0.343343E-006
      4.25      4.75    0.249463E-006
      4.25      4.80    0.180178E-006
      4.25      4.85    0.129363E-006
      4.25      4.90    0.923279E-007
      4.25      4.95    0.655038E-007
      4.25      5.00    0.461965E-007
      4.25      5.05    0.323862E-007
      4.25      5.10    0.225693E-007
      4.25      5.15    0.156345E-007
      4.25      5.20    0.107661E-007
      4.25      5.25    0.736948E-008
      4.25      5.30    0.501449E-008
      4.25      5.35    0.339179E-008
      4.25      5.40    0.228060E-008
      4.25      5.45    0.152437E-008
      4.25      5.50    0.101288E-008
      4.25      5.55    0.669065E-009
      4.25      5.60    0.439363E-009
      4.25      5.65    0.286835E-009
      4.25      5.70    0.186162E-009
      4.25      5.75    0.120111E-009
      4.25      5.80    0.770281E-010
      4.25      5.85    0.490859E-010
      4.25      5.90    0.310629E-010
      4.25      5.95    0.194985E-010
      4.25      6.00    0.121146E-010
      4.25      6.05    0.742193E-011
      4.25      6.10    0.445356E-011
      4.25      6.15    0.258615E-011
      4.25      6.20    0.142128E-011
      4.25      6.25    0.707027E-012
      4.25      6.30    0.286967E-012
      4.25      6.35    0.678213E-013
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.930832E-013
      4.30     -6.30    0.386454E-012
      4.30     -6.25    0.923730E-012
      4.30     -6.20    0.178430E-011
      4.30     -6.15    0.309654E-011
      4.30     -6.10    0.505971E-011
      4.30     -6.05    0.797782E-011
      4.30     -6.00    0.123105E-010
      4.30     -5.95    0.187486E-010
      4.30     -5.90    0.283255E-010
      4.30     -5.85    0.425812E-010
      4.30     -5.80    0.638007E-010
      4.30     -5.75    0.953632E-010
      4.30     -5.70    0.142247E-009
      4.30     -5.65    0.211760E-009
      4.30     -5.60    0.314587E-009
      4.30     -5.55    0.466298E-009
      4.30     -5.50    0.689478E-009
      4.30     -5.45    0.101677E-008
      4.30     -5.40    0.149514E-008
      4.30     -5.35    0.219186E-008
      4.30     -5.30    0.320283E-008
      4.30     -5.25    0.466413E-008
      4.30     -5.20    0.676786E-008
      4.30     -5.15    0.978374E-008
      4.30     -5.10    0.140885E-007
      4.30     -5.05    0.202053E-007
      4.30     -5.00    0.288567E-007
      4.30     -4.95    0.410342E-007
      4.30     -4.90    0.580908E-007
      4.30     -4.85    0.818606E-007
      4.30     -4.80    0.114815E-006
      4.30     -4.75    0.160260E-006
      4.30     -4.70    0.222594E-006
      4.30     -4.65    0.307624E-006
      4.30     -4.60    0.422963E-006
      4.30     -4.55    0.578529E-006
      4.30     -4.50    0.787146E-006
      4.30     -4.45    0.106527E-005
      4.30     -4.40    0.143389E-005
      4.30     -4.35    0.191953E-005
      4.30     -4.30    0.255549E-005
      4.30     -4.25    0.338325E-005
      4.30     -4.20    0.445408E-005
      4.30     -4.15    0.583083E-005
      4.30     -4.10    0.758991E-005
      4.30     -4.05    0.982350E-005
      4.30     -4.00    0.126418E-004
      4.30     -3.95    0.161756E-004
      4.30     -3.90    0.205784E-004
      4.30     -3.85    0.260290E-004
      4.30     -3.80    0.327340E-004
      4.30     -3.75    0.409291E-004
      4.30     -3.70    0.508814E-004
      4.30     -3.65    0.628900E-004
      4.30     -3.60    0.772866E-004
      4.30     -3.55    0.944349E-004
      4.30     -3.50    0.114729E-003
      4.30     -3.45    0.138592E-003
      4.30     -3.40    0.166470E-003
      4.30     -3.35    0.198829E-003
      4.30     -3.30    0.236150E-003
      4.30     -3.25    0.278917E-003
      4.30     -3.20    0.327612E-003
      4.30     -3.15    0.382708E-003
      4.30     -3.10    0.444653E-003
      4.30     -3.05    0.513863E-003
      4.30     -3.00    0.590711E-003
      4.30     -2.95    0.675517E-003
      4.30     -2.90    0.768537E-003
      4.30     -2.85    0.869956E-003
      4.30     -2.80    0.979878E-003
      4.30     -2.75    0.109832E-002
      4.30     -2.70    0.122523E-002
      4.30     -2.65    0.136042E-002
      4.30     -2.60    0.150366E-002
      4.30     -2.55    0.165460E-002
      4.30     -2.50    0.181282E-002
      4.30     -2.45    0.197781E-002
      4.30     -2.40    0.214899E-002
      4.30     -2.35    0.232573E-002
      4.30     -2.30    0.250734E-002
      4.30     -2.25    0.269308E-002
      4.30     -2.20    0.288218E-002
      4.30     -2.15    0.307386E-002
      4.30     -2.10    0.326733E-002
      4.30     -2.05    0.346180E-002
      4.30     -2.00    0.365647E-002
      4.30     -1.95    0.385060E-002
      4.30     -1.90    0.404346E-002
      4.30     -1.85    0.423434E-002
      4.30     -1.80    0.442259E-002
      4.30     -1.75    0.460762E-002
      4.30     -1.70    0.478887E-002
      4.30     -1.65    0.496583E-002
      4.30     -1.60    0.513805E-002
      4.30     -1.55    0.530515E-002
      4.30     -1.50    0.546677E-002
      4.30     -1.45    0.562262E-002
      4.30     -1.40    0.577246E-002
      4.30     -1.35    0.591608E-002
      4.30     -1.30    0.605329E-002
      4.30     -1.25    0.618397E-002
      4.30     -1.20    0.630799E-002
      4.30     -1.15    0.642525E-002
      4.30     -1.10    0.653569E-002
      4.30     -1.05    0.663923E-002
      4.30     -1.00    0.673582E-002
      4.30     -0.95    0.682539E-002
      4.30     -0.90    0.690792E-002
      4.30     -0.85    0.698336E-002
      4.30     -0.80    0.705167E-002
      4.30     -0.75    0.711284E-002
      4.30     -0.70    0.716686E-002
      4.30     -0.65    0.721371E-002
      4.30     -0.60    0.725342E-002
      4.30     -0.55    0.728601E-002
      4.30     -0.50    0.731154E-002
      4.30     -0.45    0.733007E-002
      4.30     -0.40    0.734170E-002
      4.30     -0.35    0.734652E-002
      4.30     -0.30    0.734468E-002
      4.30     -0.25    0.733631E-002
      4.30     -0.20    0.732159E-002
      4.30     -0.15    0.730070E-002
      4.30     -0.10    0.727384E-002
      4.30     -0.05    0.724120E-002
      4.30      0.00    0.720300E-002
      4.30      0.05    0.715947E-002
      4.30      0.10    0.711082E-002
      4.30      0.15    0.705727E-002
      4.30      0.20    0.699904E-002
      4.30      0.25    0.693634E-002
      4.30      0.30    0.686937E-002
      4.30      0.35    0.679833E-002
      4.30      0.40    0.672338E-002
      4.30      0.45    0.664470E-002
      4.30      0.50    0.656244E-002
      4.30      0.55    0.647672E-002
      4.30      0.60    0.638766E-002
      4.30      0.65    0.629536E-002
      4.30      0.70    0.619991E-002
      4.30      0.75    0.610136E-002
      4.30      0.80    0.599978E-002
      4.30      0.85    0.589520E-002
      4.30      0.90    0.578765E-002
      4.30      0.95    0.567716E-002
      4.30      1.00    0.556375E-002
      4.30      1.05    0.544742E-002
      4.30      1.10    0.532819E-002
      4.30      1.15    0.520608E-002
      4.30      1.20    0.508112E-002
      4.30      1.25    0.495334E-002
      4.30      1.30    0.482278E-002
      4.30      1.35    0.468952E-002
      4.30      1.40    0.455364E-002
      4.30      1.45    0.441523E-002
      4.30      1.50    0.427444E-002
      4.30      1.55    0.413142E-002
      4.30      1.60    0.398635E-002
      4.30      1.65    0.383944E-002
      4.30      1.70    0.369095E-002
      4.30      1.75    0.354113E-002
      4.30      1.80    0.339031E-002
      4.30      1.85    0.323880E-002
      4.30      1.90    0.308696E-002
      4.30      1.95    0.293519E-002
      4.30      2.00    0.278389E-002
      4.30      2.05    0.263348E-002
      4.30      2.10    0.248441E-002
      4.30      2.15    0.233712E-002
      4.30      2.20    0.219207E-002
      4.30      2.25    0.204972E-002
      4.30      2.30    0.191051E-002
      4.30      2.35    0.177489E-002
      4.30      2.40    0.164326E-002
      4.30      2.45    0.151603E-002
      4.30      2.50    0.139355E-002
      4.30      2.55    0.127616E-002
      4.30      2.60    0.116413E-002
      4.30      2.65    0.105772E-002
      4.30      2.70    0.957102E-003
      4.30      2.75    0.862426E-003
      4.30      2.80    0.773776E-003
      4.30      2.85    0.691187E-003
      4.30      2.90    0.614639E-003
      4.30      2.95    0.544061E-003
      4.30      3.00    0.479336E-003
      4.30      3.05    0.420299E-003
      4.30      3.10    0.366748E-003
      4.30      3.15    0.318445E-003
      4.30      3.20    0.275122E-003
      4.30      3.25    0.236489E-003
      4.30      3.30    0.202237E-003
      4.30      3.35    0.172048E-003
      4.30      3.40    0.145597E-003
      4.30      3.45    0.122558E-003
      4.30      3.50    0.102613E-003
      4.30      3.55    0.854493E-004
      4.30      3.60    0.707690E-004
      4.30      3.65    0.582893E-004
      4.30      3.70    0.477451E-004
      4.30      3.75    0.388909E-004
      4.30      3.80    0.315016E-004
      4.30      3.85    0.253730E-004
      4.30      3.90    0.203213E-004
      4.30      3.95    0.161831E-004
      4.30      4.00    0.128142E-004
      4.30      4.05    0.100886E-004
      4.30      4.10    0.789727E-005
      4.30      4.15    0.614634E-005
      4.30      4.20    0.475603E-005
      4.30      4.25    0.365893E-005
      4.30      4.30    0.279858E-005
      4.30      4.35    0.212810E-005
      4.30      4.40    0.160883E-005
      4.30      4.45    0.120918E-005
      4.30      4.50    0.903491E-006
      4.30      4.55    0.671134E-006
      4.30      4.60    0.495612E-006
      4.30      4.65    0.363848E-006
      4.30      4.70    0.265545E-006
      4.30      4.75    0.192661E-006
      4.30      4.80    0.138959E-006
      4.30      4.85    0.996350E-007
      4.30      4.90    0.710179E-007
      4.30      4.95    0.503215E-007
      4.30      5.00    0.354459E-007
      4.30      5.05    0.248202E-007
      4.30      5.10    0.172770E-007
      4.30      5.15    0.119552E-007
      4.30      5.20    0.822378E-008
      4.30      5.25    0.562355E-008
      4.30      5.30    0.382276E-008
      4.30      5.35    0.258330E-008
      4.30      5.40    0.173542E-008
      4.30      5.45    0.115898E-008
      4.30      5.50    0.769480E-009
      4.30      5.55    0.507895E-009
      4.30      5.60    0.333287E-009
      4.30      5.65    0.217439E-009
      4.30      5.70    0.141037E-009
      4.30      5.75    0.909464E-010
      4.30      5.80    0.582963E-010
      4.30      5.85    0.371340E-010
      4.30      5.90    0.234918E-010
      4.30      5.95    0.147426E-010
      4.30      6.00    0.915856E-011
      4.30      6.05    0.561082E-011
      4.30      6.10    0.336704E-011
      4.30      6.15    0.195552E-011
      4.30      6.20    0.107494E-011
      4.30      6.25    0.534861E-012
      4.30      6.30    0.217135E-012
      4.30      6.35    0.513250E-013
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.638056E-013
      4.35     -6.30    0.264812E-012
      4.35     -6.25    0.632661E-012
      4.35     -6.20    0.122139E-011
      4.35     -6.15    0.211860E-011
      4.35     -6.10    0.346071E-011
      4.35     -6.05    0.545655E-011
      4.35     -6.00    0.842310E-011
      4.35     -5.95    0.128387E-010
      4.35     -5.90    0.194219E-010
      4.35     -5.85    0.292481E-010
      4.35     -5.80    0.439201E-010
      4.35     -5.75    0.658194E-010
      4.35     -5.70    0.984706E-010
      4.35     -5.65    0.147072E-009
      4.35     -5.60    0.219265E-009
      4.35     -5.55    0.326232E-009
      4.35     -5.50    0.484284E-009
      4.35     -5.45    0.717104E-009
      4.35     -5.40    0.105894E-008
      4.35     -5.35    0.155908E-008
      4.35     -5.30    0.228816E-008
      4.35     -5.25    0.334686E-008
      4.35     -5.20    0.487797E-008
      4.35     -5.15    0.708294E-008
      4.35     -5.10    0.102444E-007
      4.35     -5.05    0.147568E-007
      4.35     -5.00    0.211668E-007
      4.35     -4.95    0.302285E-007
      4.35     -4.90    0.429749E-007
      4.35     -4.85    0.608123E-007
      4.35     -4.80    0.856434E-007
      4.35     -4.75    0.120025E-006
      4.35     -4.70    0.167370E-006
      4.35     -4.65    0.232204E-006
      4.35     -4.60    0.320487E-006
      4.35     -4.55    0.440008E-006
      4.35     -4.50    0.600884E-006
      4.35     -4.45    0.816151E-006
      4.35     -4.40    0.110249E-005
      4.35     -4.35    0.148108E-005
      4.35     -4.30    0.197861E-005
      4.35     -4.25    0.262849E-005
      4.35     -4.20    0.347214E-005
      4.35     -4.15    0.456060E-005
      4.35     -4.10    0.595618E-005
      4.35     -4.05    0.773438E-005
      4.35     -4.00    0.998592E-005
      4.35     -3.95    0.128189E-004
      4.35     -3.90    0.163608E-004
      4.35     -3.85    0.207613E-004
      4.35     -3.80    0.261935E-004
      4.35     -3.75    0.328568E-004
      4.35     -3.70    0.409779E-004
      4.35     -3.65    0.508127E-004
      4.35     -3.60    0.626465E-004
      4.35     -3.55    0.767946E-004
      4.35     -3.50    0.936012E-004
      4.35     -3.45    0.113438E-003
      4.35     -3.40    0.136702E-003
      4.35     -3.35    0.163811E-003
      4.35     -3.30    0.195200E-003
      4.35     -3.25    0.231313E-003
      4.35     -3.20    0.272599E-003
      4.35     -3.15    0.319501E-003
      4.35     -3.10    0.372452E-003
      4.35     -3.05    0.431859E-003
      4.35     -3.00    0.498099E-003
      4.35     -2.95    0.571507E-003
      4.35     -2.90    0.652368E-003
      4.35     -2.85    0.740906E-003
      4.35     -2.80    0.837279E-003
      4.35     -2.75    0.941570E-003
      4.35     -2.70    0.105378E-002
      4.35     -2.65    0.117384E-002
      4.35     -2.60    0.130159E-002
      4.35     -2.55    0.143677E-002
      4.35     -2.50    0.157907E-002
      4.35     -2.45    0.172808E-002
      4.35     -2.40    0.188332E-002
      4.35     -2.35    0.204426E-002
      4.35     -2.30    0.221030E-002
      4.35     -2.25    0.238078E-002
      4.35     -2.20    0.255503E-002
      4.35     -2.15    0.273234E-002
      4.35     -2.10    0.291197E-002
      4.35     -2.05    0.309319E-002
      4.35     -2.00    0.327526E-002
      4.35     -1.95    0.345746E-002
      4.35     -1.90    0.363907E-002
      4.35     -1.85    0.381941E-002
      4.35     -1.80    0.399784E-002
      4.35     -1.75    0.417375E-002
      4.35     -1.70    0.434656E-002
      4.35     -1.65    0.451575E-002
      4.35     -1.60    0.468084E-002
      4.35     -1.55    0.484139E-002
      4.35     -1.50    0.499702E-002
      4.35     -1.45    0.514739E-002
      4.35     -1.40    0.529220E-002
      4.35     -1.35    0.543119E-002
      4.35     -1.30    0.556412E-002
      4.35     -1.25    0.569082E-002
      4.35     -1.20    0.581112E-002
      4.35     -1.15    0.592488E-002
      4.35     -1.10    0.603197E-002
      4.35     -1.05    0.613231E-002
      4.35     -1.00    0.622579E-002
      4.35     -0.95    0.631236E-002
      4.35     -0.90    0.639195E-002
      4.35     -0.85    0.646451E-002
      4.35     -0.80    0.653002E-002
      4.35     -0.75    0.658843E-002
      4.35     -0.70    0.663976E-002
      4.35     -0.65    0.668401E-002
      4.35     -0.60    0.672119E-002
      4.35     -0.55    0.675135E-002
      4.35     -0.50    0.677456E-002
      4.35     -0.45    0.679089E-002
      4.35     -0.40    0.680044E-002
      4.35     -0.35    0.680333E-002
      4.35     -0.30    0.679970E-002
      4.35     -0.25    0.678970E-002
      4.35     -0.20    0.677352E-002
      4.35     -0.15    0.675133E-002
      4.35     -0.10    0.672333E-002
      4.35     -0.05    0.668974E-002
      4.35      0.00    0.665076E-002
      4.35      0.05    0.660663E-002
      4.35      0.10    0.655757E-002
      4.35      0.15    0.650380E-002
      4.35      0.20    0.644554E-002
      4.35      0.25    0.638300E-002
      4.35      0.30    0.631639E-002
      4.35      0.35    0.624591E-002
      4.35      0.40    0.617174E-002
      4.35      0.45    0.609405E-002
      4.35      0.50    0.601300E-002
      4.35      0.55    0.592874E-002
      4.35      0.60    0.584137E-002
      4.35      0.65    0.575102E-002
      4.35      0.70    0.565778E-002
      4.35      0.75    0.556173E-002
      4.35      0.80    0.546293E-002
      4.35      0.85    0.536144E-002
      4.35      0.90    0.525731E-002
      4.35      0.95    0.515056E-002
      4.35      1.00    0.504123E-002
      4.35      1.05    0.492935E-002
      4.35      1.10    0.481496E-002
      4.35      1.15    0.469808E-002
      4.35      1.20    0.457875E-002
      4.35      1.25    0.445703E-002
      4.35      1.30    0.433298E-002
      4.35      1.35    0.420667E-002
      4.35      1.40    0.407821E-002
      4.35      1.45    0.394770E-002
      4.35      1.50    0.381529E-002
      4.35      1.55    0.368114E-002
      4.35      1.60    0.354545E-002
      4.35      1.65    0.340842E-002
      4.35      1.70    0.327029E-002
      4.35      1.75    0.313134E-002
      4.35      1.80    0.299187E-002
      4.35      1.85    0.285218E-002
      4.35      1.90    0.271263E-002
      4.35      1.95    0.257356E-002
      4.35      2.00    0.243537E-002
      4.35      2.05    0.229845E-002
      4.35      2.10    0.216318E-002
      4.35      2.15    0.202999E-002
      4.35      2.20    0.189928E-002
      4.35      2.25    0.177144E-002
      4.35      2.30    0.164687E-002
      4.35      2.35    0.152595E-002
      4.35      2.40    0.140902E-002
      4.35      2.45    0.129640E-002
      4.35      2.50    0.118841E-002
      4.35      2.55    0.108528E-002
      4.35      2.60    0.987244E-003
      4.35      2.65    0.894470E-003
      4.35      2.70    0.807089E-003
      4.35      2.75    0.725180E-003
      4.35      2.80    0.648780E-003
      4.35      2.85    0.577875E-003
      4.35      2.90    0.512406E-003
      4.35      2.95    0.452273E-003
      4.35      3.00    0.397334E-003
      4.35      3.05    0.347411E-003
      4.35      3.10    0.302295E-003
      4.35      3.15    0.261748E-003
      4.35      3.20    0.225514E-003
      4.35      3.25    0.193316E-003
      4.35      3.30    0.164871E-003
      4.35      3.35    0.139885E-003
      4.35      3.40    0.118067E-003
      4.35      3.45    0.991275E-004
      4.35      3.50    0.827836E-004
      4.35      3.55    0.687639E-004
      4.35      3.60    0.568100E-004
      4.35      3.65    0.466787E-004
      4.35      3.70    0.381442E-004
      4.35      3.75    0.309983E-004
      4.35      3.80    0.250515E-004
      4.35      3.85    0.201328E-004
      4.35      3.90    0.160892E-004
      4.35      3.95    0.127855E-004
      4.35      4.00    0.101028E-004
      4.35      4.05    0.793781E-005
      4.35      4.10    0.620128E-005
      4.35      4.15    0.481701E-005
      4.35      4.20    0.372034E-005
      4.35      4.25    0.285686E-005
      4.35      4.30    0.218118E-005
      4.35      4.35    0.165570E-005
      4.35      4.40    0.124956E-005
      4.35      4.45    0.937592E-006
      4.35      4.50    0.699429E-006
      4.35      4.55    0.518733E-006
      4.35      4.60    0.382481E-006
      4.35      4.65    0.280375E-006
      4.35      4.70    0.204328E-006
      4.35      4.75    0.148038E-006
      4.35      4.80    0.106628E-006
      4.35      4.85    0.763521E-007
      4.35      4.90    0.543525E-007
      4.35      4.95    0.384649E-007
      4.35      5.00    0.270616E-007
      4.35      5.05    0.189272E-007
      4.35      5.10    0.131602E-007
      4.35      5.15    0.909662E-008
      4.35      5.20    0.625085E-008
      4.35      5.25    0.427013E-008
      4.35      5.30    0.289993E-008
      4.35      5.35    0.195786E-008
      4.35      5.40    0.131410E-008
      4.35      5.45    0.876862E-009
      4.35      5.50    0.581703E-009
      4.35      5.55    0.383661E-009
      4.35      5.60    0.251583E-009
      4.35      5.65    0.164025E-009
      4.35      5.70    0.106326E-009
      4.35      5.75    0.685252E-010
      4.35      5.80    0.439030E-010
      4.35      5.85    0.279541E-010
      4.35      5.90    0.176786E-010
      4.35      5.95    0.110918E-010
      4.35      6.00    0.688967E-011
      4.35      6.05    0.422071E-011
      4.35      6.10    0.253302E-011
      4.35      6.15    0.147137E-011
      4.35      6.20    0.808980E-012
      4.35      6.25    0.402623E-012
      4.35      6.30    0.163486E-012
      4.35      6.35    0.386497E-013
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.434191E-013
      4.40     -6.30    0.180137E-012
      4.40     -6.25    0.430136E-012
      4.40     -6.20    0.829916E-012
      4.40     -6.15    0.143881E-011
      4.40     -6.10    0.234952E-011
      4.40     -6.05    0.370453E-011
      4.40     -6.00    0.572103E-011
      4.40     -5.95    0.872815E-011
      4.40     -5.90    0.132226E-010
      4.40     -5.85    0.199511E-010
      4.40     -5.80    0.300322E-010
      4.40     -5.75    0.451355E-010
      4.40     -5.70    0.677451E-010
      4.40     -5.65    0.101543E-009
      4.40     -5.60    0.151968E-009
      4.40     -5.55    0.227023E-009
      4.40     -5.50    0.338437E-009
      4.40     -5.45    0.503332E-009
      4.40     -5.40    0.746589E-009
      4.40     -5.35    0.110420E-008
      4.40     -5.30    0.162799E-008
      4.40     -5.25    0.239219E-008
      4.40     -5.20    0.350258E-008
      4.40     -5.15    0.510909E-008
      4.40     -5.10    0.742304E-008
      4.40     -5.05    0.107405E-007
      4.40     -5.00    0.154740E-007
      4.40     -4.95    0.221946E-007
      4.40     -4.90    0.316880E-007
      4.40     -4.85    0.450282E-007
      4.40     -4.80    0.636743E-007
      4.40     -4.75    0.895947E-007
      4.40     -4.70    0.125428E-006
      4.40     -4.65    0.174685E-006
      4.40     -4.60    0.242008E-006
      4.40     -4.55    0.333489E-006
      4.40     -4.50    0.457069E-006
      4.40     -4.45    0.623021E-006
      4.40     -4.40    0.844540E-006
      4.40     -4.35    0.113845E-005
      4.40     -4.30    0.152603E-005
      4.40     -4.25    0.203402E-005
      4.40     -4.20    0.269572E-005
      4.40     -4.15    0.355231E-005
      4.40     -4.10    0.465431E-005
      4.40     -4.05    0.606317E-005
      4.40     -4.00    0.785307E-005
      4.40     -3.95    0.101128E-004
      4.40     -3.90    0.129476E-004
      4.40     -3.85    0.164815E-004
      4.40     -3.80    0.208590E-004
      4.40     -3.75    0.262471E-004
      4.40     -3.70    0.328369E-004
      4.40     -3.65    0.408452E-004
      4.40     -3.60    0.505157E-004
      4.40     -3.55    0.621188E-004
      4.40     -3.50    0.759525E-004
      4.40     -3.45    0.923406E-004
      4.40     -3.40    0.111632E-003
      4.40     -3.35    0.134196E-003
      4.40     -3.30    0.160422E-003
      4.40     -3.25    0.190713E-003
      4.40     -3.20    0.225478E-003
      4.40     -3.15    0.265130E-003
      4.40     -3.10    0.310074E-003
      4.40     -3.05    0.360702E-003
      4.40     -3.00    0.417385E-003
      4.40     -2.95    0.480460E-003
      4.40     -2.90    0.550227E-003
      4.40     -2.85    0.626936E-003
      4.40     -2.80    0.710784E-003
      4.40     -2.75    0.801902E-003
      4.40     -2.70    0.900356E-003
      4.40     -2.65    0.100614E-002
      4.40     -2.60    0.111916E-002
      4.40     -2.55    0.123927E-002
      4.40     -2.50    0.136622E-002
      4.40     -2.45    0.149971E-002
      4.40     -2.40    0.163935E-002
      4.40     -2.35    0.178470E-002
      4.40     -2.30    0.193526E-002
      4.40     -2.25    0.209046E-002
      4.40     -2.20    0.224971E-002
      4.40     -2.15    0.241236E-002
      4.40     -2.10    0.257777E-002
      4.40     -2.05    0.274525E-002
      4.40     -2.00    0.291411E-002
      4.40     -1.95    0.308368E-002
      4.40     -1.90    0.325328E-002
      4.40     -1.85    0.342225E-002
      4.40     -1.80    0.358996E-002
      4.40     -1.75    0.375579E-002
      4.40     -1.70    0.391917E-002
      4.40     -1.65    0.407957E-002
      4.40     -1.60    0.423649E-002
      4.40     -1.55    0.438946E-002
      4.40     -1.50    0.453807E-002
      4.40     -1.45    0.468195E-002
      4.40     -1.40    0.482074E-002
      4.40     -1.35    0.495415E-002
      4.40     -1.30    0.508192E-002
      4.40     -1.25    0.520382E-002
      4.40     -1.20    0.531962E-002
      4.40     -1.15    0.542917E-002
      4.40     -1.10    0.553231E-002
      4.40     -1.05    0.562890E-002
      4.40     -1.00    0.571884E-002
      4.40     -0.95    0.580203E-002
      4.40     -0.90    0.587840E-002
      4.40     -0.85    0.594788E-002
      4.40     -0.80    0.601044E-002
      4.40     -0.75    0.606605E-002
      4.40     -0.70    0.611470E-002
      4.40     -0.65    0.615640E-002
      4.40     -0.60    0.619118E-002
      4.40     -0.55    0.621909E-002
      4.40     -0.50    0.624019E-002
      4.40     -0.45    0.625456E-002
      4.40     -0.40    0.626232E-002
      4.40     -0.35    0.626360E-002
      4.40     -0.30    0.625852E-002
      4.40     -0.25    0.624726E-002
      4.40     -0.20    0.622999E-002
      4.40     -0.15    0.620690E-002
      4.40     -0.10    0.617819E-002
      4.40     -0.05    0.614408E-002
      4.40      0.00    0.610478E-002
      4.40      0.05    0.606053E-002
      4.40      0.10    0.601153E-002
      4.40      0.15    0.595803E-002
      4.40      0.20    0.590025E-002
      4.40      0.25    0.583839E-002
      4.40      0.30    0.577268E-002
      4.40      0.35    0.570332E-002
      4.40      0.40    0.563049E-002
      4.40      0.45    0.555437E-002
      4.40      0.50    0.547513E-002
      4.40      0.55    0.539292E-002
      4.40      0.60    0.530787E-002
      4.40      0.65    0.522010E-002
      4.40      0.70    0.512971E-002
      4.40      0.75    0.503680E-002
      4.40      0.80    0.494144E-002
      4.40      0.85    0.484370E-002
      4.40      0.90    0.474364E-002
      4.40      0.95    0.464131E-002
      4.40      1.00    0.453675E-002
      4.40      1.05    0.443000E-002
      4.40      1.10    0.432112E-002
      4.40      1.15    0.421014E-002
      4.40      1.20    0.409712E-002
      4.40      1.25    0.398213E-002
      4.40      1.30    0.386523E-002
      4.40      1.35    0.374651E-002
      4.40      1.40    0.362608E-002
      4.40      1.45    0.350406E-002
      4.40      1.50    0.338060E-002
      4.40      1.55    0.325586E-002
      4.40      1.60    0.313004E-002
      4.40      1.65    0.300333E-002
      4.40      1.70    0.287599E-002
      4.40      1.75    0.274826E-002
      4.40      1.80    0.262043E-002
      4.40      1.85    0.249280E-002
      4.40      1.90    0.236568E-002
      4.40      1.95    0.223941E-002
      4.40      2.00    0.211433E-002
      4.40      2.05    0.199080E-002
      4.40      2.10    0.186918E-002
      4.40      2.15    0.174982E-002
      4.40      2.20    0.163309E-002
      4.40      2.25    0.151933E-002
      4.40      2.30    0.140886E-002
      4.40      2.35    0.130201E-002
      4.40      2.40    0.119906E-002
      4.40      2.45    0.110027E-002
      4.40      2.50    0.100589E-002
      4.40      2.55    0.916087E-003
      4.40      2.60    0.831039E-003
      4.40      2.65    0.750857E-003
      4.40      2.70    0.675617E-003
      4.40      2.75    0.605355E-003
      4.40      2.80    0.540062E-003
      4.40      2.85    0.479692E-003
      4.40      2.90    0.424157E-003
      4.40      2.95    0.373337E-003
      4.40      3.00    0.327076E-003
      4.40      3.05    0.285191E-003
      4.40      3.10    0.247475E-003
      4.40      3.15    0.213699E-003
      4.40      3.20    0.183620E-003
      4.40      3.25    0.156985E-003
      4.40      3.30    0.133533E-003
      4.40      3.35    0.113003E-003
      4.40      3.40    0.951335E-004
      4.40      3.45    0.796713E-004
      4.40      3.50    0.663703E-004
      4.40      3.55    0.549958E-004
      4.40      3.60    0.453265E-004
      4.40      3.65    0.371556E-004
      4.40      3.70    0.302921E-004
      4.40      3.75    0.245615E-004
      4.40      3.80    0.198056E-004
      4.40      3.85    0.158823E-004
      4.40      3.90    0.126655E-004
      4.40      3.95    0.100439E-004
      4.40      4.00    0.792034E-005
      4.40      4.05    0.621066E-005
      4.40      4.10    0.484256E-005
      4.40      4.15    0.375446E-005
      4.40      4.20    0.289433E-005
      4.40      4.25    0.221855E-005
      4.40      4.30    0.169085E-005
      4.40      4.35    0.128130E-005
      4.40      4.40    0.965382E-006
      4.40      4.45    0.723178E-006
      4.40      4.50    0.538622E-006
      4.40      4.55    0.398852E-006
      4.40      4.60    0.293645E-006
      4.40      4.65    0.214939E-006
      4.40      4.70    0.156418E-006
      4.40      4.75    0.113169E-006
      4.40      4.80    0.814036E-007
      4.40      4.85    0.582138E-007
      4.40      4.90    0.413880E-007
      4.40      4.95    0.292540E-007
      4.40      5.00    0.205570E-007
      4.40      5.05    0.143613E-007
      4.40      5.10    0.997437E-008
      4.40      5.15    0.688711E-008
      4.40      5.20    0.472766E-008
      4.40      5.25    0.322638E-008
      4.40      5.30    0.218899E-008
      4.40      5.35    0.147652E-008
      4.40      5.40    0.990149E-009
      4.40      5.45    0.660143E-009
      4.40      5.50    0.437582E-009
      4.40      5.55    0.288387E-009
      4.40      5.60    0.188972E-009
      4.40      5.65    0.123122E-009
      4.40      5.70    0.797620E-010
      4.40      5.75    0.513765E-010
      4.40      5.80    0.328998E-010
      4.40      5.85    0.209393E-010
      4.40      5.90    0.132379E-010
      4.40      5.95    0.830368E-011
      4.40      6.00    0.515710E-011
      4.40      6.05    0.315922E-011
      4.40      6.10    0.189611E-011
      4.40      6.15    0.110158E-011
      4.40      6.20    0.605797E-012
      4.40      6.25    0.301574E-012
      4.40      6.30    0.122482E-012
      4.40      6.35    0.289603E-013
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.293262E-013
      4.45     -6.30    0.121621E-012
      4.45     -6.25    0.290247E-012
      4.45     -6.20    0.559660E-012
      4.45     -6.15    0.969738E-012
      4.45     -6.10    0.158303E-011
      4.45     -6.05    0.249608E-011
      4.45     -6.00    0.385671E-011
      4.45     -5.95    0.589003E-011
      4.45     -5.90    0.893738E-011
      4.45     -5.85    0.135145E-010
      4.45     -5.80    0.203980E-010
      4.45     -5.75    0.307529E-010
      4.45     -5.70    0.463219E-010
      4.45     -5.65    0.697018E-010
      4.45     -5.60    0.104749E-009
      4.45     -5.55    0.157167E-009
      4.45     -5.50    0.235362E-009
      4.45     -5.45    0.351667E-009
      4.45     -5.40    0.524095E-009
      4.45     -5.35    0.778839E-009
      4.45     -5.30    0.115380E-008
      4.45     -5.25    0.170351E-008
      4.45     -5.20    0.250609E-008
      4.45     -5.15    0.367272E-008
      4.45     -5.10    0.536086E-008
      4.45     -5.05    0.779206E-008
      4.45     -5.00    0.112763E-007
      4.45     -4.95    0.162445E-007
      4.45     -4.90    0.232921E-007
      4.45     -4.85    0.332361E-007
      4.45     -4.80    0.471909E-007
      4.45     -4.75    0.666656E-007
      4.45     -4.70    0.936908E-007
      4.45     -4.65    0.130979E-006
      4.45     -4.60    0.182131E-006
      4.45     -4.55    0.251887E-006
      4.45     -4.50    0.346452E-006
      4.45     -4.45    0.473881E-006
      4.45     -4.40    0.644561E-006
      4.45     -4.35    0.871780E-006
      4.45     -4.30    0.117242E-005
      4.45     -4.25    0.156776E-005
      4.45     -4.20    0.208443E-005
      4.45     -4.15    0.275546E-005
      4.45     -4.10    0.362155E-005
      4.45     -4.05    0.473242E-005
      4.45     -4.00    0.614833E-005
      4.45     -3.95    0.794172E-005
      4.45     -3.90    0.101989E-004
      4.45     -3.85    0.130220E-004
      4.45     -3.80    0.165306E-004
      4.45     -3.75    0.208636E-004
      4.45     -3.70    0.261809E-004
      4.45     -3.65    0.326647E-004
      4.45     -3.60    0.405211E-004
      4.45     -3.55    0.499805E-004
      4.45     -3.50    0.612979E-004
      4.45     -3.45    0.747529E-004
      4.45     -3.40    0.906485E-004
      4.45     -3.35    0.109309E-003
      4.45     -3.30    0.131078E-003
      4.45     -3.25    0.156316E-003
      4.45     -3.20    0.185391E-003
      4.45     -3.15    0.218680E-003
      4.45     -3.10    0.256560E-003
      4.45     -3.05    0.299398E-003
      4.45     -3.00    0.347549E-003
      4.45     -2.95    0.401346E-003
      4.45     -2.90    0.461091E-003
      4.45     -2.85    0.527048E-003
      4.45     -2.80    0.599438E-003
      4.45     -2.75    0.678428E-003
      4.45     -2.70    0.764128E-003
      4.45     -2.65    0.856586E-003
      4.45     -2.60    0.955783E-003
      4.45     -2.55    0.106163E-002
      4.45     -2.50    0.117397E-002
      4.45     -2.45    0.129257E-002
      4.45     -2.40    0.141714E-002
      4.45     -2.35    0.154733E-002
      4.45     -2.30    0.168271E-002
      4.45     -2.25    0.182281E-002
      4.45     -2.20    0.196712E-002
      4.45     -2.15    0.211508E-002
      4.45     -2.10    0.226609E-002
      4.45     -2.05    0.241956E-002
      4.45     -2.00    0.257485E-002
      4.45     -1.95    0.273132E-002
      4.45     -1.90    0.288835E-002
      4.45     -1.85    0.304531E-002
      4.45     -1.80    0.320158E-002
      4.45     -1.75    0.335657E-002
      4.45     -1.70    0.350972E-002
      4.45     -1.65    0.366048E-002
      4.45     -1.60    0.380835E-002
      4.45     -1.55    0.395285E-002
      4.45     -1.50    0.409355E-002
      4.45     -1.45    0.423004E-002
      4.45     -1.40    0.436195E-002
      4.45     -1.35    0.448896E-002
      4.45     -1.30    0.461076E-002
      4.45     -1.25    0.472708E-002
      4.45     -1.20    0.483770E-002
      4.45     -1.15    0.494240E-002
      4.45     -1.10    0.504099E-002
      4.45     -1.05    0.513333E-002
      4.45     -1.00    0.521928E-002
      4.45     -0.95    0.529873E-002
      4.45     -0.90    0.537157E-002
      4.45     -0.85    0.543775E-002
      4.45     -0.80    0.549721E-002
      4.45     -0.75    0.554991E-002
      4.45     -0.70    0.559585E-002
      4.45     -0.65    0.563503E-002
      4.45     -0.60    0.566748E-002
      4.45     -0.55    0.569325E-002
      4.45     -0.50    0.571240E-002
      4.45     -0.45    0.572503E-002
      4.45     -0.40    0.573125E-002
      4.45     -0.35    0.573117E-002
      4.45     -0.30    0.572495E-002
      4.45     -0.25    0.571275E-002
      4.45     -0.20    0.569475E-002
      4.45     -0.15    0.567115E-002
      4.45     -0.10    0.564213E-002
      4.45     -0.05    0.560792E-002
      4.45      0.00    0.556874E-002
      4.45      0.05    0.552481E-002
      4.45      0.10    0.547636E-002
      4.45      0.15    0.542363E-002
      4.45      0.20    0.536682E-002
      4.45      0.25    0.530618E-002
      4.45      0.30    0.524190E-002
      4.45      0.35    0.517421E-002
      4.45      0.40    0.510328E-002
      4.45      0.45    0.502931E-002
      4.45      0.50    0.495247E-002
      4.45      0.55    0.487291E-002
      4.45      0.60    0.479077E-002
      4.45      0.65    0.470619E-002
      4.45      0.70    0.461927E-002
      4.45      0.75    0.453013E-002
      4.45      0.80    0.443884E-002
      4.45      0.85    0.434548E-002
      4.45      0.90    0.425013E-002
      4.45      0.95    0.415284E-002
      4.45      1.00    0.405367E-002
      4.45      1.05    0.395268E-002
      4.45      1.10    0.384992E-002
      4.45      1.15    0.374544E-002
      4.45      1.20    0.363931E-002
      4.45      1.25    0.353161E-002
      4.45      1.30    0.342241E-002
      4.45      1.35    0.331181E-002
      4.45      1.40    0.319991E-002
      4.45      1.45    0.308685E-002
      4.45      1.50    0.297276E-002
      4.45      1.55    0.285782E-002
      4.45      1.60    0.274220E-002
      4.45      1.65    0.262612E-002
      4.45      1.70    0.250978E-002
      4.45      1.75    0.239345E-002
      4.45      1.80    0.227737E-002
      4.45      1.85    0.216182E-002
      4.45      1.90    0.204710E-002
      4.45      1.95    0.193351E-002
      4.45      2.00    0.182135E-002
      4.45      2.05    0.171094E-002
      4.45      2.10    0.160260E-002
      4.45      2.15    0.149663E-002
      4.45      2.20    0.139335E-002
      4.45      2.25    0.129303E-002
      4.45      2.30    0.119597E-002
      4.45      2.35    0.110241E-002
      4.45      2.40    0.101259E-002
      4.45      2.45    0.926717E-003
      4.45      2.50    0.844958E-003
      4.45      2.55    0.767458E-003
      4.45      2.60    0.694325E-003
      4.45      2.65    0.625627E-003
      4.45      2.70    0.561400E-003
      4.45      2.75    0.501640E-003
      4.45      2.80    0.446309E-003
      4.45      2.85    0.395334E-003
      4.45      2.90    0.348612E-003
      4.45      2.95    0.306009E-003
      4.45      3.00    0.267365E-003
      4.45      3.05    0.232500E-003
      4.45      3.10    0.201214E-003
      4.45      3.15    0.173293E-003
      4.45      3.20    0.148512E-003
      4.45      3.25    0.126640E-003
      4.45      3.30    0.107446E-003
      4.45      3.35    0.906973E-004
      4.45      3.40    0.761654E-004
      4.45      3.45    0.636299E-004
      4.45      3.50    0.528791E-004
      4.45      3.55    0.437129E-004
      4.45      3.60    0.359434E-004
      4.45      3.65    0.293965E-004
      4.45      3.70    0.239126E-004
      4.45      3.75    0.193462E-004
      4.45      3.80    0.155664E-004
      4.45      3.85    0.124565E-004
      4.45      3.90    0.991300E-005
      4.45      3.95    0.784521E-005
      4.45      4.00    0.617425E-005
      4.45      4.05    0.483209E-005
      4.45      4.10    0.376053E-005
      4.45      4.15    0.291016E-005
      4.45      4.20    0.223940E-005
      4.45      4.25    0.171350E-005
      4.45      4.30    0.130368E-005
      4.45      4.35    0.986248E-006
      4.45      4.40    0.741859E-006
      4.45      4.45    0.554845E-006
      4.45      4.50    0.412604E-006
      4.45      4.55    0.305071E-006
      4.45      4.60    0.224269E-006
      4.45      4.65    0.163922E-006
      4.45      4.70    0.119124E-006
      4.45      4.75    0.860697E-007
      4.45      4.80    0.618286E-007
      4.45      4.85    0.441584E-007
      4.45      4.90    0.313560E-007
      4.45      4.95    0.221364E-007
      4.45      5.00    0.155371E-007
      4.45      5.05    0.108420E-007
      4.45      5.10    0.752187E-008
      4.45      5.15    0.518819E-008
      4.45      5.20    0.355779E-008
      4.45      5.25    0.242560E-008
      4.45      5.30    0.164413E-008
      4.45      5.35    0.110798E-008
      4.45      5.40    0.742356E-009
      4.45      5.45    0.494521E-009
      4.45      5.50    0.327535E-009
      4.45      5.55    0.215697E-009
      4.45      5.60    0.141239E-009
      4.45      5.65    0.919604E-010
      4.45      5.70    0.595375E-010
      4.45      5.75    0.383278E-010
      4.45      5.80    0.245316E-010
      4.45      5.85    0.156066E-010
      4.45      5.90    0.986320E-011
      4.45      5.95    0.618533E-011
      4.45      6.00    0.384093E-011
      4.45      6.05    0.235285E-011
      4.45      6.10    0.141225E-011
      4.45      6.15    0.820603E-012
      4.45      6.20    0.451377E-012
      4.45      6.25    0.224756E-012
      4.45      6.30    0.913030E-013
      4.45      6.35    0.215915E-013
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.196560E-013
      4.50     -6.30    0.814835E-013
      4.50     -6.25    0.194343E-012
      4.50     -6.20    0.374487E-012
      4.50     -6.15    0.648512E-012
      4.50     -6.10    0.105831E-011
      4.50     -6.05    0.166885E-011
      4.50     -6.00    0.258009E-011
      4.50     -5.95    0.394507E-011
      4.50     -5.90    0.599705E-011
      4.50     -5.85    0.909040E-011
      4.50     -5.80    0.137616E-010
      4.50     -5.75    0.208200E-010
      4.50     -5.70    0.314830E-010
      4.50     -5.65    0.475747E-010
      4.50     -5.60    0.718190E-010
      4.50     -5.55    0.108267E-009
      4.50     -5.50    0.162922E-009
      4.50     -5.45    0.244637E-009
      4.50     -5.40    0.366412E-009
      4.50     -5.35    0.547246E-009
      4.50     -5.30    0.814764E-009
      4.50     -5.25    0.120892E-008
      4.50     -5.20    0.178718E-008
      4.50     -5.15    0.263177E-008
      4.50     -5.10    0.385957E-008
      4.50     -5.05    0.563582E-008
      4.50     -5.00    0.819263E-008
      4.50     -4.95    0.118540E-007
      4.50     -4.90    0.170694E-007
      4.50     -4.85    0.244580E-007
      4.50     -4.80    0.348675E-007
      4.50     -4.75    0.494503E-007
      4.50     -4.70    0.697625E-007
      4.50     -4.65    0.978909E-007
      4.50     -4.60    0.136614E-006
      4.50     -4.55    0.189606E-006
      4.50     -4.50    0.261690E-006
      4.50     -4.45    0.359153E-006
      4.50     -4.40    0.490128E-006
      4.50     -4.35    0.665061E-006
      4.50     -4.30    0.897268E-006
      4.50     -4.25    0.120360E-005
      4.50     -4.20    0.160521E-005
      4.50     -4.15    0.212845E-005
      4.50     -4.10    0.280593E-005
      4.50     -4.05    0.367762E-005
      4.50     -4.00    0.479217E-005
      4.50     -3.95    0.620830E-005
      4.50     -3.90    0.799633E-005
      4.50     -3.85    0.102397E-004
      4.50     -3.80    0.130368E-004
      4.50     -3.75    0.165021E-004
      4.50     -3.70    0.207685E-004
      4.50     -3.65    0.259881E-004
      4.50     -3.60    0.323335E-004
      4.50     -3.55    0.399992E-004
      4.50     -3.50    0.492019E-004
      4.50     -3.45    0.601803E-004
      4.50     -3.40    0.731953E-004
      4.50     -3.35    0.885282E-004
      4.50     -3.30    0.106480E-003
      4.50     -3.25    0.127366E-003
      4.50     -3.20    0.151517E-003
      4.50     -3.15    0.179272E-003
      4.50     -3.10    0.210973E-003
      4.50     -3.05    0.246960E-003
      4.50     -3.00    0.287566E-003
      4.50     -2.95    0.333110E-003
      4.50     -2.90    0.383889E-003
      4.50     -2.85    0.440169E-003
      4.50     -2.80    0.502184E-003
      4.50     -2.75    0.570125E-003
      4.50     -2.70    0.644134E-003
      4.50     -2.65    0.724301E-003
      4.50     -2.60    0.810657E-003
      4.50     -2.55    0.903173E-003
      4.50     -2.50    0.100176E-002
      4.50     -2.45    0.110626E-002
      4.50     -2.40    0.121646E-002
      4.50     -2.35    0.133207E-002
      4.50     -2.30    0.145277E-002
      4.50     -2.25    0.157816E-002
      4.50     -2.20    0.170781E-002
      4.50     -2.15    0.184124E-002
      4.50     -2.10    0.197793E-002
      4.50     -2.05    0.211733E-002
      4.50     -2.00    0.225889E-002
      4.50     -1.95    0.240202E-002
      4.50     -1.90    0.254614E-002
      4.50     -1.85    0.269066E-002
      4.50     -1.80    0.283500E-002
      4.50     -1.75    0.297859E-002
      4.50     -1.70    0.312088E-002
      4.50     -1.65    0.326133E-002
      4.50     -1.60    0.339945E-002
      4.50     -1.55    0.353476E-002
      4.50     -1.50    0.366680E-002
      4.50     -1.45    0.379516E-002
      4.50     -1.40    0.391946E-002
      4.50     -1.35    0.403933E-002
      4.50     -1.30    0.415446E-002
      4.50     -1.25    0.426456E-002
      4.50     -1.20    0.436935E-002
      4.50     -1.15    0.446862E-002
      4.50     -1.10    0.456215E-002
      4.50     -1.05    0.464977E-002
      4.50     -1.00    0.473131E-002
      4.50     -0.95    0.480665E-002
      4.50     -0.90    0.487569E-002
      4.50     -0.85    0.493832E-002
      4.50     -0.80    0.499450E-002
      4.50     -0.75    0.504419E-002
      4.50     -0.70    0.508735E-002
      4.50     -0.65    0.512400E-002
      4.50     -0.60    0.515416E-002
      4.50     -0.55    0.517788E-002
      4.50     -0.50    0.519522E-002
      4.50     -0.45    0.520627E-002
      4.50     -0.40    0.521115E-002
      4.50     -0.35    0.520997E-002
      4.50     -0.30    0.520288E-002
      4.50     -0.25    0.519005E-002
      4.50     -0.20    0.517165E-002
      4.50     -0.15    0.514787E-002
      4.50     -0.10    0.511892E-002
      4.50     -0.05    0.508502E-002
      4.50      0.00    0.504637E-002
      4.50      0.05    0.500322E-002
      4.50      0.10    0.495577E-002
      4.50      0.15    0.490428E-002
      4.50      0.20    0.484895E-002
      4.50      0.25    0.479002E-002
      4.50      0.30    0.472771E-002
      4.50      0.35    0.466221E-002
      4.50      0.40    0.459373E-002
      4.50      0.45    0.452247E-002
      4.50      0.50    0.444858E-002
      4.50      0.55    0.437224E-002
      4.50      0.60    0.429360E-002
      4.50      0.65    0.421279E-002
      4.50      0.70    0.412993E-002
      4.50      0.75    0.404513E-002
      4.50      0.80    0.395849E-002
      4.50      0.85    0.387009E-002
      4.50      0.90    0.378001E-002
      4.50      0.95    0.368833E-002
      4.50      1.00    0.359510E-002
      4.50      1.05    0.350040E-002
      4.50      1.10    0.340428E-002
      4.50      1.15    0.330680E-002
      4.50      1.20    0.320805E-002
      4.50      1.25    0.310809E-002
      4.50      1.30    0.300702E-002
      4.50      1.35    0.290492E-002
      4.50      1.40    0.280191E-002
      4.50      1.45    0.269812E-002
      4.50      1.50    0.259368E-002
      4.50      1.55    0.248875E-002
      4.50      1.60    0.238352E-002
      4.50      1.65    0.227816E-002
      4.50      1.70    0.217289E-002
      4.50      1.75    0.206793E-002
      4.50      1.80    0.196353E-002
      4.50      1.85    0.185992E-002
      4.50      1.90    0.175737E-002
      4.50      1.95    0.165615E-002
      4.50      2.00    0.155653E-002
      4.50      2.05    0.145878E-002
      4.50      2.10    0.136318E-002
      4.50      2.15    0.126999E-002
      4.50      2.20    0.117945E-002
      4.50      2.25    0.109183E-002
      4.50      2.30    0.100733E-002
      4.50      2.35    0.926169E-003
      4.50      2.40    0.848521E-003
      4.50      2.45    0.774543E-003
      4.50      2.50    0.704361E-003
      4.50      2.55    0.638071E-003
      4.50      2.60    0.575737E-003
      4.50      2.65    0.517392E-003
      4.50      2.70    0.463038E-003
      4.50      2.75    0.412644E-003
      4.50      2.80    0.366149E-003
      4.50      2.85    0.323465E-003
      4.50      2.90    0.284479E-003
      4.50      2.95    0.249053E-003
      4.50      3.00    0.217029E-003
      4.50      3.05    0.188235E-003
      4.50      3.10    0.162483E-003
      4.50      3.15    0.139577E-003
      4.50      3.20    0.119313E-003
      4.50      3.25    0.101486E-003
      4.50      3.30    0.858908E-004
      4.50      3.35    0.723243E-004
      4.50      3.40    0.605895E-004
      4.50      3.45    0.504971E-004
      4.50      3.50    0.418670E-004
      4.50      3.55    0.345299E-004
      4.50      3.60    0.283283E-004
      4.50      3.65    0.231170E-004
      4.50      3.70    0.187634E-004
      4.50      3.75    0.151478E-004
      4.50      3.80    0.121627E-004
      4.50      3.85    0.971278E-005
      4.50      3.90    0.771393E-005
      4.50      3.95    0.609279E-005
      4.50      4.00    0.478582E-005
      4.50      4.05    0.373839E-005
      4.50      4.10    0.290399E-005
      4.50      4.15    0.224324E-005
      4.50      4.20    0.172315E-005
      4.50      4.25    0.131621E-005
      4.50      4.30    0.999724E-006
      4.50      4.35    0.755055E-006
      4.50      4.40    0.567042E-006
      4.50      4.45    0.423433E-006
      4.50      4.50    0.314399E-006
      4.50      4.55    0.232114E-006
      4.50      4.60    0.170388E-006
      4.50      4.65    0.124363E-006
      4.50      4.70    0.902517E-007
      4.50      4.75    0.651216E-007
      4.50      4.80    0.467196E-007
      4.50      4.85    0.333252E-007
      4.50      4.90    0.236345E-007
      4.50      4.95    0.166653E-007
      4.50      5.00    0.116835E-007
      4.50      5.05    0.814382E-008
      4.50      5.10    0.564380E-008
      4.50      5.15    0.388871E-008
      4.50      5.20    0.266396E-008
      4.50      5.25    0.181444E-008
      4.50      5.30    0.122871E-008
      4.50      5.35    0.827273E-009
      4.50      5.40    0.553797E-009
      4.50      5.45    0.368604E-009
      4.50      5.50    0.243942E-009
      4.50      5.55    0.160524E-009
      4.50      5.60    0.105036E-009
      4.50      5.65    0.683428E-010
      4.50      5.70    0.442193E-010
      4.50      5.75    0.284504E-010
      4.50      5.80    0.182003E-010
      4.50      5.85    0.115738E-010
      4.50      5.90    0.731195E-011
      4.50      5.95    0.458425E-011
      4.50      6.00    0.284628E-011
      4.50      6.05    0.174349E-011
      4.50      6.10    0.104656E-011
      4.50      6.15    0.608216E-012
      4.50      6.20    0.334627E-012
      4.50      6.25    0.166663E-012
      4.50      6.30    0.677191E-013
      4.50      6.35    0.160169E-013
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.130708E-013
      4.55     -6.30    0.541609E-013
      4.55     -6.25    0.129095E-012
      4.55     -6.20    0.248585E-012
      4.55     -6.15    0.430229E-012
      4.55     -6.10    0.701876E-012
      4.55     -6.05    0.110695E-011
      4.55     -6.00    0.171262E-011
      4.55     -5.95    0.262230E-011
      4.55     -5.90    0.399455E-011
      4.55     -5.85    0.607164E-011
      4.55     -5.80    0.922248E-011
      4.55     -5.75    0.140070E-010
      4.55     -5.70    0.212721E-010
      4.55     -5.65    0.322945E-010
      4.55     -5.60    0.489914E-010
      4.55     -5.55    0.742311E-010
      4.55     -5.50    0.112286E-009
      4.55     -5.45    0.169493E-009
      4.55     -5.40    0.255205E-009
      4.55     -5.35    0.383161E-009
      4.55     -5.30    0.573436E-009
      4.55     -5.25    0.855206E-009
      4.55     -5.20    0.127063E-008
      4.55     -5.15    0.188030E-008
      4.55     -5.10    0.277071E-008
      4.55     -5.05    0.406468E-008
      4.55     -5.00    0.593540E-008
      4.55     -4.95    0.862564E-008
      4.55     -4.90    0.124734E-007
      4.55     -4.85    0.179461E-007
      4.55     -4.80    0.256860E-007
      4.55     -4.75    0.365696E-007
      4.55     -4.70    0.517842E-007
      4.55     -4.65    0.729281E-007
      4.55     -4.60    0.102137E-006
      4.55     -4.55    0.142243E-006
      4.55     -4.50    0.196981E-006
      4.55     -4.45    0.271230E-006
      4.55     -4.40    0.371329E-006
      4.55     -4.35    0.505446E-006
      4.55     -4.30    0.684029E-006
      4.55     -4.25    0.920346E-006
      4.55     -4.20    0.123112E-005
      4.55     -4.15    0.163725E-005
      4.55     -4.10    0.216469E-005
      4.55     -4.05    0.284539E-005
      4.55     -4.00    0.371838E-005
      4.55     -3.95    0.483097E-005
      4.55     -3.90    0.624002E-005
      4.55     -3.85    0.801336E-005
      4.55     -3.80    0.102312E-004
      4.55     -3.75    0.129874E-004
      4.55     -3.70    0.163915E-004
      4.55     -3.65    0.205692E-004
      4.55     -3.60    0.256643E-004
      4.55     -3.55    0.318395E-004
      4.55     -3.50    0.392771E-004
      4.55     -3.45    0.481794E-004
      4.55     -3.40    0.587686E-004
      4.55     -3.35    0.712864E-004
      4.55     -3.30    0.859924E-004
      4.55     -3.25    0.103163E-003
      4.55     -3.20    0.123088E-003
      4.55     -3.15    0.146068E-003
      4.55     -3.10    0.172411E-003
      4.55     -3.05    0.202427E-003
      4.55     -3.00    0.236422E-003
      4.55     -2.95    0.274694E-003
      4.55     -2.90    0.317527E-003
      4.55     -2.85    0.365184E-003
      4.55     -2.80    0.417901E-003
      4.55     -2.75    0.475879E-003
      4.55     -2.70    0.539284E-003
      4.55     -2.65    0.608233E-003
      4.55     -2.60    0.682799E-003
      4.55     -2.55    0.762998E-003
      4.55     -2.50    0.848795E-003
      4.55     -2.45    0.940096E-003
      4.55     -2.40    0.103675E-002
      4.55     -2.35    0.113855E-002
      4.55     -2.30    0.124523E-002
      4.55     -2.25    0.135649E-002
      4.55     -2.20    0.147195E-002
      4.55     -2.15    0.159122E-002
      4.55     -2.10    0.171384E-002
      4.55     -2.05    0.183936E-002
      4.55     -2.00    0.196725E-002
      4.55     -1.95    0.209701E-002
      4.55     -1.90    0.222809E-002
      4.55     -1.85    0.235997E-002
      4.55     -1.80    0.249209E-002
      4.55     -1.75    0.262391E-002
      4.55     -1.70    0.275493E-002
      4.55     -1.65    0.288461E-002
      4.55     -1.60    0.301246E-002
      4.55     -1.55    0.313802E-002
      4.55     -1.50    0.326083E-002
      4.55     -1.45    0.338047E-002
      4.55     -1.40    0.349655E-002
      4.55     -1.35    0.360870E-002
      4.55     -1.30    0.371658E-002
      4.55     -1.25    0.381988E-002
      4.55     -1.20    0.391833E-002
      4.55     -1.15    0.401167E-002
      4.55     -1.10    0.409967E-002
      4.55     -1.05    0.418214E-002
      4.55     -1.00    0.425891E-002
      4.55     -0.95    0.432982E-002
      4.55     -0.90    0.439477E-002
      4.55     -0.85    0.445365E-002
      4.55     -0.80    0.450638E-002
      4.55     -0.75    0.455292E-002
      4.55     -0.70    0.459324E-002
      4.55     -0.65    0.462734E-002
      4.55     -0.60    0.465523E-002
      4.55     -0.55    0.467696E-002
      4.55     -0.50    0.469260E-002
      4.55     -0.45    0.470222E-002
      4.55     -0.40    0.470593E-002
      4.55     -0.35    0.470386E-002
      4.55     -0.30    0.469615E-002
      4.55     -0.25    0.468296E-002
      4.55     -0.20    0.466446E-002
      4.55     -0.15    0.464085E-002
      4.55     -0.10    0.461233E-002
      4.55     -0.05    0.457910E-002
      4.55      0.00    0.454139E-002
      4.55      0.05    0.449942E-002
      4.55      0.10    0.445342E-002
      4.55      0.15    0.440362E-002
      4.55      0.20    0.435024E-002
      4.55      0.25    0.429351E-002
      4.55      0.30    0.423364E-002
      4.55      0.35    0.417085E-002
      4.55      0.40    0.410533E-002
      4.55      0.45    0.403729E-002
      4.55      0.50    0.396688E-002
      4.55      0.55    0.389430E-002
      4.55      0.60    0.381967E-002
      4.55      0.65    0.374316E-002
      4.55      0.70    0.366487E-002
      4.55      0.75    0.358494E-002
      4.55      0.80    0.350345E-002
      4.55      0.85    0.342051E-002
      4.55      0.90    0.333620E-002
      4.55      0.95    0.325059E-002
      4.55      1.00    0.316376E-002
      4.55      1.05    0.307578E-002
      4.55      1.10    0.298671E-002
      4.55      1.15    0.289662E-002
      4.55      1.20    0.280559E-002
      4.55      1.25    0.271370E-002
      4.55      1.30    0.262104E-002
      4.55      1.35    0.252769E-002
      4.55      1.40    0.243377E-002
      4.55      1.45    0.233941E-002
      4.55      1.50    0.224472E-002
      4.55      1.55    0.214987E-002
      4.55      1.60    0.205501E-002
      4.55      1.65    0.196032E-002
      4.55      1.70    0.186599E-002
      4.55      1.75    0.177222E-002
      4.55      1.80    0.167922E-002
      4.55      1.85    0.158722E-002
      4.55      1.90    0.149644E-002
      4.55      1.95    0.140712E-002
      4.55      2.00    0.131949E-002
      4.55      2.05    0.123378E-002
      4.55      2.10    0.115023E-002
      4.55      2.15    0.106905E-002
      4.55      2.20    0.990449E-003
      4.55      2.25    0.914626E-003
      4.55      2.30    0.841757E-003
      4.55      2.35    0.772001E-003
      4.55      2.40    0.705494E-003
      4.55      2.45    0.642348E-003
      4.55      2.50    0.582647E-003
      4.55      2.55    0.526452E-003
      4.55      2.60    0.473793E-003
      4.55      2.65    0.424674E-003
      4.55      2.70    0.379072E-003
      4.55      2.75    0.336937E-003
      4.55      2.80    0.298196E-003
      4.55      2.85    0.262751E-003
      4.55      2.90    0.230486E-003
      4.55      2.95    0.201264E-003
      4.55      3.00    0.174938E-003
      4.55      3.05    0.151343E-003
      4.55      3.10    0.130309E-003
      4.55      3.15    0.111660E-003
      4.55      3.20    0.952137E-004
      4.55      3.25    0.807902E-004
      4.55      3.30    0.682105E-004
      4.55      3.35    0.573001E-004
      4.55      3.40    0.478906E-004
      4.55      3.45    0.398213E-004
      4.55      3.50    0.329407E-004
      4.55      3.55    0.271071E-004
      4.55      3.60    0.221898E-004
      4.55      3.65    0.180686E-004
      4.55      3.70    0.146347E-004
      4.55      3.75    0.117900E-004
      4.55      3.80    0.944731E-005
      4.55      3.85    0.752921E-005
      4.55      3.90    0.596799E-005
      4.55      3.95    0.470470E-005
      4.55      4.00    0.368852E-005
      4.55      4.05    0.287594E-005
      4.55      4.10    0.223000E-005
      4.55      4.15    0.171956E-005
      4.55      4.20    0.131860E-005
      4.55      4.25    0.100550E-005
      4.55      4.30    0.762466E-006
      4.55      4.35    0.574934E-006
      4.55      4.40    0.431093E-006
      4.55      4.45    0.321420E-006
      4.55      4.50    0.238297E-006
      4.55      4.55    0.175672E-006
      4.55      4.60    0.128772E-006
      4.55      4.65    0.938579E-007
      4.55      4.70    0.680215E-007
      4.55      4.75    0.490167E-007
      4.55      4.80    0.351205E-007
      4.55      4.85    0.250204E-007
      4.55      4.90    0.177231E-007
      4.55      4.95    0.124824E-007
      4.55      5.00    0.874101E-008
      4.55      5.05    0.608603E-008
      4.55      5.10    0.421319E-008
      4.55      5.15    0.289997E-008
      4.55      5.20    0.198463E-008
      4.55      5.25    0.135043E-008
      4.55      5.30    0.913631E-009
      4.55      5.35    0.614582E-009
      4.55      5.40    0.411059E-009
      4.55      5.45    0.273371E-009
      4.55      5.50    0.180772E-009
      4.55      5.55    0.118866E-009
      4.55      5.60    0.777216E-010
      4.55      5.65    0.505361E-010
      4.55      5.70    0.326774E-010
      4.55      5.75    0.210123E-010
      4.55      5.80    0.134352E-010
      4.55      5.85    0.853984E-011
      4.55      5.90    0.539328E-011
      4.55      5.95    0.338047E-011
      4.55      6.00    0.209855E-011
      4.55      6.05    0.128542E-011
      4.55      6.10    0.771648E-012
      4.55      6.15    0.448519E-012
      4.55      6.20    0.246820E-012
      4.55      6.25    0.122961E-012
      4.55      6.30    0.499733E-013
      4.55      6.35    0.118215E-013
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.862119E-014
      4.60     -6.30    0.357068E-013
      4.60     -6.25    0.850517E-013
      4.60     -6.20    0.163657E-012
      4.60     -6.15    0.283072E-012
      4.60     -6.10    0.461678E-012
      4.60     -6.05    0.728294E-012
      4.60     -6.00    0.112778E-011
      4.60     -5.95    0.172964E-011
      4.60     -5.90    0.264108E-011
      4.60     -5.85    0.402695E-011
      4.60     -5.80    0.613986E-011
      4.60     -5.75    0.936559E-011
      4.60     -5.70    0.142913E-010
      4.60     -5.65    0.218075E-010
      4.60     -5.60    0.332594E-010
      4.60     -5.55    0.506712E-010
      4.60     -5.50    0.770754E-010
      4.60     -5.45    0.116994E-009
      4.60     -5.40    0.177138E-009
      4.60     -5.35    0.267413E-009
      4.60     -5.30    0.402368E-009
      4.60     -5.25    0.603244E-009
      4.60     -5.20    0.900879E-009
      4.60     -5.15    0.133977E-008
      4.60     -5.10    0.198375E-008
      4.60     -5.05    0.292378E-008
      4.60     -5.00    0.428867E-008
      4.60     -4.95    0.625962E-008
      4.60     -4.90    0.908992E-008
      4.60     -4.85    0.131311E-007
      4.60     -4.80    0.188679E-007
      4.60     -4.75    0.269640E-007
      4.60     -4.70    0.383218E-007
      4.60     -4.65    0.541600E-007
      4.60     -4.60    0.761124E-007
      4.60     -4.55    0.106354E-006
      4.60     -4.50    0.147759E-006
      4.60     -4.45    0.204101E-006
      4.60     -4.40    0.280292E-006
      4.60     -4.35    0.382686E-006
      4.60     -4.30    0.519439E-006
      4.60     -4.25    0.700942E-006
      4.60     -4.20    0.940335E-006
      4.60     -4.15    0.125411E-005
      4.60     -4.10    0.166279E-005
      4.60     -4.05    0.219178E-005
      4.60     -4.00    0.287218E-005
      4.60     -3.95    0.374186E-005
      4.60     -3.90    0.484652E-005
      4.60     -3.85    0.624088E-005
      4.60     -3.80    0.798991E-005
      4.60     -3.75    0.101701E-004
      4.60     -3.70    0.128709E-004
      4.60     -3.65    0.161955E-004
      4.60     -3.60    0.202629E-004
      4.60     -3.55    0.252078E-004
      4.60     -3.50    0.311825E-004
      4.60     -3.45    0.383566E-004
      4.60     -3.40    0.469180E-004
      4.60     -3.35    0.570718E-004
      4.60     -3.30    0.690405E-004
      4.60     -3.25    0.830622E-004
      4.60     -3.20    0.993892E-004
      4.60     -3.15    0.118285E-003
      4.60     -3.10    0.140022E-003
      4.60     -3.05    0.164878E-003
      4.60     -3.00    0.193131E-003
      4.60     -2.95    0.225055E-003
      4.60     -2.90    0.260915E-003
      4.60     -2.85    0.300963E-003
      4.60     -2.80    0.345428E-003
      4.60     -2.75    0.394516E-003
      4.60     -2.70    0.448403E-003
      4.60     -2.65    0.507226E-003
      4.60     -2.60    0.571084E-003
      4.60     -2.55    0.640031E-003
      4.60     -2.50    0.714073E-003
      4.60     -2.45    0.793166E-003
      4.60     -2.40    0.877217E-003
      4.60     -2.35    0.966078E-003
      4.60     -2.30    0.105955E-002
      4.60     -2.25    0.115740E-002
      4.60     -2.20    0.125932E-002
      4.60     -2.15    0.136498E-002
      4.60     -2.10    0.147401E-002
      4.60     -2.05    0.158599E-002
      4.60     -2.00    0.170049E-002
      4.60     -1.95    0.181706E-002
      4.60     -1.90    0.193520E-002
      4.60     -1.85    0.205444E-002
      4.60     -1.80    0.217426E-002
      4.60     -1.75    0.229418E-002
      4.60     -1.70    0.241370E-002
      4.60     -1.65    0.253232E-002
      4.60     -1.60    0.264959E-002
      4.60     -1.55    0.276503E-002
      4.60     -1.50    0.287820E-002
      4.60     -1.45    0.298870E-002
      4.60     -1.40    0.309612E-002
      4.60     -1.35    0.320009E-002
      4.60     -1.30    0.330027E-002
      4.60     -1.25    0.339634E-002
      4.60     -1.20    0.348800E-002
      4.60     -1.15    0.357500E-002
      4.60     -1.10    0.365710E-002
      4.60     -1.05    0.373408E-002
      4.60     -1.00    0.380575E-002
      4.60     -0.95    0.387197E-002
      4.60     -0.90    0.393259E-002
      4.60     -0.85    0.398751E-002
      4.60     -0.80    0.403665E-002
      4.60     -0.75    0.407994E-002
      4.60     -0.70    0.411735E-002
      4.60     -0.65    0.414887E-002
      4.60     -0.60    0.417451E-002
      4.60     -0.55    0.419431E-002
      4.60     -0.50    0.420833E-002
      4.60     -0.45    0.421664E-002
      4.60     -0.40    0.421936E-002
      4.60     -0.35    0.421659E-002
      4.60     -0.30    0.420847E-002
      4.60     -0.25    0.419517E-002
      4.60     -0.20    0.417686E-002
      4.60     -0.15    0.415372E-002
      4.60     -0.10    0.412594E-002
      4.60     -0.05    0.409374E-002
      4.60      0.00    0.405734E-002
      4.60      0.05    0.401694E-002
      4.60      0.10    0.397279E-002
      4.60      0.15    0.392509E-002
      4.60      0.20    0.387409E-002
      4.60      0.25    0.382000E-002
      4.60      0.30    0.376303E-002
      4.60      0.35    0.370340E-002
      4.60      0.40    0.364131E-002
      4.60      0.45    0.357694E-002
      4.60      0.50    0.351049E-002
      4.60      0.55    0.344211E-002
      4.60      0.60    0.337197E-002
      4.60      0.65    0.330020E-002
      4.60      0.70    0.322694E-002
      4.60      0.75    0.315230E-002
      4.60      0.80    0.307639E-002
      4.60      0.85    0.299931E-002
      4.60      0.90    0.292115E-002
      4.60      0.95    0.284198E-002
      4.60      1.00    0.276189E-002
      4.60      1.05    0.268094E-002
      4.60      1.10    0.259920E-002
      4.60      1.15    0.251676E-002
      4.60      1.20    0.243367E-002
      4.60      1.25    0.235003E-002
      4.60      1.30    0.226590E-002
      4.60      1.35    0.218140E-002
      4.60      1.40    0.209662E-002
      4.60      1.45    0.201167E-002
      4.60      1.50    0.192668E-002
      4.60      1.55    0.184179E-002
      4.60      1.60    0.175713E-002
      4.60      1.65    0.167287E-002
      4.60      1.70    0.158918E-002
      4.60      1.75    0.150624E-002
      4.60      1.80    0.142423E-002
      4.60      1.85    0.134334E-002
      4.60      1.90    0.126377E-002
      4.60      1.95    0.118573E-002
      4.60      2.00    0.110940E-002
      4.60      2.05    0.103499E-002
      4.60      2.10    0.962670E-003
      4.60      2.15    0.892634E-003
      4.60      2.20    0.825046E-003
      4.60      2.25    0.760058E-003
      4.60      2.30    0.697809E-003
      4.60      2.35    0.638416E-003
      4.60      2.40    0.581977E-003
      4.60      2.45    0.528569E-003
      4.60      2.50    0.478244E-003
      4.60      2.55    0.431032E-003
      4.60      2.60    0.386940E-003
      4.60      2.65    0.345949E-003
      4.60      2.70    0.308020E-003
      4.60      2.75    0.273091E-003
      4.60      2.80    0.241080E-003
      4.60      2.85    0.211890E-003
      4.60      2.90    0.185404E-003
      4.60      2.95    0.161495E-003
      4.60      3.00    0.140023E-003
      4.60      3.05    0.120839E-003
      4.60      3.10    0.103791E-003
      4.60      3.15    0.887223E-004
      4.60      3.20    0.754738E-004
      4.60      3.25    0.638893E-004
      4.60      3.30    0.538153E-004
      4.60      3.35    0.451033E-004
      4.60      3.40    0.376110E-004
      4.60      3.45    0.312037E-004
      4.60      3.50    0.257552E-004
      4.60      3.55    0.211482E-004
      4.60      3.60    0.172748E-004
      4.60      3.65    0.140369E-004
      4.60      3.70    0.113458E-004
      4.60      3.75    0.912193E-005
      4.60      3.80    0.729483E-005
      4.60      3.85    0.580242E-005
      4.60      3.90    0.459046E-005
      4.60      3.95    0.361198E-005
      4.60      4.00    0.282662E-005
      4.60      4.05    0.219995E-005
      4.60      4.10    0.170283E-005
      4.60      4.15    0.131080E-005
      4.60      4.20    0.100345E-005
      4.60      4.25    0.763923E-006
      4.60      4.30    0.578342E-006
      4.60      4.35    0.435409E-006
      4.60      4.40    0.325972E-006
      4.60      4.45    0.242676E-006
      4.60      4.50    0.179653E-006
      4.60      4.55    0.132250E-006
      4.60      4.60    0.968070E-007
      4.60      4.65    0.704633E-007
      4.60      4.70    0.509989E-007
      4.60      4.75    0.367025E-007
      4.60      4.80    0.262642E-007
      4.60      4.85    0.186881E-007
      4.60      4.90    0.132218E-007
      4.60      4.95    0.930133E-008
      4.60      5.00    0.650610E-008
      4.60      5.05    0.452499E-008
      4.60      5.10    0.312921E-008
      4.60      5.15    0.215165E-008
      4.60      5.20    0.147104E-008
      4.60      5.25    0.999998E-009
      4.60      5.30    0.675919E-009
      4.60      5.35    0.454270E-009
      4.60      5.40    0.303573E-009
      4.60      5.45    0.201721E-009
      4.60      5.50    0.133286E-009
      4.60      5.55    0.875750E-010
      4.60      5.60    0.572206E-010
      4.60      5.65    0.371807E-010
      4.60      5.70    0.240264E-010
      4.60      5.75    0.154406E-010
      4.60      5.80    0.986755E-011
      4.60      5.85    0.626934E-011
      4.60      5.90    0.395794E-011
      4.60      5.95    0.248015E-011
      4.60      6.00    0.153941E-011
      4.60      6.05    0.942884E-012
      4.60      6.10    0.566059E-012
      4.60      6.15    0.329073E-012
      4.60      6.20    0.181130E-012
      4.60      6.25    0.902583E-013
      4.60      6.30    0.366908E-013
      4.60      6.35    0.868086E-014
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.563867E-014
      4.65     -6.30    0.233425E-013
      4.65     -6.25    0.555615E-013
      4.65     -6.20    0.106831E-012
      4.65     -6.15    0.184672E-012
      4.65     -6.10    0.301125E-012
      4.65     -6.05    0.475194E-012
      4.65     -6.00    0.736660E-012
      4.65     -5.95    0.113197E-011
      4.65     -5.90    0.173328E-011
      4.65     -5.85    0.265227E-011
      4.65     -5.80    0.406123E-011
      4.65     -5.75    0.622503E-011
      4.65     -5.70    0.954940E-011
      4.65     -5.65    0.146536E-010
      4.65     -5.60    0.224787E-010
      4.65     -5.55    0.344496E-010
      4.65     -5.50    0.527127E-010
      4.65     -5.45    0.804868E-010
      4.65     -5.40    0.122573E-009
      4.65     -5.35    0.186097E-009
      4.65     -5.30    0.281572E-009
      4.65     -5.25    0.424419E-009
      4.65     -5.20    0.637129E-009
      4.65     -5.15    0.952293E-009
      4.65     -5.10    0.141685E-008
      4.65     -5.05    0.209795E-008
      4.65     -5.00    0.309108E-008
      4.65     -4.95    0.453103E-008
      4.65     -4.90    0.660687E-008
      4.65     -4.85    0.958199E-008
      4.65     -4.80    0.138208E-007
      4.65     -4.75    0.198238E-007
      4.65     -4.70    0.282740E-007
      4.65     -4.65    0.400966E-007
      4.65     -4.60    0.565359E-007
      4.65     -4.55    0.792540E-007
      4.65     -4.50    0.110454E-006
      4.65     -4.45    0.153037E-006
      4.65     -4.40    0.210794E-006
      4.65     -4.35    0.288641E-006
      4.65     -4.30    0.392911E-006
      4.65     -4.25    0.531697E-006
      4.65     -4.20    0.715270E-006
      4.65     -4.15    0.956558E-006
      4.65     -4.10    0.127172E-005
      4.65     -4.05    0.168080E-005
      4.65     -4.00    0.220847E-005
      4.65     -3.95    0.288482E-005
      4.65     -3.90    0.374636E-005
      4.65     -3.85    0.483694E-005
      4.65     -3.80    0.620883E-005
      4.65     -3.75    0.792388E-005
      4.65     -3.70    0.100546E-004
      4.65     -3.65    0.126853E-004
      4.65     -3.60    0.159132E-004
      4.65     -3.55    0.198494E-004
      4.65     -3.50    0.246198E-004
      4.65     -3.45    0.303656E-004
      4.65     -3.40    0.372439E-004
      4.65     -3.35    0.454275E-004
      4.65     -3.30    0.551048E-004
      4.65     -3.25    0.664792E-004
      4.65     -3.20    0.797673E-004
      4.65     -3.15    0.951979E-004
      4.65     -3.10    0.113009E-003
      4.65     -3.05    0.133446E-003
      4.65     -3.00    0.156756E-003
      4.65     -2.95    0.183189E-003
      4.65     -2.90    0.212986E-003
      4.65     -2.85    0.246382E-003
      4.65     -2.80    0.283597E-003
      4.65     -2.75    0.324833E-003
      4.65     -2.70    0.370265E-003
      4.65     -2.65    0.420043E-003
      4.65     -2.60    0.474284E-003
      4.65     -2.55    0.533064E-003
      4.65     -2.50    0.596425E-003
      4.65     -2.45    0.664360E-003
      4.65     -2.40    0.736822E-003
      4.65     -2.35    0.813715E-003
      4.65     -2.30    0.894899E-003
      4.65     -2.25    0.980187E-003
      4.65     -2.20    0.106935E-002
      4.65     -2.15    0.116211E-002
      4.65     -2.10    0.125817E-002
      4.65     -2.05    0.135717E-002
      4.65     -2.00    0.145875E-002
      4.65     -1.95    0.156250E-002
      4.65     -1.90    0.166799E-002
      4.65     -1.85    0.177479E-002
      4.65     -1.80    0.188245E-002
      4.65     -1.75    0.199051E-002
      4.65     -1.70    0.209852E-002
      4.65     -1.65    0.220602E-002
      4.65     -1.60    0.231255E-002
      4.65     -1.55    0.241769E-002
      4.65     -1.50    0.252101E-002
      4.65     -1.45    0.262210E-002
      4.65     -1.40    0.272058E-002
      4.65     -1.35    0.281607E-002
      4.65     -1.30    0.290824E-002
      4.65     -1.25    0.299676E-002
      4.65     -1.20    0.308133E-002
      4.65     -1.15    0.316169E-002
      4.65     -1.10    0.323759E-002
      4.65     -1.05    0.330881E-002
      4.65     -1.00    0.337515E-002
      4.65     -0.95    0.343645E-002
      4.65     -0.90    0.349257E-002
      4.65     -0.85    0.354338E-002
      4.65     -0.80    0.358879E-002
      4.65     -0.75    0.362875E-002
      4.65     -0.70    0.366319E-002
      4.65     -0.65    0.369212E-002
      4.65     -0.60    0.371553E-002
      4.65     -0.55    0.373345E-002
      4.65     -0.50    0.374594E-002
      4.65     -0.45    0.375306E-002
      4.65     -0.40    0.375492E-002
      4.65     -0.35    0.375163E-002
      4.65     -0.30    0.374331E-002
      4.65     -0.25    0.373013E-002
      4.65     -0.20    0.371225E-002
      4.65     -0.15    0.368985E-002
      4.65     -0.10    0.366312E-002
      4.65     -0.05    0.363226E-002
      4.65      0.00    0.359749E-002
      4.65      0.05    0.355901E-002
      4.65      0.10    0.351706E-002
      4.65      0.15    0.347184E-002
      4.65      0.20    0.342359E-002
      4.65      0.25    0.337253E-002
      4.65      0.30    0.331885E-002
      4.65      0.35    0.326278E-002
      4.65      0.40    0.320450E-002
      4.65      0.45    0.314422E-002
      4.65      0.50    0.308210E-002
      4.65      0.55    0.301832E-002
      4.65      0.60    0.295303E-002
      4.65      0.65    0.288637E-002
      4.65      0.70    0.281848E-002
      4.65      0.75    0.274947E-002
      4.65      0.80    0.267946E-002
      4.65      0.85    0.260853E-002
      4.65      0.90    0.253679E-002
      4.65      0.95    0.246431E-002
      4.65      1.00    0.239116E-002
      4.65      1.05    0.231743E-002
      4.65      1.10    0.224318E-002
      4.65      1.15    0.216848E-002
      4.65      1.20    0.209341E-002
      4.65      1.25    0.201804E-002
      4.65      1.30    0.194245E-002
      4.65      1.35    0.186673E-002
      4.65      1.40    0.179097E-002
      4.65      1.45    0.171528E-002
      4.65      1.50    0.163977E-002
      4.65      1.55    0.156456E-002
      4.65      1.60    0.148977E-002
      4.65      1.65    0.141556E-002
      4.65      1.70    0.134206E-002
      4.65      1.75    0.126943E-002
      4.65      1.80    0.119784E-002
      4.65      1.85    0.112744E-002
      4.65      1.90    0.105839E-002
      4.65      1.95    0.990878E-003
      4.65      2.00    0.925051E-003
      4.65      2.05    0.861073E-003
      4.65      2.10    0.799095E-003
      4.65      2.15    0.739260E-003
      4.65      2.20    0.681699E-003
      4.65      2.25    0.626529E-003
      4.65      2.30    0.573853E-003
      4.65      2.35    0.523756E-003
      4.65      2.40    0.476305E-003
      4.65      2.45    0.431547E-003
      4.65      2.50    0.389509E-003
      4.65      2.55    0.350199E-003
      4.65      2.60    0.313605E-003
      4.65      2.65    0.279695E-003
      4.65      2.70    0.248419E-003
      4.65      2.75    0.219708E-003
      4.65      2.80    0.193481E-003
      4.65      2.85    0.169639E-003
      4.65      2.90    0.148074E-003
      4.65      2.95    0.128668E-003
      4.65      3.00    0.111292E-003
      4.65      3.05    0.958163E-004
      4.65      3.10    0.821045E-004
      4.65      3.15    0.700198E-004
      4.65      3.20    0.594262E-004
      4.65      3.25    0.501898E-004
      4.65      3.30    0.421803E-004
      4.65      3.35    0.352730E-004
      4.65      3.40    0.293489E-004
      4.65      3.45    0.242962E-004
      4.65      3.50    0.200109E-004
      4.65      3.55    0.163968E-004
      4.65      3.60    0.133660E-004
      4.65      3.65    0.108386E-004
      4.65      3.70    0.874307E-005
      4.65      3.75    0.701553E-005
      4.65      3.80    0.559950E-005
      4.65      3.85    0.444547E-005
      4.65      3.90    0.351039E-005
      4.65      3.95    0.275709E-005
      4.65      4.00    0.215374E-005
      4.65      4.05    0.167331E-005
      4.65      4.10    0.129297E-005
      4.65      4.15    0.993619E-006
      4.65      4.20    0.759391E-006
      4.65      4.25    0.577187E-006
      4.65      4.30    0.436280E-006
      4.65      4.35    0.327950E-006
      4.65      4.40    0.245151E-006
      4.65      4.45    0.182239E-006
      4.65      4.50    0.134717E-006
      4.65      4.55    0.990310E-007
      4.65      4.60    0.723912E-007
      4.65      4.65    0.526211E-007
      4.65      4.70    0.380355E-007
      4.65      4.75    0.273383E-007
      4.65      4.80    0.195389E-007
      4.65      4.85    0.138860E-007
      4.65      4.90    0.981280E-008
      4.65      4.95    0.689524E-008
      4.65      5.00    0.481773E-008
      4.65      5.05    0.334712E-008
      4.65      5.10    0.231224E-008
      4.65      5.15    0.158828E-008
      4.65      5.20    0.108481E-008
      4.65      5.25    0.736739E-009
      4.65      5.30    0.497517E-009
      4.65      5.35    0.334073E-009
      4.65      5.40    0.223058E-009
      4.65      5.45    0.148097E-009
      4.65      5.50    0.977767E-010
      4.65      5.55    0.641951E-010
      4.65      5.60    0.419142E-010
      4.65      5.65    0.272164E-010
      4.65      5.70    0.175762E-010
      4.65      5.75    0.112888E-010
      4.65      5.80    0.721052E-011
      4.65      5.85    0.457913E-011
      4.65      5.90    0.288982E-011
      4.65      5.95    0.181035E-011
      4.65      6.00    0.112349E-011
      4.65      6.05    0.688101E-012
      4.65      6.10    0.413126E-012
      4.65      6.15    0.240206E-012
      4.65      6.20    0.132246E-012
      4.65      6.25    0.659156E-013
      4.65      6.30    0.268015E-013
      4.65      6.35    0.634213E-014
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.365594E-014
      4.70     -6.30    0.151268E-013
      4.70     -6.25    0.359794E-013
      4.70     -6.20    0.691262E-013
      4.70     -6.15    0.119425E-012
      4.70     -6.10    0.194707E-012
      4.70     -6.05    0.307421E-012
      4.70     -6.00    0.477228E-012
      4.70     -5.95    0.735015E-012
      4.70     -5.90    0.112912E-011
      4.70     -5.85    0.173493E-011
      4.70     -5.80    0.266952E-011
      4.70     -5.75    0.411418E-011
      4.70     -5.70    0.634848E-011
      4.70     -5.65    0.980185E-011
      4.70     -5.60    0.151312E-010
      4.70     -5.55    0.233368E-010
      4.70     -5.50    0.359345E-010
      4.70     -5.45    0.552098E-010
      4.70     -5.40    0.845902E-010
      4.70     -5.35    0.129187E-009
      4.70     -5.30    0.196578E-009
      4.70     -5.25    0.297930E-009
      4.70     -5.20    0.449598E-009
      4.70     -5.15    0.675382E-009
      4.70     -5.10    0.100969E-008
      4.70     -5.05    0.150196E-008
      4.70     -5.00    0.222269E-008
      4.70     -4.95    0.327183E-008
      4.70     -4.90    0.479000E-008
      4.70     -4.85    0.697377E-008
      4.70     -4.80    0.100960E-007
      4.70     -4.75    0.145327E-007
      4.70     -4.70    0.207985E-007
      4.70     -4.65    0.295929E-007
      4.70     -4.60    0.418592E-007
      4.70     -4.55    0.588617E-007
      4.70     -4.50    0.822812E-007
      4.70     -4.45    0.114338E-006
      4.70     -4.40    0.157940E-006
      4.70     -4.35    0.216875E-006
      4.70     -4.30    0.296033E-006
      4.70     -4.25    0.401684E-006
      4.70     -4.20    0.541811E-006
      4.70     -4.15    0.726495E-006
      4.70     -4.10    0.968378E-006
      4.70     -4.05    0.128319E-005
      4.70     -4.00    0.169036E-005
      4.70     -3.95    0.221369E-005
      4.70     -3.90    0.288211E-005
      4.70     -3.85    0.373056E-005
      4.70     -3.80    0.480083E-005
      4.70     -3.75    0.614251E-005
      4.70     -3.70    0.781406E-005
      4.70     -3.65    0.988371E-005
      4.70     -3.60    0.124305E-004
      4.70     -3.55    0.155451E-004
      4.70     -3.50    0.193309E-004
      4.70     -3.45    0.239044E-004
      4.70     -3.40    0.293958E-004
      4.70     -3.35    0.359493E-004
      4.70     -3.30    0.437231E-004
      4.70     -3.25    0.528888E-004
      4.70     -3.20    0.636308E-004
      4.70     -3.15    0.761450E-004
      4.70     -3.10    0.906373E-004
      4.70     -3.05    0.107321E-003
      4.70     -3.00    0.126415E-003
      4.70     -2.95    0.148139E-003
      4.70     -2.90    0.172714E-003
      4.70     -2.85    0.200352E-003
      4.70     -2.80    0.231259E-003
      4.70     -2.75    0.265626E-003
      4.70     -2.70    0.303625E-003
      4.70     -2.65    0.345409E-003
      4.70     -2.60    0.391103E-003
      4.70     -2.55    0.440800E-003
      4.70     -2.50    0.494564E-003
      4.70     -2.45    0.552418E-003
      4.70     -2.40    0.614350E-003
      4.70     -2.35    0.680306E-003
      4.70     -2.30    0.750193E-003
      4.70     -2.25    0.823873E-003
      4.70     -2.20    0.901173E-003
      4.70     -2.15    0.981876E-003
      4.70     -2.10    0.106573E-002
      4.70     -2.05    0.115245E-002
      4.70     -2.00    0.124172E-002
      4.70     -1.95    0.133320E-002
      4.70     -1.90    0.142651E-002
      4.70     -1.85    0.152127E-002
      4.70     -1.80    0.161708E-002
      4.70     -1.75    0.171353E-002
      4.70     -1.70    0.181021E-002
      4.70     -1.65    0.190668E-002
      4.70     -1.60    0.200254E-002
      4.70     -1.55    0.209738E-002
      4.70     -1.50    0.219080E-002
      4.70     -1.45    0.228240E-002
      4.70     -1.40    0.237181E-002
      4.70     -1.35    0.245868E-002
      4.70     -1.30    0.254267E-002
      4.70     -1.25    0.262346E-002
      4.70     -1.20    0.270075E-002
      4.70     -1.15    0.277428E-002
      4.70     -1.10    0.284381E-002
      4.70     -1.05    0.290909E-002
      4.70     -1.00    0.296994E-002
      4.70     -0.95    0.302618E-002
      4.70     -0.90    0.307766E-002
      4.70     -0.85    0.312426E-002
      4.70     -0.80    0.316588E-002
      4.70     -0.75    0.320244E-002
      4.70     -0.70    0.323390E-002
      4.70     -0.65    0.326023E-002
      4.70     -0.60    0.328144E-002
      4.70     -0.55    0.329753E-002
      4.70     -0.50    0.330857E-002
      4.70     -0.45    0.331461E-002
      4.70     -0.40    0.331575E-002
      4.70     -0.35    0.331209E-002
      4.70     -0.30    0.330376E-002
      4.70     -0.25    0.329090E-002
      4.70     -0.20    0.327367E-002
      4.70     -0.15    0.325224E-002
      4.70     -0.10    0.322681E-002
      4.70     -0.05    0.319757E-002
      4.70      0.00    0.316471E-002
      4.70      0.05    0.312845E-002
      4.70      0.10    0.308900E-002
      4.70      0.15    0.304658E-002
      4.70      0.20    0.300140E-002
      4.70      0.25    0.295368E-002
      4.70      0.30    0.290362E-002
      4.70      0.35    0.285142E-002
      4.70      0.40    0.279728E-002
      4.70      0.45    0.274139E-002
      4.70      0.50    0.268391E-002
      4.70      0.55    0.262502E-002
      4.70      0.60    0.256486E-002
      4.70      0.65    0.250358E-002
      4.70      0.70    0.244130E-002
      4.70      0.75    0.237815E-002
      4.70      0.80    0.231423E-002
      4.70      0.85    0.224963E-002
      4.70      0.90    0.218445E-002
      4.70      0.95    0.211877E-002
      4.70      1.00    0.205266E-002
      4.70      1.05    0.198619E-002
      4.70      1.10    0.191943E-002
      4.70      1.15    0.185246E-002
      4.70      1.20    0.178533E-002
      4.70      1.25    0.171812E-002
      4.70      1.30    0.165090E-002
      4.70      1.35    0.158375E-002
      4.70      1.40    0.151676E-002
      4.70      1.45    0.145001E-002
      4.70      1.50    0.138361E-002
      4.70      1.55    0.131767E-002
      4.70      1.60    0.125229E-002
      4.70      1.65    0.118759E-002
      4.70      1.70    0.112371E-002
      4.70      1.75    0.106076E-002
      4.70      1.80    0.998894E-003
      4.70      1.85    0.938239E-003
      4.70      1.90    0.878932E-003
      4.70      1.95    0.821110E-003
      4.70      2.00    0.764905E-003
      4.70      2.05    0.710444E-003
      4.70      2.10    0.657846E-003
      4.70      2.15    0.607223E-003
      4.70      2.20    0.558673E-003
      4.70      2.25    0.512285E-003
      4.70      2.30    0.468131E-003
      4.70      2.35    0.426270E-003
      4.70      2.40    0.386743E-003
      4.70      2.45    0.349576E-003
      4.70      2.50    0.314778E-003
      4.70      2.55    0.282339E-003
      4.70      2.60    0.252235E-003
      4.70      2.65    0.224426E-003
      4.70      2.70    0.198856E-003
      4.70      2.75    0.175456E-003
      4.70      2.80    0.154145E-003
      4.70      2.85    0.134832E-003
      4.70      2.90    0.117416E-003
      4.70      2.95    0.101789E-003
      4.70      3.00    0.878388E-004
      4.70      3.05    0.754501E-004
      4.70      3.10    0.645051E-004
      4.70      3.15    0.548864E-004
      4.70      3.20    0.464781E-004
      4.70      3.25    0.391672E-004
      4.70      3.30    0.328448E-004
      4.70      3.35    0.274068E-004
      4.70      3.40    0.227552E-004
      4.70      3.45    0.187981E-004
      4.70      3.50    0.154504E-004
      4.70      3.55    0.126341E-004
      4.70      3.60    0.102781E-004
      4.70      3.65    0.831810E-005
      4.70      3.70    0.669683E-005
      4.70      3.75    0.536332E-005
      4.70      3.80    0.427273E-005
      4.70      3.85    0.338588E-005
      4.70      3.90    0.266883E-005
      4.70      3.95    0.209239E-005
      4.70      4.00    0.163165E-005
      4.70      4.05    0.126551E-005
      4.70      4.10    0.976222E-006
      4.70      4.15    0.748973E-006
      4.70      4.20    0.571494E-006
      4.70      4.25    0.433688E-006
      4.70      4.30    0.327307E-006
      4.70      4.35    0.245663E-006
      4.70      4.40    0.183369E-006
      4.70      4.45    0.136114E-006
      4.70      4.50    0.100478E-006
      4.70      4.55    0.737600E-007
      4.70      4.60    0.538455E-007
      4.70      4.65    0.390888E-007
      4.70      4.70    0.282179E-007
      4.70      4.75    0.202564E-007
      4.70      4.80    0.144598E-007
      4.70      4.85    0.102641E-007
      4.70      4.90    0.724492E-008
      4.70      4.95    0.508511E-008
      4.70      5.00    0.354909E-008
      4.70      5.05    0.246310E-008
      4.70      5.10    0.169979E-008
      4.70      5.15    0.116641E-008
      4.70      5.20    0.795896E-009
      4.70      5.25    0.540015E-009
      4.70      5.30    0.364337E-009
      4.70      5.35    0.244429E-009
      4.70      5.40    0.163064E-009
      4.70      5.45    0.108175E-009
      4.70      5.50    0.713634E-010
      4.70      5.55    0.468180E-010
      4.70      5.60    0.305463E-010
      4.70      5.65    0.198213E-010
      4.70      5.70    0.127923E-010
      4.70      5.75    0.821140E-011
      4.70      5.80    0.524212E-011
      4.70      5.85    0.332755E-011
      4.70      5.90    0.209919E-011
      4.70      5.95    0.131469E-011
      4.70      6.00    0.815747E-012
      4.70      6.05    0.499595E-012
      4.70      6.10    0.299969E-012
      4.70      6.15    0.174440E-012
      4.70      6.20    0.960605E-013
      4.70      6.25    0.478921E-013
      4.70      6.30    0.194776E-013
      4.70      6.35    0.460983E-014
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.234906E-014
      4.75     -6.30    0.971417E-014
      4.75     -6.25    0.230879E-013
      4.75     -6.20    0.443237E-013
      4.75     -6.15    0.765343E-013
      4.75     -6.10    0.124776E-012
      4.75     -6.05    0.197158E-012
      4.75     -6.00    0.306586E-012
      4.75     -5.95    0.473511E-012
      4.75     -5.90    0.730192E-012
      4.75     -5.85    0.112732E-011
      4.75     -5.80    0.174425E-011
      4.75     -5.75    0.270471E-011
      4.75     -5.70    0.420086E-011
      4.75     -5.65    0.652988E-011
      4.75     -5.60    0.101492E-010
      4.75     -5.55    0.157597E-010
      4.75     -5.50    0.244296E-010
      4.75     -5.45    0.377781E-010
      4.75     -5.40    0.582465E-010
      4.75     -5.35    0.894928E-010
      4.75     -5.30    0.136966E-009
      4.75     -5.25    0.208730E-009
      4.75     -5.20    0.316647E-009
      4.75     -5.15    0.478046E-009
      4.75     -5.10    0.718079E-009
      4.75     -5.05    0.107300E-008
      4.75     -5.00    0.159473E-008
      4.75     -4.95    0.235709E-008
      4.75     -4.90    0.346429E-008
      4.75     -4.85    0.506249E-008
      4.75     -4.80    0.735519E-008
      4.75     -4.75    0.106237E-007
      4.75     -4.70    0.152542E-007
      4.75     -4.65    0.217731E-007
      4.75     -4.60    0.308925E-007
      4.75     -4.55    0.435695E-007
      4.75     -4.50    0.610805E-007
      4.75     -4.45    0.851156E-007
      4.75     -4.40    0.117897E-006
      4.75     -4.35    0.162325E-006
      4.75     -4.30    0.222156E-006
      4.75     -4.25    0.302224E-006
      4.75     -4.20    0.408697E-006
      4.75     -4.15    0.549392E-006
      4.75     -4.10    0.734142E-006
      4.75     -4.05    0.975221E-006
      4.75     -4.00    0.128784E-005
      4.75     -3.95    0.169069E-005
      4.75     -3.90    0.220659E-005
      4.75     -3.85    0.286316E-005
      4.75     -3.80    0.369358E-005
      4.75     -3.75    0.473739E-005
      4.75     -3.70    0.604135E-005
      4.75     -3.65    0.766028E-005
      4.75     -3.60    0.965793E-005
      4.75     -3.55    0.121078E-004
      4.75     -3.50    0.150941E-004
      4.75     -3.45    0.187121E-004
      4.75     -3.40    0.230687E-004
      4.75     -3.35    0.282834E-004
      4.75     -3.30    0.344875E-004
      4.75     -3.25    0.418246E-004
      4.75     -3.20    0.504500E-004
      4.75     -3.15    0.605297E-004
      4.75     -3.10    0.722394E-004
      4.75     -3.05    0.857629E-004
      4.75     -3.00    0.101290E-003
      4.75     -2.95    0.119015E-003
      4.75     -2.90    0.139131E-003
      4.75     -2.85    0.161831E-003
      4.75     -2.80    0.187301E-003
      4.75     -2.75    0.215719E-003
      4.75     -2.70    0.247250E-003
      4.75     -2.65    0.282041E-003
      4.75     -2.60    0.320219E-003
      4.75     -2.55    0.361888E-003
      4.75     -2.50    0.407125E-003
      4.75     -2.45    0.455974E-003
      4.75     -2.40    0.508449E-003
      4.75     -2.35    0.564530E-003
      4.75     -2.30    0.624159E-003
      4.75     -2.25    0.687243E-003
      4.75     -2.20    0.753652E-003
      4.75     -2.15    0.823222E-003
      4.75     -2.10    0.895751E-003
      4.75     -2.05    0.971008E-003
      4.75     -2.00    0.104873E-002
      4.75     -1.95    0.112862E-002
      4.75     -1.90    0.121038E-002
      4.75     -1.85    0.129365E-002
      4.75     -1.80    0.137810E-002
      4.75     -1.75    0.146336E-002
      4.75     -1.70    0.154905E-002
      4.75     -1.65    0.163479E-002
      4.75     -1.60    0.172021E-002
      4.75     -1.55    0.180492E-002
      4.75     -1.50    0.188855E-002
      4.75     -1.45    0.197074E-002
      4.75     -1.40    0.205112E-002
      4.75     -1.35    0.212937E-002
      4.75     -1.30    0.220516E-002
      4.75     -1.25    0.227818E-002
      4.75     -1.20    0.234814E-002
      4.75     -1.15    0.241478E-002
      4.75     -1.10    0.247784E-002
      4.75     -1.05    0.253712E-002
      4.75     -1.00    0.259240E-002
      4.75     -0.95    0.264351E-002
      4.75     -0.90    0.269030E-002
      4.75     -0.85    0.273265E-002
      4.75     -0.80    0.277044E-002
      4.75     -0.75    0.280360E-002
      4.75     -0.70    0.283208E-002
      4.75     -0.65    0.285585E-002
      4.75     -0.60    0.287489E-002
      4.75     -0.55    0.288923E-002
      4.75     -0.50    0.289890E-002
      4.75     -0.45    0.290396E-002
      4.75     -0.40    0.290450E-002
      4.75     -0.35    0.290061E-002
      4.75     -0.30    0.289242E-002
      4.75     -0.25    0.288005E-002
      4.75     -0.20    0.286366E-002
      4.75     -0.15    0.284342E-002
      4.75     -0.10    0.281950E-002
      4.75     -0.05    0.279209E-002
      4.75      0.00    0.276138E-002
      4.75      0.05    0.272757E-002
      4.75      0.10    0.269088E-002
      4.75      0.15    0.265150E-002
      4.75      0.20    0.260964E-002
      4.75      0.25    0.256551E-002
      4.75      0.30    0.251930E-002
      4.75      0.35    0.247122E-002
      4.75      0.40    0.242144E-002
      4.75      0.45    0.237016E-002
      4.75      0.50    0.231753E-002
      4.75      0.55    0.226371E-002
      4.75      0.60    0.220886E-002
      4.75      0.65    0.215310E-002
      4.75      0.70    0.209657E-002
      4.75      0.75    0.203938E-002
      4.75      0.80    0.198163E-002
      4.75      0.85    0.192342E-002
      4.75      0.90    0.186482E-002
      4.75      0.95    0.180593E-002
      4.75      1.00    0.174680E-002
      4.75      1.05    0.168751E-002
      4.75      1.10    0.162813E-002
      4.75      1.15    0.156871E-002
      4.75      1.20    0.150931E-002
      4.75      1.25    0.145001E-002
      4.75      1.30    0.139086E-002
      4.75      1.35    0.133194E-002
      4.75      1.40    0.127332E-002
      4.75      1.45    0.121509E-002
      4.75      1.50    0.115732E-002
      4.75      1.55    0.110010E-002
      4.75      1.60    0.104354E-002
      4.75      1.65    0.987725E-003
      4.75      1.70    0.932771E-003
      4.75      1.75    0.878782E-003
      4.75      1.80    0.825869E-003
      4.75      1.85    0.774143E-003
      4.75      1.90    0.723714E-003
      4.75      1.95    0.674692E-003
      4.75      2.00    0.627181E-003
      4.75      2.05    0.581279E-003
      4.75      2.10    0.537080E-003
      4.75      2.15    0.494666E-003
      4.75      2.20    0.454112E-003
      4.75      2.25    0.415479E-003
      4.75      2.30    0.378818E-003
      4.75      2.35    0.344164E-003
      4.75      2.40    0.311542E-003
      4.75      2.45    0.280959E-003
      4.75      2.50    0.252412E-003
      4.75      2.55    0.225881E-003
      4.75      2.60    0.201333E-003
      4.75      2.65    0.178724E-003
      4.75      2.70    0.157997E-003
      4.75      2.75    0.139085E-003
      4.75      2.80    0.121912E-003
      4.75      2.85    0.106394E-003
      4.75      2.90    0.924407E-004
      4.75      2.95    0.799568E-004
      4.75      3.00    0.688443E-004
      4.75      3.05    0.590030E-004
      4.75      3.10    0.503325E-004
      4.75      3.15    0.427335E-004
      4.75      3.20    0.361087E-004
      4.75      3.25    0.303637E-004
      4.75      3.30    0.254084E-004
      4.75      3.35    0.211573E-004
      4.75      3.40    0.175301E-004
      4.75      3.45    0.144521E-004
      4.75      3.50    0.118546E-004
      4.75      3.55    0.967451E-005
      4.75      3.60    0.785501E-005
      4.75      3.65    0.634490E-005
      4.75      3.70    0.509857E-005
      4.75      3.75    0.407573E-005
      4.75      3.80    0.324102E-005
      4.75      3.85    0.256370E-005
      4.75      3.90    0.201721E-005
      4.75      3.95    0.157877E-005
      4.75      4.00    0.122904E-005
      4.75      4.05    0.951651E-006
      4.75      4.10    0.732906E-006
      4.75      4.15    0.561395E-006
      4.75      4.20    0.427691E-006
      4.75      4.25    0.324060E-006
      4.75      4.30    0.244201E-006
      4.75      4.35    0.183017E-006
      4.75      4.40    0.136410E-006
      4.75      4.45    0.101114E-006
      4.75      4.50    0.745376E-007
      4.75      4.55    0.546434E-007
      4.75      4.60    0.398375E-007
      4.75      4.65    0.288824E-007
      4.75      4.70    0.208236E-007
      4.75      4.75    0.149300E-007
      4.75      4.80    0.106448E-007
      4.75      4.85    0.754722E-008
      4.75      4.90    0.532115E-008
      4.75      4.95    0.373069E-008
      4.75      5.00    0.260098E-008
      4.75      5.05    0.180320E-008
      4.75      5.10    0.124312E-008
      4.75      5.15    0.852196E-009
      4.75      5.20    0.580930E-009
      4.75      5.25    0.393792E-009
      4.75      5.30    0.265443E-009
      4.75      5.35    0.177926E-009
      4.75      5.40    0.118598E-009
      4.75      5.45    0.786125E-010
      4.75      5.50    0.518198E-010
      4.75      5.55    0.339708E-010
      4.75      5.60    0.221482E-010
      4.75      5.65    0.143620E-010
      4.75      5.70    0.926305E-011
      4.75      5.75    0.594243E-011
      4.75      5.80    0.379160E-011
      4.75      5.85    0.240569E-011
      4.75      5.90    0.151706E-011
      4.75      5.95    0.949843E-012
      4.75      6.00    0.589265E-012
      4.75      6.05    0.360869E-012
      4.75      6.10    0.216688E-012
      4.75      6.15    0.126030E-012
      4.75      6.20    0.694184E-013
      4.75      6.25    0.346184E-013
      4.75      6.30    0.140826E-013
      4.75      6.35    0.333353E-014
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.149521E-014
      4.80     -6.30    0.617974E-014
      4.80     -6.25    0.146761E-013
      4.80     -6.20    0.281534E-013
      4.80     -6.15    0.485905E-013
      4.80     -6.10    0.792310E-013
      4.80     -6.05    0.125324E-012
      4.80     -6.00    0.195306E-012
      4.80     -5.95    0.302660E-012
      4.80     -5.90    0.468842E-012
      4.80     -5.85    0.727849E-012
      4.80     -5.80    0.113332E-011
      4.80     -5.75    0.176953E-011
      4.80     -5.70    0.276831E-011
      4.80     -5.65    0.433491E-011
      4.80     -5.60    0.678732E-011
      4.80     -5.55    0.106157E-010
      4.80     -5.50    0.165714E-010
      4.80     -5.45    0.257996E-010
      4.80     -5.40    0.400351E-010
      4.80     -5.35    0.618905E-010
      4.80     -5.30    0.952743E-010
      4.80     -5.25    0.145996E-009
      4.80     -5.20    0.222635E-009
      4.80     -5.15    0.337774E-009
      4.80     -5.10    0.509740E-009
      4.80     -5.05    0.765049E-009
      4.80     -5.00    0.114179E-008
      4.80     -4.95    0.169430E-008
      4.80     -4.90    0.249953E-008
      4.80     -4.85    0.366575E-008
      4.80     -4.80    0.534413E-008
      4.80     -4.75    0.774425E-008
      4.80     -4.70    0.111547E-007
      4.80     -4.65    0.159699E-007
      4.80     -4.60    0.227250E-007
      4.80     -4.55    0.321412E-007
      4.80     -4.50    0.451829E-007
      4.80     -4.45    0.631312E-007
      4.80     -4.40    0.876745E-007
      4.80     -4.35    0.121023E-006
      4.80     -4.30    0.166048E-006
      4.80     -4.25    0.226454E-006
      4.80     -4.20    0.306982E-006
      4.80     -4.15    0.413660E-006
      4.80     -4.10    0.554091E-006
      4.80     -4.05    0.737797E-006
      4.80     -4.00    0.976611E-006
      4.80     -3.95    0.128513E-005
      4.80     -3.90    0.168122E-005
      4.80     -3.85    0.218660E-005
      4.80     -3.80    0.282743E-005
      4.80     -3.75    0.363501E-005
      4.80     -3.70    0.464649E-005
      4.80     -3.65    0.590559E-005
      4.80     -3.60    0.746338E-005
      4.80     -3.55    0.937899E-005
      4.80     -3.50    0.117203E-004
      4.80     -3.45    0.145648E-004
      4.80     -3.40    0.179996E-004
      4.80     -3.35    0.221226E-004
      4.80     -3.30    0.270419E-004
      4.80     -3.25    0.328766E-004
      4.80     -3.20    0.397560E-004
      4.80     -3.15    0.478194E-004
      4.80     -3.10    0.572153E-004
      4.80     -3.05    0.680999E-004
      4.80     -3.00    0.806363E-004
      4.80     -2.95    0.949917E-004
      4.80     -2.90    0.111336E-003
      4.80     -2.85    0.129840E-003
      4.80     -2.80    0.150669E-003
      4.80     -2.75    0.173986E-003
      4.80     -2.70    0.199942E-003
      4.80     -2.65    0.228677E-003
      4.80     -2.60    0.260316E-003
      4.80     -2.55    0.294965E-003
      4.80     -2.50    0.332707E-003
      4.80     -2.45    0.373601E-003
      4.80     -2.40    0.417681E-003
      4.80     -2.35    0.464948E-003
      4.80     -2.30    0.515375E-003
      4.80     -2.25    0.568903E-003
      4.80     -2.20    0.625440E-003
      4.80     -2.15    0.684864E-003
      4.80     -2.10    0.747017E-003
      4.80     -2.05    0.811715E-003
      4.80     -2.00    0.878743E-003
      4.80     -1.95    0.947861E-003
      4.80     -1.90    0.101880E-002
      4.80     -1.85    0.109128E-002
      4.80     -1.80    0.116499E-002
      4.80     -1.75    0.123962E-002
      4.80     -1.70    0.131483E-002
      4.80     -1.65    0.139028E-002
      4.80     -1.60    0.146564E-002
      4.80     -1.55    0.154055E-002
      4.80     -1.50    0.161468E-002
      4.80     -1.45    0.168769E-002
      4.80     -1.40    0.175925E-002
      4.80     -1.35    0.182903E-002
      4.80     -1.30    0.189674E-002
      4.80     -1.25    0.196207E-002
      4.80     -1.20    0.202476E-002
      4.80     -1.15    0.208455E-002
      4.80     -1.10    0.214120E-002
      4.80     -1.05    0.219449E-002
      4.80     -1.00    0.224422E-002
      4.80     -0.95    0.229022E-002
      4.80     -0.90    0.233234E-002
      4.80     -0.85    0.237045E-002
      4.80     -0.80    0.240444E-002
      4.80     -0.75    0.243424E-002
      4.80     -0.70    0.245978E-002
      4.80     -0.65    0.248103E-002
      4.80     -0.60    0.249797E-002
      4.80     -0.55    0.251063E-002
      4.80     -0.50    0.251902E-002
      4.80     -0.45    0.252321E-002
      4.80     -0.40    0.252326E-002
      4.80     -0.35    0.251926E-002
      4.80     -0.30    0.251134E-002
      4.80     -0.25    0.249961E-002
      4.80     -0.20    0.248422E-002
      4.80     -0.15    0.246532E-002
      4.80     -0.10    0.244308E-002
      4.80     -0.05    0.241768E-002
      4.80      0.00    0.238929E-002
      4.80      0.05    0.235812E-002
      4.80      0.10    0.232435E-002
      4.80      0.15    0.228819E-002
      4.80      0.20    0.224982E-002
      4.80      0.25    0.220944E-002
      4.80      0.30    0.216725E-002
      4.80      0.35    0.212343E-002
      4.80      0.40    0.207815E-002
      4.80      0.45    0.203159E-002
      4.80      0.50    0.198391E-002
      4.80      0.55    0.193526E-002
      4.80      0.60    0.188577E-002
      4.80      0.65    0.183559E-002
      4.80      0.70    0.178482E-002
      4.80      0.75    0.173358E-002
      4.80      0.80    0.168196E-002
      4.80      0.85    0.163006E-002
      4.80      0.90    0.157795E-002
      4.80      0.95    0.152570E-002
      4.80      1.00    0.147339E-002
      4.80      1.05    0.142108E-002
      4.80      1.10    0.136881E-002
      4.80      1.15    0.131666E-002
      4.80      1.20    0.126467E-002
      4.80      1.25    0.121290E-002
      4.80      1.30    0.116142E-002
      4.80      1.35    0.111027E-002
      4.80      1.40    0.105953E-002
      4.80      1.45    0.100925E-002
      4.80      1.50    0.959519E-003
      4.80      1.55    0.910402E-003
      4.80      1.60    0.861980E-003
      4.80      1.65    0.814336E-003
      4.80      1.70    0.767556E-003
      4.80      1.75    0.721727E-003
      4.80      1.80    0.676938E-003
      4.80      1.85    0.633277E-003
      4.80      1.90    0.590832E-003
      4.80      1.95    0.549689E-003
      4.80      2.00    0.509927E-003
      4.80      2.05    0.471623E-003
      4.80      2.10    0.434845E-003
      4.80      2.15    0.399655E-003
      4.80      2.20    0.366104E-003
      4.80      2.25    0.334235E-003
      4.80      2.30    0.304080E-003
      4.80      2.35    0.275660E-003
      4.80      2.40    0.248982E-003
      4.80      2.45    0.224045E-003
      4.80      2.50    0.200835E-003
      4.80      2.55    0.179326E-003
      4.80      2.60    0.159483E-003
      4.80      2.65    0.141259E-003
      4.80      2.70    0.124600E-003
      4.80      2.75    0.109443E-003
      4.80      2.80    0.957177E-004
      4.80      2.85    0.833501E-004
      4.80      2.90    0.722603E-004
      4.80      2.95    0.623656E-004
      4.80      3.00    0.535817E-004
      4.80      3.05    0.458235E-004
      4.80      3.10    0.390065E-004
      4.80      3.15    0.330475E-004
      4.80      3.20    0.278658E-004
      4.80      3.25    0.233838E-004
      4.80      3.30    0.195275E-004
      4.80      3.35    0.162275E-004
      4.80      3.40    0.134185E-004
      4.80      3.45    0.110407E-004
      4.80      3.50    0.903862E-005
      4.80      3.55    0.736226E-005
      4.80      3.60    0.596632E-005
      4.80      3.65    0.481033E-005
      4.80      3.70    0.385834E-005
      4.80      3.75    0.307874E-005
      4.80      3.80    0.244386E-005
      4.80      3.85    0.192976E-005
      4.80      3.90    0.151579E-005
      4.80      3.95    0.118434E-005
      4.80      4.00    0.920451E-006
      4.80      4.05    0.711551E-006
      4.80      4.10    0.547120E-006
      4.80      4.15    0.418429E-006
      4.80      4.20    0.318285E-006
      4.80      4.25    0.240800E-006
      4.80      4.30    0.181191E-006
      4.80      4.35    0.135597E-006
      4.80      4.40    0.100923E-006
      4.80      4.45    0.747054E-007
      4.80      4.50    0.549956E-007
      4.80      4.55    0.402637E-007
      4.80      4.60    0.293159E-007
      4.80      4.65    0.212272E-007
      4.80      4.70    0.152855E-007
      4.80      4.75    0.109460E-007
      4.80      4.80    0.779509E-008
      4.80      4.85    0.552040E-008
      4.80      4.90    0.388777E-008
      4.80      4.95    0.272275E-008
      4.80      5.00    0.189624E-008
      4.80      5.05    0.131326E-008
      4.80      5.10    0.904438E-009
      4.80      5.15    0.619411E-009
      4.80      5.20    0.421841E-009
      4.80      5.25    0.285687E-009
      4.80      5.30    0.192399E-009
      4.80      5.35    0.128853E-009
      4.80      5.40    0.858153E-010
      4.80      5.45    0.568363E-010
      4.80      5.50    0.374360E-010
      4.80      5.55    0.245229E-010
      4.80      5.60    0.159768E-010
      4.80      5.65    0.103531E-010
      4.80      5.70    0.667313E-011
      4.80      5.75    0.427840E-011
      4.80      5.80    0.272839E-011
      4.80      5.85    0.173030E-011
      4.80      5.90    0.109073E-011
      4.80      5.95    0.682719E-012
      4.80      6.00    0.423472E-012
      4.80      6.05    0.259322E-012
      4.80      6.10    0.155722E-012
      4.80      6.15    0.905864E-013
      4.80      6.20    0.499073E-013
      4.80      6.25    0.248949E-013
      4.80      6.30    0.101296E-013
      4.80      6.35    0.239821E-014
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.942431E-015
      4.85     -6.30    0.389286E-014
      4.85     -6.25    0.923785E-014
      4.85     -6.20    0.177082E-013
      4.85     -6.15    0.305525E-013
      4.85     -6.10    0.498384E-013
      4.85     -6.05    0.789476E-013
      4.85     -6.00    0.123370E-012
      4.85     -5.95    0.191968E-012
      4.85     -5.90    0.298973E-012
      4.85     -5.85    0.467136E-012
      4.85     -5.80    0.732649E-012
      4.85     -5.75    0.115282E-011
      4.85     -5.70    0.181795E-011
      4.85     -5.65    0.286961E-011
      4.85     -5.60    0.452852E-011
      4.85     -5.55    0.713698E-011
      4.85     -5.50    0.112226E-010
      4.85     -5.45    0.175937E-010
      4.85     -5.40    0.274812E-010
      4.85     -5.35    0.427466E-010
      4.85     -5.30    0.661874E-010
      4.85     -5.25    0.101979E-009
      4.85     -5.20    0.156309E-009
      4.85     -5.15    0.238288E-009
      4.85     -5.10    0.361232E-009
      4.85     -5.05    0.544468E-009
      4.85     -5.00    0.815849E-009
      4.85     -4.95    0.121523E-008
      4.85     -4.90    0.179924E-008
      4.85     -4.85    0.264774E-008
      4.85     -4.80    0.387259E-008
      4.85     -4.75    0.562932E-008
      4.85     -4.70    0.813262E-008
      4.85     -4.65    0.116767E-007
      4.85     -4.60    0.166621E-007
      4.85     -4.55    0.236295E-007
      4.85     -4.50    0.333043E-007
      4.85     -4.45    0.466526E-007
      4.85     -4.40    0.649510E-007
      4.85     -4.35    0.898752E-007
      4.85     -4.30    0.123608E-006
      4.85     -4.25    0.168974E-006
      4.85     -4.20    0.229597E-006
      4.85     -4.15    0.310098E-006
      4.85     -4.10    0.416324E-006
      4.85     -4.05    0.555617E-006
      4.85     -4.00    0.737130E-006
      4.85     -3.95    0.972189E-006
      4.85     -3.90    0.127470E-005
      4.85     -3.85    0.166162E-005
      4.85     -3.80    0.215346E-005
      4.85     -3.75    0.277481E-005
      4.85     -3.70    0.355499E-005
      4.85     -3.65    0.452863E-005
      4.85     -3.60    0.573632E-005
      4.85     -3.55    0.722527E-005
      4.85     -3.50    0.904991E-005
      4.85     -3.45    0.112725E-004
      4.85     -3.40    0.139637E-004
      4.85     -3.35    0.172027E-004
      4.85     -3.30    0.210782E-004
      4.85     -3.25    0.256876E-004
      4.85     -3.20    0.311379E-004
      4.85     -3.15    0.375446E-004
      4.85     -3.10    0.450318E-004
      4.85     -3.05    0.537310E-004
      4.85     -3.00    0.637803E-004
      4.85     -2.95    0.753228E-004
      4.85     -2.90    0.885049E-004
      4.85     -2.85    0.103475E-003
      4.85     -2.80    0.120379E-003
      4.85     -2.75    0.139361E-003
      4.85     -2.70    0.160560E-003
      4.85     -2.65    0.184105E-003
      4.85     -2.60    0.210112E-003
      4.85     -2.55    0.238685E-003
      4.85     -2.50    0.269911E-003
      4.85     -2.45    0.303856E-003
      4.85     -2.40    0.340564E-003
      4.85     -2.35    0.380055E-003
      4.85     -2.30    0.422324E-003
      4.85     -2.25    0.467338E-003
      4.85     -2.20    0.515035E-003
      4.85     -2.15    0.565327E-003
      4.85     -2.10    0.618097E-003
      4.85     -2.05    0.673198E-003
      4.85     -2.00    0.730460E-003
      4.85     -1.95    0.789685E-003
      4.85     -1.90    0.850653E-003
      4.85     -1.85    0.913123E-003
      4.85     -1.80    0.976836E-003
      4.85     -1.75    0.104152E-002
      4.85     -1.70    0.110688E-002
      4.85     -1.65    0.117262E-002
      4.85     -1.60    0.123843E-002
      4.85     -1.55    0.130402E-002
      4.85     -1.50    0.136907E-002
      4.85     -1.45    0.143326E-002
      4.85     -1.40    0.149631E-002
      4.85     -1.35    0.155792E-002
      4.85     -1.30    0.161779E-002
      4.85     -1.25    0.167566E-002
      4.85     -1.20    0.173127E-002
      4.85     -1.15    0.178437E-002
      4.85     -1.10    0.183474E-002
      4.85     -1.05    0.188216E-002
      4.85     -1.00    0.192645E-002
      4.85     -0.95    0.196743E-002
      4.85     -0.90    0.200497E-002
      4.85     -0.85    0.203892E-002
      4.85     -0.80    0.206920E-002
      4.85     -0.75    0.209571E-002
      4.85     -0.70    0.211839E-002
      4.85     -0.65    0.213720E-002
      4.85     -0.60    0.215214E-002
      4.85     -0.55    0.216320E-002
      4.85     -0.50    0.217041E-002
      4.85     -0.45    0.217381E-002
      4.85     -0.40    0.217348E-002
      4.85     -0.35    0.216949E-002
      4.85     -0.30    0.216195E-002
      4.85     -0.25    0.215097E-002
      4.85     -0.20    0.213670E-002
      4.85     -0.15    0.211926E-002
      4.85     -0.10    0.209882E-002
      4.85     -0.05    0.207554E-002
      4.85      0.00    0.204959E-002
      4.85      0.05    0.202117E-002
      4.85      0.10    0.199043E-002
      4.85      0.15    0.195758E-002
      4.85      0.20    0.192280E-002
      4.85      0.25    0.188626E-002
      4.85      0.30    0.184815E-002
      4.85      0.35    0.180864E-002
      4.85      0.40    0.176790E-002
      4.85      0.45    0.172609E-002
      4.85      0.50    0.168336E-002
      4.85      0.55    0.163985E-002
      4.85      0.60    0.159570E-002
      4.85      0.65    0.155102E-002
      4.85      0.70    0.150592E-002
      4.85      0.75    0.146051E-002
      4.85      0.80    0.141488E-002
      4.85      0.85    0.136910E-002
      4.85      0.90    0.132326E-002
      4.85      0.95    0.127742E-002
      4.85      1.00    0.123164E-002
      4.85      1.05    0.118597E-002
      4.85      1.10    0.114048E-002
      4.85      1.15    0.109520E-002
      4.85      1.20    0.105018E-002
      4.85      1.25    0.100549E-002
      4.85      1.30    0.961150E-003
      4.85      1.35    0.917228E-003
      4.85      1.40    0.873770E-003
      4.85      1.45    0.830834E-003
      4.85      1.50    0.788476E-003
      4.85      1.55    0.746758E-003
      4.85      1.60    0.705744E-003
      4.85      1.65    0.665499E-003
      4.85      1.70    0.626092E-003
      4.85      1.75    0.587592E-003
      4.85      1.80    0.550070E-003
      4.85      1.85    0.513593E-003
      4.85      1.90    0.478231E-003
      4.85      1.95    0.444047E-003
      4.85      2.00    0.411102E-003
      4.85      2.05    0.379452E-003
      4.85      2.10    0.349148E-003
      4.85      2.15    0.320233E-003
      4.85      2.20    0.292741E-003
      4.85      2.25    0.266701E-003
      4.85      2.30    0.242129E-003
      4.85      2.35    0.219035E-003
      4.85      2.40    0.197417E-003
      4.85      2.45    0.177267E-003
      4.85      2.50    0.158563E-003
      4.85      2.55    0.141279E-003
      4.85      2.60    0.125376E-003
      4.85      2.65    0.110812E-003
      4.85      2.70    0.975342E-004
      4.85      2.75    0.854865E-004
      4.85      2.80    0.746067E-004
      4.85      2.85    0.648290E-004
      4.85      2.90    0.560847E-004
      4.85      2.95    0.483033E-004
      4.85      3.00    0.414134E-004
      4.85      3.05    0.353436E-004
      4.85      3.10    0.300238E-004
      4.85      3.15    0.253852E-004
      4.85      3.20    0.213617E-004
      4.85      3.25    0.178899E-004
      4.85      3.30    0.149101E-004
      4.85      3.35    0.123661E-004
      4.85      3.40    0.102058E-004
      4.85      3.45    0.838120E-005
      4.85      3.50    0.684848E-005
      4.85      3.55    0.556793E-005
      4.85      3.60    0.450394E-005
      4.85      3.65    0.362471E-005
      4.85      3.70    0.290219E-005
      4.85      3.75    0.231172E-005
      4.85      3.80    0.183184E-005
      4.85      3.85    0.144403E-005
      4.85      3.90    0.113236E-005
      4.85      3.95    0.883299E-006
      4.85      4.00    0.685380E-006
      4.85      4.05    0.528990E-006
      4.85      4.10    0.406113E-006
      4.85      4.15    0.310114E-006
      4.85      4.20    0.235539E-006
      4.85      4.25    0.177936E-006
      4.85      4.30    0.133696E-006
      4.85      4.35    0.999117E-007
      4.85      4.40    0.742598E-007
      4.85      4.45    0.548940E-007
      4.85      4.50    0.403573E-007
      4.85      4.55    0.295082E-007
      4.85      4.60    0.214575E-007
      4.85      4.65    0.155177E-007
      4.85      4.70    0.111605E-007
      4.85      4.75    0.798261E-008
      4.85      4.80    0.567813E-008
      4.85      4.85    0.401663E-008
      4.85      4.90    0.282560E-008
      4.85      4.95    0.197674E-008
      4.85      5.00    0.137524E-008
      4.85      5.05    0.951458E-009
      4.85      5.10    0.654614E-009
      4.85      5.15    0.447882E-009
      4.85      5.20    0.304736E-009
      4.85      5.25    0.206189E-009
      4.85      5.30    0.138737E-009
      4.85      5.35    0.928340E-010
      4.85      5.40    0.617753E-010
      4.85      5.45    0.408813E-010
      4.85      5.50    0.269060E-010
      4.85      5.55    0.176118E-010
      4.85      5.60    0.114659E-010
      4.85      5.65    0.742490E-011
      4.85      5.70    0.478267E-011
      4.85      5.75    0.306452E-011
      4.85      5.80    0.195323E-011
      4.85      5.85    0.123812E-011
      4.85      5.90    0.780168E-012
      4.85      5.95    0.488189E-012
      4.85      6.00    0.302756E-012
      4.85      6.05    0.185389E-012
      4.85      6.10    0.111332E-012
      4.85      6.15    0.647745E-013
      4.85      6.20    0.356951E-013
      4.85      6.25    0.178103E-013
      4.85      6.30    0.724868E-014
      4.85      6.35    0.171644E-014
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.587962E-015
      4.90     -6.30    0.242726E-014
      4.90     -6.25    0.575554E-014
      4.90     -6.20    0.110257E-013
      4.90     -6.15    0.190199E-013
      4.90     -6.10    0.310489E-013
      4.90     -6.05    0.492818E-013
      4.90     -6.00    0.772800E-013
      4.90     -5.95    0.120853E-012
      4.90     -5.90    0.189425E-012
      4.90     -5.85    0.298197E-012
      4.90     -5.80    0.471560E-012
      4.90     -5.75    0.748443E-012
      4.90     -5.70    0.119064E-011
      4.90     -5.65    0.189569E-011
      4.90     -5.60    0.301664E-011
      4.90     -5.55    0.479223E-011
      4.90     -5.50    0.759243E-011
      4.90     -5.45    0.119870E-010
      4.90     -5.40    0.188474E-010
      4.90     -5.35    0.294978E-010
      4.90     -5.30    0.459357E-010
      4.90     -5.25    0.711544E-010
      4.90     -5.20    0.109606E-009
      4.90     -5.15    0.167869E-009
      4.90     -5.10    0.255587E-009
      4.90     -5.05    0.386803E-009
      4.90     -5.00    0.581818E-009
      4.90     -4.95    0.869763E-009
      4.90     -4.90    0.129214E-008
      4.90     -4.85    0.190766E-008
      4.90     -4.80    0.279874E-008
      4.90     -4.75    0.408033E-008
      4.90     -4.70    0.591146E-008
      4.90     -4.65    0.851070E-008
      4.90     -4.60    0.121762E-007
      4.90     -4.55    0.173118E-007
      4.90     -4.50    0.244603E-007
      4.90     -4.45    0.343467E-007
      4.90     -4.40    0.479314E-007
      4.90     -4.35    0.664784E-007
      4.90     -4.30    0.916385E-007
      4.90     -4.25    0.125553E-006
      4.90     -4.20    0.170977E-006
      4.90     -4.15    0.231435E-006
      4.90     -4.10    0.311395E-006
      4.90     -4.05    0.416487E-006
      4.90     -4.00    0.553749E-006
      4.90     -3.95    0.731914E-006
      4.90     -3.90    0.961741E-006
      4.90     -3.85    0.125638E-005
      4.90     -3.80    0.163180E-005
      4.90     -3.75    0.210722E-005
      4.90     -3.70    0.270559E-005
      4.90     -3.65    0.345417E-005
      4.90     -3.60    0.438499E-005
      4.90     -3.55    0.553544E-005
      4.90     -3.50    0.694884E-005
      4.90     -3.45    0.867489E-005
      4.90     -3.40    0.107702E-004
      4.90     -3.35    0.132988E-004
      4.90     -3.30    0.163323E-004
      4.90     -3.25    0.199500E-004
      4.90     -3.20    0.242393E-004
      4.90     -3.15    0.292953E-004
      4.90     -3.10    0.352205E-004
      4.90     -3.05    0.421246E-004
      4.90     -3.00    0.501231E-004
      4.90     -2.95    0.593368E-004
      4.90     -2.90    0.698904E-004
      4.90     -2.85    0.819108E-004
      4.90     -2.80    0.955255E-004
      4.90     -2.75    0.110861E-003
      4.90     -2.70    0.128039E-003
      4.90     -2.65    0.147176E-003
      4.90     -2.60    0.168382E-003
      4.90     -2.55    0.191752E-003
      4.90     -2.50    0.217373E-003
      4.90     -2.45    0.245311E-003
      4.90     -2.40    0.275619E-003
      4.90     -2.35    0.308327E-003
      4.90     -2.30    0.343446E-003
      4.90     -2.25    0.380962E-003
      4.90     -2.20    0.420838E-003
      4.90     -2.15    0.463014E-003
      4.90     -2.10    0.507402E-003
      4.90     -2.05    0.553892E-003
      4.90     -2.00    0.602348E-003
      4.90     -1.95    0.652613E-003
      4.90     -1.90    0.704506E-003
      4.90     -1.85    0.757827E-003
      4.90     -1.80    0.812358E-003
      4.90     -1.75    0.867865E-003
      4.90     -1.70    0.924101E-003
      4.90     -1.65    0.980806E-003
      4.90     -1.60    0.103772E-002
      4.90     -1.55    0.109456E-002
      4.90     -1.50    0.115105E-002
      4.90     -1.45    0.120693E-002
      4.90     -1.40    0.126191E-002
      4.90     -1.35    0.131574E-002
      4.90     -1.30    0.136814E-002
      4.90     -1.25    0.141887E-002
      4.90     -1.20    0.146769E-002
      4.90     -1.15    0.151436E-002
      4.90     -1.10    0.155868E-002
      4.90     -1.05    0.160045E-002
      4.90     -1.00    0.163949E-002
      4.90     -0.95    0.167563E-002
      4.90     -0.90    0.170874E-002
      4.90     -0.85    0.173869E-002
      4.90     -0.80    0.176537E-002
      4.90     -0.75    0.178872E-002
      4.90     -0.70    0.180865E-002
      4.90     -0.65    0.182515E-002
      4.90     -0.60    0.183818E-002
      4.90     -0.55    0.184774E-002
      4.90     -0.50    0.185387E-002
      4.90     -0.45    0.185659E-002
      4.90     -0.40    0.185596E-002
      4.90     -0.35    0.185207E-002
      4.90     -0.30    0.184500E-002
      4.90     -0.25    0.183486E-002
      4.90     -0.20    0.182178E-002
      4.90     -0.15    0.180588E-002
      4.90     -0.10    0.178731E-002
      4.90     -0.05    0.176622E-002
      4.90      0.00    0.174277E-002
      4.90      0.05    0.171714E-002
      4.90      0.10    0.168948E-002
      4.90      0.15    0.165997E-002
      4.90      0.20    0.162878E-002
      4.90      0.25    0.159608E-002
      4.90      0.30    0.156204E-002
      4.90      0.35    0.152681E-002
      4.90      0.40    0.149056E-002
      4.90      0.45    0.145343E-002
      4.90      0.50    0.141555E-002
      4.90      0.55    0.137707E-002
      4.90      0.60    0.133810E-002
      4.90      0.65    0.129876E-002
      4.90      0.70    0.125914E-002
      4.90      0.75    0.121933E-002
      4.90      0.80    0.117943E-002
      4.90      0.85    0.113951E-002
      4.90      0.90    0.109962E-002
      4.90      0.95    0.105984E-002
      4.90      1.00    0.102021E-002
      4.90      1.05    0.980790E-003
      4.90      1.10    0.941617E-003
      4.90      1.15    0.902736E-003
      4.90      1.20    0.864187E-003
      4.90      1.25    0.826010E-003
      4.90      1.30    0.788246E-003
      4.90      1.35    0.750934E-003
      4.90      1.40    0.714118E-003
      4.90      1.45    0.677841E-003
      4.90      1.50    0.642150E-003
      4.90      1.55    0.607092E-003
      4.90      1.60    0.572718E-003
      4.90      1.65    0.539080E-003
      4.90      1.70    0.506230E-003
      4.90      1.75    0.474223E-003
      4.90      1.80    0.443111E-003
      4.90      1.85    0.412947E-003
      4.90      1.90    0.383782E-003
      4.90      1.95    0.355664E-003
      4.90      2.00    0.328637E-003
      4.90      2.05    0.302743E-003
      4.90      2.10    0.278016E-003
      4.90      2.15    0.254484E-003
      4.90      2.20    0.232171E-003
      4.90      2.25    0.211092E-003
      4.90      2.30    0.191255E-003
      4.90      2.35    0.172661E-003
      4.90      2.40    0.155302E-003
      4.90      2.45    0.139164E-003
      4.90      2.50    0.124225E-003
      4.90      2.55    0.110455E-003
      4.90      2.60    0.978203E-004
      4.90      2.65    0.862787E-004
      4.90      2.70    0.757842E-004
      4.90      2.75    0.662865E-004
      4.90      2.80    0.577317E-004
      4.90      2.85    0.500630E-004
      4.90      2.90    0.432223E-004
      4.90      2.95    0.371501E-004
      4.90      3.00    0.317870E-004
      4.90      3.05    0.270739E-004
      4.90      3.10    0.229532E-004
      4.90      3.15    0.193688E-004
      4.90      3.20    0.162671E-004
      4.90      3.25    0.135970E-004
      4.90      3.30    0.113105E-004
      4.90      3.35    0.936295E-005
      4.90      3.40    0.771283E-005
      4.90      3.45    0.632221E-005
      4.90      3.50    0.515659E-005
      4.90      3.55    0.418485E-005
      4.90      3.60    0.337912E-005
      4.90      3.65    0.271471E-005
      4.90      3.70    0.216982E-005
      4.90      3.75    0.172541E-005
      4.90      3.80    0.136495E-005
      4.90      3.85    0.107420E-005
      4.90      3.90    0.840985E-006
      4.90      3.95    0.654960E-006
      4.90      4.00    0.507405E-006
      4.90      4.05    0.391020E-006
      4.90      4.10    0.299735E-006
      4.90      4.15    0.228541E-006
      4.90      4.20    0.173328E-006
      4.90      4.25    0.130751E-006
      4.90      4.30    0.981034E-007
      4.90      4.35    0.732118E-007
      4.90      4.40    0.543412E-007
      4.90      4.45    0.401164E-007
      4.90      4.50    0.294546E-007
      4.90      4.55    0.215089E-007
      4.90      4.60    0.156211E-007
      4.90      4.65    0.112831E-007
      4.90      4.70    0.810525E-008
      4.90      4.75    0.579054E-008
      4.90      4.80    0.411417E-008
      4.90      4.85    0.290706E-008
      4.90      4.90    0.204282E-008
      4.90      4.95    0.142760E-008
      4.90      5.00    0.992165E-009
      4.90      5.05    0.685736E-009
      4.90      5.10    0.471329E-009
      4.90      5.15    0.322171E-009
      4.90      5.20    0.218998E-009
      4.90      5.25    0.148043E-009
      4.90      5.30    0.995250E-010
      4.90      5.35    0.665387E-010
      4.90      5.40    0.442406E-010
      4.90      5.45    0.292537E-010
      4.90      5.50    0.192383E-010
      4.90      5.55    0.125833E-010
      4.90      5.60    0.818630E-011
      4.90      5.65    0.529750E-011
      4.90      5.70    0.341012E-011
      4.90      5.75    0.218374E-011
      4.90      5.80    0.139109E-011
      4.90      5.85    0.881367E-012
      4.90      5.90    0.555152E-012
      4.90      5.95    0.347283E-012
      4.90      6.00    0.215332E-012
      4.90      6.05    0.131848E-012
      4.90      6.10    0.791839E-013
      4.90      6.15    0.460779E-013
      4.90      6.20    0.253981E-013
      4.90      6.25    0.126760E-013
      4.90      6.30    0.516033E-014
      4.90      6.35    0.122215E-014
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.362905E-015
      4.95     -6.30    0.149731E-014
      4.95     -6.25    0.354787E-014
      4.95     -6.20    0.679299E-014
      4.95     -6.15    0.117195E-013
      4.95     -6.10    0.191545E-013
      4.95     -6.05    0.304847E-013
      4.95     -6.00    0.480152E-013
      4.95     -5.95    0.755493E-013
      4.95     -5.90    0.119320E-012
      4.95     -5.85    0.189477E-012
      4.95     -5.80    0.302451E-012
      4.95     -5.75    0.484672E-012
      4.95     -5.70    0.778405E-012
      4.95     -5.65    0.125081E-011
      4.95     -5.60    0.200792E-011
      4.95     -5.55    0.321608E-011
      4.95     -5.50    0.513441E-011
      4.95     -5.45    0.816388E-011
      4.95     -5.40    0.129206E-010
      4.95     -5.35    0.203443E-010
      4.95     -5.30    0.318587E-010
      4.95     -5.25    0.496041E-010
      4.95     -5.20    0.767760E-010
      4.95     -5.15    0.118109E-009
      4.95     -5.10    0.180569E-009
      4.95     -5.05    0.274327E-009
      4.95     -5.00    0.414126E-009
      4.95     -4.95    0.621183E-009
      4.95     -4.90    0.925807E-009
      4.95     -4.85    0.137098E-008
      4.95     -4.80    0.201720E-008
      4.95     -4.75    0.294904E-008
      4.95     -4.70    0.428383E-008
      4.95     -4.65    0.618318E-008
      4.95     -4.60    0.886811E-008
      4.95     -4.55    0.126387E-007
      4.95     -4.50    0.178993E-007
      4.95     -4.45    0.251911E-007
      4.95     -4.40    0.352333E-007
      4.95     -4.35    0.489742E-007
      4.95     -4.30    0.676557E-007
      4.95     -4.25    0.928925E-007
      4.95     -4.20    0.126769E-006
      4.95     -4.15    0.171955E-006
      4.95     -4.10    0.231849E-006
      4.95     -4.05    0.310741E-006
      4.95     -4.00    0.414010E-006
      4.95     -3.95    0.548351E-006
      4.95     -3.90    0.722034E-006
      4.95     -3.85    0.945201E-006
      4.95     -3.80    0.123019E-005
      4.95     -3.75    0.159193E-005
      4.95     -3.70    0.204828E-005
      4.95     -3.65    0.262051E-005
      4.95     -3.60    0.333375E-005
      4.95     -3.55    0.421739E-005
      4.95     -3.50    0.530564E-005
      4.95     -3.45    0.663789E-005
      4.95     -3.40    0.825921E-005
      4.95     -3.35    0.102207E-004
      4.95     -3.30    0.125798E-004
      4.95     -3.25    0.154007E-004
      4.95     -3.20    0.187539E-004
      4.95     -3.15    0.227171E-004
      4.95     -3.10    0.273742E-004
      4.95     -3.05    0.328155E-004
      4.95     -3.00    0.391367E-004
      4.95     -2.95    0.464387E-004
      4.95     -2.90    0.548263E-004
      4.95     -2.85    0.644070E-004
      4.95     -2.80    0.752899E-004
      4.95     -2.75    0.875837E-004
      4.95     -2.70    0.101395E-003
      4.95     -2.65    0.116828E-003
      4.95     -2.60    0.133980E-003
      4.95     -2.55    0.152939E-003
      4.95     -2.50    0.173786E-003
      4.95     -2.45    0.196588E-003
      4.95     -2.40    0.221399E-003
      4.95     -2.35    0.248255E-003
      4.95     -2.30    0.277178E-003
      4.95     -2.25    0.308168E-003
      4.95     -2.20    0.341207E-003
      4.95     -2.15    0.376254E-003
      4.95     -2.10    0.413248E-003
      4.95     -2.05    0.452107E-003
      4.95     -2.00    0.492726E-003
      4.95     -1.95    0.534980E-003
      4.95     -1.90    0.578724E-003
      4.95     -1.85    0.623795E-003
      4.95     -1.80    0.670011E-003
      4.95     -1.75    0.717176E-003
      4.95     -1.70    0.765080E-003
      4.95     -1.65    0.813502E-003
      4.95     -1.60    0.862212E-003
      4.95     -1.55    0.910972E-003
      4.95     -1.50    0.959542E-003
      4.95     -1.45    0.100768E-002
      4.95     -1.40    0.105514E-002
      4.95     -1.35    0.110168E-002
      4.95     -1.30    0.114707E-002
      4.95     -1.25    0.119108E-002
      4.95     -1.20    0.123348E-002
      4.95     -1.15    0.127408E-002
      4.95     -1.10    0.131268E-002
      4.95     -1.05    0.134908E-002
      4.95     -1.00    0.138313E-002
      4.95     -0.95    0.141466E-002
      4.95     -0.90    0.144356E-002
      4.95     -0.85    0.146970E-002
      4.95     -0.80    0.149298E-002
      4.95     -0.75    0.151332E-002
      4.95     -0.70    0.153066E-002
      4.95     -0.65    0.154497E-002
      4.95     -0.60    0.155622E-002
      4.95     -0.55    0.156441E-002
      4.95     -0.50    0.156955E-002
      4.95     -0.45    0.157168E-002
      4.95     -0.40    0.157085E-002
      4.95     -0.35    0.156712E-002
      4.95     -0.30    0.156059E-002
      4.95     -0.25    0.155134E-002
      4.95     -0.20    0.153950E-002
      4.95     -0.15    0.152517E-002
      4.95     -0.10    0.150849E-002
      4.95     -0.05    0.148960E-002
      4.95      0.00    0.146866E-002
      4.95      0.05    0.144580E-002
      4.95      0.10    0.142118E-002
      4.95      0.15    0.139497E-002
      4.95      0.20    0.136732E-002
      4.95      0.25    0.133838E-002
      4.95      0.30    0.130831E-002
      4.95      0.35    0.127725E-002
      4.95      0.40    0.124535E-002
      4.95      0.45    0.121273E-002
      4.95      0.50    0.117954E-002
      4.95      0.55    0.114588E-002
      4.95      0.60    0.111187E-002
      4.95      0.65    0.107761E-002
      4.95      0.70    0.104318E-002
      4.95      0.75    0.100868E-002
      4.95      0.80    0.974177E-003
      4.95      0.85    0.939737E-003
      4.95      0.90    0.905419E-003
      4.95      0.95    0.871275E-003
      4.95      1.00    0.837353E-003
      4.95      1.05    0.803693E-003
      4.95      1.10    0.770335E-003
      4.95      1.15    0.737312E-003
      4.95      1.20    0.704659E-003
      4.95      1.25    0.672407E-003
      4.95      1.30    0.640589E-003
      4.95      1.35    0.609236E-003
      4.95      1.40    0.578381E-003
      4.95      1.45    0.548059E-003
      4.95      1.50    0.518306E-003
      4.95      1.55    0.489157E-003
      4.95      1.60    0.460652E-003
      4.95      1.65    0.432830E-003
      4.95      1.70    0.405730E-003
      4.95      1.75    0.379394E-003
      4.95      1.80    0.353861E-003
      4.95      1.85    0.329169E-003
      4.95      1.90    0.305357E-003
      4.95      1.95    0.282459E-003
      4.95      2.00    0.260506E-003
      4.95      2.05    0.239527E-003
      4.95      2.10    0.219544E-003
      4.95      2.15    0.200577E-003
      4.95      2.20    0.182637E-003
      4.95      2.25    0.165733E-003
      4.95      2.30    0.149866E-003
      4.95      2.35    0.135030E-003
      4.95      2.40    0.121216E-003
      4.95      2.45    0.108406E-003
      4.95      2.50    0.965767E-004
      4.95      2.55    0.857016E-004
      4.95      2.60    0.757477E-004
      4.95      2.65    0.666778E-004
      4.95      2.70    0.584515E-004
      4.95      2.75    0.510249E-004
      4.95      2.80    0.443520E-004
      4.95      2.85    0.383850E-004
      4.95      2.90    0.330751E-004
      4.95      2.95    0.283731E-004
      4.95      3.00    0.242299E-004
      4.95      3.05    0.205976E-004
      4.95      3.10    0.174292E-004
      4.95      3.15    0.146795E-004
      4.95      3.20    0.123055E-004
      4.95      3.25    0.102665E-004
      4.95      3.30    0.852434E-005
      4.95      3.35    0.704361E-005
      4.95      3.40    0.579175E-005
      4.95      3.45    0.473901E-005
      4.95      3.50    0.385844E-005
      4.95      3.55    0.312586E-005
      4.95      3.60    0.251968E-005
      4.95      3.65    0.202080E-005
      4.95      3.70    0.161248E-005
      4.95      3.75    0.128010E-005
      4.95      3.80    0.101102E-005
      4.95      3.85    0.794383E-006
      4.95      3.90    0.620934E-006
      4.95      3.95    0.482830E-006
      4.95      4.00    0.373481E-006
      4.95      4.05    0.287380E-006
      4.95      4.10    0.219964E-006
      4.95      4.15    0.167473E-006
      4.95      4.20    0.126832E-006
      4.95      4.25    0.955416E-007
      4.95      4.30    0.715867E-007
      4.95      4.35    0.533508E-007
      4.95      4.40    0.395468E-007
      4.95      4.45    0.291567E-007
      4.95      4.50    0.213803E-007
      4.95      4.55    0.155932E-007
      4.95      4.60    0.113109E-007
      4.95      4.65    0.816005E-008
      4.95      4.70    0.585490E-008
      4.95      4.75    0.417803E-008
      4.95      4.80    0.296515E-008
      4.95      4.85    0.209287E-008
      4.95      4.90    0.146910E-008
      4.95      4.95    0.102559E-008
      4.95      5.00    0.712042E-009
      4.95      5.05    0.491638E-009
      4.95      5.10    0.337591E-009
      4.95      5.15    0.230537E-009
      4.95      5.20    0.156564E-009
      4.95      5.25    0.105743E-009
      4.95      5.30    0.710255E-010
      4.95      5.35    0.474446E-010
      4.95      5.40    0.315192E-010
      4.95      5.45    0.208251E-010
      4.95      5.50    0.136847E-010
      4.95      5.55    0.894415E-011
      4.95      5.60    0.581460E-011
      4.95      5.65    0.376015E-011
      4.95      5.70    0.241892E-011
      4.95      5.75    0.154807E-011
      4.95      5.80    0.985610E-012
      4.95      5.85    0.624165E-012
      4.95      5.90    0.392989E-012
      4.95      5.95    0.245766E-012
      4.95      6.00    0.152359E-012
      4.95      6.05    0.932835E-013
      4.95      6.10    0.560267E-013
      4.95      6.15    0.326080E-013
      4.95      6.20    0.179779E-013
      4.95      6.25    0.897512E-014
      4.95      6.30    0.365464E-014
      4.95      6.35    0.865700E-015
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.221492E-015
      5.00     -6.30    0.913356E-015
      5.00     -6.25    0.216282E-014
      5.00     -6.20    0.413975E-014
      5.00     -6.15    0.714560E-014
      5.00     -6.10    0.117004E-013
      5.00     -6.05    0.186890E-013
      5.00     -6.00    0.296018E-013
      5.00     -5.95    0.469272E-013
      5.00     -5.90    0.747877E-013
      5.00     -5.85    0.119962E-012
      5.00     -5.80    0.193517E-012
      5.00     -5.75    0.313402E-012
      5.00     -5.70    0.508519E-012
      5.00     -5.65    0.825099E-012
      5.00     -5.60    0.133657E-011
      5.00     -5.55    0.215872E-011
      5.00     -5.50    0.347285E-011
      5.00     -5.45    0.556076E-011
      5.00     -5.40    0.885724E-011
      5.00     -5.35    0.140282E-010
      5.00     -5.30    0.220857E-010
      5.00     -5.25    0.345570E-010
      5.00     -5.20    0.537291E-010
      5.00     -5.15    0.830009E-010
      5.00     -5.10    0.127387E-009
      5.00     -5.05    0.194230E-009
      5.00     -5.00    0.294202E-009
      5.00     -4.95    0.442700E-009
      5.00     -4.90    0.661772E-009
      5.00     -4.85    0.982763E-009
      5.00     -4.80    0.144990E-008
      5.00     -4.75    0.212516E-008
      5.00     -4.70    0.309471E-008
      5.00     -4.65    0.447751E-008
      5.00     -4.60    0.643666E-008
      5.00     -4.55    0.919407E-008
      5.00     -4.50    0.130495E-007
      5.00     -4.45    0.184052E-007
      5.00     -4.40    0.257965E-007
      5.00     -4.35    0.359316E-007
      5.00     -4.30    0.497398E-007
      5.00     -4.25    0.684323E-007
      5.00     -4.20    0.935765E-007
      5.00     -4.15    0.127186E-006
      5.00     -4.10    0.171828E-006
      5.00     -4.05    0.230754E-006
      5.00     -4.00    0.308051E-006
      5.00     -3.95    0.408820E-006
      5.00     -3.90    0.539379E-006
      5.00     -3.85    0.707498E-006
      5.00     -3.80    0.922664E-006
      5.00     -3.75    0.119637E-005
      5.00     -3.70    0.154244E-005
      5.00     -3.65    0.197736E-005
      5.00     -3.60    0.252069E-005
      5.00     -3.55    0.319538E-005
      5.00     -3.50    0.402824E-005
      5.00     -3.45    0.505025E-005
      5.00     -3.40    0.629701E-005
      5.00     -3.35    0.780901E-005
      5.00     -3.30    0.963200E-005
      5.00     -3.25    0.118172E-004
      5.00     -3.20    0.144214E-004
      5.00     -3.15    0.175072E-004
      5.00     -3.10    0.211427E-004
      5.00     -3.05    0.254014E-004
      5.00     -3.00    0.303620E-004
      5.00     -2.95    0.361077E-004
      5.00     -2.90    0.427255E-004
      5.00     -2.85    0.503055E-004
      5.00     -2.80    0.589395E-004
      5.00     -2.75    0.687203E-004
      5.00     -2.70    0.797397E-004
      5.00     -2.65    0.920875E-004
      5.00     -2.60    0.105850E-003
      5.00     -2.55    0.121106E-003
      5.00     -2.50    0.137930E-003
      5.00     -2.45    0.156385E-003
      5.00     -2.40    0.176524E-003
      5.00     -2.35    0.198386E-003
      5.00     -2.30    0.221999E-003
      5.00     -2.25    0.247373E-003
      5.00     -2.20    0.274502E-003
      5.00     -2.15    0.303362E-003
      5.00     -2.10    0.333912E-003
      5.00     -2.05    0.366092E-003
      5.00     -2.00    0.399822E-003
      5.00     -1.95    0.435006E-003
      5.00     -1.90    0.471527E-003
      5.00     -1.85    0.509255E-003
      5.00     -1.80    0.548041E-003
      5.00     -1.75    0.587723E-003
      5.00     -1.70    0.628124E-003
      5.00     -1.65    0.669058E-003
      5.00     -1.60    0.710329E-003
      5.00     -1.55    0.751734E-003
      5.00     -1.50    0.793062E-003
      5.00     -1.45    0.834103E-003
      5.00     -1.40    0.874643E-003
      5.00     -1.35    0.914469E-003
      5.00     -1.30    0.953373E-003
      5.00     -1.25    0.991151E-003
      5.00     -1.20    0.102761E-002
      5.00     -1.15    0.106255E-002
      5.00     -1.10    0.109580E-002
      5.00     -1.05    0.112719E-002
      5.00     -1.00    0.115657E-002
      5.00     -0.95    0.118380E-002
      5.00     -0.90    0.120875E-002
      5.00     -0.85    0.123132E-002
      5.00     -0.80    0.125141E-002
      5.00     -0.75    0.126895E-002
      5.00     -0.70    0.128388E-002
      5.00     -0.65    0.129616E-002
      5.00     -0.60    0.130576E-002
      5.00     -0.55    0.131269E-002
      5.00     -0.50    0.131696E-002
      5.00     -0.45    0.131858E-002
      5.00     -0.40    0.131762E-002
      5.00     -0.35    0.131412E-002
      5.00     -0.30    0.130817E-002
      5.00     -0.25    0.129984E-002
      5.00     -0.20    0.128924E-002
      5.00     -0.15    0.127648E-002
      5.00     -0.10    0.126168E-002
      5.00     -0.05    0.124496E-002
      5.00      0.00    0.122645E-002
      5.00      0.05    0.120630E-002
      5.00      0.10    0.118465E-002
      5.00      0.15    0.116163E-002
      5.00      0.20    0.113738E-002
      5.00      0.25    0.111206E-002
      5.00      0.30    0.108579E-002
      5.00      0.35    0.105871E-002
      5.00      0.40    0.103095E-002
      5.00      0.45    0.100263E-002
      5.00      0.50    0.973857E-003
      5.00      0.55    0.944746E-003
      5.00      0.60    0.915392E-003
      5.00      0.65    0.885886E-003
      5.00      0.70    0.856309E-003
      5.00      0.75    0.826736E-003
      5.00      0.80    0.797230E-003
      5.00      0.85    0.767851E-003
      5.00      0.90    0.738648E-003
      5.00      0.95    0.709667E-003
      5.00      1.00    0.680948E-003
      5.00      1.05    0.652525E-003
      5.00      1.10    0.624429E-003
      5.00      1.15    0.596689E-003
      5.00      1.20    0.569331E-003
      5.00      1.25    0.542381E-003
      5.00      1.30    0.515863E-003
      5.00      1.35    0.489800E-003
      5.00      1.40    0.464220E-003
      5.00      1.45    0.439146E-003
      5.00      1.50    0.414605E-003
      5.00      1.55    0.390625E-003
      5.00      1.60    0.367234E-003
      5.00      1.65    0.344462E-003
      5.00      1.70    0.322337E-003
      5.00      1.75    0.300889E-003
      5.00      1.80    0.280147E-003
      5.00      1.85    0.260139E-003
      5.00      1.90    0.240891E-003
      5.00      1.95    0.222427E-003
      5.00      2.00    0.204769E-003
      5.00      2.05    0.187936E-003
      5.00      2.10    0.171942E-003
      5.00      2.15    0.156797E-003
      5.00      2.20    0.142509E-003
      5.00      2.25    0.129077E-003
      5.00      2.30    0.116501E-003
      5.00      2.35    0.104771E-003
      5.00      2.40    0.938742E-004
      5.00      2.45    0.837942E-004
      5.00      2.50    0.745090E-004
      5.00      2.55    0.659931E-004
      5.00      2.60    0.582172E-004
      5.00      2.65    0.511488E-004
      5.00      2.70    0.447530E-004
      5.00      2.75    0.389927E-004
      5.00      2.80    0.338290E-004
      5.00      2.85    0.292224E-004
      5.00      2.90    0.251326E-004
      5.00      2.95    0.215192E-004
      5.00      3.00    0.183426E-004
      5.00      3.05    0.155640E-004
      5.00      3.10    0.131456E-004
      5.00      3.15    0.110514E-004
      5.00      3.20    0.924736E-005
      5.00      3.25    0.770119E-005
      5.00      3.30    0.638292E-005
      5.00      3.35    0.526485E-005
      5.00      3.40    0.432155E-005
      5.00      3.45    0.352992E-005
      5.00      3.50    0.286910E-005
      5.00      3.55    0.232043E-005
      5.00      3.60    0.186731E-005
      5.00      3.65    0.149513E-005
      5.00      3.70    0.119108E-005
      5.00      3.75    0.944042E-006
      5.00      3.80    0.744420E-006
      5.00      3.85    0.583996E-006
      5.00      3.90    0.455781E-006
      5.00      3.95    0.353872E-006
      5.00      4.00    0.273320E-006
      5.00      4.05    0.210001E-006
      5.00      4.10    0.160505E-006
      5.00      4.15    0.122029E-006
      5.00      4.20    0.922865E-007
      5.00      4.25    0.694234E-007
      5.00      4.30    0.519469E-007
      5.00      4.35    0.386627E-007
      5.00      4.40    0.286218E-007
      5.00      4.45    0.210751E-007
      5.00      4.50    0.154348E-007
      5.00      4.55    0.112432E-007
      5.00      4.60    0.814569E-008
      5.00      4.65    0.586965E-008
      5.00      4.70    0.420666E-008
      5.00      4.75    0.299847E-008
      5.00      4.80    0.212566E-008
      5.00      4.85    0.149871E-008
      5.00      4.90    0.105092E-008
      5.00      4.95    0.732897E-009
      5.00      5.00    0.508319E-009
      5.00      5.05    0.350630E-009
      5.00      5.10    0.240534E-009
      5.00      5.15    0.164104E-009
      5.00      5.20    0.111346E-009
      5.00      5.25    0.751357E-010
      5.00      5.30    0.504235E-010
      5.00      5.35    0.336542E-010
      5.00      5.40    0.223394E-010
      5.00      5.45    0.147481E-010
      5.00      5.50    0.968392E-011
      5.00      5.55    0.632457E-011
      5.00      5.60    0.410865E-011
      5.00      5.65    0.265513E-011
      5.00      5.70    0.170695E-011
      5.00      5.75    0.109176E-011
      5.00      5.80    0.694705E-012
      5.00      5.85    0.439727E-012
      5.00      5.90    0.276752E-012
      5.00      5.95    0.173022E-012
      5.00      6.00    0.107242E-012
      5.00      6.05    0.656558E-013
      5.00      6.10    0.394357E-013
      5.00      6.15    0.229558E-013
      5.00      6.20    0.126595E-013
      5.00      6.25    0.632177E-014
      5.00      6.30    0.257487E-014
      5.00      6.35    0.610037E-015
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.133601E-015
      5.05     -6.30    0.550657E-015
      5.05     -6.25    0.130333E-014
      5.05     -6.20    0.249460E-014
      5.05     -6.15    0.431045E-014
      5.05     -6.10    0.707730E-014
      5.05     -6.05    0.113594E-013
      5.05     -6.00    0.181206E-013
      5.05     -5.95    0.289905E-013
      5.05     -5.90    0.466979E-013
      5.05     -5.85    0.757740E-013
      5.05     -5.80    0.123681E-012
      5.05     -5.75    0.202611E-012
      5.05     -5.70    0.332339E-012
      5.05     -5.65    0.544686E-012
      5.05     -5.60    0.890478E-012
      5.05     -5.55    0.145027E-011
      5.05     -5.50    0.235079E-011
      5.05     -5.45    0.378981E-011
      5.05     -5.40    0.607370E-011
      5.05     -5.35    0.967330E-011
      5.05     -5.30    0.153068E-010
      5.05     -5.25    0.240610E-010
      5.05     -5.20    0.375683E-010
      5.05     -5.15    0.582618E-010
      5.05     -5.10    0.897405E-010
      5.05     -5.05    0.137287E-009
      5.05     -5.00    0.208601E-009
      5.05     -4.95    0.314812E-009
      5.05     -4.90    0.471902E-009
      5.05     -4.85    0.702637E-009
      5.05     -4.80    0.103922E-008
      5.05     -4.75    0.152686E-008
      5.05     -4.70    0.222857E-008
      5.05     -4.65    0.323155E-008
      5.05     -4.60    0.465557E-008
      5.05     -4.55    0.666398E-008
      5.05     -4.50    0.947794E-008
      5.05     -4.45    0.133948E-007
      5.05     -4.40    0.188113E-007
      5.05     -4.35    0.262534E-007
      5.05     -4.30    0.364128E-007
      5.05     -4.25    0.501933E-007
      5.05     -4.20    0.687671E-007
      5.05     -4.15    0.936436E-007
      5.05     -4.10    0.126752E-006
      5.05     -4.05    0.170543E-006
      5.05     -4.00    0.228103E-006
      5.05     -3.95    0.303295E-006
      5.05     -3.90    0.400916E-006
      5.05     -3.85    0.526883E-006
      5.05     -3.80    0.688439E-006
      5.05     -3.75    0.894384E-006
      5.05     -3.70    0.115533E-005
      5.05     -3.65    0.148400E-005
      5.05     -3.60    0.189548E-005
      5.05     -3.55    0.240759E-005
      5.05     -3.50    0.304117E-005
      5.05     -3.45    0.382041E-005
      5.05     -3.40    0.477320E-005
      5.05     -3.35    0.593140E-005
      5.05     -3.30    0.733111E-005
      5.05     -3.25    0.901295E-005
      5.05     -3.20    0.110222E-004
      5.05     -3.15    0.134088E-004
      5.05     -3.10    0.162275E-004
      5.05     -3.05    0.195378E-004
      5.05     -3.00    0.234035E-004
      5.05     -2.95    0.278925E-004
      5.05     -2.90    0.330764E-004
      5.05     -2.85    0.390296E-004
      5.05     -2.80    0.458286E-004
      5.05     -2.75    0.535513E-004
      5.05     -2.70    0.622756E-004
      5.05     -2.65    0.720782E-004
      5.05     -2.60    0.830334E-004
      5.05     -2.55    0.952118E-004
      5.05     -2.50    0.108678E-003
      5.05     -2.45    0.123492E-003
      5.05     -2.40    0.139701E-003
      5.05     -2.35    0.157347E-003
      5.05     -2.30    0.176459E-003
      5.05     -2.25    0.197053E-003
      5.05     -2.20    0.219132E-003
      5.05     -2.15    0.242684E-003
      5.05     -2.10    0.267683E-003
      5.05     -2.05    0.294086E-003
      5.05     -2.00    0.321834E-003
      5.05     -1.95    0.350855E-003
      5.05     -1.90    0.381056E-003
      5.05     -1.85    0.412333E-003
      5.05     -1.80    0.444567E-003
      5.05     -1.75    0.477625E-003
      5.05     -1.70    0.511361E-003
      5.05     -1.65    0.545620E-003
      5.05     -1.60    0.580236E-003
      5.05     -1.55    0.615037E-003
      5.05     -1.50    0.649845E-003
      5.05     -1.45    0.684476E-003
      5.05     -1.40    0.718747E-003
      5.05     -1.35    0.752473E-003
      5.05     -1.30    0.785470E-003
      5.05     -1.25    0.817558E-003
      5.05     -1.20    0.848564E-003
      5.05     -1.15    0.878318E-003
      5.05     -1.10    0.906662E-003
      5.05     -1.05    0.933445E-003
      5.05     -1.00    0.958528E-003
      5.05     -0.95    0.981785E-003
      5.05     -0.90    0.100310E-002
      5.05     -0.85    0.102238E-002
      5.05     -0.80    0.103953E-002
      5.05     -0.75    0.105449E-002
      5.05     -0.70    0.106720E-002
      5.05     -0.65    0.107762E-002
      5.05     -0.60    0.108574E-002
      5.05     -0.55    0.109154E-002
      5.05     -0.50    0.109503E-002
      5.05     -0.45    0.109624E-002
      5.05     -0.40    0.109520E-002
      5.05     -0.35    0.109197E-002
      5.05     -0.30    0.108661E-002
      5.05     -0.25    0.107921E-002
      5.05     -0.20    0.106984E-002
      5.05     -0.15    0.105861E-002
      5.05     -0.10    0.104562E-002
      5.05     -0.05    0.103099E-002
      5.05      0.00    0.101483E-002
      5.05      0.05    0.997264E-003
      5.05      0.10    0.978425E-003
      5.05      0.15    0.958435E-003
      5.05      0.20    0.937422E-003
      5.05      0.25    0.915511E-003
      5.05      0.30    0.892824E-003
      5.05      0.35    0.869480E-003
      5.05      0.40    0.845592E-003
      5.05      0.45    0.821269E-003
      5.05      0.50    0.796611E-003
      5.05      0.55    0.771713E-003
      5.05      0.60    0.746661E-003
      5.05      0.65    0.721535E-003
      5.05      0.70    0.696405E-003
      5.05      0.75    0.671336E-003
      5.05      0.80    0.646384E-003
      5.05      0.85    0.621599E-003
      5.05      0.90    0.597024E-003
      5.05      0.95    0.572696E-003
      5.05      1.00    0.548649E-003
      5.05      1.05    0.524911E-003
      5.05      1.10    0.501506E-003
      5.05      1.15    0.478458E-003
      5.05      1.20    0.455786E-003
      5.05      1.25    0.433509E-003
      5.05      1.30    0.411646E-003
      5.05      1.35    0.390214E-003
      5.05      1.40    0.369232E-003
      5.05      1.45    0.348717E-003
      5.05      1.50    0.328690E-003
      5.05      1.55    0.309169E-003
      5.05      1.60    0.290174E-003
      5.05      1.65    0.271727E-003
      5.05      1.70    0.253849E-003
      5.05      1.75    0.236559E-003
      5.05      1.80    0.219879E-003
      5.05      1.85    0.203827E-003
      5.05      1.90    0.188422E-003
      5.05      1.95    0.173680E-003
      5.05      2.00    0.159614E-003
      5.05      2.05    0.146237E-003
      5.05      2.10    0.133556E-003
      5.05      2.15    0.121577E-003
      5.05      2.20    0.110301E-003
      5.05      2.25    0.997270E-004
      5.05      2.30    0.898483E-004
      5.05      2.35    0.806558E-004
      5.05      2.40    0.721364E-004
      5.05      2.45    0.642736E-004
      5.05      2.50    0.570474E-004
      5.05      2.55    0.504350E-004
      5.05      2.60    0.444110E-004
      5.05      2.65    0.389476E-004
      5.05      2.70    0.340153E-004
      5.05      2.75    0.295830E-004
      5.05      2.80    0.256187E-004
      5.05      2.85    0.220899E-004
      5.05      2.90    0.189639E-004
      5.05      2.95    0.162081E-004
      5.05      3.00    0.137908E-004
      5.05      3.05    0.116807E-004
      5.05      3.10    0.984822E-005
      5.05      3.15    0.826477E-005
      5.05      3.20    0.690350E-005
      5.05      3.25    0.573923E-005
      5.05      3.30    0.474862E-005
      5.05      3.35    0.391013E-005
      5.05      3.40    0.320413E-005
      5.05      3.45    0.261281E-005
      5.05      3.50    0.212016E-005
      5.05      3.55    0.171190E-005
      5.05      3.60    0.137538E-005
      5.05      3.65    0.109948E-005
      5.05      3.70    0.874510E-006
      5.05      3.75    0.692049E-006
      5.05      3.80    0.544871E-006
      5.05      3.85    0.426801E-006
      5.05      3.90    0.332599E-006
      5.05      3.95    0.257851E-006
      5.05      4.00    0.198867E-006
      5.05      4.05    0.152577E-006
      5.05      4.10    0.116451E-006
      5.05      4.15    0.884129E-007
      5.05      4.20    0.667725E-007
      5.05      4.25    0.501629E-007
      5.05      4.30    0.374854E-007
      5.05      4.35    0.278633E-007
      5.05      4.40    0.206008E-007
      5.05      4.45    0.151500E-007
      5.05      4.50    0.110818E-007
      5.05      4.55    0.806263E-008
      5.05      4.60    0.583448E-008
      5.05      4.65    0.419936E-008
      5.05      4.70    0.300619E-008
      5.05      4.75    0.214040E-008
      5.05      4.80    0.151572E-008
      5.05      4.85    0.106753E-008
      5.05      4.90    0.747788E-009
      5.05      4.95    0.520967E-009
      5.05      5.00    0.360971E-009
      5.05      5.05    0.248749E-009
      5.05      5.10    0.170481E-009
      5.05      5.15    0.116203E-009
      5.05      5.20    0.787737E-010
      5.05      5.25    0.531092E-010
      5.05      5.30    0.356110E-010
      5.05      5.35    0.237480E-010
      5.05      5.40    0.157509E-010
      5.05      5.45    0.103903E-010
      5.05      5.50    0.681722E-011
      5.05      5.55    0.444901E-011
      5.05      5.60    0.288816E-011
      5.05      5.65    0.186513E-011
      5.05      5.70    0.119829E-011
      5.05      5.75    0.765952E-012
      5.05      5.80    0.487119E-012
      5.05      5.85    0.308181E-012
      5.05      5.90    0.193881E-012
      5.05      5.95    0.121175E-012
      5.05      6.00    0.750919E-013
      5.05      6.05    0.459699E-013
      5.05      6.10    0.276132E-013
      5.05      6.15    0.160767E-013
      5.05      6.20    0.886807E-014
      5.05      6.25    0.442970E-014
      5.05      6.30    0.180470E-014
      5.05      6.35    0.427646E-015
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.795983E-016
      5.10     -6.30    0.327955E-015
      5.10     -6.25    0.776037E-015
      5.10     -6.20    0.148603E-014
      5.10     -6.15    0.257249E-014
      5.10     -6.10    0.424030E-014
      5.10     -6.05    0.684975E-014
      5.10     -6.00    0.110253E-013
      5.10     -5.95    0.178361E-013
      5.10     -5.90    0.290922E-013
      5.10     -5.85    0.478273E-013
      5.10     -5.80    0.790792E-013
      5.10     -5.75    0.131141E-012
      5.10     -5.70    0.217547E-012
      5.10     -5.65    0.360206E-012
      5.10     -5.60    0.594294E-012
      5.10     -5.55    0.975825E-012
      5.10     -5.50    0.159328E-011
      5.10     -5.45    0.258530E-011
      5.10     -5.40    0.416740E-011
      5.10     -5.35    0.667188E-011
      5.10     -5.30    0.106071E-010
      5.10     -5.25    0.167448E-010
      5.10     -5.20    0.262468E-010
      5.10     -5.15    0.408497E-010
      5.10     -5.10    0.631281E-010
      5.10     -5.05    0.968709E-010
      5.10     -5.00    0.147611E-009
      5.10     -4.95    0.223367E-009
      5.10     -4.90    0.335676E-009
      5.10     -4.85    0.501008E-009
      5.10     -4.80    0.742710E-009
      5.10     -4.75    0.109363E-008
      5.10     -4.70    0.159964E-008
      5.10     -4.65    0.232436E-008
      5.10     -4.60    0.335534E-008
      5.10     -4.55    0.481225E-008
      5.10     -4.50    0.685747E-008
      5.10     -4.45    0.970972E-008
      5.10     -4.40    0.136616E-007
      5.10     -4.35    0.191015E-007
      5.10     -4.30    0.265419E-007
      5.10     -4.25    0.366533E-007
      5.10     -4.20    0.503077E-007
      5.10     -4.15    0.686304E-007
      5.10     -4.10    0.930633E-007
      5.10     -4.05    0.125441E-006
      5.10     -4.00    0.168083E-006
      5.10     -3.95    0.223895E-006
      5.10     -3.90    0.296499E-006
      5.10     -3.85    0.390372E-006
      5.10     -3.80    0.511009E-006
      5.10     -3.75    0.665106E-006
      5.10     -3.70    0.860762E-006
      5.10     -3.65    0.110770E-005
      5.10     -3.60    0.141752E-005
      5.10     -3.55    0.180393E-005
      5.10     -3.50    0.228302E-005
      5.10     -3.45    0.287354E-005
      5.10     -3.40    0.359719E-005
      5.10     -3.35    0.447881E-005
      5.10     -3.30    0.554671E-005
      5.10     -3.25    0.683280E-005
      5.10     -3.20    0.837282E-005
      5.10     -3.15    0.102064E-004
      5.10     -3.10    0.123772E-004
      5.10     -3.05    0.149326E-004
      5.10     -3.00    0.179242E-004
      5.10     -2.95    0.214067E-004
      5.10     -2.90    0.254383E-004
      5.10     -2.85    0.300798E-004
      5.10     -2.80    0.353944E-004
      5.10     -2.75    0.414465E-004
      5.10     -2.70    0.483011E-004
      5.10     -2.65    0.560231E-004
      5.10     -2.60    0.646757E-004
      5.10     -2.55    0.743197E-004
      5.10     -2.50    0.850120E-004
      5.10     -2.45    0.968047E-004
      5.10     -2.40    0.109743E-003
      5.10     -2.35    0.123866E-003
      5.10     -2.30    0.139203E-003
      5.10     -2.25    0.155772E-003
      5.10     -2.20    0.173583E-003
      5.10     -2.15    0.192632E-003
      5.10     -2.10    0.212904E-003
      5.10     -2.05    0.234369E-003
      5.10     -2.00    0.256986E-003
      5.10     -1.95    0.280699E-003
      5.10     -1.90    0.305437E-003
      5.10     -1.85    0.331119E-003
      5.10     -1.80    0.357649E-003
      5.10     -1.75    0.384920E-003
      5.10     -1.70    0.412812E-003
      5.10     -1.65    0.441199E-003
      5.10     -1.60    0.469943E-003
      5.10     -1.55    0.498898E-003
      5.10     -1.50    0.527915E-003
      5.10     -1.45    0.556838E-003
      5.10     -1.40    0.585510E-003
      5.10     -1.35    0.613773E-003
      5.10     -1.30    0.641467E-003
      5.10     -1.25    0.668437E-003
      5.10     -1.20    0.694530E-003
      5.10     -1.15    0.719598E-003
      5.10     -1.10    0.743502E-003
      5.10     -1.05    0.766109E-003
      5.10     -1.00    0.787294E-003
      5.10     -0.95    0.806945E-003
      5.10     -0.90    0.824960E-003
      5.10     -0.85    0.841249E-003
      5.10     -0.80    0.855735E-003
      5.10     -0.75    0.868354E-003
      5.10     -0.70    0.879057E-003
      5.10     -0.65    0.887808E-003
      5.10     -0.60    0.894585E-003
      5.10     -0.55    0.899380E-003
      5.10     -0.50    0.902200E-003
      5.10     -0.45    0.903065E-003
      5.10     -0.40    0.902008E-003
      5.10     -0.35    0.899073E-003
      5.10     -0.30    0.894319E-003
      5.10     -0.25    0.887811E-003
      5.10     -0.20    0.879630E-003
      5.10     -0.15    0.869859E-003
      5.10     -0.10    0.858593E-003
      5.10     -0.05    0.845932E-003
      5.10      0.00    0.831981E-003
      5.10      0.05    0.816848E-003
      5.10      0.10    0.800644E-003
      5.10      0.15    0.783482E-003
      5.10      0.20    0.765473E-003
      5.10      0.25    0.746727E-003
      5.10      0.30    0.727352E-003
      5.10      0.35    0.707453E-003
      5.10      0.40    0.687129E-003
      5.10      0.45    0.666474E-003
      5.10      0.50    0.645576E-003
      5.10      0.55    0.624519E-003
      5.10      0.60    0.603376E-003
      5.10      0.65    0.582217E-003
      5.10      0.70    0.561103E-003
      5.10      0.75    0.540087E-003
      5.10      0.80    0.519219E-003
      5.10      0.85    0.498540E-003
      5.10      0.90    0.478086E-003
      5.10      0.95    0.457889E-003
      5.10      1.00    0.437974E-003
      5.10      1.05    0.418364E-003
      5.10      1.10    0.399079E-003
      5.10      1.15    0.380136E-003
      5.10      1.20    0.361550E-003
      5.10      1.25    0.343334E-003
      5.10      1.30    0.325502E-003
      5.10      1.35    0.308065E-003
      5.10      1.40    0.291037E-003
      5.10      1.45    0.274430E-003
      5.10      1.50    0.258256E-003
      5.10      1.55    0.242530E-003
      5.10      1.60    0.227265E-003
      5.10      1.65    0.212475E-003
      5.10      1.70    0.198175E-003
      5.10      1.75    0.184377E-003
      5.10      1.80    0.171097E-003
      5.10      1.85    0.158347E-003
      5.10      1.90    0.146138E-003
      5.10      1.95    0.134481E-003
      5.10      2.00    0.123384E-003
      5.10      2.05    0.112853E-003
      5.10      2.10    0.102894E-003
      5.10      2.15    0.935060E-004
      5.10      2.20    0.846892E-004
      5.10      2.25    0.764391E-004
      5.10      2.30    0.687487E-004
      5.10      2.35    0.616083E-004
      5.10      2.40    0.550053E-004
      5.10      2.45    0.489245E-004
      5.10      2.50    0.433482E-004
      5.10      2.55    0.382567E-004
      5.10      2.60    0.336284E-004
      5.10      2.65    0.294398E-004
      5.10      2.70    0.256665E-004
      5.10      2.75    0.222830E-004
      5.10      2.80    0.192632E-004
      5.10      2.85    0.165809E-004
      5.10      2.90    0.142097E-004
      5.10      2.95    0.121238E-004
      5.10      3.00    0.102978E-004
      5.10      3.05    0.870721E-005
      5.10      3.10    0.732865E-005
      5.10      3.15    0.613986E-005
      5.10      3.20    0.511992E-005
      5.10      3.25    0.424933E-005
      5.10      3.30    0.351003E-005
      5.10      3.35    0.288548E-005
      5.10      3.40    0.236063E-005
      5.10      3.45    0.192186E-005
      5.10      3.50    0.155699E-005
      5.10      3.55    0.125518E-005
      5.10      3.60    0.100686E-005
      5.10      3.65    0.803636E-006
      5.10      3.70    0.638216E-006
      5.10      3.75    0.504291E-006
      5.10      3.80    0.396450E-006
      5.10      3.85    0.310083E-006
      5.10      3.90    0.241290E-006
      5.10      3.95    0.186795E-006
      5.10      4.00    0.143860E-006
      5.10      4.05    0.110220E-006
      5.10      4.10    0.840076E-007
      5.10      4.15    0.636945E-007
      5.10      4.20    0.480402E-007
      5.10      4.25    0.360429E-007
      5.10      4.30    0.268992E-007
      5.10      4.35    0.199691E-007
      5.10      4.40    0.147458E-007
      5.10      4.45    0.108309E-007
      5.10      4.50    0.791301E-008
      5.10      4.55    0.575034E-008
      5.10      4.60    0.415639E-008
      5.10      4.65    0.298816E-008
      5.10      4.70    0.213674E-008
      5.10      4.75    0.151970E-008
      5.10      4.80    0.107502E-008
      5.10      4.85    0.756349E-009
      5.10      4.90    0.529268E-009
      5.10      4.95    0.368359E-009
      5.10      5.00    0.254980E-009
      5.10      5.05    0.175541E-009
      5.10      5.10    0.120195E-009
      5.10      5.15    0.818523E-010
      5.10      5.20    0.554379E-010
      5.10      5.25    0.373436E-010
      5.10      5.30    0.250184E-010
      5.10      5.35    0.166703E-010
      5.10      5.40    0.110476E-010
      5.10      5.45    0.728200E-011
      5.10      5.50    0.477417E-011
      5.10      5.55    0.311338E-011
      5.10      5.60    0.201967E-011
      5.10      5.65    0.130337E-011
      5.10      5.70    0.836830E-012
      5.10      5.75    0.534579E-012
      5.10      5.80    0.339784E-012
      5.10      5.85    0.214862E-012
      5.10      5.90    0.135117E-012
      5.10      5.95    0.844214E-013
      5.10      6.00    0.523057E-013
      5.10      6.05    0.320185E-013
      5.10      6.10    0.192341E-013
      5.10      6.15    0.112002E-013
      5.10      6.20    0.617976E-014
      5.10      6.25    0.308776E-014
      5.10      6.30    0.125831E-014
      5.10      6.35    0.298228E-015
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.468178E-016
      5.15     -6.30    0.192859E-015
      5.15     -6.25    0.456425E-015
      5.15     -6.20    0.875016E-015
      5.15     -6.15    0.151925E-014
      5.15     -6.10    0.251807E-014
      5.15     -6.05    0.410227E-014
      5.15     -6.00    0.667779E-014
      5.15     -5.95    0.109483E-013
      5.15     -5.90    0.181177E-013
      5.15     -5.85    0.302221E-013
      5.15     -5.80    0.506691E-013
      5.15     -5.75    0.851060E-013
      5.15     -5.70    0.142806E-012
      5.15     -5.65    0.238858E-012
      5.15     -5.60    0.397604E-012
      5.15     -5.55    0.657970E-012
      5.15     -5.50    0.108168E-011
      5.15     -5.45    0.176579E-011
      5.15     -5.40    0.286164E-011
      5.15     -5.35    0.460330E-011
      5.15     -5.30    0.734983E-011
      5.15     -5.25    0.116476E-010
      5.15     -5.20    0.183216E-010
      5.15     -5.15    0.286072E-010
      5.15     -5.10    0.443406E-010
      5.15     -5.05    0.682294E-010
      5.15     -5.00    0.104236E-009
      5.15     -4.95    0.158116E-009
      5.15     -4.90    0.238163E-009
      5.15     -4.85    0.356248E-009
      5.15     -4.80    0.529223E-009
      5.15     -4.75    0.780851E-009
      5.15     -4.70    0.114438E-008
      5.15     -4.65    0.166601E-008
      5.15     -4.60    0.240946E-008
      5.15     -4.55    0.346196E-008
      5.15     -4.50    0.494215E-008
      5.15     -4.45    0.701013E-008
      5.15     -4.40    0.988052E-008
      5.15     -4.35    0.138389E-007
      5.15     -4.30    0.192626E-007
      5.15     -4.25    0.266466E-007
      5.15     -4.20    0.366360E-007
      5.15     -4.15    0.500651E-007
      5.15     -4.10    0.680053E-007
      5.15     -4.05    0.918231E-007
      5.15     -4.00    0.123249E-006
      5.15     -3.95    0.164459E-006
      5.15     -3.90    0.218169E-006
      5.15     -3.85    0.287746E-006
      5.15     -3.80    0.377333E-006
      5.15     -3.75    0.491991E-006
      5.15     -3.70    0.637861E-006
      5.15     -3.65    0.822334E-006
      5.15     -3.60    0.105425E-005
      5.15     -3.55    0.134408E-005
      5.15     -3.50    0.170419E-005
      5.15     -3.45    0.214899E-005
      5.15     -3.40    0.269521E-005
      5.15     -3.35    0.336212E-005
      5.15     -3.30    0.417170E-005
      5.15     -3.25    0.514885E-005
      5.15     -3.20    0.632155E-005
      5.15     -3.15    0.772095E-005
      5.15     -3.10    0.938149E-005
      5.15     -3.05    0.113409E-004
      5.15     -3.00    0.136399E-004
      5.15     -2.95    0.163227E-004
      5.15     -2.90    0.194358E-004
      5.15     -2.85    0.230286E-004
      5.15     -2.80    0.271524E-004
      5.15     -2.75    0.318600E-004
      5.15     -2.70    0.372051E-004
      5.15     -2.65    0.432415E-004
      5.15     -2.60    0.500223E-004
      5.15     -2.55    0.575991E-004
      5.15     -2.50    0.660208E-004
      5.15     -2.45    0.753327E-004
      5.15     -2.40    0.855754E-004
      5.15     -2.35    0.967839E-004
      5.15     -2.30    0.108986E-003
      5.15     -2.25    0.122203E-003
      5.15     -2.20    0.136446E-003
      5.15     -2.15    0.151717E-003
      5.15     -2.10    0.168009E-003
      5.15     -2.05    0.185303E-003
      5.15     -2.00    0.203568E-003
      5.15     -1.95    0.222764E-003
      5.15     -1.90    0.242837E-003
      5.15     -1.85    0.263724E-003
      5.15     -1.80    0.285350E-003
      5.15     -1.75    0.307629E-003
      5.15     -1.70    0.330465E-003
      5.15     -1.65    0.353754E-003
      5.15     -1.60    0.377383E-003
      5.15     -1.55    0.401232E-003
      5.15     -1.50    0.425177E-003
      5.15     -1.45    0.449086E-003
      5.15     -1.40    0.472828E-003
      5.15     -1.35    0.496267E-003
      5.15     -1.30    0.519268E-003
      5.15     -1.25    0.541699E-003
      5.15     -1.20    0.563426E-003
      5.15     -1.15    0.584324E-003
      5.15     -1.10    0.604269E-003
      5.15     -1.05    0.623146E-003
      5.15     -1.00    0.640847E-003
      5.15     -0.95    0.657273E-003
      5.15     -0.90    0.672332E-003
      5.15     -0.85    0.685947E-003
      5.15     -0.80    0.698048E-003
      5.15     -0.75    0.708577E-003
      5.15     -0.70    0.717491E-003
      5.15     -0.65    0.724756E-003
      5.15     -0.60    0.730352E-003
      5.15     -0.55    0.734272E-003
      5.15     -0.50    0.736519E-003
      5.15     -0.45    0.737110E-003
      5.15     -0.40    0.736072E-003
      5.15     -0.35    0.733445E-003
      5.15     -0.30    0.729278E-003
      5.15     -0.25    0.723630E-003
      5.15     -0.20    0.716567E-003
      5.15     -0.15    0.708165E-003
      5.15     -0.10    0.698505E-003
      5.15     -0.05    0.687676E-003
      5.15      0.00    0.675767E-003
      5.15      0.05    0.662875E-003
      5.15      0.10    0.649095E-003
      5.15      0.15    0.634526E-003
      5.15      0.20    0.619264E-003
      5.15      0.25    0.603406E-003
      5.15      0.30    0.587045E-003
      5.15      0.35    0.570271E-003
      5.15      0.40    0.553171E-003
      5.15      0.45    0.535826E-003
      5.15      0.50    0.518313E-003
      5.15      0.55    0.500701E-003
      5.15      0.60    0.483055E-003
      5.15      0.65    0.465433E-003
      5.15      0.70    0.447887E-003
      5.15      0.75    0.430464E-003
      5.15      0.80    0.413202E-003
      5.15      0.85    0.396138E-003
      5.15      0.90    0.379300E-003
      5.15      0.95    0.362714E-003
      5.15      1.00    0.346400E-003
      5.15      1.05    0.330376E-003
      5.15      1.10    0.314658E-003
      5.15      1.15    0.299256E-003
      5.15      1.20    0.284182E-003
      5.15      1.25    0.269446E-003
      5.15      1.30    0.255056E-003
      5.15      1.35    0.241019E-003
      5.15      1.40    0.227345E-003
      5.15      1.45    0.214041E-003
      5.15      1.50    0.201115E-003
      5.15      1.55    0.188576E-003
      5.15      1.60    0.176433E-003
      5.15      1.65    0.164695E-003
      5.15      1.70    0.153372E-003
      5.15      1.75    0.142471E-003
      5.15      1.80    0.132002E-003
      5.15      1.85    0.121973E-003
      5.15      1.90    0.112391E-003
      5.15      1.95    0.103262E-003
      5.15      2.00    0.945898E-004
      5.15      2.05    0.863781E-004
      5.15      2.10    0.786279E-004
      5.15      2.15    0.713383E-004
      5.15      2.20    0.645065E-004
      5.15      2.25    0.581271E-004
      5.15      2.30    0.521931E-004
      5.15      2.35    0.466950E-004
      5.15      2.40    0.416212E-004
      5.15      2.45    0.369584E-004
      5.15      2.50    0.326914E-004
      5.15      2.55    0.288034E-004
      5.15      2.60    0.252763E-004
      5.15      2.65    0.220909E-004
      5.15      2.70    0.192272E-004
      5.15      2.75    0.166646E-004
      5.15      2.80    0.143821E-004
      5.15      2.85    0.123588E-004
      5.15      2.90    0.105737E-004
      5.15      2.95    0.900650E-005
      5.15      3.00    0.763731E-005
      5.15      3.05    0.644700E-005
      5.15      3.10    0.541737E-005
      5.15      3.15    0.453119E-005
      5.15      3.20    0.377234E-005
      5.15      3.25    0.312583E-005
      5.15      3.30    0.257786E-005
      5.15      3.35    0.211580E-005
      5.15      3.40    0.172821E-005
      5.15      3.45    0.140479E-005
      5.15      3.50    0.113632E-005
      5.15      3.55    0.914646E-006
      5.15      3.60    0.732579E-006
      5.15      3.65    0.583838E-006
      5.15      3.70    0.462972E-006
      5.15      3.75    0.365282E-006
      5.15      3.80    0.286751E-006
      5.15      3.85    0.223960E-006
      5.15      3.90    0.174027E-006
      5.15      3.95    0.134534E-006
      5.15      4.00    0.103469E-006
      5.15      4.05    0.791662E-007
      5.15      4.10    0.602578E-007
      5.15      4.15    0.456271E-007
      5.15      4.20    0.343684E-007
      5.15      4.25    0.257524E-007
      5.15      4.30    0.191951E-007
      5.15      4.35    0.142321E-007
      5.15      4.40    0.104966E-007
      5.15      4.45    0.770060E-008
      5.15      4.50    0.561940E-008
      5.15      4.55    0.407886E-008
      5.15      4.60    0.294488E-008
      5.15      4.65    0.211480E-008
      5.15      4.70    0.151058E-008
      5.15      4.75    0.107320E-008
      5.15      4.80    0.758373E-009
      5.15      4.85    0.533018E-009
      5.15      4.90    0.372611E-009
      5.15      4.95    0.259073E-009
      5.15      5.00    0.179158E-009
      5.15      5.05    0.123225E-009
      5.15      5.10    0.842957E-010
      5.15      5.15    0.573528E-010
      5.15      5.20    0.388103E-010
      5.15      5.25    0.261205E-010
      5.15      5.30    0.174847E-010
      5.15      5.35    0.116408E-010
      5.15      5.40    0.770836E-011
      5.15      5.45    0.507695E-011
      5.15      5.50    0.332599E-011
      5.15      5.55    0.216737E-011
      5.15      5.60    0.140498E-011
      5.15      5.65    0.906069E-012
      5.15      5.70    0.581360E-012
      5.15      5.75    0.371154E-012
      5.15      5.80    0.235776E-012
      5.15      5.85    0.149019E-012
      5.15      5.90    0.936724E-013
      5.15      5.95    0.585083E-013
      5.15      6.00    0.362434E-013
      5.15      6.05    0.221846E-013
      5.15      6.10    0.133275E-013
      5.15      6.15    0.776216E-014
      5.15      6.20    0.428392E-014
      5.15      6.25    0.214111E-014
      5.15      6.30    0.872773E-015
      5.15      6.35    0.206893E-015
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.271727E-016
      5.20     -6.30    0.111945E-015
      5.20     -6.25    0.265128E-015
      5.20     -6.20    0.509381E-015
      5.20     -6.15    0.888430E-015
      5.20     -6.10    0.148386E-014
      5.20     -6.05    0.244425E-014
      5.20     -6.00    0.403482E-014
      5.20     -5.95    0.672069E-014
      5.20     -5.90    0.113055E-013
      5.20     -5.85    0.191598E-013
      5.20     -5.80    0.325936E-013
      5.20     -5.75    0.554590E-013
      5.20     -5.70    0.941153E-013
      5.20     -5.65    0.158960E-012
      5.20     -5.60    0.266834E-012
      5.20     -5.55    0.444775E-012
      5.20     -5.50    0.735797E-012
      5.20     -5.45    0.120775E-011
      5.20     -5.40    0.196672E-011
      5.20     -5.35    0.317725E-011
      5.20     -5.30    0.509233E-011
      5.20     -5.25    0.809786E-011
      5.20     -5.20    0.127777E-010
      5.20     -5.15    0.200083E-010
      5.20     -5.10    0.310945E-010
      5.20     -5.05    0.479648E-010
      5.20     -5.00    0.734466E-010
      5.20     -4.95    0.111654E-009
      5.20     -4.90    0.168529E-009
      5.20     -4.85    0.252587E-009
      5.20     -4.80    0.375946E-009
      5.20     -4.75    0.555719E-009
      5.20     -4.70    0.815898E-009
      5.20     -4.65    0.118988E-008
      5.20     -4.60    0.172381E-008
      5.20     -4.55    0.248099E-008
      5.20     -4.50    0.354766E-008
      5.20     -4.45    0.504044E-008
      5.20     -4.40    0.711595E-008
      5.20     -4.35    0.998301E-008
      5.20     -4.30    0.139181E-007
      5.20     -4.25    0.192847E-007
      5.20     -4.20    0.265574E-007
      5.20     -4.15    0.363511E-007
      5.20     -4.10    0.494577E-007
      5.20     -4.05    0.668890E-007
      5.20     -4.00    0.899293E-007
      5.20     -3.95    0.120197E-006
      5.20     -3.90    0.159718E-006
      5.20     -3.85    0.211007E-006
      5.20     -3.80    0.277170E-006
      5.20     -3.75    0.362007E-006
      5.20     -3.70    0.470144E-006
      5.20     -3.65    0.607161E-006
      5.20     -3.60    0.779750E-006
      5.20     -3.55    0.995870E-006
      5.20     -3.50    0.126492E-005
      5.20     -3.45    0.159793E-005
      5.20     -3.40    0.200770E-005
      5.20     -3.35    0.250905E-005
      5.20     -3.30    0.311893E-005
      5.20     -3.25    0.385660E-005
      5.20     -3.20    0.474380E-005
      5.20     -3.15    0.580481E-005
      5.20     -3.10    0.706658E-005
      5.20     -3.05    0.855871E-005
      5.20     -3.00    0.103135E-004
      5.20     -2.95    0.123657E-004
      5.20     -2.90    0.147527E-004
      5.20     -2.85    0.175138E-004
      5.20     -2.80    0.206904E-004
      5.20     -2.75    0.243252E-004
      5.20     -2.70    0.284619E-004
      5.20     -2.65    0.331449E-004
      5.20     -2.60    0.384179E-004
      5.20     -2.55    0.443241E-004
      5.20     -2.50    0.509047E-004
      5.20     -2.45    0.581985E-004
      5.20     -2.40    0.662408E-004
      5.20     -2.35    0.750628E-004
      5.20     -2.30    0.846903E-004
      5.20     -2.25    0.951432E-004
      5.20     -2.20    0.106435E-003
      5.20     -2.15    0.118570E-003
      5.20     -2.10    0.131547E-003
      5.20     -2.05    0.145355E-003
      5.20     -2.00    0.159972E-003
      5.20     -1.95    0.175368E-003
      5.20     -1.90    0.191505E-003
      5.20     -1.85    0.208334E-003
      5.20     -1.80    0.225794E-003
      5.20     -1.75    0.243820E-003
      5.20     -1.70    0.262335E-003
      5.20     -1.65    0.281254E-003
      5.20     -1.60    0.300487E-003
      5.20     -1.55    0.319934E-003
      5.20     -1.50    0.339494E-003
      5.20     -1.45    0.359058E-003
      5.20     -1.40    0.378516E-003
      5.20     -1.35    0.397755E-003
      5.20     -1.30    0.416661E-003
      5.20     -1.25    0.435122E-003
      5.20     -1.20    0.453024E-003
      5.20     -1.15    0.470261E-003
      5.20     -1.10    0.486727E-003
      5.20     -1.05    0.502322E-003
      5.20     -1.00    0.516954E-003
      5.20     -0.95    0.530536E-003
      5.20     -0.90    0.542989E-003
      5.20     -0.85    0.554245E-003
      5.20     -0.80    0.564243E-003
      5.20     -0.75    0.572933E-003
      5.20     -0.70    0.580275E-003
      5.20     -0.65    0.586240E-003
      5.20     -0.60    0.590809E-003
      5.20     -0.55    0.593974E-003
      5.20     -0.50    0.595739E-003
      5.20     -0.45    0.596116E-003
      5.20     -0.40    0.595129E-003
      5.20     -0.35    0.592812E-003
      5.20     -0.30    0.589205E-003
      5.20     -0.25    0.584360E-003
      5.20     -0.20    0.578333E-003
      5.20     -0.15    0.571191E-003
      5.20     -0.10    0.563003E-003
      5.20     -0.05    0.553845E-003
      5.20      0.00    0.543795E-003
      5.20      0.05    0.532934E-003
      5.20      0.10    0.521347E-003
      5.20      0.15    0.509117E-003
      5.20      0.20    0.496328E-003
      5.20      0.25    0.483062E-003
      5.20      0.30    0.469399E-003
      5.20      0.35    0.455417E-003
      5.20      0.40    0.441189E-003
      5.20      0.45    0.426784E-003
      5.20      0.50    0.412268E-003
      5.20      0.55    0.397700E-003
      5.20      0.60    0.383134E-003
      5.20      0.65    0.368619E-003
      5.20      0.70    0.354198E-003
      5.20      0.75    0.339910E-003
      5.20      0.80    0.325787E-003
      5.20      0.85    0.311859E-003
      5.20      0.90    0.298147E-003
      5.20      0.95    0.284674E-003
      5.20      1.00    0.271453E-003
      5.20      1.05    0.258500E-003
      5.20      1.10    0.245825E-003
      5.20      1.15    0.233436E-003
      5.20      1.20    0.221341E-003
      5.20      1.25    0.209545E-003
      5.20      1.30    0.198054E-003
      5.20      1.35    0.186872E-003
      5.20      1.40    0.176005E-003
      5.20      1.45    0.165457E-003
      5.20      1.50    0.155233E-003
      5.20      1.55    0.145337E-003
      5.20      1.60    0.135776E-003
      5.20      1.65    0.126554E-003
      5.20      1.70    0.117676E-003
      5.20      1.75    0.109149E-003
      5.20      1.80    0.100977E-003
      5.20      1.85    0.931646E-004
      5.20      1.90    0.857159E-004
      5.20      1.95    0.786338E-004
      5.20      2.00    0.719203E-004
      5.20      2.05    0.655760E-004
      5.20      2.10    0.596004E-004
      5.20      2.15    0.539912E-004
      5.20      2.20    0.487447E-004
      5.20      2.25    0.438556E-004
      5.20      2.30    0.393167E-004
      5.20      2.35    0.351195E-004
      5.20      2.40    0.312540E-004
      5.20      2.45    0.277085E-004
      5.20      2.50    0.244704E-004
      5.20      2.55    0.215257E-004
      5.20      2.60    0.188596E-004
      5.20      2.65    0.164564E-004
      5.20      2.70    0.143002E-004
      5.20      2.75    0.123743E-004
      5.20      2.80    0.106623E-004
      5.20      2.85    0.914760E-005
      5.20      2.90    0.781382E-005
      5.20      2.95    0.664506E-005
      5.20      3.00    0.562588E-005
      5.20      3.05    0.474153E-005
      5.20      3.10    0.397797E-005
      5.20      3.15    0.332201E-005
      5.20      3.20    0.276134E-005
      5.20      3.25    0.228453E-005
      5.20      3.30    0.188113E-005
      5.20      3.35    0.154158E-005
      5.20      3.40    0.125727E-005
      5.20      3.45    0.102043E-005
      5.20      3.50    0.824179E-006
      5.20      3.55    0.662412E-006
      5.20      3.60    0.529773E-006
      5.20      3.65    0.421594E-006
      5.20      3.70    0.333833E-006
      5.20      3.75    0.263016E-006
      5.20      3.80    0.206179E-006
      5.20      3.85    0.160807E-006
      5.20      3.90    0.124782E-006
      5.20      3.95    0.963333E-007
      5.20      4.00    0.739895E-007
      5.20      4.05    0.565358E-007
      5.20      4.10    0.429763E-007
      5.20      4.15    0.324996E-007
      5.20      4.20    0.244491E-007
      5.20      4.25    0.182969E-007
      5.20      4.30    0.136212E-007
      5.20      4.35    0.100871E-007
      5.20      4.40    0.743066E-008
      5.20      4.45    0.544493E-008
      5.20      4.50    0.396876E-008
      5.20      4.55    0.287747E-008
      5.20      4.60    0.207518E-008
      5.20      4.65    0.148861E-008
      5.20      4.70    0.106215E-008
      5.20      4.75    0.753820E-009
      5.20      4.80    0.532131E-009
      5.20      4.85    0.373626E-009
      5.20      4.90    0.260927E-009
      5.20      4.95    0.181243E-009
      5.20      5.00    0.125217E-009
      5.20      5.05    0.860434E-010
      5.20      5.10    0.588067E-010
      5.20      5.15    0.399749E-010
      5.20      5.20    0.270271E-010
      5.20      5.25    0.181745E-010
      5.20      5.30    0.121556E-010
      5.20      5.35    0.808624E-011
      5.20      5.40    0.535031E-011
      5.20      5.45    0.352113E-011
      5.20      5.50    0.230499E-011
      5.20      5.55    0.150094E-011
      5.20      5.60    0.972276E-012
      5.20      5.65    0.626588E-012
      5.20      5.70    0.401773E-012
      5.20      5.75    0.256344E-012
      5.20      5.80    0.162751E-012
      5.20      5.85    0.102812E-012
      5.20      5.90    0.646003E-013
      5.20      5.95    0.403368E-013
      5.20      6.00    0.249820E-013
      5.20      6.05    0.152905E-013
      5.20      6.10    0.918643E-014
      5.20      6.15    0.535129E-014
      5.20      6.20    0.295414E-014
      5.20      6.25    0.147693E-014
      5.20      6.30    0.602200E-015
      5.20      6.35    0.142780E-015
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.155581E-016
      5.25     -6.30    0.641320E-016
      5.25     -6.25    0.152135E-015
      5.25     -6.20    0.293359E-015
      5.25     -6.15    0.515098E-015
      5.25     -6.10    0.869377E-015
      5.25     -6.05    0.145257E-014
      5.25     -6.00    0.243902E-014
      5.25     -5.95    0.413777E-014
      5.25     -5.90    0.708758E-014
      5.25     -5.85    0.122140E-013
      5.25     -5.80    0.210870E-013
      5.25     -5.75    0.363386E-013
      5.25     -5.70    0.623343E-013
      5.25     -5.65    0.106241E-012
      5.25     -5.60    0.179710E-012
      5.25     -5.55    0.301507E-012
      5.25     -5.50    0.501576E-012
      5.25     -5.45    0.827274E-012
      5.25     -5.40    0.135284E-011
      5.25     -5.35    0.219367E-011
      5.25     -5.30    0.352759E-011
      5.25     -5.25    0.562641E-011
      5.25     -5.20    0.890217E-011
      5.25     -5.15    0.139745E-010
      5.25     -5.10    0.217679E-010
      5.25     -5.05    0.336507E-010
      5.25     -5.00    0.516329E-010
      5.25     -4.95    0.786446E-010
      5.25     -4.90    0.118924E-009
      5.25     -4.85    0.178557E-009
      5.25     -4.80    0.266218E-009
      5.25     -4.75    0.394178E-009
      5.25     -4.70    0.579670E-009
      5.25     -4.65    0.846726E-009
      5.25     -4.60    0.122861E-008
      5.25     -4.55    0.177103E-008
      5.25     -4.50    0.253638E-008
      5.25     -4.45    0.360918E-008
      5.25     -4.40    0.510314E-008
      5.25     -4.35    0.717017E-008
      5.25     -4.30    0.100118E-007
      5.25     -4.25    0.138934E-007
      5.25     -4.20    0.191623E-007
      5.25     -4.15    0.262694E-007
      5.25     -4.10    0.357964E-007
      5.25     -4.05    0.484882E-007
      5.25     -4.00    0.652926E-007
      5.25     -3.95    0.874064E-007
      5.25     -3.90    0.116330E-006
      5.25     -3.85    0.153934E-006
      5.25     -3.80    0.202528E-006
      5.25     -3.75    0.264951E-006
      5.25     -3.70    0.344662E-006
      5.25     -3.65    0.445848E-006
      5.25     -3.60    0.573542E-006
      5.25     -3.55    0.733747E-006
      5.25     -3.50    0.933571E-006
      5.25     -3.45    0.118137E-005
      5.25     -3.40    0.148690E-005
      5.25     -3.35    0.186145E-005
      5.25     -3.30    0.231800E-005
      5.25     -3.25    0.287133E-005
      5.25     -3.20    0.353820E-005
      5.25     -3.15    0.433738E-005
      5.25     -3.10    0.528977E-005
      5.25     -3.05    0.641845E-005
      5.25     -3.00    0.774864E-005
      5.25     -2.95    0.930772E-005
      5.25     -2.90    0.111250E-004
      5.25     -2.85    0.132319E-004
      5.25     -2.80    0.156611E-004
      5.25     -2.75    0.184470E-004
      5.25     -2.70    0.216249E-004
      5.25     -2.65    0.252304E-004
      5.25     -2.60    0.292996E-004
      5.25     -2.55    0.338678E-004
      5.25     -2.50    0.389694E-004
      5.25     -2.45    0.446369E-004
      5.25     -2.40    0.509005E-004
      5.25     -2.35    0.577872E-004
      5.25     -2.30    0.653199E-004
      5.25     -2.25    0.735173E-004
      5.25     -2.20    0.823925E-004
      5.25     -2.15    0.919528E-004
      5.25     -2.10    0.102199E-003
      5.25     -2.05    0.113125E-003
      5.25     -2.00    0.124718E-003
      5.25     -1.95    0.136955E-003
      5.25     -1.90    0.149808E-003
      5.25     -1.85    0.163239E-003
      5.25     -1.80    0.177204E-003
      5.25     -1.75    0.191650E-003
      5.25     -1.70    0.206517E-003
      5.25     -1.65    0.221737E-003
      5.25     -1.60    0.237238E-003
      5.25     -1.55    0.252940E-003
      5.25     -1.50    0.268758E-003
      5.25     -1.45    0.284606E-003
      5.25     -1.40    0.300392E-003
      5.25     -1.35    0.316022E-003
      5.25     -1.30    0.331402E-003
      5.25     -1.25    0.346437E-003
      5.25     -1.20    0.361035E-003
      5.25     -1.15    0.375103E-003
      5.25     -1.10    0.388553E-003
      5.25     -1.05    0.401300E-003
      5.25     -1.00    0.413266E-003
      5.25     -0.95    0.424376E-003
      5.25     -0.90    0.434564E-003
      5.25     -0.85    0.443770E-003
      5.25     -0.80    0.451941E-003
      5.25     -0.75    0.459034E-003
      5.25     -0.70    0.465015E-003
      5.25     -0.65    0.469858E-003
      5.25     -0.60    0.473546E-003
      5.25     -0.55    0.476071E-003
      5.25     -0.50    0.477436E-003
      5.25     -0.45    0.477652E-003
      5.25     -0.40    0.476737E-003
      5.25     -0.35    0.474721E-003
      5.25     -0.30    0.471637E-003
      5.25     -0.25    0.467529E-003
      5.25     -0.20    0.462447E-003
      5.25     -0.15    0.456445E-003
      5.25     -0.10    0.449582E-003
      5.25     -0.05    0.441924E-003
      5.25      0.00    0.433537E-003
      5.25      0.05    0.424490E-003
      5.25      0.10    0.414855E-003
      5.25      0.15    0.404702E-003
      5.25      0.20    0.394103E-003
      5.25      0.25    0.383128E-003
      5.25      0.30    0.371844E-003
      5.25      0.35    0.360317E-003
      5.25      0.40    0.348609E-003
      5.25      0.45    0.336777E-003
      5.25      0.50    0.324877E-003
      5.25      0.55    0.312958E-003
      5.25      0.60    0.301065E-003
      5.25      0.65    0.289239E-003
      5.25      0.70    0.277515E-003
      5.25      0.75    0.265924E-003
      5.25      0.80    0.254494E-003
      5.25      0.85    0.243246E-003
      5.25      0.90    0.232201E-003
      5.25      0.95    0.221372E-003
      5.25      1.00    0.210773E-003
      5.25      1.05    0.200413E-003
      5.25      1.10    0.190300E-003
      5.25      1.15    0.180439E-003
      5.25      1.20    0.170835E-003
      5.25      1.25    0.161492E-003
      5.25      1.30    0.152411E-003
      5.25      1.35    0.143596E-003
      5.25      1.40    0.135049E-003
      5.25      1.45    0.126771E-003
      5.25      1.50    0.118766E-003
      5.25      1.55    0.111035E-003
      5.25      1.60    0.103581E-003
      5.25      1.65    0.964069E-004
      5.25      1.70    0.895158E-004
      5.25      1.75    0.829101E-004
      5.25      1.80    0.765924E-004
      5.25      1.85    0.705650E-004
      5.25      1.90    0.648295E-004
      5.25      1.95    0.593870E-004
      5.25      2.00    0.542377E-004
      5.25      2.05    0.493811E-004
      5.25      2.10    0.448155E-004
      5.25      2.15    0.405379E-004
      5.25      2.20    0.365446E-004
      5.25      2.25    0.328302E-004
      5.25      2.30    0.293884E-004
      5.25      2.35    0.262117E-004
      5.25      2.40    0.232914E-004
      5.25      2.45    0.206180E-004
      5.25      2.50    0.181808E-004
      5.25      2.55    0.159686E-004
      5.25      2.60    0.139694E-004
      5.25      2.65    0.121707E-004
      5.25      2.70    0.105598E-004
      5.25      2.75    0.912365E-005
      5.25      2.80    0.784931E-005
      5.25      2.85    0.672387E-005
      5.25      2.90    0.573468E-005
      5.25      2.95    0.486944E-005
      5.25      3.00    0.411630E-005
      5.25      3.05    0.346395E-005
      5.25      3.10    0.290172E-005
      5.25      3.15    0.241956E-005
      5.25      3.20    0.200817E-005
      5.25      3.25    0.165893E-005
      5.25      3.30    0.136396E-005
      5.25      3.35    0.111611E-005
      5.25      3.40    0.908920E-006
      5.25      3.45    0.736625E-006
      5.25      3.50    0.594094E-006
      5.25      3.55    0.476800E-006
      5.25      3.60    0.380784E-006
      5.25      3.65    0.302600E-006
      5.25      3.70    0.239274E-006
      5.25      3.75    0.188256E-006
      5.25      3.80    0.147372E-006
      5.25      3.85    0.114785E-006
      5.25      3.90    0.889509E-007
      5.25      3.95    0.685804E-007
      5.25      4.00    0.526048E-007
      5.25      4.05    0.401438E-007
      5.25      4.10    0.304768E-007
      5.25      4.15    0.230182E-007
      5.25      4.20    0.172949E-007
      5.25      4.25    0.129271E-007
      5.25      4.30    0.961200E-008
      5.25      4.35    0.710968E-008
      5.25      4.40    0.523123E-008
      5.25      4.45    0.382885E-008
      5.25      4.50    0.278766E-008
      5.25      4.55    0.201889E-008
      5.25      4.60    0.145439E-008
      5.25      4.65    0.104217E-008
      5.25      4.70    0.742824E-009
      5.25      4.75    0.526642E-009
      5.25      4.80    0.371385E-009
      5.25      4.85    0.260500E-009
      5.25      4.90    0.181746E-009
      5.25      4.95    0.126121E-009
      5.25      5.00    0.870523E-010
      5.25      5.05    0.597634E-010
      5.25      5.10    0.408086E-010
      5.25      5.15    0.277158E-010
      5.25      5.20    0.187225E-010
      5.25      5.25    0.125793E-010
      5.25      5.30    0.840644E-011
      5.25      5.35    0.558766E-011
      5.25      5.40    0.369418E-011
      5.25      5.45    0.242932E-011
      5.25      5.50    0.158908E-011
      5.25      5.55    0.103400E-011
      5.25      5.60    0.669322E-012
      5.25      5.65    0.431052E-012
      5.25      5.70    0.276212E-012
      5.25      5.75    0.176123E-012
      5.25      5.80    0.111755E-012
      5.25      5.85    0.705621E-013
      5.25      5.90    0.443176E-013
      5.25      5.95    0.276633E-013
      5.25      6.00    0.171293E-013
      5.25      6.05    0.104835E-013
      5.25      6.10    0.629882E-014
      5.25      6.15    0.366987E-014
      5.25      6.20    0.202647E-014
      5.25      6.25    0.101345E-014
      5.25      6.30    0.413336E-015
      5.25      6.35    0.980200E-016
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.878902E-017
      5.30     -6.30    0.362753E-016
      5.30     -6.25    0.863079E-016
      5.30     -6.20    0.167386E-015
      5.30     -6.15    0.296755E-015
      5.30     -6.10    0.507946E-015
      5.30     -6.05    0.864035E-015
      5.30     -6.00    0.148046E-014
      5.30     -5.95    0.256381E-014
      5.30     -5.90    0.447691E-014
      5.30     -5.85    0.784707E-014
      5.30     -5.80    0.137439E-013
      5.30     -5.75    0.239689E-013
      5.30     -5.70    0.415217E-013
      5.30     -5.65    0.713440E-013
      5.30     -5.60    0.121495E-012
      5.30     -5.55    0.204988E-012
      5.30     -5.50    0.342643E-012
      5.30     -5.45    0.567461E-012
      5.30     -5.40    0.931291E-012
      5.30     -5.35    0.151487E-011
      5.30     -5.30    0.244289E-011
      5.30     -5.25    0.390623E-011
      5.30     -5.20    0.619480E-011
      5.30     -5.15    0.974529E-011
      5.30     -5.10    0.152103E-010
      5.30     -5.05    0.235574E-010
      5.30     -5.00    0.362101E-010
      5.30     -4.95    0.552467E-010
      5.30     -4.90    0.836786E-010
      5.30     -4.85    0.125837E-009
      5.30     -4.80    0.187903E-009
      5.30     -4.75    0.278638E-009
      5.30     -4.70    0.410366E-009
      5.30     -4.65    0.600297E-009
      5.30     -4.60    0.872296E-009
      5.30     -4.55    0.125922E-008
      5.30     -4.50    0.180596E-008
      5.30     -4.45    0.257349E-008
      5.30     -4.40    0.364395E-008
      5.30     -4.35    0.512727E-008
      5.30     -4.30    0.716955E-008
      5.30     -4.25    0.996360E-008
      5.30     -4.20    0.137621E-007
      5.30     -4.15    0.188938E-007
      5.30     -4.10    0.257838E-007
      5.30     -4.05    0.349775E-007
      5.30     -4.00    0.471699E-007
      5.30     -3.95    0.632409E-007
      5.30     -3.90    0.842962E-007
      5.30     -3.85    0.111716E-006
      5.30     -3.80    0.147210E-006
      5.30     -3.75    0.192884E-006
      5.30     -3.70    0.251310E-006
      5.30     -3.65    0.325608E-006
      5.30     -3.60    0.419538E-006
      5.30     -3.55    0.537596E-006
      5.30     -3.50    0.685122E-006
      5.30     -3.45    0.868409E-006
      5.30     -3.40    0.109482E-005
      5.30     -3.35    0.137291E-005
      5.30     -3.30    0.171253E-005
      5.30     -3.25    0.212496E-005
      5.30     -3.20    0.262298E-005
      5.30     -3.15    0.322102E-005
      5.30     -3.10    0.393514E-005
      5.30     -3.05    0.478317E-005
      5.30     -3.00    0.578467E-005
      5.30     -2.95    0.696092E-005
      5.30     -2.90    0.833490E-005
      5.30     -2.85    0.993112E-005
      5.30     -2.80    0.117755E-004
      5.30     -2.75    0.138953E-004
      5.30     -2.70    0.163184E-004
      5.30     -2.65    0.190737E-004
      5.30     -2.60    0.221901E-004
      5.30     -2.55    0.256962E-004
      5.30     -2.50    0.296204E-004
      5.30     -2.45    0.339894E-004
      5.30     -2.40    0.388286E-004
      5.30     -2.35    0.441608E-004
      5.30     -2.30    0.500060E-004
      5.30     -2.25    0.563809E-004
      5.30     -2.20    0.632978E-004
      5.30     -2.15    0.707648E-004
      5.30     -2.10    0.787847E-004
      5.30     -2.05    0.873548E-004
      5.30     -2.00    0.964665E-004
      5.30     -1.95    0.106105E-003
      5.30     -1.90    0.116249E-003
      5.30     -1.85    0.126871E-003
      5.30     -1.80    0.137936E-003
      5.30     -1.75    0.149404E-003
      5.30     -1.70    0.161228E-003
      5.30     -1.65    0.173354E-003
      5.30     -1.60    0.185726E-003
      5.30     -1.55    0.198279E-003
      5.30     -1.50    0.210945E-003
      5.30     -1.45    0.223655E-003
      5.30     -1.40    0.236332E-003
      5.30     -1.35    0.248902E-003
      5.30     -1.30    0.261285E-003
      5.30     -1.25    0.273406E-003
      5.30     -1.20    0.285185E-003
      5.30     -1.15    0.296548E-003
      5.30     -1.10    0.307419E-003
      5.30     -1.05    0.317729E-003
      5.30     -1.00    0.327412E-003
      5.30     -0.95    0.336404E-003
      5.30     -0.90    0.344649E-003
      5.30     -0.85    0.352096E-003
      5.30     -0.80    0.358702E-003
      5.30     -0.75    0.364430E-003
      5.30     -0.70    0.369248E-003
      5.30     -0.65    0.373136E-003
      5.30     -0.60    0.376079E-003
      5.30     -0.55    0.378069E-003
      5.30     -0.50    0.379109E-003
      5.30     -0.45    0.379207E-003
      5.30     -0.40    0.378378E-003
      5.30     -0.35    0.376647E-003
      5.30     -0.30    0.374042E-003
      5.30     -0.25    0.370600E-003
      5.30     -0.20    0.366362E-003
      5.30     -0.15    0.361374E-003
      5.30     -0.10    0.355687E-003
      5.30     -0.05    0.349354E-003
      5.30      0.00    0.342432E-003
      5.30      0.05    0.334980E-003
      5.30      0.10    0.327056E-003
      5.30      0.15    0.318720E-003
      5.30      0.20    0.310033E-003
      5.30      0.25    0.301053E-003
      5.30      0.30    0.291835E-003
      5.30      0.35    0.282436E-003
      5.30      0.40    0.272905E-003
      5.30      0.45    0.263293E-003
      5.30      0.50    0.253643E-003
      5.30      0.55    0.243996E-003
      5.30      0.60    0.234390E-003
      5.30      0.65    0.224858E-003
      5.30      0.70    0.215428E-003
      5.30      0.75    0.206126E-003
      5.30      0.80    0.196974E-003
      5.30      0.85    0.187988E-003
      5.30      0.90    0.179184E-003
      5.30      0.95    0.170573E-003
      5.30      1.00    0.162165E-003
      5.30      1.05    0.153965E-003
      5.30      1.10    0.145981E-003
      5.30      1.15    0.138214E-003
      5.30      1.20    0.130667E-003
      5.30      1.25    0.123342E-003
      5.30      1.30    0.116240E-003
      5.30      1.35    0.109362E-003
      5.30      1.40    0.102707E-003
      5.30      1.45    0.962765E-004
      5.30      1.50    0.900711E-004
      5.30      1.55    0.840914E-004
      5.30      1.60    0.783381E-004
      5.30      1.65    0.728122E-004
      5.30      1.70    0.675149E-004
      5.30      1.75    0.624470E-004
      5.30      1.80    0.576095E-004
      5.30      1.85    0.530031E-004
      5.30      1.90    0.486281E-004
      5.30      1.95    0.444844E-004
      5.30      2.00    0.405711E-004
      5.30      2.05    0.368870E-004
      5.30      2.10    0.334298E-004
      5.30      2.15    0.301967E-004
      5.30      2.20    0.271837E-004
      5.30      2.25    0.243862E-004
      5.30      2.30    0.217986E-004
      5.30      2.35    0.194146E-004
      5.30      2.40    0.172268E-004
      5.30      2.45    0.152275E-004
      5.30      2.50    0.134081E-004
      5.30      2.55    0.117596E-004
      5.30      2.60    0.102723E-004
      5.30      2.65    0.893658E-005
      5.30      2.70    0.774238E-005
      5.30      2.75    0.667961E-005
      5.30      2.80    0.573820E-005
      5.30      2.85    0.490824E-005
      5.30      2.90    0.418001E-005
      5.30      2.95    0.354413E-005
      5.30      3.00    0.299158E-005
      5.30      3.05    0.251380E-005
      5.30      3.10    0.210271E-005
      5.30      3.15    0.175077E-005
      5.30      3.20    0.145099E-005
      5.30      3.25    0.119692E-005
      5.30      3.30    0.982683E-006
      5.30      3.35    0.802966E-006
      5.30      3.40    0.652981E-006
      5.30      3.45    0.528456E-006
      5.30      3.50    0.425607E-006
      5.30      3.55    0.341103E-006
      5.30      3.60    0.272038E-006
      5.30      3.65    0.215886E-006
      5.30      3.70    0.170476E-006
      5.30      3.75    0.133947E-006
      5.30      3.80    0.104718E-006
      5.30      3.85    0.814553E-007
      5.30      3.90    0.630403E-007
      5.30      3.95    0.485410E-007
      5.30      4.00    0.371861E-007
      5.30      4.05    0.283418E-007
      5.30      4.10    0.214901E-007
      5.30      4.15    0.162109E-007
      5.30      4.20    0.121655E-007
      5.30      4.25    0.908223E-008
      5.30      4.30    0.674518E-008
      5.30      4.35    0.498340E-008
      5.30      4.40    0.366254E-008
      5.30      4.45    0.267767E-008
      5.30      4.50    0.194736E-008
      5.30      4.55    0.140878E-008
      5.30      4.60    0.101379E-008
      5.30      4.65    0.725682E-009
      5.30      4.70    0.516704E-009
      5.30      4.75    0.365955E-009
      5.30      4.80    0.257811E-009
      5.30      4.85    0.180658E-009
      5.30      4.90    0.125920E-009
      5.30      4.95    0.872985E-010
      5.30      5.00    0.601996E-010
      5.30      5.05    0.412907E-010
      5.30      5.10    0.281696E-010
      5.30      5.15    0.191151E-010
      5.30      5.20    0.129015E-010
      5.30      5.25    0.866102E-011
      5.30      5.30    0.578317E-011
      5.30      5.35    0.384092E-011
      5.30      5.40    0.253735E-011
      5.30      5.45    0.166730E-011
      5.30      5.50    0.108980E-011
      5.30      5.55    0.708600E-012
      5.30      5.60    0.458361E-012
      5.30      5.65    0.294987E-012
      5.30      5.70    0.188899E-012
      5.30      5.75    0.120374E-012
      5.30      5.80    0.763371E-013
      5.30      5.85    0.481745E-013
      5.30      5.90    0.302438E-013
      5.30      5.95    0.188721E-013
      5.30      6.00    0.116834E-013
      5.30      6.05    0.714992E-014
      5.30      6.10    0.429620E-014
      5.30      6.15    0.250355E-014
      5.30      6.20    0.138282E-014
      5.30      6.25    0.691768E-015
      5.30      6.30    0.282218E-015
      5.30      6.35    0.669395E-016
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.490295E-017
      5.35     -6.30    0.202837E-016
      5.35     -6.25    0.484975E-016
      5.35     -6.20    0.948790E-016
      5.35     -6.15    0.170497E-015
      5.35     -6.10    0.297245E-015
      5.35     -6.05    0.516825E-015
      5.35     -6.00    0.906303E-015
      5.35     -5.95    0.160463E-014
      5.35     -5.90    0.285734E-014
      5.35     -5.85    0.509107E-014
      5.35     -5.80    0.903641E-014
      5.35     -5.75    0.159283E-013
      5.35     -5.70    0.278295E-013
      5.35     -5.65    0.481479E-013
      5.35     -5.60    0.824547E-013
      5.35     -5.55    0.139767E-012
      5.35     -5.50    0.234541E-012
      5.35     -5.45    0.389733E-012
      5.35     -5.40    0.641475E-012
      5.35     -5.35    0.104613E-011
      5.35     -5.30    0.169087E-011
      5.35     -5.25    0.270939E-011
      5.35     -5.20    0.430500E-011
      5.35     -5.15    0.678445E-011
      5.35     -5.10    0.106068E-010
      5.35     -5.05    0.164537E-010
      5.35     -5.00    0.253294E-010
      5.35     -4.95    0.387023E-010
      5.35     -4.90    0.587032E-010
      5.35     -4.85    0.884009E-010
      5.35     -4.80    0.132183E-009
      5.35     -4.75    0.196275E-009
      5.35     -4.70    0.289451E-009
      5.35     -4.65    0.423979E-009
      5.35     -4.60    0.616900E-009
      5.35     -4.55    0.891710E-009
      5.35     -4.50    0.128058E-008
      5.35     -4.45    0.182724E-008
      5.35     -4.40    0.259073E-008
      5.35     -4.35    0.365020E-008
      5.35     -4.30    0.511102E-008
      5.35     -4.25    0.711248E-008
      5.35     -4.20    0.983747E-008
      5.35     -4.15    0.135244E-007
      5.35     -4.10    0.184821E-007
      5.35     -4.05    0.251075E-007
      5.35     -4.00    0.339076E-007
      5.35     -3.95    0.455254E-007
      5.35     -3.90    0.607706E-007
      5.35     -3.85    0.806560E-007
      5.35     -3.80    0.106439E-006
      5.35     -3.75    0.139672E-006
      5.35     -3.70    0.182255E-006
      5.35     -3.65    0.236497E-006
      5.35     -3.60    0.305191E-006
      5.35     -3.55    0.391680E-006
      5.35     -3.50    0.499948E-006
      5.35     -3.45    0.634701E-006
      5.35     -3.40    0.801460E-006
      5.35     -3.35    0.100666E-005
      5.35     -3.30    0.125772E-005
      5.35     -3.25    0.156317E-005
      5.35     -3.20    0.193272E-005
      5.35     -3.15    0.237733E-005
      5.35     -3.10    0.290927E-005
      5.35     -3.05    0.354218E-005
      5.35     -3.00    0.429110E-005
      5.35     -2.95    0.517246E-005
      5.35     -2.90    0.620403E-005
      5.35     -2.85    0.740487E-005
      5.35     -2.80    0.879525E-005
      5.35     -2.75    0.103965E-004
      5.35     -2.70    0.122306E-004
      5.35     -2.65    0.143205E-004
      5.35     -2.60    0.166891E-004
      5.35     -2.55    0.193596E-004
      5.35     -2.50    0.223547E-004
      5.35     -2.45    0.256963E-004
      5.35     -2.40    0.294053E-004
      5.35     -2.35    0.335006E-004
      5.35     -2.30    0.379993E-004
      5.35     -2.25    0.429158E-004
      5.35     -2.20    0.482614E-004
      5.35     -2.15    0.540439E-004
      5.35     -2.10    0.602671E-004
      5.35     -2.05    0.669307E-004
      5.35     -2.00    0.740294E-004
      5.35     -1.95    0.815532E-004
      5.35     -1.90    0.894869E-004
      5.35     -1.85    0.978099E-004
      5.35     -1.80    0.106496E-003
      5.35     -1.75    0.115515E-003
      5.35     -1.70    0.124830E-003
      5.35     -1.65    0.134400E-003
      5.35     -1.60    0.144180E-003
      5.35     -1.55    0.154118E-003
      5.35     -1.50    0.164161E-003
      5.35     -1.45    0.174253E-003
      5.35     -1.40    0.184332E-003
      5.35     -1.35    0.194339E-003
      5.35     -1.30    0.204210E-003
      5.35     -1.25    0.213881E-003
      5.35     -1.20    0.223288E-003
      5.35     -1.15    0.232371E-003
      5.35     -1.10    0.241067E-003
      5.35     -1.05    0.249319E-003
      5.35     -1.00    0.257071E-003
      5.35     -0.95    0.264271E-003
      5.35     -0.90    0.270873E-003
      5.35     -0.85    0.276835E-003
      5.35     -0.80    0.282118E-003
      5.35     -0.75    0.286692E-003
      5.35     -0.70    0.290532E-003
      5.35     -0.65    0.293619E-003
      5.35     -0.60    0.295940E-003
      5.35     -0.55    0.297490E-003
      5.35     -0.50    0.298269E-003
      5.35     -0.45    0.298284E-003
      5.35     -0.40    0.297548E-003
      5.35     -0.35    0.296081E-003
      5.35     -0.30    0.293907E-003
      5.35     -0.25    0.291056E-003
      5.35     -0.20    0.287562E-003
      5.35     -0.15    0.283463E-003
      5.35     -0.10    0.278802E-003
      5.35     -0.05    0.273623E-003
      5.35      0.00    0.267973E-003
      5.35      0.05    0.261900E-003
      5.35      0.10    0.255455E-003
      5.35      0.15    0.248686E-003
      5.35      0.20    0.241643E-003
      5.35      0.25    0.234374E-003
      5.35      0.30    0.226926E-003
      5.35      0.35    0.219344E-003
      5.35      0.40    0.211670E-003
      5.35      0.45    0.203944E-003
      5.35      0.50    0.196202E-003
      5.35      0.55    0.188478E-003
      5.35      0.60    0.180802E-003
      5.35      0.65    0.173200E-003
      5.35      0.70    0.165696E-003
      5.35      0.75    0.158310E-003
      5.35      0.80    0.151058E-003
      5.35      0.85    0.143955E-003
      5.35      0.90    0.137011E-003
      5.35      0.95    0.130235E-003
      5.35      1.00    0.123634E-003
      5.35      1.05    0.117212E-003
      5.35      1.10    0.110973E-003
      5.35      1.15    0.104918E-003
      5.35      1.20    0.990483E-004
      5.35      1.25    0.933646E-004
      5.35      1.30    0.878662E-004
      5.35      1.35    0.825528E-004
      5.35      1.40    0.774237E-004
      5.35      1.45    0.724782E-004
      5.35      1.50    0.677158E-004
      5.35      1.55    0.631361E-004
      5.35      1.60    0.587387E-004
      5.35      1.65    0.545235E-004
      5.35      1.70    0.504905E-004
      5.35      1.75    0.466395E-004
      5.35      1.80    0.429704E-004
      5.35      1.85    0.394829E-004
      5.35      1.90    0.361766E-004
      5.35      1.95    0.330505E-004
      5.35      2.00    0.301035E-004
      5.35      2.05    0.273339E-004
      5.35      2.10    0.247393E-004
      5.35      2.15    0.223170E-004
      5.35      2.20    0.200634E-004
      5.35      2.25    0.179745E-004
      5.35      2.30    0.160456E-004
      5.35      2.35    0.142714E-004
      5.35      2.40    0.126459E-004
      5.35      2.45    0.111630E-004
      5.35      2.50    0.981570E-005
      5.35      2.55    0.859693E-005
      5.35      2.60    0.749925E-005
      5.35      2.65    0.651504E-005
      5.35      2.70    0.563655E-005
      5.35      2.75    0.485604E-005
      5.35      2.80    0.416580E-005
      5.35      2.85    0.355827E-005
      5.35      2.90    0.302609E-005
      5.35      2.95    0.256214E-005
      5.35      3.00    0.215965E-005
      5.35      3.05    0.181220E-005
      5.35      3.10    0.151372E-005
      5.35      3.15    0.125861E-005
      5.35      3.20    0.104164E-005
      5.35      3.25    0.858057E-006
      5.35      3.30    0.703503E-006
      5.35      3.35    0.574053E-006
      5.35      3.40    0.466188E-006
      5.35      3.45    0.376772E-006
      5.35      3.50    0.303033E-006
      5.35      3.55    0.242540E-006
      5.35      3.60    0.193174E-006
      5.35      3.65    0.153098E-006
      5.35      3.70    0.120736E-006
      5.35      3.75    0.947415E-007
      5.35      3.80    0.739722E-007
      5.35      3.85    0.574662E-007
      5.35      3.90    0.444183E-007
      5.35      3.95    0.341593E-007
      5.35      4.00    0.261362E-007
      5.35      4.05    0.198956E-007
      5.35      4.10    0.150676E-007
      5.35      4.15    0.113525E-007
      5.35      4.20    0.850943E-008
      5.35      4.25    0.634539E-008
      5.35      4.30    0.470717E-008
      5.35      4.35    0.347375E-008
      5.35      4.40    0.255017E-008
      5.35      4.45    0.186237E-008
      5.35      4.50    0.135295E-008
      5.35      4.55    0.977721E-009
      5.35      4.60    0.702844E-009
      5.35      4.65    0.502584E-009
      5.35      4.70    0.357487E-009
      5.35      4.75    0.252936E-009
      5.35      4.80    0.178014E-009
      5.35      4.85    0.124621E-009
      5.35      4.90    0.867787E-010
      5.35      4.95    0.601063E-010
      5.35      5.00    0.414103E-010
      5.35      5.05    0.283776E-010
      5.35      5.10    0.193428E-010
      5.35      5.15    0.131141E-010
      5.35      5.20    0.884369E-011
      5.35      5.25    0.593200E-011
      5.35      5.30    0.395771E-011
      5.35      5.35    0.262642E-011
      5.35      5.40    0.173368E-011
      5.35      5.45    0.113833E-011
      5.35      5.50    0.743492E-012
      5.35      5.55    0.483074E-012
      5.35      5.60    0.312256E-012
      5.35      5.65    0.200820E-012
      5.35      5.70    0.128512E-012
      5.35      5.75    0.818418E-013
      5.35      5.80    0.518714E-013
      5.35      5.85    0.327178E-013
      5.35      5.90    0.205312E-013
      5.35      5.95    0.128072E-013
      5.35      6.00    0.792704E-014
      5.35      6.05    0.485078E-014
      5.35      6.10    0.291489E-014
      5.35      6.15    0.169893E-014
      5.35      6.20    0.938655E-015
      5.35      6.25    0.469717E-015
      5.35      6.30    0.191684E-015
      5.35      6.35    0.454747E-016
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.270673E-017
      5.40     -6.30    0.112421E-016
      5.40     -6.25    0.270871E-016
      5.40     -6.20    0.536691E-016
      5.40     -6.15    0.982257E-016
      5.40     -6.10    0.175256E-015
      5.40     -6.05    0.312636E-015
      5.40     -6.00    0.562242E-015
      5.40     -5.95    0.101812E-014
      5.40     -5.90    0.184721E-014
      5.40     -5.85    0.334064E-014
      5.40     -5.80    0.599855E-014
      5.40     -5.75    0.106686E-013
      5.40     -5.70    0.187703E-013
      5.40     -5.65    0.326534E-013
      5.40     -5.60    0.561671E-013
      5.40     -5.55    0.955525E-013
      5.40     -5.50    0.160831E-012
      5.40     -5.45    0.267941E-012
      5.40     -5.40    0.442007E-012
      5.40     -5.35    0.722275E-012
      5.40     -5.30    0.116953E-011
      5.40     -5.25    0.187710E-011
      5.40     -5.20    0.298714E-011
      5.40     -5.15    0.471438E-011
      5.40     -5.10    0.738057E-011
      5.40     -5.05    0.114641E-010
      5.40     -5.00    0.176709E-010
      5.40     -4.95    0.270341E-010
      5.40     -4.90    0.410553E-010
      5.40     -4.85    0.618999E-010
      5.40     -4.80    0.926679E-010
      5.40     -4.75    0.137765E-009
      5.40     -4.70    0.203407E-009
      5.40     -4.65    0.298301E-009
      5.40     -4.60    0.434557E-009
      5.40     -4.55    0.628897E-009
      5.40     -4.50    0.904251E-009
      5.40     -4.45    0.129184E-008
      5.40     -4.40    0.183389E-008
      5.40     -4.35    0.258709E-008
      5.40     -4.30    0.362702E-008
      5.40     -4.25    0.505379E-008
      5.40     -4.20    0.699906E-008
      5.40     -4.15    0.963478E-008
      5.40     -4.10    0.131840E-007
      5.40     -4.05    0.179341E-007
      5.40     -4.00    0.242526E-007
      5.40     -3.95    0.326068E-007
      5.40     -3.90    0.435861E-007
      5.40     -3.85    0.579292E-007
      5.40     -3.80    0.765556E-007
      5.40     -3.75    0.100602E-006
      5.40     -3.70    0.131462E-006
      5.40     -3.65    0.170837E-006
      5.40     -3.60    0.220784E-006
      5.40     -3.55    0.283775E-006
      5.40     -3.50    0.362761E-006
      5.40     -3.45    0.461237E-006
      5.40     -3.40    0.583313E-006
      5.40     -3.35    0.733789E-006
      5.40     -3.30    0.918228E-006
      5.40     -3.25    0.114303E-005
      5.40     -3.20    0.141549E-005
      5.40     -3.15    0.174389E-005
      5.40     -3.10    0.213751E-005
      5.40     -3.05    0.260674E-005
      5.40     -3.00    0.316301E-005
      5.40     -2.95    0.381889E-005
      5.40     -2.90    0.458802E-005
      5.40     -2.85    0.548509E-005
      5.40     -2.80    0.652576E-005
      5.40     -2.75    0.772657E-005
      5.40     -2.70    0.910477E-005
      5.40     -2.65    0.106782E-004
      5.40     -2.60    0.124651E-004
      5.40     -2.55    0.144836E-004
      5.40     -2.50    0.167520E-004
      5.40     -2.45    0.192879E-004
      5.40     -2.40    0.221081E-004
      5.40     -2.35    0.252282E-004
      5.40     -2.30    0.286625E-004
      5.40     -2.25    0.324231E-004
      5.40     -2.20    0.365199E-004
      5.40     -2.15    0.409602E-004
      5.40     -2.10    0.457481E-004
      5.40     -2.05    0.508845E-004
      5.40     -2.00    0.563666E-004
      5.40     -1.95    0.621878E-004
      5.40     -1.90    0.683372E-004
      5.40     -1.85    0.747999E-004
      5.40     -1.80    0.815567E-004
      5.40     -1.75    0.885840E-004
      5.40     -1.70    0.958540E-004
      5.40     -1.65    0.103335E-003
      5.40     -1.60    0.110991E-003
      5.40     -1.55    0.118784E-003
      5.40     -1.50    0.126670E-003
      5.40     -1.45    0.134604E-003
      5.40     -1.40    0.142539E-003
      5.40     -1.35    0.150427E-003
      5.40     -1.30    0.158215E-003
      5.40     -1.25    0.165854E-003
      5.40     -1.20    0.173291E-003
      5.40     -1.15    0.180476E-003
      5.40     -1.10    0.187361E-003
      5.40     -1.05    0.193897E-003
      5.40     -1.00    0.200038E-003
      5.40     -0.95    0.205744E-003
      5.40     -0.90    0.210975E-003
      5.40     -0.85    0.215696E-003
      5.40     -0.80    0.219876E-003
      5.40     -0.75    0.223490E-003
      5.40     -0.70    0.226517E-003
      5.40     -0.65    0.228940E-003
      5.40     -0.60    0.230750E-003
      5.40     -0.55    0.231942E-003
      5.40     -0.50    0.232516E-003
      5.40     -0.45    0.232477E-003
      5.40     -0.40    0.231836E-003
      5.40     -0.35    0.230608E-003
      5.40     -0.30    0.228815E-003
      5.40     -0.25    0.226480E-003
      5.40     -0.20    0.223631E-003
      5.40     -0.15    0.220300E-003
      5.40     -0.10    0.216521E-003
      5.40     -0.05    0.212332E-003
      5.40      0.00    0.207770E-003
      5.40      0.05    0.202876E-003
      5.40      0.10    0.197690E-003
      5.40      0.15    0.192252E-003
      5.40      0.20    0.186604E-003
      5.40      0.25    0.180783E-003
      5.40      0.30    0.174829E-003
      5.40      0.35    0.168779E-003
      5.40      0.40    0.162665E-003
      5.40      0.45    0.156521E-003
      5.40      0.50    0.150376E-003
      5.40      0.55    0.144257E-003
      5.40      0.60    0.138187E-003
      5.40      0.65    0.132189E-003
      5.40      0.70    0.126280E-003
      5.40      0.75    0.120476E-003
      5.40      0.80    0.114790E-003
      5.40      0.85    0.109233E-003
      5.40      0.90    0.103812E-003
      5.40      0.95    0.985352E-004
      5.40      1.00    0.934061E-004
      5.40      1.05    0.884278E-004
      5.40      1.10    0.836023E-004
      5.40      1.15    0.789301E-004
      5.40      1.20    0.744114E-004
      5.40      1.25    0.700455E-004
      5.40      1.30    0.658314E-004
      5.40      1.35    0.617680E-004
      5.40      1.40    0.578539E-004
      5.40      1.45    0.540879E-004
      5.40      1.50    0.504688E-004
      5.40      1.55    0.469955E-004
      5.40      1.60    0.436669E-004
      5.40      1.65    0.404824E-004
      5.40      1.70    0.374411E-004
      5.40      1.75    0.345424E-004
      5.40      1.80    0.317854E-004
      5.40      1.85    0.291696E-004
      5.40      1.90    0.266938E-004
      5.40      1.95    0.243569E-004
      5.40      2.00    0.221575E-004
      5.40      2.05    0.200938E-004
      5.40      2.10    0.181638E-004
      5.40      2.15    0.163647E-004
      5.40      2.20    0.146936E-004
      5.40      2.25    0.131470E-004
      5.40      2.30    0.117212E-004
      5.40      2.35    0.104117E-004
      5.40      2.40    0.921400E-005
      5.40      2.45    0.812294E-005
      5.40      2.50    0.713324E-005
      5.40      2.55    0.623935E-005
      5.40      2.60    0.543552E-005
      5.40      2.65    0.471591E-005
      5.40      2.70    0.407461E-005
      5.40      2.75    0.350571E-005
      5.40      2.80    0.300339E-005
      5.40      2.85    0.256195E-005
      5.40      2.90    0.217586E-005
      5.40      2.95    0.183980E-005
      5.40      3.00    0.154870E-005
      5.40      3.05    0.129779E-005
      5.40      3.10    0.108259E-005
      5.40      3.15    0.898933E-006
      5.40      3.20    0.742978E-006
      5.40      3.25    0.611216E-006
      5.40      3.30    0.500457E-006
      5.40      3.35    0.407830E-006
      5.40      3.40    0.330762E-006
      5.40      3.45    0.266970E-006
      5.40      3.50    0.214441E-006
      5.40      3.55    0.171411E-006
      5.40      3.60    0.136346E-006
      5.40      3.65    0.107922E-006
      5.40      3.70    0.850013E-007
      5.40      3.75    0.666165E-007
      5.40      3.80    0.519478E-007
      5.40      3.85    0.403063E-007
      5.40      3.90    0.311164E-007
      5.40      3.95    0.239006E-007
      5.40      4.00    0.182650E-007
      5.40      4.05    0.138873E-007
      5.40      4.10    0.105049E-007
      5.40      4.15    0.790562E-008
      5.40      4.20    0.591893E-008
      5.40      4.25    0.440866E-008
      5.40      4.30    0.326678E-008
      5.40      4.35    0.240812E-008
      5.40      4.40    0.176593E-008
      5.40      4.45    0.128825E-008
      5.40      4.50    0.934879E-009
      5.40      4.55    0.674890E-009
      5.40      4.60    0.484649E-009
      5.40      4.65    0.346207E-009
      5.40      4.70    0.246010E-009
      5.40      4.75    0.173890E-009
      5.40      4.80    0.122263E-009
      5.40      4.85    0.855100E-010
      5.40      4.90    0.594884E-010
      5.40      4.95    0.411660E-010
      5.40      5.00    0.283357E-010
      5.40      5.05    0.194006E-010
      5.40      5.10    0.132123E-010
      5.40      5.15    0.895006E-011
      5.40      5.20    0.603051E-011
      5.40      5.25    0.404169E-011
      5.40      5.30    0.269435E-011
      5.40      5.35    0.178661E-011
      5.40      5.40    0.117841E-011
      5.40      5.45    0.773148E-012
      5.40      5.50    0.504597E-012
      5.40      5.55    0.327615E-012
      5.40      5.60    0.211617E-012
      5.40      5.65    0.136002E-012
      5.40      5.70    0.869753E-013
      5.40      5.75    0.553544E-013
      5.40      5.80    0.350631E-013
      5.40      5.85    0.221045E-013
      5.40      5.90    0.138650E-013
      5.40      5.95    0.864593E-014
      5.40      6.00    0.535025E-014
      5.40      6.05    0.327371E-014
      5.40      6.10    0.196734E-014
      5.40      6.15    0.114687E-014
      5.40      6.20    0.633820E-015
      5.40      6.25    0.317273E-015
      5.40      6.30    0.129511E-015
      5.40      6.35    0.307313E-016
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.148523E-017
      5.45     -6.30    0.620718E-017
      5.45     -6.25    0.151286E-016
      5.45     -6.20    0.305104E-016
      5.45     -6.15    0.571798E-016
      5.45     -6.10    0.104881E-015
      5.45     -6.05    0.192454E-015
      5.45     -6.00    0.355101E-015
      5.45     -5.95    0.656861E-015
      5.45     -5.90    0.121172E-014
      5.45     -5.85    0.221895E-014
      5.45     -5.80    0.402159E-014
      5.45     -5.75    0.720214E-014
      5.45     -5.70    0.127376E-013
      5.45     -5.65    0.222478E-013
      5.45     -5.60    0.383900E-013
      5.45     -5.55    0.654779E-013
      5.45     -5.50    0.110447E-012
      5.45     -5.45    0.184341E-012
      5.45     -5.40    0.304589E-012
      5.45     -5.35    0.498446E-012
      5.45     -5.30    0.808172E-012
      5.45     -5.25    0.129873E-011
      5.45     -5.20    0.206918E-011
      5.45     -5.15    0.326931E-011
      5.45     -5.10    0.512385E-011
      5.45     -5.05    0.796732E-011
      5.45     -5.00    0.122938E-010
      5.45     -4.95    0.188275E-010
      5.45     -4.90    0.286222E-010
      5.45     -4.85    0.431992E-010
      5.45     -4.80    0.647396E-010
      5.45     -4.75    0.963467E-010
      5.45     -4.70    0.142405E-009
      5.45     -4.65    0.209065E-009
      5.45     -4.60    0.304891E-009
      5.45     -4.55    0.441728E-009
      5.45     -4.50    0.635841E-009
      5.45     -4.45    0.909411E-009
      5.45     -4.40    0.129247E-008
      5.45     -4.35    0.182542E-008
      5.45     -4.30    0.256220E-008
      5.45     -4.25    0.357438E-008
      5.45     -4.20    0.495621E-008
      5.45     -4.15    0.683102E-008
      5.45     -4.10    0.935905E-008
      5.45     -4.05    0.127471E-007
      5.45     -4.00    0.172603E-007
      5.45     -3.95    0.232360E-007
      5.45     -3.90    0.311007E-007
      5.45     -3.85    0.413902E-007
      5.45     -3.80    0.547723E-007
      5.45     -3.75    0.720744E-007
      5.45     -3.70    0.943137E-007
      5.45     -3.65    0.122733E-006
      5.45     -3.60    0.158839E-006
      5.45     -3.55    0.204448E-006
      5.45     -3.50    0.261730E-006
      5.45     -3.45    0.333263E-006
      5.45     -3.40    0.422086E-006
      5.45     -3.35    0.531757E-006
      5.45     -3.30    0.666407E-006
      5.45     -3.25    0.830803E-006
      5.45     -3.20    0.103040E-005
      5.45     -3.15    0.127139E-005
      5.45     -3.10    0.156076E-005
      5.45     -3.05    0.190632E-005
      5.45     -3.00    0.231672E-005
      5.45     -2.95    0.280148E-005
      5.45     -2.90    0.337098E-005
      5.45     -2.85    0.403644E-005
      5.45     -2.80    0.480984E-005
      5.45     -2.75    0.570390E-005
      5.45     -2.70    0.673196E-005
      5.45     -2.65    0.790785E-005
      5.45     -2.60    0.924574E-005
      5.45     -2.55    0.107600E-004
      5.45     -2.50    0.124648E-004
      5.45     -2.45    0.143743E-004
      5.45     -2.40    0.165018E-004
      5.45     -2.35    0.188601E-004
      5.45     -2.30    0.214606E-004
      5.45     -2.25    0.243136E-004
      5.45     -2.20    0.274273E-004
      5.45     -2.15    0.308084E-004
      5.45     -2.10    0.344607E-004
      5.45     -2.05    0.383860E-004
      5.45     -2.00    0.425829E-004
      5.45     -1.95    0.470471E-004
      5.45     -1.90    0.517712E-004
      5.45     -1.85    0.567443E-004
      5.45     -1.80    0.619522E-004
      5.45     -1.75    0.673774E-004
      5.45     -1.70    0.729987E-004
      5.45     -1.65    0.787918E-004
      5.45     -1.60    0.847293E-004
      5.45     -1.55    0.907808E-004
      5.45     -1.50    0.969131E-004
      5.45     -1.45    0.103091E-003
      5.45     -1.40    0.109277E-003
      5.45     -1.35    0.115432E-003
      5.45     -1.30    0.121516E-003
      5.45     -1.25    0.127489E-003
      5.45     -1.20    0.133309E-003
      5.45     -1.15    0.138936E-003
      5.45     -1.10    0.144331E-003
      5.45     -1.05    0.149454E-003
      5.45     -1.00    0.154270E-003
      5.45     -0.95    0.158744E-003
      5.45     -0.90    0.162845E-003
      5.45     -0.85    0.166544E-003
      5.45     -0.80    0.169816E-003
      5.45     -0.75    0.172641E-003
      5.45     -0.70    0.175001E-003
      5.45     -0.65    0.176883E-003
      5.45     -0.60    0.178279E-003
      5.45     -0.55    0.179184E-003
      5.45     -0.50    0.179599E-003
      5.45     -0.45    0.179527E-003
      5.45     -0.40    0.178978E-003
      5.45     -0.35    0.177964E-003
      5.45     -0.30    0.176501E-003
      5.45     -0.25    0.174610E-003
      5.45     -0.20    0.172313E-003
      5.45     -0.15    0.169635E-003
      5.45     -0.10    0.166605E-003
      5.45     -0.05    0.163253E-003
      5.45      0.00    0.159610E-003
      5.45      0.05    0.155708E-003
      5.45      0.10    0.151579E-003
      5.45      0.15    0.147258E-003
      5.45      0.20    0.142776E-003
      5.45      0.25    0.138165E-003
      5.45      0.30    0.133456E-003
      5.45      0.35    0.128678E-003
      5.45      0.40    0.123859E-003
      5.45      0.45    0.119025E-003
      5.45      0.50    0.114198E-003
      5.45      0.55    0.109401E-003
      5.45      0.60    0.104652E-003
      5.45      0.65    0.999678E-004
      5.45      0.70    0.953629E-004
      5.45      0.75    0.908494E-004
      5.45      0.80    0.864371E-004
      5.45      0.85    0.821341E-004
      5.45      0.90    0.779465E-004
      5.45      0.95    0.738787E-004
      5.45      1.00    0.699338E-004
      5.45      1.05    0.661137E-004
      5.45      1.10    0.624192E-004
      5.45      1.15    0.588502E-004
      5.45      1.20    0.554061E-004
      5.45      1.25    0.520860E-004
      5.45      1.30    0.488883E-004
      5.45      1.35    0.458115E-004
      5.45      1.40    0.428540E-004
      5.45      1.45    0.400142E-004
      5.45      1.50    0.372906E-004
      5.45      1.55    0.346818E-004
      5.45      1.60    0.321864E-004
      5.45      1.65    0.298034E-004
      5.45      1.70    0.275316E-004
      5.45      1.75    0.253701E-004
      5.45      1.80    0.233177E-004
      5.45      1.85    0.213736E-004
      5.45      1.90    0.195366E-004
      5.45      1.95    0.178054E-004
      5.45      2.00    0.161786E-004
      5.45      2.05    0.146545E-004
      5.45      2.10    0.132312E-004
      5.45      2.15    0.119066E-004
      5.45      2.20    0.106780E-004
      5.45      2.25    0.954264E-005
      5.45      2.30    0.849745E-005
      5.45      2.35    0.753899E-005
      5.45      2.40    0.666357E-005
      5.45      2.45    0.586731E-005
      5.45      2.50    0.514607E-005
      5.45      2.55    0.449561E-005
      5.45      2.60    0.391154E-005
      5.45      2.65    0.338943E-005
      5.45      2.70    0.292482E-005
      5.45      2.75    0.251327E-005
      5.45      2.80    0.215042E-005
      5.45      2.85    0.183202E-005
      5.45      2.90    0.155394E-005
      5.45      2.95    0.131225E-005
      5.45      3.00    0.110321E-005
      5.45      3.05    0.923297E-006
      5.45      3.10    0.769208E-006
      5.45      3.15    0.637896E-006
      5.45      3.20    0.526554E-006
      5.45      3.25    0.432620E-006
      5.45      3.30    0.353773E-006
      5.45      3.35    0.287929E-006
      5.45      3.40    0.233223E-006
      5.45      3.45    0.188006E-006
      5.45      3.50    0.150825E-006
      5.45      3.55    0.120409E-006
      5.45      3.60    0.956588E-007
      5.45      3.65    0.756231E-007
      5.45      3.70    0.594892E-007
      5.45      3.75    0.465656E-007
      5.45      3.80    0.362682E-007
      5.45      3.85    0.281068E-007
      5.45      3.90    0.216726E-007
      5.45      3.95    0.166272E-007
      5.45      4.00    0.126918E-007
      5.45      4.05    0.963867E-008
      5.45      4.10    0.728273E-008
      5.45      4.15    0.547453E-008
      5.45      4.20    0.409419E-008
      5.45      4.25    0.304614E-008
      5.45      4.30    0.225470E-008
      5.45      4.35    0.166026E-008
      5.45      4.40    0.121621E-008
      5.45      4.45    0.886292E-009
      5.45      4.50    0.642510E-009
      5.45      4.55    0.463352E-009
      5.45      4.60    0.332404E-009
      5.45      4.65    0.237214E-009
      5.45      4.70    0.168395E-009
      5.45      4.75    0.118913E-009
      5.45      4.80    0.835294E-010
      5.45      4.85    0.583649E-010
      5.45      4.90    0.405663E-010
      5.45      4.95    0.280464E-010
      5.45      5.00    0.192878E-010
      5.45      5.05    0.131942E-010
      5.45      5.10    0.897786E-011
      5.45      5.15    0.607647E-011
      5.45      5.20    0.409088E-011
      5.45      5.25    0.273949E-011
      5.45      5.30    0.182478E-011
      5.45      5.35    0.120905E-011
      5.45      5.40    0.796844E-012
      5.45      5.45    0.522407E-012
      5.45      5.50    0.340696E-012
      5.45      5.55    0.221039E-012
      5.45      5.60    0.142674E-012
      5.45      5.65    0.916299E-013
      5.45      5.70    0.585594E-013
      5.45      5.75    0.372457E-013
      5.45      5.80    0.235786E-013
      5.45      5.85    0.148565E-013
      5.45      5.90    0.931452E-014
      5.45      5.95    0.580635E-014
      5.45      6.00    0.359227E-014
      5.45      6.05    0.219786E-014
      5.45      6.10    0.132088E-014
      5.45      6.15    0.770162E-015
      5.45      6.20    0.425750E-015
      5.45      6.25    0.213187E-015
      5.45      6.30    0.870486E-016
      5.45      6.35    0.206597E-016
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.816379E-018
      5.50     -6.30    0.344349E-017
      5.50     -6.25    0.852972E-017
      5.50     -6.20    0.176072E-016
      5.50     -6.15    0.339591E-016
      5.50     -6.10    0.642275E-016
      5.50     -6.05    0.121275E-015
      5.50     -6.00    0.229172E-015
      5.50     -5.95    0.431758E-015
      5.50     -5.90    0.807165E-015
      5.50     -5.85    0.149214E-014
      5.50     -5.80    0.272234E-014
      5.50     -5.75    0.489833E-014
      5.50     -5.70    0.869263E-014
      5.50     -5.65    0.152213E-013
      5.50     -5.60    0.263166E-013
      5.50     -5.55    0.449561E-013
      5.50     -5.50    0.759306E-013
      5.50     -5.45    0.126876E-012
      5.50     -5.40    0.209853E-012
      5.50     -5.35    0.343739E-012
      5.50     -5.30    0.557829E-012
      5.50     -5.25    0.897202E-012
      5.50     -5.20    0.143065E-011
      5.50     -5.15    0.226231E-011
      5.50     -5.10    0.354857E-011
      5.50     -5.05    0.552245E-011
      5.50     -5.00    0.852849E-011
      5.50     -4.95    0.130723E-010
      5.50     -4.90    0.198901E-010
      5.50     -4.85    0.300466E-010
      5.50     -4.80    0.450692E-010
      5.50     -4.75    0.671346E-010
      5.50     -4.70    0.993214E-010
      5.50     -4.65    0.145953E-009
      5.50     -4.60    0.213060E-009
      5.50     -4.55    0.308991E-009
      5.50     -4.50    0.445227E-009
      5.50     -4.45    0.637446E-009
      5.50     -4.40    0.906910E-009
      5.50     -4.35    0.128225E-008
      5.50     -4.30    0.180177E-008
      5.50     -4.25    0.251635E-008
      5.50     -4.20    0.349312E-008
      5.50     -4.15    0.482004E-008
      5.50     -4.10    0.661160E-008
      5.50     -4.05    0.901580E-008
      5.50     -4.00    0.122226E-007
      5.50     -3.95    0.164744E-007
      5.50     -3.90    0.220781E-007
      5.50     -3.85    0.294196E-007
      5.50     -3.80    0.389812E-007
      5.50     -3.75    0.513614E-007
      5.50     -3.70    0.672977E-007
      5.50     -3.65    0.876925E-007
      5.50     -3.60    0.113643E-006
      5.50     -3.55    0.146472E-006
      5.50     -3.50    0.187768E-006
      5.50     -3.45    0.239418E-006
      5.50     -3.40    0.303653E-006
      5.50     -3.35    0.383091E-006
      5.50     -3.30    0.480780E-006
      5.50     -3.25    0.600244E-006
      5.50     -3.20    0.745527E-006
      5.50     -3.15    0.921233E-006
      5.50     -3.10    0.113257E-005
      5.50     -3.05    0.138536E-005
      5.50     -3.00    0.168610E-005
      5.50     -2.95    0.204195E-005
      5.50     -2.90    0.246072E-005
      5.50     -2.85    0.295090E-005
      5.50     -2.80    0.352160E-005
      5.50     -2.75    0.418250E-005
      5.50     -2.70    0.494380E-005
      5.50     -2.65    0.581611E-005
      5.50     -2.60    0.681037E-005
      5.50     -2.55    0.793768E-005
      5.50     -2.50    0.920917E-005
      5.50     -2.45    0.106358E-004
      5.50     -2.40    0.122282E-004
      5.50     -2.35    0.139965E-004
      5.50     -2.30    0.159498E-004
      5.50     -2.25    0.180966E-004
      5.50     -2.20    0.204436E-004
      5.50     -2.15    0.229966E-004
      5.50     -2.10    0.257591E-004
      5.50     -2.05    0.287331E-004
      5.50     -2.00    0.319183E-004
      5.50     -1.95    0.353119E-004
      5.50     -1.90    0.389089E-004
      5.50     -1.85    0.427015E-004
      5.50     -1.80    0.466794E-004
      5.50     -1.75    0.508293E-004
      5.50     -1.70    0.551357E-004
      5.50     -1.65    0.595799E-004
      5.50     -1.60    0.641412E-004
      5.50     -1.55    0.687960E-004
      5.50     -1.50    0.735190E-004
      5.50     -1.45    0.782827E-004
      5.50     -1.40    0.830578E-004
      5.50     -1.35    0.878141E-004
      5.50     -1.30    0.925201E-004
      5.50     -1.25    0.971436E-004
      5.50     -1.20    0.101653E-003
      5.50     -1.15    0.106015E-003
      5.50     -1.10    0.110198E-003
      5.50     -1.05    0.114173E-003
      5.50     -1.00    0.117911E-003
      5.50     -0.95    0.121382E-003
      5.50     -0.90    0.124564E-003
      5.50     -0.85    0.127432E-003
      5.50     -0.80    0.129967E-003
      5.50     -0.75    0.132151E-003
      5.50     -0.70    0.133972E-003
      5.50     -0.65    0.135417E-003
      5.50     -0.60    0.136481E-003
      5.50     -0.55    0.137160E-003
      5.50     -0.50    0.137454E-003
      5.50     -0.45    0.137366E-003
      5.50     -0.40    0.136903E-003
      5.50     -0.35    0.136075E-003
      5.50     -0.30    0.134896E-003
      5.50     -0.25    0.133381E-003
      5.50     -0.20    0.131549E-003
      5.50     -0.15    0.129420E-003
      5.50     -0.10    0.127017E-003
      5.50     -0.05    0.124364E-003
      5.50      0.00    0.121485E-003
      5.50      0.05    0.118407E-003
      5.50      0.10    0.115156E-003
      5.50      0.15    0.111758E-003
      5.50      0.20    0.108239E-003
      5.50      0.25    0.104625E-003
      5.50      0.30    0.100939E-003
      5.50      0.35    0.972064E-004
      5.50      0.40    0.934476E-004
      5.50      0.45    0.896832E-004
      5.50      0.50    0.859317E-004
      5.50      0.55    0.822098E-004
      5.50      0.60    0.785324E-004
      5.50      0.65    0.749123E-004
      5.50      0.70    0.713606E-004
      5.50      0.75    0.678866E-004
      5.50      0.80    0.644976E-004
      5.50      0.85    0.611997E-004
      5.50      0.90    0.579971E-004
      5.50      0.95    0.548932E-004
      5.50      1.00    0.518897E-004
      5.50      1.05    0.489878E-004
      5.50      1.10    0.461875E-004
      5.50      1.15    0.434884E-004
      5.50      1.20    0.408895E-004
      5.50      1.25    0.383895E-004
      5.50      1.30    0.359870E-004
      5.50      1.35    0.336801E-004
      5.50      1.40    0.314672E-004
      5.50      1.45    0.293465E-004
      5.50      1.50    0.273166E-004
      5.50      1.55    0.253759E-004
      5.50      1.60    0.235230E-004
      5.50      1.65    0.217566E-004
      5.50      1.70    0.200755E-004
      5.50      1.75    0.184786E-004
      5.50      1.80    0.169649E-004
      5.50      1.85    0.155332E-004
      5.50      1.90    0.141825E-004
      5.50      1.95    0.129114E-004
      5.50      2.00    0.117188E-004
      5.50      2.05    0.106031E-004
      5.50      2.10    0.956268E-005
      5.50      2.15    0.859569E-005
      5.50      2.20    0.770008E-005
      5.50      2.25    0.687361E-005
      5.50      2.30    0.611381E-005
      5.50      2.35    0.541801E-005
      5.50      2.40    0.478337E-005
      5.50      2.45    0.420691E-005
      5.50      2.50    0.368547E-005
      5.50      2.55    0.321586E-005
      5.50      2.60    0.279475E-005
      5.50      2.65    0.241884E-005
      5.50      2.70    0.208478E-005
      5.50      2.75    0.178928E-005
      5.50      2.80    0.152912E-005
      5.50      2.85    0.130113E-005
      5.50      2.90    0.110230E-005
      5.50      2.95    0.929722E-006
      5.50      3.00    0.780666E-006
      5.50      3.05    0.652553E-006
      5.50      3.10    0.542984E-006
      5.50      3.15    0.449741E-006
      5.50      3.20    0.370786E-006
      5.50      3.25    0.304268E-006
      5.50      3.30    0.248511E-006
      5.50      3.35    0.202012E-006
      5.50      3.40    0.163432E-006
      5.50      3.45    0.131586E-006
      5.50      3.50    0.105436E-006
      5.50      3.55    0.840726E-007
      5.50      3.60    0.667114E-007
      5.50      3.65    0.526760E-007
      5.50      3.70    0.413888E-007
      5.50      3.75    0.323594E-007
      5.50      3.80    0.251741E-007
      5.50      3.85    0.194866E-007
      5.50      3.90    0.150085E-007
      5.50      3.95    0.115013E-007
      5.50      4.00    0.876924E-008
      5.50      4.05    0.665227E-008
      5.50      4.10    0.502071E-008
      5.50      4.15    0.376999E-008
      5.50      4.20    0.281636E-008
      5.50      4.25    0.209316E-008
      5.50      4.30    0.154767E-008
      5.50      4.35    0.113843E-008
      5.50      4.40    0.833081E-009
      5.50      4.45    0.606471E-009
      5.50      4.50    0.439209E-009
      5.50      4.55    0.316422E-009
      5.50      4.60    0.226773E-009
      5.50      4.65    0.161675E-009
      5.50      4.70    0.114660E-009
      5.50      4.75    0.808912E-010
      5.50      4.80    0.567679E-010
      5.50      4.85    0.396292E-010
      5.50      4.90    0.275191E-010
      5.50      4.95    0.190089E-010
      5.50      5.00    0.130611E-010
      5.50      5.05    0.892697E-011
      5.50      5.10    0.606909E-011
      5.50      5.15    0.410429E-011
      5.50      5.20    0.276086E-011
      5.50      5.25    0.184733E-011
      5.50      5.30    0.122953E-011
      5.50      5.35    0.814014E-012
      5.50      5.40    0.536076E-012
      5.50      5.45    0.351182E-012
      5.50      5.50    0.228858E-012
      5.50      5.55    0.148371E-012
      5.50      5.60    0.957007E-013
      5.50      5.65    0.614193E-013
      5.50      5.70    0.392258E-013
      5.50      5.75    0.249329E-013
      5.50      5.80    0.157745E-013
      5.50      5.85    0.993392E-014
      5.50      5.90    0.622536E-014
      5.50      5.95    0.387930E-014
      5.50      6.00    0.239949E-014
      5.50      6.05    0.146795E-014
      5.50      6.10    0.882267E-015
      5.50      6.15    0.514516E-015
      5.50      6.20    0.284508E-015
      5.50      6.25    0.142508E-015
      5.50      6.30    0.582060E-016
      5.50      6.35    0.138172E-016
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.455194E-018
      5.55     -6.30    0.194456E-017
      5.55     -6.25    0.491951E-017
      5.55     -6.20    0.104443E-016
      5.55     -6.15    0.207917E-016
      5.55     -6.10    0.405472E-016
      5.55     -6.05    0.785734E-016
      5.55     -6.00    0.151436E-015
      5.55     -5.95    0.289291E-015
      5.55     -5.90    0.545867E-015
      5.55     -5.85    0.101520E-014
      5.55     -5.80    0.185937E-014
      5.55     -5.75    0.335396E-014
      5.55     -5.70    0.596178E-014
      5.55     -5.65    0.104512E-013
      5.55     -5.60    0.180843E-013
      5.55     -5.55    0.309127E-013
      5.55     -5.50    0.522397E-013
      5.55     -5.45    0.873330E-013
      5.55     -5.40    0.144517E-012
      5.55     -5.35    0.236831E-012
      5.55     -5.30    0.384524E-012
      5.55     -5.25    0.618777E-012
      5.55     -5.20    0.987209E-012
      5.55     -5.15    0.156196E-011
      5.55     -5.10    0.245148E-011
      5.55     -5.05    0.381745E-011
      5.55     -5.00    0.589923E-011
      5.55     -4.95    0.904831E-011
      5.55     -4.90    0.137772E-010
      5.55     -4.85    0.208275E-010
      5.55     -4.80    0.312647E-010
      5.55     -4.75    0.466084E-010
      5.55     -4.70    0.690106E-010
      5.55     -4.65    0.101497E-009
      5.55     -4.60    0.148293E-009
      5.55     -4.55    0.215255E-009
      5.55     -4.50    0.310448E-009
      5.55     -4.45    0.444900E-009
      5.55     -4.40    0.633583E-009
      5.55     -4.35    0.896693E-009
      5.55     -4.30    0.126128E-008
      5.55     -4.25    0.176333E-008
      5.55     -4.20    0.245038E-008
      5.55     -4.15    0.338485E-008
      5.55     -4.10    0.464807E-008
      5.55     -4.05    0.634536E-008
      5.55     -4.00    0.861214E-008
      5.55     -3.95    0.116214E-007
      5.55     -3.90    0.155926E-007
      5.55     -3.85    0.208023E-007
      5.55     -3.80    0.275966E-007
      5.55     -3.75    0.364058E-007
      5.55     -3.70    0.477609E-007
      5.55     -3.65    0.623134E-007
      5.55     -3.60    0.808562E-007
      5.55     -3.55    0.104349E-006
      5.55     -3.50    0.133942E-006
      5.55     -3.45    0.171011E-006
      5.55     -3.40    0.217181E-006
      5.55     -3.35    0.274366E-006
      5.55     -3.30    0.344795E-006
      5.55     -3.25    0.431058E-006
      5.55     -3.20    0.536127E-006
      5.55     -3.15    0.663400E-006
      5.55     -3.10    0.816722E-006
      5.55     -3.05    0.100042E-005
      5.55     -3.00    0.121931E-005
      5.55     -2.95    0.147874E-005
      5.55     -2.90    0.178454E-005
      5.55     -2.85    0.214308E-005
      5.55     -2.80    0.256121E-005
      5.55     -2.75    0.304623E-005
      5.55     -2.70    0.360587E-005
      5.55     -2.65    0.424821E-005
      5.55     -2.60    0.498157E-005
      5.55     -2.55    0.581447E-005
      5.55     -2.50    0.675548E-005
      5.55     -2.45    0.781310E-005
      5.55     -2.40    0.899560E-005
      5.55     -2.35    0.103109E-004
      5.55     -2.30    0.117663E-004
      5.55     -2.25    0.133684E-004
      5.55     -2.20    0.151229E-004
      5.55     -2.15    0.170345E-004
      5.55     -2.10    0.191064E-004
      5.55     -2.05    0.213404E-004
      5.55     -2.00    0.237368E-004
      5.55     -1.95    0.262940E-004
      5.55     -1.90    0.290085E-004
      5.55     -1.85    0.318749E-004
      5.55     -1.80    0.348858E-004
      5.55     -1.75    0.380313E-004
      5.55     -1.70    0.412999E-004
      5.55     -1.65    0.446776E-004
      5.55     -1.60    0.481486E-004
      5.55     -1.55    0.516952E-004
      5.55     -1.50    0.552979E-004
      5.55     -1.45    0.589356E-004
      5.55     -1.40    0.625858E-004
      5.55     -1.35    0.662251E-004
      5.55     -1.30    0.698290E-004
      5.55     -1.25    0.733726E-004
      5.55     -1.20    0.768306E-004
      5.55     -1.15    0.801780E-004
      5.55     -1.10    0.833899E-004
      5.55     -1.05    0.864425E-004
      5.55     -1.00    0.893128E-004
      5.55     -0.95    0.919792E-004
      5.55     -0.90    0.944217E-004
      5.55     -0.85    0.966222E-004
      5.55     -0.80    0.985650E-004
      5.55     -0.75    0.100236E-003
      5.55     -0.70    0.101625E-003
      5.55     -0.65    0.102724E-003
      5.55     -0.60    0.103525E-003
      5.55     -0.55    0.104028E-003
      5.55     -0.50    0.104231E-003
      5.55     -0.45    0.104138E-003
      5.55     -0.40    0.103754E-003
      5.55     -0.35    0.103087E-003
      5.55     -0.30    0.102147E-003
      5.55     -0.25    0.100947E-003
      5.55     -0.20    0.995019E-004
      5.55     -0.15    0.978275E-004
      5.55     -0.10    0.959418E-004
      5.55     -0.05    0.938639E-004
      5.55      0.00    0.916136E-004
      5.55      0.05    0.892114E-004
      5.55      0.10    0.866781E-004
      5.55      0.15    0.840345E-004
      5.55      0.20    0.813011E-004
      5.55      0.25    0.784979E-004
      5.55      0.30    0.756441E-004
      5.55      0.35    0.727580E-004
      5.55      0.40    0.698567E-004
      5.55      0.45    0.669560E-004
      5.55      0.50    0.640703E-004
      5.55      0.55    0.612125E-004
      5.55      0.60    0.583942E-004
      5.55      0.65    0.556251E-004
      5.55      0.70    0.529137E-004
      5.55      0.75    0.502670E-004
      5.55      0.80    0.476904E-004
      5.55      0.85    0.451884E-004
      5.55      0.90    0.427640E-004
      5.55      0.95    0.404193E-004
      5.55      1.00    0.381555E-004
      5.55      1.05    0.359730E-004
      5.55      1.10    0.338716E-004
      5.55      1.15    0.318506E-004
      5.55      1.20    0.299089E-004
      5.55      1.25    0.280450E-004
      5.55      1.30    0.262575E-004
      5.55      1.35    0.245447E-004
      5.55      1.40    0.229050E-004
      5.55      1.45    0.213367E-004
      5.55      1.50    0.198383E-004
      5.55      1.55    0.184084E-004
      5.55      1.60    0.170455E-004
      5.55      1.65    0.157485E-004
      5.55      1.70    0.145161E-004
      5.55      1.75    0.133473E-004
      5.55      1.80    0.122411E-004
      5.55      1.85    0.111964E-004
      5.55      1.90    0.102121E-004
      5.55      1.95    0.928730E-005
      5.55      2.00    0.842069E-005
      5.55      2.05    0.761108E-005
      5.55      2.10    0.685710E-005
      5.55      2.15    0.615725E-005
      5.55      2.20    0.550992E-005
      5.55      2.25    0.491332E-005
      5.55      2.30    0.436555E-005
      5.55      2.35    0.386457E-005
      5.55      2.40    0.340821E-005
      5.55      2.45    0.299421E-005
      5.55      2.50    0.262022E-005
      5.55      2.55    0.228381E-005
      5.55      2.60    0.198255E-005
      5.55      2.65    0.171396E-005
      5.55      2.70    0.147559E-005
      5.55      2.75    0.126500E-005
      5.55      2.80    0.107984E-005
      5.55      2.85    0.917785E-006
      5.55      2.90    0.776639E-006
      5.55      2.95    0.654294E-006
      5.55      3.00    0.548760E-006
      5.55      3.05    0.458172E-006
      5.55      3.10    0.380798E-006
      5.55      3.15    0.315039E-006
      5.55      3.20    0.259430E-006
      5.55      3.25    0.212641E-006
      5.55      3.30    0.173473E-006
      5.55      3.35    0.140850E-006
      5.55      3.40    0.113818E-006
      5.55      3.45    0.915342E-007
      5.55      3.50    0.732585E-007
      5.55      3.55    0.583479E-007
      5.55      3.60    0.462459E-007
      5.55      3.65    0.364746E-007
      5.55      3.70    0.286264E-007
      5.55      3.75    0.223560E-007
      5.55      3.80    0.173724E-007
      5.55      3.85    0.134325E-007
      5.55      3.90    0.103342E-007
      5.55      3.95    0.791062E-008
      5.55      4.00    0.602490E-008
      5.55      4.05    0.456549E-008
      5.55      4.10    0.344204E-008
      5.55      4.15    0.258184E-008
      5.55      4.20    0.192672E-008
      5.55      4.25    0.143048E-008
      5.55      4.30    0.105659E-008
      5.55      4.35    0.776413E-009
      5.55      4.40    0.567587E-009
      5.55      4.45    0.412782E-009
      5.55      4.50    0.298643E-009
      5.55      4.55    0.214943E-009
      5.55      4.60    0.153897E-009
      5.55      4.65    0.109614E-009
      5.55      4.70    0.776653E-010
      5.55      4.75    0.547409E-010
      5.55      4.80    0.383809E-010
      5.55      4.85    0.267692E-010
      5.55      4.90    0.185723E-010
      5.55      4.95    0.128176E-010
      5.55      5.00    0.879947E-011
      5.55      5.05    0.600909E-011
      5.55      5.10    0.408191E-011
      5.55      5.15    0.275815E-011
      5.55      5.20    0.185384E-011
      5.55      5.25    0.123943E-011
      5.55      5.30    0.824281E-012
      5.55      5.35    0.545292E-012
      5.55      5.40    0.358831E-012
      5.55      5.45    0.234892E-012
      5.55      5.50    0.152961E-012
      5.55      5.55    0.990937E-013
      5.55      5.60    0.638705E-013
      5.55      5.65    0.409625E-013
      5.55      5.70    0.261432E-013
      5.55      5.75    0.166065E-013
      5.55      5.80    0.105002E-013
      5.55      5.85    0.660887E-014
      5.55      5.90    0.413970E-014
      5.55      5.95    0.257869E-014
      5.55      6.00    0.159463E-014
      5.55      6.05    0.975465E-015
      5.55      6.10    0.586305E-015
      5.55      6.15    0.341982E-015
      5.55      6.20    0.189156E-015
      5.55      6.25    0.947773E-016
      5.55      6.30    0.387223E-016
      5.55      6.35    0.919399E-017
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.262039E-018
      5.60     -6.30    0.113715E-017
      5.60     -6.25    0.294837E-017
      5.60     -6.20    0.645026E-017
      5.60     -6.15    0.132398E-016
      5.60     -6.10    0.265165E-016
      5.60     -6.05    0.524343E-016
      5.60     -6.00    0.102458E-015
      5.60     -5.95    0.197411E-015
      5.60     -5.90    0.374338E-015
      5.60     -5.85    0.698013E-015
      5.60     -5.80    0.128000E-014
      5.60     -5.75    0.230993E-014
      5.60     -5.70    0.410615E-014
      5.60     -5.65    0.719719E-014
      5.60     -5.60    0.124511E-013
      5.60     -5.55    0.212795E-013
      5.60     -5.50    0.359550E-013
      5.60     -5.45    0.601035E-013
      5.60     -5.40    0.994565E-013
      5.60     -5.35    0.162996E-012
      5.60     -5.30    0.264676E-012
      5.60     -5.25    0.425996E-012
      5.60     -5.20    0.679813E-012
      5.60     -5.15    0.107593E-011
      5.60     -5.10    0.168927E-011
      5.60     -5.05    0.263163E-011
      5.60     -5.00    0.406861E-011
      5.60     -4.95    0.624366E-011
      5.60     -4.90    0.951198E-011
      5.60     -4.85    0.143881E-010
      5.60     -4.80    0.216120E-010
      5.60     -4.75    0.322399E-010
      5.60     -4.70    0.477694E-010
      5.60     -4.65    0.703083E-010
      5.60     -4.60    0.102803E-009
      5.60     -4.55    0.149343E-009
      5.60     -4.50    0.215565E-009
      5.60     -4.45    0.309187E-009
      5.60     -4.40    0.440702E-009
      5.60     -4.35    0.624279E-009
      5.60     -4.30    0.878922E-009
      5.60     -4.25    0.122995E-008
      5.60     -4.20    0.171085E-008
      5.60     -4.15    0.236566E-008
      5.60     -4.10    0.325184E-008
      5.60     -4.05    0.444391E-008
      5.60     -4.00    0.603784E-008
      5.60     -3.95    0.815640E-008
      5.60     -3.90    0.109556E-007
      5.60     -3.85    0.146324E-007
      5.60     -3.80    0.194336E-007
      5.60     -3.75    0.256666E-007
      5.60     -3.70    0.337116E-007
      5.60     -3.65    0.440356E-007
      5.60     -3.60    0.572081E-007
      5.60     -3.55    0.739195E-007
      5.60     -3.50    0.950003E-007
      5.60     -3.45    0.121443E-006
      5.60     -3.40    0.154424E-006
      5.60     -3.35    0.195332E-006
      5.60     -3.30    0.245789E-006
      5.60     -3.25    0.307678E-006
      5.60     -3.20    0.383173E-006
      5.60     -3.15    0.474758E-006
      5.60     -3.10    0.585254E-006
      5.60     -3.05    0.717843E-006
      5.60     -3.00    0.876078E-006
      5.60     -2.95    0.106390E-005
      5.60     -2.90    0.128565E-005
      5.60     -2.85    0.154604E-005
      5.60     -2.80    0.185019E-005
      5.60     -2.75    0.220355E-005
      5.60     -2.70    0.261192E-005
      5.60     -2.65    0.308138E-005
      5.60     -2.60    0.361821E-005
      5.60     -2.55    0.422889E-005
      5.60     -2.50    0.491993E-005
      5.60     -2.45    0.569784E-005
      5.60     -2.40    0.656898E-005
      5.60     -2.35    0.753947E-005
      5.60     -2.30    0.861504E-005
      5.60     -2.25    0.980089E-005
      5.60     -2.20    0.111016E-004
      5.60     -2.15    0.125208E-004
      5.60     -2.10    0.140615E-004
      5.60     -2.05    0.157251E-004
      5.60     -2.00    0.175124E-004
      5.60     -1.95    0.194223E-004
      5.60     -1.90    0.214527E-004
      5.60     -1.85    0.235997E-004
      5.60     -1.80    0.258579E-004
      5.60     -1.75    0.282202E-004
      5.60     -1.70    0.306781E-004
      5.60     -1.65    0.332212E-004
      5.60     -1.60    0.358376E-004
      5.60     -1.55    0.385141E-004
      5.60     -1.50    0.412359E-004
      5.60     -1.45    0.439868E-004
      5.60     -1.40    0.467499E-004
      5.60     -1.35    0.495071E-004
      5.60     -1.30    0.522397E-004
      5.60     -1.25    0.549285E-004
      5.60     -1.20    0.575539E-004
      5.60     -1.15    0.600966E-004
      5.60     -1.10    0.625374E-004
      5.60     -1.05    0.648576E-004
      5.60     -1.00    0.670394E-004
      5.60     -0.95    0.690660E-004
      5.60     -0.90    0.709216E-004
      5.60     -0.85    0.725923E-004
      5.60     -0.80    0.740656E-004
      5.60     -0.75    0.753308E-004
      5.60     -0.70    0.763792E-004
      5.60     -0.65    0.772043E-004
      5.60     -0.60    0.778017E-004
      5.60     -0.55    0.781691E-004
      5.60     -0.50    0.783065E-004
      5.60     -0.45    0.782160E-004
      5.60     -0.40    0.779019E-004
      5.60     -0.35    0.773704E-004
      5.60     -0.30    0.766298E-004
      5.60     -0.25    0.756899E-004
      5.60     -0.20    0.745622E-004
      5.60     -0.15    0.732595E-004
      5.60     -0.10    0.717958E-004
      5.60     -0.05    0.701860E-004
      5.60      0.00    0.684457E-004
      5.60      0.05    0.665910E-004
      5.60      0.10    0.646380E-004
      5.60      0.15    0.626031E-004
      5.60      0.20    0.605022E-004
      5.60      0.25    0.583509E-004
      5.60      0.30    0.561642E-004
      5.60      0.35    0.539561E-004
      5.60      0.40    0.517400E-004
      5.60      0.45    0.495280E-004
      5.60      0.50    0.473313E-004
      5.60      0.55    0.451597E-004
      5.60      0.60    0.430220E-004
      5.60      0.65    0.409256E-004
      5.60      0.70    0.388768E-004
      5.60      0.75    0.368809E-004
      5.60      0.80    0.349419E-004
      5.60      0.85    0.330628E-004
      5.60      0.90    0.312459E-004
      5.60      0.95    0.294925E-004
      5.60      1.00    0.278033E-004
      5.60      1.05    0.261783E-004
      5.60      1.10    0.246171E-004
      5.60      1.15    0.231188E-004
      5.60      1.20    0.216823E-004
      5.60      1.25    0.203064E-004
      5.60      1.30    0.189895E-004
      5.60      1.35    0.177303E-004
      5.60      1.40    0.165270E-004
      5.60      1.45    0.153784E-004
      5.60      1.50    0.142830E-004
      5.60      1.55    0.132394E-004
      5.60      1.60    0.122464E-004
      5.60      1.65    0.113030E-004
      5.60      1.70    0.104080E-004
      5.60      1.75    0.956049E-005
      5.60      1.80    0.875948E-005
      5.60      1.85    0.800408E-005
      5.60      1.90    0.729337E-005
      5.60      1.95    0.662643E-005
      5.60      2.00    0.600229E-005
      5.60      2.05    0.541994E-005
      5.60      2.10    0.487828E-005
      5.60      2.15    0.437612E-005
      5.60      2.20    0.391220E-005
      5.60      2.25    0.348516E-005
      5.60      2.30    0.309354E-005
      5.60      2.35    0.273579E-005
      5.60      2.40    0.241029E-005
      5.60      2.45    0.211535E-005
      5.60      2.50    0.184923E-005
      5.60      2.55    0.161015E-005
      5.60      2.60    0.139629E-005
      5.60      2.65    0.120586E-005
      5.60      2.70    0.103705E-005
      5.60      2.75    0.888105E-006
      5.60      2.80    0.757293E-006
      5.60      2.85    0.642952E-006
      5.60      2.90    0.543482E-006
      5.60      2.95    0.457368E-006
      5.60      3.00    0.383177E-006
      5.60      3.05    0.319572E-006
      5.60      3.10    0.265312E-006
      5.60      3.15    0.219254E-006
      5.60      3.20    0.180353E-006
      5.60      3.25    0.147662E-006
      5.60      3.30    0.120330E-006
      5.60      3.35    0.975928E-007
      5.60      3.40    0.787758E-007
      5.60      3.45    0.632827E-007
      5.60      3.50    0.505919E-007
      5.60      3.55    0.402505E-007
      5.60      3.60    0.318671E-007
      5.60      3.65    0.251065E-007
      5.60      3.70    0.196830E-007
      5.60      3.75    0.153549E-007
      5.60      3.80    0.119192E-007
      5.60      3.85    0.920618E-008
      5.60      3.90    0.707517E-008
      5.60      3.95    0.541018E-008
      5.60      4.00    0.411619E-008
      5.60      4.05    0.311588E-008
      5.60      4.10    0.234671E-008
      5.60      4.15    0.175844E-008
      5.60      4.20    0.131092E-008
      5.60      4.25    0.972298E-009
      5.60      4.30    0.717451E-009
      5.60      4.35    0.526682E-009
      5.60      4.40    0.384647E-009
      5.60      4.45    0.279467E-009
      5.60      4.50    0.201997E-009
      5.60      4.55    0.145246E-009
      5.60      4.60    0.103897E-009
      5.60      4.65    0.739326E-010
      5.60      4.70    0.523360E-010
      5.60      4.75    0.368547E-010
      5.60      4.80    0.258172E-010
      5.60      4.85    0.179906E-010
      5.60      4.90    0.124709E-010
      5.60      4.95    0.859938E-011
      5.60      5.00    0.589858E-011
      5.60      5.05    0.402473E-011
      5.60      5.10    0.273170E-011
      5.60      5.15    0.184431E-011
      5.60      5.20    0.123863E-011
      5.60      5.25    0.827465E-012
      5.60      5.30    0.549873E-012
      5.60      5.35    0.363482E-012
      5.60      5.40    0.239009E-012
      5.60      5.45    0.156339E-012
      5.60      5.50    0.101732E-012
      5.60      5.55    0.658581E-013
      5.60      5.60    0.424183E-013
      5.60      5.65    0.271854E-013
      5.60      5.70    0.173386E-013
      5.60      5.75    0.110066E-013
      5.60      5.80    0.695514E-014
      5.60      5.85    0.437517E-014
      5.60      5.90    0.273924E-014
      5.60      5.95    0.170568E-014
      5.60      6.00    0.105452E-014
      5.60      6.05    0.645001E-015
      5.60      6.10    0.387697E-015
      5.60      6.15    0.226178E-015
      5.60      6.20    0.125138E-015
      5.60      6.25    0.627211E-016
      5.60      6.30    0.256330E-016
      5.60      6.35    0.608743E-017
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.158877E-018
      5.65     -6.30    0.701052E-018
      5.65     -6.25    0.186239E-017
      5.65     -6.20    0.418628E-017
      5.65     -6.15    0.880783E-017
      5.65     -6.10    0.179785E-016
      5.65     -6.05    0.359980E-016
      5.65     -6.00    0.708365E-016
      5.65     -5.95    0.136918E-015
      5.65     -5.90    0.259839E-015
      5.65     -5.85    0.484270E-015
      5.65     -5.80    0.887049E-015
      5.65     -5.75    0.159863E-014
      5.65     -5.70    0.283790E-014
      5.65     -5.65    0.496802E-014
      5.65     -5.60    0.858527E-014
      5.65     -5.55    0.146590E-013
      5.65     -5.50    0.247499E-013
      5.65     -5.45    0.413478E-013
      5.65     -5.40    0.683892E-013
      5.65     -5.35    0.112044E-012
      5.65     -5.30    0.181901E-012
      5.65     -5.25    0.292739E-012
      5.65     -5.20    0.467152E-012
      5.65     -5.15    0.739410E-012
      5.65     -5.10    0.116108E-011
      5.65     -5.05    0.180919E-011
      5.65     -5.00    0.279789E-011
      5.65     -4.95    0.429509E-011
      5.65     -4.90    0.654601E-011
      5.65     -4.85    0.990614E-011
      5.65     -4.80    0.148871E-010
      5.65     -4.75    0.222200E-010
      5.65     -4.70    0.329422E-010
      5.65     -4.65    0.485153E-010
      5.65     -4.60    0.709845E-010
      5.65     -4.55    0.103191E-009
      5.65     -4.50    0.149057E-009
      5.65     -4.45    0.213956E-009
      5.65     -4.40    0.305204E-009
      5.65     -4.35    0.432690E-009
      5.65     -4.30    0.609697E-009
      5.65     -4.25    0.853940E-009
      5.65     -4.20    0.118889E-008
      5.65     -4.15    0.164543E-008
      5.65     -4.10    0.226393E-008
      5.65     -4.05    0.309683E-008
      5.65     -4.00    0.421173E-008
      5.65     -3.95    0.569526E-008
      5.65     -3.90    0.765766E-008
      5.65     -3.85    0.102383E-007
      5.65     -3.80    0.136121E-007
      5.65     -3.75    0.179973E-007
      5.65     -3.70    0.236643E-007
      5.65     -3.65    0.309457E-007
      5.65     -3.60    0.402479E-007
      5.65     -3.55    0.520643E-007
      5.65     -3.50    0.669896E-007
      5.65     -3.45    0.857356E-007
      5.65     -3.40    0.109149E-006
      5.65     -3.35    0.138228E-006
      5.65     -3.30    0.174143E-006
      5.65     -3.25    0.218258E-006
      5.65     -3.20    0.272145E-006
      5.65     -3.15    0.337609E-006
      5.65     -3.10    0.416703E-006
      5.65     -3.05    0.511747E-006
      5.65     -3.00    0.625339E-006
      5.65     -2.95    0.760367E-006
      5.65     -2.90    0.920015E-006
      5.65     -2.85    0.110776E-005
      5.65     -2.80    0.132739E-005
      5.65     -2.75    0.158292E-005
      5.65     -2.70    0.187868E-005
      5.65     -2.65    0.221919E-005
      5.65     -2.60    0.260915E-005
      5.65     -2.55    0.305341E-005
      5.65     -2.50    0.355689E-005
      5.65     -2.45    0.412451E-005
      5.65     -2.40    0.476111E-005
      5.65     -2.35    0.547135E-005
      5.65     -2.30    0.625966E-005
      5.65     -2.25    0.713007E-005
      5.65     -2.20    0.808616E-005
      5.65     -2.15    0.913091E-005
      5.65     -2.10    0.102666E-004
      5.65     -2.05    0.114948E-004
      5.65     -2.00    0.128159E-004
      5.65     -1.95    0.142298E-004
      5.65     -1.90    0.157347E-004
      5.65     -1.85    0.173281E-004
      5.65     -1.80    0.190062E-004
      5.65     -1.75    0.207639E-004
      5.65     -1.70    0.225949E-004
      5.65     -1.65    0.244915E-004
      5.65     -1.60    0.264449E-004
      5.65     -1.55    0.284453E-004
      5.65     -1.50    0.304816E-004
      5.65     -1.45    0.325416E-004
      5.65     -1.40    0.346125E-004
      5.65     -1.35    0.366807E-004
      5.65     -1.30    0.387319E-004
      5.65     -1.25    0.407515E-004
      5.65     -1.20    0.427245E-004
      5.65     -1.15    0.446363E-004
      5.65     -1.10    0.464720E-004
      5.65     -1.05    0.482174E-004
      5.65     -1.00    0.498586E-004
      5.65     -0.95    0.513828E-004
      5.65     -0.90    0.527778E-004
      5.65     -0.85    0.540329E-004
      5.65     -0.80    0.551382E-004
      5.65     -0.75    0.560856E-004
      5.65     -0.70    0.568685E-004
      5.65     -0.65    0.574816E-004
      5.65     -0.60    0.579215E-004
      5.65     -0.55    0.581865E-004
      5.65     -0.50    0.582766E-004
      5.65     -0.45    0.581935E-004
      5.65     -0.40    0.579403E-004
      5.65     -0.35    0.575221E-004
      5.65     -0.30    0.569451E-004
      5.65     -0.25    0.562170E-004
      5.65     -0.20    0.553468E-004
      5.65     -0.15    0.543444E-004
      5.65     -0.10    0.532206E-004
      5.65     -0.05    0.519869E-004
      5.65      0.00    0.506556E-004
      5.65      0.05    0.492389E-004
      5.65      0.10    0.477495E-004
      5.65      0.15    0.461998E-004
      5.65      0.20    0.446022E-004
      5.65      0.25    0.429688E-004
      5.65      0.30    0.413108E-004
      5.65      0.35    0.396394E-004
      5.65      0.40    0.379644E-004
      5.65      0.45    0.362953E-004
      5.65      0.50    0.346405E-004
      5.65      0.55    0.330074E-004
      5.65      0.60    0.314027E-004
      5.65      0.65    0.298319E-004
      5.65      0.70    0.282998E-004
      5.65      0.75    0.268100E-004
      5.65      0.80    0.253657E-004
      5.65      0.85    0.239689E-004
      5.65      0.90    0.226211E-004
      5.65      0.95    0.213231E-004
      5.65      1.00    0.200753E-004
      5.65      1.05    0.188775E-004
      5.65      1.10    0.177291E-004
      5.65      1.15    0.166294E-004
      5.65      1.20    0.155773E-004
      5.65      1.25    0.145716E-004
      5.65      1.30    0.136110E-004
      5.65      1.35    0.126942E-004
      5.65      1.40    0.118198E-004
      5.65      1.45    0.109867E-004
      5.65      1.50    0.101936E-004
      5.65      1.55    0.943929E-005
      5.65      1.60    0.872277E-005
      5.65      1.65    0.804303E-005
      5.65      1.70    0.739916E-005
      5.65      1.75    0.679031E-005
      5.65      1.80    0.621567E-005
      5.65      1.85    0.567446E-005
      5.65      1.90    0.516592E-005
      5.65      1.95    0.468930E-005
      5.65      2.00    0.424380E-005
      5.65      2.05    0.382861E-005
      5.65      2.10    0.344288E-005
      5.65      2.15    0.308568E-005
      5.65      2.20    0.275606E-005
      5.65      2.25    0.245297E-005
      5.65      2.30    0.217532E-005
      5.65      2.35    0.192197E-005
      5.65      2.40    0.169171E-005
      5.65      2.45    0.148330E-005
      5.65      2.50    0.129545E-005
      5.65      2.55    0.112688E-005
      5.65      2.60    0.976258E-006
      5.65      2.65    0.842284E-006
      5.65      2.70    0.723658E-006
      5.65      2.75    0.619104E-006
      5.65      2.80    0.527384E-006
      5.65      2.85    0.447303E-006
      5.65      2.90    0.377717E-006
      5.65      2.95    0.317543E-006
      5.65      3.00    0.265760E-006
      5.65      3.05    0.221417E-006
      5.65      3.10    0.183632E-006
      5.65      3.15    0.151595E-006
      5.65      3.20    0.124568E-006
      5.65      3.25    0.101883E-006
      5.65      3.30    0.829372E-007
      5.65      3.35    0.671955E-007
      5.65      3.40    0.541827E-007
      5.65      3.45    0.434809E-007
      5.65      3.50    0.347249E-007
      5.65      3.55    0.275980E-007
      5.65      3.60    0.218272E-007
      5.65      3.65    0.171787E-007
      5.65      3.70    0.134538E-007
      5.65      3.75    0.104847E-007
      5.65      3.80    0.813035E-008
      5.65      3.85    0.627333E-008
      5.65      3.90    0.481632E-008
      5.65      3.95    0.367918E-008
      5.65      4.00    0.279640E-008
      5.65      4.05    0.211471E-008
      5.65      4.10    0.159111E-008
      5.65      4.15    0.119108E-008
      5.65      4.20    0.887090E-009
      5.65      4.25    0.657312E-009
      5.65      4.30    0.484560E-009
      5.65      4.35    0.355379E-009
      5.65      4.40    0.259297E-009
      5.65      4.45    0.188217E-009
      5.65      4.50    0.135917E-009
      5.65      4.55    0.976419E-010
      5.65      4.60    0.697817E-010
      5.65      4.65    0.496120E-010
      5.65      4.70    0.350886E-010
      5.65      4.75    0.246876E-010
      5.65      4.80    0.172790E-010
      5.65      4.85    0.120305E-010
      5.65      4.90    0.833242E-011
      5.65      4.95    0.574086E-011
      5.65      5.00    0.393459E-011
      5.65      5.05    0.268248E-011
      5.65      5.10    0.181921E-011
      5.65      5.15    0.122727E-011
      5.65      5.20    0.823582E-012
      5.65      5.25    0.549769E-012
      5.65      5.30    0.365058E-012
      5.65      5.35    0.241131E-012
      5.65      5.40    0.158439E-012
      5.65      5.45    0.103561E-012
      5.65      5.50    0.673396E-013
      5.65      5.55    0.435621E-013
      5.65      5.60    0.280379E-013
      5.65      5.65    0.179567E-013
      5.65      5.70    0.114449E-013
      5.65      5.75    0.726050E-014
      5.65      5.80    0.458517E-014
      5.65      5.85    0.288272E-014
      5.65      5.90    0.180397E-014
      5.65      5.95    0.112288E-014
      5.65      6.00    0.694033E-015
      5.65      6.05    0.424464E-015
      5.65      6.10    0.255148E-015
      5.65      6.15    0.148878E-015
      5.65      6.20    0.823929E-016
      5.65      6.25    0.413100E-016
      5.65      6.30    0.168877E-016
      5.65      6.35    0.401140E-017
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.103019E-018
      5.70     -6.30    0.461079E-018
      5.70     -6.25    0.124866E-017
      5.70     -6.20    0.286122E-017
      5.70     -6.15    0.611228E-017
      5.70     -6.10    0.125963E-016
      5.70     -6.05    0.253318E-016
      5.70     -6.00    0.498787E-016
      5.70     -5.95    0.962533E-016
      5.70     -5.90    0.182169E-015
      5.70     -5.85    0.338461E-015
      5.70     -5.80    0.618062E-015
      5.70     -5.75    0.111071E-014
      5.70     -5.70    0.196677E-014
      5.70     -5.65    0.343553E-014
      5.70     -5.60    0.592598E-014
      5.70     -5.55    0.101027E-013
      5.70     -5.50    0.170352E-013
      5.70     -5.45    0.284294E-013
      5.70     -5.40    0.469822E-013
      5.70     -5.35    0.769206E-013
      5.70     -5.30    0.124814E-012
      5.70     -5.25    0.200791E-012
      5.70     -5.20    0.320339E-012
      5.70     -5.15    0.506957E-012
      5.70     -5.10    0.796023E-012
      5.70     -5.05    0.124040E-011
      5.70     -5.00    0.191846E-011
      5.70     -4.95    0.294559E-011
      5.70     -4.90    0.449039E-011
      5.70     -4.85    0.679741E-011
      5.70     -4.80    0.102189E-010
      5.70     -4.75    0.152587E-010
      5.70     -4.70    0.226321E-010
      5.70     -4.65    0.333481E-010
      5.70     -4.60    0.488193E-010
      5.70     -4.55    0.710107E-010
      5.70     -4.50    0.102637E-009
      5.70     -4.45    0.147421E-009
      5.70     -4.40    0.210437E-009
      5.70     -4.35    0.298553E-009
      5.70     -4.30    0.421001E-009
      5.70     -4.25    0.590109E-009
      5.70     -4.20    0.822231E-009
      5.70     -4.15    0.113891E-008
      5.70     -4.10    0.156836E-008
      5.70     -4.05    0.214723E-008
      5.70     -4.00    0.292288E-008
      5.70     -3.95    0.395606E-008
      5.70     -3.90    0.532418E-008
      5.70     -3.85    0.712524E-008
      5.70     -3.80    0.948247E-008
      5.70     -3.75    0.125498E-007
      5.70     -3.70    0.165182E-007
      5.70     -3.65    0.216229E-007
      5.70     -3.60    0.281521E-007
      5.70     -3.55    0.364558E-007
      5.70     -3.50    0.469570E-007
      5.70     -3.45    0.601627E-007
      5.70     -3.40    0.766765E-007
      5.70     -3.35    0.972125E-007
      5.70     -3.30    0.122609E-006
      5.70     -3.25    0.153843E-006
      5.70     -3.20    0.192046E-006
      5.70     -3.15    0.238518E-006
      5.70     -3.10    0.294741E-006
      5.70     -3.05    0.362391E-006
      5.70     -3.00    0.443352E-006
      5.70     -2.95    0.539724E-006
      5.70     -2.90    0.653823E-006
      5.70     -2.85    0.788190E-006
      5.70     -2.80    0.945584E-006
      5.70     -2.75    0.112897E-005
      5.70     -2.70    0.134153E-005
      5.70     -2.65    0.158658E-005
      5.70     -2.60    0.186761E-005
      5.70     -2.55    0.218823E-005
      5.70     -2.50    0.255209E-005
      5.70     -2.45    0.296288E-005
      5.70     -2.40    0.342423E-005
      5.70     -2.35    0.393966E-005
      5.70     -2.30    0.451254E-005
      5.70     -2.25    0.514595E-005
      5.70     -2.20    0.584265E-005
      5.70     -2.15    0.660498E-005
      5.70     -2.10    0.743478E-005
      5.70     -2.05    0.833330E-005
      5.70     -2.00    0.930112E-005
      5.70     -1.95    0.103381E-004
      5.70     -1.90    0.114433E-004
      5.70     -1.85    0.126149E-004
      5.70     -1.80    0.138502E-004
      5.70     -1.75    0.151456E-004
      5.70     -1.70    0.164964E-004
      5.70     -1.65    0.178972E-004
      5.70     -1.60    0.193415E-004
      5.70     -1.55    0.208219E-004
      5.70     -1.50    0.223302E-004
      5.70     -1.45    0.238574E-004
      5.70     -1.40    0.253939E-004
      5.70     -1.35    0.269295E-004
      5.70     -1.30    0.284535E-004
      5.70     -1.25    0.299549E-004
      5.70     -1.20    0.314224E-004
      5.70     -1.15    0.328448E-004
      5.70     -1.10    0.342110E-004
      5.70     -1.05    0.355101E-004
      5.70     -1.00    0.367317E-004
      5.70     -0.95    0.378658E-004
      5.70     -0.90    0.389034E-004
      5.70     -0.85    0.398360E-004
      5.70     -0.80    0.406564E-004
      5.70     -0.75    0.413581E-004
      5.70     -0.70    0.419362E-004
      5.70     -0.65    0.423867E-004
      5.70     -0.60    0.427069E-004
      5.70     -0.55    0.428955E-004
      5.70     -0.50    0.429525E-004
      5.70     -0.45    0.428792E-004
      5.70     -0.40    0.426781E-004
      5.70     -0.35    0.423530E-004
      5.70     -0.30    0.419087E-004
      5.70     -0.25    0.413511E-004
      5.70     -0.20    0.406871E-004
      5.70     -0.15    0.399243E-004
      5.70     -0.10    0.390710E-004
      5.70     -0.05    0.381361E-004
      5.70      0.00    0.371288E-004
      5.70      0.05    0.360585E-004
      5.70      0.10    0.349349E-004
      5.70      0.15    0.337676E-004
      5.70      0.20    0.325660E-004
      5.70      0.25    0.313390E-004
      5.70      0.30    0.300956E-004
      5.70      0.35    0.288438E-004
      5.70      0.40    0.275914E-004
      5.70      0.45    0.263453E-004
      5.70      0.50    0.251119E-004
      5.70      0.55    0.238968E-004
      5.70      0.60    0.227049E-004
      5.70      0.65    0.215403E-004
      5.70      0.70    0.204064E-004
      5.70      0.75    0.193061E-004
      5.70      0.80    0.182413E-004
      5.70      0.85    0.172137E-004
      5.70      0.90    0.162241E-004
      5.70      0.95    0.152731E-004
      5.70      1.00    0.143608E-004
      5.70      1.05    0.134869E-004
      5.70      1.10    0.126508E-004
      5.70      1.15    0.118517E-004
      5.70      1.20    0.110888E-004
      5.70      1.25    0.103611E-004
      5.70      1.30    0.966733E-005
      5.70      1.35    0.900649E-005
      5.70      1.40    0.837743E-005
      5.70      1.45    0.777910E-005
      5.70      1.50    0.721046E-005
      5.70      1.55    0.667055E-005
      5.70      1.60    0.615848E-005
      5.70      1.65    0.567343E-005
      5.70      1.70    0.521464E-005
      5.70      1.75    0.478138E-005
      5.70      1.80    0.437300E-005
      5.70      1.85    0.398886E-005
      5.70      1.90    0.362834E-005
      5.70      1.95    0.329083E-005
      5.70      2.00    0.297572E-005
      5.70      2.05    0.268237E-005
      5.70      2.10    0.241012E-005
      5.70      2.15    0.215827E-005
      5.70      2.20    0.192610E-005
      5.70      2.25    0.171284E-005
      5.70      2.30    0.151767E-005
      5.70      2.35    0.133976E-005
      5.70      2.40    0.117823E-005
      5.70      2.45    0.103218E-005
      5.70      2.50    0.900666E-006
      5.70      2.55    0.782765E-006
      5.70      2.60    0.677529E-006
      5.70      2.65    0.584019E-006
      5.70      2.70    0.501305E-006
      5.70      2.75    0.428480E-006
      5.70      2.80    0.364660E-006
      5.70      2.85    0.308997E-006
      5.70      2.90    0.260679E-006
      5.70      2.95    0.218941E-006
      5.70      3.00    0.183062E-006
      5.70      3.05    0.152370E-006
      5.70      3.10    0.126245E-006
      5.70      3.15    0.104119E-006
      5.70      3.20    0.854726E-007
      5.70      3.25    0.698384E-007
      5.70      3.30    0.567958E-007
      5.70      3.35    0.459706E-007
      5.70      3.40    0.370316E-007
      5.70      3.45    0.296881E-007
      5.70      3.50    0.236864E-007
      5.70      3.55    0.188065E-007
      5.70      3.60    0.148594E-007
      5.70      3.65    0.116834E-007
      5.70      3.70    0.914117E-008
      5.70      3.75    0.711686E-008
      5.70      3.80    0.551342E-008
      5.70      3.85    0.425002E-008
      5.70      3.90    0.325980E-008
      5.70      3.95    0.248778E-008
      5.70      4.00    0.188907E-008
      5.70      4.05    0.142721E-008
      5.70      4.10    0.107283E-008
      5.70      4.15    0.802357E-009
      5.70      4.20    0.597023E-009
      5.70      4.25    0.441973E-009
      5.70      4.30    0.325519E-009
      5.70      4.35    0.238521E-009
      5.70      4.40    0.173878E-009
      5.70      4.45    0.126101E-009
      5.70      4.50    0.909813E-010
      5.70      4.55    0.653034E-010
      5.70      4.60    0.466300E-010
      5.70      4.65    0.331237E-010
      5.70      4.70    0.234073E-010
      5.70      4.75    0.164551E-010
      5.70      4.80    0.115075E-010
      5.70      4.85    0.800552E-011
      5.70      4.90    0.554019E-011
      5.70      4.95    0.381402E-011
      5.70      5.00    0.261193E-011
      5.70      5.05    0.177933E-011
      5.70      5.10    0.120578E-011
      5.70      5.15    0.812819E-012
      5.70      5.20    0.545044E-012
      5.70      5.25    0.363563E-012
      5.70      5.30    0.241235E-012
      5.70      5.35    0.159226E-012
      5.70      5.40    0.104546E-012
      5.70      5.45    0.682859E-013
      5.70      5.50    0.443708E-013
      5.70      5.55    0.286834E-013
      5.70      5.60    0.184487E-013
      5.70      5.65    0.118073E-013
      5.70      5.70    0.752048E-014
      5.70      5.75    0.476785E-014
      5.70      5.80    0.300918E-014
      5.70      5.85    0.189085E-014
      5.70      5.90    0.118270E-014
      5.70      5.95    0.735895E-015
      5.70      6.00    0.454729E-015
      5.70      6.05    0.278079E-015
      5.70      6.10    0.167163E-015
      5.70      6.15    0.975567E-016
      5.70      6.20    0.540059E-016
      5.70      6.25    0.270862E-016
      5.70      6.30    0.110763E-016
      5.70      6.35    0.263156E-017
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.716442E-019
      5.75     -6.30    0.323490E-018
      5.75     -6.25    0.885507E-018
      5.75     -6.20    0.204731E-017
      5.75     -6.15    0.439511E-017
      5.75     -6.10    0.906308E-017
      5.75     -6.05    0.181776E-016
      5.75     -6.00    0.356274E-016
      5.75     -5.95    0.683805E-016
      5.75     -5.90    0.128710E-015
      5.75     -5.85    0.237911E-015
      5.75     -5.80    0.432453E-015
      5.75     -5.75    0.774036E-015
      5.75     -5.70    0.136589E-014
      5.75     -5.65    0.237892E-014
      5.75     -5.60    0.409326E-014
      5.75     -5.55    0.696369E-014
      5.75     -5.50    0.117217E-013
      5.75     -5.45    0.195336E-013
      5.75     -5.40    0.322422E-013
      5.75     -5.35    0.527357E-013
      5.75     -5.30    0.855025E-013
      5.75     -5.25    0.137462E-012
      5.75     -5.20    0.219195E-012
      5.75     -5.15    0.346762E-012
      5.75     -5.10    0.544345E-012
      5.75     -5.05    0.848087E-012
      5.75     -5.00    0.131160E-011
      5.75     -4.95    0.201386E-011
      5.75     -4.90    0.307028E-011
      5.75     -4.85    0.464842E-011
      5.75     -4.80    0.698975E-011
      5.75     -4.75    0.104398E-010
      5.75     -4.70    0.154897E-010
      5.75     -4.65    0.228324E-010
      5.75     -4.60    0.334391E-010
      5.75     -4.55    0.486620E-010
      5.75     -4.50    0.703700E-010
      5.75     -4.45    0.101130E-009
      5.75     -4.40    0.144442E-009
      5.75     -4.35    0.205049E-009
      5.75     -4.30    0.289333E-009
      5.75     -4.25    0.405826E-009
      5.75     -4.20    0.565856E-009
      5.75     -4.15    0.784366E-009
      5.75     -4.10    0.108094E-008
      5.75     -4.05    0.148106E-008
      5.75     -4.00    0.201768E-008
      5.75     -3.95    0.273314E-008
      5.75     -3.90    0.368145E-008
      5.75     -3.85    0.493107E-008
      5.75     -3.80    0.656822E-008
      5.75     -3.75    0.870072E-008
      5.75     -3.70    0.114625E-007
      5.75     -3.65    0.150190E-007
      5.75     -3.60    0.195728E-007
      5.75     -3.55    0.253706E-007
      5.75     -3.50    0.327109E-007
      5.75     -3.45    0.419521E-007
      5.75     -3.40    0.535216E-007
      5.75     -3.35    0.679257E-007
      5.75     -3.30    0.857601E-007
      5.75     -3.25    0.107720E-006
      5.75     -3.20    0.134612E-006
      5.75     -3.15    0.167365E-006
      5.75     -3.10    0.207039E-006
      5.75     -3.05    0.254836E-006
      5.75     -3.00    0.312110E-006
      5.75     -2.95    0.380371E-006
      5.75     -2.90    0.461292E-006
      5.75     -2.85    0.556710E-006
      5.75     -2.80    0.668623E-006
      5.75     -2.75    0.799190E-006
      5.75     -2.70    0.950713E-006
      5.75     -2.65    0.112563E-005
      5.75     -2.60    0.132650E-005
      5.75     -2.55    0.155596E-005
      5.75     -2.50    0.181670E-005
      5.75     -2.45    0.211145E-005
      5.75     -2.40    0.244291E-005
      5.75     -2.35    0.281371E-005
      5.75     -2.30    0.322636E-005
      5.75     -2.25    0.368319E-005
      5.75     -2.20    0.418629E-005
      5.75     -2.15    0.473748E-005
      5.75     -2.10    0.533819E-005
      5.75     -2.05    0.598944E-005
      5.75     -2.00    0.669175E-005
      5.75     -1.95    0.744514E-005
      5.75     -1.90    0.824900E-005
      5.75     -1.85    0.910212E-005
      5.75     -1.80    0.100026E-004
      5.75     -1.75    0.109479E-004
      5.75     -1.70    0.119346E-004
      5.75     -1.65    0.129588E-004
      5.75     -1.60    0.140158E-004
      5.75     -1.55    0.151002E-004
      5.75     -1.50    0.162060E-004
      5.75     -1.45    0.173265E-004
      5.75     -1.40    0.184547E-004
      5.75     -1.35    0.195830E-004
      5.75     -1.30    0.207033E-004
      5.75     -1.25    0.218076E-004
      5.75     -1.20    0.228874E-004
      5.75     -1.15    0.239344E-004
      5.75     -1.10    0.249402E-004
      5.75     -1.05    0.258967E-004
      5.75     -1.00    0.267960E-004
      5.75     -0.95    0.276307E-004
      5.75     -0.90    0.283938E-004
      5.75     -0.85    0.290792E-004
      5.75     -0.80    0.296813E-004
      5.75     -0.75    0.301953E-004
      5.75     -0.70    0.306173E-004
      5.75     -0.65    0.309444E-004
      5.75     -0.60    0.311747E-004
      5.75     -0.55    0.313070E-004
      5.75     -0.50    0.313415E-004
      5.75     -0.45    0.312791E-004
      5.75     -0.40    0.311216E-004
      5.75     -0.35    0.308721E-004
      5.75     -0.30    0.305340E-004
      5.75     -0.25    0.301120E-004
      5.75     -0.20    0.296112E-004
      5.75     -0.15    0.290375E-004
      5.75     -0.10    0.283970E-004
      5.75     -0.05    0.276964E-004
      5.75      0.00    0.269429E-004
      5.75      0.05    0.261435E-004
      5.75      0.10    0.253055E-004
      5.75      0.15    0.244360E-004
      5.75      0.20    0.235422E-004
      5.75      0.25    0.226309E-004
      5.75      0.30    0.217086E-004
      5.75      0.35    0.207815E-004
      5.75      0.40    0.198554E-004
      5.75      0.45    0.189353E-004
      5.75      0.50    0.180260E-004
      5.75      0.55    0.171318E-004
      5.75      0.60    0.162560E-004
      5.75      0.65    0.154018E-004
      5.75      0.70    0.145717E-004
      5.75      0.75    0.137677E-004
      5.75      0.80    0.129911E-004
      5.75      0.85    0.122431E-004
      5.75      0.90    0.115242E-004
      5.75      0.95    0.108348E-004
      5.75      1.00    0.101747E-004
      5.75      1.05    0.954371E-005
      5.75      1.10    0.894127E-005
      5.75      1.15    0.836672E-005
      5.75      1.20    0.781927E-005
      5.75      1.25    0.729804E-005
      5.75      1.30    0.680214E-005
      5.75      1.35    0.633064E-005
      5.75      1.40    0.588264E-005
      5.75      1.45    0.545726E-005
      5.75      1.50    0.505365E-005
      5.75      1.55    0.467105E-005
      5.75      1.60    0.430873E-005
      5.75      1.65    0.396601E-005
      5.75      1.70    0.364229E-005
      5.75      1.75    0.333698E-005
      5.75      1.80    0.304955E-005
      5.75      1.85    0.277950E-005
      5.75      1.90    0.252634E-005
      5.75      1.95    0.228959E-005
      5.75      2.00    0.206878E-005
      5.75      2.05    0.186342E-005
      5.75      2.10    0.167302E-005
      5.75      2.15    0.149705E-005
      5.75      2.20    0.133499E-005
      5.75      2.25    0.118626E-005
      5.75      2.30    0.105028E-005
      5.75      2.35    0.926435E-006
      5.75      2.40    0.814094E-006
      5.75      2.45    0.712605E-006
      5.75      2.50    0.621309E-006
      5.75      2.55    0.539535E-006
      5.75      2.60    0.466614E-006
      5.75      2.65    0.401877E-006
      5.75      2.70    0.344669E-006
      5.75      2.75    0.294347E-006
      5.75      2.80    0.250290E-006
      5.75      2.85    0.211900E-006
      5.75      2.90    0.178609E-006
      5.75      2.95    0.149879E-006
      5.75      3.00    0.125206E-006
      5.75      3.05    0.104121E-006
      5.75      3.10    0.861912E-007
      5.75      3.15    0.710207E-007
      5.75      3.20    0.582491E-007
      5.75      3.25    0.475511E-007
      5.75      3.30    0.386355E-007
      5.75      3.35    0.312430E-007
      5.75      3.40    0.251448E-007
      5.75      3.45    0.201400E-007
      5.75      3.50    0.160538E-007
      5.75      3.55    0.127347E-007
      5.75      3.60    0.100528E-007
      5.75      3.65    0.789691E-008
      5.75      3.70    0.617295E-008
      5.75      3.75    0.480159E-008
      5.75      3.80    0.371641E-008
      5.75      3.85    0.286221E-008
      5.75      3.90    0.219337E-008
      5.75      3.95    0.167241E-008
      5.75      4.00    0.126880E-008
      5.75      4.05    0.957746E-009
      5.75      4.10    0.719301E-009
      5.75      4.15    0.537486E-009
      5.75      4.20    0.399589E-009
      5.75      4.25    0.295559E-009
      5.75      4.30    0.217497E-009
      5.75      4.35    0.159234E-009
      5.75      4.40    0.115981E-009
      5.75      4.45    0.840425E-010
      5.75      4.50    0.605859E-010
      5.75      4.55    0.434509E-010
      5.75      4.60    0.310010E-010
      5.75      4.65    0.220039E-010
      5.75      4.70    0.155369E-010
      5.75      4.75    0.109137E-010
      5.75      4.80    0.762626E-011
      5.75      4.85    0.530133E-011
      5.75      4.90    0.366596E-011
      5.75      4.95    0.252183E-011
      5.75      5.00    0.172572E-011
      5.75      5.05    0.117474E-011
      5.75      5.10    0.795493E-012
      5.75      5.15    0.535854E-012
      5.75      5.20    0.359064E-012
      5.75      5.25    0.239338E-012
      5.75      5.30    0.158696E-012
      5.75      5.35    0.104674E-012
      5.75      5.40    0.686803E-013
      5.75      5.45    0.448288E-013
      5.75      5.50    0.291090E-013
      5.75      5.55    0.188048E-013
      5.75      5.60    0.120869E-013
      5.75      5.65    0.773059E-014
      5.75      5.70    0.492071E-014
      5.75      5.75    0.311770E-014
      5.75      5.80    0.196655E-014
      5.75      5.85    0.123503E-014
      5.75      5.90    0.772141E-015
      5.75      5.95    0.480262E-015
      5.75      6.00    0.296696E-015
      5.75      6.05    0.181420E-015
      5.75      6.10    0.109064E-015
      5.75      6.15    0.636625E-016
      5.75      6.20    0.352530E-016
      5.75      6.25    0.176869E-016
      5.75      6.30    0.723492E-017
      5.75      6.35    0.171928E-017
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.528421E-019
      5.80     -6.30    0.239228E-018
      5.80     -6.25    0.656190E-018
      5.80     -6.20    0.151642E-017
      5.80     -6.15    0.324355E-017
      5.80     -6.10    0.664650E-017
      5.80     -6.05    0.132265E-016
      5.80     -6.00    0.257081E-016
      5.80     -5.95    0.489446E-016
      5.80     -5.90    0.914448E-016
      5.80     -5.85    0.167921E-015
      5.80     -5.80    0.303491E-015
      5.80     -5.75    0.540556E-015
      5.80     -5.70    0.949913E-015
      5.80     -5.65    0.164859E-014
      5.80     -5.60    0.282814E-014
      5.80     -5.55    0.479922E-014
      5.80     -5.50    0.806109E-014
      5.80     -5.45    0.134091E-013
      5.80     -5.40    0.220993E-013
      5.80     -5.35    0.360997E-013
      5.80     -5.30    0.584672E-013
      5.80     -5.25    0.939138E-013
      5.80     -5.20    0.149645E-012
      5.80     -5.15    0.236597E-012
      5.80     -5.10    0.371237E-012
      5.80     -5.05    0.578182E-012
      5.80     -5.00    0.893961E-012
      5.80     -4.95    0.137238E-011
      5.80     -4.90    0.209213E-011
      5.80     -4.85    0.316749E-011
      5.80     -4.80    0.476321E-011
      5.80     -4.75    0.711519E-011
      5.80     -4.70    0.105589E-010
      5.80     -4.65    0.155679E-010
      5.80     -4.60    0.228065E-010
      5.80     -4.55    0.332000E-010
      5.80     -4.50    0.480287E-010
      5.80     -4.45    0.690517E-010
      5.80     -4.40    0.986704E-010
      5.80     -4.35    0.140141E-009
      5.80     -4.30    0.197850E-009
      5.80     -4.25    0.277664E-009
      5.80     -4.20    0.387384E-009
      5.80     -4.15    0.537308E-009
      5.80     -4.10    0.740944E-009
      5.80     -4.05    0.101589E-008
      5.80     -4.00    0.138494E-008
      5.80     -3.95    0.187739E-008
      5.80     -3.90    0.253065E-008
      5.80     -3.85    0.339225E-008
      5.80     -3.80    0.452205E-008
      5.80     -3.75    0.599504E-008
      5.80     -3.70    0.790452E-008
      5.80     -3.65    0.103658E-007
      5.80     -3.60    0.135203E-007
      5.80     -3.55    0.175406E-007
      5.80     -3.50    0.226356E-007
      5.80     -3.45    0.290567E-007
      5.80     -3.40    0.371040E-007
      5.80     -3.35    0.471337E-007
      5.80     -3.30    0.595652E-007
      5.80     -3.25    0.748893E-007
      5.80     -3.20    0.936760E-007
      5.80     -3.15    0.116582E-006
      5.80     -3.10    0.144361E-006
      5.80     -3.05    0.177865E-006
      5.80     -3.00    0.218058E-006
      5.80     -2.95    0.266018E-006
      5.80     -2.90    0.322939E-006
      5.80     -2.85    0.390137E-006
      5.80     -2.80    0.469045E-006
      5.80     -2.75    0.561214E-006
      5.80     -2.70    0.668306E-006
      5.80     -2.65    0.792081E-006
      5.80     -2.60    0.934388E-006
      5.80     -2.55    0.109714E-005
      5.80     -2.50    0.128232E-005
      5.80     -2.45    0.149189E-005
      5.80     -2.40    0.172784E-005
      5.80     -2.35    0.199212E-005
      5.80     -2.30    0.228656E-005
      5.80     -2.25    0.261292E-005
      5.80     -2.20    0.297275E-005
      5.80     -2.15    0.336743E-005
      5.80     -2.10    0.379805E-005
      5.80     -2.05    0.426542E-005
      5.80     -2.00    0.477000E-005
      5.80     -1.95    0.531185E-005
      5.80     -1.90    0.589061E-005
      5.80     -1.85    0.650547E-005
      5.80     -1.80    0.715511E-005
      5.80     -1.75    0.783771E-005
      5.80     -1.70    0.855093E-005
      5.80     -1.65    0.929191E-005
      5.80     -1.60    0.100573E-004
      5.80     -1.55    0.108431E-004
      5.80     -1.50    0.116450E-004
      5.80     -1.45    0.124582E-004
      5.80     -1.40    0.132775E-004
      5.80     -1.35    0.140973E-004
      5.80     -1.30    0.149118E-004
      5.80     -1.25    0.157149E-004
      5.80     -1.20    0.165006E-004
      5.80     -1.15    0.172625E-004
      5.80     -1.10    0.179946E-004
      5.80     -1.05    0.186908E-004
      5.80     -1.00    0.193453E-004
      5.80     -0.95    0.199525E-004
      5.80     -0.90    0.205074E-004
      5.80     -0.85    0.210053E-004
      5.80     -0.80    0.214420E-004
      5.80     -0.75    0.218140E-004
      5.80     -0.70    0.221185E-004
      5.80     -0.65    0.223532E-004
      5.80     -0.60    0.225167E-004
      5.80     -0.55    0.226082E-004
      5.80     -0.50    0.226278E-004
      5.80     -0.45    0.225761E-004
      5.80     -0.40    0.224547E-004
      5.80     -0.35    0.222656E-004
      5.80     -0.30    0.220117E-004
      5.80     -0.25    0.216962E-004
      5.80     -0.20    0.213231E-004
      5.80     -0.15    0.208967E-004
      5.80     -0.10    0.204217E-004
      5.80     -0.05    0.199031E-004
      5.80      0.00    0.193461E-004
      5.80      0.05    0.187560E-004
      5.80      0.10    0.181383E-004
      5.80      0.15    0.174984E-004
      5.80      0.20    0.168413E-004
      5.80      0.25    0.161724E-004
      5.80      0.30    0.154963E-004
      5.80      0.35    0.148176E-004
      5.80      0.40    0.141406E-004
      5.80      0.45    0.134690E-004
      5.80      0.50    0.128064E-004
      5.80      0.55    0.121557E-004
      5.80      0.60    0.115195E-004
      5.80      0.65    0.109001E-004
      5.80      0.70    0.102992E-004
      5.80      0.75    0.971825E-005
      5.80      0.80    0.915818E-005
      5.80      0.85    0.861972E-005
      5.80      0.90    0.810326E-005
      5.80      0.95    0.760892E-005
      5.80      1.00    0.713658E-005
      5.80      1.05    0.668595E-005
      5.80      1.10    0.625658E-005
      5.80      1.15    0.584790E-005
      5.80      1.20    0.545927E-005
      5.80      1.25    0.508996E-005
      5.80      1.30    0.473927E-005
      5.80      1.35    0.440643E-005
      5.80      1.40    0.409074E-005
      5.80      1.45    0.379149E-005
      5.80      1.50    0.350802E-005
      5.80      1.55    0.323972E-005
      5.80      1.60    0.298600E-005
      5.80      1.65    0.274633E-005
      5.80      1.70    0.252024E-005
      5.80      1.75    0.230727E-005
      5.80      1.80    0.210701E-005
      5.80      1.85    0.191906E-005
      5.80      1.90    0.174305E-005
      5.80      1.95    0.157861E-005
      5.80      2.00    0.142538E-005
      5.80      2.05    0.128301E-005
      5.80      2.10    0.115112E-005
      5.80      2.15    0.102934E-005
      5.80      2.20    0.917276E-006
      5.80      2.25    0.814518E-006
      5.80      2.30    0.720644E-006
      5.80      2.35    0.635218E-006
      5.80      2.40    0.557791E-006
      5.80      2.45    0.487901E-006
      5.80      2.50    0.425081E-006
      5.80      2.55    0.368860E-006
      5.80      2.60    0.318767E-006
      5.80      2.65    0.274334E-006
      5.80      2.70    0.235101E-006
      5.80      2.75    0.200621E-006
      5.80      2.80    0.170458E-006
      5.80      2.85    0.144199E-006
      5.80      2.90    0.121447E-006
      5.80      2.95    0.101830E-006
      5.80      3.00    0.849975E-007
      5.80      3.05    0.706258E-007
      5.80      3.10    0.584159E-007
      5.80      3.15    0.480943E-007
      5.80      3.20    0.394127E-007
      5.80      3.25    0.321474E-007
      5.80      3.30    0.260980E-007
      5.80      3.35    0.210867E-007
      5.80      3.40    0.169566E-007
      5.80      3.45    0.135702E-007
      5.80      3.50    0.108078E-007
      5.80      3.55    0.856609E-008
      5.80      3.60    0.675637E-008
      5.80      3.65    0.530298E-008
      5.80      3.70    0.414182E-008
      5.80      3.75    0.321899E-008
      5.80      3.80    0.248941E-008
      5.80      3.85    0.191564E-008
      5.80      3.90    0.146677E-008
      5.80      3.95    0.111748E-008
      5.80      4.00    0.847092E-009
      5.80      4.05    0.638902E-009
      5.80      4.10    0.479449E-009
      5.80      4.15    0.357972E-009
      5.80      4.20    0.265918E-009
      5.80      4.25    0.196532E-009
      5.80      4.30    0.144511E-009
      5.80      4.35    0.105716E-009
      5.80      4.40    0.769406E-010
      5.80      4.45    0.557102E-010
      5.80      4.50    0.401306E-010
      5.80      4.55    0.287590E-010
      5.80      4.60    0.205034E-010
      5.80      4.65    0.145421E-010
      5.80      4.70    0.102606E-010
      5.80      4.75    0.720216E-011
      5.80      4.80    0.502910E-011
      5.80      4.85    0.349344E-011
      5.80      4.90    0.241407E-011
      5.80      4.95    0.165949E-011
      5.80      5.00    0.113482E-011
      5.80      5.05    0.771976E-012
      5.80      5.10    0.522399E-012
      5.80      5.15    0.351658E-012
      5.80      5.20    0.235482E-012
      5.80      5.25    0.156860E-012
      5.80      5.30    0.103940E-012
      5.80      5.35    0.685133E-013
      5.80      5.40    0.449252E-013
      5.80      5.45    0.293048E-013
      5.80      5.50    0.190167E-013
      5.80      5.55    0.122773E-013
      5.80      5.60    0.788636E-014
      5.80      5.65    0.504089E-014
      5.80      5.70    0.320672E-014
      5.80      5.75    0.203055E-014
      5.80      5.80    0.128010E-014
      5.80      5.85    0.803522E-015
      5.80      5.90    0.502142E-015
      5.80      5.95    0.312221E-015
      5.80      6.00    0.192842E-015
      5.80      6.05    0.117909E-015
      5.80      6.10    0.708889E-016
      5.80      6.15    0.413881E-016
      5.80      6.20    0.229260E-016
      5.80      6.25    0.115064E-016
      5.80      6.30    0.470831E-017
      5.80      6.35    0.111912E-017
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.405440E-019
      5.85     -6.30    0.183155E-018
      5.85     -6.25    0.500171E-018
      5.85     -6.20    0.114776E-017
      5.85     -6.15    0.243226E-017
      5.85     -6.10    0.493114E-017
      5.85     -6.05    0.970526E-017
      5.85     -6.00    0.186647E-016
      5.85     -5.95    0.351910E-016
      5.85     -5.90    0.651834E-016
      5.85     -5.85    0.118802E-015
      5.85     -5.80    0.213336E-015
      5.85     -5.75    0.377890E-015
      5.85     -5.70    0.660953E-015
      5.85     -5.65    0.114252E-014
      5.85     -5.60    0.195334E-014
      5.85     -5.55    0.330512E-014
      5.85     -5.50    0.553774E-014
      5.85     -5.45    0.919213E-014
      5.85     -5.40    0.151220E-013
      5.85     -5.35    0.246637E-013
      5.85     -5.30    0.398925E-013
      5.85     -5.25    0.640057E-013
      5.85     -5.20    0.101891E-012
      5.85     -5.15    0.160966E-012
      5.85     -5.10    0.252397E-012
      5.85     -5.05    0.392880E-012
      5.85     -5.00    0.607187E-012
      5.85     -4.95    0.931816E-012
      5.85     -4.90    0.142015E-011
      5.85     -4.85    0.214974E-011
      5.85     -4.80    0.323242E-011
      5.85     -4.75    0.482837E-011
      5.85     -4.70    0.716547E-011
      5.85     -4.65    0.105656E-010
      5.85     -4.60    0.154806E-010
      5.85     -4.55    0.225399E-010
      5.85     -4.50    0.326151E-010
      5.85     -4.45    0.469046E-010
      5.85     -4.40    0.670454E-010
      5.85     -4.35    0.952589E-010
      5.85     -4.30    0.134539E-009
      5.85     -4.25    0.188896E-009
      5.85     -4.20    0.263661E-009
      5.85     -4.15    0.365885E-009
      5.85     -4.10    0.504818E-009
      5.85     -4.05    0.692530E-009
      5.85     -4.00    0.944657E-009
      5.85     -3.95    0.128133E-008
      5.85     -3.90    0.172827E-008
      5.85     -3.85    0.231820E-008
      5.85     -3.80    0.309237E-008
      5.85     -3.75    0.410252E-008
      5.85     -3.70    0.541309E-008
      5.85     -3.65    0.710379E-008
      5.85     -3.60    0.927260E-008
      5.85     -3.55    0.120391E-007
      5.85     -3.50    0.155484E-007
      5.85     -3.45    0.199750E-007
      5.85     -3.40    0.255280E-007
      5.85     -3.35    0.324555E-007
      5.85     -3.30    0.410503E-007
      5.85     -3.25    0.516555E-007
      5.85     -3.20    0.646699E-007
      5.85     -3.15    0.805543E-007
      5.85     -3.10    0.998368E-007
      5.85     -3.05    0.123118E-006
      5.85     -3.00    0.151077E-006
      5.85     -2.95    0.184474E-006
      5.85     -2.90    0.224153E-006
      5.85     -2.85    0.271046E-006
      5.85     -2.80    0.326170E-006
      5.85     -2.75    0.390629E-006
      5.85     -2.70    0.465606E-006
      5.85     -2.65    0.552358E-006
      5.85     -2.60    0.652208E-006
      5.85     -2.55    0.766532E-006
      5.85     -2.50    0.896743E-006
      5.85     -2.45    0.104427E-005
      5.85     -2.40    0.121056E-005
      5.85     -2.35    0.139700E-005
      5.85     -2.30    0.160496E-005
      5.85     -2.25    0.183570E-005
      5.85     -2.20    0.209038E-005
      5.85     -2.15    0.237001E-005
      5.85     -2.10    0.267543E-005
      5.85     -2.05    0.300725E-005
      5.85     -2.00    0.336584E-005
      5.85     -1.95    0.375131E-005
      5.85     -1.90    0.416342E-005
      5.85     -1.85    0.460165E-005
      5.85     -1.80    0.506509E-005
      5.85     -1.75    0.555248E-005
      5.85     -1.70    0.606216E-005
      5.85     -1.65    0.659210E-005
      5.85     -1.60    0.713989E-005
      5.85     -1.55    0.770275E-005
      5.85     -1.50    0.827753E-005
      5.85     -1.45    0.886077E-005
      5.85     -1.40    0.944870E-005
      5.85     -1.35    0.100373E-004
      5.85     -1.30    0.106224E-004
      5.85     -1.25    0.111995E-004
      5.85     -1.20    0.117643E-004
      5.85     -1.15    0.123121E-004
      5.85     -1.10    0.128385E-004
      5.85     -1.05    0.133390E-004
      5.85     -1.00    0.138095E-004
      5.85     -0.95    0.142458E-004
      5.85     -0.90    0.146442E-004
      5.85     -0.85    0.150014E-004
      5.85     -0.80    0.153142E-004
      5.85     -0.75    0.155802E-004
      5.85     -0.70    0.157971E-004
      5.85     -0.65    0.159634E-004
      5.85     -0.60    0.160779E-004
      5.85     -0.55    0.161402E-004
      5.85     -0.50    0.161503E-004
      5.85     -0.45    0.161087E-004
      5.85     -0.40    0.160165E-004
      5.85     -0.35    0.158752E-004
      5.85     -0.30    0.156870E-004
      5.85     -0.25    0.154543E-004
      5.85     -0.20    0.151799E-004
      5.85     -0.15    0.148672E-004
      5.85     -0.10    0.145194E-004
      5.85     -0.05    0.141404E-004
      5.85      0.00    0.137339E-004
      5.85      0.05    0.133039E-004
      5.85      0.10    0.128544E-004
      5.85      0.15    0.123893E-004
      5.85      0.20    0.119124E-004
      5.85      0.25    0.114274E-004
      5.85      0.30    0.109380E-004
      5.85      0.35    0.104473E-004
      5.85      0.40    0.995851E-005
      5.85      0.45    0.947438E-005
      5.85      0.50    0.899739E-005
      5.85      0.55    0.852972E-005
      5.85      0.60    0.807323E-005
      5.85      0.65    0.762949E-005
      5.85      0.70    0.719974E-005
      5.85      0.75    0.678496E-005
      5.85      0.80    0.638583E-005
      5.85      0.85    0.600282E-005
      5.85      0.90    0.563616E-005
      5.85      0.95    0.528586E-005
      5.85      1.00    0.495181E-005
      5.85      1.05    0.463374E-005
      5.85      1.10    0.433126E-005
      5.85      1.15    0.404392E-005
      5.85      1.20    0.377119E-005
      5.85      1.25    0.351252E-005
      5.85      1.30    0.326733E-005
      5.85      1.35    0.303504E-005
      5.85      1.40    0.281509E-005
      5.85      1.45    0.260693E-005
      5.85      1.50    0.241006E-005
      5.85      1.55    0.222399E-005
      5.85      1.60    0.204828E-005
      5.85      1.65    0.188252E-005
      5.85      1.70    0.172633E-005
      5.85      1.75    0.157938E-005
      5.85      1.80    0.144135E-005
      5.85      1.85    0.131193E-005
      5.85      1.90    0.119085E-005
      5.85      1.95    0.107784E-005
      5.85      2.00    0.972617E-006
      5.85      2.05    0.874932E-006
      5.85      2.10    0.784514E-006
      5.85      2.15    0.701089E-006
      5.85      2.20    0.624376E-006
      5.85      2.25    0.554087E-006
      5.85      2.30    0.489922E-006
      5.85      2.35    0.431574E-006
      5.85      2.40    0.378727E-006
      5.85      2.45    0.331060E-006
      5.85      2.50    0.288246E-006
      5.85      2.55    0.249957E-006
      5.85      2.60    0.215867E-006
      5.85      2.65    0.185651E-006
      5.85      2.70    0.158992E-006
      5.85      2.75    0.135579E-006
      5.85      2.80    0.115114E-006
      5.85      2.85    0.973117E-007
      5.85      2.90    0.818990E-007
      5.85      2.95    0.686200E-007
      5.85      3.00    0.572353E-007
      5.85      3.05    0.475228E-007
      5.85      3.10    0.392778E-007
      5.85      3.15    0.323137E-007
      5.85      3.20    0.264608E-007
      5.85      3.25    0.215668E-007
      5.85      3.30    0.174952E-007
      5.85      3.35    0.141251E-007
      5.85      3.40    0.113499E-007
      5.85      3.45    0.907627E-008
      5.85      3.50    0.722318E-008
      5.85      3.55    0.572064E-008
      5.85      3.60    0.450864E-008
      5.85      3.65    0.353608E-008
      5.85      3.70    0.275972E-008
      5.85      3.75    0.214321E-008
      5.85      3.80    0.165621E-008
      5.85      3.85    0.127352E-008
      5.85      3.90    0.974389E-009
      5.85      3.95    0.741796E-009
      5.85      4.00    0.561897E-009
      5.85      4.05    0.423488E-009
      5.85      4.10    0.317565E-009
      5.85      4.15    0.236932E-009
      5.85      4.20    0.175878E-009
      5.85      4.25    0.129893E-009
      5.85      4.30    0.954432E-010
      5.85      4.35    0.697721E-010
      5.85      4.40    0.507450E-010
      5.85      4.45    0.367175E-010
      5.85      4.50    0.264312E-010
      5.85      4.55    0.189287E-010
      5.85      4.60    0.134859E-010
      5.85      4.65    0.955859E-011
      5.85      4.70    0.673993E-011
      5.85      4.75    0.472782E-011
      5.85      4.80    0.329921E-011
      5.85      4.85    0.229032E-011
      5.85      4.90    0.158168E-011
      5.85      4.95    0.108661E-011
      5.85      5.00    0.742605E-012
      5.85      5.05    0.504859E-012
      5.85      5.10    0.341434E-012
      5.85      5.15    0.229703E-012
      5.85      5.20    0.153726E-012
      5.85      5.25    0.102340E-012
      5.85      5.30    0.677747E-013
      5.85      5.35    0.446487E-013
      5.85      5.40    0.292601E-013
      5.85      5.45    0.190756E-013
      5.85      5.50    0.123717E-013
      5.85      5.55    0.798277E-014
      5.85      5.60    0.512491E-014
      5.85      5.65    0.327400E-014
      5.85      5.70    0.208159E-014
      5.85      5.75    0.131741E-014
      5.85      5.80    0.830112E-015
      5.85      5.85    0.520830E-015
      5.85      5.90    0.325357E-015
      5.85      5.95    0.202242E-015
      5.85      6.00    0.124894E-015
      5.85      6.05    0.763617E-016
      5.85      6.10    0.459161E-016
      5.85      6.15    0.268150E-016
      5.85      6.20    0.148589E-016
      5.85      6.25    0.746056E-017
      5.85      6.30    0.305390E-017
      5.85      6.35    0.726069E-018
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.317239E-019
      5.90     -6.30    0.142601E-018
      5.90     -6.25    0.386312E-018
      5.90     -6.20    0.877166E-018
      5.90     -6.15    0.183628E-017
      5.90     -6.10    0.367540E-017
      5.90     -6.05    0.714355E-017
      5.90     -6.00    0.135787E-016
      5.90     -5.95    0.253345E-016
      5.90     -5.90    0.464964E-016
      5.90     -5.85    0.840697E-016
      5.90     -5.80    0.149935E-015
      5.90     -5.75    0.264030E-015
      5.90     -5.70    0.459489E-015
      5.90     -5.65    0.790855E-015
      5.90     -5.60    0.134710E-014
      5.90     -5.55    0.227208E-014
      5.90     -5.50    0.379639E-014
      5.90     -5.45    0.628661E-014
      5.90     -5.40    0.103207E-013
      5.90     -5.35    0.168026E-013
      5.90     -5.30    0.271349E-013
      5.90     -5.25    0.434775E-013
      5.90     -5.20    0.691307E-013
      5.90     -5.15    0.109100E-012
      5.90     -5.10    0.170921E-012
      5.90     -5.05    0.265855E-012
      5.90     -5.00    0.410612E-012
      5.90     -4.95    0.629809E-012
      5.90     -4.90    0.959454E-012
      5.90     -4.85    0.145185E-011
      5.90     -4.80    0.218246E-011
      5.90     -4.75    0.325937E-011
      5.90     -4.70    0.483638E-011
      5.90     -4.65    0.713084E-011
      5.90     -4.60    0.104478E-010
      5.90     -4.55    0.152128E-010
      5.90     -4.50    0.220148E-010
      5.90     -4.45    0.316644E-010
      5.90     -4.40    0.452693E-010
      5.90     -4.35    0.643335E-010
      5.90     -4.30    0.908854E-010
      5.90     -4.25    0.127643E-009
      5.90     -4.20    0.178224E-009
      5.90     -4.15    0.247413E-009
      5.90     -4.10    0.341496E-009
      5.90     -4.05    0.468679E-009
      5.90     -4.00    0.639600E-009
      5.90     -3.95    0.867967E-009
      5.90     -3.90    0.117132E-008
      5.90     -3.85    0.157198E-008
      5.90     -3.80    0.209811E-008
      5.90     -3.75    0.278509E-008
      5.90     -3.70    0.367700E-008
      5.90     -3.65    0.482845E-008
      5.90     -3.60    0.630663E-008
      5.90     -3.55    0.819362E-008
      5.90     -3.50    0.105891E-007
      5.90     -3.45    0.136133E-007
      5.90     -3.40    0.174101E-007
      5.90     -3.35    0.221506E-007
      5.90     -3.30    0.280372E-007
      5.90     -3.25    0.353070E-007
      5.90     -3.20    0.442362E-007
      5.90     -3.15    0.551444E-007
      5.90     -3.10    0.683982E-007
      5.90     -3.05    0.844155E-007
      5.90     -3.00    0.103669E-006
      5.90     -2.95    0.126689E-006
      5.90     -2.90    0.154065E-006
      5.90     -2.85    0.186450E-006
      5.90     -2.80    0.224556E-006
      5.90     -2.75    0.269159E-006
      5.90     -2.70    0.321091E-006
      5.90     -2.65    0.381237E-006
      5.90     -2.60    0.450534E-006
      5.90     -2.55    0.529954E-006
      5.90     -2.50    0.620501E-006
      5.90     -2.45    0.723195E-006
      5.90     -2.40    0.839056E-006
      5.90     -2.35    0.969091E-006
      5.90     -2.30    0.111427E-005
      5.90     -2.25    0.127551E-005
      5.90     -2.20    0.145366E-005
      5.90     -2.15    0.164944E-005
      5.90     -2.10    0.186348E-005
      5.90     -2.05    0.209623E-005
      5.90     -2.00    0.234799E-005
      5.90     -1.95    0.261886E-005
      5.90     -1.90    0.290871E-005
      5.90     -1.85    0.321719E-005
      5.90     -1.80    0.354368E-005
      5.90     -1.75    0.388731E-005
      5.90     -1.70    0.424693E-005
      5.90     -1.65    0.462112E-005
      5.90     -1.60    0.500818E-005
      5.90     -1.55    0.540614E-005
      5.90     -1.50    0.581279E-005
      5.90     -1.45    0.622565E-005
      5.90     -1.40    0.664204E-005
      5.90     -1.35    0.705911E-005
      5.90     -1.30    0.747382E-005
      5.90     -1.25    0.788305E-005
      5.90     -1.20    0.828357E-005
      5.90     -1.15    0.867214E-005
      5.90     -1.10    0.904552E-005
      5.90     -1.05    0.940055E-005
      5.90     -1.00    0.973415E-005
      5.90     -0.95    0.100434E-004
      5.90     -0.90    0.103257E-004
      5.90     -0.85    0.105784E-004
      5.90     -0.80    0.107994E-004
      5.90     -0.75    0.109869E-004
      5.90     -0.70    0.111393E-004
      5.90     -0.65    0.112554E-004
      5.90     -0.60    0.113345E-004
      5.90     -0.55    0.113762E-004
      5.90     -0.50    0.113806E-004
      5.90     -0.45    0.113479E-004
      5.90     -0.40    0.112790E-004
      5.90     -0.35    0.111751E-004
      5.90     -0.30    0.110377E-004
      5.90     -0.25    0.108685E-004
      5.90     -0.20    0.106697E-004
      5.90     -0.15    0.104436E-004
      5.90     -0.10    0.101926E-004
      5.90     -0.05    0.991950E-005
      5.90      0.00    0.962705E-005
      5.90      0.05    0.931811E-005
      5.90      0.10    0.899554E-005
      5.90      0.15    0.866218E-005
      5.90      0.20    0.832082E-005
      5.90      0.25    0.797413E-005
      5.90      0.30    0.762466E-005
      5.90      0.35    0.727480E-005
      5.90      0.40    0.692673E-005
      5.90      0.45    0.658245E-005
      5.90      0.50    0.624373E-005
      5.90      0.55    0.591212E-005
      5.90      0.60    0.558894E-005
      5.90      0.65    0.527527E-005
      5.90      0.70    0.497200E-005
      5.90      0.75    0.467979E-005
      5.90      0.80    0.439909E-005
      5.90      0.85    0.413021E-005
      5.90      0.90    0.387327E-005
      5.90      0.95    0.362826E-005
      5.90      1.00    0.339505E-005
      5.90      1.05    0.317342E-005
      5.90      1.10    0.296305E-005
      5.90      1.15    0.276358E-005
      5.90      1.20    0.257460E-005
      5.90      1.25    0.239570E-005
      5.90      1.30    0.222641E-005
      5.90      1.35    0.206631E-005
      5.90      1.40    0.191495E-005
      5.90      1.45    0.177194E-005
      5.90      1.50    0.163689E-005
      5.90      1.55    0.150942E-005
      5.90      1.60    0.138921E-005
      5.90      1.65    0.127594E-005
      5.90      1.70    0.116934E-005
      5.90      1.75    0.106916E-005
      5.90      1.80    0.975139E-006
      5.90      1.85    0.887074E-006
      5.90      1.90    0.804753E-006
      5.90      1.95    0.727978E-006
      5.90      2.00    0.656556E-006
      5.90      2.05    0.590297E-006
      5.90      2.10    0.529010E-006
      5.90      2.15    0.472501E-006
      5.90      2.20    0.420574E-006
      5.90      2.25    0.373026E-006
      5.90      2.30    0.329649E-006
      5.90      2.35    0.290229E-006
      5.90      2.40    0.254548E-006
      5.90      2.45    0.222385E-006
      5.90      2.50    0.193514E-006
      5.90      2.55    0.167712E-006
      5.90      2.60    0.144753E-006
      5.90      2.65    0.124417E-006
      5.90      2.70    0.106487E-006
      5.90      2.75    0.907504E-007
      5.90      2.80    0.770047E-007
      5.90      2.85    0.650550E-007
      5.90      2.90    0.547167E-007
      5.90      2.95    0.458157E-007
      5.90      3.00    0.381899E-007
      5.90      3.05    0.316886E-007
      5.90      3.10    0.261737E-007
      5.90      3.15    0.215188E-007
      5.90      3.20    0.176095E-007
      5.90      3.25    0.143430E-007
      5.90      3.30    0.116275E-007
      5.90      3.35    0.938140E-008
      5.90      3.40    0.753315E-008
      5.90      3.45    0.602007E-008
      5.90      3.50    0.478775E-008
      5.90      3.55    0.378928E-008
      5.90      3.60    0.298447E-008
      5.90      3.65    0.233913E-008
      5.90      3.70    0.182435E-008
      5.90      3.75    0.141586E-008
      5.90      3.80    0.109341E-008
      5.90      3.85    0.840214E-009
      5.90      3.90    0.642438E-009
      5.90      3.95    0.488767E-009
      5.90      4.00    0.369993E-009
      5.90      4.05    0.278676E-009
      5.90      4.10    0.208841E-009
      5.90      4.15    0.155716E-009
      5.90      4.20    0.115517E-009
      5.90      4.25    0.852617E-010
      5.90      4.30    0.626104E-010
      5.90      4.35    0.457425E-010
      5.90      4.40    0.332483E-010
      5.90      4.45    0.240431E-010
      5.90      4.50    0.172973E-010
      5.90      4.55    0.123803E-010
      5.90      4.60    0.881539E-011
      5.90      4.65    0.624464E-011
      5.90      4.70    0.440073E-011
      5.90      4.75    0.308525E-011
      5.90      4.80    0.215180E-011
      5.90      4.85    0.149298E-011
      5.90      4.90    0.103049E-011
      5.90      4.95    0.707571E-012
      5.90      5.00    0.483314E-012
      5.90      5.05    0.328412E-012
      5.90      5.10    0.221991E-012
      5.90      5.15    0.149272E-012
      5.90      5.20    0.998492E-013
      5.90      5.25    0.664405E-013
      5.90      5.30    0.439788E-013
      5.90      5.35    0.289586E-013
      5.90      5.40    0.189688E-013
      5.90      5.45    0.123605E-013
      5.90      5.50    0.801281E-014
      5.90      5.55    0.516781E-014
      5.90      5.60    0.331618E-014
      5.90      5.65    0.211754E-014
      5.90      5.70    0.134572E-014
      5.90      5.75    0.851318E-015
      5.90      5.80    0.536205E-015
      5.90      5.85    0.336305E-015
      5.90      5.90    0.210024E-015
      5.90      5.95    0.130525E-015
      5.90      6.00    0.805984E-016
      5.90      6.05    0.492818E-016
      5.90      6.10    0.296391E-016
      5.90      6.15    0.173152E-016
      5.90      6.20    0.959894E-017
      5.90      6.25    0.482177E-017
      5.90      6.30    0.197455E-017
      5.90      6.35    0.469586E-018
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.248960E-019
      5.95     -6.30    0.111232E-018
      5.95     -6.25    0.298515E-018
      5.95     -6.20    0.669876E-018
      5.95     -6.15    0.138411E-017
      5.95     -6.10    0.273364E-017
      5.95     -6.05    0.524542E-017
      5.95     -6.00    0.985359E-017
      5.95     -5.95    0.181911E-016
      5.95     -5.90    0.330777E-016
      5.95     -5.85    0.593270E-016
      5.95     -5.80    0.105072E-015
      5.95     -5.75    0.183920E-015
      5.95     -5.70    0.318416E-015
      5.95     -5.65    0.545587E-015
      5.95     -5.60    0.925705E-015
      5.95     -5.55    0.155604E-014
      5.95     -5.50    0.259225E-014
      5.95     -5.45    0.428145E-014
      5.95     -5.40    0.701274E-014
      5.95     -5.35    0.113941E-013
      5.95     -5.30    0.183678E-013
      5.95     -5.25    0.293840E-013
      5.95     -5.20    0.466568E-013
      5.95     -5.15    0.735422E-013
      5.95     -5.10    0.115090E-012
      5.95     -5.05    0.178846E-012
      5.95     -5.00    0.275998E-012
      5.95     -4.95    0.423030E-012
      5.95     -4.90    0.644047E-012
      5.95     -4.85    0.974060E-012
      5.95     -4.80    0.146357E-011
      5.95     -4.75    0.218494E-011
      5.95     -4.70    0.324113E-011
      5.95     -4.65    0.477765E-011
      5.95     -4.60    0.699882E-011
      5.95     -4.55    0.101896E-010
      5.95     -4.50    0.147446E-010
      5.95     -4.45    0.212072E-010
      5.95     -4.40    0.303200E-010
      5.95     -4.35    0.430918E-010
      5.95     -4.30    0.608838E-010
      5.95     -4.25    0.855207E-010
      5.95     -4.20    0.119433E-009
      5.95     -4.15    0.165836E-009
      5.95     -4.10    0.228958E-009
      5.95     -4.05    0.314320E-009
      5.95     -4.00    0.429087E-009
      5.95     -3.95    0.582496E-009
      5.95     -3.90    0.786378E-009
      5.95     -3.85    0.105579E-008
      5.95     -3.80    0.140976E-008
      5.95     -3.75    0.187220E-008
      5.95     -3.70    0.247295E-008
      5.95     -3.65    0.324897E-008
      5.95     -3.60    0.424580E-008
      5.95     -3.55    0.551916E-008
      5.95     -3.50    0.713672E-008
      5.95     -3.45    0.918020E-008
      5.95     -3.40    0.117475E-007
      5.95     -3.35    0.149554E-007
      5.95     -3.30    0.189416E-007
      5.95     -3.25    0.238683E-007
      5.95     -3.20    0.299242E-007
      5.95     -3.15    0.373280E-007
      5.95     -3.10    0.463311E-007
      5.95     -3.05    0.572202E-007
      5.95     -3.00    0.703200E-007
      5.95     -2.95    0.859954E-007
      5.95     -2.90    0.104653E-006
      5.95     -2.85    0.126743E-006
      5.95     -2.80    0.152758E-006
      5.95     -2.75    0.183235E-006
      5.95     -2.70    0.218750E-006
      5.95     -2.65    0.259920E-006
      5.95     -2.60    0.307394E-006
      5.95     -2.55    0.361852E-006
      5.95     -2.50    0.423995E-006
      5.95     -2.45    0.494535E-006
      5.95     -2.40    0.574191E-006
      5.95     -2.35    0.663669E-006
      5.95     -2.30    0.763657E-006
      5.95     -2.25    0.874803E-006
      5.95     -2.20    0.997705E-006
      5.95     -2.15    0.113289E-005
      5.95     -2.10    0.128081E-005
      5.95     -2.05    0.144179E-005
      5.95     -2.00    0.161606E-005
      5.95     -1.95    0.180370E-005
      5.95     -1.90    0.200465E-005
      5.95     -1.85    0.221867E-005
      5.95     -1.80    0.244536E-005
      5.95     -1.75    0.268411E-005
      5.95     -1.70    0.293415E-005
      5.95     -1.65    0.319448E-005
      5.95     -1.60    0.346393E-005
      5.95     -1.55    0.374113E-005
      5.95     -1.50    0.402453E-005
      5.95     -1.45    0.431240E-005
      5.95     -1.40    0.460286E-005
      5.95     -1.35    0.489390E-005
      5.95     -1.30    0.518339E-005
      5.95     -1.25    0.546913E-005
      5.95     -1.20    0.574884E-005
      5.95     -1.15    0.602023E-005
      5.95     -1.10    0.628101E-005
      5.95     -1.05    0.652894E-005
      5.95     -1.00    0.676184E-005
      5.95     -0.95    0.697765E-005
      5.95     -0.90    0.717446E-005
      5.95     -0.85    0.735050E-005
      5.95     -0.80    0.750424E-005
      5.95     -0.75    0.763434E-005
      5.95     -0.70    0.773973E-005
      5.95     -0.65    0.781957E-005
      5.95     -0.60    0.787333E-005
      5.95     -0.55    0.790073E-005
      5.95     -0.50    0.790179E-005
      5.95     -0.45    0.787682E-005
      5.95     -0.40    0.782637E-005
      5.95     -0.35    0.775128E-005
      5.95     -0.30    0.765262E-005
      5.95     -0.25    0.753168E-005
      5.95     -0.20    0.738995E-005
      5.95     -0.15    0.722911E-005
      5.95     -0.10    0.705093E-005
      5.95     -0.05    0.685734E-005
      5.95      0.00    0.665033E-005
      5.95      0.05    0.643191E-005
      5.95      0.10    0.620414E-005
      5.95      0.15    0.596903E-005
      5.95      0.20    0.572856E-005
      5.95      0.25    0.548462E-005
      5.95      0.30    0.523903E-005
      5.95      0.35    0.499346E-005
      5.95      0.40    0.474947E-005
      5.95      0.45    0.450844E-005
      5.95      0.50    0.427163E-005
      5.95      0.55    0.404012E-005
      5.95      0.60    0.381482E-005
      5.95      0.65    0.359648E-005
      5.95      0.70    0.338571E-005
      5.95      0.75    0.318295E-005
      5.95      0.80    0.298850E-005
      5.95      0.85    0.280256E-005
      5.95      0.90    0.262519E-005
      5.95      0.95    0.245635E-005
      5.95      1.00    0.229593E-005
      5.95      1.05    0.214375E-005
      5.95      1.10    0.199957E-005
      5.95      1.15    0.186310E-005
      5.95      1.20    0.173405E-005
      5.95      1.25    0.161208E-005
      5.95      1.30    0.149687E-005
      5.95      1.35    0.138809E-005
      5.95      1.40    0.128541E-005
      5.95      1.45    0.118854E-005
      5.95      1.50    0.109718E-005
      5.95      1.55    0.101108E-005
      5.95      1.60    0.929972E-006
      5.95      1.65    0.853642E-006
      5.95      1.70    0.781883E-006
      5.95      1.75    0.714505E-006
      5.95      1.80    0.651335E-006
      5.95      1.85    0.592215E-006
      5.95      1.90    0.536995E-006
      5.95      1.95    0.485533E-006
      5.95      2.00    0.437691E-006
      5.95      2.05    0.393338E-006
      5.95      2.10    0.352337E-006
      5.95      2.15    0.314557E-006
      5.95      2.20    0.279859E-006
      5.95      2.25    0.248105E-006
      5.95      2.30    0.219152E-006
      5.95      2.35    0.192855E-006
      5.95      2.40    0.169065E-006
      5.95      2.45    0.147631E-006
      5.95      2.50    0.128403E-006
      5.95      2.55    0.111227E-006
      5.95      2.60    0.959527E-007
      5.95      2.65    0.824306E-007
      5.95      2.70    0.705145E-007
      5.95      2.75    0.600625E-007
      5.95      2.80    0.509380E-007
      5.95      2.85    0.430103E-007
      5.95      2.90    0.361556E-007
      5.95      2.95    0.302575E-007
      5.95      3.00    0.252073E-007
      5.95      3.05    0.209045E-007
      5.95      3.10    0.172567E-007
      5.95      3.15    0.141796E-007
      5.95      3.20    0.115971E-007
      5.95      3.25    0.944049E-008
      5.95      3.30    0.764875E-008
      5.95      3.35    0.616771E-008
      5.95      3.40    0.494977E-008
      5.95      3.45    0.395331E-008
      5.95      3.50    0.314226E-008
      5.95      3.55    0.248553E-008
      5.95      3.60    0.195651E-008
      5.95      3.65    0.153258E-008
      5.95      3.70    0.119463E-008
      5.95      3.75    0.926618E-009
      5.95      3.80    0.715190E-009
      5.95      3.85    0.549272E-009
      5.95      3.90    0.419749E-009
      5.95      3.95    0.319171E-009
      5.95      4.00    0.241480E-009
      5.95      4.05    0.181784E-009
      5.95      4.10    0.136157E-009
      5.95      4.15    0.101468E-009
      5.95      4.20    0.752351E-010
      5.95      4.25    0.555015E-010
      5.95      4.30    0.407359E-010
      5.95      4.35    0.297464E-010
      5.95      4.40    0.216108E-010
      5.95      4.45    0.156200E-010
      5.95      4.50    0.112322E-010
      5.95      4.55    0.803547E-011
      5.95      4.60    0.571902E-011
      5.95      4.65    0.404939E-011
      5.95      4.70    0.285242E-011
      5.95      4.75    0.199889E-011
      5.95      4.80    0.139351E-011
      5.95      4.85    0.966449E-012
      5.95      4.90    0.666789E-012
      5.95      4.95    0.457654E-012
      5.95      5.00    0.312480E-012
      5.95      5.05    0.212247E-012
      5.95      5.10    0.143414E-012
      5.95      5.15    0.963980E-013
      5.95      5.20    0.644573E-013
      5.95      5.25    0.428747E-013
      5.95      5.30    0.283697E-013
      5.95      5.35    0.186739E-013
      5.95      5.40    0.122277E-013
      5.95      5.45    0.796510E-014
      5.95      5.50    0.516166E-014
      5.95      5.55    0.332785E-014
      5.95      5.60    0.213476E-014
      5.95      5.65    0.136269E-014
      5.95      5.70    0.865722E-015
      5.95      5.75    0.547496E-015
      5.95      5.80    0.344744E-015
      5.95      5.85    0.216170E-015
      5.95      5.90    0.134975E-015
      5.95      5.95    0.838764E-016
      5.95      6.00    0.517949E-016
      5.95      6.05    0.316754E-016
      5.95      6.10    0.190563E-016
      5.95      6.15    0.111376E-016
      5.95      6.20    0.617760E-017
      5.95      6.25    0.310485E-017
      5.95      6.30    0.127207E-017
      5.95      6.35    0.302624E-018
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.193342E-019
      6.00     -6.30    0.858538E-019
      6.00     -6.25    0.228263E-018
      6.00     -6.20    0.506347E-018
      6.00     -6.15    0.103306E-017
      6.00     -6.10    0.201434E-017
      6.00     -6.05    0.381809E-017
      6.00     -6.00    0.709178E-017
      6.00     -5.95    0.129604E-016
      6.00     -5.90    0.233564E-016
      6.00     -5.85    0.415643E-016
      6.00     -5.80    0.731126E-016
      6.00     -5.75    0.127218E-015
      6.00     -5.70    0.219111E-015
      6.00     -5.65    0.373736E-015
      6.00     -5.60    0.631602E-015
      6.00     -5.55    0.105796E-014
      6.00     -5.50    0.175702E-014
      6.00     -5.45    0.289398E-014
      6.00     -5.40    0.472856E-014
      6.00     -5.35    0.766602E-014
      6.00     -5.30    0.123339E-013
      6.00     -5.25    0.196968E-013
      6.00     -5.20    0.312262E-013
      6.00     -5.15    0.491509E-013
      6.00     -5.10    0.768226E-013
      6.00     -5.05    0.119245E-012
      6.00     -5.00    0.183837E-012
      6.00     -4.95    0.281520E-012
      6.00     -4.90    0.428264E-012
      6.00     -4.85    0.647254E-012
      6.00     -4.80    0.971933E-012
      6.00     -4.75    0.145020E-011
      6.00     -4.70    0.215022E-011
      6.00     -4.65    0.316831E-011
      6.00     -4.60    0.463973E-011
      6.00     -4.55    0.675310E-011
      6.00     -4.50    0.976977E-011
      6.00     -4.45    0.140495E-010
      6.00     -4.40    0.200842E-010
      6.00     -4.35    0.285423E-010
      6.00     -4.30    0.403258E-010
      6.00     -4.25    0.566444E-010
      6.00     -4.20    0.791100E-010
      6.00     -4.15    0.109856E-009
      6.00     -4.10    0.151689E-009
      6.00     -4.05    0.208275E-009
      6.00     -4.00    0.284375E-009
      6.00     -3.95    0.386130E-009
      6.00     -3.90    0.521409E-009
      6.00     -3.85    0.700234E-009
      6.00     -3.80    0.935282E-009
      6.00     -3.75    0.124249E-008
      6.00     -3.70    0.164174E-008
      6.00     -3.65    0.215774E-008
      6.00     -3.60    0.282088E-008
      6.00     -3.55    0.366842E-008
      6.00     -3.50    0.474564E-008
      6.00     -3.45    0.610726E-008
      6.00     -3.40    0.781893E-008
      6.00     -3.35    0.995890E-008
      6.00     -3.30    0.126198E-007
      6.00     -3.25    0.159105E-007
      6.00     -3.20    0.199581E-007
      6.00     -3.15    0.249099E-007
      6.00     -3.10    0.309353E-007
      6.00     -3.05    0.382281E-007
      6.00     -3.00    0.470076E-007
      6.00     -2.95    0.575209E-007
      6.00     -2.90    0.700434E-007
      6.00     -2.85    0.848804E-007
      6.00     -2.80    0.102367E-006
      6.00     -2.75    0.122867E-006
      6.00     -2.70    0.146776E-006
      6.00     -2.65    0.174511E-006
      6.00     -2.60    0.206519E-006
      6.00     -2.55    0.243263E-006
      6.00     -2.50    0.285225E-006
      6.00     -2.45    0.332894E-006
      6.00     -2.40    0.386765E-006
      6.00     -2.35    0.447326E-006
      6.00     -2.30    0.515051E-006
      6.00     -2.25    0.590392E-006
      6.00     -2.20    0.673764E-006
      6.00     -2.15    0.765539E-006
      6.00     -2.10    0.866028E-006
      6.00     -2.05    0.975474E-006
      6.00     -2.00    0.109404E-005
      6.00     -1.95    0.122179E-005
      6.00     -1.90    0.135870E-005
      6.00     -1.85    0.150460E-005
      6.00     -1.80    0.165924E-005
      6.00     -1.75    0.182222E-005
      6.00     -1.70    0.199299E-005
      6.00     -1.65    0.217090E-005
      6.00     -1.60    0.235514E-005
      6.00     -1.55    0.254476E-005
      6.00     -1.50    0.273872E-005
      6.00     -1.45    0.293582E-005
      6.00     -1.40    0.313477E-005
      6.00     -1.35    0.333418E-005
      6.00     -1.30    0.353259E-005
      6.00     -1.25    0.372846E-005
      6.00     -1.20    0.392022E-005
      6.00     -1.15    0.410628E-005
      6.00     -1.10    0.428507E-005
      6.00     -1.05    0.445501E-005
      6.00     -1.00    0.461461E-005
      6.00     -0.95    0.476242E-005
      6.00     -0.90    0.489711E-005
      6.00     -0.85    0.501748E-005
      6.00     -0.80    0.512243E-005
      6.00     -0.75    0.521104E-005
      6.00     -0.70    0.528257E-005
      6.00     -0.65    0.533644E-005
      6.00     -0.60    0.537228E-005
      6.00     -0.55    0.538990E-005
      6.00     -0.50    0.538933E-005
      6.00     -0.45    0.537076E-005
      6.00     -0.40    0.533461E-005
      6.00     -0.35    0.528145E-005
      6.00     -0.30    0.521204E-005
      6.00     -0.25    0.512730E-005
      6.00     -0.20    0.502825E-005
      6.00     -0.15    0.491607E-005
      6.00     -0.10    0.479203E-005
      6.00     -0.05    0.465744E-005
      6.00      0.00    0.451371E-005
      6.00      0.05    0.436224E-005
      6.00      0.10    0.420447E-005
      6.00      0.15    0.404180E-005
      6.00      0.20    0.387560E-005
      6.00      0.25    0.370720E-005
      6.00      0.30    0.353785E-005
      6.00      0.35    0.336870E-005
      6.00      0.40    0.320085E-005
      6.00      0.45    0.303524E-005
      6.00      0.50    0.287273E-005
      6.00      0.55    0.271407E-005
      6.00      0.60    0.255987E-005
      6.00      0.65    0.241066E-005
      6.00      0.70    0.226683E-005
      6.00      0.75    0.212867E-005
      6.00      0.80    0.199640E-005
      6.00      0.85    0.187010E-005
      6.00      0.90    0.174983E-005
      6.00      0.95    0.163554E-005
      6.00      1.00    0.152713E-005
      6.00      1.05    0.142447E-005
      6.00      1.10    0.132736E-005
      6.00      1.15    0.123562E-005
      6.00      1.20    0.114900E-005
      6.00      1.25    0.106727E-005
      6.00      1.30    0.990201E-006
      6.00      1.35    0.917541E-006
      6.00      1.40    0.849062E-006
      6.00      1.45    0.784546E-006
      6.00      1.50    0.723785E-006
      6.00      1.55    0.666586E-006
      6.00      1.60    0.612772E-006
      6.00      1.65    0.562181E-006
      6.00      1.70    0.514666E-006
      6.00      1.75    0.470093E-006
      6.00      1.80    0.428339E-006
      6.00      1.85    0.389291E-006
      6.00      1.90    0.352845E-006
      6.00      1.95    0.318902E-006
      6.00      2.00    0.287366E-006
      6.00      2.05    0.258145E-006
      6.00      2.10    0.231148E-006
      6.00      2.15    0.206284E-006
      6.00      2.20    0.183459E-006
      6.00      2.25    0.162581E-006
      6.00      2.30    0.143553E-006
      6.00      2.35    0.126278E-006
      6.00      2.40    0.110657E-006
      6.00      2.45    0.965900E-007
      6.00      2.50    0.839755E-007
      6.00      2.55    0.727127E-007
      6.00      2.60    0.627013E-007
      6.00      2.65    0.538424E-007
      6.00      2.70    0.460393E-007
      6.00      2.75    0.391981E-007
      6.00      2.80    0.332286E-007
      6.00      2.85    0.280446E-007
      6.00      2.90    0.235645E-007
      6.00      2.95    0.197114E-007
      6.00      3.00    0.164139E-007
      6.00      3.05    0.136058E-007
      6.00      3.10    0.112264E-007
      6.00      3.15    0.922032E-008
      6.00      3.20    0.753748E-008
      6.00      3.25    0.613293E-008
      6.00      3.30    0.496660E-008
      6.00      3.35    0.400303E-008
      6.00      3.40    0.321104E-008
      6.00      3.45    0.256341E-008
      6.00      3.50    0.203656E-008
      6.00      3.55    0.161017E-008
      6.00      3.60    0.126688E-008
      6.00      3.65    0.991916E-009
      6.00      3.70    0.772832E-009
      6.00      3.75    0.599181E-009
      6.00      3.80    0.462258E-009
      6.00      3.85    0.354860E-009
      6.00      3.90    0.271063E-009
      6.00      3.95    0.206023E-009
      6.00      4.00    0.155807E-009
      6.00      4.05    0.117241E-009
      6.00      4.10    0.877780E-010
      6.00      4.15    0.653882E-010
      6.00      4.20    0.484636E-010
      6.00      4.25    0.357380E-010
      6.00      4.30    0.262202E-010
      6.00      4.35    0.191395E-010
      6.00      4.40    0.138997E-010
      6.00      4.45    0.100429E-010
      6.00      4.50    0.721920E-011
      6.00      4.55    0.516282E-011
      6.00      4.60    0.367326E-011
      6.00      4.65    0.260003E-011
      6.00      4.70    0.183089E-011
      6.00      4.75    0.128264E-011
      6.00      4.80    0.893915E-012
      6.00      4.85    0.619780E-012
      6.00      4.90    0.427489E-012
      6.00      4.95    0.293329E-012
      6.00      5.00    0.200228E-012
      6.00      5.05    0.135966E-012
      6.00      5.10    0.918487E-013
      6.00      5.15    0.617229E-013
      6.00      5.20    0.412620E-013
      6.00      5.25    0.274399E-013
      6.00      5.30    0.181527E-013
      6.00      5.35    0.119462E-013
      6.00      5.40    0.782079E-014
      6.00      5.45    0.509343E-014
      6.00      5.50    0.330008E-014
      6.00      5.55    0.212723E-014
      6.00      5.60    0.136433E-014
      6.00      5.65    0.870739E-015
      6.00      5.70    0.553088E-015
      6.00      5.75    0.349726E-015
      6.00      5.80    0.220184E-015
      6.00      5.85    0.138053E-015
      6.00      5.90    0.861969E-016
      6.00      5.95    0.535680E-016
      6.00      6.00    0.330849E-016
      6.00      6.05    0.202396E-016
      6.00      6.10    0.121819E-016
      6.00      6.15    0.712399E-017
      6.00      6.20    0.395399E-017
      6.00      6.25    0.198858E-017
      6.00      6.30    0.815198E-018
      6.00      6.35    0.194013E-018
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.146807E-019
      6.05     -6.30    0.648218E-019
      6.05     -6.25    0.170871E-018
      6.05     -6.20    0.375061E-018
      6.05     -6.15    0.756444E-018
      6.05     -6.10    0.145787E-017
      6.05     -6.05    0.273258E-017
      6.05     -6.00    0.502330E-017
      6.05     -5.95    0.909483E-017
      6.05     -5.90    0.162544E-016
      6.05     -5.85    0.287144E-016
      6.05     -5.80    0.501843E-016
      6.05     -5.75    0.868276E-016
      6.05     -5.70    0.148798E-015
      6.05     -5.65    0.252682E-015
      6.05     -5.60    0.425350E-015
      6.05     -5.55    0.709985E-015
      6.05     -5.50    0.117543E-014
      6.05     -5.45    0.193062E-014
      6.05     -5.40    0.314652E-014
      6.05     -5.35    0.508957E-014
      6.05     -5.30    0.817176E-014
      6.05     -5.25    0.130256E-013
      6.05     -5.20    0.206152E-013
      6.05     -5.15    0.323991E-013
      6.05     -5.10    0.505690E-013
      6.05     -5.05    0.783946E-013
      6.05     -5.00    0.120720E-012
      6.05     -4.95    0.184674E-012
      6.05     -4.90    0.280672E-012
      6.05     -4.85    0.423833E-012
      6.05     -4.80    0.635953E-012
      6.05     -4.75    0.948244E-012
      6.05     -4.70    0.140510E-011
      6.05     -4.65    0.206927E-011
      6.05     -4.60    0.302883E-011
      6.05     -4.55    0.440660E-011
      6.05     -4.50    0.637275E-011
      6.05     -4.45    0.916155E-011
      6.05     -4.40    0.130933E-010
      6.05     -4.35    0.186033E-010
      6.05     -4.30    0.262792E-010
      6.05     -4.25    0.369089E-010
      6.05     -4.20    0.515429E-010
      6.05     -4.15    0.715716E-010
      6.05     -4.10    0.988246E-010
      6.05     -4.05    0.135693E-009
      6.05     -4.00    0.185284E-009
      6.05     -3.95    0.251604E-009
      6.05     -3.90    0.339793E-009
      6.05     -3.85    0.456397E-009
      6.05     -3.80    0.609703E-009
      6.05     -3.75    0.810131E-009
      6.05     -3.70    0.107070E-008
      6.05     -3.65    0.140757E-008
      6.05     -3.60    0.184066E-008
      6.05     -3.55    0.239440E-008
      6.05     -3.50    0.309850E-008
      6.05     -3.45    0.398887E-008
      6.05     -3.40    0.510864E-008
      6.05     -3.35    0.650928E-008
      6.05     -3.30    0.825172E-008
      6.05     -3.25    0.104077E-007
      6.05     -3.20    0.130609E-007
      6.05     -3.15    0.163086E-007
      6.05     -3.10    0.202627E-007
      6.05     -3.05    0.250512E-007
      6.05     -3.00    0.308193E-007
      6.05     -2.95    0.377305E-007
      6.05     -2.90    0.459677E-007
      6.05     -2.85    0.557333E-007
      6.05     -2.80    0.672499E-007
      6.05     -2.75    0.807604E-007
      6.05     -2.70    0.965266E-007
      6.05     -2.65    0.114829E-006
      6.05     -2.60    0.135964E-006
      6.05     -2.55    0.160242E-006
      6.05     -2.50    0.187987E-006
      6.05     -2.45    0.219526E-006
      6.05     -2.40    0.255192E-006
      6.05     -2.35    0.295313E-006
      6.05     -2.30    0.340211E-006
      6.05     -2.25    0.390191E-006
      6.05     -2.20    0.445534E-006
      6.05     -2.15    0.506494E-006
      6.05     -2.10    0.573285E-006
      6.05     -2.05    0.646075E-006
      6.05     -2.00    0.724978E-006
      6.05     -1.95    0.810047E-006
      6.05     -1.90    0.901263E-006
      6.05     -1.85    0.998533E-006
      6.05     -1.80    0.110168E-005
      6.05     -1.75    0.121045E-005
      6.05     -1.70    0.132448E-005
      6.05     -1.65    0.144333E-005
      6.05     -1.60    0.156646E-005
      6.05     -1.55    0.169325E-005
      6.05     -1.50    0.182298E-005
      6.05     -1.45    0.195487E-005
      6.05     -1.40    0.208803E-005
      6.05     -1.35    0.222154E-005
      6.05     -1.30    0.235440E-005
      6.05     -1.25    0.248558E-005
      6.05     -1.20    0.261402E-005
      6.05     -1.15    0.273865E-005
      6.05     -1.10    0.285839E-005
      6.05     -1.05    0.297218E-005
      6.05     -1.00    0.307901E-005
      6.05     -0.95    0.317791E-005
      6.05     -0.90    0.326796E-005
      6.05     -0.85    0.334835E-005
      6.05     -0.80    0.341833E-005
      6.05     -0.75    0.347730E-005
      6.05     -0.70    0.352473E-005
      6.05     -0.65    0.356024E-005
      6.05     -0.60    0.358359E-005
      6.05     -0.55    0.359464E-005
      6.05     -0.50    0.359341E-005
      6.05     -0.45    0.358004E-005
      6.05     -0.40    0.355483E-005
      6.05     -0.35    0.351816E-005
      6.05     -0.30    0.347055E-005
      6.05     -0.25    0.341262E-005
      6.05     -0.20    0.334509E-005
      6.05     -0.15    0.326876E-005
      6.05     -0.10    0.318448E-005
      6.05     -0.05    0.309316E-005
      6.05      0.00    0.299576E-005
      6.05      0.05    0.289323E-005
      6.05      0.10    0.278655E-005
      6.05      0.15    0.267666E-005
      6.05      0.20    0.256452E-005
      6.05      0.25    0.245100E-005
      6.05      0.30    0.233696E-005
      6.05      0.35    0.222319E-005
      6.05      0.40    0.211040E-005
      6.05      0.45    0.199926E-005
      6.05      0.50    0.189032E-005
      6.05      0.55    0.178409E-005
      6.05      0.60    0.168098E-005
      6.05      0.65    0.158134E-005
      6.05      0.70    0.148542E-005
      6.05      0.75    0.139342E-005
      6.05      0.80    0.130546E-005
      6.05      0.85    0.122160E-005
      6.05      0.90    0.114187E-005
      6.05      0.95    0.106622E-005
      6.05      1.00    0.994576E-006
      6.05      1.05    0.926840E-006
      6.05      1.10    0.862878E-006
      6.05      1.15    0.802540E-006
      6.05      1.20    0.745665E-006
      6.05      1.25    0.692086E-006
      6.05      1.30    0.641633E-006
      6.05      1.35    0.594138E-006
      6.05      1.40    0.549439E-006
      6.05      1.45    0.507382E-006
      6.05      1.50    0.467821E-006
      6.05      1.55    0.430623E-006
      6.05      1.60    0.395664E-006
      6.05      1.65    0.362832E-006
      6.05      1.70    0.332023E-006
      6.05      1.75    0.303145E-006
      6.05      1.80    0.276115E-006
      6.05      1.85    0.250853E-006
      6.05      1.90    0.227289E-006
      6.05      1.95    0.205356E-006
      6.05      2.00    0.184989E-006
      6.05      2.05    0.166126E-006
      6.05      2.10    0.148706E-006
      6.05      2.15    0.132669E-006
      6.05      2.20    0.117954E-006
      6.05      2.25    0.104499E-006
      6.05      2.30    0.922401E-007
      6.05      2.35    0.811151E-007
      6.05      2.40    0.710588E-007
      6.05      2.45    0.620059E-007
      6.05      2.50    0.538908E-007
      6.05      2.55    0.466477E-007
      6.05      2.60    0.402118E-007
      6.05      2.65    0.345188E-007
      6.05      2.70    0.295061E-007
      6.05      2.75    0.251130E-007
      6.05      2.80    0.212811E-007
      6.05      2.85    0.179547E-007
      6.05      2.90    0.150811E-007
      6.05      2.95    0.126106E-007
      6.05      3.00    0.104972E-007
      6.05      3.05    0.869815E-008
      6.05      3.10    0.717437E-008
      6.05      3.15    0.589019E-008
      6.05      3.20    0.481337E-008
      6.05      3.25    0.391500E-008
      6.05      3.30    0.316930E-008
      6.05      3.35    0.255349E-008
      6.05      3.40    0.204754E-008
      6.05      3.45    0.163398E-008
      6.05      3.50    0.129768E-008
      6.05      3.55    0.102563E-008
      6.05      3.60    0.806673E-009
      6.05      3.65    0.631374E-009
      6.05      3.70    0.491754E-009
      6.05      3.75    0.381130E-009
      6.05      3.80    0.293937E-009
      6.05      3.85    0.225572E-009
      6.05      3.90    0.172250E-009
      6.05      3.95    0.130878E-009
      6.05      4.00    0.989479E-010
      6.05      4.05    0.744335E-010
      6.05      4.10    0.557118E-010
      6.05      4.15    0.414895E-010
      6.05      4.20    0.307422E-010
      6.05      4.25    0.226638E-010
      6.05      4.30    0.166237E-010
      6.05      4.35    0.121314E-010
      6.05      4.40    0.880813E-011
      6.05      4.45    0.636265E-011
      6.05      4.50    0.457268E-011
      6.05      4.55    0.326947E-011
      6.05      4.60    0.232570E-011
      6.05      4.65    0.164588E-011
      6.05      4.70    0.115879E-011
      6.05      4.75    0.811654E-012
      6.05      4.80    0.565579E-012
      6.05      4.85    0.392075E-012
      6.05      4.90    0.270393E-012
      6.05      4.95    0.185511E-012
      6.05      5.00    0.126616E-012
      6.05      5.05    0.859699E-013
      6.05      5.10    0.580691E-013
      6.05      5.15    0.390194E-013
      6.05      5.20    0.260825E-013
      6.05      5.25    0.173441E-013
      6.05      5.30    0.114732E-013
      6.05      5.35    0.755005E-014
      6.05      5.40    0.494255E-014
      6.05      5.45    0.321880E-014
      6.05      5.50    0.208542E-014
      6.05      5.55    0.134423E-014
      6.05      5.60    0.862120E-015
      6.05      5.65    0.550213E-015
      6.05      5.70    0.349491E-015
      6.05      5.75    0.220991E-015
      6.05      5.80    0.139139E-015
      6.05      5.85    0.872451E-016
      6.05      5.90    0.544816E-016
      6.05      5.95    0.338659E-016
      6.05      6.00    0.209236E-016
      6.05      6.05    0.128061E-016
      6.05      6.10    0.771260E-017
      6.05      6.15    0.451365E-017
      6.05      6.20    0.250720E-017
      6.05      6.25    0.126195E-017
      6.05      6.30    0.517678E-018
      6.05      6.35    0.123264E-018
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.107569E-019
      6.10     -6.30    0.472616E-019
      6.10     -6.25    0.123652E-018
      6.10     -6.20    0.268932E-018
      6.10     -6.15    0.536972E-018
      6.10     -6.10    0.102439E-017
      6.10     -6.05    0.190133E-017
      6.10     -6.00    0.346345E-017
      6.10     -5.95    0.621883E-017
      6.10     -5.90    0.110319E-016
      6.10     -5.85    0.193597E-016
      6.10     -5.80    0.336361E-016
      6.10     -5.75    0.578923E-016
      6.10     -5.70    0.987492E-016
      6.10     -5.65    0.166993E-015
      6.10     -5.60    0.280055E-015
      6.10     -5.55    0.465888E-015
      6.10     -5.50    0.768968E-015
      6.10     -5.45    0.125952E-014
      6.10     -5.40    0.204762E-014
      6.10     -5.35    0.330450E-014
      6.10     -5.30    0.529460E-014
      6.10     -5.25    0.842338E-014
      6.10     -5.20    0.133080E-013
      6.10     -5.15    0.208816E-013
      6.10     -5.10    0.325444E-013
      6.10     -5.05    0.503839E-013
      6.10     -5.00    0.774905E-013
      6.10     -4.95    0.118408E-012
      6.10     -4.90    0.179772E-012
      6.10     -4.85    0.271210E-012
      6.10     -4.80    0.406591E-012
      6.10     -4.75    0.605770E-012
      6.10     -4.70    0.896979E-012
      6.10     -4.65    0.132010E-011
      6.10     -4.60    0.193111E-011
      6.10     -4.55    0.280804E-011
      6.10     -4.50    0.405900E-011
      6.10     -4.45    0.583277E-011
      6.10     -4.40    0.833283E-011
      6.10     -4.35    0.118356E-010
      6.10     -4.30    0.167143E-010
      6.10     -4.25    0.234694E-010
      6.10     -4.20    0.327680E-010
      6.10     -4.15    0.454936E-010
      6.10     -4.10    0.628087E-010
      6.10     -4.05    0.862329E-010
      6.10     -4.00    0.117740E-009
      6.10     -3.95    0.159880E-009
      6.10     -3.90    0.215920E-009
      6.10     -3.85    0.290024E-009
      6.10     -3.80    0.387468E-009
      6.10     -3.75    0.514885E-009
      6.10     -3.70    0.680568E-009
      6.10     -3.65    0.894815E-009
      6.10     -3.60    0.117033E-008
      6.10     -3.55    0.152269E-008
      6.10     -3.50    0.197086E-008
      6.10     -3.45    0.253776E-008
      6.10     -3.40    0.325098E-008
      6.10     -3.35    0.414340E-008
      6.10     -3.30    0.525402E-008
      6.10     -3.25    0.662875E-008
      6.10     -3.20    0.832126E-008
      6.10     -3.15    0.103939E-007
      6.10     -3.10    0.129184E-007
      6.10     -3.05    0.159770E-007
      6.10     -3.00    0.196631E-007
      6.10     -2.95    0.240818E-007
      6.10     -2.90    0.293509E-007
      6.10     -2.85    0.356008E-007
      6.10     -2.80    0.429752E-007
      6.10     -2.75    0.516307E-007
      6.10     -2.70    0.617368E-007
      6.10     -2.65    0.734748E-007
      6.10     -2.60    0.870370E-007
      6.10     -2.55    0.102625E-006
      6.10     -2.50    0.120448E-006
      6.10     -2.45    0.140720E-006
      6.10     -2.40    0.163657E-006
      6.10     -2.35    0.189474E-006
      6.10     -2.30    0.218381E-006
      6.10     -2.25    0.250577E-006
      6.10     -2.20    0.286248E-006
      6.10     -2.15    0.325560E-006
      6.10     -2.10    0.368656E-006
      6.10     -2.05    0.415648E-006
      6.10     -2.00    0.466613E-006
      6.10     -1.95    0.521588E-006
      6.10     -1.90    0.580565E-006
      6.10     -1.85    0.643487E-006
      6.10     -1.80    0.710242E-006
      6.10     -1.75    0.780663E-006
      6.10     -1.70    0.854524E-006
      6.10     -1.65    0.931539E-006
      6.10     -1.60    0.101136E-005
      6.10     -1.55    0.109358E-005
      6.10     -1.50    0.117774E-005
      6.10     -1.45    0.126331E-005
      6.10     -1.40    0.134974E-005
      6.10     -1.35    0.143640E-005
      6.10     -1.30    0.152266E-005
      6.10     -1.25    0.160784E-005
      6.10     -1.20    0.169125E-005
      6.10     -1.15    0.177217E-005
      6.10     -1.10    0.184992E-005
      6.10     -1.05    0.192379E-005
      6.10     -1.00    0.199311E-005
      6.10     -0.95    0.205725E-005
      6.10     -0.90    0.211561E-005
      6.10     -0.85    0.216766E-005
      6.10     -0.80    0.221291E-005
      6.10     -0.75    0.225095E-005
      6.10     -0.70    0.228145E-005
      6.10     -0.65    0.230416E-005
      6.10     -0.60    0.231890E-005
      6.10     -0.55    0.232561E-005
      6.10     -0.50    0.232430E-005
      6.10     -0.45    0.231506E-005
      6.10     -0.40    0.229807E-005
      6.10     -0.35    0.227361E-005
      6.10     -0.30    0.224202E-005
      6.10     -0.25    0.220370E-005
      6.10     -0.20    0.215914E-005
      6.10     -0.15    0.210885E-005
      6.10     -0.10    0.205341E-005
      6.10     -0.05    0.199342E-005
      6.10      0.00    0.192949E-005
      6.10      0.05    0.186228E-005
      6.10      0.10    0.179240E-005
      6.10      0.15    0.172050E-005
      6.10      0.20    0.164719E-005
      6.10      0.25    0.157305E-005
      6.10      0.30    0.149864E-005
      6.10      0.35    0.142448E-005
      6.10      0.40    0.135103E-005
      6.10      0.45    0.127873E-005
      6.10      0.50    0.120794E-005
      6.10      0.55    0.113899E-005
      6.10      0.60    0.107214E-005
      6.10      0.65    0.100762E-005
      6.10      0.70    0.945579E-006
      6.10      0.75    0.886153E-006
      6.10      0.80    0.829413E-006
      6.10      0.85    0.775397E-006
      6.10      0.90    0.724106E-006
      6.10      0.95    0.675513E-006
      6.10      1.00    0.629563E-006
      6.10      1.05    0.586182E-006
      6.10      1.10    0.545278E-006
      6.10      1.15    0.506749E-006
      6.10      1.20    0.470484E-006
      6.10      1.25    0.436369E-006
      6.10      1.30    0.404290E-006
      6.10      1.35    0.374131E-006
      6.10      1.40    0.345785E-006
      6.10      1.45    0.319146E-006
      6.10      1.50    0.294116E-006
      6.10      1.55    0.270606E-006
      6.10      1.60    0.248533E-006
      6.10      1.65    0.227820E-006
      6.10      1.70    0.208400E-006
      6.10      1.75    0.190211E-006
      6.10      1.80    0.173196E-006
      6.10      1.85    0.157305E-006
      6.10      1.90    0.142489E-006
      6.10      1.95    0.128705E-006
      6.10      2.00    0.115911E-006
      6.10      2.05    0.104066E-006
      6.10      2.10    0.931316E-007
      6.10      2.15    0.830685E-007
      6.10      2.20    0.738376E-007
      6.10      2.25    0.653995E-007
      6.10      2.30    0.577143E-007
      6.10      2.35    0.507416E-007
      6.10      2.40    0.444404E-007
      6.10      2.45    0.387695E-007
      6.10      2.50    0.336874E-007
      6.10      2.55    0.291526E-007
      6.10      2.60    0.251242E-007
      6.10      2.65    0.215618E-007
      6.10      2.70    0.184260E-007
      6.10      2.75    0.156785E-007
      6.10      2.80    0.132828E-007
      6.10      2.85    0.112036E-007
      6.10      2.90    0.940794E-008
      6.10      2.95    0.786468E-008
      6.10      3.00    0.654487E-008
      6.10      3.05    0.542173E-008
      6.10      3.10    0.447072E-008
      6.10      3.15    0.366948E-008
      6.10      3.20    0.299783E-008
      6.10      3.25    0.243766E-008
      6.10      3.30    0.197282E-008
      6.10      3.35    0.158907E-008
      6.10      3.40    0.127388E-008
      6.10      3.45    0.101632E-008
      6.10      3.50    0.806940E-009
      6.10      3.55    0.637606E-009
      6.10      3.60    0.501366E-009
      6.10      3.65    0.392319E-009
      6.10      3.70    0.305491E-009
      6.10      3.75    0.236714E-009
      6.10      3.80    0.182520E-009
      6.10      3.85    0.140038E-009
      6.10      3.90    0.106913E-009
      6.10      3.95    0.812182E-010
      6.10      4.00    0.613916E-010
      6.10      4.05    0.461733E-010
      6.10      4.10    0.345537E-010
      6.10      4.15    0.257285E-010
      6.10      4.20    0.190609E-010
      6.10      4.25    0.140501E-010
      6.10      4.30    0.103042E-010
      6.10      4.35    0.751874E-011
      6.10      4.40    0.545843E-011
      6.10      4.45    0.394255E-011
      6.10      4.50    0.283315E-011
      6.10      4.55    0.202554E-011
      6.10      4.60    0.144074E-011
      6.10      4.65    0.101954E-011
      6.10      4.70    0.717779E-012
      6.10      4.75    0.502738E-012
      6.10      4.80    0.350311E-012
      6.10      4.85    0.242842E-012
      6.10      4.90    0.167475E-012
      6.10      4.95    0.114902E-012
      6.10      5.00    0.784253E-013
      6.10      5.05    0.532514E-013
      6.10      5.10    0.359708E-013
      6.10      5.15    0.241719E-013
      6.10      5.20    0.161588E-013
      6.10      5.25    0.107460E-013
      6.10      5.30    0.710919E-014
      6.10      5.35    0.467875E-014
      6.10      5.40    0.306323E-014
      6.10      5.45    0.199515E-014
      6.10      5.50    0.129280E-014
      6.10      5.55    0.833430E-015
      6.10      5.60    0.534596E-015
      6.10      5.65    0.341236E-015
      6.10      5.70    0.216786E-015
      6.10      5.75    0.137103E-015
      6.10      5.80    0.863399E-016
      6.10      5.85    0.541516E-016
      6.10      5.90    0.338263E-016
      6.10      5.95    0.210349E-016
      6.10      6.00    0.130028E-016
      6.10      6.05    0.796331E-017
      6.10      6.10    0.479971E-017
      6.10      6.15    0.281144E-017
      6.10      6.20    0.156316E-017
      6.10      6.25    0.787514E-018
      6.10      6.30    0.323314E-018
      6.10      6.35    0.770267E-019
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.747461E-020
      6.15     -6.30    0.327036E-019
      6.15     -6.25    0.850261E-019
      6.15     -6.20    0.183500E-018
      6.15     -6.15    0.363304E-018
      6.15     -6.10    0.687151E-018
      6.15     -6.05    0.126484E-017
      6.15     -6.00    0.228618E-017
      6.15     -5.95    0.407587E-017
      6.15     -5.90    0.718408E-017
      6.15     -5.85    0.125346E-016
      6.15     -5.80    0.216655E-016
      6.15     -5.75    0.371164E-016
      6.15     -5.70    0.630466E-016
      6.15     -5.65    0.106215E-015
      6.15     -5.60    0.177519E-015
      6.15     -5.55    0.294397E-015
      6.15     -5.50    0.484537E-015
      6.15     -5.45    0.791583E-015
      6.15     -5.40    0.128383E-014
      6.15     -5.35    0.206733E-014
      6.15     -5.30    0.330569E-014
      6.15     -5.25    0.524936E-014
      6.15     -5.20    0.827920E-014
      6.15     -5.15    0.129702E-013
      6.15     -5.10    0.201847E-013
      6.15     -5.05    0.312067E-013
      6.15     -5.00    0.479356E-013
      6.15     -4.95    0.731620E-013
      6.15     -4.90    0.110958E-012
      6.15     -4.85    0.167228E-012
      6.15     -4.80    0.250473E-012
      6.15     -4.75    0.372857E-012
      6.15     -4.70    0.551668E-012
      6.15     -4.65    0.811315E-012
      6.15     -4.60    0.118605E-011
      6.15     -4.55    0.172359E-011
      6.15     -4.50    0.249006E-011
      6.15     -4.45    0.357642E-011
      6.15     -4.40    0.510702E-011
      6.15     -4.35    0.725080E-011
      6.15     -4.30    0.102358E-010
      6.15     -4.25    0.143679E-010
      6.15     -4.20    0.200548E-010
      6.15     -4.15    0.278361E-010
      6.15     -4.10    0.384222E-010
      6.15     -4.05    0.527419E-010
      6.15     -4.00    0.720018E-010
      6.15     -3.95    0.977596E-010
      6.15     -3.90    0.132014E-009
      6.15     -3.85    0.177310E-009
      6.15     -3.80    0.236876E-009
      6.15     -3.75    0.314769E-009
      6.15     -3.70    0.416064E-009
      6.15     -3.65    0.547066E-009
      6.15     -3.60    0.715556E-009
      6.15     -3.55    0.931074E-009
      6.15     -3.50    0.120524E-008
      6.15     -3.45    0.155213E-008
      6.15     -3.40    0.198863E-008
      6.15     -3.35    0.253495E-008
      6.15     -3.30    0.321503E-008
      6.15     -3.25    0.405707E-008
      6.15     -3.20    0.509407E-008
      6.15     -3.15    0.636436E-008
      6.15     -3.10    0.791214E-008
      6.15     -3.05    0.978803E-008
      6.15     -3.00    0.120496E-007
      6.15     -2.95    0.147616E-007
      6.15     -2.90    0.179968E-007
      6.15     -2.85    0.218357E-007
      6.15     -2.80    0.263672E-007
      6.15     -2.75    0.316882E-007
      6.15     -2.70    0.379035E-007
      6.15     -2.65    0.451255E-007
      6.15     -2.60    0.534736E-007
      6.15     -2.55    0.630729E-007
      6.15     -2.50    0.740534E-007
      6.15     -2.45    0.865484E-007
      6.15     -2.40    0.100693E-006
      6.15     -2.35    0.116620E-006
      6.15     -2.30    0.134461E-006
      6.15     -2.25    0.154341E-006
      6.15     -2.20    0.176377E-006
      6.15     -2.15    0.200674E-006
      6.15     -2.10    0.227320E-006
      6.15     -2.05    0.256388E-006
      6.15     -2.00    0.287927E-006
      6.15     -1.95    0.321962E-006
      6.15     -1.90    0.358490E-006
      6.15     -1.85    0.397475E-006
      6.15     -1.80    0.438852E-006
      6.15     -1.75    0.482517E-006
      6.15     -1.70    0.528331E-006
      6.15     -1.65    0.576117E-006
      6.15     -1.60    0.625658E-006
      6.15     -1.55    0.676704E-006
      6.15     -1.50    0.728964E-006
      6.15     -1.45    0.782118E-006
      6.15     -1.40    0.835811E-006
      6.15     -1.35    0.889661E-006
      6.15     -1.30    0.943266E-006
      6.15     -1.25    0.996202E-006
      6.15     -1.20    0.104804E-005
      6.15     -1.15    0.109832E-005
      6.15     -1.10    0.114663E-005
      6.15     -1.05    0.119252E-005
      6.15     -1.00    0.123557E-005
      6.15     -0.95    0.127538E-005
      6.15     -0.90    0.131158E-005
      6.15     -0.85    0.134384E-005
      6.15     -0.80    0.137184E-005
      6.15     -0.75    0.139533E-005
      6.15     -0.70    0.141411E-005
      6.15     -0.65    0.142802E-005
      6.15     -0.60    0.143694E-005
      6.15     -0.55    0.144085E-005
      6.15     -0.50    0.143974E-005
      6.15     -0.45    0.143367E-005
      6.15     -0.40    0.142277E-005
      6.15     -0.35    0.140721E-005
      6.15     -0.30    0.138719E-005
      6.15     -0.25    0.136299E-005
      6.15     -0.20    0.133489E-005
      6.15     -0.15    0.130324E-005
      6.15     -0.10    0.126839E-005
      6.15     -0.05    0.123071E-005
      6.15      0.00    0.119061E-005
      6.15      0.05    0.114848E-005
      6.15      0.10    0.110472E-005
      6.15      0.15    0.105974E-005
      6.15      0.20    0.101390E-005
      6.15      0.25    0.967596E-006
      6.15      0.30    0.921157E-006
      6.15      0.35    0.874912E-006
      6.15      0.40    0.829155E-006
      6.15      0.45    0.784151E-006
      6.15      0.50    0.740132E-006
      6.15      0.55    0.697297E-006
      6.15      0.60    0.655813E-006
      6.15      0.65    0.615812E-006
      6.15      0.70    0.577397E-006
      6.15      0.75    0.540641E-006
      6.15      0.80    0.505588E-006
      6.15      0.85    0.472258E-006
      6.15      0.90    0.440650E-006
      6.15      0.95    0.410743E-006
      6.15      1.00    0.382500E-006
      6.15      1.05    0.355870E-006
      6.15      1.10    0.330795E-006
      6.15      1.15    0.307206E-006
      6.15      1.20    0.285033E-006
      6.15      1.25    0.264202E-006
      6.15      1.30    0.244637E-006
      6.15      1.35    0.226266E-006
      6.15      1.40    0.209018E-006
      6.15      1.45    0.192827E-006
      6.15      1.50    0.177629E-006
      6.15      1.55    0.163368E-006
      6.15      1.60    0.149989E-006
      6.15      1.65    0.137445E-006
      6.15      1.70    0.125692E-006
      6.15      1.75    0.114690E-006
      6.15      1.80    0.104405E-006
      6.15      1.85    0.948038E-007
      6.15      1.90    0.858565E-007
      6.15      1.95    0.775354E-007
      6.15      2.00    0.698147E-007
      6.15      2.05    0.626692E-007
      6.15      2.10    0.560748E-007
      6.15      2.15    0.500073E-007
      6.15      2.20    0.444429E-007
      6.15      2.25    0.393576E-007
      6.15      2.30    0.347269E-007
      6.15      2.35    0.305264E-007
      6.15      2.40    0.267312E-007
      6.15      2.45    0.233162E-007
      6.15      2.50    0.202564E-007
      6.15      2.55    0.175266E-007
      6.15      2.60    0.151021E-007
      6.15      2.65    0.129585E-007
      6.15      2.70    0.110719E-007
      6.15      2.75    0.941934E-008
      6.15      2.80    0.797855E-008
      6.15      2.85    0.672843E-008
      6.15      2.90    0.564900E-008
      6.15      2.95    0.472148E-008
      6.15      3.00    0.392842E-008
      6.15      3.05    0.325368E-008
      6.15      3.10    0.268247E-008
      6.15      3.15    0.220132E-008
      6.15      3.20    0.179807E-008
      6.15      3.25    0.146182E-008
      6.15      3.30    0.118286E-008
      6.15      3.35    0.952607E-009
      6.15      3.40    0.763527E-009
      6.15      3.45    0.609054E-009
      6.15      3.50    0.483502E-009
      6.15      3.55    0.381981E-009
      6.15      3.60    0.300317E-009
      6.15      3.65    0.234965E-009
      6.15      3.70    0.182938E-009
      6.15      3.75    0.141734E-009
      6.15      3.80    0.109271E-009
      6.15      3.85    0.838292E-010
      6.15      3.90    0.639931E-010
      6.15      3.95    0.486087E-010
      6.15      4.00    0.367394E-010
      6.15      4.05    0.276300E-010
      6.15      4.10    0.206755E-010
      6.15      4.15    0.153939E-010
      6.15      4.20    0.114040E-010
      6.15      4.25    0.840578E-011
      6.15      4.30    0.616456E-011
      6.15      4.35    0.449808E-011
      6.15      4.40    0.326549E-011
      6.15      4.45    0.235864E-011
      6.15      4.50    0.169497E-011
      6.15      4.55    0.121185E-011
      6.15      4.60    0.862012E-012
      6.15      4.65    0.610036E-012
      6.15      4.70    0.429508E-012
      6.15      4.75    0.300855E-012
      6.15      4.80    0.209658E-012
      6.15      4.85    0.145354E-012
      6.15      4.90    0.100255E-012
      6.15      4.95    0.687926E-013
      6.15      5.00    0.469605E-013
      6.15      5.05    0.318916E-013
      6.15      5.10    0.215462E-013
      6.15      5.15    0.144814E-013
      6.15      5.20    0.968268E-014
      6.15      5.25    0.644056E-014
      6.15      5.30    0.426180E-014
      6.15      5.35    0.280546E-014
      6.15      5.40    0.183721E-014
      6.15      5.45    0.119692E-014
      6.15      5.50    0.775775E-015
      6.15      5.55    0.500257E-015
      6.15      5.60    0.320976E-015
      6.15      5.65    0.204941E-015
      6.15      5.70    0.130238E-015
      6.15      5.75    0.823936E-016
      6.15      5.80    0.519050E-016
      6.15      5.85    0.325671E-016
      6.15      5.90    0.203525E-016
      6.15      5.95    0.126629E-016
      6.15      6.00    0.783265E-017
      6.15      6.05    0.480067E-017
      6.15      6.10    0.289611E-017
      6.15      6.15    0.169812E-017
      6.15      6.20    0.945165E-018
      6.15      6.25    0.476666E-018
      6.15      6.30    0.195870E-018
      6.15      6.35    0.466937E-019
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.479444E-020
      6.20     -6.30    0.209057E-019
      6.20     -6.25    0.540750E-019
      6.20     -6.20    0.115973E-018
      6.20     -6.15    0.228040E-018
      6.20     -6.10    0.428314E-018
      6.20     -6.05    0.783079E-018
      6.20     -6.00    0.140644E-017
      6.20     -5.95    0.249284E-017
      6.20     -5.90    0.437055E-017
      6.20     -5.85    0.758903E-017
      6.20     -5.80    0.130604E-016
      6.20     -5.75    0.222865E-016
      6.20     -5.70    0.377213E-016
      6.20     -5.65    0.633429E-016
      6.20     -5.60    0.105552E-015
      6.20     -5.55    0.174569E-015
      6.20     -5.50    0.286597E-015
      6.20     -5.45    0.467130E-015
      6.20     -5.40    0.755993E-015
      6.20     -5.35    0.121496E-014
      6.20     -5.30    0.193916E-014
      6.20     -5.25    0.307410E-014
      6.20     -5.20    0.484072E-014
      6.20     -5.15    0.757229E-014
      6.20     -5.10    0.117680E-013
      6.20     -5.05    0.181707E-013
      6.20     -5.00    0.278781E-013
      6.20     -4.95    0.425017E-013
      6.20     -4.90    0.643917E-013
      6.20     -4.85    0.969525E-013
      6.20     -4.80    0.145084E-012
      6.20     -4.75    0.215793E-012
      6.20     -4.70    0.319032E-012
      6.20     -4.65    0.468847E-012
      6.20     -4.60    0.684939E-012
      6.20     -4.55    0.994753E-012
      6.20     -4.50    0.143629E-011
      6.20     -4.45    0.206181E-011
      6.20     -4.40    0.294277E-011
      6.20     -4.35    0.417620E-011
      6.20     -4.30    0.589306E-011
      6.20     -4.25    0.826897E-011
      6.20     -4.20    0.115380E-010
      6.20     -4.15    0.160099E-010
      6.20     -4.10    0.220926E-010
      6.20     -4.05    0.303191E-010
      6.20     -4.00    0.413821E-010
      6.20     -3.95    0.561760E-010
      6.20     -3.90    0.758479E-010
      6.20     -3.85    0.101860E-009
      6.20     -3.80    0.136065E-009
      6.20     -3.75    0.180795E-009
      6.20     -3.70    0.238963E-009
      6.20     -3.65    0.314194E-009
      6.20     -3.60    0.410958E-009
      6.20     -3.55    0.534741E-009
      6.20     -3.50    0.692226E-009
      6.20     -3.45    0.891504E-009
      6.20     -3.40    0.114230E-008
      6.20     -3.35    0.145625E-008
      6.20     -3.30    0.184712E-008
      6.20     -3.25    0.233118E-008
      6.20     -3.20    0.292743E-008
      6.20     -3.15    0.365799E-008
      6.20     -3.10    0.454834E-008
      6.20     -3.05    0.562771E-008
      6.20     -3.00    0.692931E-008
      6.20     -2.95    0.849063E-008
      6.20     -2.90    0.103537E-007
      6.20     -2.85    0.125650E-007
      6.20     -2.80    0.151762E-007
      6.20     -2.75    0.182431E-007
      6.20     -2.70    0.218268E-007
      6.20     -2.65    0.259923E-007
      6.20     -2.60    0.308089E-007
      6.20     -2.55    0.363493E-007
      6.20     -2.50    0.426891E-007
      6.20     -2.45    0.499059E-007
      6.20     -2.40    0.580780E-007
      6.20     -2.35    0.672836E-007
      6.20     -2.30    0.775992E-007
      6.20     -2.25    0.890979E-007
      6.20     -2.20    0.101848E-006
      6.20     -2.15    0.115911E-006
      6.20     -2.10    0.131339E-006
      6.20     -2.05    0.148175E-006
      6.20     -2.00    0.166449E-006
      6.20     -1.95    0.186175E-006
      6.20     -1.90    0.207352E-006
      6.20     -1.85    0.229962E-006
      6.20     -1.80    0.253966E-006
      6.20     -1.75    0.279304E-006
      6.20     -1.70    0.305896E-006
      6.20     -1.65    0.333640E-006
      6.20     -1.60    0.362410E-006
      6.20     -1.55    0.392060E-006
      6.20     -1.50    0.422421E-006
      6.20     -1.45    0.453306E-006
      6.20     -1.40    0.484508E-006
      6.20     -1.35    0.515806E-006
      6.20     -1.30    0.546963E-006
      6.20     -1.25    0.577732E-006
      6.20     -1.20    0.607859E-006
      6.20     -1.15    0.637087E-006
      6.20     -1.10    0.665158E-006
      6.20     -1.05    0.691818E-006
      6.20     -1.00    0.716820E-006
      6.20     -0.95    0.739932E-006
      6.20     -0.90    0.760935E-006
      6.20     -0.85    0.779631E-006
      6.20     -0.80    0.795842E-006
      6.20     -0.75    0.809420E-006
      6.20     -0.70    0.820241E-006
      6.20     -0.65    0.828215E-006
      6.20     -0.60    0.833281E-006
      6.20     -0.55    0.835412E-006
      6.20     -0.50    0.834613E-006
      6.20     -0.45    0.830923E-006
      6.20     -0.40    0.824411E-006
      6.20     -0.35    0.815177E-006
      6.20     -0.30    0.803350E-006
      6.20     -0.25    0.789082E-006
      6.20     -0.20    0.772551E-006
      6.20     -0.15    0.753950E-006
      6.20     -0.10    0.733492E-006
      6.20     -0.05    0.711399E-006
      6.20      0.00    0.687902E-006
      6.20      0.05    0.663237E-006
      6.20      0.10    0.637639E-006
      6.20      0.15    0.611340E-006
      6.20      0.20    0.584566E-006
      6.20      0.25    0.557532E-006
      6.20      0.30    0.530443E-006
      6.20      0.35    0.503487E-006
      6.20      0.40    0.476835E-006
      6.20      0.45    0.450643E-006
      6.20      0.50    0.425045E-006
      6.20      0.55    0.400157E-006
      6.20      0.60    0.376074E-006
      6.20      0.65    0.352874E-006
      6.20      0.70    0.330615E-006
      6.20      0.75    0.309338E-006
      6.20      0.80    0.289067E-006
      6.20      0.85    0.269813E-006
      6.20      0.90    0.251574E-006
      6.20      0.95    0.234335E-006
      6.20      1.00    0.218073E-006
      6.20      1.05    0.202758E-006
      6.20      1.10    0.188353E-006
      6.20      1.15    0.174818E-006
      6.20      1.20    0.162110E-006
      6.20      1.25    0.150183E-006
      6.20      1.30    0.138993E-006
      6.20      1.35    0.128498E-006
      6.20      1.40    0.118653E-006
      6.20      1.45    0.109421E-006
      6.20      1.50    0.100762E-006
      6.20      1.55    0.926428E-007
      6.20      1.60    0.850319E-007
      6.20      1.65    0.779006E-007
      6.20      1.70    0.712229E-007
      6.20      1.75    0.649757E-007
      6.20      1.80    0.591378E-007
      6.20      1.85    0.536903E-007
      6.20      1.90    0.486156E-007
      6.20      1.95    0.438977E-007
      6.20      2.00    0.395213E-007
      6.20      2.05    0.354720E-007
      6.20      2.10    0.317357E-007
      6.20      2.15    0.282986E-007
      6.20      2.20    0.251471E-007
      6.20      2.25    0.222673E-007
      6.20      2.30    0.196454E-007
      6.20      2.35    0.172673E-007
      6.20      2.40    0.151189E-007
      6.20      2.45    0.131861E-007
      6.20      2.50    0.114544E-007
      6.20      2.55    0.990974E-008
      6.20      2.60    0.853798E-008
      6.20      2.65    0.732528E-008
      6.20      2.70    0.625813E-008
      6.20      2.75    0.532345E-008
      6.20      2.80    0.450866E-008
      6.20      2.85    0.380179E-008
      6.20      2.90    0.319151E-008
      6.20      2.95    0.266719E-008
      6.20      3.00    0.221894E-008
      6.20      3.05    0.183761E-008
      6.20      3.10    0.151484E-008
      6.20      3.15    0.124299E-008
      6.20      3.20    0.101519E-008
      6.20      3.25    0.825258E-009
      6.20      3.30    0.667708E-009
      6.20      3.35    0.537683E-009
      6.20      3.40    0.430921E-009
      6.20      3.45    0.343710E-009
      6.20      3.50    0.272835E-009
      6.20      3.55    0.215532E-009
      6.20      3.60    0.169442E-009
      6.20      3.65    0.132561E-009
      6.20      3.70    0.103203E-009
      6.20      3.75    0.799546E-010
      6.20      3.80    0.616396E-010
      6.20      3.85    0.472863E-010
      6.20      3.90    0.360964E-010
      6.20      3.95    0.274182E-010
      6.20      4.00    0.207231E-010
      6.20      4.05    0.155850E-010
      6.20      4.10    0.116624E-010
      6.20      4.15    0.868348E-011
      6.20      4.20    0.643308E-011
      6.20      4.25    0.474197E-011
      6.20      4.30    0.347783E-011
      6.20      4.35    0.253783E-011
      6.20      4.40    0.184255E-011
      6.20      4.45    0.133098E-011
      6.20      4.50    0.956575E-012
      6.20      4.55    0.683998E-012
      6.20      4.60    0.486605E-012
      6.20      4.65    0.344413E-012
      6.20      4.70    0.242528E-012
      6.20      4.75    0.169911E-012
      6.20      4.80    0.118427E-012
      6.20      4.85    0.821205E-013
      6.20      4.90    0.566524E-013
      6.20      4.95    0.388820E-013
      6.20      5.00    0.265485E-013
      6.20      5.05    0.180339E-013
      6.20      5.10    0.121870E-013
      6.20      5.15    0.819319E-014
      6.20      5.20    0.547975E-014
      6.20      5.25    0.364601E-014
      6.20      5.30    0.241335E-014
      6.20      5.35    0.158917E-014
      6.20      5.40    0.104105E-014
      6.20      5.45    0.678462E-015
      6.20      5.50    0.439896E-015
      6.20      5.55    0.283769E-015
      6.20      5.60    0.182141E-015
      6.20      5.65    0.116340E-015
      6.20      5.70    0.739622E-016
      6.20      5.75    0.468108E-016
      6.20      5.80    0.295021E-016
      6.20      5.85    0.185195E-016
      6.20      5.90    0.115798E-016
      6.20      5.95    0.720913E-017
      6.20      6.00    0.446240E-017
      6.20      6.05    0.273733E-017
      6.20      6.10    0.165295E-017
      6.20      6.15    0.970236E-018
      6.20      6.20    0.540636E-018
      6.20      6.25    0.272952E-018
      6.20      6.30    0.112267E-018
      6.20      6.35    0.267813E-019
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.270387E-020
      6.25     -6.30    0.117586E-019
      6.25     -6.25    0.302940E-019
      6.25     -6.20    0.646556E-019
      6.25     -6.15    0.126462E-018
      6.25     -6.10    0.236248E-018
      6.25     -6.05    0.429673E-018
      6.25     -6.00    0.767920E-018
      6.25     -5.95    0.135492E-017
      6.25     -5.90    0.236564E-017
      6.25     -5.85    0.409219E-017
      6.25     -5.80    0.701827E-017
      6.25     -5.75    0.119386E-016
      6.25     -5.70    0.201489E-016
      6.25     -5.65    0.337458E-016
      6.25     -5.60    0.560965E-016
      6.25     -5.55    0.925691E-016
      6.25     -5.50    0.151660E-015
      6.25     -5.45    0.246717E-015
      6.25     -5.40    0.398568E-015
      6.25     -5.35    0.639474E-015
      6.25     -5.30    0.101906E-014
      6.25     -5.25    0.161314E-014
      6.25     -5.20    0.253672E-014
      6.25     -5.15    0.396312E-014
      6.25     -5.10    0.615172E-014
      6.25     -5.05    0.948813E-014
      6.25     -5.00    0.145418E-013
      6.25     -4.95    0.221480E-013
      6.25     -4.90    0.335242E-013
      6.25     -4.85    0.504330E-013
      6.25     -4.80    0.754094E-013
      6.25     -4.75    0.112077E-012
      6.25     -4.70    0.165579E-012
      6.25     -4.65    0.243173E-012
      6.25     -4.60    0.355033E-012
      6.25     -4.55    0.515326E-012
      6.25     -4.50    0.743662E-012
      6.25     -4.45    0.106701E-011
      6.25     -4.40    0.152221E-011
      6.25     -4.35    0.215930E-011
      6.25     -4.30    0.304580E-011
      6.25     -4.25    0.427222E-011
      6.25     -4.20    0.595918E-011
      6.25     -4.15    0.826635E-011
      6.25     -4.10    0.114038E-010
      6.25     -4.05    0.156463E-010
      6.25     -4.00    0.213507E-010
      6.25     -3.95    0.289776E-010
      6.25     -3.90    0.391181E-010
      6.25     -3.85    0.525257E-010
      6.25     -3.80    0.701548E-010
      6.25     -3.75    0.932067E-010
      6.25     -3.70    0.123184E-009
      6.25     -3.65    0.161953E-009
      6.25     -3.60    0.211819E-009
      6.25     -3.55    0.275611E-009
      6.25     -3.50    0.356774E-009
      6.25     -3.45    0.459482E-009
      6.25     -3.40    0.588753E-009
      6.25     -3.35    0.750585E-009
      6.25     -3.30    0.952095E-009
      6.25     -3.25    0.120167E-008
      6.25     -3.20    0.150914E-008
      6.25     -3.15    0.188592E-008
      6.25     -3.10    0.234518E-008
      6.25     -3.05    0.290203E-008
      6.25     -3.00    0.357366E-008
      6.25     -2.95    0.437946E-008
      6.25     -2.90    0.534116E-008
      6.25     -2.85    0.648291E-008
      6.25     -2.80    0.783136E-008
      6.25     -2.75    0.941558E-008
      6.25     -2.70    0.112671E-007
      6.25     -2.65    0.134198E-007
      6.25     -2.60    0.159096E-007
      6.25     -2.55    0.187742E-007
      6.25     -2.50    0.220530E-007
      6.25     -2.45    0.257863E-007
      6.25     -2.40    0.300149E-007
      6.25     -2.35    0.347796E-007
      6.25     -2.30    0.401202E-007
      6.25     -2.25    0.460749E-007
      6.25     -2.20    0.526793E-007
      6.25     -2.15    0.599656E-007
      6.25     -2.10    0.679616E-007
      6.25     -2.05    0.766895E-007
      6.25     -2.00    0.861648E-007
      6.25     -1.95    0.963959E-007
      6.25     -1.90    0.107382E-006
      6.25     -1.85    0.119115E-006
      6.25     -1.80    0.131573E-006
      6.25     -1.75    0.144727E-006
      6.25     -1.70    0.158534E-006
      6.25     -1.65    0.172942E-006
      6.25     -1.60    0.187886E-006
      6.25     -1.55    0.203289E-006
      6.25     -1.50    0.219064E-006
      6.25     -1.45    0.235113E-006
      6.25     -1.40    0.251329E-006
      6.25     -1.35    0.267595E-006
      6.25     -1.30    0.283789E-006
      6.25     -1.25    0.299781E-006
      6.25     -1.20    0.315440E-006
      6.25     -1.15    0.330630E-006
      6.25     -1.10    0.345216E-006
      6.25     -1.05    0.359067E-006
      6.25     -1.00    0.372053E-006
      6.25     -0.95    0.384052E-006
      6.25     -0.90    0.394951E-006
      6.25     -0.85    0.404644E-006
      6.25     -0.80    0.413042E-006
      6.25     -0.75    0.420064E-006
      6.25     -0.70    0.425648E-006
      6.25     -0.65    0.429745E-006
      6.25     -0.60    0.432324E-006
      6.25     -0.55    0.433371E-006
      6.25     -0.50    0.432890E-006
      6.25     -0.45    0.430901E-006
      6.25     -0.40    0.427441E-006
      6.25     -0.35    0.422561E-006
      6.25     -0.30    0.416331E-006
      6.25     -0.25    0.408830E-006
      6.25     -0.20    0.400151E-006
      6.25     -0.15    0.390397E-006
      6.25     -0.10    0.379679E-006
      6.25     -0.05    0.368113E-006
      6.25      0.00    0.355821E-006
      6.25      0.05    0.342925E-006
      6.25      0.10    0.329551E-006
      6.25      0.15    0.315818E-006
      6.25      0.20    0.301845E-006
      6.25      0.25    0.287746E-006
      6.25      0.30    0.273625E-006
      6.25      0.35    0.259583E-006
      6.25      0.40    0.245708E-006
      6.25      0.45    0.232080E-006
      6.25      0.50    0.218771E-006
      6.25      0.55    0.205839E-006
      6.25      0.60    0.193335E-006
      6.25      0.65    0.181299E-006
      6.25      0.70    0.169759E-006
      6.25      0.75    0.158737E-006
      6.25      0.80    0.148246E-006
      6.25      0.85    0.138289E-006
      6.25      0.90    0.128865E-006
      6.25      0.95    0.119966E-006
      6.25      1.00    0.111580E-006
      6.25      1.05    0.103688E-006
      6.25      1.10    0.962731E-007
      6.25      1.15    0.893120E-007
      6.25      1.20    0.827820E-007
      6.25      1.25    0.766593E-007
      6.25      1.30    0.709201E-007
      6.25      1.35    0.655412E-007
      6.25      1.40    0.605002E-007
      6.25      1.45    0.557759E-007
      6.25      1.50    0.513484E-007
      6.25      1.55    0.471996E-007
      6.25      1.60    0.433127E-007
      6.25      1.65    0.396727E-007
      6.25      1.70    0.362658E-007
      6.25      1.75    0.330798E-007
      6.25      1.80    0.301038E-007
      6.25      1.85    0.273275E-007
      6.25      1.90    0.247420E-007
      6.25      1.95    0.223389E-007
      6.25      2.00    0.201101E-007
      6.25      2.05    0.180482E-007
      6.25      2.10    0.161461E-007
      6.25      2.15    0.143965E-007
      6.25      2.20    0.127924E-007
      6.25      2.25    0.113267E-007
      6.25      2.30    0.999243E-008
      6.25      2.35    0.878234E-008
      6.25      2.40    0.768922E-008
      6.25      2.45    0.670582E-008
      6.25      2.50    0.582484E-008
      6.25      2.55    0.503905E-008
      6.25      2.60    0.434126E-008
      6.25      2.65    0.372443E-008
      6.25      2.70    0.318166E-008
      6.25      2.75    0.270631E-008
      6.25      2.80    0.229195E-008
      6.25      2.85    0.193251E-008
      6.25      2.90    0.162220E-008
      6.25      2.95    0.135562E-008
      6.25      3.00    0.112772E-008
      6.25      3.05    0.933874E-009
      6.25      3.10    0.769799E-009
      6.25      3.15    0.631622E-009
      6.25      3.20    0.515840E-009
      6.25      3.25    0.419314E-009
      6.25      3.30    0.339249E-009
      6.25      3.35    0.273176E-009
      6.25      3.40    0.218927E-009
      6.25      3.45    0.174615E-009
      6.25      3.50    0.138605E-009
      6.25      3.55    0.109493E-009
      6.25      3.60    0.860774E-010
      6.25      3.65    0.673416E-010
      6.25      3.70    0.524278E-010
      6.25      3.75    0.406178E-010
      6.25      3.80    0.313141E-010
      6.25      3.85    0.240229E-010
      6.25      3.90    0.183387E-010
      6.25      3.95    0.139304E-010
      6.25      4.00    0.105293E-010
      6.25      4.05    0.791913E-011
      6.25      4.10    0.592636E-011
      6.25      4.15    0.441293E-011
      6.25      4.20    0.326957E-011
      6.25      4.25    0.241031E-011
      6.25      4.30    0.176794E-011
      6.25      4.35    0.129025E-011
      6.25      4.40    0.936884E-012
      6.25      4.45    0.676861E-012
      6.25      4.50    0.486531E-012
      6.25      4.55    0.347949E-012
      6.25      4.60    0.247578E-012
      6.25      4.65    0.175265E-012
      6.25      4.70    0.123442E-012
      6.25      4.75    0.864988E-013
      6.25      4.80    0.603025E-013
      6.25      4.85    0.418249E-013
      6.25      4.90    0.288607E-013
      6.25      4.95    0.198129E-013
      6.25      5.00    0.135318E-013
      6.25      5.05    0.919442E-014
      6.25      5.10    0.621520E-014
      6.25      5.15    0.417969E-014
      6.25      5.20    0.279633E-014
      6.25      5.25    0.186117E-014
      6.25      5.30    0.123235E-014
      6.25      5.35    0.811778E-015
      6.25      5.40    0.531977E-015
      6.25      5.45    0.346824E-015
      6.25      5.50    0.224956E-015
      6.25      5.55    0.145172E-015
      6.25      5.60    0.932174E-016
      6.25      5.65    0.595658E-016
      6.25      5.70    0.378843E-016
      6.25      5.75    0.239875E-016
      6.25      5.80    0.151248E-016
      6.25      5.85    0.949908E-017
      6.25      5.90    0.594275E-017
      6.25      5.95    0.370202E-017
      6.25      6.00    0.229314E-017
      6.25      6.05    0.140781E-017
      6.25      6.10    0.850908E-018
      6.25      6.15    0.499978E-018
      6.25      6.20    0.278901E-018
      6.25      6.25    0.140959E-018
      6.25      6.30    0.580315E-019
      6.25      6.35    0.138527E-019
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.120420E-020
      6.30     -6.30    0.522669E-020
      6.30     -6.25    0.134269E-019
      6.30     -6.20    0.285569E-019
      6.30     -6.15    0.556439E-019
      6.30     -6.10    0.103551E-018
      6.30     -6.05    0.187632E-018
      6.30     -6.00    0.334165E-018
      6.30     -5.95    0.587688E-018
      6.30     -5.90    0.102303E-017
      6.30     -5.85    0.176487E-017
      6.30     -5.80    0.301930E-017
      6.30     -5.75    0.512435E-017
      6.30     -5.70    0.863031E-017
      6.30     -5.65    0.144263E-016
      6.30     -5.60    0.239383E-016
      6.30     -5.55    0.394368E-016
      6.30     -5.50    0.645110E-016
      6.30     -5.45    0.104794E-015
      6.30     -5.40    0.169065E-015
      6.30     -5.35    0.270910E-015
      6.30     -5.30    0.431209E-015
      6.30     -5.25    0.681831E-015
      6.30     -5.20    0.107109E-014
      6.30     -5.15    0.167172E-014
      6.30     -5.10    0.259252E-014
      6.30     -5.05    0.399512E-014
      6.30     -5.00    0.611805E-014
      6.30     -4.95    0.931101E-014
      6.30     -4.90    0.140834E-013
      6.30     -4.85    0.211723E-013
      6.30     -4.80    0.316375E-013
      6.30     -4.75    0.469927E-013
      6.30     -4.70    0.693865E-013
      6.30     -4.65    0.101849E-012
      6.30     -4.60    0.148625E-012
      6.30     -4.55    0.215627E-012
      6.30     -4.50    0.311034E-012
      6.30     -4.45    0.446090E-012
      6.30     -4.40    0.636157E-012
      6.30     -4.35    0.902089E-012
      6.30     -4.30    0.127202E-011
      6.30     -4.25    0.178367E-011
      6.30     -4.20    0.248727E-011
      6.30     -4.15    0.344936E-011
      6.30     -4.10    0.475741E-011
      6.30     -4.05    0.652585E-011
      6.30     -4.00    0.890327E-011
      6.30     -3.95    0.120815E-010
      6.30     -3.90    0.163067E-010
      6.30     -3.85    0.218926E-010
      6.30     -3.80    0.292367E-010
      6.30     -3.75    0.388391E-010
      6.30     -3.70    0.513255E-010
      6.30     -3.65    0.674736E-010
      6.30     -3.60    0.882433E-010
      6.30     -3.55    0.114813E-009
      6.30     -3.50    0.148617E-009
      6.30     -3.45    0.191396E-009
      6.30     -3.40    0.245241E-009
      6.30     -3.35    0.312650E-009
      6.30     -3.30    0.396592E-009
      6.30     -3.25    0.500563E-009
      6.30     -3.20    0.628661E-009
      6.30     -3.15    0.785647E-009
      6.30     -3.10    0.977020E-009
      6.30     -3.05    0.120908E-008
      6.30     -3.00    0.148901E-008
      6.30     -2.95    0.182489E-008
      6.30     -2.90    0.222582E-008
      6.30     -2.85    0.270188E-008
      6.30     -2.80    0.326419E-008
      6.30     -2.75    0.392493E-008
      6.30     -2.70    0.469727E-008
      6.30     -2.65    0.559538E-008
      6.30     -2.60    0.663429E-008
      6.30     -2.55    0.782983E-008
      6.30     -2.50    0.919846E-008
      6.30     -2.45    0.107571E-007
      6.30     -2.40    0.125228E-007
      6.30     -2.35    0.145127E-007
      6.30     -2.30    0.167436E-007
      6.30     -2.25    0.192314E-007
      6.30     -2.20    0.219912E-007
      6.30     -2.15    0.250365E-007
      6.30     -2.10    0.283790E-007
      6.30     -2.05    0.320280E-007
      6.30     -2.00    0.359903E-007
      6.30     -1.95    0.402693E-007
      6.30     -1.90    0.448651E-007
      6.30     -1.85    0.497735E-007
      6.30     -1.80    0.549866E-007
      6.30     -1.75    0.604914E-007
      6.30     -1.70    0.662707E-007
      6.30     -1.65    0.723021E-007
      6.30     -1.60    0.785585E-007
      6.30     -1.55    0.850079E-007
      6.30     -1.50    0.916137E-007
      6.30     -1.45    0.983347E-007
      6.30     -1.40    0.105126E-006
      6.30     -1.35    0.111939E-006
      6.30     -1.30    0.118721E-006
      6.30     -1.25    0.125419E-006
      6.30     -1.20    0.131977E-006
      6.30     -1.15    0.138338E-006
      6.30     -1.10    0.144446E-006
      6.30     -1.05    0.150245E-006
      6.30     -1.00    0.155680E-006
      6.30     -0.95    0.160702E-006
      6.30     -0.90    0.165260E-006
      6.30     -0.85    0.169313E-006
      6.30     -0.80    0.172820E-006
      6.30     -0.75    0.175750E-006
      6.30     -0.70    0.178075E-006
      6.30     -0.65    0.179775E-006
      6.30     -0.60    0.180838E-006
      6.30     -0.55    0.181258E-006
      6.30     -0.50    0.181035E-006
      6.30     -0.45    0.180179E-006
      6.30     -0.40    0.178706E-006
      6.30     -0.35    0.176637E-006
      6.30     -0.30    0.174001E-006
      6.30     -0.25    0.170832E-006
      6.30     -0.20    0.167170E-006
      6.30     -0.15    0.163057E-006
      6.30     -0.10    0.158541E-006
      6.30     -0.05    0.153671E-006
      6.30      0.00    0.148498E-006
      6.30      0.05    0.143074E-006
      6.30      0.10    0.137450E-006
      6.30      0.15    0.131678E-006
      6.30      0.20    0.125809E-006
      6.30      0.25    0.119888E-006
      6.30      0.30    0.113962E-006
      6.30      0.35    0.108070E-006
      6.30      0.40    0.102252E-006
      6.30      0.45    0.965404E-007
      6.30      0.50    0.909648E-007
      6.30      0.55    0.855503E-007
      6.30      0.60    0.803176E-007
      6.30      0.65    0.752833E-007
      6.30      0.70    0.704596E-007
      6.30      0.75    0.658551E-007
      6.30      0.80    0.614749E-007
      6.30      0.85    0.573206E-007
      6.30      0.90    0.533912E-007
      6.30      0.95    0.496831E-007
      6.30      1.00    0.461909E-007
      6.30      1.05    0.429073E-007
      6.30      1.10    0.398239E-007
      6.30      1.15    0.369314E-007
      6.30      1.20    0.342198E-007
      6.30      1.25    0.316791E-007
      6.30      1.30    0.292991E-007
      6.30      1.35    0.270699E-007
      6.30      1.40    0.249819E-007
      6.30      1.45    0.230263E-007
      6.30      1.50    0.211944E-007
      6.30      1.55    0.194787E-007
      6.30      1.60    0.178720E-007
      6.30      1.65    0.163679E-007
      6.30      1.70    0.149606E-007
      6.30      1.75    0.136450E-007
      6.30      1.80    0.124163E-007
      6.30      1.85    0.112705E-007
      6.30      1.90    0.102035E-007
      6.30      1.95    0.921195E-008
      6.30      2.00    0.829248E-008
      6.30      2.05    0.744196E-008
      6.30      2.10    0.665738E-008
      6.30      2.15    0.593579E-008
      6.30      2.20    0.527425E-008
      6.30      2.25    0.466984E-008
      6.30      2.30    0.411962E-008
      6.30      2.35    0.362064E-008
      6.30      2.40    0.316991E-008
      6.30      2.45    0.276443E-008
      6.30      2.50    0.240120E-008
      6.30      2.55    0.207722E-008
      6.30      2.60    0.178953E-008
      6.30      2.65    0.153522E-008
      6.30      2.70    0.131146E-008
      6.30      2.75    0.111550E-008
      6.30      2.80    0.944685E-009
      6.30      2.85    0.796512E-009
      6.30      2.90    0.668598E-009
      6.30      2.95    0.558713E-009
      6.30      3.00    0.464779E-009
      6.30      3.05    0.384879E-009
      6.30      3.10    0.317253E-009
      6.30      3.15    0.260303E-009
      6.30      3.20    0.212585E-009
      6.30      3.25    0.172804E-009
      6.30      3.30    0.139807E-009
      6.30      3.35    0.112578E-009
      6.30      3.40    0.902217E-010
      6.30      3.45    0.719608E-010
      6.30      3.50    0.571214E-010
      6.30      3.55    0.451243E-010
      6.30      3.60    0.354750E-010
      6.30      3.65    0.277542E-010
      6.30      3.70    0.216083E-010
      6.30      3.75    0.167413E-010
      6.30      3.80    0.129072E-010
      6.30      3.85    0.990239E-011
      6.30      3.90    0.755974E-011
      6.30      3.95    0.574285E-011
      6.30      4.00    0.434106E-011
      6.30      4.05    0.326517E-011
      6.30      4.10    0.244373E-011
      6.30      4.15    0.181984E-011
      6.30      4.20    0.134846E-011
      6.30      4.25    0.994186E-012
      6.30      4.30    0.729313E-012
      6.30      4.35    0.532321E-012
      6.30      4.40    0.386584E-012
      6.30      4.45    0.279330E-012
      6.30      4.50    0.200814E-012
      6.30      4.55    0.143638E-012
      6.30      4.60    0.102221E-012
      6.30      4.65    0.723767E-013
      6.30      4.70    0.509855E-013
      6.30      4.75    0.357338E-013
      6.30      4.80    0.249169E-013
      6.30      4.85    0.172857E-013
      6.30      4.90    0.119304E-013
      6.30      4.95    0.819217E-014
      6.30      5.00    0.559644E-014
      6.30      5.05    0.380358E-014
      6.30      5.10    0.257180E-014
      6.30      5.15    0.173000E-014
      6.30      5.20    0.115774E-014
      6.30      5.25    0.770792E-015
      6.30      5.30    0.510526E-015
      6.30      5.35    0.336399E-015
      6.30      5.40    0.220521E-015
      6.30      5.45    0.143816E-015
      6.30      5.50    0.933132E-016
      6.30      5.55    0.602388E-016
      6.30      5.60    0.386941E-016
      6.30      5.65    0.247344E-016
      6.30      5.70    0.157371E-016
      6.30      5.75    0.996817E-017
      6.30      5.80    0.628775E-017
      6.30      5.85    0.395069E-017
      6.30      5.90    0.247277E-017
      6.30      5.95    0.154121E-017
      6.30      6.00    0.955255E-018
      6.30      6.05    0.586862E-018
      6.30      6.10    0.354994E-018
      6.30      6.15    0.208773E-018
      6.30      6.20    0.116569E-018
      6.30      6.25    0.589693E-019
      6.30      6.30    0.242970E-019
      6.30      6.35    0.580340E-020
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.301375E-021
      6.35     -6.30    0.130649E-020
      6.35     -6.25    0.335031E-020
      6.35     -6.20    0.711040E-020
      6.35     -6.15    0.138230E-019
      6.35     -6.10    0.256645E-019
      6.35     -6.05    0.463992E-019
      6.35     -6.00    0.824606E-019
      6.35     -5.95    0.144739E-018
      6.35     -5.90    0.251505E-018
      6.35     -5.85    0.433168E-018
      6.35     -5.80    0.739938E-018
      6.35     -5.75    0.125408E-017
      6.35     -5.70    0.210940E-017
      6.35     -5.65    0.352186E-017
      6.35     -5.60    0.583759E-017
      6.35     -5.55    0.960721E-017
      6.35     -5.50    0.157005E-016
      6.35     -5.45    0.254817E-016
      6.35     -5.40    0.410753E-016
      6.35     -5.35    0.657672E-016
      6.35     -5.30    0.104605E-015
      6.35     -5.25    0.165286E-015
      6.35     -5.20    0.259478E-015
      6.35     -5.15    0.404734E-015
      6.35     -5.10    0.627300E-015
      6.35     -5.05    0.966147E-015
      6.35     -5.00    0.147877E-014
      6.35     -4.95    0.224943E-014
      6.35     -4.90    0.340081E-014
      6.35     -4.85    0.511038E-014
      6.35     -4.80    0.763324E-014
      6.35     -4.75    0.113336E-013
      6.35     -4.70    0.167284E-013
      6.35     -4.65    0.245464E-013
      6.35     -4.60    0.358083E-013
      6.35     -4.55    0.519354E-013
      6.35     -4.50    0.748934E-013
      6.35     -4.45    0.107385E-012
      6.35     -4.40    0.153100E-012
      6.35     -4.35    0.217049E-012
      6.35     -4.30    0.305991E-012
      6.35     -4.25    0.428982E-012
      6.35     -4.20    0.598090E-012
      6.35     -4.15    0.829287E-012
      6.35     -4.10    0.114358E-011
      6.35     -4.05    0.156844E-011
      6.35     -4.00    0.213955E-011
      6.35     -3.95    0.290295E-011
      6.35     -3.90    0.391774E-011
      6.35     -3.85    0.525923E-011
      6.35     -3.80    0.702283E-011
      6.35     -3.75    0.932863E-011
      6.35     -3.70    0.123268E-010
      6.35     -3.65    0.162041E-010
      6.35     -3.60    0.211909E-010
      6.35     -3.55    0.275702E-010
      6.35     -3.50    0.356865E-010
      6.35     -3.45    0.459575E-010
      6.35     -3.40    0.588853E-010
      6.35     -3.35    0.750703E-010
      6.35     -3.30    0.952252E-010
      6.35     -3.25    0.120190E-009
      6.35     -3.20    0.150949E-009
      6.35     -3.15    0.188646E-009
      6.35     -3.10    0.234603E-009
      6.35     -3.05    0.290335E-009
      6.35     -3.00    0.357565E-009
      6.35     -2.95    0.438241E-009
      6.35     -2.90    0.534546E-009
      6.35     -2.85    0.648906E-009
      6.35     -2.80    0.783998E-009
      6.35     -2.75    0.942749E-009
      6.35     -2.70    0.112833E-008
      6.35     -2.65    0.134415E-008
      6.35     -2.60    0.159383E-008
      6.35     -2.55    0.188119E-008
      6.35     -2.50    0.221017E-008
      6.35     -2.45    0.258487E-008
      6.35     -2.40    0.300940E-008
      6.35     -2.35    0.348788E-008
      6.35     -2.30    0.402435E-008
      6.35     -2.25    0.462268E-008
      6.35     -2.20    0.528649E-008
      6.35     -2.15    0.601904E-008
      6.35     -2.10    0.682318E-008
      6.35     -2.05    0.770115E-008
      6.35     -2.00    0.865459E-008
      6.35     -1.95    0.968434E-008
      6.35     -1.90    0.107904E-007
      6.35     -1.85    0.119719E-007
      6.35     -1.80    0.132267E-007
      6.35     -1.75    0.145520E-007
      6.35     -1.70    0.159434E-007
      6.35     -1.65    0.173956E-007
      6.35     -1.60    0.189021E-007
      6.35     -1.55    0.204552E-007
      6.35     -1.50    0.220459E-007
      6.35     -1.45    0.236646E-007
      6.35     -1.40    0.253001E-007
      6.35     -1.35    0.269409E-007
      6.35     -1.30    0.285744E-007
      6.35     -1.25    0.301875E-007
      6.35     -1.20    0.317669E-007
      6.35     -1.15    0.332988E-007
      6.35     -1.10    0.347696E-007
      6.35     -1.05    0.361658E-007
      6.35     -1.00    0.374744E-007
      6.35     -0.95    0.386829E-007
      6.35     -0.90    0.397799E-007
      6.35     -0.85    0.407546E-007
      6.35     -0.80    0.415979E-007
      6.35     -0.75    0.423017E-007
      6.35     -0.70    0.428596E-007
      6.35     -0.65    0.432667E-007
      6.35     -0.60    0.435200E-007
      6.35     -0.55    0.436181E-007
      6.35     -0.50    0.435612E-007
      6.35     -0.45    0.433516E-007
      6.35     -0.40    0.429930E-007
      6.35     -0.35    0.424909E-007
      6.35     -0.30    0.418521E-007
      6.35     -0.25    0.410849E-007
      6.35     -0.20    0.401987E-007
      6.35     -0.15    0.392042E-007
      6.35     -0.10    0.381125E-007
      6.35     -0.05    0.369356E-007
      6.35      0.00    0.356860E-007
      6.35      0.05    0.343760E-007
      6.35      0.10    0.330184E-007
      6.35      0.15    0.316254E-007
      6.35      0.20    0.302091E-007
      6.35      0.25    0.287809E-007
      6.35      0.30    0.273517E-007
      6.35      0.35    0.259314E-007
      6.35      0.40    0.245291E-007
      6.35      0.45    0.231529E-007
      6.35      0.50    0.218099E-007
      6.35      0.55    0.205061E-007
      6.35      0.60    0.192465E-007
      6.35      0.65    0.180351E-007
      6.35      0.70    0.168748E-007
      6.35      0.75    0.157676E-007
      6.35      0.80    0.147147E-007
      6.35      0.85    0.137166E-007
      6.35      0.90    0.127729E-007
      6.35      0.95    0.118827E-007
      6.35      1.00    0.110446E-007
      6.35      1.05    0.102570E-007
      6.35      1.10    0.951775E-008
      6.35      1.15    0.882453E-008
      6.35      1.20    0.817496E-008
      6.35      1.25    0.756657E-008
      6.35      1.30    0.699690E-008
      6.35      1.35    0.646353E-008
      6.35      1.40    0.596414E-008
      6.35      1.45    0.549654E-008
      6.35      1.50    0.505870E-008
      6.35      1.55    0.464873E-008
      6.35      1.60    0.426491E-008
      6.35      1.65    0.390568E-008
      6.35      1.70    0.356965E-008
      6.35      1.75    0.325556E-008
      6.35      1.80    0.296229E-008
      6.35      1.85    0.268880E-008
      6.35      1.90    0.243418E-008
      6.35      1.95    0.219757E-008
      6.35      2.00    0.197818E-008
      6.35      2.05    0.177526E-008
      6.35      2.10    0.158808E-008
      6.35      2.15    0.141593E-008
      6.35      2.20    0.125811E-008
      6.35      2.25    0.111393E-008
      6.35      2.30    0.982673E-009
      6.35      2.35    0.863642E-009
      6.35      2.40    0.756123E-009
      6.35      2.45    0.659399E-009
      6.35      2.50    0.572753E-009
      6.35      2.55    0.495472E-009
      6.35      2.60    0.426848E-009
      6.35      2.65    0.366187E-009
      6.35      2.70    0.312813E-009
      6.35      2.75    0.266069E-009
      6.35      2.80    0.225326E-009
      6.35      2.85    0.189983E-009
      6.35      2.90    0.159473E-009
      6.35      2.95    0.133263E-009
      6.35      3.00    0.110857E-009
      6.35      3.05    0.917998E-010
      6.35      3.10    0.756700E-010
      6.35      3.15    0.620867E-010
      6.35      3.20    0.507052E-010
      6.35      3.25    0.412169E-010
      6.35      3.30    0.333469E-010
      6.35      3.35    0.268524E-010
      6.35      3.40    0.215202E-010
      6.35      3.45    0.171648E-010
      6.35      3.50    0.136254E-010
      6.35      3.55    0.107639E-010
      6.35      3.60    0.846239E-011
      6.35      3.65    0.662080E-011
      6.35      3.70    0.515485E-011
      6.35      3.75    0.399394E-011
      6.35      3.80    0.307937E-011
      6.35      3.85    0.236259E-011
      6.35      3.90    0.180375E-011
      6.35      3.95    0.137031E-011
      6.35      4.00    0.103589E-011
      6.35      4.05    0.779202E-012
      6.35      4.10    0.583212E-012
      6.35      4.15    0.434347E-012
      6.35      4.20    0.321867E-012
      6.35      4.25    0.237324E-012
      6.35      4.30    0.174111E-012
      6.35      4.35    0.127094E-012
      6.35      4.40    0.923078E-013
      6.35      4.45    0.667050E-013
      6.35      4.50    0.479604E-013
      6.35      4.55    0.343090E-013
      6.35      4.60    0.244191E-013
      6.35      4.65    0.172920E-013
      6.35      4.70    0.121829E-013
      6.35      4.75    0.853975E-014
      6.35      4.80    0.595557E-014
      6.35      4.85    0.413221E-014
      6.35      4.90    0.285247E-014
      6.35      4.95    0.195900E-014
      6.35      5.00    0.133851E-014
      6.35      5.05    0.909869E-015
      6.35      5.10    0.615324E-015
      6.35      5.15    0.413994E-015
      6.35      5.20    0.277106E-015
      6.35      5.25    0.184527E-015
      6.35      5.30    0.122245E-015
      6.35      5.35    0.805676E-016
      6.35      5.40    0.528264E-016
      6.35      5.45    0.344594E-016
      6.35      5.50    0.223637E-016
      6.35      5.55    0.144404E-016
      6.35      5.60    0.927794E-017
      6.35      5.65    0.593219E-017
      6.35      5.70    0.377527E-017
      6.35      5.75    0.239196E-017
      6.35      5.80    0.150922E-017
      6.35      5.85    0.948542E-018
      6.35      5.90    0.593891E-018
      6.35      5.95    0.370291E-018
      6.35      6.00    0.229604E-018
      6.35      6.05    0.141126E-018
      6.35      6.10    0.854144E-019
      6.35      6.15    0.502635E-019
      6.35      6.20    0.280833E-019
      6.35      6.25    0.142161E-019
      6.35      6.30    0.586094E-020
      6.35      6.35    0.140052E-020
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/real2dXY/re2d-den-10.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  4.693313E-14
-6.350000E+00 -6.300000E+00  1.690181E-13
-6.350000E+00 -6.250000E+00  3.199922E-13
-6.350000E+00 -6.200000E+00  4.504668E-13
-6.350000E+00 -6.150000E+00  5.327675E-13
-6.350000E+00 -6.100000E+00  5.725372E-13
-6.350000E+00 -6.050000E+00  6.034099E-13
-6.350000E+00 -6.000000E+00  6.702409E-13
-6.350000E+00 -5.950000E+00  8.111205E-13
-6.350000E+00 -5.900000E+00  1.044875E-12
-6.350000E+00 -5.850000E+00  1.366456E-12
-6.350000E+00 -5.800000E+00  1.748375E-12
-6.350000E+00 -5.750000E+00  2.146524E-12
-6.350000E+00 -5.700000E+00  2.508742E-12
-6.350000E+00 -5.650000E+00  2.785465E-12
-6.350000E+00 -5.600000E+00  2.940149E-12
-6.350000E+00 -5.550000E+00  2.956925E-12
-6.350000E+00 -5.500000E+00  2.842393E-12
-6.350000E+00 -5.450000E+00  2.621161E-12
-6.350000E+00 -5.400000E+00  2.326947E-12
-6.350000E+00 -5.350000E+00  1.993422E-12
-6.350000E+00 -5.300000E+00  1.648359E-12
-6.350000E+00 -5.250000E+00  1.312447E-12
-6.350000E+00 -5.200000E+00  1.001326E-12
-6.350000E+00 -5.150000E+00  7.280636E-13
-6.350000E+00 -5.100000E+00  5.040609E-13
-6.350000E+00 -5.050000E+00  3.383075E-13
-6.350000E+00 -5.000000E+00  2.364282E-13
-6.350000E+00 -4.950000E+00  2.011584E-13
-6.350000E+00 -4.900000E+00  2.345661E-13
-6.350000E+00 -4.850000E+00  3.409089E-13
-6.350000E+00 -4.800000E+00  5.282766E-13
-6.350000E+00 -4.750000E+00  8.077406E-13
-6.350000E+00 -4.700000E+00  1.190347E-12
-6.350000E+00 -4.650000E+00  1.683324E-12
-6.350000E+00 -4.600000E+00  2.287570E-12
-6.350000E+00 -4.550000E+00  2.996910E-12
-6.350000E+00 -4.500000E+00  3.798872E-12
-6.350000E+00 -4.450000E+00  4.674740E-12
-6.350000E+00 -4.400000E+00  5.598126E-12
-6.350000E+00 -4.350000E+00  6.531602E-12
-6.350000E+00 -4.300000E+00  7.424819E-12
-6.350000E+00 -4.250000E+00  8.218082E-12
-6.350000E+00 -4.200000E+00  8.857750E-12
-6.350000E+00 -4.150000E+00  9.327377E-12
-6.350000E+00 -4.100000E+00  9.696979E-12
-6.350000E+00 -4.050000E+00  1.018763E-11
-6.350000E+00 -4.000000E+00  1.124443E-11
-6.350000E+00 -3.950000E+00  1.360523E-11
-6.350000E+00 -3.900000E+00  1.834819E-11
-6.350000E+00 -3.850000E+00  2.690005E-11
-6.350000E+00 -3.800000E+00  4.099158E-11
-6.350000E+00 -3.750000E+00  6.255983E-11
-6.350000E+00 -3.700000E+00  9.361418E-11
-6.350000E+00 -3.650000E+00  1.360970E-10
-6.350000E+00 -3.600000E+00  1.917760E-10
-6.350000E+00 -3.550000E+00  2.621988E-10
-6.350000E+00 -3.500000E+00  3.487352E-10
-6.350000E+00 -3.450000E+00  4.527231E-10
-6.350000E+00 -3.400000E+00  5.757362E-10
-6.350000E+00 -3.350000E+00  7.199733E-10
-6.350000E+00 -3.300000E+00  8.887522E-10
-6.350000E+00 -3.250000E+00  1.087046E-09
-6.350000E+00 -3.200000E+00  1.321976E-09
-6.350000E+00 -3.150000E+00  1.603154E-09
-6.350000E+00 -3.100000E+00  1.942763E-09
-6.350000E+00 -3.050000E+00  2.355303E-09
-6.350000E+00 -3.000000E+00  2.856954E-09
-6.350000E+00 -2.950000E+00  3.464573E-09
-6.350000E+00 -2.900000E+00  4.194432E-09
-6.350000E+00 -2.850000E+00  5.060936E-09
-6.350000E+00 -2.800000E+00  6.075687E-09
-6.350000E+00 -2.750000E+00  7.247295E-09
-6.350000E+00 -2.700000E+00  8.582268E-09
-6.350000E+00 -2.650000E+00  1.008701E-08
-6.350000E+00 -2.600000E+00  1.177058E-08
-6.350000E+00 -2.550000E+00  1.364742E-08
-6.350000E+00 -2.500000E+00  1.573918E-08
-6.350000E+00 -2.450000E+00  1.807483E-08
-6.350000E+00 -2.400000E+00  2.068903E-08
-6.350000E+00 -2.350000E+00  2.361901E-08
-6.350000E+00 -2.300000E+00  2.690138E-08
-6.350000E+00 -2.250000E+00  3.056972E-08
-6.350000E+00 -2.200000E+00  3.465401E-08
-6.350000E+00 -2.150000E+00  3.918183E-08
-6.350000E+00 -2.100000E+00  4.418062E-08
-6.350000E+00 -2.050000E+00  4.967970E-08
-6.350000E+00 -2.000000E+00  5.571123E-08
-6.350000E+00 -1.950000E+00  6.230957E-08
-6.350000E+00 -1.900000E+00  6.950972E-08
-6.350000E+00 -1.850000E+00  7.734576E-08
-6.350000E+00 -1.800000E+00  8.585035E-08
-6.350000E+00 -1.750000E+00  9.505522E-08
-6.350000E+00 -1.700000E+00  1.049921E-07
-6.350000E+00 -1.650000E+00  1.156923E-07
-6.350000E+00 -1.600000E+00  1.271845E-07
-6.350000E+00 -1.550000E+00  1.394895E-07
-6.350000E+00 -1.500000E+00  1.526136E-07
-6.350000E+00 -1.450000E+00  1.665423E-07
-6.350000E+00 -1.400000E+00  1.812370E-07
-6.350000E+00 -1.350000E+00  1.966350E-07
-6.350000E+00 -1.300000E+00  2.126551E-07
-6.350000E+00 -1.250000E+00  2.292067E-07
-6.350000E+00 -1.200000E+00  2.462006E-07
-6.350000E+00 -1.150000E+00  2.635598E-07
-6.350000E+00 -1.100000E+00  2.812272E-07
-6.350000E+00 -1.050000E+00  2.991686E-07
-6.350000E+00 -1.000000E+00  3.173687E-07
-6.350000E+00 -9.500000E-01  3.358230E-07
-6.350000E+00 -9.000000E-01  3.545231E-07
-6.350000E+00 -8.500000E-01  3.734428E-07
-6.350000E+00 -8.000000E-01  3.925242E-07
-6.350000E+00 -7.500000E-01  4.116696E-07
-6.350000E+00 -7.000000E-01  4.307407E-07
-6.350000E+00 -6.500000E-01  4.495648E-07
-6.350000E+00 -6.000000E-01  4.679496E-07
-6.350000E+00 -5.500000E-01  4.857026E-07
-6.350000E+00 -5.000000E-01  5.026517E-07
-6.350000E+00 -4.500000E-01  5.186624E-07
-6.350000E+00 -4.000000E-01  5.336471E-07
-6.350000E+00 -3.500000E-01  5.475643E-07
-6.350000E+00 -3.000000E-01  5.604070E-07
-6.350000E+00 -2.500000E-01  5.721848E-07
-6.350000E+00 -2.000000E-01  5.829038E-07
-6.350000E+00 -1.500000E-01  5.925499E-07
-6.350000E+00 -1.000000E-01  6.010806E-07
-6.350000E+00 -5.000000E-02  6.084245E-07
-6.350000E+00  0.000000E+00  6.144893E-07
-6.350000E+00  5.000000E-02  6.191732E-07
-6.350000E+00  1.000000E-01  6.223780E-07
-6.350000E+00  1.500000E-01  6.240191E-07
-6.350000E+00  2.000000E-01  6.240325E-07
-6.350000E+00  2.500000E-01  6.223773E-07
-6.350000E+00  3.000000E-01  6.190343E-07
-6.350000E+00  3.500000E-01  6.140029E-07
-6.350000E+00  4.000000E-01  6.072968E-07
-6.350000E+00  4.500000E-01  5.989405E-07
-6.350000E+00  5.000000E-01  5.889698E-07
-6.350000E+00  5.500000E-01  5.774345E-07
-6.350000E+00  6.000000E-01  5.644048E-07
-6.350000E+00  6.500000E-01  5.499777E-07
-6.350000E+00  7.000000E-01  5.342806E-07
-6.350000E+00  7.500000E-01  5.174704E-07
-6.350000E+00  8.000000E-01  4.997248E-07
-6.350000E+00  8.500000E-01  4.812292E-07
-6.350000E+00  9.000000E-01  4.621612E-07
-6.350000E+00  9.500000E-01  4.426769E-07
-6.350000E+00  1.000000E+00  4.229032E-07
-6.350000E+00  1.050000E+00  4.029379E-07
-6.350000E+00  1.100000E+00  3.828566E-07
-6.350000E+00  1.150000E+00  3.627244E-07
-6.350000E+00  1.200000E+00  3.426083E-07
-6.350000E+00  1.250000E+00  3.225875E-07
-6.350000E+00  1.300000E+00  3.027564E-07
-6.350000E+00  1.350000E+00  2.832231E-07
-6.350000E+00  1.400000E+00  2.641002E-07
-6.350000E+00  1.450000E+00  2.454945E-07
-6.350000E+00  1.500000E+00  2.274957E-07
-6.350000E+00  1.550000E+00  2.101693E-07
-6.350000E+00  1.600000E+00  1.935549E-07
-6.350000E+00  1.650000E+00  1.776706E-07
-6.350000E+00  1.700000E+00  1.625210E-07
-6.350000E+00  1.750000E+00  1.481075E-07
-6.350000E+00  1.800000E+00  1.344362E-07
-6.350000E+00  1.850000E+00  1.215214E-07
-6.350000E+00  1.900000E+00  1.093850E-07
-6.350000E+00  1.950000E+00  9.805053E-08
-6.350000E+00  2.000000E+00  8.753602E-08
-6.350000E+00  2.050000E+00  7.784726E-08
-6.350000E+00  2.100000E+00  6.897398E-08
-6.350000E+00  2.150000E+00  6.088993E-08
-6.350000E+00  2.200000E+00  5.355636E-08
-6.350000E+00  2.250000E+00  4.692745E-08
-6.350000E+00  2.300000E+00  4.095578E-08
-6.350000E+00  2.350000E+00  3.559627E-08
-6.350000E+00  2.400000E+00  3.080785E-08
-6.350000E+00  2.450000E+00  2.655302E-08
-6.350000E+00  2.500000E+00  2.279616E-08
-6.350000E+00  2.550000E+00  1.950141E-08
-6.350000E+00  2.600000E+00  1.663119E-08
-6.350000E+00  2.650000E+00  1.414563E-08
-6.350000E+00  2.700000E+00  1.200301E-08
-6.350000E+00  2.750000E+00  1.016099E-08
-6.350000E+00  2.800000E+00  8.578255E-09
-6.350000E+00  2.850000E+00  7.216328E-09
-6.350000E+00  2.900000E+00  6.041180E-09
-6.350000E+00  2.950000E+00  5.024450E-09
-6.350000E+00  3.000000E+00  4.144022E-09
-6.350000E+00  3.050000E+00  3.383787E-09
-6.350000E+00  3.100000E+00  2.732600E-09
-6.350000E+00  3.150000E+00  2.182595E-09
-6.350000E+00  3.200000E+00  1.727237E-09
-6.350000E+00  3.250000E+00  1.359570E-09
-6.350000E+00  3.300000E+00  1.071037E-09
-6.350000E+00  3.350000E+00  8.510880E-10
-6.350000E+00  3.400000E+00  6.875490E-10
-6.350000E+00  3.450000E+00  5.675414E-10
-6.350000E+00  3.500000E+00  4.786426E-10
-6.350000E+00  3.550000E+00  4.099803E-10
-6.350000E+00  3.600000E+00  3.530309E-10
-6.350000E+00  3.650000E+00  3.019943E-10
-6.350000E+00  3.700000E+00  2.537295E-10
-6.350000E+00  3.750000E+00  2.073148E-10
-6.350000E+00  3.800000E+00  1.633633E-10
-6.350000E+00  3.850000E+00  1.232530E-10
-6.350000E+00  3.900000E+00  8.843141E-11
-6.350000E+00  3.950000E+00  5.991586E-11
-6.350000E+00  4.000000E+00  3.804963E-11
-6.350000E+00  4.050000E+00  2.249784E-11
-6.350000E+00  4.100000E+00  1.241143E-11
-6.350000E+00  4.150000E+00  6.661668E-12
-6.350000E+00  4.200000E+00  4.061485E-12
-6.350000E+00  4.250000E+00  3.524168E-12
-6.350000E+00  4.300000E+00  4.148933E-12
-6.350000E+00  4.350000E+00  5.248886E-12
-6.350000E+00  4.400000E+00  6.346056E-12
-6.350000E+00  4.450000E+00  7.153383E-12
-6.350000E+00  4.500000E+00  7.552720E-12
-6.350000E+00  4.550000E+00  7.567209E-12
-6.350000E+00  4.600000E+00  7.323111E-12
-6.350000E+00  4.650000E+00  6.998672E-12
-6.350000E+00  4.700000E+00  6.766918E-12
-6.350000E+00  4.750000E+00  6.745038E-12
-6.350000E+00  4.800000E+00  6.965407E-12
-6.350000E+00  4.850000E+00  7.375853E-12
-6.350000E+00  4.900000E+00  7.867053E-12
-6.350000E+00  4.950000E+00  8.314560E-12
-6.350000E+00  5.000000E+00  8.618914E-12
-6.350000E+00  5.050000E+00  8.730473E-12
-6.350000E+00  5.100000E+00  8.653115E-12
-6.350000E+00  5.150000E+00  8.430797E-12
-6.350000E+00  5.200000E+00  8.124984E-12
-6.350000E+00  5.250000E+00  7.792813E-12
-6.350000E+00  5.300000E+00  7.470967E-12
-6.350000E+00  5.350000E+00  7.168060E-12
-6.350000E+00  5.400000E+00  6.864476E-12
-6.350000E+00  5.450000E+00  6.519678E-12
-6.350000E+00  5.500000E+00  6.085630E-12
-6.350000E+00  5.550000E+00  5.524728E-12
-6.350000E+00  5.600000E+00  4.827045E-12
-6.350000E+00  5.650000E+00  4.020135E-12
-6.350000E+00  5.700000E+00  3.165397E-12
-6.350000E+00  5.750000E+00  2.340852E-12
-6.350000E+00  5.800000E+00  1.617351E-12
-6.350000E+00  5.850000E+00  1.039345E-12
-6.350000E+00  5.900000E+00  6.185422E-13
-6.350000E+00  5.950000E+00  3.407491E-13
-6.350000E+00  6.000000E+00  1.785580E-13
-6.350000E+00  6.050000E+00  1.012546E-13
-6.350000E+00  6.100000E+00  7.842068E-14
-6.350000E+00  6.150000E+00  8.060987E-14
-6.350000E+00  6.200000E+00  8.236834E-14
-6.350000E+00  6.250000E+00  6.877497E-14
-6.350000E+00  6.300000E+00  4.060065E-14
-6.350000E+00  6.350000E+00  1.201385E-14
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  1.893471E-13
-6.300000E+00 -6.300000E+00  6.833255E-13
-6.300000E+00 -6.250000E+00  1.298264E-12
-6.300000E+00 -6.200000E+00  1.836776E-12
-6.300000E+00 -6.150000E+00  2.185345E-12
-6.300000E+00 -6.100000E+00  2.361842E-12
-6.300000E+00 -6.050000E+00  2.495261E-12
-6.300000E+00 -6.000000E+00  2.761326E-12
-6.300000E+00 -5.950000E+00  3.310359E-12
-6.300000E+00 -5.900000E+00  4.217794E-12
-6.300000E+00 -5.850000E+00  5.464708E-12
-6.300000E+00 -5.800000E+00  6.944718E-12
-6.300000E+00 -5.750000E+00  8.487366E-12
-6.300000E+00 -5.700000E+00  9.893162E-12
-6.300000E+00 -5.650000E+00  1.097379E-11
-6.300000E+00 -5.600000E+00  1.159145E-11
-6.300000E+00 -5.550000E+00  1.168555E-11
-6.300000E+00 -5.500000E+00  1.127895E-11
-6.300000E+00 -5.450000E+00  1.046060E-11
-6.300000E+00 -5.400000E+00  9.353303E-12
-6.300000E+00 -5.350000E+00  8.080634E-12
-6.300000E+00 -5.300000E+00  6.746241E-12
-6.300000E+00 -5.250000E+00  5.430018E-12
-6.300000E+00 -5.200000E+00  4.195452E-12
-6.300000E+00 -5.150000E+00  3.097946E-12
-6.300000E+00 -5.100000E+00  2.186815E-12
-6.300000E+00 -5.050000E+00  1.500982E-12
-6.300000E+00 -5.000000E+00  1.064603E-12
-6.300000E+00 -4.950000E+00  8.888131E-13
-6.300000E+00 -4.900000E+00  9.814619E-13
-6.300000E+00 -4.850000E+00  1.360123E-12
-6.300000E+00 -4.800000E+00  2.060789E-12
-6.300000E+00 -4.750000E+00  3.136660E-12
-6.300000E+00 -4.700000E+00  4.646626E-12
-6.300000E+00 -4.650000E+00  6.639602E-12
-6.300000E+00 -4.600000E+00  9.141087E-12
-6.300000E+00 -4.550000E+00  1.214752E-11
-6.300000E+00 -4.500000E+00  1.562503E-11
-6.300000E+00 -4.450000E+00  1.950866E-11
-6.300000E+00 -4.400000E+00  2.369380E-11
-6.300000E+00 -4.350000E+00  2.802364E-11
-6.300000E+00 -4.300000E+00  3.228012E-11
-6.300000E+00 -4.250000E+00  3.620195E-11
-6.300000E+00 -4.200000E+00  3.955054E-11
-6.300000E+00 -4.150000E+00  4.224640E-11
-6.300000E+00 -4.100000E+00  4.458027E-11
-6.300000E+00 -4.050000E+00  4.748797E-11
-6.300000E+00 -4.000000E+00  5.285380E-11
-6.300000E+00 -3.950000E+00  6.378773E-11
-6.300000E+00 -3.900000E+00  8.480621E-11
-6.300000E+00 -3.850000E+00  1.218445E-10
-6.300000E+00 -3.800000E+00  1.820543E-10
-6.300000E+00 -3.750000E+00  2.733933E-10
-6.300000E+00 -3.700000E+00  4.040834E-10
-6.300000E+00 -3.650000E+00  5.820689E-10
-6.300000E+00 -3.600000E+00  8.146172E-10
-6.300000E+00 -3.550000E+00  1.108187E-09
-6.300000E+00 -3.500000E+00  1.468638E-09
-6.300000E+00 -3.450000E+00  1.901851E-09
-6.300000E+00 -3.400000E+00  2.414791E-09
-6.300000E+00 -3.350000E+00  3.017052E-09
-6.300000E+00 -3.300000E+00  3.722754E-09
-6.300000E+00 -3.250000E+00  4.552645E-09
-6.300000E+00 -3.200000E+00  5.536000E-09
-6.300000E+00 -3.150000E+00  6.711960E-09
-6.300000E+00 -3.100000E+00  8.129868E-09
-6.300000E+00 -3.050000E+00  9.848317E-09
-6.300000E+00 -3.000000E+00  1.193269E-08
-6.300000E+00 -2.950000E+00  1.445130E-08
-6.300000E+00 -2.900000E+00  1.747046E-08
-6.300000E+00 -2.850000E+00  2.104952E-08
-6.300000E+00 -2.800000E+00  2.523714E-08
-6.300000E+00 -2.750000E+00  3.007054E-08
-6.300000E+00 -2.700000E+00  3.557894E-08
-6.300000E+00 -2.650000E+00  4.179135E-08
-6.300000E+00 -2.600000E+00  4.874745E-08
-6.300000E+00 -2.550000E+00  5.650835E-08
-6.300000E+00 -2.500000E+00  6.516384E-08
-6.300000E+00 -2.450000E+00  7.483309E-08
-6.300000E+00 -2.400000E+00  8.565796E-08
-6.300000E+00 -2.350000E+00  9.779105E-08
-6.300000E+00 -2.300000E+00  1.113825E-07
-6.300000E+00 -2.250000E+00  1.265702E-07
-6.300000E+00 -2.200000E+00  1.434776E-07
-6.300000E+00 -2.150000E+00  1.622173E-07
-6.300000E+00 -2.100000E+00  1.829002E-07
-6.300000E+00 -2.050000E+00  2.056437E-07
-6.300000E+00 -2.000000E+00  2.305754E-07
-6.300000E+00 -1.950000E+00  2.578315E-07
-6.300000E+00 -1.900000E+00  2.875511E-07
-6.300000E+00 -1.850000E+00  3.198709E-07
-6.300000E+00 -1.800000E+00  3.549233E-07
-6.300000E+00 -1.750000E+00  3.928385E-07
-6.300000E+00 -1.700000E+00  4.337478E-07
-6.300000E+00 -1.650000E+00  4.777821E-07
-6.300000E+00 -1.600000E+00  5.250606E-07
-6.300000E+00 -1.550000E+00  5.756703E-07
-6.300000E+00 -1.500000E+00  6.296386E-07
-6.300000E+00 -1.450000E+00  6.869078E-07
-6.300000E+00 -1.400000E+00  7.473207E-07
-6.300000E+00 -1.350000E+00  8.106228E-07
-6.300000E+00 -1.300000E+00  8.764835E-07
-6.300000E+00 -1.250000E+00  9.445328E-07
-6.300000E+00 -1.200000E+00  1.014406E-06
-6.300000E+00 -1.150000E+00  1.085788E-06
-6.300000E+00 -1.100000E+00  1.158442E-06
-6.300000E+00 -1.050000E+00  1.232220E-06
-6.300000E+00 -1.000000E+00  1.307052E-06
-6.300000E+00 -9.500000E-01  1.382907E-06
-6.300000E+00 -9.000000E-01  1.459739E-06
-6.300000E+00 -8.500000E-01  1.537432E-06
-6.300000E+00 -8.000000E-01  1.615743E-06
-6.300000E+00 -7.500000E-01  1.694276E-06
-6.300000E+00 -7.000000E-01  1.772470E-06
-6.300000E+00 -6.500000E-01  1.849635E-06
-6.300000E+00 -6.000000E-01  1.925002E-06
-6.300000E+00 -5.500000E-01  1.997801E-06
-6.300000E+00 -5.000000E-01  2.067338E-06
-6.300000E+00 -4.500000E-01  2.133067E-06
-6.300000E+00 -4.000000E-01  2.194621E-06
-6.300000E+00 -3.500000E-01  2.251814E-06
-6.300000E+00 -3.000000E-01  2.304592E-06
-6.300000E+00 -2.500000E-01  2.352971E-06
-6.300000E+00 -2.000000E-01  2.396953E-06
-6.300000E+00 -1.500000E-01  2.436471E-06
-6.300000E+00 -1.000000E-01  2.471350E-06
-6.300000E+00 -5.000000E-02  2.501308E-06
-6.300000E+00  0.000000E+00  2.525988E-06
-6.300000E+00  5.000000E-02  2.544996E-06
-6.300000E+00  1.000000E-01  2.557951E-06
-6.300000E+00  1.500000E-01  2.564520E-06
-6.300000E+00  2.000000E-01  2.564448E-06
-6.300000E+00  2.500000E-01  2.557564E-06
-6.300000E+00  3.000000E-01  2.543780E-06
-6.300000E+00  3.500000E-01  2.523081E-06
-6.300000E+00  4.000000E-01  2.495512E-06
-6.300000E+00  4.500000E-01  2.461168E-06
-6.300000E+00  5.000000E-01  2.420198E-06
-6.300000E+00  5.500000E-01  2.372810E-06
-6.300000E+00  6.000000E-01  2.319303E-06
-6.300000E+00  6.500000E-01  2.260082E-06
-6.300000E+00  7.000000E-01  2.195678E-06
-6.300000E+00  7.500000E-01  2.126734E-06
-6.300000E+00  8.000000E-01  2.053976E-06
-6.300000E+00  8.500000E-01  1.978156E-06
-6.300000E+00  9.000000E-01  1.899992E-06
-6.300000E+00  9.500000E-01  1.820117E-06
-6.300000E+00  1.000000E+00  1.739042E-06
-6.300000E+00  1.050000E+00  1.657166E-06
-6.300000E+00  1.100000E+00  1.574798E-06
-6.300000E+00  1.150000E+00  1.492204E-06
-6.300000E+00  1.200000E+00  1.409664E-06
-6.300000E+00  1.250000E+00  1.327501E-06
-6.300000E+00  1.300000E+00  1.246103E-06
-6.300000E+00  1.350000E+00  1.165912E-06
-6.300000E+00  1.400000E+00  1.087385E-06
-6.300000E+00  1.450000E+00  1.010958E-06
-6.300000E+00  1.500000E+00  9.369959E-07
-6.300000E+00  1.550000E+00  8.657679E-07
-6.300000E+00  1.600000E+00  7.974401E-07
-6.300000E+00  1.650000E+00  7.320926E-07
-6.300000E+00  1.700000E+00  6.697530E-07
-6.300000E+00  1.750000E+00  6.104347E-07
-6.300000E+00  1.800000E+00  5.541685E-07
-6.300000E+00  1.850000E+00  5.010169E-07
-6.300000E+00  1.900000E+00  4.510690E-07
-6.300000E+00  1.950000E+00  4.044188E-07
-6.300000E+00  2.000000E+00  3.611362E-07
-6.300000E+00  2.050000E+00  3.212414E-07
-6.300000E+00  2.100000E+00  2.846904E-07
-6.300000E+00  2.150000E+00  2.513761E-07
-6.300000E+00  2.200000E+00  2.211418E-07
-6.300000E+00  2.250000E+00  1.938031E-07
-6.300000E+00  2.300000E+00  1.691692E-07
-6.300000E+00  2.350000E+00  1.470574E-07
-6.300000E+00  2.400000E+00  1.273004E-07
-6.300000E+00  2.450000E+00  1.097439E-07
-6.300000E+00  2.500000E+00  9.424003E-08
-6.300000E+00  2.550000E+00  8.063953E-08
-6.300000E+00  2.600000E+00  6.878629E-08
-6.300000E+00  2.650000E+00  5.851544E-08
-6.300000E+00  2.700000E+00  4.965540E-08
-6.300000E+00  2.750000E+00  4.203290E-08
-6.300000E+00  2.800000E+00  3.547962E-08
-6.300000E+00  2.850000E+00  2.983909E-08
-6.300000E+00  2.900000E+00  2.497301E-08
-6.300000E+00  2.950000E+00  2.076579E-08
-6.300000E+00  3.000000E+00  1.712668E-08
-6.300000E+00  3.050000E+00  1.398871E-08
-6.300000E+00  3.100000E+00  1.130450E-08
-6.300000E+00  3.150000E+00  9.039680E-09
-6.300000E+00  3.200000E+00  7.165275E-09
-6.300000E+00  3.250000E+00  5.650898E-09
-6.300000E+00  3.300000E+00  4.460173E-09
-6.300000E+00  3.350000E+00  3.549241E-09
-6.300000E+00  3.400000E+00  2.868228E-09
-6.300000E+00  3.450000E+00  2.364869E-09
-6.300000E+00  3.500000E+00  1.989040E-09
-6.300000E+00  3.550000E+00  1.697036E-09
-6.300000E+00  3.600000E+00  1.454650E-09
-6.300000E+00  3.650000E+00  1.238595E-09
-6.300000E+00  3.700000E+00  1.036171E-09
-6.300000E+00  3.750000E+00  8.434808E-10
-6.300000E+00  3.800000E+00  6.626811E-10
-6.300000E+00  3.850000E+00  4.989293E-10
-6.300000E+00  3.900000E+00  3.576334E-10
-6.300000E+00  3.950000E+00  2.424955E-10
-6.300000E+00  4.000000E+00  1.545640E-10
-6.300000E+00  4.050000E+00  9.223639E-11
-6.300000E+00  4.100000E+00  5.191773E-11
-6.300000E+00  4.150000E+00  2.895619E-11
-6.300000E+00  4.200000E+00  1.852016E-11
-6.300000E+00  4.250000E+00  1.622454E-11
-6.300000E+00  4.300000E+00  1.846392E-11
-6.300000E+00  4.350000E+00  2.251428E-11
-6.300000E+00  4.400000E+00  2.650163E-11
-6.300000E+00  4.450000E+00  2.931812E-11
-6.300000E+00  4.500000E+00  3.052233E-11
-6.300000E+00  4.550000E+00  3.022227E-11
-6.300000E+00  4.600000E+00  2.892056E-11
-6.300000E+00  4.650000E+00  2.731678E-11
-6.300000E+00  4.700000E+00  2.608741E-11
-6.300000E+00  4.750000E+00  2.569445E-11
-6.300000E+00  4.800000E+00  2.627372E-11
-6.300000E+00  4.850000E+00  2.763531E-11
-6.300000E+00  4.900000E+00  2.936600E-11
-6.300000E+00  4.950000E+00  3.098874E-11
-6.300000E+00  5.000000E+00  3.211683E-11
-6.300000E+00  5.050000E+00  3.255005E-11
-6.300000E+00  5.100000E+00  3.229254E-11
-6.300000E+00  5.150000E+00  3.150225E-11
-6.300000E+00  5.200000E+00  3.040744E-11
-6.300000E+00  5.250000E+00  2.922155E-11
-6.300000E+00  5.300000E+00  2.808223E-11
-6.300000E+00  5.350000E+00  2.701923E-11
-6.300000E+00  5.400000E+00  2.595363E-11
-6.300000E+00  5.450000E+00  2.472389E-11
-6.300000E+00  5.500000E+00  2.313858E-11
-6.300000E+00  5.550000E+00  2.104633E-11
-6.300000E+00  5.600000E+00  1.840511E-11
-6.300000E+00  5.650000E+00  1.532171E-11
-6.300000E+00  5.700000E+00  1.203834E-11
-6.300000E+00  5.750000E+00  8.864482E-12
-6.300000E+00  5.800000E+00  6.082052E-12
-6.300000E+00  5.850000E+00  3.868114E-12
-6.300000E+00  5.900000E+00  2.268847E-12
-6.300000E+00  5.950000E+00  1.226327E-12
-6.300000E+00  6.000000E+00  6.296848E-13
-6.300000E+00  6.050000E+00  3.556987E-13
-6.300000E+00  6.100000E+00  2.845884E-13
-6.300000E+00  6.150000E+00  3.028708E-13
-6.300000E+00  6.200000E+00  3.143233E-13
-6.300000E+00  6.250000E+00  2.637564E-13
-6.300000E+00  6.300000E+00  1.559067E-13
-6.300000E+00  6.350000E+00  4.614045E-14
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  4.298498E-13
-6.250000E+00 -6.300000E+00  1.556288E-12
-6.250000E+00 -6.250000E+00  2.973233E-12
-6.250000E+00 -6.200000E+00  4.238789E-12
-6.250000E+00 -6.150000E+00  5.089901E-12
-6.250000E+00 -6.100000E+00  5.548774E-12
-6.250000E+00 -6.050000E+00  5.885584E-12
-6.250000E+00 -6.000000E+00  6.478771E-12
-6.250000E+00 -5.950000E+00  7.658119E-12
-6.250000E+00 -5.900000E+00  9.591514E-12
-6.250000E+00 -5.850000E+00  1.224208E-11
-6.250000E+00 -5.800000E+00  1.538354E-11
-6.250000E+00 -5.750000E+00  1.865659E-11
-6.250000E+00 -5.700000E+00  2.164590E-11
-6.250000E+00 -5.650000E+00  2.396604E-11
-6.250000E+00 -5.600000E+00  2.533738E-11
-6.250000E+00 -5.550000E+00  2.563621E-11
-6.250000E+00 -5.500000E+00  2.490178E-11
-6.250000E+00 -5.450000E+00  2.330125E-11
-6.250000E+00 -5.400000E+00  2.106727E-11
-6.250000E+00 -5.350000E+00  1.843686E-11
-6.250000E+00 -5.300000E+00  1.561489E-11
-6.250000E+00 -5.250000E+00  1.276893E-11
-6.250000E+00 -5.200000E+00  1.004372E-11
-6.250000E+00 -5.150000E+00  7.574274E-12
-6.250000E+00 -5.100000E+00  5.484363E-12
-6.250000E+00 -5.050000E+00  3.872491E-12
-6.250000E+00 -5.000000E+00  2.799175E-12
-6.250000E+00 -4.950000E+00  2.290892E-12
-6.250000E+00 -4.900000E+00  2.364216E-12
-6.250000E+00 -4.850000E+00  3.060706E-12
-6.250000E+00 -4.800000E+00  4.474252E-12
-6.250000E+00 -4.750000E+00  6.755426E-12
-6.250000E+00 -4.700000E+00  1.008995E-11
-6.250000E+00 -4.650000E+00  1.466002E-11
-6.250000E+00 -4.600000E+00  2.060684E-11
-6.250000E+00 -4.550000E+00  2.800396E-11
-6.250000E+00 -4.500000E+00  3.684481E-11
-6.250000E+00 -4.450000E+00  4.702869E-11
-6.250000E+00 -4.400000E+00  5.833833E-11
-6.250000E+00 -4.350000E+00  7.040409E-11
-6.250000E+00 -4.300000E+00  8.268682E-11
-6.250000E+00 -4.250000E+00  9.452191E-11
-6.250000E+00 -4.200000E+00  1.052919E-10
-6.250000E+00 -4.150000E+00  1.147696E-10
-6.250000E+00 -4.100000E+00  1.236494E-10
-6.250000E+00 -4.050000E+00  1.342228E-10
-6.250000E+00 -4.000000E+00  1.511049E-10
-6.250000E+00 -3.950000E+00  1.818672E-10
-6.250000E+00 -3.900000E+00  2.374095E-10
-6.250000E+00 -3.850000E+00  3.319163E-10
-6.250000E+00 -3.800000E+00  4.823136E-10
-6.250000E+00 -3.750000E+00  7.072774E-10
-6.250000E+00 -3.700000E+00  1.025998E-09
-6.250000E+00 -3.650000E+00  1.457013E-09
-6.250000E+00 -3.600000E+00  2.017437E-09
-6.250000E+00 -3.550000E+00  2.722827E-09
-6.250000E+00 -3.500000E+00  3.587824E-09
-6.250000E+00 -3.450000E+00  4.627647E-09
-6.250000E+00 -3.400000E+00  5.860516E-09
-6.250000E+00 -3.350000E+00  7.310985E-09
-6.250000E+00 -3.300000E+00  9.014061E-09
-6.250000E+00 -3.250000E+00  1.101964E-08
-6.250000E+00 -3.200000E+00  1.339660E-08
-6.250000E+00 -3.150000E+00  1.623568E-08
-6.250000E+00 -3.100000E+00  1.965025E-08
-6.250000E+00 -3.050000E+00  2.377439E-08
-6.250000E+00 -3.000000E+00  2.875769E-08
-6.250000E+00 -2.950000E+00  3.475709E-08
-6.250000E+00 -2.900000E+00  4.192632E-08
-6.250000E+00 -2.850000E+00  5.040518E-08
-6.250000E+00 -2.800000E+00  6.031147E-08
-6.250000E+00 -2.750000E+00  7.173913E-08
-6.250000E+00 -2.700000E+00  8.476559E-08
-6.250000E+00 -2.650000E+00  9.946875E-08
-6.250000E+00 -2.600000E+00  1.159505E-07
-6.250000E+00 -2.550000E+00  1.343606E-07
-6.250000E+00 -2.500000E+00  1.549130E-07
-6.250000E+00 -2.450000E+00  1.778874E-07
-6.250000E+00 -2.400000E+00  2.036152E-07
-6.250000E+00 -2.350000E+00  2.324525E-07
-6.250000E+00 -2.300000E+00  2.647508E-07
-6.250000E+00 -2.250000E+00  3.008342E-07
-6.250000E+00 -2.200000E+00  3.409921E-07
-6.250000E+00 -2.150000E+00  3.854872E-07
-6.250000E+00 -2.100000E+00  4.345737E-07
-6.250000E+00 -2.050000E+00  4.885157E-07
-6.250000E+00 -2.000000E+00  5.475970E-07
-6.250000E+00 -1.950000E+00  6.121192E-07
-6.250000E+00 -1.900000E+00  6.823915E-07
-6.250000E+00 -1.850000E+00  7.587218E-07
-6.250000E+00 -1.800000E+00  8.414134E-07
-6.250000E+00 -1.750000E+00  9.307705E-07
-6.250000E+00 -1.700000E+00  1.027104E-06
-6.250000E+00 -1.650000E+00  1.130726E-06
-6.250000E+00 -1.600000E+00  1.241921E-06
-6.250000E+00 -1.550000E+00  1.360898E-06
-6.250000E+00 -1.500000E+00  1.487727E-06
-6.250000E+00 -1.450000E+00  1.622278E-06
-6.250000E+00 -1.400000E+00  1.764191E-06
-6.250000E+00 -1.350000E+00  1.912879E-06
-6.250000E+00 -1.300000E+00  2.067576E-06
-6.250000E+00 -1.250000E+00  2.227427E-06
-6.250000E+00 -1.200000E+00  2.391585E-06
-6.250000E+00 -1.150000E+00  2.559308E-06
-6.250000E+00 -1.100000E+00  2.730034E-06
-6.250000E+00 -1.050000E+00  2.903395E-06
-6.250000E+00 -1.000000E+00  3.079193E-06
-6.250000E+00 -9.500000E-01  3.257311E-06
-6.250000E+00 -9.000000E-01  3.437603E-06
-6.250000E+00 -8.500000E-01  3.619758E-06
-6.250000E+00 -8.000000E-01  3.803194E-06
-6.250000E+00 -7.500000E-01  3.986988E-06
-6.250000E+00 -7.000000E-01  4.169872E-06
-6.250000E+00 -6.500000E-01  4.350284E-06
-6.250000E+00 -6.000000E-01  4.526500E-06
-6.250000E+00 -5.500000E-01  4.696786E-06
-6.250000E+00 -5.000000E-01  4.859570E-06
-6.250000E+00 -4.500000E-01  5.013588E-06
-6.250000E+00 -4.000000E-01  5.157962E-06
-6.250000E+00 -3.500000E-01  5.292189E-06
-6.250000E+00 -3.000000E-01  5.416064E-06
-6.250000E+00 -2.500000E-01  5.529527E-06
-6.250000E+00 -2.000000E-01  5.632512E-06
-6.250000E+00 -1.500000E-01  5.724817E-06
-6.250000E+00 -1.000000E-01  5.806033E-06
-6.250000E+00 -5.000000E-02  5.875545E-06
-6.250000E+00  0.000000E+00  5.932587E-06
-6.250000E+00  5.000000E-02  5.976322E-06
-6.250000E+00  1.000000E-01  6.005936E-06
-6.250000E+00  1.500000E-01  6.020709E-06
-6.250000E+00  2.000000E-01  6.020065E-06
-6.250000E+00  2.500000E-01  6.003595E-06
-6.250000E+00  3.000000E-01  5.971062E-06
-6.250000E+00  3.500000E-01  5.922390E-06
-6.250000E+00  4.000000E-01  5.857646E-06
-6.250000E+00  4.500000E-01  5.777035E-06
-6.250000E+00  5.000000E-01  5.680901E-06
-6.250000E+00  5.500000E-01  5.569759E-06
-6.250000E+00  6.000000E-01  5.444335E-06
-6.250000E+00  6.500000E-01  5.305612E-06
-6.250000E+00  7.000000E-01  5.154847E-06
-6.250000E+00  7.500000E-01  4.993551E-06
-6.250000E+00  8.000000E-01  4.823405E-06
-6.250000E+00  8.500000E-01  4.646140E-06
-6.250000E+00  9.000000E-01  4.463401E-06
-6.250000E+00  9.500000E-01  4.276632E-06
-6.250000E+00  1.000000E+00  4.087010E-06
-6.250000E+00  1.050000E+00  3.895451E-06
-6.250000E+00  1.100000E+00  3.702673E-06
-6.250000E+00  1.150000E+00  3.509309E-06
-6.250000E+00  1.200000E+00  3.316017E-06
-6.250000E+00  1.250000E+00  3.123561E-06
-6.250000E+00  1.300000E+00  2.932847E-06
-6.250000E+00  1.350000E+00  2.744900E-06
-6.250000E+00  1.400000E+00  2.560780E-06
-6.250000E+00  1.450000E+00  2.381492E-06
-6.250000E+00  1.500000E+00  2.207883E-06
-6.250000E+00  1.550000E+00  2.040583E-06
-6.250000E+00  1.600000E+00  1.879995E-06
-6.250000E+00  1.650000E+00  1.726327E-06
-6.250000E+00  1.700000E+00  1.579674E-06
-6.250000E+00  1.750000E+00  1.440096E-06
-6.250000E+00  1.800000E+00  1.307687E-06
-6.250000E+00  1.850000E+00  1.182605E-06
-6.250000E+00  1.900000E+00  1.065060E-06
-6.250000E+00  1.950000E+00  9.552603E-07
-6.250000E+00  2.000000E+00  8.533580E-07
-6.250000E+00  2.050000E+00  7.593879E-07
-6.250000E+00  2.100000E+00  6.732411E-07
-6.250000E+00  2.150000E+00  5.946685E-07
-6.250000E+00  2.200000E+00  5.233128E-07
-6.250000E+00  2.250000E+00  4.587552E-07
-6.250000E+00  2.300000E+00  4.005613E-07
-6.250000E+00  2.350000E+00  3.483129E-07
-6.250000E+00  2.400000E+00  3.016215E-07
-6.250000E+00  2.450000E+00  2.601239E-07
-6.250000E+00  2.500000E+00  2.234680E-07
-6.250000E+00  2.550000E+00  1.912971E-07
-6.250000E+00  2.600000E+00  1.632387E-07
-6.250000E+00  2.650000E+00  1.389025E-07
-6.250000E+00  2.700000E+00  1.178856E-07
-6.250000E+00  2.750000E+00  9.978406E-08
-6.250000E+00  2.800000E+00  8.420795E-08
-6.250000E+00  2.850000E+00  7.079595E-08
-6.250000E+00  2.900000E+00  5.922867E-08
-6.250000E+00  2.950000E+00  4.923800E-08
-6.250000E+00  3.000000E+00  4.061105E-08
-6.250000E+00  3.050000E+00  3.318744E-08
-6.250000E+00  3.100000E+00  2.685006E-08
-6.250000E+00  3.150000E+00  2.151066E-08
-6.250000E+00  3.200000E+00  1.709351E-08
-6.250000E+00  3.250000E+00  1.352075E-08
-6.250000E+00  3.300000E+00  1.070265E-08
-6.250000E+00  3.350000E+00  8.534514E-09
-6.250000E+00  3.400000E+00  6.899906E-09
-6.250000E+00  3.450000E+00  5.678544E-09
-6.250000E+00  3.500000E+00  4.756123E-09
-6.250000E+00  3.550000E+00  4.033506E-09
-6.250000E+00  3.600000E+00  3.433278E-09
-6.250000E+00  3.650000E+00  2.902612E-09
-6.250000E+00  3.700000E+00  2.412325E-09
-6.250000E+00  3.750000E+00  1.952736E-09
-6.250000E+00  3.800000E+00  1.527504E-09
-6.250000E+00  3.850000E+00  1.146831E-09
-6.250000E+00  3.900000E+00  8.214277E-10
-6.250000E+00  3.950000E+00  5.582422E-10
-6.250000E+00  4.000000E+00  3.584410E-10
-6.250000E+00  4.050000E+00  2.174659E-10
-6.250000E+00  4.100000E+00  1.265274E-10
-6.250000E+00  4.150000E+00  7.468519E-11
-6.250000E+00  4.200000E+00  5.078900E-11
-6.250000E+00  4.250000E+00  4.485169E-11
-6.250000E+00  4.300000E+00  4.876327E-11
-6.250000E+00  4.350000E+00  5.648269E-11
-6.250000E+00  4.400000E+00  6.392680E-11
-6.250000E+00  4.450000E+00  6.873866E-11
-6.250000E+00  4.500000E+00  7.002665E-11
-6.250000E+00  4.550000E+00  6.807558E-11
-6.250000E+00  4.600000E+00  6.399884E-11
-6.250000E+00  4.650000E+00  5.931265E-11
-6.250000E+00  4.700000E+00  5.547974E-11
-6.250000E+00  4.750000E+00  5.351109E-11
-6.250000E+00  4.800000E+00  5.373514E-11
-6.250000E+00  4.850000E+00  5.579173E-11
-6.250000E+00  4.900000E+00  5.883874E-11
-6.250000E+00  4.950000E+00  6.187932E-11
-6.250000E+00  5.000000E+00  6.408350E-11
-6.250000E+00  5.050000E+00  6.499706E-11
-6.250000E+00  5.100000E+00  6.458626E-11
-6.250000E+00  5.150000E+00  6.314408E-11
-6.250000E+00  5.200000E+00  6.111790E-11
-6.250000E+00  5.250000E+00  5.893605E-11
-6.250000E+00  5.300000E+00  5.687414E-11
-6.250000E+00  5.350000E+00  5.498573E-11
-6.250000E+00  5.400000E+00  5.309231E-11
-6.250000E+00  5.450000E+00  5.083648E-11
-6.250000E+00  5.500000E+00  4.779155E-11
-6.250000E+00  5.550000E+00  4.361567E-11
-6.250000E+00  5.600000E+00  3.820561E-11
-6.250000E+00  5.650000E+00  3.178816E-11
-6.250000E+00  5.700000E+00  2.489334E-11
-6.250000E+00  5.750000E+00  1.820488E-11
-6.250000E+00  5.800000E+00  1.234894E-11
-6.250000E+00  5.850000E+00  7.719688E-12
-6.250000E+00  5.900000E+00  4.418386E-12
-6.250000E+00  5.950000E+00  2.311755E-12
-6.250000E+00  6.000000E+00  1.147287E-12
-6.250000E+00  6.050000E+00  6.482260E-13
-6.250000E+00  6.100000E+00  5.528197E-13
-6.250000E+00  6.150000E+00  6.219333E-13
-6.250000E+00  6.200000E+00  6.590413E-13
-6.250000E+00  6.250000E+00  5.559646E-13
-6.250000E+00  6.300000E+00  3.288309E-13
-6.250000E+00  6.350000E+00  9.728057E-14
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  7.667172E-13
-6.200000E+00 -6.300000E+00  2.787612E-12
-6.200000E+00 -6.250000E+00  5.363021E-12
-6.200000E+00 -6.200000E+00  7.720627E-12
-6.200000E+00 -6.150000E+00  9.378610E-12
-6.200000E+00 -6.100000E+00  1.033687E-11
-6.200000E+00 -6.050000E+00  1.102258E-11
-6.200000E+00 -6.000000E+00  1.206345E-11
-6.200000E+00 -5.950000E+00  1.401700E-11
-6.200000E+00 -5.900000E+00  1.717485E-11
-6.200000E+00 -5.850000E+00  2.148361E-11
-6.200000E+00 -5.800000E+00  2.657670E-11
-6.200000E+00 -5.750000E+00  3.187557E-11
-6.200000E+00 -5.700000E+00  3.672620E-11
-6.200000E+00 -5.650000E+00  4.053494E-11
-6.200000E+00 -5.600000E+00  4.288063E-11
-6.200000E+00 -5.550000E+00  4.357568E-11
-6.200000E+00 -5.500000E+00  4.266666E-11
-6.200000E+00 -5.450000E+00  4.037654E-11
-6.200000E+00 -5.400000E+00  3.701814E-11
-6.200000E+00 -5.350000E+00  3.291501E-11
-6.200000E+00 -5.300000E+00  2.836052E-11
-6.200000E+00 -5.250000E+00  2.361902E-11
-6.200000E+00 -5.200000E+00  1.894756E-11
-6.200000E+00 -5.150000E+00  1.460722E-11
-6.200000E+00 -5.100000E+00  1.084693E-11
-6.200000E+00 -5.050000E+00  7.867030E-12
-6.200000E+00 -5.000000E+00  5.790756E-12
-6.200000E+00 -4.950000E+00  4.669454E-12
-6.200000E+00 -4.900000E+00  4.531118E-12
-6.200000E+00 -4.850000E+00  5.454341E-12
-6.200000E+00 -4.800000E+00  7.634535E-12
-6.200000E+00 -4.750000E+00  1.141021E-11
-6.200000E+00 -4.700000E+00  1.723486E-11
-6.200000E+00 -4.650000E+00  2.560765E-11
-6.200000E+00 -4.600000E+00  3.698823E-11
-6.200000E+00 -4.550000E+00  5.172597E-11
-6.200000E+00 -4.500000E+00  7.000521E-11
-6.200000E+00 -4.450000E+00  9.179953E-11
-6.200000E+00 -4.400000E+00  1.168061E-10
-6.200000E+00 -4.350000E+00  1.443737E-10
-6.200000E+00 -4.300000E+00  1.734609E-10
-6.200000E+00 -4.250000E+00  2.027358E-10
-6.200000E+00 -4.200000E+00  2.309264E-10
-6.200000E+00 -4.150000E+00  2.575283E-10
-6.200000E+00 -4.100000E+00  2.838758E-10
-6.200000E+00 -4.050000E+00  3.144856E-10
-6.200000E+00 -4.000000E+00  3.584528E-10
-6.200000E+00 -3.950000E+00  4.306031E-10
-6.200000E+00 -3.900000E+00  5.520802E-10
-6.200000E+00 -3.850000E+00  7.501024E-10
-6.200000E+00 -3.800000E+00  1.056802E-09
-6.200000E+00 -3.750000E+00  1.507305E-09
-6.200000E+00 -3.700000E+00  2.137506E-09
-6.200000E+00 -3.650000E+00  2.982121E-09
-6.200000E+00 -3.600000E+00  4.073613E-09
-6.200000E+00 -3.550000E+00  5.442341E-09
-6.200000E+00 -3.500000E+00  7.118079E-09
-6.200000E+00 -3.450000E+00  9.132947E-09
-6.200000E+00 -3.400000E+00  1.152572E-08
-6.200000E+00 -3.350000E+00  1.434754E-08
-6.200000E+00 -3.300000E+00  1.766879E-08
-6.200000E+00 -3.250000E+00  2.158640E-08
-6.200000E+00 -3.200000E+00  2.623063E-08
-6.200000E+00 -3.150000E+00  3.176983E-08
-6.200000E+00 -3.100000E+00  3.841191E-08
-6.200000E+00 -3.050000E+00  4.640122E-08
-6.200000E+00 -3.000000E+00  5.601029E-08
-6.200000E+00 -2.950000E+00  6.752633E-08
-6.200000E+00 -2.900000E+00  8.123396E-08
-6.200000E+00 -2.850000E+00  9.739715E-08
-6.200000E+00 -2.800000E+00  1.162456E-07
-6.200000E+00 -2.750000E+00  1.379713E-07
-6.200000E+00 -2.700000E+00  1.627407E-07
-6.200000E+00 -2.650000E+00  1.907228E-07
-6.200000E+00 -2.600000E+00  2.221300E-07
-6.200000E+00 -2.550000E+00  2.572585E-07
-6.200000E+00 -2.500000E+00  2.965173E-07
-6.200000E+00 -2.450000E+00  3.404322E-07
-6.200000E+00 -2.400000E+00  3.896211E-07
-6.200000E+00 -2.350000E+00  4.447487E-07
-6.200000E+00 -2.300000E+00  5.064730E-07
-6.200000E+00 -2.250000E+00  5.754036E-07
-6.200000E+00 -2.200000E+00  6.520853E-07
-6.200000E+00 -2.150000E+00  7.370083E-07
-6.200000E+00 -2.100000E+00  8.306374E-07
-6.200000E+00 -2.050000E+00  9.334439E-07
-6.200000E+00 -2.000000E+00  1.045925E-06
-6.200000E+00 -1.950000E+00  1.168604E-06
-6.200000E+00 -1.900000E+00  1.302023E-06
-6.200000E+00 -1.850000E+00  1.446727E-06
-6.200000E+00 -1.800000E+00  1.603265E-06
-6.200000E+00 -1.750000E+00  1.772202E-06
-6.200000E+00 -1.700000E+00  1.954122E-06
-6.200000E+00 -1.650000E+00  2.149617E-06
-6.200000E+00 -1.600000E+00  2.359232E-06
-6.200000E+00 -1.550000E+00  2.583369E-06
-6.200000E+00 -1.500000E+00  2.822166E-06
-6.200000E+00 -1.450000E+00  3.075397E-06
-6.200000E+00 -1.400000E+00  3.342403E-06
-6.200000E+00 -1.350000E+00  3.622110E-06
-6.200000E+00 -1.300000E+00  3.913115E-06
-6.200000E+00 -1.250000E+00  4.213838E-06
-6.200000E+00 -1.200000E+00  4.522713E-06
-6.200000E+00 -1.150000E+00  4.838352E-06
-6.200000E+00 -1.100000E+00  5.159674E-06
-6.200000E+00 -1.050000E+00  5.485938E-06
-6.200000E+00 -1.000000E+00  5.816685E-06
-6.200000E+00 -9.500000E-01  6.151597E-06
-6.200000E+00 -9.000000E-01  6.490289E-06
-6.200000E+00 -8.500000E-01  6.832098E-06
-6.200000E+00 -8.000000E-01  7.175892E-06
-6.200000E+00 -7.500000E-01  7.519966E-06
-6.200000E+00 -7.000000E-01  7.862030E-06
-6.200000E+00 -6.500000E-01  8.199311E-06
-6.200000E+00 -6.000000E-01  8.528752E-06
-6.200000E+00 -5.500000E-01  8.847276E-06
-6.200000E+00 -5.000000E-01  9.152066E-06
-6.200000E+00 -4.500000E-01  9.440795E-06
-6.200000E+00 -4.000000E-01  9.711763E-06
-6.200000E+00 -3.500000E-01  9.963892E-06
-6.200000E+00 -3.000000E-01  1.019659E-05
-6.200000E+00 -2.500000E-01  1.040954E-05
-6.200000E+00 -2.000000E-01  1.060242E-05
-6.200000E+00 -1.500000E-01  1.077478E-05
-6.200000E+00 -1.000000E-01  1.092583E-05
-6.200000E+00 -5.000000E-02  1.105452E-05
-6.200000E+00  0.000000E+00  1.115958E-05
-6.200000E+00  5.000000E-02  1.123964E-05
-6.200000E+00  1.000000E-01  1.129337E-05
-6.200000E+00  1.500000E-01  1.131955E-05
-6.200000E+00  2.000000E-01  1.131715E-05
-6.200000E+00  2.500000E-01  1.128541E-05
-6.200000E+00  3.000000E-01  1.122381E-05
-6.200000E+00  3.500000E-01  1.113211E-05
-6.200000E+00  4.000000E-01  1.101037E-05
-6.200000E+00  4.500000E-01  1.085893E-05
-6.200000E+00  5.000000E-01  1.067842E-05
-6.200000E+00  5.500000E-01  1.046987E-05
-6.200000E+00  6.000000E-01  1.023469E-05
-6.200000E+00  6.500000E-01  9.974800E-06
-6.200000E+00  7.000000E-01  9.692582E-06
-6.200000E+00  7.500000E-01  9.390861E-06
-6.200000E+00  8.000000E-01  9.072737E-06
-6.200000E+00  8.500000E-01  8.741376E-06
-6.200000E+00  9.000000E-01  8.399771E-06
-6.200000E+00  9.500000E-01  8.050544E-06
-6.200000E+00  1.000000E+00  7.695838E-06
-6.200000E+00  1.050000E+00  7.337337E-06
-6.200000E+00  1.100000E+00  6.976388E-06
-6.200000E+00  1.150000E+00  6.614189E-06
-6.200000E+00  1.200000E+00  6.251991E-06
-6.200000E+00  1.250000E+00  5.891240E-06
-6.200000E+00  1.300000E+00  5.533634E-06
-6.200000E+00  1.350000E+00  5.181067E-06
-6.200000E+00  1.400000E+00  4.835501E-06
-6.200000E+00  1.450000E+00  4.498779E-06
-6.200000E+00  1.500000E+00  4.172470E-06
-6.200000E+00  1.550000E+00  3.857754E-06
-6.200000E+00  1.600000E+00  3.555412E-06
-6.200000E+00  1.650000E+00  3.265888E-06
-6.200000E+00  1.700000E+00  2.989426E-06
-6.200000E+00  1.750000E+00  2.726207E-06
-6.200000E+00  1.800000E+00  2.476461E-06
-6.200000E+00  1.850000E+00  2.240514E-06
-6.200000E+00  1.900000E+00  2.018758E-06
-6.200000E+00  1.950000E+00  1.811569E-06
-6.200000E+00  2.000000E+00  1.619199E-06
-6.200000E+00  2.050000E+00  1.441689E-06
-6.200000E+00  2.100000E+00  1.278824E-06
-6.200000E+00  2.150000E+00  1.130143E-06
-6.200000E+00  2.200000E+00  9.949999E-07
-6.200000E+00  2.250000E+00  8.726411E-07
-6.200000E+00  2.300000E+00  7.622820E-07
-6.200000E+00  2.350000E+00  6.631604E-07
-6.200000E+00  2.400000E+00  5.745561E-07
-6.200000E+00  2.450000E+00  4.957839E-07
-6.200000E+00  2.500000E+00  4.261709E-07
-6.200000E+00  2.550000E+00  3.650317E-07
-6.200000E+00  2.600000E+00  3.116539E-07
-6.200000E+00  2.650000E+00  2.652967E-07
-6.200000E+00  2.700000E+00  2.252034E-07
-6.200000E+00  2.750000E+00  1.906225E-07
-6.200000E+00  2.800000E+00  1.608330E-07
-6.200000E+00  2.850000E+00  1.351696E-07
-6.200000E+00  2.900000E+00  1.130436E-07
-6.200000E+00  2.950000E+00  9.395751E-08
-6.200000E+00  3.000000E+00  7.751037E-08
-6.200000E+00  3.050000E+00  6.339233E-08
-6.200000E+00  3.100000E+00  5.136847E-08
-6.200000E+00  3.150000E+00  4.125453E-08
-6.200000E+00  3.200000E+00  3.288964E-08
-6.200000E+00  3.250000E+00  2.611200E-08
-6.200000E+00  3.300000E+00  2.074288E-08
-6.200000E+00  3.350000E+00  1.658153E-08
-6.200000E+00  3.400000E+00  1.341080E-08
-6.200000E+00  3.450000E+00  1.101040E-08
-6.200000E+00  3.500000E+00  9.173376E-09
-6.200000E+00  3.550000E+00  7.721351E-09
-6.200000E+00  3.600000E+00  6.515261E-09
-6.200000E+00  3.650000E+00  5.459726E-09
-6.200000E+00  3.700000E+00  4.500884E-09
-6.200000E+00  3.750000E+00  3.618858E-09
-6.200000E+00  3.800000E+00  2.816836E-09
-6.200000E+00  3.850000E+00  2.109267E-09
-6.200000E+00  3.900000E+00  1.511451E-09
-6.200000E+00  3.950000E+00  1.032305E-09
-6.200000E+00  4.000000E+00  6.709988E-10
-6.200000E+00  4.050000E+00  4.171710E-10
-6.200000E+00  4.100000E+00  2.535728E-10
-6.200000E+00  4.150000E+00  1.596930E-10
-6.200000E+00  4.200000E+00  1.151056E-10
-6.200000E+00  4.250000E+00  1.018119E-10
-6.200000E+00  4.300000E+00  1.054186E-10
-6.200000E+00  4.350000E+00  1.153889E-10
-6.200000E+00  4.400000E+00  1.247518E-10
-6.200000E+00  4.450000E+00  1.295979E-10
-6.200000E+00  4.500000E+00  1.285335E-10
-6.200000E+00  4.550000E+00  1.221223E-10
-6.200000E+00  4.600000E+00  1.122649E-10
-6.200000E+00  4.650000E+00  1.014996E-10
-6.200000E+00  4.700000E+00  9.226947E-11
-6.200000E+00  4.750000E+00  8.629824E-11
-6.200000E+00  4.800000E+00  8.421641E-11
-6.200000E+00  4.850000E+00  8.553955E-11
-6.200000E+00  4.900000E+00  8.897557E-11
-6.200000E+00  4.950000E+00  9.293242E-11
-6.200000E+00  5.000000E+00  9.603261E-11
-6.200000E+00  5.050000E+00  9.745969E-11
-6.200000E+00  5.100000E+00  9.705716E-11
-6.200000E+00  5.150000E+00  9.519703E-11
-6.200000E+00  5.200000E+00  9.252398E-11
-6.200000E+00  5.250000E+00  8.967631E-11
-6.200000E+00  5.300000E+00  8.707081E-11
-6.200000E+00  5.350000E+00  8.477394E-11
-6.200000E+00  5.400000E+00  8.247538E-11
-6.200000E+00  5.450000E+00  7.955977E-11
-6.200000E+00  5.500000E+00  7.528632E-11
-6.200000E+00  5.550000E+00  6.904811E-11
-6.200000E+00  5.600000E+00  6.064276E-11
-6.200000E+00  5.650000E+00  5.043783E-11
-6.200000E+00  5.700000E+00  3.933303E-11
-6.200000E+00  5.750000E+00  2.850511E-11
-6.200000E+00  5.800000E+00  1.903958E-11
-6.200000E+00  5.850000E+00  1.162209E-11
-6.200000E+00  5.900000E+00  6.425672E-12
-6.200000E+00  5.950000E+00  3.209076E-12
-6.200000E+00  6.000000E+00  1.521425E-12
-6.200000E+00  6.050000E+00  8.765664E-13
-6.200000E+00  6.100000E+00  8.311373E-13
-6.200000E+00  6.150000E+00  9.991334E-13
-6.200000E+00  6.200000E+00  1.077725E-12
-6.200000E+00  6.250000E+00  9.104421E-13
-6.200000E+00  6.300000E+00  5.373923E-13
-6.200000E+00  6.350000E+00  1.586847E-13
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  1.187519E-12
-6.150000E+00 -6.300000E+00  4.338391E-12
-6.150000E+00 -6.250000E+00  8.414528E-12
-6.150000E+00 -6.200000E+00  1.224880E-11
-6.150000E+00 -6.150000E+00  1.507657E-11
-6.150000E+00 -6.100000E+00  1.682479E-11
-6.150000E+00 -6.050000E+00  1.805699E-11
-6.150000E+00 -6.000000E+00  1.965226E-11
-6.150000E+00 -5.950000E+00  2.241511E-11
-6.150000E+00 -5.900000E+00  2.677735E-11
-6.150000E+00 -5.850000E+00  3.268043E-11
-6.150000E+00 -5.800000E+00  3.962349E-11
-6.150000E+00 -5.750000E+00  4.682533E-11
-6.150000E+00 -5.700000E+00  5.342577E-11
-6.150000E+00 -5.650000E+00  5.867322E-11
-6.150000E+00 -5.600000E+00  6.205300E-11
-6.150000E+00 -5.550000E+00  6.334043E-11
-6.150000E+00 -5.500000E+00  6.257420E-11
-6.150000E+00 -5.450000E+00  5.997629E-11
-6.150000E+00 -5.400000E+00  5.585483E-11
-6.150000E+00 -5.350000E+00  5.053425E-11
-6.150000E+00 -5.300000E+00  4.433579E-11
-6.150000E+00 -5.250000E+00  3.760103E-11
-6.150000E+00 -5.200000E+00  3.072213E-11
-6.150000E+00 -5.150000E+00  2.413995E-11
-6.150000E+00 -5.100000E+00  1.829313E-11
-6.150000E+00 -5.050000E+00  1.354102E-11
-6.150000E+00 -5.000000E+00  1.010484E-11
-6.150000E+00 -4.950000E+00  8.073692E-12
-6.150000E+00 -4.900000E+00  7.488020E-12
-6.150000E+00 -4.850000E+00  8.477365E-12
-6.150000E+00 -4.800000E+00  1.139641E-11
-6.150000E+00 -4.750000E+00  1.690121E-11
-6.150000E+00 -4.700000E+00  2.593227E-11
-6.150000E+00 -4.650000E+00  3.960860E-11
-6.150000E+00 -4.600000E+00  5.907542E-11
-6.150000E+00 -4.550000E+00  8.534574E-11
-6.150000E+00 -4.500000E+00  1.191658E-10
-6.150000E+00 -4.450000E+00  1.608820E-10
-6.150000E+00 -4.400000E+00  2.102973E-10
-6.150000E+00 -4.350000E+00  2.665102E-10
-6.150000E+00 -4.300000E+00  3.278413E-10
-6.150000E+00 -4.250000E+00  3.920012E-10
-6.150000E+00 -4.200000E+00  4.567379E-10
-6.150000E+00 -4.150000E+00  5.211093E-10
-6.150000E+00 -4.100000E+00  5.874123E-10
-6.150000E+00 -4.050000E+00  6.635482E-10
-6.150000E+00 -4.000000E+00  7.654168E-10
-6.150000E+00 -3.950000E+00  9.187869E-10
-6.150000E+00 -3.900000E+00  1.160089E-09
-6.150000E+00 -3.850000E+00  1.535761E-09
-6.150000E+00 -3.800000E+00  2.100077E-09
-6.150000E+00 -3.750000E+00  2.911891E-09
-6.150000E+00 -3.700000E+00  4.031104E-09
-6.150000E+00 -3.650000E+00  5.515872E-09
-6.150000E+00 -3.600000E+00  7.421468E-09
-6.150000E+00 -3.550000E+00  9.801210E-09
-6.150000E+00 -3.500000E+00  1.270956E-08
-6.150000E+00 -3.450000E+00  1.620712E-08
-6.150000E+00 -3.400000E+00  2.036753E-08
-6.150000E+00 -3.350000E+00  2.528597E-08
-6.150000E+00 -3.300000E+00  3.108910E-08
-6.150000E+00 -3.250000E+00  3.794552E-08
-6.150000E+00 -3.200000E+00  4.607538E-08
-6.150000E+00 -3.150000E+00  5.575719E-08
-6.150000E+00 -3.100000E+00  6.733006E-08
-6.150000E+00 -3.050000E+00  8.118948E-08
-6.150000E+00 -3.000000E+00  9.777591E-08
-6.150000E+00 -2.950000E+00  1.175558E-07
-6.150000E+00 -2.900000E+00  1.409973E-07
-6.150000E+00 -2.850000E+00  1.685439E-07
-6.150000E+00 -2.800000E+00  2.005951E-07
-6.150000E+00 -2.750000E+00  2.375003E-07
-6.150000E+00 -2.700000E+00  2.795764E-07
-6.150000E+00 -2.650000E+00  3.271482E-07
-6.150000E+00 -2.600000E+00  3.806086E-07
-6.150000E+00 -2.550000E+00  4.404798E-07
-6.150000E+00 -2.500000E+00  5.074570E-07
-6.150000E+00 -2.450000E+00  5.824168E-07
-6.150000E+00 -2.400000E+00  6.663820E-07
-6.150000E+00 -2.350000E+00  7.604520E-07
-6.150000E+00 -2.300000E+00  8.657206E-07
-6.150000E+00 -2.250000E+00  9.832076E-07
-6.150000E+00 -2.200000E+00  1.113826E-06
-6.150000E+00 -2.150000E+00  1.258391E-06
-6.150000E+00 -2.100000E+00  1.417659E-06
-6.150000E+00 -2.050000E+00  1.592373E-06
-6.150000E+00 -2.000000E+00  1.783300E-06
-6.150000E+00 -1.950000E+00  1.991237E-06
-6.150000E+00 -1.900000E+00  2.217010E-06
-6.150000E+00 -1.850000E+00  2.461463E-06
-6.150000E+00 -1.800000E+00  2.725468E-06
-6.150000E+00 -1.750000E+00  3.009941E-06
-6.150000E+00 -1.700000E+00  3.315849E-06
-6.150000E+00 -1.650000E+00  3.644179E-06
-6.150000E+00 -1.600000E+00  3.995842E-06
-6.150000E+00 -1.550000E+00  4.371515E-06
-6.150000E+00 -1.500000E+00  4.771446E-06
-6.150000E+00 -1.450000E+00  5.195281E-06
-6.150000E+00 -1.400000E+00  5.641968E-06
-6.150000E+00 -1.350000E+00  6.109772E-06
-6.150000E+00 -1.300000E+00  6.596425E-06
-6.150000E+00 -1.250000E+00  7.099360E-06
-6.150000E+00 -1.200000E+00  7.616014E-06
-6.150000E+00 -1.150000E+00  8.144086E-06
-6.150000E+00 -1.100000E+00  8.681726E-06
-6.150000E+00 -1.050000E+00  9.227592E-06
-6.150000E+00 -1.000000E+00  9.780754E-06
-6.150000E+00 -9.500000E-01  1.034047E-05
-6.150000E+00 -9.000000E-01  1.090590E-05
-6.150000E+00 -8.500000E-01  1.147577E-05
-6.150000E+00 -8.000000E-01  1.204811E-05
-6.150000E+00 -7.500000E-01  1.262013E-05
-6.150000E+00 -7.000000E-01  1.318820E-05
-6.150000E+00 -6.500000E-01  1.374798E-05
-6.150000E+00 -6.000000E-01  1.429473E-05
-6.150000E+00 -5.500000E-01  1.482366E-05
-6.150000E+00 -5.000000E-01  1.533032E-05
-6.150000E+00 -4.500000E-01  1.581094E-05
-6.150000E+00 -4.000000E-01  1.626258E-05
-6.150000E+00 -3.500000E-01  1.668321E-05
-6.150000E+00 -3.000000E-01  1.707146E-05
-6.150000E+00 -2.500000E-01  1.742639E-05
-6.150000E+00 -2.000000E-01  1.774718E-05
-6.150000E+00 -1.500000E-01  1.803282E-05
-6.150000E+00 -1.000000E-01  1.828203E-05
-6.150000E+00 -5.000000E-02  1.849323E-05
-6.150000E+00  0.000000E+00  1.866459E-05
-6.150000E+00  5.000000E-02  1.879422E-05
-6.150000E+00  1.000000E-01  1.888022E-05
-6.150000E+00  1.500000E-01  1.892082E-05
-6.150000E+00  2.000000E-01  1.891445E-05
-6.150000E+00  2.500000E-01  1.885981E-05
-6.150000E+00  3.000000E-01  1.875595E-05
-6.150000E+00  3.500000E-01  1.860233E-05
-6.150000E+00  4.000000E-01  1.839890E-05
-6.150000E+00  4.500000E-01  1.814615E-05
-6.150000E+00  5.000000E-01  1.784518E-05
-6.150000E+00  5.500000E-01  1.749773E-05
-6.150000E+00  6.000000E-01  1.710628E-05
-6.150000E+00  6.500000E-01  1.667412E-05
-6.150000E+00  7.000000E-01  1.620524E-05
-6.150000E+00  7.500000E-01  1.570432E-05
-6.150000E+00  8.000000E-01  1.517641E-05
-6.150000E+00  8.500000E-01  1.462660E-05
-6.150000E+00  9.000000E-01  1.405970E-05
-6.150000E+00  9.500000E-01  1.347991E-05
-6.150000E+00  1.000000E+00  1.289069E-05
-6.150000E+00  1.050000E+00  1.229480E-05
-6.150000E+00  1.100000E+00  1.169447E-05
-6.150000E+00  1.150000E+00  1.109175E-05
-6.150000E+00  1.200000E+00  1.048876E-05
-6.150000E+00  1.250000E+00  9.887936E-06
-6.150000E+00  1.300000E+00  9.292107E-06
-6.150000E+00  1.350000E+00  8.704391E-06
-6.150000E+00  1.400000E+00  8.127987E-06
-6.150000E+00  1.450000E+00  7.565901E-06
-6.150000E+00  1.500000E+00  7.020696E-06
-6.150000E+00  1.550000E+00  6.494334E-06
-6.150000E+00  1.600000E+00  5.988161E-06
-6.150000E+00  1.650000E+00  5.503015E-06
-6.150000E+00  1.700000E+00  5.039426E-06
-6.150000E+00  1.750000E+00  4.597823E-06
-6.150000E+00  1.800000E+00  4.178692E-06
-6.150000E+00  1.850000E+00  3.782634E-06
-6.150000E+00  1.900000E+00  3.410312E-06
-6.150000E+00  1.950000E+00  3.062319E-06
-6.150000E+00  2.000000E+00  2.739031E-06
-6.150000E+00  2.050000E+00  2.440472E-06
-6.150000E+00  2.100000E+00  2.166269E-06
-6.150000E+00  2.150000E+00  1.915674E-06
-6.150000E+00  2.200000E+00  1.687656E-06
-6.150000E+00  2.250000E+00  1.481019E-06
-6.150000E+00  2.300000E+00  1.294513E-06
-6.150000E+00  2.350000E+00  1.126907E-06
-6.150000E+00  2.400000E+00  9.770157E-07
-6.150000E+00  2.450000E+00  8.436908E-07
-6.150000E+00  2.500000E+00  7.257874E-07
-6.150000E+00  2.550000E+00  6.221354E-07
-6.150000E+00  2.600000E+00  5.315238E-07
-6.150000E+00  2.650000E+00  4.527049E-07
-6.150000E+00  2.700000E+00  3.844178E-07
-6.150000E+00  2.750000E+00  3.254221E-07
-6.150000E+00  2.800000E+00  2.745363E-07
-6.150000E+00  2.850000E+00  2.306733E-07
-6.150000E+00  2.900000E+00  1.928691E-07
-6.150000E+00  2.950000E+00  1.603023E-07
-6.150000E+00  3.000000E+00  1.322987E-07
-6.150000E+00  3.050000E+00  1.083223E-07
-6.150000E+00  3.100000E+00  8.795111E-08
-6.150000E+00  3.150000E+00  7.084137E-08
-6.150000E+00  3.200000E+00  5.668889E-08
-6.150000E+00  3.250000E+00  4.519424E-08
-6.150000E+00  3.300000E+00  3.603999E-08
-6.150000E+00  3.350000E+00  2.888372E-08
-6.150000E+00  3.400000E+00  2.336615E-08
-6.150000E+00  3.450000E+00  1.913026E-08
-6.150000E+00  3.500000E+00  1.584483E-08
-6.150000E+00  3.550000E+00  1.322625E-08
-6.150000E+00  3.600000E+00  1.105338E-08
-6.150000E+00  3.650000E+00  9.173048E-09
-6.150000E+00  3.700000E+00  7.495972E-09
-6.150000E+00  3.750000E+00  5.984668E-09
-6.150000E+00  3.800000E+00  4.636676E-09
-6.150000E+00  3.850000E+00  3.466625E-09
-6.150000E+00  3.900000E+00  2.490692E-09
-6.150000E+00  3.950000E+00  1.715884E-09
-6.150000E+00  4.000000E+00  1.135227E-09
-6.150000E+00  4.050000E+00  7.282281E-10
-6.150000E+00  4.100000E+00  4.649480E-10
-6.150000E+00  4.150000E+00  3.114481E-10
-6.150000E+00  4.200000E+00  2.347854E-10
-6.150000E+00  4.250000E+00  2.064491E-10
-6.150000E+00  4.300000E+00  2.040112E-10
-6.150000E+00  4.350000E+00  2.113480E-10
-6.150000E+00  4.400000E+00  2.180221E-10
-6.150000E+00  4.450000E+00  2.183360E-10
-6.150000E+00  4.500000E+00  2.103535E-10
-6.150000E+00  4.550000E+00  1.949541E-10
-6.150000E+00  4.600000E+00  1.748846E-10
-6.150000E+00  4.650000E+00  1.537599E-10
-6.150000E+00  4.700000E+00  1.350749E-10
-6.150000E+00  4.750000E+00  1.213600E-10
-6.150000E+00  4.800000E+00  1.136720E-10
-6.150000E+00  4.850000E+00  1.115283E-10
-6.150000E+00  4.900000E+00  1.132820E-10
-6.150000E+00  4.950000E+00  1.167774E-10
-6.150000E+00  5.000000E+00  1.200439E-10
-6.150000E+00  5.050000E+00  1.217971E-10
-6.150000E+00  5.100000E+00  1.216156E-10
-6.150000E+00  5.150000E+00  1.198153E-10
-6.150000E+00  5.200000E+00  1.171259E-10
-6.150000E+00  5.250000E+00  1.143282E-10
-6.150000E+00  5.300000E+00  1.119431E-10
-6.150000E+00  5.350000E+00  1.100369E-10
-6.150000E+00  5.400000E+00  1.081492E-10
-6.150000E+00  5.450000E+00  1.053739E-10
-6.150000E+00  5.500000E+00  1.005993E-10
-6.150000E+00  5.550000E+00  9.289039E-11
-6.150000E+00  5.600000E+00  8.189809E-11
-6.150000E+00  5.650000E+00  6.812430E-11
-6.150000E+00  5.700000E+00  5.288077E-11
-6.150000E+00  5.750000E+00  3.791441E-11
-6.150000E+00  5.800000E+00  2.485196E-11
-6.150000E+00  5.850000E+00  1.472495E-11
-6.150000E+00  5.900000E+00  7.788333E-12
-6.150000E+00  5.950000E+00  3.663509E-12
-6.150000E+00  6.000000E+00  1.653012E-12
-6.150000E+00  6.050000E+00  1.019685E-12
-6.150000E+00  6.100000E+00  1.118875E-12
-6.150000E+00  6.150000E+00  1.422679E-12
-6.150000E+00  6.200000E+00  1.541827E-12
-6.150000E+00  6.250000E+00  1.294041E-12
-6.150000E+00  6.300000E+00  7.588484E-13
-6.150000E+00  6.350000E+00  2.231583E-13
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  1.663897E-12
-6.100000E+00 -6.300000E+00  6.111122E-12
-6.100000E+00 -6.250000E+00  1.195734E-11
-6.100000E+00 -6.200000E+00  1.761627E-11
-6.100000E+00 -6.150000E+00  2.198958E-11
-6.100000E+00 -6.100000E+00  2.486720E-11
-6.100000E+00 -6.050000E+00  2.688037E-11
-6.100000E+00 -6.000000E+00  2.911148E-11
-6.100000E+00 -5.950000E+00  3.258409E-11
-6.100000E+00 -5.900000E+00  3.786979E-11
-6.100000E+00 -5.850000E+00  4.492263E-11
-6.100000E+00 -5.800000E+00  5.314996E-11
-6.100000E+00 -5.750000E+00  6.163367E-11
-6.100000E+00 -5.700000E+00  6.940133E-11
-6.100000E+00 -5.650000E+00  7.564901E-11
-6.100000E+00 -5.600000E+00  7.986544E-11
-6.100000E+00 -5.550000E+00  8.184139E-11
-6.100000E+00 -5.500000E+00  8.159629E-11
-6.100000E+00 -5.450000E+00  7.926999E-11
-6.100000E+00 -5.400000E+00  7.503856E-11
-6.100000E+00 -5.350000E+00  6.909074E-11
-6.100000E+00 -5.300000E+00  6.166966E-11
-6.100000E+00 -5.250000E+00  5.314403E-11
-6.100000E+00 -5.200000E+00  4.405214E-11
-6.100000E+00 -5.150000E+00  3.507059E-11
-6.100000E+00 -5.100000E+00  2.690406E-11
-6.100000E+00 -5.050000E+00  2.013813E-11
-6.100000E+00 -5.000000E+00  1.513380E-11
-6.100000E+00 -4.950000E+00  1.202791E-11
-6.100000E+00 -4.900000E+00  1.086778E-11
-6.100000E+00 -4.850000E+00  1.184298E-11
-6.100000E+00 -4.800000E+00  1.553518E-11
-6.100000E+00 -4.750000E+00  2.308964E-11
-6.100000E+00 -4.700000E+00  3.624071E-11
-6.100000E+00 -4.650000E+00  5.718222E-11
-6.100000E+00 -4.600000E+00  8.832420E-11
-6.100000E+00 -4.550000E+00  1.320098E-10
-6.100000E+00 -4.500000E+00  1.902274E-10
-6.100000E+00 -4.450000E+00  2.643285E-10
-6.100000E+00 -4.400000E+00  3.547114E-10
-6.100000E+00 -4.350000E+00  4.605172E-10
-6.100000E+00 -4.300000E+00  5.794589E-10
-6.100000E+00 -4.250000E+00  7.081008E-10
-6.100000E+00 -4.200000E+00  8.429142E-10
-6.100000E+00 -4.150000E+00  9.824042E-10
-6.100000E+00 -4.100000E+00  1.130286E-09
-6.100000E+00 -4.050000E+00  1.299352E-09
-6.100000E+00 -4.000000E+00  1.515292E-09
-6.100000E+00 -3.950000E+00  1.819535E-09
-6.100000E+00 -3.900000E+00  2.270258E-09
-6.100000E+00 -3.850000E+00  2.941042E-09
-6.100000E+00 -3.800000E+00  3.917253E-09
-6.100000E+00 -3.750000E+00  5.290963E-09
-6.100000E+00 -3.700000E+00  7.155805E-09
-6.100000E+00 -3.650000E+00  9.603365E-09
-6.100000E+00 -3.600000E+00  1.272233E-08
-6.100000E+00 -3.550000E+00  1.660095E-08
-6.100000E+00 -3.500000E+00  2.133249E-08
-6.100000E+00 -3.450000E+00  2.702328E-08
-6.100000E+00 -3.400000E+00  3.380273E-08
-6.100000E+00 -3.350000E+00  4.183520E-08
-6.100000E+00 -3.300000E+00  5.133316E-08
-6.100000E+00 -3.250000E+00  6.257085E-08
-6.100000E+00 -3.200000E+00  7.589660E-08
-6.100000E+00 -3.150000E+00  9.174162E-08
-6.100000E+00 -3.100000E+00  1.106228E-07
-6.100000E+00 -3.050000E+00  1.331377E-07
-6.100000E+00 -3.000000E+00  1.599502E-07
-6.100000E+00 -2.950000E+00  1.917662E-07
-6.100000E+00 -2.900000E+00  2.293034E-07
-6.100000E+00 -2.850000E+00  2.732567E-07
-6.100000E+00 -2.800000E+00  3.242726E-07
-6.100000E+00 -2.750000E+00  3.829410E-07
-6.100000E+00 -2.700000E+00  4.498160E-07
-6.100000E+00 -2.650000E+00  5.254706E-07
-6.100000E+00 -2.600000E+00  6.105757E-07
-6.100000E+00 -2.550000E+00  7.059847E-07
-6.100000E+00 -2.500000E+00  8.127954E-07
-6.100000E+00 -2.450000E+00  9.323642E-07
-6.100000E+00 -2.400000E+00  1.066261E-06
-6.100000E+00 -2.350000E+00  1.216174E-06
-6.100000E+00 -2.300000E+00  1.383791E-06
-6.100000E+00 -2.250000E+00  1.570700E-06
-6.100000E+00 -2.200000E+00  1.778328E-06
-6.100000E+00 -2.150000E+00  2.007941E-06
-6.100000E+00 -2.100000E+00  2.260687E-06
-6.100000E+00 -2.050000E+00  2.537663E-06
-6.100000E+00 -2.000000E+00  2.839959E-06
-6.100000E+00 -1.950000E+00  3.168694E-06
-6.100000E+00 -1.900000E+00  3.525020E-06
-6.100000E+00 -1.850000E+00  3.910136E-06
-6.100000E+00 -1.800000E+00  4.325305E-06
-6.100000E+00 -1.750000E+00  4.771883E-06
-6.100000E+00 -1.700000E+00  5.251329E-06
-6.100000E+00 -1.650000E+00  5.765144E-06
-6.100000E+00 -1.600000E+00  6.314720E-06
-6.100000E+00 -1.550000E+00  6.901096E-06
-6.100000E+00 -1.500000E+00  7.524666E-06
-6.100000E+00 -1.450000E+00  8.184925E-06
-6.100000E+00 -1.400000E+00  8.880319E-06
-6.100000E+00 -1.350000E+00  9.608274E-06
-6.100000E+00 -1.300000E+00  1.036541E-05
-6.100000E+00 -1.250000E+00  1.114788E-05
-6.100000E+00 -1.200000E+00  1.195180E-05
-6.100000E+00 -1.150000E+00  1.277365E-05
-6.100000E+00 -1.100000E+00  1.361048E-05
-6.100000E+00 -1.050000E+00  1.446001E-05
-6.100000E+00 -1.000000E+00  1.532053E-05
-6.100000E+00 -9.500000E-01  1.619054E-05
-6.100000E+00 -9.000000E-01  1.706835E-05
-6.100000E+00 -8.500000E-01  1.795172E-05
-6.100000E+00 -8.000000E-01  1.883748E-05
-6.100000E+00 -7.500000E-01  1.972138E-05
-6.100000E+00 -7.000000E-01  2.059808E-05
-6.100000E+00 -6.500000E-01  2.146134E-05
-6.100000E+00 -6.000000E-01  2.230441E-05
-6.100000E+00 -5.500000E-01  2.312042E-05
-6.100000E+00 -5.000000E-01  2.390290E-05
-6.100000E+00 -4.500000E-01  2.464617E-05
-6.100000E+00 -4.000000E-01  2.534559E-05
-6.100000E+00 -3.500000E-01  2.599759E-05
-6.100000E+00 -3.000000E-01  2.659947E-05
-6.100000E+00 -2.500000E-01  2.714916E-05
-6.100000E+00 -2.000000E-01  2.764482E-05
-6.100000E+00 -1.500000E-01  2.808460E-05
-6.100000E+00 -1.000000E-01  2.846649E-05
-6.100000E+00 -5.000000E-02  2.878828E-05
-6.100000E+00  0.000000E+00  2.904763E-05
-6.100000E+00  5.000000E-02  2.924215E-05
-6.100000E+00  1.000000E-01  2.936945E-05
-6.100000E+00  1.500000E-01  2.942720E-05
-6.100000E+00  2.000000E-01  2.941318E-05
-6.100000E+00  2.500000E-01  2.932542E-05
-6.100000E+00  3.000000E-01  2.916232E-05
-6.100000E+00  3.500000E-01  2.892286E-05
-6.100000E+00  4.000000E-01  2.860680E-05
-6.100000E+00  4.500000E-01  2.821481E-05
-6.100000E+00  5.000000E-01  2.774858E-05
-6.100000E+00  5.500000E-01  2.721093E-05
-6.100000E+00  6.000000E-01  2.660584E-05
-6.100000E+00  6.500000E-01  2.593848E-05
-6.100000E+00  7.000000E-01  2.521507E-05
-6.100000E+00  7.500000E-01  2.444272E-05
-6.100000E+00  8.000000E-01  2.362901E-05
-6.100000E+00  8.500000E-01  2.278154E-05
-6.100000E+00  9.000000E-01  2.190741E-05
-6.100000E+00  9.500000E-01  2.101288E-05
-6.100000E+00  1.000000E+00  2.010311E-05
-6.100000E+00  1.050000E+00  1.918230E-05
-6.100000E+00  1.100000E+00  1.825396E-05
-6.100000E+00  1.150000E+00  1.732133E-05
-6.100000E+00  1.200000E+00  1.638779E-05
-6.100000E+00  1.250000E+00  1.545718E-05
-6.100000E+00  1.300000E+00  1.453389E-05
-6.100000E+00  1.350000E+00  1.362267E-05
-6.100000E+00  1.400000E+00  1.272838E-05
-6.100000E+00  1.450000E+00  1.185555E-05
-6.100000E+00  1.500000E+00  1.100807E-05
-6.100000E+00  1.550000E+00  1.018896E-05
-6.100000E+00  1.600000E+00  9.400371E-06
-6.100000E+00  1.650000E+00  8.643758E-06
-6.100000E+00  1.700000E+00  7.920139E-06
-6.100000E+00  1.750000E+00  7.230389E-06
-6.100000E+00  1.800000E+00  6.575432E-06
-6.100000E+00  1.850000E+00  5.956299E-06
-6.100000E+00  1.900000E+00  5.374041E-06
-6.100000E+00  1.950000E+00  4.829544E-06
-6.100000E+00  2.000000E+00  4.323323E-06
-6.100000E+00  2.050000E+00  3.855369E-06
-6.100000E+00  2.100000E+00  3.425090E-06
-6.100000E+00  2.150000E+00  3.031367E-06
-6.100000E+00  2.200000E+00  2.672683E-06
-6.100000E+00  2.250000E+00  2.347284E-06
-6.100000E+00  2.300000E+00  2.053324E-06
-6.100000E+00  2.350000E+00  1.788959E-06
-6.100000E+00  2.400000E+00  1.552377E-06
-6.100000E+00  2.450000E+00  1.341785E-06
-6.100000E+00  2.500000E+00  1.155375E-06
-6.100000E+00  2.550000E+00  9.912946E-07
-6.100000E+00  2.600000E+00  8.476324E-07
-6.100000E+00  2.650000E+00  7.224395E-07
-6.100000E+00  2.700000E+00  6.137658E-07
-6.100000E+00  2.750000E+00  5.197102E-07
-6.100000E+00  2.800000E+00  4.384729E-07
-6.100000E+00  2.850000E+00  3.684012E-07
-6.100000E+00  2.900000E+00  3.080247E-07
-6.100000E+00  2.950000E+00  2.560764E-07
-6.100000E+00  3.000000E+00  2.114967E-07
-6.100000E+00  3.050000E+00  1.734184E-07
-6.100000E+00  3.100000E+00  1.411334E-07
-6.100000E+00  3.150000E+00  1.140475E-07
-6.100000E+00  3.200000E+00  9.162887E-08
-6.100000E+00  3.250000E+00  7.336461E-08
-6.100000E+00  3.300000E+00  5.873106E-08
-6.100000E+00  3.350000E+00  4.718501E-08
-6.100000E+00  3.400000E+00  3.817402E-08
-6.100000E+00  3.450000E+00  3.116090E-08
-6.100000E+00  3.500000E+00  2.565383E-08
-6.100000E+00  3.550000E+00  2.123391E-08
-6.100000E+00  3.600000E+00  1.757361E-08
-6.100000E+00  3.650000E+00  1.444265E-08
-6.100000E+00  3.700000E+00  1.170094E-08
-6.100000E+00  3.750000E+00  9.281128E-09
-6.100000E+00  3.800000E+00  7.164970E-09
-6.100000E+00  3.850000E+00  5.358570E-09
-6.100000E+00  3.900000E+00  3.871122E-09
-6.100000E+00  3.950000E+00  2.700508E-09
-6.100000E+00  4.000000E+00  1.826929E-09
-6.100000E+00  4.050000E+00  1.213726E-09
-6.100000E+00  4.100000E+00  8.129750E-10
-6.100000E+00  4.150000E+00  5.728868E-10
-6.100000E+00  4.200000E+00  4.445017E-10
-6.100000E+00  4.250000E+00  3.862098E-10
-6.100000E+00  4.300000E+00  3.657852E-10
-6.100000E+00  4.350000E+00  3.604264E-10
-6.100000E+00  4.400000E+00  3.556244E-10
-6.100000E+00  4.450000E+00  3.435891E-10
-6.100000E+00  4.500000E+00  3.216729E-10
-6.100000E+00  4.550000E+00  2.909396E-10
-6.100000E+00  4.600000E+00  2.548347E-10
-6.100000E+00  4.650000E+00  2.179122E-10
-6.100000E+00  4.700000E+00  1.846238E-10
-6.100000E+00  4.750000E+00  1.583127E-10
-6.100000E+00  4.800000E+00  1.405692E-10
-6.100000E+00  4.850000E+00  1.310962E-10
-6.100000E+00  4.900000E+00  1.280801E-10
-6.100000E+00  4.950000E+00  1.289234E-10
-6.100000E+00  5.000000E+00  1.310739E-10
-6.100000E+00  5.050000E+00  1.326721E-10
-6.100000E+00  5.100000E+00  1.328497E-10
-6.100000E+00  5.150000E+00  1.316525E-10
-6.100000E+00  5.200000E+00  1.297147E-10
-6.100000E+00  5.250000E+00  1.278302E-10
-6.100000E+00  5.300000E+00  1.265665E-10
-6.100000E+00  5.350000E+00  1.259761E-10
-6.100000E+00  5.400000E+00  1.254622E-10
-6.100000E+00  5.450000E+00  1.238308E-10
-6.100000E+00  5.500000E+00  1.195810E-10
-6.100000E+00  5.550000E+00  1.114044E-10
-6.100000E+00  5.600000E+00  9.875371E-11
-6.100000E+00  5.650000E+00  8.222734E-11
-6.100000E+00  5.700000E+00  6.354036E-11
-6.100000E+00  5.750000E+00  4.502995E-11
-6.100000E+00  5.800000E+00  2.889632E-11
-6.100000E+00  5.850000E+00  1.654121E-11
-6.100000E+00  5.900000E+00  8.302994E-12
-6.100000E+00  5.950000E+00  3.644748E-12
-6.100000E+00  6.000000E+00  1.593661E-12
-6.100000E+00  6.050000E+00  1.143822E-12
-6.100000E+00  6.100000E+00  1.456832E-12
-6.100000E+00  6.150000E+00  1.894581E-12
-6.100000E+00  6.200000E+00  2.024057E-12
-6.100000E+00  6.250000E+00  1.671356E-12
-6.100000E+00  6.300000E+00  9.687685E-13
-6.100000E+00  6.350000E+00  2.830012E-13
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  2.150853E-12
-6.050000E+00 -6.300000E+00  7.943787E-12
-6.050000E+00 -6.250000E+00  1.568783E-11
-6.050000E+00 -6.200000E+00  2.340170E-11
-6.050000E+00 -6.150000E+00  2.963600E-11
-6.050000E+00 -6.100000E+00  3.396861E-11
-6.050000E+00 -6.050000E+00  3.699498E-11
-6.050000E+00 -6.000000E+00  3.989192E-11
-6.050000E+00 -5.950000E+00  4.383017E-11
-6.050000E+00 -5.900000E+00  4.949481E-11
-6.050000E+00 -5.850000E+00  5.688311E-11
-6.050000E+00 -5.800000E+00  6.538570E-11
-6.050000E+00 -5.750000E+00  7.406292E-11
-6.050000E+00 -5.700000E+00  8.196754E-11
-6.050000E+00 -5.650000E+00  8.838868E-11
-6.050000E+00 -5.600000E+00  9.294011E-11
-6.050000E+00 -5.550000E+00  9.549961E-11
-6.050000E+00 -5.500000E+00  9.606164E-11
-6.050000E+00 -5.450000E+00  9.459985E-11
-6.050000E+00 -5.400000E+00  9.101572E-11
-6.050000E+00 -5.350000E+00  8.520340E-11
-6.050000E+00 -5.300000E+00  7.719783E-11
-6.050000E+00 -5.250000E+00  6.732666E-11
-6.050000E+00 -5.200000E+00  5.627533E-11
-6.050000E+00 -5.150000E+00  4.501269E-11
-6.050000E+00 -5.100000E+00  3.458752E-11
-6.050000E+00 -5.050000E+00  2.588128E-11
-6.050000E+00 -5.000000E+00  1.942858E-11
-6.050000E+00 -4.950000E+00  1.541075E-11
-6.050000E+00 -4.900000E+00  1.385674E-11
-6.050000E+00 -4.850000E+00  1.501233E-11
-6.050000E+00 -4.800000E+00  1.976029E-11
-6.050000E+00 -4.750000E+00  2.995044E-11
-6.050000E+00 -4.700000E+00  4.852255E-11
-6.050000E+00 -4.650000E+00  7.937845E-11
-6.050000E+00 -4.600000E+00  1.270479E-10
-6.050000E+00 -4.550000E+00  1.962284E-10
-6.050000E+00 -4.500000E+00  2.912803E-10
-6.050000E+00 -4.450000E+00  4.156763E-10
-6.050000E+00 -4.400000E+00  5.714144E-10
-6.050000E+00 -4.350000E+00  7.584286E-10
-6.050000E+00 -4.300000E+00  9.742669E-10
-6.050000E+00 -4.250000E+00  1.214451E-09
-6.050000E+00 -4.200000E+00  1.474112E-09
-6.050000E+00 -4.150000E+00  1.751266E-09
-6.050000E+00 -4.100000E+00  2.051752E-09
-6.050000E+00 -4.050000E+00  2.395188E-09
-6.050000E+00 -4.000000E+00  2.820765E-09
-6.050000E+00 -3.950000E+00  3.391443E-09
-6.050000E+00 -3.900000E+00  4.195231E-09
-6.050000E+00 -3.850000E+00  5.342918E-09
-6.050000E+00 -3.800000E+00  6.962540E-09
-6.050000E+00 -3.750000E+00  9.192015E-09
-6.050000E+00 -3.700000E+00  1.217210E-08
-6.050000E+00 -3.650000E+00  1.604203E-08
-6.050000E+00 -3.600000E+00  2.093943E-08
-6.050000E+00 -3.550000E+00  2.700504E-08
-6.050000E+00 -3.500000E+00  3.439162E-08
-6.050000E+00 -3.450000E+00  4.327584E-08
-6.050000E+00 -3.400000E+00  5.387239E-08
-6.050000E+00 -3.350000E+00  6.644962E-08
-6.050000E+00 -3.300000E+00  8.134639E-08
-6.050000E+00 -3.250000E+00  9.898878E-08
-6.050000E+00 -3.200000E+00  1.199050E-07
-6.050000E+00 -3.150000E+00  1.447359E-07
-6.050000E+00 -3.100000E+00  1.742378E-07
-6.050000E+00 -3.050000E+00  2.092770E-07
-6.050000E+00 -3.000000E+00  2.508123E-07
-6.050000E+00 -2.950000E+00  2.998675E-07
-6.050000E+00 -2.900000E+00  3.574947E-07
-6.050000E+00 -2.850000E+00  4.247344E-07
-6.050000E+00 -2.800000E+00  5.025829E-07
-6.050000E+00 -2.750000E+00  5.919814E-07
-6.050000E+00 -2.700000E+00  6.938406E-07
-6.050000E+00 -2.650000E+00  8.091055E-07
-6.050000E+00 -2.600000E+00  9.388546E-07
-6.050000E+00 -2.550000E+00  1.084408E-06
-6.050000E+00 -2.500000E+00  1.247411E-06
-6.050000E+00 -2.450000E+00  1.429854E-06
-6.050000E+00 -2.400000E+00  1.634027E-06
-6.050000E+00 -2.350000E+00  1.862391E-06
-6.050000E+00 -2.300000E+00  2.117426E-06
-6.050000E+00 -2.250000E+00  2.401482E-06
-6.050000E+00 -2.200000E+00  2.716687E-06
-6.050000E+00 -2.150000E+00  3.064922E-06
-6.050000E+00 -2.100000E+00  3.447864E-06
-6.050000E+00 -2.050000E+00  3.867057E-06
-6.050000E+00 -2.000000E+00  4.323987E-06
-6.050000E+00 -1.950000E+00  4.820135E-06
-6.050000E+00 -1.900000E+00  5.357017E-06
-6.050000E+00 -1.850000E+00  5.936221E-06
-6.050000E+00 -1.800000E+00  6.559454E-06
-6.050000E+00 -1.750000E+00  7.228589E-06
-6.050000E+00 -1.700000E+00  7.945667E-06
-6.050000E+00 -1.650000E+00  8.712808E-06
-6.050000E+00 -1.600000E+00  9.531983E-06
-6.050000E+00 -1.550000E+00  1.040467E-05
-6.050000E+00 -1.500000E+00  1.133143E-05
-6.050000E+00 -1.450000E+00  1.231158E-05
-6.050000E+00 -1.400000E+00  1.334296E-05
-6.050000E+00 -1.350000E+00  1.442195E-05
-6.050000E+00 -1.300000E+00  1.554380E-05
-6.050000E+00 -1.250000E+00  1.670309E-05
-6.050000E+00 -1.200000E+00  1.789426E-05
-6.050000E+00 -1.150000E+00  1.911216E-05
-6.050000E+00 -1.100000E+00  2.035234E-05
-6.050000E+00 -1.050000E+00  2.161117E-05
-6.050000E+00 -1.000000E+00  2.288563E-05
-6.050000E+00 -9.500000E-01  2.417298E-05
-6.050000E+00 -9.000000E-01  2.547019E-05
-6.050000E+00 -8.500000E-01  2.677351E-05
-6.050000E+00 -8.000000E-01  2.807806E-05
-6.050000E+00 -7.500000E-01  2.937770E-05
-6.050000E+00 -7.000000E-01  3.066498E-05
-6.050000E+00 -6.500000E-01  3.193143E-05
-6.050000E+00 -6.000000E-01  3.316794E-05
-6.050000E+00 -5.500000E-01  3.436525E-05
-6.050000E+00 -5.000000E-01  3.551447E-05
-6.050000E+00 -4.500000E-01  3.660750E-05
-6.050000E+00 -4.000000E-01  3.763737E-05
-6.050000E+00 -3.500000E-01  3.859827E-05
-6.050000E+00 -3.000000E-01  3.948545E-05
-6.050000E+00 -2.500000E-01  4.029492E-05
-6.050000E+00 -2.000000E-01  4.102324E-05
-6.050000E+00 -1.500000E-01  4.166721E-05
-6.050000E+00 -1.000000E-01  4.222382E-05
-6.050000E+00 -5.000000E-02  4.269014E-05
-6.050000E+00  0.000000E+00  4.306336E-05
-6.050000E+00  5.000000E-02  4.334071E-05
-6.050000E+00  1.000000E-01  4.351942E-05
-6.050000E+00  1.500000E-01  4.359664E-05
-6.050000E+00  2.000000E-01  4.356948E-05
-6.050000E+00  2.500000E-01  4.343510E-05
-6.050000E+00  3.000000E-01  4.319108E-05
-6.050000E+00  3.500000E-01  4.283574E-05
-6.050000E+00  4.000000E-01  4.236852E-05
-6.050000E+00  4.500000E-01  4.179032E-05
-6.050000E+00  5.000000E-01  4.110367E-05
-6.050000E+00  5.500000E-01  4.031284E-05
-6.050000E+00  6.000000E-01  3.942383E-05
-6.050000E+00  6.500000E-01  3.844431E-05
-6.050000E+00  7.000000E-01  3.738339E-05
-6.050000E+00  7.500000E-01  3.625125E-05
-6.050000E+00  8.000000E-01  3.505867E-05
-6.050000E+00  8.500000E-01  3.381630E-05
-6.050000E+00  9.000000E-01  3.253414E-05
-6.050000E+00  9.500000E-01  3.122096E-05
-6.050000E+00  1.000000E+00  2.988415E-05
-6.050000E+00  1.050000E+00  2.852982E-05
-6.050000E+00  1.100000E+00  2.716323E-05
-6.050000E+00  1.150000E+00  2.578931E-05
-6.050000E+00  1.200000E+00  2.441324E-05
-6.050000E+00  1.250000E+00  2.304079E-05
-6.050000E+00  1.300000E+00  2.167842E-05
-6.050000E+00  1.350000E+00  2.033308E-05
-6.050000E+00  1.400000E+00  1.901175E-05
-6.050000E+00  1.450000E+00  1.772093E-05
-6.050000E+00  1.500000E+00  1.646622E-05
-6.050000E+00  1.550000E+00  1.525204E-05
-6.050000E+00  1.600000E+00  1.408164E-05
-6.050000E+00  1.650000E+00  1.295740E-05
-6.050000E+00  1.700000E+00  1.188110E-05
-6.050000E+00  1.750000E+00  1.085435E-05
-6.050000E+00  1.800000E+00  9.878754E-06
-6.050000E+00  1.850000E+00  8.956006E-06
-6.050000E+00  1.900000E+00  8.087712E-06
-6.050000E+00  1.950000E+00  7.275150E-06
-6.050000E+00  2.000000E+00  6.519016E-06
-6.050000E+00  2.050000E+00  5.819246E-06
-6.050000E+00  2.100000E+00  5.174976E-06
-6.050000E+00  2.150000E+00  4.584629E-06
-6.050000E+00  2.200000E+00  4.046094E-06
-6.050000E+00  2.250000E+00  3.556936E-06
-6.050000E+00  2.300000E+00  3.114568E-06
-6.050000E+00  2.350000E+00  2.716356E-06
-6.050000E+00  2.400000E+00  2.359666E-06
-6.050000E+00  2.450000E+00  2.041838E-06
-6.050000E+00  2.500000E+00  1.760165E-06
-6.050000E+00  2.550000E+00  1.511859E-06
-6.050000E+00  2.600000E+00  1.294064E-06
-6.050000E+00  2.650000E+00  1.103890E-06
-6.050000E+00  2.700000E+00  9.384711E-07
-6.050000E+00  2.750000E+00  7.950345E-07
-6.050000E+00  2.800000E+00  6.709677E-07
-6.050000E+00  2.850000E+00  5.638725E-07
-6.050000E+00  2.900000E+00  4.716045E-07
-6.050000E+00  2.950000E+00  3.922939E-07
-6.050000E+00  3.000000E+00  3.243453E-07
-6.050000E+00  3.050000E+00  2.664170E-07
-6.050000E+00  3.100000E+00  2.173797E-07
-6.050000E+00  3.150000E+00  1.762613E-07
-6.050000E+00  3.200000E+00  1.421866E-07
-6.050000E+00  3.250000E+00  1.143255E-07
-6.050000E+00  3.300000E+00  9.185840E-08
-6.050000E+00  3.350000E+00  7.396498E-08
-6.050000E+00  3.400000E+00  5.983588E-08
-6.050000E+00  3.450000E+00  4.870075E-08
-6.050000E+00  3.500000E+00  3.986315E-08
-6.050000E+00  3.550000E+00  3.273216E-08
-6.050000E+00  3.600000E+00  2.684290E-08
-6.050000E+00  3.650000E+00  2.186161E-08
-6.050000E+00  3.700000E+00  1.757482E-08
-6.050000E+00  3.750000E+00  1.386571E-08
-6.050000E+00  3.800000E+00  1.068312E-08
-6.050000E+00  3.850000E+00  8.009529E-09
-6.050000E+00  3.900000E+00  5.833964E-09
-6.050000E+00  3.950000E+00  4.133729E-09
-6.050000E+00  4.000000E+00  2.866504E-09
-6.050000E+00  4.050000E+00  1.971440E-09
-6.050000E+00  4.100000E+00  1.376188E-09
-6.050000E+00  4.150000E+00  1.006095E-09
-6.050000E+00  4.200000E+00  7.924115E-10
-6.050000E+00  4.250000E+00  6.776931E-10
-6.050000E+00  4.300000E+00  6.180118E-10
-6.050000E+00  4.350000E+00  5.826072E-10
-6.050000E+00  4.400000E+00  5.520452E-10
-6.050000E+00  4.450000E+00  5.158401E-10
-6.050000E+00  4.500000E+00  4.701549E-10
-6.050000E+00  4.550000E+00  4.157933E-10
-6.050000E+00  4.600000E+00  3.564825E-10
-6.050000E+00  4.650000E+00  2.973385E-10
-6.050000E+00  4.700000E+00  2.435078E-10
-6.050000E+00  4.750000E+00  1.990315E-10
-6.050000E+00  4.800000E+00  1.660930E-10
-6.050000E+00  4.850000E+00  1.447600E-10
-6.050000E+00  4.900000E+00  1.332729E-10
-6.050000E+00  4.950000E+00  1.287554E-10
-6.050000E+00  5.000000E+00  1.281091E-10
-6.050000E+00  5.050000E+00  1.287960E-10
-6.050000E+00  5.100000E+00  1.292857E-10
-6.050000E+00  5.150000E+00  1.291051E-10
-6.050000E+00  5.200000E+00  1.285621E-10
-6.050000E+00  5.250000E+00  1.283129E-10
-6.050000E+00  5.300000E+00  1.288994E-10
-6.050000E+00  5.350000E+00  1.303689E-10
-6.050000E+00  5.400000E+00  1.320315E-10
-6.050000E+00  5.450000E+00  1.324561E-10
-6.050000E+00  5.500000E+00  1.297737E-10
-6.050000E+00  5.550000E+00  1.222865E-10
-6.050000E+00  5.600000E+00  1.091981E-10
-6.050000E+00  5.650000E+00  9.113713E-11
-6.050000E+00  5.700000E+00  7.015974E-11
-6.050000E+00  5.750000E+00  4.914704E-11
-6.050000E+00  5.800000E+00  3.084669E-11
-6.050000E+00  5.850000E+00  1.701734E-11
-6.050000E+00  5.900000E+00  8.073119E-12
-6.050000E+00  5.950000E+00  3.312784E-12
-6.050000E+00  6.000000E+00  1.487839E-12
-6.050000E+00  6.050000E+00  1.338961E-12
-6.050000E+00  6.100000E+00  1.870669E-12
-6.050000E+00  6.150000E+00  2.389136E-12
-6.050000E+00  6.200000E+00  2.472939E-12
-6.050000E+00  6.250000E+00  1.992459E-12
-6.050000E+00  6.300000E+00  1.136582E-12
-6.050000E+00  6.350000E+00  3.291247E-13
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  2.591678E-12
-6.000000E+00 -6.300000E+00  9.627865E-12
-6.000000E+00 -6.250000E+00  1.919523E-11
-6.000000E+00 -6.200000E+00  2.899916E-11
-6.000000E+00 -6.150000E+00  3.725706E-11
-6.000000E+00 -6.100000E+00  4.327343E-11
-6.000000E+00 -6.050000E+00  4.747388E-11
-6.000000E+00 -6.000000E+00  5.098370E-11
-6.000000E+00 -5.950000E+00  5.500506E-11
-6.000000E+00 -5.900000E+00  6.029793E-11
-6.000000E+00 -5.850000E+00  6.694166E-11
-6.000000E+00 -5.800000E+00  7.441767E-11
-6.000000E+00 -5.750000E+00  8.190852E-11
-6.000000E+00 -5.700000E+00  8.864910E-11
-6.000000E+00 -5.650000E+00  9.416496E-11
-6.000000E+00 -5.600000E+00  9.830897E-11
-6.000000E+00 -5.550000E+00  1.011091E-10
-6.000000E+00 -5.500000E+00  1.025351E-10
-6.000000E+00 -5.450000E+00  1.023274E-10
-6.000000E+00 -5.400000E+00  9.999465E-11
-6.000000E+00 -5.350000E+00  9.500035E-11
-6.000000E+00 -5.300000E+00  8.705766E-11
-6.000000E+00 -5.250000E+00  7.639270E-11
-6.000000E+00 -5.200000E+00  6.384240E-11
-6.000000E+00 -5.150000E+00  5.071939E-11
-6.000000E+00 -5.100000E+00  3.848756E-11
-6.000000E+00 -5.050000E+00  2.837433E-11
-6.000000E+00 -5.000000E+00  2.109762E-11
-6.000000E+00 -4.950000E+00  1.684527E-11
-6.000000E+00 -4.900000E+00  1.557190E-11
-6.000000E+00 -4.850000E+00  1.755475E-11
-6.000000E+00 -4.800000E+00  2.406000E-11
-6.000000E+00 -4.750000E+00  3.791232E-11
-6.000000E+00 -4.700000E+00  6.378947E-11
-6.000000E+00 -4.650000E+00  1.081508E-10
-6.000000E+00 -4.600000E+00  1.788209E-10
-6.000000E+00 -4.550000E+00  2.843331E-10
-6.000000E+00 -4.500000E+00  4.331149E-10
-6.000000E+00 -4.450000E+00  6.325684E-10
-6.000000E+00 -4.400000E+00  8.880304E-10
-6.000000E+00 -4.350000E+00  1.201763E-09
-6.000000E+00 -4.300000E+00  1.572304E-09
-6.000000E+00 -4.250000E+00  1.994903E-09
-6.000000E+00 -4.200000E+00  2.463818E-09
-6.000000E+00 -4.150000E+00  2.977122E-09
-6.000000E+00 -4.100000E+00  3.543950E-09
-6.000000E+00 -4.050000E+00  4.193260E-09
-6.000000E+00 -4.000000E+00  4.982324E-09
-6.000000E+00 -3.950000E+00  6.002799E-09
-6.000000E+00 -3.900000E+00  7.382516E-09
-6.000000E+00 -3.850000E+00  9.282153E-09
-6.000000E+00 -3.800000E+00  1.188746E-08
-6.000000E+00 -3.750000E+00  1.539921E-08
-6.000000E+00 -3.700000E+00  2.002401E-08
-6.000000E+00 -3.650000E+00  2.596930E-08
-6.000000E+00 -3.600000E+00  3.344444E-08
-6.000000E+00 -3.550000E+00  4.266850E-08
-6.000000E+00 -3.500000E+00  5.388332E-08
-6.000000E+00 -3.450000E+00  6.737047E-08
-6.000000E+00 -3.400000E+00  8.347016E-08
-6.000000E+00 -3.350000E+00  1.026017E-07
-6.000000E+00 -3.300000E+00  1.252844E-07
-6.000000E+00 -3.250000E+00  1.521579E-07
-6.000000E+00 -3.200000E+00  1.839996E-07
-6.000000E+00 -3.150000E+00  2.217362E-07
-6.000000E+00 -3.100000E+00  2.664469E-07
-6.000000E+00 -3.050000E+00  3.193562E-07
-6.000000E+00 -3.000000E+00  3.818141E-07
-6.000000E+00 -2.950000E+00  4.552661E-07
-6.000000E+00 -2.900000E+00  5.412119E-07
-6.000000E+00 -2.850000E+00  6.411611E-07
-6.000000E+00 -2.800000E+00  7.565952E-07
-6.000000E+00 -2.750000E+00  8.889536E-07
-6.000000E+00 -2.700000E+00  1.039658E-06
-6.000000E+00 -2.650000E+00  1.210188E-06
-6.000000E+00 -2.600000E+00  1.402194E-06
-6.000000E+00 -2.550000E+00  1.617633E-06
-6.000000E+00 -2.500000E+00  1.858871E-06
-6.000000E+00 -2.450000E+00  2.128722E-06
-6.000000E+00 -2.400000E+00  2.430394E-06
-6.000000E+00 -2.350000E+00  2.767346E-06
-6.000000E+00 -2.300000E+00  3.143082E-06
-6.000000E+00 -2.250000E+00  3.560961E-06
-6.000000E+00 -2.200000E+00  4.024047E-06
-6.000000E+00 -2.150000E+00  4.535050E-06
-6.000000E+00 -2.100000E+00  5.096349E-06
-6.000000E+00 -2.050000E+00  5.710067E-06
-6.000000E+00 -2.000000E+00  6.378166E-06
-6.000000E+00 -1.950000E+00  7.102540E-06
-6.000000E+00 -1.900000E+00  7.885091E-06
-6.000000E+00 -1.850000E+00  8.727814E-06
-6.000000E+00 -1.800000E+00  9.632884E-06
-6.000000E+00 -1.750000E+00  1.060273E-05
-6.000000E+00 -1.700000E+00  1.164002E-05
-6.000000E+00 -1.650000E+00  1.274756E-05
-6.000000E+00 -1.600000E+00  1.392796E-05
-6.000000E+00 -1.550000E+00  1.518316E-05
-6.000000E+00 -1.500000E+00  1.651392E-05
-6.000000E+00 -1.450000E+00  1.791928E-05
-6.000000E+00 -1.400000E+00  1.939636E-05
-6.000000E+00 -1.350000E+00  2.094032E-05
-6.000000E+00 -1.300000E+00  2.254478E-05
-6.000000E+00 -1.250000E+00  2.420240E-05
-6.000000E+00 -1.200000E+00  2.590555E-05
-6.000000E+00 -1.150000E+00  2.764701E-05
-6.000000E+00 -1.100000E+00  2.942030E-05
-6.000000E+00 -1.050000E+00  3.121986E-05
-6.000000E+00 -1.000000E+00  3.304075E-05
-6.000000E+00 -9.500000E-01  3.487826E-05
-6.000000E+00 -9.000000E-01  3.672732E-05
-6.000000E+00 -8.500000E-01  3.858198E-05
-6.000000E+00 -8.000000E-01  4.043504E-05
-6.000000E+00 -7.500000E-01  4.227787E-05
-6.000000E+00 -7.000000E-01  4.410049E-05
-6.000000E+00 -6.500000E-01  4.589185E-05
-6.000000E+00 -6.000000E-01  4.764016E-05
-6.000000E+00 -5.500000E-01  4.933344E-05
-6.000000E+00 -5.000000E-01  5.095994E-05
-6.000000E+00 -4.500000E-01  5.250863E-05
-6.000000E+00 -4.000000E-01  5.396948E-05
-6.000000E+00 -3.500000E-01  5.533359E-05
-6.000000E+00 -3.000000E-01  5.659319E-05
-6.000000E+00 -2.500000E-01  5.774151E-05
-6.000000E+00 -2.000000E-01  5.877268E-05
-6.000000E+00 -1.500000E-01  5.968156E-05
-6.000000E+00 -1.000000E-01  6.046373E-05
-6.000000E+00 -5.000000E-02  6.111543E-05
-6.000000E+00  0.000000E+00  6.163342E-05
-6.000000E+00  5.000000E-02  6.201471E-05
-6.000000E+00  1.000000E-01  6.225630E-05
-6.000000E+00  1.500000E-01  6.235493E-05
-6.000000E+00  2.000000E-01  6.230697E-05
-6.000000E+00  2.500000E-01  6.210864E-05
-6.000000E+00  3.000000E-01  6.175649E-05
-6.000000E+00  3.500000E-01  6.124801E-05
-6.000000E+00  4.000000E-01  6.058229E-05
-6.000000E+00  4.500000E-01  5.976055E-05
-6.000000E+00  5.000000E-01  5.878643E-05
-6.000000E+00  5.500000E-01  5.766609E-05
-6.000000E+00  6.000000E-01  5.640816E-05
-6.000000E+00  6.500000E-01  5.502348E-05
-6.000000E+00  7.000000E-01  5.352472E-05
-6.000000E+00  7.500000E-01  5.192586E-05
-6.000000E+00  8.000000E-01  5.024149E-05
-6.000000E+00  8.500000E-01  4.848598E-05
-6.000000E+00  9.000000E-01  4.667275E-05
-6.000000E+00  9.500000E-01  4.481373E-05
-6.000000E+00  1.000000E+00  4.291909E-05
-6.000000E+00  1.050000E+00  4.099748E-05
-6.000000E+00  1.100000E+00  3.905653E-05
-6.000000E+00  1.150000E+00  3.710356E-05
-6.000000E+00  1.200000E+00  3.514621E-05
-6.000000E+00  1.250000E+00  3.319288E-05
-6.000000E+00  1.300000E+00  3.125281E-05
-6.000000E+00  1.350000E+00  2.933574E-05
-6.000000E+00  1.400000E+00  2.745137E-05
-6.000000E+00  1.450000E+00  2.560870E-05
-6.000000E+00  1.500000E+00  2.381548E-05
-6.000000E+00  1.550000E+00  2.207793E-05
-6.000000E+00  1.600000E+00  2.040083E-05
-6.000000E+00  1.650000E+00  1.878781E-05
-6.000000E+00  1.700000E+00  1.724182E-05
-6.000000E+00  1.750000E+00  1.576556E-05
-6.000000E+00  1.800000E+00  1.436169E-05
-6.000000E+00  1.850000E+00  1.303287E-05
-6.000000E+00  1.900000E+00  1.178148E-05
-6.000000E+00  1.950000E+00  1.060934E-05
-6.000000E+00  2.000000E+00  9.517418E-06
-6.000000E+00  2.050000E+00  8.505584E-06
-6.000000E+00  2.100000E+00  7.572660E-06
-6.000000E+00  2.150000E+00  6.716531E-06
-6.000000E+00  2.200000E+00  5.934388E-06
-6.000000E+00  2.250000E+00  5.222977E-06
-6.000000E+00  2.300000E+00  4.578802E-06
-6.000000E+00  2.350000E+00  3.998245E-06
-6.000000E+00  2.400000E+00  3.477606E-06
-6.000000E+00  2.450000E+00  3.013097E-06
-6.000000E+00  2.500000E+00  2.600816E-06
-6.000000E+00  2.550000E+00  2.236746E-06
-6.000000E+00  2.600000E+00  1.916785E-06
-6.000000E+00  2.650000E+00  1.636810E-06
-6.000000E+00  2.700000E+00  1.392762E-06
-6.000000E+00  2.750000E+00  1.180740E-06
-6.000000E+00  2.800000E+00  9.970739E-07
-6.000000E+00  2.850000E+00  8.383923E-07
-6.000000E+00  2.900000E+00  7.016610E-07
-6.000000E+00  2.950000E+00  5.842005E-07
-6.000000E+00  3.000000E+00  4.836814E-07
-6.000000E+00  3.050000E+00  3.980965E-07
-6.000000E+00  3.100000E+00  3.257133E-07
-6.000000E+00  3.150000E+00  2.650116E-07
-6.000000E+00  3.200000E+00  2.146180E-07
-6.000000E+00  3.250000E+00  1.732485E-07
-6.000000E+00  3.300000E+00  1.396698E-07
-6.000000E+00  3.350000E+00  1.126861E-07
-6.000000E+00  3.400000E+00  9.114980E-08
-6.000000E+00  3.450000E+00  7.399071E-08
-6.000000E+00  3.500000E+00  6.025195E-08
-6.000000E+00  3.550000E+00  4.912313E-08
-6.000000E+00  3.600000E+00  3.996056E-08
-6.000000E+00  3.650000E+00  3.229019E-08
-6.000000E+00  3.700000E+00  2.579201E-08
-6.000000E+00  3.750000E+00  2.026995E-08
-6.000000E+00  3.800000E+00  1.561331E-08
-6.000000E+00  3.850000E+00  1.175761E-08
-6.000000E+00  3.900000E+00  8.651604E-09
-6.000000E+00  3.950000E+00  6.235376E-09
-6.000000E+00  4.000000E+00  4.430668E-09
-6.000000E+00  4.050000E+00  3.142037E-09
-6.000000E+00  4.100000E+00  2.264876E-09
-6.000000E+00  4.150000E+00  1.695907E-09
-6.000000E+00  4.200000E+00  1.342388E-09
-6.000000E+00  4.250000E+00  1.127965E-09
-6.000000E+00  4.300000E+00  9.947066E-10
-6.000000E+00  4.350000E+00  9.021172E-10
-6.000000E+00  4.400000E+00  8.244129E-10
-6.000000E+00  4.450000E+00  7.472283E-10
-6.000000E+00  4.500000E+00  6.645141E-10
-6.000000E+00  4.550000E+00  5.759329E-10
-6.000000E+00  4.600000E+00  4.847310E-10
-6.000000E+00  4.650000E+00  3.959833E-10
-6.000000E+00  4.700000E+00  3.150941E-10
-6.000000E+00  4.750000E+00  2.465754E-10
-6.000000E+00  4.800000E+00  1.931599E-10
-6.000000E+00  4.850000E+00  1.553848E-10
-6.000000E+00  4.900000E+00  1.317011E-10
-6.000000E+00  4.950000E+00  1.190724E-10
-6.000000E+00  5.000000E+00  1.138648E-10
-6.000000E+00  5.050000E+00  1.127403E-10
-6.000000E+00  5.100000E+00  1.132915E-10
-6.000000E+00  5.150000E+00  1.142692E-10
-6.000000E+00  5.200000E+00  1.154356E-10
-6.000000E+00  5.250000E+00  1.171585E-10
-6.000000E+00  5.300000E+00  1.199058E-10
-6.000000E+00  5.350000E+00  1.237457E-10
-6.000000E+00  5.400000E+00  1.279777E-10
-6.000000E+00  5.450000E+00  1.310204E-10
-6.000000E+00  5.500000E+00  1.306998E-10
-6.000000E+00  5.550000E+00  1.249409E-10
-6.000000E+00  5.600000E+00  1.126567E-10
-6.000000E+00  5.650000E+00  9.441997E-11
-6.000000E+00  5.700000E+00  7.251817E-11
-6.000000E+00  5.750000E+00  5.026992E-11
-6.000000E+00  5.800000E+00  3.088561E-11
-6.000000E+00  5.850000E+00  1.643174E-11
-6.000000E+00  5.900000E+00  7.383465E-12
-6.000000E+00  5.950000E+00  2.888679E-12
-6.000000E+00  6.000000E+00  1.457399E-12
-6.000000E+00  6.050000E+00  1.626782E-12
-6.000000E+00  6.100000E+00  2.306837E-12
-6.000000E+00  6.150000E+00  2.814234E-12
-6.000000E+00  6.200000E+00  2.793830E-12
-6.000000E+00  6.250000E+00  2.185707E-12
-6.000000E+00  6.300000E+00  1.223908E-12
-6.000000E+00  6.350000E+00  3.508741E-13
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  2.928888E-12
-5.950000E+00 -6.300000E+00  1.094578E-11
-5.950000E+00 -6.250000E+00  2.203578E-11
-5.950000E+00 -6.200000E+00  3.371515E-11
-5.950000E+00 -6.150000E+00  4.393158E-11
-5.950000E+00 -6.100000E+00  5.167160E-11
-5.950000E+00 -6.050000E+00  5.706379E-11
-5.950000E+00 -6.000000E+00  6.101528E-11
-5.950000E+00 -5.950000E+00  6.463449E-11
-5.950000E+00 -5.900000E+00  6.871187E-11
-5.950000E+00 -5.850000E+00  7.346365E-11
-5.950000E+00 -5.800000E+00  7.858456E-11
-5.950000E+00 -5.750000E+00  8.352887E-11
-5.950000E+00 -5.700000E+00  8.784770E-11
-5.950000E+00 -5.650000E+00  9.140244E-11
-5.950000E+00 -5.600000E+00  9.434487E-11
-5.950000E+00 -5.550000E+00  9.687930E-11
-5.950000E+00 -5.500000E+00  9.894689E-11
-5.950000E+00 -5.450000E+00  1.000222E-10
-5.950000E+00 -5.400000E+00  9.916680E-11
-5.950000E+00 -5.350000E+00  9.535062E-11
-5.950000E+00 -5.300000E+00  8.791571E-11
-5.950000E+00 -5.250000E+00  7.697063E-11
-5.950000E+00 -5.200000E+00  6.352417E-11
-5.950000E+00 -5.150000E+00  4.928077E-11
-5.950000E+00 -5.100000E+00  3.616186E-11
-5.950000E+00 -5.050000E+00  2.575351E-11
-5.950000E+00 -5.000000E+00  1.891481E-11
-5.950000E+00 -4.950000E+00  1.575490E-11
-5.950000E+00 -4.900000E+00  1.605649E-11
-5.950000E+00 -4.850000E+00  2.008846E-11
-5.950000E+00 -4.800000E+00  2.960209E-11
-5.950000E+00 -4.750000E+00  4.874022E-11
-5.950000E+00 -4.700000E+00  8.459681E-11
-5.950000E+00 -4.650000E+00  1.472765E-10
-5.950000E+00 -4.600000E+00  2.494465E-10
-5.950000E+00 -4.550000E+00  4.054733E-10
-5.950000E+00 -4.500000E+00  6.302595E-10
-5.950000E+00 -4.450000E+00  9.378130E-10
-5.950000E+00 -4.400000E+00  1.339610E-09
-5.950000E+00 -4.350000E+00  1.842905E-09
-5.950000E+00 -4.300000E+00  2.449600E-09
-5.950000E+00 -4.250000E+00  3.156583E-09
-5.950000E+00 -4.200000E+00  3.958799E-09
-5.950000E+00 -4.150000E+00  4.855873E-09
-5.950000E+00 -4.100000E+00  5.862295E-09
-5.950000E+00 -4.050000E+00  7.019806E-09
-5.950000E+00 -4.000000E+00  8.409478E-09
-5.950000E+00 -3.950000E+00  1.016043E-08
-5.950000E+00 -3.900000E+00  1.245258E-08
-5.950000E+00 -3.850000E+00  1.551249E-08
-5.950000E+00 -3.800000E+00  1.960319E-08
-5.950000E+00 -3.750000E+00  2.501128E-08
-5.950000E+00 -3.700000E+00  3.203552E-08
-5.950000E+00 -3.650000E+00  4.098116E-08
-5.950000E+00 -3.600000E+00  5.216261E-08
-5.950000E+00 -3.550000E+00  6.591456E-08
-5.950000E+00 -3.500000E+00  8.261014E-08
-5.950000E+00 -3.450000E+00  1.026833E-07
-5.950000E+00 -3.400000E+00  1.266540E-07
-5.950000E+00 -3.350000E+00  1.551542E-07
-5.950000E+00 -3.300000E+00  1.889544E-07
-5.950000E+00 -3.250000E+00  2.289885E-07
-5.950000E+00 -3.200000E+00  2.763742E-07
-5.950000E+00 -3.150000E+00  3.324261E-07
-5.950000E+00 -3.100000E+00  3.986582E-07
-5.950000E+00 -3.050000E+00  4.767743E-07
-5.950000E+00 -3.000000E+00  5.686466E-07
-5.950000E+00 -2.950000E+00  6.762824E-07
-5.950000E+00 -2.900000E+00  8.017803E-07
-5.950000E+00 -2.850000E+00  9.472828E-07
-5.950000E+00 -2.800000E+00  1.114934E-06
-5.950000E+00 -2.750000E+00  1.306860E-06
-5.950000E+00 -2.700000E+00  1.525193E-06
-5.950000E+00 -2.650000E+00  1.772150E-06
-5.950000E+00 -2.600000E+00  2.050159E-06
-5.950000E+00 -2.550000E+00  2.362019E-06
-5.950000E+00 -2.500000E+00  2.711026E-06
-5.950000E+00 -2.450000E+00  3.101036E-06
-5.950000E+00 -2.400000E+00  3.536414E-06
-5.950000E+00 -2.350000E+00  4.021871E-06
-5.950000E+00 -2.300000E+00  4.562222E-06
-5.950000E+00 -2.250000E+00  5.162125E-06
-5.950000E+00 -2.200000E+00  5.825874E-06
-5.950000E+00 -2.150000E+00  6.557273E-06
-5.950000E+00 -2.100000E+00  7.359627E-06
-5.950000E+00 -2.050000E+00  8.235805E-06
-5.950000E+00 -2.000000E+00  9.188354E-06
-5.950000E+00 -1.950000E+00  1.021963E-05
-5.950000E+00 -1.900000E+00  1.133194E-05
-5.950000E+00 -1.850000E+00  1.252767E-05
-5.950000E+00 -1.800000E+00  1.380944E-05
-5.950000E+00 -1.750000E+00  1.518023E-05
-5.950000E+00 -1.700000E+00  1.664331E-05
-5.950000E+00 -1.650000E+00  1.820216E-05
-5.950000E+00 -1.600000E+00  1.986001E-05
-5.950000E+00 -1.550000E+00  2.161923E-05
-5.950000E+00 -1.500000E+00  2.348068E-05
-5.950000E+00 -1.450000E+00  2.544308E-05
-5.950000E+00 -1.400000E+00  2.750264E-05
-5.950000E+00 -1.350000E+00  2.965314E-05
-5.950000E+00 -1.300000E+00  3.188626E-05
-5.950000E+00 -1.250000E+00  3.419241E-05
-5.950000E+00 -1.200000E+00  3.656147E-05
-5.950000E+00 -1.150000E+00  3.898361E-05
-5.950000E+00 -1.100000E+00  4.144971E-05
-5.950000E+00 -1.050000E+00  4.395151E-05
-5.950000E+00 -1.000000E+00  4.648134E-05
-5.950000E+00 -9.500000E-01  4.903166E-05
-5.950000E+00 -9.000000E-01  5.159441E-05
-5.950000E+00 -8.500000E-01  5.416057E-05
-5.950000E+00 -8.000000E-01  5.671979E-05
-5.950000E+00 -7.500000E-01  5.926034E-05
-5.950000E+00 -7.000000E-01  6.176916E-05
-5.950000E+00 -6.500000E-01  6.423219E-05
-5.950000E+00 -6.000000E-01  6.663469E-05
-5.950000E+00 -5.500000E-01  6.896157E-05
-5.950000E+00 -5.000000E-01  7.119783E-05
-5.950000E+00 -4.500000E-01  7.332890E-05
-5.950000E+00 -4.000000E-01  7.534090E-05
-5.950000E+00 -3.500000E-01  7.722088E-05
-5.950000E+00 -3.000000E-01  7.895700E-05
-5.950000E+00 -2.500000E-01  8.053863E-05
-5.950000E+00 -2.000000E-01  8.195649E-05
-5.950000E+00 -1.500000E-01  8.320277E-05
-5.950000E+00 -1.000000E-01  8.427122E-05
-5.950000E+00 -5.000000E-02  8.515702E-05
-5.950000E+00  0.000000E+00  8.585650E-05
-5.950000E+00  5.000000E-02  8.636660E-05
-5.950000E+00  1.000000E-01  8.668426E-05
-5.950000E+00  1.500000E-01  8.680589E-05
-5.950000E+00  2.000000E-01  8.672715E-05
-5.950000E+00  2.500000E-01  8.644324E-05
-5.950000E+00  3.000000E-01  8.594956E-05
-5.950000E+00  3.500000E-01  8.524268E-05
-5.950000E+00  4.000000E-01  8.432135E-05
-5.950000E+00  4.500000E-01  8.318727E-05
-5.950000E+00  5.000000E-01  8.184552E-05
-5.950000E+00  5.500000E-01  8.030469E-05
-5.950000E+00  6.000000E-01  7.857663E-05
-5.950000E+00  6.500000E-01  7.667605E-05
-5.950000E+00  7.000000E-01  7.461989E-05
-5.950000E+00  7.500000E-01  7.242660E-05
-5.950000E+00  8.000000E-01  7.011523E-05
-5.950000E+00  8.500000E-01  6.770449E-05
-5.950000E+00  9.000000E-01  6.521189E-05
-5.950000E+00  9.500000E-01  6.265312E-05
-5.950000E+00  1.000000E+00  6.004189E-05
-5.950000E+00  1.050000E+00  5.739015E-05
-5.950000E+00  1.100000E+00  5.470873E-05
-5.950000E+00  1.150000E+00  5.200821E-05
-5.950000E+00  1.200000E+00  4.929957E-05
-5.950000E+00  1.250000E+00  4.659473E-05
-5.950000E+00  1.300000E+00  4.390652E-05
-5.950000E+00  1.350000E+00  4.124828E-05
-5.950000E+00  1.400000E+00  3.863311E-05
-5.950000E+00  1.450000E+00  3.607310E-05
-5.950000E+00  1.500000E+00  3.357872E-05
-5.950000E+00  1.550000E+00  3.115850E-05
-5.950000E+00  1.600000E+00  2.881918E-05
-5.950000E+00  1.650000E+00  2.656617E-05
-5.950000E+00  1.700000E+00  2.440406E-05
-5.950000E+00  1.750000E+00  2.233715E-05
-5.950000E+00  1.800000E+00  2.036963E-05
-5.950000E+00  1.850000E+00  1.850549E-05
-5.950000E+00  1.900000E+00  1.674824E-05
-5.950000E+00  1.950000E+00  1.510047E-05
-5.950000E+00  2.000000E+00  1.356350E-05
-5.950000E+00  2.050000E+00  1.213722E-05
-5.950000E+00  2.100000E+00  1.082010E-05
-5.950000E+00  2.150000E+00  9.609436E-06
-5.950000E+00  2.200000E+00  8.501609E-06
-5.950000E+00  2.250000E+00  7.492413E-06
-5.950000E+00  2.300000E+00  6.577261E-06
-5.950000E+00  2.350000E+00  5.751320E-06
-5.950000E+00  2.400000E+00  5.009556E-06
-5.950000E+00  2.450000E+00  4.346735E-06
-5.950000E+00  2.500000E+00  3.757427E-06
-5.950000E+00  2.550000E+00  3.236030E-06
-5.950000E+00  2.600000E+00  2.776841E-06
-5.950000E+00  2.650000E+00  2.374157E-06
-5.950000E+00  2.700000E+00  2.022392E-06
-5.950000E+00  2.750000E+00  1.716192E-06
-5.950000E+00  2.800000E+00  1.450526E-06
-5.950000E+00  2.850000E+00  1.220760E-06
-5.950000E+00  2.900000E+00  1.022689E-06
-5.950000E+00  2.950000E+00  8.525562E-07
-5.950000E+00  3.000000E+00  7.070382E-07
-5.950000E+00  3.050000E+00  5.832133E-07
-5.950000E+00  3.100000E+00  4.785079E-07
-5.950000E+00  3.150000E+00  3.906328E-07
-5.950000E+00  3.200000E+00  3.175148E-07
-5.950000E+00  3.250000E+00  2.572381E-07
-5.950000E+00  3.300000E+00  2.080037E-07
-5.950000E+00  3.350000E+00  1.681129E-07
-5.950000E+00  3.400000E+00  1.359749E-07
-5.950000E+00  3.450000E+00  1.101324E-07
-5.950000E+00  3.500000E+00  8.929507E-08
-5.950000E+00  3.550000E+00  7.236945E-08
-5.950000E+00  3.600000E+00  5.847649E-08
-5.950000E+00  3.650000E+00  4.695012E-08
-5.950000E+00  3.700000E+00  3.731646E-08
-5.950000E+00  3.750000E+00  2.925682E-08
-5.950000E+00  3.800000E+00  2.256215E-08
-5.950000E+00  3.850000E+00  1.708701E-08
-5.950000E+00  3.900000E+00  1.271129E-08
-5.950000E+00  3.950000E+00  9.314520E-09
-5.950000E+00  4.000000E+00  6.764415E-09
-5.950000E+00  4.050000E+00  4.917410E-09
-5.950000E+00  4.100000E+00  3.626889E-09
-5.950000E+00  4.150000E+00  2.753994E-09
-5.950000E+00  4.200000E+00  2.176977E-09
-5.950000E+00  4.250000E+00  1.796755E-09
-5.950000E+00  4.300000E+00  1.538285E-09
-5.950000E+00  4.350000E+00  1.348654E-09
-5.950000E+00  4.400000E+00  1.193345E-09
-5.950000E+00  4.450000E+00  1.052011E-09
-5.950000E+00  4.500000E+00  9.146038E-10
-5.950000E+00  4.550000E+00  7.781748E-10
-5.950000E+00  4.600000E+00  6.443621E-10
-5.950000E+00  4.650000E+00  5.173615E-10
-5.950000E+00  4.700000E+00  4.022751E-10
-5.950000E+00  4.750000E+00  3.037337E-10
-5.950000E+00  4.800000E+00  2.248489E-10
-5.950000E+00  4.850000E+00  1.665647E-10
-5.950000E+00  4.900000E+00  1.275343E-10
-5.950000E+00  4.950000E+00  1.045355E-10
-5.950000E+00  5.000000E+00  9.331103E-11
-5.950000E+00  5.050000E+00  8.956592E-11
-5.950000E+00  5.100000E+00  8.980439E-11
-5.950000E+00  5.150000E+00  9.179024E-11
-5.950000E+00  5.200000E+00  9.456310E-11
-5.950000E+00  5.250000E+00  9.810584E-11
-5.950000E+00  5.300000E+00  1.027932E-10
-5.950000E+00  5.350000E+00  1.087753E-10
-5.950000E+00  5.400000E+00  1.154424E-10
-5.950000E+00  5.450000E+00  1.211799E-10
-5.950000E+00  5.500000E+00  1.235980E-10
-5.950000E+00  5.550000E+00  1.202836E-10
-5.950000E+00  5.600000E+00  1.098305E-10
-5.950000E+00  5.650000E+00  9.266175E-11
-5.950000E+00  5.700000E+00  7.115821E-11
-5.950000E+00  5.750000E+00  4.892327E-11
-5.950000E+00  5.800000E+00  2.950329E-11
-5.950000E+00  5.850000E+00  1.519581E-11
-5.950000E+00  5.900000E+00  6.521475E-12
-5.950000E+00  5.950000E+00  2.512271E-12
-5.950000E+00  6.000000E+00  1.502963E-12
-5.950000E+00  6.050000E+00  1.905732E-12
-5.950000E+00  6.100000E+00  2.612427E-12
-5.950000E+00  6.150000E+00  3.013919E-12
-5.950000E+00  6.200000E+00  2.861077E-12
-5.950000E+00  6.250000E+00  2.170050E-12
-5.950000E+00  6.300000E+00  1.191847E-12
-5.950000E+00  6.350000E+00  3.381591E-13
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  3.116880E-12
-5.900000E+00 -6.300000E+00  1.172018E-11
-5.900000E+00 -6.250000E+00  2.382695E-11
-5.900000E+00 -6.200000E+00  3.691621E-11
-5.900000E+00 -6.150000E+00  4.875666E-11
-5.900000E+00 -6.100000E+00  5.801207E-11
-5.900000E+00 -6.050000E+00  6.441005E-11
-5.900000E+00 -6.000000E+00  6.850215E-11
-5.900000E+00 -5.950000E+00  7.119209E-11
-5.900000E+00 -5.900000E+00  7.327643E-11
-5.900000E+00 -5.850000E+00  7.517274E-11
-5.900000E+00 -5.800000E+00  7.691023E-11
-5.900000E+00 -5.750000E+00  7.833568E-11
-5.900000E+00 -5.700000E+00  7.939130E-11
-5.900000E+00 -5.650000E+00  8.028966E-11
-5.900000E+00 -5.600000E+00  8.145396E-11
-5.900000E+00 -5.550000E+00  8.322921E-11
-5.900000E+00 -5.500000E+00  8.550998E-11
-5.900000E+00 -5.450000E+00  8.751764E-11
-5.900000E+00 -5.400000E+00  8.790199E-11
-5.900000E+00 -5.350000E+00  8.518922E-11
-5.900000E+00 -5.300000E+00  7.840513E-11
-5.900000E+00 -5.250000E+00  6.759597E-11
-5.900000E+00 -5.200000E+00  5.399618E-11
-5.900000E+00 -5.150000E+00  3.973712E-11
-5.900000E+00 -5.100000E+00  2.720266E-11
-5.900000E+00 -5.050000E+00  1.828706E-11
-5.900000E+00 -5.000000E+00  1.388783E-11
-5.900000E+00 -4.950000E+00  1.389281E-11
-5.900000E+00 -4.900000E+00  1.778552E-11
-5.900000E+00 -4.850000E+00  2.578536E-11
-5.900000E+00 -4.800000E+00  4.027471E-11
-5.900000E+00 -4.750000E+00  6.715090E-11
-5.900000E+00 -4.700000E+00  1.167627E-10
-5.900000E+00 -4.650000E+00  2.042045E-10
-5.900000E+00 -4.600000E+00  3.489196E-10
-5.900000E+00 -4.550000E+00  5.736922E-10
-5.900000E+00 -4.500000E+00  9.031152E-10
-5.900000E+00 -4.450000E+00  1.361595E-09
-5.900000E+00 -4.400000E+00  1.970907E-09
-5.900000E+00 -4.350000E+00  2.747628E-09
-5.900000E+00 -4.300000E+00  3.701179E-09
-5.900000E+00 -4.250000E+00  4.833915E-09
-5.900000E+00 -4.200000E+00  6.144866E-09
-5.900000E+00 -4.150000E+00  7.638464E-09
-5.900000E+00 -4.100000E+00  9.338235E-09
-5.900000E+00 -4.050000E+00  1.130372E-08
-5.900000E+00 -4.000000E+00  1.364722E-08
-5.900000E+00 -3.950000E+00  1.654620E-08
-5.900000E+00 -3.900000E+00  2.024796E-08
-5.900000E+00 -3.850000E+00  2.506510E-08
-5.900000E+00 -3.800000E+00  3.136344E-08
-5.900000E+00 -3.750000E+00  3.954637E-08
-5.900000E+00 -3.700000E+00  5.004130E-08
-5.900000E+00 -3.650000E+00  6.329349E-08
-5.900000E+00 -3.600000E+00  7.977013E-08
-5.900000E+00 -3.550000E+00  9.997502E-08
-5.900000E+00 -3.500000E+00  1.244715E-07
-5.900000E+00 -3.450000E+00  1.539113E-07
-5.900000E+00 -3.400000E+00  1.890660E-07
-5.900000E+00 -3.350000E+00  2.308607E-07
-5.900000E+00 -3.300000E+00  2.804081E-07
-5.900000E+00 -3.250000E+00  3.390399E-07
-5.900000E+00 -3.200000E+00  4.083324E-07
-5.900000E+00 -3.150000E+00  4.901214E-07
-5.900000E+00 -3.100000E+00  5.865040E-07
-5.900000E+00 -3.050000E+00  6.998267E-07
-5.900000E+00 -3.000000E+00  8.326599E-07
-5.900000E+00 -2.950000E+00  9.877615E-07
-5.900000E+00 -2.900000E+00  1.168032E-06
-5.900000E+00 -2.850000E+00  1.376462E-06
-5.900000E+00 -2.800000E+00  1.616087E-06
-5.900000E+00 -2.750000E+00  1.889964E-06
-5.900000E+00 -2.700000E+00  2.201183E-06
-5.900000E+00 -2.650000E+00  2.552950E-06
-5.900000E+00 -2.600000E+00  2.948722E-06
-5.900000E+00 -2.550000E+00  3.392385E-06
-5.900000E+00 -2.500000E+00  3.888413E-06
-5.900000E+00 -2.450000E+00  4.441956E-06
-5.900000E+00 -2.400000E+00  5.058810E-06
-5.900000E+00 -2.350000E+00  5.745238E-06
-5.900000E+00 -2.300000E+00  6.507692E-06
-5.900000E+00 -2.250000E+00  7.352478E-06
-5.900000E+00 -2.200000E+00  8.285463E-06
-5.900000E+00 -2.150000E+00  9.311871E-06
-5.900000E+00 -2.100000E+00  1.043620E-05
-5.900000E+00 -2.050000E+00  1.166228E-05
-5.900000E+00 -2.000000E+00  1.299337E-05
-5.900000E+00 -1.950000E+00  1.443234E-05
-5.900000E+00 -1.900000E+00  1.598190E-05
-5.900000E+00 -1.850000E+00  1.764478E-05
-5.900000E+00 -1.800000E+00  1.942400E-05
-5.900000E+00 -1.750000E+00  2.132293E-05
-5.900000E+00 -1.700000E+00  2.334540E-05
-5.900000E+00 -1.650000E+00  2.549540E-05
-5.900000E+00 -1.600000E+00  2.777663E-05
-5.900000E+00 -1.550000E+00  3.019177E-05
-5.900000E+00 -1.500000E+00  3.274163E-05
-5.900000E+00 -1.450000E+00  3.542441E-05
-5.900000E+00 -1.400000E+00  3.823526E-05
-5.900000E+00 -1.350000E+00  4.116627E-05
-5.900000E+00 -1.300000E+00  4.420698E-05
-5.900000E+00 -1.250000E+00  4.734514E-05
-5.900000E+00 -1.200000E+00  5.056768E-05
-5.900000E+00 -1.150000E+00  5.386154E-05
-5.900000E+00 -1.100000E+00  5.721421E-05
-5.900000E+00 -1.050000E+00  6.061387E-05
-5.900000E+00 -1.000000E+00  6.404907E-05
-5.900000E+00 -9.500000E-01  6.750833E-05
-5.900000E+00 -9.000000E-01  7.097953E-05
-5.900000E+00 -8.500000E-01  7.444948E-05
-5.900000E+00 -8.000000E-01  7.790373E-05
-5.900000E+00 -7.500000E-01  8.132662E-05
-5.900000E+00 -7.000000E-01  8.470139E-05
-5.900000E+00 -6.500000E-01  8.801051E-05
-5.900000E+00 -6.000000E-01  9.123586E-05
-5.900000E+00 -5.500000E-01  9.435894E-05
-5.900000E+00 -5.000000E-01  9.736103E-05
-5.900000E+00 -4.500000E-01  1.002234E-04
-5.900000E+00 -4.000000E-01  1.029275E-04
-5.900000E+00 -3.500000E-01  1.054553E-04
-5.900000E+00 -3.000000E-01  1.077897E-04
-5.900000E+00 -2.500000E-01  1.099152E-04
-5.900000E+00 -2.000000E-01  1.118179E-04
-5.900000E+00 -1.500000E-01  1.134866E-04
-5.900000E+00 -1.000000E-01  1.149126E-04
-5.900000E+00 -5.000000E-02  1.160898E-04
-5.900000E+00  0.000000E+00  1.170139E-04
-5.900000E+00  5.000000E-02  1.176820E-04
-5.900000E+00  1.000000E-01  1.180910E-04
-5.900000E+00  1.500000E-01  1.182371E-04
-5.900000E+00  2.000000E-01  1.181152E-04
-5.900000E+00  2.500000E-01  1.177197E-04
-5.900000E+00  3.000000E-01  1.170445E-04
-5.900000E+00  3.500000E-01  1.160855E-04
-5.900000E+00  4.000000E-01  1.148411E-04
-5.900000E+00  4.500000E-01  1.133137E-04
-5.900000E+00  5.000000E-01  1.115103E-04
-5.900000E+00  5.500000E-01  1.094424E-04
-5.900000E+00  6.000000E-01  1.071258E-04
-5.900000E+00  6.500000E-01  1.045796E-04
-5.900000E+00  7.000000E-01  1.018258E-04
-5.900000E+00  7.500000E-01  9.888785E-05
-5.900000E+00  8.000000E-01  9.578996E-05
-5.900000E+00  8.500000E-01  9.255577E-05
-5.900000E+00  9.000000E-01  8.920753E-05
-5.900000E+00  9.500000E-01  8.576548E-05
-5.900000E+00  1.000000E+00  8.224769E-05
-5.900000E+00  1.050000E+00  7.867037E-05
-5.900000E+00  1.100000E+00  7.504862E-05
-5.900000E+00  1.150000E+00  7.139732E-05
-5.900000E+00  1.200000E+00  6.773193E-05
-5.900000E+00  1.250000E+00  6.406895E-05
-5.900000E+00  1.300000E+00  6.042580E-05
-5.900000E+00  1.350000E+00  5.682033E-05
-5.900000E+00  1.400000E+00  5.326986E-05
-5.900000E+00  1.450000E+00  4.979034E-05
-5.900000E+00  1.500000E+00  4.639558E-05
-5.900000E+00  1.550000E+00  4.309704E-05
-5.900000E+00  1.600000E+00  3.990407E-05
-5.900000E+00  1.650000E+00  3.682442E-05
-5.900000E+00  1.700000E+00  3.386500E-05
-5.900000E+00  1.750000E+00  3.103230E-05
-5.900000E+00  1.800000E+00  2.833263E-05
-5.900000E+00  1.850000E+00  2.577189E-05
-5.900000E+00  1.900000E+00  2.335512E-05
-5.900000E+00  1.950000E+00  2.108597E-05
-5.900000E+00  2.000000E+00  1.896636E-05
-5.900000E+00  2.050000E+00  1.699626E-05
-5.900000E+00  2.100000E+00  1.517385E-05
-5.900000E+00  2.150000E+00  1.349576E-05
-5.900000E+00  2.200000E+00  1.195753E-05
-5.900000E+00  2.250000E+00  1.055384E-05
-5.900000E+00  2.300000E+00  9.278840E-06
-5.900000E+00  2.350000E+00  8.126232E-06
-5.900000E+00  2.400000E+00  7.089345E-06
-5.900000E+00  2.450000E+00  6.161155E-06
-5.900000E+00  2.500000E+00  5.334318E-06
-5.900000E+00  2.550000E+00  4.601244E-06
-5.900000E+00  2.600000E+00  3.954218E-06
-5.900000E+00  2.650000E+00  3.385542E-06
-5.900000E+00  2.700000E+00  2.887699E-06
-5.900000E+00  2.750000E+00  2.453485E-06
-5.900000E+00  2.800000E+00  2.076129E-06
-5.900000E+00  2.850000E+00  1.749359E-06
-5.900000E+00  2.900000E+00  1.467444E-06
-5.900000E+00  2.950000E+00  1.225206E-06
-5.900000E+00  3.000000E+00  1.017993E-06
-5.900000E+00  3.050000E+00  8.416517E-07
-5.900000E+00  3.100000E+00  6.924636E-07
-5.900000E+00  3.150000E+00  5.670880E-07
-5.900000E+00  3.200000E+00  4.624956E-07
-5.900000E+00  3.250000E+00  3.759112E-07
-5.900000E+00  3.300000E+00  3.047739E-07
-5.900000E+00  3.350000E+00  2.467167E-07
-5.900000E+00  3.400000E+00  1.995674E-07
-5.900000E+00  3.450000E+00  1.613664E-07
-5.900000E+00  3.500000E+00  1.303914E-07
-5.900000E+00  3.550000E+00  1.051799E-07
-5.900000E+00  3.600000E+00  8.454003E-08
-5.900000E+00  3.650000E+00  6.754231E-08
-5.900000E+00  3.700000E+00  5.349295E-08
-5.900000E+00  3.750000E+00  4.189028E-08
-5.900000E+00  3.800000E+00  3.237252E-08
-5.900000E+00  3.850000E+00  2.466612E-08
-5.900000E+00  3.900000E+00  1.854249E-08
-5.900000E+00  3.950000E+00  1.378894E-08
-5.900000E+00  4.000000E+00  1.019482E-08
-5.900000E+00  4.050000E+00  7.550613E-09
-5.900000E+00  4.100000E+00  5.654990E-09
-5.900000E+00  4.150000E+00  4.324552E-09
-5.900000E+00  4.200000E+00  3.401971E-09
-5.900000E+00  4.250000E+00  2.760242E-09
-5.900000E+00  4.300000E+00  2.302721E-09
-5.900000E+00  4.350000E+00  1.959969E-09
-5.900000E+00  4.400000E+00  1.684967E-09
-5.900000E+00  4.450000E+00  1.448051E-09
-5.900000E+00  4.500000E+00  1.232377E-09
-5.900000E+00  4.550000E+00  1.030235E-09
-5.900000E+00  4.600000E+00  8.400941E-10
-5.900000E+00  4.650000E+00  6.642367E-10
-5.900000E+00  4.700000E+00  5.067758E-10
-5.900000E+00  4.750000E+00  3.720103E-10
-5.900000E+00  4.800000E+00  2.630835E-10
-5.900000E+00  4.850000E+00  1.810579E-10
-5.900000E+00  4.900000E+00  1.245154E-10
-5.900000E+00  4.950000E+00  8.978656E-11
-5.900000E+00  5.000000E+00  7.174317E-11
-5.900000E+00  5.050000E+00  6.490311E-11
-5.900000E+00  5.100000E+00  6.449015E-11
-5.900000E+00  5.150000E+00  6.713044E-11
-5.900000E+00  5.200000E+00  7.105311E-11
-5.900000E+00  5.250000E+00  7.582486E-11
-5.900000E+00  5.300000E+00  8.176158E-11
-5.900000E+00  5.350000E+00  8.917479E-11
-5.900000E+00  5.400000E+00  9.766187E-11
-5.900000E+00  5.450000E+00  1.056961E-10
-5.900000E+00  5.500000E+00  1.107760E-10
-5.900000E+00  5.550000E+00  1.102062E-10
-5.900000E+00  5.600000E+00  1.022488E-10
-5.900000E+00  5.650000E+00  8.709109E-11
-5.900000E+00  5.700000E+00  6.705862E-11
-5.900000E+00  5.750000E+00  4.586980E-11
-5.900000E+00  5.800000E+00  2.725747E-11
-5.900000E+00  5.850000E+00  1.366421E-11
-5.900000E+00  5.900000E+00  5.645561E-12
-5.900000E+00  5.950000E+00  2.171894E-12
-5.900000E+00  6.000000E+00  1.491178E-12
-5.900000E+00  6.050000E+00  1.982067E-12
-5.900000E+00  6.100000E+00  2.591675E-12
-5.900000E+00  6.150000E+00  2.830671E-12
-5.900000E+00  6.200000E+00  2.571127E-12
-5.900000E+00  6.250000E+00  1.890734E-12
-5.900000E+00  6.300000E+00  1.018701E-12
-5.900000E+00  6.350000E+00  2.861362E-13
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  3.132847E-12
-5.850000E+00 -6.300000E+00  1.185385E-11
-5.850000E+00 -6.250000E+00  2.433610E-11
-5.850000E+00 -6.200000E+00  3.816687E-11
-5.850000E+00 -6.150000E+00  5.104710E-11
-5.850000E+00 -6.100000E+00  6.134664E-11
-5.850000E+00 -6.050000E+00  6.835001E-11
-5.850000E+00 -6.000000E+00  7.217128E-11
-5.850000E+00 -5.950000E+00  7.345349E-11
-5.850000E+00 -5.900000E+00  7.300378E-11
-5.850000E+00 -5.850000E+00  7.150977E-11
-5.850000E+00 -5.800000E+00  6.942889E-11
-5.850000E+00 -5.750000E+00  6.706125E-11
-5.850000E+00 -5.700000E+00  6.473042E-11
-5.850000E+00 -5.650000E+00  6.291390E-11
-5.850000E+00 -5.600000E+00  6.218509E-11
-5.850000E+00 -5.550000E+00  6.292725E-11
-5.850000E+00 -5.500000E+00  6.495802E-11
-5.850000E+00 -5.450000E+00  6.730267E-11
-5.850000E+00 -5.400000E+00  6.833329E-11
-5.850000E+00 -5.350000E+00  6.630448E-11
-5.850000E+00 -5.300000E+00  6.009735E-11
-5.850000E+00 -5.250000E+00  4.983676E-11
-5.850000E+00 -5.200000E+00  3.706989E-11
-5.850000E+00 -5.150000E+00  2.438343E-11
-5.850000E+00 -5.100000E+00  1.457992E-11
-5.850000E+00 -5.050000E+00  9.755036E-12
-5.850000E+00 -5.000000E+00  1.068171E-11
-5.850000E+00 -4.950000E+00  1.684989E-11
-5.850000E+00 -4.900000E+00  2.730705E-11
-5.850000E+00 -4.850000E+00  4.221294E-11
-5.850000E+00 -4.800000E+00  6.478988E-11
-5.850000E+00 -4.750000E+00  1.032330E-10
-5.850000E+00 -4.700000E+00  1.721433E-10
-5.850000E+00 -4.650000E+00  2.931957E-10
-5.850000E+00 -4.600000E+00  4.949402E-10
-5.850000E+00 -4.550000E+00  8.117727E-10
-5.850000E+00 -4.500000E+00  1.282140E-09
-5.850000E+00 -4.450000E+00  1.945948E-09
-5.850000E+00 -4.400000E+00  2.841230E-09
-5.850000E+00 -4.350000E+00  4.000398E-09
-5.850000E+00 -4.300000E+00  5.447182E-09
-5.850000E+00 -4.250000E+00  7.196060E-09
-5.850000E+00 -4.200000E+00  9.256542E-09
-5.850000E+00 -4.150000E+00  1.164405E-08
-5.850000E+00 -4.100000E+00  1.439763E-08
-5.850000E+00 -4.050000E+00  1.760235E-08
-5.850000E+00 -4.000000E+00  2.141192E-08
-5.850000E+00 -3.950000E+00  2.606621E-08
-5.850000E+00 -3.900000E+00  3.189915E-08
-5.850000E+00 -3.850000E+00  3.933521E-08
-5.850000E+00 -3.800000E+00  4.887619E-08
-5.850000E+00 -3.750000E+00  6.108364E-08
-5.850000E+00 -3.700000E+00  7.656370E-08
-5.850000E+00 -3.650000E+00  9.596039E-08
-5.850000E+00 -3.600000E+00  1.199610E-07
-5.850000E+00 -3.550000E+00  1.493132E-07
-5.850000E+00 -3.500000E+00  1.848531E-07
-5.850000E+00 -3.450000E+00  2.275382E-07
-5.850000E+00 -3.400000E+00  2.784880E-07
-5.850000E+00 -3.350000E+00  3.390252E-07
-5.850000E+00 -3.300000E+00  4.107211E-07
-5.850000E+00 -3.250000E+00  4.954367E-07
-5.850000E+00 -3.200000E+00  5.953569E-07
-5.850000E+00 -3.150000E+00  7.130101E-07
-5.850000E+00 -3.100000E+00  8.512699E-07
-5.850000E+00 -3.050000E+00  1.013339E-06
-5.850000E+00 -3.000000E+00  1.202721E-06
-5.850000E+00 -2.950000E+00  1.423174E-06
-5.850000E+00 -2.900000E+00  1.678667E-06
-5.850000E+00 -2.850000E+00  1.973321E-06
-5.850000E+00 -2.800000E+00  2.311360E-06
-5.850000E+00 -2.750000E+00  2.697071E-06
-5.850000E+00 -2.700000E+00  3.134813E-06
-5.850000E+00 -2.650000E+00  3.629090E-06
-5.850000E+00 -2.600000E+00  4.184689E-06
-5.850000E+00 -2.550000E+00  4.806873E-06
-5.850000E+00 -2.500000E+00  5.501583E-06
-5.850000E+00 -2.450000E+00  6.275561E-06
-5.850000E+00 -2.400000E+00  7.136341E-06
-5.850000E+00 -2.350000E+00  8.092083E-06
-5.850000E+00 -2.300000E+00  9.151244E-06
-5.850000E+00 -2.250000E+00  1.032217E-05
-5.850000E+00 -2.200000E+00  1.161271E-05
-5.850000E+00 -2.150000E+00  1.302986E-05
-5.850000E+00 -2.100000E+00  1.457964E-05
-5.850000E+00 -2.050000E+00  1.626706E-05
-5.850000E+00 -2.000000E+00  1.809623E-05
-5.850000E+00 -1.950000E+00  2.007060E-05
-5.850000E+00 -1.900000E+00  2.219327E-05
-5.850000E+00 -1.850000E+00  2.446722E-05
-5.850000E+00 -1.800000E+00  2.689569E-05
-5.850000E+00 -1.750000E+00  2.948231E-05
-5.850000E+00 -1.700000E+00  3.223116E-05
-5.850000E+00 -1.650000E+00  3.514651E-05
-5.850000E+00 -1.600000E+00  3.823225E-05
-5.850000E+00 -1.550000E+00  4.149105E-05
-5.850000E+00 -1.500000E+00  4.492336E-05
-5.850000E+00 -1.450000E+00  4.852659E-05
-5.850000E+00 -1.400000E+00  5.229455E-05
-5.850000E+00 -1.350000E+00  5.621740E-05
-5.850000E+00 -1.300000E+00  6.028217E-05
-5.850000E+00 -1.250000E+00  6.447356E-05
-5.850000E+00 -1.200000E+00  6.877500E-05
-5.850000E+00 -1.150000E+00  7.316954E-05
-5.850000E+00 -1.100000E+00  7.764038E-05
-5.850000E+00 -1.050000E+00  8.217107E-05
-5.850000E+00 -1.000000E+00  8.674523E-05
-5.850000E+00 -9.500000E-01  9.134616E-05
-5.850000E+00 -9.000000E-01  9.595633E-05
-5.850000E+00 -8.500000E-01  1.005572E-04
-5.850000E+00 -8.000000E-01  1.051290E-04
-5.850000E+00 -7.500000E-01  1.096512E-04
-5.850000E+00 -7.000000E-01  1.141027E-04
-5.850000E+00 -6.500000E-01  1.184617E-04
-5.850000E+00 -6.000000E-01  1.227064E-04
-5.850000E+00 -5.500000E-01  1.268143E-04
-5.850000E+00 -5.000000E-01  1.307627E-04
-5.850000E+00 -4.500000E-01  1.345279E-04
-5.850000E+00 -4.000000E-01  1.380859E-04
-5.850000E+00 -3.500000E-01  1.414128E-04
-5.850000E+00 -3.000000E-01  1.444850E-04
-5.850000E+00 -2.500000E-01  1.472808E-04
-5.850000E+00 -2.000000E-01  1.497809E-04
-5.850000E+00 -1.500000E-01  1.519697E-04
-5.850000E+00 -1.000000E-01  1.538353E-04
-5.850000E+00 -5.000000E-02  1.553698E-04
-5.850000E+00  0.000000E+00  1.565686E-04
-5.850000E+00  5.000000E-02  1.574284E-04
-5.850000E+00  1.000000E-01  1.579463E-04
-5.850000E+00  1.500000E-01  1.581184E-04
-5.850000E+00  2.000000E-01  1.579391E-04
-5.850000E+00  2.500000E-01  1.574014E-04
-5.850000E+00  3.000000E-01  1.564984E-04
-5.850000E+00  3.500000E-01  1.552249E-04
-5.850000E+00  4.000000E-01  1.535795E-04
-5.850000E+00  4.500000E-01  1.515656E-04
-5.850000E+00  5.000000E-01  1.491924E-04
-5.850000E+00  5.500000E-01  1.464751E-04
-5.850000E+00  6.000000E-01  1.434337E-04
-5.850000E+00  6.500000E-01  1.400927E-04
-5.850000E+00  7.000000E-01  1.364794E-04
-5.850000E+00  7.500000E-01  1.326230E-04
-5.850000E+00  8.000000E-01  1.285534E-04
-5.850000E+00  8.500000E-01  1.242998E-04
-5.850000E+00  9.000000E-01  1.198898E-04
-5.850000E+00  9.500000E-01  1.153491E-04
-5.850000E+00  1.000000E+00  1.107011E-04
-5.850000E+00  1.050000E+00  1.059674E-04
-5.850000E+00  1.100000E+00  1.011687E-04
-5.850000E+00  1.150000E+00  9.632547E-05
-5.850000E+00  1.200000E+00  9.145891E-05
-5.850000E+00  1.250000E+00  8.659134E-05
-5.850000E+00  1.300000E+00  8.174598E-05
-5.850000E+00  1.350000E+00  7.694623E-05
-5.850000E+00  1.400000E+00  7.221465E-05
-5.850000E+00  1.450000E+00  6.757186E-05
-5.850000E+00  1.500000E+00  6.303586E-05
-5.850000E+00  1.550000E+00  5.862181E-05
-5.850000E+00  1.600000E+00  5.434242E-05
-5.850000E+00  1.650000E+00  5.020860E-05
-5.850000E+00  1.700000E+00  4.623034E-05
-5.850000E+00  1.750000E+00  4.241716E-05
-5.850000E+00  1.800000E+00  3.877822E-05
-5.850000E+00  1.850000E+00  3.532198E-05
-5.850000E+00  1.900000E+00  3.205558E-05
-5.850000E+00  1.950000E+00  2.898417E-05
-5.850000E+00  2.000000E+00  2.611052E-05
-5.850000E+00  2.050000E+00  2.343491E-05
-5.850000E+00  2.100000E+00  2.095530E-05
-5.850000E+00  2.150000E+00  1.866772E-05
-5.850000E+00  2.200000E+00  1.656679E-05
-5.850000E+00  2.250000E+00  1.464599E-05
-5.850000E+00  2.300000E+00  1.289804E-05
-5.850000E+00  2.350000E+00  1.131491E-05
-5.850000E+00  2.400000E+00  9.888012E-06
-5.850000E+00  2.450000E+00  8.608144E-06
-5.850000E+00  2.500000E+00  7.465636E-06
-5.850000E+00  2.550000E+00  6.450460E-06
-5.850000E+00  2.600000E+00  5.552417E-06
-5.850000E+00  2.650000E+00  4.761334E-06
-5.850000E+00  2.700000E+00  4.067274E-06
-5.850000E+00  2.750000E+00  3.460702E-06
-5.850000E+00  2.800000E+00  2.932625E-06
-5.850000E+00  2.850000E+00  2.474673E-06
-5.850000E+00  2.900000E+00  2.079137E-06
-5.850000E+00  2.950000E+00  1.738979E-06
-5.850000E+00  3.000000E+00  1.447805E-06
-5.850000E+00  3.050000E+00  1.199825E-06
-5.850000E+00  3.100000E+00  9.897990E-07
-5.850000E+00  3.150000E+00  8.129813E-07
-5.850000E+00  3.200000E+00  6.650623E-07
-5.850000E+00  3.250000E+00  5.421190E-07
-5.850000E+00  3.300000E+00  4.405764E-07
-5.850000E+00  3.350000E+00  3.571833E-07
-5.850000E+00  3.400000E+00  2.890042E-07
-5.850000E+00  3.450000E+00  2.334224E-07
-5.850000E+00  3.500000E+00  1.881513E-07
-5.850000E+00  3.550000E+00  1.512430E-07
-5.850000E+00  3.600000E+00  1.210872E-07
-5.850000E+00  3.650000E+00  9.639452E-08
-5.850000E+00  3.700000E+00  7.616197E-08
-5.850000E+00  3.750000E+00  5.962285E-08
-5.850000E+00  3.800000E+00  4.618938E-08
-5.850000E+00  3.850000E+00  3.539601E-08
-5.850000E+00  3.900000E+00  2.685243E-08
-5.850000E+00  3.950000E+00  2.021100E-08
-5.850000E+00  4.000000E+00  1.515008E-08
-5.850000E+00  4.050000E+00  1.137014E-08
-5.850000E+00  4.100000E+00  8.597952E-09
-5.850000E+00  4.150000E+00  6.593237E-09
-5.850000E+00  4.200000E+00  5.153843E-09
-5.850000E+00  4.250000E+00  4.117326E-09
-5.850000E+00  4.300000E+00  3.358802E-09
-5.850000E+00  4.350000E+00  2.786196E-09
-5.850000E+00  4.400000E+00  2.334393E-09
-5.850000E+00  4.450000E+00  1.959513E-09
-5.850000E+00  4.500000E+00  1.633947E-09
-5.850000E+00  4.550000E+00  1.342241E-09
-5.850000E+00  4.600000E+00  1.077678E-09
-5.850000E+00  4.650000E+00  8.393326E-10
-5.850000E+00  4.700000E+00  6.295247E-10
-5.850000E+00  4.750000E+00  4.516212E-10
-5.850000E+00  4.800000E+00  3.082531E-10
-5.850000E+00  4.850000E+00  2.000201E-10
-5.850000E+00  4.900000E+00  1.248401E-10
-5.850000E+00  4.950000E+00  7.804351E-11
-5.850000E+00  5.000000E+00  5.317736E-11
-5.850000E+00  5.050000E+00  4.325564E-11
-5.850000E+00  5.100000E+00  4.203550E-11
-5.850000E+00  5.150000E+00  4.493229E-11
-5.850000E+00  5.200000E+00  4.936202E-11
-5.850000E+00  5.250000E+00  5.452247E-11
-5.850000E+00  5.300000E+00  6.074205E-11
-5.850000E+00  5.350000E+00  6.858767E-11
-5.850000E+00  5.400000E+00  7.796919E-11
-5.850000E+00  5.450000E+00  8.756078E-11
-5.850000E+00  5.500000E+00  9.485072E-11
-5.850000E+00  5.550000E+00  9.692764E-11
-5.850000E+00  5.600000E+00  9.172917E-11
-5.850000E+00  5.650000E+00  7.913705E-11
-5.850000E+00  5.700000E+00  6.128892E-11
-5.850000E+00  5.750000E+00  4.185173E-11
-5.850000E+00  5.800000E+00  2.460130E-11
-5.850000E+00  5.850000E+00  1.204339E-11
-5.850000E+00  5.900000E+00  4.769286E-12
-5.850000E+00  5.950000E+00  1.753210E-12
-5.850000E+00  6.000000E+00  1.250490E-12
-5.850000E+00  6.050000E+00  1.690764E-12
-5.850000E+00  6.100000E+00  2.128718E-12
-5.850000E+00  6.150000E+00  2.211278E-12
-5.850000E+00  6.200000E+00  1.920405E-12
-5.850000E+00  6.250000E+00  1.366915E-12
-5.850000E+00  6.300000E+00  7.220580E-13
-5.850000E+00  6.350000E+00  2.008362E-13
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.980935E-12
-5.800000E+00 -6.300000E+00  1.134972E-11
-5.800000E+00 -6.250000E+00  2.352500E-11
-5.800000E+00 -6.200000E+00  3.732073E-11
-5.800000E+00 -6.150000E+00  5.047563E-11
-5.800000E+00 -6.100000E+00  6.113751E-11
-5.800000E+00 -6.050000E+00  6.817404E-11
-5.800000E+00 -6.000000E+00  7.126909E-11
-5.800000E+00 -5.950000E+00  7.081717E-11
-5.800000E+00 -5.900000E+00  6.767394E-11
-5.800000E+00 -5.850000E+00  6.285268E-11
-5.800000E+00 -5.800000E+00  5.727578E-11
-5.800000E+00 -5.750000E+00  5.167818E-11
-5.800000E+00 -5.700000E+00  4.666148E-11
-5.800000E+00 -5.650000E+00  4.279876E-11
-5.800000E+00 -5.600000E+00  4.062188E-11
-5.800000E+00 -5.550000E+00  4.041325E-11
-5.800000E+00 -5.500000E+00  4.188043E-11
-5.800000E+00 -5.450000E+00  4.395460E-11
-5.800000E+00 -5.400000E+00  4.494292E-11
-5.800000E+00 -5.350000E+00  4.310189E-11
-5.800000E+00 -5.300000E+00  3.743766E-11
-5.800000E+00 -5.250000E+00  2.836522E-11
-5.800000E+00 -5.200000E+00  1.787073E-11
-5.800000E+00 -5.150000E+00  9.021588E-12
-5.800000E+00 -5.100000E+00  4.977612E-12
-5.800000E+00 -5.050000E+00  7.899071E-12
-5.800000E+00 -5.000000E+00  1.826021E-11
-5.800000E+00 -4.950000E+00  3.498218E-11
-5.800000E+00 -4.900000E+00  5.657648E-11
-5.800000E+00 -4.850000E+00  8.318748E-11
-5.800000E+00 -4.800000E+00  1.191643E-10
-5.800000E+00 -4.750000E+00  1.756370E-10
-5.800000E+00 -4.700000E+00  2.725948E-10
-5.800000E+00 -4.650000E+00  4.401070E-10
-5.800000E+00 -4.600000E+00  7.185427E-10
-5.800000E+00 -4.550000E+00  1.157770E-09
-5.800000E+00 -4.500000E+00  1.815288E-09
-5.800000E+00 -4.450000E+00  2.753203E-09
-5.800000E+00 -4.400000E+00  4.033942E-09
-5.800000E+00 -4.350000E+00  5.715186E-09
-5.800000E+00 -4.300000E+00  7.845266E-09
-5.800000E+00 -4.250000E+00  1.046157E-08
-5.800000E+00 -4.200000E+00  1.359491E-08
-5.800000E+00 -4.150000E+00  1.728251E-08
-5.800000E+00 -4.100000E+00  2.159004E-08
-5.800000E+00 -4.050000E+00  2.664028E-08
-5.800000E+00 -4.000000E+00  3.264302E-08
-5.800000E+00 -3.950000E+00  3.991945E-08
-5.800000E+00 -3.900000E+00  4.891526E-08
-5.800000E+00 -3.850000E+00  6.019996E-08
-5.800000E+00 -3.800000E+00  7.445462E-08
-5.800000E+00 -3.750000E+00  9.245384E-08
-5.800000E+00 -3.700000E+00  1.150499E-07
-5.800000E+00 -3.650000E+00  1.431658E-07
-5.800000E+00 -3.600000E+00  1.778014E-07
-5.800000E+00 -3.550000E+00  2.200522E-07
-5.800000E+00 -3.500000E+00  2.711388E-07
-5.800000E+00 -3.450000E+00  3.324455E-07
-5.800000E+00 -3.400000E+00  4.055665E-07
-5.800000E+00 -3.350000E+00  4.923589E-07
-5.800000E+00 -3.300000E+00  5.950008E-07
-5.800000E+00 -3.250000E+00  7.160488E-07
-5.800000E+00 -3.200000E+00  8.584851E-07
-5.800000E+00 -3.150000E+00  1.025747E-06
-5.800000E+00 -3.100000E+00  1.221729E-06
-5.800000E+00 -3.050000E+00  1.450767E-06
-5.800000E+00 -3.000000E+00  1.717596E-06
-5.800000E+00 -2.950000E+00  2.027303E-06
-5.800000E+00 -2.900000E+00  2.385271E-06
-5.800000E+00 -2.850000E+00  2.797109E-06
-5.800000E+00 -2.800000E+00  3.268600E-06
-5.800000E+00 -2.750000E+00  3.805641E-06
-5.800000E+00 -2.700000E+00  4.414241E-06
-5.800000E+00 -2.650000E+00  5.100569E-06
-5.800000E+00 -2.600000E+00  5.871102E-06
-5.800000E+00 -2.550000E+00  6.732831E-06
-5.800000E+00 -2.500000E+00  7.693500E-06
-5.800000E+00 -2.450000E+00  8.761777E-06
-5.800000E+00 -2.400000E+00  9.947296E-06
-5.800000E+00 -2.350000E+00  1.126049E-05
-5.800000E+00 -2.300000E+00  1.271223E-05
-5.800000E+00 -2.250000E+00  1.431335E-05
-5.800000E+00 -2.200000E+00  1.607407E-05
-5.800000E+00 -2.150000E+00  1.800359E-05
-5.800000E+00 -2.100000E+00  2.010977E-05
-5.800000E+00 -2.050000E+00  2.239903E-05
-5.800000E+00 -2.000000E+00  2.487649E-05
-5.800000E+00 -1.950000E+00  2.754622E-05
-5.800000E+00 -1.900000E+00  3.041160E-05
-5.800000E+00 -1.850000E+00  3.347575E-05
-5.800000E+00 -1.800000E+00  3.674188E-05
-5.800000E+00 -1.750000E+00  4.021356E-05
-5.800000E+00 -1.700000E+00  4.389477E-05
-5.800000E+00 -1.650000E+00  4.778960E-05
-5.800000E+00 -1.600000E+00  5.190165E-05
-5.800000E+00 -1.550000E+00  5.623307E-05
-5.800000E+00 -1.500000E+00  6.078350E-05
-5.800000E+00 -1.450000E+00  6.554912E-05
-5.800000E+00 -1.400000E+00  7.052199E-05
-5.800000E+00 -1.350000E+00  7.568997E-05
-5.800000E+00 -1.300000E+00  8.103717E-05
-5.800000E+00 -1.250000E+00  8.654477E-05
-5.800000E+00 -1.200000E+00  9.219210E-05
-5.800000E+00 -1.150000E+00  9.795749E-05
-5.800000E+00 -1.100000E+00  1.038189E-04
-5.800000E+00 -1.050000E+00  1.097540E-04
-5.800000E+00 -1.000000E+00  1.157402E-04
-5.800000E+00 -9.500000E-01  1.217541E-04
-5.800000E+00 -9.000000E-01  1.277714E-04
-5.800000E+00 -8.500000E-01  1.337666E-04
-5.800000E+00 -8.000000E-01  1.397137E-04
-5.800000E+00 -7.500000E-01  1.455859E-04
-5.800000E+00 -7.000000E-01  1.513566E-04
-5.800000E+00 -6.500000E-01  1.569995E-04
-5.800000E+00 -6.000000E-01  1.624881E-04
-5.800000E+00 -5.500000E-01  1.677957E-04
-5.800000E+00 -5.000000E-01  1.728948E-04
-5.800000E+00 -4.500000E-01  1.777564E-04
-5.800000E+00 -4.000000E-01  1.823504E-04
-5.800000E+00 -3.500000E-01  1.866458E-04
-5.800000E+00 -3.000000E-01  1.906119E-04
-5.800000E+00 -2.500000E-01  1.942194E-04
-5.800000E+00 -2.000000E-01  1.974428E-04
-5.800000E+00 -1.500000E-01  2.002609E-04
-5.800000E+00 -1.000000E-01  2.026583E-04
-5.800000E+00 -5.000000E-02  2.046249E-04
-5.800000E+00  0.000000E+00  2.061548E-04
-5.800000E+00  5.000000E-02  2.072448E-04
-5.800000E+00  1.000000E-01  2.078919E-04
-5.800000E+00  1.500000E-01  2.080920E-04
-5.800000E+00  2.000000E-01  2.078389E-04
-5.800000E+00  2.500000E-01  2.071246E-04
-5.800000E+00  3.000000E-01  2.059412E-04
-5.800000E+00  3.500000E-01  2.042830E-04
-5.800000E+00  4.000000E-01  2.021486E-04
-5.800000E+00  4.500000E-01  1.995431E-04
-5.800000E+00  5.000000E-01  1.964785E-04
-5.800000E+00  5.500000E-01  1.929738E-04
-5.800000E+00  6.000000E-01  1.890542E-04
-5.800000E+00  6.500000E-01  1.847496E-04
-5.800000E+00  7.000000E-01  1.800935E-04
-5.800000E+00  7.500000E-01  1.751212E-04
-5.800000E+00  8.000000E-01  1.698686E-04
-5.800000E+00  8.500000E-01  1.643710E-04
-5.800000E+00  9.000000E-01  1.586624E-04
-5.800000E+00  9.500000E-01  1.527747E-04
-5.800000E+00  1.000000E+00  1.467380E-04
-5.800000E+00  1.050000E+00  1.405804E-04
-5.800000E+00  1.100000E+00  1.343296E-04
-5.800000E+00  1.150000E+00  1.280131E-04
-5.800000E+00  1.200000E+00  1.216596E-04
-5.800000E+00  1.250000E+00  1.152984E-04
-5.800000E+00  1.300000E+00  1.089600E-04
-5.800000E+00  1.350000E+00  1.026744E-04
-5.800000E+00  1.400000E+00  9.647060E-05
-5.800000E+00  1.450000E+00  9.037496E-05
-5.800000E+00  1.500000E+00  8.441064E-05
-5.800000E+00  1.550000E+00  7.859749E-05
-5.800000E+00  1.600000E+00  7.295254E-05
-5.800000E+00  1.650000E+00  6.749089E-05
-5.800000E+00  1.700000E+00  6.222661E-05
-5.800000E+00  1.750000E+00  5.717323E-05
-5.800000E+00  1.800000E+00  5.234368E-05
-5.800000E+00  1.850000E+00  4.774983E-05
-5.800000E+00  1.900000E+00  4.340157E-05
-5.800000E+00  1.950000E+00  3.930613E-05
-5.800000E+00  2.000000E+00  3.546758E-05
-5.800000E+00  2.050000E+00  3.188676E-05
-5.800000E+00  2.100000E+00  2.856162E-05
-5.800000E+00  2.150000E+00  2.548773E-05
-5.800000E+00  2.200000E+00  2.265879E-05
-5.800000E+00  2.250000E+00  2.006709E-05
-5.800000E+00  2.300000E+00  1.770372E-05
-5.800000E+00  2.350000E+00  1.555878E-05
-5.800000E+00  2.400000E+00  1.362141E-05
-5.800000E+00  2.450000E+00  1.187990E-05
-5.800000E+00  2.500000E+00  1.032180E-05
-5.800000E+00  2.550000E+00  8.934172E-06
-5.800000E+00  2.600000E+00  7.703802E-06
-5.800000E+00  2.650000E+00  6.617486E-06
-5.800000E+00  2.700000E+00  5.662291E-06
-5.800000E+00  2.750000E+00  4.825767E-06
-5.800000E+00  2.800000E+00  4.096117E-06
-5.800000E+00  2.850000E+00  3.462297E-06
-5.800000E+00  2.900000E+00  2.914063E-06
-5.800000E+00  2.950000E+00  2.441979E-06
-5.800000E+00  3.000000E+00  2.037390E-06
-5.800000E+00  3.050000E+00  1.692377E-06
-5.800000E+00  3.100000E+00  1.399712E-06
-5.800000E+00  3.150000E+00  1.152804E-06
-5.800000E+00  3.200000E+00  9.456607E-07
-5.800000E+00  3.250000E+00  7.728460E-07
-5.800000E+00  3.300000E+00  6.294479E-07
-5.800000E+00  3.350000E+00  5.110510E-07
-5.800000E+00  3.400000E+00  4.137152E-07
-5.800000E+00  3.450000E+00  3.339614E-07
-5.800000E+00  3.500000E+00  2.687606E-07
-5.800000E+00  3.550000E+00  2.155229E-07
-5.800000E+00  3.600000E+00  1.720792E-07
-5.800000E+00  3.650000E+00  1.366515E-07
-5.800000E+00  3.700000E+00  1.078090E-07
-5.800000E+00  3.750000E+00  8.441178E-08
-5.800000E+00  3.800000E+00  6.554883E-08
-5.800000E+00  3.850000E+00  5.047832E-08
-5.800000E+00  3.900000E+00  3.857737E-08
-5.800000E+00  3.950000E+00  2.930653E-08
-5.800000E+00  4.000000E+00  2.218914E-08
-5.800000E+00  4.050000E+00  1.680293E-08
-5.800000E+00  4.100000E+00  1.277877E-08
-5.800000E+00  4.150000E+00  9.801895E-09
-5.800000E+00  4.200000E+00  7.611830E-09
-5.800000E+00  4.250000E+00  5.999595E-09
-5.800000E+00  4.300000E+00  4.802331E-09
-5.800000E+00  4.350000E+00  3.896511E-09
-5.800000E+00  4.400000E+00  3.191035E-09
-5.800000E+00  4.450000E+00  2.621082E-09
-5.800000E+00  4.500000E+00  2.142914E-09
-5.800000E+00  4.550000E+00  1.729431E-09
-5.800000E+00  4.600000E+00  1.366110E-09
-5.800000E+00  4.650000E+00  1.047204E-09
-5.800000E+00  4.700000E+00  7.721898E-10
-5.800000E+00  4.750000E+00  5.426965E-10
-5.800000E+00  4.800000E+00  3.600152E-10
-5.800000E+00  4.850000E+00  2.233791E-10
-5.800000E+00  4.900000E+00  1.291016E-10
-5.800000E+00  4.950000E+00  7.065902E-11
-5.800000E+00  5.000000E+00  3.961576E-11
-5.800000E+00  5.050000E+00  2.706932E-11
-5.800000E+00  5.100000E+00  2.512986E-11
-5.800000E+00  5.150000E+00  2.798287E-11
-5.800000E+00  5.200000E+00  3.230155E-11
-5.800000E+00  5.250000E+00  3.700845E-11
-5.800000E+00  5.300000E+00  4.253543E-11
-5.800000E+00  5.350000E+00  4.978441E-11
-5.800000E+00  5.400000E+00  5.905824E-11
-5.800000E+00  5.450000E+00  6.931965E-11
-5.800000E+00  5.500000E+00  7.813785E-11
-5.800000E+00  5.550000E+00  8.246093E-11
-5.800000E+00  5.600000E+00  7.992954E-11
-5.800000E+00  5.650000E+00  7.008251E-11
-5.800000E+00  5.700000E+00  5.476326E-11
-5.800000E+00  5.750000E+00  3.745056E-11
-5.800000E+00  5.800000E+00  2.183826E-11
-5.800000E+00  5.850000E+00  1.043164E-11
-5.800000E+00  5.900000E+00  3.866616E-12
-5.800000E+00  5.950000E+00  1.186917E-12
-5.800000E+00  6.000000E+00  7.362224E-13
-5.800000E+00  6.050000E+00  1.054057E-12
-5.800000E+00  6.100000E+00  1.321556E-12
-5.800000E+00  6.150000E+00  1.306462E-12
-5.800000E+00  6.200000E+00  1.069639E-12
-5.800000E+00  6.250000E+00  7.266179E-13
-5.800000E+00  6.300000E+00  3.734674E-13
-5.800000E+00  6.350000E+00  1.026455E-13
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  2.689574E-12
-5.750000E+00 -6.300000E+00  1.030207E-11
-5.750000E+00 -6.250000E+00  2.154570E-11
-5.750000E+00 -6.200000E+00  3.453109E-11
-5.750000E+00 -6.150000E+00  4.712760E-11
-5.750000E+00 -6.100000E+00  5.736213E-11
-5.750000E+00 -6.050000E+00  6.378955E-11
-5.750000E+00 -6.000000E+00  6.575835E-11
-5.750000E+00 -5.950000E+00  6.349509E-11
-5.750000E+00 -5.900000E+00  5.796081E-11
-5.750000E+00 -5.850000E+00  5.050948E-11
-5.750000E+00 -5.800000E+00  4.248996E-11
-5.750000E+00 -5.750000E+00  3.496110E-11
-5.750000E+00 -5.700000E+00  2.863056E-11
-5.750000E+00 -5.650000E+00  2.395276E-11
-5.750000E+00 -5.600000E+00  2.121852E-11
-5.750000E+00 -5.550000E+00  2.047838E-11
-5.750000E+00 -5.500000E+00  2.132476E-11
-5.750000E+00 -5.450000E+00  2.273014E-11
-5.750000E+00 -5.400000E+00  2.319603E-11
-5.750000E+00 -5.350000E+00  2.130536E-11
-5.750000E+00 -5.300000E+00  1.651080E-11
-5.750000E+00 -5.250000E+00  9.778274E-12
-5.750000E+00 -5.200000E+00  3.695723E-12
-5.750000E+00 -5.150000E+00  1.875356E-12
-5.750000E+00 -5.100000E+00  7.808823E-12
-5.750000E+00 -5.050000E+00  2.363931E-11
-5.750000E+00 -5.000000E+00  4.943589E-11
-5.750000E+00 -4.950000E+00  8.346623E-11
-5.750000E+00 -4.900000E+00  1.236939E-10
-5.750000E+00 -4.850000E+00  1.703786E-10
-5.750000E+00 -4.800000E+00  2.293544E-10
-5.750000E+00 -4.750000E+00  3.154005E-10
-5.750000E+00 -4.700000E+00  4.551346E-10
-5.750000E+00 -4.650000E+00  6.890363E-10
-5.750000E+00 -4.600000E+00  1.072403E-09
-5.750000E+00 -4.550000E+00  1.675135E-09
-5.750000E+00 -4.500000E+00  2.580193E-09
-5.750000E+00 -4.450000E+00  3.880399E-09
-5.750000E+00 -4.400000E+00  5.673412E-09
-5.750000E+00 -4.350000E+00  8.055189E-09
-5.750000E+00 -4.300000E+00  1.111363E-08
-5.750000E+00 -4.250000E+00  1.492533E-08
-5.750000E+00 -4.200000E+00  1.955965E-08
-5.750000E+00 -4.150000E+00  2.509326E-08
-5.750000E+00 -4.100000E+00  3.163663E-08
-5.750000E+00 -4.050000E+00  3.936961E-08
-5.750000E+00 -4.000000E+00  4.857993E-08
-5.750000E+00 -3.950000E+00  5.969651E-08
-5.750000E+00 -3.900000E+00  7.331026E-08
-5.750000E+00 -3.850000E+00  9.017936E-08
-5.750000E+00 -3.800000E+00  1.112206E-07
-5.750000E+00 -3.750000E+00  1.374937E-07
-5.750000E+00 -3.700000E+00  1.701862E-07
-5.750000E+00 -3.650000E+00  2.106079E-07
-5.750000E+00 -3.600000E+00  2.601956E-07
-5.750000E+00 -3.550000E+00  3.205325E-07
-5.750000E+00 -3.500000E+00  3.933762E-07
-5.750000E+00 -3.450000E+00  4.806993E-07
-5.750000E+00 -3.400000E+00  5.847407E-07
-5.750000E+00 -3.350000E+00  7.080698E-07
-5.750000E+00 -3.300000E+00  8.536630E-07
-5.750000E+00 -3.250000E+00  1.024982E-06
-5.750000E+00 -3.200000E+00  1.226041E-06
-5.750000E+00 -3.150000E+00  1.461455E-06
-5.750000E+00 -3.100000E+00  1.736446E-06
-5.750000E+00 -3.050000E+00  2.056825E-06
-5.750000E+00 -3.000000E+00  2.428941E-06
-5.750000E+00 -2.950000E+00  2.859618E-06
-5.750000E+00 -2.900000E+00  3.356083E-06
-5.750000E+00 -2.850000E+00  3.925887E-06
-5.750000E+00 -2.800000E+00  4.576829E-06
-5.750000E+00 -2.750000E+00  5.316879E-06
-5.750000E+00 -2.700000E+00  6.154148E-06
-5.750000E+00 -2.650000E+00  7.096918E-06
-5.750000E+00 -2.600000E+00  8.153783E-06
-5.750000E+00 -2.550000E+00  9.333869E-06
-5.750000E+00 -2.500000E+00  1.064712E-05
-5.750000E+00 -2.450000E+00  1.210452E-05
-5.750000E+00 -2.400000E+00  1.371819E-05
-5.750000E+00 -2.350000E+00  1.550127E-05
-5.750000E+00 -2.300000E+00  1.746748E-05
-5.750000E+00 -2.250000E+00  1.963057E-05
-5.750000E+00 -2.200000E+00  2.200359E-05
-5.750000E+00 -2.150000E+00  2.459832E-05
-5.750000E+00 -2.100000E+00  2.742477E-05
-5.750000E+00 -2.050000E+00  3.049100E-05
-5.750000E+00 -2.000000E+00  3.380322E-05
-5.750000E+00 -1.950000E+00  3.736610E-05
-5.750000E+00 -1.900000E+00  4.118319E-05
-5.750000E+00 -1.850000E+00  4.525749E-05
-5.750000E+00 -1.800000E+00  4.959185E-05
-5.750000E+00 -1.750000E+00  5.418935E-05
-5.750000E+00 -1.700000E+00  5.905329E-05
-5.750000E+00 -1.650000E+00  6.418697E-05
-5.750000E+00 -1.600000E+00  6.959300E-05
-5.750000E+00 -1.550000E+00  7.527229E-05
-5.750000E+00 -1.500000E+00  8.122300E-05
-5.750000E+00 -1.450000E+00  8.743940E-05
-5.750000E+00 -1.400000E+00  9.391124E-05
-5.750000E+00 -1.350000E+00  1.006236E-04
-5.750000E+00 -1.300000E+00  1.075570E-04
-5.750000E+00 -1.250000E+00  1.146888E-04
-5.750000E+00 -1.200000E+00  1.219932E-04
-5.750000E+00 -1.150000E+00  1.294430E-04
-5.750000E+00 -1.100000E+00  1.370099E-04
-5.750000E+00 -1.050000E+00  1.446644E-04
-5.750000E+00 -1.000000E+00  1.523761E-04
-5.750000E+00 -9.500000E-01  1.601136E-04
-5.750000E+00 -9.000000E-01  1.678441E-04
-5.750000E+00 -8.500000E-01  1.755339E-04
-5.750000E+00 -8.000000E-01  1.831488E-04
-5.750000E+00 -7.500000E-01  1.906549E-04
-5.750000E+00 -7.000000E-01  1.980191E-04
-5.750000E+00 -6.500000E-01  2.052091E-04
-5.750000E+00 -6.000000E-01  2.121934E-04
-5.750000E+00 -5.500000E-01  2.189403E-04
-5.750000E+00 -5.000000E-01  2.254170E-04
-5.750000E+00 -4.500000E-01  2.315888E-04
-5.750000E+00 -4.000000E-01  2.374188E-04
-5.750000E+00 -3.500000E-01  2.428682E-04
-5.750000E+00 -3.000000E-01  2.478983E-04
-5.750000E+00 -2.500000E-01  2.524720E-04
-5.750000E+00 -2.000000E-01  2.565559E-04
-5.750000E+00 -1.500000E-01  2.601231E-04
-5.750000E+00 -1.000000E-01  2.631534E-04
-5.750000E+00 -5.000000E-02  2.656340E-04
-5.750000E+00  0.000000E+00  2.675577E-04
-5.750000E+00  5.000000E-02  2.689205E-04
-5.750000E+00  1.000000E-01  2.697195E-04
-5.750000E+00  1.500000E-01  2.699500E-04
-5.750000E+00  2.000000E-01  2.696053E-04
-5.750000E+00  2.500000E-01  2.686765E-04
-5.750000E+00  3.000000E-01  2.671549E-04
-5.750000E+00  3.500000E-01  2.650344E-04
-5.750000E+00  4.000000E-01  2.623143E-04
-5.750000E+00  4.500000E-01  2.590016E-04
-5.750000E+00  5.000000E-01  2.551113E-04
-5.750000E+00  5.500000E-01  2.506672E-04
-5.750000E+00  6.000000E-01  2.456995E-04
-5.750000E+00  6.500000E-01  2.402445E-04
-5.750000E+00  7.000000E-01  2.343417E-04
-5.750000E+00  7.500000E-01  2.280330E-04
-5.750000E+00  8.000000E-01  2.213608E-04
-5.750000E+00  8.500000E-01  2.143671E-04
-5.750000E+00  9.000000E-01  2.070930E-04
-5.750000E+00  9.500000E-01  1.995776E-04
-5.750000E+00  1.000000E+00  1.918587E-04
-5.750000E+00  1.050000E+00  1.839729E-04
-5.750000E+00  1.100000E+00  1.759562E-04
-5.750000E+00  1.150000E+00  1.678449E-04
-5.750000E+00  1.200000E+00  1.596763E-04
-5.750000E+00  1.250000E+00  1.514887E-04
-5.750000E+00  1.300000E+00  1.433209E-04
-5.750000E+00  1.350000E+00  1.352113E-04
-5.750000E+00  1.400000E+00  1.271962E-04
-5.750000E+00  1.450000E+00  1.193091E-04
-5.750000E+00  1.500000E+00  1.115796E-04
-5.750000E+00  1.550000E+00  1.040334E-04
-5.750000E+00  1.600000E+00  9.669310E-05
-5.750000E+00  1.650000E+00  8.957927E-05
-5.750000E+00  1.700000E+00  8.271132E-05
-5.750000E+00  1.750000E+00  7.610797E-05
-5.750000E+00  1.800000E+00  6.978708E-05
-5.750000E+00  1.850000E+00  6.376489E-05
-5.750000E+00  1.900000E+00  5.805493E-05
-5.750000E+00  1.950000E+00  5.266719E-05
-5.750000E+00  2.000000E+00  4.760759E-05
-5.750000E+00  2.050000E+00  4.287802E-05
-5.750000E+00  2.100000E+00  3.847676E-05
-5.750000E+00  2.150000E+00  3.439912E-05
-5.750000E+00  2.200000E+00  3.063807E-05
-5.750000E+00  2.250000E+00  2.718473E-05
-5.750000E+00  2.300000E+00  2.402857E-05
-5.750000E+00  2.350000E+00  2.115764E-05
-5.750000E+00  2.400000E+00  1.855860E-05
-5.750000E+00  2.450000E+00  1.621685E-05
-5.750000E+00  2.500000E+00  1.411679E-05
-5.750000E+00  2.550000E+00  1.224202E-05
-5.750000E+00  2.600000E+00  1.057576E-05
-5.750000E+00  2.650000E+00  9.101141E-06
-5.750000E+00  2.700000E+00  7.801571E-06
-5.750000E+00  2.750000E+00  6.660994E-06
-5.750000E+00  2.800000E+00  5.664113E-06
-5.750000E+00  2.850000E+00  4.796516E-06
-5.750000E+00  2.900000E+00  4.044752E-06
-5.750000E+00  2.950000E+00  3.396335E-06
-5.750000E+00  3.000000E+00  2.839720E-06
-5.750000E+00  3.050000E+00  2.364263E-06
-5.750000E+00  3.100000E+00  1.960173E-06
-5.750000E+00  3.150000E+00  1.618480E-06
-5.750000E+00  3.200000E+00  1.331004E-06
-5.750000E+00  3.250000E+00  1.090339E-06
-5.750000E+00  3.300000E+00  8.898254E-07
-5.750000E+00  3.350000E+00  7.235195E-07
-5.750000E+00  3.400000E+00  5.861626E-07
-5.750000E+00  3.450000E+00  4.731410E-07
-5.750000E+00  3.500000E+00  3.804478E-07
-5.750000E+00  3.550000E+00  3.046436E-07
-5.750000E+00  3.600000E+00  2.428153E-07
-5.750000E+00  3.650000E+00  1.925276E-07
-5.750000E+00  3.700000E+00  1.517671E-07
-5.750000E+00  3.750000E+00  1.188797E-07
-5.750000E+00  3.800000E+00  9.250508E-08
-5.750000E+00  3.850000E+00  7.151476E-08
-5.750000E+00  3.900000E+00  5.496056E-08
-5.750000E+00  3.950000E+00  4.203576E-08
-5.750000E+00  4.000000E+00  3.204964E-08
-5.750000E+00  4.050000E+00  2.441219E-08
-5.750000E+00  4.100000E+00  1.862477E-08
-5.750000E+00  4.150000E+00  1.427271E-08
-5.750000E+00  4.200000E+00  1.101739E-08
-5.750000E+00  4.250000E+00  8.587013E-09
-5.750000E+00  4.300000E+00  6.766705E-09
-5.750000E+00  4.350000E+00  5.389144E-09
-5.750000E+00  4.400000E+00  4.326537E-09
-5.750000E+00  4.450000E+00  3.484211E-09
-5.750000E+00  4.500000E+00  2.795358E-09
-5.750000E+00  4.550000E+00  2.216196E-09
-5.750000E+00  4.600000E+00  1.721044E-09
-5.750000E+00  4.650000E+00  1.297160E-09
-5.750000E+00  4.700000E+00  9.397348E-10
-5.750000E+00  4.750000E+00  6.474579E-10
-5.750000E+00  4.800000E+00  4.190868E-10
-5.750000E+00  4.850000E+00  2.512027E-10
-5.750000E+00  4.900000E+00  1.372349E-10
-5.750000E+00  4.950000E+00  6.768047E-11
-5.750000E+00  5.000000E+00  3.128732E-11
-5.750000E+00  5.050000E+00  1.674623E-11
-5.750000E+00  5.100000E+00  1.432845E-11
-5.750000E+00  5.150000E+00  1.699765E-11
-5.750000E+00  5.200000E+00  2.077733E-11
-5.750000E+00  5.250000E+00  2.441459E-11
-5.750000E+00  5.300000E+00  2.851297E-11
-5.750000E+00  5.350000E+00  3.435013E-11
-5.750000E+00  5.400000E+00  4.265806E-11
-5.750000E+00  5.450000E+00  5.274267E-11
-5.750000E+00  5.500000E+00  6.233365E-11
-5.750000E+00  5.550000E+00  6.832228E-11
-5.750000E+00  5.600000E+00  6.811046E-11
-5.750000E+00  5.650000E+00  6.089148E-11
-5.750000E+00  5.700000E+00  4.815247E-11
-5.750000E+00  5.750000E+00  3.308006E-11
-5.750000E+00  5.800000E+00  1.919256E-11
-5.750000E+00  5.850000E+00  8.944885E-12
-5.750000E+00  5.900000E+00  3.029249E-12
-5.750000E+00  5.950000E+00  6.094565E-13
-5.750000E+00  6.000000E+00  1.708997E-13
-5.750000E+00  6.050000E+00  3.859985E-13
-5.750000E+00  6.100000E+00  5.460852E-13
-5.750000E+00  6.150000E+00  4.996295E-13
-5.750000E+00  6.200000E+00  3.493176E-13
-5.750000E+00  6.250000E+00  2.019771E-13
-5.750000E+00  6.300000E+00  9.325964E-14
-5.750000E+00  6.350000E+00  2.448357E-14
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  2.302941E-12
-5.700000E+00 -6.300000E+00  8.868740E-12
-5.700000E+00 -6.250000E+00  1.869116E-11
-5.700000E+00 -6.200000E+00  3.019936E-11
-5.700000E+00 -6.150000E+00  4.146230E-11
-5.700000E+00 -6.100000E+00  5.051123E-11
-5.700000E+00 -6.050000E+00  5.575086E-11
-5.700000E+00 -6.000000E+00  5.635894E-11
-5.700000E+00 -5.950000E+00  5.251777E-11
-5.700000E+00 -5.900000E+00  4.533811E-11
-5.700000E+00 -5.850000E+00  3.647055E-11
-5.700000E+00 -5.800000E+00  2.755957E-11
-5.700000E+00 -5.750000E+00  1.980560E-11
-5.700000E+00 -5.700000E+00  1.381447E-11
-5.700000E+00 -5.650000E+00  9.732163E-12
-5.700000E+00 -5.600000E+00  7.463774E-12
-5.700000E+00 -5.550000E+00  6.767741E-12
-5.700000E+00 -5.500000E+00  7.165440E-12
-5.700000E+00 -5.450000E+00  7.832635E-12
-5.700000E+00 -5.400000E+00  7.724091E-12
-5.700000E+00 -5.350000E+00  6.066600E-12
-5.700000E+00 -5.300000E+00  3.082748E-12
-5.700000E+00 -5.250000E+00  5.733253E-13
-5.700000E+00 -5.200000E+00  1.951871E-12
-5.700000E+00 -5.150000E+00  1.153557E-11
-5.700000E+00 -5.100000E+00  3.326370E-11
-5.700000E+00 -5.050000E+00  6.935350E-11
-5.700000E+00 -5.000000E+00  1.195571E-10
-5.700000E+00 -4.950000E+00  1.815973E-10
-5.700000E+00 -4.900000E+00  2.530472E-10
-5.700000E+00 -4.850000E+00  3.345409E-10
-5.700000E+00 -4.800000E+00  4.338481E-10
-5.700000E+00 -4.750000E+00  5.701840E-10
-5.700000E+00 -4.700000E+00  7.781489E-10
-5.700000E+00 -4.650000E+00  1.110874E-09
-5.700000E+00 -4.600000E+00  1.642137E-09
-5.700000E+00 -4.550000E+00  2.467255E-09
-5.700000E+00 -4.500000E+00  3.702393E-09
-5.700000E+00 -4.450000E+00  5.481768E-09
-5.700000E+00 -4.400000E+00  7.952202E-09
-5.700000E+00 -4.350000E+00  1.126538E-08
-5.700000E+00 -4.300000E+00  1.556947E-08
-5.700000E+00 -4.250000E+00  2.100397E-08
-5.700000E+00 -4.200000E+00  2.770254E-08
-5.700000E+00 -4.150000E+00  3.580874E-08
-5.700000E+00 -4.100000E+00  4.550648E-08
-5.700000E+00 -4.050000E+00  5.706280E-08
-5.700000E+00 -4.000000E+00  7.087627E-08
-5.700000E+00 -3.950000E+00  8.752127E-08
-5.700000E+00 -3.900000E+00  1.077799E-07
-5.700000E+00 -3.850000E+00  1.326568E-07
-5.700000E+00 -3.800000E+00  1.633784E-07
-5.700000E+00 -3.750000E+00  2.013834E-07
-5.700000E+00 -3.700000E+00  2.483116E-07
-5.700000E+00 -3.650000E+00  3.059999E-07
-5.700000E+00 -3.600000E+00  3.764876E-07
-5.700000E+00 -3.550000E+00  4.620306E-07
-5.700000E+00 -3.500000E+00  5.651267E-07
-5.700000E+00 -3.450000E+00  6.885521E-07
-5.700000E+00 -3.400000E+00  8.354153E-07
-5.700000E+00 -3.350000E+00  1.009233E-06
-5.700000E+00 -3.300000E+00  1.214026E-06
-5.700000E+00 -3.250000E+00  1.454426E-06
-5.700000E+00 -3.200000E+00  1.735776E-06
-5.700000E+00 -3.150000E+00  2.064196E-06
-5.700000E+00 -3.100000E+00  2.446610E-06
-5.700000E+00 -3.050000E+00  2.890725E-06
-5.700000E+00 -3.000000E+00  3.404966E-06
-5.700000E+00 -2.950000E+00  3.998393E-06
-5.700000E+00 -2.900000E+00  4.680608E-06
-5.700000E+00 -2.850000E+00  5.461648E-06
-5.700000E+00 -2.800000E+00  6.351878E-06
-5.700000E+00 -2.750000E+00  7.361892E-06
-5.700000E+00 -2.700000E+00  8.502442E-06
-5.700000E+00 -2.650000E+00  9.784447E-06
-5.700000E+00 -2.600000E+00  1.121912E-05
-5.700000E+00 -2.550000E+00  1.281819E-05
-5.700000E+00 -2.500000E+00  1.459426E-05
-5.700000E+00 -2.450000E+00  1.656109E-05
-5.700000E+00 -2.400000E+00  1.873374E-05
-5.700000E+00 -2.350000E+00  2.112845E-05
-5.700000E+00 -2.300000E+00  2.376228E-05
-5.700000E+00 -2.250000E+00  2.665230E-05
-5.700000E+00 -2.200000E+00  2.981482E-05
-5.700000E+00 -2.150000E+00  3.326452E-05
-5.700000E+00 -2.100000E+00  3.701382E-05
-5.700000E+00 -2.050000E+00  4.107255E-05
-5.700000E+00 -2.000000E+00  4.544803E-05
-5.700000E+00 -1.950000E+00  5.014540E-05
-5.700000E+00 -1.900000E+00  5.516816E-05
-5.700000E+00 -1.850000E+00  6.051882E-05
-5.700000E+00 -1.800000E+00  6.619942E-05
-5.700000E+00 -1.750000E+00  7.221191E-05
-5.700000E+00 -1.700000E+00  7.855824E-05
-5.700000E+00 -1.650000E+00  8.524004E-05
-5.700000E+00 -1.600000E+00  9.225801E-05
-5.700000E+00 -1.550000E+00  9.961090E-05
-5.700000E+00 -1.500000E+00  1.072944E-04
-5.700000E+00 -1.450000E+00  1.152999E-04
-5.700000E+00 -1.400000E+00  1.236143E-04
-5.700000E+00 -1.350000E+00  1.322188E-04
-5.700000E+00 -1.300000E+00  1.410902E-04
-5.700000E+00 -1.250000E+00  1.502005E-04
-5.700000E+00 -1.200000E+00  1.595186E-04
-5.700000E+00 -1.150000E+00  1.690106E-04
-5.700000E+00 -1.100000E+00  1.786405E-04
-5.700000E+00 -1.050000E+00  1.883704E-04
-5.700000E+00 -1.000000E+00  1.981609E-04
-5.700000E+00 -9.500000E-01  2.079706E-04
-5.700000E+00 -9.000000E-01  2.177568E-04
-5.700000E+00 -8.500000E-01  2.274761E-04
-5.700000E+00 -8.000000E-01  2.370847E-04
-5.700000E+00 -7.500000E-01  2.465399E-04
-5.700000E+00 -7.000000E-01  2.558007E-04
-5.700000E+00 -6.500000E-01  2.648281E-04
-5.700000E+00 -6.000000E-01  2.735844E-04
-5.700000E+00 -5.500000E-01  2.820321E-04
-5.700000E+00 -5.000000E-01  2.901328E-04
-5.700000E+00 -4.500000E-01  2.978453E-04
-5.700000E+00 -4.000000E-01  3.051258E-04
-5.700000E+00 -3.500000E-01  3.119276E-04
-5.700000E+00 -3.000000E-01  3.182032E-04
-5.700000E+00 -2.500000E-01  3.239068E-04
-5.700000E+00 -2.000000E-01  3.289974E-04
-5.700000E+00 -1.500000E-01  3.334408E-04
-5.700000E+00 -1.000000E-01  3.372120E-04
-5.700000E+00 -5.000000E-02  3.402945E-04
-5.700000E+00  0.000000E+00  3.426791E-04
-5.700000E+00  5.000000E-02  3.443608E-04
-5.700000E+00  1.000000E-01  3.453361E-04
-5.700000E+00  1.500000E-01  3.455999E-04
-5.700000E+00  2.000000E-01  3.451447E-04
-5.700000E+00  2.500000E-01  3.439607E-04
-5.700000E+00  3.000000E-01  3.420387E-04
-5.700000E+00  3.500000E-01  3.393726E-04
-5.700000E+00  4.000000E-01  3.359627E-04
-5.700000E+00  4.500000E-01  3.318181E-04
-5.700000E+00  5.000000E-01  3.269577E-04
-5.700000E+00  5.500000E-01  3.214098E-04
-5.700000E+00  6.000000E-01  3.152105E-04
-5.700000E+00  6.500000E-01  3.084020E-04
-5.700000E+00  7.000000E-01  3.010305E-04
-5.700000E+00  7.500000E-01  2.931444E-04
-5.700000E+00  8.000000E-01  2.847930E-04
-5.700000E+00  8.500000E-01  2.760258E-04
-5.700000E+00  9.000000E-01  2.668913E-04
-5.700000E+00  9.500000E-01  2.574374E-04
-5.700000E+00  1.000000E+00  2.477109E-04
-5.700000E+00  1.050000E+00  2.377579E-04
-5.700000E+00  1.100000E+00  2.276247E-04
-5.700000E+00  1.150000E+00  2.173579E-04
-5.700000E+00  1.200000E+00  2.070053E-04
-5.700000E+00  1.250000E+00  1.966154E-04
-5.700000E+00  1.300000E+00  1.862371E-04
-5.700000E+00  1.350000E+00  1.759181E-04
-5.700000E+00  1.400000E+00  1.657039E-04
-5.700000E+00  1.450000E+00  1.556364E-04
-5.700000E+00  1.500000E+00  1.457529E-04
-5.700000E+00  1.550000E+00  1.360868E-04
-5.700000E+00  1.600000E+00  1.266677E-04
-5.700000E+00  1.650000E+00  1.175233E-04
-5.700000E+00  1.700000E+00  1.086798E-04
-5.700000E+00  1.750000E+00  1.001626E-04
-5.700000E+00  1.800000E+00  9.199583E-05
-5.700000E+00  1.850000E+00  8.420126E-05
-5.700000E+00  1.900000E+00  7.679711E-05
-5.700000E+00  1.950000E+00  6.979702E-05
-5.700000E+00  2.000000E+00  6.320951E-05
-5.700000E+00  2.050000E+00  5.703813E-05
-5.700000E+00  2.100000E+00  5.128201E-05
-5.700000E+00  2.150000E+00  4.593665E-05
-5.700000E+00  2.200000E+00  4.099462E-05
-5.700000E+00  2.250000E+00  3.644605E-05
-5.700000E+00  2.300000E+00  3.227892E-05
-5.700000E+00  2.350000E+00  2.847919E-05
-5.700000E+00  2.400000E+00  2.503089E-05
-5.700000E+00  2.450000E+00  2.191630E-05
-5.700000E+00  2.500000E+00  1.911623E-05
-5.700000E+00  2.550000E+00  1.661035E-05
-5.700000E+00  2.600000E+00  1.437770E-05
-5.700000E+00  2.650000E+00  1.239707E-05
-5.700000E+00  2.700000E+00  1.064745E-05
-5.700000E+00  2.750000E+00  9.108390E-06
-5.700000E+00  2.800000E+00  7.760287E-06
-5.700000E+00  2.850000E+00  6.584555E-06
-5.700000E+00  2.900000E+00  5.563736E-06
-5.700000E+00  2.950000E+00  4.681526E-06
-5.700000E+00  3.000000E+00  3.922744E-06
-5.700000E+00  3.050000E+00  3.273300E-06
-5.700000E+00  3.100000E+00  2.720153E-06
-5.700000E+00  3.150000E+00  2.251294E-06
-5.700000E+00  3.200000E+00  1.855740E-06
-5.700000E+00  3.250000E+00  1.523541E-06
-5.700000E+00  3.300000E+00  1.245768E-06
-5.700000E+00  3.350000E+00  1.014488E-06
-5.700000E+00  3.400000E+00  8.227167E-07
-5.700000E+00  3.450000E+00  6.643504E-07
-5.700000E+00  3.500000E+00  5.340968E-07
-5.700000E+00  3.550000E+00  4.273969E-07
-5.700000E+00  3.600000E+00  3.403517E-07
-5.700000E+00  3.650000E+00  2.696502E-07
-5.700000E+00  3.700000E+00  2.124970E-07
-5.700000E+00  3.750000E+00  1.665426E-07
-5.700000E+00  3.800000E+00  1.298143E-07
-5.700000E+00  3.850000E+00  1.006552E-07
-5.700000E+00  3.900000E+00  7.767088E-08
-5.700000E+00  3.950000E+00  5.968828E-08
-5.700000E+00  4.000000E+00  4.572366E-08
-5.700000E+00  4.050000E+00  3.495797E-08
-5.700000E+00  4.100000E+00  2.671596E-08
-5.700000E+00  4.150000E+00  2.044677E-08
-5.700000E+00  4.200000E+00  1.570492E-08
-5.700000E+00  4.250000E+00  1.213229E-08
-5.700000E+00  4.300000E+00  9.442166E-09
-5.700000E+00  4.350000E+00  7.406515E-09
-5.700000E+00  4.400000E+00  5.846615E-09
-5.700000E+00  4.450000E+00  4.626406E-09
-5.700000E+00  4.500000E+00  3.647132E-09
-5.700000E+00  4.550000E+00  2.841924E-09
-5.700000E+00  4.600000E+00  2.169513E-09
-5.700000E+00  4.650000E+00  1.607195E-09
-5.700000E+00  4.700000E+00  1.143707E-09
-5.700000E+00  4.750000E+00  7.730027E-10
-5.700000E+00  4.800000E+00  4.895698E-10
-5.700000E+00  4.850000E+00  2.856161E-10
-5.700000E+00  4.900000E+00  1.500646E-10
-5.700000E+00  4.950000E+00  6.907769E-11
-5.700000E+00  5.000000E+00  2.761751E-11
-5.700000E+00  5.050000E+00  1.140947E-11
-5.700000E+00  5.100000E+00  8.664779E-12
-5.700000E+00  5.150000E+00  1.110835E-11
-5.700000E+00  5.200000E+00  1.417397E-11
-5.700000E+00  5.250000E+00  1.648218E-11
-5.700000E+00  5.300000E+00  1.881367E-11
-5.700000E+00  5.350000E+00  2.279715E-11
-5.700000E+00  5.400000E+00  2.957338E-11
-5.700000E+00  5.450000E+00  3.881039E-11
-5.700000E+00  5.500000E+00  4.846572E-11
-5.700000E+00  5.550000E+00  5.547392E-11
-5.700000E+00  5.600000E+00  5.708616E-11
-5.700000E+00  5.650000E+00  5.219393E-11
-5.700000E+00  5.700000E+00  4.190525E-11
-5.700000E+00  5.750000E+00  2.905116E-11
-5.700000E+00  5.800000E+00  1.690117E-11
-5.700000E+00  5.850000E+00  7.819568E-12
-5.700000E+00  5.900000E+00  2.554325E-12
-5.700000E+00  5.950000E+00  4.153252E-13
-5.700000E+00  6.000000E+00  4.890318E-14
-5.700000E+00  6.050000E+00  2.499889E-13
-5.700000E+00  6.100000E+00  3.791914E-13
-5.700000E+00  6.150000E+00  3.161071E-13
-5.700000E+00  6.200000E+00  1.763598E-13
-5.700000E+00  6.250000E+00  6.916496E-14
-5.700000E+00  6.300000E+00  1.906858E-14
-5.700000E+00  6.350000E+00  3.164167E-15
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  1.870970E-12
-5.650000E+00 -6.300000E+00  7.234634E-12
-5.650000E+00 -6.250000E+00  1.532983E-11
-5.650000E+00 -6.200000E+00  2.488548E-11
-5.650000E+00 -6.150000E+00  3.421824E-11
-5.650000E+00 -6.100000E+00  4.149591E-11
-5.650000E+00 -6.050000E+00  4.516580E-11
-5.650000E+00 -6.000000E+00  4.442928E-11
-5.650000E+00 -5.950000E+00  3.954666E-11
-5.650000E+00 -5.900000E+00  3.178385E-11
-5.650000E+00 -5.850000E+00  2.296496E-11
-5.650000E+00 -5.800000E+00  1.482698E-11
-5.650000E+00 -5.750000E+00  8.485197E-12
-5.650000E+00 -5.700000E+00  4.261426E-12
-5.650000E+00 -5.650000E+00  1.882534E-12
-5.650000E+00 -5.600000E+00  8.416829E-13
-5.650000E+00 -5.550000E+00  6.499767E-13
-5.650000E+00 -5.500000E+00  8.680385E-13
-5.650000E+00 -5.450000E+00  1.041453E-12
-5.650000E+00 -5.400000E+00  7.978256E-13
-5.650000E+00 -5.350000E+00  2.686911E-13
-5.650000E+00 -5.300000E+00  7.351275E-13
-5.650000E+00 -5.250000E+00  5.139410E-12
-5.650000E+00 -5.200000E+00  1.804296E-11
-5.650000E+00 -5.150000E+00  4.481504E-11
-5.650000E+00 -5.100000E+00  9.022427E-11
-5.650000E+00 -5.050000E+00  1.569770E-10
-5.650000E+00 -5.000000E+00  2.449516E-10
-5.650000E+00 -4.950000E+00  3.517744E-10
-5.650000E+00 -4.900000E+00  4.750873E-10
-5.650000E+00 -4.850000E+00  6.163954E-10
-5.650000E+00 -4.800000E+00  7.860415E-10
-5.650000E+00 -4.750000E+00  1.008637E-09
-5.650000E+00 -4.700000E+00  1.328337E-09
-5.650000E+00 -4.650000E+00  1.813519E-09
-5.650000E+00 -4.600000E+00  2.560599E-09
-5.650000E+00 -4.550000E+00  3.696674E-09
-5.650000E+00 -4.500000E+00  5.380468E-09
-5.650000E+00 -4.450000E+00  7.800669E-09
-5.650000E+00 -4.400000E+00  1.117088E-08
-5.650000E+00 -4.350000E+00  1.572108E-08
-5.650000E+00 -4.300000E+00  2.168759E-08
-5.650000E+00 -4.250000E+00  2.930553E-08
-5.650000E+00 -4.200000E+00  3.881010E-08
-5.650000E+00 -4.150000E+00  5.045229E-08
-5.650000E+00 -4.100000E+00  6.453273E-08
-5.650000E+00 -4.050000E+00  8.145143E-08
-5.650000E+00 -4.000000E+00  1.017668E-07
-5.650000E+00 -3.950000E+00  1.262535E-07
-5.650000E+00 -3.900000E+00  1.559482E-07
-5.650000E+00 -3.850000E+00  1.921800E-07
-5.650000E+00 -3.800000E+00  2.365819E-07
-5.650000E+00 -3.750000E+00  2.910933E-07
-5.650000E+00 -3.700000E+00  3.579572E-07
-5.650000E+00 -3.650000E+00  4.397202E-07
-5.650000E+00 -3.600000E+00  5.392365E-07
-5.650000E+00 -3.550000E+00  6.596773E-07
-5.650000E+00 -3.500000E+00  8.045458E-07
-5.650000E+00 -3.450000E+00  9.777053E-07
-5.650000E+00 -3.400000E+00  1.183431E-06
-5.650000E+00 -3.350000E+00  1.426493E-06
-5.650000E+00 -3.300000E+00  1.712279E-06
-5.650000E+00 -3.250000E+00  2.046928E-06
-5.650000E+00 -3.200000E+00  2.437477E-06
-5.650000E+00 -3.150000E+00  2.891959E-06
-5.650000E+00 -3.100000E+00  3.419450E-06
-5.650000E+00 -3.050000E+00  4.030051E-06
-5.650000E+00 -3.000000E+00  4.734817E-06
-5.650000E+00 -2.950000E+00  5.545636E-06
-5.650000E+00 -2.900000E+00  6.475105E-06
-5.650000E+00 -2.850000E+00  7.536386E-06
-5.650000E+00 -2.800000E+00  8.743057E-06
-5.650000E+00 -2.750000E+00  1.010897E-05
-5.650000E+00 -2.700000E+00  1.164814E-05
-5.650000E+00 -2.650000E+00  1.337472E-05
-5.650000E+00 -2.600000E+00  1.530311E-05
-5.650000E+00 -2.550000E+00  1.744821E-05
-5.650000E+00 -2.500000E+00  1.982579E-05
-5.650000E+00 -2.450000E+00  2.245288E-05
-5.650000E+00 -2.400000E+00  2.534793E-05
-5.650000E+00 -2.350000E+00  2.853079E-05
-5.650000E+00 -2.300000E+00  3.202222E-05
-5.650000E+00 -2.250000E+00  3.584306E-05
-5.650000E+00 -2.200000E+00  4.001316E-05
-5.650000E+00 -2.150000E+00  4.455035E-05
-5.650000E+00 -2.100000E+00  4.946958E-05
-5.650000E+00 -2.050000E+00  5.478247E-05
-5.650000E+00 -2.000000E+00  6.049732E-05
-5.650000E+00 -1.950000E+00  6.661946E-05
-5.650000E+00 -1.900000E+00  7.315197E-05
-5.650000E+00 -1.850000E+00  8.009634E-05
-5.650000E+00 -1.800000E+00  8.745315E-05
-5.650000E+00 -1.750000E+00  9.522246E-05
-5.650000E+00 -1.700000E+00  1.034039E-04
-5.650000E+00 -1.650000E+00  1.119965E-04
-5.650000E+00 -1.600000E+00  1.209978E-04
-5.650000E+00 -1.550000E+00  1.304031E-04
-5.650000E+00 -1.500000E+00  1.402045E-04
-5.650000E+00 -1.450000E+00  1.503895E-04
-5.650000E+00 -1.400000E+00  1.609407E-04
-5.650000E+00 -1.350000E+00  1.718349E-04
-5.650000E+00 -1.300000E+00  1.830437E-04
-5.650000E+00 -1.250000E+00  1.945335E-04
-5.650000E+00 -1.200000E+00  2.062663E-04
-5.650000E+00 -1.150000E+00  2.182006E-04
-5.650000E+00 -1.100000E+00  2.302915E-04
-5.650000E+00 -1.050000E+00  2.424914E-04
-5.650000E+00 -1.000000E+00  2.547501E-04
-5.650000E+00 -9.500000E-01  2.670152E-04
-5.650000E+00 -9.000000E-01  2.792324E-04
-5.650000E+00 -8.500000E-01  2.913469E-04
-5.650000E+00 -8.000000E-01  3.033039E-04
-5.650000E+00 -7.500000E-01  3.150504E-04
-5.650000E+00 -7.000000E-01  3.265360E-04
-5.650000E+00 -6.500000E-01  3.377135E-04
-5.650000E+00 -6.000000E-01  3.485379E-04
-5.650000E+00 -5.500000E-01  3.589653E-04
-5.650000E+00 -5.000000E-01  3.689508E-04
-5.650000E+00 -4.500000E-01  3.784471E-04
-5.650000E+00 -4.000000E-01  3.874027E-04
-5.650000E+00 -3.500000E-01  3.957633E-04
-5.650000E+00 -3.000000E-01  4.034725E-04
-5.650000E+00 -2.500000E-01  4.104760E-04
-5.650000E+00 -2.000000E-01  4.167240E-04
-5.650000E+00 -1.500000E-01  4.221754E-04
-5.650000E+00 -1.000000E-01  4.267991E-04
-5.650000E+00 -5.000000E-02  4.305747E-04
-5.650000E+00  0.000000E+00  4.334900E-04
-5.650000E+00  5.000000E-02  4.355386E-04
-5.650000E+00  1.000000E-01  4.367158E-04
-5.650000E+00  1.500000E-01  4.370157E-04
-5.650000E+00  2.000000E-01  4.364298E-04
-5.650000E+00  2.500000E-01  4.349479E-04
-5.650000E+00  3.000000E-01  4.325602E-04
-5.650000E+00  3.500000E-01  4.292609E-04
-5.650000E+00  4.000000E-01  4.250517E-04
-5.650000E+00  4.500000E-01  4.199444E-04
-5.650000E+00  5.000000E-01  4.139618E-04
-5.650000E+00  5.500000E-01  4.071368E-04
-5.650000E+00  6.000000E-01  3.995115E-04
-5.650000E+00  6.500000E-01  3.911341E-04
-5.650000E+00  7.000000E-01  3.820573E-04
-5.650000E+00  7.500000E-01  3.723363E-04
-5.650000E+00  8.000000E-01  3.620276E-04
-5.650000E+00  8.500000E-01  3.511883E-04
-5.650000E+00  9.000000E-01  3.398757E-04
-5.650000E+00  9.500000E-01  3.281471E-04
-5.650000E+00  1.000000E+00  3.160596E-04
-5.650000E+00  1.050000E+00  3.036706E-04
-5.650000E+00  1.100000E+00  2.910381E-04
-5.650000E+00  1.150000E+00  2.782206E-04
-5.650000E+00  1.200000E+00  2.652778E-04
-5.650000E+00  1.250000E+00  2.522699E-04
-5.650000E+00  1.300000E+00  2.392573E-04
-5.650000E+00  1.350000E+00  2.262988E-04
-5.650000E+00  1.400000E+00  2.134502E-04
-5.650000E+00  1.450000E+00  2.007636E-04
-5.650000E+00  1.500000E+00  1.882859E-04
-5.650000E+00  1.550000E+00  1.760596E-04
-5.650000E+00  1.600000E+00  1.641237E-04
-5.650000E+00  1.650000E+00  1.525146E-04
-5.650000E+00  1.700000E+00  1.412673E-04
-5.650000E+00  1.750000E+00  1.304157E-04
-5.650000E+00  1.800000E+00  1.199916E-04
-5.650000E+00  1.850000E+00  1.100237E-04
-5.650000E+00  1.900000E+00  1.005362E-04
-5.650000E+00  1.950000E+00  9.154751E-05
-5.650000E+00  2.000000E+00  8.306965E-05
-5.650000E+00  2.050000E+00  7.510872E-05
-5.650000E+00  2.100000E+00  6.766547E-05
-5.650000E+00  2.150000E+00  6.073625E-05
-5.650000E+00  2.200000E+00  5.431378E-05
-5.650000E+00  2.250000E+00  4.838764E-05
-5.650000E+00  2.300000E+00  4.294461E-05
-5.650000E+00  2.350000E+00  3.796872E-05
-5.650000E+00  2.400000E+00  3.344137E-05
-5.650000E+00  2.450000E+00  2.934155E-05
-5.650000E+00  2.500000E+00  2.564617E-05
-5.650000E+00  2.550000E+00  2.233053E-05
-5.650000E+00  2.600000E+00  1.936887E-05
-5.650000E+00  2.650000E+00  1.673492E-05
-5.650000E+00  2.700000E+00  1.440246E-05
-5.650000E+00  2.750000E+00  1.234577E-05
-5.650000E+00  2.800000E+00  1.054003E-05
-5.650000E+00  2.850000E+00  8.961572E-06
-5.650000E+00  2.900000E+00  7.588026E-06
-5.650000E+00  2.950000E+00  6.398372E-06
-5.650000E+00  3.000000E+00  5.372926E-06
-5.650000E+00  3.050000E+00  4.493299E-06
-5.650000E+00  3.100000E+00  3.742373E-06
-5.650000E+00  3.150000E+00  3.104305E-06
-5.650000E+00  3.200000E+00  2.564552E-06
-5.650000E+00  3.250000E+00  2.109908E-06
-5.650000E+00  3.300000E+00  1.728527E-06
-5.650000E+00  3.350000E+00  1.409900E-06
-5.650000E+00  3.400000E+00  1.144798E-06
-5.650000E+00  3.450000E+00  9.251766E-07
-5.650000E+00  3.500000E+00  7.440610E-07
-5.650000E+00  3.550000E+00  5.954240E-07
-5.650000E+00  3.600000E+00  4.740706E-07
-5.650000E+00  3.650000E+00  3.755330E-07
-5.650000E+00  3.700000E+00  2.959791E-07
-5.650000E+00  3.750000E+00  2.321321E-07
-5.650000E+00  3.800000E+00  1.811998E-07
-5.650000E+00  3.850000E+00  1.408141E-07
-5.650000E+00  3.900000E+00  1.089791E-07
-5.650000E+00  3.950000E+00  8.402598E-08
-5.650000E+00  4.000000E+00  6.457332E-08
-5.650000E+00  4.050000E+00  4.949011E-08
-5.650000E+00  4.100000E+00  3.785954E-08
-5.650000E+00  4.150000E+00  2.894345E-08
-5.650000E+00  4.200000E+00  2.214881E-08
-5.650000E+00  4.250000E+00  1.699797E-08
-5.650000E+00  4.300000E+00  1.310486E-08
-5.650000E+00  4.350000E+00  1.015788E-08
-5.650000E+00  4.400000E+00  7.908647E-09
-5.650000E+00  4.450000E+00  6.164839E-09
-5.650000E+00  4.500000E+00  4.784430E-09
-5.650000E+00  4.550000E+00  3.669166E-09
-5.650000E+00  4.600000E+00  2.756315E-09
-5.650000E+00  4.650000E+00  2.008961E-09
-5.650000E+00  4.700000E+00  1.406166E-09
-5.650000E+00  4.750000E+00  9.344192E-10
-5.650000E+00  4.800000E+00  5.814684E-10
-5.650000E+00  4.850000E+00  3.328671E-10
-5.650000E+00  4.900000E+00  1.710421E-10
-5.650000E+00  4.950000E+00  7.624114E-11
-5.650000E+00  5.000000E+00  2.854470E-11
-5.650000E+00  5.050000E+00  1.007467E-11
-5.650000E+00  5.100000E+00  6.686178E-12
-5.650000E+00  5.150000E+00  8.763991E-12
-5.650000E+00  5.200000E+00  1.111410E-11
-5.650000E+00  5.250000E+00  1.217633E-11
-5.650000E+00  5.300000E+00  1.281766E-11
-5.650000E+00  5.350000E+00  1.490989E-11
-5.650000E+00  5.400000E+00  1.992196E-11
-5.650000E+00  5.450000E+00  2.786645E-11
-5.650000E+00  5.500000E+00  3.698937E-11
-5.650000E+00  5.550000E+00  4.438165E-11
-5.650000E+00  5.600000E+00  4.726746E-11
-5.650000E+00  5.650000E+00  4.431655E-11
-5.650000E+00  5.700000E+00  3.627767E-11
-5.650000E+00  5.750000E+00  2.558719E-11
-5.650000E+00  5.800000E+00  1.520883E-11
-5.650000E+00  5.850000E+00  7.368277E-12
-5.650000E+00  5.900000E+00  2.850107E-12
-5.650000E+00  5.950000E+00  1.106569E-12
-5.650000E+00  6.000000E+00  9.365538E-13
-5.650000E+00  6.050000E+00  1.227841E-12
-5.650000E+00  6.100000E+00  1.363497E-12
-5.650000E+00  6.150000E+00  1.211760E-12
-5.650000E+00  6.200000E+00  8.893371E-13
-5.650000E+00  6.250000E+00  5.411391E-13
-5.650000E+00  6.300000E+00  2.532069E-13
-5.650000E+00  6.350000E+00  6.546105E-14
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.440792E-12
-5.600000E+00 -6.300000E+00  5.580798E-12
-5.600000E+00 -6.250000E+00  1.184376E-11
-5.600000E+00 -6.200000E+00  1.921655E-11
-5.600000E+00 -6.150000E+00  2.629284E-11
-5.600000E+00 -6.100000E+00  3.149809E-11
-5.600000E+00 -6.050000E+00  3.350583E-11
-5.600000E+00 -6.000000E+00  3.171241E-11
-5.600000E+00 -5.950000E+00  2.653755E-11
-5.600000E+00 -5.900000E+00  1.934082E-11
-5.600000E+00 -5.850000E+00  1.193493E-11
-5.600000E+00 -5.800000E+00  5.902870E-12
-5.600000E+00 -5.750000E+00  2.065159E-12
-5.600000E+00 -5.700000E+00  3.502641E-13
-5.600000E+00 -5.650000E+00  8.266888E-14
-5.600000E+00 -5.600000E+00  4.544728E-13
-5.600000E+00 -5.550000E+00  8.865997E-13
-5.600000E+00 -5.500000E+00  1.138098E-12
-5.600000E+00 -5.450000E+00  1.272029E-12
-5.600000E+00 -5.400000E+00  1.737860E-12
-5.600000E+00 -5.350000E+00  3.753172E-12
-5.600000E+00 -5.300000E+00  9.907278E-12
-5.600000E+00 -5.250000E+00  2.463563E-11
-5.600000E+00 -5.200000E+00  5.412911E-11
-5.600000E+00 -5.150000E+00  1.054409E-10
-5.600000E+00 -5.100000E+00  1.849464E-10
-5.600000E+00 -5.050000E+00  2.967477E-10
-5.600000E+00 -5.000000E+00  4.418246E-10
-5.600000E+00 -4.950000E+00  6.187071E-10
-5.600000E+00 -4.900000E+00  8.260777E-10
-5.600000E+00 -4.850000E+00  1.067290E-09
-5.600000E+00 -4.800000E+00  1.356337E-09
-5.600000E+00 -4.750000E+00  1.724639E-09
-5.600000E+00 -4.700000E+00  2.227997E-09
-5.600000E+00 -4.650000E+00  2.953305E-09
-5.600000E+00 -4.600000E+00  4.024685E-09
-5.600000E+00 -4.550000E+00  5.608712E-09
-5.600000E+00 -4.500000E+00  7.917911E-09
-5.600000E+00 -4.450000E+00  1.121141E-08
-5.600000E+00 -4.400000E+00  1.579133E-08
-5.600000E+00 -4.350000E+00  2.199465E-08
-5.600000E+00 -4.300000E+00  3.018208E-08
-5.600000E+00 -4.250000E+00  4.072853E-08
-5.600000E+00 -4.200000E+00  5.402212E-08
-5.600000E+00 -4.150000E+00  7.047921E-08
-5.600000E+00 -4.100000E+00  9.058008E-08
-5.600000E+00 -4.050000E+00  1.149251E-07
-5.600000E+00 -4.000000E+00  1.443045E-07
-5.600000E+00 -3.950000E+00  1.797716E-07
-5.600000E+00 -3.900000E+00  2.227069E-07
-5.600000E+00 -3.850000E+00  2.748687E-07
-5.600000E+00 -3.800000E+00  3.384247E-07
-5.600000E+00 -3.750000E+00  4.159726E-07
-5.600000E+00 -3.700000E+00  5.105514E-07
-5.600000E+00 -3.650000E+00  6.256496E-07
-5.600000E+00 -3.600000E+00  7.652088E-07
-5.600000E+00 -3.550000E+00  9.336246E-07
-5.600000E+00 -3.500000E+00  1.135747E-06
-5.600000E+00 -3.450000E+00  1.376895E-06
-5.600000E+00 -3.400000E+00  1.662894E-06
-5.600000E+00 -3.350000E+00  2.000172E-06
-5.600000E+00 -3.300000E+00  2.395895E-06
-5.600000E+00 -3.250000E+00  2.858146E-06
-5.600000E+00 -3.200000E+00  3.396113E-06
-5.600000E+00 -3.150000E+00  4.020234E-06
-5.600000E+00 -3.100000E+00  4.742278E-06
-5.600000E+00 -3.050000E+00  5.575333E-06
-5.600000E+00 -3.000000E+00  6.533714E-06
-5.600000E+00 -2.950000E+00  7.632820E-06
-5.600000E+00 -2.900000E+00  8.888953E-06
-5.600000E+00 -2.850000E+00  1.031912E-05
-5.600000E+00 -2.800000E+00  1.194084E-05
-5.600000E+00 -2.750000E+00  1.377192E-05
-5.600000E+00 -2.700000E+00  1.583035E-05
-5.600000E+00 -2.650000E+00  1.813416E-05
-5.600000E+00 -2.600000E+00  2.070160E-05
-5.600000E+00 -2.550000E+00  2.355132E-05
-5.600000E+00 -2.500000E+00  2.670285E-05
-5.600000E+00 -2.450000E+00  3.017700E-05
-5.600000E+00 -2.400000E+00  3.399612E-05
-5.600000E+00 -2.350000E+00  3.818408E-05
-5.600000E+00 -2.300000E+00  4.276572E-05
-5.600000E+00 -2.250000E+00  4.776591E-05
-5.600000E+00 -2.200000E+00  5.320825E-05
-5.600000E+00 -2.150000E+00  5.911381E-05
-5.600000E+00 -2.100000E+00  6.550001E-05
-5.600000E+00 -2.050000E+00  7.238008E-05
-5.600000E+00 -2.000000E+00  7.976294E-05
-5.600000E+00 -1.950000E+00  8.765369E-05
-5.600000E+00 -1.900000E+00  9.605434E-05
-5.600000E+00 -1.850000E+00  1.049647E-04
-5.600000E+00 -1.800000E+00  1.143829E-04
-5.600000E+00 -1.750000E+00  1.243063E-04
-5.600000E+00 -1.700000E+00  1.347310E-04
-5.600000E+00 -1.650000E+00  1.456520E-04
-5.600000E+00 -1.600000E+00  1.570625E-04
-5.600000E+00 -1.550000E+00  1.689529E-04
-5.600000E+00 -1.500000E+00  1.813101E-04
-5.600000E+00 -1.450000E+00  1.941162E-04
-5.600000E+00 -1.400000E+00  2.073484E-04
-5.600000E+00 -1.350000E+00  2.209776E-04
-5.600000E+00 -1.300000E+00  2.349691E-04
-5.600000E+00 -1.250000E+00  2.492825E-04
-5.600000E+00 -1.200000E+00  2.638718E-04
-5.600000E+00 -1.150000E+00  2.786867E-04
-5.600000E+00 -1.100000E+00  2.936721E-04
-5.600000E+00 -1.050000E+00  3.087694E-04
-5.600000E+00 -1.000000E+00  3.239165E-04
-5.600000E+00 -9.500000E-01  3.390484E-04
-5.600000E+00 -9.000000E-01  3.540981E-04
-5.600000E+00 -8.500000E-01  3.689977E-04
-5.600000E+00 -8.000000E-01  3.836800E-04
-5.600000E+00 -7.500000E-01  3.980801E-04
-5.600000E+00 -7.000000E-01  4.121367E-04
-5.600000E+00 -6.500000E-01  4.257928E-04
-5.600000E+00 -6.000000E-01  4.389949E-04
-5.600000E+00 -5.500000E-01  4.516919E-04
-5.600000E+00 -5.000000E-01  4.638320E-04
-5.600000E+00 -4.500000E-01  4.753611E-04
-5.600000E+00 -4.000000E-01  4.862210E-04
-5.600000E+00 -3.500000E-01  4.963494E-04
-5.600000E+00 -3.000000E-01  5.056822E-04
-5.600000E+00 -2.500000E-01  5.141559E-04
-5.600000E+00 -2.000000E-01  5.217129E-04
-5.600000E+00 -1.500000E-01  5.283043E-04
-5.600000E+00 -1.000000E-01  5.338927E-04
-5.600000E+00 -5.000000E-02  5.384527E-04
-5.600000E+00  0.000000E+00  5.419689E-04
-5.600000E+00  5.000000E-02  5.444323E-04
-5.600000E+00  1.000000E-01  5.458366E-04
-5.600000E+00  1.500000E-01  5.461747E-04
-5.600000E+00  2.000000E-01  5.454372E-04
-5.600000E+00  2.500000E-01  5.436131E-04
-5.600000E+00  3.000000E-01  5.406924E-04
-5.600000E+00  3.500000E-01  5.366701E-04
-5.600000E+00  4.000000E-01  5.315496E-04
-5.600000E+00  4.500000E-01  5.253453E-04
-5.600000E+00  5.000000E-01  5.180840E-04
-5.600000E+00  5.500000E-01  5.098038E-04
-5.600000E+00  6.000000E-01  5.005519E-04
-5.600000E+00  6.500000E-01  4.903827E-04
-5.600000E+00  7.000000E-01  4.793551E-04
-5.600000E+00  7.500000E-01  4.675310E-04
-5.600000E+00  8.000000E-01  4.549743E-04
-5.600000E+00  8.500000E-01  4.417503E-04
-5.600000E+00  9.000000E-01  4.279254E-04
-5.600000E+00  9.500000E-01  4.135676E-04
-5.600000E+00  1.000000E+00  3.987455E-04
-5.600000E+00  1.050000E+00  3.835291E-04
-5.600000E+00  1.100000E+00  3.679893E-04
-5.600000E+00  1.150000E+00  3.521980E-04
-5.600000E+00  1.200000E+00  3.362281E-04
-5.600000E+00  1.250000E+00  3.201530E-04
-5.600000E+00  1.300000E+00  3.040457E-04
-5.600000E+00  1.350000E+00  2.879774E-04
-5.600000E+00  1.400000E+00  2.720161E-04
-5.600000E+00  1.450000E+00  2.562257E-04
-5.600000E+00  1.500000E+00  2.406647E-04
-5.600000E+00  1.550000E+00  2.253871E-04
-5.600000E+00  1.600000E+00  2.104432E-04
-5.600000E+00  1.650000E+00  1.958805E-04
-5.600000E+00  1.700000E+00  1.817451E-04
-5.600000E+00  1.750000E+00  1.680811E-04
-5.600000E+00  1.800000E+00  1.549301E-04
-5.600000E+00  1.850000E+00  1.423293E-04
-5.600000E+00  1.900000E+00  1.303102E-04
-5.600000E+00  1.950000E+00  1.188972E-04
-5.600000E+00  2.000000E+00  1.081074E-04
-5.600000E+00  2.050000E+00  9.795037E-05
-5.600000E+00  2.100000E+00  8.842962E-05
-5.600000E+00  2.150000E+00  7.954330E-05
-5.600000E+00  2.200000E+00  7.128510E-05
-5.600000E+00  2.250000E+00  6.364481E-05
-5.600000E+00  2.300000E+00  5.660854E-05
-5.600000E+00  2.350000E+00  5.015878E-05
-5.600000E+00  2.400000E+00  4.427450E-05
-5.600000E+00  2.450000E+00  3.893142E-05
-5.600000E+00  2.500000E+00  3.410237E-05
-5.600000E+00  2.550000E+00  2.975789E-05
-5.600000E+00  2.600000E+00  2.586687E-05
-5.600000E+00  2.650000E+00  2.239728E-05
-5.600000E+00  2.700000E+00  1.931685E-05
-5.600000E+00  2.750000E+00  1.659370E-05
-5.600000E+00  2.800000E+00  1.419683E-05
-5.600000E+00  2.850000E+00  1.209649E-05
-5.600000E+00  2.900000E+00  1.026439E-05
-5.600000E+00  2.950000E+00  8.673800E-06
-5.600000E+00  3.000000E+00  7.299524E-06
-5.600000E+00  3.050000E+00  6.117884E-06
-5.600000E+00  3.100000E+00  5.106706E-06
-5.600000E+00  3.150000E+00  4.245353E-06
-5.600000E+00  3.200000E+00  3.514801E-06
-5.600000E+00  3.250000E+00  2.897724E-06
-5.600000E+00  3.300000E+00  2.378551E-06
-5.600000E+00  3.350000E+00  1.943472E-06
-5.600000E+00  3.400000E+00  1.580365E-06
-5.600000E+00  3.450000E+00  1.278675E-06
-5.600000E+00  3.500000E+00  1.029242E-06
-5.600000E+00  3.550000E+00  8.241290E-07
-5.600000E+00  3.600000E+00  6.564491E-07
-5.600000E+00  3.650000E+00  5.202215E-07
-5.600000E+00  3.700000E+00  4.102529E-07
-5.600000E+00  3.750000E+00  3.220455E-07
-5.600000E+00  3.800000E+00  2.517243E-07
-5.600000E+00  3.850000E+00  1.959785E-07
-5.600000E+00  3.900000E+00  1.520111E-07
-5.600000E+00  3.950000E+00  1.174901E-07
-5.600000E+00  4.000000E+00  9.049913E-08
-5.600000E+00  4.050000E+00  6.948449E-08
-5.600000E+00  4.100000E+00  5.319937E-08
-5.600000E+00  4.150000E+00  4.064789E-08
-5.600000E+00  4.200000E+00  3.103280E-08
-5.600000E+00  4.250000E+00  2.371098E-08
-5.600000E+00  4.300000E+00  1.815947E-08
-5.600000E+00  4.350000E+00  1.395241E-08
-5.600000E+00  4.400000E+00  1.074718E-08
-5.600000E+00  4.450000E+00  8.275937E-09
-5.600000E+00  4.500000E+00  6.338709E-09
-5.600000E+00  4.550000E+00  4.794988E-09
-5.600000E+00  4.600000E+00  3.552529E-09
-5.600000E+00  4.650000E+00  2.554154E-09
-5.600000E+00  4.700000E+00  1.764429E-09
-5.600000E+00  4.750000E+00  1.158346E-09
-5.600000E+00  4.800000E+00  7.133989E-10
-5.600000E+00  4.850000E+00  4.054769E-10
-5.600000E+00  4.900000E+00  2.080398E-10
-5.600000E+00  4.950000E+00  9.355435E-11
-5.600000E+00  5.000000E+00  3.594457E-11
-5.600000E+00  5.050000E+00  1.294674E-11
-5.600000E+00  5.100000E+00  7.618967E-12
-5.600000E+00  5.150000E+00  8.746423E-12
-5.600000E+00  5.200000E+00  1.030969E-11
-5.600000E+00  5.250000E+00  1.037006E-11
-5.600000E+00  5.300000E+00  9.669987E-12
-5.600000E+00  5.350000E+00  1.012878E-11
-5.600000E+00  5.400000E+00  1.340230E-11
-5.600000E+00  5.450000E+00  1.979885E-11
-5.600000E+00  5.500000E+00  2.790257E-11
-5.600000E+00  5.550000E+00  3.508635E-11
-5.600000E+00  5.600000E+00  3.869129E-11
-5.600000E+00  5.650000E+00  3.727862E-11
-5.600000E+00  5.700000E+00  3.128063E-11
-5.600000E+00  5.750000E+00  2.272104E-11
-5.600000E+00  5.800000E+00  1.419984E-11
-5.600000E+00  5.850000E+00  7.746516E-12
-5.600000E+00  5.900000E+00  4.139669E-12
-5.600000E+00  5.950000E+00  2.949296E-12
-5.600000E+00  6.000000E+00  3.105068E-12
-5.600000E+00  6.050000E+00  3.559014E-12
-5.600000E+00  6.100000E+00  3.682625E-12
-5.600000E+00  6.150000E+00  3.308290E-12
-5.600000E+00  6.200000E+00  2.556900E-12
-5.600000E+00  6.250000E+00  1.649911E-12
-5.600000E+00  6.300000E+00  8.071205E-13
-5.600000E+00  6.350000E+00  2.137524E-13
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  1.051548E-12
-5.550000E+00 -6.300000E+00  4.063744E-12
-5.550000E+00 -6.250000E+00  8.583574E-12
-5.550000E+00 -6.200000E+00  1.380731E-11
-5.550000E+00 -6.150000E+00  1.861794E-11
-5.550000E+00 -6.100000E+00  2.178793E-11
-5.550000E+00 -6.050000E+00  2.234885E-11
-5.550000E+00 -6.000000E+00  1.999792E-11
-5.550000E+00 -5.950000E+00  1.531947E-11
-5.550000E+00 -5.900000E+00  9.645954E-12
-5.550000E+00 -5.850000E+00  4.560546E-12
-5.550000E+00 -5.800000E+00  1.268032E-12
-5.550000E+00 -5.750000E+00  1.546452E-13
-5.550000E+00 -5.700000E+00  7.636062E-13
-5.550000E+00 -5.650000E+00  2.164843E-12
-5.550000E+00 -5.600000E+00  3.477777E-12
-5.550000E+00 -5.550000E+00  4.260778E-12
-5.550000E+00 -5.500000E+00  4.638693E-12
-5.550000E+00 -5.450000E+00  5.289467E-12
-5.550000E+00 -5.400000E+00  7.551064E-12
-5.550000E+00 -5.350000E+00  1.383780E-11
-5.550000E+00 -5.300000E+00  2.828633E-11
-5.550000E+00 -5.250000E+00  5.726924E-11
-5.550000E+00 -5.200000E+00  1.093167E-10
-5.550000E+00 -5.150000E+00  1.941673E-10
-5.550000E+00 -5.100000E+00  3.211036E-10
-5.550000E+00 -5.050000E+00  4.971665E-10
-5.550000E+00 -5.000000E+00  7.261657E-10
-5.550000E+00 -4.950000E+00  1.009340E-09
-5.550000E+00 -4.900000E+00  1.348252E-09
-5.550000E+00 -4.850000E+00  1.749964E-09
-5.550000E+00 -4.800000E+00  2.234140E-09
-5.550000E+00 -4.750000E+00  2.841411E-09
-5.550000E+00 -4.700000E+00  3.642431E-09
-5.550000E+00 -4.650000E+00  4.747132E-09
-5.550000E+00 -4.600000E+00  6.313943E-09
-5.550000E+00 -4.550000E+00  8.558470E-09
-5.550000E+00 -4.500000E+00  1.176082E-08
-5.550000E+00 -4.450000E+00  1.626990E-08
-5.550000E+00 -4.400000E+00  2.250311E-08
-5.550000E+00 -4.350000E+00  3.094018E-08
-5.550000E+00 -4.300000E+00  4.211256E-08
-5.550000E+00 -4.250000E+00  5.659268E-08
-5.550000E+00 -4.200000E+00  7.499088E-08
-5.550000E+00 -4.150000E+00  9.796847E-08
-5.550000E+00 -4.100000E+00  1.262741E-07
-5.550000E+00 -4.050000E+00  1.608045E-07
-5.550000E+00 -4.000000E+00  2.026850E-07
-5.550000E+00 -3.950000E+00  2.533586E-07
-5.550000E+00 -3.900000E+00  3.146738E-07
-5.550000E+00 -3.850000E+00  3.889601E-07
-5.550000E+00 -3.800000E+00  4.790888E-07
-5.550000E+00 -3.750000E+00  5.885190E-07
-5.550000E+00 -3.700000E+00  7.213316E-07
-5.550000E+00 -3.650000E+00  8.822496E-07
-5.550000E+00 -3.600000E+00  1.076644E-06
-5.550000E+00 -3.550000E+00  1.310524E-06
-5.550000E+00 -3.500000E+00  1.590519E-06
-5.550000E+00 -3.450000E+00  1.923870E-06
-5.550000E+00 -3.400000E+00  2.318451E-06
-5.550000E+00 -3.350000E+00  2.782862E-06
-5.550000E+00 -3.300000E+00  3.326580E-06
-5.550000E+00 -3.250000E+00  3.960186E-06
-5.550000E+00 -3.200000E+00  4.695590E-06
-5.550000E+00 -3.150000E+00  5.546242E-06
-5.550000E+00 -3.100000E+00  6.527241E-06
-5.550000E+00 -3.050000E+00  7.655340E-06
-5.550000E+00 -3.000000E+00  8.948842E-06
-5.550000E+00 -2.950000E+00  1.042741E-05
-5.550000E+00 -2.900000E+00  1.211183E-05
-5.550000E+00 -2.850000E+00  1.402375E-05
-5.550000E+00 -2.800000E+00  1.618539E-05
-5.550000E+00 -2.750000E+00  1.861930E-05
-5.550000E+00 -2.700000E+00  2.134814E-05
-5.550000E+00 -2.650000E+00  2.439457E-05
-5.550000E+00 -2.600000E+00  2.778132E-05
-5.550000E+00 -2.550000E+00  3.153145E-05
-5.550000E+00 -2.500000E+00  3.566884E-05
-5.550000E+00 -2.450000E+00  4.021860E-05
-5.550000E+00 -2.400000E+00  4.520744E-05
-5.550000E+00 -2.350000E+00  5.066360E-05
-5.550000E+00 -2.300000E+00  5.661627E-05
-5.550000E+00 -2.250000E+00  6.309447E-05
-5.550000E+00 -2.200000E+00  7.012555E-05
-5.550000E+00 -2.150000E+00  7.773367E-05
-5.550000E+00 -2.100000E+00  8.593846E-05
-5.550000E+00 -2.050000E+00  9.475428E-05
-5.550000E+00 -2.000000E+00  1.041901E-04
-5.550000E+00 -1.950000E+00  1.142501E-04
-5.550000E+00 -1.900000E+00  1.249343E-04
-5.550000E+00 -1.850000E+00  1.362398E-04
-5.550000E+00 -1.800000E+00  1.481614E-04
-5.550000E+00 -1.750000E+00  1.606923E-04
-5.550000E+00 -1.700000E+00  1.738237E-04
-5.550000E+00 -1.650000E+00  1.875453E-04
-5.550000E+00 -1.600000E+00  2.018441E-04
-5.550000E+00 -1.550000E+00  2.167039E-04
-5.550000E+00 -1.500000E+00  2.321047E-04
-5.550000E+00 -1.450000E+00  2.480217E-04
-5.550000E+00 -1.400000E+00  2.644245E-04
-5.550000E+00 -1.350000E+00  2.812771E-04
-5.550000E+00 -1.300000E+00  2.985368E-04
-5.550000E+00 -1.250000E+00  3.161550E-04
-5.550000E+00 -1.200000E+00  3.340766E-04
-5.550000E+00 -1.150000E+00  3.522408E-04
-5.550000E+00 -1.100000E+00  3.705816E-04
-5.550000E+00 -1.050000E+00  3.890282E-04
-5.550000E+00 -1.000000E+00  4.075054E-04
-5.550000E+00 -9.500000E-01  4.259346E-04
-5.550000E+00 -9.000000E-01  4.442349E-04
-5.550000E+00 -8.500000E-01  4.623243E-04
-5.550000E+00 -8.000000E-01  4.801217E-04
-5.550000E+00 -7.500000E-01  4.975486E-04
-5.550000E+00 -7.000000E-01  5.145313E-04
-5.550000E+00 -6.500000E-01  5.310015E-04
-5.550000E+00 -6.000000E-01  5.468960E-04
-5.550000E+00 -5.500000E-01  5.621552E-04
-5.550000E+00 -5.000000E-01  5.767202E-04
-5.550000E+00 -4.500000E-01  5.905305E-04
-5.550000E+00 -4.000000E-01  6.035213E-04
-5.550000E+00 -3.500000E-01  6.156234E-04
-5.550000E+00 -3.000000E-01  6.267652E-04
-5.550000E+00 -2.500000E-01  6.368755E-04
-5.550000E+00 -2.000000E-01  6.458884E-04
-5.550000E+00 -1.500000E-01  6.537477E-04
-5.550000E+00 -1.000000E-01  6.604092E-04
-5.550000E+00 -5.000000E-02  6.658421E-04
-5.550000E+00  0.000000E+00  6.700266E-04
-5.550000E+00  5.000000E-02  6.729506E-04
-5.550000E+00  1.000000E-01  6.746055E-04
-5.550000E+00  1.500000E-01  6.749824E-04
-5.550000E+00  2.000000E-01  6.740710E-04
-5.550000E+00  2.500000E-01  6.718596E-04
-5.550000E+00  3.000000E-01  6.683383E-04
-5.550000E+00  3.500000E-01  6.635031E-04
-5.550000E+00  4.000000E-01  6.573591E-04
-5.550000E+00  4.500000E-01  6.499239E-04
-5.550000E+00  5.000000E-01  6.412281E-04
-5.550000E+00  5.500000E-01  6.313142E-04
-5.550000E+00  6.000000E-01  6.202348E-04
-5.550000E+00  6.500000E-01  6.080497E-04
-5.550000E+00  7.000000E-01  5.948239E-04
-5.550000E+00  7.500000E-01  5.806256E-04
-5.550000E+00  8.000000E-01  5.655262E-04
-5.550000E+00  8.500000E-01  5.495993E-04
-5.550000E+00  9.000000E-01  5.329214E-04
-5.550000E+00  9.500000E-01  5.155714E-04
-5.550000E+00  1.000000E+00  4.976308E-04
-5.550000E+00  1.050000E+00  4.791828E-04
-5.550000E+00  1.100000E+00  4.603126E-04
-5.550000E+00  1.150000E+00  4.411064E-04
-5.550000E+00  1.200000E+00  4.216513E-04
-5.550000E+00  1.250000E+00  4.020350E-04
-5.550000E+00  1.300000E+00  3.823443E-04
-5.550000E+00  1.350000E+00  3.626642E-04
-5.550000E+00  1.400000E+00  3.430765E-04
-5.550000E+00  1.450000E+00  3.236586E-04
-5.550000E+00  1.500000E+00  3.044828E-04
-5.550000E+00  1.550000E+00  2.856171E-04
-5.550000E+00  1.600000E+00  2.671256E-04
-5.550000E+00  1.650000E+00  2.490697E-04
-5.550000E+00  1.700000E+00  2.315086E-04
-5.550000E+00  1.750000E+00  2.144992E-04
-5.550000E+00  1.800000E+00  1.980948E-04
-5.550000E+00  1.850000E+00  1.823431E-04
-5.550000E+00  1.900000E+00  1.672846E-04
-5.550000E+00  1.950000E+00  1.529515E-04
-5.550000E+00  2.000000E+00  1.393670E-04
-5.550000E+00  2.050000E+00  1.265460E-04
-5.550000E+00  2.100000E+00  1.144961E-04
-5.550000E+00  2.150000E+00  1.032186E-04
-5.550000E+00  2.200000E+00  9.270935E-05
-5.550000E+00  2.250000E+00  8.295945E-05
-5.550000E+00  2.300000E+00  7.395517E-05
-5.550000E+00  2.350000E+00  6.567816E-05
-5.550000E+00  2.400000E+00  5.810545E-05
-5.550000E+00  2.450000E+00  5.120970E-05
-5.550000E+00  2.500000E+00  4.495968E-05
-5.550000E+00  2.550000E+00  3.932094E-05
-5.550000E+00  2.600000E+00  3.425659E-05
-5.550000E+00  2.650000E+00  2.972822E-05
-5.550000E+00  2.700000E+00  2.569674E-05
-5.550000E+00  2.750000E+00  2.212319E-05
-5.550000E+00  2.800000E+00  1.896944E-05
-5.550000E+00  2.850000E+00  1.619863E-05
-5.550000E+00  2.900000E+00  1.377548E-05
-5.550000E+00  2.950000E+00  1.166644E-05
-5.550000E+00  3.000000E+00  9.839685E-06
-5.550000E+00  3.050000E+00  8.265102E-06
-5.550000E+00  3.100000E+00  6.914313E-06
-5.550000E+00  3.150000E+00  5.760753E-06
-5.550000E+00  3.200000E+00  4.779811E-06
-5.550000E+00  3.250000E+00  3.948991E-06
-5.550000E+00  3.300000E+00  3.248024E-06
-5.550000E+00  3.350000E+00  2.658906E-06
-5.550000E+00  3.400000E+00  2.165829E-06
-5.550000E+00  3.450000E+00  1.755016E-06
-5.550000E+00  3.500000E+00  1.414502E-06
-5.550000E+00  3.550000E+00  1.133883E-06
-5.550000E+00  3.600000E+00  9.040827E-07
-5.550000E+00  3.650000E+00  7.171578E-07
-5.550000E+00  3.700000E+00  5.661454E-07
-5.550000E+00  3.750000E+00  4.449562E-07
-5.550000E+00  3.800000E+00  3.483004E-07
-5.550000E+00  3.850000E+00  2.716315E-07
-5.550000E+00  3.900000E+00  2.110977E-07
-5.550000E+00  3.950000E+00  1.634889E-07
-5.550000E+00  4.000000E+00  1.261751E-07
-5.550000E+00  4.050000E+00  9.703379E-08
-5.550000E+00  4.100000E+00  7.436974E-08
-5.550000E+00  4.150000E+00  5.683381E-08
-5.550000E+00  4.200000E+00  4.334738E-08
-5.550000E+00  4.250000E+00  3.303929E-08
-5.550000E+00  4.300000E+00  2.519895E-08
-5.550000E+00  4.350000E+00  1.924545E-08
-5.550000E+00  4.400000E+00  1.470950E-08
-5.550000E+00  4.450000E+00  1.122248E-08
-5.550000E+00  4.500000E+00  8.507225E-09
-5.550000E+00  4.550000E+00  6.366337E-09
-5.550000E+00  4.600000E+00  4.666946E-09
-5.550000E+00  4.650000E+00  3.322894E-09
-5.550000E+00  4.700000E+00  2.277193E-09
-5.550000E+00  4.750000E+00  1.487430E-09
-5.550000E+00  4.800000E+00  9.159099E-10
-5.550000E+00  4.850000E+00  5.247982E-10
-5.550000E+00  4.900000E+00  2.754260E-10
-5.550000E+00  4.950000E+00  1.301590E-10
-5.550000E+00  5.000000E+00  5.517229E-11
-5.550000E+00  5.050000E+00  2.277372E-11
-5.550000E+00  5.100000E+00  1.253571E-11
-5.550000E+00  5.150000E+00  1.114698E-11
-5.550000E+00  5.200000E+00  1.135199E-11
-5.550000E+00  5.250000E+00  1.045889E-11
-5.550000E+00  5.300000E+00  8.745030E-12
-5.550000E+00  5.350000E+00  7.890403E-12
-5.550000E+00  5.400000E+00  9.540622E-12
-5.550000E+00  5.450000E+00  1.421574E-11
-5.550000E+00  5.500000E+00  2.087209E-11
-5.550000E+00  5.550000E+00  2.728284E-11
-5.550000E+00  5.600000E+00  3.105753E-11
-5.550000E+00  5.650000E+00  3.076963E-11
-5.550000E+00  5.700000E+00  2.659429E-11
-5.550000E+00  5.750000E+00  2.012968E-11
-5.550000E+00  5.800000E+00  1.355763E-11
-5.550000E+00  5.850000E+00  8.642933E-12
-5.550000E+00  5.900000E+00  6.105382E-12
-5.550000E+00  5.950000E+00  5.599919E-12
-5.550000E+00  6.000000E+00  6.170360E-12
-5.550000E+00  6.050000E+00  6.821322E-12
-5.550000E+00  6.100000E+00  6.901868E-12
-5.550000E+00  6.150000E+00  6.201524E-12
-5.550000E+00  6.200000E+00  4.851299E-12
-5.550000E+00  6.250000E+00  3.174688E-12
-5.550000E+00  6.300000E+00  1.569592E-12
-5.550000E+00  6.350000E+00  4.181206E-13
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  7.320710E-13
-5.500000E+00 -6.300000E+00  2.804534E-12
-5.500000E+00 -6.250000E+00  5.837790E-12
-5.500000E+00 -6.200000E+00  9.193100E-12
-5.500000E+00 -6.150000E+00  1.203612E-11
-5.500000E+00 -6.100000E+00  1.352301E-11
-5.500000E+00 -6.050000E+00  1.309405E-11
-5.500000E+00 -6.000000E+00  1.075792E-11
-5.500000E+00 -5.950000E+00  7.193141E-12
-5.500000E+00 -5.900000E+00  3.548751E-12
-5.500000E+00 -5.850000E+00  9.899936E-13
-5.500000E+00 -5.800000E+00  2.020956E-13
-5.500000E+00 -5.750000E+00  1.120009E-12
-5.500000E+00 -5.700000E+00  3.034127E-12
-5.500000E+00 -5.650000E+00  5.006466E-12
-5.500000E+00 -5.600000E+00  6.363370E-12
-5.500000E+00 -5.550000E+00  7.023897E-12
-5.500000E+00 -5.500000E+00  7.596331E-12
-5.500000E+00 -5.450000E+00  9.393341E-12
-5.500000E+00 -5.400000E+00  1.463599E-11
-5.500000E+00 -5.350000E+00  2.701328E-11
-5.500000E+00 -5.300000E+00  5.249160E-11
-5.500000E+00 -5.250000E+00  9.997945E-11
-5.500000E+00 -5.200000E+00  1.813405E-10
-5.500000E+00 -5.150000E+00  3.104491E-10
-5.500000E+00 -5.100000E+00  5.013969E-10
-5.500000E+00 -5.050000E+00  7.665046E-10
-5.500000E+00 -5.000000E+00  1.115094E-09
-5.500000E+00 -4.950000E+00  1.554076E-09
-5.500000E+00 -4.900000E+00  2.091051E-09
-5.500000E+00 -4.850000E+00  2.740171E-09
-5.500000E+00 -4.800000E+00  3.530464E-09
-5.500000E+00 -4.750000E+00  4.516068E-09
-5.500000E+00 -4.700000E+00  5.787734E-09
-5.500000E+00 -4.650000E+00  7.485246E-09
-5.500000E+00 -4.600000E+00  9.810411E-09
-5.500000E+00 -4.550000E+00  1.304033E-08
-5.500000E+00 -4.500000E+00  1.753986E-08
-5.500000E+00 -4.450000E+00  2.377161E-08
-5.500000E+00 -4.400000E+00  3.230103E-08
-5.500000E+00 -4.350000E+00  4.379501E-08
-5.500000E+00 -4.300000E+00  5.901410E-08
-5.500000E+00 -4.250000E+00  7.880255E-08
-5.500000E+00 -4.200000E+00  1.040836E-07
-5.500000E+00 -4.150000E+00  1.358705E-07
-5.500000E+00 -4.100000E+00  1.753011E-07
-5.500000E+00 -4.050000E+00  2.237015E-07
-5.500000E+00 -4.000000E+00  2.826757E-07
-5.500000E+00 -3.950000E+00  3.542123E-07
-5.500000E+00 -3.900000E+00  4.407976E-07
-5.500000E+00 -3.850000E+00  5.455244E-07
-5.500000E+00 -3.800000E+00  6.721895E-07
-5.500000E+00 -3.750000E+00  8.253759E-07
-5.500000E+00 -3.700000E+00  1.010517E-06
-5.500000E+00 -3.650000E+00  1.233935E-06
-5.500000E+00 -3.600000E+00  1.502856E-06
-5.500000E+00 -3.550000E+00  1.825386E-06
-5.500000E+00 -3.500000E+00  2.210472E-06
-5.500000E+00 -3.450000E+00  2.667858E-06
-5.500000E+00 -3.400000E+00  3.208094E-06
-5.500000E+00 -3.350000E+00  3.842602E-06
-5.500000E+00 -3.300000E+00  4.583852E-06
-5.500000E+00 -3.250000E+00  5.445612E-06
-5.500000E+00 -3.200000E+00  6.443232E-06
-5.500000E+00 -3.150000E+00  7.593901E-06
-5.500000E+00 -3.100000E+00  8.916802E-06
-5.500000E+00 -3.050000E+00  1.043314E-05
-5.500000E+00 -3.000000E+00  1.216599E-05
-5.500000E+00 -2.950000E+00  1.414012E-05
-5.500000E+00 -2.900000E+00  1.638161E-05
-5.500000E+00 -2.850000E+00  1.891757E-05
-5.500000E+00 -2.800000E+00  2.177574E-05
-5.500000E+00 -2.750000E+00  2.498417E-05
-5.500000E+00 -2.700000E+00  2.857093E-05
-5.500000E+00 -2.650000E+00  3.256399E-05
-5.500000E+00 -2.600000E+00  3.699125E-05
-5.500000E+00 -2.550000E+00  4.188080E-05
-5.500000E+00 -2.500000E+00  4.726138E-05
-5.500000E+00 -2.450000E+00  5.316291E-05
-5.500000E+00 -2.400000E+00  5.961680E-05
-5.500000E+00 -2.350000E+00  6.665590E-05
-5.500000E+00 -2.300000E+00  7.431379E-05
-5.500000E+00 -2.250000E+00  8.262356E-05
-5.500000E+00 -2.200000E+00  9.161604E-05
-5.500000E+00 -2.150000E+00  1.013181E-04
-5.500000E+00 -2.100000E+00  1.117509E-04
-5.500000E+00 -2.050000E+00  1.229293E-04
-5.500000E+00 -2.000000E+00  1.348614E-04
-5.500000E+00 -1.950000E+00  1.475493E-04
-5.500000E+00 -1.900000E+00  1.609901E-04
-5.500000E+00 -1.850000E+00  1.751769E-04
-5.500000E+00 -1.800000E+00  1.900995E-04
-5.500000E+00 -1.750000E+00  2.057455E-04
-5.500000E+00 -1.700000E+00  2.220998E-04
-5.500000E+00 -1.650000E+00  2.391448E-04
-5.500000E+00 -1.600000E+00  2.568596E-04
-5.500000E+00 -1.550000E+00  2.752195E-04
-5.500000E+00 -1.500000E+00  2.941957E-04
-5.500000E+00 -1.450000E+00  3.137542E-04
-5.500000E+00 -1.400000E+00  3.338556E-04
-5.500000E+00 -1.350000E+00  3.544546E-04
-5.500000E+00 -1.300000E+00  3.754991E-04
-5.500000E+00 -1.250000E+00  3.969306E-04
-5.500000E+00 -1.200000E+00  4.186835E-04
-5.500000E+00 -1.150000E+00  4.406857E-04
-5.500000E+00 -1.100000E+00  4.628588E-04
-5.500000E+00 -1.050000E+00  4.851191E-04
-5.500000E+00 -1.000000E+00  5.073776E-04
-5.500000E+00 -9.500000E-01  5.295415E-04
-5.500000E+00 -9.000000E-01  5.515151E-04
-5.500000E+00 -8.500000E-01  5.732014E-04
-5.500000E+00 -8.000000E-01  5.945041E-04
-5.500000E+00 -7.500000E-01  6.153300E-04
-5.500000E+00 -7.000000E-01  6.355914E-04
-5.500000E+00 -6.500000E-01  6.552071E-04
-5.500000E+00 -6.000000E-01  6.741030E-04
-5.500000E+00 -5.500000E-01  6.922104E-04
-5.500000E+00 -5.000000E-01  7.094629E-04
-5.500000E+00 -4.500000E-01  7.257936E-04
-5.500000E+00 -4.000000E-01  7.411319E-04
-5.500000E+00 -3.500000E-01  7.554031E-04
-5.500000E+00 -3.000000E-01  7.685291E-04
-5.500000E+00 -2.500000E-01  7.804318E-04
-5.500000E+00 -2.000000E-01  7.910382E-04
-5.500000E+00 -1.500000E-01  8.002845E-04
-5.500000E+00 -1.000000E-01  8.081199E-04
-5.500000E+00 -5.000000E-02  8.145073E-04
-5.500000E+00  0.000000E+00  8.194220E-04
-5.500000E+00  5.000000E-02  8.228479E-04
-5.500000E+00  1.000000E-01  8.247733E-04
-5.500000E+00  1.500000E-01  8.251875E-04
-5.500000E+00  2.000000E-01  8.240787E-04
-5.500000E+00  2.500000E-01  8.214348E-04
-5.500000E+00  3.000000E-01  8.172465E-04
-5.500000E+00  3.500000E-01  8.115107E-04
-5.500000E+00  4.000000E-01  8.042348E-04
-5.500000E+00  4.500000E-01  7.954393E-04
-5.500000E+00  5.000000E-01  7.851582E-04
-5.500000E+00  5.500000E-01  7.734383E-04
-5.500000E+00  6.000000E-01  7.603368E-04
-5.500000E+00  6.500000E-01  7.459184E-04
-5.500000E+00  7.000000E-01  7.302534E-04
-5.500000E+00  7.500000E-01  7.134164E-04
-5.500000E+00  8.000000E-01  6.954856E-04
-5.500000E+00  8.500000E-01  6.765434E-04
-5.500000E+00  9.000000E-01  6.566763E-04
-5.500000E+00  9.500000E-01  6.359748E-04
-5.500000E+00  1.000000E+00  6.145335E-04
-5.500000E+00  1.050000E+00  5.924498E-04
-5.500000E+00  1.100000E+00  5.698233E-04
-5.500000E+00  1.150000E+00  5.467554E-04
-5.500000E+00  1.200000E+00  5.233482E-04
-5.500000E+00  1.250000E+00  4.997042E-04
-5.500000E+00  1.300000E+00  4.759251E-04
-5.500000E+00  1.350000E+00  4.521108E-04
-5.500000E+00  1.400000E+00  4.283583E-04
-5.500000E+00  1.450000E+00  4.047606E-04
-5.500000E+00  1.500000E+00  3.814060E-04
-5.500000E+00  1.550000E+00  3.583790E-04
-5.500000E+00  1.600000E+00  3.357602E-04
-5.500000E+00  1.650000E+00  3.136277E-04
-5.500000E+00  1.700000E+00  2.920568E-04
-5.500000E+00  1.750000E+00  2.711195E-04
-5.500000E+00  1.800000E+00  2.508830E-04
-5.500000E+00  1.850000E+00  2.314077E-04
-5.500000E+00  1.900000E+00  2.127450E-04
-5.500000E+00  1.950000E+00  1.949367E-04
-5.500000E+00  2.000000E+00  1.780144E-04
-5.500000E+00  2.050000E+00  1.619999E-04
-5.500000E+00  2.100000E+00  1.469068E-04
-5.500000E+00  2.150000E+00  1.327412E-04
-5.500000E+00  2.200000E+00  1.195030E-04
-5.500000E+00  2.250000E+00  1.071857E-04
-5.500000E+00  2.300000E+00  9.577734E-05
-5.500000E+00  2.350000E+00  8.525960E-05
-5.500000E+00  2.400000E+00  7.560840E-05
-5.500000E+00  2.450000E+00  6.679392E-05
-5.500000E+00  2.500000E+00  5.878112E-05
-5.500000E+00  2.550000E+00  5.153058E-05
-5.500000E+00  2.600000E+00  4.499939E-05
-5.500000E+00  2.650000E+00  3.914231E-05
-5.500000E+00  2.700000E+00  3.391278E-05
-5.500000E+00  2.750000E+00  2.926401E-05
-5.500000E+00  2.800000E+00  2.514979E-05
-5.500000E+00  2.850000E+00  2.152516E-05
-5.500000E+00  2.900000E+00  1.834677E-05
-5.500000E+00  2.950000E+00  1.557307E-05
-5.500000E+00  3.000000E+00  1.316438E-05
-5.500000E+00  3.050000E+00  1.108285E-05
-5.500000E+00  3.100000E+00  9.292581E-06
-5.500000E+00  3.150000E+00  7.759748E-06
-5.500000E+00  3.200000E+00  6.452853E-06
-5.500000E+00  3.250000E+00  5.342980E-06
-5.500000E+00  3.300000E+00  4.403998E-06
-5.500000E+00  3.350000E+00  3.612642E-06
-5.500000E+00  3.400000E+00  2.948452E-06
-5.500000E+00  3.450000E+00  2.393573E-06
-5.500000E+00  3.500000E+00  1.932464E-06
-5.500000E+00  3.550000E+00  1.551570E-06
-5.500000E+00  3.600000E+00  1.239006E-06
-5.500000E+00  3.650000E+00  9.843052E-07
-5.500000E+00  3.700000E+00  7.782230E-07
-5.500000E+00  3.750000E+00  6.126161E-07
-5.500000E+00  3.800000E+00  4.803632E-07
-5.500000E+00  3.850000E+00  3.753138E-07
-5.500000E+00  3.900000E+00  2.922405E-07
-5.500000E+00  3.950000E+00  2.267814E-07
-5.500000E+00  4.000000E+00  1.753627E-07
-5.500000E+00  4.050000E+00  1.351024E-07
-5.500000E+00  4.100000E+00  1.037007E-07
-5.500000E+00  4.150000E+00  7.932767E-08
-5.500000E+00  4.200000E+00  6.051986E-08
-5.500000E+00  4.250000E+00  4.609405E-08
-5.500000E+00  4.300000E+00  3.508419E-08
-5.500000E+00  4.350000E+00  2.670007E-08
-5.500000E+00  4.400000E+00  2.030280E-08
-5.500000E+00  4.450000E+00  1.538957E-08
-5.500000E+00  4.500000E+00  1.158015E-08
-5.500000E+00  4.550000E+00  8.600382E-09
-5.500000E+00  4.600000E+00  6.261167E-09
-5.500000E+00  4.650000E+00  4.434885E-09
-5.500000E+00  4.700000E+00  3.032735E-09
-5.500000E+00  4.750000E+00  1.986412E-09
-5.500000E+00  4.800000E+00  1.236046E-09
-5.500000E+00  4.850000E+00  7.245381E-10
-5.500000E+00  4.900000E+00  3.968664E-10
-5.500000E+00  4.950000E+00  2.022380E-10
-5.500000E+00  5.000000E+00  9.694495E-11
-5.500000E+00  5.050000E+00  4.638959E-11
-5.500000E+00  5.100000E+00  2.559855E-11
-5.500000E+00  5.150000E+00  1.834742E-11
-5.500000E+00  5.200000E+00  1.546930E-11
-5.500000E+00  5.250000E+00  1.294416E-11
-5.500000E+00  5.300000E+00  1.009875E-11
-5.500000E+00  5.350000E+00  7.992106E-12
-5.500000E+00  5.400000E+00  7.997117E-12
-5.500000E+00  5.450000E+00  1.071683E-11
-5.500000E+00  5.500000E+00  1.547526E-11
-5.500000E+00  5.550000E+00  2.053528E-11
-5.500000E+00  5.600000E+00  2.390139E-11
-5.500000E+00  5.650000E+00  2.427223E-11
-5.500000E+00  5.700000E+00  2.162232E-11
-5.500000E+00  5.750000E+00  1.712263E-11
-5.500000E+00  5.800000E+00  1.248891E-11
-5.500000E+00  5.850000E+00  9.162082E-12
-5.500000E+00  5.900000E+00  7.754166E-12
-5.500000E+00  5.950000E+00  7.981971E-12
-5.500000E+00  6.000000E+00  9.002259E-12
-5.500000E+00  6.050000E+00  9.883098E-12
-5.500000E+00  6.100000E+00  9.960437E-12
-5.500000E+00  6.150000E+00  8.981576E-12
-5.500000E+00  6.200000E+00  7.079359E-12
-5.500000E+00  6.250000E+00  4.669330E-12
-5.500000E+00  6.300000E+00  2.322561E-12
-5.500000E+00  6.350000E+00  6.209203E-13
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  5.003352E-13
-5.450000E+00 -6.300000E+00  1.883458E-12
-5.450000E+00 -6.250000E+00  3.810771E-12
-5.450000E+00 -6.200000E+00  5.771002E-12
-5.450000E+00 -6.150000E+00  7.181418E-12
-5.450000E+00 -6.100000E+00  7.554077E-12
-5.450000E+00 -6.050000E+00  6.694684E-12
-5.450000E+00 -6.000000E+00  4.843212E-12
-5.450000E+00 -5.950000E+00  2.650291E-12
-5.450000E+00 -5.900000E+00  9.453970E-13
-5.450000E+00 -5.850000E+00  3.775571E-13
-5.450000E+00 -5.800000E+00  1.110137E-12
-5.450000E+00 -5.750000E+00  2.749309E-12
-5.450000E+00 -5.700000E+00  4.562572E-12
-5.450000E+00 -5.650000E+00  5.879855E-12
-5.450000E+00 -5.600000E+00  6.471724E-12
-5.450000E+00 -5.550000E+00  6.752970E-12
-5.450000E+00 -5.500000E+00  7.827018E-12
-5.450000E+00 -5.450000E+00  1.157616E-11
-5.450000E+00 -5.400000E+00  2.105909E-11
-5.450000E+00 -5.350000E+00  4.134532E-11
-5.450000E+00 -5.300000E+00  8.062750E-11
-5.450000E+00 -5.250000E+00  1.511600E-10
-5.450000E+00 -5.200000E+00  2.694778E-10
-5.450000E+00 -5.150000E+00  4.555222E-10
-5.450000E+00 -5.100000E+00  7.307865E-10
-5.450000E+00 -5.050000E+00  1.116107E-09
-5.450000E+00 -5.000000E+00  1.630206E-09
-5.450000E+00 -4.950000E+00  2.290138E-09
-5.450000E+00 -4.900000E+00  3.114605E-09
-5.450000E+00 -4.850000E+00  4.130511E-09
-5.450000E+00 -4.800000E+00  5.382673E-09
-5.450000E+00 -4.750000E+00  6.946103E-09
-5.450000E+00 -4.700000E+00  8.940380E-09
-5.450000E+00 -4.650000E+00  1.154567E-08
-5.450000E+00 -4.600000E+00  1.502036E-08
-5.450000E+00 -4.550000E+00  1.971992E-08
-5.450000E+00 -4.500000E+00  2.611632E-08
-5.450000E+00 -4.450000E+00  3.481586E-08
-5.450000E+00 -4.400000E+00  4.657298E-08
-5.450000E+00 -4.350000E+00  6.229687E-08
-5.450000E+00 -4.300000E+00  8.305047E-08
-5.450000E+00 -4.250000E+00  1.100440E-07
-5.450000E+00 -4.200000E+00  1.446307E-07
-5.450000E+00 -4.150000E+00  1.883153E-07
-5.450000E+00 -4.100000E+00  2.427856E-07
-5.450000E+00 -4.050000E+00  3.099766E-07
-5.450000E+00 -4.000000E+00  3.921665E-07
-5.450000E+00 -3.950000E+00  4.921012E-07
-5.450000E+00 -3.900000E+00  6.131361E-07
-5.450000E+00 -3.850000E+00  7.593839E-07
-5.450000E+00 -3.800000E+00  9.358580E-07
-5.450000E+00 -3.750000E+00  1.148601E-06
-5.450000E+00 -3.700000E+00  1.404791E-06
-5.450000E+00 -3.650000E+00  1.712804E-06
-5.450000E+00 -3.600000E+00  2.082241E-06
-5.450000E+00 -3.550000E+00  2.523896E-06
-5.450000E+00 -3.500000E+00  3.049690E-06
-5.450000E+00 -3.450000E+00  3.672591E-06
-5.450000E+00 -3.400000E+00  4.406588E-06
-5.450000E+00 -3.350000E+00  5.266741E-06
-5.450000E+00 -3.300000E+00  6.269350E-06
-5.450000E+00 -3.250000E+00  7.432231E-06
-5.450000E+00 -3.200000E+00  8.775046E-06
-5.450000E+00 -3.150000E+00  1.031960E-05
-5.450000E+00 -3.100000E+00  1.209005E-05
-5.450000E+00 -3.050000E+00  1.411290E-05
-5.450000E+00 -3.000000E+00  1.641692E-05
-5.450000E+00 -2.950000E+00  1.903280E-05
-5.450000E+00 -2.900000E+00  2.199280E-05
-5.450000E+00 -2.850000E+00  2.533028E-05
-5.450000E+00 -2.800000E+00  2.907927E-05
-5.450000E+00 -2.750000E+00  3.327405E-05
-5.450000E+00 -2.700000E+00  3.794881E-05
-5.450000E+00 -2.650000E+00  4.313745E-05
-5.450000E+00 -2.600000E+00  4.887360E-05
-5.450000E+00 -2.550000E+00  5.519089E-05
-5.450000E+00 -2.500000E+00  6.212339E-05
-5.450000E+00 -2.450000E+00  6.970613E-05
-5.450000E+00 -2.400000E+00  7.797539E-05
-5.450000E+00 -2.350000E+00  8.696861E-05
-5.450000E+00 -2.300000E+00  9.672360E-05
-5.450000E+00 -2.250000E+00  1.072771E-04
-5.450000E+00 -2.200000E+00  1.186628E-04
-5.450000E+00 -2.150000E+00  1.309094E-04
-5.450000E+00 -2.100000E+00  1.440389E-04
-5.450000E+00 -2.050000E+00  1.580655E-04
-5.450000E+00 -2.000000E+00  1.729952E-04
-5.450000E+00 -1.950000E+00  1.888267E-04
-5.450000E+00 -1.900000E+00  2.055526E-04
-5.450000E+00 -1.850000E+00  2.231603E-04
-5.450000E+00 -1.800000E+00  2.416332E-04
-5.450000E+00 -1.750000E+00  2.609513E-04
-5.450000E+00 -1.700000E+00  2.810912E-04
-5.450000E+00 -1.650000E+00  3.020262E-04
-5.450000E+00 -1.600000E+00  3.237254E-04
-5.450000E+00 -1.550000E+00  3.461536E-04
-5.450000E+00 -1.500000E+00  3.692709E-04
-5.450000E+00 -1.450000E+00  3.930320E-04
-5.450000E+00 -1.400000E+00  4.173864E-04
-5.450000E+00 -1.350000E+00  4.422774E-04
-5.450000E+00 -1.300000E+00  4.676416E-04
-5.450000E+00 -1.250000E+00  4.934089E-04
-5.450000E+00 -1.200000E+00  5.195018E-04
-5.450000E+00 -1.150000E+00  5.458359E-04
-5.450000E+00 -1.100000E+00  5.723197E-04
-5.450000E+00 -1.050000E+00  5.988558E-04
-5.450000E+00 -1.000000E+00  6.253415E-04
-5.450000E+00 -9.500000E-01  6.516693E-04
-5.450000E+00 -9.000000E-01  6.777285E-04
-5.450000E+00 -8.500000E-01  7.034064E-04
-5.450000E+00 -8.000000E-01  7.285909E-04
-5.450000E+00 -7.500000E-01  7.531730E-04
-5.450000E+00 -7.000000E-01  7.770495E-04
-5.450000E+00 -6.500000E-01  8.001255E-04
-5.450000E+00 -6.000000E-01  8.223147E-04
-5.450000E+00 -5.500000E-01  8.435384E-04
-5.450000E+00 -5.000000E-01  8.637228E-04
-5.450000E+00 -4.500000E-01  8.827949E-04
-5.450000E+00 -4.000000E-01  9.006797E-04
-5.450000E+00 -3.500000E-01  9.172976E-04
-5.450000E+00 -3.000000E-01  9.325659E-04
-5.450000E+00 -2.500000E-01  9.464009E-04
-5.450000E+00 -2.000000E-01  9.587231E-04
-5.450000E+00 -1.500000E-01  9.694622E-04
-5.450000E+00 -1.000000E-01  9.785602E-04
-5.450000E+00 -5.000000E-02  9.859736E-04
-5.450000E+00  0.000000E+00  9.916718E-04
-5.450000E+00  5.000000E-02  9.956341E-04
-5.450000E+00  1.000000E-01  9.978452E-04
-5.450000E+00  1.500000E-01  9.982920E-04
-5.450000E+00  2.000000E-01  9.969614E-04
-5.450000E+00  2.500000E-01  9.938412E-04
-5.450000E+00  3.000000E-01  9.889225E-04
-5.450000E+00  3.500000E-01  9.822039E-04
-5.450000E+00  4.000000E-01  9.736949E-04
-5.450000E+00  4.500000E-01  9.634188E-04
-5.450000E+00  5.000000E-01  9.514128E-04
-5.450000E+00  5.500000E-01  9.377273E-04
-5.450000E+00  6.000000E-01  9.224232E-04
-5.450000E+00  6.500000E-01  9.055694E-04
-5.450000E+00  7.000000E-01  8.872408E-04
-5.450000E+00  7.500000E-01  8.675175E-04
-5.450000E+00  8.000000E-01  8.464845E-04
-5.450000E+00  8.500000E-01  8.242325E-04
-5.450000E+00  9.000000E-01  8.008578E-04
-5.450000E+00  9.500000E-01  7.764627E-04
-5.450000E+00  1.000000E+00  7.511546E-04
-5.450000E+00  1.050000E+00  7.250450E-04
-5.450000E+00  1.100000E+00  6.982484E-04
-5.450000E+00  1.150000E+00  6.708811E-04
-5.450000E+00  1.200000E+00  6.430606E-04
-5.450000E+00  1.250000E+00  6.149045E-04
-5.450000E+00  1.300000E+00  5.865302E-04
-5.450000E+00  1.350000E+00  5.580534E-04
-5.450000E+00  1.400000E+00  5.295876E-04
-5.450000E+00  1.450000E+00  5.012431E-04
-5.450000E+00  1.500000E+00  4.731268E-04
-5.450000E+00  1.550000E+00  4.453417E-04
-5.450000E+00  1.600000E+00  4.179883E-04
-5.450000E+00  1.650000E+00  3.911639E-04
-5.450000E+00  1.700000E+00  3.649627E-04
-5.450000E+00  1.750000E+00  3.394746E-04
-5.450000E+00  1.800000E+00  3.147832E-04
-5.450000E+00  1.850000E+00  2.909637E-04
-5.450000E+00  1.900000E+00  2.680809E-04
-5.450000E+00  1.950000E+00  2.461884E-04
-5.450000E+00  2.000000E+00  2.253282E-04
-5.450000E+00  2.050000E+00  2.055315E-04
-5.450000E+00  2.100000E+00  1.868201E-04
-5.450000E+00  2.150000E+00  1.692073E-04
-5.450000E+00  2.200000E+00  1.526987E-04
-5.450000E+00  2.250000E+00  1.372928E-04
-5.450000E+00  2.300000E+00  1.229805E-04
-5.450000E+00  2.350000E+00  1.097453E-04
-5.450000E+00  2.400000E+00  9.756323E-05
-5.450000E+00  2.450000E+00  8.640283E-05
-5.450000E+00  2.500000E+00  7.622595E-05
-5.450000E+00  2.550000E+00  6.698854E-05
-5.450000E+00  2.600000E+00  5.864178E-05
-5.450000E+00  2.650000E+00  5.113338E-05
-5.450000E+00  2.700000E+00  4.440896E-05
-5.450000E+00  2.750000E+00  3.841328E-05
-5.450000E+00  2.800000E+00  3.309134E-05
-5.450000E+00  2.850000E+00  2.838915E-05
-5.450000E+00  2.900000E+00  2.425423E-05
-5.450000E+00  2.950000E+00  2.063587E-05
-5.450000E+00  3.000000E+00  1.748516E-05
-5.450000E+00  3.050000E+00  1.475514E-05
-5.450000E+00  3.100000E+00  1.240086E-05
-5.450000E+00  3.150000E+00  1.037973E-05
-5.450000E+00  3.200000E+00  8.651863E-06
-5.450000E+00  3.250000E+00  7.180461E-06
-5.450000E+00  3.300000E+00  5.932165E-06
-5.450000E+00  3.350000E+00  4.877190E-06
-5.450000E+00  3.400000E+00  3.989282E-06
-5.450000E+00  3.450000E+00  3.245477E-06
-5.450000E+00  3.500000E+00  2.625734E-06
-5.450000E+00  3.550000E+00  2.112507E-06
-5.450000E+00  3.600000E+00  1.690344E-06
-5.450000E+00  3.650000E+00  1.345558E-06
-5.450000E+00  3.700000E+00  1.065991E-06
-5.450000E+00  3.750000E+00  8.408700E-07
-5.450000E+00  3.800000E+00  6.607236E-07
-5.450000E+00  3.850000E+00  5.173368E-07
-5.450000E+00  3.900000E+00  4.037044E-07
-5.450000E+00  3.950000E+00  3.139660E-07
-5.450000E+00  4.000000E+00  2.433105E-07
-5.450000E+00  4.050000E+00  1.878507E-07
-5.450000E+00  4.100000E+00  1.444787E-07
-5.450000E+00  4.150000E+00  1.107166E-07
-5.450000E+00  4.200000E+00  8.457882E-08
-5.450000E+00  4.250000E+00  6.445867E-08
-5.450000E+00  4.300000E+00  4.904456E-08
-5.450000E+00  4.350000E+00  3.726484E-08
-5.450000E+00  4.400000E+00  2.825398E-08
-5.450000E+00  4.450000E+00  2.133017E-08
-5.450000E+00  4.500000E+00  1.597521E-08
-5.450000E+00  4.550000E+00  1.181066E-08
-5.450000E+00  4.600000E+00  8.569295E-09
-5.450000E+00  4.650000E+00  6.064200E-09
-5.450000E+00  4.700000E+00  4.160072E-09
-5.450000E+00  4.750000E+00  2.750577E-09
-5.450000E+00  4.800000E+00  1.743855E-09
-5.450000E+00  4.850000E+00  1.055831E-09
-5.450000E+00  4.900000E+00  6.093342E-10
-5.450000E+00  4.950000E+00  3.362046E-10
-5.450000E+00  5.000000E+00  1.798694E-10
-5.450000E+00  5.050000E+00  9.669666E-11
-5.450000E+00  5.100000E+00  5.559290E-11
-5.450000E+00  5.150000E+00  3.619493E-11
-5.450000E+00  5.200000E+00  2.643470E-11
-5.450000E+00  5.250000E+00  2.015251E-11
-5.450000E+00  5.300000E+00  1.507267E-11
-5.450000E+00  5.350000E+00  1.113139E-11
-5.450000E+00  5.400000E+00  9.078678E-12
-5.450000E+00  5.450000E+00  9.395417E-12
-5.450000E+00  5.500000E+00  1.169902E-11
-5.450000E+00  5.550000E+00  1.476344E-11
-5.450000E+00  5.600000E+00  1.706272E-11
-5.450000E+00  5.650000E+00  1.749859E-11
-5.450000E+00  5.700000E+00  1.589778E-11
-5.450000E+00  5.750000E+00  1.301449E-11
-5.450000E+00  5.800000E+00  1.007909E-11
-5.450000E+00  5.850000E+00  8.174204E-12
-5.450000E+00  5.900000E+00  7.778524E-12
-5.450000E+00  5.950000E+00  8.664229E-12
-5.450000E+00  6.000000E+00  1.011650E-11
-5.450000E+00  6.050000E+00  1.129223E-11
-5.450000E+00  6.100000E+00  1.153288E-11
-5.450000E+00  6.150000E+00  1.053906E-11
-5.450000E+00  6.200000E+00  8.413128E-12
-5.450000E+00  6.250000E+00  5.609020E-12
-5.450000E+00  6.300000E+00  2.812248E-12
-5.450000E+00  6.350000E+00  7.554587E-13
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  3.641474E-13
-5.400000E+00 -6.300000E+00  1.339217E-12
-5.400000E+00 -6.250000E+00  2.609521E-12
-5.400000E+00 -6.200000E+00  3.755772E-12
-5.400000E+00 -6.150000E+00  4.386419E-12
-5.400000E+00 -6.100000E+00  4.277910E-12
-5.400000E+00 -6.050000E+00  3.478400E-12
-5.400000E+00 -6.000000E+00  2.320823E-12
-5.400000E+00 -5.950000E+00  1.307424E-12
-5.400000E+00 -5.900000E+00  8.908640E-13
-5.400000E+00 -5.850000E+00  1.248154E-12
-5.400000E+00 -5.800000E+00  2.177988E-12
-5.400000E+00 -5.750000E+00  3.199930E-12
-5.400000E+00 -5.700000E+00  3.825393E-12
-5.400000E+00 -5.650000E+00  3.867844E-12
-5.400000E+00 -5.600000E+00  3.649701E-12
-5.400000E+00 -5.550000E+00  4.059298E-12
-5.400000E+00 -5.500000E+00  6.578444E-12
-5.400000E+00 -5.450000E+00  1.352762E-11
-5.400000E+00 -5.400000E+00  2.877528E-11
-5.400000E+00 -5.350000E+00  5.898143E-11
-5.400000E+00 -5.300000E+00  1.151454E-10
-5.400000E+00 -5.250000E+00  2.139557E-10
-5.400000E+00 -5.200000E+00  3.783287E-10
-5.400000E+00 -5.150000E+00  6.367397E-10
-5.400000E+00 -5.100000E+00  1.021390E-09
-5.400000E+00 -5.050000E+00  1.565900E-09
-5.400000E+00 -5.000000E+00  2.303664E-09
-5.400000E+00 -4.950000E+00  3.268268E-09
-5.400000E+00 -4.900000E+00  4.497061E-09
-5.400000E+00 -4.850000E+00  6.038588E-09
-5.400000E+00 -4.800000E+00  7.963781E-09
-5.400000E+00 -4.750000E+00  1.038059E-08
-5.400000E+00 -4.700000E+00  1.345141E-08
-5.400000E+00 -4.650000E+00  1.741327E-08
-5.400000E+00 -4.600000E+00  2.260063E-08
-5.400000E+00 -4.550000E+00  2.947122E-08
-5.400000E+00 -4.500000E+00  3.863411E-08
-5.400000E+00 -4.450000E+00  5.087844E-08
-5.400000E+00 -4.400000E+00  6.719951E-08
-5.400000E+00 -4.350000E+00  8.881840E-08
-5.400000E+00 -4.300000E+00  1.171922E-07
-5.400000E+00 -4.250000E+00  1.540162E-07
-5.400000E+00 -4.200000E+00  2.012221E-07
-5.400000E+00 -4.150000E+00  2.609858E-07
-5.400000E+00 -4.100000E+00  3.357542E-07
-5.400000E+00 -4.050000E+00  4.283066E-07
-5.400000E+00 -4.000000E+00  5.418557E-07
-5.400000E+00 -3.950000E+00  6.801875E-07
-5.400000E+00 -3.900000E+00  8.478345E-07
-5.400000E+00 -3.850000E+00  1.050268E-06
-5.400000E+00 -3.800000E+00  1.294098E-06
-5.400000E+00 -3.750000E+00  1.587255E-06
-5.400000E+00 -3.700000E+00  1.939149E-06
-5.400000E+00 -3.650000E+00  2.360774E-06
-5.400000E+00 -3.600000E+00  2.864739E-06
-5.400000E+00 -3.550000E+00  3.465242E-06
-5.400000E+00 -3.500000E+00  4.177965E-06
-5.400000E+00 -3.450000E+00  5.019966E-06
-5.400000E+00 -3.400000E+00  6.009602E-06
-5.400000E+00 -3.350000E+00  7.166547E-06
-5.400000E+00 -3.300000E+00  8.511951E-06
-5.400000E+00 -3.250000E+00  1.006872E-05
-5.400000E+00 -3.200000E+00  1.186187E-05
-5.400000E+00 -3.150000E+00  1.391885E-05
-5.400000E+00 -3.100000E+00  1.626980E-05
-5.400000E+00 -3.050000E+00  1.894753E-05
-5.400000E+00 -3.000000E+00  2.198739E-05
-5.400000E+00 -2.950000E+00  2.542692E-05
-5.400000E+00 -2.900000E+00  2.930535E-05
-5.400000E+00 -2.850000E+00  3.366307E-05
-5.400000E+00 -2.800000E+00  3.854111E-05
-5.400000E+00 -2.750000E+00  4.398058E-05
-5.400000E+00 -2.700000E+00  5.002233E-05
-5.400000E+00 -2.650000E+00  5.670668E-05
-5.400000E+00 -2.600000E+00  6.407341E-05
-5.400000E+00 -2.550000E+00  7.216200E-05
-5.400000E+00 -2.500000E+00  8.101206E-05
-5.400000E+00 -2.450000E+00  9.066377E-05
-5.400000E+00 -2.400000E+00  1.011582E-04
-5.400000E+00 -2.350000E+00  1.125370E-04
-5.400000E+00 -2.300000E+00  1.248416E-04
-5.400000E+00 -2.250000E+00  1.381116E-04
-5.400000E+00 -2.200000E+00  1.523827E-04
-5.400000E+00 -2.150000E+00  1.676841E-04
-5.400000E+00 -2.100000E+00  1.840374E-04
-5.400000E+00 -2.050000E+00  2.014544E-04
-5.400000E+00 -2.000000E+00  2.199378E-04
-5.400000E+00 -1.950000E+00  2.394813E-04
-5.400000E+00 -1.900000E+00  2.600708E-04
-5.400000E+00 -1.850000E+00  2.816863E-04
-5.400000E+00 -1.800000E+00  3.043027E-04
-5.400000E+00 -1.750000E+00  3.278904E-04
-5.400000E+00 -1.700000E+00  3.524156E-04
-5.400000E+00 -1.650000E+00  3.778401E-04
-5.400000E+00 -1.600000E+00  4.041211E-04
-5.400000E+00 -1.550000E+00  4.312104E-04
-5.400000E+00 -1.500000E+00  4.590548E-04
-5.400000E+00 -1.450000E+00  4.875957E-04
-5.400000E+00 -1.400000E+00  5.167688E-04
-5.400000E+00 -1.350000E+00  5.465040E-04
-5.400000E+00 -1.300000E+00  5.767247E-04
-5.400000E+00 -1.250000E+00  6.073476E-04
-5.400000E+00 -1.200000E+00  6.382819E-04
-5.400000E+00 -1.150000E+00  6.694299E-04
-5.400000E+00 -1.100000E+00  7.006869E-04
-5.400000E+00 -1.050000E+00  7.319419E-04
-5.400000E+00 -1.000000E+00  7.630781E-04
-5.400000E+00 -9.500000E-01  7.939739E-04
-5.400000E+00 -9.000000E-01  8.245036E-04
-5.400000E+00 -8.500000E-01  8.545392E-04
-5.400000E+00 -8.000000E-01  8.839521E-04
-5.400000E+00 -7.500000E-01  9.126169E-04
-5.400000E+00 -7.000000E-01  9.404145E-04
-5.400000E+00 -6.500000E-01  9.672349E-04
-5.400000E+00 -6.000000E-01  9.929790E-04
-5.400000E+00 -5.500000E-01  1.017558E-03
-5.400000E+00 -5.000000E-01  1.040890E-03
-5.400000E+00 -4.500000E-01  1.062897E-03
-5.400000E+00 -4.000000E-01  1.083501E-03
-5.400000E+00 -3.500000E-01  1.102618E-03
-5.400000E+00 -3.000000E-01  1.120163E-03
-5.400000E+00 -2.500000E-01  1.136048E-03
-5.400000E+00 -2.000000E-01  1.150189E-03
-5.400000E+00 -1.500000E-01  1.162508E-03
-5.400000E+00 -1.000000E-01  1.172941E-03
-5.400000E+00 -5.000000E-02  1.181438E-03
-5.400000E+00  0.000000E+00  1.187962E-03
-5.400000E+00  5.000000E-02  1.192487E-03
-5.400000E+00  1.000000E-01  1.194993E-03
-5.400000E+00  1.500000E-01  1.195464E-03
-5.400000E+00  2.000000E-01  1.193887E-03
-5.400000E+00  2.500000E-01  1.190249E-03
-5.400000E+00  3.000000E-01  1.184543E-03
-5.400000E+00  3.500000E-01  1.176768E-03
-5.400000E+00  4.000000E-01  1.166936E-03
-5.400000E+00  4.500000E-01  1.155074E-03
-5.400000E+00  5.000000E-01  1.141221E-03
-5.400000E+00  5.500000E-01  1.125430E-03
-5.400000E+00  6.000000E-01  1.107765E-03
-5.400000E+00  6.500000E-01  1.088298E-03
-5.400000E+00  7.000000E-01  1.067108E-03
-5.400000E+00  7.500000E-01  1.044279E-03
-5.400000E+00  8.000000E-01  1.019903E-03
-5.400000E+00  8.500000E-01  9.940778E-04
-5.400000E+00  9.000000E-01  9.669088E-04
-5.400000E+00  9.500000E-01  9.385094E-04
-5.400000E+00  1.000000E+00  9.089993E-04
-5.400000E+00  1.050000E+00  8.785034E-04
-5.400000E+00  1.100000E+00  8.471505E-04
-5.400000E+00  1.150000E+00  8.150715E-04
-5.400000E+00  1.200000E+00  7.823987E-04
-5.400000E+00  1.250000E+00  7.492653E-04
-5.400000E+00  1.300000E+00  7.158042E-04
-5.400000E+00  1.350000E+00  6.821479E-04
-5.400000E+00  1.400000E+00  6.484275E-04
-5.400000E+00  1.450000E+00  6.147721E-04
-5.400000E+00  1.500000E+00  5.813089E-04
-5.400000E+00  1.550000E+00  5.481625E-04
-5.400000E+00  1.600000E+00  5.154554E-04
-5.400000E+00  1.650000E+00  4.833070E-04
-5.400000E+00  1.700000E+00  4.518334E-04
-5.400000E+00  1.750000E+00  4.211448E-04
-5.400000E+00  1.800000E+00  3.913438E-04
-5.400000E+00  1.850000E+00  3.625230E-04
-5.400000E+00  1.900000E+00  3.347629E-04
-5.400000E+00  1.950000E+00  3.081313E-04
-5.400000E+00  2.000000E+00  2.826834E-04
-5.400000E+00  2.050000E+00  2.584626E-04
-5.400000E+00  2.100000E+00  2.355015E-04
-5.400000E+00  2.150000E+00  2.138232E-04
-5.400000E+00  2.200000E+00  1.934419E-04
-5.400000E+00  2.250000E+00  1.743631E-04
-5.400000E+00  2.300000E+00  1.565832E-04
-5.400000E+00  2.350000E+00  1.400894E-04
-5.400000E+00  2.400000E+00  1.248593E-04
-5.400000E+00  2.450000E+00  1.108616E-04
-5.400000E+00  2.500000E+00  9.805594E-05
-5.400000E+00  2.550000E+00  8.639455E-05
-5.400000E+00  2.600000E+00  7.582317E-05
-5.400000E+00  2.650000E+00  6.628275E-05
-5.400000E+00  2.700000E+00  5.771103E-05
-5.400000E+00  2.750000E+00  5.004410E-05
-5.400000E+00  2.800000E+00  4.321766E-05
-5.400000E+00  2.850000E+00  3.716798E-05
-5.400000E+00  2.900000E+00  3.183251E-05
-5.400000E+00  2.950000E+00  2.715019E-05
-5.400000E+00  3.000000E+00  2.306158E-05
-5.400000E+00  3.050000E+00  1.950901E-05
-5.400000E+00  3.100000E+00  1.643691E-05
-5.400000E+00  3.150000E+00  1.379218E-05
-5.400000E+00  3.200000E+00  1.152484E-05
-5.400000E+00  3.250000E+00  9.588575E-06
-5.400000E+00  3.300000E+00  7.941221E-06
-5.400000E+00  3.350000E+00  6.545019E-06
-5.400000E+00  3.400000E+00  5.366590E-06
-5.400000E+00  3.450000E+00  4.376648E-06
-5.400000E+00  3.500000E+00  3.549544E-06
-5.400000E+00  3.550000E+00  2.862738E-06
-5.400000E+00  3.600000E+00  2.296288E-06
-5.400000E+00  3.650000E+00  1.832440E-06
-5.400000E+00  3.700000E+00  1.455344E-06
-5.400000E+00  3.750000E+00  1.150886E-06
-5.400000E+00  3.800000E+00  9.066054E-07
-5.400000E+00  3.850000E+00  7.116512E-07
-5.400000E+00  3.900000E+00  5.567385E-07
-5.400000E+00  3.950000E+00  4.340743E-07
-5.400000E+00  4.000000E+00  3.372391E-07
-5.400000E+00  4.050000E+00  2.610277E-07
-5.400000E+00  4.100000E+00  2.012622E-07
-5.400000E+00  4.150000E+00  1.545993E-07
-5.400000E+00  4.200000E+00  1.183522E-07
-5.400000E+00  4.250000E+00  9.034418E-08
-5.400000E+00  4.300000E+00  6.879900E-08
-5.400000E+00  4.350000E+00  5.226785E-08
-5.400000E+00  4.400000E+00  3.958230E-08
-5.400000E+00  4.450000E+00  2.982125E-08
-5.400000E+00  4.500000E+00  2.228077E-08
-5.400000E+00  4.550000E+00  1.644016E-08
-5.400000E+00  4.600000E+00  1.192330E-08
-5.400000E+00  4.650000E+00  8.458791E-09
-5.400000E+00  4.700000E+00  5.843995E-09
-5.400000E+00  4.750000E+00  3.917446E-09
-5.400000E+00  4.800000E+00  2.541515E-09
-5.400000E+00  4.850000E+00  1.594421E-09
-5.400000E+00  4.900000E+00  9.687661E-10
-5.400000E+00  4.950000E+00  5.731461E-10
-5.400000E+00  5.000000E+00  3.339074E-10
-5.400000E+00  5.050000E+00  1.953445E-10
-5.400000E+00  5.100000E+00  1.179862E-10
-5.400000E+00  5.150000E+00  7.559337E-11
-5.400000E+00  5.200000E+00  5.181987E-11
-5.400000E+00  5.250000E+00  3.726753E-11
-5.400000E+00  5.300000E+00  2.718774E-11
-5.400000E+00  5.350000E+00  1.972674E-11
-5.400000E+00  5.400000E+00  1.452353E-11
-5.400000E+00  5.450000E+00  1.160951E-11
-5.400000E+00  5.500000E+00  1.070300E-11
-5.400000E+00  5.550000E+00  1.100419E-11
-5.400000E+00  5.600000E+00  1.144415E-11
-5.400000E+00  5.650000E+00  1.115757E-11
-5.400000E+00  5.700000E+00  9.863775E-12
-5.400000E+00  5.750000E+00  7.935661E-12
-5.400000E+00  5.800000E+00  6.136080E-12
-5.400000E+00  5.850000E+00  5.195076E-12
-5.400000E+00  5.900000E+00  5.458283E-12
-5.400000E+00  5.950000E+00  6.761757E-12
-5.400000E+00  6.000000E+00  8.539910E-12
-5.400000E+00  6.050000E+00  1.006650E-11
-5.400000E+00  6.100000E+00  1.070596E-11
-5.400000E+00  6.150000E+00  1.010042E-11
-5.400000E+00  6.200000E+00  8.269859E-12
-5.400000E+00  6.250000E+00  5.621799E-12
-5.400000E+00  6.300000E+00  2.857777E-12
-5.400000E+00  6.350000E+00  7.740546E-13
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  3.239724E-13
-5.350000E+00 -6.300000E+00  1.176672E-12
-5.350000E+00 -6.250000E+00  2.250863E-12
-5.350000E+00 -6.200000E+00  3.174655E-12
-5.350000E+00 -6.150000E+00  3.656772E-12
-5.350000E+00 -6.100000E+00  3.598226E-12
-5.350000E+00 -6.050000E+00  3.125596E-12
-5.350000E+00 -6.000000E+00  2.524057E-12
-5.350000E+00 -5.950000E+00  2.090874E-12
-5.350000E+00 -5.900000E+00  1.973407E-12
-5.350000E+00 -5.850000E+00  2.083396E-12
-5.350000E+00 -5.800000E+00  2.152208E-12
-5.350000E+00 -5.750000E+00  1.919854E-12
-5.350000E+00 -5.700000E+00  1.366896E-12
-5.350000E+00 -5.650000E+00  8.709670E-13
-5.350000E+00 -5.600000E+00  1.226903E-12
-5.350000E+00 -5.550000E+00  3.601305E-12
-5.350000E+00 -5.500000E+00  9.629575E-12
-5.350000E+00 -5.450000E+00  2.193092E-11
-5.350000E+00 -5.400000E+00  4.525206E-11
-5.350000E+00 -5.350000E+00  8.823870E-11
-5.350000E+00 -5.300000E+00  1.655446E-10
-5.350000E+00 -5.250000E+00  2.997117E-10
-5.350000E+00 -5.200000E+00  5.221867E-10
-5.350000E+00 -5.150000E+00  8.730015E-10
-5.350000E+00 -5.100000E+00  1.399173E-09
-5.350000E+00 -5.050000E+00  2.152469E-09
-5.350000E+00 -5.000000E+00  3.187836E-09
-5.350000E+00 -4.950000E+00  4.563997E-09
-5.350000E+00 -4.900000E+00  6.347630E-09
-5.350000E+00 -4.850000E+00  8.621904E-09
-5.350000E+00 -4.800000E+00  1.149953E-08
-5.350000E+00 -4.750000E+00  1.513991E-08
-5.350000E+00 -4.700000E+00  1.976994E-08
-5.350000E+00 -4.650000E+00  2.570854E-08
-5.350000E+00 -4.600000E+00  3.339542E-08
-5.350000E+00 -4.550000E+00  4.342485E-08
-5.350000E+00 -4.500000E+00  5.658470E-08
-5.350000E+00 -4.450000E+00  7.389924E-08
-5.350000E+00 -4.400000E+00  9.667239E-08
-5.350000E+00 -4.350000E+00  1.265258E-07
-5.350000E+00 -4.300000E+00  1.654273E-07
-5.350000E+00 -4.250000E+00  2.157066E-07
-5.350000E+00 -4.200000E+00  2.800617E-07
-5.350000E+00 -4.150000E+00  3.615670E-07
-5.350000E+00 -4.100000E+00  4.636954E-07
-5.350000E+00 -4.050000E+00  5.903747E-07
-5.350000E+00 -4.000000E+00  7.460895E-07
-5.350000E+00 -3.950000E+00  9.360363E-07
-5.350000E+00 -3.900000E+00  1.166328E-06
-5.350000E+00 -3.850000E+00  1.444235E-06
-5.350000E+00 -3.800000E+00  1.778451E-06
-5.350000E+00 -3.750000E+00  2.179338E-06
-5.350000E+00 -3.700000E+00  2.659149E-06
-5.350000E+00 -3.650000E+00  3.232177E-06
-5.350000E+00 -3.600000E+00  3.914812E-06
-5.350000E+00 -3.550000E+00  4.725504E-06
-5.350000E+00 -3.500000E+00  5.684639E-06
-5.350000E+00 -3.450000E+00  6.814382E-06
-5.350000E+00 -3.400000E+00  8.138551E-06
-5.350000E+00 -3.350000E+00  9.682592E-06
-5.350000E+00 -3.300000E+00  1.147370E-05
-5.350000E+00 -3.250000E+00  1.354109E-05
-5.350000E+00 -3.200000E+00  1.591634E-05
-5.350000E+00 -3.150000E+00  1.863374E-05
-5.350000E+00 -3.100000E+00  2.173053E-05
-5.350000E+00 -3.050000E+00  2.524689E-05
-5.350000E+00 -3.000000E+00  2.922573E-05
-5.350000E+00 -2.950000E+00  3.371230E-05
-5.350000E+00 -2.900000E+00  3.875357E-05
-5.350000E+00 -2.850000E+00  4.439764E-05
-5.350000E+00 -2.800000E+00  5.069304E-05
-5.350000E+00 -2.750000E+00  5.768818E-05
-5.350000E+00 -2.700000E+00  6.543091E-05
-5.350000E+00 -2.650000E+00  7.396819E-05
-5.350000E+00 -2.600000E+00  8.334607E-05
-5.350000E+00 -2.550000E+00  9.360989E-05
-5.350000E+00 -2.500000E+00  1.048046E-04
-5.350000E+00 -2.450000E+00  1.169754E-04
-5.350000E+00 -2.400000E+00  1.301673E-04
-5.350000E+00 -2.350000E+00  1.444256E-04
-5.350000E+00 -2.300000E+00  1.597942E-04
-5.350000E+00 -2.250000E+00  1.763144E-04
-5.350000E+00 -2.200000E+00  1.940219E-04
-5.350000E+00 -2.150000E+00  2.129455E-04
-5.350000E+00 -2.100000E+00  2.331040E-04
-5.350000E+00 -2.050000E+00  2.545056E-04
-5.350000E+00 -2.000000E+00  2.771473E-04
-5.350000E+00 -1.950000E+00  3.010157E-04
-5.350000E+00 -1.900000E+00  3.260884E-04
-5.350000E+00 -1.850000E+00  3.523356E-04
-5.350000E+00 -1.800000E+00  3.797213E-04
-5.350000E+00 -1.750000E+00  4.082041E-04
-5.350000E+00 -1.700000E+00  4.377374E-04
-5.350000E+00 -1.650000E+00  4.682694E-04
-5.350000E+00 -1.600000E+00  4.997427E-04
-5.350000E+00 -1.550000E+00  5.320943E-04
-5.350000E+00 -1.500000E+00  5.652551E-04
-5.350000E+00 -1.450000E+00  5.991507E-04
-5.350000E+00 -1.400000E+00  6.337010E-04
-5.350000E+00 -1.350000E+00  6.688204E-04
-5.350000E+00 -1.300000E+00  7.044172E-04
-5.350000E+00 -1.250000E+00  7.403932E-04
-5.350000E+00 -1.200000E+00  7.766436E-04
-5.350000E+00 -1.150000E+00  8.130568E-04
-5.350000E+00 -1.100000E+00  8.495148E-04
-5.350000E+00 -1.050000E+00  8.858932E-04
-5.350000E+00 -1.000000E+00  9.220624E-04
-5.350000E+00 -9.500000E-01  9.578873E-04
-5.350000E+00 -9.000000E-01  9.932279E-04
-5.350000E+00 -8.500000E-01  1.027941E-03
-5.350000E+00 -8.000000E-01  1.061883E-03
-5.350000E+00 -7.500000E-01  1.094910E-03
-5.350000E+00 -7.000000E-01  1.126889E-03
-5.350000E+00 -6.500000E-01  1.157693E-03
-5.350000E+00 -6.000000E-01  1.187211E-03
-5.350000E+00 -5.500000E-01  1.215343E-03
-5.350000E+00 -5.000000E-01  1.241999E-03
-5.350000E+00 -4.500000E-01  1.267099E-03
-5.350000E+00 -4.000000E-01  1.290559E-03
-5.350000E+00 -3.500000E-01  1.312296E-03
-5.350000E+00 -3.000000E-01  1.332223E-03
-5.350000E+00 -2.500000E-01  1.350248E-03
-5.350000E+00 -2.000000E-01  1.366284E-03
-5.350000E+00 -1.500000E-01  1.380248E-03
-5.350000E+00 -1.000000E-01  1.392070E-03
-5.350000E+00 -5.000000E-02  1.401691E-03
-5.350000E+00  0.000000E+00  1.409069E-03
-5.350000E+00  5.000000E-02  1.414171E-03
-5.350000E+00  1.000000E-01  1.416975E-03
-5.350000E+00  1.500000E-01  1.417461E-03
-5.350000E+00  2.000000E-01  1.415613E-03
-5.350000E+00  2.500000E-01  1.411421E-03
-5.350000E+00  3.000000E-01  1.404877E-03
-5.350000E+00  3.500000E-01  1.395985E-03
-5.350000E+00  4.000000E-01  1.384758E-03
-5.350000E+00  4.500000E-01  1.371223E-03
-5.350000E+00  5.000000E-01  1.355425E-03
-5.350000E+00  5.500000E-01  1.337416E-03
-5.350000E+00  6.000000E-01  1.317262E-03
-5.350000E+00  6.500000E-01  1.295039E-03
-5.350000E+00  7.000000E-01  1.270826E-03
-5.350000E+00  7.500000E-01  1.244712E-03
-5.350000E+00  8.000000E-01  1.216794E-03
-5.350000E+00  8.500000E-01  1.187175E-03
-5.350000E+00  9.000000E-01  1.155970E-03
-5.350000E+00  9.500000E-01  1.123301E-03
-5.350000E+00  1.000000E+00  1.089299E-03
-5.350000E+00  1.050000E+00  1.054102E-03
-5.350000E+00  1.100000E+00  1.017851E-03
-5.350000E+00  1.150000E+00  9.806896E-04
-5.350000E+00  1.200000E+00  9.427657E-04
-5.350000E+00  1.250000E+00  9.042267E-04
-5.350000E+00  1.300000E+00  8.652214E-04
-5.350000E+00  1.350000E+00  8.258992E-04
-5.350000E+00  1.400000E+00  7.864096E-04
-5.350000E+00  1.450000E+00  7.469018E-04
-5.350000E+00  1.500000E+00  7.075249E-04
-5.350000E+00  1.550000E+00  6.684271E-04
-5.350000E+00  1.600000E+00  6.297551E-04
-5.350000E+00  1.650000E+00  5.916533E-04
-5.350000E+00  1.700000E+00  5.542616E-04
-5.350000E+00  1.750000E+00  5.177135E-04
-5.350000E+00  1.800000E+00  4.821329E-04
-5.350000E+00  1.850000E+00  4.476321E-04
-5.350000E+00  1.900000E+00  4.143100E-04
-5.350000E+00  1.950000E+00  3.822516E-04
-5.350000E+00  2.000000E+00  3.515279E-04
-5.350000E+00  2.050000E+00  3.221974E-04
-5.350000E+00  2.100000E+00  2.943069E-04
-5.350000E+00  2.150000E+00  2.678925E-04
-5.350000E+00  2.200000E+00  2.429802E-04
-5.350000E+00  2.250000E+00  2.195853E-04
-5.350000E+00  2.300000E+00  1.977126E-04
-5.350000E+00  2.350000E+00  1.773554E-04
-5.350000E+00  2.400000E+00  1.584956E-04
-5.350000E+00  2.450000E+00  1.411036E-04
-5.350000E+00  2.500000E+00  1.251389E-04
-5.350000E+00  2.550000E+00  1.105511E-04
-5.350000E+00  2.600000E+00  9.728186E-05
-5.350000E+00  2.650000E+00  8.526605E-05
-5.350000E+00  2.700000E+00  7.443407E-05
-5.350000E+00  2.750000E+00  6.471352E-05
-5.350000E+00  2.800000E+00  5.603070E-05
-5.350000E+00  2.850000E+00  4.831174E-05
-5.350000E+00  2.900000E+00  4.148325E-05
-5.350000E+00  2.950000E+00  3.547279E-05
-5.350000E+00  3.000000E+00  3.020902E-05
-5.350000E+00  3.050000E+00  2.562205E-05
-5.350000E+00  3.100000E+00  2.164388E-05
-5.350000E+00  3.150000E+00  1.820911E-05
-5.350000E+00  3.200000E+00  1.525580E-05
-5.350000E+00  3.250000E+00  1.272625E-05
-5.350000E+00  3.300000E+00  1.056776E-05
-5.350000E+00  3.350000E+00  8.732944E-06
-5.350000E+00  3.400000E+00  7.179772E-06
-5.350000E+00  3.450000E+00  5.871230E-06
-5.350000E+00  3.500000E+00  4.774774E-06
-5.350000E+00  3.550000E+00  3.861672E-06
-5.350000E+00  3.600000E+00  3.106387E-06
-5.350000E+00  3.650000E+00  2.486074E-06
-5.350000E+00  3.700000E+00  1.980247E-06
-5.350000E+00  3.750000E+00  1.570585E-06
-5.350000E+00  3.800000E+00  1.240852E-06
-5.350000E+00  3.850000E+00  9.768564E-07
-5.350000E+00  3.900000E+00  7.664147E-07
-5.350000E+00  3.950000E+00  5.992612E-07
-5.350000E+00  4.000000E+00  4.669042E-07
-5.350000E+00  4.050000E+00  3.624259E-07
-5.350000E+00  4.100000E+00  2.802455E-07
-5.350000E+00  4.150000E+00  2.158755E-07
-5.350000E+00  4.200000E+00  1.656964E-07
-5.350000E+00  4.250000E+00  1.267696E-07
-5.350000E+00  4.300000E+00  9.669763E-08
-5.350000E+00  4.350000E+00  7.352762E-08
-5.350000E+00  4.400000E+00  5.568625E-08
-5.350000E+00  4.450000E+00  4.193167E-08
-5.350000E+00  4.500000E+00  3.130906E-08
-5.350000E+00  4.550000E+00  2.310298E-08
-5.350000E+00  4.600000E+00  1.678570E-08
-5.350000E+00  4.650000E+00  1.196614E-08
-5.350000E+00  4.700000E+00  8.345255E-09
-5.350000E+00  4.750000E+00  5.682642E-09
-5.350000E+00  4.800000E+00  3.775828E-09
-5.350000E+00  4.850000E+00  2.450459E-09
-5.350000E+00  4.900000E+00  1.557720E-09
-5.350000E+00  4.950000E+00  9.747623E-10
-5.350000E+00  5.000000E+00  6.049477E-10
-5.350000E+00  5.050000E+00  3.762279E-10
-5.350000E+00  5.100000E+00  2.376067E-10
-5.350000E+00  5.150000E+00  1.545736E-10
-5.350000E+00  5.200000E+00  1.046346E-10
-5.350000E+00  5.250000E+00  7.367023E-11
-5.350000E+00  5.300000E+00  5.328740E-11
-5.350000E+00  5.350000E+00  3.892684E-11
-5.350000E+00  5.400000E+00  2.841983E-11
-5.350000E+00  5.450000E+00  2.083319E-11
-5.350000E+00  5.500000E+00  1.562496E-11
-5.350000E+00  5.550000E+00  1.218905E-11
-5.350000E+00  5.600000E+00  9.791200E-12
-5.350000E+00  5.650000E+00  7.763372E-12
-5.350000E+00  5.700000E+00  5.743935E-12
-5.350000E+00  5.750000E+00  3.778605E-12
-5.350000E+00  5.800000E+00  2.217545E-12
-5.350000E+00  5.850000E+00  1.473057E-12
-5.350000E+00  5.900000E+00  1.773264E-12
-5.350000E+00  5.950000E+00  3.025042E-12
-5.350000E+00  6.000000E+00  4.825405E-12
-5.350000E+00  6.050000E+00  6.587111E-12
-5.350000E+00  6.100000E+00  7.716356E-12
-5.350000E+00  6.150000E+00  7.790262E-12
-5.350000E+00  6.200000E+00  6.699570E-12
-5.350000E+00  6.250000E+00  4.718484E-12
-5.350000E+00  6.300000E+00  2.457280E-12
-5.350000E+00  6.350000E+00  6.750881E-13
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  3.793300E-13
-5.300000E+00 -6.300000E+00  1.389803E-12
-5.300000E+00 -6.250000E+00  2.704651E-12
-5.300000E+00 -6.200000E+00  3.931358E-12
-5.300000E+00 -6.150000E+00  4.758240E-12
-5.300000E+00 -6.100000E+00  5.050772E-12
-5.300000E+00 -6.050000E+00  4.859266E-12
-5.300000E+00 -6.000000E+00  4.341990E-12
-5.300000E+00 -5.950000E+00  3.650708E-12
-5.300000E+00 -5.900000E+00  2.851575E-12
-5.300000E+00 -5.850000E+00  1.941876E-12
-5.300000E+00 -5.800000E+00  9.700032E-13
-5.300000E+00 -5.750000E+00  1.957005E-13
-5.300000E+00 -5.700000E+00  1.893461E-13
-5.300000E+00 -5.650000E+00  1.801848E-12
-5.300000E+00 -5.600000E+00  6.041978E-12
-5.300000E+00 -5.550000E+00  1.403126E-11
-5.300000E+00 -5.500000E+00  2.730327E-11
-5.300000E+00 -5.450000E+00  4.872052E-11
-5.300000E+00 -5.400000E+00  8.416590E-11
-5.300000E+00 -5.350000E+00  1.449478E-10
-5.300000E+00 -5.300000E+00  2.505684E-10
-5.300000E+00 -5.250000E+00  4.312726E-10
-5.300000E+00 -5.200000E+00  7.296917E-10
-5.300000E+00 -5.150000E+00  1.201110E-09
-5.300000E+00 -5.100000E+00  1.912332E-09
-5.300000E+00 -5.050000E+00  2.939889E-09
-5.300000E+00 -5.000000E+00  4.368909E-09
-5.300000E+00 -4.950000E+00  6.294458E-09
-5.300000E+00 -4.900000E+00  8.826853E-09
-5.300000E+00 -4.850000E+00  1.210198E-08
-5.300000E+00 -4.800000E+00  1.629668E-08
-5.300000E+00 -4.750000E+00  2.164888E-08
-5.300000E+00 -4.700000E+00  2.848195E-08
-5.300000E+00 -4.650000E+00  3.723392E-08
-5.300000E+00 -4.600000E+00  4.849247E-08
-5.300000E+00 -4.550000E+00  6.303807E-08
-5.300000E+00 -4.500000E+00  8.189605E-08
-5.300000E+00 -4.450000E+00  1.063975E-07
-5.300000E+00 -4.400000E+00  1.382451E-07
-5.300000E+00 -4.350000E+00  1.795765E-07
-5.300000E+00 -4.300000E+00  2.330185E-07
-5.300000E+00 -4.250000E+00  3.017244E-07
-5.300000E+00 -4.200000E+00  3.893940E-07
-5.300000E+00 -4.150000E+00  5.002854E-07
-5.300000E+00 -4.100000E+00  6.392338E-07
-5.300000E+00 -4.050000E+00  8.117004E-07
-5.300000E+00 -4.000000E+00  1.023873E-06
-5.300000E+00 -3.950000E+00  1.282832E-06
-5.300000E+00 -3.900000E+00  1.596788E-06
-5.300000E+00 -3.850000E+00  1.975379E-06
-5.300000E+00 -3.800000E+00  2.429995E-06
-5.300000E+00 -3.750000E+00  2.974113E-06
-5.300000E+00 -3.700000E+00  3.623582E-06
-5.300000E+00 -3.650000E+00  4.396825E-06
-5.300000E+00 -3.600000E+00  5.314931E-06
-5.300000E+00 -3.550000E+00  6.401612E-06
-5.300000E+00 -3.500000E+00  7.683056E-06
-5.300000E+00 -3.450000E+00  9.187719E-06
-5.300000E+00 -3.400000E+00  1.094614E-05
-5.300000E+00 -3.350000E+00  1.299086E-05
-5.300000E+00 -3.300000E+00  1.535649E-05
-5.300000E+00 -3.250000E+00  1.807991E-05
-5.300000E+00 -3.200000E+00  2.120064E-05
-5.300000E+00 -3.150000E+00  2.476112E-05
-5.300000E+00 -3.100000E+00  2.880690E-05
-5.300000E+00 -3.050000E+00  3.338662E-05
-5.300000E+00 -3.000000E+00  3.855174E-05
-5.300000E+00 -2.950000E+00  4.435603E-05
-5.300000E+00 -2.900000E+00  5.085487E-05
-5.300000E+00 -2.850000E+00  5.810454E-05
-5.300000E+00 -2.800000E+00  6.616142E-05
-5.300000E+00 -2.750000E+00  7.508141E-05
-5.300000E+00 -2.700000E+00  8.491935E-05
-5.300000E+00 -2.650000E+00  9.572873E-05
-5.300000E+00 -2.600000E+00  1.075616E-04
-5.300000E+00 -2.550000E+00  1.204687E-04
-5.300000E+00 -2.500000E+00  1.344998E-04
-5.300000E+00 -2.450000E+00  1.497040E-04
-5.300000E+00 -2.400000E+00  1.661296E-04
-5.300000E+00 -2.350000E+00  1.838237E-04
-5.300000E+00 -2.300000E+00  2.028313E-04
-5.300000E+00 -2.250000E+00  2.231932E-04
-5.300000E+00 -2.200000E+00  2.449438E-04
-5.300000E+00 -2.150000E+00  2.681083E-04
-5.300000E+00 -2.100000E+00  2.927012E-04
-5.300000E+00 -2.050000E+00  3.187245E-04
-5.300000E+00 -2.000000E+00  3.461674E-04
-5.300000E+00 -1.950000E+00  3.750073E-04
-5.300000E+00 -1.900000E+00  4.052110E-04
-5.300000E+00 -1.850000E+00  4.367366E-04
-5.300000E+00 -1.800000E+00  4.695347E-04
-5.300000E+00 -1.750000E+00  5.035497E-04
-5.300000E+00 -1.700000E+00  5.387198E-04
-5.300000E+00 -1.650000E+00  5.749772E-04
-5.300000E+00 -1.600000E+00  6.122478E-04
-5.300000E+00 -1.550000E+00  6.504511E-04
-5.300000E+00 -1.500000E+00  6.895002E-04
-5.300000E+00 -1.450000E+00  7.293026E-04
-5.300000E+00 -1.400000E+00  7.697604E-04
-5.300000E+00 -1.350000E+00  8.107705E-04
-5.300000E+00 -1.300000E+00  8.522243E-04
-5.300000E+00 -1.250000E+00  8.940079E-04
-5.300000E+00 -1.200000E+00  9.360017E-04
-5.300000E+00 -1.150000E+00  9.780803E-04
-5.300000E+00 -1.100000E+00  1.020113E-03
-5.300000E+00 -1.050000E+00  1.061963E-03
-5.300000E+00 -1.000000E+00  1.103488E-03
-5.300000E+00 -9.500000E-01  1.144542E-03
-5.300000E+00 -9.000000E-01  1.184972E-03
-5.300000E+00 -8.500000E-01  1.224620E-03
-5.300000E+00 -8.000000E-01  1.263329E-03
-5.300000E+00 -7.500000E-01  1.300938E-03
-5.300000E+00 -7.000000E-01  1.337298E-03
-5.300000E+00 -6.500000E-01  1.372268E-03
-5.300000E+00 -6.000000E-01  1.405723E-03
-5.300000E+00 -5.500000E-01  1.437553E-03
-5.300000E+00 -5.000000E-01  1.467663E-03
-5.300000E+00 -4.500000E-01  1.495966E-03
-5.300000E+00 -4.000000E-01  1.522379E-03
-5.300000E+00 -3.500000E-01  1.546818E-03
-5.300000E+00 -3.000000E-01  1.569194E-03
-5.300000E+00 -2.500000E-01  1.589417E-03
-5.300000E+00 -2.000000E-01  1.607396E-03
-5.300000E+00 -1.500000E-01  1.623043E-03
-5.300000E+00 -1.000000E-01  1.636282E-03
-5.300000E+00 -5.000000E-02  1.647049E-03
-5.300000E+00  0.000000E+00  1.655294E-03
-5.300000E+00  5.000000E-02  1.660979E-03
-5.300000E+00  1.000000E-01  1.664075E-03
-5.300000E+00  1.500000E-01  1.664562E-03
-5.300000E+00  2.000000E-01  1.662423E-03
-5.300000E+00  2.500000E-01  1.657647E-03
-5.300000E+00  3.000000E-01  1.650230E-03
-5.300000E+00  3.500000E-01  1.640175E-03
-5.300000E+00  4.000000E-01  1.627500E-03
-5.300000E+00  4.500000E-01  1.612234E-03
-5.300000E+00  5.000000E-01  1.594421E-03
-5.300000E+00  5.500000E-01  1.574116E-03
-5.300000E+00  6.000000E-01  1.551385E-03
-5.300000E+00  6.500000E-01  1.526302E-03
-5.300000E+00  7.000000E-01  1.498951E-03
-5.300000E+00  7.500000E-01  1.469421E-03
-5.300000E+00  8.000000E-01  1.437813E-03
-5.300000E+00  8.500000E-01  1.404236E-03
-5.300000E+00  9.000000E-01  1.368809E-03
-5.300000E+00  9.500000E-01  1.331665E-03
-5.300000E+00  1.000000E+00  1.292941E-03
-5.300000E+00  1.050000E+00  1.252787E-03
-5.300000E+00  1.100000E+00  1.211354E-03
-5.300000E+00  1.150000E+00  1.168799E-03
-5.300000E+00  1.200000E+00  1.125283E-03
-5.300000E+00  1.250000E+00  1.080965E-03
-5.300000E+00  1.300000E+00  1.036012E-03
-5.300000E+00  1.350000E+00  9.905885E-04
-5.300000E+00  1.400000E+00  9.448629E-04
-5.300000E+00  1.450000E+00  8.990056E-04
-5.300000E+00  1.500000E+00  8.531885E-04
-5.300000E+00  1.550000E+00  8.075848E-04
-5.300000E+00  1.600000E+00  7.623674E-04
-5.300000E+00  1.650000E+00  7.177072E-04
-5.300000E+00  1.700000E+00  6.737705E-04
-5.300000E+00  1.750000E+00  6.307156E-04
-5.300000E+00  1.800000E+00  5.886901E-04
-5.300000E+00  1.850000E+00  5.478284E-04
-5.300000E+00  1.900000E+00  5.082504E-04
-5.300000E+00  1.950000E+00  4.700606E-04
-5.300000E+00  2.000000E+00  4.333495E-04
-5.300000E+00  2.050000E+00  3.981938E-04
-5.300000E+00  2.100000E+00  3.646582E-04
-5.300000E+00  2.150000E+00  3.327954E-04
-5.300000E+00  2.200000E+00  3.026465E-04
-5.300000E+00  2.250000E+00  2.742405E-04
-5.300000E+00  2.300000E+00  2.475939E-04
-5.300000E+00  2.350000E+00  2.227094E-04
-5.300000E+00  2.400000E+00  1.995758E-04
-5.300000E+00  2.450000E+00  1.781682E-04
-5.300000E+00  2.500000E+00  1.584482E-04
-5.300000E+00  2.550000E+00  1.403652E-04
-5.300000E+00  2.600000E+00  1.238583E-04
-5.300000E+00  2.650000E+00  1.088579E-04
-5.300000E+00  2.700000E+00  9.528823E-05
-5.300000E+00  2.750000E+00  8.306921E-05
-5.300000E+00  2.800000E+00  7.211813E-05
-5.300000E+00  2.850000E+00  6.235094E-05
-5.300000E+00  2.900000E+00  5.368303E-05
-5.300000E+00  2.950000E+00  4.602971E-05
-5.300000E+00  3.000000E+00  3.930653E-05
-5.300000E+00  3.050000E+00  3.342985E-05
-5.300000E+00  3.100000E+00  2.831751E-05
-5.300000E+00  3.150000E+00  2.388987E-05
-5.300000E+00  3.200000E+00  2.007103E-05
-5.300000E+00  3.250000E+00  1.678998E-05
-5.300000E+00  3.300000E+00  1.398153E-05
-5.300000E+00  3.350000E+00  1.158687E-05
-5.300000E+00  3.400000E+00  9.553598E-06
-5.300000E+00  3.450000E+00  7.835382E-06
-5.300000E+00  3.500000E+00  6.391288E-06
-5.300000E+00  3.550000E+00  5.185001E-06
-5.300000E+00  3.600000E+00  4.184082E-06
-5.300000E+00  3.650000E+00  3.359375E-06
-5.300000E+00  3.700000E+00  2.684620E-06
-5.300000E+00  3.750000E+00  2.136243E-06
-5.300000E+00  3.800000E+00  1.693275E-06
-5.300000E+00  3.850000E+00  1.337331E-06
-5.300000E+00  3.900000E+00  1.052566E-06
-5.300000E+00  3.950000E+00  8.255765E-07
-5.300000E+00  4.000000E+00  6.452258E-07
-5.300000E+00  4.050000E+00  5.023905E-07
-5.300000E+00  4.100000E+00  3.896685E-07
-5.300000E+00  4.150000E+00  3.010740E-07
-5.300000E+00  4.200000E+00  2.317570E-07
-5.300000E+00  4.250000E+00  1.777689E-07
-5.300000E+00  4.300000E+00  1.358862E-07
-5.300000E+00  4.350000E+00  1.034839E-07
-5.300000E+00  4.400000E+00  7.844774E-08
-5.300000E+00  4.450000E+00  5.910538E-08
-5.300000E+00  4.500000E+00  4.416261E-08
-5.300000E+00  4.550000E+00  3.263749E-08
-5.300000E+00  4.600000E+00  2.379199E-08
-5.300000E+00  4.650000E+00  1.706703E-08
-5.300000E+00  4.700000E+00  1.202732E-08
-5.300000E+00  4.750000E+00  8.321009E-09
-5.300000E+00  4.800000E+00  5.654739E-09
-5.300000E+00  4.850000E+00  3.781319E-09
-5.300000E+00  4.900000E+00  2.495192E-09
-5.300000E+00  4.950000E+00  1.630803E-09
-5.300000E+00  5.000000E+00  1.060374E-09
-5.300000E+00  5.050000E+00  6.896278E-10
-5.300000E+00  5.100000E+00  4.517159E-10
-5.300000E+00  5.150000E+00  3.005911E-10
-5.300000E+00  5.200000E+00  2.050683E-10
-5.300000E+00  5.250000E+00  1.442890E-10
-5.300000E+00  5.300000E+00  1.046010E-10
-5.300000E+00  5.350000E+00  7.745797E-11
-5.300000E+00  5.400000E+00  5.787606E-11
-5.300000E+00  5.450000E+00  4.318068E-11
-5.300000E+00  5.500000E+00  3.198732E-11
-5.300000E+00  5.550000E+00  2.347472E-11
-5.300000E+00  5.600000E+00  1.699309E-11
-5.300000E+00  5.650000E+00  1.196184E-11
-5.300000E+00  5.700000E+00  7.934359E-12
-5.300000E+00  5.750000E+00  4.683617E-12
-5.300000E+00  5.800000E+00  2.208266E-12
-5.300000E+00  5.850000E+00  6.376021E-13
-5.300000E+00  5.900000E+00  8.288196E-14
-5.300000E+00  5.950000E+00  5.069570E-13
-5.300000E+00  6.000000E+00  1.664377E-12
-5.300000E+00  6.050000E+00  3.125874E-12
-5.300000E+00  6.100000E+00  4.373776E-12
-5.300000E+00  6.150000E+00  4.946044E-12
-5.300000E+00  6.200000E+00  4.596313E-12
-5.300000E+00  6.250000E+00  3.415971E-12
-5.300000E+00  6.300000E+00  1.843837E-12
-5.300000E+00  6.350000E+00  5.171951E-13
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  5.387981E-13
-5.250000E+00 -6.300000E+00  2.000262E-12
-5.250000E+00 -6.250000E+00  3.976871E-12
-5.250000E+00 -6.200000E+00  5.946871E-12
-5.250000E+00 -6.150000E+00  7.430086E-12
-5.250000E+00 -6.100000E+00  8.103211E-12
-5.250000E+00 -6.050000E+00  7.843576E-12
-5.250000E+00 -6.000000E+00  6.712573E-12
-5.250000E+00 -5.950000E+00  4.919058E-12
-5.250000E+00 -5.900000E+00  2.811859E-12
-5.250000E+00 -5.850000E+00  9.197239E-13
-5.250000E+00 -5.800000E+00  1.002398E-14
-5.250000E+00 -5.750000E+00  1.095571E-12
-5.250000E+00 -5.700000E+00  5.330119E-12
-5.250000E+00 -5.650000E+00  1.380649E-11
-5.250000E+00 -5.600000E+00  2.738817E-11
-5.250000E+00 -5.550000E+00  4.681248E-11
-5.250000E+00 -5.500000E+00  7.334825E-11
-5.250000E+00 -5.450000E+00  1.102464E-10
-5.250000E+00 -5.400000E+00  1.650853E-10
-5.250000E+00 -5.350000E+00  2.528937E-10
-5.250000E+00 -5.300000E+00  3.996877E-10
-5.250000E+00 -5.250000E+00  6.458154E-10
-5.250000E+00 -5.200000E+00  1.048437E-09
-5.250000E+00 -5.150000E+00  1.682607E-09
-5.250000E+00 -5.100000E+00  2.640988E-09
-5.250000E+00 -5.050000E+00  4.032914E-09
-5.250000E+00 -5.000000E+00  5.984384E-09
-5.250000E+00 -4.950000E+00  8.640913E-09
-5.250000E+00 -4.900000E+00  1.217504E-08
-5.250000E+00 -4.850000E+00  1.679942E-08
-5.250000E+00 -4.800000E+00  2.278560E-08
-5.250000E+00 -4.750000E+00  3.048777E-08
-5.250000E+00 -4.700000E+00  4.037117E-08
-5.250000E+00 -4.650000E+00  5.304608E-08
-5.250000E+00 -4.600000E+00  6.930974E-08
-5.250000E+00 -4.550000E+00  9.019968E-08
-5.250000E+00 -4.500000E+00  1.170616E-07
-5.250000E+00 -4.450000E+00  1.516326E-07
-5.250000E+00 -4.400000E+00  1.961352E-07
-5.250000E+00 -4.350000E+00  2.533753E-07
-5.250000E+00 -4.300000E+00  3.268298E-07
-5.250000E+00 -4.250000E+00  4.207147E-07
-5.250000E+00 -4.200000E+00  5.400266E-07
-5.250000E+00 -4.150000E+00  6.905631E-07
-5.250000E+00 -4.100000E+00  8.789401E-07
-5.250000E+00 -4.050000E+00  1.112633E-06
-5.250000E+00 -4.000000E+00  1.400072E-06
-5.250000E+00 -3.950000E+00  1.750820E-06
-5.250000E+00 -3.900000E+00  2.175840E-06
-5.250000E+00 -3.850000E+00  2.687843E-06
-5.250000E+00 -3.800000E+00  3.301694E-06
-5.250000E+00 -3.750000E+00  4.034822E-06
-5.250000E+00 -3.700000E+00  4.907589E-06
-5.250000E+00 -3.650000E+00  5.943552E-06
-5.250000E+00 -3.600000E+00  7.169585E-06
-5.250000E+00 -3.550000E+00  8.615843E-06
-5.250000E+00 -3.500000E+00  1.031558E-05
-5.250000E+00 -3.450000E+00  1.230490E-05
-5.250000E+00 -3.400000E+00  1.462249E-05
-5.250000E+00 -3.350000E+00  1.730944E-05
-5.250000E+00 -3.300000E+00  2.040927E-05
-5.250000E+00 -3.250000E+00  2.396806E-05
-5.250000E+00 -3.200000E+00  2.803470E-05
-5.250000E+00 -3.150000E+00  3.266113E-05
-5.250000E+00 -3.100000E+00  3.790248E-05
-5.250000E+00 -3.050000E+00  4.381695E-05
-5.250000E+00 -3.000000E+00  5.046545E-05
-5.250000E+00 -2.950000E+00  5.791094E-05
-5.250000E+00 -2.900000E+00  6.621771E-05
-5.250000E+00 -2.850000E+00  7.545047E-05
-5.250000E+00 -2.800000E+00  8.567353E-05
-5.250000E+00 -2.750000E+00  9.695005E-05
-5.250000E+00 -2.700000E+00  1.093415E-04
-5.250000E+00 -2.650000E+00  1.229074E-04
-5.250000E+00 -2.600000E+00  1.377049E-04
-5.250000E+00 -2.550000E+00  1.537893E-04
-5.250000E+00 -2.500000E+00  1.712138E-04
-5.250000E+00 -2.450000E+00  1.900299E-04
-5.250000E+00 -2.400000E+00  2.102873E-04
-5.250000E+00 -2.350000E+00  2.320332E-04
-5.250000E+00 -2.300000E+00  2.553112E-04
-5.250000E+00 -2.250000E+00  2.801590E-04
-5.250000E+00 -2.200000E+00  3.066068E-04
-5.250000E+00 -2.150000E+00  3.346740E-04
-5.250000E+00 -2.100000E+00  3.643676E-04
-5.250000E+00 -2.050000E+00  3.956809E-04
-5.250000E+00 -2.000000E+00  4.285929E-04
-5.250000E+00 -1.950000E+00  4.630692E-04
-5.250000E+00 -1.900000E+00  4.990633E-04
-5.250000E+00 -1.850000E+00  5.365189E-04
-5.250000E+00 -1.800000E+00  5.753709E-04
-5.250000E+00 -1.750000E+00  6.155470E-04
-5.250000E+00 -1.700000E+00  6.569678E-04
-5.250000E+00 -1.650000E+00  6.995473E-04
-5.250000E+00 -1.600000E+00  7.431923E-04
-5.250000E+00 -1.550000E+00  7.878028E-04
-5.250000E+00 -1.500000E+00  8.332722E-04
-5.250000E+00 -1.450000E+00  8.794879E-04
-5.250000E+00 -1.400000E+00  9.263324E-04
-5.250000E+00 -1.350000E+00  9.736835E-04
-5.250000E+00 -1.300000E+00  1.021415E-03
-5.250000E+00 -1.250000E+00  1.069396E-03
-5.250000E+00 -1.200000E+00  1.117493E-03
-5.250000E+00 -1.150000E+00  1.165566E-03
-5.250000E+00 -1.100000E+00  1.213474E-03
-5.250000E+00 -1.050000E+00  1.261068E-03
-5.250000E+00 -1.000000E+00  1.308197E-03
-5.250000E+00 -9.500000E-01  1.354704E-03
-5.250000E+00 -9.000000E-01  1.400424E-03
-5.250000E+00 -8.500000E-01  1.445189E-03
-5.250000E+00 -8.000000E-01  1.488825E-03
-5.250000E+00 -7.500000E-01  1.531161E-03
-5.250000E+00 -7.000000E-01  1.572031E-03
-5.250000E+00 -6.500000E-01  1.611279E-03
-5.250000E+00 -6.000000E-01  1.648770E-03
-5.250000E+00 -5.500000E-01  1.684383E-03
-5.250000E+00 -5.000000E-01  1.718017E-03
-5.250000E+00 -4.500000E-01  1.749583E-03
-5.250000E+00 -4.000000E-01  1.778997E-03
-5.250000E+00 -3.500000E-01  1.806174E-03
-5.250000E+00 -3.000000E-01  1.831030E-03
-5.250000E+00 -2.500000E-01  1.853471E-03
-5.250000E+00 -2.000000E-01  1.873406E-03
-5.250000E+00 -1.500000E-01  1.890745E-03
-5.250000E+00 -1.000000E-01  1.905406E-03
-5.250000E+00 -5.000000E-02  1.917319E-03
-5.250000E+00  0.000000E+00  1.926426E-03
-5.250000E+00  5.000000E-02  1.932685E-03
-5.250000E+00  1.000000E-01  1.936063E-03
-5.250000E+00  1.500000E-01  1.936537E-03
-5.250000E+00  2.000000E-01  1.934089E-03
-5.250000E+00  2.500000E-01  1.928709E-03
-5.250000E+00  3.000000E-01  1.920396E-03
-5.250000E+00  3.500000E-01  1.909156E-03
-5.250000E+00  4.000000E-01  1.895006E-03
-5.250000E+00  4.500000E-01  1.877980E-03
-5.250000E+00  5.000000E-01  1.858119E-03
-5.250000E+00  5.500000E-01  1.835478E-03
-5.250000E+00  6.000000E-01  1.810124E-03
-5.250000E+00  6.500000E-01  1.782130E-03
-5.250000E+00  7.000000E-01  1.751577E-03
-5.250000E+00  7.500000E-01  1.718558E-03
-5.250000E+00  8.000000E-01  1.683173E-03
-5.250000E+00  8.500000E-01  1.645535E-03
-5.250000E+00  9.000000E-01  1.605768E-03
-5.250000E+00  9.500000E-01  1.564009E-03
-5.250000E+00  1.000000E+00  1.520405E-03
-5.250000E+00  1.050000E+00  1.475110E-03
-5.250000E+00  1.100000E+00  1.428286E-03
-5.250000E+00  1.150000E+00  1.380100E-03
-5.250000E+00  1.200000E+00  1.330722E-03
-5.250000E+00  1.250000E+00  1.280327E-03
-5.250000E+00  1.300000E+00  1.229094E-03
-5.250000E+00  1.350000E+00  1.177205E-03
-5.250000E+00  1.400000E+00  1.124846E-03
-5.250000E+00  1.450000E+00  1.072208E-03
-5.250000E+00  1.500000E+00  1.019488E-03
-5.250000E+00  1.550000E+00  9.668831E-04
-5.250000E+00  1.600000E+00  9.145942E-04
-5.250000E+00  1.650000E+00  8.628197E-04
-5.250000E+00  1.700000E+00  8.117532E-04
-5.250000E+00  1.750000E+00  7.615796E-04
-5.250000E+00  1.800000E+00  7.124719E-04
-5.250000E+00  1.850000E+00  6.645884E-04
-5.250000E+00  1.900000E+00  6.180721E-04
-5.250000E+00  1.950000E+00  5.730503E-04
-5.250000E+00  2.000000E+00  5.296357E-04
-5.250000E+00  2.050000E+00  4.879270E-04
-5.250000E+00  2.100000E+00  4.480102E-04
-5.250000E+00  2.150000E+00  4.099589E-04
-5.250000E+00  2.200000E+00  3.738335E-04
-5.250000E+00  2.250000E+00  3.396807E-04
-5.250000E+00  2.300000E+00  3.075324E-04
-5.250000E+00  2.350000E+00  2.774046E-04
-5.250000E+00  2.400000E+00  2.492968E-04
-5.250000E+00  2.450000E+00  2.231922E-04
-5.250000E+00  2.500000E+00  1.990576E-04
-5.250000E+00  2.550000E+00  1.768453E-04
-5.250000E+00  2.600000E+00  1.564944E-04
-5.250000E+00  2.650000E+00  1.379332E-04
-5.250000E+00  2.700000E+00  1.210818E-04
-5.250000E+00  2.750000E+00  1.058539E-04
-5.250000E+00  2.800000E+00  9.215885E-05
-5.250000E+00  2.850000E+00  7.990292E-05
-5.250000E+00  2.900000E+00  6.899030E-05
-5.250000E+00  2.950000E+00  5.932355E-05
-5.250000E+00  3.000000E+00  5.080418E-05
-5.250000E+00  3.050000E+00  4.333340E-05
-5.250000E+00  3.100000E+00  3.681321E-05
-5.250000E+00  3.150000E+00  3.114786E-05
-5.250000E+00  3.200000E+00  2.624550E-05
-5.250000E+00  3.250000E+00  2.201974E-05
-5.250000E+00  3.300000E+00  1.839090E-05
-5.250000E+00  3.350000E+00  1.528677E-05
-5.250000E+00  3.400000E+00  1.264272E-05
-5.250000E+00  3.450000E+00  1.040130E-05
-5.250000E+00  3.500000E+00  8.511518E-06
-5.250000E+00  3.550000E+00  6.927860E-06
-5.250000E+00  3.600000E+00  5.609467E-06
-5.250000E+00  3.650000E+00  4.519437E-06
-5.250000E+00  3.700000E+00  3.624386E-06
-5.250000E+00  3.750000E+00  2.894234E-06
-5.250000E+00  3.800000E+00  2.302135E-06
-5.250000E+00  3.850000E+00  1.824471E-06
-5.250000E+00  3.900000E+00  1.440814E-06
-5.250000E+00  3.950000E+00  1.133816E-06
-5.250000E+00  4.000000E+00  8.889858E-07
-5.250000E+00  4.050000E+00  6.943886E-07
-5.250000E+00  4.100000E+00  5.402783E-07
-5.250000E+00  4.150000E+00  4.187252E-07
-5.250000E+00  4.200000E+00  3.232697E-07
-5.250000E+00  4.250000E+00  2.486345E-07
-5.250000E+00  4.300000E+00  1.905025E-07
-5.250000E+00  4.350000E+00  1.453566E-07
-5.250000E+00  4.400000E+00  1.103610E-07
-5.250000E+00  4.450000E+00  8.326603E-08
-5.250000E+00  4.500000E+00  6.231908E-08
-5.250000E+00  4.550000E+00  4.617483E-08
-5.250000E+00  4.600000E+00  3.380576E-08
-5.250000E+00  4.650000E+00  2.441958E-08
-5.250000E+00  4.700000E+00  1.739123E-08
-5.250000E+00  4.750000E+00  1.221384E-08
-5.250000E+00  4.800000E+00  8.468317E-09
-5.250000E+00  4.850000E+00  5.807465E-09
-5.250000E+00  4.900000E+00  3.948397E-09
-5.250000E+00  4.950000E+00  2.667620E-09
-5.250000E+00  5.000000E+00  1.795148E-09
-5.250000E+00  5.050000E+00  1.206442E-09
-5.250000E+00  5.100000E+00  8.128997E-10
-5.250000E+00  5.150000E+00  5.524648E-10
-5.250000E+00  5.200000E+00  3.817665E-10
-5.250000E+00  5.250000E+00  2.704043E-10
-5.250000E+00  5.300000E+00  1.972019E-10
-5.250000E+00  5.350000E+00  1.478020E-10
-5.250000E+00  5.400000E+00  1.129592E-10
-5.250000E+00  5.450000E+00  8.713224E-11
-5.250000E+00  5.500000E+00  6.724535E-11
-5.250000E+00  5.550000E+00  5.165901E-11
-5.250000E+00  5.600000E+00  3.942427E-11
-5.250000E+00  5.650000E+00  2.985321E-11
-5.250000E+00  5.700000E+00  2.235693E-11
-5.250000E+00  5.750000E+00  1.645023E-11
-5.250000E+00  5.800000E+00  1.180184E-11
-5.250000E+00  5.850000E+00  8.246324E-12
-5.250000E+00  5.900000E+00  5.729737E-12
-5.250000E+00  5.950000E+00  4.213929E-12
-5.250000E+00  6.000000E+00  3.582824E-12
-5.250000E+00  6.050000E+00  3.587609E-12
-5.250000E+00  6.100000E+00  3.854141E-12
-5.250000E+00  6.150000E+00  3.963223E-12
-5.250000E+00  6.200000E+00  3.594199E-12
-5.250000E+00  6.250000E+00  2.676559E-12
-5.250000E+00  6.300000E+00  1.458182E-12
-5.250000E+00  6.350000E+00  4.123508E-13
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  8.298859E-13
-5.200000E+00 -6.300000E+00  3.098148E-12
-5.200000E+00 -6.250000E+00  6.205100E-12
-5.200000E+00 -6.200000E+00  9.335962E-12
-5.200000E+00 -6.150000E+00  1.166646E-11
-5.200000E+00 -6.100000E+00  1.255542E-11
-5.200000E+00 -6.050000E+00  1.169386E-11
-5.200000E+00 -6.000000E+00  9.200236E-12
-5.200000E+00 -5.950000E+00  5.673232E-12
-5.200000E+00 -5.900000E+00  2.201986E-12
-5.200000E+00 -5.850000E+00  3.220981E-13
-5.200000E+00 -5.800000E+00  1.881709E-12
-5.200000E+00 -5.750000E+00  8.794758E-12
-5.200000E+00 -5.700000E+00  2.270551E-11
-5.200000E+00 -5.650000E+00  4.467745E-11
-5.200000E+00 -5.600000E+00  7.511402E-11
-5.200000E+00 -5.550000E+00  1.141744E-10
-5.200000E+00 -5.500000E+00  1.629451E-10
-5.200000E+00 -5.450000E+00  2.255488E-10
-5.200000E+00 -5.400000E+00  3.122405E-10
-5.200000E+00 -5.350000E+00  4.433503E-10
-5.200000E+00 -5.300000E+00  6.537044E-10
-5.200000E+00 -5.250000E+00  9.969439E-10
-5.200000E+00 -5.200000E+00  1.549047E-09
-5.200000E+00 -5.150000E+00  2.410550E-09
-5.200000E+00 -5.100000E+00  3.707467E-09
-5.200000E+00 -5.050000E+00  5.591847E-09
-5.200000E+00 -5.000000E+00  8.243701E-09
-5.200000E+00 -4.950000E+00  1.187659E-08
-5.200000E+00 -4.900000E+00  1.674878E-08
-5.200000E+00 -4.850000E+00  2.318083E-08
-5.200000E+00 -4.800000E+00  3.157925E-08
-5.200000E+00 -4.750000E+00  4.246519E-08
-5.200000E+00 -4.700000E+00  5.650770E-08
-5.200000E+00 -4.650000E+00  7.456304E-08
-5.200000E+00 -4.600000E+00  9.772392E-08
-5.200000E+00 -4.550000E+00  1.273845E-07
-5.200000E+00 -4.500000E+00  1.653267E-07
-5.200000E+00 -4.450000E+00  2.138302E-07
-5.200000E+00 -4.400000E+00  2.758021E-07
-5.200000E+00 -4.350000E+00  3.549172E-07
-5.200000E+00 -4.300000E+00  4.557499E-07
-5.200000E+00 -4.250000E+00  5.838829E-07
-5.200000E+00 -4.200000E+00  7.459783E-07
-5.200000E+00 -4.150000E+00  9.498146E-07
-5.200000E+00 -4.100000E+00  1.204305E-06
-5.200000E+00 -4.050000E+00  1.519531E-06
-5.200000E+00 -4.000000E+00  1.906835E-06
-5.200000E+00 -3.950000E+00  2.379000E-06
-5.200000E+00 -3.900000E+00  2.950551E-06
-5.200000E+00 -3.850000E+00  3.638153E-06
-5.200000E+00 -3.800000E+00  4.461092E-06
-5.200000E+00 -3.750000E+00  5.441776E-06
-5.200000E+00 -3.700000E+00  6.606183E-06
-5.200000E+00 -3.650000E+00  7.984190E-06
-5.200000E+00 -3.600000E+00  9.609735E-06
-5.200000E+00 -3.550000E+00  1.152078E-05
-5.200000E+00 -3.500000E+00  1.375908E-05
-5.200000E+00 -3.450000E+00  1.636990E-05
-5.200000E+00 -3.400000E+00  1.940162E-05
-5.200000E+00 -3.350000E+00  2.290550E-05
-5.200000E+00 -3.300000E+00  2.693556E-05
-5.200000E+00 -3.250000E+00  3.154861E-05
-5.200000E+00 -3.200000E+00  3.680438E-05
-5.200000E+00 -3.150000E+00  4.276566E-05
-5.200000E+00 -3.100000E+00  4.949834E-05
-5.200000E+00 -3.050000E+00  5.707113E-05
-5.200000E+00 -3.000000E+00  6.555512E-05
-5.200000E+00 -2.950000E+00  7.502300E-05
-5.200000E+00 -2.900000E+00  8.554815E-05
-5.200000E+00 -2.850000E+00  9.720367E-05
-5.200000E+00 -2.800000E+00  1.100615E-04
-5.200000E+00 -2.750000E+00  1.241914E-04
-5.200000E+00 -2.700000E+00  1.396607E-04
-5.200000E+00 -2.650000E+00  1.565337E-04
-5.200000E+00 -2.600000E+00  1.748714E-04
-5.200000E+00 -2.550000E+00  1.947318E-04
-5.200000E+00 -2.500000E+00  2.161696E-04
-5.200000E+00 -2.450000E+00  2.392368E-04
-5.200000E+00 -2.400000E+00  2.639817E-04
-5.200000E+00 -2.350000E+00  2.904486E-04
-5.200000E+00 -2.300000E+00  3.186768E-04
-5.200000E+00 -2.250000E+00  3.486978E-04
-5.200000E+00 -2.200000E+00  3.805341E-04
-5.200000E+00 -2.150000E+00  4.141959E-04
-5.200000E+00 -2.100000E+00  4.496798E-04
-5.200000E+00 -2.050000E+00  4.869671E-04
-5.200000E+00 -2.000000E+00  5.260239E-04
-5.200000E+00 -1.950000E+00  5.668013E-04
-5.200000E+00 -1.900000E+00  6.092373E-04
-5.200000E+00 -1.850000E+00  6.532587E-04
-5.200000E+00 -1.800000E+00  6.987826E-04
-5.200000E+00 -1.750000E+00  7.457176E-04
-5.200000E+00 -1.700000E+00  7.939650E-04
-5.200000E+00 -1.650000E+00  8.434183E-04
-5.200000E+00 -1.600000E+00  8.939634E-04
-5.200000E+00 -1.550000E+00  9.454791E-04
-5.200000E+00 -1.500000E+00  9.978372E-04
-5.200000E+00 -1.450000E+00  1.050904E-03
-5.200000E+00 -1.400000E+00  1.104540E-03
-5.200000E+00 -1.350000E+00  1.158605E-03
-5.200000E+00 -1.300000E+00  1.212953E-03
-5.200000E+00 -1.250000E+00  1.267437E-03
-5.200000E+00 -1.200000E+00  1.321909E-03
-5.200000E+00 -1.150000E+00  1.376219E-03
-5.200000E+00 -1.100000E+00  1.430212E-03
-5.200000E+00 -1.050000E+00  1.483733E-03
-5.200000E+00 -1.000000E+00  1.536623E-03
-5.200000E+00 -9.500000E-01  1.588716E-03
-5.200000E+00 -9.000000E-01  1.639839E-03
-5.200000E+00 -8.500000E-01  1.689813E-03
-5.200000E+00 -8.000000E-01  1.738454E-03
-5.200000E+00 -7.500000E-01  1.785577E-03
-5.200000E+00 -7.000000E-01  1.831003E-03
-5.200000E+00 -6.500000E-01  1.874567E-03
-5.200000E+00 -6.000000E-01  1.916119E-03
-5.200000E+00 -5.500000E-01  1.955533E-03
-5.200000E+00 -5.000000E-01  1.992701E-03
-5.200000E+00 -4.500000E-01  2.027531E-03
-5.200000E+00 -4.000000E-01  2.059941E-03
-5.200000E+00 -3.500000E-01  2.089847E-03
-5.200000E+00 -3.000000E-01  2.117165E-03
-5.200000E+00 -2.500000E-01  2.141805E-03
-5.200000E+00 -2.000000E-01  2.163675E-03
-5.200000E+00 -1.500000E-01  2.182683E-03
-5.200000E+00 -1.000000E-01  2.198742E-03
-5.200000E+00 -5.000000E-02  2.211776E-03
-5.200000E+00  0.000000E+00  2.221725E-03
-5.200000E+00  5.000000E-02  2.228538E-03
-5.200000E+00  1.000000E-01  2.232180E-03
-5.200000E+00  1.500000E-01  2.232626E-03
-5.200000E+00  2.000000E-01  2.229858E-03
-5.200000E+00  2.500000E-01  2.223867E-03
-5.200000E+00  3.000000E-01  2.214654E-03
-5.200000E+00  3.500000E-01  2.202227E-03
-5.200000E+00  4.000000E-01  2.186607E-03
-5.200000E+00  4.500000E-01  2.167824E-03
-5.200000E+00  5.000000E-01  2.145921E-03
-5.200000E+00  5.500000E-01  2.120951E-03
-5.200000E+00  6.000000E-01  2.092977E-03
-5.200000E+00  6.500000E-01  2.062071E-03
-5.200000E+00  7.000000E-01  2.028311E-03
-5.200000E+00  7.500000E-01  1.991789E-03
-5.200000E+00  8.000000E-01  1.952605E-03
-5.200000E+00  8.500000E-01  1.910874E-03
-5.200000E+00  9.000000E-01  1.866721E-03
-5.200000E+00  9.500000E-01  1.820287E-03
-5.200000E+00  1.000000E+00  1.771721E-03
-5.200000E+00  1.050000E+00  1.721183E-03
-5.200000E+00  1.100000E+00  1.668842E-03
-5.200000E+00  1.150000E+00  1.614872E-03
-5.200000E+00  1.200000E+00  1.559454E-03
-5.200000E+00  1.250000E+00  1.502771E-03
-5.200000E+00  1.300000E+00  1.445016E-03
-5.200000E+00  1.350000E+00  1.386386E-03
-5.200000E+00  1.400000E+00  1.327085E-03
-5.200000E+00  1.450000E+00  1.267325E-03
-5.200000E+00  1.500000E+00  1.207323E-03
-5.200000E+00  1.550000E+00  1.147305E-03
-5.200000E+00  1.600000E+00  1.087497E-03
-5.200000E+00  1.650000E+00  1.028125E-03
-5.200000E+00  1.700000E+00  9.694114E-04
-5.200000E+00  1.750000E+00  9.115675E-04
-5.200000E+00  1.800000E+00  8.547926E-04
-5.200000E+00  1.850000E+00  7.992706E-04
-5.200000E+00  1.900000E+00  7.451694E-04
-5.200000E+00  1.950000E+00  6.926415E-04
-5.200000E+00  2.000000E+00  6.418247E-04
-5.200000E+00  2.050000E+00  5.928434E-04
-5.200000E+00  2.100000E+00  5.458090E-04
-5.200000E+00  2.150000E+00  5.008199E-04
-5.200000E+00  2.200000E+00  4.579602E-04
-5.200000E+00  2.250000E+00  4.172987E-04
-5.200000E+00  2.300000E+00  3.788874E-04
-5.200000E+00  2.350000E+00  3.427599E-04
-5.200000E+00  2.400000E+00  3.089308E-04
-5.200000E+00  2.450000E+00  2.773954E-04
-5.200000E+00  2.500000E+00  2.481299E-04
-5.200000E+00  2.550000E+00  2.210932E-04
-5.200000E+00  2.600000E+00  1.962282E-04
-5.200000E+00  2.650000E+00  1.734645E-04
-5.200000E+00  2.700000E+00  1.527207E-04
-5.200000E+00  2.750000E+00  1.339068E-04
-5.200000E+00  2.800000E+00  1.169258E-04
-5.200000E+00  2.850000E+00  1.016759E-04
-5.200000E+00  2.900000E+00  8.805041E-05
-5.200000E+00  2.950000E+00  7.593923E-05
-5.200000E+00  3.000000E+00  6.522921E-05
-5.200000E+00  3.050000E+00  5.580538E-05
-5.200000E+00  3.100000E+00  4.755248E-05
-5.200000E+00  3.150000E+00  4.035691E-05
-5.200000E+00  3.200000E+00  3.410895E-05
-5.200000E+00  3.250000E+00  2.870482E-05
-5.200000E+00  3.300000E+00  2.404830E-05
-5.200000E+00  3.350000E+00  2.005174E-05
-5.200000E+00  3.400000E+00  1.663628E-05
-5.200000E+00  3.450000E+00  1.373143E-05
-5.200000E+00  3.500000E+00  1.127422E-05
-5.200000E+00  3.550000E+00  9.208166E-06
-5.200000E+00  3.600000E+00  7.482230E-06
-5.200000E+00  3.650000E+00  6.050099E-06
-5.200000E+00  3.700000E+00  4.869688E-06
-5.200000E+00  3.750000E+00  3.902935E-06
-5.200000E+00  3.800000E+00  3.115752E-06
-5.200000E+00  3.850000E+00  2.478052E-06
-5.200000E+00  3.900000E+00  1.963717E-06
-5.200000E+00  3.950000E+00  1.550472E-06
-5.200000E+00  4.000000E+00  1.219619E-06
-5.200000E+00  4.050000E+00  9.556625E-07
-5.200000E+00  4.100000E+00  7.458682E-07
-5.200000E+00  4.150000E+00  5.798048E-07
-5.200000E+00  4.200000E+00  4.489255E-07
-5.200000E+00  4.250000E+00  3.462161E-07
-5.200000E+00  4.300000E+00  2.659225E-07
-5.200000E+00  4.350000E+00  2.033479E-07
-5.200000E+00  4.400000E+00  1.546982E-07
-5.200000E+00  4.450000E+00  1.169523E-07
-5.200000E+00  4.500000E+00  8.774132E-08
-5.200000E+00  4.550000E+00  6.522798E-08
-5.200000E+00  4.600000E+00  4.799001E-08
-5.200000E+00  4.650000E+00  3.491574E-08
-5.200000E+00  4.700000E+00  2.511973E-08
-5.200000E+00  4.750000E+00  1.788274E-08
-5.200000E+00  4.800000E+00  1.261416E-08
-5.200000E+00  4.850000E+00  8.831057E-09
-5.200000E+00  4.900000E+00  6.145972E-09
-5.200000E+00  4.950000E+00  4.257211E-09
-5.200000E+00  5.000000E+00  2.937723E-09
-5.200000E+00  5.050000E+00  2.021842E-09
-5.200000E+00  5.100000E+00  1.391135E-09
-5.200000E+00  5.150000E+00  9.613665E-10
-5.200000E+00  5.200000E+00  6.720963E-10
-5.200000E+00  5.250000E+00  4.794278E-10
-5.200000E+00  5.300000E+00  3.514350E-10
-5.200000E+00  5.350000E+00  2.653468E-10
-5.200000E+00  5.400000E+00  2.056041E-10
-5.200000E+00  5.450000E+00  1.622274E-10
-5.200000E+00  5.500000E+00  1.292926E-10
-5.200000E+00  5.550000E+00  1.035337E-10
-5.200000E+00  5.600000E+00  8.318664E-11
-5.200000E+00  5.650000E+00  6.716428E-11
-5.200000E+00  5.700000E+00  5.459585E-11
-5.200000E+00  5.750000E+00  4.466773E-11
-5.200000E+00  5.800000E+00  3.665203E-11
-5.200000E+00  5.850000E+00  2.998940E-11
-5.200000E+00  5.900000E+00  2.433639E-11
-5.200000E+00  5.950000E+00  1.954150E-11
-5.200000E+00  6.000000E+00  1.556166E-11
-5.200000E+00  6.050000E+00  1.235386E-11
-5.200000E+00  6.100000E+00  9.787421E-12
-5.200000E+00  6.150000E+00  7.629050E-12
-5.200000E+00  6.200000E+00  5.625889E-12
-5.200000E+00  6.250000E+00  3.654953E-12
-5.200000E+00  6.300000E+00  1.834988E-12
-5.200000E+00  6.350000E+00  4.973964E-13
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  1.301526E-12
-5.150000E+00 -6.300000E+00  4.857004E-12
-5.150000E+00 -6.250000E+00  9.707351E-12
-5.150000E+00 -6.200000E+00  1.452257E-11
-5.150000E+00 -6.150000E+00  1.793024E-11
-5.150000E+00 -6.100000E+00  1.886849E-11
-5.150000E+00 -6.050000E+00  1.690133E-11
-5.150000E+00 -6.000000E+00  1.245392E-11
-5.150000E+00 -5.950000E+00  6.920561E-12
-5.150000E+00 -5.900000E+00  2.612275E-12
-5.150000E+00 -5.850000E+00  2.511224E-12
-5.150000E+00 -5.800000E+00  9.841244E-12
-5.150000E+00 -5.750000E+00  2.751337E-11
-5.150000E+00 -5.700000E+00  5.758347E-11
-5.150000E+00 -5.650000E+00  1.009316E-10
-5.150000E+00 -5.600000E+00  1.574148E-10
-5.150000E+00 -5.550000E+00  2.267514E-10
-5.150000E+00 -5.500000E+00  3.103410E-10
-5.150000E+00 -5.450000E+00  4.141509E-10
-5.150000E+00 -5.400000E+00  5.526767E-10
-5.150000E+00 -5.350000E+00  7.538406E-10
-5.150000E+00 -5.300000E+00  1.064477E-09
-5.150000E+00 -5.250000E+00  1.555836E-09
-5.150000E+00 -5.200000E+00  2.328422E-09
-5.150000E+00 -5.150000E+00  3.515656E-09
-5.150000E+00 -5.100000E+00  5.286500E-09
-5.150000E+00 -5.050000E+00  7.848163E-09
-5.150000E+00 -5.000000E+00  1.145109E-08
-5.150000E+00 -4.950000E+00  1.639884E-08
-5.150000E+00 -4.900000E+00  2.306491E-08
-5.150000E+00 -4.850000E+00  3.191721E-08
-5.150000E+00 -4.800000E+00  4.354897E-08
-5.150000E+00 -4.750000E+00  5.871439E-08
-5.150000E+00 -4.700000E+00  7.836828E-08
-5.150000E+00 -4.650000E+00  1.037117E-07
-5.150000E+00 -4.600000E+00  1.362497E-07
-5.150000E+00 -4.550000E+00  1.778694E-07
-5.150000E+00 -4.500000E+00  2.309480E-07
-5.150000E+00 -4.450000E+00  2.984941E-07
-5.150000E+00 -4.400000E+00  3.843213E-07
-5.150000E+00 -4.350000E+00  4.932388E-07
-5.150000E+00 -4.300000E+00  6.312390E-07
-5.150000E+00 -4.250000E+00  8.056567E-07
-5.150000E+00 -4.200000E+00  1.025281E-06
-5.150000E+00 -4.150000E+00  1.300415E-06
-5.150000E+00 -4.100000E+00  1.642902E-06
-5.150000E+00 -4.050000E+00  2.066154E-06
-5.150000E+00 -4.000000E+00  2.585240E-06
-5.150000E+00 -3.950000E+00  3.217068E-06
-5.150000E+00 -3.900000E+00  3.980708E-06
-5.150000E+00 -3.850000E+00  4.897849E-06
-5.150000E+00 -3.800000E+00  5.993345E-06
-5.150000E+00 -3.750000E+00  7.295810E-06
-5.150000E+00 -3.700000E+00  8.838144E-06
-5.150000E+00 -3.650000E+00  1.065793E-05
-5.150000E+00 -3.600000E+00  1.279765E-05
-5.150000E+00 -3.550000E+00  1.530460E-05
-5.150000E+00 -3.500000E+00  1.823066E-05
-5.150000E+00 -3.450000E+00  2.163191E-05
-5.150000E+00 -3.400000E+00  2.556812E-05
-5.150000E+00 -3.350000E+00  3.010237E-05
-5.150000E+00 -3.300000E+00  3.530079E-05
-5.150000E+00 -3.250000E+00  4.123242E-05
-5.150000E+00 -3.200000E+00  4.796922E-05
-5.150000E+00 -3.150000E+00  5.558604E-05
-5.150000E+00 -3.100000E+00  6.416046E-05
-5.150000E+00 -3.050000E+00  7.377245E-05
-5.150000E+00 -3.000000E+00  8.450371E-05
-5.150000E+00 -2.950000E+00  9.643680E-05
-5.150000E+00 -2.900000E+00  1.096541E-04
-5.150000E+00 -2.850000E+00  1.242365E-04
-5.150000E+00 -2.800000E+00  1.402629E-04
-5.150000E+00 -2.750000E+00  1.578086E-04
-5.150000E+00 -2.700000E+00  1.769454E-04
-5.150000E+00 -2.650000E+00  1.977404E-04
-5.150000E+00 -2.600000E+00  2.202566E-04
-5.150000E+00 -2.550000E+00  2.445522E-04
-5.150000E+00 -2.500000E+00  2.706808E-04
-5.150000E+00 -2.450000E+00  2.986914E-04
-5.150000E+00 -2.400000E+00  3.286279E-04
-5.150000E+00 -2.350000E+00  3.605282E-04
-5.150000E+00 -2.300000E+00  3.944232E-04
-5.150000E+00 -2.250000E+00  4.303346E-04
-5.150000E+00 -2.200000E+00  4.682728E-04
-5.150000E+00 -2.150000E+00  5.082355E-04
-5.150000E+00 -2.100000E+00  5.502047E-04
-5.150000E+00 -2.050000E+00  5.941469E-04
-5.150000E+00 -2.000000E+00  6.400118E-04
-5.150000E+00 -1.950000E+00  6.877338E-04
-5.150000E+00 -1.900000E+00  7.372329E-04
-5.150000E+00 -1.850000E+00  7.884170E-04
-5.150000E+00 -1.800000E+00  8.411835E-04
-5.150000E+00 -1.750000E+00  8.954205E-04
-5.150000E+00 -1.700000E+00  9.510079E-04
-5.150000E+00 -1.650000E+00  1.007817E-03
-5.150000E+00 -1.600000E+00  1.065713E-03
-5.150000E+00 -1.550000E+00  1.124550E-03
-5.150000E+00 -1.500000E+00  1.184178E-03
-5.150000E+00 -1.450000E+00  1.244442E-03
-5.150000E+00 -1.400000E+00  1.305180E-03
-5.150000E+00 -1.350000E+00  1.366232E-03
-5.150000E+00 -1.300000E+00  1.427434E-03
-5.150000E+00 -1.250000E+00  1.488625E-03
-5.150000E+00 -1.200000E+00  1.549643E-03
-5.150000E+00 -1.150000E+00  1.610326E-03
-5.150000E+00 -1.100000E+00  1.670514E-03
-5.150000E+00 -1.050000E+00  1.730045E-03
-5.150000E+00 -1.000000E+00  1.788752E-03
-5.150000E+00 -9.500000E-01  1.846465E-03
-5.150000E+00 -9.000000E-01  1.903005E-03
-5.150000E+00 -8.500000E-01  1.958187E-03
-5.150000E+00 -8.000000E-01  2.011816E-03
-5.150000E+00 -7.500000E-01  2.063698E-03
-5.150000E+00 -7.000000E-01  2.113644E-03
-5.150000E+00 -6.500000E-01  2.161478E-03
-5.150000E+00 -6.000000E-01  2.207043E-03
-5.150000E+00 -5.500000E-01  2.250204E-03
-5.150000E+00 -5.000000E-01  2.290850E-03
-5.150000E+00 -4.500000E-01  2.328887E-03
-5.150000E+00 -4.000000E-01  2.364232E-03
-5.150000E+00 -3.500000E-01  2.396806E-03
-5.150000E+00 -3.000000E-01  2.426526E-03
-5.150000E+00 -2.500000E-01  2.453305E-03
-5.150000E+00 -2.000000E-01  2.477052E-03
-5.150000E+00 -1.500000E-01  2.497672E-03
-5.150000E+00 -1.000000E-01  2.515077E-03
-5.150000E+00 -5.000000E-02  2.529189E-03
-5.150000E+00  0.000000E+00  2.539939E-03
-5.150000E+00  5.000000E-02  2.547276E-03
-5.150000E+00  1.000000E-01  2.551159E-03
-5.150000E+00  1.500000E-01  2.551563E-03
-5.150000E+00  2.000000E-01  2.548471E-03
-5.150000E+00  2.500000E-01  2.541875E-03
-5.150000E+00  3.000000E-01  2.531778E-03
-5.150000E+00  3.500000E-01  2.518190E-03
-5.150000E+00  4.000000E-01  2.501131E-03
-5.150000E+00  4.500000E-01  2.480633E-03
-5.150000E+00  5.000000E-01  2.456734E-03
-5.150000E+00  5.500000E-01  2.429486E-03
-5.150000E+00  6.000000E-01  2.398946E-03
-5.150000E+00  6.500000E-01  2.365182E-03
-5.150000E+00  7.000000E-01  2.328269E-03
-5.150000E+00  7.500000E-01  2.288294E-03
-5.150000E+00  8.000000E-01  2.245358E-03
-5.150000E+00  8.500000E-01  2.199573E-03
-5.150000E+00  9.000000E-01  2.151064E-03
-5.150000E+00  9.500000E-01  2.099971E-03
-5.150000E+00  1.000000E+00  2.046447E-03
-5.150000E+00  1.050000E+00  1.990653E-03
-5.150000E+00  1.100000E+00  1.932761E-03
-5.150000E+00  1.150000E+00  1.872951E-03
-5.150000E+00  1.200000E+00  1.811409E-03
-5.150000E+00  1.250000E+00  1.748330E-03
-5.150000E+00  1.300000E+00  1.683915E-03
-5.150000E+00  1.350000E+00  1.618375E-03
-5.150000E+00  1.400000E+00  1.551930E-03
-5.150000E+00  1.450000E+00  1.484810E-03
-5.150000E+00  1.500000E+00  1.417255E-03
-5.150000E+00  1.550000E+00  1.349514E-03
-5.150000E+00  1.600000E+00  1.281839E-03
-5.150000E+00  1.650000E+00  1.214484E-03
-5.150000E+00  1.700000E+00  1.147696E-03
-5.150000E+00  1.750000E+00  1.081714E-03
-5.150000E+00  1.800000E+00  1.016764E-03
-5.150000E+00  1.850000E+00  9.530560E-04
-5.150000E+00  1.900000E+00  8.907837E-04
-5.150000E+00  1.950000E+00  8.301267E-04
-5.150000E+00  2.000000E+00  7.712508E-04
-5.150000E+00  2.050000E+00  7.143091E-04
-5.150000E+00  2.100000E+00  6.594425E-04
-5.150000E+00  2.150000E+00  6.067783E-04
-5.150000E+00  2.200000E+00  5.564288E-04
-5.150000E+00  2.250000E+00  5.084899E-04
-5.150000E+00  2.300000E+00  4.630380E-04
-5.150000E+00  2.350000E+00  4.201294E-04
-5.150000E+00  2.400000E+00  3.797986E-04
-5.150000E+00  2.450000E+00  3.420578E-04
-5.150000E+00  2.500000E+00  3.068979E-04
-5.150000E+00  2.550000E+00  2.742890E-04
-5.150000E+00  2.600000E+00  2.441825E-04
-5.150000E+00  2.650000E+00  2.165133E-04
-5.150000E+00  2.700000E+00  1.912027E-04
-5.150000E+00  2.750000E+00  1.681600E-04
-5.150000E+00  2.800000E+00  1.472852E-04
-5.150000E+00  2.850000E+00  1.284698E-04
-5.150000E+00  2.900000E+00  1.115980E-04
-5.150000E+00  2.950000E+00  9.654747E-05
-5.150000E+00  3.000000E+00  8.319047E-05
-5.150000E+00  3.050000E+00  7.139529E-05
-5.150000E+00  3.100000E+00  6.102837E-05
-5.150000E+00  3.150000E+00  5.195687E-05
-5.150000E+00  3.200000E+00  4.405155E-05
-5.150000E+00  3.250000E+00  3.718937E-05
-5.150000E+00  3.300000E+00  3.125559E-05
-5.150000E+00  3.350000E+00  2.614507E-05
-5.150000E+00  3.400000E+00  2.176266E-05
-5.150000E+00  3.450000E+00  1.802277E-05
-5.150000E+00  3.500000E+00  1.484844E-05
-5.150000E+00  3.550000E+00  1.217018E-05
-5.150000E+00  3.600000E+00  9.924817E-06
-5.150000E+00  3.650000E+00  8.054736E-06
-5.150000E+00  3.700000E+00  6.507330E-06
-5.150000E+00  3.750000E+00  5.234835E-06
-5.150000E+00  3.800000E+00  4.194326E-06
-5.150000E+00  3.850000E+00  3.347785E-06
-5.150000E+00  3.900000E+00  2.662087E-06
-5.150000E+00  3.950000E+00  2.108859E-06
-5.150000E+00  4.000000E+00  1.664159E-06
-5.150000E+00  4.050000E+00  1.308027E-06
-5.150000E+00  4.100000E+00  1.023947E-06
-5.150000E+00  4.150000E+00  7.982944E-07
-5.150000E+00  4.200000E+00  6.198378E-07
-5.150000E+00  4.250000E+00  4.793106E-07
-5.150000E+00  4.300000E+00  3.690827E-07
-5.150000E+00  4.350000E+00  2.829082E-07
-5.150000E+00  4.400000E+00  2.157274E-07
-5.150000E+00  4.450000E+00  1.634956E-07
-5.150000E+00  4.500000E+00  1.230212E-07
-5.150000E+00  4.550000E+00  9.180686E-08
-5.150000E+00  4.600000E+00  6.789832E-08
-5.150000E+00  4.650000E+00  4.975237E-08
-5.150000E+00  4.700000E+00  3.613165E-08
-5.150000E+00  4.750000E+00  2.603037E-08
-5.150000E+00  4.800000E+00  1.862720E-08
-5.150000E+00  4.850000E+00  1.325703E-08
-5.150000E+00  4.900000E+00  9.392312E-09
-5.150000E+00  4.950000E+00  6.626466E-09
-5.150000E+00  5.000000E+00  4.655589E-09
-5.150000E+00  5.050000E+00  3.258200E-09
-5.150000E+00  5.100000E+00  2.274956E-09
-5.150000E+00  5.150000E+00  1.590832E-09
-5.150000E+00  5.200000E+00  1.121427E-09
-5.150000E+00  5.250000E+00  8.037155E-10
-5.150000E+00  5.300000E+00  5.904198E-10
-5.150000E+00  5.350000E+00  4.466654E-10
-5.150000E+00  5.400000E+00  3.477139E-10
-5.150000E+00  5.450000E+00  2.770158E-10
-5.150000E+00  5.500000E+00  2.242800E-10
-5.150000E+00  5.550000E+00  1.835902E-10
-5.150000E+00  5.600000E+00  1.517089E-10
-5.150000E+00  5.650000E+00  1.267496E-10
-5.150000E+00  5.700000E+00  1.073075E-10
-5.150000E+00  5.750000E+00  9.205387E-11
-5.150000E+00  5.800000E+00  7.967881E-11
-5.150000E+00  5.850000E+00  6.902518E-11
-5.150000E+00  5.900000E+00  5.925125E-11
-5.150000E+00  5.950000E+00  4.991871E-11
-5.150000E+00  6.000000E+00  4.096187E-11
-5.150000E+00  6.050000E+00  3.254862E-11
-5.150000E+00  6.100000E+00  2.489621E-11
-5.150000E+00  6.150000E+00  1.813000E-11
-5.150000E+00  6.200000E+00  1.226746E-11
-5.150000E+00  6.250000E+00  7.322309E-12
-5.150000E+00  6.300000E+00  3.434435E-12
-5.150000E+00  6.350000E+00  8.917153E-13
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  2.012167E-12
-5.100000E+00 -6.300000E+00  7.494399E-12
-5.100000E+00 -6.250000E+00  1.492155E-11
-5.100000E+00 -6.200000E+00  2.218400E-11
-5.100000E+00 -6.150000E+00  2.713957E-11
-5.100000E+00 -6.100000E+00  2.821364E-11
-5.100000E+00 -6.050000E+00  2.493720E-11
-5.100000E+00 -6.000000E+00  1.831228E-11
-5.100000E+00 -5.950000E+00  1.092224E-11
-5.100000E+00 -5.900000E+00  6.718607E-12
-5.100000E+00 -5.850000E+00  1.048601E-11
-5.100000E+00 -5.800000E+00  2.705847E-11
-5.100000E+00 -5.750000E+00  6.046286E-11
-5.100000E+00 -5.700000E+00  1.132391E-10
-5.100000E+00 -5.650000E+00  1.862198E-10
-5.100000E+00 -5.600000E+00  2.790481E-10
-5.100000E+00 -5.550000E+00  3.916493E-10
-5.100000E+00 -5.500000E+00  5.268200E-10
-5.100000E+00 -5.450000E+00  6.940129E-10
-5.100000E+00 -5.400000E+00  9.143276E-10
-5.100000E+00 -5.350000E+00  1.226573E-09
-5.100000E+00 -5.300000E+00  1.694079E-09
-5.100000E+00 -5.250000E+00  2.411677E-09
-5.100000E+00 -5.200000E+00  3.512164E-09
-5.100000E+00 -5.150000E+00  5.171784E-09
-5.100000E+00 -5.100000E+00  7.615050E-09
-5.100000E+00 -5.050000E+00  1.112046E-08
-5.100000E+00 -5.000000E+00  1.602985E-08
-5.100000E+00 -4.950000E+00  2.276451E-08
-5.100000E+00 -4.900000E+00  3.185037E-08
-5.100000E+00 -4.850000E+00  4.395234E-08
-5.100000E+00 -4.800000E+00  5.991579E-08
-5.100000E+00 -4.750000E+00  8.081226E-08
-5.100000E+00 -4.700000E+00  1.079879E-07
-5.100000E+00 -4.650000E+00  1.431177E-07
-5.100000E+00 -4.600000E+00  1.882734E-07
-5.100000E+00 -4.550000E+00  2.460173E-07
-5.100000E+00 -4.500000E+00  3.195353E-07
-5.100000E+00 -4.450000E+00  4.128160E-07
-5.100000E+00 -4.400000E+00  5.308738E-07
-5.100000E+00 -4.350000E+00  6.800014E-07
-5.100000E+00 -4.300000E+00  8.680223E-07
-5.100000E+00 -4.250000E+00  1.104512E-06
-5.100000E+00 -4.200000E+00  1.400960E-06
-5.100000E+00 -4.150000E+00  1.770864E-06
-5.100000E+00 -4.100000E+00  2.229766E-06
-5.100000E+00 -4.050000E+00  2.795287E-06
-5.100000E+00 -4.000000E+00  3.487201E-06
-5.100000E+00 -3.950000E+00  4.327626E-06
-5.100000E+00 -3.900000E+00  5.341368E-06
-5.100000E+00 -3.850000E+00  6.556412E-06
-5.100000E+00 -3.800000E+00  8.004549E-06
-5.100000E+00 -3.750000E+00  9.722035E-06
-5.100000E+00 -3.700000E+00  1.175021E-05
-5.100000E+00 -3.650000E+00  1.413597E-05
-5.100000E+00 -3.600000E+00  1.693197E-05
-5.100000E+00 -3.550000E+00  2.019659E-05
-5.100000E+00 -3.500000E+00  2.399359E-05
-5.100000E+00 -3.450000E+00  2.839163E-05
-5.100000E+00 -3.400000E+00  3.346361E-05
-5.100000E+00 -3.350000E+00  3.928612E-05
-5.100000E+00 -3.300000E+00  4.593895E-05
-5.100000E+00 -3.250000E+00  5.350477E-05
-5.100000E+00 -3.200000E+00  6.206891E-05
-5.100000E+00 -3.150000E+00  7.171914E-05
-5.100000E+00 -3.100000E+00  8.254536E-05
-5.100000E+00 -3.050000E+00  9.463908E-05
-5.100000E+00 -3.000000E+00  1.080926E-04
-5.100000E+00 -2.950000E+00  1.229980E-04
-5.100000E+00 -2.900000E+00  1.394458E-04
-5.100000E+00 -2.850000E+00  1.575242E-04
-5.100000E+00 -2.800000E+00  1.773173E-04
-5.100000E+00 -2.750000E+00  1.989045E-04
-5.100000E+00 -2.700000E+00  2.223598E-04
-5.100000E+00 -2.650000E+00  2.477511E-04
-5.100000E+00 -2.600000E+00  2.751401E-04
-5.100000E+00 -2.550000E+00  3.045822E-04
-5.100000E+00 -2.500000E+00  3.361263E-04
-5.100000E+00 -2.450000E+00  3.698148E-04
-5.100000E+00 -2.400000E+00  4.056827E-04
-5.100000E+00 -2.350000E+00  4.437573E-04
-5.100000E+00 -2.300000E+00  4.840567E-04
-5.100000E+00 -2.250000E+00  5.265879E-04
-5.100000E+00 -2.200000E+00  5.713455E-04
-5.100000E+00 -2.150000E+00  6.183095E-04
-5.100000E+00 -2.100000E+00  6.674442E-04
-5.100000E+00 -2.050000E+00  7.186970E-04
-5.100000E+00 -2.000000E+00  7.719989E-04
-5.100000E+00 -1.950000E+00  8.272644E-04
-5.100000E+00 -1.900000E+00  8.843939E-04
-5.100000E+00 -1.850000E+00  9.432748E-04
-5.100000E+00 -1.800000E+00  1.003783E-03
-5.100000E+00 -1.750000E+00  1.065786E-03
-5.100000E+00 -1.700000E+00  1.129140E-03
-5.100000E+00 -1.650000E+00  1.193696E-03
-5.100000E+00 -1.600000E+00  1.259292E-03
-5.100000E+00 -1.550000E+00  1.325764E-03
-5.100000E+00 -1.500000E+00  1.392936E-03
-5.100000E+00 -1.450000E+00  1.460631E-03
-5.100000E+00 -1.400000E+00  1.528668E-03
-5.100000E+00 -1.350000E+00  1.596866E-03
-5.100000E+00 -1.300000E+00  1.665045E-03
-5.100000E+00 -1.250000E+00  1.733030E-03
-5.100000E+00 -1.200000E+00  1.800648E-03
-5.100000E+00 -1.150000E+00  1.867731E-03
-5.100000E+00 -1.100000E+00  1.934111E-03
-5.100000E+00 -1.050000E+00  1.999623E-03
-5.100000E+00 -1.000000E+00  2.064099E-03
-5.100000E+00 -9.500000E-01  2.127364E-03
-5.100000E+00 -9.000000E-01  2.189237E-03
-5.100000E+00 -8.500000E-01  2.249526E-03
-5.100000E+00 -8.000000E-01  2.308033E-03
-5.100000E+00 -7.500000E-01  2.364557E-03
-5.100000E+00 -7.000000E-01  2.418901E-03
-5.100000E+00 -6.500000E-01  2.470881E-03
-5.100000E+00 -6.000000E-01  2.520333E-03
-5.100000E+00 -5.500000E-01  2.567118E-03
-5.100000E+00 -5.000000E-01  2.611121E-03
-5.100000E+00 -4.500000E-01  2.652247E-03
-5.100000E+00 -4.000000E-01  2.690415E-03
-5.100000E+00 -3.500000E-01  2.725547E-03
-5.100000E+00 -3.000000E-01  2.757564E-03
-5.100000E+00 -2.500000E-01  2.786382E-03
-5.100000E+00 -2.000000E-01  2.811911E-03
-5.100000E+00 -1.500000E-01  2.834058E-03
-5.100000E+00 -1.000000E-01  2.852733E-03
-5.100000E+00 -5.000000E-02  2.867853E-03
-5.100000E+00  0.000000E+00  2.879350E-03
-5.100000E+00  5.000000E-02  2.887168E-03
-5.100000E+00  1.000000E-01  2.891266E-03
-5.100000E+00  1.500000E-01  2.891617E-03
-5.100000E+00  2.000000E-01  2.888205E-03
-5.100000E+00  2.500000E-01  2.881024E-03
-5.100000E+00  3.000000E-01  2.870078E-03
-5.100000E+00  3.500000E-01  2.855379E-03
-5.100000E+00  4.000000E-01  2.836946E-03
-5.100000E+00  4.500000E-01  2.814808E-03
-5.100000E+00  5.000000E-01  2.789002E-03
-5.100000E+00  5.500000E-01  2.759571E-03
-5.100000E+00  6.000000E-01  2.726567E-03
-5.100000E+00  6.500000E-01  2.690052E-03
-5.100000E+00  7.000000E-01  2.650097E-03
-5.100000E+00  7.500000E-01  2.606783E-03
-5.100000E+00  8.000000E-01  2.560207E-03
-5.100000E+00  8.500000E-01  2.510477E-03
-5.100000E+00  9.000000E-01  2.457717E-03
-5.100000E+00  9.500000E-01  2.402065E-03
-5.100000E+00  1.000000E+00  2.343672E-03
-5.100000E+00  1.050000E+00  2.282698E-03
-5.100000E+00  1.100000E+00  2.219317E-03
-5.100000E+00  1.150000E+00  2.153710E-03
-5.100000E+00  1.200000E+00  2.086069E-03
-5.100000E+00  1.250000E+00  2.016593E-03
-5.100000E+00  1.300000E+00  1.945493E-03
-5.100000E+00  1.350000E+00  1.872990E-03
-5.100000E+00  1.400000E+00  1.799317E-03
-5.100000E+00  1.450000E+00  1.724722E-03
-5.100000E+00  1.500000E+00  1.649463E-03
-5.100000E+00  1.550000E+00  1.573810E-03
-5.100000E+00  1.600000E+00  1.498040E-03
-5.100000E+00  1.650000E+00  1.422429E-03
-5.100000E+00  1.700000E+00  1.347252E-03
-5.100000E+00  1.750000E+00  1.272771E-03
-5.100000E+00  1.800000E+00  1.199238E-03
-5.100000E+00  1.850000E+00  1.126889E-03
-5.100000E+00  1.900000E+00  1.055944E-03
-5.100000E+00  1.950000E+00  9.866103E-04
-5.100000E+00  2.000000E+00  9.190849E-04
-5.100000E+00  2.050000E+00  8.535522E-04
-5.100000E+00  2.100000E+00  7.901855E-04
-5.100000E+00  2.150000E+00  7.291451E-04
-5.100000E+00  2.200000E+00  6.705763E-04
-5.100000E+00  2.250000E+00  6.146059E-04
-5.100000E+00  2.300000E+00  5.613405E-04
-5.100000E+00  2.350000E+00  5.108637E-04
-5.100000E+00  2.400000E+00  4.632352E-04
-5.100000E+00  2.450000E+00  4.184901E-04
-5.100000E+00  2.500000E+00  3.766390E-04
-5.100000E+00  2.550000E+00  3.376692E-04
-5.100000E+00  2.600000E+00  3.015461E-04
-5.100000E+00  2.650000E+00  2.682154E-04
-5.100000E+00  2.700000E+00  2.376059E-04
-5.100000E+00  2.750000E+00  2.096310E-04
-5.100000E+00  2.800000E+00  1.841908E-04
-5.100000E+00  2.850000E+00  1.611734E-04
-5.100000E+00  2.900000E+00  1.404560E-04
-5.100000E+00  2.950000E+00  1.219055E-04
-5.100000E+00  3.000000E+00  1.053805E-04
-5.100000E+00  3.050000E+00  9.073254E-05
-5.100000E+00  3.100000E+00  7.780941E-05
-5.100000E+00  3.150000E+00  6.645817E-05
-5.100000E+00  3.200000E+00  5.652879E-05
-5.100000E+00  3.250000E+00  4.787743E-05
-5.100000E+00  3.300000E+00  4.036906E-05
-5.100000E+00  3.350000E+00  3.387915E-05
-5.100000E+00  3.400000E+00  2.829420E-05
-5.100000E+00  3.450000E+00  2.351142E-05
-5.100000E+00  3.500000E+00  1.943768E-05
-5.100000E+00  3.550000E+00  1.598833E-05
-5.100000E+00  3.600000E+00  1.308592E-05
-5.100000E+00  3.650000E+00  1.065939E-05
-5.100000E+00  3.700000E+00  8.643554E-06
-5.100000E+00  3.750000E+00  6.978989E-06
-5.100000E+00  3.800000E+00  5.612084E-06
-5.100000E+00  3.850000E+00  4.495185E-06
-5.100000E+00  3.900000E+00  3.586614E-06
-5.100000E+00  3.950000E+00  2.850506E-06
-5.100000E+00  4.000000E+00  2.256441E-06
-5.100000E+00  4.050000E+00  1.778897E-06
-5.100000E+00  4.100000E+00  1.396612E-06
-5.100000E+00  4.150000E+00  1.091922E-06
-5.100000E+00  4.200000E+00  8.501660E-07
-5.100000E+00  4.250000E+00  6.591827E-07
-5.100000E+00  4.300000E+00  5.089124E-07
-5.100000E+00  4.350000E+00  3.910914E-07
-5.100000E+00  4.400000E+00  2.990028E-07
-5.100000E+00  4.450000E+00  2.272543E-07
-5.100000E+00  4.500000E+00  1.715666E-07
-5.100000E+00  4.550000E+00  1.285658E-07
-5.100000E+00  4.600000E+00  9.558956E-08
-5.100000E+00  4.650000E+00  7.051916E-08
-5.100000E+00  4.700000E+00  5.164813E-08
-5.100000E+00  4.750000E+00  3.758930E-08
-5.100000E+00  4.800000E+00  2.721471E-08
-5.100000E+00  4.850000E+00  1.961747E-08
-5.100000E+00  4.900000E+00  1.408391E-08
-5.100000E+00  4.950000E+00  1.006760E-08
-5.100000E+00  5.000000E+00  7.161498E-09
-5.100000E+00  5.050000E+00  5.068420E-09
-5.100000E+00  5.100000E+00  3.572840E-09
-5.100000E+00  5.150000E+00  2.516891E-09
-5.100000E+00  5.200000E+00  1.782454E-09
-5.100000E+00  5.250000E+00  1.279384E-09
-5.100000E+00  5.300000E+00  9.385467E-10
-5.100000E+00  5.350000E+00  7.078100E-10
-5.100000E+00  5.400000E+00  5.493381E-10
-5.100000E+00  5.450000E+00  4.371698E-10
-5.100000E+00  5.500000E+00  3.546969E-10
-5.100000E+00  5.550000E+00  2.920648E-10
-5.100000E+00  5.600000E+00  2.437409E-10
-5.100000E+00  5.650000E+00  2.064996E-10
-5.100000E+00  5.700000E+00  1.780215E-10
-5.100000E+00  5.750000E+00  1.561451E-10
-5.100000E+00  5.800000E+00  1.386803E-10
-5.100000E+00  5.850000E+00  1.235757E-10
-5.100000E+00  5.900000E+00  1.092120E-10
-5.100000E+00  5.950000E+00  9.463119E-11
-5.100000E+00  6.000000E+00  7.958795E-11
-5.100000E+00  6.050000E+00  6.440567E-11
-5.100000E+00  6.100000E+00  4.969826E-11
-5.100000E+00  6.150000E+00  3.609611E-11
-5.100000E+00  6.200000E+00  2.409807E-11
-5.100000E+00  6.250000E+00  1.409539E-11
-5.100000E+00  6.300000E+00  6.473827E-12
-5.100000E+00  6.350000E+00  1.654810E-12
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  3.002688E-12
-5.050000E+00 -6.300000E+00  1.117417E-11
-5.050000E+00 -6.250000E+00  2.221708E-11
-5.050000E+00 -6.200000E+00  3.298371E-11
-5.050000E+00 -6.150000E+00  4.034599E-11
-5.050000E+00 -6.100000E+00  4.212770E-11
-5.050000E+00 -6.050000E+00  3.789242E-11
-5.050000E+00 -6.000000E+00  2.942378E-11
-5.050000E+00 -5.950000E+00  2.076841E-11
-5.050000E+00 -5.900000E+00  1.779853E-11
-5.050000E+00 -5.850000E+00  2.733858E-11
-5.050000E+00 -5.800000E+00  5.603650E-11
-5.050000E+00 -5.750000E+00  1.092645E-10
-5.050000E+00 -5.700000E+00  1.903940E-10
-5.050000E+00 -5.650000E+00  3.007875E-10
-5.050000E+00 -5.600000E+00  4.407717E-10
-5.050000E+00 -5.550000E+00  6.117980E-10
-5.050000E+00 -5.500000E+00  8.199033E-10
-5.050000E+00 -5.450000E+00  1.080566E-09
-5.050000E+00 -5.400000E+00  1.424959E-09
-5.050000E+00 -5.350000E+00  1.907504E-09
-5.050000E+00 -5.300000E+00  2.614369E-09
-5.050000E+00 -5.250000E+00  3.672313E-09
-5.050000E+00 -5.200000E+00  5.257155E-09
-5.050000E+00 -5.150000E+00  7.601506E-09
-5.050000E+00 -5.100000E+00  1.100240E-08
-5.050000E+00 -5.050000E+00  1.583102E-08
-5.050000E+00 -5.000000E+00  2.254795E-08
-5.050000E+00 -4.950000E+00  3.172800E-08
-5.050000E+00 -4.900000E+00  4.409676E-08
-5.050000E+00 -4.850000E+00  6.057882E-08
-5.050000E+00 -4.800000E+00  8.235392E-08
-5.050000E+00 -4.750000E+00  1.109169E-07
-5.050000E+00 -4.700000E+00  1.481389E-07
-5.050000E+00 -4.650000E+00  1.963334E-07
-5.050000E+00 -4.600000E+00  2.583382E-07
-5.050000E+00 -4.550000E+00  3.376282E-07
-5.050000E+00 -4.500000E+00  4.384784E-07
-5.050000E+00 -4.450000E+00  5.661867E-07
-5.050000E+00 -4.400000E+00  7.273554E-07
-5.050000E+00 -4.350000E+00  9.302129E-07
-5.050000E+00 -4.300000E+00  1.184942E-06
-5.050000E+00 -4.250000E+00  1.503975E-06
-5.050000E+00 -4.200000E+00  1.902213E-06
-5.050000E+00 -4.150000E+00  2.397162E-06
-5.050000E+00 -4.100000E+00  3.008997E-06
-5.050000E+00 -4.050000E+00  3.760593E-06
-5.050000E+00 -4.000000E+00  4.677604E-06
-5.050000E+00 -3.950000E+00  5.788650E-06
-5.050000E+00 -3.900000E+00  7.125669E-06
-5.050000E+00 -3.850000E+00  8.724453E-06
-5.050000E+00 -3.800000E+00  1.062531E-05
-5.050000E+00 -3.750000E+00  1.287382E-05
-5.050000E+00 -3.700000E+00  1.552148E-05
-5.050000E+00 -3.650000E+00  1.862628E-05
-5.050000E+00 -3.600000E+00  2.225289E-05
-5.050000E+00 -3.550000E+00  2.647262E-05
-5.050000E+00 -3.500000E+00  3.136299E-05
-5.050000E+00 -3.450000E+00  3.700705E-05
-5.050000E+00 -3.400000E+00  4.349263E-05
-5.050000E+00 -3.350000E+00  5.091142E-05
-5.050000E+00 -3.300000E+00  5.935826E-05
-5.050000E+00 -3.250000E+00  6.893058E-05
-5.050000E+00 -3.200000E+00  7.972785E-05
-5.050000E+00 -3.150000E+00  9.185119E-05
-5.050000E+00 -3.100000E+00  1.054029E-04
-5.050000E+00 -3.050000E+00  1.204856E-04
-5.050000E+00 -3.000000E+00  1.372015E-04
-5.050000E+00 -2.950000E+00  1.556513E-04
-5.050000E+00 -2.900000E+00  1.759326E-04
-5.050000E+00 -2.850000E+00  1.981387E-04
-5.050000E+00 -2.800000E+00  2.223573E-04
-5.050000E+00 -2.750000E+00  2.486695E-04
-5.050000E+00 -2.700000E+00  2.771488E-04
-5.050000E+00 -2.650000E+00  3.078607E-04
-5.050000E+00 -2.600000E+00  3.408622E-04
-5.050000E+00 -2.550000E+00  3.762020E-04
-5.050000E+00 -2.500000E+00  4.139199E-04
-5.050000E+00 -2.450000E+00  4.540468E-04
-5.050000E+00 -2.400000E+00  4.966044E-04
-5.050000E+00 -2.350000E+00  5.416041E-04
-5.050000E+00 -2.300000E+00  5.890462E-04
-5.050000E+00 -2.250000E+00  6.389183E-04
-5.050000E+00 -2.200000E+00  6.911940E-04
-5.050000E+00 -2.150000E+00  7.458318E-04
-5.050000E+00 -2.100000E+00  8.027735E-04
-5.050000E+00 -2.050000E+00  8.619444E-04
-5.050000E+00 -2.000000E+00  9.232532E-04
-5.050000E+00 -1.950000E+00  9.865932E-04
-5.050000E+00 -1.900000E+00  1.051843E-03
-5.050000E+00 -1.850000E+00  1.118868E-03
-5.050000E+00 -1.800000E+00  1.187523E-03
-5.050000E+00 -1.750000E+00  1.257654E-03
-5.050000E+00 -1.700000E+00  1.329094E-03
-5.050000E+00 -1.650000E+00  1.401671E-03
-5.050000E+00 -1.600000E+00  1.475202E-03
-5.050000E+00 -1.550000E+00  1.549498E-03
-5.050000E+00 -1.500000E+00  1.624363E-03
-5.050000E+00 -1.450000E+00  1.699598E-03
-5.050000E+00 -1.400000E+00  1.775002E-03
-5.050000E+00 -1.350000E+00  1.850377E-03
-5.050000E+00 -1.300000E+00  1.925530E-03
-5.050000E+00 -1.250000E+00  2.000273E-03
-5.050000E+00 -1.200000E+00  2.074425E-03
-5.050000E+00 -1.150000E+00  2.147814E-03
-5.050000E+00 -1.100000E+00  2.220270E-03
-5.050000E+00 -1.050000E+00  2.291626E-03
-5.050000E+00 -1.000000E+00  2.361714E-03
-5.050000E+00 -9.500000E-01  2.430360E-03
-5.050000E+00 -9.000000E-01  2.497382E-03
-5.050000E+00 -8.500000E-01  2.562587E-03
-5.050000E+00 -8.000000E-01  2.625772E-03
-5.050000E+00 -7.500000E-01  2.686735E-03
-5.050000E+00 -7.000000E-01  2.745272E-03
-5.050000E+00 -6.500000E-01  2.801197E-03
-5.050000E+00 -6.000000E-01  2.854341E-03
-5.050000E+00 -5.500000E-01  2.904561E-03
-5.050000E+00 -5.000000E-01  2.951740E-03
-5.050000E+00 -4.500000E-01  2.995783E-03
-5.050000E+00 -4.000000E-01  3.036610E-03
-5.050000E+00 -3.500000E-01  3.074146E-03
-5.050000E+00 -3.000000E-01  3.108314E-03
-5.050000E+00 -2.500000E-01  3.139035E-03
-5.050000E+00 -2.000000E-01  3.166220E-03
-5.050000E+00 -1.500000E-01  3.189779E-03
-5.050000E+00 -1.000000E-01  3.209621E-03
-5.050000E+00 -5.000000E-02  3.225666E-03
-5.050000E+00  0.000000E+00  3.237841E-03
-5.050000E+00  5.000000E-02  3.246090E-03
-5.050000E+00  1.000000E-01  3.250373E-03
-5.050000E+00  1.500000E-01  3.250661E-03
-5.050000E+00  2.000000E-01  3.246942E-03
-5.050000E+00  2.500000E-01  3.239209E-03
-5.050000E+00  3.000000E-01  3.227469E-03
-5.050000E+00  3.500000E-01  3.211733E-03
-5.050000E+00  4.000000E-01  3.192018E-03
-5.050000E+00  4.500000E-01  3.168349E-03
-5.050000E+00  5.000000E-01  3.140757E-03
-5.050000E+00  5.500000E-01  3.109279E-03
-5.050000E+00  6.000000E-01  3.073960E-03
-5.050000E+00  6.500000E-01  3.034852E-03
-5.050000E+00  7.000000E-01  2.992019E-03
-5.050000E+00  7.500000E-01  2.945537E-03
-5.050000E+00  8.000000E-01  2.895495E-03
-5.050000E+00  8.500000E-01  2.841999E-03
-5.050000E+00  9.000000E-01  2.785166E-03
-5.050000E+00  9.500000E-01  2.725131E-03
-5.050000E+00  1.000000E+00  2.662040E-03
-5.050000E+00  1.050000E+00  2.596052E-03
-5.050000E+00  1.100000E+00  2.527338E-03
-5.050000E+00  1.150000E+00  2.456080E-03
-5.050000E+00  1.200000E+00  2.382470E-03
-5.050000E+00  1.250000E+00  2.306710E-03
-5.050000E+00  1.300000E+00  2.229018E-03
-5.050000E+00  1.350000E+00  2.149621E-03
-5.050000E+00  1.400000E+00  2.068764E-03
-5.050000E+00  1.450000E+00  1.986706E-03
-5.050000E+00  1.500000E+00  1.903723E-03
-5.050000E+00  1.550000E+00  1.820102E-03
-5.050000E+00  1.600000E+00  1.736138E-03
-5.050000E+00  1.650000E+00  1.652131E-03
-5.050000E+00  1.700000E+00  1.568376E-03
-5.050000E+00  1.750000E+00  1.485160E-03
-5.050000E+00  1.800000E+00  1.402755E-03
-5.050000E+00  1.850000E+00  1.321422E-03
-5.050000E+00  1.900000E+00  1.241408E-03
-5.050000E+00  1.950000E+00  1.162951E-03
-5.050000E+00  2.000000E+00  1.086277E-03
-5.050000E+00  2.050000E+00  1.011604E-03
-5.050000E+00  2.100000E+00  9.391416E-04
-5.050000E+00  2.150000E+00  8.690862E-04
-5.050000E+00  2.200000E+00  8.016193E-04
-5.050000E+00  2.250000E+00  7.369037E-04
-5.050000E+00  2.300000E+00  6.750801E-04
-5.050000E+00  2.350000E+00  6.162650E-04
-5.050000E+00  2.400000E+00  5.605489E-04
-5.050000E+00  2.450000E+00  5.079953E-04
-5.050000E+00  2.500000E+00  4.586411E-04
-5.050000E+00  2.550000E+00  4.124970E-04
-5.050000E+00  2.600000E+00  3.695489E-04
-5.050000E+00  2.650000E+00  3.297599E-04
-5.050000E+00  2.700000E+00  2.930720E-04
-5.050000E+00  2.750000E+00  2.594080E-04
-5.050000E+00  2.800000E+00  2.286732E-04
-5.050000E+00  2.850000E+00  2.007562E-04
-5.050000E+00  2.900000E+00  1.755303E-04
-5.050000E+00  2.950000E+00  1.528543E-04
-5.050000E+00  3.000000E+00  1.325746E-04
-5.050000E+00  3.050000E+00  1.145273E-04
-5.050000E+00  3.100000E+00  9.854180E-05
-5.050000E+00  3.150000E+00  8.444495E-05
-5.050000E+00  3.200000E+00  7.206536E-05
-5.050000E+00  3.250000E+00  6.123734E-05
-5.050000E+00  3.300000E+00  5.180422E-05
-5.050000E+00  3.350000E+00  4.362037E-05
-5.050000E+00  3.400000E+00  3.655206E-05
-5.050000E+00  3.450000E+00  3.047722E-05
-5.050000E+00  3.500000E+00  2.528440E-05
-5.050000E+00  3.550000E+00  2.087146E-05
-5.050000E+00  3.600000E+00  1.714439E-05
-5.050000E+00  3.650000E+00  1.401635E-05
-5.050000E+00  3.700000E+00  1.140731E-05
-5.050000E+00  3.750000E+00  9.243963E-06
-5.050000E+00  3.800000E+00  7.459909E-06
-5.050000E+00  3.850000E+00  5.995905E-06
-5.050000E+00  3.900000E+00  4.799917E-06
-5.050000E+00  3.950000E+00  3.826959E-06
-5.050000E+00  4.000000E+00  3.038664E-06
-5.050000E+00  4.050000E+00  2.402640E-06
-5.050000E+00  4.100000E+00  1.891712E-06
-5.050000E+00  4.150000E+00  1.483148E-06
-5.050000E+00  4.200000E+00  1.157948E-06
-5.050000E+00  4.250000E+00  9.002602E-07
-5.050000E+00  4.300000E+00  6.969081E-07
-5.050000E+00  4.350000E+00  5.370250E-07
-5.050000E+00  4.400000E+00  4.117439E-07
-5.050000E+00  4.450000E+00  3.139167E-07
-5.050000E+00  4.500000E+00  2.378404E-07
-5.050000E+00  4.550000E+00  1.789901E-07
-5.050000E+00  4.600000E+00  1.337714E-07
-5.050000E+00  4.650000E+00  9.930742E-08
-5.050000E+00  4.700000E+00  7.327384E-08
-5.050000E+00  4.750000E+00  5.378154E-08
-5.050000E+00  4.800000E+00  3.929932E-08
-5.050000E+00  4.850000E+00  2.860208E-08
-5.050000E+00  4.900000E+00  2.073053E-08
-5.050000E+00  4.950000E+00  1.495265E-08
-5.050000E+00  5.000000E+00  1.072320E-08
-5.050000E+00  5.050000E+00  7.642349E-09
-5.050000E+00  5.100000E+00  5.417328E-09
-5.050000E+00  5.150000E+00  3.830591E-09
-5.050000E+00  5.200000E+00  2.716612E-09
-5.050000E+00  5.250000E+00  1.946943E-09
-5.050000E+00  5.300000E+00  1.421580E-09
-5.050000E+00  5.350000E+00  1.064096E-09
-5.050000E+00  5.400000E+00  8.182923E-10
-5.050000E+00  5.450000E+00  6.450676E-10
-5.050000E+00  5.500000E+00  5.189743E-10
-5.050000E+00  5.550000E+00  4.245840E-10
-5.050000E+00  5.600000E+00  3.530035E-10
-5.050000E+00  5.650000E+00  2.989509E-10
-5.050000E+00  5.700000E+00  2.586569E-10
-5.050000E+00  5.750000E+00  2.286936E-10
-5.050000E+00  5.800000E+00  2.056073E-10
-5.050000E+00  5.850000E+00  1.861040E-10
-5.050000E+00  5.900000E+00  1.674668E-10
-5.050000E+00  5.950000E+00  1.479308E-10
-5.050000E+00  6.000000E+00  1.268352E-10
-5.050000E+00  6.050000E+00  1.044915E-10
-5.050000E+00  6.100000E+00  8.184458E-11
-5.050000E+00  6.150000E+00  6.007568E-11
-5.050000E+00  6.200000E+00  4.032698E-11
-5.050000E+00  6.250000E+00  2.360749E-11
-5.050000E+00  6.300000E+00  1.082007E-11
-5.050000E+00  6.350000E+00  2.758335E-12
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  4.264651E-12
-5.000000E+00 -6.300000E+00  1.588555E-11
-5.000000E+00 -6.250000E+00  3.164822E-11
-5.000000E+00 -6.200000E+00  4.718069E-11
-5.000000E+00 -6.150000E+00  5.820988E-11
-5.000000E+00 -6.100000E+00  6.186857E-11
-5.000000E+00 -6.050000E+00  5.775083E-11
-5.000000E+00 -6.000000E+00  4.847517E-11
-5.000000E+00 -5.950000E+00  3.963126E-11
-5.000000E+00 -5.900000E+00  3.909210E-11
-5.000000E+00 -5.850000E+00  5.582988E-11
-5.000000E+00 -5.800000E+00  9.850940E-11
-5.000000E+00 -5.750000E+00  1.742449E-10
-5.000000E+00 -5.700000E+00  2.879403E-10
-5.000000E+00 -5.650000E+00  4.425733E-10
-5.000000E+00 -5.600000E+00  6.407088E-10
-5.000000E+00 -5.550000E+00  8.874207E-10
-5.000000E+00 -5.500000E+00  1.194781E-09
-5.000000E+00 -5.450000E+00  1.588012E-09
-5.000000E+00 -5.400000E+00  2.113372E-09
-5.000000E+00 -5.350000E+00  2.847625E-09
-5.000000E+00 -5.300000E+00  3.908735E-09
-5.000000E+00 -5.250000E+00  5.467044E-09
-5.000000E+00 -5.200000E+00  7.756226E-09
-5.000000E+00 -5.150000E+00  1.108381E-08
-5.000000E+00 -5.100000E+00  1.584239E-08
-5.000000E+00 -5.050000E+00  2.252455E-08
-5.000000E+00 -5.000000E+00  3.174604E-08
-5.000000E+00 -4.950000E+00  4.428193E-08
-5.000000E+00 -4.900000E+00  6.111850E-08
-5.000000E+00 -4.850000E+00  8.351958E-08
-5.000000E+00 -4.800000E+00  1.131027E-07
-5.000000E+00 -4.750000E+00  1.519185E-07
-5.000000E+00 -4.700000E+00  2.025299E-07
-5.000000E+00 -4.650000E+00  2.680959E-07
-5.000000E+00 -4.600000E+00  3.524717E-07
-5.000000E+00 -4.550000E+00  4.603476E-07
-5.000000E+00 -4.500000E+00  5.974477E-07
-5.000000E+00 -4.450000E+00  7.708038E-07
-5.000000E+00 -4.400000E+00  9.891028E-07
-5.000000E+00 -4.350000E+00  1.263088E-06
-5.000000E+00 -4.300000E+00  1.605970E-06
-5.000000E+00 -4.250000E+00  2.033803E-06
-5.000000E+00 -4.200000E+00  2.565776E-06
-5.000000E+00 -4.150000E+00  3.224396E-06
-5.000000E+00 -4.100000E+00  4.035584E-06
-5.000000E+00 -4.050000E+00  5.028717E-06
-5.000000E+00 -4.000000E+00  6.236709E-06
-5.000000E+00 -3.950000E+00  7.696194E-06
-5.000000E+00 -3.900000E+00  9.447883E-06
-5.000000E+00 -3.850000E+00  1.153711E-05
-5.000000E+00 -3.800000E+00  1.401453E-05
-5.000000E+00 -3.750000E+00  1.693693E-05
-5.000000E+00 -3.700000E+00  2.036789E-05
-5.000000E+00 -3.650000E+00  2.437843E-05
-5.000000E+00 -3.600000E+00  2.904721E-05
-5.000000E+00 -3.550000E+00  3.446039E-05
-5.000000E+00 -3.500000E+00  4.071115E-05
-5.000000E+00 -3.450000E+00  4.789880E-05
-5.000000E+00 -3.400000E+00  5.612771E-05
-5.000000E+00 -3.350000E+00  6.550612E-05
-5.000000E+00 -3.300000E+00  7.614509E-05
-5.000000E+00 -3.250000E+00  8.815747E-05
-5.000000E+00 -3.200000E+00  1.016572E-04
-5.000000E+00 -3.150000E+00  1.167585E-04
-5.000000E+00 -3.100000E+00  1.335752E-04
-5.000000E+00 -3.050000E+00  1.522202E-04
-5.000000E+00 -3.000000E+00  1.728041E-04
-5.000000E+00 -2.950000E+00  1.954340E-04
-5.000000E+00 -2.900000E+00  2.202126E-04
-5.000000E+00 -2.850000E+00  2.472359E-04
-5.000000E+00 -2.800000E+00  2.765927E-04
-5.000000E+00 -2.750000E+00  3.083625E-04
-5.000000E+00 -2.700000E+00  3.426151E-04
-5.000000E+00 -2.650000E+00  3.794097E-04
-5.000000E+00 -2.600000E+00  4.187945E-04
-5.000000E+00 -2.550000E+00  4.608065E-04
-5.000000E+00 -2.500000E+00  5.054716E-04
-5.000000E+00 -2.450000E+00  5.528041E-04
-5.000000E+00 -2.400000E+00  6.028067E-04
-5.000000E+00 -2.350000E+00  6.554697E-04
-5.000000E+00 -2.300000E+00  7.107703E-04
-5.000000E+00 -2.250000E+00  7.686715E-04
-5.000000E+00 -2.200000E+00  8.291212E-04
-5.000000E+00 -2.150000E+00  8.920516E-04
-5.000000E+00 -2.100000E+00  9.573785E-04
-5.000000E+00 -2.050000E+00  1.025002E-03
-5.000000E+00 -2.000000E+00  1.094805E-03
-5.000000E+00 -1.950000E+00  1.166659E-03
-5.000000E+00 -1.900000E+00  1.240418E-03
-5.000000E+00 -1.850000E+00  1.315928E-03
-5.000000E+00 -1.800000E+00  1.393020E-03
-5.000000E+00 -1.750000E+00  1.471519E-03
-5.000000E+00 -1.700000E+00  1.551238E-03
-5.000000E+00 -1.650000E+00  1.631982E-03
-5.000000E+00 -1.600000E+00  1.713547E-03
-5.000000E+00 -1.550000E+00  1.795722E-03
-5.000000E+00 -1.500000E+00  1.878292E-03
-5.000000E+00 -1.450000E+00  1.961038E-03
-5.000000E+00 -1.400000E+00  2.043743E-03
-5.000000E+00 -1.350000E+00  2.126194E-03
-5.000000E+00 -1.300000E+00  2.208187E-03
-5.000000E+00 -1.250000E+00  2.289525E-03
-5.000000E+00 -1.200000E+00  2.370024E-03
-5.000000E+00 -1.150000E+00  2.449509E-03
-5.000000E+00 -1.100000E+00  2.527812E-03
-5.000000E+00 -1.050000E+00  2.604767E-03
-5.000000E+00 -1.000000E+00  2.680210E-03
-5.000000E+00 -9.500000E-01  2.753969E-03
-5.000000E+00 -9.000000E-01  2.825865E-03
-5.000000E+00 -8.500000E-01  2.895704E-03
-5.000000E+00 -8.000000E-01  2.963286E-03
-5.000000E+00 -7.500000E-01  3.028406E-03
-5.000000E+00 -7.000000E-01  3.090862E-03
-5.000000E+00 -6.500000E-01  3.150462E-03
-5.000000E+00 -6.000000E-01  3.207039E-03
-5.000000E+00 -5.500000E-01  3.260446E-03
-5.000000E+00 -5.000000E-01  3.310568E-03
-5.000000E+00 -4.500000E-01  3.357307E-03
-5.000000E+00 -4.000000E-01  3.400586E-03
-5.000000E+00 -3.500000E-01  3.440330E-03
-5.000000E+00 -3.000000E-01  3.476469E-03
-5.000000E+00 -2.500000E-01  3.508925E-03
-5.000000E+00 -2.000000E-01  3.537613E-03
-5.000000E+00 -1.500000E-01  3.562447E-03
-5.000000E+00 -1.000000E-01  3.583339E-03
-5.000000E+00 -5.000000E-02  3.600207E-03
-5.000000E+00  0.000000E+00  3.612981E-03
-5.000000E+00  5.000000E-02  3.621606E-03
-5.000000E+00  1.000000E-01  3.626042E-03
-5.000000E+00  1.500000E-01  3.626262E-03
-5.000000E+00  2.000000E-01  3.622255E-03
-5.000000E+00  2.500000E-01  3.614017E-03
-5.000000E+00  3.000000E-01  3.601552E-03
-5.000000E+00  3.500000E-01  3.584872E-03
-5.000000E+00  4.000000E-01  3.563990E-03
-5.000000E+00  4.500000E-01  3.538926E-03
-5.000000E+00  5.000000E-01  3.509703E-03
-5.000000E+00  5.500000E-01  3.476349E-03
-5.000000E+00  6.000000E-01  3.438899E-03
-5.000000E+00  6.500000E-01  3.397397E-03
-5.000000E+00  7.000000E-01  3.351898E-03
-5.000000E+00  7.500000E-01  3.302470E-03
-5.000000E+00  8.000000E-01  3.249194E-03
-5.000000E+00  8.500000E-01  3.192169E-03
-5.000000E+00  9.000000E-01  3.131508E-03
-5.000000E+00  9.500000E-01  3.067337E-03
-5.000000E+00  1.000000E+00  2.999799E-03
-5.000000E+00  1.050000E+00  2.929047E-03
-5.000000E+00  1.100000E+00  2.855248E-03
-5.000000E+00  1.150000E+00  2.778581E-03
-5.000000E+00  1.200000E+00  2.699236E-03
-5.000000E+00  1.250000E+00  2.617416E-03
-5.000000E+00  1.300000E+00  2.533341E-03
-5.000000E+00  1.350000E+00  2.447242E-03
-5.000000E+00  1.400000E+00  2.359370E-03
-5.000000E+00  1.450000E+00  2.269994E-03
-5.000000E+00  1.500000E+00  2.179401E-03
-5.000000E+00  1.550000E+00  2.087890E-03
-5.000000E+00  1.600000E+00  1.995775E-03
-5.000000E+00  1.650000E+00  1.903369E-03
-5.000000E+00  1.700000E+00  1.810986E-03
-5.000000E+00  1.750000E+00  1.718932E-03
-5.000000E+00  1.800000E+00  1.627499E-03
-5.000000E+00  1.850000E+00  1.536971E-03
-5.000000E+00  1.900000E+00  1.447619E-03
-5.000000E+00  1.950000E+00  1.359710E-03
-5.000000E+00  2.000000E+00  1.273500E-03
-5.000000E+00  2.050000E+00  1.189244E-03
-5.000000E+00  2.100000E+00  1.107187E-03
-5.000000E+00  2.150000E+00  1.027565E-03
-5.000000E+00  2.200000E+00  9.505990E-04
-5.000000E+00  2.250000E+00  8.764903E-04
-5.000000E+00  2.300000E+00  8.054186E-04
-5.000000E+00  2.350000E+00  7.375377E-04
-5.000000E+00  2.400000E+00  6.729741E-04
-5.000000E+00  2.450000E+00  6.118260E-04
-5.000000E+00  2.500000E+00  5.541632E-04
-5.000000E+00  2.550000E+00  5.000266E-04
-5.000000E+00  2.600000E+00  4.494301E-04
-5.000000E+00  2.650000E+00  4.023610E-04
-5.000000E+00  2.700000E+00  3.587816E-04
-5.000000E+00  2.750000E+00  3.186305E-04
-5.000000E+00  2.800000E+00  2.818238E-04
-5.000000E+00  2.850000E+00  2.482560E-04
-5.000000E+00  2.900000E+00  2.178006E-04
-5.000000E+00  2.950000E+00  1.903120E-04
-5.000000E+00  3.000000E+00  1.656271E-04
-5.000000E+00  3.050000E+00  1.435687E-04
-5.000000E+00  3.100000E+00  1.239493E-04
-5.000000E+00  3.150000E+00  1.065766E-04
-5.000000E+00  3.200000E+00  9.125786E-05
-5.000000E+00  3.250000E+00  7.780536E-05
-5.000000E+00  3.300000E+00  6.603995E-05
-5.000000E+00  3.350000E+00  5.579370E-05
-5.000000E+00  3.400000E+00  4.691105E-05
-5.000000E+00  3.450000E+00  3.924874E-05
-5.000000E+00  3.500000E+00  3.267486E-05
-5.000000E+00  3.550000E+00  2.706754E-05
-5.000000E+00  3.600000E+00  2.231375E-05
-5.000000E+00  3.650000E+00  1.830843E-05
-5.000000E+00  3.700000E+00  1.495420E-05
-5.000000E+00  3.750000E+00  1.216144E-05
-5.000000E+00  3.800000E+00  9.848617E-06
-5.000000E+00  3.850000E+00  7.942683E-06
-5.000000E+00  3.900000E+00  6.379180E-06
-5.000000E+00  3.950000E+00  5.102107E-06
-5.000000E+00  4.000000E+00  4.063431E-06
-5.000000E+00  4.050000E+00  3.222343E-06
-5.000000E+00  4.100000E+00  2.544368E-06
-5.000000E+00  4.150000E+00  2.000462E-06
-5.000000E+00  4.200000E+00  1.566189E-06
-5.000000E+00  4.250000E+00  1.221039E-06
-5.000000E+00  4.300000E+00  9.478775E-07
-5.000000E+00  4.350000E+00  7.325138E-07
-5.000000E+00  4.400000E+00  5.633208E-07
-5.000000E+00  4.450000E+00  4.308857E-07
-5.000000E+00  4.500000E+00  3.276620E-07
-5.000000E+00  4.550000E+00  2.476294E-07
-5.000000E+00  4.600000E+00  1.859791E-07
-5.000000E+00  4.650000E+00  1.388457E-07
-5.000000E+00  4.700000E+00  1.030988E-07
-5.000000E+00  4.750000E+00  7.619449E-08
-5.000000E+00  4.800000E+00  5.607528E-08
-5.000000E+00  4.850000E+00  4.109986E-08
-5.000000E+00  4.900000E+00  2.998621E-08
-5.000000E+00  4.950000E+00  2.175662E-08
-5.000000E+00  5.000000E+00  1.568091E-08
-5.000000E+00  5.050000E+00  1.122010E-08
-5.000000E+00  5.100000E+00  7.975222E-09
-5.000000E+00  5.150000E+00  5.645806E-09
-5.000000E+00  5.200000E+00  4.000032E-09
-5.000000E+00  5.250000E+00  2.855839E-09
-5.000000E+00  5.300000E+00  2.070177E-09
-5.000000E+00  5.350000E+00  1.532922E-09
-5.000000E+00  5.400000E+00  1.162583E-09
-5.000000E+00  5.450000E+00  9.020309E-10
-5.000000E+00  5.500000E+00  7.136878E-10
-5.000000E+00  5.550000E+00  5.743799E-10
-5.000000E+00  5.600000E+00  4.704229E-10
-5.000000E+00  5.650000E+00  3.934893E-10
-5.000000E+00  5.700000E+00  3.376479E-10
-5.000000E+00  5.750000E+00  2.976604E-10
-5.000000E+00  5.800000E+00  2.683832E-10
-5.000000E+00  5.850000E+00  2.449223E-10
-5.000000E+00  5.900000E+00  2.231368E-10
-5.000000E+00  5.950000E+00  2.001334E-10
-5.000000E+00  6.000000E+00  1.745091E-10
-5.000000E+00  6.050000E+00  1.462666E-10
-5.000000E+00  6.100000E+00  1.164535E-10
-5.000000E+00  6.150000E+00  8.670455E-11
-5.000000E+00  6.200000E+00  5.885431E-11
-5.000000E+00  6.250000E+00  3.471933E-11
-5.000000E+00  6.300000E+00  1.598485E-11
-5.000000E+00  6.350000E+00  4.083606E-12
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  5.721769E-12
-4.950000E+00 -6.300000E+00  2.136928E-11
-4.950000E+00 -6.250000E+00  4.278429E-11
-4.950000E+00 -6.200000E+00  6.433126E-11
-4.950000E+00 -6.150000E+00  8.054183E-11
-4.950000E+00 -6.100000E+00  8.779837E-11
-4.950000E+00 -6.050000E+00  8.563728E-11
-4.950000E+00 -6.000000E+00  7.739136E-11
-4.950000E+00 -5.950000E+00  7.004229E-11
-4.950000E+00 -5.900000E+00  7.333672E-11
-4.950000E+00 -5.850000E+00  9.837829E-11
-4.950000E+00 -5.800000E+00  1.560646E-10
-4.950000E+00 -5.750000E+00  2.558295E-10
-4.950000E+00 -5.700000E+00  4.051466E-10
-4.950000E+00 -5.650000E+00  6.101980E-10
-4.950000E+00 -5.600000E+00  8.779924E-10
-4.950000E+00 -5.550000E+00  1.220188E-09
-4.950000E+00 -5.500000E+00  1.658817E-09
-4.950000E+00 -5.450000E+00  2.234109E-09
-4.950000E+00 -5.400000E+00  3.014478E-09
-4.950000E+00 -5.350000E+00  4.108520E-09
-4.950000E+00 -5.300000E+00  5.678477E-09
-4.950000E+00 -5.250000E+00  7.954370E-09
-4.950000E+00 -5.200000E+00  1.124802E-08
-4.950000E+00 -5.150000E+00  1.596710E-08
-4.950000E+00 -5.100000E+00  2.263091E-08
-4.950000E+00 -5.050000E+00  3.189214E-08
-4.950000E+00 -5.000000E+00  4.457030E-08
-4.950000E+00 -4.950000E+00  6.170263E-08
-4.950000E+00 -4.900000E+00  8.461545E-08
-4.950000E+00 -4.850000E+00  1.150140E-07
-4.950000E+00 -4.800000E+00  1.550843E-07
-4.950000E+00 -4.750000E+00  2.075982E-07
-4.950000E+00 -4.700000E+00  2.760180E-07
-4.950000E+00 -4.650000E+00  3.646043E-07
-4.950000E+00 -4.600000E+00  4.785434E-07
-4.950000E+00 -4.550000E+00  6.241192E-07
-4.950000E+00 -4.500000E+00  8.089573E-07
-4.950000E+00 -4.450000E+00  1.042359E-06
-4.950000E+00 -4.400000E+00  1.335722E-06
-4.950000E+00 -4.350000E+00  1.703032E-06
-4.950000E+00 -4.300000E+00  2.161362E-06
-4.950000E+00 -4.250000E+00  2.731335E-06
-4.950000E+00 -4.200000E+00  3.437493E-06
-4.950000E+00 -4.150000E+00  4.308537E-06
-4.950000E+00 -4.100000E+00  5.377459E-06
-4.950000E+00 -4.050000E+00  6.681606E-06
-4.950000E+00 -4.000000E+00  8.262763E-06
-4.950000E+00 -3.950000E+00  1.016733E-05
-4.950000E+00 -3.900000E+00  1.244667E-05
-4.950000E+00 -3.850000E+00  1.515764E-05
-4.950000E+00 -3.800000E+00  1.836331E-05
-4.950000E+00 -3.750000E+00  2.213372E-05
-4.950000E+00 -3.700000E+00  2.654667E-05
-4.950000E+00 -3.650000E+00  3.168826E-05
-4.950000E+00 -3.600000E+00  3.765312E-05
-4.950000E+00 -3.550000E+00  4.454424E-05
-4.950000E+00 -3.500000E+00  5.247226E-05
-4.950000E+00 -3.450000E+00  6.155444E-05
-4.950000E+00 -3.400000E+00  7.191314E-05
-4.950000E+00 -3.350000E+00  8.367432E-05
-4.950000E+00 -3.300000E+00  9.696591E-05
-4.950000E+00 -3.250000E+00  1.119164E-04
-4.950000E+00 -3.200000E+00  1.286538E-04
-4.950000E+00 -3.150000E+00  1.473044E-04
-4.950000E+00 -3.100000E+00  1.679921E-04
-4.950000E+00 -3.050000E+00  1.908377E-04
-4.950000E+00 -3.000000E+00  2.159575E-04
-4.950000E+00 -2.950000E+00  2.434627E-04
-4.950000E+00 -2.900000E+00  2.734574E-04
-4.950000E+00 -2.850000E+00  3.060374E-04
-4.950000E+00 -2.800000E+00  3.412887E-04
-4.950000E+00 -2.750000E+00  3.792858E-04
-4.950000E+00 -2.700000E+00  4.200906E-04
-4.950000E+00 -2.650000E+00  4.637514E-04
-4.950000E+00 -2.600000E+00  5.103028E-04
-4.950000E+00 -2.550000E+00  5.597651E-04
-4.950000E+00 -2.500000E+00  6.121445E-04
-4.950000E+00 -2.450000E+00  6.674330E-04
-4.950000E+00 -2.400000E+00  7.256088E-04
-4.950000E+00 -2.350000E+00  7.866354E-04
-4.950000E+00 -2.300000E+00  8.504615E-04
-4.950000E+00 -2.250000E+00  9.170206E-04
-4.950000E+00 -2.200000E+00  9.862306E-04
-4.950000E+00 -2.150000E+00  1.057993E-03
-4.950000E+00 -2.100000E+00  1.132195E-03
-4.950000E+00 -2.050000E+00  1.208707E-03
-4.950000E+00 -2.000000E+00  1.287388E-03
-4.950000E+00 -1.950000E+00  1.368081E-03
-4.950000E+00 -1.900000E+00  1.450621E-03
-4.950000E+00 -1.850000E+00  1.534829E-03
-4.950000E+00 -1.800000E+00  1.620518E-03
-4.950000E+00 -1.750000E+00  1.707492E-03
-4.950000E+00 -1.700000E+00  1.795543E-03
-4.950000E+00 -1.650000E+00  1.884459E-03
-4.950000E+00 -1.600000E+00  1.974015E-03
-4.950000E+00 -1.550000E+00  2.063982E-03
-4.950000E+00 -1.500000E+00  2.154128E-03
-4.950000E+00 -1.450000E+00  2.244218E-03
-4.950000E+00 -1.400000E+00  2.334021E-03
-4.950000E+00 -1.350000E+00  2.423314E-03
-4.950000E+00 -1.300000E+00  2.511885E-03
-4.950000E+00 -1.250000E+00  2.599534E-03
-4.950000E+00 -1.200000E+00  2.686075E-03
-4.950000E+00 -1.150000E+00  2.771336E-03
-4.950000E+00 -1.100000E+00  2.855152E-03
-4.950000E+00 -1.050000E+00  2.937363E-03
-4.950000E+00 -1.000000E+00  3.017810E-03
-4.950000E+00 -9.500000E-01  3.096328E-03
-4.950000E+00 -9.000000E-01  3.172739E-03
-4.950000E+00 -8.500000E-01  3.246856E-03
-4.950000E+00 -8.000000E-01  3.318482E-03
-4.950000E+00 -7.500000E-01  3.387413E-03
-4.950000E+00 -7.000000E-01  3.453448E-03
-4.950000E+00 -6.500000E-01  3.516399E-03
-4.950000E+00 -6.000000E-01  3.576096E-03
-4.950000E+00 -5.500000E-01  3.632396E-03
-4.950000E+00 -5.000000E-01  3.685181E-03
-4.950000E+00 -4.500000E-01  3.734356E-03
-4.950000E+00 -4.000000E-01  3.779843E-03
-4.950000E+00 -3.500000E-01  3.821571E-03
-4.950000E+00 -3.000000E-01  3.859472E-03
-4.950000E+00 -2.500000E-01  3.893472E-03
-4.950000E+00 -2.000000E-01  3.923492E-03
-4.950000E+00 -1.500000E-01  3.949447E-03
-4.950000E+00 -1.000000E-01  3.971255E-03
-4.950000E+00 -5.000000E-02  3.988837E-03
-4.950000E+00  0.000000E+00  4.002125E-03
-4.950000E+00  5.000000E-02  4.011067E-03
-4.950000E+00  1.000000E-01  4.015625E-03
-4.950000E+00  1.500000E-01  4.015776E-03
-4.950000E+00  2.000000E-01  4.011507E-03
-4.950000E+00  2.500000E-01  4.002818E-03
-4.950000E+00  3.000000E-01  3.989710E-03
-4.950000E+00  3.500000E-01  3.972194E-03
-4.950000E+00  4.000000E-01  3.950277E-03
-4.950000E+00  4.500000E-01  3.923972E-03
-4.950000E+00  5.000000E-01  3.893295E-03
-4.950000E+00  5.500000E-01  3.858261E-03
-4.950000E+00  6.000000E-01  3.818897E-03
-4.950000E+00  6.500000E-01  3.775235E-03
-4.950000E+00  7.000000E-01  3.727319E-03
-4.950000E+00  7.500000E-01  3.675209E-03
-4.950000E+00  8.000000E-01  3.618978E-03
-4.950000E+00  8.500000E-01  3.558715E-03
-4.950000E+00  9.000000E-01  3.494527E-03
-4.950000E+00  9.500000E-01  3.426533E-03
-4.950000E+00  1.000000E+00  3.354868E-03
-4.950000E+00  1.050000E+00  3.279677E-03
-4.950000E+00  1.100000E+00  3.201123E-03
-4.950000E+00  1.150000E+00  3.119378E-03
-4.950000E+00  1.200000E+00  3.034628E-03
-4.950000E+00  1.250000E+00  2.947075E-03
-4.950000E+00  1.300000E+00  2.856935E-03
-4.950000E+00  1.350000E+00  2.764441E-03
-4.950000E+00  1.400000E+00  2.669846E-03
-4.950000E+00  1.450000E+00  2.573423E-03
-4.950000E+00  1.500000E+00  2.475465E-03
-4.950000E+00  1.550000E+00  2.376280E-03
-4.950000E+00  1.600000E+00  2.276190E-03
-4.950000E+00  1.650000E+00  2.175523E-03
-4.950000E+00  1.700000E+00  2.074604E-03
-4.950000E+00  1.750000E+00  1.973751E-03
-4.950000E+00  1.800000E+00  1.873277E-03
-4.950000E+00  1.850000E+00  1.773482E-03
-4.950000E+00  1.900000E+00  1.674662E-03
-4.950000E+00  1.950000E+00  1.577107E-03
-4.950000E+00  2.000000E+00  1.481108E-03
-4.950000E+00  2.050000E+00  1.386951E-03
-4.950000E+00  2.100000E+00  1.294921E-03
-4.950000E+00  2.150000E+00  1.205293E-03
-4.950000E+00  2.200000E+00  1.118328E-03
-4.950000E+00  2.250000E+00  1.034271E-03
-4.950000E+00  2.300000E+00  9.533415E-04
-4.950000E+00  2.350000E+00  8.757360E-04
-4.950000E+00  2.400000E+00  8.016217E-04
-4.950000E+00  2.450000E+00  7.311371E-04
-4.950000E+00  2.500000E+00  6.643912E-04
-4.950000E+00  2.550000E+00  6.014629E-04
-4.950000E+00  2.600000E+00  5.424011E-04
-4.950000E+00  2.650000E+00  4.872253E-04
-4.950000E+00  2.700000E+00  4.359257E-04
-4.950000E+00  2.750000E+00  3.884640E-04
-4.950000E+00  2.800000E+00  3.447739E-04
-4.950000E+00  2.850000E+00  3.047616E-04
-4.950000E+00  2.900000E+00  2.683065E-04
-4.950000E+00  2.950000E+00  2.352632E-04
-4.950000E+00  3.000000E+00  2.054634E-04
-4.950000E+00  3.050000E+00  1.787198E-04
-4.950000E+00  3.100000E+00  1.548310E-04
-4.950000E+00  3.150000E+00  1.335871E-04
-4.950000E+00  3.200000E+00  1.147759E-04
-4.950000E+00  3.250000E+00  9.818810E-05
-4.950000E+00  3.300000E+00  8.362205E-05
-4.950000E+00  3.350000E+00  7.088697E-05
-4.950000E+00  3.400000E+00  5.980438E-05
-4.950000E+00  3.450000E+00  5.020828E-05
-4.950000E+00  3.500000E+00  4.194438E-05
-4.950000E+00  3.550000E+00  3.486887E-05
-4.950000E+00  3.600000E+00  2.884729E-05
-4.950000E+00  3.650000E+00  2.375381E-05
-4.950000E+00  3.700000E+00  1.947108E-05
-4.950000E+00  3.750000E+00  1.589053E-05
-4.950000E+00  3.800000E+00  1.291295E-05
-4.950000E+00  3.850000E+00  1.044897E-05
-4.950000E+00  3.900000E+00  8.419412E-06
-4.950000E+00  3.950000E+00  6.755082E-06
-4.950000E+00  4.000000E+00  5.396300E-06
-4.950000E+00  4.050000E+00  4.292033E-06
-4.950000E+00  4.100000E+00  3.398873E-06
-4.950000E+00  4.150000E+00  2.679995E-06
-4.950000E+00  4.200000E+00  2.104217E-06
-4.950000E+00  4.250000E+00  1.645209E-06
-4.950000E+00  4.300000E+00  1.280864E-06
-4.950000E+00  4.350000E+00  9.927891E-07
-4.950000E+00  4.400000E+00  7.658536E-07
-4.950000E+00  4.450000E+00  5.877539E-07
-4.950000E+00  4.500000E+00  4.485800E-07
-4.950000E+00  4.550000E+00  3.403869E-07
-4.950000E+00  4.600000E+00  2.567986E-07
-4.950000E+00  4.650000E+00  1.926707E-07
-4.950000E+00  4.700000E+00  1.438291E-07
-4.950000E+00  4.750000E+00  1.068811E-07
-4.950000E+00  4.800000E+00  7.908549E-08
-4.950000E+00  4.850000E+00  5.825881E-08
-4.950000E+00  4.900000E+00  4.269604E-08
-4.950000E+00  4.950000E+00  3.109460E-08
-4.950000E+00  5.000000E+00  2.247707E-08
-4.950000E+00  5.050000E+00  1.611600E-08
-4.950000E+00  5.100000E+00  1.146692E-08
-4.950000E+00  5.150000E+00  8.114800E-09
-4.950000E+00  5.200000E+00  5.736030E-09
-4.950000E+00  5.250000E+00  4.074512E-09
-4.950000E+00  5.300000E+00  2.928071E-09
-4.950000E+00  5.350000E+00  2.140631E-09
-4.950000E+00  5.400000E+00  1.596378E-09
-4.950000E+00  5.450000E+00  1.213765E-09
-4.950000E+00  5.500000E+00  9.386857E-10
-4.950000E+00  5.550000E+00  7.372561E-10
-4.950000E+00  5.600000E+00  5.889808E-10
-4.950000E+00  5.650000E+00  4.811041E-10
-4.950000E+00  5.700000E+00  4.045683E-10
-4.950000E+00  5.750000E+00  3.516655E-10
-4.950000E+00  5.800000E+00  3.151071E-10
-4.950000E+00  5.850000E+00  2.880635E-10
-4.950000E+00  5.900000E+00  2.646684E-10
-4.950000E+00  5.950000E+00  2.405641E-10
-4.950000E+00  6.000000E+00  2.132204E-10
-4.950000E+00  6.050000E+00  1.819126E-10
-4.950000E+00  6.100000E+00  1.474177E-10
-4.950000E+00  6.150000E+00  1.115603E-10
-4.950000E+00  6.200000E+00  7.677992E-11
-4.950000E+00  6.250000E+00  4.577970E-11
-4.950000E+00  6.300000E+00  2.123214E-11
-4.950000E+00  6.350000E+00  5.446661E-12
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  7.240831E-12
-4.900000E+00 -6.300000E+00  2.714971E-11
-4.900000E+00 -6.250000E+00  5.475019E-11
-4.900000E+00 -6.200000E+00  8.329135E-11
-4.900000E+00 -6.150000E+00  1.062177E-10
-4.900000E+00 -6.100000E+00  1.191645E-10
-4.900000E+00 -6.050000E+00  1.214801E-10
-4.900000E+00 -6.000000E+00  1.169482E-10
-4.900000E+00 -5.950000E+00  1.136129E-10
-4.900000E+00 -5.900000E+00  1.228035E-10
-4.900000E+00 -5.850000E+00  1.576503E-10
-4.900000E+00 -5.800000E+00  2.315206E-10
-4.900000E+00 -5.750000E+00  3.568800E-10
-4.900000E+00 -5.700000E+00  5.450823E-10
-4.900000E+00 -5.650000E+00  8.075096E-10
-4.900000E+00 -5.600000E+00  1.158444E-09
-4.900000E+00 -5.550000E+00  1.619993E-09
-4.900000E+00 -5.500000E+00  2.229427E-09
-4.900000E+00 -5.450000E+00  3.049174E-09
-4.900000E+00 -5.400000E+00  4.179570E-09
-4.900000E+00 -5.350000E+00  5.774080E-09
-4.900000E+00 -5.300000E+00  8.056293E-09
-4.900000E+00 -5.250000E+00  1.133769E-08
-4.900000E+00 -5.200000E+00  1.603555E-08
-4.900000E+00 -5.150000E+00  2.269140E-08
-4.900000E+00 -5.100000E+00  3.199293E-08
-4.900000E+00 -5.050000E+00  4.480463E-08
-4.900000E+00 -5.000000E+00  6.221454E-08
-4.900000E+00 -4.950000E+00  8.560397E-08
-4.900000E+00 -4.900000E+00  1.167433E-07
-4.900000E+00 -4.850000E+00  1.579109E-07
-4.900000E+00 -4.800000E+00  2.120274E-07
-4.900000E+00 -4.750000E+00  2.827937E-07
-4.900000E+00 -4.700000E+00  3.748288E-07
-4.900000E+00 -4.650000E+00  4.938110E-07
-4.900000E+00 -4.600000E+00  6.466431E-07
-4.900000E+00 -4.550000E+00  8.416687E-07
-4.900000E+00 -4.500000E+00  1.088973E-06
-4.900000E+00 -4.450000E+00  1.400790E-06
-4.900000E+00 -4.400000E+00  1.792005E-06
-4.900000E+00 -4.350000E+00  2.280741E-06
-4.900000E+00 -4.300000E+00  2.888958E-06
-4.900000E+00 -4.250000E+00  3.643002E-06
-4.900000E+00 -4.200000E+00  4.574055E-06
-4.900000E+00 -4.150000E+00  5.718431E-06
-4.900000E+00 -4.100000E+00  7.117758E-06
-4.900000E+00 -4.050000E+00  8.819060E-06
-4.900000E+00 -4.000000E+00  1.087485E-05
-4.900000E+00 -3.950000E+00  1.334329E-05
-4.900000E+00 -3.900000E+00  1.628852E-05
-4.900000E+00 -3.850000E+00  1.978114E-05
-4.900000E+00 -3.800000E+00  2.389889E-05
-4.900000E+00 -3.750000E+00  2.872735E-05
-4.900000E+00 -3.700000E+00  3.436071E-05
-4.900000E+00 -3.650000E+00  4.090225E-05
-4.900000E+00 -3.600000E+00  4.846456E-05
-4.900000E+00 -3.550000E+00  5.716924E-05
-4.900000E+00 -3.500000E+00  6.714605E-05
-4.900000E+00 -3.450000E+00  7.853156E-05
-4.900000E+00 -3.400000E+00  9.146722E-05
-4.900000E+00 -3.350000E+00  1.060973E-04
-4.900000E+00 -3.300000E+00  1.225669E-04
-4.900000E+00 -3.250000E+00  1.410195E-04
-4.900000E+00 -3.200000E+00  1.615959E-04
-4.900000E+00 -3.150000E+00  1.844325E-04
-4.900000E+00 -3.100000E+00  2.096608E-04
-4.900000E+00 -3.050000E+00  2.374061E-04
-4.900000E+00 -3.000000E+00  2.677869E-04
-4.900000E+00 -2.950000E+00  3.009142E-04
-4.900000E+00 -2.900000E+00  3.368895E-04
-4.900000E+00 -2.850000E+00  3.758042E-04
-4.900000E+00 -2.800000E+00  4.177370E-04
-4.900000E+00 -2.750000E+00  4.627526E-04
-4.900000E+00 -2.700000E+00  5.109005E-04
-4.900000E+00 -2.650000E+00  5.622131E-04
-4.900000E+00 -2.600000E+00  6.167058E-04
-4.900000E+00 -2.550000E+00  6.743767E-04
-4.900000E+00 -2.500000E+00  7.352066E-04
-4.900000E+00 -2.450000E+00  7.991593E-04
-4.900000E+00 -2.400000E+00  8.661827E-04
-4.900000E+00 -2.350000E+00  9.362080E-04
-4.900000E+00 -2.300000E+00  1.009151E-03
-4.900000E+00 -2.250000E+00  1.084910E-03
-4.900000E+00 -2.200000E+00  1.163371E-03
-4.900000E+00 -2.150000E+00  1.244401E-03
-4.900000E+00 -2.100000E+00  1.327854E-03
-4.900000E+00 -2.050000E+00  1.413573E-03
-4.900000E+00 -2.000000E+00  1.501388E-03
-4.900000E+00 -1.950000E+00  1.591117E-03
-4.900000E+00 -1.900000E+00  1.682572E-03
-4.900000E+00 -1.850000E+00  1.775555E-03
-4.900000E+00 -1.800000E+00  1.869859E-03
-4.900000E+00 -1.750000E+00  1.965270E-03
-4.900000E+00 -1.700000E+00  2.061564E-03
-4.900000E+00 -1.650000E+00  2.158511E-03
-4.900000E+00 -1.600000E+00  2.255872E-03
-4.900000E+00 -1.550000E+00  2.353403E-03
-4.900000E+00 -1.500000E+00  2.450856E-03
-4.900000E+00 -1.450000E+00  2.547987E-03
-4.900000E+00 -1.400000E+00  2.644556E-03
-4.900000E+00 -1.350000E+00  2.740332E-03
-4.900000E+00 -1.300000E+00  2.835102E-03
-4.900000E+00 -1.250000E+00  2.928665E-03
-4.900000E+00 -1.200000E+00  3.020839E-03
-4.900000E+00 -1.150000E+00  3.111456E-03
-4.900000E+00 -1.100000E+00  3.200359E-03
-4.900000E+00 -1.050000E+00  3.287398E-03
-4.900000E+00 -1.000000E+00  3.372419E-03
-4.900000E+00 -9.500000E-01  3.455265E-03
-4.900000E+00 -9.000000E-01  3.535767E-03
-4.900000E+00 -8.500000E-01  3.613744E-03
-4.900000E+00 -8.000000E-01  3.689002E-03
-4.900000E+00 -7.500000E-01  3.761343E-03
-4.900000E+00 -7.000000E-01  3.830572E-03
-4.900000E+00 -6.500000E-01  3.896502E-03
-4.900000E+00 -6.000000E-01  3.958968E-03
-4.900000E+00 -5.500000E-01  4.017827E-03
-4.900000E+00 -5.000000E-01  4.072964E-03
-4.900000E+00 -4.500000E-01  4.124284E-03
-4.900000E+00 -4.000000E-01  4.171711E-03
-4.900000E+00 -3.500000E-01  4.215176E-03
-4.900000E+00 -3.000000E-01  4.254613E-03
-4.900000E+00 -2.500000E-01  4.289952E-03
-4.900000E+00 -2.000000E-01  4.321118E-03
-4.900000E+00 -1.500000E-01  4.348032E-03
-4.900000E+00 -1.000000E-01  4.370617E-03
-4.900000E+00 -5.000000E-02  4.388798E-03
-4.900000E+00  0.000000E+00  4.402514E-03
-4.900000E+00  5.000000E-02  4.411715E-03
-4.900000E+00  1.000000E-01  4.416366E-03
-4.900000E+00  1.500000E-01  4.416448E-03
-4.900000E+00  2.000000E-01  4.411949E-03
-4.900000E+00  2.500000E-01  4.402868E-03
-4.900000E+00  3.000000E-01  4.389207E-03
-4.900000E+00  3.500000E-01  4.370970E-03
-4.900000E+00  4.000000E-01  4.348160E-03
-4.900000E+00  4.500000E-01  4.320782E-03
-4.900000E+00  5.000000E-01  4.288840E-03
-4.900000E+00  5.500000E-01  4.252342E-03
-4.900000E+00  6.000000E-01  4.211298E-03
-4.900000E+00  6.500000E-01  4.165733E-03
-4.900000E+00  7.000000E-01  4.115678E-03
-4.900000E+00  7.500000E-01  4.061183E-03
-4.900000E+00  8.000000E-01  4.002312E-03
-4.900000E+00  8.500000E-01  3.939145E-03
-4.900000E+00  9.000000E-01  3.871780E-03
-4.900000E+00  9.500000E-01  3.800327E-03
-4.900000E+00  1.000000E+00  3.724911E-03
-4.900000E+00  1.050000E+00  3.645672E-03
-4.900000E+00  1.100000E+00  3.562763E-03
-4.900000E+00  1.150000E+00  3.476349E-03
-4.900000E+00  1.200000E+00  3.386609E-03
-4.900000E+00  1.250000E+00  3.293739E-03
-4.900000E+00  1.300000E+00  3.197951E-03
-4.900000E+00  1.350000E+00  3.099472E-03
-4.900000E+00  1.400000E+00  2.998555E-03
-4.900000E+00  1.450000E+00  2.895471E-03
-4.900000E+00  1.500000E+00  2.790514E-03
-4.900000E+00  1.550000E+00  2.683996E-03
-4.900000E+00  1.600000E+00  2.576242E-03
-4.900000E+00  1.650000E+00  2.467585E-03
-4.900000E+00  1.700000E+00  2.358359E-03
-4.900000E+00  1.750000E+00  2.248891E-03
-4.900000E+00  1.800000E+00  2.139506E-03
-4.900000E+00  1.850000E+00  2.030518E-03
-4.900000E+00  1.900000E+00  1.922244E-03
-4.900000E+00  1.950000E+00  1.814999E-03
-4.900000E+00  2.000000E+00  1.709100E-03
-4.900000E+00  2.050000E+00  1.604868E-03
-4.900000E+00  2.100000E+00  1.502624E-03
-4.900000E+00  2.150000E+00  1.402681E-03
-4.900000E+00  2.200000E+00  1.305344E-03
-4.900000E+00  2.250000E+00  1.210899E-03
-4.900000E+00  2.300000E+00  1.119609E-03
-4.900000E+00  2.350000E+00  1.031716E-03
-4.900000E+00  2.400000E+00  9.474307E-04
-4.900000E+00  2.450000E+00  8.669382E-04
-4.900000E+00  2.500000E+00  7.903927E-04
-4.900000E+00  2.550000E+00  7.179179E-04
-4.900000E+00  2.600000E+00  6.496055E-04
-4.900000E+00  2.650000E+00  5.855151E-04
-4.900000E+00  2.700000E+00  5.256727E-04
-4.900000E+00  2.750000E+00  4.700711E-04
-4.900000E+00  2.800000E+00  4.186688E-04
-4.900000E+00  2.850000E+00  3.713909E-04
-4.900000E+00  2.900000E+00  3.281294E-04
-4.900000E+00  2.950000E+00  2.887448E-04
-4.900000E+00  3.000000E+00  2.530691E-04
-4.900000E+00  3.050000E+00  2.209097E-04
-4.900000E+00  3.100000E+00  1.920555E-04
-4.900000E+00  3.150000E+00  1.662826E-04
-4.900000E+00  3.200000E+00  1.433615E-04
-4.900000E+00  3.250000E+00  1.230635E-04
-4.900000E+00  3.300000E+00  1.051656E-04
-4.900000E+00  3.350000E+00  8.945441E-05
-4.900000E+00  3.400000E+00  7.572808E-05
-4.900000E+00  3.450000E+00  6.379691E-05
-4.900000E+00  3.500000E+00  5.348268E-05
-4.900000E+00  3.550000E+00  4.461766E-05
-4.900000E+00  3.600000E+00  3.704368E-05
-4.900000E+00  3.650000E+00  3.061160E-05
-4.900000E+00  3.700000E+00  2.518141E-05
-4.900000E+00  3.750000E+00  2.062285E-05
-4.900000E+00  3.800000E+00  1.681624E-05
-4.900000E+00  3.850000E+00  1.365324E-05
-4.900000E+00  3.900000E+00  1.103733E-05
-4.900000E+00  3.950000E+00  8.883723E-06
-4.900000E+00  4.000000E+00  7.118831E-06
-4.900000E+00  4.050000E+00  5.679324E-06
-4.900000E+00  4.100000E+00  4.510972E-06
-4.900000E+00  4.150000E+00  3.567457E-06
-4.900000E+00  4.200000E+00  2.809308E-06
-4.900000E+00  4.250000E+00  2.203001E-06
-4.900000E+00  4.300000E+00  1.720249E-06
-4.900000E+00  4.350000E+00  1.337405E-06
-4.900000E+00  4.400000E+00  1.034933E-06
-4.900000E+00  4.450000E+00  7.968771E-07
-4.900000E+00  4.500000E+00  6.103250E-07
-4.900000E+00  4.550000E+00  4.648754E-07
-4.900000E+00  4.600000E+00  3.521445E-07
-4.900000E+00  4.650000E+00  2.653447E-07
-4.900000E+00  4.700000E+00  1.989570E-07
-4.900000E+00  4.750000E+00  1.484932E-07
-4.900000E+00  4.800000E+00  1.103274E-07
-4.900000E+00  4.850000E+00  8.157073E-08
-4.900000E+00  4.900000E+00  5.996465E-08
-4.900000E+00  4.950000E+00  4.377755E-08
-4.900000E+00  5.000000E+00  3.170191E-08
-4.900000E+00  5.050000E+00  2.275584E-08
-4.900000E+00  5.100000E+00  1.619670E-08
-4.900000E+00  5.150000E+00  1.145276E-08
-4.900000E+00  5.200000E+00  8.074927E-09
-4.900000E+00  5.250000E+00  5.706399E-09
-4.900000E+00  5.300000E+00  4.065147E-09
-4.900000E+00  5.350000E+00  2.933372E-09
-4.900000E+00  5.400000E+00  2.149285E-09
-4.900000E+00  5.450000E+00  1.598506E-09
-4.900000E+00  5.500000E+00  1.204466E-09
-4.900000E+00  5.550000E+00  9.184091E-10
-4.900000E+00  5.600000E+00  7.101475E-10
-4.900000E+00  5.650000E+00  5.605096E-10
-4.900000E+00  5.700000E+00  4.559917E-10
-4.900000E+00  5.750000E+00  3.855758E-10
-4.900000E+00  5.800000E+00  3.393232E-10
-4.900000E+00  5.850000E+00  3.081508E-10
-4.900000E+00  5.900000E+00  2.842001E-10
-4.900000E+00  5.950000E+00  2.613413E-10
-4.900000E+00  6.000000E+00  2.355139E-10
-4.900000E+00  6.050000E+00  2.047989E-10
-4.900000E+00  6.100000E+00  1.692251E-10
-4.900000E+00  6.150000E+00  1.304207E-10
-4.900000E+00  6.200000E+00  9.118811E-11
-4.900000E+00  6.250000E+00  5.505682E-11
-4.900000E+00  6.300000E+00  2.576342E-11
-4.900000E+00  6.350000E+00  6.643910E-12
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  8.672267E-12
-4.850000E+00 -6.300000E+00  3.268087E-11
-4.850000E+00 -6.250000E+00  6.649612E-11
-4.850000E+00 -6.200000E+00  1.025831E-10
-4.850000E+00 -6.150000E+00  1.335716E-10
-4.850000E+00 -6.100000E+00  1.544609E-10
-4.850000E+00 -6.050000E+00  1.643056E-10
-4.850000E+00 -6.000000E+00  1.670453E-10
-4.850000E+00 -5.950000E+00  1.713920E-10
-4.850000E+00 -5.900000E+00  1.899145E-10
-4.850000E+00 -5.850000E+00  2.376494E-10
-4.850000E+00 -5.800000E+00  3.307022E-10
-4.850000E+00 -5.750000E+00  4.853848E-10
-4.850000E+00 -5.700000E+00  7.184182E-10
-4.850000E+00 -5.650000E+00  1.048721E-09
-4.850000E+00 -5.600000E+00  1.501254E-09
-4.850000E+00 -5.550000E+00  2.113446E-09
-4.850000E+00 -5.500000E+00  2.944656E-09
-4.850000E+00 -5.450000E+00  4.089064E-09
-4.850000E+00 -5.400000E+00  5.691988E-09
-4.850000E+00 -5.350000E+00  7.969206E-09
-4.850000E+00 -5.300000E+00  1.122832E-08
-4.850000E+00 -5.250000E+00  1.589107E-08
-4.850000E+00 -5.200000E+00  2.251605E-08
-4.850000E+00 -5.150000E+00  3.182302E-08
-4.850000E+00 -5.100000E+00  4.472285E-08
-4.850000E+00 -5.050000E+00  6.236000E-08
-4.850000E+00 -5.000000E+00  8.617656E-08
-4.850000E+00 -4.950000E+00  1.180057E-07
-4.850000E+00 -4.900000E+00  1.601979E-07
-4.850000E+00 -4.850000E+00  2.157751E-07
-4.850000E+00 -4.800000E+00  2.886046E-07
-4.850000E+00 -4.750000E+00  3.835778E-07
-4.850000E+00 -4.700000E+00  5.067901E-07
-4.850000E+00 -4.650000E+00  6.657269E-07
-4.850000E+00 -4.600000E+00  8.694784E-07
-4.850000E+00 -4.550000E+00  1.129016E-06
-4.850000E+00 -4.500000E+00  1.457564E-06
-4.850000E+00 -4.450000E+00  1.871093E-06
-4.850000E+00 -4.400000E+00  2.388920E-06
-4.850000E+00 -4.350000E+00  3.034395E-06
-4.850000E+00 -4.300000E+00  3.835600E-06
-4.850000E+00 -4.250000E+00  4.825993E-06
-4.850000E+00 -4.200000E+00  6.044924E-06
-4.850000E+00 -4.150000E+00  7.538002E-06
-4.850000E+00 -4.100000E+00  9.357306E-06
-4.850000E+00 -4.050000E+00  1.156151E-05
-4.850000E+00 -4.000000E+00  1.421595E-05
-4.850000E+00 -3.950000E+00  1.739281E-05
-4.850000E+00 -3.900000E+00  2.117136E-05
-4.850000E+00 -3.850000E+00  2.563838E-05
-4.850000E+00 -3.800000E+00  3.088869E-05
-4.850000E+00 -3.750000E+00  3.702581E-05
-4.850000E+00 -3.700000E+00  4.416254E-05
-4.850000E+00 -3.650000E+00  5.242140E-05
-4.850000E+00 -3.600000E+00  6.193473E-05
-4.850000E+00 -3.550000E+00  7.284429E-05
-4.850000E+00 -3.500000E+00  8.530019E-05
-4.850000E+00 -3.450000E+00  9.945919E-05
-4.850000E+00 -3.400000E+00  1.154824E-04
-4.850000E+00 -3.350000E+00  1.335323E-04
-4.850000E+00 -3.300000E+00  1.537704E-04
-4.850000E+00 -3.250000E+00  1.763540E-04
-4.850000E+00 -3.200000E+00  2.014346E-04
-4.850000E+00 -3.150000E+00  2.291556E-04
-4.850000E+00 -3.100000E+00  2.596521E-04
-4.850000E+00 -3.050000E+00  2.930496E-04
-4.850000E+00 -3.000000E+00  3.294641E-04
-4.850000E+00 -2.950000E+00  3.690009E-04
-4.850000E+00 -2.900000E+00  4.117541E-04
-4.850000E+00 -2.850000E+00  4.578048E-04
-4.850000E+00 -2.800000E+00  5.072196E-04
-4.850000E+00 -2.750000E+00  5.600482E-04
-4.850000E+00 -2.700000E+00  6.163217E-04
-4.850000E+00 -2.650000E+00  6.760516E-04
-4.850000E+00 -2.600000E+00  7.392284E-04
-4.850000E+00 -2.550000E+00  8.058218E-04
-4.850000E+00 -2.500000E+00  8.757815E-04
-4.850000E+00 -2.450000E+00  9.490375E-04
-4.850000E+00 -2.400000E+00  1.025502E-03
-4.850000E+00 -2.350000E+00  1.105069E-03
-4.850000E+00 -2.300000E+00  1.187617E-03
-4.850000E+00 -2.250000E+00  1.273007E-03
-4.850000E+00 -2.200000E+00  1.361088E-03
-4.850000E+00 -2.150000E+00  1.451692E-03
-4.850000E+00 -2.100000E+00  1.544641E-03
-4.850000E+00 -2.050000E+00  1.639746E-03
-4.850000E+00 -2.000000E+00  1.736809E-03
-4.850000E+00 -1.950000E+00  1.835627E-03
-4.850000E+00 -1.900000E+00  1.935988E-03
-4.850000E+00 -1.850000E+00  2.037676E-03
-4.850000E+00 -1.800000E+00  2.140468E-03
-4.850000E+00 -1.750000E+00  2.244135E-03
-4.850000E+00 -1.700000E+00  2.348439E-03
-4.850000E+00 -1.650000E+00  2.453137E-03
-4.850000E+00 -1.600000E+00  2.557978E-03
-4.850000E+00 -1.550000E+00  2.662708E-03
-4.850000E+00 -1.500000E+00  2.767073E-03
-4.850000E+00 -1.450000E+00  2.870818E-03
-4.850000E+00 -1.400000E+00  2.973702E-03
-4.850000E+00 -1.350000E+00  3.075494E-03
-4.850000E+00 -1.300000E+00  3.175979E-03
-4.850000E+00 -1.250000E+00  3.274963E-03
-4.850000E+00 -1.200000E+00  3.372270E-03
-4.850000E+00 -1.150000E+00  3.467743E-03
-4.850000E+00 -1.100000E+00  3.561233E-03
-4.850000E+00 -1.050000E+00  3.652600E-03
-4.850000E+00 -1.000000E+00  3.741702E-03
-4.850000E+00 -9.500000E-01  3.828391E-03
-4.850000E+00 -9.000000E-01  3.912507E-03
-4.850000E+00 -8.500000E-01  3.993875E-03
-4.850000E+00 -8.000000E-01  4.072312E-03
-4.850000E+00 -7.500000E-01  4.147626E-03
-4.850000E+00 -7.000000E-01  4.219626E-03
-4.850000E+00 -6.500000E-01  4.288135E-03
-4.850000E+00 -6.000000E-01  4.352989E-03
-4.850000E+00 -5.500000E-01  4.414050E-03
-4.850000E+00 -5.000000E-01  4.471206E-03
-4.850000E+00 -4.500000E-01  4.524363E-03
-4.850000E+00 -4.000000E-01  4.573445E-03
-4.850000E+00 -3.500000E-01  4.618386E-03
-4.850000E+00 -3.000000E-01  4.659123E-03
-4.850000E+00 -2.500000E-01  4.695588E-03
-4.850000E+00 -2.000000E-01  4.727712E-03
-4.850000E+00 -1.500000E-01  4.755422E-03
-4.850000E+00 -1.000000E-01  4.778645E-03
-4.850000E+00 -5.000000E-02  4.797314E-03
-4.850000E+00  0.000000E+00  4.811372E-03
-4.850000E+00  5.000000E-02  4.820776E-03
-4.850000E+00  1.000000E-01  4.825495E-03
-4.850000E+00  1.500000E-01  4.825512E-03
-4.850000E+00  2.000000E-01  4.820817E-03
-4.850000E+00  2.500000E-01  4.811408E-03
-4.850000E+00  3.000000E-01  4.797284E-03
-4.850000E+00  3.500000E-01  4.778444E-03
-4.850000E+00  4.000000E-01  4.754886E-03
-4.850000E+00  4.500000E-01  4.726605E-03
-4.850000E+00  5.000000E-01  4.693595E-03
-4.850000E+00  5.500000E-01  4.655851E-03
-4.850000E+00  6.000000E-01  4.613374E-03
-4.850000E+00  6.500000E-01  4.566175E-03
-4.850000E+00  7.000000E-01  4.514276E-03
-4.850000E+00  7.500000E-01  4.457715E-03
-4.850000E+00  8.000000E-01  4.396545E-03
-4.850000E+00  8.500000E-01  4.330838E-03
-4.850000E+00  9.000000E-01  4.260679E-03
-4.850000E+00  9.500000E-01  4.186171E-03
-4.850000E+00  1.000000E+00  4.107428E-03
-4.850000E+00  1.050000E+00  4.024582E-03
-4.850000E+00  1.100000E+00  3.937774E-03
-4.850000E+00  1.150000E+00  3.847160E-03
-4.850000E+00  1.200000E+00  3.752913E-03
-4.850000E+00  1.250000E+00  3.655217E-03
-4.850000E+00  1.300000E+00  3.554276E-03
-4.850000E+00  1.350000E+00  3.450311E-03
-4.850000E+00  1.400000E+00  3.343566E-03
-4.850000E+00  1.450000E+00  3.234307E-03
-4.850000E+00  1.500000E+00  3.122824E-03
-4.850000E+00  1.550000E+00  3.009426E-03
-4.850000E+00  1.600000E+00  2.894436E-03
-4.850000E+00  1.650000E+00  2.778187E-03
-4.850000E+00  1.700000E+00  2.661013E-03
-4.850000E+00  1.750000E+00  2.543249E-03
-4.850000E+00  1.800000E+00  2.425222E-03
-4.850000E+00  1.850000E+00  2.307261E-03
-4.850000E+00  1.900000E+00  2.189697E-03
-4.850000E+00  1.950000E+00  2.072866E-03
-4.850000E+00  2.000000E+00  1.957110E-03
-4.850000E+00  2.050000E+00  1.842781E-03
-4.850000E+00  2.100000E+00  1.730232E-03
-4.850000E+00  2.150000E+00  1.619817E-03
-4.850000E+00  2.200000E+00  1.511877E-03
-4.850000E+00  2.250000E+00  1.406740E-03
-4.850000E+00  2.300000E+00  1.304717E-03
-4.850000E+00  2.350000E+00  1.206091E-03
-4.850000E+00  2.400000E+00  1.111124E-03
-4.850000E+00  2.450000E+00  1.020050E-03
-4.850000E+00  2.500000E+00  9.330731E-04
-4.850000E+00  2.550000E+00  8.503687E-04
-4.850000E+00  2.600000E+00  7.720787E-04
-4.850000E+00  2.650000E+00  6.983099E-04
-4.850000E+00  2.700000E+00  6.291327E-04
-4.850000E+00  2.750000E+00  5.645784E-04
-4.850000E+00  2.800000E+00  5.046389E-04
-4.850000E+00  2.850000E+00  4.492656E-04
-4.850000E+00  2.900000E+00  3.983705E-04
-4.850000E+00  2.950000E+00  3.518273E-04
-4.850000E+00  3.000000E+00  3.094749E-04
-4.850000E+00  3.050000E+00  2.711219E-04
-4.850000E+00  3.100000E+00  2.365528E-04
-4.850000E+00  3.150000E+00  2.055348E-04
-4.850000E+00  3.200000E+00  1.778256E-04
-4.850000E+00  3.250000E+00  1.531799E-04
-4.850000E+00  3.300000E+00  1.313559E-04
-4.850000E+00  3.350000E+00  1.121190E-04
-4.850000E+00  3.400000E+00  9.524461E-05
-4.850000E+00  3.450000E+00  8.051900E-05
-4.850000E+00  3.500000E+00  6.773907E-05
-4.850000E+00  3.550000E+00  5.671164E-05
-4.850000E+00  3.600000E+00  4.725279E-05
-4.850000E+00  3.650000E+00  3.918767E-05
-4.850000E+00  3.700000E+00  3.235100E-05
-4.850000E+00  3.750000E+00  2.658799E-05
-4.850000E+00  3.800000E+00  2.175563E-05
-4.850000E+00  3.850000E+00  1.772375E-05
-4.850000E+00  3.900000E+00  1.437571E-05
-4.850000E+00  3.950000E+00  1.160847E-05
-4.850000E+00  4.000000E+00  9.332020E-06
-4.850000E+00  4.050000E+00  7.468411E-06
-4.850000E+00  4.100000E+00  5.950438E-06
-4.850000E+00  4.150000E+00  4.720326E-06
-4.850000E+00  4.200000E+00  3.728528E-06
-4.850000E+00  4.250000E+00  2.932725E-06
-4.850000E+00  4.300000E+00  2.297023E-06
-4.850000E+00  4.350000E+00  1.791276E-06
-4.850000E+00  4.400000E+00  1.390462E-06
-4.850000E+00  4.450000E+00  1.074052E-06
-4.850000E+00  4.500000E+00  8.253519E-07
-4.850000E+00  4.550000E+00  6.308499E-07
-4.850000E+00  4.600000E+00  4.796054E-07
-4.850000E+00  4.650000E+00  3.627303E-07
-4.850000E+00  4.700000E+00  2.729810E-07
-4.850000E+00  4.750000E+00  2.044592E-07
-4.850000E+00  4.800000E+00  1.523961E-07
-4.850000E+00  4.850000E+00  1.129875E-07
-4.850000E+00  4.900000E+00  8.325109E-08
-4.850000E+00  4.950000E+00  6.088976E-08
-4.850000E+00  5.000000E+00  4.415658E-08
-4.850000E+00  5.050000E+00  3.172810E-08
-4.850000E+00  5.100000E+00  2.259409E-08
-4.850000E+00  5.150000E+00  1.597094E-08
-4.850000E+00  5.200000E+00  1.124048E-08
-4.850000E+00  5.250000E+00  7.911048E-09
-4.850000E+00  5.300000E+00  5.594361E-09
-4.850000E+00  5.350000E+00  3.990819E-09
-4.850000E+00  5.400000E+00  2.877611E-09
-4.850000E+00  5.450000E+00  2.096439E-09
-4.850000E+00  5.500000E+00  1.540172E-09
-4.850000E+00  5.550000E+00  1.139363E-09
-4.850000E+00  5.600000E+00  8.499989E-10
-4.850000E+00  5.650000E+00  6.436608E-10
-4.850000E+00  5.700000E+00  5.005371E-10
-4.850000E+00  5.750000E+00  4.051688E-10
-4.850000E+00  5.800000E+00  3.443320E-10
-4.850000E+00  5.850000E+00  3.063422E-10
-4.850000E+00  5.900000E+00  2.811131E-10
-4.850000E+00  5.950000E+00  2.604792E-10
-4.850000E+00  6.000000E+00  2.385015E-10
-4.850000E+00  6.050000E+00  2.116150E-10
-4.850000E+00  6.100000E+00  1.786107E-10
-4.850000E+00  6.150000E+00  1.404490E-10
-4.850000E+00  6.200000E+00  9.993207E-11
-4.850000E+00  6.250000E+00  6.118466E-11
-4.850000E+00  6.300000E+00  2.891951E-11
-4.850000E+00  6.350000E+00  7.502424E-12
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  9.902170E-12
-4.800000E+00 -6.300000E+00  3.753744E-11
-4.800000E+00 -6.250000E+00  7.717399E-11
-4.800000E+00 -6.200000E+00  1.209461E-10
-4.800000E+00 -6.150000E+00  1.610775E-10
-4.800000E+00 -6.100000E+00  1.921699E-10
-4.800000E+00 -6.050000E+00  2.129955E-10
-4.800000E+00 -6.000000E+00  2.274582E-10
-4.800000E+00 -5.950000E+00  2.446462E-10
-4.800000E+00 -5.900000E+00  2.781263E-10
-4.800000E+00 -5.850000E+00  3.448175E-10
-4.800000E+00 -5.800000E+00  4.639328E-10
-4.800000E+00 -5.750000E+00  6.565507E-10
-4.800000E+00 -5.700000E+00  9.464355E-10
-4.800000E+00 -5.650000E+00  1.362719E-09
-4.800000E+00 -5.600000E+00  1.945127E-09
-4.800000E+00 -5.550000E+00  2.752434E-09
-4.800000E+00 -5.500000E+00  3.874825E-09
-4.800000E+00 -5.450000E+00  5.450562E-09
-4.800000E+00 -5.400000E+00  7.686884E-09
-4.800000E+00 -5.350000E+00  1.088445E-08
-4.800000E+00 -5.300000E+00  1.546413E-08
-4.800000E+00 -5.250000E+00  2.199493E-08
-4.800000E+00 -5.200000E+00  3.122288E-08
-4.800000E+00 -5.150000E+00  4.410313E-08
-4.800000E+00 -5.100000E+00  6.184061E-08
-4.800000E+00 -5.050000E+00  8.594835E-08
-4.800000E+00 -5.000000E+00  1.183340E-07
-4.800000E+00 -4.950000E+00  1.614232E-07
-4.800000E+00 -4.900000E+00  2.183230E-07
-4.800000E+00 -4.850000E+00  2.930189E-07
-4.800000E+00 -4.800000E+00  3.905955E-07
-4.800000E+00 -4.750000E+00  5.174643E-07
-4.800000E+00 -4.700000E+00  6.815953E-07
-4.800000E+00 -4.650000E+00  8.927598E-07
-4.800000E+00 -4.600000E+00  1.162809E-06
-4.800000E+00 -4.550000E+00  1.506030E-06
-4.800000E+00 -4.500000E+00  1.939602E-06
-4.800000E+00 -4.450000E+00  2.484198E-06
-4.800000E+00 -4.400000E+00  3.164694E-06
-4.800000E+00 -4.350000E+00  4.010967E-06
-4.800000E+00 -4.300000E+00  5.058693E-06
-4.800000E+00 -4.250000E+00  6.350079E-06
-4.800000E+00 -4.200000E+00  7.934448E-06
-4.800000E+00 -4.150000E+00  9.868652E-06
-4.800000E+00 -4.100000E+00  1.221732E-05
-4.800000E+00 -4.050000E+00  1.505300E-05
-4.800000E+00 -4.000000E+00  1.845623E-05
-4.800000E+00 -3.950000E+00  2.251568E-05
-4.800000E+00 -3.900000E+00  2.732831E-05
-4.800000E+00 -3.850000E+00  3.299966E-05
-4.800000E+00 -3.800000E+00  3.964420E-05
-4.800000E+00 -3.750000E+00  4.738578E-05
-4.800000E+00 -3.700000E+00  5.635798E-05
-4.800000E+00 -3.650000E+00  6.670443E-05
-4.800000E+00 -3.600000E+00  7.857873E-05
-4.800000E+00 -3.550000E+00  9.214387E-05
-4.800000E+00 -3.500000E+00  1.075710E-04
-4.800000E+00 -3.450000E+00  1.250372E-04
-4.800000E+00 -3.400000E+00  1.447229E-04
-4.800000E+00 -3.350000E+00  1.668080E-04
-4.800000E+00 -3.300000E+00  1.914688E-04
-4.800000E+00 -3.250000E+00  2.188739E-04
-4.800000E+00 -3.200000E+00  2.491821E-04
-4.800000E+00 -3.150000E+00  2.825399E-04
-4.800000E+00 -3.100000E+00  3.190810E-04
-4.800000E+00 -3.050000E+00  3.589256E-04
-4.800000E+00 -3.000000E+00  4.021808E-04
-4.800000E+00 -2.950000E+00  4.489405E-04
-4.800000E+00 -2.900000E+00  4.992847E-04
-4.800000E+00 -2.850000E+00  5.532784E-04
-4.800000E+00 -2.800000E+00  6.109695E-04
-4.800000E+00 -2.750000E+00  6.723870E-04
-4.800000E+00 -2.700000E+00  7.375380E-04
-4.800000E+00 -2.650000E+00  8.064068E-04
-4.800000E+00 -2.600000E+00  8.789531E-04
-4.800000E+00 -2.550000E+00  9.551129E-04
-4.800000E+00 -2.500000E+00  1.034799E-03
-4.800000E+00 -2.450000E+00  1.117902E-03
-4.800000E+00 -2.400000E+00  1.204294E-03
-4.800000E+00 -2.350000E+00  1.293828E-03
-4.800000E+00 -2.300000E+00  1.386343E-03
-4.800000E+00 -2.250000E+00  1.481659E-03
-4.800000E+00 -2.200000E+00  1.579588E-03
-4.800000E+00 -2.150000E+00  1.679927E-03
-4.800000E+00 -2.100000E+00  1.782465E-03
-4.800000E+00 -2.050000E+00  1.886983E-03
-4.800000E+00 -2.000000E+00  1.993260E-03
-4.800000E+00 -1.950000E+00  2.101067E-03
-4.800000E+00 -1.900000E+00  2.210176E-03
-4.800000E+00 -1.850000E+00  2.320353E-03
-4.800000E+00 -1.800000E+00  2.431362E-03
-4.800000E+00 -1.750000E+00  2.542963E-03
-4.800000E+00 -1.700000E+00  2.654908E-03
-4.800000E+00 -1.650000E+00  2.766946E-03
-4.800000E+00 -1.600000E+00  2.878819E-03
-4.800000E+00 -1.550000E+00  2.990267E-03
-4.800000E+00 -1.500000E+00  3.101031E-03
-4.800000E+00 -1.450000E+00  3.210860E-03
-4.800000E+00 -1.400000E+00  3.319510E-03
-4.800000E+00 -1.350000E+00  3.426756E-03
-4.800000E+00 -1.300000E+00  3.532390E-03
-4.800000E+00 -1.250000E+00  3.636226E-03
-4.800000E+00 -1.200000E+00  3.738099E-03
-4.800000E+00 -1.150000E+00  3.837863E-03
-4.800000E+00 -1.100000E+00  3.935382E-03
-4.800000E+00 -1.050000E+00  4.030530E-03
-4.800000E+00 -1.000000E+00  4.123175E-03
-4.800000E+00 -9.500000E-01  4.213182E-03
-4.800000E+00 -9.000000E-01  4.300399E-03
-4.800000E+00 -8.500000E-01  4.384663E-03
-4.800000E+00 -8.000000E-01  4.465798E-03
-4.800000E+00 -7.500000E-01  4.543622E-03
-4.800000E+00 -7.000000E-01  4.617954E-03
-4.800000E+00 -6.500000E-01  4.688620E-03
-4.800000E+00 -6.000000E-01  4.755467E-03
-4.800000E+00 -5.500000E-01  4.818361E-03
-4.800000E+00 -5.000000E-01  4.877191E-03
-4.800000E+00 -4.500000E-01  4.931868E-03
-4.800000E+00 -4.000000E-01  4.982316E-03
-4.800000E+00 -3.500000E-01  5.028471E-03
-4.800000E+00 -3.000000E-01  5.070270E-03
-4.800000E+00 -2.500000E-01  5.107652E-03
-4.800000E+00 -2.000000E-01  5.140548E-03
-4.800000E+00 -1.500000E-01  5.168893E-03
-4.800000E+00 -1.000000E-01  5.192620E-03
-4.800000E+00 -5.000000E-02  5.211670E-03
-4.800000E+00  0.000000E+00  5.225993E-03
-4.800000E+00  5.000000E-02  5.235550E-03
-4.800000E+00  1.000000E-01  5.240315E-03
-4.800000E+00  1.500000E-01  5.240274E-03
-4.800000E+00  2.000000E-01  5.235418E-03
-4.800000E+00  2.500000E-01  5.225743E-03
-4.800000E+00  3.000000E-01  5.211246E-03
-4.800000E+00  3.500000E-01  5.191919E-03
-4.800000E+00  4.000000E-01  5.167754E-03
-4.800000E+00  4.500000E-01  5.138736E-03
-4.800000E+00  5.000000E-01  5.104849E-03
-4.800000E+00  5.500000E-01  5.066079E-03
-4.800000E+00  6.000000E-01  5.022416E-03
-4.800000E+00  6.500000E-01  4.973857E-03
-4.800000E+00  7.000000E-01  4.920414E-03
-4.800000E+00  7.500000E-01  4.862114E-03
-4.800000E+00  8.000000E-01  4.799001E-03
-4.800000E+00  8.500000E-01  4.731133E-03
-4.800000E+00  9.000000E-01  4.658587E-03
-4.800000E+00  9.500000E-01  4.581453E-03
-4.800000E+00  1.000000E+00  4.499838E-03
-4.800000E+00  1.050000E+00  4.413858E-03
-4.800000E+00  1.100000E+00  4.323647E-03
-4.800000E+00  1.150000E+00  4.229350E-03
-4.800000E+00  1.200000E+00  4.131126E-03
-4.800000E+00  1.250000E+00  4.029150E-03
-4.800000E+00  1.300000E+00  3.923613E-03
-4.800000E+00  1.350000E+00  3.814726E-03
-4.800000E+00  1.400000E+00  3.702722E-03
-4.800000E+00  1.450000E+00  3.587855E-03
-4.800000E+00  1.500000E+00  3.470406E-03
-4.800000E+00  1.550000E+00  3.350675E-03
-4.800000E+00  1.600000E+00  3.228979E-03
-4.800000E+00  1.650000E+00  3.105643E-03
-4.800000E+00  1.700000E+00  2.980999E-03
-4.800000E+00  1.750000E+00  2.855378E-03
-4.800000E+00  1.800000E+00  2.729112E-03
-4.800000E+00  1.850000E+00  2.602535E-03
-4.800000E+00  1.900000E+00  2.475989E-03
-4.800000E+00  1.950000E+00  2.349825E-03
-4.800000E+00  2.000000E+00  2.224409E-03
-4.800000E+00  2.050000E+00  2.100117E-03
-4.800000E+00  2.100000E+00  1.977333E-03
-4.800000E+00  2.150000E+00  1.856442E-03
-4.800000E+00  2.200000E+00  1.737824E-03
-4.800000E+00  2.250000E+00  1.621847E-03
-4.800000E+00  2.300000E+00  1.508862E-03
-4.800000E+00  2.350000E+00  1.399201E-03
-4.800000E+00  2.400000E+00  1.293173E-03
-4.800000E+00  2.450000E+00  1.191065E-03
-4.800000E+00  2.500000E+00  1.093137E-03
-4.800000E+00  2.550000E+00  9.996185E-04
-4.800000E+00  2.600000E+00  9.107088E-04
-4.800000E+00  2.650000E+00  8.265693E-04
-4.800000E+00  2.700000E+00  7.473214E-04
-4.800000E+00  2.750000E+00  6.730435E-04
-4.800000E+00  2.800000E+00  6.037684E-04
-4.800000E+00  2.850000E+00  5.394825E-04
-4.800000E+00  2.900000E+00  4.801256E-04
-4.800000E+00  2.950000E+00  4.255929E-04
-4.800000E+00  3.000000E+00  3.757381E-04
-4.800000E+00  3.050000E+00  3.303787E-04
-4.800000E+00  3.100000E+00  2.893020E-04
-4.800000E+00  3.150000E+00  2.522728E-04
-4.800000E+00  3.200000E+00  2.190418E-04
-4.800000E+00  3.250000E+00  1.893522E-04
-4.800000E+00  3.300000E+00  1.629469E-04
-4.800000E+00  3.350000E+00  1.395731E-04
-4.800000E+00  3.400000E+00  1.189850E-04
-4.800000E+00  3.450000E+00  1.009456E-04
-4.800000E+00  3.500000E+00  8.522691E-05
-4.800000E+00  3.550000E+00  7.160921E-05
-4.800000E+00  3.600000E+00  5.988127E-05
-4.800000E+00  3.650000E+00  4.984048E-05
-4.800000E+00  3.700000E+00  4.129377E-05
-4.800000E+00  3.750000E+00  3.405916E-05
-4.800000E+00  3.800000E+00  2.796740E-05
-4.800000E+00  3.850000E+00  2.286356E-05
-4.800000E+00  3.900000E+00  1.860797E-05
-4.800000E+00  3.950000E+00  1.507648E-05
-4.800000E+00  4.000000E+00  1.215996E-05
-4.800000E+00  4.050000E+00  9.763273E-06
-4.800000E+00  4.100000E+00  7.803845E-06
-4.800000E+00  4.150000E+00  6.210224E-06
-4.800000E+00  4.200000E+00  4.920750E-06
-4.800000E+00  4.250000E+00  3.882462E-06
-4.800000E+00  4.300000E+00  3.050198E-06
-4.800000E+00  4.350000E+00  2.385845E-06
-4.800000E+00  4.400000E+00  1.857618E-06
-4.800000E+00  4.450000E+00  1.439305E-06
-4.800000E+00  4.500000E+00  1.109486E-06
-4.800000E+00  4.550000E+00  8.507327E-07
-4.800000E+00  4.600000E+00  6.488704E-07
-4.800000E+00  4.650000E+00  4.923379E-07
-4.800000E+00  4.700000E+00  3.716880E-07
-4.800000E+00  4.750000E+00  2.792133E-07
-4.800000E+00  4.800000E+00  2.086721E-07
-4.800000E+00  4.850000E+00  1.550741E-07
-4.800000E+00  4.900000E+00  1.144935E-07
-4.800000E+00  4.950000E+00  8.388977E-08
-4.800000E+00  5.000000E+00  6.093439E-08
-4.800000E+00  5.050000E+00  4.384878E-08
-4.800000E+00  5.100000E+00  3.126511E-08
-4.800000E+00  5.150000E+00  2.211689E-08
-4.800000E+00  5.200000E+00  1.556126E-08
-4.800000E+00  5.250000E+00  1.092848E-08
-4.800000E+00  5.300000E+00  7.690639E-09
-4.800000E+00  5.350000E+00  5.440785E-09
-4.800000E+00  5.400000E+00  3.875657E-09
-4.800000E+00  5.450000E+00  2.778344E-09
-4.800000E+00  5.500000E+00  2.000182E-09
-4.800000E+00  5.550000E+00  1.442936E-09
-4.800000E+00  5.600000E+00  1.042970E-09
-4.800000E+00  5.650000E+00  7.585969E-10
-4.800000E+00  5.700000E+00  5.610741E-10
-4.800000E+00  5.750000E+00  4.288979E-10
-4.800000E+00  5.800000E+00  3.446650E-10
-4.800000E+00  5.850000E+00  2.936263E-10
-4.800000E+00  5.900000E+00  2.632077E-10
-4.800000E+00  5.950000E+00  2.429955E-10
-4.800000E+00  6.000000E+00  2.248944E-10
-4.800000E+00  6.050000E+00  2.033270E-10
-4.800000E+00  6.100000E+00  1.753855E-10
-4.800000E+00  6.150000E+00  1.408749E-10
-4.800000E+00  6.200000E+00  1.021250E-10
-4.800000E+00  6.250000E+00  6.347235E-11
-4.800000E+00  6.300000E+00  3.032653E-11
-4.800000E+00  6.350000E+00  7.918437E-12
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  1.088685E-11
-4.750000E+00 -6.300000E+00  4.154613E-11
-4.750000E+00 -6.250000E+00  8.640598E-11
-4.750000E+00 -6.200000E+00  1.377592E-10
-4.750000E+00 -6.150000E+00  1.879086E-10
-4.750000E+00 -6.100000E+00  2.314277E-10
-4.750000E+00 -6.050000E+00  2.670060E-10
-4.750000E+00 -6.000000E+00  2.985593E-10
-4.750000E+00 -5.950000E+00  3.355288E-10
-4.750000E+00 -5.900000E+00  3.925065E-10
-4.750000E+00 -5.850000E+00  4.885259E-10
-4.750000E+00 -5.800000E+00  6.465023E-10
-4.750000E+00 -5.750000E+00  8.934547E-10
-4.750000E+00 -5.700000E+00  1.262199E-09
-4.750000E+00 -5.650000E+00  1.795326E-09
-4.750000E+00 -5.600000E+00  2.552339E-09
-4.750000E+00 -5.550000E+00  3.620905E-09
-4.750000E+00 -5.500000E+00  5.133037E-09
-4.750000E+00 -5.450000E+00  7.286639E-09
-4.750000E+00 -5.400000E+00  1.037219E-08
-4.750000E+00 -5.350000E+00  1.480354E-08
-4.750000E+00 -5.300000E+00  2.115147E-08
-4.750000E+00 -5.250000E+00  3.017865E-08
-4.750000E+00 -5.200000E+00  4.287664E-08
-4.750000E+00 -5.150000E+00  6.050824E-08
-4.750000E+00 -5.100000E+00  8.466281E-08
-4.750000E+00 -5.050000E+00  1.173356E-07
-4.750000E+00 -5.000000E+00  1.610431E-07
-4.750000E+00 -4.950000E+00  2.189848E-07
-4.750000E+00 -4.900000E+00  2.952511E-07
-4.750000E+00 -4.850000E+00  3.950728E-07
-4.750000E+00 -4.800000E+00  5.250954E-07
-4.750000E+00 -4.750000E+00  6.936654E-07
-4.750000E+00 -4.700000E+00  9.111231E-07
-4.750000E+00 -4.650000E+00  1.190115E-06
-4.750000E+00 -4.600000E+00  1.545951E-06
-4.750000E+00 -4.550000E+00  1.997057E-06
-4.750000E+00 -4.500000E+00  2.565548E-06
-4.750000E+00 -4.450000E+00  3.277940E-06
-4.750000E+00 -4.400000E+00  4.166002E-06
-4.750000E+00 -4.350000E+00  5.267661E-06
-4.750000E+00 -4.300000E+00  6.627911E-06
-4.750000E+00 -4.250000E+00  8.299620E-06
-4.750000E+00 -4.200000E+00  1.034417E-05
-4.750000E+00 -4.150000E+00  1.283189E-05
-4.750000E+00 -4.100000E+00  1.584234E-05
-4.750000E+00 -4.050000E+00  1.946444E-05
-4.750000E+00 -4.000000E+00  2.379652E-05
-4.750000E+00 -3.950000E+00  2.894641E-05
-4.750000E+00 -3.900000E+00  3.503147E-05
-4.750000E+00 -3.850000E+00  4.217867E-05
-4.750000E+00 -3.800000E+00  5.052468E-05
-4.750000E+00 -3.750000E+00  6.021601E-05
-4.750000E+00 -3.700000E+00  7.140902E-05
-4.750000E+00 -3.650000E+00  8.426999E-05
-4.750000E+00 -3.600000E+00  9.897479E-05
-4.750000E+00 -3.550000E+00  1.157081E-04
-4.750000E+00 -3.500000E+00  1.346619E-04
-4.750000E+00 -3.450000E+00  1.560331E-04
-4.750000E+00 -3.400000E+00  1.800198E-04
-4.750000E+00 -3.350000E+00  2.068174E-04
-4.750000E+00 -3.300000E+00  2.366141E-04
-4.750000E+00 -3.250000E+00  2.695862E-04
-4.750000E+00 -3.200000E+00  3.058953E-04
-4.750000E+00 -3.150000E+00  3.456858E-04
-4.750000E+00 -3.100000E+00  3.890836E-04
-4.750000E+00 -3.050000E+00  4.361974E-04
-4.750000E+00 -3.000000E+00  4.871183E-04
-4.750000E+00 -2.950000E+00  5.419214E-04
-4.750000E+00 -2.900000E+00  6.006658E-04
-4.750000E+00 -2.850000E+00  6.633932E-04
-4.750000E+00 -2.800000E+00  7.301266E-04
-4.750000E+00 -2.750000E+00  8.008673E-04
-4.750000E+00 -2.700000E+00  8.755925E-04
-4.750000E+00 -2.650000E+00  9.542531E-04
-4.750000E+00 -2.600000E+00  1.036773E-03
-4.750000E+00 -2.550000E+00  1.123047E-03
-4.750000E+00 -2.500000E+00  1.212948E-03
-4.750000E+00 -2.450000E+00  1.306323E-03
-4.750000E+00 -2.400000E+00  1.403000E-03
-4.750000E+00 -2.350000E+00  1.502788E-03
-4.750000E+00 -2.300000E+00  1.605483E-03
-4.750000E+00 -2.250000E+00  1.710868E-03
-4.750000E+00 -2.200000E+00  1.818716E-03
-4.750000E+00 -2.150000E+00  1.928790E-03
-4.750000E+00 -2.100000E+00  2.040851E-03
-4.750000E+00 -2.050000E+00  2.154653E-03
-4.750000E+00 -2.000000E+00  2.269949E-03
-4.750000E+00 -1.950000E+00  2.386495E-03
-4.750000E+00 -1.900000E+00  2.504046E-03
-4.750000E+00 -1.850000E+00  2.622355E-03
-4.750000E+00 -1.800000E+00  2.741177E-03
-4.750000E+00 -1.750000E+00  2.860263E-03
-4.750000E+00 -1.700000E+00  2.979360E-03
-4.750000E+00 -1.650000E+00  3.098212E-03
-4.750000E+00 -1.600000E+00  3.216559E-03
-4.750000E+00 -1.550000E+00  3.334142E-03
-4.750000E+00 -1.500000E+00  3.450705E-03
-4.750000E+00 -1.450000E+00  3.566000E-03
-4.750000E+00 -1.400000E+00  3.679792E-03
-4.750000E+00 -1.350000E+00  3.791863E-03
-4.750000E+00 -1.300000E+00  3.902017E-03
-4.750000E+00 -1.250000E+00  4.010083E-03
-4.750000E+00 -1.200000E+00  4.115907E-03
-4.750000E+00 -1.150000E+00  4.219358E-03
-4.750000E+00 -1.100000E+00  4.320316E-03
-4.750000E+00 -1.050000E+00  4.418666E-03
-4.750000E+00 -1.000000E+00  4.514293E-03
-4.750000E+00 -9.500000E-01  4.607070E-03
-4.750000E+00 -9.000000E-01  4.696860E-03
-4.750000E+00 -8.500000E-01  4.783509E-03
-4.750000E+00 -8.000000E-01  4.866852E-03
-4.750000E+00 -7.500000E-01  4.946716E-03
-4.750000E+00 -7.000000E-01  5.022930E-03
-4.750000E+00 -6.500000E-01  5.095331E-03
-4.750000E+00 -6.000000E-01  5.163772E-03
-4.750000E+00 -5.500000E-01  5.228126E-03
-4.750000E+00 -5.000000E-01  5.288286E-03
-4.750000E+00 -4.500000E-01  5.344167E-03
-4.750000E+00 -4.000000E-01  5.395695E-03
-4.750000E+00 -3.500000E-01  5.442805E-03
-4.750000E+00 -3.000000E-01  5.485438E-03
-4.750000E+00 -2.500000E-01  5.523531E-03
-4.750000E+00 -2.000000E-01  5.557025E-03
-4.750000E+00 -1.500000E-01  5.585855E-03
-4.750000E+00 -1.000000E-01  5.609963E-03
-4.750000E+00 -5.000000E-02  5.629297E-03
-4.750000E+00  0.000000E+00  5.643814E-03
-4.750000E+00  5.000000E-02  5.653480E-03
-4.750000E+00  1.000000E-01  5.658275E-03
-4.750000E+00  1.500000E-01  5.658185E-03
-4.750000E+00  2.000000E-01  5.653203E-03
-4.750000E+00  2.500000E-01  5.643323E-03
-4.750000E+00  3.000000E-01  5.628536E-03
-4.750000E+00  3.500000E-01  5.608831E-03
-4.750000E+00  4.000000E-01  5.584191E-03
-4.750000E+00  4.500000E-01  5.554594E-03
-4.750000E+00  5.000000E-01  5.520015E-03
-4.750000E+00  5.500000E-01  5.480429E-03
-4.750000E+00  6.000000E-01  5.435816E-03
-4.750000E+00  6.500000E-01  5.386164E-03
-4.750000E+00  7.000000E-01  5.331475E-03
-4.750000E+00  7.500000E-01  5.271763E-03
-4.750000E+00  8.000000E-01  5.207061E-03
-4.750000E+00  8.500000E-01  5.137418E-03
-4.750000E+00  9.000000E-01  5.062898E-03
-4.750000E+00  9.500000E-01  4.983581E-03
-4.750000E+00  1.000000E+00  4.899559E-03
-4.750000E+00  1.050000E+00  4.810940E-03
-4.750000E+00  1.100000E+00  4.717843E-03
-4.750000E+00  1.150000E+00  4.620402E-03
-4.750000E+00  1.200000E+00  4.518764E-03
-4.750000E+00  1.250000E+00  4.413089E-03
-4.750000E+00  1.300000E+00  4.303554E-03
-4.750000E+00  1.350000E+00  4.190355E-03
-4.750000E+00  1.400000E+00  4.073711E-03
-4.750000E+00  1.450000E+00  3.953861E-03
-4.750000E+00  1.500000E+00  3.831073E-03
-4.750000E+00  1.550000E+00  3.705631E-03
-4.750000E+00  1.600000E+00  3.577839E-03
-4.750000E+00  1.650000E+00  3.448014E-03
-4.750000E+00  1.700000E+00  3.316474E-03
-4.750000E+00  1.750000E+00  3.183546E-03
-4.750000E+00  1.800000E+00  3.049559E-03
-4.750000E+00  1.850000E+00  2.914848E-03
-4.750000E+00  1.900000E+00  2.779760E-03
-4.750000E+00  1.950000E+00  2.644660E-03
-4.750000E+00  2.000000E+00  2.509928E-03
-4.750000E+00  2.050000E+00  2.375961E-03
-4.750000E+00  2.100000E+00  2.243168E-03
-4.750000E+00  2.150000E+00  2.111961E-03
-4.750000E+00  2.200000E+00  1.982753E-03
-4.750000E+00  2.250000E+00  1.855947E-03
-4.750000E+00  2.300000E+00  1.731934E-03
-4.750000E+00  2.350000E+00  1.611089E-03
-4.750000E+00  2.400000E+00  1.493773E-03
-4.750000E+00  2.450000E+00  1.380322E-03
-4.750000E+00  2.500000E+00  1.271056E-03
-4.750000E+00  2.550000E+00  1.166263E-03
-4.750000E+00  2.600000E+00  1.066202E-03
-4.750000E+00  2.650000E+00  9.710969E-04
-4.750000E+00  2.700000E+00  8.811253E-04
-4.750000E+00  2.750000E+00  7.964201E-04
-4.750000E+00  2.800000E+00  7.170628E-04
-4.750000E+00  2.850000E+00  6.430827E-04
-4.750000E+00  2.900000E+00  5.744566E-04
-4.750000E+00  2.950000E+00  5.111098E-04
-4.750000E+00  3.000000E+00  4.529199E-04
-4.750000E+00  3.050000E+00  3.997220E-04
-4.750000E+00  3.100000E+00  3.513150E-04
-4.750000E+00  3.150000E+00  3.074698E-04
-4.750000E+00  3.200000E+00  2.679369E-04
-4.750000E+00  3.250000E+00  2.324550E-04
-4.750000E+00  3.300000E+00  2.007572E-04
-4.750000E+00  3.350000E+00  1.725763E-04
-4.750000E+00  3.400000E+00  1.476489E-04
-4.750000E+00  3.450000E+00  1.257165E-04
-4.750000E+00  3.500000E+00  1.065267E-04
-4.750000E+00  3.550000E+00  8.983348E-05
-4.750000E+00  3.600000E+00  7.539730E-05
-4.750000E+00  3.650000E+00  6.298615E-05
-4.750000E+00  3.700000E+00  5.237712E-05
-4.750000E+00  3.750000E+00  4.335850E-05
-4.750000E+00  3.800000E+00  3.573213E-05
-4.750000E+00  3.850000E+00  2.931539E-05
-4.750000E+00  3.900000E+00  2.394265E-05
-4.750000E+00  3.950000E+00  1.946573E-05
-4.750000E+00  4.000000E+00  1.575352E-05
-4.750000E+00  4.050000E+00  1.269094E-05
-4.750000E+00  4.100000E+00  1.017743E-05
-4.750000E+00  4.150000E+00  8.125400E-06
-4.750000E+00  4.200000E+00  6.458792E-06
-4.750000E+00  4.250000E+00  5.111889E-06
-4.750000E+00  4.300000E+00  4.028355E-06
-4.750000E+00  4.350000E+00  3.160398E-06
-4.750000E+00  4.400000E+00  2.467953E-06
-4.750000E+00  4.450000E+00  1.917812E-06
-4.750000E+00  4.500000E+00  1.482684E-06
-4.750000E+00  4.550000E+00  1.140248E-06
-4.750000E+00  4.600000E+00  8.722544E-07
-4.750000E+00  4.650000E+00  6.637597E-07
-4.750000E+00  4.700000E+00  5.025117E-07
-4.750000E+00  4.750000E+00  3.784902E-07
-4.750000E+00  4.800000E+00  2.835617E-07
-4.750000E+00  4.850000E+00  2.112042E-07
-4.750000E+00  4.900000E+00  1.562663E-07
-4.750000E+00  4.950000E+00  1.147360E-07
-4.750000E+00  5.000000E+00  8.351994E-08
-4.750000E+00  5.050000E+00  6.023870E-08
-4.750000E+00  5.100000E+00  4.305183E-08
-4.750000E+00  5.150000E+00  3.051980E-08
-4.750000E+00  5.200000E+00  2.150483E-08
-4.750000E+00  5.250000E+00  1.510463E-08
-4.750000E+00  5.300000E+00  1.060953E-08
-4.750000E+00  5.350000E+00  7.472600E-09
-4.750000E+00  5.400000E+00  5.284917E-09
-4.750000E+00  5.450000E+00  3.751551E-09
-4.750000E+00  5.500000E+00  2.667490E-09
-4.750000E+00  5.550000E+00  1.894665E-09
-4.750000E+00  5.600000E+00  1.341794E-09
-4.750000E+00  5.650000E+00  9.483492E-10
-4.750000E+00  5.700000E+00  6.729583E-10
-4.750000E+00  5.750000E+00  4.857742E-10
-4.750000E+00  5.800000E+00  3.638776E-10
-4.750000E+00  5.850000E+00  2.887343E-10
-4.750000E+00  5.900000E+00  2.449069E-10
-4.750000E+00  5.950000E+00  2.194946E-10
-4.750000E+00  6.000000E+00  2.020187E-10
-4.750000E+00  6.050000E+00  1.845798E-10
-4.750000E+00  6.100000E+00  1.621676E-10
-4.750000E+00  6.150000E+00  1.329298E-10
-4.750000E+00  6.200000E+00  9.818959E-11
-4.750000E+00  6.250000E+00  6.197201E-11
-4.750000E+00  6.300000E+00  2.994328E-11
-4.750000E+00  6.350000E+00  7.871182E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  1.165043E-11
-4.700000E+00 -6.300000E+00  4.478100E-11
-4.700000E+00 -6.250000E+00  9.429093E-11
-4.700000E+00 -6.200000E+00  1.530814E-10
-4.700000E+00 -6.150000E+00  2.140392E-10
-4.700000E+00 -6.100000E+00  2.721967E-10
-4.700000E+00 -6.050000E+00  3.265897E-10
-4.700000E+00 -6.000000E+00  3.815244E-10
-4.700000E+00 -5.950000E+00  4.471660E-10
-4.700000E+00 -5.900000E+00  5.395871E-10
-4.700000E+00 -5.850000E+00  6.805917E-10
-4.700000E+00 -5.800000E+00  8.978489E-10
-4.700000E+00 -5.750000E+00  1.226006E-09
-4.700000E+00 -5.700000E+00  1.709645E-09
-4.700000E+00 -5.650000E+00  2.409054E-09
-4.700000E+00 -5.600000E+00  3.409997E-09
-4.700000E+00 -5.550000E+00  4.838639E-09
-4.700000E+00 -5.500000E+00  6.882644E-09
-4.700000E+00 -5.450000E+00  9.818866E-09
-4.700000E+00 -5.400000E+00  1.404721E-08
-4.700000E+00 -5.350000E+00  2.012938E-08
-4.700000E+00 -5.300000E+00  2.883083E-08
-4.700000E+00 -5.250000E+00  4.116489E-08
-4.700000E+00 -5.200000E+00  5.844042E-08
-4.700000E+00 -5.150000E+00  8.231818E-08
-4.700000E+00 -5.100000E+00  1.148857E-07
-4.700000E+00 -5.050000E+00  1.587642E-07
-4.700000E+00 -5.000000E+00  2.172618E-07
-4.700000E+00 -4.950000E+00  2.945820E-07
-4.700000E+00 -4.900000E+00  3.960876E-07
-4.700000E+00 -4.850000E+00  5.286106E-07
-4.700000E+00 -4.800000E+00  7.007910E-07
-4.700000E+00 -4.750000E+00  9.234293E-07
-4.700000E+00 -4.700000E+00  1.209851E-06
-4.700000E+00 -4.650000E+00  1.576299E-06
-4.700000E+00 -4.600000E+00  2.042391E-06
-4.700000E+00 -4.550000E+00  2.631684E-06
-4.700000E+00 -4.500000E+00  3.372379E-06
-4.700000E+00 -4.450000E+00  4.298189E-06
-4.700000E+00 -4.400000E+00  5.449322E-06
-4.700000E+00 -4.350000E+00  6.873528E-06
-4.700000E+00 -4.300000E+00  8.627107E-06
-4.700000E+00 -4.250000E+00  1.077578E-05
-4.700000E+00 -4.200000E+00  1.339535E-05
-4.700000E+00 -4.150000E+00  1.657218E-05
-4.700000E+00 -4.100000E+00  2.040338E-05
-4.700000E+00 -4.050000E+00  2.499699E-05
-4.700000E+00 -4.000000E+00  3.047193E-05
-4.700000E+00 -3.950000E+00  3.695798E-05
-4.700000E+00 -3.900000E+00  4.459566E-05
-4.700000E+00 -3.850000E+00  5.353603E-05
-4.700000E+00 -3.800000E+00  6.394041E-05
-4.700000E+00 -3.750000E+00  7.598005E-05
-4.700000E+00 -3.700000E+00  8.983576E-05
-4.700000E+00 -3.650000E+00  1.056975E-04
-4.700000E+00 -3.600000E+00  1.237638E-04
-4.700000E+00 -3.550000E+00  1.442406E-04
-4.700000E+00 -3.500000E+00  1.673398E-04
-4.700000E+00 -3.450000E+00  1.932758E-04
-4.700000E+00 -3.400000E+00  2.222621E-04
-4.700000E+00 -3.350000E+00  2.545061E-04
-4.700000E+00 -3.300000E+00  2.902035E-04
-4.700000E+00 -3.250000E+00  3.295336E-04
-4.700000E+00 -3.200000E+00  3.726550E-04
-4.700000E+00 -3.150000E+00  4.197031E-04
-4.700000E+00 -3.100000E+00  4.707896E-04
-4.700000E+00 -3.050000E+00  5.260035E-04
-4.700000E+00 -3.000000E+00  5.854125E-04
-4.700000E+00 -2.950000E+00  6.490653E-04
-4.700000E+00 -2.900000E+00  7.169922E-04
-4.700000E+00 -2.850000E+00  7.892044E-04
-4.700000E+00 -2.800000E+00  8.656930E-04
-4.700000E+00 -2.750000E+00  9.464250E-04
-4.700000E+00 -2.700000E+00  1.031341E-03
-4.700000E+00 -2.650000E+00  1.120354E-03
-4.700000E+00 -2.600000E+00  1.213344E-03
-4.700000E+00 -2.550000E+00  1.310165E-03
-4.700000E+00 -2.500000E+00  1.410640E-03
-4.700000E+00 -2.450000E+00  1.514572E-03
-4.700000E+00 -2.400000E+00  1.621741E-03
-4.700000E+00 -2.350000E+00  1.731914E-03
-4.700000E+00 -2.300000E+00  1.844844E-03
-4.700000E+00 -2.250000E+00  1.960275E-03
-4.700000E+00 -2.200000E+00  2.077947E-03
-4.700000E+00 -2.150000E+00  2.197594E-03
-4.700000E+00 -2.100000E+00  2.318947E-03
-4.700000E+00 -2.050000E+00  2.441742E-03
-4.700000E+00 -2.000000E+00  2.565714E-03
-4.700000E+00 -1.950000E+00  2.690602E-03
-4.700000E+00 -1.900000E+00  2.816151E-03
-4.700000E+00 -1.850000E+00  2.942106E-03
-4.700000E+00 -1.800000E+00  3.068214E-03
-4.700000E+00 -1.750000E+00  3.194224E-03
-4.700000E+00 -1.700000E+00  3.319880E-03
-4.700000E+00 -1.650000E+00  3.444926E-03
-4.700000E+00 -1.600000E+00  3.569106E-03
-4.700000E+00 -1.550000E+00  3.692166E-03
-4.700000E+00 -1.500000E+00  3.813857E-03
-4.700000E+00 -1.450000E+00  3.933941E-03
-4.700000E+00 -1.400000E+00  4.052197E-03
-4.700000E+00 -1.350000E+00  4.168420E-03
-4.700000E+00 -1.300000E+00  4.282432E-03
-4.700000E+00 -1.250000E+00  4.394073E-03
-4.700000E+00 -1.200000E+00  4.503210E-03
-4.700000E+00 -1.150000E+00  4.609727E-03
-4.700000E+00 -1.100000E+00  4.713518E-03
-4.700000E+00 -1.050000E+00  4.814485E-03
-4.700000E+00 -1.000000E+00  4.912525E-03
-4.700000E+00 -9.500000E-01  5.007526E-03
-4.700000E+00 -9.000000E-01  5.099360E-03
-4.700000E+00 -8.500000E-01  5.187886E-03
-4.700000E+00 -8.000000E-01  5.272950E-03
-4.700000E+00 -7.500000E-01  5.354389E-03
-4.700000E+00 -7.000000E-01  5.432044E-03
-4.700000E+00 -6.500000E-01  5.505762E-03
-4.700000E+00 -6.000000E-01  5.575405E-03
-4.700000E+00 -5.500000E-01  5.640856E-03
-4.700000E+00 -5.000000E-01  5.702012E-03
-4.700000E+00 -4.500000E-01  5.758791E-03
-4.700000E+00 -4.000000E-01  5.811122E-03
-4.700000E+00 -3.500000E-01  5.858941E-03
-4.700000E+00 -3.000000E-01  5.902188E-03
-4.700000E+00 -2.500000E-01  5.940805E-03
-4.700000E+00 -2.000000E-01  5.974731E-03
-4.700000E+00 -1.500000E-01  6.003911E-03
-4.700000E+00 -1.000000E-01  6.028290E-03
-4.700000E+00 -5.000000E-02  6.047822E-03
-4.700000E+00  0.000000E+00  6.062472E-03
-4.700000E+00  5.000000E-02  6.072212E-03
-4.700000E+00  1.000000E-01  6.077025E-03
-4.700000E+00  1.500000E-01  6.076898E-03
-4.700000E+00  2.000000E-01  6.071825E-03
-4.700000E+00  2.500000E-01  6.061795E-03
-4.700000E+00  3.000000E-01  6.046796E-03
-4.700000E+00  3.500000E-01  6.026812E-03
-4.700000E+00  4.000000E-01  6.001819E-03
-4.700000E+00  4.500000E-01  5.971787E-03
-4.700000E+00  5.000000E-01  5.936684E-03
-4.700000E+00  5.500000E-01  5.896478E-03
-4.700000E+00  6.000000E-01  5.851139E-03
-4.700000E+00  6.500000E-01  5.800648E-03
-4.700000E+00  7.000000E-01  5.744995E-03
-4.700000E+00  7.500000E-01  5.684186E-03
-4.700000E+00  8.000000E-01  5.618242E-03
-4.700000E+00  8.500000E-01  5.547201E-03
-4.700000E+00  9.000000E-01  5.471114E-03
-4.700000E+00  9.500000E-01  5.390050E-03
-4.700000E+00  1.000000E+00  5.304089E-03
-4.700000E+00  1.050000E+00  5.213325E-03
-4.700000E+00  1.100000E+00  5.117865E-03
-4.700000E+00  1.150000E+00  5.017828E-03
-4.700000E+00  1.200000E+00  4.913348E-03
-4.700000E+00  1.250000E+00  4.804569E-03
-4.700000E+00  1.300000E+00  4.691652E-03
-4.700000E+00  1.350000E+00  4.574776E-03
-4.700000E+00  1.400000E+00  4.454142E-03
-4.700000E+00  1.450000E+00  4.329972E-03
-4.700000E+00  1.500000E+00  4.202513E-03
-4.700000E+00  1.550000E+00  4.072033E-03
-4.700000E+00  1.600000E+00  3.938818E-03
-4.700000E+00  1.650000E+00  3.803167E-03
-4.700000E+00  1.700000E+00  3.665387E-03
-4.700000E+00  1.750000E+00  3.525790E-03
-4.700000E+00  1.800000E+00  3.384698E-03
-4.700000E+00  1.850000E+00  3.242443E-03
-4.700000E+00  1.900000E+00  3.099375E-03
-4.700000E+00  1.950000E+00  2.955862E-03
-4.700000E+00  2.000000E+00  2.812295E-03
-4.700000E+00  2.050000E+00  2.669086E-03
-4.700000E+00  2.100000E+00  2.526661E-03
-4.700000E+00  2.150000E+00  2.385456E-03
-4.700000E+00  2.200000E+00  2.245907E-03
-4.700000E+00  2.250000E+00  2.108449E-03
-4.700000E+00  2.300000E+00  1.973507E-03
-4.700000E+00  2.350000E+00  1.841499E-03
-4.700000E+00  2.400000E+00  1.712828E-03
-4.700000E+00  2.450000E+00  1.587886E-03
-4.700000E+00  2.500000E+00  1.467047E-03
-4.700000E+00  2.550000E+00  1.350663E-03
-4.700000E+00  2.600000E+00  1.239055E-03
-4.700000E+00  2.650000E+00  1.132510E-03
-4.700000E+00  2.700000E+00  1.031269E-03
-4.700000E+00  2.750000E+00  9.355251E-04
-4.700000E+00  2.800000E+00  8.454154E-04
-4.700000E+00  2.850000E+00  7.610202E-04
-4.700000E+00  2.900000E+00  6.823615E-04
-4.700000E+00  2.950000E+00  6.094042E-04
-4.700000E+00  3.000000E+00  5.420596E-04
-4.700000E+00  3.050000E+00  4.801905E-04
-4.700000E+00  3.100000E+00  4.236172E-04
-4.700000E+00  3.150000E+00  3.721262E-04
-4.700000E+00  3.200000E+00  3.254774E-04
-4.700000E+00  3.250000E+00  2.834125E-04
-4.700000E+00  3.300000E+00  2.456621E-04
-4.700000E+00  3.350000E+00  2.119510E-04
-4.700000E+00  3.400000E+00  1.820021E-04
-4.700000E+00  3.450000E+00  1.555390E-04
-4.700000E+00  3.500000E+00  1.322870E-04
-4.700000E+00  3.550000E+00  1.119745E-04
-4.700000E+00  3.600000E+00  9.433370E-05
-4.700000E+00  3.650000E+00  7.910231E-05
-4.700000E+00  3.700000E+00  6.602606E-05
-4.700000E+00  3.750000E+00  5.486148E-05
-4.700000E+00  3.800000E+00  4.537907E-05
-4.700000E+00  3.850000E+00  3.736589E-05
-4.700000E+00  3.900000E+00  3.062752E-05
-4.700000E+00  3.950000E+00  2.498883E-05
-4.700000E+00  4.000000E+00  2.029385E-05
-4.700000E+00  4.050000E+00  1.640466E-05
-4.700000E+00  4.100000E+00  1.319994E-05
-4.700000E+00  4.150000E+00  1.057327E-05
-4.700000E+00  4.200000E+00  8.431648E-06
-4.700000E+00  4.250000E+00  6.694238E-06
-4.700000E+00  4.300000E+00  5.291344E-06
-4.700000E+00  4.350000E+00  4.163517E-06
-4.700000E+00  4.400000E+00  3.260648E-06
-4.700000E+00  4.450000E+00  2.540967E-06
-4.700000E+00  4.500000E+00  1.969948E-06
-4.700000E+00  4.550000E+00  1.519188E-06
-4.700000E+00  4.600000E+00  1.165343E-06
-4.700000E+00  4.650000E+00  8.892079E-07
-4.700000E+00  4.700000E+00  6.749787E-07
-4.700000E+00  4.750000E+00  5.096926E-07
-4.700000E+00  4.800000E+00  3.827968E-07
-4.700000E+00  4.850000E+00  2.858020E-07
-4.700000E+00  4.900000E+00  2.119735E-07
-4.700000E+00  4.950000E+00  1.560385E-07
-4.700000E+00  5.000000E+00  1.139065E-07
-4.700000E+00  5.050000E+00  8.241292E-08
-4.700000E+00  5.100000E+00  5.909931E-08
-4.700000E+00  5.150000E+00  4.203972E-08
-4.700000E+00  5.200000E+00  2.971318E-08
-4.700000E+00  5.250000E+00  2.091622E-08
-4.700000E+00  5.300000E+00  1.470396E-08
-4.700000E+00  5.350000E+00  1.034766E-08
-4.700000E+00  5.400000E+00  7.299921E-09
-4.700000E+00  5.450000E+00  5.162127E-09
-4.700000E+00  5.500000E+00  3.653168E-09
-4.700000E+00  5.550000E+00  2.580235E-09
-4.700000E+00  5.600000E+00  1.813537E-09
-4.700000E+00  5.650000E+00  1.266066E-09
-4.700000E+00  5.700000E+00  8.786921E-10
-4.700000E+00  5.750000E+00  6.099247E-10
-4.700000E+00  5.800000E+00  4.293158E-10
-4.700000E+00  5.850000E+00  3.133740E-10
-4.700000E+00  5.900000E+00  2.431339E-10
-4.700000E+00  5.950000E+00  2.028135E-10
-4.700000E+00  6.000000E+00  1.792425E-10
-4.700000E+00  6.050000E+00  1.618756E-10
-4.700000E+00  6.100000E+00  1.431822E-10
-4.700000E+00  6.150000E+00  1.191435E-10
-4.700000E+00  6.200000E+00  8.948438E-11
-4.700000E+00  6.250000E+00  5.731570E-11
-4.700000E+00  6.300000E+00  2.800256E-11
-4.700000E+00  6.350000E+00  7.411242E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.224882E-11
-4.650000E+00 -6.300000E+00  4.743414E-11
-4.650000E+00 -6.250000E+00  1.011619E-10
-4.650000E+00 -6.200000E+00  1.673188E-10
-4.650000E+00 -6.150000E+00  2.398713E-10
-4.650000E+00 -6.100000E+00  3.148982E-10
-4.650000E+00 -6.050000E+00  3.924492E-10
-4.650000E+00 -6.000000E+00  4.779601E-10
-4.650000E+00 -5.950000E+00  5.831614E-10
-4.650000E+00 -5.900000E+00  7.265972E-10
-4.650000E+00 -5.850000E+00  9.341228E-10
-4.650000E+00 -5.800000E+00  1.239930E-09
-4.650000E+00 -5.750000E+00  1.688913E-09
-4.650000E+00 -5.700000E+00  2.341347E-09
-4.650000E+00 -5.650000E+00  3.281126E-09
-4.650000E+00 -5.600000E+00  4.628950E-09
-4.650000E+00 -5.550000E+00  6.561937E-09
-4.650000E+00 -5.500000E+00  9.340810E-09
-4.650000E+00 -5.450000E+00  1.334512E-08
-4.650000E+00 -5.400000E+00  1.911596E-08
-4.650000E+00 -5.350000E+00  2.740450E-08
-4.650000E+00 -5.300000E+00  3.922476E-08
-4.650000E+00 -5.250000E+00  5.590972E-08
-4.650000E+00 -5.200000E+00  7.917337E-08
-4.650000E+00 -5.150000E+00  1.111860E-07
-4.650000E+00 -5.100000E+00  1.546751E-07
-4.650000E+00 -5.050000E+00  2.130689E-07
-4.650000E+00 -5.000000E+00  2.906966E-07
-4.650000E+00 -4.950000E+00  3.930559E-07
-4.650000E+00 -4.900000E+00  5.271445E-07
-4.650000E+00 -4.850000E+00  7.018419E-07
-4.650000E+00 -4.800000E+00  9.283226E-07
-4.650000E+00 -4.750000E+00  1.220484E-06
-4.650000E+00 -4.700000E+00  1.595395E-06
-4.650000E+00 -4.650000E+00  2.073778E-06
-4.650000E+00 -4.600000E+00  2.680580E-06
-4.650000E+00 -4.550000E+00  3.445672E-06
-4.650000E+00 -4.500000E+00  4.404711E-06
-4.650000E+00 -4.450000E+00  5.600175E-06
-4.650000E+00 -4.400000E+00  7.082506E-06
-4.650000E+00 -4.350000E+00  8.911307E-06
-4.650000E+00 -4.300000E+00  1.115644E-05
-4.650000E+00 -4.250000E+00  1.389895E-05
-4.650000E+00 -4.200000E+00  1.723174E-05
-4.650000E+00 -4.150000E+00  2.125996E-05
-4.650000E+00 -4.100000E+00  2.610122E-05
-4.650000E+00 -4.050000E+00  3.188556E-05
-4.650000E+00 -4.000000E+00  3.875542E-05
-4.650000E+00 -3.950000E+00  4.686538E-05
-4.650000E+00 -3.900000E+00  5.638183E-05
-4.650000E+00 -3.850000E+00  6.748239E-05
-4.650000E+00 -3.800000E+00  8.035519E-05
-4.650000E+00 -3.750000E+00  9.519792E-05
-4.650000E+00 -3.700000E+00  1.122169E-04
-4.650000E+00 -3.650000E+00  1.316262E-04
-4.650000E+00 -3.600000E+00  1.536465E-04
-4.650000E+00 -3.550000E+00  1.785038E-04
-4.650000E+00 -3.500000E+00  2.064272E-04
-4.650000E+00 -3.450000E+00  2.376458E-04
-4.650000E+00 -3.400000E+00  2.723842E-04
-4.650000E+00 -3.350000E+00  3.108567E-04
-4.650000E+00 -3.300000E+00  3.532611E-04
-4.650000E+00 -3.250000E+00  3.997730E-04
-4.650000E+00 -3.200000E+00  4.505408E-04
-4.650000E+00 -3.150000E+00  5.056837E-04
-4.650000E+00 -3.100000E+00  5.652908E-04
-4.650000E+00 -3.050000E+00  6.294234E-04
-4.650000E+00 -3.000000E+00  6.981179E-04
-4.650000E+00 -2.950000E+00  7.713882E-04
-4.650000E+00 -2.900000E+00  8.492282E-04
-4.650000E+00 -2.850000E+00  9.316115E-04
-4.650000E+00 -2.800000E+00  1.018490E-03
-4.650000E+00 -2.750000E+00  1.109790E-03
-4.650000E+00 -2.700000E+00  1.205411E-03
-4.650000E+00 -2.650000E+00  1.305220E-03
-4.650000E+00 -2.600000E+00  1.409051E-03
-4.650000E+00 -2.550000E+00  1.516710E-03
-4.650000E+00 -2.500000E+00  1.627973E-03
-4.650000E+00 -2.450000E+00  1.742592E-03
-4.650000E+00 -2.400000E+00  1.860302E-03
-4.650000E+00 -2.350000E+00  1.980825E-03
-4.650000E+00 -2.300000E+00  2.103876E-03
-4.650000E+00 -2.250000E+00  2.229165E-03
-4.650000E+00 -2.200000E+00  2.356400E-03
-4.650000E+00 -2.150000E+00  2.485291E-03
-4.650000E+00 -2.100000E+00  2.615551E-03
-4.650000E+00 -2.050000E+00  2.746898E-03
-4.650000E+00 -2.000000E+00  2.879057E-03
-4.650000E+00 -1.950000E+00  3.011757E-03
-4.650000E+00 -1.900000E+00  3.144736E-03
-4.650000E+00 -1.850000E+00  3.277737E-03
-4.650000E+00 -1.800000E+00  3.410503E-03
-4.650000E+00 -1.750000E+00  3.542783E-03
-4.650000E+00 -1.700000E+00  3.674324E-03
-4.650000E+00 -1.650000E+00  3.804873E-03
-4.650000E+00 -1.600000E+00  3.934183E-03
-4.650000E+00 -1.550000E+00  4.062008E-03
-4.650000E+00 -1.500000E+00  4.188114E-03
-4.650000E+00 -1.450000E+00  4.312277E-03
-4.650000E+00 -1.400000E+00  4.434293E-03
-4.650000E+00 -1.350000E+00  4.553976E-03
-4.650000E+00 -1.300000E+00  4.671166E-03
-4.650000E+00 -1.250000E+00  4.785724E-03
-4.650000E+00 -1.200000E+00  4.897534E-03
-4.650000E+00 -1.150000E+00  5.006496E-03
-4.650000E+00 -1.100000E+00  5.112523E-03
-4.650000E+00 -1.050000E+00  5.215531E-03
-4.650000E+00 -1.000000E+00  5.315431E-03
-4.650000E+00 -9.500000E-01  5.412121E-03
-4.650000E+00 -9.000000E-01  5.505488E-03
-4.650000E+00 -8.500000E-01  5.595401E-03
-4.650000E+00 -8.000000E-01  5.681716E-03
-4.650000E+00 -7.500000E-01  5.764284E-03
-4.650000E+00 -7.000000E-01  5.842956E-03
-4.650000E+00 -6.500000E-01  5.917591E-03
-4.650000E+00 -6.000000E-01  5.988064E-03
-4.650000E+00 -5.500000E-01  6.054264E-03
-4.650000E+00 -5.000000E-01  6.116097E-03
-4.650000E+00 -4.500000E-01  6.173485E-03
-4.650000E+00 -4.000000E-01  6.226358E-03
-4.650000E+00 -3.500000E-01  6.274655E-03
-4.650000E+00 -3.000000E-01  6.318316E-03
-4.650000E+00 -2.500000E-01  6.357281E-03
-4.650000E+00 -2.000000E-01  6.391494E-03
-4.650000E+00 -1.500000E-01  6.420901E-03
-4.650000E+00 -1.000000E-01  6.445454E-03
-4.650000E+00 -5.000000E-02  6.465113E-03
-4.650000E+00  0.000000E+00  6.479846E-03
-4.650000E+00  5.000000E-02  6.489632E-03
-4.650000E+00  1.000000E-01  6.494455E-03
-4.650000E+00  1.500000E-01  6.494305E-03
-4.650000E+00  2.000000E-01  6.489173E-03
-4.650000E+00  2.500000E-01  6.479044E-03
-4.650000E+00  3.000000E-01  6.463905E-03
-4.650000E+00  3.500000E-01  6.443730E-03
-4.650000E+00  4.000000E-01  6.418492E-03
-4.650000E+00  4.500000E-01  6.388155E-03
-4.650000E+00  5.000000E-01  6.352681E-03
-4.650000E+00  5.500000E-01  6.312033E-03
-4.650000E+00  6.000000E-01  6.266173E-03
-4.650000E+00  6.500000E-01  6.215076E-03
-4.650000E+00  7.000000E-01  6.158723E-03
-4.650000E+00  7.500000E-01  6.097112E-03
-4.650000E+00  8.000000E-01  6.030252E-03
-4.650000E+00  8.500000E-01  5.958170E-03
-4.650000E+00  9.000000E-01  5.880907E-03
-4.650000E+00  9.500000E-01  5.798516E-03
-4.650000E+00  1.000000E+00  5.711066E-03
-4.650000E+00  1.050000E+00  5.618637E-03
-4.650000E+00  1.100000E+00  5.521323E-03
-4.650000E+00  1.150000E+00  5.419229E-03
-4.650000E+00  1.200000E+00  5.312472E-03
-4.650000E+00  1.250000E+00  5.201180E-03
-4.650000E+00  1.300000E+00  5.085497E-03
-4.650000E+00  1.350000E+00  4.965583E-03
-4.650000E+00  1.400000E+00  4.841618E-03
-4.650000E+00  1.450000E+00  4.713804E-03
-4.650000E+00  1.500000E+00  4.582366E-03
-4.650000E+00  1.550000E+00  4.447551E-03
-4.650000E+00  1.600000E+00  4.309622E-03
-4.650000E+00  1.650000E+00  4.168859E-03
-4.650000E+00  1.700000E+00  4.025548E-03
-4.650000E+00  1.750000E+00  3.879987E-03
-4.650000E+00  1.800000E+00  3.732486E-03
-4.650000E+00  1.850000E+00  3.583368E-03
-4.650000E+00  1.900000E+00  3.432978E-03
-4.650000E+00  1.950000E+00  3.281686E-03
-4.650000E+00  2.000000E+00  3.129887E-03
-4.650000E+00  2.050000E+00  2.978000E-03
-4.650000E+00  2.100000E+00  2.826461E-03
-4.650000E+00  2.150000E+00  2.675722E-03
-4.650000E+00  2.200000E+00  2.526237E-03
-4.650000E+00  2.250000E+00  2.378465E-03
-4.650000E+00  2.300000E+00  2.232859E-03
-4.650000E+00  2.350000E+00  2.089873E-03
-4.650000E+00  2.400000E+00  1.949954E-03
-4.650000E+00  2.450000E+00  1.813540E-03
-4.650000E+00  2.500000E+00  1.681061E-03
-4.650000E+00  2.550000E+00  1.552929E-03
-4.650000E+00  2.600000E+00  1.429528E-03
-4.650000E+00  2.650000E+00  1.311211E-03
-4.650000E+00  2.700000E+00  1.198286E-03
-4.650000E+00  2.750000E+00  1.091007E-03
-4.650000E+00  2.800000E+00  9.895755E-04
-4.650000E+00  2.850000E+00  8.941286E-04
-4.650000E+00  2.900000E+00  8.047419E-04
-4.650000E+00  2.950000E+00  7.214293E-04
-4.650000E+00  3.000000E+00  6.441461E-04
-4.650000E+00  3.050000E+00  5.727930E-04
-4.650000E+00  3.100000E+00  5.072233E-04
-4.650000E+00  3.150000E+00  4.472494E-04
-4.650000E+00  3.200000E+00  3.926512E-04
-4.650000E+00  3.250000E+00  3.431835E-04
-4.650000E+00  3.300000E+00  2.985828E-04
-4.650000E+00  3.350000E+00  2.585732E-04
-4.650000E+00  3.400000E+00  2.228704E-04
-4.650000E+00  3.450000E+00  1.911845E-04
-4.650000E+00  3.500000E+00  1.632224E-04
-4.650000E+00  3.550000E+00  1.386889E-04
-4.650000E+00  3.600000E+00  1.172889E-04
-4.650000E+00  3.650000E+00  9.872995E-05
-4.650000E+00  3.700000E+00  8.272580E-05
-4.650000E+00  3.750000E+00  6.899988E-05
-4.650000E+00  3.800000E+00  5.728946E-05
-4.650000E+00  3.850000E+00  4.734908E-05
-4.650000E+00  3.900000E+00  3.895298E-05
-4.650000E+00  3.950000E+00  3.189639E-05
-4.650000E+00  4.000000E+00  2.599560E-05
-4.650000E+00  4.050000E+00  2.108696E-05
-4.650000E+00  4.100000E+00  1.702546E-05
-4.650000E+00  4.150000E+00  1.368299E-05
-4.650000E+00  4.200000E+00  1.094683E-05
-4.650000E+00  4.250000E+00  8.718391E-06
-4.650000E+00  4.300000E+00  6.912150E-06
-4.650000E+00  4.350000E+00  5.454739E-06
-4.650000E+00  4.400000E+00  4.283956E-06
-4.650000E+00  4.450000E+00  3.347637E-06
-4.650000E+00  4.500000E+00  2.602402E-06
-4.650000E+00  4.550000E+00  2.012342E-06
-4.650000E+00  4.600000E+00  1.547779E-06
-4.650000E+00  4.650000E+00  1.184176E-06
-4.650000E+00  4.700000E+00  9.012595E-07
-4.650000E+00  4.750000E+00  6.823441E-07
-4.650000E+00  4.800000E+00  5.138035E-07
-4.650000E+00  4.850000E+00  3.846370E-07
-4.650000E+00  4.900000E+00  2.860808E-07
-4.650000E+00  4.950000E+00  2.112388E-07
-4.650000E+00  5.000000E+00  1.547329E-07
-4.650000E+00  5.050000E+00  1.123824E-07
-4.650000E+00  5.100000E+00  8.092969E-08
-4.650000E+00  5.150000E+00  5.782018E-08
-4.650000E+00  5.200000E+00  4.103890E-08
-4.650000E+00  5.250000E+00  2.899455E-08
-4.650000E+00  5.300000E+00  2.043879E-08
-4.650000E+00  5.350000E+00  1.440713E-08
-4.650000E+00  5.400000E+00  1.017082E-08
-4.650000E+00  5.450000E+00  7.193846E-09
-4.650000E+00  5.500000E+00  5.092762E-09
-4.650000E+00  5.550000E+00  3.600189E-09
-4.650000E+00  5.600000E+00  2.533258E-09
-4.650000E+00  5.650000E+00  1.768174E-09
-4.650000E+00  5.700000E+00  1.220983E-09
-4.650000E+00  5.750000E+00  8.338865E-10
-4.650000E+00  5.800000E+00  5.659021E-10
-4.650000E+00  5.850000E+00  3.866940E-10
-4.650000E+00  5.900000E+00  2.725889E-10
-4.650000E+00  5.950000E+00  2.041537E-10
-4.650000E+00  6.000000E+00  1.649677E-10
-4.650000E+00  6.050000E+00  1.413425E-10
-4.650000E+00  6.100000E+00  1.227192E-10
-4.650000E+00  6.150000E+00  1.023414E-10
-4.650000E+00  6.200000E+00  7.771938E-11
-4.650000E+00  6.250000E+00  5.041063E-11
-4.650000E+00  6.300000E+00  2.488765E-11
-4.650000E+00  6.350000E+00  6.630857E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  1.272551E-11
-4.600000E+00 -6.300000E+00  4.965513E-11
-4.600000E+00 -6.250000E+00  1.072770E-10
-4.600000E+00 -6.200000E+00  1.807854E-10
-4.600000E+00 -6.150000E+00  2.657167E-10
-4.600000E+00 -6.100000E+00  3.598797E-10
-4.600000E+00 -6.050000E+00  4.652203E-10
-4.600000E+00 -6.000000E+00  5.894015E-10
-4.600000E+00 -5.950000E+00  7.470369E-10
-4.600000E+00 -5.900000E+00  9.607641E-10
-4.600000E+00 -5.850000E+00  1.262550E-09
-4.600000E+00 -5.800000E+00  1.695919E-09
-4.600000E+00 -5.750000E+00  2.319992E-09
-4.600000E+00 -5.700000E+00  3.216521E-09
-4.600000E+00 -5.650000E+00  4.501328E-09
-4.600000E+00 -5.600000E+00  6.341836E-09
-4.600000E+00 -5.550000E+00  8.982395E-09
-4.600000E+00 -5.500000E+00  1.277879E-08
-4.600000E+00 -5.450000E+00  1.824249E-08
-4.600000E+00 -5.400000E+00  2.609406E-08
-4.600000E+00 -5.350000E+00  3.732402E-08
-4.600000E+00 -5.300000E+00  5.325935E-08
-4.600000E+00 -5.250000E+00  7.563576E-08
-4.600000E+00 -5.200000E+00  1.066792E-07
-4.600000E+00 -5.150000E+00  1.492067E-07
-4.600000E+00 -5.100000E+00  2.067621E-07
-4.600000E+00 -5.050000E+00  2.838056E-07
-4.600000E+00 -5.000000E+00  3.859744E-07
-4.600000E+00 -4.950000E+00  5.204223E-07
-4.600000E+00 -4.900000E+00  6.962319E-07
-4.600000E+00 -4.850000E+00  9.248819E-07
-4.600000E+00 -4.800000E+00  1.220746E-06
-4.600000E+00 -4.750000E+00  1.601610E-06
-4.600000E+00 -4.700000E+00  2.089206E-06
-4.600000E+00 -4.650000E+00  2.709807E-06
-4.600000E+00 -4.600000E+00  3.494919E-06
-4.600000E+00 -4.550000E+00  4.482134E-06
-4.600000E+00 -4.500000E+00  5.716168E-06
-4.600000E+00 -4.450000E+00  7.250084E-06
-4.600000E+00 -4.400000E+00  9.146618E-06
-4.600000E+00 -4.350000E+00  1.147952E-05
-4.600000E+00 -4.300000E+00  1.433475E-05
-4.600000E+00 -4.250000E+00  1.781142E-05
-4.600000E+00 -4.200000E+00  2.202244E-05
-4.600000E+00 -4.150000E+00  2.709482E-05
-4.600000E+00 -4.100000E+00  3.316968E-05
-4.600000E+00 -4.050000E+00  4.040219E-05
-4.600000E+00 -4.000000E+00  4.896119E-05
-4.600000E+00 -3.950000E+00  5.902883E-05
-4.600000E+00 -3.900000E+00  7.079986E-05
-4.600000E+00 -3.850000E+00  8.448061E-05
-4.600000E+00 -3.800000E+00  1.002877E-04
-4.600000E+00 -3.750000E+00  1.184462E-04
-4.600000E+00 -3.700000E+00  1.391886E-04
-4.600000E+00 -3.650000E+00  1.627522E-04
-4.600000E+00 -3.600000E+00  1.893786E-04
-4.600000E+00 -3.550000E+00  2.193110E-04
-4.600000E+00 -3.500000E+00  2.527925E-04
-4.600000E+00 -3.450000E+00  2.900619E-04
-4.600000E+00 -3.400000E+00  3.313493E-04
-4.600000E+00 -3.350000E+00  3.768693E-04
-4.600000E+00 -3.300000E+00  4.268146E-04
-4.600000E+00 -3.250000E+00  4.813488E-04
-4.600000E+00 -3.200000E+00  5.406023E-04
-4.600000E+00 -3.150000E+00  6.046689E-04
-4.600000E+00 -3.100000E+00  6.736070E-04
-4.600000E+00 -3.050000E+00  7.474416E-04
-4.600000E+00 -3.000000E+00  8.261691E-04
-4.600000E+00 -2.950000E+00  9.097613E-04
-4.600000E+00 -2.900000E+00  9.981681E-04
-4.600000E+00 -2.850000E+00  1.091318E-03
-4.600000E+00 -2.800000E+00  1.189119E-03
-4.600000E+00 -2.750000E+00  1.291450E-03
-4.600000E+00 -2.700000E+00  1.398162E-03
-4.600000E+00 -2.650000E+00  1.509075E-03
-4.600000E+00 -2.600000E+00  1.623973E-03
-4.600000E+00 -2.550000E+00  1.742611E-03
-4.600000E+00 -2.500000E+00  1.864714E-03
-4.600000E+00 -2.450000E+00  1.989987E-03
-4.600000E+00 -2.400000E+00  2.118119E-03
-4.600000E+00 -2.350000E+00  2.248792E-03
-4.600000E+00 -2.300000E+00  2.381685E-03
-4.600000E+00 -2.250000E+00  2.516478E-03
-4.600000E+00 -2.200000E+00  2.652857E-03
-4.600000E+00 -2.150000E+00  2.790513E-03
-4.600000E+00 -2.100000E+00  2.929148E-03
-4.600000E+00 -2.050000E+00  3.068471E-03
-4.600000E+00 -2.000000E+00  3.208201E-03
-4.600000E+00 -1.950000E+00  3.348067E-03
-4.600000E+00 -1.900000E+00  3.487805E-03
-4.600000E+00 -1.850000E+00  3.627158E-03
-4.600000E+00 -1.800000E+00  3.765873E-03
-4.600000E+00 -1.750000E+00  3.903700E-03
-4.600000E+00 -1.700000E+00  4.040393E-03
-4.600000E+00 -1.650000E+00  4.175709E-03
-4.600000E+00 -1.600000E+00  4.309408E-03
-4.600000E+00 -1.550000E+00  4.441260E-03
-4.600000E+00 -1.500000E+00  4.571048E-03
-4.600000E+00 -1.450000E+00  4.698568E-03
-4.600000E+00 -1.400000E+00  4.823637E-03
-4.600000E+00 -1.350000E+00  4.946090E-03
-4.600000E+00 -1.300000E+00  5.065789E-03
-4.600000E+00 -1.250000E+00  5.182617E-03
-4.600000E+00 -1.200000E+00  5.296477E-03
-4.600000E+00 -1.150000E+00  5.407287E-03
-4.600000E+00 -1.100000E+00  5.514977E-03
-4.600000E+00 -1.050000E+00  5.619477E-03
-4.600000E+00 -1.000000E+00  5.720709E-03
-4.600000E+00 -9.500000E-01  5.818586E-03
-4.600000E+00 -9.000000E-01  5.913004E-03
-4.600000E+00 -8.500000E-01  6.003842E-03
-4.600000E+00 -8.000000E-01  6.090969E-03
-4.600000E+00 -7.500000E-01  6.174248E-03
-4.600000E+00 -7.000000E-01  6.253542E-03
-4.600000E+00 -6.500000E-01  6.328722E-03
-4.600000E+00 -6.000000E-01  6.399676E-03
-4.600000E+00 -5.500000E-01  6.466302E-03
-4.600000E+00 -5.000000E-01  6.528516E-03
-4.600000E+00 -4.500000E-01  6.586245E-03
-4.600000E+00 -4.000000E-01  6.639422E-03
-4.600000E+00 -3.500000E-01  6.687985E-03
-4.600000E+00 -3.000000E-01  6.731876E-03
-4.600000E+00 -2.500000E-01  6.771034E-03
-4.600000E+00 -2.000000E-01  6.805403E-03
-4.600000E+00 -1.500000E-01  6.834932E-03
-4.600000E+00 -1.000000E-01  6.859577E-03
-4.600000E+00 -5.000000E-02  6.879300E-03
-4.600000E+00  0.000000E+00  6.894077E-03
-4.600000E+00  5.000000E-02  6.903887E-03
-4.600000E+00  1.000000E-01  6.908718E-03
-4.600000E+00  1.500000E-01  6.908559E-03
-4.600000E+00  2.000000E-01  6.903398E-03
-4.600000E+00  2.500000E-01  6.893218E-03
-4.600000E+00  3.000000E-01  6.877999E-03
-4.600000E+00  3.500000E-01  6.857714E-03
-4.600000E+00  4.000000E-01  6.832327E-03
-4.600000E+00  4.500000E-01  6.801801E-03
-4.600000E+00  5.000000E-01  6.766093E-03
-4.600000E+00  5.500000E-01  6.725160E-03
-4.600000E+00  6.000000E-01  6.678965E-03
-4.600000E+00  6.500000E-01  6.627472E-03
-4.600000E+00  7.000000E-01  6.570659E-03
-4.600000E+00  7.500000E-01  6.508513E-03
-4.600000E+00  8.000000E-01  6.441036E-03
-4.600000E+00  8.500000E-01  6.368243E-03
-4.600000E+00  9.000000E-01  6.290163E-03
-4.600000E+00  9.500000E-01  6.206837E-03
-4.600000E+00  1.000000E+00  6.118320E-03
-4.600000E+00  1.050000E+00  6.024680E-03
-4.600000E+00  1.100000E+00  5.925995E-03
-4.600000E+00  1.150000E+00  5.822357E-03
-4.600000E+00  1.200000E+00  5.713864E-03
-4.600000E+00  1.250000E+00  5.600630E-03
-4.600000E+00  1.300000E+00  5.482779E-03
-4.600000E+00  1.350000E+00  5.360451E-03
-4.600000E+00  1.400000E+00  5.233804E-03
-4.600000E+00  1.450000E+00  5.103018E-03
-4.600000E+00  1.500000E+00  4.968294E-03
-4.600000E+00  1.550000E+00  4.829855E-03
-4.600000E+00  1.600000E+00  4.687939E-03
-4.600000E+00  1.650000E+00  4.542800E-03
-4.600000E+00  1.700000E+00  4.394705E-03
-4.600000E+00  1.750000E+00  4.243931E-03
-4.600000E+00  1.800000E+00  4.090770E-03
-4.600000E+00  1.850000E+00  3.935536E-03
-4.600000E+00  1.900000E+00  3.778563E-03
-4.600000E+00  1.950000E+00  3.620216E-03
-4.600000E+00  2.000000E+00  3.460887E-03
-4.600000E+00  2.050000E+00  3.300996E-03
-4.600000E+00  2.100000E+00  3.140985E-03
-4.600000E+00  2.150000E+00  2.981308E-03
-4.600000E+00  2.200000E+00  2.822435E-03
-4.600000E+00  2.250000E+00  2.664837E-03
-4.600000E+00  2.300000E+00  2.508992E-03
-4.600000E+00  2.350000E+00  2.355381E-03
-4.600000E+00  2.400000E+00  2.204486E-03
-4.600000E+00  2.450000E+00  2.056791E-03
-4.600000E+00  2.500000E+00  1.912776E-03
-4.600000E+00  2.550000E+00  1.772908E-03
-4.600000E+00  2.600000E+00  1.637635E-03
-4.600000E+00  2.650000E+00  1.507371E-03
-4.600000E+00  2.700000E+00  1.382491E-03
-4.600000E+00  2.750000E+00  1.263319E-03
-4.600000E+00  2.800000E+00  1.150117E-03
-4.600000E+00  2.850000E+00  1.043089E-03
-4.600000E+00  2.900000E+00  9.423706E-04
-4.600000E+00  2.950000E+00  8.480334E-04
-4.600000E+00  3.000000E+00  7.600863E-04
-4.600000E+00  3.050000E+00  6.784795E-04
-4.600000E+00  3.100000E+00  6.031102E-04
-4.600000E+00  3.150000E+00  5.338290E-04
-4.600000E+00  3.200000E+00  4.704471E-04
-4.600000E+00  3.250000E+00  4.127431E-04
-4.600000E+00  3.300000E+00  3.604700E-04
-4.600000E+00  3.350000E+00  3.133599E-04
-4.600000E+00  3.400000E+00  2.711292E-04
-4.600000E+00  3.450000E+00  2.334810E-04
-4.600000E+00  3.500000E+00  2.001083E-04
-4.600000E+00  3.550000E+00  1.706962E-04
-4.600000E+00  3.600000E+00  1.449247E-04
-4.600000E+00  3.650000E+00  1.224727E-04
-4.600000E+00  3.700000E+00  1.030221E-04
-4.600000E+00  3.750000E+00  8.626294E-05
-4.600000E+00  3.800000E+00  7.189832E-05
-4.600000E+00  3.850000E+00  5.964860E-05
-4.600000E+00  3.900000E+00  4.925467E-05
-4.600000E+00  3.950000E+00  4.047976E-05
-4.600000E+00  4.000000E+00  3.310974E-05
-4.600000E+00  4.050000E+00  2.695243E-05
-4.600000E+00  4.100000E+00  2.183615E-05
-4.600000E+00  4.150000E+00  1.760810E-05
-4.600000E+00  4.200000E+00  1.413286E-05
-4.600000E+00  4.250000E+00  1.129118E-05
-4.600000E+00  4.300000E+00  8.978992E-06
-4.600000E+00  4.350000E+00  7.106439E-06
-4.600000E+00  4.400000E+00  5.596883E-06
-4.600000E+00  4.450000E+00  4.385642E-06
-4.600000E+00  4.500000E+00  3.418580E-06
-4.600000E+00  4.550000E+00  2.650601E-06
-4.600000E+00  4.600000E+00  2.044206E-06
-4.600000E+00  4.650000E+00  1.568235E-06
-4.600000E+00  4.700000E+00  1.196830E-06
-4.600000E+00  4.750000E+00  9.086329E-07
-4.600000E+00  4.800000E+00  6.861407E-07
-4.600000E+00  4.850000E+00  5.151734E-07
-4.600000E+00  4.900000E+00  3.843878E-07
-4.600000E+00  4.950000E+00  2.848182E-07
-4.600000E+00  5.000000E+00  2.094394E-07
-4.600000E+00  5.050000E+00  1.527691E-07
-4.600000E+00  5.100000E+00  1.105246E-07
-4.600000E+00  5.150000E+00  7.934555E-08
-4.600000E+00  5.200000E+00  5.658371E-08
-4.600000E+00  5.250000E+00  4.014992E-08
-4.600000E+00  5.300000E+00  2.840500E-08
-4.600000E+00  5.350000E+00  2.007872E-08
-4.600000E+00  5.400000E+00  1.420515E-08
-4.600000E+00  5.450000E+00  1.006649E-08
-4.600000E+00  5.500000E+00  7.142459E-09
-4.600000E+00  5.550000E+00  5.064855E-09
-4.600000E+00  5.600000E+00  3.578402E-09
-4.600000E+00  5.650000E+00  2.508674E-09
-4.600000E+00  5.700000E+00  1.737285E-09
-4.600000E+00  5.750000E+00  1.183581E-09
-4.600000E+00  5.800000E+00  7.916644E-10
-4.600000E+00  5.850000E+00  5.214236E-10
-4.600000E+00  5.900000E+00  3.424983E-10
-4.600000E+00  5.950000E+00  2.304239E-10
-4.600000E+00  6.000000E+00  1.645087E-10
-4.600000E+00  6.050000E+00  1.271089E-10
-4.600000E+00  6.100000E+00  1.039270E-10
-4.600000E+00  6.150000E+00  8.481225E-11
-4.600000E+00  6.200000E+00  6.441981E-11
-4.600000E+00  6.250000E+00  4.214274E-11
-4.600000E+00  6.300000E+00  2.099992E-11
-4.600000E+00  6.350000E+00  5.631523E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  1.308958E-11
-4.550000E+00 -6.300000E+00  5.147108E-11
-4.550000E+00 -6.250000E+00  1.126710E-10
-4.550000E+00 -6.200000E+00  1.934997E-10
-4.550000E+00 -6.150000E+00  2.915821E-10
-4.550000E+00 -6.100000E+00  4.072325E-10
-4.550000E+00 -6.050000E+00  5.453768E-10
-4.550000E+00 -6.000000E+00  7.173165E-10
-4.550000E+00 -5.950000E+00  9.423532E-10
-4.550000E+00 -5.900000E+00  1.249501E-09
-4.550000E+00 -5.850000E+00  1.679854E-09
-4.550000E+00 -5.800000E+00  2.290373E-09
-4.550000E+00 -5.750000E+00  3.160206E-09
-4.550000E+00 -5.700000E+00  4.400797E-09
-4.550000E+00 -5.650000E+00  6.171442E-09
-4.550000E+00 -5.600000E+00  8.702129E-09
-4.550000E+00 -5.550000E+00  1.232568E-08
-4.550000E+00 -5.500000E+00  1.752083E-08
-4.550000E+00 -5.450000E+00  2.496715E-08
-4.550000E+00 -5.400000E+00  3.561124E-08
-4.550000E+00 -5.350000E+00  5.074288E-08
-4.550000E+00 -5.300000E+00  7.207952E-08
-4.550000E+00 -5.250000E+00  1.018598E-07
-4.550000E+00 -5.200000E+00  1.429518E-07
-4.550000E+00 -5.150000E+00  1.989879E-07
-4.550000E+00 -5.100000E+00  2.745459E-07
-4.550000E+00 -5.050000E+00  3.753976E-07
-4.550000E+00 -5.000000E+00  5.088438E-07
-4.550000E+00 -4.950000E+00  6.841406E-07
-4.550000E+00 -4.900000E+00  9.130091E-07
-4.550000E+00 -4.850000E+00  1.210202E-06
-4.550000E+00 -4.800000E+00  1.594103E-06
-4.550000E+00 -4.750000E+00  2.087340E-06
-4.550000E+00 -4.700000E+00  2.717425E-06
-4.550000E+00 -4.650000E+00  3.517463E-06
-4.550000E+00 -4.600000E+00  4.526981E-06
-4.550000E+00 -4.550000E+00  5.792950E-06
-4.550000E+00 -4.500000E+00  7.371015E-06
-4.550000E+00 -4.450000E+00  9.326921E-06
-4.550000E+00 -4.400000E+00  1.173803E-05
-4.550000E+00 -4.350000E+00  1.469481E-05
-4.550000E+00 -4.300000E+00  1.830212E-05
-4.550000E+00 -4.250000E+00  2.268015E-05
-4.550000E+00 -4.200000E+00  2.796494E-05
-4.550000E+00 -4.150000E+00  3.430854E-05
-4.550000E+00 -4.100000E+00  4.187881E-05
-4.550000E+00 -4.050000E+00  5.085906E-05
-4.550000E+00 -4.000000E+00  6.144740E-05
-4.550000E+00 -3.950000E+00  7.385607E-05
-4.550000E+00 -3.900000E+00  8.831023E-05
-4.550000E+00 -3.850000E+00  1.050465E-04
-4.550000E+00 -3.800000E+00  1.243108E-04
-4.550000E+00 -3.750000E+00  1.463563E-04
-4.550000E+00 -3.700000E+00  1.714402E-04
-4.550000E+00 -3.650000E+00  1.998223E-04
-4.550000E+00 -3.600000E+00  2.317617E-04
-4.550000E+00 -3.550000E+00  2.675155E-04
-4.550000E+00 -3.500000E+00  3.073352E-04
-4.550000E+00 -3.450000E+00  3.514636E-04
-4.550000E+00 -3.400000E+00  4.001286E-04
-4.550000E+00 -3.350000E+00  4.535372E-04
-4.550000E+00 -3.300000E+00  5.118678E-04
-4.550000E+00 -3.250000E+00  5.752633E-04
-4.550000E+00 -3.200000E+00  6.438260E-04
-4.550000E+00 -3.150000E+00  7.176156E-04
-4.550000E+00 -3.100000E+00  7.966501E-04
-4.550000E+00 -3.050000E+00  8.809101E-04
-4.550000E+00 -3.000000E+00  9.703440E-04
-4.550000E+00 -2.950000E+00  1.064874E-03
-4.550000E+00 -2.900000E+00  1.164400E-03
-4.550000E+00 -2.850000E+00  1.268799E-03
-4.550000E+00 -2.800000E+00  1.377928E-03
-4.550000E+00 -2.750000E+00  1.491616E-03
-4.550000E+00 -2.700000E+00  1.609663E-03
-4.550000E+00 -2.650000E+00  1.731835E-03
-4.550000E+00 -2.600000E+00  1.857867E-03
-4.550000E+00 -2.550000E+00  1.987461E-03
-4.550000E+00 -2.500000E+00  2.120293E-03
-4.550000E+00 -2.450000E+00  2.256021E-03
-4.550000E+00 -2.400000E+00  2.394293E-03
-4.550000E+00 -2.350000E+00  2.534754E-03
-4.550000E+00 -2.300000E+00  2.677053E-03
-4.550000E+00 -2.250000E+00  2.820847E-03
-4.550000E+00 -2.200000E+00  2.965807E-03
-4.550000E+00 -2.150000E+00  3.111614E-03
-4.550000E+00 -2.100000E+00  3.257967E-03
-4.550000E+00 -2.050000E+00  3.404574E-03
-4.550000E+00 -2.000000E+00  3.551157E-03
-4.550000E+00 -1.950000E+00  3.697450E-03
-4.550000E+00 -1.900000E+00  3.843193E-03
-4.550000E+00 -1.850000E+00  3.988136E-03
-4.550000E+00 -1.800000E+00  4.132031E-03
-4.550000E+00 -1.750000E+00  4.274637E-03
-4.550000E+00 -1.700000E+00  4.415716E-03
-4.550000E+00 -1.650000E+00  4.555034E-03
-4.550000E+00 -1.600000E+00  4.692369E-03
-4.550000E+00 -1.550000E+00  4.827507E-03
-4.550000E+00 -1.500000E+00  4.960249E-03
-4.550000E+00 -1.450000E+00  5.090416E-03
-4.550000E+00 -1.400000E+00  5.217846E-03
-4.550000E+00 -1.350000E+00  5.342403E-03
-4.550000E+00 -1.300000E+00  5.463969E-03
-4.550000E+00 -1.250000E+00  5.582451E-03
-4.550000E+00 -1.200000E+00  5.697772E-03
-4.550000E+00 -1.150000E+00  5.809869E-03
-4.550000E+00 -1.100000E+00  5.918687E-03
-4.550000E+00 -1.050000E+00  6.024167E-03
-4.550000E+00 -1.000000E+00  6.126247E-03
-4.550000E+00 -9.500000E-01  6.224847E-03
-4.550000E+00 -9.000000E-01  6.319873E-03
-4.550000E+00 -8.500000E-01  6.411216E-03
-4.550000E+00 -8.000000E-01  6.498755E-03
-4.550000E+00 -7.500000E-01  6.582364E-03
-4.550000E+00 -7.000000E-01  6.661919E-03
-4.550000E+00 -6.500000E-01  6.737307E-03
-4.550000E+00 -6.000000E-01  6.808425E-03
-4.550000E+00 -5.500000E-01  6.875185E-03
-4.550000E+00 -5.000000E-01  6.937512E-03
-4.550000E+00 -4.500000E-01  6.995339E-03
-4.550000E+00 -4.000000E-01  7.048603E-03
-4.550000E+00 -3.500000E-01  7.097244E-03
-4.550000E+00 -3.000000E-01  7.141201E-03
-4.550000E+00 -2.500000E-01  7.180414E-03
-4.550000E+00 -2.000000E-01  7.214826E-03
-4.550000E+00 -1.500000E-01  7.244387E-03
-4.550000E+00 -1.000000E-01  7.269052E-03
-4.550000E+00 -5.000000E-02  7.288790E-03
-4.550000E+00  0.000000E+00  7.303577E-03
-4.550000E+00  5.000000E-02  7.313397E-03
-4.550000E+00  1.000000E-01  7.318236E-03
-4.550000E+00  1.500000E-01  7.318082E-03
-4.550000E+00  2.000000E-01  7.312921E-03
-4.550000E+00  2.500000E-01  7.302732E-03
-4.550000E+00  3.000000E-01  7.287490E-03
-4.550000E+00  3.500000E-01  7.267163E-03
-4.550000E+00  4.000000E-01  7.241713E-03
-4.550000E+00  4.500000E-01  7.211099E-03
-4.550000E+00  5.000000E-01  7.175277E-03
-4.550000E+00  5.500000E-01  7.134202E-03
-4.550000E+00  6.000000E-01  7.087832E-03
-4.550000E+00  6.500000E-01  7.036130E-03
-4.550000E+00  7.000000E-01  6.979068E-03
-4.550000E+00  7.500000E-01  6.916627E-03
-4.550000E+00  8.000000E-01  6.848800E-03
-4.550000E+00  8.500000E-01  6.775592E-03
-4.550000E+00  9.000000E-01  6.697019E-03
-4.550000E+00  9.500000E-01  6.613113E-03
-4.550000E+00  1.000000E+00  6.523914E-03
-4.550000E+00  1.050000E+00  6.429477E-03
-4.550000E+00  1.100000E+00  6.329867E-03
-4.550000E+00  1.150000E+00  6.225159E-03
-4.550000E+00  1.200000E+00  6.115437E-03
-4.550000E+00  1.250000E+00  6.000796E-03
-4.550000E+00  1.300000E+00  5.881342E-03
-4.550000E+00  1.350000E+00  5.757194E-03
-4.550000E+00  1.400000E+00  5.628488E-03
-4.550000E+00  1.450000E+00  5.495380E-03
-4.550000E+00  1.500000E+00  5.358046E-03
-4.550000E+00  1.550000E+00  5.216682E-03
-4.550000E+00  1.600000E+00  5.071501E-03
-4.550000E+00  1.650000E+00  4.922729E-03
-4.550000E+00  1.700000E+00  4.770609E-03
-4.550000E+00  1.750000E+00  4.615394E-03
-4.550000E+00  1.800000E+00  4.457359E-03
-4.550000E+00  1.850000E+00  4.296798E-03
-4.550000E+00  1.900000E+00  4.134035E-03
-4.550000E+00  1.950000E+00  3.969423E-03
-4.550000E+00  2.000000E+00  3.803345E-03
-4.550000E+00  2.050000E+00  3.636217E-03
-4.550000E+00  2.100000E+00  3.468473E-03
-4.550000E+00  2.150000E+00  3.300571E-03
-4.550000E+00  2.200000E+00  3.132979E-03
-4.550000E+00  2.250000E+00  2.966180E-03
-4.550000E+00  2.300000E+00  2.800664E-03
-4.550000E+00  2.350000E+00  2.636933E-03
-4.550000E+00  2.400000E+00  2.475500E-03
-4.550000E+00  2.450000E+00  2.316882E-03
-4.550000E+00  2.500000E+00  2.161605E-03
-4.550000E+00  2.550000E+00  2.010186E-03
-4.550000E+00  2.600000E+00  1.863128E-03
-4.550000E+00  2.650000E+00  1.720909E-03
-4.550000E+00  2.700000E+00  1.583967E-03
-4.550000E+00  2.750000E+00  1.452690E-03
-4.550000E+00  2.800000E+00  1.327412E-03
-4.550000E+00  2.850000E+00  1.208401E-03
-4.550000E+00  2.900000E+00  1.095860E-03
-4.550000E+00  2.950000E+00  9.899270E-04
-4.550000E+00  3.000000E+00  8.906733E-04
-4.550000E+00  3.050000E+00  7.981093E-04
-4.550000E+00  3.100000E+00  7.121877E-04
-4.550000E+00  3.150000E+00  6.328091E-04
-4.550000E+00  3.200000E+00  5.598284E-04
-4.550000E+00  3.250000E+00  4.930599E-04
-4.550000E+00  3.300000E+00  4.322842E-04
-4.550000E+00  3.350000E+00  3.772521E-04
-4.550000E+00  3.400000E+00  3.276895E-04
-4.550000E+00  3.450000E+00  2.833006E-04
-4.550000E+00  3.500000E+00  2.437712E-04
-4.550000E+00  3.550000E+00  2.087716E-04
-4.550000E+00  3.600000E+00  1.779613E-04
-4.550000E+00  3.650000E+00  1.509930E-04
-4.550000E+00  3.700000E+00  1.275190E-04
-4.550000E+00  3.750000E+00  1.071965E-04
-4.550000E+00  3.800000E+00  8.969454E-05
-4.550000E+00  3.850000E+00  7.469864E-05
-4.550000E+00  3.900000E+00  6.191506E-05
-4.550000E+00  3.950000E+00  5.107313E-05
-4.550000E+00  4.000000E+00  4.192607E-05
-4.550000E+00  4.050000E+00  3.425046E-05
-4.550000E+00  4.100000E+00  2.784506E-05
-4.550000E+00  4.150000E+00  2.252930E-05
-4.550000E+00  4.200000E+00  1.814193E-05
-4.550000E+00  4.250000E+00  1.453994E-05
-4.550000E+00  4.300000E+00  1.159768E-05
-4.550000E+00  4.350000E+00  9.205985E-06
-4.550000E+00  4.400000E+00  7.271122E-06
-4.550000E+00  4.450000E+00  5.713470E-06
-4.550000E+00  4.500000E+00  4.465935E-06
-4.550000E+00  4.550000E+00  3.472259E-06
-4.550000E+00  4.600000E+00  2.685377E-06
-4.550000E+00  4.650000E+00  2.065964E-06
-4.550000E+00  4.700000E+00  1.581246E-06
-4.550000E+00  4.750000E+00  1.204043E-06
-4.550000E+00  4.800000E+00  9.120073E-07
-4.550000E+00  4.850000E+00  6.869695E-07
-4.550000E+00  4.900000E+00  5.143389E-07
-4.550000E+00  4.950000E+00  3.825345E-07
-4.550000E+00  5.000000E+00  2.824450E-07
-4.550000E+00  5.050000E+00  2.069350E-07
-4.550000E+00  5.100000E+00  1.504177E-07
-4.550000E+00  5.150000E+00  1.085059E-07
-4.550000E+00  5.200000E+00  7.774262E-08
-4.550000E+00  5.250000E+00  5.540077E-08
-4.550000E+00  5.300000E+00  3.933787E-08
-4.550000E+00  5.350000E+00  2.788741E-08
-4.550000E+00  5.400000E+00  1.977335E-08
-4.550000E+00  5.450000E+00  1.403817E-08
-4.550000E+00  5.500000E+00  9.979484E-09
-4.550000E+00  5.550000E+00  7.093800E-09
-4.550000E+00  5.600000E+00  5.027879E-09
-4.550000E+00  5.650000E+00  3.538249E-09
-4.550000E+00  5.700000E+00  2.459082E-09
-4.550000E+00  5.750000E+00  1.677842E-09
-4.550000E+00  5.800000E+00  1.117465E-09
-4.550000E+00  5.850000E+00  7.237249E-10
-4.550000E+00  5.900000E+00  4.565041E-10
-4.550000E+00  5.950000E+00  2.840898E-10
-4.550000E+00  6.000000E+00  1.798749E-10
-4.550000E+00  6.050000E+00  1.210108E-10
-4.550000E+00  6.100000E+00  8.849265E-11
-4.550000E+00  6.150000E+00  6.799691E-11
-4.550000E+00  6.200000E+00  5.067887E-11
-4.550000E+00  6.250000E+00  3.320921E-11
-4.550000E+00  6.300000E+00  1.667732E-11
-4.550000E+00  6.350000E+00  4.501862E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  1.332976E-11
-4.500000E+00 -6.300000E+00  5.284234E-11
-4.500000E+00 -6.250000E+00  1.172738E-10
-4.500000E+00 -6.200000E+00  2.053921E-10
-4.500000E+00 -6.150000E+00  3.174847E-10
-4.500000E+00 -6.100000E+00  4.572593E-10
-4.500000E+00 -6.050000E+00  6.338820E-10
-4.500000E+00 -6.000000E+00  8.640168E-10
-4.500000E+00 -5.950000E+00  1.173918E-09
-4.500000E+00 -5.900000E+00  1.601991E-09
-4.500000E+00 -5.850000E+00  2.202512E-09
-4.500000E+00 -5.800000E+00  3.051534E-09
-4.500000E+00 -5.750000E+00  4.256174E-09
-4.500000E+00 -5.700000E+00  5.968760E-09
-4.500000E+00 -5.650000E+00  8.407515E-09
-4.500000E+00 -5.600000E+00  1.188586E-08
-4.500000E+00 -5.550000E+00  1.685254E-08
-4.500000E+00 -5.500000E+00  2.394470E-08
-4.500000E+00 -5.450000E+00  3.405511E-08
-4.500000E+00 -5.400000E+00  4.841378E-08
-4.500000E+00 -5.350000E+00  6.868298E-08
-4.500000E+00 -5.300000E+00  9.706475E-08
-4.500000E+00 -5.250000E+00  1.364229E-07
-4.500000E+00 -5.200000E+00  1.904265E-07
-4.500000E+00 -5.150000E+00  2.637307E-07
-4.500000E+00 -5.100000E+00  3.622155E-07
-4.500000E+00 -5.050000E+00  4.933092E-07
-4.500000E+00 -5.000000E+00  6.664130E-07
-4.500000E+00 -4.950000E+00  8.934329E-07
-4.500000E+00 -4.900000E+00  1.189402E-06
-4.500000E+00 -4.850000E+00  1.573165E-06
-4.500000E+00 -4.800000E+00  2.068089E-06
-4.500000E+00 -4.750000E+00  2.702791E-06
-4.500000E+00 -4.700000E+00  3.511890E-06
-4.500000E+00 -4.650000E+00  4.536841E-06
-4.500000E+00 -4.600000E+00  5.826916E-06
-4.500000E+00 -4.550000E+00  7.440401E-06
-4.500000E+00 -4.500000E+00  9.446026E-06
-4.500000E+00 -4.450000E+00  1.192460E-05
-4.500000E+00 -4.400000E+00  1.497075E-05
-4.500000E+00 -4.350000E+00  1.869449E-05
-4.500000E+00 -4.300000E+00  2.322262E-05
-4.500000E+00 -4.250000E+00  2.869960E-05
-4.500000E+00 -4.200000E+00  3.528791E-05
-4.500000E+00 -4.150000E+00  4.316794E-05
-4.500000E+00 -4.100000E+00  5.253746E-05
-4.500000E+00 -4.050000E+00  6.361083E-05
-4.500000E+00 -4.000000E+00  7.661804E-05
-4.500000E+00 -3.950000E+00  9.180344E-05
-4.500000E+00 -3.900000E+00  1.094241E-04
-4.500000E+00 -3.850000E+00  1.297477E-04
-4.500000E+00 -3.800000E+00  1.530496E-04
-4.500000E+00 -3.750000E+00  1.796096E-04
-4.500000E+00 -3.700000E+00  2.097086E-04
-4.500000E+00 -3.650000E+00  2.436251E-04
-4.500000E+00 -3.600000E+00  2.816324E-04
-4.500000E+00 -3.550000E+00  3.239956E-04
-4.500000E+00 -3.500000E+00  3.709687E-04
-4.500000E+00 -3.450000E+00  4.227900E-04
-4.500000E+00 -3.400000E+00  4.796770E-04
-4.500000E+00 -3.350000E+00  5.418194E-04
-4.500000E+00 -3.300000E+00  6.093711E-04
-4.500000E+00 -3.250000E+00  6.824437E-04
-4.500000E+00 -3.200000E+00  7.611014E-04
-4.500000E+00 -3.150000E+00  8.453599E-04
-4.500000E+00 -3.100000E+00  9.351878E-04
-4.500000E+00 -3.050000E+00  1.030513E-03
-4.500000E+00 -3.000000E+00  1.131228E-03
-4.500000E+00 -2.950000E+00  1.237200E-03
-4.500000E+00 -2.900000E+00  1.348273E-03
-4.500000E+00 -2.850000E+00  1.464268E-03
-4.500000E+00 -2.800000E+00  1.584987E-03
-4.500000E+00 -2.750000E+00  1.710207E-03
-4.500000E+00 -2.700000E+00  1.839672E-03
-4.500000E+00 -2.650000E+00  1.973097E-03
-4.500000E+00 -2.600000E+00  2.110164E-03
-4.500000E+00 -2.550000E+00  2.250526E-03
-4.500000E+00 -2.500000E+00  2.393810E-03
-4.500000E+00 -2.450000E+00  2.539634E-03
-4.500000E+00 -2.400000E+00  2.687608E-03
-4.500000E+00 -2.350000E+00  2.837345E-03
-4.500000E+00 -2.300000E+00  2.988474E-03
-4.500000E+00 -2.250000E+00  3.140636E-03
-4.500000E+00 -2.200000E+00  3.293493E-03
-4.500000E+00 -2.150000E+00  3.446728E-03
-4.500000E+00 -2.100000E+00  3.600041E-03
-4.500000E+00 -2.050000E+00  3.753152E-03
-4.500000E+00 -2.000000E+00  3.905791E-03
-4.500000E+00 -1.950000E+00  4.057704E-03
-4.500000E+00 -1.900000E+00  4.208643E-03
-4.500000E+00 -1.850000E+00  4.358368E-03
-4.500000E+00 -1.800000E+00  4.506643E-03
-4.500000E+00 -1.750000E+00  4.653236E-03
-4.500000E+00 -1.700000E+00  4.797921E-03
-4.500000E+00 -1.650000E+00  4.940479E-03
-4.500000E+00 -1.600000E+00  5.080702E-03
-4.500000E+00 -1.550000E+00  5.218398E-03
-4.500000E+00 -1.500000E+00  5.353391E-03
-4.500000E+00 -1.450000E+00  5.485523E-03
-4.500000E+00 -1.400000E+00  5.614661E-03
-4.500000E+00 -1.350000E+00  5.740693E-03
-4.500000E+00 -1.300000E+00  5.863527E-03
-4.500000E+00 -1.250000E+00  5.983091E-03
-4.500000E+00 -1.200000E+00  6.099331E-03
-4.500000E+00 -1.150000E+00  6.212200E-03
-4.500000E+00 -1.100000E+00  6.321656E-03
-4.500000E+00 -1.050000E+00  6.427656E-03
-4.500000E+00 -1.000000E+00  6.530144E-03
-4.500000E+00 -9.500000E-01  6.629052E-03
-4.500000E+00 -9.000000E-01  6.724292E-03
-4.500000E+00 -8.500000E-01  6.815765E-03
-4.500000E+00 -8.000000E-01  6.903359E-03
-4.500000E+00 -7.500000E-01  6.986961E-03
-4.500000E+00 -7.000000E-01  7.066460E-03
-4.500000E+00 -6.500000E-01  7.141755E-03
-4.500000E+00 -6.000000E-01  7.212758E-03
-4.500000E+00 -5.500000E-01  7.279394E-03
-4.500000E+00 -5.000000E-01  7.341598E-03
-4.500000E+00 -4.500000E-01  7.399310E-03
-4.500000E+00 -4.000000E-01  7.452471E-03
-4.500000E+00 -3.500000E-01  7.501023E-03
-4.500000E+00 -3.000000E-01  7.544904E-03
-4.500000E+00 -2.500000E-01  7.584052E-03
-4.500000E+00 -2.000000E-01  7.618408E-03
-4.500000E+00 -1.500000E-01  7.647921E-03
-4.500000E+00 -1.000000E-01  7.672549E-03
-4.500000E+00 -5.000000E-02  7.692260E-03
-4.500000E+00  0.000000E+00  7.707031E-03
-4.500000E+00  5.000000E-02  7.716848E-03
-4.500000E+00  1.000000E-01  7.721695E-03
-4.500000E+00  1.500000E-01  7.721560E-03
-4.500000E+00  2.000000E-01  7.716425E-03
-4.500000E+00  2.500000E-01  7.706264E-03
-4.500000E+00  3.000000E-01  7.691048E-03
-4.500000E+00  3.500000E-01  7.670743E-03
-4.500000E+00  4.000000E-01  7.645306E-03
-4.500000E+00  4.500000E-01  7.614696E-03
-4.500000E+00  5.000000E-01  7.578866E-03
-4.500000E+00  5.500000E-01  7.537772E-03
-4.500000E+00  6.000000E-01  7.491370E-03
-4.500000E+00  6.500000E-01  7.439622E-03
-4.500000E+00  7.000000E-01  7.382496E-03
-4.500000E+00  7.500000E-01  7.319967E-03
-4.500000E+00  8.000000E-01  7.252022E-03
-4.500000E+00  8.500000E-01  7.178655E-03
-4.500000E+00  9.000000E-01  7.099876E-03
-4.500000E+00  9.500000E-01  7.015701E-03
-4.500000E+00  1.000000E+00  6.926161E-03
-4.500000E+00  1.050000E+00  6.831298E-03
-4.500000E+00  1.100000E+00  6.731161E-03
-4.500000E+00  1.150000E+00  6.625813E-03
-4.500000E+00  1.200000E+00  6.515321E-03
-4.500000E+00  1.250000E+00  6.399763E-03
-4.500000E+00  1.300000E+00  6.279226E-03
-4.500000E+00  1.350000E+00  6.153809E-03
-4.500000E+00  1.400000E+00  6.023627E-03
-4.500000E+00  1.450000E+00  5.888811E-03
-4.500000E+00  1.500000E+00  5.749510E-03
-4.500000E+00  1.550000E+00  5.605894E-03
-4.500000E+00  1.600000E+00  5.458147E-03
-4.500000E+00  1.650000E+00  5.306469E-03
-4.500000E+00  1.700000E+00  5.151075E-03
-4.500000E+00  1.750000E+00  4.992195E-03
-4.500000E+00  1.800000E+00  4.830080E-03
-4.500000E+00  1.850000E+00  4.665005E-03
-4.500000E+00  1.900000E+00  4.497276E-03
-4.500000E+00  1.950000E+00  4.327231E-03
-4.500000E+00  2.000000E+00  4.155240E-03
-4.500000E+00  2.050000E+00  3.981704E-03
-4.500000E+00  2.100000E+00  3.807048E-03
-4.500000E+00  2.150000E+00  3.631720E-03
-4.500000E+00  2.200000E+00  3.456185E-03
-4.500000E+00  2.250000E+00  3.280923E-03
-4.500000E+00  2.300000E+00  3.106432E-03
-4.500000E+00  2.350000E+00  2.933225E-03
-4.500000E+00  2.400000E+00  2.761835E-03
-4.500000E+00  2.450000E+00  2.592809E-03
-4.500000E+00  2.500000E+00  2.426705E-03
-4.500000E+00  2.550000E+00  2.264086E-03
-4.500000E+00  2.600000E+00  2.105503E-03
-4.500000E+00  2.650000E+00  1.951489E-03
-4.500000E+00  2.700000E+00  1.802541E-03
-4.500000E+00  2.750000E+00  1.659113E-03
-4.500000E+00  2.800000E+00  1.521604E-03
-4.500000E+00  2.850000E+00  1.390353E-03
-4.500000E+00  2.900000E+00  1.265632E-03
-4.500000E+00  2.950000E+00  1.147652E-03
-4.500000E+00  3.000000E+00  1.036554E-03
-4.500000E+00  3.050000E+00  9.324193E-04
-4.500000E+00  3.100000E+00  8.352663E-04
-4.500000E+00  3.150000E+00  7.450580E-04
-4.500000E+00  3.200000E+00  6.617047E-04
-4.500000E+00  3.250000E+00  5.850694E-04
-4.500000E+00  3.300000E+00  5.149717E-04
-4.500000E+00  3.350000E+00  4.511928E-04
-4.500000E+00  3.400000E+00  3.934786E-04
-4.500000E+00  3.450000E+00  3.415437E-04
-4.500000E+00  3.500000E+00  2.950747E-04
-4.500000E+00  3.550000E+00  2.537347E-04
-4.500000E+00  3.600000E+00  2.171679E-04
-4.500000E+00  3.650000E+00  1.850058E-04
-4.500000E+00  3.700000E+00  1.568740E-04
-4.500000E+00  3.750000E+00  1.323998E-04
-4.500000E+00  3.800000E+00  1.112192E-04
-4.500000E+00  3.850000E+00  9.298361E-05
-4.500000E+00  3.900000E+00  7.736411E-05
-4.500000E+00  3.950000E+00  6.405509E-05
-4.500000E+00  4.000000E+00  5.277528E-05
-4.500000E+00  4.050000E+00  4.326773E-05
-4.500000E+00  4.100000E+00  3.529888E-05
-4.500000E+00  4.150000E+00  2.865735E-05
-4.500000E+00  4.200000E+00  2.315282E-05
-4.500000E+00  4.250000E+00  1.861528E-05
-4.500000E+00  4.300000E+00  1.489426E-05
-4.500000E+00  4.350000E+00  1.185817E-05
-4.500000E+00  4.400000E+00  9.393257E-06
-4.500000E+00  4.450000E+00  7.402233E-06
-4.500000E+00  4.500000E+00  5.802543E-06
-4.500000E+00  4.550000E+00  4.524493E-06
-4.500000E+00  4.600000E+00  3.509412E-06
-4.500000E+00  4.650000E+00  2.708008E-06
-4.500000E+00  4.700000E+00  2.079010E-06
-4.500000E+00  4.750000E+00  1.588058E-06
-4.500000E+00  4.800000E+00  1.206805E-06
-4.500000E+00  4.850000E+00  9.121210E-07
-4.500000E+00  4.900000E+00  6.853646E-07
-4.500000E+00  4.950000E+00  5.116822E-07
-4.500000E+00  5.000000E+00  3.793424E-07
-4.500000E+00  5.050000E+00  2.791272E-07
-4.500000E+00  5.100000E+00  2.038012E-07
-4.500000E+00  5.150000E+00  1.476745E-07
-4.500000E+00  5.200000E+00  1.062599E-07
-4.500000E+00  5.250000E+00  7.601394E-08
-4.500000E+00  5.300000E+00  5.414621E-08
-4.500000E+00  5.350000E+00  3.847666E-08
-4.500000E+00  5.400000E+00  2.732465E-08
-4.500000E+00  5.450000E+00  1.941760E-08
-4.500000E+00  5.500000E+00  1.381209E-08
-4.500000E+00  5.550000E+00  9.824363E-09
-4.500000E+00  5.600000E+00  6.969724E-09
-4.500000E+00  5.650000E+00  4.911279E-09
-4.500000E+00  5.700000E+00  3.418382E-09
-4.500000E+00  5.750000E+00  2.334334E-09
-4.500000E+00  5.800000E+00  1.552266E-09
-4.500000E+00  5.850000E+00  9.976907E-10
-4.500000E+00  5.900000E+00  6.163207E-10
-4.500000E+00  5.950000E+00  3.659708E-10
-4.500000E+00  6.000000E+00  2.117530E-10
-4.500000E+00  6.050000E+00  1.238798E-10
-4.500000E+00  6.100000E+00  7.738117E-11
-4.500000E+00  6.150000E+00  5.285566E-11
-4.500000E+00  6.200000E+00  3.729676E-11
-4.500000E+00  6.250000E+00  2.415350E-11
-4.500000E+00  6.300000E+00  1.219300E-11
-4.500000E+00  6.350000E+00  3.315196E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  1.345470E-11
-4.450000E+00 -6.300000E+00  5.381413E-11
-4.450000E+00 -6.250000E+00  1.212276E-10
-4.450000E+00 -6.200000E+00  2.168138E-10
-4.450000E+00 -6.150000E+00  3.441839E-10
-4.450000E+00 -6.100000E+00  5.114478E-10
-4.450000E+00 -6.050000E+00  7.334827E-10
-4.450000E+00 -6.000000E+00  1.034341E-09
-4.450000E+00 -5.950000E+00  1.450003E-09
-4.450000E+00 -5.900000E+00  2.032024E-09
-4.450000E+00 -5.850000E+00  2.853087E-09
-4.450000E+00 -5.800000E+00  4.015657E-09
-4.450000E+00 -5.750000E+00  5.665208E-09
-4.450000E+00 -5.700000E+00  8.009486E-09
-4.450000E+00 -5.650000E+00  1.134566E-08
-4.450000E+00 -5.600000E+00  1.609740E-08
-4.450000E+00 -5.550000E+00  2.286448E-08
-4.450000E+00 -5.500000E+00  3.248738E-08
-4.450000E+00 -5.450000E+00  4.612894E-08
-4.450000E+00 -5.400000E+00  6.537430E-08
-4.450000E+00 -5.350000E+00  9.234900E-08
-4.450000E+00 -5.300000E+00  1.298560E-07
-4.450000E+00 -5.250000E+00  1.815344E-07
-4.450000E+00 -5.200000E+00  2.520503E-07
-4.450000E+00 -5.150000E+00  3.473357E-07
-4.450000E+00 -5.100000E+00  4.749028E-07
-4.450000E+00 -5.050000E+00  6.442585E-07
-4.450000E+00 -5.000000E+00  8.674388E-07
-4.450000E+00 -4.950000E+00  1.159664E-06
-4.450000E+00 -4.900000E+00  1.540092E-06
-4.450000E+00 -4.850000E+00  2.032639E-06
-4.450000E+00 -4.800000E+00  2.666819E-06
-4.450000E+00 -4.750000E+00  3.478593E-06
-4.450000E+00 -4.700000E+00  4.511253E-06
-4.450000E+00 -4.650000E+00  5.816383E-06
-4.450000E+00 -4.600000E+00  7.455003E-06
-4.450000E+00 -4.550000E+00  9.498941E-06
-4.450000E+00 -4.500000E+00  1.203247E-05
-4.450000E+00 -4.450000E+00  1.515417E-05
-4.450000E+00 -4.400000E+00  1.897879E-05
-4.450000E+00 -4.350000E+00  2.363902E-05
-4.450000E+00 -4.300000E+00  2.928685E-05
-4.450000E+00 -4.250000E+00  3.609435E-05
-4.450000E+00 -4.200000E+00  4.425381E-05
-4.450000E+00 -4.150000E+00  5.397719E-05
-4.450000E+00 -4.100000E+00  6.549521E-05
-4.450000E+00 -4.050000E+00  7.905595E-05
-4.450000E+00 -4.000000E+00  9.492336E-05
-4.450000E+00 -3.950000E+00  1.133753E-04
-4.450000E+00 -3.900000E+00  1.347015E-04
-4.450000E+00 -3.850000E+00  1.592003E-04
-4.450000E+00 -3.800000E+00  1.871753E-04
-4.450000E+00 -3.750000E+00  2.189307E-04
-4.450000E+00 -3.700000E+00  2.547677E-04
-4.450000E+00 -3.650000E+00  2.949792E-04
-4.450000E+00 -3.600000E+00  3.398469E-04
-4.450000E+00 -3.550000E+00  3.896373E-04
-4.450000E+00 -3.500000E+00  4.445987E-04
-4.450000E+00 -3.450000E+00  5.049562E-04
-4.450000E+00 -3.400000E+00  5.709067E-04
-4.450000E+00 -3.350000E+00  6.426115E-04
-4.450000E+00 -3.300000E+00  7.201892E-04
-4.450000E+00 -3.250000E+00  8.037089E-04
-4.450000E+00 -3.200000E+00  8.931863E-04
-4.450000E+00 -3.150000E+00  9.885828E-04
-4.450000E+00 -3.100000E+00  1.089809E-03
-4.450000E+00 -3.050000E+00  1.196733E-03
-4.450000E+00 -3.000000E+00  1.309186E-03
-4.450000E+00 -2.950000E+00  1.426973E-03
-4.450000E+00 -2.900000E+00  1.549877E-03
-4.450000E+00 -2.850000E+00  1.677664E-03
-4.450000E+00 -2.800000E+00  1.810077E-03
-4.450000E+00 -2.750000E+00  1.946838E-03
-4.450000E+00 -2.700000E+00  2.087639E-03
-4.450000E+00 -2.650000E+00  2.232142E-03
-4.450000E+00 -2.600000E+00  2.379979E-03
-4.450000E+00 -2.550000E+00  2.530756E-03
-4.450000E+00 -2.500000E+00  2.684061E-03
-4.450000E+00 -2.450000E+00  2.839472E-03
-4.450000E+00 -2.400000E+00  2.996568E-03
-4.450000E+00 -2.350000E+00  3.154942E-03
-4.450000E+00 -2.300000E+00  3.314206E-03
-4.450000E+00 -2.250000E+00  3.473995E-03
-4.450000E+00 -2.200000E+00  3.633973E-03
-4.450000E+00 -2.150000E+00  3.793829E-03
-4.450000E+00 -2.100000E+00  3.953276E-03
-4.450000E+00 -2.050000E+00  4.112049E-03
-4.450000E+00 -2.000000E+00  4.269898E-03
-4.450000E+00 -1.950000E+00  4.426586E-03
-4.450000E+00 -1.900000E+00  4.581882E-03
-4.450000E+00 -1.850000E+00  4.735561E-03
-4.450000E+00 -1.800000E+00  4.887403E-03
-4.450000E+00 -1.750000E+00  5.037190E-03
-4.450000E+00 -1.700000E+00  5.184710E-03
-4.450000E+00 -1.650000E+00  5.329761E-03
-4.450000E+00 -1.600000E+00  5.472153E-03
-4.450000E+00 -1.550000E+00  5.611714E-03
-4.450000E+00 -1.500000E+00  5.748291E-03
-4.450000E+00 -1.450000E+00  5.881753E-03
-4.450000E+00 -1.400000E+00  6.011992E-03
-4.450000E+00 -1.350000E+00  6.138922E-03
-4.450000E+00 -1.300000E+00  6.262476E-03
-4.450000E+00 -1.250000E+00  6.382606E-03
-4.450000E+00 -1.200000E+00  6.499276E-03
-4.450000E+00 -1.150000E+00  6.612456E-03
-4.450000E+00 -1.100000E+00  6.722118E-03
-4.450000E+00 -1.050000E+00  6.828228E-03
-4.450000E+00 -1.000000E+00  6.930738E-03
-4.450000E+00 -9.500000E-01  7.029587E-03
-4.450000E+00 -9.000000E-01  7.124696E-03
-4.450000E+00 -8.500000E-01  7.215973E-03
-4.450000E+00 -8.000000E-01  7.303314E-03
-4.450000E+00 -7.500000E-01  7.386618E-03
-4.450000E+00 -7.000000E-01  7.465786E-03
-4.450000E+00 -6.500000E-01  7.540732E-03
-4.450000E+00 -6.000000E-01  7.611382E-03
-4.450000E+00 -5.500000E-01  7.677673E-03
-4.450000E+00 -5.000000E-01  7.739551E-03
-4.450000E+00 -4.500000E-01  7.796965E-03
-4.450000E+00 -4.000000E-01  7.849860E-03
-4.450000E+00 -3.500000E-01  7.898180E-03
-4.450000E+00 -3.000000E-01  7.941861E-03
-4.450000E+00 -2.500000E-01  7.980841E-03
-4.450000E+00 -2.000000E-01  8.015057E-03
-4.450000E+00 -1.500000E-01  8.044456E-03
-4.450000E+00 -1.000000E-01  8.068996E-03
-4.450000E+00 -5.000000E-02  8.088643E-03
-4.450000E+00  0.000000E+00  8.103376E-03
-4.450000E+00  5.000000E-02  8.113178E-03
-4.450000E+00  1.000000E-01  8.118035E-03
-4.450000E+00  1.500000E-01  8.117930E-03
-4.450000E+00  2.000000E-01  8.112842E-03
-4.450000E+00  2.500000E-01  8.102743E-03
-4.450000E+00  3.000000E-01  8.087598E-03
-4.450000E+00  3.500000E-01  8.067369E-03
-4.450000E+00  4.000000E-01  8.042014E-03
-4.450000E+00  4.500000E-01  8.011487E-03
-4.450000E+00  5.000000E-01  7.975744E-03
-4.450000E+00  5.500000E-01  7.934740E-03
-4.450000E+00  6.000000E-01  7.888431E-03
-4.450000E+00  6.500000E-01  7.836778E-03
-4.450000E+00  7.000000E-01  7.779747E-03
-4.450000E+00  7.500000E-01  7.717309E-03
-4.450000E+00  8.000000E-01  7.649444E-03
-4.450000E+00  8.500000E-01  7.576140E-03
-4.450000E+00  9.000000E-01  7.497397E-03
-4.450000E+00  9.500000E-01  7.413222E-03
-4.450000E+00  1.000000E+00  7.323636E-03
-4.450000E+00  1.050000E+00  7.228666E-03
-4.450000E+00  1.100000E+00  7.128352E-03
-4.450000E+00  1.150000E+00  7.022741E-03
-4.450000E+00  1.200000E+00  6.911886E-03
-4.450000E+00  1.250000E+00  6.795849E-03
-4.450000E+00  1.300000E+00  6.674698E-03
-4.450000E+00  1.350000E+00  6.548514E-03
-4.450000E+00  1.400000E+00  6.417387E-03
-4.450000E+00  1.450000E+00  6.281427E-03
-4.450000E+00  1.500000E+00  6.140757E-03
-4.450000E+00  1.550000E+00  5.995518E-03
-4.450000E+00  1.600000E+00  5.845869E-03
-4.450000E+00  1.650000E+00  5.691979E-03
-4.450000E+00  1.700000E+00  5.534037E-03
-4.450000E+00  1.750000E+00  5.372247E-03
-4.450000E+00  1.800000E+00  5.206836E-03
-4.450000E+00  1.850000E+00  5.038058E-03
-4.450000E+00  1.900000E+00  4.866196E-03
-4.450000E+00  1.950000E+00  4.691570E-03
-4.450000E+00  2.000000E+00  4.514530E-03
-4.450000E+00  2.050000E+00  4.335458E-03
-4.450000E+00  2.100000E+00  4.154763E-03
-4.450000E+00  2.150000E+00  3.972875E-03
-4.450000E+00  2.200000E+00  3.790248E-03
-4.450000E+00  2.250000E+00  3.607354E-03
-4.450000E+00  2.300000E+00  3.424686E-03
-4.450000E+00  2.350000E+00  3.242764E-03
-4.450000E+00  2.400000E+00  3.062128E-03
-4.450000E+00  2.450000E+00  2.883346E-03
-4.450000E+00  2.500000E+00  2.707001E-03
-4.450000E+00  2.550000E+00  2.533688E-03
-4.450000E+00  2.600000E+00  2.364000E-03
-4.450000E+00  2.650000E+00  2.198517E-03
-4.450000E+00  2.700000E+00  2.037788E-03
-4.450000E+00  2.750000E+00  1.882327E-03
-4.450000E+00  2.800000E+00  1.732596E-03
-4.450000E+00  2.850000E+00  1.589003E-03
-4.450000E+00  2.900000E+00  1.451894E-03
-4.450000E+00  2.950000E+00  1.321552E-03
-4.450000E+00  3.000000E+00  1.198199E-03
-4.450000E+00  3.050000E+00  1.081992E-03
-4.450000E+00  3.100000E+00  9.730256E-04
-4.450000E+00  3.150000E+00  8.713360E-04
-4.450000E+00  3.200000E+00  7.769011E-04
-4.450000E+00  3.250000E+00  6.896442E-04
-4.450000E+00  3.300000E+00  6.094367E-04
-4.450000E+00  3.350000E+00  5.361018E-04
-4.450000E+00  3.400000E+00  4.694170E-04
-4.450000E+00  3.450000E+00  4.091181E-04
-4.450000E+00  3.500000E+00  3.549024E-04
-4.450000E+00  3.550000E+00  3.064344E-04
-4.450000E+00  3.600000E+00  2.633507E-04
-4.450000E+00  3.650000E+00  2.252680E-04
-4.450000E+00  3.700000E+00  1.917908E-04
-4.450000E+00  3.750000E+00  1.625202E-04
-4.450000E+00  3.800000E+00  1.370626E-04
-4.450000E+00  3.850000E+00  1.150365E-04
-4.450000E+00  3.900000E+00  9.607912E-05
-4.450000E+00  3.950000E+00  7.984947E-05
-4.450000E+00  4.000000E+00  6.603075E-05
-4.450000E+00  4.050000E+00  5.433062E-05
-4.450000E+00  4.100000E+00  4.448075E-05
-4.450000E+00  4.150000E+00  3.623605E-05
-4.450000E+00  4.200000E+00  2.937396E-05
-4.450000E+00  4.250000E+00  2.369410E-05
-4.450000E+00  4.300000E+00  1.901784E-05
-4.450000E+00  4.350000E+00  1.518783E-05
-4.450000E+00  4.400000E+00  1.206715E-05
-4.450000E+00  4.450000E+00  9.537799E-06
-4.450000E+00  4.500000E+00  7.498975E-06
-4.450000E+00  4.550000E+00  5.864967E-06
-4.450000E+00  4.600000E+00  4.563160E-06
-4.450000E+00  4.650000E+00  3.532208E-06
-4.450000E+00  4.700000E+00  2.720504E-06
-4.450000E+00  4.750000E+00  2.084918E-06
-4.450000E+00  4.800000E+00  1.589740E-06
-4.450000E+00  4.850000E+00  1.205732E-06
-4.450000E+00  4.900000E+00  9.092483E-07
-4.450000E+00  4.950000E+00  6.813740E-07
-4.450000E+00  5.000000E+00  5.071136E-07
-4.450000E+00  5.050000E+00  3.746423E-07
-4.450000E+00  5.100000E+00  2.746516E-07
-4.450000E+00  5.150000E+00  1.998048E-07
-4.450000E+00  5.200000E+00  1.443049E-07
-4.450000E+00  5.250000E+00  1.035647E-07
-4.450000E+00  5.300000E+00  7.396054E-08
-4.450000E+00  5.350000E+00  5.264802E-08
-4.450000E+00  5.400000E+00  3.742012E-08
-4.450000E+00  5.450000E+00  2.659217E-08
-4.450000E+00  5.500000E+00  1.890382E-08
-4.450000E+00  5.550000E+00  1.343291E-08
-4.450000E+00  5.600000E+00  9.519811E-09
-4.450000E+00  5.650000E+00  6.702370E-09
-4.450000E+00  5.700000E+00  4.662185E-09
-4.450000E+00  5.750000E+00  3.182059E-09
-4.450000E+00  5.800000E+00  2.113686E-09
-4.450000E+00  5.850000E+00  1.354016E-09
-4.450000E+00  5.900000E+00  8.285990E-10
-4.450000E+00  5.950000E+00  4.804492E-10
-4.450000E+00  6.000000E+00  2.632664E-10
-4.450000E+00  6.050000E+00  1.380986E-10
-4.450000E+00  6.100000E+00  7.245919E-11
-4.450000E+00  6.150000E+00  4.081353E-11
-4.450000E+00  6.200000E+00  2.528015E-11
-4.450000E+00  6.250000E+00  1.559202E-11
-4.450000E+00  6.300000E+00  7.839215E-12
-4.450000E+00  6.350000E+00  2.147419E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  1.353380E-11
-4.400000E+00 -6.300000E+00  5.467327E-11
-4.400000E+00 -6.250000E+00  1.252132E-10
-4.400000E+00 -6.200000E+00  2.290788E-10
-4.400000E+00 -6.150000E+00  3.739668E-10
-4.400000E+00 -6.100000E+00  5.735749E-10
-4.400000E+00 -6.050000E+00  8.502038E-10
-4.400000E+00 -6.000000E+00  1.237708E-09
-4.400000E+00 -5.950000E+00  1.785101E-09
-4.400000E+00 -5.900000E+00  2.561690E-09
-4.400000E+00 -5.850000E+00  3.664992E-09
-4.400000E+00 -5.800000E+00  5.233043E-09
-4.400000E+00 -5.750000E+00  7.462644E-09
-4.400000E+00 -5.700000E+00  1.063523E-08
-4.400000E+00 -5.650000E+00  1.515205E-08
-4.400000E+00 -5.600000E+00  2.158083E-08
-4.400000E+00 -5.550000E+00  3.071668E-08
-4.400000E+00 -5.500000E+00  4.366029E-08
-4.400000E+00 -5.450000E+00  6.191658E-08
-4.400000E+00 -5.400000E+00  8.751638E-08
-4.400000E+00 -5.350000E+00  1.231628E-07
-4.400000E+00 -5.300000E+00  1.724051E-07
-4.400000E+00 -5.250000E+00  2.398445E-07
-4.400000E+00 -5.200000E+00  3.313849E-07
-4.400000E+00 -5.150000E+00  4.545486E-07
-4.400000E+00 -5.100000E+00  6.188824E-07
-4.400000E+00 -5.050000E+00  8.364863E-07
-4.400000E+00 -5.000000E+00  1.122677E-06
-4.400000E+00 -4.950000E+00  1.496788E-06
-4.400000E+00 -4.900000E+00  1.983077E-06
-4.400000E+00 -4.850000E+00  2.611693E-06
-4.400000E+00 -4.800000E+00  3.419668E-06
-4.400000E+00 -4.750000E+00  4.451899E-06
-4.400000E+00 -4.700000E+00  5.762172E-06
-4.400000E+00 -4.650000E+00  7.414261E-06
-4.400000E+00 -4.600000E+00  9.483232E-06
-4.400000E+00 -4.550000E+00  1.205699E-05
-4.400000E+00 -4.500000E+00  1.523813E-05
-4.400000E+00 -4.450000E+00  1.914594E-05
-4.400000E+00 -4.400000E+00  2.391849E-05
-4.400000E+00 -4.350000E+00  2.971443E-05
-4.400000E+00 -4.300000E+00  3.671434E-05
-4.400000E+00 -4.250000E+00  4.512130E-05
-4.400000E+00 -4.200000E+00  5.516069E-05
-4.400000E+00 -4.150000E+00  6.707918E-05
-4.400000E+00 -4.100000E+00  8.114311E-05
-4.400000E+00 -4.050000E+00  9.763649E-05
-4.400000E+00 -4.000000E+00  1.168586E-04
-4.400000E+00 -3.950000E+00  1.391216E-04
-4.400000E+00 -3.900000E+00  1.647471E-04
-4.400000E+00 -3.850000E+00  1.940628E-04
-4.400000E+00 -3.800000E+00  2.273975E-04
-4.400000E+00 -3.750000E+00  2.650766E-04
-4.400000E+00 -3.700000E+00  3.074159E-04
-4.400000E+00 -3.650000E+00  3.547170E-04
-4.400000E+00 -3.600000E+00  4.072628E-04
-4.400000E+00 -3.550000E+00  4.653130E-04
-4.400000E+00 -3.500000E+00  5.291006E-04
-4.400000E+00 -3.450000E+00  5.988273E-04
-4.400000E+00 -3.400000E+00  6.746584E-04
-4.400000E+00 -3.350000E+00  7.567154E-04
-4.400000E+00 -3.300000E+00  8.450699E-04
-4.400000E+00 -3.250000E+00  9.397374E-04
-4.400000E+00 -3.200000E+00  1.040674E-03
-4.400000E+00 -3.150000E+00  1.147779E-03
-4.400000E+00 -3.100000E+00  1.260896E-03
-4.400000E+00 -3.050000E+00  1.379825E-03
-4.400000E+00 -3.000000E+00  1.504333E-03
-4.400000E+00 -2.950000E+00  1.634160E-03
-4.400000E+00 -2.900000E+00  1.769027E-03
-4.400000E+00 -2.850000E+00  1.908639E-03
-4.400000E+00 -2.800000E+00  2.052683E-03
-4.400000E+00 -2.750000E+00  2.200827E-03
-4.400000E+00 -2.700000E+00  2.352712E-03
-4.400000E+00 -2.650000E+00  2.507952E-03
-4.400000E+00 -2.600000E+00  2.666134E-03
-4.400000E+00 -2.550000E+00  2.826824E-03
-4.400000E+00 -2.500000E+00  2.989572E-03
-4.400000E+00 -2.450000E+00  3.153928E-03
-4.400000E+00 -2.400000E+00  3.319449E-03
-4.400000E+00 -2.350000E+00  3.485714E-03
-4.400000E+00 -2.300000E+00  3.652327E-03
-4.400000E+00 -2.250000E+00  3.818925E-03
-4.400000E+00 -2.200000E+00  3.985181E-03
-4.400000E+00 -2.150000E+00  4.150799E-03
-4.400000E+00 -2.100000E+00  4.315512E-03
-4.400000E+00 -2.050000E+00  4.479077E-03
-4.400000E+00 -2.000000E+00  4.641269E-03
-4.400000E+00 -1.950000E+00  4.801873E-03
-4.400000E+00 -1.900000E+00  4.960682E-03
-4.400000E+00 -1.850000E+00  5.117492E-03
-4.400000E+00 -1.800000E+00  5.272101E-03
-4.400000E+00 -1.750000E+00  5.424308E-03
-4.400000E+00 -1.700000E+00  5.573919E-03
-4.400000E+00 -1.650000E+00  5.720750E-03
-4.400000E+00 -1.600000E+00  5.864631E-03
-4.400000E+00 -1.550000E+00  6.005410E-03
-4.400000E+00 -1.500000E+00  6.142958E-03
-4.400000E+00 -1.450000E+00  6.277169E-03
-4.400000E+00 -1.400000E+00  6.407961E-03
-4.400000E+00 -1.350000E+00  6.535272E-03
-4.400000E+00 -1.300000E+00  6.659060E-03
-4.400000E+00 -1.250000E+00  6.779298E-03
-4.400000E+00 -1.200000E+00  6.895967E-03
-4.400000E+00 -1.150000E+00  7.009055E-03
-4.400000E+00 -1.100000E+00  7.118543E-03
-4.400000E+00 -1.050000E+00  7.224407E-03
-4.400000E+00 -1.000000E+00  7.326605E-03
-4.400000E+00 -9.500000E-01  7.425082E-03
-4.400000E+00 -9.000000E-01  7.519764E-03
-4.400000E+00 -8.500000E-01  7.610566E-03
-4.400000E+00 -8.000000E-01  7.697393E-03
-4.400000E+00 -7.500000E-01  7.780154E-03
-4.400000E+00 -7.000000E-01  7.858764E-03
-4.400000E+00 -6.500000E-01  7.933148E-03
-4.400000E+00 -6.000000E-01  8.003246E-03
-4.400000E+00 -5.500000E-01  8.069009E-03
-4.400000E+00 -5.000000E-01  8.130395E-03
-4.400000E+00 -4.500000E-01  8.187358E-03
-4.400000E+00 -4.000000E-01  8.239852E-03
-4.400000E+00 -3.500000E-01  8.287819E-03
-4.400000E+00 -3.000000E-01  8.331198E-03
-4.400000E+00 -2.500000E-01  8.369920E-03
-4.400000E+00 -2.000000E-01  8.403924E-03
-4.400000E+00 -1.500000E-01  8.433151E-03
-4.400000E+00 -1.000000E-01  8.457557E-03
-4.400000E+00 -5.000000E-02  8.477108E-03
-4.400000E+00  0.000000E+00  8.491781E-03
-4.400000E+00  5.000000E-02  8.501557E-03
-4.400000E+00  1.000000E-01  8.506421E-03
-4.400000E+00  1.500000E-01  8.506354E-03
-4.400000E+00  2.000000E-01  8.501331E-03
-4.400000E+00  2.500000E-01  8.491321E-03
-4.400000E+00  3.000000E-01  8.476285E-03
-4.400000E+00  3.500000E-01  8.456183E-03
-4.400000E+00  4.000000E-01  8.430970E-03
-4.400000E+00  4.500000E-01  8.400601E-03
-4.400000E+00  5.000000E-01  8.365029E-03
-4.400000E+00  5.500000E-01  8.324211E-03
-4.400000E+00  6.000000E-01  8.278104E-03
-4.400000E+00  6.500000E-01  8.226669E-03
-4.400000E+00  7.000000E-01  8.169868E-03
-4.400000E+00  7.500000E-01  8.107672E-03
-4.400000E+00  8.000000E-01  8.040054E-03
-4.400000E+00  8.500000E-01  7.966999E-03
-4.400000E+00  9.000000E-01  7.888498E-03
-4.400000E+00  9.500000E-01  7.804549E-03
-4.400000E+00  1.000000E+00  7.715164E-03
-4.400000E+00  1.050000E+00  7.620361E-03
-4.400000E+00  1.100000E+00  7.520168E-03
-4.400000E+00  1.150000E+00  7.414618E-03
-4.400000E+00  1.200000E+00  7.303753E-03
-4.400000E+00  1.250000E+00  7.187618E-03
-4.400000E+00  1.300000E+00  7.066266E-03
-4.400000E+00  1.350000E+00  6.939756E-03
-4.400000E+00  1.400000E+00  6.808161E-03
-4.400000E+00  1.450000E+00  6.671564E-03
-4.400000E+00  1.500000E+00  6.530066E-03
-4.400000E+00  1.550000E+00  6.383782E-03
-4.400000E+00  1.600000E+00  6.232841E-03
-4.400000E+00  1.650000E+00  6.077387E-03
-4.400000E+00  1.700000E+00  5.917581E-03
-4.400000E+00  1.750000E+00  5.753602E-03
-4.400000E+00  1.800000E+00  5.585651E-03
-4.400000E+00  1.850000E+00  5.413958E-03
-4.400000E+00  1.900000E+00  5.238784E-03
-4.400000E+00  1.950000E+00  5.060424E-03
-4.400000E+00  2.000000E+00  4.879205E-03
-4.400000E+00  2.050000E+00  4.695485E-03
-4.400000E+00  2.100000E+00  4.509651E-03
-4.400000E+00  2.150000E+00  4.322110E-03
-4.400000E+00  2.200000E+00  4.133296E-03
-4.400000E+00  2.250000E+00  3.943664E-03
-4.400000E+00  2.300000E+00  3.753699E-03
-4.400000E+00  2.350000E+00  3.563913E-03
-4.400000E+00  2.400000E+00  3.374848E-03
-4.400000E+00  2.450000E+00  3.187079E-03
-4.400000E+00  2.500000E+00  3.001206E-03
-4.400000E+00  2.550000E+00  2.817846E-03
-4.400000E+00  2.600000E+00  2.637622E-03
-4.400000E+00  2.650000E+00  2.461150E-03
-4.400000E+00  2.700000E+00  2.289026E-03
-4.400000E+00  2.750000E+00  2.121814E-03
-4.400000E+00  2.800000E+00  1.960036E-03
-4.400000E+00  2.850000E+00  1.804164E-03
-4.400000E+00  2.900000E+00  1.654616E-03
-4.400000E+00  2.950000E+00  1.511753E-03
-4.400000E+00  3.000000E+00  1.375876E-03
-4.400000E+00  3.050000E+00  1.247226E-03
-4.400000E+00  3.100000E+00  1.125983E-03
-4.400000E+00  3.150000E+00  1.012265E-03
-4.400000E+00  3.200000E+00  9.061261E-04
-4.400000E+00  3.250000E+00  8.075632E-04
-4.400000E+00  3.300000E+00  7.165110E-04
-4.400000E+00  3.350000E+00  6.328468E-04
-4.400000E+00  3.400000E+00  5.563921E-04
-4.400000E+00  3.450000E+00  4.869153E-04
-4.400000E+00  3.500000E+00  4.241362E-04
-4.400000E+00  3.550000E+00  3.677305E-04
-4.400000E+00  3.600000E+00  3.173373E-04
-4.400000E+00  3.650000E+00  2.725666E-04
-4.400000E+00  3.700000E+00  2.330092E-04
-4.400000E+00  3.750000E+00  1.982462E-04
-4.400000E+00  3.800000E+00  1.678587E-04
-4.400000E+00  3.850000E+00  1.414362E-04
-4.400000E+00  3.900000E+00  1.185836E-04
-4.400000E+00  3.950000E+00  9.892569E-05
-4.400000E+00  4.000000E+00  8.210990E-05
-4.400000E+00  4.050000E+00  6.780732E-05
-4.400000E+00  4.100000E+00  5.571287E-05
-4.400000E+00  4.150000E+00  4.554517E-05
-4.400000E+00  4.200000E+00  3.704643E-05
-4.400000E+00  4.250000E+00  2.998260E-05
-4.400000E+00  4.300000E+00  2.414348E-05
-4.400000E+00  4.350000E+00  1.934259E-05
-4.400000E+00  4.400000E+00  1.541640E-05
-4.400000E+00  4.450000E+00  1.222300E-05
-4.400000E+00  4.500000E+00  9.640230E-06
-4.400000E+00  4.550000E+00  7.563500E-06
-4.400000E+00  4.600000E+00  5.903610E-06
-4.400000E+00  4.650000E+00  4.584781E-06
-4.400000E+00  4.700000E+00  3.542957E-06
-4.400000E+00  4.750000E+00  2.724397E-06
-4.400000E+00  4.800000E+00  2.084443E-06
-4.400000E+00  4.850000E+00  1.586409E-06
-4.400000E+00  4.900000E+00  1.200514E-06
-4.400000E+00  4.950000E+00  9.028456E-07
-4.400000E+00  5.000000E+00  6.743696E-07
-4.400000E+00  5.050000E+00  5.000172E-07
-4.400000E+00  5.100000E+00  3.678837E-07
-4.400000E+00  5.150000E+00  2.685564E-07
-4.400000E+00  5.200000E+00  1.945766E-07
-4.400000E+00  5.250000E+00  1.400249E-07
-4.400000E+00  5.300000E+00  1.002082E-07
-4.400000E+00  5.350000E+00  7.142537E-08
-4.400000E+00  5.400000E+00  5.078791E-08
-4.400000E+00  5.450000E+00  3.607557E-08
-4.400000E+00  5.500000E+00  2.561445E-08
-4.400000E+00  5.550000E+00  1.816993E-08
-4.400000E+00  5.600000E+00  1.285180E-08
-4.400000E+00  5.650000E+00  9.031663E-09
-4.400000E+00  5.700000E+00  6.273659E-09
-4.400000E+00  5.750000E+00  4.278787E-09
-4.400000E+00  5.800000E+00  2.842097E-09
-4.400000E+00  5.850000E+00  1.821116E-09
-4.400000E+00  5.900000E+00  1.113473E-09
-4.400000E+00  5.950000E+00  6.418284E-10
-4.400000E+00  6.000000E+00  3.445396E-10
-4.400000E+00  6.050000E+00  1.707404E-10
-4.400000E+00  6.100000E+00  7.854677E-11
-4.400000E+00  6.150000E+00  3.502143E-11
-4.400000E+00  6.200000E+00  1.655329E-11
-4.400000E+00  6.250000E+00  8.570982E-12
-4.400000E+00  6.300000E+00  4.070202E-12
-4.400000E+00  6.350000E+00  1.110581E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  1.371861E-11
-4.350000E+00 -6.300000E+00  5.603232E-11
-4.350000E+00 -6.250000E+00  1.306429E-10
-4.350000E+00 -6.200000E+00  2.448089E-10
-4.350000E+00 -6.150000E+00  4.112278E-10
-4.350000E+00 -6.100000E+00  6.506045E-10
-4.350000E+00 -6.050000E+00  9.947395E-10
-4.350000E+00 -6.000000E+00  1.490168E-09
-4.350000E+00 -5.950000E+00  2.202923E-09
-4.350000E+00 -5.900000E+00  3.225564E-09
-4.350000E+00 -5.850000E+00  4.688232E-09
-4.350000E+00 -5.800000E+00  6.775604E-09
-4.350000E+00 -5.750000E+00  9.751646E-09
-4.350000E+00 -5.700000E+00  1.399380E-08
-4.350000E+00 -5.650000E+00  2.003834E-08
-4.350000E+00 -5.600000E+00  2.863894E-08
-4.350000E+00 -5.550000E+00  4.084144E-08
-4.350000E+00 -5.500000E+00  5.807840E-08
-4.350000E+00 -5.450000E+00  8.228807E-08
-4.350000E+00 -5.400000E+00  1.160620E-07
-4.350000E+00 -5.350000E+00  1.628257E-07
-4.350000E+00 -5.300000E+00  2.270575E-07
-4.350000E+00 -5.250000E+00  3.145537E-07
-4.350000E+00 -5.200000E+00  4.327550E-07
-4.350000E+00 -5.150000E+00  5.911561E-07
-4.350000E+00 -5.100000E+00  8.018288E-07
-4.350000E+00 -5.050000E+00  1.080086E-06
-4.350000E+00 -5.000000E+00  1.445299E-06
-4.350000E+00 -4.950000E+00  1.921869E-06
-4.350000E+00 -4.900000E+00  2.540302E-06
-4.350000E+00 -4.850000E+00  3.338352E-06
-4.350000E+00 -4.800000E+00  4.362165E-06
-4.350000E+00 -4.750000E+00  5.667427E-06
-4.350000E+00 -4.700000E+00  7.320513E-06
-4.350000E+00 -4.650000E+00  9.399745E-06
-4.350000E+00 -4.600000E+00  1.199684E-05
-4.350000E+00 -4.550000E+00  1.521863E-05
-4.350000E+00 -4.500000E+00  1.918907E-05
-4.350000E+00 -4.450000E+00  2.405143E-05
-4.350000E+00 -4.400000E+00  2.997045E-05
-4.350000E+00 -4.350000E+00  3.713419E-05
-4.350000E+00 -4.300000E+00  4.575525E-05
-4.350000E+00 -4.250000E+00  5.607106E-05
-4.350000E+00 -4.200000E+00  6.834322E-05
-4.350000E+00 -4.150000E+00  8.285582E-05
-4.350000E+00 -4.100000E+00  9.991307E-05
-4.350000E+00 -4.050000E+00  1.198363E-04
-4.350000E+00 -4.000000E+00  1.429609E-04
-4.350000E+00 -3.950000E+00  1.696325E-04
-4.350000E+00 -3.900000E+00  2.002032E-04
-4.350000E+00 -3.850000E+00  2.350267E-04
-4.350000E+00 -3.800000E+00  2.744531E-04
-4.350000E+00 -3.750000E+00  3.188228E-04
-4.350000E+00 -3.700000E+00  3.684600E-04
-4.350000E+00 -3.650000E+00  4.236670E-04
-4.350000E+00 -3.600000E+00  4.847187E-04
-4.350000E+00 -3.550000E+00  5.518585E-04
-4.350000E+00 -3.500000E+00  6.252938E-04
-4.350000E+00 -3.450000E+00  7.051916E-04
-4.350000E+00 -3.400000E+00  7.916738E-04
-4.350000E+00 -3.350000E+00  8.848106E-04
-4.350000E+00 -3.300000E+00  9.846150E-04
-4.350000E+00 -3.250000E+00  1.091038E-03
-4.350000E+00 -3.200000E+00  1.203967E-03
-4.350000E+00 -3.150000E+00  1.323229E-03
-4.350000E+00 -3.100000E+00  1.448597E-03
-4.350000E+00 -3.050000E+00  1.579798E-03
-4.350000E+00 -3.000000E+00  1.716528E-03
-4.350000E+00 -2.950000E+00  1.858462E-03
-4.350000E+00 -2.900000E+00  2.005258E-03
-4.350000E+00 -2.850000E+00  2.156562E-03
-4.350000E+00 -2.800000E+00  2.312008E-03
-4.350000E+00 -2.750000E+00  2.471211E-03
-4.350000E+00 -2.700000E+00  2.633768E-03
-4.350000E+00 -2.650000E+00  2.799248E-03
-4.350000E+00 -2.600000E+00  2.967202E-03
-4.350000E+00 -2.550000E+00  3.137162E-03
-4.350000E+00 -2.500000E+00  3.308653E-03
-4.350000E+00 -2.450000E+00  3.481202E-03
-4.350000E+00 -2.400000E+00  3.654356E-03
-4.350000E+00 -2.350000E+00  3.827685E-03
-4.350000E+00 -2.300000E+00  4.000796E-03
-4.350000E+00 -2.250000E+00  4.173336E-03
-4.350000E+00 -2.200000E+00  4.344993E-03
-4.350000E+00 -2.150000E+00  4.515492E-03
-4.350000E+00 -2.100000E+00  4.684592E-03
-4.350000E+00 -2.050000E+00  4.852076E-03
-4.350000E+00 -2.000000E+00  5.017750E-03
-4.350000E+00 -1.950000E+00  5.181426E-03
-4.350000E+00 -1.900000E+00  5.342925E-03
-4.350000E+00 -1.850000E+00  5.502067E-03
-4.350000E+00 -1.800000E+00  5.658673E-03
-4.350000E+00 -1.750000E+00  5.812562E-03
-4.350000E+00 -1.700000E+00  5.963562E-03
-4.350000E+00 -1.650000E+00  6.111508E-03
-4.350000E+00 -1.600000E+00  6.256249E-03
-4.350000E+00 -1.550000E+00  6.397656E-03
-4.350000E+00 -1.500000E+00  6.535622E-03
-4.350000E+00 -1.450000E+00  6.670064E-03
-4.350000E+00 -1.400000E+00  6.800923E-03
-4.350000E+00 -1.350000E+00  6.928162E-03
-4.350000E+00 -1.300000E+00  7.051761E-03
-4.350000E+00 -1.250000E+00  7.171710E-03
-4.350000E+00 -1.200000E+00  7.288010E-03
-4.350000E+00 -1.150000E+00  7.400658E-03
-4.350000E+00 -1.100000E+00  7.509648E-03
-4.350000E+00 -1.050000E+00  7.614962E-03
-4.350000E+00 -1.000000E+00  7.716563E-03
-4.350000E+00 -9.500000E-01  7.814402E-03
-4.350000E+00 -9.000000E-01  7.908408E-03
-4.350000E+00 -8.500000E-01  7.998503E-03
-4.350000E+00 -8.000000E-01  8.084601E-03
-4.350000E+00 -7.500000E-01  8.166619E-03
-4.350000E+00 -7.000000E-01  8.244483E-03
-4.350000E+00 -6.500000E-01  8.318134E-03
-4.350000E+00 -6.000000E-01  8.387523E-03
-4.350000E+00 -5.500000E-01  8.452613E-03
-4.350000E+00 -5.000000E-01  8.513373E-03
-4.350000E+00 -4.500000E-01  8.569765E-03
-4.350000E+00 -4.000000E-01  8.621747E-03
-4.350000E+00 -3.500000E-01  8.669264E-03
-4.350000E+00 -3.000000E-01  8.712253E-03
-4.350000E+00 -2.500000E-01  8.750645E-03
-4.350000E+00 -2.000000E-01  8.784372E-03
-4.350000E+00 -1.500000E-01  8.813376E-03
-4.350000E+00 -1.000000E-01  8.837606E-03
-4.350000E+00 -5.000000E-02  8.857028E-03
-4.350000E+00  0.000000E+00  8.871617E-03
-4.350000E+00  5.000000E-02  8.881353E-03
-4.350000E+00  1.000000E-01  8.886218E-03
-4.350000E+00  1.500000E-01  8.886191E-03
-4.350000E+00  2.000000E-01  8.881245E-03
-4.350000E+00  2.500000E-01  8.871346E-03
-4.350000E+00  3.000000E-01  8.856452E-03
-4.350000E+00  3.500000E-01  8.836520E-03
-4.350000E+00  4.000000E-01  8.811504E-03
-4.350000E+00  4.500000E-01  8.781357E-03
-4.350000E+00  5.000000E-01  8.746032E-03
-4.350000E+00  5.500000E-01  8.705487E-03
-4.350000E+00  6.000000E-01  8.659678E-03
-4.350000E+00  6.500000E-01  8.608566E-03
-4.350000E+00  7.000000E-01  8.552113E-03
-4.350000E+00  7.500000E-01  8.490287E-03
-4.350000E+00  8.000000E-01  8.423059E-03
-4.350000E+00  8.500000E-01  8.350407E-03
-4.350000E+00  9.000000E-01  8.272317E-03
-4.350000E+00  9.500000E-01  8.188783E-03
-4.350000E+00  1.000000E+00  8.099806E-03
-4.350000E+00  1.050000E+00  8.005397E-03
-4.350000E+00  1.100000E+00  7.905573E-03
-4.350000E+00  1.150000E+00  7.800359E-03
-4.350000E+00  1.200000E+00  7.689782E-03
-4.350000E+00  1.250000E+00  7.573876E-03
-4.350000E+00  1.300000E+00  7.452675E-03
-4.350000E+00  1.350000E+00  7.326224E-03
-4.350000E+00  1.400000E+00  7.194574E-03
-4.350000E+00  1.450000E+00  7.057788E-03
-4.350000E+00  1.500000E+00  6.915942E-03
-4.350000E+00  1.550000E+00  6.769127E-03
-4.350000E+00  1.600000E+00  6.617446E-03
-4.350000E+00  1.650000E+00  6.461019E-03
-4.350000E+00  1.700000E+00  6.299979E-03
-4.350000E+00  1.750000E+00  6.134480E-03
-4.350000E+00  1.800000E+00  5.964700E-03
-4.350000E+00  1.850000E+00  5.790842E-03
-4.350000E+00  1.900000E+00  5.613143E-03
-4.350000E+00  1.950000E+00  5.431871E-03
-4.350000E+00  2.000000E+00  5.247326E-03
-4.350000E+00  2.050000E+00  5.059841E-03
-4.350000E+00  2.100000E+00  4.869770E-03
-4.350000E+00  2.150000E+00  4.677497E-03
-4.350000E+00  2.200000E+00  4.483427E-03
-4.350000E+00  2.250000E+00  4.287995E-03
-4.350000E+00  2.300000E+00  4.091663E-03
-4.350000E+00  2.350000E+00  3.894930E-03
-4.350000E+00  2.400000E+00  3.698332E-03
-4.350000E+00  2.450000E+00  3.502440E-03
-4.350000E+00  2.500000E+00  3.307858E-03
-4.350000E+00  2.550000E+00  3.115215E-03
-4.350000E+00  2.600000E+00  2.925153E-03
-4.350000E+00  2.650000E+00  2.738315E-03
-4.350000E+00  2.700000E+00  2.555332E-03
-4.350000E+00  2.750000E+00  2.376809E-03
-4.350000E+00  2.800000E+00  2.203319E-03
-4.350000E+00  2.850000E+00  2.035396E-03
-4.350000E+00  2.900000E+00  1.873524E-03
-4.350000E+00  2.950000E+00  1.718140E-03
-4.350000E+00  3.000000E+00  1.569628E-03
-4.350000E+00  3.050000E+00  1.428315E-03
-4.350000E+00  3.100000E+00  1.294468E-03
-4.350000E+00  3.150000E+00  1.168296E-03
-4.350000E+00  3.200000E+00  1.049941E-03
-4.350000E+00  3.250000E+00  9.394804E-04
-4.350000E+00  3.300000E+00  8.369235E-04
-4.350000E+00  3.350000E+00  7.422142E-04
-4.350000E+00  3.400000E+00  6.552300E-04
-4.350000E+00  3.450000E+00  5.757848E-04
-4.350000E+00  3.500000E+00  5.036327E-04
-4.350000E+00  3.550000E+00  4.384734E-04
-4.350000E+00  3.600000E+00  3.799591E-04
-4.350000E+00  3.650000E+00  3.277040E-04
-4.350000E+00  3.700000E+00  2.812942E-04
-4.350000E+00  3.750000E+00  2.402986E-04
-4.350000E+00  3.800000E+00  2.042798E-04
-4.350000E+00  3.850000E+00  1.728031E-04
-4.350000E+00  3.900000E+00  1.454450E-04
-4.350000E+00  3.950000E+00  1.217981E-04
-4.350000E+00  4.000000E+00  1.014747E-04
-4.350000E+00  4.050000E+00  8.410930E-05
-4.350000E+00  4.100000E+00  6.935861E-05
-4.350000E+00  4.150000E+00  5.690296E-05
-4.350000E+00  4.200000E+00  4.644667E-05
-4.350000E+00  4.250000E+00  3.771902E-05
-4.350000E+00  4.300000E+00  3.047495E-05
-4.350000E+00  4.350000E+00  2.449537E-05
-4.350000E+00  4.400000E+00  1.958672E-05
-4.350000E+00  4.450000E+00  1.557975E-05
-4.350000E+00  4.500000E+00  1.232762E-05
-4.350000E+00  4.550000E+00  9.703703E-06
-4.350000E+00  4.600000E+00  7.599288E-06
-4.350000E+00  4.650000E+00  5.921487E-06
-4.350000E+00  4.700000E+00  4.591409E-06
-4.350000E+00  4.750000E+00  3.542594E-06
-4.350000E+00  4.800000E+00  2.719614E-06
-4.350000E+00  4.850000E+00  2.076776E-06
-4.350000E+00  4.900000E+00  1.576843E-06
-4.350000E+00  4.950000E+00  1.189794E-06
-4.350000E+00  5.000000E+00  8.916287E-07
-4.350000E+00  5.050000E+00  6.632601E-07
-4.350000E+00  5.100000E+00  4.895446E-07
-4.350000E+00  5.150000E+00  3.584603E-07
-4.350000E+00  5.200000E+00  2.604461E-07
-4.350000E+00  5.250000E+00  1.878862E-07
-4.350000E+00  5.300000E+00  1.347199E-07
-4.350000E+00  5.350000E+00  9.614694E-08
-4.350000E+00  5.400000E+00  6.840216E-08
-4.350000E+00  5.450000E+00  4.857476E-08
-4.350000E+00  5.500000E+00  3.445630E-08
-4.350000E+00  5.550000E+00  2.440679E-08
-4.350000E+00  5.600000E+00  1.723544E-08
-4.350000E+00  5.650000E+00  1.209579E-08
-4.350000E+00  5.700000E+00  8.396747E-09
-4.350000E+00  5.750000E+00  5.730295E-09
-4.350000E+00  5.800000E+00  3.815377E-09
-4.350000E+00  5.850000E+00  2.456239E-09
-4.350000E+00  5.900000E+00  1.512747E-09
-4.350000E+00  5.950000E+00  8.802492E-10
-4.350000E+00  6.000000E+00  4.768744E-10
-4.350000E+00  6.050000E+00  2.364465E-10
-4.350000E+00  6.100000E+00  1.053356E-10
-4.350000E+00  6.150000E+00  4.157714E-11
-4.350000E+00  6.200000E+00  1.468357E-11
-4.350000E+00  6.250000E+00  4.948933E-12
-4.350000E+00  6.300000E+00  1.664674E-12
-4.350000E+00  6.350000E+00  3.921561E-13
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  1.424326E-11
-4.300000E+00 -6.300000E+00  5.884009E-11
-4.300000E+00 -6.250000E+00  1.397085E-10
-4.300000E+00 -6.200000E+00  2.680901E-10
-4.300000E+00 -6.150000E+00  4.628223E-10
-4.300000E+00 -6.100000E+00  7.534063E-10
-4.300000E+00 -6.050000E+00  1.183706E-09
-4.300000E+00 -6.000000E+00  1.816484E-09
-4.300000E+00 -5.950000E+00  2.739587E-09
-4.300000E+00 -5.900000E+00  4.075465E-09
-4.300000E+00 -5.850000E+00  5.996173E-09
-4.300000E+00 -5.800000E+00  8.746308E-09
-4.300000E+00 -5.750000E+00  1.267596E-08
-4.300000E+00 -5.700000E+00  1.828552E-08
-4.300000E+00 -5.650000E+00  2.628385E-08
-4.300000E+00 -5.600000E+00  3.766196E-08
-4.300000E+00 -5.550000E+00  5.378499E-08
-4.300000E+00 -5.500000E+00  7.650709E-08
-4.300000E+00 -5.450000E+00  1.083149E-07
-4.300000E+00 -5.400000E+00  1.525065E-07
-4.300000E+00 -5.350000E+00  2.134131E-07
-4.300000E+00 -5.300000E+00  2.966728E-07
-4.300000E+00 -5.250000E+00  4.095677E-07
-4.300000E+00 -5.200000E+00  5.614431E-07
-4.300000E+00 -5.150000E+00  7.642339E-07
-4.300000E+00 -5.100000E+00  1.033127E-06
-4.300000E+00 -5.050000E+00  1.387391E-06
-4.300000E+00 -5.000000E+00  1.851371E-06
-4.300000E+00 -4.950000E+00  2.455656E-06
-4.300000E+00 -4.900000E+00  3.238350E-06
-4.300000E+00 -4.850000E+00  4.246400E-06
-4.300000E+00 -4.800000E+00  5.536924E-06
-4.300000E+00 -4.750000E+00  7.178510E-06
-4.300000E+00 -4.700000E+00  9.252520E-06
-4.300000E+00 -4.650000E+00  1.185449E-05
-4.300000E+00 -4.600000E+00  1.509570E-05
-4.300000E+00 -4.550000E+00  1.910505E-05
-4.300000E+00 -4.500000E+00  2.403121E-05
-4.300000E+00 -4.450000E+00  3.004487E-05
-4.300000E+00 -4.400000E+00  3.734095E-05
-4.300000E+00 -4.350000E+00  4.614044E-05
-4.300000E+00 -4.300000E+00  5.669129E-05
-4.300000E+00 -4.250000E+00  6.926842E-05
-4.300000E+00 -4.200000E+00  8.417237E-05
-4.300000E+00 -4.150000E+00  1.017269E-04
-4.300000E+00 -4.100000E+00  1.222754E-04
-4.300000E+00 -4.050000E+00  1.461774E-04
-4.300000E+00 -4.000000E+00  1.738036E-04
-4.300000E+00 -3.950000E+00  2.055315E-04
-4.300000E+00 -3.900000E+00  2.417403E-04
-4.300000E+00 -3.850000E+00  2.828053E-04
-4.300000E+00 -3.800000E+00  3.290916E-04
-4.300000E+00 -3.750000E+00  3.809473E-04
-4.300000E+00 -3.700000E+00  4.386962E-04
-4.300000E+00 -3.650000E+00  5.026317E-04
-4.300000E+00 -3.600000E+00  5.730106E-04
-4.300000E+00 -3.550000E+00  6.500486E-04
-4.300000E+00 -3.500000E+00  7.339161E-04
-4.300000E+00 -3.450000E+00  8.247337E-04
-4.300000E+00 -3.400000E+00  9.225683E-04
-4.300000E+00 -3.350000E+00  1.027427E-03
-4.300000E+00 -3.300000E+00  1.139254E-03
-4.300000E+00 -3.250000E+00  1.257927E-03
-4.300000E+00 -3.200000E+00  1.383255E-03
-4.300000E+00 -3.150000E+00  1.514986E-03
-4.300000E+00 -3.100000E+00  1.652817E-03
-4.300000E+00 -3.050000E+00  1.796401E-03
-4.300000E+00 -3.000000E+00  1.945361E-03
-4.300000E+00 -2.950000E+00  2.099307E-03
-4.300000E+00 -2.900000E+00  2.257834E-03
-4.300000E+00 -2.850000E+00  2.420535E-03
-4.300000E+00 -2.800000E+00  2.586991E-03
-4.300000E+00 -2.750000E+00  2.756774E-03
-4.300000E+00 -2.700000E+00  2.929440E-03
-4.300000E+00 -2.650000E+00  3.104525E-03
-4.300000E+00 -2.600000E+00  3.281550E-03
-4.300000E+00 -2.550000E+00  3.460024E-03
-4.300000E+00 -2.500000E+00  3.639455E-03
-4.300000E+00 -2.450000E+00  3.819362E-03
-4.300000E+00 -2.400000E+00  3.999286E-03
-4.300000E+00 -2.350000E+00  4.178801E-03
-4.300000E+00 -2.300000E+00  4.357525E-03
-4.300000E+00 -2.250000E+00  4.535119E-03
-4.300000E+00 -2.200000E+00  4.711292E-03
-4.300000E+00 -2.150000E+00  4.885795E-03
-4.300000E+00 -2.100000E+00  5.058417E-03
-4.300000E+00 -2.050000E+00  5.228973E-03
-4.300000E+00 -2.000000E+00  5.397297E-03
-4.300000E+00 -1.950000E+00  5.563237E-03
-4.300000E+00 -1.900000E+00  5.726642E-03
-4.300000E+00 -1.850000E+00  5.887361E-03
-4.300000E+00 -1.800000E+00  6.045240E-03
-4.300000E+00 -1.750000E+00  6.200126E-03
-4.300000E+00 -1.700000E+00  6.351866E-03
-4.300000E+00 -1.650000E+00  6.500317E-03
-4.300000E+00 -1.600000E+00  6.645351E-03
-4.300000E+00 -1.550000E+00  6.786858E-03
-4.300000E+00 -1.500000E+00  6.924753E-03
-4.300000E+00 -1.450000E+00  7.058973E-03
-4.300000E+00 -1.400000E+00  7.189482E-03
-4.300000E+00 -1.350000E+00  7.316261E-03
-4.300000E+00 -1.300000E+00  7.439309E-03
-4.300000E+00 -1.250000E+00  7.558636E-03
-4.300000E+00 -1.200000E+00  7.674253E-03
-4.300000E+00 -1.150000E+00  7.786170E-03
-4.300000E+00 -1.100000E+00  7.894389E-03
-4.300000E+00 -1.050000E+00  7.998897E-03
-4.300000E+00 -1.000000E+00  8.099663E-03
-4.300000E+00 -9.500000E-01  8.196640E-03
-4.300000E+00 -9.000000E-01  8.289765E-03
-4.300000E+00 -8.500000E-01  8.378962E-03
-4.300000E+00 -8.000000E-01  8.464154E-03
-4.300000E+00 -7.500000E-01  8.545268E-03
-4.300000E+00 -7.000000E-01  8.622242E-03
-4.300000E+00 -6.500000E-01  8.695026E-03
-4.300000E+00 -6.000000E-01  8.763585E-03
-4.300000E+00 -5.500000E-01  8.827892E-03
-4.300000E+00 -5.000000E-01  8.887923E-03
-4.300000E+00 -4.500000E-01  8.943651E-03
-4.300000E+00 -4.000000E-01  8.995035E-03
-4.300000E+00 -3.500000E-01  9.042023E-03
-4.300000E+00 -3.000000E-01  9.084551E-03
-4.300000E+00 -2.500000E-01  9.122548E-03
-4.300000E+00 -2.000000E-01  9.155944E-03
-4.300000E+00 -1.500000E-01  9.184674E-03
-4.300000E+00 -1.000000E-01  9.208688E-03
-4.300000E+00 -5.000000E-02  9.227947E-03
-4.300000E+00  0.000000E+00  9.242425E-03
-4.300000E+00  5.000000E-02  9.252100E-03
-4.300000E+00  1.000000E-01  9.256953E-03
-4.300000E+00  1.500000E-01  9.256962E-03
-4.300000E+00  2.000000E-01  9.252099E-03
-4.300000E+00  2.500000E-01  9.242325E-03
-4.300000E+00  3.000000E-01  9.227599E-03
-4.300000E+00  3.500000E-01  9.207874E-03
-4.300000E+00  4.000000E-01  9.183102E-03
-4.300000E+00  4.500000E-01  9.153234E-03
-4.300000E+00  5.000000E-01  9.118225E-03
-4.300000E+00  5.500000E-01  9.078028E-03
-4.300000E+00  6.000000E-01  9.032603E-03
-4.300000E+00  6.500000E-01  8.981907E-03
-4.300000E+00  7.000000E-01  8.925904E-03
-4.300000E+00  7.500000E-01  8.864558E-03
-4.300000E+00  8.000000E-01  8.797839E-03
-4.300000E+00  8.500000E-01  8.725721E-03
-4.300000E+00  9.000000E-01  8.648186E-03
-4.300000E+00  9.500000E-01  8.565222E-03
-4.300000E+00  1.000000E+00  8.476825E-03
-4.300000E+00  1.050000E+00  8.382998E-03
-4.300000E+00  1.100000E+00  8.283751E-03
-4.300000E+00  1.150000E+00  8.179099E-03
-4.300000E+00  1.200000E+00  8.069060E-03
-4.300000E+00  1.250000E+00  7.953653E-03
-4.300000E+00  1.300000E+00  7.832902E-03
-4.300000E+00  1.350000E+00  7.706834E-03
-4.300000E+00  1.400000E+00  7.575482E-03
-4.300000E+00  1.450000E+00  7.438890E-03
-4.300000E+00  1.500000E+00  7.297112E-03
-4.300000E+00  1.550000E+00  7.150216E-03
-4.300000E+00  1.600000E+00  6.998282E-03
-4.300000E+00  1.650000E+00  6.841406E-03
-4.300000E+00  1.700000E+00  6.679699E-03
-4.300000E+00  1.750000E+00  6.513290E-03
-4.300000E+00  1.800000E+00  6.342333E-03
-4.300000E+00  1.850000E+00  6.167006E-03
-4.300000E+00  1.900000E+00  5.987520E-03
-4.300000E+00  1.950000E+00  5.804115E-03
-4.300000E+00  2.000000E+00  5.617064E-03
-4.300000E+00  2.050000E+00  5.426665E-03
-4.300000E+00  2.100000E+00  5.233244E-03
-4.300000E+00  2.150000E+00  5.037150E-03
-4.300000E+00  2.200000E+00  4.838759E-03
-4.300000E+00  2.250000E+00  4.638475E-03
-4.300000E+00  2.300000E+00  4.436735E-03
-4.300000E+00  2.350000E+00  4.234015E-03
-4.300000E+00  2.400000E+00  4.030832E-03
-4.300000E+00  2.450000E+00  3.827746E-03
-4.300000E+00  2.500000E+00  3.625356E-03
-4.300000E+00  2.550000E+00  3.424289E-03
-4.300000E+00  2.600000E+00  3.225197E-03
-4.300000E+00  2.650000E+00  3.028736E-03
-4.300000E+00  2.700000E+00  2.835561E-03
-4.300000E+00  2.750000E+00  2.646311E-03
-4.300000E+00  2.800000E+00  2.461600E-03
-4.300000E+00  2.850000E+00  2.282013E-03
-4.300000E+00  2.900000E+00  2.108097E-03
-4.300000E+00  2.950000E+00  1.940360E-03
-4.300000E+00  3.000000E+00  1.779265E-03
-4.300000E+00  3.050000E+00  1.625225E-03
-4.300000E+00  3.100000E+00  1.478601E-03
-4.300000E+00  3.150000E+00  1.339692E-03
-4.300000E+00  3.200000E+00  1.208735E-03
-4.300000E+00  3.250000E+00  1.085897E-03
-4.300000E+00  3.300000E+00  9.712714E-04
-4.300000E+00  3.350000E+00  8.648799E-04
-4.300000E+00  3.400000E+00  7.666678E-04
-4.300000E+00  3.450000E+00  6.765072E-04
-4.300000E+00  3.500000E+00  5.941999E-04
-4.300000E+00  3.550000E+00  5.194823E-04
-4.300000E+00  3.600000E+00  4.520330E-04
-4.300000E+00  3.650000E+00  3.914821E-04
-4.300000E+00  3.700000E+00  3.374223E-04
-4.300000E+00  3.750000E+00  2.894203E-04
-4.300000E+00  3.800000E+00  2.470281E-04
-4.300000E+00  3.850000E+00  2.097943E-04
-4.300000E+00  3.900000E+00  1.772715E-04
-4.300000E+00  3.950000E+00  1.490240E-04
-4.300000E+00  4.000000E+00  1.246314E-04
-4.300000E+00  4.050000E+00  1.036918E-04
-4.300000E+00  4.100000E+00  8.582373E-05
-4.300000E+00  4.150000E+00  7.066784E-05
-4.300000E+00  4.200000E+00  5.788855E-05
-4.300000E+00  4.250000E+00  4.717587E-05
-4.300000E+00  4.300000E+00  3.824688E-05
-4.300000E+00  4.350000E+00  3.084662E-05
-4.300000E+00  4.400000E+00  2.474804E-05
-4.300000E+00  4.450000E+00  1.975100E-05
-4.300000E+00  4.500000E+00  1.568051E-05
-4.300000E+00  4.550000E+00  1.238451E-05
-4.300000E+00  4.600000E+00  9.731581E-06
-4.300000E+00  4.650000E+00  7.608770E-06
-4.300000E+00  4.700000E+00  5.919674E-06
-4.300000E+00  4.750000E+00  4.582740E-06
-4.300000E+00  4.800000E+00  3.529694E-06
-4.300000E+00  4.850000E+00  2.704038E-06
-4.300000E+00  4.900000E+00  2.059544E-06
-4.300000E+00  4.950000E+00  1.558774E-06
-4.300000E+00  5.000000E+00  1.171652E-06
-4.300000E+00  5.050000E+00  8.741373E-07
-4.300000E+00  5.100000E+00  6.470612E-07
-4.300000E+00  5.150000E+00  4.751338E-07
-4.300000E+00  5.200000E+00  3.461421E-07
-4.300000E+00  5.250000E+00  2.503202E-07
-4.300000E+00  5.300000E+00  1.798675E-07
-4.300000E+00  5.350000E+00  1.285825E-07
-4.300000E+00  5.400000E+00  9.158132E-08
-4.300000E+00  5.450000E+00  6.507129E-08
-4.300000E+00  5.500000E+00  4.616023E-08
-4.300000E+00  5.550000E+00  3.268831E-08
-4.300000E+00  5.600000E+00  2.307760E-08
-4.300000E+00  5.650000E+00  1.619921E-08
-4.300000E+00  5.700000E+00  1.125957E-08
-4.300000E+00  5.750000E+00  7.707415E-09
-4.300000E+00  5.800000E+00  5.161037E-09
-4.300000E+00  5.850000E+00  3.353893E-09
-4.300000E+00  5.900000E+00  2.095660E-09
-4.300000E+00  5.950000E+00  1.245590E-09
-4.300000E+00  6.000000E+00  6.953918E-10
-4.300000E+00  6.050000E+00  3.592197E-10
-4.300000E+00  6.100000E+00  1.686098E-10
-4.300000E+00  6.150000E+00  7.034010E-11
-4.300000E+00  6.200000E+00  2.539658E-11
-4.300000E+00  6.250000E+00  7.687702E-12
-4.300000E+00  6.300000E+00  1.855907E-12
-4.300000E+00  6.350000E+00  2.878445E-13
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.541968E-11
-4.250000E+00 -6.300000E+00  6.437290E-11
-4.250000E+00 -6.250000E+00  1.554042E-10
-4.250000E+00 -6.200000E+00  3.045931E-10
-4.250000E+00 -6.150000E+00  5.384149E-10
-4.250000E+00 -6.100000E+00  8.974728E-10
-4.250000E+00 -6.050000E+00  1.440975E-09
-4.250000E+00 -6.000000E+00  2.252330E-09
-4.250000E+00 -5.950000E+00  3.447142E-09
-4.250000E+00 -5.900000E+00  5.185788E-09
-4.250000E+00 -5.850000E+00  7.693458E-09
-4.250000E+00 -5.800000E+00  1.129055E-08
-4.250000E+00 -5.750000E+00  1.643600E-08
-4.250000E+00 -5.700000E+00  2.378539E-08
-4.250000E+00 -5.650000E+00  3.426552E-08
-4.250000E+00 -5.600000E+00  4.916714E-08
-4.250000E+00 -5.550000E+00  7.025900E-08
-4.250000E+00 -5.500000E+00  9.992804E-08
-4.250000E+00 -5.450000E+00  1.413533E-07
-4.250000E+00 -5.400000E+00  1.987224E-07
-4.250000E+00 -5.350000E+00  2.775033E-07
-4.250000E+00 -5.300000E+00  3.847827E-07
-4.250000E+00 -5.250000E+00  5.296898E-07
-4.250000E+00 -5.200000E+00  7.239275E-07
-4.250000E+00 -5.150000E+00  9.824373E-07
-4.250000E+00 -5.100000E+00  1.324231E-06
-4.250000E+00 -5.050000E+00  1.773408E-06
-4.250000E+00 -5.000000E+00  2.360369E-06
-4.250000E+00 -4.950000E+00  3.123198E-06
-4.250000E+00 -4.900000E+00  4.109151E-06
-4.250000E+00 -4.850000E+00  5.376203E-06
-4.250000E+00 -4.800000E+00  6.994555E-06
-4.250000E+00 -4.750000E+00  9.048106E-06
-4.250000E+00 -4.700000E+00  1.163591E-05
-4.250000E+00 -4.650000E+00  1.487367E-05
-4.250000E+00 -4.600000E+00  1.889548E-05
-4.250000E+00 -4.550000E+00  2.385573E-05
-4.250000E+00 -4.500000E+00  2.993135E-05
-4.250000E+00 -4.450000E+00  3.732409E-05
-4.250000E+00 -4.400000E+00  4.626264E-05
-4.250000E+00 -4.350000E+00  5.700429E-05
-4.250000E+00 -4.300000E+00  6.983552E-05
-4.250000E+00 -4.250000E+00  8.507142E-05
-4.250000E+00 -4.200000E+00  1.030536E-04
-4.250000E+00 -4.150000E+00  1.241470E-04
-4.250000E+00 -4.100000E+00  1.487348E-04
-4.250000E+00 -4.050000E+00  1.772139E-04
-4.250000E+00 -4.000000E+00  2.099887E-04
-4.250000E+00 -3.950000E+00  2.474653E-04
-4.250000E+00 -3.900000E+00  2.900452E-04
-4.250000E+00 -3.850000E+00  3.381190E-04
-4.250000E+00 -3.800000E+00  3.920589E-04
-4.250000E+00 -3.750000E+00  4.522111E-04
-4.250000E+00 -3.700000E+00  5.188890E-04
-4.250000E+00 -3.650000E+00  5.923655E-04
-4.250000E+00 -3.600000E+00  6.728677E-04
-4.250000E+00 -3.550000E+00  7.605714E-04
-4.250000E+00 -3.500000E+00  8.555978E-04
-4.250000E+00 -3.450000E+00  9.580095E-04
-4.250000E+00 -3.400000E+00  1.067807E-03
-4.250000E+00 -3.350000E+00  1.184924E-03
-4.250000E+00 -3.300000E+00  1.309226E-03
-4.250000E+00 -3.250000E+00  1.440509E-03
-4.250000E+00 -3.200000E+00  1.578498E-03
-4.250000E+00 -3.150000E+00  1.722861E-03
-4.250000E+00 -3.100000E+00  1.873212E-03
-4.250000E+00 -3.050000E+00  2.029129E-03
-4.250000E+00 -3.000000E+00  2.190165E-03
-4.250000E+00 -2.950000E+00  2.355866E-03
-4.250000E+00 -2.900000E+00  2.525769E-03
-4.250000E+00 -2.850000E+00  2.699415E-03
-4.250000E+00 -2.800000E+00  2.876344E-03
-4.250000E+00 -2.750000E+00  3.056087E-03
-4.250000E+00 -2.700000E+00  3.238171E-03
-4.250000E+00 -2.650000E+00  3.422106E-03
-4.250000E+00 -2.600000E+00  3.607396E-03
-4.250000E+00 -2.550000E+00  3.793538E-03
-4.250000E+00 -2.500000E+00  3.980035E-03
-4.250000E+00 -2.450000E+00  4.166405E-03
-4.250000E+00 -2.400000E+00  4.352197E-03
-4.250000E+00 -2.350000E+00  4.536995E-03
-4.250000E+00 -2.300000E+00  4.720435E-03
-4.250000E+00 -2.250000E+00  4.902199E-03
-4.250000E+00 -2.200000E+00  5.082021E-03
-4.250000E+00 -2.150000E+00  5.259681E-03
-4.250000E+00 -2.100000E+00  5.434997E-03
-4.250000E+00 -2.050000E+00  5.607818E-03
-4.250000E+00 -2.000000E+00  5.778013E-03
-4.250000E+00 -1.950000E+00  5.945461E-03
-4.250000E+00 -1.900000E+00  6.110044E-03
-4.250000E+00 -1.850000E+00  6.271644E-03
-4.250000E+00 -1.800000E+00  6.430135E-03
-4.250000E+00 -1.750000E+00  6.585391E-03
-4.250000E+00 -1.700000E+00  6.737285E-03
-4.250000E+00 -1.650000E+00  6.885698E-03
-4.250000E+00 -1.600000E+00  7.030521E-03
-4.250000E+00 -1.550000E+00  7.171666E-03
-4.250000E+00 -1.500000E+00  7.309066E-03
-4.250000E+00 -1.450000E+00  7.442678E-03
-4.250000E+00 -1.400000E+00  7.572481E-03
-4.250000E+00 -1.350000E+00  7.698476E-03
-4.250000E+00 -1.300000E+00  7.820675E-03
-4.250000E+00 -1.250000E+00  7.939101E-03
-4.250000E+00 -1.200000E+00  8.053777E-03
-4.250000E+00 -1.150000E+00  8.164722E-03
-4.250000E+00 -1.100000E+00  8.271944E-03
-4.250000E+00 -1.050000E+00  8.375435E-03
-4.250000E+00 -1.000000E+00  8.475168E-03
-4.250000E+00 -9.500000E-01  8.571100E-03
-4.250000E+00 -9.000000E-01  8.663173E-03
-4.250000E+00 -8.500000E-01  8.751317E-03
-4.250000E+00 -8.000000E-01  8.835464E-03
-4.250000E+00 -7.500000E-01  8.915550E-03
-4.250000E+00 -7.000000E-01  8.991521E-03
-4.250000E+00 -6.500000E-01  9.063338E-03
-4.250000E+00 -6.000000E-01  9.130977E-03
-4.250000E+00 -5.500000E-01  9.194419E-03
-4.250000E+00 -5.000000E-01  9.253648E-03
-4.250000E+00 -4.500000E-01  9.308641E-03
-4.250000E+00 -4.000000E-01  9.359361E-03
-4.250000E+00 -3.500000E-01  9.405757E-03
-4.250000E+00 -3.000000E-01  9.447764E-03
-4.250000E+00 -2.500000E-01  9.485310E-03
-4.250000E+00 -2.000000E-01  9.518321E-03
-4.250000E+00 -1.500000E-01  9.546730E-03
-4.250000E+00 -1.000000E-01  9.570483E-03
-4.250000E+00 -5.000000E-02  9.589541E-03
-4.250000E+00  0.000000E+00  9.603873E-03
-4.250000E+00  5.000000E-02  9.613460E-03
-4.250000E+00  1.000000E-01  9.618281E-03
-4.250000E+00  1.500000E-01  9.618314E-03
-4.250000E+00  2.000000E-01  9.613528E-03
-4.250000E+00  2.500000E-01  9.603887E-03
-4.250000E+00  3.000000E-01  9.589345E-03
-4.250000E+00  3.500000E-01  9.569856E-03
-4.250000E+00  4.000000E-01  9.545367E-03
-4.250000E+00  4.500000E-01  9.515829E-03
-4.250000E+00  5.000000E-01  9.481194E-03
-4.250000E+00  5.500000E-01  9.441415E-03
-4.250000E+00  6.000000E-01  9.396449E-03
-4.250000E+00  6.500000E-01  9.346253E-03
-4.250000E+00  7.000000E-01  9.290790E-03
-4.250000E+00  7.500000E-01  9.230022E-03
-4.250000E+00  8.000000E-01  9.163916E-03
-4.250000E+00  8.500000E-01  9.092446E-03
-4.250000E+00  9.000000E-01  9.015587E-03
-4.250000E+00  9.500000E-01  8.933326E-03
-4.250000E+00  1.000000E+00  8.845652E-03
-4.250000E+00  1.050000E+00  8.752563E-03
-4.250000E+00  1.100000E+00  8.654065E-03
-4.250000E+00  1.150000E+00  8.550162E-03
-4.250000E+00  1.200000E+00  8.440866E-03
-4.250000E+00  1.250000E+00  8.326185E-03
-4.250000E+00  1.300000E+00  8.206130E-03
-4.250000E+00  1.350000E+00  8.080714E-03
-4.250000E+00  1.400000E+00  7.949955E-03
-4.250000E+00  1.450000E+00  7.813878E-03
-4.250000E+00  1.500000E+00  7.672519E-03
-4.250000E+00  1.550000E+00  7.525926E-03
-4.250000E+00  1.600000E+00  7.374159E-03
-4.250000E+00  1.650000E+00  7.217292E-03
-4.250000E+00  1.700000E+00  7.055416E-03
-4.250000E+00  1.750000E+00  6.888639E-03
-4.250000E+00  1.800000E+00  6.717090E-03
-4.250000E+00  1.850000E+00  6.540926E-03
-4.250000E+00  1.900000E+00  6.360331E-03
-4.250000E+00  1.950000E+00  6.175516E-03
-4.250000E+00  2.000000E+00  5.986724E-03
-4.250000E+00  2.050000E+00  5.794220E-03
-4.250000E+00  2.100000E+00  5.598295E-03
-4.250000E+00  2.150000E+00  5.399263E-03
-4.250000E+00  2.200000E+00  5.197465E-03
-4.250000E+00  2.250000E+00  4.993269E-03
-4.250000E+00  2.300000E+00  4.787080E-03
-4.250000E+00  2.350000E+00  4.579345E-03
-4.250000E+00  2.400000E+00  4.370554E-03
-4.250000E+00  2.450000E+00  4.161245E-03
-4.250000E+00  2.500000E+00  3.952001E-03
-4.250000E+00  2.550000E+00  3.743440E-03
-4.250000E+00  2.600000E+00  3.536207E-03
-4.250000E+00  2.650000E+00  3.330966E-03
-4.250000E+00  2.700000E+00  3.128382E-03
-4.250000E+00  2.750000E+00  2.929115E-03
-4.250000E+00  2.800000E+00  2.733813E-03
-4.250000E+00  2.850000E+00  2.543100E-03
-4.250000E+00  2.900000E+00  2.357578E-03
-4.250000E+00  2.950000E+00  2.177818E-03
-4.250000E+00  3.000000E+00  2.004358E-03
-4.250000E+00  3.050000E+00  1.837694E-03
-4.250000E+00  3.100000E+00  1.678277E-03
-4.250000E+00  3.150000E+00  1.526502E-03
-4.250000E+00  3.200000E+00  1.382701E-03
-4.250000E+00  3.250000E+00  1.247136E-03
-4.250000E+00  3.300000E+00  1.119995E-03
-4.250000E+00  3.350000E+00  1.001384E-03
-4.250000E+00  3.400000E+00  8.913277E-04
-4.250000E+00  3.450000E+00  7.897699E-04
-4.250000E+00  3.500000E+00  6.965729E-04
-4.250000E+00  3.550000E+00  6.115239E-04
-4.250000E+00  3.600000E+00  5.343417E-04
-4.250000E+00  3.650000E+00  4.646858E-04
-4.250000E+00  3.700000E+00  4.021681E-04
-4.250000E+00  3.750000E+00  3.463646E-04
-4.250000E+00  3.800000E+00  2.968274E-04
-4.250000E+00  3.850000E+00  2.530960E-04
-4.250000E+00  3.900000E+00  2.147068E-04
-4.250000E+00  3.950000E+00  1.812007E-04
-4.250000E+00  4.000000E+00  1.521279E-04
-4.250000E+00  4.050000E+00  1.270528E-04
-4.250000E+00  4.100000E+00  1.055562E-04
-4.250000E+00  4.150000E+00  8.723891E-05
-4.250000E+00  4.200000E+00  7.172431E-05
-4.250000E+00  4.250000E+00  5.866122E-05
-4.250000E+00  4.300000E+00  4.772635E-05
-4.250000E+00  4.350000E+00  3.862592E-05
-4.250000E+00  4.400000E+00  3.109608E-05
-4.250000E+00  4.450000E+00  2.490229E-05
-4.250000E+00  4.500000E+00  1.983781E-05
-4.250000E+00  4.550000E+00  1.572157E-05
-4.250000E+00  4.600000E+00  1.239600E-05
-4.250000E+00  4.650000E+00  9.724875E-06
-4.250000E+00  4.700000E+00  7.591324E-06
-4.250000E+00  4.750000E+00  5.896055E-06
-4.250000E+00  4.800000E+00  4.555607E-06
-4.250000E+00  4.850000E+00  3.500625E-06
-4.250000E+00  4.900000E+00  2.674113E-06
-4.250000E+00  4.950000E+00  2.029681E-06
-4.250000E+00  5.000000E+00  1.529861E-06
-4.250000E+00  5.050000E+00  1.144535E-06
-4.250000E+00  5.100000E+00  8.495532E-07
-4.250000E+00  5.150000E+00  6.255488E-07
-4.250000E+00  5.200000E+00  4.569811E-07
-4.250000E+00  5.250000E+00  3.313736E-07
-4.250000E+00  5.300000E+00  2.387269E-07
-4.250000E+00  5.350000E+00  1.710674E-07
-4.250000E+00  5.400000E+00  1.220967E-07
-4.250000E+00  5.450000E+00  8.690733E-08
-4.250000E+00  5.500000E+00  6.174231E-08
-4.250000E+00  5.550000E+00  4.378298E-08
-4.250000E+00  5.600000E+00  3.095893E-08
-4.250000E+00  5.650000E+00  2.177993E-08
-4.250000E+00  5.700000E+00  1.519164E-08
-4.250000E+00  5.750000E+00  1.045696E-08
-4.250000E+00  5.800000E+00  7.062686E-09
-4.250000E+00  5.850000E+00  4.649334E-09
-4.250000E+00  5.900000E+00  2.960536E-09
-4.250000E+00  5.950000E+00  1.808107E-09
-4.250000E+00  6.000000E+00  1.049206E-09
-4.250000E+00  6.050000E+00  5.724543E-10
-4.250000E+00  6.100000E+00  2.902720E-10
-4.250000E+00  6.150000E+00  1.349942E-10
-4.250000E+00  6.200000E+00  5.665742E-11
-4.250000E+00  6.250000E+00  2.092273E-11
-4.250000E+00  6.300000E+00  6.372388E-12
-4.250000E+00  6.350000E+00  1.213242E-12
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  1.764260E-11
-4.200000E+00 -6.300000E+00  7.426403E-11
-4.200000E+00 -6.250000E+00  1.816171E-10
-4.200000E+00 -6.200000E+00  3.617975E-10
-4.200000E+00 -6.150000E+00  6.509180E-10
-4.200000E+00 -6.100000E+00  1.103721E-09
-4.200000E+00 -6.050000E+00  1.798994E-09
-4.200000E+00 -6.000000E+00  2.846464E-09
-4.200000E+00 -5.950000E+00  4.396970E-09
-4.200000E+00 -5.900000E+00  6.658861E-09
-4.200000E+00 -5.850000E+00  9.924216E-09
-4.200000E+00 -5.800000E+00  1.460854E-08
-4.200000E+00 -5.750000E+00  2.130692E-08
-4.200000E+00 -5.700000E+00  3.086894E-08
-4.200000E+00 -5.650000E+00  4.449375E-08
-4.200000E+00 -5.600000E+00  6.384734E-08
-4.200000E+00 -5.550000E+00  9.120452E-08
-4.200000E+00 -5.500000E+00  1.296215E-07
-4.200000E+00 -5.450000E+00  1.831473E-07
-4.200000E+00 -5.400000E+00  2.570873E-07
-4.200000E+00 -5.350000E+00  3.583329E-07
-4.200000E+00 -5.300000E+00  4.957782E-07
-4.200000E+00 -5.250000E+00  6.808458E-07
-4.200000E+00 -5.200000E+00  9.281483E-07
-4.200000E+00 -5.150000E+00  1.256318E-06
-4.200000E+00 -5.100000E+00  1.689032E-06
-4.200000E+00 -5.050000E+00  2.256257E-06
-4.200000E+00 -5.000000E+00  2.995701E-06
-4.200000E+00 -4.950000E+00  3.954445E-06
-4.200000E+00 -4.900000E+00  5.190683E-06
-4.200000E+00 -4.850000E+00  6.775489E-06
-4.200000E+00 -4.800000E+00  8.794536E-06
-4.200000E+00 -4.750000E+00  1.134973E-05
-4.200000E+00 -4.700000E+00  1.456082E-05
-4.200000E+00 -4.650000E+00  1.856697E-05
-4.200000E+00 -4.600000E+00  2.352857E-05
-4.200000E+00 -4.550000E+00  2.962921E-05
-4.200000E+00 -4.500000E+00  3.707782E-05
-4.200000E+00 -4.450000E+00  4.611088E-05
-4.200000E+00 -4.400000E+00  5.699441E-05
-4.200000E+00 -4.350000E+00  7.002519E-05
-4.200000E+00 -4.300000E+00  8.553095E-05
-4.200000E+00 -4.250000E+00  1.038691E-04
-4.200000E+00 -4.200000E+00  1.254237E-04
-4.200000E+00 -4.150000E+00  1.506010E-04
-4.200000E+00 -4.100000E+00  1.798237E-04
-4.200000E+00 -4.050000E+00  2.135240E-04
-4.200000E+00 -4.000000E+00  2.521368E-04
-4.200000E+00 -3.950000E+00  2.960918E-04
-4.200000E+00 -3.900000E+00  3.458067E-04
-4.200000E+00 -3.850000E+00  4.016787E-04
-4.200000E+00 -3.800000E+00  4.640776E-04
-4.200000E+00 -3.750000E+00  5.333373E-04
-4.200000E+00 -3.700000E+00  6.097480E-04
-4.200000E+00 -3.650000E+00  6.935500E-04
-4.200000E+00 -3.600000E+00  7.849271E-04
-4.200000E+00 -3.550000E+00  8.840030E-04
-4.200000E+00 -3.500000E+00  9.908371E-04
-4.200000E+00 -3.450000E+00  1.105422E-03
-4.200000E+00 -3.400000E+00  1.227683E-03
-4.200000E+00 -3.350000E+00  1.357469E-03
-4.200000E+00 -3.300000E+00  1.494562E-03
-4.200000E+00 -3.250000E+00  1.638669E-03
-4.200000E+00 -3.200000E+00  1.789429E-03
-4.200000E+00 -3.150000E+00  1.946425E-03
-4.200000E+00 -3.100000E+00  2.109191E-03
-4.200000E+00 -3.050000E+00  2.277230E-03
-4.200000E+00 -3.000000E+00  2.450031E-03
-4.200000E+00 -2.950000E+00  2.627076E-03
-4.200000E+00 -2.900000E+00  2.807852E-03
-4.200000E+00 -2.850000E+00  2.991855E-03
-4.200000E+00 -2.800000E+00  3.178588E-03
-4.200000E+00 -2.750000E+00  3.367555E-03
-4.200000E+00 -2.700000E+00  3.558259E-03
-4.200000E+00 -2.650000E+00  3.750199E-03
-4.200000E+00 -2.600000E+00  3.942872E-03
-4.200000E+00 -2.550000E+00  4.135775E-03
-4.200000E+00 -2.500000E+00  4.328416E-03
-4.200000E+00 -2.450000E+00  4.520326E-03
-4.200000E+00 -2.400000E+00  4.711067E-03
-4.200000E+00 -2.350000E+00  4.900246E-03
-4.200000E+00 -2.300000E+00  5.087519E-03
-4.200000E+00 -2.250000E+00  5.272595E-03
-4.200000E+00 -2.200000E+00  5.455235E-03
-4.200000E+00 -2.150000E+00  5.635249E-03
-4.200000E+00 -2.100000E+00  5.812486E-03
-4.200000E+00 -2.050000E+00  5.986827E-03
-4.200000E+00 -2.000000E+00  6.158175E-03
-4.200000E+00 -1.950000E+00  6.326442E-03
-4.200000E+00 -1.900000E+00  6.491545E-03
-4.200000E+00 -1.850000E+00  6.653398E-03
-4.200000E+00 -1.800000E+00  6.811908E-03
-4.200000E+00 -1.750000E+00  6.966978E-03
-4.200000E+00 -1.700000E+00  7.118509E-03
-4.200000E+00 -1.650000E+00  7.266405E-03
-4.200000E+00 -1.600000E+00  7.410580E-03
-4.200000E+00 -1.550000E+00  7.550967E-03
-4.200000E+00 -1.500000E+00  7.687513E-03
-4.200000E+00 -1.450000E+00  7.820192E-03
-4.200000E+00 -1.400000E+00  7.948998E-03
-4.200000E+00 -1.350000E+00  8.073941E-03
-4.200000E+00 -1.300000E+00  8.195047E-03
-4.200000E+00 -1.250000E+00  8.312347E-03
-4.200000E+00 -1.200000E+00  8.425874E-03
-4.200000E+00 -1.150000E+00  8.535651E-03
-4.200000E+00 -1.100000E+00  8.641692E-03
-4.200000E+00 -1.050000E+00  8.743993E-03
-4.200000E+00 -1.000000E+00  8.842532E-03
-4.200000E+00 -9.500000E-01  8.937270E-03
-4.200000E+00 -9.000000E-01  9.028154E-03
-4.200000E+00 -8.500000E-01  9.115122E-03
-4.200000E+00 -8.000000E-01  9.198114E-03
-4.200000E+00 -7.500000E-01  9.277074E-03
-4.200000E+00 -7.000000E-01  9.351959E-03
-4.200000E+00 -6.500000E-01  9.422738E-03
-4.200000E+00 -6.000000E-01  9.489392E-03
-4.200000E+00 -5.500000E-01  9.551912E-03
-4.200000E+00 -5.000000E-01  9.610284E-03
-4.200000E+00 -4.500000E-01  9.664489E-03
-4.200000E+00 -4.000000E-01  9.714492E-03
-4.200000E+00 -3.500000E-01  9.760243E-03
-4.200000E+00 -3.000000E-01  9.801675E-03
-4.200000E+00 -2.500000E-01  9.838715E-03
-4.200000E+00 -2.000000E-01  9.871288E-03
-4.200000E+00 -1.500000E-01  9.899324E-03
-4.200000E+00 -1.000000E-01  9.922767E-03
-4.200000E+00 -5.000000E-02  9.941576E-03
-4.200000E+00  0.000000E+00  9.955721E-03
-4.200000E+00  5.000000E-02  9.965182E-03
-4.200000E+00  1.000000E-01  9.969940E-03
-4.200000E+00  1.500000E-01  9.969972E-03
-4.200000E+00  2.000000E-01  9.965250E-03
-4.200000E+00  2.500000E-01  9.955737E-03
-4.200000E+00  3.000000E-01  9.941387E-03
-4.200000E+00  3.500000E-01  9.922151E-03
-4.200000E+00  4.000000E-01  9.897976E-03
-4.200000E+00  4.500000E-01  9.868810E-03
-4.200000E+00  5.000000E-01  9.834601E-03
-4.200000E+00  5.500000E-01  9.795300E-03
-4.200000E+00  6.000000E-01  9.750862E-03
-4.200000E+00  6.500000E-01  9.701243E-03
-4.200000E+00  7.000000E-01  9.646403E-03
-4.200000E+00  7.500000E-01  9.586302E-03
-4.200000E+00  8.000000E-01  9.520907E-03
-4.200000E+00  8.500000E-01  9.450186E-03
-4.200000E+00  9.000000E-01  9.374114E-03
-4.200000E+00  9.500000E-01  9.292672E-03
-4.200000E+00  1.000000E+00  9.205847E-03
-4.200000E+00  1.050000E+00  9.113632E-03
-4.200000E+00  1.100000E+00  9.016026E-03
-4.200000E+00  1.150000E+00  8.913030E-03
-4.200000E+00  1.200000E+00  8.804646E-03
-4.200000E+00  1.250000E+00  8.690875E-03
-4.200000E+00  1.300000E+00  8.571718E-03
-4.200000E+00  1.350000E+00  8.447175E-03
-4.200000E+00  1.400000E+00  8.317250E-03
-4.200000E+00  1.450000E+00  8.181954E-03
-4.200000E+00  1.500000E+00  8.041306E-03
-4.200000E+00  1.550000E+00  7.895337E-03
-4.200000E+00  1.600000E+00  7.744090E-03
-4.200000E+00  1.650000E+00  7.587623E-03
-4.200000E+00  1.700000E+00  7.426007E-03
-4.200000E+00  1.750000E+00  7.259333E-03
-4.200000E+00  1.800000E+00  7.087709E-03
-4.200000E+00  1.850000E+00  6.911270E-03
-4.200000E+00  1.900000E+00  6.730174E-03
-4.200000E+00  1.950000E+00  6.544605E-03
-4.200000E+00  2.000000E+00  6.354773E-03
-4.200000E+00  2.050000E+00  6.160912E-03
-4.200000E+00  2.100000E+00  5.963276E-03
-4.200000E+00  2.150000E+00  5.762142E-03
-4.200000E+00  2.200000E+00  5.557810E-03
-4.200000E+00  2.250000E+00  5.350613E-03
-4.200000E+00  2.300000E+00  5.140915E-03
-4.200000E+00  2.350000E+00  4.929127E-03
-4.200000E+00  2.400000E+00  4.715706E-03
-4.200000E+00  2.450000E+00  4.501161E-03
-4.200000E+00  2.500000E+00  4.286046E-03
-4.200000E+00  2.550000E+00  4.070962E-03
-4.200000E+00  2.600000E+00  3.856540E-03
-4.200000E+00  2.650000E+00  3.643434E-03
-4.200000E+00  2.700000E+00  3.432314E-03
-4.200000E+00  2.750000E+00  3.223848E-03
-4.200000E+00  2.800000E+00  3.018703E-03
-4.200000E+00  2.850000E+00  2.817536E-03
-4.200000E+00  2.900000E+00  2.620991E-03
-4.200000E+00  2.950000E+00  2.429694E-03
-4.200000E+00  3.000000E+00  2.244249E-03
-4.200000E+00  3.050000E+00  2.065229E-03
-4.200000E+00  3.100000E+00  1.893170E-03
-4.200000E+00  3.150000E+00  1.728560E-03
-4.200000E+00  3.200000E+00  1.571826E-03
-4.200000E+00  3.250000E+00  1.423331E-03
-4.200000E+00  3.300000E+00  1.283357E-03
-4.200000E+00  3.350000E+00  1.152107E-03
-4.200000E+00  3.400000E+00  1.029695E-03
-4.200000E+00  3.450000E+00  9.161445E-04
-4.200000E+00  3.500000E+00  8.113930E-04
-4.200000E+00  3.550000E+00  7.152921E-04
-4.200000E+00  3.600000E+00  6.276152E-04
-4.200000E+00  3.650000E+00  5.480659E-04
-4.200000E+00  3.700000E+00  4.762891E-04
-4.200000E+00  3.750000E+00  4.118829E-04
-4.200000E+00  3.800000E+00  3.544112E-04
-4.200000E+00  3.850000E+00  3.034150E-04
-4.200000E+00  3.900000E+00  2.584229E-04
-4.200000E+00  3.950000E+00  2.189592E-04
-4.200000E+00  4.000000E+00  1.845502E-04
-4.200000E+00  4.050000E+00  1.547299E-04
-4.200000E+00  4.100000E+00  1.290442E-04
-4.200000E+00  4.150000E+00  1.070548E-04
-4.200000E+00  4.200000E+00  8.834415E-05
-4.200000E+00  4.250000E+00  7.251884E-05
-4.200000E+00  4.300000E+00  5.921345E-05
-4.200000E+00  4.350000E+00  4.809290E-05
-4.200000E+00  4.400000E+00  3.885353E-05
-4.200000E+00  4.450000E+00  3.122303E-05
-4.200000E+00  4.500000E+00  2.495926E-05
-4.200000E+00  4.550000E+00  1.984850E-05
-4.200000E+00  4.600000E+00  1.570339E-05
-4.200000E+00  4.650000E+00  1.236098E-05
-4.200000E+00  4.700000E+00  9.680731E-06
-4.200000E+00  4.750000E+00  7.542702E-06
-4.200000E+00  4.800000E+00  5.845621E-06
-4.200000E+00  4.850000E+00  4.504959E-06
-4.200000E+00  4.900000E+00  3.450908E-06
-4.200000E+00  4.950000E+00  2.626345E-06
-4.200000E+00  5.000000E+00  1.984857E-06
-4.200000E+00  5.050000E+00  1.488909E-06
-4.200000E+00  5.100000E+00  1.108214E-06
-4.200000E+00  5.150000E+00  8.183531E-07
-4.200000E+00  5.200000E+00  5.996334E-07
-4.200000E+00  5.250000E+00  4.361853E-07
-4.200000E+00  5.300000E+00  3.152526E-07
-4.200000E+00  5.350000E+00  2.266402E-07
-4.200000E+00  5.400000E+00  1.622782E-07
-4.200000E+00  5.450000E+00  1.158645E-07
-4.200000E+00  5.500000E+00  8.256043E-08
-4.200000E+00  5.550000E+00  5.872174E-08
-4.200000E+00  5.600000E+00  4.165868E-08
-4.200000E+00  5.650000E+00  2.942394E-08
-4.200000E+00  5.700000E+00  2.063089E-08
-4.200000E+00  5.750000E+00  1.430369E-08
-4.200000E+00  5.800000E+00  9.758871E-09
-4.200000E+00  5.850000E+00  6.515765E-09
-4.200000E+00  5.900000E+00  4.231392E-09
-4.200000E+00  5.950000E+00  2.655138E-09
-4.200000E+00  6.000000E+00  1.598614E-09
-4.200000E+00  6.050000E+00  9.167699E-10
-4.200000E+00  6.100000E+00  4.968270E-10
-4.200000E+00  6.150000E+00  2.520824E-10
-4.200000E+00  6.200000E+00  1.181214E-10
-4.200000E+00  6.250000E+00  4.969177E-11
-4.200000E+00  6.300000E+00  1.733124E-11
-4.200000E+00  6.350000E+00  3.679486E-12
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  2.140303E-11
-4.150000E+00 -6.300000E+00  9.055668E-11
-4.150000E+00 -6.250000E+00  2.232483E-10
-4.150000E+00 -6.200000E+00  4.491965E-10
-4.150000E+00 -6.150000E+00  8.168150E-10
-4.150000E+00 -6.100000E+00  1.398955E-09
-4.150000E+00 -6.050000E+00  2.299511E-09
-4.150000E+00 -6.000000E+00  3.661893E-09
-4.150000E+00 -5.950000E+00  5.681877E-09
-4.150000E+00 -5.900000E+00  8.628623E-09
-4.150000E+00 -5.850000E+00  1.287847E-08
-4.150000E+00 -5.800000E+00  1.896589E-08
-4.150000E+00 -5.750000E+00  2.765552E-08
-4.150000E+00 -5.700000E+00  4.003766E-08
-4.150000E+00 -5.650000E+00  5.764935E-08
-4.150000E+00 -5.600000E+00  8.262234E-08
-4.150000E+00 -5.550000E+00  1.178611E-07
-4.150000E+00 -5.500000E+00  1.672562E-07
-4.150000E+00 -5.450000E+00  2.359435E-07
-4.150000E+00 -5.400000E+00  3.306243E-07
-4.150000E+00 -5.350000E+00  4.599663E-07
-4.150000E+00 -5.300000E+00  6.351115E-07
-4.150000E+00 -5.250000E+00  8.703199E-07
-4.150000E+00 -5.200000E+00  1.183783E-06
-4.150000E+00 -5.150000E+00  1.598642E-06
-4.150000E+00 -5.100000E+00  2.144235E-06
-4.150000E+00 -5.050000E+00  2.857600E-06
-4.150000E+00 -5.000000E+00  3.785195E-06
-4.150000E+00 -4.950000E+00  4.984814E-06
-4.150000E+00 -4.900000E+00  6.527599E-06
-4.150000E+00 -4.850000E+00  8.500053E-06
-4.150000E+00 -4.800000E+00  1.100598E-05
-4.150000E+00 -4.750000E+00  1.416827E-05
-4.150000E+00 -4.700000E+00  1.813064E-05
-4.150000E+00 -4.650000E+00  2.305931E-05
-4.150000E+00 -4.600000E+00  2.914474E-05
-4.150000E+00 -4.550000E+00  3.660356E-05
-4.150000E+00 -4.500000E+00  4.568055E-05
-4.150000E+00 -4.450000E+00  5.665065E-05
-4.150000E+00 -4.400000E+00  6.982050E-05
-4.150000E+00 -4.350000E+00  8.552922E-05
-4.150000E+00 -4.300000E+00  1.041479E-04
-4.150000E+00 -4.250000E+00  1.260776E-04
-4.150000E+00 -4.200000E+00  1.517452E-04
-4.150000E+00 -4.150000E+00  1.815975E-04
-4.150000E+00 -4.100000E+00  2.160943E-04
-4.150000E+00 -4.050000E+00  2.557001E-04
-4.150000E+00 -4.000000E+00  3.008750E-04
-4.150000E+00 -3.950000E+00  3.520661E-04
-4.150000E+00 -3.900000E+00  4.096985E-04
-4.150000E+00 -3.850000E+00  4.741670E-04
-4.150000E+00 -3.800000E+00  5.458275E-04
-4.150000E+00 -3.750000E+00  6.249887E-04
-4.150000E+00 -3.700000E+00  7.119049E-04
-4.150000E+00 -3.650000E+00  8.067695E-04
-4.150000E+00 -3.600000E+00  9.097099E-04
-4.150000E+00 -3.550000E+00  1.020784E-03
-4.150000E+00 -3.500000E+00  1.139978E-03
-4.150000E+00 -3.450000E+00  1.267204E-03
-4.150000E+00 -3.400000E+00  1.402301E-03
-4.150000E+00 -3.350000E+00  1.545030E-03
-4.150000E+00 -3.300000E+00  1.695080E-03
-4.150000E+00 -3.250000E+00  1.852069E-03
-4.150000E+00 -3.200000E+00  2.015549E-03
-4.150000E+00 -3.150000E+00  2.185018E-03
-4.150000E+00 -3.100000E+00  2.359934E-03
-4.150000E+00 -3.050000E+00  2.539730E-03
-4.150000E+00 -3.000000E+00  2.723833E-03
-4.150000E+00 -2.950000E+00  2.911670E-03
-4.150000E+00 -2.900000E+00  3.102686E-03
-4.150000E+00 -2.850000E+00  3.296338E-03
-4.150000E+00 -2.800000E+00  3.492101E-03
-4.150000E+00 -2.750000E+00  3.689462E-03
-4.150000E+00 -2.700000E+00  3.887913E-03
-4.150000E+00 -2.650000E+00  4.086951E-03
-4.150000E+00 -2.600000E+00  4.286077E-03
-4.150000E+00 -2.550000E+00  4.484801E-03
-4.150000E+00 -2.500000E+00  4.682648E-03
-4.150000E+00 -2.450000E+00  4.879170E-03
-4.150000E+00 -2.400000E+00  5.073953E-03
-4.150000E+00 -2.350000E+00  5.266632E-03
-4.150000E+00 -2.300000E+00  5.456888E-03
-4.150000E+00 -2.250000E+00  5.644461E-03
-4.150000E+00 -2.200000E+00  5.829139E-03
-4.150000E+00 -2.150000E+00  6.010763E-03
-4.150000E+00 -2.100000E+00  6.189212E-03
-4.150000E+00 -2.050000E+00  6.364397E-03
-4.150000E+00 -2.000000E+00  6.536252E-03
-4.150000E+00 -1.950000E+00  6.704725E-03
-4.150000E+00 -1.900000E+00  6.869765E-03
-4.150000E+00 -1.850000E+00  7.031319E-03
-4.150000E+00 -1.800000E+00  7.189330E-03
-4.150000E+00 -1.750000E+00  7.343730E-03
-4.150000E+00 -1.700000E+00  7.494450E-03
-4.150000E+00 -1.650000E+00  7.641421E-03
-4.150000E+00 -1.600000E+00  7.784578E-03
-4.150000E+00 -1.550000E+00  7.923872E-03
-4.150000E+00 -1.500000E+00  8.059266E-03
-4.150000E+00 -1.450000E+00  8.190747E-03
-4.150000E+00 -1.400000E+00  8.318316E-03
-4.150000E+00 -1.350000E+00  8.441994E-03
-4.150000E+00 -1.300000E+00  8.561812E-03
-4.150000E+00 -1.250000E+00  8.677809E-03
-4.150000E+00 -1.200000E+00  8.790019E-03
-4.150000E+00 -1.150000E+00  8.898473E-03
-4.150000E+00 -1.100000E+00  9.003187E-03
-4.150000E+00 -1.050000E+00  9.104160E-03
-4.150000E+00 -1.000000E+00  9.201375E-03
-4.150000E+00 -9.500000E-01  9.294798E-03
-4.150000E+00 -9.000000E-01  9.384384E-03
-4.150000E+00 -8.500000E-01  9.470079E-03
-4.150000E+00 -8.000000E-01  9.551832E-03
-4.150000E+00 -7.500000E-01  9.629594E-03
-4.150000E+00 -7.000000E-01  9.703331E-03
-4.150000E+00 -6.500000E-01  9.773018E-03
-4.150000E+00 -6.000000E-01  9.838644E-03
-4.150000E+00 -5.500000E-01  9.900198E-03
-4.150000E+00 -5.000000E-01  9.957673E-03
-4.150000E+00 -4.500000E-01  1.001105E-02
-4.150000E+00 -4.000000E-01  1.006029E-02
-4.150000E+00 -3.500000E-01  1.010534E-02
-4.150000E+00 -3.000000E-01  1.014615E-02
-4.150000E+00 -2.500000E-01  1.018262E-02
-4.150000E+00 -2.000000E-01  1.021470E-02
-4.150000E+00 -1.500000E-01  1.024230E-02
-4.150000E+00 -1.000000E-01  1.026537E-02
-4.150000E+00 -5.000000E-02  1.028388E-02
-4.150000E+00  0.000000E+00  1.029778E-02
-4.150000E+00  5.000000E-02  1.030706E-02
-4.150000E+00  1.000000E-01  1.031171E-02
-4.150000E+00  1.500000E-01  1.031171E-02
-4.150000E+00  2.000000E-01  1.030702E-02
-4.150000E+00  2.500000E-01  1.029762E-02
-4.150000E+00  3.000000E-01  1.028345E-02
-4.150000E+00  3.500000E-01  1.026448E-02
-4.150000E+00  4.000000E-01  1.024064E-02
-4.150000E+00  4.500000E-01  1.021187E-02
-4.150000E+00  5.000000E-01  1.017813E-02
-4.150000E+00  5.500000E-01  1.013937E-02
-4.150000E+00  6.000000E-01  1.009552E-02
-4.150000E+00  6.500000E-01  1.004655E-02
-4.150000E+00  7.000000E-01  9.992416E-03
-4.150000E+00  7.500000E-01  9.933071E-03
-4.150000E+00  8.000000E-01  9.868481E-03
-4.150000E+00  8.500000E-01  9.798610E-03
-4.150000E+00  9.000000E-01  9.723430E-03
-4.150000E+00  9.500000E-01  9.642919E-03
-4.150000E+00  1.000000E+00  9.557060E-03
-4.150000E+00  1.050000E+00  9.465841E-03
-4.150000E+00  1.100000E+00  9.369256E-03
-4.150000E+00  1.150000E+00  9.267302E-03
-4.150000E+00  1.200000E+00  9.159975E-03
-4.150000E+00  1.250000E+00  9.047269E-03
-4.150000E+00  1.300000E+00  8.929175E-03
-4.150000E+00  1.350000E+00  8.805684E-03
-4.150000E+00  1.400000E+00  8.676791E-03
-4.150000E+00  1.450000E+00  8.542491E-03
-4.150000E+00  1.500000E+00  8.402792E-03
-4.150000E+00  1.550000E+00  8.257711E-03
-4.150000E+00  1.600000E+00  8.107278E-03
-4.150000E+00  1.650000E+00  7.951537E-03
-4.150000E+00  1.700000E+00  7.790545E-03
-4.150000E+00  1.750000E+00  7.624377E-03
-4.150000E+00  1.800000E+00  7.453125E-03
-4.150000E+00  1.850000E+00  7.276900E-03
-4.150000E+00  1.900000E+00  7.095839E-03
-4.150000E+00  1.950000E+00  6.910099E-03
-4.150000E+00  2.000000E+00  6.719859E-03
-4.150000E+00  2.050000E+00  6.525320E-03
-4.150000E+00  2.100000E+00  6.326700E-03
-4.150000E+00  2.150000E+00  6.124237E-03
-4.150000E+00  2.200000E+00  5.918191E-03
-4.150000E+00  2.250000E+00  5.708853E-03
-4.150000E+00  2.300000E+00  5.496545E-03
-4.150000E+00  2.350000E+00  5.281636E-03
-4.150000E+00  2.400000E+00  5.064544E-03
-4.150000E+00  2.450000E+00  4.845738E-03
-4.150000E+00  2.500000E+00  4.625742E-03
-4.150000E+00  2.550000E+00  4.405124E-03
-4.150000E+00  2.600000E+00  4.184495E-03
-4.150000E+00  2.650000E+00  3.964491E-03
-4.150000E+00  2.700000E+00  3.745772E-03
-4.150000E+00  2.750000E+00  3.529006E-03
-4.150000E+00  2.800000E+00  3.314868E-03
-4.150000E+00  2.850000E+00  3.104034E-03
-4.150000E+00  2.900000E+00  2.897178E-03
-4.150000E+00  2.950000E+00  2.694971E-03
-4.150000E+00  3.000000E+00  2.498072E-03
-4.150000E+00  3.050000E+00  2.307121E-03
-4.150000E+00  3.100000E+00  2.122732E-03
-4.150000E+00  3.150000E+00  1.945480E-03
-4.150000E+00  3.200000E+00  1.775886E-03
-4.150000E+00  3.250000E+00  1.614410E-03
-4.150000E+00  3.300000E+00  1.461435E-03
-4.150000E+00  3.350000E+00  1.317262E-03
-4.150000E+00  3.400000E+00  1.182101E-03
-4.150000E+00  3.450000E+00  1.056069E-03
-4.150000E+00  3.500000E+00  9.391881E-04
-4.150000E+00  3.550000E+00  8.313887E-04
-4.150000E+00  3.600000E+00  7.325125E-04
-4.150000E+00  3.650000E+00  6.423219E-04
-4.150000E+00  3.700000E+00  5.605094E-04
-4.150000E+00  3.750000E+00  4.867094E-04
-4.150000E+00  3.800000E+00  4.205106E-04
-4.150000E+00  3.850000E+00  3.614672E-04
-4.150000E+00  3.900000E+00  3.091103E-04
-4.150000E+00  3.950000E+00  2.629564E-04
-4.150000E+00  4.000000E+00  2.225150E-04
-4.150000E+00  4.050000E+00  1.872954E-04
-4.150000E+00  4.100000E+00  1.568121E-04
-4.150000E+00  4.150000E+00  1.305910E-04
-4.150000E+00  4.200000E+00  1.081744E-04
-4.150000E+00  4.250000E+00  8.912726E-05
-4.150000E+00  4.300000E+00  7.304100E-05
-4.150000E+00  4.350000E+00  5.953746E-05
-4.150000E+00  4.400000E+00  4.827064E-05
-4.150000E+00  4.450000E+00  3.892734E-05
-4.150000E+00  4.500000E+00  3.122652E-05
-4.150000E+00  4.550000E+00  2.491806E-05
-4.150000E+00  4.600000E+00  1.978113E-05
-4.150000E+00  4.650000E+00  1.562240E-05
-4.150000E+00  4.700000E+00  1.227424E-05
-4.150000E+00  4.750000E+00  9.592885E-06
-4.150000E+00  4.800000E+00  7.456364E-06
-4.150000E+00  4.850000E+00  5.762376E-06
-4.150000E+00  4.900000E+00  4.425980E-06
-4.150000E+00  4.950000E+00  3.377261E-06
-4.150000E+00  5.000000E+00  2.559052E-06
-4.150000E+00  5.050000E+00  1.924813E-06
-4.150000E+00  5.100000E+00  1.436756E-06
-4.150000E+00  5.150000E+00  1.064233E-06
-4.150000E+00  5.200000E+00  7.824130E-07
-4.150000E+00  5.250000E+00  5.712129E-07
-4.150000E+00  5.300000E+00  4.144497E-07
-4.150000E+00  5.350000E+00  2.991689E-07
-4.150000E+00  5.400000E+00  2.151035E-07
-4.150000E+00  5.450000E+00  1.542240E-07
-4.150000E+00  5.500000E+00  1.103518E-07
-4.150000E+00  5.550000E+00  7.881868E-08
-4.150000E+00  5.600000E+00  5.616333E-08
-4.150000E+00  5.650000E+00  3.986555E-08
-4.150000E+00  5.700000E+00  2.811875E-08
-4.150000E+00  5.750000E+00  1.964255E-08
-4.150000E+00  5.800000E+00  1.353420E-08
-4.150000E+00  5.850000E+00  9.155471E-09
-4.150000E+00  5.900000E+00  6.049827E-09
-4.150000E+00  5.950000E+00  3.884157E-09
-4.150000E+00  6.000000E+00  2.409481E-09
-4.150000E+00  6.050000E+00  1.435721E-09
-4.150000E+00  6.100000E+00  8.162966E-10
-4.150000E+00  6.150000E+00  4.389410E-10
-4.150000E+00  6.200000E+00  2.198696E-10
-4.150000E+00  6.250000E+00  9.925618E-11
-4.150000E+00  6.300000E+00  3.694867E-11
-4.150000E+00  6.350000E+00  8.222898E-12
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  2.728752E-11
-4.100000E+00 -6.300000E+00  1.156937E-10
-4.100000E+00 -6.250000E+00  2.861578E-10
-4.100000E+00 -6.200000E+00  5.781404E-10
-4.100000E+00 -6.150000E+00  1.055801E-09
-4.100000E+00 -6.100000E+00  1.815234E-09
-4.100000E+00 -6.050000E+00  2.992615E-09
-4.100000E+00 -6.000000E+00  4.774711E-09
-4.100000E+00 -5.950000E+00  7.414994E-09
-4.100000E+00 -5.900000E+00  1.126029E-08
-4.100000E+00 -5.850000E+00  1.679356E-08
-4.100000E+00 -5.800000E+00  2.469850E-08
-4.100000E+00 -5.750000E+00  3.595048E-08
-4.100000E+00 -5.700000E+00  5.193752E-08
-4.100000E+00 -5.650000E+00  7.461315E-08
-4.100000E+00 -5.600000E+00  1.066833E-07
-4.100000E+00 -5.550000E+00  1.518293E-07
-4.100000E+00 -5.500000E+00  2.149738E-07
-4.100000E+00 -5.450000E+00  3.025994E-07
-4.100000E+00 -5.400000E+00  4.231393E-07
-4.100000E+00 -5.350000E+00  5.874636E-07
-4.100000E+00 -5.300000E+00  8.094944E-07
-4.100000E+00 -5.250000E+00  1.106986E-06
-4.100000E+00 -5.200000E+00  1.502511E-06
-4.100000E+00 -5.150000E+00  2.024690E-06
-4.100000E+00 -5.100000E+00  2.709691E-06
-4.100000E+00 -5.050000E+00  3.603016E-06
-4.100000E+00 -5.000000E+00  4.761523E-06
-4.100000E+00 -4.950000E+00  6.255659E-06
-4.100000E+00 -4.900000E+00  8.171759E-06
-4.100000E+00 -4.850000E+00  1.061433E-05
-4.100000E+00 -4.800000E+00  1.370822E-05
-4.100000E+00 -4.750000E+00  1.760057E-05
-4.100000E+00 -4.700000E+00  2.246263E-05
-4.100000E+00 -4.650000E+00  2.849143E-05
-4.100000E+00 -4.600000E+00  3.591148E-05
-4.100000E+00 -4.550000E+00  4.497643E-05
-4.100000E+00 -4.500000E+00  5.597081E-05
-4.100000E+00 -4.450000E+00  6.921151E-05
-4.100000E+00 -4.400000E+00  8.504883E-05
-4.100000E+00 -4.350000E+00  1.038665E-04
-4.100000E+00 -4.300000E+00  1.260805E-04
-4.100000E+00 -4.250000E+00  1.521355E-04
-4.100000E+00 -4.200000E+00  1.825003E-04
-4.100000E+00 -4.150000E+00  2.176603E-04
-4.100000E+00 -4.100000E+00  2.581086E-04
-4.100000E+00 -4.050000E+00  3.043366E-04
-4.100000E+00 -4.000000E+00  3.568230E-04
-4.100000E+00 -3.950000E+00  4.160239E-04
-4.100000E+00 -3.900000E+00  4.823624E-04
-4.100000E+00 -3.850000E+00  5.562192E-04
-4.100000E+00 -3.800000E+00  6.379236E-04
-4.100000E+00 -3.750000E+00  7.277458E-04
-4.100000E+00 -3.700000E+00  8.258899E-04
-4.100000E+00 -3.650000E+00  9.324882E-04
-4.100000E+00 -3.600000E+00  1.047598E-03
-4.100000E+00 -3.550000E+00  1.171199E-03
-4.100000E+00 -3.500000E+00  1.303192E-03
-4.100000E+00 -3.450000E+00  1.443399E-03
-4.100000E+00 -3.400000E+00  1.591567E-03
-4.100000E+00 -3.350000E+00  1.747362E-03
-4.100000E+00 -3.300000E+00  1.910382E-03
-4.100000E+00 -3.250000E+00  2.080152E-03
-4.100000E+00 -3.200000E+00  2.256140E-03
-4.100000E+00 -3.150000E+00  2.437765E-03
-4.100000E+00 -3.100000E+00  2.624414E-03
-4.100000E+00 -3.050000E+00  2.815456E-03
-4.100000E+00 -3.000000E+00  3.010264E-03
-4.100000E+00 -2.950000E+00  3.208220E-03
-4.100000E+00 -2.900000E+00  3.408730E-03
-4.100000E+00 -2.850000E+00  3.611228E-03
-4.100000E+00 -2.800000E+00  3.815168E-03
-4.100000E+00 -2.750000E+00  4.020029E-03
-4.100000E+00 -2.700000E+00  4.225305E-03
-4.100000E+00 -2.650000E+00  4.430499E-03
-4.100000E+00 -2.600000E+00  4.635131E-03
-4.100000E+00 -2.550000E+00  4.838732E-03
-4.100000E+00 -2.500000E+00  5.040855E-03
-4.100000E+00 -2.450000E+00  5.241082E-03
-4.100000E+00 -2.400000E+00  5.439031E-03
-4.100000E+00 -2.350000E+00  5.634368E-03
-4.100000E+00 -2.300000E+00  5.826807E-03
-4.100000E+00 -2.250000E+00  6.016116E-03
-4.100000E+00 -2.200000E+00  6.202115E-03
-4.100000E+00 -2.150000E+00  6.384671E-03
-4.100000E+00 -2.100000E+00  6.563693E-03
-4.100000E+00 -2.050000E+00  6.739119E-03
-4.100000E+00 -2.000000E+00  6.910915E-03
-4.100000E+00 -1.950000E+00  7.079057E-03
-4.100000E+00 -1.900000E+00  7.243530E-03
-4.100000E+00 -1.850000E+00  7.404312E-03
-4.100000E+00 -1.800000E+00  7.561381E-03
-4.100000E+00 -1.750000E+00  7.714702E-03
-4.100000E+00 -1.700000E+00  7.864235E-03
-4.100000E+00 -1.650000E+00  8.009938E-03
-4.100000E+00 -1.600000E+00  8.151770E-03
-4.100000E+00 -1.550000E+00  8.289696E-03
-4.100000E+00 -1.500000E+00  8.423695E-03
-4.100000E+00 -1.450000E+00  8.553761E-03
-4.100000E+00 -1.400000E+00  8.679904E-03
-4.100000E+00 -1.350000E+00  8.802148E-03
-4.100000E+00 -1.300000E+00  8.920527E-03
-4.100000E+00 -1.250000E+00  9.035080E-03
-4.100000E+00 -1.200000E+00  9.145846E-03
-4.100000E+00 -1.150000E+00  9.252855E-03
-4.100000E+00 -1.100000E+00  9.356126E-03
-4.100000E+00 -1.050000E+00  9.455663E-03
-4.100000E+00 -1.000000E+00  9.551453E-03
-4.100000E+00 -9.500000E-01  9.643468E-03
-4.100000E+00 -9.000000E-01  9.731672E-03
-4.100000E+00 -8.500000E-01  9.816020E-03
-4.100000E+00 -8.000000E-01  9.896468E-03
-4.100000E+00 -7.500000E-01  9.972978E-03
-4.100000E+00 -7.000000E-01  1.004552E-02
-4.100000E+00 -6.500000E-01  1.011408E-02
-4.100000E+00 -6.000000E-01  1.017864E-02
-4.100000E+00 -5.500000E-01  1.023920E-02
-4.100000E+00 -5.000000E-01  1.029574E-02
-4.100000E+00 -4.500000E-01  1.034824E-02
-4.100000E+00 -4.000000E-01  1.039667E-02
-4.100000E+00 -3.500000E-01  1.044097E-02
-4.100000E+00 -3.000000E-01  1.048108E-02
-4.100000E+00 -2.500000E-01  1.051693E-02
-4.100000E+00 -2.000000E-01  1.054844E-02
-4.100000E+00 -1.500000E-01  1.057553E-02
-4.100000E+00 -1.000000E-01  1.059816E-02
-4.100000E+00 -5.000000E-02  1.061628E-02
-4.100000E+00  0.000000E+00  1.062986E-02
-4.100000E+00  5.000000E-02  1.063890E-02
-4.100000E+00  1.000000E-01  1.064338E-02
-4.100000E+00  1.500000E-01  1.064328E-02
-4.100000E+00  2.000000E-01  1.063859E-02
-4.100000E+00  2.500000E-01  1.062926E-02
-4.100000E+00  3.000000E-01  1.061526E-02
-4.100000E+00  3.500000E-01  1.059654E-02
-4.100000E+00  4.000000E-01  1.057304E-02
-4.100000E+00  4.500000E-01  1.054470E-02
-4.100000E+00  5.000000E-01  1.051147E-02
-4.100000E+00  5.500000E-01  1.047328E-02
-4.100000E+00  6.000000E-01  1.043009E-02
-4.100000E+00  6.500000E-01  1.038185E-02
-4.100000E+00  7.000000E-01  1.032850E-02
-4.100000E+00  7.500000E-01  1.027001E-02
-4.100000E+00  8.000000E-01  1.020632E-02
-4.100000E+00  8.500000E-01  1.013741E-02
-4.100000E+00  9.000000E-01  1.006323E-02
-4.100000E+00  9.500000E-01  9.983769E-03
-4.100000E+00  1.000000E+00  9.898993E-03
-4.100000E+00  1.050000E+00  9.808891E-03
-4.100000E+00  1.100000E+00  9.713450E-03
-4.100000E+00  1.150000E+00  9.612664E-03
-4.100000E+00  1.200000E+00  9.506522E-03
-4.100000E+00  1.250000E+00  9.395013E-03
-4.100000E+00  1.300000E+00  9.278122E-03
-4.100000E+00  1.350000E+00  9.155834E-03
-4.100000E+00  1.400000E+00  9.028131E-03
-4.100000E+00  1.450000E+00  8.895002E-03
-4.100000E+00  1.500000E+00  8.756445E-03
-4.100000E+00  1.550000E+00  8.612468E-03
-4.100000E+00  1.600000E+00  8.463091E-03
-4.100000E+00  1.650000E+00  8.308347E-03
-4.100000E+00  1.700000E+00  8.148284E-03
-4.100000E+00  1.750000E+00  7.982963E-03
-4.100000E+00  1.800000E+00  7.812460E-03
-4.100000E+00  1.850000E+00  7.636872E-03
-4.100000E+00  1.900000E+00  7.456311E-03
-4.100000E+00  1.950000E+00  7.270910E-03
-4.100000E+00  2.000000E+00  7.080819E-03
-4.100000E+00  2.050000E+00  6.886207E-03
-4.100000E+00  2.100000E+00  6.687256E-03
-4.100000E+00  2.150000E+00  6.484167E-03
-4.100000E+00  2.200000E+00  6.277159E-03
-4.100000E+00  2.250000E+00  6.066477E-03
-4.100000E+00  2.300000E+00  5.852401E-03
-4.100000E+00  2.350000E+00  5.635254E-03
-4.100000E+00  2.400000E+00  5.415407E-03
-4.100000E+00  2.450000E+00  5.193288E-03
-4.100000E+00  2.500000E+00  4.969378E-03
-4.100000E+00  2.550000E+00  4.744213E-03
-4.100000E+00  2.600000E+00  4.518368E-03
-4.100000E+00  2.650000E+00  4.292456E-03
-4.100000E+00  2.700000E+00  4.067116E-03
-4.100000E+00  2.750000E+00  3.843006E-03
-4.100000E+00  2.800000E+00  3.620798E-03
-4.100000E+00  2.850000E+00  3.401175E-03
-4.100000E+00  2.900000E+00  3.184830E-03
-4.100000E+00  2.950000E+00  2.972463E-03
-4.100000E+00  3.000000E+00  2.764775E-03
-4.100000E+00  3.050000E+00  2.562465E-03
-4.100000E+00  3.100000E+00  2.366213E-03
-4.100000E+00  3.150000E+00  2.176671E-03
-4.100000E+00  3.200000E+00  1.994450E-03
-4.100000E+00  3.250000E+00  1.820102E-03
-4.100000E+00  3.300000E+00  1.654110E-03
-4.100000E+00  3.350000E+00  1.496875E-03
-4.100000E+00  3.400000E+00  1.348710E-03
-4.100000E+00  3.450000E+00  1.209832E-03
-4.100000E+00  3.500000E+00  1.080357E-03
-4.100000E+00  3.550000E+00  9.603064E-04
-4.100000E+00  3.600000E+00  8.496037E-04
-4.100000E+00  3.650000E+00  7.480841E-04
-4.100000E+00  3.700000E+00  6.555028E-04
-4.100000E+00  3.750000E+00  5.715451E-04
-4.100000E+00  3.800000E+00  4.958383E-04
-4.100000E+00  3.850000E+00  4.279634E-04
-4.100000E+00  3.900000E+00  3.674656E-04
-4.100000E+00  3.950000E+00  3.138643E-04
-4.100000E+00  4.000000E+00  2.666611E-04
-4.100000E+00  4.050000E+00  2.253482E-04
-4.100000E+00  4.100000E+00  1.894148E-04
-4.100000E+00  4.150000E+00  1.583550E-04
-4.100000E+00  4.200000E+00  1.316745E-04
-4.100000E+00  4.250000E+00  1.088977E-04
-4.100000E+00  4.300000E+00  8.957340E-05
-4.100000E+00  4.350000E+00  7.327942E-05
-4.100000E+00  4.400000E+00  5.962549E-05
-4.100000E+00  4.450000E+00  4.825478E-05
-4.100000E+00  4.500000E+00  3.884412E-05
-4.100000E+00  4.550000E+00  3.110338E-05
-4.100000E+00  4.600000E+00  2.477446E-05
-4.100000E+00  4.650000E+00  1.962994E-05
-4.100000E+00  4.700000E+00  1.547150E-05
-4.100000E+00  4.750000E+00  1.212813E-05
-4.100000E+00  4.800000E+00  9.454021E-06
-4.100000E+00  4.850000E+00  7.326219E-06
-4.100000E+00  4.900000E+00  5.642041E-06
-4.100000E+00  4.950000E+00  4.316434E-06
-4.100000E+00  5.000000E+00  3.279383E-06
-4.100000E+00  5.050000E+00  2.473504E-06
-4.100000E+00  5.100000E+00  1.851894E-06
-4.100000E+00  5.150000E+00  1.376296E-06
-4.100000E+00  5.200000E+00  1.015571E-06
-4.100000E+00  5.250000E+00  7.444491E-07
-4.100000E+00  5.300000E+00  5.425268E-07
-4.100000E+00  5.350000E+00  3.934537E-07
-4.100000E+00  5.400000E+00  2.842622E-07
-4.100000E+00  5.450000E+00  2.048013E-07
-4.100000E+00  5.500000E+00  1.472474E-07
-4.100000E+00  5.550000E+00  1.056715E-07
-4.100000E+00  5.600000E+00  7.565854E-08
-4.100000E+00  5.650000E+00  5.397462E-08
-4.100000E+00  5.700000E+00  3.828541E-08
-4.100000E+00  5.750000E+00  2.692375E-08
-4.100000E+00  5.800000E+00  1.870530E-08
-4.100000E+00  5.850000E+00  1.278730E-08
-4.100000E+00  5.900000E+00  8.564290E-09
-4.100000E+00  5.950000E+00  5.593881E-09
-4.100000E+00  6.000000E+00  3.546114E-09
-4.100000E+00  6.050000E+00  2.170302E-09
-4.100000E+00  6.100000E+00  1.274167E-09
-4.100000E+00  6.150000E+00  7.108868E-10
-4.100000E+00  6.200000E+00  3.706156E-10
-4.100000E+00  6.250000E+00  1.740984E-10
-4.100000E+00  6.300000E+00  6.709730E-11
-4.100000E+00  6.350000E+00  1.529485E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  3.593583E-11
-4.050000E+00 -6.300000E+00  1.523356E-10
-4.050000E+00 -6.250000E+00  3.767162E-10
-4.050000E+00 -6.200000E+00  7.609449E-10
-4.050000E+00 -6.150000E+00  1.389252E-09
-4.050000E+00 -6.100000E+00  2.387463E-09
-4.050000E+00 -6.050000E+00  3.933287E-09
-4.050000E+00 -6.000000E+00  6.269498E-09
-4.050000E+00 -5.950000E+00  9.724187E-09
-4.050000E+00 -5.900000E+00  1.474411E-08
-4.050000E+00 -5.850000E+00  2.194818E-08
-4.050000E+00 -5.800000E+00  3.220797E-08
-4.050000E+00 -5.750000E+00  4.676134E-08
-4.050000E+00 -5.700000E+00  6.736368E-08
-4.050000E+00 -5.650000E+00  9.647986E-08
-4.050000E+00 -5.600000E+00  1.375188E-07
-4.050000E+00 -5.550000E+00  1.951135E-07
-4.050000E+00 -5.500000E+00  2.754520E-07
-4.050000E+00 -5.450000E+00  3.866715E-07
-4.050000E+00 -5.400000E+00  5.393356E-07
-4.050000E+00 -5.350000E+00  7.470241E-07
-4.050000E+00 -5.300000E+00  1.027074E-06
-4.050000E+00 -5.250000E+00  1.401515E-06
-4.050000E+00 -5.200000E+00  1.898251E-06
-4.050000E+00 -5.150000E+00  2.552524E-06
-4.050000E+00 -5.100000E+00  3.408693E-06
-4.050000E+00 -5.050000E+00  4.522324E-06
-4.050000E+00 -5.000000E+00  5.962553E-06
-4.050000E+00 -4.950000E+00  7.814647E-06
-4.050000E+00 -4.900000E+00  1.018263E-05
-4.050000E+00 -4.850000E+00  1.319184E-05
-4.050000E+00 -4.800000E+00  1.699132E-05
-4.050000E+00 -4.750000E+00  2.175595E-05
-4.050000E+00 -4.700000E+00  2.768826E-05
-4.050000E+00 -4.650000E+00  3.502010E-05
-4.050000E+00 -4.600000E+00  4.401405E-05
-4.050000E+00 -4.550000E+00  5.496482E-05
-4.050000E+00 -4.500000E+00  6.820038E-05
-4.050000E+00 -4.450000E+00  8.408287E-05
-4.050000E+00 -4.400000E+00  1.030087E-04
-4.050000E+00 -4.350000E+00  1.254079E-04
-4.050000E+00 -4.300000E+00  1.517415E-04
-4.050000E+00 -4.250000E+00  1.824972E-04
-4.050000E+00 -4.200000E+00  2.181831E-04
-4.050000E+00 -4.150000E+00  2.593192E-04
-4.050000E+00 -4.100000E+00  3.064266E-04
-4.050000E+00 -4.050000E+00  3.600166E-04
-4.050000E+00 -4.000000E+00  4.205780E-04
-4.050000E+00 -3.950000E+00  4.885657E-04
-4.050000E+00 -3.900000E+00  5.643894E-04
-4.050000E+00 -3.850000E+00  6.484031E-04
-4.050000E+00 -3.800000E+00  7.408960E-04
-4.050000E+00 -3.750000E+00  8.420856E-04
-4.050000E+00 -3.700000E+00  9.521111E-04
-4.050000E+00 -3.650000E+00  1.071030E-03
-4.050000E+00 -3.600000E+00  1.198815E-03
-4.050000E+00 -3.550000E+00  1.335357E-03
-4.050000E+00 -3.500000E+00  1.480461E-03
-4.050000E+00 -3.450000E+00  1.633853E-03
-4.050000E+00 -3.400000E+00  1.795180E-03
-4.050000E+00 -3.350000E+00  1.964014E-03
-4.050000E+00 -3.300000E+00  2.139859E-03
-4.050000E+00 -3.250000E+00  2.322154E-03
-4.050000E+00 -3.200000E+00  2.510286E-03
-4.050000E+00 -3.150000E+00  2.703602E-03
-4.050000E+00 -3.100000E+00  2.901426E-03
-4.050000E+00 -3.050000E+00  3.103075E-03
-4.050000E+00 -3.000000E+00  3.307874E-03
-4.050000E+00 -2.950000E+00  3.515172E-03
-4.050000E+00 -2.900000E+00  3.724348E-03
-4.050000E+00 -2.850000E+00  3.934817E-03
-4.050000E+00 -2.800000E+00  4.146029E-03
-4.050000E+00 -2.750000E+00  4.357460E-03
-4.050000E+00 -2.700000E+00  4.568617E-03
-4.050000E+00 -2.650000E+00  4.779023E-03
-4.050000E+00 -2.600000E+00  4.988221E-03
-4.050000E+00 -2.550000E+00  5.195777E-03
-4.050000E+00 -2.500000E+00  5.401278E-03
-4.050000E+00 -2.450000E+00  5.604343E-03
-4.050000E+00 -2.400000E+00  5.804630E-03
-4.050000E+00 -2.350000E+00  6.001838E-03
-4.050000E+00 -2.300000E+00  6.195717E-03
-4.050000E+00 -2.250000E+00  6.386066E-03
-4.050000E+00 -2.200000E+00  6.572735E-03
-4.050000E+00 -2.150000E+00  6.755616E-03
-4.050000E+00 -2.100000E+00  6.934644E-03
-4.050000E+00 -2.050000E+00  7.109785E-03
-4.050000E+00 -2.000000E+00  7.281030E-03
-4.050000E+00 -1.950000E+00  7.448384E-03
-4.050000E+00 -1.900000E+00  7.611862E-03
-4.050000E+00 -1.850000E+00  7.771477E-03
-4.050000E+00 -1.800000E+00  7.927236E-03
-4.050000E+00 -1.750000E+00  8.079141E-03
-4.050000E+00 -1.700000E+00  8.227179E-03
-4.050000E+00 -1.650000E+00  8.371337E-03
-4.050000E+00 -1.600000E+00  8.511593E-03
-4.050000E+00 -1.550000E+00  8.647931E-03
-4.050000E+00 -1.500000E+00  8.780341E-03
-4.050000E+00 -1.450000E+00  8.908823E-03
-4.050000E+00 -1.400000E+00  9.033390E-03
-4.050000E+00 -1.350000E+00  9.154068E-03
-4.050000E+00 -1.300000E+00  9.270889E-03
-4.050000E+00 -1.250000E+00  9.383893E-03
-4.050000E+00 -1.200000E+00  9.493115E-03
-4.050000E+00 -1.150000E+00  9.598587E-03
-4.050000E+00 -1.100000E+00  9.700328E-03
-4.050000E+00 -1.050000E+00  9.798346E-03
-4.050000E+00 -1.000000E+00  9.892634E-03
-4.050000E+00 -9.500000E-01  9.983172E-03
-4.050000E+00 -9.000000E-01  1.006993E-02
-4.050000E+00 -8.500000E-01  1.015287E-02
-4.050000E+00 -8.000000E-01  1.023197E-02
-4.050000E+00 -7.500000E-01  1.030719E-02
-4.050000E+00 -7.000000E-01  1.037851E-02
-4.050000E+00 -6.500000E-01  1.044590E-02
-4.050000E+00 -6.000000E-01  1.050936E-02
-4.050000E+00 -5.500000E-01  1.056889E-02
-4.050000E+00 -5.000000E-01  1.062445E-02
-4.050000E+00 -4.500000E-01  1.067603E-02
-4.050000E+00 -4.000000E-01  1.072359E-02
-4.050000E+00 -3.500000E-01  1.076708E-02
-4.050000E+00 -3.000000E-01  1.080642E-02
-4.050000E+00 -2.500000E-01  1.084155E-02
-4.050000E+00 -2.000000E-01  1.087240E-02
-4.050000E+00 -1.500000E-01  1.089888E-02
-4.050000E+00 -1.000000E-01  1.092097E-02
-4.050000E+00 -5.000000E-02  1.093860E-02
-4.050000E+00  0.000000E+00  1.095178E-02
-4.050000E+00  5.000000E-02  1.096048E-02
-4.050000E+00  1.000000E-01  1.096469E-02
-4.050000E+00  1.500000E-01  1.096442E-02
-4.050000E+00  2.000000E-01  1.095965E-02
-4.050000E+00  2.500000E-01  1.095034E-02
-4.050000E+00  3.000000E-01  1.093647E-02
-4.050000E+00  3.500000E-01  1.091797E-02
-4.050000E+00  4.000000E-01  1.089481E-02
-4.050000E+00  4.500000E-01  1.086691E-02
-4.050000E+00  5.000000E-01  1.083421E-02
-4.050000E+00  5.500000E-01  1.079666E-02
-4.050000E+00  6.000000E-01  1.075420E-02
-4.050000E+00  6.500000E-01  1.070676E-02
-4.050000E+00  7.000000E-01  1.065430E-02
-4.050000E+00  7.500000E-01  1.059676E-02
-4.050000E+00  8.000000E-01  1.053410E-02
-4.050000E+00  8.500000E-01  1.046626E-02
-4.050000E+00  9.000000E-01  1.039322E-02
-4.050000E+00  9.500000E-01  1.031493E-02
-4.050000E+00  1.000000E+00  1.023137E-02
-4.050000E+00  1.050000E+00  1.014251E-02
-4.050000E+00  1.100000E+00  1.004835E-02
-4.050000E+00  1.150000E+00  9.948852E-03
-4.050000E+00  1.200000E+00  9.844020E-03
-4.050000E+00  1.250000E+00  9.733832E-03
-4.050000E+00  1.300000E+00  9.618270E-03
-4.050000E+00  1.350000E+00  9.497311E-03
-4.050000E+00  1.400000E+00  9.370934E-03
-4.050000E+00  1.450000E+00  9.239122E-03
-4.050000E+00  1.500000E+00  9.101866E-03
-4.050000E+00  1.550000E+00  8.959169E-03
-4.050000E+00  1.600000E+00  8.811046E-03
-4.050000E+00  1.650000E+00  8.657524E-03
-4.050000E+00  1.700000E+00  8.498642E-03
-4.050000E+00  1.750000E+00  8.334453E-03
-4.050000E+00  1.800000E+00  8.165022E-03
-4.050000E+00  1.850000E+00  7.990428E-03
-4.050000E+00  1.900000E+00  7.810765E-03
-4.050000E+00  1.950000E+00  7.626143E-03
-4.050000E+00  2.000000E+00  7.436685E-03
-4.050000E+00  2.050000E+00  7.242530E-03
-4.050000E+00  2.100000E+00  7.043826E-03
-4.050000E+00  2.150000E+00  6.840736E-03
-4.050000E+00  2.200000E+00  6.633440E-03
-4.050000E+00  2.250000E+00  6.422140E-03
-4.050000E+00  2.300000E+00  6.207067E-03
-4.050000E+00  2.350000E+00  5.988498E-03
-4.050000E+00  2.400000E+00  5.766756E-03
-4.050000E+00  2.450000E+00  5.542221E-03
-4.050000E+00  2.500000E+00  5.315329E-03
-4.050000E+00  2.550000E+00  5.086573E-03
-4.050000E+00  2.600000E+00  4.856490E-03
-4.050000E+00  2.650000E+00  4.625660E-03
-4.050000E+00  2.700000E+00  4.394695E-03
-4.050000E+00  2.750000E+00  4.164231E-03
-4.050000E+00  2.800000E+00  3.934926E-03
-4.050000E+00  2.850000E+00  3.707459E-03
-4.050000E+00  2.900000E+00  3.482529E-03
-4.050000E+00  2.950000E+00  3.260851E-03
-4.050000E+00  3.000000E+00  3.043159E-03
-4.050000E+00  3.050000E+00  2.830190E-03
-4.050000E+00  3.100000E+00  2.622682E-03
-4.050000E+00  3.150000E+00  2.421353E-03
-4.050000E+00  3.200000E+00  2.226893E-03
-4.050000E+00  3.250000E+00  2.039940E-03
-4.050000E+00  3.300000E+00  1.861072E-03
-4.050000E+00  3.350000E+00  1.690793E-03
-4.050000E+00  3.400000E+00  1.529516E-03
-4.050000E+00  3.450000E+00  1.377564E-03
-4.050000E+00  3.500000E+00  1.235156E-03
-4.050000E+00  3.550000E+00  1.102413E-03
-4.050000E+00  3.600000E+00  9.793521E-04
-4.050000E+00  3.650000E+00  8.658951E-04
-4.050000E+00  3.700000E+00  7.618736E-04
-4.050000E+00  3.750000E+00  6.670387E-04
-4.050000E+00  3.800000E+00  5.810712E-04
-4.050000E+00  3.850000E+00  5.035927E-04
-4.050000E+00  3.900000E+00  4.341763E-04
-4.050000E+00  3.950000E+00  3.723562E-04
-4.050000E+00  4.000000E+00  3.176376E-04
-4.050000E+00  4.050000E+00  2.695046E-04
-4.050000E+00  4.100000E+00  2.274294E-04
-4.050000E+00  4.150000E+00  1.908806E-04
-4.050000E+00  4.200000E+00  1.593322E-04
-4.050000E+00  4.250000E+00  1.322711E-04
-4.050000E+00  4.300000E+00  1.092050E-04
-4.050000E+00  4.350000E+00  8.966779E-05
-4.050000E+00  4.400000E+00  7.322397E-05
-4.050000E+00  4.450000E+00  5.947096E-05
-4.050000E+00  4.500000E+00  4.804052E-05
-4.050000E+00  4.550000E+00  3.859918E-05
-4.050000E+00  4.600000E+00  3.084791E-05
-4.050000E+00  4.650000E+00  2.452141E-05
-4.050000E+00  4.700000E+00  1.938695E-05
-4.050000E+00  4.750000E+00  1.524271E-05
-4.050000E+00  4.800000E+00  1.191567E-05
-4.050000E+00  4.850000E+00  9.259049E-06
-4.050000E+00  4.900000E+00  7.149538E-06
-4.050000E+00  4.950000E+00  5.484300E-06
-4.050000E+00  5.000000E+00  4.178096E-06
-4.050000E+00  5.050000E+00  3.160571E-06
-4.050000E+00  5.100000E+00  2.373850E-06
-4.050000E+00  5.150000E+00  1.770457E-06
-4.050000E+00  5.200000E+00  1.311577E-06
-4.050000E+00  5.250000E+00  9.656171E-07
-4.050000E+00  5.300000E+00  7.070237E-07
-4.050000E+00  5.350000E+00  5.153026E-07
-4.050000E+00  5.400000E+00  3.741930E-07
-4.050000E+00  5.450000E+00  2.709584E-07
-4.050000E+00  5.500000E+00  1.957673E-07
-4.050000E+00  5.550000E+00  1.411480E-07
-4.050000E+00  5.600000E+00  1.015110E-07
-4.050000E+00  5.650000E+00  7.273742E-08
-4.050000E+00  5.700000E+00  5.183169E-08
-4.050000E+00  5.750000E+00  3.663662E-08
-4.050000E+00  5.800000E+00  2.560706E-08
-4.050000E+00  5.850000E+00  1.763530E-08
-4.050000E+00  5.900000E+00  1.192083E-08
-4.050000E+00  5.950000E+00  7.876819E-09
-4.050000E+00  6.000000E+00  5.065324E-09
-4.050000E+00  6.050000E+00  3.154285E-09
-4.050000E+00  6.100000E+00  1.889846E-09
-4.050000E+00  6.150000E+00  1.078657E-09
-4.050000E+00  6.200000E+00  5.760015E-10
-4.050000E+00  6.250000E+00  2.769298E-10
-4.050000E+00  6.300000E+00  1.088537E-10
-4.050000E+00  6.350000E+00  2.514684E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  4.794899E-11
-4.000000E+00 -6.300000E+00  2.029836E-10
-4.000000E+00 -6.250000E+00  5.009215E-10
-4.000000E+00 -6.200000E+00  1.009253E-09
-4.000000E+00 -6.150000E+00  1.837538E-09
-4.000000E+00 -6.100000E+00  3.149379E-09
-4.000000E+00 -6.050000E+00  5.175732E-09
-4.000000E+00 -6.000000E+00  8.231778E-09
-4.000000E+00 -5.950000E+00  1.274243E-08
-4.000000E+00 -5.900000E+00  1.928378E-08
-4.000000E+00 -5.850000E+00  2.864898E-08
-4.000000E+00 -5.800000E+00  4.194736E-08
-4.000000E+00 -5.750000E+00  6.074435E-08
-4.000000E+00 -5.700000E+00  8.724865E-08
-4.000000E+00 -5.650000E+00  1.245509E-07
-4.000000E+00 -5.600000E+00  1.769164E-07
-4.000000E+00 -5.550000E+00  2.501351E-07
-4.000000E+00 -5.500000E+00  3.519343E-07
-4.000000E+00 -5.450000E+00  4.924656E-07
-4.000000E+00 -5.400000E+00  6.848901E-07
-4.000000E+00 -5.350000E+00  9.460920E-07
-4.000000E+00 -5.300000E+00  1.297568E-06
-4.000000E+00 -5.250000E+00  1.766542E-06
-4.000000E+00 -5.200000E+00  2.387360E-06
-4.000000E+00 -5.150000E+00  3.203216E-06
-4.000000E+00 -5.100000E+00  4.268225E-06
-4.000000E+00 -5.050000E+00  5.649852E-06
-4.000000E+00 -5.000000E+00  7.431626E-06
-4.000000E+00 -4.950000E+00  9.716054E-06
-4.000000E+00 -4.900000E+00  1.262758E-05
-4.000000E+00 -4.850000E+00  1.631545E-05
-4.000000E+00 -4.800000E+00  2.095628E-05
-4.000000E+00 -4.750000E+00  2.675636E-05
-4.000000E+00 -4.700000E+00  3.395342E-05
-4.000000E+00 -4.650000E+00  4.281815E-05
-4.000000E+00 -4.600000E+00  5.365529E-05
-4.000000E+00 -4.550000E+00  6.680443E-05
-4.000000E+00 -4.500000E+00  8.264047E-05
-4.000000E+00 -4.450000E+00  1.015735E-04
-4.000000E+00 -4.400000E+00  1.240481E-04
-4.000000E+00 -4.350000E+00  1.505409E-04
-4.000000E+00 -4.300000E+00  1.815575E-04
-4.000000E+00 -4.250000E+00  2.176262E-04
-4.000000E+00 -4.200000E+00  2.592906E-04
-4.000000E+00 -4.150000E+00  3.070995E-04
-4.000000E+00 -4.100000E+00  3.615947E-04
-4.000000E+00 -4.050000E+00  4.232984E-04
-4.000000E+00 -4.000000E+00  4.926992E-04
-4.000000E+00 -3.950000E+00  5.702393E-04
-4.000000E+00 -3.900000E+00  6.563019E-04
-4.000000E+00 -3.850000E+00  7.512008E-04
-4.000000E+00 -3.800000E+00  8.551710E-04
-4.000000E+00 -3.750000E+00  9.683627E-04
-4.000000E+00 -3.700000E+00  1.090836E-03
-4.000000E+00 -3.650000E+00  1.222561E-03
-4.000000E+00 -3.600000E+00  1.363413E-03
-4.000000E+00 -3.550000E+00  1.513184E-03
-4.000000E+00 -3.500000E+00  1.671575E-03
-4.000000E+00 -3.450000E+00  1.838210E-03
-4.000000E+00 -3.400000E+00  2.012636E-03
-4.000000E+00 -3.350000E+00  2.194331E-03
-4.000000E+00 -3.300000E+00  2.382706E-03
-4.000000E+00 -3.250000E+00  2.577121E-03
-4.000000E+00 -3.200000E+00  2.776891E-03
-4.000000E+00 -3.150000E+00  2.981301E-03
-4.000000E+00 -3.100000E+00  3.189622E-03
-4.000000E+00 -3.050000E+00  3.401128E-03
-4.000000E+00 -3.000000E+00  3.615112E-03
-4.000000E+00 -2.950000E+00  3.830898E-03
-4.000000E+00 -2.900000E+00  4.047849E-03
-4.000000E+00 -2.850000E+00  4.265374E-03
-4.000000E+00 -2.800000E+00  4.482922E-03
-4.000000E+00 -2.750000E+00  4.699985E-03
-4.000000E+00 -2.700000E+00  4.916086E-03
-4.000000E+00 -2.650000E+00  5.130777E-03
-4.000000E+00 -2.600000E+00  5.343636E-03
-4.000000E+00 -2.550000E+00  5.554265E-03
-4.000000E+00 -2.500000E+00  5.762297E-03
-4.000000E+00 -2.450000E+00  5.967391E-03
-4.000000E+00 -2.400000E+00  6.169247E-03
-4.000000E+00 -2.350000E+00  6.367605E-03
-4.000000E+00 -2.300000E+00  6.562248E-03
-4.000000E+00 -2.250000E+00  6.753010E-03
-4.000000E+00 -2.200000E+00  6.939765E-03
-4.000000E+00 -2.150000E+00  7.122435E-03
-4.000000E+00 -2.100000E+00  7.300975E-03
-4.000000E+00 -2.050000E+00  7.475377E-03
-4.000000E+00 -2.000000E+00  7.645653E-03
-4.000000E+00 -1.950000E+00  7.811836E-03
-4.000000E+00 -1.900000E+00  7.973968E-03
-4.000000E+00 -1.850000E+00  8.132092E-03
-4.000000E+00 -1.800000E+00  8.286248E-03
-4.000000E+00 -1.750000E+00  8.436466E-03
-4.000000E+00 -1.700000E+00  8.582767E-03
-4.000000E+00 -1.650000E+00  8.725159E-03
-4.000000E+00 -1.600000E+00  8.863645E-03
-4.000000E+00 -1.550000E+00  8.998222E-03
-4.000000E+00 -1.500000E+00  9.128891E-03
-4.000000E+00 -1.450000E+00  9.255657E-03
-4.000000E+00 -1.400000E+00  9.378533E-03
-4.000000E+00 -1.350000E+00  9.497544E-03
-4.000000E+00 -1.300000E+00  9.612718E-03
-4.000000E+00 -1.250000E+00  9.724090E-03
-4.000000E+00 -1.200000E+00  9.831694E-03
-4.000000E+00 -1.150000E+00  9.935560E-03
-4.000000E+00 -1.100000E+00  1.003571E-02
-4.000000E+00 -1.050000E+00  1.013215E-02
-4.000000E+00 -1.000000E+00  1.022488E-02
-4.000000E+00 -9.500000E-01  1.031389E-02
-4.000000E+00 -9.000000E-01  1.039915E-02
-4.000000E+00 -8.500000E-01  1.048066E-02
-4.000000E+00 -8.000000E-01  1.055837E-02
-4.000000E+00 -7.500000E-01  1.063226E-02
-4.000000E+00 -7.000000E-01  1.070232E-02
-4.000000E+00 -6.500000E-01  1.076852E-02
-4.000000E+00 -6.000000E-01  1.083085E-02
-4.000000E+00 -5.500000E-01  1.088930E-02
-4.000000E+00 -5.000000E-01  1.094383E-02
-4.000000E+00 -4.500000E-01  1.099443E-02
-4.000000E+00 -4.000000E-01  1.104104E-02
-4.000000E+00 -3.500000E-01  1.108362E-02
-4.000000E+00 -3.000000E-01  1.112210E-02
-4.000000E+00 -2.500000E-01  1.115640E-02
-4.000000E+00 -2.000000E-01  1.118646E-02
-4.000000E+00 -1.500000E-01  1.121221E-02
-4.000000E+00 -1.000000E-01  1.123361E-02
-4.000000E+00 -5.000000E-02  1.125063E-02
-4.000000E+00  0.000000E+00  1.126326E-02
-4.000000E+00  5.000000E-02  1.127149E-02
-4.000000E+00  1.000000E-01  1.127532E-02
-4.000000E+00  1.500000E-01  1.127477E-02
-4.000000E+00  2.000000E-01  1.126981E-02
-4.000000E+00  2.500000E-01  1.126044E-02
-4.000000E+00  3.000000E-01  1.124663E-02
-4.000000E+00  3.500000E-01  1.122832E-02
-4.000000E+00  4.000000E-01  1.120547E-02
-4.000000E+00  4.500000E-01  1.117801E-02
-4.000000E+00  5.000000E-01  1.114588E-02
-4.000000E+00  5.500000E-01  1.110902E-02
-4.000000E+00  6.000000E-01  1.106736E-02
-4.000000E+00  6.500000E-01  1.102082E-02
-4.000000E+00  7.000000E-01  1.096936E-02
-4.000000E+00  7.500000E-01  1.091291E-02
-4.000000E+00  8.000000E-01  1.085142E-02
-4.000000E+00  8.500000E-01  1.078481E-02
-4.000000E+00  9.000000E-01  1.071306E-02
-4.000000E+00  9.500000E-01  1.063610E-02
-4.000000E+00  1.000000E+00  1.055391E-02
-4.000000E+00  1.050000E+00  1.046645E-02
-4.000000E+00  1.100000E+00  1.037370E-02
-4.000000E+00  1.150000E+00  1.027563E-02
-4.000000E+00  1.200000E+00  1.017224E-02
-4.000000E+00  1.250000E+00  1.006350E-02
-4.000000E+00  1.300000E+00  9.949386E-03
-4.000000E+00  1.350000E+00  9.829876E-03
-4.000000E+00  1.400000E+00  9.704945E-03
-4.000000E+00  1.450000E+00  9.574575E-03
-4.000000E+00  1.500000E+00  9.438756E-03
-4.000000E+00  1.550000E+00  9.297489E-03
-4.000000E+00  1.600000E+00  9.150786E-03
-4.000000E+00  1.650000E+00  8.998673E-03
-4.000000E+00  1.700000E+00  8.841185E-03
-4.000000E+00  1.750000E+00  8.678369E-03
-4.000000E+00  1.800000E+00  8.510279E-03
-4.000000E+00  1.850000E+00  8.336983E-03
-4.000000E+00  1.900000E+00  8.158557E-03
-4.000000E+00  1.950000E+00  7.975089E-03
-4.000000E+00  2.000000E+00  7.786679E-03
-4.000000E+00  2.050000E+00  7.593437E-03
-4.000000E+00  2.100000E+00  7.395481E-03
-4.000000E+00  2.150000E+00  7.192938E-03
-4.000000E+00  2.200000E+00  6.985949E-03
-4.000000E+00  2.250000E+00  6.774673E-03
-4.000000E+00  2.300000E+00  6.559297E-03
-4.000000E+00  2.350000E+00  6.340048E-03
-4.000000E+00  2.400000E+00  6.117199E-03
-4.000000E+00  2.450000E+00  5.891081E-03
-4.000000E+00  2.500000E+00  5.662082E-03
-4.000000E+00  2.550000E+00  5.430646E-03
-4.000000E+00  2.600000E+00  5.197269E-03
-4.000000E+00  2.650000E+00  4.962491E-03
-4.000000E+00  2.700000E+00  4.726888E-03
-4.000000E+00  2.750000E+00  4.491068E-03
-4.000000E+00  2.800000E+00  4.255665E-03
-4.000000E+00  2.850000E+00  4.021342E-03
-4.000000E+00  2.900000E+00  3.788790E-03
-4.000000E+00  2.950000E+00  3.558730E-03
-4.000000E+00  3.000000E+00  3.331908E-03
-4.000000E+00  3.050000E+00  3.109091E-03
-4.000000E+00  3.100000E+00  2.891057E-03
-4.000000E+00  3.150000E+00  2.678579E-03
-4.000000E+00  3.200000E+00  2.472411E-03
-4.000000E+00  3.250000E+00  2.273273E-03
-4.000000E+00  3.300000E+00  2.081828E-03
-4.000000E+00  3.350000E+00  1.898676E-03
-4.000000E+00  3.400000E+00  1.724333E-03
-4.000000E+00  3.450000E+00  1.559227E-03
-4.000000E+00  3.500000E+00  1.403686E-03
-4.000000E+00  3.550000E+00  1.257935E-03
-4.000000E+00  3.600000E+00  1.122097E-03
-4.000000E+00  3.650000E+00  9.961905E-04
-4.000000E+00  3.700000E+00  8.801368E-04
-4.000000E+00  3.750000E+00  7.737669E-04
-4.000000E+00  3.800000E+00  6.768301E-04
-4.000000E+00  3.850000E+00  5.890037E-04
-4.000000E+00  3.900000E+00  5.099031E-04
-4.000000E+00  3.950000E+00  4.390916E-04
-4.000000E+00  4.000000E+00  3.760901E-04
-4.000000E+00  4.050000E+00  3.203867E-04
-4.000000E+00  4.100000E+00  2.714465E-04
-4.000000E+00  4.150000E+00  2.287211E-04
-4.000000E+00  4.200000E+00  1.916589E-04
-4.000000E+00  4.250000E+00  1.597145E-04
-4.000000E+00  4.300000E+00  1.323577E-04
-4.000000E+00  4.350000E+00  1.090797E-04
-4.000000E+00  4.400000E+00  8.939971E-05
-4.000000E+00  4.450000E+00  7.286801E-05
-4.000000E+00  4.500000E+00  5.906911E-05
-4.000000E+00  4.550000E+00  4.762316E-05
-4.000000E+00  4.600000E+00  3.818679E-05
-4.000000E+00  4.650000E+00  3.045317E-05
-4.000000E+00  4.700000E+00  2.415142E-05
-4.000000E+00  4.750000E+00  1.904520E-05
-4.000000E+00  4.800000E+00  1.493069E-05
-4.000000E+00  4.850000E+00  1.163392E-05
-4.000000E+00  4.900000E+00  9.007773E-06
-4.000000E+00  4.950000E+00  6.928689E-06
-4.000000E+00  5.000000E+00  5.293530E-06
-4.000000E+00  5.050000E+00  4.016573E-06
-4.000000E+00  5.100000E+00  3.026842E-06
-4.000000E+00  5.150000E+00  2.265798E-06
-4.000000E+00  5.200000E+00  1.685375E-06
-4.000000E+00  5.250000E+00  1.246343E-06
-4.000000E+00  5.300000E+00  9.169174E-07
-4.000000E+00  5.350000E+00  6.715883E-07
-4.000000E+00  5.400000E+00  4.901079E-07
-4.000000E+00  5.450000E+00  3.566058E-07
-4.000000E+00  5.500000E+00  2.588114E-07
-4.000000E+00  5.550000E+00  1.873707E-07
-4.000000E+00  5.600000E+00  1.352527E-07
-4.000000E+00  5.650000E+00  9.724268E-08
-4.000000E+00  5.700000E+00  6.951778E-08
-4.000000E+00  5.750000E+00  4.930134E-08
-4.000000E+00  5.800000E+00  3.458707E-08
-4.000000E+00  5.850000E+00  2.392511E-08
-4.000000E+00  5.900000E+00  1.626088E-08
-4.000000E+00  5.950000E+00  1.081788E-08
-4.000000E+00  6.000000E+00  7.015420E-09
-4.000000E+00  6.050000E+00  4.413372E-09
-4.000000E+00  6.100000E+00  2.675873E-09
-4.000000E+00  6.150000E+00  1.547695E-09
-4.000000E+00  6.200000E+00  8.380221E-10
-4.000000E+00  6.250000E+00  4.083030E-10
-4.000000E+00  6.300000E+00  1.623024E-10
-4.000000E+00  6.350000E+00  3.777772E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  6.377819E-11
-3.950000E+00 -6.300000E+00  2.695315E-10
-3.950000E+00 -6.250000E+00  6.633819E-10
-3.950000E+00 -6.200000E+00  1.332203E-09
-3.950000E+00 -6.150000E+00  2.417125E-09
-3.950000E+00 -6.100000E+00  4.129291E-09
-3.950000E+00 -6.050000E+00  6.767467E-09
-3.950000E+00 -6.000000E+00  1.074007E-08
-3.950000E+00 -5.950000E+00  1.659746E-08
-3.950000E+00 -5.900000E+00  2.508316E-08
-3.950000E+00 -5.850000E+00  3.721422E-08
-3.950000E+00 -5.800000E+00  5.440148E-08
-3.950000E+00 -5.750000E+00  7.861993E-08
-3.950000E+00 -5.700000E+00  1.126376E-07
-3.950000E+00 -5.650000E+00  1.603092E-07
-3.950000E+00 -5.600000E+00  2.269389E-07
-3.950000E+00 -5.550000E+00  3.197151E-07
-3.950000E+00 -5.500000E+00  4.482228E-07
-3.950000E+00 -5.450000E+00  6.250462E-07
-3.950000E+00 -5.400000E+00  8.664841E-07
-3.950000E+00 -5.350000E+00  1.193415E-06
-3.950000E+00 -5.300000E+00  1.632357E-06
-3.950000E+00 -5.250000E+00  2.216791E-06
-3.950000E+00 -5.200000E+00  2.988792E-06
-3.950000E+00 -5.150000E+00  4.001032E-06
-3.950000E+00 -5.100000E+00  5.319180E-06
-3.950000E+00 -5.050000E+00  7.024674E-06
-3.950000E+00 -5.000000E+00  9.217806E-06
-3.950000E+00 -4.950000E+00  1.202100E-05
-3.950000E+00 -4.900000E+00  1.558213E-05
-3.950000E+00 -4.850000E+00  2.007761E-05
-3.950000E+00 -4.800000E+00  2.571524E-05
-3.950000E+00 -4.750000E+00  3.273651E-05
-3.950000E+00 -4.700000E+00  4.141832E-05
-3.950000E+00 -4.650000E+00  5.207424E-05
-3.950000E+00 -4.600000E+00  6.505502E-05
-3.950000E+00 -4.550000E+00  8.074871E-05
-3.950000E+00 -4.500000E+00  9.958009E-05
-3.950000E+00 -4.450000E+00  1.220094E-04
-3.950000E+00 -4.400000E+00  1.485300E-04
-3.950000E+00 -4.350000E+00  1.796653E-04
-3.950000E+00 -4.300000E+00  2.159628E-04
-3.950000E+00 -4.250000E+00  2.579880E-04
-3.950000E+00 -4.200000E+00  3.063142E-04
-3.950000E+00 -4.150000E+00  3.615114E-04
-3.950000E+00 -4.100000E+00  4.241331E-04
-3.950000E+00 -4.050000E+00  4.947014E-04
-3.950000E+00 -4.000000E+00  5.736930E-04
-3.950000E+00 -3.950000E+00  6.615238E-04
-3.950000E+00 -3.900000E+00  7.585371E-04
-3.950000E+00 -3.850000E+00  8.649919E-04
-3.950000E+00 -3.800000E+00  9.810548E-04
-3.950000E+00 -3.750000E+00  1.106795E-03
-3.950000E+00 -3.700000E+00  1.242180E-03
-3.950000E+00 -3.650000E+00  1.387079E-03
-3.950000E+00 -3.600000E+00  1.541264E-03
-3.950000E+00 -3.550000E+00  1.704415E-03
-3.950000E+00 -3.500000E+00  1.876127E-03
-3.950000E+00 -3.450000E+00  2.055919E-03
-3.950000E+00 -3.400000E+00  2.243238E-03
-3.950000E+00 -3.350000E+00  2.437467E-03
-3.950000E+00 -3.300000E+00  2.637938E-03
-3.950000E+00 -3.250000E+00  2.843936E-03
-3.950000E+00 -3.200000E+00  3.054715E-03
-3.950000E+00 -3.150000E+00  3.269508E-03
-3.950000E+00 -3.100000E+00  3.487548E-03
-3.950000E+00 -3.050000E+00  3.708078E-03
-3.950000E+00 -3.000000E+00  3.930370E-03
-3.950000E+00 -2.950000E+00  4.153736E-03
-3.950000E+00 -2.900000E+00  4.377536E-03
-3.950000E+00 -2.850000E+00  4.601180E-03
-3.950000E+00 -2.800000E+00  4.824132E-03
-3.950000E+00 -2.750000E+00  5.045900E-03
-3.950000E+00 -2.700000E+00  5.266036E-03
-3.950000E+00 -2.650000E+00  5.484126E-03
-3.950000E+00 -2.600000E+00  5.699789E-03
-3.950000E+00 -2.550000E+00  5.912671E-03
-3.950000E+00 -2.500000E+00  6.122450E-03
-3.950000E+00 -2.450000E+00  6.328832E-03
-3.950000E+00 -2.400000E+00  6.531561E-03
-3.950000E+00 -2.350000E+00  6.730416E-03
-3.950000E+00 -2.300000E+00  6.925220E-03
-3.950000E+00 -2.250000E+00  7.115835E-03
-3.950000E+00 -2.200000E+00  7.302165E-03
-3.950000E+00 -2.150000E+00  7.484155E-03
-3.950000E+00 -2.100000E+00  7.661783E-03
-3.950000E+00 -2.050000E+00  7.835059E-03
-3.950000E+00 -2.000000E+00  8.004019E-03
-3.950000E+00 -1.950000E+00  8.168717E-03
-3.950000E+00 -1.900000E+00  8.329220E-03
-3.950000E+00 -1.850000E+00  8.485599E-03
-3.950000E+00 -1.800000E+00  8.637922E-03
-3.950000E+00 -1.750000E+00  8.786249E-03
-3.950000E+00 -1.700000E+00  8.930627E-03
-3.950000E+00 -1.650000E+00  9.071089E-03
-3.950000E+00 -1.600000E+00  9.207657E-03
-3.950000E+00 -1.550000E+00  9.340343E-03
-3.950000E+00 -1.500000E+00  9.469157E-03
-3.950000E+00 -1.450000E+00  9.594106E-03
-3.950000E+00 -1.400000E+00  9.715204E-03
-3.950000E+00 -1.350000E+00  9.832470E-03
-3.950000E+00 -1.300000E+00  9.945929E-03
-3.950000E+00 -1.250000E+00  1.005561E-02
-3.950000E+00 -1.200000E+00  1.016154E-02
-3.950000E+00 -1.150000E+00  1.026375E-02
-3.950000E+00 -1.100000E+00  1.036226E-02
-3.950000E+00 -1.050000E+00  1.045708E-02
-3.950000E+00 -1.000000E+00  1.054821E-02
-3.950000E+00 -9.500000E-01  1.063566E-02
-3.950000E+00 -9.000000E-01  1.071941E-02
-3.950000E+00 -8.500000E-01  1.079944E-02
-3.950000E+00 -8.000000E-01  1.087574E-02
-3.950000E+00 -7.500000E-01  1.094828E-02
-3.950000E+00 -7.000000E-01  1.101705E-02
-3.950000E+00 -6.500000E-01  1.108202E-02
-3.950000E+00 -6.000000E-01  1.114318E-02
-3.950000E+00 -5.500000E-01  1.120048E-02
-3.950000E+00 -5.000000E-01  1.125392E-02
-3.950000E+00 -4.500000E-01  1.130344E-02
-3.950000E+00 -4.000000E-01  1.134901E-02
-3.950000E+00 -3.500000E-01  1.139055E-02
-3.950000E+00 -3.000000E-01  1.142802E-02
-3.950000E+00 -2.500000E-01  1.146134E-02
-3.950000E+00 -2.000000E-01  1.149045E-02
-3.950000E+00 -1.500000E-01  1.151530E-02
-3.950000E+00 -1.000000E-01  1.153584E-02
-3.950000E+00 -5.000000E-02  1.155207E-02
-3.950000E+00  0.000000E+00  1.156396E-02
-3.950000E+00  5.000000E-02  1.157155E-02
-3.950000E+00  1.000000E-01  1.157483E-02
-3.950000E+00  1.500000E-01  1.157383E-02
-3.950000E+00  2.000000E-01  1.156855E-02
-3.950000E+00  2.500000E-01  1.155900E-02
-3.950000E+00  3.000000E-01  1.154514E-02
-3.950000E+00  3.500000E-01  1.152695E-02
-3.950000E+00  4.000000E-01  1.150438E-02
-3.950000E+00  4.500000E-01  1.147737E-02
-3.950000E+00  5.000000E-01  1.144584E-02
-3.950000E+00  5.500000E-01  1.140973E-02
-3.950000E+00  6.000000E-01  1.136896E-02
-3.950000E+00  6.500000E-01  1.132345E-02
-3.950000E+00  7.000000E-01  1.127314E-02
-3.950000E+00  7.500000E-01  1.121795E-02
-3.950000E+00  8.000000E-01  1.115780E-02
-3.950000E+00  8.500000E-01  1.109262E-02
-3.950000E+00  9.000000E-01  1.102235E-02
-3.950000E+00  9.500000E-01  1.094692E-02
-3.950000E+00  1.000000E+00  1.086629E-02
-3.950000E+00  1.050000E+00  1.078041E-02
-3.950000E+00  1.100000E+00  1.068925E-02
-3.950000E+00  1.150000E+00  1.059278E-02
-3.950000E+00  1.200000E+00  1.049097E-02
-3.950000E+00  1.250000E+00  1.038382E-02
-3.950000E+00  1.300000E+00  1.027128E-02
-3.950000E+00  1.350000E+00  1.015334E-02
-3.950000E+00  1.400000E+00  1.002997E-02
-3.950000E+00  1.450000E+00  9.901164E-03
-3.950000E+00  1.500000E+00  9.766904E-03
-3.950000E+00  1.550000E+00  9.627198E-03
-3.950000E+00  1.600000E+00  9.482060E-03
-3.950000E+00  1.650000E+00  9.331518E-03
-3.950000E+00  1.700000E+00  9.175607E-03
-3.950000E+00  1.750000E+00  9.014368E-03
-3.950000E+00  1.800000E+00  8.847850E-03
-3.950000E+00  1.850000E+00  8.676108E-03
-3.950000E+00  1.900000E+00  8.499205E-03
-3.950000E+00  1.950000E+00  8.317210E-03
-3.950000E+00  2.000000E+00  8.130201E-03
-3.950000E+00  2.050000E+00  7.938261E-03
-3.950000E+00  2.100000E+00  7.741480E-03
-3.950000E+00  2.150000E+00  7.539952E-03
-3.950000E+00  2.200000E+00  7.333783E-03
-3.950000E+00  2.250000E+00  7.123091E-03
-3.950000E+00  2.300000E+00  6.908020E-03
-3.950000E+00  2.350000E+00  6.688748E-03
-3.950000E+00  2.400000E+00  6.465501E-03
-3.950000E+00  2.450000E+00  6.238558E-03
-3.950000E+00  2.500000E+00  6.008257E-03
-3.950000E+00  2.550000E+00  5.774993E-03
-3.950000E+00  2.600000E+00  5.539216E-03
-3.950000E+00  2.650000E+00  5.301420E-03
-3.950000E+00  2.700000E+00  5.062142E-03
-3.950000E+00  2.750000E+00  4.821951E-03
-3.950000E+00  2.800000E+00  4.581450E-03
-3.950000E+00  2.850000E+00  4.341276E-03
-3.950000E+00  2.900000E+00  4.102102E-03
-3.950000E+00  2.950000E+00  3.864638E-03
-3.950000E+00  3.000000E+00  3.629631E-03
-3.950000E+00  3.050000E+00  3.397862E-03
-3.950000E+00  3.100000E+00  3.170134E-03
-3.950000E+00  3.150000E+00  2.947260E-03
-3.950000E+00  3.200000E+00  2.730049E-03
-3.950000E+00  3.250000E+00  2.519284E-03
-3.950000E+00  3.300000E+00  2.315709E-03
-3.950000E+00  3.350000E+00  2.120009E-03
-3.950000E+00  3.400000E+00  1.932801E-03
-3.950000E+00  3.450000E+00  1.754613E-03
-3.950000E+00  3.500000E+00  1.585884E-03
-3.950000E+00  3.550000E+00  1.426948E-03
-3.950000E+00  3.600000E+00  1.278038E-03
-3.950000E+00  3.650000E+00  1.139280E-03
-3.950000E+00  3.700000E+00  1.010697E-03
-3.950000E+00  3.750000E+00  8.922127E-04
-3.950000E+00  3.800000E+00  7.836591E-04
-3.950000E+00  3.850000E+00  6.847845E-04
-3.950000E+00  3.900000E+00  5.952621E-04
-3.950000E+00  3.950000E+00  5.146991E-04
-3.950000E+00  4.000000E+00  4.426469E-04
-3.950000E+00  4.050000E+00  3.786108E-04
-3.950000E+00  4.100000E+00  3.220604E-04
-3.950000E+00  4.150000E+00  2.724408E-04
-3.950000E+00  4.200000E+00  2.291836E-04
-3.950000E+00  4.250000E+00  1.917176E-04
-3.950000E+00  4.300000E+00  1.594789E-04
-3.950000E+00  4.350000E+00  1.319194E-04
-3.950000E+00  4.400000E+00  1.085138E-04
-3.950000E+00  4.450000E+00  8.876512E-05
-3.950000E+00  4.500000E+00  7.220915E-05
-3.950000E+00  4.550000E+00  5.841725E-05
-3.950000E+00  4.600000E+00  4.699871E-05
-3.950000E+00  4.650000E+00  3.760176E-05
-3.950000E+00  4.700000E+00  2.991368E-05
-3.950000E+00  4.750000E+00  2.365992E-05
-3.950000E+00  4.800000E+00  1.860215E-05
-3.950000E+00  4.850000E+00  1.453563E-05
-3.950000E+00  4.900000E+00  1.128598E-05
-3.950000E+00  4.950000E+00  8.705729E-06
-3.950000E+00  5.000000E+00  6.670874E-06
-3.950000E+00  5.050000E+00  5.077636E-06
-3.950000E+00  5.100000E+00  3.839548E-06
-3.950000E+00  5.150000E+00  2.884914E-06
-3.950000E+00  5.200000E+00  2.154631E-06
-3.950000E+00  5.250000E+00  1.600322E-06
-3.950000E+00  5.300000E+00  1.182727E-06
-3.950000E+00  5.350000E+00  8.703106E-07
-3.950000E+00  5.400000E+00  6.380255E-07
-3.950000E+00  5.450000E+00  4.662193E-07
-3.950000E+00  5.500000E+00  3.396668E-07
-3.950000E+00  5.550000E+00  2.467221E-07
-3.950000E+00  5.600000E+00  1.785860E-07
-3.950000E+00  5.650000E+00  1.286877E-07
-3.950000E+00  5.700000E+00  9.217131E-08
-3.950000E+00  5.750000E+00  6.547861E-08
-3.950000E+00  5.800000E+00  4.601610E-08
-3.950000E+00  5.850000E+00  3.189468E-08
-3.950000E+00  5.900000E+00  2.173143E-08
-3.950000E+00  5.950000E+00  1.450338E-08
-3.950000E+00  6.000000E+00  9.443735E-09
-3.950000E+00  6.050000E+00  5.971044E-09
-3.950000E+00  6.100000E+00  3.642155E-09
-3.950000E+00  6.150000E+00  2.120974E-09
-3.950000E+00  6.200000E+00  1.156725E-09
-3.950000E+00  6.250000E+00  5.675017E-10
-3.950000E+00  6.300000E+00  2.269064E-10
-3.950000E+00  6.350000E+00  5.302202E-11
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  8.366027E-11
-3.900000E+00 -6.300000E+00  3.530118E-10
-3.900000E+00 -6.250000E+00  8.667592E-10
-3.900000E+00 -6.200000E+00  1.735474E-09
-3.900000E+00 -6.150000E+00  3.139136E-09
-3.900000E+00 -6.100000E+00  5.348053E-09
-3.900000E+00 -6.050000E+00  8.746529E-09
-3.900000E+00 -6.000000E+00  1.386202E-08
-3.900000E+00 -5.950000E+00  2.140634E-08
-3.900000E+00 -5.900000E+00  3.233871E-08
-3.900000E+00 -5.850000E+00  4.796297E-08
-3.900000E+00 -5.800000E+00  7.007204E-08
-3.900000E+00 -5.750000E+00  1.011528E-07
-3.900000E+00 -5.700000E+00  1.446629E-07
-3.900000E+00 -5.650000E+00  2.053889E-07
-3.900000E+00 -5.600000E+00  2.898910E-07
-3.900000E+00 -5.550000E+00  4.070393E-07
-3.900000E+00 -5.500000E+00  5.686473E-07
-3.900000E+00 -5.450000E+00  7.902138E-07
-3.900000E+00 -5.400000E+00  1.091797E-06
-3.900000E+00 -5.350000E+00  1.499060E-06
-3.900000E+00 -5.300000E+00  2.044532E-06
-3.900000E+00 -5.250000E+00  2.769164E-06
-3.900000E+00 -5.200000E+00  3.724224E-06
-3.900000E+00 -5.150000E+00  4.973608E-06
-3.900000E+00 -5.100000E+00  6.596566E-06
-3.900000E+00 -5.050000E+00  8.690841E-06
-3.900000E+00 -5.000000E+00  1.137613E-05
-3.900000E+00 -4.950000E+00  1.479773E-05
-3.900000E+00 -4.900000E+00  1.913016E-05
-3.900000E+00 -4.850000E+00  2.458054E-05
-3.900000E+00 -4.800000E+00  3.139156E-05
-3.900000E+00 -4.750000E+00  3.984381E-05
-3.900000E+00 -4.700000E+00  5.025732E-05
-3.900000E+00 -4.650000E+00  6.299233E-05
-3.900000E+00 -4.600000E+00  7.844923E-05
-3.900000E+00 -4.550000E+00  9.706754E-05
-3.900000E+00 -4.500000E+00  1.193242E-04
-3.900000E+00 -4.450000E+00  1.457308E-04
-3.900000E+00 -4.400000E+00  1.768295E-04
-3.900000E+00 -4.350000E+00  2.131883E-04
-3.900000E+00 -4.300000E+00  2.553938E-04
-3.900000E+00 -4.250000E+00  3.040427E-04
-3.900000E+00 -4.200000E+00  3.597306E-04
-3.900000E+00 -4.150000E+00  4.230398E-04
-3.900000E+00 -4.100000E+00  4.945242E-04
-3.900000E+00 -4.050000E+00  5.746939E-04
-3.900000E+00 -4.000000E+00  6.639993E-04
-3.900000E+00 -3.950000E+00  7.628164E-04
-3.900000E+00 -3.900000E+00  8.714335E-04
-3.900000E+00 -3.850000E+00  9.900406E-04
-3.900000E+00 -3.800000E+00  1.118722E-03
-3.900000E+00 -3.750000E+00  1.257452E-03
-3.900000E+00 -3.700000E+00  1.406095E-03
-3.900000E+00 -3.650000E+00  1.564411E-03
-3.900000E+00 -3.600000E+00  1.732056E-03
-3.900000E+00 -3.550000E+00  1.908599E-03
-3.900000E+00 -3.500000E+00  2.093524E-03
-3.900000E+00 -3.450000E+00  2.286243E-03
-3.900000E+00 -3.400000E+00  2.486106E-03
-3.900000E+00 -3.350000E+00  2.692413E-03
-3.900000E+00 -3.300000E+00  2.904419E-03
-3.900000E+00 -3.250000E+00  3.121347E-03
-3.900000E+00 -3.200000E+00  3.342400E-03
-3.900000E+00 -3.150000E+00  3.566777E-03
-3.900000E+00 -3.100000E+00  3.793681E-03
-3.900000E+00 -3.050000E+00  4.022342E-03
-3.900000E+00 -3.000000E+00  4.252022E-03
-3.900000E+00 -2.950000E+00  4.482034E-03
-3.900000E+00 -2.900000E+00  4.711744E-03
-3.900000E+00 -2.850000E+00  4.940578E-03
-3.900000E+00 -2.800000E+00  5.168016E-03
-3.900000E+00 -2.750000E+00  5.393597E-03
-3.900000E+00 -2.700000E+00  5.616904E-03
-3.900000E+00 -2.650000E+00  5.837564E-03
-3.900000E+00 -2.600000E+00  6.055238E-03
-3.900000E+00 -2.550000E+00  6.269620E-03
-3.900000E+00 -2.500000E+00  6.480436E-03
-3.900000E+00 -2.450000E+00  6.687440E-03
-3.900000E+00 -2.400000E+00  6.890420E-03
-3.900000E+00 -2.350000E+00  7.089196E-03
-3.900000E+00 -2.300000E+00  7.283628E-03
-3.900000E+00 -2.250000E+00  7.473608E-03
-3.900000E+00 -2.200000E+00  7.659069E-03
-3.900000E+00 -2.150000E+00  7.839977E-03
-3.900000E+00 -2.100000E+00  8.016332E-03
-3.900000E+00 -2.050000E+00  8.188162E-03
-3.900000E+00 -2.000000E+00  8.355521E-03
-3.900000E+00 -1.950000E+00  8.518484E-03
-3.900000E+00 -1.900000E+00  8.677139E-03
-3.900000E+00 -1.850000E+00  8.831581E-03
-3.900000E+00 -1.800000E+00  8.981902E-03
-3.900000E+00 -1.750000E+00  9.128189E-03
-3.900000E+00 -1.700000E+00  9.270512E-03
-3.900000E+00 -1.650000E+00  9.408927E-03
-3.900000E+00 -1.600000E+00  9.543473E-03
-3.900000E+00 -1.550000E+00  9.674177E-03
-3.900000E+00 -1.500000E+00  9.801053E-03
-3.900000E+00 -1.450000E+00  9.924113E-03
-3.900000E+00 -1.400000E+00  1.004337E-02
-3.900000E+00 -1.350000E+00  1.015883E-02
-3.900000E+00 -1.300000E+00  1.027052E-02
-3.900000E+00 -1.250000E+00  1.037847E-02
-3.900000E+00 -1.200000E+00  1.048269E-02
-3.900000E+00 -1.150000E+00  1.058321E-02
-3.900000E+00 -1.100000E+00  1.068004E-02
-3.900000E+00 -1.050000E+00  1.077322E-02
-3.900000E+00 -1.000000E+00  1.086273E-02
-3.900000E+00 -9.500000E-01  1.094860E-02
-3.900000E+00 -9.000000E-01  1.103081E-02
-3.900000E+00 -8.500000E-01  1.110935E-02
-3.900000E+00 -8.000000E-01  1.118421E-02
-3.900000E+00 -7.500000E-01  1.125538E-02
-3.900000E+00 -7.000000E-01  1.132282E-02
-3.900000E+00 -6.500000E-01  1.138651E-02
-3.900000E+00 -6.000000E-01  1.144642E-02
-3.900000E+00 -5.500000E-01  1.150252E-02
-3.900000E+00 -5.000000E-01  1.155475E-02
-3.900000E+00 -4.500000E-01  1.160308E-02
-3.900000E+00 -4.000000E-01  1.164745E-02
-3.900000E+00 -3.500000E-01  1.168781E-02
-3.900000E+00 -3.000000E-01  1.172409E-02
-3.900000E+00 -2.500000E-01  1.175623E-02
-3.900000E+00 -2.000000E-01  1.178417E-02
-3.900000E+00 -1.500000E-01  1.180788E-02
-3.900000E+00 -1.000000E-01  1.182733E-02
-3.900000E+00 -5.000000E-02  1.184251E-02
-3.900000E+00  0.000000E+00  1.185343E-02
-3.900000E+00  5.000000E-02  1.186012E-02
-3.900000E+00  1.000000E-01  1.186262E-02
-3.900000E+00  1.500000E-01  1.186095E-02
-3.900000E+00  2.000000E-01  1.185516E-02
-3.900000E+00  2.500000E-01  1.184525E-02
-3.900000E+00  3.000000E-01  1.183122E-02
-3.900000E+00  3.500000E-01  1.181305E-02
-3.900000E+00  4.000000E-01  1.179070E-02
-3.900000E+00  4.500000E-01  1.176411E-02
-3.900000E+00  5.000000E-01  1.173322E-02
-3.900000E+00  5.500000E-01  1.169795E-02
-3.900000E+00  6.000000E-01  1.165820E-02
-3.900000E+00  6.500000E-01  1.161389E-02
-3.900000E+00  7.000000E-01  1.156493E-02
-3.900000E+00  7.500000E-01  1.151121E-02
-3.900000E+00  8.000000E-01  1.145265E-02
-3.900000E+00  8.500000E-01  1.138915E-02
-3.900000E+00  9.000000E-01  1.132061E-02
-3.900000E+00  9.500000E-01  1.124697E-02
-3.900000E+00  1.000000E+00  1.116814E-02
-3.900000E+00  1.050000E+00  1.108407E-02
-3.900000E+00  1.100000E+00  1.099471E-02
-3.900000E+00  1.150000E+00  1.090004E-02
-3.900000E+00  1.200000E+00  1.080000E-02
-3.900000E+00  1.250000E+00  1.069459E-02
-3.900000E+00  1.300000E+00  1.058378E-02
-3.900000E+00  1.350000E+00  1.046755E-02
-3.900000E+00  1.400000E+00  1.034587E-02
-3.900000E+00  1.450000E+00  1.021874E-02
-3.900000E+00  1.500000E+00  1.008617E-02
-3.900000E+00  1.550000E+00  9.948146E-03
-3.900000E+00  1.600000E+00  9.804708E-03
-3.900000E+00  1.650000E+00  9.655883E-03
-3.900000E+00  1.700000E+00  9.501708E-03
-3.900000E+00  1.750000E+00  9.342225E-03
-3.900000E+00  1.800000E+00  9.177477E-03
-3.900000E+00  1.850000E+00  9.007511E-03
-3.900000E+00  1.900000E+00  8.832374E-03
-3.900000E+00  1.950000E+00  8.652120E-03
-3.900000E+00  2.000000E+00  8.466807E-03
-3.900000E+00  2.050000E+00  8.276495E-03
-3.900000E+00  2.100000E+00  8.081248E-03
-3.900000E+00  2.150000E+00  7.881130E-03
-3.900000E+00  2.200000E+00  7.676215E-03
-3.900000E+00  2.250000E+00  7.466584E-03
-3.900000E+00  2.300000E+00  7.252340E-03
-3.900000E+00  2.350000E+00  7.033617E-03
-3.900000E+00  2.400000E+00  6.810594E-03
-3.900000E+00  2.450000E+00  6.583502E-03
-3.900000E+00  2.500000E+00  6.352627E-03
-3.900000E+00  2.550000E+00  6.118315E-03
-3.900000E+00  2.600000E+00  5.880967E-03
-3.900000E+00  2.650000E+00  5.641030E-03
-3.900000E+00  2.700000E+00  5.398994E-03
-3.900000E+00  2.750000E+00  5.155385E-03
-3.900000E+00  2.800000E+00  4.910769E-03
-3.900000E+00  2.850000E+00  4.665745E-03
-3.900000E+00  2.900000E+00  4.420957E-03
-3.900000E+00  2.950000E+00  4.177095E-03
-3.900000E+00  3.000000E+00  3.934892E-03
-3.900000E+00  3.050000E+00  3.695128E-03
-3.900000E+00  3.100000E+00  3.458617E-03
-3.900000E+00  3.150000E+00  3.226198E-03
-3.900000E+00  3.200000E+00  2.998717E-03
-3.900000E+00  3.250000E+00  2.777010E-03
-3.900000E+00  3.300000E+00  2.561886E-03
-3.900000E+00  3.350000E+00  2.354110E-03
-3.900000E+00  3.400000E+00  2.154385E-03
-3.900000E+00  3.450000E+00  1.963339E-03
-3.900000E+00  3.500000E+00  1.781515E-03
-3.900000E+00  3.550000E+00  1.609360E-03
-3.900000E+00  3.600000E+00  1.447218E-03
-3.900000E+00  3.650000E+00  1.295331E-03
-3.900000E+00  3.700000E+00  1.153830E-03
-3.900000E+00  3.750000E+00  1.022745E-03
-3.900000E+00  3.800000E+00  9.020051E-04
-3.900000E+00  3.850000E+00  7.914429E-04
-3.900000E+00  3.900000E+00  6.908055E-04
-3.900000E+00  3.950000E+00  5.997601E-04
-3.900000E+00  4.000000E+00  5.179039E-04
-3.900000E+00  4.050000E+00  4.447741E-04
-3.900000E+00  4.100000E+00  3.798586E-04
-3.900000E+00  4.150000E+00  3.226080E-04
-3.900000E+00  4.200000E+00  2.724471E-04
-3.900000E+00  4.250000E+00  2.287875E-04
-3.900000E+00  4.300000E+00  1.910383E-04
-3.900000E+00  4.350000E+00  1.586161E-04
-3.900000E+00  4.400000E+00  1.309539E-04
-3.900000E+00  4.450000E+00  1.075085E-04
-3.900000E+00  4.500000E+00  8.776635E-05
-3.900000E+00  4.550000E+00  7.124860E-05
-3.900000E+00  4.600000E+00  5.751477E-05
-3.900000E+00  4.650000E+00  4.616514E-05
-3.900000E+00  4.700000E+00  3.684180E-05
-3.900000E+00  4.750000E+00  2.922828E-05
-3.900000E+00  4.800000E+00  2.304804E-05
-3.900000E+00  4.850000E+00  1.806180E-05
-3.900000E+00  4.900000E+00  1.406429E-05
-3.900000E+00  4.950000E+00  1.088068E-05
-3.900000E+00  5.000000E+00  8.362851E-06
-3.900000E+00  5.050000E+00  6.386010E-06
-3.900000E+00  5.100000E+00  4.845540E-06
-3.900000E+00  5.150000E+00  3.654253E-06
-3.900000E+00  5.200000E+00  2.739985E-06
-3.900000E+00  5.250000E+00  2.043502E-06
-3.900000E+00  5.300000E+00  1.516651E-06
-3.900000E+00  5.350000E+00  1.120698E-06
-3.900000E+00  5.400000E+00  8.248484E-07
-3.900000E+00  5.450000E+00  6.049011E-07
-3.900000E+00  5.500000E+00  4.420599E-07
-3.900000E+00  5.550000E+00  3.218900E-07
-3.900000E+00  5.600000E+00  2.334249E-07
-3.900000E+00  5.650000E+00  1.684177E-07
-3.900000E+00  5.700000E+00  1.207244E-07
-3.900000E+00  5.750000E+00  8.580415E-08
-3.900000E+00  5.800000E+00  6.031989E-08
-3.900000E+00  5.850000E+00  4.182290E-08
-3.900000E+00  5.900000E+00  2.851011E-08
-3.900000E+00  5.950000E+00  1.904246E-08
-3.900000E+00  6.000000E+00  1.241419E-08
-3.900000E+00  6.050000E+00  7.862393E-09
-3.900000E+00  6.100000E+00  4.806279E-09
-3.900000E+00  6.150000E+00  2.806192E-09
-3.900000E+00  6.200000E+00  1.534793E-09
-3.900000E+00  6.250000E+00  7.550977E-10
-3.900000E+00  6.300000E+00  3.026314E-10
-3.900000E+00  6.350000E+00  7.082863E-11
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.076748E-10
-3.850000E+00 -6.300000E+00  4.538344E-10
-3.850000E+00 -6.250000E+00  1.112342E-09
-3.850000E+00 -6.200000E+00  2.222386E-09
-3.850000E+00 -6.150000E+00  4.011206E-09
-3.850000E+00 -6.100000E+00  6.821912E-09
-3.850000E+00 -6.050000E+00  1.114547E-08
-3.850000E+00 -6.000000E+00  1.765957E-08
-3.850000E+00 -5.950000E+00  2.728144E-08
-3.850000E+00 -5.900000E+00  4.124548E-08
-3.850000E+00 -5.850000E+00  6.122017E-08
-3.850000E+00 -5.800000E+00  8.948012E-08
-3.850000E+00 -5.750000E+00  1.291501E-07
-3.850000E+00 -5.700000E+00  1.845369E-07
-3.850000E+00 -5.650000E+00  2.615608E-07
-3.850000E+00 -5.600000E+00  3.682966E-07
-3.850000E+00 -5.550000E+00  5.156298E-07
-3.850000E+00 -5.500000E+00  7.180331E-07
-3.850000E+00 -5.450000E+00  9.944759E-07
-3.850000E+00 -5.400000E+00  1.369488E-06
-3.850000E+00 -5.350000E+00  1.874414E-06
-3.850000E+00 -5.300000E+00  2.548919E-06
-3.850000E+00 -5.250000E+00  3.442798E-06
-3.850000E+00 -5.200000E+00  4.618170E-06
-3.850000E+00 -5.150000E+00  6.152108E-06
-3.850000E+00 -5.100000E+00  8.139718E-06
-3.850000E+00 -5.050000E+00  1.069765E-05
-3.850000E+00 -5.000000E+00  1.396791E-05
-3.850000E+00 -4.950000E+00  1.812187E-05
-3.850000E+00 -4.900000E+00  2.336419E-05
-3.850000E+00 -4.850000E+00  2.993639E-05
-3.850000E+00 -4.800000E+00  3.811990E-05
-3.850000E+00 -4.750000E+00  4.823829E-05
-3.850000E+00 -4.700000E+00  6.065850E-05
-3.850000E+00 -4.650000E+00  7.579103E-05
-3.850000E+00 -4.600000E+00  9.408889E-05
-3.850000E+00 -4.550000E+00  1.160455E-04
-3.850000E+00 -4.500000E+00  1.421913E-04
-3.850000E+00 -4.450000E+00  1.730892E-04
-3.850000E+00 -4.400000E+00  2.093289E-04
-3.850000E+00 -4.350000E+00  2.515199E-04
-3.850000E+00 -4.300000E+00  3.002824E-04
-3.850000E+00 -4.250000E+00  3.562373E-04
-3.850000E+00 -4.200000E+00  4.199937E-04
-3.850000E+00 -4.150000E+00  4.921350E-04
-3.850000E+00 -4.100000E+00  5.732028E-04
-3.850000E+00 -4.050000E+00  6.636813E-04
-3.850000E+00 -4.000000E+00  7.639802E-04
-3.850000E+00 -3.950000E+00  8.744203E-04
-3.850000E+00 -3.900000E+00  9.952201E-04
-3.850000E+00 -3.850000E+00  1.126486E-03
-3.850000E+00 -3.800000E+00  1.268207E-03
-3.850000E+00 -3.750000E+00  1.420253E-03
-3.850000E+00 -3.700000E+00  1.582374E-03
-3.850000E+00 -3.650000E+00  1.754213E-03
-3.850000E+00 -3.600000E+00  1.935308E-03
-3.850000E+00 -3.550000E+00  2.125112E-03
-3.850000E+00 -3.500000E+00  2.322999E-03
-3.850000E+00 -3.450000E+00  2.528279E-03
-3.850000E+00 -3.400000E+00  2.740212E-03
-3.850000E+00 -3.350000E+00  2.958019E-03
-3.850000E+00 -3.300000E+00  3.180891E-03
-3.850000E+00 -3.250000E+00  3.408000E-03
-3.850000E+00 -3.200000E+00  3.638515E-03
-3.850000E+00 -3.150000E+00  3.871609E-03
-3.850000E+00 -3.100000E+00  4.106474E-03
-3.850000E+00 -3.050000E+00  4.342336E-03
-3.850000E+00 -3.000000E+00  4.578465E-03
-3.850000E+00 -2.950000E+00  4.814184E-03
-3.850000E+00 -2.900000E+00  5.048876E-03
-3.850000E+00 -2.850000E+00  5.281991E-03
-3.850000E+00 -2.800000E+00  5.513038E-03
-3.850000E+00 -2.750000E+00  5.741587E-03
-3.850000E+00 -2.700000E+00  5.967259E-03
-3.850000E+00 -2.650000E+00  6.189723E-03
-3.850000E+00 -2.600000E+00  6.408688E-03
-3.850000E+00 -2.550000E+00  6.623894E-03
-3.850000E+00 -2.500000E+00  6.835116E-03
-3.850000E+00 -2.450000E+00  7.042153E-03
-3.850000E+00 -2.400000E+00  7.244839E-03
-3.850000E+00 -2.350000E+00  7.443034E-03
-3.850000E+00 -2.300000E+00  7.636632E-03
-3.850000E+00 -2.250000E+00  7.825559E-03
-3.850000E+00 -2.200000E+00  8.009772E-03
-3.850000E+00 -2.150000E+00  8.189260E-03
-3.850000E+00 -2.100000E+00  8.364042E-03
-3.850000E+00 -2.050000E+00  8.534164E-03
-3.850000E+00 -2.000000E+00  8.699697E-03
-3.850000E+00 -1.950000E+00  8.860732E-03
-3.850000E+00 -1.900000E+00  9.017376E-03
-3.850000E+00 -1.850000E+00  9.169743E-03
-3.850000E+00 -1.800000E+00  9.317946E-03
-3.850000E+00 -1.750000E+00  9.462093E-03
-3.850000E+00 -1.700000E+00  9.602277E-03
-3.850000E+00 -1.650000E+00  9.738571E-03
-3.850000E+00 -1.600000E+00  9.871030E-03
-3.850000E+00 -1.550000E+00  9.999691E-03
-3.850000E+00 -1.500000E+00  1.012458E-02
-3.850000E+00 -1.450000E+00  1.024570E-02
-3.850000E+00 -1.400000E+00  1.036306E-02
-3.850000E+00 -1.350000E+00  1.047669E-02
-3.850000E+00 -1.300000E+00  1.058658E-02
-3.850000E+00 -1.250000E+00  1.069275E-02
-3.850000E+00 -1.200000E+00  1.079523E-02
-3.850000E+00 -1.150000E+00  1.089403E-02
-3.850000E+00 -1.100000E+00  1.098918E-02
-3.850000E+00 -1.050000E+00  1.108069E-02
-3.850000E+00 -1.000000E+00  1.116858E-02
-3.850000E+00 -9.500000E-01  1.125285E-02
-3.850000E+00 -9.000000E-01  1.133350E-02
-3.850000E+00 -8.500000E-01  1.141054E-02
-3.850000E+00 -8.000000E-01  1.148394E-02
-3.850000E+00 -7.500000E-01  1.155370E-02
-3.850000E+00 -7.000000E-01  1.161976E-02
-3.850000E+00 -6.500000E-01  1.168211E-02
-3.850000E+00 -6.000000E-01  1.174069E-02
-3.850000E+00 -5.500000E-01  1.179546E-02
-3.850000E+00 -5.000000E-01  1.184636E-02
-3.850000E+00 -4.500000E-01  1.189334E-02
-3.850000E+00 -4.000000E-01  1.193633E-02
-3.850000E+00 -3.500000E-01  1.197529E-02
-3.850000E+00 -3.000000E-01  1.201014E-02
-3.850000E+00 -2.500000E-01  1.204084E-02
-3.850000E+00 -2.000000E-01  1.206734E-02
-3.850000E+00 -1.500000E-01  1.208961E-02
-3.850000E+00 -1.000000E-01  1.210764E-02
-3.850000E+00 -5.000000E-02  1.212144E-02
-3.850000E+00  0.000000E+00  1.213106E-02
-3.850000E+00  5.000000E-02  1.213652E-02
-3.850000E+00  1.000000E-01  1.213791E-02
-3.850000E+00  1.500000E-01  1.213528E-02
-3.850000E+00  2.000000E-01  1.212869E-02
-3.850000E+00  2.500000E-01  1.211818E-02
-3.850000E+00  3.000000E-01  1.210379E-02
-3.850000E+00  3.500000E-01  1.208550E-02
-3.850000E+00  4.000000E-01  1.206329E-02
-3.850000E+00  4.500000E-01  1.203712E-02
-3.850000E+00  5.000000E-01  1.200692E-02
-3.850000E+00  5.500000E-01  1.197259E-02
-3.850000E+00  6.000000E-01  1.193404E-02
-3.850000E+00  6.500000E-01  1.189115E-02
-3.850000E+00  7.000000E-01  1.184380E-02
-3.850000E+00  7.500000E-01  1.179186E-02
-3.850000E+00  8.000000E-01  1.173521E-02
-3.850000E+00  8.500000E-01  1.167371E-02
-3.850000E+00  9.000000E-01  1.160725E-02
-3.850000E+00  9.500000E-01  1.153572E-02
-3.850000E+00  1.000000E+00  1.145901E-02
-3.850000E+00  1.050000E+00  1.137705E-02
-3.850000E+00  1.100000E+00  1.128978E-02
-3.850000E+00  1.150000E+00  1.119714E-02
-3.850000E+00  1.200000E+00  1.109911E-02
-3.850000E+00  1.250000E+00  1.099564E-02
-3.850000E+00  1.300000E+00  1.088674E-02
-3.850000E+00  1.350000E+00  1.077237E-02
-3.850000E+00  1.400000E+00  1.065253E-02
-3.850000E+00  1.450000E+00  1.052722E-02
-3.850000E+00  1.500000E+00  1.039645E-02
-3.850000E+00  1.550000E+00  1.026025E-02
-3.850000E+00  1.600000E+00  1.011864E-02
-3.850000E+00  1.650000E+00  9.971671E-03
-3.850000E+00  1.700000E+00  9.819382E-03
-3.850000E+00  1.750000E+00  9.661815E-03
-3.850000E+00  1.800000E+00  9.499012E-03
-3.850000E+00  1.850000E+00  9.331009E-03
-3.850000E+00  1.900000E+00  9.157846E-03
-3.850000E+00  1.950000E+00  8.979559E-03
-3.850000E+00  2.000000E+00  8.796189E-03
-3.850000E+00  2.050000E+00  8.607775E-03
-3.850000E+00  2.100000E+00  8.414357E-03
-3.850000E+00  2.150000E+00  8.215975E-03
-3.850000E+00  2.200000E+00  8.012672E-03
-3.850000E+00  2.250000E+00  7.804498E-03
-3.850000E+00  2.300000E+00  7.591520E-03
-3.850000E+00  2.350000E+00  7.373832E-03
-3.850000E+00  2.400000E+00  7.151569E-03
-3.850000E+00  2.450000E+00  6.924917E-03
-3.850000E+00  2.500000E+00  6.694113E-03
-3.850000E+00  2.550000E+00  6.459455E-03
-3.850000E+00  2.600000E+00  6.221293E-03
-3.850000E+00  2.650000E+00  5.980026E-03
-3.850000E+00  2.700000E+00  5.736092E-03
-3.850000E+00  2.750000E+00  5.489973E-03
-3.850000E+00  2.800000E+00  5.242185E-03
-3.850000E+00  2.850000E+00  4.993287E-03
-3.850000E+00  2.900000E+00  4.743885E-03
-3.850000E+00  2.950000E+00  4.494633E-03
-3.850000E+00  3.000000E+00  4.246242E-03
-3.850000E+00  3.050000E+00  3.999478E-03
-3.850000E+00  3.100000E+00  3.755150E-03
-3.850000E+00  3.150000E+00  3.514108E-03
-3.850000E+00  3.200000E+00  3.277220E-03
-3.850000E+00  3.250000E+00  3.045361E-03
-3.850000E+00  3.300000E+00  2.819390E-03
-3.850000E+00  3.350000E+00  2.600138E-03
-3.850000E+00  3.400000E+00  2.388385E-03
-3.850000E+00  3.450000E+00  2.184849E-03
-3.850000E+00  3.500000E+00  1.990172E-03
-3.850000E+00  3.550000E+00  1.804908E-03
-3.850000E+00  3.600000E+00  1.629515E-03
-3.850000E+00  3.650000E+00  1.464351E-03
-3.850000E+00  3.700000E+00  1.309666E-03
-3.850000E+00  3.750000E+00  1.165603E-03
-3.850000E+00  3.800000E+00  1.032200E-03
-3.850000E+00  3.850000E+00  9.093886E-04
-3.850000E+00  3.900000E+00  7.970053E-04
-3.850000E+00  3.950000E+00  6.947930E-04
-3.850000E+00  4.000000E+00  6.024107E-04
-3.850000E+00  4.050000E+00  5.194432E-04
-3.850000E+00  4.100000E+00  4.454116E-04
-3.850000E+00  4.150000E+00  3.797853E-04
-3.850000E+00  4.200000E+00  3.219948E-04
-3.850000E+00  4.250000E+00  2.714443E-04
-3.850000E+00  4.300000E+00  2.275241E-04
-3.850000E+00  4.350000E+00  1.896218E-04
-3.850000E+00  4.400000E+00  1.571330E-04
-3.850000E+00  4.450000E+00  1.294707E-04
-3.850000E+00  4.500000E+00  1.060728E-04
-3.850000E+00  4.550000E+00  8.640986E-05
-3.850000E+00  4.600000E+00  6.999014E-05
-3.850000E+00  4.650000E+00  5.636358E-05
-3.850000E+00  4.700000E+00  4.512403E-05
-3.850000E+00  4.750000E+00  3.590972E-05
-3.850000E+00  4.800000E+00  2.840216E-05
-3.850000E+00  4.850000E+00  2.232375E-05
-3.850000E+00  4.900000E+00  1.743455E-05
-3.850000E+00  4.950000E+00  1.352864E-05
-3.850000E+00  5.000000E+00  1.043033E-05
-3.850000E+00  5.050000E+00  7.990592E-06
-3.850000E+00  5.100000E+00  6.083731E-06
-3.850000E+00  5.150000E+00  4.604475E-06
-3.850000E+00  5.200000E+00  3.465350E-06
-3.850000E+00  5.250000E+00  2.594341E-06
-3.850000E+00  5.300000E+00  1.932776E-06
-3.850000E+00  5.350000E+00  1.433384E-06
-3.850000E+00  5.400000E+00  1.058514E-06
-3.850000E+00  5.450000E+00  7.785119E-07
-3.850000E+00  5.500000E+00  5.702717E-07
-3.850000E+00  5.550000E+00  4.159699E-07
-3.850000E+00  5.600000E+00  3.019862E-07
-3.850000E+00  5.650000E+00  2.180055E-07
-3.850000E+00  5.700000E+00  1.562831E-07
-3.850000E+00  5.750000E+00  1.110492E-07
-3.850000E+00  5.800000E+00  7.803126E-08
-3.850000E+00  5.850000E+00  5.407405E-08
-3.850000E+00  5.900000E+00  3.684282E-08
-3.850000E+00  5.950000E+00  2.459835E-08
-3.850000E+00  6.000000E+00  1.603270E-08
-3.850000E+00  6.050000E+00  1.015412E-08
-3.850000E+00  6.100000E+00  6.208578E-09
-3.850000E+00  6.150000E+00  3.626442E-09
-3.850000E+00  6.200000E+00  1.984487E-09
-3.850000E+00  6.250000E+00  9.768922E-10
-3.850000E+00  6.300000E+00  3.917079E-10
-3.850000E+00  6.350000E+00  9.170261E-11
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  1.359685E-10
-3.800000E+00 -6.300000E+00  5.726988E-10
-3.800000E+00 -6.250000E+00  1.402153E-09
-3.800000E+00 -6.200000E+00  2.797773E-09
-3.800000E+00 -6.150000E+00  5.043757E-09
-3.800000E+00 -6.100000E+00  8.571850E-09
-3.800000E+00 -6.050000E+00  1.400440E-08
-3.800000E+00 -6.000000E+00  2.220616E-08
-3.800000E+00 -5.950000E+00  3.435203E-08
-3.800000E+00 -5.900000E+00  5.202286E-08
-3.800000E+00 -5.850000E+00  7.734553E-08
-3.800000E+00 -5.800000E+00  1.131968E-07
-3.800000E+00 -5.750000E+00  1.634921E-07
-3.800000E+00 -5.700000E+00  2.335790E-07
-3.800000E+00 -5.650000E+00  3.307541E-07
-3.800000E+00 -5.600000E+00  4.649145E-07
-3.800000E+00 -5.550000E+00  6.493530E-07
-3.800000E+00 -5.500000E+00  9.017033E-07
-3.800000E+00 -5.450000E+00  1.245045E-06
-3.800000E+00 -5.400000E+00  1.709193E-06
-3.800000E+00 -5.350000E+00  2.332197E-06
-3.800000E+00 -5.300000E+00  3.162121E-06
-3.800000E+00 -5.250000E+00  4.259148E-06
-3.800000E+00 -5.200000E+00  5.698099E-06
-3.800000E+00 -5.150000E+00  7.571404E-06
-3.800000E+00 -5.100000E+00  9.992544E-06
-3.800000E+00 -5.050000E+00  1.309992E-05
-3.800000E+00 -5.000000E+00  1.706104E-05
-3.800000E+00 -4.950000E+00  2.207682E-05
-3.800000E+00 -4.900000E+00  2.838573E-05
-3.800000E+00 -4.850000E+00  3.626754E-05
-3.800000E+00 -4.800000E+00  4.604632E-05
-3.800000E+00 -4.750000E+00  5.809241E-05
-3.800000E+00 -4.700000E+00  7.282321E-05
-3.800000E+00 -4.650000E+00  9.070255E-05
-3.800000E+00 -4.600000E+00  1.122385E-04
-3.800000E+00 -4.550000E+00  1.379797E-04
-3.800000E+00 -4.500000E+00  1.685105E-04
-3.800000E+00 -4.450000E+00  2.044438E-04
-3.800000E+00 -4.400000E+00  2.464139E-04
-3.800000E+00 -4.350000E+00  2.950668E-04
-3.800000E+00 -4.300000E+00  3.510497E-04
-3.800000E+00 -4.250000E+00  4.149990E-04
-3.800000E+00 -4.200000E+00  4.875262E-04
-3.800000E+00 -4.150000E+00  5.692033E-04
-3.800000E+00 -4.100000E+00  6.605460E-04
-3.800000E+00 -4.050000E+00  7.619973E-04
-3.800000E+00 -4.000000E+00  8.739108E-04
-3.800000E+00 -3.950000E+00  9.965368E-04
-3.800000E+00 -3.900000E+00  1.130009E-03
-3.800000E+00 -3.850000E+00  1.274338E-03
-3.800000E+00 -3.800000E+00  1.429406E-03
-3.800000E+00 -3.750000E+00  1.594966E-03
-3.800000E+00 -3.700000E+00  1.770651E-03
-3.800000E+00 -3.650000E+00  1.955980E-03
-3.800000E+00 -3.600000E+00  2.150375E-03
-3.800000E+00 -3.550000E+00  2.353171E-03
-3.800000E+00 -3.500000E+00  2.563636E-03
-3.800000E+00 -3.450000E+00  2.780987E-03
-3.800000E+00 -3.400000E+00  3.004400E-03
-3.800000E+00 -3.350000E+00  3.233028E-03
-3.800000E+00 -3.300000E+00  3.466009E-03
-3.800000E+00 -3.250000E+00  3.702481E-03
-3.800000E+00 -3.200000E+00  3.941587E-03
-3.800000E+00 -3.150000E+00  4.182490E-03
-3.800000E+00 -3.100000E+00  4.424387E-03
-3.800000E+00 -3.050000E+00  4.666511E-03
-3.800000E+00 -3.000000E+00  4.908152E-03
-3.800000E+00 -2.950000E+00  5.148654E-03
-3.800000E+00 -2.900000E+00  5.387430E-03
-3.800000E+00 -2.850000E+00  5.623959E-03
-3.800000E+00 -2.800000E+00  5.857784E-03
-3.800000E+00 -2.750000E+00  6.088513E-03
-3.800000E+00 -2.700000E+00  6.315810E-03
-3.800000E+00 -2.650000E+00  6.539386E-03
-3.800000E+00 -2.600000E+00  6.758995E-03
-3.800000E+00 -2.550000E+00  6.974427E-03
-3.800000E+00 -2.500000E+00  7.185499E-03
-3.800000E+00 -2.450000E+00  7.392060E-03
-3.800000E+00 -2.400000E+00  7.593982E-03
-3.800000E+00 -2.350000E+00  7.791167E-03
-3.800000E+00 -2.300000E+00  7.983541E-03
-3.800000E+00 -2.250000E+00  8.171061E-03
-3.800000E+00 -2.200000E+00  8.353710E-03
-3.800000E+00 -2.150000E+00  8.531499E-03
-3.800000E+00 -2.100000E+00  8.704465E-03
-3.800000E+00 -2.050000E+00  8.872672E-03
-3.800000E+00 -2.000000E+00  9.036205E-03
-3.800000E+00 -1.950000E+00  9.195170E-03
-3.800000E+00 -1.900000E+00  9.349689E-03
-3.800000E+00 -1.850000E+00  9.499891E-03
-3.800000E+00 -1.800000E+00  9.645908E-03
-3.800000E+00 -1.750000E+00  9.787861E-03
-3.800000E+00 -1.700000E+00  9.925861E-03
-3.800000E+00 -1.650000E+00  1.006000E-02
-3.800000E+00 -1.600000E+00  1.019034E-02
-3.800000E+00 -1.550000E+00  1.031692E-02
-3.800000E+00 -1.500000E+00  1.043979E-02
-3.800000E+00 -1.450000E+00  1.055894E-02
-3.800000E+00 -1.400000E+00  1.067439E-02
-3.800000E+00 -1.350000E+00  1.078615E-02
-3.800000E+00 -1.300000E+00  1.089421E-02
-3.800000E+00 -1.250000E+00  1.099859E-02
-3.800000E+00 -1.200000E+00  1.109932E-02
-3.800000E+00 -1.150000E+00  1.119639E-02
-3.800000E+00 -1.100000E+00  1.128984E-02
-3.800000E+00 -1.050000E+00  1.137968E-02
-3.800000E+00 -1.000000E+00  1.146592E-02
-3.800000E+00 -9.500000E-01  1.154859E-02
-3.800000E+00 -9.000000E-01  1.162768E-02
-3.800000E+00 -8.500000E-01  1.170319E-02
-3.800000E+00 -8.000000E-01  1.177511E-02
-3.800000E+00 -7.500000E-01  1.184340E-02
-3.800000E+00 -7.000000E-01  1.190803E-02
-3.800000E+00 -6.500000E-01  1.196895E-02
-3.800000E+00 -6.000000E-01  1.202609E-02
-3.800000E+00 -5.500000E-01  1.207939E-02
-3.800000E+00 -5.000000E-01  1.212879E-02
-3.800000E+00 -4.500000E-01  1.217420E-02
-3.800000E+00 -4.000000E-01  1.221558E-02
-3.800000E+00 -3.500000E-01  1.225286E-02
-3.800000E+00 -3.000000E-01  1.228598E-02
-3.800000E+00 -2.500000E-01  1.231489E-02
-3.800000E+00 -2.000000E-01  1.233957E-02
-3.800000E+00 -1.500000E-01  1.236001E-02
-3.800000E+00 -1.000000E-01  1.237620E-02
-3.800000E+00 -5.000000E-02  1.238819E-02
-3.800000E+00  0.000000E+00  1.239604E-02
-3.800000E+00  5.000000E-02  1.239983E-02
-3.800000E+00  1.000000E-01  1.239967E-02
-3.800000E+00  1.500000E-01  1.239566E-02
-3.800000E+00  2.000000E-01  1.238790E-02
-3.800000E+00  2.500000E-01  1.237647E-02
-3.800000E+00  3.000000E-01  1.236144E-02
-3.800000E+00  3.500000E-01  1.234285E-02
-3.800000E+00  4.000000E-01  1.232068E-02
-3.800000E+00  4.500000E-01  1.229491E-02
-3.800000E+00  5.000000E-01  1.226546E-02
-3.800000E+00  5.500000E-01  1.223224E-02
-3.800000E+00  6.000000E-01  1.219511E-02
-3.800000E+00  6.500000E-01  1.215395E-02
-3.800000E+00  7.000000E-01  1.210857E-02
-3.800000E+00  7.500000E-01  1.205882E-02
-3.800000E+00  8.000000E-01  1.200451E-02
-3.800000E+00  8.500000E-01  1.194546E-02
-3.800000E+00  9.000000E-01  1.188152E-02
-3.800000E+00  9.500000E-01  1.181252E-02
-3.800000E+00  1.000000E+00  1.173835E-02
-3.800000E+00  1.050000E+00  1.165888E-02
-3.800000E+00  1.100000E+00  1.157405E-02
-3.800000E+00  1.150000E+00  1.148378E-02
-3.800000E+00  1.200000E+00  1.138802E-02
-3.800000E+00  1.250000E+00  1.128677E-02
-3.800000E+00  1.300000E+00  1.117999E-02
-3.800000E+00  1.350000E+00  1.106768E-02
-3.800000E+00  1.400000E+00  1.094985E-02
-3.800000E+00  1.450000E+00  1.082652E-02
-3.800000E+00  1.500000E+00  1.069771E-02
-3.800000E+00  1.550000E+00  1.056347E-02
-3.800000E+00  1.600000E+00  1.042383E-02
-3.800000E+00  1.650000E+00  1.027885E-02
-3.800000E+00  1.700000E+00  1.012859E-02
-3.800000E+00  1.750000E+00  9.973090E-03
-3.800000E+00  1.800000E+00  9.812386E-03
-3.800000E+00  1.850000E+00  9.646513E-03
-3.800000E+00  1.900000E+00  9.475499E-03
-3.800000E+00  1.950000E+00  9.299369E-03
-3.800000E+00  2.000000E+00  9.118144E-03
-3.800000E+00  2.050000E+00  8.931847E-03
-3.800000E+00  2.100000E+00  8.740498E-03
-3.800000E+00  2.150000E+00  8.544114E-03
-3.800000E+00  2.200000E+00  8.342713E-03
-3.800000E+00  2.250000E+00  8.136318E-03
-3.800000E+00  2.300000E+00  7.924966E-03
-3.800000E+00  2.350000E+00  7.708716E-03
-3.800000E+00  2.400000E+00  7.487666E-03
-3.800000E+00  2.450000E+00  7.261958E-03
-3.800000E+00  2.500000E+00  7.031788E-03
-3.800000E+00  2.550000E+00  6.797404E-03
-3.800000E+00  2.600000E+00  6.559108E-03
-3.800000E+00  2.650000E+00  6.317247E-03
-3.800000E+00  2.700000E+00  6.072209E-03
-3.800000E+00  2.750000E+00  5.824425E-03
-3.800000E+00  2.800000E+00  5.574359E-03
-3.800000E+00  2.850000E+00  5.322521E-03
-3.800000E+00  2.900000E+00  5.069471E-03
-3.800000E+00  2.950000E+00  4.815822E-03
-3.800000E+00  3.000000E+00  4.562250E-03
-3.800000E+00  3.050000E+00  4.309492E-03
-3.800000E+00  3.100000E+00  4.058344E-03
-3.800000E+00  3.150000E+00  3.809649E-03
-3.800000E+00  3.200000E+00  3.564284E-03
-3.800000E+00  3.250000E+00  3.323145E-03
-3.800000E+00  3.300000E+00  3.087129E-03
-3.800000E+00  3.350000E+00  2.857116E-03
-3.800000E+00  3.400000E+00  2.633950E-03
-3.800000E+00  3.450000E+00  2.418426E-03
-3.800000E+00  3.500000E+00  2.211276E-03
-3.800000E+00  3.550000E+00  2.013156E-03
-3.800000E+00  3.600000E+00  1.824635E-03
-3.800000E+00  3.650000E+00  1.646185E-03
-3.800000E+00  3.700000E+00  1.478179E-03
-3.800000E+00  3.750000E+00  1.320880E-03
-3.800000E+00  3.800000E+00  1.174445E-03
-3.800000E+00  3.850000E+00  1.038919E-03
-3.800000E+00  3.900000E+00  9.142386E-04
-3.800000E+00  3.950000E+00  8.002391E-04
-3.800000E+00  4.000000E+00  6.966575E-04
-3.800000E+00  4.050000E+00  6.031418E-04
-3.800000E+00  4.100000E+00  5.192620E-04
-3.800000E+00  4.150000E+00  4.445213E-04
-3.800000E+00  4.200000E+00  3.783691E-04
-3.800000E+00  4.250000E+00  3.202142E-04
-3.800000E+00  4.300000E+00  2.694379E-04
-3.800000E+00  4.350000E+00  2.254072E-04
-3.800000E+00  4.400000E+00  1.874863E-04
-3.800000E+00  4.450000E+00  1.550482E-04
-3.800000E+00  4.500000E+00  1.274854E-04
-3.800000E+00  4.550000E+00  1.042184E-04
-3.800000E+00  4.600000E+00  8.470377E-05
-3.800000E+00  4.650000E+00  6.843960E-05
-3.800000E+00  4.700000E+00  5.496911E-05
-3.800000E+00  4.750000E+00  4.388214E-05
-3.800000E+00  4.800000E+00  3.481471E-05
-3.800000E+00  4.850000E+00  2.744712E-05
-3.800000E+00  4.900000E+00  2.150088E-05
-3.800000E+00  4.950000E+00  1.673512E-05
-3.800000E+00  5.000000E+00  1.294289E-05
-3.800000E+00  5.050000E+00  9.947437E-06
-3.800000E+00  5.100000E+00  7.598831E-06
-3.800000E+00  5.150000E+00  5.770877E-06
-3.800000E+00  5.200000E+00  4.358295E-06
-3.800000E+00  5.250000E+00  3.274138E-06
-3.800000E+00  5.300000E+00  2.447384E-06
-3.800000E+00  5.350000E+00  1.820683E-06
-3.800000E+00  5.400000E+00  1.348241E-06
-3.800000E+00  5.450000E+00  9.938866E-07
-3.800000E+00  5.500000E+00  7.293266E-07
-3.800000E+00  5.550000E+00  5.326273E-07
-3.800000E+00  5.600000E+00  3.869269E-07
-3.800000E+00  5.650000E+00  2.793674E-07
-3.800000E+00  5.700000E+00  2.002240E-07
-3.800000E+00  5.750000E+00  1.421996E-07
-3.800000E+00  5.800000E+00  9.985466E-08
-3.800000E+00  5.850000E+00  6.915031E-08
-3.800000E+00  5.900000E+00  4.708616E-08
-3.800000E+00  5.950000E+00  3.142247E-08
-3.800000E+00  6.000000E+00  2.047437E-08
-3.800000E+00  6.050000E+00  1.296567E-08
-3.800000E+00  6.100000E+00  7.928026E-09
-3.800000E+00  6.150000E+00  4.631545E-09
-3.800000E+00  6.200000E+00  2.535067E-09
-3.800000E+00  6.250000E+00  1.248181E-09
-3.800000E+00  6.300000E+00  5.005557E-10
-3.800000E+00  6.350000E+00  1.171906E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  1.691338E-10
-3.750000E+00 -6.300000E+00  7.121292E-10
-3.750000E+00 -6.250000E+00  1.742473E-09
-3.750000E+00 -6.200000E+00  3.474419E-09
-3.750000E+00 -6.150000E+00  6.260361E-09
-3.750000E+00 -6.100000E+00  1.063900E-08
-3.750000E+00 -6.050000E+00  1.739263E-08
-3.750000E+00 -6.000000E+00  2.761565E-08
-3.750000E+00 -5.950000E+00  4.280137E-08
-3.750000E+00 -5.900000E+00  6.496028E-08
-3.750000E+00 -5.850000E+00  9.678783E-08
-3.750000E+00 -5.800000E+00  1.419053E-07
-3.750000E+00 -5.750000E+00  2.051996E-07
-3.750000E+00 -5.700000E+00  2.932878E-07
-3.750000E+00 -5.650000E+00  4.151305E-07
-3.750000E+00 -5.600000E+00  5.828105E-07
-3.750000E+00 -5.550000E+00  8.124884E-07
-3.750000E+00 -5.500000E+00  1.125543E-06
-3.750000E+00 -5.450000E+00  1.549903E-06
-3.750000E+00 -5.400000E+00  2.121596E-06
-3.750000E+00 -5.350000E+00  2.886536E-06
-3.750000E+00 -5.300000E+00  3.902606E-06
-3.750000E+00 -5.250000E+00  5.242104E-06
-3.750000E+00 -5.200000E+00  6.994606E-06
-3.750000E+00 -5.150000E+00  9.270300E-06
-3.750000E+00 -5.100000E+00  1.220380E-05
-3.750000E+00 -5.050000E+00  1.595837E-05
-3.750000E+00 -5.000000E+00  2.073043E-05
-3.750000E+00 -4.950000E+00  2.675411E-05
-3.750000E+00 -4.900000E+00  3.430558E-05
-3.750000E+00 -4.850000E+00  4.370677E-05
-3.750000E+00 -4.800000E+00  5.532824E-05
-3.750000E+00 -4.750000E+00  6.959074E-05
-3.750000E+00 -4.700000E+00  8.696529E-05
-3.750000E+00 -4.650000E+00  1.079715E-04
-3.750000E+00 -4.600000E+00  1.331741E-04
-3.750000E+00 -4.550000E+00  1.631773E-04
-3.750000E+00 -4.500000E+00  1.986180E-04
-3.750000E+00 -4.450000E+00  2.401569E-04
-3.750000E+00 -4.400000E+00  2.884678E-04
-3.750000E+00 -4.350000E+00  3.442269E-04
-3.750000E+00 -4.300000E+00  4.080998E-04
-3.750000E+00 -4.250000E+00  4.807275E-04
-3.750000E+00 -4.200000E+00  5.627121E-04
-3.750000E+00 -4.150000E+00  6.545999E-04
-3.750000E+00 -4.100000E+00  7.568659E-04
-3.750000E+00 -4.050000E+00  8.698961E-04
-3.750000E+00 -4.000000E+00  9.939728E-04
-3.750000E+00 -3.950000E+00  1.129260E-03
-3.750000E+00 -3.900000E+00  1.275794E-03
-3.750000E+00 -3.850000E+00  1.433477E-03
-3.750000E+00 -3.800000E+00  1.602073E-03
-3.750000E+00 -3.750000E+00  1.781216E-03
-3.750000E+00 -3.700000E+00  1.970414E-03
-3.750000E+00 -3.650000E+00  2.169065E-03
-3.750000E+00 -3.600000E+00  2.376471E-03
-3.750000E+00 -3.550000E+00  2.591859E-03
-3.750000E+00 -3.500000E+00  2.814399E-03
-3.750000E+00 -3.450000E+00  3.043218E-03
-3.750000E+00 -3.400000E+00  3.277424E-03
-3.750000E+00 -3.350000E+00  3.516111E-03
-3.750000E+00 -3.300000E+00  3.758381E-03
-3.750000E+00 -3.250000E+00  4.003344E-03
-3.750000E+00 -3.200000E+00  4.250137E-03
-3.750000E+00 -3.150000E+00  4.497926E-03
-3.750000E+00 -3.100000E+00  4.745921E-03
-3.750000E+00 -3.050000E+00  4.993380E-03
-3.750000E+00 -3.000000E+00  5.239618E-03
-3.750000E+00 -2.950000E+00  5.484015E-03
-3.750000E+00 -2.900000E+00  5.726019E-03
-3.750000E+00 -2.850000E+00  5.965145E-03
-3.750000E+00 -2.800000E+00  6.200977E-03
-3.750000E+00 -2.750000E+00  6.433165E-03
-3.750000E+00 -2.700000E+00  6.661415E-03
-3.750000E+00 -2.650000E+00  6.885481E-03
-3.750000E+00 -2.600000E+00  7.105164E-03
-3.750000E+00 -2.550000E+00  7.320296E-03
-3.750000E+00 -2.500000E+00  7.530741E-03
-3.750000E+00 -2.450000E+00  7.736388E-03
-3.750000E+00 -2.400000E+00  7.937150E-03
-3.750000E+00 -2.350000E+00  8.132963E-03
-3.750000E+00 -2.300000E+00  8.323788E-03
-3.750000E+00 -2.250000E+00  8.509611E-03
-3.750000E+00 -2.200000E+00  8.690439E-03
-3.750000E+00 -2.150000E+00  8.866305E-03
-3.750000E+00 -2.100000E+00  9.037266E-03
-3.750000E+00 -2.050000E+00  9.203401E-03
-3.750000E+00 -2.000000E+00  9.364808E-03
-3.750000E+00 -1.950000E+00  9.521607E-03
-3.750000E+00 -1.900000E+00  9.673930E-03
-3.750000E+00 -1.850000E+00  9.821920E-03
-3.750000E+00 -1.800000E+00  9.965718E-03
-3.750000E+00 -1.750000E+00  1.010546E-02
-3.750000E+00 -1.700000E+00  1.024127E-02
-3.750000E+00 -1.650000E+00  1.037324E-02
-3.750000E+00 -1.600000E+00  1.050146E-02
-3.750000E+00 -1.550000E+00  1.062597E-02
-3.750000E+00 -1.500000E+00  1.074680E-02
-3.750000E+00 -1.450000E+00  1.086398E-02
-3.750000E+00 -1.400000E+00  1.097751E-02
-3.750000E+00 -1.350000E+00  1.108738E-02
-3.750000E+00 -1.300000E+00  1.119361E-02
-3.750000E+00 -1.250000E+00  1.129619E-02
-3.750000E+00 -1.200000E+00  1.139514E-02
-3.750000E+00 -1.150000E+00  1.149048E-02
-3.750000E+00 -1.100000E+00  1.158222E-02
-3.750000E+00 -1.050000E+00  1.167039E-02
-3.750000E+00 -1.000000E+00  1.175499E-02
-3.750000E+00 -9.500000E-01  1.183604E-02
-3.750000E+00 -9.000000E-01  1.191355E-02
-3.750000E+00 -8.500000E-01  1.198751E-02
-3.750000E+00 -8.000000E-01  1.205790E-02
-3.750000E+00 -7.500000E-01  1.212467E-02
-3.750000E+00 -7.000000E-01  1.218778E-02
-3.750000E+00 -6.500000E-01  1.224715E-02
-3.750000E+00 -6.000000E-01  1.230271E-02
-3.750000E+00 -5.500000E-01  1.235436E-02
-3.750000E+00 -5.000000E-01  1.240203E-02
-3.750000E+00 -4.500000E-01  1.244563E-02
-3.750000E+00 -4.000000E-01  1.248509E-02
-3.750000E+00 -3.500000E-01  1.252035E-02
-3.750000E+00 -3.000000E-01  1.255134E-02
-3.750000E+00 -2.500000E-01  1.257804E-02
-3.750000E+00 -2.000000E-01  1.260042E-02
-3.750000E+00 -1.500000E-01  1.261849E-02
-3.750000E+00 -1.000000E-01  1.263229E-02
-3.750000E+00 -5.000000E-02  1.264188E-02
-3.750000E+00  0.000000E+00  1.264737E-02
-3.750000E+00  5.000000E-02  1.264889E-02
-3.750000E+00  1.000000E-01  1.264658E-02
-3.750000E+00  1.500000E-01  1.264062E-02
-3.750000E+00  2.000000E-01  1.263117E-02
-3.750000E+00  2.500000E-01  1.261838E-02
-3.750000E+00  3.000000E-01  1.260236E-02
-3.750000E+00  3.500000E-01  1.258320E-02
-3.750000E+00  4.000000E-01  1.256092E-02
-3.750000E+00  4.500000E-01  1.253552E-02
-3.750000E+00  5.000000E-01  1.250693E-02
-3.750000E+00  5.500000E-01  1.247503E-02
-3.750000E+00  6.000000E-01  1.243966E-02
-3.750000E+00  6.500000E-01  1.240063E-02
-3.750000E+00  7.000000E-01  1.235773E-02
-3.750000E+00  7.500000E-01  1.231070E-02
-3.750000E+00  8.000000E-01  1.225930E-02
-3.750000E+00  8.500000E-01  1.220330E-02
-3.750000E+00  9.000000E-01  1.214247E-02
-3.750000E+00  9.500000E-01  1.207659E-02
-3.750000E+00  1.000000E+00  1.200548E-02
-3.750000E+00  1.050000E+00  1.192902E-02
-3.750000E+00  1.100000E+00  1.184707E-02
-3.750000E+00  1.150000E+00  1.175958E-02
-3.750000E+00  1.200000E+00  1.166647E-02
-3.750000E+00  1.250000E+00  1.156774E-02
-3.750000E+00  1.300000E+00  1.146338E-02
-3.750000E+00  1.350000E+00  1.135338E-02
-3.750000E+00  1.400000E+00  1.123778E-02
-3.750000E+00  1.450000E+00  1.111662E-02
-3.750000E+00  1.500000E+00  1.098994E-02
-3.750000E+00  1.550000E+00  1.085781E-02
-3.750000E+00  1.600000E+00  1.072030E-02
-3.750000E+00  1.650000E+00  1.057746E-02
-3.750000E+00  1.700000E+00  1.042936E-02
-3.750000E+00  1.750000E+00  1.027606E-02
-3.750000E+00  1.800000E+00  1.011760E-02
-3.750000E+00  1.850000E+00  9.954002E-03
-3.750000E+00  1.900000E+00  9.785286E-03
-3.750000E+00  1.950000E+00  9.611467E-03
-3.750000E+00  2.000000E+00  9.432552E-03
-3.750000E+00  2.050000E+00  9.248547E-03
-3.750000E+00  2.100000E+00  9.059455E-03
-3.750000E+00  2.150000E+00  8.865275E-03
-3.750000E+00  2.200000E+00  8.666004E-03
-3.750000E+00  2.250000E+00  8.461643E-03
-3.750000E+00  2.300000E+00  8.252205E-03
-3.750000E+00  2.350000E+00  8.037722E-03
-3.750000E+00  2.400000E+00  7.818258E-03
-3.750000E+00  2.450000E+00  7.593920E-03
-3.750000E+00  2.500000E+00  7.364863E-03
-3.750000E+00  2.550000E+00  7.131292E-03
-3.750000E+00  2.600000E+00  6.893460E-03
-3.750000E+00  2.650000E+00  6.651665E-03
-3.750000E+00  2.700000E+00  6.406244E-03
-3.750000E+00  2.750000E+00  6.157569E-03
-3.750000E+00  2.800000E+00  5.906055E-03
-3.750000E+00  2.850000E+00  5.652156E-03
-3.750000E+00  2.900000E+00  5.396379E-03
-3.750000E+00  2.950000E+00  5.139289E-03
-3.750000E+00  3.000000E+00  4.881519E-03
-3.750000E+00  3.050000E+00  4.623768E-03
-3.750000E+00  3.100000E+00  4.366803E-03
-3.750000E+00  3.150000E+00  4.111450E-03
-3.750000E+00  3.200000E+00  3.858579E-03
-3.750000E+00  3.250000E+00  3.609094E-03
-3.750000E+00  3.300000E+00  3.363912E-03
-3.750000E+00  3.350000E+00  3.123945E-03
-3.750000E+00  3.400000E+00  2.890088E-03
-3.750000E+00  3.450000E+00  2.663199E-03
-3.750000E+00  3.500000E+00  2.444088E-03
-3.750000E+00  3.550000E+00  2.233502E-03
-3.750000E+00  3.600000E+00  2.032112E-03
-3.750000E+00  3.650000E+00  1.840508E-03
-3.750000E+00  3.700000E+00  1.659180E-03
-3.750000E+00  3.750000E+00  1.488520E-03
-3.750000E+00  3.800000E+00  1.328806E-03
-3.750000E+00  3.850000E+00  1.180208E-03
-3.750000E+00  3.900000E+00  1.042776E-03
-3.750000E+00  3.950000E+00  9.164514E-04
-3.750000E+00  4.000000E+00  8.010632E-04
-3.750000E+00  4.050000E+00  6.963392E-04
-3.750000E+00  4.100000E+00  6.019140E-04
-3.750000E+00  4.150000E+00  5.173399E-04
-3.750000E+00  4.200000E+00  4.421000E-04
-3.750000E+00  4.250000E+00  3.756211E-04
-3.750000E+00  4.300000E+00  3.172876E-04
-3.750000E+00  4.350000E+00  2.664554E-04
-3.750000E+00  4.400000E+00  2.224656E-04
-3.750000E+00  4.450000E+00  1.846579E-04
-3.750000E+00  4.500000E+00  1.523829E-04
-3.750000E+00  4.550000E+00  1.250140E-04
-3.750000E+00  4.600000E+00  1.019568E-04
-3.750000E+00  4.650000E+00  8.265709E-05
-3.750000E+00  4.700000E+00  6.660577E-05
-3.750000E+00  4.750000E+00  5.334174E-05
-3.750000E+00  4.800000E+00  4.245236E-05
-3.750000E+00  4.850000E+00  3.357214E-05
-3.750000E+00  4.900000E+00  2.638011E-05
-3.750000E+00  4.950000E+00  2.059654E-05
-3.750000E+00  5.000000E+00  1.597931E-05
-3.750000E+00  5.050000E+00  1.232027E-05
-3.750000E+00  5.100000E+00  9.441867E-06
-3.750000E+00  5.150000E+00  7.193890E-06
-3.750000E+00  5.200000E+00  5.450521E-06
-3.750000E+00  5.250000E+00  4.107489E-06
-3.750000E+00  5.300000E+00  3.079365E-06
-3.750000E+00  5.350000E+00  2.296960E-06
-3.750000E+00  5.400000E+00  1.704859E-06
-3.750000E+00  5.450000E+00  1.259126E-06
-3.750000E+00  5.500000E+00  9.252417E-07
-3.750000E+00  5.550000E+00  6.763071E-07
-3.750000E+00  5.600000E+00  4.915162E-07
-3.750000E+00  5.650000E+00  3.549004E-07
-3.750000E+00  5.700000E+00  2.543019E-07
-3.750000E+00  5.750000E+00  1.805393E-07
-3.750000E+00  5.800000E+00  1.267301E-07
-3.750000E+00  5.850000E+00  8.774026E-08
-3.750000E+00  5.900000E+00  5.974414E-08
-3.750000E+00  5.950000E+00  3.988224E-08
-3.750000E+00  6.000000E+00  2.600439E-08
-3.750000E+00  6.050000E+00  1.648497E-08
-3.750000E+00  6.100000E+00  1.009380E-08
-3.750000E+00  6.150000E+00  5.906200E-09
-3.750000E+00  6.200000E+00  3.238141E-09
-3.750000E+00  6.250000E+00  1.596834E-09
-3.750000E+00  6.300000E+00  6.411809E-10
-3.750000E+00  6.350000E+00  1.502346E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  2.086663E-10
-3.700000E+00 -6.300000E+00  8.783283E-10
-3.700000E+00 -6.250000E+00  2.148104E-09
-3.700000E+00 -6.200000E+00  4.280841E-09
-3.700000E+00 -6.150000E+00  7.710307E-09
-3.700000E+00 -6.100000E+00  1.310337E-08
-3.700000E+00 -6.050000E+00  2.143505E-08
-3.700000E+00 -6.000000E+00  3.407799E-08
-3.700000E+00 -5.950000E+00  5.291324E-08
-3.700000E+00 -5.900000E+00  8.047601E-08
-3.700000E+00 -5.850000E+00  1.201571E-07
-3.700000E+00 -5.800000E+00  1.764869E-07
-3.700000E+00 -5.750000E+00  2.555345E-07
-3.700000E+00 -5.700000E+00  3.654539E-07
-3.700000E+00 -5.650000E+00  5.172074E-07
-3.700000E+00 -5.600000E+00  7.254896E-07
-3.700000E+00 -5.550000E+00  1.009867E-06
-3.700000E+00 -5.500000E+00  1.396142E-06
-3.700000E+00 -5.450000E+00  1.917945E-06
-3.700000E+00 -5.400000E+00  2.618578E-06
-3.700000E+00 -5.350000E+00  3.553126E-06
-3.700000E+00 -5.300000E+00  4.790891E-06
-3.700000E+00 -5.250000E+00  6.418201E-06
-3.700000E+00 -5.200000E+00  8.541649E-06
-3.700000E+00 -5.150000E+00  1.129181E-05
-3.700000E+00 -5.100000E+00  1.482742E-05
-3.700000E+00 -5.050000E+00  1.933994E-05
-3.700000E+00 -5.000000E+00  2.505832E-05
-3.700000E+00 -4.950000E+00  3.225377E-05
-3.700000E+00 -4.900000E+00  4.124409E-05
-3.700000E+00 -4.850000E+00  5.239734E-05
-3.700000E+00 -4.800000E+00  6.613428E-05
-3.700000E+00 -4.750000E+00  8.292937E-05
-3.700000E+00 -4.700000E+00  1.033099E-04
-3.700000E+00 -4.650000E+00  1.278530E-04
-3.700000E+00 -4.600000E+00  1.571805E-04
-3.700000E+00 -4.550000E+00  1.919516E-04
-3.700000E+00 -4.500000E+00  2.328531E-04
-3.700000E+00 -4.450000E+00  2.805886E-04
-3.700000E+00 -4.400000E+00  3.358656E-04
-3.700000E+00 -4.350000E+00  3.993820E-04
-3.700000E+00 -4.300000E+00  4.718111E-04
-3.700000E+00 -4.250000E+00  5.537870E-04
-3.700000E+00 -4.200000E+00  6.458878E-04
-3.700000E+00 -4.150000E+00  7.486201E-04
-3.700000E+00 -4.100000E+00  8.624017E-04
-3.700000E+00 -4.050000E+00  9.875464E-04
-3.700000E+00 -4.000000E+00  1.124249E-03
-3.700000E+00 -3.950000E+00  1.272575E-03
-3.700000E+00 -3.900000E+00  1.432449E-03
-3.700000E+00 -3.850000E+00  1.603655E-03
-3.700000E+00 -3.800000E+00  1.785834E-03
-3.700000E+00 -3.750000E+00  1.978494E-03
-3.700000E+00 -3.700000E+00  2.181020E-03
-3.700000E+00 -3.650000E+00  2.392690E-03
-3.700000E+00 -3.600000E+00  2.612694E-03
-3.700000E+00 -3.550000E+00  2.840156E-03
-3.700000E+00 -3.500000E+00  3.074157E-03
-3.700000E+00 -3.450000E+00  3.313750E-03
-3.700000E+00 -3.400000E+00  3.557981E-03
-3.700000E+00 -3.350000E+00  3.805906E-03
-3.700000E+00 -3.300000E+00  4.056595E-03
-3.700000E+00 -3.250000E+00  4.309153E-03
-3.700000E+00 -3.200000E+00  4.562717E-03
-3.700000E+00 -3.150000E+00  4.816470E-03
-3.700000E+00 -3.100000E+00  5.069648E-03
-3.700000E+00 -3.050000E+00  5.321541E-03
-3.700000E+00 -3.000000E+00  5.571503E-03
-3.700000E+00 -2.950000E+00  5.818954E-03
-3.700000E+00 -2.900000E+00  6.063384E-03
-3.700000E+00 -2.850000E+00  6.304352E-03
-3.700000E+00 -2.800000E+00  6.541486E-03
-3.700000E+00 -2.750000E+00  6.774478E-03
-3.700000E+00 -2.700000E+00  7.003077E-03
-3.700000E+00 -2.650000E+00  7.227084E-03
-3.700000E+00 -2.600000E+00  7.446340E-03
-3.700000E+00 -2.550000E+00  7.660720E-03
-3.700000E+00 -2.500000E+00  7.870129E-03
-3.700000E+00 -2.450000E+00  8.074494E-03
-3.700000E+00 -2.400000E+00  8.273764E-03
-3.700000E+00 -2.350000E+00  8.467910E-03
-3.700000E+00 -2.300000E+00  8.656924E-03
-3.700000E+00 -2.250000E+00  8.840816E-03
-3.700000E+00 -2.200000E+00  9.019622E-03
-3.700000E+00 -2.150000E+00  9.193394E-03
-3.700000E+00 -2.100000E+00  9.362207E-03
-3.700000E+00 -2.050000E+00  9.526156E-03
-3.700000E+00 -2.000000E+00  9.685354E-03
-3.700000E+00 -1.950000E+00  9.839928E-03
-3.700000E+00 -1.900000E+00  9.990022E-03
-3.700000E+00 -1.850000E+00  1.013579E-02
-3.700000E+00 -1.800000E+00  1.027737E-02
-3.700000E+00 -1.750000E+00  1.041491E-02
-3.700000E+00 -1.700000E+00  1.054855E-02
-3.700000E+00 -1.650000E+00  1.067838E-02
-3.700000E+00 -1.600000E+00  1.080450E-02
-3.700000E+00 -1.550000E+00  1.092695E-02
-3.700000E+00 -1.500000E+00  1.104577E-02
-3.700000E+00 -1.450000E+00  1.116098E-02
-3.700000E+00 -1.400000E+00  1.127258E-02
-3.700000E+00 -1.350000E+00  1.138058E-02
-3.700000E+00 -1.300000E+00  1.148497E-02
-3.700000E+00 -1.250000E+00  1.158575E-02
-3.700000E+00 -1.200000E+00  1.168294E-02
-3.700000E+00 -1.150000E+00  1.177654E-02
-3.700000E+00 -1.100000E+00  1.186658E-02
-3.700000E+00 -1.050000E+00  1.195306E-02
-3.700000E+00 -1.000000E+00  1.203602E-02
-3.700000E+00 -9.500000E-01  1.211544E-02
-3.700000E+00 -9.000000E-01  1.219135E-02
-3.700000E+00 -8.500000E-01  1.226372E-02
-3.700000E+00 -8.000000E-01  1.233252E-02
-3.700000E+00 -7.500000E-01  1.239769E-02
-3.700000E+00 -7.000000E-01  1.245917E-02
-3.700000E+00 -6.500000E-01  1.251685E-02
-3.700000E+00 -6.000000E-01  1.257064E-02
-3.700000E+00 -5.500000E-01  1.262043E-02
-3.700000E+00 -5.000000E-01  1.266610E-02
-3.700000E+00 -4.500000E-01  1.270757E-02
-3.700000E+00 -4.000000E-01  1.274474E-02
-3.700000E+00 -3.500000E-01  1.277754E-02
-3.700000E+00 -3.000000E-01  1.280592E-02
-3.700000E+00 -2.500000E-01  1.282984E-02
-3.700000E+00 -2.000000E-01  1.284931E-02
-3.700000E+00 -1.500000E-01  1.286434E-02
-3.700000E+00 -1.000000E-01  1.287502E-02
-3.700000E+00 -5.000000E-02  1.288144E-02
-3.700000E+00  0.000000E+00  1.288376E-02
-3.700000E+00  5.000000E-02  1.288219E-02
-3.700000E+00  1.000000E-01  1.287694E-02
-3.700000E+00  1.500000E-01  1.286827E-02
-3.700000E+00  2.000000E-01  1.285643E-02
-3.700000E+00  2.500000E-01  1.284166E-02
-3.700000E+00  3.000000E-01  1.282415E-02
-3.700000E+00  3.500000E-01  1.280407E-02
-3.700000E+00  4.000000E-01  1.278149E-02
-3.700000E+00  4.500000E-01  1.275643E-02
-3.700000E+00  5.000000E-01  1.272883E-02
-3.700000E+00  5.500000E-01  1.269856E-02
-3.700000E+00  6.000000E-01  1.266539E-02
-3.700000E+00  6.500000E-01  1.262907E-02
-3.700000E+00  7.000000E-01  1.258930E-02
-3.700000E+00  7.500000E-01  1.254574E-02
-3.700000E+00  8.000000E-01  1.249805E-02
-3.700000E+00  8.500000E-01  1.244588E-02
-3.700000E+00  9.000000E-01  1.238893E-02
-3.700000E+00  9.500000E-01  1.232691E-02
-3.700000E+00  1.000000E+00  1.225959E-02
-3.700000E+00  1.050000E+00  1.218677E-02
-3.700000E+00  1.100000E+00  1.210831E-02
-3.700000E+00  1.150000E+00  1.202412E-02
-3.700000E+00  1.200000E+00  1.193413E-02
-3.700000E+00  1.250000E+00  1.183834E-02
-3.700000E+00  1.300000E+00  1.173673E-02
-3.700000E+00  1.350000E+00  1.162936E-02
-3.700000E+00  1.400000E+00  1.151626E-02
-3.700000E+00  1.450000E+00  1.139750E-02
-3.700000E+00  1.500000E+00  1.127316E-02
-3.700000E+00  1.550000E+00  1.114333E-02
-3.700000E+00  1.600000E+00  1.100810E-02
-3.700000E+00  1.650000E+00  1.086755E-02
-3.700000E+00  1.700000E+00  1.072176E-02
-3.700000E+00  1.750000E+00  1.057080E-02
-3.700000E+00  1.800000E+00  1.041471E-02
-3.700000E+00  1.850000E+00  1.025350E-02
-3.700000E+00  1.900000E+00  1.008721E-02
-3.700000E+00  1.950000E+00  9.915829E-03
-3.700000E+00  2.000000E+00  9.739354E-03
-3.700000E+00  2.050000E+00  9.557776E-03
-3.700000E+00  2.100000E+00  9.371085E-03
-3.700000E+00  2.150000E+00  9.179264E-03
-3.700000E+00  2.200000E+00  8.982297E-03
-3.700000E+00  2.250000E+00  8.780167E-03
-3.700000E+00  2.300000E+00  8.572868E-03
-3.700000E+00  2.350000E+00  8.360411E-03
-3.700000E+00  2.400000E+00  8.142835E-03
-3.700000E+00  2.450000E+00  7.920217E-03
-3.700000E+00  2.500000E+00  7.692678E-03
-3.700000E+00  2.550000E+00  7.460380E-03
-3.700000E+00  2.600000E+00  7.223534E-03
-3.700000E+00  2.650000E+00  6.982386E-03
-3.700000E+00  2.700000E+00  6.737221E-03
-3.700000E+00  2.750000E+00  6.488359E-03
-3.700000E+00  2.800000E+00  6.236154E-03
-3.700000E+00  2.850000E+00  5.981006E-03
-3.700000E+00  2.900000E+00  5.723364E-03
-3.700000E+00  2.950000E+00  5.463739E-03
-3.700000E+00  3.000000E+00  5.202713E-03
-3.700000E+00  3.050000E+00  4.940941E-03
-3.700000E+00  3.100000E+00  4.679150E-03
-3.700000E+00  3.150000E+00  4.418136E-03
-3.700000E+00  3.200000E+00  4.158751E-03
-3.700000E+00  3.250000E+00  3.901889E-03
-3.700000E+00  3.300000E+00  3.648472E-03
-3.700000E+00  3.350000E+00  3.399432E-03
-3.700000E+00  3.400000E+00  3.155695E-03
-3.700000E+00  3.450000E+00  2.918167E-03
-3.700000E+00  3.500000E+00  2.687722E-03
-3.700000E+00  3.550000E+00  2.465185E-03
-3.700000E+00  3.600000E+00  2.251324E-03
-3.700000E+00  3.650000E+00  2.046834E-03
-3.700000E+00  3.700000E+00  1.852325E-03
-3.700000E+00  3.750000E+00  1.668312E-03
-3.700000E+00  3.800000E+00  1.495206E-03
-3.700000E+00  3.850000E+00  1.333301E-03
-3.700000E+00  3.900000E+00  1.182775E-03
-3.700000E+00  3.950000E+00  1.043684E-03
-3.700000E+00  4.000000E+00  9.159644E-04
-3.700000E+00  4.050000E+00  7.994384E-04
-3.700000E+00  4.100000E+00  6.938204E-04
-3.700000E+00  4.150000E+00  5.987281E-04
-3.700000E+00  4.200000E+00  5.136934E-04
-3.700000E+00  4.250000E+00  4.381760E-04
-3.700000E+00  4.300000E+00  3.715770E-04
-3.700000E+00  4.350000E+00  3.132533E-04
-3.700000E+00  4.400000E+00  2.625331E-04
-3.700000E+00  4.450000E+00  2.187306E-04
-3.700000E+00  4.500000E+00  1.811612E-04
-3.700000E+00  4.550000E+00  1.491552E-04
-3.700000E+00  4.600000E+00  1.220698E-04
-3.700000E+00  4.650000E+00  9.929921E-05
-3.700000E+00  4.700000E+00  8.028133E-05
-3.700000E+00  4.750000E+00  6.450227E-05
-3.700000E+00  4.800000E+00  5.149791E-05
-3.700000E+00  4.850000E+00  4.085355E-05
-3.700000E+00  4.900000E+00  3.220197E-05
-3.700000E+00  4.950000E+00  2.522055E-05
-3.700000E+00  5.000000E+00  1.962802E-05
-3.700000E+00  5.050000E+00  1.518103E-05
-3.700000E+00  5.100000E+00  1.167074E-05
-3.700000E+00  5.150000E+00  8.919648E-06
-3.700000E+00  5.200000E+00  6.778413E-06
-3.700000E+00  5.250000E+00  5.122811E-06
-3.700000E+00  5.300000E+00  3.850705E-06
-3.700000E+00  5.350000E+00  2.879083E-06
-3.700000E+00  5.400000E+00  2.141205E-06
-3.700000E+00  5.450000E+00  1.583932E-06
-3.700000E+00  5.500000E+00  1.165308E-06
-3.700000E+00  5.550000E+00  8.524611E-07
-3.700000E+00  5.600000E+00  6.198147E-07
-3.700000E+00  5.650000E+00  4.476201E-07
-3.700000E+00  5.700000E+00  3.207518E-07
-3.700000E+00  5.750000E+00  2.277239E-07
-3.700000E+00  5.800000E+00  1.598841E-07
-3.700000E+00  5.850000E+00  1.107529E-07
-3.700000E+00  5.900000E+00  7.549026E-08
-3.700000E+00  5.950000E+00  5.047495E-08
-3.700000E+00  6.000000E+00  3.298662E-08
-3.700000E+00  6.050000E+00  2.097360E-08
-3.700000E+00  6.100000E+00  1.288845E-08
-3.700000E+00  6.150000E+00  7.571922E-09
-3.700000E+00  6.200000E+00  4.168822E-09
-3.700000E+00  6.250000E+00  2.063938E-09
-3.700000E+00  6.300000E+00  8.314644E-10
-3.700000E+00  6.350000E+00  1.952448E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  2.573844E-10
-3.650000E+00 -6.300000E+00  1.082885E-09
-3.650000E+00 -6.250000E+00  2.646307E-09
-3.650000E+00 -6.200000E+00  5.268525E-09
-3.650000E+00 -6.150000E+00  9.480336E-09
-3.650000E+00 -6.100000E+00  1.610147E-08
-3.650000E+00 -6.050000E+00  2.633724E-08
-3.650000E+00 -6.000000E+00  4.189365E-08
-3.650000E+00 -5.950000E+00  6.511759E-08
-3.650000E+00 -5.900000E+00  9.917630E-08
-3.650000E+00 -5.850000E+00  1.482991E-07
-3.650000E+00 -5.800000E+00  2.181132E-07
-3.650000E+00 -5.750000E+00  3.161114E-07
-3.650000E+00 -5.700000E+00  4.522926E-07
-3.650000E+00 -5.650000E+00  6.400122E-07
-3.650000E+00 -5.600000E+00  8.970722E-07
-3.650000E+00 -5.550000E+00  1.247070E-06
-3.650000E+00 -5.500000E+00  1.721015E-06
-3.650000E+00 -5.450000E+00  2.359220E-06
-3.650000E+00 -5.400000E+00  3.213470E-06
-3.650000E+00 -5.350000E+00  4.349506E-06
-3.650000E+00 -5.300000E+00  5.849832E-06
-3.650000E+00 -5.250000E+00  7.816927E-06
-3.650000E+00 -5.200000E+00  1.037689E-05
-3.650000E+00 -5.150000E+00  1.368351E-05
-3.650000E+00 -5.100000E+00  1.792288E-05
-3.650000E+00 -5.050000E+00  2.331815E-05
-3.650000E+00 -5.000000E+00  3.013462E-05
-3.650000E+00 -4.950000E+00  3.868450E-05
-3.650000E+00 -4.900000E+00  4.933123E-05
-3.650000E+00 -4.850000E+00  6.249279E-05
-3.650000E+00 -4.800000E+00  7.864363E-05
-3.650000E+00 -4.750000E+00  9.831479E-05
-3.650000E+00 -4.700000E+00  1.220918E-04
-3.650000E+00 -4.650000E+00  1.506103E-04
-3.650000E+00 -4.600000E+00  1.845485E-04
-3.650000E+00 -4.550000E+00  2.246181E-04
-3.650000E+00 -4.500000E+00  2.715520E-04
-3.650000E+00 -4.450000E+00  3.260905E-04
-3.650000E+00 -4.400000E+00  3.889666E-04
-3.650000E+00 -4.350000E+00  4.608896E-04
-3.650000E+00 -4.300000E+00  5.425287E-04
-3.650000E+00 -4.250000E+00  6.344970E-04
-3.650000E+00 -4.200000E+00  7.373343E-04
-3.650000E+00 -4.150000E+00  8.514912E-04
-3.650000E+00 -4.100000E+00  9.773130E-04
-3.650000E+00 -4.050000E+00  1.115026E-03
-3.650000E+00 -4.000000E+00  1.264722E-03
-3.650000E+00 -3.950000E+00  1.426356E-03
-3.650000E+00 -3.900000E+00  1.599730E-03
-3.650000E+00 -3.850000E+00  1.784504E-03
-3.650000E+00 -3.800000E+00  1.980191E-03
-3.650000E+00 -3.750000E+00  2.186173E-03
-3.650000E+00 -3.700000E+00  2.401713E-03
-3.650000E+00 -3.650000E+00  2.625976E-03
-3.650000E+00 -3.600000E+00  2.858048E-03
-3.650000E+00 -3.550000E+00  3.096962E-03
-3.650000E+00 -3.500000E+00  3.341720E-03
-3.650000E+00 -3.450000E+00  3.591315E-03
-3.650000E+00 -3.400000E+00  3.844748E-03
-3.650000E+00 -3.350000E+00  4.101043E-03
-3.650000E+00 -3.300000E+00  4.359261E-03
-3.650000E+00 -3.250000E+00  4.618506E-03
-3.650000E+00 -3.200000E+00  4.877932E-03
-3.650000E+00 -3.150000E+00  5.136750E-03
-3.650000E+00 -3.100000E+00  5.394229E-03
-3.650000E+00 -3.050000E+00  5.649700E-03
-3.650000E+00 -3.000000E+00  5.902564E-03
-3.650000E+00 -2.950000E+00  6.152285E-03
-3.650000E+00 -2.900000E+00  6.398403E-03
-3.650000E+00 -2.850000E+00  6.640523E-03
-3.650000E+00 -2.800000E+00  6.878320E-03
-3.650000E+00 -2.750000E+00  7.111529E-03
-3.650000E+00 -2.700000E+00  7.339946E-03
-3.650000E+00 -2.650000E+00  7.563410E-03
-3.650000E+00 -2.600000E+00  7.781806E-03
-3.650000E+00 -2.550000E+00  7.995048E-03
-3.650000E+00 -2.500000E+00  8.203076E-03
-3.650000E+00 -2.450000E+00  8.405853E-03
-3.650000E+00 -2.400000E+00  8.603362E-03
-3.650000E+00 -2.350000E+00  8.795603E-03
-3.650000E+00 -2.300000E+00  8.982597E-03
-3.650000E+00 -2.250000E+00  9.164380E-03
-3.650000E+00 -2.200000E+00  9.341011E-03
-3.650000E+00 -2.150000E+00  9.512563E-03
-3.650000E+00 -2.100000E+00  9.679130E-03
-3.650000E+00 -2.050000E+00  9.840821E-03
-3.650000E+00 -2.000000E+00  9.997759E-03
-3.650000E+00 -1.950000E+00  1.015009E-02
-3.650000E+00 -1.900000E+00  1.029795E-02
-3.650000E+00 -1.850000E+00  1.044150E-02
-3.650000E+00 -1.800000E+00  1.058089E-02
-3.650000E+00 -1.750000E+00  1.071628E-02
-3.650000E+00 -1.700000E+00  1.084779E-02
-3.650000E+00 -1.650000E+00  1.097552E-02
-3.650000E+00 -1.600000E+00  1.109958E-02
-3.650000E+00 -1.550000E+00  1.122001E-02
-3.650000E+00 -1.500000E+00  1.133685E-02
-3.650000E+00 -1.450000E+00  1.145013E-02
-3.650000E+00 -1.400000E+00  1.155983E-02
-3.650000E+00 -1.350000E+00  1.166597E-02
-3.650000E+00 -1.300000E+00  1.176854E-02
-3.650000E+00 -1.250000E+00  1.186753E-02
-3.650000E+00 -1.200000E+00  1.196296E-02
-3.650000E+00 -1.150000E+00  1.205484E-02
-3.650000E+00 -1.100000E+00  1.214317E-02
-3.650000E+00 -1.050000E+00  1.222798E-02
-3.650000E+00 -1.000000E+00  1.230927E-02
-3.650000E+00 -9.500000E-01  1.238706E-02
-3.650000E+00 -9.000000E-01  1.246133E-02
-3.650000E+00 -8.500000E-01  1.253206E-02
-3.650000E+00 -8.000000E-01  1.259920E-02
-3.650000E+00 -7.500000E-01  1.266267E-02
-3.650000E+00 -7.000000E-01  1.272237E-02
-3.650000E+00 -6.500000E-01  1.277820E-02
-3.650000E+00 -6.000000E-01  1.283000E-02
-3.650000E+00 -5.500000E-01  1.287764E-02
-3.650000E+00 -5.000000E-01  1.292100E-02
-3.650000E+00 -4.500000E-01  1.295993E-02
-3.650000E+00 -4.000000E-01  1.299435E-02
-3.650000E+00 -3.500000E-01  1.302416E-02
-3.650000E+00 -3.000000E-01  1.304931E-02
-3.650000E+00 -2.500000E-01  1.306976E-02
-3.650000E+00 -2.000000E-01  1.308552E-02
-3.650000E+00 -1.500000E-01  1.309665E-02
-3.650000E+00 -1.000000E-01  1.310326E-02
-3.650000E+00 -5.000000E-02  1.310550E-02
-3.650000E+00  0.000000E+00  1.310360E-02
-3.650000E+00  5.000000E-02  1.309785E-02
-3.650000E+00  1.000000E-01  1.308858E-02
-3.650000E+00  1.500000E-01  1.307617E-02
-3.650000E+00  2.000000E-01  1.306099E-02
-3.650000E+00  2.500000E-01  1.304341E-02
-3.650000E+00  3.000000E-01  1.302375E-02
-3.650000E+00  3.500000E-01  1.300227E-02
-3.650000E+00  4.000000E-01  1.297912E-02
-3.650000E+00  4.500000E-01  1.295437E-02
-3.650000E+00  5.000000E-01  1.292796E-02
-3.650000E+00  5.500000E-01  1.289971E-02
-3.650000E+00  6.000000E-01  1.286936E-02
-3.650000E+00  6.500000E-01  1.283653E-02
-3.650000E+00  7.000000E-01  1.280081E-02
-3.650000E+00  7.500000E-01  1.276171E-02
-3.650000E+00  8.000000E-01  1.271876E-02
-3.650000E+00  8.500000E-01  1.267149E-02
-3.650000E+00  9.000000E-01  1.261946E-02
-3.650000E+00  9.500000E-01  1.256229E-02
-3.650000E+00  1.000000E+00  1.249966E-02
-3.650000E+00  1.050000E+00  1.243133E-02
-3.650000E+00  1.100000E+00  1.235712E-02
-3.650000E+00  1.150000E+00  1.227690E-02
-3.650000E+00  1.200000E+00  1.219062E-02
-3.650000E+00  1.250000E+00  1.209828E-02
-3.650000E+00  1.300000E+00  1.199989E-02
-3.650000E+00  1.350000E+00  1.189552E-02
-3.650000E+00  1.400000E+00  1.178525E-02
-3.650000E+00  1.450000E+00  1.166917E-02
-3.650000E+00  1.500000E+00  1.154742E-02
-3.650000E+00  1.550000E+00  1.142010E-02
-3.650000E+00  1.600000E+00  1.128733E-02
-3.650000E+00  1.650000E+00  1.114923E-02
-3.650000E+00  1.700000E+00  1.100590E-02
-3.650000E+00  1.750000E+00  1.085740E-02
-3.650000E+00  1.800000E+00  1.070379E-02
-3.650000E+00  1.850000E+00  1.054509E-02
-3.650000E+00  1.900000E+00  1.038132E-02
-3.650000E+00  1.950000E+00  1.021247E-02
-3.650000E+00  2.000000E+00  1.003853E-02
-3.650000E+00  2.050000E+00  9.859482E-03
-3.650000E+00  2.100000E+00  9.675296E-03
-3.650000E+00  2.150000E+00  9.485948E-03
-3.650000E+00  2.200000E+00  9.291411E-03
-3.650000E+00  2.250000E+00  9.091657E-03
-3.650000E+00  2.300000E+00  8.886668E-03
-3.650000E+00  2.350000E+00  8.676440E-03
-3.650000E+00  2.400000E+00  8.460993E-03
-3.650000E+00  2.450000E+00  8.240380E-03
-3.650000E+00  2.500000E+00  8.014692E-03
-3.650000E+00  2.550000E+00  7.784056E-03
-3.650000E+00  2.600000E+00  7.548639E-03
-3.650000E+00  2.650000E+00  7.308641E-03
-3.650000E+00  2.700000E+00  7.064297E-03
-3.650000E+00  2.750000E+00  6.815869E-03
-3.650000E+00  2.800000E+00  6.563655E-03
-3.650000E+00  2.850000E+00  6.307995E-03
-3.650000E+00  2.900000E+00  6.049281E-03
-3.650000E+00  2.950000E+00  5.787965E-03
-3.650000E+00  3.000000E+00  5.524573E-03
-3.650000E+00  3.050000E+00  5.259707E-03
-3.650000E+00  3.100000E+00  4.994049E-03
-3.650000E+00  3.150000E+00  4.728354E-03
-3.650000E+00  3.200000E+00  4.463443E-03
-3.650000E+00  3.250000E+00  4.200189E-03
-3.650000E+00  3.300000E+00  3.939503E-03
-3.650000E+00  3.350000E+00  3.682319E-03
-3.650000E+00  3.400000E+00  3.429579E-03
-3.650000E+00  3.450000E+00  3.182223E-03
-3.650000E+00  3.500000E+00  2.941170E-03
-3.650000E+00  3.550000E+00  2.707314E-03
-3.650000E+00  3.600000E+00  2.481503E-03
-3.650000E+00  3.650000E+00  2.264530E-03
-3.650000E+00  3.700000E+00  2.057117E-03
-3.650000E+00  3.750000E+00  1.859903E-03
-3.650000E+00  3.800000E+00  1.673425E-03
-3.650000E+00  3.850000E+00  1.498112E-03
-3.650000E+00  3.900000E+00  1.334271E-03
-3.650000E+00  3.950000E+00  1.182084E-03
-3.650000E+00  4.000000E+00  1.041605E-03
-3.650000E+00  4.050000E+00  9.127633E-04
-3.650000E+00  4.100000E+00  7.953697E-04
-3.650000E+00  4.150000E+00  6.891219E-04
-3.650000E+00  4.200000E+00  5.936171E-04
-3.650000E+00  4.250000E+00  5.083637E-04
-3.650000E+00  4.300000E+00  4.327942E-04
-3.650000E+00  4.350000E+00  3.662806E-04
-3.650000E+00  4.400000E+00  3.081504E-04
-3.650000E+00  4.450000E+00  2.577028E-04
-3.650000E+00  4.500000E+00  2.142261E-04
-3.650000E+00  4.550000E+00  1.770136E-04
-3.650000E+00  4.600000E+00  1.453785E-04
-3.650000E+00  4.650000E+00  1.186654E-04
-3.650000E+00  4.700000E+00  9.625964E-05
-3.650000E+00  4.750000E+00  7.759358E-05
-3.650000E+00  4.800000E+00  6.214945E-05
-3.650000E+00  4.850000E+00  4.946031E-05
-3.650000E+00  4.900000E+00  3.910905E-05
-3.650000E+00  4.950000E+00  3.072628E-05
-3.650000E+00  5.000000E+00  2.398756E-05
-3.650000E+00  5.050000E+00  1.861035E-05
-3.650000E+00  5.100000E+00  1.435080E-05
-3.650000E+00  5.150000E+00  1.100058E-05
-3.650000E+00  5.200000E+00  8.383629E-06
-3.650000E+00  5.250000E+00  6.352903E-06
-3.650000E+00  5.300000E+00  4.787006E-06
-3.650000E+00  5.350000E+00  3.586877E-06
-3.650000E+00  5.400000E+00  2.672522E-06
-3.650000E+00  5.450000E+00  1.979947E-06
-3.650000E+00  5.500000E+00  1.458366E-06
-3.650000E+00  5.550000E+00  1.067764E-06
-3.650000E+00  5.600000E+00  7.768374E-07
-3.650000E+00  5.650000E+00  5.612779E-07
-3.650000E+00  5.700000E+00  4.023699E-07
-3.650000E+00  5.750000E+00  2.858321E-07
-3.650000E+00  5.800000E+00  2.008595E-07
-3.650000E+00  5.850000E+00  1.393328E-07
-3.650000E+00  5.900000E+00  9.517219E-08
-3.650000E+00  5.950000E+00  6.382606E-08
-3.650000E+00  6.000000E+00  4.187856E-08
-3.650000E+00  6.050000E+00  2.676060E-08
-3.650000E+00  6.100000E+00  1.654189E-08
-3.650000E+00  6.150000E+00  9.782136E-09
-3.650000E+00  6.200000E+00  5.422236E-09
-3.650000E+00  6.250000E+00  2.701697E-09
-3.650000E+00  6.300000E+00  1.094187E-09
-3.650000E+00  6.350000E+00  2.578511E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  3.196946E-10
-3.600000E+00 -6.300000E+00  1.343861E-09
-3.600000E+00 -6.250000E+00  3.279339E-09
-3.600000E+00 -6.200000E+00  6.516641E-09
-3.600000E+00 -6.150000E+00  1.170239E-08
-3.600000E+00 -6.100000E+00  1.983814E-08
-3.600000E+00 -6.050000E+00  3.240261E-08
-3.600000E+00 -6.000000E+00  5.149754E-08
-3.600000E+00 -5.950000E+00  8.002335E-08
-3.600000E+00 -5.900000E+00  1.218993E-07
-3.600000E+00 -5.850000E+00  1.823541E-07
-3.600000E+00 -5.800000E+00  2.683226E-07
-3.600000E+00 -5.750000E+00  3.889953E-07
-3.600000E+00 -5.700000E+00  5.565675E-07
-3.600000E+00 -5.650000E+00  7.872364E-07
-3.600000E+00 -5.600000E+00  1.102481E-06
-3.600000E+00 -5.550000E+00  1.530649E-06
-3.600000E+00 -5.500000E+00  2.108859E-06
-3.600000E+00 -5.450000E+00  2.885225E-06
-3.600000E+00 -5.400000E+00  3.921394E-06
-3.600000E+00 -5.350000E+00  5.295424E-06
-3.600000E+00 -5.300000E+00  7.105016E-06
-3.600000E+00 -5.250000E+00  9.471140E-06
-3.600000E+00 -5.200000E+00  1.254209E-05
-3.600000E+00 -5.150000E+00  1.649797E-05
-3.600000E+00 -5.100000E+00  2.155555E-05
-3.600000E+00 -5.050000E+00  2.797343E-05
-3.600000E+00 -5.000000E+00  3.605709E-05
-3.600000E+00 -4.950000E+00  4.616373E-05
-3.600000E+00 -4.900000E+00  5.870630E-05
-3.600000E+00 -4.850000E+00  7.415630E-05
-3.600000E+00 -4.800000E+00  9.304496E-05
-3.600000E+00 -4.750000E+00  1.159622E-04
-3.600000E+00 -4.700000E+00  1.435529E-04
-3.600000E+00 -4.650000E+00  1.765110E-04
-3.600000E+00 -4.600000E+00  2.155694E-04
-3.600000E+00 -4.550000E+00  2.614886E-04
-3.600000E+00 -4.500000E+00  3.150416E-04
-3.600000E+00 -4.450000E+00  3.769978E-04
-3.600000E+00 -4.400000E+00  4.481055E-04
-3.600000E+00 -4.350000E+00  5.290734E-04
-3.600000E+00 -4.300000E+00  6.205534E-04
-3.600000E+00 -4.250000E+00  7.231226E-04
-3.600000E+00 -4.200000E+00  8.372666E-04
-3.600000E+00 -4.150000E+00  9.633643E-04
-3.600000E+00 -4.100000E+00  1.101673E-03
-3.600000E+00 -4.050000E+00  1.252315E-03
-3.600000E+00 -4.000000E+00  1.415270E-03
-3.600000E+00 -3.950000E+00  1.590367E-03
-3.600000E+00 -3.900000E+00  1.777282E-03
-3.600000E+00 -3.850000E+00  1.975544E-03
-3.600000E+00 -3.800000E+00  2.184537E-03
-3.600000E+00 -3.750000E+00  2.403521E-03
-3.600000E+00 -3.700000E+00  2.631643E-03
-3.600000E+00 -3.650000E+00  2.867961E-03
-3.600000E+00 -3.600000E+00  3.111471E-03
-3.600000E+00 -3.550000E+00  3.361126E-03
-3.600000E+00 -3.500000E+00  3.615866E-03
-3.600000E+00 -3.450000E+00  3.874635E-03
-3.600000E+00 -3.400000E+00  4.136403E-03
-3.600000E+00 -3.350000E+00  4.400181E-03
-3.600000E+00 -3.300000E+00  4.665028E-03
-3.600000E+00 -3.250000E+00  4.930063E-03
-3.600000E+00 -3.200000E+00  5.194467E-03
-3.600000E+00 -3.150000E+00  5.457484E-03
-3.600000E+00 -3.100000E+00  5.718427E-03
-3.600000E+00 -3.050000E+00  5.976676E-03
-3.600000E+00 -3.000000E+00  6.231679E-03
-3.600000E+00 -2.950000E+00  6.482954E-03
-3.600000E+00 -2.900000E+00  6.730090E-03
-3.600000E+00 -2.850000E+00  6.972741E-03
-3.600000E+00 -2.800000E+00  7.210630E-03
-3.600000E+00 -2.750000E+00  7.443540E-03
-3.600000E+00 -2.700000E+00  7.671305E-03
-3.600000E+00 -2.650000E+00  7.893811E-03
-3.600000E+00 -2.600000E+00  8.110975E-03
-3.600000E+00 -2.550000E+00  8.322751E-03
-3.600000E+00 -2.500000E+00  8.529112E-03
-3.600000E+00 -2.450000E+00  8.730051E-03
-3.600000E+00 -2.400000E+00  8.925582E-03
-3.600000E+00 -2.350000E+00  9.115733E-03
-3.600000E+00 -2.300000E+00  9.300548E-03
-3.600000E+00 -2.250000E+00  9.480089E-03
-3.600000E+00 -2.200000E+00  9.654436E-03
-3.600000E+00 -2.150000E+00  9.823684E-03
-3.600000E+00 -2.100000E+00  9.987943E-03
-3.600000E+00 -2.050000E+00  1.014734E-02
-3.600000E+00 -2.000000E+00  1.030200E-02
-3.600000E+00 -1.950000E+00  1.045208E-02
-3.600000E+00 -1.900000E+00  1.059773E-02
-3.600000E+00 -1.850000E+00  1.073910E-02
-3.600000E+00 -1.800000E+00  1.087636E-02
-3.600000E+00 -1.750000E+00  1.100964E-02
-3.600000E+00 -1.700000E+00  1.113908E-02
-3.600000E+00 -1.650000E+00  1.126479E-02
-3.600000E+00 -1.600000E+00  1.138685E-02
-3.600000E+00 -1.550000E+00  1.150532E-02
-3.600000E+00 -1.500000E+00  1.162023E-02
-3.600000E+00 -1.450000E+00  1.173161E-02
-3.600000E+00 -1.400000E+00  1.183946E-02
-3.600000E+00 -1.350000E+00  1.194377E-02
-3.600000E+00 -1.300000E+00  1.204455E-02
-3.600000E+00 -1.250000E+00  1.214178E-02
-3.600000E+00 -1.200000E+00  1.223547E-02
-3.600000E+00 -1.150000E+00  1.232564E-02
-3.600000E+00 -1.100000E+00  1.241228E-02
-3.600000E+00 -1.050000E+00  1.249541E-02
-3.600000E+00 -1.000000E+00  1.257504E-02
-3.600000E+00 -9.500000E-01  1.265116E-02
-3.600000E+00 -9.000000E-01  1.272376E-02
-3.600000E+00 -8.500000E-01  1.279278E-02
-3.600000E+00 -8.000000E-01  1.285817E-02
-3.600000E+00 -7.500000E-01  1.291981E-02
-3.600000E+00 -7.000000E-01  1.297758E-02
-3.600000E+00 -6.500000E-01  1.303133E-02
-3.600000E+00 -6.000000E-01  1.308088E-02
-3.600000E+00 -5.500000E-01  1.312606E-02
-3.600000E+00 -5.000000E-01  1.316670E-02
-3.600000E+00 -4.500000E-01  1.320264E-02
-3.600000E+00 -4.000000E-01  1.323374E-02
-3.600000E+00 -3.500000E-01  1.325991E-02
-3.600000E+00 -3.000000E-01  1.328106E-02
-3.600000E+00 -2.500000E-01  1.329716E-02
-3.600000E+00 -2.000000E-01  1.330823E-02
-3.600000E+00 -1.500000E-01  1.331434E-02
-3.600000E+00 -1.000000E-01  1.331565E-02
-3.600000E+00 -5.000000E-02  1.331239E-02
-3.600000E+00  0.000000E+00  1.330488E-02
-3.600000E+00  5.000000E-02  1.329352E-02
-3.600000E+00  1.000000E-01  1.327881E-02
-3.600000E+00  1.500000E-01  1.326127E-02
-3.600000E+00  2.000000E-01  1.324147E-02
-3.600000E+00  2.500000E-01  1.321996E-02
-3.600000E+00  3.000000E-01  1.319723E-02
-3.600000E+00  3.500000E-01  1.317368E-02
-3.600000E+00  4.000000E-01  1.314960E-02
-3.600000E+00  4.500000E-01  1.312511E-02
-3.600000E+00  5.000000E-01  1.310015E-02
-3.600000E+00  5.500000E-01  1.307451E-02
-3.600000E+00  6.000000E-01  1.304780E-02
-3.600000E+00  6.500000E-01  1.301953E-02
-3.600000E+00  7.000000E-01  1.298907E-02
-3.600000E+00  7.500000E-01  1.295578E-02
-3.600000E+00  8.000000E-01  1.291897E-02
-3.600000E+00  8.500000E-01  1.287800E-02
-3.600000E+00  9.000000E-01  1.283226E-02
-3.600000E+00  9.500000E-01  1.278123E-02
-3.600000E+00  1.000000E+00  1.272451E-02
-3.600000E+00  1.050000E+00  1.266175E-02
-3.600000E+00  1.100000E+00  1.259275E-02
-3.600000E+00  1.150000E+00  1.251736E-02
-3.600000E+00  1.200000E+00  1.243554E-02
-3.600000E+00  1.250000E+00  1.234729E-02
-3.600000E+00  1.300000E+00  1.225266E-02
-3.600000E+00  1.350000E+00  1.215176E-02
-3.600000E+00  1.400000E+00  1.204471E-02
-3.600000E+00  1.450000E+00  1.193166E-02
-3.600000E+00  1.500000E+00  1.181277E-02
-3.600000E+00  1.550000E+00  1.168820E-02
-3.600000E+00  1.600000E+00  1.155811E-02
-3.600000E+00  1.650000E+00  1.142263E-02
-3.600000E+00  1.700000E+00  1.128189E-02
-3.600000E+00  1.750000E+00  1.113598E-02
-3.600000E+00  1.800000E+00  1.098496E-02
-3.600000E+00  1.850000E+00  1.082886E-02
-3.600000E+00  1.900000E+00  1.066769E-02
-3.600000E+00  1.950000E+00  1.050145E-02
-3.600000E+00  2.000000E+00  1.033011E-02
-3.600000E+00  2.050000E+00  1.015365E-02
-3.600000E+00  2.100000E+00  9.972040E-03
-3.600000E+00  2.150000E+00  9.785242E-03
-3.600000E+00  2.200000E+00  9.593223E-03
-3.600000E+00  2.250000E+00  9.395949E-03
-3.600000E+00  2.300000E+00  9.193396E-03
-3.600000E+00  2.350000E+00  8.985550E-03
-3.600000E+00  2.400000E+00  8.772419E-03
-3.600000E+00  2.450000E+00  8.554038E-03
-3.600000E+00  2.500000E+00  8.330472E-03
-3.600000E+00  2.550000E+00  8.101818E-03
-3.600000E+00  2.600000E+00  7.868204E-03
-3.600000E+00  2.650000E+00  7.629786E-03
-3.600000E+00  2.700000E+00  7.386747E-03
-3.600000E+00  2.750000E+00  7.139297E-03
-3.600000E+00  2.800000E+00  6.887676E-03
-3.600000E+00  2.850000E+00  6.632166E-03
-3.600000E+00  2.900000E+00  6.373096E-03
-3.600000E+00  2.950000E+00  6.110861E-03
-3.600000E+00  3.000000E+00  5.845927E-03
-3.600000E+00  3.050000E+00  5.578840E-03
-3.600000E+00  3.100000E+00  5.310227E-03
-3.600000E+00  3.150000E+00  5.040797E-03
-3.600000E+00  3.200000E+00  4.771329E-03
-3.600000E+00  3.250000E+00  4.502661E-03
-3.600000E+00  3.300000E+00  4.235681E-03
-3.600000E+00  3.350000E+00  3.971311E-03
-3.600000E+00  3.400000E+00  3.710493E-03
-3.600000E+00  3.450000E+00  3.454183E-03
-3.600000E+00  3.500000E+00  3.203334E-03
-3.600000E+00  3.550000E+00  2.958886E-03
-3.600000E+00  3.600000E+00  2.721759E-03
-3.600000E+00  3.650000E+00  2.492831E-03
-3.600000E+00  3.700000E+00  2.272927E-03
-3.600000E+00  3.750000E+00  2.062799E-03
-3.600000E+00  3.800000E+00  1.863112E-03
-3.600000E+00  3.850000E+00  1.674424E-03
-3.600000E+00  3.900000E+00  1.497176E-03
-3.600000E+00  3.950000E+00  1.331682E-03
-3.600000E+00  4.000000E+00  1.178123E-03
-3.600000E+00  4.050000E+00  1.036546E-03
-3.600000E+00  4.100000E+00  9.068709E-04
-3.600000E+00  4.150000E+00  7.888912E-04
-3.600000E+00  4.200000E+00  6.822855E-04
-3.600000E+00  4.250000E+00  5.866272E-04
-3.600000E+00  4.300000E+00  5.013969E-04
-3.600000E+00  4.350000E+00  4.259970E-04
-3.600000E+00  4.400000E+00  3.597681E-04
-3.600000E+00  4.450000E+00  3.020070E-04
-3.600000E+00  4.500000E+00  2.519853E-04
-3.600000E+00  4.550000E+00  2.089677E-04
-3.600000E+00  4.600000E+00  1.722287E-04
-3.600000E+00  4.650000E+00  1.410673E-04
-3.600000E+00  4.700000E+00  1.148182E-04
-3.600000E+00  4.750000E+00  9.285971E-05
-3.600000E+00  4.800000E+00  7.461918E-05
-3.600000E+00  4.850000E+00  5.957488E-05
-3.600000E+00  4.900000E+00  4.725658E-05
-3.600000E+00  4.950000E+00  3.724440E-05
-3.600000E+00  5.000000E+00  2.916678E-05
-3.600000E+00  5.050000E+00  2.269800E-05
-3.600000E+00  5.100000E+00  1.755533E-05
-3.600000E+00  5.150000E+00  1.349593E-05
-3.600000E+00  5.200000E+00  1.031364E-05
-3.600000E+00  5.250000E+00  7.835461E-06
-3.600000E+00  5.300000E+00  5.917958E-06
-3.600000E+00  5.350000E+00  4.443546E-06
-3.600000E+00  5.400000E+00  3.316814E-06
-3.600000E+00  5.450000E+00  2.461045E-06
-3.600000E+00  5.500000E+00  1.815031E-06
-3.600000E+00  5.550000E+00  1.330287E-06
-3.600000E+00  5.600000E+00  9.686786E-07
-3.600000E+00  5.650000E+00  7.004462E-07
-3.600000E+00  5.700000E+00  5.025670E-07
-3.600000E+00  5.750000E+00  3.573954E-07
-3.600000E+00  5.800000E+00  2.515285E-07
-3.600000E+00  5.850000E+00  1.748597E-07
-3.600000E+00  5.900000E+00  1.198040E-07
-3.600000E+00  5.950000E+00  8.067706E-08
-3.600000E+00  6.000000E+00  5.321745E-08
-3.600000E+00  6.050000E+00  3.422887E-08
-3.600000E+00  6.100000E+00  2.131955E-08
-3.600000E+00  6.150000E+00  1.271276E-08
-3.600000E+00  6.200000E+00  7.106902E-09
-3.600000E+00  6.250000E+00  3.569442E-09
-3.600000E+00  6.300000E+00  1.455182E-09
-3.600000E+00  6.350000E+00  3.444281E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  4.016179E-10
-3.550000E+00 -6.300000E+00  1.685911E-09
-3.550000E+00 -6.250000E+00  4.104781E-09
-3.550000E+00 -6.200000E+00  8.132750E-09
-3.550000E+00 -6.150000E+00  1.455498E-08
-3.550000E+00 -6.100000E+00  2.458891E-08
-3.550000E+00 -6.050000E+00  4.003636E-08
-3.550000E+00 -6.000000E+00  6.346553E-08
-3.550000E+00 -5.950000E+00  9.842883E-08
-3.550000E+00 -5.900000E+00  1.497319E-07
-3.550000E+00 -5.850000E+00  2.237823E-07
-3.550000E+00 -5.800000E+00  3.290597E-07
-3.550000E+00 -5.750000E+00  4.767604E-07
-3.550000E+00 -5.700000E+00  6.816750E-07
-3.550000E+00 -5.650000E+00  9.633527E-07
-3.550000E+00 -5.600000E+00  1.347600E-06
-3.550000E+00 -5.550000E+00  1.868335E-06
-3.550000E+00 -5.500000E+00  2.569814E-06
-3.550000E+00 -5.450000E+00  3.509223E-06
-3.550000E+00 -5.400000E+00  4.759623E-06
-3.550000E+00 -5.350000E+00  6.413256E-06
-3.550000E+00 -5.300000E+00  8.585222E-06
-3.550000E+00 -5.250000E+00  1.141754E-05
-3.550000E+00 -5.200000E+00  1.508362E-05
-3.550000E+00 -5.150000E+00  1.979312E-05
-3.550000E+00 -5.100000E+00  2.579709E-05
-3.550000E+00 -5.050000E+00  3.339329E-05
-3.550000E+00 -5.000000E+00  4.293133E-05
-3.550000E+00 -4.950000E+00  5.481726E-05
-3.550000E+00 -4.900000E+00  6.951721E-05
-3.550000E+00 -4.850000E+00  8.755947E-05
-3.550000E+00 -4.800000E+00  1.095346E-04
-3.550000E+00 -4.750000E+00  1.360928E-04
-3.550000E+00 -4.700000E+00  1.679388E-04
-3.550000E+00 -4.650000E+00  2.058232E-04
-3.550000E+00 -4.600000E+00  2.505305E-04
-3.550000E+00 -4.550000E+00  3.028648E-04
-3.550000E+00 -4.500000E+00  3.636318E-04
-3.550000E+00 -4.450000E+00  4.336203E-04
-3.550000E+00 -4.400000E+00  5.135824E-04
-3.550000E+00 -4.350000E+00  6.042130E-04
-3.550000E+00 -4.300000E+00  7.061316E-04
-3.550000E+00 -4.250000E+00  8.198636E-04
-3.550000E+00 -4.200000E+00  9.458244E-04
-3.550000E+00 -4.150000E+00  1.084305E-03
-3.550000E+00 -4.100000E+00  1.235459E-03
-3.550000E+00 -4.050000E+00  1.399294E-03
-3.550000E+00 -4.000000E+00  1.575664E-03
-3.550000E+00 -3.950000E+00  1.764265E-03
-3.550000E+00 -3.900000E+00  1.964642E-03
-3.550000E+00 -3.850000E+00  2.176191E-03
-3.550000E+00 -3.800000E+00  2.398170E-03
-3.550000E+00 -3.750000E+00  2.629721E-03
-3.550000E+00 -3.700000E+00  2.869884E-03
-3.550000E+00 -3.650000E+00  3.117625E-03
-3.550000E+00 -3.600000E+00  3.371859E-03
-3.550000E+00 -3.550000E+00  3.631476E-03
-3.550000E+00 -3.500000E+00  3.895366E-03
-3.550000E+00 -3.450000E+00  4.162443E-03
-3.550000E+00 -3.400000E+00  4.431660E-03
-3.550000E+00 -3.350000E+00  4.702025E-03
-3.550000E+00 -3.300000E+00  4.972612E-03
-3.550000E+00 -3.250000E+00  5.242563E-03
-3.550000E+00 -3.200000E+00  5.511094E-03
-3.550000E+00 -3.150000E+00  5.777492E-03
-3.550000E+00 -3.100000E+00  6.041119E-03
-3.550000E+00 -3.050000E+00  6.301405E-03
-3.550000E+00 -3.000000E+00  6.557853E-03
-3.550000E+00 -2.950000E+00  6.810033E-03
-3.550000E+00 -2.900000E+00  7.057587E-03
-3.550000E+00 -2.850000E+00  7.300220E-03
-3.550000E+00 -2.800000E+00  7.537701E-03
-3.550000E+00 -2.750000E+00  7.769859E-03
-3.550000E+00 -2.700000E+00  7.996570E-03
-3.550000E+00 -2.650000E+00  8.217758E-03
-3.550000E+00 -2.600000E+00  8.433379E-03
-3.550000E+00 -2.550000E+00  8.643416E-03
-3.550000E+00 -2.500000E+00  8.847874E-03
-3.550000E+00 -2.450000E+00  9.046776E-03
-3.550000E+00 -2.400000E+00  9.240159E-03
-3.550000E+00 -2.350000E+00  9.428076E-03
-3.550000E+00 -2.300000E+00  9.610596E-03
-3.550000E+00 -2.250000E+00  9.787803E-03
-3.550000E+00 -2.200000E+00  9.959795E-03
-3.550000E+00 -2.150000E+00  1.012669E-02
-3.550000E+00 -2.100000E+00  1.028861E-02
-3.550000E+00 -2.050000E+00  1.044569E-02
-3.550000E+00 -2.000000E+00  1.059808E-02
-3.550000E+00 -1.950000E+00  1.074594E-02
-3.550000E+00 -1.900000E+00  1.088941E-02
-3.550000E+00 -1.850000E+00  1.102867E-02
-3.550000E+00 -1.800000E+00  1.116385E-02
-3.550000E+00 -1.750000E+00  1.129510E-02
-3.550000E+00 -1.700000E+00  1.142255E-02
-3.550000E+00 -1.650000E+00  1.154630E-02
-3.550000E+00 -1.600000E+00  1.166644E-02
-3.550000E+00 -1.550000E+00  1.178302E-02
-3.550000E+00 -1.500000E+00  1.189608E-02
-3.550000E+00 -1.450000E+00  1.200563E-02
-3.550000E+00 -1.400000E+00  1.211168E-02
-3.550000E+00 -1.350000E+00  1.221422E-02
-3.550000E+00 -1.300000E+00  1.231324E-02
-3.550000E+00 -1.250000E+00  1.240876E-02
-3.550000E+00 -1.200000E+00  1.250075E-02
-3.550000E+00 -1.150000E+00  1.258923E-02
-3.550000E+00 -1.100000E+00  1.267420E-02
-3.550000E+00 -1.050000E+00  1.275566E-02
-3.550000E+00 -1.000000E+00  1.283361E-02
-3.550000E+00 -9.500000E-01  1.290804E-02
-3.550000E+00 -9.000000E-01  1.297891E-02
-3.550000E+00 -8.500000E-01  1.304616E-02
-3.550000E+00 -8.000000E-01  1.310968E-02
-3.550000E+00 -7.500000E-01  1.316934E-02
-3.550000E+00 -7.000000E-01  1.322499E-02
-3.550000E+00 -6.500000E-01  1.327641E-02
-3.550000E+00 -6.000000E-01  1.332340E-02
-3.550000E+00 -5.500000E-01  1.336574E-02
-3.550000E+00 -5.000000E-01  1.340320E-02
-3.550000E+00 -4.500000E-01  1.343559E-02
-3.550000E+00 -4.000000E-01  1.346271E-02
-3.550000E+00 -3.500000E-01  1.348444E-02
-3.550000E+00 -3.000000E-01  1.350066E-02
-3.550000E+00 -2.500000E-01  1.351132E-02
-3.550000E+00 -2.000000E-01  1.351644E-02
-3.550000E+00 -1.500000E-01  1.351613E-02
-3.550000E+00 -1.000000E-01  1.351057E-02
-3.550000E+00 -5.000000E-02  1.350010E-02
-3.550000E+00  0.000000E+00  1.348516E-02
-3.550000E+00  5.000000E-02  1.346631E-02
-3.550000E+00  1.000000E-01  1.344424E-02
-3.550000E+00  1.500000E-01  1.341972E-02
-3.550000E+00  2.000000E-01  1.339357E-02
-3.550000E+00  2.500000E-01  1.336661E-02
-3.550000E+00  3.000000E-01  1.333957E-02
-3.550000E+00  3.500000E-01  1.331308E-02
-3.550000E+00  4.000000E-01  1.328757E-02
-3.550000E+00  4.500000E-01  1.326327E-02
-3.550000E+00  5.000000E-01  1.324013E-02
-3.550000E+00  5.500000E-01  1.321786E-02
-3.550000E+00  6.000000E-01  1.319594E-02
-3.550000E+00  6.500000E-01  1.317364E-02
-3.550000E+00  7.000000E-01  1.315012E-02
-3.550000E+00  7.500000E-01  1.312443E-02
-3.550000E+00  8.000000E-01  1.309563E-02
-3.550000E+00  8.500000E-01  1.306281E-02
-3.550000E+00  9.000000E-01  1.302515E-02
-3.550000E+00  9.500000E-01  1.298196E-02
-3.550000E+00  1.000000E+00  1.293268E-02
-3.550000E+00  1.050000E+00  1.287690E-02
-3.550000E+00  1.100000E+00  1.281434E-02
-3.550000E+00  1.150000E+00  1.274486E-02
-3.550000E+00  1.200000E+00  1.266842E-02
-3.550000E+00  1.250000E+00  1.258505E-02
-3.550000E+00  1.300000E+00  1.249485E-02
-3.550000E+00  1.350000E+00  1.239799E-02
-3.550000E+00  1.400000E+00  1.229464E-02
-3.550000E+00  1.450000E+00  1.218501E-02
-3.550000E+00  1.500000E+00  1.206932E-02
-3.550000E+00  1.550000E+00  1.194777E-02
-3.550000E+00  1.600000E+00  1.182057E-02
-3.550000E+00  1.650000E+00  1.168790E-02
-3.550000E+00  1.700000E+00  1.154990E-02
-3.550000E+00  1.750000E+00  1.140669E-02
-3.550000E+00  1.800000E+00  1.125835E-02
-3.550000E+00  1.850000E+00  1.110492E-02
-3.550000E+00  1.900000E+00  1.094641E-02
-3.550000E+00  1.950000E+00  1.078283E-02
-3.550000E+00  2.000000E+00  1.061413E-02
-3.550000E+00  2.050000E+00  1.044031E-02
-3.550000E+00  2.100000E+00  1.026131E-02
-3.550000E+00  2.150000E+00  1.007710E-02
-3.550000E+00  2.200000E+00  9.887658E-03
-3.550000E+00  2.250000E+00  9.692935E-03
-3.550000E+00  2.300000E+00  9.492905E-03
-3.550000E+00  2.350000E+00  9.287555E-03
-3.550000E+00  2.400000E+00  9.076883E-03
-3.550000E+00  2.450000E+00  8.860911E-03
-3.550000E+00  2.500000E+00  8.639684E-03
-3.550000E+00  2.550000E+00  8.413273E-03
-3.550000E+00  2.600000E+00  8.181770E-03
-3.550000E+00  2.650000E+00  7.945291E-03
-3.550000E+00  2.700000E+00  7.703969E-03
-3.550000E+00  2.750000E+00  7.457963E-03
-3.550000E+00  2.800000E+00  7.207459E-03
-3.550000E+00  2.850000E+00  6.952678E-03
-3.550000E+00  2.900000E+00  6.693893E-03
-3.550000E+00  2.950000E+00  6.431435E-03
-3.550000E+00  3.000000E+00  6.165712E-03
-3.550000E+00  3.050000E+00  5.897208E-03
-3.550000E+00  3.100000E+00  5.626496E-03
-3.550000E+00  3.150000E+00  5.354228E-03
-3.550000E+00  3.200000E+00  5.081134E-03
-3.550000E+00  3.250000E+00  4.808007E-03
-3.550000E+00  3.300000E+00  4.535701E-03
-3.550000E+00  3.350000E+00  4.265111E-03
-3.550000E+00  3.400000E+00  3.997167E-03
-3.550000E+00  3.450000E+00  3.732822E-03
-3.550000E+00  3.500000E+00  3.473048E-03
-3.550000E+00  3.550000E+00  3.218820E-03
-3.550000E+00  3.600000E+00  2.971109E-03
-3.550000E+00  3.650000E+00  2.730866E-03
-3.550000E+00  3.700000E+00  2.499005E-03
-3.550000E+00  3.750000E+00  2.276383E-03
-3.550000E+00  3.800000E+00  2.063783E-03
-3.550000E+00  3.850000E+00  1.861890E-03
-3.550000E+00  3.900000E+00  1.671276E-03
-3.550000E+00  3.950000E+00  1.492390E-03
-3.550000E+00  4.000000E+00  1.325543E-03
-3.550000E+00  4.050000E+00  1.170914E-03
-3.550000E+00  4.100000E+00  1.028539E-03
-3.550000E+00  4.150000E+00  8.983236E-04
-3.550000E+00  4.200000E+00  7.800431E-04
-3.550000E+00  4.250000E+00  6.733526E-04
-3.550000E+00  4.300000E+00  5.777977E-04
-3.550000E+00  4.350000E+00  4.928279E-04
-3.550000E+00  4.400000E+00  4.178130E-04
-3.550000E+00  4.450000E+00  3.520613E-04
-3.550000E+00  4.500000E+00  2.948400E-04
-3.550000E+00  4.550000E+00  2.453950E-04
-3.550000E+00  4.600000E+00  2.029703E-04
-3.550000E+00  4.650000E+00  1.668246E-04
-3.550000E+00  4.700000E+00  1.362447E-04
-3.550000E+00  4.750000E+00  1.105565E-04
-3.550000E+00  4.800000E+00  8.913180E-05
-3.550000E+00  4.850000E+00  7.139230E-05
-3.550000E+00  4.900000E+00  5.681195E-05
-3.550000E+00  4.950000E+00  4.491698E-05
-3.550000E+00  5.000000E+00  3.528497E-05
-3.550000E+00  5.050000E+00  2.754314E-05
-3.550000E+00  5.100000E+00  2.136592E-05
-3.550000E+00  5.150000E+00  1.647221E-05
-3.550000E+00  5.200000E+00  1.262215E-05
-3.550000E+00  5.250000E+00  9.613482E-06
-3.550000E+00  5.300000E+00  7.277705E-06
-3.550000E+00  5.350000E+00  5.475991E-06
-3.550000E+00  5.400000E+00  4.095113E-06
-3.550000E+00  5.450000E+00  3.043542E-06
-3.550000E+00  5.500000E+00  2.247863E-06
-3.550000E+00  5.550000E+00  1.649616E-06
-3.550000E+00  5.600000E+00  1.202595E-06
-3.550000E+00  5.650000E+00  8.705727E-07
-3.550000E+00  5.700000E+00  6.254001E-07
-3.550000E+00  5.750000E+00  4.454141E-07
-3.550000E+00  5.800000E+00  3.140953E-07
-3.550000E+00  5.850000E+00  2.189446E-07
-3.550000E+00  5.900000E+00  1.505560E-07
-3.550000E+00  5.950000E+00  1.018722E-07
-3.550000E+00  6.000000E+00  6.760584E-08
-3.550000E+00  6.050000E+00  4.380112E-08
-3.550000E+00  6.100000E+00  2.750995E-08
-3.550000E+00  6.150000E+00  1.655234E-08
-3.550000E+00  6.200000E+00  9.337709E-09
-3.550000E+00  6.250000E+00  4.729374E-09
-3.550000E+00  6.300000E+00  1.941332E-09
-3.550000E+00  6.350000E+00  4.615814E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  5.105454E-10
-3.500000E+00 -6.300000E+00  2.139313E-09
-3.500000E+00 -6.250000E+00  5.193357E-09
-3.500000E+00 -6.200000E+00  1.024895E-08
-3.500000E+00 -6.150000E+00  1.825716E-08
-3.500000E+00 -6.100000E+00  3.069146E-08
-3.500000E+00 -6.050000E+00  4.973411E-08
-3.500000E+00 -6.000000E+00  7.850025E-08
-3.500000E+00 -5.950000E+00  1.213053E-07
-3.500000E+00 -5.900000E+00  1.839919E-07
-3.500000E+00 -5.850000E+00  2.743483E-07
-3.500000E+00 -5.800000E+00  4.026652E-07
-3.500000E+00 -5.750000E+00  5.824930E-07
-3.500000E+00 -5.700000E+00  8.316673E-07
-3.500000E+00 -5.650000E+00  1.173668E-06
-3.500000E+00 -5.600000E+00  1.639366E-06
-3.500000E+00 -5.550000E+00  2.269181E-06
-3.500000E+00 -5.500000E+00  3.115669E-06
-3.500000E+00 -5.450000E+00  4.246515E-06
-3.500000E+00 -5.400000E+00  5.747929E-06
-3.500000E+00 -5.350000E+00  7.728405E-06
-3.500000E+00 -5.300000E+00  1.032286E-05
-3.500000E+00 -5.250000E+00  1.369713E-05
-3.500000E+00 -5.200000E+00  1.805287E-05
-3.500000E+00 -5.150000E+00  2.363269E-05
-3.500000E+00 -5.100000E+00  3.072559E-05
-3.500000E+00 -5.050000E+00  3.967233E-05
-3.500000E+00 -5.000000E+00  5.087046E-05
-3.500000E+00 -4.950000E+00  6.477860E-05
-3.500000E+00 -4.900000E+00  8.191938E-05
-3.500000E+00 -4.850000E+00  1.028806E-04
-3.500000E+00 -4.800000E+00  1.283139E-04
-3.500000E+00 -4.750000E+00  1.589307E-04
-3.500000E+00 -4.700000E+00  1.954944E-04
-3.500000E+00 -4.650000E+00  2.388098E-04
-3.500000E+00 -4.600000E+00  2.897084E-04
-3.500000E+00 -4.550000E+00  3.490309E-04
-3.500000E+00 -4.500000E+00  4.176068E-04
-3.500000E+00 -4.450000E+00  4.962333E-04
-3.500000E+00 -4.400000E+00  5.856532E-04
-3.500000E+00 -4.350000E+00  6.865330E-04
-3.500000E+00 -4.300000E+00  7.994440E-04
-3.500000E+00 -4.250000E+00  9.248439E-04
-3.500000E+00 -4.200000E+00  1.063062E-03
-3.500000E+00 -4.150000E+00  1.214285E-03
-3.500000E+00 -4.100000E+00  1.378552E-03
-3.500000E+00 -4.050000E+00  1.555740E-03
-3.500000E+00 -4.000000E+00  1.745571E-03
-3.500000E+00 -3.950000E+00  1.947603E-03
-3.500000E+00 -3.900000E+00  2.161247E-03
-3.500000E+00 -3.850000E+00  2.385767E-03
-3.500000E+00 -3.800000E+00  2.620302E-03
-3.500000E+00 -3.750000E+00  2.863883E-03
-3.500000E+00 -3.700000E+00  3.115457E-03
-3.500000E+00 -3.650000E+00  3.373908E-03
-3.500000E+00 -3.600000E+00  3.638086E-03
-3.500000E+00 -3.550000E+00  3.906833E-03
-3.500000E+00 -3.500000E+00  4.179008E-03
-3.500000E+00 -3.450000E+00  4.453507E-03
-3.500000E+00 -3.400000E+00  4.729280E-03
-3.500000E+00 -3.350000E+00  5.005349E-03
-3.500000E+00 -3.300000E+00  5.280808E-03
-3.500000E+00 -3.250000E+00  5.554836E-03
-3.500000E+00 -3.200000E+00  5.826689E-03
-3.500000E+00 -3.150000E+00  6.095704E-03
-3.500000E+00 -3.100000E+00  6.361293E-03
-3.500000E+00 -3.050000E+00  6.622943E-03
-3.500000E+00 -3.000000E+00  6.880209E-03
-3.500000E+00 -2.950000E+00  7.132718E-03
-3.500000E+00 -2.900000E+00  7.380161E-03
-3.500000E+00 -2.850000E+00  7.622295E-03
-3.500000E+00 -2.800000E+00  7.858936E-03
-3.500000E+00 -2.750000E+00  8.089955E-03
-3.500000E+00 -2.700000E+00  8.315270E-03
-3.500000E+00 -2.650000E+00  8.534841E-03
-3.500000E+00 -2.600000E+00  8.748657E-03
-3.500000E+00 -2.550000E+00  8.956732E-03
-3.500000E+00 -2.500000E+00  9.159099E-03
-3.500000E+00 -2.450000E+00  9.355804E-03
-3.500000E+00 -2.400000E+00  9.546909E-03
-3.500000E+00 -2.350000E+00  9.732489E-03
-3.500000E+00 -2.300000E+00  9.912632E-03
-3.500000E+00 -2.250000E+00  1.008744E-02
-3.500000E+00 -2.200000E+00  1.025704E-02
-3.500000E+00 -2.150000E+00  1.042155E-02
-3.500000E+00 -2.100000E+00  1.058112E-02
-3.500000E+00 -2.050000E+00  1.073591E-02
-3.500000E+00 -2.000000E+00  1.088605E-02
-3.500000E+00 -1.950000E+00  1.103172E-02
-3.500000E+00 -1.900000E+00  1.117308E-02
-3.500000E+00 -1.850000E+00  1.131027E-02
-3.500000E+00 -1.800000E+00  1.144345E-02
-3.500000E+00 -1.750000E+00  1.157275E-02
-3.500000E+00 -1.700000E+00  1.169830E-02
-3.500000E+00 -1.650000E+00  1.182019E-02
-3.500000E+00 -1.600000E+00  1.193849E-02
-3.500000E+00 -1.550000E+00  1.205327E-02
-3.500000E+00 -1.500000E+00  1.216455E-02
-3.500000E+00 -1.450000E+00  1.227235E-02
-3.500000E+00 -1.400000E+00  1.237668E-02
-3.500000E+00 -1.350000E+00  1.247751E-02
-3.500000E+00 -1.300000E+00  1.257486E-02
-3.500000E+00 -1.250000E+00  1.266871E-02
-3.500000E+00 -1.200000E+00  1.275905E-02
-3.500000E+00 -1.150000E+00  1.284588E-02
-3.500000E+00 -1.100000E+00  1.292921E-02
-3.500000E+00 -1.050000E+00  1.300901E-02
-3.500000E+00 -1.000000E+00  1.308529E-02
-3.500000E+00 -9.500000E-01  1.315800E-02
-3.500000E+00 -9.000000E-01  1.322709E-02
-3.500000E+00 -8.500000E-01  1.329247E-02
-3.500000E+00 -8.000000E-01  1.335400E-02
-3.500000E+00 -7.500000E-01  1.341152E-02
-3.500000E+00 -7.000000E-01  1.346481E-02
-3.500000E+00 -6.500000E-01  1.351364E-02
-3.500000E+00 -6.000000E-01  1.355772E-02
-3.500000E+00 -5.500000E-01  1.359678E-02
-3.500000E+00 -5.000000E-01  1.363053E-02
-3.500000E+00 -4.500000E-01  1.365870E-02
-3.500000E+00 -4.000000E-01  1.368105E-02
-3.500000E+00 -3.500000E-01  1.369738E-02
-3.500000E+00 -3.000000E-01  1.370753E-02
-3.500000E+00 -2.500000E-01  1.371141E-02
-3.500000E+00 -2.000000E-01  1.370903E-02
-3.500000E+00 -1.500000E-01  1.370051E-02
-3.500000E+00 -1.000000E-01  1.368610E-02
-3.500000E+00 -5.000000E-02  1.366623E-02
-3.500000E+00  0.000000E+00  1.364149E-02
-3.500000E+00  5.000000E-02  1.361267E-02
-3.500000E+00  1.000000E-01  1.358073E-02
-3.500000E+00  1.500000E-01  1.354676E-02
-3.500000E+00  2.000000E-01  1.351195E-02
-3.500000E+00  2.500000E-01  1.347748E-02
-3.500000E+00  3.000000E-01  1.344445E-02
-3.500000E+00  3.500000E-01  1.341380E-02
-3.500000E+00  4.000000E-01  1.338621E-02
-3.500000E+00  4.500000E-01  1.336200E-02
-3.500000E+00  5.000000E-01  1.334118E-02
-3.500000E+00  5.500000E-01  1.332333E-02
-3.500000E+00  6.000000E-01  1.330773E-02
-3.500000E+00  6.500000E-01  1.329335E-02
-3.500000E+00  7.000000E-01  1.327898E-02
-3.500000E+00  7.500000E-01  1.326330E-02
-3.500000E+00  8.000000E-01  1.324497E-02
-3.500000E+00  8.500000E-01  1.322276E-02
-3.500000E+00  9.000000E-01  1.319552E-02
-3.500000E+00  9.500000E-01  1.316235E-02
-3.500000E+00  1.000000E+00  1.312250E-02
-3.500000E+00  1.050000E+00  1.307546E-02
-3.500000E+00  1.100000E+00  1.302090E-02
-3.500000E+00  1.150000E+00  1.295867E-02
-3.500000E+00  1.200000E+00  1.288875E-02
-3.500000E+00  1.250000E+00  1.281123E-02
-3.500000E+00  1.300000E+00  1.272628E-02
-3.500000E+00  1.350000E+00  1.263413E-02
-3.500000E+00  1.400000E+00  1.253504E-02
-3.500000E+00  1.450000E+00  1.242929E-02
-3.500000E+00  1.500000E+00  1.231716E-02
-3.500000E+00  1.550000E+00  1.219894E-02
-3.500000E+00  1.600000E+00  1.207488E-02
-3.500000E+00  1.650000E+00  1.194520E-02
-3.500000E+00  1.700000E+00  1.181009E-02
-3.500000E+00  1.750000E+00  1.166970E-02
-3.500000E+00  1.800000E+00  1.152412E-02
-3.500000E+00  1.850000E+00  1.137342E-02
-3.500000E+00  1.900000E+00  1.121761E-02
-3.500000E+00  1.950000E+00  1.105670E-02
-3.500000E+00  2.000000E+00  1.089067E-02
-3.500000E+00  2.050000E+00  1.071949E-02
-3.500000E+00  2.100000E+00  1.054312E-02
-3.500000E+00  2.150000E+00  1.036154E-02
-3.500000E+00  2.200000E+00  1.017469E-02
-3.500000E+00  2.250000E+00  9.982561E-03
-3.500000E+00  2.300000E+00  9.785116E-03
-3.500000E+00  2.350000E+00  9.582342E-03
-3.500000E+00  2.400000E+00  9.374234E-03
-3.500000E+00  2.450000E+00  9.160807E-03
-3.500000E+00  2.500000E+00  8.942090E-03
-3.500000E+00  2.550000E+00  8.718129E-03
-3.500000E+00  2.600000E+00  8.488986E-03
-3.500000E+00  2.650000E+00  8.254738E-03
-3.500000E+00  2.700000E+00  8.015475E-03
-3.500000E+00  2.750000E+00  7.771306E-03
-3.500000E+00  2.800000E+00  7.522364E-03
-3.500000E+00  2.850000E+00  7.268815E-03
-3.500000E+00  2.900000E+00  7.010873E-03
-3.500000E+00  2.950000E+00  6.748811E-03
-3.500000E+00  3.000000E+00  6.482975E-03
-3.500000E+00  3.050000E+00  6.213790E-03
-3.500000E+00  3.100000E+00  5.941767E-03
-3.500000E+00  3.150000E+00  5.667499E-03
-3.500000E+00  3.200000E+00  5.391660E-03
-3.500000E+00  3.250000E+00  5.114992E-03
-3.500000E+00  3.300000E+00  4.838303E-03
-3.500000E+00  3.350000E+00  4.562450E-03
-3.500000E+00  3.400000E+00  4.288336E-03
-3.500000E+00  3.450000E+00  4.016902E-03
-3.500000E+00  3.500000E+00  3.749119E-03
-3.500000E+00  3.550000E+00  3.485982E-03
-3.500000E+00  3.600000E+00  3.228499E-03
-3.500000E+00  3.650000E+00  2.977675E-03
-3.500000E+00  3.700000E+00  2.734501E-03
-3.500000E+00  3.750000E+00  2.499925E-03
-3.500000E+00  3.800000E+00  2.274835E-03
-3.500000E+00  3.850000E+00  2.060036E-03
-3.500000E+00  3.900000E+00  1.856227E-03
-3.500000E+00  3.950000E+00  1.663988E-03
-3.500000E+00  4.000000E+00  1.483768E-03
-3.500000E+00  4.050000E+00  1.315876E-03
-3.500000E+00  4.100000E+00  1.160481E-03
-3.500000E+00  4.150000E+00  1.017609E-03
-3.500000E+00  4.200000E+00  8.871490E-04
-3.500000E+00  4.250000E+00  7.688529E-04
-3.500000E+00  4.300000E+00  6.623492E-04
-3.500000E+00  4.350000E+00  5.671517E-04
-3.500000E+00  4.400000E+00  4.826762E-04
-3.500000E+00  4.450000E+00  4.082584E-04
-3.500000E+00  4.500000E+00  3.431750E-04
-3.500000E+00  4.550000E+00  2.866652E-04
-3.500000E+00  4.600000E+00  2.379518E-04
-3.500000E+00  4.650000E+00  1.962600E-04
-3.500000E+00  4.700000E+00  1.608339E-04
-3.500000E+00  4.750000E+00  1.309492E-04
-3.500000E+00  4.800000E+00  1.059227E-04
-3.500000E+00  4.850000E+00  8.511896E-05
-3.500000E+00  4.900000E+00  6.795392E-05
-3.500000E+00  4.950000E+00  5.389709E-05
-3.500000E+00  5.000000E+00  4.247176E-05
-3.500000E+00  5.050000E+00  3.325434E-05
-3.500000E+00  5.100000E+00  2.587262E-05
-3.500000E+00  5.150000E+00  2.000338E-05
-3.500000E+00  5.200000E+00  1.536934E-05
-3.500000E+00  5.250000E+00  1.173551E-05
-3.500000E+00  5.300000E+00  8.905068E-06
-3.500000E+00  5.350000E+00  6.715003E-06
-3.500000E+00  5.400000E+00  5.031636E-06
-3.500000E+00  5.450000E+00  3.746320E-06
-3.500000E+00  5.500000E+00  2.771451E-06
-3.500000E+00  5.550000E+00  2.036919E-06
-3.500000E+00  5.600000E+00  1.487053E-06
-3.500000E+00  5.650000E+00  1.078013E-06
-3.500000E+00  5.700000E+00  7.755947E-07
-3.500000E+00  5.750000E+00  5.533698E-07
-3.500000E+00  5.800000E+00  3.911039E-07
-3.500000E+00  5.850000E+00  2.734306E-07
-3.500000E+00  5.900000E+00  1.887523E-07
-3.500000E+00  5.950000E+00  1.283532E-07
-3.500000E+00  6.000000E+00  8.570427E-08
-3.500000E+00  6.050000E+00  5.593187E-08
-3.500000E+00  6.100000E+00  3.541708E-08
-3.500000E+00  6.150000E+00  2.149558E-08
-3.500000E+00  6.200000E+00  1.223112E-08
-3.500000E+00  6.250000E+00  6.243560E-09
-3.500000E+00  6.300000E+00  2.579145E-09
-3.500000E+00  6.350000E+00  6.157747E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  6.547492E-10
-3.450000E+00 -6.300000E+00  2.737993E-09
-3.450000E+00 -6.250000E+00  6.624462E-09
-3.450000E+00 -6.200000E+00  1.301384E-08
-3.450000E+00 -6.150000E+00  2.305584E-08
-3.450000E+00 -6.100000E+00  3.852712E-08
-3.450000E+00 -6.050000E+00  6.205660E-08
-3.450000E+00 -6.000000E+00  9.739810E-08
-3.450000E+00 -5.950000E+00  1.497558E-07
-3.450000E+00 -5.900000E+00  2.261798E-07
-3.450000E+00 -5.850000E+00  3.360668E-07
-3.450000E+00 -5.800000E+00  4.918198E-07
-3.450000E+00 -5.750000E+00  7.097373E-07
-3.450000E+00 -5.700000E+00  1.011210E-06
-3.450000E+00 -5.650000E+00  1.424305E-06
-3.450000E+00 -5.600000E+00  1.985787E-06
-3.450000E+00 -5.550000E+00  2.743625E-06
-3.450000E+00 -5.500000E+00  3.759975E-06
-3.450000E+00 -5.450000E+00  5.114617E-06
-3.450000E+00 -5.400000E+00  6.908822E-06
-3.450000E+00 -5.350000E+00  9.269599E-06
-3.450000E+00 -5.300000E+00  1.235430E-05
-3.450000E+00 -5.250000E+00  1.635556E-05
-3.450000E+00 -5.200000E+00  2.150653E-05
-3.450000E+00 -5.150000E+00  2.808634E-05
-3.450000E+00 -5.100000E+00  3.642566E-05
-3.450000E+00 -5.050000E+00  4.691201E-05
-3.450000E+00 -5.000000E+00  5.999459E-05
-3.450000E+00 -4.950000E+00  7.618794E-05
-3.450000E+00 -4.900000E+00  9.607410E-05
-3.450000E+00 -4.850000E+00  1.203025E-04
-3.450000E+00 -4.800000E+00  1.495868E-04
-3.450000E+00 -4.750000E+00  1.846990E-04
-3.450000E+00 -4.700000E+00  2.264595E-04
-3.450000E+00 -4.650000E+00  2.757232E-04
-3.450000E+00 -4.600000E+00  3.333624E-04
-3.450000E+00 -4.550000E+00  4.002459E-04
-3.450000E+00 -4.500000E+00  4.772169E-04
-3.450000E+00 -4.450000E+00  5.650684E-04
-3.450000E+00 -4.400000E+00  6.645194E-04
-3.450000E+00 -4.350000E+00  7.761931E-04
-3.450000E+00 -4.300000E+00  9.005963E-04
-3.450000E+00 -4.250000E+00  1.038103E-03
-3.450000E+00 -4.200000E+00  1.188940E-03
-3.450000E+00 -4.150000E+00  1.353178E-03
-3.450000E+00 -4.100000E+00  1.530725E-03
-3.450000E+00 -4.050000E+00  1.721324E-03
-3.450000E+00 -4.000000E+00  1.924553E-03
-3.450000E+00 -3.950000E+00  2.139833E-03
-3.450000E+00 -3.900000E+00  2.366439E-03
-3.450000E+00 -3.850000E+00  2.603512E-03
-3.450000E+00 -3.800000E+00  2.850077E-03
-3.450000E+00 -3.750000E+00  3.105067E-03
-3.450000E+00 -3.700000E+00  3.367345E-03
-3.450000E+00 -3.650000E+00  3.635730E-03
-3.450000E+00 -3.600000E+00  3.909026E-03
-3.450000E+00 -3.550000E+00  4.186040E-03
-3.450000E+00 -3.500000E+00  4.465616E-03
-3.450000E+00 -3.450000E+00  4.746647E-03
-3.450000E+00 -3.400000E+00  5.028095E-03
-3.450000E+00 -3.350000E+00  5.309004E-03
-3.450000E+00 -3.300000E+00  5.588503E-03
-3.450000E+00 -3.250000E+00  5.865811E-03
-3.450000E+00 -3.200000E+00  6.140233E-03
-3.450000E+00 -3.150000E+00  6.411158E-03
-3.450000E+00 -3.100000E+00  6.678053E-03
-3.450000E+00 -3.050000E+00  6.940459E-03
-3.450000E+00 -3.000000E+00  7.197987E-03
-3.450000E+00 -2.950000E+00  7.450317E-03
-3.450000E+00 -2.900000E+00  7.697191E-03
-3.450000E+00 -2.850000E+00  7.938414E-03
-3.450000E+00 -2.800000E+00  8.173847E-03
-3.450000E+00 -2.750000E+00  8.403402E-03
-3.450000E+00 -2.700000E+00  8.627037E-03
-3.450000E+00 -2.650000E+00  8.844744E-03
-3.450000E+00 -2.600000E+00  9.056544E-03
-3.450000E+00 -2.550000E+00  9.262478E-03
-3.450000E+00 -2.500000E+00  9.462604E-03
-3.450000E+00 -2.450000E+00  9.656991E-03
-3.450000E+00 -2.400000E+00  9.845721E-03
-3.450000E+00 -2.350000E+00  1.002889E-02
-3.450000E+00 -2.300000E+00  1.020660E-02
-3.450000E+00 -2.250000E+00  1.037898E-02
-3.450000E+00 -2.200000E+00  1.054616E-02
-3.450000E+00 -2.150000E+00  1.070829E-02
-3.450000E+00 -2.100000E+00  1.086553E-02
-3.450000E+00 -2.050000E+00  1.101803E-02
-3.450000E+00 -2.000000E+00  1.116597E-02
-3.450000E+00 -1.950000E+00  1.130950E-02
-3.450000E+00 -1.900000E+00  1.144880E-02
-3.450000E+00 -1.850000E+00  1.158400E-02
-3.450000E+00 -1.800000E+00  1.171526E-02
-3.450000E+00 -1.750000E+00  1.184270E-02
-3.450000E+00 -1.700000E+00  1.196643E-02
-3.450000E+00 -1.650000E+00  1.208655E-02
-3.450000E+00 -1.600000E+00  1.220312E-02
-3.450000E+00 -1.550000E+00  1.231620E-02
-3.450000E+00 -1.500000E+00  1.242580E-02
-3.450000E+00 -1.450000E+00  1.253195E-02
-3.450000E+00 -1.400000E+00  1.263464E-02
-3.450000E+00 -1.350000E+00  1.273387E-02
-3.450000E+00 -1.300000E+00  1.282962E-02
-3.450000E+00 -1.250000E+00  1.292188E-02
-3.450000E+00 -1.200000E+00  1.301063E-02
-3.450000E+00 -1.150000E+00  1.309587E-02
-3.450000E+00 -1.100000E+00  1.317759E-02
-3.450000E+00 -1.050000E+00  1.325577E-02
-3.450000E+00 -1.000000E+00  1.333036E-02
-3.450000E+00 -9.500000E-01  1.340133E-02
-3.450000E+00 -9.000000E-01  1.346858E-02
-3.450000E+00 -8.500000E-01  1.353200E-02
-3.450000E+00 -8.000000E-01  1.359141E-02
-3.450000E+00 -7.500000E-01  1.364660E-02
-3.450000E+00 -7.000000E-01  1.369731E-02
-3.450000E+00 -6.500000E-01  1.374322E-02
-3.450000E+00 -6.000000E-01  1.378400E-02
-3.450000E+00 -5.500000E-01  1.381929E-02
-3.450000E+00 -5.000000E-01  1.384871E-02
-3.450000E+00 -4.500000E-01  1.387191E-02
-3.450000E+00 -4.000000E-01  1.388856E-02
-3.450000E+00 -3.500000E-01  1.389835E-02
-3.450000E+00 -3.000000E-01  1.390107E-02
-3.450000E+00 -2.500000E-01  1.389654E-02
-3.450000E+00 -2.000000E-01  1.388475E-02
-3.450000E+00 -1.500000E-01  1.386580E-02
-3.450000E+00 -1.000000E-01  1.384002E-02
-3.450000E+00 -5.000000E-02  1.380794E-02
-3.450000E+00  0.000000E+00  1.377036E-02
-3.450000E+00  5.000000E-02  1.372835E-02
-3.450000E+00  1.000000E-01  1.368323E-02
-3.450000E+00  1.500000E-01  1.363655E-02
-3.450000E+00  2.000000E-01  1.358999E-02
-3.450000E+00  2.500000E-01  1.354527E-02
-3.450000E+00  3.000000E-01  1.350400E-02
-3.450000E+00  3.500000E-01  1.346755E-02
-3.450000E+00  4.000000E-01  1.343695E-02
-3.450000E+00  4.500000E-01  1.341273E-02
-3.450000E+00  5.000000E-01  1.339488E-02
-3.450000E+00  5.500000E-01  1.338287E-02
-3.450000E+00  6.000000E-01  1.337566E-02
-3.450000E+00  6.500000E-01  1.337179E-02
-3.450000E+00  7.000000E-01  1.336954E-02
-3.450000E+00  7.500000E-01  1.336705E-02
-3.450000E+00  8.000000E-01  1.336246E-02
-3.450000E+00  8.500000E-01  1.335404E-02
-3.450000E+00  9.000000E-01  1.334027E-02
-3.450000E+00  9.500000E-01  1.331992E-02
-3.450000E+00  1.000000E+00  1.329203E-02
-3.450000E+00  1.050000E+00  1.325597E-02
-3.450000E+00  1.100000E+00  1.321134E-02
-3.450000E+00  1.150000E+00  1.315801E-02
-3.450000E+00  1.200000E+00  1.309601E-02
-3.450000E+00  1.250000E+00  1.302550E-02
-3.450000E+00  1.300000E+00  1.294675E-02
-3.450000E+00  1.350000E+00  1.286010E-02
-3.450000E+00  1.400000E+00  1.276591E-02
-3.450000E+00  1.450000E+00  1.266456E-02
-3.450000E+00  1.500000E+00  1.255642E-02
-3.450000E+00  1.550000E+00  1.244186E-02
-3.450000E+00  1.600000E+00  1.232119E-02
-3.450000E+00  1.650000E+00  1.219471E-02
-3.450000E+00  1.700000E+00  1.206264E-02
-3.450000E+00  1.750000E+00  1.192517E-02
-3.450000E+00  1.800000E+00  1.178243E-02
-3.450000E+00  1.850000E+00  1.163450E-02
-3.450000E+00  1.900000E+00  1.148142E-02
-3.450000E+00  1.950000E+00  1.132320E-02
-3.450000E+00  2.000000E+00  1.115983E-02
-3.450000E+00  2.050000E+00  1.099129E-02
-3.450000E+00  2.100000E+00  1.081755E-02
-3.450000E+00  2.150000E+00  1.063858E-02
-3.450000E+00  2.200000E+00  1.045435E-02
-3.450000E+00  2.250000E+00  1.026483E-02
-3.450000E+00  2.300000E+00  1.007001E-02
-3.450000E+00  2.350000E+00  9.869862E-03
-3.450000E+00  2.400000E+00  9.664396E-03
-3.450000E+00  2.450000E+00  9.453614E-03
-3.450000E+00  2.500000E+00  9.237535E-03
-3.450000E+00  2.550000E+00  9.016184E-03
-3.450000E+00  2.600000E+00  8.789596E-03
-3.450000E+00  2.650000E+00  8.557814E-03
-3.450000E+00  2.700000E+00  8.320886E-03
-3.450000E+00  2.750000E+00  8.078878E-03
-3.450000E+00  2.800000E+00  7.831870E-03
-3.450000E+00  2.850000E+00  7.579979E-03
-3.450000E+00  2.900000E+00  7.323362E-03
-3.450000E+00  2.950000E+00  7.062236E-03
-3.450000E+00  3.000000E+00  6.796887E-03
-3.450000E+00  3.050000E+00  6.527679E-03
-3.450000E+00  3.100000E+00  6.255062E-03
-3.450000E+00  3.150000E+00  5.979566E-03
-3.450000E+00  3.200000E+00  5.701805E-03
-3.450000E+00  3.250000E+00  5.422464E-03
-3.450000E+00  3.300000E+00  5.142294E-03
-3.450000E+00  3.350000E+00  4.862109E-03
-3.450000E+00  3.400000E+00  4.582773E-03
-3.450000E+00  3.450000E+00  4.305200E-03
-3.450000E+00  3.500000E+00  4.030348E-03
-3.450000E+00  3.550000E+00  3.759216E-03
-3.450000E+00  3.600000E+00  3.492830E-03
-3.450000E+00  3.650000E+00  3.232237E-03
-3.450000E+00  3.700000E+00  2.978484E-03
-3.450000E+00  3.750000E+00  2.732597E-03
-3.450000E+00  3.800000E+00  2.495555E-03
-3.450000E+00  3.850000E+00  2.268269E-03
-3.450000E+00  3.900000E+00  2.051558E-03
-3.450000E+00  3.950000E+00  1.846130E-03
-3.450000E+00  4.000000E+00  1.652568E-03
-3.450000E+00  4.050000E+00  1.471318E-03
-3.450000E+00  4.100000E+00  1.302685E-03
-3.450000E+00  4.150000E+00  1.146830E-03
-3.450000E+00  4.200000E+00  1.003765E-03
-3.450000E+00  4.250000E+00  8.733566E-04
-3.450000E+00  4.300000E+00  7.553321E-04
-3.450000E+00  4.350000E+00  6.492877E-04
-3.450000E+00  4.400000E+00  5.547025E-04
-3.450000E+00  4.450000E+00  4.709565E-04
-3.450000E+00  4.500000E+00  3.973514E-04
-3.450000E+00  4.550000E+00  3.331330E-04
-3.450000E+00  4.600000E+00  2.775139E-04
-3.450000E+00  4.650000E+00  2.296950E-04
-3.450000E+00  4.700000E+00  1.888836E-04
-3.450000E+00  4.750000E+00  1.543093E-04
-3.450000E+00  4.800000E+00  1.252360E-04
-3.450000E+00  4.850000E+00  1.009711E-04
-3.450000E+00  4.900000E+00  8.087166E-05
-3.450000E+00  4.950000E+00  6.434815E-05
-3.450000E+00  5.000000E+00  5.086669E-05
-3.450000E+00  5.050000E+00  3.994945E-05
-3.450000E+00  5.100000E+00  3.117388E-05
-3.450000E+00  5.150000E+00  2.417085E-05
-3.450000E+00  5.200000E+00  1.862192E-05
-3.450000E+00  5.250000E+00  1.425570E-05
-3.450000E+00  5.300000E+00  1.084362E-05
-3.450000E+00  5.350000E+00  8.195330E-06
-3.450000E+00  5.400000E+00  6.153839E-06
-3.450000E+00  5.450000E+00  4.590872E-06
-3.450000E+00  5.500000E+00  3.402454E-06
-3.450000E+00  5.550000E+00  2.504977E-06
-3.450000E+00  5.600000E+00  1.831754E-06
-3.450000E+00  5.650000E+00  1.330053E-06
-3.450000E+00  5.700000E+00  9.585673E-07
-3.450000E+00  5.750000E+00  6.852474E-07
-3.450000E+00  5.800000E+00  4.854558E-07
-3.450000E+00  5.850000E+00  3.404083E-07
-3.450000E+00  5.900000E+00  2.358816E-07
-3.450000E+00  5.950000E+00  1.611652E-07
-3.450000E+00  6.000000E+00  1.082343E-07
-3.450000E+00  6.050000E+00  7.110810E-08
-3.450000E+00  6.100000E+00  4.535956E-08
-3.450000E+00  6.150000E+00  2.774190E-08
-3.450000E+00  6.200000E+00  1.590377E-08
-3.450000E+00  6.250000E+00  8.172930E-09
-3.450000E+00  6.300000E+00  3.394235E-09
-3.450000E+00  6.350000E+00  8.131903E-10
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  8.427201E-10
-3.400000E+00 -6.300000E+00  3.516865E-09
-3.400000E+00 -6.250000E+00  8.480094E-09
-3.400000E+00 -6.200000E+00  1.658157E-08
-3.400000E+00 -6.150000E+00  2.920849E-08
-3.400000E+00 -6.100000E+00  4.849565E-08
-3.400000E+00 -6.050000E+00  7.759495E-08
-3.400000E+00 -6.000000E+00  1.210038E-07
-3.400000E+00 -5.950000E+00  1.849583E-07
-3.400000E+00 -5.900000E+00  2.779094E-07
-3.400000E+00 -5.850000E+00  4.111218E-07
-3.400000E+00 -5.800000E+00  5.994538E-07
-3.400000E+00 -5.750000E+00  8.624003E-07
-3.400000E+00 -5.700000E+00  1.225488E-06
-3.400000E+00 -5.650000E+00  1.722110E-06
-3.400000E+00 -5.600000E+00  2.395867E-06
-3.400000E+00 -5.550000E+00  3.303448E-06
-3.400000E+00 -5.500000E+00  4.518052E-06
-3.400000E+00 -5.450000E+00  6.133306E-06
-3.400000E+00 -5.400000E+00  8.267635E-06
-3.400000E+00 -5.350000E+00  1.106901E-05
-3.400000E+00 -5.300000E+00  1.472001E-05
-3.400000E+00 -5.250000E+00  1.944320E-05
-3.400000E+00 -5.200000E+00  2.550664E-05
-3.400000E+00 -5.150000E+00  3.322959E-05
-3.400000E+00 -5.100000E+00  4.298807E-05
-3.400000E+00 -5.050000E+00  5.522004E-05
-3.400000E+00 -5.000000E+00  7.042975E-05
-3.400000E+00 -4.950000E+00  8.919069E-05
-3.400000E+00 -4.900000E+00  1.121466E-04
-3.400000E+00 -4.850000E+00  1.400096E-04
-3.400000E+00 -4.800000E+00  1.735558E-04
-3.400000E+00 -4.750000E+00  2.136161E-04
-3.400000E+00 -4.700000E+00  2.610642E-04
-3.400000E+00 -4.650000E+00  3.167998E-04
-3.400000E+00 -4.600000E+00  3.817283E-04
-3.400000E+00 -4.550000E+00  4.567373E-04
-3.400000E+00 -4.500000E+00  5.426713E-04
-3.400000E+00 -4.450000E+00  6.403056E-04
-3.400000E+00 -4.400000E+00  7.503210E-04
-3.400000E+00 -4.350000E+00  8.732810E-04
-3.400000E+00 -4.300000E+00  1.009612E-03
-3.400000E+00 -4.250000E+00  1.159589E-03
-3.400000E+00 -4.200000E+00  1.323322E-03
-3.400000E+00 -4.150000E+00  1.500753E-03
-3.400000E+00 -4.100000E+00  1.691650E-03
-3.400000E+00 -4.050000E+00  1.895611E-03
-3.400000E+00 -4.000000E+00  2.112072E-03
-3.400000E+00 -3.950000E+00  2.340314E-03
-3.400000E+00 -3.900000E+00  2.579481E-03
-3.400000E+00 -3.850000E+00  2.828597E-03
-3.400000E+00 -3.800000E+00  3.086583E-03
-3.400000E+00 -3.750000E+00  3.352288E-03
-3.400000E+00 -3.700000E+00  3.624507E-03
-3.400000E+00 -3.650000E+00  3.902010E-03
-3.400000E+00 -3.600000E+00  4.183566E-03
-3.400000E+00 -3.550000E+00  4.467969E-03
-3.400000E+00 -3.500000E+00  4.754060E-03
-3.400000E+00 -3.450000E+00  5.040745E-03
-3.400000E+00 -3.400000E+00  5.327009E-03
-3.400000E+00 -3.350000E+00  5.611930E-03
-3.400000E+00 -3.300000E+00  5.894679E-03
-3.400000E+00 -3.250000E+00  6.174522E-03
-3.400000E+00 -3.200000E+00  6.450816E-03
-3.400000E+00 -3.150000E+00  6.723006E-03
-3.400000E+00 -3.100000E+00  6.990613E-03
-3.400000E+00 -3.050000E+00  7.253235E-03
-3.400000E+00 -3.000000E+00  7.510536E-03
-3.400000E+00 -2.950000E+00  7.762246E-03
-3.400000E+00 -2.900000E+00  8.008159E-03
-3.400000E+00 -2.850000E+00  8.248123E-03
-3.400000E+00 -2.800000E+00  8.482042E-03
-3.400000E+00 -2.750000E+00  8.709867E-03
-3.400000E+00 -2.700000E+00  8.931590E-03
-3.400000E+00 -2.650000E+00  9.147235E-03
-3.400000E+00 -2.600000E+00  9.356851E-03
-3.400000E+00 -2.550000E+00  9.560504E-03
-3.400000E+00 -2.500000E+00  9.758274E-03
-3.400000E+00 -2.450000E+00  9.950250E-03
-3.400000E+00 -2.400000E+00  1.013653E-02
-3.400000E+00 -2.350000E+00  1.031724E-02
-3.400000E+00 -2.300000E+00  1.049248E-02
-3.400000E+00 -2.250000E+00  1.066241E-02
-3.400000E+00 -2.200000E+00  1.082717E-02
-3.400000E+00 -2.150000E+00  1.098693E-02
-3.400000E+00 -2.100000E+00  1.114185E-02
-3.400000E+00 -2.050000E+00  1.129211E-02
-3.400000E+00 -2.000000E+00  1.143788E-02
-3.400000E+00 -1.950000E+00  1.157934E-02
-3.400000E+00 -1.900000E+00  1.171663E-02
-3.400000E+00 -1.850000E+00  1.184992E-02
-3.400000E+00 -1.800000E+00  1.197934E-02
-3.400000E+00 -1.750000E+00  1.210501E-02
-3.400000E+00 -1.700000E+00  1.222702E-02
-3.400000E+00 -1.650000E+00  1.234548E-02
-3.400000E+00 -1.600000E+00  1.246043E-02
-3.400000E+00 -1.550000E+00  1.257191E-02
-3.400000E+00 -1.500000E+00  1.267996E-02
-3.400000E+00 -1.450000E+00  1.278457E-02
-3.400000E+00 -1.400000E+00  1.288574E-02
-3.400000E+00 -1.350000E+00  1.298346E-02
-3.400000E+00 -1.300000E+00  1.307771E-02
-3.400000E+00 -1.250000E+00  1.316848E-02
-3.400000E+00 -1.200000E+00  1.325573E-02
-3.400000E+00 -1.150000E+00  1.333946E-02
-3.400000E+00 -1.100000E+00  1.341963E-02
-3.400000E+00 -1.050000E+00  1.349620E-02
-3.400000E+00 -1.000000E+00  1.356913E-02
-3.400000E+00 -9.500000E-01  1.363833E-02
-3.400000E+00 -9.000000E-01  1.370369E-02
-3.400000E+00 -8.500000E-01  1.376505E-02
-3.400000E+00 -8.000000E-01  1.382220E-02
-3.400000E+00 -7.500000E-01  1.387487E-02
-3.400000E+00 -7.000000E-01  1.392273E-02
-3.400000E+00 -6.500000E-01  1.396540E-02
-3.400000E+00 -6.000000E-01  1.400245E-02
-3.400000E+00 -5.500000E-01  1.403342E-02
-3.400000E+00 -5.000000E-01  1.405783E-02
-3.400000E+00 -4.500000E-01  1.407520E-02
-3.400000E+00 -4.000000E-01  1.408507E-02
-3.400000E+00 -3.500000E-01  1.408701E-02
-3.400000E+00 -3.000000E-01  1.408066E-02
-3.400000E+00 -2.500000E-01  1.406577E-02
-3.400000E+00 -2.000000E-01  1.404223E-02
-3.400000E+00 -1.500000E-01  1.401013E-02
-3.400000E+00 -1.000000E-01  1.396984E-02
-3.400000E+00 -5.000000E-02  1.392202E-02
-3.400000E+00  0.000000E+00  1.386771E-02
-3.400000E+00  5.000000E-02  1.380835E-02
-3.400000E+00  1.000000E-01  1.374576E-02
-3.400000E+00  1.500000E-01  1.368207E-02
-3.400000E+00  2.000000E-01  1.361968E-02
-3.400000E+00  2.500000E-01  1.356104E-02
-3.400000E+00  3.000000E-01  1.350849E-02
-3.400000E+00  3.500000E-01  1.346404E-02
-3.400000E+00  4.000000E-01  1.342921E-02
-3.400000E+00  4.500000E-01  1.340479E-02
-3.400000E+00  5.000000E-01  1.339082E-02
-3.400000E+00  5.500000E-01  1.338655E-02
-3.400000E+00  6.000000E-01  1.339050E-02
-3.400000E+00  6.500000E-01  1.340060E-02
-3.400000E+00  7.000000E-01  1.341441E-02
-3.400000E+00  7.500000E-01  1.342930E-02
-3.400000E+00  8.000000E-01  1.344270E-02
-3.400000E+00  8.500000E-01  1.345222E-02
-3.400000E+00  9.000000E-01  1.345581E-02
-3.400000E+00  9.500000E-01  1.345184E-02
-3.400000E+00  1.000000E+00  1.343909E-02
-3.400000E+00  1.050000E+00  1.341678E-02
-3.400000E+00  1.100000E+00  1.338447E-02
-3.400000E+00  1.150000E+00  1.334205E-02
-3.400000E+00  1.200000E+00  1.328964E-02
-3.400000E+00  1.250000E+00  1.322752E-02
-3.400000E+00  1.300000E+00  1.315610E-02
-3.400000E+00  1.350000E+00  1.307586E-02
-3.400000E+00  1.400000E+00  1.298730E-02
-3.400000E+00  1.450000E+00  1.289093E-02
-3.400000E+00  1.500000E+00  1.278724E-02
-3.400000E+00  1.550000E+00  1.267670E-02
-3.400000E+00  1.600000E+00  1.255970E-02
-3.400000E+00  1.650000E+00  1.243662E-02
-3.400000E+00  1.700000E+00  1.230774E-02
-3.400000E+00  1.750000E+00  1.217330E-02
-3.400000E+00  1.800000E+00  1.203345E-02
-3.400000E+00  1.850000E+00  1.188833E-02
-3.400000E+00  1.900000E+00  1.173798E-02
-3.400000E+00  1.950000E+00  1.158245E-02
-3.400000E+00  2.000000E+00  1.142173E-02
-3.400000E+00  2.050000E+00  1.125581E-02
-3.400000E+00  2.100000E+00  1.108468E-02
-3.400000E+00  2.150000E+00  1.090832E-02
-3.400000E+00  2.200000E+00  1.072669E-02
-3.400000E+00  2.250000E+00  1.053980E-02
-3.400000E+00  2.300000E+00  1.034761E-02
-3.400000E+00  2.350000E+00  1.015013E-02
-3.400000E+00  2.400000E+00  9.947357E-03
-3.400000E+00  2.450000E+00  9.739292E-03
-3.400000E+00  2.500000E+00  9.525944E-03
-3.400000E+00  2.550000E+00  9.307322E-03
-3.400000E+00  2.600000E+00  9.083437E-03
-3.400000E+00  2.650000E+00  8.854300E-03
-3.400000E+00  2.700000E+00  8.619926E-03
-3.400000E+00  2.750000E+00  8.380335E-03
-3.400000E+00  2.800000E+00  8.135567E-03
-3.400000E+00  2.850000E+00  7.885688E-03
-3.400000E+00  2.900000E+00  7.630804E-03
-3.400000E+00  2.950000E+00  7.371078E-03
-3.400000E+00  3.000000E+00  7.106739E-03
-3.400000E+00  3.050000E+00  6.838092E-03
-3.400000E+00  3.100000E+00  6.565523E-03
-3.400000E+00  3.150000E+00  6.289501E-03
-3.400000E+00  3.200000E+00  6.010574E-03
-3.400000E+00  3.250000E+00  5.729367E-03
-3.400000E+00  3.300000E+00  5.446572E-03
-3.400000E+00  3.350000E+00  5.162946E-03
-3.400000E+00  3.400000E+00  4.879308E-03
-3.400000E+00  3.450000E+00  4.596534E-03
-3.400000E+00  3.500000E+00  4.315557E-03
-3.400000E+00  3.550000E+00  4.037362E-03
-3.400000E+00  3.600000E+00  3.762983E-03
-3.400000E+00  3.650000E+00  3.493487E-03
-3.400000E+00  3.700000E+00  3.229961E-03
-3.400000E+00  3.750000E+00  2.973490E-03
-3.400000E+00  3.800000E+00  2.725130E-03
-3.400000E+00  3.850000E+00  2.485884E-03
-3.400000E+00  3.900000E+00  2.256678E-03
-3.400000E+00  3.950000E+00  2.038341E-03
-3.400000E+00  4.000000E+00  1.831585E-03
-3.400000E+00  4.050000E+00  1.636995E-03
-3.400000E+00  4.100000E+00  1.455017E-03
-3.400000E+00  4.150000E+00  1.285952E-03
-3.400000E+00  4.200000E+00  1.129947E-03
-3.400000E+00  4.250000E+00  9.869981E-04
-3.400000E+00  4.300000E+00  8.569464E-04
-3.400000E+00  4.350000E+00  7.394877E-04
-3.400000E+00  4.400000E+00  6.341824E-04
-3.400000E+00  4.450000E+00  5.404719E-04
-3.400000E+00  4.500000E+00  4.576994E-04
-3.400000E+00  4.550000E+00  3.851320E-04
-3.400000E+00  4.600000E+00  3.219852E-04
-3.400000E+00  4.650000E+00  2.674454E-04
-3.400000E+00  4.700000E+00  2.206914E-04
-3.400000E+00  4.750000E+00  1.809121E-04
-3.400000E+00  4.800000E+00  1.473222E-04
-3.400000E+00  4.850000E+00  1.191733E-04
-3.400000E+00  4.900000E+00  9.576352E-05
-3.400000E+00  4.950000E+00  7.644306E-05
-3.400000E+00  5.000000E+00  6.061860E-05
-3.400000E+00  5.050000E+00  4.775511E-05
-3.400000E+00  5.100000E+00  3.737626E-05
-3.400000E+00  5.150000E+00  2.906337E-05
-3.400000E+00  5.200000E+00  2.245305E-05
-3.400000E+00  5.250000E+00  1.723377E-05
-3.400000E+00  5.300000E+00  1.314166E-05
-3.400000E+00  5.350000E+00  9.955647E-06
-3.400000E+00  5.400000E+00  7.492401E-06
-3.400000E+00  5.450000E+00  5.601289E-06
-3.400000E+00  5.500000E+00  4.159597E-06
-3.400000E+00  5.550000E+00  3.068190E-06
-3.400000E+00  5.600000E+00  2.247654E-06
-3.400000E+00  5.650000E+00  1.634940E-06
-3.400000E+00  5.700000E+00  1.180457E-06
-3.400000E+00  5.750000E+00  8.455668E-07
-3.400000E+00  5.800000E+00  6.004403E-07
-3.400000E+00  5.850000E+00  4.222413E-07
-3.400000E+00  5.900000E+00  2.936177E-07
-3.400000E+00  5.950000E+00  2.014737E-07
-3.400000E+00  6.000000E+00  1.359902E-07
-3.400000E+00  6.050000E+00  8.985695E-08
-3.400000E+00  6.100000E+00  5.767553E-08
-3.400000E+00  6.150000E+00  3.549834E-08
-3.400000E+00  6.200000E+00  2.047407E-08
-3.400000E+00  6.250000E+00  1.057804E-08
-3.400000E+00  6.300000E+00  4.411623E-09
-3.400000E+00  6.350000E+00  1.059799E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.082453E-09
-3.350000E+00 -6.300000E+00  4.508942E-09
-3.350000E+00 -6.250000E+00  1.083831E-08
-3.350000E+00 -6.200000E+00  2.110010E-08
-3.350000E+00 -6.150000E+00  3.696453E-08
-3.350000E+00 -6.100000E+00  6.098831E-08
-3.350000E+00 -6.050000E+00  9.693403E-08
-3.350000E+00 -6.000000E+00  1.501626E-07
-3.350000E+00 -5.950000E+00  2.281053E-07
-3.350000E+00 -5.900000E+00  3.408353E-07
-3.350000E+00 -5.850000E+00  5.017812E-07
-3.350000E+00 -5.800000E+00  7.286493E-07
-3.350000E+00 -5.750000E+00  1.044644E-06
-3.350000E+00 -5.700000E+00  1.480089E-06
-3.350000E+00 -5.650000E+00  2.074544E-06
-3.350000E+00 -5.600000E+00  2.879498E-06
-3.350000E+00 -5.550000E+00  3.961666E-06
-3.350000E+00 -5.500000E+00  5.406879E-06
-3.350000E+00 -5.450000E+00  7.324526E-06
-3.350000E+00 -5.400000E+00  9.852439E-06
-3.350000E+00 -5.350000E+00  1.316215E-05
-3.350000E+00 -5.300000E+00  1.746443E-05
-3.350000E+00 -5.250000E+00  2.301498E-05
-3.350000E+00 -5.200000E+00  3.012027E-05
-3.350000E+00 -5.150000E+00  3.914329E-05
-3.350000E+00 -5.100000E+00  5.050904E-05
-3.350000E+00 -5.050000E+00  6.470935E-05
-3.350000E+00 -5.000000E+00  8.230660E-05
-3.350000E+00 -4.950000E+00  1.039357E-04
-3.350000E+00 -4.900000E+00  1.303035E-04
-3.350000E+00 -4.850000E+00  1.621856E-04
-3.350000E+00 -4.800000E+00  2.004190E-04
-3.350000E+00 -4.750000E+00  2.458910E-04
-3.350000E+00 -4.700000E+00  2.995238E-04
-3.350000E+00 -4.650000E+00  3.622548E-04
-3.350000E+00 -4.600000E+00  4.350135E-04
-3.350000E+00 -4.550000E+00  5.186950E-04
-3.350000E+00 -4.500000E+00  6.141323E-04
-3.350000E+00 -4.450000E+00  7.220687E-04
-3.350000E+00 -4.400000E+00  8.431313E-04
-3.350000E+00 -4.350000E+00  9.778084E-04
-3.350000E+00 -4.300000E+00  1.126431E-03
-3.350000E+00 -4.250000E+00  1.289160E-03
-3.350000E+00 -4.200000E+00  1.465976E-03
-3.350000E+00 -4.150000E+00  1.656681E-03
-3.350000E+00 -4.100000E+00  1.860896E-03
-3.350000E+00 -4.050000E+00  2.078072E-03
-3.350000E+00 -4.000000E+00  2.307499E-03
-3.350000E+00 -3.950000E+00  2.548323E-03
-3.350000E+00 -3.900000E+00  2.799563E-03
-3.350000E+00 -3.850000E+00  3.060134E-03
-3.350000E+00 -3.800000E+00  3.328868E-03
-3.350000E+00 -3.750000E+00  3.604541E-03
-3.350000E+00 -3.700000E+00  3.885897E-03
-3.350000E+00 -3.650000E+00  4.171673E-03
-3.350000E+00 -3.600000E+00  4.460621E-03
-3.350000E+00 -3.550000E+00  4.751535E-03
-3.350000E+00 -3.500000E+00  5.043270E-03
-3.350000E+00 -3.450000E+00  5.334754E-03
-3.350000E+00 -3.400000E+00  5.625011E-03
-3.350000E+00 -3.350000E+00  5.913158E-03
-3.350000E+00 -3.300000E+00  6.198416E-03
-3.350000E+00 -3.250000E+00  6.480103E-03
-3.350000E+00 -3.200000E+00  6.757633E-03
-3.350000E+00 -3.150000E+00  7.030503E-03
-3.350000E+00 -3.100000E+00  7.298293E-03
-3.350000E+00 -3.050000E+00  7.560654E-03
-3.350000E+00 -3.000000E+00  7.817303E-03
-3.350000E+00 -2.950000E+00  8.068018E-03
-3.350000E+00 -2.900000E+00  8.312638E-03
-3.350000E+00 -2.850000E+00  8.551055E-03
-3.350000E+00 -2.800000E+00  8.783210E-03
-3.350000E+00 -2.750000E+00  9.009091E-03
-3.350000E+00 -2.700000E+00  9.228719E-03
-3.350000E+00 -2.650000E+00  9.442147E-03
-3.350000E+00 -2.600000E+00  9.649449E-03
-3.350000E+00 -2.550000E+00  9.850713E-03
-3.350000E+00 -2.500000E+00  1.004604E-02
-3.350000E+00 -2.450000E+00  1.023554E-02
-3.350000E+00 -2.400000E+00  1.041932E-02
-3.350000E+00 -2.350000E+00  1.059752E-02
-3.350000E+00 -2.300000E+00  1.077028E-02
-3.350000E+00 -2.250000E+00  1.093775E-02
-3.350000E+00 -2.200000E+00  1.110010E-02
-3.350000E+00 -2.150000E+00  1.125750E-02
-3.350000E+00 -2.100000E+00  1.141013E-02
-3.350000E+00 -2.050000E+00  1.155819E-02
-3.350000E+00 -2.000000E+00  1.170184E-02
-3.350000E+00 -1.950000E+00  1.184127E-02
-3.350000E+00 -1.900000E+00  1.197663E-02
-3.350000E+00 -1.850000E+00  1.210808E-02
-3.350000E+00 -1.800000E+00  1.223574E-02
-3.350000E+00 -1.750000E+00  1.235973E-02
-3.350000E+00 -1.700000E+00  1.248014E-02
-3.350000E+00 -1.650000E+00  1.259704E-02
-3.350000E+00 -1.600000E+00  1.271049E-02
-3.350000E+00 -1.550000E+00  1.282051E-02
-3.350000E+00 -1.500000E+00  1.292712E-02
-3.350000E+00 -1.450000E+00  1.303032E-02
-3.350000E+00 -1.400000E+00  1.313010E-02
-3.350000E+00 -1.350000E+00  1.322645E-02
-3.350000E+00 -1.300000E+00  1.331932E-02
-3.350000E+00 -1.250000E+00  1.340871E-02
-3.350000E+00 -1.200000E+00  1.349457E-02
-3.350000E+00 -1.150000E+00  1.357687E-02
-3.350000E+00 -1.100000E+00  1.365556E-02
-3.350000E+00 -1.050000E+00  1.373058E-02
-3.350000E+00 -1.000000E+00  1.380186E-02
-3.350000E+00 -9.500000E-01  1.386929E-02
-3.350000E+00 -9.000000E-01  1.393271E-02
-3.350000E+00 -8.500000E-01  1.399194E-02
-3.350000E+00 -8.000000E-01  1.404669E-02
-3.350000E+00 -7.500000E-01  1.409665E-02
-3.350000E+00 -7.000000E-01  1.414140E-02
-3.350000E+00 -6.500000E-01  1.418048E-02
-3.350000E+00 -6.000000E-01  1.421334E-02
-3.350000E+00 -5.500000E-01  1.423940E-02
-3.350000E+00 -5.000000E-01  1.425804E-02
-3.350000E+00 -4.500000E-01  1.426862E-02
-3.350000E+00 -4.000000E-01  1.427048E-02
-3.350000E+00 -3.500000E-01  1.426303E-02
-3.350000E+00 -3.000000E-01  1.424573E-02
-3.350000E+00 -2.500000E-01  1.421816E-02
-3.350000E+00 -2.000000E-01  1.418008E-02
-3.350000E+00 -1.500000E-01  1.413152E-02
-3.350000E+00 -1.000000E-01  1.407285E-02
-3.350000E+00 -5.000000E-02  1.400489E-02
-3.350000E+00  0.000000E+00  1.392896E-02
-3.350000E+00  5.000000E-02  1.384695E-02
-3.350000E+00  1.000000E-01  1.376132E-02
-3.350000E+00  1.500000E-01  1.367505E-02
-3.350000E+00  2.000000E-01  1.359146E-02
-3.350000E+00  2.500000E-01  1.351406E-02
-3.350000E+00  3.000000E-01  1.344619E-02
-3.350000E+00  3.500000E-01  1.339080E-02
-3.350000E+00  4.000000E-01  1.335007E-02
-3.350000E+00  4.500000E-01  1.332522E-02
-3.350000E+00  5.000000E-01  1.331633E-02
-3.350000E+00  5.500000E-01  1.332234E-02
-3.350000E+00  6.000000E-01  1.334113E-02
-3.350000E+00  6.500000E-01  1.336977E-02
-3.350000E+00  7.000000E-01  1.340480E-02
-3.350000E+00  7.500000E-01  1.344255E-02
-3.350000E+00  8.000000E-01  1.347944E-02
-3.350000E+00  8.500000E-01  1.351220E-02
-3.350000E+00  9.000000E-01  1.353810E-02
-3.350000E+00  9.500000E-01  1.355498E-02
-3.350000E+00  1.000000E+00  1.356133E-02
-3.350000E+00  1.050000E+00  1.355617E-02
-3.350000E+00  1.100000E+00  1.353906E-02
-3.350000E+00  1.150000E+00  1.350996E-02
-3.350000E+00  1.200000E+00  1.346911E-02
-3.350000E+00  1.250000E+00  1.341699E-02
-3.350000E+00  1.300000E+00  1.335419E-02
-3.350000E+00  1.350000E+00  1.328139E-02
-3.350000E+00  1.400000E+00  1.319928E-02
-3.350000E+00  1.450000E+00  1.310853E-02
-3.350000E+00  1.500000E+00  1.300979E-02
-3.350000E+00  1.550000E+00  1.290364E-02
-3.350000E+00  1.600000E+00  1.279061E-02
-3.350000E+00  1.650000E+00  1.267113E-02
-3.350000E+00  1.700000E+00  1.254559E-02
-3.350000E+00  1.750000E+00  1.241426E-02
-3.350000E+00  1.800000E+00  1.227737E-02
-3.350000E+00  1.850000E+00  1.213508E-02
-3.350000E+00  1.900000E+00  1.198747E-02
-3.350000E+00  1.950000E+00  1.183461E-02
-3.350000E+00  2.000000E+00  1.167652E-02
-3.350000E+00  2.050000E+00  1.151320E-02
-3.350000E+00  2.100000E+00  1.134465E-02
-3.350000E+00  2.150000E+00  1.117087E-02
-3.350000E+00  2.200000E+00  1.099184E-02
-3.350000E+00  2.250000E+00  1.080756E-02
-3.350000E+00  2.300000E+00  1.061802E-02
-3.350000E+00  2.350000E+00  1.042322E-02
-3.350000E+00  2.400000E+00  1.022317E-02
-3.350000E+00  2.450000E+00  1.001787E-02
-3.350000E+00  2.500000E+00  9.807313E-03
-3.350000E+00  2.550000E+00  9.591502E-03
-3.350000E+00  2.600000E+00  9.370425E-03
-3.350000E+00  2.650000E+00  9.144066E-03
-3.350000E+00  2.700000E+00  8.912408E-03
-3.350000E+00  2.750000E+00  8.675437E-03
-3.350000E+00  2.800000E+00  8.433150E-03
-3.350000E+00  2.850000E+00  8.185570E-03
-3.350000E+00  2.900000E+00  7.932757E-03
-3.350000E+00  2.950000E+00  7.674824E-03
-3.350000E+00  3.000000E+00  7.411944E-03
-3.350000E+00  3.050000E+00  7.144365E-03
-3.350000E+00  3.100000E+00  6.872414E-03
-3.350000E+00  3.150000E+00  6.596493E-03
-3.350000E+00  3.200000E+00  6.317089E-03
-3.350000E+00  3.250000E+00  6.034758E-03
-3.350000E+00  3.300000E+00  5.750131E-03
-3.350000E+00  3.350000E+00  5.463905E-03
-3.350000E+00  3.400000E+00  5.176845E-03
-3.350000E+00  3.450000E+00  4.889780E-03
-3.350000E+00  3.500000E+00  4.603606E-03
-3.350000E+00  3.550000E+00  4.319284E-03
-3.350000E+00  3.600000E+00  4.037837E-03
-3.350000E+00  3.650000E+00  3.760337E-03
-3.350000E+00  3.700000E+00  3.487893E-03
-3.350000E+00  3.750000E+00  3.221631E-03
-3.350000E+00  3.800000E+00  2.962665E-03
-3.350000E+00  3.850000E+00  2.712076E-03
-3.350000E+00  3.900000E+00  2.470883E-03
-3.350000E+00  3.950000E+00  2.240024E-03
-3.350000E+00  4.000000E+00  2.020337E-03
-3.350000E+00  4.050000E+00  1.812539E-03
-3.350000E+00  4.100000E+00  1.617219E-03
-3.350000E+00  4.150000E+00  1.434823E-03
-3.350000E+00  4.200000E+00  1.265643E-03
-3.350000E+00  4.250000E+00  1.109814E-03
-3.350000E+00  4.300000E+00  9.673058E-04
-3.350000E+00  4.350000E+00  8.379303E-04
-3.350000E+00  4.400000E+00  7.213457E-04
-3.350000E+00  4.450000E+00  6.170728E-04
-3.350000E+00  4.500000E+00  5.245127E-04
-3.350000E+00  4.550000E+00  4.429700E-04
-3.350000E+00  4.600000E+00  3.716767E-04
-3.350000E+00  4.650000E+00  3.098172E-04
-3.350000E+00  4.700000E+00  2.565510E-04
-3.350000E+00  4.750000E+00  2.110339E-04
-3.350000E+00  4.800000E+00  1.724360E-04
-3.350000E+00  4.850000E+00  1.399565E-04
-3.350000E+00  4.900000E+00  1.128356E-04
-3.350000E+00  4.950000E+00  9.036319E-05
-3.350000E+00  5.000000E+00  7.188491E-05
-3.350000E+00  5.050000E+00  5.680623E-05
-3.350000E+00  5.100000E+00  4.459407E-05
-3.350000E+00  5.150000E+00  3.477670E-05
-3.350000E+00  5.200000E+00  2.694210E-05
-3.350000E+00  5.250000E+00  2.073485E-05
-3.350000E+00  5.300000E+00  1.585207E-05
-3.350000E+00  5.350000E+00  1.203848E-05
-3.350000E+00  5.400000E+00  9.081168E-06
-3.350000E+00  5.450000E+00  6.804232E-06
-3.350000E+00  5.500000E+00  5.063664E-06
-3.350000E+00  5.550000E+00  3.742590E-06
-3.350000E+00  5.600000E+00  2.746989E-06
-3.350000E+00  5.650000E+00  2.001913E-06
-3.350000E+00  5.700000E+00  1.448163E-06
-3.350000E+00  5.750000E+00  1.039422E-06
-3.350000E+00  5.800000E+00  7.397710E-07
-3.350000E+00  5.850000E+00  5.215979E-07
-3.350000E+00  5.900000E+00  3.638458E-07
-3.350000E+00  5.950000E+00  2.505836E-07
-3.350000E+00  6.000000E+00  1.698536E-07
-3.350000E+00  6.050000E+00  1.127566E-07
-3.350000E+00  6.100000E+00  7.273026E-08
-3.350000E+00  6.150000E+00  4.498463E-08
-3.350000E+00  6.200000E+00  2.606534E-08
-3.350000E+00  6.250000E+00  1.352086E-08
-3.350000E+00  6.300000E+00  5.656516E-09
-3.350000E+00  6.350000E+00  1.361554E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.380834E-09
-3.300000E+00 -6.300000E+00  5.742881E-09
-3.300000E+00 -6.250000E+00  1.376766E-08
-3.300000E+00 -6.200000E+00  2.670127E-08
-3.300000E+00 -6.150000E+00  4.654985E-08
-3.300000E+00 -6.100000E+00  7.636565E-08
-3.300000E+00 -6.050000E+00  1.206226E-07
-3.300000E+00 -6.000000E+00  1.856822E-07
-3.300000E+00 -5.950000E+00  2.803575E-07
-3.300000E+00 -5.900000E+00  4.165965E-07
-3.300000E+00 -5.850000E+00  6.103314E-07
-3.300000E+00 -5.800000E+00  8.825660E-07
-3.300000E+00 -5.750000E+00  1.260801E-06
-3.300000E+00 -5.700000E+00  1.780908E-06
-3.300000E+00 -5.650000E+00  2.489566E-06
-3.300000E+00 -5.600000E+00  3.447329E-06
-3.300000E+00 -5.550000E+00  4.732382E-06
-3.300000E+00 -5.500000E+00  6.444933E-06
-3.300000E+00 -5.450000E+00  8.712189E-06
-3.300000E+00 -5.400000E+00  1.169379E-05
-3.300000E+00 -5.350000E+00  1.558757E-05
-3.300000E+00 -5.300000E+00  2.063553E-05
-3.300000E+00 -5.250000E+00  2.712983E-05
-3.300000E+00 -5.200000E+00  3.541883E-05
-3.300000E+00 -5.150000E+00  4.591280E-05
-3.300000E+00 -5.100000E+00  5.908914E-05
-3.300000E+00 -5.050000E+00  7.549669E-05
-3.300000E+00 -5.000000E+00  9.575860E-05
-3.300000E+00 -4.950000E+00  1.205730E-04
-3.300000E+00 -4.900000E+00  1.507108E-04
-3.300000E+00 -4.850000E+00  1.870102E-04
-3.300000E+00 -4.800000E+00  2.303671E-04
-3.300000E+00 -4.750000E+00  2.817207E-04
-3.300000E+00 -4.700000E+00  3.420356E-04
-3.300000E+00 -4.650000E+00  4.122786E-04
-3.300000E+00 -4.600000E+00  4.933926E-04
-3.300000E+00 -4.550000E+00  5.862680E-04
-3.300000E+00 -4.500000E+00  6.917125E-04
-3.300000E+00 -4.450000E+00  8.104224E-04
-3.300000E+00 -4.400000E+00  9.429558E-04
-3.300000E+00 -4.350000E+00  1.089711E-03
-3.300000E+00 -4.300000E+00  1.250908E-03
-3.300000E+00 -4.250000E+00  1.426582E-03
-3.300000E+00 -4.200000E+00  1.616575E-03
-3.300000E+00 -4.150000E+00  1.820538E-03
-3.300000E+00 -4.100000E+00  2.037943E-03
-3.300000E+00 -4.050000E+00  2.268090E-03
-3.300000E+00 -4.000000E+00  2.510127E-03
-3.300000E+00 -3.950000E+00  2.763069E-03
-3.300000E+00 -3.900000E+00  3.025819E-03
-3.300000E+00 -3.850000E+00  3.297195E-03
-3.300000E+00 -3.800000E+00  3.575952E-03
-3.300000E+00 -3.750000E+00  3.860810E-03
-3.300000E+00 -3.700000E+00  4.150476E-03
-3.300000E+00 -3.650000E+00  4.443670E-03
-3.300000E+00 -3.600000E+00  4.739145E-03
-3.300000E+00 -3.550000E+00  5.035707E-03
-3.300000E+00 -3.500000E+00  5.332239E-03
-3.300000E+00 -3.450000E+00  5.627706E-03
-3.300000E+00 -3.400000E+00  5.921174E-03
-3.300000E+00 -3.350000E+00  6.211812E-03
-3.300000E+00 -3.300000E+00  6.498893E-03
-3.300000E+00 -3.250000E+00  6.781792E-03
-3.300000E+00 -3.200000E+00  7.059979E-03
-3.300000E+00 -3.150000E+00  7.333008E-03
-3.300000E+00 -3.100000E+00  7.600514E-03
-3.300000E+00 -3.050000E+00  7.862199E-03
-3.300000E+00 -3.000000E+00  8.117830E-03
-3.300000E+00 -2.950000E+00  8.367232E-03
-3.300000E+00 -2.900000E+00  8.610285E-03
-3.300000E+00 -2.850000E+00  8.846919E-03
-3.300000E+00 -2.800000E+00  9.077110E-03
-3.300000E+00 -2.750000E+00  9.300876E-03
-3.300000E+00 -2.700000E+00  9.518267E-03
-3.300000E+00 -2.650000E+00  9.729360E-03
-3.300000E+00 -2.600000E+00  9.934249E-03
-3.300000E+00 -2.550000E+00  1.013304E-02
-3.300000E+00 -2.500000E+00  1.032586E-02
-3.300000E+00 -2.450000E+00  1.051282E-02
-3.300000E+00 -2.400000E+00  1.069407E-02
-3.300000E+00 -2.350000E+00  1.086974E-02
-3.300000E+00 -2.300000E+00  1.104000E-02
-3.300000E+00 -2.250000E+00  1.120500E-02
-3.300000E+00 -2.200000E+00  1.136494E-02
-3.300000E+00 -2.150000E+00  1.151999E-02
-3.300000E+00 -2.100000E+00  1.167037E-02
-3.300000E+00 -2.050000E+00  1.181625E-02
-3.300000E+00 -2.000000E+00  1.195784E-02
-3.300000E+00 -1.950000E+00  1.209530E-02
-3.300000E+00 -1.900000E+00  1.222880E-02
-3.300000E+00 -1.850000E+00  1.235849E-02
-3.300000E+00 -1.800000E+00  1.248449E-02
-3.300000E+00 -1.750000E+00  1.260690E-02
-3.300000E+00 -1.700000E+00  1.272581E-02
-3.300000E+00 -1.650000E+00  1.284128E-02
-3.300000E+00 -1.600000E+00  1.295335E-02
-3.300000E+00 -1.550000E+00  1.306204E-02
-3.300000E+00 -1.500000E+00  1.316736E-02
-3.300000E+00 -1.450000E+00  1.326930E-02
-3.300000E+00 -1.400000E+00  1.336784E-02
-3.300000E+00 -1.350000E+00  1.346296E-02
-3.300000E+00 -1.300000E+00  1.355461E-02
-3.300000E+00 -1.250000E+00  1.364275E-02
-3.300000E+00 -1.200000E+00  1.372734E-02
-3.300000E+00 -1.150000E+00  1.380832E-02
-3.300000E+00 -1.100000E+00  1.388562E-02
-3.300000E+00 -1.050000E+00  1.395916E-02
-3.300000E+00 -1.000000E+00  1.402884E-02
-3.300000E+00 -9.500000E-01  1.409450E-02
-3.300000E+00 -9.000000E-01  1.415596E-02
-3.300000E+00 -8.500000E-01  1.421297E-02
-3.300000E+00 -8.000000E-01  1.426520E-02
-3.300000E+00 -7.500000E-01  1.431225E-02
-3.300000E+00 -7.000000E-01  1.435364E-02
-3.300000E+00 -6.500000E-01  1.438876E-02
-3.300000E+00 -6.000000E-01  1.441696E-02
-3.300000E+00 -5.500000E-01  1.443750E-02
-3.300000E+00 -5.000000E-01  1.444955E-02
-3.300000E+00 -4.500000E-01  1.445227E-02
-3.300000E+00 -4.000000E-01  1.444479E-02
-3.300000E+00 -3.500000E-01  1.442623E-02
-3.300000E+00 -3.000000E-01  1.439582E-02
-3.300000E+00 -2.500000E-01  1.435288E-02
-3.300000E+00 -2.000000E-01  1.429697E-02
-3.300000E+00 -1.500000E-01  1.422798E-02
-3.300000E+00 -1.000000E-01  1.414626E-02
-3.300000E+00 -5.000000E-02  1.405275E-02
-3.300000E+00  0.000000E+00  1.394910E-02
-3.300000E+00  5.000000E-02  1.383776E-02
-3.300000E+00  1.000000E-01  1.372205E-02
-3.300000E+00  1.500000E-01  1.360600E-02
-3.300000E+00  2.000000E-01  1.349425E-02
-3.300000E+00  2.500000E-01  1.339173E-02
-3.300000E+00  3.000000E-01  1.330323E-02
-3.300000E+00  3.500000E-01  1.323298E-02
-3.300000E+00  4.000000E-01  1.318417E-02
-3.300000E+00  4.500000E-01  1.315857E-02
-3.300000E+00  5.000000E-01  1.315633E-02
-3.300000E+00  5.500000E-01  1.317595E-02
-3.300000E+00  6.000000E-01  1.321443E-02
-3.300000E+00  6.500000E-01  1.326761E-02
-3.300000E+00  7.000000E-01  1.333059E-02
-3.300000E+00  7.500000E-01  1.339825E-02
-3.300000E+00  8.000000E-01  1.346565E-02
-3.300000E+00  8.500000E-01  1.352837E-02
-3.300000E+00  9.000000E-01  1.358276E-02
-3.300000E+00  9.500000E-01  1.362603E-02
-3.300000E+00  1.000000E+00  1.365628E-02
-3.300000E+00  1.050000E+00  1.367240E-02
-3.300000E+00  1.100000E+00  1.367393E-02
-3.300000E+00  1.150000E+00  1.366096E-02
-3.300000E+00  1.200000E+00  1.363398E-02
-3.300000E+00  1.250000E+00  1.359369E-02
-3.300000E+00  1.300000E+00  1.354097E-02
-3.300000E+00  1.350000E+00  1.347675E-02
-3.300000E+00  1.400000E+00  1.340198E-02
-3.300000E+00  1.450000E+00  1.331753E-02
-3.300000E+00  1.500000E+00  1.322426E-02
-3.300000E+00  1.550000E+00  1.312290E-02
-3.300000E+00  1.600000E+00  1.301411E-02
-3.300000E+00  1.650000E+00  1.289845E-02
-3.300000E+00  1.700000E+00  1.277638E-02
-3.300000E+00  1.750000E+00  1.264827E-02
-3.300000E+00  1.800000E+00  1.251439E-02
-3.300000E+00  1.850000E+00  1.237494E-02
-3.300000E+00  1.900000E+00  1.223007E-02
-3.300000E+00  1.950000E+00  1.207986E-02
-3.300000E+00  2.000000E+00  1.192436E-02
-3.300000E+00  2.050000E+00  1.176361E-02
-3.300000E+00  2.100000E+00  1.159762E-02
-3.300000E+00  2.150000E+00  1.142639E-02
-3.300000E+00  2.200000E+00  1.124993E-02
-3.300000E+00  2.250000E+00  1.106825E-02
-3.300000E+00  2.300000E+00  1.088135E-02
-3.300000E+00  2.350000E+00  1.068925E-02
-3.300000E+00  2.400000E+00  1.049193E-02
-3.300000E+00  2.450000E+00  1.028942E-02
-3.300000E+00  2.500000E+00  1.008169E-02
-3.300000E+00  2.550000E+00  9.868745E-03
-3.300000E+00  2.600000E+00  9.650544E-03
-3.300000E+00  2.650000E+00  9.427054E-03
-3.300000E+00  2.700000E+00  9.198229E-03
-3.300000E+00  2.750000E+00  8.964025E-03
-3.300000E+00  2.800000E+00  8.724405E-03
-3.300000E+00  2.850000E+00  8.479352E-03
-3.300000E+00  2.900000E+00  8.228885E-03
-3.300000E+00  2.950000E+00  7.973069E-03
-3.300000E+00  3.000000E+00  7.712028E-03
-3.300000E+00  3.050000E+00  7.445955E-03
-3.300000E+00  3.100000E+00  7.175115E-03
-3.300000E+00  3.150000E+00  6.899852E-03
-3.300000E+00  3.200000E+00  6.620583E-03
-3.300000E+00  3.250000E+00  6.337802E-03
-3.300000E+00  3.300000E+00  6.052072E-03
-3.300000E+00  3.350000E+00  5.764027E-03
-3.300000E+00  3.400000E+00  5.474373E-03
-3.300000E+00  3.450000E+00  5.183885E-03
-3.300000E+00  3.500000E+00  4.893412E-03
-3.300000E+00  3.550000E+00  4.603880E-03
-3.300000E+00  3.600000E+00  4.316286E-03
-3.300000E+00  3.650000E+00  4.031693E-03
-3.300000E+00  3.700000E+00  3.751215E-03
-3.300000E+00  3.750000E+00  3.475998E-03
-3.300000E+00  3.800000E+00  3.207199E-03
-3.300000E+00  3.850000E+00  2.945958E-03
-3.300000E+00  3.900000E+00  2.693372E-03
-3.300000E+00  3.950000E+00  2.450478E-03
-3.300000E+00  4.000000E+00  2.218225E-03
-3.300000E+00  4.050000E+00  1.997461E-03
-3.300000E+00  4.100000E+00  1.788914E-03
-3.300000E+00  4.150000E+00  1.593177E-03
-3.300000E+00  4.200000E+00  1.410692E-03
-3.300000E+00  4.250000E+00  1.241742E-03
-3.300000E+00  4.300000E+00  1.086436E-03
-3.300000E+00  4.350000E+00  9.447177E-04
-3.300000E+00  4.400000E+00  8.163584E-04
-3.300000E+00  4.450000E+00  7.009750E-04
-3.300000E+00  4.500000E+00  5.980441E-04
-3.300000E+00  4.550000E+00  5.069240E-04
-3.300000E+00  4.600000E+00  4.268786E-04
-3.300000E+00  4.650000E+00  3.571031E-04
-3.300000E+00  4.700000E+00  2.967493E-04
-3.300000E+00  4.750000E+00  2.449488E-04
-3.300000E+00  4.800000E+00  2.008339E-04
-3.300000E+00  4.850000E+00  1.635561E-04
-3.300000E+00  4.900000E+00  1.323004E-04
-3.300000E+00  4.950000E+00  1.062971E-04
-3.300000E+00  5.000000E+00  8.483066E-05
-3.300000E+00  5.050000E+00  6.724538E-05
-3.300000E+00  5.100000E+00  5.294887E-05
-3.300000E+00  5.150000E+00  4.141329E-05
-3.300000E+00  5.200000E+00  3.217443E-05
-3.300000E+00  5.250000E+00  2.482929E-05
-3.300000E+00  5.300000E+00  1.903222E-05
-3.300000E+00  5.350000E+00  1.449012E-05
-3.300000E+00  5.400000E+00  1.095710E-05
-3.300000E+00  5.450000E+00  8.228901E-06
-3.300000E+00  5.500000E+00  6.137488E-06
-3.300000E+00  5.550000E+00  4.545848E-06
-3.300000E+00  5.600000E+00  3.343298E-06
-3.300000E+00  5.650000E+00  2.441235E-06
-3.300000E+00  5.700000E+00  1.769385E-06
-3.300000E+00  5.750000E+00  1.272518E-06
-3.300000E+00  5.800000E+00  9.076190E-07
-3.300000E+00  5.850000E+00  6.414795E-07
-3.300000E+00  5.900000E+00  4.486852E-07
-3.300000E+00  5.950000E+00  3.099580E-07
-3.300000E+00  6.000000E+00  2.108078E-07
-3.300000E+00  6.050000E+00  1.404470E-07
-3.300000E+00  6.100000E+00  9.092405E-08
-3.300000E+00  6.150000E+00  5.643884E-08
-3.300000E+00  6.200000E+00  3.280953E-08
-3.300000E+00  6.250000E+00  1.706685E-08
-3.300000E+00  6.300000E+00  7.155279E-09
-3.300000E+00  6.350000E+00  1.724636E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.743311E-09
-3.250000E+00 -6.300000E+00  7.241667E-09
-3.250000E+00 -6.250000E+00  1.732424E-08
-3.250000E+00 -6.200000E+00  3.349564E-08
-3.250000E+00 -6.150000E+00  5.815909E-08
-3.250000E+00 -6.100000E+00  9.494702E-08
-3.250000E+00 -6.050000E+00  1.491601E-07
-3.250000E+00 -6.000000E+00  2.283172E-07
-3.250000E+00 -5.950000E+00  3.428263E-07
-3.250000E+00 -5.900000E+00  5.067988E-07
-3.250000E+00 -5.850000E+00  7.390582E-07
-3.250000E+00 -5.800000E+00  1.064419E-06
-3.250000E+00 -5.750000E+00  1.515346E-06
-3.250000E+00 -5.700000E+00  2.134112E-06
-3.250000E+00 -5.650000E+00  2.975580E-06
-3.250000E+00 -5.600000E+00  4.110686E-06
-3.250000E+00 -5.550000E+00  5.630669E-06
-3.250000E+00 -5.500000E+00  7.652000E-06
-3.250000E+00 -5.450000E+00  1.032191E-05
-3.250000E+00 -5.400000E+00  1.382437E-05
-3.250000E+00 -5.350000E+00  1.838637E-05
-3.250000E+00 -5.300000E+00  2.428422E-05
-3.250000E+00 -5.250000E+00  3.184990E-05
-3.250000E+00 -5.200000E+00  4.147707E-05
-3.250000E+00 -5.150000E+00  5.362668E-05
-3.250000E+00 -5.100000E+00  6.883173E-05
-3.250000E+00 -5.050000E+00  8.770086E-05
-3.250000E+00 -5.000000E+00  1.109200E-04
-3.250000E+00 -4.950000E+00  1.392517E-04
-3.250000E+00 -4.900000E+00  1.735308E-04
-3.250000E+00 -4.850000E+00  2.146564E-04
-3.250000E+00 -4.800000E+00  2.635796E-04
-3.250000E+00 -4.750000E+00  3.212863E-04
-3.250000E+00 -4.700000E+00  3.887755E-04
-3.250000E+00 -4.650000E+00  4.670335E-04
-3.250000E+00 -4.600000E+00  5.570053E-04
-3.250000E+00 -4.550000E+00  6.595627E-04
-3.250000E+00 -4.500000E+00  7.754739E-04
-3.250000E+00 -4.450000E+00  9.053730E-04
-3.250000E+00 -4.400000E+00  1.049734E-03
-3.250000E+00 -4.350000E+00  1.208851E-03
-3.250000E+00 -4.300000E+00  1.382822E-03
-3.250000E+00 -4.250000E+00  1.571544E-03
-3.250000E+00 -4.200000E+00  1.774711E-03
-3.250000E+00 -4.150000E+00  1.991821E-03
-3.250000E+00 -4.100000E+00  2.222193E-03
-3.250000E+00 -4.050000E+00  2.464978E-03
-3.250000E+00 -4.000000E+00  2.719186E-03
-3.250000E+00 -3.950000E+00  2.983708E-03
-3.250000E+00 -3.900000E+00  3.257343E-03
-3.250000E+00 -3.850000E+00  3.538825E-03
-3.250000E+00 -3.800000E+00  3.826845E-03
-3.250000E+00 -3.750000E+00  4.120082E-03
-3.250000E+00 -3.700000E+00  4.417223E-03
-3.250000E+00 -3.650000E+00  4.716985E-03
-3.250000E+00 -3.600000E+00  5.018136E-03
-3.250000E+00 -3.550000E+00  5.319512E-03
-3.250000E+00 -3.500000E+00  5.620031E-03
-3.250000E+00 -3.450000E+00  5.918706E-03
-3.250000E+00 -3.400000E+00  6.214656E-03
-3.250000E+00 -3.350000E+00  6.507104E-03
-3.250000E+00 -3.300000E+00  6.795382E-03
-3.250000E+00 -3.250000E+00  7.078921E-03
-3.250000E+00 -3.200000E+00  7.357248E-03
-3.250000E+00 -3.150000E+00  7.629975E-03
-3.250000E+00 -3.100000E+00  7.896787E-03
-3.250000E+00 -3.050000E+00  8.157439E-03
-3.250000E+00 -3.000000E+00  8.411742E-03
-3.250000E+00 -2.950000E+00  8.659564E-03
-3.250000E+00 -2.900000E+00  8.900824E-03
-3.250000E+00 -2.850000E+00  9.135485E-03
-3.250000E+00 -2.800000E+00  9.363554E-03
-3.250000E+00 -2.750000E+00  9.585074E-03
-3.250000E+00 -2.700000E+00  9.800117E-03
-3.250000E+00 -2.650000E+00  1.000878E-02
-3.250000E+00 -2.600000E+00  1.021118E-02
-3.250000E+00 -2.550000E+00  1.040744E-02
-3.250000E+00 -2.500000E+00  1.059769E-02
-3.250000E+00 -2.450000E+00  1.078208E-02
-3.250000E+00 -2.400000E+00  1.096075E-02
-3.250000E+00 -2.350000E+00  1.113386E-02
-3.250000E+00 -2.300000E+00  1.130159E-02
-3.250000E+00 -2.250000E+00  1.146412E-02
-3.250000E+00 -2.200000E+00  1.162165E-02
-3.250000E+00 -2.150000E+00  1.177438E-02
-3.250000E+00 -2.100000E+00  1.192252E-02
-3.250000E+00 -2.050000E+00  1.206627E-02
-3.250000E+00 -2.000000E+00  1.220583E-02
-3.250000E+00 -1.950000E+00  1.234139E-02
-3.250000E+00 -1.900000E+00  1.247310E-02
-3.250000E+00 -1.850000E+00  1.260110E-02
-3.250000E+00 -1.800000E+00  1.272553E-02
-3.250000E+00 -1.750000E+00  1.284647E-02
-3.250000E+00 -1.700000E+00  1.296400E-02
-3.250000E+00 -1.650000E+00  1.307817E-02
-3.250000E+00 -1.600000E+00  1.318901E-02
-3.250000E+00 -1.550000E+00  1.329653E-02
-3.250000E+00 -1.500000E+00  1.340073E-02
-3.250000E+00 -1.450000E+00  1.350158E-02
-3.250000E+00 -1.400000E+00  1.359905E-02
-3.250000E+00 -1.350000E+00  1.369311E-02
-3.250000E+00 -1.300000E+00  1.378370E-02
-3.250000E+00 -1.250000E+00  1.387076E-02
-3.250000E+00 -1.200000E+00  1.395422E-02
-3.250000E+00 -1.150000E+00  1.403401E-02
-3.250000E+00 -1.100000E+00  1.411004E-02
-3.250000E+00 -1.050000E+00  1.418219E-02
-3.250000E+00 -1.000000E+00  1.425031E-02
-3.250000E+00 -9.500000E-01  1.431423E-02
-3.250000E+00 -9.000000E-01  1.437372E-02
-3.250000E+00 -8.500000E-01  1.442846E-02
-3.250000E+00 -8.000000E-01  1.447806E-02
-3.250000E+00 -7.500000E-01  1.452204E-02
-3.250000E+00 -7.000000E-01  1.455980E-02
-3.250000E+00 -6.500000E-01  1.459063E-02
-3.250000E+00 -6.000000E-01  1.461369E-02
-3.250000E+00 -5.500000E-01  1.462805E-02
-3.250000E+00 -5.000000E-01  1.463267E-02
-3.250000E+00 -4.500000E-01  1.462642E-02
-3.250000E+00 -4.000000E-01  1.460812E-02
-3.250000E+00 -3.500000E-01  1.457657E-02
-3.250000E+00 -3.000000E-01  1.453062E-02
-3.250000E+00 -2.500000E-01  1.446926E-02
-3.250000E+00 -2.000000E-01  1.439173E-02
-3.250000E+00 -1.500000E-01  1.429769E-02
-3.250000E+00 -1.000000E-01  1.418736E-02
-3.250000E+00 -5.000000E-02  1.406178E-02
-3.250000E+00  0.000000E+00  1.392296E-02
-3.250000E+00  5.000000E-02  1.377405E-02
-3.250000E+00  1.000000E-01  1.361939E-02
-3.250000E+00  1.500000E-01  1.346445E-02
-3.250000E+00  2.000000E-01  1.331563E-02
-3.250000E+00  2.500000E-01  1.317981E-02
-3.250000E+00  3.000000E-01  1.306377E-02
-3.250000E+00  3.500000E-01  1.297355E-02
-3.250000E+00  4.000000E-01  1.291375E-02
-3.250000E+00  4.500000E-01  1.288695E-02
-3.250000E+00  5.000000E-01  1.289342E-02
-3.250000E+00  5.500000E-01  1.293102E-02
-3.250000E+00  6.000000E-01  1.299548E-02
-3.250000E+00  6.500000E-01  1.308092E-02
-3.250000E+00  7.000000E-01  1.318047E-02
-3.250000E+00  7.500000E-01  1.328702E-02
-3.250000E+00  8.000000E-01  1.339378E-02
-3.250000E+00  8.500000E-01  1.349480E-02
-3.250000E+00  9.000000E-01  1.358529E-02
-3.250000E+00  9.500000E-01  1.366167E-02
-3.250000E+00  1.000000E+00  1.372161E-02
-3.250000E+00  1.050000E+00  1.376385E-02
-3.250000E+00  1.100000E+00  1.378802E-02
-3.250000E+00  1.150000E+00  1.379445E-02
-3.250000E+00  1.200000E+00  1.378393E-02
-3.250000E+00  1.250000E+00  1.375752E-02
-3.250000E+00  1.300000E+00  1.371648E-02
-3.250000E+00  1.350000E+00  1.366209E-02
-3.250000E+00  1.400000E+00  1.359559E-02
-3.250000E+00  1.450000E+00  1.351817E-02
-3.250000E+00  1.500000E+00  1.343090E-02
-3.250000E+00  1.550000E+00  1.333472E-02
-3.250000E+00  1.600000E+00  1.323047E-02
-3.250000E+00  1.650000E+00  1.311882E-02
-3.250000E+00  1.700000E+00  1.300036E-02
-3.250000E+00  1.750000E+00  1.287553E-02
-3.250000E+00  1.800000E+00  1.274470E-02
-3.250000E+00  1.850000E+00  1.260811E-02
-3.250000E+00  1.900000E+00  1.246596E-02
-3.250000E+00  1.950000E+00  1.231838E-02
-3.250000E+00  2.000000E+00  1.216545E-02
-3.250000E+00  2.050000E+00  1.200723E-02
-3.250000E+00  2.100000E+00  1.184376E-02
-3.250000E+00  2.150000E+00  1.167506E-02
-3.250000E+00  2.200000E+00  1.150115E-02
-3.250000E+00  2.250000E+00  1.132205E-02
-3.250000E+00  2.300000E+00  1.113779E-02
-3.250000E+00  2.350000E+00  1.094836E-02
-3.250000E+00  2.400000E+00  1.075379E-02
-3.250000E+00  2.450000E+00  1.055407E-02
-3.250000E+00  2.500000E+00  1.034919E-02
-3.250000E+00  2.550000E+00  1.013912E-02
-3.250000E+00  2.600000E+00  9.923835E-03
-3.250000E+00  2.650000E+00  9.703266E-03
-3.250000E+00  2.700000E+00  9.477350E-03
-3.250000E+00  2.750000E+00  9.246016E-03
-3.250000E+00  2.800000E+00  9.009198E-03
-3.250000E+00  2.850000E+00  8.766846E-03
-3.250000E+00  2.900000E+00  8.518942E-03
-3.250000E+00  2.950000E+00  8.265507E-03
-3.250000E+00  3.000000E+00  8.006621E-03
-3.250000E+00  3.050000E+00  7.742421E-03
-3.250000E+00  3.100000E+00  7.473119E-03
-3.250000E+00  3.150000E+00  7.198995E-03
-3.250000E+00  3.200000E+00  6.920404E-03
-3.250000E+00  3.250000E+00  6.637773E-03
-3.250000E+00  3.300000E+00  6.351599E-03
-3.250000E+00  3.350000E+00  6.062450E-03
-3.250000E+00  3.400000E+00  5.770969E-03
-3.250000E+00  3.450000E+00  5.477871E-03
-3.250000E+00  3.500000E+00  5.183954E-03
-3.250000E+00  3.550000E+00  4.890095E-03
-3.250000E+00  3.600000E+00  4.597256E-03
-3.250000E+00  3.650000E+00  4.306475E-03
-3.250000E+00  3.700000E+00  4.018854E-03
-3.250000E+00  3.750000E+00  3.735545E-03
-3.250000E+00  3.800000E+00  3.457726E-03
-3.250000E+00  3.850000E+00  3.186580E-03
-3.250000E+00  3.900000E+00  2.923269E-03
-3.250000E+00  3.950000E+00  2.668908E-03
-3.250000E+00  4.000000E+00  2.424553E-03
-3.250000E+00  4.050000E+00  2.191170E-03
-3.250000E+00  4.100000E+00  1.969621E-03
-3.250000E+00  4.150000E+00  1.760644E-03
-3.250000E+00  4.200000E+00  1.564834E-03
-3.250000E+00  4.250000E+00  1.382624E-03
-3.250000E+00  4.300000E+00  1.214277E-03
-3.250000E+00  4.350000E+00  1.059875E-03
-3.250000E+00  4.400000E+00  9.193196E-04
-3.250000E+00  4.450000E+00  7.923388E-04
-3.250000E+00  4.500000E+00  6.785016E-04
-3.250000E+00  4.550000E+00  5.772364E-04
-3.250000E+00  4.600000E+00  4.878549E-04
-3.250000E+00  4.650000E+00  4.095779E-04
-3.250000E+00  4.700000E+00  3.415621E-04
-3.250000E+00  4.750000E+00  2.829255E-04
-3.250000E+00  4.800000E+00  2.327714E-04
-3.250000E+00  4.850000E+00  1.902097E-04
-3.250000E+00  4.900000E+00  1.543746E-04
-3.250000E+00  4.950000E+00  1.244393E-04
-3.250000E+00  5.000000E+00  9.962756E-05
-3.250000E+00  5.050000E+00  7.922194E-05
-3.250000E+00  5.100000E+00  6.256895E-05
-3.250000E+00  5.150000E+00  4.908188E-05
-3.250000E+00  5.200000E+00  3.824114E-05
-3.250000E+00  5.250000E+00  2.959251E-05
-3.250000E+00  5.300000E+00  2.274384E-05
-3.250000E+00  5.350000E+00  1.736054E-05
-3.250000E+00  5.400000E+00  1.316020E-05
-3.250000E+00  5.450000E+00  9.907014E-06
-3.250000E+00  5.500000E+00  7.405953E-06
-3.250000E+00  5.550000E+00  5.497299E-06
-3.250000E+00  5.600000E+00  4.051454E-06
-3.250000E+00  5.650000E+00  2.964235E-06
-3.250000E+00  5.700000E+00  2.152654E-06
-3.250000E+00  5.750000E+00  1.551204E-06
-3.250000E+00  5.800000E+00  1.108641E-06
-3.250000E+00  5.850000E+00  7.852440E-07
-3.250000E+00  5.900000E+00  5.505085E-07
-3.250000E+00  5.950000E+00  3.812338E-07
-3.250000E+00  6.000000E+00  2.599505E-07
-3.250000E+00  6.050000E+00  1.736400E-07
-3.250000E+00  6.100000E+00  1.127004E-07
-3.250000E+00  6.150000E+00  7.012341E-08
-3.250000E+00  6.200000E+00  4.085138E-08
-3.250000E+00  6.250000E+00  2.128749E-08
-3.250000E+00  6.300000E+00  8.936567E-09
-3.250000E+00  6.350000E+00  2.155746E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.174035E-09
-3.200000E+00 -6.300000E+00  9.023182E-09
-3.200000E+00 -6.250000E+00  2.155305E-08
-3.200000E+00 -6.200000E+00  4.157513E-08
-3.200000E+00 -6.150000E+00  7.196013E-08
-3.200000E+00 -6.100000E+00  1.170180E-07
-3.200000E+00 -6.050000E+00  1.830084E-07
-3.200000E+00 -6.000000E+00  2.787870E-07
-3.200000E+00 -5.950000E+00  4.165993E-07
-3.200000E+00 -5.900000E+00  6.130492E-07
-3.200000E+00 -5.850000E+00  8.902912E-07
-3.200000E+00 -5.800000E+00  1.277532E-06
-3.200000E+00 -5.750000E+00  1.812954E-06
-3.200000E+00 -5.700000E+00  2.546188E-06
-3.200000E+00 -5.650000E+00  3.541471E-06
-3.200000E+00 -5.600000E+00  4.881568E-06
-3.200000E+00 -5.550000E+00  6.672504E-06
-3.200000E+00 -5.500000E+00  9.049037E-06
-3.200000E+00 -5.450000E+00  1.218075E-05
-3.200000E+00 -5.400000E+00  1.627860E-05
-3.200000E+00 -5.350000E+00  2.160160E-05
-3.200000E+00 -5.300000E+00  2.846356E-05
-3.200000E+00 -5.250000E+00  3.723955E-05
-3.200000E+00 -5.200000E+00  4.837185E-05
-3.200000E+00 -5.150000E+00  6.237528E-05
-3.200000E+00 -5.100000E+00  7.984132E-05
-3.200000E+00 -5.050000E+00  1.014407E-04
-3.200000E+00 -5.000000E+00  1.279237E-04
-3.200000E+00 -4.950000E+00  1.601175E-04
-3.200000E+00 -4.900000E+00  1.989197E-04
-3.200000E+00 -4.850000E+00  2.452877E-04
-3.200000E+00 -4.800000E+00  3.002228E-04
-3.200000E+00 -4.750000E+00  3.647506E-04
-3.200000E+00 -4.700000E+00  4.398955E-04
-3.200000E+00 -4.650000E+00  5.266523E-04
-3.200000E+00 -4.600000E+00  6.259548E-04
-3.200000E+00 -4.550000E+00  7.386425E-04
-3.200000E+00 -4.500000E+00  8.654287E-04
-3.200000E+00 -4.450000E+00  1.006871E-03
-3.200000E+00 -4.400000E+00  1.163345E-03
-3.200000E+00 -4.350000E+00  1.335027E-03
-3.200000E+00 -4.300000E+00  1.521882E-03
-3.200000E+00 -4.250000E+00  1.723661E-03
-3.200000E+00 -4.200000E+00  1.939905E-03
-3.200000E+00 -4.150000E+00  2.169958E-03
-3.200000E+00 -4.100000E+00  2.412984E-03
-3.200000E+00 -4.050000E+00  2.667991E-03
-3.200000E+00 -4.000000E+00  2.933857E-03
-3.200000E+00 -3.950000E+00  3.209361E-03
-3.200000E+00 -3.900000E+00  3.493208E-03
-3.200000E+00 -3.850000E+00  3.784059E-03
-3.200000E+00 -3.800000E+00  4.080560E-03
-3.200000E+00 -3.750000E+00  4.381362E-03
-3.200000E+00 -3.700000E+00  4.685147E-03
-3.200000E+00 -3.650000E+00  4.990644E-03
-3.200000E+00 -3.600000E+00  5.296650E-03
-3.200000E+00 -3.550000E+00  5.602040E-03
-3.200000E+00 -3.500000E+00  5.905782E-03
-3.200000E+00 -3.450000E+00  6.206943E-03
-3.200000E+00 -3.400000E+00  6.504700E-03
-3.200000E+00 -3.350000E+00  6.798336E-03
-3.200000E+00 -3.300000E+00  7.087243E-03
-3.200000E+00 -3.250000E+00  7.370911E-03
-3.200000E+00 -3.200000E+00  7.648922E-03
-3.200000E+00 -3.150000E+00  7.920943E-03
-3.200000E+00 -3.100000E+00  8.186710E-03
-3.200000E+00 -3.050000E+00  8.446023E-03
-3.200000E+00 -3.000000E+00  8.698737E-03
-3.200000E+00 -2.950000E+00  8.944759E-03
-3.200000E+00 -2.900000E+00  9.184041E-03
-3.200000E+00 -2.850000E+00  9.416576E-03
-3.200000E+00 -2.800000E+00  9.642395E-03
-3.200000E+00 -2.750000E+00  9.861563E-03
-3.200000E+00 -2.700000E+00  1.007417E-02
-3.200000E+00 -2.650000E+00  1.028033E-02
-3.200000E+00 -2.600000E+00  1.048018E-02
-3.200000E+00 -2.550000E+00  1.067384E-02
-3.200000E+00 -2.500000E+00  1.086147E-02
-3.200000E+00 -2.450000E+00  1.104323E-02
-3.200000E+00 -2.400000E+00  1.121928E-02
-3.200000E+00 -2.350000E+00  1.138980E-02
-3.200000E+00 -2.300000E+00  1.155498E-02
-3.200000E+00 -2.250000E+00  1.171502E-02
-3.200000E+00 -2.200000E+00  1.187013E-02
-3.200000E+00 -2.150000E+00  1.202054E-02
-3.200000E+00 -2.100000E+00  1.216646E-02
-3.200000E+00 -2.050000E+00  1.230811E-02
-3.200000E+00 -2.000000E+00  1.244569E-02
-3.200000E+00 -1.950000E+00  1.257940E-02
-3.200000E+00 -1.900000E+00  1.270939E-02
-3.200000E+00 -1.850000E+00  1.283581E-02
-3.200000E+00 -1.800000E+00  1.295878E-02
-3.200000E+00 -1.750000E+00  1.307837E-02
-3.200000E+00 -1.700000E+00  1.319466E-02
-3.200000E+00 -1.650000E+00  1.330768E-02
-3.200000E+00 -1.600000E+00  1.341745E-02
-3.200000E+00 -1.550000E+00  1.352397E-02
-3.200000E+00 -1.500000E+00  1.362723E-02
-3.200000E+00 -1.450000E+00  1.372718E-02
-3.200000E+00 -1.400000E+00  1.382378E-02
-3.200000E+00 -1.350000E+00  1.391697E-02
-3.200000E+00 -1.300000E+00  1.400669E-02
-3.200000E+00 -1.250000E+00  1.409285E-02
-3.200000E+00 -1.200000E+00  1.417536E-02
-3.200000E+00 -1.150000E+00  1.425411E-02
-3.200000E+00 -1.100000E+00  1.432900E-02
-3.200000E+00 -1.050000E+00  1.439986E-02
-3.200000E+00 -1.000000E+00  1.446652E-02
-3.200000E+00 -9.500000E-01  1.452876E-02
-3.200000E+00 -9.000000E-01  1.458628E-02
-3.200000E+00 -8.500000E-01  1.463873E-02
-3.200000E+00 -8.000000E-01  1.468562E-02
-3.200000E+00 -7.500000E-01  1.472639E-02
-3.200000E+00 -7.000000E-01  1.476030E-02
-3.200000E+00 -6.500000E-01  1.478650E-02
-3.200000E+00 -6.000000E-01  1.480397E-02
-3.200000E+00 -5.500000E-01  1.481152E-02
-3.200000E+00 -5.000000E-01  1.480785E-02
-3.200000E+00 -4.500000E-01  1.479147E-02
-3.200000E+00 -4.000000E-01  1.476081E-02
-3.200000E+00 -3.500000E-01  1.471424E-02
-3.200000E+00 -3.000000E-01  1.465014E-02
-3.200000E+00 -2.500000E-01  1.456699E-02
-3.200000E+00 -2.000000E-01  1.446358E-02
-3.200000E+00 -1.500000E-01  1.433918E-02
-3.200000E+00 -1.000000E-01  1.419380E-02
-3.200000E+00 -5.000000E-02  1.402849E-02
-3.200000E+00  0.000000E+00  1.384562E-02
-3.200000E+00  5.000000E-02  1.364912E-02
-3.200000E+00  1.000000E-01  1.344464E-02
-3.200000E+00  1.500000E-01  1.323950E-02
-3.200000E+00  2.000000E-01  1.304241E-02
-3.200000E+00  2.500000E-01  1.286288E-02
-3.200000E+00  3.000000E-01  1.271046E-02
-3.200000E+00  3.500000E-01  1.259369E-02
-3.200000E+00  4.000000E-01  1.251914E-02
-3.200000E+00  4.500000E-01  1.249056E-02
-3.200000E+00  5.000000E-01  1.250836E-02
-3.200000E+00  5.500000E-01  1.256952E-02
-3.200000E+00  6.000000E-01  1.266801E-02
-3.200000E+00  6.500000E-01  1.279553E-02
-3.200000E+00  7.000000E-01  1.294252E-02
-3.200000E+00  7.500000E-01  1.309914E-02
-3.200000E+00  8.000000E-01  1.325618E-02
-3.200000E+00  8.500000E-01  1.340570E-02
-3.200000E+00  9.000000E-01  1.354144E-02
-3.200000E+00  9.500000E-01  1.365890E-02
-3.200000E+00  1.000000E+00  1.375529E-02
-3.200000E+00  1.050000E+00  1.382926E-02
-3.200000E+00  1.100000E+00  1.388064E-02
-3.200000E+00  1.150000E+00  1.391010E-02
-3.200000E+00  1.200000E+00  1.391889E-02
-3.200000E+00  1.250000E+00  1.390860E-02
-3.200000E+00  1.300000E+00  1.388095E-02
-3.200000E+00  1.350000E+00  1.383767E-02
-3.200000E+00  1.400000E+00  1.378043E-02
-3.200000E+00  1.450000E+00  1.371076E-02
-3.200000E+00  1.500000E+00  1.363002E-02
-3.200000E+00  1.550000E+00  1.353940E-02
-3.200000E+00  1.600000E+00  1.343994E-02
-3.200000E+00  1.650000E+00  1.333249E-02
-3.200000E+00  1.700000E+00  1.321775E-02
-3.200000E+00  1.750000E+00  1.309628E-02
-3.200000E+00  1.800000E+00  1.296852E-02
-3.200000E+00  1.850000E+00  1.283480E-02
-3.200000E+00  1.900000E+00  1.269536E-02
-3.200000E+00  1.950000E+00  1.255038E-02
-3.200000E+00  2.000000E+00  1.239998E-02
-3.200000E+00  2.050000E+00  1.224426E-02
-3.200000E+00  2.100000E+00  1.208327E-02
-3.200000E+00  2.150000E+00  1.191707E-02
-3.200000E+00  2.200000E+00  1.174568E-02
-3.200000E+00  2.250000E+00  1.156915E-02
-3.200000E+00  2.300000E+00  1.138750E-02
-3.200000E+00  2.350000E+00  1.120074E-02
-3.200000E+00  2.400000E+00  1.100890E-02
-3.200000E+00  2.450000E+00  1.081196E-02
-3.200000E+00  2.500000E+00  1.060992E-02
-3.200000E+00  2.550000E+00  1.040274E-02
-3.200000E+00  2.600000E+00  1.019038E-02
-3.200000E+00  2.650000E+00  9.972753E-03
-3.200000E+00  2.700000E+00  9.749786E-03
-3.200000E+00  2.750000E+00  9.521387E-03
-3.200000E+00  2.800000E+00  9.287463E-03
-3.200000E+00  2.850000E+00  9.047939E-03
-3.200000E+00  2.900000E+00  8.802762E-03
-3.200000E+00  2.950000E+00  8.551917E-03
-3.200000E+00  3.000000E+00  8.295439E-03
-3.200000E+00  3.050000E+00  8.033419E-03
-3.200000E+00  3.100000E+00  7.766013E-03
-3.200000E+00  3.150000E+00  7.493442E-03
-3.200000E+00  3.200000E+00  7.216000E-03
-3.200000E+00  3.250000E+00  6.934047E-03
-3.200000E+00  3.300000E+00  6.648015E-03
-3.200000E+00  3.350000E+00  6.358407E-03
-3.200000E+00  3.400000E+00  6.065799E-03
-3.200000E+00  3.450000E+00  5.770845E-03
-3.200000E+00  3.500000E+00  5.474282E-03
-3.200000E+00  3.550000E+00  5.176934E-03
-3.200000E+00  3.600000E+00  4.879717E-03
-3.200000E+00  3.650000E+00  4.583630E-03
-3.200000E+00  3.700000E+00  4.289750E-03
-3.200000E+00  3.750000E+00  3.999217E-03
-3.200000E+00  3.800000E+00  3.713216E-03
-3.200000E+00  3.850000E+00  3.432954E-03
-3.200000E+00  3.900000E+00  3.159639E-03
-3.200000E+00  3.950000E+00  2.894456E-03
-3.200000E+00  4.000000E+00  2.638547E-03
-3.200000E+00  4.050000E+00  2.392988E-03
-3.200000E+00  4.100000E+00  2.158766E-03
-3.200000E+00  4.150000E+00  1.936760E-03
-3.200000E+00  4.200000E+00  1.727713E-03
-3.200000E+00  4.250000E+00  1.532215E-03
-3.200000E+00  4.300000E+00  1.350684E-03
-3.200000E+00  4.350000E+00  1.183351E-03
-3.200000E+00  4.400000E+00  1.030261E-03
-3.200000E+00  4.450000E+00  8.912660E-04
-3.200000E+00  4.500000E+00  7.660441E-04
-3.200000E+00  4.550000E+00  6.541100E-04
-3.200000E+00  4.600000E+00  5.548394E-04
-3.200000E+00  4.650000E+00  4.674942E-04
-3.200000E+00  4.700000E+00  3.912499E-04
-3.200000E+00  4.750000E+00  3.252235E-04
-3.200000E+00  4.800000E+00  2.684995E-04
-3.200000E+00  4.850000E+00  2.201543E-04
-3.200000E+00  4.900000E+00  1.792772E-04
-3.200000E+00  4.950000E+00  1.449882E-04
-3.200000E+00  5.000000E+00  1.164526E-04
-3.200000E+00  5.050000E+00  9.289126E-05
-3.200000E+00  5.100000E+00  7.358862E-05
-3.200000E+00  5.150000E+00  5.789706E-05
-3.200000E+00  5.200000E+00  4.523870E-05
-3.200000E+00  5.250000E+00  3.510473E-05
-3.200000E+00  5.300000E+00  2.705286E-05
-3.200000E+00  5.350000E+00  2.070328E-05
-3.200000E+00  5.400000E+00  1.573353E-05
-3.200000E+00  5.450000E+00  1.187280E-05
-3.200000E+00  5.500000E+00  8.896009E-06
-3.200000E+00  5.550000E+00  6.617958E-06
-3.200000E+00  5.600000E+00  4.887692E-06
-3.200000E+00  5.650000E+00  3.583330E-06
-3.200000E+00  5.700000E+00  2.607367E-06
-3.200000E+00  5.750000E+00  1.882498E-06
-3.200000E+00  5.800000E+00  1.348002E-06
-3.200000E+00  5.850000E+00  9.566258E-07
-3.200000E+00  5.900000E+00  6.719599E-07
-3.200000E+00  5.950000E+00  4.662378E-07
-3.200000E+00  6.000000E+00  3.185086E-07
-3.200000E+00  6.050000E+00  2.131326E-07
-3.200000E+00  6.100000E+00  1.385565E-07
-3.200000E+00  6.150000E+00  8.633339E-08
-3.200000E+00  6.200000E+00  5.035411E-08
-3.200000E+00  6.250000E+00  2.626366E-08
-3.200000E+00  6.300000E+00  1.103292E-08
-3.200000E+00  6.350000E+00  2.662510E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.676577E-09
-3.150000E+00 -6.300000E+00  1.110312E-08
-3.150000E+00 -6.250000E+00  2.649464E-08
-3.150000E+00 -6.200000E+00  5.102504E-08
-3.150000E+00 -6.150000E+00  8.811349E-08
-3.150000E+00 -6.100000E+00  1.428593E-07
-3.150000E+00 -6.050000E+00  2.226328E-07
-3.150000E+00 -6.000000E+00  3.378309E-07
-3.150000E+00 -5.950000E+00  5.028133E-07
-3.150000E+00 -5.900000E+00  7.370472E-07
-3.150000E+00 -5.850000E+00  1.066514E-06
-3.150000E+00 -5.800000E+00  1.525465E-06
-3.150000E+00 -5.750000E+00  2.158638E-06
-3.150000E+00 -5.700000E+00  3.024085E-06
-3.150000E+00 -5.650000E+00  4.196724E-06
-3.150000E+00 -5.600000E+00  5.772732E-06
-3.150000E+00 -5.550000E+00  7.874783E-06
-3.150000E+00 -5.500000E+00  1.065808E-05
-3.150000E+00 -5.450000E+00  1.431702E-05
-3.150000E+00 -5.400000E+00  1.909223E-05
-3.150000E+00 -5.350000E+00  2.527775E-05
-3.150000E+00 -5.300000E+00  3.322799E-05
-3.150000E+00 -5.250000E+00  4.336432E-05
-3.150000E+00 -5.200000E+00  5.618081E-05
-3.150000E+00 -5.150000E+00  7.224910E-05
-3.150000E+00 -5.100000E+00  9.222164E-05
-3.150000E+00 -5.050000E+00  1.168330E-04
-3.150000E+00 -5.000000E+00  1.468987E-04
-3.150000E+00 -4.950000E+00  1.833099E-04
-3.150000E+00 -4.900000E+00  2.270248E-04
-3.150000E+00 -4.850000E+00  2.790550E-04
-3.150000E+00 -4.800000E+00  3.404462E-04
-3.150000E+00 -4.750000E+00  4.122551E-04
-3.150000E+00 -4.700000E+00  4.955213E-04
-3.150000E+00 -4.650000E+00  5.912357E-04
-3.150000E+00 -4.600000E+00  7.003069E-04
-3.150000E+00 -4.550000E+00  8.235274E-04
-3.150000E+00 -4.500000E+00  9.615408E-04
-3.150000E+00 -4.450000E+00  1.114813E-03
-3.150000E+00 -4.400000E+00  1.283609E-03
-3.150000E+00 -4.350000E+00  1.467975E-03
-3.150000E+00 -4.300000E+00  1.667736E-03
-3.150000E+00 -4.250000E+00  1.882490E-03
-3.150000E+00 -4.200000E+00  2.111624E-03
-3.150000E+00 -4.150000E+00  2.354324E-03
-3.150000E+00 -4.100000E+00  2.609609E-03
-3.150000E+00 -4.050000E+00  2.876347E-03
-3.150000E+00 -4.000000E+00  3.153296E-03
-3.150000E+00 -3.950000E+00  3.439132E-03
-3.150000E+00 -3.900000E+00  3.732478E-03
-3.150000E+00 -3.850000E+00  4.031940E-03
-3.150000E+00 -3.800000E+00  4.336128E-03
-3.150000E+00 -3.750000E+00  4.643685E-03
-3.150000E+00 -3.700000E+00  4.953298E-03
-3.150000E+00 -3.650000E+00  5.263725E-03
-3.150000E+00 -3.600000E+00  5.573801E-03
-3.150000E+00 -3.550000E+00  5.882451E-03
-3.150000E+00 -3.500000E+00  6.188701E-03
-3.150000E+00 -3.450000E+00  6.491682E-03
-3.150000E+00 -3.400000E+00  6.790630E-03
-3.150000E+00 -3.350000E+00  7.084894E-03
-3.150000E+00 -3.300000E+00  7.373923E-03
-3.150000E+00 -3.250000E+00  7.657268E-03
-3.150000E+00 -3.200000E+00  7.934566E-03
-3.150000E+00 -3.150000E+00  8.205533E-03
-3.150000E+00 -3.100000E+00  8.469953E-03
-3.150000E+00 -3.050000E+00  8.727670E-03
-3.150000E+00 -3.000000E+00  8.978578E-03
-3.150000E+00 -2.950000E+00  9.222617E-03
-3.150000E+00 -2.900000E+00  9.459768E-03
-3.150000E+00 -2.850000E+00  9.690050E-03
-3.150000E+00 -2.800000E+00  9.913514E-03
-3.150000E+00 -2.750000E+00  1.013024E-02
-3.150000E+00 -2.700000E+00  1.034034E-02
-3.150000E+00 -2.650000E+00  1.054392E-02
-3.150000E+00 -2.600000E+00  1.074114E-02
-3.150000E+00 -2.550000E+00  1.093215E-02
-3.150000E+00 -2.500000E+00  1.111710E-02
-3.150000E+00 -2.450000E+00  1.129617E-02
-3.150000E+00 -2.400000E+00  1.146955E-02
-3.150000E+00 -2.350000E+00  1.163742E-02
-3.150000E+00 -2.300000E+00  1.180000E-02
-3.150000E+00 -2.250000E+00  1.195751E-02
-3.150000E+00 -2.200000E+00  1.211018E-02
-3.150000E+00 -2.150000E+00  1.225826E-02
-3.150000E+00 -2.100000E+00  1.240197E-02
-3.150000E+00 -2.050000E+00  1.254154E-02
-3.150000E+00 -2.000000E+00  1.267720E-02
-3.150000E+00 -1.950000E+00  1.280912E-02
-3.150000E+00 -1.900000E+00  1.293748E-02
-3.150000E+00 -1.850000E+00  1.306242E-02
-3.150000E+00 -1.800000E+00  1.318404E-02
-3.150000E+00 -1.750000E+00  1.330243E-02
-3.150000E+00 -1.700000E+00  1.341763E-02
-3.150000E+00 -1.650000E+00  1.352968E-02
-3.150000E+00 -1.600000E+00  1.363858E-02
-3.150000E+00 -1.550000E+00  1.374430E-02
-3.150000E+00 -1.500000E+00  1.384683E-02
-3.150000E+00 -1.450000E+00  1.394610E-02
-3.150000E+00 -1.400000E+00  1.404205E-02
-3.150000E+00 -1.350000E+00  1.413459E-02
-3.150000E+00 -1.300000E+00  1.422365E-02
-3.150000E+00 -1.250000E+00  1.430912E-02
-3.150000E+00 -1.200000E+00  1.439087E-02
-3.150000E+00 -1.150000E+00  1.446877E-02
-3.150000E+00 -1.100000E+00  1.454267E-02
-3.150000E+00 -1.050000E+00  1.461238E-02
-3.150000E+00 -1.000000E+00  1.467769E-02
-3.150000E+00 -9.500000E-01  1.473832E-02
-3.150000E+00 -9.000000E-01  1.479393E-02
-3.150000E+00 -8.500000E-01  1.484409E-02
-3.150000E+00 -8.000000E-01  1.488823E-02
-3.150000E+00 -7.500000E-01  1.492567E-02
-3.150000E+00 -7.000000E-01  1.495556E-02
-3.150000E+00 -6.500000E-01  1.497685E-02
-3.150000E+00 -6.000000E-01  1.498830E-02
-3.150000E+00 -5.500000E-01  1.498845E-02
-3.150000E+00 -5.000000E-01  1.497565E-02
-3.150000E+00 -4.500000E-01  1.494800E-02
-3.150000E+00 -4.000000E-01  1.490344E-02
-3.150000E+00 -3.500000E-01  1.483977E-02
-3.150000E+00 -3.000000E-01  1.475475E-02
-3.150000E+00 -2.500000E-01  1.464622E-02
-3.150000E+00 -2.000000E-01  1.451231E-02
-3.150000E+00 -1.500000E-01  1.435171E-02
-3.150000E+00 -1.000000E-01  1.416404E-02
-3.150000E+00 -5.000000E-02  1.395022E-02
-3.150000E+00  0.000000E+00  1.371295E-02
-3.150000E+00  5.000000E-02  1.345705E-02
-3.150000E+00  1.000000E-01  1.318975E-02
-3.150000E+00  1.500000E-01  1.292068E-02
-3.150000E+00  2.000000E-01  1.266155E-02
-3.150000E+00  2.500000E-01  1.242543E-02
-3.150000E+00  3.000000E-01  1.222555E-02
-3.150000E+00  3.500000E-01  1.207393E-02
-3.150000E+00  4.000000E-01  1.197988E-02
-3.150000E+00  4.500000E-01  1.194875E-02
-3.150000E+00  5.000000E-01  1.198116E-02
-3.150000E+00  5.500000E-01  1.207289E-02
-3.150000E+00  6.000000E-01  1.221546E-02
-3.150000E+00  6.500000E-01  1.239728E-02
-3.150000E+00  7.000000E-01  1.260509E-02
-3.150000E+00  7.500000E-01  1.282542E-02
-3.150000E+00  8.000000E-01  1.304588E-02
-3.150000E+00  8.500000E-01  1.325600E-02
-3.150000E+00  9.000000E-01  1.344772E-02
-3.150000E+00  9.500000E-01  1.361548E-02
-3.150000E+00  1.000000E+00  1.375601E-02
-3.150000E+00  1.050000E+00  1.386798E-02
-3.150000E+00  1.100000E+00  1.395157E-02
-3.150000E+00  1.150000E+00  1.400800E-02
-3.150000E+00  1.200000E+00  1.403917E-02
-3.150000E+00  1.250000E+00  1.404732E-02
-3.150000E+00  1.300000E+00  1.403481E-02
-3.150000E+00  1.350000E+00  1.400396E-02
-3.150000E+00  1.400000E+00  1.395694E-02
-3.150000E+00  1.450000E+00  1.389571E-02
-3.150000E+00  1.500000E+00  1.382200E-02
-3.150000E+00  1.550000E+00  1.373730E-02
-3.150000E+00  1.600000E+00  1.364288E-02
-3.150000E+00  1.650000E+00  1.353977E-02
-3.150000E+00  1.700000E+00  1.342884E-02
-3.150000E+00  1.750000E+00  1.331077E-02
-3.150000E+00  1.800000E+00  1.318610E-02
-3.150000E+00  1.850000E+00  1.305523E-02
-3.150000E+00  1.900000E+00  1.291848E-02
-3.150000E+00  1.950000E+00  1.277607E-02
-3.150000E+00  2.000000E+00  1.262817E-02
-3.150000E+00  2.050000E+00  1.247490E-02
-3.150000E+00  2.100000E+00  1.231637E-02
-3.150000E+00  2.150000E+00  1.215263E-02
-3.150000E+00  2.200000E+00  1.198374E-02
-3.150000E+00  2.250000E+00  1.180974E-02
-3.150000E+00  2.300000E+00  1.163068E-02
-3.150000E+00  2.350000E+00  1.144657E-02
-3.150000E+00  2.400000E+00  1.125743E-02
-3.150000E+00  2.450000E+00  1.106326E-02
-3.150000E+00  2.500000E+00  1.086404E-02
-3.150000E+00  2.550000E+00  1.065973E-02
-3.150000E+00  2.600000E+00  1.045028E-02
-3.150000E+00  2.650000E+00  1.023559E-02
-3.150000E+00  2.700000E+00  1.001559E-02
-3.150000E+00  2.750000E+00  9.790156E-03
-3.150000E+00  2.800000E+00  9.559184E-03
-3.150000E+00  2.850000E+00  9.322573E-03
-3.150000E+00  2.900000E+00  9.080243E-03
-3.150000E+00  2.950000E+00  8.832147E-03
-3.150000E+00  3.000000E+00  8.578278E-03
-3.150000E+00  3.050000E+00  8.318684E-03
-3.150000E+00  3.100000E+00  8.053469E-03
-3.150000E+00  3.150000E+00  7.782800E-03
-3.150000E+00  3.200000E+00  7.506907E-03
-3.150000E+00  3.250000E+00  7.226091E-03
-3.150000E+00  3.300000E+00  6.940718E-03
-3.150000E+00  3.350000E+00  6.651224E-03
-3.150000E+00  3.400000E+00  6.358119E-03
-3.150000E+00  3.450000E+00  6.061994E-03
-3.150000E+00  3.500000E+00  5.763522E-03
-3.150000E+00  3.550000E+00  5.463469E-03
-3.150000E+00  3.600000E+00  5.162693E-03
-3.150000E+00  3.650000E+00  4.862147E-03
-3.150000E+00  3.700000E+00  4.562869E-03
-3.150000E+00  3.750000E+00  4.265973E-03
-3.150000E+00  3.800000E+00  3.972636E-03
-3.150000E+00  3.850000E+00  3.684072E-03
-3.150000E+00  3.900000E+00  3.401519E-03
-3.150000E+00  3.950000E+00  3.126214E-03
-3.150000E+00  4.000000E+00  2.859374E-03
-3.150000E+00  4.050000E+00  2.602168E-03
-3.150000E+00  4.100000E+00  2.355700E-03
-3.150000E+00  4.150000E+00  2.120978E-03
-3.150000E+00  4.200000E+00  1.898892E-03
-3.150000E+00  4.250000E+00  1.690184E-03
-3.150000E+00  4.300000E+00  1.495430E-03
-3.150000E+00  4.350000E+00  1.315019E-03
-3.150000E+00  4.400000E+00  1.149143E-03
-3.150000E+00  4.450000E+00  9.977965E-04
-3.150000E+00  4.500000E+00  8.607772E-04
-3.150000E+00  4.550000E+00  7.377030E-04
-3.150000E+00  4.600000E+00  6.280297E-04
-3.150000E+00  4.650000E+00  5.310763E-04
-3.150000E+00  4.700000E+00  4.460527E-04
-3.150000E+00  4.750000E+00  3.720882E-04
-3.150000E+00  4.800000E+00  3.082605E-04
-3.150000E+00  4.850000E+00  2.536226E-04
-3.150000E+00  4.900000E+00  2.072264E-04
-3.150000E+00  4.950000E+00  1.681444E-04
-3.150000E+00  5.000000E+00  1.354863E-04
-3.150000E+00  5.050000E+00  1.084132E-04
-3.150000E+00  5.100000E+00  8.614726E-05
-3.150000E+00  5.150000E+00  6.797855E-05
-3.150000E+00  5.200000E+00  5.326852E-05
-3.150000E+00  5.250000E+00  4.145070E-05
-3.150000E+00  5.300000E+00  3.202922E-05
-3.150000E+00  5.350000E+00  2.457540E-05
-3.150000E+00  5.400000E+00  1.872307E-05
-3.150000E+00  5.450000E+00  1.416296E-05
-3.150000E+00  5.500000E+00  1.063667E-05
-3.150000E+00  5.550000E+00  7.930547E-06
-3.150000E+00  5.600000E+00  5.869637E-06
-3.150000E+00  5.650000E+00  4.312059E-06
-3.150000E+00  5.700000E+00  3.143806E-06
-3.150000E+00  5.750000E+00  2.274114E-06
-3.150000E+00  5.800000E+00  1.631401E-06
-3.150000E+00  5.850000E+00  1.159760E-06
-3.150000E+00  5.900000E+00  8.159790E-07
-3.150000E+00  5.950000E+00  5.670105E-07
-3.150000E+00  6.000000E+00  3.878600E-07
-3.150000E+00  6.050000E+00  2.598261E-07
-3.150000E+00  6.100000E+00  1.690600E-07
-3.150000E+00  6.150000E+00  1.054089E-07
-3.150000E+00  6.200000E+00  6.150801E-08
-3.150000E+00  6.250000E+00  3.209073E-08
-3.150000E+00  6.300000E+00  1.348308E-08
-3.150000E+00  6.350000E+00  3.254073E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.255229E-09
-3.100000E+00 -6.300000E+00  1.350017E-08
-3.100000E+00 -6.250000E+00  3.219688E-08
-3.100000E+00 -6.200000E+00  6.194516E-08
-3.100000E+00 -6.150000E+00  1.068055E-07
-3.100000E+00 -6.100000E+00  1.727950E-07
-3.100000E+00 -6.050000E+00  2.685681E-07
-3.100000E+00 -6.000000E+00  4.062961E-07
-3.100000E+00 -5.950000E+00  6.027646E-07
-3.100000E+00 -5.900000E+00  8.807210E-07
-3.100000E+00 -5.850000E+00  1.270525E-06
-3.100000E+00 -5.800000E+00  1.812192E-06
-3.100000E+00 -5.750000E+00  2.557942E-06
-3.100000E+00 -5.700000E+00  3.575405E-06
-3.100000E+00 -5.650000E+00  4.951605E-06
-3.100000E+00 -5.600000E+00  6.797828E-06
-3.100000E+00 -5.550000E+00  9.255390E-06
-3.100000E+00 -5.500000E+00  1.250222E-05
-3.100000E+00 -5.450000E+00  1.676007E-05
-3.100000E+00 -5.400000E+00  2.230203E-05
-3.100000E+00 -5.350000E+00  2.946013E-05
-3.100000E+00 -5.300000E+00  3.863250E-05
-3.100000E+00 -5.250000E+00  5.028988E-05
-3.100000E+00 -5.200000E+00  6.498113E-05
-3.100000E+00 -5.150000E+00  8.333729E-05
-3.100000E+00 -5.100000E+00  1.060739E-04
-3.100000E+00 -5.050000E+00  1.339905E-04
-3.100000E+00 -5.000000E+00  1.679677E-04
-3.100000E+00 -4.950000E+00  2.089595E-04
-3.100000E+00 -4.900000E+00  2.579816E-04
-3.100000E+00 -4.850000E+00  3.160942E-04
-3.100000E+00 -4.800000E+00  3.843802E-04
-3.100000E+00 -4.750000E+00  4.639178E-04
-3.100000E+00 -4.700000E+00  5.557501E-04
-3.100000E+00 -4.650000E+00  6.608506E-04
-3.100000E+00 -4.600000E+00  7.800887E-04
-3.100000E+00 -4.550000E+00  9.141944E-04
-3.100000E+00 -4.500000E+00  1.063727E-03
-3.100000E+00 -4.450000E+00  1.229046E-03
-3.100000E+00 -4.400000E+00  1.410295E-03
-3.100000E+00 -4.350000E+00  1.607382E-03
-3.100000E+00 -4.300000E+00  1.819981E-03
-3.100000E+00 -4.250000E+00  2.047539E-03
-3.100000E+00 -4.200000E+00  2.289286E-03
-3.100000E+00 -4.150000E+00  2.544258E-03
-3.100000E+00 -4.100000E+00  2.811329E-03
-3.100000E+00 -4.050000E+00  3.089243E-03
-3.100000E+00 -4.000000E+00  3.376645E-03
-3.100000E+00 -3.950000E+00  3.672120E-03
-3.100000E+00 -3.900000E+00  3.974227E-03
-3.100000E+00 -3.850000E+00  4.281527E-03
-3.100000E+00 -3.800000E+00  4.592613E-03
-3.100000E+00 -3.750000E+00  4.906126E-03
-3.100000E+00 -3.700000E+00  5.220778E-03
-3.100000E+00 -3.650000E+00  5.535364E-03
-3.100000E+00 -3.600000E+00  5.848768E-03
-3.100000E+00 -3.550000E+00  6.159976E-03
-3.100000E+00 -3.500000E+00  6.468077E-03
-3.100000E+00 -3.450000E+00  6.772267E-03
-3.100000E+00 -3.400000E+00  7.071852E-03
-3.100000E+00 -3.350000E+00  7.366242E-03
-3.100000E+00 -3.300000E+00  7.654949E-03
-3.100000E+00 -3.250000E+00  7.937578E-03
-3.100000E+00 -3.200000E+00  8.213818E-03
-3.100000E+00 -3.150000E+00  8.483434E-03
-3.100000E+00 -3.100000E+00  8.746254E-03
-3.100000E+00 -3.050000E+00  9.002159E-03
-3.100000E+00 -3.000000E+00  9.251078E-03
-3.100000E+00 -2.950000E+00  9.492980E-03
-3.100000E+00 -2.900000E+00  9.727872E-03
-3.100000E+00 -2.850000E+00  9.955791E-03
-3.100000E+00 -2.800000E+00  1.017680E-02
-3.100000E+00 -2.750000E+00  1.039100E-02
-3.100000E+00 -2.700000E+00  1.059850E-02
-3.100000E+00 -2.650000E+00  1.079944E-02
-3.100000E+00 -2.600000E+00  1.099396E-02
-3.100000E+00 -2.550000E+00  1.118222E-02
-3.100000E+00 -2.500000E+00  1.136441E-02
-3.100000E+00 -2.450000E+00  1.154071E-02
-3.100000E+00 -2.400000E+00  1.171132E-02
-3.100000E+00 -2.350000E+00  1.187646E-02
-3.100000E+00 -2.300000E+00  1.203637E-02
-3.100000E+00 -2.250000E+00  1.219129E-02
-3.100000E+00 -2.200000E+00  1.234148E-02
-3.100000E+00 -2.150000E+00  1.248720E-02
-3.100000E+00 -2.100000E+00  1.262870E-02
-3.100000E+00 -2.050000E+00  1.276622E-02
-3.100000E+00 -2.000000E+00  1.289999E-02
-3.100000E+00 -1.950000E+00  1.303020E-02
-3.100000E+00 -1.900000E+00  1.315703E-02
-3.100000E+00 -1.850000E+00  1.328061E-02
-3.100000E+00 -1.800000E+00  1.340104E-02
-3.100000E+00 -1.750000E+00  1.351839E-02
-3.100000E+00 -1.700000E+00  1.363270E-02
-3.100000E+00 -1.650000E+00  1.374399E-02
-3.100000E+00 -1.600000E+00  1.385223E-02
-3.100000E+00 -1.550000E+00  1.395741E-02
-3.100000E+00 -1.500000E+00  1.405945E-02
-3.100000E+00 -1.450000E+00  1.415829E-02
-3.100000E+00 -1.400000E+00  1.425384E-02
-3.100000E+00 -1.350000E+00  1.434600E-02
-3.100000E+00 -1.300000E+00  1.443465E-02
-3.100000E+00 -1.250000E+00  1.451965E-02
-3.100000E+00 -1.200000E+00  1.460086E-02
-3.100000E+00 -1.150000E+00  1.467810E-02
-3.100000E+00 -1.100000E+00  1.475120E-02
-3.100000E+00 -1.050000E+00  1.481993E-02
-3.100000E+00 -1.000000E+00  1.488402E-02
-3.100000E+00 -9.500000E-01  1.494316E-02
-3.100000E+00 -9.000000E-01  1.499694E-02
-3.100000E+00 -8.500000E-01  1.504485E-02
-3.100000E+00 -8.000000E-01  1.508624E-02
-3.100000E+00 -7.500000E-01  1.512031E-02
-3.100000E+00 -7.000000E-01  1.514604E-02
-3.100000E+00 -6.500000E-01  1.516219E-02
-3.100000E+00 -6.000000E-01  1.516727E-02
-3.100000E+00 -5.500000E-01  1.515951E-02
-3.100000E+00 -5.000000E-01  1.513682E-02
-3.100000E+00 -4.500000E-01  1.509683E-02
-3.100000E+00 -4.000000E-01  1.503689E-02
-3.100000E+00 -3.500000E-01  1.495409E-02
-3.100000E+00 -3.000000E-01  1.484540E-02
-3.100000E+00 -2.500000E-01  1.470781E-02
-3.100000E+00 -2.000000E-01  1.453857E-02
-3.100000E+00 -1.500000E-01  1.433557E-02
-3.100000E+00 -1.000000E-01  1.409776E-02
-3.100000E+00 -5.000000E-02  1.382578E-02
-3.100000E+00  0.000000E+00  1.352252E-02
-3.100000E+00  5.000000E-02  1.319374E-02
-3.100000E+00  1.000000E-01  1.284853E-02
-3.100000E+00  1.500000E-01  1.249938E-02
-3.100000E+00  2.000000E-01  1.216185E-02
-3.100000E+00  2.500000E-01  1.185360E-02
-3.100000E+00  3.000000E-01  1.159280E-02
-3.100000E+00  3.500000E-01  1.139616E-02
-3.100000E+00  4.000000E-01  1.127672E-02
-3.100000E+00  4.500000E-01  1.124206E-02
-3.100000E+00  5.000000E-01  1.129309E-02
-3.100000E+00  5.500000E-01  1.142394E-02
-3.100000E+00  6.000000E-01  1.162282E-02
-3.100000E+00  6.500000E-01  1.187366E-02
-3.100000E+00  7.000000E-01  1.215827E-02
-3.100000E+00  7.500000E-01  1.245845E-02
-3.100000E+00  8.000000E-01  1.275767E-02
-3.100000E+00  8.500000E-01  1.304231E-02
-3.100000E+00  9.000000E-01  1.330217E-02
-3.100000E+00  9.500000E-01  1.353047E-02
-3.100000E+00  1.000000E+00  1.372356E-02
-3.100000E+00  1.050000E+00  1.388029E-02
-3.100000E+00  1.100000E+00  1.400139E-02
-3.100000E+00  1.150000E+00  1.408888E-02
-3.100000E+00  1.200000E+00  1.414553E-02
-3.100000E+00  1.250000E+00  1.417444E-02
-3.100000E+00  1.300000E+00  1.417879E-02
-3.100000E+00  1.350000E+00  1.416163E-02
-3.100000E+00  1.400000E+00  1.412573E-02
-3.100000E+00  1.450000E+00  1.407358E-02
-3.100000E+00  1.500000E+00  1.400734E-02
-3.100000E+00  1.550000E+00  1.392885E-02
-3.100000E+00  1.600000E+00  1.383965E-02
-3.100000E+00  1.650000E+00  1.374100E-02
-3.100000E+00  1.700000E+00  1.363394E-02
-3.100000E+00  1.750000E+00  1.351929E-02
-3.100000E+00  1.800000E+00  1.339770E-02
-3.100000E+00  1.850000E+00  1.326966E-02
-3.100000E+00  1.900000E+00  1.313556E-02
-3.100000E+00  1.950000E+00  1.299567E-02
-3.100000E+00  2.000000E+00  1.285023E-02
-3.100000E+00  2.050000E+00  1.269938E-02
-3.100000E+00  2.100000E+00  1.254326E-02
-3.100000E+00  2.150000E+00  1.238194E-02
-3.100000E+00  2.200000E+00  1.221551E-02
-3.100000E+00  2.250000E+00  1.204403E-02
-3.100000E+00  2.300000E+00  1.186752E-02
-3.100000E+00  2.350000E+00  1.168603E-02
-3.100000E+00  2.400000E+00  1.149957E-02
-3.100000E+00  2.450000E+00  1.130813E-02
-3.100000E+00  2.500000E+00  1.111169E-02
-3.100000E+00  2.550000E+00  1.091022E-02
-3.100000E+00  2.600000E+00  1.070365E-02
-3.100000E+00  2.650000E+00  1.049189E-02
-3.100000E+00  2.700000E+00  1.027484E-02
-3.100000E+00  2.750000E+00  1.005238E-02
-3.100000E+00  2.800000E+00  9.824382E-03
-3.100000E+00  2.850000E+00  9.590736E-03
-3.100000E+00  2.900000E+00  9.351334E-03
-3.100000E+00  2.950000E+00  9.106100E-03
-3.100000E+00  3.000000E+00  8.854994E-03
-3.100000E+00  3.050000E+00  8.598019E-03
-3.100000E+00  3.100000E+00  8.335233E-03
-3.100000E+00  3.150000E+00  8.066751E-03
-3.100000E+00  3.200000E+00  7.792745E-03
-3.100000E+00  3.250000E+00  7.513456E-03
-3.100000E+00  3.300000E+00  7.229186E-03
-3.100000E+00  3.350000E+00  6.940308E-03
-3.100000E+00  3.400000E+00  6.647267E-03
-3.100000E+00  3.450000E+00  6.350587E-03
-3.100000E+00  3.500000E+00  6.050878E-03
-3.100000E+00  3.550000E+00  5.748841E-03
-3.100000E+00  3.600000E+00  5.445273E-03
-3.100000E+00  3.650000E+00  5.141069E-03
-3.100000E+00  3.700000E+00  4.837221E-03
-3.100000E+00  3.750000E+00  4.534804E-03
-3.100000E+00  3.800000E+00  4.234969E-03
-3.100000E+00  3.850000E+00  3.938928E-03
-3.100000E+00  3.900000E+00  3.647931E-03
-3.100000E+00  3.950000E+00  3.363250E-03
-3.100000E+00  4.000000E+00  3.086161E-03
-3.100000E+00  4.050000E+00  2.817914E-03
-3.100000E+00  4.100000E+00  2.559713E-03
-3.100000E+00  4.150000E+00  2.312686E-03
-3.100000E+00  4.200000E+00  2.077860E-03
-3.100000E+00  4.250000E+00  1.856125E-03
-3.100000E+00  4.300000E+00  1.648214E-03
-3.100000E+00  4.350000E+00  1.454675E-03
-3.100000E+00  4.400000E+00  1.275859E-03
-3.100000E+00  4.450000E+00  1.111905E-03
-3.100000E+00  4.500000E+00  9.627482E-04
-3.100000E+00  4.550000E+00  8.281226E-04
-3.100000E+00  4.600000E+00  7.075804E-04
-3.100000E+00  4.650000E+00  6.005138E-04
-3.100000E+00  4.700000E+00  5.061828E-04
-3.100000E+00  4.750000E+00  4.237443E-04
-3.100000E+00  4.800000E+00  3.522825E-04
-3.100000E+00  4.850000E+00  2.908383E-04
-3.100000E+00  4.900000E+00  2.384357E-04
-3.100000E+00  4.950000E+00  1.941065E-04
-3.100000E+00  5.000000E+00  1.569101E-04
-3.100000E+00  5.050000E+00  1.259502E-04
-3.100000E+00  5.100000E+00  1.003878E-04
-3.100000E+00  5.150000E+00  7.945005E-05
-3.100000E+00  5.200000E+00  6.243606E-05
-3.100000E+00  5.250000E+00  4.871909E-05
-3.100000E+00  5.300000E+00  3.774648E-05
-3.100000E+00  5.350000E+00  2.903718E-05
-3.100000E+00  5.400000E+00  2.217767E-05
-3.100000E+00  5.450000E+00  1.681666E-05
-3.100000E+00  5.500000E+00  1.265902E-05
-3.100000E+00  5.550000E+00  9.459506E-06
-3.100000E+00  5.600000E+00  7.016332E-06
-3.100000E+00  5.650000E+00  5.165110E-06
-3.100000E+00  5.700000E+00  3.773178E-06
-3.100000E+00  5.750000E+00  2.734492E-06
-3.100000E+00  5.800000E+00  1.965100E-06
-3.100000E+00  5.850000E+00  1.399217E-06
-3.100000E+00  5.900000E+00  9.858349E-07
-3.100000E+00  5.950000E+00  6.858391E-07
-3.100000E+00  6.000000E+00  4.695651E-07
-3.100000E+00  6.050000E+00  3.147538E-07
-3.100000E+00  6.100000E+00  2.048709E-07
-3.100000E+00  6.150000E+00  1.277522E-07
-3.100000E+00  6.200000E+00  7.454217E-08
-3.100000E+00  6.250000E+00  3.888548E-08
-3.100000E+00  6.300000E+00  1.633521E-08
-3.100000E+00  6.350000E+00  3.941908E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  3.916660E-09
-3.050000E+00 -6.300000E+00  1.624269E-08
-3.050000E+00 -6.250000E+00  3.872985E-08
-3.050000E+00 -6.200000E+00  7.447623E-08
-3.050000E+00 -6.150000E+00  1.282897E-07
-3.050000E+00 -6.100000E+00  2.072516E-07
-3.050000E+00 -6.050000E+00  3.214984E-07
-3.050000E+00 -6.000000E+00  4.852392E-07
-3.050000E+00 -5.950000E+00  7.180357E-07
-3.050000E+00 -5.900000E+00  1.046378E-06
-3.050000E+00 -5.850000E+00  1.505610E-06
-3.050000E+00 -5.800000E+00  2.142297E-06
-3.050000E+00 -5.750000E+00  3.017143E-06
-3.050000E+00 -5.700000E+00  4.208604E-06
-3.050000E+00 -5.650000E+00  5.817329E-06
-3.050000E+00 -5.600000E+00  7.971526E-06
-3.050000E+00 -5.550000E+00  1.083325E-05
-3.050000E+00 -5.500000E+00  1.460554E-05
-3.050000E+00 -5.450000E+00  1.954011E-05
-3.050000E+00 -5.400000E+00  2.594540E-05
-3.050000E+00 -5.350000E+00  3.419438E-05
-3.050000E+00 -5.300000E+00  4.473191E-05
-3.050000E+00 -5.250000E+00  5.808109E-05
-3.050000E+00 -5.200000E+00  7.484825E-05
-3.050000E+00 -5.150000E+00  9.572613E-05
-3.050000E+00 -5.100000E+00  1.214948E-04
-3.050000E+00 -5.050000E+00  1.530195E-04
-3.050000E+00 -5.000000E+00  1.912452E-04
-3.050000E+00 -4.950000E+00  2.371861E-04
-3.050000E+00 -4.900000E+00  2.919111E-04
-3.050000E+00 -4.850000E+00  3.565228E-04
-3.050000E+00 -4.800000E+00  4.321323E-04
-3.050000E+00 -4.750000E+00  5.198291E-04
-3.050000E+00 -4.700000E+00  6.206468E-04
-3.050000E+00 -4.650000E+00  7.355277E-04
-3.050000E+00 -4.600000E+00  8.652866E-04
-3.050000E+00 -4.550000E+00  1.010576E-03
-3.050000E+00 -4.500000E+00  1.171856E-03
-3.050000E+00 -4.450000E+00  1.349370E-03
-3.050000E+00 -4.400000E+00  1.543124E-03
-3.050000E+00 -4.350000E+00  1.752883E-03
-3.050000E+00 -4.300000E+00  1.978171E-03
-3.050000E+00 -4.250000E+00  2.218276E-03
-3.050000E+00 -4.200000E+00  2.472277E-03
-3.050000E+00 -4.150000E+00  2.739068E-03
-3.050000E+00 -4.100000E+00  3.017388E-03
-3.050000E+00 -4.050000E+00  3.305864E-03
-3.050000E+00 -4.000000E+00  3.603044E-03
-3.050000E+00 -3.950000E+00  3.907438E-03
-3.050000E+00 -3.900000E+00  4.217550E-03
-3.050000E+00 -3.850000E+00  4.531914E-03
-3.050000E+00 -3.800000E+00  4.849115E-03
-3.050000E+00 -3.750000E+00  5.167811E-03
-3.050000E+00 -3.700000E+00  5.486746E-03
-3.050000E+00 -3.650000E+00  5.804762E-03
-3.050000E+00 -3.600000E+00  6.120802E-03
-3.050000E+00 -3.550000E+00  6.433919E-03
-3.050000E+00 -3.500000E+00  6.743271E-03
-3.050000E+00 -3.450000E+00  7.048124E-03
-3.050000E+00 -3.400000E+00  7.347851E-03
-3.050000E+00 -3.350000E+00  7.641927E-03
-3.050000E+00 -3.300000E+00  7.929922E-03
-3.050000E+00 -3.250000E+00  8.211496E-03
-3.050000E+00 -3.200000E+00  8.486386E-03
-3.050000E+00 -3.150000E+00  8.754401E-03
-3.050000E+00 -3.100000E+00  9.015406E-03
-3.050000E+00 -3.050000E+00  9.269318E-03
-3.050000E+00 -3.000000E+00  9.516094E-03
-3.050000E+00 -2.950000E+00  9.755727E-03
-3.050000E+00 -2.900000E+00  9.988243E-03
-3.050000E+00 -2.850000E+00  1.021369E-02
-3.050000E+00 -2.800000E+00  1.043216E-02
-3.050000E+00 -2.750000E+00  1.064373E-02
-3.050000E+00 -2.700000E+00  1.084854E-02
-3.050000E+00 -2.650000E+00  1.104672E-02
-3.050000E+00 -2.600000E+00  1.123843E-02
-3.050000E+00 -2.550000E+00  1.142384E-02
-3.050000E+00 -2.500000E+00  1.160314E-02
-3.050000E+00 -2.450000E+00  1.177654E-02
-3.050000E+00 -2.400000E+00  1.194426E-02
-3.050000E+00 -2.350000E+00  1.210656E-02
-3.050000E+00 -2.300000E+00  1.226369E-02
-3.050000E+00 -2.250000E+00  1.241593E-02
-3.050000E+00 -2.200000E+00  1.256356E-02
-3.050000E+00 -2.150000E+00  1.270687E-02
-3.050000E+00 -2.100000E+00  1.284614E-02
-3.050000E+00 -2.050000E+00  1.298162E-02
-3.050000E+00 -2.000000E+00  1.311356E-02
-3.050000E+00 -1.950000E+00  1.324216E-02
-3.050000E+00 -1.900000E+00  1.336757E-02
-3.050000E+00 -1.850000E+00  1.348995E-02
-3.050000E+00 -1.800000E+00  1.360937E-02
-3.050000E+00 -1.750000E+00  1.372589E-02
-3.050000E+00 -1.700000E+00  1.383955E-02
-3.050000E+00 -1.650000E+00  1.395033E-02
-3.050000E+00 -1.600000E+00  1.405820E-02
-3.050000E+00 -1.550000E+00  1.416311E-02
-3.050000E+00 -1.500000E+00  1.426496E-02
-3.050000E+00 -1.450000E+00  1.436367E-02
-3.050000E+00 -1.400000E+00  1.445912E-02
-3.050000E+00 -1.350000E+00  1.455117E-02
-3.050000E+00 -1.300000E+00  1.463968E-02
-3.050000E+00 -1.250000E+00  1.472448E-02
-3.050000E+00 -1.200000E+00  1.480539E-02
-3.050000E+00 -1.150000E+00  1.488221E-02
-3.050000E+00 -1.100000E+00  1.495472E-02
-3.050000E+00 -1.050000E+00  1.502265E-02
-3.050000E+00 -1.000000E+00  1.508570E-02
-3.050000E+00 -9.500000E-01  1.514349E-02
-3.050000E+00 -9.000000E-01  1.519556E-02
-3.050000E+00 -8.500000E-01  1.524131E-02
-3.050000E+00 -8.000000E-01  1.528001E-02
-3.050000E+00 -7.500000E-01  1.531071E-02
-3.050000E+00 -7.000000E-01  1.533222E-02
-3.050000E+00 -6.500000E-01  1.534311E-02
-3.050000E+00 -6.000000E-01  1.534157E-02
-3.050000E+00 -5.500000E-01  1.532548E-02
-3.050000E+00 -5.000000E-01  1.529229E-02
-3.050000E+00 -4.500000E-01  1.523905E-02
-3.050000E+00 -4.000000E-01  1.516240E-02
-3.050000E+00 -3.500000E-01  1.505862E-02
-3.050000E+00 -3.000000E-01  1.492368E-02
-3.050000E+00 -2.500000E-01  1.475351E-02
-3.050000E+00 -2.000000E-01  1.454420E-02
-3.050000E+00 -1.500000E-01  1.429254E-02
-3.050000E+00 -1.000000E-01  1.399654E-02
-3.050000E+00 -5.000000E-02  1.365623E-02
-3.050000E+00  0.000000E+00  1.327456E-02
-3.050000E+00  5.000000E-02  1.285822E-02
-3.050000E+00  1.000000E-01  1.241836E-02
-3.050000E+00  1.500000E-01  1.197092E-02
-3.050000E+00  2.000000E-01  1.153624E-02
-3.050000E+00  2.500000E-01  1.113785E-02
-3.050000E+00  3.000000E-01  1.080037E-02
-3.050000E+00  3.500000E-01  1.054669E-02
-3.050000E+00  4.000000E-01  1.039487E-02
-3.050000E+00  4.500000E-01  1.035546E-02
-3.050000E+00  5.000000E-01  1.042981E-02
-3.050000E+00  5.500000E-01  1.060986E-02
-3.050000E+00  6.000000E-01  1.087934E-02
-3.050000E+00  6.500000E-01  1.121630E-02
-3.050000E+00  7.000000E-01  1.159611E-02
-3.050000E+00  7.500000E-01  1.199443E-02
-3.050000E+00  8.000000E-01  1.238958E-02
-3.050000E+00  8.500000E-01  1.276407E-02
-3.050000E+00  9.000000E-01  1.310521E-02
-3.050000E+00  9.500000E-01  1.340496E-02
-3.050000E+00  1.000000E+00  1.365939E-02
-3.050000E+00  1.050000E+00  1.386777E-02
-3.050000E+00  1.100000E+00  1.403170E-02
-3.050000E+00  1.150000E+00  1.415425E-02
-3.050000E+00  1.200000E+00  1.423935E-02
-3.050000E+00  1.250000E+00  1.429120E-02
-3.050000E+00  1.300000E+00  1.431398E-02
-3.050000E+00  1.350000E+00  1.431160E-02
-3.050000E+00  1.400000E+00  1.428760E-02
-3.050000E+00  1.450000E+00  1.424506E-02
-3.050000E+00  1.500000E+00  1.418664E-02
-3.050000E+00  1.550000E+00  1.411457E-02
-3.050000E+00  1.600000E+00  1.403072E-02
-3.050000E+00  1.650000E+00  1.393659E-02
-3.050000E+00  1.700000E+00  1.383341E-02
-3.050000E+00  1.750000E+00  1.372216E-02
-3.050000E+00  1.800000E+00  1.360361E-02
-3.050000E+00  1.850000E+00  1.347836E-02
-3.050000E+00  1.900000E+00  1.334685E-02
-3.050000E+00  1.950000E+00  1.320945E-02
-3.050000E+00  2.000000E+00  1.306640E-02
-3.050000E+00  2.050000E+00  1.291792E-02
-3.050000E+00  2.100000E+00  1.276416E-02
-3.050000E+00  2.150000E+00  1.260523E-02
-3.050000E+00  2.200000E+00  1.244122E-02
-3.050000E+00  2.250000E+00  1.227220E-02
-3.050000E+00  2.300000E+00  1.209821E-02
-3.050000E+00  2.350000E+00  1.191930E-02
-3.050000E+00  2.400000E+00  1.173547E-02
-3.050000E+00  2.450000E+00  1.154672E-02
-3.050000E+00  2.500000E+00  1.135303E-02
-3.050000E+00  2.550000E+00  1.115435E-02
-3.050000E+00  2.600000E+00  1.095062E-02
-3.050000E+00  2.650000E+00  1.074175E-02
-3.050000E+00  2.700000E+00  1.052762E-02
-3.050000E+00  2.750000E+00  1.030812E-02
-3.050000E+00  2.800000E+00  1.008311E-02
-3.050000E+00  2.850000E+00  9.852448E-03
-3.050000E+00  2.900000E+00  9.616022E-03
-3.050000E+00  2.950000E+00  9.373726E-03
-3.050000E+00  3.000000E+00  9.125490E-03
-3.050000E+00  3.050000E+00  8.871280E-03
-3.050000E+00  3.100000E+00  8.611109E-03
-3.050000E+00  3.150000E+00  8.345042E-03
-3.050000E+00  3.200000E+00  8.073200E-03
-3.050000E+00  3.250000E+00  7.795763E-03
-3.050000E+00  3.300000E+00  7.512975E-03
-3.050000E+00  3.350000E+00  7.225147E-03
-3.050000E+00  3.400000E+00  6.932660E-03
-3.050000E+00  3.450000E+00  6.635974E-03
-3.050000E+00  3.500000E+00  6.335631E-03
-3.050000E+00  3.550000E+00  6.032267E-03
-3.050000E+00  3.600000E+00  5.726614E-03
-3.050000E+00  3.650000E+00  5.419505E-03
-3.050000E+00  3.700000E+00  5.111872E-03
-3.050000E+00  3.750000E+00  4.804744E-03
-3.050000E+00  3.800000E+00  4.499236E-03
-3.050000E+00  3.850000E+00  4.196540E-03
-3.050000E+00  3.900000E+00  3.897907E-03
-3.050000E+00  3.950000E+00  3.604628E-03
-3.050000E+00  4.000000E+00  3.318019E-03
-3.050000E+00  4.050000E+00  3.039397E-03
-3.050000E+00  4.100000E+00  2.770051E-03
-3.050000E+00  4.150000E+00  2.511216E-03
-3.050000E+00  4.200000E+00  2.264042E-03
-3.050000E+00  4.250000E+00  2.029562E-03
-3.050000E+00  4.300000E+00  1.808661E-03
-3.050000E+00  4.350000E+00  1.602045E-03
-3.050000E+00  4.400000E+00  1.410225E-03
-3.050000E+00  4.450000E+00  1.233497E-03
-3.050000E+00  4.500000E+00  1.071940E-03
-3.050000E+00  4.550000E+00  9.254188E-04
-3.050000E+00  4.600000E+00  7.935960E-04
-3.050000E+00  4.650000E+00  6.759536E-04
-3.050000E+00  4.700000E+00  5.718179E-04
-3.050000E+00  4.750000E+00  4.803891E-04
-3.050000E+00  4.800000E+00  4.007726E-04
-3.050000E+00  4.850000E+00  3.320101E-04
-3.050000E+00  4.900000E+00  2.731086E-04
-3.050000E+00  4.950000E+00  2.230677E-04
-3.050000E+00  5.000000E+00  1.809027E-04
-3.050000E+00  5.050000E+00  1.456643E-04
-3.050000E+00  5.100000E+00  1.164543E-04
-3.050000E+00  5.150000E+00  9.243754E-05
-3.050000E+00  5.200000E+00  7.284967E-05
-3.050000E+00  5.250000E+00  5.700167E-05
-3.050000E+00  5.300000E+00  4.428127E-05
-3.050000E+00  5.350000E+00  3.415179E-05
-3.050000E+00  5.400000E+00  2.614881E-05
-3.050000E+00  5.450000E+00  1.987538E-05
-3.050000E+00  5.500000E+00  1.499616E-05
-3.050000E+00  5.550000E+00  1.123100E-05
-3.050000E+00  5.600000E+00  8.348254E-06
-3.050000E+00  5.650000E+00  6.158349E-06
-3.050000E+00  5.700000E+00  4.507642E-06
-3.050000E+00  5.750000E+00  3.272834E-06
-3.050000E+00  5.800000E+00  2.355969E-06
-3.050000E+00  5.850000E+00  1.680041E-06
-3.050000E+00  5.900000E+00  1.185168E-06
-3.050000E+00  5.950000E+00  8.252987E-07
-3.050000E+00  6.000000E+00  5.654042E-07
-3.050000E+00  6.050000E+00  3.791142E-07
-3.050000E+00  6.100000E+00  2.467690E-07
-3.050000E+00  6.150000E+00  1.538481E-07
-3.050000E+00  6.200000E+00  8.973814E-08
-3.050000E+00  6.250000E+00  4.679412E-08
-3.050000E+00  6.300000E+00  1.965046E-08
-3.050000E+00  6.350000E+00  4.740739E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.671530E-09
-3.000000E+00 -6.300000E+00  1.937510E-08
-3.000000E+00 -6.250000E+00  4.620028E-08
-3.000000E+00 -6.200000E+00  8.882522E-08
-3.000000E+00 -6.150000E+00  1.529253E-07
-3.000000E+00 -6.100000E+00  2.468126E-07
-3.000000E+00 -6.050000E+00  3.823284E-07
-3.000000E+00 -6.000000E+00  5.760157E-07
-3.000000E+00 -5.950000E+00  8.506005E-07
-3.000000E+00 -5.900000E+00  1.236823E-06
-3.000000E+00 -5.850000E+00  1.775671E-06
-3.000000E+00 -5.800000E+00  2.521106E-06
-3.000000E+00 -5.750000E+00  3.543381E-06
-3.000000E+00 -5.700000E+00  4.933102E-06
-3.000000E+00 -5.650000E+00  6.806150E-06
-3.000000E+00 -5.600000E+00  9.309552E-06
-3.000000E+00 -5.550000E+00  1.262830E-05
-3.000000E+00 -5.500000E+00  1.699299E-05
-3.000000E+00 -5.450000E+00  2.268803E-05
-3.000000E+00 -5.400000E+00  3.006002E-05
-3.000000E+00 -5.350000E+00  3.952588E-05
-3.000000E+00 -5.300000E+00  5.158014E-05
-3.000000E+00 -5.250000E+00  6.680103E-05
-3.000000E+00 -5.200000E+00  8.585477E-05
-3.000000E+00 -5.150000E+00  1.094976E-04
-3.000000E+00 -5.100000E+00  1.385752E-04
-3.000000E+00 -5.050000E+00  1.740184E-04
-3.000000E+00 -5.000000E+00  2.168346E-04
-3.000000E+00 -4.950000E+00  2.680951E-04
-3.000000E+00 -4.900000E+00  3.289165E-04
-3.000000E+00 -4.850000E+00  4.004362E-04
-3.000000E+00 -4.800000E+00  4.837842E-04
-3.000000E+00 -4.750000E+00  5.800489E-04
-3.000000E+00 -4.700000E+00  6.902413E-04
-3.000000E+00 -4.650000E+00  8.152578E-04
-3.000000E+00 -4.600000E+00  9.558434E-04
-3.000000E+00 -4.550000E+00  1.112558E-03
-3.000000E+00 -4.500000E+00  1.285750E-03
-3.000000E+00 -4.450000E+00  1.475532E-03
-3.000000E+00 -4.400000E+00  1.681769E-03
-3.000000E+00 -4.350000E+00  1.904074E-03
-3.000000E+00 -4.300000E+00  2.141816E-03
-3.000000E+00 -4.250000E+00  2.394134E-03
-3.000000E+00 -4.200000E+00  2.659958E-03
-3.000000E+00 -4.150000E+00  2.938047E-03
-3.000000E+00 -4.100000E+00  3.227020E-03
-3.000000E+00 -4.050000E+00  3.525399E-03
-3.000000E+00 -4.000000E+00  3.831649E-03
-3.000000E+00 -3.950000E+00  4.144218E-03
-3.000000E+00 -3.900000E+00  4.461574E-03
-3.000000E+00 -3.850000E+00  4.782234E-03
-3.000000E+00 -3.800000E+00  5.104789E-03
-3.000000E+00 -3.750000E+00  5.427923E-03
-3.000000E+00 -3.700000E+00  5.750424E-03
-3.000000E+00 -3.650000E+00  6.071189E-03
-3.000000E+00 -3.600000E+00  6.389229E-03
-3.000000E+00 -3.550000E+00  6.703664E-03
-3.000000E+00 -3.500000E+00  7.013726E-03
-3.000000E+00 -3.450000E+00  7.318755E-03
-3.000000E+00 -3.400000E+00  7.618189E-03
-3.000000E+00 -3.350000E+00  7.911568E-03
-3.000000E+00 -3.300000E+00  8.198517E-03
-3.000000E+00 -3.250000E+00  8.478747E-03
-3.000000E+00 -3.200000E+00  8.752041E-03
-3.000000E+00 -3.150000E+00  9.018244E-03
-3.000000E+00 -3.100000E+00  9.277255E-03
-3.000000E+00 -3.050000E+00  9.529018E-03
-3.000000E+00 -3.000000E+00  9.773514E-03
-3.000000E+00 -2.950000E+00  1.001076E-02
-3.000000E+00 -2.900000E+00  1.024078E-02
-3.000000E+00 -2.850000E+00  1.046365E-02
-3.000000E+00 -2.800000E+00  1.067945E-02
-3.000000E+00 -2.750000E+00  1.088828E-02
-3.000000E+00 -2.700000E+00  1.109026E-02
-3.000000E+00 -2.650000E+00  1.128554E-02
-3.000000E+00 -2.600000E+00  1.147429E-02
-3.000000E+00 -2.550000E+00  1.165668E-02
-3.000000E+00 -2.500000E+00  1.183292E-02
-3.000000E+00 -2.450000E+00  1.200324E-02
-3.000000E+00 -2.400000E+00  1.216790E-02
-3.000000E+00 -2.350000E+00  1.232718E-02
-3.000000E+00 -2.300000E+00  1.248137E-02
-3.000000E+00 -2.250000E+00  1.263078E-02
-3.000000E+00 -2.200000E+00  1.277575E-02
-3.000000E+00 -2.150000E+00  1.291658E-02
-3.000000E+00 -2.100000E+00  1.305359E-02
-3.000000E+00 -2.050000E+00  1.318705E-02
-3.000000E+00 -2.000000E+00  1.331722E-02
-3.000000E+00 -1.950000E+00  1.344429E-02
-3.000000E+00 -1.900000E+00  1.356845E-02
-3.000000E+00 -1.850000E+00  1.368982E-02
-3.000000E+00 -1.800000E+00  1.380847E-02
-3.000000E+00 -1.750000E+00  1.392444E-02
-3.000000E+00 -1.700000E+00  1.403774E-02
-3.000000E+00 -1.650000E+00  1.414833E-02
-3.000000E+00 -1.600000E+00  1.425617E-02
-3.000000E+00 -1.550000E+00  1.436114E-02
-3.000000E+00 -1.500000E+00  1.446316E-02
-3.000000E+00 -1.450000E+00  1.456208E-02
-3.000000E+00 -1.400000E+00  1.465776E-02
-3.000000E+00 -1.350000E+00  1.475004E-02
-3.000000E+00 -1.300000E+00  1.483872E-02
-3.000000E+00 -1.250000E+00  1.492362E-02
-3.000000E+00 -1.200000E+00  1.500452E-02
-3.000000E+00 -1.150000E+00  1.508118E-02
-3.000000E+00 -1.100000E+00  1.515333E-02
-3.000000E+00 -1.050000E+00  1.522069E-02
-3.000000E+00 -1.000000E+00  1.528290E-02
-3.000000E+00 -9.500000E-01  1.533953E-02
-3.000000E+00 -9.000000E-01  1.539004E-02
-3.000000E+00 -8.500000E-01  1.543378E-02
-3.000000E+00 -8.000000E-01  1.546989E-02
-3.000000E+00 -7.500000E-01  1.549729E-02
-3.000000E+00 -7.000000E-01  1.551463E-02
-3.000000E+00 -6.500000E-01  1.552021E-02
-3.000000E+00 -6.000000E-01  1.551193E-02
-3.000000E+00 -5.500000E-01  1.548726E-02
-3.000000E+00 -5.000000E-01  1.544315E-02
-3.000000E+00 -4.500000E-01  1.537599E-02
-3.000000E+00 -4.000000E-01  1.528162E-02
-3.000000E+00 -3.500000E-01  1.515533E-02
-3.000000E+00 -3.000000E-01  1.499196E-02
-3.000000E+00 -2.500000E-01  1.478610E-02
-3.000000E+00 -2.000000E-01  1.453243E-02
-3.000000E+00 -1.500000E-01  1.422629E-02
-3.000000E+00 -1.000000E-01  1.386437E-02
-3.000000E+00 -5.000000E-02  1.344580E-02
-3.000000E+00  0.000000E+00  1.297325E-02
-3.000000E+00  5.000000E-02  1.245425E-02
-3.000000E+00  1.000000E-01  1.190222E-02
-3.000000E+00  1.500000E-01  1.133706E-02
-3.000000E+00  2.000000E-01  1.078490E-02
-3.000000E+00  2.500000E-01  1.027658E-02
-3.000000E+00  3.000000E-01  9.844887E-03
-3.000000E+00  3.500000E-01  9.520667E-03
-3.000000E+00  4.000000E-01  9.328527E-03
-3.000000E+00  4.500000E-01  9.282953E-03
-3.000000E+00  5.000000E-01  9.385886E-03
-3.000000E+00  5.500000E-01  9.626369E-03
-3.000000E+00  6.000000E-01  9.982375E-03
-3.000000E+00  6.500000E-01  1.042432E-02
-3.000000E+00  7.000000E-01  1.091935E-02
-3.000000E+00  7.500000E-01  1.143547E-02
-3.000000E+00  8.000000E-01  1.194468E-02
-3.000000E+00  8.500000E-01  1.242493E-02
-3.000000E+00  9.000000E-01  1.286072E-02
-3.000000E+00  9.500000E-01  1.324278E-02
-3.000000E+00  1.000000E+00  1.356710E-02
-3.000000E+00  1.050000E+00  1.383368E-02
-3.000000E+00  1.100000E+00  1.404533E-02
-3.000000E+00  1.150000E+00  1.420656E-02
-3.000000E+00  1.200000E+00  1.432270E-02
-3.000000E+00  1.250000E+00  1.439933E-02
-3.000000E+00  1.300000E+00  1.444182E-02
-3.000000E+00  1.350000E+00  1.445510E-02
-3.000000E+00  1.400000E+00  1.444356E-02
-3.000000E+00  1.450000E+00  1.441099E-02
-3.000000E+00  1.500000E+00  1.436060E-02
-3.000000E+00  1.550000E+00  1.429507E-02
-3.000000E+00  1.600000E+00  1.421660E-02
-3.000000E+00  1.650000E+00  1.412698E-02
-3.000000E+00  1.700000E+00  1.402765E-02
-3.000000E+00  1.750000E+00  1.391975E-02
-3.000000E+00  1.800000E+00  1.380418E-02
-3.000000E+00  1.850000E+00  1.368163E-02
-3.000000E+00  1.900000E+00  1.355265E-02
-3.000000E+00  1.950000E+00  1.341765E-02
-3.000000E+00  2.000000E+00  1.327693E-02
-3.000000E+00  2.050000E+00  1.313076E-02
-3.000000E+00  2.100000E+00  1.297930E-02
-3.000000E+00  2.150000E+00  1.282269E-02
-3.000000E+00  2.200000E+00  1.266104E-02
-3.000000E+00  2.250000E+00  1.249444E-02
-3.000000E+00  2.300000E+00  1.232292E-02
-3.000000E+00  2.350000E+00  1.214653E-02
-3.000000E+00  2.400000E+00  1.196528E-02
-3.000000E+00  2.450000E+00  1.177917E-02
-3.000000E+00  2.500000E+00  1.158817E-02
-3.000000E+00  2.550000E+00  1.139224E-02
-3.000000E+00  2.600000E+00  1.119131E-02
-3.000000E+00  2.650000E+00  1.098528E-02
-3.000000E+00  2.700000E+00  1.077404E-02
-3.000000E+00  2.750000E+00  1.055747E-02
-3.000000E+00  2.800000E+00  1.033542E-02
-3.000000E+00  2.850000E+00  1.010775E-02
-3.000000E+00  2.900000E+00  9.874319E-03
-3.000000E+00  2.950000E+00  9.635005E-03
-3.000000E+00  3.000000E+00  9.389710E-03
-3.000000E+00  3.050000E+00  9.138366E-03
-3.000000E+00  3.100000E+00  8.880948E-03
-3.000000E+00  3.150000E+00  8.617474E-03
-3.000000E+00  3.200000E+00  8.348015E-03
-3.000000E+00  3.250000E+00  8.072698E-03
-3.000000E+00  3.300000E+00  7.791710E-03
-3.000000E+00  3.350000E+00  7.505301E-03
-3.000000E+00  3.400000E+00  7.213793E-03
-3.000000E+00  3.450000E+00  6.917580E-03
-3.000000E+00  3.500000E+00  6.617141E-03
-3.000000E+00  3.550000E+00  6.313043E-03
-3.000000E+00  3.600000E+00  6.005951E-03
-3.000000E+00  3.650000E+00  5.696630E-03
-3.000000E+00  3.700000E+00  5.385950E-03
-3.000000E+00  3.750000E+00  5.074884E-03
-3.000000E+00  3.800000E+00  4.764501E-03
-3.000000E+00  3.850000E+00  4.455962E-03
-3.000000E+00  3.900000E+00  4.150502E-03
-3.000000E+00  3.950000E+00  3.849419E-03
-3.000000E+00  4.000000E+00  3.554055E-03
-3.000000E+00  4.050000E+00  3.265772E-03
-3.000000E+00  4.100000E+00  2.985930E-03
-3.000000E+00  4.150000E+00  2.715856E-03
-3.000000E+00  4.200000E+00  2.456811E-03
-3.000000E+00  4.250000E+00  2.209959E-03
-3.000000E+00  4.300000E+00  1.976328E-03
-3.000000E+00  4.350000E+00  1.756782E-03
-3.000000E+00  4.400000E+00  1.551989E-03
-3.000000E+00  4.450000E+00  1.362407E-03
-3.000000E+00  4.500000E+00  1.188268E-03
-3.000000E+00  4.550000E+00  1.029578E-03
-3.000000E+00  4.600000E+00  8.861233E-04
-3.000000E+00  4.650000E+00  7.574920E-04
-3.000000E+00  4.700000E+00  6.430923E-04
-3.000000E+00  4.750000E+00  5.421841E-04
-3.000000E+00  4.800000E+00  4.539095E-04
-3.000000E+00  4.850000E+00  3.773248E-04
-3.000000E+00  4.900000E+00  3.114324E-04
-3.000000E+00  4.950000E+00  2.552097E-04
-3.000000E+00  5.000000E+00  2.076357E-04
-3.000000E+00  5.050000E+00  1.677135E-04
-3.000000E+00  5.100000E+00  1.344893E-04
-3.000000E+00  5.150000E+00  1.070671E-04
-3.000000E+00  5.200000E+00  8.461884E-05
-3.000000E+00  5.250000E+00  6.639204E-05
-3.000000E+00  5.300000E+00  5.171248E-05
-3.000000E+00  5.350000E+00  3.998480E-05
-3.000000E+00  5.400000E+00  3.069030E-05
-3.000000E+00  5.450000E+00  2.338280E-05
-3.000000E+00  5.500000E+00  1.768318E-05
-3.000000E+00  5.550000E+00  1.327291E-05
-3.000000E+00  5.600000E+00  9.887340E-06
-3.000000E+00  5.650000E+00  7.308857E-06
-3.000000E+00  5.700000E+00  5.360348E-06
-3.000000E+00  5.750000E+00  3.899144E-06
-3.000000E+00  5.800000E+00  2.811518E-06
-3.000000E+00  5.850000E+00  2.007793E-06
-3.000000E+00  5.900000E+00  1.418031E-06
-3.000000E+00  5.950000E+00  9.882922E-07
-3.000000E+00  6.000000E+00  6.774147E-07
-3.000000E+00  6.050000E+00  4.543021E-07
-3.000000E+00  6.100000E+00  2.956792E-07
-3.000000E+00  6.150000E+00  1.842827E-07
-3.000000E+00  6.200000E+00  1.074428E-07
-3.000000E+00  6.250000E+00  5.599971E-08
-3.000000E+00  6.300000E+00  2.350644E-08
-3.000000E+00  6.350000E+00  5.669401E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.535529E-09
-2.950000E+00 -6.300000E+00  2.296201E-08
-2.950000E+00 -6.250000E+00  5.476057E-08
-2.950000E+00 -6.200000E+00  1.052809E-07
-2.950000E+00 -6.150000E+00  1.812008E-07
-2.950000E+00 -6.100000E+00  2.922492E-07
-2.950000E+00 -6.050000E+00  4.522222E-07
-2.950000E+00 -6.000000E+00  6.803241E-07
-2.950000E+00 -5.950000E+00  1.002873E-06
-2.950000E+00 -5.900000E+00  1.455409E-06
-2.950000E+00 -5.850000E+00  2.085273E-06
-2.950000E+00 -5.800000E+00  2.954715E-06
-2.950000E+00 -5.750000E+00  4.144666E-06
-2.950000E+00 -5.700000E+00  5.759267E-06
-2.950000E+00 -5.650000E+00  7.931301E-06
-2.950000E+00 -5.600000E+00  1.082858E-05
-2.950000E+00 -5.550000E+00  1.466130E-05
-2.950000E+00 -5.500000E+00  1.969015E-05
-2.950000E+00 -5.450000E+00  2.623496E-05
-2.950000E+00 -5.400000E+00  3.468341E-05
-2.950000E+00 -5.350000E+00  4.549927E-05
-2.950000E+00 -5.300000E+00  5.922956E-05
-2.950000E+00 -5.250000E+00  7.651021E-05
-2.950000E+00 -5.200000E+00  9.806941E-05
-2.950000E+00 -5.150000E+00  1.247283E-04
-2.950000E+00 -5.100000E+00  1.573986E-04
-2.950000E+00 -5.050000E+00  1.970754E-04
-2.950000E+00 -5.000000E+00  2.448265E-04
-2.950000E+00 -4.950000E+00  3.017758E-04
-2.950000E+00 -4.900000E+00  3.690809E-04
-2.950000E+00 -4.850000E+00  4.479057E-04
-2.950000E+00 -4.800000E+00  5.393880E-04
-2.950000E+00 -4.750000E+00  6.446028E-04
-2.950000E+00 -4.700000E+00  7.645246E-04
-2.950000E+00 -4.650000E+00  8.999887E-04
-2.950000E+00 -4.600000E+00  1.051656E-03
-2.950000E+00 -4.550000E+00  1.219979E-03
-2.950000E+00 -4.500000E+00  1.405181E-03
-2.950000E+00 -4.450000E+00  1.607235E-03
-2.950000E+00 -4.400000E+00  1.825856E-03
-2.950000E+00 -4.350000E+00  2.060505E-03
-2.950000E+00 -4.300000E+00  2.310395E-03
-2.950000E+00 -4.250000E+00  2.574518E-03
-2.950000E+00 -4.200000E+00  2.851668E-03
-2.950000E+00 -4.150000E+00  3.140478E-03
-2.950000E+00 -4.100000E+00  3.439460E-03
-2.950000E+00 -4.050000E+00  3.747047E-03
-2.950000E+00 -4.000000E+00  4.061635E-03
-2.950000E+00 -3.950000E+00  4.381627E-03
-2.950000E+00 -3.900000E+00  4.705466E-03
-2.950000E+00 -3.850000E+00  5.031668E-03
-2.950000E+00 -3.800000E+00  5.358842E-03
-2.950000E+00 -3.750000E+00  5.685709E-03
-2.950000E+00 -3.700000E+00  6.011105E-03
-2.950000E+00 -3.650000E+00  6.333992E-03
-2.950000E+00 -3.600000E+00  6.653449E-03
-2.950000E+00 -3.550000E+00  6.968672E-03
-2.950000E+00 -3.500000E+00  7.278966E-03
-2.950000E+00 -3.450000E+00  7.583741E-03
-2.950000E+00 -3.400000E+00  7.882506E-03
-2.950000E+00 -3.350000E+00  8.174858E-03
-2.950000E+00 -3.300000E+00  8.460478E-03
-2.950000E+00 -3.250000E+00  8.739122E-03
-2.950000E+00 -3.200000E+00  9.010611E-03
-2.950000E+00 -3.150000E+00  9.274823E-03
-2.950000E+00 -3.100000E+00  9.531685E-03
-2.950000E+00 -3.050000E+00  9.781162E-03
-2.950000E+00 -3.000000E+00  1.002325E-02
-2.950000E+00 -2.950000E+00  1.025798E-02
-2.950000E+00 -2.900000E+00  1.048538E-02
-2.950000E+00 -2.850000E+00  1.070554E-02
-2.950000E+00 -2.800000E+00  1.091853E-02
-2.950000E+00 -2.750000E+00  1.112445E-02
-2.950000E+00 -2.700000E+00  1.132343E-02
-2.950000E+00 -2.650000E+00  1.151562E-02
-2.950000E+00 -2.600000E+00  1.170118E-02
-2.950000E+00 -2.550000E+00  1.188032E-02
-2.950000E+00 -2.500000E+00  1.205325E-02
-2.950000E+00 -2.450000E+00  1.222024E-02
-2.950000E+00 -2.400000E+00  1.238159E-02
-2.950000E+00 -2.350000E+00  1.253760E-02
-2.950000E+00 -2.300000E+00  1.268862E-02
-2.950000E+00 -2.250000E+00  1.283502E-02
-2.950000E+00 -2.200000E+00  1.297716E-02
-2.950000E+00 -2.150000E+00  1.311541E-02
-2.950000E+00 -2.100000E+00  1.325010E-02
-2.950000E+00 -2.050000E+00  1.338154E-02
-2.950000E+00 -2.000000E+00  1.351000E-02
-2.950000E+00 -1.950000E+00  1.363570E-02
-2.950000E+00 -1.900000E+00  1.375879E-02
-2.950000E+00 -1.850000E+00  1.387940E-02
-2.950000E+00 -1.800000E+00  1.399758E-02
-2.950000E+00 -1.750000E+00  1.411335E-02
-2.950000E+00 -1.700000E+00  1.422667E-02
-2.950000E+00 -1.650000E+00  1.433748E-02
-2.950000E+00 -1.600000E+00  1.444569E-02
-2.950000E+00 -1.550000E+00  1.455117E-02
-2.950000E+00 -1.500000E+00  1.465377E-02
-2.950000E+00 -1.450000E+00  1.475332E-02
-2.950000E+00 -1.400000E+00  1.484963E-02
-2.950000E+00 -1.350000E+00  1.494251E-02
-2.950000E+00 -1.300000E+00  1.503173E-02
-2.950000E+00 -1.250000E+00  1.511706E-02
-2.950000E+00 -1.200000E+00  1.519826E-02
-2.950000E+00 -1.150000E+00  1.527504E-02
-2.950000E+00 -1.100000E+00  1.534712E-02
-2.950000E+00 -1.050000E+00  1.541416E-02
-2.950000E+00 -1.000000E+00  1.547575E-02
-2.950000E+00 -9.500000E-01  1.553144E-02
-2.950000E+00 -9.000000E-01  1.558061E-02
-2.950000E+00 -8.500000E-01  1.562253E-02
-2.950000E+00 -8.000000E-01  1.565623E-02
-2.950000E+00 -7.500000E-01  1.568049E-02
-2.950000E+00 -7.000000E-01  1.569378E-02
-2.950000E+00 -6.500000E-01  1.569414E-02
-2.950000E+00 -6.000000E-01  1.567917E-02
-2.950000E+00 -5.500000E-01  1.564588E-02
-2.950000E+00 -5.000000E-01  1.559068E-02
-2.950000E+00 -4.500000E-01  1.550926E-02
-2.950000E+00 -4.000000E-01  1.539656E-02
-2.950000E+00 -3.500000E-01  1.524677E-02
-2.950000E+00 -3.000000E-01  1.505342E-02
-2.950000E+00 -2.500000E-01  1.480956E-02
-2.950000E+00 -2.000000E-01  1.450816E-02
-2.950000E+00 -1.500000E-01  1.414274E-02
-2.950000E+00 -1.000000E-01  1.370831E-02
-2.950000E+00 -5.000000E-02  1.320265E-02
-2.950000E+00  0.000000E+00  1.262785E-02
-2.950000E+00  5.000000E-02  1.199204E-02
-2.950000E+00  1.000000E-01  1.131096E-02
-2.950000E+00  1.500000E-01  1.060899E-02
-2.950000E+00  2.000000E-01  9.918963E-03
-2.950000E+00  2.500000E-01  9.280515E-03
-2.950000E+00  3.000000E-01  8.736447E-03
-2.950000E+00  3.500000E-01  8.327565E-03
-2.950000E+00  4.000000E-01  8.086721E-03
-2.950000E+00  4.500000E-01  8.033420E-03
-2.950000E+00  5.000000E-01  8.170375E-03
-2.950000E+00  5.500000E-01  8.483001E-03
-2.950000E+00  6.000000E-01  8.941988E-03
-2.950000E+00  6.500000E-01  9.508218E-03
-2.950000E+00  7.000000E-01  1.013870E-02
-2.950000E+00  7.500000E-01  1.079213E-02
-2.950000E+00  8.000000E-01  1.143305E-02
-2.950000E+00  8.500000E-01  1.203419E-02
-2.950000E+00  9.000000E-01  1.257704E-02
-2.950000E+00  9.500000E-01  1.305120E-02
-2.950000E+00  1.000000E+00  1.345288E-02
-2.950000E+00  1.050000E+00  1.378321E-02
-2.950000E+00  1.100000E+00  1.404660E-02
-2.950000E+00  1.150000E+00  1.424931E-02
-2.950000E+00  1.200000E+00  1.439843E-02
-2.950000E+00  1.250000E+00  1.450113E-02
-2.950000E+00  1.300000E+00  1.456415E-02
-2.950000E+00  1.350000E+00  1.459361E-02
-2.950000E+00  1.400000E+00  1.459483E-02
-2.950000E+00  1.450000E+00  1.457237E-02
-2.950000E+00  1.500000E+00  1.453006E-02
-2.950000E+00  1.550000E+00  1.447104E-02
-2.950000E+00  1.600000E+00  1.439790E-02
-2.950000E+00  1.650000E+00  1.431270E-02
-2.950000E+00  1.700000E+00  1.421711E-02
-2.950000E+00  1.750000E+00  1.411245E-02
-2.950000E+00  1.800000E+00  1.399975E-02
-2.950000E+00  1.850000E+00  1.387981E-02
-2.950000E+00  1.900000E+00  1.375325E-02
-2.950000E+00  1.950000E+00  1.362055E-02
-2.950000E+00  2.000000E+00  1.348208E-02
-2.950000E+00  2.050000E+00  1.333812E-02
-2.950000E+00  2.100000E+00  1.318889E-02
-2.950000E+00  2.150000E+00  1.303453E-02
-2.950000E+00  2.200000E+00  1.287518E-02
-2.950000E+00  2.250000E+00  1.271092E-02
-2.950000E+00  2.300000E+00  1.254180E-02
-2.950000E+00  2.350000E+00  1.236787E-02
-2.950000E+00  2.400000E+00  1.218915E-02
-2.950000E+00  2.450000E+00  1.200561E-02
-2.950000E+00  2.500000E+00  1.181725E-02
-2.950000E+00  2.550000E+00  1.162401E-02
-2.950000E+00  2.600000E+00  1.142582E-02
-2.950000E+00  2.650000E+00  1.122258E-02
-2.950000E+00  2.700000E+00  1.101419E-02
-2.950000E+00  2.750000E+00  1.080051E-02
-2.950000E+00  2.800000E+00  1.058140E-02
-2.950000E+00  2.850000E+00  1.035670E-02
-2.950000E+00  2.900000E+00  1.012626E-02
-2.950000E+00  2.950000E+00  9.889940E-03
-2.950000E+00  3.000000E+00  9.647624E-03
-2.950000E+00  3.050000E+00  9.399212E-03
-2.950000E+00  3.100000E+00  9.144642E-03
-2.950000E+00  3.150000E+00  8.883892E-03
-2.950000E+00  3.200000E+00  8.616988E-03
-2.950000E+00  3.250000E+00  8.344004E-03
-2.950000E+00  3.300000E+00  8.065075E-03
-2.950000E+00  3.350000E+00  7.780396E-03
-2.950000E+00  3.400000E+00  7.490228E-03
-2.950000E+00  3.450000E+00  7.194906E-03
-2.950000E+00  3.500000E+00  6.894843E-03
-2.950000E+00  3.550000E+00  6.590540E-03
-2.950000E+00  3.600000E+00  6.282592E-03
-2.950000E+00  3.650000E+00  5.971696E-03
-2.950000E+00  3.700000E+00  5.658654E-03
-2.950000E+00  3.750000E+00  5.344379E-03
-2.950000E+00  3.800000E+00  5.029885E-03
-2.950000E+00  3.850000E+00  4.716291E-03
-2.950000E+00  3.900000E+00  4.404807E-03
-2.950000E+00  3.950000E+00  4.096720E-03
-2.950000E+00  4.000000E+00  3.793382E-03
-2.950000E+00  4.050000E+00  3.496187E-03
-2.950000E+00  4.100000E+00  3.206547E-03
-2.950000E+00  4.150000E+00  2.925864E-03
-2.950000E+00  4.200000E+00  2.655496E-03
-2.950000E+00  4.250000E+00  2.396724E-03
-2.950000E+00  4.300000E+00  2.150710E-03
-2.950000E+00  4.350000E+00  1.918467E-03
-2.950000E+00  4.400000E+00  1.700823E-03
-2.950000E+00  4.450000E+00  1.498395E-03
-2.950000E+00  4.500000E+00  1.311574E-03
-2.950000E+00  4.550000E+00  1.140516E-03
-2.950000E+00  4.600000E+00  9.851451E-04
-2.950000E+00  4.650000E+00  8.451672E-04
-2.950000E+00  4.700000E+00  7.200895E-04
-2.950000E+00  4.750000E+00  6.092475E-04
-2.950000E+00  4.800000E+00  5.118355E-04
-2.950000E+00  4.850000E+00  4.269400E-04
-2.950000E+00  4.900000E+00  3.535716E-04
-2.950000E+00  4.950000E+00  2.906971E-04
-2.950000E+00  5.000000E+00  2.372682E-04
-2.950000E+00  5.050000E+00  1.922475E-04
-2.950000E+00  5.100000E+00  1.546302E-04
-2.950000E+00  5.150000E+00  1.234619E-04
-2.950000E+00  5.200000E+00  9.785216E-05
-2.950000E+00  5.250000E+00  7.698422E-05
-2.950000E+00  5.300000E+00  6.012019E-05
-2.950000E+00  5.350000E+00  4.660348E-05
-2.950000E+00  5.400000E+00  3.585791E-05
-2.950000E+00  5.450000E+00  2.738460E-05
-2.950000E+00  5.500000E+00  2.075701E-05
-2.950000E+00  5.550000E+00  1.561480E-05
-2.950000E+00  5.600000E+00  1.165699E-05
-2.950000E+00  5.650000E+00  8.634947E-06
-2.950000E+00  5.700000E+00  6.345467E-06
-2.950000E+00  5.750000E+00  4.624260E-06
-2.950000E+00  5.800000E+00  3.339937E-06
-2.950000E+00  5.850000E+00  2.388582E-06
-2.950000E+00  5.900000E+00  1.688921E-06
-2.950000E+00  5.950000E+00  1.178079E-06
-2.950000E+00  6.000000E+00  8.079162E-07
-2.950000E+00  6.050000E+00  5.419308E-07
-2.950000E+00  6.100000E+00  3.526885E-07
-2.950000E+00  6.150000E+00  2.197561E-07
-2.950000E+00  6.200000E+00  1.280765E-07
-2.950000E+00  6.250000E+00  6.672706E-08
-2.950000E+00  6.300000E+00  2.799940E-08
-2.950000E+00  6.350000E+00  6.751396E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  6.529369E-09
-2.900000E+00 -6.300000E+00  2.708817E-08
-2.900000E+00 -6.250000E+00  6.460842E-08
-2.900000E+00 -6.200000E+00  1.242128E-07
-2.900000E+00 -6.150000E+00  2.137304E-07
-2.900000E+00 -6.100000E+00  3.445139E-07
-2.900000E+00 -6.050000E+00  5.325893E-07
-2.900000E+00 -6.000000E+00  8.001827E-07
-2.900000E+00 -5.950000E+00  1.177667E-06
-2.900000E+00 -5.900000E+00  1.705977E-06
-2.900000E+00 -5.850000E+00  2.439554E-06
-2.900000E+00 -5.800000E+00  3.449884E-06
-2.900000E+00 -5.750000E+00  4.829742E-06
-2.900000E+00 -5.700000E+00  6.698238E-06
-2.900000E+00 -5.650000E+00  9.206778E-06
-2.900000E+00 -5.600000E+00  1.254599E-05
-2.900000E+00 -5.550000E+00  1.695357E-05
-2.900000E+00 -5.500000E+00  2.272288E-05
-2.900000E+00 -5.450000E+00  3.021196E-05
-2.900000E+00 -5.400000E+00  3.985245E-05
-2.900000E+00 -5.350000E+00  5.215781E-05
-2.900000E+00 -5.300000E+00  6.773026E-05
-2.900000E+00 -5.250000E+00  8.726571E-05
-2.900000E+00 -5.200000E+00  1.115560E-04
-2.900000E+00 -5.150000E+00  1.414882E-04
-2.900000E+00 -5.100000E+00  1.780392E-04
-2.900000E+00 -5.050000E+00  2.222673E-04
-2.900000E+00 -5.000000E+00  2.752969E-04
-2.900000E+00 -4.950000E+00  3.382988E-04
-2.900000E+00 -4.900000E+00  4.124645E-04
-2.900000E+00 -4.850000E+00  4.989747E-04
-2.900000E+00 -4.800000E+00  5.989635E-04
-2.900000E+00 -4.750000E+00  7.134794E-04
-2.900000E+00 -4.700000E+00  8.434459E-04
-2.900000E+00 -4.650000E+00  9.896227E-04
-2.900000E+00 -4.600000E+00  1.152571E-03
-2.900000E+00 -4.550000E+00  1.332625E-03
-2.900000E+00 -4.500000E+00  1.529871E-03
-2.900000E+00 -4.450000E+00  1.744131E-03
-2.900000E+00 -4.400000E+00  1.974969E-03
-2.900000E+00 -4.350000E+00  2.221687E-03
-2.900000E+00 -4.300000E+00  2.483352E-03
-2.900000E+00 -4.250000E+00  2.758812E-03
-2.900000E+00 -4.200000E+00  3.046735E-03
-2.900000E+00 -4.150000E+00  3.345642E-03
-2.900000E+00 -4.100000E+00  3.653952E-03
-2.900000E+00 -4.050000E+00  3.970025E-03
-2.900000E+00 -4.000000E+00  4.292207E-03
-2.900000E+00 -3.950000E+00  4.618868E-03
-2.900000E+00 -3.900000E+00  4.948444E-03
-2.900000E+00 -3.850000E+00  5.279458E-03
-2.900000E+00 -3.800000E+00  5.610550E-03
-2.900000E+00 -3.750000E+00  5.940484E-03
-2.900000E+00 -3.700000E+00  6.268155E-03
-2.900000E+00 -3.650000E+00  6.592591E-03
-2.900000E+00 -3.600000E+00  6.912943E-03
-2.900000E+00 -3.550000E+00  7.228482E-03
-2.900000E+00 -3.500000E+00  7.538588E-03
-2.900000E+00 -3.450000E+00  7.842742E-03
-2.900000E+00 -3.400000E+00  8.140514E-03
-2.900000E+00 -3.350000E+00  8.431561E-03
-2.900000E+00 -3.300000E+00  8.715612E-03
-2.900000E+00 -3.250000E+00  8.992465E-03
-2.900000E+00 -3.200000E+00  9.261974E-03
-2.900000E+00 -3.150000E+00  9.524043E-03
-2.900000E+00 -3.100000E+00  9.778618E-03
-2.900000E+00 -3.050000E+00  1.002568E-02
-2.900000E+00 -3.000000E+00  1.026523E-02
-2.900000E+00 -2.950000E+00  1.049730E-02
-2.900000E+00 -2.900000E+00  1.072194E-02
-2.900000E+00 -2.850000E+00  1.093922E-02
-2.900000E+00 -2.800000E+00  1.114920E-02
-2.900000E+00 -2.750000E+00  1.135200E-02
-2.900000E+00 -2.700000E+00  1.154774E-02
-2.900000E+00 -2.650000E+00  1.173656E-02
-2.900000E+00 -2.600000E+00  1.191864E-02
-2.900000E+00 -2.550000E+00  1.209419E-02
-2.900000E+00 -2.500000E+00  1.226348E-02
-2.900000E+00 -2.450000E+00  1.242679E-02
-2.900000E+00 -2.400000E+00  1.258446E-02
-2.900000E+00 -2.350000E+00  1.273686E-02
-2.900000E+00 -2.300000E+00  1.288440E-02
-2.900000E+00 -2.250000E+00  1.302751E-02
-2.900000E+00 -2.200000E+00  1.316660E-02
-2.900000E+00 -2.150000E+00  1.330210E-02
-2.900000E+00 -2.100000E+00  1.343439E-02
-2.900000E+00 -2.050000E+00  1.356381E-02
-2.900000E+00 -2.000000E+00  1.369066E-02
-2.900000E+00 -1.950000E+00  1.381515E-02
-2.900000E+00 -1.900000E+00  1.393743E-02
-2.900000E+00 -1.850000E+00  1.405761E-02
-2.900000E+00 -1.800000E+00  1.417572E-02
-2.900000E+00 -1.750000E+00  1.429172E-02
-2.900000E+00 -1.700000E+00  1.440555E-02
-2.900000E+00 -1.650000E+00  1.451709E-02
-2.900000E+00 -1.600000E+00  1.462620E-02
-2.900000E+00 -1.550000E+00  1.473270E-02
-2.900000E+00 -1.500000E+00  1.483640E-02
-2.900000E+00 -1.450000E+00  1.493708E-02
-2.900000E+00 -1.400000E+00  1.503450E-02
-2.900000E+00 -1.350000E+00  1.512843E-02
-2.900000E+00 -1.300000E+00  1.521860E-02
-2.900000E+00 -1.250000E+00  1.530475E-02
-2.900000E+00 -1.200000E+00  1.538659E-02
-2.900000E+00 -1.150000E+00  1.546383E-02
-2.900000E+00 -1.100000E+00  1.553613E-02
-2.900000E+00 -1.050000E+00  1.560313E-02
-2.900000E+00 -1.000000E+00  1.566439E-02
-2.900000E+00 -9.500000E-01  1.571939E-02
-2.900000E+00 -9.000000E-01  1.576748E-02
-2.900000E+00 -8.500000E-01  1.580782E-02
-2.900000E+00 -8.000000E-01  1.583935E-02
-2.900000E+00 -7.500000E-01  1.586072E-02
-2.900000E+00 -7.000000E-01  1.587019E-02
-2.900000E+00 -6.500000E-01  1.586558E-02
-2.900000E+00 -6.000000E-01  1.584412E-02
-2.900000E+00 -5.500000E-01  1.580242E-02
-2.900000E+00 -5.000000E-01  1.573630E-02
-2.900000E+00 -4.500000E-01  1.564069E-02
-2.900000E+00 -4.000000E-01  1.550961E-02
-2.900000E+00 -3.500000E-01  1.533605E-02
-2.900000E+00 -3.000000E-01  1.511209E-02
-2.900000E+00 -2.500000E-01  1.482906E-02
-2.900000E+00 -2.000000E-01  1.447797E-02
-2.900000E+00 -1.500000E-01  1.405022E-02
-2.900000E+00 -1.000000E-01  1.353874E-02
-2.900000E+00 -5.000000E-02  1.293954E-02
-2.900000E+00  0.000000E+00  1.225370E-02
-2.900000E+00  5.000000E-02  1.148967E-02
-2.900000E+00  1.000000E-01  1.066543E-02
-2.900000E+00  1.500000E-01  9.810115E-03
-2.900000E+00  2.000000E-01  8.964116E-03
-2.900000E+00  2.500000E-01  8.177187E-03
-2.900000E+00  3.000000E-01  7.503953E-03
-2.900000E+00  3.500000E-01  6.997140E-03
-2.900000E+00  4.000000E-01  6.699610E-03
-2.900000E+00  4.500000E-01  6.637011E-03
-2.900000E+00  5.000000E-01  6.813035E-03
-2.900000E+00  5.500000E-01  7.208699E-03
-2.900000E+00  6.000000E-01  7.785874E-03
-2.900000E+00  6.500000E-01  8.493988E-03
-2.900000E+00  7.000000E-01  9.278018E-03
-2.900000E+00  7.500000E-01  1.008583E-02
-2.900000E+00  8.000000E-01  1.087348E-02
-2.900000E+00  8.500000E-01  1.160797E-02
-2.900000E+00  9.000000E-01  1.226773E-02
-2.900000E+00  9.500000E-01  1.284142E-02
-2.900000E+00  1.000000E+00  1.332584E-02
-2.900000E+00  1.050000E+00  1.372366E-02
-2.900000E+00  1.100000E+00  1.404128E-02
-2.900000E+00  1.150000E+00  1.428707E-02
-2.900000E+00  1.200000E+00  1.447012E-02
-2.900000E+00  1.250000E+00  1.459940E-02
-2.900000E+00  1.300000E+00  1.468319E-02
-2.900000E+00  1.350000E+00  1.472886E-02
-2.900000E+00  1.400000E+00  1.474278E-02
-2.900000E+00  1.450000E+00  1.473031E-02
-2.900000E+00  1.500000E+00  1.469591E-02
-2.900000E+00  1.550000E+00  1.464323E-02
-2.900000E+00  1.600000E+00  1.457523E-02
-2.900000E+00  1.650000E+00  1.449428E-02
-2.900000E+00  1.700000E+00  1.440227E-02
-2.900000E+00  1.750000E+00  1.430070E-02
-2.900000E+00  1.800000E+00  1.419071E-02
-2.900000E+00  1.850000E+00  1.407324E-02
-2.900000E+00  1.900000E+00  1.394897E-02
-2.900000E+00  1.950000E+00  1.381846E-02
-2.900000E+00  2.000000E+00  1.368212E-02
-2.900000E+00  2.050000E+00  1.354027E-02
-2.900000E+00  2.100000E+00  1.339316E-02
-2.900000E+00  2.150000E+00  1.324096E-02
-2.900000E+00  2.200000E+00  1.308381E-02
-2.900000E+00  2.250000E+00  1.292180E-02
-2.900000E+00  2.300000E+00  1.275501E-02
-2.900000E+00  2.350000E+00  1.258346E-02
-2.900000E+00  2.400000E+00  1.240718E-02
-2.900000E+00  2.450000E+00  1.222616E-02
-2.900000E+00  2.500000E+00  1.204036E-02
-2.900000E+00  2.550000E+00  1.184975E-02
-2.900000E+00  2.600000E+00  1.165424E-02
-2.900000E+00  2.650000E+00  1.145375E-02
-2.900000E+00  2.700000E+00  1.124816E-02
-2.900000E+00  2.750000E+00  1.103732E-02
-2.900000E+00  2.800000E+00  1.082110E-02
-2.900000E+00  2.850000E+00  1.059934E-02
-2.900000E+00  2.900000E+00  1.037187E-02
-2.900000E+00  2.950000E+00  1.013855E-02
-2.900000E+00  3.000000E+00  9.899223E-03
-2.900000E+00  3.050000E+00  9.653777E-03
-2.900000E+00  3.100000E+00  9.402116E-03
-2.900000E+00  3.150000E+00  9.144183E-03
-2.900000E+00  3.200000E+00  8.879959E-03
-2.900000E+00  3.250000E+00  8.609475E-03
-2.900000E+00  3.300000E+00  8.332815E-03
-2.900000E+00  3.350000E+00  8.050121E-03
-2.900000E+00  3.400000E+00  7.761598E-03
-2.900000E+00  3.450000E+00  7.467522E-03
-2.900000E+00  3.500000E+00  7.168246E-03
-2.900000E+00  3.550000E+00  6.864203E-03
-2.900000E+00  3.600000E+00  6.555921E-03
-2.900000E+00  3.650000E+00  6.244028E-03
-2.900000E+00  3.700000E+00  5.929257E-03
-2.900000E+00  3.750000E+00  5.612452E-03
-2.900000E+00  3.800000E+00  5.294571E-03
-2.900000E+00  3.850000E+00  4.976681E-03
-2.900000E+00  3.900000E+00  4.659954E-03
-2.900000E+00  3.950000E+00  4.345657E-03
-2.900000E+00  4.000000E+00  4.035135E-03
-2.900000E+00  4.050000E+00  3.729796E-03
-2.900000E+00  4.100000E+00  3.431090E-03
-2.900000E+00  4.150000E+00  3.140474E-03
-2.900000E+00  4.200000E+00  2.859389E-03
-2.900000E+00  4.250000E+00  2.589217E-03
-2.900000E+00  4.300000E+00  2.331244E-03
-2.900000E+00  4.350000E+00  2.086622E-03
-2.900000E+00  4.400000E+00  1.856331E-03
-2.900000E+00  4.450000E+00  1.641149E-03
-2.900000E+00  4.500000E+00  1.441627E-03
-2.900000E+00  4.550000E+00  1.258079E-03
-2.900000E+00  4.600000E+00  1.090576E-03
-2.900000E+00  4.650000E+00  9.389547E-04
-2.900000E+00  4.700000E+00  8.028361E-04
-2.900000E+00  4.750000E+00  6.816469E-04
-2.900000E+00  4.800000E+00  5.746502E-04
-2.900000E+00  4.850000E+00  4.809772E-04
-2.900000E+00  4.900000E+00  3.996615E-04
-2.900000E+00  4.950000E+00  3.296713E-04
-2.900000E+00  5.000000E+00  2.699418E-04
-2.900000E+00  5.050000E+00  2.194031E-04
-2.900000E+00  5.100000E+00  1.770052E-04
-2.900000E+00  5.150000E+00  1.417395E-04
-2.900000E+00  5.200000E+00  1.126551E-04
-2.900000E+00  5.250000E+00  8.887094E-05
-2.900000E+00  5.300000E+00  6.958462E-05
-2.900000E+00  5.350000E+00  5.407610E-05
-2.900000E+00  5.400000E+00  4.170891E-05
-2.900000E+00  5.450000E+00  3.192815E-05
-2.900000E+00  5.500000E+00  2.425636E-05
-2.900000E+00  5.550000E+00  1.828788E-05
-2.900000E+00  5.600000E+00  1.368205E-05
-2.900000E+00  5.650000E+00  1.015617E-05
-2.900000E+00  5.700000E+00  7.478197E-06
-2.900000E+00  5.750000E+00  5.459864E-06
-2.900000E+00  5.800000E+00  3.950103E-06
-2.900000E+00  5.850000E+00  2.829079E-06
-2.900000E+00  5.900000E+00  2.002788E-06
-2.900000E+00  5.950000E+00  1.398282E-06
-2.900000E+00  6.000000E+00  9.595174E-07
-2.900000E+00  6.050000E+00  6.438367E-07
-2.900000E+00  6.100000E+00  4.190503E-07
-2.900000E+00  6.150000E+00  2.610851E-07
-2.900000E+00  6.200000E+00  1.521353E-07
-2.900000E+00  6.250000E+00  7.924357E-08
-2.900000E+00  6.300000E+00  3.324455E-08
-2.900000E+00  6.350000E+00  8.014977E-09
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  7.677513E-09
-2.850000E+00 -6.300000E+00  3.185328E-08
-2.850000E+00 -6.250000E+00  7.597510E-08
-2.850000E+00 -6.200000E+00  1.460493E-07
-2.850000E+00 -6.150000E+00  2.512202E-07
-2.850000E+00 -6.100000E+00  4.046892E-07
-2.850000E+00 -6.050000E+00  6.250134E-07
-2.850000E+00 -6.000000E+00  9.378315E-07
-2.850000E+00 -5.950000E+00  1.378072E-06
-2.850000E+00 -5.900000E+00  1.992695E-06
-2.850000E+00 -5.850000E+00  2.844034E-06
-2.850000E+00 -5.800000E+00  4.013793E-06
-2.850000E+00 -5.750000E+00  5.607802E-06
-2.850000E+00 -5.700000E+00  7.761608E-06
-2.850000E+00 -5.650000E+00  1.064700E-05
-2.850000E+00 -5.600000E+00  1.447946E-05
-2.850000E+00 -5.550000E+00  1.952655E-05
-2.850000E+00 -5.500000E+00  2.611691E-05
-2.850000E+00 -5.450000E+00  3.464955E-05
-2.850000E+00 -5.400000E+00  4.560291E-05
-2.850000E+00 -5.350000E+00  5.954295E-05
-2.850000E+00 -5.300000E+00  7.712956E-05
-2.850000E+00 -5.250000E+00  9.912064E-05
-2.850000E+00 -5.200000E+00  1.263730E-04
-2.850000E+00 -5.150000E+00  1.598395E-04
-2.850000E+00 -5.100000E+00  2.005619E-04
-2.850000E+00 -5.050000E+00  2.496583E-04
-2.850000E+00 -5.000000E+00  3.083054E-04
-2.850000E+00 -4.950000E+00  3.777149E-04
-2.850000E+00 -4.900000E+00  4.591034E-04
-2.850000E+00 -4.850000E+00  5.536579E-04
-2.850000E+00 -4.800000E+00  6.624967E-04
-2.850000E+00 -4.750000E+00  7.866285E-04
-2.850000E+00 -4.700000E+00  9.269116E-04
-2.850000E+00 -4.650000E+00  1.084016E-03
-2.850000E+00 -4.600000E+00  1.258389E-03
-2.850000E+00 -4.550000E+00  1.450234E-03
-2.850000E+00 -4.500000E+00  1.659490E-03
-2.850000E+00 -4.450000E+00  1.885826E-03
-2.850000E+00 -4.400000E+00  2.128645E-03
-2.850000E+00 -4.350000E+00  2.387098E-03
-2.850000E+00 -4.300000E+00  2.660104E-03
-2.850000E+00 -4.250000E+00  2.946380E-03
-2.850000E+00 -4.200000E+00  3.244478E-03
-2.850000E+00 -4.150000E+00  3.552822E-03
-2.850000E+00 -4.100000E+00  3.869755E-03
-2.850000E+00 -4.050000E+00  4.193581E-03
-2.850000E+00 -4.000000E+00  4.522609E-03
-2.850000E+00 -3.950000E+00  4.855196E-03
-2.850000E+00 -3.900000E+00  5.189780E-03
-2.850000E+00 -3.850000E+00  5.524908E-03
-2.850000E+00 -3.800000E+00  5.859255E-03
-2.850000E+00 -3.750000E+00  6.191639E-03
-2.850000E+00 -3.700000E+00  6.521017E-03
-2.850000E+00 -3.650000E+00  6.846485E-03
-2.850000E+00 -3.600000E+00  7.167269E-03
-2.850000E+00 -3.550000E+00  7.482713E-03
-2.850000E+00 -3.500000E+00  7.792269E-03
-2.850000E+00 -3.450000E+00  8.095486E-03
-2.850000E+00 -3.400000E+00  8.391995E-03
-2.850000E+00 -3.350000E+00  8.681503E-03
-2.850000E+00 -3.300000E+00  8.963786E-03
-2.850000E+00 -3.250000E+00  9.238676E-03
-2.850000E+00 -3.200000E+00  9.506053E-03
-2.850000E+00 -3.150000E+00  9.765841E-03
-2.850000E+00 -3.100000E+00  1.001800E-02
-2.850000E+00 -3.050000E+00  1.026251E-02
-2.850000E+00 -3.000000E+00  1.049938E-02
-2.850000E+00 -2.950000E+00  1.072864E-02
-2.850000E+00 -2.900000E+00  1.095033E-02
-2.850000E+00 -2.850000E+00  1.116451E-02
-2.850000E+00 -2.800000E+00  1.137124E-02
-2.850000E+00 -2.750000E+00  1.157062E-02
-2.850000E+00 -2.700000E+00  1.176278E-02
-2.850000E+00 -2.650000E+00  1.194786E-02
-2.850000E+00 -2.600000E+00  1.212604E-02
-2.850000E+00 -2.550000E+00  1.229758E-02
-2.850000E+00 -2.500000E+00  1.246274E-02
-2.850000E+00 -2.450000E+00  1.262188E-02
-2.850000E+00 -2.400000E+00  1.277540E-02
-2.850000E+00 -2.350000E+00  1.292373E-02
-2.850000E+00 -2.300000E+00  1.306735E-02
-2.850000E+00 -2.250000E+00  1.320678E-02
-2.850000E+00 -2.200000E+00  1.334252E-02
-2.850000E+00 -2.150000E+00  1.347504E-02
-2.850000E+00 -2.100000E+00  1.360481E-02
-2.850000E+00 -2.050000E+00  1.373221E-02
-2.850000E+00 -2.000000E+00  1.385754E-02
-2.850000E+00 -1.950000E+00  1.398104E-02
-2.850000E+00 -1.900000E+00  1.410285E-02
-2.850000E+00 -1.850000E+00  1.422303E-02
-2.850000E+00 -1.800000E+00  1.434157E-02
-2.850000E+00 -1.750000E+00  1.445838E-02
-2.850000E+00 -1.700000E+00  1.457334E-02
-2.850000E+00 -1.650000E+00  1.468627E-02
-2.850000E+00 -1.600000E+00  1.479694E-02
-2.850000E+00 -1.550000E+00  1.490512E-02
-2.850000E+00 -1.500000E+00  1.501055E-02
-2.850000E+00 -1.450000E+00  1.511296E-02
-2.850000E+00 -1.400000E+00  1.521206E-02
-2.850000E+00 -1.350000E+00  1.530756E-02
-2.850000E+00 -1.300000E+00  1.539916E-02
-2.850000E+00 -1.250000E+00  1.548657E-02
-2.850000E+00 -1.200000E+00  1.556947E-02
-2.850000E+00 -1.150000E+00  1.564753E-02
-2.850000E+00 -1.100000E+00  1.572040E-02
-2.850000E+00 -1.050000E+00  1.578768E-02
-2.850000E+00 -1.000000E+00  1.584892E-02
-2.850000E+00 -9.500000E-01  1.590353E-02
-2.850000E+00 -9.000000E-01  1.595082E-02
-2.850000E+00 -8.500000E-01  1.598988E-02
-2.850000E+00 -8.000000E-01  1.601955E-02
-2.850000E+00 -7.500000E-01  1.603835E-02
-2.850000E+00 -7.000000E-01  1.604436E-02
-2.850000E+00 -6.500000E-01  1.603515E-02
-2.850000E+00 -6.000000E-01  1.600765E-02
-2.850000E+00 -5.500000E-01  1.595801E-02
-2.850000E+00 -5.000000E-01  1.588148E-02
-2.850000E+00 -4.500000E-01  1.577228E-02
-2.850000E+00 -4.000000E-01  1.562342E-02
-2.850000E+00 -3.500000E-01  1.542670E-02
-2.850000E+00 -3.000000E-01  1.517267E-02
-2.850000E+00 -2.500000E-01  1.485082E-02
-2.850000E+00 -2.000000E-01  1.445005E-02
-2.850000E+00 -1.500000E-01  1.395940E-02
-2.850000E+00 -1.000000E-01  1.336939E-02
-2.850000E+00 -5.000000E-02  1.267390E-02
-2.850000E+00  0.000000E+00  1.187259E-02
-2.850000E+00  5.000000E-02  1.097383E-02
-2.850000E+00  1.000000E-01  9.997664E-03
-2.850000E+00  1.500000E-01  8.978024E-03
-2.850000E+00  2.000000E-01  7.963361E-03
-2.850000E+00  2.500000E-01  7.014553E-03
-2.850000E+00  3.000000E-01  6.199485E-03
-2.850000E+00  3.500000E-01  5.584479E-03
-2.850000E+00  4.000000E-01  5.223947E-03
-2.850000E+00  4.500000E-01  5.150687E-03
-2.850000E+00  5.000000E-01  5.369566E-03
-2.850000E+00  5.500000E-01  5.856535E-03
-2.850000E+00  6.000000E-01  6.563308E-03
-2.850000E+00  6.500000E-01  7.426216E-03
-2.850000E+00  7.000000E-01  8.376652E-03
-2.850000E+00  7.500000E-01  9.350456E-03
-2.850000E+00  8.000000E-01  1.029449E-02
-2.850000E+00  8.500000E-01  1.116980E-02
-2.850000E+00  9.000000E-01  1.195183E-02
-2.850000E+00  9.500000E-01  1.262860E-02
-2.850000E+00  1.000000E+00  1.319790E-02
-2.850000E+00  1.050000E+00  1.366431E-02
-2.850000E+00  1.100000E+00  1.403654E-02
-2.850000E+00  1.150000E+00  1.432533E-02
-2.850000E+00  1.200000E+00  1.454199E-02
-2.850000E+00  1.250000E+00  1.469738E-02
-2.850000E+00  1.300000E+00  1.480141E-02
-2.850000E+00  1.350000E+00  1.486279E-02
-2.850000E+00  1.400000E+00  1.488891E-02
-2.850000E+00  1.450000E+00  1.488599E-02
-2.850000E+00  1.500000E+00  1.485911E-02
-2.850000E+00  1.550000E+00  1.481243E-02
-2.850000E+00  1.600000E+00  1.474927E-02
-2.850000E+00  1.650000E+00  1.467230E-02
-2.850000E+00  1.700000E+00  1.458363E-02
-2.850000E+00  1.750000E+00  1.448492E-02
-2.850000E+00  1.800000E+00  1.437746E-02
-2.850000E+00  1.850000E+00  1.426228E-02
-2.850000E+00  1.900000E+00  1.414014E-02
-2.850000E+00  1.950000E+00  1.401167E-02
-2.850000E+00  2.000000E+00  1.387732E-02
-2.850000E+00  2.050000E+00  1.373745E-02
-2.850000E+00  2.100000E+00  1.359233E-02
-2.850000E+00  2.150000E+00  1.344217E-02
-2.850000E+00  2.200000E+00  1.328710E-02
-2.850000E+00  2.250000E+00  1.312725E-02
-2.850000E+00  2.300000E+00  1.296267E-02
-2.850000E+00  2.350000E+00  1.279342E-02
-2.850000E+00  2.400000E+00  1.261949E-02
-2.850000E+00  2.450000E+00  1.244090E-02
-2.850000E+00  2.500000E+00  1.225760E-02
-2.850000E+00  2.550000E+00  1.206954E-02
-2.850000E+00  2.600000E+00  1.187666E-02
-2.850000E+00  2.650000E+00  1.167885E-02
-2.850000E+00  2.700000E+00  1.147600E-02
-2.850000E+00  2.750000E+00  1.126797E-02
-2.850000E+00  2.800000E+00  1.105460E-02
-2.850000E+00  2.850000E+00  1.083574E-02
-2.850000E+00  2.900000E+00  1.061121E-02
-2.850000E+00  2.950000E+00  1.038085E-02
-2.850000E+00  3.000000E+00  1.014451E-02
-2.850000E+00  3.050000E+00  9.902041E-03
-2.850000E+00  3.100000E+00  9.653322E-03
-2.850000E+00  3.150000E+00  9.398263E-03
-2.850000E+00  3.200000E+00  9.136809E-03
-2.850000E+00  3.250000E+00  8.868950E-03
-2.850000E+00  3.300000E+00  8.594722E-03
-2.850000E+00  3.350000E+00  8.314219E-03
-2.850000E+00  3.400000E+00  8.027594E-03
-2.850000E+00  3.450000E+00  7.735067E-03
-2.850000E+00  3.500000E+00  7.436929E-03
-2.850000E+00  3.550000E+00  7.133553E-03
-2.850000E+00  3.600000E+00  6.825400E-03
-2.850000E+00  3.650000E+00  6.513028E-03
-2.850000E+00  3.700000E+00  6.197101E-03
-2.850000E+00  3.750000E+00  5.878396E-03
-2.850000E+00  3.800000E+00  5.557806E-03
-2.850000E+00  3.850000E+00  5.236342E-03
-2.850000E+00  3.900000E+00  4.915128E-03
-2.850000E+00  3.950000E+00  4.595396E-03
-2.850000E+00  4.000000E+00  4.278474E-03
-2.850000E+00  4.050000E+00  3.965769E-03
-2.850000E+00  4.100000E+00  3.658747E-03
-2.850000E+00  4.150000E+00  3.358908E-03
-2.850000E+00  4.200000E+00  3.067757E-03
-2.850000E+00  4.250000E+00  2.786761E-03
-2.850000E+00  4.300000E+00  2.517317E-03
-2.850000E+00  4.350000E+00  2.260705E-03
-2.850000E+00  4.400000E+00  2.018050E-03
-2.850000E+00  4.450000E+00  1.790285E-03
-2.850000E+00  4.500000E+00  1.578124E-03
-2.850000E+00  4.550000E+00  1.382040E-03
-2.850000E+00  4.600000E+00  1.202260E-03
-2.850000E+00  4.650000E+00  1.038763E-03
-2.850000E+00  4.700000E+00  8.912976E-04
-2.850000E+00  4.750000E+00  7.593956E-04
-2.850000E+00  4.800000E+00  6.424046E-04
-2.850000E+00  4.850000E+00  5.395167E-04
-2.850000E+00  4.900000E+00  4.498026E-04
-2.850000E+00  4.950000E+00  3.722457E-04
-2.850000E+00  5.000000E+00  3.057759E-04
-2.850000E+00  5.050000E+00  2.493000E-04
-2.850000E+00  5.100000E+00  2.017305E-04
-2.850000E+00  5.150000E+00  1.620093E-04
-2.850000E+00  5.200000E+00  1.291277E-04
-2.850000E+00  5.250000E+00  1.021421E-04
-2.850000E+00  5.300000E+00  8.018494E-05
-2.850000E+00  5.350000E+00  6.247116E-05
-2.850000E+00  5.400000E+00  4.830156E-05
-2.850000E+00  5.450000E+00  3.706222E-05
-2.850000E+00  5.500000E+00  2.822146E-05
-2.850000E+00  5.550000E+00  2.132484E-05
-2.850000E+00  5.600000E+00  1.598874E-05
-2.850000E+00  5.650000E+00  1.189325E-05
-2.850000E+00  5.700000E+00  8.774739E-06
-2.850000E+00  5.750000E+00  6.418463E-06
-2.850000E+00  5.800000E+00  4.651565E-06
-2.850000E+00  5.850000E+00  3.336495E-06
-2.850000E+00  5.900000E+00  2.365019E-06
-2.850000E+00  5.950000E+00  1.652875E-06
-2.850000E+00  6.000000E+00  1.135101E-06
-2.850000E+00  6.050000E+00  7.620659E-07
-2.850000E+00  6.100000E+00  4.961715E-07
-2.850000E+00  6.150000E+00  3.091934E-07
-2.850000E+00  6.200000E+00  1.801834E-07
-2.850000E+00  6.250000E+00  9.385524E-08
-2.850000E+00  6.300000E+00  3.937422E-08
-2.850000E+00  6.350000E+00  9.492669E-09
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  9.005822E-09
-2.800000E+00 -6.300000E+00  3.736260E-08
-2.800000E+00 -6.250000E+00  8.910419E-08
-2.800000E+00 -6.200000E+00  1.712405E-07
-2.800000E+00 -6.150000E+00  2.944077E-07
-2.800000E+00 -6.100000E+00  4.739010E-07
-2.800000E+00 -6.050000E+00  7.311333E-07
-2.800000E+00 -6.000000E+00  1.095578E-06
-2.800000E+00 -5.950000E+00  1.607253E-06
-2.800000E+00 -5.900000E+00  2.319817E-06
-2.800000E+00 -5.850000E+00  3.304326E-06
-2.800000E+00 -5.800000E+00  4.653723E-06
-2.800000E+00 -5.750000E+00  6.488137E-06
-2.800000E+00 -5.700000E+00  8.961049E-06
-2.800000E+00 -5.650000E+00  1.226640E-05
-2.800000E+00 -5.600000E+00  1.664662E-05
-2.800000E+00 -5.550000E+00  2.240149E-05
-2.800000E+00 -5.500000E+00  2.989749E-05
-2.800000E+00 -5.450000E+00  3.957739E-05
-2.800000E+00 -5.400000E+00  5.196922E-05
-2.800000E+00 -5.350000E+00  6.769403E-05
-2.800000E+00 -5.300000E+00  8.747169E-05
-2.800000E+00 -5.250000E+00  1.121237E-04
-2.800000E+00 -5.200000E+00  1.425727E-04
-2.800000E+00 -5.150000E+00  1.798369E-04
-2.800000E+00 -5.100000E+00  2.250208E-04
-2.800000E+00 -5.050000E+00  2.792990E-04
-2.800000E+00 -5.000000E+00  3.438951E-04
-2.800000E+00 -4.950000E+00  4.200540E-04
-2.800000E+00 -4.900000E+00  5.090083E-04
-2.800000E+00 -4.850000E+00  6.119401E-04
-2.800000E+00 -4.800000E+00  7.299396E-04
-2.800000E+00 -4.750000E+00  8.639617E-04
-2.800000E+00 -4.700000E+00  1.014786E-03
-2.800000E+00 -4.650000E+00  1.182978E-03
-2.800000E+00 -4.600000E+00  1.368861E-03
-2.800000E+00 -4.550000E+00  1.572496E-03
-2.800000E+00 -4.500000E+00  1.793666E-03
-2.800000E+00 -4.450000E+00  2.031882E-03
-2.800000E+00 -4.400000E+00  2.286388E-03
-2.800000E+00 -4.350000E+00  2.556184E-03
-2.800000E+00 -4.300000E+00  2.840049E-03
-2.800000E+00 -4.250000E+00  3.136578E-03
-2.800000E+00 -4.200000E+00  3.444221E-03
-2.800000E+00 -4.150000E+00  3.761320E-03
-2.800000E+00 -4.100000E+00  4.086158E-03
-2.800000E+00 -4.050000E+00  4.416999E-03
-2.800000E+00 -4.000000E+00  4.752135E-03
-2.800000E+00 -3.950000E+00  5.089922E-03
-2.800000E+00 -3.900000E+00  5.428814E-03
-2.800000E+00 -3.850000E+00  5.767391E-03
-2.800000E+00 -3.800000E+00  6.104376E-03
-2.800000E+00 -3.750000E+00  6.438642E-03
-2.800000E+00 -3.700000E+00  6.769212E-03
-2.800000E+00 -3.650000E+00  7.095253E-03
-2.800000E+00 -3.600000E+00  7.416062E-03
-2.800000E+00 -3.550000E+00  7.731057E-03
-2.800000E+00 -3.500000E+00  8.039757E-03
-2.800000E+00 -3.450000E+00  8.341772E-03
-2.800000E+00 -3.400000E+00  8.636791E-03
-2.800000E+00 -3.350000E+00  8.924568E-03
-2.800000E+00 -3.300000E+00  9.204916E-03
-2.800000E+00 -3.250000E+00  9.477695E-03
-2.800000E+00 -3.200000E+00  9.742806E-03
-2.800000E+00 -3.150000E+00  1.000018E-02
-2.800000E+00 -3.100000E+00  1.024979E-02
-2.800000E+00 -3.050000E+00  1.049161E-02
-2.800000E+00 -3.000000E+00  1.072564E-02
-2.800000E+00 -2.950000E+00  1.095189E-02
-2.800000E+00 -2.900000E+00  1.117039E-02
-2.800000E+00 -2.850000E+00  1.138119E-02
-2.800000E+00 -2.800000E+00  1.158434E-02
-2.800000E+00 -2.750000E+00  1.177992E-02
-2.800000E+00 -2.700000E+00  1.196806E-02
-2.800000E+00 -2.650000E+00  1.214889E-02
-2.800000E+00 -2.600000E+00  1.232264E-02
-2.800000E+00 -2.550000E+00  1.248955E-02
-2.800000E+00 -2.500000E+00  1.264996E-02
-2.800000E+00 -2.450000E+00  1.280428E-02
-2.800000E+00 -2.400000E+00  1.295298E-02
-2.800000E+00 -2.350000E+00  1.309660E-02
-2.800000E+00 -2.300000E+00  1.323571E-02
-2.800000E+00 -2.250000E+00  1.337094E-02
-2.800000E+00 -2.200000E+00  1.350288E-02
-2.800000E+00 -2.150000E+00  1.363212E-02
-2.800000E+00 -2.100000E+00  1.375919E-02
-2.800000E+00 -2.050000E+00  1.388453E-02
-2.800000E+00 -2.000000E+00  1.400848E-02
-2.800000E+00 -1.950000E+00  1.413127E-02
-2.800000E+00 -1.900000E+00  1.425304E-02
-2.800000E+00 -1.850000E+00  1.437378E-02
-2.800000E+00 -1.800000E+00  1.449342E-02
-2.800000E+00 -1.750000E+00  1.461180E-02
-2.800000E+00 -1.700000E+00  1.472870E-02
-2.800000E+00 -1.650000E+00  1.484384E-02
-2.800000E+00 -1.600000E+00  1.495692E-02
-2.800000E+00 -1.550000E+00  1.506761E-02
-2.800000E+00 -1.500000E+00  1.517556E-02
-2.800000E+00 -1.450000E+00  1.528044E-02
-2.800000E+00 -1.400000E+00  1.538190E-02
-2.800000E+00 -1.350000E+00  1.547960E-02
-2.800000E+00 -1.300000E+00  1.557320E-02
-2.800000E+00 -1.250000E+00  1.566238E-02
-2.800000E+00 -1.200000E+00  1.574679E-02
-2.800000E+00 -1.150000E+00  1.582610E-02
-2.800000E+00 -1.100000E+00  1.589992E-02
-2.800000E+00 -1.050000E+00  1.596784E-02
-2.800000E+00 -1.000000E+00  1.602938E-02
-2.800000E+00 -9.500000E-01  1.608394E-02
-2.800000E+00 -9.000000E-01  1.613077E-02
-2.800000E+00 -8.500000E-01  1.616890E-02
-2.800000E+00 -8.000000E-01  1.619708E-02
-2.800000E+00 -7.500000E-01  1.621372E-02
-2.800000E+00 -7.000000E-01  1.621673E-02
-2.800000E+00 -6.500000E-01  1.620347E-02
-2.800000E+00 -6.000000E-01  1.617055E-02
-2.800000E+00 -5.500000E-01  1.611374E-02
-2.800000E+00 -5.000000E-01  1.602774E-02
-2.800000E+00 -4.500000E-01  1.590605E-02
-2.800000E+00 -4.000000E-01  1.574077E-02
-2.800000E+00 -3.500000E-01  1.552250E-02
-2.800000E+00 -3.000000E-01  1.524030E-02
-2.800000E+00 -2.500000E-01  1.488182E-02
-2.800000E+00 -2.000000E-01  1.443378E-02
-2.800000E+00 -1.500000E-01  1.388278E-02
-2.800000E+00 -1.000000E-01  1.321679E-02
-2.800000E+00 -5.000000E-02  1.242726E-02
-2.800000E+00  0.000000E+00  1.151213E-02
-2.800000E+00  5.000000E-02  1.047933E-02
-2.800000E+00  1.000000E-01  9.350596E-03
-2.800000E+00  1.500000E-01  8.164462E-03
-2.800000E+00  2.000000E-01  6.977458E-03
-2.800000E+00  2.500000E-01  5.861969E-03
-2.800000E+00  3.000000E-01  4.899875E-03
-2.800000E+00  3.500000E-01  4.172059E-03
-2.800000E+00  4.000000E-01  3.745444E-03
-2.800000E+00  4.500000E-01  3.660648E-03
-2.800000E+00  5.000000E-01  3.923861E-03
-2.800000E+00  5.500000E-01  4.505556E-03
-2.800000E+00  6.000000E-01  5.346462E-03
-2.800000E+00  6.500000E-01  6.368847E-03
-2.800000E+00  7.000000E-01  7.489675E-03
-2.800000E+00  7.500000E-01  8.632227E-03
-2.800000E+00  8.000000E-01  9.733974E-03
-2.800000E+00  8.500000E-01  1.075010E-02
-2.800000E+00  9.000000E-01  1.165333E-02
-2.800000E+00  9.500000E-01  1.243139E-02
-2.800000E+00  1.000000E+00  1.308338E-02
-2.800000E+00  1.050000E+00  1.361604E-02
-2.800000E+00  1.100000E+00  1.404060E-02
-2.800000E+00  1.150000E+00  1.437029E-02
-2.800000E+00  1.200000E+00  1.461867E-02
-2.800000E+00  1.250000E+00  1.479855E-02
-2.800000E+00  1.300000E+00  1.492146E-02
-2.800000E+00  1.350000E+00  1.499739E-02
-2.800000E+00  1.400000E+00  1.503478E-02
-2.800000E+00  1.450000E+00  1.504063E-02
-2.800000E+00  1.500000E+00  1.502063E-02
-2.800000E+00  1.550000E+00  1.497941E-02
-2.800000E+00  1.600000E+00  1.492066E-02
-2.800000E+00  1.650000E+00  1.484730E-02
-2.800000E+00  1.700000E+00  1.476165E-02
-2.800000E+00  1.750000E+00  1.466554E-02
-2.800000E+00  1.800000E+00  1.456037E-02
-2.800000E+00  1.850000E+00  1.444727E-02
-2.800000E+00  1.900000E+00  1.432707E-02
-2.800000E+00  1.950000E+00  1.420046E-02
-2.800000E+00  2.000000E+00  1.406793E-02
-2.800000E+00  2.050000E+00  1.392988E-02
-2.800000E+00  2.100000E+00  1.378661E-02
-2.800000E+00  2.150000E+00  1.363834E-02
-2.800000E+00  2.200000E+00  1.348523E-02
-2.800000E+00  2.250000E+00  1.332740E-02
-2.800000E+00  2.300000E+00  1.316492E-02
-2.800000E+00  2.350000E+00  1.299784E-02
-2.800000E+00  2.400000E+00  1.282617E-02
-2.800000E+00  2.450000E+00  1.264991E-02
-2.800000E+00  2.500000E+00  1.246902E-02
-2.800000E+00  2.550000E+00  1.228346E-02
-2.800000E+00  2.600000E+00  1.209314E-02
-2.800000E+00  2.650000E+00  1.189795E-02
-2.800000E+00  2.700000E+00  1.169779E-02
-2.800000E+00  2.750000E+00  1.149251E-02
-2.800000E+00  2.800000E+00  1.128194E-02
-2.800000E+00  2.850000E+00  1.106593E-02
-2.800000E+00  2.900000E+00  1.084431E-02
-2.800000E+00  2.950000E+00  1.061689E-02
-2.800000E+00  3.000000E+00  1.038350E-02
-2.800000E+00  3.050000E+00  1.014400E-02
-2.800000E+00  3.100000E+00  9.898229E-03
-2.800000E+00  3.150000E+00  9.646076E-03
-2.800000E+00  3.200000E+00  9.387452E-03
-2.800000E+00  3.250000E+00  9.122307E-03
-2.800000E+00  3.300000E+00  8.850638E-03
-2.800000E+00  3.350000E+00  8.572490E-03
-2.800000E+00  3.400000E+00  8.287968E-03
-2.800000E+00  3.450000E+00  7.997239E-03
-2.800000E+00  3.500000E+00  7.700539E-03
-2.800000E+00  3.550000E+00  7.398180E-03
-2.800000E+00  3.600000E+00  7.090559E-03
-2.800000E+00  3.650000E+00  6.778169E-03
-2.800000E+00  3.700000E+00  6.461604E-03
-2.800000E+00  3.750000E+00  6.141573E-03
-2.800000E+00  3.800000E+00  5.818903E-03
-2.800000E+00  3.850000E+00  5.494543E-03
-2.800000E+00  3.900000E+00  5.169561E-03
-2.800000E+00  3.950000E+00  4.845146E-03
-2.800000E+00  4.000000E+00  4.522593E-03
-2.800000E+00  4.050000E+00  4.203292E-03
-2.800000E+00  4.100000E+00  3.888714E-03
-2.800000E+00  4.150000E+00  3.580382E-03
-2.800000E+00  4.200000E+00  3.279847E-03
-2.800000E+00  4.250000E+00  2.988648E-03
-2.800000E+00  4.300000E+00  2.708276E-03
-2.800000E+00  4.350000E+00  2.440127E-03
-2.800000E+00  4.400000E+00  2.185460E-03
-2.800000E+00  4.450000E+00  1.945358E-03
-2.800000E+00  4.500000E+00  1.720694E-03
-2.800000E+00  4.550000E+00  1.512104E-03
-2.800000E+00  4.600000E+00  1.319974E-03
-2.800000E+00  4.650000E+00  1.144438E-03
-2.800000E+00  4.700000E+00  9.853784E-04
-2.800000E+00  4.750000E+00  8.424503E-04
-2.800000E+00  4.800000E+00  7.150996E-04
-2.800000E+00  4.850000E+00  6.025944E-04
-2.800000E+00  4.900000E+00  5.040577E-04
-2.800000E+00  4.950000E+00  4.185021E-04
-2.800000E+00  5.000000E+00  3.448641E-04
-2.800000E+00  5.050000E+00  2.820383E-04
-2.800000E+00  5.100000E+00  2.289073E-04
-2.800000E+00  5.150000E+00  1.843697E-04
-2.800000E+00  5.200000E+00  1.473633E-04
-2.800000E+00  5.250000E+00  1.168836E-04
-2.800000E+00  5.300000E+00  9.199823E-05
-2.800000E+00  5.350000E+00  7.185652E-05
-2.800000E+00  5.400000E+00  5.569450E-05
-2.800000E+00  5.450000E+00  4.283656E-05
-2.800000E+00  5.500000E+00  3.269377E-05
-2.800000E+00  5.550000E+00  2.475968E-05
-2.800000E+00  5.600000E+00  1.860449E-05
-2.800000E+00  5.650000E+00  1.386803E-05
-2.800000E+00  5.700000E+00  1.025222E-05
-2.800000E+00  5.750000E+00  7.513331E-06
-2.800000E+00  5.800000E+00  5.454498E-06
-2.800000E+00  5.850000E+00  3.918545E-06
-2.800000E+00  5.900000E+00  2.781399E-06
-2.800000E+00  5.950000E+00  1.946141E-06
-2.800000E+00  6.000000E+00  1.337788E-06
-2.800000E+00  6.050000E+00  8.988422E-07
-2.800000E+00  6.100000E+00  5.855875E-07
-2.800000E+00  6.150000E+00  3.650919E-07
-2.800000E+00  6.200000E+00  2.128399E-07
-2.800000E+00  6.250000E+00  1.108982E-07
-2.800000E+00  6.300000E+00  4.653399E-08
-2.800000E+00  6.350000E+00  1.122026E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  1.053871E-08
-2.750000E+00 -6.300000E+00  4.371556E-08
-2.750000E+00 -6.250000E+00  1.042259E-07
-2.750000E+00 -6.200000E+00  2.002121E-07
-2.750000E+00 -6.150000E+00  3.439920E-07
-2.750000E+00 -6.100000E+00  5.532173E-07
-2.750000E+00 -6.050000E+00  8.525066E-07
-2.750000E+00 -6.000000E+00  1.275619E-06
-2.750000E+00 -5.950000E+00  1.868236E-06
-2.750000E+00 -5.900000E+00  2.691424E-06
-2.750000E+00 -5.850000E+00  3.825837E-06
-2.750000E+00 -5.800000E+00  5.376718E-06
-2.750000E+00 -5.750000E+00  7.479771E-06
-2.750000E+00 -5.700000E+00  1.030794E-05
-2.750000E+00 -5.650000E+00  1.407911E-05
-2.750000E+00 -5.600000E+00  1.906472E-05
-2.750000E+00 -5.550000E+00  2.559911E-05
-2.750000E+00 -5.500000E+00  3.408919E-05
-2.750000E+00 -5.450000E+00  4.502414E-05
-2.750000E+00 -5.400000E+00  5.898426E-05
-2.750000E+00 -5.350000E+00  7.664817E-05
-2.750000E+00 -5.300000E+00  9.879768E-05
-2.750000E+00 -5.250000E+00  1.263192E-04
-2.750000E+00 -5.200000E+00  1.602012E-04
-2.750000E+00 -5.150000E+00  2.015265E-04
-2.750000E+00 -5.100000E+00  2.514593E-04
-2.750000E+00 -5.050000E+00  3.112265E-04
-2.750000E+00 -5.000000E+00  3.820919E-04
-2.750000E+00 -4.950000E+00  4.653254E-04
-2.750000E+00 -4.900000E+00  5.621654E-04
-2.750000E+00 -4.850000E+00  6.737777E-04
-2.750000E+00 -4.800000E+00  8.012110E-04
-2.750000E+00 -4.750000E+00  9.453538E-04
-2.750000E+00 -4.700000E+00  1.106893E-03
-2.750000E+00 -4.650000E+00  1.286278E-03
-2.750000E+00 -4.600000E+00  1.483697E-03
-2.750000E+00 -4.550000E+00  1.699058E-03
-2.750000E+00 -4.500000E+00  1.931986E-03
-2.750000E+00 -4.450000E+00  2.181828E-03
-2.750000E+00 -4.400000E+00  2.447673E-03
-2.750000E+00 -4.350000E+00  2.728371E-03
-2.750000E+00 -4.300000E+00  3.022572E-03
-2.750000E+00 -4.250000E+00  3.328762E-03
-2.750000E+00 -4.200000E+00  3.645298E-03
-2.750000E+00 -4.150000E+00  3.970459E-03
-2.750000E+00 -4.100000E+00  4.302483E-03
-2.750000E+00 -4.050000E+00  4.639612E-03
-2.750000E+00 -4.000000E+00  4.980135E-03
-2.750000E+00 -3.950000E+00  5.322421E-03
-2.750000E+00 -3.900000E+00  5.664955E-03
-2.750000E+00 -3.850000E+00  6.006360E-03
-2.750000E+00 -3.800000E+00  6.345411E-03
-2.750000E+00 -3.750000E+00  6.681042E-03
-2.750000E+00 -3.700000E+00  7.012344E-03
-2.750000E+00 -3.650000E+00  7.338552E-03
-2.750000E+00 -3.600000E+00  7.659036E-03
-2.750000E+00 -3.550000E+00  7.973279E-03
-2.750000E+00 -3.500000E+00  8.280865E-03
-2.750000E+00 -3.450000E+00  8.581460E-03
-2.750000E+00 -3.400000E+00  8.874802E-03
-2.750000E+00 -3.350000E+00  9.160687E-03
-2.750000E+00 -3.300000E+00  9.438958E-03
-2.750000E+00 -3.250000E+00  9.709496E-03
-2.750000E+00 -3.200000E+00  9.972216E-03
-2.750000E+00 -3.150000E+00  1.022705E-02
-2.750000E+00 -3.100000E+00  1.047397E-02
-2.750000E+00 -3.050000E+00  1.071292E-02
-2.750000E+00 -3.000000E+00  1.094391E-02
-2.750000E+00 -2.950000E+00  1.116691E-02
-2.750000E+00 -2.900000E+00  1.138193E-02
-2.750000E+00 -2.850000E+00  1.158899E-02
-2.750000E+00 -2.800000E+00  1.178813E-02
-2.750000E+00 -2.750000E+00  1.197942E-02
-2.750000E+00 -2.700000E+00  1.216296E-02
-2.750000E+00 -2.650000E+00  1.233890E-02
-2.750000E+00 -2.600000E+00  1.250747E-02
-2.750000E+00 -2.550000E+00  1.266897E-02
-2.750000E+00 -2.500000E+00  1.282378E-02
-2.750000E+00 -2.450000E+00  1.297240E-02
-2.750000E+00 -2.400000E+00  1.311540E-02
-2.750000E+00 -2.350000E+00  1.325344E-02
-2.750000E+00 -2.300000E+00  1.338723E-02
-2.750000E+00 -2.250000E+00  1.351753E-02
-2.750000E+00 -2.200000E+00  1.364508E-02
-2.750000E+00 -2.150000E+00  1.377060E-02
-2.750000E+00 -2.100000E+00  1.389472E-02
-2.750000E+00 -2.050000E+00  1.401795E-02
-2.750000E+00 -2.000000E+00  1.414068E-02
-2.750000E+00 -1.950000E+00  1.426314E-02
-2.750000E+00 -1.900000E+00  1.438542E-02
-2.750000E+00 -1.850000E+00  1.450746E-02
-2.750000E+00 -1.800000E+00  1.462908E-02
-2.750000E+00 -1.750000E+00  1.475001E-02
-2.750000E+00 -1.700000E+00  1.486989E-02
-2.750000E+00 -1.650000E+00  1.498833E-02
-2.750000E+00 -1.600000E+00  1.510488E-02
-2.750000E+00 -1.550000E+00  1.521911E-02
-2.750000E+00 -1.500000E+00  1.533057E-02
-2.750000E+00 -1.450000E+00  1.543883E-02
-2.750000E+00 -1.400000E+00  1.554349E-02
-2.750000E+00 -1.350000E+00  1.564414E-02
-2.750000E+00 -1.300000E+00  1.574042E-02
-2.750000E+00 -1.250000E+00  1.583196E-02
-2.750000E+00 -1.200000E+00  1.591842E-02
-2.750000E+00 -1.150000E+00  1.599944E-02
-2.750000E+00 -1.100000E+00  1.607464E-02
-2.750000E+00 -1.050000E+00  1.614361E-02
-2.750000E+00 -1.000000E+00  1.620583E-02
-2.750000E+00 -9.500000E-01  1.626070E-02
-2.750000E+00 -9.000000E-01  1.630743E-02
-2.750000E+00 -8.500000E-01  1.634502E-02
-2.750000E+00 -8.000000E-01  1.637214E-02
-2.750000E+00 -7.500000E-01  1.638710E-02
-2.750000E+00 -7.000000E-01  1.638769E-02
-2.750000E+00 -6.500000E-01  1.637105E-02
-2.750000E+00 -6.000000E-01  1.633355E-02
-2.750000E+00 -5.500000E-01  1.627061E-02
-2.750000E+00 -5.000000E-01  1.617646E-02
-2.750000E+00 -4.500000E-01  1.604396E-02
-2.750000E+00 -4.000000E-01  1.586439E-02
-2.750000E+00 -3.500000E-01  1.562725E-02
-2.750000E+00 -3.000000E-01  1.532023E-02
-2.750000E+00 -2.500000E-01  1.492929E-02
-2.750000E+00 -2.000000E-01  1.443909E-02
-2.750000E+00 -1.500000E-01  1.383388E-02
-2.750000E+00 -1.000000E-01  1.309910E-02
-2.750000E+00 -5.000000E-02  1.222378E-02
-2.750000E+00  0.000000E+00  1.120397E-02
-2.750000E+00  5.000000E-02  1.004688E-02
-2.750000E+00  1.000000E-01  8.775506E-03
-2.750000E+00  1.500000E-01  7.432467E-03
-2.750000E+00  2.000000E-01  6.081817E-03
-2.750000E+00  2.500000E-01  4.806953E-03
-2.750000E+00  3.000000E-01  3.703403E-03
-2.750000E+00  3.500000E-01  2.866452E-03
-2.750000E+00  4.000000E-01  2.375520E-03
-2.750000E+00  4.500000E-01  2.279105E-03
-2.750000E+00  5.000000E-01  2.584776E-03
-2.750000E+00  5.500000E-01  3.257551E-03
-2.750000E+00  6.000000E-01  4.227215E-03
-2.750000E+00  6.500000E-01  5.402100E-03
-2.750000E+00  7.000000E-01  6.685014E-03
-2.750000E+00  7.500000E-01  7.987086E-03
-2.750000E+00  8.000000E-01  9.236893E-03
-2.750000E+00  8.500000E-01  1.038424E-02
-2.750000E+00  9.000000E-01  1.139957E-02
-2.750000E+00  9.500000E-01  1.227062E-02
-2.750000E+00  1.000000E+00  1.299795E-02
-2.750000E+00  1.050000E+00  1.359057E-02
-2.750000E+00  1.100000E+00  1.406216E-02
-2.750000E+00  1.150000E+00  1.442838E-02
-2.750000E+00  1.200000E+00  1.470492E-02
-2.750000E+00  1.250000E+00  1.490644E-02
-2.750000E+00  1.300000E+00  1.504596E-02
-2.750000E+00  1.350000E+00  1.513466E-02
-2.750000E+00  1.400000E+00  1.518189E-02
-2.750000E+00  1.450000E+00  1.519538E-02
-2.750000E+00  1.500000E+00  1.518139E-02
-2.750000E+00  1.550000E+00  1.514493E-02
-2.750000E+00  1.600000E+00  1.509001E-02
-2.750000E+00  1.650000E+00  1.501980E-02
-2.750000E+00  1.700000E+00  1.493679E-02
-2.750000E+00  1.750000E+00  1.484295E-02
-2.750000E+00  1.800000E+00  1.473980E-02
-2.750000E+00  1.850000E+00  1.462853E-02
-2.750000E+00  1.900000E+00  1.451005E-02
-2.750000E+00  1.950000E+00  1.438509E-02
-2.750000E+00  2.000000E+00  1.425420E-02
-2.750000E+00  2.050000E+00  1.411779E-02
-2.750000E+00  2.100000E+00  1.397619E-02
-2.750000E+00  2.150000E+00  1.382965E-02
-2.750000E+00  2.200000E+00  1.367833E-02
-2.750000E+00  2.250000E+00  1.352237E-02
-2.750000E+00  2.300000E+00  1.336185E-02
-2.750000E+00  2.350000E+00  1.319681E-02
-2.750000E+00  2.400000E+00  1.302728E-02
-2.750000E+00  2.450000E+00  1.285325E-02
-2.750000E+00  2.500000E+00  1.267469E-02
-2.750000E+00  2.550000E+00  1.249154E-02
-2.750000E+00  2.600000E+00  1.230370E-02
-2.750000E+00  2.650000E+00  1.211109E-02
-2.750000E+00  2.700000E+00  1.191356E-02
-2.750000E+00  2.750000E+00  1.171097E-02
-2.750000E+00  2.800000E+00  1.150316E-02
-2.750000E+00  2.850000E+00  1.128996E-02
-2.750000E+00  2.900000E+00  1.107119E-02
-2.750000E+00  2.950000E+00  1.084667E-02
-2.750000E+00  3.000000E+00  1.061621E-02
-2.750000E+00  3.050000E+00  1.037965E-02
-2.750000E+00  3.100000E+00  1.013682E-02
-2.750000E+00  3.150000E+00  9.887590E-03
-2.750000E+00  3.200000E+00  9.631830E-03
-2.750000E+00  3.250000E+00  9.369461E-03
-2.750000E+00  3.300000E+00  9.100441E-03
-2.750000E+00  3.350000E+00  8.824774E-03
-2.750000E+00  3.400000E+00  8.542520E-03
-2.750000E+00  3.450000E+00  8.253795E-03
-2.750000E+00  3.500000E+00  7.958782E-03
-2.750000E+00  3.550000E+00  7.657738E-03
-2.750000E+00  3.600000E+00  7.350998E-03
-2.750000E+00  3.650000E+00  7.038993E-03
-2.750000E+00  3.700000E+00  6.722252E-03
-2.750000E+00  3.750000E+00  6.401415E-03
-2.750000E+00  3.800000E+00  6.077242E-03
-2.750000E+00  3.850000E+00  5.750615E-03
-2.750000E+00  3.900000E+00  5.422544E-03
-2.750000E+00  3.950000E+00  5.094162E-03
-2.750000E+00  4.000000E+00  4.766720E-03
-2.750000E+00  4.050000E+00  4.441580E-03
-2.750000E+00  4.100000E+00  4.120201E-03
-2.750000E+00  4.150000E+00  3.804113E-03
-2.750000E+00  4.200000E+00  3.494898E-03
-2.750000E+00  4.250000E+00  3.194150E-03
-2.750000E+00  4.300000E+00  2.903436E-03
-2.750000E+00  4.350000E+00  2.624255E-03
-2.750000E+00  4.400000E+00  2.357990E-03
-2.750000E+00  4.450000E+00  2.105865E-03
-2.750000E+00  4.500000E+00  1.868907E-03
-2.750000E+00  4.550000E+00  1.647913E-03
-2.750000E+00  4.600000E+00  1.443434E-03
-2.750000E+00  4.650000E+00  1.255760E-03
-2.750000E+00  4.700000E+00  1.084924E-03
-2.750000E+00  4.750000E+00  9.307130E-04
-2.750000E+00  4.800000E+00  7.926857E-04
-2.750000E+00  4.850000E+00  6.702016E-04
-2.750000E+00  4.900000E+00  5.624510E-04
-2.750000E+00  4.950000E+00  4.684894E-04
-2.750000E+00  5.000000E+00  3.872737E-04
-2.750000E+00  5.050000E+00  3.176966E-04
-2.750000E+00  5.100000E+00  2.586204E-04
-2.750000E+00  5.150000E+00  2.089075E-04
-2.750000E+00  5.200000E+00  1.674466E-04
-2.750000E+00  5.250000E+00  1.331755E-04
-2.750000E+00  5.300000E+00  1.050985E-04
-2.750000E+00  5.350000E+00  8.229862E-05
-2.750000E+00  5.400000E+00  6.394601E-05
-2.750000E+00  5.450000E+00  4.930127E-05
-2.750000E+00  5.500000E+00  3.771549E-05
-2.750000E+00  5.550000E+00  2.862730E-05
-2.750000E+00  5.600000E+00  2.155768E-05
-2.750000E+00  5.650000E+00  1.610320E-05
-2.750000E+00  5.700000E+00  1.192854E-05
-2.750000E+00  5.750000E+00  8.758400E-06
-2.750000E+00  5.800000E+00  6.369613E-06
-2.750000E+00  5.850000E+00  4.583374E-06
-2.750000E+00  5.900000E+00  3.258049E-06
-2.750000E+00  5.950000E+00  2.282618E-06
-2.750000E+00  6.000000E+00  1.570886E-06
-2.750000E+00  6.050000E+00  1.056523E-06
-2.750000E+00  6.100000E+00  6.889237E-07
-2.750000E+00  6.150000E+00  4.298499E-07
-2.750000E+00  6.200000E+00  2.507586E-07
-2.750000E+00  6.250000E+00  1.307270E-07
-2.750000E+00  6.300000E+00  5.487711E-08
-2.750000E+00  6.350000E+00  1.323542E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.229662E-08
-2.700000E+00 -6.300000E+00  5.099567E-08
-2.700000E+00 -6.250000E+00  1.215346E-07
-2.700000E+00 -6.200000E+00  2.333256E-07
-2.700000E+00 -6.150000E+00  4.005713E-07
-2.700000E+00 -6.100000E+00  6.435607E-07
-2.700000E+00 -6.050000E+00  9.904918E-07
-2.700000E+00 -6.000000E+00  1.479894E-06
-2.700000E+00 -5.950000E+00  2.163722E-06
-2.700000E+00 -5.900000E+00  3.111207E-06
-2.700000E+00 -5.850000E+00  4.413520E-06
-2.700000E+00 -5.800000E+00  6.189314E-06
-2.700000E+00 -5.750000E+00  8.591184E-06
-2.700000E+00 -5.700000E+00  1.181308E-05
-2.700000E+00 -5.650000E+00  1.609864E-05
-2.700000E+00 -5.600000E+00  2.175038E-05
-2.700000E+00 -5.550000E+00  2.913947E-05
-2.700000E+00 -5.500000E+00  3.871576E-05
-2.700000E+00 -5.450000E+00  5.101742E-05
-2.700000E+00 -5.400000E+00  6.667948E-05
-2.700000E+00 -5.350000E+00  8.644039E-05
-2.700000E+00 -5.300000E+00  1.111455E-04
-2.700000E+00 -5.250000E+00  1.417471E-04
-2.700000E+00 -5.200000E+00  1.792989E-04
-2.700000E+00 -5.150000E+00  2.249466E-04
-2.700000E+00 -5.100000E+00  2.799106E-04
-2.700000E+00 -5.050000E+00  3.454645E-04
-2.700000E+00 -5.000000E+00  4.229053E-04
-2.700000E+00 -4.950000E+00  5.135185E-04
-2.700000E+00 -4.900000E+00  6.185376E-04
-2.700000E+00 -4.850000E+00  7.390998E-04
-2.700000E+00 -4.800000E+00  8.762000E-04
-2.700000E+00 -4.750000E+00  1.030647E-03
-2.700000E+00 -4.700000E+00  1.203022E-03
-2.700000E+00 -4.650000E+00  1.393648E-03
-2.700000E+00 -4.600000E+00  1.602569E-03
-2.700000E+00 -4.550000E+00  1.829534E-03
-2.700000E+00 -4.500000E+00  2.074005E-03
-2.700000E+00 -4.450000E+00  2.335167E-03
-2.700000E+00 -4.400000E+00  2.611953E-03
-2.700000E+00 -4.350000E+00  2.903075E-03
-2.700000E+00 -4.300000E+00  3.207061E-03
-2.700000E+00 -4.250000E+00  3.522296E-03
-2.700000E+00 -4.200000E+00  3.847066E-03
-2.700000E+00 -4.150000E+00  4.179596E-03
-2.700000E+00 -4.100000E+00  4.518097E-03
-2.700000E+00 -4.050000E+00  4.860806E-03
-2.700000E+00 -4.000000E+00  5.206021E-03
-2.700000E+00 -3.950000E+00  5.552142E-03
-2.700000E+00 -3.900000E+00  5.897692E-03
-2.700000E+00 -3.850000E+00  6.241346E-03
-2.700000E+00 -3.800000E+00  6.581939E-03
-2.700000E+00 -3.750000E+00  6.918469E-03
-2.700000E+00 -3.700000E+00  7.250093E-03
-2.700000E+00 -3.650000E+00  7.576117E-03
-2.700000E+00 -3.600000E+00  7.895973E-03
-2.700000E+00 -3.550000E+00  8.209210E-03
-2.700000E+00 -3.500000E+00  8.515467E-03
-2.700000E+00 -3.450000E+00  8.814461E-03
-2.700000E+00 -3.400000E+00  9.105973E-03
-2.700000E+00 -3.350000E+00  9.389830E-03
-2.700000E+00 -3.300000E+00  9.665901E-03
-2.700000E+00 -3.250000E+00  9.934079E-03
-2.700000E+00 -3.200000E+00  1.019428E-02
-2.700000E+00 -3.150000E+00  1.044644E-02
-2.700000E+00 -3.100000E+00  1.069050E-02
-2.700000E+00 -3.050000E+00  1.092639E-02
-2.700000E+00 -3.000000E+00  1.115409E-02
-2.700000E+00 -2.950000E+00  1.137354E-02
-2.700000E+00 -2.900000E+00  1.158471E-02
-2.700000E+00 -2.850000E+00  1.178759E-02
-2.700000E+00 -2.800000E+00  1.198218E-02
-2.700000E+00 -2.750000E+00  1.216853E-02
-2.700000E+00 -2.700000E+00  1.234672E-02
-2.700000E+00 -2.650000E+00  1.251693E-02
-2.700000E+00 -2.600000E+00  1.267937E-02
-2.700000E+00 -2.550000E+00  1.283442E-02
-2.700000E+00 -2.500000E+00  1.298252E-02
-2.700000E+00 -2.450000E+00  1.312427E-02
-2.700000E+00 -2.400000E+00  1.326038E-02
-2.700000E+00 -2.350000E+00  1.339167E-02
-2.700000E+00 -2.300000E+00  1.351903E-02
-2.700000E+00 -2.250000E+00  1.364342E-02
-2.700000E+00 -2.200000E+00  1.376577E-02
-2.700000E+00 -2.150000E+00  1.388696E-02
-2.700000E+00 -2.100000E+00  1.400777E-02
-2.700000E+00 -2.050000E+00  1.412881E-02
-2.700000E+00 -2.000000E+00  1.425052E-02
-2.700000E+00 -1.950000E+00  1.437313E-02
-2.700000E+00 -1.900000E+00  1.449667E-02
-2.700000E+00 -1.850000E+00  1.462097E-02
-2.700000E+00 -1.800000E+00  1.474572E-02
-2.700000E+00 -1.750000E+00  1.487047E-02
-2.700000E+00 -1.700000E+00  1.499470E-02
-2.700000E+00 -1.650000E+00  1.511781E-02
-2.700000E+00 -1.600000E+00  1.523921E-02
-2.700000E+00 -1.550000E+00  1.535829E-02
-2.700000E+00 -1.500000E+00  1.547449E-02
-2.700000E+00 -1.450000E+00  1.558727E-02
-2.700000E+00 -1.400000E+00  1.569615E-02
-2.700000E+00 -1.350000E+00  1.580066E-02
-2.700000E+00 -1.300000E+00  1.590041E-02
-2.700000E+00 -1.250000E+00  1.599502E-02
-2.700000E+00 -1.200000E+00  1.608414E-02
-2.700000E+00 -1.150000E+00  1.616742E-02
-2.700000E+00 -1.100000E+00  1.624448E-02
-2.700000E+00 -1.050000E+00  1.631492E-02
-2.700000E+00 -1.000000E+00  1.637823E-02
-2.700000E+00 -9.500000E-01  1.643381E-02
-2.700000E+00 -9.000000E-01  1.648085E-02
-2.700000E+00 -8.500000E-01  1.651832E-02
-2.700000E+00 -8.000000E-01  1.654485E-02
-2.700000E+00 -7.500000E-01  1.655868E-02
-2.700000E+00 -7.000000E-01  1.655749E-02
-2.700000E+00 -6.500000E-01  1.653828E-02
-2.700000E+00 -6.000000E-01  1.649723E-02
-2.700000E+00 -5.500000E-01  1.642947E-02
-2.700000E+00 -5.000000E-01  1.632886E-02
-2.700000E+00 -4.500000E-01  1.618774E-02
-2.700000E+00 -4.000000E-01  1.599671E-02
-2.700000E+00 -3.500000E-01  1.574440E-02
-2.700000E+00 -3.000000E-01  1.541735E-02
-2.700000E+00 -2.500000E-01  1.500009E-02
-2.700000E+00 -2.000000E-01  1.447553E-02
-2.700000E+00 -1.500000E-01  1.382590E-02
-2.700000E+00 -1.000000E-01  1.303442E-02
-2.700000E+00 -5.000000E-02  1.208793E-02
-2.700000E+00  0.000000E+00  1.098069E-02
-2.700000E+00  5.000000E-02  9.719082E-03
-2.700000E+00  1.000000E-01  8.326918E-03
-2.700000E+00  1.500000E-01  6.850109E-03
-2.700000E+00  2.000000E-01  5.359032E-03
-2.700000E+00  2.500000E-01  3.946572E-03
-2.700000E+00  3.000000E-01  2.720214E-03
-2.700000E+00  3.500000E-01  1.788007E-03
-2.700000E+00  4.000000E-01  1.240561E-03
-2.700000E+00  4.500000E-01  1.133486E-03
-2.700000E+00  5.000000E-01  1.475645E-03
-2.700000E+00  5.500000E-01  2.227212E-03
-2.700000E+00  6.000000E-01  3.308219E-03
-2.700000E+00  6.500000E-01  4.614627E-03
-2.700000E+00  7.000000E-01  6.036771E-03
-2.700000E+00  7.500000E-01  7.475201E-03
-2.700000E+00  8.000000E-01  8.850876E-03
-2.700000E+00  8.500000E-01  1.010913E-02
-2.700000E+00  9.000000E-01  1.121864E-02
-2.700000E+00  9.500000E-01  1.216735E-02
-2.700000E+00  1.000000E+00  1.295726E-02
-2.700000E+00  1.050000E+00  1.359939E-02
-2.700000E+00  1.100000E+00  1.410964E-02
-2.700000E+00  1.150000E+00  1.450574E-02
-2.700000E+00  1.200000E+00  1.480525E-02
-2.700000E+00  1.250000E+00  1.502436E-02
-2.700000E+00  1.300000E+00  1.517735E-02
-2.700000E+00  1.350000E+00  1.527638E-02
-2.700000E+00  1.400000E+00  1.533160E-02
-2.700000E+00  1.450000E+00  1.535130E-02
-2.700000E+00  1.500000E+00  1.534218E-02
-2.700000E+00  1.550000E+00  1.530961E-02
-2.700000E+00  1.600000E+00  1.525784E-02
-2.700000E+00  1.650000E+00  1.519023E-02
-2.700000E+00  1.700000E+00  1.510943E-02
-2.700000E+00  1.750000E+00  1.501749E-02
-2.700000E+00  1.800000E+00  1.491604E-02
-2.700000E+00  1.850000E+00  1.480632E-02
-2.700000E+00  1.900000E+00  1.468932E-02
-2.700000E+00  1.950000E+00  1.456579E-02
-2.700000E+00  2.000000E+00  1.443631E-02
-2.700000E+00  2.050000E+00  1.430134E-02
-2.700000E+00  2.100000E+00  1.416122E-02
-2.700000E+00  2.150000E+00  1.401622E-02
-2.700000E+00  2.200000E+00  1.386652E-02
-2.700000E+00  2.250000E+00  1.371226E-02
-2.700000E+00  2.300000E+00  1.355354E-02
-2.700000E+00  2.350000E+00  1.339040E-02
-2.700000E+00  2.400000E+00  1.322288E-02
-2.700000E+00  2.450000E+00  1.305097E-02
-2.700000E+00  2.500000E+00  1.287463E-02
-2.700000E+00  2.550000E+00  1.269379E-02
-2.700000E+00  2.600000E+00  1.250838E-02
-2.700000E+00  2.650000E+00  1.231826E-02
-2.700000E+00  2.700000E+00  1.212331E-02
-2.700000E+00  2.750000E+00  1.192337E-02
-2.700000E+00  2.800000E+00  1.171827E-02
-2.700000E+00  2.850000E+00  1.150783E-02
-2.700000E+00  2.900000E+00  1.129187E-02
-2.700000E+00  2.950000E+00  1.107021E-02
-2.700000E+00  3.000000E+00  1.084264E-02
-2.700000E+00  3.050000E+00  1.060900E-02
-2.700000E+00  3.100000E+00  1.036910E-02
-2.700000E+00  3.150000E+00  1.012278E-02
-2.700000E+00  3.200000E+00  9.869904E-03
-2.700000E+00  3.250000E+00  9.610350E-03
-2.700000E+00  3.300000E+00  9.344045E-03
-2.700000E+00  3.350000E+00  9.070955E-03
-2.700000E+00  3.400000E+00  8.791096E-03
-2.700000E+00  3.450000E+00  8.504539E-03
-2.700000E+00  3.500000E+00  8.211419E-03
-2.700000E+00  3.550000E+00  7.911938E-03
-2.700000E+00  3.600000E+00  7.606378E-03
-2.700000E+00  3.650000E+00  7.295109E-03
-2.700000E+00  3.700000E+00  6.978597E-03
-2.700000E+00  3.750000E+00  6.657419E-03
-2.700000E+00  3.800000E+00  6.332265E-03
-2.700000E+00  3.850000E+00  6.003952E-03
-2.700000E+00  3.900000E+00  5.673421E-03
-2.700000E+00  3.950000E+00  5.341746E-03
-2.700000E+00  4.000000E+00  5.010125E-03
-2.700000E+00  4.050000E+00  4.679879E-03
-2.700000E+00  4.100000E+00  4.352439E-03
-2.700000E+00  4.150000E+00  4.029332E-03
-2.700000E+00  4.200000E+00  3.712150E-03
-2.700000E+00  4.250000E+00  3.402525E-03
-2.700000E+00  4.300000E+00  3.102089E-03
-2.700000E+00  4.350000E+00  2.812427E-03
-2.700000E+00  4.400000E+00  2.535033E-03
-2.700000E+00  4.450000E+00  2.271260E-03
-2.700000E+00  4.500000E+00  2.022282E-03
-2.700000E+00  4.550000E+00  1.789057E-03
-2.700000E+00  4.600000E+00  1.572298E-03
-2.700000E+00  4.650000E+00  1.372458E-03
-2.700000E+00  4.700000E+00  1.189727E-03
-2.700000E+00  4.750000E+00  1.024035E-03
-2.700000E+00  4.800000E+00  8.750670E-04
-2.700000E+00  4.850000E+00  7.422877E-04
-2.700000E+00  4.900000E+00  6.249693E-04
-2.700000E+00  4.950000E+00  5.222251E-04
-2.700000E+00  5.000000E+00  4.330450E-04
-2.700000E+00  5.050000E+00  3.563321E-04
-2.700000E+00  5.100000E+00  2.909380E-04
-2.700000E+00  5.150000E+00  2.356965E-04
-2.700000E+00  5.200000E+00  1.894533E-04
-2.700000E+00  5.250000E+00  1.510920E-04
-2.700000E+00  5.300000E+00  1.195555E-04
-2.700000E+00  5.350000E+00  9.386143E-05
-2.700000E+00  5.400000E+00  7.311316E-05
-2.700000E+00  5.450000E+00  5.650598E-05
-2.700000E+00  5.500000E+00  4.332889E-05
-2.700000E+00  5.550000E+00  3.296298E-05
-2.700000E+00  5.600000E+00  2.487719E-05
-2.700000E+00  5.650000E+00  1.862202E-05
-2.700000E+00  5.700000E+00  1.382213E-05
-2.700000E+00  5.750000E+00  1.016808E-05
-2.700000E+00  5.800000E+00  7.408029E-06
-2.700000E+00  5.850000E+00  5.339450E-06
-2.700000E+00  5.900000E+00  3.801334E-06
-2.700000E+00  5.950000E+00  2.667020E-06
-2.700000E+00  6.000000E+00  1.837823E-06
-2.700000E+00  6.050000E+00  1.237540E-06
-2.700000E+00  6.100000E+00  8.078504E-07
-2.700000E+00  6.150000E+00  5.045602E-07
-2.700000E+00  6.200000E+00  2.946041E-07
-2.700000E+00  6.250000E+00  1.537002E-07
-2.700000E+00  6.300000E+00  6.455813E-08
-2.700000E+00  6.350000E+00  1.557601E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.429463E-08
-2.650000E+00 -6.300000E+00  5.926500E-08
-2.650000E+00 -6.250000E+00  1.411763E-07
-2.650000E+00 -6.200000E+00  2.708565E-07
-2.650000E+00 -6.150000E+00  4.646089E-07
-2.650000E+00 -6.100000E+00  7.456589E-07
-2.650000E+00 -6.050000E+00  1.146183E-06
-2.650000E+00 -6.000000E+00  1.709998E-06
-2.650000E+00 -5.950000E+00  2.495984E-06
-2.650000E+00 -5.900000E+00  3.582342E-06
-2.650000E+00 -5.850000E+00  5.071735E-06
-2.650000E+00 -5.800000E+00  7.097384E-06
-2.650000E+00 -5.750000E+00  9.830139E-06
-2.650000E+00 -5.700000E+00  1.348654E-05
-2.650000E+00 -5.650000E+00  1.833778E-05
-2.650000E+00 -5.600000E+00  2.471948E-05
-2.650000E+00 -5.550000E+00  3.304190E-05
-2.650000E+00 -5.500000E+00  4.380017E-05
-2.650000E+00 -5.450000E+00  5.758386E-05
-2.650000E+00 -5.400000E+00  7.508503E-05
-2.650000E+00 -5.350000E+00  9.710381E-05
-2.650000E+00 -5.300000E+00  1.245505E-04
-2.650000E+00 -5.250000E+00  1.584432E-04
-2.650000E+00 -5.200000E+00  1.999004E-04
-2.650000E+00 -5.150000E+00  2.501277E-04
-2.650000E+00 -5.100000E+00  3.103977E-04
-2.650000E+00 -5.050000E+00  3.820242E-04
-2.650000E+00 -5.000000E+00  4.663293E-04
-2.650000E+00 -4.950000E+00  5.646042E-04
-2.650000E+00 -4.900000E+00  6.780661E-04
-2.650000E+00 -4.850000E+00  8.078115E-04
-2.650000E+00 -4.800000E+00  9.547686E-04
-2.650000E+00 -4.750000E+00  1.119654E-03
-2.650000E+00 -4.700000E+00  1.302933E-03
-2.650000E+00 -4.650000E+00  1.504793E-03
-2.650000E+00 -4.600000E+00  1.725123E-03
-2.650000E+00 -4.550000E+00  1.963512E-03
-2.650000E+00 -4.500000E+00  2.219258E-03
-2.650000E+00 -4.450000E+00  2.491385E-03
-2.650000E+00 -4.400000E+00  2.778676E-03
-2.650000E+00 -4.350000E+00  3.079712E-03
-2.650000E+00 -4.300000E+00  3.392910E-03
-2.650000E+00 -4.250000E+00  3.716568E-03
-2.650000E+00 -4.200000E+00  4.048911E-03
-2.650000E+00 -4.150000E+00  4.388129E-03
-2.650000E+00 -4.100000E+00  4.732419E-03
-2.650000E+00 -4.050000E+00  5.080027E-03
-2.650000E+00 -4.000000E+00  5.429276E-03
-2.650000E+00 -3.950000E+00  5.778605E-03
-2.650000E+00 -3.900000E+00  6.126590E-03
-2.650000E+00 -3.850000E+00  6.471963E-03
-2.650000E+00 -3.800000E+00  6.813622E-03
-2.650000E+00 -3.750000E+00  7.150633E-03
-2.650000E+00 -3.700000E+00  7.482219E-03
-2.650000E+00 -3.650000E+00  7.807751E-03
-2.650000E+00 -3.600000E+00  8.126723E-03
-2.650000E+00 -3.550000E+00  8.438739E-03
-2.650000E+00 -3.500000E+00  8.743490E-03
-2.650000E+00 -3.450000E+00  9.040734E-03
-2.650000E+00 -3.400000E+00  9.330286E-03
-2.650000E+00 -3.350000E+00  9.611999E-03
-2.650000E+00 -3.300000E+00  9.885757E-03
-2.650000E+00 -3.250000E+00  1.015146E-02
-2.650000E+00 -3.200000E+00  1.040901E-02
-2.650000E+00 -3.150000E+00  1.065834E-02
-2.650000E+00 -3.100000E+00  1.089935E-02
-2.650000E+00 -3.050000E+00  1.113195E-02
-2.650000E+00 -3.000000E+00  1.135606E-02
-2.650000E+00 -2.950000E+00  1.157159E-02
-2.650000E+00 -2.900000E+00  1.177845E-02
-2.650000E+00 -2.850000E+00  1.197659E-02
-2.650000E+00 -2.800000E+00  1.216596E-02
-2.650000E+00 -2.750000E+00  1.234656E-02
-2.650000E+00 -2.700000E+00  1.251848E-02
-2.650000E+00 -2.650000E+00  1.268185E-02
-2.650000E+00 -2.600000E+00  1.283696E-02
-2.650000E+00 -2.550000E+00  1.298419E-02
-2.650000E+00 -2.500000E+00  1.312411E-02
-2.650000E+00 -2.450000E+00  1.325745E-02
-2.650000E+00 -2.400000E+00  1.338509E-02
-2.650000E+00 -2.350000E+00  1.350806E-02
-2.650000E+00 -2.300000E+00  1.362751E-02
-2.650000E+00 -2.250000E+00  1.374465E-02
-2.650000E+00 -2.200000E+00  1.386067E-02
-2.650000E+00 -2.150000E+00  1.397670E-02
-2.650000E+00 -2.100000E+00  1.409369E-02
-2.650000E+00 -2.050000E+00  1.421241E-02
-2.650000E+00 -2.000000E+00  1.433336E-02
-2.650000E+00 -1.950000E+00  1.445674E-02
-2.650000E+00 -1.900000E+00  1.458251E-02
-2.650000E+00 -1.850000E+00  1.471036E-02
-2.650000E+00 -1.800000E+00  1.483974E-02
-2.650000E+00 -1.750000E+00  1.496999E-02
-2.650000E+00 -1.700000E+00  1.510033E-02
-2.650000E+00 -1.650000E+00  1.522990E-02
-2.650000E+00 -1.600000E+00  1.535789E-02
-2.650000E+00 -1.550000E+00  1.548350E-02
-2.650000E+00 -1.500000E+00  1.560599E-02
-2.650000E+00 -1.450000E+00  1.572469E-02
-2.650000E+00 -1.400000E+00  1.583904E-02
-2.650000E+00 -1.350000E+00  1.594852E-02
-2.650000E+00 -1.300000E+00  1.605270E-02
-2.650000E+00 -1.250000E+00  1.615121E-02
-2.650000E+00 -1.200000E+00  1.624370E-02
-2.650000E+00 -1.150000E+00  1.632984E-02
-2.650000E+00 -1.100000E+00  1.640930E-02
-2.650000E+00 -1.050000E+00  1.648168E-02
-2.650000E+00 -1.000000E+00  1.654653E-02
-2.650000E+00 -9.500000E-01  1.660323E-02
-2.650000E+00 -9.000000E-01  1.665100E-02
-2.650000E+00 -8.500000E-01  1.668880E-02
-2.650000E+00 -8.000000E-01  1.671524E-02
-2.650000E+00 -7.500000E-01  1.672853E-02
-2.650000E+00 -7.000000E-01  1.672628E-02
-2.650000E+00 -6.500000E-01  1.670542E-02
-2.650000E+00 -6.000000E-01  1.666198E-02
-2.650000E+00 -5.500000E-01  1.659091E-02
-2.650000E+00 -5.000000E-01  1.648582E-02
-2.650000E+00 -4.500000E-01  1.633870E-02
-2.650000E+00 -4.000000E-01  1.613969E-02
-2.650000E+00 -3.500000E-01  1.587680E-02
-2.650000E+00 -3.000000E-01  1.553574E-02
-2.650000E+00 -2.500000E-01  1.510002E-02
-2.650000E+00 -2.000000E-01  1.455131E-02
-2.650000E+00 -1.500000E-01  1.387034E-02
-2.650000E+00 -1.000000E-01  1.303868E-02
-2.650000E+00 -5.000000E-02  1.204154E-02
-2.650000E+00  0.000000E+00  1.087175E-02
-2.650000E+00  5.000000E-02  9.534955E-03
-2.650000E+00  1.000000E-01  8.055427E-03
-2.650000E+00  1.500000E-01  6.481320E-03
-2.650000E+00  2.000000E-01  4.887540E-03
-2.650000E+00  2.500000E-01  3.373909E-03
-2.650000E+00  3.000000E-01  2.056772E-03
-2.650000E+00  3.500000E-01  1.053746E-03
-2.650000E+00  4.000000E-01  4.638939E-04
-2.650000E+00  4.500000E-01  3.482574E-04
-2.650000E+00  5.000000E-01  7.167473E-04
-2.650000E+00  5.500000E-01  1.525939E-03
-2.650000E+00  6.000000E-01  2.688558E-03
-2.650000E+00  6.500000E-01  4.091304E-03
-2.650000E+00  7.000000E-01  5.615216E-03
-2.650000E+00  7.500000E-01  7.153016E-03
-2.650000E+00  8.000000E-01  8.620097E-03
-2.650000E+00  8.500000E-01  9.958591E-03
-2.650000E+00  9.000000E-01  1.113598E-02
-2.650000E+00  9.500000E-01  1.214044E-02
-2.650000E+00  1.000000E+00  1.297511E-02
-2.650000E+00  1.050000E+00  1.365256E-02
-2.650000E+00  1.100000E+00  1.419031E-02
-2.650000E+00  1.150000E+00  1.460765E-02
-2.650000E+00  1.200000E+00  1.492346E-02
-2.650000E+00  1.250000E+00  1.515507E-02
-2.650000E+00  1.300000E+00  1.531764E-02
-2.650000E+00  1.350000E+00  1.542407E-02
-2.650000E+00  1.400000E+00  1.548502E-02
-2.650000E+00  1.450000E+00  1.550922E-02
-2.650000E+00  1.500000E+00  1.550367E-02
-2.650000E+00  1.550000E+00  1.547398E-02
-2.650000E+00  1.600000E+00  1.542458E-02
-2.650000E+00  1.650000E+00  1.535896E-02
-2.650000E+00  1.700000E+00  1.527985E-02
-2.650000E+00  1.750000E+00  1.518941E-02
-2.650000E+00  1.800000E+00  1.508931E-02
-2.650000E+00  1.850000E+00  1.498085E-02
-2.650000E+00  1.900000E+00  1.486505E-02
-2.650000E+00  1.950000E+00  1.474270E-02
-2.650000E+00  2.000000E+00  1.461441E-02
-2.650000E+00  2.050000E+00  1.448066E-02
-2.650000E+00  2.100000E+00  1.434181E-02
-2.650000E+00  2.150000E+00  1.419814E-02
-2.650000E+00  2.200000E+00  1.404986E-02
-2.650000E+00  2.250000E+00  1.389712E-02
-2.650000E+00  2.300000E+00  1.374003E-02
-2.650000E+00  2.350000E+00  1.357864E-02
-2.650000E+00  2.400000E+00  1.341299E-02
-2.650000E+00  2.450000E+00  1.324307E-02
-2.650000E+00  2.500000E+00  1.306884E-02
-2.650000E+00  2.550000E+00  1.289023E-02
-2.650000E+00  2.600000E+00  1.270715E-02
-2.650000E+00  2.650000E+00  1.251947E-02
-2.650000E+00  2.700000E+00  1.232703E-02
-2.650000E+00  2.750000E+00  1.212969E-02
-2.650000E+00  2.800000E+00  1.192725E-02
-2.650000E+00  2.850000E+00  1.171954E-02
-2.650000E+00  2.900000E+00  1.150636E-02
-2.650000E+00  2.950000E+00  1.128751E-02
-2.650000E+00  3.000000E+00  1.106281E-02
-2.650000E+00  3.050000E+00  1.083205E-02
-2.650000E+00  3.100000E+00  1.059506E-02
-2.650000E+00  3.150000E+00  1.035165E-02
-2.650000E+00  3.200000E+00  1.010165E-02
-2.650000E+00  3.250000E+00  9.844933E-03
-2.650000E+00  3.300000E+00  9.581387E-03
-2.650000E+00  3.350000E+00  9.310943E-03
-2.650000E+00  3.400000E+00  9.033578E-03
-2.650000E+00  3.450000E+00  8.749319E-03
-2.650000E+00  3.500000E+00  8.458257E-03
-2.650000E+00  3.550000E+00  8.160546E-03
-2.650000E+00  3.600000E+00  7.856417E-03
-2.650000E+00  3.650000E+00  7.546185E-03
-2.650000E+00  3.700000E+00  7.230257E-03
-2.650000E+00  3.750000E+00  6.909147E-03
-2.650000E+00  3.800000E+00  6.583481E-03
-2.650000E+00  3.850000E+00  6.254006E-03
-2.650000E+00  3.900000E+00  5.921595E-03
-2.650000E+00  3.950000E+00  5.587255E-03
-2.650000E+00  4.000000E+00  5.252124E-03
-2.650000E+00  4.050000E+00  4.917471E-03
-2.650000E+00  4.100000E+00  4.584690E-03
-2.650000E+00  4.150000E+00  4.255285E-03
-2.650000E+00  4.200000E+00  3.930848E-03
-2.650000E+00  4.250000E+00  3.613034E-03
-2.650000E+00  4.300000E+00  3.303520E-03
-2.650000E+00  4.350000E+00  3.003963E-03
-2.650000E+00  4.400000E+00  2.715952E-03
-2.650000E+00  4.450000E+00  2.440961E-03
-2.650000E+00  4.500000E+00  2.180301E-03
-2.650000E+00  4.550000E+00  1.935082E-03
-2.650000E+00  4.600000E+00  1.706180E-03
-2.650000E+00  4.650000E+00  1.494214E-03
-2.650000E+00  4.700000E+00  1.299534E-03
-2.650000E+00  4.750000E+00  1.122223E-03
-2.650000E+00  4.800000E+00  9.621056E-04
-2.650000E+00  4.850000E+00  8.187635E-04
-2.650000E+00  4.900000E+00  6.915655E-04
-2.650000E+00  4.950000E+00  5.796967E-04
-2.650000E+00  5.000000E+00  4.821935E-04
-2.650000E+00  5.050000E+00  3.979813E-04
-2.650000E+00  5.100000E+00  3.259116E-04
-2.650000E+00  5.150000E+00  2.647978E-04
-2.650000E+00  5.200000E+00  2.134491E-04
-2.650000E+00  5.250000E+00  1.706998E-04
-2.650000E+00  5.300000E+00  1.354341E-04
-2.650000E+00  5.350000E+00  1.066054E-04
-2.650000E+00  5.400000E+00  8.325063E-05
-2.650000E+00  5.450000E+00  6.449892E-05
-2.650000E+00  5.500000E+00  4.957546E-05
-2.650000E+00  5.550000E+00  3.780164E-05
-2.650000E+00  5.600000E+00  2.859186E-05
-2.650000E+00  5.650000E+00  2.144788E-05
-2.650000E+00  5.700000E+00  1.595165E-05
-2.650000E+00  5.750000E+00  1.175702E-05
-2.650000E+00  5.800000E+00  8.581081E-06
-2.650000E+00  5.850000E+00  6.195418E-06
-2.650000E+00  5.900000E+00  4.417748E-06
-2.650000E+00  5.950000E+00  3.104142E-06
-2.650000E+00  6.000000E+00  2.142067E-06
-2.650000E+00  6.050000E+00  1.444339E-06
-2.650000E+00  6.100000E+00  9.440317E-07
-2.650000E+00  6.150000E+00  5.903017E-07
-2.650000E+00  6.200000E+00  3.450272E-07
-2.650000E+00  6.250000E+00  1.801663E-07
-2.650000E+00  6.300000E+00  7.572615E-08
-2.650000E+00  6.350000E+00  1.827843E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.654273E-08
-2.600000E+00 -6.300000E+00  6.856510E-08
-2.600000E+00 -6.250000E+00  1.632507E-07
-2.600000E+00 -6.200000E+00  3.129975E-07
-2.600000E+00 -6.150000E+00  5.364381E-07
-2.600000E+00 -6.100000E+00  8.600516E-07
-2.600000E+00 -6.050000E+00  1.320418E-06
-2.600000E+00 -6.000000E+00  1.967190E-06
-2.600000E+00 -5.950000E+00  2.866871E-06
-2.600000E+00 -5.900000E+00  4.107489E-06
-2.600000E+00 -5.850000E+00  5.804233E-06
-2.600000E+00 -5.800000E+00  8.106114E-06
-2.600000E+00 -5.750000E+00  1.120365E-05
-2.600000E+00 -5.700000E+00  1.533760E-05
-2.600000E+00 -5.650000E+00  2.080852E-05
-2.600000E+00 -5.600000E+00  2.798714E-05
-2.600000E+00 -5.550000E+00  3.732494E-05
-2.600000E+00 -5.500000E+00  4.936456E-05
-2.600000E+00 -5.450000E+00  6.474914E-05
-2.600000E+00 -5.400000E+00  8.422976E-05
-2.600000E+00 -5.350000E+00  1.086697E-04
-2.600000E+00 -5.300000E+00  1.390450E-04
-2.600000E+00 -5.250000E+00  1.764396E-04
-2.600000E+00 -5.200000E+00  2.220348E-04
-2.600000E+00 -5.150000E+00  2.770930E-04
-2.600000E+00 -5.100000E+00  3.429338E-04
-2.600000E+00 -5.050000E+00  4.209045E-04
-2.600000E+00 -5.000000E+00  5.123429E-04
-2.600000E+00 -4.950000E+00  6.185358E-04
-2.600000E+00 -4.900000E+00  7.406725E-04
-2.600000E+00 -4.850000E+00  8.797959E-04
-2.600000E+00 -4.800000E+00  1.036756E-03
-2.600000E+00 -4.750000E+00  1.212165E-03
-2.600000E+00 -4.700000E+00  1.406363E-03
-2.600000E+00 -4.650000E+00  1.619392E-03
-2.600000E+00 -4.600000E+00  1.850984E-03
-2.600000E+00 -4.550000E+00  2.100566E-03
-2.600000E+00 -4.500000E+00  2.367269E-03
-2.600000E+00 -4.450000E+00  2.649964E-03
-2.600000E+00 -4.400000E+00  2.947292E-03
-2.600000E+00 -4.350000E+00  3.257709E-03
-2.600000E+00 -4.300000E+00  3.579535E-03
-2.600000E+00 -4.250000E+00  3.910993E-03
-2.600000E+00 -4.200000E+00  4.250259E-03
-2.600000E+00 -4.150000E+00  4.595503E-03
-2.600000E+00 -4.100000E+00  4.944923E-03
-2.600000E+00 -4.050000E+00  5.296784E-03
-2.600000E+00 -4.000000E+00  5.649449E-03
-2.600000E+00 -3.950000E+00  6.001406E-03
-2.600000E+00 -3.900000E+00  6.351290E-03
-2.600000E+00 -3.850000E+00  6.697899E-03
-2.600000E+00 -3.800000E+00  7.040197E-03
-2.600000E+00 -3.750000E+00  7.377318E-03
-2.600000E+00 -3.700000E+00  7.708550E-03
-2.600000E+00 -3.650000E+00  8.033325E-03
-2.600000E+00 -3.600000E+00  8.351194E-03
-2.600000E+00 -3.550000E+00  8.661810E-03
-2.600000E+00 -3.500000E+00  8.964904E-03
-2.600000E+00 -3.450000E+00  9.260273E-03
-2.600000E+00 -3.400000E+00  9.547754E-03
-2.600000E+00 -3.350000E+00  9.827218E-03
-2.600000E+00 -3.300000E+00  1.009855E-02
-2.600000E+00 -3.250000E+00  1.036166E-02
-2.600000E+00 -3.200000E+00  1.061643E-02
-2.600000E+00 -3.150000E+00  1.086274E-02
-2.600000E+00 -3.100000E+00  1.110048E-02
-2.600000E+00 -3.050000E+00  1.132951E-02
-2.600000E+00 -3.000000E+00  1.154968E-02
-2.600000E+00 -2.950000E+00  1.176084E-02
-2.600000E+00 -2.900000E+00  1.196284E-02
-2.600000E+00 -2.850000E+00  1.215555E-02
-2.600000E+00 -2.800000E+00  1.233886E-02
-2.600000E+00 -2.750000E+00  1.251272E-02
-2.600000E+00 -2.700000E+00  1.267717E-02
-2.600000E+00 -2.650000E+00  1.283235E-02
-2.600000E+00 -2.600000E+00  1.297854E-02
-2.600000E+00 -2.550000E+00  1.311621E-02
-2.600000E+00 -2.500000E+00  1.324605E-02
-2.600000E+00 -2.450000E+00  1.336894E-02
-2.600000E+00 -2.400000E+00  1.348600E-02
-2.600000E+00 -2.350000E+00  1.359857E-02
-2.600000E+00 -2.300000E+00  1.370812E-02
-2.600000E+00 -2.250000E+00  1.381620E-02
-2.600000E+00 -2.200000E+00  1.392437E-02
-2.600000E+00 -2.150000E+00  1.403408E-02
-2.600000E+00 -2.100000E+00  1.414657E-02
-2.600000E+00 -2.050000E+00  1.426277E-02
-2.600000E+00 -2.000000E+00  1.438327E-02
-2.600000E+00 -1.950000E+00  1.450827E-02
-2.600000E+00 -1.900000E+00  1.463757E-02
-2.600000E+00 -1.850000E+00  1.477063E-02
-2.600000E+00 -1.800000E+00  1.490664E-02
-2.600000E+00 -1.750000E+00  1.504458E-02
-2.600000E+00 -1.700000E+00  1.518331E-02
-2.600000E+00 -1.650000E+00  1.532166E-02
-2.600000E+00 -1.600000E+00  1.545848E-02
-2.600000E+00 -1.550000E+00  1.559272E-02
-2.600000E+00 -1.500000E+00  1.572344E-02
-2.600000E+00 -1.450000E+00  1.584981E-02
-2.600000E+00 -1.400000E+00  1.597116E-02
-2.600000E+00 -1.350000E+00  1.608694E-02
-2.600000E+00 -1.300000E+00  1.619669E-02
-2.600000E+00 -1.250000E+00  1.630006E-02
-2.600000E+00 -1.200000E+00  1.639674E-02
-2.600000E+00 -1.150000E+00  1.648645E-02
-2.600000E+00 -1.100000E+00  1.656890E-02
-2.600000E+00 -1.050000E+00  1.664375E-02
-2.600000E+00 -1.000000E+00  1.671059E-02
-2.600000E+00 -9.500000E-01  1.676885E-02
-2.600000E+00 -9.000000E-01  1.681779E-02
-2.600000E+00 -8.500000E-01  1.685638E-02
-2.600000E+00 -8.000000E-01  1.688326E-02
-2.600000E+00 -7.500000E-01  1.689661E-02
-2.600000E+00 -7.000000E-01  1.689407E-02
-2.600000E+00 -6.500000E-01  1.687252E-02
-2.600000E+00 -6.000000E-01  1.682795E-02
-2.600000E+00 -5.500000E-01  1.675523E-02
-2.600000E+00 -5.000000E-01  1.664786E-02
-2.600000E+00 -4.500000E-01  1.649768E-02
-2.600000E+00 -4.000000E-01  1.629460E-02
-2.600000E+00 -3.500000E-01  1.602632E-02
-2.600000E+00 -3.000000E-01  1.567817E-02
-2.600000E+00 -2.500000E-01  1.523315E-02
-2.600000E+00 -2.000000E-01  1.467226E-02
-2.600000E+00 -1.500000E-01  1.397549E-02
-2.600000E+00 -1.000000E-01  1.312356E-02
-2.600000E+00 -5.000000E-02  1.210079E-02
-2.600000E+00  0.000000E+00  1.089922E-02
-2.600000E+00  5.000000E-02  9.524070E-03
-2.600000E+00  1.000000E-01  7.999746E-03
-2.600000E+00  1.500000E-01  6.375484E-03
-2.600000E+00  2.000000E-01  4.728455E-03
-2.600000E+00  2.500000E-01  3.162035E-03
-2.600000E+00  3.000000E-01  1.797180E-03
-2.600000E+00  3.500000E-01  7.565393E-04
-2.600000E+00  4.000000E-01  1.436833E-04
-2.600000E+00  4.500000E-01  2.260043E-05
-2.600000E+00  5.000000E-01  4.038518E-04
-2.600000E+00  5.500000E-01  1.242202E-03
-2.600000E+00  6.000000E-01  2.446590E-03
-2.600000E+00  6.500000E-01  3.898877E-03
-2.600000E+00  7.000000E-01  5.475235E-03
-2.600000E+00  7.500000E-01  7.064288E-03
-2.600000E+00  8.000000E-01  8.578519E-03
-2.600000E+00  8.500000E-01  9.958395E-03
-2.600000E+00  9.000000E-01  1.117078E-02
-2.600000E+00  9.500000E-01  1.220400E-02
-2.600000E+00  1.000000E+00  1.306178E-02
-2.600000E+00  1.050000E+00  1.375749E-02
-2.600000E+00  1.100000E+00  1.430951E-02
-2.600000E+00  1.150000E+00  1.473792E-02
-2.600000E+00  1.200000E+00  1.506230E-02
-2.600000E+00  1.250000E+00  1.530055E-02
-2.600000E+00  1.300000E+00  1.546829E-02
-2.600000E+00  1.350000E+00  1.557877E-02
-2.600000E+00  1.400000E+00  1.564295E-02
-2.600000E+00  1.450000E+00  1.566974E-02
-2.600000E+00  1.500000E+00  1.566632E-02
-2.600000E+00  1.550000E+00  1.563841E-02
-2.600000E+00  1.600000E+00  1.559052E-02
-2.600000E+00  1.650000E+00  1.552620E-02
-2.600000E+00  1.700000E+00  1.544827E-02
-2.600000E+00  1.750000E+00  1.535888E-02
-2.600000E+00  1.800000E+00  1.525976E-02
-2.600000E+00  1.850000E+00  1.515223E-02
-2.600000E+00  1.900000E+00  1.503735E-02
-2.600000E+00  1.950000E+00  1.491591E-02
-2.600000E+00  2.000000E+00  1.478856E-02
-2.600000E+00  2.050000E+00  1.465579E-02
-2.600000E+00  2.100000E+00  1.451798E-02
-2.600000E+00  2.150000E+00  1.437544E-02
-2.600000E+00  2.200000E+00  1.422838E-02
-2.600000E+00  2.250000E+00  1.407696E-02
-2.600000E+00  2.300000E+00  1.392132E-02
-2.600000E+00  2.350000E+00  1.376151E-02
-2.600000E+00  2.400000E+00  1.359757E-02
-2.600000E+00  2.450000E+00  1.342950E-02
-2.600000E+00  2.500000E+00  1.325727E-02
-2.600000E+00  2.550000E+00  1.308079E-02
-2.600000E+00  2.600000E+00  1.289997E-02
-2.600000E+00  2.650000E+00  1.271465E-02
-2.600000E+00  2.700000E+00  1.252468E-02
-2.600000E+00  2.750000E+00  1.232989E-02
-2.600000E+00  2.800000E+00  1.213008E-02
-2.600000E+00  2.850000E+00  1.192505E-02
-2.600000E+00  2.900000E+00  1.171461E-02
-2.600000E+00  2.950000E+00  1.149856E-02
-2.600000E+00  3.000000E+00  1.127668E-02
-2.600000E+00  3.050000E+00  1.104879E-02
-2.600000E+00  3.100000E+00  1.081468E-02
-2.600000E+00  3.150000E+00  1.057416E-02
-2.600000E+00  3.200000E+00  1.032705E-02
-2.600000E+00  3.250000E+00  1.007318E-02
-2.600000E+00  3.300000E+00  9.812424E-03
-2.600000E+00  3.350000E+00  9.544674E-03
-2.600000E+00  3.400000E+00  9.269875E-03
-2.600000E+00  3.450000E+00  8.988016E-03
-2.600000E+00  3.500000E+00  8.699145E-03
-2.600000E+00  3.550000E+00  8.403373E-03
-2.600000E+00  3.600000E+00  8.100884E-03
-2.600000E+00  3.650000E+00  7.791943E-03
-2.600000E+00  3.700000E+00  7.476904E-03
-2.600000E+00  3.750000E+00  7.156222E-03
-2.600000E+00  3.800000E+00  6.830458E-03
-2.600000E+00  3.850000E+00  6.500292E-03
-2.600000E+00  3.900000E+00  6.166527E-03
-2.600000E+00  3.950000E+00  5.830100E-03
-2.600000E+00  4.000000E+00  5.492083E-03
-2.600000E+00  4.050000E+00  5.153684E-03
-2.600000E+00  4.100000E+00  4.816249E-03
-2.600000E+00  4.150000E+00  4.481249E-03
-2.600000E+00  4.200000E+00  4.150261E-03
-2.600000E+00  4.250000E+00  3.824947E-03
-2.600000E+00  4.300000E+00  3.507013E-03
-2.600000E+00  4.350000E+00  3.198173E-03
-2.600000E+00  4.400000E+00  2.900098E-03
-2.600000E+00  4.450000E+00  2.614365E-03
-2.600000E+00  4.500000E+00  2.342415E-03
-2.600000E+00  4.550000E+00  2.085501E-03
-2.600000E+00  4.600000E+00  1.844658E-03
-2.600000E+00  4.650000E+00  1.620669E-03
-2.600000E+00  4.700000E+00  1.414052E-03
-2.600000E+00  4.750000E+00  1.225047E-03
-2.600000E+00  4.800000E+00  1.053628E-03
-2.600000E+00  4.850000E+00  8.995070E-04
-2.600000E+00  4.900000E+00  7.621628E-04
-2.600000E+00  4.950000E+00  6.408656E-04
-2.600000E+00  5.000000E+00  5.347119E-04
-2.600000E+00  5.050000E+00  4.426617E-04
-2.600000E+00  5.100000E+00  3.635767E-04
-2.600000E+00  5.150000E+00  2.962595E-04
-2.600000E+00  5.200000E+00  2.394897E-04
-2.600000E+00  5.250000E+00  1.920575E-04
-2.600000E+00  5.300000E+00  1.527924E-04
-2.600000E+00  5.350000E+00  1.205860E-04
-2.600000E+00  5.400000E+00  9.440953E-05
-2.600000E+00  5.450000E+00  7.332571E-05
-2.600000E+00  5.500000E+00  5.649490E-05
-2.600000E+00  5.550000E+00  4.317705E-05
-2.600000E+00  5.600000E+00  3.272981E-05
-2.600000E+00  5.650000E+00  2.460375E-05
-2.600000E+00  5.700000E+00  1.833555E-05
-2.600000E+00  5.750000E+00  1.353980E-05
-2.600000E+00  5.800000E+00  9.900094E-06
-2.600000E+00  5.850000E+00  7.159925E-06
-2.600000E+00  5.900000E+00  5.113772E-06
-2.600000E+00  5.950000E+00  3.598747E-06
-2.600000E+00  6.000000E+00  2.487039E-06
-2.600000E+00  6.050000E+00  1.679306E-06
-2.600000E+00  6.100000E+00  1.099074E-06
-2.600000E+00  6.150000E+00  6.881042E-07
-2.600000E+00  6.200000E+00  4.026413E-07
-2.600000E+00  6.250000E+00  2.104501E-07
-2.600000E+00  6.300000E+00  8.851905E-08
-2.600000E+00  6.350000E+00  2.137614E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.904765E-08
-2.550000E+00 -6.300000E+00  7.892448E-08
-2.550000E+00 -6.250000E+00  1.878275E-07
-2.550000E+00 -6.200000E+00  3.598875E-07
-2.550000E+00 -6.150000E+00  6.163062E-07
-2.550000E+00 -6.100000E+00  9.871513E-07
-2.550000E+00 -6.050000E+00  1.513854E-06
-2.550000E+00 -6.000000E+00  2.252489E-06
-2.550000E+00 -5.950000E+00  3.277920E-06
-2.550000E+00 -5.900000E+00  4.688914E-06
-2.550000E+00 -5.850000E+00  6.614285E-06
-2.550000E+00 -5.800000E+00  9.220119E-06
-2.550000E+00 -5.750000E+00  1.271809E-05
-2.550000E+00 -5.700000E+00  1.737482E-05
-2.550000E+00 -5.650000E+00  2.352208E-05
-2.550000E+00 -5.600000E+00  3.156764E-05
-2.550000E+00 -5.550000E+00  4.200627E-05
-2.550000E+00 -5.500000E+00  5.543014E-05
-2.550000E+00 -5.450000E+00  7.253788E-05
-2.550000E+00 -5.400000E+00  9.414113E-05
-2.550000E+00 -5.350000E+00  1.211675E-04
-2.550000E+00 -5.300000E+00  1.546590E-04
-2.550000E+00 -5.250000E+00  1.957643E-04
-2.550000E+00 -5.200000E+00  2.457257E-04
-2.550000E+00 -5.150000E+00  3.058583E-04
-2.550000E+00 -5.100000E+00  3.775229E-04
-2.550000E+00 -5.050000E+00  4.620924E-04
-2.550000E+00 -5.000000E+00  5.609112E-04
-2.550000E+00 -4.950000E+00  6.752506E-04
-2.550000E+00 -4.900000E+00  8.062599E-04
-2.550000E+00 -4.850000E+00  9.549169E-04
-2.550000E+00 -4.800000E+00  1.121981E-03
-2.550000E+00 -4.750000E+00  1.307949E-03
-2.550000E+00 -4.700000E+00  1.513029E-03
-2.550000E+00 -4.650000E+00  1.737110E-03
-2.550000E+00 -4.600000E+00  1.979766E-03
-2.550000E+00 -4.550000E+00  2.240259E-03
-2.550000E+00 -4.500000E+00  2.517561E-03
-2.550000E+00 -4.450000E+00  2.810393E-03
-2.550000E+00 -4.400000E+00  3.117262E-03
-2.550000E+00 -4.350000E+00  3.436513E-03
-2.550000E+00 -4.300000E+00  3.766377E-03
-2.550000E+00 -4.250000E+00  4.105018E-03
-2.550000E+00 -4.200000E+00  4.450576E-03
-2.550000E+00 -4.150000E+00  4.801212E-03
-2.550000E+00 -4.100000E+00  5.155136E-03
-2.550000E+00 -4.050000E+00  5.510647E-03
-2.550000E+00 -4.000000E+00  5.866155E-03
-2.550000E+00 -3.950000E+00  6.220207E-03
-2.550000E+00 -3.900000E+00  6.571504E-03
-2.550000E+00 -3.850000E+00  6.918913E-03
-2.550000E+00 -3.800000E+00  7.261470E-03
-2.550000E+00 -3.750000E+00  7.598373E-03
-2.550000E+00 -3.700000E+00  7.928976E-03
-2.550000E+00 -3.650000E+00  8.252766E-03
-2.550000E+00 -3.600000E+00  8.569344E-03
-2.550000E+00 -3.550000E+00  8.878405E-03
-2.550000E+00 -3.500000E+00  9.179717E-03
-2.550000E+00 -3.450000E+00  9.473101E-03
-2.550000E+00 -3.400000E+00  9.758412E-03
-2.550000E+00 -3.350000E+00  1.003553E-02
-2.550000E+00 -3.300000E+00  1.030434E-02
-2.550000E+00 -3.250000E+00  1.056471E-02
-2.550000E+00 -3.200000E+00  1.081653E-02
-2.550000E+00 -3.150000E+00  1.105964E-02
-2.550000E+00 -3.100000E+00  1.129386E-02
-2.550000E+00 -3.050000E+00  1.151899E-02
-2.550000E+00 -3.000000E+00  1.173480E-02
-2.550000E+00 -2.950000E+00  1.194106E-02
-2.550000E+00 -2.900000E+00  1.213753E-02
-2.550000E+00 -2.850000E+00  1.232398E-02
-2.550000E+00 -2.800000E+00  1.250021E-02
-2.550000E+00 -2.750000E+00  1.266610E-02
-2.550000E+00 -2.700000E+00  1.282162E-02
-2.550000E+00 -2.650000E+00  1.296687E-02
-2.550000E+00 -2.600000E+00  1.310217E-02
-2.550000E+00 -2.550000E+00  1.322804E-02
-2.550000E+00 -2.500000E+00  1.334532E-02
-2.550000E+00 -2.450000E+00  1.345511E-02
-2.550000E+00 -2.400000E+00  1.355885E-02
-2.550000E+00 -2.350000E+00  1.365825E-02
-2.550000E+00 -2.300000E+00  1.375522E-02
-2.550000E+00 -2.250000E+00  1.385182E-02
-2.550000E+00 -2.200000E+00  1.395009E-02
-2.550000E+00 -2.150000E+00  1.405193E-02
-2.550000E+00 -2.100000E+00  1.415895E-02
-2.550000E+00 -2.050000E+00  1.427235E-02
-2.550000E+00 -2.000000E+00  1.439283E-02
-2.550000E+00 -1.950000E+00  1.452053E-02
-2.550000E+00 -1.900000E+00  1.465506E-02
-2.550000E+00 -1.850000E+00  1.479558E-02
-2.550000E+00 -1.800000E+00  1.494082E-02
-2.550000E+00 -1.750000E+00  1.508932E-02
-2.550000E+00 -1.700000E+00  1.523942E-02
-2.550000E+00 -1.650000E+00  1.538951E-02
-2.550000E+00 -1.600000E+00  1.553802E-02
-2.550000E+00 -1.550000E+00  1.568356E-02
-2.550000E+00 -1.500000E+00  1.582492E-02
-2.550000E+00 -1.450000E+00  1.596111E-02
-2.550000E+00 -1.400000E+00  1.609134E-02
-2.550000E+00 -1.350000E+00  1.621503E-02
-2.550000E+00 -1.300000E+00  1.633171E-02
-2.550000E+00 -1.250000E+00  1.644108E-02
-2.550000E+00 -1.200000E+00  1.654289E-02
-2.550000E+00 -1.150000E+00  1.663695E-02
-2.550000E+00 -1.100000E+00  1.672304E-02
-2.550000E+00 -1.050000E+00  1.680093E-02
-2.550000E+00 -1.000000E+00  1.687025E-02
-2.550000E+00 -9.500000E-01  1.693053E-02
-2.550000E+00 -9.000000E-01  1.698107E-02
-2.550000E+00 -8.500000E-01  1.702091E-02
-2.550000E+00 -8.000000E-01  1.704874E-02
-2.550000E+00 -7.500000E-01  1.706279E-02
-2.550000E+00 -7.000000E-01  1.706072E-02
-2.550000E+00 -6.500000E-01  1.703947E-02
-2.550000E+00 -6.000000E-01  1.699506E-02
-2.550000E+00 -5.500000E-01  1.692242E-02
-2.550000E+00 -5.000000E-01  1.681507E-02
-2.550000E+00 -4.500000E-01  1.666490E-02
-2.550000E+00 -4.000000E-01  1.646187E-02
-2.550000E+00 -3.500000E-01  1.619372E-02
-2.550000E+00 -3.000000E-01  1.584585E-02
-2.550000E+00 -2.500000E-01  1.540129E-02
-2.550000E+00 -2.000000E-01  1.484111E-02
-2.550000E+00 -1.500000E-01  1.414536E-02
-2.550000E+00 -1.000000E-01  1.329479E-02
-2.550000E+00 -5.000000E-02  1.227374E-02
-2.550000E+00  0.000000E+00  1.107427E-02
-2.550000E+00  5.000000E-02  9.701555E-03
-2.550000E+00  1.000000E-01  8.179901E-03
-2.550000E+00  1.500000E-01  6.558384E-03
-2.550000E+00  2.000000E-01  4.913951E-03
-2.550000E+00  2.500000E-01  3.349701E-03
-2.550000E+00  3.000000E-01  1.986305E-03
-2.550000E+00  3.500000E-01  9.461717E-04
-2.550000E+00  4.000000E-01  3.327295E-04
-2.550000E+00  4.500000E-01  2.099705E-04
-2.550000E+00  5.000000E-01  5.886099E-04
-2.550000E+00  5.500000E-01  1.423687E-03
-2.550000E+00  6.000000E-01  2.624471E-03
-2.550000E+00  6.500000E-01  4.073149E-03
-2.550000E+00  7.000000E-01  5.646153E-03
-2.550000E+00  7.500000E-01  7.232282E-03
-2.550000E+00  8.000000E-01  8.744103E-03
-2.550000E+00  8.500000E-01  1.012210E-02
-2.550000E+00  9.000000E-01  1.133310E-02
-2.550000E+00  9.500000E-01  1.236537E-02
-2.550000E+00  1.000000E+00  1.322256E-02
-2.550000E+00  1.050000E+00  1.391798E-02
-2.550000E+00  1.100000E+00  1.446996E-02
-2.550000E+00  1.150000E+00  1.489850E-02
-2.550000E+00  1.200000E+00  1.522316E-02
-2.550000E+00  1.250000E+00  1.546179E-02
-2.550000E+00  1.300000E+00  1.563001E-02
-2.550000E+00  1.350000E+00  1.574102E-02
-2.550000E+00  1.400000E+00  1.580577E-02
-2.550000E+00  1.450000E+00  1.583317E-02
-2.550000E+00  1.500000E+00  1.583036E-02
-2.550000E+00  1.550000E+00  1.580307E-02
-2.550000E+00  1.600000E+00  1.575579E-02
-2.550000E+00  1.650000E+00  1.569209E-02
-2.550000E+00  1.700000E+00  1.561475E-02
-2.550000E+00  1.750000E+00  1.552596E-02
-2.550000E+00  1.800000E+00  1.542743E-02
-2.550000E+00  1.850000E+00  1.532050E-02
-2.550000E+00  1.900000E+00  1.520622E-02
-2.550000E+00  1.950000E+00  1.508542E-02
-2.550000E+00  2.000000E+00  1.495875E-02
-2.550000E+00  2.050000E+00  1.482672E-02
-2.550000E+00  2.100000E+00  1.468972E-02
-2.550000E+00  2.150000E+00  1.454807E-02
-2.550000E+00  2.200000E+00  1.440201E-02
-2.550000E+00  2.250000E+00  1.425172E-02
-2.550000E+00  2.300000E+00  1.409733E-02
-2.550000E+00  2.350000E+00  1.393893E-02
-2.550000E+00  2.400000E+00  1.377655E-02
-2.550000E+00  2.450000E+00  1.361021E-02
-2.550000E+00  2.500000E+00  1.343985E-02
-2.550000E+00  2.550000E+00  1.326540E-02
-2.550000E+00  2.600000E+00  1.308674E-02
-2.550000E+00  2.650000E+00  1.290372E-02
-2.550000E+00  2.700000E+00  1.271617E-02
-2.550000E+00  2.750000E+00  1.252388E-02
-2.550000E+00  2.800000E+00  1.232666E-02
-2.550000E+00  2.850000E+00  1.212430E-02
-2.550000E+00  2.900000E+00  1.191658E-02
-2.550000E+00  2.950000E+00  1.170330E-02
-2.550000E+00  3.000000E+00  1.148424E-02
-2.550000E+00  3.050000E+00  1.125920E-02
-2.550000E+00  3.100000E+00  1.102796E-02
-2.550000E+00  3.150000E+00  1.079032E-02
-2.550000E+00  3.200000E+00  1.054608E-02
-2.550000E+00  3.250000E+00  1.029507E-02
-2.550000E+00  3.300000E+00  1.003712E-02
-2.550000E+00  3.350000E+00  9.772097E-03
-2.550000E+00  3.400000E+00  9.499918E-03
-2.550000E+00  3.450000E+00  9.220536E-03
-2.550000E+00  3.500000E+00  8.933961E-03
-2.550000E+00  3.550000E+00  8.640265E-03
-2.550000E+00  3.600000E+00  8.339590E-03
-2.550000E+00  3.650000E+00  8.032154E-03
-2.550000E+00  3.700000E+00  7.718265E-03
-2.550000E+00  3.750000E+00  7.398320E-03
-2.550000E+00  3.800000E+00  7.072822E-03
-2.550000E+00  3.850000E+00  6.742383E-03
-2.550000E+00  3.900000E+00  6.407738E-03
-2.550000E+00  3.950000E+00  6.069750E-03
-2.550000E+00  4.000000E+00  5.729421E-03
-2.550000E+00  4.050000E+00  5.387895E-03
-2.550000E+00  4.100000E+00  5.046459E-03
-2.550000E+00  4.150000E+00  4.706539E-03
-2.550000E+00  4.200000E+00  4.369687E-03
-2.550000E+00  4.250000E+00  4.037555E-03
-2.550000E+00  4.300000E+00  3.711867E-03
-2.550000E+00  4.350000E+00  3.394375E-03
-2.550000E+00  4.400000E+00  3.086816E-03
-2.550000E+00  4.450000E+00  2.790859E-03
-2.550000E+00  4.500000E+00  2.508058E-03
-2.550000E+00  4.550000E+00  2.239804E-03
-2.550000E+00  4.600000E+00  1.987282E-03
-2.550000E+00  4.650000E+00  1.751439E-03
-2.550000E+00  4.700000E+00  1.532957E-03
-2.550000E+00  4.750000E+00  1.332245E-03
-2.550000E+00  4.800000E+00  1.149430E-03
-2.550000E+00  4.850000E+00  9.843674E-04
-2.550000E+00  4.900000E+00  8.366577E-04
-2.550000E+00  4.950000E+00  7.056695E-04
-2.550000E+00  5.000000E+00  5.905722E-04
-2.550000E+00  5.050000E+00  4.903724E-04
-2.550000E+00  5.100000E+00  4.039534E-04
-2.550000E+00  5.150000E+00  3.301163E-04
-2.550000E+00  5.200000E+00  2.676191E-04
-2.550000E+00  5.250000E+00  2.152144E-04
-2.550000E+00  5.300000E+00  1.716813E-04
-2.550000E+00  5.350000E+00  1.358528E-04
-2.550000E+00  5.400000E+00  1.066362E-04
-2.550000E+00  5.450000E+00  8.302830E-05
-2.550000E+00  5.500000E+00  6.412415E-05
-2.550000E+00  5.550000E+00  4.912097E-05
-2.550000E+00  5.600000E+00  3.731779E-05
-2.550000E+00  5.650000E+00  2.811172E-05
-2.550000E+00  5.700000E+00  2.099172E-05
-2.550000E+00  5.750000E+00  1.553061E-05
-2.550000E+00  5.800000E+00  1.137612E-05
-2.550000E+00  5.850000E+00  8.241414E-06
-2.550000E+00  5.900000E+00  5.895723E-06
-2.550000E+00  5.950000E+00  4.155451E-06
-2.550000E+00  6.000000E+00  2.876023E-06
-2.550000E+00  6.050000E+00  1.944710E-06
-2.550000E+00  6.100000E+00  1.274487E-06
-2.550000E+00  6.150000E+00  7.989203E-07
-2.550000E+00  6.200000E+00  4.680062E-07
-2.550000E+00  6.250000E+00  2.448445E-07
-2.550000E+00  6.300000E+00  1.030598E-07
-2.550000E+00  6.350000E+00  2.489878E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  2.181587E-08
-2.500000E+00 -6.300000E+00  9.037049E-08
-2.500000E+00 -6.250000E+00  2.149737E-07
-2.500000E+00 -6.200000E+00  4.116583E-07
-2.500000E+00 -6.150000E+00  7.044464E-07
-2.500000E+00 -6.100000E+00  1.127344E-06
-2.500000E+00 -6.050000E+00  1.727104E-06
-2.500000E+00 -6.000000E+00  2.566836E-06
-2.500000E+00 -5.950000E+00  3.730543E-06
-2.500000E+00 -5.900000E+00  5.328694E-06
-2.500000E+00 -5.850000E+00  7.504886E-06
-2.500000E+00 -5.800000E+00  1.044364E-05
-2.500000E+00 -5.750000E+00  1.437933E-05
-2.500000E+00 -5.700000E+00  1.960616E-05
-2.500000E+00 -5.650000E+00  2.648893E-05
-2.500000E+00 -5.600000E+00  3.547442E-05
-2.500000E+00 -5.550000E+00  4.710258E-05
-2.500000E+00 -5.500000E+00  6.201693E-05
-2.500000E+00 -5.450000E+00  8.097319E-05
-2.500000E+00 -5.400000E+00  1.048448E-04
-2.500000E+00 -5.350000E+00  1.346242E-04
-2.500000E+00 -5.300000E+00  1.714189E-04
-2.500000E+00 -5.250000E+00  2.164412E-04
-2.500000E+00 -5.200000E+00  2.709911E-04
-2.500000E+00 -5.150000E+00  3.364319E-04
-2.500000E+00 -5.100000E+00  4.141592E-04
-2.500000E+00 -5.050000E+00  5.055633E-04
-2.500000E+00 -5.000000E+00  6.119854E-04
-2.500000E+00 -4.950000E+00  7.346700E-04
-2.500000E+00 -4.900000E+00  8.747148E-04
-2.500000E+00 -4.850000E+00  1.033020E-03
-2.500000E+00 -4.800000E+00  1.210244E-03
-2.500000E+00 -4.750000E+00  1.406761E-03
-2.500000E+00 -4.700000E+00  1.622635E-03
-2.500000E+00 -4.650000E+00  1.857603E-03
-2.500000E+00 -4.600000E+00  2.111077E-03
-2.500000E+00 -4.550000E+00  2.382156E-03
-2.500000E+00 -4.500000E+00  2.669661E-03
-2.500000E+00 -4.450000E+00  2.972169E-03
-2.500000E+00 -4.400000E+00  3.288065E-03
-2.500000E+00 -4.350000E+00  3.615595E-03
-2.500000E+00 -4.300000E+00  3.952912E-03
-2.500000E+00 -4.250000E+00  4.298131E-03
-2.500000E+00 -4.200000E+00  4.649373E-03
-2.500000E+00 -4.150000E+00  5.004797E-03
-2.500000E+00 -4.100000E+00  5.362639E-03
-2.500000E+00 -4.050000E+00  5.721240E-03
-2.500000E+00 -4.000000E+00  6.079066E-03
-2.500000E+00 -3.950000E+00  6.434729E-03
-2.500000E+00 -3.900000E+00  6.787002E-03
-2.500000E+00 -3.850000E+00  7.134824E-03
-2.500000E+00 -3.800000E+00  7.477302E-03
-2.500000E+00 -3.750000E+00  7.813701E-03
-2.500000E+00 -3.700000E+00  8.143434E-03
-2.500000E+00 -3.650000E+00  8.466040E-03
-2.500000E+00 -3.600000E+00  8.781166E-03
-2.500000E+00 -3.550000E+00  9.088542E-03
-2.500000E+00 -3.500000E+00  9.387962E-03
-2.500000E+00 -3.450000E+00  9.679263E-03
-2.500000E+00 -3.400000E+00  9.962311E-03
-2.500000E+00 -3.350000E+00  1.023698E-02
-2.500000E+00 -3.300000E+00  1.050315E-02
-2.500000E+00 -3.250000E+00  1.076067E-02
-2.500000E+00 -3.200000E+00  1.100936E-02
-2.500000E+00 -3.150000E+00  1.124904E-02
-2.500000E+00 -3.100000E+00  1.147944E-02
-2.500000E+00 -3.050000E+00  1.170028E-02
-2.500000E+00 -3.000000E+00  1.191125E-02
-2.500000E+00 -2.950000E+00  1.211199E-02
-2.500000E+00 -2.900000E+00  1.230214E-02
-2.500000E+00 -2.850000E+00  1.248135E-02
-2.500000E+00 -2.800000E+00  1.264928E-02
-2.500000E+00 -2.750000E+00  1.280570E-02
-2.500000E+00 -2.700000E+00  1.295048E-02
-2.500000E+00 -2.650000E+00  1.308368E-02
-2.500000E+00 -2.600000E+00  1.320559E-02
-2.500000E+00 -2.550000E+00  1.331683E-02
-2.500000E+00 -2.500000E+00  1.341839E-02
-2.500000E+00 -2.450000E+00  1.351167E-02
-2.500000E+00 -2.400000E+00  1.359849E-02
-2.500000E+00 -2.350000E+00  1.368107E-02
-2.500000E+00 -2.300000E+00  1.376194E-02
-2.500000E+00 -2.250000E+00  1.384382E-02
-2.500000E+00 -2.200000E+00  1.392943E-02
-2.500000E+00 -2.150000E+00  1.402129E-02
-2.500000E+00 -2.100000E+00  1.412155E-02
-2.500000E+00 -2.050000E+00  1.423176E-02
-2.500000E+00 -2.000000E+00  1.435275E-02
-2.500000E+00 -1.950000E+00  1.448460E-02
-2.500000E+00 -1.900000E+00  1.462665E-02
-2.500000E+00 -1.850000E+00  1.477755E-02
-2.500000E+00 -1.800000E+00  1.493547E-02
-2.500000E+00 -1.750000E+00  1.509824E-02
-2.500000E+00 -1.700000E+00  1.526358E-02
-2.500000E+00 -1.650000E+00  1.542921E-02
-2.500000E+00 -1.600000E+00  1.559303E-02
-2.500000E+00 -1.550000E+00  1.575322E-02
-2.500000E+00 -1.500000E+00  1.590823E-02
-2.500000E+00 -1.450000E+00  1.605689E-02
-2.500000E+00 -1.400000E+00  1.619828E-02
-2.500000E+00 -1.350000E+00  1.633179E-02
-2.500000E+00 -1.300000E+00  1.645701E-02
-2.500000E+00 -1.250000E+00  1.657369E-02
-2.500000E+00 -1.200000E+00  1.668172E-02
-2.500000E+00 -1.150000E+00  1.678100E-02
-2.500000E+00 -1.100000E+00  1.687147E-02
-2.500000E+00 -1.050000E+00  1.695297E-02
-2.500000E+00 -1.000000E+00  1.702530E-02
-2.500000E+00 -9.500000E-01  1.708805E-02
-2.500000E+00 -9.000000E-01  1.714064E-02
-2.500000E+00 -8.500000E-01  1.718219E-02
-2.500000E+00 -8.000000E-01  1.721147E-02
-2.500000E+00 -7.500000E-01  1.722681E-02
-2.500000E+00 -7.000000E-01  1.722596E-02
-2.500000E+00 -6.500000E-01  1.720598E-02
-2.500000E+00 -6.000000E-01  1.716302E-02
-2.500000E+00 -5.500000E-01  1.709214E-02
-2.500000E+00 -5.000000E-01  1.698708E-02
-2.500000E+00 -4.500000E-01  1.683997E-02
-2.500000E+00 -4.000000E-01  1.664107E-02
-2.500000E+00 -3.500000E-01  1.637853E-02
-2.500000E+00 -3.000000E-01  1.603823E-02
-2.500000E+00 -2.500000E-01  1.560382E-02
-2.500000E+00 -2.000000E-01  1.505713E-02
-2.500000E+00 -1.500000E-01  1.437904E-02
-2.500000E+00 -1.000000E-01  1.355126E-02
-2.500000E+00 -5.000000E-02  1.255905E-02
-2.500000E+00  0.000000E+00  1.139526E-02
-2.500000E+00  5.000000E-02  1.006540E-02
-2.500000E+00  1.000000E-01  8.593472E-03
-2.500000E+00  1.500000E-01  7.027159E-03
-2.500000E+00  2.000000E-01  5.440717E-03
-2.500000E+00  2.500000E-01  3.933185E-03
-2.500000E+00  3.000000E-01  2.620101E-03
-2.500000E+00  3.500000E-01  1.618398E-03
-2.500000E+00  4.000000E-01  1.026752E-03
-2.500000E+00  4.500000E-01  9.062209E-04
-2.500000E+00  5.000000E-01  1.267163E-03
-2.500000E+00  5.500000E-01  2.066937E-03
-2.500000E+00  6.000000E-01  3.219214E-03
-2.500000E+00  6.500000E-01  4.611616E-03
-2.500000E+00  7.000000E-01  6.125927E-03
-2.500000E+00  7.500000E-01  7.655366E-03
-2.500000E+00  8.000000E-01  9.115567E-03
-2.500000E+00  8.500000E-01  1.044871E-02
-2.500000E+00  9.000000E-01  1.162216E-02
-2.500000E+00  9.500000E-01  1.262396E-02
-2.500000E+00  1.000000E+00  1.345701E-02
-2.500000E+00  1.050000E+00  1.413371E-02
-2.500000E+00  1.100000E+00  1.467140E-02
-2.500000E+00  1.150000E+00  1.508921E-02
-2.500000E+00  1.200000E+00  1.540591E-02
-2.500000E+00  1.250000E+00  1.563873E-02
-2.500000E+00  1.300000E+00  1.580275E-02
-2.500000E+00  1.350000E+00  1.591079E-02
-2.500000E+00  1.400000E+00  1.597348E-02
-2.500000E+00  1.450000E+00  1.599948E-02
-2.500000E+00  1.500000E+00  1.599578E-02
-2.500000E+00  1.550000E+00  1.596795E-02
-2.500000E+00  1.600000E+00  1.592039E-02
-2.500000E+00  1.650000E+00  1.585659E-02
-2.500000E+00  1.700000E+00  1.577928E-02
-2.500000E+00  1.750000E+00  1.569061E-02
-2.500000E+00  1.800000E+00  1.559227E-02
-2.500000E+00  1.850000E+00  1.548559E-02
-2.500000E+00  1.900000E+00  1.537160E-02
-2.500000E+00  1.950000E+00  1.525115E-02
-2.500000E+00  2.000000E+00  1.512489E-02
-2.500000E+00  2.050000E+00  1.499333E-02
-2.500000E+00  2.100000E+00  1.485690E-02
-2.500000E+00  2.150000E+00  1.471592E-02
-2.500000E+00  2.200000E+00  1.457064E-02
-2.500000E+00  2.250000E+00  1.442127E-02
-2.500000E+00  2.300000E+00  1.426794E-02
-2.500000E+00  2.350000E+00  1.411077E-02
-2.500000E+00  2.400000E+00  1.394979E-02
-2.500000E+00  2.450000E+00  1.378502E-02
-2.500000E+00  2.500000E+00  1.361642E-02
-2.500000E+00  2.550000E+00  1.344390E-02
-2.500000E+00  2.600000E+00  1.326733E-02
-2.500000E+00  2.650000E+00  1.308655E-02
-2.500000E+00  2.700000E+00  1.290136E-02
-2.500000E+00  2.750000E+00  1.271155E-02
-2.500000E+00  2.800000E+00  1.251690E-02
-2.500000E+00  2.850000E+00  1.231719E-02
-2.500000E+00  2.900000E+00  1.211218E-02
-2.500000E+00  2.950000E+00  1.190167E-02
-2.500000E+00  3.000000E+00  1.168542E-02
-2.500000E+00  3.050000E+00  1.146321E-02
-2.500000E+00  3.100000E+00  1.123484E-02
-2.500000E+00  3.150000E+00  1.100008E-02
-2.500000E+00  3.200000E+00  1.075872E-02
-2.500000E+00  3.250000E+00  1.051057E-02
-2.500000E+00  3.300000E+00  1.025544E-02
-2.500000E+00  3.350000E+00  9.993170E-03
-2.500000E+00  3.400000E+00  9.723652E-03
-2.500000E+00  3.450000E+00  9.446806E-03
-2.500000E+00  3.500000E+00  9.162610E-03
-2.500000E+00  3.550000E+00  8.871100E-03
-2.500000E+00  3.600000E+00  8.572381E-03
-2.500000E+00  3.650000E+00  8.266632E-03
-2.500000E+00  3.700000E+00  7.954112E-03
-2.500000E+00  3.750000E+00  7.635172E-03
-2.500000E+00  3.800000E+00  7.310254E-03
-2.500000E+00  3.850000E+00  6.979911E-03
-2.500000E+00  3.900000E+00  6.644807E-03
-2.500000E+00  3.950000E+00  6.305733E-03
-2.500000E+00  4.000000E+00  5.963618E-03
-2.500000E+00  4.050000E+00  5.619536E-03
-2.500000E+00  4.100000E+00  5.274711E-03
-2.500000E+00  4.150000E+00  4.930516E-03
-2.500000E+00  4.200000E+00  4.588463E-03
-2.500000E+00  4.250000E+00  4.250185E-03
-2.500000E+00  4.300000E+00  3.917405E-03
-2.500000E+00  4.350000E+00  3.591902E-03
-2.500000E+00  4.400000E+00  3.275461E-03
-2.500000E+00  4.450000E+00  2.969829E-03
-2.500000E+00  4.500000E+00  2.676660E-03
-2.500000E+00  4.550000E+00  2.397469E-03
-2.500000E+00  4.600000E+00  2.133585E-03
-2.500000E+00  4.650000E+00  1.886112E-03
-2.500000E+00  4.700000E+00  1.655901E-03
-2.500000E+00  4.750000E+00  1.443528E-03
-2.500000E+00  4.800000E+00  1.249281E-03
-2.500000E+00  4.850000E+00  1.073169E-03
-2.500000E+00  4.900000E+00  9.149235E-04
-2.500000E+00  4.950000E+00  7.740243E-04
-2.500000E+00  5.000000E+00  6.497263E-04
-2.500000E+00  5.050000E+00  5.410948E-04
-2.500000E+00  5.100000E+00  4.470460E-04
-2.500000E+00  5.150000E+00  3.663891E-04
-2.500000E+00  5.200000E+00  2.978697E-04
-2.500000E+00  5.250000E+00  2.402094E-04
-2.500000E+00  5.300000E+00  1.921429E-04
-2.500000E+00  5.350000E+00  1.524481E-04
-2.500000E+00  5.400000E+00  1.199711E-04
-2.500000E+00  5.450000E+00  9.364404E-05
-2.500000E+00  5.500000E+00  7.249666E-05
-2.500000E+00  5.550000E+00  5.566257E-05
-2.500000E+00  5.600000E+00  4.238064E-05
-2.500000E+00  5.650000E+00  3.199247E-05
-2.500000E+00  5.700000E+00  2.393701E-05
-2.500000E+00  5.750000E+00  1.774293E-05
-2.500000E+00  5.800000E+00  1.301971E-05
-2.500000E+00  5.850000E+00  9.447942E-06
-2.500000E+00  5.900000E+00  6.769612E-06
-2.500000E+00  5.950000E+00  4.778624E-06
-2.500000E+00  6.000000E+00  3.312109E-06
-2.500000E+00  6.050000E+00  2.242662E-06
-2.500000E+00  6.100000E+00  1.471655E-06
-2.500000E+00  6.150000E+00  9.236153E-07
-2.500000E+00  6.200000E+00  5.416240E-07
-2.500000E+00  6.250000E+00  2.836090E-07
-2.500000E+00  6.300000E+00  1.194564E-07
-2.500000E+00  6.350000E+00  2.887223E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.485691E-08
-2.450000E+00 -6.300000E+00  1.029425E-07
-2.450000E+00 -6.250000E+00  2.447823E-07
-2.450000E+00 -6.200000E+00  4.684867E-07
-2.450000E+00 -6.150000E+00  8.011579E-07
-2.450000E+00 -6.100000E+00  1.281102E-06
-2.450000E+00 -6.050000E+00  1.960882E-06
-2.450000E+00 -6.000000E+00  2.911278E-06
-2.450000E+00 -5.950000E+00  4.226246E-06
-2.450000E+00 -5.900000E+00  6.028965E-06
-2.450000E+00 -5.850000E+00  8.479026E-06
-2.450000E+00 -5.800000E+00  1.178080E-05
-2.450000E+00 -5.750000E+00  1.619298E-05
-2.450000E+00 -5.700000E+00  2.203910E-05
-2.450000E+00 -5.650000E+00  2.971888E-05
-2.450000E+00 -5.600000E+00  3.971996E-05
-2.450000E+00 -5.550000E+00  5.262928E-05
-2.450000E+00 -5.500000E+00  6.914335E-05
-2.450000E+00 -5.450000E+00  9.007622E-05
-2.450000E+00 -5.400000E+00  1.163638E-04
-2.450000E+00 -5.350000E+00  1.490634E-04
-2.450000E+00 -5.300000E+00  1.893473E-04
-2.450000E+00 -5.250000E+00  2.384888E-04
-2.450000E+00 -5.200000E+00  2.978422E-04
-2.450000E+00 -5.150000E+00  3.688137E-04
-2.450000E+00 -5.100000E+00  4.528269E-04
-2.450000E+00 -5.050000E+00  5.512807E-04
-2.450000E+00 -5.000000E+00  6.655029E-04
-2.450000E+00 -4.950000E+00  7.967004E-04
-2.450000E+00 -4.900000E+00  9.459074E-04
-2.450000E+00 -4.850000E+00  1.113936E-03
-2.450000E+00 -4.800000E+00  1.301333E-03
-2.450000E+00 -4.750000E+00  1.508340E-03
-2.450000E+00 -4.700000E+00  1.734874E-03
-2.450000E+00 -4.650000E+00  1.980517E-03
-2.450000E+00 -4.600000E+00  2.244520E-03
-2.450000E+00 -4.550000E+00  2.525826E-03
-2.450000E+00 -4.500000E+00  2.823107E-03
-2.450000E+00 -4.450000E+00  3.134809E-03
-2.450000E+00 -4.400000E+00  3.459206E-03
-2.450000E+00 -4.350000E+00  3.794454E-03
-2.450000E+00 -4.300000E+00  4.138646E-03
-2.450000E+00 -4.250000E+00  4.489859E-03
-2.450000E+00 -4.200000E+00  4.846201E-03
-2.450000E+00 -4.150000E+00  5.205845E-03
-2.450000E+00 -4.100000E+00  5.567061E-03
-2.450000E+00 -4.050000E+00  5.928238E-03
-2.450000E+00 -4.000000E+00  6.287904E-03
-2.450000E+00 -3.950000E+00  6.644743E-03
-2.450000E+00 -3.900000E+00  6.997603E-03
-2.450000E+00 -3.850000E+00  7.345496E-03
-2.450000E+00 -3.800000E+00  7.687599E-03
-2.450000E+00 -3.750000E+00  8.023244E-03
-2.450000E+00 -3.700000E+00  8.351899E-03
-2.450000E+00 -3.650000E+00  8.673151E-03
-2.450000E+00 -3.600000E+00  8.986685E-03
-2.450000E+00 -3.550000E+00  9.292260E-03
-2.450000E+00 -3.500000E+00  9.589689E-03
-2.450000E+00 -3.450000E+00  9.878819E-03
-2.450000E+00 -3.400000E+00  1.015952E-02
-2.450000E+00 -3.350000E+00  1.043164E-02
-2.450000E+00 -3.300000E+00  1.069505E-02
-2.450000E+00 -3.250000E+00  1.094956E-02
-2.450000E+00 -3.200000E+00  1.119494E-02
-2.450000E+00 -3.150000E+00  1.143093E-02
-2.450000E+00 -3.100000E+00  1.165719E-02
-2.450000E+00 -3.050000E+00  1.187333E-02
-2.450000E+00 -3.000000E+00  1.207890E-02
-2.450000E+00 -2.950000E+00  1.227340E-02
-2.450000E+00 -2.900000E+00  1.245632E-02
-2.450000E+00 -2.850000E+00  1.262712E-02
-2.450000E+00 -2.800000E+00  1.278531E-02
-2.450000E+00 -2.750000E+00  1.293047E-02
-2.450000E+00 -2.700000E+00  1.306233E-02
-2.450000E+00 -2.650000E+00  1.318084E-02
-2.450000E+00 -2.600000E+00  1.328629E-02
-2.450000E+00 -2.550000E+00  1.337935E-02
-2.450000E+00 -2.500000E+00  1.346120E-02
-2.450000E+00 -2.450000E+00  1.353358E-02
-2.450000E+00 -2.400000E+00  1.359884E-02
-2.450000E+00 -2.350000E+00  1.365986E-02
-2.450000E+00 -2.300000E+00  1.372000E-02
-2.450000E+00 -2.250000E+00  1.378288E-02
-2.450000E+00 -2.200000E+00  1.385216E-02
-2.450000E+00 -2.150000E+00  1.393125E-02
-2.450000E+00 -2.100000E+00  1.402300E-02
-2.450000E+00 -2.050000E+00  1.412947E-02
-2.450000E+00 -2.000000E+00  1.425169E-02
-2.450000E+00 -1.950000E+00  1.438962E-02
-2.450000E+00 -1.900000E+00  1.454216E-02
-2.450000E+00 -1.850000E+00  1.470732E-02
-2.450000E+00 -1.800000E+00  1.488239E-02
-2.450000E+00 -1.750000E+00  1.506431E-02
-2.450000E+00 -1.700000E+00  1.524983E-02
-2.450000E+00 -1.650000E+00  1.543585E-02
-2.450000E+00 -1.600000E+00  1.561956E-02
-2.450000E+00 -1.550000E+00  1.579856E-02
-2.450000E+00 -1.500000E+00  1.597094E-02
-2.450000E+00 -1.450000E+00  1.613527E-02
-2.450000E+00 -1.400000E+00  1.629055E-02
-2.450000E+00 -1.350000E+00  1.643616E-02
-2.450000E+00 -1.300000E+00  1.657179E-02
-2.450000E+00 -1.250000E+00  1.669731E-02
-2.450000E+00 -1.200000E+00  1.681277E-02
-2.450000E+00 -1.150000E+00  1.691826E-02
-2.450000E+00 -1.100000E+00  1.701387E-02
-2.450000E+00 -1.050000E+00  1.709965E-02
-2.450000E+00 -1.000000E+00  1.717550E-02
-2.450000E+00 -9.500000E-01  1.724119E-02
-2.450000E+00 -9.000000E-01  1.729625E-02
-2.450000E+00 -8.500000E-01  1.733993E-02
-2.450000E+00 -8.000000E-01  1.737114E-02
-2.450000E+00 -7.500000E-01  1.738834E-02
-2.450000E+00 -7.000000E-01  1.738942E-02
-2.450000E+00 -6.500000E-01  1.737162E-02
-2.450000E+00 -6.000000E-01  1.733129E-02
-2.450000E+00 -5.500000E-01  1.726377E-02
-2.450000E+00 -5.000000E-01  1.716313E-02
-2.450000E+00 -4.500000E-01  1.702191E-02
-2.450000E+00 -4.000000E-01  1.683094E-02
-2.450000E+00 -3.500000E-01  1.657907E-02
-2.450000E+00 -3.000000E-01  1.625307E-02
-2.450000E+00 -2.500000E-01  1.583772E-02
-2.450000E+00 -2.000000E-01  1.531616E-02
-2.450000E+00 -1.500000E-01  1.467086E-02
-2.450000E+00 -1.000000E-01  1.388521E-02
-2.450000E+00 -5.000000E-02  1.294618E-02
-2.450000E+00  0.000000E+00  1.184798E-02
-2.450000E+00  5.000000E-02  1.059682E-02
-2.450000E+00  1.000000E-01  9.216044E-03
-2.450000E+00  1.500000E-01  7.750854E-03
-2.450000E+00  2.000000E-01  6.270632E-03
-2.450000E+00  2.500000E-01  4.867084E-03
-2.450000E+00  3.000000E-01  3.646489E-03
-2.450000E+00  3.500000E-01  2.715898E-03
-2.450000E+00  4.000000E-01  2.165366E-03
-2.450000E+00  4.500000E-01  2.050559E-03
-2.450000E+00  5.000000E-01  2.381032E-03
-2.450000E+00  5.500000E-01  3.118146E-03
-2.450000E+00  6.000000E-01  4.183359E-03
-2.450000E+00  6.500000E-01  5.474019E-03
-2.450000E+00  7.000000E-01  6.881581E-03
-2.450000E+00  7.500000E-01  8.307344E-03
-2.450000E+00  8.000000E-01  9.672640E-03
-2.450000E+00  8.500000E-01  1.092287E-02
-2.450000E+00  9.000000E-01  1.202655E-02
-2.450000E+00  9.500000E-01  1.297138E-02
-2.450000E+00  1.000000E+00  1.375904E-02
-2.450000E+00  1.050000E+00  1.440027E-02
-2.450000E+00  1.100000E+00  1.491068E-02
-2.450000E+00  1.150000E+00  1.530779E-02
-2.450000E+00  1.200000E+00  1.560895E-02
-2.450000E+00  1.250000E+00  1.583020E-02
-2.450000E+00  1.300000E+00  1.598568E-02
-2.450000E+00  1.350000E+00  1.608748E-02
-2.450000E+00  1.400000E+00  1.614563E-02
-2.450000E+00  1.450000E+00  1.616837E-02
-2.450000E+00  1.500000E+00  1.616234E-02
-2.450000E+00  1.550000E+00  1.613286E-02
-2.450000E+00  1.600000E+00  1.608416E-02
-2.450000E+00  1.650000E+00  1.601957E-02
-2.450000E+00  1.700000E+00  1.594172E-02
-2.450000E+00  1.750000E+00  1.585271E-02
-2.450000E+00  1.800000E+00  1.575415E-02
-2.450000E+00  1.850000E+00  1.564735E-02
-2.450000E+00  1.900000E+00  1.553334E-02
-2.450000E+00  1.950000E+00  1.541293E-02
-2.450000E+00  2.000000E+00  1.528679E-02
-2.450000E+00  2.050000E+00  1.515545E-02
-2.450000E+00  2.100000E+00  1.501932E-02
-2.450000E+00  2.150000E+00  1.487876E-02
-2.450000E+00  2.200000E+00  1.473404E-02
-2.450000E+00  2.250000E+00  1.458537E-02
-2.450000E+00  2.300000E+00  1.443292E-02
-2.450000E+00  2.350000E+00  1.427679E-02
-2.450000E+00  2.400000E+00  1.411706E-02
-2.450000E+00  2.450000E+00  1.395373E-02
-2.450000E+00  2.500000E+00  1.378677E-02
-2.450000E+00  2.550000E+00  1.361608E-02
-2.450000E+00  2.600000E+00  1.344152E-02
-2.450000E+00  2.650000E+00  1.326292E-02
-2.450000E+00  2.700000E+00  1.308006E-02
-2.450000E+00  2.750000E+00  1.289271E-02
-2.450000E+00  2.800000E+00  1.270062E-02
-2.450000E+00  2.850000E+00  1.250356E-02
-2.450000E+00  2.900000E+00  1.230128E-02
-2.450000E+00  2.950000E+00  1.209354E-02
-2.450000E+00  3.000000E+00  1.188012E-02
-2.450000E+00  3.050000E+00  1.166077E-02
-2.450000E+00  3.100000E+00  1.143527E-02
-2.450000E+00  3.150000E+00  1.120340E-02
-2.450000E+00  3.200000E+00  1.096493E-02
-2.450000E+00  3.250000E+00  1.071964E-02
-2.450000E+00  3.300000E+00  1.046734E-02
-2.450000E+00  3.350000E+00  1.020785E-02
-2.450000E+00  3.400000E+00  9.941028E-03
-2.450000E+00  3.450000E+00  9.666766E-03
-2.450000E+00  3.500000E+00  9.385015E-03
-2.450000E+00  3.550000E+00  9.095781E-03
-2.450000E+00  3.600000E+00  8.799136E-03
-2.450000E+00  3.650000E+00  8.495222E-03
-2.450000E+00  3.700000E+00  8.184260E-03
-2.450000E+00  3.750000E+00  7.866551E-03
-2.450000E+00  3.800000E+00  7.542489E-03
-2.450000E+00  3.850000E+00  7.212563E-03
-2.450000E+00  3.900000E+00  6.877372E-03
-2.450000E+00  3.950000E+00  6.537637E-03
-2.450000E+00  4.000000E+00  6.194213E-03
-2.450000E+00  4.050000E+00  5.848101E-03
-2.450000E+00  4.100000E+00  5.500457E-03
-2.450000E+00  4.150000E+00  5.152593E-03
-2.450000E+00  4.200000E+00  4.805975E-03
-2.450000E+00  4.250000E+00  4.462202E-03
-2.450000E+00  4.300000E+00  4.122986E-03
-2.450000E+00  4.350000E+00  3.790113E-03
-2.450000E+00  4.400000E+00  3.465406E-03
-2.450000E+00  4.450000E+00  3.150670E-03
-2.450000E+00  4.500000E+00  2.847647E-03
-2.450000E+00  4.550000E+00  2.557965E-03
-2.450000E+00  4.600000E+00  2.283085E-03
-2.450000E+00  4.650000E+00  2.024265E-03
-2.450000E+00  4.700000E+00  1.782517E-03
-2.450000E+00  4.750000E+00  1.558586E-03
-2.450000E+00  4.800000E+00  1.352930E-03
-2.450000E+00  4.850000E+00  1.165713E-03
-2.450000E+00  4.900000E+00  9.968110E-04
-2.450000E+00  4.950000E+00  8.458249E-04
-2.450000E+00  5.000000E+00  7.121066E-04
-2.450000E+00  5.050000E+00  5.947922E-04
-2.450000E+00  5.100000E+00  4.928419E-04
-2.450000E+00  5.150000E+00  4.050841E-04
-2.450000E+00  5.200000E+00  3.302606E-04
-2.450000E+00  5.250000E+00  2.670702E-04
-2.450000E+00  5.300000E+00  2.142093E-04
-2.450000E+00  5.350000E+00  1.704060E-04
-2.450000E+00  5.400000E+00  1.344481E-04
-2.450000E+00  5.450000E+00  1.052050E-04
-2.450000E+00  5.500000E+00  8.164172E-05
-2.450000E+00  5.550000E+00  6.282785E-05
-2.450000E+00  5.600000E+00  4.794081E-05
-2.450000E+00  5.650000E+00  3.626495E-05
-2.450000E+00  5.700000E+00  2.718704E-05
-2.450000E+00  5.750000E+00  2.018931E-05
-2.450000E+00  5.800000E+00  1.484068E-05
-2.450000E+00  5.850000E+00  1.078704E-05
-2.450000E+00  5.900000E+00  7.741049E-06
-2.450000E+00  5.950000E+00  5.472336E-06
-2.450000E+00  6.000000E+00  3.798160E-06
-2.450000E+00  6.050000E+00  2.575112E-06
-2.450000E+00  6.100000E+00  1.691853E-06
-2.450000E+00  6.150000E+00  1.062981E-06
-2.450000E+00  6.200000E+00  6.239520E-07
-2.450000E+00  6.250000E+00  3.269792E-07
-2.450000E+00  6.300000E+00  1.378066E-07
-2.450000E+00  6.350000E+00  3.331986E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.818580E-08
-2.400000E+00 -6.300000E+00  1.167017E-07
-2.400000E+00 -6.250000E+00  2.773954E-07
-2.400000E+00 -6.200000E+00  5.306354E-07
-2.400000E+00 -6.150000E+00  9.068708E-07
-2.400000E+00 -6.100000E+00  1.449080E-06
-2.400000E+00 -6.050000E+00  2.216133E-06
-2.400000E+00 -6.000000E+00  3.287136E-06
-2.400000E+00 -5.950000E+00  4.766834E-06
-2.400000E+00 -5.900000E+00  6.792151E-06
-2.400000E+00 -5.850000E+00  9.539930E-06
-2.400000E+00 -5.800000E+00  1.323587E-05
-2.400000E+00 -5.750000E+00  1.816461E-05
-2.400000E+00 -5.700000E+00  2.468084E-05
-2.400000E+00 -5.650000E+00  3.322108E-05
-2.400000E+00 -5.600000E+00  4.431568E-05
-2.400000E+00 -5.550000E+00  5.860027E-05
-2.400000E+00 -5.500000E+00  7.682574E-05
-2.400000E+00 -5.450000E+00  9.986537E-05
-2.400000E+00 -5.400000E+00  1.287179E-04
-2.400000E+00 -5.350000E+00  1.645048E-04
-2.400000E+00 -5.300000E+00  2.084612E-04
-2.400000E+00 -5.250000E+00  2.619192E-04
-2.400000E+00 -5.200000E+00  3.262825E-04
-2.400000E+00 -5.150000E+00  4.029946E-04
-2.400000E+00 -5.100000E+00  4.934994E-04
-2.400000E+00 -5.050000E+00  5.991956E-04
-2.400000E+00 -5.000000E+00  7.213876E-04
-2.400000E+00 -4.950000E+00  8.612333E-04
-2.400000E+00 -4.900000E+00  1.019693E-03
-2.400000E+00 -4.850000E+00  1.197479E-03
-2.400000E+00 -4.800000E+00  1.395018E-03
-2.400000E+00 -4.750000E+00  1.612414E-03
-2.400000E+00 -4.700000E+00  1.849433E-03
-2.400000E+00 -4.650000E+00  2.105499E-03
-2.400000E+00 -4.600000E+00  2.379705E-03
-2.400000E+00 -4.550000E+00  2.670844E-03
-2.400000E+00 -4.500000E+00  2.977451E-03
-2.400000E+00 -4.450000E+00  3.297849E-03
-2.400000E+00 -4.400000E+00  3.630214E-03
-2.400000E+00 -4.350000E+00  3.972625E-03
-2.400000E+00 -4.300000E+00  4.323125E-03
-2.400000E+00 -4.250000E+00  4.679766E-03
-2.400000E+00 -4.200000E+00  5.040655E-03
-2.400000E+00 -4.150000E+00  5.403987E-03
-2.400000E+00 -4.100000E+00  5.768072E-03
-2.400000E+00 -4.050000E+00  6.131355E-03
-2.400000E+00 -4.000000E+00  6.492432E-03
-2.400000E+00 -3.950000E+00  6.850060E-03
-2.400000E+00 -3.900000E+00  7.203163E-03
-2.400000E+00 -3.850000E+00  7.550827E-03
-2.400000E+00 -3.800000E+00  7.892300E-03
-2.400000E+00 -3.750000E+00  8.226974E-03
-2.400000E+00 -3.700000E+00  8.554371E-03
-2.400000E+00 -3.650000E+00  8.874121E-03
-2.400000E+00 -3.600000E+00  9.185941E-03
-2.400000E+00 -3.550000E+00  9.489614E-03
-2.400000E+00 -3.500000E+00  9.784963E-03
-2.400000E+00 -3.450000E+00  1.007184E-02
-2.400000E+00 -3.400000E+00  1.035010E-02
-2.400000E+00 -3.350000E+00  1.061958E-02
-2.400000E+00 -3.300000E+00  1.088011E-02
-2.400000E+00 -3.250000E+00  1.113146E-02
-2.400000E+00 -3.200000E+00  1.137333E-02
-2.400000E+00 -3.150000E+00  1.160536E-02
-2.400000E+00 -3.100000E+00  1.182712E-02
-2.400000E+00 -3.050000E+00  1.203808E-02
-2.400000E+00 -3.000000E+00  1.223762E-02
-2.400000E+00 -2.950000E+00  1.242509E-02
-2.400000E+00 -2.900000E+00  1.259973E-02
-2.400000E+00 -2.850000E+00  1.276080E-02
-2.400000E+00 -2.800000E+00  1.290755E-02
-2.400000E+00 -2.750000E+00  1.303934E-02
-2.400000E+00 -2.700000E+00  1.315567E-02
-2.400000E+00 -2.650000E+00  1.325635E-02
-2.400000E+00 -2.600000E+00  1.334156E-02
-2.400000E+00 -2.550000E+00  1.341204E-02
-2.400000E+00 -2.500000E+00  1.346919E-02
-2.400000E+00 -2.450000E+00  1.351515E-02
-2.400000E+00 -2.400000E+00  1.355293E-02
-2.400000E+00 -2.350000E+00  1.358629E-02
-2.400000E+00 -2.300000E+00  1.361968E-02
-2.400000E+00 -2.250000E+00  1.365796E-02
-2.400000E+00 -2.200000E+00  1.370609E-02
-2.400000E+00 -2.150000E+00  1.376868E-02
-2.400000E+00 -2.100000E+00  1.384962E-02
-2.400000E+00 -2.050000E+00  1.395163E-02
-2.400000E+00 -2.000000E+00  1.407601E-02
-2.400000E+00 -1.950000E+00  1.422255E-02
-2.400000E+00 -1.900000E+00  1.438953E-02
-2.400000E+00 -1.850000E+00  1.457399E-02
-2.400000E+00 -1.800000E+00  1.477206E-02
-2.400000E+00 -1.750000E+00  1.497935E-02
-2.400000E+00 -1.700000E+00  1.519138E-02
-2.400000E+00 -1.650000E+00  1.540392E-02
-2.400000E+00 -1.600000E+00  1.561322E-02
-2.400000E+00 -1.550000E+00  1.581619E-02
-2.400000E+00 -1.500000E+00  1.601045E-02
-2.400000E+00 -1.450000E+00  1.619432E-02
-2.400000E+00 -1.400000E+00  1.636672E-02
-2.400000E+00 -1.350000E+00  1.652710E-02
-2.400000E+00 -1.300000E+00  1.667528E-02
-2.400000E+00 -1.250000E+00  1.681136E-02
-2.400000E+00 -1.200000E+00  1.693562E-02
-2.400000E+00 -1.150000E+00  1.704838E-02
-2.400000E+00 -1.100000E+00  1.714999E-02
-2.400000E+00 -1.050000E+00  1.724069E-02
-2.400000E+00 -1.000000E+00  1.732061E-02
-2.400000E+00 -9.500000E-01  1.738969E-02
-2.400000E+00 -9.000000E-01  1.744763E-02
-2.400000E+00 -8.500000E-01  1.749386E-02
-2.400000E+00 -8.000000E-01  1.752744E-02
-2.400000E+00 -7.500000E-01  1.754700E-02
-2.400000E+00 -7.000000E-01  1.755065E-02
-2.400000E+00 -6.500000E-01  1.753583E-02
-2.400000E+00 -6.000000E-01  1.749921E-02
-2.400000E+00 -5.500000E-01  1.743646E-02
-2.400000E+00 -5.000000E-01  1.734210E-02
-2.400000E+00 -4.500000E-01  1.720927E-02
-2.400000E+00 -4.000000E-01  1.702953E-02
-2.400000E+00 -3.500000E-01  1.679269E-02
-2.400000E+00 -3.000000E-01  1.648674E-02
-2.400000E+00 -2.500000E-01  1.609793E-02
-2.400000E+00 -2.000000E-01  1.561123E-02
-2.400000E+00 -1.500000E-01  1.501117E-02
-2.400000E+00 -1.000000E-01  1.428338E-02
-2.400000E+00 -5.000000E-02  1.341703E-02
-2.400000E+00  0.000000E+00  1.240809E-02
-2.400000E+00  5.000000E-02  1.126352E-02
-2.400000E+00  1.000000E-01  1.000572E-02
-2.400000E+00  1.500000E-01  8.676419E-03
-2.400000E+00  2.000000E-01  7.338446E-03
-2.400000E+00  2.500000E-01  6.073778E-03
-2.400000E+00  3.000000E-01  4.976518E-03
-2.400000E+00  3.500000E-01  4.140791E-03
-2.400000E+00  4.000000E-01  3.645408E-03
-2.400000E+00  4.500000E-01  3.538986E-03
-2.400000E+00  5.000000E-01  3.829964E-03
-2.400000E+00  5.500000E-01  4.484807E-03
-2.400000E+00  6.000000E-01  5.435024E-03
-2.400000E+00  6.500000E-01  6.590617E-03
-2.400000E+00  7.000000E-01  7.855744E-03
-2.400000E+00  7.500000E-01  9.142443E-03
-2.400000E+00  8.000000E-01  1.037974E-02
-2.400000E+00  8.500000E-01  1.151752E-02
-2.400000E+00  9.000000E-01  1.252606E-02
-2.400000E+00  9.500000E-01  1.339275E-02
-2.400000E+00  1.000000E+00  1.411780E-02
-2.400000E+00  1.050000E+00  1.470982E-02
-2.400000E+00  1.100000E+00  1.518217E-02
-2.400000E+00  1.150000E+00  1.555019E-02
-2.400000E+00  1.200000E+00  1.582936E-02
-2.400000E+00  1.250000E+00  1.603411E-02
-2.400000E+00  1.300000E+00  1.617731E-02
-2.400000E+00  1.350000E+00  1.626999E-02
-2.400000E+00  1.400000E+00  1.632142E-02
-2.400000E+00  1.450000E+00  1.633922E-02
-2.400000E+00  1.500000E+00  1.632957E-02
-2.400000E+00  1.550000E+00  1.629744E-02
-2.400000E+00  1.600000E+00  1.624679E-02
-2.400000E+00  1.650000E+00  1.618076E-02
-2.400000E+00  1.700000E+00  1.610184E-02
-2.400000E+00  1.750000E+00  1.601201E-02
-2.400000E+00  1.800000E+00  1.591283E-02
-2.400000E+00  1.850000E+00  1.580555E-02
-2.400000E+00  1.900000E+00  1.569118E-02
-2.400000E+00  1.950000E+00  1.557050E-02
-2.400000E+00  2.000000E+00  1.544419E-02
-2.400000E+00  2.050000E+00  1.531278E-02
-2.400000E+00  2.100000E+00  1.517669E-02
-2.400000E+00  2.150000E+00  1.503630E-02
-2.400000E+00  2.200000E+00  1.489190E-02
-2.400000E+00  2.250000E+00  1.474371E-02
-2.400000E+00  2.300000E+00  1.459192E-02
-2.400000E+00  2.350000E+00  1.443666E-02
-2.400000E+00  2.400000E+00  1.427801E-02
-2.400000E+00  2.450000E+00  1.411599E-02
-2.400000E+00  2.500000E+00  1.395055E-02
-2.400000E+00  2.550000E+00  1.378161E-02
-2.400000E+00  2.600000E+00  1.360900E-02
-2.400000E+00  2.650000E+00  1.343254E-02
-2.400000E+00  2.700000E+00  1.325199E-02
-2.400000E+00  2.750000E+00  1.306710E-02
-2.400000E+00  2.800000E+00  1.287760E-02
-2.400000E+00  2.850000E+00  1.268322E-02
-2.400000E+00  2.900000E+00  1.248370E-02
-2.400000E+00  2.950000E+00  1.227878E-02
-2.400000E+00  3.000000E+00  1.206821E-02
-2.400000E+00  3.050000E+00  1.185176E-02
-2.400000E+00  3.100000E+00  1.162917E-02
-2.400000E+00  3.150000E+00  1.140021E-02
-2.400000E+00  3.200000E+00  1.116465E-02
-2.400000E+00  3.250000E+00  1.092225E-02
-2.400000E+00  3.300000E+00  1.067280E-02
-2.400000E+00  3.350000E+00  1.041611E-02
-2.400000E+00  3.400000E+00  1.015200E-02
-2.400000E+00  3.450000E+00  9.880364E-03
-2.400000E+00  3.500000E+00  9.601112E-03
-2.400000E+00  3.550000E+00  9.314229E-03
-2.400000E+00  3.600000E+00  9.019755E-03
-2.400000E+00  3.650000E+00  8.717803E-03
-2.400000E+00  3.700000E+00  8.408557E-03
-2.400000E+00  3.750000E+00  8.092275E-03
-2.400000E+00  3.800000E+00  7.769303E-03
-2.400000E+00  3.850000E+00  7.440074E-03
-2.400000E+00  3.900000E+00  7.105125E-03
-2.400000E+00  3.950000E+00  6.765108E-03
-2.400000E+00  4.000000E+00  6.420804E-03
-2.400000E+00  4.050000E+00  6.073142E-03
-2.400000E+00  4.100000E+00  5.723207E-03
-2.400000E+00  4.150000E+00  5.372244E-03
-2.400000E+00  4.200000E+00  5.021663E-03
-2.400000E+00  4.250000E+00  4.673023E-03
-2.400000E+00  4.300000E+00  4.328008E-03
-2.400000E+00  4.350000E+00  3.988402E-03
-2.400000E+00  4.400000E+00  3.656047E-03
-2.400000E+00  4.450000E+00  3.332794E-03
-2.400000E+00  4.500000E+00  3.020458E-03
-2.400000E+00  4.550000E+00  2.720764E-03
-2.400000E+00  4.600000E+00  2.435298E-03
-2.400000E+00  4.650000E+00  2.165458E-03
-2.400000E+00  4.700000E+00  1.912419E-03
-2.400000E+00  4.750000E+00  1.677090E-03
-2.400000E+00  4.800000E+00  1.460101E-03
-2.400000E+00  4.850000E+00  1.261779E-03
-2.400000E+00  4.900000E+00  1.082149E-03
-2.400000E+00  4.950000E+00  9.209439E-04
-2.400000E+00  5.000000E+00  7.776243E-04
-2.400000E+00  5.050000E+00  6.514081E-04
-2.400000E+00  5.100000E+00  5.413110E-04
-2.400000E+00  5.150000E+00  4.461910E-04
-2.400000E+00  5.200000E+00  3.647964E-04
-2.400000E+00  5.250000E+00  2.958118E-04
-2.400000E+00  5.300000E+00  2.379024E-04
-2.400000E+00  5.350000E+00  1.897519E-04
-2.400000E+00  5.400000E+00  1.500940E-04
-2.400000E+00  5.450000E+00  1.177376E-04
-2.400000E+00  5.500000E+00  9.158423E-05
-2.400000E+00  5.550000E+00  7.063938E-05
-2.400000E+00  5.600000E+00  5.401818E-05
-2.400000E+00  5.650000E+00  4.094612E-05
-2.400000E+00  5.700000E+00  3.075589E-05
-2.400000E+00  5.750000E+00  2.288114E-05
-2.400000E+00  5.800000E+00  1.684805E-05
-2.400000E+00  5.850000E+00  1.226561E-05
-2.400000E+00  5.900000E+00  8.815213E-06
-2.400000E+00  5.950000E+00  6.240357E-06
-2.400000E+00  6.000000E+00  4.336845E-06
-2.400000E+00  6.050000E+00  2.943888E-06
-2.400000E+00  6.100000E+00  1.936288E-06
-2.400000E+00  6.150000E+00  1.217773E-06
-2.400000E+00  6.200000E+00  7.154321E-07
-2.400000E+00  6.250000E+00  3.751852E-07
-2.400000E+00  6.300000E+00  1.582069E-07
-2.400000E+00  6.350000E+00  3.826489E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  3.182401E-08
-2.350000E+00 -6.300000E+00  1.317353E-07
-2.350000E+00 -6.250000E+00  3.130135E-07
-2.350000E+00 -6.200000E+00  5.984708E-07
-2.350000E+00 -6.150000E+00  1.022176E-06
-2.350000E+00 -6.100000E+00  1.632158E-06
-2.350000E+00 -6.050000E+00  2.494101E-06
-2.350000E+00 -6.000000E+00  3.696100E-06
-2.350000E+00 -5.950000E+00  5.354532E-06
-2.350000E+00 -5.900000E+00  7.621125E-06
-2.350000E+00 -5.850000E+00  1.069125E-05
-2.350000E+00 -5.800000E+00  1.481341E-05
-2.350000E+00 -5.750000E+00  2.029991E-05
-2.350000E+00 -5.700000E+00  2.753843E-05
-2.350000E+00 -5.650000E+00  3.700415E-05
-2.350000E+00 -5.600000E+00  4.927193E-05
-2.350000E+00 -5.550000E+00  6.502771E-05
-2.350000E+00 -5.500000E+00  8.507790E-05
-2.350000E+00 -5.450000E+00  1.103556E-04
-2.350000E+00 -5.400000E+00  1.419222E-04
-2.350000E+00 -5.350000E+00  1.809622E-04
-2.350000E+00 -5.300000E+00  2.287715E-04
-2.350000E+00 -5.250000E+00  2.867367E-04
-2.350000E+00 -5.200000E+00  3.563064E-04
-2.350000E+00 -5.150000E+00  4.389550E-04
-2.350000E+00 -5.100000E+00  5.361385E-04
-2.350000E+00 -5.050000E+00  6.492464E-04
-2.350000E+00 -5.000000E+00  7.795493E-04
-2.350000E+00 -4.950000E+00  9.281460E-04
-2.350000E+00 -4.900000E+00  1.095912E-03
-2.350000E+00 -4.850000E+00  1.283452E-03
-2.350000E+00 -4.800000E+00  1.491063E-03
-2.350000E+00 -4.750000E+00  1.718706E-03
-2.350000E+00 -4.700000E+00  1.965993E-03
-2.350000E+00 -4.650000E+00  2.232193E-03
-2.350000E+00 -4.600000E+00  2.516246E-03
-2.350000E+00 -4.550000E+00  2.816802E-03
-2.350000E+00 -4.500000E+00  3.132265E-03
-2.350000E+00 -4.450000E+00  3.460851E-03
-2.350000E+00 -4.400000E+00  3.800648E-03
-2.350000E+00 -4.350000E+00  4.149673E-03
-2.350000E+00 -4.300000E+00  4.505928E-03
-2.350000E+00 -4.250000E+00  4.867454E-03
-2.350000E+00 -4.200000E+00  5.232367E-03
-2.350000E+00 -4.150000E+00  5.598890E-03
-2.350000E+00 -4.100000E+00  5.965380E-03
-2.350000E+00 -4.050000E+00  6.330344E-03
-2.350000E+00 -4.000000E+00  6.692447E-03
-2.350000E+00 -3.950000E+00  7.050521E-03
-2.350000E+00 -3.900000E+00  7.403565E-03
-2.350000E+00 -3.850000E+00  7.750741E-03
-2.350000E+00 -3.800000E+00  8.091361E-03
-2.350000E+00 -3.750000E+00  8.424879E-03
-2.350000E+00 -3.700000E+00  8.750864E-03
-2.350000E+00 -3.650000E+00  9.068985E-03
-2.350000E+00 -3.600000E+00  9.378986E-03
-2.350000E+00 -3.550000E+00  9.680666E-03
-2.350000E+00 -3.500000E+00  9.973857E-03
-2.350000E+00 -3.450000E+00  1.025840E-02
-2.350000E+00 -3.400000E+00  1.053414E-02
-2.350000E+00 -3.350000E+00  1.080089E-02
-2.350000E+00 -3.300000E+00  1.105842E-02
-2.350000E+00 -3.250000E+00  1.130644E-02
-2.350000E+00 -3.200000E+00  1.154458E-02
-2.350000E+00 -3.150000E+00  1.177238E-02
-2.350000E+00 -3.100000E+00  1.198925E-02
-2.350000E+00 -3.050000E+00  1.219452E-02
-2.350000E+00 -3.000000E+00  1.238738E-02
-2.350000E+00 -2.950000E+00  1.256691E-02
-2.350000E+00 -2.900000E+00  1.273212E-02
-2.350000E+00 -2.850000E+00  1.288195E-02
-2.350000E+00 -2.800000E+00  1.301534E-02
-2.350000E+00 -2.750000E+00  1.313131E-02
-2.350000E+00 -2.700000E+00  1.322907E-02
-2.350000E+00 -2.650000E+00  1.330816E-02
-2.350000E+00 -2.600000E+00  1.336862E-02
-2.350000E+00 -2.550000E+00  1.341119E-02
-2.350000E+00 -2.500000E+00  1.343748E-02
-2.350000E+00 -2.450000E+00  1.345015E-02
-2.350000E+00 -2.400000E+00  1.345300E-02
-2.350000E+00 -2.350000E+00  1.345094E-02
-2.350000E+00 -2.300000E+00  1.344986E-02
-2.350000E+00 -2.250000E+00  1.345632E-02
-2.350000E+00 -2.200000E+00  1.347702E-02
-2.350000E+00 -2.150000E+00  1.351828E-02
-2.350000E+00 -2.100000E+00  1.358537E-02
-2.350000E+00 -2.050000E+00  1.368196E-02
-2.350000E+00 -2.000000E+00  1.380975E-02
-2.350000E+00 -1.950000E+00  1.396820E-02
-2.350000E+00 -1.900000E+00  1.415475E-02
-2.350000E+00 -1.850000E+00  1.436506E-02
-2.350000E+00 -1.800000E+00  1.459361E-02
-2.350000E+00 -1.750000E+00  1.483424E-02
-2.350000E+00 -1.700000E+00  1.508077E-02
-2.350000E+00 -1.650000E+00  1.532746E-02
-2.350000E+00 -1.600000E+00  1.556937E-02
-2.350000E+00 -1.550000E+00  1.580257E-02
-2.350000E+00 -1.500000E+00  1.602413E-02
-2.350000E+00 -1.450000E+00  1.623211E-02
-2.350000E+00 -1.400000E+00  1.642542E-02
-2.350000E+00 -1.350000E+00  1.660362E-02
-2.350000E+00 -1.300000E+00  1.676680E-02
-2.350000E+00 -1.250000E+00  1.691536E-02
-2.350000E+00 -1.200000E+00  1.704990E-02
-2.350000E+00 -1.150000E+00  1.717109E-02
-2.350000E+00 -1.100000E+00  1.727957E-02
-2.350000E+00 -1.050000E+00  1.737589E-02
-2.350000E+00 -1.000000E+00  1.746042E-02
-2.350000E+00 -9.500000E-01  1.753333E-02
-2.350000E+00 -9.000000E-01  1.759455E-02
-2.350000E+00 -8.500000E-01  1.764369E-02
-2.350000E+00 -8.000000E-01  1.768002E-02
-2.350000E+00 -7.500000E-01  1.770240E-02
-2.350000E+00 -7.000000E-01  1.770915E-02
-2.350000E+00 -6.500000E-01  1.769802E-02
-2.350000E+00 -6.000000E-01  1.766600E-02
-2.350000E+00 -5.500000E-01  1.760919E-02
-2.350000E+00 -5.000000E-01  1.752266E-02
-2.350000E+00 -4.500000E-01  1.740024E-02
-2.350000E+00 -4.000000E-01  1.723438E-02
-2.350000E+00 -3.500000E-01  1.701602E-02
-2.350000E+00 -3.000000E-01  1.673456E-02
-2.350000E+00 -2.500000E-01  1.637801E-02
-2.350000E+00 -2.000000E-01  1.593340E-02
-2.350000E+00 -1.500000E-01  1.538763E-02
-2.350000E+00 -1.000000E-01  1.472886E-02
-2.350000E+00 -5.000000E-02  1.394867E-02
-2.350000E+00  0.000000E+00  1.304488E-02
-2.350000E+00  5.000000E-02  1.202509E-02
-2.350000E+00  1.000000E-01  1.091037E-02
-2.350000E+00  1.500000E-01  9.738263E-03
-2.350000E+00  2.000000E-01  8.563975E-03
-2.350000E+00  2.500000E-01  7.458393E-03
-2.350000E+00  3.000000E-01  6.501925E-03
-2.350000E+00  3.500000E-01  5.774297E-03
-2.350000E+00  4.000000E-01  5.341864E-03
-2.350000E+00  4.500000E-01  5.245445E-03
-2.350000E+00  5.000000E-01  5.492202E-03
-2.350000E+00  5.500000E-01  6.054167E-03
-2.350000E+00  6.000000E-01  6.873905E-03
-2.350000E+00  6.500000E-01  7.875451E-03
-2.350000E+00  7.000000E-01  8.977204E-03
-2.350000E+00  7.500000E-01  1.010341E-02
-2.350000E+00  8.000000E-01  1.119202E-02
-2.350000E+00  8.500000E-01  1.219830E-02
-2.350000E+00  9.000000E-01  1.309479E-02
-2.350000E+00  9.500000E-01  1.386886E-02
-2.350000E+00  1.000000E+00  1.451918E-02
-2.350000E+00  1.050000E+00  1.505208E-02
-2.350000E+00  1.100000E+00  1.547840E-02
-2.350000E+00  1.150000E+00  1.581104E-02
-2.350000E+00  1.200000E+00  1.606326E-02
-2.350000E+00  1.250000E+00  1.624766E-02
-2.350000E+00  1.300000E+00  1.637557E-02
-2.350000E+00  1.350000E+00  1.645683E-02
-2.350000E+00  1.400000E+00  1.649975E-02
-2.350000E+00  1.450000E+00  1.651122E-02
-2.350000E+00  1.500000E+00  1.649685E-02
-2.350000E+00  1.550000E+00  1.646118E-02
-2.350000E+00  1.600000E+00  1.640786E-02
-2.350000E+00  1.650000E+00  1.633980E-02
-2.350000E+00  1.700000E+00  1.625930E-02
-2.350000E+00  1.750000E+00  1.616821E-02
-2.350000E+00  1.800000E+00  1.606801E-02
-2.350000E+00  1.850000E+00  1.595989E-02
-2.350000E+00  1.900000E+00  1.584479E-02
-2.350000E+00  1.950000E+00  1.572353E-02
-2.350000E+00  2.000000E+00  1.559673E-02
-2.350000E+00  2.050000E+00  1.546494E-02
-2.350000E+00  2.100000E+00  1.532861E-02
-2.350000E+00  2.150000E+00  1.518812E-02
-2.350000E+00  2.200000E+00  1.504378E-02
-2.350000E+00  2.250000E+00  1.489584E-02
-2.350000E+00  2.300000E+00  1.474451E-02
-2.350000E+00  2.350000E+00  1.458993E-02
-2.350000E+00  2.400000E+00  1.443220E-02
-2.350000E+00  2.450000E+00  1.427135E-02
-2.350000E+00  2.500000E+00  1.410733E-02
-2.350000E+00  2.550000E+00  1.394006E-02
-2.350000E+00  2.600000E+00  1.376936E-02
-2.350000E+00  2.650000E+00  1.359502E-02
-2.350000E+00  2.700000E+00  1.341679E-02
-2.350000E+00  2.750000E+00  1.323438E-02
-2.350000E+00  2.800000E+00  1.304751E-02
-2.350000E+00  2.850000E+00  1.285587E-02
-2.350000E+00  2.900000E+00  1.265918E-02
-2.350000E+00  2.950000E+00  1.245715E-02
-2.350000E+00  3.000000E+00  1.224952E-02
-2.350000E+00  3.050000E+00  1.203602E-02
-2.350000E+00  3.100000E+00  1.181641E-02
-2.350000E+00  3.150000E+00  1.159041E-02
-2.350000E+00  3.200000E+00  1.135780E-02
-2.350000E+00  3.250000E+00  1.111832E-02
-2.350000E+00  3.300000E+00  1.087176E-02
-2.350000E+00  3.350000E+00  1.061789E-02
-2.350000E+00  3.400000E+00  1.035653E-02
-2.350000E+00  3.450000E+00  1.008755E-02
-2.350000E+00  3.500000E+00  9.810851E-03
-2.350000E+00  3.550000E+00  9.526381E-03
-2.350000E+00  3.600000E+00  9.234162E-03
-2.350000E+00  3.650000E+00  8.934278E-03
-2.350000E+00  3.700000E+00  8.626882E-03
-2.350000E+00  3.750000E+00  8.312195E-03
-2.350000E+00  3.800000E+00  7.990516E-03
-2.350000E+00  3.850000E+00  7.662229E-03
-2.350000E+00  3.900000E+00  7.327811E-03
-2.350000E+00  3.950000E+00  6.987847E-03
-2.350000E+00  4.000000E+00  6.643050E-03
-2.350000E+00  4.050000E+00  6.294274E-03
-2.350000E+00  4.100000E+00  5.942531E-03
-2.350000E+00  4.150000E+00  5.588998E-03
-2.350000E+00  4.200000E+00  5.235023E-03
-2.350000E+00  4.250000E+00  4.882111E-03
-2.350000E+00  4.300000E+00  4.531915E-03
-2.350000E+00  4.350000E+00  4.186199E-03
-2.350000E+00  4.400000E+00  3.846811E-03
-2.350000E+00  4.450000E+00  3.515635E-03
-2.350000E+00  4.500000E+00  3.194542E-03
-2.350000E+00  4.550000E+00  2.885343E-03
-2.350000E+00  4.600000E+00  2.589733E-03
-2.350000E+00  4.650000E+00  2.309247E-03
-2.350000E+00  4.700000E+00  2.045208E-03
-2.350000E+00  4.750000E+00  1.798693E-03
-2.350000E+00  4.800000E+00  1.570500E-03
-2.350000E+00  4.850000E+00  1.361121E-03
-2.350000E+00  4.900000E+00  1.170741E-03
-2.350000E+00  4.950000E+00  9.992305E-04
-2.350000E+00  5.000000E+00  8.461679E-04
-2.350000E+00  5.050000E+00  7.108645E-04
-2.350000E+00  5.100000E+00  5.924028E-04
-2.350000E+00  5.150000E+00  4.896818E-04
-2.350000E+00  5.200000E+00  4.014662E-04
-2.350000E+00  5.250000E+00  3.264358E-04
-2.350000E+00  5.300000E+00  2.632326E-04
-2.350000E+00  5.350000E+00  2.105018E-04
-2.350000E+00  5.400000E+00  1.669279E-04
-2.350000E+00  5.450000E+00  1.312622E-04
-2.350000E+00  5.500000E+00  1.023443E-04
-2.350000E+00  5.550000E+00  7.911606E-05
-2.350000E+00  5.600000E+00  6.062973E-05
-2.350000E+00  5.650000E+00  4.605074E-05
-2.350000E+00  5.700000E+00  3.465601E-05
-2.350000E+00  5.750000E+00  2.582861E-05
-2.350000E+00  5.800000E+00  1.904992E-05
-2.350000E+00  5.850000E+00  1.388995E-05
-2.350000E+00  5.900000E+00  9.996865E-06
-2.350000E+00  5.950000E+00  7.086210E-06
-2.350000E+00  6.000000E+00  4.930703E-06
-2.350000E+00  6.050000E+00  3.350767E-06
-2.350000E+00  6.100000E+00  2.206161E-06
-2.350000E+00  6.150000E+00  1.388767E-06
-2.350000E+00  6.200000E+00  8.165299E-07
-2.350000E+00  6.250000E+00  4.284757E-07
-2.350000E+00  6.300000E+00  1.807635E-07
-2.350000E+00  6.350000E+00  4.373325E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.579844E-08
-2.300000E+00 -6.300000E+00  1.481524E-07
-2.300000E+00 -6.250000E+00  3.518874E-07
-2.300000E+00 -6.200000E+00  6.724508E-07
-2.300000E+00 -6.150000E+00  1.147811E-06
-2.300000E+00 -6.100000E+00  1.831429E-06
-2.300000E+00 -6.050000E+00  2.796318E-06
-2.300000E+00 -6.000000E+00  4.140224E-06
-2.300000E+00 -5.950000E+00  5.992006E-06
-2.300000E+00 -5.900000E+00  8.519245E-06
-2.300000E+00 -5.850000E+00  1.193711E-05
-2.300000E+00 -5.800000E+00  1.651843E-05
-2.300000E+00 -5.750000E+00  2.260486E-05
-2.300000E+00 -5.700000E+00  3.061887E-05
-2.300000E+00 -5.650000E+00  4.107617E-05
-2.300000E+00 -5.600000E+00  5.459792E-05
-2.300000E+00 -5.550000E+00  7.192178E-05
-2.300000E+00 -5.500000E+00  9.391072E-05
-2.300000E+00 -5.450000E+00  1.215580E-04
-2.300000E+00 -5.400000E+00  1.559868E-04
-2.300000E+00 -5.350000E+00  1.984432E-04
-2.300000E+00 -5.300000E+00  2.502807E-04
-2.300000E+00 -5.250000E+00  3.129364E-04
-2.300000E+00 -5.200000E+00  3.878981E-04
-2.300000E+00 -5.150000E+00  4.766636E-04
-2.300000E+00 -5.100000E+00  5.806931E-04
-2.300000E+00 -5.050000E+00  7.013576E-04
-2.300000E+00 -5.000000E+00  8.398842E-04
-2.300000E+00 -4.950000E+00  9.973020E-04
-2.300000E+00 -4.900000E+00  1.174392E-03
-2.300000E+00 -4.850000E+00  1.371643E-03
-2.300000E+00 -4.800000E+00  1.589218E-03
-2.300000E+00 -4.750000E+00  1.826928E-03
-2.300000E+00 -4.700000E+00  2.084235E-03
-2.300000E+00 -4.650000E+00  2.360249E-03
-2.300000E+00 -4.600000E+00  2.653767E-03
-2.300000E+00 -4.550000E+00  2.963302E-03
-2.300000E+00 -4.500000E+00  3.287140E-03
-2.300000E+00 -4.450000E+00  3.623402E-03
-2.300000E+00 -4.400000E+00  3.970098E-03
-2.300000E+00 -4.350000E+00  4.325196E-03
-2.300000E+00 -4.300000E+00  4.686673E-03
-2.300000E+00 -4.250000E+00  5.052565E-03
-2.300000E+00 -4.200000E+00  5.421007E-03
-2.300000E+00 -4.150000E+00  5.790258E-03
-2.300000E+00 -4.100000E+00  6.158729E-03
-2.300000E+00 -4.050000E+00  6.524987E-03
-2.300000E+00 -4.000000E+00  6.887771E-03
-2.300000E+00 -3.950000E+00  7.245989E-03
-2.300000E+00 -3.900000E+00  7.598713E-03
-2.300000E+00 -3.850000E+00  7.945177E-03
-2.300000E+00 -3.800000E+00  8.284757E-03
-2.300000E+00 -3.750000E+00  8.616960E-03
-2.300000E+00 -3.700000E+00  8.941402E-03
-2.300000E+00 -3.650000E+00  9.257785E-03
-2.300000E+00 -3.600000E+00  9.565878E-03
-2.300000E+00 -3.550000E+00  9.865488E-03
-2.300000E+00 -3.500000E+00  1.015645E-02
-2.300000E+00 -3.450000E+00  1.043859E-02
-2.300000E+00 -3.400000E+00  1.071174E-02
-2.300000E+00 -3.350000E+00  1.097566E-02
-2.300000E+00 -3.300000E+00  1.123007E-02
-2.300000E+00 -3.250000E+00  1.147461E-02
-2.300000E+00 -3.200000E+00  1.170881E-02
-2.300000E+00 -3.150000E+00  1.193208E-02
-2.300000E+00 -3.100000E+00  1.214368E-02
-2.300000E+00 -3.050000E+00  1.234273E-02
-2.300000E+00 -3.000000E+00  1.252818E-02
-2.300000E+00 -2.950000E+00  1.269883E-02
-2.300000E+00 -2.900000E+00  1.285334E-02
-2.300000E+00 -2.850000E+00  1.299028E-02
-2.300000E+00 -2.800000E+00  1.310815E-02
-2.300000E+00 -2.750000E+00  1.320555E-02
-2.300000E+00 -2.700000E+00  1.328125E-02
-2.300000E+00 -2.650000E+00  1.333441E-02
-2.300000E+00 -2.600000E+00  1.336480E-02
-2.300000E+00 -2.550000E+00  1.337311E-02
-2.300000E+00 -2.500000E+00  1.336113E-02
-2.300000E+00 -2.450000E+00  1.333211E-02
-2.300000E+00 -2.400000E+00  1.329082E-02
-2.300000E+00 -2.350000E+00  1.324365E-02
-2.300000E+00 -2.300000E+00  1.319839E-02
-2.300000E+00 -2.250000E+00  1.316382E-02
-2.300000E+00 -2.200000E+00  1.314906E-02
-2.300000E+00 -2.150000E+00  1.316274E-02
-2.300000E+00 -2.100000E+00  1.321207E-02
-2.300000E+00 -2.050000E+00  1.330204E-02
-2.300000E+00 -2.000000E+00  1.343482E-02
-2.300000E+00 -1.950000E+00  1.360948E-02
-2.300000E+00 -1.900000E+00  1.382220E-02
-2.300000E+00 -1.850000E+00  1.406674E-02
-2.300000E+00 -1.800000E+00  1.433528E-02
-2.300000E+00 -1.750000E+00  1.461924E-02
-2.300000E+00 -1.700000E+00  1.491017E-02
-2.300000E+00 -1.650000E+00  1.520038E-02
-2.300000E+00 -1.600000E+00  1.548343E-02
-2.300000E+00 -1.550000E+00  1.575433E-02
-2.300000E+00 -1.500000E+00  1.600957E-02
-2.300000E+00 -1.450000E+00  1.624697E-02
-2.300000E+00 -1.400000E+00  1.646549E-02
-2.300000E+00 -1.350000E+00  1.666496E-02
-2.300000E+00 -1.300000E+00  1.684583E-02
-2.300000E+00 -1.250000E+00  1.700895E-02
-2.300000E+00 -1.200000E+00  1.715537E-02
-2.300000E+00 -1.150000E+00  1.728620E-02
-2.300000E+00 -1.100000E+00  1.740247E-02
-2.300000E+00 -1.050000E+00  1.750509E-02
-2.300000E+00 -1.000000E+00  1.759476E-02
-2.300000E+00 -9.500000E-01  1.767193E-02
-2.300000E+00 -9.000000E-01  1.773677E-02
-2.300000E+00 -8.500000E-01  1.778916E-02
-2.300000E+00 -8.000000E-01  1.782858E-02
-2.300000E+00 -7.500000E-01  1.785414E-02
-2.300000E+00 -7.000000E-01  1.786445E-02
-2.300000E+00 -6.500000E-01  1.785756E-02
-2.300000E+00 -6.000000E-01  1.783084E-02
-2.300000E+00 -5.500000E-01  1.778089E-02
-2.300000E+00 -5.000000E-01  1.770335E-02
-2.300000E+00 -4.500000E-01  1.759284E-02
-2.300000E+00 -4.000000E-01  1.744277E-02
-2.300000E+00 -3.500000E-01  1.724530E-02
-2.300000E+00 -3.000000E-01  1.699135E-02
-2.300000E+00 -2.500000E-01  1.667078E-02
-2.300000E+00 -2.000000E-01  1.627280E-02
-2.300000E+00 -1.500000E-01  1.578673E-02
-2.300000E+00 -1.000000E-01  1.520329E-02
-2.300000E+00 -5.000000E-02  1.451640E-02
-2.300000E+00  0.000000E+00  1.372561E-02
-2.300000E+00  5.000000E-02  1.283889E-02
-2.300000E+00  1.000000E-01  1.187560E-02
-2.300000E+00  1.500000E-01  1.086865E-02
-2.300000E+00  2.000000E-01  9.865208E-03
-2.300000E+00  2.500000E-01  8.924702E-03
-2.300000E+00  3.000000E-01  8.113651E-03
-2.300000E+00  3.500000E-01  7.497340E-03
-2.300000E+00  4.000000E-01  7.129727E-03
-2.300000E+00  4.500000E-01  7.043894E-03
-2.300000E+00  5.000000E-01  7.245712E-03
-2.300000E+00  5.500000E-01  7.712678E-03
-2.300000E+00  6.000000E-01  8.398296E-03
-2.300000E+00  6.500000E-01  9.240612E-03
-2.300000E+00  7.000000E-01  1.017241E-02
-2.300000E+00  7.500000E-01  1.113046E-02
-2.300000E+00  8.000000E-01  1.206210E-02
-2.300000E+00  8.500000E-01  1.292845E-02
-2.300000E+00  9.000000E-01  1.370477E-02
-2.300000E+00  9.500000E-01  1.437869E-02
-2.300000E+00  1.000000E+00  1.494759E-02
-2.300000E+00  1.050000E+00  1.541559E-02
-2.300000E+00  1.100000E+00  1.579099E-02
-2.300000E+00  1.150000E+00  1.608419E-02
-2.300000E+00  1.200000E+00  1.630618E-02
-2.300000E+00  1.250000E+00  1.646758E-02
-2.300000E+00  1.300000E+00  1.657809E-02
-2.300000E+00  1.350000E+00  1.664624E-02
-2.300000E+00  1.400000E+00  1.667931E-02
-2.300000E+00  1.450000E+00  1.668335E-02
-2.300000E+00  1.500000E+00  1.666338E-02
-2.300000E+00  1.550000E+00  1.662346E-02
-2.300000E+00  1.600000E+00  1.656687E-02
-2.300000E+00  1.650000E+00  1.649625E-02
-2.300000E+00  1.700000E+00  1.641370E-02
-2.300000E+00  1.750000E+00  1.632093E-02
-2.300000E+00  1.800000E+00  1.621931E-02
-2.300000E+00  1.850000E+00  1.610996E-02
-2.300000E+00  1.900000E+00  1.599379E-02
-2.300000E+00  1.950000E+00  1.587158E-02
-2.300000E+00  2.000000E+00  1.574396E-02
-2.300000E+00  2.050000E+00  1.561147E-02
-2.300000E+00  2.100000E+00  1.547459E-02
-2.300000E+00  2.150000E+00  1.533369E-02
-2.300000E+00  2.200000E+00  1.518913E-02
-2.300000E+00  2.250000E+00  1.504119E-02
-2.300000E+00  2.300000E+00  1.489008E-02
-2.300000E+00  2.350000E+00  1.473599E-02
-2.300000E+00  2.400000E+00  1.457901E-02
-2.300000E+00  2.450000E+00  1.441919E-02
-2.300000E+00  2.500000E+00  1.425650E-02
-2.300000E+00  2.550000E+00  1.409084E-02
-2.300000E+00  2.600000E+00  1.392202E-02
-2.300000E+00  2.650000E+00  1.374981E-02
-2.300000E+00  2.700000E+00  1.357394E-02
-2.300000E+00  2.750000E+00  1.339409E-02
-2.300000E+00  2.800000E+00  1.320993E-02
-2.300000E+00  2.850000E+00  1.302114E-02
-2.300000E+00  2.900000E+00  1.282740E-02
-2.300000E+00  2.950000E+00  1.262838E-02
-2.300000E+00  3.000000E+00  1.242380E-02
-2.300000E+00  3.050000E+00  1.221337E-02
-2.300000E+00  3.100000E+00  1.199682E-02
-2.300000E+00  3.150000E+00  1.177388E-02
-2.300000E+00  3.200000E+00  1.154429E-02
-2.300000E+00  3.250000E+00  1.130779E-02
-2.300000E+00  3.300000E+00  1.106415E-02
-2.300000E+00  3.350000E+00  1.081315E-02
-2.300000E+00  3.400000E+00  1.055458E-02
-2.300000E+00  3.450000E+00  1.028830E-02
-2.300000E+00  3.500000E+00  1.001419E-02
-2.300000E+00  3.550000E+00  9.732189E-03
-2.300000E+00  3.600000E+00  9.442296E-03
-2.300000E+00  3.650000E+00  9.144573E-03
-2.300000E+00  3.700000E+00  8.839142E-03
-2.300000E+00  3.750000E+00  8.526193E-03
-2.300000E+00  3.800000E+00  8.205985E-03
-2.300000E+00  3.850000E+00  7.878852E-03
-2.300000E+00  3.900000E+00  7.545217E-03
-2.300000E+00  3.950000E+00  7.205604E-03
-2.300000E+00  4.000000E+00  6.860658E-03
-2.300000E+00  4.050000E+00  6.511162E-03
-2.300000E+00  4.100000E+00  6.158054E-03
-2.300000E+00  4.150000E+00  5.802440E-03
-2.300000E+00  4.200000E+00  5.445600E-03
-2.300000E+00  4.250000E+00  5.088983E-03
-2.300000E+00  4.300000E+00  4.734194E-03
-2.300000E+00  4.350000E+00  4.382972E-03
-2.300000E+00  4.400000E+00  4.037157E-03
-2.300000E+00  4.450000E+00  3.698650E-03
-2.300000E+00  4.500000E+00  3.369365E-03
-2.300000E+00  4.550000E+00  3.051185E-03
-2.300000E+00  4.600000E+00  2.745903E-03
-2.300000E+00  4.650000E+00  2.455176E-03
-2.300000E+00  4.700000E+00  2.180473E-03
-2.300000E+00  4.750000E+00  1.923029E-03
-2.300000E+00  4.800000E+00  1.683809E-03
-2.300000E+00  4.850000E+00  1.463474E-03
-2.300000E+00  4.900000E+00  1.262368E-03
-2.300000E+00  4.950000E+00  1.080509E-03
-2.300000E+00  5.000000E+00  9.176014E-04
-2.300000E+00  5.050000E+00  7.730603E-04
-2.300000E+00  5.100000E+00  6.460458E-04
-2.300000E+00  5.150000E+00  5.355090E-04
-2.300000E+00  5.200000E+00  4.402420E-04
-2.300000E+00  5.250000E+00  3.589293E-04
-2.300000E+00  5.300000E+00  2.901979E-04
-2.300000E+00  5.350000E+00  2.326618E-04
-2.300000E+00  5.400000E+00  1.849608E-04
-2.300000E+00  5.450000E+00  1.457926E-04
-2.300000E+00  5.500000E+00  1.139369E-04
-2.300000E+00  5.550000E+00  8.827270E-05
-2.300000E+00  5.600000E+00  6.778929E-05
-2.300000E+00  5.650000E+00  5.159116E-05
-2.300000E+00  5.700000E+00  3.889798E-05
-2.300000E+00  5.750000E+00  2.904053E-05
-2.300000E+00  5.800000E+00  2.145342E-05
-2.300000E+00  5.850000E+00  1.566574E-05
-2.300000E+00  5.900000E+00  1.129040E-05
-2.300000E+00  5.950000E+00  8.013238E-06
-2.300000E+00  6.000000E+00  5.582223E-06
-2.300000E+00  6.050000E+00  3.797558E-06
-2.300000E+00  6.100000E+00  2.502741E-06
-2.300000E+00  6.150000E+00  1.576811E-06
-2.300000E+00  6.200000E+00  9.277713E-07
-2.300000E+00  6.250000E+00  4.871395E-07
-2.300000E+00  6.300000E+00  2.056026E-07
-2.300000E+00  6.350000E+00  4.975614E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  4.013854E-08
-2.250000E+00 -6.300000E+00  1.660730E-07
-2.250000E+00 -6.250000E+00  3.942938E-07
-2.250000E+00 -6.200000E+00  7.530830E-07
-2.250000E+00 -6.150000E+00  1.284596E-06
-2.250000E+00 -6.100000E+00  2.048120E-06
-2.250000E+00 -6.050000E+00  3.124508E-06
-2.250000E+00 -6.000000E+00  4.621824E-06
-2.250000E+00 -5.950000E+00  6.682248E-06
-2.250000E+00 -5.900000E+00  9.490254E-06
-2.250000E+00 -5.850000E+00  1.328207E-05
-2.250000E+00 -5.800000E+00  1.835630E-05
-2.250000E+00 -5.750000E+00  2.508562E-05
-2.250000E+00 -5.700000E+00  3.392909E-05
-2.250000E+00 -5.650000E+00  4.544473E-05
-2.250000E+00 -5.600000E+00  6.030166E-05
-2.250000E+00 -5.550000E+00  7.929064E-05
-2.250000E+00 -5.500000E+00  1.033320E-04
-2.250000E+00 -5.450000E+00  1.334790E-04
-2.250000E+00 -5.400000E+00  1.709159E-04
-2.250000E+00 -5.350000E+00  2.169480E-04
-2.250000E+00 -5.300000E+00  2.729829E-04
-2.250000E+00 -5.250000E+00  3.405033E-04
-2.250000E+00 -5.200000E+00  4.210298E-04
-2.250000E+00 -5.150000E+00  5.160764E-04
-2.250000E+00 -5.100000E+00  6.270989E-04
-2.250000E+00 -5.050000E+00  7.554403E-04
-2.250000E+00 -5.000000E+00  9.022744E-04
-2.250000E+00 -4.950000E+00  1.068552E-03
-2.250000E+00 -4.900000E+00  1.254951E-03
-2.250000E+00 -4.850000E+00  1.461836E-03
-2.250000E+00 -4.800000E+00  1.689229E-03
-2.250000E+00 -4.750000E+00  1.936796E-03
-2.250000E+00 -4.700000E+00  2.203839E-03
-2.250000E+00 -4.650000E+00  2.489324E-03
-2.250000E+00 -4.600000E+00  2.791904E-03
-2.250000E+00 -4.550000E+00  3.109966E-03
-2.250000E+00 -4.500000E+00  3.441692E-03
-2.250000E+00 -4.450000E+00  3.785114E-03
-2.250000E+00 -4.400000E+00  4.138183E-03
-2.250000E+00 -4.350000E+00  4.498828E-03
-2.250000E+00 -4.300000E+00  4.865011E-03
-2.250000E+00 -4.250000E+00  5.234775E-03
-2.250000E+00 -4.200000E+00  5.606280E-03
-2.250000E+00 -4.150000E+00  5.977830E-03
-2.250000E+00 -4.100000E+00  6.347890E-03
-2.250000E+00 -4.050000E+00  6.715095E-03
-2.250000E+00 -4.000000E+00  7.078255E-03
-2.250000E+00 -3.950000E+00  7.436351E-03
-2.250000E+00 -3.900000E+00  7.788529E-03
-2.250000E+00 -3.850000E+00  8.134089E-03
-2.250000E+00 -3.800000E+00  8.472468E-03
-2.250000E+00 -3.750000E+00  8.803225E-03
-2.250000E+00 -3.700000E+00  9.126015E-03
-2.250000E+00 -3.650000E+00  9.440571E-03
-2.250000E+00 -3.600000E+00  9.746679E-03
-2.250000E+00 -3.550000E+00  1.004415E-02
-2.250000E+00 -3.500000E+00  1.033283E-02
-2.250000E+00 -3.450000E+00  1.061251E-02
-2.250000E+00 -3.400000E+00  1.088299E-02
-2.250000E+00 -3.350000E+00  1.114400E-02
-2.250000E+00 -3.300000E+00  1.139519E-02
-2.250000E+00 -3.250000E+00  1.163610E-02
-2.250000E+00 -3.200000E+00  1.186615E-02
-2.250000E+00 -3.150000E+00  1.208461E-02
-2.250000E+00 -3.100000E+00  1.229054E-02
-2.250000E+00 -3.050000E+00  1.248284E-02
-2.250000E+00 -3.000000E+00  1.266015E-02
-2.250000E+00 -2.950000E+00  1.282093E-02
-2.250000E+00 -2.900000E+00  1.296342E-02
-2.250000E+00 -2.850000E+00  1.308570E-02
-2.250000E+00 -2.800000E+00  1.318574E-02
-2.250000E+00 -2.750000E+00  1.326154E-02
-2.250000E+00 -2.700000E+00  1.331128E-02
-2.250000E+00 -2.650000E+00  1.333360E-02
-2.250000E+00 -2.600000E+00  1.332785E-02
-2.250000E+00 -2.550000E+00  1.329451E-02
-2.250000E+00 -2.500000E+00  1.323554E-02
-2.250000E+00 -2.450000E+00  1.315480E-02
-2.250000E+00 -2.400000E+00  1.305826E-02
-2.250000E+00 -2.350000E+00  1.295413E-02
-2.250000E+00 -2.300000E+00  1.285266E-02
-2.250000E+00 -2.250000E+00  1.276559E-02
-2.250000E+00 -2.200000E+00  1.270528E-02
-2.250000E+00 -2.150000E+00  1.268350E-02
-2.250000E+00 -2.100000E+00  1.271013E-02
-2.250000E+00 -2.050000E+00  1.279195E-02
-2.250000E+00 -2.000000E+00  1.293178E-02
-2.250000E+00 -1.950000E+00  1.312811E-02
-2.250000E+00 -1.900000E+00  1.337535E-02
-2.250000E+00 -1.850000E+00  1.366465E-02
-2.250000E+00 -1.800000E+00  1.398500E-02
-2.250000E+00 -1.750000E+00  1.432461E-02
-2.250000E+00 -1.700000E+00  1.467199E-02
-2.250000E+00 -1.650000E+00  1.501698E-02
-2.250000E+00 -1.600000E+00  1.535124E-02
-2.250000E+00 -1.550000E+00  1.566858E-02
-2.250000E+00 -1.500000E+00  1.596482E-02
-2.250000E+00 -1.450000E+00  1.623763E-02
-2.250000E+00 -1.400000E+00  1.648616E-02
-2.250000E+00 -1.350000E+00  1.671066E-02
-2.250000E+00 -1.300000E+00  1.691213E-02
-2.250000E+00 -1.250000E+00  1.709202E-02
-2.250000E+00 -1.200000E+00  1.725198E-02
-2.250000E+00 -1.150000E+00  1.739367E-02
-2.250000E+00 -1.100000E+00  1.751864E-02
-2.250000E+00 -1.050000E+00  1.762824E-02
-2.250000E+00 -1.000000E+00  1.772355E-02
-2.250000E+00 -9.500000E-01  1.780536E-02
-2.250000E+00 -9.000000E-01  1.787415E-02
-2.250000E+00 -8.500000E-01  1.793006E-02
-2.250000E+00 -8.000000E-01  1.797285E-02
-2.250000E+00 -7.500000E-01  1.800189E-02
-2.250000E+00 -7.000000E-01  1.801610E-02
-2.250000E+00 -6.500000E-01  1.801386E-02
-2.250000E+00 -6.000000E-01  1.799296E-02
-2.250000E+00 -5.500000E-01  1.795049E-02
-2.250000E+00 -5.000000E-01  1.788273E-02
-2.250000E+00 -4.500000E-01  1.778508E-02
-2.250000E+00 -4.000000E-01  1.765195E-02
-2.250000E+00 -3.500000E-01  1.747674E-02
-2.250000E+00 -3.000000E-01  1.725189E-02
-2.250000E+00 -2.500000E-01  1.696909E-02
-2.250000E+00 -2.000000E-01  1.661964E-02
-2.250000E+00 -1.500000E-01  1.619521E-02
-2.250000E+00 -1.000000E-01  1.568886E-02
-2.250000E+00 -5.000000E-02  1.509663E-02
-2.250000E+00  0.000000E+00  1.441944E-02
-2.250000E+00  5.000000E-02  1.366533E-02
-2.250000E+00  1.000000E-01  1.285162E-02
-2.250000E+00  1.500000E-01  1.200647E-02
-2.250000E+00  2.000000E-01  1.116910E-02
-2.250000E+00  2.500000E-01  1.038799E-02
-2.250000E+00  3.000000E-01  9.716585E-03
-2.250000E+00  3.500000E-01  9.206770E-03
-2.250000E+00  4.000000E-01  8.901104E-03
-2.250000E+00  4.500000E-01  8.825585E-03
-2.250000E+00  5.000000E-01  8.984883E-03
-2.250000E+00  5.500000E-01  9.361460E-03
-2.250000E+00  6.000000E-01  9.918822E-03
-2.250000E+00  6.500000E-01  1.060796E-02
-2.250000E+00  7.000000E-01  1.137510E-02
-2.250000E+00  7.500000E-01  1.216897E-02
-2.250000E+00  8.000000E-01  1.294605E-02
-2.250000E+00  8.500000E-01  1.367339E-02
-2.250000E+00  9.000000E-01  1.432924E-02
-2.250000E+00  9.500000E-01  1.490187E-02
-2.250000E+00  1.000000E+00  1.538768E-02
-2.250000E+00  1.050000E+00  1.578887E-02
-2.250000E+00  1.100000E+00  1.611144E-02
-2.250000E+00  1.150000E+00  1.636338E-02
-2.250000E+00  1.200000E+00  1.655348E-02
-2.250000E+00  1.250000E+00  1.669044E-02
-2.250000E+00  1.300000E+00  1.678232E-02
-2.250000E+00  1.350000E+00  1.683632E-02
-2.250000E+00  1.400000E+00  1.685864E-02
-2.250000E+00  1.450000E+00  1.685452E-02
-2.250000E+00  1.500000E+00  1.682832E-02
-2.250000E+00  1.550000E+00  1.678359E-02
-2.250000E+00  1.600000E+00  1.672323E-02
-2.250000E+00  1.650000E+00  1.664959E-02
-2.250000E+00  1.700000E+00  1.656457E-02
-2.250000E+00  1.750000E+00  1.646972E-02
-2.250000E+00  1.800000E+00  1.636629E-02
-2.250000E+00  1.850000E+00  1.625532E-02
-2.250000E+00  1.900000E+00  1.613770E-02
-2.250000E+00  1.950000E+00  1.601416E-02
-2.250000E+00  2.000000E+00  1.588534E-02
-2.250000E+00  2.050000E+00  1.575179E-02
-2.250000E+00  2.100000E+00  1.561399E-02
-2.250000E+00  2.150000E+00  1.547236E-02
-2.250000E+00  2.200000E+00  1.532727E-02
-2.250000E+00  2.250000E+00  1.517902E-02
-2.250000E+00  2.300000E+00  1.502788E-02
-2.250000E+00  2.350000E+00  1.487404E-02
-2.250000E+00  2.400000E+00  1.471763E-02
-2.250000E+00  2.450000E+00  1.455872E-02
-2.250000E+00  2.500000E+00  1.439726E-02
-2.250000E+00  2.550000E+00  1.423316E-02
-2.250000E+00  2.600000E+00  1.406623E-02
-2.250000E+00  2.650000E+00  1.389620E-02
-2.250000E+00  2.700000E+00  1.372277E-02
-2.250000E+00  2.750000E+00  1.354560E-02
-2.250000E+00  2.800000E+00  1.336431E-02
-2.250000E+00  2.850000E+00  1.317853E-02
-2.250000E+00  2.900000E+00  1.298790E-02
-2.250000E+00  2.950000E+00  1.279208E-02
-2.250000E+00  3.000000E+00  1.259073E-02
-2.250000E+00  3.050000E+00  1.238353E-02
-2.250000E+00  3.100000E+00  1.217019E-02
-2.250000E+00  3.150000E+00  1.195043E-02
-2.250000E+00  3.200000E+00  1.172397E-02
-2.250000E+00  3.250000E+00  1.149055E-02
-2.250000E+00  3.300000E+00  1.124991E-02
-2.250000E+00  3.350000E+00  1.100183E-02
-2.250000E+00  3.400000E+00  1.074611E-02
-2.250000E+00  3.450000E+00  1.048257E-02
-2.250000E+00  3.500000E+00  1.021110E-02
-2.250000E+00  3.550000E+00  9.931619E-03
-2.250000E+00  3.600000E+00  9.644118E-03
-2.250000E+00  3.650000E+00  9.348635E-03
-2.250000E+00  3.700000E+00  9.045270E-03
-2.250000E+00  3.750000E+00  8.734183E-03
-2.250000E+00  3.800000E+00  8.415596E-03
-2.250000E+00  3.850000E+00  8.089801E-03
-2.250000E+00  3.900000E+00  7.757171E-03
-2.250000E+00  3.950000E+00  7.418171E-03
-2.250000E+00  4.000000E+00  7.073383E-03
-2.250000E+00  4.050000E+00  6.723521E-03
-2.250000E+00  4.100000E+00  6.369449E-03
-2.250000E+00  4.150000E+00  6.012203E-03
-2.250000E+00  4.200000E+00  5.652990E-03
-2.250000E+00  4.250000E+00  5.293196E-03
-2.250000E+00  4.300000E+00  4.934375E-03
-2.250000E+00  4.350000E+00  4.578226E-03
-2.250000E+00  4.400000E+00  4.226573E-03
-2.250000E+00  4.450000E+00  3.881318E-03
-2.250000E+00  4.500000E+00  3.544408E-03
-2.250000E+00  4.550000E+00  3.217783E-03
-2.250000E+00  4.600000E+00  2.903320E-03
-2.250000E+00  4.650000E+00  2.602789E-03
-2.250000E+00  4.700000E+00  2.317792E-03
-2.250000E+00  4.750000E+00  2.049718E-03
-2.250000E+00  4.800000E+00  1.799693E-03
-2.250000E+00  4.850000E+00  1.568547E-03
-2.250000E+00  4.900000E+00  1.356785E-03
-2.250000E+00  4.950000E+00  1.164577E-03
-2.250000E+00  5.000000E+00  9.917633E-04
-2.250000E+00  5.050000E+00  8.378698E-04
-2.250000E+00  5.100000E+00  7.021456E-04
-2.250000E+00  5.150000E+00  5.836049E-04
-2.250000E+00  5.200000E+00  4.810778E-04
-2.250000E+00  5.250000E+00  3.932639E-04
-2.250000E+00  5.300000E+00  3.187835E-04
-2.250000E+00  5.350000E+00  2.562268E-04
-2.250000E+00  5.400000E+00  2.041948E-04
-2.250000E+00  5.450000E+00  1.613354E-04
-2.250000E+00  5.500000E+00  1.263711E-04
-2.250000E+00  5.550000E+00  9.811948E-05
-2.250000E+00  5.600000E+00  7.550708E-05
-2.250000E+00  5.650000E+00  5.757691E-05
-2.250000E+00  5.700000E+00  4.349033E-05
-2.250000E+00  5.750000E+00  3.252425E-05
-2.250000E+00  5.800000E+00  2.406473E-05
-2.250000E+00  5.850000E+00  1.759800E-05
-2.250000E+00  5.900000E+00  1.269990E-05
-2.250000E+00  5.950000E+00  9.024664E-06
-2.250000E+00  6.000000E+00  6.293905E-06
-2.250000E+00  6.050000E+00  4.286148E-06
-2.250000E+00  6.100000E+00  2.827401E-06
-2.250000E+00  6.150000E+00  1.782853E-06
-2.250000E+00  6.200000E+00  1.049760E-06
-2.250000E+00  6.250000E+00  5.515152E-07
-2.250000E+00  6.300000E+00  2.328743E-07
-2.250000E+00  6.350000E+00  5.637096E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  4.487243E-08
-2.200000E+00 -6.300000E+00  1.856119E-07
-2.200000E+00 -6.250000E+00  4.405005E-07
-2.200000E+00 -6.200000E+00  8.408647E-07
-2.200000E+00 -6.150000E+00  1.433347E-06
-2.200000E+00 -6.100000E+00  2.283461E-06
-2.200000E+00 -6.050000E+00  3.480424E-06
-2.200000E+00 -6.000000E+00  5.143282E-06
-2.200000E+00 -5.950000E+00  7.428361E-06
-2.200000E+00 -5.900000E+00  1.053804E-05
-2.200000E+00 -5.850000E+00  1.473083E-05
-2.200000E+00 -5.800000E+00  2.033254E-05
-2.200000E+00 -5.750000E+00  2.774842E-05
-2.200000E+00 -5.700000E+00  3.747581E-05
-2.200000E+00 -5.650000E+00  5.011680E-05
-2.200000E+00 -5.600000E+00  6.638995E-05
-2.200000E+00 -5.550000E+00  8.714033E-05
-2.200000E+00 -5.500000E+00  1.133461E-04
-2.200000E+00 -5.450000E+00  1.461206E-04
-2.200000E+00 -5.400000E+00  1.867076E-04
-2.200000E+00 -5.350000E+00  2.364689E-04
-2.200000E+00 -5.300000E+00  2.968624E-04
-2.200000E+00 -5.250000E+00  3.694111E-04
-2.200000E+00 -5.200000E+00  4.556617E-04
-2.200000E+00 -5.150000E+00  5.571362E-04
-2.200000E+00 -5.100000E+00  6.752774E-04
-2.200000E+00 -5.050000E+00  8.113911E-04
-2.200000E+00 -5.000000E+00  9.665887E-04
-2.200000E+00 -4.950000E+00  1.141733E-03
-2.200000E+00 -4.900000E+00  1.337392E-03
-2.200000E+00 -4.850000E+00  1.553801E-03
-2.200000E+00 -4.800000E+00  1.790839E-03
-2.200000E+00 -4.750000E+00  2.048019E-03
-2.200000E+00 -4.700000E+00  2.324494E-03
-2.200000E+00 -4.650000E+00  2.619084E-03
-2.200000E+00 -4.600000E+00  2.930307E-03
-2.200000E+00 -4.550000E+00  3.256438E-03
-2.200000E+00 -4.500000E+00  3.595559E-03
-2.200000E+00 -4.450000E+00  3.945632E-03
-2.200000E+00 -4.400000E+00  4.304557E-03
-2.200000E+00 -4.350000E+00  4.670237E-03
-2.200000E+00 -4.300000E+00  5.040630E-03
-2.200000E+00 -4.250000E+00  5.413796E-03
-2.200000E+00 -4.200000E+00  5.787928E-03
-2.200000E+00 -4.150000E+00  6.161377E-03
-2.200000E+00 -4.100000E+00  6.532669E-03
-2.200000E+00 -4.050000E+00  6.900506E-03
-2.200000E+00 -4.000000E+00  7.263769E-03
-2.200000E+00 -3.950000E+00  7.621512E-03
-2.200000E+00 -3.900000E+00  7.972948E-03
-2.200000E+00 -3.850000E+00  8.317442E-03
-2.200000E+00 -3.800000E+00  8.654487E-03
-2.200000E+00 -3.750000E+00  8.983688E-03
-2.200000E+00 -3.700000E+00  9.304738E-03
-2.200000E+00 -3.650000E+00  9.617394E-03
-2.200000E+00 -3.600000E+00  9.921457E-03
-2.200000E+00 -3.550000E+00  1.021675E-02
-2.200000E+00 -3.500000E+00  1.050308E-02
-2.200000E+00 -3.450000E+00  1.078026E-02
-2.200000E+00 -3.400000E+00  1.104802E-02
-2.200000E+00 -3.350000E+00  1.130604E-02
-2.200000E+00 -3.300000E+00  1.155391E-02
-2.200000E+00 -3.250000E+00  1.179106E-02
-2.200000E+00 -3.200000E+00  1.201678E-02
-2.200000E+00 -3.150000E+00  1.223017E-02
-2.200000E+00 -3.100000E+00  1.243007E-02
-2.200000E+00 -3.050000E+00  1.261509E-02
-2.200000E+00 -3.000000E+00  1.278355E-02
-2.200000E+00 -2.950000E+00  1.293348E-02
-2.200000E+00 -2.900000E+00  1.306262E-02
-2.200000E+00 -2.850000E+00  1.316843E-02
-2.200000E+00 -2.800000E+00  1.324821E-02
-2.200000E+00 -2.750000E+00  1.329920E-02
-2.200000E+00 -2.700000E+00  1.331882E-02
-2.200000E+00 -2.650000E+00  1.330494E-02
-2.200000E+00 -2.600000E+00  1.325630E-02
-2.200000E+00 -2.550000E+00  1.317301E-02
-2.200000E+00 -2.500000E+00  1.305709E-02
-2.200000E+00 -2.450000E+00  1.291301E-02
-2.200000E+00 -2.400000E+00  1.274814E-02
-2.200000E+00 -2.350000E+00  1.257294E-02
-2.200000E+00 -2.300000E+00  1.240079E-02
-2.200000E+00 -2.250000E+00  1.224729E-02
-2.200000E+00 -2.200000E+00  1.212906E-02
-2.200000E+00 -2.150000E+00  1.206211E-02
-2.200000E+00 -2.100000E+00  1.205993E-02
-2.200000E+00 -2.050000E+00  1.213174E-02
-2.200000E+00 -2.000000E+00  1.228122E-02
-2.200000E+00 -1.950000E+00  1.250601E-02
-2.200000E+00 -1.900000E+00  1.279811E-02
-2.200000E+00 -1.850000E+00  1.314505E-02
-2.200000E+00 -1.800000E+00  1.353160E-02
-2.200000E+00 -1.750000E+00  1.394162E-02
-2.200000E+00 -1.700000E+00  1.435976E-02
-2.200000E+00 -1.650000E+00  1.477267E-02
-2.200000E+00 -1.600000E+00  1.516976E-02
-2.200000E+00 -1.550000E+00  1.554340E-02
-2.200000E+00 -1.500000E+00  1.588881E-02
-2.200000E+00 -1.450000E+00  1.620360E-02
-2.200000E+00 -1.400000E+00  1.648730E-02
-2.200000E+00 -1.350000E+00  1.674080E-02
-2.200000E+00 -1.300000E+00  1.696587E-02
-2.200000E+00 -1.250000E+00  1.716477E-02
-2.200000E+00 -1.200000E+00  1.733991E-02
-2.200000E+00 -1.150000E+00  1.749366E-02
-2.200000E+00 -1.100000E+00  1.762820E-02
-2.200000E+00 -1.050000E+00  1.774540E-02
-2.200000E+00 -1.000000E+00  1.784680E-02
-2.200000E+00 -9.500000E-01  1.793360E-02
-2.200000E+00 -9.000000E-01  1.800660E-02
-2.200000E+00 -8.500000E-01  1.806626E-02
-2.200000E+00 -8.000000E-01  1.811263E-02
-2.200000E+00 -7.500000E-01  1.814538E-02
-2.200000E+00 -7.000000E-01  1.816372E-02
-2.200000E+00 -6.500000E-01  1.816641E-02
-2.200000E+00 -6.000000E-01  1.815164E-02
-2.200000E+00 -5.500000E-01  1.811701E-02
-2.200000E+00 -5.000000E-01  1.805943E-02
-2.200000E+00 -4.500000E-01  1.797508E-02
-2.200000E+00 -4.000000E-01  1.785934E-02
-2.200000E+00 -3.500000E-01  1.770680E-02
-2.200000E+00 -3.000000E-01  1.751135E-02
-2.200000E+00 -2.500000E-01  1.726636E-02
-2.200000E+00 -2.000000E-01  1.696508E-02
-2.200000E+00 -1.500000E-01  1.660123E-02
-2.200000E+00 -1.000000E-01  1.616995E-02
-2.200000E+00 -5.000000E-02  1.566899E-02
-2.200000E+00  0.000000E+00  1.510026E-02
-2.200000E+00  5.000000E-02  1.447151E-02
-2.200000E+00  1.000000E-01  1.379786E-02
-2.200000E+00  1.500000E-01  1.310284E-02
-2.200000E+00  2.000000E-01  1.241827E-02
-2.200000E+00  2.500000E-01  1.178275E-02
-2.200000E+00  3.000000E-01  1.123812E-02
-2.200000E+00  3.500000E-01  1.082458E-02
-2.200000E+00  4.000000E-01  1.057482E-02
-2.200000E+00  4.500000E-01  1.050874E-02
-2.200000E+00  5.000000E-01  1.062997E-02
-2.200000E+00  5.500000E-01  1.092522E-02
-2.200000E+00  6.000000E-01  1.136659E-02
-2.200000E+00  6.500000E-01  1.191632E-02
-2.200000E+00  7.000000E-01  1.253252E-02
-2.200000E+00  7.500000E-01  1.317460E-02
-2.200000E+00  8.000000E-01  1.380746E-02
-2.200000E+00  8.500000E-01  1.440388E-02
-2.200000E+00  9.000000E-01  1.494514E-02
-2.200000E+00  9.500000E-01  1.542049E-02
-2.200000E+00  1.000000E+00  1.582571E-02
-2.200000E+00  1.050000E+00  1.616150E-02
-2.200000E+00  1.100000E+00  1.643186E-02
-2.200000E+00  1.150000E+00  1.664269E-02
-2.200000E+00  1.200000E+00  1.680074E-02
-2.200000E+00  1.250000E+00  1.691292E-02
-2.200000E+00  1.300000E+00  1.698576E-02
-2.200000E+00  1.350000E+00  1.702516E-02
-2.200000E+00  1.400000E+00  1.703630E-02
-2.200000E+00  1.450000E+00  1.702360E-02
-2.200000E+00  1.500000E+00  1.699074E-02
-2.200000E+00  1.550000E+00  1.694081E-02
-2.200000E+00  1.600000E+00  1.687630E-02
-2.200000E+00  1.650000E+00  1.679927E-02
-2.200000E+00  1.700000E+00  1.671140E-02
-2.200000E+00  1.750000E+00  1.661407E-02
-2.200000E+00  1.800000E+00  1.650844E-02
-2.200000E+00  1.850000E+00  1.639546E-02
-2.200000E+00  1.900000E+00  1.627597E-02
-2.200000E+00  1.950000E+00  1.615069E-02
-2.200000E+00  2.000000E+00  1.602025E-02
-2.200000E+00  2.050000E+00  1.588521E-02
-2.200000E+00  2.100000E+00  1.574608E-02
-2.200000E+00  2.150000E+00  1.560331E-02
-2.200000E+00  2.200000E+00  1.545730E-02
-2.200000E+00  2.250000E+00  1.530841E-02
-2.200000E+00  2.300000E+00  1.515692E-02
-2.200000E+00  2.350000E+00  1.500308E-02
-2.200000E+00  2.400000E+00  1.484704E-02
-2.200000E+00  2.450000E+00  1.468887E-02
-2.200000E+00  2.500000E+00  1.452856E-02
-2.200000E+00  2.550000E+00  1.436600E-02
-2.200000E+00  2.600000E+00  1.420099E-02
-2.200000E+00  2.650000E+00  1.403324E-02
-2.200000E+00  2.700000E+00  1.386240E-02
-2.200000E+00  2.750000E+00  1.368809E-02
-2.200000E+00  2.800000E+00  1.350989E-02
-2.200000E+00  2.850000E+00  1.332737E-02
-2.200000E+00  2.900000E+00  1.314013E-02
-2.200000E+00  2.950000E+00  1.294775E-02
-2.200000E+00  3.000000E+00  1.274988E-02
-2.200000E+00  3.050000E+00  1.254615E-02
-2.200000E+00  3.100000E+00  1.233625E-02
-2.200000E+00  3.150000E+00  1.211986E-02
-2.200000E+00  3.200000E+00  1.189669E-02
-2.200000E+00  3.250000E+00  1.166647E-02
-2.200000E+00  3.300000E+00  1.142894E-02
-2.200000E+00  3.350000E+00  1.118388E-02
-2.200000E+00  3.400000E+00  1.093106E-02
-2.200000E+00  3.450000E+00  1.067033E-02
-2.200000E+00  3.500000E+00  1.040155E-02
-2.200000E+00  3.550000E+00  1.012465E-02
-2.200000E+00  3.600000E+00  9.839604E-03
-2.200000E+00  3.650000E+00  9.546434E-03
-2.200000E+00  3.700000E+00  9.245222E-03
-2.200000E+00  3.750000E+00  8.936102E-03
-2.200000E+00  3.800000E+00  8.619267E-03
-2.200000E+00  3.850000E+00  8.294969E-03
-2.200000E+00  3.900000E+00  7.963534E-03
-2.200000E+00  3.950000E+00  7.625377E-03
-2.200000E+00  4.000000E+00  7.281017E-03
-2.200000E+00  4.050000E+00  6.931103E-03
-2.200000E+00  4.100000E+00  6.576429E-03
-2.200000E+00  4.150000E+00  6.217957E-03
-2.200000E+00  4.200000E+00  5.856823E-03
-2.200000E+00  4.250000E+00  5.494346E-03
-2.200000E+00  4.300000E+00  5.132019E-03
-2.200000E+00  4.350000E+00  4.771496E-03
-2.200000E+00  4.400000E+00  4.414571E-03
-2.200000E+00  4.450000E+00  4.063141E-03
-2.200000E+00  4.500000E+00  3.719169E-03
-2.200000E+00  4.550000E+00  3.384638E-03
-2.200000E+00  4.600000E+00  3.061500E-03
-2.200000E+00  4.650000E+00  2.751623E-03
-2.200000E+00  4.700000E+00  2.456733E-03
-2.200000E+00  4.750000E+00  2.178363E-03
-2.200000E+00  4.800000E+00  1.917796E-03
-2.200000E+00  4.850000E+00  1.676026E-03
-2.200000E+00  4.900000E+00  1.453722E-03
-2.200000E+00  4.950000E+00  1.251209E-03
-2.200000E+00  5.000000E+00  1.068466E-03
-2.200000E+00  5.050000E+00  9.051426E-04
-2.200000E+00  5.100000E+00  7.605847E-04
-2.200000E+00  5.150000E+00  6.338805E-04
-2.200000E+00  5.200000E+00  5.239090E-04
-2.200000E+00  5.250000E+00  4.293944E-04
-2.200000E+00  5.300000E+00  3.489603E-04
-2.200000E+00  5.350000E+00  2.811798E-04
-2.200000E+00  5.400000E+00  2.246218E-04
-2.200000E+00  5.450000E+00  1.778889E-04
-2.200000E+00  5.500000E+00  1.396494E-04
-2.200000E+00  5.550000E+00  1.086612E-04
-2.200000E+00  5.600000E+00  8.378906E-05
-2.200000E+00  5.650000E+00  6.401431E-05
-2.200000E+00  5.700000E+00  4.843918E-05
-2.200000E+00  5.750000E+00  3.628541E-05
-2.200000E+00  5.800000E+00  2.688888E-05
-2.200000E+00  5.850000E+00  1.969114E-05
-2.200000E+00  5.900000E+00  1.422907E-05
-2.200000E+00  5.950000E+00  1.012358E-05
-2.200000E+00  6.000000E+00  7.068253E-06
-2.200000E+00  6.050000E+00  4.818495E-06
-2.200000E+00  6.100000E+00  3.181607E-06
-2.200000E+00  6.150000E+00  2.007925E-06
-2.200000E+00  6.200000E+00  1.183165E-06
-2.200000E+00  6.250000E+00  6.219816E-07
-2.200000E+00  6.300000E+00  2.627475E-07
-2.200000E+00  6.350000E+00  6.362005E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  5.002295E-08
-2.150000E+00 -6.300000E+00  2.068636E-07
-2.150000E+00 -6.250000E+00  4.907309E-07
-2.150000E+00 -6.200000E+00  9.362181E-07
-2.150000E+00 -6.150000E+00  1.594769E-06
-2.150000E+00 -6.100000E+00  2.538544E-06
-2.150000E+00 -6.050000E+00  3.865656E-06
-2.150000E+00 -6.000000E+00  5.706798E-06
-2.150000E+00 -5.950000E+00  8.233261E-06
-2.150000E+00 -5.900000E+00  1.166633E-05
-2.150000E+00 -5.850000E+00  1.628792E-05
-2.150000E+00 -5.800000E+00  2.245241E-05
-2.150000E+00 -5.750000E+00  3.059912E-05
-2.150000E+00 -5.700000E+00  4.126525E-05
-2.150000E+00 -5.650000E+00  5.509842E-05
-2.150000E+00 -5.600000E+00  7.286809E-05
-2.150000E+00 -5.550000E+00  9.547456E-05
-2.150000E+00 -5.500000E+00  1.239543E-04
-2.150000E+00 -5.450000E+00  1.594800E-04
-2.150000E+00 -5.400000E+00  2.033535E-04
-2.150000E+00 -5.350000E+00  2.569902E-04
-2.150000E+00 -5.300000E+00  3.218941E-04
-2.150000E+00 -5.250000E+00  3.996223E-04
-2.150000E+00 -5.200000E+00  4.917408E-04
-2.150000E+00 -5.150000E+00  5.997717E-04
-2.150000E+00 -5.100000E+00  7.251358E-04
-2.150000E+00 -5.050000E+00  8.690925E-04
-2.150000E+00 -5.000000E+00  1.032682E-03
-2.150000E+00 -4.950000E+00  1.216672E-03
-2.150000E+00 -4.900000E+00  1.421513E-03
-2.150000E+00 -4.850000E+00  1.647306E-03
-2.150000E+00 -4.800000E+00  1.893785E-03
-2.150000E+00 -4.750000E+00  2.160311E-03
-2.150000E+00 -4.700000E+00  2.445892E-03
-2.150000E+00 -4.650000E+00  2.749204E-03
-2.150000E+00 -4.600000E+00  3.068644E-03
-2.150000E+00 -4.550000E+00  3.402377E-03
-2.150000E+00 -4.500000E+00  3.748405E-03
-2.150000E+00 -4.450000E+00  4.104625E-03
-2.150000E+00 -4.400000E+00  4.468902E-03
-2.150000E+00 -4.350000E+00  4.839123E-03
-2.150000E+00 -4.300000E+00  5.213253E-03
-2.150000E+00 -4.250000E+00  5.589375E-03
-2.150000E+00 -4.200000E+00  5.965724E-03
-2.150000E+00 -4.150000E+00  6.340703E-03
-2.150000E+00 -4.100000E+00  6.712900E-03
-2.150000E+00 -4.050000E+00  7.081085E-03
-2.150000E+00 -4.000000E+00  7.444209E-03
-2.150000E+00 -3.950000E+00  7.801394E-03
-2.150000E+00 -3.900000E+00  8.151921E-03
-2.150000E+00 -3.850000E+00  8.495212E-03
-2.150000E+00 -3.800000E+00  8.830813E-03
-2.150000E+00 -3.750000E+00  9.158371E-03
-2.150000E+00 -3.700000E+00  9.477610E-03
-2.150000E+00 -3.650000E+00  9.788311E-03
-2.150000E+00 -3.600000E+00  1.009028E-02
-2.150000E+00 -3.550000E+00  1.038335E-02
-2.150000E+00 -3.500000E+00  1.066731E-02
-2.150000E+00 -3.450000E+00  1.094195E-02
-2.150000E+00 -3.400000E+00  1.120695E-02
-2.150000E+00 -3.350000E+00  1.146194E-02
-2.150000E+00 -3.300000E+00  1.170641E-02
-2.150000E+00 -3.250000E+00  1.193970E-02
-2.150000E+00 -3.200000E+00  1.216093E-02
-2.150000E+00 -3.150000E+00  1.236901E-02
-2.150000E+00 -3.100000E+00  1.256255E-02
-2.150000E+00 -3.050000E+00  1.273984E-02
-2.150000E+00 -3.000000E+00  1.289880E-02
-2.150000E+00 -2.950000E+00  1.303696E-02
-2.150000E+00 -2.900000E+00  1.315146E-02
-2.150000E+00 -2.850000E+00  1.323904E-02
-2.150000E+00 -2.800000E+00  1.329616E-02
-2.150000E+00 -2.750000E+00  1.331913E-02
-2.150000E+00 -2.700000E+00  1.330434E-02
-2.150000E+00 -2.650000E+00  1.324868E-02
-2.150000E+00 -2.600000E+00  1.314999E-02
-2.150000E+00 -2.550000E+00  1.300778E-02
-2.150000E+00 -2.500000E+00  1.282394E-02
-2.150000E+00 -2.450000E+00  1.260355E-02
-2.150000E+00 -2.400000E+00  1.235554E-02
-2.150000E+00 -2.350000E+00  1.209306E-02
-2.150000E+00 -2.300000E+00  1.183338E-02
-2.150000E+00 -2.250000E+00  1.159703E-02
-2.150000E+00 -2.200000E+00  1.140622E-02
-2.150000E+00 -2.150000E+00  1.128252E-02
-2.150000E+00 -2.100000E+00  1.124422E-02
-2.150000E+00 -2.050000E+00  1.130382E-02
-2.150000E+00 -2.000000E+00  1.146613E-02
-2.150000E+00 -1.950000E+00  1.172762E-02
-2.150000E+00 -1.900000E+00  1.207698E-02
-2.150000E+00 -1.850000E+00  1.249690E-02
-2.150000E+00 -1.800000E+00  1.296653E-02
-2.150000E+00 -1.750000E+00  1.346412E-02
-2.150000E+00 -1.700000E+00  1.396937E-02
-2.150000E+00 -1.650000E+00  1.446502E-02
-2.150000E+00 -1.600000E+00  1.493779E-02
-2.150000E+00 -1.550000E+00  1.537849E-02
-2.150000E+00 -1.500000E+00  1.578178E-02
-2.150000E+00 -1.450000E+00  1.614542E-02
-2.150000E+00 -1.400000E+00  1.646959E-02
-2.150000E+00 -1.350000E+00  1.675609E-02
-2.150000E+00 -1.300000E+00  1.700772E-02
-2.150000E+00 -1.250000E+00  1.722779E-02
-2.150000E+00 -1.200000E+00  1.741966E-02
-2.150000E+00 -1.150000E+00  1.758658E-02
-2.150000E+00 -1.100000E+00  1.773145E-02
-2.150000E+00 -1.050000E+00  1.785680E-02
-2.150000E+00 -1.000000E+00  1.796468E-02
-2.150000E+00 -9.500000E-01  1.805674E-02
-2.150000E+00 -9.000000E-01  1.813416E-02
-2.150000E+00 -8.500000E-01  1.819774E-02
-2.150000E+00 -8.000000E-01  1.824783E-02
-2.150000E+00 -7.500000E-01  1.828442E-02
-2.150000E+00 -7.000000E-01  1.830704E-02
-2.150000E+00 -6.500000E-01  1.831478E-02
-2.150000E+00 -6.000000E-01  1.830628E-02
-2.150000E+00 -5.500000E-01  1.827960E-02
-2.150000E+00 -5.000000E-01  1.823228E-02
-2.150000E+00 -4.500000E-01  1.816122E-02
-2.150000E+00 -4.000000E-01  1.806270E-02
-2.150000E+00 -3.500000E-01  1.793242E-02
-2.150000E+00 -3.000000E-01  1.776556E-02
-2.150000E+00 -2.500000E-01  1.755702E-02
-2.150000E+00 -2.000000E-01  1.730172E-02
-2.150000E+00 -1.500000E-01  1.699513E-02
-2.150000E+00 -1.000000E-01  1.663406E-02
-2.150000E+00 -5.000000E-02  1.621757E-02
-2.150000E+00  0.000000E+00  1.574817E-02
-2.150000E+00  5.000000E-02  1.523303E-02
-2.150000E+00  1.000000E-01  1.468503E-02
-2.150000E+00  1.500000E-01  1.412338E-02
-2.150000E+00  2.000000E-01  1.357339E-02
-2.150000E+00  2.500000E-01  1.306508E-02
-2.150000E+00  3.000000E-01  1.263054E-02
-2.150000E+00  3.500000E-01  1.230022E-02
-2.150000E+00  4.000000E-01  1.209868E-02
-2.150000E+00  4.500000E-01  1.204083E-02
-2.150000E+00  5.000000E-01  1.212944E-02
-2.150000E+00  5.500000E-01  1.235466E-02
-2.150000E+00  6.000000E-01  1.269567E-02
-2.150000E+00  6.500000E-01  1.312401E-02
-2.150000E+00  7.000000E-01  1.360775E-02
-2.150000E+00  7.500000E-01  1.411547E-02
-2.150000E+00  8.000000E-01  1.461948E-02
-2.150000E+00  8.500000E-01  1.509773E-02
-2.150000E+00  9.000000E-01  1.553451E-02
-2.150000E+00  9.500000E-01  1.592022E-02
-2.150000E+00  1.000000E+00  1.625043E-02
-2.150000E+00  1.050000E+00  1.652474E-02
-2.150000E+00  1.100000E+00  1.674553E-02
-2.150000E+00  1.150000E+00  1.691695E-02
-2.150000E+00  1.200000E+00  1.704401E-02
-2.150000E+00  1.250000E+00  1.713201E-02
-2.150000E+00  1.300000E+00  1.718609E-02
-2.150000E+00  1.350000E+00  1.721098E-02
-2.150000E+00  1.400000E+00  1.721089E-02
-2.150000E+00  1.450000E+00  1.718946E-02
-2.150000E+00  1.500000E+00  1.714976E-02
-2.150000E+00  1.550000E+00  1.709438E-02
-2.150000E+00  1.600000E+00  1.702543E-02
-2.150000E+00  1.650000E+00  1.694470E-02
-2.150000E+00  1.700000E+00  1.685363E-02
-2.150000E+00  1.750000E+00  1.675346E-02
-2.150000E+00  1.800000E+00  1.664522E-02
-2.150000E+00  1.850000E+00  1.652980E-02
-2.150000E+00  1.900000E+00  1.640798E-02
-2.150000E+00  1.950000E+00  1.628048E-02
-2.150000E+00  2.000000E+00  1.614792E-02
-2.150000E+00  2.050000E+00  1.601090E-02
-2.150000E+00  2.100000E+00  1.586994E-02
-2.150000E+00  2.150000E+00  1.572554E-02
-2.150000E+00  2.200000E+00  1.557816E-02
-2.150000E+00  2.250000E+00  1.542819E-02
-2.150000E+00  2.300000E+00  1.527598E-02
-2.150000E+00  2.350000E+00  1.512181E-02
-2.150000E+00  2.400000E+00  1.496587E-02
-2.150000E+00  2.450000E+00  1.480828E-02
-2.150000E+00  2.500000E+00  1.464903E-02
-2.150000E+00  2.550000E+00  1.448801E-02
-2.150000E+00  2.600000E+00  1.432499E-02
-2.150000E+00  2.650000E+00  1.415968E-02
-2.150000E+00  2.700000E+00  1.399166E-02
-2.150000E+00  2.750000E+00  1.382050E-02
-2.150000E+00  2.800000E+00  1.364571E-02
-2.150000E+00  2.850000E+00  1.346680E-02
-2.150000E+00  2.900000E+00  1.328330E-02
-2.150000E+00  2.950000E+00  1.309474E-02
-2.150000E+00  3.000000E+00  1.290070E-02
-2.150000E+00  3.050000E+00  1.270078E-02
-2.150000E+00  3.100000E+00  1.249461E-02
-2.150000E+00  3.150000E+00  1.228186E-02
-2.150000E+00  3.200000E+00  1.206221E-02
-2.150000E+00  3.250000E+00  1.183539E-02
-2.150000E+00  3.300000E+00  1.160113E-02
-2.150000E+00  3.350000E+00  1.135920E-02
-2.150000E+00  3.400000E+00  1.110940E-02
-2.150000E+00  3.450000E+00  1.085155E-02
-2.150000E+00  3.500000E+00  1.058554E-02
-2.150000E+00  3.550000E+00  1.031128E-02
-2.150000E+00  3.600000E+00  1.002875E-02
-2.150000E+00  3.650000E+00  9.737958E-03
-2.150000E+00  3.700000E+00  9.438975E-03
-2.150000E+00  3.750000E+00  9.131914E-03
-2.150000E+00  3.800000E+00  8.816940E-03
-2.150000E+00  3.850000E+00  8.494272E-03
-2.150000E+00  3.900000E+00  8.164196E-03
-2.150000E+00  3.950000E+00  7.827077E-03
-2.150000E+00  4.000000E+00  7.483380E-03
-2.150000E+00  4.050000E+00  7.133691E-03
-2.150000E+00  4.100000E+00  6.778738E-03
-2.150000E+00  4.150000E+00  6.419408E-03
-2.150000E+00  4.200000E+00  6.056766E-03
-2.150000E+00  4.250000E+00  5.692060E-03
-2.150000E+00  4.300000E+00  5.326719E-03
-2.150000E+00  4.350000E+00  4.962344E-03
-2.150000E+00  4.400000E+00  4.600692E-03
-2.150000E+00  4.450000E+00  4.243641E-03
-2.150000E+00  4.500000E+00  3.893160E-03
-2.150000E+00  4.550000E+00  3.551264E-03
-2.150000E+00  4.600000E+00  3.219965E-03
-2.150000E+00  4.650000E+00  2.901216E-03
-2.150000E+00  4.700000E+00  2.596858E-03
-2.150000E+00  4.750000E+00  2.308557E-03
-2.150000E+00  4.800000E+00  2.037746E-03
-2.150000E+00  4.850000E+00  1.785580E-03
-2.150000E+00  4.900000E+00  1.552888E-03
-2.150000E+00  4.950000E+00  1.340153E-03
-2.150000E+00  5.000000E+00  1.147500E-03
-2.150000E+00  5.050000E+00  9.747051E-04
-2.150000E+00  5.100000E+00  8.212233E-04
-2.150000E+00  5.150000E+00  6.862260E-04
-2.150000E+00  5.200000E+00  5.686515E-04
-2.150000E+00  5.250000E+00  4.672590E-04
-2.150000E+00  5.300000E+00  3.806839E-04
-2.150000E+00  5.350000E+00  3.074910E-04
-2.150000E+00  5.400000E+00  2.462229E-04
-2.150000E+00  5.450000E+00  1.954421E-04
-2.150000E+00  5.500000E+00  1.537664E-04
-2.150000E+00  5.550000E+00  1.198965E-04
-2.150000E+00  5.600000E+00  9.263638E-05
-2.150000E+00  5.650000E+00  7.090603E-05
-2.150000E+00  5.700000E+00  5.374802E-05
-2.150000E+00  5.750000E+00  4.032783E-05
-2.150000E+00  5.800000E+00  2.992969E-05
-2.150000E+00  5.850000E+00  2.194877E-05
-2.150000E+00  5.900000E+00  1.588123E-05
-2.150000E+00  5.950000E+00  1.131288E-05
-2.150000E+00  6.000000E+00  7.907689E-06
-2.150000E+00  6.050000E+00  5.396544E-06
-2.150000E+00  6.100000E+00  3.566839E-06
-2.150000E+00  6.150000E+00  2.253080E-06
-2.150000E+00  6.200000E+00  1.328671E-06
-2.150000E+00  6.250000E+00  6.989270E-07
-2.150000E+00  6.300000E+00  2.953955E-07
-2.150000E+00  6.350000E+00  7.154676E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  5.560469E-08
-2.100000E+00 -6.300000E+00  2.298899E-07
-2.100000E+00 -6.250000E+00  5.451357E-07
-2.100000E+00 -6.200000E+00  1.039440E-06
-2.100000E+00 -6.150000E+00  1.769381E-06
-2.100000E+00 -6.100000E+00  2.814199E-06
-2.100000E+00 -6.050000E+00  4.281454E-06
-2.100000E+00 -6.000000E+00  6.314159E-06
-2.100000E+00 -5.950000E+00  9.099382E-06
-2.100000E+00 -5.900000E+00  1.287825E-05
-2.100000E+00 -5.850000E+00  1.795725E-05
-2.100000E+00 -5.800000E+00  2.472051E-05
-2.100000E+00 -5.750000E+00  3.364279E-05
-2.100000E+00 -5.700000E+00  4.530255E-05
-2.100000E+00 -5.650000E+00  6.039432E-05
-2.100000E+00 -5.600000E+00  7.973954E-05
-2.100000E+00 -5.550000E+00  1.042945E-04
-2.100000E+00 -5.500000E+00  1.351542E-04
-2.100000E+00 -5.450000E+00  1.735497E-04
-2.100000E+00 -5.400000E+00  2.208392E-04
-2.100000E+00 -5.350000E+00  2.784886E-04
-2.100000E+00 -5.300000E+00  3.480431E-04
-2.100000E+00 -5.250000E+00  4.310884E-04
-2.100000E+00 -5.200000E+00  5.292021E-04
-2.100000E+00 -5.150000E+00  6.438983E-04
-2.100000E+00 -5.100000E+00  7.765670E-04
-2.100000E+00 -5.050000E+00  9.284127E-04
-2.100000E+00 -5.000000E+00  1.100396E-03
-2.100000E+00 -4.950000E+00  1.293182E-03
-2.100000E+00 -4.900000E+00  1.507099E-03
-2.100000E+00 -4.850000E+00  1.742110E-03
-2.100000E+00 -4.800000E+00  1.997801E-03
-2.100000E+00 -4.750000E+00  2.273387E-03
-2.100000E+00 -4.700000E+00  2.567729E-03
-2.100000E+00 -4.650000E+00  2.879372E-03
-2.100000E+00 -4.600000E+00  3.206595E-03
-2.100000E+00 -4.550000E+00  3.547468E-03
-2.100000E+00 -4.500000E+00  3.899917E-03
-2.100000E+00 -4.450000E+00  4.261794E-03
-2.100000E+00 -4.400000E+00  4.630934E-03
-2.100000E+00 -4.350000E+00  5.005222E-03
-2.100000E+00 -4.300000E+00  5.382637E-03
-2.100000E+00 -4.250000E+00  5.761295E-03
-2.100000E+00 -4.200000E+00  6.139477E-03
-2.100000E+00 -4.150000E+00  6.515644E-03
-2.100000E+00 -4.100000E+00  6.888446E-03
-2.100000E+00 -4.050000E+00  7.256722E-03
-2.100000E+00 -4.000000E+00  7.619491E-03
-2.100000E+00 -3.950000E+00  7.975941E-03
-2.100000E+00 -3.900000E+00  8.325414E-03
-2.100000E+00 -3.850000E+00  8.667388E-03
-2.100000E+00 -3.800000E+00  9.001456E-03
-2.100000E+00 -3.750000E+00  9.327301E-03
-2.100000E+00 -3.700000E+00  9.644678E-03
-2.100000E+00 -3.650000E+00  9.953385E-03
-2.100000E+00 -3.600000E+00  1.025324E-02
-2.100000E+00 -3.550000E+00  1.054406E-02
-2.100000E+00 -3.500000E+00  1.082564E-02
-2.100000E+00 -3.450000E+00  1.109771E-02
-2.100000E+00 -3.400000E+00  1.135993E-02
-2.100000E+00 -3.350000E+00  1.161186E-02
-2.100000E+00 -3.300000E+00  1.185289E-02
-2.100000E+00 -3.250000E+00  1.208224E-02
-2.100000E+00 -3.200000E+00  1.229887E-02
-2.100000E+00 -3.150000E+00  1.250148E-02
-2.100000E+00 -3.100000E+00  1.268841E-02
-2.100000E+00 -3.050000E+00  1.285758E-02
-2.100000E+00 -3.000000E+00  1.300649E-02
-2.100000E+00 -2.950000E+00  1.313209E-02
-2.100000E+00 -2.900000E+00  1.323082E-02
-2.100000E+00 -2.850000E+00  1.329859E-02
-2.100000E+00 -2.800000E+00  1.333084E-02
-2.100000E+00 -2.750000E+00  1.332274E-02
-2.100000E+00 -2.700000E+00  1.326943E-02
-2.100000E+00 -2.650000E+00  1.316648E-02
-2.100000E+00 -2.600000E+00  1.301056E-02
-2.100000E+00 -2.550000E+00  1.280025E-02
-2.100000E+00 -2.500000E+00  1.253707E-02
-2.100000E+00 -2.450000E+00  1.222660E-02
-2.100000E+00 -2.400000E+00  1.187944E-02
-2.100000E+00 -2.350000E+00  1.151189E-02
-2.100000E+00 -2.300000E+00  1.114594E-02
-2.100000E+00 -2.250000E+00  1.080828E-02
-2.100000E+00 -2.200000E+00  1.052821E-02
-2.100000E+00 -2.150000E+00  1.033452E-02
-2.100000E+00 -2.100000E+00  1.025176E-02
-2.100000E+00 -2.050000E+00  1.029669E-02
-2.100000E+00 -2.000000E+00  1.047559E-02
-2.100000E+00 -1.950000E+00  1.078334E-02
-2.100000E+00 -1.900000E+00  1.120423E-02
-2.100000E+00 -1.850000E+00  1.171460E-02
-2.100000E+00 -1.800000E+00  1.228632E-02
-2.100000E+00 -1.750000E+00  1.289052E-02
-2.100000E+00 -1.700000E+00  1.350074E-02
-2.100000E+00 -1.650000E+00  1.409503E-02
-2.100000E+00 -1.600000E+00  1.465699E-02
-2.100000E+00 -1.550000E+00  1.517586E-02
-2.100000E+00 -1.500000E+00  1.564582E-02
-2.100000E+00 -1.450000E+00  1.606510E-02
-2.100000E+00 -1.400000E+00  1.643484E-02
-2.100000E+00 -1.350000E+00  1.675809E-02
-2.100000E+00 -1.300000E+00  1.703900E-02
-2.100000E+00 -1.250000E+00  1.728215E-02
-2.100000E+00 -1.200000E+00  1.749210E-02
-2.100000E+00 -1.150000E+00  1.767310E-02
-2.100000E+00 -1.100000E+00  1.782893E-02
-2.100000E+00 -1.050000E+00  1.796283E-02
-2.100000E+00 -1.000000E+00  1.807747E-02
-2.100000E+00 -9.500000E-01  1.817497E-02
-2.100000E+00 -9.000000E-01  1.825695E-02
-2.100000E+00 -8.500000E-01  1.832454E-02
-2.100000E+00 -8.000000E-01  1.837844E-02
-2.100000E+00 -7.500000E-01  1.841893E-02
-2.100000E+00 -7.000000E-01  1.844586E-02
-2.100000E+00 -6.500000E-01  1.845869E-02
-2.100000E+00 -6.000000E-01  1.845642E-02
-2.100000E+00 -5.500000E-01  1.843760E-02
-2.100000E+00 -5.000000E-01  1.840032E-02
-2.100000E+00 -4.500000E-01  1.834215E-02
-2.100000E+00 -4.000000E-01  1.826020E-02
-2.100000E+00 -3.500000E-01  1.815113E-02
-2.100000E+00 -3.000000E-01  1.801126E-02
-2.100000E+00 -2.500000E-01  1.783677E-02
-2.100000E+00 -2.000000E-01  1.762397E-02
-2.100000E+00 -1.500000E-01  1.736976E-02
-2.100000E+00 -1.000000E-01  1.707221E-02
-2.100000E+00 -5.000000E-02  1.673131E-02
-2.100000E+00  0.000000E+00  1.634982E-02
-2.100000E+00  5.000000E-02  1.593413E-02
-2.100000E+00  1.000000E-01  1.549498E-02
-2.100000E+00  1.500000E-01  1.504775E-02
-2.100000E+00  2.000000E-01  1.461215E-02
-2.100000E+00  2.500000E-01  1.421113E-02
-2.100000E+00  3.000000E-01  1.386883E-02
-2.100000E+00  3.500000E-01  1.360790E-02
-2.100000E+00  4.000000E-01  1.344647E-02
-2.100000E+00  4.500000E-01  1.339551E-02
-2.100000E+00  5.000000E-01  1.345712E-02
-2.100000E+00  5.500000E-01  1.362414E-02
-2.100000E+00  6.000000E-01  1.388132E-02
-2.100000E+00  6.500000E-01  1.420762E-02
-2.100000E+00  7.000000E-01  1.457916E-02
-2.100000E+00  7.500000E-01  1.497207E-02
-2.100000E+00  8.000000E-01  1.536490E-02
-2.100000E+00  8.500000E-01  1.574013E-02
-2.100000E+00  9.000000E-01  1.608487E-02
-2.100000E+00  9.500000E-01  1.639077E-02
-2.100000E+00  1.000000E+00  1.665348E-02
-2.100000E+00  1.050000E+00  1.687187E-02
-2.100000E+00  1.100000E+00  1.704713E-02
-2.100000E+00  1.150000E+00  1.718198E-02
-2.100000E+00  1.200000E+00  1.728000E-02
-2.100000E+00  1.250000E+00  1.734512E-02
-2.100000E+00  1.300000E+00  1.738128E-02
-2.100000E+00  1.350000E+00  1.739217E-02
-2.100000E+00  1.400000E+00  1.738112E-02
-2.100000E+00  1.450000E+00  1.735107E-02
-2.100000E+00  1.500000E+00  1.730450E-02
-2.100000E+00  1.550000E+00  1.724355E-02
-2.100000E+00  1.600000E+00  1.716997E-02
-2.100000E+00  1.650000E+00  1.708527E-02
-2.100000E+00  1.700000E+00  1.699069E-02
-2.100000E+00  1.750000E+00  1.688729E-02
-2.100000E+00  1.800000E+00  1.677601E-02
-2.100000E+00  1.850000E+00  1.665768E-02
-2.100000E+00  1.900000E+00  1.653302E-02
-2.100000E+00  1.950000E+00  1.640274E-02
-2.100000E+00  2.000000E+00  1.626749E-02
-2.100000E+00  2.050000E+00  1.612787E-02
-2.100000E+00  2.100000E+00  1.598447E-02
-2.100000E+00  2.150000E+00  1.583784E-02
-2.100000E+00  2.200000E+00  1.568848E-02
-2.100000E+00  2.250000E+00  1.553689E-02
-2.100000E+00  2.300000E+00  1.538347E-02
-2.100000E+00  2.350000E+00  1.522856E-02
-2.100000E+00  2.400000E+00  1.507242E-02
-2.100000E+00  2.450000E+00  1.491520E-02
-2.100000E+00  2.500000E+00  1.475690E-02
-2.100000E+00  2.550000E+00  1.459744E-02
-2.100000E+00  2.600000E+00  1.443655E-02
-2.100000E+00  2.650000E+00  1.427390E-02
-2.100000E+00  2.700000E+00  1.410903E-02
-2.100000E+00  2.750000E+00  1.394141E-02
-2.100000E+00  2.800000E+00  1.377049E-02
-2.100000E+00  2.850000E+00  1.359569E-02
-2.100000E+00  2.900000E+00  1.341644E-02
-2.100000E+00  2.950000E+00  1.323221E-02
-2.100000E+00  3.000000E+00  1.304249E-02
-2.100000E+00  3.050000E+00  1.284682E-02
-2.100000E+00  3.100000E+00  1.264480E-02
-2.100000E+00  3.150000E+00  1.243605E-02
-2.100000E+00  3.200000E+00  1.222025E-02
-2.100000E+00  3.250000E+00  1.199709E-02
-2.100000E+00  3.300000E+00  1.176632E-02
-2.100000E+00  3.350000E+00  1.152771E-02
-2.100000E+00  3.400000E+00  1.128105E-02
-2.100000E+00  3.450000E+00  1.102621E-02
-2.100000E+00  3.500000E+00  1.076305E-02
-2.100000E+00  3.550000E+00  1.049151E-02
-2.100000E+00  3.600000E+00  1.021156E-02
-2.100000E+00  3.650000E+00  9.923216E-03
-2.100000E+00  3.700000E+00  9.626531E-03
-2.100000E+00  3.750000E+00  9.321605E-03
-2.100000E+00  3.800000E+00  9.008583E-03
-2.100000E+00  3.850000E+00  8.687655E-03
-2.100000E+00  3.900000E+00  8.359071E-03
-2.100000E+00  3.950000E+00  8.023155E-03
-2.100000E+00  4.000000E+00  7.680321E-03
-2.100000E+00  4.050000E+00  7.331097E-03
-2.100000E+00  4.100000E+00  6.976145E-03
-2.100000E+00  4.150000E+00  6.616285E-03
-2.100000E+00  4.200000E+00  6.252508E-03
-2.100000E+00  4.250000E+00  5.885989E-03
-2.100000E+00  4.300000E+00  5.518091E-03
-2.100000E+00  4.350000E+00  5.150356E-03
-2.100000E+00  4.400000E+00  4.784493E-03
-2.100000E+00  4.450000E+00  4.422356E-03
-2.100000E+00  4.500000E+00  4.065907E-03
-2.100000E+00  4.550000E+00  3.717182E-03
-2.100000E+00  4.600000E+00  3.378239E-03
-2.100000E+00  4.650000E+00  3.051107E-03
-2.100000E+00  4.700000E+00  2.737726E-03
-2.100000E+00  4.750000E+00  2.439885E-03
-2.100000E+00  4.800000E+00  2.159161E-03
-2.100000E+00  4.850000E+00  1.896861E-03
-2.100000E+00  4.900000E+00  1.653973E-03
-2.100000E+00  4.950000E+00  1.431139E-03
-2.100000E+00  5.000000E+00  1.228632E-03
-2.100000E+00  5.050000E+00  1.046362E-03
-2.100000E+00  5.100000E+00  8.839002E-04
-2.100000E+00  5.150000E+00  7.405112E-04
-2.100000E+00  5.200000E+00  6.152025E-04
-2.100000E+00  5.250000E+00  5.067781E-04
-2.100000E+00  5.300000E+00  4.138947E-04
-2.100000E+00  5.350000E+00  3.351165E-04
-2.100000E+00  5.400000E+00  2.689670E-04
-2.100000E+00  5.450000E+00  2.139739E-04
-2.100000E+00  5.500000E+00  1.687086E-04
-2.100000E+00  5.550000E+00  1.318173E-04
-2.100000E+00  5.600000E+00  1.020450E-04
-2.100000E+00  5.650000E+00  7.825079E-05
-2.100000E+00  5.700000E+00  5.941745E-05
-2.100000E+00  5.750000E+00  4.465332E-05
-2.100000E+00  5.800000E+00  3.318965E-05
-2.100000E+00  5.850000E+00  2.437368E-05
-2.100000E+00  5.900000E+00  1.765913E-05
-2.100000E+00  5.950000E+00  1.259510E-05
-2.100000E+00  6.000000E+00  8.814409E-06
-2.100000E+00  6.050000E+00  6.022077E-06
-2.100000E+00  6.100000E+00  3.984454E-06
-2.100000E+00  6.150000E+00  2.519281E-06
-2.100000E+00  6.200000E+00  1.486897E-06
-2.100000E+00  6.250000E+00  7.827003E-07
-2.100000E+00  6.300000E+00  3.309727E-07
-2.100000E+00  6.350000E+00  8.018950E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  6.162300E-08
-2.050000E+00 -6.300000E+00  2.547152E-07
-2.050000E+00 -6.250000E+00  6.037818E-07
-2.050000E+00 -6.200000E+00  1.150676E-06
-2.050000E+00 -6.150000E+00  1.957464E-06
-2.050000E+00 -6.100000E+00  3.110921E-06
-2.050000E+00 -6.050000E+00  4.728619E-06
-2.050000E+00 -6.000000E+00  6.966577E-06
-2.050000E+00 -5.950000E+00  1.002844E-05
-2.050000E+00 -5.900000E+00  1.417613E-05
-2.050000E+00 -5.850000E+00  1.974171E-05
-2.050000E+00 -5.800000E+00  2.714025E-05
-2.050000E+00 -5.750000E+00  3.688314E-05
-2.050000E+00 -5.700000E+00  4.959131E-05
-2.050000E+00 -5.650000E+00  6.600730E-05
-2.050000E+00 -5.600000E+00  8.700543E-05
-2.050000E+00 -5.550000E+00  1.135984E-04
-2.050000E+00 -5.500000E+00  1.469395E-04
-2.050000E+00 -5.450000E+00  1.883174E-04
-2.050000E+00 -5.400000E+00  2.391443E-04
-2.050000E+00 -5.350000E+00  3.009331E-04
-2.050000E+00 -5.300000E+00  3.752658E-04
-2.050000E+00 -5.250000E+00  4.637501E-04
-2.050000E+00 -5.200000E+00  5.679684E-04
-2.050000E+00 -5.150000E+00  6.894183E-04
-2.050000E+00 -5.100000E+00  8.294506E-04
-2.050000E+00 -5.050000E+00  9.892065E-04
-2.050000E+00 -5.000000E+00  1.169559E-03
-2.050000E+00 -4.950000E+00  1.371065E-03
-2.050000E+00 -4.900000E+00  1.593926E-03
-2.050000E+00 -4.850000E+00  1.837964E-03
-2.050000E+00 -4.800000E+00  2.102621E-03
-2.050000E+00 -4.750000E+00  2.386962E-03
-2.050000E+00 -4.700000E+00  2.689710E-03
-2.050000E+00 -4.650000E+00  3.009285E-03
-2.050000E+00 -4.600000E+00  3.343856E-03
-2.050000E+00 -4.550000E+00  3.691409E-03
-2.050000E+00 -4.500000E+00  4.049808E-03
-2.050000E+00 -4.450000E+00  4.416863E-03
-2.050000E+00 -4.400000E+00  4.790397E-03
-2.050000E+00 -4.350000E+00  5.168298E-03
-2.050000E+00 -4.300000E+00  5.548571E-03
-2.050000E+00 -4.250000E+00  5.929371E-03
-2.050000E+00 -4.200000E+00  6.309029E-03
-2.050000E+00 -4.150000E+00  6.686068E-03
-2.050000E+00 -4.100000E+00  7.059202E-03
-2.050000E+00 -4.050000E+00  7.427336E-03
-2.050000E+00 -4.000000E+00  7.789557E-03
-2.050000E+00 -3.950000E+00  8.145116E-03
-2.050000E+00 -3.900000E+00  8.493412E-03
-2.050000E+00 -3.850000E+00  8.833974E-03
-2.050000E+00 -3.800000E+00  9.166437E-03
-2.050000E+00 -3.750000E+00  9.490518E-03
-2.050000E+00 -3.700000E+00  9.805997E-03
-2.050000E+00 -3.650000E+00  1.011269E-02
-2.050000E+00 -3.600000E+00  1.041041E-02
-2.050000E+00 -3.550000E+00  1.069898E-02
-2.050000E+00 -3.500000E+00  1.097817E-02
-2.050000E+00 -3.450000E+00  1.124768E-02
-2.050000E+00 -3.400000E+00  1.150713E-02
-2.050000E+00 -3.350000E+00  1.175599E-02
-2.050000E+00 -3.300000E+00  1.199357E-02
-2.050000E+00 -3.250000E+00  1.221895E-02
-2.050000E+00 -3.200000E+00  1.243093E-02
-2.050000E+00 -3.150000E+00  1.262797E-02
-2.050000E+00 -3.100000E+00  1.280812E-02
-2.050000E+00 -3.050000E+00  1.296894E-02
-2.050000E+00 -3.000000E+00  1.310740E-02
-2.050000E+00 -2.950000E+00  1.321986E-02
-2.050000E+00 -2.900000E+00  1.330196E-02
-2.050000E+00 -2.850000E+00  1.334865E-02
-2.050000E+00 -2.800000E+00  1.335422E-02
-2.050000E+00 -2.750000E+00  1.331246E-02
-2.050000E+00 -2.700000E+00  1.321701E-02
-2.050000E+00 -2.650000E+00  1.306184E-02
-2.050000E+00 -2.600000E+00  1.284205E-02
-2.050000E+00 -2.550000E+00  1.255496E-02
-2.050000E+00 -2.500000E+00  1.220138E-02
-2.050000E+00 -2.450000E+00  1.178719E-02
-2.050000E+00 -2.400000E+00  1.132473E-02
-2.050000E+00 -2.350000E+00  1.083382E-02
-2.050000E+00 -2.300000E+00  1.034204E-02
-2.050000E+00 -2.250000E+00  9.883517E-03
-2.050000E+00 -2.200000E+00  9.496358E-03
-2.050000E+00 -2.150000E+00  9.218410E-03
-2.050000E+00 -2.100000E+00  9.082187E-03
-2.050000E+00 -2.050000E+00  9.109867E-03
-2.050000E+00 -2.000000E+00  9.309596E-03
-2.050000E+00 -1.950000E+00  9.674111E-03
-2.050000E+00 -1.900000E+00  1.018206E-02
-2.050000E+00 -1.850000E+00  1.080165E-02
-2.050000E+00 -1.800000E+00  1.149560E-02
-2.050000E+00 -1.750000E+00  1.222624E-02
-2.050000E+00 -1.700000E+00  1.295968E-02
-2.050000E+00 -1.650000E+00  1.366852E-02
-2.050000E+00 -1.600000E+00  1.433293E-02
-2.050000E+00 -1.550000E+00  1.494054E-02
-2.050000E+00 -1.500000E+00  1.548537E-02
-2.050000E+00 -1.450000E+00  1.596641E-02
-2.050000E+00 -1.400000E+00  1.638618E-02
-2.050000E+00 -1.350000E+00  1.674936E-02
-2.050000E+00 -1.300000E+00  1.706175E-02
-2.050000E+00 -1.250000E+00  1.732947E-02
-2.050000E+00 -1.200000E+00  1.755848E-02
-2.050000E+00 -1.150000E+00  1.775419E-02
-2.050000E+00 -1.100000E+00  1.792138E-02
-2.050000E+00 -1.050000E+00  1.806408E-02
-2.050000E+00 -1.000000E+00  1.818562E-02
-2.050000E+00 -9.500000E-01  1.828864E-02
-2.050000E+00 -9.000000E-01  1.837522E-02
-2.050000E+00 -8.500000E-01  1.844684E-02
-2.050000E+00 -8.000000E-01  1.850455E-02
-2.050000E+00 -7.500000E-01  1.854892E-02
-2.050000E+00 -7.000000E-01  1.858013E-02
-2.050000E+00 -6.500000E-01  1.859795E-02
-2.050000E+00 -6.000000E-01  1.860176E-02
-2.050000E+00 -5.500000E-01  1.859053E-02
-2.050000E+00 -5.000000E-01  1.856285E-02
-2.050000E+00 -4.500000E-01  1.851689E-02
-2.050000E+00 -4.000000E-01  1.845049E-02
-2.050000E+00 -3.500000E-01  1.836112E-02
-2.050000E+00 -3.000000E-01  1.824606E-02
-2.050000E+00 -2.500000E-01  1.810255E-02
-2.050000E+00 -2.000000E-01  1.792801E-02
-2.050000E+00 -1.500000E-01  1.772043E-02
-2.050000E+00 -1.000000E-01  1.747879E-02
-2.050000E+00 -5.000000E-02  1.720366E-02
-2.050000E+00  0.000000E+00  1.689781E-02
-2.050000E+00  5.000000E-02  1.656676E-02
-2.050000E+00  1.000000E-01  1.621926E-02
-2.050000E+00  1.500000E-01  1.586738E-02
-2.050000E+00  2.000000E-01  1.552627E-02
-2.050000E+00  2.500000E-01  1.521316E-02
-2.050000E+00  3.000000E-01  1.494596E-02
-2.050000E+00  3.500000E-01  1.474124E-02
-2.050000E+00  4.000000E-01  1.461221E-02
-2.050000E+00  4.500000E-01  1.456685E-02
-2.050000E+00  5.000000E-01  1.460670E-02
-2.050000E+00  5.500000E-01  1.472668E-02
-2.050000E+00  6.000000E-01  1.491578E-02
-2.050000E+00  6.500000E-01  1.515871E-02
-2.050000E+00  7.000000E-01  1.543787E-02
-2.050000E+00  7.500000E-01  1.573543E-02
-2.050000E+00  8.000000E-01  1.603502E-02
-2.050000E+00  8.500000E-01  1.632299E-02
-2.050000E+00  9.000000E-01  1.658891E-02
-2.050000E+00  9.500000E-01  1.682572E-02
-2.050000E+00  1.000000E+00  1.702936E-02
-2.050000E+00  1.050000E+00  1.719829E-02
-2.050000E+00  1.100000E+00  1.733284E-02
-2.050000E+00  1.150000E+00  1.743466E-02
-2.050000E+00  1.200000E+00  1.750618E-02
-2.050000E+00  1.250000E+00  1.755022E-02
-2.050000E+00  1.300000E+00  1.756969E-02
-2.050000E+00  1.350000E+00  1.756739E-02
-2.050000E+00  1.400000E+00  1.754589E-02
-2.050000E+00  1.450000E+00  1.750749E-02
-2.050000E+00  1.500000E+00  1.745417E-02
-2.050000E+00  1.550000E+00  1.738762E-02
-2.050000E+00  1.600000E+00  1.730928E-02
-2.050000E+00  1.650000E+00  1.722037E-02
-2.050000E+00  1.700000E+00  1.712196E-02
-2.050000E+00  1.750000E+00  1.701495E-02
-2.050000E+00  1.800000E+00  1.690017E-02
-2.050000E+00  1.850000E+00  1.677838E-02
-2.050000E+00  1.900000E+00  1.665028E-02
-2.050000E+00  1.950000E+00  1.651656E-02
-2.050000E+00  2.000000E+00  1.637790E-02
-2.050000E+00  2.050000E+00  1.623493E-02
-2.050000E+00  2.100000E+00  1.608831E-02
-2.050000E+00  2.150000E+00  1.593866E-02
-2.050000E+00  2.200000E+00  1.578659E-02
-2.050000E+00  2.250000E+00  1.563267E-02
-2.050000E+00  2.300000E+00  1.547740E-02
-2.050000E+00  2.350000E+00  1.532122E-02
-2.050000E+00  2.400000E+00  1.516447E-02
-2.050000E+00  2.450000E+00  1.500734E-02
-2.050000E+00  2.500000E+00  1.484990E-02
-2.050000E+00  2.550000E+00  1.469202E-02
-2.050000E+00  2.600000E+00  1.453347E-02
-2.050000E+00  2.650000E+00  1.437382E-02
-2.050000E+00  2.700000E+00  1.421254E-02
-2.050000E+00  2.750000E+00  1.404903E-02
-2.050000E+00  2.800000E+00  1.388261E-02
-2.050000E+00  2.850000E+00  1.371259E-02
-2.050000E+00  2.900000E+00  1.353829E-02
-2.050000E+00  2.950000E+00  1.335906E-02
-2.050000E+00  3.000000E+00  1.317432E-02
-2.050000E+00  3.050000E+00  1.298352E-02
-2.050000E+00  3.100000E+00  1.278621E-02
-2.050000E+00  3.150000E+00  1.258196E-02
-2.050000E+00  3.200000E+00  1.237042E-02
-2.050000E+00  3.250000E+00  1.215129E-02
-2.050000E+00  3.300000E+00  1.192431E-02
-2.050000E+00  3.350000E+00  1.168926E-02
-2.050000E+00  3.400000E+00  1.144595E-02
-2.050000E+00  3.450000E+00  1.119426E-02
-2.050000E+00  3.500000E+00  1.093408E-02
-2.050000E+00  3.550000E+00  1.066536E-02
-2.050000E+00  3.600000E+00  1.038807E-02
-2.050000E+00  3.650000E+00  1.010223E-02
-2.050000E+00  3.700000E+00  9.807906E-03
-2.050000E+00  3.750000E+00  9.505180E-03
-2.050000E+00  3.800000E+00  9.194182E-03
-2.050000E+00  3.850000E+00  8.875080E-03
-2.050000E+00  3.900000E+00  8.548096E-03
-2.050000E+00  3.950000E+00  8.213517E-03
-2.050000E+00  4.000000E+00  7.871710E-03
-2.050000E+00  4.050000E+00  7.523153E-03
-2.050000E+00  4.100000E+00  7.168447E-03
-2.050000E+00  4.150000E+00  6.808344E-03
-2.050000E+00  4.200000E+00  6.443765E-03
-2.050000E+00  4.250000E+00  6.075812E-03
-2.050000E+00  4.300000E+00  5.705776E-03
-2.050000E+00  4.350000E+00  5.335138E-03
-2.050000E+00  4.400000E+00  4.965555E-03
-2.050000E+00  4.450000E+00  4.598845E-03
-2.050000E+00  4.500000E+00  4.236955E-03
-2.050000E+00  4.550000E+00  3.881929E-03
-2.050000E+00  4.600000E+00  3.535860E-03
-2.050000E+00  4.650000E+00  3.200839E-03
-2.050000E+00  4.700000E+00  2.878895E-03
-2.050000E+00  4.750000E+00  2.571929E-03
-2.050000E+00  4.800000E+00  2.281649E-03
-2.050000E+00  4.850000E+00  2.009510E-03
-2.050000E+00  4.900000E+00  1.756655E-03
-2.050000E+00  4.950000E+00  1.523881E-03
-2.050000E+00  5.000000E+00  1.311612E-03
-2.050000E+00  5.050000E+00  1.119900E-03
-2.050000E+00  5.100000E+00  9.484357E-04
-2.050000E+00  5.150000E+00  7.965875E-04
-2.050000E+00  5.200000E+00  6.634415E-04
-2.050000E+00  5.250000E+00  5.478559E-04
-2.050000E+00  5.300000E+00  4.485177E-04
-2.050000E+00  5.350000E+00  3.639991E-04
-2.050000E+00  5.400000E+00  2.928112E-04
-2.050000E+00  5.450000E+00  2.334530E-04
-2.050000E+00  5.500000E+00  1.844540E-04
-2.050000E+00  5.550000E+00  1.444090E-04
-2.050000E+00  5.600000E+00  1.120056E-04
-2.050000E+00  5.650000E+00  8.604348E-05
-2.050000E+00  5.700000E+00  6.544532E-05
-2.050000E+00  5.750000E+00  4.926175E-05
-2.050000E+00  5.800000E+00  3.666990E-05
-2.050000E+00  5.850000E+00  2.696768E-05
-2.050000E+00  5.900000E+00  1.956484E-05
-2.050000E+00  5.950000E+00  1.397226E-05
-2.050000E+00  6.000000E+00  9.790183E-06
-2.050000E+00  6.050000E+00  6.696528E-06
-2.050000E+00  6.100000E+00  4.435527E-06
-2.050000E+00  6.150000E+00  2.807269E-06
-2.050000E+00  6.200000E+00  1.658309E-06
-2.050000E+00  6.250000E+00  8.735549E-07
-2.050000E+00  6.300000E+00  3.695886E-07
-2.050000E+00  6.350000E+00  8.957508E-08
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  6.807503E-08
-2.000000E+00 -6.300000E+00  2.813310E-07
-2.000000E+00 -6.250000E+00  6.666600E-07
-2.000000E+00 -6.200000E+00  1.269936E-06
-2.000000E+00 -6.150000E+00  2.159077E-06
-2.000000E+00 -6.100000E+00  3.428871E-06
-2.000000E+00 -6.050000E+00  5.207485E-06
-2.000000E+00 -6.000000E+00  7.664637E-06
-2.000000E+00 -5.950000E+00  1.102136E-05
-2.000000E+00 -5.900000E+00  1.556126E-05
-2.000000E+00 -5.850000E+00  2.164298E-05
-2.000000E+00 -5.800000E+00  2.971358E-05
-2.000000E+00 -5.750000E+00  4.032215E-05
-2.000000E+00 -5.700000E+00  5.413308E-05
-2.000000E+00 -5.650000E+00  7.193779E-05
-2.000000E+00 -5.600000E+00  9.466404E-05
-2.000000E+00 -5.550000E+00  1.233812E-04
-2.000000E+00 -5.500000E+00  1.593001E-04
-2.000000E+00 -5.450000E+00  2.037659E-04
-2.000000E+00 -5.400000E+00  2.582423E-04
-2.000000E+00 -5.350000E+00  3.242859E-04
-2.000000E+00 -5.300000E+00  4.035101E-04
-2.000000E+00 -5.250000E+00  4.975389E-04
-2.000000E+00 -5.200000E+00  6.079519E-04
-2.000000E+00 -5.150000E+00  7.362226E-04
-2.000000E+00 -5.100000E+00  8.836541E-04
-2.000000E+00 -5.050000E+00  1.051317E-03
-2.000000E+00 -5.000000E+00  1.239989E-03
-2.000000E+00 -4.950000E+00  1.450115E-03
-2.000000E+00 -4.900000E+00  1.681763E-03
-2.000000E+00 -4.850000E+00  1.934618E-03
-2.000000E+00 -4.800000E+00  2.207972E-03
-2.000000E+00 -4.750000E+00  2.500751E-03
-2.000000E+00 -4.700000E+00  2.811543E-03
-2.000000E+00 -4.650000E+00  3.138649E-03
-2.000000E+00 -4.600000E+00  3.480139E-03
-2.000000E+00 -4.550000E+00  3.833922E-03
-2.000000E+00 -4.500000E+00  4.197810E-03
-2.000000E+00 -4.450000E+00  4.569585E-03
-2.000000E+00 -4.400000E+00  4.947063E-03
-2.000000E+00 -4.350000E+00  5.328148E-03
-2.000000E+00 -4.300000E+00  5.710877E-03
-2.000000E+00 -4.250000E+00  6.093450E-03
-2.000000E+00 -4.200000E+00  6.474253E-03
-2.000000E+00 -4.150000E+00  6.851872E-03
-2.000000E+00 -4.100000E+00  7.225088E-03
-2.000000E+00 -4.050000E+00  7.592872E-03
-2.000000E+00 -4.000000E+00  7.954373E-03
-2.000000E+00 -3.950000E+00  8.308904E-03
-2.000000E+00 -3.900000E+00  8.655917E-03
-2.000000E+00 -3.850000E+00  8.994987E-03
-2.000000E+00 -3.800000E+00  9.325789E-03
-2.000000E+00 -3.750000E+00  9.648071E-03
-2.000000E+00 -3.700000E+00  9.961631E-03
-2.000000E+00 -3.650000E+00  1.026630E-02
-2.000000E+00 -3.600000E+00  1.056189E-02
-2.000000E+00 -3.550000E+00  1.084822E-02
-2.000000E+00 -3.500000E+00  1.112504E-02
-2.000000E+00 -3.450000E+00  1.139202E-02
-2.000000E+00 -3.400000E+00  1.164872E-02
-2.000000E+00 -3.350000E+00  1.189454E-02
-2.000000E+00 -3.300000E+00  1.212869E-02
-2.000000E+00 -3.250000E+00  1.235013E-02
-2.000000E+00 -3.200000E+00  1.255747E-02
-2.000000E+00 -3.150000E+00  1.274895E-02
-2.000000E+00 -3.100000E+00  1.292230E-02
-2.000000E+00 -3.050000E+00  1.307467E-02
-2.000000E+00 -3.000000E+00  1.320253E-02
-2.000000E+00 -2.950000E+00  1.330155E-02
-2.000000E+00 -2.900000E+00  1.336654E-02
-2.000000E+00 -2.850000E+00  1.339137E-02
-2.000000E+00 -2.800000E+00  1.336905E-02
-2.000000E+00 -2.750000E+00  1.329183E-02
-2.000000E+00 -2.700000E+00  1.315159E-02
-2.000000E+00 -2.650000E+00  1.294037E-02
-2.000000E+00 -2.600000E+00  1.265139E-02
-2.000000E+00 -2.550000E+00  1.228025E-02
-2.000000E+00 -2.500000E+00  1.182674E-02
-2.000000E+00 -2.450000E+00  1.129674E-02
-2.000000E+00 -2.400000E+00  1.070425E-02
-2.000000E+00 -2.350000E+00  1.007294E-02
-2.000000E+00 -2.300000E+00  9.436693E-03
-2.000000E+00 -2.250000E+00  8.838414E-03
-2.000000E+00 -2.200000E+00  8.326712E-03
-2.000000E+00 -2.150000E+00  7.950447E-03
-2.000000E+00 -2.100000E+00  7.751891E-03
-2.000000E+00 -2.050000E+00  7.759907E-03
-2.000000E+00 -2.000000E+00  7.984880E-03
-2.000000E+00 -1.950000E+00  8.416849E-03
-2.000000E+00 -1.900000E+00  9.027394E-03
-2.000000E+00 -1.850000E+00  9.774703E-03
-2.000000E+00 -1.800000E+00  1.061038E-02
-2.000000E+00 -1.750000E+00  1.148626E-02
-2.000000E+00 -1.700000E+00  1.235984E-02
-2.000000E+00 -1.650000E+00  1.319756E-02
-2.000000E+00 -1.600000E+00  1.397599E-02
-2.000000E+00 -1.550000E+00  1.468127E-02
-2.000000E+00 -1.500000E+00  1.530757E-02
-2.000000E+00 -1.450000E+00  1.585512E-02
-2.000000E+00 -1.400000E+00  1.632820E-02
-2.000000E+00 -1.350000E+00  1.673350E-02
-2.000000E+00 -1.300000E+00  1.707876E-02
-2.000000E+00 -1.250000E+00  1.737191E-02
-2.000000E+00 -1.200000E+00  1.762045E-02
-2.000000E+00 -1.150000E+00  1.783113E-02
-2.000000E+00 -1.100000E+00  1.800977E-02
-2.000000E+00 -1.050000E+00  1.816129E-02
-2.000000E+00 -1.000000E+00  1.828970E-02
-2.000000E+00 -9.500000E-01  1.839820E-02
-2.000000E+00 -9.000000E-01  1.848931E-02
-2.000000E+00 -8.500000E-01  1.856491E-02
-2.000000E+00 -8.000000E-01  1.862635E-02
-2.000000E+00 -7.500000E-01  1.867452E-02
-2.000000E+00 -7.000000E-01  1.870988E-02
-2.000000E+00 -6.500000E-01  1.873251E-02
-2.000000E+00 -6.000000E-01  1.874212E-02
-2.000000E+00 -5.500000E-01  1.873808E-02
-2.000000E+00 -5.000000E-01  1.871940E-02
-2.000000E+00 -4.500000E-01  1.868479E-02
-2.000000E+00 -4.000000E-01  1.863267E-02
-2.000000E+00 -3.500000E-01  1.856121E-02
-2.000000E+00 -3.000000E-01  1.846848E-02
-2.000000E+00 -2.500000E-01  1.835254E-02
-2.000000E+00 -2.000000E-01  1.821167E-02
-2.000000E+00 -1.500000E-01  1.804465E-02
-2.000000E+00 -1.000000E-01  1.785110E-02
-2.000000E+00 -5.000000E-02  1.763190E-02
-2.000000E+00  0.000000E+00  1.738963E-02
-2.000000E+00  5.000000E-02  1.712893E-02
-2.000000E+00  1.000000E-01  1.685680E-02
-2.000000E+00  1.500000E-01  1.658258E-02
-2.000000E+00  2.000000E-01  1.631771E-02
-2.000000E+00  2.500000E-01  1.607499E-02
-2.000000E+00  3.000000E-01  1.586750E-02
-2.000000E+00  3.500000E-01  1.570728E-02
-2.000000E+00  4.000000E-01  1.560383E-02
-2.000000E+00  4.500000E-01  1.556286E-02
-2.000000E+00  5.000000E-01  1.558555E-02
-2.000000E+00  5.500000E-01  1.566833E-02
-2.000000E+00  6.000000E-01  1.580337E-02
-2.000000E+00  6.500000E-01  1.597970E-02
-2.000000E+00  7.000000E-01  1.618452E-02
-2.000000E+00  7.500000E-01  1.640468E-02
-2.000000E+00  8.000000E-01  1.662788E-02
-2.000000E+00  8.500000E-01  1.684360E-02
-2.000000E+00  9.000000E-01  1.704359E-02
-2.000000E+00  9.500000E-01  1.722197E-02
-2.000000E+00  1.000000E+00  1.737510E-02
-2.000000E+00  1.050000E+00  1.750128E-02
-2.000000E+00  1.100000E+00  1.760027E-02
-2.000000E+00  1.150000E+00  1.767292E-02
-2.000000E+00  1.200000E+00  1.772079E-02
-2.000000E+00  1.250000E+00  1.774580E-02
-2.000000E+00  1.300000E+00  1.775004E-02
-2.000000E+00  1.350000E+00  1.773556E-02
-2.000000E+00  1.400000E+00  1.770428E-02
-2.000000E+00  1.450000E+00  1.765794E-02
-2.000000E+00  1.500000E+00  1.759805E-02
-2.000000E+00  1.550000E+00  1.752594E-02
-2.000000E+00  1.600000E+00  1.744273E-02
-2.000000E+00  1.650000E+00  1.734941E-02
-2.000000E+00  1.700000E+00  1.724683E-02
-2.000000E+00  1.750000E+00  1.713577E-02
-2.000000E+00  1.800000E+00  1.701696E-02
-2.000000E+00  1.850000E+00  1.689108E-02
-2.000000E+00  1.900000E+00  1.675882E-02
-2.000000E+00  1.950000E+00  1.662086E-02
-2.000000E+00  2.000000E+00  1.647789E-02
-2.000000E+00  2.050000E+00  1.633063E-02
-2.000000E+00  2.100000E+00  1.617981E-02
-2.000000E+00  2.150000E+00  1.602615E-02
-2.000000E+00  2.200000E+00  1.587037E-02
-2.000000E+00  2.250000E+00  1.571319E-02
-2.000000E+00  2.300000E+00  1.555524E-02
-2.000000E+00  2.350000E+00  1.539710E-02
-2.000000E+00  2.400000E+00  1.523919E-02
-2.000000E+00  2.450000E+00  1.508181E-02
-2.000000E+00  2.500000E+00  1.492507E-02
-2.000000E+00  2.550000E+00  1.476886E-02
-2.000000E+00  2.600000E+00  1.461291E-02
-2.000000E+00  2.650000E+00  1.445673E-02
-2.000000E+00  2.700000E+00  1.429969E-02
-2.000000E+00  2.750000E+00  1.414105E-02
-2.000000E+00  2.800000E+00  1.397999E-02
-2.000000E+00  2.850000E+00  1.381566E-02
-2.000000E+00  2.900000E+00  1.364723E-02
-2.000000E+00  2.950000E+00  1.347393E-02
-2.000000E+00  3.000000E+00  1.329505E-02
-2.000000E+00  3.050000E+00  1.310994E-02
-2.000000E+00  3.100000E+00  1.291806E-02
-2.000000E+00  3.150000E+00  1.271897E-02
-2.000000E+00  3.200000E+00  1.251226E-02
-2.000000E+00  3.250000E+00  1.229764E-02
-2.000000E+00  3.300000E+00  1.207485E-02
-2.000000E+00  3.350000E+00  1.184368E-02
-2.000000E+00  3.400000E+00  1.160399E-02
-2.000000E+00  3.450000E+00  1.135565E-02
-2.000000E+00  3.500000E+00  1.109861E-02
-2.000000E+00  3.550000E+00  1.083282E-02
-2.000000E+00  3.600000E+00  1.055829E-02
-2.000000E+00  3.650000E+00  1.027504E-02
-2.000000E+00  3.700000E+00  9.983131E-03
-2.000000E+00  3.750000E+00  9.682659E-03
-2.000000E+00  3.800000E+00  9.373741E-03
-2.000000E+00  3.850000E+00  9.056531E-03
-2.000000E+00  3.900000E+00  8.731228E-03
-2.000000E+00  3.950000E+00  8.398087E-03
-2.000000E+00  4.000000E+00  8.057441E-03
-2.000000E+00  4.050000E+00  7.709718E-03
-2.000000E+00  4.100000E+00  7.355463E-03
-2.000000E+00  4.150000E+00  6.995366E-03
-2.000000E+00  4.200000E+00  6.630278E-03
-2.000000E+00  4.250000E+00  6.261230E-03
-2.000000E+00  4.300000E+00  5.889441E-03
-2.000000E+00  4.350000E+00  5.516325E-03
-2.000000E+00  4.400000E+00  5.143482E-03
-2.000000E+00  4.450000E+00  4.772687E-03
-2.000000E+00  4.500000E+00  4.405864E-03
-2.000000E+00  4.550000E+00  4.045055E-03
-2.000000E+00  4.600000E+00  3.692375E-03
-2.000000E+00  4.650000E+00  3.349966E-03
-2.000000E+00  4.700000E+00  3.019931E-03
-2.000000E+00  4.750000E+00  2.704271E-03
-2.000000E+00  4.800000E+00  2.404818E-03
-2.000000E+00  4.850000E+00  2.123163E-03
-2.000000E+00  4.900000E+00  1.860600E-03
-2.000000E+00  4.950000E+00  1.618080E-03
-2.000000E+00  5.000000E+00  1.396178E-03
-2.000000E+00  5.050000E+00  1.195089E-03
-2.000000E+00  5.100000E+00  1.014634E-03
-2.000000E+00  5.150000E+00  8.542899E-04
-2.000000E+00  5.200000E+00  7.132317E-04
-2.000000E+00  5.250000E+00  5.903808E-04
-2.000000E+00  5.300000E+00  4.844637E-04
-2.000000E+00  5.350000E+00  3.940686E-04
-2.000000E+00  5.400000E+00  3.177017E-04
-2.000000E+00  5.450000E+00  2.538391E-04
-2.000000E+00  5.500000E+00  2.009731E-04
-2.000000E+00  5.550000E+00  1.576506E-04
-2.000000E+00  5.600000E+00  1.225045E-04
-2.000000E+00  5.650000E+00  9.427555E-05
-2.000000E+00  5.700000E+00  7.182697E-05
-2.000000E+00  5.750000E+00  5.415116E-05
-2.000000E+00  5.800000E+00  4.037025E-05
-2.000000E+00  5.850000E+00  2.973158E-05
-2.000000E+00  5.900000E+00  2.159963E-05
-2.000000E+00  5.950000E+00  1.544567E-05
-2.000000E+00  6.000000E+00  1.083618E-05
-2.000000E+00  6.050000E+00  7.420806E-06
-2.000000E+00  6.100000E+00  4.920695E-06
-2.000000E+00  6.150000E+00  3.117446E-06
-2.000000E+00  6.200000E+00  1.843131E-06
-2.000000E+00  6.250000E+00  9.716002E-07
-2.000000E+00  6.300000E+00  4.112852E-07
-2.000000E+00  6.350000E+00  9.971292E-08
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  7.495270E-08
-1.950000E+00 -6.300000E+00  3.097070E-07
-1.950000E+00 -6.250000E+00  7.337096E-07
-1.950000E+00 -6.200000E+00  1.397128E-06
-1.950000E+00 -6.150000E+00  2.374116E-06
-1.950000E+00 -6.100000E+00  3.767956E-06
-1.950000E+00 -6.050000E+00  5.718007E-06
-1.950000E+00 -6.000000E+00  8.408385E-06
-1.950000E+00 -5.950000E+00  1.207831E-05
-1.950000E+00 -5.900000E+00  1.703395E-05
-1.950000E+00 -5.850000E+00  2.366147E-05
-1.950000E+00 -5.800000E+00  3.244087E-05
-1.950000E+00 -5.750000E+00  4.395987E-05
-1.950000E+00 -5.700000E+00  5.892711E-05
-1.950000E+00 -5.650000E+00  7.818351E-05
-1.950000E+00 -5.600000E+00  1.027105E-04
-1.950000E+00 -5.550000E+00  1.336340E-04
-1.950000E+00 -5.500000E+00  1.722216E-04
-1.950000E+00 -5.450000E+00  2.198732E-04
-1.950000E+00 -5.400000E+00  2.781014E-04
-1.950000E+00 -5.350000E+00  3.485026E-04
-1.950000E+00 -5.300000E+00  4.327167E-04
-1.950000E+00 -5.250000E+00  5.323779E-04
-1.950000E+00 -5.200000E+00  6.490559E-04
-1.950000E+00 -5.150000E+00  7.841922E-04
-1.950000E+00 -5.100000E+00  9.390349E-04
-1.950000E+00 -5.050000E+00  1.114576E-03
-1.950000E+00 -5.000000E+00  1.311494E-03
-1.950000E+00 -4.950000E+00  1.530114E-03
-1.950000E+00 -4.900000E+00  1.770373E-03
-1.950000E+00 -4.850000E+00  2.031813E-03
-1.950000E+00 -4.800000E+00  2.313586E-03
-1.950000E+00 -4.750000E+00  2.614476E-03
-1.950000E+00 -4.700000E+00  2.932945E-03
-1.950000E+00 -4.650000E+00  3.267182E-03
-1.950000E+00 -4.600000E+00  3.615168E-03
-1.950000E+00 -4.550000E+00  3.974743E-03
-1.950000E+00 -4.500000E+00  4.343677E-03
-1.950000E+00 -4.450000E+00  4.719733E-03
-1.950000E+00 -4.400000E+00  5.100732E-03
-1.950000E+00 -4.350000E+00  5.484598E-03
-1.950000E+00 -4.300000E+00  5.869407E-03
-1.950000E+00 -4.250000E+00  6.253410E-03
-1.950000E+00 -4.200000E+00  6.635053E-03
-1.950000E+00 -4.150000E+00  7.012987E-03
-1.950000E+00 -4.100000E+00  7.386056E-03
-1.950000E+00 -4.050000E+00  7.753299E-03
-1.950000E+00 -4.000000E+00  8.113927E-03
-1.950000E+00 -3.950000E+00  8.467309E-03
-1.950000E+00 -3.900000E+00  8.812948E-03
-1.950000E+00 -3.850000E+00  9.150463E-03
-1.950000E+00 -3.800000E+00  9.479561E-03
-1.950000E+00 -3.750000E+00  9.800019E-03
-1.950000E+00 -3.700000E+00  1.011165E-02
-1.950000E+00 -3.650000E+00  1.041430E-02
-1.950000E+00 -3.600000E+00  1.070778E-02
-1.950000E+00 -3.550000E+00  1.099190E-02
-1.950000E+00 -3.500000E+00  1.126639E-02
-1.950000E+00 -3.450000E+00  1.153087E-02
-1.950000E+00 -3.400000E+00  1.178487E-02
-1.950000E+00 -3.350000E+00  1.202772E-02
-1.950000E+00 -3.300000E+00  1.225853E-02
-1.950000E+00 -3.250000E+00  1.247611E-02
-1.950000E+00 -3.200000E+00  1.267892E-02
-1.950000E+00 -3.150000E+00  1.286494E-02
-1.950000E+00 -3.100000E+00  1.303161E-02
-1.950000E+00 -3.050000E+00  1.317566E-02
-1.950000E+00 -3.000000E+00  1.329303E-02
-1.950000E+00 -2.950000E+00  1.337870E-02
-1.950000E+00 -2.900000E+00  1.342659E-02
-1.950000E+00 -2.850000E+00  1.342945E-02
-1.950000E+00 -2.800000E+00  1.337889E-02
-1.950000E+00 -2.750000E+00  1.326552E-02
-1.950000E+00 -2.700000E+00  1.307923E-02
-1.950000E+00 -2.650000E+00  1.280993E-02
-1.950000E+00 -2.600000E+00  1.244858E-02
-1.950000E+00 -2.550000E+00  1.198875E-02
-1.950000E+00 -2.500000E+00  1.142876E-02
-1.950000E+00 -2.450000E+00  1.077418E-02
-1.950000E+00 -2.400000E+00  1.004051E-02
-1.950000E+00 -2.350000E+00  9.255390E-03
-1.950000E+00 -2.300000E+00  8.459604E-03
-1.950000E+00 -2.250000E+00  7.705882E-03
-1.950000E+00 -2.200000E+00  7.054899E-03
-1.950000E+00 -2.150000E+00  6.568334E-03
-1.950000E+00 -2.100000E+00  6.299923E-03
-1.950000E+00 -2.050000E+00  6.286408E-03
-1.950000E+00 -2.000000E+00  6.540769E-03
-1.950000E+00 -1.950000E+00  7.049758E-03
-1.950000E+00 -1.900000E+00  7.776506E-03
-1.950000E+00 -1.850000E+00  8.667376E-03
-1.950000E+00 -1.800000E+00  9.661035E-03
-1.950000E+00 -1.750000E+00  1.069734E-02
-1.950000E+00 -1.700000E+00  1.172418E-02
-1.950000E+00 -1.650000E+00  1.270142E-02
-1.950000E+00 -1.600000E+00  1.360197E-02
-1.950000E+00 -1.550000E+00  1.441076E-02
-1.950000E+00 -1.500000E+00  1.512252E-02
-1.950000E+00 -1.450000E+00  1.573910E-02
-1.950000E+00 -1.400000E+00  1.626697E-02
-1.950000E+00 -1.350000E+00  1.671512E-02
-1.950000E+00 -1.300000E+00  1.709354E-02
-1.950000E+00 -1.250000E+00  1.741211E-02
-1.950000E+00 -1.200000E+00  1.768004E-02
-1.950000E+00 -1.150000E+00  1.790545E-02
-1.950000E+00 -1.100000E+00  1.809529E-02
-1.950000E+00 -1.050000E+00  1.825538E-02
-1.950000E+00 -1.000000E+00  1.839042E-02
-1.950000E+00 -9.500000E-01  1.850420E-02
-1.950000E+00 -9.000000E-01  1.859966E-02
-1.950000E+00 -8.500000E-01  1.867907E-02
-1.950000E+00 -8.000000E-01  1.874410E-02
-1.950000E+00 -7.500000E-01  1.879590E-02
-1.950000E+00 -7.000000E-01  1.883522E-02
-1.950000E+00 -6.500000E-01  1.886242E-02
-1.950000E+00 -6.000000E-01  1.887749E-02
-1.950000E+00 -5.500000E-01  1.888013E-02
-1.950000E+00 -5.000000E-01  1.886975E-02
-1.950000E+00 -4.500000E-01  1.884549E-02
-1.950000E+00 -4.000000E-01  1.880625E-02
-1.950000E+00 -3.500000E-01  1.875080E-02
-1.950000E+00 -3.000000E-01  1.867779E-02
-1.950000E+00 -2.500000E-01  1.858593E-02
-1.950000E+00 -2.000000E-01  1.847413E-02
-1.950000E+00 -1.500000E-01  1.834173E-02
-1.950000E+00 -1.000000E-01  1.818875E-02
-1.950000E+00 -5.000000E-02  1.801619E-02
-1.950000E+00  0.000000E+00  1.782635E-02
-1.950000E+00  5.000000E-02  1.762302E-02
-1.950000E+00  1.000000E-01  1.741170E-02
-1.950000E+00  1.500000E-01  1.719952E-02
-1.950000E+00  2.000000E-01  1.699502E-02
-1.950000E+00  2.500000E-01  1.680760E-02
-1.950000E+00  3.000000E-01  1.664675E-02
-1.950000E+00  3.500000E-01  1.652110E-02
-1.950000E+00  4.000000E-01  1.643742E-02
-1.950000E+00  4.500000E-01  1.639983E-02
-1.950000E+00  5.000000E-01  1.640919E-02
-1.950000E+00  5.500000E-01  1.646304E-02
-1.950000E+00  6.000000E-01  1.655590E-02
-1.950000E+00  6.500000E-01  1.667995E-02
-1.950000E+00  7.000000E-01  1.682601E-02
-1.950000E+00  7.500000E-01  1.698449E-02
-1.950000E+00  8.000000E-01  1.714624E-02
-1.950000E+00  8.500000E-01  1.730328E-02
-1.950000E+00  9.000000E-01  1.744915E-02
-1.950000E+00  9.500000E-01  1.757904E-02
-1.950000E+00  1.000000E+00  1.768982E-02
-1.950000E+00  1.050000E+00  1.777974E-02
-1.950000E+00  1.100000E+00  1.784823E-02
-1.950000E+00  1.150000E+00  1.789560E-02
-1.950000E+00  1.200000E+00  1.792274E-02
-1.950000E+00  1.250000E+00  1.793088E-02
-1.950000E+00  1.300000E+00  1.792146E-02
-1.950000E+00  1.350000E+00  1.789589E-02
-1.950000E+00  1.400000E+00  1.785557E-02
-1.950000E+00  1.450000E+00  1.780175E-02
-1.950000E+00  1.500000E+00  1.773554E-02
-1.950000E+00  1.550000E+00  1.765793E-02
-1.950000E+00  1.600000E+00  1.756975E-02
-1.950000E+00  1.650000E+00  1.747177E-02
-1.950000E+00  1.700000E+00  1.736467E-02
-1.950000E+00  1.750000E+00  1.724907E-02
-1.950000E+00  1.800000E+00  1.712560E-02
-1.950000E+00  1.850000E+00  1.699488E-02
-1.950000E+00  1.900000E+00  1.685757E-02
-1.950000E+00  1.950000E+00  1.671436E-02
-1.950000E+00  2.000000E+00  1.656599E-02
-1.950000E+00  2.050000E+00  1.641323E-02
-1.950000E+00  2.100000E+00  1.625693E-02
-1.950000E+00  2.150000E+00  1.609796E-02
-1.950000E+00  2.200000E+00  1.593720E-02
-1.950000E+00  2.250000E+00  1.577553E-02
-1.950000E+00  2.300000E+00  1.561381E-02
-1.950000E+00  2.350000E+00  1.545275E-02
-1.950000E+00  2.400000E+00  1.529297E-02
-1.950000E+00  2.450000E+00  1.513488E-02
-1.950000E+00  2.500000E+00  1.497865E-02
-1.950000E+00  2.550000E+00  1.482422E-02
-1.950000E+00  2.600000E+00  1.467126E-02
-1.950000E+00  2.650000E+00  1.451919E-02
-1.950000E+00  2.700000E+00  1.436725E-02
-1.950000E+00  2.750000E+00  1.421452E-02
-1.950000E+00  2.800000E+00  1.405997E-02
-1.950000E+00  2.850000E+00  1.390256E-02
-1.950000E+00  2.900000E+00  1.374126E-02
-1.950000E+00  2.950000E+00  1.357510E-02
-1.950000E+00  3.000000E+00  1.340323E-02
-1.950000E+00  3.050000E+00  1.322488E-02
-1.950000E+00  3.100000E+00  1.303941E-02
-1.950000E+00  3.150000E+00  1.284632E-02
-1.950000E+00  3.200000E+00  1.264519E-02
-1.950000E+00  3.250000E+00  1.243570E-02
-1.950000E+00  3.300000E+00  1.221762E-02
-1.950000E+00  3.350000E+00  1.199076E-02
-1.950000E+00  3.400000E+00  1.175502E-02
-1.950000E+00  3.450000E+00  1.151031E-02
-1.950000E+00  3.500000E+00  1.125661E-02
-1.950000E+00  3.550000E+00  1.099391E-02
-1.950000E+00  3.600000E+00  1.072225E-02
-1.950000E+00  3.650000E+00  1.044166E-02
-1.950000E+00  3.700000E+00  1.015224E-02
-1.950000E+00  3.750000E+00  9.854071E-03
-1.950000E+00  3.800000E+00  9.547277E-03
-1.950000E+00  3.850000E+00  9.232006E-03
-1.950000E+00  3.900000E+00  8.908441E-03
-1.950000E+00  3.950000E+00  8.576816E-03
-1.950000E+00  4.000000E+00  8.237431E-03
-1.950000E+00  4.050000E+00  7.890674E-03
-1.950000E+00  4.100000E+00  7.537040E-03
-1.950000E+00  4.150000E+00  7.177160E-03
-1.950000E+00  4.200000E+00  6.811819E-03
-1.950000E+00  4.250000E+00  6.441977E-03
-1.950000E+00  4.300000E+00  6.068782E-03
-1.950000E+00  4.350000E+00  5.693578E-03
-1.950000E+00  4.400000E+00  5.317906E-03
-1.950000E+00  4.450000E+00  4.943490E-03
-1.950000E+00  4.500000E+00  4.572223E-03
-1.950000E+00  4.550000E+00  4.206134E-03
-1.950000E+00  4.600000E+00  3.847352E-03
-1.950000E+00  4.650000E+00  3.498054E-03
-1.950000E+00  4.700000E+00  3.160407E-03
-1.950000E+00  4.750000E+00  2.836500E-03
-1.950000E+00  4.800000E+00  2.528275E-03
-1.950000E+00  4.850000E+00  2.237452E-03
-1.950000E+00  4.900000E+00  1.965470E-03
-1.950000E+00  4.950000E+00  1.713427E-03
-1.950000E+00  5.000000E+00  1.482053E-03
-1.950000E+00  5.050000E+00  1.271686E-03
-1.950000E+00  5.100000E+00  1.082284E-03
-1.950000E+00  5.150000E+00  9.134389E-04
-1.950000E+00  5.200000E+00  7.644223E-04
-1.950000E+00  5.250000E+00  6.342283E-04
-1.950000E+00  5.300000E+00  5.216313E-04
-1.950000E+00  5.350000E+00  4.252440E-04
-1.950000E+00  5.400000E+00  3.435749E-04
-1.950000E+00  5.450000E+00  2.750836E-04
-1.950000E+00  5.500000E+00  2.182299E-04
-1.950000E+00  5.550000E+00  1.715166E-04
-1.950000E+00  5.600000E+00  1.335241E-04
-1.950000E+00  5.650000E+00  1.029357E-04
-1.950000E+00  5.700000E+00  7.855573E-05
-1.950000E+00  5.750000E+00  5.931813E-05
-1.950000E+00  5.800000E+00  4.428934E-05
-1.950000E+00  5.850000E+00  3.266520E-05
-1.950000E+00  5.900000E+00  2.376384E-05
-1.950000E+00  5.950000E+00  1.701586E-05
-1.950000E+00  6.000000E+00  1.195282E-05
-1.950000E+00  6.050000E+00  8.195171E-06
-1.950000E+00  6.100000E+00  5.440057E-06
-1.950000E+00  6.150000E+00  3.449799E-06
-1.950000E+00  6.200000E+00  2.041301E-06
-1.950000E+00  6.250000E+00  1.076773E-06
-1.950000E+00  6.300000E+00  4.560247E-07
-1.950000E+00  6.350000E+00  1.105920E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  8.224681E-08
-1.900000E+00 -6.300000E+00  3.398076E-07
-1.900000E+00 -6.250000E+00  8.048551E-07
-1.900000E+00 -6.200000E+00  1.532130E-06
-1.900000E+00 -6.150000E+00  2.602405E-06
-1.900000E+00 -6.100000E+00  4.127953E-06
-1.900000E+00 -6.050000E+00  6.259922E-06
-1.900000E+00 -6.000000E+00  9.197521E-06
-1.900000E+00 -5.950000E+00  1.319894E-05
-1.900000E+00 -5.900000E+00  1.859376E-05
-1.900000E+00 -5.850000E+00  2.579655E-05
-1.900000E+00 -5.800000E+00  3.532110E-05
-1.900000E+00 -5.750000E+00  4.779454E-05
-1.900000E+00 -5.700000E+00  6.397041E-05
-1.900000E+00 -5.650000E+00  8.473948E-05
-1.900000E+00 -5.600000E+00  1.111369E-04
-1.900000E+00 -5.550000E+00  1.443445E-04
-1.900000E+00 -5.500000E+00  1.856856E-04
-1.900000E+00 -5.450000E+00  2.366127E-04
-1.900000E+00 -5.400000E+00  2.986846E-04
-1.900000E+00 -5.350000E+00  3.735333E-04
-1.900000E+00 -5.300000E+00  4.628203E-04
-1.900000E+00 -5.250000E+00  5.681837E-04
-1.900000E+00 -5.200000E+00  6.911765E-04
-1.900000E+00 -5.150000E+00  8.332012E-04
-1.900000E+00 -5.100000E+00  9.954436E-04
-1.900000E+00 -5.050000E+00  1.178811E-03
-1.900000E+00 -5.000000E+00  1.383877E-03
-1.900000E+00 -4.950000E+00  1.610844E-03
-1.900000E+00 -4.900000E+00  1.859516E-03
-1.900000E+00 -4.850000E+00  2.129295E-03
-1.900000E+00 -4.800000E+00  2.419193E-03
-1.900000E+00 -4.750000E+00  2.727860E-03
-1.900000E+00 -4.700000E+00  3.053638E-03
-1.900000E+00 -4.650000E+00  3.394612E-03
-1.900000E+00 -4.600000E+00  3.748681E-03
-1.900000E+00 -4.550000E+00  4.113628E-03
-1.900000E+00 -4.500000E+00  4.487186E-03
-1.900000E+00 -4.450000E+00  4.867109E-03
-1.900000E+00 -4.400000E+00  5.251229E-03
-1.900000E+00 -4.350000E+00  5.637500E-03
-1.900000E+00 -4.300000E+00  6.024041E-03
-1.900000E+00 -4.250000E+00  6.409159E-03
-1.900000E+00 -4.200000E+00  6.791363E-03
-1.900000E+00 -4.150000E+00  7.169367E-03
-1.900000E+00 -4.100000E+00  7.542084E-03
-1.900000E+00 -4.050000E+00  7.908616E-03
-1.900000E+00 -4.000000E+00  8.268234E-03
-1.900000E+00 -3.950000E+00  8.620361E-03
-1.900000E+00 -3.900000E+00  8.964548E-03
-1.900000E+00 -3.850000E+00  9.300453E-03
-1.900000E+00 -3.800000E+00  9.627816E-03
-1.900000E+00 -3.750000E+00  9.946437E-03
-1.900000E+00 -3.700000E+00  1.025615E-02
-1.900000E+00 -3.650000E+00  1.055679E-02
-1.900000E+00 -3.600000E+00  1.084820E-02
-1.900000E+00 -3.550000E+00  1.113014E-02
-1.900000E+00 -3.500000E+00  1.140235E-02
-1.900000E+00 -3.450000E+00  1.166441E-02
-1.900000E+00 -3.400000E+00  1.191580E-02
-1.900000E+00 -3.350000E+00  1.215578E-02
-1.900000E+00 -3.300000E+00  1.238336E-02
-1.900000E+00 -3.250000E+00  1.259724E-02
-1.900000E+00 -3.200000E+00  1.279571E-02
-1.900000E+00 -3.150000E+00  1.297651E-02
-1.900000E+00 -3.100000E+00  1.313679E-02
-1.900000E+00 -3.050000E+00  1.327289E-02
-1.900000E+00 -3.000000E+00  1.338021E-02
-1.900000E+00 -2.950000E+00  1.345306E-02
-1.900000E+00 -2.900000E+00  1.348445E-02
-1.900000E+00 -2.850000E+00  1.346603E-02
-1.900000E+00 -2.800000E+00  1.338799E-02
-1.900000E+00 -2.750000E+00  1.323919E-02
-1.900000E+00 -2.700000E+00  1.300749E-02
-1.900000E+00 -2.650000E+00  1.268049E-02
-1.900000E+00 -2.600000E+00  1.224667E-02
-1.900000E+00 -2.550000E+00  1.169729E-02
-1.900000E+00 -2.500000E+00  1.102887E-02
-1.900000E+00 -2.450000E+00  1.024633E-02
-1.900000E+00 -2.400000E+00  9.366414E-03
-1.900000E+00 -2.350000E+00  8.420658E-03
-1.900000E+00 -2.300000E+00  7.456989E-03
-1.900000E+00 -2.250000E+00  6.538634E-03
-1.900000E+00 -2.200000E+00  5.739404E-03
-1.900000E+00 -2.150000E+00  5.135121E-03
-1.900000E+00 -2.100000E+00  4.792281E-03
-1.900000E+00 -2.050000E+00  4.756421E-03
-1.900000E+00 -2.000000E+00  5.043361E-03
-1.900000E+00 -1.950000E+00  5.636058E-03
-1.900000E+00 -1.900000E+00  6.488074E-03
-1.900000E+00 -1.850000E+00  7.532548E-03
-1.900000E+00 -1.800000E+00  8.693879E-03
-1.900000E+00 -1.750000E+00  9.898958E-03
-1.900000E+00 -1.700000E+00  1.108554E-02
-1.900000E+00 -1.650000E+00  1.220678E-02
-1.900000E+00 -1.600000E+00  1.323211E-02
-1.900000E+00 -1.550000E+00  1.414563E-02
-1.900000E+00 -1.500000E+00  1.494300E-02
-1.900000E+00 -1.450000E+00  1.562808E-02
-1.900000E+00 -1.400000E+00  1.620981E-02
-1.900000E+00 -1.350000E+00  1.669974E-02
-1.900000E+00 -1.300000E+00  1.711021E-02
-1.900000E+00 -1.250000E+00  1.745317E-02
-1.900000E+00 -1.200000E+00  1.773955E-02
-1.900000E+00 -1.150000E+00  1.797888E-02
-1.900000E+00 -1.100000E+00  1.817926E-02
-1.900000E+00 -1.050000E+00  1.834735E-02
-1.900000E+00 -1.000000E+00  1.848859E-02
-1.900000E+00 -9.500000E-01  1.860727E-02
-1.900000E+00 -9.000000E-01  1.870680E-02
-1.900000E+00 -8.500000E-01  1.878976E-02
-1.900000E+00 -8.000000E-01  1.885814E-02
-1.900000E+00 -7.500000E-01  1.891335E-02
-1.900000E+00 -7.000000E-01  1.895637E-02
-1.900000E+00 -6.500000E-01  1.898781E-02
-1.900000E+00 -6.000000E-01  1.900793E-02
-1.900000E+00 -5.500000E-01  1.901670E-02
-1.900000E+00 -5.000000E-01  1.901385E-02
-1.900000E+00 -4.500000E-01  1.899888E-02
-1.900000E+00 -4.000000E-01  1.897111E-02
-1.900000E+00 -3.500000E-01  1.892972E-02
-1.900000E+00 -3.000000E-01  1.887385E-02
-1.900000E+00 -2.500000E-01  1.880269E-02
-1.900000E+00 -2.000000E-01  1.871560E-02
-1.900000E+00 -1.500000E-01  1.861228E-02
-1.900000E+00 -1.000000E-01  1.849299E-02
-1.900000E+00 -5.000000E-02  1.835872E-02
-1.900000E+00  0.000000E+00  1.821142E-02
-1.900000E+00  5.000000E-02  1.805414E-02
-1.900000E+00  1.000000E-01  1.789113E-02
-1.900000E+00  1.500000E-01  1.772777E-02
-1.900000E+00  2.000000E-01  1.757036E-02
-1.900000E+00  2.500000E-01  1.742575E-02
-1.900000E+00  3.000000E-01  1.730076E-02
-1.900000E+00  3.500000E-01  1.720155E-02
-1.900000E+00  4.000000E-01  1.713294E-02
-1.900000E+00  4.500000E-01  1.709787E-02
-1.900000E+00  5.000000E-01  1.709698E-02
-1.900000E+00  5.500000E-01  1.712862E-02
-1.900000E+00  6.000000E-01  1.718897E-02
-1.900000E+00  6.500000E-01  1.727256E-02
-1.900000E+00  7.000000E-01  1.737282E-02
-1.900000E+00  7.500000E-01  1.748284E-02
-1.900000E+00  8.000000E-01  1.759590E-02
-1.900000E+00  8.500000E-01  1.770598E-02
-1.900000E+00  9.000000E-01  1.780809E-02
-1.900000E+00  9.500000E-01  1.789837E-02
-1.900000E+00  1.000000E+00  1.797415E-02
-1.900000E+00  1.050000E+00  1.803379E-02
-1.900000E+00  1.100000E+00  1.807654E-02
-1.900000E+00  1.150000E+00  1.810232E-02
-1.900000E+00  1.200000E+00  1.811154E-02
-1.900000E+00  1.250000E+00  1.810494E-02
-1.900000E+00  1.300000E+00  1.808340E-02
-1.900000E+00  1.350000E+00  1.804786E-02
-1.900000E+00  1.400000E+00  1.799926E-02
-1.900000E+00  1.450000E+00  1.793843E-02
-1.900000E+00  1.500000E+00  1.786615E-02
-1.900000E+00  1.550000E+00  1.778308E-02
-1.900000E+00  1.600000E+00  1.768982E-02
-1.900000E+00  1.650000E+00  1.758690E-02
-1.900000E+00  1.700000E+00  1.747483E-02
-1.900000E+00  1.750000E+00  1.735409E-02
-1.900000E+00  1.800000E+00  1.722521E-02
-1.900000E+00  1.850000E+00  1.708874E-02
-1.900000E+00  1.900000E+00  1.694531E-02
-1.900000E+00  1.950000E+00  1.679560E-02
-1.900000E+00  2.000000E+00  1.664041E-02
-1.900000E+00  2.050000E+00  1.648062E-02
-1.900000E+00  2.100000E+00  1.631720E-02
-1.900000E+00  2.150000E+00  1.615122E-02
-1.900000E+00  2.200000E+00  1.598379E-02
-1.900000E+00  2.250000E+00  1.581603E-02
-1.900000E+00  2.300000E+00  1.564905E-02
-1.900000E+00  2.350000E+00  1.548384E-02
-1.900000E+00  2.400000E+00  1.532123E-02
-1.900000E+00  2.450000E+00  1.516181E-02
-1.900000E+00  2.500000E+00  1.500586E-02
-1.900000E+00  2.550000E+00  1.485335E-02
-1.900000E+00  2.600000E+00  1.470391E-02
-1.900000E+00  2.650000E+00  1.455683E-02
-1.900000E+00  2.700000E+00  1.441116E-02
-1.900000E+00  2.750000E+00  1.426573E-02
-1.900000E+00  2.800000E+00  1.411924E-02
-1.900000E+00  2.850000E+00  1.397039E-02
-1.900000E+00  2.900000E+00  1.381786E-02
-1.900000E+00  2.950000E+00  1.366045E-02
-1.900000E+00  3.000000E+00  1.349711E-02
-1.900000E+00  3.050000E+00  1.332690E-02
-1.900000E+00  3.100000E+00  1.314910E-02
-1.900000E+00  3.150000E+00  1.296312E-02
-1.900000E+00  3.200000E+00  1.276850E-02
-1.900000E+00  3.250000E+00  1.256495E-02
-1.900000E+00  3.300000E+00  1.235223E-02
-1.900000E+00  3.350000E+00  1.213023E-02
-1.900000E+00  3.400000E+00  1.189886E-02
-1.900000E+00  3.450000E+00  1.165812E-02
-1.900000E+00  3.500000E+00  1.140802E-02
-1.900000E+00  3.550000E+00  1.114861E-02
-1.900000E+00  3.600000E+00  1.087995E-02
-1.900000E+00  3.650000E+00  1.060214E-02
-1.900000E+00  3.700000E+00  1.031526E-02
-1.900000E+00  3.750000E+00  1.001945E-02
-1.900000E+00  3.800000E+00  9.714813E-03
-1.900000E+00  3.850000E+00  9.401513E-03
-1.900000E+00  3.900000E+00  9.079726E-03
-1.900000E+00  3.950000E+00  8.749669E-03
-1.900000E+00  4.000000E+00  8.411620E-03
-1.900000E+00  4.050000E+00  8.065932E-03
-1.900000E+00  4.100000E+00  7.713056E-03
-1.900000E+00  4.150000E+00  7.353569E-03
-1.900000E+00  4.200000E+00  6.988194E-03
-1.900000E+00  4.250000E+00  6.617822E-03
-1.900000E+00  4.300000E+00  6.243531E-03
-1.900000E+00  4.350000E+00  5.866595E-03
-1.900000E+00  4.400000E+00  5.488491E-03
-1.900000E+00  4.450000E+00  5.110889E-03
-1.900000E+00  4.500000E+00  4.735644E-03
-1.900000E+00  4.550000E+00  4.364763E-03
-1.900000E+00  4.600000E+00  4.000376E-03
-1.900000E+00  4.650000E+00  3.644686E-03
-1.900000E+00  4.700000E+00  3.299910E-03
-1.900000E+00  4.750000E+00  2.968211E-03
-1.900000E+00  4.800000E+00  2.651632E-03
-1.900000E+00  4.850000E+00  2.352011E-03
-1.900000E+00  4.900000E+00  2.070921E-03
-1.900000E+00  4.950000E+00  1.809609E-03
-1.900000E+00  5.000000E+00  1.568952E-03
-1.900000E+00  5.050000E+00  1.349439E-03
-1.900000E+00  5.100000E+00  1.151164E-03
-1.900000E+00  5.150000E+00  9.738426E-04
-1.900000E+00  5.200000E+00  8.168503E-04
-1.900000E+00  5.250000E+00  6.792620E-04
-1.900000E+00  5.300000E+00  5.599086E-04
-1.900000E+00  5.350000E+00  4.574352E-04
-1.900000E+00  5.400000E+00  3.703600E-04
-1.900000E+00  5.450000E+00  2.971320E-04
-1.900000E+00  5.500000E+00  2.361838E-04
-1.900000E+00  5.550000E+00  1.859777E-04
-1.900000E+00  5.600000E+00  1.450440E-04
-1.900000E+00  5.650000E+00  1.120106E-04
-1.900000E+00  5.700000E+00  8.562337E-05
-1.900000E+00  5.750000E+00  6.475790E-05
-1.900000E+00  5.800000E+00  4.842466E-05
-1.900000E+00  5.850000E+00  3.576733E-05
-1.900000E+00  5.900000E+00  2.605690E-05
-1.900000E+00  5.950000E+00  1.868242E-05
-1.900000E+00  6.000000E+00  1.313973E-05
-1.900000E+00  6.050000E+00  9.019186E-06
-1.900000E+00  6.100000E+00  5.993145E-06
-1.900000E+00  6.150000E+00  3.803892E-06
-1.900000E+00  6.200000E+00  2.252471E-06
-1.900000E+00  6.250000E+00  1.188843E-06
-1.900000E+00  6.300000E+00  5.036927E-07
-1.900000E+00  6.350000E+00  1.221819E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  8.995111E-08
-1.850000E+00 -6.300000E+00  3.716082E-07
-1.850000E+00 -6.250000E+00  8.800423E-07
-1.850000E+00 -6.200000E+00  1.674848E-06
-1.850000E+00 -6.150000E+00  2.843801E-06
-1.850000E+00 -6.100000E+00  4.508657E-06
-1.850000E+00 -6.050000E+00  6.832939E-06
-1.850000E+00 -6.000000E+00  1.003164E-05
-1.850000E+00 -5.950000E+00  1.438266E-05
-1.850000E+00 -5.900000E+00  2.023981E-05
-1.850000E+00 -5.850000E+00  2.804687E-05
-1.850000E+00 -5.800000E+00  3.835221E-05
-1.850000E+00 -5.750000E+00  5.182301E-05
-1.850000E+00 -5.700000E+00  6.925816E-05
-1.850000E+00 -5.650000E+00  9.159843E-05
-1.850000E+00 -5.600000E+00  1.199325E-04
-1.850000E+00 -5.550000E+00  1.554970E-04
-1.850000E+00 -5.500000E+00  1.996699E-04
-1.850000E+00 -5.450000E+00  2.539539E-04
-1.850000E+00 -5.400000E+00  3.199506E-04
-1.850000E+00 -5.350000E+00  3.993235E-04
-1.850000E+00 -5.300000E+00  4.937508E-04
-1.850000E+00 -5.250000E+00  6.048682E-04
-1.850000E+00 -5.200000E+00  7.342056E-04
-1.850000E+00 -5.150000E+00  8.831197E-04
-1.850000E+00 -5.100000E+00  1.052727E-03
-1.850000E+00 -5.050000E+00  1.243845E-03
-1.850000E+00 -5.000000E+00  1.456939E-03
-1.850000E+00 -4.950000E+00  1.692085E-03
-1.850000E+00 -4.900000E+00  1.948956E-03
-1.850000E+00 -4.850000E+00  2.226813E-03
-1.850000E+00 -4.800000E+00  2.524533E-03
-1.850000E+00 -4.750000E+00  2.840641E-03
-1.850000E+00 -4.700000E+00  3.173362E-03
-1.850000E+00 -4.650000E+00  3.520686E-03
-1.850000E+00 -4.600000E+00  3.880439E-03
-1.850000E+00 -4.550000E+00  4.250352E-03
-1.850000E+00 -4.500000E+00  4.628134E-03
-1.850000E+00 -4.450000E+00  5.011536E-03
-1.850000E+00 -4.400000E+00  5.398405E-03
-1.850000E+00 -4.350000E+00  5.786734E-03
-1.850000E+00 -4.300000E+00  6.174688E-03
-1.850000E+00 -4.250000E+00  6.560633E-03
-1.850000E+00 -4.200000E+00  6.943143E-03
-1.850000E+00 -4.150000E+00  7.320998E-03
-1.850000E+00 -4.100000E+00  7.693177E-03
-1.850000E+00 -4.050000E+00  8.058845E-03
-1.850000E+00 -4.000000E+00  8.417331E-03
-1.850000E+00 -3.950000E+00  8.768110E-03
-1.850000E+00 -3.900000E+00  9.110778E-03
-1.850000E+00 -3.850000E+00  9.445030E-03
-1.850000E+00 -3.800000E+00  9.770636E-03
-1.850000E+00 -3.750000E+00  1.008742E-02
-1.850000E+00 -3.700000E+00  1.039522E-02
-1.850000E+00 -3.650000E+00  1.069388E-02
-1.850000E+00 -3.600000E+00  1.098325E-02
-1.850000E+00 -3.550000E+00  1.126308E-02
-1.850000E+00 -3.500000E+00  1.153307E-02
-1.850000E+00 -3.450000E+00  1.179280E-02
-1.850000E+00 -3.400000E+00  1.204169E-02
-1.850000E+00 -3.350000E+00  1.227894E-02
-1.850000E+00 -3.300000E+00  1.250348E-02
-1.850000E+00 -3.250000E+00  1.271389E-02
-1.850000E+00 -3.200000E+00  1.290831E-02
-1.850000E+00 -3.150000E+00  1.308427E-02
-1.850000E+00 -3.100000E+00  1.323865E-02
-1.850000E+00 -3.050000E+00  1.336741E-02
-1.850000E+00 -3.000000E+00  1.346547E-02
-1.850000E+00 -2.950000E+00  1.352650E-02
-1.850000E+00 -2.900000E+00  1.354268E-02
-1.850000E+00 -2.850000E+00  1.350458E-02
-1.850000E+00 -2.800000E+00  1.340104E-02
-1.850000E+00 -2.750000E+00  1.321923E-02
-1.850000E+00 -2.700000E+00  1.294501E-02
-1.850000E+00 -2.650000E+00  1.256364E-02
-1.850000E+00 -2.600000E+00  1.206112E-02
-1.850000E+00 -2.550000E+00  1.142624E-02
-1.850000E+00 -2.500000E+00  1.065355E-02
-1.850000E+00 -2.450000E+00  9.747045E-03
-1.850000E+00 -2.400000E+00  8.724386E-03
-1.850000E+00 -2.350000E+00  7.620726E-03
-1.850000E+00 -2.300000E+00  6.490958E-03
-1.850000E+00 -2.250000E+00  5.408815E-03
-1.850000E+00 -2.200000E+00  4.461494E-03
-1.850000E+00 -2.150000E+00  3.739404E-03
-1.850000E+00 -2.100000E+00  3.322300E-03
-1.850000E+00 -2.050000E+00  3.264864E-03
-1.850000E+00 -2.000000E+00  3.585806E-03
-1.850000E+00 -1.950000E+00  4.263978E-03
-1.850000E+00 -1.900000E+00  5.242829E-03
-1.850000E+00 -1.850000E+00  6.441682E-03
-1.850000E+00 -1.800000E+00  7.770235E-03
-1.850000E+00 -1.750000E+00  9.142244E-03
-1.850000E+00 -1.700000E+00  1.048545E-02
-1.850000E+00 -1.650000E+00  1.174660E-02
-1.850000E+00 -1.600000E+00  1.289209E-02
-1.850000E+00 -1.550000E+00  1.390552E-02
-1.850000E+00 -1.500000E+00  1.478385E-02
-1.850000E+00 -1.450000E+00  1.553315E-02
-1.850000E+00 -1.400000E+00  1.616497E-02
-1.850000E+00 -1.350000E+00  1.669343E-02
-1.850000E+00 -1.300000E+00  1.713324E-02
-1.850000E+00 -1.250000E+00  1.749837E-02
-1.850000E+00 -1.200000E+00  1.780143E-02
-1.850000E+00 -1.150000E+00  1.805328E-02
-1.850000E+00 -1.100000E+00  1.826307E-02
-1.850000E+00 -1.050000E+00  1.843830E-02
-1.850000E+00 -1.000000E+00  1.858504E-02
-1.850000E+00 -9.500000E-01  1.870810E-02
-1.850000E+00 -9.000000E-01  1.881126E-02
-1.850000E+00 -8.500000E-01  1.889743E-02
-1.850000E+00 -8.000000E-01  1.896884E-02
-1.850000E+00 -7.500000E-01  1.902716E-02
-1.850000E+00 -7.000000E-01  1.907358E-02
-1.850000E+00 -6.500000E-01  1.910889E-02
-1.850000E+00 -6.000000E-01  1.913360E-02
-1.850000E+00 -5.500000E-01  1.914791E-02
-1.850000E+00 -5.000000E-01  1.915181E-02
-1.850000E+00 -4.500000E-01  1.914507E-02
-1.850000E+00 -4.000000E-01  1.912735E-02
-1.850000E+00 -3.500000E-01  1.909816E-02
-1.850000E+00 -3.000000E-01  1.905700E-02
-1.850000E+00 -2.500000E-01  1.900340E-02
-1.850000E+00 -2.000000E-01  1.893703E-02
-1.850000E+00 -1.500000E-01  1.885782E-02
-1.850000E+00 -1.000000E-01  1.876614E-02
-1.850000E+00 -5.000000E-02  1.866288E-02
-1.850000E+00  0.000000E+00  1.854966E-02
-1.850000E+00  5.000000E-02  1.842888E-02
-1.850000E+00  1.000000E-01  1.830377E-02
-1.850000E+00  1.500000E-01  1.817835E-02
-1.850000E+00  2.000000E-01  1.805723E-02
-1.850000E+00  2.500000E-01  1.794535E-02
-1.850000E+00  3.000000E-01  1.784762E-02
-1.850000E+00  3.500000E-01  1.776840E-02
-1.850000E+00  4.000000E-01  1.771112E-02
-1.850000E+00  4.500000E-01  1.767786E-02
-1.850000E+00  5.000000E-01  1.766916E-02
-1.850000E+00  5.500000E-01  1.768389E-02
-1.850000E+00  6.000000E-01  1.771944E-02
-1.850000E+00  6.500000E-01  1.777199E-02
-1.850000E+00  7.000000E-01  1.783694E-02
-1.850000E+00  7.500000E-01  1.790931E-02
-1.850000E+00  8.000000E-01  1.798420E-02
-1.850000E+00  8.500000E-01  1.805713E-02
-1.850000E+00  9.000000E-01  1.812428E-02
-1.850000E+00  9.500000E-01  1.818259E-02
-1.850000E+00  1.000000E+00  1.822981E-02
-1.850000E+00  1.050000E+00  1.826447E-02
-1.850000E+00  1.100000E+00  1.828573E-02
-1.850000E+00  1.150000E+00  1.829329E-02
-1.850000E+00  1.200000E+00  1.828721E-02
-1.850000E+00  1.250000E+00  1.826783E-02
-1.850000E+00  1.300000E+00  1.823564E-02
-1.850000E+00  1.350000E+00  1.819118E-02
-1.850000E+00  1.400000E+00  1.813501E-02
-1.850000E+00  1.450000E+00  1.806762E-02
-1.850000E+00  1.500000E+00  1.798948E-02
-1.850000E+00  1.550000E+00  1.790098E-02
-1.850000E+00  1.600000E+00  1.780246E-02
-1.850000E+00  1.650000E+00  1.769426E-02
-1.850000E+00  1.700000E+00  1.757668E-02
-1.850000E+00  1.750000E+00  1.745009E-02
-1.850000E+00  1.800000E+00  1.731488E-02
-1.850000E+00  1.850000E+00  1.717153E-02
-1.850000E+00  1.900000E+00  1.702061E-02
-1.850000E+00  1.950000E+00  1.686284E-02
-1.850000E+00  2.000000E+00  1.669905E-02
-1.850000E+00  2.050000E+00  1.653026E-02
-1.850000E+00  2.100000E+00  1.635762E-02
-1.850000E+00  2.150000E+00  1.618243E-02
-1.850000E+00  2.200000E+00  1.600611E-02
-1.850000E+00  2.250000E+00  1.583013E-02
-1.850000E+00  2.300000E+00  1.565595E-02
-1.850000E+00  2.350000E+00  1.548492E-02
-1.850000E+00  2.400000E+00  1.531819E-02
-1.850000E+00  2.450000E+00  1.515661E-02
-1.850000E+00  2.500000E+00  1.500062E-02
-1.850000E+00  2.550000E+00  1.485025E-02
-1.850000E+00  2.600000E+00  1.470504E-02
-1.850000E+00  2.650000E+00  1.456414E-02
-1.850000E+00  2.700000E+00  1.442631E-02
-1.850000E+00  2.750000E+00  1.429005E-02
-1.850000E+00  2.800000E+00  1.415370E-02
-1.850000E+00  2.850000E+00  1.401556E-02
-1.850000E+00  2.900000E+00  1.387397E-02
-1.850000E+00  2.950000E+00  1.372741E-02
-1.850000E+00  3.000000E+00  1.357456E-02
-1.850000E+00  3.050000E+00  1.341430E-02
-1.850000E+00  3.100000E+00  1.324576E-02
-1.850000E+00  3.150000E+00  1.306828E-02
-1.850000E+00  3.200000E+00  1.288137E-02
-1.850000E+00  3.250000E+00  1.268475E-02
-1.850000E+00  3.300000E+00  1.247823E-02
-1.850000E+00  3.350000E+00  1.226175E-02
-1.850000E+00  3.400000E+00  1.203530E-02
-1.850000E+00  3.450000E+00  1.179894E-02
-1.850000E+00  3.500000E+00  1.155276E-02
-1.850000E+00  3.550000E+00  1.129687E-02
-1.850000E+00  3.600000E+00  1.103140E-02
-1.850000E+00  3.650000E+00  1.075647E-02
-1.850000E+00  3.700000E+00  1.047223E-02
-1.850000E+00  3.750000E+00  1.017881E-02
-1.850000E+00  3.800000E+00  9.876371E-03
-1.850000E+00  3.850000E+00  9.565069E-03
-1.850000E+00  3.900000E+00  9.245086E-03
-1.850000E+00  3.950000E+00  8.916634E-03
-1.850000E+00  4.000000E+00  8.579974E-03
-1.850000E+00  4.050000E+00  8.235431E-03
-1.850000E+00  4.100000E+00  7.883421E-03
-1.850000E+00  4.150000E+00  7.524471E-03
-1.850000E+00  4.200000E+00  7.159245E-03
-1.850000E+00  4.250000E+00  6.788572E-03
-1.850000E+00  4.300000E+00  6.413459E-03
-1.850000E+00  4.350000E+00  6.035112E-03
-1.850000E+00  4.400000E+00  5.654941E-03
-1.850000E+00  4.450000E+00  5.274559E-03
-1.850000E+00  4.500000E+00  4.895776E-03
-1.850000E+00  4.550000E+00  4.520570E-03
-1.850000E+00  4.600000E+00  4.151062E-03
-1.850000E+00  4.650000E+00  3.789467E-03
-1.850000E+00  4.700000E+00  3.438041E-03
-1.850000E+00  4.750000E+00  3.099012E-03
-1.850000E+00  4.800000E+00  2.774505E-03
-1.850000E+00  4.850000E+00  2.466470E-03
-1.850000E+00  4.900000E+00  2.176607E-03
-1.850000E+00  4.950000E+00  1.906303E-03
-1.850000E+00  5.000000E+00  1.656584E-03
-1.850000E+00  5.050000E+00  1.428084E-03
-1.850000E+00  5.100000E+00  1.221041E-03
-1.850000E+00  5.150000E+00  1.035298E-03
-1.850000E+00  5.200000E+00  8.703424E-04
-1.850000E+00  5.250000E+00  7.253363E-04
-1.850000E+00  5.300000E+00  5.991756E-04
-1.850000E+00  5.350000E+00  4.905453E-04
-1.850000E+00  5.400000E+00  3.979804E-04
-1.850000E+00  5.450000E+00  3.199254E-04
-1.850000E+00  5.500000E+00  2.547906E-04
-1.850000E+00  5.550000E+00  2.010017E-04
-1.850000E+00  5.600000E+00  1.570419E-04
-1.850000E+00  5.650000E+00  1.214853E-04
-1.850000E+00  5.700000E+00  9.302015E-05
-1.850000E+00  5.750000E+00  7.046442E-05
-1.850000E+00  5.800000E+00  5.277247E-05
-1.850000E+00  5.850000E+00  3.903558E-05
-1.850000E+00  5.900000E+00  2.847712E-05
-1.850000E+00  5.950000E+00  2.044401E-05
-1.850000E+00  6.000000E+00  1.439570E-05
-1.850000E+00  6.050000E+00  9.891743E-06
-1.850000E+00  6.100000E+00  6.578982E-06
-1.850000E+00  6.150000E+00  4.178925E-06
-1.850000E+00  6.200000E+00  2.476055E-06
-1.850000E+00  6.250000E+00  1.307446E-06
-1.850000E+00  6.300000E+00  5.541157E-07
-1.850000E+00  6.350000E+00  1.344373E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  9.806529E-08
-1.800000E+00 -6.300000E+00  4.051072E-07
-1.800000E+00 -6.250000E+00  9.592663E-07
-1.800000E+00 -6.200000E+00  1.825267E-06
-1.800000E+00 -6.150000E+00  3.098271E-06
-1.800000E+00 -6.100000E+00  4.909992E-06
-1.800000E+00 -6.050000E+00  7.436904E-06
-1.800000E+00 -6.000000E+00  1.091042E-05
-1.800000E+00 -5.950000E+00  1.562891E-05
-1.800000E+00 -5.900000E+00  2.197113E-05
-1.800000E+00 -5.850000E+00  3.041082E-05
-1.800000E+00 -5.800000E+00  4.153160E-05
-1.800000E+00 -5.750000E+00  5.604124E-05
-1.800000E+00 -5.700000E+00  7.478426E-05
-1.800000E+00 -5.650000E+00  9.875138E-05
-1.800000E+00 -5.600000E+00  1.290842E-04
-1.800000E+00 -5.550000E+00  1.670735E-04
-1.800000E+00 -5.500000E+00  2.141496E-04
-1.800000E+00 -5.450000E+00  2.718630E-04
-1.800000E+00 -5.400000E+00  3.418547E-04
-1.800000E+00 -5.350000E+00  4.258156E-04
-1.800000E+00 -5.300000E+00  5.254349E-04
-1.800000E+00 -5.250000E+00  6.423406E-04
-1.800000E+00 -5.200000E+00  7.780329E-04
-1.800000E+00 -5.150000E+00  9.338164E-04
-1.800000E+00 -5.100000E+00  1.110734E-03
-1.800000E+00 -5.050000E+00  1.309506E-03
-1.800000E+00 -5.000000E+00  1.530486E-03
-1.800000E+00 -4.950000E+00  1.773626E-03
-1.800000E+00 -4.900000E+00  2.038464E-03
-1.800000E+00 -4.850000E+00  2.324128E-03
-1.800000E+00 -4.800000E+00  2.629362E-03
-1.800000E+00 -4.750000E+00  2.952571E-03
-1.800000E+00 -4.700000E+00  3.291872E-03
-1.800000E+00 -4.650000E+00  3.645168E-03
-1.800000E+00 -4.600000E+00  4.010219E-03
-1.800000E+00 -4.550000E+00  4.384714E-03
-1.800000E+00 -4.500000E+00  4.766344E-03
-1.800000E+00 -4.450000E+00  5.152861E-03
-1.800000E+00 -4.400000E+00  5.542137E-03
-1.800000E+00 -4.350000E+00  5.932204E-03
-1.800000E+00 -4.300000E+00  6.321280E-03
-1.800000E+00 -4.250000E+00  6.707792E-03
-1.800000E+00 -4.200000E+00  7.090379E-03
-1.800000E+00 -4.150000E+00  7.467888E-03
-1.800000E+00 -4.100000E+00  7.839364E-03
-1.800000E+00 -4.050000E+00  8.204033E-03
-1.800000E+00 -4.000000E+00  8.561280E-03
-1.800000E+00 -3.950000E+00  8.910631E-03
-1.800000E+00 -3.900000E+00  9.251723E-03
-1.800000E+00 -3.850000E+00  9.584287E-03
-1.800000E+00 -3.800000E+00  9.908120E-03
-1.800000E+00 -3.750000E+00  1.022306E-02
-1.800000E+00 -3.700000E+00  1.052897E-02
-1.800000E+00 -3.650000E+00  1.082570E-02
-1.800000E+00 -3.600000E+00  1.111307E-02
-1.800000E+00 -3.550000E+00  1.139085E-02
-1.800000E+00 -3.500000E+00  1.165872E-02
-1.800000E+00 -3.450000E+00  1.191623E-02
-1.800000E+00 -3.400000E+00  1.216276E-02
-1.800000E+00 -3.350000E+00  1.239746E-02
-1.800000E+00 -3.300000E+00  1.261919E-02
-1.800000E+00 -3.250000E+00  1.282643E-02
-1.800000E+00 -3.200000E+00  1.301718E-02
-1.800000E+00 -3.150000E+00  1.318882E-02
-1.800000E+00 -3.100000E+00  1.333795E-02
-1.800000E+00 -3.050000E+00  1.346025E-02
-1.800000E+00 -3.000000E+00  1.355021E-02
-1.800000E+00 -2.950000E+00  1.360093E-02
-1.800000E+00 -2.900000E+00  1.360387E-02
-1.800000E+00 -2.850000E+00  1.354865E-02
-1.800000E+00 -2.800000E+00  1.342290E-02
-1.800000E+00 -2.750000E+00  1.321230E-02
-1.800000E+00 -2.700000E+00  1.290088E-02
-1.800000E+00 -2.650000E+00  1.247178E-02
-1.800000E+00 -2.600000E+00  1.190865E-02
-1.800000E+00 -2.550000E+00  1.119798E-02
-1.800000E+00 -2.500000E+00  1.033233E-02
-1.800000E+00 -2.450000E+00  9.314670E-03
-1.800000E+00 -2.400000E+00  8.163283E-03
-1.800000E+00 -2.350000E+00  6.916427E-03
-1.800000E+00 -2.300000E+00  5.635269E-03
-1.800000E+00 -2.250000E+00  4.403221E-03
-1.800000E+00 -2.200000E+00  3.319994E-03
-1.800000E+00 -2.150000E+00  2.489762E-03
-1.800000E+00 -2.100000E+00  2.004856E-03
-1.800000E+00 -2.050000E+00  1.928623E-03
-1.800000E+00 -2.000000E+00  2.282419E-03
-1.800000E+00 -1.950000E+00  3.041032E-03
-1.800000E+00 -1.900000E+00  4.138130E-03
-1.800000E+00 -1.850000E+00  5.479835E-03
-1.800000E+00 -1.800000E+00  6.961979E-03
-1.800000E+00 -1.750000E+00  8.486140E-03
-1.800000E+00 -1.700000E+00  9.970966E-03
-1.800000E+00 -1.650000E+00  1.135761E-02
-1.800000E+00 -1.600000E+00  1.260998E-02
-1.800000E+00 -1.550000E+00  1.371158E-02
-1.800000E+00 -1.500000E+00  1.466078E-02
-1.800000E+00 -1.450000E+00  1.546587E-02
-1.800000E+00 -1.400000E+00  1.614089E-02
-1.800000E+00 -1.350000E+00  1.670237E-02
-1.800000E+00 -1.300000E+00  1.716715E-02
-1.800000E+00 -1.250000E+00  1.755104E-02
-1.800000E+00 -1.200000E+00  1.786812E-02
-1.800000E+00 -1.150000E+00  1.813046E-02
-1.800000E+00 -1.100000E+00  1.834811E-02
-1.800000E+00 -1.050000E+00  1.852930E-02
-1.800000E+00 -1.000000E+00  1.868064E-02
-1.800000E+00 -9.500000E-01  1.880737E-02
-1.800000E+00 -9.000000E-01  1.891360E-02
-1.800000E+00 -8.500000E-01  1.900253E-02
-1.800000E+00 -8.000000E-01  1.907661E-02
-1.800000E+00 -7.500000E-01  1.913768E-02
-1.800000E+00 -7.000000E-01  1.918713E-02
-1.800000E+00 -6.500000E-01  1.922592E-02
-1.800000E+00 -6.000000E-01  1.925474E-02
-1.800000E+00 -5.500000E-01  1.927397E-02
-1.800000E+00 -5.000000E-01  1.928382E-02
-1.800000E+00 -4.500000E-01  1.928430E-02
-1.800000E+00 -4.000000E-01  1.927528E-02
-1.800000E+00 -3.500000E-01  1.925655E-02
-1.800000E+00 -3.000000E-01  1.922787E-02
-1.800000E+00 -2.500000E-01  1.918900E-02
-1.800000E+00 -2.000000E-01  1.913980E-02
-1.800000E+00 -1.500000E-01  1.908036E-02
-1.800000E+00 -1.000000E-01  1.901106E-02
-1.800000E+00 -5.000000E-02  1.893266E-02
-1.800000E+00  0.000000E+00  1.884647E-02
-1.800000E+00  5.000000E-02  1.875432E-02
-1.800000E+00  1.000000E-01  1.865865E-02
-1.800000E+00  1.500000E-01  1.856243E-02
-1.800000E+00  2.000000E-01  1.846900E-02
-1.800000E+00  2.500000E-01  1.838194E-02
-1.800000E+00  3.000000E-01  1.830472E-02
-1.800000E+00  3.500000E-01  1.824046E-02
-1.800000E+00  4.000000E-01  1.819159E-02
-1.800000E+00  4.500000E-01  1.815961E-02
-1.800000E+00  5.000000E-01  1.814494E-02
-1.800000E+00  5.500000E-01  1.814687E-02
-1.800000E+00  6.000000E-01  1.816362E-02
-1.800000E+00  6.500000E-01  1.819256E-02
-1.800000E+00  7.000000E-01  1.823047E-02
-1.800000E+00  7.500000E-01  1.827381E-02
-1.800000E+00  8.000000E-01  1.831903E-02
-1.800000E+00  8.500000E-01  1.836283E-02
-1.800000E+00  9.000000E-01  1.840229E-02
-1.800000E+00  9.500000E-01  1.843501E-02
-1.800000E+00  1.000000E+00  1.845915E-02
-1.800000E+00  1.050000E+00  1.847338E-02
-1.800000E+00  1.100000E+00  1.847687E-02
-1.800000E+00  1.150000E+00  1.846916E-02
-1.800000E+00  1.200000E+00  1.845009E-02
-1.800000E+00  1.250000E+00  1.841972E-02
-1.800000E+00  1.300000E+00  1.837820E-02
-1.800000E+00  1.350000E+00  1.832578E-02
-1.800000E+00  1.400000E+00  1.826268E-02
-1.800000E+00  1.450000E+00  1.818912E-02
-1.800000E+00  1.500000E+00  1.810528E-02
-1.800000E+00  1.550000E+00  1.801129E-02
-1.800000E+00  1.600000E+00  1.790727E-02
-1.800000E+00  1.650000E+00  1.779333E-02
-1.800000E+00  1.700000E+00  1.766960E-02
-1.800000E+00  1.750000E+00  1.753628E-02
-1.800000E+00  1.800000E+00  1.739361E-02
-1.800000E+00  1.850000E+00  1.724198E-02
-1.800000E+00  1.900000E+00  1.708192E-02
-1.800000E+00  1.950000E+00  1.691411E-02
-1.800000E+00  2.000000E+00  1.673948E-02
-1.800000E+00  2.050000E+00  1.655918E-02
-1.800000E+00  2.100000E+00  1.637458E-02
-1.800000E+00  2.150000E+00  1.618733E-02
-1.800000E+00  2.200000E+00  1.599922E-02
-1.800000E+00  2.250000E+00  1.581221E-02
-1.800000E+00  2.300000E+00  1.562824E-02
-1.800000E+00  2.350000E+00  1.544918E-02
-1.800000E+00  2.400000E+00  1.527662E-02
-1.800000E+00  2.450000E+00  1.511178E-02
-1.800000E+00  2.500000E+00  1.495533E-02
-1.800000E+00  2.550000E+00  1.480738E-02
-1.800000E+00  2.600000E+00  1.466739E-02
-1.800000E+00  2.650000E+00  1.453425E-02
-1.800000E+00  2.700000E+00  1.440637E-02
-1.800000E+00  2.750000E+00  1.428178E-02
-1.800000E+00  2.800000E+00  1.415830E-02
-1.800000E+00  2.850000E+00  1.403372E-02
-1.800000E+00  2.900000E+00  1.390590E-02
-1.800000E+00  2.950000E+00  1.377291E-02
-1.800000E+00  3.000000E+00  1.363308E-02
-1.800000E+00  3.050000E+00  1.348506E-02
-1.800000E+00  3.100000E+00  1.332780E-02
-1.800000E+00  3.150000E+00  1.316056E-02
-1.800000E+00  3.200000E+00  1.298285E-02
-1.800000E+00  3.250000E+00  1.279440E-02
-1.800000E+00  3.300000E+00  1.259510E-02
-1.800000E+00  3.350000E+00  1.238495E-02
-1.800000E+00  3.400000E+00  1.216407E-02
-1.800000E+00  3.450000E+00  1.193260E-02
-1.800000E+00  3.500000E+00  1.169072E-02
-1.800000E+00  3.550000E+00  1.143864E-02
-1.800000E+00  3.600000E+00  1.117655E-02
-1.800000E+00  3.650000E+00  1.090466E-02
-1.800000E+00  3.700000E+00  1.062314E-02
-1.800000E+00  3.750000E+00  1.033218E-02
-1.800000E+00  3.800000E+00  1.003197E-02
-1.800000E+00  3.850000E+00  9.722691E-03
-1.800000E+00  3.900000E+00  9.404532E-03
-1.800000E+00  3.950000E+00  9.077709E-03
-1.800000E+00  4.000000E+00  8.742476E-03
-1.800000E+00  4.050000E+00  8.399136E-03
-1.800000E+00  4.100000E+00  8.048075E-03
-1.800000E+00  4.150000E+00  7.689777E-03
-1.800000E+00  4.200000E+00  7.324855E-03
-1.800000E+00  4.250000E+00  6.954075E-03
-1.800000E+00  4.300000E+00  6.578380E-03
-1.800000E+00  4.350000E+00  6.198907E-03
-1.800000E+00  4.400000E+00  5.817000E-03
-1.800000E+00  4.450000E+00  5.434212E-03
-1.800000E+00  4.500000E+00  5.052302E-03
-1.800000E+00  4.550000E+00  4.673213E-03
-1.800000E+00  4.600000E+00  4.299047E-03
-1.800000E+00  4.650000E+00  3.932023E-03
-1.800000E+00  4.700000E+00  3.574421E-03
-1.800000E+00  4.750000E+00  3.228519E-03
-1.800000E+00  4.800000E+00  2.896519E-03
-1.800000E+00  4.850000E+00  2.580467E-03
-1.800000E+00  4.900000E+00  2.282182E-03
-1.800000E+00  4.950000E+00  2.003185E-03
-1.800000E+00  5.000000E+00  1.744646E-03
-1.800000E+00  5.050000E+00  1.507349E-03
-1.800000E+00  5.100000E+00  1.291672E-03
-1.800000E+00  5.150000E+00  1.097594E-03
-1.800000E+00  5.200000E+00  9.247162E-04
-1.800000E+00  5.250000E+00  7.722974E-04
-1.800000E+00  5.300000E+00  6.393050E-04
-1.800000E+00  5.350000E+00  5.244713E-04
-1.800000E+00  5.400000E+00  4.263545E-04
-1.800000E+00  5.450000E+00  3.434007E-04
-1.800000E+00  5.500000E+00  2.740029E-04
-1.800000E+00  5.550000E+00  2.165540E-04
-1.800000E+00  5.600000E+00  1.694932E-04
-1.800000E+00  5.650000E+00  1.313425E-04
-1.800000E+00  5.700000E+00  1.007344E-04
-1.800000E+00  5.750000E+00  7.642980E-05
-1.800000E+00  5.800000E+00  5.732737E-05
-1.800000E+00  5.850000E+00  4.246608E-05
-1.800000E+00  5.900000E+00  3.102154E-05
-1.800000E+00  5.950000E+00  2.229822E-05
-1.800000E+00  6.000000E+00  1.571870E-05
-1.800000E+00  6.050000E+00  1.081114E-05
-1.800000E+00  6.100000E+00  7.196180E-06
-1.800000E+00  6.150000E+00  4.573840E-06
-1.800000E+00  6.200000E+00  2.711320E-06
-1.800000E+00  6.250000E+00  1.432144E-06
-1.800000E+00  6.300000E+00  6.070908E-07
-1.800000E+00  6.350000E+00  1.473065E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  1.065961E-07
-1.750000E+00 -6.300000E+00  4.403308E-07
-1.750000E+00 -6.250000E+00  1.042582E-06
-1.750000E+00 -6.200000E+00  1.983473E-06
-1.750000E+00 -6.150000E+00  3.365923E-06
-1.750000E+00 -6.100000E+00  5.332064E-06
-1.750000E+00 -6.050000E+00  8.071869E-06
-1.750000E+00 -6.000000E+00  1.183380E-05
-1.750000E+00 -5.950000E+00  1.693733E-05
-1.750000E+00 -5.900000E+00  2.378688E-05
-1.750000E+00 -5.850000E+00  3.288681E-05
-1.750000E+00 -5.800000E+00  4.485652E-05
-1.750000E+00 -5.750000E+00  6.044479E-05
-1.750000E+00 -5.700000E+00  8.054191E-05
-1.750000E+00 -5.650000E+00  1.061883E-04
-1.750000E+00 -5.600000E+00  1.385779E-04
-1.750000E+00 -5.550000E+00  1.790540E-04
-1.750000E+00 -5.500000E+00  2.290976E-04
-1.750000E+00 -5.450000E+00  2.903041E-04
-1.750000E+00 -5.400000E+00  3.643504E-04
-1.750000E+00 -5.350000E+00  4.529499E-04
-1.750000E+00 -5.300000E+00  5.577982E-04
-1.750000E+00 -5.250000E+00  6.805095E-04
-1.750000E+00 -5.200000E+00  8.225488E-04
-1.750000E+00 -5.150000E+00  9.851625E-04
-1.750000E+00 -5.100000E+00  1.169314E-03
-1.750000E+00 -5.050000E+00  1.375625E-03
-1.750000E+00 -5.000000E+00  1.604333E-03
-1.750000E+00 -4.950000E+00  1.855266E-03
-1.750000E+00 -4.900000E+00  2.127828E-03
-1.750000E+00 -4.850000E+00  2.421018E-03
-1.750000E+00 -4.800000E+00  2.733452E-03
-1.750000E+00 -4.750000E+00  3.063422E-03
-1.750000E+00 -4.700000E+00  3.408945E-03
-1.750000E+00 -4.650000E+00  3.767846E-03
-1.750000E+00 -4.600000E+00  4.137825E-03
-1.750000E+00 -4.550000E+00  4.516537E-03
-1.750000E+00 -4.500000E+00  4.901659E-03
-1.750000E+00 -4.450000E+00  5.290954E-03
-1.750000E+00 -4.400000E+00  5.682322E-03
-1.750000E+00 -4.350000E+00  6.073836E-03
-1.750000E+00 -4.300000E+00  6.463771E-03
-1.750000E+00 -4.250000E+00  6.850616E-03
-1.750000E+00 -4.200000E+00  7.233077E-03
-1.750000E+00 -4.150000E+00  7.610066E-03
-1.750000E+00 -4.100000E+00  7.980695E-03
-1.750000E+00 -4.050000E+00  8.344247E-03
-1.750000E+00 -4.000000E+00  8.700164E-03
-1.750000E+00 -3.950000E+00  9.048018E-03
-1.750000E+00 -3.900000E+00  9.387489E-03
-1.750000E+00 -3.850000E+00  9.718338E-03
-1.750000E+00 -3.800000E+00  1.004039E-02
-1.750000E+00 -3.750000E+00  1.035350E-02
-1.750000E+00 -3.700000E+00  1.065754E-02
-1.750000E+00 -3.650000E+00  1.095237E-02
-1.750000E+00 -3.600000E+00  1.123781E-02
-1.750000E+00 -3.550000E+00  1.151362E-02
-1.750000E+00 -3.500000E+00  1.177947E-02
-1.750000E+00 -3.450000E+00  1.203488E-02
-1.750000E+00 -3.400000E+00  1.227922E-02
-1.750000E+00 -3.350000E+00  1.251158E-02
-1.750000E+00 -3.300000E+00  1.273078E-02
-1.750000E+00 -3.250000E+00  1.293522E-02
-1.750000E+00 -3.200000E+00  1.312278E-02
-1.750000E+00 -3.150000E+00  1.329073E-02
-1.750000E+00 -3.100000E+00  1.343547E-02
-1.750000E+00 -3.050000E+00  1.355243E-02
-1.750000E+00 -3.000000E+00  1.363576E-02
-1.750000E+00 -2.950000E+00  1.367815E-02
-1.750000E+00 -2.900000E+00  1.367047E-02
-1.750000E+00 -2.850000E+00  1.360160E-02
-1.750000E+00 -2.800000E+00  1.345821E-02
-1.750000E+00 -2.750000E+00  1.322478E-02
-1.750000E+00 -2.700000E+00  1.288388E-02
-1.750000E+00 -2.650000E+00  1.241692E-02
-1.750000E+00 -2.600000E+00  1.180567E-02
-1.750000E+00 -2.550000E+00  1.103465E-02
-1.750000E+00 -2.500000E+00  1.009476E-02
-1.750000E+00 -2.450000E+00  8.988037E-03
-1.750000E+00 -2.400000E+00  7.733142E-03
-1.750000E+00 -2.350000E+00  6.370761E-03
-1.750000E+00 -2.300000E+00  4.967118E-03
-1.750000E+00 -2.250000E+00  3.613550E-03
-1.750000E+00 -2.200000E+00  2.420108E-03
-1.750000E+00 -2.150000E+00  1.502410E-03
-1.750000E+00 -2.100000E+00  9.632515E-04
-1.750000E+00 -2.050000E+00  8.731510E-04
-1.750000E+00 -2.000000E+00  1.255544E-03
-1.750000E+00 -1.950000E+00  2.081637E-03
-1.750000E+00 -1.900000E+00  3.276746E-03
-1.750000E+00 -1.850000E+00  4.735875E-03
-1.750000E+00 -1.800000E+00  6.343336E-03
-1.750000E+00 -1.750000E+00  7.990732E-03
-1.750000E+00 -1.700000E+00  9.589425E-03
-1.750000E+00 -1.650000E+00  1.107622E-02
-1.750000E+00 -1.600000E+00  1.241328E-02
-1.750000E+00 -1.550000E+00  1.358424E-02
-1.750000E+00 -1.500000E+00  1.458880E-02
-1.750000E+00 -1.450000E+00  1.543719E-02
-1.750000E+00 -1.400000E+00  1.614551E-02
-1.750000E+00 -1.350000E+00  1.673228E-02
-1.750000E+00 -1.300000E+00  1.721609E-02
-1.750000E+00 -1.250000E+00  1.761421E-02
-1.750000E+00 -1.200000E+00  1.794188E-02
-1.750000E+00 -1.150000E+00  1.821210E-02
-1.750000E+00 -1.100000E+00  1.843566E-02
-1.750000E+00 -1.050000E+00  1.862134E-02
-1.750000E+00 -1.000000E+00  1.877616E-02
-1.750000E+00 -9.500000E-01  1.890572E-02
-1.750000E+00 -9.000000E-01  1.901437E-02
-1.750000E+00 -8.500000E-01  1.910553E-02
-1.750000E+00 -8.000000E-01  1.918182E-02
-1.750000E+00 -7.500000E-01  1.924524E-02
-1.750000E+00 -7.000000E-01  1.929732E-02
-1.750000E+00 -6.500000E-01  1.933916E-02
-1.750000E+00 -6.000000E-01  1.937158E-02
-1.750000E+00 -5.500000E-01  1.939513E-02
-1.750000E+00 -5.000000E-01  1.941017E-02
-1.750000E+00 -4.500000E-01  1.941688E-02
-1.750000E+00 -4.000000E-01  1.941532E-02
-1.750000E+00 -3.500000E-01  1.940548E-02
-1.750000E+00 -3.000000E-01  1.938726E-02
-1.750000E+00 -2.500000E-01  1.936062E-02
-1.750000E+00 -2.000000E-01  1.932554E-02
-1.750000E+00 -1.500000E-01  1.928215E-02
-1.750000E+00 -1.000000E-01  1.923082E-02
-1.750000E+00 -5.000000E-02  1.917218E-02
-1.750000E+00  0.000000E+00  1.910723E-02
-1.750000E+00  5.000000E-02  1.903737E-02
-1.750000E+00  1.000000E-01  1.896440E-02
-1.750000E+00  1.500000E-01  1.889048E-02
-1.750000E+00  2.000000E-01  1.881804E-02
-1.750000E+00  2.500000E-01  1.874964E-02
-1.750000E+00  3.000000E-01  1.868776E-02
-1.750000E+00  3.500000E-01  1.863461E-02
-1.750000E+00  4.000000E-01  1.859193E-02
-1.750000E+00  4.500000E-01  1.856081E-02
-1.750000E+00  5.000000E-01  1.854159E-02
-1.750000E+00  5.500000E-01  1.853385E-02
-1.750000E+00  6.000000E-01  1.853639E-02
-1.750000E+00  6.500000E-01  1.854743E-02
-1.750000E+00  7.000000E-01  1.856474E-02
-1.750000E+00  7.500000E-01  1.858582E-02
-1.750000E+00  8.000000E-01  1.860811E-02
-1.750000E+00  8.500000E-01  1.862920E-02
-1.750000E+00  9.000000E-01  1.864686E-02
-1.750000E+00  9.500000E-01  1.865924E-02
-1.750000E+00  1.000000E+00  1.866482E-02
-1.750000E+00  1.050000E+00  1.866245E-02
-1.750000E+00  1.100000E+00  1.865132E-02
-1.750000E+00  1.150000E+00  1.863089E-02
-1.750000E+00  1.200000E+00  1.860084E-02
-1.750000E+00  1.250000E+00  1.856101E-02
-1.750000E+00  1.300000E+00  1.851133E-02
-1.750000E+00  1.350000E+00  1.845176E-02
-1.750000E+00  1.400000E+00  1.838228E-02
-1.750000E+00  1.450000E+00  1.830285E-02
-1.750000E+00  1.500000E+00  1.821338E-02
-1.750000E+00  1.550000E+00  1.811377E-02
-1.750000E+00  1.600000E+00  1.800391E-02
-1.750000E+00  1.650000E+00  1.788368E-02
-1.750000E+00  1.700000E+00  1.775300E-02
-1.750000E+00  1.750000E+00  1.761187E-02
-1.750000E+00  1.800000E+00  1.746038E-02
-1.750000E+00  1.850000E+00  1.729877E-02
-1.750000E+00  1.900000E+00  1.712749E-02
-1.750000E+00  1.950000E+00  1.694720E-02
-1.750000E+00  2.000000E+00  1.675890E-02
-1.750000E+00  2.050000E+00  1.656390E-02
-1.750000E+00  2.100000E+00  1.636388E-02
-1.750000E+00  2.150000E+00  1.616086E-02
-1.750000E+00  2.200000E+00  1.595720E-02
-1.750000E+00  2.250000E+00  1.575546E-02
-1.750000E+00  2.300000E+00  1.555830E-02
-1.750000E+00  2.350000E+00  1.536827E-02
-1.750000E+00  2.400000E+00  1.518760E-02
-1.750000E+00  2.450000E+00  1.501801E-02
-1.750000E+00  2.500000E+00  1.486055E-02
-1.750000E+00  2.550000E+00  1.471540E-02
-1.750000E+00  2.600000E+00  1.458194E-02
-1.750000E+00  2.650000E+00  1.445870E-02
-1.750000E+00  2.700000E+00  1.434358E-02
-1.750000E+00  2.750000E+00  1.423396E-02
-1.750000E+00  2.800000E+00  1.412697E-02
-1.750000E+00  2.850000E+00  1.401967E-02
-1.750000E+00  2.900000E+00  1.390930E-02
-1.750000E+00  2.950000E+00  1.379336E-02
-1.750000E+00  3.000000E+00  1.366977E-02
-1.750000E+00  3.050000E+00  1.353687E-02
-1.750000E+00  3.100000E+00  1.339342E-02
-1.750000E+00  3.150000E+00  1.323859E-02
-1.750000E+00  3.200000E+00  1.307190E-02
-1.750000E+00  3.250000E+00  1.289312E-02
-1.750000E+00  3.300000E+00  1.270225E-02
-1.750000E+00  3.350000E+00  1.249943E-02
-1.750000E+00  3.400000E+00  1.228488E-02
-1.750000E+00  3.450000E+00  1.205889E-02
-1.750000E+00  3.500000E+00  1.182177E-02
-1.750000E+00  3.550000E+00  1.157383E-02
-1.750000E+00  3.600000E+00  1.131537E-02
-1.750000E+00  3.650000E+00  1.104667E-02
-1.750000E+00  3.700000E+00  1.076799E-02
-1.750000E+00  3.750000E+00  1.047957E-02
-1.750000E+00  3.800000E+00  1.018163E-02
-1.750000E+00  3.850000E+00  9.874396E-03
-1.750000E+00  3.900000E+00  9.558080E-03
-1.750000E+00  3.950000E+00  9.232907E-03
-1.750000E+00  4.000000E+00  8.899127E-03
-1.750000E+00  4.050000E+00  8.557034E-03
-1.750000E+00  4.100000E+00  8.206987E-03
-1.750000E+00  4.150000E+00  7.849434E-03
-1.750000E+00  4.200000E+00  7.484942E-03
-1.750000E+00  4.250000E+00  7.114220E-03
-1.750000E+00  4.300000E+00  6.738150E-03
-1.750000E+00  4.350000E+00  6.357802E-03
-1.750000E+00  4.400000E+00  5.974455E-03
-1.750000E+00  4.450000E+00  5.589602E-03
-1.750000E+00  4.500000E+00  5.204945E-03
-1.750000E+00  4.550000E+00  4.822388E-03
-1.750000E+00  4.600000E+00  4.444004E-03
-1.750000E+00  4.650000E+00  4.072006E-03
-1.750000E+00  4.700000E+00  3.708688E-03
-1.750000E+00  4.750000E+00  3.356366E-03
-1.750000E+00  4.800000E+00  3.017305E-03
-1.750000E+00  4.850000E+00  2.693639E-03
-1.750000E+00  4.900000E+00  2.387295E-03
-1.750000E+00  4.950000E+00  2.099923E-03
-1.750000E+00  5.000000E+00  1.832833E-03
-1.750000E+00  5.050000E+00  1.586953E-03
-1.750000E+00  5.100000E+00  1.362807E-03
-1.750000E+00  5.150000E+00  1.160509E-03
-1.750000E+00  5.200000E+00  9.797812E-04
-1.750000E+00  5.250000E+00  8.199842E-04
-1.750000E+00  5.300000E+00  6.801633E-04
-1.750000E+00  5.350000E+00  5.591046E-04
-1.750000E+00  5.400000E+00  4.553960E-04
-1.750000E+00  5.450000E+00  3.674909E-04
-1.750000E+00  5.500000E+00  2.937696E-04
-1.750000E+00  5.550000E+00  2.325965E-04
-1.750000E+00  5.600000E+00  1.823697E-04
-1.750000E+00  5.650000E+00  1.415620E-04
-1.750000E+00  5.700000E+00  1.087515E-04
-1.750000E+00  5.750000E+00  8.264342E-05
-1.750000E+00  5.800000E+00  6.208153E-05
-1.750000E+00  5.850000E+00  4.605292E-05
-1.750000E+00  5.900000E+00  3.368558E-05
-1.750000E+00  5.950000E+00  2.424144E-05
-1.750000E+00  6.000000E+00  1.710586E-05
-1.750000E+00  6.050000E+00  1.177513E-05
-1.750000E+00  6.100000E+00  7.843051E-06
-1.750000E+00  6.150000E+00  4.987434E-06
-1.750000E+00  6.200000E+00  2.957482E-06
-1.750000E+00  6.250000E+00  1.562489E-06
-1.750000E+00  6.300000E+00  6.624176E-07
-1.750000E+00  6.350000E+00  1.607390E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.155563E-07
-1.700000E+00 -6.300000E+00  4.773277E-07
-1.700000E+00 -6.250000E+00  1.130091E-06
-1.700000E+00 -6.200000E+00  2.149633E-06
-1.700000E+00 -6.150000E+00  3.646980E-06
-1.700000E+00 -6.100000E+00  5.775128E-06
-1.700000E+00 -6.050000E+00  8.738064E-06
-1.700000E+00 -6.000000E+00  1.280188E-05
-1.700000E+00 -5.950000E+00  1.830776E-05
-1.700000E+00 -5.900000E+00  2.568641E-05
-1.700000E+00 -5.850000E+00  3.547335E-05
-1.700000E+00 -5.800000E+00  4.832425E-05
-1.700000E+00 -5.750000E+00  6.502913E-05
-1.700000E+00 -5.700000E+00  8.652406E-05
-1.700000E+00 -5.650000E+00  1.138988E-04
-1.700000E+00 -5.600000E+00  1.483985E-04
-1.700000E+00 -5.550000E+00  1.914179E-04
-1.700000E+00 -5.500000E+00  2.444861E-04
-1.700000E+00 -5.450000E+00  3.092404E-04
-1.700000E+00 -5.400000E+00  3.873899E-04
-1.700000E+00 -5.350000E+00  4.806663E-04
-1.700000E+00 -5.300000E+00  5.907662E-04
-1.700000E+00 -5.250000E+00  7.192846E-04
-1.700000E+00 -5.200000E+00  8.676457E-04
-1.700000E+00 -5.150000E+00  1.037033E-03
-1.700000E+00 -5.100000E+00  1.228325E-03
-1.700000E+00 -5.050000E+00  1.442043E-03
-1.700000E+00 -5.000000E+00  1.678306E-03
-1.700000E+00 -4.950000E+00  1.936817E-03
-1.700000E+00 -4.900000E+00  2.216851E-03
-1.700000E+00 -4.850000E+00  2.517279E-03
-1.700000E+00 -4.800000E+00  2.836598E-03
-1.700000E+00 -4.750000E+00  3.172991E-03
-1.700000E+00 -4.700000E+00  3.524386E-03
-1.700000E+00 -4.650000E+00  3.888533E-03
-1.700000E+00 -4.600000E+00  4.263085E-03
-1.700000E+00 -4.550000E+00  4.645665E-03
-1.700000E+00 -4.500000E+00  5.033947E-03
-1.700000E+00 -4.450000E+00  5.425706E-03
-1.700000E+00 -4.400000E+00  5.818875E-03
-1.700000E+00 -4.350000E+00  6.211573E-03
-1.700000E+00 -4.300000E+00  6.602132E-03
-1.700000E+00 -4.250000E+00  6.989103E-03
-1.700000E+00 -4.200000E+00  7.371259E-03
-1.700000E+00 -4.150000E+00  7.747579E-03
-1.700000E+00 -4.100000E+00  8.117236E-03
-1.700000E+00 -4.050000E+00  8.479574E-03
-1.700000E+00 -4.000000E+00  8.834085E-03
-1.700000E+00 -3.950000E+00  9.180388E-03
-1.700000E+00 -3.900000E+00  9.518201E-03
-1.700000E+00 -3.850000E+00  9.847317E-03
-1.700000E+00 -3.800000E+00  1.016758E-02
-1.700000E+00 -3.750000E+00  1.047888E-02
-1.700000E+00 -3.700000E+00  1.078108E-02
-1.700000E+00 -3.650000E+00  1.107405E-02
-1.700000E+00 -3.600000E+00  1.135763E-02
-1.700000E+00 -3.550000E+00  1.163155E-02
-1.700000E+00 -3.500000E+00  1.189549E-02
-1.700000E+00 -3.450000E+00  1.214896E-02
-1.700000E+00 -3.400000E+00  1.239128E-02
-1.700000E+00 -3.350000E+00  1.262156E-02
-1.700000E+00 -3.300000E+00  1.283854E-02
-1.700000E+00 -3.250000E+00  1.304060E-02
-1.700000E+00 -3.200000E+00  1.322554E-02
-1.700000E+00 -3.150000E+00  1.339053E-02
-1.700000E+00 -3.100000E+00  1.353187E-02
-1.700000E+00 -3.050000E+00  1.364481E-02
-1.700000E+00 -3.000000E+00  1.372330E-02
-1.700000E+00 -2.950000E+00  1.375972E-02
-1.700000E+00 -2.900000E+00  1.374459E-02
-1.700000E+00 -2.850000E+00  1.366631E-02
-1.700000E+00 -2.800000E+00  1.351092E-02
-1.700000E+00 -2.750000E+00  1.326212E-02
-1.700000E+00 -2.700000E+00  1.290153E-02
-1.700000E+00 -2.650000E+00  1.240943E-02
-1.700000E+00 -2.600000E+00  1.176633E-02
-1.700000E+00 -2.550000E+00  1.095548E-02
-1.700000E+00 -2.500000E+00  9.966682E-03
-1.700000E+00 -2.450000E+00  8.801319E-03
-1.700000E+00 -2.400000E+00  7.478322E-03
-1.700000E+00 -2.350000E+00  6.039981E-03
-1.700000E+00 -2.300000E+00  4.555897E-03
-1.700000E+00 -2.250000E+00  3.122713E-03
-1.700000E+00 -2.200000E+00  1.857407E-03
-1.700000E+00 -2.150000E+00  8.832481E-04
-1.700000E+00 -2.100000E+00  3.099923E-04
-1.700000E+00 -2.050000E+00  2.128395E-04
-1.700000E+00 -2.000000E+00  6.164278E-04
-1.700000E+00 -1.950000E+00  1.489333E-03
-1.700000E+00 -1.900000E+00  2.751067E-03
-1.700000E+00 -1.850000E+00  4.289062E-03
-1.700000E+00 -1.800000E+00  5.979895E-03
-1.700000E+00 -1.750000E+00  7.708593E-03
-1.700000E+00 -1.700000E+00  9.381817E-03
-1.700000E+00 -1.650000E+00  1.093367E-02
-1.700000E+00 -1.600000E+00  1.232533E-02
-1.700000E+00 -1.550000E+00  1.354069E-02
-1.700000E+00 -1.500000E+00  1.458044E-02
-1.700000E+00 -1.450000E+00  1.545615E-02
-1.700000E+00 -1.400000E+00  1.618536E-02
-1.700000E+00 -1.350000E+00  1.678789E-02
-1.700000E+00 -1.300000E+00  1.728349E-02
-1.700000E+00 -1.250000E+00  1.769037E-02
-1.700000E+00 -1.200000E+00  1.802454E-02
-1.700000E+00 -1.150000E+00  1.829960E-02
-1.700000E+00 -1.100000E+00  1.852680E-02
-1.700000E+00 -1.050000E+00  1.871526E-02
-1.700000E+00 -1.000000E+00  1.887230E-02
-1.700000E+00 -9.500000E-01  1.900371E-02
-1.700000E+00 -9.000000E-01  1.911404E-02
-1.700000E+00 -8.500000E-01  1.920684E-02
-1.700000E+00 -8.000000E-01  1.928484E-02
-1.700000E+00 -7.500000E-01  1.935016E-02
-1.700000E+00 -7.000000E-01  1.940443E-02
-1.700000E+00 -6.500000E-01  1.944887E-02
-1.700000E+00 -6.000000E-01  1.948439E-02
-1.700000E+00 -5.500000E-01  1.951166E-02
-1.700000E+00 -5.000000E-01  1.953116E-02
-1.700000E+00 -4.500000E-01  1.954319E-02
-1.700000E+00 -4.000000E-01  1.954796E-02
-1.700000E+00 -3.500000E-01  1.954556E-02
-1.700000E+00 -3.000000E-01  1.953605E-02
-1.700000E+00 -2.500000E-01  1.951947E-02
-1.700000E+00 -2.000000E-01  1.949588E-02
-1.700000E+00 -1.500000E-01  1.946543E-02
-1.700000E+00 -1.000000E-01  1.942843E-02
-1.700000E+00 -5.000000E-02  1.938538E-02
-1.700000E+00  0.000000E+00  1.933702E-02
-1.700000E+00  5.000000E-02  1.928440E-02
-1.700000E+00  1.000000E-01  1.922882E-02
-1.700000E+00  1.500000E-01  1.917186E-02
-1.700000E+00  2.000000E-01  1.911524E-02
-1.700000E+00  2.500000E-01  1.906081E-02
-1.700000E+00  3.000000E-01  1.901033E-02
-1.700000E+00  3.500000E-01  1.896538E-02
-1.700000E+00  4.000000E-01  1.892722E-02
-1.700000E+00  4.500000E-01  1.889665E-02
-1.700000E+00  5.000000E-01  1.887396E-02
-1.700000E+00  5.500000E-01  1.885891E-02
-1.700000E+00  6.000000E-01  1.885074E-02
-1.700000E+00  6.500000E-01  1.884825E-02
-1.700000E+00  7.000000E-01  1.884990E-02
-1.700000E+00  7.500000E-01  1.885395E-02
-1.700000E+00  8.000000E-01  1.885858E-02
-1.700000E+00  8.500000E-01  1.886201E-02
-1.700000E+00  9.000000E-01  1.886259E-02
-1.700000E+00  9.500000E-01  1.885885E-02
-1.700000E+00  1.000000E+00  1.884956E-02
-1.700000E+00  1.050000E+00  1.883374E-02
-1.700000E+00  1.100000E+00  1.881060E-02
-1.700000E+00  1.150000E+00  1.877958E-02
-1.700000E+00  1.200000E+00  1.874025E-02
-1.700000E+00  1.250000E+00  1.869228E-02
-1.700000E+00  1.300000E+00  1.863540E-02
-1.700000E+00  1.350000E+00  1.856938E-02
-1.700000E+00  1.400000E+00  1.849396E-02
-1.700000E+00  1.450000E+00  1.840885E-02
-1.700000E+00  1.500000E+00  1.831375E-02
-1.700000E+00  1.550000E+00  1.820830E-02
-1.700000E+00  1.600000E+00  1.809215E-02
-1.700000E+00  1.650000E+00  1.796494E-02
-1.700000E+00  1.700000E+00  1.782634E-02
-1.700000E+00  1.750000E+00  1.767612E-02
-1.700000E+00  1.800000E+00  1.751416E-02
-1.700000E+00  1.850000E+00  1.734051E-02
-1.700000E+00  1.900000E+00  1.715548E-02
-1.700000E+00  1.950000E+00  1.695971E-02
-1.700000E+00  2.000000E+00  1.675421E-02
-1.700000E+00  2.050000E+00  1.654051E-02
-1.700000E+00  2.100000E+00  1.632063E-02
-1.700000E+00  2.150000E+00  1.609712E-02
-1.700000E+00  2.200000E+00  1.587304E-02
-1.700000E+00  2.250000E+00  1.565178E-02
-1.700000E+00  2.300000E+00  1.543695E-02
-1.700000E+00  2.350000E+00  1.523207E-02
-1.700000E+00  2.400000E+00  1.504025E-02
-1.700000E+00  2.450000E+00  1.486398E-02
-1.700000E+00  2.500000E+00  1.470474E-02
-1.700000E+00  2.550000E+00  1.456292E-02
-1.700000E+00  2.600000E+00  1.443773E-02
-1.700000E+00  2.650000E+00  1.432723E-02
-1.700000E+00  2.700000E+00  1.422859E-02
-1.700000E+00  2.750000E+00  1.413828E-02
-1.700000E+00  2.800000E+00  1.405248E-02
-1.700000E+00  2.850000E+00  1.396729E-02
-1.700000E+00  2.900000E+00  1.387908E-02
-1.700000E+00  2.950000E+00  1.378465E-02
-1.700000E+00  3.000000E+00  1.368136E-02
-1.700000E+00  3.050000E+00  1.356718E-02
-1.700000E+00  3.100000E+00  1.344066E-02
-1.700000E+00  3.150000E+00  1.330089E-02
-1.700000E+00  3.200000E+00  1.314741E-02
-1.700000E+00  3.250000E+00  1.298010E-02
-1.700000E+00  3.300000E+00  1.279911E-02
-1.700000E+00  3.350000E+00  1.260475E-02
-1.700000E+00  3.400000E+00  1.239742E-02
-1.700000E+00  3.450000E+00  1.217760E-02
-1.700000E+00  3.500000E+00  1.194576E-02
-1.700000E+00  3.550000E+00  1.170235E-02
-1.700000E+00  3.600000E+00  1.144779E-02
-1.700000E+00  3.650000E+00  1.118248E-02
-1.700000E+00  3.700000E+00  1.090677E-02
-1.700000E+00  3.750000E+00  1.062096E-02
-1.700000E+00  3.800000E+00  1.032535E-02
-1.700000E+00  3.850000E+00  1.002020E-02
-1.700000E+00  3.900000E+00  9.705748E-03
-1.700000E+00  3.950000E+00  9.382242E-03
-1.700000E+00  4.000000E+00  9.049940E-03
-1.700000E+00  4.050000E+00  8.709128E-03
-1.700000E+00  4.100000E+00  8.360146E-03
-1.700000E+00  4.150000E+00  8.003413E-03
-1.700000E+00  4.200000E+00  7.639454E-03
-1.700000E+00  4.250000E+00  7.268929E-03
-1.700000E+00  4.300000E+00  6.892661E-03
-1.700000E+00  4.350000E+00  6.511658E-03
-1.700000E+00  4.400000E+00  6.127135E-03
-1.700000E+00  4.450000E+00  5.740522E-03
-1.700000E+00  4.500000E+00  5.353466E-03
-1.700000E+00  4.550000E+00  4.967823E-03
-1.700000E+00  4.600000E+00  4.585634E-03
-1.700000E+00  4.650000E+00  4.209094E-03
-1.700000E+00  4.700000E+00  3.840502E-03
-1.700000E+00  4.750000E+00  3.482201E-03
-1.700000E+00  4.800000E+00  3.136507E-03
-1.700000E+00  4.850000E+00  2.805631E-03
-1.700000E+00  4.900000E+00  2.491602E-03
-1.700000E+00  4.950000E+00  2.196187E-03
-1.700000E+00  5.000000E+00  1.920833E-03
-1.700000E+00  5.050000E+00  1.666610E-03
-1.700000E+00  5.100000E+00  1.434187E-03
-1.700000E+00  5.150000E+00  1.223815E-03
-1.700000E+00  5.200000E+00  1.035340E-03
-1.700000E+00  5.250000E+00  8.682285E-04
-1.700000E+00  5.300000E+00  7.216102E-04
-1.700000E+00  5.350000E+00  5.943305E-04
-1.700000E+00  5.400000E+00  4.850128E-04
-1.700000E+00  5.450000E+00  3.921230E-04
-1.700000E+00  5.500000E+00  3.140339E-04
-1.700000E+00  5.550000E+00  2.490854E-04
-1.700000E+00  5.600000E+00  1.956382E-04
-1.700000E+00  5.650000E+00  1.521184E-04
-1.700000E+00  5.700000E+00  1.170523E-04
-1.700000E+00  5.750000E+00  8.909061E-05
-1.700000E+00  5.800000E+00  6.702369E-05
-1.700000E+00  5.850000E+00  4.978741E-05
-1.700000E+00  5.900000E+00  3.646257E-05
-1.700000E+00  5.950000E+00  2.626857E-05
-1.700000E+00  6.000000E+00  1.855337E-05
-1.700000E+00  6.050000E+00  1.278096E-05
-1.700000E+00  6.100000E+00  8.517669E-06
-1.700000E+00  6.150000E+00  5.418442E-06
-1.700000E+00  6.200000E+00  3.213772E-06
-1.700000E+00  6.250000E+00  1.698071E-06
-1.700000E+00  6.300000E+00  7.199210E-07
-1.700000E+00  6.350000E+00  1.746923E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.249608E-07
-1.650000E+00 -6.300000E+00  5.161557E-07
-1.650000E+00 -6.250000E+00  1.221916E-06
-1.650000E+00 -6.200000E+00  2.323939E-06
-1.650000E+00 -6.150000E+00  3.941699E-06
-1.650000E+00 -6.100000E+00  6.239473E-06
-1.650000E+00 -6.050000E+00  9.435750E-06
-1.650000E+00 -6.000000E+00  1.381479E-05
-1.650000E+00 -5.950000E+00  1.974005E-05
-1.650000E+00 -5.900000E+00  2.766903E-05
-1.650000E+00 -5.850000E+00  3.816892E-05
-1.650000E+00 -5.800000E+00  5.193198E-05
-1.650000E+00 -5.750000E+00  6.978960E-05
-1.650000E+00 -5.700000E+00  9.272345E-05
-1.650000E+00 -5.650000E+00  1.218720E-04
-1.650000E+00 -5.600000E+00  1.585308E-04
-1.650000E+00 -5.550000E+00  2.041439E-04
-1.650000E+00 -5.500000E+00  2.602863E-04
-1.650000E+00 -5.450000E+00  3.286344E-04
-1.650000E+00 -5.400000E+00  4.109253E-04
-1.650000E+00 -5.350000E+00  5.089046E-04
-1.650000E+00 -5.300000E+00  6.242649E-04
-1.650000E+00 -5.250000E+00  7.585772E-04
-1.650000E+00 -5.200000E+00  9.132195E-04
-1.650000E+00 -5.150000E+00  1.089308E-03
-1.650000E+00 -5.100000E+00  1.287633E-03
-1.650000E+00 -5.050000E+00  1.508610E-03
-1.650000E+00 -5.000000E+00  1.752244E-03
-1.650000E+00 -4.950000E+00  2.018109E-03
-1.650000E+00 -4.900000E+00  2.305355E-03
-1.650000E+00 -4.850000E+00  2.612730E-03
-1.650000E+00 -4.800000E+00  2.938618E-03
-1.650000E+00 -4.750000E+00  3.281100E-03
-1.650000E+00 -4.700000E+00  3.638020E-03
-1.650000E+00 -4.650000E+00  4.007067E-03
-1.650000E+00 -4.600000E+00  4.385848E-03
-1.650000E+00 -4.550000E+00  4.771967E-03
-1.650000E+00 -4.500000E+00  5.163094E-03
-1.650000E+00 -4.450000E+00  5.557027E-03
-1.650000E+00 -4.400000E+00  5.951730E-03
-1.650000E+00 -4.350000E+00  6.345372E-03
-1.650000E+00 -4.300000E+00  6.736344E-03
-1.650000E+00 -4.250000E+00  7.123260E-03
-1.650000E+00 -4.200000E+00  7.504958E-03
-1.650000E+00 -4.150000E+00  7.880482E-03
-1.650000E+00 -4.100000E+00  8.249065E-03
-1.650000E+00 -4.050000E+00  8.610109E-03
-1.650000E+00 -4.000000E+00  8.963157E-03
-1.650000E+00 -3.950000E+00  9.307869E-03
-1.650000E+00 -3.900000E+00  9.644000E-03
-1.650000E+00 -3.850000E+00  9.971374E-03
-1.650000E+00 -3.800000E+00  1.028986E-02
-1.650000E+00 -3.750000E+00  1.059936E-02
-1.650000E+00 -3.700000E+00  1.089975E-02
-1.650000E+00 -3.650000E+00  1.119092E-02
-1.650000E+00 -3.600000E+00  1.147269E-02
-1.650000E+00 -3.550000E+00  1.174483E-02
-1.650000E+00 -3.500000E+00  1.200697E-02
-1.650000E+00 -3.450000E+00  1.225865E-02
-1.650000E+00 -3.400000E+00  1.249918E-02
-1.650000E+00 -3.350000E+00  1.272763E-02
-1.650000E+00 -3.300000E+00  1.294276E-02
-1.650000E+00 -3.250000E+00  1.314290E-02
-1.650000E+00 -3.200000E+00  1.332584E-02
-1.650000E+00 -3.150000E+00  1.348869E-02
-1.650000E+00 -3.100000E+00  1.362772E-02
-1.650000E+00 -3.050000E+00  1.373811E-02
-1.650000E+00 -3.000000E+00  1.381373E-02
-1.650000E+00 -2.950000E+00  1.384684E-02
-1.650000E+00 -2.900000E+00  1.382784E-02
-1.650000E+00 -2.850000E+00  1.374493E-02
-1.650000E+00 -2.800000E+00  1.358394E-02
-1.650000E+00 -2.750000E+00  1.332829E-02
-1.650000E+00 -2.700000E+00  1.295924E-02
-1.650000E+00 -2.650000E+00  1.245670E-02
-1.650000E+00 -2.600000E+00  1.180073E-02
-1.650000E+00 -2.550000E+00  1.097417E-02
-1.650000E+00 -2.500000E+00  9.966458E-03
-1.650000E+00 -2.450000E+00  8.778837E-03
-1.650000E+00 -2.400000E+00  7.430427E-03
-1.650000E+00 -2.350000E+00  5.964233E-03
-1.650000E+00 -2.300000E+00  4.451218E-03
-1.650000E+00 -2.250000E+00  2.990077E-03
-1.650000E+00 -2.200000E+00  1.700384E-03
-1.650000E+00 -2.150000E+00  7.081808E-04
-1.650000E+00 -2.100000E+00  1.256325E-04
-1.650000E+00 -2.050000E+00  2.940606E-05
-1.650000E+00 -2.000000E+00  4.442594E-04
-1.650000E+00 -1.950000E+00  1.337475E-03
-1.650000E+00 -1.900000E+00  2.626171E-03
-1.650000E+00 -1.850000E+00  4.194844E-03
-1.650000E+00 -1.800000E+00  5.917208E-03
-1.650000E+00 -1.750000E+00  7.675956E-03
-1.650000E+00 -1.700000E+00  9.376173E-03
-1.650000E+00 -1.650000E+00  1.095115E-02
-1.650000E+00 -1.600000E+00  1.236186E-02
-1.650000E+00 -1.550000E+00  1.359244E-02
-1.650000E+00 -1.500000E+00  1.464403E-02
-1.650000E+00 -1.450000E+00  1.552878E-02
-1.650000E+00 -1.400000E+00  1.626477E-02
-1.650000E+00 -1.350000E+00  1.687234E-02
-1.650000E+00 -1.300000E+00  1.737163E-02
-1.650000E+00 -1.250000E+00  1.778123E-02
-1.650000E+00 -1.200000E+00  1.811740E-02
-1.650000E+00 -1.150000E+00  1.839395E-02
-1.650000E+00 -1.100000E+00  1.862230E-02
-1.650000E+00 -1.050000E+00  1.881170E-02
-1.650000E+00 -1.000000E+00  1.896957E-02
-1.650000E+00 -9.500000E-01  1.910180E-02
-1.650000E+00 -9.000000E-01  1.921300E-02
-1.650000E+00 -8.500000E-01  1.930678E-02
-1.650000E+00 -8.000000E-01  1.938596E-02
-1.650000E+00 -7.500000E-01  1.945272E-02
-1.650000E+00 -7.000000E-01  1.950873E-02
-1.650000E+00 -6.500000E-01  1.955531E-02
-1.650000E+00 -6.000000E-01  1.959342E-02
-1.650000E+00 -5.500000E-01  1.962383E-02
-1.650000E+00 -5.000000E-01  1.964708E-02
-1.650000E+00 -4.500000E-01  1.966360E-02
-1.650000E+00 -4.000000E-01  1.967365E-02
-1.650000E+00 -3.500000E-01  1.967745E-02
-1.650000E+00 -3.000000E-01  1.967511E-02
-1.650000E+00 -2.500000E-01  1.966674E-02
-1.650000E+00 -2.000000E-01  1.965243E-02
-1.650000E+00 -1.500000E-01  1.963233E-02
-1.650000E+00 -1.000000E-01  1.960668E-02
-1.650000E+00 -5.000000E-02  1.957585E-02
-1.650000E+00  0.000000E+00  1.954039E-02
-1.650000E+00  5.000000E-02  1.950104E-02
-1.650000E+00  1.000000E-01  1.945874E-02
-1.650000E+00  1.500000E-01  1.941460E-02
-1.650000E+00  2.000000E-01  1.936988E-02
-1.650000E+00  2.500000E-01  1.932587E-02
-1.650000E+00  3.000000E-01  1.928384E-02
-1.650000E+00  3.500000E-01  1.924493E-02
-1.650000E+00  4.000000E-01  1.921005E-02
-1.650000E+00  4.500000E-01  1.917981E-02
-1.650000E+00  5.000000E-01  1.915446E-02
-1.650000E+00  5.500000E-01  1.913390E-02
-1.650000E+00  6.000000E-01  1.911765E-02
-1.650000E+00  6.500000E-01  1.910493E-02
-1.650000E+00  7.000000E-01  1.909469E-02
-1.650000E+00  7.500000E-01  1.908573E-02
-1.650000E+00  8.000000E-01  1.907677E-02
-1.650000E+00  8.500000E-01  1.906650E-02
-1.650000E+00  9.000000E-01  1.905369E-02
-1.650000E+00  9.500000E-01  1.903720E-02
-1.650000E+00  1.000000E+00  1.901602E-02
-1.650000E+00  1.050000E+00  1.898929E-02
-1.650000E+00  1.100000E+00  1.895630E-02
-1.650000E+00  1.150000E+00  1.891645E-02
-1.650000E+00  1.200000E+00  1.886924E-02
-1.650000E+00  1.250000E+00  1.881421E-02
-1.650000E+00  1.300000E+00  1.875095E-02
-1.650000E+00  1.350000E+00  1.867902E-02
-1.650000E+00  1.400000E+00  1.859798E-02
-1.650000E+00  1.450000E+00  1.850731E-02
-1.650000E+00  1.500000E+00  1.840648E-02
-1.650000E+00  1.550000E+00  1.829488E-02
-1.650000E+00  1.600000E+00  1.817188E-02
-1.650000E+00  1.650000E+00  1.803686E-02
-1.650000E+00  1.700000E+00  1.788920E-02
-1.650000E+00  1.750000E+00  1.772838E-02
-1.650000E+00  1.800000E+00  1.755399E-02
-1.650000E+00  1.850000E+00  1.736583E-02
-1.650000E+00  1.900000E+00  1.716402E-02
-1.650000E+00  1.950000E+00  1.694908E-02
-1.650000E+00  2.000000E+00  1.672207E-02
-1.650000E+00  2.050000E+00  1.648470E-02
-1.650000E+00  2.100000E+00  1.623941E-02
-1.650000E+00  2.150000E+00  1.598941E-02
-1.650000E+00  2.200000E+00  1.573866E-02
-1.650000E+00  2.250000E+00  1.549169E-02
-1.650000E+00  2.300000E+00  1.525338E-02
-1.650000E+00  2.350000E+00  1.502856E-02
-1.650000E+00  2.400000E+00  1.482163E-02
-1.650000E+00  2.450000E+00  1.463607E-02
-1.650000E+00  2.500000E+00  1.447408E-02
-1.650000E+00  2.550000E+00  1.433628E-02
-1.650000E+00  2.600000E+00  1.422166E-02
-1.650000E+00  2.650000E+00  1.412763E-02
-1.650000E+00  2.700000E+00  1.405033E-02
-1.650000E+00  2.750000E+00  1.398501E-02
-1.650000E+00  2.800000E+00  1.392649E-02
-1.650000E+00  2.850000E+00  1.386959E-02
-1.650000E+00  2.900000E+00  1.380955E-02
-1.650000E+00  2.950000E+00  1.374222E-02
-1.650000E+00  3.000000E+00  1.366428E-02
-1.650000E+00  3.050000E+00  1.357325E-02
-1.650000E+00  3.100000E+00  1.346745E-02
-1.650000E+00  3.150000E+00  1.334592E-02
-1.650000E+00  3.200000E+00  1.320827E-02
-1.650000E+00  3.250000E+00  1.305454E-02
-1.650000E+00  3.300000E+00  1.288511E-02
-1.650000E+00  3.350000E+00  1.270052E-02
-1.650000E+00  3.400000E+00  1.250143E-02
-1.650000E+00  3.450000E+00  1.228855E-02
-1.650000E+00  3.500000E+00  1.206256E-02
-1.650000E+00  3.550000E+00  1.182410E-02
-1.650000E+00  3.600000E+00  1.157375E-02
-1.650000E+00  3.650000E+00  1.131205E-02
-1.650000E+00  3.700000E+00  1.103945E-02
-1.650000E+00  3.750000E+00  1.075636E-02
-1.650000E+00  3.800000E+00  1.046314E-02
-1.650000E+00  3.850000E+00  1.016011E-02
-1.650000E+00  3.900000E+00  9.847552E-03
-1.650000E+00  3.950000E+00  9.525736E-03
-1.650000E+00  4.000000E+00  9.194934E-03
-1.650000E+00  4.050000E+00  8.855432E-03
-1.650000E+00  4.100000E+00  8.507558E-03
-1.650000E+00  4.150000E+00  8.151707E-03
-1.650000E+00  4.200000E+00  7.788368E-03
-1.650000E+00  4.250000E+00  7.418156E-03
-1.650000E+00  4.300000E+00  7.041840E-03
-1.650000E+00  4.350000E+00  6.660372E-03
-1.650000E+00  4.400000E+00  6.274904E-03
-1.650000E+00  4.450000E+00  5.886804E-03
-1.650000E+00  4.500000E+00  5.497663E-03
-1.650000E+00  4.550000E+00  5.109284E-03
-1.650000E+00  4.600000E+00  4.723672E-03
-1.650000E+00  4.650000E+00  4.342996E-03
-1.650000E+00  4.700000E+00  3.969549E-03
-1.650000E+00  4.750000E+00  3.605693E-03
-1.650000E+00  4.800000E+00  3.253784E-03
-1.650000E+00  4.850000E+00  2.916101E-03
-1.650000E+00  4.900000E+00  2.594763E-03
-1.650000E+00  4.950000E+00  2.291649E-03
-1.650000E+00  5.000000E+00  2.008336E-03
-1.650000E+00  5.050000E+00  1.746033E-03
-1.650000E+00  5.100000E+00  1.505551E-03
-1.650000E+00  5.150000E+00  1.287278E-03
-1.650000E+00  5.200000E+00  1.091188E-03
-1.650000E+00  5.250000E+00  9.168556E-04
-1.650000E+00  5.300000E+00  7.634985E-04
-1.650000E+00  5.350000E+00  6.300268E-04
-1.650000E+00  5.400000E+00  5.151048E-04
-1.650000E+00  5.450000E+00  4.172163E-04
-1.650000E+00  5.500000E+00  3.347312E-04
-1.650000E+00  5.550000E+00  2.659694E-04
-1.650000E+00  5.600000E+00  2.092580E-04
-1.650000E+00  5.650000E+00  1.629796E-04
-1.650000E+00  5.700000E+00  1.256112E-04
-1.650000E+00  5.750000E+00  9.575133E-05
-1.650000E+00  5.800000E+00  7.213815E-05
-1.650000E+00  5.850000E+00  5.365742E-05
-1.650000E+00  5.900000E+00  3.934326E-05
-1.650000E+00  5.950000E+00  2.837277E-05
-1.650000E+00  6.000000E+00  2.005635E-05
-1.650000E+00  6.050000E+00  1.382526E-05
-1.650000E+00  6.100000E+00  9.217857E-06
-1.650000E+00  6.150000E+00  5.865541E-06
-1.650000E+00  6.200000E+00  3.479457E-06
-1.650000E+00  6.250000E+00  1.838529E-06
-1.650000E+00  6.300000E+00  7.794585E-07
-1.650000E+00  6.350000E+00  1.891337E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.348221E-07
-1.600000E+00 -6.300000E+00  5.568617E-07
-1.600000E+00 -6.250000E+00  1.318150E-06
-1.600000E+00 -6.200000E+00  2.506532E-06
-1.600000E+00 -6.150000E+00  4.250247E-06
-1.600000E+00 -6.100000E+00  6.725251E-06
-1.600000E+00 -6.050000E+00  1.016499E-05
-1.600000E+00 -6.000000E+00  1.487240E-05
-1.600000E+00 -5.950000E+00  2.123371E-05
-1.600000E+00 -5.900000E+00  2.973371E-05
-1.600000E+00 -5.850000E+00  4.097160E-05
-1.600000E+00 -5.800000E+00  5.567647E-05
-1.600000E+00 -5.750000E+00  7.472106E-05
-1.600000E+00 -5.700000E+00  9.913230E-05
-1.600000E+00 -5.650000E+00  1.300967E-04
-1.600000E+00 -5.600000E+00  1.689587E-04
-1.600000E+00 -5.550000E+00  2.172101E-04
-1.600000E+00 -5.500000E+00  2.764692E-04
-1.600000E+00 -5.450000E+00  3.484481E-04
-1.600000E+00 -5.400000E+00  4.349083E-04
-1.600000E+00 -5.350000E+00  5.376048E-04
-1.600000E+00 -5.300000E+00  6.582215E-04
-1.600000E+00 -5.250000E+00  7.983004E-04
-1.600000E+00 -5.200000E+00  9.591691E-04
-1.600000E+00 -5.150000E+00  1.141872E-03
-1.600000E+00 -5.100000E+00  1.347108E-03
-1.600000E+00 -5.050000E+00  1.575188E-03
-1.600000E+00 -5.000000E+00  1.825995E-03
-1.600000E+00 -4.950000E+00  2.098983E-03
-1.600000E+00 -4.900000E+00  2.393178E-03
-1.600000E+00 -4.850000E+00  2.707207E-03
-1.600000E+00 -4.800000E+00  3.039348E-03
-1.600000E+00 -4.750000E+00  3.387589E-03
-1.600000E+00 -4.700000E+00  3.749698E-03
-1.600000E+00 -4.650000E+00  4.123307E-03
-1.600000E+00 -4.600000E+00  4.505987E-03
-1.600000E+00 -4.550000E+00  4.895328E-03
-1.600000E+00 -4.500000E+00  5.289005E-03
-1.600000E+00 -4.450000E+00  5.684838E-03
-1.600000E+00 -4.400000E+00  6.080831E-03
-1.600000E+00 -4.350000E+00  6.475201E-03
-1.600000E+00 -4.300000E+00  6.866399E-03
-1.600000E+00 -4.250000E+00  7.253102E-03
-1.600000E+00 -4.200000E+00  7.634211E-03
-1.600000E+00 -4.150000E+00  8.008835E-03
-1.600000E+00 -4.100000E+00  8.376266E-03
-1.600000E+00 -4.050000E+00  8.735958E-03
-1.600000E+00 -4.000000E+00  9.087501E-03
-1.600000E+00 -3.950000E+00  9.430598E-03
-1.600000E+00 -3.900000E+00  9.765037E-03
-1.600000E+00 -3.850000E+00  1.009067E-02
-1.600000E+00 -3.800000E+00  1.040739E-02
-1.600000E+00 -3.750000E+00  1.071511E-02
-1.600000E+00 -3.700000E+00  1.101374E-02
-1.600000E+00 -3.650000E+00  1.130315E-02
-1.600000E+00 -3.600000E+00  1.158320E-02
-1.600000E+00 -3.550000E+00  1.185364E-02
-1.600000E+00 -3.500000E+00  1.211412E-02
-1.600000E+00 -3.450000E+00  1.236417E-02
-1.600000E+00 -3.400000E+00  1.260312E-02
-1.600000E+00 -3.350000E+00  1.283003E-02
-1.600000E+00 -3.300000E+00  1.304368E-02
-1.600000E+00 -3.250000E+00  1.324239E-02
-1.600000E+00 -3.200000E+00  1.342398E-02
-1.600000E+00 -3.150000E+00  1.358557E-02
-1.600000E+00 -3.100000E+00  1.372344E-02
-1.600000E+00 -3.050000E+00  1.383284E-02
-1.600000E+00 -3.000000E+00  1.390766E-02
-1.600000E+00 -2.950000E+00  1.394028E-02
-1.600000E+00 -2.900000E+00  1.392116E-02
-1.600000E+00 -2.850000E+00  1.383866E-02
-1.600000E+00 -2.800000E+00  1.367882E-02
-1.600000E+00 -2.750000E+00  1.342529E-02
-1.600000E+00 -2.700000E+00  1.305967E-02
-1.600000E+00 -2.650000E+00  1.256223E-02
-1.600000E+00 -2.600000E+00  1.191351E-02
-1.600000E+00 -2.550000E+00  1.109683E-02
-1.600000E+00 -2.500000E+00  1.010213E-02
-1.600000E+00 -2.450000E+00  8.931020E-03
-1.600000E+00 -2.400000E+00  7.602793E-03
-1.600000E+00 -2.350000E+00  6.160212E-03
-1.600000E+00 -2.300000E+00  4.673448E-03
-1.600000E+00 -2.250000E+00  3.239731E-03
-1.600000E+00 -2.200000E+00  1.976526E-03
-1.600000E+00 -2.150000E+00  1.007347E-03
-1.600000E+00 -2.100000E+00  4.418237E-04
-1.600000E+00 -2.050000E+00  3.546216E-04
-1.600000E+00 -2.000000E+00  7.694974E-04
-1.600000E+00 -1.950000E+00  1.653971E-03
-1.600000E+00 -1.900000E+00  2.926540E-03
-1.600000E+00 -1.850000E+00  4.473854E-03
-1.600000E+00 -1.800000E+00  6.172043E-03
-1.600000E+00 -1.750000E+00  7.906026E-03
-1.600000E+00 -1.700000E+00  9.582623E-03
-1.600000E+00 -1.650000E+00  1.113626E-02
-1.600000E+00 -1.600000E+00  1.252850E-02
-1.600000E+00 -1.550000E+00  1.374361E-02
-1.600000E+00 -1.500000E+00  1.478260E-02
-1.600000E+00 -1.450000E+00  1.565729E-02
-1.600000E+00 -1.400000E+00  1.638539E-02
-1.600000E+00 -1.350000E+00  1.698684E-02
-1.600000E+00 -1.300000E+00  1.748146E-02
-1.600000E+00 -1.250000E+00  1.788751E-02
-1.600000E+00 -1.200000E+00  1.822103E-02
-1.600000E+00 -1.150000E+00  1.849563E-02
-1.600000E+00 -1.100000E+00  1.872258E-02
-1.600000E+00 -1.050000E+00  1.891102E-02
-1.600000E+00 -1.000000E+00  1.906831E-02
-1.600000E+00 -9.500000E-01  1.920028E-02
-1.600000E+00 -9.000000E-01  1.931151E-02
-1.600000E+00 -8.500000E-01  1.940562E-02
-1.600000E+00 -8.000000E-01  1.948542E-02
-1.600000E+00 -7.500000E-01  1.955312E-02
-1.600000E+00 -7.000000E-01  1.961042E-02
-1.600000E+00 -6.500000E-01  1.965866E-02
-1.600000E+00 -6.000000E-01  1.969887E-02
-1.600000E+00 -5.500000E-01  1.973186E-02
-1.600000E+00 -5.000000E-01  1.975822E-02
-1.600000E+00 -4.500000E-01  1.977844E-02
-1.600000E+00 -4.000000E-01  1.979286E-02
-1.600000E+00 -3.500000E-01  1.980174E-02
-1.600000E+00 -3.000000E-01  1.980524E-02
-1.600000E+00 -2.500000E-01  1.980350E-02
-1.600000E+00 -2.000000E-01  1.979663E-02
-1.600000E+00 -1.500000E-01  1.978474E-02
-1.600000E+00 -1.000000E-01  1.976803E-02
-1.600000E+00 -5.000000E-02  1.974673E-02
-1.600000E+00  0.000000E+00  1.972125E-02
-1.600000E+00  5.000000E-02  1.969208E-02
-1.600000E+00  1.000000E-01  1.965988E-02
-1.600000E+00  1.500000E-01  1.962545E-02
-1.600000E+00  2.000000E-01  1.958965E-02
-1.600000E+00  2.500000E-01  1.955341E-02
-1.600000E+00  3.000000E-01  1.951765E-02
-1.600000E+00  3.500000E-01  1.948319E-02
-1.600000E+00  4.000000E-01  1.945069E-02
-1.600000E+00  4.500000E-01  1.942064E-02
-1.600000E+00  5.000000E-01  1.939326E-02
-1.600000E+00  5.500000E-01  1.936853E-02
-1.600000E+00  6.000000E-01  1.934619E-02
-1.600000E+00  6.500000E-01  1.932572E-02
-1.600000E+00  7.000000E-01  1.930646E-02
-1.600000E+00  7.500000E-01  1.928757E-02
-1.600000E+00  8.000000E-01  1.926814E-02
-1.600000E+00  8.500000E-01  1.924725E-02
-1.600000E+00  9.000000E-01  1.922395E-02
-1.600000E+00  9.500000E-01  1.919735E-02
-1.600000E+00  1.000000E+00  1.916663E-02
-1.600000E+00  1.050000E+00  1.913106E-02
-1.600000E+00  1.100000E+00  1.908995E-02
-1.600000E+00  1.150000E+00  1.904270E-02
-1.600000E+00  1.200000E+00  1.898875E-02
-1.600000E+00  1.250000E+00  1.892755E-02
-1.600000E+00  1.300000E+00  1.885855E-02
-1.600000E+00  1.350000E+00  1.878115E-02
-1.600000E+00  1.400000E+00  1.869471E-02
-1.600000E+00  1.450000E+00  1.859851E-02
-1.600000E+00  1.500000E+00  1.849176E-02
-1.600000E+00  1.550000E+00  1.837360E-02
-1.600000E+00  1.600000E+00  1.824311E-02
-1.600000E+00  1.650000E+00  1.809932E-02
-1.600000E+00  1.700000E+00  1.794129E-02
-1.600000E+00  1.750000E+00  1.776812E-02
-1.600000E+00  1.800000E+00  1.757903E-02
-1.600000E+00  1.850000E+00  1.737348E-02
-1.600000E+00  1.900000E+00  1.715129E-02
-1.600000E+00  1.950000E+00  1.691280E-02
-1.600000E+00  2.000000E+00  1.665905E-02
-1.600000E+00  2.050000E+00  1.639192E-02
-1.600000E+00  2.100000E+00  1.611435E-02
-1.600000E+00  2.150000E+00  1.583036E-02
-1.600000E+00  2.200000E+00  1.554507E-02
-1.600000E+00  2.250000E+00  1.526449E-02
-1.600000E+00  2.300000E+00  1.499522E-02
-1.600000E+00  2.350000E+00  1.474390E-02
-1.600000E+00  2.400000E+00  1.451667E-02
-1.600000E+00  2.450000E+00  1.431846E-02
-1.600000E+00  2.500000E+00  1.415241E-02
-1.600000E+00  2.550000E+00  1.401954E-02
-1.600000E+00  2.600000E+00  1.391850E-02
-1.600000E+00  2.650000E+00  1.384579E-02
-1.600000E+00  2.700000E+00  1.379615E-02
-1.600000E+00  2.750000E+00  1.376310E-02
-1.600000E+00  2.800000E+00  1.373965E-02
-1.600000E+00  2.850000E+00  1.371888E-02
-1.600000E+00  2.900000E+00  1.369452E-02
-1.600000E+00  2.950000E+00  1.366123E-02
-1.600000E+00  3.000000E+00  1.361483E-02
-1.600000E+00  3.050000E+00  1.355231E-02
-1.600000E+00  3.100000E+00  1.347177E-02
-1.600000E+00  3.150000E+00  1.337222E-02
-1.600000E+00  3.200000E+00  1.325343E-02
-1.600000E+00  3.250000E+00  1.311572E-02
-1.600000E+00  3.300000E+00  1.295974E-02
-1.600000E+00  3.350000E+00  1.278640E-02
-1.600000E+00  3.400000E+00  1.259668E-02
-1.600000E+00  3.450000E+00  1.239159E-02
-1.600000E+00  3.500000E+00  1.217207E-02
-1.600000E+00  3.550000E+00  1.193902E-02
-1.600000E+00  3.600000E+00  1.169321E-02
-1.600000E+00  3.650000E+00  1.143535E-02
-1.600000E+00  3.700000E+00  1.116602E-02
-1.600000E+00  3.750000E+00  1.088576E-02
-1.600000E+00  3.800000E+00  1.059501E-02
-1.600000E+00  3.850000E+00  1.029414E-02
-1.600000E+00  3.900000E+00  9.983510E-03
-1.600000E+00  3.950000E+00  9.663409E-03
-1.600000E+00  4.000000E+00  9.334130E-03
-1.600000E+00  4.050000E+00  8.995967E-03
-1.600000E+00  4.100000E+00  8.649239E-03
-1.600000E+00  4.150000E+00  8.294322E-03
-1.600000E+00  4.200000E+00  7.931675E-03
-1.600000E+00  4.250000E+00  7.561874E-03
-1.600000E+00  4.300000E+00  7.185641E-03
-1.600000E+00  4.350000E+00  6.803871E-03
-1.600000E+00  4.400000E+00  6.417660E-03
-1.600000E+00  4.450000E+00  6.028316E-03
-1.600000E+00  4.500000E+00  5.637369E-03
-1.600000E+00  4.550000E+00  5.246573E-03
-1.600000E+00  4.600000E+00  4.857887E-03
-1.600000E+00  4.650000E+00  4.473450E-03
-1.600000E+00  4.700000E+00  4.095543E-03
-1.600000E+00  4.750000E+00  3.726535E-03
-1.600000E+00  4.800000E+00  3.368816E-03
-1.600000E+00  4.850000E+00  3.024721E-03
-1.600000E+00  4.900000E+00  2.696450E-03
-1.600000E+00  4.950000E+00  2.385990E-03
-1.600000E+00  5.000000E+00  2.095037E-03
-1.600000E+00  5.050000E+00  1.824937E-03
-1.600000E+00  5.100000E+00  1.576637E-03
-1.600000E+00  5.150000E+00  1.350665E-03
-1.600000E+00  5.200000E+00  1.147118E-03
-1.600000E+00  5.250000E+00  9.656853E-04
-1.600000E+00  5.300000E+00  8.056739E-04
-1.600000E+00  5.350000E+00  6.660635E-04
-1.600000E+00  5.400000E+00  5.455636E-04
-1.600000E+00  5.450000E+00  4.426809E-04
-1.600000E+00  5.500000E+00  3.557875E-04
-1.600000E+00  5.550000E+00  2.831879E-04
-1.600000E+00  5.600000E+00  2.231795E-04
-1.600000E+00  5.650000E+00  1.741052E-04
-1.600000E+00  5.700000E+00  1.343955E-04
-1.600000E+00  5.750000E+00  1.025993E-04
-1.600000E+00  5.800000E+00  7.740415E-05
-1.600000E+00  5.850000E+00  5.764685E-05
-1.600000E+00  5.900000E+00  4.231555E-05
-1.600000E+00  5.950000E+00  3.054525E-05
-1.600000E+00  6.000000E+00  2.160867E-05
-1.600000E+00  6.050000E+00  1.490401E-05
-1.600000E+00  6.100000E+00  9.941113E-06
-1.600000E+00  6.150000E+00  6.327299E-06
-1.600000E+00  6.200000E+00  3.753792E-06
-1.600000E+00  6.250000E+00  1.983527E-06
-1.600000E+00  6.300000E+00  8.409080E-07
-1.600000E+00  6.350000E+00  2.040368E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.451446E-07
-1.550000E+00 -6.300000E+00  5.994593E-07
-1.550000E+00 -6.250000E+00  1.418812E-06
-1.550000E+00 -6.200000E+00  2.697414E-06
-1.550000E+00 -6.150000E+00  4.572570E-06
-1.550000E+00 -6.100000E+00  7.232288E-06
-1.550000E+00 -6.050000E+00  1.092541E-05
-1.550000E+00 -6.000000E+00  1.597400E-05
-1.550000E+00 -5.950000E+00  2.278755E-05
-1.550000E+00 -5.900000E+00  3.187854E-05
-1.550000E+00 -5.850000E+00  4.387849E-05
-1.550000E+00 -5.800000E+00  5.955340E-05
-1.550000E+00 -5.750000E+00  7.981724E-05
-1.550000E+00 -5.700000E+00  1.057417E-04
-1.550000E+00 -5.650000E+00  1.385603E-04
-1.550000E+00 -5.600000E+00  1.796651E-04
-1.550000E+00 -5.550000E+00  2.305934E-04
-1.550000E+00 -5.500000E+00  2.930044E-04
-1.550000E+00 -5.450000E+00  3.686426E-04
-1.550000E+00 -5.400000E+00  4.592898E-04
-1.550000E+00 -5.350000E+00  5.667064E-04
-1.550000E+00 -5.300000E+00  6.925631E-04
-1.550000E+00 -5.250000E+00  8.383685E-04
-1.550000E+00 -5.200000E+00  1.005396E-03
-1.550000E+00 -5.150000E+00  1.194613E-03
-1.550000E+00 -5.100000E+00  1.406628E-03
-1.550000E+00 -5.050000E+00  1.641641E-03
-1.550000E+00 -5.000000E+00  1.899419E-03
-1.550000E+00 -4.950000E+00  2.179294E-03
-1.550000E+00 -4.900000E+00  2.480169E-03
-1.550000E+00 -4.850000E+00  2.800561E-03
-1.550000E+00 -4.800000E+00  3.138644E-03
-1.550000E+00 -4.750000E+00  3.492318E-03
-1.550000E+00 -4.700000E+00  3.859286E-03
-1.550000E+00 -4.650000E+00  4.237129E-03
-1.550000E+00 -4.600000E+00  4.623390E-03
-1.550000E+00 -4.550000E+00  5.015651E-03
-1.550000E+00 -4.500000E+00  5.411599E-03
-1.550000E+00 -4.450000E+00  5.809077E-03
-1.550000E+00 -4.400000E+00  6.206132E-03
-1.550000E+00 -4.350000E+00  6.601035E-03
-1.550000E+00 -4.300000E+00  6.992292E-03
-1.550000E+00 -4.250000E+00  7.378645E-03
-1.550000E+00 -4.200000E+00  7.759059E-03
-1.550000E+00 -4.150000E+00  8.132701E-03
-1.550000E+00 -4.100000E+00  8.498920E-03
-1.550000E+00 -4.050000E+00  8.857222E-03
-1.550000E+00 -4.000000E+00  9.207239E-03
-1.550000E+00 -3.950000E+00  9.548713E-03
-1.550000E+00 -3.900000E+00  9.881463E-03
-1.550000E+00 -3.850000E+00  1.020537E-02
-1.550000E+00 -3.800000E+00  1.052034E-02
-1.550000E+00 -3.750000E+00  1.082632E-02
-1.550000E+00 -3.700000E+00  1.112322E-02
-1.550000E+00 -3.650000E+00  1.141094E-02
-1.550000E+00 -3.600000E+00  1.168934E-02
-1.550000E+00 -3.550000E+00  1.195818E-02
-1.550000E+00 -3.500000E+00  1.221713E-02
-1.550000E+00 -3.450000E+00  1.246573E-02
-1.550000E+00 -3.400000E+00  1.270332E-02
-1.550000E+00 -3.350000E+00  1.292899E-02
-1.550000E+00 -3.300000E+00  1.314153E-02
-1.550000E+00 -3.250000E+00  1.333932E-02
-1.550000E+00 -3.200000E+00  1.352021E-02
-1.550000E+00 -3.150000E+00  1.368141E-02
-1.550000E+00 -3.100000E+00  1.381931E-02
-1.550000E+00 -3.050000E+00  1.392926E-02
-1.550000E+00 -3.000000E+00  1.400537E-02
-1.550000E+00 -2.950000E+00  1.404026E-02
-1.550000E+00 -2.900000E+00  1.402475E-02
-1.550000E+00 -2.850000E+00  1.394765E-02
-1.550000E+00 -2.800000E+00  1.379559E-02
-1.550000E+00 -2.750000E+00  1.355298E-02
-1.550000E+00 -2.700000E+00  1.320237E-02
-1.550000E+00 -2.650000E+00  1.272517E-02
-1.550000E+00 -2.600000E+00  1.210319E-02
-1.550000E+00 -2.550000E+00  1.132110E-02
-1.550000E+00 -2.500000E+00  1.037009E-02
-1.550000E+00 -2.450000E+00  9.252631E-03
-1.550000E+00 -2.400000E+00  7.988067E-03
-1.550000E+00 -2.350000E+00  6.617977E-03
-1.550000E+00 -2.300000E+00  5.209644E-03
-1.550000E+00 -2.250000E+00  3.855484E-03
-1.550000E+00 -2.200000E+00  2.666432E-03
-1.550000E+00 -2.150000E+00  1.758522E-03
-1.550000E+00 -2.100000E+00  1.234286E-03
-1.550000E+00 -2.050000E+00  1.163217E-03
-1.550000E+00 -2.000000E+00  1.567093E-03
-1.550000E+00 -1.950000E+00  2.415144E-03
-1.550000E+00 -1.900000E+00  3.630795E-03
-1.550000E+00 -1.850000E+00  5.107589E-03
-1.550000E+00 -1.800000E+00  6.728998E-03
-1.550000E+00 -1.750000E+00  8.386422E-03
-1.550000E+00 -1.700000E+00  9.991518E-03
-1.550000E+00 -1.650000E+00  1.148170E-02
-1.550000E+00 -1.600000E+00  1.281984E-02
-1.550000E+00 -1.550000E+00  1.399030E-02
-1.550000E+00 -1.500000E+00  1.499337E-02
-1.550000E+00 -1.450000E+00  1.583975E-02
-1.550000E+00 -1.400000E+00  1.654589E-02
-1.550000E+00 -1.350000E+00  1.713055E-02
-1.550000E+00 -1.300000E+00  1.761244E-02
-1.550000E+00 -1.250000E+00  1.800892E-02
-1.550000E+00 -1.200000E+00  1.833530E-02
-1.550000E+00 -1.150000E+00  1.860461E-02
-1.550000E+00 -1.100000E+00  1.882768E-02
-1.550000E+00 -1.050000E+00  1.901332E-02
-1.550000E+00 -1.000000E+00  1.916863E-02
-1.550000E+00 -9.500000E-01  1.929927E-02
-1.550000E+00 -9.000000E-01  1.940972E-02
-1.550000E+00 -8.500000E-01  1.950350E-02
-1.550000E+00 -8.000000E-01  1.958337E-02
-1.550000E+00 -7.500000E-01  1.965152E-02
-1.550000E+00 -7.000000E-01  1.970965E-02
-1.550000E+00 -6.500000E-01  1.975910E-02
-1.550000E+00 -6.000000E-01  1.980092E-02
-1.550000E+00 -5.500000E-01  1.983594E-02
-1.550000E+00 -5.000000E-01  1.986481E-02
-1.550000E+00 -4.500000E-01  1.988802E-02
-1.550000E+00 -4.000000E-01  1.990598E-02
-1.550000E+00 -3.500000E-01  1.991895E-02
-1.550000E+00 -3.000000E-01  1.992714E-02
-1.550000E+00 -2.500000E-01  1.993069E-02
-1.550000E+00 -2.000000E-01  1.992972E-02
-1.550000E+00 -1.500000E-01  1.992430E-02
-1.550000E+00 -1.000000E-01  1.991457E-02
-1.550000E+00 -5.000000E-02  1.990068E-02
-1.550000E+00  0.000000E+00  1.988288E-02
-1.550000E+00  5.000000E-02  1.986150E-02
-1.550000E+00  1.000000E-01  1.983699E-02
-1.550000E+00  1.500000E-01  1.980988E-02
-1.550000E+00  2.000000E-01  1.978079E-02
-1.550000E+00  2.500000E-01  1.975037E-02
-1.550000E+00  3.000000E-01  1.971927E-02
-1.550000E+00  3.500000E-01  1.968809E-02
-1.550000E+00  4.000000E-01  1.965735E-02
-1.550000E+00  4.500000E-01  1.962741E-02
-1.550000E+00  5.000000E-01  1.959849E-02
-1.550000E+00  5.500000E-01  1.957063E-02
-1.550000E+00  6.000000E-01  1.954370E-02
-1.550000E+00  6.500000E-01  1.951739E-02
-1.550000E+00  7.000000E-01  1.949126E-02
-1.550000E+00  7.500000E-01  1.946478E-02
-1.550000E+00  8.000000E-01  1.943730E-02
-1.550000E+00  8.500000E-01  1.940814E-02
-1.550000E+00  9.000000E-01  1.937661E-02
-1.550000E+00  9.500000E-01  1.934200E-02
-1.550000E+00  1.000000E+00  1.930362E-02
-1.550000E+00  1.050000E+00  1.926083E-02
-1.550000E+00  1.100000E+00  1.921300E-02
-1.550000E+00  1.150000E+00  1.915950E-02
-1.550000E+00  1.200000E+00  1.909974E-02
-1.550000E+00  1.250000E+00  1.903309E-02
-1.550000E+00  1.300000E+00  1.895885E-02
-1.550000E+00  1.350000E+00  1.887631E-02
-1.550000E+00  1.400000E+00  1.878461E-02
-1.550000E+00  1.450000E+00  1.868283E-02
-1.550000E+00  1.500000E+00  1.856992E-02
-1.550000E+00  1.550000E+00  1.844473E-02
-1.550000E+00  1.600000E+00  1.830600E-02
-1.550000E+00  1.650000E+00  1.815239E-02
-1.550000E+00  1.700000E+00  1.798253E-02
-1.550000E+00  1.750000E+00  1.779505E-02
-1.550000E+00  1.800000E+00  1.758870E-02
-1.550000E+00  1.850000E+00  1.736247E-02
-1.550000E+00  1.900000E+00  1.711575E-02
-1.550000E+00  1.950000E+00  1.684858E-02
-1.550000E+00  2.000000E+00  1.656187E-02
-1.550000E+00  2.050000E+00  1.625769E-02
-1.550000E+00  2.100000E+00  1.593950E-02
-1.550000E+00  2.150000E+00  1.561231E-02
-1.550000E+00  2.200000E+00  1.528269E-02
-1.550000E+00  2.250000E+00  1.495859E-02
-1.550000E+00  2.300000E+00  1.464887E-02
-1.550000E+00  2.350000E+00  1.436268E-02
-1.550000E+00  2.400000E+00  1.410849E-02
-1.550000E+00  2.450000E+00  1.389326E-02
-1.550000E+00  2.500000E+00  1.372150E-02
-1.550000E+00  2.550000E+00  1.359469E-02
-1.550000E+00  2.600000E+00  1.351111E-02
-1.550000E+00  2.650000E+00  1.346597E-02
-1.550000E+00  2.700000E+00  1.345204E-02
-1.550000E+00  2.750000E+00  1.346051E-02
-1.550000E+00  2.800000E+00  1.348192E-02
-1.550000E+00  2.850000E+00  1.350704E-02
-1.550000E+00  2.900000E+00  1.352762E-02
-1.550000E+00  2.950000E+00  1.353680E-02
-1.550000E+00  3.000000E+00  1.352937E-02
-1.550000E+00  3.050000E+00  1.350173E-02
-1.550000E+00  3.100000E+00  1.345175E-02
-1.550000E+00  3.150000E+00  1.337851E-02
-1.550000E+00  3.200000E+00  1.328206E-02
-1.550000E+00  3.250000E+00  1.316307E-02
-1.550000E+00  3.300000E+00  1.302267E-02
-1.550000E+00  3.350000E+00  1.286218E-02
-1.550000E+00  3.400000E+00  1.268304E-02
-1.550000E+00  3.450000E+00  1.248663E-02
-1.550000E+00  3.500000E+00  1.227426E-02
-1.550000E+00  3.550000E+00  1.204709E-02
-1.550000E+00  3.600000E+00  1.180616E-02
-1.550000E+00  3.650000E+00  1.155237E-02
-1.550000E+00  3.700000E+00  1.128649E-02
-1.550000E+00  3.750000E+00  1.100917E-02
-1.550000E+00  3.800000E+00  1.072096E-02
-1.550000E+00  3.850000E+00  1.042231E-02
-1.550000E+00  3.900000E+00  1.011364E-02
-1.550000E+00  3.950000E+00  9.795283E-03
-1.550000E+00  4.000000E+00  9.467554E-03
-1.550000E+00  4.050000E+00  9.130757E-03
-1.550000E+00  4.100000E+00  8.785209E-03
-1.550000E+00  4.150000E+00  8.431272E-03
-1.550000E+00  4.200000E+00  8.069381E-03
-1.550000E+00  4.250000E+00  7.700076E-03
-1.550000E+00  4.300000E+00  7.324037E-03
-1.550000E+00  4.350000E+00  6.942108E-03
-1.550000E+00  4.400000E+00  6.555331E-03
-1.550000E+00  4.450000E+00  6.164954E-03
-1.550000E+00  4.500000E+00  5.772453E-03
-1.550000E+00  4.550000E+00  5.379524E-03
-1.550000E+00  4.600000E+00  4.988081E-03
-1.550000E+00  4.650000E+00  4.600228E-03
-1.550000E+00  4.700000E+00  4.218229E-03
-1.550000E+00  4.750000E+00  3.844451E-03
-1.550000E+00  4.800000E+00  3.481309E-03
-1.550000E+00  4.850000E+00  3.131187E-03
-1.550000E+00  4.900000E+00  2.796359E-03
-1.550000E+00  4.950000E+00  2.478908E-03
-1.550000E+00  5.000000E+00  2.180645E-03
-1.550000E+00  5.050000E+00  1.903045E-03
-1.550000E+00  5.100000E+00  1.647190E-03
-1.550000E+00  5.150000E+00  1.413741E-03
-1.550000E+00  5.200000E+00  1.202923E-03
-1.550000E+00  5.250000E+00  1.014534E-03
-1.550000E+00  5.300000E+00  8.479769E-04
-1.550000E+00  5.350000E+00  7.023031E-04
-1.550000E+00  5.400000E+00  5.762719E-04
-1.550000E+00  5.450000E+00  4.684175E-04
-1.550000E+00  5.500000E+00  3.771190E-04
-1.550000E+00  5.550000E+00  3.006703E-04
-1.550000E+00  5.600000E+00  2.373437E-04
-1.550000E+00  5.650000E+00  1.854463E-04
-1.550000E+00  5.700000E+00  1.433652E-04
-1.550000E+00  5.750000E+00  1.096021E-04
-1.550000E+00  5.800000E+00  8.279591E-05
-1.550000E+00  5.850000E+00  6.173580E-05
-1.550000E+00  5.900000E+00  4.536453E-05
-1.550000E+00  5.950000E+00  3.277525E-05
-1.550000E+00  6.000000E+00  2.320293E-05
-1.550000E+00  6.050000E+00  1.601238E-05
-1.550000E+00  6.100000E+00  1.068450E-05
-1.550000E+00  6.150000E+00  6.802071E-06
-1.550000E+00  6.200000E+00  4.035945E-06
-1.550000E+00  6.250000E+00  2.132698E-06
-1.550000E+00  6.300000E+00  9.041405E-07
-1.550000E+00  6.350000E+00  2.193746E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.559195E-07
-1.500000E+00 -6.300000E+00  6.439099E-07
-1.500000E+00 -6.250000E+00  1.523800E-06
-1.500000E+00 -6.200000E+00  2.896372E-06
-1.500000E+00 -6.150000E+00  4.908275E-06
-1.500000E+00 -6.100000E+00  7.759923E-06
-1.500000E+00 -6.050000E+00  1.171597E-05
-1.500000E+00 -6.000000E+00  1.711804E-05
-1.500000E+00 -5.950000E+00  2.439932E-05
-1.500000E+00 -5.900000E+00  3.410034E-05
-1.500000E+00 -5.850000E+00  4.688518E-05
-1.500000E+00 -5.800000E+00  6.355678E-05
-1.500000E+00 -5.750000E+00  8.507003E-05
-1.500000E+00 -5.700000E+00  1.125407E-04
-1.500000E+00 -5.650000E+00  1.472483E-04
-1.500000E+00 -5.600000E+00  1.906307E-04
-1.500000E+00 -5.550000E+00  2.442689E-04
-1.500000E+00 -5.500000E+00  3.098598E-04
-1.500000E+00 -5.450000E+00  3.891770E-04
-1.500000E+00 -5.400000E+00  4.840193E-04
-1.500000E+00 -5.350000E+00  5.961479E-04
-1.500000E+00 -5.300000E+00  7.272164E-04
-1.500000E+00 -5.250000E+00  8.786958E-04
-1.500000E+00 -5.200000E+00  1.051801E-03
-1.500000E+00 -5.150000E+00  1.247422E-03
-1.500000E+00 -5.100000E+00  1.466072E-03
-1.500000E+00 -5.050000E+00  1.707842E-03
-1.500000E+00 -5.000000E+00  1.972381E-03
-1.500000E+00 -4.950000E+00  2.258901E-03
-1.500000E+00 -4.900000E+00  2.566190E-03
-1.500000E+00 -4.850000E+00  2.892653E-03
-1.500000E+00 -4.800000E+00  3.236369E-03
-1.500000E+00 -4.750000E+00  3.595160E-03
-1.500000E+00 -4.700000E+00  3.966664E-03
-1.500000E+00 -4.650000E+00  4.348424E-03
-1.500000E+00 -4.600000E+00  4.737961E-03
-1.500000E+00 -4.550000E+00  5.132854E-03
-1.500000E+00 -4.500000E+00  5.530805E-03
-1.500000E+00 -4.450000E+00  5.929690E-03
-1.500000E+00 -4.400000E+00  6.327599E-03
-1.500000E+00 -4.350000E+00  6.722855E-03
-1.500000E+00 -4.300000E+00  7.114024E-03
-1.500000E+00 -4.250000E+00  7.499911E-03
-1.500000E+00 -4.200000E+00  7.879541E-03
-1.500000E+00 -4.150000E+00  8.252139E-03
-1.500000E+00 -4.100000E+00  8.617108E-03
-1.500000E+00 -4.050000E+00  8.973998E-03
-1.500000E+00 -4.000000E+00  9.322486E-03
-1.500000E+00 -3.950000E+00  9.662344E-03
-1.500000E+00 -3.900000E+00  9.993423E-03
-1.500000E+00 -3.850000E+00  1.031563E-02
-1.500000E+00 -3.800000E+00  1.062889E-02
-1.500000E+00 -3.750000E+00  1.093316E-02
-1.500000E+00 -3.700000E+00  1.122839E-02
-1.500000E+00 -3.650000E+00  1.151448E-02
-1.500000E+00 -3.600000E+00  1.179130E-02
-1.500000E+00 -3.550000E+00  1.205864E-02
-1.500000E+00 -3.500000E+00  1.231620E-02
-1.500000E+00 -3.450000E+00  1.256352E-02
-1.500000E+00 -3.400000E+00  1.279997E-02
-1.500000E+00 -3.350000E+00  1.302469E-02
-1.500000E+00 -3.300000E+00  1.323651E-02
-1.500000E+00 -3.250000E+00  1.343387E-02
-1.500000E+00 -3.200000E+00  1.361471E-02
-1.500000E+00 -3.150000E+00  1.377637E-02
-1.500000E+00 -3.100000E+00  1.391540E-02
-1.500000E+00 -3.050000E+00  1.402739E-02
-1.500000E+00 -3.000000E+00  1.410676E-02
-1.500000E+00 -2.950000E+00  1.414653E-02
-1.500000E+00 -2.900000E+00  1.413810E-02
-1.500000E+00 -2.850000E+00  1.407100E-02
-1.500000E+00 -2.800000E+00  1.393280E-02
-1.500000E+00 -2.750000E+00  1.370911E-02
-1.500000E+00 -2.700000E+00  1.338395E-02
-1.500000E+00 -2.650000E+00  1.294047E-02
-1.500000E+00 -2.600000E+00  1.236244E-02
-1.500000E+00 -2.550000E+00  1.163655E-02
-1.500000E+00 -2.500000E+00  1.075578E-02
-1.500000E+00 -2.450000E+00  9.723730E-03
-1.500000E+00 -2.400000E+00  8.559626E-03
-1.500000E+00 -2.350000E+00  7.302931E-03
-1.500000E+00 -2.300000E+00  6.016218E-03
-1.500000E+00 -2.250000E+00  4.784308E-03
-1.500000E+00 -2.200000E+00  3.708029E-03
-1.500000E+00 -2.150000E+00  2.892037E-03
-1.500000E+00 -2.100000E+00  2.428234E-03
-1.500000E+00 -2.050000E+00  2.378538E-03
-1.500000E+00 -2.000000E+00  2.762056E-03
-1.500000E+00 -1.950000E+00  3.550921E-03
-1.500000E+00 -1.900000E+00  4.676266E-03
-1.500000E+00 -1.850000E+00  6.042251E-03
-1.500000E+00 -1.800000E+00  7.543581E-03
-1.500000E+00 -1.750000E+00  9.081549E-03
-1.500000E+00 -1.700000E+00  1.057519E-02
-1.500000E+00 -1.650000E+00  1.196648E-02
-1.500000E+00 -1.600000E+00  1.322030E-02
-1.500000E+00 -1.550000E+00  1.432113E-02
-1.500000E+00 -1.500000E+00  1.526817E-02
-1.500000E+00 -1.450000E+00  1.607037E-02
-1.500000E+00 -1.400000E+00  1.674224E-02
-1.500000E+00 -1.350000E+00  1.730064E-02
-1.500000E+00 -1.300000E+00  1.776263E-02
-1.500000E+00 -1.250000E+00  1.814414E-02
-1.500000E+00 -1.200000E+00  1.845934E-02
-1.500000E+00 -1.150000E+00  1.872033E-02
-1.500000E+00 -1.100000E+00  1.893724E-02
-1.500000E+00 -1.050000E+00  1.911837E-02
-1.500000E+00 -1.000000E+00  1.927042E-02
-1.500000E+00 -9.500000E-01  1.939876E-02
-1.500000E+00 -9.000000E-01  1.950764E-02
-1.500000E+00 -8.500000E-01  1.960045E-02
-1.500000E+00 -8.000000E-01  1.967987E-02
-1.500000E+00 -7.500000E-01  1.974799E-02
-1.500000E+00 -7.000000E-01  1.980650E-02
-1.500000E+00 -6.500000E-01  1.985671E-02
-1.500000E+00 -6.000000E-01  1.989967E-02
-1.500000E+00 -5.500000E-01  1.993621E-02
-1.500000E+00 -5.000000E-01  1.996700E-02
-1.500000E+00 -4.500000E-01  1.999257E-02
-1.500000E+00 -4.000000E-01  2.001330E-02
-1.500000E+00 -3.500000E-01  2.002950E-02
-1.500000E+00 -3.000000E-01  2.004138E-02
-1.500000E+00 -2.500000E-01  2.004910E-02
-1.500000E+00 -2.000000E-01  2.005273E-02
-1.500000E+00 -1.500000E-01  2.005236E-02
-1.500000E+00 -1.000000E-01  2.004804E-02
-1.500000E+00 -5.000000E-02  2.003986E-02
-1.500000E+00  0.000000E+00  2.002795E-02
-1.500000E+00  5.000000E-02  2.001252E-02
-1.500000E+00  1.000000E-01  1.999385E-02
-1.500000E+00  1.500000E-01  1.997230E-02
-1.500000E+00  2.000000E-01  1.994827E-02
-1.500000E+00  2.500000E-01  1.992222E-02
-1.500000E+00  3.000000E-01  1.989462E-02
-1.500000E+00  3.500000E-01  1.986592E-02
-1.500000E+00  4.000000E-01  1.983650E-02
-1.500000E+00  4.500000E-01  1.980666E-02
-1.500000E+00  5.000000E-01  1.977660E-02
-1.500000E+00  5.500000E-01  1.974640E-02
-1.500000E+00  6.000000E-01  1.971603E-02
-1.500000E+00  6.500000E-01  1.968531E-02
-1.500000E+00  7.000000E-01  1.965400E-02
-1.500000E+00  7.500000E-01  1.962171E-02
-1.500000E+00  8.000000E-01  1.958803E-02
-1.500000E+00  8.500000E-01  1.955245E-02
-1.500000E+00  9.000000E-01  1.951445E-02
-1.500000E+00  9.500000E-01  1.947346E-02
-1.500000E+00  1.000000E+00  1.942891E-02
-1.500000E+00  1.050000E+00  1.938021E-02
-1.500000E+00  1.100000E+00  1.932677E-02
-1.500000E+00  1.150000E+00  1.926796E-02
-1.500000E+00  1.200000E+00  1.920314E-02
-1.500000E+00  1.250000E+00  1.913160E-02
-1.500000E+00  1.300000E+00  1.905255E-02
-1.500000E+00  1.350000E+00  1.896510E-02
-1.500000E+00  1.400000E+00  1.886822E-02
-1.500000E+00  1.450000E+00  1.876077E-02
-1.500000E+00  1.500000E+00  1.864141E-02
-1.500000E+00  1.550000E+00  1.850868E-02
-1.500000E+00  1.600000E+00  1.836092E-02
-1.500000E+00  1.650000E+00  1.819636E-02
-1.500000E+00  1.700000E+00  1.801310E-02
-1.500000E+00  1.750000E+00  1.780920E-02
-1.500000E+00  1.800000E+00  1.758278E-02
-1.500000E+00  1.850000E+00  1.733222E-02
-1.500000E+00  1.900000E+00  1.705631E-02
-1.500000E+00  1.950000E+00  1.675462E-02
-1.500000E+00  2.000000E+00  1.642780E-02
-1.500000E+00  2.050000E+00  1.607803E-02
-1.500000E+00  2.100000E+00  1.570932E-02
-1.500000E+00  2.150000E+00  1.532785E-02
-1.500000E+00  2.200000E+00  1.494199E-02
-1.500000E+00  2.250000E+00  1.456216E-02
-1.500000E+00  2.300000E+00  1.420025E-02
-1.500000E+00  2.350000E+00  1.386866E-02
-1.500000E+00  2.400000E+00  1.357914E-02
-1.500000E+00  2.450000E+00  1.334136E-02
-1.500000E+00  2.500000E+00  1.316173E-02
-1.500000E+00  2.550000E+00  1.304246E-02
-1.500000E+00  2.600000E+00  1.298123E-02
-1.500000E+00  2.650000E+00  1.297151E-02
-1.500000E+00  2.700000E+00  1.300340E-02
-1.500000E+00  2.750000E+00  1.306489E-02
-1.500000E+00  2.800000E+00  1.314322E-02
-1.500000E+00  2.850000E+00  1.322611E-02
-1.500000E+00  2.900000E+00  1.330278E-02
-1.500000E+00  2.950000E+00  1.336448E-02
-1.500000E+00  3.000000E+00  1.340474E-02
-1.500000E+00  3.050000E+00  1.341933E-02
-1.500000E+00  3.100000E+00  1.340596E-02
-1.500000E+00  3.150000E+00  1.336390E-02
-1.500000E+00  3.200000E+00  1.329360E-02
-1.500000E+00  3.250000E+00  1.319632E-02
-1.500000E+00  3.300000E+00  1.307375E-02
-1.500000E+00  3.350000E+00  1.292783E-02
-1.500000E+00  3.400000E+00  1.276052E-02
-1.500000E+00  3.450000E+00  1.257373E-02
-1.500000E+00  3.500000E+00  1.236916E-02
-1.500000E+00  3.550000E+00  1.214835E-02
-1.500000E+00  3.600000E+00  1.191264E-02
-1.500000E+00  3.650000E+00  1.166317E-02
-1.500000E+00  3.700000E+00  1.140089E-02
-1.500000E+00  3.750000E+00  1.112662E-02
-1.500000E+00  3.800000E+00  1.084102E-02
-1.500000E+00  3.850000E+00  1.054465E-02
-1.500000E+00  3.900000E+00  1.023797E-02
-1.500000E+00  3.950000E+00  9.921386E-03
-1.500000E+00  4.000000E+00  9.595232E-03
-1.500000E+00  4.050000E+00  9.259827E-03
-1.500000E+00  4.100000E+00  8.915492E-03
-1.500000E+00  4.150000E+00  8.562578E-03
-1.500000E+00  4.200000E+00  8.201498E-03
-1.500000E+00  4.250000E+00  7.832764E-03
-1.500000E+00  4.300000E+00  7.457016E-03
-1.500000E+00  4.350000E+00  7.075053E-03
-1.500000E+00  4.400000E+00  6.687864E-03
-1.500000E+00  4.450000E+00  6.296643E-03
-1.500000E+00  4.500000E+00  5.902807E-03
-1.500000E+00  4.550000E+00  5.508001E-03
-1.500000E+00  4.600000E+00  5.114088E-03
-1.500000E+00  4.650000E+00  4.723136E-03
-1.500000E+00  4.700000E+00  4.337383E-03
-1.500000E+00  4.750000E+00  3.959194E-03
-1.500000E+00  4.800000E+00  3.590998E-03
-1.500000E+00  4.850000E+00  3.235222E-03
-1.500000E+00  4.900000E+00  2.894206E-03
-1.500000E+00  4.950000E+00  2.570121E-03
-1.500000E+00  5.000000E+00  2.264885E-03
-1.500000E+00  5.050000E+00  1.980096E-03
-1.500000E+00  5.100000E+00  1.716964E-03
-1.500000E+00  5.150000E+00  1.476281E-03
-1.500000E+00  5.200000E+00  1.258396E-03
-1.500000E+00  5.250000E+00  1.063218E-03
-1.500000E+00  5.300000E+00  8.902447E-04
-1.500000E+00  5.350000E+00  7.386029E-04
-1.500000E+00  5.400000E+00  6.071054E-04
-1.500000E+00  5.450000E+00  4.943184E-04
-1.500000E+00  5.500000E+00  3.986332E-04
-1.500000E+00  5.550000E+00  3.183377E-04
-1.500000E+00  5.600000E+00  2.516839E-04
-1.500000E+00  5.650000E+00  1.969468E-04
-1.500000E+00  5.700000E+00  1.524739E-04
-1.500000E+00  5.750000E+00  1.167220E-04
-1.500000E+00  5.800000E+00  8.828357E-05
-1.500000E+00  5.850000E+00  6.590118E-05
-1.500000E+00  5.900000E+00  4.847293E-05
-1.500000E+00  5.950000E+00  3.505036E-05
-1.500000E+00  6.000000E+00  2.483059E-05
-1.500000E+00  6.050000E+00  1.714479E-05
-1.500000E+00  6.100000E+00  1.144461E-05
-1.500000E+00  6.150000E+00  7.287906E-06
-1.500000E+00  6.200000E+00  4.324907E-06
-1.500000E+00  6.250000E+00  2.285584E-06
-1.500000E+00  6.300000E+00  9.689879E-07
-1.500000E+00  6.350000E+00  2.351106E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.671223E-07
-1.450000E+00 -6.300000E+00  6.901111E-07
-1.450000E+00 -6.250000E+00  1.632871E-06
-1.450000E+00 -6.200000E+00  3.102939E-06
-1.450000E+00 -6.150000E+00  5.256571E-06
-1.450000E+00 -6.100000E+00  8.306913E-06
-1.450000E+00 -6.050000E+00  1.253481E-05
-1.450000E+00 -6.000000E+00  1.830189E-05
-1.450000E+00 -5.950000E+00  2.606542E-05
-1.450000E+00 -5.900000E+00  3.639431E-05
-1.450000E+00 -5.850000E+00  4.998536E-05
-1.450000E+00 -5.800000E+00  6.767838E-05
-1.450000E+00 -5.750000E+00  9.046878E-05
-1.450000E+00 -5.700000E+00  1.195156E-04
-1.450000E+00 -5.650000E+00  1.561431E-04
-1.450000E+00 -5.600000E+00  2.018333E-04
-1.450000E+00 -5.550000E+00  2.582082E-04
-1.450000E+00 -5.500000E+00  3.269998E-04
-1.450000E+00 -5.450000E+00  4.100076E-04
-1.450000E+00 -5.400000E+00  5.090432E-04
-1.450000E+00 -5.350000E+00  6.258653E-04
-1.450000E+00 -5.300000E+00  7.621060E-04
-1.450000E+00 -5.250000E+00  9.191953E-04
-1.450000E+00 -5.200000E+00  1.098287E-03
-1.450000E+00 -5.150000E+00  1.300191E-03
-1.450000E+00 -5.100000E+00  1.525322E-03
-1.450000E+00 -5.050000E+00  1.773663E-03
-1.450000E+00 -5.000000E+00  2.044749E-03
-1.450000E+00 -4.950000E+00  2.337672E-03
-1.450000E+00 -4.900000E+00  2.651105E-03
-1.450000E+00 -4.850000E+00  2.983351E-03
-1.450000E+00 -4.800000E+00  3.332398E-03
-1.450000E+00 -4.750000E+00  3.695995E-03
-1.450000E+00 -4.700000E+00  4.071725E-03
-1.450000E+00 -4.650000E+00  4.457096E-03
-1.450000E+00 -4.600000E+00  4.849615E-03
-1.450000E+00 -4.550000E+00  5.246865E-03
-1.450000E+00 -4.500000E+00  5.646568E-03
-1.450000E+00 -4.450000E+00  6.046636E-03
-1.450000E+00 -4.400000E+00  6.445204E-03
-1.450000E+00 -4.350000E+00  6.840651E-03
-1.450000E+00 -4.300000E+00  7.231603E-03
-1.450000E+00 -4.250000E+00  7.616924E-03
-1.450000E+00 -4.200000E+00  7.995698E-03
-1.450000E+00 -4.150000E+00  8.367207E-03
-1.450000E+00 -4.100000E+00  8.730902E-03
-1.450000E+00 -4.050000E+00  9.086379E-03
-1.450000E+00 -4.000000E+00  9.433347E-03
-1.450000E+00 -3.950000E+00  9.771612E-03
-1.450000E+00 -3.900000E+00  1.010105E-02
-1.450000E+00 -3.850000E+00  1.042159E-02
-1.450000E+00 -3.800000E+00  1.073318E-02
-1.450000E+00 -3.750000E+00  1.103580E-02
-1.450000E+00 -3.700000E+00  1.132941E-02
-1.450000E+00 -3.650000E+00  1.161394E-02
-1.450000E+00 -3.600000E+00  1.188927E-02
-1.450000E+00 -3.550000E+00  1.215523E-02
-1.450000E+00 -3.500000E+00  1.241152E-02
-1.450000E+00 -3.450000E+00  1.265773E-02
-1.450000E+00 -3.400000E+00  1.289327E-02
-1.450000E+00 -3.350000E+00  1.311731E-02
-1.450000E+00 -3.300000E+00  1.332877E-02
-1.450000E+00 -3.250000E+00  1.352616E-02
-1.450000E+00 -3.200000E+00  1.370756E-02
-1.450000E+00 -3.150000E+00  1.387046E-02
-1.450000E+00 -3.100000E+00  1.401165E-02
-1.450000E+00 -3.050000E+00  1.412701E-02
-1.450000E+00 -3.000000E+00  1.421140E-02
-1.450000E+00 -2.950000E+00  1.425837E-02
-1.450000E+00 -2.900000E+00  1.426004E-02
-1.450000E+00 -2.850000E+00  1.420689E-02
-1.450000E+00 -2.800000E+00  1.408770E-02
-1.450000E+00 -2.750000E+00  1.388961E-02
-1.450000E+00 -2.700000E+00  1.359847E-02
-1.450000E+00 -2.650000E+00  1.319961E-02
-1.450000E+00 -2.600000E+00  1.267919E-02
-1.450000E+00 -2.550000E+00  1.202631E-02
-1.450000E+00 -2.500000E+00  1.123602E-02
-1.450000E+00 -2.450000E+00  1.031312E-02
-1.450000E+00 -2.400000E+00  9.276376E-03
-1.450000E+00 -2.350000E+00  8.162327E-03
-1.450000E+00 -2.300000E+00  7.027449E-03
-1.450000E+00 -2.250000E+00  5.947020E-03
-1.450000E+00 -2.200000E+00  5.009407E-03
-1.450000E+00 -2.150000E+00  4.305448E-03
-1.450000E+00 -2.100000E+00  3.914291E-03
-1.450000E+00 -2.050000E+00  3.888901E-03
-1.450000E+00 -2.000000E+00  4.245365E-03
-1.450000E+00 -1.950000E+00  4.959489E-03
-1.450000E+00 -1.900000E+00  5.971822E-03
-1.450000E+00 -1.850000E+00  7.199444E-03
-1.450000E+00 -1.800000E+00  8.550750E-03
-1.450000E+00 -1.750000E+00  9.939159E-03
-1.450000E+00 -1.700000E+00  1.129285E-02
-1.450000E+00 -1.650000E+00  1.255950E-02
-1.450000E+00 -1.600000E+00  1.370665E-02
-1.450000E+00 -1.550000E+00  1.471905E-02
-1.450000E+00 -1.500000E+00  1.559463E-02
-1.450000E+00 -1.450000E+00  1.634028E-02
-1.450000E+00 -1.400000E+00  1.696812E-02
-1.450000E+00 -1.350000E+00  1.749269E-02
-1.450000E+00 -1.300000E+00  1.792893E-02
-1.450000E+00 -1.250000E+00  1.829102E-02
-1.450000E+00 -1.200000E+00  1.859163E-02
-1.450000E+00 -1.150000E+00  1.884174E-02
-1.450000E+00 -1.100000E+00  1.905057E-02
-1.450000E+00 -1.050000E+00  1.922572E-02
-1.450000E+00 -1.000000E+00  1.937337E-02
-1.450000E+00 -9.500000E-01  1.949852E-02
-1.450000E+00 -9.000000E-01  1.960514E-02
-1.450000E+00 -8.500000E-01  1.969641E-02
-1.450000E+00 -8.000000E-01  1.977487E-02
-1.450000E+00 -7.500000E-01  1.984252E-02
-1.450000E+00 -7.000000E-01  1.990097E-02
-1.450000E+00 -6.500000E-01  1.995150E-02
-1.450000E+00 -6.000000E-01  1.999515E-02
-1.450000E+00 -5.500000E-01  2.003273E-02
-1.450000E+00 -5.000000E-01  2.006490E-02
-1.450000E+00 -4.500000E-01  2.009220E-02
-1.450000E+00 -4.000000E-01  2.011503E-02
-1.450000E+00 -3.500000E-01  2.013369E-02
-1.450000E+00 -3.000000E-01  2.014840E-02
-1.450000E+00 -2.500000E-01  2.015930E-02
-1.450000E+00 -2.000000E-01  2.016647E-02
-1.450000E+00 -1.500000E-01  2.016996E-02
-1.450000E+00 -1.000000E-01  2.016978E-02
-1.450000E+00 -5.000000E-02  2.016596E-02
-1.450000E+00  0.000000E+00  2.015856E-02
-1.450000E+00  5.000000E-02  2.014766E-02
-1.450000E+00  1.000000E-01  2.013344E-02
-1.450000E+00  1.500000E-01  2.011611E-02
-1.450000E+00  2.000000E-01  2.009593E-02
-1.450000E+00  2.500000E-01  2.007322E-02
-1.450000E+00  3.000000E-01  2.004830E-02
-1.450000E+00  3.500000E-01  2.002151E-02
-1.450000E+00  4.000000E-01  1.999314E-02
-1.450000E+00  4.500000E-01  1.996343E-02
-1.450000E+00  5.000000E-01  1.993258E-02
-1.450000E+00  5.500000E-01  1.990069E-02
-1.450000E+00  6.000000E-01  1.986778E-02
-1.450000E+00  6.500000E-01  1.983378E-02
-1.450000E+00  7.000000E-01  1.979855E-02
-1.450000E+00  7.500000E-01  1.976186E-02
-1.450000E+00  8.000000E-01  1.972341E-02
-1.450000E+00  8.500000E-01  1.968285E-02
-1.450000E+00  9.000000E-01  1.963976E-02
-1.450000E+00  9.500000E-01  1.959369E-02
-1.450000E+00  1.000000E+00  1.954415E-02
-1.450000E+00  1.050000E+00  1.949059E-02
-1.450000E+00  1.100000E+00  1.943245E-02
-1.450000E+00  1.150000E+00  1.936909E-02
-1.450000E+00  1.200000E+00  1.929983E-02
-1.450000E+00  1.250000E+00  1.922388E-02
-1.450000E+00  1.300000E+00  1.914033E-02
-1.450000E+00  1.350000E+00  1.904816E-02
-1.450000E+00  1.400000E+00  1.894615E-02
-1.450000E+00  1.450000E+00  1.883291E-02
-1.450000E+00  1.500000E+00  1.870681E-02
-1.450000E+00  1.550000E+00  1.856602E-02
-1.450000E+00  1.600000E+00  1.840845E-02
-1.450000E+00  1.650000E+00  1.823179E-02
-1.450000E+00  1.700000E+00  1.803352E-02
-1.450000E+00  1.750000E+00  1.781100E-02
-1.450000E+00  1.800000E+00  1.756158E-02
-1.450000E+00  1.850000E+00  1.728279E-02
-1.450000E+00  1.900000E+00  1.697264E-02
-1.450000E+00  1.950000E+00  1.662999E-02
-1.450000E+00  2.000000E+00  1.625508E-02
-1.450000E+00  2.050000E+00  1.585003E-02
-1.450000E+00  2.100000E+00  1.541941E-02
-1.450000E+00  2.150000E+00  1.497072E-02
-1.450000E+00  2.200000E+00  1.451452E-02
-1.450000E+00  2.250000E+00  1.406436E-02
-1.450000E+00  2.300000E+00  1.363599E-02
-1.450000E+00  2.350000E+00  1.324617E-02
-1.450000E+00  2.400000E+00  1.291096E-02
-1.450000E+00  2.450000E+00  1.264380E-02
-1.450000E+00  2.500000E+00  1.245364E-02
-1.450000E+00  2.550000E+00  1.234368E-02
-1.450000E+00  2.600000E+00  1.231085E-02
-1.450000E+00  2.650000E+00  1.234621E-02
-1.450000E+00  2.700000E+00  1.243627E-02
-1.450000E+00  2.750000E+00  1.256472E-02
-1.450000E+00  2.800000E+00  1.271444E-02
-1.450000E+00  2.850000E+00  1.286922E-02
-1.450000E+00  2.900000E+00  1.301504E-02
-1.450000E+00  2.950000E+00  1.314084E-02
-1.450000E+00  3.000000E+00  1.323872E-02
-1.450000E+00  3.050000E+00  1.330378E-02
-1.450000E+00  3.100000E+00  1.333368E-02
-1.450000E+00  3.150000E+00  1.332807E-02
-1.450000E+00  3.200000E+00  1.328803E-02
-1.450000E+00  3.250000E+00  1.321555E-02
-1.450000E+00  3.300000E+00  1.311315E-02
-1.450000E+00  3.350000E+00  1.298352E-02
-1.450000E+00  3.400000E+00  1.282932E-02
-1.450000E+00  3.450000E+00  1.265304E-02
-1.450000E+00  3.500000E+00  1.245692E-02
-1.450000E+00  3.550000E+00  1.224293E-02
-1.450000E+00  3.600000E+00  1.201276E-02
-1.450000E+00  3.650000E+00  1.176781E-02
-1.450000E+00  3.700000E+00  1.150928E-02
-1.450000E+00  3.750000E+00  1.123816E-02
-1.450000E+00  3.800000E+00  1.095524E-02
-1.450000E+00  3.850000E+00  1.066118E-02
-1.450000E+00  3.900000E+00  1.035654E-02
-1.450000E+00  3.950000E+00  1.004175E-02
-1.450000E+00  4.000000E+00  9.717194E-03
-1.450000E+00  4.050000E+00  9.383207E-03
-1.450000E+00  4.100000E+00  9.040115E-03
-1.450000E+00  4.150000E+00  8.688261E-03
-1.450000E+00  4.200000E+00  8.328044E-03
-1.450000E+00  4.250000E+00  7.959947E-03
-1.450000E+00  4.300000E+00  7.584576E-03
-1.450000E+00  4.350000E+00  7.202689E-03
-1.450000E+00  4.400000E+00  6.815223E-03
-1.450000E+00  4.450000E+00  6.423323E-03
-1.450000E+00  4.500000E+00  6.028350E-03
-1.450000E+00  4.550000E+00  5.631895E-03
-1.450000E+00  4.600000E+00  5.235771E-03
-1.450000E+00  4.650000E+00  4.842008E-03
-1.450000E+00  4.700000E+00  4.452816E-03
-1.450000E+00  4.750000E+00  4.070550E-03
-1.450000E+00  4.800000E+00  3.697652E-03
-1.450000E+00  4.850000E+00  3.336583E-03
-1.450000E+00  4.900000E+00  2.989740E-03
-1.450000E+00  4.950000E+00  2.659375E-03
-1.450000E+00  5.000000E+00  2.347507E-03
-1.450000E+00  5.050000E+00  2.055847E-03
-1.450000E+00  5.100000E+00  1.785730E-03
-1.450000E+00  5.150000E+00  1.538071E-03
-1.450000E+00  5.200000E+00  1.313340E-03
-1.450000E+00  5.250000E+00  1.111557E-03
-1.450000E+00  5.300000E+00  9.323152E-04
-1.450000E+00  5.350000E+00  7.748183E-04
-1.450000E+00  5.400000E+00  6.379361E-04
-1.450000E+00  5.450000E+00  5.202714E-04
-1.450000E+00  5.500000E+00  4.202323E-04
-1.450000E+00  5.550000E+00  3.361058E-04
-1.450000E+00  5.600000E+00  2.661280E-04
-1.450000E+00  5.650000E+00  2.085462E-04
-1.450000E+00  5.700000E+00  1.616714E-04
-1.450000E+00  5.750000E+00  1.239184E-04
-1.450000E+00  5.800000E+00  9.383491E-05
-1.450000E+00  5.850000E+00  7.011812E-05
-1.450000E+00  5.900000E+00  5.162215E-05
-1.450000E+00  5.950000E+00  3.735713E-05
-1.450000E+00  6.000000E+00  2.648231E-05
-1.450000E+00  6.050000E+00  1.829505E-05
-1.450000E+00  6.100000E+00  1.221753E-05
-1.450000E+00  6.150000E+00  7.782514E-06
-1.450000E+00  6.200000E+00  4.619436E-06
-1.450000E+00  6.250000E+00  2.441588E-06
-1.450000E+00  6.300000E+00  1.035218E-06
-1.450000E+00  6.350000E+00  2.511918E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.787131E-07
-1.400000E+00 -6.300000E+00  7.378994E-07
-1.400000E+00 -6.250000E+00  1.745642E-06
-1.400000E+00 -6.200000E+00  3.316403E-06
-1.400000E+00 -6.150000E+00  5.616282E-06
-1.400000E+00 -6.100000E+00  8.871462E-06
-1.400000E+00 -6.050000E+00  1.337934E-05
-1.400000E+00 -6.000000E+00  1.952192E-05
-1.400000E+00 -5.950000E+00  2.778094E-05
-1.400000E+00 -5.900000E+00  3.875397E-05
-1.400000E+00 -5.850000E+00  5.317064E-05
-1.400000E+00 -5.800000E+00  7.190749E-05
-1.400000E+00 -5.750000E+00  9.600000E-05
-1.400000E+00 -5.700000E+00  1.266496E-04
-1.400000E+00 -5.650000E+00  1.652238E-04
-1.400000E+00 -5.600000E+00  2.132467E-04
-1.400000E+00 -5.550000E+00  2.723792E-04
-1.400000E+00 -5.500000E+00  3.443854E-04
-1.400000E+00 -5.450000E+00  4.310870E-04
-1.400000E+00 -5.400000E+00  5.343053E-04
-1.400000E+00 -5.350000E+00  6.557920E-04
-1.400000E+00 -5.300000E+00  7.971547E-04
-1.400000E+00 -5.250000E+00  9.597789E-04
-1.400000E+00 -5.200000E+00  1.144754E-03
-1.400000E+00 -5.150000E+00  1.352809E-03
-1.400000E+00 -5.100000E+00  1.584260E-03
-1.400000E+00 -5.050000E+00  1.838982E-03
-1.400000E+00 -5.000000E+00  2.116394E-03
-1.400000E+00 -4.950000E+00  2.415473E-03
-1.400000E+00 -4.900000E+00  2.734785E-03
-1.400000E+00 -4.850000E+00  3.072530E-03
-1.400000E+00 -4.800000E+00  3.426613E-03
-1.400000E+00 -4.750000E+00  3.794713E-03
-1.400000E+00 -4.700000E+00  4.174369E-03
-1.400000E+00 -4.650000E+00  4.563058E-03
-1.400000E+00 -4.600000E+00  4.958279E-03
-1.400000E+00 -4.550000E+00  5.357626E-03
-1.400000E+00 -4.500000E+00  5.758845E-03
-1.400000E+00 -4.450000E+00  6.159886E-03
-1.400000E+00 -4.400000E+00  6.558935E-03
-1.400000E+00 -4.350000E+00  6.954426E-03
-1.400000E+00 -4.300000E+00  7.345044E-03
-1.400000E+00 -4.250000E+00  7.729713E-03
-1.400000E+00 -4.200000E+00  8.107574E-03
-1.400000E+00 -4.150000E+00  8.477962E-03
-1.400000E+00 -4.100000E+00  8.840374E-03
-1.400000E+00 -4.050000E+00  9.194444E-03
-1.400000E+00 -4.000000E+00  9.539916E-03
-1.400000E+00 -3.950000E+00  9.876623E-03
-1.400000E+00 -3.900000E+00  1.020446E-02
-1.400000E+00 -3.850000E+00  1.052338E-02
-1.400000E+00 -3.800000E+00  1.083336E-02
-1.400000E+00 -3.750000E+00  1.113439E-02
-1.400000E+00 -3.700000E+00  1.142644E-02
-1.400000E+00 -3.650000E+00  1.170948E-02
-1.400000E+00 -3.600000E+00  1.198342E-02
-1.400000E+00 -3.550000E+00  1.224810E-02
-1.400000E+00 -3.500000E+00  1.250326E-02
-1.400000E+00 -3.450000E+00  1.274853E-02
-1.400000E+00 -3.400000E+00  1.298336E-02
-1.400000E+00 -3.350000E+00  1.320700E-02
-1.400000E+00 -3.300000E+00  1.341842E-02
-1.400000E+00 -3.250000E+00  1.361627E-02
-1.400000E+00 -3.200000E+00  1.379876E-02
-1.400000E+00 -3.150000E+00  1.396360E-02
-1.400000E+00 -3.100000E+00  1.410783E-02
-1.400000E+00 -3.050000E+00  1.422772E-02
-1.400000E+00 -3.000000E+00  1.431859E-02
-1.400000E+00 -2.950000E+00  1.437465E-02
-1.400000E+00 -2.900000E+00  1.438886E-02
-1.400000E+00 -2.850000E+00  1.435278E-02
-1.400000E+00 -2.800000E+00  1.425658E-02
-1.400000E+00 -2.750000E+00  1.408910E-02
-1.400000E+00 -2.700000E+00  1.383825E-02
-1.400000E+00 -2.650000E+00  1.349173E-02
-1.400000E+00 -2.600000E+00  1.303828E-02
-1.400000E+00 -2.550000E+00  1.246953E-02
-1.400000E+00 -2.500000E+00  1.178261E-02
-1.400000E+00 -2.450000E+00  1.098332E-02
-1.400000E+00 -2.400000E+00  1.008957E-02
-1.400000E+00 -2.350000E+00  9.134355E-03
-1.400000E+00 -2.300000E+00  8.167184E-03
-1.400000E+00 -2.250000E+00  7.252782E-03
-1.400000E+00 -2.200000E+00  6.466026E-03
-1.400000E+00 -2.150000E+00  5.883017E-03
-1.400000E+00 -2.100000E+00  5.569475E-03
-1.400000E+00 -2.050000E+00  5.569051E-03
-1.400000E+00 -2.000000E+00  5.894800E-03
-1.400000E+00 -1.950000E+00  6.526508E-03
-1.400000E+00 -1.900000E+00  7.414742E-03
-1.400000E+00 -1.850000E+00  8.490322E-03
-1.400000E+00 -1.800000E+00  9.676288E-03
-1.400000E+00 -1.750000E+00  1.089916E-02
-1.400000E+00 -1.700000E+00  1.209714E-02
-1.400000E+00 -1.650000E+00  1.322433E-02
-1.400000E+00 -1.600000E+00  1.425141E-02
-1.400000E+00 -1.550000E+00  1.516366E-02
-1.400000E+00 -1.500000E+00  1.595784E-02
-1.400000E+00 -1.450000E+00  1.663868E-02
-1.400000E+00 -1.400000E+00  1.721578E-02
-1.400000E+00 -1.350000E+00  1.770113E-02
-1.400000E+00 -1.300000E+00  1.810740E-02
-1.400000E+00 -1.250000E+00  1.844674E-02
-1.400000E+00 -1.200000E+00  1.873021E-02
-1.400000E+00 -1.150000E+00  1.896746E-02
-1.400000E+00 -1.100000E+00  1.916666E-02
-1.400000E+00 -1.050000E+00  1.933464E-02
-1.400000E+00 -1.000000E+00  1.947698E-02
-1.400000E+00 -9.500000E-01  1.959820E-02
-1.400000E+00 -9.000000E-01  1.970195E-02
-1.400000E+00 -8.500000E-01  1.979118E-02
-1.400000E+00 -8.000000E-01  1.986822E-02
-1.400000E+00 -7.500000E-01  1.993498E-02
-1.400000E+00 -7.000000E-01  1.999297E-02
-1.400000E+00 -6.500000E-01  2.004341E-02
-1.400000E+00 -6.000000E-01  2.008731E-02
-1.400000E+00 -5.500000E-01  2.012545E-02
-1.400000E+00 -5.000000E-01  2.015850E-02
-1.400000E+00 -4.500000E-01  2.018696E-02
-1.400000E+00 -4.000000E-01  2.021125E-02
-1.400000E+00 -3.500000E-01  2.023168E-02
-1.400000E+00 -3.000000E-01  2.024844E-02
-1.400000E+00 -2.500000E-01  2.026169E-02
-1.400000E+00 -2.000000E-01  2.027149E-02
-1.400000E+00 -1.500000E-01  2.027785E-02
-1.400000E+00 -1.000000E-01  2.028078E-02
-1.400000E+00 -5.000000E-02  2.028025E-02
-1.400000E+00  0.000000E+00  2.027625E-02
-1.400000E+00  5.000000E-02  2.026881E-02
-1.400000E+00  1.000000E-01  2.025799E-02
-1.400000E+00  1.500000E-01  2.024389E-02
-1.400000E+00  2.000000E-01  2.022668E-02
-1.400000E+00  2.500000E-01  2.020657E-02
-1.400000E+00  3.000000E-01  2.018377E-02
-1.400000E+00  3.500000E-01  2.015852E-02
-1.400000E+00  4.000000E-01  2.013106E-02
-1.400000E+00  4.500000E-01  2.010158E-02
-1.400000E+00  5.000000E-01  2.007026E-02
-1.400000E+00  5.500000E-01  2.003721E-02
-1.400000E+00  6.000000E-01  2.000249E-02
-1.400000E+00  6.500000E-01  1.996610E-02
-1.400000E+00  7.000000E-01  1.992797E-02
-1.400000E+00  7.500000E-01  1.988797E-02
-1.400000E+00  8.000000E-01  1.984590E-02
-1.400000E+00  8.500000E-01  1.980149E-02
-1.400000E+00  9.000000E-01  1.975443E-02
-1.400000E+00  9.500000E-01  1.970433E-02
-1.400000E+00  1.000000E+00  1.965074E-02
-1.400000E+00  1.050000E+00  1.959318E-02
-1.400000E+00  1.100000E+00  1.953109E-02
-1.400000E+00  1.150000E+00  1.946381E-02
-1.400000E+00  1.200000E+00  1.939062E-02
-1.400000E+00  1.250000E+00  1.931065E-02
-1.400000E+00  1.300000E+00  1.922290E-02
-1.400000E+00  1.350000E+00  1.912618E-02
-1.400000E+00  1.400000E+00  1.901907E-02
-1.400000E+00  1.450000E+00  1.889994E-02
-1.400000E+00  1.500000E+00  1.876683E-02
-1.400000E+00  1.550000E+00  1.861750E-02
-1.400000E+00  1.600000E+00  1.844938E-02
-1.400000E+00  1.650000E+00  1.825953E-02
-1.400000E+00  1.700000E+00  1.804473E-02
-1.400000E+00  1.750000E+00  1.780145E-02
-1.400000E+00  1.800000E+00  1.752608E-02
-1.400000E+00  1.850000E+00  1.721512E-02
-1.400000E+00  1.900000E+00  1.686550E-02
-1.400000E+00  1.950000E+00  1.647514E-02
-1.400000E+00  2.000000E+00  1.604357E-02
-1.400000E+00  2.050000E+00  1.557268E-02
-1.400000E+00  2.100000E+00  1.506753E-02
-1.400000E+00  2.150000E+00  1.453705E-02
-1.400000E+00  2.200000E+00  1.399443E-02
-1.400000E+00  2.250000E+00  1.345701E-02
-1.400000E+00  2.300000E+00  1.294547E-02
-1.400000E+00  2.350000E+00  1.248222E-02
-1.400000E+00  2.400000E+00  1.208899E-02
-1.400000E+00  2.450000E+00  1.178421E-02
-1.400000E+00  2.500000E+00  1.158029E-02
-1.400000E+00  2.550000E+00  1.148177E-02
-1.400000E+00  2.600000E+00  1.148454E-02
-1.400000E+00  2.650000E+00  1.157650E-02
-1.400000E+00  2.700000E+00  1.173932E-02
-1.400000E+00  2.750000E+00  1.195109E-02
-1.400000E+00  2.800000E+00  1.218900E-02
-1.400000E+00  2.850000E+00  1.243182E-02
-1.400000E+00  2.900000E+00  1.266153E-02
-1.400000E+00  2.950000E+00  1.286431E-02
-1.400000E+00  3.000000E+00  1.303066E-02
-1.400000E+00  3.050000E+00  1.315505E-02
-1.400000E+00  3.100000E+00  1.323527E-02
-1.400000E+00  3.150000E+00  1.327157E-02
-1.400000E+00  3.200000E+00  1.326593E-02
-1.400000E+00  3.250000E+00  1.322138E-02
-1.400000E+00  3.300000E+00  1.314143E-02
-1.400000E+00  3.350000E+00  1.302975E-02
-1.400000E+00  3.400000E+00  1.288983E-02
-1.400000E+00  3.450000E+00  1.272490E-02
-1.400000E+00  3.500000E+00  1.253782E-02
-1.400000E+00  3.550000E+00  1.233105E-02
-1.400000E+00  3.600000E+00  1.210667E-02
-1.400000E+00  3.650000E+00  1.186644E-02
-1.400000E+00  3.700000E+00  1.161178E-02
-1.400000E+00  3.750000E+00  1.134387E-02
-1.400000E+00  3.800000E+00  1.106368E-02
-1.400000E+00  3.850000E+00  1.077198E-02
-1.400000E+00  3.900000E+00  1.046939E-02
-1.400000E+00  3.950000E+00  1.015642E-02
-1.400000E+00  4.000000E+00  9.833481E-03
-1.400000E+00  4.050000E+00  9.500932E-03
-1.400000E+00  4.100000E+00  9.159108E-03
-1.400000E+00  4.150000E+00  8.808349E-03
-1.400000E+00  4.200000E+00  8.449038E-03
-1.400000E+00  4.250000E+00  8.081638E-03
-1.400000E+00  4.300000E+00  7.706721E-03
-1.400000E+00  4.350000E+00  7.325005E-03
-1.400000E+00  4.400000E+00  6.937385E-03
-1.400000E+00  4.450000E+00  6.544952E-03
-1.400000E+00  4.500000E+00  6.149016E-03
-1.400000E+00  4.550000E+00  5.751114E-03
-1.400000E+00  4.600000E+00  5.353015E-03
-1.400000E+00  4.650000E+00  4.956703E-03
-1.400000E+00  4.700000E+00  4.564362E-03
-1.400000E+00  4.750000E+00  4.178334E-03
-1.400000E+00  4.800000E+00  3.801068E-03
-1.400000E+00  4.850000E+00  3.435053E-03
-1.400000E+00  4.900000E+00  3.082736E-03
-1.400000E+00  4.950000E+00  2.746444E-03
-1.400000E+00  5.000000E+00  2.428286E-03
-1.400000E+00  5.050000E+00  2.130079E-03
-1.400000E+00  5.100000E+00  1.853275E-03
-1.400000E+00  5.150000E+00  1.598910E-03
-1.400000E+00  5.200000E+00  1.367567E-03
-1.400000E+00  5.250000E+00  1.159378E-03
-1.400000E+00  5.300000E+00  9.740306E-04
-1.400000E+00  5.350000E+00  8.108066E-04
-1.400000E+00  5.400000E+00  6.686365E-04
-1.400000E+00  5.450000E+00  5.461635E-04
-1.400000E+00  5.500000E+00  4.418173E-04
-1.400000E+00  5.550000E+00  3.538889E-04
-1.400000E+00  5.600000E+00  2.806030E-04
-1.400000E+00  5.650000E+00  2.201831E-04
-1.400000E+00  5.700000E+00  1.709071E-04
-1.400000E+00  5.750000E+00  1.311504E-04
-1.400000E+00  5.800000E+00  9.941755E-05
-1.400000E+00  5.850000E+00  7.436167E-05
-1.400000E+00  5.900000E+00  5.479346E-05
-1.400000E+00  5.950000E+00  3.968194E-05
-1.400000E+00  6.000000E+00  2.814851E-05
-1.400000E+00  6.050000E+00  1.945668E-05
-1.400000E+00  6.100000E+00  1.299907E-05
-1.400000E+00  6.150000E+00  8.283313E-06
-1.400000E+00  6.200000E+00  4.918062E-06
-1.400000E+00  6.250000E+00  2.599963E-06
-1.400000E+00  6.300000E+00  1.102524E-06
-1.400000E+00  6.350000E+00  2.675454E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.906408E-07
-1.350000E+00 -6.300000E+00  7.870674E-07
-1.350000E+00 -6.250000E+00  1.861633E-06
-1.350000E+00 -6.200000E+00  3.535878E-06
-1.350000E+00 -6.150000E+00  5.985958E-06
-1.350000E+00 -6.100000E+00  9.451367E-06
-1.350000E+00 -6.050000E+00  1.424638E-05
-1.350000E+00 -6.000000E+00  2.077373E-05
-1.350000E+00 -5.950000E+00  2.953992E-05
-1.350000E+00 -5.900000E+00  4.117145E-05
-1.350000E+00 -5.850000E+00  5.643084E-05
-1.350000E+00 -5.800000E+00  7.623119E-05
-1.350000E+00 -5.750000E+00  1.016475E-04
-1.350000E+00 -5.700000E+00  1.339225E-04
-1.350000E+00 -5.650000E+00  1.744656E-04
-1.350000E+00 -5.600000E+00  2.248411E-04
-1.350000E+00 -5.550000E+00  2.867460E-04
-1.350000E+00 -5.500000E+00  3.619734E-04
-1.350000E+00 -5.450000E+00  4.523643E-04
-1.350000E+00 -5.400000E+00  5.597455E-04
-1.350000E+00 -5.350000E+00  6.858587E-04
-1.350000E+00 -5.300000E+00  8.322832E-04
-1.350000E+00 -5.250000E+00  1.000357E-03
-1.350000E+00 -5.200000E+00  1.191104E-03
-1.350000E+00 -5.150000E+00  1.405168E-03
-1.350000E+00 -5.100000E+00  1.642769E-03
-1.350000E+00 -5.050000E+00  1.903674E-03
-1.350000E+00 -5.000000E+00  2.187189E-03
-1.350000E+00 -4.950000E+00  2.492180E-03
-1.350000E+00 -4.900000E+00  2.817104E-03
-1.350000E+00 -4.850000E+00  3.160069E-03
-1.350000E+00 -4.800000E+00  3.518899E-03
-1.350000E+00 -4.750000E+00  3.891212E-03
-1.350000E+00 -4.700000E+00  4.274505E-03
-1.350000E+00 -4.650000E+00  4.666233E-03
-1.350000E+00 -4.600000E+00  5.063892E-03
-1.350000E+00 -4.550000E+00  5.465090E-03
-1.350000E+00 -4.500000E+00  5.867604E-03
-1.350000E+00 -4.450000E+00  6.269426E-03
-1.350000E+00 -4.400000E+00  6.668793E-03
-1.350000E+00 -4.350000E+00  7.064194E-03
-1.350000E+00 -4.300000E+00  7.454375E-03
-1.350000E+00 -4.250000E+00  7.838318E-03
-1.350000E+00 -4.200000E+00  8.215220E-03
-1.350000E+00 -4.150000E+00  8.584464E-03
-1.350000E+00 -4.100000E+00  8.945591E-03
-1.350000E+00 -4.050000E+00  9.298271E-03
-1.350000E+00 -4.000000E+00  9.642277E-03
-1.350000E+00 -3.950000E+00  9.977467E-03
-1.350000E+00 -3.900000E+00  1.030376E-02
-1.350000E+00 -3.850000E+00  1.062112E-02
-1.350000E+00 -3.800000E+00  1.092954E-02
-1.350000E+00 -3.750000E+00  1.122904E-02
-1.350000E+00 -3.700000E+00  1.151962E-02
-1.350000E+00 -3.650000E+00  1.180126E-02
-1.350000E+00 -3.600000E+00  1.207389E-02
-1.350000E+00 -3.550000E+00  1.233740E-02
-1.350000E+00 -3.500000E+00  1.259157E-02
-1.350000E+00 -3.450000E+00  1.283606E-02
-1.350000E+00 -3.400000E+00  1.307038E-02
-1.350000E+00 -3.350000E+00  1.329385E-02
-1.350000E+00 -3.300000E+00  1.350553E-02
-1.350000E+00 -3.250000E+00  1.370421E-02
-1.350000E+00 -3.200000E+00  1.388826E-02
-1.350000E+00 -3.150000E+00  1.405561E-02
-1.350000E+00 -3.100000E+00  1.420362E-02
-1.350000E+00 -3.050000E+00  1.432894E-02
-1.350000E+00 -3.000000E+00  1.442743E-02
-1.350000E+00 -2.950000E+00  1.449401E-02
-1.350000E+00 -2.900000E+00  1.452252E-02
-1.350000E+00 -2.850000E+00  1.450570E-02
-1.350000E+00 -2.800000E+00  1.443514E-02
-1.350000E+00 -2.750000E+00  1.430148E-02
-1.350000E+00 -2.700000E+00  1.409472E-02
-1.350000E+00 -2.650000E+00  1.380494E-02
-1.350000E+00 -2.600000E+00  1.342340E-02
-1.350000E+00 -2.550000E+00  1.294413E-02
-1.350000E+00 -2.500000E+00  1.236609E-02
-1.350000E+00 -2.450000E+00  1.169578E-02
-1.350000E+00 -2.400000E+00  1.094986E-02
-1.350000E+00 -2.350000E+00  1.015734E-02
-1.350000E+00 -2.300000E+00  9.360453E-03
-1.350000E+00 -2.250000E+00  8.613250E-03
-1.350000E+00 -2.200000E+00  7.977255E-03
-1.350000E+00 -2.150000E+00  7.514225E-03
-1.350000E+00 -2.100000E+00  7.276979E-03
-1.350000E+00 -2.050000E+00  7.300323E-03
-1.350000E+00 -2.000000E+00  7.594517E-03
-1.350000E+00 -1.950000E+00  8.143246E-03
-1.350000E+00 -1.900000E+00  8.906762E-03
-1.350000E+00 -1.850000E+00  9.829196E-03
-1.350000E+00 -1.800000E+00  1.084789E-02
-1.350000E+00 -1.750000E+00  1.190234E-02
-1.350000E+00 -1.700000E+00  1.294083E-02
-1.350000E+00 -1.650000E+00  1.392416E-02
-1.350000E+00 -1.600000E+00  1.482643E-02
-1.350000E+00 -1.550000E+00  1.563380E-02
-1.350000E+00 -1.500000E+00  1.634208E-02
-1.350000E+00 -1.450000E+00  1.695402E-02
-1.350000E+00 -1.400000E+00  1.747680E-02
-1.350000E+00 -1.350000E+00  1.791990E-02
-1.350000E+00 -1.300000E+00  1.829364E-02
-1.350000E+00 -1.250000E+00  1.860816E-02
-1.350000E+00 -1.200000E+00  1.887280E-02
-1.350000E+00 -1.150000E+00  1.909583E-02
-1.350000E+00 -1.100000E+00  1.928434E-02
-1.350000E+00 -1.050000E+00  1.944429E-02
-1.350000E+00 -1.000000E+00  1.958060E-02
-1.350000E+00 -9.500000E-01  1.969732E-02
-1.350000E+00 -9.000000E-01  1.979772E-02
-1.350000E+00 -8.500000E-01  1.988447E-02
-1.350000E+00 -8.000000E-01  1.995971E-02
-1.350000E+00 -7.500000E-01  2.002519E-02
-1.350000E+00 -7.000000E-01  2.008233E-02
-1.350000E+00 -6.500000E-01  2.013229E-02
-1.350000E+00 -6.000000E-01  2.017601E-02
-1.350000E+00 -5.500000E-01  2.021426E-02
-1.350000E+00 -5.000000E-01  2.024768E-02
-1.350000E+00 -4.500000E-01  2.027677E-02
-1.350000E+00 -4.000000E-01  2.030193E-02
-1.350000E+00 -3.500000E-01  2.032346E-02
-1.350000E+00 -3.000000E-01  2.034159E-02
-1.350000E+00 -2.500000E-01  2.035643E-02
-1.350000E+00 -2.000000E-01  2.036807E-02
-1.350000E+00 -1.500000E-01  2.037649E-02
-1.350000E+00 -1.000000E-01  2.038167E-02
-1.350000E+00 -5.000000E-02  2.038357E-02
-1.350000E+00  0.000000E+00  2.038211E-02
-1.350000E+00  5.000000E-02  2.037728E-02
-1.350000E+00  1.000000E-01  2.036906E-02
-1.350000E+00  1.500000E-01  2.035748E-02
-1.350000E+00  2.000000E-01  2.034263E-02
-1.350000E+00  2.500000E-01  2.032460E-02
-1.350000E+00  3.000000E-01  2.030356E-02
-1.350000E+00  3.500000E-01  2.027965E-02
-1.350000E+00  4.000000E-01  2.025307E-02
-1.350000E+00  4.500000E-01  2.022396E-02
-1.350000E+00  5.000000E-01  2.019247E-02
-1.350000E+00  5.500000E-01  2.015874E-02
-1.350000E+00  6.000000E-01  2.012283E-02
-1.350000E+00  6.500000E-01  2.008479E-02
-1.350000E+00  7.000000E-01  2.004460E-02
-1.350000E+00  7.500000E-01  2.000219E-02
-1.350000E+00  8.000000E-01  1.995743E-02
-1.350000E+00  8.500000E-01  1.991011E-02
-1.350000E+00  9.000000E-01  1.985997E-02
-1.350000E+00  9.500000E-01  1.980669E-02
-1.350000E+00  1.000000E+00  1.974986E-02
-1.350000E+00  1.050000E+00  1.968902E-02
-1.350000E+00  1.100000E+00  1.962360E-02
-1.350000E+00  1.150000E+00  1.955295E-02
-1.350000E+00  1.200000E+00  1.947627E-02
-1.350000E+00  1.250000E+00  1.939265E-02
-1.350000E+00  1.300000E+00  1.930095E-02
-1.350000E+00  1.350000E+00  1.919984E-02
-1.350000E+00  1.400000E+00  1.908770E-02
-1.350000E+00  1.450000E+00  1.896261E-02
-1.350000E+00  1.500000E+00  1.882229E-02
-1.350000E+00  1.550000E+00  1.866406E-02
-1.350000E+00  1.600000E+00  1.848477E-02
-1.350000E+00  1.650000E+00  1.828082E-02
-1.350000E+00  1.700000E+00  1.804811E-02
-1.350000E+00  1.750000E+00  1.778213E-02
-1.350000E+00  1.800000E+00  1.747811E-02
-1.350000E+00  1.850000E+00  1.713122E-02
-1.350000E+00  1.900000E+00  1.673707E-02
-1.350000E+00  1.950000E+00  1.629231E-02
-1.350000E+00  2.000000E+00  1.579543E-02
-1.350000E+00  2.050000E+00  1.524781E-02
-1.350000E+00  2.100000E+00  1.465486E-02
-1.350000E+00  2.150000E+00  1.402701E-02
-1.350000E+00  2.200000E+00  1.338042E-02
-1.350000E+00  2.250000E+00  1.273703E-02
-1.350000E+00  2.300000E+00  1.212362E-02
-1.350000E+00  2.350000E+00  1.156968E-02
-1.350000E+00  2.400000E+00  1.110432E-02
-1.350000E+00  2.450000E+00  1.075242E-02
-1.350000E+00  2.500000E+00  1.053097E-02
-1.350000E+00  2.550000E+00  1.044628E-02
-1.350000E+00  2.600000E+00  1.049291E-02
-1.350000E+00  2.650000E+00  1.065458E-02
-1.350000E+00  2.700000E+00  1.090672E-02
-1.350000E+00  2.750000E+00  1.122014E-02
-1.350000E+00  2.800000E+00  1.156484E-02
-1.350000E+00  2.850000E+00  1.191332E-02
-1.350000E+00  2.900000E+00  1.224278E-02
-1.350000E+00  2.950000E+00  1.253615E-02
-1.350000E+00  3.000000E+00  1.278222E-02
-1.350000E+00  3.050000E+00  1.297495E-02
-1.350000E+00  3.100000E+00  1.311249E-02
-1.350000E+00  3.150000E+00  1.319603E-02
-1.350000E+00  3.200000E+00  1.322876E-02
-1.350000E+00  3.250000E+00  1.321502E-02
-1.350000E+00  3.300000E+00  1.315961E-02
-1.350000E+00  3.350000E+00  1.306733E-02
-1.350000E+00  3.400000E+00  1.294272E-02
-1.350000E+00  3.450000E+00  1.278984E-02
-1.350000E+00  3.500000E+00  1.261226E-02
-1.350000E+00  3.550000E+00  1.241302E-02
-1.350000E+00  3.600000E+00  1.219464E-02
-1.350000E+00  3.650000E+00  1.195924E-02
-1.350000E+00  3.700000E+00  1.170853E-02
-1.350000E+00  3.750000E+00  1.144389E-02
-1.350000E+00  3.800000E+00  1.116646E-02
-1.350000E+00  3.850000E+00  1.087713E-02
-1.350000E+00  3.900000E+00  1.057660E-02
-1.350000E+00  3.950000E+00  1.026546E-02
-1.350000E+00  4.000000E+00  9.944142E-03
-1.350000E+00  4.050000E+00  9.613044E-03
-1.350000E+00  4.100000E+00  9.272508E-03
-1.350000E+00  4.150000E+00  8.922871E-03
-1.350000E+00  4.200000E+00  8.564506E-03
-1.350000E+00  4.250000E+00  8.197853E-03
-1.350000E+00  4.300000E+00  7.823456E-03
-1.350000E+00  4.350000E+00  7.441998E-03
-1.350000E+00  4.400000E+00  7.054328E-03
-1.350000E+00  4.450000E+00  6.661491E-03
-1.350000E+00  4.500000E+00  6.264747E-03
-1.350000E+00  4.550000E+00  5.865583E-03
-1.350000E+00  4.600000E+00  5.465718E-03
-1.350000E+00  4.650000E+00  5.067099E-03
-1.350000E+00  4.700000E+00  4.671879E-03
-1.350000E+00  4.750000E+00  4.282386E-03
-1.350000E+00  4.800000E+00  3.901069E-03
-1.350000E+00  4.850000E+00  3.530442E-03
-1.350000E+00  4.900000E+00  3.172998E-03
-1.350000E+00  4.950000E+00  2.831124E-03
-1.350000E+00  5.000000E+00  2.507017E-03
-1.350000E+00  5.050000E+00  2.202591E-03
-1.350000E+00  5.100000E+00  1.919407E-03
-1.350000E+00  5.150000E+00  1.658612E-03
-1.350000E+00  5.200000E+00  1.420904E-03
-1.350000E+00  5.250000E+00  1.206519E-03
-1.350000E+00  5.300000E+00  1.015240E-03
-1.350000E+00  5.350000E+00  8.464308E-04
-1.350000E+00  5.400000E+00  6.990830E-04
-1.350000E+00  5.450000E+00  5.718849E-04
-1.350000E+00  5.500000E+00  4.632921E-04
-1.350000E+00  5.550000E+00  3.716041E-04
-1.350000E+00  5.600000E+00  2.950385E-04
-1.350000E+00  5.650000E+00  2.317988E-04
-1.350000E+00  5.700000E+00  1.801329E-04
-1.350000E+00  5.750000E+00  1.383793E-04
-1.350000E+00  5.800000E+00  1.050011E-04
-1.350000E+00  5.850000E+00  7.860840E-05
-1.350000E+00  5.900000E+00  5.796924E-05
-1.350000E+00  5.950000E+00  4.201183E-05
-1.350000E+00  6.000000E+00  2.981992E-05
-1.350000E+00  6.050000E+00  2.062323E-05
-1.350000E+00  6.100000E+00  1.378490E-05
-1.350000E+00  6.150000E+00  8.787550E-06
-1.350000E+00  6.200000E+00  5.219143E-06
-1.350000E+00  6.250000E+00  2.759837E-06
-1.350000E+00  6.300000E+00  1.170536E-06
-1.350000E+00  6.350000E+00  2.840813E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  2.028514E-07
-1.300000E+00 -6.300000E+00  8.373953E-07
-1.300000E+00 -6.250000E+00  1.980337E-06
-1.300000E+00 -6.200000E+00  3.760427E-06
-1.300000E+00 -6.150000E+00  6.364065E-06
-1.300000E+00 -6.100000E+00  1.004429E-05
-1.300000E+00 -6.050000E+00  1.513253E-05
-1.300000E+00 -6.000000E+00  2.205252E-05
-1.300000E+00 -5.950000E+00  3.133584E-05
-1.300000E+00 -5.900000E+00  4.363807E-05
-1.300000E+00 -5.850000E+00  5.975465E-05
-1.300000E+00 -5.800000E+00  8.063500E-05
-1.300000E+00 -5.750000E+00  1.073930E-04
-1.300000E+00 -5.700000E+00  1.413119E-04
-1.300000E+00 -5.650000E+00  1.838412E-04
-1.300000E+00 -5.600000E+00  2.365835E-04
-1.300000E+00 -5.550000E+00  3.012692E-04
-1.300000E+00 -5.500000E+00  3.797177E-04
-1.300000E+00 -5.450000E+00  4.737854E-04
-1.300000E+00 -5.400000E+00  5.853015E-04
-1.300000E+00 -5.350000E+00  7.159941E-04
-1.300000E+00 -5.300000E+00  8.674109E-04
-1.300000E+00 -5.250000E+00  1.040840E-03
-1.300000E+00 -5.200000E+00  1.237237E-03
-1.300000E+00 -5.150000E+00  1.457162E-03
-1.300000E+00 -5.100000E+00  1.700737E-03
-1.300000E+00 -5.050000E+00  1.967622E-03
-1.300000E+00 -5.000000E+00  2.257014E-03
-1.300000E+00 -4.950000E+00  2.567668E-03
-1.300000E+00 -4.900000E+00  2.897943E-03
-1.300000E+00 -4.850000E+00  3.245854E-03
-1.300000E+00 -4.800000E+00  3.609152E-03
-1.300000E+00 -4.750000E+00  3.985399E-03
-1.300000E+00 -4.700000E+00  4.372054E-03
-1.300000E+00 -4.650000E+00  4.766557E-03
-1.300000E+00 -4.600000E+00  5.166406E-03
-1.300000E+00 -4.550000E+00  5.569228E-03
-1.300000E+00 -4.500000E+00  5.972832E-03
-1.300000E+00 -4.450000E+00  6.375258E-03
-1.300000E+00 -4.400000E+00  6.774792E-03
-1.300000E+00 -4.350000E+00  7.169984E-03
-1.300000E+00 -4.300000E+00  7.559637E-03
-1.300000E+00 -4.250000E+00  7.942790E-03
-1.300000E+00 -4.200000E+00  8.318693E-03
-1.300000E+00 -4.150000E+00  8.686777E-03
-1.300000E+00 -4.100000E+00  9.046623E-03
-1.300000E+00 -4.050000E+00  9.397933E-03
-1.300000E+00 -4.000000E+00  9.740508E-03
-1.300000E+00 -3.950000E+00  1.007423E-02
-1.300000E+00 -3.900000E+00  1.039902E-02
-1.300000E+00 -3.850000E+00  1.071489E-02
-1.300000E+00 -3.800000E+00  1.102183E-02
-1.300000E+00 -3.750000E+00  1.131987E-02
-1.300000E+00 -3.700000E+00  1.160905E-02
-1.300000E+00 -3.650000E+00  1.188937E-02
-1.300000E+00 -3.600000E+00  1.216081E-02
-1.300000E+00 -3.550000E+00  1.242327E-02
-1.300000E+00 -3.500000E+00  1.267657E-02
-1.300000E+00 -3.450000E+00  1.292043E-02
-1.300000E+00 -3.400000E+00  1.315442E-02
-1.300000E+00 -3.350000E+00  1.337793E-02
-1.300000E+00 -3.300000E+00  1.359014E-02
-1.300000E+00 -3.250000E+00  1.378995E-02
-1.300000E+00 -3.200000E+00  1.397594E-02
-1.300000E+00 -3.150000E+00  1.414625E-02
-1.300000E+00 -3.100000E+00  1.429857E-02
-1.300000E+00 -3.050000E+00  1.442999E-02
-1.300000E+00 -3.000000E+00  1.453689E-02
-1.300000E+00 -2.950000E+00  1.461491E-02
-1.300000E+00 -2.900000E+00  1.465881E-02
-1.300000E+00 -2.850000E+00  1.466248E-02
-1.300000E+00 -2.800000E+00  1.461895E-02
-1.300000E+00 -2.750000E+00  1.452055E-02
-1.300000E+00 -2.700000E+00  1.435932E-02
-1.300000E+00 -2.650000E+00  1.412755E-02
-1.300000E+00 -2.600000E+00  1.381878E-02
-1.300000E+00 -2.550000E+00  1.342914E-02
-1.300000E+00 -2.500000E+00  1.295908E-02
-1.300000E+00 -2.450000E+00  1.241536E-02
-1.300000E+00 -2.400000E+00  1.181304E-02
-1.300000E+00 -2.350000E+00  1.117703E-02
-1.300000E+00 -2.300000E+00  1.054244E-02
-1.300000E+00 -2.250000E+00  9.953203E-03
-1.300000E+00 -2.200000E+00  9.458516E-03
-1.300000E+00 -2.150000E+00  9.107110E-03
-1.300000E+00 -2.100000E+00  8.940245E-03
-1.300000E+00 -2.050000E+00  8.984901E-03
-1.300000E+00 -2.000000E+00  9.248921E-03
-1.300000E+00 -1.950000E+00  9.719537E-03
-1.300000E+00 -1.900000E+00  1.036571E-02
-1.300000E+00 -1.850000E+00  1.114360E-02
-1.300000E+00 -1.800000E+00  1.200359E-02
-1.300000E+00 -1.750000E+00  1.289716E-02
-1.300000E+00 -1.700000E+00  1.378215E-02
-1.300000E+00 -1.650000E+00  1.462586E-02
-1.300000E+00 -1.600000E+00  1.540597E-02
-1.300000E+00 -1.550000E+00  1.610976E-02
-1.300000E+00 -1.500000E+00  1.673247E-02
-1.300000E+00 -1.450000E+00  1.727521E-02
-1.300000E+00 -1.400000E+00  1.774297E-02
-1.300000E+00 -1.350000E+00  1.814293E-02
-1.300000E+00 -1.300000E+00  1.848321E-02
-1.300000E+00 -1.250000E+00  1.877201E-02
-1.300000E+00 -1.200000E+00  1.901700E-02
-1.300000E+00 -1.150000E+00  1.922509E-02
-1.300000E+00 -1.100000E+00  1.940228E-02
-1.300000E+00 -1.050000E+00  1.955366E-02
-1.300000E+00 -1.000000E+00  1.968349E-02
-1.300000E+00 -9.500000E-01  1.979530E-02
-1.300000E+00 -9.000000E-01  1.989197E-02
-1.300000E+00 -8.500000E-01  1.997589E-02
-1.300000E+00 -8.000000E-01  2.004899E-02
-1.300000E+00 -7.500000E-01  2.011285E-02
-1.300000E+00 -7.000000E-01  2.016879E-02
-1.300000E+00 -6.500000E-01  2.021788E-02
-1.300000E+00 -6.000000E-01  2.026100E-02
-1.300000E+00 -5.500000E-01  2.029891E-02
-1.300000E+00 -5.000000E-01  2.033221E-02
-1.300000E+00 -4.500000E-01  2.036138E-02
-1.300000E+00 -4.000000E-01  2.038684E-02
-1.300000E+00 -3.500000E-01  2.040888E-02
-1.300000E+00 -3.000000E-01  2.042771E-02
-1.300000E+00 -2.500000E-01  2.044348E-02
-1.300000E+00 -2.000000E-01  2.045624E-02
-1.300000E+00 -1.500000E-01  2.046600E-02
-1.300000E+00 -1.000000E-01  2.047272E-02
-1.300000E+00 -5.000000E-02  2.047632E-02
-1.300000E+00  0.000000E+00  2.047673E-02
-1.300000E+00  5.000000E-02  2.047386E-02
-1.300000E+00  1.000000E-01  2.046765E-02
-1.300000E+00  1.500000E-01  2.045808E-02
-1.300000E+00  2.000000E-01  2.044515E-02
-1.300000E+00  2.500000E-01  2.042890E-02
-1.300000E+00  3.000000E-01  2.040941E-02
-1.300000E+00  3.500000E-01  2.038678E-02
-1.300000E+00  4.000000E-01  2.036113E-02
-1.300000E+00  4.500000E-01  2.033259E-02
-1.300000E+00  5.000000E-01  2.030128E-02
-1.300000E+00  5.500000E-01  2.026731E-02
-1.300000E+00  6.000000E-01  2.023078E-02
-1.300000E+00  6.500000E-01  2.019174E-02
-1.300000E+00  7.000000E-01  2.015021E-02
-1.300000E+00  7.500000E-01  2.010615E-02
-1.300000E+00  8.000000E-01  2.005948E-02
-1.300000E+00  8.500000E-01  2.001003E-02
-1.300000E+00  9.000000E-01  1.995759E-02
-1.300000E+00  9.500000E-01  1.990186E-02
-1.300000E+00  1.000000E+00  1.984247E-02
-1.300000E+00  1.050000E+00  1.977896E-02
-1.300000E+00  1.100000E+00  1.971077E-02
-1.300000E+00  1.150000E+00  1.963722E-02
-1.300000E+00  1.200000E+00  1.955748E-02
-1.300000E+00  1.250000E+00  1.947053E-02
-1.300000E+00  1.300000E+00  1.937515E-02
-1.300000E+00  1.350000E+00  1.926984E-02
-1.300000E+00  1.400000E+00  1.915278E-02
-1.300000E+00  1.450000E+00  1.902177E-02
-1.300000E+00  1.500000E+00  1.887416E-02
-1.300000E+00  1.550000E+00  1.870680E-02
-1.300000E+00  1.600000E+00  1.851594E-02
-1.300000E+00  1.650000E+00  1.829721E-02
-1.300000E+00  1.700000E+00  1.804557E-02
-1.300000E+00  1.750000E+00  1.775536E-02
-1.300000E+00  1.800000E+00  1.742043E-02
-1.300000E+00  1.850000E+00  1.703443E-02
-1.300000E+00  1.900000E+00  1.659132E-02
-1.300000E+00  1.950000E+00  1.608609E-02
-1.300000E+00  2.000000E+00  1.551584E-02
-1.300000E+00  2.050000E+00  1.488111E-02
-1.300000E+00  2.100000E+00  1.418739E-02
-1.300000E+00  2.150000E+00  1.344659E-02
-1.300000E+00  2.200000E+00  1.267817E-02
-1.300000E+00  2.250000E+00  1.190941E-02
-1.300000E+00  2.300000E+00  1.117438E-02
-1.300000E+00  2.350000E+00  1.051135E-02
-1.300000E+00  2.400000E+00  9.958598E-03
-1.300000E+00  2.450000E+00  9.549240E-03
-1.300000E+00  2.500000E+00  9.306086E-03
-1.300000E+00  2.550000E+00  9.237759E-03
-1.300000E+00  2.600000E+00  9.337149E-03
-1.300000E+00  2.650000E+00  9.582630E-03
-1.300000E+00  2.700000E+00  9.941709E-03
-1.300000E+00  2.750000E+00  1.037609E-02
-1.300000E+00  2.800000E+00  1.084691E-02
-1.300000E+00  2.850000E+00  1.131910E-02
-1.300000E+00  2.900000E+00  1.176419E-02
-1.300000E+00  2.950000E+00  1.216152E-02
-1.300000E+00  3.000000E+00  1.249812E-02
-1.300000E+00  3.050000E+00  1.276763E-02
-1.300000E+00  3.100000E+00  1.296890E-02
-1.300000E+00  3.150000E+00  1.310441E-02
-1.300000E+00  3.200000E+00  1.317893E-02
-1.300000E+00  3.250000E+00  1.319841E-02
-1.300000E+00  3.300000E+00  1.316920E-02
-1.300000E+00  3.350000E+00  1.309746E-02
-1.300000E+00  3.400000E+00  1.298890E-02
-1.300000E+00  3.450000E+00  1.284856E-02
-1.300000E+00  3.500000E+00  1.268079E-02
-1.300000E+00  3.550000E+00  1.248925E-02
-1.300000E+00  3.600000E+00  1.227698E-02
-1.300000E+00  3.650000E+00  1.204647E-02
-1.300000E+00  3.700000E+00  1.179972E-02
-1.300000E+00  3.750000E+00  1.153837E-02
-1.300000E+00  3.800000E+00  1.126369E-02
-1.300000E+00  3.850000E+00  1.097672E-02
-1.300000E+00  3.900000E+00  1.067825E-02
-1.300000E+00  3.950000E+00  1.036893E-02
-1.300000E+00  4.000000E+00  1.004924E-02
-1.300000E+00  4.050000E+00  9.719594E-03
-1.300000E+00  4.100000E+00  9.380357E-03
-1.300000E+00  4.150000E+00  9.031862E-03
-1.300000E+00  4.200000E+00  8.674473E-03
-1.300000E+00  4.250000E+00  8.308610E-03
-1.300000E+00  4.300000E+00  7.934790E-03
-1.300000E+00  4.350000E+00  7.553661E-03
-1.300000E+00  4.400000E+00  7.166032E-03
-1.300000E+00  4.450000E+00  6.772905E-03
-1.300000E+00  4.500000E+00  6.375490E-03
-1.300000E+00  4.550000E+00  5.975228E-03
-1.300000E+00  4.600000E+00  5.573791E-03
-1.300000E+00  4.650000E+00  5.173088E-03
-1.300000E+00  4.700000E+00  4.775240E-03
-1.300000E+00  4.750000E+00  4.382560E-03
-1.300000E+00  4.800000E+00  3.997498E-03
-1.300000E+00  4.850000E+00  3.622583E-03
-1.300000E+00  4.900000E+00  3.260348E-03
-1.300000E+00  4.950000E+00  2.913236E-03
-1.300000E+00  5.000000E+00  2.583520E-03
-1.300000E+00  5.050000E+00  2.273203E-03
-1.300000E+00  5.100000E+00  1.983946E-03
-1.300000E+00  5.150000E+00  1.717005E-03
-1.300000E+00  5.200000E+00  1.473185E-03
-1.300000E+00  5.250000E+00  1.252825E-03
-1.300000E+00  5.300000E+00  1.055802E-03
-1.300000E+00  5.350000E+00  8.815608E-04
-1.300000E+00  5.400000E+00  7.291588E-04
-1.300000E+00  5.450000E+00  5.973322E-04
-1.300000E+00  5.500000E+00  4.845667E-04
-1.300000E+00  5.550000E+00  3.891743E-04
-1.300000E+00  5.600000E+00  3.093696E-04
-1.300000E+00  5.650000E+00  2.433398E-04
-1.300000E+00  5.700000E+00  1.893056E-04
-1.300000E+00  5.750000E+00  1.455706E-04
-1.300000E+00  5.800000E+00  1.105586E-04
-1.300000E+00  5.850000E+00  8.283767E-05
-1.300000E+00  5.900000E+00  6.113390E-05
-1.300000E+00  5.950000E+00  4.433524E-05
-1.300000E+00  6.000000E+00  3.148810E-05
-1.300000E+00  6.050000E+00  2.178868E-05
-1.300000E+00  6.100000E+00  1.457087E-05
-1.300000E+00  6.150000E+00  9.292453E-06
-1.300000E+00  6.200000E+00  5.520968E-06
-1.300000E+00  6.250000E+00  2.920272E-06
-1.300000E+00  6.300000E+00  1.238842E-06
-1.300000E+00  6.350000E+00  3.006977E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  2.152977E-07
-1.250000E+00 -6.300000E+00  8.886907E-07
-1.250000E+00 -6.250000E+00  2.101307E-06
-1.250000E+00 -6.200000E+00  3.989219E-06
-1.250000E+00 -6.150000E+00  6.749222E-06
-1.250000E+00 -6.100000E+00  1.064809E-05
-1.250000E+00 -6.050000E+00  1.603460E-05
-1.250000E+00 -6.000000E+00  2.335376E-05
-1.250000E+00 -5.950000E+00  3.316236E-05
-1.250000E+00 -5.900000E+00  4.614518E-05
-1.250000E+00 -5.850000E+00  6.313057E-05
-1.250000E+00 -5.800000E+00  8.510399E-05
-1.250000E+00 -5.750000E+00  1.132176E-04
-1.250000E+00 -5.700000E+00  1.487941E-04
-1.250000E+00 -5.650000E+00  1.933217E-04
-1.250000E+00 -5.600000E+00  2.484392E-04
-1.250000E+00 -5.550000E+00  3.159078E-04
-1.250000E+00 -5.500000E+00  3.975702E-04
-1.250000E+00 -5.450000E+00  4.952949E-04
-1.250000E+00 -5.400000E+00  6.109101E-04
-1.250000E+00 -5.350000E+00  7.461266E-04
-1.250000E+00 -5.300000E+00  9.024579E-04
-1.250000E+00 -5.250000E+00  1.081140E-03
-1.250000E+00 -5.200000E+00  1.283057E-03
-1.250000E+00 -5.150000E+00  1.508687E-03
-1.250000E+00 -5.100000E+00  1.758053E-03
-1.250000E+00 -5.050000E+00  2.030711E-03
-1.250000E+00 -5.000000E+00  2.325752E-03
-1.250000E+00 -4.950000E+00  2.641825E-03
-1.250000E+00 -4.900000E+00  2.977191E-03
-1.250000E+00 -4.850000E+00  3.329781E-03
-1.250000E+00 -4.800000E+00  3.697277E-03
-1.250000E+00 -4.750000E+00  4.077190E-03
-1.250000E+00 -4.700000E+00  4.466947E-03
-1.250000E+00 -4.650000E+00  4.863977E-03
-1.250000E+00 -4.600000E+00  5.265785E-03
-1.250000E+00 -4.550000E+00  5.670020E-03
-1.250000E+00 -4.500000E+00  6.074529E-03
-1.250000E+00 -4.450000E+00  6.477397E-03
-1.250000E+00 -4.400000E+00  6.876965E-03
-1.250000E+00 -4.350000E+00  7.271840E-03
-1.250000E+00 -4.300000E+00  7.660884E-03
-1.250000E+00 -4.250000E+00  8.043192E-03
-1.250000E+00 -4.200000E+00  8.418064E-03
-1.250000E+00 -4.150000E+00  8.784975E-03
-1.250000E+00 -4.100000E+00  9.143545E-03
-1.250000E+00 -4.050000E+00  9.493506E-03
-1.250000E+00 -4.000000E+00  9.834684E-03
-1.250000E+00 -3.950000E+00  1.016698E-02
-1.250000E+00 -3.900000E+00  1.049034E-02
-1.250000E+00 -3.850000E+00  1.080477E-02
-1.250000E+00 -3.800000E+00  1.111029E-02
-1.250000E+00 -3.750000E+00  1.140697E-02
-1.250000E+00 -3.700000E+00  1.169483E-02
-1.250000E+00 -3.650000E+00  1.197394E-02
-1.250000E+00 -3.600000E+00  1.224427E-02
-1.250000E+00 -3.550000E+00  1.250579E-02
-1.250000E+00 -3.500000E+00  1.275835E-02
-1.250000E+00 -3.450000E+00  1.300172E-02
-1.250000E+00 -3.400000E+00  1.323554E-02
-1.250000E+00 -3.350000E+00  1.345928E-02
-1.250000E+00 -3.300000E+00  1.367222E-02
-1.250000E+00 -3.250000E+00  1.387342E-02
-1.250000E+00 -3.200000E+00  1.406161E-02
-1.250000E+00 -3.150000E+00  1.423522E-02
-1.250000E+00 -3.100000E+00  1.439222E-02
-1.250000E+00 -3.050000E+00  1.453013E-02
-1.250000E+00 -3.000000E+00  1.464588E-02
-1.250000E+00 -2.950000E+00  1.473580E-02
-1.250000E+00 -2.900000E+00  1.479553E-02
-1.250000E+00 -2.850000E+00  1.482005E-02
-1.250000E+00 -2.800000E+00  1.480373E-02
-1.250000E+00 -2.750000E+00  1.474049E-02
-1.250000E+00 -2.700000E+00  1.462418E-02
-1.250000E+00 -2.650000E+00  1.444904E-02
-1.250000E+00 -2.600000E+00  1.421058E-02
-1.250000E+00 -2.550000E+00  1.390660E-02
-1.250000E+00 -2.500000E+00  1.353859E-02
-1.250000E+00 -2.450000E+00  1.311322E-02
-1.250000E+00 -2.400000E+00  1.264375E-02
-1.250000E+00 -2.350000E+00  1.215103E-02
-1.250000E+00 -2.300000E+00  1.166356E-02
-1.250000E+00 -2.250000E+00  1.121625E-02
-1.250000E+00 -2.200000E+00  1.084750E-02
-1.250000E+00 -2.150000E+00  1.059483E-02
-1.250000E+00 -2.100000E+00  1.048971E-02
-1.250000E+00 -2.050000E+00  1.055257E-02
-1.250000E+00 -2.000000E+00  1.078926E-02
-1.250000E+00 -1.950000E+00  1.119008E-02
-1.250000E+00 -1.900000E+00  1.173138E-02
-1.250000E+00 -1.850000E+00  1.237959E-02
-1.250000E+00 -1.800000E+00  1.309637E-02
-1.250000E+00 -1.750000E+00  1.384371E-02
-1.250000E+00 -1.700000E+00  1.458802E-02
-1.250000E+00 -1.650000E+00  1.530262E-02
-1.250000E+00 -1.600000E+00  1.596868E-02
-1.250000E+00 -1.550000E+00  1.657486E-02
-1.250000E+00 -1.500000E+00  1.711617E-02
-1.250000E+00 -1.450000E+00  1.759244E-02
-1.250000E+00 -1.400000E+00  1.800687E-02
-1.250000E+00 -1.350000E+00  1.836465E-02
-1.250000E+00 -1.300000E+00  1.867195E-02
-1.250000E+00 -1.250000E+00  1.893518E-02
-1.250000E+00 -1.200000E+00  1.916049E-02
-1.250000E+00 -1.150000E+00  1.935350E-02
-1.250000E+00 -1.100000E+00  1.951915E-02
-1.250000E+00 -1.050000E+00  1.966173E-02
-1.250000E+00 -1.000000E+00  1.978484E-02
-1.250000E+00 -9.500000E-01  1.989149E-02
-1.250000E+00 -9.000000E-01  1.998418E-02
-1.250000E+00 -8.500000E-01  2.006500E-02
-1.250000E+00 -8.000000E-01  2.013566E-02
-1.250000E+00 -7.500000E-01  2.019760E-02
-1.250000E+00 -7.000000E-01  2.025198E-02
-1.250000E+00 -6.500000E-01  2.029982E-02
-1.250000E+00 -6.000000E-01  2.034194E-02
-1.250000E+00 -5.500000E-01  2.037905E-02
-1.250000E+00 -5.000000E-01  2.041172E-02
-1.250000E+00 -4.500000E-01  2.044045E-02
-1.250000E+00 -4.000000E-01  2.046563E-02
-1.250000E+00 -3.500000E-01  2.048756E-02
-1.250000E+00 -3.000000E-01  2.050647E-02
-1.250000E+00 -2.500000E-01  2.052251E-02
-1.250000E+00 -2.000000E-01  2.053575E-02
-1.250000E+00 -1.500000E-01  2.054620E-02
-1.250000E+00 -1.000000E-01  2.055382E-02
-1.250000E+00 -5.000000E-02  2.055854E-02
-1.250000E+00  0.000000E+00  2.056024E-02
-1.250000E+00  5.000000E-02  2.055883E-02
-1.250000E+00  1.000000E-01  2.055420E-02
-1.250000E+00  1.500000E-01  2.054628E-02
-1.250000E+00  2.000000E-01  2.053501E-02
-1.250000E+00  2.500000E-01  2.052037E-02
-1.250000E+00  3.000000E-01  2.050238E-02
-1.250000E+00  3.500000E-01  2.048108E-02
-1.250000E+00  4.000000E-01  2.045653E-02
-1.250000E+00  4.500000E-01  2.042883E-02
-1.250000E+00  5.000000E-01  2.039807E-02
-1.250000E+00  5.500000E-01  2.036434E-02
-1.250000E+00  6.000000E-01  2.032772E-02
-1.250000E+00  6.500000E-01  2.028829E-02
-1.250000E+00  7.000000E-01  2.024607E-02
-1.250000E+00  7.500000E-01  2.020105E-02
-1.250000E+00  8.000000E-01  2.015317E-02
-1.250000E+00  8.500000E-01  2.010229E-02
-1.250000E+00  9.000000E-01  2.004822E-02
-1.250000E+00  9.500000E-01  1.999069E-02
-1.250000E+00  1.000000E+00  1.992935E-02
-1.250000E+00  1.050000E+00  1.986373E-02
-1.250000E+00  1.100000E+00  1.979327E-02
-1.250000E+00  1.150000E+00  1.971727E-02
-1.250000E+00  1.200000E+00  1.963485E-02
-1.250000E+00  1.250000E+00  1.954492E-02
-1.250000E+00  1.300000E+00  1.944615E-02
-1.250000E+00  1.350000E+00  1.933688E-02
-1.250000E+00  1.400000E+00  1.921508E-02
-1.250000E+00  1.450000E+00  1.907828E-02
-1.250000E+00  1.500000E+00  1.892346E-02
-1.250000E+00  1.550000E+00  1.874696E-02
-1.250000E+00  1.600000E+00  1.854441E-02
-1.250000E+00  1.650000E+00  1.831062E-02
-1.250000E+00  1.700000E+00  1.803951E-02
-1.250000E+00  1.750000E+00  1.772415E-02
-1.250000E+00  1.800000E+00  1.735686E-02
-1.250000E+00  1.850000E+00  1.692952E-02
-1.250000E+00  1.900000E+00  1.643414E-02
-1.250000E+00  1.950000E+00  1.586373E-02
-1.250000E+00  2.000000E+00  1.521359E-02
-1.250000E+00  2.050000E+00  1.448300E-02
-1.250000E+00  2.100000E+00  1.367721E-02
-1.250000E+00  2.150000E+00  1.280950E-02
-1.250000E+00  2.200000E+00  1.190279E-02
-1.250000E+00  2.250000E+00  1.099035E-02
-1.250000E+00  2.300000E+00  1.011474E-02
-1.250000E+00  2.350000E+00  9.324599E-03
-1.250000E+00  2.400000E+00  8.669321E-03
-1.250000E+00  2.450000E+00  8.192106E-03
-1.250000E+00  2.500000E+00  7.922980E-03
-1.250000E+00  2.550000E+00  7.873453E-03
-1.250000E+00  2.600000E+00  8.034354E-03
-1.250000E+00  2.650000E+00  8.377498E-03
-1.250000E+00  2.700000E+00  8.860689E-03
-1.250000E+00  2.750000E+00  9.434602E-03
-1.250000E+00  2.800000E+00  1.004980E-02
-1.250000E+00  2.850000E+00  1.066237E-02
-1.250000E+00  2.900000E+00  1.123744E-02
-1.250000E+00  2.950000E+00  1.175048E-02
-1.250000E+00  3.000000E+00  1.218681E-02
-1.250000E+00  3.050000E+00  1.254004E-02
-1.250000E+00  3.100000E+00  1.281010E-02
-1.250000E+00  3.150000E+00  1.300115E-02
-1.250000E+00  3.200000E+00  1.311990E-02
-1.250000E+00  3.250000E+00  1.317423E-02
-1.250000E+00  3.300000E+00  1.317225E-02
-1.250000E+00  3.350000E+00  1.312169E-02
-1.250000E+00  3.400000E+00  1.302954E-02
-1.250000E+00  3.450000E+00  1.290193E-02
-1.250000E+00  3.500000E+00  1.274405E-02
-1.250000E+00  3.550000E+00  1.256025E-02
-1.250000E+00  3.600000E+00  1.235407E-02
-1.250000E+00  3.650000E+00  1.212841E-02
-1.250000E+00  3.700000E+00  1.188560E-02
-1.250000E+00  3.750000E+00  1.162749E-02
-1.250000E+00  3.800000E+00  1.135553E-02
-1.250000E+00  3.850000E+00  1.107088E-02
-1.250000E+00  3.900000E+00  1.077445E-02
-1.250000E+00  3.950000E+00  1.046692E-02
-1.250000E+00  4.000000E+00  1.014884E-02
-1.250000E+00  4.050000E+00  9.820643E-03
-1.250000E+00  4.100000E+00  9.482704E-03
-1.250000E+00  4.150000E+00  9.135362E-03
-1.250000E+00  4.200000E+00  8.778968E-03
-1.250000E+00  4.250000E+00  8.413926E-03
-1.250000E+00  4.300000E+00  8.040727E-03
-1.250000E+00  4.350000E+00  7.659987E-03
-1.250000E+00  4.400000E+00  7.272479E-03
-1.250000E+00  4.450000E+00  6.879159E-03
-1.250000E+00  4.500000E+00  6.481195E-03
-1.250000E+00  4.550000E+00  6.079980E-03
-1.250000E+00  4.600000E+00  5.677147E-03
-1.250000E+00  4.650000E+00  5.274565E-03
-1.250000E+00  4.700000E+00  4.874326E-03
-1.250000E+00  4.750000E+00  4.478725E-03
-1.250000E+00  4.800000E+00  4.090209E-03
-1.250000E+00  4.850000E+00  3.711321E-03
-1.250000E+00  4.900000E+00  3.344624E-03
-1.250000E+00  4.950000E+00  2.992612E-03
-1.250000E+00  5.000000E+00  2.657624E-03
-1.250000E+00  5.050000E+00  2.341744E-03
-1.250000E+00  5.100000E+00  2.046727E-03
-1.250000E+00  5.150000E+00  1.773929E-03
-1.250000E+00  5.200000E+00  1.524257E-03
-1.250000E+00  5.250000E+00  1.298151E-03
-1.250000E+00  5.300000E+00  1.095581E-03
-1.250000E+00  5.350000E+00  9.160735E-04
-1.250000E+00  5.400000E+00  7.587538E-04
-1.250000E+00  5.450000E+00  6.224089E-04
-1.250000E+00  5.500000E+00  5.055579E-04
-1.250000E+00  5.550000E+00  4.065293E-04
-1.250000E+00  5.600000E+00  3.235383E-04
-1.250000E+00  5.650000E+00  2.547588E-04
-1.250000E+00  5.700000E+00  1.983873E-04
-1.250000E+00  5.750000E+00  1.526948E-04
-1.250000E+00  5.800000E+00  1.160672E-04
-1.250000E+00  5.850000E+00  8.703194E-05
-1.250000E+00  5.900000E+00  6.427417E-05
-1.250000E+00  5.950000E+00  4.664221E-05
-1.250000E+00  6.000000E+00  3.314567E-05
-1.250000E+00  6.050000E+00  2.294763E-05
-1.250000E+00  6.100000E+00  1.535310E-05
-1.250000E+00  6.150000E+00  9.795379E-06
-1.250000E+00  6.200000E+00  5.821851E-06
-1.250000E+00  6.250000E+00  3.080319E-06
-1.250000E+00  6.300000E+00  1.307020E-06
-1.250000E+00  6.350000E+00  3.172887E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.279487E-07
-1.200000E+00 -6.300000E+00  9.408249E-07
-1.200000E+00 -6.250000E+00  2.224236E-06
-1.200000E+00 -6.200000E+00  4.221667E-06
-1.200000E+00 -6.150000E+00  7.140417E-06
-1.200000E+00 -6.100000E+00  1.126112E-05
-1.200000E+00 -6.050000E+00  1.695008E-05
-1.200000E+00 -6.000000E+00  2.467364E-05
-1.200000E+00 -5.950000E+00  3.501394E-05
-1.200000E+00 -5.900000E+00  4.868500E-05
-1.200000E+00 -5.850000E+00  6.654796E-05
-1.200000E+00 -5.800000E+00  8.962399E-05
-1.200000E+00 -5.750000E+00  1.191030E-04
-1.200000E+00 -5.700000E+00  1.563460E-04
-1.200000E+00 -5.650000E+00  2.028786E-04
-1.200000E+00 -5.600000E+00  2.603736E-04
-1.200000E+00 -5.550000E+00  3.306209E-04
-1.200000E+00 -5.500000E+00  4.154830E-04
-1.200000E+00 -5.450000E+00  5.168377E-04
-1.200000E+00 -5.400000E+00  6.365085E-04
-1.200000E+00 -5.350000E+00  7.761859E-04
-1.200000E+00 -5.300000E+00  9.373459E-04
-1.200000E+00 -5.250000E+00  1.121170E-03
-1.200000E+00 -5.200000E+00  1.328472E-03
-1.200000E+00 -5.150000E+00  1.559644E-03
-1.200000E+00 -5.100000E+00  1.814614E-03
-1.200000E+00 -5.050000E+00  2.092836E-03
-1.200000E+00 -5.000000E+00  2.393296E-03
-1.200000E+00 -4.950000E+00  2.714544E-03
-1.200000E+00 -4.900000E+00  3.054747E-03
-1.200000E+00 -4.850000E+00  3.411757E-03
-1.200000E+00 -4.800000E+00  3.783191E-03
-1.200000E+00 -4.750000E+00  4.166515E-03
-1.200000E+00 -4.700000E+00  4.559129E-03
-1.200000E+00 -4.650000E+00  4.958455E-03
-1.200000E+00 -4.600000E+00  5.362008E-03
-1.200000E+00 -4.550000E+00  5.767463E-03
-1.200000E+00 -4.500000E+00  6.172707E-03
-1.200000E+00 -4.450000E+00  6.575872E-03
-1.200000E+00 -4.400000E+00  6.975356E-03
-1.200000E+00 -4.350000E+00  7.369821E-03
-1.200000E+00 -4.300000E+00  7.758186E-03
-1.200000E+00 -4.250000E+00  8.139599E-03
-1.200000E+00 -4.200000E+00  8.513411E-03
-1.200000E+00 -4.150000E+00  8.879139E-03
-1.200000E+00 -4.100000E+00  9.236438E-03
-1.200000E+00 -4.050000E+00  9.585071E-03
-1.200000E+00 -4.000000E+00  9.924884E-03
-1.200000E+00 -3.950000E+00  1.025580E-02
-1.200000E+00 -3.900000E+00  1.057777E-02
-1.200000E+00 -3.850000E+00  1.089083E-02
-1.200000E+00 -3.800000E+00  1.119502E-02
-1.200000E+00 -3.750000E+00  1.149040E-02
-1.200000E+00 -3.700000E+00  1.177705E-02
-1.200000E+00 -3.650000E+00  1.205502E-02
-1.200000E+00 -3.600000E+00  1.232436E-02
-1.200000E+00 -3.550000E+00  1.258504E-02
-1.200000E+00 -3.500000E+00  1.283698E-02
-1.200000E+00 -3.450000E+00  1.307999E-02
-1.200000E+00 -3.400000E+00  1.331377E-02
-1.200000E+00 -3.350000E+00  1.353789E-02
-1.200000E+00 -3.300000E+00  1.375174E-02
-1.200000E+00 -3.250000E+00  1.395449E-02
-1.200000E+00 -3.200000E+00  1.414509E-02
-1.200000E+00 -3.150000E+00  1.432217E-02
-1.200000E+00 -3.100000E+00  1.448405E-02
-1.200000E+00 -3.050000E+00  1.462862E-02
-1.200000E+00 -3.000000E+00  1.475334E-02
-1.200000E+00 -2.950000E+00  1.485519E-02
-1.200000E+00 -2.900000E+00  1.493061E-02
-1.200000E+00 -2.850000E+00  1.497560E-02
-1.200000E+00 -2.800000E+00  1.498570E-02
-1.200000E+00 -2.750000E+00  1.495625E-02
-1.200000E+00 -2.700000E+00  1.488264E-02
-1.200000E+00 -2.650000E+00  1.476076E-02
-1.200000E+00 -2.600000E+00  1.458767E-02
-1.200000E+00 -2.550000E+00  1.436244E-02
-1.200000E+00 -2.500000E+00  1.408721E-02
-1.200000E+00 -2.450000E+00  1.376822E-02
-1.200000E+00 -2.400000E+00  1.341685E-02
-1.200000E+00 -2.350000E+00  1.305016E-02
-1.200000E+00 -2.300000E+00  1.269083E-02
-1.200000E+00 -2.250000E+00  1.236598E-02
-1.200000E+00 -2.200000E+00  1.210499E-02
-1.200000E+00 -2.150000E+00  1.193620E-02
-1.200000E+00 -2.100000E+00  1.188312E-02
-1.200000E+00 -2.050000E+00  1.196090E-02
-1.200000E+00 -2.000000E+00  1.217389E-02
-1.200000E+00 -1.950000E+00  1.251484E-02
-1.200000E+00 -1.900000E+00  1.296615E-02
-1.200000E+00 -1.850000E+00  1.350264E-02
-1.200000E+00 -1.800000E+00  1.409529E-02
-1.200000E+00 -1.750000E+00  1.471492E-02
-1.200000E+00 -1.700000E+00  1.533528E-02
-1.200000E+00 -1.650000E+00  1.593505E-02
-1.200000E+00 -1.600000E+00  1.649869E-02
-1.200000E+00 -1.550000E+00  1.701631E-02
-1.200000E+00 -1.500000E+00  1.748300E-02
-1.200000E+00 -1.450000E+00  1.789776E-02
-1.200000E+00 -1.400000E+00  1.826234E-02
-1.200000E+00 -1.350000E+00  1.858032E-02
-1.200000E+00 -1.300000E+00  1.885621E-02
-1.200000E+00 -1.250000E+00  1.909488E-02
-1.200000E+00 -1.200000E+00  1.930112E-02
-1.200000E+00 -1.150000E+00  1.947938E-02
-1.200000E+00 -1.100000E+00  1.963368E-02
-1.200000E+00 -1.050000E+00  1.976750E-02
-1.200000E+00 -1.000000E+00  1.988383E-02
-1.200000E+00 -9.500000E-01  1.998521E-02
-1.200000E+00 -9.000000E-01  2.007376E-02
-1.200000E+00 -8.500000E-01  2.015128E-02
-1.200000E+00 -8.000000E-01  2.021926E-02
-1.200000E+00 -7.500000E-01  2.027897E-02
-1.200000E+00 -7.000000E-01  2.033148E-02
-1.200000E+00 -6.500000E-01  2.037768E-02
-1.200000E+00 -6.000000E-01  2.041836E-02
-1.200000E+00 -5.500000E-01  2.045418E-02
-1.200000E+00 -5.000000E-01  2.048571E-02
-1.200000E+00 -4.500000E-01  2.051342E-02
-1.200000E+00 -4.000000E-01  2.053772E-02
-1.200000E+00 -3.500000E-01  2.055892E-02
-1.200000E+00 -3.000000E-01  2.057727E-02
-1.200000E+00 -2.500000E-01  2.059294E-02
-1.200000E+00 -2.000000E-01  2.060601E-02
-1.200000E+00 -1.500000E-01  2.061654E-02
-1.200000E+00 -1.000000E-01  2.062448E-02
-1.200000E+00 -5.000000E-02  2.062978E-02
-1.200000E+00  0.000000E+00  2.063231E-02
-1.200000E+00  5.000000E-02  2.063197E-02
-1.200000E+00  1.000000E-01  2.062861E-02
-1.200000E+00  1.500000E-01  2.062212E-02
-1.200000E+00  2.000000E-01  2.061239E-02
-1.200000E+00  2.500000E-01  2.059935E-02
-1.200000E+00  3.000000E-01  2.058294E-02
-1.200000E+00  3.500000E-01  2.056315E-02
-1.200000E+00  4.000000E-01  2.053998E-02
-1.200000E+00  4.500000E-01  2.051348E-02
-1.200000E+00  5.000000E-01  2.048370E-02
-1.200000E+00  5.500000E-01  2.045071E-02
-1.200000E+00  6.000000E-01  2.041458E-02
-1.200000E+00  6.500000E-01  2.037536E-02
-1.200000E+00  7.000000E-01  2.033309E-02
-1.200000E+00  7.500000E-01  2.028776E-02
-1.200000E+00  8.000000E-01  2.023932E-02
-1.200000E+00  8.500000E-01  2.018765E-02
-1.200000E+00  9.000000E-01  2.013259E-02
-1.200000E+00  9.500000E-01  2.007385E-02
-1.200000E+00  1.000000E+00  2.001111E-02
-1.200000E+00  1.050000E+00  1.994390E-02
-1.200000E+00  1.100000E+00  1.987166E-02
-1.200000E+00  1.150000E+00  1.979364E-02
-1.200000E+00  1.200000E+00  1.970893E-02
-1.200000E+00  1.250000E+00  1.961638E-02
-1.200000E+00  1.300000E+00  1.951454E-02
-1.200000E+00  1.350000E+00  1.940161E-02
-1.200000E+00  1.400000E+00  1.927537E-02
-1.200000E+00  1.450000E+00  1.913305E-02
-1.200000E+00  1.500000E+00  1.897128E-02
-1.200000E+00  1.550000E+00  1.878591E-02
-1.200000E+00  1.600000E+00  1.857190E-02
-1.200000E+00  1.650000E+00  1.832323E-02
-1.200000E+00  1.700000E+00  1.803274E-02
-1.200000E+00  1.750000E+00  1.769215E-02
-1.200000E+00  1.800000E+00  1.729214E-02
-1.200000E+00  1.850000E+00  1.682264E-02
-1.200000E+00  1.900000E+00  1.627347E-02
-1.200000E+00  1.950000E+00  1.563535E-02
-1.200000E+00  2.000000E+00  1.490139E-02
-1.200000E+00  2.050000E+00  1.406923E-02
-1.200000E+00  2.100000E+00  1.314350E-02
-1.200000E+00  2.150000E+00  1.213858E-02
-1.200000E+00  2.200000E+00  1.108092E-02
-1.200000E+00  2.250000E+00  1.001017E-02
-1.200000E+00  2.300000E+00  8.978302E-03
-1.200000E+00  2.350000E+00  8.045814E-03
-1.200000E+00  2.400000E+00  7.274938E-03
-1.200000E+00  2.450000E+00  6.720715E-03
-1.200000E+00  2.500000E+00  6.421731E-03
-1.200000E+00  2.550000E+00  6.392954E-03
-1.200000E+00  2.600000E+00  6.622801E-03
-1.200000E+00  2.650000E+00  7.075359E-03
-1.200000E+00  2.700000E+00  7.697051E-03
-1.200000E+00  2.750000E+00  8.425758E-03
-1.200000E+00  2.800000E+00  9.199945E-03
-1.200000E+00  2.850000E+00  9.965824E-03
-1.200000E+00  2.900000E+00  1.068158E-02
-1.200000E+00  2.950000E+00  1.131865E-02
-1.200000E+00  3.000000E+00  1.186086E-02
-1.200000E+00  3.050000E+00  1.230212E-02
-1.200000E+00  3.100000E+00  1.264383E-02
-1.200000E+00  3.150000E+00  1.289220E-02
-1.200000E+00  3.200000E+00  1.305619E-02
-1.200000E+00  3.250000E+00  1.314587E-02
-1.200000E+00  3.300000E+00  1.317131E-02
-1.200000E+00  3.350000E+00  1.314191E-02
-1.200000E+00  3.400000E+00  1.306607E-02
-1.200000E+00  3.450000E+00  1.295101E-02
-1.200000E+00  3.500000E+00  1.280285E-02
-1.200000E+00  3.550000E+00  1.262660E-02
-1.200000E+00  3.600000E+00  1.242635E-02
-1.200000E+00  3.650000E+00  1.220542E-02
-1.200000E+00  3.700000E+00  1.196643E-02
-1.200000E+00  3.750000E+00  1.171145E-02
-1.200000E+00  3.800000E+00  1.144214E-02
-1.200000E+00  3.850000E+00  1.115976E-02
-1.200000E+00  3.900000E+00  1.086530E-02
-1.200000E+00  3.950000E+00  1.055953E-02
-1.200000E+00  4.000000E+00  1.024302E-02
-1.200000E+00  4.050000E+00  9.916257E-03
-1.200000E+00  4.100000E+00  9.579606E-03
-1.200000E+00  4.150000E+00  9.233413E-03
-1.200000E+00  4.200000E+00  8.878021E-03
-1.200000E+00  4.250000E+00  8.513819E-03
-1.200000E+00  4.300000E+00  8.141273E-03
-1.200000E+00  4.350000E+00  7.760969E-03
-1.200000E+00  4.400000E+00  7.373643E-03
-1.200000E+00  4.450000E+00  6.980214E-03
-1.200000E+00  4.500000E+00  6.581807E-03
-1.200000E+00  4.550000E+00  6.179773E-03
-1.200000E+00  4.600000E+00  5.775704E-03
-1.200000E+00  4.650000E+00  5.371433E-03
-1.200000E+00  4.700000E+00  4.969025E-03
-1.200000E+00  4.750000E+00  4.570756E-03
-1.200000E+00  4.800000E+00  4.179068E-03
-1.200000E+00  4.850000E+00  3.796511E-03
-1.200000E+00  4.900000E+00  3.425674E-03
-1.200000E+00  4.950000E+00  3.069094E-03
-1.200000E+00  5.000000E+00  2.729167E-03
-1.200000E+00  5.050000E+00  2.408051E-03
-1.200000E+00  5.100000E+00  2.107588E-03
-1.200000E+00  5.150000E+00  1.829224E-03
-1.200000E+00  5.200000E+00  1.573968E-03
-1.200000E+00  5.250000E+00  1.342354E-03
-1.200000E+00  5.300000E+00  1.134446E-03
-1.200000E+00  5.350000E+00  9.498503E-04
-1.200000E+00  5.400000E+00  7.877628E-04
-1.200000E+00  5.450000E+00  6.470235E-04
-1.200000E+00  5.500000E+00  5.261879E-04
-1.200000E+00  5.550000E+00  4.236045E-04
-1.200000E+00  5.600000E+00  3.374918E-04
-1.200000E+00  5.650000E+00  2.660138E-04
-1.200000E+00  5.700000E+00  2.073450E-04
-1.200000E+00  5.750000E+00  1.597263E-04
-1.200000E+00  5.800000E+00  1.215073E-04
-1.200000E+00  5.850000E+00  9.117640E-05
-1.200000E+00  5.900000E+00  6.737885E-05
-1.200000E+00  5.950000E+00  4.892427E-05
-1.200000E+00  6.000000E+00  3.478622E-05
-1.200000E+00  6.050000E+00  2.409529E-05
-1.200000E+00  6.100000E+00  1.612810E-05
-1.200000E+00  6.150000E+00  1.029389E-05
-1.200000E+00  6.200000E+00  6.120213E-06
-1.200000E+00  6.250000E+00  3.239075E-06
-1.200000E+00  6.300000E+00  1.374665E-06
-1.200000E+00  6.350000E+00  3.337522E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.407946E-07
-1.150000E+00 -6.300000E+00  9.937546E-07
-1.150000E+00 -6.250000E+00  2.349009E-06
-1.150000E+00 -6.200000E+00  4.457512E-06
-1.150000E+00 -6.150000E+00  7.537139E-06
-1.150000E+00 -6.100000E+00  1.188246E-05
-1.150000E+00 -6.050000E+00  1.787732E-05
-1.150000E+00 -6.000000E+00  2.600947E-05
-1.150000E+00 -5.950000E+00  3.688640E-05
-1.150000E+00 -5.900000E+00  5.125126E-05
-1.150000E+00 -5.850000E+00  6.999779E-05
-1.150000E+00 -5.800000E+00  9.418255E-05
-1.150000E+00 -5.750000E+00  1.250326E-04
-1.150000E+00 -5.700000E+00  1.639462E-04
-1.150000E+00 -5.650000E+00  2.124850E-04
-1.150000E+00 -5.600000E+00  2.723540E-04
-1.150000E+00 -5.550000E+00  3.453691E-04
-1.150000E+00 -5.500000E+00  4.334102E-04
-1.150000E+00 -5.450000E+00  5.383608E-04
-1.150000E+00 -5.400000E+00  6.620364E-04
-1.150000E+00 -5.350000E+00  8.061043E-04
-1.150000E+00 -5.300000E+00  9.720002E-04
-1.150000E+00 -5.250000E+00  1.160849E-03
-1.150000E+00 -5.200000E+00  1.373394E-03
-1.150000E+00 -5.150000E+00  1.609940E-03
-1.150000E+00 -5.100000E+00  1.870324E-03
-1.150000E+00 -5.050000E+00  2.153898E-03
-1.150000E+00 -5.000000E+00  2.459549E-03
-1.150000E+00 -4.950000E+00  2.785729E-03
-1.150000E+00 -4.900000E+00  3.130520E-03
-1.150000E+00 -4.850000E+00  3.491698E-03
-1.150000E+00 -4.800000E+00  3.866821E-03
-1.150000E+00 -4.750000E+00  4.253313E-03
-1.150000E+00 -4.700000E+00  4.648554E-03
-1.150000E+00 -4.650000E+00  5.049961E-03
-1.150000E+00 -4.600000E+00  5.455062E-03
-1.150000E+00 -4.550000E+00  5.861563E-03
-1.150000E+00 -4.500000E+00  6.267390E-03
-1.150000E+00 -4.450000E+00  6.670725E-03
-1.150000E+00 -4.400000E+00  7.070019E-03
-1.150000E+00 -4.350000E+00  7.463992E-03
-1.150000E+00 -4.300000E+00  7.851618E-03
-1.150000E+00 -4.250000E+00  8.232097E-03
-1.150000E+00 -4.200000E+00  8.604826E-03
-1.150000E+00 -4.150000E+00  8.969363E-03
-1.150000E+00 -4.100000E+00  9.325397E-03
-1.150000E+00 -4.050000E+00  9.672719E-03
-1.150000E+00 -4.000000E+00  1.001120E-02
-1.150000E+00 -3.950000E+00  1.034077E-02
-1.150000E+00 -3.900000E+00  1.066142E-02
-1.150000E+00 -3.850000E+00  1.097317E-02
-1.150000E+00 -3.800000E+00  1.127608E-02
-1.150000E+00 -3.750000E+00  1.157025E-02
-1.150000E+00 -3.700000E+00  1.185576E-02
-1.150000E+00 -3.650000E+00  1.213270E-02
-1.150000E+00 -3.600000E+00  1.240114E-02
-1.150000E+00 -3.550000E+00  1.266109E-02
-1.150000E+00 -3.500000E+00  1.291251E-02
-1.150000E+00 -3.450000E+00  1.315527E-02
-1.150000E+00 -3.400000E+00  1.338914E-02
-1.150000E+00 -3.350000E+00  1.361376E-02
-1.150000E+00 -3.300000E+00  1.382862E-02
-1.150000E+00 -3.250000E+00  1.403304E-02
-1.150000E+00 -3.200000E+00  1.422614E-02
-1.150000E+00 -3.150000E+00  1.440679E-02
-1.150000E+00 -3.100000E+00  1.457357E-02
-1.150000E+00 -3.050000E+00  1.472477E-02
-1.150000E+00 -3.000000E+00  1.485831E-02
-1.150000E+00 -2.950000E+00  1.497175E-02
-1.150000E+00 -2.900000E+00  1.506227E-02
-1.150000E+00 -2.850000E+00  1.512673E-02
-1.150000E+00 -2.800000E+00  1.516173E-02
-1.150000E+00 -2.750000E+00  1.516377E-02
-1.150000E+00 -2.700000E+00  1.512951E-02
-1.150000E+00 -2.650000E+00  1.505615E-02
-1.150000E+00 -2.600000E+00  1.494195E-02
-1.150000E+00 -2.550000E+00  1.478686E-02
-1.150000E+00 -2.500000E+00  1.459329E-02
-1.150000E+00 -2.450000E+00  1.436688E-02
-1.150000E+00 -2.400000E+00  1.411712E-02
-1.150000E+00 -2.350000E+00  1.385772E-02
-1.150000E+00 -2.300000E+00  1.360636E-02
-1.150000E+00 -2.250000E+00  1.338378E-02
-1.150000E+00 -2.200000E+00  1.321206E-02
-1.150000E+00 -2.150000E+00  1.311222E-02
-1.150000E+00 -2.100000E+00  1.310158E-02
-1.150000E+00 -2.050000E+00  1.319121E-02
-1.150000E+00 -2.000000E+00  1.338429E-02
-1.150000E+00 -1.950000E+00  1.367555E-02
-1.150000E+00 -1.900000E+00  1.405212E-02
-1.150000E+00 -1.850000E+00  1.449544E-02
-1.150000E+00 -1.800000E+00  1.498392E-02
-1.150000E+00 -1.750000E+00  1.549555E-02
-1.150000E+00 -1.700000E+00  1.601017E-02
-1.150000E+00 -1.650000E+00  1.651104E-02
-1.150000E+00 -1.600000E+00  1.698555E-02
-1.150000E+00 -1.550000E+00  1.742532E-02
-1.150000E+00 -1.500000E+00  1.782573E-02
-1.150000E+00 -1.450000E+00  1.818526E-02
-1.150000E+00 -1.400000E+00  1.850465E-02
-1.150000E+00 -1.350000E+00  1.878619E-02
-1.150000E+00 -1.300000E+00  1.903304E-02
-1.150000E+00 -1.250000E+00  1.924878E-02
-1.150000E+00 -1.200000E+00  1.943705E-02
-1.150000E+00 -1.150000E+00  1.960130E-02
-1.150000E+00 -1.100000E+00  1.974468E-02
-1.150000E+00 -1.050000E+00  1.986999E-02
-1.150000E+00 -1.000000E+00  1.997966E-02
-1.150000E+00 -9.500000E-01  2.007578E-02
-1.150000E+00 -9.000000E-01  2.016011E-02
-1.150000E+00 -8.500000E-01  2.023418E-02
-1.150000E+00 -8.000000E-01  2.029926E-02
-1.150000E+00 -7.500000E-01  2.035646E-02
-1.150000E+00 -7.000000E-01  2.040674E-02
-1.150000E+00 -6.500000E-01  2.045090E-02
-1.150000E+00 -6.000000E-01  2.048968E-02
-1.150000E+00 -5.500000E-01  2.052369E-02
-1.150000E+00 -5.000000E-01  2.055350E-02
-1.150000E+00 -4.500000E-01  2.057957E-02
-1.150000E+00 -4.000000E-01  2.060233E-02
-1.150000E+00 -3.500000E-01  2.062212E-02
-1.150000E+00 -3.000000E-01  2.063921E-02
-1.150000E+00 -2.500000E-01  2.065382E-02
-1.150000E+00 -2.000000E-01  2.066608E-02
-1.150000E+00 -1.500000E-01  2.067606E-02
-1.150000E+00 -1.000000E-01  2.068376E-02
-1.150000E+00 -5.000000E-02  2.068915E-02
-1.150000E+00  0.000000E+00  2.069211E-02
-1.150000E+00  5.000000E-02  2.069253E-02
-1.150000E+00  1.000000E-01  2.069024E-02
-1.150000E+00  1.500000E-01  2.068510E-02
-1.150000E+00  2.000000E-01  2.067693E-02
-1.150000E+00  2.500000E-01  2.066560E-02
-1.150000E+00  3.000000E-01  2.065100E-02
-1.150000E+00  3.500000E-01  2.063304E-02
-1.150000E+00  4.000000E-01  2.061165E-02
-1.150000E+00  4.500000E-01  2.058682E-02
-1.150000E+00  5.000000E-01  2.055856E-02
-1.150000E+00  5.500000E-01  2.052689E-02
-1.150000E+00  6.000000E-01  2.049186E-02
-1.150000E+00  6.500000E-01  2.045349E-02
-1.150000E+00  7.000000E-01  2.041182E-02
-1.150000E+00  7.500000E-01  2.036684E-02
-1.150000E+00  8.000000E-01  2.031849E-02
-1.150000E+00  8.500000E-01  2.026667E-02
-1.150000E+00  9.000000E-01  2.021120E-02
-1.150000E+00  9.500000E-01  2.015184E-02
-1.150000E+00  1.000000E+00  2.008824E-02
-1.150000E+00  1.050000E+00  2.001995E-02
-1.150000E+00  1.100000E+00  1.994637E-02
-1.150000E+00  1.150000E+00  1.986677E-02
-1.150000E+00  1.200000E+00  1.978018E-02
-1.150000E+00  1.250000E+00  1.968538E-02
-1.150000E+00  1.300000E+00  1.958085E-02
-1.150000E+00  1.350000E+00  1.946464E-02
-1.150000E+00  1.400000E+00  1.933435E-02
-1.150000E+00  1.450000E+00  1.918695E-02
-1.150000E+00  1.500000E+00  1.901872E-02
-1.150000E+00  1.550000E+00  1.882503E-02
-1.150000E+00  1.600000E+00  1.860022E-02
-1.150000E+00  1.650000E+00  1.833743E-02
-1.150000E+00  1.700000E+00  1.802842E-02
-1.150000E+00  1.750000E+00  1.766356E-02
-1.150000E+00  1.800000E+00  1.723182E-02
-1.150000E+00  1.850000E+00  1.672114E-02
-1.150000E+00  1.900000E+00  1.611900E-02
-1.150000E+00  1.950000E+00  1.541362E-02
-1.150000E+00  2.000000E+00  1.459567E-02
-1.150000E+00  2.050000E+00  1.366076E-02
-1.150000E+00  2.100000E+00  1.261257E-02
-1.150000E+00  2.150000E+00  1.146624E-02
-1.150000E+00  2.200000E+00  1.025153E-02
-1.150000E+00  2.250000E+00  9.014636E-03
-1.150000E+00  2.300000E+00  7.817448E-03
-1.150000E+00  2.350000E+00  6.733218E-03
-1.150000E+00  2.400000E+00  5.838302E-03
-1.150000E+00  2.450000E+00  5.200910E-03
-1.150000E+00  2.500000E+00  4.869243E-03
-1.150000E+00  2.550000E+00  4.862200E-03
-1.150000E+00  2.600000E+00  5.165534E-03
-1.150000E+00  2.650000E+00  5.734706E-03
-1.150000E+00  2.700000E+00  6.503503E-03
-1.150000E+00  2.750000E+00  7.395729E-03
-1.150000E+00  2.800000E+00  8.336733E-03
-1.150000E+00  2.850000E+00  9.262225E-03
-1.150000E+00  2.900000E+00  1.012322E-02
-1.150000E+00  2.950000E+00  1.088724E-02
-1.150000E+00  3.000000E+00  1.153686E-02
-1.150000E+00  3.050000E+00  1.206665E-02
-1.150000E+00  3.100000E+00  1.247979E-02
-1.150000E+00  3.150000E+00  1.278485E-02
-1.150000E+00  3.200000E+00  1.299325E-02
-1.150000E+00  3.250000E+00  1.311737E-02
-1.150000E+00  3.300000E+00  1.316934E-02
-1.150000E+00  3.350000E+00  1.316030E-02
-1.150000E+00  3.400000E+00  1.310006E-02
-1.150000E+00  3.450000E+00  1.299697E-02
-1.150000E+00  3.500000E+00  1.285803E-02
-1.150000E+00  3.550000E+00  1.268894E-02
-1.150000E+00  3.600000E+00  1.249432E-02
-1.150000E+00  3.650000E+00  1.227786E-02
-1.150000E+00  3.700000E+00  1.204248E-02
-1.150000E+00  3.750000E+00  1.179050E-02
-1.150000E+00  3.800000E+00  1.152370E-02
-1.150000E+00  3.850000E+00  1.124349E-02
-1.150000E+00  3.900000E+00  1.095094E-02
-1.150000E+00  3.950000E+00  1.064686E-02
-1.150000E+00  4.000000E+00  1.033189E-02
-1.150000E+00  4.050000E+00  1.000651E-02
-1.150000E+00  4.100000E+00  9.671122E-03
-1.150000E+00  4.150000E+00  9.326061E-03
-1.150000E+00  4.200000E+00  8.971666E-03
-1.150000E+00  4.250000E+00  8.608308E-03
-1.150000E+00  4.300000E+00  8.236433E-03
-1.150000E+00  4.350000E+00  7.856597E-03
-1.150000E+00  4.400000E+00  7.469504E-03
-1.150000E+00  4.450000E+00  7.076034E-03
-1.150000E+00  4.500000E+00  6.677275E-03
-1.150000E+00  4.550000E+00  6.274539E-03
-1.150000E+00  4.600000E+00  5.869380E-03
-1.150000E+00  4.650000E+00  5.463598E-03
-1.150000E+00  4.700000E+00  5.059231E-03
-1.150000E+00  4.750000E+00  4.658535E-03
-1.150000E+00  4.800000E+00  4.263944E-03
-1.150000E+00  4.850000E+00  3.878013E-03
-1.150000E+00  4.900000E+00  3.503350E-03
-1.150000E+00  4.950000E+00  3.142527E-03
-1.150000E+00  5.000000E+00  2.797990E-03
-1.150000E+00  5.050000E+00  2.471965E-03
-1.150000E+00  5.100000E+00  2.166368E-03
-1.150000E+00  5.150000E+00  1.882736E-03
-1.150000E+00  5.200000E+00  1.622168E-03
-1.150000E+00  5.250000E+00  1.385293E-03
-1.150000E+00  5.300000E+00  1.172265E-03
-1.150000E+00  5.350000E+00  9.827733E-04
-1.150000E+00  5.400000E+00  8.160820E-04
-1.150000E+00  5.450000E+00  6.710866E-04
-1.150000E+00  5.500000E+00  5.463818E-04
-1.150000E+00  5.550000E+00  4.403380E-04
-1.150000E+00  5.600000E+00  3.511806E-04
-1.150000E+00  5.650000E+00  2.770656E-04
-1.150000E+00  5.700000E+00  2.161484E-04
-1.150000E+00  5.750000E+00  1.666418E-04
-1.150000E+00  5.800000E+00  1.268613E-04
-1.150000E+00  5.850000E+00  9.525778E-05
-1.150000E+00  5.900000E+00  7.043790E-05
-1.150000E+00  5.950000E+00  5.117383E-05
-1.150000E+00  6.000000E+00  3.640402E-05
-1.150000E+00  6.050000E+00  2.522736E-05
-1.150000E+00  6.100000E+00  1.689272E-05
-1.150000E+00  6.150000E+00  1.078577E-05
-1.150000E+00  6.200000E+00  6.414611E-06
-1.150000E+00  6.250000E+00  3.395716E-06
-1.150000E+00  6.300000E+00  1.441403E-06
-1.150000E+00  6.350000E+00  3.499942E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.538464E-07
-1.100000E+00 -6.300000E+00  1.047518E-06
-1.100000E+00 -6.250000E+00  2.475690E-06
-1.100000E+00 -6.200000E+00  4.696815E-06
-1.100000E+00 -6.150000E+00  7.939358E-06
-1.100000E+00 -6.100000E+00  1.251182E-05
-1.100000E+00 -6.050000E+00  1.881557E-05
-1.100000E+00 -6.000000E+00  2.735970E-05
-1.100000E+00 -5.950000E+00  3.877689E-05
-1.100000E+00 -5.900000E+00  5.383929E-05
-1.100000E+00 -5.850000E+00  7.347295E-05
-1.100000E+00 -5.800000E+00  9.876939E-05
-1.100000E+00 -5.750000E+00  1.309921E-04
-1.100000E+00 -5.700000E+00  1.715759E-04
-1.100000E+00 -5.650000E+00  2.221169E-04
-1.100000E+00 -5.600000E+00  2.843505E-04
-1.100000E+00 -5.550000E+00  3.601163E-04
-1.100000E+00 -5.500000E+00  4.513087E-04
-1.100000E+00 -5.450000E+00  5.598142E-04
-1.100000E+00 -5.400000E+00  6.874370E-04
-1.100000E+00 -5.350000E+00  8.358179E-04
-1.100000E+00 -5.300000E+00  1.006350E-03
-1.100000E+00 -5.250000E+00  1.200101E-03
-1.100000E+00 -5.200000E+00  1.417740E-03
-1.100000E+00 -5.150000E+00  1.659489E-03
-1.100000E+00 -5.100000E+00  1.925092E-03
-1.100000E+00 -5.050000E+00  2.213806E-03
-1.100000E+00 -5.000000E+00  2.524418E-03
-1.100000E+00 -4.950000E+00  2.855294E-03
-1.100000E+00 -4.900000E+00  3.204428E-03
-1.100000E+00 -4.850000E+00  3.569531E-03
-1.100000E+00 -4.800000E+00  3.948103E-03
-1.100000E+00 -4.750000E+00  4.337534E-03
-1.100000E+00 -4.700000E+00  4.735185E-03
-1.100000E+00 -4.650000E+00  5.138474E-03
-1.100000E+00 -4.600000E+00  5.544944E-03
-1.100000E+00 -4.550000E+00  5.952333E-03
-1.100000E+00 -4.500000E+00  6.358608E-03
-1.100000E+00 -4.450000E+00  6.762001E-03
-1.100000E+00 -4.400000E+00  7.161017E-03
-1.100000E+00 -4.350000E+00  7.554430E-03
-1.100000E+00 -4.300000E+00  7.941267E-03
-1.100000E+00 -4.250000E+00  8.320779E-03
-1.100000E+00 -4.200000E+00  8.692407E-03
-1.100000E+00 -4.150000E+00  9.055749E-03
-1.100000E+00 -4.100000E+00  9.410526E-03
-1.100000E+00 -4.050000E+00  9.756555E-03
-1.100000E+00 -4.000000E+00  1.009373E-02
-1.100000E+00 -3.950000E+00  1.042200E-02
-1.100000E+00 -3.900000E+00  1.074136E-02
-1.100000E+00 -3.850000E+00  1.105186E-02
-1.100000E+00 -3.800000E+00  1.135358E-02
-1.100000E+00 -3.750000E+00  1.164660E-02
-1.100000E+00 -3.700000E+00  1.193106E-02
-1.100000E+00 -3.650000E+00  1.220705E-02
-1.100000E+00 -3.600000E+00  1.247468E-02
-1.100000E+00 -3.550000E+00  1.273399E-02
-1.100000E+00 -3.500000E+00  1.298499E-02
-1.100000E+00 -3.450000E+00  1.322759E-02
-1.100000E+00 -3.400000E+00  1.346163E-02
-1.100000E+00 -3.350000E+00  1.368683E-02
-1.100000E+00 -3.300000E+00  1.390278E-02
-1.100000E+00 -3.250000E+00  1.410892E-02
-1.100000E+00 -3.200000E+00  1.430455E-02
-1.100000E+00 -3.150000E+00  1.448872E-02
-1.100000E+00 -3.100000E+00  1.466031E-02
-1.100000E+00 -3.050000E+00  1.481793E-02
-1.100000E+00 -3.000000E+00  1.495991E-02
-1.100000E+00 -2.950000E+00  1.508434E-02
-1.100000E+00 -2.900000E+00  1.518902E-02
-1.100000E+00 -2.850000E+00  1.527156E-02
-1.100000E+00 -2.800000E+00  1.532941E-02
-1.100000E+00 -2.750000E+00  1.536003E-02
-1.100000E+00 -2.700000E+00  1.536109E-02
-1.100000E+00 -2.650000E+00  1.533080E-02
-1.100000E+00 -2.600000E+00  1.526826E-02
-1.100000E+00 -2.550000E+00  1.517397E-02
-1.100000E+00 -2.500000E+00  1.505037E-02
-1.100000E+00 -2.450000E+00  1.490237E-02
-1.100000E+00 -2.400000E+00  1.473772E-02
-1.100000E+00 -2.350000E+00  1.456724E-02
-1.100000E+00 -2.300000E+00  1.440448E-02
-1.100000E+00 -2.250000E+00  1.426505E-02
-1.100000E+00 -2.200000E+00  1.416532E-02
-1.100000E+00 -2.150000E+00  1.412071E-02
-1.100000E+00 -2.100000E+00  1.414377E-02
-1.100000E+00 -2.050000E+00  1.424255E-02
-1.100000E+00 -2.000000E+00  1.441935E-02
-1.100000E+00 -1.950000E+00  1.467042E-02
-1.100000E+00 -1.900000E+00  1.498650E-02
-1.100000E+00 -1.850000E+00  1.535412E-02
-1.100000E+00 -1.800000E+00  1.575745E-02
-1.100000E+00 -1.750000E+00  1.618011E-02
-1.100000E+00 -1.700000E+00  1.660686E-02
-1.100000E+00 -1.650000E+00  1.702475E-02
-1.100000E+00 -1.600000E+00  1.742373E-02
-1.100000E+00 -1.550000E+00  1.779682E-02
-1.100000E+00 -1.500000E+00  1.813987E-02
-1.100000E+00 -1.450000E+00  1.845109E-02
-1.100000E+00 -1.400000E+00  1.873054E-02
-1.100000E+00 -1.350000E+00  1.897953E-02
-1.100000E+00 -1.300000E+00  1.920018E-02
-1.100000E+00 -1.250000E+00  1.939505E-02
-1.100000E+00 -1.200000E+00  1.956678E-02
-1.100000E+00 -1.150000E+00  1.971801E-02
-1.100000E+00 -1.100000E+00  1.985114E-02
-1.100000E+00 -1.050000E+00  1.996836E-02
-1.100000E+00 -1.000000E+00  2.007160E-02
-1.100000E+00 -9.500000E-01  2.016254E-02
-1.100000E+00 -9.000000E-01  2.024262E-02
-1.100000E+00 -8.500000E-01  2.031311E-02
-1.100000E+00 -8.000000E-01  2.037509E-02
-1.100000E+00 -7.500000E-01  2.042949E-02
-1.100000E+00 -7.000000E-01  2.047716E-02
-1.100000E+00 -6.500000E-01  2.051884E-02
-1.100000E+00 -6.000000E-01  2.055519E-02
-1.100000E+00 -5.500000E-01  2.058680E-02
-1.100000E+00 -5.000000E-01  2.061423E-02
-1.100000E+00 -4.500000E-01  2.063796E-02
-1.100000E+00 -4.000000E-01  2.065843E-02
-1.100000E+00 -3.500000E-01  2.067602E-02
-1.100000E+00 -3.000000E-01  2.069108E-02
-1.100000E+00 -2.500000E-01  2.070385E-02
-1.100000E+00 -2.000000E-01  2.071455E-02
-1.100000E+00 -1.500000E-01  2.072331E-02
-1.100000E+00 -1.000000E-01  2.073019E-02
-1.100000E+00 -5.000000E-02  2.073518E-02
-1.100000E+00  0.000000E+00  2.073821E-02
-1.100000E+00  5.000000E-02  2.073915E-02
-1.100000E+00  1.000000E-01  2.073784E-02
-1.100000E+00  1.500000E-01  2.073407E-02
-1.100000E+00  2.000000E-01  2.072764E-02
-1.100000E+00  2.500000E-01  2.071832E-02
-1.100000E+00  3.000000E-01  2.070592E-02
-1.100000E+00  3.500000E-01  2.069027E-02
-1.100000E+00  4.000000E-01  2.067123E-02
-1.100000E+00  4.500000E-01  2.064870E-02
-1.100000E+00  5.000000E-01  2.062262E-02
-1.100000E+00  5.500000E-01  2.059297E-02
-1.100000E+00  6.000000E-01  2.055974E-02
-1.100000E+00  6.500000E-01  2.052294E-02
-1.100000E+00  7.000000E-01  2.048257E-02
-1.100000E+00  7.500000E-01  2.043862E-02
-1.100000E+00  8.000000E-01  2.039103E-02
-1.100000E+00  8.500000E-01  2.033969E-02
-1.100000E+00  9.000000E-01  2.028443E-02
-1.100000E+00  9.500000E-01  2.022501E-02
-1.100000E+00  1.000000E+00  2.016108E-02
-1.100000E+00  1.050000E+00  2.009220E-02
-1.100000E+00  1.100000E+00  2.001776E-02
-1.100000E+00  1.150000E+00  1.993701E-02
-1.100000E+00  1.200000E+00  1.984896E-02
-1.100000E+00  1.250000E+00  1.975233E-02
-1.100000E+00  1.300000E+00  1.964553E-02
-1.100000E+00  1.350000E+00  1.952650E-02
-1.100000E+00  1.400000E+00  1.939266E-02
-1.100000E+00  1.450000E+00  1.924079E-02
-1.100000E+00  1.500000E+00  1.906681E-02
-1.100000E+00  1.550000E+00  1.886568E-02
-1.100000E+00  1.600000E+00  1.863117E-02
-1.100000E+00  1.650000E+00  1.835562E-02
-1.100000E+00  1.700000E+00  1.802980E-02
-1.100000E+00  1.750000E+00  1.764277E-02
-1.100000E+00  1.800000E+00  1.718190E-02
-1.100000E+00  1.850000E+00  1.663313E-02
-1.100000E+00  1.900000E+00  1.598166E-02
-1.100000E+00  1.950000E+00  1.521315E-02
-1.100000E+00  2.000000E+00  1.431573E-02
-1.100000E+00  2.050000E+00  1.328281E-02
-1.100000E+00  2.100000E+00  1.211680E-02
-1.100000E+00  2.150000E+00  1.083324E-02
-1.100000E+00  2.200000E+00  9.464849E-03
-1.100000E+00  2.250000E+00  8.064038E-03
-1.100000E+00  2.300000E+00  6.702490E-03
-1.100000E+00  2.350000E+00  5.466345E-03
-1.100000E+00  2.400000E+00  4.446449E-03
-1.100000E+00  2.450000E+00  3.724696E-03
-1.100000E+00  2.500000E+00  3.359376E-03
-1.100000E+00  2.550000E+00  3.373567E-03
-1.100000E+00  2.600000E+00  3.750287E-03
-1.100000E+00  2.650000E+00  4.436025E-03
-1.100000E+00  2.700000E+00  5.351467E-03
-1.100000E+00  2.750000E+00  6.405947E-03
-1.100000E+00  2.800000E+00  7.511500E-03
-1.100000E+00  2.850000E+00  8.593368E-03
-1.100000E+00  2.900000E+00  9.595612E-03
-1.100000E+00  2.950000E+00  1.048216E-02
-1.100000E+00  3.000000E+00  1.123466E-02
-1.100000E+00  3.050000E+00  1.184861E-02
-1.100000E+00  3.100000E+00  1.232917E-02
-1.100000E+00  3.150000E+00  1.268736E-02
-1.100000E+00  3.200000E+00  1.293712E-02
-1.100000E+00  3.250000E+00  1.309314E-02
-1.100000E+00  3.300000E+00  1.316955E-02
-1.100000E+00  3.350000E+00  1.317919E-02
-1.100000E+00  3.400000E+00  1.313321E-02
-1.100000E+00  3.450000E+00  1.304105E-02
-1.100000E+00  3.500000E+00  1.291051E-02
-1.100000E+00  3.550000E+00  1.274795E-02
-1.100000E+00  3.600000E+00  1.255846E-02
-1.100000E+00  3.650000E+00  1.234610E-02
-1.100000E+00  3.700000E+00  1.211407E-02
-1.100000E+00  3.750000E+00  1.186485E-02
-1.100000E+00  3.800000E+00  1.160041E-02
-1.100000E+00  3.850000E+00  1.132224E-02
-1.100000E+00  3.900000E+00  1.103149E-02
-1.100000E+00  3.950000E+00  1.072903E-02
-1.100000E+00  4.000000E+00  1.041553E-02
-1.100000E+00  4.050000E+00  1.009149E-02
-1.100000E+00  4.100000E+00  9.757316E-03
-1.100000E+00  4.150000E+00  9.413356E-03
-1.100000E+00  4.200000E+00  9.059937E-03
-1.100000E+00  4.250000E+00  8.697415E-03
-1.100000E+00  4.300000E+00  8.326215E-03
-1.100000E+00  4.350000E+00  7.946866E-03
-1.100000E+00  4.400000E+00  7.560041E-03
-1.100000E+00  4.450000E+00  7.166586E-03
-1.100000E+00  4.500000E+00  6.767554E-03
-1.100000E+00  4.550000E+00  6.364221E-03
-1.100000E+00  4.600000E+00  5.958106E-03
-1.100000E+00  4.650000E+00  5.550978E-03
-1.100000E+00  4.700000E+00  5.144849E-03
-1.100000E+00  4.750000E+00  4.741954E-03
-1.100000E+00  4.800000E+00  4.344718E-03
-1.100000E+00  4.850000E+00  3.955696E-03
-1.100000E+00  4.900000E+00  3.577511E-03
-1.100000E+00  4.950000E+00  3.212763E-03
-1.100000E+00  5.000000E+00  2.863939E-03
-1.100000E+00  5.050000E+00  2.533325E-03
-1.100000E+00  5.100000E+00  2.222907E-03
-1.100000E+00  5.150000E+00  1.934304E-03
-1.100000E+00  5.200000E+00  1.668703E-03
-1.100000E+00  5.250000E+00  1.426824E-03
-1.100000E+00  5.300000E+00  1.208907E-03
-1.100000E+00  5.350000E+00  1.014722E-03
-1.100000E+00  5.400000E+00  8.436055E-04
-1.100000E+00  5.450000E+00  6.945075E-04
-1.100000E+00  5.500000E+00  5.660633E-04
-1.100000E+00  5.550000E+00  4.566676E-04
-1.100000E+00  5.600000E+00  3.645544E-04
-1.100000E+00  5.650000E+00  2.878747E-04
-1.100000E+00  5.700000E+00  2.247671E-04
-1.100000E+00  5.750000E+00  1.734183E-04
-1.100000E+00  5.800000E+00  1.321118E-04
-1.100000E+00  5.850000E+00  9.926289E-05
-1.100000E+00  5.900000E+00  7.344143E-05
-1.100000E+00  5.950000E+00  5.338347E-05
-1.100000E+00  6.000000E+00  3.799353E-05
-1.100000E+00  6.050000E+00  2.633974E-05
-1.100000E+00  6.100000E+00  1.764400E-05
-1.100000E+00  6.150000E+00  1.126898E-05
-1.100000E+00  6.200000E+00  6.703733E-06
-1.100000E+00  6.250000E+00  3.549499E-06
-1.100000E+00  6.300000E+00  1.506905E-06
-1.100000E+00  6.350000E+00  3.659318E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.671281E-07
-1.050000E+00 -6.300000E+00  1.102205E-06
-1.050000E+00 -6.250000E+00  2.604457E-06
-1.050000E+00 -6.200000E+00  4.939827E-06
-1.050000E+00 -6.150000E+00  8.347343E-06
-1.050000E+00 -6.100000E+00  1.314936E-05
-1.050000E+00 -6.050000E+00  1.976467E-05
-1.050000E+00 -6.000000E+00  2.872352E-05
-1.050000E+00 -5.950000E+00  4.068359E-05
-1.050000E+00 -5.900000E+00  5.644570E-05
-1.050000E+00 -5.850000E+00  7.696788E-05
-1.050000E+00 -5.800000E+00  1.033761E-04
-1.050000E+00 -5.750000E+00  1.369696E-04
-1.050000E+00 -5.700000E+00  1.792188E-04
-1.050000E+00 -5.650000E+00  2.317529E-04
-1.050000E+00 -5.600000E+00  2.963360E-04
-1.050000E+00 -5.550000E+00  3.748293E-04
-1.050000E+00 -5.500000E+00  4.691389E-04
-1.050000E+00 -5.450000E+00  5.811513E-04
-1.050000E+00 -5.400000E+00  7.126566E-04
-1.050000E+00 -5.350000E+00  8.652663E-04
-1.050000E+00 -5.300000E+00  1.040329E-03
-1.050000E+00 -5.250000E+00  1.238852E-03
-1.050000E+00 -5.200000E+00  1.461432E-03
-1.050000E+00 -5.150000E+00  1.708209E-03
-1.050000E+00 -5.100000E+00  1.978835E-03
-1.050000E+00 -5.050000E+00  2.272474E-03
-1.050000E+00 -5.000000E+00  2.587822E-03
-1.050000E+00 -4.950000E+00  2.923156E-03
-1.050000E+00 -4.900000E+00  3.276397E-03
-1.050000E+00 -4.850000E+00  3.645187E-03
-1.050000E+00 -4.800000E+00  4.026980E-03
-1.050000E+00 -4.750000E+00  4.419133E-03
-1.050000E+00 -4.700000E+00  4.818992E-03
-1.050000E+00 -4.650000E+00  5.223978E-03
-1.050000E+00 -4.600000E+00  5.631655E-03
-1.050000E+00 -4.550000E+00  6.039791E-03
-1.050000E+00 -4.500000E+00  6.446396E-03
-1.050000E+00 -4.450000E+00  6.849751E-03
-1.050000E+00 -4.400000E+00  7.248413E-03
-1.050000E+00 -4.350000E+00  7.641211E-03
-1.050000E+00 -4.300000E+00  8.027222E-03
-1.050000E+00 -4.250000E+00  8.405744E-03
-1.050000E+00 -4.200000E+00  8.776261E-03
-1.050000E+00 -4.150000E+00  9.138408E-03
-1.050000E+00 -4.100000E+00  9.491937E-03
-1.050000E+00 -4.050000E+00  9.836693E-03
-1.050000E+00 -4.000000E+00  1.017259E-02
-1.050000E+00 -3.950000E+00  1.049959E-02
-1.050000E+00 -3.900000E+00  1.081771E-02
-1.050000E+00 -3.850000E+00  1.112702E-02
-1.050000E+00 -3.800000E+00  1.142759E-02
-1.050000E+00 -3.750000E+00  1.171955E-02
-1.050000E+00 -3.700000E+00  1.200302E-02
-1.050000E+00 -3.650000E+00  1.227815E-02
-1.050000E+00 -3.600000E+00  1.254504E-02
-1.050000E+00 -3.550000E+00  1.280379E-02
-1.050000E+00 -3.500000E+00  1.305444E-02
-1.050000E+00 -3.450000E+00  1.329696E-02
-1.050000E+00 -3.400000E+00  1.353123E-02
-1.050000E+00 -3.350000E+00  1.375705E-02
-1.050000E+00 -3.300000E+00  1.397412E-02
-1.050000E+00 -3.250000E+00  1.418198E-02
-1.050000E+00 -3.200000E+00  1.438008E-02
-1.050000E+00 -3.150000E+00  1.456767E-02
-1.050000E+00 -3.100000E+00  1.474386E-02
-1.050000E+00 -3.050000E+00  1.490755E-02
-1.050000E+00 -3.000000E+00  1.505744E-02
-1.050000E+00 -2.950000E+00  1.519205E-02
-1.050000E+00 -2.900000E+00  1.530972E-02
-1.050000E+00 -2.850000E+00  1.540866E-02
-1.050000E+00 -2.800000E+00  1.548702E-02
-1.050000E+00 -2.750000E+00  1.554301E-02
-1.050000E+00 -2.700000E+00  1.557508E-02
-1.050000E+00 -2.650000E+00  1.558216E-02
-1.050000E+00 -2.600000E+00  1.556392E-02
-1.050000E+00 -2.550000E+00  1.552117E-02
-1.050000E+00 -2.500000E+00  1.545620E-02
-1.050000E+00 -2.450000E+00  1.537314E-02
-1.050000E+00 -2.400000E+00  1.527823E-02
-1.050000E+00 -2.350000E+00  1.517981E-02
-1.050000E+00 -2.300000E+00  1.508818E-02
-1.050000E+00 -2.250000E+00  1.501493E-02
-1.050000E+00 -2.200000E+00  1.497204E-02
-1.050000E+00 -2.150000E+00  1.497071E-02
-1.050000E+00 -2.100000E+00  1.501999E-02
-1.050000E+00 -2.050000E+00  1.512565E-02
-1.050000E+00 -2.000000E+00  1.528941E-02
-1.050000E+00 -1.950000E+00  1.550863E-02
-1.050000E+00 -1.900000E+00  1.577675E-02
-1.050000E+00 -1.850000E+00  1.608413E-02
-1.050000E+00 -1.800000E+00  1.641929E-02
-1.050000E+00 -1.750000E+00  1.677021E-02
-1.050000E+00 -1.700000E+00  1.712549E-02
-1.050000E+00 -1.650000E+00  1.747524E-02
-1.050000E+00 -1.600000E+00  1.781158E-02
-1.050000E+00 -1.550000E+00  1.812880E-02
-1.050000E+00 -1.500000E+00  1.842327E-02
-1.050000E+00 -1.450000E+00  1.869315E-02
-1.050000E+00 -1.400000E+00  1.893804E-02
-1.050000E+00 -1.350000E+00  1.915859E-02
-1.050000E+00 -1.300000E+00  1.935612E-02
-1.050000E+00 -1.250000E+00  1.953235E-02
-1.050000E+00 -1.200000E+00  1.968918E-02
-1.050000E+00 -1.150000E+00  1.982853E-02
-1.050000E+00 -1.100000E+00  1.995219E-02
-1.050000E+00 -1.050000E+00  2.006184E-02
-1.050000E+00 -1.000000E+00  2.015896E-02
-1.050000E+00 -9.500000E-01  2.024486E-02
-1.050000E+00 -9.000000E-01  2.032070E-02
-1.050000E+00 -8.500000E-01  2.038750E-02
-1.050000E+00 -8.000000E-01  2.044614E-02
-1.050000E+00 -7.500000E-01  2.049743E-02
-1.050000E+00 -7.000000E-01  2.054208E-02
-1.050000E+00 -6.500000E-01  2.058076E-02
-1.050000E+00 -6.000000E-01  2.061407E-02
-1.050000E+00 -5.500000E-01  2.064259E-02
-1.050000E+00 -5.000000E-01  2.066686E-02
-1.050000E+00 -4.500000E-01  2.068739E-02
-1.050000E+00 -4.000000E-01  2.070467E-02
-1.050000E+00 -3.500000E-01  2.071914E-02
-1.050000E+00 -3.000000E-01  2.073121E-02
-1.050000E+00 -2.500000E-01  2.074123E-02
-1.050000E+00 -2.000000E-01  2.074952E-02
-1.050000E+00 -1.500000E-01  2.075628E-02
-1.050000E+00 -1.000000E-01  2.076167E-02
-1.050000E+00 -5.000000E-02  2.076575E-02
-1.050000E+00  0.000000E+00  2.076849E-02
-1.050000E+00  5.000000E-02  2.076979E-02
-1.050000E+00  1.000000E-01  2.076945E-02
-1.050000E+00  1.500000E-01  2.076725E-02
-1.050000E+00  2.000000E-01  2.076288E-02
-1.050000E+00  2.500000E-01  2.075606E-02
-1.050000E+00  3.000000E-01  2.074648E-02
-1.050000E+00  3.500000E-01  2.073385E-02
-1.050000E+00  4.000000E-01  2.071793E-02
-1.050000E+00  4.500000E-01  2.069852E-02
-1.050000E+00  5.000000E-01  2.067547E-02
-1.050000E+00  5.500000E-01  2.064869E-02
-1.050000E+00  6.000000E-01  2.061810E-02
-1.050000E+00  6.500000E-01  2.058369E-02
-1.050000E+00  7.000000E-01  2.054541E-02
-1.050000E+00  7.500000E-01  2.050324E-02
-1.050000E+00  8.000000E-01  2.045712E-02
-1.050000E+00  8.500000E-01  2.040692E-02
-1.050000E+00  9.000000E-01  2.035249E-02
-1.050000E+00  9.500000E-01  2.029359E-02
-1.050000E+00  1.000000E+00  2.022987E-02
-1.050000E+00  1.050000E+00  2.016089E-02
-1.050000E+00  1.100000E+00  2.008607E-02
-1.050000E+00  1.150000E+00  2.000461E-02
-1.050000E+00  1.200000E+00  1.991553E-02
-1.050000E+00  1.250000E+00  1.981753E-02
-1.050000E+00  1.300000E+00  1.970893E-02
-1.050000E+00  1.350000E+00  1.958761E-02
-1.050000E+00  1.400000E+00  1.945085E-02
-1.050000E+00  1.450000E+00  1.929524E-02
-1.050000E+00  1.500000E+00  1.911646E-02
-1.050000E+00  1.550000E+00  1.890910E-02
-1.050000E+00  1.600000E+00  1.866641E-02
-1.050000E+00  1.650000E+00  1.838009E-02
-1.050000E+00  1.700000E+00  1.804003E-02
-1.050000E+00  1.750000E+00  1.763414E-02
-1.050000E+00  1.800000E+00  1.714835E-02
-1.050000E+00  1.850000E+00  1.656684E-02
-1.050000E+00  1.900000E+00  1.587271E-02
-1.050000E+00  1.950000E+00  1.504927E-02
-1.050000E+00  2.000000E+00  1.408222E-02
-1.050000E+00  2.050000E+00  1.296281E-02
-1.050000E+00  2.100000E+00  1.169205E-02
-1.050000E+00  2.150000E+00  1.028557E-02
-1.050000E+00  2.200000E+00  8.778490E-03
-1.050000E+00  2.250000E+00  7.228673E-03
-1.050000E+00  2.300000E+00  5.716676E-03
-1.050000E+00  2.350000E+00  4.340564E-03
-1.050000E+00  2.400000E+00  3.204792E-03
-1.050000E+00  2.450000E+00  2.404252E-03
-1.050000E+00  2.500000E+00  2.006913E-03
-1.050000E+00  2.550000E+00  2.039925E-03
-1.050000E+00  2.600000E+00  2.483764E-03
-1.050000E+00  2.650000E+00  3.276417E-03
-1.050000E+00  2.700000E+00  4.326173E-03
-1.050000E+00  2.750000E+00  5.528757E-03
-1.050000E+00  2.800000E+00  6.783815E-03
-1.050000E+00  2.850000E+00  8.006993E-03
-1.050000E+00  2.900000E+00  9.136132E-03
-1.050000E+00  2.950000E+00  1.013209E-02
-1.050000E+00  3.000000E+00  1.097589E-02
-1.050000E+00  3.050000E+00  1.166408E-02
-1.050000E+00  3.100000E+00  1.220379E-02
-1.050000E+00  3.150000E+00  1.260836E-02
-1.050000E+00  3.200000E+00  1.289405E-02
-1.050000E+00  3.250000E+00  1.307768E-02
-1.050000E+00  3.300000E+00  1.317520E-02
-1.050000E+00  3.350000E+00  1.320093E-02
-1.050000E+00  3.400000E+00  1.316723E-02
-1.050000E+00  3.450000E+00  1.308448E-02
-1.050000E+00  3.500000E+00  1.296120E-02
-1.050000E+00  3.550000E+00  1.280430E-02
-1.050000E+00  3.600000E+00  1.261930E-02
-1.050000E+00  3.650000E+00  1.241055E-02
-1.050000E+00  3.700000E+00  1.218148E-02
-1.050000E+00  3.750000E+00  1.193476E-02
-1.050000E+00  3.800000E+00  1.167246E-02
-1.050000E+00  3.850000E+00  1.139617E-02
-1.050000E+00  3.900000E+00  1.110709E-02
-1.050000E+00  3.950000E+00  1.080615E-02
-1.050000E+00  4.000000E+00  1.049403E-02
-1.050000E+00  4.050000E+00  1.017126E-02
-1.050000E+00  4.100000E+00  9.838250E-03
-1.050000E+00  4.150000E+00  9.495348E-03
-1.050000E+00  4.200000E+00  9.142872E-03
-1.050000E+00  4.250000E+00  8.781165E-03
-1.050000E+00  4.300000E+00  8.410631E-03
-1.050000E+00  4.350000E+00  8.031775E-03
-1.050000E+00  4.400000E+00  7.645242E-03
-1.050000E+00  4.450000E+00  7.251848E-03
-1.050000E+00  4.500000E+00  6.852609E-03
-1.050000E+00  4.550000E+00  6.448772E-03
-1.050000E+00  4.600000E+00  6.041823E-03
-1.050000E+00  4.650000E+00  5.633502E-03
-1.050000E+00  4.700000E+00  5.225796E-03
-1.050000E+00  4.750000E+00  4.820919E-03
-1.050000E+00  4.800000E+00  4.421283E-03
-1.050000E+00  4.850000E+00  4.029442E-03
-1.050000E+00  4.900000E+00  3.648027E-03
-1.050000E+00  4.950000E+00  3.279658E-03
-1.050000E+00  5.000000E+00  2.926862E-03
-1.050000E+00  5.050000E+00  2.591973E-03
-1.050000E+00  5.100000E+00  2.277045E-03
-1.050000E+00  5.150000E+00  1.983769E-03
-1.050000E+00  5.200000E+00  1.713417E-03
-1.050000E+00  5.250000E+00  1.466797E-03
-1.050000E+00  5.300000E+00  1.244232E-03
-1.050000E+00  5.350000E+00  1.045573E-03
-1.050000E+00  5.400000E+00  8.702233E-04
-1.050000E+00  5.450000E+00  7.171911E-04
-1.050000E+00  5.500000E+00  5.851522E-04
-1.050000E+00  5.550000E+00  4.725270E-04
-1.050000E+00  5.600000E+00  3.775600E-04
-1.050000E+00  5.650000E+00  2.983990E-04
-1.050000E+00  5.700000E+00  2.331680E-04
-1.050000E+00  5.750000E+00  1.800303E-04
-1.050000E+00  5.800000E+00  1.372395E-04
-1.050000E+00  5.850000E+00  1.031773E-04
-1.050000E+00  5.900000E+00  7.637868E-05
-1.050000E+00  5.950000E+00  5.554523E-05
-1.050000E+00  6.000000E+00  3.954890E-05
-1.050000E+00  6.050000E+00  2.742823E-05
-1.050000E+00  6.100000E+00  1.837901E-05
-1.050000E+00  6.150000E+00  1.174155E-05
-1.050000E+00  6.200000E+00  6.986363E-06
-1.050000E+00  6.250000E+00  3.699757E-06
-1.050000E+00  6.300000E+00  1.570878E-06
-1.050000E+00  6.350000E+00  3.814927E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.806630E-07
-1.000000E+00 -6.300000E+00  1.157903E-06
-1.000000E+00 -6.250000E+00  2.735481E-06
-1.000000E+00 -6.200000E+00  5.186796E-06
-1.000000E+00 -6.150000E+00  8.761359E-06
-1.000000E+00 -6.100000E+00  1.379526E-05
-1.000000E+00 -6.050000E+00  2.072450E-05
-1.000000E+00 -6.000000E+00  3.010025E-05
-1.000000E+00 -5.950000E+00  4.260488E-05
-1.000000E+00 -5.900000E+00  5.906751E-05
-1.000000E+00 -5.850000E+00  8.047767E-05
-1.000000E+00 -5.800000E+00  1.079952E-04
-1.000000E+00 -5.750000E+00  1.429544E-04
-1.000000E+00 -5.700000E+00  1.868602E-04
-1.000000E+00 -5.650000E+00  2.413737E-04
-1.000000E+00 -5.600000E+00  3.082859E-04
-1.000000E+00 -5.550000E+00  3.894773E-04
-1.000000E+00 -5.500000E+00  4.868636E-04
-1.000000E+00 -5.450000E+00  6.023281E-04
-1.000000E+00 -5.400000E+00  7.376443E-04
-1.000000E+00 -5.350000E+00  8.943918E-04
-1.000000E+00 -5.300000E+00  1.073872E-03
-1.000000E+00 -5.250000E+00  1.277032E-03
-1.000000E+00 -5.200000E+00  1.504396E-03
-1.000000E+00 -5.150000E+00  1.756021E-03
-1.000000E+00 -5.100000E+00  2.031471E-03
-1.000000E+00 -5.050000E+00  2.329821E-03
-1.000000E+00 -5.000000E+00  2.649679E-03
-1.000000E+00 -4.950000E+00  2.989241E-03
-1.000000E+00 -4.900000E+00  3.346354E-03
-1.000000E+00 -4.850000E+00  3.718603E-03
-1.000000E+00 -4.800000E+00  4.103397E-03
-1.000000E+00 -4.750000E+00  4.498065E-03
-1.000000E+00 -4.700000E+00  4.899944E-03
-1.000000E+00 -4.650000E+00  5.306458E-03
-1.000000E+00 -4.600000E+00  5.715194E-03
-1.000000E+00 -4.550000E+00  6.123952E-03
-1.000000E+00 -4.500000E+00  6.530786E-03
-1.000000E+00 -4.450000E+00  6.934023E-03
-1.000000E+00 -4.400000E+00  7.332273E-03
-1.000000E+00 -4.350000E+00  7.724414E-03
-1.000000E+00 -4.300000E+00  8.109573E-03
-1.000000E+00 -4.250000E+00  8.487092E-03
-1.000000E+00 -4.200000E+00  8.856497E-03
-1.000000E+00 -4.150000E+00  9.217456E-03
-1.000000E+00 -4.100000E+00  9.569753E-03
-1.000000E+00 -4.050000E+00  9.913257E-03
-1.000000E+00 -4.000000E+00  1.024790E-02
-1.000000E+00 -3.950000E+00  1.057367E-02
-1.000000E+00 -3.900000E+00  1.089060E-02
-1.000000E+00 -3.850000E+00  1.119876E-02
-1.000000E+00 -3.800000E+00  1.149825E-02
-1.000000E+00 -3.750000E+00  1.178919E-02
-1.000000E+00 -3.700000E+00  1.207175E-02
-1.000000E+00 -3.650000E+00  1.234607E-02
-1.000000E+00 -3.600000E+00  1.261230E-02
-1.000000E+00 -3.550000E+00  1.287056E-02
-1.000000E+00 -3.500000E+00  1.312091E-02
-1.000000E+00 -3.450000E+00  1.336339E-02
-1.000000E+00 -3.400000E+00  1.359792E-02
-1.000000E+00 -3.350000E+00  1.382438E-02
-1.000000E+00 -3.300000E+00  1.404255E-02
-1.000000E+00 -3.250000E+00  1.425208E-02
-1.000000E+00 -3.200000E+00  1.445254E-02
-1.000000E+00 -3.150000E+00  1.464337E-02
-1.000000E+00 -3.100000E+00  1.482386E-02
-1.000000E+00 -3.050000E+00  1.499317E-02
-1.000000E+00 -3.000000E+00  1.515032E-02
-1.000000E+00 -2.950000E+00  1.529418E-02
-1.000000E+00 -2.900000E+00  1.542353E-02
-1.000000E+00 -2.850000E+00  1.553707E-02
-1.000000E+00 -2.800000E+00  1.563349E-02
-1.000000E+00 -2.750000E+00  1.571159E-02
-1.000000E+00 -2.700000E+00  1.577036E-02
-1.000000E+00 -2.650000E+00  1.580925E-02
-1.000000E+00 -2.600000E+00  1.582830E-02
-1.000000E+00 -2.550000E+00  1.582841E-02
-1.000000E+00 -2.500000E+00  1.581165E-02
-1.000000E+00 -2.450000E+00  1.578140E-02
-1.000000E+00 -2.400000E+00  1.574256E-02
-1.000000E+00 -2.350000E+00  1.570154E-02
-1.000000E+00 -2.300000E+00  1.566600E-02
-1.000000E+00 -2.250000E+00  1.564449E-02
-1.000000E+00 -2.200000E+00  1.564572E-02
-1.000000E+00 -2.150000E+00  1.567774E-02
-1.000000E+00 -2.100000E+00  1.574705E-02
-1.000000E+00 -2.050000E+00  1.585780E-02
-1.000000E+00 -2.000000E+00  1.601126E-02
-1.000000E+00 -1.950000E+00  1.620564E-02
-1.000000E+00 -1.900000E+00  1.643635E-02
-1.000000E+00 -1.850000E+00  1.669657E-02
-1.000000E+00 -1.800000E+00  1.697807E-02
-1.000000E+00 -1.750000E+00  1.727210E-02
-1.000000E+00 -1.700000E+00  1.757025E-02
-1.000000E+00 -1.650000E+00  1.786504E-02
-1.000000E+00 -1.600000E+00  1.815035E-02
-1.000000E+00 -1.550000E+00  1.842159E-02
-1.000000E+00 -1.500000E+00  1.867566E-02
-1.000000E+00 -1.450000E+00  1.891080E-02
-1.000000E+00 -1.400000E+00  1.912635E-02
-1.000000E+00 -1.350000E+00  1.932248E-02
-1.000000E+00 -1.300000E+00  1.949994E-02
-1.000000E+00 -1.250000E+00  1.965984E-02
-1.000000E+00 -1.200000E+00  1.980345E-02
-1.000000E+00 -1.150000E+00  1.993214E-02
-1.000000E+00 -1.100000E+00  2.004719E-02
-1.000000E+00 -1.050000E+00  2.014982E-02
-1.000000E+00 -1.000000E+00  2.024115E-02
-1.000000E+00 -9.500000E-01  2.032218E-02
-1.000000E+00 -9.000000E-01  2.039378E-02
-1.000000E+00 -8.500000E-01  2.045675E-02
-1.000000E+00 -8.000000E-01  2.051180E-02
-1.000000E+00 -7.500000E-01  2.055959E-02
-1.000000E+00 -7.000000E-01  2.060073E-02
-1.000000E+00 -6.500000E-01  2.063580E-02
-1.000000E+00 -6.000000E-01  2.066535E-02
-1.000000E+00 -5.500000E-01  2.068993E-02
-1.000000E+00 -5.000000E-01  2.071009E-02
-1.000000E+00 -4.500000E-01  2.072638E-02
-1.000000E+00 -4.000000E-01  2.073935E-02
-1.000000E+00 -3.500000E-01  2.074953E-02
-1.000000E+00 -3.000000E-01  2.075744E-02
-1.000000E+00 -2.500000E-01  2.076357E-02
-1.000000E+00 -2.000000E-01  2.076837E-02
-1.000000E+00 -1.500000E-01  2.077218E-02
-1.000000E+00 -1.000000E-01  2.077530E-02
-1.000000E+00 -5.000000E-02  2.077788E-02
-1.000000E+00  0.000000E+00  2.077997E-02
-1.000000E+00  5.000000E-02  2.078149E-02
-1.000000E+00  1.000000E-01  2.078226E-02
-1.000000E+00  1.500000E-01  2.078198E-02
-1.000000E+00  2.000000E-01  2.078026E-02
-1.000000E+00  2.500000E-01  2.077668E-02
-1.000000E+00  3.000000E-01  2.077080E-02
-1.000000E+00  3.500000E-01  2.076219E-02
-1.000000E+00  4.000000E-01  2.075044E-02
-1.000000E+00  4.500000E-01  2.073524E-02
-1.000000E+00  5.000000E-01  2.071631E-02
-1.000000E+00  5.500000E-01  2.069345E-02
-1.000000E+00  6.000000E-01  2.066653E-02
-1.000000E+00  6.500000E-01  2.063546E-02
-1.000000E+00  7.000000E-01  2.060019E-02
-1.000000E+00  7.500000E-01  2.056064E-02
-1.000000E+00  8.000000E-01  2.051676E-02
-1.000000E+00  8.500000E-01  2.046842E-02
-1.000000E+00  9.000000E-01  2.041547E-02
-1.000000E+00  9.500000E-01  2.035768E-02
-1.000000E+00  1.000000E+00  2.029472E-02
-1.000000E+00  1.050000E+00  2.022615E-02
-1.000000E+00  1.100000E+00  2.015141E-02
-1.000000E+00  1.150000E+00  2.006972E-02
-1.000000E+00  1.200000E+00  1.998007E-02
-1.000000E+00  1.250000E+00  1.988115E-02
-1.000000E+00  1.300000E+00  1.977128E-02
-1.000000E+00  1.350000E+00  1.964826E-02
-1.000000E+00  1.400000E+00  1.950930E-02
-1.000000E+00  1.450000E+00  1.935085E-02
-1.000000E+00  1.500000E+00  1.916841E-02
-1.000000E+00  1.550000E+00  1.895628E-02
-1.000000E+00  1.600000E+00  1.870735E-02
-1.000000E+00  1.650000E+00  1.841281E-02
-1.000000E+00  1.700000E+00  1.806185E-02
-1.000000E+00  1.750000E+00  1.764152E-02
-1.000000E+00  1.800000E+00  1.713660E-02
-1.000000E+00  1.850000E+00  1.652985E-02
-1.000000E+00  1.900000E+00  1.580267E-02
-1.000000E+00  1.950000E+00  1.493648E-02
-1.000000E+00  2.000000E+00  1.391494E-02
-1.000000E+00  2.050000E+00  1.272746E-02
-1.000000E+00  2.100000E+00  1.137372E-02
-1.000000E+00  2.150000E+00  9.869273E-03
-1.000000E+00  2.200000E+00  8.250938E-03
-1.000000E+00  2.250000E+00  6.580821E-03
-1.000000E+00  2.300000E+00  4.946593E-03
-1.000000E+00  2.350000E+00  3.456054E-03
-1.000000E+00  2.400000E+00  2.224918E-03
-1.000000E+00  2.450000E+00  1.358952E-03
-1.000000E+00  2.500000E+00  9.343007E-04
-1.000000E+00  2.550000E+00  9.816344E-04
-1.000000E+00  2.600000E+00  1.479390E-03
-1.000000E+00  2.650000E+00  2.358510E-03
-1.000000E+00  2.700000E+00  3.516990E-03
-1.000000E+00  2.750000E+00  4.839291E-03
-1.000000E+00  2.800000E+00  6.214870E-03
-1.000000E+00  2.850000E+00  7.551573E-03
-1.000000E+00  2.900000E+00  8.782263E-03
-1.000000E+00  2.950000E+00  9.865424E-03
-1.000000E+00  3.000000E+00  1.078172E-02
-1.000000E+00  3.050000E+00  1.152865E-02
-1.000000E+00  3.100000E+00  1.211500E-02
-1.000000E+00  3.150000E+00  1.255605E-02
-1.000000E+00  3.200000E+00  1.286996E-02
-1.000000E+00  3.250000E+00  1.307525E-02
-1.000000E+00  3.300000E+00  1.318932E-02
-1.000000E+00  3.350000E+00  1.322770E-02
-1.000000E+00  3.400000E+00  1.320369E-02
-1.000000E+00  3.450000E+00  1.312840E-02
-1.000000E+00  3.500000E+00  1.301094E-02
-1.000000E+00  3.550000E+00  1.285862E-02
-1.000000E+00  3.600000E+00  1.267729E-02
-1.000000E+00  3.650000E+00  1.247156E-02
-1.000000E+00  3.700000E+00  1.224501E-02
-1.000000E+00  3.750000E+00  1.200045E-02
-1.000000E+00  3.800000E+00  1.174003E-02
-1.000000E+00  3.850000E+00  1.146542E-02
-1.000000E+00  3.900000E+00  1.117786E-02
-1.000000E+00  3.950000E+00  1.087831E-02
-1.000000E+00  4.000000E+00  1.056748E-02
-1.000000E+00  4.050000E+00  1.024590E-02
-1.000000E+00  4.100000E+00  9.913989E-03
-1.000000E+00  4.150000E+00  9.572088E-03
-1.000000E+00  4.200000E+00  9.220511E-03
-1.000000E+00  4.250000E+00  8.859587E-03
-1.000000E+00  4.300000E+00  8.489701E-03
-1.000000E+00  4.350000E+00  8.111336E-03
-1.000000E+00  4.400000E+00  7.725109E-03
-1.000000E+00  4.450000E+00  7.331809E-03
-1.000000E+00  4.500000E+00  6.932423E-03
-1.000000E+00  4.550000E+00  6.528166E-03
-1.000000E+00  4.600000E+00  6.120495E-03
-1.000000E+00  4.650000E+00  5.711123E-03
-1.000000E+00  4.700000E+00  5.302012E-03
-1.000000E+00  4.750000E+00  4.895356E-03
-1.000000E+00  4.800000E+00  4.493552E-03
-1.000000E+00  4.850000E+00  4.099148E-03
-1.000000E+00  4.900000E+00  3.714779E-03
-1.000000E+00  4.950000E+00  3.343083E-03
-1.000000E+00  5.000000E+00  2.986617E-03
-1.000000E+00  5.050000E+00  2.647760E-03
-1.000000E+00  5.100000E+00  2.328624E-03
-1.000000E+00  5.150000E+00  2.030973E-03
-1.000000E+00  5.200000E+00  1.756156E-03
-1.000000E+00  5.250000E+00  1.505063E-03
-1.000000E+00  5.300000E+00  1.278101E-03
-1.000000E+00  5.350000E+00  1.075196E-03
-1.000000E+00  5.400000E+00  8.958205E-04
-1.000000E+00  5.450000E+00  7.390370E-04
-1.000000E+00  5.500000E+00  6.035629E-04
-1.000000E+00  5.550000E+00  4.878447E-04
-1.000000E+00  5.600000E+00  3.901387E-04
-1.000000E+00  5.650000E+00  3.085913E-04
-1.000000E+00  5.700000E+00  2.413141E-04
-1.000000E+00  5.750000E+00  1.864491E-04
-1.000000E+00  5.800000E+00  1.422223E-04
-1.000000E+00  5.850000E+00  1.069844E-04
-1.000000E+00  5.900000E+00  7.923735E-05
-1.000000E+00  5.950000E+00  5.765012E-05
-1.000000E+00  6.000000E+00  4.106372E-05
-1.000000E+00  6.050000E+00  2.848836E-05
-1.000000E+00  6.100000E+00  1.909472E-05
-1.000000E+00  6.150000E+00  1.220155E-05
-1.000000E+00  6.200000E+00  7.261343E-06
-1.000000E+00  6.250000E+00  3.845874E-06
-1.000000E+00  6.300000E+00  1.633060E-06
-1.000000E+00  6.350000E+00  3.966136E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.944590E-07
-9.500000E-01 -6.300000E+00  1.214636E-06
-9.500000E-01 -6.250000E+00  2.868799E-06
-9.500000E-01 -6.200000E+00  5.437731E-06
-9.500000E-01 -6.150000E+00  9.181316E-06
-9.500000E-01 -6.100000E+00  1.444919E-05
-9.500000E-01 -6.050000E+00  2.169436E-05
-9.500000E-01 -6.000000E+00  3.148858E-05
-9.500000E-01 -5.950000E+00  4.453850E-05
-9.500000E-01 -5.900000E+00  6.170113E-05
-9.500000E-01 -5.850000E+00  8.399694E-05
-9.500000E-01 -5.800000E+00  1.126190E-04
-9.500000E-01 -5.750000E+00  1.489359E-04
-9.500000E-01 -5.700000E+00  1.944857E-04
-9.500000E-01 -5.650000E+00  2.509604E-04
-9.500000E-01 -5.600000E+00  3.201760E-04
-9.500000E-01 -5.550000E+00  4.040304E-04
-9.500000E-01 -5.500000E+00  5.044462E-04
-9.500000E-01 -5.450000E+00  6.233013E-04
-9.500000E-01 -5.400000E+00  7.623496E-04
-9.500000E-01 -5.350000E+00  9.231369E-04
-9.500000E-01 -5.300000E+00  1.106916E-03
-9.500000E-01 -5.250000E+00  1.314573E-03
-9.500000E-01 -5.200000E+00  1.546557E-03
-9.500000E-01 -5.150000E+00  1.802847E-03
-9.500000E-01 -5.100000E+00  2.082920E-03
-9.500000E-01 -5.050000E+00  2.385766E-03
-9.500000E-01 -5.000000E+00  2.709910E-03
-9.500000E-01 -4.950000E+00  3.053470E-03
-9.500000E-01 -4.900000E+00  3.414228E-03
-9.500000E-01 -4.850000E+00  3.789714E-03
-9.500000E-01 -4.800000E+00  4.177299E-03
-9.500000E-01 -4.750000E+00  4.574288E-03
-9.500000E-01 -4.700000E+00  4.978009E-03
-9.500000E-01 -4.650000E+00  5.385898E-03
-9.500000E-01 -4.600000E+00  5.795561E-03
-9.500000E-01 -4.550000E+00  6.204833E-03
-9.500000E-01 -4.500000E+00  6.611808E-03
-9.500000E-01 -4.450000E+00  7.014864E-03
-9.500000E-01 -4.400000E+00  7.412656E-03
-9.500000E-01 -4.350000E+00  7.804113E-03
-9.500000E-01 -4.300000E+00  8.188407E-03
-9.500000E-01 -4.250000E+00  8.564923E-03
-9.500000E-01 -4.200000E+00  8.933223E-03
-9.500000E-01 -4.150000E+00  9.293011E-03
-9.500000E-01 -4.100000E+00  9.644098E-03
-9.500000E-01 -4.050000E+00  9.986377E-03
-9.500000E-01 -4.000000E+00  1.031980E-02
-9.500000E-01 -3.950000E+00  1.064438E-02
-9.500000E-01 -3.900000E+00  1.096016E-02
-9.500000E-01 -3.850000E+00  1.126721E-02
-9.500000E-01 -3.800000E+00  1.156566E-02
-9.500000E-01 -3.750000E+00  1.185565E-02
-9.500000E-01 -3.700000E+00  1.213734E-02
-9.500000E-01 -3.650000E+00  1.241092E-02
-9.500000E-01 -3.600000E+00  1.267653E-02
-9.500000E-01 -3.550000E+00  1.293433E-02
-9.500000E-01 -3.500000E+00  1.318443E-02
-9.500000E-01 -3.450000E+00  1.342689E-02
-9.500000E-01 -3.400000E+00  1.366169E-02
-9.500000E-01 -3.350000E+00  1.388877E-02
-9.500000E-01 -3.300000E+00  1.410798E-02
-9.500000E-01 -3.250000E+00  1.431908E-02
-9.500000E-01 -3.200000E+00  1.452174E-02
-9.500000E-01 -3.150000E+00  1.471556E-02
-9.500000E-01 -3.100000E+00  1.489999E-02
-9.500000E-01 -3.050000E+00  1.507442E-02
-9.500000E-01 -3.000000E+00  1.523811E-02
-9.500000E-01 -2.950000E+00  1.539024E-02
-9.500000E-01 -2.900000E+00  1.552993E-02
-9.500000E-01 -2.850000E+00  1.565625E-02
-9.500000E-01 -2.800000E+00  1.576831E-02
-9.500000E-01 -2.750000E+00  1.586533E-02
-9.500000E-01 -2.700000E+00  1.594673E-02
-9.500000E-01 -2.650000E+00  1.601227E-02
-9.500000E-01 -2.600000E+00  1.606218E-02
-9.500000E-01 -2.550000E+00  1.609739E-02
-9.500000E-01 -2.500000E+00  1.611965E-02
-9.500000E-01 -2.450000E+00  1.613168E-02
-9.500000E-01 -2.400000E+00  1.613728E-02
-9.500000E-01 -2.350000E+00  1.614128E-02
-9.500000E-01 -2.300000E+00  1.614936E-02
-9.500000E-01 -2.250000E+00  1.616775E-02
-9.500000E-01 -2.200000E+00  1.620274E-02
-9.500000E-01 -2.150000E+00  1.626012E-02
-9.500000E-01 -2.100000E+00  1.634452E-02
-9.500000E-01 -2.050000E+00  1.645895E-02
-9.500000E-01 -2.000000E+00  1.660438E-02
-9.500000E-01 -1.950000E+00  1.677962E-02
-9.500000E-01 -1.900000E+00  1.698151E-02
-9.500000E-01 -1.850000E+00  1.720528E-02
-9.500000E-01 -1.800000E+00  1.744509E-02
-9.500000E-01 -1.750000E+00  1.769463E-02
-9.500000E-01 -1.700000E+00  1.794774E-02
-9.500000E-01 -1.650000E+00  1.819881E-02
-9.500000E-01 -1.600000E+00  1.844316E-02
-9.500000E-01 -1.550000E+00  1.867711E-02
-9.500000E-01 -1.500000E+00  1.889809E-02
-9.500000E-01 -1.450000E+00  1.910447E-02
-9.500000E-01 -1.400000E+00  1.929548E-02
-9.500000E-01 -1.350000E+00  1.947097E-02
-9.500000E-01 -1.300000E+00  1.963128E-02
-9.500000E-01 -1.250000E+00  1.977706E-02
-9.500000E-01 -1.200000E+00  1.990911E-02
-9.500000E-01 -1.150000E+00  2.002833E-02
-9.500000E-01 -1.100000E+00  2.013561E-02
-9.500000E-01 -1.050000E+00  2.023180E-02
-9.500000E-01 -1.000000E+00  2.031768E-02
-9.500000E-01 -9.500000E-01  2.039397E-02
-9.500000E-01 -9.000000E-01  2.046131E-02
-9.500000E-01 -8.500000E-01  2.052028E-02
-9.500000E-01 -8.000000E-01  2.057144E-02
-9.500000E-01 -7.500000E-01  2.061528E-02
-9.500000E-01 -7.000000E-01  2.065231E-02
-9.500000E-01 -6.500000E-01  2.068301E-02
-9.500000E-01 -6.000000E-01  2.070790E-02
-9.500000E-01 -5.500000E-01  2.072750E-02
-9.500000E-01 -5.000000E-01  2.074236E-02
-9.500000E-01 -4.500000E-01  2.075309E-02
-9.500000E-01 -4.000000E-01  2.076033E-02
-9.500000E-01 -3.500000E-01  2.076472E-02
-9.500000E-01 -3.000000E-01  2.076697E-02
-9.500000E-01 -2.500000E-01  2.076773E-02
-9.500000E-01 -2.000000E-01  2.076765E-02
-9.500000E-01 -1.500000E-01  2.076730E-02
-9.500000E-01 -1.000000E-01  2.076715E-02
-9.500000E-01 -5.000000E-02  2.076751E-02
-9.500000E-01  0.000000E+00  2.076855E-02
-9.500000E-01  5.000000E-02  2.077024E-02
-9.500000E-01  1.000000E-01  2.077238E-02
-9.500000E-01  1.500000E-01  2.077460E-02
-9.500000E-01  2.000000E-01  2.077639E-02
-9.500000E-01  2.500000E-01  2.077715E-02
-9.500000E-01  3.000000E-01  2.077624E-02
-9.500000E-01  3.500000E-01  2.077301E-02
-9.500000E-01  4.000000E-01  2.076688E-02
-9.500000E-01  4.500000E-01  2.075732E-02
-9.500000E-01  5.000000E-01  2.074391E-02
-9.500000E-01  5.500000E-01  2.072633E-02
-9.500000E-01  6.000000E-01  2.070434E-02
-9.500000E-01  6.500000E-01  2.067779E-02
-9.500000E-01  7.000000E-01  2.064657E-02
-9.500000E-01  7.500000E-01  2.061061E-02
-9.500000E-01  8.000000E-01  2.056982E-02
-9.500000E-01  8.500000E-01  2.052412E-02
-9.500000E-01  9.000000E-01  2.047334E-02
-9.500000E-01  9.500000E-01  2.041728E-02
-9.500000E-01  1.000000E+00  2.035564E-02
-9.500000E-01  1.050000E+00  2.028801E-02
-9.500000E-01  1.100000E+00  2.021383E-02
-9.500000E-01  1.150000E+00  2.013236E-02
-9.500000E-01  1.200000E+00  2.004260E-02
-9.500000E-01  1.250000E+00  1.994328E-02
-9.500000E-01  1.300000E+00  1.983267E-02
-9.500000E-01  1.350000E+00  1.970860E-02
-9.500000E-01  1.400000E+00  1.956823E-02
-9.500000E-01  1.450000E+00  1.940794E-02
-9.500000E-01  1.500000E+00  1.922312E-02
-9.500000E-01  1.550000E+00  1.900792E-02
-9.500000E-01  1.600000E+00  1.875500E-02
-9.500000E-01  1.650000E+00  1.845523E-02
-9.500000E-01  1.700000E+00  1.809739E-02
-9.500000E-01  1.750000E+00  1.766794E-02
-9.500000E-01  1.800000E+00  1.715093E-02
-9.500000E-01  1.850000E+00  1.652822E-02
-9.500000E-01  1.900000E+00  1.578012E-02
-9.500000E-01  1.950000E+00  1.488674E-02
-9.500000E-01  2.000000E+00  1.383042E-02
-9.500000E-01  2.050000E+00  1.259926E-02
-9.500000E-01  2.100000E+00  1.119203E-02
-9.500000E-01  2.150000E+00  9.624053E-03
-9.500000E-01  2.200000E+00  7.933152E-03
-9.500000E-01  2.250000E+00  6.184088E-03
-9.500000E-01  2.300000E+00  4.469122E-03
-9.500000E-01  2.350000E+00  2.902452E-03
-9.500000E-01  2.400000E+00  1.607287E-03
-9.500000E-01  2.450000E+00  6.967248E-04
-9.500000E-01  2.500000E+00  2.525028E-04
-9.500000E-01  2.550000E+00  3.077889E-04
-9.500000E-01  2.600000E+00  8.397868E-04
-9.500000E-01  2.650000E+00  1.774823E-03
-9.500000E-01  2.700000E+00  3.004067E-03
-9.500000E-01  2.750000E+00  4.404494E-03
-9.500000E-01  2.800000E+00  5.858797E-03
-9.500000E-01  2.850000E+00  7.269653E-03
-9.500000E-01  2.900000E+00  8.566650E-03
-9.500000E-01  2.950000E+00  9.706726E-03
-9.500000E-01  3.000000E+00  1.067032E-02
-9.500000E-01  3.050000E+00  1.145559E-02
-9.500000E-01  3.100000E+00  1.207242E-02
-9.500000E-01  3.150000E+00  1.253736E-02
-9.500000E-01  3.200000E+00  1.286980E-02
-9.500000E-01  3.250000E+00  1.308939E-02
-9.500000E-01  3.300000E+00  1.321448E-02
-9.500000E-01  3.350000E+00  1.326136E-02
-9.500000E-01  3.400000E+00  1.324394E-02
-9.500000E-01  3.450000E+00  1.317382E-02
-9.500000E-01  3.500000E+00  1.306046E-02
-9.500000E-01  3.550000E+00  1.291146E-02
-9.500000E-01  3.600000E+00  1.273287E-02
-9.500000E-01  3.650000E+00  1.252945E-02
-9.500000E-01  3.700000E+00  1.230490E-02
-9.500000E-01  3.750000E+00  1.206211E-02
-9.500000E-01  3.800000E+00  1.180329E-02
-9.500000E-01  3.850000E+00  1.153014E-02
-9.500000E-01  3.900000E+00  1.124393E-02
-9.500000E-01  3.950000E+00  1.094563E-02
-9.500000E-01  4.000000E+00  1.063597E-02
-9.500000E-01  4.050000E+00  1.031549E-02
-9.500000E-01  4.100000E+00  9.984593E-03
-9.500000E-01  4.150000E+00  9.643629E-03
-9.500000E-01  4.200000E+00  9.292899E-03
-9.500000E-01  4.250000E+00  8.932718E-03
-9.500000E-01  4.300000E+00  8.563454E-03
-9.500000E-01  4.350000E+00  8.185570E-03
-9.500000E-01  4.400000E+00  7.799658E-03
-9.500000E-01  4.450000E+00  7.406480E-03
-9.500000E-01  4.500000E+00  7.006998E-03
-9.500000E-01  4.550000E+00  6.602397E-03
-9.500000E-01  4.600000E+00  6.194108E-03
-9.500000E-01  4.650000E+00  5.783817E-03
-9.500000E-01  4.700000E+00  5.373461E-03
-9.500000E-01  4.750000E+00  4.965215E-03
-9.500000E-01  4.800000E+00  4.561459E-03
-9.500000E-01  4.850000E+00  4.164733E-03
-9.500000E-01  4.900000E+00  3.777670E-03
-9.500000E-01  4.950000E+00  3.402923E-03
-9.500000E-01  5.000000E+00  3.043075E-03
-9.500000E-01  5.050000E+00  2.700545E-03
-9.500000E-01  5.100000E+00  2.377498E-03
-9.500000E-01  5.150000E+00  2.075764E-03
-9.500000E-01  5.200000E+00  1.796767E-03
-9.500000E-01  5.250000E+00  1.541475E-03
-9.500000E-01  5.300000E+00  1.310373E-03
-9.500000E-01  5.350000E+00  1.103463E-03
-9.500000E-01  5.400000E+00  9.202799E-04
-9.500000E-01  5.450000E+00  7.599417E-04
-9.500000E-01  5.500000E+00  6.212057E-04
-9.500000E-01  5.550000E+00  5.025446E-04
-9.500000E-01  5.600000E+00  4.022273E-04
-9.500000E-01  5.650000E+00  3.184002E-04
-9.500000E-01  5.700000E+00  2.491642E-04
-9.500000E-01  5.750000E+00  1.926422E-04
-9.500000E-01  5.800000E+00  1.470354E-04
-9.500000E-01  5.850000E+00  1.106653E-04
-9.500000E-01  5.900000E+00  8.200342E-05
-9.500000E-01  5.950000E+00  5.968799E-05
-9.500000E-01  6.000000E+00  4.253083E-05
-9.500000E-01  6.050000E+00  2.951523E-05
-9.500000E-01  6.100000E+00  1.978793E-05
-9.500000E-01  6.150000E+00  1.264698E-05
-9.500000E-01  6.200000E+00  7.527530E-06
-9.500000E-01  6.250000E+00  3.987266E-06
-9.500000E-01  6.300000E+00  1.693211E-06
-9.500000E-01  6.350000E+00  4.112371E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  3.084960E-07
-9.000000E-01 -6.300000E+00  1.272320E-06
-9.000000E-01 -6.250000E+00  3.004201E-06
-9.000000E-01 -6.200000E+00  5.692223E-06
-9.000000E-01 -6.150000E+00  9.606495E-06
-9.000000E-01 -6.100000E+00  1.511001E-05
-9.000000E-01 -6.050000E+00  2.267247E-05
-9.000000E-01 -6.000000E+00  3.288588E-05
-9.000000E-01 -5.950000E+00  4.648077E-05
-9.000000E-01 -5.900000E+00  6.434148E-05
-9.000000E-01 -5.850000E+00  8.751882E-05
-9.000000E-01 -5.800000E+00  1.172384E-04
-9.000000E-01 -5.750000E+00  1.549018E-04
-9.000000E-01 -5.700000E+00  2.020798E-04
-9.000000E-01 -5.650000E+00  2.604932E-04
-9.000000E-01 -5.600000E+00  3.319815E-04
-9.000000E-01 -5.550000E+00  4.184578E-04
-9.000000E-01 -5.500000E+00  5.218494E-04
-9.000000E-01 -5.450000E+00  6.440263E-04
-9.000000E-01 -5.400000E+00  7.867209E-04
-9.000000E-01 -5.350000E+00  9.514427E-04
-9.000000E-01 -5.300000E+00  1.139395E-03
-9.000000E-01 -5.250000E+00  1.351400E-03
-9.000000E-01 -5.200000E+00  1.587838E-03
-9.000000E-01 -5.150000E+00  1.848606E-03
-9.000000E-01 -5.100000E+00  2.133100E-03
-9.000000E-01 -5.050000E+00  2.440226E-03
-9.000000E-01 -5.000000E+00  2.768432E-03
-9.000000E-01 -4.950000E+00  3.115765E-03
-9.000000E-01 -4.900000E+00  3.479945E-03
-9.000000E-01 -4.850000E+00  3.858454E-03
-9.000000E-01 -4.800000E+00  4.248628E-03
-9.000000E-01 -4.750000E+00  4.647752E-03
-9.000000E-01 -4.700000E+00  5.053153E-03
-9.000000E-01 -4.650000E+00  5.462275E-03
-9.000000E-01 -4.600000E+00  5.872748E-03
-9.000000E-01 -4.550000E+00  6.282441E-03
-9.000000E-01 -4.500000E+00  6.689489E-03
-9.000000E-01 -4.450000E+00  7.092314E-03
-9.000000E-01 -4.400000E+00  7.489619E-03
-9.000000E-01 -4.350000E+00  7.880378E-03
-9.000000E-01 -4.300000E+00  8.263807E-03
-9.000000E-01 -4.250000E+00  8.639330E-03
-9.000000E-01 -4.200000E+00  9.006545E-03
-9.000000E-01 -4.150000E+00  9.365186E-03
-9.000000E-01 -4.100000E+00  9.715092E-03
-9.000000E-01 -4.050000E+00  1.005618E-02
-9.000000E-01 -4.000000E+00  1.038842E-02
-9.000000E-01 -3.950000E+00  1.071185E-02
-9.000000E-01 -3.900000E+00  1.102651E-02
-9.000000E-01 -3.850000E+00  1.133250E-02
-9.000000E-01 -3.800000E+00  1.162996E-02
-9.000000E-01 -3.750000E+00  1.191904E-02
-9.000000E-01 -3.700000E+00  1.219991E-02
-9.000000E-01 -3.650000E+00  1.247277E-02
-9.000000E-01 -3.600000E+00  1.273781E-02
-9.000000E-01 -3.550000E+00  1.299518E-02
-9.000000E-01 -3.500000E+00  1.324504E-02
-9.000000E-01 -3.450000E+00  1.348747E-02
-9.000000E-01 -3.400000E+00  1.372252E-02
-9.000000E-01 -3.350000E+00  1.395016E-02
-9.000000E-01 -3.300000E+00  1.417033E-02
-9.000000E-01 -3.250000E+00  1.438286E-02
-9.000000E-01 -3.200000E+00  1.458753E-02
-9.000000E-01 -3.150000E+00  1.478405E-02
-9.000000E-01 -3.100000E+00  1.497203E-02
-9.000000E-01 -3.050000E+00  1.515103E-02
-9.000000E-01 -3.000000E+00  1.532052E-02
-9.000000E-01 -2.950000E+00  1.547991E-02
-9.000000E-01 -2.900000E+00  1.562859E-02
-9.000000E-01 -2.850000E+00  1.576594E-02
-9.000000E-01 -2.800000E+00  1.589135E-02
-9.000000E-01 -2.750000E+00  1.600437E-02
-9.000000E-01 -2.700000E+00  1.610466E-02
-9.000000E-01 -2.650000E+00  1.619221E-02
-9.000000E-01 -2.600000E+00  1.626734E-02
-9.000000E-01 -2.550000E+00  1.633090E-02
-9.000000E-01 -2.500000E+00  1.638433E-02
-9.000000E-01 -2.450000E+00  1.642980E-02
-9.000000E-01 -2.400000E+00  1.647018E-02
-9.000000E-01 -2.350000E+00  1.650909E-02
-9.000000E-01 -2.300000E+00  1.655069E-02
-9.000000E-01 -2.250000E+00  1.659950E-02
-9.000000E-01 -2.200000E+00  1.666006E-02
-9.000000E-01 -2.150000E+00  1.673651E-02
-9.000000E-01 -2.100000E+00  1.683217E-02
-9.000000E-01 -2.050000E+00  1.694922E-02
-9.000000E-01 -2.000000E+00  1.708842E-02
-9.000000E-01 -1.950000E+00  1.724905E-02
-9.000000E-01 -1.900000E+00  1.742895E-02
-9.000000E-01 -1.850000E+00  1.762482E-02
-9.000000E-01 -1.800000E+00  1.783256E-02
-9.000000E-01 -1.750000E+00  1.804767E-02
-9.000000E-01 -1.700000E+00  1.826566E-02
-9.000000E-01 -1.650000E+00  1.848236E-02
-9.000000E-01 -1.600000E+00  1.869420E-02
-9.000000E-01 -1.550000E+00  1.889829E-02
-9.000000E-01 -1.500000E+00  1.909249E-02
-9.000000E-01 -1.450000E+00  1.927537E-02
-9.000000E-01 -1.400000E+00  1.944610E-02
-9.000000E-01 -1.350000E+00  1.960436E-02
-9.000000E-01 -1.300000E+00  1.975019E-02
-9.000000E-01 -1.250000E+00  1.988389E-02
-9.000000E-01 -1.200000E+00  2.000592E-02
-9.000000E-01 -1.150000E+00  2.011681E-02
-9.000000E-01 -1.100000E+00  2.021712E-02
-9.000000E-01 -1.050000E+00  2.030739E-02
-9.000000E-01 -1.000000E+00  2.038813E-02
-9.000000E-01 -9.500000E-01  2.045979E-02
-9.000000E-01 -9.000000E-01  2.052280E-02
-9.000000E-01 -8.500000E-01  2.057755E-02
-9.000000E-01 -8.000000E-01  2.062441E-02
-9.000000E-01 -7.500000E-01  2.066374E-02
-9.000000E-01 -7.000000E-01  2.069591E-02
-9.000000E-01 -6.500000E-01  2.072133E-02
-9.000000E-01 -6.000000E-01  2.074044E-02
-9.000000E-01 -5.500000E-01  2.075373E-02
-9.000000E-01 -5.000000E-01  2.076178E-02
-9.000000E-01 -4.500000E-01  2.076526E-02
-9.000000E-01 -4.000000E-01  2.076492E-02
-9.000000E-01 -3.500000E-01  2.076159E-02
-9.000000E-01 -3.000000E-01  2.075618E-02
-9.000000E-01 -2.500000E-01  2.074962E-02
-9.000000E-01 -2.000000E-01  2.074285E-02
-9.000000E-01 -1.500000E-01  2.073673E-02
-9.000000E-01 -1.000000E-01  2.073200E-02
-9.000000E-01 -5.000000E-02  2.072923E-02
-9.000000E-01  0.000000E+00  2.072874E-02
-9.000000E-01  5.000000E-02  2.073059E-02
-9.000000E-01  1.000000E-01  2.073455E-02
-9.000000E-01  1.500000E-01  2.074016E-02
-9.000000E-01  2.000000E-01  2.074671E-02
-9.000000E-01  2.500000E-01  2.075336E-02
-9.000000E-01  3.000000E-01  2.075919E-02
-9.000000E-01  3.500000E-01  2.076326E-02
-9.000000E-01  4.000000E-01  2.076468E-02
-9.000000E-01  4.500000E-01  2.076268E-02
-9.000000E-01  5.000000E-01  2.075663E-02
-9.000000E-01  5.500000E-01  2.074604E-02
-9.000000E-01  6.000000E-01  2.073055E-02
-9.000000E-01  6.500000E-01  2.070993E-02
-9.000000E-01  7.000000E-01  2.068403E-02
-9.000000E-01  7.500000E-01  2.065277E-02
-9.000000E-01  8.000000E-01  2.061606E-02
-9.000000E-01  8.500000E-01  2.057383E-02
-9.000000E-01  9.000000E-01  2.052597E-02
-9.000000E-01  9.500000E-01  2.047230E-02
-9.000000E-01  1.000000E+00  2.041256E-02
-9.000000E-01  1.050000E+00  2.034638E-02
-9.000000E-01  1.100000E+00  2.027325E-02
-9.000000E-01  1.150000E+00  2.019247E-02
-9.000000E-01  1.200000E+00  2.010309E-02
-9.000000E-01  1.250000E+00  2.000384E-02
-9.000000E-01  1.300000E+00  1.989308E-02
-9.000000E-01  1.350000E+00  1.976863E-02
-9.000000E-01  1.400000E+00  1.962768E-02
-9.000000E-01  1.450000E+00  1.946661E-02
-9.000000E-01  1.500000E+00  1.928080E-02
-9.000000E-01  1.550000E+00  1.906437E-02
-9.000000E-01  1.600000E+00  1.880991E-02
-9.000000E-01  1.650000E+00  1.850820E-02
-9.000000E-01  1.700000E+00  1.814788E-02
-9.000000E-01  1.750000E+00  1.771522E-02
-9.000000E-01  1.800000E+00  1.719403E-02
-9.000000E-01  1.850000E+00  1.656584E-02
-9.000000E-01  1.900000E+00  1.581056E-02
-9.000000E-01  1.950000E+00  1.490787E-02
-9.000000E-01  2.000000E+00  1.383956E-02
-9.000000E-01  2.050000E+00  1.259326E-02
-9.000000E-01  2.100000E+00  1.116732E-02
-9.000000E-01  2.150000E+00  9.576896E-03
-9.000000E-01  2.200000E+00  7.860065E-03
-9.000000E-01  2.250000E+00  6.082418E-03
-9.000000E-01  2.300000E+00  4.337757E-03
-9.000000E-01  2.350000E+00  2.742513E-03
-9.000000E-01  2.400000E+00  1.422598E-03
-9.000000E-01  2.450000E+00  4.938332E-04
-9.000000E-01  2.500000E+00  4.013662E-05
-9.000000E-01  2.550000E+00  9.579092E-05
-9.000000E-01  2.600000E+00  6.377768E-04
-9.000000E-01  2.650000E+00  1.590941E-03
-9.000000E-01  2.700000E+00  2.844113E-03
-9.000000E-01  2.750000E+00  4.271616E-03
-9.000000E-01  2.800000E+00  5.753689E-03
-9.000000E-01  2.850000E+00  7.191087E-03
-9.000000E-01  2.900000E+00  8.512137E-03
-9.000000E-01  2.950000E+00  9.673138E-03
-9.000000E-01  3.000000E+00  1.065438E-02
-9.000000E-01  3.050000E+00  1.145417E-02
-9.000000E-01  3.100000E+00  1.208276E-02
-9.000000E-01  3.150000E+00  1.255712E-02
-9.000000E-01  3.200000E+00  1.289707E-02
-9.000000E-01  3.250000E+00  1.312263E-02
-9.000000E-01  3.300000E+00  1.325250E-02
-9.000000E-01  3.350000E+00  1.330323E-02
-9.000000E-01  3.400000E+00  1.328896E-02
-9.000000E-01  3.450000E+00  1.322146E-02
-9.000000E-01  3.500000E+00  1.311032E-02
-9.000000E-01  3.550000E+00  1.296325E-02
-9.000000E-01  3.600000E+00  1.278637E-02
-9.000000E-01  3.650000E+00  1.258450E-02
-9.000000E-01  3.700000E+00  1.236138E-02
-9.000000E-01  3.750000E+00  1.211993E-02
-9.000000E-01  3.800000E+00  1.186238E-02
-9.000000E-01  3.850000E+00  1.159043E-02
-9.000000E-01  3.900000E+00  1.130538E-02
-9.000000E-01  3.950000E+00  1.100818E-02
-9.000000E-01  4.000000E+00  1.069957E-02
-9.000000E-01  4.050000E+00  1.038008E-02
-9.000000E-01  4.100000E+00  1.005012E-02
-9.000000E-01  4.150000E+00  9.710026E-03
-9.000000E-01  4.200000E+00  9.360086E-03
-9.000000E-01  4.250000E+00  9.000604E-03
-9.000000E-01  4.300000E+00  8.631933E-03
-9.000000E-01  4.350000E+00  8.254516E-03
-9.000000E-01  4.400000E+00  7.868923E-03
-9.000000E-01  4.450000E+00  7.475892E-03
-9.000000E-01  4.500000E+00  7.076359E-03
-9.000000E-01  4.550000E+00  6.671484E-03
-9.000000E-01  4.600000E+00  6.262673E-03
-9.000000E-01  4.650000E+00  5.851585E-03
-9.000000E-01  4.700000E+00  5.440134E-03
-9.000000E-01  4.750000E+00  5.030473E-03
-9.000000E-01  4.800000E+00  4.624965E-03
-9.000000E-01  4.850000E+00  4.226138E-03
-9.000000E-01  4.900000E+00  3.836626E-03
-9.000000E-01  4.950000E+00  3.459088E-03
-9.000000E-01  5.000000E+00  3.096130E-03
-9.000000E-01  5.050000E+00  2.750207E-03
-9.000000E-01  5.100000E+00  2.423535E-03
-9.000000E-01  5.150000E+00  2.118005E-03
-9.000000E-01  5.200000E+00  1.835111E-03
-9.000000E-01  5.250000E+00  1.575894E-03
-9.000000E-01  5.300000E+00  1.340916E-03
-9.000000E-01  5.350000E+00  1.130247E-03
-9.000000E-01  5.400000E+00  9.434863E-04
-9.000000E-01  5.450000E+00  7.798017E-04
-9.000000E-01  5.500000E+00  6.379896E-04
-9.000000E-01  5.550000E+00  5.165485E-04
-9.000000E-01  5.600000E+00  4.137598E-04
-9.000000E-01  5.650000E+00  3.277710E-04
-9.000000E-01  5.700000E+00  2.566739E-04
-9.000000E-01  5.750000E+00  1.985746E-04
-9.000000E-01  5.800000E+00  1.516514E-04
-9.000000E-01  5.850000E+00  1.141993E-04
-9.000000E-01  5.900000E+00  8.466146E-05
-9.000000E-01  5.950000E+00  6.164771E-05
-9.000000E-01  6.000000E+00  4.394244E-05
-9.000000E-01  6.050000E+00  3.050360E-05
-9.000000E-01  6.100000E+00  2.045527E-05
-9.000000E-01  6.150000E+00  1.307581E-05
-9.000000E-01  6.200000E+00  7.783772E-06
-9.000000E-01  6.250000E+00  4.123359E-06
-9.000000E-01  6.300000E+00  1.751099E-06
-9.000000E-01  6.350000E+00  4.253091E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.227208E-07
-8.500000E-01 -6.300000E+00  1.330739E-06
-8.500000E-01 -6.250000E+00  3.141190E-06
-8.500000E-01 -6.200000E+00  5.949358E-06
-8.500000E-01 -6.150000E+00  1.003543E-05
-8.500000E-01 -6.100000E+00  1.577552E-05
-8.500000E-01 -6.050000E+00  2.365574E-05
-8.500000E-01 -6.000000E+00  3.428800E-05
-8.500000E-01 -5.950000E+00  4.842621E-05
-8.500000E-01 -5.900000E+00  6.698149E-05
-8.500000E-01 -5.850000E+00  9.103431E-05
-8.500000E-01 -5.800000E+00  1.218418E-04
-8.500000E-01 -5.750000E+00  1.608381E-04
-8.500000E-01 -5.700000E+00  2.096245E-04
-8.500000E-01 -5.650000E+00  2.699496E-04
-8.500000E-01 -5.600000E+00  3.436746E-04
-8.500000E-01 -5.550000E+00  4.327256E-04
-8.500000E-01 -5.500000E+00  5.390325E-04
-8.500000E-01 -5.450000E+00  6.644553E-04
-8.500000E-01 -5.400000E+00  8.107026E-04
-8.500000E-01 -5.350000E+00  9.792462E-04
-8.500000E-01 -5.300000E+00  1.171239E-03
-8.500000E-01 -5.250000E+00  1.387440E-03
-8.500000E-01 -5.200000E+00  1.628158E-03
-8.500000E-01 -5.150000E+00  1.893214E-03
-8.500000E-01 -5.100000E+00  2.181923E-03
-8.500000E-01 -5.050000E+00  2.493113E-03
-8.500000E-01 -5.000000E+00  2.825159E-03
-8.500000E-01 -4.950000E+00  3.176042E-03
-8.500000E-01 -4.900000E+00  3.543426E-03
-8.500000E-01 -4.850000E+00  3.924750E-03
-8.500000E-01 -4.800000E+00  4.317320E-03
-8.500000E-01 -4.750000E+00  4.718407E-03
-8.500000E-01 -4.700000E+00  5.125336E-03
-8.500000E-01 -4.650000E+00  5.535564E-03
-8.500000E-01 -4.600000E+00  5.946745E-03
-8.500000E-01 -4.550000E+00  6.356781E-03
-8.500000E-01 -4.500000E+00  6.763847E-03
-8.500000E-01 -4.450000E+00  7.166407E-03
-8.500000E-01 -4.400000E+00  7.563209E-03
-8.500000E-01 -4.350000E+00  7.953270E-03
-8.500000E-01 -4.300000E+00  8.335845E-03
-8.500000E-01 -4.250000E+00  8.710397E-03
-8.500000E-01 -4.200000E+00  9.076555E-03
-8.500000E-01 -4.150000E+00  9.434083E-03
-8.500000E-01 -4.100000E+00  9.782845E-03
-8.500000E-01 -4.050000E+00  1.012278E-02
-8.500000E-01 -4.000000E+00  1.045388E-02
-8.500000E-01 -3.950000E+00  1.077619E-02
-8.500000E-01 -3.900000E+00  1.108978E-02
-8.500000E-01 -3.850000E+00  1.139475E-02
-8.500000E-01 -3.800000E+00  1.169126E-02
-8.500000E-01 -3.750000E+00  1.197946E-02
-8.500000E-01 -3.700000E+00  1.225955E-02
-8.500000E-01 -3.650000E+00  1.253173E-02
-8.500000E-01 -3.600000E+00  1.279620E-02
-8.500000E-01 -3.550000E+00  1.305316E-02
-8.500000E-01 -3.500000E+00  1.330277E-02
-8.500000E-01 -3.450000E+00  1.354515E-02
-8.500000E-01 -3.400000E+00  1.378039E-02
-8.500000E-01 -3.350000E+00  1.400852E-02
-8.500000E-01 -3.300000E+00  1.422952E-02
-8.500000E-01 -3.250000E+00  1.444331E-02
-8.500000E-01 -3.200000E+00  1.464976E-02
-8.500000E-01 -3.150000E+00  1.484867E-02
-8.500000E-01 -3.100000E+00  1.503978E-02
-8.500000E-01 -3.050000E+00  1.522279E-02
-8.500000E-01 -3.000000E+00  1.539734E-02
-8.500000E-01 -2.950000E+00  1.556302E-02
-8.500000E-01 -2.900000E+00  1.571942E-02
-8.500000E-01 -2.850000E+00  1.586615E-02
-8.500000E-01 -2.800000E+00  1.600282E-02
-8.500000E-01 -2.750000E+00  1.612916E-02
-8.500000E-01 -2.700000E+00  1.624505E-02
-8.500000E-01 -2.650000E+00  1.635057E-02
-8.500000E-01 -2.600000E+00  1.644606E-02
-8.500000E-01 -2.550000E+00  1.653227E-02
-8.500000E-01 -2.500000E+00  1.661036E-02
-8.500000E-01 -2.450000E+00  1.668198E-02
-8.500000E-01 -2.400000E+00  1.674932E-02
-8.500000E-01 -2.350000E+00  1.681504E-02
-8.500000E-01 -2.300000E+00  1.688218E-02
-8.500000E-01 -2.250000E+00  1.695400E-02
-8.500000E-01 -2.200000E+00  1.703376E-02
-8.500000E-01 -2.150000E+00  1.712442E-02
-8.500000E-01 -2.100000E+00  1.722840E-02
-8.500000E-01 -2.050000E+00  1.734729E-02
-8.500000E-01 -2.000000E+00  1.748171E-02
-8.500000E-01 -1.950000E+00  1.763125E-02
-8.500000E-01 -1.900000E+00  1.779449E-02
-8.500000E-01 -1.850000E+00  1.796917E-02
-8.500000E-01 -1.800000E+00  1.815244E-02
-8.500000E-01 -1.750000E+00  1.834111E-02
-8.500000E-01 -1.700000E+00  1.853194E-02
-8.500000E-01 -1.650000E+00  1.872185E-02
-8.500000E-01 -1.600000E+00  1.890814E-02
-8.500000E-01 -1.550000E+00  1.908853E-02
-8.500000E-01 -1.500000E+00  1.926128E-02
-8.500000E-01 -1.450000E+00  1.942514E-02
-8.500000E-01 -1.400000E+00  1.957929E-02
-8.500000E-01 -1.350000E+00  1.972329E-02
-8.500000E-01 -1.300000E+00  1.985700E-02
-8.500000E-01 -1.250000E+00  1.998047E-02
-8.500000E-01 -1.200000E+00  2.009387E-02
-8.500000E-01 -1.150000E+00  2.019746E-02
-8.500000E-01 -1.100000E+00  2.029152E-02
-8.500000E-01 -1.050000E+00  2.037634E-02
-8.500000E-01 -1.000000E+00  2.045217E-02
-8.500000E-01 -9.500000E-01  2.051925E-02
-8.500000E-01 -9.000000E-01  2.057780E-02
-8.500000E-01 -8.500000E-01  2.062801E-02
-8.500000E-01 -8.000000E-01  2.067007E-02
-8.500000E-01 -7.500000E-01  2.070418E-02
-8.500000E-01 -7.000000E-01  2.073059E-02
-8.500000E-01 -6.500000E-01  2.074956E-02
-8.500000E-01 -6.000000E-01  2.076148E-02
-8.500000E-01 -5.500000E-01  2.076679E-02
-8.500000E-01 -5.000000E-01  2.076609E-02
-8.500000E-01 -4.500000E-01  2.076012E-02
-8.500000E-01 -4.000000E-01  2.074980E-02
-8.500000E-01 -3.500000E-01  2.073618E-02
-8.500000E-01 -3.000000E-01  2.072047E-02
-8.500000E-01 -2.500000E-01  2.070398E-02
-8.500000E-01 -2.000000E-01  2.068806E-02
-8.500000E-01 -1.500000E-01  2.067400E-02
-8.500000E-01 -1.000000E-01  2.066297E-02
-8.500000E-01 -5.000000E-02  2.065585E-02
-8.500000E-01  0.000000E+00  2.065323E-02
-8.500000E-01  5.000000E-02  2.065528E-02
-8.500000E-01  1.000000E-01  2.066176E-02
-8.500000E-01  1.500000E-01  2.067205E-02
-8.500000E-01  2.000000E-01  2.068517E-02
-8.500000E-01  2.500000E-01  2.069991E-02
-8.500000E-01  3.000000E-01  2.071493E-02
-8.500000E-01  3.500000E-01  2.072888E-02
-8.500000E-01  4.000000E-01  2.074047E-02
-8.500000E-01  4.500000E-01  2.074858E-02
-8.500000E-01  5.000000E-01  2.075229E-02
-8.500000E-01  5.500000E-01  2.075089E-02
-8.500000E-01  6.000000E-01  2.074388E-02
-8.500000E-01  6.500000E-01  2.073094E-02
-8.500000E-01  7.000000E-01  2.071188E-02
-8.500000E-01  7.500000E-01  2.068662E-02
-8.500000E-01  8.000000E-01  2.065510E-02
-8.500000E-01  8.500000E-01  2.061730E-02
-8.500000E-01  9.000000E-01  2.057316E-02
-8.500000E-01  9.500000E-01  2.052256E-02
-8.500000E-01  1.000000E+00  2.046531E-02
-8.500000E-01  1.050000E+00  2.040112E-02
-8.500000E-01  1.100000E+00  2.032953E-02
-8.500000E-01  1.150000E+00  2.024990E-02
-8.500000E-01  1.200000E+00  2.016136E-02
-8.500000E-01  1.250000E+00  2.006270E-02
-8.500000E-01  1.300000E+00  1.995234E-02
-8.500000E-01  1.350000E+00  1.982819E-02
-8.500000E-01  1.400000E+00  1.968750E-02
-8.500000E-01  1.450000E+00  1.952673E-02
-8.500000E-01  1.500000E+00  1.934134E-02
-8.500000E-01  1.550000E+00  1.912556E-02
-8.500000E-01  1.600000E+00  1.887208E-02
-8.500000E-01  1.650000E+00  1.857182E-02
-8.500000E-01  1.700000E+00  1.821357E-02
-8.500000E-01  1.750000E+00  1.778382E-02
-8.500000E-01  1.800000E+00  1.726664E-02
-8.500000E-01  1.850000E+00  1.664387E-02
-8.500000E-01  1.900000E+00  1.589577E-02
-8.500000E-01  1.950000E+00  1.500243E-02
-8.500000E-01  2.000000E+00  1.394605E-02
-8.500000E-01  2.050000E+00  1.271461E-02
-8.500000E-01  2.100000E+00  1.130669E-02
-8.500000E-01  2.150000E+00  9.737359E-03
-8.500000E-01  2.200000E+00  8.044197E-03
-8.500000E-01  2.250000E+00  6.291730E-03
-8.500000E-01  2.300000E+00  4.572070E-03
-8.500000E-01  2.350000E+00  2.999418E-03
-8.500000E-01  2.400000E+00  1.697195E-03
-8.500000E-01  2.450000E+00  7.789321E-04
-8.500000E-01  2.500000E+00  3.269766E-04
-8.500000E-01  2.550000E+00  3.751770E-04
-8.500000E-01  2.600000E+00  9.013533E-04
-8.500000E-01  2.650000E+00  1.832263E-03
-8.500000E-01  2.700000E+00  3.059257E-03
-8.500000E-01  2.750000E+00  4.459244E-03
-8.500000E-01  2.800000E+00  5.914665E-03
-8.500000E-01  2.850000E+00  7.327844E-03
-8.500000E-01  2.900000E+00  8.627992E-03
-8.500000E-01  2.950000E+00  9.771713E-03
-8.500000E-01  3.000000E+00  1.073918E-02
-8.500000E-01  3.050000E+00  1.152834E-02
-8.500000E-01  3.100000E+00  1.214896E-02
-8.500000E-01  3.150000E+00  1.261753E-02
-8.500000E-01  3.200000E+00  1.295339E-02
-8.500000E-01  3.250000E+00  1.317620E-02
-8.500000E-01  3.300000E+00  1.330432E-02
-8.500000E-01  3.350000E+00  1.335404E-02
-8.500000E-01  3.400000E+00  1.333931E-02
-8.500000E-01  3.450000E+00  1.327176E-02
-8.500000E-01  3.500000E+00  1.316087E-02
-8.500000E-01  3.550000E+00  1.301427E-02
-8.500000E-01  3.600000E+00  1.283802E-02
-8.500000E-01  3.650000E+00  1.263689E-02
-8.500000E-01  3.700000E+00  1.241461E-02
-8.500000E-01  3.750000E+00  1.217405E-02
-8.500000E-01  3.800000E+00  1.191742E-02
-8.500000E-01  3.850000E+00  1.164642E-02
-8.500000E-01  3.900000E+00  1.136231E-02
-8.500000E-01  3.950000E+00  1.106606E-02
-8.500000E-01  4.000000E+00  1.075836E-02
-8.500000E-01  4.050000E+00  1.043976E-02
-8.500000E-01  4.100000E+00  1.011064E-02
-8.500000E-01  4.150000E+00  9.771338E-03
-8.500000E-01  4.200000E+00  9.422128E-03
-8.500000E-01  4.250000E+00  9.063301E-03
-8.500000E-01  4.300000E+00  8.695193E-03
-8.500000E-01  4.350000E+00  8.318227E-03
-8.500000E-01  4.400000E+00  7.932956E-03
-8.500000E-01  4.450000E+00  7.540093E-03
-8.500000E-01  4.500000E+00  7.140552E-03
-8.500000E-01  4.550000E+00  6.735469E-03
-8.500000E-01  4.600000E+00  6.326224E-03
-8.500000E-01  4.650000E+00  5.914453E-03
-8.500000E-01  4.700000E+00  5.502044E-03
-8.500000E-01  4.750000E+00  5.091130E-03
-8.500000E-01  4.800000E+00  4.684053E-03
-8.500000E-01  4.850000E+00  4.283332E-03
-8.500000E-01  4.900000E+00  3.891593E-03
-8.500000E-01  4.950000E+00  3.511506E-03
-8.500000E-01  5.000000E+00  3.145694E-03
-8.500000E-01  5.050000E+00  2.796646E-03
-8.500000E-01  5.100000E+00  2.466624E-03
-8.500000E-01  5.150000E+00  2.157577E-03
-8.500000E-01  5.200000E+00  1.871064E-03
-8.500000E-01  5.250000E+00  1.608198E-03
-8.500000E-01  5.300000E+00  1.369609E-03
-8.500000E-01  5.350000E+00  1.155434E-03
-8.500000E-01  5.400000E+00  9.653324E-04
-8.500000E-01  5.450000E+00  7.985190E-04
-8.500000E-01  5.500000E+00  6.538273E-04
-8.500000E-01  5.550000E+00  5.297799E-04
-8.500000E-01  5.600000E+00  4.246707E-04
-8.500000E-01  5.650000E+00  3.366488E-04
-8.500000E-01  5.700000E+00  2.637982E-04
-8.500000E-01  5.750000E+00  2.042100E-04
-8.500000E-01  5.800000E+00  1.560418E-04
-8.500000E-01  5.850000E+00  1.175645E-04
-8.500000E-01  5.900000E+00  8.719523E-05
-8.500000E-01  5.950000E+00  6.351751E-05
-8.500000E-01  6.000000E+00  4.529031E-05
-8.500000E-01  6.050000E+00  3.144794E-05
-8.500000E-01  6.100000E+00  2.109320E-05
-8.500000E-01  6.150000E+00  1.348589E-05
-8.500000E-01  6.200000E+00  8.028881E-06
-8.500000E-01  6.250000E+00  4.253563E-06
-8.500000E-01  6.300000E+00  1.806490E-06
-8.500000E-01  6.350000E+00  4.387750E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.370501E-07
-8.000000E-01 -6.300000E+00  1.389556E-06
-8.000000E-01 -6.250000E+00  3.279005E-06
-8.000000E-01 -6.200000E+00  6.207773E-06
-8.000000E-01 -6.150000E+00  1.046596E-05
-8.000000E-01 -6.100000E+00  1.644260E-05
-8.000000E-01 -6.050000E+00  2.463993E-05
-8.000000E-01 -6.000000E+00  3.568933E-05
-8.000000E-01 -5.950000E+00  5.036766E-05
-8.000000E-01 -5.900000E+00  6.961218E-05
-8.000000E-01 -5.850000E+00  9.453227E-05
-8.000000E-01 -5.800000E+00  1.264157E-04
-8.000000E-01 -5.750000E+00  1.667276E-04
-8.000000E-01 -5.700000E+00  2.170990E-04
-8.000000E-01 -5.650000E+00  2.793042E-04
-8.000000E-01 -5.600000E+00  3.552241E-04
-8.000000E-01 -5.550000E+00  4.467962E-04
-8.000000E-01 -5.500000E+00  5.559507E-04
-8.000000E-01 -5.450000E+00  6.845355E-04
-8.000000E-01 -5.400000E+00  8.342338E-04
-8.000000E-01 -5.350000E+00  1.006479E-03
-8.000000E-01 -5.300000E+00  1.202371E-03
-8.000000E-01 -5.250000E+00  1.422609E-03
-8.000000E-01 -5.200000E+00  1.667430E-03
-8.000000E-01 -5.150000E+00  1.936579E-03
-8.000000E-01 -5.100000E+00  2.229296E-03
-8.000000E-01 -5.050000E+00  2.544336E-03
-8.000000E-01 -5.000000E+00  2.880002E-03
-8.000000E-01 -4.950000E+00  3.234215E-03
-8.000000E-01 -4.900000E+00  3.604590E-03
-8.000000E-01 -4.850000E+00  3.988528E-03
-8.000000E-01 -4.800000E+00  4.383310E-03
-8.000000E-01 -4.750000E+00  4.786197E-03
-8.000000E-01 -4.700000E+00  5.194515E-03
-8.000000E-01 -4.650000E+00  5.605735E-03
-8.000000E-01 -4.600000E+00  6.017536E-03
-8.000000E-01 -4.550000E+00  6.427852E-03
-8.000000E-01 -4.500000E+00  6.834894E-03
-8.000000E-01 -4.450000E+00  7.237169E-03
-8.000000E-01 -4.400000E+00  7.633466E-03
-8.000000E-01 -4.350000E+00  8.022840E-03
-8.000000E-01 -4.300000E+00  8.404585E-03
-8.000000E-01 -4.250000E+00  8.778195E-03
-8.000000E-01 -4.200000E+00  9.143333E-03
-8.000000E-01 -4.150000E+00  9.499788E-03
-8.000000E-01 -4.100000E+00  9.847448E-03
-8.000000E-01 -4.050000E+00  1.018627E-02
-8.000000E-01 -4.000000E+00  1.051628E-02
-8.000000E-01 -3.950000E+00  1.083751E-02
-8.000000E-01 -3.900000E+00  1.115006E-02
-8.000000E-01 -3.850000E+00  1.145406E-02
-8.000000E-01 -3.800000E+00  1.174964E-02
-8.000000E-01 -3.750000E+00  1.203700E-02
-8.000000E-01 -3.700000E+00  1.231633E-02
-8.000000E-01 -3.650000E+00  1.258785E-02
-8.000000E-01 -3.600000E+00  1.285177E-02
-8.000000E-01 -3.550000E+00  1.310830E-02
-8.000000E-01 -3.500000E+00  1.335763E-02
-8.000000E-01 -3.450000E+00  1.359992E-02
-8.000000E-01 -3.400000E+00  1.383529E-02
-8.000000E-01 -3.350000E+00  1.406380E-02
-8.000000E-01 -3.300000E+00  1.428550E-02
-8.000000E-01 -3.250000E+00  1.450036E-02
-8.000000E-01 -3.200000E+00  1.470832E-02
-8.000000E-01 -3.150000E+00  1.490929E-02
-8.000000E-01 -3.100000E+00  1.510310E-02
-8.000000E-01 -3.050000E+00  1.528956E-02
-8.000000E-01 -3.000000E+00  1.546844E-02
-8.000000E-01 -2.950000E+00  1.563949E-02
-8.000000E-01 -2.900000E+00  1.580244E-02
-8.000000E-01 -2.850000E+00  1.595704E-02
-8.000000E-01 -2.800000E+00  1.610308E-02
-8.000000E-01 -2.750000E+00  1.624043E-02
-8.000000E-01 -2.700000E+00  1.636905E-02
-8.000000E-01 -2.650000E+00  1.648909E-02
-8.000000E-01 -2.600000E+00  1.660087E-02
-8.000000E-01 -2.550000E+00  1.670501E-02
-8.000000E-01 -2.500000E+00  1.680241E-02
-8.000000E-01 -2.450000E+00  1.689434E-02
-8.000000E-01 -2.400000E+00  1.698241E-02
-8.000000E-01 -2.350000E+00  1.706857E-02
-8.000000E-01 -2.300000E+00  1.715503E-02
-8.000000E-01 -2.250000E+00  1.724413E-02
-8.000000E-01 -2.200000E+00  1.733822E-02
-8.000000E-01 -2.150000E+00  1.743944E-02
-8.000000E-01 -2.100000E+00  1.754953E-02
-8.000000E-01 -2.050000E+00  1.766969E-02
-8.000000E-01 -2.000000E+00  1.780046E-02
-8.000000E-01 -1.950000E+00  1.794163E-02
-8.000000E-01 -1.900000E+00  1.809230E-02
-8.000000E-01 -1.850000E+00  1.825096E-02
-8.000000E-01 -1.800000E+00  1.841566E-02
-8.000000E-01 -1.750000E+00  1.858416E-02
-8.000000E-01 -1.700000E+00  1.875413E-02
-8.000000E-01 -1.650000E+00  1.892331E-02
-8.000000E-01 -1.600000E+00  1.908964E-02
-8.000000E-01 -1.550000E+00  1.925138E-02
-8.000000E-01 -1.500000E+00  1.940707E-02
-8.000000E-01 -1.450000E+00  1.955566E-02
-8.000000E-01 -1.400000E+00  1.969635E-02
-8.000000E-01 -1.350000E+00  1.982866E-02
-8.000000E-01 -1.300000E+00  1.995229E-02
-8.000000E-01 -1.250000E+00  2.006711E-02
-8.000000E-01 -1.200000E+00  2.017310E-02
-8.000000E-01 -1.150000E+00  2.027029E-02
-8.000000E-01 -1.100000E+00  2.035873E-02
-8.000000E-01 -1.050000E+00  2.043847E-02
-8.000000E-01 -1.000000E+00  2.050957E-02
-8.000000E-01 -9.500000E-01  2.057205E-02
-8.000000E-01 -9.000000E-01  2.062591E-02
-8.000000E-01 -8.500000E-01  2.067116E-02
-8.000000E-01 -8.000000E-01  2.070778E-02
-8.000000E-01 -7.500000E-01  2.073581E-02
-8.000000E-01 -7.000000E-01  2.075530E-02
-8.000000E-01 -6.500000E-01  2.076640E-02
-8.000000E-01 -6.000000E-01  2.076935E-02
-8.000000E-01 -5.500000E-01  2.076455E-02
-8.000000E-01 -5.000000E-01  2.075261E-02
-8.000000E-01 -4.500000E-01  2.073436E-02
-8.000000E-01 -4.000000E-01  2.071089E-02
-8.000000E-01 -3.500000E-01  2.068357E-02
-8.000000E-01 -3.000000E-01  2.065404E-02
-8.000000E-01 -2.500000E-01  2.062410E-02
-8.000000E-01 -2.000000E-01  2.059571E-02
-8.000000E-01 -1.500000E-01  2.057078E-02
-8.000000E-01 -1.000000E-01  2.055106E-02
-8.000000E-01 -5.000000E-02  2.053796E-02
-8.000000E-01  0.000000E+00  2.053242E-02
-8.000000E-01  5.000000E-02  2.053480E-02
-8.000000E-01  1.000000E-01  2.054482E-02
-8.000000E-01  1.500000E-01  2.056163E-02
-8.000000E-01  2.000000E-01  2.058384E-02
-8.000000E-01  2.500000E-01  2.060972E-02
-8.000000E-01  3.000000E-01  2.063733E-02
-8.000000E-01  3.500000E-01  2.066469E-02
-8.000000E-01  4.000000E-01  2.068998E-02
-8.000000E-01  4.500000E-01  2.071157E-02
-8.000000E-01  5.000000E-01  2.072817E-02
-8.000000E-01  5.500000E-01  2.073878E-02
-8.000000E-01  6.000000E-01  2.074274E-02
-8.000000E-01  6.500000E-01  2.073963E-02
-8.000000E-01  7.000000E-01  2.072925E-02
-8.000000E-01  7.500000E-01  2.071152E-02
-8.000000E-01  8.000000E-01  2.068647E-02
-8.000000E-01  8.500000E-01  2.065416E-02
-8.000000E-01  9.000000E-01  2.061461E-02
-8.000000E-01  9.500000E-01  2.056782E-02
-8.000000E-01  1.000000E+00  2.051369E-02
-8.000000E-01  1.050000E+00  2.045202E-02
-8.000000E-01  1.100000E+00  2.038245E-02
-8.000000E-01  1.150000E+00  2.030443E-02
-8.000000E-01  1.200000E+00  2.021717E-02
-8.000000E-01  1.250000E+00  2.011959E-02
-8.000000E-01  1.300000E+00  2.001019E-02
-8.000000E-01  1.350000E+00  1.988698E-02
-8.000000E-01  1.400000E+00  1.974737E-02
-8.000000E-01  1.450000E+00  1.958795E-02
-8.000000E-01  1.500000E+00  1.940436E-02
-8.000000E-01  1.550000E+00  1.919105E-02
-8.000000E-01  1.600000E+00  1.894099E-02
-8.000000E-01  1.650000E+00  1.864546E-02
-8.000000E-01  1.700000E+00  1.829369E-02
-8.000000E-01  1.750000E+00  1.787278E-02
-8.000000E-01  1.800000E+00  1.736751E-02
-8.000000E-01  1.850000E+00  1.676063E-02
-8.000000E-01  1.900000E+00  1.603348E-02
-8.000000E-01  1.950000E+00  1.516737E-02
-8.000000E-01  2.000000E+00  1.414576E-02
-8.000000E-01  2.050000E+00  1.295779E-02
-8.000000E-01  2.100000E+00  1.160279E-02
-8.000000E-01  2.150000E+00  1.009582E-02
-8.000000E-01  2.200000E+00  8.473256E-03
-8.000000E-01  2.250000E+00  6.796741E-03
-8.000000E-01  2.300000E+00  5.153666E-03
-8.000000E-01  2.350000E+00  3.651831E-03
-8.000000E-01  2.400000E+00  2.407337E-03
-8.000000E-01  2.450000E+00  1.526754E-03
-8.000000E-01  2.500000E+00  1.087365E-03
-8.000000E-01  2.550000E+00  1.121114E-03
-8.000000E-01  2.600000E+00  1.607604E-03
-8.000000E-01  2.650000E+00  2.478607E-03
-8.000000E-01  2.700000E+00  3.632488E-03
-8.000000E-01  2.750000E+00  4.953616E-03
-8.000000E-01  2.800000E+00  6.331005E-03
-8.000000E-01  2.850000E+00  7.671853E-03
-8.000000E-01  2.900000E+00  8.908328E-03
-8.000000E-01  2.950000E+00  9.998280E-03
-8.000000E-01  3.000000E+00  1.092186E-02
-8.000000E-01  3.050000E+00  1.167618E-02
-8.000000E-01  3.100000E+00  1.226978E-02
-8.000000E-01  3.150000E+00  1.271781E-02
-8.000000E-01  3.200000E+00  1.303834E-02
-8.000000E-01  3.250000E+00  1.324987E-02
-8.000000E-01  3.300000E+00  1.336984E-02
-8.000000E-01  3.350000E+00  1.341379E-02
-8.000000E-01  3.400000E+00  1.339506E-02
-8.000000E-01  3.450000E+00  1.332482E-02
-8.000000E-01  3.500000E+00  1.321223E-02
-8.000000E-01  3.550000E+00  1.306464E-02
-8.000000E-01  3.600000E+00  1.288794E-02
-8.000000E-01  3.650000E+00  1.268675E-02
-8.000000E-01  3.700000E+00  1.246469E-02
-8.000000E-01  3.750000E+00  1.222456E-02
-8.000000E-01  3.800000E+00  1.196850E-02
-8.000000E-01  3.850000E+00  1.169817E-02
-8.000000E-01  3.900000E+00  1.141480E-02
-8.000000E-01  3.950000E+00  1.111931E-02
-8.000000E-01  4.000000E+00  1.081240E-02
-8.000000E-01  4.050000E+00  1.049457E-02
-8.000000E-01  4.100000E+00  1.016621E-02
-8.000000E-01  4.150000E+00  9.827628E-03
-8.000000E-01  4.200000E+00  9.479091E-03
-8.000000E-01  4.250000E+00  9.120874E-03
-8.000000E-01  4.300000E+00  8.753299E-03
-8.000000E-01  4.350000E+00  8.376772E-03
-8.000000E-01  4.400000E+00  7.991824E-03
-8.000000E-01  4.450000E+00  7.599151E-03
-8.000000E-01  4.500000E+00  7.199642E-03
-8.000000E-01  4.550000E+00  6.794412E-03
-8.000000E-01  4.600000E+00  6.384815E-03
-8.000000E-01  4.650000E+00  5.972464E-03
-8.000000E-01  4.700000E+00  5.559223E-03
-8.000000E-01  4.750000E+00  5.147202E-03
-8.000000E-01  4.800000E+00  4.738727E-03
-8.000000E-01  4.850000E+00  4.336299E-03
-8.000000E-01  4.900000E+00  3.942542E-03
-8.000000E-01  4.950000E+00  3.560130E-03
-8.000000E-01  5.000000E+00  3.191704E-03
-8.000000E-01  5.050000E+00  2.839785E-03
-8.000000E-01  5.100000E+00  2.506677E-03
-8.000000E-01  5.150000E+00  2.194383E-03
-8.000000E-01  5.200000E+00  1.904525E-03
-8.000000E-01  5.250000E+00  1.638281E-03
-8.000000E-01  5.300000E+00  1.396348E-03
-8.000000E-01  5.350000E+00  1.178925E-03
-8.000000E-01  5.400000E+00  9.857244E-04
-8.000000E-01  5.450000E+00  8.160071E-04
-8.000000E-01  5.500000E+00  6.686402E-04
-8.000000E-01  5.550000E+00  5.421691E-04
-8.000000E-01  5.600000E+00  4.348995E-04
-8.000000E-01  5.650000E+00  3.449820E-04
-8.000000E-01  5.700000E+00  2.704942E-04
-8.000000E-01  5.750000E+00  2.095135E-04
-8.000000E-01  5.800000E+00  1.601789E-04
-8.000000E-01  5.850000E+00  1.207394E-04
-8.000000E-01  5.900000E+00  8.958848E-05
-8.000000E-01  5.950000E+00  6.528552E-05
-8.000000E-01  6.000000E+00  4.656607E-05
-8.000000E-01  6.050000E+00  3.234257E-05
-8.000000E-01  6.100000E+00  2.169805E-05
-8.000000E-01  6.150000E+00  1.387500E-05
-8.000000E-01  6.200000E+00  8.261605E-06
-8.000000E-01  6.250000E+00  4.377256E-06
-8.000000E-01  6.300000E+00  1.859133E-06
-8.000000E-01  6.350000E+00  4.515760E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.513813E-07
-7.500000E-01 -6.300000E+00  1.448363E-06
-7.500000E-01 -6.250000E+00  3.416718E-06
-7.500000E-01 -6.200000E+00  6.465818E-06
-7.500000E-01 -6.150000E+00  1.089552E-05
-7.500000E-01 -6.100000E+00  1.710756E-05
-7.500000E-01 -6.050000E+00  2.561999E-05
-7.500000E-01 -6.000000E+00  3.708331E-05
-7.500000E-01 -5.950000E+00  5.229679E-05
-7.500000E-01 -5.900000E+00  7.222318E-05
-7.500000E-01 -5.850000E+00  9.799987E-05
-7.500000E-01 -5.800000E+00  1.309443E-04
-7.500000E-01 -5.750000E+00  1.725512E-04
-7.500000E-01 -5.700000E+00  2.244796E-04
-7.500000E-01 -5.650000E+00  2.885280E-04
-7.500000E-01 -5.600000E+00  3.665951E-04
-7.500000E-01 -5.550000E+00  4.606275E-04
-7.500000E-01 -5.500000E+00  5.725540E-04
-7.500000E-01 -5.450000E+00  7.042086E-04
-7.500000E-01 -5.400000E+00  8.572478E-04
-7.500000E-01 -5.350000E+00  1.033065E-03
-7.500000E-01 -5.300000E+00  1.232709E-03
-7.500000E-01 -5.250000E+00  1.456818E-03
-7.500000E-01 -5.200000E+00  1.705559E-03
-7.500000E-01 -5.150000E+00  1.978605E-03
-7.500000E-01 -5.100000E+00  2.275123E-03
-7.500000E-01 -5.050000E+00  2.593796E-03
-7.500000E-01 -5.000000E+00  2.932865E-03
-7.500000E-01 -4.950000E+00  3.290194E-03
-7.500000E-01 -4.900000E+00  3.663355E-03
-7.500000E-01 -4.850000E+00  4.049714E-03
-7.500000E-01 -4.800000E+00  4.446535E-03
-7.500000E-01 -4.750000E+00  4.851069E-03
-7.500000E-01 -4.700000E+00  5.260648E-03
-7.500000E-01 -4.650000E+00  5.672759E-03
-7.500000E-01 -4.600000E+00  6.085105E-03
-7.500000E-01 -4.550000E+00  6.495650E-03
-7.500000E-01 -4.500000E+00  6.902642E-03
-7.500000E-01 -4.450000E+00  7.304623E-03
-7.500000E-01 -4.400000E+00  7.700421E-03
-7.500000E-01 -4.350000E+00  8.089129E-03
-7.500000E-01 -4.300000E+00  8.470073E-03
-7.500000E-01 -4.250000E+00  8.842780E-03
-7.500000E-01 -4.200000E+00  9.206940E-03
-7.500000E-01 -4.150000E+00  9.562367E-03
-7.500000E-01 -4.100000E+00  9.908972E-03
-7.500000E-01 -4.050000E+00  1.024673E-02
-7.500000E-01 -4.000000E+00  1.057568E-02
-7.500000E-01 -3.950000E+00  1.089589E-02
-7.500000E-01 -3.900000E+00  1.120745E-02
-7.500000E-01 -3.850000E+00  1.151050E-02
-7.500000E-01 -3.800000E+00  1.180519E-02
-7.500000E-01 -3.750000E+00  1.209173E-02
-7.500000E-01 -3.700000E+00  1.237032E-02
-7.500000E-01 -3.650000E+00  1.264118E-02
-7.500000E-01 -3.600000E+00  1.290454E-02
-7.500000E-01 -3.550000E+00  1.316063E-02
-7.500000E-01 -3.500000E+00  1.340965E-02
-7.500000E-01 -3.450000E+00  1.365179E-02
-7.500000E-01 -3.400000E+00  1.388718E-02
-7.500000E-01 -3.350000E+00  1.411595E-02
-7.500000E-01 -3.300000E+00  1.433818E-02
-7.500000E-01 -3.250000E+00  1.455390E-02
-7.500000E-01 -3.200000E+00  1.476311E-02
-7.500000E-01 -3.150000E+00  1.496579E-02
-7.500000E-01 -3.100000E+00  1.516187E-02
-7.500000E-01 -3.050000E+00  1.535124E-02
-7.500000E-01 -3.000000E+00  1.553378E-02
-7.500000E-01 -2.950000E+00  1.570933E-02
-7.500000E-01 -2.900000E+00  1.587775E-02
-7.500000E-01 -2.850000E+00  1.603890E-02
-7.500000E-01 -2.800000E+00  1.619266E-02
-7.500000E-01 -2.750000E+00  1.633898E-02
-7.500000E-01 -2.700000E+00  1.647790E-02
-7.500000E-01 -2.650000E+00  1.660957E-02
-7.500000E-01 -2.600000E+00  1.673427E-02
-7.500000E-01 -2.550000E+00  1.685248E-02
-7.500000E-01 -2.500000E+00  1.696492E-02
-7.500000E-01 -2.450000E+00  1.707250E-02
-7.500000E-01 -2.400000E+00  1.717642E-02
-7.500000E-01 -2.350000E+00  1.727809E-02
-7.500000E-01 -2.300000E+00  1.737910E-02
-7.500000E-01 -2.250000E+00  1.748113E-02
-7.500000E-01 -2.200000E+00  1.758588E-02
-7.500000E-01 -2.150000E+00  1.769489E-02
-7.500000E-01 -2.100000E+00  1.780947E-02
-7.500000E-01 -2.050000E+00  1.793052E-02
-7.500000E-01 -2.000000E+00  1.805850E-02
-7.500000E-01 -1.950000E+00  1.819338E-02
-7.500000E-01 -1.900000E+00  1.833461E-02
-7.500000E-01 -1.850000E+00  1.848122E-02
-7.500000E-01 -1.800000E+00  1.863189E-02
-7.500000E-01 -1.750000E+00  1.878507E-02
-7.500000E-01 -1.700000E+00  1.893908E-02
-7.500000E-01 -1.650000E+00  1.909229E-02
-7.500000E-01 -1.600000E+00  1.924315E-02
-7.500000E-01 -1.550000E+00  1.939026E-02
-7.500000E-01 -1.500000E+00  1.953248E-02
-7.500000E-01 -1.450000E+00  1.966887E-02
-7.500000E-01 -1.400000E+00  1.979870E-02
-7.500000E-01 -1.350000E+00  1.992145E-02
-7.500000E-01 -1.300000E+00  2.003672E-02
-7.500000E-01 -1.250000E+00  2.014427E-02
-7.500000E-01 -1.200000E+00  2.024389E-02
-7.500000E-01 -1.150000E+00  2.033543E-02
-7.500000E-01 -1.100000E+00  2.041875E-02
-7.500000E-01 -1.050000E+00  2.049372E-02
-7.500000E-01 -1.000000E+00  2.056018E-02
-7.500000E-01 -9.500000E-01  2.061794E-02
-7.500000E-01 -9.000000E-01  2.066680E-02
-7.500000E-01 -8.500000E-01  2.070655E-02
-7.500000E-01 -8.000000E-01  2.073695E-02
-7.500000E-01 -7.500000E-01  2.075782E-02
-7.500000E-01 -7.000000E-01  2.076899E-02
-7.500000E-01 -6.500000E-01  2.077042E-02
-7.500000E-01 -6.000000E-01  2.076218E-02
-7.500000E-01 -5.500000E-01  2.074459E-02
-7.500000E-01 -5.000000E-01  2.071822E-02
-7.500000E-01 -4.500000E-01  2.068400E-02
-7.500000E-01 -4.000000E-01  2.064325E-02
-7.500000E-01 -3.500000E-01  2.059774E-02
-7.500000E-01 -3.000000E-01  2.054966E-02
-7.500000E-01 -2.500000E-01  2.050155E-02
-7.500000E-01 -2.000000E-01  2.045618E-02
-7.500000E-01 -1.500000E-01  2.041636E-02
-7.500000E-01 -1.000000E-01  2.038471E-02
-7.500000E-01 -5.000000E-02  2.036339E-02
-7.500000E-01  0.000000E+00  2.035387E-02
-7.500000E-01  5.000000E-02  2.035678E-02
-7.500000E-01  1.000000E-01  2.037181E-02
-7.500000E-01  1.500000E-01  2.039773E-02
-7.500000E-01  2.000000E-01  2.043257E-02
-7.500000E-01  2.500000E-01  2.047380E-02
-7.500000E-01  3.000000E-01  2.051861E-02
-7.500000E-01  3.500000E-01  2.056417E-02
-7.500000E-01  4.000000E-01  2.060784E-02
-7.500000E-01  4.500000E-01  2.064736E-02
-7.500000E-01  5.000000E-01  2.068092E-02
-7.500000E-01  5.500000E-01  2.070716E-02
-7.500000E-01  6.000000E-01  2.072523E-02
-7.500000E-01  6.500000E-01  2.073460E-02
-7.500000E-01  7.000000E-01  2.073510E-02
-7.500000E-01  7.500000E-01  2.072673E-02
-7.500000E-01  8.000000E-01  2.070963E-02
-7.500000E-01  8.500000E-01  2.068399E-02
-7.500000E-01  9.000000E-01  2.065000E-02
-7.500000E-01  9.500000E-01  2.060780E-02
-7.500000E-01  1.000000E+00  2.055743E-02
-7.500000E-01  1.050000E+00  2.049881E-02
-7.500000E-01  1.100000E+00  2.043173E-02
-7.500000E-01  1.150000E+00  2.035576E-02
-7.500000E-01  1.200000E+00  2.027023E-02
-7.500000E-01  1.250000E+00  2.017417E-02
-7.500000E-01  1.300000E+00  2.006624E-02
-7.500000E-01  1.350000E+00  1.994460E-02
-7.500000E-01  1.400000E+00  1.980682E-02
-7.500000E-01  1.450000E+00  1.964972E-02
-7.500000E-01  1.500000E+00  1.946921E-02
-7.500000E-01  1.550000E+00  1.926005E-02
-7.500000E-01  1.600000E+00  1.901565E-02
-7.500000E-01  1.650000E+00  1.872783E-02
-7.500000E-01  1.700000E+00  1.838655E-02
-7.500000E-01  1.750000E+00  1.797979E-02
-7.500000E-01  1.800000E+00  1.749349E-02
-7.500000E-01  1.850000E+00  1.691180E-02
-7.500000E-01  1.900000E+00  1.621774E-02
-7.500000E-01  1.950000E+00  1.539447E-02
-7.500000E-01  2.000000E+00  1.442742E-02
-7.500000E-01  2.050000E+00  1.330745E-02
-7.500000E-01  2.100000E+00  1.203505E-02
-7.500000E-01  2.150000E+00  1.062524E-02
-7.500000E-01  2.200000E+00  9.112477E-03
-7.500000E-01  2.250000E+00  7.553998E-03
-7.500000E-01  2.300000E+00  6.029964E-03
-7.500000E-01  2.350000E+00  4.638428E-03
-7.500000E-01  2.400000E+00  3.484344E-03
-7.500000E-01  2.450000E+00  2.663673E-03
-7.500000E-01  2.500000E+00  2.245897E-03
-7.500000E-01  2.550000E+00  2.259890E-03
-7.500000E-01  2.600000E+00  2.687721E-03
-7.500000E-01  2.650000E+00  3.468545E-03
-7.500000E-01  2.700000E+00  4.511219E-03
-7.500000E-01  2.750000E+00  5.711416E-03
-7.500000E-01  2.800000E+00  6.968244E-03
-7.500000E-01  2.850000E+00  8.196521E-03
-7.500000E-01  2.900000E+00  9.333165E-03
-7.500000E-01  2.950000E+00  1.033817E-02
-7.500000E-01  3.000000E+00  1.119185E-02
-7.500000E-01  3.050000E+00  1.189022E-02
-7.500000E-01  3.100000E+00  1.244003E-02
-7.500000E-01  3.150000E+00  1.285441E-02
-7.500000E-01  3.200000E+00  1.314948E-02
-7.500000E-01  3.250000E+00  1.334204E-02
-7.500000E-01  3.300000E+00  1.344803E-02
-7.500000E-01  3.350000E+00  1.348181E-02
-7.500000E-01  3.400000E+00  1.345579E-02
-7.500000E-01  3.450000E+00  1.338042E-02
-7.500000E-01  3.500000E+00  1.326428E-02
-7.500000E-01  3.550000E+00  1.311433E-02
-7.500000E-01  3.600000E+00  1.293614E-02
-7.500000E-01  3.650000E+00  1.273411E-02
-7.500000E-01  3.700000E+00  1.251168E-02
-7.500000E-01  3.750000E+00  1.227152E-02
-7.500000E-01  3.800000E+00  1.201569E-02
-7.500000E-01  3.850000E+00  1.174576E-02
-7.500000E-01  3.900000E+00  1.146291E-02
-7.500000E-01  3.950000E+00  1.116803E-02
-7.500000E-01  4.000000E+00  1.086176E-02
-7.500000E-01  4.050000E+00  1.054459E-02
-7.500000E-01  4.100000E+00  1.021690E-02
-7.500000E-01  4.150000E+00  9.878968E-03
-7.500000E-01  4.200000E+00  9.531048E-03
-7.500000E-01  4.250000E+00  9.173401E-03
-7.500000E-01  4.300000E+00  8.806332E-03
-7.500000E-01  4.350000E+00  8.430230E-03
-7.500000E-01  4.400000E+00  8.045610E-03
-7.500000E-01  4.450000E+00  7.653145E-03
-7.500000E-01  4.500000E+00  7.253706E-03
-7.500000E-01  4.550000E+00  6.848383E-03
-7.500000E-01  4.600000E+00  6.438509E-03
-7.500000E-01  4.650000E+00  6.025673E-03
-7.500000E-01  4.700000E+00  5.611715E-03
-7.500000E-01  4.750000E+00  5.198722E-03
-7.500000E-01  4.800000E+00  4.789001E-03
-7.500000E-01  4.850000E+00  4.385040E-03
-7.500000E-01  4.900000E+00  3.989457E-03
-7.500000E-01  4.950000E+00  3.604929E-03
-7.500000E-01  5.000000E+00  3.234116E-03
-7.500000E-01  5.050000E+00  2.879566E-03
-7.500000E-01  5.100000E+00  2.543626E-03
-7.500000E-01  5.150000E+00  2.228349E-03
-7.500000E-01  5.200000E+00  1.935415E-03
-7.500000E-01  5.250000E+00  1.666064E-03
-7.500000E-01  5.300000E+00  1.421054E-03
-7.500000E-01  5.350000E+00  1.200641E-03
-7.500000E-01  5.400000E+00  1.004587E-03
-7.500000E-01  5.450000E+00  8.321949E-04
-7.500000E-01  5.500000E+00  6.823629E-04
-7.500000E-01  5.550000E+00  5.536571E-04
-7.500000E-01  5.600000E+00  4.443938E-04
-7.500000E-01  5.650000E+00  3.527254E-04
-7.500000E-01  5.700000E+00  2.767234E-04
-7.500000E-01  5.750000E+00  2.144532E-04
-7.500000E-01  5.800000E+00  1.640368E-04
-7.500000E-01  5.850000E+00  1.237037E-04
-7.500000E-01  5.900000E+00  9.182565E-05
-7.500000E-01  5.950000E+00  6.694019E-05
-7.500000E-01  6.000000E+00  4.776145E-05
-7.500000E-01  6.050000E+00  3.318179E-05
-7.500000E-01  6.100000E+00  2.226607E-05
-7.500000E-01  6.150000E+00  1.424080E-05
-7.500000E-01  6.200000E+00  8.480610E-06
-7.500000E-01  6.250000E+00  4.493758E-06
-7.500000E-01  6.300000E+00  1.908749E-06
-7.500000E-01  6.350000E+00  4.636461E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.656084E-07
-7.000000E-01 -6.300000E+00  1.506732E-06
-7.000000E-01 -6.250000E+00  3.553373E-06
-7.000000E-01 -6.200000E+00  6.721789E-06
-7.000000E-01 -6.150000E+00  1.132145E-05
-7.000000E-01 -6.100000E+00  1.776656E-05
-7.000000E-01 -6.050000E+00  2.659071E-05
-7.000000E-01 -6.000000E+00  3.846309E-05
-7.000000E-01 -5.950000E+00  5.420483E-05
-7.000000E-01 -5.900000E+00  7.480343E-05
-7.000000E-01 -5.850000E+00  1.014233E-04
-7.000000E-01 -5.800000E+00  1.354103E-04
-7.000000E-01 -5.750000E+00  1.782875E-04
-7.000000E-01 -5.700000E+00  2.317402E-04
-7.000000E-01 -5.650000E+00  2.975890E-04
-7.000000E-01 -5.600000E+00  3.777486E-04
-7.000000E-01 -5.550000E+00  4.741728E-04
-7.000000E-01 -5.500000E+00  5.887871E-04
-7.000000E-01 -5.450000E+00  7.234105E-04
-7.000000E-01 -5.400000E+00  8.796716E-04
-7.000000E-01 -5.350000E+00  1.058924E-03
-7.000000E-01 -5.300000E+00  1.262165E-03
-7.000000E-01 -5.250000E+00  1.489972E-03
-7.000000E-01 -5.200000E+00  1.742446E-03
-7.000000E-01 -5.150000E+00  2.019190E-03
-7.000000E-01 -5.100000E+00  2.319301E-03
-7.000000E-01 -5.050000E+00  2.641395E-03
-7.000000E-01 -5.000000E+00  2.983654E-03
-7.000000E-01 -4.950000E+00  3.343893E-03
-7.000000E-01 -4.900000E+00  3.719641E-03
-7.000000E-01 -4.850000E+00  4.108240E-03
-7.000000E-01 -4.800000E+00  4.506935E-03
-7.000000E-01 -4.750000E+00  4.912976E-03
-7.000000E-01 -4.700000E+00  5.323701E-03
-7.000000E-01 -4.650000E+00  5.736613E-03
-7.000000E-01 -4.600000E+00  6.149440E-03
-7.000000E-01 -4.550000E+00  6.560174E-03
-7.000000E-01 -4.500000E+00  6.967096E-03
-7.000000E-01 -4.450000E+00  7.368784E-03
-7.000000E-01 -4.400000E+00  7.764098E-03
-7.000000E-01 -4.350000E+00  8.152166E-03
-7.000000E-01 -4.300000E+00  8.532345E-03
-7.000000E-01 -4.250000E+00  8.904190E-03
-7.000000E-01 -4.200000E+00  9.267417E-03
-7.000000E-01 -4.150000E+00  9.621865E-03
-7.000000E-01 -4.100000E+00  9.967462E-03
-7.000000E-01 -4.050000E+00  1.030421E-02
-7.000000E-01 -4.000000E+00  1.063215E-02
-7.000000E-01 -3.950000E+00  1.095136E-02
-7.000000E-01 -3.900000E+00  1.126197E-02
-7.000000E-01 -3.850000E+00  1.156410E-02
-7.000000E-01 -3.800000E+00  1.185794E-02
-7.000000E-01 -3.750000E+00  1.214368E-02
-7.000000E-01 -3.700000E+00  1.242154E-02
-7.000000E-01 -3.650000E+00  1.269174E-02
-7.000000E-01 -3.600000E+00  1.295453E-02
-7.000000E-01 -3.550000E+00  1.321014E-02
-7.000000E-01 -3.500000E+00  1.345880E-02
-7.000000E-01 -3.450000E+00  1.370071E-02
-7.000000E-01 -3.400000E+00  1.393603E-02
-7.000000E-01 -3.350000E+00  1.416492E-02
-7.000000E-01 -3.300000E+00  1.438750E-02
-7.000000E-01 -3.250000E+00  1.460385E-02
-7.000000E-01 -3.200000E+00  1.481404E-02
-7.000000E-01 -3.150000E+00  1.501809E-02
-7.000000E-01 -3.100000E+00  1.521601E-02
-7.000000E-01 -3.050000E+00  1.540777E-02
-7.000000E-01 -3.000000E+00  1.559332E-02
-7.000000E-01 -2.950000E+00  1.577260E-02
-7.000000E-01 -2.900000E+00  1.594552E-02
-7.000000E-01 -2.850000E+00  1.611202E-02
-7.000000E-01 -2.800000E+00  1.627207E-02
-7.000000E-01 -2.750000E+00  1.642565E-02
-7.000000E-01 -2.700000E+00  1.657282E-02
-7.000000E-01 -2.650000E+00  1.671372E-02
-7.000000E-01 -2.600000E+00  1.684859E-02
-7.000000E-01 -2.550000E+00  1.697780E-02
-7.000000E-01 -2.500000E+00  1.710186E-02
-7.000000E-01 -2.450000E+00  1.722145E-02
-7.000000E-01 -2.400000E+00  1.733744E-02
-7.000000E-01 -2.350000E+00  1.745082E-02
-7.000000E-01 -2.300000E+00  1.756276E-02
-7.000000E-01 -2.250000E+00  1.767445E-02
-7.000000E-01 -2.200000E+00  1.778712E-02
-7.000000E-01 -2.150000E+00  1.790190E-02
-7.000000E-01 -2.100000E+00  1.801977E-02
-7.000000E-01 -2.050000E+00  1.814145E-02
-7.000000E-01 -2.000000E+00  1.826734E-02
-7.000000E-01 -1.950000E+00  1.839751E-02
-7.000000E-01 -1.900000E+00  1.853169E-02
-7.000000E-01 -1.850000E+00  1.866926E-02
-7.000000E-01 -1.800000E+00  1.880937E-02
-7.000000E-01 -1.750000E+00  1.895094E-02
-7.000000E-01 -1.700000E+00  1.909281E-02
-7.000000E-01 -1.650000E+00  1.923377E-02
-7.000000E-01 -1.600000E+00  1.937265E-02
-7.000000E-01 -1.550000E+00  1.950837E-02
-7.000000E-01 -1.500000E+00  1.963998E-02
-7.000000E-01 -1.450000E+00  1.976667E-02
-7.000000E-01 -1.400000E+00  1.988776E-02
-7.000000E-01 -1.350000E+00  2.000271E-02
-7.000000E-01 -1.300000E+00  2.011107E-02
-7.000000E-01 -1.250000E+00  2.021247E-02
-7.000000E-01 -1.200000E+00  2.030657E-02
-7.000000E-01 -1.150000E+00  2.039309E-02
-7.000000E-01 -1.100000E+00  2.047171E-02
-7.000000E-01 -1.050000E+00  2.054210E-02
-7.000000E-01 -1.000000E+00  2.060392E-02
-7.000000E-01 -9.500000E-01  2.065676E-02
-7.000000E-01 -9.000000E-01  2.070021E-02
-7.000000E-01 -8.500000E-01  2.073379E-02
-7.000000E-01 -8.000000E-01  2.075702E-02
-7.000000E-01 -7.500000E-01  2.076942E-02
-7.000000E-01 -7.000000E-01  2.077057E-02
-7.000000E-01 -6.500000E-01  2.076013E-02
-7.000000E-01 -6.000000E-01  2.073797E-02
-7.000000E-01 -5.500000E-01  2.070420E-02
-7.000000E-01 -5.000000E-01  2.065935E-02
-7.000000E-01 -4.500000E-01  2.060443E-02
-7.000000E-01 -4.000000E-01  2.054103E-02
-7.000000E-01 -3.500000E-01  2.047142E-02
-7.000000E-01 -3.000000E-01  2.039853E-02
-7.000000E-01 -2.500000E-01  2.032588E-02
-7.000000E-01 -2.000000E-01  2.025743E-02
-7.000000E-01 -1.500000E-01  2.019726E-02
-7.000000E-01 -1.000000E-01  2.014924E-02
-7.000000E-01 -5.000000E-02  2.011663E-02
-7.000000E-01  0.000000E+00  2.010170E-02
-7.000000E-01  5.000000E-02  2.010546E-02
-7.000000E-01  1.000000E-01  2.012752E-02
-7.000000E-01  1.500000E-01  2.016616E-02
-7.000000E-01  2.000000E-01  2.021848E-02
-7.000000E-01  2.500000E-01  2.028083E-02
-7.000000E-01  3.000000E-01  2.034912E-02
-7.000000E-01  3.500000E-01  2.041928E-02
-7.000000E-01  4.000000E-01  2.048758E-02
-7.000000E-01  4.500000E-01  2.055085E-02
-7.000000E-01  5.000000E-01  2.060660E-02
-7.000000E-01  5.500000E-01  2.065306E-02
-7.000000E-01  6.000000E-01  2.068913E-02
-7.000000E-01  6.500000E-01  2.071426E-02
-7.000000E-01  7.000000E-01  2.072830E-02
-7.000000E-01  7.500000E-01  2.073143E-02
-7.000000E-01  8.000000E-01  2.072398E-02
-7.000000E-01  8.500000E-01  2.070636E-02
-7.000000E-01  9.000000E-01  2.067898E-02
-7.000000E-01  9.500000E-01  2.064219E-02
-7.000000E-01  1.000000E+00  2.059623E-02
-7.000000E-01  1.050000E+00  2.054122E-02
-7.000000E-01  1.100000E+00  2.047709E-02
-7.000000E-01  1.150000E+00  2.040358E-02
-7.000000E-01  1.200000E+00  2.032017E-02
-7.000000E-01  1.250000E+00  2.022607E-02
-7.000000E-01  1.300000E+00  2.012007E-02
-7.000000E-01  1.350000E+00  2.000055E-02
-7.000000E-01  1.400000E+00  1.986528E-02
-7.000000E-01  1.450000E+00  1.971137E-02
-7.000000E-01  1.500000E+00  1.953504E-02
-7.000000E-01  1.550000E+00  1.933149E-02
-7.000000E-01  1.600000E+00  1.909468E-02
-7.000000E-01  1.650000E+00  1.881712E-02
-7.000000E-01  1.700000E+00  1.848968E-02
-7.000000E-01  1.750000E+00  1.810151E-02
-7.000000E-01  1.800000E+00  1.763997E-02
-7.000000E-01  1.850000E+00  1.709101E-02
-7.000000E-01  1.900000E+00  1.643970E-02
-7.000000E-01  1.950000E+00  1.567151E-02
-7.000000E-01  2.000000E+00  1.477425E-02
-7.000000E-01  2.050000E+00  1.374087E-02
-7.000000E-01  2.100000E+00  1.257313E-02
-7.000000E-01  2.150000E+00  1.128587E-02
-7.000000E-01  2.200000E+00  9.910980E-03
-7.000000E-01  2.250000E+00  8.500147E-03
-7.000000E-01  2.300000E+00  7.124565E-03
-7.000000E-01  2.350000E+00  5.870328E-03
-7.000000E-01  2.400000E+00  4.828829E-03
-7.000000E-01  2.450000E+00  4.083161E-03
-7.000000E-01  2.500000E+00  3.693338E-03
-7.000000E-01  2.550000E+00  3.684430E-03
-7.000000E-01  2.600000E+00  4.041330E-03
-7.000000E-01  2.650000E+00  4.711957E-03
-7.000000E-01  2.700000E+00  5.617757E-03
-7.000000E-01  2.750000E+00  6.668124E-03
-7.000000E-01  2.800000E+00  7.774575E-03
-7.000000E-01  2.850000E+00  8.861465E-03
-7.000000E-01  2.900000E+00  9.871825E-03
-7.000000E-01  2.950000E+00  1.076859E-02
-7.000000E-01  3.000000E+00  1.153255E-02
-7.000000E-01  3.050000E+00  1.215853E-02
-7.000000E-01  3.100000E+00  1.265124E-02
-7.000000E-01  3.150000E+00  1.302140E-02
-7.000000E-01  3.200000E+00  1.328274E-02
-7.000000E-01  3.250000E+00  1.344990E-02
-7.000000E-01  3.300000E+00  1.353698E-02
-7.000000E-01  3.350000E+00  1.355684E-02
-7.000000E-01  3.400000E+00  1.352068E-02
-7.000000E-01  3.450000E+00  1.343800E-02
-7.000000E-01  3.500000E+00  1.331668E-02
-7.000000E-01  3.550000E+00  1.316314E-02
-7.000000E-01  3.600000E+00  1.298252E-02
-7.000000E-01  3.650000E+00  1.277893E-02
-7.000000E-01  3.700000E+00  1.255558E-02
-7.000000E-01  3.750000E+00  1.231497E-02
-7.000000E-01  3.800000E+00  1.205904E-02
-7.000000E-01  3.850000E+00  1.178925E-02
-7.000000E-01  3.900000E+00  1.150671E-02
-7.000000E-01  3.950000E+00  1.121226E-02
-7.000000E-01  4.000000E+00  1.090651E-02
-7.000000E-01  4.050000E+00  1.058990E-02
-7.000000E-01  4.100000E+00  1.026279E-02
-7.000000E-01  4.150000E+00  9.925437E-03
-7.000000E-01  4.200000E+00  9.578081E-03
-7.000000E-01  4.250000E+00  9.220966E-03
-7.000000E-01  4.300000E+00  8.854378E-03
-7.000000E-01  4.350000E+00  8.478691E-03
-7.000000E-01  4.400000E+00  8.094401E-03
-7.000000E-01  4.450000E+00  7.702162E-03
-7.000000E-01  4.500000E+00  7.302825E-03
-7.000000E-01  4.550000E+00  6.897460E-03
-7.000000E-01  4.600000E+00  6.487377E-03
-7.000000E-01  4.650000E+00  6.074140E-03
-7.000000E-01  4.700000E+00  5.659568E-03
-7.000000E-01  4.750000E+00  5.245725E-03
-7.000000E-01  4.800000E+00  4.834898E-03
-7.000000E-01  4.850000E+00  4.429562E-03
-7.000000E-01  4.900000E+00  4.032331E-03
-7.000000E-01  4.950000E+00  3.645885E-03
-7.000000E-01  5.000000E+00  3.272899E-03
-7.000000E-01  5.050000E+00  2.915951E-03
-7.000000E-01  5.100000E+00  2.577426E-03
-7.000000E-01  5.150000E+00  2.259424E-03
-7.000000E-01  5.200000E+00  1.963680E-03
-7.000000E-01  5.250000E+00  1.691491E-03
-7.000000E-01  5.300000E+00  1.443669E-03
-7.000000E-01  5.350000E+00  1.220525E-03
-7.000000E-01  5.400000E+00  1.021865E-03
-7.000000E-01  5.450000E+00  8.470297E-04
-7.000000E-01  5.500000E+00  6.949459E-04
-7.000000E-01  5.550000E+00  5.641981E-04
-7.000000E-01  5.600000E+00  4.531122E-04
-7.000000E-01  5.650000E+00  3.598421E-04
-7.000000E-01  5.700000E+00  2.824538E-04
-7.000000E-01  5.750000E+00  2.190018E-04
-7.000000E-01  5.800000E+00  1.675931E-04
-7.000000E-01  5.850000E+00  1.264391E-04
-7.000000E-01  5.900000E+00  9.389244E-05
-7.000000E-01  5.950000E+00  6.847062E-05
-7.000000E-01  6.000000E+00  4.886841E-05
-7.000000E-01  6.050000E+00  3.395992E-05
-7.000000E-01  6.100000E+00  2.279342E-05
-7.000000E-01  6.150000E+00  1.458086E-05
-7.000000E-01  6.200000E+00  8.684452E-06
-7.000000E-01  6.250000E+00  4.602313E-06
-7.000000E-01  6.300000E+00  1.955020E-06
-7.000000E-01  6.350000E+00  4.749090E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.796370E-07
-6.500000E-01 -6.300000E+00  1.564285E-06
-6.500000E-01 -6.250000E+00  3.688111E-06
-6.500000E-01 -6.200000E+00  6.974152E-06
-6.500000E-01 -6.150000E+00  1.174132E-05
-6.500000E-01 -6.100000E+00  1.841609E-05
-6.500000E-01 -6.050000E+00  2.754722E-05
-6.500000E-01 -6.000000E+00  3.982217E-05
-6.500000E-01 -5.950000E+00  5.608329E-05
-6.500000E-01 -5.900000E+00  7.734197E-05
-6.500000E-01 -5.850000E+00  1.047886E-04
-6.500000E-01 -5.800000E+00  1.397961E-04
-6.500000E-01 -5.750000E+00  1.839141E-04
-6.500000E-01 -5.700000E+00  2.388526E-04
-6.500000E-01 -5.650000E+00  3.064525E-04
-6.500000E-01 -5.600000E+00  3.886424E-04
-6.500000E-01 -5.550000E+00  4.873816E-04
-6.500000E-01 -5.500000E+00  6.045908E-04
-6.500000E-01 -5.450000E+00  7.420728E-04
-6.500000E-01 -5.400000E+00  9.014279E-04
-6.500000E-01 -5.350000E+00  1.083970E-03
-6.500000E-01 -5.300000E+00  1.290646E-03
-6.500000E-01 -5.250000E+00  1.521974E-03
-6.500000E-01 -5.200000E+00  1.777992E-03
-6.500000E-01 -5.150000E+00  2.058234E-03
-6.500000E-01 -5.100000E+00  2.361731E-03
-6.500000E-01 -5.050000E+00  2.687039E-03
-6.500000E-01 -5.000000E+00  3.032282E-03
-6.500000E-01 -4.950000E+00  3.395230E-03
-6.500000E-01 -4.900000E+00  3.773379E-03
-6.500000E-01 -4.850000E+00  4.164044E-03
-6.500000E-01 -4.800000E+00  4.564461E-03
-6.500000E-01 -4.750000E+00  4.971880E-03
-6.500000E-01 -4.700000E+00  5.383646E-03
-6.500000E-01 -4.650000E+00  5.797281E-03
-6.500000E-01 -4.600000E+00  6.210534E-03
-6.500000E-01 -4.550000E+00  6.621426E-03
-6.500000E-01 -4.500000E+00  7.028267E-03
-6.500000E-01 -4.450000E+00  7.429666E-03
-6.500000E-01 -4.400000E+00  7.824517E-03
-6.500000E-01 -4.350000E+00  8.211973E-03
-6.500000E-01 -4.300000E+00  8.591424E-03
-6.500000E-01 -4.250000E+00  8.962449E-03
-6.500000E-01 -4.200000E+00  9.324789E-03
-6.500000E-01 -4.150000E+00  9.678302E-03
-6.500000E-01 -4.100000E+00  1.002294E-02
-6.500000E-01 -4.050000E+00  1.035871E-02
-6.500000E-01 -4.000000E+00  1.068569E-02
-6.500000E-01 -3.950000E+00  1.100395E-02
-6.500000E-01 -3.900000E+00  1.131364E-02
-6.500000E-01 -3.850000E+00  1.161490E-02
-6.500000E-01 -3.800000E+00  1.190790E-02
-6.500000E-01 -3.750000E+00  1.219286E-02
-6.500000E-01 -3.700000E+00  1.246999E-02
-6.500000E-01 -3.650000E+00  1.273953E-02
-6.500000E-01 -3.600000E+00  1.300173E-02
-6.500000E-01 -3.550000E+00  1.325683E-02
-6.500000E-01 -3.500000E+00  1.350506E-02
-6.500000E-01 -3.450000E+00  1.374664E-02
-6.500000E-01 -3.400000E+00  1.398178E-02
-6.500000E-01 -3.350000E+00  1.421064E-02
-6.500000E-01 -3.300000E+00  1.443338E-02
-6.500000E-01 -3.250000E+00  1.465013E-02
-6.500000E-01 -3.200000E+00  1.486101E-02
-6.500000E-01 -3.150000E+00  1.506610E-02
-6.500000E-01 -3.100000E+00  1.526545E-02
-6.500000E-01 -3.050000E+00  1.545911E-02
-6.500000E-01 -3.000000E+00  1.564707E-02
-6.500000E-01 -2.950000E+00  1.582934E-02
-6.500000E-01 -2.900000E+00  1.600590E-02
-6.500000E-01 -2.850000E+00  1.617673E-02
-6.500000E-01 -2.800000E+00  1.634183E-02
-6.500000E-01 -2.750000E+00  1.650121E-02
-6.500000E-01 -2.700000E+00  1.665493E-02
-6.500000E-01 -2.650000E+00  1.680311E-02
-6.500000E-01 -2.600000E+00  1.694593E-02
-6.500000E-01 -2.550000E+00  1.708366E-02
-6.500000E-01 -2.500000E+00  1.721666E-02
-6.500000E-01 -2.450000E+00  1.734543E-02
-6.500000E-01 -2.400000E+00  1.747058E-02
-6.500000E-01 -2.350000E+00  1.759281E-02
-6.500000E-01 -2.300000E+00  1.771295E-02
-6.500000E-01 -2.250000E+00  1.783186E-02
-6.500000E-01 -2.200000E+00  1.795043E-02
-6.500000E-01 -2.150000E+00  1.806951E-02
-6.500000E-01 -2.100000E+00  1.818983E-02
-6.500000E-01 -2.050000E+00  1.831198E-02
-6.500000E-01 -2.000000E+00  1.843632E-02
-6.500000E-01 -1.950000E+00  1.856302E-02
-6.500000E-01 -1.900000E+00  1.869195E-02
-6.500000E-01 -1.850000E+00  1.882277E-02
-6.500000E-01 -1.800000E+00  1.895495E-02
-6.500000E-01 -1.750000E+00  1.908777E-02
-6.500000E-01 -1.700000E+00  1.922042E-02
-6.500000E-01 -1.650000E+00  1.935201E-02
-6.500000E-01 -1.600000E+00  1.948167E-02
-6.500000E-01 -1.550000E+00  1.960854E-02
-6.500000E-01 -1.500000E+00  1.973183E-02
-6.500000E-01 -1.450000E+00  1.985083E-02
-6.500000E-01 -1.400000E+00  1.996490E-02
-6.500000E-01 -1.350000E+00  2.007349E-02
-6.500000E-01 -1.300000E+00  2.017611E-02
-6.500000E-01 -1.250000E+00  2.027228E-02
-6.500000E-01 -1.200000E+00  2.036159E-02
-6.500000E-01 -1.150000E+00  2.044358E-02
-6.500000E-01 -1.100000E+00  2.051779E-02
-6.500000E-01 -1.050000E+00  2.058373E-02
-6.500000E-01 -1.000000E+00  2.064082E-02
-6.500000E-01 -9.500000E-01  2.068847E-02
-6.500000E-01 -9.000000E-01  2.072597E-02
-6.500000E-01 -8.500000E-01  2.075259E-02
-6.500000E-01 -8.000000E-01  2.076751E-02
-6.500000E-01 -7.500000E-01  2.076991E-02
-6.500000E-01 -7.000000E-01  2.075898E-02
-6.500000E-01 -6.500000E-01  2.073404E-02
-6.500000E-01 -6.000000E-01  2.069458E-02
-6.500000E-01 -5.500000E-01  2.064047E-02
-6.500000E-01 -5.000000E-01  2.057208E-02
-6.500000E-01 -4.500000E-01  2.049044E-02
-6.500000E-01 -4.000000E-01  2.039748E-02
-6.500000E-01 -3.500000E-01  2.029606E-02
-6.500000E-01 -3.000000E-01  2.019010E-02
-6.500000E-01 -2.500000E-01  2.008447E-02
-6.500000E-01 -2.000000E-01  1.998473E-02
-6.500000E-01 -1.500000E-01  1.989681E-02
-6.500000E-01 -1.000000E-01  1.982637E-02
-6.500000E-01 -5.000000E-02  1.977828E-02
-6.500000E-01  0.000000E+00  1.975598E-02
-6.500000E-01  5.000000E-02  1.976105E-02
-6.500000E-01  1.000000E-01  1.979299E-02
-6.500000E-01  1.500000E-01  1.984929E-02
-6.500000E-01  2.000000E-01  1.992574E-02
-6.500000E-01  2.500000E-01  2.001701E-02
-6.500000E-01  3.000000E-01  2.011719E-02
-6.500000E-01  3.500000E-01  2.022046E-02
-6.500000E-01  4.000000E-01  2.032155E-02
-6.500000E-01  4.500000E-01  2.041609E-02
-6.500000E-01  5.000000E-01  2.050071E-02
-6.500000E-01  5.500000E-01  2.057315E-02
-6.500000E-01  6.000000E-01  2.063206E-02
-6.500000E-01  6.500000E-01  2.067688E-02
-6.500000E-01  7.000000E-01  2.070765E-02
-6.500000E-01  7.500000E-01  2.072478E-02
-6.500000E-01  8.000000E-01  2.072893E-02
-6.500000E-01  8.500000E-01  2.072083E-02
-6.500000E-01  9.000000E-01  2.070120E-02
-6.500000E-01  9.500000E-01  2.067070E-02
-6.500000E-01  1.000000E+00  2.062984E-02
-6.500000E-01  1.050000E+00  2.057896E-02
-6.500000E-01  1.100000E+00  2.051822E-02
-6.500000E-01  1.150000E+00  2.044756E-02
-6.500000E-01  1.200000E+00  2.036665E-02
-6.500000E-01  1.250000E+00  2.027487E-02
-6.500000E-01  1.300000E+00  2.017122E-02
-6.500000E-01  1.350000E+00  2.005428E-02
-6.500000E-01  1.400000E+00  1.992211E-02
-6.500000E-01  1.450000E+00  1.977210E-02
-6.500000E-01  1.500000E+00  1.960087E-02
-6.500000E-01  1.550000E+00  1.940412E-02
-6.500000E-01  1.600000E+00  1.917644E-02
-6.500000E-01  1.650000E+00  1.891113E-02
-6.500000E-01  1.700000E+00  1.860013E-02
-6.500000E-01  1.750000E+00  1.823387E-02
-6.500000E-01  1.800000E+00  1.780137E-02
-6.500000E-01  1.850000E+00  1.729052E-02
-6.500000E-01  1.900000E+00  1.668869E-02
-6.500000E-01  1.950000E+00  1.598386E-02
-6.500000E-01  2.000000E+00  1.516635E-02
-6.500000E-01  2.050000E+00  1.423127E-02
-6.500000E-01  2.100000E+00  1.318157E-02
-6.500000E-01  2.150000E+00  1.203161E-02
-6.500000E-01  2.200000E+00  1.081026E-02
-6.500000E-01  2.250000E+00  9.562910E-03
-6.500000E-01  2.300000E+00  8.350899E-03
-6.500000E-01  2.350000E+00  7.247387E-03
-6.500000E-01  2.400000E+00  6.329258E-03
-6.500000E-01  2.450000E+00  5.665932E-03
-6.500000E-01  2.500000E+00  5.307387E-03
-6.500000E-01  2.550000E+00  5.274604E-03
-6.500000E-01  2.600000E+00  5.555353E-03
-6.500000E-01  2.650000E+00  6.106693E-03
-6.500000E-01  2.700000E+00  6.863350E-03
-6.500000E-01  2.750000E+00  7.749350E-03
-6.500000E-01  2.800000E+00  8.689641E-03
-6.500000E-01  2.850000E+00  9.619110E-03
-6.500000E-01  2.900000E+00  1.048774E-02
-6.500000E-01  2.950000E+00  1.126203E-02
-6.500000E-01  3.000000E+00  1.192363E-02
-6.500000E-01  3.050000E+00  1.246636E-02
-6.500000E-01  3.100000E+00  1.289284E-02
-6.500000E-01  3.150000E+00  1.321128E-02
-6.500000E-01  3.200000E+00  1.343284E-02
-6.500000E-01  3.250000E+00  1.356978E-02
-6.500000E-01  3.300000E+00  1.363417E-02
-6.500000E-01  3.350000E+00  1.363715E-02
-6.500000E-01  3.400000E+00  1.358855E-02
-6.500000E-01  3.450000E+00  1.349680E-02
-6.500000E-01  3.500000E+00  1.336894E-02
-6.500000E-01  3.550000E+00  1.321075E-02
-6.500000E-01  3.600000E+00  1.302690E-02
-6.500000E-01  3.650000E+00  1.282112E-02
-6.500000E-01  3.700000E+00  1.259636E-02
-6.500000E-01  3.750000E+00  1.235492E-02
-6.500000E-01  3.800000E+00  1.209857E-02
-6.500000E-01  3.850000E+00  1.182868E-02
-6.500000E-01  3.900000E+00  1.154627E-02
-6.500000E-01  3.950000E+00  1.125209E-02
-6.500000E-01  4.000000E+00  1.094672E-02
-6.500000E-01  4.050000E+00  1.063058E-02
-6.500000E-01  4.100000E+00  1.030396E-02
-6.500000E-01  4.150000E+00  9.967125E-03
-6.500000E-01  4.200000E+00  9.620283E-03
-6.500000E-01  4.250000E+00  9.263662E-03
-6.500000E-01  4.300000E+00  8.897532E-03
-6.500000E-01  4.350000E+00  8.522248E-03
-6.500000E-01  4.400000E+00  8.138289E-03
-6.500000E-01  4.450000E+00  7.746291E-03
-6.500000E-01  4.500000E+00  7.347085E-03
-6.500000E-01  4.550000E+00  6.941720E-03
-6.500000E-01  4.600000E+00  6.531486E-03
-6.500000E-01  4.650000E+00  6.117923E-03
-6.500000E-01  4.700000E+00  5.702828E-03
-6.500000E-01  4.750000E+00  5.288243E-03
-6.500000E-01  4.800000E+00  4.876439E-03
-6.500000E-01  4.850000E+00  4.469877E-03
-6.500000E-01  4.900000E+00  4.071164E-03
-6.500000E-01  4.950000E+00  3.682987E-03
-6.500000E-01  5.000000E+00  3.308037E-03
-6.500000E-01  5.050000E+00  2.948917E-03
-6.500000E-01  5.100000E+00  2.608048E-03
-6.500000E-01  5.150000E+00  2.287576E-03
-6.500000E-01  5.200000E+00  1.989285E-03
-6.500000E-01  5.250000E+00  1.714524E-03
-6.500000E-01  5.300000E+00  1.464157E-03
-6.500000E-01  5.350000E+00  1.238540E-03
-6.500000E-01  5.400000E+00  1.037522E-03
-6.500000E-01  5.450000E+00  8.604768E-04
-6.500000E-01  5.500000E+00  7.063557E-04
-6.500000E-01  5.550000E+00  5.737602E-04
-6.500000E-01  5.600000E+00  4.610246E-04
-6.500000E-01  5.650000E+00  3.663043E-04
-6.500000E-01  5.700000E+00  2.876604E-04
-6.500000E-01  5.750000E+00  2.231373E-04
-6.500000E-01  5.800000E+00  1.708287E-04
-6.500000E-01  5.850000E+00  1.289299E-04
-6.500000E-01  5.900000E+00  9.577604E-05
-6.500000E-01  5.950000E+00  6.986678E-05
-6.500000E-01  6.000000E+00  4.987935E-05
-6.500000E-01  6.050000E+00  3.467142E-05
-6.500000E-01  6.100000E+00  2.327624E-05
-6.500000E-01  6.150000E+00  1.489262E-05
-6.500000E-01  6.200000E+00  8.871579E-06
-6.500000E-01  6.250000E+00  4.702086E-06
-6.500000E-01  6.300000E+00  1.997590E-06
-6.500000E-01  6.350000E+00  4.852773E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  3.933949E-07
-6.000000E-01 -6.300000E+00  1.620731E-06
-6.000000E-01 -6.250000E+00  3.820265E-06
-6.000000E-01 -6.200000E+00  7.221691E-06
-6.000000E-01 -6.150000E+00  1.215319E-05
-6.000000E-01 -6.100000E+00  1.905320E-05
-6.000000E-01 -6.050000E+00  2.848534E-05
-6.000000E-01 -6.000000E+00  4.115475E-05
-6.000000E-01 -5.950000E+00  5.792429E-05
-6.000000E-01 -5.900000E+00  7.982830E-05
-6.000000E-01 -5.850000E+00  1.080820E-04
-6.000000E-01 -5.800000E+00  1.440836E-04
-6.000000E-01 -5.750000E+00  1.894080E-04
-6.000000E-01 -5.700000E+00  2.457877E-04
-6.000000E-01 -5.650000E+00  3.150822E-04
-6.000000E-01 -5.600000E+00  3.992321E-04
-6.000000E-01 -5.550000E+00  5.002008E-04
-6.000000E-01 -5.500000E+00  6.199029E-04
-6.000000E-01 -5.450000E+00  7.601242E-04
-6.000000E-01 -5.400000E+00  9.224370E-04
-6.000000E-01 -5.350000E+00  1.108115E-03
-6.000000E-01 -5.300000E+00  1.318059E-03
-6.000000E-01 -5.250000E+00  1.552727E-03
-6.000000E-01 -5.200000E+00  1.812096E-03
-6.000000E-01 -5.150000E+00  2.095637E-03
-6.000000E-01 -5.100000E+00  2.402319E-03
-6.000000E-01 -5.050000E+00  2.730637E-03
-6.000000E-01 -5.000000E+00  3.078667E-03
-6.000000E-01 -4.950000E+00  3.444135E-03
-6.000000E-01 -4.900000E+00  3.824507E-03
-6.000000E-01 -4.850000E+00  4.217079E-03
-6.000000E-01 -4.800000E+00  4.619079E-03
-6.000000E-01 -4.750000E+00  5.027757E-03
-6.000000E-01 -4.700000E+00  5.440472E-03
-6.000000E-01 -4.650000E+00  5.854759E-03
-6.000000E-01 -4.600000E+00  6.268391E-03
-6.000000E-01 -4.550000E+00  6.679414E-03
-6.000000E-01 -4.500000E+00  7.086167E-03
-6.000000E-01 -4.450000E+00  7.487286E-03
-6.000000E-01 -4.400000E+00  7.881691E-03
-6.000000E-01 -4.350000E+00  8.268566E-03
-6.000000E-01 -4.300000E+00  8.647323E-03
-6.000000E-01 -4.250000E+00  9.017569E-03
-6.000000E-01 -4.200000E+00  9.379064E-03
-6.000000E-01 -4.150000E+00  9.731687E-03
-6.000000E-01 -4.100000E+00  1.007541E-02
-6.000000E-01 -4.050000E+00  1.041025E-02
-6.000000E-01 -4.000000E+00  1.073630E-02
-6.000000E-01 -3.950000E+00  1.105366E-02
-6.000000E-01 -3.900000E+00  1.136246E-02
-6.000000E-01 -3.850000E+00  1.166286E-02
-6.000000E-01 -3.800000E+00  1.195506E-02
-6.000000E-01 -3.750000E+00  1.223924E-02
-6.000000E-01 -3.700000E+00  1.251565E-02
-6.000000E-01 -3.650000E+00  1.278451E-02
-6.000000E-01 -3.600000E+00  1.304609E-02
-6.000000E-01 -3.550000E+00  1.330063E-02
-6.000000E-01 -3.500000E+00  1.354836E-02
-6.000000E-01 -3.450000E+00  1.378953E-02
-6.000000E-01 -3.400000E+00  1.402435E-02
-6.000000E-01 -3.350000E+00  1.425302E-02
-6.000000E-01 -3.300000E+00  1.447573E-02
-6.000000E-01 -3.250000E+00  1.469265E-02
-6.000000E-01 -3.200000E+00  1.490393E-02
-6.000000E-01 -3.150000E+00  1.510972E-02
-6.000000E-01 -3.100000E+00  1.531011E-02
-6.000000E-01 -3.050000E+00  1.550518E-02
-6.000000E-01 -3.000000E+00  1.569501E-02
-6.000000E-01 -2.950000E+00  1.587963E-02
-6.000000E-01 -2.900000E+00  1.605906E-02
-6.000000E-01 -2.850000E+00  1.623330E-02
-6.000000E-01 -2.800000E+00  1.640239E-02
-6.000000E-01 -2.750000E+00  1.656633E-02
-6.000000E-01 -2.700000E+00  1.672519E-02
-6.000000E-01 -2.650000E+00  1.687905E-02
-6.000000E-01 -2.600000E+00  1.702804E-02
-6.000000E-01 -2.550000E+00  1.717233E-02
-6.000000E-01 -2.500000E+00  1.731220E-02
-6.000000E-01 -2.450000E+00  1.744797E-02
-6.000000E-01 -2.400000E+00  1.758005E-02
-6.000000E-01 -2.350000E+00  1.770897E-02
-6.000000E-01 -2.300000E+00  1.783528E-02
-6.000000E-01 -2.250000E+00  1.795961E-02
-6.000000E-01 -2.200000E+00  1.808262E-02
-6.000000E-01 -2.150000E+00  1.820493E-02
-6.000000E-01 -2.100000E+00  1.832712E-02
-6.000000E-01 -2.050000E+00  1.844967E-02
-6.000000E-01 -2.000000E+00  1.857293E-02
-6.000000E-01 -1.950000E+00  1.869709E-02
-6.000000E-01 -1.900000E+00  1.882216E-02
-6.000000E-01 -1.850000E+00  1.894799E-02
-6.000000E-01 -1.800000E+00  1.907426E-02
-6.000000E-01 -1.750000E+00  1.920052E-02
-6.000000E-01 -1.700000E+00  1.932620E-02
-6.000000E-01 -1.650000E+00  1.945067E-02
-6.000000E-01 -1.600000E+00  1.957325E-02
-6.000000E-01 -1.550000E+00  1.969327E-02
-6.000000E-01 -1.500000E+00  1.981005E-02
-6.000000E-01 -1.450000E+00  1.992295E-02
-6.000000E-01 -1.400000E+00  2.003139E-02
-6.000000E-01 -1.350000E+00  2.013479E-02
-6.000000E-01 -1.300000E+00  2.023262E-02
-6.000000E-01 -1.250000E+00  2.032433E-02
-6.000000E-01 -1.200000E+00  2.040940E-02
-6.000000E-01 -1.150000E+00  2.048726E-02
-6.000000E-01 -1.100000E+00  2.055728E-02
-6.000000E-01 -1.050000E+00  2.061879E-02
-6.000000E-01 -1.000000E+00  2.067101E-02
-6.000000E-01 -9.500000E-01  2.071310E-02
-6.000000E-01 -9.000000E-01  2.074405E-02
-6.000000E-01 -8.500000E-01  2.076278E-02
-6.000000E-01 -8.000000E-01  2.076809E-02
-6.000000E-01 -7.500000E-01  2.075870E-02
-6.000000E-01 -7.000000E-01  2.073331E-02
-6.000000E-01 -6.500000E-01  2.069073E-02
-6.000000E-01 -6.000000E-01  2.062996E-02
-6.000000E-01 -5.500000E-01  2.055044E-02
-6.000000E-01 -5.000000E-01  2.045225E-02
-6.000000E-01 -4.500000E-01  2.033641E-02
-6.000000E-01 -4.000000E-01  2.020512E-02
-6.000000E-01 -3.500000E-01  2.006201E-02
-6.000000E-01 -3.000000E-01  1.991225E-02
-6.000000E-01 -2.500000E-01  1.976250E-02
-6.000000E-01 -2.000000E-01  1.962059E-02
-6.000000E-01 -1.500000E-01  1.949498E-02
-6.000000E-01 -1.000000E-01  1.939397E-02
-6.000000E-01 -5.000000E-02  1.932473E-02
-6.000000E-01  0.000000E+00  1.929241E-02
-6.000000E-01  5.000000E-02  1.929942E-02
-6.000000E-01  1.000000E-01  1.934509E-02
-6.000000E-01  1.500000E-01  1.942577E-02
-6.000000E-01  2.000000E-01  1.953532E-02
-6.000000E-01  2.500000E-01  1.966594E-02
-6.000000E-01  3.000000E-01  1.980915E-02
-6.000000E-01  3.500000E-01  1.995666E-02
-6.000000E-01  4.000000E-01  2.010110E-02
-6.000000E-01  4.500000E-01  2.023648E-02
-6.000000E-01  5.000000E-01  2.035837E-02
-6.000000E-01  5.500000E-01  2.046389E-02
-6.000000E-01  6.000000E-01  2.055151E-02
-6.000000E-01  6.500000E-01  2.062075E-02
-6.000000E-01  7.000000E-01  2.067197E-02
-6.000000E-01  7.500000E-01  2.070599E-02
-6.000000E-01  8.000000E-01  2.072393E-02
-6.000000E-01  8.500000E-01  2.072700E-02
-6.000000E-01  9.000000E-01  2.071636E-02
-6.000000E-01  9.500000E-01  2.069307E-02
-6.000000E-01  1.000000E+00  2.065799E-02
-6.000000E-01  1.050000E+00  2.061178E-02
-6.000000E-01  1.100000E+00  2.055487E-02
-6.000000E-01  1.150000E+00  2.048741E-02
-6.000000E-01  1.200000E+00  2.040932E-02
-6.000000E-01  1.250000E+00  2.032018E-02
-6.000000E-01  1.300000E+00  2.021922E-02
-6.000000E-01  1.350000E+00  2.010526E-02
-6.000000E-01  1.400000E+00  1.997664E-02
-6.000000E-01  1.450000E+00  1.983110E-02
-6.000000E-01  1.500000E+00  1.966568E-02
-6.000000E-01  1.550000E+00  1.947661E-02
-6.000000E-01  1.600000E+00  1.925916E-02
-6.000000E-01  1.650000E+00  1.900751E-02
-6.000000E-01  1.700000E+00  1.871469E-02
-6.000000E-01  1.750000E+00  1.837250E-02
-6.000000E-01  1.800000E+00  1.797167E-02
-6.000000E-01  1.850000E+00  1.750210E-02
-6.000000E-01  1.900000E+00  1.695346E-02
-6.000000E-01  1.950000E+00  1.631623E-02
-6.000000E-01  2.000000E+00  1.558314E-02
-6.000000E-01  2.050000E+00  1.475126E-02
-6.000000E-01  2.100000E+00  1.382453E-02
-6.000000E-01  2.150000E+00  1.281648E-02
-6.000000E-01  2.200000E+00  1.175262E-02
-6.000000E-01  2.250000E+00  1.067179E-02
-6.000000E-01  2.300000E+00  9.625366E-03
-6.000000E-01  2.350000E+00  8.673694E-03
-6.000000E-01  2.400000E+00  7.879468E-03
-6.000000E-01  2.450000E+00  7.298857E-03
-6.000000E-01  2.500000E+00  6.972145E-03
-6.000000E-01  2.550000E+00  6.916337E-03
-6.000000E-01  2.600000E+00  7.121880E-03
-6.000000E-01  2.650000E+00  7.554539E-03
-6.000000E-01  2.700000E+00  8.161828E-03
-6.000000E-01  2.750000E+00  8.882030E-03
-6.000000E-01  2.800000E+00  9.653395E-03
-6.000000E-01  2.850000E+00  1.042146E-02
-6.000000E-01  2.900000E+00  1.114349E-02
-6.000000E-01  2.950000E+00  1.178994E-02
-6.000000E-01  3.000000E+00  1.234370E-02
-6.000000E-01  3.050000E+00  1.279790E-02
-6.000000E-01  3.100000E+00  1.315333E-02
-6.000000E-01  3.150000E+00  1.341577E-02
-6.000000E-01  3.200000E+00  1.359388E-02
-6.000000E-01  3.250000E+00  1.369753E-02
-6.000000E-01  3.300000E+00  1.373669E-02
-6.000000E-01  3.350000E+00  1.372072E-02
-6.000000E-01  3.400000E+00  1.365803E-02
-6.000000E-01  3.450000E+00  1.355589E-02
-6.000000E-01  3.500000E+00  1.342044E-02
-6.000000E-01  3.550000E+00  1.325676E-02
-6.000000E-01  3.600000E+00  1.306902E-02
-6.000000E-01  3.650000E+00  1.286053E-02
-6.000000E-01  3.700000E+00  1.263395E-02
-6.000000E-01  3.750000E+00  1.239134E-02
-6.000000E-01  3.800000E+00  1.213432E-02
-6.000000E-01  3.850000E+00  1.186411E-02
-6.000000E-01  3.900000E+00  1.158164E-02
-6.000000E-01  3.950000E+00  1.128760E-02
-6.000000E-01  4.000000E+00  1.098250E-02
-6.000000E-01  4.050000E+00  1.066671E-02
-6.000000E-01  4.100000E+00  1.034051E-02
-6.000000E-01  4.150000E+00  1.000413E-02
-6.000000E-01  4.200000E+00  9.657752E-03
-6.000000E-01  4.250000E+00  9.301588E-03
-6.000000E-01  4.300000E+00  8.935891E-03
-6.000000E-01  4.350000E+00  8.560997E-03
-6.000000E-01  4.400000E+00  8.177367E-03
-6.000000E-01  4.450000E+00  7.785620E-03
-6.000000E-01  4.500000E+00  7.386566E-03
-6.000000E-01  4.550000E+00  6.981236E-03
-6.000000E-01  4.600000E+00  6.570899E-03
-6.000000E-01  4.650000E+00  6.157074E-03
-6.000000E-01  4.700000E+00  5.741536E-03
-6.000000E-01  4.750000E+00  5.326308E-03
-6.000000E-01  4.800000E+00  4.913643E-03
-6.000000E-01  4.850000E+00  4.505991E-03
-6.000000E-01  4.900000E+00  4.105956E-03
-6.000000E-01  4.950000E+00  3.716229E-03
-6.000000E-01  5.000000E+00  3.339517E-03
-6.000000E-01  5.050000E+00  2.978446E-03
-6.000000E-01  5.100000E+00  2.635474E-03
-6.000000E-01  5.150000E+00  2.312787E-03
-6.000000E-01  5.200000E+00  2.012213E-03
-6.000000E-01  5.250000E+00  1.735147E-03
-6.000000E-01  5.300000E+00  1.482500E-03
-6.000000E-01  5.350000E+00  1.254669E-03
-6.000000E-01  5.400000E+00  1.051541E-03
-6.000000E-01  5.450000E+00  8.725171E-04
-6.000000E-01  5.500000E+00  7.165726E-04
-6.000000E-01  5.550000E+00  5.823233E-04
-6.000000E-01  5.600000E+00  4.681112E-04
-6.000000E-01  5.650000E+00  3.720928E-04
-6.000000E-01  5.700000E+00  2.923247E-04
-6.000000E-01  5.750000E+00  2.268427E-04
-6.000000E-01  5.800000E+00  1.737285E-04
-6.000000E-01  5.850000E+00  1.311629E-04
-6.000000E-01  5.900000E+00  9.746534E-05
-6.000000E-01  5.950000E+00  7.111961E-05
-6.000000E-01  6.000000E+00  5.078718E-05
-6.000000E-01  6.050000E+00  3.531092E-05
-6.000000E-01  6.100000E+00  2.371068E-05
-6.000000E-01  6.150000E+00  1.517348E-05
-6.000000E-01  6.200000E+00  9.040365E-06
-6.000000E-01  6.250000E+00  4.792183E-06
-6.000000E-01  6.300000E+00  2.036067E-06
-6.000000E-01  6.350000E+00  4.946545E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  4.068347E-07
-5.500000E-01 -6.300000E+00  1.675874E-06
-5.500000E-01 -6.250000E+00  3.949375E-06
-5.500000E-01 -6.200000E+00  7.463538E-06
-5.500000E-01 -6.150000E+00  1.255558E-05
-5.500000E-01 -6.100000E+00  1.967561E-05
-5.500000E-01 -6.050000E+00  2.940160E-05
-5.500000E-01 -6.000000E+00  4.245579E-05
-5.500000E-01 -5.950000E+00  5.972067E-05
-5.500000E-01 -5.900000E+00  8.225245E-05
-5.500000E-01 -5.850000E+00  1.112897E-04
-5.500000E-01 -5.800000E+00  1.482547E-04
-5.500000E-01 -5.750000E+00  1.947455E-04
-5.500000E-01 -5.700000E+00  2.525154E-04
-5.500000E-01 -5.650000E+00  3.234406E-04
-5.500000E-01 -5.600000E+00  4.094723E-04
-5.500000E-01 -5.550000E+00  5.125762E-04
-5.500000E-01 -5.500000E+00  6.346604E-04
-5.500000E-01 -5.450000E+00  7.774934E-04
-5.500000E-01 -5.400000E+00  9.426197E-04
-5.500000E-01 -5.350000E+00  1.131275E-03
-5.500000E-01 -5.300000E+00  1.344312E-03
-5.500000E-01 -5.250000E+00  1.582136E-03
-5.500000E-01 -5.200000E+00  1.844664E-03
-5.500000E-01 -5.150000E+00  2.131308E-03
-5.500000E-01 -5.100000E+00  2.440975E-03
-5.500000E-01 -5.050000E+00  2.772109E-03
-5.500000E-01 -5.000000E+00  3.122737E-03
-5.500000E-01 -4.950000E+00  3.490548E-03
-5.500000E-01 -4.900000E+00  3.872978E-03
-5.500000E-01 -4.850000E+00  4.267311E-03
-5.500000E-01 -4.800000E+00  4.670766E-03
-5.500000E-01 -4.750000E+00  5.080597E-03
-5.500000E-01 -4.700000E+00  5.494174E-03
-5.500000E-01 -4.650000E+00  5.909051E-03
-5.500000E-01 -4.600000E+00  6.323021E-03
-5.500000E-01 -4.550000E+00  6.734153E-03
-5.500000E-01 -4.500000E+00  7.140811E-03
-5.500000E-01 -4.450000E+00  7.541656E-03
-5.500000E-01 -4.400000E+00  7.935634E-03
-5.500000E-01 -4.350000E+00  8.321954E-03
-5.500000E-01 -4.300000E+00  8.700050E-03
-5.500000E-01 -4.250000E+00  9.069551E-03
-5.500000E-01 -4.200000E+00  9.430240E-03
-5.500000E-01 -4.150000E+00  9.782013E-03
-5.500000E-01 -4.100000E+00  1.012486E-02
-5.500000E-01 -4.050000E+00  1.045881E-02
-5.500000E-01 -4.000000E+00  1.078397E-02
-5.500000E-01 -3.950000E+00  1.110045E-02
-5.500000E-01 -3.900000E+00  1.140840E-02
-5.500000E-01 -3.850000E+00  1.170798E-02
-5.500000E-01 -3.800000E+00  1.199937E-02
-5.500000E-01 -3.750000E+00  1.228279E-02
-5.500000E-01 -3.700000E+00  1.255847E-02
-5.500000E-01 -3.650000E+00  1.282665E-02
-5.500000E-01 -3.600000E+00  1.308757E-02
-5.500000E-01 -3.550000E+00  1.334148E-02
-5.500000E-01 -3.500000E+00  1.358865E-02
-5.500000E-01 -3.450000E+00  1.382929E-02
-5.500000E-01 -3.400000E+00  1.406366E-02
-5.500000E-01 -3.350000E+00  1.429198E-02
-5.500000E-01 -3.300000E+00  1.451445E-02
-5.500000E-01 -3.250000E+00  1.473130E-02
-5.500000E-01 -3.200000E+00  1.494271E-02
-5.500000E-01 -3.150000E+00  1.514885E-02
-5.500000E-01 -3.100000E+00  1.534989E-02
-5.500000E-01 -3.050000E+00  1.554595E-02
-5.500000E-01 -3.000000E+00  1.573712E-02
-5.500000E-01 -2.950000E+00  1.592348E-02
-5.500000E-01 -2.900000E+00  1.610508E-02
-5.500000E-01 -2.850000E+00  1.628194E-02
-5.500000E-01 -2.800000E+00  1.645409E-02
-5.500000E-01 -2.750000E+00  1.662157E-02
-5.500000E-01 -2.700000E+00  1.678439E-02
-5.500000E-01 -2.650000E+00  1.694262E-02
-5.500000E-01 -2.600000E+00  1.709634E-02
-5.500000E-01 -2.550000E+00  1.724566E-02
-5.500000E-01 -2.500000E+00  1.739076E-02
-5.500000E-01 -2.450000E+00  1.753185E-02
-5.500000E-01 -2.400000E+00  1.766921E-02
-5.500000E-01 -2.350000E+00  1.780318E-02
-5.500000E-01 -2.300000E+00  1.793418E-02
-5.500000E-01 -2.250000E+00  1.806263E-02
-5.500000E-01 -2.200000E+00  1.818902E-02
-5.500000E-01 -2.150000E+00  1.831383E-02
-5.500000E-01 -2.100000E+00  1.843751E-02
-5.500000E-01 -2.050000E+00  1.856047E-02
-5.500000E-01 -2.000000E+00  1.868302E-02
-5.500000E-01 -1.950000E+00  1.880540E-02
-5.500000E-01 -1.900000E+00  1.892770E-02
-5.500000E-01 -1.850000E+00  1.904989E-02
-5.500000E-01 -1.800000E+00  1.917182E-02
-5.500000E-01 -1.750000E+00  1.929321E-02
-5.500000E-01 -1.700000E+00  1.941368E-02
-5.500000E-01 -1.650000E+00  1.953277E-02
-5.500000E-01 -1.600000E+00  1.964996E-02
-5.500000E-01 -1.550000E+00  1.976470E-02
-5.500000E-01 -1.500000E+00  1.987640E-02
-5.500000E-01 -1.450000E+00  1.998450E-02
-5.500000E-01 -1.400000E+00  2.008841E-02
-5.500000E-01 -1.350000E+00  2.018756E-02
-5.500000E-01 -1.300000E+00  2.028137E-02
-5.500000E-01 -1.250000E+00  2.036924E-02
-5.500000E-01 -1.200000E+00  2.045052E-02
-5.500000E-01 -1.150000E+00  2.052454E-02
-5.500000E-01 -1.100000E+00  2.059051E-02
-5.500000E-01 -1.050000E+00  2.064757E-02
-5.500000E-01 -1.000000E+00  2.069473E-02
-5.500000E-01 -9.500000E-01  2.073083E-02
-5.500000E-01 -9.000000E-01  2.075455E-02
-5.500000E-01 -8.500000E-01  2.076438E-02
-5.500000E-01 -8.000000E-01  2.075863E-02
-5.500000E-01 -7.500000E-01  2.073544E-02
-5.500000E-01 -7.000000E-01  2.069288E-02
-5.500000E-01 -6.500000E-01  2.062905E-02
-5.500000E-01 -6.000000E-01  2.054227E-02
-5.500000E-01 -5.500000E-01  2.043132E-02
-5.500000E-01 -5.000000E-01  2.029583E-02
-5.500000E-01 -4.500000E-01  2.013660E-02
-5.500000E-01 -4.000000E-01  1.995611E-02
-5.500000E-01 -3.500000E-01  1.975885E-02
-5.500000E-01 -3.000000E-01  1.955158E-02
-5.500000E-01 -2.500000E-01  1.934331E-02
-5.500000E-01 -2.000000E-01  1.914497E-02
-5.500000E-01 -1.500000E-01  1.896858E-02
-5.500000E-01 -1.000000E-01  1.882614E-02
-5.500000E-01 -5.000000E-02  1.872815E-02
-5.500000E-01  0.000000E+00  1.868225E-02
-5.500000E-01  5.000000E-02  1.869206E-02
-5.500000E-01  1.000000E-01  1.875666E-02
-5.500000E-01  1.500000E-01  1.887070E-02
-5.500000E-01  2.000000E-01  1.902523E-02
-5.500000E-01  2.500000E-01  1.920896E-02
-5.500000E-01  3.000000E-01  1.940971E-02
-5.500000E-01  3.500000E-01  1.961578E-02
-5.500000E-01  4.000000E-01  1.981695E-02
-5.500000E-01  4.500000E-01  2.000516E-02
-5.500000E-01  5.000000E-01  2.017463E-02
-5.500000E-01  5.500000E-01  2.032184E-02
-5.500000E-01  6.000000E-01  2.044513E-02
-5.500000E-01  6.500000E-01  2.054432E-02
-5.500000E-01  7.000000E-01  2.062026E-02
-5.500000E-01  7.500000E-01  2.067442E-02
-5.500000E-01  8.000000E-01  2.070858E-02
-5.500000E-01  8.500000E-01  2.072461E-02
-5.500000E-01  9.000000E-01  2.072427E-02
-5.500000E-01  9.500000E-01  2.070914E-02
-5.500000E-01  1.000000E+00  2.068053E-02
-5.500000E-01  1.050000E+00  2.063950E-02
-5.500000E-01  1.100000E+00  2.058679E-02
-5.500000E-01  1.150000E+00  2.052287E-02
-5.500000E-01  1.200000E+00  2.044787E-02
-5.500000E-01  1.250000E+00  2.036164E-02
-5.500000E-01  1.300000E+00  2.026364E-02
-5.500000E-01  1.350000E+00  2.015297E-02
-5.500000E-01  1.400000E+00  2.002825E-02
-5.500000E-01  1.450000E+00  1.988758E-02
-5.500000E-01  1.500000E+00  1.972845E-02
-5.500000E-01  1.550000E+00  1.954763E-02
-5.500000E-01  1.600000E+00  1.934110E-02
-5.500000E-01  1.650000E+00  1.910391E-02
-5.500000E-01  1.700000E+00  1.883018E-02
-5.500000E-01  1.750000E+00  1.851310E-02
-5.500000E-01  1.800000E+00  1.814503E-02
-5.500000E-01  1.850000E+00  1.771780E-02
-5.500000E-01  1.900000E+00  1.722327E-02
-5.500000E-01  1.950000E+00  1.665419E-02
-5.500000E-01  2.000000E+00  1.600545E-02
-5.500000E-01  2.050000E+00  1.527579E-02
-5.500000E-01  2.100000E+00  1.446973E-02
-5.500000E-01  2.150000E+00  1.359970E-02
-5.500000E-01  2.200000E+00  1.268772E-02
-5.500000E-01  2.250000E+00  1.176620E-02
-5.500000E-01  2.300000E+00  1.087709E-02
-5.500000E-01  2.350000E+00  1.006886E-02
-5.500000E-01  2.400000E+00  9.391224E-03
-5.500000E-01  2.450000E+00  8.888388E-03
-5.500000E-01  2.500000E+00  8.591916E-03
-5.500000E-01  2.550000E+00  8.515208E-03
-5.500000E-01  2.600000E+00  8.651040E-03
-5.500000E-01  2.650000E+00  8.972917E-03
-5.500000E-01  2.700000E+00  9.439830E-03
-5.500000E-01  2.750000E+00  1.000304E-02
-5.500000E-01  2.800000E+00  1.061310E-02
-5.500000E-01  2.850000E+00  1.122564E-02
-5.500000E-01  2.900000E+00  1.180503E-02
-5.500000E-01  2.950000E+00  1.232585E-02
-5.500000E-01  3.000000E+00  1.277257E-02
-5.500000E-01  3.050000E+00  1.313802E-02
-5.500000E-01  3.100000E+00  1.342150E-02
-5.500000E-01  3.150000E+00  1.362669E-02
-5.500000E-01  3.200000E+00  1.375994E-02
-5.500000E-01  3.250000E+00  1.382889E-02
-5.500000E-01  3.300000E+00  1.384151E-02
-5.500000E-01  3.350000E+00  1.380543E-02
-5.500000E-01  3.400000E+00  1.372764E-02
-5.500000E-01  3.450000E+00  1.361424E-02
-5.500000E-01  3.500000E+00  1.347048E-02
-5.500000E-01  3.550000E+00  1.330074E-02
-5.500000E-01  3.600000E+00  1.310861E-02
-5.500000E-01  3.650000E+00  1.289701E-02
-5.500000E-01  3.700000E+00  1.266828E-02
-5.500000E-01  3.750000E+00  1.242423E-02
-5.500000E-01  3.800000E+00  1.216631E-02
-5.500000E-01  3.850000E+00  1.189560E-02
-5.500000E-01  3.900000E+00  1.161291E-02
-5.500000E-01  3.950000E+00  1.131887E-02
-5.500000E-01  4.000000E+00  1.101393E-02
-5.500000E-01  4.050000E+00  1.069841E-02
-5.500000E-01  4.100000E+00  1.037255E-02
-5.500000E-01  4.150000E+00  1.003656E-02
-5.500000E-01  4.200000E+00  9.690594E-03
-5.500000E-01  4.250000E+00  9.334849E-03
-5.500000E-01  4.300000E+00  8.969556E-03
-5.500000E-01  4.350000E+00  8.595034E-03
-5.500000E-01  4.400000E+00  8.211726E-03
-5.500000E-01  4.450000E+00  7.820232E-03
-5.500000E-01  4.500000E+00  7.421346E-03
-5.500000E-01  4.550000E+00  7.016077E-03
-5.500000E-01  4.600000E+00  6.605675E-03
-5.500000E-01  4.650000E+00  6.191641E-03
-5.500000E-01  4.700000E+00  5.775729E-03
-5.500000E-01  4.750000E+00  5.359945E-03
-5.500000E-01  4.800000E+00  4.946526E-03
-5.500000E-01  4.850000E+00  4.537914E-03
-5.500000E-01  4.900000E+00  4.136708E-03
-5.500000E-01  4.950000E+00  3.745607E-03
-5.500000E-01  5.000000E+00  3.367331E-03
-5.500000E-01  5.050000E+00  3.004532E-03
-5.500000E-01  5.100000E+00  2.659696E-03
-5.500000E-01  5.150000E+00  2.335047E-03
-5.500000E-01  5.200000E+00  2.032453E-03
-5.500000E-01  5.250000E+00  1.753351E-03
-5.500000E-01  5.300000E+00  1.498691E-03
-5.500000E-01  5.350000E+00  1.268905E-03
-5.500000E-01  5.400000E+00  1.063912E-03
-5.500000E-01  5.450000E+00  8.831419E-04
-5.500000E-01  5.500000E+00  7.255869E-04
-5.500000E-01  5.550000E+00  5.898765E-04
-5.500000E-01  5.600000E+00  4.743599E-04
-5.500000E-01  5.650000E+00  3.771946E-04
-5.500000E-01  5.700000E+00  2.964337E-04
-5.500000E-01  5.750000E+00  2.301053E-04
-5.500000E-01  5.800000E+00  1.762804E-04
-5.500000E-01  5.850000E+00  1.331271E-04
-5.500000E-01  5.900000E+00  9.895087E-05
-5.500000E-01  5.950000E+00  7.222117E-05
-5.500000E-01  6.000000E+00  5.158548E-05
-5.500000E-01  6.050000E+00  3.587348E-05
-5.500000E-01  6.100000E+00  2.409308E-05
-5.500000E-01  6.150000E+00  1.542089E-05
-5.500000E-01  6.200000E+00  9.189190E-06
-5.500000E-01  6.250000E+00  4.871698E-06
-5.500000E-01  6.300000E+00  2.070050E-06
-5.500000E-01  6.350000E+00  5.029408E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  4.199273E-07
-5.000000E-01 -6.300000E+00  1.729589E-06
-5.000000E-01 -6.250000E+00  4.075132E-06
-5.000000E-01 -6.200000E+00  7.699072E-06
-5.000000E-01 -6.150000E+00  1.294738E-05
-5.000000E-01 -6.100000E+00  2.028142E-05
-5.000000E-01 -6.050000E+00  3.029299E-05
-5.000000E-01 -6.000000E+00  4.372067E-05
-5.000000E-01 -5.950000E+00  6.146561E-05
-5.000000E-01 -5.900000E+00  8.460466E-05
-5.000000E-01 -5.850000E+00  1.143983E-04
-5.000000E-01 -5.800000E+00  1.522912E-04
-5.000000E-01 -5.750000E+00  1.999027E-04
-5.000000E-01 -5.700000E+00  2.590053E-04
-5.000000E-01 -5.650000E+00  3.314901E-04
-5.000000E-01 -5.600000E+00  4.193172E-04
-5.000000E-01 -5.550000E+00  5.244543E-04
-5.000000E-01 -5.500000E+00  6.488017E-04
-5.000000E-01 -5.450000E+00  7.941113E-04
-5.000000E-01 -5.400000E+00  9.619001E-04
-5.000000E-01 -5.350000E+00  1.153368E-03
-5.000000E-01 -5.300000E+00  1.369321E-03
-5.000000E-01 -5.250000E+00  1.610115E-03
-5.000000E-01 -5.200000E+00  1.875611E-03
-5.000000E-01 -5.150000E+00  2.165162E-03
-5.000000E-01 -5.100000E+00  2.477624E-03
-5.000000E-01 -5.050000E+00  2.811386E-03
-5.000000E-01 -5.000000E+00  3.164433E-03
-5.000000E-01 -4.950000E+00  3.534419E-03
-5.000000E-01 -4.900000E+00  3.918757E-03
-5.000000E-01 -4.850000E+00  4.314714E-03
-5.000000E-01 -4.800000E+00  4.719507E-03
-5.000000E-01 -4.750000E+00  5.130396E-03
-5.000000E-01 -4.700000E+00  5.544760E-03
-5.000000E-01 -4.650000E+00  5.960170E-03
-5.000000E-01 -4.600000E+00  6.374439E-03
-5.000000E-01 -4.550000E+00  6.785658E-03
-5.000000E-01 -4.500000E+00  7.192214E-03
-5.000000E-01 -4.450000E+00  7.592791E-03
-5.000000E-01 -4.400000E+00  7.986357E-03
-5.000000E-01 -4.350000E+00  8.372142E-03
-5.000000E-01 -4.300000E+00  8.749605E-03
-5.000000E-01 -4.250000E+00  9.118394E-03
-5.000000E-01 -4.200000E+00  9.478310E-03
-5.000000E-01 -4.150000E+00  9.829268E-03
-5.000000E-01 -4.100000E+00  1.017127E-02
-5.000000E-01 -4.050000E+00  1.050437E-02
-5.000000E-01 -4.000000E+00  1.082868E-02
-5.000000E-01 -3.950000E+00  1.114431E-02
-5.000000E-01 -3.900000E+00  1.145143E-02
-5.000000E-01 -3.850000E+00  1.175019E-02
-5.000000E-01 -3.800000E+00  1.204080E-02
-5.000000E-01 -3.750000E+00  1.232347E-02
-5.000000E-01 -3.700000E+00  1.259841E-02
-5.000000E-01 -3.650000E+00  1.286587E-02
-5.000000E-01 -3.600000E+00  1.312609E-02
-5.000000E-01 -3.550000E+00  1.337932E-02
-5.000000E-01 -3.500000E+00  1.362582E-02
-5.000000E-01 -3.450000E+00  1.386583E-02
-5.000000E-01 -3.400000E+00  1.409961E-02
-5.000000E-01 -3.350000E+00  1.432740E-02
-5.000000E-01 -3.300000E+00  1.454943E-02
-5.000000E-01 -3.250000E+00  1.476596E-02
-5.000000E-01 -3.200000E+00  1.497721E-02
-5.000000E-01 -3.150000E+00  1.518339E-02
-5.000000E-01 -3.100000E+00  1.538470E-02
-5.000000E-01 -3.050000E+00  1.558130E-02
-5.000000E-01 -3.000000E+00  1.577332E-02
-5.000000E-01 -2.950000E+00  1.596086E-02
-5.000000E-01 -2.900000E+00  1.614398E-02
-5.000000E-01 -2.850000E+00  1.632274E-02
-5.000000E-01 -2.800000E+00  1.649716E-02
-5.000000E-01 -2.750000E+00  1.666726E-02
-5.000000E-01 -2.700000E+00  1.683306E-02
-5.000000E-01 -2.650000E+00  1.699459E-02
-5.000000E-01 -2.600000E+00  1.715189E-02
-5.000000E-01 -2.550000E+00  1.730502E-02
-5.000000E-01 -2.500000E+00  1.745409E-02
-5.000000E-01 -2.450000E+00  1.759922E-02
-5.000000E-01 -2.400000E+00  1.774059E-02
-5.000000E-01 -2.350000E+00  1.787844E-02
-5.000000E-01 -2.300000E+00  1.801303E-02
-5.000000E-01 -2.250000E+00  1.814467E-02
-5.000000E-01 -2.200000E+00  1.827372E-02
-5.000000E-01 -2.150000E+00  1.840054E-02
-5.000000E-01 -2.100000E+00  1.852550E-02
-5.000000E-01 -2.050000E+00  1.864893E-02
-5.000000E-01 -2.000000E+00  1.877114E-02
-5.000000E-01 -1.950000E+00  1.889237E-02
-5.000000E-01 -1.900000E+00  1.901277E-02
-5.000000E-01 -1.850000E+00  1.913241E-02
-5.000000E-01 -1.800000E+00  1.925122E-02
-5.000000E-01 -1.750000E+00  1.936907E-02
-5.000000E-01 -1.700000E+00  1.948571E-02
-5.000000E-01 -1.650000E+00  1.960080E-02
-5.000000E-01 -1.600000E+00  1.971393E-02
-5.000000E-01 -1.550000E+00  1.982464E-02
-5.000000E-01 -1.500000E+00  1.993243E-02
-5.000000E-01 -1.450000E+00  2.003674E-02
-5.000000E-01 -1.400000E+00  2.013703E-02
-5.000000E-01 -1.350000E+00  2.023270E-02
-5.000000E-01 -1.300000E+00  2.032312E-02
-5.000000E-01 -1.250000E+00  2.040762E-02
-5.000000E-01 -1.200000E+00  2.048549E-02
-5.000000E-01 -1.150000E+00  2.055589E-02
-5.000000E-01 -1.100000E+00  2.061792E-02
-5.000000E-01 -1.050000E+00  2.067048E-02
-5.000000E-01 -1.000000E+00  2.071233E-02
-5.000000E-01 -9.500000E-01  2.074201E-02
-5.000000E-01 -9.000000E-01  2.075777E-02
-5.000000E-01 -8.500000E-01  2.075762E-02
-5.000000E-01 -8.000000E-01  2.073925E-02
-5.000000E-01 -7.500000E-01  2.070010E-02
-5.000000E-01 -7.000000E-01  2.063740E-02
-5.000000E-01 -6.500000E-01  2.054831E-02
-5.000000E-01 -6.000000E-01  2.043019E-02
-5.000000E-01 -5.500000E-01  2.028090E-02
-5.000000E-01 -5.000000E-01  2.009929E-02
-5.000000E-01 -4.500000E-01  1.988576E-02
-5.000000E-01 -4.000000E-01  1.964292E-02
-5.000000E-01 -3.500000E-01  1.937620E-02
-5.000000E-01 -3.000000E-01  1.909430E-02
-5.000000E-01 -2.500000E-01  1.880930E-02
-5.000000E-01 -2.000000E-01  1.853626E-02
-5.000000E-01 -1.500000E-01  1.829212E-02
-5.000000E-01 -1.000000E-01  1.809406E-02
-5.000000E-01 -5.000000E-02  1.795734E-02
-5.000000E-01  0.000000E+00  1.789317E-02
-5.000000E-01  5.000000E-02  1.790691E-02
-5.000000E-01  1.000000E-01  1.799727E-02
-5.000000E-01  1.500000E-01  1.815646E-02
-5.000000E-01  2.000000E-01  1.837147E-02
-5.000000E-01  2.500000E-01  1.862602E-02
-5.000000E-01  3.000000E-01  1.890280E-02
-5.000000E-01  3.500000E-01  1.918542E-02
-5.000000E-01  4.000000E-01  1.945992E-02
-5.000000E-01  4.500000E-01  1.971555E-02
-5.000000E-01  5.000000E-01  1.994497E-02
-5.000000E-01  5.500000E-01  2.014400E-02
-5.000000E-01  6.000000E-01  2.031105E-02
-5.000000E-01  6.500000E-01  2.044646E-02
-5.000000E-01  7.000000E-01  2.055188E-02
-5.000000E-01  7.500000E-01  2.062972E-02
-5.000000E-01  8.000000E-01  2.068271E-02
-5.000000E-01  8.500000E-01  2.071358E-02
-5.000000E-01  9.000000E-01  2.072487E-02
-5.000000E-01  9.500000E-01  2.071884E-02
-5.000000E-01  1.000000E+00  2.069739E-02
-5.000000E-01  1.050000E+00  2.066201E-02
-5.000000E-01  1.100000E+00  2.061386E-02
-5.000000E-01  1.150000E+00  2.055373E-02
-5.000000E-01  1.200000E+00  2.048206E-02
-5.000000E-01  1.250000E+00  2.039895E-02
-5.000000E-01  1.300000E+00  2.030412E-02
-5.000000E-01  1.350000E+00  2.019694E-02
-5.000000E-01  1.400000E+00  2.007634E-02
-5.000000E-01  1.450000E+00  1.994080E-02
-5.000000E-01  1.500000E+00  1.978823E-02
-5.000000E-01  1.550000E+00  1.961595E-02
-5.000000E-01  1.600000E+00  1.942062E-02
-5.000000E-01  1.650000E+00  1.919814E-02
-5.000000E-01  1.700000E+00  1.894369E-02
-5.000000E-01  1.750000E+00  1.865172E-02
-5.000000E-01  1.800000E+00  1.831613E-02
-5.000000E-01  1.850000E+00  1.793052E-02
-5.000000E-01  1.900000E+00  1.748866E-02
-5.000000E-01  1.950000E+00  1.698530E-02
-5.000000E-01  2.000000E+00  1.641712E-02
-5.000000E-01  2.050000E+00  1.578409E-02
-5.000000E-01  2.100000E+00  1.509100E-02
-5.000000E-01  2.150000E+00  1.434893E-02
-5.000000E-01  2.200000E+00  1.357646E-02
-5.000000E-01  2.250000E+00  1.280003E-02
-5.000000E-01  2.300000E+00  1.205312E-02
-5.000000E-01  2.350000E+00  1.137372E-02
-5.000000E-01  2.400000E+00  1.080037E-02
-5.000000E-01  2.450000E+00  1.036700E-02
-5.000000E-01  2.500000E+00  1.009777E-02
-5.000000E-01  2.550000E+00  1.000300E-02
-5.000000E-01  2.600000E+00  1.007736E-02
-5.000000E-01  2.650000E+00  1.030088E-02
-5.000000E-01  2.700000E+00  1.064230E-02
-5.000000E-01  2.750000E+00  1.106406E-02
-5.000000E-01  2.800000E+00  1.152751E-02
-5.000000E-01  2.850000E+00  1.199732E-02
-5.000000E-01  2.900000E+00  1.244448E-02
-5.000000E-01  2.950000E+00  1.284761E-02
-5.000000E-01  3.000000E+00  1.319296E-02
-5.000000E-01  3.050000E+00  1.347347E-02
-5.000000E-01  3.100000E+00  1.368735E-02
-5.000000E-01  3.150000E+00  1.383657E-02
-5.000000E-01  3.200000E+00  1.392552E-02
-5.000000E-01  3.250000E+00  1.395986E-02
-5.000000E-01  3.300000E+00  1.394575E-02
-5.000000E-01  3.350000E+00  1.388922E-02
-5.000000E-01  3.400000E+00  1.379591E-02
-5.000000E-01  3.450000E+00  1.367085E-02
-5.000000E-01  3.500000E+00  1.351839E-02
-5.000000E-01  3.550000E+00  1.334221E-02
-5.000000E-01  3.600000E+00  1.314538E-02
-5.000000E-01  3.650000E+00  1.293040E-02
-5.000000E-01  3.700000E+00  1.269927E-02
-5.000000E-01  3.750000E+00  1.245358E-02
-5.000000E-01  3.800000E+00  1.219457E-02
-5.000000E-01  3.850000E+00  1.192320E-02
-5.000000E-01  3.900000E+00  1.164016E-02
-5.000000E-01  3.950000E+00  1.134601E-02
-5.000000E-01  4.000000E+00  1.104112E-02
-5.000000E-01  4.050000E+00  1.072577E-02
-5.000000E-01  4.100000E+00  1.040019E-02
-5.000000E-01  4.150000E+00  1.006452E-02
-5.000000E-01  4.200000E+00  9.718918E-03
-5.000000E-01  4.250000E+00  9.363551E-03
-5.000000E-01  4.300000E+00  8.998630E-03
-5.000000E-01  4.350000E+00  8.624457E-03
-5.000000E-01  4.400000E+00  8.241457E-03
-5.000000E-01  4.450000E+00  7.850212E-03
-5.000000E-01  4.500000E+00  7.451498E-03
-5.000000E-01  4.550000E+00  7.046306E-03
-5.000000E-01  4.600000E+00  6.635868E-03
-5.000000E-01  4.650000E+00  6.221667E-03
-5.000000E-01  4.700000E+00  5.805440E-03
-5.000000E-01  4.750000E+00  5.389177E-03
-5.000000E-01  4.800000E+00  4.975103E-03
-5.000000E-01  4.850000E+00  4.565651E-03
-5.000000E-01  4.900000E+00  4.163422E-03
-5.000000E-01  4.950000E+00  3.771120E-03
-5.000000E-01  5.000000E+00  3.391478E-03
-5.000000E-01  5.050000E+00  3.027170E-03
-5.000000E-01  5.100000E+00  2.680710E-03
-5.000000E-01  5.150000E+00  2.354355E-03
-5.000000E-01  5.200000E+00  2.050006E-03
-5.000000E-01  5.250000E+00  1.769136E-03
-5.000000E-01  5.300000E+00  1.512728E-03
-5.000000E-01  5.350000E+00  1.281246E-03
-5.000000E-01  5.400000E+00  1.074636E-03
-5.000000E-01  5.450000E+00  8.923482E-04
-5.000000E-01  5.500000E+00  7.333939E-04
-5.000000E-01  5.550000E+00  5.964137E-04
-5.000000E-01  5.600000E+00  4.797630E-04
-5.000000E-01  5.650000E+00  3.816011E-04
-5.000000E-01  5.700000E+00  2.999780E-04
-5.000000E-01  5.750000E+00  2.329155E-04
-5.000000E-01  5.800000E+00  1.784752E-04
-5.000000E-01  5.850000E+00  1.348139E-04
-5.000000E-01  5.900000E+00  1.002249E-04
-5.000000E-01  5.950000E+00  7.316489E-05
-5.000000E-01  6.000000E+00  5.226883E-05
-5.000000E-01  6.050000E+00  3.635480E-05
-5.000000E-01  6.100000E+00  2.442022E-05
-5.000000E-01  6.150000E+00  1.563259E-05
-5.000000E-01  6.200000E+00  9.316582E-06
-5.000000E-01  6.250000E+00  4.939795E-06
-5.000000E-01  6.300000E+00  2.099167E-06
-5.000000E-01  6.350000E+00  5.100427E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.326491E-07
-4.500000E-01 -6.300000E+00  1.781774E-06
-4.500000E-01 -6.250000E+00  4.197268E-06
-4.500000E-01 -6.200000E+00  7.927725E-06
-4.500000E-01 -6.150000E+00  1.332752E-05
-4.500000E-01 -6.100000E+00  2.086879E-05
-4.500000E-01 -6.050000E+00  3.115649E-05
-4.500000E-01 -6.000000E+00  4.494467E-05
-4.500000E-01 -5.950000E+00  6.315207E-05
-4.500000E-01 -5.900000E+00  8.687485E-05
-4.500000E-01 -5.850000E+00  1.173939E-04
-4.500000E-01 -5.800000E+00  1.561745E-04
-4.500000E-01 -5.750000E+00  2.048556E-04
-4.500000E-01 -5.700000E+00  2.652271E-04
-4.500000E-01 -5.650000E+00  3.391935E-04
-4.500000E-01 -5.600000E+00  4.287230E-04
-4.500000E-01 -5.550000E+00  5.357837E-04
-4.500000E-01 -5.500000E+00  6.622689E-04
-4.500000E-01 -5.450000E+00  8.099134E-04
-4.500000E-01 -5.400000E+00  9.802087E-04
-4.500000E-01 -5.350000E+00  1.174319E-03
-4.500000E-01 -5.300000E+00  1.393010E-03
-4.500000E-01 -5.250000E+00  1.636587E-03
-4.500000E-01 -5.200000E+00  1.904859E-03
-4.500000E-01 -5.150000E+00  2.197128E-03
-4.500000E-01 -5.100000E+00  2.512196E-03
-4.500000E-01 -5.050000E+00  2.848405E-03
-4.500000E-01 -5.000000E+00  3.203701E-03
-4.500000E-01 -4.950000E+00  3.575706E-03
-4.500000E-01 -4.900000E+00  3.961809E-03
-4.500000E-01 -4.850000E+00  4.359266E-03
-4.500000E-01 -4.800000E+00  4.765292E-03
-4.500000E-01 -4.750000E+00  5.177149E-03
-4.500000E-01 -4.700000E+00  5.592230E-03
-4.500000E-01 -4.650000E+00  6.008121E-03
-4.500000E-01 -4.600000E+00  6.422654E-03
-4.500000E-01 -4.550000E+00  6.833940E-03
-4.500000E-01 -4.500000E+00  7.240385E-03
-4.500000E-01 -4.450000E+00  7.640696E-03
-4.500000E-01 -4.400000E+00  8.033861E-03
-4.500000E-01 -4.350000E+00  8.419132E-03
-4.500000E-01 -4.300000E+00  8.795985E-03
-4.500000E-01 -4.250000E+00  9.164089E-03
-4.500000E-01 -4.200000E+00  9.523262E-03
-4.500000E-01 -4.150000E+00  9.873437E-03
-4.500000E-01 -4.100000E+00  1.021463E-02
-4.500000E-01 -4.050000E+00  1.054691E-02
-4.500000E-01 -4.000000E+00  1.087039E-02
-4.500000E-01 -3.950000E+00  1.118520E-02
-4.500000E-01 -3.900000E+00  1.149150E-02
-4.500000E-01 -3.850000E+00  1.178948E-02
-4.500000E-01 -3.800000E+00  1.207931E-02
-4.500000E-01 -3.750000E+00  1.236121E-02
-4.500000E-01 -3.700000E+00  1.263539E-02
-4.500000E-01 -3.650000E+00  1.290210E-02
-4.500000E-01 -3.600000E+00  1.316157E-02
-4.500000E-01 -3.550000E+00  1.341405E-02
-4.500000E-01 -3.500000E+00  1.365979E-02
-4.500000E-01 -3.450000E+00  1.389905E-02
-4.500000E-01 -3.400000E+00  1.413209E-02
-4.500000E-01 -3.350000E+00  1.435917E-02
-4.500000E-01 -3.300000E+00  1.458055E-02
-4.500000E-01 -3.250000E+00  1.479651E-02
-4.500000E-01 -3.200000E+00  1.500731E-02
-4.500000E-01 -3.150000E+00  1.521319E-02
-4.500000E-01 -3.100000E+00  1.541439E-02
-4.500000E-01 -3.050000E+00  1.561109E-02
-4.500000E-01 -3.000000E+00  1.580347E-02
-4.500000E-01 -2.950000E+00  1.599165E-02
-4.500000E-01 -2.900000E+00  1.617570E-02
-4.500000E-01 -2.850000E+00  1.635569E-02
-4.500000E-01 -2.800000E+00  1.653165E-02
-4.500000E-01 -2.750000E+00  1.670359E-02
-4.500000E-01 -2.700000E+00  1.687152E-02
-4.500000E-01 -2.650000E+00  1.703544E-02
-4.500000E-01 -2.600000E+00  1.719538E-02
-4.500000E-01 -2.550000E+00  1.735135E-02
-4.500000E-01 -2.500000E+00  1.750340E-02
-4.500000E-01 -2.450000E+00  1.765161E-02
-4.500000E-01 -2.400000E+00  1.779606E-02
-4.500000E-01 -2.350000E+00  1.793691E-02
-4.500000E-01 -2.300000E+00  1.807433E-02
-4.500000E-01 -2.250000E+00  1.820853E-02
-4.500000E-01 -2.200000E+00  1.833976E-02
-4.500000E-01 -2.150000E+00  1.846831E-02
-4.500000E-01 -2.100000E+00  1.859446E-02
-4.500000E-01 -2.050000E+00  1.871851E-02
-4.500000E-01 -2.000000E+00  1.884073E-02
-4.500000E-01 -1.950000E+00  1.896137E-02
-4.500000E-01 -1.900000E+00  1.908061E-02
-4.500000E-01 -1.850000E+00  1.919857E-02
-4.500000E-01 -1.800000E+00  1.931528E-02
-4.500000E-01 -1.750000E+00  1.943067E-02
-4.500000E-01 -1.700000E+00  1.954459E-02
-4.500000E-01 -1.650000E+00  1.965678E-02
-4.500000E-01 -1.600000E+00  1.976694E-02
-4.500000E-01 -1.550000E+00  1.987464E-02
-4.500000E-01 -1.500000E+00  1.997944E-02
-4.500000E-01 -1.450000E+00  2.008081E-02
-4.500000E-01 -1.400000E+00  2.017821E-02
-4.500000E-01 -1.350000E+00  2.027101E-02
-4.500000E-01 -1.300000E+00  2.035856E-02
-4.500000E-01 -1.250000E+00  2.044012E-02
-4.500000E-01 -1.200000E+00  2.051486E-02
-4.500000E-01 -1.150000E+00  2.058185E-02
-4.500000E-01 -1.100000E+00  2.063999E-02
-4.500000E-01 -1.050000E+00  2.068799E-02
-4.500000E-01 -1.000000E+00  2.072431E-02
-4.500000E-01 -9.500000E-01  2.074711E-02
-4.500000E-01 -9.000000E-01  2.075421E-02
-4.500000E-01 -8.500000E-01  2.074300E-02
-4.500000E-01 -8.000000E-01  2.071046E-02
-4.500000E-01 -7.500000E-01  2.065311E-02
-4.500000E-01 -7.000000E-01  2.056714E-02
-4.500000E-01 -6.500000E-01  2.044852E-02
-4.500000E-01 -6.000000E-01  2.029328E-02
-4.500000E-01 -5.500000E-01  2.009799E-02
-4.500000E-01 -5.000000E-01  1.986033E-02
-4.500000E-01 -4.500000E-01  1.957994E-02
-4.500000E-01 -4.000000E-01  1.925936E-02
-4.500000E-01 -3.500000E-01  1.890494E-02
-4.500000E-01 -3.000000E-01  1.852770E-02
-4.500000E-01 -2.500000E-01  1.814358E-02
-4.500000E-01 -2.000000E-01  1.777307E-02
-4.500000E-01 -1.500000E-01  1.743978E-02
-4.500000E-01 -1.000000E-01  1.716805E-02
-4.500000E-01 -5.000000E-02  1.697982E-02
-4.500000E-01  0.000000E+00  1.689134E-02
-4.500000E-01  5.000000E-02  1.691047E-02
-4.500000E-01  1.000000E-01  1.703537E-02
-4.500000E-01  1.500000E-01  1.725476E-02
-4.500000E-01  2.000000E-01  1.754987E-02
-4.500000E-01  2.500000E-01  1.789748E-02
-4.500000E-01  3.000000E-01  1.827318E-02
-4.500000E-01  3.500000E-01  1.865433E-02
-4.500000E-01  4.000000E-01  1.902208E-02
-4.500000E-01  4.500000E-01  1.936237E-02
-4.500000E-01  5.000000E-01  1.966608E-02
-4.500000E-01  5.500000E-01  1.992846E-02
-4.500000E-01  6.000000E-01  2.014826E-02
-4.500000E-01  6.500000E-01  2.032674E-02
-4.500000E-01  7.000000E-01  2.046675E-02
-4.500000E-01  7.500000E-01  2.057201E-02
-4.500000E-01  8.000000E-01  2.064649E-02
-4.500000E-01  8.500000E-01  2.069408E-02
-4.500000E-01  9.000000E-01  2.071832E-02
-4.500000E-01  9.500000E-01  2.072231E-02
-4.500000E-01  1.000000E+00  2.070861E-02
-4.500000E-01  1.050000E+00  2.067931E-02
-4.500000E-01  1.100000E+00  2.063603E-02
-4.500000E-01  1.150000E+00  2.057992E-02
-4.500000E-01  1.200000E+00  2.051174E-02
-4.500000E-01  1.250000E+00  2.043189E-02
-4.500000E-01  1.300000E+00  2.034036E-02
-4.500000E-01  1.350000E+00  2.023680E-02
-4.500000E-01  1.400000E+00  2.012045E-02
-4.500000E-01  1.450000E+00  1.999014E-02
-4.500000E-01  1.500000E+00  1.984420E-02
-4.500000E-01  1.550000E+00  1.968049E-02
-4.500000E-01  1.600000E+00  1.949630E-02
-4.500000E-01  1.650000E+00  1.928831E-02
-4.500000E-01  1.700000E+00  1.905268E-02
-4.500000E-01  1.750000E+00  1.878501E-02
-4.500000E-01  1.800000E+00  1.848055E-02
-4.500000E-01  1.850000E+00  1.813441E-02
-4.500000E-01  1.900000E+00  1.774204E-02
-4.500000E-01  1.950000E+00  1.729978E-02
-4.500000E-01  2.000000E+00  1.680571E-02
-4.500000E-01  2.050000E+00  1.626067E-02
-4.500000E-01  2.100000E+00  1.566936E-02
-4.500000E-01  2.150000E+00  1.504141E-02
-4.500000E-01  2.200000E+00  1.439215E-02
-4.500000E-01  2.250000E+00  1.374273E-02
-4.500000E-01  2.300000E+00  1.311930E-02
-4.500000E-01  2.350000E+00  1.255107E-02
-4.500000E-01  2.400000E+00  1.206730E-02
-4.500000E-01  2.450000E+00  1.169352E-02
-4.500000E-01  2.500000E+00  1.144783E-02
-4.500000E-01  2.550000E+00  1.133804E-02
-4.500000E-01  2.600000E+00  1.136032E-02
-4.500000E-01  2.650000E+00  1.149994E-02
-4.500000E-01  2.700000E+00  1.173358E-02
-4.500000E-01  2.750000E+00  1.203288E-02
-4.500000E-01  2.800000E+00  1.236825E-02
-4.500000E-01  2.850000E+00  1.271215E-02
-4.500000E-01  2.900000E+00  1.304143E-02
-4.500000E-01  2.950000E+00  1.333847E-02
-4.500000E-01  3.000000E+00  1.359144E-02
-4.500000E-01  3.050000E+00  1.379365E-02
-4.500000E-01  3.100000E+00  1.394265E-02
-4.500000E-01  3.150000E+00  1.403914E-02
-4.500000E-01  3.200000E+00  1.408590E-02
-4.500000E-01  3.250000E+00  1.408694E-02
-4.500000E-01  3.300000E+00  1.404683E-02
-4.500000E-01  3.350000E+00  1.397022E-02
-4.500000E-01  3.400000E+00  1.386153E-02
-4.500000E-01  3.450000E+00  1.372478E-02
-4.500000E-01  3.500000E+00  1.356352E-02
-4.500000E-01  3.550000E+00  1.338077E-02
-4.500000E-01  3.600000E+00  1.317907E-02
-4.500000E-01  3.650000E+00  1.296053E-02
-4.500000E-01  3.700000E+00  1.272685E-02
-4.500000E-01  3.750000E+00  1.247937E-02
-4.500000E-01  3.800000E+00  1.221914E-02
-4.500000E-01  3.850000E+00  1.194697E-02
-4.500000E-01  3.900000E+00  1.166348E-02
-4.500000E-01  3.950000E+00  1.136910E-02
-4.500000E-01  4.000000E+00  1.106417E-02
-4.500000E-01  4.050000E+00  1.074893E-02
-4.500000E-01  4.100000E+00  1.042354E-02
-4.500000E-01  4.150000E+00  1.008813E-02
-4.500000E-01  4.200000E+00  9.742841E-03
-4.500000E-01  4.250000E+00  9.387804E-03
-4.500000E-01  4.300000E+00  9.023218E-03
-4.500000E-01  4.350000E+00  8.649364E-03
-4.500000E-01  4.400000E+00  8.266650E-03
-4.500000E-01  4.450000E+00  7.875641E-03
-4.500000E-01  4.500000E+00  7.477094E-03
-4.500000E-01  4.550000E+00  7.071986E-03
-4.500000E-01  4.600000E+00  6.661531E-03
-4.500000E-01  4.650000E+00  6.247195E-03
-4.500000E-01  4.700000E+00  5.830702E-03
-4.500000E-01  4.750000E+00  5.414028E-03
-4.500000E-01  4.800000E+00  4.999390E-03
-4.500000E-01  4.850000E+00  4.589216E-03
-4.500000E-01  4.900000E+00  4.186105E-03
-4.500000E-01  4.950000E+00  3.792769E-03
-4.500000E-01  5.000000E+00  3.411957E-03
-4.500000E-01  5.050000E+00  3.046359E-03
-4.500000E-01  5.100000E+00  2.698516E-03
-4.500000E-01  5.150000E+00  2.370710E-03
-4.500000E-01  5.200000E+00  2.064871E-03
-4.500000E-01  5.250000E+00  1.782502E-03
-4.500000E-01  5.300000E+00  1.524612E-03
-4.500000E-01  5.350000E+00  1.291693E-03
-4.500000E-01  5.400000E+00  1.083710E-03
-4.500000E-01  5.450000E+00  9.001337E-04
-4.500000E-01  5.500000E+00  7.399901E-04
-4.500000E-01  5.550000E+00  6.019300E-04
-4.500000E-01  5.600000E+00  4.843149E-04
-4.500000E-01  5.650000E+00  3.853058E-04
-4.500000E-01  5.700000E+00  3.029508E-04
-4.500000E-01  5.750000E+00  2.352664E-04
-4.500000E-01  5.800000E+00  1.803061E-04
-4.500000E-01  5.850000E+00  1.362172E-04
-4.500000E-01  5.900000E+00  1.012819E-04
-4.500000E-01  5.950000E+00  7.394592E-05
-4.500000E-01  6.000000E+00  5.283321E-05
-4.500000E-01  6.050000E+00  3.675168E-05
-4.500000E-01  6.100000E+00  2.468966E-05
-4.500000E-01  6.150000E+00  1.580683E-05
-4.500000E-01  6.200000E+00  9.421399E-06
-4.500000E-01  6.250000E+00  4.995819E-06
-4.500000E-01  6.300000E+00  2.123123E-06
-4.500000E-01  6.350000E+00  5.158859E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.449662E-07
-4.000000E-01 -6.300000E+00  1.832282E-06
-4.000000E-01 -6.250000E+00  4.315418E-06
-4.000000E-01 -6.200000E+00  8.148757E-06
-4.000000E-01 -6.150000E+00  1.369466E-05
-4.000000E-01 -6.100000E+00  2.143546E-05
-4.000000E-01 -6.050000E+00  3.198852E-05
-4.000000E-01 -6.000000E+00  4.612239E-05
-4.000000E-01 -5.950000E+00  6.477225E-05
-4.000000E-01 -5.900000E+00  8.905213E-05
-4.000000E-01 -5.850000E+00  1.202618E-04
-4.000000E-01 -5.800000E+00  1.598854E-04
-4.000000E-01 -5.750000E+00  2.095800E-04
-4.000000E-01 -5.700000E+00  2.711512E-04
-4.000000E-01 -5.650000E+00  3.465154E-04
-4.000000E-01 -5.600000E+00  4.376480E-04
-4.000000E-01 -5.550000E+00  5.465172E-04
-4.000000E-01 -5.500000E+00  6.750089E-04
-4.000000E-01 -5.450000E+00  8.248420E-04
-4.000000E-01 -5.400000E+00  9.974834E-04
-4.000000E-01 -5.350000E+00  1.194065E-03
-4.000000E-01 -5.300000E+00  1.415311E-03
-4.000000E-01 -5.250000E+00  1.661484E-03
-4.000000E-01 -5.200000E+00  1.932343E-03
-4.000000E-01 -5.150000E+00  2.227140E-03
-4.000000E-01 -5.100000E+00  2.544630E-03
-4.000000E-01 -5.050000E+00  2.883113E-03
-4.000000E-01 -5.000000E+00  3.240494E-03
-4.000000E-01 -4.950000E+00  3.614367E-03
-4.000000E-01 -4.900000E+00  4.002102E-03
-4.000000E-01 -4.850000E+00  4.400943E-03
-4.000000E-01 -4.800000E+00  4.808102E-03
-4.000000E-01 -4.750000E+00  5.220846E-03
-4.000000E-01 -4.700000E+00  5.636579E-03
-4.000000E-01 -4.650000E+00  6.052902E-03
-4.000000E-01 -4.600000E+00  6.467664E-03
-4.000000E-01 -4.550000E+00  6.878995E-03
-4.000000E-01 -4.500000E+00  7.285321E-03
-4.000000E-01 -4.450000E+00  7.685366E-03
-4.000000E-01 -4.400000E+00  8.078140E-03
-4.000000E-01 -4.350000E+00  8.462911E-03
-4.000000E-01 -4.300000E+00  8.839177E-03
-4.000000E-01 -4.250000E+00  9.206622E-03
-4.000000E-01 -4.200000E+00  9.565081E-03
-4.000000E-01 -4.150000E+00  9.914502E-03
-4.000000E-01 -4.100000E+00  1.025491E-02
-4.000000E-01 -4.050000E+00  1.058640E-02
-4.000000E-01 -4.000000E+00  1.090908E-02
-4.000000E-01 -3.950000E+00  1.122309E-02
-4.000000E-01 -3.900000E+00  1.152860E-02
-4.000000E-01 -3.850000E+00  1.182579E-02
-4.000000E-01 -3.800000E+00  1.211484E-02
-4.000000E-01 -3.750000E+00  1.239596E-02
-4.000000E-01 -3.700000E+00  1.266937E-02
-4.000000E-01 -3.650000E+00  1.293528E-02
-4.000000E-01 -3.600000E+00  1.319394E-02
-4.000000E-01 -3.550000E+00  1.344558E-02
-4.000000E-01 -3.500000E+00  1.369046E-02
-4.000000E-01 -3.450000E+00  1.392884E-02
-4.000000E-01 -3.400000E+00  1.416098E-02
-4.000000E-01 -3.350000E+00  1.438715E-02
-4.000000E-01 -3.300000E+00  1.460766E-02
-4.000000E-01 -3.250000E+00  1.482279E-02
-4.000000E-01 -3.200000E+00  1.503283E-02
-4.000000E-01 -3.150000E+00  1.523807E-02
-4.000000E-01 -3.100000E+00  1.543876E-02
-4.000000E-01 -3.050000E+00  1.563513E-02
-4.000000E-01 -3.000000E+00  1.582738E-02
-4.000000E-01 -2.950000E+00  1.601564E-02
-4.000000E-01 -2.900000E+00  1.620003E-02
-4.000000E-01 -2.850000E+00  1.638061E-02
-4.000000E-01 -2.800000E+00  1.655742E-02
-4.000000E-01 -2.750000E+00  1.673047E-02
-4.000000E-01 -2.700000E+00  1.689978E-02
-4.000000E-01 -2.650000E+00  1.706533E-02
-4.000000E-01 -2.600000E+00  1.722712E-02
-4.000000E-01 -2.550000E+00  1.738515E-02
-4.000000E-01 -2.500000E+00  1.753942E-02
-4.000000E-01 -2.450000E+00  1.768996E-02
-4.000000E-01 -2.400000E+00  1.783681E-02
-4.000000E-01 -2.350000E+00  1.798005E-02
-4.000000E-01 -2.300000E+00  1.811978E-02
-4.000000E-01 -2.250000E+00  1.825614E-02
-4.000000E-01 -2.200000E+00  1.838930E-02
-4.000000E-01 -2.150000E+00  1.851946E-02
-4.000000E-01 -2.100000E+00  1.864685E-02
-4.000000E-01 -2.050000E+00  1.877173E-02
-4.000000E-01 -2.000000E+00  1.889434E-02
-4.000000E-01 -1.950000E+00  1.901492E-02
-4.000000E-01 -1.900000E+00  1.913366E-02
-4.000000E-01 -1.850000E+00  1.925072E-02
-4.000000E-01 -1.800000E+00  1.936617E-02
-4.000000E-01 -1.750000E+00  1.948000E-02
-4.000000E-01 -1.700000E+00  1.959213E-02
-4.000000E-01 -1.650000E+00  1.970236E-02
-4.000000E-01 -1.600000E+00  1.981042E-02
-4.000000E-01 -1.550000E+00  1.991596E-02
-4.000000E-01 -1.500000E+00  2.001855E-02
-4.000000E-01 -1.450000E+00  2.011768E-02
-4.000000E-01 -1.400000E+00  2.021279E-02
-4.000000E-01 -1.350000E+00  2.030326E-02
-4.000000E-01 -1.300000E+00  2.038838E-02
-4.000000E-01 -1.250000E+00  2.046734E-02
-4.000000E-01 -1.200000E+00  2.053922E-02
-4.000000E-01 -1.150000E+00  2.060297E-02
-4.000000E-01 -1.100000E+00  2.065729E-02
-4.000000E-01 -1.050000E+00  2.070067E-02
-4.000000E-01 -1.000000E+00  2.073127E-02
-4.000000E-01 -9.500000E-01  2.074682E-02
-4.000000E-01 -9.000000E-01  2.074461E-02
-4.000000E-01 -8.500000E-01  2.072136E-02
-4.000000E-01 -8.000000E-01  2.067315E-02
-4.000000E-01 -7.500000E-01  2.059546E-02
-4.000000E-01 -7.000000E-01  2.048315E-02
-4.000000E-01 -6.500000E-01  2.033067E-02
-4.000000E-01 -6.000000E-01  2.013235E-02
-4.000000E-01 -5.500000E-01  1.988299E-02
-4.000000E-01 -5.000000E-01  1.957862E-02
-4.000000E-01 -4.500000E-01  1.921761E-02
-4.000000E-01 -4.000000E-01  1.880205E-02
-4.000000E-01 -3.500000E-01  1.833912E-02
-4.000000E-01 -3.000000E-01  1.784245E-02
-4.000000E-01 -2.500000E-01  1.733274E-02
-4.000000E-01 -2.000000E-01  1.683744E-02
-4.000000E-01 -1.500000E-01  1.638897E-02
-4.000000E-01 -1.000000E-01  1.602139E-02
-4.000000E-01 -5.000000E-02  1.576581E-02
-4.000000E-01  0.000000E+00  1.564550E-02
-4.000000E-01  5.000000E-02  1.567184E-02
-4.000000E-01  1.000000E-01  1.584216E-02
-4.000000E-01  1.500000E-01  1.614031E-02
-4.000000E-01  2.000000E-01  1.653955E-02
-4.000000E-01  2.500000E-01  1.700710E-02
-4.000000E-01  3.000000E-01  1.750905E-02
-4.000000E-01  3.500000E-01  1.801452E-02
-4.000000E-01  4.000000E-01  1.849848E-02
-4.000000E-01  4.500000E-01  1.894293E-02
-4.000000E-01  5.000000E-01  1.933682E-02
-4.000000E-01  5.500000E-01  1.967506E-02
-4.000000E-01  6.000000E-01  1.995717E-02
-4.000000E-01  6.500000E-01  2.018584E-02
-4.000000E-01  7.000000E-01  2.036564E-02
-4.000000E-01  7.500000E-01  2.050200E-02
-4.000000E-01  8.000000E-01  2.060057E-02
-4.000000E-01  8.500000E-01  2.066666E-02
-4.000000E-01  9.000000E-01  2.070505E-02
-4.000000E-01  9.500000E-01  2.071983E-02
-4.000000E-01  1.000000E+00  2.071443E-02
-4.000000E-01  1.050000E+00  2.069155E-02
-4.000000E-01  1.100000E+00  2.065335E-02
-4.000000E-01  1.150000E+00  2.060141E-02
-4.000000E-01  1.200000E+00  2.053684E-02
-4.000000E-01  1.250000E+00  2.046033E-02
-4.000000E-01  1.300000E+00  2.037217E-02
-4.000000E-01  1.350000E+00  2.027228E-02
-4.000000E-01  1.400000E+00  2.016020E-02
-4.000000E-01  1.450000E+00  2.003509E-02
-4.000000E-01  1.500000E+00  1.989570E-02
-4.000000E-01  1.550000E+00  1.974037E-02
-4.000000E-01  1.600000E+00  1.956696E-02
-4.000000E-01  1.650000E+00  1.937288E-02
-4.000000E-01  1.700000E+00  1.915513E-02
-4.000000E-01  1.750000E+00  1.891031E-02
-4.000000E-01  1.800000E+00  1.863482E-02
-4.000000E-01  1.850000E+00  1.832507E-02
-4.000000E-01  1.900000E+00  1.797781E-02
-4.000000E-01  1.950000E+00  1.759066E-02
-4.000000E-01  2.000000E+00  1.716271E-02
-4.000000E-01  2.050000E+00  1.669531E-02
-4.000000E-01  2.100000E+00  1.619286E-02
-4.000000E-01  2.150000E+00  1.566350E-02
-4.000000E-01  2.200000E+00  1.511965E-02
-4.000000E-01  2.250000E+00  1.457788E-02
-4.000000E-01  2.300000E+00  1.405829E-02
-4.000000E-01  2.350000E+00  1.358295E-02
-4.000000E-01  2.400000E+00  1.317367E-02
-4.000000E-01  2.450000E+00  1.284935E-02
-4.000000E-01  2.500000E+00  1.262335E-02
-4.000000E-01  2.550000E+00  1.250146E-02
-4.000000E-01  2.600000E+00  1.248103E-02
-4.000000E-01  2.650000E+00  1.255135E-02
-4.000000E-01  2.700000E+00  1.269534E-02
-4.000000E-01  2.750000E+00  1.289199E-02
-4.000000E-01  2.800000E+00  1.311903E-02
-4.000000E-01  2.850000E+00  1.335536E-02
-4.000000E-01  2.900000E+00  1.358284E-02
-4.000000E-01  2.950000E+00  1.378726E-02
-4.000000E-01  3.000000E+00  1.395863E-02
-4.000000E-01  3.050000E+00  1.409089E-02
-4.000000E-01  3.100000E+00  1.418127E-02
-4.000000E-01  3.150000E+00  1.422956E-02
-4.000000E-01  3.200000E+00  1.423733E-02
-4.000000E-01  3.250000E+00  1.420726E-02
-4.000000E-01  3.300000E+00  1.414261E-02
-4.000000E-01  3.350000E+00  1.404684E-02
-4.000000E-01  3.400000E+00  1.392333E-02
-4.000000E-01  3.450000E+00  1.377522E-02
-4.000000E-01  3.500000E+00  1.360530E-02
-4.000000E-01  3.550000E+00  1.341601E-02
-4.000000E-01  3.600000E+00  1.320943E-02
-4.000000E-01  3.650000E+00  1.298728E-02
-4.000000E-01  3.700000E+00  1.275096E-02
-4.000000E-01  3.750000E+00  1.250158E-02
-4.000000E-01  3.800000E+00  1.224004E-02
-4.000000E-01  3.850000E+00  1.196699E-02
-4.000000E-01  3.900000E+00  1.168294E-02
-4.000000E-01  3.950000E+00  1.138826E-02
-4.000000E-01  4.000000E+00  1.108321E-02
-4.000000E-01  4.050000E+00  1.076799E-02
-4.000000E-01  4.100000E+00  1.044272E-02
-4.000000E-01  4.150000E+00  1.010752E-02
-4.000000E-01  4.200000E+00  9.762478E-03
-4.000000E-01  4.250000E+00  9.407722E-03
-4.000000E-01  4.300000E+00  9.043426E-03
-4.000000E-01  4.350000E+00  8.669855E-03
-4.000000E-01  4.400000E+00  8.287397E-03
-4.000000E-01  4.450000E+00  7.896602E-03
-4.000000E-01  4.500000E+00  7.498211E-03
-4.000000E-01  4.550000E+00  7.093183E-03
-4.000000E-01  4.600000E+00  6.682720E-03
-4.000000E-01  4.650000E+00  6.268273E-03
-4.000000E-01  4.700000E+00  5.851555E-03
-4.000000E-01  4.750000E+00  5.434532E-03
-4.000000E-01  4.800000E+00  5.019413E-03
-4.000000E-01  4.850000E+00  4.608625E-03
-4.000000E-01  4.900000E+00  4.204770E-03
-4.000000E-01  4.950000E+00  3.810567E-03
-4.000000E-01  5.000000E+00  3.428776E-03
-4.000000E-01  5.050000E+00  3.062107E-03
-4.000000E-01  5.100000E+00  2.713118E-03
-4.000000E-01  5.150000E+00  2.384115E-03
-4.000000E-01  5.200000E+00  2.077051E-03
-4.000000E-01  5.250000E+00  1.793449E-03
-4.000000E-01  5.300000E+00  1.534343E-03
-4.000000E-01  5.350000E+00  1.300242E-03
-4.000000E-01  5.400000E+00  1.091130E-03
-4.000000E-01  5.450000E+00  9.064941E-04
-4.000000E-01  5.500000E+00  7.453706E-04
-4.000000E-01  5.550000E+00  6.064203E-04
-4.000000E-01  5.600000E+00  4.880102E-04
-4.000000E-01  5.650000E+00  3.883034E-04
-4.000000E-01  5.700000E+00  3.053471E-04
-4.000000E-01  5.750000E+00  2.371532E-04
-4.000000E-01  5.800000E+00  1.817690E-04
-4.000000E-01  5.850000E+00  1.373331E-04
-4.000000E-01  5.900000E+00  1.021188E-04
-4.000000E-01  5.950000E+00  7.456166E-05
-4.000000E-01  6.000000E+00  5.327649E-05
-4.000000E-01  6.050000E+00  3.706243E-05
-4.000000E-01  6.100000E+00  2.490010E-05
-4.000000E-01  6.150000E+00  1.594267E-05
-4.000000E-01  6.200000E+00  9.503015E-06
-4.000000E-01  6.250000E+00  5.039408E-06
-4.000000E-01  6.300000E+00  2.141752E-06
-4.000000E-01  6.350000E+00  5.204283E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.568213E-07
-3.500000E-01 -6.300000E+00  1.880875E-06
-3.500000E-01 -6.250000E+00  4.429011E-06
-3.500000E-01 -6.200000E+00  8.361071E-06
-3.500000E-01 -6.150000E+00  1.404692E-05
-3.500000E-01 -6.100000E+00  2.197845E-05
-3.500000E-01 -6.050000E+00  3.278459E-05
-3.500000E-01 -6.000000E+00  4.724739E-05
-3.500000E-01 -5.950000E+00  6.631719E-05
-3.500000E-01 -5.900000E+00  9.112453E-05
-3.500000E-01 -5.850000E+00  1.229864E-04
-3.500000E-01 -5.800000E+00  1.634044E-04
-3.500000E-01 -5.750000E+00  2.140519E-04
-3.500000E-01 -5.700000E+00  2.767488E-04
-3.500000E-01 -5.650000E+00  3.534224E-04
-3.500000E-01 -5.600000E+00  4.460540E-04
-3.500000E-01 -5.550000E+00  5.566120E-04
-3.500000E-01 -5.500000E+00  6.869749E-04
-3.500000E-01 -5.450000E+00  8.388465E-04
-3.500000E-01 -5.400000E+00  1.013671E-03
-3.500000E-01 -5.350000E+00  1.212549E-03
-3.500000E-01 -5.300000E+00  1.436168E-03
-3.500000E-01 -5.250000E+00  1.684748E-03
-3.500000E-01 -5.200000E+00  1.958004E-03
-3.500000E-01 -5.150000E+00  2.255142E-03
-3.500000E-01 -5.100000E+00  2.574873E-03
-3.500000E-01 -5.050000E+00  2.915455E-03
-3.500000E-01 -5.000000E+00  3.274762E-03
-3.500000E-01 -4.950000E+00  3.650358E-03
-3.500000E-01 -4.900000E+00  4.039595E-03
-3.500000E-01 -4.850000E+00  4.439707E-03
-3.500000E-01 -4.800000E+00  4.847903E-03
-3.500000E-01 -4.750000E+00  5.261455E-03
-3.500000E-01 -4.700000E+00  5.677778E-03
-3.500000E-01 -4.650000E+00  6.094486E-03
-3.500000E-01 -4.600000E+00  6.509443E-03
-3.500000E-01 -4.550000E+00  6.920798E-03
-3.500000E-01 -4.500000E+00  7.326995E-03
-3.500000E-01 -4.450000E+00  7.726775E-03
-3.500000E-01 -4.400000E+00  8.119167E-03
-3.500000E-01 -4.350000E+00  8.503456E-03
-3.500000E-01 -4.300000E+00  8.879156E-03
-3.500000E-01 -4.250000E+00  9.245969E-03
-3.500000E-01 -4.200000E+00  9.603744E-03
-3.500000E-01 -4.150000E+00  9.952443E-03
-3.500000E-01 -4.100000E+00  1.029210E-02
-3.500000E-01 -4.050000E+00  1.062282E-02
-3.500000E-01 -4.000000E+00  1.094473E-02
-3.500000E-01 -3.950000E+00  1.125796E-02
-3.500000E-01 -3.900000E+00  1.156269E-02
-3.500000E-01 -3.850000E+00  1.185910E-02
-3.500000E-01 -3.800000E+00  1.214736E-02
-3.500000E-01 -3.750000E+00  1.242768E-02
-3.500000E-01 -3.700000E+00  1.270027E-02
-3.500000E-01 -3.650000E+00  1.296534E-02
-3.500000E-01 -3.600000E+00  1.322311E-02
-3.500000E-01 -3.550000E+00  1.347382E-02
-3.500000E-01 -3.500000E+00  1.371772E-02
-3.500000E-01 -3.450000E+00  1.395507E-02
-3.500000E-01 -3.400000E+00  1.418614E-02
-3.500000E-01 -3.350000E+00  1.441121E-02
-3.500000E-01 -3.300000E+00  1.463060E-02
-3.500000E-01 -3.250000E+00  1.484462E-02
-3.500000E-01 -3.200000E+00  1.505358E-02
-3.500000E-01 -3.150000E+00  1.525780E-02
-3.500000E-01 -3.100000E+00  1.545757E-02
-3.500000E-01 -3.050000E+00  1.565314E-02
-3.500000E-01 -3.000000E+00  1.584473E-02
-3.500000E-01 -2.950000E+00  1.603251E-02
-3.500000E-01 -2.900000E+00  1.621662E-02
-3.500000E-01 -2.850000E+00  1.639714E-02
-3.500000E-01 -2.800000E+00  1.657412E-02
-3.500000E-01 -2.750000E+00  1.674761E-02
-3.500000E-01 -2.700000E+00  1.691760E-02
-3.500000E-01 -2.650000E+00  1.708408E-02
-3.500000E-01 -2.600000E+00  1.724705E-02
-3.500000E-01 -2.550000E+00  1.740648E-02
-3.500000E-01 -2.500000E+00  1.756236E-02
-3.500000E-01 -2.450000E+00  1.771469E-02
-3.500000E-01 -2.400000E+00  1.786346E-02
-3.500000E-01 -2.350000E+00  1.800869E-02
-3.500000E-01 -2.300000E+00  1.815042E-02
-3.500000E-01 -2.250000E+00  1.828874E-02
-3.500000E-01 -2.200000E+00  1.842373E-02
-3.500000E-01 -2.150000E+00  1.855555E-02
-3.500000E-01 -2.100000E+00  1.868436E-02
-3.500000E-01 -2.050000E+00  1.881037E-02
-3.500000E-01 -2.000000E+00  1.893379E-02
-3.500000E-01 -1.950000E+00  1.905484E-02
-3.500000E-01 -1.900000E+00  1.917372E-02
-3.500000E-01 -1.850000E+00  1.929058E-02
-3.500000E-01 -1.800000E+00  1.940554E-02
-3.500000E-01 -1.750000E+00  1.951862E-02
-3.500000E-01 -1.700000E+00  1.962976E-02
-3.500000E-01 -1.650000E+00  1.973882E-02
-3.500000E-01 -1.600000E+00  1.984556E-02
-3.500000E-01 -1.550000E+00  1.994966E-02
-3.500000E-01 -1.500000E+00  2.005069E-02
-3.500000E-01 -1.450000E+00  2.014817E-02
-3.500000E-01 -1.400000E+00  2.024154E-02
-3.500000E-01 -1.350000E+00  2.033013E-02
-3.500000E-01 -1.300000E+00  2.041320E-02
-3.500000E-01 -1.250000E+00  2.048987E-02
-3.500000E-01 -1.200000E+00  2.055915E-02
-3.500000E-01 -1.150000E+00  2.061982E-02
-3.500000E-01 -1.100000E+00  2.067043E-02
-3.500000E-01 -1.050000E+00  2.070920E-02
-3.500000E-01 -1.000000E+00  2.073395E-02
-3.500000E-01 -9.500000E-01  2.074198E-02
-3.500000E-01 -9.000000E-01  2.072997E-02
-3.500000E-01 -8.500000E-01  2.069386E-02
-3.500000E-01 -8.000000E-01  2.062875E-02
-3.500000E-01 -7.500000E-01  2.052882E-02
-3.500000E-01 -7.000000E-01  2.038739E-02
-3.500000E-01 -6.500000E-01  2.019704E-02
-3.500000E-01 -6.000000E-01  1.994996E-02
-3.500000E-01 -5.500000E-01  1.963863E-02
-3.500000E-01 -5.000000E-01  1.925681E-02
-3.500000E-01 -4.500000E-01  1.880101E-02
-3.500000E-01 -4.000000E-01  1.827229E-02
-3.500000E-01 -3.500000E-01  1.767843E-02
-3.500000E-01 -3.000000E-01  1.703582E-02
-3.500000E-01 -2.500000E-01  1.637081E-02
-3.500000E-01 -2.000000E-01  1.571953E-02
-3.500000E-01 -1.500000E-01  1.512576E-02
-3.500000E-01 -1.000000E-01  1.463634E-02
-3.500000E-01 -5.000000E-02  1.429470E-02
-3.500000E-01  0.000000E+00  1.413365E-02
-3.500000E-01  5.000000E-02  1.416931E-02
-3.500000E-01  1.000000E-01  1.439795E-02
-3.500000E-01  1.500000E-01  1.479672E-02
-3.500000E-01  2.000000E-01  1.532808E-02
-3.500000E-01  2.500000E-01  1.594651E-02
-3.500000E-01  3.000000E-01  1.660563E-02
-3.500000E-01  3.500000E-01  1.726413E-02
-3.500000E-01  4.000000E-01  1.788937E-02
-3.500000E-01  4.500000E-01  1.845879E-02
-3.500000E-01  5.000000E-01  1.895942E-02
-3.500000E-01  5.500000E-01  1.938626E-02
-3.500000E-01  6.000000E-01  1.974018E-02
-3.500000E-01  6.500000E-01  2.002592E-02
-3.500000E-01  7.000000E-01  2.025036E-02
-3.500000E-01  7.500000E-01  2.042121E-02
-3.500000E-01  8.000000E-01  2.054613E-02
-3.500000E-01  8.500000E-01  2.063224E-02
-3.500000E-01  9.000000E-01  2.068575E-02
-3.500000E-01  9.500000E-01  2.071197E-02
-3.500000E-01  1.000000E+00  2.071523E-02
-3.500000E-01  1.050000E+00  2.069901E-02
-3.500000E-01  1.100000E+00  2.066603E-02
-3.500000E-01  1.150000E+00  2.061833E-02
-3.500000E-01  1.200000E+00  2.055740E-02
-3.500000E-01  1.250000E+00  2.048425E-02
-3.500000E-01  1.300000E+00  2.039945E-02
-3.500000E-01  1.350000E+00  2.030320E-02
-3.500000E-01  1.400000E+00  2.019531E-02
-3.500000E-01  1.450000E+00  2.007529E-02
-3.500000E-01  1.500000E+00  1.994223E-02
-3.500000E-01  1.550000E+00  1.979491E-02
-3.500000E-01  1.600000E+00  1.963171E-02
-3.500000E-01  1.650000E+00  1.945068E-02
-3.500000E-01  1.700000E+00  1.924951E-02
-3.500000E-01  1.750000E+00  1.902568E-02
-3.500000E-01  1.800000E+00  1.877654E-02
-3.500000E-01  1.850000E+00  1.849950E-02
-3.500000E-01  1.900000E+00  1.819235E-02
-3.500000E-01  1.950000E+00  1.785366E-02
-3.500000E-01  2.000000E+00  1.748320E-02
-3.500000E-01  2.050000E+00  1.708257E-02
-3.500000E-01  2.100000E+00  1.665569E-02
-3.500000E-01  2.150000E+00  1.620932E-02
-3.500000E-01  2.200000E+00  1.575330E-02
-3.500000E-01  2.250000E+00  1.530043E-02
-3.500000E-01  2.300000E+00  1.486592E-02
-3.500000E-01  2.350000E+00  1.446617E-02
-3.500000E-01  2.400000E+00  1.411725E-02
-3.500000E-01  2.450000E+00  1.383295E-02
-3.500000E-01  2.500000E+00  1.362298E-02
-3.500000E-01  2.550000E+00  1.349162E-02
-3.500000E-01  2.600000E+00  1.343702E-02
-3.500000E-01  2.650000E+00  1.345156E-02
-3.500000E-01  2.700000E+00  1.352292E-02
-3.500000E-01  2.750000E+00  1.363573E-02
-3.500000E-01  2.800000E+00  1.377349E-02
-3.500000E-01  2.850000E+00  1.392030E-02
-3.500000E-01  2.900000E+00  1.406216E-02
-3.500000E-01  2.950000E+00  1.418780E-02
-3.500000E-01  3.000000E+00  1.428898E-02
-3.500000E-01  3.050000E+00  1.436035E-02
-3.500000E-01  3.100000E+00  1.439911E-02
-3.500000E-01  3.150000E+00  1.440447E-02
-3.500000E-01  3.200000E+00  1.437710E-02
-3.500000E-01  3.250000E+00  1.431869E-02
-3.500000E-01  3.300000E+00  1.423144E-02
-3.500000E-01  3.350000E+00  1.411784E-02
-3.500000E-01  3.400000E+00  1.398040E-02
-3.500000E-01  3.450000E+00  1.382148E-02
-3.500000E-01  3.500000E+00  1.364325E-02
-3.500000E-01  3.550000E+00  1.344763E-02
-3.500000E-01  3.600000E+00  1.323626E-02
-3.500000E-01  3.650000E+00  1.301052E-02
-3.500000E-01  3.700000E+00  1.277154E-02
-3.500000E-01  3.750000E+00  1.252024E-02
-3.500000E-01  3.800000E+00  1.225731E-02
-3.500000E-01  3.850000E+00  1.198331E-02
-3.500000E-01  3.900000E+00  1.169863E-02
-3.500000E-01  3.950000E+00  1.140357E-02
-3.500000E-01  4.000000E+00  1.109833E-02
-3.500000E-01  4.050000E+00  1.078306E-02
-3.500000E-01  4.100000E+00  1.045786E-02
-3.500000E-01  4.150000E+00  1.012279E-02
-3.500000E-01  4.200000E+00  9.777946E-03
-3.500000E-01  4.250000E+00  9.423416E-03
-3.500000E-01  4.300000E+00  9.059362E-03
-3.500000E-01  4.350000E+00  8.686031E-03
-3.500000E-01  4.400000E+00  8.303793E-03
-3.500000E-01  4.450000E+00  7.913183E-03
-3.500000E-01  4.500000E+00  7.514926E-03
-3.500000E-01  4.550000E+00  7.109968E-03
-3.500000E-01  4.600000E+00  6.699497E-03
-3.500000E-01  4.650000E+00  6.284956E-03
-3.500000E-01  4.700000E+00  5.868045E-03
-3.500000E-01  4.750000E+00  5.450727E-03
-3.500000E-01  4.800000E+00  5.035205E-03
-3.500000E-01  4.850000E+00  4.623909E-03
-3.500000E-01  4.900000E+00  4.219442E-03
-3.500000E-01  4.950000E+00  3.824534E-03
-3.500000E-01  5.000000E+00  3.441954E-03
-3.500000E-01  5.050000E+00  3.074426E-03
-3.500000E-01  5.100000E+00  2.724527E-03
-3.500000E-01  5.150000E+00  2.394576E-03
-3.500000E-01  5.200000E+00  2.086547E-03
-3.500000E-01  5.250000E+00  1.801977E-03
-3.500000E-01  5.300000E+00  1.541917E-03
-3.500000E-01  5.350000E+00  1.306889E-03
-3.500000E-01  5.400000E+00  1.096892E-03
-3.500000E-01  5.450000E+00  9.114227E-04
-3.500000E-01  5.500000E+00  7.495289E-04
-3.500000E-01  5.550000E+00  6.098785E-04
-3.500000E-01  5.600000E+00  4.908437E-04
-3.500000E-01  5.650000E+00  3.905899E-04
-3.500000E-01  5.700000E+00  3.071638E-04
-3.500000E-01  5.750000E+00  2.385741E-04
-3.500000E-01  5.800000E+00  1.828626E-04
-3.500000E-01  5.850000E+00  1.381613E-04
-3.500000E-01  5.900000E+00  1.027353E-04
-3.500000E-01  5.950000E+00  7.501218E-05
-3.500000E-01  6.000000E+00  5.359884E-05
-3.500000E-01  6.050000E+00  3.728721E-05
-3.500000E-01  6.100000E+00  2.505168E-05
-3.500000E-01  6.150000E+00  1.604019E-05
-3.500000E-01  6.200000E+00  9.561464E-06
-3.500000E-01  6.250000E+00  5.070570E-06
-3.500000E-01  6.300000E+00  2.155054E-06
-3.500000E-01  6.350000E+00  5.236696E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.681286E-07
-3.000000E-01 -6.300000E+00  1.927202E-06
-3.000000E-01 -6.250000E+00  4.537229E-06
-3.000000E-01 -6.200000E+00  8.563145E-06
-3.000000E-01 -6.150000E+00  1.438180E-05
-3.000000E-01 -6.100000E+00  2.249395E-05
-3.000000E-01 -6.050000E+00  3.353922E-05
-3.000000E-01 -6.000000E+00  4.831208E-05
-3.000000E-01 -5.950000E+00  6.777682E-05
-3.000000E-01 -5.900000E+00  9.307907E-05
-3.000000E-01 -5.850000E+00  1.255517E-04
-3.000000E-01 -5.800000E+00  1.667118E-04
-3.000000E-01 -5.750000E+00  2.182479E-04
-3.000000E-01 -5.700000E+00  2.819927E-04
-3.000000E-01 -5.650000E+00  3.598835E-04
-3.000000E-01 -5.600000E+00  4.539066E-04
-3.000000E-01 -5.550000E+00  5.660304E-04
-3.000000E-01 -5.500000E+00  6.981261E-04
-3.000000E-01 -5.450000E+00  8.518836E-04
-3.000000E-01 -5.400000E+00  1.028725E-03
-3.000000E-01 -5.350000E+00  1.229723E-03
-3.000000E-01 -5.300000E+00  1.455531E-03
-3.000000E-01 -5.250000E+00  1.706329E-03
-3.000000E-01 -5.200000E+00  1.981792E-03
-3.000000E-01 -5.150000E+00  2.281082E-03
-3.000000E-01 -5.100000E+00  2.602871E-03
-3.000000E-01 -5.050000E+00  2.945381E-03
-3.000000E-01 -5.000000E+00  3.306452E-03
-3.000000E-01 -4.950000E+00  3.683625E-03
-3.000000E-01 -4.900000E+00  4.074235E-03
-3.000000E-01 -4.850000E+00  4.475505E-03
-3.000000E-01 -4.800000E+00  4.884643E-03
-3.000000E-01 -4.750000E+00  5.298927E-03
-3.000000E-01 -4.700000E+00  5.715777E-03
-3.000000E-01 -4.650000E+00  6.132822E-03
-3.000000E-01 -4.600000E+00  6.547942E-03
-3.000000E-01 -4.550000E+00  6.959301E-03
-3.000000E-01 -4.500000E+00  7.365359E-03
-3.000000E-01 -4.450000E+00  7.764876E-03
-3.000000E-01 -4.400000E+00  8.156897E-03
-3.000000E-01 -4.350000E+00  8.540722E-03
-3.000000E-01 -4.300000E+00  8.915883E-03
-3.000000E-01 -4.250000E+00  9.282094E-03
-3.000000E-01 -4.200000E+00  9.639218E-03
-3.000000E-01 -4.150000E+00  9.987229E-03
-3.000000E-01 -4.100000E+00  1.032618E-02
-3.000000E-01 -4.050000E+00  1.065616E-02
-3.000000E-01 -4.000000E+00  1.097732E-02
-3.000000E-01 -3.950000E+00  1.128979E-02
-3.000000E-01 -3.900000E+00  1.159375E-02
-3.000000E-01 -3.850000E+00  1.188937E-02
-3.000000E-01 -3.800000E+00  1.217683E-02
-3.000000E-01 -3.750000E+00  1.245632E-02
-3.000000E-01 -3.700000E+00  1.272804E-02
-3.000000E-01 -3.650000E+00  1.299220E-02
-3.000000E-01 -3.600000E+00  1.324900E-02
-3.000000E-01 -3.550000E+00  1.349868E-02
-3.000000E-01 -3.500000E+00  1.374147E-02
-3.000000E-01 -3.450000E+00  1.397763E-02
-3.000000E-01 -3.400000E+00  1.420744E-02
-3.000000E-01 -3.350000E+00  1.443119E-02
-3.000000E-01 -3.300000E+00  1.464920E-02
-3.000000E-01 -3.250000E+00  1.486179E-02
-3.000000E-01 -3.200000E+00  1.506932E-02
-3.000000E-01 -3.150000E+00  1.527211E-02
-3.000000E-01 -3.100000E+00  1.547048E-02
-3.000000E-01 -3.050000E+00  1.566472E-02
-3.000000E-01 -3.000000E+00  1.585508E-02
-3.000000E-01 -2.950000E+00  1.604176E-02
-3.000000E-01 -2.900000E+00  1.622493E-02
-3.000000E-01 -2.850000E+00  1.640470E-02
-3.000000E-01 -2.800000E+00  1.658117E-02
-3.000000E-01 -2.750000E+00  1.675438E-02
-3.000000E-01 -2.700000E+00  1.692436E-02
-3.000000E-01 -2.650000E+00  1.709112E-02
-3.000000E-01 -2.600000E+00  1.725465E-02
-3.000000E-01 -2.550000E+00  1.741494E-02
-3.000000E-01 -2.500000E+00  1.757195E-02
-3.000000E-01 -2.450000E+00  1.772566E-02
-3.000000E-01 -2.400000E+00  1.787602E-02
-3.000000E-01 -2.350000E+00  1.802302E-02
-3.000000E-01 -2.300000E+00  1.816664E-02
-3.000000E-01 -2.250000E+00  1.830689E-02
-3.000000E-01 -2.200000E+00  1.844382E-02
-3.000000E-01 -2.150000E+00  1.857749E-02
-3.000000E-01 -2.100000E+00  1.870802E-02
-3.000000E-01 -2.050000E+00  1.883557E-02
-3.000000E-01 -2.000000E+00  1.896030E-02
-3.000000E-01 -1.950000E+00  1.908240E-02
-3.000000E-01 -1.900000E+00  1.920206E-02
-3.000000E-01 -1.850000E+00  1.931943E-02
-3.000000E-01 -1.800000E+00  1.943463E-02
-3.000000E-01 -1.750000E+00  1.954769E-02
-3.000000E-01 -1.700000E+00  1.965859E-02
-3.000000E-01 -1.650000E+00  1.976719E-02
-3.000000E-01 -1.600000E+00  1.987329E-02
-3.000000E-01 -1.550000E+00  1.997657E-02
-3.000000E-01 -1.500000E+00  2.007664E-02
-3.000000E-01 -1.450000E+00  2.017300E-02
-3.000000E-01 -1.400000E+00  2.026509E-02
-3.000000E-01 -1.350000E+00  2.035221E-02
-3.000000E-01 -1.300000E+00  2.043359E-02
-3.000000E-01 -1.250000E+00  2.050829E-02
-3.000000E-01 -1.200000E+00  2.057521E-02
-3.000000E-01 -1.150000E+00  2.063301E-02
-3.000000E-01 -1.100000E+00  2.068005E-02
-3.000000E-01 -1.050000E+00  2.071429E-02
-3.000000E-01 -1.000000E+00  2.073320E-02
-3.000000E-01 -9.500000E-01  2.073360E-02
-3.000000E-01 -9.000000E-01  2.071152E-02
-3.000000E-01 -8.500000E-01  2.066204E-02
-3.000000E-01 -8.000000E-01  2.057914E-02
-3.000000E-01 -7.500000E-01  2.045559E-02
-3.000000E-01 -7.000000E-01  2.028288E-02
-3.000000E-01 -6.500000E-01  2.005139E-02
-3.000000E-01 -6.000000E-01  1.975073E-02
-3.000000E-01 -5.500000E-01  1.937048E-02
-3.000000E-01 -5.000000E-01  1.890147E-02
-3.000000E-01 -4.500000E-01  1.833755E-02
-3.000000E-01 -4.000000E-01  1.767813E-02
-3.000000E-01 -3.500000E-01  1.693105E-02
-3.000000E-01 -3.000000E-01  1.611553E-02
-3.000000E-01 -2.500000E-01  1.526430E-02
-3.000000E-01 -2.000000E-01  1.442394E-02
-3.000000E-01 -1.500000E-01  1.365234E-02
-3.000000E-01 -1.000000E-01  1.301264E-02
-3.000000E-01 -5.000000E-02  1.256427E-02
-3.000000E-01  0.000000E+00  1.235255E-02
-3.000000E-01  5.000000E-02  1.239990E-02
-3.000000E-01  1.000000E-01  1.270113E-02
-3.000000E-01  1.500000E-01  1.322456E-02
-3.000000E-01  2.000000E-01  1.391850E-02
-3.000000E-01  2.500000E-01  1.472098E-02
-3.000000E-01  3.000000E-01  1.556988E-02
-3.000000E-01  3.500000E-01  1.641100E-02
-3.000000E-01  4.000000E-01  1.720275E-02
-3.000000E-01  4.500000E-01  1.791756E-02
-3.000000E-01  5.000000E-01  1.854075E-02
-3.000000E-01  5.500000E-01  1.906796E-02
-3.000000E-01  6.000000E-01  1.950217E-02
-3.000000E-01  6.500000E-01  1.985093E-02
-3.000000E-01  7.000000E-01  2.012404E-02
-3.000000E-01  7.500000E-01  2.033204E-02
-3.000000E-01  8.000000E-01  2.048504E-02
-3.000000E-01  8.500000E-01  2.059222E-02
-3.000000E-01  9.000000E-01  2.066149E-02
-3.000000E-01  9.500000E-01  2.069949E-02
-3.000000E-01  1.000000E+00  2.071159E-02
-3.000000E-01  1.050000E+00  2.070211E-02
-3.000000E-01  1.100000E+00  2.067436E-02
-3.000000E-01  1.150000E+00  2.063088E-02
-3.000000E-01  1.200000E+00  2.057356E-02
-3.000000E-01  1.250000E+00  2.050372E-02
-3.000000E-01  1.300000E+00  2.042221E-02
-3.000000E-01  1.350000E+00  2.032949E-02
-3.000000E-01  1.400000E+00  2.022567E-02
-3.000000E-01  1.450000E+00  2.011050E-02
-3.000000E-01  1.500000E+00  1.998345E-02
-3.000000E-01  1.550000E+00  1.984365E-02
-3.000000E-01  1.600000E+00  1.968995E-02
-3.000000E-01  1.650000E+00  1.952090E-02
-3.000000E-01  1.700000E+00  1.933483E-02
-3.000000E-01  1.750000E+00  1.912989E-02
-3.000000E-01  1.800000E+00  1.890420E-02
-3.000000E-01  1.850000E+00  1.865596E-02
-3.000000E-01  1.900000E+00  1.838374E-02
-3.000000E-01  1.950000E+00  1.808676E-02
-3.000000E-01  2.000000E+00  1.776523E-02
-3.000000E-01  2.050000E+00  1.742079E-02
-3.000000E-01  2.100000E+00  1.705682E-02
-3.000000E-01  2.150000E+00  1.667881E-02
-3.000000E-01  2.200000E+00  1.629444E-02
-3.000000E-01  2.250000E+00  1.591344E-02
-3.000000E-01  2.300000E+00  1.554717E-02
-3.000000E-01  2.350000E+00  1.520770E-02
-3.000000E-01  2.400000E+00  1.490668E-02
-3.000000E-01  2.450000E+00  1.465409E-02
-3.000000E-01  2.500000E+00  1.445692E-02
-3.000000E-01  2.550000E+00  1.431827E-02
-3.000000E-01  2.600000E+00  1.423691E-02
-3.000000E-01  2.650000E+00  1.420748E-02
-3.000000E-01  2.700000E+00  1.422119E-02
-3.000000E-01  2.750000E+00  1.426694E-02
-3.000000E-01  2.800000E+00  1.433268E-02
-3.000000E-01  2.850000E+00  1.440656E-02
-3.000000E-01  2.900000E+00  1.447794E-02
-3.000000E-01  2.950000E+00  1.453801E-02
-3.000000E-01  3.000000E+00  1.458009E-02
-3.000000E-01  3.050000E+00  1.459960E-02
-3.000000E-01  3.100000E+00  1.459388E-02
-3.000000E-01  3.150000E+00  1.456181E-02
-3.000000E-01  3.200000E+00  1.450347E-02
-3.000000E-01  3.250000E+00  1.441978E-02
-3.000000E-01  3.300000E+00  1.431216E-02
-3.000000E-01  3.350000E+00  1.418231E-02
-3.000000E-01  3.400000E+00  1.403203E-02
-3.000000E-01  3.450000E+00  1.386305E-02
-3.000000E-01  3.500000E+00  1.367701E-02
-3.000000E-01  3.550000E+00  1.347537E-02
-3.000000E-01  3.600000E+00  1.325939E-02
-3.000000E-01  3.650000E+00  1.303016E-02
-3.000000E-01  3.700000E+00  1.278856E-02
-3.000000E-01  3.750000E+00  1.253532E-02
-3.000000E-01  3.800000E+00  1.227099E-02
-3.000000E-01  3.850000E+00  1.199598E-02
-3.000000E-01  3.900000E+00  1.171062E-02
-3.000000E-01  3.950000E+00  1.141513E-02
-3.000000E-01  4.000000E+00  1.110964E-02
-3.000000E-01  4.050000E+00  1.079426E-02
-3.000000E-01  4.100000E+00  1.046905E-02
-3.000000E-01  4.150000E+00  1.013407E-02
-3.000000E-01  4.200000E+00  9.789355E-03
-3.000000E-01  4.250000E+00  9.434998E-03
-3.000000E-01  4.300000E+00  9.071133E-03
-3.000000E-01  4.350000E+00  8.697993E-03
-3.000000E-01  4.400000E+00  8.315933E-03
-3.000000E-01  4.450000E+00  7.925471E-03
-3.000000E-01  4.500000E+00  7.527320E-03
-3.000000E-01  4.550000E+00  7.122414E-03
-3.000000E-01  4.600000E+00  6.711931E-03
-3.000000E-01  4.650000E+00  6.297304E-03
-3.000000E-01  4.700000E+00  5.880229E-03
-3.000000E-01  4.750000E+00  5.462663E-03
-3.000000E-01  4.800000E+00  5.046814E-03
-3.000000E-01  4.850000E+00  4.635109E-03
-3.000000E-01  4.900000E+00  4.230159E-03
-3.000000E-01  4.950000E+00  3.834702E-03
-3.000000E-01  5.000000E+00  3.451517E-03
-3.000000E-01  5.050000E+00  3.083340E-03
-3.000000E-01  5.100000E+00  2.732759E-03
-3.000000E-01  5.150000E+00  2.402106E-03
-3.000000E-01  5.200000E+00  2.093366E-03
-3.000000E-01  5.250000E+00  1.808088E-03
-3.000000E-01  5.300000E+00  1.547332E-03
-3.000000E-01  5.350000E+00  1.311629E-03
-3.000000E-01  5.400000E+00  1.100988E-03
-3.000000E-01  5.450000E+00  9.149124E-04
-3.000000E-01  5.500000E+00  7.524583E-04
-3.000000E-01  5.550000E+00  6.122992E-04
-3.000000E-01  5.600000E+00  4.928118E-04
-3.000000E-01  5.650000E+00  3.921635E-04
-3.000000E-01  5.700000E+00  3.084008E-04
-3.000000E-01  5.750000E+00  2.395302E-04
-3.000000E-01  5.800000E+00  1.835894E-04
-3.000000E-01  5.850000E+00  1.387046E-04
-3.000000E-01  5.900000E+00  1.031345E-04
-3.000000E-01  5.950000E+00  7.530039E-05
-3.000000E-01  6.000000E+00  5.380280E-05
-3.000000E-01  6.050000E+00  3.742811E-05
-3.000000E-01  6.100000E+00  2.514597E-05
-3.000000E-01  6.150000E+00  1.610051E-05
-3.000000E-01  6.200000E+00  9.597460E-06
-3.000000E-01  6.250000E+00  5.089705E-06
-3.000000E-01  6.300000E+00  2.163206E-06
-3.000000E-01  6.350000E+00  5.256534E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.787781E-07
-2.500000E-01 -6.300000E+00  1.970817E-06
-2.500000E-01 -6.250000E+00  4.639049E-06
-2.500000E-01 -6.200000E+00  8.753114E-06
-2.500000E-01 -6.150000E+00  1.469630E-05
-2.500000E-01 -6.100000E+00  2.297751E-05
-2.500000E-01 -6.050000E+00  3.424617E-05
-2.500000E-01 -6.000000E+00  4.930813E-05
-2.500000E-01 -5.950000E+00  6.914038E-05
-2.500000E-01 -5.900000E+00  9.490232E-05
-2.500000E-01 -5.850000E+00  1.279411E-04
-2.500000E-01 -5.800000E+00  1.697883E-04
-2.500000E-01 -5.750000E+00  2.221457E-04
-2.500000E-01 -5.700000E+00  2.868578E-04
-2.500000E-01 -5.650000E+00  3.658706E-04
-2.500000E-01 -5.600000E+00  4.611751E-04
-2.500000E-01 -5.550000E+00  5.747391E-04
-2.500000E-01 -5.500000E+00  7.084271E-04
-2.500000E-01 -5.450000E+00  8.639157E-04
-2.500000E-01 -5.400000E+00  1.042607E-03
-2.500000E-01 -5.350000E+00  1.245547E-03
-2.500000E-01 -5.300000E+00  1.473358E-03
-2.500000E-01 -5.250000E+00  1.726183E-03
-2.500000E-01 -5.200000E+00  2.003660E-03
-2.500000E-01 -5.150000E+00  2.304913E-03
-2.500000E-01 -5.100000E+00  2.628575E-03
-2.500000E-01 -5.050000E+00  2.972837E-03
-2.500000E-01 -5.000000E+00  3.335508E-03
-2.500000E-01 -4.950000E+00  3.714109E-03
-2.500000E-01 -4.900000E+00  4.105958E-03
-2.500000E-01 -4.850000E+00  4.508271E-03
-2.500000E-01 -4.800000E+00  4.918253E-03
-2.500000E-01 -4.750000E+00  5.333186E-03
-2.500000E-01 -4.700000E+00  5.750499E-03
-2.500000E-01 -4.650000E+00  6.167833E-03
-2.500000E-01 -4.600000E+00  6.583082E-03
-2.500000E-01 -4.550000E+00  6.994425E-03
-2.500000E-01 -4.500000E+00  7.400338E-03
-2.500000E-01 -4.450000E+00  7.799597E-03
-2.500000E-01 -4.400000E+00  8.191260E-03
-2.500000E-01 -4.350000E+00  8.574647E-03
-2.500000E-01 -4.300000E+00  8.949299E-03
-2.500000E-01 -4.250000E+00  9.314944E-03
-2.500000E-01 -4.200000E+00  9.671458E-03
-2.500000E-01 -4.150000E+00  1.001882E-02
-2.500000E-01 -4.100000E+00  1.035710E-02
-2.500000E-01 -4.050000E+00  1.068638E-02
-2.500000E-01 -4.000000E+00  1.100682E-02
-2.500000E-01 -3.950000E+00  1.131855E-02
-2.500000E-01 -3.900000E+00  1.162175E-02
-2.500000E-01 -3.850000E+00  1.191658E-02
-2.500000E-01 -3.800000E+00  1.220322E-02
-2.500000E-01 -3.750000E+00  1.248184E-02
-2.500000E-01 -3.700000E+00  1.275264E-02
-2.500000E-01 -3.650000E+00  1.301581E-02
-2.500000E-01 -3.600000E+00  1.327155E-02
-2.500000E-01 -3.550000E+00  1.352007E-02
-2.500000E-01 -3.500000E+00  1.376160E-02
-2.500000E-01 -3.450000E+00  1.399640E-02
-2.500000E-01 -3.400000E+00  1.422473E-02
-2.500000E-01 -3.350000E+00  1.444690E-02
-2.500000E-01 -3.300000E+00  1.466323E-02
-2.500000E-01 -3.250000E+00  1.487405E-02
-2.500000E-01 -3.200000E+00  1.507973E-02
-2.500000E-01 -3.150000E+00  1.528062E-02
-2.500000E-01 -3.100000E+00  1.547706E-02
-2.500000E-01 -3.050000E+00  1.566938E-02
-2.500000E-01 -3.000000E+00  1.585785E-02
-2.500000E-01 -2.950000E+00  1.604272E-02
-2.500000E-01 -2.900000E+00  1.622420E-02
-2.500000E-01 -2.850000E+00  1.640247E-02
-2.500000E-01 -2.800000E+00  1.657764E-02
-2.500000E-01 -2.750000E+00  1.674982E-02
-2.500000E-01 -2.700000E+00  1.691908E-02
-2.500000E-01 -2.650000E+00  1.708545E-02
-2.500000E-01 -2.600000E+00  1.724897E-02
-2.500000E-01 -2.550000E+00  1.740961E-02
-2.500000E-01 -2.500000E+00  1.756736E-02
-2.500000E-01 -2.450000E+00  1.772216E-02
-2.500000E-01 -2.400000E+00  1.787395E-02
-2.500000E-01 -2.350000E+00  1.802266E-02
-2.500000E-01 -2.300000E+00  1.816822E-02
-2.500000E-01 -2.250000E+00  1.831057E-02
-2.500000E-01 -2.200000E+00  1.844970E-02
-2.500000E-01 -2.150000E+00  1.858560E-02
-2.500000E-01 -2.100000E+00  1.871831E-02
-2.500000E-01 -2.050000E+00  1.884793E-02
-2.500000E-01 -2.000000E+00  1.897457E-02
-2.500000E-01 -1.950000E+00  1.909838E-02
-2.500000E-01 -1.900000E+00  1.921952E-02
-2.500000E-01 -1.850000E+00  1.933812E-02
-2.500000E-01 -1.800000E+00  1.945428E-02
-2.500000E-01 -1.750000E+00  1.956805E-02
-2.500000E-01 -1.700000E+00  1.967940E-02
-2.500000E-01 -1.650000E+00  1.978823E-02
-2.500000E-01 -1.600000E+00  1.989432E-02
-2.500000E-01 -1.550000E+00  1.999738E-02
-2.500000E-01 -1.500000E+00  2.009702E-02
-2.500000E-01 -1.450000E+00  2.019275E-02
-2.500000E-01 -1.400000E+00  2.028399E-02
-2.500000E-01 -1.350000E+00  2.037004E-02
-2.500000E-01 -1.300000E+00  2.045007E-02
-2.500000E-01 -1.250000E+00  2.052310E-02
-2.500000E-01 -1.200000E+00  2.058793E-02
-2.500000E-01 -1.150000E+00  2.064310E-02
-2.500000E-01 -1.100000E+00  2.068679E-02
-2.500000E-01 -1.050000E+00  2.071670E-02
-2.500000E-01 -1.000000E+00  2.072992E-02
-2.500000E-01 -9.500000E-01  2.072279E-02
-2.500000E-01 -9.000000E-01  2.069066E-02
-2.500000E-01 -8.500000E-01  2.062771E-02
-2.500000E-01 -8.000000E-01  2.052673E-02
-2.500000E-01 -7.500000E-01  2.037889E-02
-2.500000E-01 -7.000000E-01  2.017371E-02
-2.500000E-01 -6.500000E-01  1.989907E-02
-2.500000E-01 -6.000000E-01  1.954159E-02
-2.500000E-01 -5.500000E-01  1.908744E-02
-2.500000E-01 -5.000000E-01  1.852379E-02
-2.500000E-01 -4.500000E-01  1.784110E-02
-2.500000E-01 -4.000000E-01  1.703628E-02
-2.500000E-01 -3.500000E-01  1.611662E-02
-2.500000E-01 -3.000000E-01  1.510390E-02
-2.500000E-01 -2.500000E-01  1.403779E-02
-2.500000E-01 -2.000000E-01  1.297686E-02
-2.500000E-01 -1.500000E-01  1.199581E-02
-2.500000E-01 -1.000000E-01  1.117775E-02
-2.500000E-01 -5.000000E-02  1.060196E-02
-2.500000E-01  0.000000E+00  1.032958E-02
-2.500000E-01  5.000000E-02  1.039097E-02
-2.500000E-01  1.000000E-01  1.077911E-02
-2.500000E-01  1.500000E-01  1.145112E-02
-2.500000E-01  2.000000E-01  1.233753E-02
-2.500000E-01  2.500000E-01  1.335602E-02
-2.500000E-01  3.000000E-01  1.442539E-02
-2.500000E-01  3.500000E-01  1.547625E-02
-2.500000E-01  4.000000E-01  1.645691E-02
-2.500000E-01  4.500000E-01  1.733459E-02
-2.500000E-01  5.000000E-01  1.809332E-02
-2.500000E-01  5.500000E-01  1.873013E-02
-2.500000E-01  6.000000E-01  1.925093E-02
-2.500000E-01  6.500000E-01  1.966681E-02
-2.500000E-01  7.000000E-01  1.999119E-02
-2.500000E-01  7.500000E-01  2.023786E-02
-2.500000E-01  8.000000E-01  2.041978E-02
-2.500000E-01  8.500000E-01  2.054845E-02
-2.500000E-01  9.000000E-01  2.063363E-02
-2.500000E-01  9.500000E-01  2.068341E-02
-2.500000E-01  1.000000E+00  2.070429E-02
-2.500000E-01  1.050000E+00  2.070141E-02
-2.500000E-01  1.100000E+00  2.067877E-02
-2.500000E-01  1.150000E+00  2.063940E-02
-2.500000E-01  1.200000E+00  2.058556E-02
-2.500000E-01  1.250000E+00  2.051890E-02
-2.500000E-01  1.300000E+00  2.044054E-02
-2.500000E-01  1.350000E+00  2.035120E-02
-2.500000E-01  1.400000E+00  2.025121E-02
-2.500000E-01  1.450000E+00  2.014062E-02
-2.500000E-01  1.500000E+00  2.001916E-02
-2.500000E-01  1.550000E+00  1.988631E-02
-2.500000E-01  1.600000E+00  1.974128E-02
-2.500000E-01  1.650000E+00  1.958307E-02
-2.500000E-01  1.700000E+00  1.941051E-02
-2.500000E-01  1.750000E+00  1.922229E-02
-2.500000E-01  1.800000E+00  1.901711E-02
-2.500000E-01  1.850000E+00  1.879378E-02
-2.500000E-01  1.900000E+00  1.855143E-02
-2.500000E-01  1.950000E+00  1.828973E-02
-2.500000E-01  2.000000E+00  1.800911E-02
-2.500000E-01  2.050000E+00  1.771113E-02
-2.500000E-01  2.100000E+00  1.739861E-02
-2.500000E-01  2.150000E+00  1.707593E-02
-2.500000E-01  2.200000E+00  1.674900E-02
-2.500000E-01  2.250000E+00  1.642513E-02
-2.500000E-01  2.300000E+00  1.611269E-02
-2.500000E-01  2.350000E+00  1.582047E-02
-2.500000E-01  2.400000E+00  1.555686E-02
-2.500000E-01  2.450000E+00  1.532899E-02
-2.500000E-01  2.500000E+00  1.514186E-02
-2.500000E-01  2.550000E+00  1.499770E-02
-2.500000E-01  2.600000E+00  1.489572E-02
-2.500000E-01  2.650000E+00  1.483218E-02
-2.500000E-01  2.700000E+00  1.480087E-02
-2.500000E-01  2.750000E+00  1.479389E-02
-2.500000E-01  2.800000E+00  1.480251E-02
-2.500000E-01  2.850000E+00  1.481799E-02
-2.500000E-01  2.900000E+00  1.483236E-02
-2.500000E-01  2.950000E+00  1.483881E-02
-2.500000E-01  3.000000E+00  1.483202E-02
-2.500000E-01  3.050000E+00  1.480816E-02
-2.500000E-01  3.100000E+00  1.476480E-02
-2.500000E-01  3.150000E+00  1.470069E-02
-2.500000E-01  3.200000E+00  1.461554E-02
-2.500000E-01  3.250000E+00  1.450971E-02
-2.500000E-01  3.300000E+00  1.438404E-02
-2.500000E-01  3.350000E+00  1.423965E-02
-2.500000E-01  3.400000E+00  1.407774E-02
-2.500000E-01  3.450000E+00  1.389957E-02
-2.500000E-01  3.500000E+00  1.370630E-02
-2.500000E-01  3.550000E+00  1.349903E-02
-2.500000E-01  3.600000E+00  1.327869E-02
-2.500000E-01  3.650000E+00  1.304612E-02
-2.500000E-01  3.700000E+00  1.280199E-02
-2.500000E-01  3.750000E+00  1.254684E-02
-2.500000E-01  3.800000E+00  1.228109E-02
-2.500000E-01  3.850000E+00  1.200507E-02
-2.500000E-01  3.900000E+00  1.171899E-02
-2.500000E-01  3.950000E+00  1.142301E-02
-2.500000E-01  4.000000E+00  1.111721E-02
-2.500000E-01  4.050000E+00  1.080167E-02
-2.500000E-01  4.100000E+00  1.047641E-02
-2.500000E-01  4.150000E+00  1.014144E-02
-2.500000E-01  4.200000E+00  9.796810E-03
-2.500000E-01  4.250000E+00  9.442568E-03
-2.500000E-01  4.300000E+00  9.078839E-03
-2.500000E-01  4.350000E+00  8.705838E-03
-2.500000E-01  4.400000E+00  8.323907E-03
-2.500000E-01  4.450000E+00  7.933553E-03
-2.500000E-01  4.500000E+00  7.535474E-03
-2.500000E-01  4.550000E+00  7.130597E-03
-2.500000E-01  4.600000E+00  6.720090E-03
-2.500000E-01  4.650000E+00  6.305382E-03
-2.500000E-01  4.700000E+00  5.888167E-03
-2.500000E-01  4.750000E+00  5.470401E-03
-2.500000E-01  4.800000E+00  5.054292E-03
-2.500000E-01  4.850000E+00  4.642276E-03
-2.500000E-01  4.900000E+00  4.236969E-03
-2.500000E-01  4.950000E+00  3.841115E-03
-2.500000E-01  5.000000E+00  3.457504E-03
-2.500000E-01  5.050000E+00  3.088880E-03
-2.500000E-01  5.100000E+00  2.737840E-03
-2.500000E-01  5.150000E+00  2.406724E-03
-2.500000E-01  5.200000E+00  2.097522E-03
-2.500000E-01  5.250000E+00  1.811789E-03
-2.500000E-01  5.300000E+00  1.550590E-03
-2.500000E-01  5.350000E+00  1.314461E-03
-2.500000E-01  5.400000E+00  1.103414E-03
-2.500000E-01  5.450000E+00  9.169589E-04
-2.500000E-01  5.500000E+00  7.541551E-04
-2.500000E-01  5.550000E+00  6.136803E-04
-2.500000E-01  5.600000E+00  4.939141E-04
-2.500000E-01  5.650000E+00  3.930258E-04
-2.500000E-01  5.700000E+00  3.090617E-04
-2.500000E-01  5.750000E+00  2.400266E-04
-2.500000E-01  5.800000E+00  1.839550E-04
-2.500000E-01  5.850000E+00  1.389689E-04
-2.500000E-01  5.900000E+00  1.033223E-04
-2.500000E-01  5.950000E+00  7.543163E-05
-2.500000E-01  6.000000E+00  5.389294E-05
-2.500000E-01  6.050000E+00  3.748880E-05
-2.500000E-01  6.100000E+00  2.518577E-05
-2.500000E-01  6.150000E+00  1.612558E-05
-2.500000E-01  6.200000E+00  9.612270E-06
-2.500000E-01  6.250000E+00  5.097523E-06
-2.500000E-01  6.300000E+00  2.166522E-06
-2.500000E-01  6.350000E+00  5.264582E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  4.886497E-07
-2.000000E-01 -6.300000E+00  2.011235E-06
-2.000000E-01 -6.250000E+00  4.733367E-06
-2.000000E-01 -6.200000E+00  8.928983E-06
-2.000000E-01 -6.150000E+00  1.498725E-05
-2.000000E-01 -6.100000E+00  2.342449E-05
-2.000000E-01 -6.050000E+00  3.489906E-05
-2.000000E-01 -6.000000E+00  5.022712E-05
-2.000000E-01 -5.950000E+00  7.039720E-05
-2.000000E-01 -5.900000E+00  9.658118E-05
-2.000000E-01 -5.850000E+00  1.301391E-04
-2.000000E-01 -5.800000E+00  1.726156E-04
-2.000000E-01 -5.750000E+00  2.257245E-04
-2.000000E-01 -5.700000E+00  2.913208E-04
-2.000000E-01 -5.650000E+00  3.713581E-04
-2.000000E-01 -5.600000E+00  4.678316E-04
-2.000000E-01 -5.550000E+00  5.827081E-04
-2.000000E-01 -5.500000E+00  7.178459E-04
-2.000000E-01 -5.450000E+00  8.749090E-04
-2.000000E-01 -5.400000E+00  1.055281E-03
-2.000000E-01 -5.350000E+00  1.259983E-03
-2.000000E-01 -5.300000E+00  1.489608E-03
-2.000000E-01 -5.250000E+00  1.744268E-03
-2.000000E-01 -5.200000E+00  2.023564E-03
-2.000000E-01 -5.150000E+00  2.326586E-03
-2.000000E-01 -5.100000E+00  2.651934E-03
-2.000000E-01 -5.050000E+00  2.997766E-03
-2.000000E-01 -5.000000E+00  3.361869E-03
-2.000000E-01 -4.950000E+00  3.741743E-03
-2.000000E-01 -4.900000E+00  4.134691E-03
-2.000000E-01 -4.850000E+00  4.537924E-03
-2.000000E-01 -4.800000E+00  4.948646E-03
-2.000000E-01 -4.750000E+00  5.364142E-03
-2.000000E-01 -4.700000E+00  5.781851E-03
-2.000000E-01 -4.650000E+00  6.199423E-03
-2.000000E-01 -4.600000E+00  6.614766E-03
-2.000000E-01 -4.550000E+00  7.026073E-03
-2.000000E-01 -4.500000E+00  7.431836E-03
-2.000000E-01 -4.450000E+00  7.830845E-03
-2.000000E-01 -4.400000E+00  8.222171E-03
-2.000000E-01 -4.350000E+00  8.605148E-03
-2.000000E-01 -4.300000E+00  8.979330E-03
-2.000000E-01 -4.250000E+00  9.344455E-03
-2.000000E-01 -4.200000E+00  9.700407E-03
-2.000000E-01 -4.150000E+00  1.004717E-02
-2.000000E-01 -4.100000E+00  1.038482E-02
-2.000000E-01 -4.050000E+00  1.071345E-02
-2.000000E-01 -4.000000E+00  1.103320E-02
-2.000000E-01 -3.950000E+00  1.134422E-02
-2.000000E-01 -3.900000E+00  1.164666E-02
-2.000000E-01 -3.850000E+00  1.194070E-02
-2.000000E-01 -3.800000E+00  1.222649E-02
-2.000000E-01 -3.750000E+00  1.250421E-02
-2.000000E-01 -3.700000E+00  1.277402E-02
-2.000000E-01 -3.650000E+00  1.303612E-02
-2.000000E-01 -3.600000E+00  1.329068E-02
-2.000000E-01 -3.550000E+00  1.353791E-02
-2.000000E-01 -3.500000E+00  1.377802E-02
-2.000000E-01 -3.450000E+00  1.401125E-02
-2.000000E-01 -3.400000E+00  1.423786E-02
-2.000000E-01 -3.350000E+00  1.445816E-02
-2.000000E-01 -3.300000E+00  1.467245E-02
-2.000000E-01 -3.250000E+00  1.488109E-02
-2.000000E-01 -3.200000E+00  1.508445E-02
-2.000000E-01 -3.150000E+00  1.528288E-02
-2.000000E-01 -3.100000E+00  1.547676E-02
-2.000000E-01 -3.050000E+00  1.566644E-02
-2.000000E-01 -3.000000E+00  1.585225E-02
-2.000000E-01 -2.950000E+00  1.603448E-02
-2.000000E-01 -2.900000E+00  1.621341E-02
-2.000000E-01 -2.850000E+00  1.638928E-02
-2.000000E-01 -2.800000E+00  1.656227E-02
-2.000000E-01 -2.750000E+00  1.673257E-02
-2.000000E-01 -2.700000E+00  1.690031E-02
-2.000000E-01 -2.650000E+00  1.706560E-02
-2.000000E-01 -2.600000E+00  1.722850E-02
-2.000000E-01 -2.550000E+00  1.738903E-02
-2.000000E-01 -2.500000E+00  1.754718E-02
-2.000000E-01 -2.450000E+00  1.770289E-02
-2.000000E-01 -2.400000E+00  1.785606E-02
-2.000000E-01 -2.350000E+00  1.800658E-02
-2.000000E-01 -2.300000E+00  1.815432E-02
-2.000000E-01 -2.250000E+00  1.829915E-02
-2.000000E-01 -2.200000E+00  1.844095E-02
-2.000000E-01 -2.150000E+00  1.857963E-02
-2.000000E-01 -2.100000E+00  1.871517E-02
-2.000000E-01 -2.050000E+00  1.884756E-02
-2.000000E-01 -2.000000E+00  1.897685E-02
-2.000000E-01 -1.950000E+00  1.910315E-02
-2.000000E-01 -1.900000E+00  1.922654E-02
-2.000000E-01 -1.850000E+00  1.934714E-02
-2.000000E-01 -1.800000E+00  1.946503E-02
-2.000000E-01 -1.750000E+00  1.958025E-02
-2.000000E-01 -1.700000E+00  1.969277E-02
-2.000000E-01 -1.650000E+00  1.980248E-02
-2.000000E-01 -1.600000E+00  1.990918E-02
-2.000000E-01 -1.550000E+00  2.001259E-02
-2.000000E-01 -1.500000E+00  2.011231E-02
-2.000000E-01 -1.450000E+00  2.020787E-02
-2.000000E-01 -1.400000E+00  2.029868E-02
-2.000000E-01 -1.350000E+00  2.038403E-02
-2.000000E-01 -1.300000E+00  2.046306E-02
-2.000000E-01 -1.250000E+00  2.053474E-02
-2.000000E-01 -1.200000E+00  2.059779E-02
-2.000000E-01 -1.150000E+00  2.065064E-02
-2.000000E-01 -1.100000E+00  2.069127E-02
-2.000000E-01 -1.050000E+00  2.071716E-02
-2.000000E-01 -1.000000E+00  2.072504E-02
-2.000000E-01 -9.500000E-01  2.071075E-02
-2.000000E-01 -9.000000E-01  2.066897E-02
-2.000000E-01 -8.500000E-01  2.059296E-02
-2.000000E-01 -8.000000E-01  2.047427E-02
-2.000000E-01 -7.500000E-01  2.030247E-02
-2.000000E-01 -7.000000E-01  2.006496E-02
-2.000000E-01 -6.500000E-01  1.974694E-02
-2.000000E-01 -6.000000E-01  1.933176E-02
-2.000000E-01 -5.500000E-01  1.880176E-02
-2.000000E-01 -5.000000E-01  1.813992E-02
-2.000000E-01 -4.500000E-01  1.733257E-02
-2.000000E-01 -4.000000E-01  1.637335E-02
-2.000000E-01 -3.500000E-01  1.526821E-02
-2.000000E-01 -3.000000E-01  1.404106E-02
-2.000000E-01 -2.500000E-01  1.273862E-02
-2.000000E-01 -2.000000E-01  1.143255E-02
-2.000000E-01 -1.500000E-01  1.021656E-02
-2.000000E-01 -1.000000E-01  9.196891E-03
-2.000000E-01 -5.000000E-02  8.476294E-03
-2.000000E-01  0.000000E+00  8.134731E-03
-2.000000E-01  5.000000E-02  8.212166E-03
-2.000000E-01  1.000000E-01  8.699332E-03
-2.000000E-01  1.500000E-01  9.539910E-03
-2.000000E-01  2.000000E-01  1.064328E-02
-2.000000E-01  2.500000E-01  1.190325E-02
-2.000000E-01  3.000000E-01  1.321663E-02
-2.000000E-01  3.500000E-01  1.449710E-02
-2.000000E-01  4.000000E-01  1.568217E-02
-2.000000E-01  4.500000E-01  1.673398E-02
-2.000000E-01  5.000000E-01  1.763586E-02
-2.000000E-01  5.500000E-01  1.838706E-02
-2.000000E-01  6.000000E-01  1.899718E-02
-2.000000E-01  6.500000E-01  1.948153E-02
-2.000000E-01  7.000000E-01  1.985764E-02
-2.000000E-01  7.500000E-01  2.014294E-02
-2.000000E-01  8.000000E-01  2.035347E-02
-2.000000E-01  8.500000E-01  2.050319E-02
-2.000000E-01  9.000000E-01  2.060382E-02
-2.000000E-01  9.500000E-01  2.066495E-02
-2.000000E-01  1.000000E+00  2.069422E-02
-2.000000E-01  1.050000E+00  2.069762E-02
-2.000000E-01  1.100000E+00  2.067980E-02
-2.000000E-01  1.150000E+00  2.064428E-02
-2.000000E-01  1.200000E+00  2.059370E-02
-2.000000E-01  1.250000E+00  2.053002E-02
-2.000000E-01  1.300000E+00  2.045461E-02
-2.000000E-01  1.350000E+00  2.036842E-02
-2.000000E-01  1.400000E+00  2.027201E-02
-2.000000E-01  1.450000E+00  2.016565E-02
-2.000000E-01  1.500000E+00  2.004932E-02
-2.000000E-01  1.550000E+00  1.992278E-02
-2.000000E-01  1.600000E+00  1.978556E-02
-2.000000E-01  1.650000E+00  1.963701E-02
-2.000000E-01  1.700000E+00  1.947634E-02
-2.000000E-01  1.750000E+00  1.930270E-02
-2.000000E-01  1.800000E+00  1.911520E-02
-2.000000E-01  1.850000E+00  1.891311E-02
-2.000000E-01  1.900000E+00  1.869593E-02
-2.000000E-01  1.950000E+00  1.846361E-02
-2.000000E-01  2.000000E+00  1.821670E-02
-2.000000E-01  2.050000E+00  1.795657E-02
-2.000000E-01  2.100000E+00  1.768554E-02
-2.000000E-01  2.150000E+00  1.740701E-02
-2.000000E-01  2.200000E+00  1.712549E-02
-2.000000E-01  2.250000E+00  1.684641E-02
-2.000000E-01  2.300000E+00  1.657587E-02
-2.000000E-01  2.350000E+00  1.632022E-02
-2.000000E-01  2.400000E+00  1.608545E-02
-2.000000E-01  2.450000E+00  1.587661E-02
-2.000000E-01  2.500000E+00  1.569725E-02
-2.000000E-01  2.550000E+00  1.554899E-02
-2.000000E-01  2.600000E+00  1.543131E-02
-2.000000E-01  2.650000E+00  1.534163E-02
-2.000000E-01  2.700000E+00  1.527564E-02
-2.000000E-01  2.750000E+00  1.522773E-02
-2.000000E-01  2.800000E+00  1.519164E-02
-2.000000E-01  2.850000E+00  1.516101E-02
-2.000000E-01  2.900000E+00  1.512991E-02
-2.000000E-01  2.950000E+00  1.509316E-02
-2.000000E-01  3.000000E+00  1.504655E-02
-2.000000E-01  3.050000E+00  1.498695E-02
-2.000000E-01  3.100000E+00  1.491222E-02
-2.000000E-01  3.150000E+00  1.482110E-02
-2.000000E-01  3.200000E+00  1.471307E-02
-2.000000E-01  3.250000E+00  1.458815E-02
-2.000000E-01  3.300000E+00  1.444675E-02
-2.000000E-01  3.350000E+00  1.428953E-02
-2.000000E-01  3.400000E+00  1.411726E-02
-2.000000E-01  3.450000E+00  1.393080E-02
-2.000000E-01  3.500000E+00  1.373094E-02
-2.000000E-01  3.550000E+00  1.351848E-02
-2.000000E-01  3.600000E+00  1.329408E-02
-2.000000E-01  3.650000E+00  1.305836E-02
-2.000000E-01  3.700000E+00  1.281180E-02
-2.000000E-01  3.750000E+00  1.255480E-02
-2.000000E-01  3.800000E+00  1.228766E-02
-2.000000E-01  3.850000E+00  1.201060E-02
-2.000000E-01  3.900000E+00  1.172378E-02
-2.000000E-01  3.950000E+00  1.142727E-02
-2.000000E-01  4.000000E+00  1.112113E-02
-2.000000E-01  4.050000E+00  1.080538E-02
-2.000000E-01  4.100000E+00  1.048001E-02
-2.000000E-01  4.150000E+00  1.014501E-02
-2.000000E-01  4.200000E+00  9.800400E-03
-2.000000E-01  4.250000E+00  9.446216E-03
-2.000000E-01  4.300000E+00  9.082567E-03
-2.000000E-01  4.350000E+00  8.709651E-03
-2.000000E-01  4.400000E+00  8.327800E-03
-2.000000E-01  4.450000E+00  7.937506E-03
-2.000000E-01  4.500000E+00  7.539463E-03
-2.000000E-01  4.550000E+00  7.134587E-03
-2.000000E-01  4.600000E+00  6.724043E-03
-2.000000E-01  4.650000E+00  6.309257E-03
-2.000000E-01  4.700000E+00  5.891923E-03
-2.000000E-01  4.750000E+00  5.474000E-03
-2.000000E-01  4.800000E+00  5.057702E-03
-2.000000E-01  4.850000E+00  4.645469E-03
-2.000000E-01  4.900000E+00  4.239926E-03
-2.000000E-01  4.950000E+00  3.843825E-03
-2.000000E-01  5.000000E+00  3.459962E-03
-2.000000E-01  5.050000E+00  3.091090E-03
-2.000000E-01  5.100000E+00  2.739806E-03
-2.000000E-01  5.150000E+00  2.408458E-03
-2.000000E-01  5.200000E+00  2.099035E-03
-2.000000E-01  5.250000E+00  1.813095E-03
-2.000000E-01  5.300000E+00  1.551700E-03
-2.000000E-01  5.350000E+00  1.315389E-03
-2.000000E-01  5.400000E+00  1.104174E-03
-2.000000E-01  5.450000E+00  9.175641E-04
-2.000000E-01  5.500000E+00  7.546212E-04
-2.000000E-01  5.550000E+00  6.140246E-04
-2.000000E-01  5.600000E+00  4.941553E-04
-2.000000E-01  5.650000E+00  3.931830E-04
-2.000000E-01  5.700000E+00  3.091539E-04
-2.000000E-01  5.750000E+00  2.400716E-04
-2.000000E-01  5.800000E+00  1.839681E-04
-2.000000E-01  5.850000E+00  1.389628E-04
-2.000000E-01  5.900000E+00  1.033065E-04
-2.000000E-01  5.950000E+00  7.541271E-05
-2.000000E-01  6.000000E+00  5.387495E-05
-2.000000E-01  6.050000E+00  3.747380E-05
-2.000000E-01  6.100000E+00  2.517444E-05
-2.000000E-01  6.150000E+00  1.611778E-05
-2.000000E-01  6.200000E+00  9.607406E-06
-2.000000E-01  6.250000E+00  5.094876E-06
-2.000000E-01  6.300000E+00  2.165379E-06
-2.000000E-01  6.350000E+00  5.261779E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  4.976327E-07
-1.500000E-01 -6.300000E+00  2.048010E-06
-1.500000E-01 -6.250000E+00  4.819162E-06
-1.500000E-01 -6.200000E+00  9.088913E-06
-1.500000E-01 -6.150000E+00  1.525173E-05
-1.500000E-01 -6.100000E+00  2.383064E-05
-1.500000E-01 -6.050000E+00  3.549204E-05
-1.500000E-01 -6.000000E+00  5.106139E-05
-1.500000E-01 -5.950000E+00  7.153762E-05
-1.500000E-01 -5.900000E+00  9.810382E-05
-1.500000E-01 -5.850000E+00  1.321317E-04
-1.500000E-01 -5.800000E+00  1.751775E-04
-1.500000E-01 -5.750000E+00  2.289657E-04
-1.500000E-01 -5.700000E+00  2.953607E-04
-1.500000E-01 -5.650000E+00  3.763229E-04
-1.500000E-01 -5.600000E+00  4.738506E-04
-1.500000E-01 -5.550000E+00  5.899098E-04
-1.500000E-01 -5.500000E+00  7.263525E-04
-1.500000E-01 -5.450000E+00  8.848312E-04
-1.500000E-01 -5.400000E+00  1.066712E-03
-1.500000E-01 -5.350000E+00  1.272995E-03
-1.500000E-01 -5.300000E+00  1.504245E-03
-1.500000E-01 -5.250000E+00  1.760543E-03
-1.500000E-01 -5.200000E+00  2.041460E-03
-1.500000E-01 -5.150000E+00  2.346054E-03
-1.500000E-01 -5.100000E+00  2.672894E-03
-1.500000E-01 -5.050000E+00  3.020111E-03
-1.500000E-01 -5.000000E+00  3.385471E-03
-1.500000E-01 -4.950000E+00  3.766454E-03
-1.500000E-01 -4.900000E+00  4.160355E-03
-1.500000E-01 -4.850000E+00  4.564378E-03
-1.500000E-01 -4.800000E+00  4.975728E-03
-1.500000E-01 -4.750000E+00  5.391695E-03
-1.500000E-01 -4.700000E+00  5.809725E-03
-1.500000E-01 -4.650000E+00  6.227481E-03
-1.500000E-01 -4.600000E+00  6.642883E-03
-1.500000E-01 -4.550000E+00  7.054136E-03
-1.500000E-01 -4.500000E+00  7.459746E-03
-1.500000E-01 -4.450000E+00  7.858516E-03
-1.500000E-01 -4.400000E+00  8.249531E-03
-1.500000E-01 -4.350000E+00  8.632135E-03
-1.500000E-01 -4.300000E+00  9.005891E-03
-1.500000E-01 -4.250000E+00  9.370548E-03
-1.500000E-01 -4.200000E+00  9.725995E-03
-1.500000E-01 -4.150000E+00  1.007222E-02
-1.500000E-01 -4.100000E+00  1.040929E-02
-1.500000E-01 -4.050000E+00  1.073732E-02
-1.500000E-01 -4.000000E+00  1.105642E-02
-1.500000E-01 -3.950000E+00  1.136675E-02
-1.500000E-01 -3.900000E+00  1.166846E-02
-1.500000E-01 -3.850000E+00  1.196170E-02
-1.500000E-01 -3.800000E+00  1.224662E-02
-1.500000E-01 -3.750000E+00  1.252338E-02
-1.500000E-01 -3.700000E+00  1.279214E-02
-1.500000E-01 -3.650000E+00  1.305307E-02
-1.500000E-01 -3.600000E+00  1.330633E-02
-1.500000E-01 -3.550000E+00  1.355211E-02
-1.500000E-01 -3.500000E+00  1.379061E-02
-1.500000E-01 -3.450000E+00  1.402204E-02
-1.500000E-01 -3.400000E+00  1.424666E-02
-1.500000E-01 -3.350000E+00  1.446473E-02
-1.500000E-01 -3.300000E+00  1.467658E-02
-1.500000E-01 -3.250000E+00  1.488255E-02
-1.500000E-01 -3.200000E+00  1.508300E-02
-1.500000E-01 -3.150000E+00  1.527830E-02
-1.500000E-01 -3.100000E+00  1.546886E-02
-1.500000E-01 -3.050000E+00  1.565506E-02
-1.500000E-01 -3.000000E+00  1.583727E-02
-1.500000E-01 -2.950000E+00  1.601587E-02
-1.500000E-01 -2.900000E+00  1.619120E-02
-1.500000E-01 -2.850000E+00  1.636359E-02
-1.500000E-01 -2.800000E+00  1.653336E-02
-1.500000E-01 -2.750000E+00  1.670077E-02
-1.500000E-01 -2.700000E+00  1.686608E-02
-1.500000E-01 -2.650000E+00  1.702948E-02
-1.500000E-01 -2.600000E+00  1.719111E-02
-1.500000E-01 -2.550000E+00  1.735105E-02
-1.500000E-01 -2.500000E+00  1.750931E-02
-1.500000E-01 -2.450000E+00  1.766583E-02
-1.500000E-01 -2.400000E+00  1.782048E-02
-1.500000E-01 -2.350000E+00  1.797310E-02
-1.500000E-01 -2.300000E+00  1.812347E-02
-1.500000E-01 -2.250000E+00  1.827135E-02
-1.500000E-01 -2.200000E+00  1.841652E-02
-1.500000E-01 -2.150000E+00  1.855879E-02
-1.500000E-01 -2.100000E+00  1.869801E-02
-1.500000E-01 -2.050000E+00  1.883408E-02
-1.500000E-01 -2.000000E+00  1.896695E-02
-1.500000E-01 -1.950000E+00  1.909665E-02
-1.500000E-01 -1.900000E+00  1.922321E-02
-1.500000E-01 -1.850000E+00  1.934670E-02
-1.500000E-01 -1.800000E+00  1.946716E-02
-1.500000E-01 -1.750000E+00  1.958462E-02
-1.500000E-01 -1.700000E+00  1.969904E-02
-1.500000E-01 -1.650000E+00  1.981031E-02
-1.500000E-01 -1.600000E+00  1.991823E-02
-1.500000E-01 -1.550000E+00  2.002254E-02
-1.500000E-01 -1.500000E+00  2.012286E-02
-1.500000E-01 -1.450000E+00  2.021871E-02
-1.500000E-01 -1.400000E+00  2.030950E-02
-1.500000E-01 -1.350000E+00  2.039452E-02
-1.500000E-01 -1.300000E+00  2.047291E-02
-1.500000E-01 -1.250000E+00  2.054357E-02
-1.500000E-01 -1.200000E+00  2.060519E-02
-1.500000E-01 -1.150000E+00  2.065608E-02
-1.500000E-01 -1.100000E+00  2.069406E-02
-1.500000E-01 -1.050000E+00  2.071639E-02
-1.500000E-01 -1.000000E+00  2.071946E-02
-1.500000E-01 -9.500000E-01  2.069866E-02
-1.500000E-01 -9.000000E-01  2.064803E-02
-1.500000E-01 -8.500000E-01  2.055995E-02
-1.500000E-01 -8.000000E-01  2.042478E-02
-1.500000E-01 -7.500000E-01  2.023049E-02
-1.500000E-01 -7.000000E-01  1.996239E-02
-1.500000E-01 -6.500000E-01  1.960299E-02
-1.500000E-01 -6.000000E-01  1.913229E-02
-1.500000E-01 -5.500000E-01  1.852861E-02
-1.500000E-01 -5.000000E-01  1.777045E-02
-1.500000E-01 -4.500000E-01  1.683955E-02
-1.500000E-01 -4.000000E-01  1.572561E-02
-1.500000E-01 -3.500000E-01  1.443260E-02
-1.500000E-01 -3.000000E-01  1.298589E-02
-1.500000E-01 -2.500000E-01  1.143891E-02
-1.500000E-01 -2.000000E-01  9.876689E-03
-1.500000E-01 -1.500000E-01  8.413086E-03
-1.500000E-01 -1.000000E-01  7.179399E-03
-1.500000E-01 -5.000000E-02  6.304260E-03
-1.500000E-01  0.000000E+00  5.888640E-03
-1.500000E-01  5.000000E-02  5.983249E-03
-1.500000E-01  1.000000E-01  6.576306E-03
-1.500000E-01  1.500000E-01  7.596430E-03
-1.500000E-01  2.000000E-01  8.929501E-03
-1.500000E-01  2.500000E-01  1.044312E-02
-1.500000E-01  3.000000E-01  1.201048E-02
-1.500000E-01  3.500000E-01  1.352753E-02
-1.500000E-01  4.000000E-01  1.492096E-02
-1.500000E-01  4.500000E-01  1.614829E-02
-1.500000E-01  5.000000E-01  1.719290E-02
-1.500000E-01  5.500000E-01  1.805691E-02
-1.500000E-01  6.000000E-01  1.875419E-02
-1.500000E-01  6.500000E-01  1.930469E-02
-1.500000E-01  7.000000E-01  1.973029E-02
-1.500000E-01  7.500000E-01  2.005222E-02
-1.500000E-01  8.000000E-01  2.028964E-02
-1.500000E-01  8.500000E-01  2.045899E-02
-1.500000E-01  9.000000E-01  2.057393E-02
-1.500000E-01  9.500000E-01  2.064548E-02
-1.500000E-01  1.000000E+00  2.068240E-02
-1.500000E-01  1.050000E+00  2.069151E-02
-1.500000E-01  1.100000E+00  2.067804E-02
-1.500000E-01  1.150000E+00  2.064600E-02
-1.500000E-01  1.200000E+00  2.059837E-02
-1.500000E-01  1.250000E+00  2.053739E-02
-1.500000E-01  1.300000E+00  2.046467E-02
-1.500000E-01  1.350000E+00  2.038135E-02
-1.500000E-01  1.400000E+00  2.028820E-02
-1.500000E-01  1.450000E+00  2.018567E-02
-1.500000E-01  1.500000E+00  2.007398E-02
-1.500000E-01  1.550000E+00  1.995309E-02
-1.500000E-01  1.600000E+00  1.982280E-02
-1.500000E-01  1.650000E+00  1.968274E-02
-1.500000E-01  1.700000E+00  1.953243E-02
-1.500000E-01  1.750000E+00  1.937132E-02
-1.500000E-01  1.800000E+00  1.919887E-02
-1.500000E-01  1.850000E+00  1.901466E-02
-1.500000E-01  1.900000E+00  1.881843E-02
-1.500000E-01  1.950000E+00  1.861030E-02
-1.500000E-01  2.000000E+00  1.839082E-02
-1.500000E-01  2.050000E+00  1.816116E-02
-1.500000E-01  2.100000E+00  1.792318E-02
-1.500000E-01  2.150000E+00  1.767951E-02
-1.500000E-01  2.200000E+00  1.743350E-02
-1.500000E-01  2.250000E+00  1.718916E-02
-1.500000E-01  2.300000E+00  1.695090E-02
-1.500000E-01  2.350000E+00  1.672326E-02
-1.500000E-01  2.400000E+00  1.651049E-02
-1.500000E-01  2.450000E+00  1.631616E-02
-1.500000E-01  2.500000E+00  1.614276E-02
-1.500000E-01  2.550000E+00  1.599146E-02
-1.500000E-01  2.600000E+00  1.586194E-02
-1.500000E-01  2.650000E+00  1.575245E-02
-1.500000E-01  2.700000E+00  1.565998E-02
-1.500000E-01  2.750000E+00  1.558063E-02
-1.500000E-01  2.800000E+00  1.550992E-02
-1.500000E-01  2.850000E+00  1.544329E-02
-1.500000E-01  2.900000E+00  1.537633E-02
-1.500000E-01  2.950000E+00  1.530515E-02
-1.500000E-01  3.000000E+00  1.522649E-02
-1.500000E-01  3.050000E+00  1.513780E-02
-1.500000E-01  3.100000E+00  1.503725E-02
-1.500000E-01  3.150000E+00  1.492364E-02
-1.500000E-01  3.200000E+00  1.479636E-02
-1.500000E-01  3.250000E+00  1.465519E-02
-1.500000E-01  3.300000E+00  1.450024E-02
-1.500000E-01  3.350000E+00  1.433184E-02
-1.500000E-01  3.400000E+00  1.415046E-02
-1.500000E-01  3.450000E+00  1.395661E-02
-1.500000E-01  3.500000E+00  1.375083E-02
-1.500000E-01  3.550000E+00  1.353363E-02
-1.500000E-01  3.600000E+00  1.330550E-02
-1.500000E-01  3.650000E+00  1.306683E-02
-1.500000E-01  3.700000E+00  1.281798E-02
-1.500000E-01  3.750000E+00  1.255920E-02
-1.500000E-01  3.800000E+00  1.229070E-02
-1.500000E-01  3.850000E+00  1.201262E-02
-1.500000E-01  3.900000E+00  1.172504E-02
-1.500000E-01  3.950000E+00  1.142798E-02
-1.500000E-01  4.000000E+00  1.112146E-02
-1.500000E-01  4.050000E+00  1.080545E-02
-1.500000E-01  4.100000E+00  1.047992E-02
-1.500000E-01  4.150000E+00  1.014484E-02
-1.500000E-01  4.200000E+00  9.800200E-03
-1.500000E-01  4.250000E+00  9.446018E-03
-1.500000E-01  4.300000E+00  9.082390E-03
-1.500000E-01  4.350000E+00  8.709504E-03
-1.500000E-01  4.400000E+00  8.327678E-03
-1.500000E-01  4.450000E+00  7.937398E-03
-1.500000E-01  4.500000E+00  7.539350E-03
-1.500000E-01  4.550000E+00  7.134447E-03
-1.500000E-01  4.600000E+00  6.723851E-03
-1.500000E-01  4.650000E+00  6.308989E-03
-1.500000E-01  4.700000E+00  5.891558E-03
-1.500000E-01  4.750000E+00  5.473523E-03
-1.500000E-01  4.800000E+00  5.057104E-03
-1.500000E-01  4.850000E+00  4.644750E-03
-1.500000E-01  4.900000E+00  4.239092E-03
-1.500000E-01  4.950000E+00  3.842891E-03
-1.500000E-01  5.000000E+00  3.458947E-03
-1.500000E-01  5.050000E+00  3.090017E-03
-1.500000E-01  5.100000E+00  2.738702E-03
-1.500000E-01  5.150000E+00  2.407345E-03
-1.500000E-01  5.200000E+00  2.097936E-03
-1.500000E-01  5.250000E+00  1.812029E-03
-1.500000E-01  5.300000E+00  1.550682E-03
-1.500000E-01  5.350000E+00  1.314430E-03
-1.500000E-01  5.400000E+00  1.103279E-03
-1.500000E-01  5.450000E+00  9.167383E-04
-1.500000E-01  5.500000E+00  7.538665E-04
-1.500000E-01  5.550000E+00  6.133421E-04
-1.500000E-01  5.600000E+00  4.935453E-04
-1.500000E-01  5.650000E+00  3.926455E-04
-1.500000E-01  5.700000E+00  3.086882E-04
-1.500000E-01  5.750000E+00  2.396757E-04
-1.500000E-01  5.800000E+00  1.836388E-04
-1.500000E-01  5.850000E+00  1.386955E-04
-1.500000E-01  5.900000E+00  1.030952E-04
-1.500000E-01  5.950000E+00  7.525047E-05
-1.500000E-01  6.000000E+00  5.375433E-05
-1.500000E-01  6.050000E+00  3.738735E-05
-1.500000E-01  6.100000E+00  2.511512E-05
-1.500000E-01  6.150000E+00  1.607925E-05
-1.500000E-01  6.200000E+00  9.584235E-06
-1.500000E-01  6.250000E+00  5.082523E-06
-1.500000E-01  6.300000E+00  2.160113E-06
-1.500000E-01  6.350000E+00  5.248957E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  5.056426E-07
-1.000000E-01 -6.300000E+00  2.080798E-06
-1.000000E-01 -6.250000E+00  4.895650E-06
-1.000000E-01 -6.200000E+00  9.231476E-06
-1.000000E-01 -6.150000E+00  1.548746E-05
-1.000000E-01 -6.100000E+00  2.419260E-05
-1.000000E-01 -6.050000E+00  3.602045E-05
-1.000000E-01 -6.000000E+00  5.180478E-05
-1.000000E-01 -5.950000E+00  7.255377E-05
-1.000000E-01 -5.900000E+00  9.946049E-05
-1.000000E-01 -5.850000E+00  1.339071E-04
-1.000000E-01 -5.800000E+00  1.774598E-04
-1.000000E-01 -5.750000E+00  2.318529E-04
-1.000000E-01 -5.700000E+00  2.989587E-04
-1.000000E-01 -5.650000E+00  3.807432E-04
-1.000000E-01 -5.600000E+00  4.792078E-04
-1.000000E-01 -5.550000E+00  5.963167E-04
-1.000000E-01 -5.500000E+00  7.339166E-04
-1.000000E-01 -5.450000E+00  8.936491E-04
-1.000000E-01 -5.400000E+00  1.076865E-03
-1.000000E-01 -5.350000E+00  1.284543E-03
-1.000000E-01 -5.300000E+00  1.517224E-03
-1.000000E-01 -5.250000E+00  1.774963E-03
-1.000000E-01 -5.200000E+00  2.057300E-03
-1.000000E-01 -5.150000E+00  2.363265E-03
-1.000000E-01 -5.100000E+00  2.691399E-03
-1.000000E-01 -5.050000E+00  3.039811E-03
-1.000000E-01 -5.000000E+00  3.406245E-03
-1.000000E-01 -4.950000E+00  3.788168E-03
-1.000000E-01 -4.900000E+00  4.182868E-03
-1.000000E-01 -4.850000E+00  4.587544E-03
-1.000000E-01 -4.800000E+00  4.999404E-03
-1.000000E-01 -4.750000E+00  5.415742E-03
-1.000000E-01 -4.700000E+00  5.834017E-03
-1.000000E-01 -4.650000E+00  6.251899E-03
-1.000000E-01 -4.600000E+00  6.667321E-03
-1.000000E-01 -4.550000E+00  7.078501E-03
-1.000000E-01 -4.500000E+00  7.483958E-03
-1.000000E-01 -4.450000E+00  7.882505E-03
-1.000000E-01 -4.400000E+00  8.273239E-03
-1.000000E-01 -4.350000E+00  8.655512E-03
-1.000000E-01 -4.300000E+00  9.028897E-03
-1.000000E-01 -4.250000E+00  9.393145E-03
-1.000000E-01 -4.200000E+00  9.748150E-03
-1.000000E-01 -4.150000E+00  1.009390E-02
-1.000000E-01 -4.100000E+00  1.043047E-02
-1.000000E-01 -4.050000E+00  1.075794E-02
-1.000000E-01 -4.000000E+00  1.107645E-02
-1.000000E-01 -3.950000E+00  1.138612E-02
-1.000000E-01 -3.900000E+00  1.168711E-02
-1.000000E-01 -3.850000E+00  1.197954E-02
-1.000000E-01 -3.800000E+00  1.226357E-02
-1.000000E-01 -3.750000E+00  1.253933E-02
-1.000000E-01 -3.700000E+00  1.280696E-02
-1.000000E-01 -3.650000E+00  1.306662E-02
-1.000000E-01 -3.600000E+00  1.331845E-02
-1.000000E-01 -3.550000E+00  1.356261E-02
-1.000000E-01 -3.500000E+00  1.379928E-02
-1.000000E-01 -3.450000E+00  1.402864E-02
-1.000000E-01 -3.400000E+00  1.425092E-02
-1.000000E-01 -3.350000E+00  1.446637E-02
-1.000000E-01 -3.300000E+00  1.467528E-02
-1.000000E-01 -3.250000E+00  1.487798E-02
-1.000000E-01 -3.200000E+00  1.507483E-02
-1.000000E-01 -3.150000E+00  1.526620E-02
-1.000000E-01 -3.100000E+00  1.545250E-02
-1.000000E-01 -3.050000E+00  1.563417E-02
-1.000000E-01 -3.000000E+00  1.581164E-02
-1.000000E-01 -2.950000E+00  1.598537E-02
-1.000000E-01 -2.900000E+00  1.615580E-02
-1.000000E-01 -2.850000E+00  1.632342E-02
-1.000000E-01 -2.800000E+00  1.648866E-02
-1.000000E-01 -2.750000E+00  1.665196E-02
-1.000000E-01 -2.700000E+00  1.681372E-02
-1.000000E-01 -2.650000E+00  1.697427E-02
-1.000000E-01 -2.600000E+00  1.713388E-02
-1.000000E-01 -2.550000E+00  1.729271E-02
-1.000000E-01 -2.500000E+00  1.745081E-02
-1.000000E-01 -2.450000E+00  1.760814E-02
-1.000000E-01 -2.400000E+00  1.776453E-02
-1.000000E-01 -2.350000E+00  1.791972E-02
-1.000000E-01 -2.300000E+00  1.807340E-02
-1.000000E-01 -2.250000E+00  1.822520E-02
-1.000000E-01 -2.200000E+00  1.837475E-02
-1.000000E-01 -2.150000E+00  1.852170E-02
-1.000000E-01 -2.100000E+00  1.866574E-02
-1.000000E-01 -2.050000E+00  1.880665E-02
-1.000000E-01 -2.000000E+00  1.894427E-02
-1.000000E-01 -1.950000E+00  1.907849E-02
-1.000000E-01 -1.900000E+00  1.920930E-02
-1.000000E-01 -1.850000E+00  1.933669E-02
-1.000000E-01 -1.800000E+00  1.946068E-02
-1.000000E-01 -1.750000E+00  1.958124E-02
-1.000000E-01 -1.700000E+00  1.969835E-02
-1.000000E-01 -1.650000E+00  1.981189E-02
-1.000000E-01 -1.600000E+00  1.992168E-02
-1.000000E-01 -1.550000E+00  2.002747E-02
-1.000000E-01 -1.500000E+00  2.012888E-02
-1.000000E-01 -1.450000E+00  2.022547E-02
-1.000000E-01 -1.400000E+00  2.031667E-02
-1.000000E-01 -1.350000E+00  2.040175E-02
-1.000000E-01 -1.300000E+00  2.047986E-02
-1.000000E-01 -1.250000E+00  2.054989E-02
-1.000000E-01 -1.200000E+00  2.061045E-02
-1.000000E-01 -1.150000E+00  2.065979E-02
-1.000000E-01 -1.100000E+00  2.069562E-02
-1.000000E-01 -1.050000E+00  2.071497E-02
-1.000000E-01 -1.000000E+00  2.071398E-02
-1.000000E-01 -9.500000E-01  2.068762E-02
-1.000000E-01 -9.000000E-01  2.062936E-02
-1.000000E-01 -8.500000E-01  2.053081E-02
-1.000000E-01 -8.000000E-01  2.038125E-02
-1.000000E-01 -7.500000E-01  2.016720E-02
-1.000000E-01 -7.000000E-01  1.987205E-02
-1.000000E-01 -6.500000E-01  1.947580E-02
-1.000000E-01 -6.000000E-01  1.895529E-02
-1.000000E-01 -5.500000E-01  1.828499E-02
-1.000000E-01 -5.000000E-01  1.743898E-02
-1.000000E-01 -4.500000E-01  1.639437E-02
-1.000000E-01 -4.000000E-01  1.513675E-02
-1.000000E-01 -3.500000E-01  1.366757E-02
-1.000000E-01 -3.000000E-01  1.201301E-02
-1.000000E-01 -2.500000E-01  1.023241E-02
-1.000000E-01 -2.000000E-01  8.423349E-03
-1.000000E-01 -1.500000E-01  6.719281E-03
-1.000000E-01 -1.000000E-01  5.276426E-03
-1.000000E-01 -5.000000E-02  4.249525E-03
-1.000000E-01  0.000000E+00  3.760965E-03
-1.000000E-01  5.000000E-02  3.872468E-03
-1.000000E-01  1.000000E-01  4.569673E-03
-1.000000E-01  1.500000E-01  5.765778E-03
-1.000000E-01  2.000000E-01  7.322780E-03
-1.000000E-01  2.500000E-01  9.081972E-03
-1.000000E-01  3.000000E-01  1.089324E-02
-1.000000E-01  3.500000E-01  1.263545E-02
-1.000000E-01  4.000000E-01  1.422530E-02
-1.000000E-01  4.500000E-01  1.561652E-02
-1.000000E-01  5.000000E-01  1.679311E-02
-1.000000E-01  5.500000E-01  1.776044E-02
-1.000000E-01  6.000000E-01  1.853685E-02
-1.000000E-01  6.500000E-01  1.914687E-02
-1.000000E-01  7.000000E-01  1.961664E-02
-1.000000E-01  7.500000E-01  1.997101E-02
-1.000000E-01  8.000000E-01  2.023206E-02
-1.000000E-01  8.500000E-01  2.041855E-02
-1.000000E-01  9.000000E-01  2.054588E-02
-1.000000E-01  9.500000E-01  2.062643E-02
-1.000000E-01  1.000000E+00  2.066991E-02
-1.000000E-01  1.050000E+00  2.068389E-02
-1.000000E-01  1.100000E+00  2.067414E-02
-1.000000E-01  1.150000E+00  2.064508E-02
-1.000000E-01  1.200000E+00  2.059999E-02
-1.000000E-01  1.250000E+00  2.054135E-02
-1.000000E-01  1.300000E+00  2.047099E-02
-1.000000E-01  1.350000E+00  2.039021E-02
-1.000000E-01  1.400000E+00  2.029996E-02
-1.000000E-01  1.450000E+00  2.020085E-02
-1.000000E-01  1.500000E+00  2.009327E-02
-1.000000E-01  1.550000E+00  1.997737E-02
-1.000000E-01  1.600000E+00  1.985315E-02
-1.000000E-01  1.650000E+00  1.972045E-02
-1.000000E-01  1.700000E+00  1.957904E-02
-1.000000E-01  1.750000E+00  1.942860E-02
-1.000000E-01  1.800000E+00  1.926883E-02
-1.000000E-01  1.850000E+00  1.909949E-02
-1.000000E-01  1.900000E+00  1.892052E-02
-1.000000E-01  1.950000E+00  1.873209E-02
-1.000000E-01  2.000000E+00  1.853473E-02
-1.000000E-01  2.050000E+00  1.832938E-02
-1.000000E-01  2.100000E+00  1.811750E-02
-1.000000E-01  2.150000E+00  1.790108E-02
-1.000000E-01  2.200000E+00  1.768261E-02
-1.000000E-01  2.250000E+00  1.746500E-02
-1.000000E-01  2.300000E+00  1.725142E-02
-1.000000E-01  2.350000E+00  1.704508E-02
-1.000000E-01  2.400000E+00  1.684898E-02
-1.000000E-01  2.450000E+00  1.666562E-02
-1.000000E-01  2.500000E+00  1.649676E-02
-1.000000E-01  2.550000E+00  1.634323E-02
-1.000000E-01  2.600000E+00  1.620484E-02
-1.000000E-01  2.650000E+00  1.608042E-02
-1.000000E-01  2.700000E+00  1.596790E-02
-1.000000E-01  2.750000E+00  1.586457E-02
-1.000000E-01  2.800000E+00  1.576729E-02
-1.000000E-01  2.850000E+00  1.567276E-02
-1.000000E-01  2.900000E+00  1.557779E-02
-1.000000E-01  2.950000E+00  1.547945E-02
-1.000000E-01  3.000000E+00  1.537523E-02
-1.000000E-01  3.050000E+00  1.526309E-02
-1.000000E-01  3.100000E+00  1.514149E-02
-1.000000E-01  3.150000E+00  1.500937E-02
-1.000000E-01  3.200000E+00  1.486604E-02
-1.000000E-01  3.250000E+00  1.471117E-02
-1.000000E-01  3.300000E+00  1.454467E-02
-1.000000E-01  3.350000E+00  1.436665E-02
-1.000000E-01  3.400000E+00  1.417732E-02
-1.000000E-01  3.450000E+00  1.397697E-02
-1.000000E-01  3.500000E+00  1.376591E-02
-1.000000E-01  3.550000E+00  1.354445E-02
-1.000000E-01  3.600000E+00  1.331290E-02
-1.000000E-01  3.650000E+00  1.307152E-02
-1.000000E-01  3.700000E+00  1.282051E-02
-1.000000E-01  3.750000E+00  1.256005E-02
-1.000000E-01  3.800000E+00  1.229025E-02
-1.000000E-01  3.850000E+00  1.201116E-02
-1.000000E-01  3.900000E+00  1.172281E-02
-1.000000E-01  3.950000E+00  1.142519E-02
-1.000000E-01  4.000000E+00  1.111825E-02
-1.000000E-01  4.050000E+00  1.080195E-02
-1.000000E-01  4.100000E+00  1.047621E-02
-1.000000E-01  4.150000E+00  1.014100E-02
-1.000000E-01  4.200000E+00  9.796268E-03
-1.000000E-01  4.250000E+00  9.442031E-03
-1.000000E-01  4.300000E+00  9.078366E-03
-1.000000E-01  4.350000E+00  8.705450E-03
-1.000000E-01  4.400000E+00  8.323594E-03
-1.000000E-01  4.450000E+00  7.933279E-03
-1.000000E-01  4.500000E+00  7.535186E-03
-1.000000E-01  4.550000E+00  7.130226E-03
-1.000000E-01  4.600000E+00  6.719564E-03
-1.000000E-01  4.650000E+00  6.304630E-03
-1.000000E-01  4.700000E+00  5.887127E-03
-1.000000E-01  4.750000E+00  5.469026E-03
-1.000000E-01  4.800000E+00  5.052558E-03
-1.000000E-01  4.850000E+00  4.640178E-03
-1.000000E-01  4.900000E+00  4.234528E-03
-1.000000E-01  4.950000E+00  3.838372E-03
-1.000000E-01  5.000000E+00  3.454517E-03
-1.000000E-01  5.050000E+00  3.085718E-03
-1.000000E-01  5.100000E+00  2.734576E-03
-1.000000E-01  5.150000E+00  2.403431E-03
-1.000000E-01  5.200000E+00  2.094266E-03
-1.000000E-01  5.250000E+00  1.808628E-03
-1.000000E-01  5.300000E+00  1.547566E-03
-1.000000E-01  5.350000E+00  1.311608E-03
-1.000000E-01  5.400000E+00  1.100752E-03
-1.000000E-01  5.450000E+00  9.145014E-04
-1.000000E-01  5.500000E+00  7.519088E-04
-1.000000E-01  5.550000E+00  6.116490E-04
-1.000000E-01  5.600000E+00  4.920994E-04
-1.000000E-01  5.650000E+00  3.914275E-04
-1.000000E-01  5.700000E+00  3.076773E-04
-1.000000E-01  5.750000E+00  2.388504E-04
-1.000000E-01  5.800000E+00  1.829771E-04
-1.000000E-01  5.850000E+00  1.381754E-04
-1.000000E-01  5.900000E+00  1.026953E-04
-1.000000E-01  5.950000E+00  7.495031E-05
-1.000000E-01  6.000000E+00  5.353520E-05
-1.000000E-01  6.050000E+00  3.723246E-05
-1.000000E-01  6.100000E+00  2.500988E-05
-1.000000E-01  6.150000E+00  1.601137E-05
-1.000000E-01  6.200000E+00  9.543593E-06
-1.000000E-01  6.250000E+00  5.060916E-06
-1.000000E-01  6.300000E+00  2.150917E-06
-1.000000E-01  6.350000E+00  5.226594E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  5.126309E-07
-5.000000E-02 -6.300000E+00  2.109403E-06
-5.000000E-02 -6.250000E+00  4.962367E-06
-5.000000E-02 -6.200000E+00  9.355808E-06
-5.000000E-02 -6.150000E+00  1.569302E-05
-5.000000E-02 -6.100000E+00  2.450821E-05
-5.000000E-02 -6.050000E+00  3.648120E-05
-5.000000E-02 -6.000000E+00  5.245302E-05
-5.000000E-02 -5.950000E+00  7.343997E-05
-5.000000E-02 -5.900000E+00  1.006439E-04
-5.000000E-02 -5.850000E+00  1.354559E-04
-5.000000E-02 -5.800000E+00  1.794511E-04
-5.000000E-02 -5.750000E+00  2.343720E-04
-5.000000E-02 -5.700000E+00  3.020977E-04
-5.000000E-02 -5.650000E+00  3.845990E-04
-5.000000E-02 -5.600000E+00  4.838792E-04
-5.000000E-02 -5.550000E+00  6.019013E-04
-5.000000E-02 -5.500000E+00  7.405065E-04
-5.000000E-02 -5.450000E+00  9.013267E-04
-5.000000E-02 -5.400000E+00  1.085698E-03
-5.000000E-02 -5.350000E+00  1.294583E-03
-5.000000E-02 -5.300000E+00  1.528498E-03
-5.000000E-02 -5.250000E+00  1.787475E-03
-5.000000E-02 -5.200000E+00  2.071028E-03
-5.000000E-02 -5.150000E+00  2.378159E-03
-5.000000E-02 -5.100000E+00  2.707387E-03
-5.000000E-02 -5.050000E+00  3.056798E-03
-5.000000E-02 -5.000000E+00  3.424120E-03
-5.000000E-02 -4.950000E+00  3.806810E-03
-5.000000E-02 -4.900000E+00  4.202149E-03
-5.000000E-02 -4.850000E+00  4.607335E-03
-5.000000E-02 -4.800000E+00  5.019581E-03
-5.000000E-02 -4.750000E+00  5.436190E-03
-5.000000E-02 -4.700000E+00  5.854626E-03
-5.000000E-02 -4.650000E+00  6.272575E-03
-5.000000E-02 -4.600000E+00  6.687980E-03
-5.000000E-02 -4.550000E+00  7.099070E-03
-5.000000E-02 -4.500000E+00  7.504375E-03
-5.000000E-02 -4.450000E+00  7.902718E-03
-5.000000E-02 -4.400000E+00  8.293205E-03
-5.000000E-02 -4.350000E+00  8.675195E-03
-5.000000E-02 -4.300000E+00  9.048266E-03
-5.000000E-02 -4.250000E+00  9.412171E-03
-5.000000E-02 -4.200000E+00  9.766805E-03
-5.000000E-02 -4.150000E+00  1.011215E-02
-5.000000E-02 -4.100000E+00  1.044828E-02
-5.000000E-02 -4.050000E+00  1.077526E-02
-5.000000E-02 -4.000000E+00  1.109322E-02
-5.000000E-02 -3.950000E+00  1.140228E-02
-5.000000E-02 -3.900000E+00  1.170256E-02
-5.000000E-02 -3.850000E+00  1.199420E-02
-5.000000E-02 -3.800000E+00  1.227731E-02
-5.000000E-02 -3.750000E+00  1.255202E-02
-5.000000E-02 -3.700000E+00  1.281845E-02
-5.000000E-02 -3.650000E+00  1.307674E-02
-5.000000E-02 -3.600000E+00  1.332699E-02
-5.000000E-02 -3.550000E+00  1.356933E-02
-5.000000E-02 -3.500000E+00  1.380391E-02
-5.000000E-02 -3.450000E+00  1.403089E-02
-5.000000E-02 -3.400000E+00  1.425044E-02
-5.000000E-02 -3.350000E+00  1.446278E-02
-5.000000E-02 -3.300000E+00  1.466816E-02
-5.000000E-02 -3.250000E+00  1.486688E-02
-5.000000E-02 -3.200000E+00  1.505926E-02
-5.000000E-02 -3.150000E+00  1.524570E-02
-5.000000E-02 -3.100000E+00  1.542661E-02
-5.000000E-02 -3.050000E+00  1.560247E-02
-5.000000E-02 -3.000000E+00  1.577377E-02
-5.000000E-02 -2.950000E+00  1.594109E-02
-5.000000E-02 -2.900000E+00  1.610503E-02
-5.000000E-02 -2.850000E+00  1.626622E-02
-5.000000E-02 -2.800000E+00  1.642531E-02
-5.000000E-02 -2.750000E+00  1.658296E-02
-5.000000E-02 -2.700000E+00  1.673978E-02
-5.000000E-02 -2.650000E+00  1.689631E-02
-5.000000E-02 -2.600000E+00  1.705298E-02
-5.000000E-02 -2.550000E+00  1.721009E-02
-5.000000E-02 -2.500000E+00  1.736778E-02
-5.000000E-02 -2.450000E+00  1.752600E-02
-5.000000E-02 -2.400000E+00  1.768454E-02
-5.000000E-02 -2.350000E+00  1.784304E-02
-5.000000E-02 -2.300000E+00  1.800103E-02
-5.000000E-02 -2.250000E+00  1.815795E-02
-5.000000E-02 -2.200000E+00  1.831323E-02
-5.000000E-02 -2.150000E+00  1.846631E-02
-5.000000E-02 -2.100000E+00  1.861669E-02
-5.000000E-02 -2.050000E+00  1.876394E-02
-5.000000E-02 -2.000000E+00  1.890775E-02
-5.000000E-02 -1.950000E+00  1.904790E-02
-5.000000E-02 -1.900000E+00  1.918426E-02
-5.000000E-02 -1.850000E+00  1.931675E-02
-5.000000E-02 -1.800000E+00  1.944534E-02
-5.000000E-02 -1.750000E+00  1.956999E-02
-5.000000E-02 -1.700000E+00  1.969066E-02
-5.000000E-02 -1.650000E+00  1.980724E-02
-5.000000E-02 -1.600000E+00  1.991958E-02
-5.000000E-02 -1.550000E+00  2.002744E-02
-5.000000E-02 -1.500000E+00  2.013048E-02
-5.000000E-02 -1.450000E+00  2.022828E-02
-5.000000E-02 -1.400000E+00  2.032030E-02
-5.000000E-02 -1.350000E+00  2.040585E-02
-5.000000E-02 -1.300000E+00  2.048406E-02
-5.000000E-02 -1.250000E+00  2.055384E-02
-5.000000E-02 -1.200000E+00  2.061378E-02
-5.000000E-02 -1.150000E+00  2.066206E-02
-5.000000E-02 -1.100000E+00  2.069630E-02
-5.000000E-02 -1.050000E+00  2.071339E-02
-5.000000E-02 -1.000000E+00  2.070926E-02
-5.000000E-02 -9.500000E-01  2.067855E-02
-5.000000E-02 -9.000000E-01  2.061428E-02
-5.000000E-02 -8.500000E-01  2.050744E-02
-5.000000E-02 -8.000000E-01  2.034643E-02
-5.000000E-02 -7.500000E-01  2.011658E-02
-5.000000E-02 -7.000000E-01  1.979970E-02
-5.000000E-02 -6.500000E-01  1.937369E-02
-5.000000E-02 -6.000000E-01  1.881271E-02
-5.000000E-02 -5.500000E-01  1.808795E-02
-5.000000E-02 -5.000000E-01  1.716964E-02
-5.000000E-02 -4.500000E-01  1.603080E-02
-5.000000E-02 -4.000000E-01  1.465320E-02
-5.000000E-02 -3.500000E-01  1.303580E-02
-5.000000E-02 -3.000000E-01  1.120499E-02
-5.000000E-02 -2.500000E-01  9.224788E-03
-5.000000E-02 -2.000000E-01  7.203324E-03
-5.000000E-02 -1.500000E-01  5.291016E-03
-5.000000E-02 -1.000000E-01  3.666061E-03
-5.000000E-02 -5.000000E-02  2.506506E-03
-5.000000E-02  0.000000E+00  1.954022E-03
-5.000000E-02  5.000000E-02  2.080295E-03
-5.000000E-02  1.000000E-01  2.868621E-03
-5.000000E-02  1.500000E-01  4.218270E-03
-5.000000E-02  2.000000E-01  5.969787E-03
-5.000000E-02  2.500000E-01  7.941078E-03
-5.000000E-02  3.000000E-01  9.961591E-03
-5.000000E-02  3.500000E-01  1.189553E-02
-5.000000E-02  4.000000E-01  1.365135E-02
-5.000000E-02  4.500000E-01  1.517996E-02
-5.000000E-02  5.000000E-01  1.646632E-02
-5.000000E-02  5.500000E-01  1.751894E-02
-5.000000E-02  6.000000E-01  1.836016E-02
-5.000000E-02  6.500000E-01  1.901860E-02
-5.000000E-02  7.000000E-01  1.952406E-02
-5.000000E-02  7.500000E-01  1.990446E-02
-5.000000E-02  8.000000E-01  2.018437E-02
-5.000000E-02  8.500000E-01  2.038445E-02
-5.000000E-02  9.000000E-01  2.052157E-02
-5.000000E-02  9.500000E-01  2.060917E-02
-5.000000E-02  1.000000E+00  2.065779E-02
-5.000000E-02  1.050000E+00  2.067557E-02
-5.000000E-02  1.100000E+00  2.066874E-02
-5.000000E-02  1.150000E+00  2.064203E-02
-5.000000E-02  1.200000E+00  2.059898E-02
-5.000000E-02  1.250000E+00  2.054227E-02
-5.000000E-02  1.300000E+00  2.047387E-02
-5.000000E-02  1.350000E+00  2.039527E-02
-5.000000E-02  1.400000E+00  2.030753E-02
-5.000000E-02  1.450000E+00  2.021140E-02
-5.000000E-02  1.500000E+00  2.010739E-02
-5.000000E-02  1.550000E+00  1.999582E-02
-5.000000E-02  1.600000E+00  1.987684E-02
-5.000000E-02  1.650000E+00  1.975046E-02
-5.000000E-02  1.700000E+00  1.961660E-02
-5.000000E-02  1.750000E+00  1.947514E-02
-5.000000E-02  1.800000E+00  1.932593E-02
-5.000000E-02  1.850000E+00  1.916887E-02
-5.000000E-02  1.900000E+00  1.900399E-02
-5.000000E-02  1.950000E+00  1.883148E-02
-5.000000E-02  2.000000E+00  1.865180E-02
-5.000000E-02  2.050000E+00  1.846570E-02
-5.000000E-02  2.100000E+00  1.827429E-02
-5.000000E-02  2.150000E+00  1.807905E-02
-5.000000E-02  2.200000E+00  1.788180E-02
-5.000000E-02  2.250000E+00  1.768463E-02
-5.000000E-02  2.300000E+00  1.748980E-02
-5.000000E-02  2.350000E+00  1.729957E-02
-5.000000E-02  2.400000E+00  1.711603E-02
-5.000000E-02  2.450000E+00  1.694093E-02
-5.000000E-02  2.500000E+00  1.677550E-02
-5.000000E-02  2.550000E+00  1.662034E-02
-5.000000E-02  2.600000E+00  1.647534E-02
-5.000000E-02  2.650000E+00  1.633974E-02
-5.000000E-02  2.700000E+00  1.621212E-02
-5.000000E-02  2.750000E+00  1.609063E-02
-5.000000E-02  2.800000E+00  1.597306E-02
-5.000000E-02  2.850000E+00  1.585708E-02
-5.000000E-02  2.900000E+00  1.574036E-02
-5.000000E-02  2.950000E+00  1.562074E-02
-5.000000E-02  3.000000E+00  1.549629E-02
-5.000000E-02  3.050000E+00  1.536540E-02
-5.000000E-02  3.100000E+00  1.522680E-02
-5.000000E-02  3.150000E+00  1.507954E-02
-5.000000E-02  3.200000E+00  1.492295E-02
-5.000000E-02  3.250000E+00  1.475664E-02
-5.000000E-02  3.300000E+00  1.458039E-02
-5.000000E-02  3.350000E+00  1.439415E-02
-5.000000E-02  3.400000E+00  1.419796E-02
-5.000000E-02  3.450000E+00  1.399192E-02
-5.000000E-02  3.500000E+00  1.377619E-02
-5.000000E-02  3.550000E+00  1.355093E-02
-5.000000E-02  3.600000E+00  1.331629E-02
-5.000000E-02  3.650000E+00  1.307242E-02
-5.000000E-02  3.700000E+00  1.281942E-02
-5.000000E-02  3.750000E+00  1.255737E-02
-5.000000E-02  3.800000E+00  1.228631E-02
-5.000000E-02  3.850000E+00  1.200624E-02
-5.000000E-02  3.900000E+00  1.171713E-02
-5.000000E-02  3.950000E+00  1.141893E-02
-5.000000E-02  4.000000E+00  1.111155E-02
-5.000000E-02  4.050000E+00  1.079491E-02
-5.000000E-02  4.100000E+00  1.046893E-02
-5.000000E-02  4.150000E+00  1.013353E-02
-5.000000E-02  4.200000E+00  9.788652E-03
-5.000000E-02  4.250000E+00  9.434299E-03
-5.000000E-02  4.300000E+00  9.070535E-03
-5.000000E-02  4.350000E+00  8.697529E-03
-5.000000E-02  4.400000E+00  8.315587E-03
-5.000000E-02  4.450000E+00  7.925186E-03
-5.000000E-02  4.500000E+00  7.527007E-03
-5.000000E-02  4.550000E+00  7.121964E-03
-5.000000E-02  4.600000E+00  6.711225E-03
-5.000000E-02  4.650000E+00  6.296225E-03
-5.000000E-02  4.700000E+00  5.878677E-03
-5.000000E-02  4.750000E+00  5.460562E-03
-5.000000E-02  4.800000E+00  5.044118E-03
-5.000000E-02  4.850000E+00  4.631813E-03
-5.000000E-02  4.900000E+00  4.226293E-03
-5.000000E-02  4.950000E+00  3.830329E-03
-5.000000E-02  5.000000E+00  3.446730E-03
-5.000000E-02  5.050000E+00  3.078250E-03
-5.000000E-02  5.100000E+00  2.727485E-03
-5.000000E-02  5.150000E+00  2.396767E-03
-5.000000E-02  5.200000E+00  2.088073E-03
-5.000000E-02  5.250000E+00  1.802934E-03
-5.000000E-02  5.300000E+00  1.542392E-03
-5.000000E-02  5.350000E+00  1.306959E-03
-5.000000E-02  5.400000E+00  1.096626E-03
-5.000000E-02  5.450000E+00  9.108819E-04
-5.000000E-02  5.500000E+00  7.487732E-04
-5.000000E-02  5.550000E+00  6.089673E-04
-5.000000E-02  5.600000E+00  4.898366E-04
-5.000000E-02  5.650000E+00  3.895450E-04
-5.000000E-02  5.700000E+00  3.061347E-04
-5.000000E-02  5.750000E+00  2.376064E-04
-5.000000E-02  5.800000E+00  1.819913E-04
-5.000000E-02  5.850000E+00  1.374086E-04
-5.000000E-02  5.900000E+00  1.021110E-04
-5.000000E-02  5.950000E+00  7.451516E-05
-5.000000E-02  6.000000E+00  5.321938E-05
-5.000000E-02  6.050000E+00  3.701016E-05
-5.000000E-02  6.100000E+00  2.485926E-05
-5.000000E-02  6.150000E+00  1.591438E-05
-5.000000E-02  6.200000E+00  9.485565E-06
-5.000000E-02  6.250000E+00  5.030072E-06
-5.000000E-02  6.300000E+00  2.137790E-06
-5.000000E-02  6.350000E+00  5.194673E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  5.185839E-07
 0.000000E+00 -6.300000E+00  2.133761E-06
 0.000000E+00 -6.250000E+00  5.019156E-06
 0.000000E+00 -6.200000E+00  9.461581E-06
 0.000000E+00 -6.150000E+00  1.586781E-05
 0.000000E+00 -6.100000E+00  2.477645E-05
 0.000000E+00 -6.050000E+00  3.687266E-05
 0.000000E+00 -6.000000E+00  5.300368E-05
 0.000000E+00 -5.950000E+00  7.419271E-05
 0.000000E+00 -5.900000E+00  1.016490E-04
 0.000000E+00 -5.850000E+00  1.367714E-04
 0.000000E+00 -5.800000E+00  1.811424E-04
 0.000000E+00 -5.750000E+00  2.365112E-04
 0.000000E+00 -5.700000E+00  3.047626E-04
 0.000000E+00 -5.650000E+00  3.878710E-04
 0.000000E+00 -5.600000E+00  4.878412E-04
 0.000000E+00 -5.550000E+00  6.066348E-04
 0.000000E+00 -5.500000E+00  7.460880E-04
 0.000000E+00 -5.450000E+00  9.078243E-04
 0.000000E+00 -5.400000E+00  1.093168E-03
 0.000000E+00 -5.350000E+00  1.303064E-03
 0.000000E+00 -5.300000E+00  1.538012E-03
 0.000000E+00 -5.250000E+00  1.798019E-03
 0.000000E+00 -5.200000E+00  2.082578E-03
 0.000000E+00 -5.150000E+00  2.390668E-03
 0.000000E+00 -5.100000E+00  2.720785E-03
 0.000000E+00 -5.050000E+00  3.070998E-03
 0.000000E+00 -5.000000E+00  3.439021E-03
 0.000000E+00 -4.950000E+00  3.822302E-03
 0.000000E+00 -4.900000E+00  4.218118E-03
 0.000000E+00 -4.850000E+00  4.623672E-03
 0.000000E+00 -4.800000E+00  5.036179E-03
 0.000000E+00 -4.750000E+00  5.452953E-03
 0.000000E+00 -4.700000E+00  5.871471E-03
 0.000000E+00 -4.650000E+00  6.289427E-03
 0.000000E+00 -4.600000E+00  6.704778E-03
 0.000000E+00 -4.550000E+00  7.115762E-03
 0.000000E+00 -4.500000E+00  7.520920E-03
 0.000000E+00 -4.450000E+00  7.919082E-03
 0.000000E+00 -4.400000E+00  8.309360E-03
 0.000000E+00 -4.350000E+00  8.691117E-03
 0.000000E+00 -4.300000E+00  9.063935E-03
 0.000000E+00 -4.250000E+00  9.427566E-03
 0.000000E+00 -4.200000E+00  9.781899E-03
 0.000000E+00 -4.150000E+00  1.012692E-02
 0.000000E+00 -4.100000E+00  1.046267E-02
 0.000000E+00 -4.050000E+00  1.078923E-02
 0.000000E+00 -4.000000E+00  1.110669E-02
 0.000000E+00 -3.950000E+00  1.141518E-02
 0.000000E+00 -3.900000E+00  1.171479E-02
 0.000000E+00 -3.850000E+00  1.200563E-02
 0.000000E+00 -3.800000E+00  1.228780E-02
 0.000000E+00 -3.750000E+00  1.256142E-02
 0.000000E+00 -3.700000E+00  1.282658E-02
 0.000000E+00 -3.650000E+00  1.308336E-02
 0.000000E+00 -3.600000E+00  1.333187E-02
 0.000000E+00 -3.550000E+00  1.357219E-02
 0.000000E+00 -3.500000E+00  1.380440E-02
 0.000000E+00 -3.450000E+00  1.402863E-02
 0.000000E+00 -3.400000E+00  1.424499E-02
 0.000000E+00 -3.350000E+00  1.445363E-02
 0.000000E+00 -3.300000E+00  1.465477E-02
 0.000000E+00 -3.250000E+00  1.484864E-02
 0.000000E+00 -3.200000E+00  1.503554E-02
 0.000000E+00 -3.150000E+00  1.521583E-02
 0.000000E+00 -3.100000E+00  1.538994E-02
 0.000000E+00 -3.050000E+00  1.555838E-02
 0.000000E+00 -3.000000E+00  1.572175E-02
 0.000000E+00 -2.950000E+00  1.588075E-02
 0.000000E+00 -2.900000E+00  1.603615E-02
 0.000000E+00 -2.850000E+00  1.618883E-02
 0.000000E+00 -2.800000E+00  1.633971E-02
 0.000000E+00 -2.750000E+00  1.648974E-02
 0.000000E+00 -2.700000E+00  1.663984E-02
 0.000000E+00 -2.650000E+00  1.679084E-02
 0.000000E+00 -2.600000E+00  1.694344E-02
 0.000000E+00 -2.550000E+00  1.709810E-02
 0.000000E+00 -2.500000E+00  1.725509E-02
 0.000000E+00 -2.450000E+00  1.741438E-02
 0.000000E+00 -2.400000E+00  1.757570E-02
 0.000000E+00 -2.350000E+00  1.773854E-02
 0.000000E+00 -2.300000E+00  1.790222E-02
 0.000000E+00 -2.250000E+00  1.806591E-02
 0.000000E+00 -2.200000E+00  1.822875E-02
 0.000000E+00 -2.150000E+00  1.838989E-02
 0.000000E+00 -2.100000E+00  1.854856E-02
 0.000000E+00 -2.050000E+00  1.870408E-02
 0.000000E+00 -2.000000E+00  1.885593E-02
 0.000000E+00 -1.950000E+00  1.900373E-02
 0.000000E+00 -1.900000E+00  1.914722E-02
 0.000000E+00 -1.850000E+00  1.928623E-02
 0.000000E+00 -1.800000E+00  1.942070E-02
 0.000000E+00 -1.750000E+00  1.955056E-02
 0.000000E+00 -1.700000E+00  1.967577E-02
 0.000000E+00 -1.650000E+00  1.979624E-02
 0.000000E+00 -1.600000E+00  1.991186E-02
 0.000000E+00 -1.550000E+00  2.002242E-02
 0.000000E+00 -1.500000E+00  2.012765E-02
 0.000000E+00 -1.450000E+00  2.022715E-02
 0.000000E+00 -1.400000E+00  2.032043E-02
 0.000000E+00 -1.350000E+00  2.040684E-02
 0.000000E+00 -1.300000E+00  2.048556E-02
 0.000000E+00 -1.250000E+00  2.055550E-02
 0.000000E+00 -1.200000E+00  2.061525E-02
 0.000000E+00 -1.150000E+00  2.066299E-02
 0.000000E+00 -1.100000E+00  2.069629E-02
 0.000000E+00 -1.050000E+00  2.071195E-02
 0.000000E+00 -1.000000E+00  2.070574E-02
 0.000000E+00 -9.500000E-01  2.067212E-02
 0.000000E+00 -9.000000E-01  2.060381E-02
 0.000000E+00 -8.500000E-01  2.049134E-02
 0.000000E+00 -8.000000E-01  2.032254E-02
 0.000000E+00 -7.500000E-01  2.008192E-02
 0.000000E+00 -7.000000E-01  1.975017E-02
 0.000000E+00 -6.500000E-01  1.930375E-02
 0.000000E+00 -6.000000E-01  1.871492E-02
 0.000000E+00 -5.500000E-01  1.795253E-02
 0.000000E+00 -5.000000E-01  1.698404E-02
 0.000000E+00 -4.500000E-01  1.577947E-02
 0.000000E+00 -4.000000E-01  1.431775E-02
 0.000000E+00 -3.500000E-01  1.259584E-02
 0.000000E+00 -3.000000E-01  1.064009E-02
 0.000000E+00 -2.500000E-01  8.517586E-03
 0.000000E+00 -2.000000E-01  6.343918E-03
 0.000000E+00 -1.500000E-01  4.281689E-03
 0.000000E+00 -1.000000E-01  2.525110E-03
 0.000000E+00 -5.000000E-02  1.269383E-03
 0.000000E+00  0.000000E+00  6.704493E-04
 0.000000E+00  5.000000E-02  8.074005E-04
 0.000000E+00  1.000000E-01  1.661792E-03
 0.000000E+00  1.500000E-01  3.122553E-03
 0.000000E+00  2.000000E-01  5.014381E-03
 0.000000E+00  2.500000E-01  7.138022E-03
 0.000000E+00  3.000000E-01  9.308090E-03
 0.000000E+00  3.500000E-01  1.137833E-02
 0.000000E+00  4.000000E-01  1.325146E-02
 0.000000E+00  4.500000E-01  1.487659E-02
 0.000000E+00  5.000000E-01  1.623963E-02
 0.000000E+00  5.500000E-01  1.735148E-02
 0.000000E+00  6.000000E-01  1.823746E-02
 0.000000E+00  6.500000E-01  1.892915E-02
 0.000000E+00  7.000000E-01  1.945898E-02
 0.000000E+00  7.500000E-01  1.985707E-02
 0.000000E+00  8.000000E-01  2.014972E-02
 0.000000E+00  8.500000E-01  2.035894E-02
 0.000000E+00  9.000000E-01  2.050261E-02
 0.000000E+00  9.500000E-01  2.059491E-02
 0.000000E+00  1.000000E+00  2.064696E-02
 0.000000E+00  1.050000E+00  2.066728E-02
 0.000000E+00  1.100000E+00  2.066242E-02
 0.000000E+00  1.150000E+00  2.063733E-02
 0.000000E+00  1.200000E+00  2.059575E-02
 0.000000E+00  1.250000E+00  2.054048E-02
 0.000000E+00  1.300000E+00  2.047364E-02
 0.000000E+00  1.350000E+00  2.039680E-02
 0.000000E+00  1.400000E+00  2.031115E-02
 0.000000E+00  1.450000E+00  2.021753E-02
 0.000000E+00  1.500000E+00  2.011657E-02
 0.000000E+00  1.550000E+00  2.000869E-02
 0.000000E+00  1.600000E+00  1.989415E-02
 0.000000E+00  1.650000E+00  1.977310E-02
 0.000000E+00  1.700000E+00  1.964559E-02
 0.000000E+00  1.750000E+00  1.951161E-02
 0.000000E+00  1.800000E+00  1.937111E-02
 0.000000E+00  1.850000E+00  1.922410E-02
 0.000000E+00  1.900000E+00  1.907064E-02
 0.000000E+00  1.950000E+00  1.891091E-02
 0.000000E+00  2.000000E+00  1.874528E-02
 0.000000E+00  2.050000E+00  1.857433E-02
 0.000000E+00  2.100000E+00  1.839889E-02
 0.000000E+00  2.150000E+00  1.822003E-02
 0.000000E+00  2.200000E+00  1.803905E-02
 0.000000E+00  2.250000E+00  1.785746E-02
 0.000000E+00  2.300000E+00  1.767682E-02
 0.000000E+00  2.350000E+00  1.749872E-02
 0.000000E+00  2.400000E+00  1.732462E-02
 0.000000E+00  2.450000E+00  1.715572E-02
 0.000000E+00  2.500000E+00  1.699288E-02
 0.000000E+00  2.550000E+00  1.683654E-02
 0.000000E+00  2.600000E+00  1.668664E-02
 0.000000E+00  2.650000E+00  1.654270E-02
 0.000000E+00  2.700000E+00  1.640376E-02
 0.000000E+00  2.750000E+00  1.626856E-02
 0.000000E+00  2.800000E+00  1.613559E-02
 0.000000E+00  2.850000E+00  1.600318E-02
 0.000000E+00  2.900000E+00  1.586968E-02
 0.000000E+00  2.950000E+00  1.573348E-02
 0.000000E+00  3.000000E+00  1.559311E-02
 0.000000E+00  3.050000E+00  1.544732E-02
 0.000000E+00  3.100000E+00  1.529507E-02
 0.000000E+00  3.150000E+00  1.513551E-02
 0.000000E+00  3.200000E+00  1.496805E-02
 0.000000E+00  3.250000E+00  1.479225E-02
 0.000000E+00  3.300000E+00  1.460782E-02
 0.000000E+00  3.350000E+00  1.441460E-02
 0.000000E+00  3.400000E+00  1.421252E-02
 0.000000E+00  3.450000E+00  1.400155E-02
 0.000000E+00  3.500000E+00  1.378173E-02
 0.000000E+00  3.550000E+00  1.355309E-02
 0.000000E+00  3.600000E+00  1.331568E-02
 0.000000E+00  3.650000E+00  1.306955E-02
 0.000000E+00  3.700000E+00  1.281472E-02
 0.000000E+00  3.750000E+00  1.255119E-02
 0.000000E+00  3.800000E+00  1.227894E-02
 0.000000E+00  3.850000E+00  1.199792E-02
 0.000000E+00  3.900000E+00  1.170805E-02
 0.000000E+00  3.950000E+00  1.140925E-02
 0.000000E+00  4.000000E+00  1.110140E-02
 0.000000E+00  4.050000E+00  1.078439E-02
 0.000000E+00  4.100000E+00  1.045811E-02
 0.000000E+00  4.150000E+00  1.012247E-02
 0.000000E+00  4.200000E+00  9.777388E-03
 0.000000E+00  4.250000E+00  9.422855E-03
 0.000000E+00  4.300000E+00  9.058928E-03
 0.000000E+00  4.350000E+00  8.685770E-03
 0.000000E+00  4.400000E+00  8.303684E-03
 0.000000E+00  4.450000E+00  7.913148E-03
 0.000000E+00  4.500000E+00  7.514845E-03
 0.000000E+00  4.550000E+00  7.109694E-03
 0.000000E+00  4.600000E+00  6.698869E-03
 0.000000E+00  4.650000E+00  6.283815E-03
 0.000000E+00  4.700000E+00  5.866254E-03
 0.000000E+00  4.750000E+00  5.448179E-03
 0.000000E+00  4.800000E+00  5.031839E-03
 0.000000E+00  4.850000E+00  4.619709E-03
 0.000000E+00  4.900000E+00  4.214446E-03
 0.000000E+00  4.950000E+00  3.818822E-03
 0.000000E+00  5.000000E+00  3.435647E-03
 0.000000E+00  5.050000E+00  3.067672E-03
 0.000000E+00  5.100000E+00  2.717486E-03
 0.000000E+00  5.150000E+00  2.387411E-03
 0.000000E+00  5.200000E+00  2.079409E-03
 0.000000E+00  5.250000E+00  1.794999E-03
 0.000000E+00  5.300000E+00  1.535206E-03
 0.000000E+00  5.350000E+00  1.300528E-03
 0.000000E+00  5.400000E+00  1.090938E-03
 0.000000E+00  5.450000E+00  9.059147E-04
 0.000000E+00  5.500000E+00  7.444902E-04
 0.000000E+00  5.550000E+00  6.053229E-04
 0.000000E+00  5.600000E+00  4.867781E-04
 0.000000E+00  5.650000E+00  3.870149E-04
 0.000000E+00  5.700000E+00  3.040730E-04
 0.000000E+00  5.750000E+00  2.359530E-04
 0.000000E+00  5.800000E+00  1.806874E-04
 0.000000E+00  5.850000E+00  1.363989E-04
 0.000000E+00  5.900000E+00  1.013442E-04
 0.000000E+00  5.950000E+00  7.394540E-05
 0.000000E+00  6.000000E+00  5.280643E-05
 0.000000E+00  6.050000E+00  3.671962E-05
 0.000000E+00  6.100000E+00  2.466234E-05
 0.000000E+00  6.150000E+00  1.578745E-05
 0.000000E+00  6.200000E+00  9.409524E-06
 0.000000E+00  6.250000E+00  4.989602E-06
 0.000000E+00  6.300000E+00  2.120548E-06
 0.000000E+00  6.350000E+00  5.152714E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  5.235097E-07
 5.000000E-02 -6.300000E+00  2.153902E-06
 5.000000E-02 -6.250000E+00  5.066060E-06
 5.000000E-02 -6.200000E+00  9.548832E-06
 5.000000E-02 -6.150000E+00  1.601179E-05
 5.000000E-02 -6.100000E+00  2.499712E-05
 5.000000E-02 -6.050000E+00  3.719433E-05
 5.000000E-02 -6.000000E+00  5.345569E-05
 5.000000E-02 -5.950000E+00  7.481007E-05
 5.000000E-02 -5.900000E+00  1.024728E-04
 5.000000E-02 -5.850000E+00  1.378487E-04
 5.000000E-02 -5.800000E+00  1.825264E-04
 5.000000E-02 -5.750000E+00  2.382603E-04
 5.000000E-02 -5.700000E+00  3.069393E-04
 5.000000E-02 -5.650000E+00  3.905408E-04
 5.000000E-02 -5.600000E+00  4.910701E-04
 5.000000E-02 -5.550000E+00  6.104875E-04
 5.000000E-02 -5.500000E+00  7.506250E-04
 5.000000E-02 -5.450000E+00  9.130991E-04
 5.000000E-02 -5.400000E+00  1.099223E-03
 5.000000E-02 -5.350000E+00  1.309930E-03
 5.000000E-02 -5.300000E+00  1.545701E-03
 5.000000E-02 -5.250000E+00  1.806527E-03
 5.000000E-02 -5.200000E+00  2.091878E-03
 5.000000E-02 -5.150000E+00  2.400714E-03
 5.000000E-02 -5.100000E+00  2.731514E-03
 5.000000E-02 -5.050000E+00  3.082331E-03
 5.000000E-02 -5.000000E+00  3.450866E-03
 5.000000E-02 -4.950000E+00  3.834563E-03
 5.000000E-02 -4.900000E+00  4.230698E-03
 5.000000E-02 -4.850000E+00  4.636477E-03
 5.000000E-02 -4.800000E+00  5.049125E-03
 5.000000E-02 -4.750000E+00  5.465965E-03
 5.000000E-02 -4.700000E+00  5.884485E-03
 5.000000E-02 -4.650000E+00  6.302394E-03
 5.000000E-02 -4.600000E+00  6.717657E-03
 5.000000E-02 -4.550000E+00  7.128524E-03
 5.000000E-02 -4.500000E+00  7.533541E-03
 5.000000E-02 -4.450000E+00  7.931547E-03
 5.000000E-02 -4.400000E+00  8.321656E-03
 5.000000E-02 -4.350000E+00  8.703234E-03
 5.000000E-02 -4.300000E+00  9.075860E-03
 5.000000E-02 -4.250000E+00  9.439285E-03
 5.000000E-02 -4.200000E+00  9.793390E-03
 5.000000E-02 -4.150000E+00  1.013815E-02
 5.000000E-02 -4.100000E+00  1.047360E-02
 5.000000E-02 -4.050000E+00  1.079979E-02
 5.000000E-02 -4.000000E+00  1.111682E-02
 5.000000E-02 -3.950000E+00  1.142478E-02
 5.000000E-02 -3.900000E+00  1.172373E-02
 5.000000E-02 -3.850000E+00  1.201379E-02
 5.000000E-02 -3.800000E+00  1.229502E-02
 5.000000E-02 -3.750000E+00  1.256750E-02
 5.000000E-02 -3.700000E+00  1.283129E-02
 5.000000E-02 -3.650000E+00  1.308647E-02
 5.000000E-02 -3.600000E+00  1.333306E-02
 5.000000E-02 -3.550000E+00  1.357110E-02
 5.000000E-02 -3.500000E+00  1.380063E-02
 5.000000E-02 -3.450000E+00  1.402169E-02
 5.000000E-02 -3.400000E+00  1.423431E-02
 5.000000E-02 -3.350000E+00  1.443859E-02
 5.000000E-02 -3.300000E+00  1.463464E-02
 5.000000E-02 -3.250000E+00  1.482262E-02
 5.000000E-02 -3.200000E+00  1.500278E-02
 5.000000E-02 -3.150000E+00  1.517544E-02
 5.000000E-02 -3.100000E+00  1.534102E-02
 5.000000E-02 -3.050000E+00  1.550007E-02
 5.000000E-02 -3.000000E+00  1.565330E-02
 5.000000E-02 -2.950000E+00  1.580155E-02
 5.000000E-02 -2.900000E+00  1.594585E-02
 5.000000E-02 -2.850000E+00  1.608736E-02
 5.000000E-02 -2.800000E+00  1.622738E-02
 5.000000E-02 -2.750000E+00  1.636727E-02
 5.000000E-02 -2.700000E+00  1.650836E-02
 5.000000E-02 -2.650000E+00  1.665189E-02
 5.000000E-02 -2.600000E+00  1.679893E-02
 5.000000E-02 -2.550000E+00  1.695022E-02
 5.000000E-02 -2.500000E+00  1.710619E-02
 5.000000E-02 -2.450000E+00  1.726684E-02
 5.000000E-02 -2.400000E+00  1.743183E-02
 5.000000E-02 -2.350000E+00  1.760044E-02
 5.000000E-02 -2.300000E+00  1.777166E-02
 5.000000E-02 -2.250000E+00  1.794433E-02
 5.000000E-02 -2.200000E+00  1.811716E-02
 5.000000E-02 -2.150000E+00  1.828890E-02
 5.000000E-02 -2.100000E+00  1.845840E-02
 5.000000E-02 -2.050000E+00  1.862466E-02
 5.000000E-02 -2.000000E+00  1.878688E-02
 5.000000E-02 -1.950000E+00  1.894447E-02
 5.000000E-02 -1.900000E+00  1.909702E-02
 5.000000E-02 -1.850000E+00  1.924428E-02
 5.000000E-02 -1.800000E+00  1.938612E-02
 5.000000E-02 -1.750000E+00  1.952248E-02
 5.000000E-02 -1.700000E+00  1.965334E-02
 5.000000E-02 -1.650000E+00  1.977865E-02
 5.000000E-02 -1.600000E+00  1.989835E-02
 5.000000E-02 -1.550000E+00  2.001230E-02
 5.000000E-02 -1.500000E+00  2.012028E-02
 5.000000E-02 -1.450000E+00  2.022198E-02
 5.000000E-02 -1.400000E+00  2.031697E-02
 5.000000E-02 -1.350000E+00  2.040467E-02
 5.000000E-02 -1.300000E+00  2.048429E-02
 5.000000E-02 -1.250000E+00  2.055481E-02
 5.000000E-02 -1.200000E+00  2.061485E-02
 5.000000E-02 -1.150000E+00  2.066260E-02
 5.000000E-02 -1.100000E+00  2.069564E-02
 5.000000E-02 -1.050000E+00  2.071074E-02
 5.000000E-02 -1.000000E+00  2.070364E-02
 5.000000E-02 -9.500000E-01  2.066870E-02
 5.000000E-02 -9.000000E-01  2.059852E-02
 5.000000E-02 -8.500000E-01  2.048344E-02
 5.000000E-02 -8.000000E-01  2.031103E-02
 5.000000E-02 -7.500000E-01  2.006543E-02
 5.000000E-02 -7.000000E-01  1.972681E-02
 5.000000E-02 -6.500000E-01  1.927098E-02
 5.000000E-02 -6.000000E-01  1.866932E-02
 5.000000E-02 -5.500000E-01  1.788958E-02
 5.000000E-02 -5.000000E-01  1.689795E-02
 5.000000E-02 -4.500000E-01  1.566301E-02
 5.000000E-02 -4.000000E-01  1.416234E-02
 5.000000E-02 -3.500000E-01  1.239192E-02
 5.000000E-02 -3.000000E-01  1.037799E-02
 5.000000E-02 -2.500000E-01  8.189042E-03
 5.000000E-02 -2.000000E-01  5.944090E-03
 5.000000E-02 -1.500000E-01  3.811452E-03
 5.000000E-02 -1.000000E-01  1.992909E-03
 5.000000E-02 -5.000000E-02  6.918090E-04
 5.000000E-02  0.000000E+00  7.090477E-05
 5.000000E-02  5.000000E-02  2.128260E-04
 5.000000E-02  1.000000E-01  1.098298E-03
 5.000000E-02  1.500000E-01  2.611312E-03
 5.000000E-02  2.000000E-01  4.569013E-03
 5.000000E-02  2.500000E-01  6.764006E-03
 5.000000E-02  3.000000E-01  9.003912E-03
 5.000000E-02  3.500000E-01  1.113758E-02
 5.000000E-02  4.000000E-01  1.306510E-02
 5.000000E-02  4.500000E-01  1.473483E-02
 5.000000E-02  5.000000E-01  1.613313E-02
 5.000000E-02  5.500000E-01  1.727211E-02
 5.000000E-02  6.000000E-01  1.817849E-02
 5.000000E-02  6.500000E-01  1.888527E-02
 5.000000E-02  7.000000E-01  1.942610E-02
 5.000000E-02  7.500000E-01  1.983212E-02
 5.000000E-02  8.000000E-01  2.013045E-02
 5.000000E-02  8.500000E-01  2.034371E-02
 5.000000E-02  9.000000E-01  2.049025E-02
 5.000000E-02  9.500000E-01  2.058461E-02
 5.000000E-02  1.000000E+00  2.063815E-02
 5.000000E-02  1.050000E+00  2.065961E-02
 5.000000E-02  1.100000E+00  2.065567E-02
 5.000000E-02  1.150000E+00  2.063141E-02
 5.000000E-02  1.200000E+00  2.059066E-02
 5.000000E-02  1.250000E+00  2.053631E-02
 5.000000E-02  1.300000E+00  2.047056E-02
 5.000000E-02  1.350000E+00  2.039506E-02
 5.000000E-02  1.400000E+00  2.031105E-02
 5.000000E-02  1.450000E+00  2.021947E-02
 5.000000E-02  1.500000E+00  2.012102E-02
 5.000000E-02  1.550000E+00  2.001621E-02
 5.000000E-02  1.600000E+00  1.990538E-02
 5.000000E-02  1.650000E+00  1.978877E-02
 5.000000E-02  1.700000E+00  1.966651E-02
 5.000000E-02  1.750000E+00  1.953868E-02
 5.000000E-02  1.800000E+00  1.940531E-02
 5.000000E-02  1.850000E+00  1.926644E-02
 5.000000E-02  1.900000E+00  1.912216E-02
 5.000000E-02  1.950000E+00  1.897262E-02
 5.000000E-02  2.000000E+00  1.881810E-02
 5.000000E-02  2.050000E+00  1.865902E-02
 5.000000E-02  2.100000E+00  1.849598E-02
 5.000000E-02  2.150000E+00  1.832975E-02
 5.000000E-02  2.200000E+00  1.816123E-02
 5.000000E-02  2.250000E+00  1.799147E-02
 5.000000E-02  2.300000E+00  1.782156E-02
 5.000000E-02  2.350000E+00  1.765259E-02
 5.000000E-02  2.400000E+00  1.748557E-02
 5.000000E-02  2.450000E+00  1.732133E-02
 5.000000E-02  2.500000E+00  1.716046E-02
 5.000000E-02  2.550000E+00  1.700327E-02
 5.000000E-02  2.600000E+00  1.684976E-02
 5.000000E-02  2.650000E+00  1.669962E-02
 5.000000E-02  2.700000E+00  1.655223E-02
 5.000000E-02  2.750000E+00  1.640674E-02
 5.000000E-02  2.800000E+00  1.626211E-02
 5.000000E-02  2.850000E+00  1.611719E-02
 5.000000E-02  2.900000E+00  1.597078E-02
 5.000000E-02  2.950000E+00  1.582172E-02
 5.000000E-02  3.000000E+00  1.566889E-02
 5.000000E-02  3.050000E+00  1.551132E-02
 5.000000E-02  3.100000E+00  1.534815E-02
 5.000000E-02  3.150000E+00  1.517867E-02
 5.000000E-02  3.200000E+00  1.500232E-02
 5.000000E-02  3.250000E+00  1.481868E-02
 5.000000E-02  3.300000E+00  1.462742E-02
 5.000000E-02  3.350000E+00  1.442832E-02
 5.000000E-02  3.400000E+00  1.422122E-02
 5.000000E-02  3.450000E+00  1.400600E-02
 5.000000E-02  3.500000E+00  1.378261E-02
 5.000000E-02  3.550000E+00  1.355099E-02
 5.000000E-02  3.600000E+00  1.331112E-02
 5.000000E-02  3.650000E+00  1.306294E-02
 5.000000E-02  3.700000E+00  1.280643E-02
 5.000000E-02  3.750000E+00  1.254153E-02
 5.000000E-02  3.800000E+00  1.226816E-02
 5.000000E-02  3.850000E+00  1.198622E-02
 5.000000E-02  3.900000E+00  1.169561E-02
 5.000000E-02  3.950000E+00  1.139620E-02
 5.000000E-02  4.000000E+00  1.108785E-02
 5.000000E-02  4.050000E+00  1.077043E-02
 5.000000E-02  4.100000E+00  1.044381E-02
 5.000000E-02  4.150000E+00  1.010786E-02
 5.000000E-02  4.200000E+00  9.762510E-03
 5.000000E-02  4.250000E+00  9.407731E-03
 5.000000E-02  4.300000E+00  9.043573E-03
 5.000000E-02  4.350000E+00  8.670199E-03
 5.000000E-02  4.400000E+00  8.287912E-03
 5.000000E-02  4.450000E+00  7.897193E-03
 5.000000E-02  4.500000E+00  7.498730E-03
 5.000000E-02  4.550000E+00  7.093450E-03
 5.000000E-02  4.600000E+00  6.682536E-03
 5.000000E-02  4.650000E+00  6.267444E-03
 5.000000E-02  4.700000E+00  5.849908E-03
 5.000000E-02  4.750000E+00  5.431931E-03
 5.000000E-02  4.800000E+00  5.015776E-03
 5.000000E-02  4.850000E+00  4.603927E-03
 5.000000E-02  4.900000E+00  4.199047E-03
 5.000000E-02  4.950000E+00  3.803912E-03
 5.000000E-02  5.000000E+00  3.421330E-03
 5.000000E-02  5.050000E+00  3.054046E-03
 5.000000E-02  5.100000E+00  2.704640E-03
 5.000000E-02  5.150000E+00  2.375420E-03
 5.000000E-02  5.200000E+00  2.068333E-03
 5.000000E-02  5.250000E+00  1.784879E-03
 5.000000E-02  5.300000E+00  1.526063E-03
 5.000000E-02  5.350000E+00  1.292363E-03
 5.000000E-02  5.400000E+00  1.083735E-03
 5.000000E-02  5.450000E+00  8.996393E-04
 5.000000E-02  5.500000E+00  7.390936E-04
 5.000000E-02  5.550000E+00  6.007439E-04
 5.000000E-02  5.600000E+00  4.829462E-04
 5.000000E-02  5.650000E+00  3.838541E-04
 5.000000E-02  5.700000E+00  3.015043E-04
 5.000000E-02  5.750000E+00  2.338979E-04
 5.000000E-02  5.800000E+00  1.790699E-04
 5.000000E-02  5.850000E+00  1.351478E-04
 5.000000E-02  5.900000E+00  1.003947E-04
 5.000000E-02  5.950000E+00  7.323973E-05
 5.000000E-02  6.000000E+00  5.229450E-05
 5.000000E-02  6.050000E+00  3.635886E-05
 5.000000E-02  6.100000E+00  2.441731E-05
 5.000000E-02  6.150000E+00  1.562913E-05
 5.000000E-02  6.200000E+00  9.314456E-06
 5.000000E-02  6.250000E+00  4.938895E-06
 5.000000E-02  6.300000E+00  2.098907E-06
 5.000000E-02  6.350000E+00  5.099993E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  5.274198E-07
 1.000000E-01 -6.300000E+00  2.169868E-06
 1.000000E-01 -6.250000E+00  5.103169E-06
 1.000000E-01 -6.200000E+00  9.617691E-06
 1.000000E-01 -6.150000E+00  1.612511E-05
 1.000000E-01 -6.100000E+00  2.517032E-05
 1.000000E-01 -6.050000E+00  3.744611E-05
 1.000000E-01 -6.000000E+00  5.380860E-05
 1.000000E-01 -5.950000E+00  7.529091E-05
 1.000000E-01 -5.900000E+00  1.031129E-04
 1.000000E-01 -5.850000E+00  1.386839E-04
 1.000000E-01 -5.800000E+00  1.835969E-04
 1.000000E-01 -5.750000E+00  2.396100E-04
 1.000000E-01 -5.700000E+00  3.086148E-04
 1.000000E-01 -5.650000E+00  3.925904E-04
 1.000000E-01 -5.600000E+00  4.935425E-04
 1.000000E-01 -5.550000E+00  6.134296E-04
 1.000000E-01 -5.500000E+00  7.540806E-04
 1.000000E-01 -5.450000E+00  9.171061E-04
 1.000000E-01 -5.400000E+00  1.103812E-03
 1.000000E-01 -5.350000E+00  1.315119E-03
 1.000000E-01 -5.300000E+00  1.551497E-03
 1.000000E-01 -5.250000E+00  1.812920E-03
 1.000000E-01 -5.200000E+00  2.098844E-03
 1.000000E-01 -5.150000E+00  2.408212E-03
 1.000000E-01 -5.100000E+00  2.739486E-03
 1.000000E-01 -5.050000E+00  3.090706E-03
 1.000000E-01 -5.000000E+00  3.459569E-03
 1.000000E-01 -4.950000E+00  3.843512E-03
 1.000000E-01 -4.900000E+00  4.239812E-03
 1.000000E-01 -4.850000E+00  4.645682E-03
 1.000000E-01 -4.800000E+00  5.058356E-03
 1.000000E-01 -4.750000E+00  5.475169E-03
 1.000000E-01 -4.700000E+00  5.893621E-03
 1.000000E-01 -4.650000E+00  6.311433E-03
 1.000000E-01 -4.600000E+00  6.726581E-03
 1.000000E-01 -4.550000E+00  7.137324E-03
 1.000000E-01 -4.500000E+00  7.542213E-03
 1.000000E-01 -4.450000E+00  7.940090E-03
 1.000000E-01 -4.400000E+00  8.330073E-03
 1.000000E-01 -4.350000E+00  8.711524E-03
 1.000000E-01 -4.300000E+00  9.084019E-03
 1.000000E-01 -4.250000E+00  9.447303E-03
 1.000000E-01 -4.200000E+00  9.801249E-03
 1.000000E-01 -4.150000E+00  1.014582E-02
 1.000000E-01 -4.100000E+00  1.048103E-02
 1.000000E-01 -4.050000E+00  1.080692E-02
 1.000000E-01 -4.000000E+00  1.112357E-02
 1.000000E-01 -3.950000E+00  1.143103E-02
 1.000000E-01 -3.900000E+00  1.172936E-02
 1.000000E-01 -3.850000E+00  1.201864E-02
 1.000000E-01 -3.800000E+00  1.229891E-02
 1.000000E-01 -3.750000E+00  1.257021E-02
 1.000000E-01 -3.700000E+00  1.283257E-02
 1.000000E-01 -3.650000E+00  1.308600E-02
 1.000000E-01 -3.600000E+00  1.333048E-02
 1.000000E-01 -3.550000E+00  1.356600E-02
 1.000000E-01 -3.500000E+00  1.379248E-02
 1.000000E-01 -3.450000E+00  1.400989E-02
 1.000000E-01 -3.400000E+00  1.421817E-02
 1.000000E-01 -3.350000E+00  1.441728E-02
 1.000000E-01 -3.300000E+00  1.460725E-02
 1.000000E-01 -3.250000E+00  1.478812E-02
 1.000000E-01 -3.200000E+00  1.496004E-02
 1.000000E-01 -3.150000E+00  1.512327E-02
 1.000000E-01 -3.100000E+00  1.527821E-02
 1.000000E-01 -3.050000E+00  1.542544E-02
 1.000000E-01 -3.000000E+00  1.556577E-02
 1.000000E-01 -2.950000E+00  1.570025E-02
 1.000000E-01 -2.900000E+00  1.583018E-02
 1.000000E-01 -2.850000E+00  1.595714E-02
 1.000000E-01 -2.800000E+00  1.608289E-02
 1.000000E-01 -2.750000E+00  1.620935E-02
 1.000000E-01 -2.700000E+00  1.633844E-02
 1.000000E-01 -2.650000E+00  1.647198E-02
 1.000000E-01 -2.600000E+00  1.661153E-02
 1.000000E-01 -2.550000E+00  1.675825E-02
 1.000000E-01 -2.500000E+00  1.691278E-02
 1.000000E-01 -2.450000E+00  1.707524E-02
 1.000000E-01 -2.400000E+00  1.724511E-02
 1.000000E-01 -2.350000E+00  1.742140E-02
 1.000000E-01 -2.300000E+00  1.760268E-02
 1.000000E-01 -2.250000E+00  1.778725E-02
 1.000000E-01 -2.200000E+00  1.797327E-02
 1.000000E-01 -2.150000E+00  1.815892E-02
 1.000000E-01 -2.100000E+00  1.834254E-02
 1.000000E-01 -2.050000E+00  1.852268E-02
 1.000000E-01 -2.000000E+00  1.869821E-02
 1.000000E-01 -1.950000E+00  1.886825E-02
 1.000000E-01 -1.900000E+00  1.903222E-02
 1.000000E-01 -1.850000E+00  1.918979E-02
 1.000000E-01 -1.800000E+00  1.934079E-02
 1.000000E-01 -1.750000E+00  1.948516E-02
 1.000000E-01 -1.700000E+00  1.962293E-02
 1.000000E-01 -1.650000E+00  1.975414E-02
 1.000000E-01 -1.600000E+00  1.987879E-02
 1.000000E-01 -1.550000E+00  1.999685E-02
 1.000000E-01 -1.500000E+00  2.010820E-02
 1.000000E-01 -1.450000E+00  2.021263E-02
 1.000000E-01 -1.400000E+00  2.030979E-02
 1.000000E-01 -1.350000E+00  2.039919E-02
 1.000000E-01 -1.300000E+00  2.048013E-02
 1.000000E-01 -1.250000E+00  2.055164E-02
 1.000000E-01 -1.200000E+00  2.061244E-02
 1.000000E-01 -1.150000E+00  2.066075E-02
 1.000000E-01 -1.100000E+00  2.069422E-02
 1.000000E-01 -1.050000E+00  2.070967E-02
 1.000000E-01 -1.000000E+00  2.070289E-02
 1.000000E-01 -9.500000E-01  2.066830E-02
 1.000000E-01 -9.000000E-01  2.059854E-02
 1.000000E-01 -8.500000E-01  2.048403E-02
 1.000000E-01 -8.000000E-01  2.031243E-02
 1.000000E-01 -7.500000E-01  2.006798E-02
 1.000000E-01 -7.000000E-01  1.973104E-02
 1.000000E-01 -6.500000E-01  1.927757E-02
 1.000000E-01 -6.000000E-01  1.867924E-02
 1.000000E-01 -5.500000E-01  1.790412E-02
 1.000000E-01 -5.000000E-01  1.691875E-02
 1.000000E-01 -4.500000E-01  1.569212E-02
 1.000000E-01 -4.000000E-01  1.420221E-02
 1.000000E-01 -3.500000E-01  1.244527E-02
 1.000000E-01 -3.000000E-01  1.044757E-02
 1.000000E-01 -2.500000E-01  8.277221E-03
 1.000000E-01 -2.000000E-01  6.052245E-03
 1.000000E-01 -1.500000E-01  3.939349E-03
 1.000000E-01 -1.000000E-01  2.138169E-03
 1.000000E-01 -5.000000E-02  8.497470E-04
 1.000000E-01  0.000000E+00  2.349079E-04
 1.000000E-01  5.000000E-02  3.752831E-04
 1.000000E-01  1.000000E-01  1.251837E-03
 1.000000E-01  1.500000E-01  2.749962E-03
 1.000000E-01  2.000000E-01  4.688938E-03
 1.000000E-01  2.500000E-01  6.863668E-03
 1.000000E-01  3.000000E-01  9.083739E-03
 1.000000E-01  3.500000E-01  1.119937E-02
 1.000000E-01  4.000000E-01  1.311140E-02
 1.000000E-01  4.500000E-01  1.476836E-02
 1.000000E-01  5.000000E-01  1.615652E-02
 1.000000E-01  5.500000E-01  1.728762E-02
 1.000000E-01  6.000000E-01  1.818801E-02
 1.000000E-01  6.500000E-01  1.889028E-02
 1.000000E-01  7.000000E-01  1.942775E-02
 1.000000E-01  7.500000E-01  1.983128E-02
 1.000000E-01  8.000000E-01  2.012777E-02
 1.000000E-01  8.500000E-01  2.033967E-02
 1.000000E-01  9.000000E-01  2.048520E-02
 1.000000E-01  9.500000E-01  2.057882E-02
 1.000000E-01  1.000000E+00  2.063184E-02
 1.000000E-01  1.050000E+00  2.065296E-02
 1.000000E-01  1.100000E+00  2.064884E-02
 1.000000E-01  1.150000E+00  2.062457E-02
 1.000000E-01  1.200000E+00  2.058398E-02
 1.000000E-01  1.250000E+00  2.053000E-02
 1.000000E-01  1.300000E+00  2.046486E-02
 1.000000E-01  1.350000E+00  2.039024E-02
 1.000000E-01  1.400000E+00  2.030743E-02
 1.000000E-01  1.450000E+00  2.021743E-02
 1.000000E-01  1.500000E+00  2.012097E-02
 1.000000E-01  1.550000E+00  2.001863E-02
 1.000000E-01  1.600000E+00  1.991081E-02
 1.000000E-01  1.650000E+00  1.979781E-02
 1.000000E-01  1.700000E+00  1.967982E-02
 1.000000E-01  1.750000E+00  1.955698E-02
 1.000000E-01  1.800000E+00  1.942936E-02
 1.000000E-01  1.850000E+00  1.929704E-02
 1.000000E-01  1.900000E+00  1.916008E-02
 1.000000E-01  1.950000E+00  1.901860E-02
 1.000000E-01  2.000000E+00  1.887282E-02
 1.000000E-01  2.050000E+00  1.872301E-02
 1.000000E-01  2.100000E+00  1.856958E-02
 1.000000E-01  2.150000E+00  1.841306E-02
 1.000000E-01  2.200000E+00  1.825406E-02
 1.000000E-01  2.250000E+00  1.809328E-02
 1.000000E-01  2.300000E+00  1.793149E-02
 1.000000E-01  2.350000E+00  1.776941E-02
 1.000000E-01  2.400000E+00  1.760771E-02
 1.000000E-01  2.450000E+00  1.744698E-02
 1.000000E-01  2.500000E+00  1.728762E-02
 1.000000E-01  2.550000E+00  1.712986E-02
 1.000000E-01  2.600000E+00  1.697372E-02
 1.000000E-01  2.650000E+00  1.681901E-02
 1.000000E-01  2.700000E+00  1.666533E-02
 1.000000E-01  2.750000E+00  1.651214E-02
 1.000000E-01  2.800000E+00  1.635873E-02
 1.000000E-01  2.850000E+00  1.620430E-02
 1.000000E-01  2.900000E+00  1.604802E-02
 1.000000E-01  2.950000E+00  1.588902E-02
 1.000000E-01  3.000000E+00  1.572648E-02
 1.000000E-01  3.050000E+00  1.555962E-02
 1.000000E-01  3.100000E+00  1.538776E-02
 1.000000E-01  3.150000E+00  1.521029E-02
 1.000000E-01  3.200000E+00  1.502673E-02
 1.000000E-01  3.250000E+00  1.483665E-02
 1.000000E-01  3.300000E+00  1.463971E-02
 1.000000E-01  3.350000E+00  1.443567E-02
 1.000000E-01  3.400000E+00  1.422430E-02
 1.000000E-01  3.450000E+00  1.400545E-02
 1.000000E-01  3.500000E+00  1.377896E-02
 1.000000E-01  3.550000E+00  1.354474E-02
 1.000000E-01  3.600000E+00  1.330267E-02
 1.000000E-01  3.650000E+00  1.305267E-02
 1.000000E-01  3.700000E+00  1.279463E-02
 1.000000E-01  3.750000E+00  1.252846E-02
 1.000000E-01  3.800000E+00  1.225403E-02
 1.000000E-01  3.850000E+00  1.197121E-02
 1.000000E-01  3.900000E+00  1.167986E-02
 1.000000E-01  3.950000E+00  1.137983E-02
 1.000000E-01  4.000000E+00  1.107096E-02
 1.000000E-01  4.050000E+00  1.075308E-02
 1.000000E-01  4.100000E+00  1.042605E-02
 1.000000E-01  4.150000E+00  1.008974E-02
 1.000000E-01  4.200000E+00  9.744055E-03
 1.000000E-01  4.250000E+00  9.388960E-03
 1.000000E-01  4.300000E+00  9.024504E-03
 1.000000E-01  4.350000E+00  8.650850E-03
 1.000000E-01  4.400000E+00  8.268306E-03
 1.000000E-01  4.450000E+00  7.877358E-03
 1.000000E-01  4.500000E+00  7.478704E-03
 1.000000E-01  4.550000E+00  7.073279E-03
 1.000000E-01  4.600000E+00  6.662278E-03
 1.000000E-01  4.650000E+00  6.247168E-03
 1.000000E-01  4.700000E+00  5.829696E-03
 1.000000E-01  4.750000E+00  5.411880E-03
 1.000000E-01  4.800000E+00  4.995994E-03
 1.000000E-01  4.850000E+00  4.584531E-03
 1.000000E-01  4.900000E+00  4.180162E-03
 1.000000E-01  4.950000E+00  3.785665E-03
 1.000000E-01  5.000000E+00  3.403844E-03
 1.000000E-01  5.050000E+00  3.037438E-03
 1.000000E-01  5.100000E+00  2.689012E-03
 1.000000E-01  5.150000E+00  2.360861E-03
 1.000000E-01  5.200000E+00  2.054907E-03
 1.000000E-01  5.250000E+00  1.772633E-03
 1.000000E-01  5.300000E+00  1.515018E-03
 1.000000E-01  5.350000E+00  1.282517E-03
 1.000000E-01  5.400000E+00  1.075064E-03
 1.000000E-01  5.450000E+00  8.920979E-04
 1.000000E-01  5.500000E+00  7.326193E-04
 1.000000E-01  5.550000E+00  5.952596E-04
 1.000000E-01  5.600000E+00  4.783642E-04
 1.000000E-01  5.650000E+00  3.800798E-04
 1.000000E-01  5.700000E+00  2.984407E-04
 1.000000E-01  5.750000E+00  2.314487E-04
 1.000000E-01  5.800000E+00  1.771429E-04
 1.000000E-01  5.850000E+00  1.336570E-04
 1.000000E-01  5.900000E+00  9.926229E-05
 1.000000E-01  5.950000E+00  7.239691E-05
 1.000000E-01  6.000000E+00  5.168185E-05
 1.000000E-01  6.050000E+00  3.592606E-05
 1.000000E-01  6.100000E+00  2.412255E-05
 1.000000E-01  6.150000E+00  1.543815E-05
 1.000000E-01  6.200000E+00  9.199455E-06
 1.000000E-01  6.250000E+00  4.877410E-06
 1.000000E-01  6.300000E+00  2.072617E-06
 1.000000E-01  6.350000E+00  5.035872E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  5.303116E-07
 1.500000E-01 -6.300000E+00  2.181651E-06
 1.500000E-01 -6.250000E+00  5.130461E-06
 1.500000E-01 -6.200000E+00  9.668119E-06
 1.500000E-01 -6.150000E+00  1.620770E-05
 1.500000E-01 -6.100000E+00  2.529589E-05
 1.500000E-01 -6.050000E+00  3.762769E-05
 1.500000E-01 -6.000000E+00  5.406173E-05
 1.500000E-01 -5.950000E+00  7.563396E-05
 1.500000E-01 -5.900000E+00  1.035671E-04
 1.500000E-01 -5.850000E+00  1.392734E-04
 1.500000E-01 -5.800000E+00  1.843482E-04
 1.500000E-01 -5.750000E+00  2.405516E-04
 1.500000E-01 -5.700000E+00  3.097767E-04
 1.500000E-01 -5.650000E+00  3.940030E-04
 1.500000E-01 -5.600000E+00  4.952357E-04
 1.500000E-01 -5.550000E+00  6.154322E-04
 1.500000E-01 -5.500000E+00  7.564184E-04
 1.500000E-01 -5.450000E+00  9.198011E-04
 1.500000E-01 -5.400000E+00  1.106880E-03
 1.500000E-01 -5.350000E+00  1.318570E-03
 1.500000E-01 -5.300000E+00  1.555329E-03
 1.500000E-01 -5.250000E+00  1.817123E-03
 1.500000E-01 -5.200000E+00  2.103393E-03
 1.500000E-01 -5.150000E+00  2.413070E-03
 1.500000E-01 -5.100000E+00  2.744607E-03
 1.500000E-01 -5.050000E+00  3.096034E-03
 1.500000E-01 -5.000000E+00  3.465041E-03
 1.500000E-01 -4.950000E+00  3.849063E-03
 1.500000E-01 -4.900000E+00  4.245383E-03
 1.500000E-01 -4.850000E+00  4.651219E-03
 1.500000E-01 -4.800000E+00  5.063815E-03
 1.500000E-01 -4.750000E+00  5.480518E-03
 1.500000E-01 -4.700000E+00  5.898842E-03
 1.500000E-01 -4.650000E+00  6.316518E-03
 1.500000E-01 -4.600000E+00  6.731532E-03
 1.500000E-01 -4.550000E+00  7.142150E-03
 1.500000E-01 -4.500000E+00  7.546927E-03
 1.500000E-01 -4.450000E+00  7.944707E-03
 1.500000E-01 -4.400000E+00  8.334606E-03
 1.500000E-01 -4.350000E+00  8.715983E-03
 1.500000E-01 -4.300000E+00  9.088406E-03
 1.500000E-01 -4.250000E+00  9.451612E-03
 1.500000E-01 -4.200000E+00  9.805461E-03
 1.500000E-01 -4.150000E+00  1.014990E-02
 1.500000E-01 -4.100000E+00  1.048493E-02
 1.500000E-01 -4.050000E+00  1.081058E-02
 1.500000E-01 -4.000000E+00  1.112689E-02
 1.500000E-01 -3.950000E+00  1.143389E-02
 1.500000E-01 -3.900000E+00  1.173163E-02
 1.500000E-01 -3.850000E+00  1.202014E-02
 1.500000E-01 -3.800000E+00  1.229943E-02
 1.500000E-01 -3.750000E+00  1.256951E-02
 1.500000E-01 -3.700000E+00  1.283036E-02
 1.500000E-01 -3.650000E+00  1.308192E-02
 1.500000E-01 -3.600000E+00  1.332410E-02
 1.500000E-01 -3.550000E+00  1.355680E-02
 1.500000E-01 -3.500000E+00  1.377984E-02
 1.500000E-01 -3.450000E+00  1.399308E-02
 1.500000E-01 -3.400000E+00  1.419631E-02
 1.500000E-01 -3.350000E+00  1.438936E-02
 1.500000E-01 -3.300000E+00  1.457209E-02
 1.500000E-01 -3.250000E+00  1.474440E-02
 1.500000E-01 -3.200000E+00  1.490632E-02
 1.500000E-01 -3.150000E+00  1.505798E-02
 1.500000E-01 -3.100000E+00  1.519973E-02
 1.500000E-01 -3.050000E+00  1.533217E-02
 1.500000E-01 -3.000000E+00  1.545620E-02
 1.500000E-01 -2.950000E+00  1.557311E-02
 1.500000E-01 -2.900000E+00  1.568457E-02
 1.500000E-01 -2.850000E+00  1.579265E-02
 1.500000E-01 -2.800000E+00  1.589976E-02
 1.500000E-01 -2.750000E+00  1.600854E-02
 1.500000E-01 -2.700000E+00  1.612173E-02
 1.500000E-01 -2.650000E+00  1.624195E-02
 1.500000E-01 -2.600000E+00  1.637147E-02
 1.500000E-01 -2.550000E+00  1.651203E-02
 1.500000E-01 -2.500000E+00  1.666462E-02
 1.500000E-01 -2.450000E+00  1.682945E-02
 1.500000E-01 -2.400000E+00  1.700584E-02
 1.500000E-01 -2.350000E+00  1.719239E-02
 1.500000E-01 -2.300000E+00  1.738705E-02
 1.500000E-01 -2.250000E+00  1.758738E-02
 1.500000E-01 -2.200000E+00  1.779077E-02
 1.500000E-01 -2.150000E+00  1.799462E-02
 1.500000E-01 -2.100000E+00  1.819657E-02
 1.500000E-01 -2.050000E+00  1.839460E-02
 1.500000E-01 -2.000000E+00  1.858710E-02
 1.500000E-01 -1.950000E+00  1.877288E-02
 1.500000E-01 -1.900000E+00  1.895118E-02
 1.500000E-01 -1.850000E+00  1.912153E-02
 1.500000E-01 -1.800000E+00  1.928378E-02
 1.500000E-01 -1.750000E+00  1.943790E-02
 1.500000E-01 -1.700000E+00  1.958403E-02
 1.500000E-01 -1.650000E+00  1.972230E-02
 1.500000E-01 -1.600000E+00  1.985287E-02
 1.500000E-01 -1.550000E+00  1.997583E-02
 1.500000E-01 -1.500000E+00  2.009120E-02
 1.500000E-01 -1.450000E+00  2.019889E-02
 1.500000E-01 -1.400000E+00  2.029869E-02
 1.500000E-01 -1.350000E+00  2.039020E-02
 1.500000E-01 -1.300000E+00  2.047285E-02
 1.500000E-01 -1.250000E+00  2.054578E-02
 1.500000E-01 -1.200000E+00  2.060778E-02
 1.500000E-01 -1.150000E+00  2.065720E-02
 1.500000E-01 -1.100000E+00  2.069178E-02
 1.500000E-01 -1.050000E+00  2.070847E-02
 1.500000E-01 -1.000000E+00  2.070321E-02
 1.500000E-01 -9.500000E-01  2.067059E-02
 1.500000E-01 -9.000000E-01  2.060350E-02
 1.500000E-01 -8.500000E-01  2.049270E-02
 1.500000E-01 -8.000000E-01  2.032625E-02
 1.500000E-01 -7.500000E-01  2.008902E-02
 1.500000E-01 -7.000000E-01  1.976213E-02
 1.500000E-01 -6.500000E-01  1.932261E-02
 1.500000E-01 -6.000000E-01  1.874347E-02
 1.500000E-01 -5.500000E-01  1.799446E-02
 1.500000E-01 -5.000000E-01  1.704411E-02
 1.500000E-01 -4.500000E-01  1.586357E-02
 1.500000E-01 -4.000000E-01  1.443287E-02
 1.500000E-01 -3.500000E-01  1.274974E-02
 1.500000E-01 -3.000000E-01  1.084054E-02
 1.500000E-01 -2.500000E-01  8.771226E-03
 1.500000E-01 -2.000000E-01  6.654564E-03
 1.500000E-01 -1.500000E-01  4.648549E-03
 1.500000E-01 -1.000000E-01  2.941321E-03
 1.500000E-01 -5.000000E-02  1.721576E-03
 1.500000E-01  0.000000E+00  1.139842E-03
 1.500000E-01  5.000000E-02  1.272407E-03
 1.500000E-01  1.000000E-01  2.101501E-03
 1.500000E-01  1.500000E-01  3.519984E-03
 1.500000E-01  2.000000E-01  5.358561E-03
 1.500000E-01  2.500000E-01  7.424462E-03
 1.500000E-01  3.000000E-01  9.537884E-03
 1.500000E-01  3.500000E-01  1.155649E-02
 1.500000E-01  4.000000E-01  1.338512E-02
 1.500000E-01  4.500000E-01  1.497354E-02
 1.500000E-01  5.000000E-01  1.630729E-02
 1.500000E-01  5.500000E-01  1.739635E-02
 1.500000E-01  6.000000E-01  1.826494E-02
 1.500000E-01  6.500000E-01  1.894353E-02
 1.500000E-01  7.000000E-01  1.946358E-02
 1.500000E-01  7.500000E-01  1.985440E-02
 1.500000E-01  8.000000E-01  2.014165E-02
 1.500000E-01  8.500000E-01  2.034686E-02
 1.500000E-01  9.000000E-01  2.048756E-02
 1.500000E-01  9.500000E-01  2.057769E-02
 1.500000E-01  1.000000E+00  2.062818E-02
 1.500000E-01  1.050000E+00  2.064749E-02
 1.500000E-01  1.100000E+00  2.064210E-02
 1.500000E-01  1.150000E+00  2.061697E-02
 1.500000E-01  1.200000E+00  2.057588E-02
 1.500000E-01  1.250000E+00  2.052172E-02
 1.500000E-01  1.300000E+00  2.045670E-02
 1.500000E-01  1.350000E+00  2.038250E-02
 1.500000E-01  1.400000E+00  2.030045E-02
 1.500000E-01  1.450000E+00  2.021154E-02
 1.500000E-01  1.500000E+00  2.011656E-02
 1.500000E-01  1.550000E+00  2.001612E-02
 1.500000E-01  1.600000E+00  1.991065E-02
 1.500000E-01  1.650000E+00  1.980051E-02
 1.500000E-01  1.700000E+00  1.968592E-02
 1.500000E-01  1.750000E+00  1.956704E-02
 1.500000E-01  1.800000E+00  1.944400E-02
 1.500000E-01  1.850000E+00  1.931685E-02
 1.500000E-01  1.900000E+00  1.918567E-02
 1.500000E-01  1.950000E+00  1.905055E-02
 1.500000E-01  2.000000E+00  1.891159E-02
 1.500000E-01  2.050000E+00  1.876898E-02
 1.500000E-01  2.100000E+00  1.862298E-02
 1.500000E-01  2.150000E+00  1.847392E-02
 1.500000E-01  2.200000E+00  1.832220E-02
 1.500000E-01  2.250000E+00  1.816827E-02
 1.500000E-01  2.300000E+00  1.801262E-02
 1.500000E-01  2.350000E+00  1.785575E-02
 1.500000E-01  2.400000E+00  1.769810E-02
 1.500000E-01  2.450000E+00  1.754005E-02
 1.500000E-01  2.500000E+00  1.738189E-02
 1.500000E-01  2.550000E+00  1.722378E-02
 1.500000E-01  2.600000E+00  1.706575E-02
 1.500000E-01  2.650000E+00  1.690770E-02
 1.500000E-01  2.700000E+00  1.674940E-02
 1.500000E-01  2.750000E+00  1.659049E-02
 1.500000E-01  2.800000E+00  1.643050E-02
 1.500000E-01  2.850000E+00  1.626890E-02
 1.500000E-01  2.900000E+00  1.610508E-02
 1.500000E-01  2.950000E+00  1.593844E-02
 1.500000E-01  3.000000E+00  1.576835E-02
 1.500000E-01  3.050000E+00  1.559420E-02
 1.500000E-01  3.100000E+00  1.541545E-02
 1.500000E-01  3.150000E+00  1.523159E-02
 1.500000E-01  3.200000E+00  1.504217E-02
 1.500000E-01  3.250000E+00  1.484682E-02
 1.500000E-01  3.300000E+00  1.464519E-02
 1.500000E-01  3.350000E+00  1.443702E-02
 1.500000E-01  3.400000E+00  1.422205E-02
 1.500000E-01  3.450000E+00  1.400008E-02
 1.500000E-01  3.500000E+00  1.377093E-02
 1.500000E-01  3.550000E+00  1.353443E-02
 1.500000E-01  3.600000E+00  1.329043E-02
 1.500000E-01  3.650000E+00  1.303879E-02
 1.500000E-01  3.700000E+00  1.277938E-02
 1.500000E-01  3.750000E+00  1.251203E-02
 1.500000E-01  3.800000E+00  1.223661E-02
 1.500000E-01  3.850000E+00  1.195295E-02
 1.500000E-01  3.900000E+00  1.166087E-02
 1.500000E-01  3.950000E+00  1.136021E-02
 1.500000E-01  4.000000E+00  1.105077E-02
 1.500000E-01  4.050000E+00  1.073239E-02
 1.500000E-01  4.100000E+00  1.040490E-02
 1.500000E-01  4.150000E+00  1.006816E-02
 1.500000E-01  4.200000E+00  9.722067E-03
 1.500000E-01  4.250000E+00  9.366584E-03
 1.500000E-01  4.300000E+00  9.001763E-03
 1.500000E-01  4.350000E+00  8.627768E-03
 1.500000E-01  4.400000E+00  8.244914E-03
 1.500000E-01  4.450000E+00  7.853698E-03
 1.500000E-01  4.500000E+00  7.454825E-03
 1.500000E-01  4.550000E+00  7.049243E-03
 1.500000E-01  4.600000E+00  6.638160E-03
 1.500000E-01  4.650000E+00  6.223057E-03
 1.500000E-01  4.700000E+00  5.805694E-03
 1.500000E-01  4.750000E+00  5.388103E-03
 1.500000E-01  4.800000E+00  4.972569E-03
 1.500000E-01  4.850000E+00  4.561599E-03
 1.500000E-01  4.900000E+00  4.157869E-03
 1.500000E-01  4.950000E+00  3.764156E-03
 1.500000E-01  5.000000E+00  3.383264E-03
 1.500000E-01  5.050000E+00  3.017920E-03
 1.500000E-01  5.100000E+00  2.670674E-03
 1.500000E-01  5.150000E+00  2.343800E-03
 1.500000E-01  5.200000E+00  2.039199E-03
 1.500000E-01  5.250000E+00  1.758325E-03
 1.500000E-01  5.300000E+00  1.502131E-03
 1.500000E-01  5.350000E+00  1.271045E-03
 1.500000E-01  5.400000E+00  1.064974E-03
 1.500000E-01  5.450000E+00  8.833343E-04
 1.500000E-01  5.500000E+00  7.251049E-04
 1.500000E-01  5.550000E+00  5.889011E-04
 1.500000E-01  5.600000E+00  4.730566E-04
 1.500000E-01  5.650000E+00  3.757109E-04
 1.500000E-01  5.700000E+00  2.948958E-04
 1.500000E-01  5.750000E+00  2.286148E-04
 1.500000E-01  5.800000E+00  1.749123E-04
 1.500000E-01  5.850000E+00  1.319299E-04
 1.500000E-01  5.900000E+00  9.794875E-05
 1.500000E-01  5.950000E+00  7.141760E-05
 1.500000E-01  6.000000E+00  5.096847E-05
 1.500000E-01  6.050000E+00  3.542090E-05
 1.500000E-01  6.100000E+00  2.377764E-05
 1.500000E-01  6.150000E+00  1.521411E-05
 1.500000E-01  6.200000E+00  9.064239E-06
 1.500000E-01  6.250000E+00  4.804972E-06
 1.500000E-01  6.300000E+00  2.041596E-06
 1.500000E-01  6.350000E+00  4.960136E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  5.321574E-07
 2.000000E-01 -6.300000E+00  2.189142E-06
 2.000000E-01 -6.250000E+00  5.147707E-06
 2.000000E-01 -6.200000E+00  9.699733E-06
 2.000000E-01 -6.150000E+00  1.625899E-05
 2.000000E-01 -6.100000E+00  2.537306E-05
 2.000000E-01 -6.050000E+00  3.773800E-05
 2.000000E-01 -6.000000E+00  5.421364E-05
 2.000000E-01 -5.950000E+00  7.583716E-05
 2.000000E-01 -5.900000E+00  1.038324E-04
 2.000000E-01 -5.850000E+00  1.396127E-04
 2.000000E-01 -5.800000E+00  1.847740E-04
 2.000000E-01 -5.750000E+00  2.410764E-04
 2.000000E-01 -5.700000E+00  3.104130E-04
 2.000000E-01 -5.650000E+00  3.947624E-04
 2.000000E-01 -5.600000E+00  4.961289E-04
 2.000000E-01 -5.550000E+00  6.164683E-04
 2.000000E-01 -5.500000E+00  7.576048E-04
 2.000000E-01 -5.450000E+00  9.211428E-04
 2.000000E-01 -5.400000E+00  1.108379E-03
 2.000000E-01 -5.350000E+00  1.320224E-03
 2.000000E-01 -5.300000E+00  1.557131E-03
 2.000000E-01 -5.250000E+00  1.819059E-03
 2.000000E-01 -5.200000E+00  2.105442E-03
 2.000000E-01 -5.150000E+00  2.415204E-03
 2.000000E-01 -5.100000E+00  2.746789E-03
 2.000000E-01 -5.050000E+00  3.098223E-03
 2.000000E-01 -5.000000E+00  3.467194E-03
 2.000000E-01 -4.950000E+00  3.851137E-03
 2.000000E-01 -4.900000E+00  4.247338E-03
 2.000000E-01 -4.850000E+00  4.653024E-03
 2.000000E-01 -4.800000E+00  5.065449E-03
 2.000000E-01 -4.750000E+00  5.481972E-03
 2.000000E-01 -4.700000E+00  5.900118E-03
 2.000000E-01 -4.650000E+00  6.317629E-03
 2.000000E-01 -4.600000E+00  6.732498E-03
 2.000000E-01 -4.550000E+00  7.142998E-03
 2.000000E-01 -4.500000E+00  7.547685E-03
 2.000000E-01 -4.450000E+00  7.945402E-03
 2.000000E-01 -4.400000E+00  8.335261E-03
 2.000000E-01 -4.350000E+00  8.716613E-03
 2.000000E-01 -4.300000E+00  9.089020E-03
 2.000000E-01 -4.250000E+00  9.452204E-03
 2.000000E-01 -4.200000E+00  9.806014E-03
 2.000000E-01 -4.150000E+00  1.015038E-02
 2.000000E-01 -4.100000E+00  1.048528E-02
 2.000000E-01 -4.050000E+00  1.081073E-02
 2.000000E-01 -4.000000E+00  1.112674E-02
 2.000000E-01 -3.950000E+00  1.143333E-02
 2.000000E-01 -3.900000E+00  1.173050E-02
 2.000000E-01 -3.850000E+00  1.201825E-02
 2.000000E-01 -3.800000E+00  1.229656E-02
 2.000000E-01 -3.750000E+00  1.256539E-02
 2.000000E-01 -3.700000E+00  1.282464E-02
 2.000000E-01 -3.650000E+00  1.307419E-02
 2.000000E-01 -3.600000E+00  1.331387E-02
 2.000000E-01 -3.550000E+00  1.354344E-02
 2.000000E-01 -3.500000E+00  1.376263E-02
 2.000000E-01 -3.450000E+00  1.397111E-02
 2.000000E-01 -3.400000E+00  1.416852E-02
 2.000000E-01 -3.350000E+00  1.435449E-02
 2.000000E-01 -3.300000E+00  1.452868E-02
 2.000000E-01 -3.250000E+00  1.469079E-02
 2.000000E-01 -3.200000E+00  1.484063E-02
 2.000000E-01 -3.150000E+00  1.497820E-02
 2.000000E-01 -3.100000E+00  1.510371E-02
 2.000000E-01 -3.050000E+00  1.521776E-02
 2.000000E-01 -3.000000E+00  1.532134E-02
 2.000000E-01 -2.950000E+00  1.541599E-02
 2.000000E-01 -2.900000E+00  1.550383E-02
 2.000000E-01 -2.850000E+00  1.558755E-02
 2.000000E-01 -2.800000E+00  1.567040E-02
 2.000000E-01 -2.750000E+00  1.575603E-02
 2.000000E-01 -2.700000E+00  1.584825E-02
 2.000000E-01 -2.650000E+00  1.595079E-02
 2.000000E-01 -2.600000E+00  1.606694E-02
 2.000000E-01 -2.550000E+00  1.619924E-02
 2.000000E-01 -2.500000E+00  1.634921E-02
 2.000000E-01 -2.450000E+00  1.651718E-02
 2.000000E-01 -2.400000E+00  1.670225E-02
 2.000000E-01 -2.350000E+00  1.690243E-02
 2.000000E-01 -2.300000E+00  1.711484E-02
 2.000000E-01 -2.250000E+00  1.733598E-02
 2.000000E-01 -2.200000E+00  1.756217E-02
 2.000000E-01 -2.150000E+00  1.778974E-02
 2.000000E-01 -2.100000E+00  1.801539E-02
 2.000000E-01 -2.050000E+00  1.823634E-02
 2.000000E-01 -2.000000E+00  1.845038E-02
 2.000000E-01 -1.950000E+00  1.865595E-02
 2.000000E-01 -1.900000E+00  1.885205E-02
 2.000000E-01 -1.850000E+00  1.903815E-02
 2.000000E-01 -1.800000E+00  1.921409E-02
 2.000000E-01 -1.750000E+00  1.937999E-02
 2.000000E-01 -1.700000E+00  1.953610E-02
 2.000000E-01 -1.650000E+00  1.968275E-02
 2.000000E-01 -1.600000E+00  1.982028E-02
 2.000000E-01 -1.550000E+00  1.994897E-02
 2.000000E-01 -1.500000E+00  2.006902E-02
 2.000000E-01 -1.450000E+00  2.018053E-02
 2.000000E-01 -1.400000E+00  2.028342E-02
 2.000000E-01 -1.350000E+00  2.037746E-02
 2.000000E-01 -1.300000E+00  2.046220E-02
 2.000000E-01 -1.250000E+00  2.053692E-02
 2.000000E-01 -1.200000E+00  2.060056E-02
 2.000000E-01 -1.150000E+00  2.065159E-02
 2.000000E-01 -1.100000E+00  2.068792E-02
 2.000000E-01 -1.050000E+00  2.070669E-02
 2.000000E-01 -1.000000E+00  2.070406E-02
 2.000000E-01 -9.500000E-01  2.067493E-02
 2.000000E-01 -9.000000E-01  2.061261E-02
 2.000000E-01 -8.500000E-01  2.050838E-02
 2.000000E-01 -8.000000E-01  2.035109E-02
 2.000000E-01 -7.500000E-01  2.012659E-02
 2.000000E-01 -7.000000E-01  1.981735E-02
 2.000000E-01 -6.500000E-01  1.940221E-02
 2.000000E-01 -6.000000E-01  1.885642E-02
 2.000000E-01 -5.500000E-01  1.815256E-02
 2.000000E-01 -5.000000E-01  1.726245E-02
 2.000000E-01 -4.500000E-01  1.616081E-02
 2.000000E-01 -4.000000E-01  1.483101E-02
 2.000000E-01 -3.500000E-01  1.327304E-02
 2.000000E-01 -3.000000E-01  1.151325E-02
 2.000000E-01 -2.500000E-01  9.613751E-03
 2.000000E-01 -2.000000E-01  7.678386E-03
 2.000000E-01 -1.500000E-01  5.850619E-03
 2.000000E-01 -1.000000E-01  4.299618E-03
 2.000000E-01 -5.000000E-02  3.193840E-03
 2.000000E-01  0.000000E+00  2.667017E-03
 2.000000E-01  5.000000E-02  2.786743E-03
 2.000000E-01  1.000000E-01  3.537298E-03
 2.000000E-01  1.500000E-01  4.823705E-03
 2.000000E-01  2.000000E-01  6.495336E-03
 2.000000E-01  2.500000E-01  8.379679E-03
 2.000000E-01  3.000000E-01  1.031452E-02
 2.000000E-01  3.500000E-01  1.216998E-02
 2.000000E-01  4.000000E-01  1.385783E-02
 2.000000E-01  4.500000E-01  1.533007E-02
 2.000000E-01  5.000000E-01  1.657122E-02
 2.000000E-01  5.500000E-01  1.758850E-02
 2.000000E-01  6.000000E-01  1.840261E-02
 2.000000E-01  6.500000E-01  1.904052E-02
 2.000000E-01  7.000000E-01  1.953058E-02
 2.000000E-01  7.500000E-01  1.989948E-02
 2.000000E-01  8.000000E-01  2.017080E-02
 2.000000E-01  8.500000E-01  2.036448E-02
 2.000000E-01  9.000000E-01  2.049683E-02
 2.000000E-01  9.500000E-01  2.058091E-02
 2.000000E-01  1.000000E+00  2.062701E-02
 2.000000E-01  1.050000E+00  2.064313E-02
 2.000000E-01  1.100000E+00  2.063542E-02
 2.000000E-01  1.150000E+00  2.060864E-02
 2.000000E-01  1.200000E+00  2.056641E-02
 2.000000E-01  1.250000E+00  2.051152E-02
 2.000000E-01  1.300000E+00  2.044614E-02
 2.000000E-01  1.350000E+00  2.037192E-02
 2.000000E-01  1.400000E+00  2.029017E-02
 2.000000E-01  1.450000E+00  2.020190E-02
 2.000000E-01  1.500000E+00  2.010790E-02
 2.000000E-01  1.550000E+00  2.000880E-02
 2.000000E-01  1.600000E+00  1.990508E-02
 2.000000E-01  1.650000E+00  1.979708E-02
 2.000000E-01  1.700000E+00  1.968509E-02
 2.000000E-01  1.750000E+00  1.956928E-02
 2.000000E-01  1.800000E+00  1.944978E-02
 2.000000E-01  1.850000E+00  1.932667E-02
 2.000000E-01  1.900000E+00  1.919999E-02
 2.000000E-01  1.950000E+00  1.906979E-02
 2.000000E-01  2.000000E+00  1.893614E-02
 2.000000E-01  2.050000E+00  1.879910E-02
 2.000000E-01  2.100000E+00  1.865883E-02
 2.000000E-01  2.150000E+00  1.851550E-02
 2.000000E-01  2.200000E+00  1.836935E-02
 2.000000E-01  2.250000E+00  1.822065E-02
 2.000000E-01  2.300000E+00  1.806970E-02
 2.000000E-01  2.350000E+00  1.791681E-02
 2.000000E-01  2.400000E+00  1.776227E-02
 2.000000E-01  2.450000E+00  1.760632E-02
 2.000000E-01  2.500000E+00  1.744915E-02
 2.000000E-01  2.550000E+00  1.729089E-02
 2.000000E-01  2.600000E+00  1.713158E-02
 2.000000E-01  2.650000E+00  1.697116E-02
 2.000000E-01  2.700000E+00  1.680950E-02
 2.000000E-01  2.750000E+00  1.664638E-02
 2.000000E-01  2.800000E+00  1.648152E-02
 2.000000E-01  2.850000E+00  1.631454E-02
 2.000000E-01  2.900000E+00  1.614503E-02
 2.000000E-01  2.950000E+00  1.597255E-02
 2.000000E-01  3.000000E+00  1.579663E-02
 2.000000E-01  3.050000E+00  1.561679E-02
 2.000000E-01  3.100000E+00  1.543260E-02
 2.000000E-01  3.150000E+00  1.524364E-02
 2.000000E-01  3.200000E+00  1.504950E-02
 2.000000E-01  3.250000E+00  1.484985E-02
 2.000000E-01  3.300000E+00  1.464435E-02
 2.000000E-01  3.350000E+00  1.443274E-02
 2.000000E-01  3.400000E+00  1.421474E-02
 2.000000E-01  3.450000E+00  1.399013E-02
 2.000000E-01  3.500000E+00  1.375868E-02
 2.000000E-01  3.550000E+00  1.352021E-02
 2.000000E-01  3.600000E+00  1.327452E-02
 2.000000E-01  3.650000E+00  1.302143E-02
 2.000000E-01  3.700000E+00  1.276076E-02
 2.000000E-01  3.750000E+00  1.249234E-02
 2.000000E-01  3.800000E+00  1.221598E-02
 2.000000E-01  3.850000E+00  1.193150E-02
 2.000000E-01  3.900000E+00  1.163870E-02
 2.000000E-01  3.950000E+00  1.133738E-02
 2.000000E-01  4.000000E+00  1.102735E-02
 2.000000E-01  4.050000E+00  1.070842E-02
 2.000000E-01  4.100000E+00  1.038041E-02
 2.000000E-01  4.150000E+00  1.004317E-02
 2.000000E-01  4.200000E+00  9.696595E-03
 2.000000E-01  4.250000E+00  9.340657E-03
 2.000000E-01  4.300000E+00  8.975405E-03
 2.000000E-01  4.350000E+00  8.601012E-03
 2.000000E-01  4.400000E+00  8.217802E-03
 2.000000E-01  4.450000E+00  7.826280E-03
 2.000000E-01  4.500000E+00  7.427168E-03
 2.000000E-01  4.550000E+00  7.021424E-03
 2.000000E-01  4.600000E+00  6.610269E-03
 2.000000E-01  4.650000E+00  6.195200E-03
 2.000000E-01  4.700000E+00  5.777991E-03
 2.000000E-01  4.750000E+00  5.360690E-03
 2.000000E-01  4.800000E+00  4.945595E-03
 2.000000E-01  4.850000E+00  4.535223E-03
 2.000000E-01  4.900000E+00  4.132255E-03
 2.000000E-01  4.950000E+00  3.739473E-03
 2.000000E-01  5.000000E+00  3.359674E-03
 2.000000E-01  5.050000E+00  2.995573E-03
 2.000000E-01  5.100000E+00  2.649703E-03
 2.000000E-01  5.150000E+00  2.324314E-03
 2.000000E-01  5.200000E+00  2.021279E-03
 2.000000E-01  5.250000E+00  1.742023E-03
 2.000000E-01  5.300000E+00  1.487466E-03
 2.000000E-01  5.350000E+00  1.258006E-03
 2.000000E-01  5.400000E+00  1.053519E-03
 2.000000E-01  5.450000E+00  8.733944E-04
 2.000000E-01  5.500000E+00  7.165896E-04
 2.000000E-01  5.550000E+00  5.817012E-04
 2.000000E-01  5.600000E+00  4.670501E-04
 2.000000E-01  5.650000E+00  3.707685E-04
 2.000000E-01  5.700000E+00  2.908861E-04
 2.000000E-01  5.750000E+00  2.254089E-04
 2.000000E-01  5.800000E+00  1.723878E-04
 2.000000E-01  5.850000E+00  1.299738E-04
 2.000000E-01  5.900000E+00  9.645937E-05
 2.000000E-01  5.950000E+00  7.030571E-05
 2.000000E-01  6.000000E+00  5.015728E-05
 2.000000E-01  6.050000E+00  3.484553E-05
 2.000000E-01  6.100000E+00  2.338412E-05
 2.000000E-01  6.150000E+00  1.495807E-05
 2.000000E-01  6.200000E+00  8.909479E-06
 2.000000E-01  6.250000E+00  4.721959E-06
 2.000000E-01  6.300000E+00  2.006012E-06
 2.000000E-01  6.350000E+00  4.873207E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  5.329035E-07
 2.500000E-01 -6.300000E+00  2.192132E-06
 2.500000E-01 -6.250000E+00  5.154456E-06
 2.500000E-01 -6.200000E+00  9.711775E-06
 2.500000E-01 -6.150000E+00  1.627788E-05
 2.500000E-01 -6.100000E+00  2.540031E-05
 2.500000E-01 -6.050000E+00  3.777507E-05
 2.500000E-01 -6.000000E+00  5.426179E-05
 2.500000E-01 -5.950000E+00  7.589729E-05
 2.500000E-01 -5.900000E+00  1.039048E-04
 2.500000E-01 -5.850000E+00  1.396966E-04
 2.500000E-01 -5.800000E+00  1.848672E-04
 2.500000E-01 -5.750000E+00  2.411753E-04
 2.500000E-01 -5.700000E+00  3.105118E-04
 2.500000E-01 -5.650000E+00  3.948535E-04
 2.500000E-01 -5.600000E+00  4.962028E-04
 2.500000E-01 -5.550000E+00  6.165140E-04
 2.500000E-01 -5.500000E+00  7.576103E-04
 2.500000E-01 -5.450000E+00  9.210956E-04
 2.500000E-01 -5.400000E+00  1.108266E-03
 2.500000E-01 -5.350000E+00  1.320031E-03
 2.500000E-01 -5.300000E+00  1.556845E-03
 2.500000E-01 -5.250000E+00  1.818663E-03
 2.500000E-01 -5.200000E+00  2.104919E-03
 2.500000E-01 -5.150000E+00  2.414534E-03
 2.500000E-01 -5.100000E+00  2.745950E-03
 2.500000E-01 -5.050000E+00  3.097193E-03
 2.500000E-01 -5.000000E+00  3.465949E-03
 2.500000E-01 -4.950000E+00  3.849657E-03
 2.500000E-01 -4.900000E+00  4.245609E-03
 2.500000E-01 -4.850000E+00  4.651039E-03
 2.500000E-01 -4.800000E+00  5.063211E-03
 2.500000E-01 -4.750000E+00  5.479493E-03
 2.500000E-01 -4.700000E+00  5.897421E-03
 2.500000E-01 -4.650000E+00  6.314746E-03
 2.500000E-01 -4.600000E+00  6.729469E-03
 2.500000E-01 -4.550000E+00  7.139862E-03
 2.500000E-01 -4.500000E+00  7.544484E-03
 2.500000E-01 -4.450000E+00  7.942174E-03
 2.500000E-01 -4.400000E+00  8.332036E-03
 2.500000E-01 -4.350000E+00  8.713414E-03
 2.500000E-01 -4.300000E+00  9.085856E-03
 2.500000E-01 -4.250000E+00  9.449072E-03
 2.500000E-01 -4.200000E+00  9.802893E-03
 2.500000E-01 -4.150000E+00  1.014723E-02
 2.500000E-01 -4.100000E+00  1.048206E-02
 2.500000E-01 -4.050000E+00  1.080735E-02
 2.500000E-01 -4.000000E+00  1.112310E-02
 2.500000E-01 -3.950000E+00  1.142930E-02
 2.500000E-01 -3.900000E+00  1.172593E-02
 2.500000E-01 -3.850000E+00  1.201294E-02
 2.500000E-01 -3.800000E+00  1.229026E-02
 2.500000E-01 -3.750000E+00  1.255779E-02
 2.500000E-01 -3.700000E+00  1.281537E-02
 2.500000E-01 -3.650000E+00  1.306279E-02
 2.500000E-01 -3.600000E+00  1.329975E-02
 2.500000E-01 -3.550000E+00  1.352590E-02
 2.500000E-01 -3.500000E+00  1.374079E-02
 2.500000E-01 -3.450000E+00  1.394389E-02
 2.500000E-01 -3.400000E+00  1.413465E-02
 2.500000E-01 -3.350000E+00  1.431243E-02
 2.500000E-01 -3.300000E+00  1.447663E-02
 2.500000E-01 -3.250000E+00  1.462666E-02
 2.500000E-01 -3.200000E+00  1.476208E-02
 2.500000E-01 -3.150000E+00  1.488261E-02
 2.500000E-01 -3.100000E+00  1.498831E-02
 2.500000E-01 -3.050000E+00  1.507967E-02
 2.500000E-01 -3.000000E+00  1.515778E-02
 2.500000E-01 -2.950000E+00  1.522443E-02
 2.500000E-01 -2.900000E+00  1.528225E-02
 2.500000E-01 -2.850000E+00  1.533476E-02
 2.500000E-01 -2.800000E+00  1.538625E-02
 2.500000E-01 -2.750000E+00  1.544169E-02
 2.500000E-01 -2.700000E+00  1.550638E-02
 2.500000E-01 -2.650000E+00  1.558558E-02
 2.500000E-01 -2.600000E+00  1.568398E-02
 2.500000E-01 -2.550000E+00  1.580527E-02
 2.500000E-01 -2.500000E+00  1.595170E-02
 2.500000E-01 -2.450000E+00  1.612380E-02
 2.500000E-01 -2.400000E+00  1.632039E-02
 2.500000E-01 -2.350000E+00  1.653863E-02
 2.500000E-01 -2.300000E+00  1.677445E-02
 2.500000E-01 -2.250000E+00  1.702294E-02
 2.500000E-01 -2.200000E+00  1.727888E-02
 2.500000E-01 -2.150000E+00  1.753718E-02
 2.500000E-01 -2.100000E+00  1.779329E-02
 2.500000E-01 -2.050000E+00  1.804341E-02
 2.500000E-01 -2.000000E+00  1.828461E-02
 2.500000E-01 -1.950000E+00  1.851487E-02
 2.500000E-01 -1.900000E+00  1.873295E-02
 2.500000E-01 -1.850000E+00  1.893826E-02
 2.500000E-01 -1.800000E+00  1.913076E-02
 2.500000E-01 -1.750000E+00  1.931072E-02
 2.500000E-01 -1.700000E+00  1.947864E-02
 2.500000E-01 -1.650000E+00  1.963510E-02
 2.500000E-01 -1.600000E+00  1.978072E-02
 2.500000E-01 -1.550000E+00  1.991602E-02
 2.500000E-01 -1.500000E+00  2.004145E-02
 2.500000E-01 -1.450000E+00  2.015732E-02
 2.500000E-01 -1.400000E+00  2.026375E-02
 2.500000E-01 -1.350000E+00  2.036071E-02
 2.500000E-01 -1.300000E+00  2.044790E-02
 2.500000E-01 -1.250000E+00  2.052478E-02
 2.500000E-01 -1.200000E+00  2.059044E-02
 2.500000E-01 -1.150000E+00  2.064355E-02
 2.500000E-01 -1.100000E+00  2.068219E-02
 2.500000E-01 -1.050000E+00  2.070377E-02
 2.500000E-01 -1.000000E+00  2.070474E-02
 2.500000E-01 -9.500000E-01  2.068043E-02
 2.500000E-01 -9.000000E-01  2.062468E-02
 2.500000E-01 -8.500000E-01  2.052951E-02
 2.500000E-01 -8.000000E-01  2.038475E-02
 2.500000E-01 -7.500000E-01  2.017761E-02
 2.500000E-01 -7.000000E-01  1.989232E-02
 2.500000E-01 -6.500000E-01  1.951003E-02
 2.500000E-01 -6.000000E-01  1.900894E-02
 2.500000E-01 -5.500000E-01  1.836523E-02
 2.500000E-01 -5.000000E-01  1.755487E-02
 2.500000E-01 -4.500000E-01  1.655699E-02
 2.500000E-01 -4.000000E-01  1.535898E-02
 2.500000E-01 -3.500000E-01  1.396340E-02
 2.500000E-01 -3.000000E-01  1.239612E-02
 2.500000E-01 -2.500000E-01  1.071401E-02
 2.500000E-01 -2.000000E-01  9.009308E-03
 2.500000E-01 -1.500000E-01  7.407085E-03
 2.500000E-01 -1.000000E-01  6.052871E-03
 2.500000E-01 -5.000000E-02  5.090177E-03
 2.500000E-01  0.000000E+00  4.632179E-03
 2.500000E-01  5.000000E-02  4.735874E-03
 2.500000E-01  1.000000E-01  5.388041E-03
 2.500000E-01  1.500000E-01  6.508546E-03
 2.500000E-01  2.000000E-01  7.969654E-03
 2.500000E-01  2.500000E-01  9.623921E-03
 2.500000E-01  3.000000E-01  1.133115E-02
 2.500000E-01  3.500000E-01  1.297740E-02
 2.500000E-01  4.000000E-01  1.448353E-02
 2.500000E-01  4.500000E-01  1.580481E-02
 2.500000E-01  5.000000E-01  1.692489E-02
 2.500000E-01  5.500000E-01  1.784772E-02
 2.500000E-01  6.000000E-01  1.858975E-02
 2.500000E-01  6.500000E-01  1.917356E-02
 2.500000E-01  7.000000E-01  1.962353E-02
 2.500000E-01  7.500000E-01  1.996299E-02
 2.500000E-01  8.000000E-01  2.021285E-02
 2.500000E-01  8.500000E-01  2.039092E-02
 2.500000E-01  9.000000E-01  2.051193E-02
 2.500000E-01  9.500000E-01  2.058777E-02
 2.500000E-01  1.000000E+00  2.062786E-02
 2.500000E-01  1.050000E+00  2.063957E-02
 2.500000E-01  1.100000E+00  2.062862E-02
 2.500000E-01  1.150000E+00  2.059945E-02
 2.500000E-01  1.200000E+00  2.055548E-02
 2.500000E-01  1.250000E+00  2.049936E-02
 2.500000E-01  1.300000E+00  2.043315E-02
 2.500000E-01  1.350000E+00  2.035847E-02
 2.500000E-01  1.400000E+00  2.027659E-02
 2.500000E-01  1.450000E+00  2.018850E-02
 2.500000E-01  1.500000E+00  2.009500E-02
 2.500000E-01  1.550000E+00  1.999672E-02
 2.500000E-01  1.600000E+00  1.989414E-02
 2.500000E-01  1.650000E+00  1.978765E-02
 2.500000E-01  1.700000E+00  1.967753E-02
 2.500000E-01  1.750000E+00  1.956397E-02
 2.500000E-01  1.800000E+00  1.944712E-02
 2.500000E-01  1.850000E+00  1.932705E-02
 2.500000E-01  1.900000E+00  1.920380E-02
 2.500000E-01  1.950000E+00  1.907737E-02
 2.500000E-01  2.000000E+00  1.894777E-02
 2.500000E-01  2.050000E+00  1.881501E-02
 2.500000E-01  2.100000E+00  1.867913E-02
 2.500000E-01  2.150000E+00  1.854021E-02
 2.500000E-01  2.200000E+00  1.839834E-02
 2.500000E-01  2.250000E+00  1.825367E-02
 2.500000E-01  2.300000E+00  1.810635E-02
 2.500000E-01  2.350000E+00  1.795657E-02
 2.500000E-01  2.400000E+00  1.780448E-02
 2.500000E-01  2.450000E+00  1.765024E-02
 2.500000E-01  2.500000E+00  1.749397E-02
 2.500000E-01  2.550000E+00  1.733576E-02
 2.500000E-01  2.600000E+00  1.717565E-02
 2.500000E-01  2.650000E+00  1.701362E-02
 2.500000E-01  2.700000E+00  1.684961E-02
 2.500000E-01  2.750000E+00  1.668349E-02
 2.500000E-01  2.800000E+00  1.651507E-02
 2.500000E-01  2.850000E+00  1.634413E-02
 2.500000E-01  2.900000E+00  1.617037E-02
 2.500000E-01  2.950000E+00  1.599347E-02
 2.500000E-01  3.000000E+00  1.581309E-02
 2.500000E-01  3.050000E+00  1.562885E-02
 2.500000E-01  3.100000E+00  1.544040E-02
 2.500000E-01  3.150000E+00  1.524739E-02
 2.500000E-01  3.200000E+00  1.504947E-02
 2.500000E-01  3.250000E+00  1.484633E-02
 2.500000E-01  3.300000E+00  1.463767E-02
 2.500000E-01  3.350000E+00  1.442321E-02
 2.500000E-01  3.400000E+00  1.420267E-02
 2.500000E-01  3.450000E+00  1.397582E-02
 2.500000E-01  3.500000E+00  1.374242E-02
 2.500000E-01  3.550000E+00  1.350223E-02
 2.500000E-01  3.600000E+00  1.325505E-02
 2.500000E-01  3.650000E+00  1.300067E-02
 2.500000E-01  3.700000E+00  1.273887E-02
 2.500000E-01  3.750000E+00  1.246945E-02
 2.500000E-01  3.800000E+00  1.219221E-02
 2.500000E-01  3.850000E+00  1.190693E-02
 2.500000E-01  3.900000E+00  1.161340E-02
 2.500000E-01  3.950000E+00  1.131141E-02
 2.500000E-01  4.000000E+00  1.100074E-02
 2.500000E-01  4.050000E+00  1.068121E-02
 2.500000E-01  4.100000E+00  1.035261E-02
 2.500000E-01  4.150000E+00  1.001481E-02
 2.500000E-01  4.200000E+00  9.667696E-03
 2.500000E-01  4.250000E+00  9.311238E-03
 2.500000E-01  4.300000E+00  8.945496E-03
 2.500000E-01  4.350000E+00  8.570653E-03
 2.500000E-01  4.400000E+00  8.187045E-03
 2.500000E-01  4.450000E+00  7.795191E-03
 2.500000E-01  4.500000E+00  7.395823E-03
 2.500000E-01  4.550000E+00  6.989916E-03
 2.500000E-01  4.600000E+00  6.578704E-03
 2.500000E-01  4.650000E+00  6.163700E-03
 2.500000E-01  4.700000E+00  5.746693E-03
 2.500000E-01  4.750000E+00  5.329747E-03
 2.500000E-01  4.800000E+00  4.915174E-03
 2.500000E-01  4.850000E+00  4.505502E-03
 2.500000E-01  4.900000E+00  4.103421E-03
 2.500000E-01  4.950000E+00  3.711713E-03
 2.500000E-01  5.000000E+00  3.333167E-03
 2.500000E-01  5.050000E+00  2.970487E-03
 2.500000E-01  5.100000E+00  2.626186E-03
 2.500000E-01  5.150000E+00  2.302484E-03
 2.500000E-01  5.200000E+00  2.001226E-03
 2.500000E-01  5.250000E+00  1.723800E-03
 2.500000E-01  5.300000E+00  1.471091E-03
 2.500000E-01  5.350000E+00  1.243460E-03
 2.500000E-01  5.400000E+00  1.040753E-03
 2.500000E-01  5.450000E+00  8.623270E-04
 2.500000E-01  5.500000E+00  7.071155E-04
 2.500000E-01  5.550000E+00  5.736957E-04
 2.500000E-01  5.600000E+00  4.603749E-04
 2.500000E-01  5.650000E+00  3.652778E-04
 2.500000E-01  5.700000E+00  2.864323E-04
 2.500000E-01  5.750000E+00  2.218479E-04
 2.500000E-01  5.800000E+00  1.695832E-04
 2.500000E-01  5.850000E+00  1.277999E-04
 2.500000E-01  5.900000E+00  9.480349E-05
 2.500000E-01  5.950000E+00  6.906886E-05
 2.500000E-01  6.000000E+00  4.925437E-05
 2.500000E-01  6.050000E+00  3.420471E-05
 2.500000E-01  6.100000E+00  2.294557E-05
 2.500000E-01  6.150000E+00  1.467258E-05
 2.500000E-01  6.200000E+00  8.736839E-06
 2.500000E-01  6.250000E+00  4.629321E-06
 2.500000E-01  6.300000E+00  1.966292E-06
 2.500000E-01  6.350000E+00  4.776158E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  5.324796E-07
 3.000000E-01 -6.300000E+00  2.190346E-06
 3.000000E-01 -6.250000E+00  5.150106E-06
 3.000000E-01 -6.200000E+00  9.703216E-06
 3.000000E-01 -6.150000E+00  1.626281E-05
 3.000000E-01 -6.100000E+00  2.537554E-05
 3.000000E-01 -6.050000E+00  3.773616E-05
 3.000000E-01 -6.000000E+00  5.420274E-05
 3.000000E-01 -5.950000E+00  7.581004E-05
 3.000000E-01 -5.900000E+00  1.037788E-04
 3.000000E-01 -5.850000E+00  1.395184E-04
 3.000000E-01 -5.800000E+00  1.846200E-04
 3.000000E-01 -5.750000E+00  2.408386E-04
 3.000000E-01 -5.700000E+00  3.100615E-04
 3.000000E-01 -5.650000E+00  3.942622E-04
 3.000000E-01 -5.600000E+00  4.954405E-04
 3.000000E-01 -5.550000E+00  6.155491E-04
 3.000000E-01 -5.500000E+00  7.564109E-04
 3.000000E-01 -5.450000E+00  9.196307E-04
 3.000000E-01 -5.400000E+00  1.106507E-03
 3.000000E-01 -5.350000E+00  1.317953E-03
 3.000000E-01 -5.300000E+00  1.554425E-03
 3.000000E-01 -5.250000E+00  1.815884E-03
 3.000000E-01 -5.200000E+00  2.101768E-03
 3.000000E-01 -5.150000E+00  2.411000E-03
 3.000000E-01 -5.100000E+00  2.742026E-03
 3.000000E-01 -5.050000E+00  3.092876E-03
 3.000000E-01 -5.000000E+00  3.461239E-03
 3.000000E-01 -4.950000E+00  3.844560E-03
 3.000000E-01 -4.900000E+00  4.240136E-03
 3.000000E-01 -4.850000E+00  4.645208E-03
 3.000000E-01 -4.800000E+00  5.057050E-03
 3.000000E-01 -4.750000E+00  5.473039E-03
 3.000000E-01 -4.700000E+00  5.890718E-03
 3.000000E-01 -4.650000E+00  6.307844E-03
 3.000000E-01 -4.600000E+00  6.722421E-03
 3.000000E-01 -4.550000E+00  7.132725E-03
 3.000000E-01 -4.500000E+00  7.537310E-03
 3.000000E-01 -4.450000E+00  7.935009E-03
 3.000000E-01 -4.400000E+00  8.324918E-03
 3.000000E-01 -4.350000E+00  8.706368E-03
 3.000000E-01 -4.300000E+00  9.078893E-03
 3.000000E-01 -4.250000E+00  9.442189E-03
 3.000000E-01 -4.200000E+00  9.796070E-03
 3.000000E-01 -4.150000E+00  1.014043E-02
 3.000000E-01 -4.100000E+00  1.047522E-02
 3.000000E-01 -4.050000E+00  1.080039E-02
 3.000000E-01 -4.000000E+00  1.111592E-02
 3.000000E-01 -3.950000E+00  1.142177E-02
 3.000000E-01 -3.900000E+00  1.171788E-02
 3.000000E-01 -3.850000E+00  1.200416E-02
 3.000000E-01 -3.800000E+00  1.228049E-02
 3.000000E-01 -3.750000E+00  1.254670E-02
 3.000000E-01 -3.700000E+00  1.280255E-02
 3.000000E-01 -3.650000E+00  1.304771E-02
 3.000000E-01 -3.600000E+00  1.328176E-02
 3.000000E-01 -3.550000E+00  1.350417E-02
 3.000000E-01 -3.500000E+00  1.371430E-02
 3.000000E-01 -3.450000E+00  1.391140E-02
 3.000000E-01 -3.400000E+00  1.409462E-02
 3.000000E-01 -3.350000E+00  1.426303E-02
 3.000000E-01 -3.300000E+00  1.441566E-02
 3.000000E-01 -3.250000E+00  1.455157E-02
 3.000000E-01 -3.200000E+00  1.466992E-02
 3.000000E-01 -3.150000E+00  1.477010E-02
 3.000000E-01 -3.100000E+00  1.485185E-02
 3.000000E-01 -3.050000E+00  1.491551E-02
 3.000000E-01 -3.000000E+00  1.496217E-02
 3.000000E-01 -2.950000E+00  1.499390E-02
 3.000000E-01 -2.900000E+00  1.501392E-02
 3.000000E-01 -2.850000E+00  1.502671E-02
 3.000000E-01 -2.800000E+00  1.503795E-02
 3.000000E-01 -2.750000E+00  1.505432E-02
 3.000000E-01 -2.700000E+00  1.508312E-02
 3.000000E-01 -2.650000E+00  1.513167E-02
 3.000000E-01 -2.600000E+00  1.520664E-02
 3.000000E-01 -2.550000E+00  1.531331E-02
 3.000000E-01 -2.500000E+00  1.545498E-02
 3.000000E-01 -2.450000E+00  1.563250E-02
 3.000000E-01 -2.400000E+00  1.584424E-02
 3.000000E-01 -2.350000E+00  1.608624E-02
 3.000000E-01 -2.300000E+00  1.635276E-02
 3.000000E-01 -2.250000E+00  1.663692E-02
 3.000000E-01 -2.200000E+00  1.693142E-02
 3.000000E-01 -2.150000E+00  1.722924E-02
 3.000000E-01 -2.100000E+00  1.752419E-02
 3.000000E-01 -2.050000E+00  1.781115E-02
 3.000000E-01 -2.000000E+00  1.808631E-02
 3.000000E-01 -1.950000E+00  1.834710E-02
 3.000000E-01 -1.900000E+00  1.859206E-02
 3.000000E-01 -1.850000E+00  1.882063E-02
 3.000000E-01 -1.800000E+00  1.903292E-02
 3.000000E-01 -1.750000E+00  1.922952E-02
 3.000000E-01 -1.700000E+00  1.941125E-02
 3.000000E-01 -1.650000E+00  1.957908E-02
 3.000000E-01 -1.600000E+00  1.973397E-02
 3.000000E-01 -1.550000E+00  1.987679E-02
 3.000000E-01 -1.500000E+00  2.000830E-02
 3.000000E-01 -1.450000E+00  2.012906E-02
 3.000000E-01 -1.400000E+00  2.023948E-02
 3.000000E-01 -1.350000E+00  2.033971E-02
 3.000000E-01 -1.300000E+00  2.042969E-02
 3.000000E-01 -1.250000E+00  2.050904E-02
 3.000000E-01 -1.200000E+00  2.057706E-02
 3.000000E-01 -1.150000E+00  2.063262E-02
 3.000000E-01 -1.100000E+00  2.067407E-02
 3.000000E-01 -1.050000E+00  2.069906E-02
 3.000000E-01 -1.000000E+00  2.070446E-02
 3.000000E-01 -9.500000E-01  2.068604E-02
 3.000000E-01 -9.000000E-01  2.063830E-02
 3.000000E-01 -8.500000E-01  2.055414E-02
 3.000000E-01 -8.000000E-01  2.042453E-02
 3.000000E-01 -7.500000E-01  2.023822E-02
 3.000000E-01 -7.000000E-01  1.998151E-02
 3.000000E-01 -6.500000E-01  1.963815E-02
 3.000000E-01 -6.000000E-01  1.918966E-02
 3.000000E-01 -5.500000E-01  1.861616E-02
 3.000000E-01 -5.000000E-01  1.789816E-02
 3.000000E-01 -4.500000E-01  1.701945E-02
 3.000000E-01 -4.000000E-01  1.597150E-02
 3.000000E-01 -3.500000E-01  1.475920E-02
 3.000000E-01 -3.000000E-01  1.340731E-02
 3.000000E-01 -2.500000E-01  1.196639E-02
 3.000000E-01 -2.000000E-01  1.051558E-02
 3.000000E-01 -1.500000E-01  9.159879E-03
 3.000000E-01 -1.000000E-01  8.019510E-03
 3.000000E-01 -5.000000E-02  7.211641E-03
 3.000000E-01  0.000000E+00  6.827938E-03
 3.000000E-01  5.000000E-02  6.914370E-03
 3.000000E-01  1.000000E-01  7.460313E-03
 3.000000E-01  1.500000E-01  8.401106E-03
 3.000000E-01  2.000000E-01  9.633045E-03
 3.000000E-01  2.500000E-01  1.103528E-02
 3.000000E-01  3.000000E-01  1.249134E-02
 3.000000E-01  3.500000E-01  1.390486E-02
 3.000000E-01  4.000000E-01  1.520714E-02
 3.000000E-01  4.500000E-01  1.635761E-02
 3.000000E-01  5.000000E-01  1.733955E-02
 3.000000E-01  5.500000E-01  1.815374E-02
 3.000000E-01  6.000000E-01  1.881219E-02
 3.000000E-01  6.500000E-01  1.933282E-02
 3.000000E-01  7.000000E-01  1.973565E-02
 3.000000E-01  7.500000E-01  2.004028E-02
 3.000000E-01  8.000000E-01  2.026458E-02
 3.000000E-01  8.500000E-01  2.042397E-02
 3.000000E-01  9.000000E-01  2.053135E-02
 3.000000E-01  9.500000E-01  2.059721E-02
 3.000000E-01  1.000000E+00  2.062998E-02
 3.000000E-01  1.050000E+00  2.063628E-02
 3.000000E-01  1.100000E+00  2.062130E-02
 3.000000E-01  1.150000E+00  2.058912E-02
 3.000000E-01  1.200000E+00  2.054288E-02
 3.000000E-01  1.250000E+00  2.048506E-02
 3.000000E-01  1.300000E+00  2.041761E-02
 3.000000E-01  1.350000E+00  2.034205E-02
 3.000000E-01  1.400000E+00  2.025961E-02
 3.000000E-01  1.450000E+00  2.017125E-02
 3.000000E-01  1.500000E+00  2.007777E-02
 3.000000E-01  1.550000E+00  1.997979E-02
 3.000000E-01  1.600000E+00  1.987780E-02
 3.000000E-01  1.650000E+00  1.977219E-02
 3.000000E-01  1.700000E+00  1.966326E-02
 3.000000E-01  1.750000E+00  1.955123E-02
 3.000000E-01  1.800000E+00  1.943623E-02
 3.000000E-01  1.850000E+00  1.931834E-02
 3.000000E-01  1.900000E+00  1.919758E-02
 3.000000E-01  1.950000E+00  1.907395E-02
 3.000000E-01  2.000000E+00  1.894739E-02
 3.000000E-01  2.050000E+00  1.881787E-02
 3.000000E-01  2.100000E+00  1.868536E-02
 3.000000E-01  2.150000E+00  1.854982E-02
 3.000000E-01  2.200000E+00  1.841127E-02
 3.000000E-01  2.250000E+00  1.826974E-02
 3.000000E-01  2.300000E+00  1.812529E-02
 3.000000E-01  2.350000E+00  1.797800E-02
 3.000000E-01  2.400000E+00  1.782793E-02
 3.000000E-01  2.450000E+00  1.767517E-02
 3.000000E-01  2.500000E+00  1.751979E-02
 3.000000E-01  2.550000E+00  1.736185E-02
 3.000000E-01  2.600000E+00  1.720137E-02
 3.000000E-01  2.650000E+00  1.703837E-02
 3.000000E-01  2.700000E+00  1.687281E-02
 3.000000E-01  2.750000E+00  1.670464E-02
 3.000000E-01  2.800000E+00  1.653374E-02
 3.000000E-01  2.850000E+00  1.635996E-02
 3.000000E-01  2.900000E+00  1.618310E-02
 3.000000E-01  2.950000E+00  1.600294E-02
 3.000000E-01  3.000000E+00  1.581920E-02
 3.000000E-01  3.050000E+00  1.563161E-02
 3.000000E-01  3.100000E+00  1.543987E-02
 3.000000E-01  3.150000E+00  1.524369E-02
 3.000000E-01  3.200000E+00  1.504277E-02
 3.000000E-01  3.250000E+00  1.483683E-02
 3.000000E-01  3.300000E+00  1.462559E-02
 3.000000E-01  3.350000E+00  1.440878E-02
 3.000000E-01  3.400000E+00  1.418614E-02
 3.000000E-01  3.450000E+00  1.395740E-02
 3.000000E-01  3.500000E+00  1.372233E-02
 3.000000E-01  3.550000E+00  1.348067E-02
 3.000000E-01  3.600000E+00  1.323218E-02
 3.000000E-01  3.650000E+00  1.297664E-02
 3.000000E-01  3.700000E+00  1.271381E-02
 3.000000E-01  3.750000E+00  1.244346E-02
 3.000000E-01  3.800000E+00  1.216537E-02
 3.000000E-01  3.850000E+00  1.187930E-02
 3.000000E-01  3.900000E+00  1.158504E-02
 3.000000E-01  3.950000E+00  1.128235E-02
 3.000000E-01  4.000000E+00  1.097101E-02
 3.000000E-01  4.050000E+00  1.065081E-02
 3.000000E-01  4.100000E+00  1.032158E-02
 3.000000E-01  4.150000E+00  9.983147E-03
 3.000000E-01  4.200000E+00  9.635428E-03
 3.000000E-01  4.250000E+00  9.278391E-03
 3.000000E-01  4.300000E+00  8.912106E-03
 3.000000E-01  4.350000E+00  8.536770E-03
 3.000000E-01  4.400000E+00  8.152730E-03
 3.000000E-01  4.450000E+00  7.760520E-03
 3.000000E-01  4.500000E+00  7.360888E-03
 3.000000E-01  4.550000E+00  6.954821E-03
 3.000000E-01  4.600000E+00  6.543571E-03
 3.000000E-01  4.650000E+00  6.128664E-03
 3.000000E-01  4.700000E+00  5.711909E-03
 3.000000E-01  4.750000E+00  5.295383E-03
 3.000000E-01  4.800000E+00  4.881415E-03
 3.000000E-01  4.850000E+00  4.472546E-03
 3.000000E-01  4.900000E+00  4.071472E-03
 3.000000E-01  4.950000E+00  3.680978E-03
 3.000000E-01  5.000000E+00  3.303845E-03
 3.000000E-01  5.050000E+00  2.942761E-03
 3.000000E-01  5.100000E+00  2.600216E-03
 3.000000E-01  5.150000E+00  2.278402E-03
 3.000000E-01  5.200000E+00  1.979125E-03
 3.000000E-01  5.250000E+00  1.703735E-03
 3.000000E-01  5.300000E+00  1.453077E-03
 3.000000E-01  5.350000E+00  1.227475E-03
 3.000000E-01  5.400000E+00  1.026735E-03
 3.000000E-01  5.450000E+00  8.501841E-04
 3.000000E-01  5.500000E+00  6.967284E-04
 3.000000E-01  5.550000E+00  5.649243E-04
 3.000000E-01  5.600000E+00  4.530650E-04
 3.000000E-01  5.650000E+00  3.592677E-04
 3.000000E-01  5.700000E+00  2.815591E-04
 3.000000E-01  5.750000E+00  2.179530E-04
 3.000000E-01  5.800000E+00  1.665164E-04
 3.000000E-01  5.850000E+00  1.254236E-04
 3.000000E-01  5.900000E+00  9.299392E-05
 3.000000E-01  5.950000E+00  6.771766E-05
 3.000000E-01  6.000000E+00  4.826839E-05
 3.000000E-01  6.050000E+00  3.350525E-05
 3.000000E-01  6.100000E+00  2.246714E-05
 3.000000E-01  6.150000E+00  1.436131E-05
 3.000000E-01  6.200000E+00  8.548709E-06
 3.000000E-01  6.250000E+00  4.528421E-06
 3.000000E-01  6.300000E+00  1.923046E-06
 3.000000E-01  6.350000E+00  4.670525E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  5.308144E-07
 3.500000E-01 -6.300000E+00  2.183501E-06
 3.500000E-01 -6.250000E+00  5.134032E-06
 3.500000E-01 -6.200000E+00  9.672968E-06
 3.500000E-01 -6.150000E+00  1.621214E-05
 3.500000E-01 -6.100000E+00  2.529640E-05
 3.500000E-01 -6.050000E+00  3.761815E-05
 3.500000E-01 -6.000000E+00  5.403248E-05
 3.500000E-01 -5.950000E+00  7.557046E-05
 3.500000E-01 -5.900000E+00  1.034485E-04
 3.500000E-01 -5.850000E+00  1.390710E-04
 3.500000E-01 -5.800000E+00  1.840238E-04
 3.500000E-01 -5.750000E+00  2.400564E-04
 3.500000E-01 -5.700000E+00  3.090507E-04
 3.500000E-01 -5.650000E+00  3.929756E-04
 3.500000E-01 -5.600000E+00  4.938274E-04
 3.500000E-01 -5.550000E+00  6.135571E-04
 3.500000E-01 -5.500000E+00  7.539879E-04
 3.500000E-01 -5.450000E+00  9.167270E-04
 3.500000E-01 -5.400000E+00  1.103078E-03
 3.500000E-01 -5.350000E+00  1.313960E-03
 3.500000E-01 -5.300000E+00  1.549840E-03
 3.500000E-01 -5.250000E+00  1.810687E-03
 3.500000E-01 -5.200000E+00  2.095948E-03
 3.500000E-01 -5.150000E+00  2.404557E-03
 3.500000E-01 -5.100000E+00  2.734970E-03
 3.500000E-01 -5.050000E+00  3.085222E-03
 3.500000E-01 -5.000000E+00  3.453012E-03
 3.500000E-01 -4.950000E+00  3.835793E-03
 3.500000E-01 -4.900000E+00  4.230866E-03
 3.500000E-01 -4.850000E+00  4.635483E-03
 3.500000E-01 -4.800000E+00  5.046921E-03
 3.500000E-01 -4.750000E+00  5.462566E-03
 3.500000E-01 -4.700000E+00  5.879966E-03
 3.500000E-01 -4.650000E+00  6.296882E-03
 3.500000E-01 -4.600000E+00  6.711318E-03
 3.500000E-01 -4.550000E+00  7.121550E-03
 3.500000E-01 -4.500000E+00  7.526125E-03
 3.500000E-01 -4.450000E+00  7.923869E-03
 3.500000E-01 -4.400000E+00  8.313865E-03
 3.500000E-01 -4.350000E+00  8.695431E-03
 3.500000E-01 -4.300000E+00  9.068085E-03
 3.500000E-01 -4.250000E+00  9.431507E-03
 3.500000E-01 -4.200000E+00  9.785492E-03
 3.500000E-01 -4.150000E+00  1.012992E-02
 3.500000E-01 -4.100000E+00  1.046471E-02
 3.500000E-01 -4.050000E+00  1.078980E-02
 3.500000E-01 -4.000000E+00  1.110515E-02
 3.500000E-01 -3.950000E+00  1.141068E-02
 3.500000E-01 -3.900000E+00  1.170630E-02
 3.500000E-01 -3.850000E+00  1.199188E-02
 3.500000E-01 -3.800000E+00  1.226723E-02
 3.500000E-01 -3.750000E+00  1.253211E-02
 3.500000E-01 -3.700000E+00  1.278617E-02
 3.500000E-01 -3.650000E+00  1.302896E-02
 3.500000E-01 -3.600000E+00  1.325991E-02
 3.500000E-01 -3.550000E+00  1.347830E-02
 3.500000E-01 -3.500000E+00  1.368324E-02
 3.500000E-01 -3.450000E+00  1.387370E-02
 3.500000E-01 -3.400000E+00  1.404849E-02
 3.500000E-01 -3.350000E+00  1.420630E-02
 3.500000E-01 -3.300000E+00  1.434571E-02
 3.500000E-01 -3.250000E+00  1.446530E-02
 3.500000E-01 -3.200000E+00  1.456371E-02
 3.500000E-01 -3.150000E+00  1.463984E-02
 3.500000E-01 -3.100000E+00  1.469301E-02
 3.500000E-01 -3.050000E+00  1.472323E-02
 3.500000E-01 -3.000000E+00  1.473151E-02
 3.500000E-01 -2.950000E+00  1.472015E-02
 3.500000E-01 -2.900000E+00  1.469304E-02
 3.500000E-01 -2.850000E+00  1.465582E-02
 3.500000E-01 -2.800000E+00  1.461587E-02
 3.500000E-01 -2.750000E+00  1.458211E-02
 3.500000E-01 -2.700000E+00  1.456449E-02
 3.500000E-01 -2.650000E+00  1.457314E-02
 3.500000E-01 -2.600000E+00  1.461741E-02
 3.500000E-01 -2.550000E+00  1.470484E-02
 3.500000E-01 -2.500000E+00  1.484014E-02
 3.500000E-01 -2.450000E+00  1.502468E-02
 3.500000E-01 -2.400000E+00  1.525620E-02
 3.500000E-01 -2.350000E+00  1.552920E-02
 3.500000E-01 -2.300000E+00  1.583562E-02
 3.500000E-01 -2.250000E+00  1.616588E-02
 3.500000E-01 -2.200000E+00  1.650990E-02
 3.500000E-01 -2.150000E+00  1.685807E-02
 3.500000E-01 -2.100000E+00  1.720203E-02
 3.500000E-01 -2.050000E+00  1.753505E-02
 3.500000E-01 -2.000000E+00  1.785223E-02
 3.500000E-01 -1.950000E+00  1.815039E-02
 3.500000E-01 -1.900000E+00  1.842788E-02
 3.500000E-01 -1.850000E+00  1.868426E-02
 3.500000E-01 -1.800000E+00  1.891997E-02
 3.500000E-01 -1.750000E+00  1.913601E-02
 3.500000E-01 -1.700000E+00  1.933372E-02
 3.500000E-01 -1.650000E+00  1.951455E-02
 3.500000E-01 -1.600000E+00  1.967994E-02
 3.500000E-01 -1.550000E+00  1.983120E-02
 3.500000E-01 -1.500000E+00  1.996946E-02
 3.500000E-01 -1.450000E+00  2.009565E-02
 3.500000E-01 -1.400000E+00  2.021044E-02
 3.500000E-01 -1.350000E+00  2.031428E-02
 3.500000E-01 -1.300000E+00  2.040731E-02
 3.500000E-01 -1.250000E+00  2.048941E-02
 3.500000E-01 -1.200000E+00  2.056008E-02
 3.500000E-01 -1.150000E+00  2.061842E-02
 3.500000E-01 -1.100000E+00  2.066304E-02
 3.500000E-01 -1.050000E+00  2.069193E-02
 3.500000E-01 -1.000000E+00  2.070236E-02
 3.500000E-01 -9.500000E-01  2.069063E-02
 3.500000E-01 -9.000000E-01  2.065195E-02
 3.500000E-01 -8.500000E-01  2.058014E-02
 3.500000E-01 -8.000000E-01  2.046744E-02
 3.500000E-01 -7.500000E-01  2.030423E-02
 3.500000E-01 -7.000000E-01  2.007893E-02
 3.500000E-01 -6.500000E-01  1.977804E-02
 3.500000E-01 -6.000000E-01  1.938640E-02
 3.500000E-01 -5.500000E-01  1.888813E-02
 3.500000E-01 -5.000000E-01  1.826811E-02
 3.500000E-01 -4.500000E-01  1.751459E-02
 3.500000E-01 -4.000000E-01  1.662268E-02
 3.500000E-01 -3.500000E-01  1.559898E-02
 3.500000E-01 -3.000000E-01  1.446649E-02
 3.500000E-01 -2.500000E-01  1.326879E-02
 3.500000E-01 -2.000000E-01  1.207167E-02
 3.500000E-01 -1.500000E-01  1.096028E-02
 3.500000E-01 -1.000000E-01  1.003040E-02
 3.500000E-01 -5.000000E-02  9.374162E-03
 3.500000E-01  0.000000E+00  9.063014E-03
 3.500000E-01  5.000000E-02  9.132611E-03
 3.500000E-01  1.000000E-01  9.574759E-03
 3.500000E-01  1.500000E-01  1.033928E-02
 3.500000E-01  2.000000E-01  1.134516E-02
 3.500000E-01  2.500000E-01  1.249695E-02
 3.500000E-01  3.000000E-01  1.370128E-02
 3.500000E-01  3.500000E-01  1.487933E-02
 3.500000E-01  4.000000E-01  1.597330E-02
 3.500000E-01  4.500000E-01  1.694745E-02
 3.500000E-01  5.000000E-01  1.778533E-02
 3.500000E-01  5.500000E-01  1.848512E-02
 3.500000E-01  6.000000E-01  1.905473E-02
 3.500000E-01  6.500000E-01  1.950760E-02
 3.500000E-01  7.000000E-01  1.985944E-02
 3.500000E-01  7.500000E-01  2.012611E-02
 3.500000E-01  8.000000E-01  2.032234E-02
 3.500000E-01  8.500000E-01  2.046106E-02
 3.500000E-01  9.000000E-01  2.055325E-02
 3.500000E-01  9.500000E-01  2.060794E-02
 3.500000E-01  1.000000E+00  2.063243E-02
 3.500000E-01  1.050000E+00  2.063257E-02
 3.500000E-01  1.100000E+00  2.061296E-02
 3.500000E-01  1.150000E+00  2.057724E-02
 3.500000E-01  1.200000E+00  2.052829E-02
 3.500000E-01  1.250000E+00  2.046836E-02
 3.500000E-01  1.300000E+00  2.039926E-02
 3.500000E-01  1.350000E+00  2.032243E-02
 3.500000E-01  1.400000E+00  2.023902E-02
 3.500000E-01  1.450000E+00  2.014997E-02
 3.500000E-01  1.500000E+00  2.005604E-02
 3.500000E-01  1.550000E+00  1.995785E-02
 3.500000E-01  1.600000E+00  1.985589E-02
 3.500000E-01  1.650000E+00  1.975056E-02
 3.500000E-01  1.700000E+00  1.964219E-02
 3.500000E-01  1.750000E+00  1.953098E-02
 3.500000E-01  1.800000E+00  1.941709E-02
 3.500000E-01  1.850000E+00  1.930061E-02
 3.500000E-01  1.900000E+00  1.918155E-02
 3.500000E-01  1.950000E+00  1.905988E-02
 3.500000E-01  2.000000E+00  1.893553E-02
 3.500000E-01  2.050000E+00  1.880842E-02
 3.500000E-01  2.100000E+00  1.867844E-02
 3.500000E-01  2.150000E+00  1.854551E-02
 3.500000E-01  2.200000E+00  1.840956E-02
 3.500000E-01  2.250000E+00  1.827054E-02
 3.500000E-01  2.300000E+00  1.812843E-02
 3.500000E-01  2.350000E+00  1.798322E-02
 3.500000E-01  2.400000E+00  1.783492E-02
 3.500000E-01  2.450000E+00  1.768355E-02
 3.500000E-01  2.500000E+00  1.752913E-02
 3.500000E-01  2.550000E+00  1.737170E-02
 3.500000E-01  2.600000E+00  1.721127E-02
 3.500000E-01  2.650000E+00  1.704786E-02
 3.500000E-01  2.700000E+00  1.688145E-02
 3.500000E-01  2.750000E+00  1.671203E-02
 3.500000E-01  2.800000E+00  1.653952E-02
 3.500000E-01  2.850000E+00  1.636384E-02
 3.500000E-01  2.900000E+00  1.618483E-02
 3.500000E-01  2.950000E+00  1.600235E-02
 3.500000E-01  3.000000E+00  1.581617E-02
 3.500000E-01  3.050000E+00  1.562610E-02
 3.500000E-01  3.100000E+00  1.543187E-02
 3.500000E-01  3.150000E+00  1.523326E-02
 3.500000E-01  3.200000E+00  1.503000E-02
 3.500000E-01  3.250000E+00  1.482184E-02
 3.500000E-01  3.300000E+00  1.460853E-02
 3.500000E-01  3.350000E+00  1.438981E-02
 3.500000E-01  3.400000E+00  1.416542E-02
 3.500000E-01  3.450000E+00  1.393511E-02
 3.500000E-01  3.500000E+00  1.369861E-02
 3.500000E-01  3.550000E+00  1.345567E-02
 3.500000E-01  3.600000E+00  1.320603E-02
 3.500000E-01  3.650000E+00  1.294945E-02
 3.500000E-01  3.700000E+00  1.268567E-02
 3.500000E-01  3.750000E+00  1.241444E-02
 3.500000E-01  3.800000E+00  1.213553E-02
 3.500000E-01  3.850000E+00  1.184869E-02
 3.500000E-01  3.900000E+00  1.155367E-02
 3.500000E-01  3.950000E+00  1.125024E-02
 3.500000E-01  4.000000E+00  1.093818E-02
 3.500000E-01  4.050000E+00  1.061728E-02
 3.500000E-01  4.100000E+00  1.028734E-02
 3.500000E-01  4.150000E+00  9.948232E-03
 3.500000E-01  4.200000E+00  9.599849E-03
 3.500000E-01  4.250000E+00  9.242179E-03
 3.500000E-01  4.300000E+00  8.875306E-03
 3.500000E-01  4.350000E+00  8.499439E-03
 3.500000E-01  4.400000E+00  8.114940E-03
 3.500000E-01  4.450000E+00  7.722358E-03
 3.500000E-01  4.500000E+00  7.322456E-03
 3.500000E-01  4.550000E+00  6.916237E-03
 3.500000E-01  4.600000E+00  6.504969E-03
 3.500000E-01  4.650000E+00  6.090196E-03
 3.500000E-01  4.700000E+00  5.673741E-03
 3.500000E-01  4.750000E+00  5.257702E-03
 3.500000E-01  4.800000E+00  4.844424E-03
 3.500000E-01  4.850000E+00  4.436460E-03
 3.500000E-01  4.900000E+00  4.036515E-03
 3.500000E-01  4.950000E+00  3.647374E-03
 3.500000E-01  5.000000E+00  3.271811E-03
 3.500000E-01  5.050000E+00  2.912497E-03
 3.500000E-01  5.100000E+00  2.571894E-03
 3.500000E-01  5.150000E+00  2.252161E-03
 3.500000E-01  5.200000E+00  1.955064E-03
 3.500000E-01  5.250000E+00  1.681911E-03
 3.500000E-01  5.300000E+00  1.433503E-03
 3.500000E-01  5.350000E+00  1.210119E-03
 3.500000E-01  5.400000E+00  1.011528E-03
 3.500000E-01  5.450000E+00  8.370223E-04
 3.500000E-01  5.500000E+00  6.854780E-04
 3.500000E-01  5.550000E+00  5.554305E-04
 3.500000E-01  5.600000E+00  4.451583E-04
 3.500000E-01  5.650000E+00  3.527712E-04
 3.500000E-01  5.700000E+00  2.762949E-04
 3.500000E-01  5.750000E+00  2.137483E-04
 3.500000E-01  5.800000E+00  1.632083E-04
 3.500000E-01  5.850000E+00  1.228624E-04
 3.500000E-01  5.900000E+00  9.104546E-05
 3.500000E-01  5.950000E+00  6.626438E-05
 3.500000E-01  6.000000E+00  4.720923E-05
 3.500000E-01  6.050000E+00  3.275489E-05
 3.500000E-01  6.100000E+00  2.195463E-05
 3.500000E-01  6.150000E+00  1.402834E-05
 3.500000E-01  6.200000E+00  8.347741E-06
 3.500000E-01  6.250000E+00  4.420767E-06
 3.500000E-01  6.300000E+00  1.876950E-06
 3.500000E-01  6.350000E+00  4.557996E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  5.278533E-07
 4.000000E-01 -6.300000E+00  2.171377E-06
 4.000000E-01 -6.250000E+00  5.105732E-06
 4.000000E-01 -6.200000E+00  9.620127E-06
 4.000000E-01 -6.150000E+00  1.612442E-05
 4.000000E-01 -6.100000E+00  2.516080E-05
 4.000000E-01 -6.050000E+00  3.741816E-05
 4.000000E-01 -6.000000E+00  5.374718E-05
 4.000000E-01 -5.950000E+00  7.517366E-05
 4.000000E-01 -5.900000E+00  1.029079E-04
 4.000000E-01 -5.850000E+00  1.383472E-04
 4.000000E-01 -5.800000E+00  1.830703E-04
 4.000000E-01 -5.750000E+00  2.388192E-04
 4.000000E-01 -5.700000E+00  3.074689E-04
 4.000000E-01 -5.650000E+00  3.909823E-04
 4.000000E-01 -5.600000E+00  4.913515E-04
 4.000000E-01 -5.550000E+00  6.105253E-04
 4.000000E-01 -5.500000E+00  7.503279E-04
 4.000000E-01 -5.450000E+00  9.123705E-04
 4.000000E-01 -5.400000E+00  1.097964E-03
 4.000000E-01 -5.350000E+00  1.308038E-03
 4.000000E-01 -5.300000E+00  1.543073E-03
 4.000000E-01 -5.250000E+00  1.803051E-03
 4.000000E-01 -5.200000E+00  2.087438E-03
 4.000000E-01 -5.150000E+00  2.395181E-03
 4.000000E-01 -5.100000E+00  2.724752E-03
 4.000000E-01 -5.050000E+00  3.074200E-03
 4.000000E-01 -5.000000E+00  3.441235E-03
 4.000000E-01 -4.950000E+00  3.823317E-03
 4.000000E-01 -4.900000E+00  4.217760E-03
 4.000000E-01 -4.850000E+00  4.621818E-03
 4.000000E-01 -4.800000E+00  5.032777E-03
 4.000000E-01 -4.750000E+00  5.448026E-03
 4.000000E-01 -4.700000E+00  5.865115E-03
 4.000000E-01 -4.650000E+00  6.281807E-03
 4.000000E-01 -4.600000E+00  6.696104E-03
 4.000000E-01 -4.550000E+00  7.106277E-03
 4.000000E-01 -4.500000E+00  7.510866E-03
 4.000000E-01 -4.450000E+00  7.908685E-03
 4.000000E-01 -4.400000E+00  8.298806E-03
 4.000000E-01 -4.350000E+00  8.680530E-03
 4.000000E-01 -4.300000E+00  9.053357E-03
 4.000000E-01 -4.250000E+00  9.416949E-03
 4.000000E-01 -4.200000E+00  9.771082E-03
 4.000000E-01 -4.150000E+00  1.011561E-02
 4.000000E-01 -4.100000E+00  1.045045E-02
 4.000000E-01 -4.050000E+00  1.077551E-02
 4.000000E-01 -4.000000E+00  1.109072E-02
 4.000000E-01 -3.950000E+00  1.139598E-02
 4.000000E-01 -3.900000E+00  1.169115E-02
 4.000000E-01 -3.850000E+00  1.197605E-02
 4.000000E-01 -3.800000E+00  1.225045E-02
 4.000000E-01 -3.750000E+00  1.251399E-02
 4.000000E-01 -3.700000E+00  1.276623E-02
 4.000000E-01 -3.650000E+00  1.300658E-02
 4.000000E-01 -3.600000E+00  1.323428E-02
 4.000000E-01 -3.550000E+00  1.344838E-02
 4.000000E-01 -3.500000E+00  1.364773E-02
 4.000000E-01 -3.450000E+00  1.383095E-02
 4.000000E-01 -3.400000E+00  1.399645E-02
 4.000000E-01 -3.350000E+00  1.414245E-02
 4.000000E-01 -3.300000E+00  1.426696E-02
 4.000000E-01 -3.250000E+00  1.436796E-02
 4.000000E-01 -3.200000E+00  1.444343E-02
 4.000000E-01 -3.150000E+00  1.449157E-02
 4.000000E-01 -3.100000E+00  1.451108E-02
 4.000000E-01 -3.050000E+00  1.450148E-02
 4.000000E-01 -3.000000E+00  1.446355E-02
 4.000000E-01 -2.950000E+00  1.439974E-02
 4.000000E-01 -2.900000E+00  1.431462E-02
 4.000000E-01 -2.850000E+00  1.421517E-02
 4.000000E-01 -2.800000E+00  1.411091E-02
 4.000000E-01 -2.750000E+00  1.401360E-02
 4.000000E-01 -2.700000E+00  1.393662E-02
 4.000000E-01 -2.650000E+00  1.389387E-02
 4.000000E-01 -2.600000E+00  1.389836E-02
 4.000000E-01 -2.550000E+00  1.396068E-02
 4.000000E-01 -2.500000E+00  1.408758E-02
 4.000000E-01 -2.450000E+00  1.428108E-02
 4.000000E-01 -2.400000E+00  1.453814E-02
 4.000000E-01 -2.350000E+00  1.485111E-02
 4.000000E-01 -2.300000E+00  1.520881E-02
 4.000000E-01 -2.250000E+00  1.559799E-02
 4.000000E-01 -2.200000E+00  1.600483E-02
 4.000000E-01 -2.150000E+00  1.641636E-02
 4.000000E-01 -2.100000E+00  1.682143E-02
 4.000000E-01 -2.050000E+00  1.721131E-02
 4.000000E-01 -2.000000E+00  1.757979E-02
 4.000000E-01 -1.950000E+00  1.792308E-02
 4.000000E-01 -1.900000E+00  1.823943E-02
 4.000000E-01 -1.850000E+00  1.852865E-02
 4.000000E-01 -1.800000E+00  1.879168E-02
 4.000000E-01 -1.750000E+00  1.903016E-02
 4.000000E-01 -1.700000E+00  1.924609E-02
 4.000000E-01 -1.650000E+00  1.944159E-02
 4.000000E-01 -1.600000E+00  1.961871E-02
 4.000000E-01 -1.550000E+00  1.977929E-02
 4.000000E-01 -1.500000E+00  1.992495E-02
 4.000000E-01 -1.450000E+00  2.005703E-02
 4.000000E-01 -1.400000E+00  2.017656E-02
 4.000000E-01 -1.350000E+00  2.028428E-02
 4.000000E-01 -1.300000E+00  2.038061E-02
 4.000000E-01 -1.250000E+00  2.046566E-02
 4.000000E-01 -1.200000E+00  2.053919E-02
 4.000000E-01 -1.150000E+00  2.060055E-02
 4.000000E-01 -1.100000E+00  2.064862E-02
 4.000000E-01 -1.050000E+00  2.068175E-02
 4.000000E-01 -1.000000E+00  2.069762E-02
 4.000000E-01 -9.500000E-01  2.069310E-02
 4.000000E-01 -9.000000E-01  2.066410E-02
 4.000000E-01 -8.500000E-01  2.060542E-02
 4.000000E-01 -8.000000E-01  2.051053E-02
 4.000000E-01 -7.500000E-01  2.037145E-02
 4.000000E-01 -7.000000E-01  2.017871E-02
 4.000000E-01 -6.500000E-01  1.992139E-02
 4.000000E-01 -6.000000E-01  1.958753E-02
 4.000000E-01 -5.500000E-01  1.916490E-02
 4.000000E-01 -5.000000E-01  1.864237E-02
 4.000000E-01 -4.500000E-01  1.801197E-02
 4.000000E-01 -4.000000E-01  1.727178E-02
 4.000000E-01 -3.500000E-01  1.642935E-02
 4.000000E-01 -3.000000E-01  1.550532E-02
 4.000000E-01 -2.500000E-01  1.453618E-02
 4.000000E-01 -2.000000E-01  1.357502E-02
 4.000000E-01 -1.500000E-01  1.268883E-02
 4.000000E-01 -1.000000E-01  1.195153E-02
 4.000000E-01 -5.000000E-02  1.143327E-02
 4.000000E-01  0.000000E+00  1.118792E-02
 4.000000E-01  5.000000E-02  1.124226E-02
 4.000000E-01  1.000000E-01  1.159018E-02
 4.000000E-01  1.500000E-01  1.219404E-02
 4.000000E-01  2.000000E-01  1.299257E-02
 4.000000E-01  2.500000E-01  1.391280E-02
 4.000000E-01  3.000000E-01  1.488219E-02
 4.000000E-01  3.500000E-01  1.583815E-02
 4.000000E-01  4.000000E-01  1.673345E-02
 4.000000E-01  4.500000E-01  1.753754E-02
 4.000000E-01  5.000000E-01  1.823489E-02
 4.000000E-01  5.500000E-01  1.882183E-02
 4.000000E-01  6.000000E-01  1.930287E-02
 4.000000E-01  6.500000E-01  1.968748E-02
 4.000000E-01  7.000000E-01  1.998747E-02
 4.000000E-01  7.500000E-01  2.021517E-02
 4.000000E-01  8.000000E-01  2.038234E-02
 4.000000E-01  8.500000E-01  2.049949E-02
 4.000000E-01  9.000000E-01  2.057569E-02
 4.000000E-01  9.500000E-01  2.061851E-02
 4.000000E-01  1.000000E+00  2.063415E-02
 4.000000E-01  1.050000E+00  2.062763E-02
 4.000000E-01  1.100000E+00  2.060295E-02
 4.000000E-01  1.150000E+00  2.056332E-02
 4.000000E-01  1.200000E+00  2.051129E-02
 4.000000E-01  1.250000E+00  2.044890E-02
 4.000000E-01  1.300000E+00  2.037780E-02
 4.000000E-01  1.350000E+00  2.029932E-02
 4.000000E-01  1.400000E+00  2.021455E-02
 4.000000E-01  1.450000E+00  2.012437E-02
 4.000000E-01  1.500000E+00  2.002951E-02
 4.000000E-01  1.550000E+00  1.993060E-02
 4.000000E-01  1.600000E+00  1.982812E-02
 4.000000E-01  1.650000E+00  1.972248E-02
 4.000000E-01  1.700000E+00  1.961402E-02
 4.000000E-01  1.750000E+00  1.950297E-02
 4.000000E-01  1.800000E+00  1.938951E-02
 4.000000E-01  1.850000E+00  1.927372E-02
 4.000000E-01  1.900000E+00  1.915562E-02
 4.000000E-01  1.950000E+00  1.903519E-02
 4.000000E-01  2.000000E+00  1.891233E-02
 4.000000E-01  2.050000E+00  1.878692E-02
 4.000000E-01  2.100000E+00  1.865883E-02
 4.000000E-01  2.150000E+00  1.852791E-02
 4.000000E-01  2.200000E+00  1.839403E-02
 4.000000E-01  2.250000E+00  1.825709E-02
 4.000000E-01  2.300000E+00  1.811698E-02
 4.000000E-01  2.350000E+00  1.797363E-02
 4.000000E-01  2.400000E+00  1.782700E-02
 4.000000E-01  2.450000E+00  1.767705E-02
 4.000000E-01  2.500000E+00  1.752376E-02
 4.000000E-01  2.550000E+00  1.736714E-02
 4.000000E-01  2.600000E+00  1.720717E-02
 4.000000E-01  2.650000E+00  1.704388E-02
 4.000000E-01  2.700000E+00  1.687726E-02
 4.000000E-01  2.750000E+00  1.670729E-02
 4.000000E-01  2.800000E+00  1.653393E-02
 4.000000E-01  2.850000E+00  1.635714E-02
 4.000000E-01  2.900000E+00  1.617680E-02
 4.000000E-01  2.950000E+00  1.599279E-02
 4.000000E-01  3.000000E+00  1.580496E-02
 4.000000E-01  3.050000E+00  1.561313E-02
 4.000000E-01  3.100000E+00  1.541712E-02
 4.000000E-01  3.150000E+00  1.521670E-02
 4.000000E-01  3.200000E+00  1.501167E-02
 4.000000E-01  3.250000E+00  1.480179E-02
 4.000000E-01  3.300000E+00  1.458685E-02
 4.000000E-01  3.350000E+00  1.436659E-02
 4.000000E-01  3.400000E+00  1.414078E-02
 4.000000E-01  3.450000E+00  1.390915E-02
 4.000000E-01  3.500000E+00  1.367144E-02
 4.000000E-01  3.550000E+00  1.342739E-02
 4.000000E-01  3.600000E+00  1.317674E-02
 4.000000E-01  3.650000E+00  1.291921E-02
 4.000000E-01  3.700000E+00  1.265454E-02
 4.000000E-01  3.750000E+00  1.238248E-02
 4.000000E-01  3.800000E+00  1.210276E-02
 4.000000E-01  3.850000E+00  1.181513E-02
 4.000000E-01  3.900000E+00  1.151934E-02
 4.000000E-01  3.950000E+00  1.121514E-02
 4.000000E-01  4.000000E+00  1.090232E-02
 4.000000E-01  4.050000E+00  1.058065E-02
 4.000000E-01  4.100000E+00  1.024996E-02
 4.000000E-01  4.150000E+00  9.910110E-03
 4.000000E-01  4.200000E+00  9.561011E-03
 4.000000E-01  4.250000E+00  9.202662E-03
 4.000000E-01  4.300000E+00  8.835160E-03
 4.000000E-01  4.350000E+00  8.458730E-03
 4.000000E-01  4.400000E+00  8.073749E-03
 4.000000E-01  4.450000E+00  7.680783E-03
 4.000000E-01  4.500000E+00  7.280610E-03
 4.000000E-01  4.550000E+00  6.874250E-03
 4.000000E-01  4.600000E+00  6.462987E-03
 4.000000E-01  4.650000E+00  6.048383E-03
 4.000000E-01  4.700000E+00  5.632281E-03
 4.000000E-01  4.750000E+00  5.216797E-03
 4.000000E-01  4.800000E+00  4.804294E-03
 4.000000E-01  4.850000E+00  4.397340E-03
 4.000000E-01  4.900000E+00  3.998647E-03
 4.000000E-01  4.950000E+00  3.611000E-03
 4.000000E-01  5.000000E+00  3.237166E-03
 4.000000E-01  5.050000E+00  2.879793E-03
 4.000000E-01  5.100000E+00  2.541316E-03
 4.000000E-01  5.150000E+00  2.223856E-03
 4.000000E-01  5.200000E+00  1.929135E-03
 4.000000E-01  5.250000E+00  1.658415E-03
 4.000000E-01  5.300000E+00  1.412448E-03
 4.000000E-01  5.350000E+00  1.191468E-03
 4.000000E-01  5.400000E+00  9.952005E-04
 4.000000E-01  5.450000E+00  8.229018E-04
 4.000000E-01  5.500000E+00  6.734180E-04
 4.000000E-01  5.550000E+00  5.452616E-04
 4.000000E-01  5.600000E+00  4.366960E-04
 4.000000E-01  5.650000E+00  3.458238E-04
 4.000000E-01  5.700000E+00  2.706703E-04
 4.000000E-01  5.750000E+00  2.092600E-04
 4.000000E-01  5.800000E+00  1.596809E-04
 4.000000E-01  5.850000E+00  1.201347E-04
 4.000000E-01  5.900000E+00  8.897330E-05
 4.000000E-01  5.950000E+00  6.472129E-05
 4.000000E-01  6.000000E+00  4.608661E-05
 4.000000E-01  6.050000E+00  3.196109E-05
 4.000000E-01  6.100000E+00  2.141353E-05
 4.000000E-01  6.150000E+00  1.367748E-05
 4.000000E-01  6.200000E+00  8.136376E-06
 4.000000E-01  6.250000E+00  4.307728E-06
 4.000000E-01  6.300000E+00  1.828610E-06
 4.000000E-01  6.350000E+00  4.440088E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  5.235730E-07
 4.500000E-01 -6.300000E+00  2.153875E-06
 4.500000E-01 -6.250000E+00  5.064961E-06
 4.500000E-01 -6.200000E+00  9.544200E-06
 4.500000E-01 -6.150000E+00  1.599880E-05
 4.500000E-01 -6.100000E+00  2.496734E-05
 4.500000E-01 -6.050000E+00  3.713407E-05
 4.500000E-01 -6.000000E+00  5.334390E-05
 4.500000E-01 -5.950000E+00  7.461569E-05
 4.500000E-01 -5.900000E+00  1.021518E-04
 4.500000E-01 -5.850000E+00  1.373408E-04
 4.500000E-01 -5.800000E+00  1.817523E-04
 4.500000E-01 -5.750000E+00  2.371190E-04
 4.500000E-01 -5.700000E+00  3.053074E-04
 4.500000E-01 -5.650000E+00  3.882733E-04
 4.500000E-01 -5.600000E+00  4.880035E-04
 4.500000E-01 -5.550000E+00  6.064448E-04
 4.500000E-01 -5.500000E+00  7.454225E-04
 4.500000E-01 -5.450000E+00  9.065533E-04
 4.500000E-01 -5.400000E+00  1.091158E-03
 4.500000E-01 -5.350000E+00  1.300179E-03
 4.500000E-01 -5.300000E+00  1.534116E-03
 4.500000E-01 -5.250000E+00  1.792971E-03
 4.500000E-01 -5.200000E+00  2.076229E-03
 4.500000E-01 -5.150000E+00  2.382862E-03
 4.500000E-01 -5.100000E+00  2.711361E-03
 4.500000E-01 -5.050000E+00  3.059794E-03
 4.500000E-01 -5.000000E+00  3.425884E-03
 4.500000E-01 -4.950000E+00  3.807107E-03
 4.500000E-01 -4.900000E+00  4.200784E-03
 4.500000E-01 -4.850000E+00  4.604176E-03
 4.500000E-01 -4.800000E+00  5.014573E-03
 4.500000E-01 -4.750000E+00  5.429366E-03
 4.500000E-01 -4.700000E+00  5.846105E-03
 4.500000E-01 -4.650000E+00  6.262552E-03
 4.500000E-01 -4.600000E+00  6.676704E-03
 4.500000E-01 -4.550000E+00  7.086824E-03
 4.500000E-01 -4.500000E+00  7.491444E-03
 4.500000E-01 -4.450000E+00  7.889365E-03
 4.500000E-01 -4.400000E+00  8.279642E-03
 4.500000E-01 -4.350000E+00  8.661560E-03
 4.500000E-01 -4.300000E+00  9.034602E-03
 4.500000E-01 -4.250000E+00  9.398407E-03
 4.500000E-01 -4.200000E+00  9.752735E-03
 4.500000E-01 -4.150000E+00  1.009742E-02
 4.500000E-01 -4.100000E+00  1.043236E-02
 4.500000E-01 -4.050000E+00  1.075743E-02
 4.500000E-01 -4.000000E+00  1.107255E-02
 4.500000E-01 -3.950000E+00  1.137759E-02
 4.500000E-01 -3.900000E+00  1.167236E-02
 4.500000E-01 -3.850000E+00  1.195665E-02
 4.500000E-01 -3.800000E+00  1.223012E-02
 4.500000E-01 -3.750000E+00  1.249236E-02
 4.500000E-01 -3.700000E+00  1.274278E-02
 4.500000E-01 -3.650000E+00  1.298063E-02
 4.500000E-01 -3.600000E+00  1.320497E-02
 4.500000E-01 -3.550000E+00  1.341457E-02
 4.500000E-01 -3.500000E+00  1.360799E-02
 4.500000E-01 -3.450000E+00  1.378345E-02
 4.500000E-01 -3.400000E+00  1.393888E-02
 4.500000E-01 -3.350000E+00  1.407192E-02
 4.500000E-01 -3.300000E+00  1.417995E-02
 4.500000E-01 -3.250000E+00  1.426013E-02
 4.500000E-01 -3.200000E+00  1.430961E-02
 4.500000E-01 -3.150000E+00  1.432571E-02
 4.500000E-01 -3.100000E+00  1.430626E-02
 4.500000E-01 -3.050000E+00  1.425005E-02
 4.500000E-01 -3.000000E+00  1.415739E-02
 4.500000E-01 -2.950000E+00  1.403074E-02
 4.500000E-01 -2.900000E+00  1.387532E-02
 4.500000E-01 -2.850000E+00  1.369967E-02
 4.500000E-01 -2.800000E+00  1.351583E-02
 4.500000E-01 -2.750000E+00  1.333911E-02
 4.500000E-01 -2.700000E+00  1.318733E-02
 4.500000E-01 -2.650000E+00  1.307931E-02
 4.500000E-01 -2.600000E+00  1.303294E-02
 4.500000E-01 -2.550000E+00  1.306294E-02
 4.500000E-01 -2.500000E+00  1.317887E-02
 4.500000E-01 -2.450000E+00  1.338367E-02
 4.500000E-01 -2.400000E+00  1.367322E-02
 4.500000E-01 -2.350000E+00  1.403701E-02
 4.500000E-01 -2.300000E+00  1.445966E-02
 4.500000E-01 -2.250000E+00  1.492302E-02
 4.500000E-01 -2.200000E+00  1.540838E-02
 4.500000E-01 -2.150000E+00  1.589843E-02
 4.500000E-01 -2.100000E+00  1.637853E-02
 4.500000E-01 -2.050000E+00  1.683748E-02
 4.500000E-01 -2.000000E+00  1.726763E-02
 4.500000E-01 -1.950000E+00  1.766458E-02
 4.500000E-01 -1.900000E+00  1.802659E-02
 4.500000E-01 -1.850000E+00  1.835397E-02
 4.500000E-01 -1.800000E+00  1.864838E-02
 4.500000E-01 -1.750000E+00  1.891235E-02
 4.500000E-01 -1.700000E+00  1.914875E-02
 4.500000E-01 -1.650000E+00  1.936055E-02
 4.500000E-01 -1.600000E+00  1.955055E-02
 4.500000E-01 -1.550000E+00  1.972128E-02
 4.500000E-01 -1.500000E+00  1.987492E-02
 4.500000E-01 -1.450000E+00  2.001330E-02
 4.500000E-01 -1.400000E+00  2.013786E-02
 4.500000E-01 -1.350000E+00  2.024967E-02
 4.500000E-01 -1.300000E+00  2.034948E-02
 4.500000E-01 -1.250000E+00  2.043764E-02
 4.500000E-01 -1.200000E+00  2.051418E-02
 4.500000E-01 -1.150000E+00  2.057871E-02
 4.500000E-01 -1.100000E+00  2.063041E-02
 4.500000E-01 -1.050000E+00  2.066797E-02
 4.500000E-01 -1.000000E+00  2.068950E-02
 4.500000E-01 -9.500000E-01  2.069242E-02
 4.500000E-01 -9.000000E-01  2.067336E-02
 4.500000E-01 -8.500000E-01  2.062802E-02
 4.500000E-01 -8.000000E-01  2.055109E-02
 4.500000E-01 -7.500000E-01  2.043613E-02
 4.500000E-01 -7.000000E-01  2.027557E-02
 4.500000E-01 -6.500000E-01  2.006090E-02
 4.500000E-01 -6.000000E-01  1.978297E-02
 4.500000E-01 -5.500000E-01  1.943273E-02
 4.500000E-01 -5.000000E-01  1.900238E-02
 4.500000E-01 -4.500000E-01  1.848702E-02
 4.500000E-01 -4.000000E-01  1.788680E-02
 4.500000E-01 -3.500000E-01  1.720954E-02
 4.500000E-01 -3.000000E-01  1.647311E-02
 4.500000E-01 -2.500000E-01  1.570728E-02
 4.500000E-01 -2.000000E-01  1.495376E-02
 4.500000E-01 -1.500000E-01  1.426384E-02
 4.500000E-01 -1.000000E-01  1.369308E-02
 4.500000E-01 -5.000000E-02  1.329345E-02
 4.500000E-01  0.000000E+00  1.310448E-02
 4.500000E-01  5.000000E-02  1.314574E-02
 4.500000E-01  1.000000E-01  1.341282E-02
 4.500000E-01  1.500000E-01  1.387826E-02
 4.500000E-01  2.000000E-01  1.449701E-02
 4.500000E-01  2.500000E-01  1.521476E-02
 4.500000E-01  3.000000E-01  1.597663E-02
 4.500000E-01  3.500000E-01  1.673427E-02
 4.500000E-01  4.000000E-01  1.745006E-02
 4.500000E-01  4.500000E-01  1.809860E-02
 4.500000E-01  5.000000E-01  1.866585E-02
 4.500000E-01  5.500000E-01  1.914703E-02
 4.500000E-01  6.000000E-01  1.954411E-02
 4.500000E-01  6.500000E-01  1.986328E-02
 4.500000E-01  7.000000E-01  2.011301E-02
 4.500000E-01  7.500000E-01  2.030256E-02
 4.500000E-01  8.000000E-01  2.044100E-02
 4.500000E-01  8.500000E-01  2.053662E-02
 4.500000E-01  9.000000E-01  2.059671E-02
 4.500000E-01  9.500000E-01  2.062747E-02
 4.500000E-01  1.000000E+00  2.063402E-02
 4.500000E-01  1.050000E+00  2.062059E-02
 4.500000E-01  1.100000E+00  2.059058E-02
 4.500000E-01  1.150000E+00  2.054677E-02
 4.500000E-01  1.200000E+00  2.049138E-02
 4.500000E-01  1.250000E+00  2.042624E-02
 4.500000E-01  1.300000E+00  2.035281E-02
 4.500000E-01  1.350000E+00  2.027233E-02
 4.500000E-01  1.400000E+00  2.018579E-02
 4.500000E-01  1.450000E+00  2.009404E-02
 4.500000E-01  1.500000E+00  1.999778E-02
 4.500000E-01  1.550000E+00  1.989761E-02
 4.500000E-01  1.600000E+00  1.979404E-02
 4.500000E-01  1.650000E+00  1.968748E-02
 4.500000E-01  1.700000E+00  1.957829E-02
 4.500000E-01  1.750000E+00  1.946673E-02
 4.500000E-01  1.800000E+00  1.935299E-02
 4.500000E-01  1.850000E+00  1.923720E-02
 4.500000E-01  1.900000E+00  1.911938E-02
 4.500000E-01  1.950000E+00  1.899952E-02
 4.500000E-01  2.000000E+00  1.887751E-02
 4.500000E-01  2.050000E+00  1.875323E-02
 4.500000E-01  2.100000E+00  1.862649E-02
 4.500000E-01  2.150000E+00  1.849714E-02
 4.500000E-01  2.200000E+00  1.836497E-02
 4.500000E-01  2.250000E+00  1.822983E-02
 4.500000E-01  2.300000E+00  1.809155E-02
 4.500000E-01  2.350000E+00  1.795000E-02
 4.500000E-01  2.400000E+00  1.780509E-02
 4.500000E-01  2.450000E+00  1.765671E-02
 4.500000E-01  2.500000E+00  1.750482E-02
 4.500000E-01  2.550000E+00  1.734936E-02
 4.500000E-01  2.600000E+00  1.719032E-02
 4.500000E-01  2.650000E+00  1.702769E-02
 4.500000E-01  2.700000E+00  1.686145E-02
 4.500000E-01  2.750000E+00  1.669159E-02
 4.500000E-01  2.800000E+00  1.651809E-02
 4.500000E-01  2.850000E+00  1.634089E-02
 4.500000E-01  2.900000E+00  1.615994E-02
 4.500000E-01  2.950000E+00  1.597512E-02
 4.500000E-01  3.000000E+00  1.578631E-02
 4.500000E-01  3.050000E+00  1.559339E-02
 4.500000E-01  3.100000E+00  1.539618E-02
 4.500000E-01  3.150000E+00  1.519451E-02
 4.500000E-01  3.200000E+00  1.498820E-02
 4.500000E-01  3.250000E+00  1.477705E-02
 4.500000E-01  3.300000E+00  1.456086E-02
 4.500000E-01  3.350000E+00  1.433940E-02
 4.500000E-01  3.400000E+00  1.411243E-02
 4.500000E-01  3.450000E+00  1.387971E-02
 4.500000E-01  3.500000E+00  1.364098E-02
 4.500000E-01  3.550000E+00  1.339597E-02
 4.500000E-01  3.600000E+00  1.314440E-02
 4.500000E-01  3.650000E+00  1.288601E-02
 4.500000E-01  3.700000E+00  1.262051E-02
 4.500000E-01  3.750000E+00  1.234763E-02
 4.500000E-01  3.800000E+00  1.206711E-02
 4.500000E-01  3.850000E+00  1.177868E-02
 4.500000E-01  3.900000E+00  1.148208E-02
 4.500000E-01  3.950000E+00  1.117708E-02
 4.500000E-01  4.000000E+00  1.086345E-02
 4.500000E-01  4.050000E+00  1.054097E-02
 4.500000E-01  4.100000E+00  1.020947E-02
 4.500000E-01  4.150000E+00  9.868824E-03
 4.500000E-01  4.200000E+00  9.518961E-03
 4.500000E-01  4.250000E+00  9.159890E-03
 4.500000E-01  4.300000E+00  8.791723E-03
 4.500000E-01  4.350000E+00  8.414702E-03
 4.500000E-01  4.400000E+00  8.029221E-03
 4.500000E-01  4.450000E+00  7.635860E-03
 4.500000E-01  4.500000E+00  7.235416E-03
 4.500000E-01  4.550000E+00  6.828925E-03
 4.500000E-01  4.600000E+00  6.417691E-03
 4.500000E-01  4.650000E+00  6.003293E-03
 4.500000E-01  4.700000E+00  5.587598E-03
 4.500000E-01  4.750000E+00  5.172741E-03
 4.500000E-01  4.800000E+00  4.761104E-03
 4.500000E-01  4.850000E+00  4.355268E-03
 4.500000E-01  4.900000E+00  3.957955E-03
 4.500000E-01  4.950000E+00  3.571948E-03
 4.500000E-01  5.000000E+00  3.200002E-03
 4.500000E-01  5.050000E+00  2.844745E-03
 4.500000E-01  5.100000E+00  2.508578E-03
 4.500000E-01  5.150000E+00  2.193581E-03
 4.500000E-01  5.200000E+00  1.901430E-03
 4.500000E-01  5.250000E+00  1.633333E-03
 4.500000E-01  5.300000E+00  1.389994E-03
 4.500000E-01  5.350000E+00  1.171596E-03
 4.500000E-01  5.400000E+00  9.778213E-04
 4.500000E-01  5.450000E+00  8.078858E-04
 4.500000E-01  5.500000E+00  6.606048E-04
 4.500000E-01  5.550000E+00  5.344673E-04
 4.500000E-01  5.600000E+00  4.277216E-04
 4.500000E-01  5.650000E+00  3.384629E-04
 4.500000E-01  5.700000E+00  2.647169E-04
 4.500000E-01  5.750000E+00  2.045147E-04
 4.500000E-01  5.800000E+00  1.559561E-04
 4.500000E-01  5.850000E+00  1.172584E-04
 4.500000E-01  5.900000E+00  8.679167E-05
 4.500000E-01  5.950000E+00  6.309953E-05
 4.500000E-01  6.000000E+00  4.490901E-05
 4.500000E-01  6.050000E+00  3.113014E-05
 4.500000E-01  6.100000E+00  2.084830E-05
 4.500000E-01  6.150000E+00  1.331176E-05
 4.500000E-01  6.200000E+00  7.916489E-06
 4.500000E-01  6.250000E+00  4.190335E-06
 4.500000E-01  6.300000E+00  1.778477E-06
 4.500000E-01  6.350000E+00  4.317913E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  5.179907E-07
 5.000000E-01 -6.300000E+00  2.131053E-06
 5.000000E-01 -6.250000E+00  5.011810E-06
 5.000000E-01 -6.200000E+00  9.445264E-06
 5.000000E-01 -6.150000E+00  1.583522E-05
 5.000000E-01 -6.100000E+00  2.471571E-05
 5.000000E-01 -6.050000E+00  3.676515E-05
 5.000000E-01 -6.000000E+00  5.282124E-05
 5.000000E-01 -5.950000E+00  7.389437E-05
 5.000000E-01 -5.900000E+00  1.011772E-04
 5.000000E-01 -5.850000E+00  1.360479E-04
 5.000000E-01 -5.800000E+00  1.800650E-04
 5.000000E-01 -5.750000E+00  2.349503E-04
 5.000000E-01 -5.700000E+00  3.025605E-04
 5.000000E-01 -5.650000E+00  3.848428E-04
 5.000000E-01 -5.600000E+00  4.837782E-04
 5.000000E-01 -5.550000E+00  6.013110E-04
 5.000000E-01 -5.500000E+00  7.392683E-04
 5.000000E-01 -5.450000E+00  8.992734E-04
 5.000000E-01 -5.400000E+00  1.082659E-03
 5.000000E-01 -5.350000E+00  1.290386E-03
 5.000000E-01 -5.300000E+00  1.522972E-03
 5.000000E-01 -5.250000E+00  1.780448E-03
 5.000000E-01 -5.200000E+00  2.062325E-03
 5.000000E-01 -5.150000E+00  2.367602E-03
 5.000000E-01 -5.100000E+00  2.694796E-03
 5.000000E-01 -5.050000E+00  3.041997E-03
 5.000000E-01 -5.000000E+00  3.406951E-03
 5.000000E-01 -4.950000E+00  3.787145E-03
 5.000000E-01 -4.900000E+00  4.179912E-03
 5.000000E-01 -4.850000E+00  4.582520E-03
 5.000000E-01 -4.800000E+00  4.992262E-03
 5.000000E-01 -4.750000E+00  5.406528E-03
 5.000000E-01 -4.700000E+00  5.822867E-03
 5.000000E-01 -4.650000E+00  6.239036E-03
 5.000000E-01 -4.600000E+00  6.653025E-03
 5.000000E-01 -4.550000E+00  7.063089E-03
 5.000000E-01 -4.500000E+00  7.467747E-03
 5.000000E-01 -4.450000E+00  7.865787E-03
 5.000000E-01 -4.400000E+00  8.256247E-03
 5.000000E-01 -4.350000E+00  8.638393E-03
 5.000000E-01 -4.300000E+00  9.011688E-03
 5.000000E-01 -4.250000E+00  9.375751E-03
 5.000000E-01 -4.200000E+00  9.730321E-03
 5.000000E-01 -4.150000E+00  1.007522E-02
 5.000000E-01 -4.100000E+00  1.041030E-02
 5.000000E-01 -4.050000E+00  1.073546E-02
 5.000000E-01 -4.000000E+00  1.105055E-02
 5.000000E-01 -3.950000E+00  1.135543E-02
 5.000000E-01 -3.900000E+00  1.164988E-02
 5.000000E-01 -3.850000E+00  1.193361E-02
 5.000000E-01 -3.800000E+00  1.220622E-02
 5.000000E-01 -3.750000E+00  1.246720E-02
 5.000000E-01 -3.700000E+00  1.271583E-02
 5.000000E-01 -3.650000E+00  1.295119E-02
 5.000000E-01 -3.600000E+00  1.317211E-02
 5.000000E-01 -3.550000E+00  1.337710E-02
 5.000000E-01 -3.500000E+00  1.356434E-02
 5.000000E-01 -3.450000E+00  1.373163E-02
 5.000000E-01 -3.400000E+00  1.387635E-02
 5.000000E-01 -3.350000E+00  1.399548E-02
 5.000000E-01 -3.300000E+00  1.408558E-02
 5.000000E-01 -3.250000E+00  1.414291E-02
 5.000000E-01 -3.200000E+00  1.416355E-02
 5.000000E-01 -3.150000E+00  1.414370E-02
 5.000000E-01 -3.100000E+00  1.408003E-02
 5.000000E-01 -3.050000E+00  1.397030E-02
 5.000000E-01 -3.000000E+00  1.381408E-02
 5.000000E-01 -2.950000E+00  1.361359E-02
 5.000000E-01 -2.900000E+00  1.337464E-02
 5.000000E-01 -2.850000E+00  1.310743E-02
 5.000000E-01 -2.800000E+00  1.282694E-02
 5.000000E-01 -2.750000E+00  1.255284E-02
 5.000000E-01 -2.700000E+00  1.230850E-02
 5.000000E-01 -2.650000E+00  1.211908E-02
 5.000000E-01 -2.600000E+00  1.200884E-02
 5.000000E-01 -2.550000E+00  1.199802E-02
 5.000000E-01 -2.500000E+00  1.209987E-02
 5.000000E-01 -2.450000E+00  1.231862E-02
 5.000000E-01 -2.400000E+00  1.264878E-02
 5.000000E-01 -2.350000E+00  1.307603E-02
 5.000000E-01 -2.300000E+00  1.357944E-02
 5.000000E-01 -2.250000E+00  1.413448E-02
 5.000000E-01 -2.200000E+00  1.471618E-02
 5.000000E-01 -2.150000E+00  1.530170E-02
 5.000000E-01 -2.100000E+00  1.587215E-02
 5.000000E-01 -2.050000E+00  1.641344E-02
 5.000000E-01 -2.000000E+00  1.691631E-02
 5.000000E-01 -1.950000E+00  1.737582E-02
 5.000000E-01 -1.900000E+00  1.779049E-02
 5.000000E-01 -1.850000E+00  1.816136E-02
 5.000000E-01 -1.800000E+00  1.849117E-02
 5.000000E-01 -1.750000E+00  1.878354E-02
 5.000000E-01 -1.700000E+00  1.904252E-02
 5.000000E-01 -1.650000E+00  1.927209E-02
 5.000000E-01 -1.600000E+00  1.947600E-02
 5.000000E-01 -1.550000E+00  1.965758E-02
 5.000000E-01 -1.500000E+00  1.981968E-02
 5.000000E-01 -1.450000E+00  1.996467E-02
 5.000000E-01 -1.400000E+00  2.009447E-02
 5.000000E-01 -1.350000E+00  2.021053E-02
 5.000000E-01 -1.300000E+00  2.031391E-02
 5.000000E-01 -1.250000E+00  2.040527E-02
 5.000000E-01 -1.200000E+00  2.048490E-02
 5.000000E-01 -1.150000E+00  2.055267E-02
 5.000000E-01 -1.100000E+00  2.060808E-02
 5.000000E-01 -1.050000E+00  2.065014E-02
 5.000000E-01 -1.000000E+00  2.067737E-02
 5.000000E-01 -9.500000E-01  2.068774E-02
 5.000000E-01 -9.000000E-01  2.067852E-02
 5.000000E-01 -8.500000E-01  2.064630E-02
 5.000000E-01 -8.000000E-01  2.058684E-02
 5.000000E-01 -7.500000E-01  2.049509E-02
 5.000000E-01 -7.000000E-01  2.036519E-02
 5.000000E-01 -6.500000E-01  2.019067E-02
 5.000000E-01 -6.000000E-01  1.996479E-02
 5.000000E-01 -5.500000E-01  1.968111E-02
 5.000000E-01 -5.000000E-01  1.933445E-02
 5.000000E-01 -4.500000E-01  1.892216E-02
 5.000000E-01 -4.000000E-01  1.844574E-02
 5.000000E-01 -3.500000E-01  1.791265E-02
 5.000000E-01 -3.000000E-01  1.733794E-02
 5.000000E-01 -2.500000E-01  1.674523E-02
 5.000000E-01 -2.000000E-01  1.616656E-02
 5.000000E-01 -1.500000E-01  1.564033E-02
 5.000000E-01 -1.000000E-01  1.520735E-02
 5.000000E-01 -5.000000E-02  1.490529E-02
 5.000000E-01  0.000000E+00  1.476252E-02
 5.000000E-01  5.000000E-02  1.479304E-02
 5.000000E-01  1.000000E-01  1.499376E-02
 5.000000E-01  1.500000E-01  1.534510E-02
 5.000000E-01  2.000000E-01  1.581468E-02
 5.000000E-01  2.500000E-01  1.636298E-02
 5.000000E-01  3.000000E-01  1.694943E-02
 5.000000E-01  3.500000E-01  1.753749E-02
 5.000000E-01  4.000000E-01  1.809793E-02
 5.000000E-01  4.500000E-01  1.861014E-02
 5.000000E-01  5.000000E-01  1.906189E-02
 5.000000E-01  5.500000E-01  1.944802E-02
 5.000000E-01  6.000000E-01  1.976868E-02
 5.000000E-01  6.500000E-01  2.002757E-02
 5.000000E-01  7.000000E-01  2.023049E-02
 5.000000E-01  7.500000E-01  2.038410E-02
 5.000000E-01  8.000000E-01  2.049518E-02
 5.000000E-01  8.500000E-01  2.057009E-02
 5.000000E-01  9.000000E-01  2.061453E-02
 5.000000E-01  9.500000E-01  2.063343E-02
 5.000000E-01  1.000000E+00  2.063096E-02
 5.000000E-01  1.050000E+00  2.061057E-02
 5.000000E-01  1.100000E+00  2.057513E-02
 5.000000E-01  1.150000E+00  2.052697E-02
 5.000000E-01  1.200000E+00  2.046802E-02
 5.000000E-01  1.250000E+00  2.039986E-02
 5.000000E-01  1.300000E+00  2.032381E-02
 5.000000E-01  1.350000E+00  2.024097E-02
 5.000000E-01  1.400000E+00  2.015227E-02
 5.000000E-01  1.450000E+00  2.005848E-02
 5.000000E-01  1.500000E+00  1.996031E-02
 5.000000E-01  1.550000E+00  1.985832E-02
 5.000000E-01  1.600000E+00  1.975304E-02
 5.000000E-01  1.650000E+00  1.964491E-02
 5.000000E-01  1.700000E+00  1.953430E-02
 5.000000E-01  1.750000E+00  1.942152E-02
 5.000000E-01  1.800000E+00  1.930680E-02
 5.000000E-01  1.850000E+00  1.919029E-02
 5.000000E-01  1.900000E+00  1.907207E-02
 5.000000E-01  1.950000E+00  1.895213E-02
 5.000000E-01  2.000000E+00  1.883039E-02
 5.000000E-01  2.050000E+00  1.870671E-02
 5.000000E-01  2.100000E+00  1.858092E-02
 5.000000E-01  2.150000E+00  1.845278E-02
 5.000000E-01  2.200000E+00  1.832210E-02
 5.000000E-01  2.250000E+00  1.818863E-02
 5.000000E-01  2.300000E+00  1.805216E-02
 5.000000E-01  2.350000E+00  1.791251E-02
 5.000000E-01  2.400000E+00  1.776950E-02
 5.000000E-01  2.450000E+00  1.762299E-02
 5.000000E-01  2.500000E+00  1.747287E-02
 5.000000E-01  2.550000E+00  1.731904E-02
 5.000000E-01  2.600000E+00  1.716145E-02
 5.000000E-01  2.650000E+00  1.700005E-02
 5.000000E-01  2.700000E+00  1.683482E-02
 5.000000E-01  2.750000E+00  1.666573E-02
 5.000000E-01  2.800000E+00  1.649275E-02
 5.000000E-01  2.850000E+00  1.631584E-02
 5.000000E-01  2.900000E+00  1.613493E-02
 5.000000E-01  2.950000E+00  1.594995E-02
 5.000000E-01  3.000000E+00  1.576080E-02
 5.000000E-01  3.050000E+00  1.556736E-02
 5.000000E-01  3.100000E+00  1.536950E-02
 5.000000E-01  3.150000E+00  1.516708E-02
 5.000000E-01  3.200000E+00  1.495994E-02
 5.000000E-01  3.250000E+00  1.474792E-02
 5.000000E-01  3.300000E+00  1.453082E-02
 5.000000E-01  3.350000E+00  1.430845E-02
 5.000000E-01  3.400000E+00  1.408057E-02
 5.000000E-01  3.450000E+00  1.384697E-02
 5.000000E-01  3.500000E+00  1.360737E-02
 5.000000E-01  3.550000E+00  1.336151E-02
 5.000000E-01  3.600000E+00  1.310912E-02
 5.000000E-01  3.650000E+00  1.284992E-02
 5.000000E-01  3.700000E+00  1.258362E-02
 5.000000E-01  3.750000E+00  1.230994E-02
 5.000000E-01  3.800000E+00  1.202861E-02
 5.000000E-01  3.850000E+00  1.173936E-02
 5.000000E-01  3.900000E+00  1.144194E-02
 5.000000E-01  3.950000E+00  1.113609E-02
 5.000000E-01  4.000000E+00  1.082159E-02
 5.000000E-01  4.050000E+00  1.049825E-02
 5.000000E-01  4.100000E+00  1.016589E-02
 5.000000E-01  4.150000E+00  9.824408E-03
 5.000000E-01  4.200000E+00  9.473736E-03
 5.000000E-01  4.250000E+00  9.113903E-03
 5.000000E-01  4.300000E+00  8.745039E-03
 5.000000E-01  4.350000E+00  8.367401E-03
 5.000000E-01  4.400000E+00  7.981400E-03
 5.000000E-01  4.450000E+00  7.587636E-03
 5.000000E-01  4.500000E+00  7.186920E-03
 5.000000E-01  4.550000E+00  6.780310E-03
 5.000000E-01  4.600000E+00  6.369128E-03
 5.000000E-01  4.650000E+00  5.954977E-03
 5.000000E-01  4.700000E+00  5.539745E-03
 5.000000E-01  4.750000E+00  5.125590E-03
 5.000000E-01  4.800000E+00  4.714913E-03
 5.000000E-01  4.850000E+00  4.310310E-03
 5.000000E-01  4.900000E+00  3.914510E-03
 5.000000E-01  4.950000E+00  3.530294E-03
 5.000000E-01  5.000000E+00  3.160402E-03
 5.000000E-01  5.050000E+00  2.807438E-03
 5.000000E-01  5.100000E+00  2.473767E-03
 5.000000E-01  5.150000E+00  2.161424E-03
 5.000000E-01  5.200000E+00  1.872033E-03
 5.000000E-01  5.250000E+00  1.606750E-03
 5.000000E-01  5.300000E+00  1.366221E-03
 5.000000E-01  5.350000E+00  1.150581E-03
 5.000000E-01  5.400000E+00  9.594606E-04
 5.000000E-01  5.450000E+00  7.920384E-04
 5.000000E-01  5.500000E+00  6.470961E-04
 5.000000E-01  5.550000E+00  5.230989E-04
 5.000000E-01  5.600000E+00  4.182796E-04
 5.000000E-01  5.650000E+00  3.307267E-04
 5.000000E-01  5.700000E+00  2.584668E-04
 5.000000E-01  5.750000E+00  1.995386E-04
 5.000000E-01  5.800000E+00  1.520550E-04
 5.000000E-01  5.850000E+00  1.142501E-04
 5.000000E-01  5.900000E+00  8.451329E-05
 5.000000E-01  5.950000E+00  6.140857E-05
 5.000000E-01  6.000000E+00  4.368332E-05
 5.000000E-01  6.050000E+00  3.026682E-05
 5.000000E-01  6.100000E+00  2.026216E-05
 5.000000E-01  6.150000E+00  1.293321E-05
 5.000000E-01  6.200000E+00  7.689284E-06
 5.000000E-01  6.250000E+00  4.069219E-06
 5.000000E-01  6.300000E+00  1.726815E-06
 5.000000E-01  6.350000E+00  4.192109E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  5.111652E-07
 5.500000E-01 -6.300000E+00  2.103132E-06
 5.500000E-01 -6.250000E+00  4.946734E-06
 5.500000E-01 -6.200000E+00  9.324017E-06
 5.500000E-01 -6.150000E+00  1.563459E-05
 5.500000E-01 -6.100000E+00  2.440690E-05
 5.500000E-01 -6.050000E+00  3.631230E-05
 5.500000E-01 -6.000000E+00  5.217991E-05
 5.500000E-01 -5.950000E+00  7.301005E-05
 5.500000E-01 -5.900000E+00  9.998405E-05
 5.500000E-01 -5.850000E+00  1.344679E-04
 5.500000E-01 -5.800000E+00  1.780073E-04
 5.500000E-01 -5.750000E+00  2.323119E-04
 5.500000E-01 -5.700000E+00  2.992267E-04
 5.500000E-01 -5.650000E+00  3.806896E-04
 5.500000E-01 -5.600000E+00  4.786750E-04
 5.500000E-01 -5.550000E+00  5.951243E-04
 5.500000E-01 -5.500000E+00  7.318671E-04
 5.500000E-01 -5.450000E+00  8.905345E-04
 5.500000E-01 -5.400000E+00  1.072473E-03
 5.500000E-01 -5.350000E+00  1.278664E-03
 5.500000E-01 -5.300000E+00  1.509651E-03
 5.500000E-01 -5.250000E+00  1.765493E-03
 5.500000E-01 -5.200000E+00  2.045736E-03
 5.500000E-01 -5.150000E+00  2.349409E-03
 5.500000E-01 -5.100000E+00  2.675062E-03
 5.500000E-01 -5.050000E+00  3.020813E-03
 5.500000E-01 -5.000000E+00  3.384429E-03
 5.500000E-01 -4.950000E+00  3.763417E-03
 5.500000E-01 -4.900000E+00  4.155120E-03
 5.500000E-01 -4.850000E+00  4.556815E-03
 5.500000E-01 -4.800000E+00  4.965795E-03
 5.500000E-01 -4.750000E+00  5.379450E-03
 5.500000E-01 -4.700000E+00  5.795325E-03
 5.500000E-01 -4.650000E+00  6.211169E-03
 5.500000E-01 -4.600000E+00  6.624966E-03
 5.500000E-01 -4.550000E+00  7.034957E-03
 5.500000E-01 -4.500000E+00  7.439650E-03
 5.500000E-01 -4.450000E+00  7.837817E-03
 5.500000E-01 -4.400000E+00  8.228477E-03
 5.500000E-01 -4.350000E+00  8.610879E-03
 5.500000E-01 -4.300000E+00  8.984463E-03
 5.500000E-01 -4.250000E+00  9.348829E-03
 5.500000E-01 -4.200000E+00  9.703695E-03
 5.500000E-01 -4.150000E+00  1.004886E-02
 5.500000E-01 -4.100000E+00  1.038416E-02
 5.500000E-01 -4.050000E+00  1.070946E-02
 5.500000E-01 -4.000000E+00  1.102461E-02
 5.500000E-01 -3.950000E+00  1.132941E-02
 5.500000E-01 -3.900000E+00  1.162362E-02
 5.500000E-01 -3.850000E+00  1.190688E-02
 5.500000E-01 -3.800000E+00  1.217873E-02
 5.500000E-01 -3.750000E+00  1.243853E-02
 5.500000E-01 -3.700000E+00  1.268545E-02
 5.500000E-01 -3.650000E+00  1.291837E-02
 5.500000E-01 -3.600000E+00  1.313590E-02
 5.500000E-01 -3.550000E+00  1.333624E-02
 5.500000E-01 -3.500000E+00  1.351720E-02
 5.500000E-01 -3.450000E+00  1.367607E-02
 5.500000E-01 -3.400000E+00  1.380965E-02
 5.500000E-01 -3.350000E+00  1.391414E-02
 5.500000E-01 -3.300000E+00  1.398521E-02
 5.500000E-01 -3.250000E+00  1.401802E-02
 5.500000E-01 -3.200000E+00  1.400739E-02
 5.500000E-01 -3.150000E+00  1.394811E-02
 5.500000E-01 -3.100000E+00  1.383541E-02
 5.500000E-01 -3.050000E+00  1.366567E-02
 5.500000E-01 -3.000000E+00  1.343734E-02
 5.500000E-01 -2.950000E+00  1.315213E-02
 5.500000E-01 -2.900000E+00  1.281624E-02
 5.500000E-01 -2.850000E+00  1.244155E-02
 5.500000E-01 -2.800000E+00  1.204640E-02
 5.500000E-01 -2.750000E+00  1.165561E-02
 5.500000E-01 -2.700000E+00  1.129934E-02
 5.500000E-01 -2.650000E+00  1.101070E-02
 5.500000E-01 -2.600000E+00  1.082206E-02
 5.500000E-01 -2.550000E+00  1.076076E-02
 5.500000E-01 -2.500000E+00  1.084495E-02
 5.500000E-01 -2.450000E+00  1.108056E-02
 5.500000E-01 -2.400000E+00  1.146032E-02
 5.500000E-01 -2.350000E+00  1.196501E-02
 5.500000E-01 -2.300000E+00  1.256656E-02
 5.500000E-01 -2.250000E+00  1.323236E-02
 5.500000E-01 -2.200000E+00  1.392952E-02
 5.500000E-01 -2.150000E+00  1.462847E-02
 5.500000E-01 -2.100000E+00  1.530522E-02
 5.500000E-01 -2.050000E+00  1.594238E-02
 5.500000E-01 -2.000000E+00  1.652902E-02
 5.500000E-01 -1.950000E+00  1.705982E-02
 5.500000E-01 -1.900000E+00  1.753382E-02
 5.500000E-01 -1.850000E+00  1.795319E-02
 5.500000E-01 -1.800000E+00  1.832200E-02
 5.500000E-01 -1.750000E+00  1.864537E-02
 5.500000E-01 -1.700000E+00  1.892870E-02
 5.500000E-01 -1.650000E+00  1.917727E-02
 5.500000E-01 -1.600000E+00  1.939589E-02
 5.500000E-01 -1.550000E+00  1.958883E-02
 5.500000E-01 -1.500000E+00  1.975969E-02
 5.500000E-01 -1.450000E+00  1.991149E-02
 5.500000E-01 -1.400000E+00  2.004663E-02
 5.500000E-01 -1.350000E+00  2.016699E-02
 5.500000E-01 -1.300000E+00  2.027399E-02
 5.500000E-01 -1.250000E+00  2.036857E-02
 5.500000E-01 -1.200000E+00  2.045129E-02
 5.500000E-01 -1.150000E+00  2.052231E-02
 5.500000E-01 -1.100000E+00  2.058140E-02
 5.500000E-01 -1.050000E+00  2.062791E-02
 5.500000E-01 -1.000000E+00  2.066075E-02
 5.500000E-01 -9.500000E-01  2.067836E-02
 5.500000E-01 -9.000000E-01  2.067864E-02
 5.500000E-01 -8.500000E-01  2.065893E-02
 5.500000E-01 -8.000000E-01  2.061597E-02
 5.500000E-01 -7.500000E-01  2.054589E-02
 5.500000E-01 -7.000000E-01  2.044430E-02
 5.500000E-01 -6.500000E-01  2.030642E-02
 5.500000E-01 -6.000000E-01  2.012742E-02
 5.500000E-01 -5.500000E-01  1.990293E-02
 5.500000E-01 -5.000000E-01  1.962972E-02
 5.500000E-01 -4.500000E-01  1.930669E-02
 5.500000E-01 -4.000000E-01  1.893605E-02
 5.500000E-01 -3.500000E-01  1.852453E-02
 5.500000E-01 -3.000000E-01  1.808441E-02
 5.500000E-01 -2.500000E-01  1.763407E-02
 5.500000E-01 -2.000000E-01  1.719759E-02
 5.500000E-01 -1.500000E-01  1.680317E-02
 5.500000E-01 -1.000000E-01  1.648028E-02
 5.500000E-01 -5.000000E-02  1.625570E-02
 5.500000E-01  0.000000E+00  1.614949E-02
 5.500000E-01  5.000000E-02  1.617148E-02
 5.500000E-01  1.000000E-01  1.631957E-02
 5.500000E-01  1.500000E-01  1.658005E-02
 5.500000E-01  2.000000E-01  1.693008E-02
 5.500000E-01  2.500000E-01  1.734144E-02
 5.500000E-01  3.000000E-01  1.778468E-02
 5.500000E-01  3.500000E-01  1.823273E-02
 5.500000E-01  4.000000E-01  1.866331E-02
 5.500000E-01  4.500000E-01  1.906011E-02
 5.500000E-01  5.000000E-01  1.941283E-02
 5.500000E-01  5.500000E-01  1.971637E-02
 5.500000E-01  6.000000E-01  1.996978E-02
 5.500000E-01  6.500000E-01  2.017498E-02
 5.500000E-01  7.000000E-01  2.033568E-02
 5.500000E-01  7.500000E-01  2.045650E-02
 5.500000E-01  8.000000E-01  2.054232E-02
 5.500000E-01  8.500000E-01  2.059790E-02
 5.500000E-01  9.000000E-01  2.062756E-02
 5.500000E-01  9.500000E-01  2.063515E-02
 5.500000E-01  1.000000E+00  2.062394E-02
 5.500000E-01  1.050000E+00  2.059674E-02
 5.500000E-01  1.100000E+00  2.055587E-02
 5.500000E-01  1.150000E+00  2.050328E-02
 5.500000E-01  1.200000E+00  2.044061E-02
 5.500000E-01  1.250000E+00  2.036921E-02
 5.500000E-01  1.300000E+00  2.029025E-02
 5.500000E-01  1.350000E+00  2.020469E-02
 5.500000E-01  1.400000E+00  2.011338E-02
 5.500000E-01  1.450000E+00  2.001708E-02
 5.500000E-01  1.500000E+00  1.991642E-02
 5.500000E-01  1.550000E+00  1.981199E-02
 5.500000E-01  1.600000E+00  1.970432E-02
 5.500000E-01  1.650000E+00  1.959389E-02
 5.500000E-01  1.700000E+00  1.948110E-02
 5.500000E-01  1.750000E+00  1.936632E-02
 5.500000E-01  1.800000E+00  1.924983E-02
 5.500000E-01  1.850000E+00  1.913185E-02
 5.500000E-01  1.900000E+00  1.901251E-02
 5.500000E-01  1.950000E+00  1.889184E-02
 5.500000E-01  2.000000E+00  1.876979E-02
 5.500000E-01  2.050000E+00  1.864625E-02
 5.500000E-01  2.100000E+00  1.852103E-02
 5.500000E-01  2.150000E+00  1.839389E-02
 5.500000E-01  2.200000E+00  1.826457E-02
 5.500000E-01  2.250000E+00  1.813279E-02
 5.500000E-01  2.300000E+00  1.799829E-02
 5.500000E-01  2.350000E+00  1.786078E-02
 5.500000E-01  2.400000E+00  1.772004E-02
 5.500000E-01  2.450000E+00  1.757584E-02
 5.500000E-01  2.500000E+00  1.742800E-02
 5.500000E-01  2.550000E+00  1.727638E-02
 5.500000E-01  2.600000E+00  1.712087E-02
 5.500000E-01  2.650000E+00  1.696137E-02
 5.500000E-01  2.700000E+00  1.679783E-02
 5.500000E-01  2.750000E+00  1.663020E-02
 5.500000E-01  2.800000E+00  1.645842E-02
 5.500000E-01  2.850000E+00  1.628246E-02
 5.500000E-01  2.900000E+00  1.610226E-02
 5.500000E-01  2.950000E+00  1.591774E-02
 5.500000E-01  3.000000E+00  1.572883E-02
 5.500000E-01  3.050000E+00  1.553543E-02
 5.500000E-01  3.100000E+00  1.533743E-02
 5.500000E-01  3.150000E+00  1.513471E-02
 5.500000E-01  3.200000E+00  1.492715E-02
 5.500000E-01  3.250000E+00  1.471461E-02
 5.500000E-01  3.300000E+00  1.449692E-02
 5.500000E-01  3.350000E+00  1.427390E-02
 5.500000E-01  3.400000E+00  1.404534E-02
 5.500000E-01  3.450000E+00  1.381102E-02
 5.500000E-01  3.500000E+00  1.357070E-02
 5.500000E-01  3.550000E+00  1.332410E-02
 5.500000E-01  3.600000E+00  1.307096E-02
 5.500000E-01  3.650000E+00  1.281099E-02
 5.500000E-01  3.700000E+00  1.254391E-02
 5.500000E-01  3.750000E+00  1.226944E-02
 5.500000E-01  3.800000E+00  1.198729E-02
 5.500000E-01  3.850000E+00  1.169720E-02
 5.500000E-01  3.900000E+00  1.139891E-02
 5.500000E-01  3.950000E+00  1.109217E-02
 5.500000E-01  4.000000E+00  1.077677E-02
 5.500000E-01  4.050000E+00  1.045252E-02
 5.500000E-01  4.100000E+00  1.011926E-02
 5.500000E-01  4.150000E+00  9.776888E-03
 5.500000E-01  4.200000E+00  9.425365E-03
 5.500000E-01  4.250000E+00  9.064734E-03
 5.500000E-01  4.300000E+00  8.695140E-03
 5.500000E-01  4.350000E+00  8.316859E-03
 5.500000E-01  4.400000E+00  7.930320E-03
 5.500000E-01  4.450000E+00  7.536141E-03
 5.500000E-01  4.500000E+00  7.135152E-03
 5.500000E-01  4.550000E+00  6.728433E-03
 5.500000E-01  4.600000E+00  6.317329E-03
 5.500000E-01  4.650000E+00  5.903467E-03
 5.500000E-01  4.700000E+00  5.488758E-03
 5.500000E-01  4.750000E+00  5.075385E-03
 5.500000E-01  4.800000E+00  4.665769E-03
 5.500000E-01  4.850000E+00  4.262521E-03
 5.500000E-01  4.900000E+00  3.868374E-03
 5.500000E-01  4.950000E+00  3.486105E-03
 5.500000E-01  5.000000E+00  3.118439E-03
 5.500000E-01  5.050000E+00  2.767950E-03
 5.500000E-01  5.100000E+00  2.436963E-03
 5.500000E-01  5.150000E+00  2.127466E-03
 5.500000E-01  5.200000E+00  1.841027E-03
 5.500000E-01  5.250000E+00  1.578744E-03
 5.500000E-01  5.300000E+00  1.341207E-03
 5.500000E-01  5.350000E+00  1.128493E-03
 5.500000E-01  5.400000E+00  9.401871E-04
 5.500000E-01  5.450000E+00  7.754229E-04
 5.500000E-01  5.500000E+00  6.329496E-04
 5.500000E-01  5.550000E+00  5.112076E-04
 5.500000E-01  5.600000E+00  4.084148E-04
 5.500000E-01  5.650000E+00  3.226534E-04
 5.500000E-01  5.700000E+00  2.519518E-04
 5.500000E-01  5.750000E+00  1.943577E-04
 5.500000E-01  5.800000E+00  1.479980E-04
 5.500000E-01  5.850000E+00  1.111254E-04
 5.500000E-01  5.900000E+00  8.214963E-05
 5.500000E-01  5.950000E+00  5.965660E-05
 5.500000E-01  6.000000E+00  4.241507E-05
 5.500000E-01  6.050000E+00  2.937475E-05
 5.500000E-01  6.100000E+00  1.965732E-05
 5.500000E-01  6.150000E+00  1.254310E-05
 5.500000E-01  6.200000E+00  7.455421E-06
 5.500000E-01  6.250000E+00  3.944684E-06
 5.500000E-01  6.300000E+00  1.673738E-06
 5.500000E-01  6.350000E+00  4.062927E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  5.031908E-07
 6.000000E-01 -6.300000E+00  2.070479E-06
 6.000000E-01 -6.250000E+00  4.870507E-06
 6.000000E-01 -6.200000E+00  9.181729E-06
 6.000000E-01 -6.150000E+00  1.539869E-05
 6.000000E-01 -6.100000E+00  2.404318E-05
 6.000000E-01 -6.050000E+00  3.577823E-05
 6.000000E-01 -6.000000E+00  5.142293E-05
 6.000000E-01 -5.950000E+00  7.196598E-05
 6.000000E-01 -5.900000E+00  9.857575E-05
 6.000000E-01 -5.850000E+00  1.326043E-04
 6.000000E-01 -5.800000E+00  1.755831E-04
 6.000000E-01 -5.750000E+00  2.292078E-04
 6.000000E-01 -5.700000E+00  2.953106E-04
 6.000000E-01 -5.650000E+00  3.758189E-04
 6.000000E-01 -5.600000E+00  4.726998E-04
 6.000000E-01 -5.550000E+00  5.878920E-04
 6.000000E-01 -5.500000E+00  7.232276E-04
 6.000000E-01 -5.450000E+00  8.803468E-04
 6.000000E-01 -5.400000E+00  1.060613E-03
 6.000000E-01 -5.350000E+00  1.265028E-03
 6.000000E-01 -5.300000E+00  1.494167E-03
 6.000000E-01 -5.250000E+00  1.748123E-03
 6.000000E-01 -5.200000E+00  2.026477E-03
 6.000000E-01 -5.150000E+00  2.328298E-03
 6.000000E-01 -5.100000E+00  2.652170E-03
 6.000000E-01 -5.050000E+00  2.996245E-03
 6.000000E-01 -5.000000E+00  3.358316E-03
 6.000000E-01 -4.950000E+00  3.735910E-03
 6.000000E-01 -4.900000E+00  4.126385E-03
 6.000000E-01 -4.850000E+00  4.527023E-03
 6.000000E-01 -4.800000E+00  4.935121E-03
 6.000000E-01 -4.750000E+00  5.348066E-03
 6.000000E-01 -4.700000E+00  5.763398E-03
 6.000000E-01 -4.650000E+00  6.178857E-03
 6.000000E-01 -4.600000E+00  6.592416E-03
 6.000000E-01 -4.550000E+00  7.002306E-03
 6.000000E-01 -4.500000E+00  7.407019E-03
 6.000000E-01 -4.450000E+00  7.805310E-03
 6.000000E-01 -4.400000E+00  8.196182E-03
 6.000000E-01 -4.350000E+00  8.578862E-03
 6.000000E-01 -4.300000E+00  8.952771E-03
 6.000000E-01 -4.250000E+00  9.317485E-03
 6.000000E-01 -4.200000E+00  9.672702E-03
 6.000000E-01 -4.150000E+00  1.001820E-02
 6.000000E-01 -4.100000E+00  1.035379E-02
 6.000000E-01 -4.050000E+00  1.067932E-02
 6.000000E-01 -4.000000E+00  1.099461E-02
 6.000000E-01 -3.950000E+00  1.129944E-02
 6.000000E-01 -3.900000E+00  1.159350E-02
 6.000000E-01 -3.850000E+00  1.187641E-02
 6.000000E-01 -3.800000E+00  1.214761E-02
 6.000000E-01 -3.750000E+00  1.240636E-02
 6.000000E-01 -3.700000E+00  1.265168E-02
 6.000000E-01 -3.650000E+00  1.288230E-02
 6.000000E-01 -3.600000E+00  1.309655E-02
 6.000000E-01 -3.550000E+00  1.329234E-02
 6.000000E-01 -3.500000E+00  1.346706E-02
 6.000000E-01 -3.450000E+00  1.361749E-02
 6.000000E-01 -3.400000E+00  1.373978E-02
 6.000000E-01 -3.350000E+00  1.382929E-02
 6.000000E-01 -3.300000E+00  1.388068E-02
 6.000000E-01 -3.250000E+00  1.388786E-02
 6.000000E-01 -3.200000E+00  1.384422E-02
 6.000000E-01 -3.150000E+00  1.374288E-02
 6.000000E-01 -3.100000E+00  1.357731E-02
 6.000000E-01 -3.050000E+00  1.334212E-02
 6.000000E-01 -3.000000E+00  1.303428E-02
 6.000000E-01 -2.950000E+00  1.265456E-02
 6.000000E-01 -2.900000E+00  1.220930E-02
 6.000000E-01 -2.850000E+00  1.171202E-02
 6.000000E-01 -2.800000E+00  1.118468E-02
 6.000000E-01 -2.750000E+00  1.065800E-02
 6.000000E-01 -2.700000E+00  1.017020E-02
 6.000000E-01 -2.650000E+00  9.763987E-03
 6.000000E-01 -2.600000E+00  9.481795E-03
 6.000000E-01 -2.550000E+00  9.359867E-03
 6.000000E-01 -2.500000E+00  9.422510E-03
 6.000000E-01 -2.450000E+00  9.677878E-03
 6.000000E-01 -2.400000E+00  1.011651E-02
 6.000000E-01 -2.350000E+00  1.071302E-02
 6.000000E-01 -2.300000E+00  1.143049E-02
 6.000000E-01 -2.250000E+00  1.222629E-02
 6.000000E-01 -2.200000E+00  1.305796E-02
 6.000000E-01 -2.150000E+00  1.388787E-02
 6.000000E-01 -2.100000E+00  1.468618E-02
 6.000000E-01 -2.050000E+00  1.543187E-02
 6.000000E-01 -2.000000E+00  1.611235E-02
 6.000000E-01 -1.950000E+00  1.672215E-02
 6.000000E-01 -1.900000E+00  1.726122E-02
 6.000000E-01 -1.850000E+00  1.773318E-02
 6.000000E-01 -1.800000E+00  1.814389E-02
 6.000000E-01 -1.750000E+00  1.850019E-02
 6.000000E-01 -1.700000E+00  1.880916E-02
 6.000000E-01 -1.650000E+00  1.907751E-02
 6.000000E-01 -1.600000E+00  1.931131E-02
 6.000000E-01 -1.550000E+00  1.951586E-02
 6.000000E-01 -1.500000E+00  1.969561E-02
 6.000000E-01 -1.450000E+00  1.985424E-02
 6.000000E-01 -1.400000E+00  1.999471E-02
 6.000000E-01 -1.350000E+00  2.011934E-02
 6.000000E-01 -1.300000E+00  2.022989E-02
 6.000000E-01 -1.250000E+00  2.032764E-02
 6.000000E-01 -1.200000E+00  2.041340E-02
 6.000000E-01 -1.150000E+00  2.048760E-02
 6.000000E-01 -1.100000E+00  2.055027E-02
 6.000000E-01 -1.050000E+00  2.060109E-02
 6.000000E-01 -1.000000E+00  2.063931E-02
 6.000000E-01 -9.500000E-01  2.066380E-02
 6.000000E-01 -9.000000E-01  2.067303E-02
 6.000000E-01 -8.500000E-01  2.066497E-02
 6.000000E-01 -8.000000E-01  2.063721E-02
 6.000000E-01 -7.500000E-01  2.058686E-02
 6.000000E-01 -7.000000E-01  2.051071E-02
 6.000000E-01 -6.500000E-01  2.040537E-02
 6.000000E-01 -6.000000E-01  2.026748E-02
 6.000000E-01 -5.500000E-01  2.009420E-02
 6.000000E-01 -5.000000E-01  1.988368E-02
 6.000000E-01 -4.500000E-01  1.963581E-02
 6.000000E-01 -4.000000E-01  1.935305E-02
 6.000000E-01 -3.500000E-01  1.904118E-02
 6.000000E-01 -3.000000E-01  1.870997E-02
 6.000000E-01 -2.500000E-01  1.837345E-02
 6.000000E-01 -2.000000E-01  1.804941E-02
 6.000000E-01 -1.500000E-01  1.775825E-02
 6.000000E-01 -1.000000E-01  1.752091E-02
 6.000000E-01 -5.000000E-02  1.735622E-02
 6.000000E-01  0.000000E+00  1.727814E-02
 6.000000E-01  5.000000E-02  1.729352E-02
 6.000000E-01  1.000000E-01  1.740096E-02
 6.000000E-01  1.500000E-01  1.759102E-02
 6.000000E-01  2.000000E-01  1.784783E-02
 6.000000E-01  2.500000E-01  1.815152E-02
 6.000000E-01  3.000000E-01  1.848106E-02
 6.000000E-01  3.500000E-01  1.881670E-02
 6.000000E-01  4.000000E-01  1.914176E-02
 6.000000E-01  4.500000E-01  1.944359E-02
 6.000000E-01  5.000000E-01  1.971373E-02
 6.000000E-01  5.500000E-01  1.994753E-02
 6.000000E-01  6.000000E-01  2.014340E-02
 6.000000E-01  6.500000E-01  2.030206E-02
 6.000000E-01  7.000000E-01  2.042570E-02
 6.000000E-01  7.500000E-01  2.051739E-02
 6.000000E-01  8.000000E-01  2.058051E-02
 6.000000E-01  8.500000E-01  2.061849E-02
 6.000000E-01  9.000000E-01  2.063454E-02
 6.000000E-01  9.500000E-01  2.063155E-02
 6.000000E-01  1.000000E+00  2.061208E-02
 6.000000E-01  1.050000E+00  2.057830E-02
 6.000000E-01  1.100000E+00  2.053211E-02
 6.000000E-01  1.150000E+00  2.047507E-02
 6.000000E-01  1.200000E+00  2.040855E-02
 6.000000E-01  1.250000E+00  2.033370E-02
 6.000000E-01  1.300000E+00  2.025150E-02
 6.000000E-01  1.350000E+00  2.016283E-02
 6.000000E-01  1.400000E+00  2.006846E-02
 6.000000E-01  1.450000E+00  1.996906E-02
 6.000000E-01  1.500000E+00  1.986528E-02
 6.000000E-01  1.550000E+00  1.975769E-02
 6.000000E-01  1.600000E+00  1.964684E-02
 6.000000E-01  1.650000E+00  1.953325E-02
 6.000000E-01  1.700000E+00  1.941741E-02
 6.000000E-01  1.750000E+00  1.929972E-02
 6.000000E-01  1.800000E+00  1.918058E-02
 6.000000E-01  1.850000E+00  1.906027E-02
 6.000000E-01  1.900000E+00  1.893901E-02
 6.000000E-01  1.950000E+00  1.881690E-02
 6.000000E-01  2.000000E+00  1.869396E-02
 6.000000E-01  2.050000E+00  1.857010E-02
 6.000000E-01  2.100000E+00  1.844514E-02
 6.000000E-01  2.150000E+00  1.831885E-02
 6.000000E-01  2.200000E+00  1.819092E-02
 6.000000E-01  2.250000E+00  1.806101E-02
 6.000000E-01  2.300000E+00  1.792877E-02
 6.000000E-01  2.350000E+00  1.779386E-02
 6.000000E-01  2.400000E+00  1.765593E-02
 6.000000E-01  2.450000E+00  1.751467E-02
 6.000000E-01  2.500000E+00  1.736983E-02
 6.000000E-01  2.550000E+00  1.722116E-02
 6.000000E-01  2.600000E+00  1.706849E-02
 6.000000E-01  2.650000E+00  1.691167E-02
 6.000000E-01  2.700000E+00  1.675060E-02
 6.000000E-01  2.750000E+00  1.658518E-02
 6.000000E-01  2.800000E+00  1.641535E-02
 6.000000E-01  2.850000E+00  1.624104E-02
 6.000000E-01  2.900000E+00  1.606221E-02
 6.000000E-01  2.950000E+00  1.587877E-02
 6.000000E-01  3.000000E+00  1.569068E-02
 6.000000E-01  3.050000E+00  1.549784E-02
 6.000000E-01  3.100000E+00  1.530018E-02
 6.000000E-01  3.150000E+00  1.509760E-02
 6.000000E-01  3.200000E+00  1.489002E-02
 6.000000E-01  3.250000E+00  1.467729E-02
 6.000000E-01  3.300000E+00  1.445930E-02
 6.000000E-01  3.350000E+00  1.423587E-02
 6.000000E-01  3.400000E+00  1.400683E-02
 6.000000E-01  3.450000E+00  1.377196E-02
 6.000000E-01  3.500000E+00  1.353103E-02
 6.000000E-01  3.550000E+00  1.328378E-02
 6.000000E-01  3.600000E+00  1.302995E-02
 6.000000E-01  3.650000E+00  1.276925E-02
 6.000000E-01  3.700000E+00  1.250141E-02
 6.000000E-01  3.750000E+00  1.222614E-02
 6.000000E-01  3.800000E+00  1.194316E-02
 6.000000E-01  3.850000E+00  1.165220E-02
 6.000000E-01  3.900000E+00  1.135300E-02
 6.000000E-01  3.950000E+00  1.104534E-02
 6.000000E-01  4.000000E+00  1.072900E-02
 6.000000E-01  4.050000E+00  1.040379E-02
 6.000000E-01  4.100000E+00  1.006958E-02
 6.000000E-01  4.150000E+00  9.726279E-03
 6.000000E-01  4.200000E+00  9.373866E-03
 6.000000E-01  4.250000E+00  9.012401E-03
 6.000000E-01  4.300000E+00  8.642047E-03
 6.000000E-01  4.350000E+00  8.263098E-03
 6.000000E-01  4.400000E+00  7.876001E-03
 6.000000E-01  4.450000E+00  7.481395E-03
 6.000000E-01  4.500000E+00  7.080133E-03
 6.000000E-01  4.550000E+00  6.673316E-03
 6.000000E-01  4.600000E+00  6.262315E-03
 6.000000E-01  4.650000E+00  5.848786E-03
 6.000000E-01  4.700000E+00  5.434665E-03
 6.000000E-01  4.750000E+00  5.022160E-03
 6.000000E-01  4.800000E+00  4.613712E-03
 6.000000E-01  4.850000E+00  4.211945E-03
 6.000000E-01  4.900000E+00  3.819599E-03
 6.000000E-01  4.950000E+00  3.439441E-03
 6.000000E-01  5.000000E+00  3.074177E-03
 6.000000E-01  5.050000E+00  2.726348E-03
 6.000000E-01  5.100000E+00  2.398238E-03
 6.000000E-01  5.150000E+00  2.091780E-03
 6.000000E-01  5.200000E+00  1.808485E-03
 6.000000E-01  5.250000E+00  1.549389E-03
 6.000000E-01  5.300000E+00  1.315022E-03
 6.000000E-01  5.350000E+00  1.105404E-03
 6.000000E-01  5.400000E+00  9.200660E-04
 6.000000E-01  5.450000E+00  7.581004E-04
 6.000000E-01  5.500000E+00  6.182211E-04
 6.000000E-01  5.550000E+00  4.988438E-04
 6.000000E-01  5.600000E+00  3.981715E-04
 6.000000E-01  5.650000E+00  3.142809E-04
 6.000000E-01  5.700000E+00  2.452036E-04
 6.000000E-01  5.750000E+00  1.889975E-04
 6.000000E-01  5.800000E+00  1.438053E-04
 6.000000E-01  5.850000E+00  1.078994E-04
 6.000000E-01  5.900000E+00  7.971175E-05
 6.000000E-01  5.950000E+00  5.785125E-05
 6.000000E-01  6.000000E+00  4.110931E-05
 6.000000E-01  6.050000E+00  2.845703E-05
 6.000000E-01  6.100000E+00  1.903555E-05
 6.000000E-01  6.150000E+00  1.214233E-05
 6.000000E-01  6.200000E+00  7.215309E-06
 6.000000E-01  6.250000E+00  3.816883E-06
 6.000000E-01  6.300000E+00  1.619288E-06
 6.000000E-01  6.350000E+00  3.930434E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  4.941837E-07
 6.500000E-01 -6.300000E+00  2.033549E-06
 6.500000E-01 -6.250000E+00  4.784124E-06
 6.500000E-01 -6.200000E+00  9.020093E-06
 6.500000E-01 -6.150000E+00  1.513002E-05
 6.500000E-01 -6.100000E+00  2.362793E-05
 6.500000E-01 -6.050000E+00  3.516722E-05
 6.500000E-01 -6.000000E+00  5.055551E-05
 6.500000E-01 -5.950000E+00  7.076832E-05
 6.500000E-01 -5.900000E+00  9.695941E-05
 6.500000E-01 -5.850000E+00  1.304653E-04
 6.500000E-01 -5.800000E+00  1.728015E-04
 6.500000E-01 -5.750000E+00  2.256482E-04
 6.500000E-01 -5.700000E+00  2.908236E-04
 6.500000E-01 -5.650000E+00  3.702433E-04
 6.500000E-01 -5.600000E+00  4.658667E-04
 6.500000E-01 -5.550000E+00  5.796293E-04
 6.500000E-01 -5.500000E+00  7.133664E-04
 6.500000E-01 -5.450000E+00  8.687286E-04
 6.500000E-01 -5.400000E+00  1.047096E-03
 6.500000E-01 -5.350000E+00  1.249499E-03
 6.500000E-01 -5.300000E+00  1.476543E-03
 6.500000E-01 -5.250000E+00  1.728359E-03
 6.500000E-01 -5.200000E+00  2.004569E-03
 6.500000E-01 -5.150000E+00  2.304286E-03
 6.500000E-01 -5.100000E+00  2.626134E-03
 6.500000E-01 -5.050000E+00  2.968300E-03
 6.500000E-01 -5.000000E+00  3.328610E-03
 6.500000E-01 -4.950000E+00  3.704612E-03
 6.500000E-01 -4.900000E+00  4.093681E-03
 6.500000E-01 -4.850000E+00  4.493107E-03
 6.500000E-01 -4.800000E+00  4.900189E-03
 6.500000E-01 -4.750000E+00  5.312310E-03
 6.500000E-01 -4.700000E+00  5.727005E-03
 6.500000E-01 -4.650000E+00  6.142003E-03
 6.500000E-01 -4.600000E+00  6.555267E-03
 6.500000E-01 -4.550000E+00  6.965014E-03
 6.500000E-01 -4.500000E+00  7.369721E-03
 6.500000E-01 -4.450000E+00  7.768126E-03
 6.500000E-01 -4.400000E+00  8.159214E-03
 6.500000E-01 -4.350000E+00  8.542191E-03
 6.500000E-01 -4.300000E+00  8.916457E-03
 6.500000E-01 -4.250000E+00  9.281565E-03
 6.500000E-01 -4.200000E+00  9.637191E-03
 6.500000E-01 -4.150000E+00  9.983089E-03
 6.500000E-01 -4.100000E+00  1.031906E-02
 6.500000E-01 -4.050000E+00  1.064491E-02
 6.500000E-01 -4.000000E+00  1.096045E-02
 6.500000E-01 -3.950000E+00  1.126541E-02
 6.500000E-01 -3.900000E+00  1.155945E-02
 6.500000E-01 -3.850000E+00  1.184213E-02
 6.500000E-01 -3.800000E+00  1.211282E-02
 6.500000E-01 -3.750000E+00  1.237069E-02
 6.500000E-01 -3.700000E+00  1.261460E-02
 6.500000E-01 -3.650000E+00  1.284310E-02
 6.500000E-01 -3.600000E+00  1.305429E-02
 6.500000E-01 -3.550000E+00  1.324576E-02
 6.500000E-01 -3.500000E+00  1.341449E-02
 6.500000E-01 -3.450000E+00  1.355672E-02
 6.500000E-01 -3.400000E+00  1.366791E-02
 6.500000E-01 -3.350000E+00  1.374256E-02
 6.500000E-01 -3.300000E+00  1.377422E-02
 6.500000E-01 -3.250000E+00  1.375547E-02
 6.500000E-01 -3.200000E+00  1.367808E-02
 6.500000E-01 -3.150000E+00  1.353332E-02
 6.500000E-01 -3.100000E+00  1.331258E-02
 6.500000E-01 -3.050000E+00  1.300838E-02
 6.500000E-01 -3.000000E+00  1.261576E-02
 6.500000E-01 -2.950000E+00  1.213418E-02
 6.500000E-01 -2.900000E+00  1.156972E-02
 6.500000E-01 -2.850000E+00  1.093739E-02
 6.500000E-01 -2.800000E+00  1.026291E-02
 6.500000E-01 -2.750000E+00  9.583466E-03
 6.500000E-01 -2.700000E+00  8.946439E-03
 6.500000E-01 -2.650000E+00  8.405775E-03
 6.500000E-01 -2.600000E+00  8.015825E-03
 6.500000E-01 -2.550000E+00  7.823567E-03
 6.500000E-01 -2.500000E+00  7.860830E-03
 6.500000E-01 -2.450000E+00  8.138519E-03
 6.500000E-01 -2.400000E+00  8.644558E-03
 6.500000E-01 -2.350000E+00  9.346162E-03
 6.500000E-01 -2.300000E+00  1.019576E-02
 6.500000E-01 -2.250000E+00  1.113886E-02
 6.500000E-01 -2.200000E+00  1.212178E-02
 6.500000E-01 -2.150000E+00  1.309772E-02
 6.500000E-01 -2.100000E+00  1.403032E-02
 6.500000E-01 -2.050000E+00  1.489472E-02
 6.500000E-01 -2.000000E+00  1.567680E-02
 6.500000E-01 -1.950000E+00  1.637128E-02
 6.500000E-01 -1.900000E+00  1.697938E-02
 6.500000E-01 -1.850000E+00  1.750661E-02
 6.500000E-01 -1.800000E+00  1.796089E-02
 6.500000E-01 -1.750000E+00  1.835113E-02
 6.500000E-01 -1.700000E+00  1.868626E-02
 6.500000E-01 -1.650000E+00  1.897462E-02
 6.500000E-01 -1.600000E+00  1.922364E-02
 6.500000E-01 -1.550000E+00  1.943973E-02
 6.500000E-01 -1.500000E+00  1.962823E-02
 6.500000E-01 -1.450000E+00  1.979354E-02
 6.500000E-01 -1.400000E+00  1.993919E-02
 6.500000E-01 -1.350000E+00  2.006793E-02
 6.500000E-01 -1.300000E+00  2.018190E-02
 6.500000E-01 -1.250000E+00  2.028267E-02
 6.500000E-01 -1.200000E+00  2.037134E-02
 6.500000E-01 -1.150000E+00  2.044857E-02
 6.500000E-01 -1.100000E+00  2.051467E-02
 6.500000E-01 -1.050000E+00  2.056956E-02
 6.500000E-01 -1.000000E+00  2.061284E-02
 6.500000E-01 -9.500000E-01  2.064376E-02
 6.500000E-01 -9.000000E-01  2.066123E-02
 6.500000E-01 -8.500000E-01  2.066381E-02
 6.500000E-01 -8.000000E-01  2.064975E-02
 6.500000E-01 -7.500000E-01  2.061698E-02
 6.500000E-01 -7.000000E-01  2.056323E-02
 6.500000E-01 -6.500000E-01  2.048613E-02
 6.500000E-01 -6.000000E-01  2.038348E-02
 6.500000E-01 -5.500000E-01  2.025349E-02
 6.500000E-01 -5.000000E-01  2.009526E-02
 6.500000E-01 -4.500000E-01  1.990924E-02
 6.500000E-01 -4.000000E-01  1.969780E-02
 6.500000E-01 -3.500000E-01  1.946575E-02
 6.500000E-01 -3.000000E-01  1.922071E-02
 6.500000E-01 -2.500000E-01  1.897316E-02
 6.500000E-01 -2.000000E-01  1.873609E-02
 6.500000E-01 -1.500000E-01  1.852408E-02
 6.500000E-01 -1.000000E-01  1.835182E-02
 6.500000E-01 -5.000000E-02  1.823242E-02
 6.500000E-01  0.000000E+00  1.817552E-02
 6.500000E-01  5.000000E-02  1.818586E-02
 6.500000E-01  1.000000E-01  1.826255E-02
 6.500000E-01  1.500000E-01  1.839916E-02
 6.500000E-01  2.000000E-01  1.858479E-02
 6.500000E-01  2.500000E-01  1.880565E-02
 6.500000E-01  3.000000E-01  1.904687E-02
 6.500000E-01  3.500000E-01  1.929425E-02
 6.500000E-01  4.000000E-01  1.953550E-02
 6.500000E-01  4.500000E-01  1.976095E-02
 6.500000E-01  5.000000E-01  1.996383E-02
 6.500000E-01  5.500000E-01  2.014006E-02
 6.500000E-01  6.000000E-01  2.028782E-02
 6.500000E-01  6.500000E-01  2.040706E-02
 6.500000E-01  7.000000E-01  2.049893E-02
 6.500000E-01  7.500000E-01  2.056530E-02
 6.500000E-01  8.000000E-01  2.060844E-02
 6.500000E-01  8.500000E-01  2.063073E-02
 6.500000E-01  9.000000E-01  2.063447E-02
 6.500000E-01  9.500000E-01  2.062179E-02
 6.500000E-01  1.000000E+00  2.059460E-02
 6.500000E-01  1.050000E+00  2.055459E-02
 6.500000E-01  1.100000E+00  2.050321E-02
 6.500000E-01  1.150000E+00  2.044172E-02
 6.500000E-01  1.200000E+00  2.037123E-02
 6.500000E-01  1.250000E+00  2.029268E-02
 6.500000E-01  1.300000E+00  2.020692E-02
 6.500000E-01  1.350000E+00  2.011469E-02
 6.500000E-01  1.400000E+00  2.001669E-02
 6.500000E-01  1.450000E+00  1.991354E-02
 6.500000E-01  1.500000E+00  1.980587E-02
 6.500000E-01  1.550000E+00  1.969426E-02
 6.500000E-01  1.600000E+00  1.957929E-02
 6.500000E-01  1.650000E+00  1.946155E-02
 6.500000E-01  1.700000E+00  1.934158E-02
 6.500000E-01  1.750000E+00  1.921992E-02
 6.500000E-01  1.800000E+00  1.909705E-02
 6.500000E-01  1.850000E+00  1.897340E-02
 6.500000E-01  1.900000E+00  1.884929E-02
 6.500000E-01  1.950000E+00  1.872494E-02
 6.500000E-01  2.000000E+00  1.860045E-02
 6.500000E-01  2.050000E+00  1.847580E-02
 6.500000E-01  2.100000E+00  1.835086E-02
 6.500000E-01  2.150000E+00  1.822536E-02
 6.500000E-01  2.200000E+00  1.809896E-02
 6.500000E-01  2.250000E+00  1.797127E-02
 6.500000E-01  2.300000E+00  1.784183E-02
 6.500000E-01  2.350000E+00  1.771017E-02
 6.500000E-01  2.400000E+00  1.757584E-02
 6.500000E-01  2.450000E+00  1.743841E-02
 6.500000E-01  2.500000E+00  1.729749E-02
 6.500000E-01  2.550000E+00  1.715273E-02
 6.500000E-01  2.600000E+00  1.700387E-02
 6.500000E-01  2.650000E+00  1.685067E-02
 6.500000E-01  2.700000E+00  1.669298E-02
 6.500000E-01  2.750000E+00  1.653064E-02
 6.500000E-01  2.800000E+00  1.636356E-02
 6.500000E-01  2.850000E+00  1.619167E-02
 6.500000E-01  2.900000E+00  1.601490E-02
 6.500000E-01  2.950000E+00  1.583319E-02
 6.500000E-01  3.000000E+00  1.564650E-02
 6.500000E-01  3.050000E+00  1.545475E-02
 6.500000E-01  3.100000E+00  1.525791E-02
 6.500000E-01  3.150000E+00  1.505589E-02
 6.500000E-01  3.200000E+00  1.484864E-02
 6.500000E-01  3.250000E+00  1.463605E-02
 6.500000E-01  3.300000E+00  1.441803E-02
 6.500000E-01  3.350000E+00  1.419442E-02
 6.500000E-01  3.400000E+00  1.396508E-02
 6.500000E-01  3.450000E+00  1.372980E-02
 6.500000E-01  3.500000E+00  1.348838E-02
 6.500000E-01  3.550000E+00  1.324056E-02
 6.500000E-01  3.600000E+00  1.298609E-02
 6.500000E-01  3.650000E+00  1.272470E-02
 6.500000E-01  3.700000E+00  1.245610E-02
 6.500000E-01  3.750000E+00  1.218003E-02
 6.500000E-01  3.800000E+00  1.189619E-02
 6.500000E-01  3.850000E+00  1.160434E-02
 6.500000E-01  3.900000E+00  1.130421E-02
 6.500000E-01  3.950000E+00  1.099558E-02
 6.500000E-01  4.000000E+00  1.067825E-02
 6.500000E-01  4.050000E+00  1.035205E-02
 6.500000E-01  4.100000E+00  1.001685E-02
 6.500000E-01  4.150000E+00  9.672585E-03
 6.500000E-01  4.200000E+00  9.319247E-03
 6.500000E-01  4.250000E+00  8.956915E-03
 6.500000E-01  4.300000E+00  8.585771E-03
 6.500000E-01  4.350000E+00  8.206128E-03
 6.500000E-01  4.400000E+00  7.818455E-03
 6.500000E-01  4.450000E+00  7.423411E-03
 6.500000E-01  4.500000E+00  7.021875E-03
 6.500000E-01  4.550000E+00  6.614973E-03
 6.500000E-01  4.600000E+00  6.204106E-03
 6.500000E-01  4.650000E+00  5.790958E-03
 6.500000E-01  4.700000E+00  5.377494E-03
 6.500000E-01  4.750000E+00  4.965948E-03
 6.500000E-01  4.800000E+00  4.558781E-03
 6.500000E-01  4.850000E+00  4.158631E-03
 6.500000E-01  4.900000E+00  3.768237E-03
 6.500000E-01  4.950000E+00  3.390359E-03
 6.500000E-01  5.000000E+00  3.027677E-03
 6.500000E-01  5.050000E+00  2.682698E-03
 6.500000E-01  5.100000E+00  2.357657E-03
 6.500000E-01  5.150000E+00  2.054433E-03
 6.500000E-01  5.200000E+00  1.774474E-03
 6.500000E-01  5.250000E+00  1.518753E-03
 6.500000E-01  5.300000E+00  1.287733E-03
 6.500000E-01  5.350000E+00  1.081376E-03
 6.500000E-01  5.400000E+00  8.991590E-04
 6.500000E-01  5.450000E+00  7.401292E-04
 6.500000E-01  5.500000E+00  6.029647E-04
 6.500000E-01  5.550000E+00  4.860565E-04
 6.500000E-01  5.600000E+00  3.875932E-04
 6.500000E-01  5.650000E+00  3.056470E-04
 6.500000E-01  5.700000E+00  2.382541E-04
 6.500000E-01  5.750000E+00  1.834841E-04
 6.500000E-01  5.800000E+00  1.394974E-04
 6.500000E-01  5.850000E+00  1.045879E-04
 6.500000E-01  5.900000E+00  7.721124E-05
 6.500000E-01  5.950000E+00  5.600067E-05
 6.500000E-01  6.000000E+00  3.977147E-05
 6.500000E-01  6.050000E+00  2.751706E-05
 6.500000E-01  6.100000E+00  1.839882E-05
 6.500000E-01  6.150000E+00  1.173195E-05
 6.500000E-01  6.200000E+00  6.969446E-06
 6.500000E-01  6.250000E+00  3.686014E-06
 6.500000E-01  6.300000E+00  1.563529E-06
 6.500000E-01  6.350000E+00  3.794746E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  4.842658E-07
 7.000000E-01 -6.300000E+00  1.992825E-06
 7.000000E-01 -6.250000E+00  4.688661E-06
 7.000000E-01 -6.200000E+00  8.840993E-06
 7.000000E-01 -6.150000E+00  1.483148E-05
 7.000000E-01 -6.100000E+00  2.316524E-05
 7.000000E-01 -6.050000E+00  3.448473E-05
 7.000000E-01 -6.000000E+00  4.958464E-05
 7.000000E-01 -5.950000E+00  6.942573E-05
 7.000000E-01 -5.900000E+00  9.514551E-05
 7.000000E-01 -5.850000E+00  1.280632E-04
 7.000000E-01 -5.800000E+00  1.696769E-04
 7.000000E-01 -5.750000E+00  2.216496E-04
 7.000000E-01 -5.700000E+00  2.857841E-04
 7.000000E-01 -5.650000E+00  3.639834E-04
 7.000000E-01 -5.600000E+00  4.581981E-04
 7.000000E-01 -5.550000E+00  5.703607E-04
 7.000000E-01 -5.500000E+00  7.023098E-04
 7.000000E-01 -5.450000E+00  8.557076E-04
 7.000000E-01 -5.400000E+00  1.031954E-03
 7.000000E-01 -5.350000E+00  1.232107E-03
 7.000000E-01 -5.300000E+00  1.456807E-03
 7.000000E-01 -5.250000E+00  1.706228E-03
 7.000000E-01 -5.200000E+00  1.980037E-03
 7.000000E-01 -5.150000E+00  2.277394E-03
 7.000000E-01 -5.100000E+00  2.596967E-03
 7.000000E-01 -5.050000E+00  2.936986E-03
 7.000000E-01 -5.000000E+00  3.295308E-03
 7.000000E-01 -4.950000E+00  3.669510E-03
 7.000000E-01 -4.900000E+00  4.056983E-03
 7.000000E-01 -4.850000E+00  4.455027E-03
 7.000000E-01 -4.800000E+00  4.860944E-03
 7.000000E-01 -4.750000E+00  5.272115E-03
 7.000000E-01 -4.700000E+00  5.686065E-03
 7.000000E-01 -4.650000E+00  6.100516E-03
 7.000000E-01 -4.600000E+00  6.513416E-03
 7.000000E-01 -4.550000E+00  6.922968E-03
 7.000000E-01 -4.500000E+00  7.327636E-03
 7.000000E-01 -4.450000E+00  7.726138E-03
 7.000000E-01 -4.400000E+00  8.117441E-03
 7.000000E-01 -4.350000E+00  8.500730E-03
 7.000000E-01 -4.300000E+00  8.875383E-03
 7.000000E-01 -4.250000E+00  9.240932E-03
 7.000000E-01 -4.200000E+00  9.597028E-03
 7.000000E-01 -4.150000E+00  9.943403E-03
 7.000000E-01 -4.100000E+00  1.027983E-02
 7.000000E-01 -4.050000E+00  1.060611E-02
 7.000000E-01 -4.000000E+00  1.092200E-02
 7.000000E-01 -3.950000E+00  1.122721E-02
 7.000000E-01 -3.900000E+00  1.152138E-02
 7.000000E-01 -3.850000E+00  1.180399E-02
 7.000000E-01 -3.800000E+00  1.207435E-02
 7.000000E-01 -3.750000E+00  1.233152E-02
 7.000000E-01 -3.700000E+00  1.257426E-02
 7.000000E-01 -3.650000E+00  1.280092E-02
 7.000000E-01 -3.600000E+00  1.300938E-02
 7.000000E-01 -3.550000E+00  1.319692E-02
 7.000000E-01 -3.500000E+00  1.336010E-02
 7.000000E-01 -3.450000E+00  1.349466E-02
 7.000000E-01 -3.400000E+00  1.359535E-02
 7.000000E-01 -3.350000E+00  1.365580E-02
 7.000000E-01 -3.300000E+00  1.366843E-02
 7.000000E-01 -3.250000E+00  1.362444E-02
 7.000000E-01 -3.200000E+00  1.351387E-02
 7.000000E-01 -3.150000E+00  1.332599E-02
 7.000000E-01 -3.100000E+00  1.304995E-02
 7.000000E-01 -3.050000E+00  1.267586E-02
 7.000000E-01 -3.000000E+00  1.219650E-02
 7.000000E-01 -2.950000E+00  1.160962E-02
 7.000000E-01 -2.900000E+00  1.092065E-02
 7.000000E-01 -2.850000E+00  1.014577E-02
 7.000000E-01 -2.800000E+00  9.314407E-03
 7.000000E-01 -2.750000E+00  8.470528E-03
 7.000000E-01 -2.700000E+00  7.671472E-03
 7.000000E-01 -2.650000E+00  6.983659E-03
 7.000000E-01 -2.600000E+00  6.474939E-03
 7.000000E-01 -2.550000E+00  6.204615E-03
 7.000000E-01 -2.500000E+00  6.213246E-03
 7.000000E-01 -2.450000E+00  6.514993E-03
 7.000000E-01 -2.400000E+00  7.094813E-03
 7.000000E-01 -2.350000E+00  7.911430E-03
 7.000000E-01 -2.300000E+00  8.905116E-03
 7.000000E-01 -2.250000E+00  1.000794E-02
 7.000000E-01 -2.200000E+00  1.115372E-02
 7.000000E-01 -2.150000E+00  1.228562E-02
 7.000000E-01 -2.100000E+00  1.336038E-02
 7.000000E-01 -2.050000E+00  1.434930E-02
 7.000000E-01 -2.000000E+00  1.523696E-02
 7.000000E-01 -1.950000E+00  1.601860E-02
 7.000000E-01 -1.900000E+00  1.669710E-02
 7.000000E-01 -1.850000E+00  1.728016E-02
 7.000000E-01 -1.800000E+00  1.777807E-02
 7.000000E-01 -1.750000E+00  1.820199E-02
 7.000000E-01 -1.700000E+00  1.856286E-02
 7.000000E-01 -1.650000E+00  1.887075E-02
 7.000000E-01 -1.600000E+00  1.913450E-02
 7.000000E-01 -1.550000E+00  1.936165E-02
 7.000000E-01 -1.500000E+00  1.955849E-02
 7.000000E-01 -1.450000E+00  1.973011E-02
 7.000000E-01 -1.400000E+00  1.988060E-02
 7.000000E-01 -1.350000E+00  2.001319E-02
 7.000000E-01 -1.300000E+00  2.013034E-02
 7.000000E-01 -1.250000E+00  2.023393E-02
 7.000000E-01 -1.200000E+00  2.032530E-02
 7.000000E-01 -1.150000E+00  2.040537E-02
 7.000000E-01 -1.100000E+00  2.047465E-02
 7.000000E-01 -1.050000E+00  2.053333E-02
 7.000000E-01 -1.000000E+00  2.058128E-02
 7.000000E-01 -9.500000E-01  2.061808E-02
 7.000000E-01 -9.000000E-01  2.064302E-02
 7.000000E-01 -8.500000E-01  2.065514E-02
 7.000000E-01 -8.000000E-01  2.065322E-02
 7.000000E-01 -7.500000E-01  2.063583E-02
 7.000000E-01 -7.000000E-01  2.060141E-02
 7.000000E-01 -6.500000E-01  2.054839E-02
 7.000000E-01 -6.000000E-01  2.047536E-02
 7.000000E-01 -5.500000E-01  2.038129E-02
 7.000000E-01 -5.000000E-01  2.026585E-02
 7.000000E-01 -4.500000E-01  2.012975E-02
 7.000000E-01 -4.000000E-01  1.997513E-02
 7.000000E-01 -3.500000E-01  1.980585E-02
 7.000000E-01 -3.000000E-01  1.962774E-02
 7.000000E-01 -2.500000E-01  1.944853E-02
 7.000000E-01 -2.000000E-01  1.927758E-02
 7.000000E-01 -1.500000E-01  1.912519E-02
 7.000000E-01 -1.000000E-01  1.900162E-02
 7.000000E-01 -5.000000E-02  1.891591E-02
 7.000000E-01  0.000000E+00  1.887468E-02
 7.000000E-01  5.000000E-02  1.888123E-02
 7.000000E-01  1.000000E-01  1.893499E-02
 7.000000E-01  1.500000E-01  1.903166E-02
 7.000000E-01  2.000000E-01  1.916383E-02
 7.000000E-01  2.500000E-01  1.932201E-02
 7.000000E-01  3.000000E-01  1.949580E-02
 7.000000E-01  3.500000E-01  1.967512E-02
 7.000000E-01  4.000000E-01  1.985097E-02
 7.000000E-01  4.500000E-01  2.001612E-02
 7.000000E-01  5.000000E-01  2.016522E-02
 7.000000E-01  5.500000E-01  2.029484E-02
 7.000000E-01  6.000000E-01  2.040314E-02
 7.000000E-01  6.500000E-01  2.048962E-02
 7.000000E-01  7.000000E-01  2.055471E-02
 7.000000E-01  7.500000E-01  2.059948E-02
 7.000000E-01  8.000000E-01  2.062535E-02
 7.000000E-01  8.500000E-01  2.063388E-02
 7.000000E-01  9.000000E-01  2.062666E-02
 7.000000E-01  9.500000E-01  2.060521E-02
 7.000000E-01  1.000000E+00  2.057090E-02
 7.000000E-01  1.050000E+00  2.052499E-02
 7.000000E-01  1.100000E+00  2.046858E-02
 7.000000E-01  1.150000E+00  2.040264E-02
 7.000000E-01  1.200000E+00  2.032803E-02
 7.000000E-01  1.250000E+00  2.024551E-02
 7.000000E-01  1.300000E+00  2.015578E-02
 7.000000E-01  1.350000E+00  2.005946E-02
 7.000000E-01  1.400000E+00  1.995716E-02
 7.000000E-01  1.450000E+00  1.984948E-02
 7.000000E-01  1.500000E+00  1.973699E-02
 7.000000E-01  1.550000E+00  1.962031E-02
 7.000000E-01  1.600000E+00  1.950006E-02
 7.000000E-01  1.650000E+00  1.937691E-02
 7.000000E-01  1.700000E+00  1.925152E-02
 7.000000E-01  1.750000E+00  1.912455E-02
 7.000000E-01  1.800000E+00  1.899665E-02
 7.000000E-01  1.850000E+00  1.886841E-02
 7.000000E-01  1.900000E+00  1.874032E-02
 7.000000E-01  1.950000E+00  1.861277E-02
 7.000000E-01  2.000000E+00  1.848598E-02
 7.000000E-01  2.050000E+00  1.836005E-02
 7.000000E-01  2.100000E+00  1.823488E-02
 7.000000E-01  2.150000E+00  1.811022E-02
 7.000000E-01  2.200000E+00  1.798568E-02
 7.000000E-01  2.250000E+00  1.786077E-02
 7.000000E-01  2.300000E+00  1.773490E-02
 7.000000E-01  2.350000E+00  1.760747E-02
 7.000000E-01  2.400000E+00  1.747784E-02
 7.000000E-01  2.450000E+00  1.734542E-02
 7.000000E-01  2.500000E+00  1.720964E-02
 7.000000E-01  2.550000E+00  1.707004E-02
 7.000000E-01  2.600000E+00  1.692620E-02
 7.000000E-01  2.650000E+00  1.677779E-02
 7.000000E-01  2.700000E+00  1.662456E-02
 7.000000E-01  2.750000E+00  1.646632E-02
 7.000000E-01  2.800000E+00  1.630294E-02
 7.000000E-01  2.850000E+00  1.613430E-02
 7.000000E-01  2.900000E+00  1.596036E-02
 7.000000E-01  2.950000E+00  1.578106E-02
 7.000000E-01  3.000000E+00  1.559636E-02
 7.000000E-01  3.050000E+00  1.540625E-02
 7.000000E-01  3.100000E+00  1.521069E-02
 7.000000E-01  3.150000E+00  1.500965E-02
 7.000000E-01  3.200000E+00  1.480309E-02
 7.000000E-01  3.250000E+00  1.459095E-02
 7.000000E-01  3.300000E+00  1.437315E-02
 7.000000E-01  3.350000E+00  1.414958E-02
 7.000000E-01  3.400000E+00  1.392011E-02
 7.000000E-01  3.450000E+00  1.368456E-02
 7.000000E-01  3.500000E+00  1.344274E-02
 7.000000E-01  3.550000E+00  1.319442E-02
 7.000000E-01  3.600000E+00  1.293936E-02
 7.000000E-01  3.650000E+00  1.267730E-02
 7.000000E-01  3.700000E+00  1.240796E-02
 7.000000E-01  3.750000E+00  1.213107E-02
 7.000000E-01  3.800000E+00  1.184637E-02
 7.000000E-01  3.850000E+00  1.155359E-02
 7.000000E-01  3.900000E+00  1.125250E-02
 7.000000E-01  3.950000E+00  1.094287E-02
 7.000000E-01  4.000000E+00  1.062452E-02
 7.000000E-01  4.050000E+00  1.029729E-02
 7.000000E-01  4.100000E+00  9.961065E-03
 7.000000E-01  4.150000E+00  9.615799E-03
 7.000000E-01  4.200000E+00  9.261503E-03
 7.000000E-01  4.250000E+00  8.898273E-03
 7.000000E-01  4.300000E+00  8.526312E-03
 7.000000E-01  4.350000E+00  8.145953E-03
 7.000000E-01  4.400000E+00  7.757687E-03
 7.000000E-01  4.450000E+00  7.362197E-03
 7.000000E-01  4.500000E+00  6.960390E-03
 7.000000E-01  4.550000E+00  6.553421E-03
 7.000000E-01  4.600000E+00  6.142723E-03
 7.000000E-01  4.650000E+00  5.730010E-03
 7.000000E-01  4.700000E+00  5.317279E-03
 7.000000E-01  4.750000E+00  4.906790E-03
 7.000000E-01  4.800000E+00  4.501024E-03
 7.000000E-01  4.850000E+00  4.102630E-03
 7.000000E-01  4.900000E+00  3.714346E-03
 7.000000E-01  4.950000E+00  3.338919E-03
 7.000000E-01  5.000000E+00  2.979002E-03
 7.000000E-01  5.050000E+00  2.637063E-03
 7.000000E-01  5.100000E+00  2.315286E-03
 7.000000E-01  5.150000E+00  2.015491E-03
 7.000000E-01  5.200000E+00  1.739061E-03
 7.000000E-01  5.250000E+00  1.486898E-03
 7.000000E-01  5.300000E+00  1.259402E-03
 7.000000E-01  5.350000E+00  1.056470E-03
 7.000000E-01  5.400000E+00  8.775248E-04
 7.000000E-01  5.450000E+00  7.215647E-04
 7.000000E-01  5.500000E+00  5.872322E-04
 7.000000E-01  5.550000E+00  4.728932E-04
 7.000000E-01  5.600000E+00  3.767225E-04
 7.000000E-01  5.650000E+00  2.967891E-04
 7.000000E-01  5.700000E+00  2.311351E-04
 7.000000E-01  5.750000E+00  1.778441E-04
 7.000000E-01  5.800000E+00  1.350959E-04
 7.000000E-01  5.850000E+00  1.012078E-04
 7.000000E-01  5.900000E+00  7.466084E-05
 7.000000E-01  5.950000E+00  5.411416E-05
 7.000000E-01  6.000000E+00  3.840803E-05
 7.000000E-01  6.050000E+00  2.655916E-05
 7.000000E-01  6.100000E+00  1.774987E-05
 7.000000E-01  6.150000E+00  1.131358E-05
 7.000000E-01  6.200000E+00  6.718698E-06
 7.000000E-01  6.250000E+00  3.552494E-06
 7.000000E-01  6.300000E+00  1.506620E-06
 7.000000E-01  6.350000E+00  3.656228E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.735467E-07
 7.500000E-01 -6.300000E+00  1.948751E-06
 7.500000E-01 -6.250000E+00  4.585129E-06
 7.500000E-01 -6.200000E+00  8.646260E-06
 7.500000E-01 -6.150000E+00  1.450599E-05
 7.500000E-01 -6.100000E+00  2.265942E-05
 7.500000E-01 -6.050000E+00  3.373678E-05
 7.500000E-01 -6.000000E+00  4.851837E-05
 7.500000E-01 -5.950000E+00  6.794863E-05
 7.500000E-01 -5.900000E+00  9.314714E-05
 7.500000E-01 -5.850000E+00  1.254142E-04
 7.500000E-01 -5.800000E+00  1.662284E-04
 7.500000E-01 -5.750000E+00  2.172344E-04
 7.500000E-01 -5.700000E+00  2.802179E-04
 7.500000E-01 -5.650000E+00  3.570680E-04
 7.500000E-01 -5.600000E+00  4.497258E-04
 7.500000E-01 -5.550000E+00  5.601206E-04
 7.500000E-01 -5.500000E+00  6.900947E-04
 7.500000E-01 -5.450000E+00  8.413225E-04
 7.500000E-01 -5.400000E+00  1.015225E-03
 7.500000E-01 -5.350000E+00  1.212891E-03
 7.500000E-01 -5.300000E+00  1.434999E-03
 7.500000E-01 -5.250000E+00  1.681768E-03
 7.500000E-01 -5.200000E+00  1.952915E-03
 7.500000E-01 -5.150000E+00  2.247650E-03
 7.500000E-01 -5.100000E+00  2.564691E-03
 7.500000E-01 -5.050000E+00  2.902313E-03
 7.500000E-01 -5.000000E+00  3.258411E-03
 7.500000E-01 -4.950000E+00  3.630591E-03
 7.500000E-01 -4.900000E+00  4.016266E-03
 7.500000E-01 -4.850000E+00  4.412746E-03
 7.500000E-01 -4.800000E+00  4.817338E-03
 7.500000E-01 -4.750000E+00  5.227420E-03
 7.500000E-01 -4.700000E+00  5.640509E-03
 7.500000E-01 -4.650000E+00  6.054314E-03
 7.500000E-01 -4.600000E+00  6.466774E-03
 7.500000E-01 -4.550000E+00  6.876074E-03
 7.500000E-01 -4.500000E+00  7.280662E-03
 7.500000E-01 -4.450000E+00  7.679239E-03
 7.500000E-01 -4.400000E+00  8.070753E-03
 7.500000E-01 -4.350000E+00  8.454367E-03
 7.500000E-01 -4.300000E+00  8.829436E-03
 7.500000E-01 -4.250000E+00  9.195471E-03
 7.500000E-01 -4.200000E+00  9.552098E-03
 7.500000E-01 -4.150000E+00  9.899026E-03
 7.500000E-01 -4.100000E+00  1.023601E-02
 7.500000E-01 -4.050000E+00  1.056281E-02
 7.500000E-01 -4.000000E+00  1.087917E-02
 7.500000E-01 -3.950000E+00  1.118478E-02
 7.500000E-01 -3.900000E+00  1.147921E-02
 7.500000E-01 -3.850000E+00  1.176192E-02
 7.500000E-01 -3.800000E+00  1.203215E-02
 7.500000E-01 -3.750000E+00  1.228887E-02
 7.500000E-01 -3.700000E+00  1.253071E-02
 7.500000E-01 -3.650000E+00  1.275589E-02
 7.500000E-01 -3.600000E+00  1.296205E-02
 7.500000E-01 -3.550000E+00  1.314619E-02
 7.500000E-01 -3.500000E+00  1.330452E-02
 7.500000E-01 -3.450000E+00  1.343225E-02
 7.500000E-01 -3.400000E+00  1.352347E-02
 7.500000E-01 -3.350000E+00  1.357099E-02
 7.500000E-01 -3.300000E+00  1.356613E-02
 7.500000E-01 -3.250000E+00  1.349870E-02
 7.500000E-01 -3.200000E+00  1.335706E-02
 7.500000E-01 -3.150000E+00  1.312843E-02
 7.500000E-01 -3.100000E+00  1.279963E-02
 7.500000E-01 -3.050000E+00  1.235824E-02
 7.500000E-01 -3.000000E+00  1.179457E-02
 7.500000E-01 -2.950000E+00  1.110431E-02
 7.500000E-01 -2.900000E+00  1.029193E-02
 7.500000E-01 -2.850000E+00  9.374389E-03
 7.500000E-01 -2.800000E+00  8.384555E-03
 7.500000E-01 -2.750000E+00  7.373083E-03
 7.500000E-01 -2.700000E+00  6.407502E-03
 7.500000E-01 -2.650000E+00  5.567305E-03
 7.500000E-01 -2.600000E+00  4.934740E-03
 7.500000E-01 -2.550000E+00  4.582421E-03
 7.500000E-01 -2.500000E+00  4.560447E-03
 7.500000E-01 -2.450000E+00  4.886598E-03
 7.500000E-01 -2.400000E+00  5.542680E-03
 7.500000E-01 -2.350000E+00  6.478258E-03
 7.500000E-01 -2.300000E+00  7.620526E-03
 7.500000E-01 -2.250000E+00  8.887231E-03
 7.500000E-01 -2.200000E+00  1.019905E-02
 7.500000E-01 -2.150000E+00  1.148881E-02
 7.500000E-01 -2.100000E+00  1.270630E-02
 7.500000E-01 -2.050000E+00  1.381921E-02
 7.500000E-01 -2.000000E+00  1.481110E-02
 7.500000E-01 -1.950000E+00  1.567806E-02
 7.500000E-01 -1.900000E+00  1.642488E-02
 7.500000E-01 -1.850000E+00  1.706170E-02
 7.500000E-01 -1.800000E+00  1.760127E-02
 7.500000E-01 -1.750000E+00  1.805710E-02
 7.500000E-01 -1.700000E+00  1.844217E-02
 7.500000E-01 -1.650000E+00  1.876826E-02
 7.500000E-01 -1.600000E+00  1.904564E-02
 7.500000E-01 -1.550000E+00  1.928296E-02
 7.500000E-01 -1.500000E+00  1.948740E-02
 7.500000E-01 -1.450000E+00  1.966473E-02
 7.500000E-01 -1.400000E+00  1.981959E-02
 7.500000E-01 -1.350000E+00  1.995561E-02
 7.500000E-01 -1.300000E+00  2.007562E-02
 7.500000E-01 -1.250000E+00  2.018174E-02
 7.500000E-01 -1.200000E+00  2.027555E-02
 7.500000E-01 -1.150000E+00  2.035818E-02
 7.500000E-01 -1.100000E+00  2.043036E-02
 7.500000E-01 -1.050000E+00  2.049249E-02
 7.500000E-01 -1.000000E+00  2.054467E-02
 7.500000E-01 -9.500000E-01  2.058676E-02
 7.500000E-01 -9.000000E-01  2.061837E-02
 7.500000E-01 -8.500000E-01  2.063890E-02
 7.500000E-01 -8.000000E-01  2.064756E-02
 7.500000E-01 -7.500000E-01  2.064340E-02
 7.500000E-01 -7.000000E-01  2.062542E-02
 7.500000E-01 -6.500000E-01  2.059261E-02
 7.500000E-01 -6.000000E-01  2.054409E-02
 7.500000E-01 -5.500000E-01  2.047935E-02
 7.500000E-01 -5.000000E-01  2.039838E-02
 7.500000E-01 -4.500000E-01  2.030196E-02
 7.500000E-01 -4.000000E-01  2.019192E-02
 7.500000E-01 -3.500000E-01  2.007129E-02
 7.500000E-01 -3.000000E-01  1.994442E-02
 7.500000E-01 -2.500000E-01  1.981697E-02
 7.500000E-01 -2.000000E-01  1.969561E-02
 7.500000E-01 -1.500000E-01  1.958756E-02
 7.500000E-01 -1.000000E-01  1.949994E-02
 7.500000E-01 -5.000000E-02  1.943897E-02
 7.500000E-01  0.000000E+00  1.940919E-02
 7.500000E-01  5.000000E-02  1.941289E-02
 7.500000E-01  1.000000E-01  1.944975E-02
 7.500000E-01  1.500000E-01  1.951692E-02
 7.500000E-01  2.000000E-01  1.960941E-02
 7.500000E-01  2.500000E-01  1.972075E-02
 7.500000E-01  3.000000E-01  1.984374E-02
 7.500000E-01  3.500000E-01  1.997126E-02
 7.500000E-01  4.000000E-01  2.009683E-02
 7.500000E-01  4.500000E-01  2.021505E-02
 7.500000E-01  5.000000E-01  2.032181E-02
 7.500000E-01  5.500000E-01  2.041424E-02
 7.500000E-01  6.000000E-01  2.049065E-02
 7.500000E-01  6.500000E-01  2.055031E-02
 7.500000E-01  7.000000E-01  2.059320E-02
 7.500000E-01  7.500000E-01  2.061980E-02
 7.500000E-01  8.000000E-01  2.063093E-02
 7.500000E-01  8.500000E-01  2.062754E-02
 7.500000E-01  9.000000E-01  2.061068E-02
 7.500000E-01  9.500000E-01  2.058135E-02
 7.500000E-01  1.000000E+00  2.054051E-02
 7.500000E-01  1.050000E+00  2.048904E-02
 7.500000E-01  1.100000E+00  2.042774E-02
 7.500000E-01  1.150000E+00  2.035730E-02
 7.500000E-01  1.200000E+00  2.027838E-02
 7.500000E-01  1.250000E+00  2.019154E-02
 7.500000E-01  1.300000E+00  2.009733E-02
 7.500000E-01  1.350000E+00  1.999626E-02
 7.500000E-01  1.400000E+00  1.988886E-02
 7.500000E-01  1.450000E+00  1.977565E-02
 7.500000E-01  1.500000E+00  1.965720E-02
 7.500000E-01  1.550000E+00  1.953415E-02
 7.500000E-01  1.600000E+00  1.940719E-02
 7.500000E-01  1.650000E+00  1.927707E-02
 7.500000E-01  1.700000E+00  1.914460E-02
 7.500000E-01  1.750000E+00  1.901065E-02
 7.500000E-01  1.800000E+00  1.887606E-02
 7.500000E-01  1.850000E+00  1.874165E-02
 7.500000E-01  1.900000E+00  1.860818E-02
 7.500000E-01  1.950000E+00  1.847623E-02
 7.500000E-01  2.000000E+00  1.834625E-02
 7.500000E-01  2.050000E+00  1.821846E-02
 7.500000E-01  2.100000E+00  1.809285E-02
 7.500000E-01  2.150000E+00  1.796919E-02
 7.500000E-01  2.200000E+00  1.784703E-02
 7.500000E-01  2.250000E+00  1.772574E-02
 7.500000E-01  2.300000E+00  1.760458E-02
 7.500000E-01  2.350000E+00  1.748271E-02
 7.500000E-01  2.400000E+00  1.735928E-02
 7.500000E-01  2.450000E+00  1.723344E-02
 7.500000E-01  2.500000E+00  1.710444E-02
 7.500000E-01  2.550000E+00  1.697159E-02
 7.500000E-01  2.600000E+00  1.683430E-02
 7.500000E-01  2.650000E+00  1.669213E-02
 7.500000E-01  2.700000E+00  1.654471E-02
 7.500000E-01  2.750000E+00  1.639178E-02
 7.500000E-01  2.800000E+00  1.623317E-02
 7.500000E-01  2.850000E+00  1.606876E-02
 7.500000E-01  2.900000E+00  1.589849E-02
 7.500000E-01  2.950000E+00  1.572234E-02
 7.500000E-01  3.000000E+00  1.554029E-02
 7.500000E-01  3.050000E+00  1.535236E-02
 7.500000E-01  3.100000E+00  1.515857E-02
 7.500000E-01  3.150000E+00  1.495892E-02
 7.500000E-01  3.200000E+00  1.475340E-02
 7.500000E-01  3.250000E+00  1.454200E-02
 7.500000E-01  3.300000E+00  1.432468E-02
 7.500000E-01  3.350000E+00  1.410135E-02
 7.500000E-01  3.400000E+00  1.387191E-02
 7.500000E-01  3.450000E+00  1.363621E-02
 7.500000E-01  3.500000E+00  1.339409E-02
 7.500000E-01  3.550000E+00  1.314534E-02
 7.500000E-01  3.600000E+00  1.288973E-02
 7.500000E-01  3.650000E+00  1.262702E-02
 7.500000E-01  3.700000E+00  1.235694E-02
 7.500000E-01  3.750000E+00  1.207923E-02
 7.500000E-01  3.800000E+00  1.179364E-02
 7.500000E-01  3.850000E+00  1.149992E-02
 7.500000E-01  3.900000E+00  1.119784E-02
 7.500000E-01  3.950000E+00  1.088718E-02
 7.500000E-01  4.000000E+00  1.056777E-02
 7.500000E-01  4.050000E+00  1.023947E-02
 7.500000E-01  4.100000E+00  9.902196E-03
 7.500000E-01  4.150000E+00  9.555899E-03
 7.500000E-01  4.200000E+00  9.200615E-03
 7.500000E-01  4.250000E+00  8.836460E-03
 7.500000E-01  4.300000E+00  8.463659E-03
 7.500000E-01  4.350000E+00  8.082564E-03
 7.500000E-01  4.400000E+00  7.693693E-03
 7.500000E-01  4.450000E+00  7.297756E-03
 7.500000E-01  4.500000E+00  6.895687E-03
 7.500000E-01  4.550000E+00  6.488677E-03
 7.500000E-01  4.600000E+00  6.078190E-03
 7.500000E-01  4.650000E+00  5.665976E-03
 7.500000E-01  4.700000E+00  5.254062E-03
 7.500000E-01  4.750000E+00  4.844736E-03
 7.500000E-01  4.800000E+00  4.440498E-03
 7.500000E-01  4.850000E+00  4.044004E-03
 7.500000E-01  4.900000E+00  3.657991E-03
 7.500000E-01  4.950000E+00  3.285189E-03
 7.500000E-01  5.000000E+00  2.928221E-03
 7.500000E-01  5.050000E+00  2.589513E-03
 7.500000E-01  5.100000E+00  2.271194E-03
 7.500000E-01  5.150000E+00  1.975021E-03
 7.500000E-01  5.200000E+00  1.702310E-03
 7.500000E-01  5.250000E+00  1.453890E-03
 7.500000E-01  5.300000E+00  1.230093E-03
 7.500000E-01  5.350000E+00  1.030748E-03
 7.500000E-01  5.400000E+00  8.552206E-04
 7.500000E-01  5.450000E+00  7.024610E-04
 7.500000E-01  5.500000E+00  5.710741E-04
 7.500000E-01  5.550000E+00  4.594003E-04
 7.500000E-01  5.600000E+00  3.656013E-04
 7.500000E-01  5.650000E+00  2.877441E-04
 7.500000E-01  5.700000E+00  2.238788E-04
 7.500000E-01  5.750000E+00  1.721045E-04
 7.500000E-01  5.800000E+00  1.306230E-04
 7.500000E-01  5.850000E+00  9.777693E-05
 7.500000E-01  5.900000E+00  7.207454E-05
 7.500000E-01  5.950000E+00  5.220229E-05
 7.500000E-01  6.000000E+00  3.702672E-05
 7.500000E-01  6.050000E+00  2.558877E-05
 7.500000E-01  6.100000E+00  1.709233E-05
 7.500000E-01  6.150000E+00  1.088953E-05
 7.500000E-01  6.200000E+00  6.464424E-06
 7.500000E-01  6.250000E+00  3.417028E-06
 7.500000E-01  6.300000E+00  1.448856E-06
 7.500000E-01  6.350000E+00  3.515587E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.621094E-07
 8.000000E-01 -6.300000E+00  1.901671E-06
 8.000000E-01 -6.250000E+00  4.474343E-06
 8.000000E-01 -6.200000E+00  8.437440E-06
 8.000000E-01 -6.150000E+00  1.415616E-05
 8.000000E-01 -6.100000E+00  2.211452E-05
 8.000000E-01 -6.050000E+00  3.292930E-05
 8.000000E-01 -6.000000E+00  4.736502E-05
 8.000000E-01 -5.950000E+00  6.634824E-05
 8.000000E-01 -5.900000E+00  9.097892E-05
 8.000000E-01 -5.850000E+00  1.225366E-04
 8.000000E-01 -5.800000E+00  1.624788E-04
 8.000000E-01 -5.750000E+00  2.124297E-04
 8.000000E-01 -5.700000E+00  2.741564E-04
 8.000000E-01 -5.650000E+00  3.495329E-04
 8.000000E-01 -5.600000E+00  4.404901E-04
 8.000000E-01 -5.550000E+00  5.489529E-04
 8.000000E-01 -5.500000E+00  6.767681E-04
 8.000000E-01 -5.450000E+00  8.256227E-04
 8.000000E-01 -5.400000E+00  9.969609E-04
 8.000000E-01 -5.350000E+00  1.191902E-03
 8.000000E-01 -5.300000E+00  1.411169E-03
 8.000000E-01 -5.250000E+00  1.655026E-03
 8.000000E-01 -5.200000E+00  1.923245E-03
 8.000000E-01 -5.150000E+00  2.215090E-03
 8.000000E-01 -5.100000E+00  2.529333E-03
 8.000000E-01 -5.050000E+00  2.864299E-03
 8.000000E-01 -5.000000E+00  3.217925E-03
 8.000000E-01 -4.950000E+00  3.587851E-03
 8.000000E-01 -4.900000E+00  3.971513E-03
 8.000000E-01 -4.850000E+00  4.366236E-03
 8.000000E-01 -4.800000E+00  4.769331E-03
 8.000000E-01 -4.750000E+00  5.178174E-03
 8.000000E-01 -4.700000E+00  5.590276E-03
 8.000000E-01 -4.650000E+00  6.003333E-03
 8.000000E-01 -4.600000E+00  6.415270E-03
 8.000000E-01 -4.550000E+00  6.824256E-03
 8.000000E-01 -4.500000E+00  7.228722E-03
 8.000000E-01 -4.450000E+00  7.627351E-03
 8.000000E-01 -4.400000E+00  8.019069E-03
 8.000000E-01 -4.350000E+00  8.403018E-03
 8.000000E-01 -4.300000E+00  8.778532E-03
 8.000000E-01 -4.250000E+00  9.145096E-03
 8.000000E-01 -4.200000E+00  9.502314E-03
 8.000000E-01 -4.150000E+00  9.849869E-03
 8.000000E-01 -4.100000E+00  1.018749E-02
 8.000000E-01 -4.050000E+00  1.051492E-02
 8.000000E-01 -4.000000E+00  1.083187E-02
 8.000000E-01 -3.950000E+00  1.113800E-02
 8.000000E-01 -3.900000E+00  1.143287E-02
 8.000000E-01 -3.850000E+00  1.171586E-02
 8.000000E-01 -3.800000E+00  1.198618E-02
 8.000000E-01 -3.750000E+00  1.224271E-02
 8.000000E-01 -3.700000E+00  1.248400E-02
 8.000000E-01 -3.650000E+00  1.270811E-02
 8.000000E-01 -3.600000E+00  1.291252E-02
 8.000000E-01 -3.550000E+00  1.309396E-02
 8.000000E-01 -3.500000E+00  1.324831E-02
 8.000000E-01 -3.450000E+00  1.337036E-02
 8.000000E-01 -3.400000E+00  1.345361E-02
 8.000000E-01 -3.350000E+00  1.349008E-02
 8.000000E-01 -3.300000E+00  1.347012E-02
 8.000000E-01 -3.250000E+00  1.338227E-02
 8.000000E-01 -3.200000E+00  1.321332E-02
 8.000000E-01 -3.150000E+00  1.294857E-02
 8.000000E-01 -3.100000E+00  1.257259E-02
 8.000000E-01 -3.050000E+00  1.207049E-02
 8.000000E-01 -3.000000E+00  1.143009E-02
 8.000000E-01 -2.950000E+00  1.064494E-02
 8.000000E-01 -2.900000E+00  9.718262E-03
 8.000000E-01 -2.850000E+00  8.667453E-03
 8.000000E-01 -2.800000E+00  7.528300E-03
 8.000000E-01 -2.750000E+00  6.357618E-03
 8.000000E-01 -2.700000E+00  5.232617E-03
 8.000000E-01 -2.650000E+00  4.245492E-03
 8.000000E-01 -2.600000E+00  3.492704E-03
 8.000000E-01 -2.550000E+00  3.060173E-03
 8.000000E-01 -2.500000E+00  3.007644E-03
 8.000000E-01 -2.450000E+00  3.356625E-03
 8.000000E-01 -2.400000E+00  4.085838E-03
 8.000000E-01 -2.350000E+00  5.135728E-03
 8.000000E-01 -2.300000E+00  6.420489E-03
 8.000000E-01 -2.250000E+00  7.843727E-03
 8.000000E-01 -2.200000E+00  9.313302E-03
 8.000000E-01 -2.150000E+00  1.075209E-02
 8.000000E-01 -2.100000E+00  1.210343E-02
 8.000000E-01 -2.050000E+00  1.333177E-02
 8.000000E-01 -2.000000E+00  1.442000E-02
 8.000000E-01 -1.950000E+00  1.536525E-02
 8.000000E-01 -1.900000E+00  1.617431E-02
 8.000000E-01 -1.850000E+00  1.685974E-02
 8.000000E-01 -1.800000E+00  1.743673E-02
 8.000000E-01 -1.750000E+00  1.792102E-02
 8.000000E-01 -1.700000E+00  1.832752E-02
 8.000000E-01 -1.650000E+00  1.866962E-02
 8.000000E-01 -1.600000E+00  1.895890E-02
 8.000000E-01 -1.550000E+00  1.920504E-02
 8.000000E-01 -1.500000E+00  1.941601E-02
 8.000000E-01 -1.450000E+00  1.959822E-02
 8.000000E-01 -1.400000E+00  1.975679E-02
 8.000000E-01 -1.350000E+00  1.989574E-02
 8.000000E-01 -1.300000E+00  2.001816E-02
 8.000000E-01 -1.250000E+00  2.012644E-02
 8.000000E-01 -1.200000E+00  2.022237E-02
 8.000000E-01 -1.150000E+00  2.030726E-02
 8.000000E-01 -1.100000E+00  2.038200E-02
 8.000000E-01 -1.050000E+00  2.044719E-02
 8.000000E-01 -1.000000E+00  2.050314E-02
 8.000000E-01 -9.500000E-01  2.054991E-02
 8.000000E-01 -9.000000E-01  2.058736E-02
 8.000000E-01 -8.500000E-01  2.061520E-02
 8.000000E-01 -8.000000E-01  2.063295E-02
 8.000000E-01 -7.500000E-01  2.064004E-02
 8.000000E-01 -7.000000E-01  2.063585E-02
 8.000000E-01 -6.500000E-01  2.061975E-02
 8.000000E-01 -6.000000E-01  2.059126E-02
 8.000000E-01 -5.500000E-01  2.055016E-02
 8.000000E-01 -5.000000E-01  2.049660E-02
 8.000000E-01 -4.500000E-01  2.043135E-02
 8.000000E-01 -4.000000E-01  2.035587E-02
 8.000000E-01 -3.500000E-01  2.027248E-02
 8.000000E-01 -3.000000E-01  2.018443E-02
 8.000000E-01 -2.500000E-01  2.009576E-02
 8.000000E-01 -2.000000E-01  2.001121E-02
 8.000000E-01 -1.500000E-01  1.993581E-02
 8.000000E-01 -1.000000E-01  1.987449E-02
 8.000000E-01 -5.000000E-02  1.983151E-02
 8.000000E-01  0.000000E+00  1.980999E-02
 8.000000E-01  5.000000E-02  1.981155E-02
 8.000000E-01  1.000000E-01  1.983603E-02
 8.000000E-01  1.500000E-01  1.988159E-02
 8.000000E-01  2.000000E-01  1.994488E-02
 8.000000E-01  2.500000E-01  2.002154E-02
 8.000000E-01  3.000000E-01  2.010663E-02
 8.000000E-01  3.500000E-01  2.019514E-02
 8.000000E-01  4.000000E-01  2.028245E-02
 8.000000E-01  4.500000E-01  2.036457E-02
 8.000000E-01  5.000000E-01  2.043835E-02
 8.000000E-01  5.500000E-01  2.050148E-02
 8.000000E-01  6.000000E-01  2.055244E-02
 8.000000E-01  6.500000E-01  2.059040E-02
 8.000000E-01  7.000000E-01  2.061508E-02
 8.000000E-01  7.500000E-01  2.062657E-02
 8.000000E-01  8.000000E-01  2.062524E-02
 8.000000E-01  8.500000E-01  2.061162E-02
 8.000000E-01  9.000000E-01  2.058631E-02
 8.000000E-01  9.500000E-01  2.054994E-02
 8.000000E-01  1.000000E+00  2.050310E-02
 8.000000E-01  1.050000E+00  2.044636E-02
 8.000000E-01  1.100000E+00  2.038024E-02
 8.000000E-01  1.150000E+00  2.030521E-02
 8.000000E-01  1.200000E+00  2.022169E-02
 8.000000E-01  1.250000E+00  2.013009E-02
 8.000000E-01  1.300000E+00  2.003078E-02
 8.000000E-01  1.350000E+00  1.992416E-02
 8.000000E-01  1.400000E+00  1.981064E-02
 8.000000E-01  1.450000E+00  1.969069E-02
 8.000000E-01  1.500000E+00  1.956486E-02
 8.000000E-01  1.550000E+00  1.943381E-02
 8.000000E-01  1.600000E+00  1.929831E-02
 8.000000E-01  1.650000E+00  1.915924E-02
 8.000000E-01  1.700000E+00  1.901761E-02
 8.000000E-01  1.750000E+00  1.887451E-02
 8.000000E-01  1.800000E+00  1.873110E-02
 8.000000E-01  1.850000E+00  1.858852E-02
 8.000000E-01  1.900000E+00  1.844785E-02
 8.000000E-01  1.950000E+00  1.831000E-02
 8.000000E-01  2.000000E+00  1.817570E-02
 8.000000E-01  2.050000E+00  1.804537E-02
 8.000000E-01  2.100000E+00  1.791913E-02
 8.000000E-01  2.150000E+00  1.779677E-02
 8.000000E-01  2.200000E+00  1.767776E-02
 8.000000E-01  2.250000E+00  1.756130E-02
 8.000000E-01  2.300000E+00  1.744640E-02
 8.000000E-01  2.350000E+00  1.733193E-02
 8.000000E-01  2.400000E+00  1.721671E-02
 8.000000E-01  2.450000E+00  1.709958E-02
 8.000000E-01  2.500000E+00  1.697947E-02
 8.000000E-01  2.550000E+00  1.685542E-02
 8.000000E-01  2.600000E+00  1.672666E-02
 8.000000E-01  2.650000E+00  1.659252E-02
 8.000000E-01  2.700000E+00  1.645255E-02
 8.000000E-01  2.750000E+00  1.630640E-02
 8.000000E-01  2.800000E+00  1.615385E-02
 8.000000E-01  2.850000E+00  1.599478E-02
 8.000000E-01  2.900000E+00  1.582914E-02
 8.000000E-01  2.950000E+00  1.565695E-02
 8.000000E-01  3.000000E+00  1.547825E-02
 8.000000E-01  3.050000E+00  1.529310E-02
 8.000000E-01  3.100000E+00  1.510156E-02
 8.000000E-01  3.150000E+00  1.490371E-02
 8.000000E-01  3.200000E+00  1.469958E-02
 8.000000E-01  3.250000E+00  1.448921E-02
 8.000000E-01  3.300000E+00  1.427260E-02
 8.000000E-01  3.350000E+00  1.404970E-02
 8.000000E-01  3.400000E+00  1.382044E-02
 8.000000E-01  3.450000E+00  1.358472E-02
 8.000000E-01  3.500000E+00  1.334239E-02
 8.000000E-01  3.550000E+00  1.309326E-02
 8.000000E-01  3.600000E+00  1.283714E-02
 8.000000E-01  3.650000E+00  1.257379E-02
 8.000000E-01  3.700000E+00  1.230297E-02
 8.000000E-01  3.750000E+00  1.202444E-02
 8.000000E-01  3.800000E+00  1.173795E-02
 8.000000E-01  3.850000E+00  1.144326E-02
 8.000000E-01  3.900000E+00  1.114016E-02
 8.000000E-01  3.950000E+00  1.082844E-02
 8.000000E-01  4.000000E+00  1.050795E-02
 8.000000E-01  4.050000E+00  1.017856E-02
 8.000000E-01  4.100000E+00  9.840203E-03
 8.000000E-01  4.150000E+00  9.492848E-03
 8.000000E-01  4.200000E+00  9.136551E-03
 8.000000E-01  4.250000E+00  8.771450E-03
 8.000000E-01  4.300000E+00  8.397788E-03
 8.000000E-01  4.350000E+00  8.015946E-03
 8.000000E-01  4.400000E+00  7.626465E-03
 8.000000E-01  4.450000E+00  7.230085E-03
 8.000000E-01  4.500000E+00  6.827775E-03
 8.000000E-01  4.550000E+00  6.420759E-03
 8.000000E-01  4.600000E+00  6.010537E-03
 8.000000E-01  4.650000E+00  5.598894E-03
 8.000000E-01  4.700000E+00  5.187893E-03
 8.000000E-01  4.750000E+00  4.779843E-03
 8.000000E-01  4.800000E+00  4.377265E-03
 8.000000E-01  4.850000E+00  3.982823E-03
 8.000000E-01  4.900000E+00  3.599246E-03
 8.000000E-01  4.950000E+00  3.229245E-03
 8.000000E-01  5.000000E+00  2.875412E-03
 8.000000E-01  5.050000E+00  2.540124E-03
 8.000000E-01  5.100000E+00  2.225456E-03
 8.000000E-01  5.150000E+00  1.933098E-03
 8.000000E-01  5.200000E+00  1.664292E-03
 8.000000E-01  5.250000E+00  1.419797E-03
 8.000000E-01  5.300000E+00  1.199869E-03
 8.000000E-01  5.350000E+00  1.004270E-03
 8.000000E-01  5.400000E+00  8.323044E-04
 8.000000E-01  5.450000E+00  6.828722E-04
 8.000000E-01  5.500000E+00  5.545399E-04
 8.000000E-01  5.550000E+00  4.456228E-04
 8.000000E-01  5.600000E+00  3.542698E-04
 8.000000E-01  5.650000E+00  2.785476E-04
 8.000000E-01  5.700000E+00  2.165158E-04
 8.000000E-01  5.750000E+00  1.662918E-04
 8.000000E-01  5.800000E+00  1.261009E-04
 8.000000E-01  5.850000E+00  9.431345E-05
 8.000000E-01  5.900000E+00  6.946680E-05
 8.000000E-01  5.950000E+00  5.027633E-05
 8.000000E-01  6.000000E+00  3.563609E-05
 8.000000E-01  6.050000E+00  2.461214E-05
 8.000000E-01  6.100000E+00  1.643061E-05
 8.000000E-01  6.150000E+00  1.046269E-05
 8.000000E-01  6.200000E+00  6.208406E-06
 8.000000E-01  6.250000E+00  3.280583E-06
 8.000000E-01  6.300000E+00  1.390654E-06
 8.000000E-01  6.350000E+00  3.373847E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.500028E-07
 8.500000E-01 -6.300000E+00  1.851797E-06
 8.500000E-01 -6.250000E+00  4.356846E-06
 8.500000E-01 -6.200000E+00  8.215654E-06
 8.500000E-01 -6.150000E+00  1.378401E-05
 8.500000E-01 -6.100000E+00  2.153395E-05
 8.500000E-01 -6.050000E+00  3.206765E-05
 8.500000E-01 -6.000000E+00  4.613251E-05
 8.500000E-01 -5.950000E+00  6.463570E-05
 8.500000E-01 -5.900000E+00  8.865591E-05
 8.500000E-01 -5.850000E+00  1.194501E-04
 8.500000E-01 -5.800000E+00  1.584527E-04
 8.500000E-01 -5.750000E+00  2.072656E-04
 8.500000E-01 -5.700000E+00  2.676356E-04
 8.500000E-01 -5.650000E+00  3.414199E-04
 8.500000E-01 -5.600000E+00  4.305378E-04
 8.500000E-01 -5.550000E+00  5.369097E-04
 8.500000E-01 -5.500000E+00  6.623861E-04
 8.500000E-01 -5.450000E+00  8.086676E-04
 8.500000E-01 -5.400000E+00  9.772221E-04
 8.500000E-01 -5.350000E+00  1.169203E-03
 8.500000E-01 -5.300000E+00  1.385377E-03
 8.500000E-01 -5.250000E+00  1.626059E-03
 8.500000E-01 -5.200000E+00  1.891078E-03
 8.500000E-01 -5.150000E+00  2.179759E-03
 8.500000E-01 -5.100000E+00  2.490930E-03
 8.500000E-01 -5.050000E+00  2.822971E-03
 8.500000E-01 -5.000000E+00  3.173866E-03
 8.500000E-01 -4.950000E+00  3.541294E-03
 8.500000E-01 -4.900000E+00  3.922717E-03
 8.500000E-01 -4.850000E+00  4.315478E-03
 8.500000E-01 -4.800000E+00  4.716895E-03
 8.500000E-01 -4.750000E+00  5.124343E-03
 8.500000E-01 -4.700000E+00  5.535325E-03
 8.500000E-01 -4.650000E+00  5.947526E-03
 8.500000E-01 -4.600000E+00  6.358855E-03
 8.500000E-01 -4.550000E+00  6.767465E-03
 8.500000E-01 -4.500000E+00  7.171766E-03
 8.500000E-01 -4.450000E+00  7.570422E-03
 8.500000E-01 -4.400000E+00  7.962337E-03
 8.500000E-01 -4.350000E+00  8.346632E-03
 8.500000E-01 -4.300000E+00  8.722616E-03
 8.500000E-01 -4.250000E+00  9.089750E-03
 8.500000E-01 -4.200000E+00  9.447614E-03
 8.500000E-01 -4.150000E+00  9.795867E-03
 8.500000E-01 -4.100000E+00  1.013421E-02
 8.500000E-01 -4.050000E+00  1.046237E-02
 8.500000E-01 -4.000000E+00  1.078003E-02
 8.500000E-01 -3.950000E+00  1.108683E-02
 8.500000E-01 -3.900000E+00  1.138228E-02
 8.500000E-01 -3.850000E+00  1.166575E-02
 8.500000E-01 -3.800000E+00  1.193639E-02
 8.500000E-01 -3.750000E+00  1.219303E-02
 8.500000E-01 -3.700000E+00  1.243414E-02
 8.500000E-01 -3.650000E+00  1.265767E-02
 8.500000E-01 -3.600000E+00  1.286094E-02
 8.500000E-01 -3.550000E+00  1.304052E-02
 8.500000E-01 -3.500000E+00  1.319198E-02
 8.500000E-01 -3.450000E+00  1.330978E-02
 8.500000E-01 -3.400000E+00  1.338693E-02
 8.500000E-01 -3.350000E+00  1.341483E-02
 8.500000E-01 -3.300000E+00  1.338300E-02
 8.500000E-01 -3.250000E+00  1.327892E-02
 8.500000E-01 -3.200000E+00  1.308805E-02
 8.500000E-01 -3.150000E+00  1.279405E-02
 8.500000E-01 -3.100000E+00  1.237954E-02
 8.500000E-01 -3.050000E+00  1.182746E-02
 8.500000E-01 -3.000000E+00  1.112340E-02
 8.500000E-01 -2.950000E+00  1.025887E-02
 8.500000E-01 -2.900000E+00  9.235843E-03
 8.500000E-01 -2.850000E+00  8.071803E-03
 8.500000E-01 -2.800000E+00  6.804810E-03
 8.500000E-01 -2.750000E+00  5.496809E-03
 8.500000E-01 -2.700000E+00  4.233330E-03
 8.500000E-01 -2.650000E+00  3.117709E-03
 8.500000E-01 -2.600000E+00  2.259051E-03
 8.500000E-01 -2.550000E+00  1.755260E-03
 8.500000E-01 -2.500000E+00  1.674857E-03
 8.500000E-01 -2.450000E+00  2.042830E-03
 8.500000E-01 -2.400000E+00  2.835218E-03
 8.500000E-01 -2.350000E+00  3.984317E-03
 8.500000E-01 -2.300000E+00  5.392706E-03
 8.500000E-01 -2.250000E+00  6.951412E-03
 8.500000E-01 -2.200000E+00  8.556982E-03
 8.500000E-01 -2.150000E+00  1.012365E-02
 8.500000E-01 -2.100000E+00  1.158923E-02
 8.500000E-01 -2.050000E+00  1.291555E-02
 8.500000E-01 -2.000000E+00  1.408509E-02
 8.500000E-01 -1.950000E+00  1.509602E-02
 8.500000E-01 -1.900000E+00  1.595701E-02
 8.500000E-01 -1.850000E+00  1.668275E-02
 8.500000E-01 -1.800000E+00  1.729059E-02
 8.500000E-01 -1.750000E+00  1.779820E-02
 8.500000E-01 -1.700000E+00  1.822215E-02
 8.500000E-01 -1.650000E+00  1.857721E-02
 8.500000E-01 -1.600000E+00  1.887605E-02
 8.500000E-01 -1.550000E+00  1.912921E-02
 8.500000E-01 -1.500000E+00  1.934535E-02
 8.500000E-01 -1.450000E+00  1.953139E-02
 8.500000E-01 -1.400000E+00  1.969286E-02
 8.500000E-01 -1.350000E+00  1.983408E-02
 8.500000E-01 -1.300000E+00  1.995840E-02
 8.500000E-01 -1.250000E+00  2.006842E-02
 8.500000E-01 -1.200000E+00  2.016609E-02
 8.500000E-01 -1.150000E+00  2.025286E-02
 8.500000E-01 -1.100000E+00  2.032980E-02
 8.500000E-01 -1.050000E+00  2.039764E-02
 8.500000E-01 -1.000000E+00  2.045685E-02
 8.500000E-01 -9.500000E-01  2.050768E-02
 8.500000E-01 -9.000000E-01  2.055019E-02
 8.500000E-01 -8.500000E-01  2.058428E-02
 8.500000E-01 -8.000000E-01  2.060975E-02
 8.500000E-01 -7.500000E-01  2.062627E-02
 8.500000E-01 -7.000000E-01  2.063349E-02
 8.500000E-01 -6.500000E-01  2.063107E-02
 8.500000E-01 -6.000000E-01  2.061877E-02
 8.500000E-01 -5.500000E-01  2.059651E-02
 8.500000E-01 -5.000000E-01  2.056454E-02
 8.500000E-01 -4.500000E-01  2.052351E-02
 8.500000E-01 -4.000000E-01  2.047457E-02
 8.500000E-01 -3.500000E-01  2.041947E-02
 8.500000E-01 -3.000000E-01  2.036055E-02
 8.500000E-01 -2.500000E-01  2.030072E-02
 8.500000E-01 -2.000000E-01  2.024329E-02
 8.500000E-01 -1.500000E-01  2.019177E-02
 8.500000E-01 -1.000000E-01  2.014954E-02
 8.500000E-01 -5.000000E-02  2.011954E-02
 8.500000E-01  0.000000E+00  2.010395E-02
 8.500000E-01  5.000000E-02  2.010390E-02
 8.500000E-01  1.000000E-01  2.011935E-02
 8.500000E-01  1.500000E-01  2.014914E-02
 8.500000E-01  2.000000E-01  2.019108E-02
 8.500000E-01  2.500000E-01  2.024222E-02
 8.500000E-01  3.000000E-01  2.029920E-02
 8.500000E-01  3.500000E-01  2.035855E-02
 8.500000E-01  4.000000E-01  2.041698E-02
 8.500000E-01  4.500000E-01  2.047156E-02
 8.500000E-01  5.000000E-01  2.051988E-02
 8.500000E-01  5.500000E-01  2.056011E-02
 8.500000E-01  6.000000E-01  2.059093E-02
 8.500000E-01  6.500000E-01  2.061150E-02
 8.500000E-01  7.000000E-01  2.062136E-02
 8.500000E-01  7.500000E-01  2.062037E-02
 8.500000E-01  8.000000E-01  2.060860E-02
 8.500000E-01  8.500000E-01  2.058623E-02
 8.500000E-01  9.000000E-01  2.055354E-02
 8.500000E-01  9.500000E-01  2.051084E-02
 8.500000E-01  1.000000E+00  2.045845E-02
 8.500000E-01  1.050000E+00  2.039666E-02
 8.500000E-01  1.100000E+00  2.032574E-02
 8.500000E-01  1.150000E+00  2.024593E-02
 8.500000E-01  1.200000E+00  2.015746E-02
 8.500000E-01  1.250000E+00  2.006052E-02
 8.500000E-01  1.300000E+00  1.995534E-02
 8.500000E-01  1.350000E+00  1.984216E-02
 8.500000E-01  1.400000E+00  1.972127E-02
 8.500000E-01  1.450000E+00  1.959308E-02
 8.500000E-01  1.500000E+00  1.945810E-02
 8.500000E-01  1.550000E+00  1.931700E-02
 8.500000E-01  1.600000E+00  1.917065E-02
 8.500000E-01  1.650000E+00  1.902010E-02
 8.500000E-01  1.700000E+00  1.886661E-02
 8.500000E-01  1.750000E+00  1.871161E-02
 8.500000E-01  1.800000E+00  1.855662E-02
 8.500000E-01  1.850000E+00  1.840325E-02
 8.500000E-01  1.900000E+00  1.825303E-02
 8.500000E-01  1.950000E+00  1.810734E-02
 8.500000E-01  2.000000E+00  1.796728E-02
 8.500000E-01  2.050000E+00  1.783357E-02
 8.500000E-01  2.100000E+00  1.770652E-02
 8.500000E-01  2.150000E+00  1.758594E-02
 8.500000E-01  2.200000E+00  1.747120E-02
 8.500000E-01  2.250000E+00  1.736125E-02
 8.500000E-01  2.300000E+00  1.725475E-02
 8.500000E-01  2.350000E+00  1.715016E-02
 8.500000E-01  2.400000E+00  1.704584E-02
 8.500000E-01  2.450000E+00  1.694018E-02
 8.500000E-01  2.500000E+00  1.683172E-02
 8.500000E-01  2.550000E+00  1.671914E-02
 8.500000E-01  2.600000E+00  1.660136E-02
 8.500000E-01  2.650000E+00  1.647753E-02
 8.500000E-01  2.700000E+00  1.634702E-02
 8.500000E-01  2.750000E+00  1.620941E-02
 8.500000E-01  2.800000E+00  1.606444E-02
 8.500000E-01  2.850000E+00  1.591201E-02
 8.500000E-01  2.900000E+00  1.575211E-02
 8.500000E-01  2.950000E+00  1.558480E-02
 8.500000E-01  3.000000E+00  1.541020E-02
 8.500000E-01  3.050000E+00  1.522845E-02
 8.500000E-01  3.100000E+00  1.503969E-02
 8.500000E-01  3.150000E+00  1.484405E-02
 8.500000E-01  3.200000E+00  1.464166E-02
 8.500000E-01  3.250000E+00  1.443259E-02
 8.500000E-01  3.300000E+00  1.421691E-02
 8.500000E-01  3.350000E+00  1.399462E-02
 8.500000E-01  3.400000E+00  1.376569E-02
 8.500000E-01  3.450000E+00  1.353004E-02
 8.500000E-01  3.500000E+00  1.328757E-02
 8.500000E-01  3.550000E+00  1.303813E-02
 8.500000E-01  3.600000E+00  1.278153E-02
 8.500000E-01  3.650000E+00  1.251756E-02
 8.500000E-01  3.700000E+00  1.224601E-02
 8.500000E-01  3.750000E+00  1.196665E-02
 8.500000E-01  3.800000E+00  1.167924E-02
 8.500000E-01  3.850000E+00  1.138356E-02
 8.500000E-01  3.900000E+00  1.107941E-02
 8.500000E-01  3.950000E+00  1.076661E-02
 8.500000E-01  4.000000E+00  1.044501E-02
 8.500000E-01  4.050000E+00  1.011451E-02
 8.500000E-01  4.100000E+00  9.775037E-03
 8.500000E-01  4.150000E+00  9.426600E-03
 8.500000E-01  4.200000E+00  9.069268E-03
 8.500000E-01  4.250000E+00  8.703201E-03
 8.500000E-01  4.300000E+00  8.328667E-03
 8.500000E-01  4.350000E+00  7.946070E-03
 8.500000E-01  4.400000E+00  7.555983E-03
 8.500000E-01  4.450000E+00  7.159177E-03
 8.500000E-01  4.500000E+00  6.756655E-03
 8.500000E-01  4.550000E+00  6.349680E-03
 8.500000E-01  4.600000E+00  5.939790E-03
 8.500000E-01  4.650000E+00  5.528805E-03
 8.500000E-01  4.700000E+00  5.118820E-03
 8.500000E-01  4.750000E+00  4.712172E-03
 8.500000E-01  4.800000E+00  4.311397E-03
 8.500000E-01  4.850000E+00  3.919162E-03
 8.500000E-01  4.900000E+00  3.538191E-03
 8.500000E-01  4.950000E+00  3.171171E-03
 8.500000E-01  5.000000E+00  2.820658E-03
 8.500000E-01  5.050000E+00  2.488982E-03
 8.500000E-01  5.100000E+00  2.178156E-03
 8.500000E-01  5.150000E+00  1.889802E-03
 8.500000E-01  5.200000E+00  1.625088E-03
 8.500000E-01  5.250000E+00  1.384694E-03
 8.500000E-01  5.300000E+00  1.168802E-03
 8.500000E-01  5.350000E+00  9.771021E-04
 8.500000E-01  5.400000E+00  8.088365E-04
 8.500000E-01  5.450000E+00  6.628530E-04
 8.500000E-01  5.500000E+00  5.376790E-04
 8.500000E-01  5.550000E+00  4.316043E-04
 8.500000E-01  5.600000E+00  3.427666E-04
 8.500000E-01  5.650000E+00  2.692330E-04
 8.500000E-01  5.700000E+00  2.090750E-04
 8.500000E-01  5.750000E+00  1.604301E-04
 8.500000E-01  5.800000E+00  1.215499E-04
 8.500000E-01  5.850000E+00  9.083415E-05
 8.500000E-01  5.900000E+00  6.685129E-05
 8.500000E-01  5.950000E+00  4.834718E-05
 8.500000E-01  6.000000E+00  3.424459E-05
 8.500000E-01  6.050000E+00  2.363563E-05
 8.500000E-01  6.100000E+00  1.576928E-05
 8.500000E-01  6.150000E+00  1.003623E-05
 8.500000E-01  6.200000E+00  5.952624E-06
 8.500000E-01  6.250000E+00  3.144258E-06
 8.500000E-01  6.300000E+00  1.332499E-06
 8.500000E-01  6.350000E+00  3.232207E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  4.372417E-07
 9.000000E-01 -6.300000E+00  1.799212E-06
 9.000000E-01 -6.250000E+00  4.232903E-06
 9.000000E-01 -6.200000E+00  7.981565E-06
 9.000000E-01 -6.150000E+00  1.339097E-05
 9.000000E-01 -6.100000E+00  2.092034E-05
 9.000000E-01 -6.050000E+00  3.115625E-05
 9.000000E-01 -6.000000E+00  4.482783E-05
 9.000000E-01 -5.950000E+00  6.282140E-05
 9.000000E-01 -5.900000E+00  8.619270E-05
 9.000000E-01 -5.850000E+00  1.161743E-04
 9.000000E-01 -5.800000E+00  1.541755E-04
 9.000000E-01 -5.750000E+00  2.017739E-04
 9.000000E-01 -5.700000E+00  2.606939E-04
 9.000000E-01 -5.650000E+00  3.327742E-04
 9.000000E-01 -5.600000E+00  4.199209E-04
 9.000000E-01 -5.550000E+00  5.240490E-04
 9.000000E-01 -5.500000E+00  6.470123E-04
 9.000000E-01 -5.450000E+00  7.905248E-04
 9.000000E-01 -5.400000E+00  9.560793E-04
 9.000000E-01 -5.350000E+00  1.144865E-03
 9.000000E-01 -5.300000E+00  1.357693E-03
 9.000000E-01 -5.250000E+00  1.594935E-03
 9.000000E-01 -5.200000E+00  1.856480E-03
 9.000000E-01 -5.150000E+00  2.141714E-03
 9.000000E-01 -5.100000E+00  2.449532E-03
 9.000000E-01 -5.050000E+00  2.778369E-03
 9.000000E-01 -5.000000E+00  3.126265E-03
 9.000000E-01 -4.950000E+00  3.490940E-03
 9.000000E-01 -4.900000E+00  3.869888E-03
 9.000000E-01 -4.850000E+00  4.260472E-03
 9.000000E-01 -4.800000E+00  4.660021E-03
 9.000000E-01 -4.750000E+00  5.065910E-03
 9.000000E-01 -4.700000E+00  5.475635E-03
 9.000000E-01 -4.650000E+00  5.886869E-03
 9.000000E-01 -4.600000E+00  6.297504E-03
 9.000000E-01 -4.550000E+00  6.705674E-03
 9.000000E-01 -4.500000E+00  7.109768E-03
 9.000000E-01 -4.450000E+00  7.508427E-03
 9.000000E-01 -4.400000E+00  7.900533E-03
 9.000000E-01 -4.350000E+00  8.285181E-03
 9.000000E-01 -4.300000E+00  8.661658E-03
 9.000000E-01 -4.250000E+00  9.029399E-03
 9.000000E-01 -4.200000E+00  9.387958E-03
 9.000000E-01 -4.150000E+00  9.736972E-03
 9.000000E-01 -4.100000E+00  1.007612E-02
 9.000000E-01 -4.050000E+00  1.040510E-02
 9.000000E-01 -4.000000E+00  1.072358E-02
 9.000000E-01 -3.950000E+00  1.103117E-02
 9.000000E-01 -3.900000E+00  1.132737E-02
 9.000000E-01 -3.850000E+00  1.161151E-02
 9.000000E-01 -3.800000E+00  1.188272E-02
 9.000000E-01 -3.750000E+00  1.213978E-02
 9.000000E-01 -3.700000E+00  1.238111E-02
 9.000000E-01 -3.650000E+00  1.260458E-02
 9.000000E-01 -3.600000E+00  1.280743E-02
 9.000000E-01 -3.550000E+00  1.298606E-02
 9.000000E-01 -3.500000E+00  1.313589E-02
 9.000000E-01 -3.450000E+00  1.325109E-02
 9.000000E-01 -3.400000E+00  1.332437E-02
 9.000000E-01 -3.350000E+00  1.334665E-02
 9.000000E-01 -3.300000E+00  1.330688E-02
 9.000000E-01 -3.250000E+00  1.319177E-02
 9.000000E-01 -3.200000E+00  1.298580E-02
 9.000000E-01 -3.150000E+00  1.267142E-02
 9.000000E-01 -3.100000E+00  1.222980E-02
 9.000000E-01 -3.050000E+00  1.164226E-02
 9.000000E-01 -3.000000E+00  1.089264E-02
 9.000000E-01 -2.950000E+00  9.970889E-03
 9.000000E-01 -2.900000E+00  8.877863E-03
 9.000000E-01 -2.850000E+00  7.630970E-03
 9.000000E-01 -2.800000E+00  6.269770E-03
 9.000000E-01 -2.750000E+00  4.859869E-03
 9.000000E-01 -2.700000E+00  3.492918E-03
 9.000000E-01 -2.650000E+00  2.280597E-03
 9.000000E-01 -2.600000E+00  1.341619E-03
 9.000000E-01 -2.550000E+00  7.830949E-04
 9.000000E-01 -2.500000E+00  6.803802E-04
 9.000000E-01 -2.450000E+00  1.061269E-03
 9.000000E-01 -2.400000E+00  1.899866E-03
 9.000000E-01 -2.350000E+00  3.122323E-03
 9.000000E-01 -2.300000E+00  4.622400E-03
 9.000000E-01 -2.250000E+00  6.281583E-03
 9.000000E-01 -2.200000E+00  7.987872E-03
 9.000000E-01 -2.150000E+00  9.649014E-03
 9.000000E-01 -2.100000E+00  1.119875E-02
 9.000000E-01 -2.050000E+00  1.259699E-02
 9.000000E-01 -2.000000E+00  1.382600E-02
 9.000000E-01 -1.950000E+00  1.488477E-02
 9.000000E-01 -1.900000E+00  1.578343E-02
 9.000000E-01 -1.850000E+00  1.653829E-02
 9.000000E-01 -1.800000E+00  1.716830E-02
 9.000000E-01 -1.750000E+00  1.769258E-02
 9.000000E-01 -1.700000E+00  1.812893E-02
 9.000000E-01 -1.650000E+00  1.849313E-02
 9.000000E-01 -1.600000E+00  1.879864E-02
 9.000000E-01 -1.550000E+00  1.905666E-02
 9.000000E-01 -1.500000E+00  1.927633E-02
 9.000000E-01 -1.450000E+00  1.946497E-02
 9.000000E-01 -1.400000E+00  1.962839E-02
 9.000000E-01 -1.350000E+00  1.977114E-02
 9.000000E-01 -1.300000E+00  1.989678E-02
 9.000000E-01 -1.250000E+00  2.000804E-02
 9.000000E-01 -1.200000E+00  2.010701E-02
 9.000000E-01 -1.150000E+00  2.019527E-02
 9.000000E-01 -1.100000E+00  2.027401E-02
 9.000000E-01 -1.050000E+00  2.034406E-02
 9.000000E-01 -1.000000E+00  2.040603E-02
 9.000000E-01 -9.500000E-01  2.046030E-02
 9.000000E-01 -9.000000E-01  2.050709E-02
 9.000000E-01 -8.500000E-01  2.054646E-02
 9.000000E-01 -8.000000E-01  2.057838E-02
 9.000000E-01 -7.500000E-01  2.060271E-02
 9.000000E-01 -7.000000E-01  2.061929E-02
 9.000000E-01 -6.500000E-01  2.062795E-02
 9.000000E-01 -6.000000E-01  2.062859E-02
 9.000000E-01 -5.500000E-01  2.062123E-02
 9.000000E-01 -5.000000E-01  2.060612E-02
 9.000000E-01 -4.500000E-01  2.058378E-02
 9.000000E-01 -4.000000E-01  2.055508E-02
 9.000000E-01 -3.500000E-01  2.052130E-02
 9.000000E-01 -3.000000E-01  2.048413E-02
 9.000000E-01 -2.500000E-01  2.044561E-02
 9.000000E-01 -2.000000E-01  2.040806E-02
 9.000000E-01 -1.500000E-01  2.037391E-02
 9.000000E-01 -1.000000E-01  2.034548E-02
 9.000000E-01 -5.000000E-02  2.032483E-02
 9.000000E-01  0.000000E+00  2.031345E-02
 9.000000E-01  5.000000E-02  2.031217E-02
 9.000000E-01  1.000000E-01  2.032106E-02
 9.000000E-01  1.500000E-01  2.033938E-02
 9.000000E-01  2.000000E-01  2.036573E-02
 9.000000E-01  2.500000E-01  2.039816E-02
 9.000000E-01  3.000000E-01  2.043441E-02
 9.000000E-01  3.500000E-01  2.047206E-02
 9.000000E-01  4.000000E-01  2.050879E-02
 9.000000E-01  4.500000E-01  2.054247E-02
 9.000000E-01  5.000000E-01  2.057127E-02
 9.000000E-01  5.500000E-01  2.059372E-02
 9.000000E-01  6.000000E-01  2.060869E-02
 9.000000E-01  6.500000E-01  2.061539E-02
 9.000000E-01  7.000000E-01  2.061327E-02
 9.000000E-01  7.500000E-01  2.060202E-02
 9.000000E-01  8.000000E-01  2.058149E-02
 9.000000E-01  8.500000E-01  2.055164E-02
 9.000000E-01  9.000000E-01  2.051248E-02
 9.000000E-01  9.500000E-01  2.046408E-02
 9.000000E-01  1.000000E+00  2.040649E-02
 9.000000E-01  1.050000E+00  2.033978E-02
 9.000000E-01  1.100000E+00  2.026399E-02
 9.000000E-01  1.150000E+00  2.017912E-02
 9.000000E-01  1.200000E+00  2.008520E-02
 9.000000E-01  1.250000E+00  1.998223E-02
 9.000000E-01  1.300000E+00  1.987022E-02
 9.000000E-01  1.350000E+00  1.974925E-02
 9.000000E-01  1.400000E+00  1.961947E-02
 9.000000E-01  1.450000E+00  1.948117E-02
 9.000000E-01  1.500000E+00  1.933482E-02
 9.000000E-01  1.550000E+00  1.918111E-02
 9.000000E-01  1.600000E+00  1.902101E-02
 9.000000E-01  1.650000E+00  1.885578E-02
 9.000000E-01  1.700000E+00  1.868698E-02
 9.000000E-01  1.750000E+00  1.851648E-02
 9.000000E-01  1.800000E+00  1.834635E-02
 9.000000E-01  1.850000E+00  1.817878E-02
 9.000000E-01  1.900000E+00  1.801595E-02
 9.000000E-01  1.950000E+00  1.785986E-02
 9.000000E-01  2.000000E+00  1.771217E-02
 9.000000E-01  2.050000E+00  1.757403E-02
 9.000000E-01  2.100000E+00  1.744599E-02
 9.000000E-01  2.150000E+00  1.732791E-02
 9.000000E-01  2.200000E+00  1.721900E-02
 9.000000E-01  2.250000E+00  1.711786E-02
 9.000000E-01  2.300000E+00  1.702265E-02
 9.000000E-01  2.350000E+00  1.693124E-02
 9.000000E-01  2.400000E+00  1.684137E-02
 9.000000E-01  2.450000E+00  1.675083E-02
 9.000000E-01  2.500000E+00  1.665758E-02
 9.000000E-01  2.550000E+00  1.655985E-02
 9.000000E-01  2.600000E+00  1.645618E-02
 9.000000E-01  2.650000E+00  1.634545E-02
 9.000000E-01  2.700000E+00  1.622687E-02
 9.000000E-01  2.750000E+00  1.609994E-02
 9.000000E-01  2.800000E+00  1.596437E-02
 9.000000E-01  2.850000E+00  1.582010E-02
 9.000000E-01  2.900000E+00  1.566718E-02
 9.000000E-01  2.950000E+00  1.550578E-02
 9.000000E-01  3.000000E+00  1.533611E-02
 9.000000E-01  3.050000E+00  1.515843E-02
 9.000000E-01  3.100000E+00  1.497298E-02
 9.000000E-01  3.150000E+00  1.477999E-02
 9.000000E-01  3.200000E+00  1.457966E-02
 9.000000E-01  3.250000E+00  1.437217E-02
 9.000000E-01  3.300000E+00  1.415763E-02
 9.000000E-01  3.350000E+00  1.393611E-02
 9.000000E-01  3.400000E+00  1.370763E-02
 9.000000E-01  3.450000E+00  1.347215E-02
 9.000000E-01  3.500000E+00  1.322962E-02
 9.000000E-01  3.550000E+00  1.297990E-02
 9.000000E-01  3.600000E+00  1.272284E-02
 9.000000E-01  3.650000E+00  1.245827E-02
 9.000000E-01  3.700000E+00  1.218598E-02
 9.000000E-01  3.750000E+00  1.190578E-02
 9.000000E-01  3.800000E+00  1.161743E-02
 9.000000E-01  3.850000E+00  1.132075E-02
 9.000000E-01  3.900000E+00  1.101553E-02
 9.000000E-01  3.950000E+00  1.070162E-02
 9.000000E-01  4.000000E+00  1.037889E-02
 9.000000E-01  4.050000E+00  1.004724E-02
 9.000000E-01  4.100000E+00  9.706639E-03
 9.000000E-01  4.150000E+00  9.357098E-03
 9.000000E-01  4.200000E+00  8.998713E-03
 9.000000E-01  4.250000E+00  8.631666E-03
 9.000000E-01  4.300000E+00  8.256250E-03
 9.000000E-01  4.350000E+00  7.872900E-03
 9.000000E-01  4.400000E+00  7.482218E-03
 9.000000E-01  4.450000E+00  7.085012E-03
 9.000000E-01  4.500000E+00  6.682322E-03
 9.000000E-01  4.550000E+00  6.275449E-03
 9.000000E-01  4.600000E+00  5.865970E-03
 9.000000E-01  4.650000E+00  5.455742E-03
 9.000000E-01  4.700000E+00  5.046892E-03
 9.000000E-01  4.750000E+00  4.641781E-03
 9.000000E-01  4.800000E+00  4.242960E-03
 9.000000E-01  4.850000E+00  3.853098E-03
 9.000000E-01  4.900000E+00  3.474909E-03
 9.000000E-01  4.950000E+00  3.111054E-03
 9.000000E-01  5.000000E+00  2.764052E-03
 9.000000E-01  5.050000E+00  2.436179E-03
 9.000000E-01  5.100000E+00  2.129387E-03
 9.000000E-01  5.150000E+00  1.845225E-03
 9.000000E-01  5.200000E+00  1.584784E-03
 9.000000E-01  5.250000E+00  1.348664E-03
 9.000000E-01  5.300000E+00  1.136969E-03
 9.000000E-01  5.350000E+00  9.493152E-04
 9.000000E-01  5.400000E+00  7.848806E-04
 9.000000E-01  5.450000E+00  6.424595E-04
 9.000000E-01  5.500000E+00  5.205400E-04
 9.000000E-01  5.550000E+00  4.173868E-04
 9.000000E-01  5.600000E+00  3.311268E-04
 9.000000E-01  5.650000E+00  2.598299E-04
 9.000000E-01  5.700000E+00  2.015811E-04
 9.000000E-01  5.750000E+00  1.545401E-04
 9.000000E-01  5.800000E+00  1.169869E-04
 9.000000E-01  5.850000E+00  8.735297E-05
 9.000000E-01  5.900000E+00  6.423936E-05
 9.000000E-01  5.950000E+00  4.642397E-05
 9.000000E-01  6.000000E+00  3.285945E-05
 9.000000E-01  6.050000E+00  2.266479E-05
 9.000000E-01  6.100000E+00  1.511245E-05
 9.000000E-01  6.150000E+00  9.612987E-06
 9.000000E-01  6.200000E+00  5.698924E-06
 9.000000E-01  6.250000E+00  3.009095E-06
 9.000000E-01  6.300000E+00  1.274854E-06
 9.000000E-01  6.350000E+00  3.091831E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  4.238166E-07
 9.500000E-01 -6.300000E+00  1.743899E-06
 9.500000E-01 -6.250000E+00  4.102567E-06
 9.500000E-01 -6.200000E+00  7.735474E-06
 9.500000E-01 -6.150000E+00  1.297789E-05
 9.500000E-01 -6.100000E+00  2.027558E-05
 9.500000E-01 -6.050000E+00  3.019870E-05
 9.500000E-01 -6.000000E+00  4.345698E-05
 9.500000E-01 -5.950000E+00  6.091463E-05
 9.500000E-01 -5.900000E+00  8.360284E-05
 9.500000E-01 -5.850000E+00  1.127278E-04
 9.500000E-01 -5.800000E+00  1.496721E-04
 9.500000E-01 -5.750000E+00  1.959862E-04
 9.500000E-01 -5.700000E+00  2.533704E-04
 9.500000E-01 -5.650000E+00  3.236424E-04
 9.500000E-01 -5.600000E+00  4.086938E-04
 9.500000E-01 -5.550000E+00  5.104324E-04
 9.500000E-01 -5.500000E+00  6.307145E-04
 9.500000E-01 -5.450000E+00  7.712677E-04
 9.500000E-01 -5.400000E+00  9.336097E-04
 9.500000E-01 -5.350000E+00  1.118967E-03
 9.500000E-01 -5.300000E+00  1.328198E-03
 9.500000E-01 -5.250000E+00  1.561733E-03
 9.500000E-01 -5.200000E+00  1.819523E-03
 9.500000E-01 -5.150000E+00  2.101025E-03
 9.500000E-01 -5.100000E+00  2.405200E-03
 9.500000E-01 -5.050000E+00  2.730549E-03
 9.500000E-01 -5.000000E+00  3.075168E-03
 9.500000E-01 -4.950000E+00  3.436825E-03
 9.500000E-01 -4.900000E+00  3.813052E-03
 9.500000E-01 -4.850000E+00  4.201237E-03
 9.500000E-01 -4.800000E+00  4.598720E-03
 9.500000E-01 -4.750000E+00  5.002880E-03
 9.500000E-01 -4.700000E+00  5.411206E-03
 9.500000E-01 -4.650000E+00  5.821359E-03
 9.500000E-01 -4.600000E+00  6.231212E-03
 9.500000E-01 -4.550000E+00  6.638877E-03
 9.500000E-01 -4.500000E+00  7.042720E-03
 9.500000E-01 -4.450000E+00  7.441358E-03
 9.500000E-01 -4.400000E+00  7.833646E-03
 9.500000E-01 -4.350000E+00  8.218655E-03
 9.500000E-01 -4.300000E+00  8.595643E-03
 9.500000E-01 -4.250000E+00  8.964022E-03
 9.500000E-01 -4.200000E+00  9.323320E-03
 9.500000E-01 -4.150000E+00  9.673151E-03
 9.500000E-01 -4.100000E+00  1.001317E-02
 9.500000E-01 -4.050000E+00  1.034306E-02
 9.500000E-01 -4.000000E+00  1.066246E-02
 9.500000E-01 -3.950000E+00  1.097097E-02
 9.500000E-01 -3.900000E+00  1.126807E-02
 9.500000E-01 -3.850000E+00  1.155308E-02
 9.500000E-01 -3.800000E+00  1.182510E-02
 9.500000E-01 -3.750000E+00  1.208290E-02
 9.500000E-01 -3.700000E+00  1.232487E-02
 9.500000E-01 -3.650000E+00  1.254884E-02
 9.500000E-01 -3.600000E+00  1.275199E-02
 9.500000E-01 -3.550000E+00  1.293068E-02
 9.500000E-01 -3.500000E+00  1.308022E-02
 9.500000E-01 -3.450000E+00  1.319466E-02
 9.500000E-01 -3.400000E+00  1.326651E-02
 9.500000E-01 -3.350000E+00  1.328649E-02
 9.500000E-01 -3.300000E+00  1.324321E-02
 9.500000E-01 -3.250000E+00  1.312299E-02
 9.500000E-01 -3.200000E+00  1.290977E-02
 9.500000E-01 -3.150000E+00  1.258536E-02
 9.500000E-01 -3.100000E+00  1.213015E-02
 9.500000E-01 -3.050000E+00  1.152452E-02
 9.500000E-01 -3.000000E+00  1.075136E-02
 9.500000E-01 -2.950000E+00  9.799684E-03
 9.500000E-01 -2.900000E+00  8.669678E-03
 9.500000E-01 -2.850000E+00  7.378582E-03
 9.500000E-01 -2.800000E+00  5.966647E-03
 9.500000E-01 -2.750000E+00  4.501352E-03
 9.500000E-01 -2.700000E+00  3.077594E-03
 9.500000E-01 -2.650000E+00  1.811581E-03
 9.500000E-01 -2.600000E+00  8.273250E-04
 9.500000E-01 -2.550000E+00  2.371117E-04
 9.500000E-01 -2.500000E+00  1.202276E-04
 9.500000E-01 -2.450000E+00  5.062061E-04
 9.500000E-01 -2.400000E+00  1.368262E-03
 9.500000E-01 -2.350000E+00  2.629289E-03
 9.500000E-01 -2.300000E+00  4.178252E-03
 9.500000E-01 -2.250000E+00  5.891403E-03
 9.500000E-01 -2.200000E+00  7.652017E-03
 9.500000E-01 -2.150000E+00  9.364243E-03
 9.500000E-01 -2.100000E+00  1.095954E-02
 9.500000E-01 -2.050000E+00  1.239674E-02
 9.500000E-01 -2.000000E+00  1.365795E-02
 9.500000E-01 -1.950000E+00  1.474261E-02
 9.500000E-01 -1.900000E+00  1.566160E-02
 9.500000E-01 -1.850000E+00  1.643214E-02
 9.500000E-01 -1.800000E+00  1.707403E-02
 9.500000E-01 -1.750000E+00  1.760717E-02
 9.500000E-01 -1.700000E+00  1.805004E-02
 9.500000E-01 -1.650000E+00  1.841898E-02
 9.500000E-01 -1.600000E+00  1.872789E-02
 9.500000E-01 -1.550000E+00  1.898833E-02
 9.500000E-01 -1.500000E+00  1.920970E-02
 9.500000E-01 -1.450000E+00  1.939956E-02
 9.500000E-01 -1.400000E+00  1.956388E-02
 9.500000E-01 -1.350000E+00  1.970736E-02
 9.500000E-01 -1.300000E+00  1.983366E-02
 9.500000E-01 -1.250000E+00  1.994562E-02
 9.500000E-01 -1.200000E+00  2.004543E-02
 9.500000E-01 -1.150000E+00  2.013475E-02
 9.500000E-01 -1.100000E+00  2.021485E-02
 9.500000E-01 -1.050000E+00  2.028666E-02
 9.500000E-01 -1.000000E+00  2.035089E-02
 9.500000E-01 -9.500000E-01  2.040800E-02
 9.500000E-01 -9.000000E-01  2.045834E-02
 9.500000E-01 -8.500000E-01  2.050208E-02
 9.500000E-01 -8.000000E-01  2.053931E-02
 9.500000E-01 -7.500000E-01  2.057003E-02
 9.500000E-01 -7.000000E-01  2.059419E-02
 9.500000E-01 -6.500000E-01  2.061173E-02
 9.500000E-01 -6.000000E-01  2.062264E-02
 9.500000E-01 -5.500000E-01  2.062697E-02
 9.500000E-01 -5.000000E-01  2.062492E-02
 9.500000E-01 -4.500000E-01  2.061690E-02
 9.500000E-01 -4.000000E-01  2.060355E-02
 9.500000E-01 -3.500000E-01  2.058578E-02
 9.500000E-01 -3.000000E-01  2.056478E-02
 9.500000E-01 -2.500000E-01  2.054197E-02
 9.500000E-01 -2.000000E-01  2.051895E-02
 9.500000E-01 -1.500000E-01  2.049740E-02
 9.500000E-01 -1.000000E-01  2.047894E-02
 9.500000E-01 -5.000000E-02  2.046497E-02
 9.500000E-01  0.000000E+00  2.045658E-02
 9.500000E-01  5.000000E-02  2.045438E-02
 9.500000E-01  1.000000E-01  2.045848E-02
 9.500000E-01  1.500000E-01  2.046847E-02
 9.500000E-01  2.000000E-01  2.048347E-02
 9.500000E-01  2.500000E-01  2.050222E-02
 9.500000E-01  3.000000E-01  2.052319E-02
 9.500000E-01  3.500000E-01  2.054474E-02
 9.500000E-01  4.000000E-01  2.056522E-02
 9.500000E-01  4.500000E-01  2.058309E-02
 9.500000E-01  5.000000E-01  2.059696E-02
 9.500000E-01  5.500000E-01  2.060566E-02
 9.500000E-01  6.000000E-01  2.060821E-02
 9.500000E-01  6.500000E-01  2.060388E-02
 9.500000E-01  7.000000E-01  2.059208E-02
 9.500000E-01  7.500000E-01  2.057240E-02
 9.500000E-01  8.000000E-01  2.054454E-02
 9.500000E-01  8.500000E-01  2.050826E-02
 9.500000E-01  9.000000E-01  2.046339E-02
 9.500000E-01  9.500000E-01  2.040976E-02
 9.500000E-01  1.000000E+00  2.034724E-02
 9.500000E-01  1.050000E+00  2.027565E-02
 9.500000E-01  1.100000E+00  2.019482E-02
 9.500000E-01  1.150000E+00  2.010452E-02
 9.500000E-01  1.200000E+00  2.000454E-02
 9.500000E-01  1.250000E+00  1.989466E-02
 9.500000E-01  1.300000E+00  1.977467E-02
 9.500000E-01  1.350000E+00  1.964443E-02
 9.500000E-01  1.400000E+00  1.950390E-02
 9.500000E-01  1.450000E+00  1.935323E-02
 9.500000E-01  1.500000E+00  1.919279E-02
 9.500000E-01  1.550000E+00  1.902329E-02
 9.500000E-01  1.600000E+00  1.884579E-02
 9.500000E-01  1.650000E+00  1.866180E-02
 9.500000E-01  1.700000E+00  1.847331E-02
 9.500000E-01  1.750000E+00  1.828271E-02
 9.500000E-01  1.800000E+00  1.809280E-02
 9.500000E-01  1.850000E+00  1.790658E-02
 9.500000E-01  1.900000E+00  1.772713E-02
 9.500000E-01  1.950000E+00  1.755731E-02
 9.500000E-01  2.000000E+00  1.739957E-02
 9.500000E-01  2.050000E+00  1.725565E-02
 9.500000E-01  2.100000E+00  1.712645E-02
 9.500000E-01  2.150000E+00  1.701188E-02
 9.500000E-01  2.200000E+00  1.691093E-02
 9.500000E-01  2.250000E+00  1.682169E-02
 9.500000E-01  2.300000E+00  1.674163E-02
 9.500000E-01  2.350000E+00  1.666779E-02
 9.500000E-01  2.400000E+00  1.659703E-02
 9.500000E-01  2.450000E+00  1.652631E-02
 9.500000E-01  2.500000E+00  1.645283E-02
 9.500000E-01  2.550000E+00  1.637422E-02
 9.500000E-01  2.600000E+00  1.628856E-02
 9.500000E-01  2.650000E+00  1.619440E-02
 9.500000E-01  2.700000E+00  1.609075E-02
 9.500000E-01  2.750000E+00  1.597705E-02
 9.500000E-01  2.800000E+00  1.585302E-02
 9.500000E-01  2.850000E+00  1.571866E-02
 9.500000E-01  2.900000E+00  1.557416E-02
 9.500000E-01  2.950000E+00  1.541981E-02
 9.500000E-01  3.000000E+00  1.525599E-02
 9.500000E-01  3.050000E+00  1.508309E-02
 9.500000E-01  3.100000E+00  1.490150E-02
 9.500000E-01  3.150000E+00  1.471159E-02
 9.500000E-01  3.200000E+00  1.451367E-02
 9.500000E-01  3.250000E+00  1.430800E-02
 9.500000E-01  3.300000E+00  1.409479E-02
 9.500000E-01  3.350000E+00  1.387419E-02
 9.500000E-01  3.400000E+00  1.364626E-02
 9.500000E-01  3.450000E+00  1.341104E-02
 9.500000E-01  3.500000E+00  1.316848E-02
 9.500000E-01  3.550000E+00  1.291852E-02
 9.500000E-01  3.600000E+00  1.266103E-02
 9.500000E-01  3.650000E+00  1.239586E-02
 9.500000E-01  3.700000E+00  1.212284E-02
 9.500000E-01  3.750000E+00  1.184177E-02
 9.500000E-01  3.800000E+00  1.155248E-02
 9.500000E-01  3.850000E+00  1.125476E-02
 9.500000E-01  3.900000E+00  1.094846E-02
 9.500000E-01  3.950000E+00  1.063342E-02
 9.500000E-01  4.000000E+00  1.030952E-02
 9.500000E-01  4.050000E+00  9.976709E-03
 9.500000E-01  4.100000E+00  9.634949E-03
 9.500000E-01  4.150000E+00  9.284284E-03
 9.500000E-01  4.200000E+00  8.924828E-03
 9.500000E-01  4.250000E+00  8.556789E-03
 9.500000E-01  4.300000E+00  8.180488E-03
 9.500000E-01  4.350000E+00  7.796392E-03
 9.500000E-01  4.400000E+00  7.405137E-03
 9.500000E-01  4.450000E+00  7.007567E-03
 9.500000E-01  4.500000E+00  6.604762E-03
 9.500000E-01  4.550000E+00  6.198063E-03
 9.500000E-01  4.600000E+00  5.789088E-03
 9.500000E-01  4.650000E+00  5.379730E-03
 9.500000E-01  4.700000E+00  4.972146E-03
 9.500000E-01  4.750000E+00  4.568721E-03
 9.500000E-01  4.800000E+00  4.172017E-03
 9.500000E-01  4.850000E+00  3.784705E-03
 9.500000E-01  4.900000E+00  3.409483E-03
 9.500000E-01  4.950000E+00  3.048986E-03
 9.500000E-01  5.000000E+00  2.705690E-03
 9.500000E-01  5.050000E+00  2.381816E-03
 9.500000E-01  5.100000E+00  2.079250E-03
 9.500000E-01  5.150000E+00  1.799467E-03
 9.500000E-01  5.200000E+00  1.543477E-03
 9.500000E-01  5.250000E+00  1.311800E-03
 9.500000E-01  5.300000E+00  1.104454E-03
 9.500000E-01  5.350000E+00  9.209855E-04
 9.500000E-01  5.400000E+00  7.605034E-04
 9.500000E-01  5.450000E+00  6.217490E-04
 9.500000E-01  5.500000E+00  5.031709E-04
 9.500000E-01  5.550000E+00  4.030095E-04
 9.500000E-01  5.600000E+00  3.193824E-04
 9.500000E-01  5.650000E+00  2.503636E-04
 9.500000E-01  5.700000E+00  1.940539E-04
 9.500000E-01  5.750000E+00  1.486374E-04
 9.500000E-01  5.800000E+00  1.124244E-04
 9.500000E-01  5.850000E+00  8.387974E-05
 9.500000E-01  5.900000E+00  6.163890E-05
 9.500000E-01  5.950000E+00  4.451303E-05
 9.500000E-01  6.000000E+00  3.148569E-05
 9.500000E-01  6.050000E+00  2.170355E-05
 9.500000E-01  6.100000E+00  1.446308E-05
 9.500000E-01  6.150000E+00  9.195095E-06
 9.500000E-01  6.200000E+00  5.448693E-06
 9.500000E-01  6.250000E+00  2.875893E-06
 9.500000E-01  6.300000E+00  1.218080E-06
 9.500000E-01  6.350000E+00  2.953627E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  4.097088E-07
 1.000000E+00 -6.300000E+00  1.685808E-06
 1.000000E+00 -6.250000E+00  3.965802E-06
 1.000000E+00 -6.200000E+00  7.477514E-06
 1.000000E+00 -6.150000E+00  1.254536E-05
 1.000000E+00 -6.100000E+00  1.960116E-05
 1.000000E+00 -6.050000E+00  2.919795E-05
 1.000000E+00 -6.000000E+00  4.202517E-05
 1.000000E+00 -5.950000E+00  5.892369E-05
 1.000000E+00 -5.900000E+00  8.089868E-05
 1.000000E+00 -5.850000E+00  1.091283E-04
 1.000000E+00 -5.800000E+00  1.449658E-04
 1.000000E+00 -5.750000E+00  1.899330E-04
 1.000000E+00 -5.700000E+00  2.457030E-04
 1.000000E+00 -5.650000E+00  3.140709E-04
 1.000000E+00 -5.600000E+00  3.969111E-04
 1.000000E+00 -5.550000E+00  4.961226E-04
 1.000000E+00 -5.500000E+00  6.135630E-04
 1.000000E+00 -5.450000E+00  7.509729E-04
 1.000000E+00 -5.400000E+00  9.098953E-04
 1.000000E+00 -5.350000E+00  1.091594E-03
 1.000000E+00 -5.300000E+00  1.296980E-03
 1.000000E+00 -5.250000E+00  1.526540E-03
 1.000000E+00 -5.200000E+00  1.780296E-03
 1.000000E+00 -5.150000E+00  2.057775E-03
 1.000000E+00 -5.100000E+00  2.358014E-03
 1.000000E+00 -5.050000E+00  2.679582E-03
 1.000000E+00 -5.000000E+00  3.020640E-03
 1.000000E+00 -4.950000E+00  3.379009E-03
 1.000000E+00 -4.900000E+00  3.752261E-03
 1.000000E+00 -4.850000E+00  4.137815E-03
 1.000000E+00 -4.800000E+00  4.533027E-03
 1.000000E+00 -4.750000E+00  4.935280E-03
 1.000000E+00 -4.700000E+00  5.342060E-03
 1.000000E+00 -4.650000E+00  5.751012E-03
 1.000000E+00 -4.600000E+00  6.159989E-03
 1.000000E+00 -4.550000E+00  6.567082E-03
 1.000000E+00 -4.500000E+00  6.970629E-03
 1.000000E+00 -4.450000E+00  7.369219E-03
 1.000000E+00 -4.400000E+00  7.761678E-03
 1.000000E+00 -4.350000E+00  8.147049E-03
 1.000000E+00 -4.300000E+00  8.524563E-03
 1.000000E+00 -4.250000E+00  8.893604E-03
 1.000000E+00 -4.200000E+00  9.253677E-03
 1.000000E+00 -4.150000E+00  9.604370E-03
 1.000000E+00 -4.100000E+00  9.945322E-03
 1.000000E+00 -4.050000E+00  1.027619E-02
 1.000000E+00 -4.000000E+00  1.059660E-02
 1.000000E+00 -3.950000E+00  1.090615E-02
 1.000000E+00 -3.900000E+00  1.120430E-02
 1.000000E+00 -3.850000E+00  1.149036E-02
 1.000000E+00 -3.800000E+00  1.176343E-02
 1.000000E+00 -3.750000E+00  1.202229E-02
 1.000000E+00 -3.700000E+00  1.226531E-02
 1.000000E+00 -3.650000E+00  1.249034E-02
 1.000000E+00 -3.600000E+00  1.269457E-02
 1.000000E+00 -3.550000E+00  1.287434E-02
 1.000000E+00 -3.500000E+00  1.302498E-02
 1.000000E+00 -3.450000E+00  1.314053E-02
 1.000000E+00 -3.400000E+00  1.321353E-02
 1.000000E+00 -3.350000E+00  1.323467E-02
 1.000000E+00 -3.300000E+00  1.319256E-02
 1.000000E+00 -3.250000E+00  1.307351E-02
 1.000000E+00 -3.200000E+00  1.286144E-02
 1.000000E+00 -3.150000E+00  1.253812E-02
 1.000000E+00 -3.100000E+00  1.208389E-02
 1.000000E+00 -3.050000E+00  1.147908E-02
 1.000000E+00 -3.000000E+00  1.070648E-02
 1.000000E+00 -2.950000E+00  9.755000E-03
 1.000000E+00 -2.900000E+00  8.624691E-03
 1.000000E+00 -2.850000E+00  7.332654E-03
 1.000000E+00 -2.800000E+00  5.919014E-03
 1.000000E+00 -2.750000E+00  4.451166E-03
 1.000000E+00 -2.700000E+00  3.024007E-03
 1.000000E+00 -2.650000E+00  1.753866E-03
 1.000000E+00 -2.600000E+00  7.650170E-04
 1.000000E+00 -2.550000E+00  1.701211E-04
 1.000000E+00 -2.500000E+00  4.890578E-05
 1.000000E+00 -2.450000E+00  4.313204E-04
 1.000000E+00 -2.400000E+00  1.290884E-03
 1.000000E+00 -2.350000E+00  2.550626E-03
 1.000000E+00 -2.300000E+00  4.099468E-03
 1.000000E+00 -2.250000E+00  5.813470E-03
 1.000000E+00 -2.200000E+00  7.575639E-03
 1.000000E+00 -2.150000E+00  9.289831E-03
 1.000000E+00 -2.100000E+00  1.088725E-02
 1.000000E+00 -2.050000E+00  1.232651E-02
 1.000000E+00 -2.000000E+00  1.358958E-02
 1.000000E+00 -1.950000E+00  1.467583E-02
 1.000000E+00 -1.900000E+00  1.559610E-02
 1.000000E+00 -1.850000E+00  1.636760E-02
 1.000000E+00 -1.800000E+00  1.701017E-02
 1.000000E+00 -1.750000E+00  1.754373E-02
 1.000000E+00 -1.700000E+00  1.798681E-02
 1.000000E+00 -1.650000E+00  1.835577E-02
 1.000000E+00 -1.600000E+00  1.866458E-02
 1.000000E+00 -1.550000E+00  1.892484E-02
 1.000000E+00 -1.500000E+00  1.914598E-02
 1.000000E+00 -1.450000E+00  1.933560E-02
 1.000000E+00 -1.400000E+00  1.949971E-02
 1.000000E+00 -1.350000E+00  1.964306E-02
 1.000000E+00 -1.300000E+00  1.976934E-02
 1.000000E+00 -1.250000E+00  1.988145E-02
 1.000000E+00 -1.200000E+00  1.998160E-02
 1.000000E+00 -1.150000E+00  2.007153E-02
 1.000000E+00 -1.100000E+00  2.015254E-02
 1.000000E+00 -1.050000E+00  2.022565E-02
 1.000000E+00 -1.000000E+00  2.029162E-02
 1.000000E+00 -9.500000E-01  2.035100E-02
 1.000000E+00 -9.000000E-01  2.040419E-02
 1.000000E+00 -8.500000E-01  2.045146E-02
 1.000000E+00 -8.000000E-01  2.049299E-02
 1.000000E+00 -7.500000E-01  2.052885E-02
 1.000000E+00 -7.000000E-01  2.055908E-02
 1.000000E+00 -6.500000E-01  2.058367E-02
 1.000000E+00 -6.000000E-01  2.060265E-02
 1.000000E+00 -5.500000E-01  2.061608E-02
 1.000000E+00 -5.000000E-01  2.062410E-02
 1.000000E+00 -4.500000E-01  2.062701E-02
 1.000000E+00 -4.000000E-01  2.062526E-02
 1.000000E+00 -3.500000E-01  2.061946E-02
 1.000000E+00 -3.000000E-01  2.061045E-02
 1.000000E+00 -2.500000E-01  2.059919E-02
 1.000000E+00 -2.000000E-01  2.058678E-02
 1.000000E+00 -1.500000E-01  2.057438E-02
 1.000000E+00 -1.000000E-01  2.056311E-02
 1.000000E+00 -5.000000E-02  2.055395E-02
 1.000000E+00  0.000000E+00  2.054768E-02
 1.000000E+00  5.000000E-02  2.054479E-02
 1.000000E+00  1.000000E-01  2.054541E-02
 1.000000E+00  1.500000E-01  2.054935E-02
 1.000000E+00  2.000000E-01  2.055609E-02
 1.000000E+00  2.500000E-01  2.056482E-02
 1.000000E+00  3.000000E-01  2.057455E-02
 1.000000E+00  3.500000E-01  2.058416E-02
 1.000000E+00  4.000000E-01  2.059250E-02
 1.000000E+00  4.500000E-01  2.059844E-02
 1.000000E+00  5.000000E-01  2.060091E-02
 1.000000E+00  5.500000E-01  2.059898E-02
 1.000000E+00  6.000000E-01  2.059181E-02
 1.000000E+00  6.500000E-01  2.057871E-02
 1.000000E+00  7.000000E-01  2.055910E-02
 1.000000E+00  7.500000E-01  2.053248E-02
 1.000000E+00  8.000000E-01  2.049843E-02
 1.000000E+00  8.500000E-01  2.045659E-02
 1.000000E+00  9.000000E-01  2.040660E-02
 1.000000E+00  9.500000E-01  2.034814E-02
 1.000000E+00  1.000000E+00  2.028084E-02
 1.000000E+00  1.050000E+00  2.020432E-02
 1.000000E+00  1.100000E+00  2.011818E-02
 1.000000E+00  1.150000E+00  2.002196E-02
 1.000000E+00  1.200000E+00  1.991520E-02
 1.000000E+00  1.250000E+00  1.979738E-02
 1.000000E+00  1.300000E+00  1.966804E-02
 1.000000E+00  1.350000E+00  1.952677E-02
 1.000000E+00  1.400000E+00  1.937328E-02
 1.000000E+00  1.450000E+00  1.920750E-02
 1.000000E+00  1.500000E+00  1.902968E-02
 1.000000E+00  1.550000E+00  1.884046E-02
 1.000000E+00  1.600000E+00  1.864105E-02
 1.000000E+00  1.650000E+00  1.843322E-02
 1.000000E+00  1.700000E+00  1.821946E-02
 1.000000E+00  1.750000E+00  1.800289E-02
 1.000000E+00  1.800000E+00  1.778723E-02
 1.000000E+00  1.850000E+00  1.757662E-02
 1.000000E+00  1.900000E+00  1.737533E-02
 1.000000E+00  1.950000E+00  1.718744E-02
 1.000000E+00  2.000000E+00  1.701649E-02
 1.000000E+00  2.050000E+00  1.686505E-02
 1.000000E+00  2.100000E+00  1.673450E-02
 1.000000E+00  2.150000E+00  1.662485E-02
 1.000000E+00  2.200000E+00  1.653472E-02
 1.000000E+00  2.250000E+00  1.646153E-02
 1.000000E+00  2.300000E+00  1.640171E-02
 1.000000E+00  2.350000E+00  1.635116E-02
 1.000000E+00  2.400000E+00  1.630553E-02
 1.000000E+00  2.450000E+00  1.626065E-02
 1.000000E+00  2.500000E+00  1.621274E-02
 1.000000E+00  2.550000E+00  1.615860E-02
 1.000000E+00  2.600000E+00  1.609575E-02
 1.000000E+00  2.650000E+00  1.602236E-02
 1.000000E+00  2.700000E+00  1.593726E-02
 1.000000E+00  2.750000E+00  1.583980E-02
 1.000000E+00  2.800000E+00  1.572979E-02
 1.000000E+00  2.850000E+00  1.560737E-02
 1.000000E+00  2.900000E+00  1.547289E-02
 1.000000E+00  2.950000E+00  1.532687E-02
 1.000000E+00  3.000000E+00  1.516988E-02
 1.000000E+00  3.050000E+00  1.500252E-02
 1.000000E+00  3.100000E+00  1.482538E-02
 1.000000E+00  3.150000E+00  1.463897E-02
 1.000000E+00  3.200000E+00  1.444377E-02
 1.000000E+00  3.250000E+00  1.424017E-02
 1.000000E+00  3.300000E+00  1.402847E-02
 1.000000E+00  3.350000E+00  1.380890E-02
 1.000000E+00  3.400000E+00  1.358161E-02
 1.000000E+00  3.450000E+00  1.334670E-02
 1.000000E+00  3.500000E+00  1.310417E-02
 1.000000E+00  3.550000E+00  1.285398E-02
 1.000000E+00  3.600000E+00  1.259607E-02
 1.000000E+00  3.650000E+00  1.233030E-02
 1.000000E+00  3.700000E+00  1.205652E-02
 1.000000E+00  3.750000E+00  1.177459E-02
 1.000000E+00  3.800000E+00  1.148432E-02
 1.000000E+00  3.850000E+00  1.118555E-02
 1.000000E+00  3.900000E+00  1.087813E-02
 1.000000E+00  3.950000E+00  1.056193E-02
 1.000000E+00  4.000000E+00  1.023685E-02
 1.000000E+00  4.050000E+00  9.902845E-03
 1.000000E+00  4.100000E+00  9.559905E-03
 1.000000E+00  4.150000E+00  9.208095E-03
 1.000000E+00  4.200000E+00  8.847552E-03
 1.000000E+00  4.250000E+00  8.478512E-03
 1.000000E+00  4.300000E+00  8.101328E-03
 1.000000E+00  4.350000E+00  7.716497E-03
 1.000000E+00  4.400000E+00  7.324696E-03
 1.000000E+00  4.450000E+00  6.926806E-03
 1.000000E+00  4.500000E+00  6.523950E-03
 1.000000E+00  4.550000E+00  6.117510E-03
 1.000000E+00  4.600000E+00  5.709144E-03
 1.000000E+00  4.650000E+00  5.300781E-03
 1.000000E+00  4.700000E+00  4.894608E-03
 1.000000E+00  4.750000E+00  4.493031E-03
 1.000000E+00  4.800000E+00  4.098622E-03
 1.000000E+00  4.850000E+00  3.714048E-03
 1.000000E+00  4.900000E+00  3.341991E-03
 1.000000E+00  4.950000E+00  2.985054E-03
 1.000000E+00  5.000000E+00  2.645667E-03
 1.000000E+00  5.050000E+00  2.325995E-03
 1.000000E+00  5.100000E+00  2.027851E-03
 1.000000E+00  5.150000E+00  1.752635E-03
 1.000000E+00  5.200000E+00  1.501272E-03
 1.000000E+00  5.250000E+00  1.274198E-03
 1.000000E+00  5.300000E+00  1.071349E-03
 1.000000E+00  5.350000E+00  8.921931E-04
 1.000000E+00  5.400000E+00  7.357741E-04
 1.000000E+00  5.450000E+00  6.007793E-04
 1.000000E+00  5.500000E+00  4.856184E-04
 1.000000E+00  5.550000E+00  3.885090E-04
 1.000000E+00  5.600000E+00  3.075609E-04
 1.000000E+00  5.650000E+00  2.408545E-04
 1.000000E+00  5.700000E+00  1.865082E-04
 1.000000E+00  5.750000E+00  1.427325E-04
 1.000000E+00  5.800000E+00  1.078697E-04
 1.000000E+00  5.850000E+00  8.041979E-05
 1.000000E+00  5.900000E+00  5.905384E-05
 1.000000E+00  5.950000E+00  4.261736E-05
 1.000000E+00  6.000000E+00  3.012567E-05
 1.000000E+00  6.050000E+00  2.075377E-05
 1.000000E+00  6.100000E+00  1.382262E-05
 1.000000E+00  6.150000E+00  8.783613E-06
 1.000000E+00  6.200000E+00  5.202656E-06
 1.000000E+00  6.250000E+00  2.745078E-06
 1.000000E+00  6.300000E+00  1.162372E-06
 1.000000E+00  6.350000E+00  2.818096E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  3.949097E-07
 1.050000E+00 -6.300000E+00  1.624922E-06
 1.050000E+00 -6.250000E+00  3.822641E-06
 1.050000E+00 -6.200000E+00  7.207909E-06
 1.050000E+00 -6.150000E+00  1.209405E-05
 1.050000E+00 -6.100000E+00  1.889857E-05
 1.050000E+00 -6.050000E+00  2.815684E-05
 1.050000E+00 -6.000000E+00  4.053725E-05
 1.050000E+00 -5.950000E+00  5.685625E-05
 1.050000E+00 -5.900000E+00  7.809162E-05
 1.050000E+00 -5.850000E+00  1.053917E-04
 1.050000E+00 -5.800000E+00  1.400786E-04
 1.050000E+00 -5.750000E+00  1.836428E-04
 1.050000E+00 -5.700000E+00  2.377283E-04
 1.050000E+00 -5.650000E+00  3.041043E-04
 1.050000E+00 -5.600000E+00  3.846260E-04
 1.050000E+00 -5.550000E+00  4.811817E-04
 1.050000E+00 -5.500000E+00  5.956285E-04
 1.050000E+00 -5.450000E+00  7.297189E-04
 1.050000E+00 -5.400000E+00  8.850213E-04
 1.050000E+00 -5.350000E+00  1.062839E-03
 1.050000E+00 -5.300000E+00  1.264132E-03
 1.050000E+00 -5.250000E+00  1.489453E-03
 1.050000E+00 -5.200000E+00  1.738895E-03
 1.050000E+00 -5.150000E+00  2.012062E-03
 1.050000E+00 -5.100000E+00  2.308069E-03
 1.050000E+00 -5.050000E+00  2.625561E-03
 1.050000E+00 -5.000000E+00  2.962767E-03
 1.050000E+00 -4.950000E+00  3.317569E-03
 1.050000E+00 -4.900000E+00  3.687585E-03
 1.050000E+00 -4.850000E+00  4.070269E-03
 1.050000E+00 -4.800000E+00  4.462996E-03
 1.050000E+00 -4.750000E+00  4.863157E-03
 1.050000E+00 -4.700000E+00  5.268233E-03
 1.050000E+00 -4.650000E+00  5.675856E-03
 1.050000E+00 -4.600000E+00  6.083860E-03
 1.050000E+00 -4.550000E+00  6.490306E-03
 1.050000E+00 -4.500000E+00  6.893505E-03
 1.050000E+00 -4.450000E+00  7.292014E-03
 1.050000E+00 -4.400000E+00  7.684628E-03
 1.050000E+00 -4.350000E+00  8.070357E-03
 1.050000E+00 -4.300000E+00  8.448404E-03
 1.050000E+00 -4.250000E+00  8.818124E-03
 1.050000E+00 -4.200000E+00  9.178997E-03
 1.050000E+00 -4.150000E+00  9.530590E-03
 1.050000E+00 -4.100000E+00  9.872522E-03
 1.050000E+00 -4.050000E+00  1.020443E-02
 1.050000E+00 -4.000000E+00  1.052594E-02
 1.050000E+00 -3.950000E+00  1.083663E-02
 1.050000E+00 -3.900000E+00  1.113596E-02
 1.050000E+00 -3.850000E+00  1.142326E-02
 1.050000E+00 -3.800000E+00  1.169761E-02
 1.050000E+00 -3.750000E+00  1.195783E-02
 1.050000E+00 -3.700000E+00  1.220231E-02
 1.050000E+00 -3.650000E+00  1.242895E-02
 1.050000E+00 -3.600000E+00  1.263498E-02
 1.050000E+00 -3.550000E+00  1.281684E-02
 1.050000E+00 -3.500000E+00  1.296995E-02
 1.050000E+00 -3.450000E+00  1.308848E-02
 1.050000E+00 -3.400000E+00  1.316515E-02
 1.050000E+00 -3.350000E+00  1.319088E-02
 1.050000E+00 -3.300000E+00  1.315458E-02
 1.050000E+00 -3.250000E+00  1.304292E-02
 1.050000E+00 -3.200000E+00  1.284032E-02
 1.050000E+00 -3.150000E+00  1.252914E-02
 1.050000E+00 -3.100000E+00  1.209041E-02
 1.050000E+00 -3.050000E+00  1.150525E-02
 1.050000E+00 -3.000000E+00  1.075724E-02
 1.050000E+00 -2.950000E+00  9.836010E-03
 1.050000E+00 -2.900000E+00  8.742041E-03
 1.050000E+00 -2.850000E+00  7.492337E-03
 1.050000E+00 -2.800000E+00  6.126094E-03
 1.050000E+00 -2.750000E+00  4.708687E-03
 1.050000E+00 -2.700000E+00  3.331780E-03
 1.050000E+00 -2.650000E+00  2.107414E-03
 1.050000E+00 -2.600000E+00  1.155056E-03
 1.050000E+00 -2.550000E+00  5.829113E-04
 1.050000E+00 -2.500000E+00  4.676040E-04
 1.050000E+00 -2.450000E+00  8.381259E-04
 1.050000E+00 -2.400000E+00  1.669458E-03
 1.050000E+00 -2.350000E+00  2.888146E-03
 1.050000E+00 -2.300000E+00  4.387822E-03
 1.050000E+00 -2.250000E+00  6.049436E-03
 1.050000E+00 -2.200000E+00  7.760205E-03
 1.050000E+00 -2.150000E+00  9.427037E-03
 1.050000E+00 -2.100000E+00  1.098292E-02
 1.050000E+00 -2.050000E+00  1.238716E-02
 1.050000E+00 -2.000000E+00  1.362160E-02
 1.050000E+00 -1.950000E+00  1.468501E-02
 1.050000E+00 -1.900000E+00  1.558740E-02
 1.050000E+00 -1.850000E+00  1.634509E-02
 1.050000E+00 -1.800000E+00  1.697707E-02
 1.050000E+00 -1.750000E+00  1.750256E-02
 1.050000E+00 -1.700000E+00  1.793949E-02
 1.050000E+00 -1.650000E+00  1.830376E-02
 1.050000E+00 -1.600000E+00  1.860896E-02
 1.050000E+00 -1.550000E+00  1.886642E-02
 1.050000E+00 -1.500000E+00  1.908538E-02
 1.050000E+00 -1.450000E+00  1.927330E-02
 1.050000E+00 -1.400000E+00  1.943610E-02
 1.050000E+00 -1.350000E+00  1.957845E-02
 1.050000E+00 -1.300000E+00  1.970403E-02
 1.050000E+00 -1.250000E+00  1.981570E-02
 1.050000E+00 -1.200000E+00  1.991570E-02
 1.050000E+00 -1.150000E+00  2.000576E-02
 1.050000E+00 -1.100000E+00  2.008725E-02
 1.050000E+00 -1.050000E+00  2.016119E-02
 1.050000E+00 -1.000000E+00  2.022839E-02
 1.050000E+00 -9.500000E-01  2.028947E-02
 1.050000E+00 -9.000000E-01  2.034487E-02
 1.050000E+00 -8.500000E-01  2.039491E-02
 1.050000E+00 -8.000000E-01  2.043983E-02
 1.050000E+00 -7.500000E-01  2.047976E-02
 1.050000E+00 -7.000000E-01  2.051476E-02
 1.050000E+00 -6.500000E-01  2.054487E-02
 1.050000E+00 -6.000000E-01  2.057013E-02
 1.050000E+00 -5.500000E-01  2.059058E-02
 1.050000E+00 -5.000000E-01  2.060632E-02
 1.050000E+00 -4.500000E-01  2.061753E-02
 1.050000E+00 -4.000000E-01  2.062450E-02
 1.050000E+00 -3.500000E-01  2.062765E-02
 1.050000E+00 -3.000000E-01  2.062752E-02
 1.050000E+00 -2.500000E-01  2.062477E-02
 1.050000E+00 -2.000000E-01  2.062013E-02
 1.050000E+00 -1.500000E-01  2.061439E-02
 1.050000E+00 -1.000000E-01  2.060833E-02
 1.050000E+00 -5.000000E-02  2.060264E-02
 1.050000E+00  0.000000E+00  2.059791E-02
 1.050000E+00  5.000000E-02  2.059451E-02
 1.050000E+00  1.000000E-01  2.059262E-02
 1.050000E+00  1.500000E-01  2.059218E-02
 1.050000E+00  2.000000E-01  2.059290E-02
 1.050000E+00  2.500000E-01  2.059431E-02
 1.050000E+00  3.000000E-01  2.059578E-02
 1.050000E+00  3.500000E-01  2.059655E-02
 1.050000E+00  4.000000E-01  2.059581E-02
 1.050000E+00  4.500000E-01  2.059274E-02
 1.050000E+00  5.000000E-01  2.058652E-02
 1.050000E+00  5.500000E-01  2.057637E-02
 1.050000E+00  6.000000E-01  2.056159E-02
 1.050000E+00  6.500000E-01  2.054152E-02
 1.050000E+00  7.000000E-01  2.051558E-02
 1.050000E+00  7.500000E-01  2.048321E-02
 1.050000E+00  8.000000E-01  2.044391E-02
 1.050000E+00  8.500000E-01  2.039719E-02
 1.050000E+00  9.000000E-01  2.034257E-02
 1.050000E+00  9.500000E-01  2.027952E-02
 1.050000E+00  1.000000E+00  2.020751E-02
 1.050000E+00  1.050000E+00  2.012593E-02
 1.050000E+00  1.100000E+00  2.003415E-02
 1.050000E+00  1.150000E+00  1.993143E-02
 1.050000E+00  1.200000E+00  1.981701E-02
 1.050000E+00  1.250000E+00  1.969008E-02
 1.050000E+00  1.300000E+00  1.954982E-02
 1.050000E+00  1.350000E+00  1.939548E-02
 1.050000E+00  1.400000E+00  1.922644E-02
 1.050000E+00  1.450000E+00  1.904233E-02
 1.050000E+00  1.500000E+00  1.884317E-02
 1.050000E+00  1.550000E+00  1.862952E-02
 1.050000E+00  1.600000E+00  1.840266E-02
 1.050000E+00  1.650000E+00  1.816470E-02
 1.050000E+00  1.700000E+00  1.791872E-02
 1.050000E+00  1.750000E+00  1.766876E-02
 1.050000E+00  1.800000E+00  1.741978E-02
 1.050000E+00  1.850000E+00  1.717740E-02
 1.050000E+00  1.900000E+00  1.694754E-02
 1.050000E+00  1.950000E+00  1.673597E-02
 1.050000E+00  2.000000E+00  1.654770E-02
 1.050000E+00  2.050000E+00  1.638650E-02
 1.050000E+00  2.100000E+00  1.625444E-02
 1.050000E+00  2.150000E+00  1.615159E-02
 1.050000E+00  2.200000E+00  1.607611E-02
 1.050000E+00  2.250000E+00  1.602437E-02
 1.050000E+00  2.300000E+00  1.599144E-02
 1.050000E+00  2.350000E+00  1.597156E-02
 1.050000E+00  2.400000E+00  1.595877E-02
 1.050000E+00  2.450000E+00  1.594734E-02
 1.050000E+00  2.500000E+00  1.593219E-02
 1.050000E+00  2.550000E+00  1.590913E-02
 1.050000E+00  2.600000E+00  1.587493E-02
 1.050000E+00  2.650000E+00  1.582736E-02
 1.050000E+00  2.700000E+00  1.576504E-02
 1.050000E+00  2.750000E+00  1.568735E-02
 1.050000E+00  2.800000E+00  1.559421E-02
 1.050000E+00  2.850000E+00  1.548599E-02
 1.050000E+00  2.900000E+00  1.536332E-02
 1.050000E+00  2.950000E+00  1.522700E-02
 1.050000E+00  3.000000E+00  1.507789E-02
 1.050000E+00  3.050000E+00  1.491687E-02
 1.050000E+00  3.100000E+00  1.474475E-02
 1.050000E+00  3.150000E+00  1.456228E-02
 1.050000E+00  3.200000E+00  1.437011E-02
 1.050000E+00  3.250000E+00  1.416879E-02
 1.050000E+00  3.300000E+00  1.395874E-02
 1.050000E+00  3.350000E+00  1.374031E-02
 1.050000E+00  3.400000E+00  1.351373E-02
 1.050000E+00  3.450000E+00  1.327916E-02
 1.050000E+00  3.500000E+00  1.303667E-02
 1.050000E+00  3.550000E+00  1.278628E-02
 1.050000E+00  3.600000E+00  1.252793E-02
 1.050000E+00  3.650000E+00  1.226155E-02
 1.050000E+00  3.700000E+00  1.198701E-02
 1.050000E+00  3.750000E+00  1.170418E-02
 1.050000E+00  3.800000E+00  1.141291E-02
 1.050000E+00  3.850000E+00  1.111306E-02
 1.050000E+00  3.900000E+00  1.080450E-02
 1.050000E+00  3.950000E+00  1.048711E-02
 1.050000E+00  4.000000E+00  1.016082E-02
 1.050000E+00  4.050000E+00  9.825595E-03
 1.050000E+00  4.100000E+00  9.481451E-03
 1.050000E+00  4.150000E+00  9.128475E-03
 1.050000E+00  4.200000E+00  8.766831E-03
 1.050000E+00  4.250000E+00  8.396783E-03
 1.050000E+00  4.300000E+00  8.018717E-03
 1.050000E+00  4.350000E+00  7.633169E-03
 1.050000E+00  4.400000E+00  7.240853E-03
 1.050000E+00  4.450000E+00  6.842695E-03
 1.050000E+00  4.500000E+00  6.439859E-03
 1.050000E+00  4.550000E+00  6.033772E-03
 1.050000E+00  4.600000E+00  5.626130E-03
 1.050000E+00  4.650000E+00  5.218899E-03
 1.050000E+00  4.700000E+00  4.814295E-03
 1.050000E+00  4.750000E+00  4.414742E-03
 1.050000E+00  4.800000E+00  4.022819E-03
 1.050000E+00  4.850000E+00  3.641186E-03
 1.050000E+00  4.900000E+00  3.272505E-03
 1.050000E+00  4.950000E+00  2.919343E-03
 1.050000E+00  5.000000E+00  2.584080E-03
 1.050000E+00  5.050000E+00  2.268818E-03
 1.050000E+00  5.100000E+00  1.975299E-03
 1.050000E+00  5.150000E+00  1.704837E-03
 1.050000E+00  5.200000E+00  1.458276E-03
 1.050000E+00  5.250000E+00  1.235960E-03
 1.050000E+00  5.300000E+00  1.037745E-03
 1.050000E+00  5.350000E+00  8.630202E-04
 1.050000E+00  5.400000E+00  7.107628E-04
 1.050000E+00  5.450000E+00  5.796078E-04
 1.050000E+00  5.500000E+00  4.679277E-04
 1.050000E+00  5.550000E+00  3.739193E-04
 1.050000E+00  5.600000E+00  2.956869E-04
 1.050000E+00  5.650000E+00  2.313193E-04
 1.050000E+00  5.700000E+00  1.789546E-04
 1.050000E+00  5.750000E+00  1.368316E-04
 1.050000E+00  5.800000E+00  1.033262E-04
 1.050000E+00  5.850000E+00  7.697462E-05
 1.050000E+00  5.900000E+00  5.648465E-05
 1.050000E+00  5.950000E+00  4.073696E-05
 1.050000E+00  6.000000E+00  2.877925E-05
 1.050000E+00  6.050000E+00  1.981533E-05
 1.050000E+00  6.100000E+00  1.319101E-05
 1.050000E+00  6.150000E+00  8.378536E-06
 1.050000E+00  6.200000E+00  4.960837E-06
 1.050000E+00  6.250000E+00  2.616680E-06
 1.050000E+00  6.300000E+00  1.107751E-06
 1.050000E+00  6.350000E+00  2.685296E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.794383E-07
 1.100000E+00 -6.300000E+00  1.561330E-06
 1.100000E+00 -6.250000E+00  3.673331E-06
 1.100000E+00 -6.200000E+00  6.927212E-06
 1.100000E+00 -6.150000E+00  1.162505E-05
 1.100000E+00 -6.100000E+00  1.816976E-05
 1.100000E+00 -6.050000E+00  2.707863E-05
 1.100000E+00 -6.000000E+00  3.899831E-05
 1.100000E+00 -5.950000E+00  5.471995E-05
 1.100000E+00 -5.900000E+00  7.519265E-05
 1.100000E+00 -5.850000E+00  1.015333E-04
 1.100000E+00 -5.800000E+00  1.350309E-04
 1.100000E+00 -5.750000E+00  1.771426E-04
 1.100000E+00 -5.700000E+00  2.294801E-04
 1.100000E+00 -5.650000E+00  2.937848E-04
 1.100000E+00 -5.600000E+00  3.718899E-04
 1.100000E+00 -5.550000E+00  4.656704E-04
 1.100000E+00 -5.500000E+00  5.769812E-04
 1.100000E+00 -5.450000E+00  7.075853E-04
 1.100000E+00 -5.400000E+00  8.590759E-04
 1.100000E+00 -5.350000E+00  1.032795E-03
 1.100000E+00 -5.300000E+00  1.229758E-03
 1.100000E+00 -5.250000E+00  1.450581E-03
 1.100000E+00 -5.200000E+00  1.695432E-03
 1.100000E+00 -5.150000E+00  1.963998E-03
 1.100000E+00 -5.100000E+00  2.255476E-03
 1.100000E+00 -5.050000E+00  2.568594E-03
 1.100000E+00 -5.000000E+00  2.901655E-03
 1.100000E+00 -4.950000E+00  3.252605E-03
 1.100000E+00 -4.900000E+00  3.619118E-03
 1.100000E+00 -4.850000E+00  3.998682E-03
 1.100000E+00 -4.800000E+00  4.388700E-03
 1.100000E+00 -4.750000E+00  4.786572E-03
 1.100000E+00 -4.700000E+00  5.189776E-03
 1.100000E+00 -4.650000E+00  5.595932E-03
 1.100000E+00 -4.600000E+00  6.002850E-03
 1.100000E+00 -4.550000E+00  6.408566E-03
 1.100000E+00 -4.500000E+00  6.811355E-03
 1.100000E+00 -4.450000E+00  7.209742E-03
 1.100000E+00 -4.400000E+00  7.602484E-03
 1.100000E+00 -4.350000E+00  7.988560E-03
 1.100000E+00 -4.300000E+00  8.367139E-03
 1.100000E+00 -4.250000E+00  8.737547E-03
 1.100000E+00 -4.200000E+00  9.099240E-03
 1.100000E+00 -4.150000E+00  9.451760E-03
 1.100000E+00 -4.100000E+00  9.794712E-03
 1.100000E+00 -4.050000E+00  1.012772E-02
 1.100000E+00 -4.000000E+00  1.045040E-02
 1.100000E+00 -3.950000E+00  1.076232E-02
 1.100000E+00 -3.900000E+00  1.106296E-02
 1.100000E+00 -3.850000E+00  1.135165E-02
 1.100000E+00 -3.800000E+00  1.162750E-02
 1.100000E+00 -3.750000E+00  1.188936E-02
 1.100000E+00 -3.700000E+00  1.213569E-02
 1.100000E+00 -3.650000E+00  1.236445E-02
 1.100000E+00 -3.600000E+00  1.257298E-02
 1.100000E+00 -3.550000E+00  1.275787E-02
 1.100000E+00 -3.500000E+00  1.291472E-02
 1.100000E+00 -3.450000E+00  1.303798E-02
 1.100000E+00 -3.400000E+00  1.312067E-02
 1.100000E+00 -3.350000E+00  1.315418E-02
 1.100000E+00 -3.300000E+00  1.312798E-02
 1.100000E+00 -3.250000E+00  1.302950E-02
 1.100000E+00 -3.200000E+00  1.284406E-02
 1.100000E+00 -3.150000E+00  1.255517E-02
 1.100000E+00 -3.100000E+00  1.214523E-02
 1.100000E+00 -3.050000E+00  1.159687E-02
 1.100000E+00 -3.000000E+00  1.089526E-02
 1.100000E+00 -2.950000E+00  1.003142E-02
 1.100000E+00 -2.900000E+00  9.006715E-03
 1.100000E+00 -2.850000E+00  7.838029E-03
 1.100000E+00 -2.800000E+00  6.562872E-03
 1.100000E+00 -2.750000E+00  5.242857E-03
 1.100000E+00 -2.700000E+00  3.963566E-03
 1.100000E+00 -2.650000E+00  2.828924E-03
 1.100000E+00 -2.600000E+00  1.949223E-03
 1.100000E+00 -2.550000E+00  1.424066E-03
 1.100000E+00 -2.500000E+00  1.323929E-03
 1.100000E+00 -2.450000E+00  1.675642E-03
 1.100000E+00 -2.400000E+00  2.456589E-03
 1.100000E+00 -2.350000E+00  3.599678E-03
 1.100000E+00 -2.300000E+00  5.007305E-03
 1.100000E+00 -2.250000E+00  6.569680E-03
 1.100000E+00 -2.200000E+00  8.182152E-03
 1.100000E+00 -2.150000E+00  9.757654E-03
 1.100000E+00 -2.100000E+00  1.123283E-02
 1.100000E+00 -2.050000E+00  1.256856E-02
 1.100000E+00 -2.000000E+00  1.374666E-02
 1.100000E+00 -1.950000E+00  1.476491E-02
 1.100000E+00 -1.900000E+00  1.563180E-02
 1.100000E+00 -1.850000E+00  1.636201E-02
 1.100000E+00 -1.800000E+00  1.697296E-02
 1.100000E+00 -1.750000E+00  1.748248E-02
 1.100000E+00 -1.700000E+00  1.790732E-02
 1.100000E+00 -1.650000E+00  1.826244E-02
 1.100000E+00 -1.600000E+00  1.856072E-02
 1.100000E+00 -1.550000E+00  1.881291E-02
 1.100000E+00 -1.500000E+00  1.902785E-02
 1.100000E+00 -1.450000E+00  1.921267E-02
 1.100000E+00 -1.400000E+00  1.937308E-02
 1.100000E+00 -1.350000E+00  1.951360E-02
 1.100000E+00 -1.300000E+00  1.963779E-02
 1.100000E+00 -1.250000E+00  1.974846E-02
 1.100000E+00 -1.200000E+00  1.984781E-02
 1.100000E+00 -1.150000E+00  1.993755E-02
 1.100000E+00 -1.100000E+00  2.001906E-02
 1.100000E+00 -1.050000E+00  2.009337E-02
 1.100000E+00 -1.000000E+00  2.016132E-02
 1.100000E+00 -9.500000E-01  2.022355E-02
 1.100000E+00 -9.000000E-01  2.028055E-02
 1.100000E+00 -8.500000E-01  2.033267E-02
 1.100000E+00 -8.000000E-01  2.038016E-02
 1.100000E+00 -7.500000E-01  2.042321E-02
 1.100000E+00 -7.000000E-01  2.046189E-02
 1.100000E+00 -6.500000E-01  2.049625E-02
 1.100000E+00 -6.000000E-01  2.052633E-02
 1.100000E+00 -5.500000E-01  2.055215E-02
 1.100000E+00 -5.000000E-01  2.057375E-02
 1.100000E+00 -4.500000E-01  2.059123E-02
 1.100000E+00 -4.000000E-01  2.060476E-02
 1.100000E+00 -3.500000E-01  2.061458E-02
 1.100000E+00 -3.000000E-01  2.062105E-02
 1.100000E+00 -2.500000E-01  2.062457E-02
 1.100000E+00 -2.000000E-01  2.062564E-02
 1.100000E+00 -1.500000E-01  2.062478E-02
 1.100000E+00 -1.000000E-01  2.062254E-02
 1.100000E+00 -5.000000E-02  2.061941E-02
 1.100000E+00  0.000000E+00  2.061582E-02
 1.100000E+00  5.000000E-02  2.061209E-02
 1.100000E+00  1.000000E-01  2.060841E-02
 1.100000E+00  1.500000E-01  2.060481E-02
 1.100000E+00  2.000000E-01  2.060119E-02
 1.100000E+00  2.500000E-01  2.059727E-02
 1.100000E+00  3.000000E-01  2.059267E-02
 1.100000E+00  3.500000E-01  2.058690E-02
 1.100000E+00  4.000000E-01  2.057938E-02
 1.100000E+00  4.500000E-01  2.056952E-02
 1.100000E+00  5.000000E-01  2.055667E-02
 1.100000E+00  5.500000E-01  2.054018E-02
 1.100000E+00  6.000000E-01  2.051943E-02
 1.100000E+00  6.500000E-01  2.049380E-02
 1.100000E+00  7.000000E-01  2.046270E-02
 1.100000E+00  7.500000E-01  2.042553E-02
 1.100000E+00  8.000000E-01  2.038173E-02
 1.100000E+00  8.500000E-01  2.033068E-02
 1.100000E+00  9.000000E-01  2.027177E-02
 1.100000E+00  9.500000E-01  2.020432E-02
 1.100000E+00  1.000000E+00  2.012759E-02
 1.100000E+00  1.050000E+00  2.004076E-02
 1.100000E+00  1.100000E+00  1.994291E-02
 1.100000E+00  1.150000E+00  1.983303E-02
 1.100000E+00  1.200000E+00  1.971001E-02
 1.100000E+00  1.250000E+00  1.957264E-02
 1.100000E+00  1.300000E+00  1.941970E-02
 1.100000E+00  1.350000E+00  1.924999E-02
 1.100000E+00  1.400000E+00  1.906244E-02
 1.100000E+00  1.450000E+00  1.885626E-02
 1.100000E+00  1.500000E+00  1.863115E-02
 1.100000E+00  1.550000E+00  1.838749E-02
 1.100000E+00  1.600000E+00  1.812656E-02
 1.100000E+00  1.650000E+00  1.785084E-02
 1.100000E+00  1.700000E+00  1.756410E-02
 1.100000E+00  1.750000E+00  1.727156E-02
 1.100000E+00  1.800000E+00  1.697975E-02
 1.100000E+00  1.850000E+00  1.669627E-02
 1.100000E+00  1.900000E+00  1.642928E-02
 1.100000E+00  1.950000E+00  1.618682E-02
 1.100000E+00  2.000000E+00  1.597601E-02
 1.100000E+00  2.050000E+00  1.580222E-02
 1.100000E+00  2.100000E+00  1.566845E-02
 1.100000E+00  2.150000E+00  1.557492E-02
 1.100000E+00  2.200000E+00  1.551906E-02
 1.100000E+00  2.250000E+00  1.549580E-02
 1.100000E+00  2.300000E+00  1.549824E-02
 1.100000E+00  2.350000E+00  1.551843E-02
 1.100000E+00  2.400000E+00  1.554814E-02
 1.100000E+00  2.450000E+00  1.557960E-02
 1.100000E+00  2.500000E+00  1.560606E-02
 1.100000E+00  2.550000E+00  1.562203E-02
 1.100000E+00  2.600000E+00  1.562345E-02
 1.100000E+00  2.650000E+00  1.560761E-02
 1.100000E+00  2.700000E+00  1.557300E-02
 1.100000E+00  2.750000E+00  1.551906E-02
 1.100000E+00  2.800000E+00  1.544598E-02
 1.100000E+00  2.850000E+00  1.535446E-02
 1.100000E+00  2.900000E+00  1.524553E-02
 1.100000E+00  2.950000E+00  1.512037E-02
 1.100000E+00  3.000000E+00  1.498024E-02
 1.100000E+00  3.050000E+00  1.482635E-02
 1.100000E+00  3.100000E+00  1.465984E-02
 1.100000E+00  3.150000E+00  1.448172E-02
 1.100000E+00  3.200000E+00  1.429286E-02
 1.100000E+00  3.250000E+00  1.409400E-02
 1.100000E+00  3.300000E+00  1.388573E-02
 1.100000E+00  3.350000E+00  1.366851E-02
 1.100000E+00  3.400000E+00  1.344268E-02
 1.100000E+00  3.450000E+00  1.320848E-02
 1.100000E+00  3.500000E+00  1.296603E-02
 1.100000E+00  3.550000E+00  1.271541E-02
 1.100000E+00  3.600000E+00  1.245662E-02
 1.100000E+00  3.650000E+00  1.218960E-02
 1.100000E+00  3.700000E+00  1.191427E-02
 1.100000E+00  3.750000E+00  1.163052E-02
 1.100000E+00  3.800000E+00  1.133822E-02
 1.100000E+00  3.850000E+00  1.103726E-02
 1.100000E+00  3.900000E+00  1.072752E-02
 1.100000E+00  3.950000E+00  1.040891E-02
 1.100000E+00  4.000000E+00  1.008138E-02
 1.100000E+00  4.050000E+00  9.744908E-03
 1.100000E+00  4.100000E+00  9.399536E-03
 1.100000E+00  4.150000E+00  9.045373E-03
 1.100000E+00  4.200000E+00  8.682613E-03
 1.100000E+00  4.250000E+00  8.311551E-03
 1.100000E+00  4.300000E+00  7.932609E-03
 1.100000E+00  4.350000E+00  7.546362E-03
 1.100000E+00  4.400000E+00  7.153568E-03
 1.100000E+00  4.450000E+00  6.755197E-03
 1.100000E+00  4.500000E+00  6.352459E-03
 1.100000E+00  4.550000E+00  5.946825E-03
 1.100000E+00  4.600000E+00  5.540032E-03
 1.100000E+00  4.650000E+00  5.134082E-03
 1.100000E+00  4.700000E+00  4.731216E-03
 1.100000E+00  4.750000E+00  4.333876E-03
 1.100000E+00  4.800000E+00  3.944644E-03
 1.100000E+00  4.850000E+00  3.566172E-03
 1.100000E+00  4.900000E+00  3.201092E-03
 1.100000E+00  4.950000E+00  2.851934E-03
 1.100000E+00  5.000000E+00  2.521021E-03
 1.100000E+00  5.050000E+00  2.210388E-03
 1.100000E+00  5.100000E+00  1.921699E-03
 1.100000E+00  5.150000E+00  1.656183E-03
 1.100000E+00  5.200000E+00  1.414595E-03
 1.100000E+00  5.250000E+00  1.197189E-03
 1.100000E+00  5.300000E+00  1.003736E-03
 1.100000E+00  5.350000E+00  8.335488E-04
 1.100000E+00  5.400000E+00  6.855391E-04
 1.100000E+00  5.450000E+00  5.582912E-04
 1.100000E+00  5.500000E+00  4.501431E-04
 1.100000E+00  5.550000E+00  3.592733E-04
 1.100000E+00  5.600000E+00  2.837833E-04
 1.100000E+00  5.650000E+00  2.217728E-04
 1.100000E+00  5.700000E+00  1.714018E-04
 1.100000E+00  5.750000E+00  1.309390E-04
 1.100000E+00  5.800000E+00  9.879503E-05
 1.100000E+00  5.850000E+00  7.354362E-05
 1.100000E+00  5.900000E+00  5.392983E-05
 1.100000E+00  5.950000E+00  3.887002E-05
 1.100000E+00  6.000000E+00  2.744469E-05
 1.100000E+00  6.050000E+00  1.888674E-05
 1.100000E+00  6.100000E+00  1.256710E-05
 1.100000E+00  6.150000E+00  7.979066E-06
 1.100000E+00  6.200000E+00  4.722729E-06
 1.100000E+00  6.250000E+00  2.490418E-06
 1.100000E+00  6.300000E+00  1.054094E-06
 1.100000E+00  6.350000E+00  2.554921E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.633527E-07
 1.150000E+00 -6.300000E+00  1.495271E-06
 1.150000E+00 -6.250000E+00  3.518435E-06
 1.150000E+00 -6.200000E+00  6.636487E-06
 1.150000E+00 -6.150000E+00  1.114013E-05
 1.150000E+00 -6.100000E+00  1.741750E-05
 1.150000E+00 -6.050000E+00  2.596741E-05
 1.150000E+00 -6.000000E+00  3.741422E-05
 1.150000E+00 -5.950000E+00  5.252295E-05
 1.150000E+00 -5.900000E+00  7.221290E-05
 1.150000E+00 -5.850000E+00  9.756812E-05
 1.150000E+00 -5.800000E+00  1.298426E-04
 1.150000E+00 -5.750000E+00  1.704577E-04
 1.150000E+00 -5.700000E+00  2.209911E-04
 1.150000E+00 -5.650000E+00  2.831532E-04
 1.150000E+00 -5.600000E+00  3.587526E-04
 1.150000E+00 -5.550000E+00  4.496485E-04
 1.150000E+00 -5.500000E+00  5.576913E-04
 1.150000E+00 -5.450000E+00  6.846532E-04
 1.150000E+00 -5.400000E+00  8.321510E-04
 1.150000E+00 -5.350000E+00  1.001566E-03
 1.150000E+00 -5.300000E+00  1.193968E-03
 1.150000E+00 -5.250000E+00  1.410041E-03
 1.150000E+00 -5.200000E+00  1.650031E-03
 1.150000E+00 -5.150000E+00  1.913711E-03
 1.150000E+00 -5.100000E+00  2.200366E-03
 1.150000E+00 -5.050000E+00  2.508810E-03
 1.150000E+00 -5.000000E+00  2.837428E-03
 1.150000E+00 -4.950000E+00  3.184237E-03
 1.150000E+00 -4.900000E+00  3.546968E-03
 1.150000E+00 -4.850000E+00  3.923154E-03
 1.150000E+00 -4.800000E+00  4.310227E-03
 1.150000E+00 -4.750000E+00  4.705599E-03
 1.150000E+00 -4.700000E+00  5.106748E-03
 1.150000E+00 -4.650000E+00  5.511283E-03
 1.150000E+00 -4.600000E+00  5.916990E-03
 1.150000E+00 -4.550000E+00  6.321876E-03
 1.150000E+00 -4.500000E+00  6.724180E-03
 1.150000E+00 -4.450000E+00  7.122390E-03
 1.150000E+00 -4.400000E+00  7.515225E-03
 1.150000E+00 -4.350000E+00  7.901626E-03
 1.150000E+00 -4.300000E+00  8.280726E-03
 1.150000E+00 -4.250000E+00  8.651824E-03
 1.150000E+00 -4.200000E+00  9.014345E-03
 1.150000E+00 -4.150000E+00  9.367814E-03
 1.150000E+00 -4.100000E+00  9.711817E-03
 1.150000E+00 -4.050000E+00  1.004597E-02
 1.150000E+00 -4.000000E+00  1.036988E-02
 1.150000E+00 -3.950000E+00  1.068312E-02
 1.150000E+00 -3.900000E+00  1.098518E-02
 1.150000E+00 -3.850000E+00  1.127540E-02
 1.150000E+00 -3.800000E+00  1.155295E-02
 1.150000E+00 -3.750000E+00  1.181672E-02
 1.150000E+00 -3.700000E+00  1.206523E-02
 1.150000E+00 -3.650000E+00  1.229657E-02
 1.150000E+00 -3.600000E+00  1.250823E-02
 1.150000E+00 -3.550000E+00  1.269698E-02
 1.150000E+00 -3.500000E+00  1.285872E-02
 1.150000E+00 -3.450000E+00  1.298823E-02
 1.150000E+00 -3.400000E+00  1.307903E-02
 1.150000E+00 -3.350000E+00  1.312310E-02
 1.150000E+00 -3.300000E+00  1.311073E-02
 1.150000E+00 -3.250000E+00  1.303036E-02
 1.150000E+00 -3.200000E+00  1.286863E-02
 1.150000E+00 -3.150000E+00  1.261062E-02
 1.150000E+00 -3.100000E+00  1.224057E-02
 1.150000E+00 -3.050000E+00  1.174321E-02
 1.150000E+00 -3.000000E+00  1.110581E-02
 1.150000E+00 -2.950000E+00  1.032127E-02
 1.150000E+00 -2.900000E+00  9.392068E-03
 1.150000E+00 -2.850000E+00  8.334852E-03
 1.150000E+00 -2.800000E+00  7.184753E-03
 1.150000E+00 -2.750000E+00  5.998218E-03
 1.150000E+00 -2.700000E+00  4.852585E-03
 1.150000E+00 -2.650000E+00  3.840843E-03
 1.150000E+00 -2.600000E+00  3.060981E-03
 1.150000E+00 -2.550000E+00  2.601065E-03
 1.150000E+00 -2.500000E+00  2.523281E-03
 1.150000E+00 -2.450000E+00  2.851427E-03
 1.150000E+00 -2.400000E+00  3.565903E-03
 1.150000E+00 -2.350000E+00  4.607920E-03
 1.150000E+00 -2.300000E+00  5.891468E-03
 1.150000E+00 -2.250000E+00  7.319153E-03
 1.150000E+00 -2.200000E+00  8.797348E-03
 1.150000E+00 -2.150000E+00  1.024730E-02
 1.150000E+00 -2.100000E+00  1.161086E-02
 1.150000E+00 -2.050000E+00  1.285125E-02
 1.150000E+00 -2.000000E+00  1.395052E-02
 1.150000E+00 -1.950000E+00  1.490524E-02
 1.150000E+00 -1.900000E+00  1.572196E-02
 1.150000E+00 -1.850000E+00  1.641319E-02
 1.150000E+00 -1.800000E+00  1.699421E-02
 1.150000E+00 -1.750000E+00  1.748093E-02
 1.150000E+00 -1.700000E+00  1.788852E-02
 1.150000E+00 -1.650000E+00  1.823061E-02
 1.150000E+00 -1.600000E+00  1.851904E-02
 1.150000E+00 -1.550000E+00  1.876377E-02
 1.150000E+00 -1.500000E+00  1.897302E-02
 1.150000E+00 -1.450000E+00  1.915348E-02
 1.150000E+00 -1.400000E+00  1.931051E-02
 1.150000E+00 -1.350000E+00  1.944842E-02
 1.150000E+00 -1.300000E+00  1.957059E-02
 1.150000E+00 -1.250000E+00  1.967971E-02
 1.150000E+00 -1.200000E+00  1.977792E-02
 1.150000E+00 -1.150000E+00  1.986690E-02
 1.150000E+00 -1.100000E+00  1.994798E-02
 1.150000E+00 -1.050000E+00  2.002221E-02
 1.150000E+00 -1.000000E+00  2.009044E-02
 1.150000E+00 -9.500000E-01  2.015330E-02
 1.150000E+00 -9.000000E-01  2.021132E-02
 1.150000E+00 -8.500000E-01  2.026487E-02
 1.150000E+00 -8.000000E-01  2.031422E-02
 1.150000E+00 -7.500000E-01  2.035955E-02
 1.150000E+00 -7.000000E-01  2.040097E-02
 1.150000E+00 -6.500000E-01  2.043853E-02
 1.150000E+00 -6.000000E-01  2.047224E-02
 1.150000E+00 -5.500000E-01  2.050209E-02
 1.150000E+00 -5.000000E-01  2.052810E-02
 1.150000E+00 -4.500000E-01  2.055029E-02
 1.150000E+00 -4.000000E-01  2.056872E-02
 1.150000E+00 -3.500000E-01  2.058353E-02
 1.150000E+00 -3.000000E-01  2.059490E-02
 1.150000E+00 -2.500000E-01  2.060309E-02
 1.150000E+00 -2.000000E-01  2.060839E-02
 1.150000E+00 -1.500000E-01  2.061117E-02
 1.150000E+00 -1.000000E-01  2.061177E-02
 1.150000E+00 -5.000000E-02  2.061057E-02
 1.150000E+00  0.000000E+00  2.060789E-02
 1.150000E+00  5.000000E-02  2.060401E-02
 1.150000E+00  1.000000E-01  2.059911E-02
 1.150000E+00  1.500000E-01  2.059330E-02
 1.150000E+00  2.000000E-01  2.058657E-02
 1.150000E+00  2.500000E-01  2.057881E-02
 1.150000E+00  3.000000E-01  2.056979E-02
 1.150000E+00  3.500000E-01  2.055920E-02
 1.150000E+00  4.000000E-01  2.054665E-02
 1.150000E+00  4.500000E-01  2.053169E-02
 1.150000E+00  5.000000E-01  2.051378E-02
 1.150000E+00  5.500000E-01  2.049240E-02
 1.150000E+00  6.000000E-01  2.046696E-02
 1.150000E+00  6.500000E-01  2.043688E-02
 1.150000E+00  7.000000E-01  2.040156E-02
 1.150000E+00  7.500000E-01  2.036036E-02
 1.150000E+00  8.000000E-01  2.031264E-02
 1.150000E+00  8.500000E-01  2.025770E-02
 1.150000E+00  9.000000E-01  2.019477E-02
 1.150000E+00  9.500000E-01  2.012303E-02
 1.150000E+00  1.000000E+00  2.004152E-02
 1.150000E+00  1.050000E+00  1.994919E-02
 1.150000E+00  1.100000E+00  1.984483E-02
 1.150000E+00  1.150000E+00  1.972708E-02
 1.150000E+00  1.200000E+00  1.959443E-02
 1.150000E+00  1.250000E+00  1.944521E-02
 1.150000E+00  1.300000E+00  1.927768E-02
 1.150000E+00  1.350000E+00  1.909007E-02
 1.150000E+00  1.400000E+00  1.888073E-02
 1.150000E+00  1.450000E+00  1.864830E-02
 1.150000E+00  1.500000E+00  1.839199E-02
 1.150000E+00  1.550000E+00  1.811185E-02
 1.150000E+00  1.600000E+00  1.780911E-02
 1.150000E+00  1.650000E+00  1.748656E-02
 1.150000E+00  1.700000E+00  1.714883E-02
 1.150000E+00  1.750000E+00  1.680252E-02
 1.150000E+00  1.800000E+00  1.645620E-02
 1.150000E+00  1.850000E+00  1.612007E-02
 1.150000E+00  1.900000E+00  1.580525E-02
 1.150000E+00  1.950000E+00  1.552288E-02
 1.150000E+00  2.000000E+00  1.528292E-02
 1.150000E+00  2.050000E+00  1.509299E-02
 1.150000E+00  2.100000E+00  1.495735E-02
 1.150000E+00  2.150000E+00  1.487638E-02
 1.150000E+00  2.200000E+00  1.484649E-02
 1.150000E+00  2.250000E+00  1.486061E-02
 1.150000E+00  2.300000E+00  1.490912E-02
 1.150000E+00  2.350000E+00  1.498104E-02
 1.150000E+00  2.400000E+00  1.506513E-02
 1.150000E+00  2.450000E+00  1.515096E-02
 1.150000E+00  2.500000E+00  1.522960E-02
 1.150000E+00  2.550000E+00  1.529401E-02
 1.150000E+00  2.600000E+00  1.533915E-02
 1.150000E+00  2.650000E+00  1.536182E-02
 1.150000E+00  2.700000E+00  1.536043E-02
 1.150000E+00  2.750000E+00  1.533467E-02
 1.150000E+00  2.800000E+00  1.528511E-02
 1.150000E+00  2.850000E+00  1.521295E-02
 1.150000E+00  2.900000E+00  1.511977E-02
 1.150000E+00  2.950000E+00  1.500728E-02
 1.150000E+00  3.000000E+00  1.487723E-02
 1.150000E+00  3.050000E+00  1.473126E-02
 1.150000E+00  3.100000E+00  1.457091E-02
 1.150000E+00  3.150000E+00  1.439751E-02
 1.150000E+00  3.200000E+00  1.421221E-02
 1.150000E+00  3.250000E+00  1.401597E-02
 1.150000E+00  3.300000E+00  1.380957E-02
 1.150000E+00  3.350000E+00  1.359361E-02
 1.150000E+00  3.400000E+00  1.336854E-02
 1.150000E+00  3.450000E+00  1.313469E-02
 1.150000E+00  3.500000E+00  1.289227E-02
 1.150000E+00  3.550000E+00  1.264141E-02
 1.150000E+00  3.600000E+00  1.238213E-02
 1.150000E+00  3.650000E+00  1.211445E-02
 1.150000E+00  3.700000E+00  1.183829E-02
 1.150000E+00  3.750000E+00  1.155357E-02
 1.150000E+00  3.800000E+00  1.126021E-02
 1.150000E+00  3.850000E+00  1.095810E-02
 1.150000E+00  3.900000E+00  1.064715E-02
 1.150000E+00  3.950000E+00  1.032729E-02
 1.150000E+00  4.000000E+00  9.998486E-03
 1.150000E+00  4.050000E+00  9.660738E-03
 1.150000E+00  4.100000E+00  9.314112E-03
 1.150000E+00  4.150000E+00  8.958743E-03
 1.150000E+00  4.200000E+00  8.594854E-03
 1.150000E+00  4.250000E+00  8.222774E-03
 1.150000E+00  4.300000E+00  7.842963E-03
 1.150000E+00  4.350000E+00  7.456040E-03
 1.150000E+00  4.400000E+00  7.062807E-03
 1.150000E+00  4.450000E+00  6.664284E-03
 1.150000E+00  4.500000E+00  6.261726E-03
 1.150000E+00  4.550000E+00  5.856652E-03
 1.150000E+00  4.600000E+00  5.450840E-03
 1.150000E+00  4.650000E+00  5.046328E-03
 1.150000E+00  4.700000E+00  4.645381E-03
 1.150000E+00  4.750000E+00  4.250456E-03
 1.150000E+00  4.800000E+00  3.864135E-03
 1.150000E+00  4.850000E+00  3.489054E-03
 1.150000E+00  4.900000E+00  3.127817E-03
 1.150000E+00  4.950000E+00  2.782903E-03
 1.150000E+00  5.000000E+00  2.456578E-03
 1.150000E+00  5.050000E+00  2.150802E-03
 1.150000E+00  5.100000E+00  1.867155E-03
 1.150000E+00  5.150000E+00  1.606779E-03
 1.150000E+00  5.200000E+00  1.370333E-03
 1.150000E+00  5.250000E+00  1.157983E-03
 1.150000E+00  5.300000E+00  9.694124E-04
 1.150000E+00  5.350000E+00  8.038587E-04
 1.150000E+00  5.400000E+00  6.601709E-04
 1.150000E+00  5.450000E+00  5.368853E-04
 1.150000E+00  5.500000E+00  4.323084E-04
 1.150000E+00  5.550000E+00  3.446038E-04
 1.150000E+00  5.600000E+00  2.718734E-04
 1.150000E+00  5.650000E+00  2.122305E-04
 1.150000E+00  5.700000E+00  1.638591E-04
 1.150000E+00  5.750000E+00  1.250592E-04
 1.150000E+00  5.800000E+00  9.427772E-05
 1.150000E+00  5.850000E+00  7.012628E-05
 1.150000E+00  5.900000E+00  5.138776E-05
 1.150000E+00  5.950000E+00  3.701449E-05
 1.150000E+00  6.000000E+00  2.611989E-05
 1.150000E+00  6.050000E+00  1.796614E-05
 1.150000E+00  6.100000E+00  1.194939E-05
 1.150000E+00  6.150000E+00  7.584095E-06
 1.150000E+00  6.200000E+00  4.487595E-06
 1.150000E+00  6.250000E+00  2.365868E-06
 1.150000E+00  6.300000E+00  1.001208E-06
 1.150000E+00  6.350000E+00  2.426491E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.467542E-07
 1.200000E+00 -6.300000E+00  1.427153E-06
 1.200000E+00 -6.250000E+00  3.358873E-06
 1.200000E+00 -6.200000E+00  6.337371E-06
 1.200000E+00 -6.150000E+00  1.064188E-05
 1.200000E+00 -6.100000E+00  1.664553E-05
 1.200000E+00 -6.050000E+00  2.482836E-05
 1.200000E+00 -6.000000E+00  3.579194E-05
 1.200000E+00 -5.950000E+00  5.027440E-05
 1.200000E+00 -5.900000E+00  6.916427E-05
 1.200000E+00 -5.850000E+00  9.351141E-05
 1.200000E+00 -5.800000E+00  1.245332E-04
 1.200000E+00 -5.750000E+00  1.636135E-04
 1.200000E+00 -5.700000E+00  2.122931E-04
 1.200000E+00 -5.650000E+00  2.722492E-04
 1.200000E+00 -5.600000E+00  3.452631E-04
 1.200000E+00 -5.550000E+00  4.331757E-04
 1.200000E+00 -5.500000E+00  5.378304E-04
 1.200000E+00 -5.450000E+00  6.610063E-04
 1.200000E+00 -5.400000E+00  8.043429E-04
 1.200000E+00 -5.350000E+00  9.692608E-04
 1.200000E+00 -5.300000E+00  1.156883E-03
 1.200000E+00 -5.250000E+00  1.367964E-03
 1.200000E+00 -5.200000E+00  1.602831E-03
 1.200000E+00 -5.150000E+00  1.861345E-03
 1.200000E+00 -5.100000E+00  2.142884E-03
 1.200000E+00 -5.050000E+00  2.446355E-03
 1.200000E+00 -5.000000E+00  2.770228E-03
 1.200000E+00 -4.950000E+00  3.112598E-03
 1.200000E+00 -4.900000E+00  3.471260E-03
 1.200000E+00 -4.850000E+00  3.843797E-03
 1.200000E+00 -4.800000E+00  4.227672E-03
 1.200000E+00 -4.750000E+00  4.620317E-03
 1.200000E+00 -4.700000E+00  5.019212E-03
 1.200000E+00 -4.650000E+00  5.421953E-03
 1.200000E+00 -4.600000E+00  5.826306E-03
 1.200000E+00 -4.550000E+00  6.230244E-03
 1.200000E+00 -4.500000E+00  6.631973E-03
 1.200000E+00 -4.450000E+00  7.029936E-03
 1.200000E+00 -4.400000E+00  7.422814E-03
 1.200000E+00 -4.350000E+00  7.809505E-03
 1.200000E+00 -4.300000E+00  8.189108E-03
 1.200000E+00 -4.250000E+00  8.560886E-03
 1.200000E+00 -4.200000E+00  8.924239E-03
 1.200000E+00 -4.150000E+00  9.278670E-03
 1.200000E+00 -4.100000E+00  9.623748E-03
 1.200000E+00 -4.050000E+00  9.959081E-03
 1.200000E+00 -4.000000E+00  1.028428E-02
 1.200000E+00 -3.950000E+00  1.059891E-02
 1.200000E+00 -3.900000E+00  1.090248E-02
 1.200000E+00 -3.850000E+00  1.119438E-02
 1.200000E+00 -3.800000E+00  1.147379E-02
 1.200000E+00 -3.750000E+00  1.173968E-02
 1.200000E+00 -3.700000E+00  1.199068E-02
 1.200000E+00 -3.650000E+00  1.222500E-02
 1.200000E+00 -3.600000E+00  1.244032E-02
 1.200000E+00 -3.550000E+00  1.263365E-02
 1.200000E+00 -3.500000E+00  1.280122E-02
 1.200000E+00 -3.450000E+00  1.293826E-02
 1.200000E+00 -3.400000E+00  1.303885E-02
 1.200000E+00 -3.350000E+00  1.309573E-02
 1.200000E+00 -3.300000E+00  1.310016E-02
 1.200000E+00 -3.250000E+00  1.304181E-02
 1.200000E+00 -3.200000E+00  1.290885E-02
 1.200000E+00 -3.150000E+00  1.268823E-02
 1.200000E+00 -3.100000E+00  1.236637E-02
 1.200000E+00 -3.050000E+00  1.193036E-02
 1.200000E+00 -3.000000E+00  1.136989E-02
 1.200000E+00 -2.950000E+00  1.067991E-02
 1.200000E+00 -2.900000E+00  9.864056E-03
 1.200000E+00 -2.850000E+00  8.938475E-03
 1.200000E+00 -2.800000E+00  7.935348E-03
 1.200000E+00 -2.750000E+00  6.904997E-03
 1.200000E+00 -2.700000E+00  5.915182E-03
 1.200000E+00 -2.650000E+00  5.046365E-03
 1.200000E+00 -2.600000E+00  4.382558E-03
 1.200000E+00 -2.550000E+00  3.998790E-03
 1.200000E+00 -2.500000E+00  3.947875E-03
 1.200000E+00 -2.450000E+00  4.250121E-03
 1.200000E+00 -2.400000E+00  4.889188E-03
 1.200000E+00 -2.350000E+00  5.815502E-03
 1.200000E+00 -2.300000E+00  6.956059E-03
 1.200000E+00 -2.250000E+00  8.227516E-03
 1.200000E+00 -2.200000E+00  9.548927E-03
 1.200000E+00 -2.150000E+00  1.085129E-02
 1.200000E+00 -2.100000E+00  1.208271E-02
 1.200000E+00 -2.050000E+00  1.320946E-02
 1.200000E+00 -2.000000E+00  1.421411E-02
 1.200000E+00 -1.950000E+00  1.509208E-02
 1.200000E+00 -1.900000E+00  1.584784E-02
 1.200000E+00 -1.850000E+00  1.649143E-02
 1.200000E+00 -1.800000E+00  1.703569E-02
 1.200000E+00 -1.750000E+00  1.749431E-02
 1.200000E+00 -1.700000E+00  1.788055E-02
 1.200000E+00 -1.650000E+00  1.820647E-02
 1.200000E+00 -1.600000E+00  1.848265E-02
 1.200000E+00 -1.550000E+00  1.871808E-02
 1.200000E+00 -1.500000E+00  1.892024E-02
 1.200000E+00 -1.450000E+00  1.909525E-02
 1.200000E+00 -1.400000E+00  1.924807E-02
 1.200000E+00 -1.350000E+00  1.938267E-02
 1.200000E+00 -1.300000E+00  1.950224E-02
 1.200000E+00 -1.250000E+00  1.960933E-02
 1.200000E+00 -1.200000E+00  1.970595E-02
 1.200000E+00 -1.150000E+00  1.979372E-02
 1.200000E+00 -1.100000E+00  1.987394E-02
 1.200000E+00 -1.050000E+00  1.994766E-02
 1.200000E+00 -1.000000E+00  2.001569E-02
 1.200000E+00 -9.500000E-01  2.007870E-02
 1.200000E+00 -9.000000E-01  2.013720E-02
 1.200000E+00 -8.500000E-01  2.019157E-02
 1.200000E+00 -8.000000E-01  2.024211E-02
 1.200000E+00 -7.500000E-01  2.028900E-02
 1.200000E+00 -7.000000E-01  2.033234E-02
 1.200000E+00 -6.500000E-01  2.037219E-02
 1.200000E+00 -6.000000E-01  2.040854E-02
 1.200000E+00 -5.500000E-01  2.044137E-02
 1.200000E+00 -5.000000E-01  2.047064E-02
 1.200000E+00 -4.500000E-01  2.049632E-02
 1.200000E+00 -4.000000E-01  2.051841E-02
 1.200000E+00 -3.500000E-01  2.053694E-02
 1.200000E+00 -3.000000E-01  2.055199E-02
 1.200000E+00 -2.500000E-01  2.056368E-02
 1.200000E+00 -2.000000E-01  2.057218E-02
 1.200000E+00 -1.500000E-01  2.057772E-02
 1.200000E+00 -1.000000E-01  2.058053E-02
 1.200000E+00 -5.000000E-02  2.058087E-02
 1.200000E+00  0.000000E+00  2.057900E-02
 1.200000E+00  5.000000E-02  2.057515E-02
 1.200000E+00  1.000000E-01  2.056951E-02
 1.200000E+00  1.500000E-01  2.056222E-02
 1.200000E+00  2.000000E-01  2.055334E-02
 1.200000E+00  2.500000E-01  2.054286E-02
 1.200000E+00  3.000000E-01  2.053068E-02
 1.200000E+00  3.500000E-01  2.051661E-02
 1.200000E+00  4.000000E-01  2.050037E-02
 1.200000E+00  4.500000E-01  2.048160E-02
 1.200000E+00  5.000000E-01  2.045988E-02
 1.200000E+00  5.500000E-01  2.043473E-02
 1.200000E+00  6.000000E-01  2.040562E-02
 1.200000E+00  6.500000E-01  2.037197E-02
 1.200000E+00  7.000000E-01  2.033318E-02
 1.200000E+00  7.500000E-01  2.028856E-02
 1.200000E+00  8.000000E-01  2.023740E-02
 1.200000E+00  8.500000E-01  2.017890E-02
 1.200000E+00  9.000000E-01  2.011217E-02
 1.200000E+00  9.500000E-01  2.003620E-02
 1.200000E+00  1.000000E+00  1.994983E-02
 1.200000E+00  1.050000E+00  1.985174E-02
 1.200000E+00  1.100000E+00  1.974041E-02
 1.200000E+00  1.150000E+00  1.961407E-02
 1.200000E+00  1.200000E+00  1.947074E-02
 1.200000E+00  1.250000E+00  1.930822E-02
 1.200000E+00  1.300000E+00  1.912412E-02
 1.200000E+00  1.350000E+00  1.891596E-02
 1.200000E+00  1.400000E+00  1.868132E-02
 1.200000E+00  1.450000E+00  1.841810E-02
 1.200000E+00  1.500000E+00  1.812480E-02
 1.200000E+00  1.550000E+00  1.780095E-02
 1.200000E+00  1.600000E+00  1.744760E-02
 1.200000E+00  1.650000E+00  1.706781E-02
 1.200000E+00  1.700000E+00  1.666711E-02
 1.200000E+00  1.750000E+00  1.625381E-02
 1.200000E+00  1.800000E+00  1.583902E-02
 1.200000E+00  1.850000E+00  1.543626E-02
 1.200000E+00  1.900000E+00  1.506058E-02
 1.200000E+00  1.950000E+00  1.472722E-02
 1.200000E+00  2.000000E+00  1.445001E-02
 1.200000E+00  2.050000E+00  1.423957E-02
 1.200000E+00  2.100000E+00  1.410193E-02
 1.200000E+00  2.150000E+00  1.403763E-02
 1.200000E+00  2.200000E+00  1.404165E-02
 1.200000E+00  2.250000E+00  1.410415E-02
 1.200000E+00  2.300000E+00  1.421184E-02
 1.200000E+00  2.350000E+00  1.434963E-02
 1.200000E+00  2.400000E+00  1.450234E-02
 1.200000E+00  2.450000E+00  1.465608E-02
 1.200000E+00  2.500000E+00  1.479922E-02
 1.200000E+00  2.550000E+00  1.492284E-02
 1.200000E+00  2.600000E+00  1.502079E-02
 1.200000E+00  2.650000E+00  1.508947E-02
 1.200000E+00  2.700000E+00  1.512732E-02
 1.200000E+00  2.750000E+00  1.513445E-02
 1.200000E+00  2.800000E+00  1.511203E-02
 1.200000E+00  2.850000E+00  1.506198E-02
 1.200000E+00  2.900000E+00  1.498657E-02
 1.200000E+00  2.950000E+00  1.488822E-02
 1.200000E+00  3.000000E+00  1.476929E-02
 1.200000E+00  3.050000E+00  1.463198E-02
 1.200000E+00  3.100000E+00  1.447828E-02
 1.200000E+00  3.150000E+00  1.430993E-02
 1.200000E+00  3.200000E+00  1.412839E-02
 1.200000E+00  3.250000E+00  1.393488E-02
 1.200000E+00  3.300000E+00  1.373040E-02
 1.200000E+00  3.350000E+00  1.351570E-02
 1.200000E+00  3.400000E+00  1.329138E-02
 1.200000E+00  3.450000E+00  1.305786E-02
 1.200000E+00  3.500000E+00  1.281543E-02
 1.200000E+00  3.550000E+00  1.256427E-02
 1.200000E+00  3.600000E+00  1.230448E-02
 1.200000E+00  3.650000E+00  1.203607E-02
 1.200000E+00  3.700000E+00  1.175904E-02
 1.200000E+00  3.750000E+00  1.147333E-02
 1.200000E+00  3.800000E+00  1.117886E-02
 1.200000E+00  3.850000E+00  1.087555E-02
 1.200000E+00  3.900000E+00  1.056335E-02
 1.200000E+00  3.950000E+00  1.024221E-02
 1.200000E+00  4.000000E+00  9.912091E-03
 1.200000E+00  4.050000E+00  9.573038E-03
 1.200000E+00  4.100000E+00  9.225134E-03
 1.200000E+00  4.150000E+00  8.868541E-03
 1.200000E+00  4.200000E+00  8.503512E-03
 1.200000E+00  4.250000E+00  8.130413E-03
 1.200000E+00  4.300000E+00  7.749745E-03
 1.200000E+00  4.350000E+00  7.362172E-03
 1.200000E+00  4.400000E+00  6.968545E-03
 1.200000E+00  4.450000E+00  6.569932E-03
 1.200000E+00  4.500000E+00  6.167644E-03
 1.200000E+00  4.550000E+00  5.763243E-03
 1.200000E+00  4.600000E+00  5.358552E-03
 1.200000E+00  4.650000E+00  4.955643E-03
 1.200000E+00  4.700000E+00  4.556808E-03
 1.200000E+00  4.750000E+00  4.164511E-03
 1.200000E+00  4.800000E+00  3.781332E-03
 1.200000E+00  4.850000E+00  3.409888E-03
 1.200000E+00  4.900000E+00  3.052744E-03
 1.200000E+00  4.950000E+00  2.712328E-03
 1.200000E+00  5.000000E+00  2.390838E-03
 1.200000E+00  5.050000E+00  2.090154E-03
 1.200000E+00  5.100000E+00  1.811767E-03
 1.200000E+00  5.150000E+00  1.556723E-03
 1.200000E+00  5.200000E+00  1.325588E-03
 1.200000E+00  5.250000E+00  1.118434E-03
 1.200000E+00  5.300000E+00  9.348593E-04
 1.200000E+00  5.350000E+00  7.740264E-04
 1.200000E+00  5.400000E+00  6.347244E-04
 1.200000E+00  5.450000E+00  5.154451E-04
 1.200000E+00  5.500000E+00  4.144679E-04
 1.200000E+00  5.550000E+00  3.299451E-04
 1.200000E+00  5.600000E+00  2.599827E-04
 1.200000E+00  5.650000E+00  2.027104E-04
 1.200000E+00  5.700000E+00  1.563385E-04
 1.200000E+00  5.750000E+00  1.191998E-04
 1.200000E+00  5.800000E+00  8.977836E-05
 1.200000E+00  5.850000E+00  6.672432E-05
 1.200000E+00  5.900000E+00  4.885862E-05
 1.200000E+00  5.950000E+00  3.516962E-05
 1.200000E+00  6.000000E+00  2.480371E-05
 1.200000E+00  6.050000E+00  1.705231E-05
 1.200000E+00  6.100000E+00  1.133677E-05
 1.200000E+00  6.150000E+00  7.192728E-06
 1.200000E+00  6.200000E+00  4.254807E-06
 1.200000E+00  6.250000E+00  2.242654E-06
 1.200000E+00  6.300000E+00  9.489198E-07
 1.200000E+00  6.350000E+00  2.299561E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  3.297822E-07
 1.250000E+00 -6.300000E+00  1.357529E-06
 1.250000E+00 -6.250000E+00  3.195875E-06
 1.250000E+00 -6.200000E+00  6.032024E-06
 1.250000E+00 -6.150000E+00  1.013360E-05
 1.250000E+00 -6.100000E+00  1.585855E-05
 1.250000E+00 -6.050000E+00  2.366778E-05
 1.250000E+00 -6.000000E+00  3.413962E-05
 1.250000E+00 -5.950000E+00  4.798468E-05
 1.250000E+00 -5.900000E+00  6.605982E-05
 1.250000E+00 -5.850000E+00  8.937963E-05
 1.250000E+00 -5.800000E+00  1.191234E-04
 1.250000E+00 -5.750000E+00  1.566357E-04
 1.250000E+00 -5.700000E+00  2.034186E-04
 1.250000E+00 -5.650000E+00  2.611136E-04
 1.250000E+00 -5.600000E+00  3.314722E-04
 1.250000E+00 -5.550000E+00  4.163140E-04
 1.250000E+00 -5.500000E+00  5.174731E-04
 1.250000E+00 -5.450000E+00  6.367333E-04
 1.250000E+00 -5.400000E+00  7.757547E-04
 1.250000E+00 -5.350000E+00  9.359954E-04
 1.250000E+00 -5.300000E+00  1.118633E-03
 1.250000E+00 -5.250000E+00  1.324492E-03
 1.250000E+00 -5.200000E+00  1.553983E-03
 1.250000E+00 -5.150000E+00  1.807057E-03
 1.250000E+00 -5.100000E+00  2.083191E-03
 1.250000E+00 -5.050000E+00  2.381388E-03
 1.250000E+00 -5.000000E+00  2.700211E-03
 1.250000E+00 -4.950000E+00  3.037836E-03
 1.250000E+00 -4.900000E+00  3.392130E-03
 1.250000E+00 -4.850000E+00  3.760731E-03
 1.250000E+00 -4.800000E+00  4.141141E-03
 1.250000E+00 -4.750000E+00  4.530813E-03
 1.250000E+00 -4.700000E+00  4.927233E-03
 1.250000E+00 -4.650000E+00  5.327987E-03
 1.250000E+00 -4.600000E+00  5.730821E-03
 1.250000E+00 -4.550000E+00  6.133676E-03
 1.250000E+00 -4.500000E+00  6.534719E-03
 1.250000E+00 -4.450000E+00  6.932350E-03
 1.250000E+00 -4.400000E+00  7.325205E-03
 1.250000E+00 -4.350000E+00  7.712141E-03
 1.250000E+00 -4.300000E+00  8.092215E-03
 1.250000E+00 -4.250000E+00  8.464656E-03
 1.250000E+00 -4.200000E+00  8.828837E-03
 1.250000E+00 -4.150000E+00  9.184236E-03
 1.250000E+00 -4.100000E+00  9.530408E-03
 1.250000E+00 -4.050000E+00  9.866952E-03
 1.250000E+00 -4.000000E+00  1.019348E-02
 1.250000E+00 -3.950000E+00  1.050957E-02
 1.250000E+00 -3.900000E+00  1.081474E-02
 1.250000E+00 -3.850000E+00  1.110841E-02
 1.250000E+00 -3.800000E+00  1.138984E-02
 1.250000E+00 -3.750000E+00  1.165804E-02
 1.250000E+00 -3.700000E+00  1.191178E-02
 1.250000E+00 -3.650000E+00  1.214940E-02
 1.250000E+00 -3.600000E+00  1.236880E-02
 1.250000E+00 -3.550000E+00  1.256728E-02
 1.250000E+00 -3.500000E+00  1.274142E-02
 1.250000E+00 -3.450000E+00  1.288695E-02
 1.250000E+00 -3.400000E+00  1.299860E-02
 1.250000E+00 -3.350000E+00  1.306994E-02
 1.250000E+00 -3.300000E+00  1.309328E-02
 1.250000E+00 -3.250000E+00  1.305966E-02
 1.250000E+00 -3.200000E+00  1.295889E-02
 1.250000E+00 -3.150000E+00  1.277990E-02
 1.250000E+00 -3.100000E+00  1.251140E-02
 1.250000E+00 -3.050000E+00  1.214297E-02
 1.250000E+00 -3.000000E+00  1.166671E-02
 1.250000E+00 -2.950000E+00  1.107955E-02
 1.250000E+00 -2.900000E+00  1.038611E-02
 1.250000E+00 -2.850000E+00  9.601731E-03
 1.250000E+00 -2.800000E+00  8.755227E-03
 1.250000E+00 -2.750000E+00  7.890303E-03
 1.250000E+00 -2.700000E+00  7.064655E-03
 1.250000E+00 -2.650000E+00  6.345807E-03
 1.250000E+00 -2.600000E+00  5.803504E-03
 1.250000E+00 -2.550000E+00  5.499568E-03
 1.250000E+00 -2.500000E+00  5.477352E-03
 1.250000E+00 -2.450000E+00  5.753593E-03
 1.250000E+00 -2.400000E+00  6.315144E-03
 1.250000E+00 -2.350000E+00  7.121621E-03
 1.250000E+00 -2.300000E+00  8.113115E-03
 1.250000E+00 -2.250000E+00  9.220612E-03
 1.250000E+00 -2.200000E+00  1.037628E-02
 1.250000E+00 -2.150000E+00  1.152141E-02
 1.250000E+00 -2.100000E+00  1.261094E-02
 1.250000E+00 -2.050000E+00  1.361468E-02
 1.250000E+00 -2.000000E+00  1.451611E-02
 1.250000E+00 -1.950000E+00  1.530970E-02
 1.250000E+00 -1.900000E+00  1.599794E-02
 1.250000E+00 -1.850000E+00  1.658840E-02
 1.250000E+00 -1.800000E+00  1.709140E-02
 1.250000E+00 -1.750000E+00  1.751830E-02
 1.250000E+00 -1.700000E+00  1.788030E-02
 1.250000E+00 -1.650000E+00  1.818778E-02
 1.250000E+00 -1.600000E+00  1.844994E-02
 1.250000E+00 -1.550000E+00  1.867470E-02
 1.250000E+00 -1.500000E+00  1.886868E-02
 1.250000E+00 -1.450000E+00  1.903737E-02
 1.250000E+00 -1.400000E+00  1.918526E-02
 1.250000E+00 -1.350000E+00  1.931598E-02
 1.250000E+00 -1.300000E+00  1.943246E-02
 1.250000E+00 -1.250000E+00  1.953705E-02
 1.250000E+00 -1.200000E+00  1.963166E-02
 1.250000E+00 -1.150000E+00  1.971782E-02
 1.250000E+00 -1.100000E+00  1.979678E-02
 1.250000E+00 -1.050000E+00  1.986955E-02
 1.250000E+00 -1.000000E+00  1.993694E-02
 1.250000E+00 -9.500000E-01  1.999960E-02
 1.250000E+00 -9.000000E-01  2.005806E-02
 1.250000E+00 -8.500000E-01  2.011270E-02
 1.250000E+00 -8.000000E-01  2.016381E-02
 1.250000E+00 -7.500000E-01  2.021159E-02
 1.250000E+00 -7.000000E-01  2.025614E-02
 1.250000E+00 -6.500000E-01  2.029750E-02
 1.250000E+00 -6.000000E-01  2.033567E-02
 1.250000E+00 -5.500000E-01  2.037060E-02
 1.250000E+00 -5.000000E-01  2.040222E-02
 1.250000E+00 -4.500000E-01  2.043046E-02
 1.250000E+00 -4.000000E-01  2.045526E-02
 1.250000E+00 -3.500000E-01  2.047657E-02
 1.250000E+00 -3.000000E-01  2.049440E-02
 1.250000E+00 -2.500000E-01  2.050877E-02
 1.250000E+00 -2.000000E-01  2.051977E-02
 1.250000E+00 -1.500000E-01  2.052749E-02
 1.250000E+00 -1.000000E-01  2.053210E-02
 1.250000E+00 -5.000000E-02  2.053377E-02
 1.250000E+00  0.000000E+00  2.053270E-02
 1.250000E+00  5.000000E-02  2.052910E-02
 1.250000E+00  1.000000E-01  2.052314E-02
 1.250000E+00  1.500000E-01  2.051498E-02
 1.250000E+00  2.000000E-01  2.050473E-02
 1.250000E+00  2.500000E-01  2.049245E-02
 1.250000E+00  3.000000E-01  2.047810E-02
 1.250000E+00  3.500000E-01  2.046158E-02
 1.250000E+00  4.000000E-01  2.044269E-02
 1.250000E+00  4.500000E-01  2.042115E-02
 1.250000E+00  5.000000E-01  2.039659E-02
 1.250000E+00  5.500000E-01  2.036858E-02
 1.250000E+00  6.000000E-01  2.033662E-02
 1.250000E+00  6.500000E-01  2.030012E-02
 1.250000E+00  7.000000E-01  2.025846E-02
 1.250000E+00  7.500000E-01  2.021093E-02
 1.250000E+00  8.000000E-01  2.015673E-02
 1.250000E+00  8.500000E-01  2.009496E-02
 1.250000E+00  9.000000E-01  2.002459E-02
 1.250000E+00  9.500000E-01  1.994445E-02
 1.250000E+00  1.000000E+00  1.985314E-02
 1.250000E+00  1.050000E+00  1.974905E-02
 1.250000E+00  1.100000E+00  1.963031E-02
 1.250000E+00  1.150000E+00  1.949470E-02
 1.250000E+00  1.200000E+00  1.933972E-02
 1.250000E+00  1.250000E+00  1.916249E-02
 1.250000E+00  1.300000E+00  1.895986E-02
 1.250000E+00  1.350000E+00  1.872849E-02
 1.250000E+00  1.400000E+00  1.846499E-02
 1.250000E+00  1.450000E+00  1.816626E-02
 1.250000E+00  1.500000E+00  1.782985E-02
 1.250000E+00  1.550000E+00  1.745455E-02
 1.250000E+00  1.600000E+00  1.704099E-02
 1.250000E+00  1.650000E+00  1.659240E-02
 1.250000E+00  1.700000E+00  1.611526E-02
 1.250000E+00  1.750000E+00  1.561989E-02
 1.250000E+00  1.800000E+00  1.512048E-02
 1.250000E+00  1.850000E+00  1.463475E-02
 1.250000E+00  1.900000E+00  1.418280E-02
 1.250000E+00  1.950000E+00  1.378531E-02
 1.250000E+00  2.000000E+00  1.346118E-02
 1.250000E+00  2.050000E+00  1.322508E-02
 1.250000E+00  2.100000E+00  1.308536E-02
 1.250000E+00  2.150000E+00  1.304275E-02
 1.250000E+00  2.200000E+00  1.309029E-02
 1.250000E+00  2.250000E+00  1.321438E-02
 1.250000E+00  2.300000E+00  1.339678E-02
 1.250000E+00  2.350000E+00  1.361702E-02
 1.250000E+00  2.400000E+00  1.385481E-02
 1.250000E+00  2.450000E+00  1.409189E-02
 1.250000E+00  2.500000E+00  1.431333E-02
 1.250000E+00  2.550000E+00  1.450802E-02
 1.250000E+00  2.600000E+00  1.466865E-02
 1.250000E+00  2.650000E+00  1.479127E-02
 1.250000E+00  2.700000E+00  1.487461E-02
 1.250000E+00  2.750000E+00  1.491942E-02
 1.250000E+00  2.800000E+00  1.492775E-02
 1.250000E+00  2.850000E+00  1.490245E-02
 1.250000E+00  2.900000E+00  1.484674E-02
 1.250000E+00  2.950000E+00  1.476388E-02
 1.250000E+00  3.000000E+00  1.465701E-02
 1.250000E+00  3.050000E+00  1.452898E-02
 1.250000E+00  3.100000E+00  1.438234E-02
 1.250000E+00  3.150000E+00  1.421928E-02
 1.250000E+00  3.200000E+00  1.404163E-02
 1.250000E+00  3.250000E+00  1.385091E-02
 1.250000E+00  3.300000E+00  1.364835E-02
 1.250000E+00  3.350000E+00  1.343490E-02
 1.250000E+00  3.400000E+00  1.321129E-02
 1.250000E+00  3.450000E+00  1.297804E-02
 1.250000E+00  3.500000E+00  1.273554E-02
 1.250000E+00  3.550000E+00  1.248403E-02
 1.250000E+00  3.600000E+00  1.222365E-02
 1.250000E+00  3.650000E+00  1.195447E-02
 1.250000E+00  3.700000E+00  1.167651E-02
 1.250000E+00  3.750000E+00  1.138974E-02
 1.250000E+00  3.800000E+00  1.109411E-02
 1.250000E+00  3.850000E+00  1.078957E-02
 1.250000E+00  3.900000E+00  1.047608E-02
 1.250000E+00  3.950000E+00  1.015360E-02
 1.250000E+00  4.000000E+00  9.822147E-03
 1.250000E+00  4.050000E+00  9.481761E-03
 1.250000E+00  4.100000E+00  9.132557E-03
 1.250000E+00  4.150000E+00  8.774724E-03
 1.250000E+00  4.200000E+00  8.408548E-03
 1.250000E+00  4.250000E+00  8.034434E-03
 1.250000E+00  4.300000E+00  7.652925E-03
 1.250000E+00  4.350000E+00  7.264732E-03
 1.250000E+00  4.400000E+00  6.870760E-03
 1.250000E+00  4.450000E+00  6.472131E-03
 1.250000E+00  4.500000E+00  6.070206E-03
 1.250000E+00  4.550000E+00  5.666600E-03
 1.250000E+00  4.600000E+00  5.263179E-03
 1.250000E+00  4.650000E+00  4.862049E-03
 1.250000E+00  4.700000E+00  4.465525E-03
 1.250000E+00  4.750000E+00  4.076081E-03
 1.250000E+00  4.800000E+00  3.696287E-03
 1.250000E+00  4.850000E+00  3.328734E-03
 1.250000E+00  4.900000E+00  2.975946E-03
 1.250000E+00  4.950000E+00  2.640290E-03
 1.250000E+00  5.000000E+00  2.323889E-03
 1.250000E+00  5.050000E+00  2.028536E-03
 1.250000E+00  5.100000E+00  1.755628E-03
 1.250000E+00  5.150000E+00  1.506112E-03
 1.250000E+00  5.200000E+00  1.280453E-03
 1.250000E+00  5.250000E+00  1.078630E-03
 1.250000E+00  5.300000E+00  9.001574E-04
 1.250000E+00  5.350000E+00  7.441241E-04
 1.250000E+00  5.400000E+00  6.092626E-04
 1.250000E+00  5.450000E+00  4.940247E-04
 1.250000E+00  5.500000E+00  3.966665E-04
 1.250000E+00  5.550000E+00  3.153339E-04
 1.250000E+00  5.600000E+00  2.481403E-04
 1.250000E+00  5.650000E+00  1.932350E-04
 1.250000E+00  5.700000E+00  1.488566E-04
 1.250000E+00  5.750000E+00  1.133727E-04
 1.250000E+00  5.800000E+00  8.530512E-05
 1.250000E+00  5.850000E+00  6.334304E-05
 1.250000E+00  5.900000E+00  4.634558E-05
 1.250000E+00  5.950000E+00  3.333711E-05
 1.250000E+00  6.000000E+00  2.349686E-05
 1.250000E+00  6.050000E+00  1.614536E-05
 1.250000E+00  6.100000E+00  1.072907E-05
 1.250000E+00  6.150000E+00  6.804698E-06
 1.250000E+00  6.200000E+00  4.024117E-06
 1.250000E+00  6.250000E+00  2.120601E-06
 1.250000E+00  6.300000E+00  8.971420E-07
 1.250000E+00  6.350000E+00  2.173894E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  3.126009E-07
 1.300000E+00 -6.300000E+00  1.287050E-06
 1.300000E+00 -6.250000E+00  3.030889E-06
 1.300000E+00 -6.200000E+00  5.722967E-06
 1.300000E+00 -6.150000E+00  9.619151E-06
 1.300000E+00 -6.100000E+00  1.506194E-05
 1.300000E+00 -6.050000E+00  2.249283E-05
 1.300000E+00 -6.000000E+00  3.246645E-05
 1.300000E+00 -5.950000E+00  4.566532E-05
 1.300000E+00 -5.900000E+00  6.291393E-05
 1.300000E+00 -5.850000E+00  8.519061E-05
 1.300000E+00 -5.800000E+00  1.136355E-04
 1.300000E+00 -5.750000E+00  1.495522E-04
 1.300000E+00 -5.700000E+00  1.944024E-04
 1.300000E+00 -5.650000E+00  2.497898E-04
 1.300000E+00 -5.600000E+00  3.174334E-04
 1.300000E+00 -5.550000E+00  3.991291E-04
 1.300000E+00 -5.500000E+00  4.966988E-04
 1.300000E+00 -5.450000E+00  6.119284E-04
 1.300000E+00 -5.400000E+00  7.464961E-04
 1.300000E+00 -5.350000E+00  9.018959E-04
 1.300000E+00 -5.300000E+00  1.079359E-03
 1.300000E+00 -5.250000E+00  1.279779E-03
 1.300000E+00 -5.200000E+00  1.503650E-03
 1.300000E+00 -5.150000E+00  1.751019E-03
 1.300000E+00 -5.100000E+00  2.021461E-03
 1.300000E+00 -5.050000E+00  2.314082E-03
 1.300000E+00 -5.000000E+00  2.627543E-03
 1.300000E+00 -4.950000E+00  2.960109E-03
 1.300000E+00 -4.900000E+00  3.309723E-03
 1.300000E+00 -4.850000E+00  3.674085E-03
 1.300000E+00 -4.800000E+00  4.050743E-03
 1.300000E+00 -4.750000E+00  4.437176E-03
 1.300000E+00 -4.700000E+00  4.830878E-03
 1.300000E+00 -4.650000E+00  5.229432E-03
 1.300000E+00 -4.600000E+00  5.630561E-03
 1.300000E+00 -4.550000E+00  6.032176E-03
 1.300000E+00 -4.500000E+00  6.432402E-03
 1.300000E+00 -4.450000E+00  6.829597E-03
 1.300000E+00 -4.400000E+00  7.222350E-03
 1.300000E+00 -4.350000E+00  7.609470E-03
 1.300000E+00 -4.300000E+00  7.989975E-03
 1.300000E+00 -4.250000E+00  8.363054E-03
 1.300000E+00 -4.200000E+00  8.728049E-03
 1.300000E+00 -4.150000E+00  9.084417E-03
 1.300000E+00 -4.100000E+00  9.431695E-03
 1.300000E+00 -4.050000E+00  9.769476E-03
 1.300000E+00 -4.000000E+00  1.009737E-02
 1.300000E+00 -3.950000E+00  1.041496E-02
 1.300000E+00 -3.900000E+00  1.072181E-02
 1.300000E+00 -3.850000E+00  1.101735E-02
 1.300000E+00 -3.800000E+00  1.130090E-02
 1.300000E+00 -3.750000E+00  1.157158E-02
 1.300000E+00 -3.700000E+00  1.182825E-02
 1.300000E+00 -3.650000E+00  1.206943E-02
 1.300000E+00 -3.600000E+00  1.229323E-02
 1.300000E+00 -3.550000E+00  1.249725E-02
 1.300000E+00 -3.500000E+00  1.267848E-02
 1.300000E+00 -3.450000E+00  1.283316E-02
 1.300000E+00 -3.400000E+00  1.295668E-02
 1.300000E+00 -3.350000E+00  1.304350E-02
 1.300000E+00 -3.300000E+00  1.308701E-02
 1.300000E+00 -3.250000E+00  1.307961E-02
 1.300000E+00 -3.200000E+00  1.301278E-02
 1.300000E+00 -3.150000E+00  1.287744E-02
 1.300000E+00 -3.100000E+00  1.266452E-02
 1.300000E+00 -3.050000E+00  1.236593E-02
 1.300000E+00 -3.000000E+00  1.197602E-02
 1.300000E+00 -2.950000E+00  1.149348E-02
 1.300000E+00 -2.900000E+00  1.092356E-02
 1.300000E+00 -2.850000E+00  1.028052E-02
 1.300000E+00 -2.800000E+00  9.589553E-03
 1.300000E+00 -2.750000E+00  8.887722E-03
 1.300000E+00 -2.700000E+00  8.222889E-03
 1.300000E+00 -2.650000E+00  7.650191E-03
 1.300000E+00 -2.600000E+00  7.225909E-03
 1.300000E+00 -2.550000E+00  6.999517E-03
 1.300000E+00 -2.500000E+00  7.005555E-03
 1.300000E+00 -2.450000E+00  7.257416E-03
 1.300000E+00 -2.400000E+00  7.744846E-03
 1.300000E+00 -2.350000E+00  8.435931E-03
 1.300000E+00 -2.300000E+00  9.282958E-03
 1.300000E+00 -2.250000E+00  1.023041E-02
 1.300000E+00 -2.200000E+00  1.122301E-02
 1.300000E+00 -2.150000E+00  1.221215E-02
 1.300000E+00 -2.100000E+00  1.315966E-02
 1.300000E+00 -2.050000E+00  1.403918E-02
 1.300000E+00 -2.000000E+00  1.483542E-02
 1.300000E+00 -1.950000E+00  1.554228E-02
 1.300000E+00 -1.900000E+00  1.616052E-02
 1.300000E+00 -1.850000E+00  1.669546E-02
 1.300000E+00 -1.800000E+00  1.715502E-02
 1.300000E+00 -1.750000E+00  1.754828E-02
 1.300000E+00 -1.700000E+00  1.788441E-02
 1.300000E+00 -1.650000E+00  1.817208E-02
 1.300000E+00 -1.600000E+00  1.841910E-02
 1.300000E+00 -1.550000E+00  1.863225E-02
 1.300000E+00 -1.500000E+00  1.881730E-02
 1.300000E+00 -1.450000E+00  1.897905E-02
 1.300000E+00 -1.400000E+00  1.912149E-02
 1.300000E+00 -1.350000E+00  1.924787E-02
 1.300000E+00 -1.300000E+00  1.936083E-02
 1.300000E+00 -1.250000E+00  1.946254E-02
 1.300000E+00 -1.200000E+00  1.955476E-02
 1.300000E+00 -1.150000E+00  1.963894E-02
 1.300000E+00 -1.100000E+00  1.971624E-02
 1.300000E+00 -1.050000E+00  1.978764E-02
 1.300000E+00 -1.000000E+00  1.985394E-02
 1.300000E+00 -9.500000E-01  1.991579E-02
 1.300000E+00 -9.000000E-01  1.997369E-02
 1.300000E+00 -8.500000E-01  2.002804E-02
 1.300000E+00 -8.000000E-01  2.007914E-02
 1.300000E+00 -7.500000E-01  2.012718E-02
 1.300000E+00 -7.000000E-01  2.017228E-02
 1.300000E+00 -6.500000E-01  2.021447E-02
 1.300000E+00 -6.000000E-01  2.025375E-02
 1.300000E+00 -5.500000E-01  2.029005E-02
 1.300000E+00 -5.000000E-01  2.032328E-02
 1.300000E+00 -4.500000E-01  2.035334E-02
 1.300000E+00 -4.000000E-01  2.038012E-02
 1.300000E+00 -3.500000E-01  2.040354E-02
 1.300000E+00 -3.000000E-01  2.042351E-02
 1.300000E+00 -2.500000E-01  2.044001E-02
 1.300000E+00 -2.000000E-01  2.045302E-02
 1.300000E+00 -1.500000E-01  2.046259E-02
 1.300000E+00 -1.000000E-01  2.046878E-02
 1.300000E+00 -5.000000E-02  2.047173E-02
 1.300000E+00  0.000000E+00  2.047156E-02
 1.300000E+00  5.000000E-02  2.046845E-02
 1.300000E+00  1.000000E-01  2.046258E-02
 1.300000E+00  1.500000E-01  2.045410E-02
 1.300000E+00  2.000000E-01  2.044316E-02
 1.300000E+00  2.500000E-01  2.042982E-02
 1.300000E+00  3.000000E-01  2.041413E-02
 1.300000E+00  3.500000E-01  2.039602E-02
 1.300000E+00  4.000000E-01  2.037534E-02
 1.300000E+00  4.500000E-01  2.035186E-02
 1.300000E+00  5.000000E-01  2.032527E-02
 1.300000E+00  5.500000E-01  2.029514E-02
 1.300000E+00  6.000000E-01  2.026099E-02
 1.300000E+00  6.500000E-01  2.022224E-02
 1.300000E+00  7.000000E-01  2.017823E-02
 1.300000E+00  7.500000E-01  2.012821E-02
 1.300000E+00  8.000000E-01  2.007131E-02
 1.300000E+00  8.500000E-01  2.000652E-02
 1.300000E+00  9.000000E-01  1.993269E-02
 1.300000E+00  9.500000E-01  1.984843E-02
 1.300000E+00  1.000000E+00  1.975213E-02
 1.300000E+00  1.050000E+00  1.964187E-02
 1.300000E+00  1.100000E+00  1.951537E-02
 1.300000E+00  1.150000E+00  1.936993E-02
 1.300000E+00  1.200000E+00  1.920243E-02
 1.300000E+00  1.250000E+00  1.900923E-02
 1.300000E+00  1.300000E+00  1.878630E-02
 1.300000E+00  1.350000E+00  1.852922E-02
 1.300000E+00  1.400000E+00  1.823344E-02
 1.300000E+00  1.450000E+00  1.789460E-02
 1.300000E+00  1.500000E+00  1.750902E-02
 1.300000E+00  1.550000E+00  1.707439E-02
 1.300000E+00  1.600000E+00  1.659069E-02
 1.300000E+00  1.650000E+00  1.606111E-02
 1.300000E+00  1.700000E+00  1.549311E-02
 1.300000E+00  1.750000E+00  1.489922E-02
 1.300000E+00  1.800000E+00  1.429735E-02
 1.300000E+00  1.850000E+00  1.371038E-02
 1.300000E+00  1.900000E+00  1.316479E-02
 1.300000E+00  1.950000E+00  1.268818E-02
 1.300000E+00  2.000000E+00  1.230609E-02
 1.300000E+00  2.050000E+00  1.203847E-02
 1.300000E+00  2.100000E+00  1.189669E-02
 1.300000E+00  2.150000E+00  1.188170E-02
 1.300000E+00  2.200000E+00  1.198391E-02
 1.300000E+00  2.250000E+00  1.218476E-02
 1.300000E+00  2.300000E+00  1.245952E-02
 1.300000E+00  2.350000E+00  1.278082E-02
 1.300000E+00  2.400000E+00  1.312186E-02
 1.300000E+00  2.450000E+00  1.345905E-02
 1.300000E+00  2.500000E+00  1.377350E-02
 1.300000E+00  2.550000E+00  1.405166E-02
 1.300000E+00  2.600000E+00  1.428506E-02
 1.300000E+00  2.650000E+00  1.446957E-02
 1.300000E+00  2.700000E+00  1.460450E-02
 1.300000E+00  2.750000E+00  1.469154E-02
 1.300000E+00  2.800000E+00  1.473395E-02
 1.300000E+00  2.850000E+00  1.473578E-02
 1.300000E+00  2.900000E+00  1.470143E-02
 1.300000E+00  2.950000E+00  1.463519E-02
 1.300000E+00  3.000000E+00  1.454112E-02
 1.300000E+00  3.050000E+00  1.442284E-02
 1.300000E+00  3.100000E+00  1.428353E-02
 1.300000E+00  3.150000E+00  1.412589E-02
 1.300000E+00  3.200000E+00  1.395218E-02
 1.300000E+00  3.250000E+00  1.376425E-02
 1.300000E+00  3.300000E+00  1.356357E-02
 1.300000E+00  3.350000E+00  1.335129E-02
 1.300000E+00  3.400000E+00  1.312831E-02
 1.300000E+00  3.450000E+00  1.289525E-02
 1.300000E+00  3.500000E+00  1.265260E-02
 1.300000E+00  3.550000E+00  1.240066E-02
 1.300000E+00  3.600000E+00  1.213963E-02
 1.300000E+00  3.650000E+00  1.186961E-02
 1.300000E+00  3.700000E+00  1.159065E-02
 1.300000E+00  3.750000E+00  1.130276E-02
 1.300000E+00  3.800000E+00  1.100592E-02
 1.300000E+00  3.850000E+00  1.070010E-02
 1.300000E+00  3.900000E+00  1.038527E-02
 1.300000E+00  3.950000E+00  1.006143E-02
 1.300000E+00  4.000000E+00  9.728596E-03
 1.300000E+00  4.050000E+00  9.386850E-03
 1.300000E+00  4.100000E+00  9.036326E-03
 1.300000E+00  4.150000E+00  8.677242E-03
 1.300000E+00  4.200000E+00  8.309919E-03
 1.300000E+00  4.250000E+00  7.934799E-03
 1.300000E+00  4.300000E+00  7.552472E-03
 1.300000E+00  4.350000E+00  7.163700E-03
 1.300000E+00  4.400000E+00  6.769441E-03
 1.300000E+00  4.450000E+00  6.370875E-03
 1.300000E+00  4.500000E+00  5.969419E-03
 1.300000E+00  4.550000E+00  5.566739E-03
 1.300000E+00  4.600000E+00  5.164747E-03
 1.300000E+00  4.650000E+00  4.765583E-03
 1.300000E+00  4.700000E+00  4.371581E-03
 1.300000E+00  4.750000E+00  3.985223E-03
 1.300000E+00  4.800000E+00  3.609065E-03
 1.300000E+00  4.850000E+00  3.245667E-03
 1.300000E+00  4.900000E+00  2.897504E-03
 1.300000E+00  4.950000E+00  2.566875E-03
 1.300000E+00  5.000000E+00  2.255820E-03
 1.300000E+00  5.050000E+00  1.966040E-03
 1.300000E+00  5.100000E+00  1.698830E-03
 1.300000E+00  5.150000E+00  1.455033E-03
 1.300000E+00  5.200000E+00  1.235013E-03
 1.300000E+00  5.250000E+00  1.038652E-03
 1.300000E+00  5.300000E+00  8.653813E-04
 1.300000E+00  5.350000E+00  7.142197E-04
 1.300000E+00  5.400000E+00  5.838463E-04
 1.300000E+00  5.450000E+00  4.726771E-04
 1.300000E+00  5.500000E+00  3.789501E-04
 1.300000E+00  5.550000E+00  3.008088E-04
 1.300000E+00  5.600000E+00  2.363783E-04
 1.300000E+00  5.650000E+00  1.838303E-04
 1.300000E+00  5.700000E+00  1.414344E-04
 1.300000E+00  5.750000E+00  1.075942E-04
 1.300000E+00  5.800000E+00  8.087044E-05
 1.300000E+00  5.850000E+00  5.999160E-05
 1.300000E+00  5.900000E+00  4.385517E-05
 1.300000E+00  5.950000E+00  3.152141E-05
 1.300000E+00  6.000000E+00  2.220224E-05
 1.300000E+00  6.050000E+00  1.524708E-05
 1.300000E+00  6.100000E+00  1.012730E-05
 1.300000E+00  6.150000E+00  6.420542E-06
 1.300000E+00  6.200000E+00  3.795776E-06
 1.300000E+00  6.250000E+00  1.999813E-06
 1.300000E+00  6.300000E+00  8.459075E-07
 1.300000E+00  6.350000E+00  2.049557E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.953829E-07
 1.350000E+00 -6.300000E+00  1.216402E-06
 1.350000E+00 -6.250000E+00  2.865434E-06
 1.350000E+00 -6.200000E+00  5.412850E-06
 1.350000E+00 -6.150000E+00  9.102577E-06
 1.350000E+00 -6.100000E+00  1.426143E-05
 1.350000E+00 -6.050000E+00  2.131115E-05
 1.350000E+00 -6.000000E+00  3.078228E-05
 1.350000E+00 -5.950000E+00  4.332877E-05
 1.350000E+00 -5.900000E+00  5.974213E-05
 1.350000E+00 -5.850000E+00  8.096373E-05
 1.350000E+00 -5.800000E+00  1.080935E-04
 1.350000E+00 -5.750000E+00  1.423931E-04
 1.350000E+00 -5.700000E+00  1.852820E-04
 1.350000E+00 -5.650000E+00  2.383242E-04
 1.350000E+00 -5.600000E+00  3.032042E-04
 1.350000E+00 -5.550000E+00  3.816913E-04
 1.350000E+00 -5.500000E+00  4.755924E-04
 1.350000E+00 -5.450000E+00  5.866921E-04
 1.350000E+00 -5.400000E+00  7.166841E-04
 1.350000E+00 -5.350000E+00  8.670957E-04
 1.350000E+00 -5.300000E+00  1.039209E-03
 1.350000E+00 -5.250000E+00  1.233987E-03
 1.350000E+00 -5.200000E+00  1.452006E-03
 1.350000E+00 -5.150000E+00  1.693410E-03
 1.350000E+00 -5.100000E+00  1.957878E-03
 1.350000E+00 -5.050000E+00  2.244620E-03
 1.350000E+00 -5.000000E+00  2.552400E-03
 1.350000E+00 -4.950000E+00  2.879581E-03
 1.350000E+00 -4.900000E+00  3.224189E-03
 1.350000E+00 -4.850000E+00  3.583994E-03
 1.350000E+00 -4.800000E+00  3.956594E-03
 1.350000E+00 -4.750000E+00  4.339500E-03
 1.350000E+00 -4.700000E+00  4.730223E-03
 1.350000E+00 -4.650000E+00  5.126339E-03
 1.350000E+00 -4.600000E+00  5.525555E-03
 1.350000E+00 -4.550000E+00  5.925751E-03
 1.350000E+00 -4.500000E+00  6.325012E-03
 1.350000E+00 -4.450000E+00  6.721650E-03
 1.350000E+00 -4.400000E+00  7.114203E-03
 1.350000E+00 -4.350000E+00  7.501436E-03
 1.350000E+00 -4.300000E+00  7.882318E-03
 1.350000E+00 -4.250000E+00  8.256001E-03
 1.350000E+00 -4.200000E+00  8.621792E-03
 1.350000E+00 -4.150000E+00  8.979121E-03
 1.350000E+00 -4.100000E+00  9.327512E-03
 1.350000E+00 -4.050000E+00  9.666546E-03
 1.350000E+00 -4.000000E+00  9.995834E-03
 1.350000E+00 -3.950000E+00  1.031498E-02
 1.350000E+00 -3.900000E+00  1.062355E-02
 1.350000E+00 -3.850000E+00  1.092104E-02
 1.350000E+00 -3.800000E+00  1.120681E-02
 1.350000E+00 -3.750000E+00  1.148008E-02
 1.350000E+00 -3.700000E+00  1.173981E-02
 1.350000E+00 -3.650000E+00  1.198472E-02
 1.350000E+00 -3.600000E+00  1.221313E-02
 1.350000E+00 -3.550000E+00  1.242296E-02
 1.350000E+00 -3.500000E+00  1.261157E-02
 1.350000E+00 -3.450000E+00  1.277575E-02
 1.350000E+00 -3.400000E+00  1.291154E-02
 1.350000E+00 -3.350000E+00  1.301426E-02
 1.350000E+00 -3.300000E+00  1.307837E-02
 1.350000E+00 -3.250000E+00  1.309759E-02
 1.350000E+00 -3.200000E+00  1.306499E-02
 1.350000E+00 -3.150000E+00  1.297331E-02
 1.350000E+00 -3.100000E+00  1.281553E-02
 1.350000E+00 -3.050000E+00  1.258566E-02
 1.350000E+00 -3.000000E+00  1.227997E-02
 1.350000E+00 -2.950000E+00  1.189852E-02
 1.350000E+00 -2.900000E+00  1.144688E-02
 1.350000E+00 -2.850000E+00  1.093795E-02
 1.350000E+00 -2.800000E+00  1.039329E-02
 1.350000E+00 -2.750000E+00  9.843626E-03
 1.350000E+00 -2.700000E+00  9.327763E-03
 1.350000E+00 -2.650000E+00  8.889664E-03
 1.350000E+00 -2.600000E+00  8.573648E-03
 1.350000E+00 -2.550000E+00  8.418333E-03
 1.350000E+00 -2.500000E+00  8.450555E-03
 1.350000E+00 -2.450000E+00  8.680767E-03
 1.350000E+00 -2.400000E+00  9.101189E-03
 1.350000E+00 -2.350000E+00  9.687254E-03
 1.350000E+00 -2.300000E+00  1.040192E-02
 1.350000E+00 -2.250000E+00  1.120164E-02
 1.350000E+00 -2.200000E+00  1.204249E-02
 1.350000E+00 -2.150000E+00  1.288513E-02
 1.350000E+00 -2.100000E+00  1.369801E-02
 1.350000E+00 -2.050000E+00  1.445862E-02
 1.350000E+00 -2.000000E+00  1.515319E-02
 1.350000E+00 -1.950000E+00  1.577540E-02
 1.350000E+00 -1.900000E+00  1.632470E-02
 1.350000E+00 -1.850000E+00  1.680446E-02
 1.350000E+00 -1.800000E+00  1.722047E-02
 1.350000E+00 -1.750000E+00  1.757972E-02
 1.350000E+00 -1.700000E+00  1.788951E-02
 1.350000E+00 -1.650000E+00  1.815688E-02
 1.350000E+00 -1.600000E+00  1.838825E-02
 1.350000E+00 -1.550000E+00  1.858933E-02
 1.350000E+00 -1.500000E+00  1.876501E-02
 1.350000E+00 -1.450000E+00  1.891943E-02
 1.350000E+00 -1.400000E+00  1.905606E-02
 1.350000E+00 -1.350000E+00  1.917775E-02
 1.350000E+00 -1.300000E+00  1.928687E-02
 1.350000E+00 -1.250000E+00  1.938538E-02
 1.350000E+00 -1.200000E+00  1.947487E-02
 1.350000E+00 -1.150000E+00  1.955669E-02
 1.350000E+00 -1.100000E+00  1.963195E-02
 1.350000E+00 -1.050000E+00  1.970158E-02
 1.350000E+00 -1.000000E+00  1.976634E-02
 1.350000E+00 -9.500000E-01  1.982688E-02
 1.350000E+00 -9.000000E-01  1.988370E-02
 1.350000E+00 -8.500000E-01  1.993721E-02
 1.350000E+00 -8.000000E-01  1.998771E-02
 1.350000E+00 -7.500000E-01  2.003541E-02
 1.350000E+00 -7.000000E-01  2.008044E-02
 1.350000E+00 -6.500000E-01  2.012283E-02
 1.350000E+00 -6.000000E-01  2.016258E-02
 1.350000E+00 -5.500000E-01  2.019962E-02
 1.350000E+00 -5.000000E-01  2.023385E-02
 1.350000E+00 -4.500000E-01  2.026514E-02
 1.350000E+00 -4.000000E-01  2.029337E-02
 1.350000E+00 -3.500000E-01  2.031839E-02
 1.350000E+00 -3.000000E-01  2.034008E-02
 1.350000E+00 -2.500000E-01  2.035835E-02
 1.350000E+00 -2.000000E-01  2.037312E-02
 1.350000E+00 -1.500000E-01  2.038437E-02
 1.350000E+00 -1.000000E-01  2.039210E-02
 1.350000E+00 -5.000000E-02  2.039638E-02
 1.350000E+00  0.000000E+00  2.039731E-02
 1.350000E+00  5.000000E-02  2.039502E-02
 1.350000E+00  1.000000E-01  2.038966E-02
 1.350000E+00  1.500000E-01  2.038139E-02
 1.350000E+00  2.000000E-01  2.037035E-02
 1.350000E+00  2.500000E-01  2.035664E-02
 1.350000E+00  3.000000E-01  2.034031E-02
 1.350000E+00  3.500000E-01  2.032134E-02
 1.350000E+00  4.000000E-01  2.029961E-02
 1.350000E+00  4.500000E-01  2.027491E-02
 1.350000E+00  5.000000E-01  2.024696E-02
 1.350000E+00  5.500000E-01  2.021535E-02
 1.350000E+00  6.000000E-01  2.017959E-02
 1.350000E+00  6.500000E-01  2.013910E-02
 1.350000E+00  7.000000E-01  2.009319E-02
 1.350000E+00  7.500000E-01  2.004107E-02
 1.350000E+00  8.000000E-01  1.998178E-02
 1.350000E+00  8.500000E-01  1.991423E-02
 1.350000E+00  9.000000E-01  1.983710E-02
 1.350000E+00  9.500000E-01  1.974884E-02
 1.350000E+00  1.000000E+00  1.964758E-02
 1.350000E+00  1.050000E+00  1.953106E-02
 1.350000E+00  1.100000E+00  1.939658E-02
 1.350000E+00  1.150000E+00  1.924092E-02
 1.350000E+00  1.200000E+00  1.906026E-02
 1.350000E+00  1.250000E+00  1.885012E-02
 1.350000E+00  1.300000E+00  1.860543E-02
 1.350000E+00  1.350000E+00  1.832056E-02
 1.350000E+00  1.400000E+00  1.798954E-02
 1.350000E+00  1.450000E+00  1.760649E-02
 1.350000E+00  1.500000E+00  1.716616E-02
 1.350000E+00  1.550000E+00  1.666483E-02
 1.350000E+00  1.600000E+00  1.610144E-02
 1.350000E+00  1.650000E+00  1.547893E-02
 1.350000E+00  1.700000E+00  1.480562E-02
 1.350000E+00  1.750000E+00  1.409645E-02
 1.350000E+00  1.800000E+00  1.337361E-02
 1.350000E+00  1.850000E+00  1.266618E-02
 1.350000E+00  1.900000E+00  1.200843E-02
 1.350000E+00  1.950000E+00  1.143664E-02
 1.350000E+00  2.000000E+00  1.098470E-02
 1.350000E+00  2.050000E+00  1.067929E-02
 1.350000E+00  2.100000E+00  1.053561E-02
 1.350000E+00  2.150000E+00  1.055486E-02
 1.350000E+00  2.200000E+00  1.072402E-02
 1.350000E+00  2.250000E+00  1.101809E-02
 1.350000E+00  2.300000E+00  1.140414E-02
 1.350000E+00  2.350000E+00  1.184610E-02
 1.350000E+00  2.400000E+00  1.230925E-02
 1.350000E+00  2.450000E+00  1.276357E-02
 1.350000E+00  2.500000E+00  1.318568E-02
 1.350000E+00  2.550000E+00  1.355935E-02
 1.350000E+00  2.600000E+00  1.387503E-02
 1.350000E+00  2.650000E+00  1.412875E-02
 1.350000E+00  2.700000E+00  1.432068E-02
 1.350000E+00  2.750000E+00  1.445388E-02
 1.350000E+00  2.800000E+00  1.453311E-02
 1.350000E+00  2.850000E+00  1.456395E-02
 1.350000E+00  2.900000E+00  1.455218E-02
 1.350000E+00  2.950000E+00  1.450334E-02
 1.350000E+00  3.000000E+00  1.442252E-02
 1.350000E+00  3.050000E+00  1.431422E-02
 1.350000E+00  3.100000E+00  1.418234E-02
 1.350000E+00  3.150000E+00  1.403013E-02
 1.350000E+00  3.200000E+00  1.386030E-02
 1.350000E+00  3.250000E+00  1.367506E-02
 1.350000E+00  3.300000E+00  1.347616E-02
 1.350000E+00  3.350000E+00  1.326495E-02
 1.350000E+00  3.400000E+00  1.304248E-02
 1.350000E+00  3.450000E+00  1.280952E-02
 1.350000E+00  3.500000E+00  1.256661E-02
 1.350000E+00  3.550000E+00  1.231415E-02
 1.350000E+00  3.600000E+00  1.205237E-02
 1.350000E+00  3.650000E+00  1.178143E-02
 1.350000E+00  3.700000E+00  1.150141E-02
 1.350000E+00  3.750000E+00  1.121234E-02
 1.350000E+00  3.800000E+00  1.091423E-02
 1.350000E+00  3.850000E+00  1.060707E-02
 1.350000E+00  3.900000E+00  1.029086E-02
 1.350000E+00  3.950000E+00  9.965607E-03
 1.350000E+00  4.000000E+00  9.631369E-03
 1.350000E+00  4.050000E+00  9.288238E-03
 1.350000E+00  4.100000E+00  8.936378E-03
 1.350000E+00  4.150000E+00  8.576037E-03
 1.350000E+00  4.200000E+00  8.207571E-03
 1.350000E+00  4.250000E+00  7.831463E-03
 1.350000E+00  4.300000E+00  7.448351E-03
 1.350000E+00  4.350000E+00  7.059049E-03
 1.350000E+00  4.400000E+00  6.664575E-03
 1.350000E+00  4.450000E+00  6.266166E-03
 1.350000E+00  4.500000E+00  5.865297E-03
 1.350000E+00  4.550000E+00  5.463689E-03
 1.350000E+00  4.600000E+00  5.063297E-03
 1.350000E+00  4.650000E+00  4.666296E-03
 1.350000E+00  4.700000E+00  4.275041E-03
 1.350000E+00  4.750000E+00  3.892011E-03
 1.350000E+00  4.800000E+00  3.519749E-03
 1.350000E+00  4.850000E+00  3.160776E-03
 1.350000E+00  4.900000E+00  2.817510E-03
 1.350000E+00  4.950000E+00  2.492176E-03
 1.350000E+00  5.000000E+00  2.186726E-03
 1.350000E+00  5.050000E+00  1.902759E-03
 1.350000E+00  5.100000E+00  1.641464E-03
 1.350000E+00  5.150000E+00  1.403574E-03
 1.350000E+00  5.200000E+00  1.189349E-03
 1.350000E+00  5.250000E+00  9.985760E-04
 1.350000E+00  5.300000E+00  8.306010E-04
 1.350000E+00  5.350000E+00  6.843768E-04
 1.350000E+00  5.400000E+00  5.585327E-04
 1.350000E+00  5.450000E+00  4.514537E-04
 1.350000E+00  5.500000E+00  3.613642E-04
 1.350000E+00  5.550000E+00  2.864098E-04
 1.350000E+00  5.600000E+00  2.247311E-04
 1.350000E+00  5.650000E+00  1.745257E-04
 1.350000E+00  5.700000E+00  1.340963E-04
 1.350000E+00  5.750000E+00  1.018843E-04
 1.350000E+00  5.800000E+00  7.649014E-05
 1.350000E+00  5.850000E+00  5.668226E-05
 1.350000E+00  5.900000E+00  4.139660E-05
 1.350000E+00  5.950000E+00  2.972924E-05
 1.350000E+00  6.000000E+00  2.092457E-05
 1.350000E+00  6.050000E+00  1.436066E-05
 1.350000E+00  6.100000E+00  9.533530E-06
 1.350000E+00  6.150000E+00  6.041523E-06
 1.350000E+00  6.200000E+00  3.570502E-06
 1.350000E+00  6.250000E+00  1.880652E-06
 1.350000E+00  6.300000E+00  7.953640E-07
 1.350000E+00  6.350000E+00  1.926897E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.782903E-07
 1.400000E+00 -6.300000E+00  1.146229E-06
 1.400000E+00 -6.250000E+00  2.700952E-06
 1.400000E+00 -6.200000E+00  5.104215E-06
 1.400000E+00 -6.150000E+00  8.587809E-06
 1.400000E+00 -6.100000E+00  1.346262E-05
 1.400000E+00 -6.050000E+00  2.013035E-05
 1.400000E+00 -6.000000E+00  2.909711E-05
 1.400000E+00 -5.950000E+00  4.098790E-05
 1.400000E+00 -5.900000E+00  5.656079E-05
 1.400000E+00 -5.850000E+00  7.671961E-05
 1.400000E+00 -5.800000E+00  1.025234E-04
 1.400000E+00 -5.750000E+00  1.351908E-04
 1.400000E+00 -5.700000E+00  1.760979E-04
 1.400000E+00 -5.650000E+00  2.267672E-04
 1.400000E+00 -5.600000E+00  2.888463E-04
 1.400000E+00 -5.550000E+00  3.640756E-04
 1.400000E+00 -5.500000E+00  4.542435E-04
 1.400000E+00 -5.450000E+00  5.611302E-04
 1.400000E+00 -5.400000E+00  6.864413E-04
 1.400000E+00 -5.350000E+00  8.317337E-04
 1.400000E+00 -5.300000E+00  9.983381E-04
 1.400000E+00 -5.250000E+00  1.187284E-03
 1.400000E+00 -5.200000E+00  1.399231E-03
 1.400000E+00 -5.150000E+00  1.634418E-03
 1.400000E+00 -5.100000E+00  1.892631E-03
 1.400000E+00 -5.050000E+00  2.173189E-03
 1.400000E+00 -5.000000E+00  2.474967E-03
 1.400000E+00 -4.950000E+00  2.796428E-03
 1.400000E+00 -4.900000E+00  3.135692E-03
 1.400000E+00 -4.850000E+00  3.490604E-03
 1.400000E+00 -4.800000E+00  3.858820E-03
 1.400000E+00 -4.750000E+00  4.237893E-03
 1.400000E+00 -4.700000E+00  4.625350E-03
 1.400000E+00 -4.650000E+00  5.018771E-03
 1.400000E+00 -4.600000E+00  5.415845E-03
 1.400000E+00 -4.550000E+00  5.814422E-03
 1.400000E+00 -4.500000E+00  6.212549E-03
 1.400000E+00 -4.450000E+00  6.608489E-03
 1.400000E+00 -4.400000E+00  7.000733E-03
 1.400000E+00 -4.350000E+00  7.387991E-03
 1.400000E+00 -4.300000E+00  7.769187E-03
 1.400000E+00 -4.250000E+00  8.143428E-03
 1.400000E+00 -4.200000E+00  8.509988E-03
 1.400000E+00 -4.150000E+00  8.868267E-03
 1.400000E+00 -4.100000E+00  9.217771E-03
 1.400000E+00 -4.050000E+00  9.558071E-03
 1.400000E+00 -4.000000E+00  9.888777E-03
 1.400000E+00 -3.950000E+00  1.020951E-02
 1.400000E+00 -3.900000E+00  1.051985E-02
 1.400000E+00 -3.850000E+00  1.081933E-02
 1.400000E+00 -3.800000E+00  1.110740E-02
 1.400000E+00 -3.750000E+00  1.138332E-02
 1.400000E+00 -3.700000E+00  1.164622E-02
 1.400000E+00 -3.650000E+00  1.189496E-02
 1.400000E+00 -3.600000E+00  1.212809E-02
 1.400000E+00 -3.550000E+00  1.234383E-02
 1.400000E+00 -3.500000E+00  1.253993E-02
 1.400000E+00 -3.450000E+00  1.271367E-02
 1.400000E+00 -3.400000E+00  1.286175E-02
 1.400000E+00 -3.350000E+00  1.298028E-02
 1.400000E+00 -3.300000E+00  1.306473E-02
 1.400000E+00 -3.250000E+00  1.311002E-02
 1.400000E+00 -3.200000E+00  1.311067E-02
 1.400000E+00 -3.150000E+00  1.306105E-02
 1.400000E+00 -3.100000E+00  1.295590E-02
 1.400000E+00 -3.050000E+00  1.279101E-02
 1.400000E+00 -3.000000E+00  1.256421E-02
 1.400000E+00 -2.950000E+00  1.227650E-02
 1.400000E+00 -2.900000E+00  1.193346E-02
 1.400000E+00 -2.850000E+00  1.154647E-02
 1.400000E+00 -2.800000E+00  1.113361E-02
 1.400000E+00 -2.750000E+00  1.071984E-02
 1.400000E+00 -2.700000E+00  1.033602E-02
 1.400000E+00 -2.650000E+00  1.001648E-02
 1.400000E+00 -2.600000E+00  9.795416E-03
 1.400000E+00 -2.550000E+00  9.702365E-03
 1.400000E+00 -2.500000E+00  9.757750E-03
 1.400000E+00 -2.450000E+00  9.969572E-03
 1.400000E+00 -2.400000E+00  1.033207E-02
 1.400000E+00 -2.350000E+00  1.082673E-02
 1.400000E+00 -2.300000E+00  1.142543E-02
 1.400000E+00 -2.250000E+00  1.209474E-02
 1.400000E+00 -2.200000E+00  1.280045E-02
 1.400000E+00 -2.150000E+00  1.351142E-02
 1.400000E+00 -2.100000E+00  1.420210E-02
 1.400000E+00 -2.050000E+00  1.485367E-02
 1.400000E+00 -2.000000E+00  1.545405E-02
 1.400000E+00 -1.950000E+00  1.599705E-02
 1.400000E+00 -1.900000E+00  1.648117E-02
 1.400000E+00 -1.850000E+00  1.690826E-02
 1.400000E+00 -1.800000E+00  1.728232E-02
 1.400000E+00 -1.750000E+00  1.760853E-02
 1.400000E+00 -1.700000E+00  1.789249E-02
 1.400000E+00 -1.650000E+00  1.813977E-02
 1.400000E+00 -1.600000E+00  1.835555E-02
 1.400000E+00 -1.550000E+00  1.854449E-02
 1.400000E+00 -1.500000E+00  1.871068E-02
 1.400000E+00 -1.450000E+00  1.885760E-02
 1.400000E+00 -1.400000E+00  1.898821E-02
 1.400000E+00 -1.350000E+00  1.910500E-02
 1.400000E+00 -1.300000E+00  1.921003E-02
 1.400000E+00 -1.250000E+00  1.930505E-02
 1.400000E+00 -1.200000E+00  1.939150E-02
 1.400000E+00 -1.150000E+00  1.947063E-02
 1.400000E+00 -1.100000E+00  1.954347E-02
 1.400000E+00 -1.050000E+00  1.961089E-02
 1.400000E+00 -1.000000E+00  1.967365E-02
 1.400000E+00 -9.500000E-01  1.973237E-02
 1.400000E+00 -9.000000E-01  1.978756E-02
 1.400000E+00 -8.500000E-01  1.983965E-02
 1.400000E+00 -8.000000E-01  1.988895E-02
 1.400000E+00 -7.500000E-01  1.993569E-02
 1.400000E+00 -7.000000E-01  1.998002E-02
 1.400000E+00 -6.500000E-01  2.002199E-02
 1.400000E+00 -6.000000E-01  2.006161E-02
 1.400000E+00 -5.500000E-01  2.009883E-02
 1.400000E+00 -5.000000E-01  2.013353E-02
 1.400000E+00 -4.500000E-01  2.016559E-02
 1.400000E+00 -4.000000E-01  2.019485E-02
 1.400000E+00 -3.500000E-01  2.022114E-02
 1.400000E+00 -3.000000E-01  2.024428E-02
 1.400000E+00 -2.500000E-01  2.026414E-02
 1.400000E+00 -2.000000E-01  2.028058E-02
 1.400000E+00 -1.500000E-01  2.029351E-02
 1.400000E+00 -1.000000E-01  2.030289E-02
 1.400000E+00 -5.000000E-02  2.030872E-02
 1.400000E+00  0.000000E+00  2.031104E-02
 1.400000E+00  5.000000E-02  2.030996E-02
 1.400000E+00  1.000000E-01  2.030559E-02
 1.400000E+00  1.500000E-01  2.029806E-02
 1.400000E+00  2.000000E-01  2.028753E-02
 1.400000E+00  2.500000E-01  2.027408E-02
 1.400000E+00  3.000000E-01  2.025778E-02
 1.400000E+00  3.500000E-01  2.023862E-02
 1.400000E+00  4.000000E-01  2.021649E-02
 1.400000E+00  4.500000E-01  2.019122E-02
 1.400000E+00  5.000000E-01  2.016250E-02
 1.400000E+00  5.500000E-01  2.012997E-02
 1.400000E+00  6.000000E-01  2.009312E-02
 1.400000E+00  6.500000E-01  2.005135E-02
 1.400000E+00  7.000000E-01  2.000396E-02
 1.400000E+00  7.500000E-01  1.995009E-02
 1.400000E+00  8.000000E-01  1.988873E-02
 1.400000E+00  8.500000E-01  1.981868E-02
 1.400000E+00  9.000000E-01  1.973848E-02
 1.400000E+00  9.500000E-01  1.964638E-02
 1.400000E+00  1.000000E+00  1.954027E-02
 1.400000E+00  1.050000E+00  1.941754E-02
 1.400000E+00  1.100000E+00  1.927507E-02
 1.400000E+00  1.150000E+00  1.910903E-02
 1.400000E+00  1.200000E+00  1.891489E-02
 1.400000E+00  1.250000E+00  1.868725E-02
 1.400000E+00  1.300000E+00  1.841988E-02
 1.400000E+00  1.350000E+00  1.810578E-02
 1.400000E+00  1.400000E+00  1.773739E-02
 1.400000E+00  1.450000E+00  1.730700E-02
 1.400000E+00  1.500000E+00  1.680749E-02
 1.400000E+00  1.550000E+00  1.623336E-02
 1.400000E+00  1.600000E+00  1.558216E-02
 1.400000E+00  1.650000E+00  1.485621E-02
 1.400000E+00  1.700000E+00  1.406453E-02
 1.400000E+00  1.750000E+00  1.322458E-02
 1.400000E+00  1.800000E+00  1.236330E-02
 1.400000E+00  1.850000E+00  1.151693E-02
 1.400000E+00  1.900000E+00  1.072900E-02
 1.400000E+00  1.950000E+00  1.004621E-02
 1.400000E+00  2.000000E+00  9.512682E-03
 1.400000E+00  2.050000E+00  9.163351E-03
 1.400000E+00  2.100000E+00  9.018159E-03
 1.400000E+00  2.150000E+00  9.078516E-03
 1.400000E+00  2.200000E+00  9.327066E-03
 1.400000E+00  2.250000E+00  9.730824E-03
 1.400000E+00  2.300000E+00  1.024676E-02
 1.400000E+00  2.350000E+00  1.082831E-02
 1.400000E+00  2.400000E+00  1.143135E-02
 1.400000E+00  2.450000E+00  1.201847E-02
 1.400000E+00  2.500000E+00  1.256130E-02
 1.400000E+00  2.550000E+00  1.304088E-02
 1.400000E+00  2.600000E+00  1.344679E-02
 1.400000E+00  2.650000E+00  1.377551E-02
 1.400000E+00  2.700000E+00  1.402855E-02
 1.400000E+00  2.750000E+00  1.421069E-02
 1.400000E+00  2.800000E+00  1.432854E-02
 1.400000E+00  2.850000E+00  1.438948E-02
 1.400000E+00  2.900000E+00  1.440089E-02
 1.400000E+00  2.950000E+00  1.436973E-02
 1.400000E+00  3.000000E+00  1.430224E-02
 1.400000E+00  3.050000E+00  1.420388E-02
 1.400000E+00  3.100000E+00  1.407930E-02
 1.400000E+00  3.150000E+00  1.393236E-02
 1.400000E+00  3.200000E+00  1.376624E-02
 1.400000E+00  3.250000E+00  1.358352E-02
 1.400000E+00  3.300000E+00  1.338622E-02
 1.400000E+00  3.350000E+00  1.317592E-02
 1.400000E+00  3.400000E+00  1.295382E-02
 1.400000E+00  3.450000E+00  1.272081E-02
 1.400000E+00  3.500000E+00  1.247753E-02
 1.400000E+00  3.550000E+00  1.222443E-02
 1.400000E+00  3.600000E+00  1.196182E-02
 1.400000E+00  3.650000E+00  1.168987E-02
 1.400000E+00  3.700000E+00  1.140871E-02
 1.400000E+00  3.750000E+00  1.111839E-02
 1.400000E+00  3.800000E+00  1.081894E-02
 1.400000E+00  3.850000E+00  1.051039E-02
 1.400000E+00  3.900000E+00  1.019275E-02
 1.400000E+00  3.950000E+00  9.866054E-03
 1.400000E+00  4.000000E+00  9.530379E-03
 1.400000E+00  4.050000E+00  9.185843E-03
 1.400000E+00  4.100000E+00  8.832637E-03
 1.400000E+00  4.150000E+00  8.471039E-03
 1.400000E+00  4.200000E+00  8.101443E-03
 1.400000E+00  4.250000E+00  7.724374E-03
 1.400000E+00  4.300000E+00  7.340521E-03
 1.400000E+00  4.350000E+00  6.950754E-03
 1.400000E+00  4.400000E+00  6.556150E-03
 1.400000E+00  4.450000E+00  6.158007E-03
 1.400000E+00  4.500000E+00  5.757861E-03
 1.400000E+00  4.550000E+00  5.357486E-03
 1.400000E+00  4.600000E+00  4.958883E-03
 1.400000E+00  4.650000E+00  4.564258E-03
 1.400000E+00  4.700000E+00  4.175983E-03
 1.400000E+00  4.750000E+00  3.796536E-03
 1.400000E+00  4.800000E+00  3.428435E-03
 1.400000E+00  4.850000E+00  3.074160E-03
 1.400000E+00  4.900000E+00  2.736066E-03
 1.400000E+00  4.950000E+00  2.416296E-03
 1.400000E+00  5.000000E+00  2.116706E-03
 1.400000E+00  5.050000E+00  1.838788E-03
 1.400000E+00  5.100000E+00  1.583618E-03
 1.400000E+00  5.150000E+00  1.351818E-03
 1.400000E+00  5.200000E+00  1.143539E-03
 1.400000E+00  5.250000E+00  9.584727E-04
 1.400000E+00  5.300000E+00  7.958818E-04
 1.400000E+00  5.350000E+00  6.546551E-04
 1.400000E+00  5.400000E+00  5.333764E-04
 1.400000E+00  5.450000E+00  4.304038E-04
 1.400000E+00  5.500000E+00  3.439529E-04
 1.400000E+00  5.550000E+00  2.721761E-04
 1.400000E+00  5.600000E+00  2.132333E-04
 1.400000E+00  5.650000E+00  1.653513E-04
 1.400000E+00  5.700000E+00  1.268680E-04
 1.400000E+00  5.750000E+00  9.626432E-05
 1.400000E+00  5.800000E+00  7.218165E-05
 1.400000E+00  5.850000E+00  5.342888E-05
 1.400000E+00  5.900000E+00  3.898059E-05
 1.400000E+00  5.950000E+00  2.796864E-05
 1.400000E+00  6.000000E+00  1.966970E-05
 1.400000E+00  6.050000E+00  1.349019E-05
 1.400000E+00  6.100000E+00  8.950504E-06
 1.400000E+00  6.150000E+00  5.669381E-06
 1.400000E+00  6.200000E+00  3.349318E-06
 1.400000E+00  6.250000E+00  1.763654E-06
 1.400000E+00  6.300000E+00  7.457369E-07
 1.400000E+00  6.350000E+00  1.806459E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.614595E-07
 1.450000E+00 -6.300000E+00  1.077080E-06
 1.450000E+00 -6.250000E+00  2.538678E-06
 1.450000E+00 -6.200000E+00  4.799268E-06
 1.450000E+00 -6.150000E+00  8.078335E-06
 1.450000E+00 -6.100000E+00  1.267062E-05
 1.450000E+00 -6.050000E+00  1.895755E-05
 1.450000E+00 -6.000000E+00  2.742057E-05
 1.450000E+00 -5.950000E+00  3.865543E-05
 1.450000E+00 -5.900000E+00  5.338648E-05
 1.450000E+00 -5.850000E+00  7.247961E-05
 1.450000E+00 -5.800000E+00  9.695239E-05
 1.450000E+00 -5.750000E+00  1.279797E-04
 1.450000E+00 -5.700000E+00  1.668931E-04
 1.450000E+00 -5.650000E+00  2.151719E-04
 1.450000E+00 -5.600000E+00  2.744249E-04
 1.450000E+00 -5.550000E+00  3.463604E-04
 1.450000E+00 -5.500000E+00  4.327455E-04
 1.450000E+00 -5.450000E+00  5.353520E-04
 1.450000E+00 -5.400000E+00  6.558934E-04
 1.450000E+00 -5.350000E+00  7.959522E-04
 1.450000E+00 -5.300000E+00  9.569039E-04
 1.450000E+00 -5.250000E+00  1.139841E-03
 1.450000E+00 -5.200000E+00  1.345506E-03
 1.450000E+00 -5.150000E+00  1.574234E-03
 1.450000E+00 -5.100000E+00  1.825916E-03
 1.450000E+00 -5.050000E+00  2.099988E-03
 1.450000E+00 -5.000000E+00  2.395436E-03
 1.450000E+00 -4.950000E+00  2.710836E-03
 1.450000E+00 -4.900000E+00  3.044405E-03
 1.450000E+00 -4.850000E+00  3.394073E-03
 1.450000E+00 -4.800000E+00  3.757564E-03
 1.450000E+00 -4.750000E+00  4.132476E-03
 1.450000E+00 -4.700000E+00  4.516362E-03
 1.450000E+00 -4.650000E+00  4.906807E-03
 1.450000E+00 -4.600000E+00  5.301487E-03
 1.450000E+00 -4.550000E+00  5.698226E-03
 1.450000E+00 -4.500000E+00  6.095030E-03
 1.450000E+00 -4.450000E+00  6.490115E-03
 1.450000E+00 -4.400000E+00  6.881919E-03
 1.450000E+00 -4.350000E+00  7.269103E-03
 1.450000E+00 -4.300000E+00  7.650536E-03
 1.450000E+00 -4.250000E+00  8.025283E-03
 1.450000E+00 -4.200000E+00  8.392576E-03
 1.450000E+00 -4.150000E+00  8.751787E-03
 1.450000E+00 -4.100000E+00  9.102397E-03
 1.450000E+00 -4.050000E+00  9.443969E-03
 1.450000E+00 -4.000000E+00  9.776109E-03
 1.450000E+00 -3.950000E+00  1.009844E-02
 1.450000E+00 -3.900000E+00  1.041059E-02
 1.450000E+00 -3.850000E+00  1.071211E-02
 1.450000E+00 -3.800000E+00  1.100250E-02
 1.450000E+00 -3.750000E+00  1.128114E-02
 1.450000E+00 -3.700000E+00  1.154725E-02
 1.450000E+00 -3.650000E+00  1.179986E-02
 1.450000E+00 -3.600000E+00  1.203773E-02
 1.450000E+00 -3.550000E+00  1.225936E-02
 1.450000E+00 -3.500000E+00  1.246288E-02
 1.450000E+00 -3.450000E+00  1.264603E-02
 1.450000E+00 -3.400000E+00  1.280609E-02
 1.450000E+00 -3.350000E+00  1.293991E-02
 1.450000E+00 -3.300000E+00  1.304386E-02
 1.450000E+00 -3.250000E+00  1.311395E-02
 1.450000E+00 -3.200000E+00  1.314593E-02
 1.450000E+00 -3.150000E+00  1.313557E-02
 1.450000E+00 -3.100000E+00  1.307909E-02
 1.450000E+00 -3.050000E+00  1.297368E-02
 1.450000E+00 -3.000000E+00  1.281832E-02
 1.450000E+00 -2.950000E+00  1.261466E-02
 1.450000E+00 -2.900000E+00  1.236798E-02
 1.450000E+00 -2.850000E+00  1.208810E-02
 1.450000E+00 -2.800000E+00  1.178990E-02
 1.450000E+00 -2.750000E+00  1.149331E-02
 1.450000E+00 -2.700000E+00  1.122244E-02
 1.450000E+00 -2.650000E+00  1.100369E-02
 1.450000E+00 -2.600000E+00  1.086300E-02
 1.450000E+00 -2.550000E+00  1.082259E-02
 1.450000E+00 -2.500000E+00  1.089775E-02
 1.450000E+00 -2.450000E+00  1.109451E-02
 1.450000E+00 -2.400000E+00  1.140870E-02
 1.450000E+00 -2.350000E+00  1.182663E-02
 1.450000E+00 -2.300000E+00  1.232732E-02
 1.450000E+00 -2.250000E+00  1.288554E-02
 1.450000E+00 -2.200000E+00  1.347516E-02
 1.450000E+00 -2.150000E+00  1.407194E-02
 1.450000E+00 -2.100000E+00  1.465557E-02
 1.450000E+00 -2.050000E+00  1.521061E-02
 1.450000E+00 -2.000000E+00  1.572672E-02
 1.450000E+00 -1.950000E+00  1.619809E-02
 1.450000E+00 -1.900000E+00  1.662266E-02
 1.450000E+00 -1.850000E+00  1.700113E-02
 1.450000E+00 -1.800000E+00  1.733608E-02
 1.450000E+00 -1.750000E+00  1.763117E-02
 1.450000E+00 -1.700000E+00  1.789059E-02
 1.450000E+00 -1.650000E+00  1.811861E-02
 1.450000E+00 -1.600000E+00  1.831930E-02
 1.450000E+00 -1.550000E+00  1.849639E-02
 1.450000E+00 -1.500000E+00  1.865321E-02
 1.450000E+00 -1.450000E+00  1.879264E-02
 1.450000E+00 -1.400000E+00  1.891718E-02
 1.450000E+00 -1.350000E+00  1.902893E-02
 1.450000E+00 -1.300000E+00  1.912969E-02
 1.450000E+00 -1.250000E+00  1.922099E-02
 1.450000E+00 -1.200000E+00  1.930412E-02
 1.450000E+00 -1.150000E+00  1.938021E-02
 1.450000E+00 -1.100000E+00  1.945022E-02
 1.450000E+00 -1.050000E+00  1.951499E-02
 1.450000E+00 -1.000000E+00  1.957523E-02
 1.450000E+00 -9.500000E-01  1.963157E-02
 1.450000E+00 -9.000000E-01  1.968454E-02
 1.450000E+00 -8.500000E-01  1.973457E-02
 1.450000E+00 -8.000000E-01  1.978201E-02
 1.450000E+00 -7.500000E-01  1.982712E-02
 1.450000E+00 -7.000000E-01  1.987009E-02
 1.450000E+00 -6.500000E-01  1.991101E-02
 1.450000E+00 -6.000000E-01  1.994991E-02
 1.450000E+00 -5.500000E-01  1.998677E-02
 1.450000E+00 -5.000000E-01  2.002148E-02
 1.450000E+00 -4.500000E-01  2.005392E-02
 1.450000E+00 -4.000000E-01  2.008390E-02
 1.450000E+00 -3.500000E-01  2.011124E-02
 1.450000E+00 -3.000000E-01  2.013572E-02
 1.450000E+00 -2.500000E-01  2.015715E-02
 1.450000E+00 -2.000000E-01  2.017534E-02
 1.450000E+00 -1.500000E-01  2.019013E-02
 1.450000E+00 -1.000000E-01  2.020141E-02
 1.450000E+00 -5.000000E-02  2.020913E-02
 1.450000E+00  0.000000E+00  2.021327E-02
 1.450000E+00  5.000000E-02  2.021389E-02
 1.450000E+00  1.000000E-01  2.021105E-02
 1.450000E+00  1.500000E-01  2.020487E-02
 1.450000E+00  2.000000E-01  2.019547E-02
 1.450000E+00  2.500000E-01  2.018293E-02
 1.450000E+00  3.000000E-01  2.016731E-02
 1.450000E+00  3.500000E-01  2.014860E-02
 1.450000E+00  4.000000E-01  2.012670E-02
 1.450000E+00  4.500000E-01  2.010144E-02
 1.450000E+00  5.000000E-01  2.007254E-02
 1.450000E+00  5.500000E-01  2.003960E-02
 1.450000E+00  6.000000E-01  2.000213E-02
 1.450000E+00  6.500000E-01  1.995953E-02
 1.450000E+00  7.000000E-01  1.991105E-02
 1.450000E+00  7.500000E-01  1.985579E-02
 1.450000E+00  8.000000E-01  1.979268E-02
 1.450000E+00  8.500000E-01  1.972042E-02
 1.450000E+00  9.000000E-01  1.963742E-02
 1.450000E+00  9.500000E-01  1.954174E-02
 1.450000E+00  1.000000E+00  1.943102E-02
 1.450000E+00  1.050000E+00  1.930231E-02
 1.450000E+00  1.100000E+00  1.915203E-02
 1.450000E+00  1.150000E+00  1.897578E-02
 1.450000E+00  1.200000E+00  1.876826E-02
 1.450000E+00  1.250000E+00  1.852309E-02
 1.450000E+00  1.300000E+00  1.823285E-02
 1.450000E+00  1.350000E+00  1.788902E-02
 1.450000E+00  1.400000E+00  1.748229E-02
 1.450000E+00  1.450000E+00  1.700294E-02
 1.450000E+00  1.500000E+00  1.644169E-02
 1.450000E+00  1.550000E+00  1.579092E-02
 1.450000E+00  1.600000E+00  1.504640E-02
 1.450000E+00  1.650000E+00  1.420950E-02
 1.450000E+00  1.700000E+00  1.328968E-02
 1.450000E+00  1.750000E+00  1.230688E-02
 1.450000E+00  1.800000E+00  1.129312E-02
 1.450000E+00  1.850000E+00  1.029258E-02
 1.450000E+00  1.900000E+00  9.359267E-03
 1.450000E+00  1.950000E+00  8.551998E-03
 1.450000E+00  2.000000E+00  7.926839E-03
 1.450000E+00  2.050000E+00  7.528468E-03
 1.450000E+00  2.100000E+00  7.382387E-03
 1.450000E+00  2.150000E+00  7.490191E-03
 1.450000E+00  2.200000E+00  7.829285E-03
 1.450000E+00  2.250000E+00  8.357155E-03
 1.450000E+00  2.300000E+00  9.018874E-03
 1.450000E+00  2.350000E+00  9.755737E-03
 1.450000E+00  2.400000E+00  1.051294E-02
 1.450000E+00  2.450000E+00  1.124494E-02
 1.450000E+00  2.500000E+00  1.191807E-02
 1.450000E+00  2.550000E+00  1.251073E-02
 1.450000E+00  2.600000E+00  1.301193E-02
 1.450000E+00  2.650000E+00  1.341901E-02
 1.450000E+00  2.700000E+00  1.373520E-02
 1.450000E+00  2.750000E+00  1.396737E-02
 1.450000E+00  2.800000E+00  1.412430E-02
 1.450000E+00  2.850000E+00  1.421539E-02
 1.450000E+00  2.900000E+00  1.424980E-02
 1.450000E+00  2.950000E+00  1.423599E-02
 1.450000E+00  3.000000E+00  1.418145E-02
 1.450000E+00  3.050000E+00  1.409264E-02
 1.450000E+00  3.100000E+00  1.397497E-02
 1.450000E+00  3.150000E+00  1.383296E-02
 1.450000E+00  3.200000E+00  1.367025E-02
 1.450000E+00  3.250000E+00  1.348977E-02
 1.450000E+00  3.300000E+00  1.329384E-02
 1.450000E+00  3.350000E+00  1.308423E-02
 1.450000E+00  3.400000E+00  1.286231E-02
 1.450000E+00  3.450000E+00  1.262909E-02
 1.450000E+00  3.500000E+00  1.238529E-02
 1.450000E+00  3.550000E+00  1.213144E-02
 1.450000E+00  3.600000E+00  1.186787E-02
 1.450000E+00  3.650000E+00  1.159482E-02
 1.450000E+00  3.700000E+00  1.131243E-02
 1.450000E+00  3.750000E+00  1.102079E-02
 1.450000E+00  3.800000E+00  1.071995E-02
 1.450000E+00  3.850000E+00  1.040995E-02
 1.450000E+00  3.900000E+00  1.009084E-02
 1.450000E+00  3.950000E+00  9.762663E-03
 1.450000E+00  4.000000E+00  9.425525E-03
 1.450000E+00  4.050000E+00  9.079568E-03
 1.450000E+00  4.100000E+00  8.725010E-03
 1.450000E+00  4.150000E+00  8.362164E-03
 1.450000E+00  4.200000E+00  7.991459E-03
 1.450000E+00  4.250000E+00  7.613469E-03
 1.450000E+00  4.300000E+00  7.228934E-03
 1.450000E+00  4.350000E+00  6.838781E-03
 1.450000E+00  4.400000E+00  6.444150E-03
 1.450000E+00  4.450000E+00  6.046402E-03
 1.450000E+00  4.500000E+00  5.647134E-03
 1.450000E+00  4.550000E+00  5.248173E-03
 1.450000E+00  4.600000E+00  4.851564E-03
 1.450000E+00  4.650000E+00  4.459545E-03
 1.450000E+00  4.700000E+00  4.074499E-03
 1.450000E+00  4.750000E+00  3.698897E-03
 1.450000E+00  4.800000E+00  3.335232E-03
 1.450000E+00  4.850000E+00  2.985933E-03
 1.450000E+00  4.900000E+00  2.653285E-03
 1.450000E+00  4.950000E+00  2.339345E-03
 1.450000E+00  5.000000E+00  2.045865E-03
 1.450000E+00  5.050000E+00  1.774226E-03
 1.450000E+00  5.100000E+00  1.525386E-03
 1.450000E+00  5.150000E+00  1.299850E-03
 1.450000E+00  5.200000E+00  1.097660E-03
 1.450000E+00  5.250000E+00  9.184117E-04
 1.450000E+00  5.300000E+00  7.612864E-04
 1.450000E+00  5.350000E+00  6.251113E-04
 1.450000E+00  5.400000E+00  5.084283E-04
 1.450000E+00  5.450000E+00  4.095734E-04
 1.450000E+00  5.500000E+00  3.267579E-04
 1.450000E+00  5.550000E+00  2.581451E-04
 1.450000E+00  5.600000E+00  2.019181E-04
 1.450000E+00  5.650000E+00  1.563357E-04
 1.450000E+00  5.700000E+00  1.197741E-04
 1.450000E+00  5.750000E+00  9.075507E-05
 1.450000E+00  5.800000E+00  6.796210E-05
 1.450000E+00  5.850000E+00  5.024522E-05
 1.450000E+00  5.900000E+00  3.661789E-05
 1.450000E+00  5.950000E+00  2.624779E-05
 1.450000E+00  6.000000E+00  1.844363E-05
 1.450000E+00  6.050000E+00  1.263994E-05
 1.450000E+00  6.100000E+00  8.381136E-06
 1.450000E+00  6.150000E+00  5.305998E-06
 1.450000E+00  6.200000E+00  3.133353E-06
 1.450000E+00  6.250000E+00  1.649418E-06
 1.450000E+00  6.300000E+00  6.972812E-07
 1.450000E+00  6.350000E+00  1.688861E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.449908E-07
 1.500000E+00 -6.300000E+00  1.009361E-06
 1.500000E+00 -6.250000E+00  2.379551E-06
 1.500000E+00 -6.200000E+00  4.499742E-06
 1.500000E+00 -6.150000E+00  7.576986E-06
 1.500000E+00 -6.100000E+00  1.188974E-05
 1.500000E+00 -6.050000E+00  1.779902E-05
 1.500000E+00 -6.000000E+00  2.576146E-05
 1.500000E+00 -5.950000E+00  3.634343E-05
 1.500000E+00 -5.900000E+00  5.023538E-05
 1.500000E+00 -5.850000E+00  6.826502E-05
 1.500000E+00 -5.800000E+00  9.140808E-05
 1.500000E+00 -5.750000E+00  1.207950E-04
 1.500000E+00 -5.700000E+00  1.577117E-04
 1.500000E+00 -5.650000E+00  2.035929E-04
 1.500000E+00 -5.600000E+00  2.600063E-04
 1.500000E+00 -5.550000E+00  3.286256E-04
 1.500000E+00 -5.500000E+00  4.111928E-04
 1.500000E+00 -5.450000E+00  5.094675E-04
 1.500000E+00 -5.400000E+00  6.251665E-04
 1.500000E+00 -5.350000E+00  7.598933E-04
 1.500000E+00 -5.300000E+00  9.150641E-04
 1.500000E+00 -5.250000E+00  1.091832E-03
 1.500000E+00 -5.200000E+00  1.291017E-03
 1.500000E+00 -5.150000E+00  1.513052E-03
 1.500000E+00 -5.100000E+00  1.757935E-03
 1.500000E+00 -5.050000E+00  2.025218E-03
 1.500000E+00 -5.000000E+00  2.314010E-03
 1.500000E+00 -4.950000E+00  2.623001E-03
 1.500000E+00 -4.900000E+00  2.950517E-03
 1.500000E+00 -4.850000E+00  3.294580E-03
 1.500000E+00 -4.800000E+00  3.652989E-03
 1.500000E+00 -4.750000E+00  4.023395E-03
 1.500000E+00 -4.700000E+00  4.403384E-03
 1.500000E+00 -4.650000E+00  4.790551E-03
 1.500000E+00 -4.600000E+00  5.182565E-03
 1.500000E+00 -4.550000E+00  5.577223E-03
 1.500000E+00 -4.500000E+00  5.972493E-03
 1.500000E+00 -4.450000E+00  6.366546E-03
 1.500000E+00 -4.400000E+00  6.757766E-03
 1.500000E+00 -4.350000E+00  7.144758E-03
 1.500000E+00 -4.300000E+00  7.526340E-03
 1.500000E+00 -4.250000E+00  7.901527E-03
 1.500000E+00 -4.200000E+00  8.269510E-03
 1.500000E+00 -4.150000E+00  8.629626E-03
 1.500000E+00 -4.100000E+00  8.981332E-03
 1.500000E+00 -4.050000E+00  9.324173E-03
 1.500000E+00 -4.000000E+00  9.657756E-03
 1.500000E+00 -3.950000E+00  9.981714E-03
 1.500000E+00 -3.900000E+00  1.029568E-02
 1.500000E+00 -3.850000E+00  1.059927E-02
 1.500000E+00 -3.800000E+00  1.089201E-02
 1.500000E+00 -3.750000E+00  1.117338E-02
 1.500000E+00 -3.700000E+00  1.144271E-02
 1.500000E+00 -3.650000E+00  1.169916E-02
 1.500000E+00 -3.600000E+00  1.194172E-02
 1.500000E+00 -3.550000E+00  1.216913E-02
 1.500000E+00 -3.500000E+00  1.237986E-02
 1.500000E+00 -3.450000E+00  1.257206E-02
 1.500000E+00 -3.400000E+00  1.274355E-02
 1.500000E+00 -3.350000E+00  1.289183E-02
 1.500000E+00 -3.300000E+00  1.301405E-02
 1.500000E+00 -3.250000E+00  1.310714E-02
 1.500000E+00 -3.200000E+00  1.316790E-02
 1.500000E+00 -3.150000E+00  1.319325E-02
 1.500000E+00 -3.100000E+00  1.318056E-02
 1.500000E+00 -3.050000E+00  1.312813E-02
 1.500000E+00 -3.000000E+00  1.303574E-02
 1.500000E+00 -2.950000E+00  1.290536E-02
 1.500000E+00 -2.900000E+00  1.274182E-02
 1.500000E+00 -2.850000E+00  1.255340E-02
 1.500000E+00 -2.800000E+00  1.235217E-02
 1.500000E+00 -2.750000E+00  1.215380E-02
 1.500000E+00 -2.700000E+00  1.197688E-02
 1.500000E+00 -2.650000E+00  1.184143E-02
 1.500000E+00 -2.600000E+00  1.176688E-02
 1.500000E+00 -2.550000E+00  1.176973E-02
 1.500000E+00 -2.500000E+00  1.186131E-02
 1.500000E+00 -2.450000E+00  1.204613E-02
 1.500000E+00 -2.400000E+00  1.232120E-02
 1.500000E+00 -2.350000E+00  1.267657E-02
 1.500000E+00 -2.300000E+00  1.309679E-02
 1.500000E+00 -2.250000E+00  1.356312E-02
 1.500000E+00 -2.200000E+00  1.405587E-02
 1.500000E+00 -2.150000E+00  1.455646E-02
 1.500000E+00 -2.100000E+00  1.504898E-02
 1.500000E+00 -2.050000E+00  1.552102E-02
 1.500000E+00 -2.000000E+00  1.596388E-02
 1.500000E+00 -1.950000E+00  1.637231E-02
 1.500000E+00 -1.900000E+00  1.674398E-02
 1.500000E+00 -1.850000E+00  1.707881E-02
 1.500000E+00 -1.800000E+00  1.737828E-02
 1.500000E+00 -1.750000E+00  1.764488E-02
 1.500000E+00 -1.700000E+00  1.788159E-02
 1.500000E+00 -1.650000E+00  1.809160E-02
 1.500000E+00 -1.600000E+00  1.827804E-02
 1.500000E+00 -1.550000E+00  1.844382E-02
 1.500000E+00 -1.500000E+00  1.859159E-02
 1.500000E+00 -1.450000E+00  1.872371E-02
 1.500000E+00 -1.400000E+00  1.884221E-02
 1.500000E+00 -1.350000E+00  1.894887E-02
 1.500000E+00 -1.300000E+00  1.904522E-02
 1.500000E+00 -1.250000E+00  1.913258E-02
 1.500000E+00 -1.200000E+00  1.921210E-02
 1.500000E+00 -1.150000E+00  1.928479E-02
 1.500000E+00 -1.100000E+00  1.935155E-02
 1.500000E+00 -1.050000E+00  1.941315E-02
 1.500000E+00 -1.000000E+00  1.947030E-02
 1.500000E+00 -9.500000E-01  1.952362E-02
 1.500000E+00 -9.000000E-01  1.957367E-02
 1.500000E+00 -8.500000E-01  1.962091E-02
 1.500000E+00 -8.000000E-01  1.966574E-02
 1.500000E+00 -7.500000E-01  1.970847E-02
 1.500000E+00 -7.000000E-01  1.974935E-02
 1.500000E+00 -6.500000E-01  1.978852E-02
 1.500000E+00 -6.000000E-01  1.982609E-02
 1.500000E+00 -5.500000E-01  1.986204E-02
 1.500000E+00 -5.000000E-01  1.989632E-02
 1.500000E+00 -4.500000E-01  1.992879E-02
 1.500000E+00 -4.000000E-01  1.995929E-02
 1.500000E+00 -3.500000E-01  1.998759E-02
 1.500000E+00 -3.000000E-01  2.001343E-02
 1.500000E+00 -2.500000E-01  2.003657E-02
 1.500000E+00 -2.000000E-01  2.005676E-02
 1.500000E+00 -1.500000E-01  2.007375E-02
 1.500000E+00 -1.000000E-01  2.008738E-02
 1.500000E+00 -5.000000E-02  2.009750E-02
 1.500000E+00  0.000000E+00  2.010404E-02
 1.500000E+00  5.000000E-02  2.010698E-02
 1.500000E+00  1.000000E-01  2.010634E-02
 1.500000E+00  1.500000E-01  2.010218E-02
 1.500000E+00  2.000000E-01  2.009460E-02
 1.500000E+00  2.500000E-01  2.008365E-02
 1.500000E+00  3.000000E-01  2.006939E-02
 1.500000E+00  3.500000E-01  2.005178E-02
 1.500000E+00  4.000000E-01  2.003073E-02
 1.500000E+00  4.500000E-01  2.000607E-02
 1.500000E+00  5.000000E-01  1.997751E-02
 1.500000E+00  5.500000E-01  1.994468E-02
 1.500000E+00  6.000000E-01  1.990706E-02
 1.500000E+00  6.500000E-01  1.986405E-02
 1.500000E+00  7.000000E-01  1.981487E-02
 1.500000E+00  7.500000E-01  1.975859E-02
 1.500000E+00  8.000000E-01  1.969408E-02
 1.500000E+00  8.500000E-01  1.961995E-02
 1.500000E+00  9.000000E-01  1.953449E-02
 1.500000E+00  9.500000E-01  1.943558E-02
 1.500000E+00  1.000000E+00  1.932062E-02
 1.500000E+00  1.050000E+00  1.918634E-02
 1.500000E+00  1.100000E+00  1.902872E-02
 1.500000E+00  1.150000E+00  1.884279E-02
 1.500000E+00  1.200000E+00  1.862246E-02
 1.500000E+00  1.250000E+00  1.836042E-02
 1.500000E+00  1.300000E+00  1.804798E-02
 1.500000E+00  1.350000E+00  1.767511E-02
 1.500000E+00  1.400000E+00  1.723065E-02
 1.500000E+00  1.450000E+00  1.670275E-02
 1.500000E+00  1.500000E+00  1.607978E-02
 1.500000E+00  1.550000E+00  1.535176E-02
 1.500000E+00  1.600000E+00  1.451239E-02
 1.500000E+00  1.650000E+00  1.356176E-02
 1.500000E+00  1.700000E+00  1.250948E-02
 1.500000E+00  1.750000E+00  1.137778E-02
 1.500000E+00  1.800000E+00  1.020385E-02
 1.500000E+00  1.850000E+00  9.040218E-03
 1.500000E+00  1.900000E+00  7.952273E-03
 1.500000E+00  1.950000E+00  7.012081E-03
 1.500000E+00  2.000000E+00  6.288993E-03
 1.500000E+00  2.050000E+00  5.838566E-03
 1.500000E+00  2.100000E+00  5.692501E-03
 1.500000E+00  2.150000E+00  5.852502E-03
 1.500000E+00  2.200000E+00  6.289967E-03
 1.500000E+00  2.250000E+00  6.951611E-03
 1.500000E+00  2.300000E+00  7.769232E-03
 1.500000E+00  2.350000E+00  8.670769E-03
 1.500000E+00  2.400000E+00  9.589932E-03
 1.500000E+00  2.450000E+00  1.047266E-02
 1.500000E+00  2.500000E+00  1.127999E-02
 1.500000E+00  2.550000E+00  1.198792E-02
 1.500000E+00  2.600000E+00  1.258524E-02
 1.500000E+00  2.650000E+00  1.307056E-02
 1.500000E+00  2.700000E+00  1.344917E-02
 1.500000E+00  2.750000E+00  1.373030E-02
 1.500000E+00  2.800000E+00  1.392509E-02
 1.500000E+00  2.850000E+00  1.404509E-02
 1.500000E+00  2.900000E+00  1.410135E-02
 1.500000E+00  2.950000E+00  1.410385E-02
 1.500000E+00  3.000000E+00  1.406136E-02
 1.500000E+00  3.050000E+00  1.398132E-02
 1.500000E+00  3.100000E+00  1.386993E-02
 1.500000E+00  3.150000E+00  1.373230E-02
 1.500000E+00  3.200000E+00  1.357254E-02
 1.500000E+00  3.250000E+00  1.339393E-02
 1.500000E+00  3.300000E+00  1.319905E-02
 1.500000E+00  3.350000E+00  1.298987E-02
 1.500000E+00  3.400000E+00  1.276791E-02
 1.500000E+00  3.450000E+00  1.253429E-02
 1.500000E+00  3.500000E+00  1.228981E-02
 1.500000E+00  3.550000E+00  1.203506E-02
 1.500000E+00  3.600000E+00  1.177042E-02
 1.500000E+00  3.650000E+00  1.149616E-02
 1.500000E+00  3.700000E+00  1.121245E-02
 1.500000E+00  3.750000E+00  1.091942E-02
 1.500000E+00  3.800000E+00  1.061712E-02
 1.500000E+00  3.850000E+00  1.030562E-02
 1.500000E+00  3.900000E+00  9.984995E-03
 1.500000E+00  3.950000E+00  9.655311E-03
 1.500000E+00  4.000000E+00  9.316689E-03
 1.500000E+00  4.050000E+00  8.969301E-03
 1.500000E+00  4.100000E+00  8.613393E-03
 1.500000E+00  4.150000E+00  8.249314E-03
 1.500000E+00  4.200000E+00  7.877535E-03
 1.500000E+00  4.250000E+00  7.498676E-03
 1.500000E+00  4.300000E+00  7.113532E-03
 1.500000E+00  4.350000E+00  6.723092E-03
 1.500000E+00  4.400000E+00  6.328557E-03
 1.500000E+00  4.450000E+00  5.931354E-03
 1.500000E+00  4.500000E+00  5.533140E-03
 1.500000E+00  4.550000E+00  5.135796E-03
 1.500000E+00  4.600000E+00  4.741409E-03
 1.500000E+00  4.650000E+00  4.352242E-03
 1.500000E+00  4.700000E+00  3.970687E-03
 1.500000E+00  4.750000E+00  3.599206E-03
 1.500000E+00  4.800000E+00  3.240256E-03
 1.500000E+00  4.850000E+00  2.896213E-03
 1.500000E+00  4.900000E+00  2.569286E-03
 1.500000E+00  4.950000E+00  2.261439E-03
 1.500000E+00  5.000000E+00  1.974315E-03
 1.500000E+00  5.050000E+00  1.709177E-03
 1.500000E+00  5.100000E+00  1.466861E-03
 1.500000E+00  5.150000E+00  1.247755E-03
 1.500000E+00  5.200000E+00  1.051789E-03
 1.500000E+00  5.250000E+00  8.784615E-04
 1.500000E+00  5.300000E+00  7.268756E-04
 1.500000E+00  5.350000E+00  5.957994E-04
 1.500000E+00  5.400000E+00  4.837367E-04
 1.500000E+00  5.450000E+00  3.890056E-04
 1.500000E+00  5.500000E+00  3.098174E-04
 1.500000E+00  5.550000E+00  2.443506E-04
 1.500000E+00  5.600000E+00  1.908152E-04
 1.500000E+00  5.650000E+00  1.475050E-04
 1.500000E+00  5.700000E+00  1.128368E-04
 1.500000E+00  5.750000E+00  8.537514E-05
 1.500000E+00  5.800000E+00  6.384678E-05
 1.500000E+00  5.850000E+00  4.714356E-05
 1.500000E+00  5.900000E+00  3.431815E-05
 1.500000E+00  5.950000E+00  2.457404E-05
 1.500000E+00  6.000000E+00  1.725184E-05
 1.500000E+00  6.050000E+00  1.181384E-05
 1.500000E+00  6.100000E+00  7.828116E-06
 1.500000E+00  6.150000E+00  4.953127E-06
 1.500000E+00  6.200000E+00  2.923664E-06
 1.500000E+00  6.250000E+00  1.538510E-06
 1.500000E+00  6.300000E+00  6.502391E-07
 1.500000E+00  6.350000E+00  1.574697E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  2.289450E-07
 1.550000E+00 -6.300000E+00  9.433267E-07
 1.550000E+00 -6.250000E+00  2.224188E-06
 1.550000E+00 -6.200000E+00  4.206834E-06
 1.550000E+00 -6.150000E+00  7.085845E-06
 1.550000E+00 -6.100000E+00  1.112336E-05
 1.550000E+00 -6.050000E+00  1.665996E-05
 1.550000E+00 -6.000000E+00  2.412746E-05
 1.550000E+00 -5.950000E+00  3.406287E-05
 1.550000E+00 -5.900000E+00  4.712269E-05
 1.550000E+00 -5.850000E+00  6.409635E-05
 1.550000E+00 -5.800000E+00  8.591744E-05
 1.550000E+00 -5.750000E+00  1.136713E-04
 1.550000E+00 -5.700000E+00  1.485974E-04
 1.550000E+00 -5.650000E+00  1.920843E-04
 1.550000E+00 -5.600000E+00  2.456564E-04
 1.550000E+00 -5.550000E+00  3.109501E-04
 1.550000E+00 -5.500000E+00  3.896786E-04
 1.550000E+00 -5.450000E+00  4.835850E-04
 1.550000E+00 -5.400000E+00  5.943845E-04
 1.550000E+00 -5.350000E+00  7.236971E-04
 1.550000E+00 -5.300000E+00  8.729745E-04
 1.550000E+00 -5.250000E+00  1.043426E-03
 1.550000E+00 -5.200000E+00  1.235948E-03
 1.550000E+00 -5.150000E+00  1.451067E-03
 1.550000E+00 -5.100000E+00  1.688891E-03
 1.550000E+00 -5.050000E+00  1.949093E-03
 1.550000E+00 -5.000000E+00  2.230904E-03
 1.550000E+00 -4.950000E+00  2.533139E-03
 1.550000E+00 -4.900000E+00  2.854238E-03
 1.550000E+00 -4.850000E+00  3.192326E-03
 1.550000E+00 -4.800000E+00  3.545282E-03
 1.550000E+00 -4.750000E+00  3.910822E-03
 1.550000E+00 -4.700000E+00  4.286570E-03
 1.550000E+00 -4.650000E+00  4.670137E-03
 1.550000E+00 -4.600000E+00  5.059188E-03
 1.550000E+00 -4.550000E+00  5.451500E-03
 1.550000E+00 -4.500000E+00  5.845005E-03
 1.550000E+00 -4.450000E+00  6.237827E-03
 1.550000E+00 -4.400000E+00  6.628296E-03
 1.550000E+00 -4.350000E+00  7.014963E-03
 1.550000E+00 -4.300000E+00  7.396591E-03
 1.550000E+00 -4.250000E+00  7.772141E-03
 1.550000E+00 -4.200000E+00  8.140759E-03
 1.550000E+00 -4.150000E+00  8.501745E-03
 1.550000E+00 -4.100000E+00  8.854528E-03
 1.550000E+00 -4.050000E+00  9.198635E-03
 1.550000E+00 -4.000000E+00  9.533663E-03
 1.550000E+00 -3.950000E+00  9.859252E-03
 1.550000E+00 -3.900000E+00  1.017506E-02
 1.550000E+00 -3.850000E+00  1.048071E-02
 1.550000E+00 -3.800000E+00  1.077582E-02
 1.550000E+00 -3.750000E+00  1.105991E-02
 1.550000E+00 -3.700000E+00  1.133242E-02
 1.550000E+00 -3.650000E+00  1.159267E-02
 1.550000E+00 -3.600000E+00  1.183980E-02
 1.550000E+00 -3.550000E+00  1.207279E-02
 1.550000E+00 -3.500000E+00  1.229041E-02
 1.550000E+00 -3.450000E+00  1.249118E-02
 1.550000E+00 -3.400000E+00  1.267339E-02
 1.550000E+00 -3.350000E+00  1.283508E-02
 1.550000E+00 -3.300000E+00  1.297407E-02
 1.550000E+00 -3.250000E+00  1.308805E-02
 1.550000E+00 -3.200000E+00  1.317468E-02
 1.550000E+00 -3.150000E+00  1.323179E-02
 1.550000E+00 -3.100000E+00  1.325766E-02
 1.550000E+00 -3.050000E+00  1.325136E-02
 1.550000E+00 -3.000000E+00  1.321321E-02
 1.550000E+00 -2.950000E+00  1.314528E-02
 1.550000E+00 -2.900000E+00  1.305184E-02
 1.550000E+00 -2.850000E+00  1.293976E-02
 1.550000E+00 -2.800000E+00  1.281867E-02
 1.550000E+00 -2.750000E+00  1.270079E-02
 1.550000E+00 -2.700000E+00  1.260027E-02
 1.550000E+00 -2.650000E+00  1.253215E-02
 1.550000E+00 -2.600000E+00  1.251085E-02
 1.550000E+00 -2.550000E+00  1.254852E-02
 1.550000E+00 -2.500000E+00  1.265347E-02
 1.550000E+00 -2.450000E+00  1.282907E-02
 1.550000E+00 -2.400000E+00  1.307322E-02
 1.550000E+00 -2.350000E+00  1.337876E-02
 1.550000E+00 -2.300000E+00  1.373446E-02
 1.550000E+00 -2.250000E+00  1.412655E-02
 1.550000E+00 -2.200000E+00  1.454036E-02
 1.550000E+00 -2.150000E+00  1.496183E-02
 1.550000E+00 -2.100000E+00  1.537867E-02
 1.550000E+00 -2.050000E+00  1.578103E-02
 1.550000E+00 -2.000000E+00  1.616172E-02
 1.550000E+00 -1.950000E+00  1.651615E-02
 1.550000E+00 -1.900000E+00  1.684195E-02
 1.550000E+00 -1.850000E+00  1.713852E-02
 1.550000E+00 -1.800000E+00  1.740655E-02
 1.550000E+00 -1.750000E+00  1.764761E-02
 1.550000E+00 -1.700000E+00  1.786376E-02
 1.550000E+00 -1.650000E+00  1.805730E-02
 1.550000E+00 -1.600000E+00  1.823054E-02
 1.550000E+00 -1.550000E+00  1.838573E-02
 1.550000E+00 -1.500000E+00  1.852492E-02
 1.550000E+00 -1.450000E+00  1.864998E-02
 1.550000E+00 -1.400000E+00  1.876256E-02
 1.550000E+00 -1.350000E+00  1.886412E-02
 1.550000E+00 -1.300000E+00  1.895594E-02
 1.550000E+00 -1.250000E+00  1.903915E-02
 1.550000E+00 -1.200000E+00  1.911475E-02
 1.550000E+00 -1.150000E+00  1.918364E-02
 1.550000E+00 -1.100000E+00  1.924663E-02
 1.550000E+00 -1.050000E+00  1.930448E-02
 1.550000E+00 -1.000000E+00  1.935786E-02
 1.550000E+00 -9.500000E-01  1.940742E-02
 1.550000E+00 -9.000000E-01  1.945372E-02
 1.550000E+00 -8.500000E-01  1.949730E-02
 1.550000E+00 -8.000000E-01  1.953863E-02
 1.550000E+00 -7.500000E-01  1.957809E-02
 1.550000E+00 -7.000000E-01  1.961603E-02
 1.550000E+00 -6.500000E-01  1.965267E-02
 1.550000E+00 -6.000000E-01  1.968819E-02
 1.550000E+00 -5.500000E-01  1.972266E-02
 1.550000E+00 -5.000000E-01  1.975605E-02
 1.550000E+00 -4.500000E-01  1.978827E-02
 1.550000E+00 -4.000000E-01  1.981915E-02
 1.550000E+00 -3.500000E-01  1.984842E-02
 1.550000E+00 -3.000000E-01  1.987581E-02
 1.550000E+00 -2.500000E-01  1.990099E-02
 1.550000E+00 -2.000000E-01  1.992361E-02
 1.550000E+00 -1.500000E-01  1.994338E-02
 1.550000E+00 -1.000000E-01  1.995999E-02
 1.550000E+00 -5.000000E-02  1.997323E-02
 1.550000E+00  0.000000E+00  1.998293E-02
 1.550000E+00  5.000000E-02  1.998898E-02
 1.550000E+00  1.000000E-01  1.999134E-02
 1.550000E+00  1.500000E-01  1.999001E-02
 1.550000E+00  2.000000E-01  1.998504E-02
 1.550000E+00  2.500000E-01  1.997645E-02
 1.550000E+00  3.000000E-01  1.996426E-02
 1.550000E+00  3.500000E-01  1.994844E-02
 1.550000E+00  4.000000E-01  1.992889E-02
 1.550000E+00  4.500000E-01  1.990542E-02
 1.550000E+00  5.000000E-01  1.987776E-02
 1.550000E+00  5.500000E-01  1.984553E-02
 1.550000E+00  6.000000E-01  1.980822E-02
 1.550000E+00  6.500000E-01  1.976522E-02
 1.550000E+00  7.000000E-01  1.971574E-02
 1.550000E+00  7.500000E-01  1.965883E-02
 1.550000E+00  8.000000E-01  1.959329E-02
 1.550000E+00  8.500000E-01  1.951768E-02
 1.550000E+00  9.000000E-01  1.943016E-02
 1.550000E+00  9.500000E-01  1.932848E-02
 1.550000E+00  1.000000E+00  1.920981E-02
 1.550000E+00  1.050000E+00  1.907057E-02
 1.550000E+00  1.100000E+00  1.890636E-02
 1.550000E+00  1.150000E+00  1.871164E-02
 1.550000E+00  1.200000E+00  1.847965E-02
 1.550000E+00  1.250000E+00  1.820211E-02
 1.550000E+00  1.300000E+00  1.786917E-02
 1.550000E+00  1.350000E+00  1.746932E-02
 1.550000E+00  1.400000E+00  1.698958E-02
 1.550000E+00  1.450000E+00  1.641599E-02
 1.550000E+00  1.500000E+00  1.573454E-02
 1.550000E+00  1.550000E+00  1.493280E-02
 1.550000E+00  1.600000E+00  1.400227E-02
 1.550000E+00  1.650000E+00  1.294150E-02
 1.550000E+00  1.700000E+00  1.175999E-02
 1.550000E+00  1.750000E+00  1.048198E-02
 1.550000E+00  1.800000E+00  9.149582E-03
 1.550000E+00  1.850000E+00  7.823655E-03
 1.550000E+00  1.900000E+00  6.581080E-03
 1.550000E+00  1.950000E+00  5.507575E-03
 1.550000E+00  2.000000E+00  4.686287E-03
 1.550000E+00  2.050000E+00  4.184125E-03
 1.550000E+00  2.100000E+00  4.039233E-03
 1.550000E+00  2.150000E+00  4.253317E-03
 1.550000E+00  2.200000E+00  4.791326E-03
 1.550000E+00  2.250000E+00  5.588586E-03
 1.550000E+00  2.300000E+00  6.563032E-03
 1.550000E+00  2.350000E+00  7.628872E-03
 1.550000E+00  2.400000E+00  8.708228E-03
 1.550000E+00  2.450000E+00  9.738678E-03
 1.550000E+00  2.500000E+00  1.067630E-02
 1.550000E+00  2.550000E+00  1.149507E-02
 1.550000E+00  2.600000E+00  1.218394E-02
 1.550000E+00  2.650000E+00  1.274306E-02
 1.550000E+00  2.700000E+00  1.317997E-02
 1.550000E+00  2.750000E+00  1.350641E-02
 1.550000E+00  2.800000E+00  1.373591E-02
 1.550000E+00  2.850000E+00  1.388218E-02
 1.550000E+00  2.900000E+00  1.395806E-02
 1.550000E+00  2.950000E+00  1.397508E-02
 1.550000E+00  3.000000E+00  1.394318E-02
 1.550000E+00  3.050000E+00  1.387074E-02
 1.550000E+00  3.100000E+00  1.376469E-02
 1.550000E+00  3.150000E+00  1.363070E-02
 1.550000E+00  3.200000E+00  1.347330E-02
 1.550000E+00  3.250000E+00  1.329608E-02
 1.550000E+00  3.300000E+00  1.310186E-02
 1.550000E+00  3.350000E+00  1.289281E-02
 1.550000E+00  3.400000E+00  1.267055E-02
 1.550000E+00  3.450000E+00  1.243630E-02
 1.550000E+00  3.500000E+00  1.219096E-02
 1.550000E+00  3.550000E+00  1.193515E-02
 1.550000E+00  3.600000E+00  1.166931E-02
 1.550000E+00  3.650000E+00  1.139374E-02
 1.550000E+00  3.700000E+00  1.110863E-02
 1.550000E+00  3.750000E+00  1.081412E-02
 1.550000E+00  3.800000E+00  1.051030E-02
 1.550000E+00  3.850000E+00  1.019726E-02
 1.550000E+00  3.900000E+00  9.875081E-03
 1.550000E+00  3.950000E+00  9.543860E-03
 1.550000E+00  4.000000E+00  9.203738E-03
 1.550000E+00  4.050000E+00  8.854915E-03
 1.550000E+00  4.100000E+00  8.497669E-03
 1.550000E+00  4.150000E+00  8.132385E-03
 1.550000E+00  4.200000E+00  7.759577E-03
 1.550000E+00  4.250000E+00  7.379917E-03
 1.550000E+00  4.300000E+00  6.994256E-03
 1.550000E+00  4.350000E+00  6.603646E-03
 1.550000E+00  4.400000E+00  6.209352E-03
 1.550000E+00  4.450000E+00  5.812868E-03
 1.550000E+00  4.500000E+00  5.415908E-03
 1.550000E+00  4.550000E+00  5.020405E-03
 1.550000E+00  4.600000E+00  4.628485E-03
 1.550000E+00  4.650000E+00  4.242435E-03
 1.550000E+00  4.700000E+00  3.864651E-03
 1.550000E+00  4.750000E+00  3.497576E-03
 1.550000E+00  4.800000E+00  3.143630E-03
 1.550000E+00  4.850000E+00  2.805127E-03
 1.550000E+00  4.900000E+00  2.484196E-03
 1.550000E+00  4.950000E+00  2.182701E-03
 1.550000E+00  5.000000E+00  1.902171E-03
 1.550000E+00  5.050000E+00  1.643748E-03
 1.550000E+00  5.100000E+00  1.408143E-03
 1.550000E+00  5.150000E+00  1.195622E-03
 1.550000E+00  5.200000E+00  1.006004E-03
 1.550000E+00  5.250000E+00  8.386911E-04
 1.550000E+00  5.300000E+00  6.927098E-04
 1.550000E+00  5.350000E+00  5.667720E-04
 1.550000E+00  5.400000E+00  4.593473E-04
 1.550000E+00  5.450000E+00  3.687401E-04
 1.550000E+00  5.500000E+00  2.931660E-04
 1.550000E+00  5.550000E+00  2.308225E-04
 1.550000E+00  5.600000E+00  1.799502E-04
 1.550000E+00  5.650000E+00  1.388811E-04
 1.550000E+00  5.700000E+00  1.060745E-04
 1.550000E+00  5.750000E+00  8.013986E-05
 1.550000E+00  5.800000E+00  5.984819E-05
 1.550000E+00  5.850000E+00  4.413388E-05
 1.550000E+00  5.900000E+00  3.208918E-05
 1.550000E+00  5.950000E+00  2.295337E-05
 1.550000E+00  6.000000E+00  1.609875E-05
 1.550000E+00  6.050000E+00  1.101507E-05
 1.550000E+00  6.100000E+00  7.293653E-06
 1.550000E+00  6.150000E+00  4.612219E-06
 1.550000E+00  6.200000E+00  2.721135E-06
 1.550000E+00  6.250000E+00  1.431407E-06
 1.550000E+00  6.300000E+00  6.048151E-07
 1.550000E+00  6.350000E+00  1.464465E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  2.133476E-07
 1.600000E+00 -6.300000E+00  8.790943E-07
 1.600000E+00 -6.250000E+00  2.072906E-06
 1.600000E+00 -6.200000E+00  3.921255E-06
 1.600000E+00 -6.150000E+00  6.606303E-06
 1.600000E+00 -6.100000E+00  1.037397E-05
 1.600000E+00 -6.050000E+00  1.554451E-05
 1.600000E+00 -6.000000E+00  2.252508E-05
 1.600000E+00 -5.950000E+00  3.182346E-05
 1.600000E+00 -5.900000E+00  4.406232E-05
 1.600000E+00 -5.850000E+00  5.999277E-05
 1.600000E+00 -5.800000E+00  8.050603E-05
 1.600000E+00 -5.750000E+00  1.066419E-04
 1.600000E+00 -5.700000E+00  1.395923E-04
 1.600000E+00 -5.650000E+00  1.806983E-04
 1.600000E+00 -5.600000E+00  2.314389E-04
 1.600000E+00 -5.550000E+00  2.934100E-04
 1.600000E+00 -5.500000E+00  3.682925E-04
 1.600000E+00 -5.450000E+00  4.578087E-04
 1.600000E+00 -5.400000E+00  5.636672E-04
 1.600000E+00 -5.350000E+00  6.874993E-04
 1.600000E+00 -5.300000E+00  8.307871E-04
 1.600000E+00 -5.250000E+00  9.947918E-04
 1.600000E+00 -5.200000E+00  1.180483E-03
 1.600000E+00 -5.150000E+00  1.388478E-03
 1.600000E+00 -5.100000E+00  1.618998E-03
 1.600000E+00 -5.050000E+00  1.871834E-03
 1.600000E+00 -5.000000E+00  2.146347E-03
 1.600000E+00 -4.950000E+00  2.441482E-03
 1.600000E+00 -4.900000E+00  2.755800E-03
 1.600000E+00 -4.850000E+00  3.087536E-03
 1.600000E+00 -4.800000E+00  3.434661E-03
 1.600000E+00 -4.750000E+00  3.794960E-03
 1.600000E+00 -4.700000E+00  4.166104E-03
 1.600000E+00 -4.650000E+00  4.545728E-03
 1.600000E+00 -4.600000E+00  4.931499E-03
 1.600000E+00 -4.550000E+00  5.321176E-03
 1.600000E+00 -4.500000E+00  5.712659E-03
 1.600000E+00 -4.450000E+00  6.104027E-03
 1.600000E+00 -4.400000E+00  6.493559E-03
 1.600000E+00 -4.350000E+00  6.879748E-03
 1.600000E+00 -4.300000E+00  7.261299E-03
 1.600000E+00 -4.250000E+00  7.637121E-03
 1.600000E+00 -4.200000E+00  8.006309E-03
 1.600000E+00 -4.150000E+00  8.368121E-03
 1.600000E+00 -4.100000E+00  8.721954E-03
 1.600000E+00 -4.050000E+00  9.067312E-03
 1.600000E+00 -4.000000E+00  9.403784E-03
 1.600000E+00 -3.950000E+00  9.731007E-03
 1.600000E+00 -3.900000E+00  1.004865E-02
 1.600000E+00 -3.850000E+00  1.035638E-02
 1.600000E+00 -3.800000E+00  1.065384E-02
 1.600000E+00 -3.750000E+00  1.094063E-02
 1.600000E+00 -3.700000E+00  1.121628E-02
 1.600000E+00 -3.650000E+00  1.148022E-02
 1.600000E+00 -3.600000E+00  1.173176E-02
 1.600000E+00 -3.550000E+00  1.197008E-02
 1.600000E+00 -3.500000E+00  1.219420E-02
 1.600000E+00 -3.450000E+00  1.240298E-02
 1.600000E+00 -3.400000E+00  1.259507E-02
 1.600000E+00 -3.350000E+00  1.276899E-02
 1.600000E+00 -3.300000E+00  1.292312E-02
 1.600000E+00 -3.250000E+00  1.305575E-02
 1.600000E+00 -3.200000E+00  1.316524E-02
 1.600000E+00 -3.150000E+00  1.325010E-02
 1.600000E+00 -3.100000E+00  1.330928E-02
 1.600000E+00 -3.050000E+00  1.334240E-02
 1.600000E+00 -3.000000E+00  1.335011E-02
 1.600000E+00 -2.950000E+00  1.333440E-02
 1.600000E+00 -2.900000E+00  1.329897E-02
 1.600000E+00 -2.850000E+00  1.324944E-02
 1.600000E+00 -2.800000E+00  1.319342E-02
 1.600000E+00 -2.750000E+00  1.314032E-02
 1.600000E+00 -2.700000E+00  1.310085E-02
 1.600000E+00 -2.650000E+00  1.308623E-02
 1.600000E+00 -2.600000E+00  1.310709E-02
 1.600000E+00 -2.550000E+00  1.317233E-02
 1.600000E+00 -2.500000E+00  1.328804E-02
 1.600000E+00 -2.450000E+00  1.345670E-02
 1.600000E+00 -2.400000E+00  1.367689E-02
 1.600000E+00 -2.350000E+00  1.394350E-02
 1.600000E+00 -2.300000E+00  1.424845E-02
 1.600000E+00 -2.250000E+00  1.458169E-02
 1.600000E+00 -2.200000E+00  1.493241E-02
 1.600000E+00 -2.150000E+00  1.529006E-02
 1.600000E+00 -2.100000E+00  1.564526E-02
 1.600000E+00 -2.050000E+00  1.599026E-02
 1.600000E+00 -2.000000E+00  1.631924E-02
 1.600000E+00 -1.950000E+00  1.662827E-02
 1.600000E+00 -1.900000E+00  1.691506E-02
 1.600000E+00 -1.850000E+00  1.717873E-02
 1.600000E+00 -1.800000E+00  1.741943E-02
 1.600000E+00 -1.750000E+00  1.763805E-02
 1.600000E+00 -1.700000E+00  1.783592E-02
 1.600000E+00 -1.650000E+00  1.801464E-02
 1.600000E+00 -1.600000E+00  1.817588E-02
 1.600000E+00 -1.550000E+00  1.832128E-02
 1.600000E+00 -1.500000E+00  1.845243E-02
 1.600000E+00 -1.450000E+00  1.857075E-02
 1.600000E+00 -1.400000E+00  1.867756E-02
 1.600000E+00 -1.350000E+00  1.877402E-02
 1.600000E+00 -1.300000E+00  1.886119E-02
 1.600000E+00 -1.250000E+00  1.894000E-02
 1.600000E+00 -1.200000E+00  1.901131E-02
 1.600000E+00 -1.150000E+00  1.907591E-02
 1.600000E+00 -1.100000E+00  1.913455E-02
 1.600000E+00 -1.050000E+00  1.918793E-02
 1.600000E+00 -1.000000E+00  1.923672E-02
 1.600000E+00 -9.500000E-01  1.928159E-02
 1.600000E+00 -9.000000E-01  1.932315E-02
 1.600000E+00 -8.500000E-01  1.936202E-02
 1.600000E+00 -8.000000E-01  1.939875E-02
 1.600000E+00 -7.500000E-01  1.943387E-02
 1.600000E+00 -7.000000E-01  1.946782E-02
 1.600000E+00 -6.500000E-01  1.950098E-02
 1.600000E+00 -6.000000E-01  1.953363E-02
 1.600000E+00 -5.500000E-01  1.956594E-02
 1.600000E+00 -5.000000E-01  1.959797E-02
 1.600000E+00 -4.500000E-01  1.962966E-02
 1.600000E+00 -4.000000E-01  1.966085E-02
 1.600000E+00 -3.500000E-01  1.969126E-02
 1.600000E+00 -3.000000E-01  1.972054E-02
 1.600000E+00 -2.500000E-01  1.974828E-02
 1.600000E+00 -2.000000E-01  1.977404E-02
 1.600000E+00 -1.500000E-01  1.979738E-02
 1.600000E+00 -1.000000E-01  1.981789E-02
 1.600000E+00 -5.000000E-02  1.983521E-02
 1.600000E+00  0.000000E+00  1.984907E-02
 1.600000E+00  5.000000E-02  1.985924E-02
 1.600000E+00  1.000000E-01  1.986561E-02
 1.600000E+00  1.500000E-01  1.986808E-02
 1.600000E+00  2.000000E-01  1.986664E-02
 1.600000E+00  2.500000E-01  1.986129E-02
 1.600000E+00  3.000000E-01  1.985199E-02
 1.600000E+00  3.500000E-01  1.983870E-02
 1.600000E+00  4.000000E-01  1.982132E-02
 1.600000E+00  4.500000E-01  1.979967E-02
 1.600000E+00  5.000000E-01  1.977347E-02
 1.600000E+00  5.500000E-01  1.974236E-02
 1.600000E+00  6.000000E-01  1.970583E-02
 1.600000E+00  6.500000E-01  1.966328E-02
 1.600000E+00  7.000000E-01  1.961391E-02
 1.600000E+00  7.500000E-01  1.955676E-02
 1.600000E+00  8.000000E-01  1.949061E-02
 1.600000E+00  8.500000E-01  1.941394E-02
 1.600000E+00  9.000000E-01  1.932485E-02
 1.600000E+00  9.500000E-01  1.922095E-02
 1.600000E+00  1.000000E+00  1.909921E-02
 1.600000E+00  1.050000E+00  1.895584E-02
 1.600000E+00  1.100000E+00  1.878605E-02
 1.600000E+00  1.150000E+00  1.858387E-02
 1.600000E+00  1.200000E+00  1.834187E-02
 1.600000E+00  1.250000E+00  1.805099E-02
 1.600000E+00  1.300000E+00  1.770030E-02
 1.600000E+00  1.350000E+00  1.727698E-02
 1.600000E+00  1.400000E+00  1.676640E-02
 1.600000E+00  1.450000E+00  1.615267E-02
 1.600000E+00  1.500000E+00  1.541957E-02
 1.600000E+00  1.550000E+00  1.455237E-02
 1.600000E+00  1.600000E+00  1.354039E-02
 1.600000E+00  1.650000E+00  1.238066E-02
 1.600000E+00  1.700000E+00  1.108232E-02
 1.600000E+00  1.750000E+00  9.671295E-03
 1.600000E+00  1.800000E+00  8.194074E-03
 1.600000E+00  1.850000E+00  6.719130E-03
 1.600000E+00  1.900000E+00  5.334091E-03
 1.600000E+00  1.950000E+00  4.137575E-03
 1.600000E+00  2.000000E+00  3.225860E-03
 1.600000E+00  2.050000E+00  2.676685E-03
 1.600000E+00  2.100000E+00  2.534294E-03
 1.600000E+00  2.150000E+00  2.800256E-03
 1.600000E+00  2.200000E+00  3.433167E-03
 1.600000E+00  2.250000E+00  4.357311E-03
 1.600000E+00  2.300000E+00  5.477350E-03
 1.600000E+00  2.350000E+00  6.694534E-03
 1.600000E+00  2.400000E+00  7.920250E-03
 1.600000E+00  2.450000E+00  9.084530E-03
 1.600000E+00  2.500000E+00  1.013917E-02
 1.600000E+00  2.550000E+00  1.105661E-02
 1.600000E+00  2.600000E+00  1.182625E-02
 1.600000E+00  2.650000E+00  1.244991E-02
 1.600000E+00  2.700000E+00  1.293736E-02
 1.600000E+00  2.750000E+00  1.330270E-02
 1.600000E+00  2.800000E+00  1.356173E-02
 1.600000E+00  2.850000E+00  1.373011E-02
 1.600000E+00  2.900000E+00  1.382236E-02
 1.600000E+00  2.950000E+00  1.385132E-02
 1.600000E+00  3.000000E+00  1.382800E-02
 1.600000E+00  3.050000E+00  1.376161E-02
 1.600000E+00  3.100000E+00  1.365971E-02
 1.600000E+00  3.150000E+00  1.352843E-02
 1.600000E+00  3.200000E+00  1.337266E-02
 1.600000E+00  3.250000E+00  1.319627E-02
 1.600000E+00  3.300000E+00  1.300227E-02
 1.600000E+00  3.350000E+00  1.279297E-02
 1.600000E+00  3.400000E+00  1.257012E-02
 1.600000E+00  3.450000E+00  1.233501E-02
 1.600000E+00  3.500000E+00  1.208861E-02
 1.600000E+00  3.550000E+00  1.183158E-02
 1.600000E+00  3.600000E+00  1.156440E-02
 1.600000E+00  3.650000E+00  1.128740E-02
 1.600000E+00  3.700000E+00  1.100079E-02
 1.600000E+00  3.750000E+00  1.070473E-02
 1.600000E+00  3.800000E+00  1.039933E-02
 1.600000E+00  3.850000E+00  1.008470E-02
 1.600000E+00  3.900000E+00  9.760940E-03
 1.600000E+00  3.950000E+00  9.428161E-03
 1.600000E+00  4.000000E+00  9.086532E-03
 1.600000E+00  4.050000E+00  8.736280E-03
 1.600000E+00  4.100000E+00  8.377717E-03
 1.600000E+00  4.150000E+00  8.011266E-03
 1.600000E+00  4.200000E+00  7.637490E-03
 1.600000E+00  4.250000E+00  7.257113E-03
 1.600000E+00  4.300000E+00  6.871046E-03
 1.600000E+00  4.350000E+00  6.480405E-03
 1.600000E+00  4.400000E+00  6.086521E-03
 1.600000E+00  4.450000E+00  5.690950E-03
 1.600000E+00  4.500000E+00  5.295467E-03
 1.600000E+00  4.550000E+00  4.902053E-03
 1.600000E+00  4.600000E+00  4.512869E-03
 1.600000E+00  4.650000E+00  4.130219E-03
 1.600000E+00  4.700000E+00  3.756498E-03
 1.600000E+00  4.750000E+00  3.394128E-03
 1.600000E+00  4.800000E+00  3.045481E-03
 1.600000E+00  4.850000E+00  2.712808E-03
 1.600000E+00  4.900000E+00  2.398148E-03
 1.600000E+00  4.950000E+00  2.103260E-03
 1.600000E+00  5.000000E+00  1.829558E-03
 1.600000E+00  5.050000E+00  1.578055E-03
 1.600000E+00  5.100000E+00  1.349336E-03
 1.600000E+00  5.150000E+00  1.143544E-03
 1.600000E+00  5.200000E+00  9.603872E-04
 1.600000E+00  5.250000E+00  7.991721E-04
 1.600000E+00  5.300000E+00  6.588503E-04
 1.600000E+00  5.350000E+00  5.380812E-04
 1.600000E+00  5.400000E+00  4.353043E-04
 1.600000E+00  5.450000E+00  3.488141E-04
 1.600000E+00  5.500000E+00  2.768349E-04
 1.600000E+00  5.550000E+00  2.175872E-04
 1.600000E+00  5.600000E+00  1.693452E-04
 1.600000E+00  5.650000E+00  1.304820E-04
 1.600000E+00  5.700000E+00  9.950210E-05
 1.600000E+00  5.750000E+00  7.506118E-05
 1.600000E+00  5.800000E+00  5.597585E-05
 1.600000E+00  5.850000E+00  4.122370E-05
 1.600000E+00  5.900000E+00  2.993679E-05
 1.600000E+00  5.950000E+00  2.139018E-05
 1.600000E+00  6.000000E+00  1.498765E-05
 1.600000E+00  6.050000E+00  1.024601E-05
 1.600000E+00  6.100000E+00  6.779401E-06
 1.600000E+00  6.150000E+00  4.284368E-06
 1.600000E+00  6.200000E+00  2.526437E-06
 1.600000E+00  6.250000E+00  1.328473E-06
 1.600000E+00  6.300000E+00  5.611674E-07
 1.600000E+00  6.350000E+00  1.358554E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.981984E-07
 1.650000E+00 -6.300000E+00  8.166808E-07
 1.650000E+00 -6.250000E+00  1.925813E-06
 1.650000E+00 -6.200000E+00  3.643355E-06
 1.650000E+00 -6.150000E+00  6.139230E-06
 1.650000E+00 -6.100000E+00  9.643358E-06
 1.650000E+00 -6.050000E+00  1.445596E-05
 1.650000E+00 -6.000000E+00  2.095979E-05
 1.650000E+00 -5.950000E+00  2.963372E-05
 1.650000E+00 -5.900000E+00  4.106676E-05
 1.650000E+00 -5.850000E+00  5.597177E-05
 1.650000E+00 -5.800000E+00  7.519748E-05
 1.650000E+00 -5.750000E+00  9.973763E-05
 1.650000E+00 -5.700000E+00  1.307357E-04
 1.650000E+00 -5.650000E+00  1.694838E-04
 1.650000E+00 -5.600000E+00  2.174132E-04
 1.650000E+00 -5.550000E+00  2.760768E-04
 1.650000E+00 -5.500000E+00  3.471193E-04
 1.650000E+00 -5.450000E+00  4.322377E-04
 1.650000E+00 -5.400000E+00  5.331294E-04
 1.650000E+00 -5.350000E+00  6.514311E-04
 1.650000E+00 -5.300000E+00  7.886508E-04
 1.650000E+00 -5.250000E+00  9.460962E-04
 1.650000E+00 -5.200000E+00  1.124806E-03
 1.650000E+00 -5.150000E+00  1.325489E-03
 1.650000E+00 -5.100000E+00  1.548472E-03
 1.650000E+00 -5.050000E+00  1.793673E-03
 1.650000E+00 -5.000000E+00  2.060584E-03
 1.650000E+00 -4.950000E+00  2.348282E-03
 1.650000E+00 -4.900000E+00  2.655458E-03
 1.650000E+00 -4.850000E+00  2.980464E-03
 1.650000E+00 -4.800000E+00  3.321371E-03
 1.650000E+00 -4.750000E+00  3.676042E-03
 1.650000E+00 -4.700000E+00  4.042203E-03
 1.650000E+00 -4.650000E+00  4.417521E-03
 1.650000E+00 -4.600000E+00  4.799671E-03
 1.650000E+00 -4.550000E+00  5.186399E-03
 1.650000E+00 -4.500000E+00  5.575579E-03
 1.650000E+00 -4.450000E+00  5.965246E-03
 1.650000E+00 -4.400000E+00  6.353629E-03
 1.650000E+00 -4.350000E+00  6.739164E-03
 1.650000E+00 -4.300000E+00  7.120497E-03
 1.650000E+00 -4.250000E+00  7.496481E-03
 1.650000E+00 -4.200000E+00  7.866157E-03
 1.650000E+00 -4.150000E+00  8.228740E-03
 1.650000E+00 -4.100000E+00  8.583587E-03
 1.650000E+00 -4.050000E+00  8.930177E-03
 1.650000E+00 -4.000000E+00  9.268082E-03
 1.650000E+00 -3.950000E+00  9.596938E-03
 1.650000E+00 -3.900000E+00  9.916419E-03
 1.650000E+00 -3.850000E+00  1.022622E-02
 1.650000E+00 -3.800000E+00  1.052601E-02
 1.650000E+00 -3.750000E+00  1.081546E-02
 1.650000E+00 -3.700000E+00  1.109417E-02
 1.650000E+00 -3.650000E+00  1.136168E-02
 1.650000E+00 -3.600000E+00  1.161744E-02
 1.650000E+00 -3.550000E+00  1.186080E-02
 1.650000E+00 -3.500000E+00  1.209101E-02
 1.650000E+00 -3.450000E+00  1.230716E-02
 1.650000E+00 -3.400000E+00  1.250827E-02
 1.650000E+00 -3.350000E+00  1.269321E-02
 1.650000E+00 -3.300000E+00  1.286082E-02
 1.650000E+00 -3.250000E+00  1.300987E-02
 1.650000E+00 -3.200000E+00  1.313924E-02
 1.650000E+00 -3.150000E+00  1.324797E-02
 1.650000E+00 -3.100000E+00  1.333550E-02
 1.650000E+00 -3.050000E+00  1.340181E-02
 1.650000E+00 -3.000000E+00  1.344770E-02
 1.650000E+00 -2.950000E+00  1.347502E-02
 1.650000E+00 -2.900000E+00  1.348690E-02
 1.650000E+00 -2.850000E+00  1.348789E-02
 1.650000E+00 -2.800000E+00  1.348394E-02
 1.650000E+00 -2.750000E+00  1.348228E-02
 1.650000E+00 -2.700000E+00  1.349095E-02
 1.650000E+00 -2.650000E+00  1.351830E-02
 1.650000E+00 -2.600000E+00  1.357214E-02
 1.650000E+00 -2.550000E+00  1.365898E-02
 1.650000E+00 -2.500000E+00  1.378327E-02
 1.650000E+00 -2.450000E+00  1.394686E-02
 1.650000E+00 -2.400000E+00  1.414880E-02
 1.650000E+00 -2.350000E+00  1.438548E-02
 1.650000E+00 -2.300000E+00  1.465111E-02
 1.650000E+00 -2.250000E+00  1.493842E-02
 1.650000E+00 -2.200000E+00  1.523950E-02
 1.650000E+00 -2.150000E+00  1.554649E-02
 1.650000E+00 -2.100000E+00  1.585226E-02
 1.650000E+00 -2.050000E+00  1.615082E-02
 1.650000E+00 -2.000000E+00  1.643749E-02
 1.650000E+00 -1.950000E+00  1.670895E-02
 1.650000E+00 -1.900000E+00  1.696311E-02
 1.650000E+00 -1.850000E+00  1.719896E-02
 1.650000E+00 -1.800000E+00  1.741628E-02
 1.650000E+00 -1.750000E+00  1.761548E-02
 1.650000E+00 -1.700000E+00  1.779734E-02
 1.650000E+00 -1.650000E+00  1.796291E-02
 1.650000E+00 -1.600000E+00  1.811334E-02
 1.650000E+00 -1.550000E+00  1.824981E-02
 1.650000E+00 -1.500000E+00  1.837347E-02
 1.650000E+00 -1.450000E+00  1.848540E-02
 1.650000E+00 -1.400000E+00  1.858658E-02
 1.650000E+00 -1.350000E+00  1.867792E-02
 1.650000E+00 -1.300000E+00  1.876027E-02
 1.650000E+00 -1.250000E+00  1.883437E-02
 1.650000E+00 -1.200000E+00  1.890094E-02
 1.650000E+00 -1.150000E+00  1.896067E-02
 1.650000E+00 -1.100000E+00  1.901422E-02
 1.650000E+00 -1.050000E+00  1.906225E-02
 1.650000E+00 -1.000000E+00  1.910544E-02
 1.650000E+00 -9.500000E-01  1.914448E-02
 1.650000E+00 -9.000000E-01  1.918005E-02
 1.650000E+00 -8.500000E-01  1.921288E-02
 1.650000E+00 -8.000000E-01  1.924367E-02
 1.650000E+00 -7.500000E-01  1.927308E-02
 1.650000E+00 -7.000000E-01  1.930176E-02
 1.650000E+00 -6.500000E-01  1.933026E-02
 1.650000E+00 -6.000000E-01  1.935902E-02
 1.650000E+00 -5.500000E-01  1.938837E-02
 1.650000E+00 -5.000000E-01  1.941849E-02
 1.650000E+00 -4.500000E-01  1.944938E-02
 1.650000E+00 -4.000000E-01  1.948089E-02
 1.650000E+00 -3.500000E-01  1.951273E-02
 1.650000E+00 -3.000000E-01  1.954446E-02
 1.650000E+00 -2.500000E-01  1.957556E-02
 1.650000E+00 -2.000000E-01  1.960544E-02
 1.650000E+00 -1.500000E-01  1.963348E-02
 1.650000E+00 -1.000000E-01  1.965912E-02
 1.650000E+00 -5.000000E-02  1.968183E-02
 1.650000E+00  0.000000E+00  1.970115E-02
 1.650000E+00  5.000000E-02  1.971675E-02
 1.650000E+00  1.000000E-01  1.972836E-02
 1.650000E+00  1.500000E-01  1.973582E-02
 1.650000E+00  2.000000E-01  1.973902E-02
 1.650000E+00  2.500000E-01  1.973791E-02
 1.650000E+00  3.000000E-01  1.973243E-02
 1.650000E+00  3.500000E-01  1.972251E-02
 1.650000E+00  4.000000E-01  1.970806E-02
 1.650000E+00  4.500000E-01  1.968888E-02
 1.650000E+00  5.000000E-01  1.966474E-02
 1.650000E+00  5.500000E-01  1.963528E-02
 1.650000E+00  6.000000E-01  1.960001E-02
 1.650000E+00  6.500000E-01  1.955835E-02
 1.650000E+00  7.000000E-01  1.950952E-02
 1.650000E+00  7.500000E-01  1.945255E-02
 1.650000E+00  8.000000E-01  1.938622E-02
 1.650000E+00  8.500000E-01  1.930896E-02
 1.650000E+00  9.000000E-01  1.921884E-02
 1.650000E+00  9.500000E-01  1.911335E-02
 1.650000E+00  1.000000E+00  1.898934E-02
 1.650000E+00  1.050000E+00  1.884283E-02
 1.650000E+00  1.100000E+00  1.866874E-02
 1.650000E+00  1.150000E+00  1.846074E-02
 1.650000E+00  1.200000E+00  1.821092E-02
 1.650000E+00  1.250000E+00  1.790956E-02
 1.650000E+00  1.300000E+00  1.754489E-02
 1.650000E+00  1.350000E+00  1.710301E-02
 1.650000E+00  1.400000E+00  1.656799E-02
 1.650000E+00  1.450000E+00  1.592232E-02
 1.650000E+00  1.500000E+00  1.514800E-02
 1.650000E+00  1.550000E+00  1.422835E-02
 1.650000E+00  1.600000E+00  1.315090E-02
 1.650000E+00  1.650000E+00  1.191129E-02
 1.650000E+00  1.700000E+00  1.051831E-02
 1.650000E+00  1.750000E+00  8.999114E-03
 1.650000E+00  1.800000E+00  7.403747E-03
 1.650000E+00  1.850000E+00  5.806938E-03
 1.650000E+00  1.900000E+00  4.305256E-03
 1.650000E+00  1.950000E+00  3.008127E-03
 1.650000E+00  2.000000E+00  2.022872E-03
 1.650000E+00  2.050000E+00  1.436331E-03
 1.650000E+00  2.100000E+00  1.297790E-03
 1.650000E+00  2.150000E+00  1.608532E-03
 1.650000E+00  2.200000E+00  2.321584E-03
 1.650000E+00  2.250000E+00  3.351739E-03
 1.650000E+00  2.300000E+00  4.592406E-03
 1.650000E+00  2.350000E+00  5.933998E-03
 1.650000E+00  2.400000E+00  7.279083E-03
 1.650000E+00  2.450000E+00  8.551642E-03
 1.650000E+00  2.500000E+00  9.700191E-03
 1.650000E+00  2.550000E+00  1.069616E-02
 1.650000E+00  2.600000E+00  1.152955E-02
 1.650000E+00  2.650000E+00  1.220369E-02
 1.650000E+00  2.700000E+00  1.273031E-02
 1.650000E+00  2.750000E+00  1.312552E-02
 1.650000E+00  2.800000E+00  1.340698E-02
 1.650000E+00  2.850000E+00  1.359196E-02
 1.650000E+00  2.900000E+00  1.369632E-02
 1.650000E+00  2.950000E+00  1.373396E-02
 1.650000E+00  3.000000E+00  1.371675E-02
 1.650000E+00  3.050000E+00  1.365452E-02
 1.650000E+00  3.100000E+00  1.355532E-02
 1.650000E+00  3.150000E+00  1.342566E-02
 1.650000E+00  3.200000E+00  1.327069E-02
 1.650000E+00  3.250000E+00  1.309448E-02
 1.650000E+00  3.300000E+00  1.290019E-02
 1.650000E+00  3.350000E+00  1.269025E-02
 1.650000E+00  3.400000E+00  1.246649E-02
 1.650000E+00  3.450000E+00  1.223027E-02
 1.650000E+00  3.500000E+00  1.198260E-02
 1.650000E+00  3.550000E+00  1.172417E-02
 1.650000E+00  3.600000E+00  1.145551E-02
 1.650000E+00  3.650000E+00  1.117696E-02
 1.650000E+00  3.700000E+00  1.088876E-02
 1.650000E+00  3.750000E+00  1.059108E-02
 1.650000E+00  3.800000E+00  1.028405E-02
 1.650000E+00  3.850000E+00  9.967787E-03
 1.650000E+00  3.900000E+00  9.642411E-03
 1.650000E+00  3.950000E+00  9.308061E-03
 1.650000E+00  4.000000E+00  8.964926E-03
 1.650000E+00  4.050000E+00  8.613261E-03
 1.650000E+00  4.100000E+00  8.253414E-03
 1.650000E+00  4.150000E+00  7.885850E-03
 1.650000E+00  4.200000E+00  7.511183E-03
 1.650000E+00  4.250000E+00  7.130192E-03
 1.650000E+00  4.300000E+00  6.743850E-03
 1.650000E+00  4.350000E+00  6.353338E-03
 1.650000E+00  4.400000E+00  5.960054E-03
 1.650000E+00  4.450000E+00  5.565617E-03
 1.650000E+00  4.500000E+00  5.171858E-03
 1.650000E+00  4.550000E+00  4.780803E-03
 1.650000E+00  4.600000E+00  4.394642E-03
 1.650000E+00  4.650000E+00  4.015694E-03
 1.650000E+00  4.700000E+00  3.646346E-03
 1.650000E+00  4.750000E+00  3.288990E-03
 1.650000E+00  4.800000E+00  2.945948E-03
 1.650000E+00  4.850000E+00  2.619396E-03
 1.650000E+00  4.900000E+00  2.311282E-03
 1.650000E+00  4.950000E+00  2.023256E-03
 1.650000E+00  5.000000E+00  1.756607E-03
 1.650000E+00  5.050000E+00  1.512221E-03
 1.650000E+00  5.100000E+00  1.290553E-03
 1.650000E+00  5.150000E+00  1.091622E-03
 1.650000E+00  5.200000E+00  9.150266E-04
 1.650000E+00  5.250000E+00  7.599794E-04
 1.650000E+00  5.300000E+00  6.253605E-04
 1.650000E+00  5.350000E+00  5.097801E-04
 1.650000E+00  5.400000E+00  4.116514E-04
 1.650000E+00  5.450000E+00  3.292636E-04
 1.650000E+00  5.500000E+00  2.608533E-04
 1.650000E+00  5.550000E+00  2.046679E-04
 1.650000E+00  5.600000E+00  1.590186E-04
 1.650000E+00  5.650000E+00  1.223225E-04
 1.650000E+00  5.700000E+00  9.313107E-05
 1.650000E+00  5.750000E+00  7.014808E-05
 1.650000E+00  5.800000E+00  5.223670E-05
 1.650000E+00  5.850000E+00  3.841833E-05
 1.650000E+00  5.900000E+00  2.786501E-05
 1.650000E+00  5.950000E+00  1.988752E-05
 1.650000E+00  6.000000E+00  1.392078E-05
 1.650000E+00  6.050000E+00  9.508285E-06
 1.650000E+00  6.100000E+00  6.286502E-06
 1.650000E+00  6.150000E+00  3.970341E-06
 1.650000E+00  6.200000E+00  2.340047E-06
 1.650000E+00  6.250000E+00  1.229972E-06
 1.650000E+00  6.300000E+00  5.194108E-07
 1.650000E+00  6.350000E+00  1.257250E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.834855E-07
 1.700000E+00 -6.300000E+00  7.560579E-07
 1.700000E+00 -6.250000E+00  1.782913E-06
 1.700000E+00 -6.200000E+00  3.373314E-06
 1.700000E+00 -6.150000E+00  5.685236E-06
 1.700000E+00 -6.100000E+00  8.932960E-06
 1.700000E+00 -6.050000E+00  1.339708E-05
 1.700000E+00 -6.000000E+00  1.943640E-05
 1.700000E+00 -5.950000E+00  2.750124E-05
 1.700000E+00 -5.900000E+00  3.814729E-05
 1.700000E+00 -5.850000E+00  5.204930E-05
 1.700000E+00 -5.800000E+00  7.001337E-05
 1.700000E+00 -5.750000E+00  9.298676E-05
 1.700000E+00 -5.700000E+00  1.220637E-04
 1.700000E+00 -5.650000E+00  1.584857E-04
 1.700000E+00 -5.600000E+00  2.036347E-04
 1.700000E+00 -5.550000E+00  2.590171E-04
 1.700000E+00 -5.500000E+00  3.262385E-04
 1.700000E+00 -5.450000E+00  4.069660E-04
 1.700000E+00 -5.400000E+00  5.028806E-04
 1.700000E+00 -5.350000E+00  6.156196E-04
 1.700000E+00 -5.300000E+00  7.467109E-04
 1.700000E+00 -5.250000E+00  8.975042E-04
 1.700000E+00 -5.200000E+00  1.069103E-03
 1.700000E+00 -5.150000E+00  1.262304E-03
 1.700000E+00 -5.100000E+00  1.477541E-03
 1.700000E+00 -5.050000E+00  1.714854E-03
 1.700000E+00 -5.000000E+00  1.973871E-03
 1.700000E+00 -4.950000E+00  2.253807E-03
 1.700000E+00 -4.900000E+00  2.553488E-03
 1.700000E+00 -4.850000E+00  2.871387E-03
 1.700000E+00 -4.800000E+00  3.205686E-03
 1.700000E+00 -4.750000E+00  3.554332E-03
 1.700000E+00 -4.700000E+00  3.915117E-03
 1.700000E+00 -4.650000E+00  4.285746E-03
 1.700000E+00 -4.600000E+00  4.663909E-03
 1.700000E+00 -4.550000E+00  5.047350E-03
 1.700000E+00 -4.500000E+00  5.433918E-03
 1.700000E+00 -4.450000E+00  5.821609E-03
 1.700000E+00 -4.400000E+00  6.208605E-03
 1.700000E+00 -4.350000E+00  6.593285E-03
 1.700000E+00 -4.300000E+00  6.974236E-03
 1.700000E+00 -4.250000E+00  7.350252E-03
 1.700000E+00 -4.200000E+00  7.720319E-03
 1.700000E+00 -4.150000E+00  8.083601E-03
 1.700000E+00 -4.100000E+00  8.439415E-03
 1.700000E+00 -4.050000E+00  8.787208E-03
 1.700000E+00 -4.000000E+00  9.126530E-03
 1.700000E+00 -3.950000E+00  9.457007E-03
 1.700000E+00 -3.900000E+00  9.778319E-03
 1.700000E+00 -3.850000E+00  1.009017E-02
 1.700000E+00 -3.800000E+00  1.039228E-02
 1.700000E+00 -3.750000E+00  1.068434E-02
 1.700000E+00 -3.700000E+00  1.096603E-02
 1.700000E+00 -3.650000E+00  1.123698E-02
 1.700000E+00 -3.600000E+00  1.149675E-02
 1.700000E+00 -3.550000E+00  1.174484E-02
 1.700000E+00 -3.500000E+00  1.198067E-02
 1.700000E+00 -3.450000E+00  1.220358E-02
 1.700000E+00 -3.400000E+00  1.241283E-02
 1.700000E+00 -3.350000E+00  1.260761E-02
 1.700000E+00 -3.300000E+00  1.278708E-02
 1.700000E+00 -3.250000E+00  1.295042E-02
 1.700000E+00 -3.200000E+00  1.309690E-02
 1.700000E+00 -3.150000E+00  1.322594E-02
 1.700000E+00 -3.100000E+00  1.333730E-02
 1.700000E+00 -3.050000E+00  1.343121E-02
 1.700000E+00 -3.000000E+00  1.350851E-02
 1.700000E+00 -2.950000E+00  1.357087E-02
 1.700000E+00 -2.900000E+00  1.362089E-02
 1.700000E+00 -2.850000E+00  1.366223E-02
 1.700000E+00 -2.800000E+00  1.369953E-02
 1.700000E+00 -2.750000E+00  1.373829E-02
 1.700000E+00 -2.700000E+00  1.378458E-02
 1.700000E+00 -2.650000E+00  1.384456E-02
 1.700000E+00 -2.600000E+00  1.392400E-02
 1.700000E+00 -2.550000E+00  1.402765E-02
 1.700000E+00 -2.500000E+00  1.415878E-02
 1.700000E+00 -2.450000E+00  1.431878E-02
 1.700000E+00 -2.400000E+00  1.450702E-02
 1.700000E+00 -2.350000E+00  1.472099E-02
 1.700000E+00 -2.300000E+00  1.495654E-02
 1.700000E+00 -2.250000E+00  1.520847E-02
 1.700000E+00 -2.200000E+00  1.547097E-02
 1.700000E+00 -2.150000E+00  1.573824E-02
 1.700000E+00 -2.100000E+00  1.600492E-02
 1.700000E+00 -2.050000E+00  1.626637E-02
 1.700000E+00 -2.000000E+00  1.651887E-02
 1.700000E+00 -1.950000E+00  1.675966E-02
 1.700000E+00 -1.900000E+00  1.698690E-02
 1.700000E+00 -1.850000E+00  1.719953E-02
 1.700000E+00 -1.800000E+00  1.739710E-02
 1.700000E+00 -1.750000E+00  1.757969E-02
 1.700000E+00 -1.700000E+00  1.774768E-02
 1.700000E+00 -1.650000E+00  1.790171E-02
 1.700000E+00 -1.600000E+00  1.804250E-02
 1.700000E+00 -1.550000E+00  1.817085E-02
 1.700000E+00 -1.500000E+00  1.828756E-02
 1.700000E+00 -1.450000E+00  1.839339E-02
 1.700000E+00 -1.400000E+00  1.848905E-02
 1.700000E+00 -1.350000E+00  1.857521E-02
 1.700000E+00 -1.300000E+00  1.865250E-02
 1.700000E+00 -1.250000E+00  1.872149E-02
 1.700000E+00 -1.200000E+00  1.878276E-02
 1.700000E+00 -1.150000E+00  1.883688E-02
 1.700000E+00 -1.100000E+00  1.888442E-02
 1.700000E+00 -1.050000E+00  1.892601E-02
 1.700000E+00 -1.000000E+00  1.896233E-02
 1.700000E+00 -9.500000E-01  1.899410E-02
 1.700000E+00 -9.000000E-01  1.902213E-02
 1.700000E+00 -8.500000E-01  1.904725E-02
 1.700000E+00 -8.000000E-01  1.907035E-02
 1.700000E+00 -7.500000E-01  1.909234E-02
 1.700000E+00 -7.000000E-01  1.911410E-02
 1.700000E+00 -6.500000E-01  1.913642E-02
 1.700000E+00 -6.000000E-01  1.916001E-02
 1.700000E+00 -5.500000E-01  1.918540E-02
 1.700000E+00 -5.000000E-01  1.921294E-02
 1.700000E+00 -4.500000E-01  1.924273E-02
 1.700000E+00 -4.000000E-01  1.927467E-02
 1.700000E+00 -3.500000E-01  1.930841E-02
 1.700000E+00 -3.000000E-01  1.934341E-02
 1.700000E+00 -2.500000E-01  1.937899E-02
 1.700000E+00 -2.000000E-01  1.941435E-02
 1.700000E+00 -1.500000E-01  1.944865E-02
 1.700000E+00 -1.000000E-01  1.948108E-02
 1.700000E+00 -5.000000E-02  1.951087E-02
 1.700000E+00  0.000000E+00  1.953737E-02
 1.700000E+00  5.000000E-02  1.956004E-02
 1.700000E+00  1.000000E-01  1.957847E-02
 1.700000E+00  1.500000E-01  1.959236E-02
 1.700000E+00  2.000000E-01  1.960154E-02
 1.700000E+00  2.500000E-01  1.960588E-02
 1.700000E+00  3.000000E-01  1.960528E-02
 1.700000E+00  3.500000E-01  1.959969E-02
 1.700000E+00  4.000000E-01  1.958898E-02
 1.700000E+00  4.500000E-01  1.957302E-02
 1.700000E+00  5.000000E-01  1.955157E-02
 1.700000E+00  5.500000E-01  1.952431E-02
 1.700000E+00  6.000000E-01  1.949082E-02
 1.700000E+00  6.500000E-01  1.945051E-02
 1.700000E+00  7.000000E-01  1.940265E-02
 1.700000E+00  7.500000E-01  1.934629E-02
 1.700000E+00  8.000000E-01  1.928022E-02
 1.700000E+00  8.500000E-01  1.920288E-02
 1.700000E+00  9.000000E-01  1.911229E-02
 1.700000E+00  9.500000E-01  1.900592E-02
 1.700000E+00  1.000000E+00  1.888053E-02
 1.700000E+00  1.050000E+00  1.873200E-02
 1.700000E+00  1.100000E+00  1.855510E-02
 1.700000E+00  1.150000E+00  1.834325E-02
 1.700000E+00  1.200000E+00  1.808821E-02
 1.700000E+00  1.250000E+00  1.777983E-02
 1.700000E+00  1.300000E+00  1.740579E-02
 1.700000E+00  1.350000E+00  1.695147E-02
 1.700000E+00  1.400000E+00  1.640004E-02
 1.700000E+00  1.450000E+00  1.573295E-02
 1.700000E+00  1.500000E+00  1.493096E-02
 1.700000E+00  1.550000E+00  1.397613E-02
 1.700000E+00  1.600000E+00  1.285471E-02
 1.700000E+00  1.650000E+00  1.156146E-02
 1.700000E+00  1.700000E+00  1.010488E-02
 1.700000E+00  1.750000E+00  8.513011E-03
 1.700000E+00  1.800000E+00  6.838301E-03
 1.700000E+00  1.850000E+00  5.159778E-03
 1.700000E+00  1.900000E+00  3.580149E-03
 1.700000E+00  1.950000E+00  2.216255E-03
 1.700000E+00  2.000000E+00  1.182963E-03
 1.700000E+00  2.050000E+00  5.732677E-04
 1.700000E+00  2.100000E+00  4.397541E-04
 1.700000E+00  2.150000E+00  7.832802E-04
 1.700000E+00  2.200000E+00  1.552804E-03
 1.700000E+00  2.250000E+00  2.656410E-03
 1.700000E+00  2.300000E+00  3.979695E-03
 1.700000E+00  2.350000E+00  5.405667E-03
 1.700000E+00  2.400000E+00  6.830979E-03
 1.700000E+00  2.450000E+00  8.175663E-03
 1.700000E+00  2.500000E+00  9.386198E-03
 1.700000E+00  2.550000E+00  1.043351E-02
 1.700000E+00  2.600000E+00  1.130817E-02
 1.700000E+00  2.650000E+00  1.201464E-02
 1.700000E+00  2.700000E+00  1.256604E-02
 1.700000E+00  2.750000E+00  1.297989E-02
 1.700000E+00  2.800000E+00  1.327510E-02
 1.700000E+00  2.850000E+00  1.347005E-02
 1.700000E+00  2.900000E+00  1.358147E-02
 1.700000E+00  2.950000E+00  1.362401E-02
 1.700000E+00  3.000000E+00  1.361003E-02
 1.700000E+00  3.050000E+00  1.354981E-02
 1.700000E+00  3.100000E+00  1.345171E-02
 1.700000E+00  3.150000E+00  1.332244E-02
 1.700000E+00  3.200000E+00  1.316735E-02
 1.700000E+00  3.250000E+00  1.299062E-02
 1.700000E+00  3.300000E+00  1.279551E-02
 1.700000E+00  3.350000E+00  1.258451E-02
 1.700000E+00  3.400000E+00  1.235951E-02
 1.700000E+00  3.450000E+00  1.212191E-02
 1.700000E+00  3.500000E+00  1.187274E-02
 1.700000E+00  3.550000E+00  1.161275E-02
 1.700000E+00  3.600000E+00  1.134246E-02
 1.700000E+00  3.650000E+00  1.106225E-02
 1.700000E+00  3.700000E+00  1.077236E-02
 1.700000E+00  3.750000E+00  1.047299E-02
 1.700000E+00  3.800000E+00  1.016427E-02
 1.700000E+00  3.850000E+00  9.846345E-03
 1.700000E+00  3.900000E+00  9.519337E-03
 1.700000E+00  3.950000E+00  9.183411E-03
 1.700000E+00  4.000000E+00  8.838779E-03
 1.700000E+00  4.050000E+00  8.485728E-03
 1.700000E+00  4.100000E+00  8.124644E-03
 1.700000E+00  4.150000E+00  7.756037E-03
 1.700000E+00  4.200000E+00  7.380572E-03
 1.700000E+00  4.250000E+00  6.999090E-03
 1.700000E+00  4.300000E+00  6.612625E-03
 1.700000E+00  4.350000E+00  6.222427E-03
 1.700000E+00  4.400000E+00  5.829958E-03
 1.700000E+00  4.450000E+00  5.436898E-03
 1.700000E+00  4.500000E+00  5.045132E-03
 1.700000E+00  4.550000E+00  4.656726E-03
 1.700000E+00  4.600000E+00  4.273898E-03
 1.700000E+00  4.650000E+00  3.898972E-03
 1.700000E+00  4.700000E+00  3.534320E-03
 1.700000E+00  4.750000E+00  3.182300E-03
 1.700000E+00  4.800000E+00  2.845176E-03
 1.700000E+00  4.850000E+00  2.525044E-03
 1.700000E+00  4.900000E+00  2.223753E-03
 1.700000E+00  4.950000E+00  1.942838E-03
 1.700000E+00  5.000000E+00  1.683462E-03
 1.700000E+00  5.050000E+00  1.446380E-03
 1.700000E+00  5.100000E+00  1.231915E-03
 1.700000E+00  5.150000E+00  1.039964E-03
 1.700000E+00  5.200000E+00  8.700160E-04
 1.700000E+00  5.250000E+00  7.211934E-04
 1.700000E+00  5.300000E+00  5.923075E-04
 1.700000E+00  5.350000E+00  4.819237E-04
 1.700000E+00  5.400000E+00  3.884330E-04
 1.700000E+00  5.450000E+00  3.101236E-04
 1.700000E+00  5.500000E+00  2.452487E-04
 1.700000E+00  5.550000E+00  1.920859E-04
 1.700000E+00  5.600000E+00  1.489868E-04
 1.700000E+00  5.650000E+00  1.144148E-04
 1.700000E+00  5.700000E+00  8.697062E-05
 1.700000E+00  5.750000E+00  6.540738E-05
 1.700000E+00  5.800000E+00  4.863576E-05
 1.700000E+00  5.850000E+00  3.572141E-05
 1.700000E+00  5.900000E+00  2.587650E-05
 1.700000E+00  5.950000E+00  1.844731E-05
 1.700000E+00  6.000000E+00  1.289956E-05
 1.700000E+00  6.050000E+00  8.802909E-06
 1.700000E+00  6.100000E+00  5.815677E-06
 1.700000E+00  6.150000E+00  3.670626E-06
 1.700000E+00  6.200000E+00  2.162275E-06
 1.700000E+00  6.250000E+00  1.136075E-06
 1.700000E+00  6.300000E+00  4.796224E-07
 1.700000E+00  6.350000E+00  1.160743E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.692004E-07
 1.750000E+00 -6.300000E+00  6.972096E-07
 1.750000E+00 -6.250000E+00  1.644237E-06
 1.750000E+00 -6.200000E+00  3.111342E-06
 1.750000E+00 -6.150000E+00  5.244949E-06
 1.750000E+00 -6.100000E+00  8.244184E-06
 1.750000E+00 -6.050000E+00  1.237054E-05
 1.750000E+00 -6.000000E+00  1.795943E-05
 1.750000E+00 -5.950000E+00  2.543311E-05
 1.750000E+00 -5.900000E+00  3.531434E-05
 1.750000E+00 -5.850000E+00  4.823995E-05
 1.750000E+00 -5.800000E+00  6.497341E-05
 1.750000E+00 -5.750000E+00  8.641510E-05
 1.750000E+00 -5.700000E+00  1.136092E-04
 1.750000E+00 -5.650000E+00  1.477454E-04
 1.750000E+00 -5.600000E+00  1.901540E-04
 1.750000E+00 -5.550000E+00  2.422930E-04
 1.750000E+00 -5.500000E+00  3.057247E-04
 1.750000E+00 -5.450000E+00  3.820824E-04
 1.750000E+00 -5.400000E+00  4.730261E-04
 1.750000E+00 -5.350000E+00  5.801880E-04
 1.750000E+00 -5.300000E+00  7.051106E-04
 1.750000E+00 -5.250000E+00  8.491806E-04
 1.750000E+00 -5.200000E+00  1.013562E-03
 1.750000E+00 -5.150000E+00  1.199133E-03
 1.750000E+00 -5.100000E+00  1.406435E-03
 1.750000E+00 -5.050000E+00  1.635630E-03
 1.750000E+00 -5.000000E+00  1.886482E-03
 1.750000E+00 -4.950000E+00  2.158345E-03
 1.750000E+00 -4.900000E+00  2.450184E-03
 1.750000E+00 -4.850000E+00  2.760605E-03
 1.750000E+00 -4.800000E+00  3.087902E-03
 1.750000E+00 -4.750000E+00  3.430120E-03
 1.750000E+00 -4.700000E+00  3.785121E-03
 1.750000E+00 -4.650000E+00  4.150659E-03
 1.750000E+00 -4.600000E+00  4.524450E-03
 1.750000E+00 -4.550000E+00  4.904239E-03
 1.750000E+00 -4.500000E+00  5.287858E-03
 1.750000E+00 -4.450000E+00  5.673272E-03
 1.750000E+00 -4.400000E+00  6.058614E-03
 1.750000E+00 -4.350000E+00  6.442211E-03
 1.750000E+00 -4.300000E+00  6.822591E-03
 1.750000E+00 -4.250000E+00  7.198486E-03
 1.750000E+00 -4.200000E+00  7.568825E-03
 1.750000E+00 -4.150000E+00  7.932717E-03
 1.750000E+00 -4.100000E+00  8.289435E-03
 1.750000E+00 -4.050000E+00  8.638388E-03
 1.750000E+00 -4.000000E+00  8.979101E-03
 1.750000E+00 -3.950000E+00  9.311184E-03
 1.750000E+00 -3.900000E+00  9.634311E-03
 1.750000E+00 -3.850000E+00  9.948199E-03
 1.750000E+00 -3.800000E+00  1.025258E-02
 1.750000E+00 -3.750000E+00  1.054720E-02
 1.750000E+00 -3.700000E+00  1.083178E-02
 1.750000E+00 -3.650000E+00  1.110603E-02
 1.750000E+00 -3.600000E+00  1.136960E-02
 1.750000E+00 -3.550000E+00  1.162211E-02
 1.750000E+00 -3.500000E+00  1.186314E-02
 1.750000E+00 -3.450000E+00  1.209219E-02
 1.750000E+00 -3.400000E+00  1.230874E-02
 1.750000E+00 -3.350000E+00  1.251222E-02
 1.750000E+00 -3.300000E+00  1.270207E-02
 1.750000E+00 -3.250000E+00  1.287775E-02
 1.750000E+00 -3.200000E+00  1.303881E-02
 1.750000E+00 -3.150000E+00  1.318496E-02
 1.750000E+00 -3.100000E+00  1.331619E-02
 1.750000E+00 -3.050000E+00  1.343284E-02
 1.750000E+00 -3.000000E+00  1.353576E-02
 1.750000E+00 -2.950000E+00  1.362641E-02
 1.750000E+00 -2.900000E+00  1.370694E-02
 1.750000E+00 -2.850000E+00  1.378025E-02
 1.750000E+00 -2.800000E+00  1.384998E-02
 1.750000E+00 -2.750000E+00  1.392030E-02
 1.750000E+00 -2.700000E+00  1.399578E-02
 1.750000E+00 -2.650000E+00  1.408101E-02
 1.750000E+00 -2.600000E+00  1.418024E-02
 1.750000E+00 -2.550000E+00  1.429695E-02
 1.750000E+00 -2.500000E+00  1.443356E-02
 1.750000E+00 -2.450000E+00  1.459111E-02
 1.750000E+00 -2.400000E+00  1.476923E-02
 1.750000E+00 -2.350000E+00  1.496615E-02
 1.750000E+00 -2.300000E+00  1.517895E-02
 1.750000E+00 -2.250000E+00  1.540387E-02
 1.750000E+00 -2.200000E+00  1.563671E-02
 1.750000E+00 -2.150000E+00  1.587318E-02
 1.750000E+00 -2.100000E+00  1.610924E-02
 1.750000E+00 -2.050000E+00  1.634134E-02
 1.750000E+00 -2.000000E+00  1.656655E-02
 1.750000E+00 -1.950000E+00  1.678259E-02
 1.750000E+00 -1.900000E+00  1.698785E-02
 1.750000E+00 -1.850000E+00  1.718128E-02
 1.750000E+00 -1.800000E+00  1.736235E-02
 1.750000E+00 -1.750000E+00  1.753086E-02
 1.750000E+00 -1.700000E+00  1.768695E-02
 1.750000E+00 -1.650000E+00  1.783089E-02
 1.750000E+00 -1.600000E+00  1.796311E-02
 1.750000E+00 -1.550000E+00  1.808409E-02
 1.750000E+00 -1.500000E+00  1.819432E-02
 1.750000E+00 -1.450000E+00  1.829430E-02
 1.750000E+00 -1.400000E+00  1.838448E-02
 1.750000E+00 -1.350000E+00  1.846531E-02
 1.750000E+00 -1.300000E+00  1.853721E-02
 1.750000E+00 -1.250000E+00  1.860057E-02
 1.750000E+00 -1.200000E+00  1.865582E-02
 1.750000E+00 -1.150000E+00  1.870339E-02
 1.750000E+00 -1.100000E+00  1.874379E-02
 1.750000E+00 -1.050000E+00  1.877757E-02
 1.750000E+00 -1.000000E+00  1.880543E-02
 1.750000E+00 -9.500000E-01  1.882813E-02
 1.750000E+00 -9.000000E-01  1.884661E-02
 1.750000E+00 -8.500000E-01  1.886188E-02
 1.750000E+00 -8.000000E-01  1.887510E-02
 1.750000E+00 -7.500000E-01  1.888744E-02
 1.750000E+00 -7.000000E-01  1.890013E-02
 1.750000E+00 -6.500000E-01  1.891434E-02
 1.750000E+00 -6.000000E-01  1.893109E-02
 1.750000E+00 -5.500000E-01  1.895124E-02
 1.750000E+00 -5.000000E-01  1.897536E-02
 1.750000E+00 -4.500000E-01  1.900372E-02
 1.750000E+00 -4.000000E-01  1.903626E-02
 1.750000E+00 -3.500000E-01  1.907259E-02
 1.750000E+00 -3.000000E-01  1.911203E-02
 1.750000E+00 -2.500000E-01  1.915364E-02
 1.750000E+00 -2.000000E-01  1.919634E-02
 1.750000E+00 -1.500000E-01  1.923898E-02
 1.750000E+00 -1.000000E-01  1.928040E-02
 1.750000E+00 -5.000000E-02  1.931952E-02
 1.750000E+00  0.000000E+00  1.935539E-02
 1.750000E+00  5.000000E-02  1.938724E-02
 1.750000E+00  1.000000E-01  1.941445E-02
 1.750000E+00  1.500000E-01  1.943659E-02
 1.750000E+00  2.000000E-01  1.945335E-02
 1.750000E+00  2.500000E-01  1.946456E-02
 1.750000E+00  3.000000E-01  1.947011E-02
 1.750000E+00  3.500000E-01  1.946991E-02
 1.750000E+00  4.000000E-01  1.946389E-02
 1.750000E+00  4.500000E-01  1.945194E-02
 1.750000E+00  5.000000E-01  1.943386E-02
 1.750000E+00  5.500000E-01  1.940941E-02
 1.750000E+00  6.000000E-01  1.937820E-02
 1.750000E+00  6.500000E-01  1.933972E-02
 1.750000E+00  7.000000E-01  1.929328E-02
 1.750000E+00  7.500000E-01  1.923798E-02
 1.750000E+00  8.000000E-01  1.917263E-02
 1.750000E+00  8.500000E-01  1.909572E-02
 1.750000E+00  9.000000E-01  1.900527E-02
 1.750000E+00  9.500000E-01  1.889875E-02
 1.750000E+00  1.000000E+00  1.877292E-02
 1.750000E+00  1.050000E+00  1.862360E-02
 1.750000E+00  1.100000E+00  1.844550E-02
 1.750000E+00  1.150000E+00  1.823196E-02
 1.750000E+00  1.200000E+00  1.797460E-02
 1.750000E+00  1.250000E+00  1.766308E-02
 1.750000E+00  1.300000E+00  1.728487E-02
 1.750000E+00  1.350000E+00  1.682506E-02
 1.750000E+00  1.400000E+00  1.626645E-02
 1.750000E+00  1.450000E+00  1.559007E-02
 1.750000E+00  1.500000E+00  1.477623E-02
 1.750000E+00  1.550000E+00  1.380646E-02
 1.750000E+00  1.600000E+00  1.266660E-02
 1.750000E+00  1.650000E+00  1.135108E-02
 1.750000E+00  1.700000E+00  9.868424E-03
 1.750000E+00  1.750000E+00  8.247124E-03
 1.750000E+00  1.800000E+00  6.540758E-03
 1.750000E+00  1.850000E+00  4.830223E-03
 1.750000E+00  1.900000E+00  3.220814E-03
 1.750000E+00  1.950000E+00  1.832402E-03
 1.750000E+00  2.000000E+00  7.828342E-04
 1.750000E+00  2.050000E+00  1.674007E-04
 1.750000E+00  2.100000E+00  3.972494E-05
 1.750000E+00  2.150000E+00  4.001421E-04
 1.750000E+00  2.200000E+00  1.195630E-03
 1.750000E+00  2.250000E+00  2.331312E-03
 1.750000E+00  2.300000E+00  3.689495E-03
 1.750000E+00  2.350000E+00  5.150193E-03
 1.750000E+00  2.400000E+00  6.607772E-03
 1.750000E+00  2.450000E+00  7.980828E-03
 1.750000E+00  2.500000E+00  9.215193E-03
 1.750000E+00  2.550000E+00  1.028176E-02
 1.750000E+00  2.600000E+00  1.117146E-02
 1.750000E+00  2.650000E+00  1.188931E-02
 1.750000E+00  2.700000E+00  1.244907E-02
 1.750000E+00  2.750000E+00  1.286886E-02
 1.750000E+00  2.800000E+00  1.316812E-02
 1.750000E+00  2.850000E+00  1.336569E-02
 1.750000E+00  2.900000E+00  1.347866E-02
 1.750000E+00  2.950000E+00  1.352194E-02
 1.750000E+00  3.000000E+00  1.350811E-02
 1.750000E+00  3.050000E+00  1.344759E-02
 1.750000E+00  3.100000E+00  1.334886E-02
 1.750000E+00  3.150000E+00  1.321871E-02
 1.750000E+00  3.200000E+00  1.306254E-02
 1.750000E+00  3.250000E+00  1.288457E-02
 1.750000E+00  3.300000E+00  1.268807E-02
 1.750000E+00  3.350000E+00  1.247558E-02
 1.750000E+00  3.400000E+00  1.224900E-02
 1.750000E+00  3.450000E+00  1.200974E-02
 1.750000E+00  3.500000E+00  1.175887E-02
 1.750000E+00  3.550000E+00  1.149713E-02
 1.750000E+00  3.600000E+00  1.122508E-02
 1.750000E+00  3.650000E+00  1.094308E-02
 1.750000E+00  3.700000E+00  1.065142E-02
 1.750000E+00  3.750000E+00  1.035029E-02
 1.750000E+00  3.800000E+00  1.003984E-02
 1.750000E+00  3.850000E+00  9.720219E-03
 1.750000E+00  3.900000E+00  9.391566E-03
 1.750000E+00  3.950000E+00  9.054067E-03
 1.750000E+00  4.000000E+00  8.707960E-03
 1.750000E+00  4.050000E+00  8.353562E-03
 1.750000E+00  4.100000E+00  7.991302E-03
 1.750000E+00  4.150000E+00  7.621738E-03
 1.750000E+00  4.200000E+00  7.245590E-03
 1.750000E+00  4.250000E+00  6.863759E-03
 1.750000E+00  4.300000E+00  6.477348E-03
 1.750000E+00  4.350000E+00  6.087670E-03
 1.750000E+00  4.400000E+00  5.696254E-03
 1.750000E+00  4.450000E+00  5.304838E-03
 1.750000E+00  4.500000E+00  4.915357E-03
 1.750000E+00  4.550000E+00  4.529914E-03
 1.750000E+00  4.600000E+00  4.150746E-03
 1.750000E+00  4.650000E+00  3.780178E-03
 1.750000E+00  4.700000E+00  3.420563E-03
 1.750000E+00  4.750000E+00  3.074213E-03
 1.750000E+00  4.800000E+00  2.743328E-03
 1.750000E+00  4.850000E+00  2.429918E-03
 1.750000E+00  4.900000E+00  2.135726E-03
 1.750000E+00  4.950000E+00  1.862169E-03
 1.750000E+00  5.000000E+00  1.610278E-03
 1.750000E+00  5.050000E+00  1.380676E-03
 1.750000E+00  5.100000E+00  1.173554E-03
 1.750000E+00  5.150000E+00  9.886868E-04
 1.750000E+00  5.200000E+00  8.254569E-04
 1.750000E+00  5.250000E+00  6.828997E-04
 1.750000E+00  5.300000E+00  5.597622E-04
 1.750000E+00  5.350000E+00  4.545694E-04
 1.750000E+00  5.400000E+00  3.656948E-04
 1.750000E+00  5.450000E+00  2.914298E-04
 1.750000E+00  5.500000E+00  2.300483E-04
 1.750000E+00  5.550000E+00  1.798616E-04
 1.750000E+00  5.600000E+00  1.392648E-04
 1.750000E+00  5.650000E+00  1.067698E-04
 1.750000E+00  5.700000E+00  8.102845E-05
 1.750000E+00  5.750000E+00  6.084444E-05
 1.750000E+00  5.800000E+00  4.517672E-05
 1.750000E+00  5.850000E+00  3.313550E-05
 1.750000E+00  5.900000E+00  2.397301E-05
 1.750000E+00  5.950000E+00  1.707075E-05
 1.750000E+00  6.000000E+00  1.192480E-05
 1.750000E+00  6.050000E+00  8.130451E-06
 1.750000E+00  6.100000E+00  5.367318E-06
 1.750000E+00  6.150000E+00  3.385489E-06
 1.750000E+00  6.200000E+00  1.993290E-06
 1.750000E+00  6.250000E+00  1.046881E-06
 1.750000E+00  6.300000E+00  4.418452E-07
 1.750000E+00  6.350000E+00  1.069144E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.553505E-07
 1.800000E+00 -6.300000E+00  6.401801E-07
 1.800000E+00 -6.250000E+00  1.509939E-06
 1.800000E+00 -6.200000E+00  2.857845E-06
 1.800000E+00 -6.150000E+00  4.819254E-06
 1.800000E+00 -6.100000E+00  7.578710E-06
 1.800000E+00 -6.050000E+00  1.137924E-05
 1.800000E+00 -6.000000E+00  1.653348E-05
 1.800000E+00 -5.950000E+00  2.343622E-05
 1.800000E+00 -5.900000E+00  3.257776E-05
 1.800000E+00 -5.850000E+00  4.455731E-05
 1.800000E+00 -5.800000E+00  6.009571E-05
 1.800000E+00 -5.750000E+00  8.004622E-05
 1.800000E+00 -5.700000E+00  1.054023E-04
 1.800000E+00 -5.650000E+00  1.373006E-04
 1.800000E+00 -5.600000E+00  1.770183E-04
 1.800000E+00 -5.550000E+00  2.259620E-04
 1.800000E+00 -5.500000E+00  2.856480E-04
 1.800000E+00 -5.450000E+00  3.576717E-04
 1.800000E+00 -5.400000E+00  4.436672E-04
 1.800000E+00 -5.350000E+00  5.452566E-04
 1.800000E+00 -5.300000E+00  6.639915E-04
 1.800000E+00 -5.250000E+00  8.012895E-04
 1.800000E+00 -5.200000E+00  9.583696E-04
 1.800000E+00 -5.150000E+00  1.136190E-03
 1.800000E+00 -5.100000E+00  1.335393E-03
 1.800000E+00 -5.050000E+00  1.556263E-03
 1.800000E+00 -5.000000E+00  1.798696E-03
 1.800000E+00 -4.950000E+00  2.062192E-03
 1.800000E+00 -4.900000E+00  2.345858E-03
 1.800000E+00 -4.850000E+00  2.648434E-03
 1.800000E+00 -4.800000E+00  2.968337E-03
 1.800000E+00 -4.750000E+00  3.303716E-03
 1.800000E+00 -4.700000E+00  3.652515E-03
 1.800000E+00 -4.650000E+00  4.012545E-03
 1.800000E+00 -4.600000E+00  4.381556E-03
 1.800000E+00 -4.550000E+00  4.757304E-03
 1.800000E+00 -4.500000E+00  5.137612E-03
 1.800000E+00 -4.450000E+00  5.520417E-03
 1.800000E+00 -4.400000E+00  5.903811E-03
 1.800000E+00 -4.350000E+00  6.286069E-03
 1.800000E+00 -4.300000E+00  6.665660E-03
 1.800000E+00 -4.250000E+00  7.041255E-03
 1.800000E+00 -4.200000E+00  7.411722E-03
 1.800000E+00 -4.150000E+00  7.776115E-03
 1.800000E+00 -4.100000E+00  8.133656E-03
 1.800000E+00 -4.050000E+00  8.483713E-03
 1.800000E+00 -4.000000E+00  8.825777E-03
 1.800000E+00 -3.950000E+00  9.159438E-03
 1.800000E+00 -3.900000E+00  9.484359E-03
 1.800000E+00 -3.850000E+00  9.800257E-03
 1.800000E+00 -3.800000E+00  1.010688E-02
 1.800000E+00 -3.750000E+00  1.040400E-02
 1.800000E+00 -3.700000E+00  1.069138E-02
 1.800000E+00 -3.650000E+00  1.096878E-02
 1.800000E+00 -3.600000E+00  1.123594E-02
 1.800000E+00 -3.550000E+00  1.149258E-02
 1.800000E+00 -3.500000E+00  1.173838E-02
 1.800000E+00 -3.450000E+00  1.197300E-02
 1.800000E+00 -3.400000E+00  1.219607E-02
 1.800000E+00 -3.350000E+00  1.240723E-02
 1.800000E+00 -3.300000E+00  1.260610E-02
 1.800000E+00 -3.250000E+00  1.279237E-02
 1.800000E+00 -3.200000E+00  1.296580E-02
 1.800000E+00 -3.150000E+00  1.312630E-02
 1.800000E+00 -3.100000E+00  1.327398E-02
 1.800000E+00 -3.050000E+00  1.340927E-02
 1.800000E+00 -3.000000E+00  1.353296E-02
 1.800000E+00 -2.950000E+00  1.364631E-02
 1.800000E+00 -2.900000E+00  1.375110E-02
 1.800000E+00 -2.850000E+00  1.384964E-02
 1.800000E+00 -2.800000E+00  1.394474E-02
 1.800000E+00 -2.750000E+00  1.403962E-02
 1.800000E+00 -2.700000E+00  1.413771E-02
 1.800000E+00 -2.650000E+00  1.424243E-02
 1.800000E+00 -2.600000E+00  1.435694E-02
 1.800000E+00 -2.550000E+00  1.448382E-02
 1.800000E+00 -2.500000E+00  1.462485E-02
 1.800000E+00 -2.450000E+00  1.478085E-02
 1.800000E+00 -2.400000E+00  1.495159E-02
 1.800000E+00 -2.350000E+00  1.513587E-02
 1.800000E+00 -2.300000E+00  1.533160E-02
 1.800000E+00 -2.250000E+00  1.553610E-02
 1.800000E+00 -2.200000E+00  1.574631E-02
 1.800000E+00 -2.150000E+00  1.595908E-02
 1.800000E+00 -2.100000E+00  1.617137E-02
 1.800000E+00 -2.050000E+00  1.638047E-02
 1.800000E+00 -2.000000E+00  1.658405E-02
 1.800000E+00 -1.950000E+00  1.678027E-02
 1.800000E+00 -1.900000E+00  1.696772E-02
 1.800000E+00 -1.850000E+00  1.714543E-02
 1.800000E+00 -1.800000E+00  1.731279E-02
 1.800000E+00 -1.750000E+00  1.746946E-02
 1.800000E+00 -1.700000E+00  1.761535E-02
 1.800000E+00 -1.650000E+00  1.775052E-02
 1.800000E+00 -1.600000E+00  1.787512E-02
 1.800000E+00 -1.550000E+00  1.798937E-02
 1.800000E+00 -1.500000E+00  1.809352E-02
 1.800000E+00 -1.450000E+00  1.818781E-02
 1.800000E+00 -1.400000E+00  1.827247E-02
 1.800000E+00 -1.350000E+00  1.834772E-02
 1.800000E+00 -1.300000E+00  1.841377E-02
 1.800000E+00 -1.250000E+00  1.847084E-02
 1.800000E+00 -1.200000E+00  1.851916E-02
 1.800000E+00 -1.150000E+00  1.855903E-02
 1.800000E+00 -1.100000E+00  1.859085E-02
 1.800000E+00 -1.050000E+00  1.861511E-02
 1.800000E+00 -1.000000E+00  1.863250E-02
 1.800000E+00 -9.500000E-01  1.864387E-02
 1.800000E+00 -9.000000E-01  1.865026E-02
 1.800000E+00 -8.500000E-01  1.865297E-02
 1.800000E+00 -8.000000E-01  1.865343E-02
 1.800000E+00 -7.500000E-01  1.865325E-02
 1.800000E+00 -7.000000E-01  1.865410E-02
 1.800000E+00 -6.500000E-01  1.865763E-02
 1.800000E+00 -6.000000E-01  1.866537E-02
 1.800000E+00 -5.500000E-01  1.867859E-02
 1.800000E+00 -5.000000E-01  1.869821E-02
 1.800000E+00 -4.500000E-01  1.872473E-02
 1.800000E+00 -4.000000E-01  1.875816E-02
 1.800000E+00 -3.500000E-01  1.879805E-02
 1.800000E+00 -3.000000E-01  1.884350E-02
 1.800000E+00 -2.500000E-01  1.889325E-02
 1.800000E+00 -2.000000E-01  1.894580E-02
 1.800000E+00 -1.500000E-01  1.899955E-02
 1.800000E+00 -1.000000E-01  1.905286E-02
 1.800000E+00 -5.000000E-02  1.910423E-02
 1.800000E+00  0.000000E+00  1.915232E-02
 1.800000E+00  5.000000E-02  1.919602E-02
 1.800000E+00  1.000000E-01  1.923447E-02
 1.800000E+00  1.500000E-01  1.926706E-02
 1.800000E+00  2.000000E-01  1.929338E-02
 1.800000E+00  2.500000E-01  1.931317E-02
 1.800000E+00  3.000000E-01  1.932632E-02
 1.800000E+00  3.500000E-01  1.933277E-02
 1.800000E+00  4.000000E-01  1.933248E-02
 1.800000E+00  4.500000E-01  1.932541E-02
 1.800000E+00  5.000000E-01  1.931146E-02
 1.800000E+00  5.500000E-01  1.929045E-02
 1.800000E+00  6.000000E-01  1.926207E-02
 1.800000E+00  6.500000E-01  1.922590E-02
 1.800000E+00  7.000000E-01  1.918132E-02
 1.800000E+00  7.500000E-01  1.912751E-02
 1.800000E+00  8.000000E-01  1.906335E-02
 1.800000E+00  8.500000E-01  1.898738E-02
 1.800000E+00  9.000000E-01  1.889768E-02
 1.800000E+00  9.500000E-01  1.879177E-02
 1.800000E+00  1.000000E+00  1.866645E-02
 1.800000E+00  1.050000E+00  1.851760E-02
 1.800000E+00  1.100000E+00  1.833999E-02
 1.800000E+00  1.150000E+00  1.812700E-02
 1.800000E+00  1.200000E+00  1.787033E-02
 1.800000E+00  1.250000E+00  1.755975E-02
 1.800000E+00  1.300000E+00  1.718284E-02
 1.800000E+00  1.350000E+00  1.672485E-02
 1.800000E+00  1.400000E+00  1.616882E-02
 1.800000E+00  1.450000E+00  1.549602E-02
 1.800000E+00  1.500000E+00  1.468711E-02
 1.800000E+00  1.550000E+00  1.372399E-02
 1.800000E+00  1.600000E+00  1.259293E-02
 1.800000E+00  1.650000E+00  1.128876E-02
 1.800000E+00  1.700000E+00  9.820300E-03
 1.800000E+00  1.750000E+00  8.216120E-03
 1.800000E+00  1.800000E+00  6.529525E-03
 1.800000E+00  1.850000E+00  4.840659E-03
 1.800000E+00  1.900000E+00  3.253515E-03
 1.800000E+00  1.950000E+00  1.886183E-03
 1.800000E+00  2.000000E+00  8.544711E-04
 1.800000E+00  2.050000E+00  2.517387E-04
 1.800000E+00  2.100000E+00  1.302036E-04
 1.800000E+00  2.150000E+00  4.896430E-04
 1.800000E+00  2.200000E+00  1.277435E-03
 1.800000E+00  2.250000E+00  2.399919E-03
 1.800000E+00  2.300000E+00  3.741115E-03
 1.800000E+00  2.350000E+00  5.182862E-03
 1.800000E+00  2.400000E+00  6.621141E-03
 1.800000E+00  2.450000E+00  7.975773E-03
 1.800000E+00  2.500000E+00  9.193376E-03
 1.800000E+00  2.550000E+00  1.024523E-02
 1.800000E+00  2.600000E+00  1.112233E-02
 1.800000E+00  2.650000E+00  1.182961E-02
 1.800000E+00  2.700000E+00  1.238060E-02
 1.800000E+00  2.750000E+00  1.279314E-02
 1.800000E+00  2.800000E+00  1.308643E-02
 1.800000E+00  2.850000E+00  1.327905E-02
 1.800000E+00  2.900000E+00  1.338789E-02
 1.800000E+00  2.950000E+00  1.342767E-02
 1.800000E+00  3.000000E+00  1.341083E-02
 1.800000E+00  3.050000E+00  1.334768E-02
 1.800000E+00  3.100000E+00  1.324658E-02
 1.800000E+00  3.150000E+00  1.311426E-02
 1.800000E+00  3.200000E+00  1.295603E-02
 1.800000E+00  3.250000E+00  1.277608E-02
 1.800000E+00  3.300000E+00  1.257765E-02
 1.800000E+00  3.350000E+00  1.236324E-02
 1.800000E+00  3.400000E+00  1.213474E-02
 1.800000E+00  3.450000E+00  1.189357E-02
 1.800000E+00  3.500000E+00  1.164078E-02
 1.800000E+00  3.550000E+00  1.137713E-02
 1.800000E+00  3.600000E+00  1.110317E-02
 1.800000E+00  3.650000E+00  1.081930E-02
 1.800000E+00  3.700000E+00  1.052578E-02
 1.800000E+00  3.750000E+00  1.022283E-02
 1.800000E+00  3.800000E+00  9.910606E-03
 1.800000E+00  3.850000E+00  9.589263E-03
 1.800000E+00  3.900000E+00  9.258960E-03
 1.800000E+00  3.950000E+00  8.919901E-03
 1.800000E+00  4.000000E+00  8.572349E-03
 1.800000E+00  4.050000E+00  8.216658E-03
 1.800000E+00  4.100000E+00  7.853299E-03
 1.800000E+00  4.150000E+00  7.482881E-03
 1.800000E+00  4.200000E+00  7.106184E-03
 1.800000E+00  4.250000E+00  6.724171E-03
 1.800000E+00  4.300000E+00  6.338011E-03
 1.800000E+00  4.350000E+00  5.949084E-03
 1.800000E+00  4.400000E+00  5.558983E-03
 1.800000E+00  4.450000E+00  5.169502E-03
 1.800000E+00  4.500000E+00  4.782620E-03
 1.800000E+00  4.550000E+00  4.400474E-03
 1.800000E+00  4.600000E+00  4.025314E-03
 1.800000E+00  4.650000E+00  3.659458E-03
 1.800000E+00  4.700000E+00  3.305232E-03
 1.800000E+00  4.750000E+00  2.964897E-03
 1.800000E+00  4.800000E+00  2.640581E-03
 1.800000E+00  4.850000E+00  2.334199E-03
 1.800000E+00  4.900000E+00  2.047384E-03
 1.800000E+00  4.950000E+00  1.781426E-03
 1.800000E+00  5.000000E+00  1.537225E-03
 1.800000E+00  5.050000E+00  1.315266E-03
 1.800000E+00  5.100000E+00  1.115612E-03
 1.800000E+00  5.150000E+00  9.379158E-04
 1.800000E+00  5.200000E+00  7.814573E-04
 1.800000E+00  5.250000E+00  6.451893E-04
 1.800000E+00  5.300000E+00  5.277994E-04
 1.800000E+00  5.350000E+00  4.277772E-04
 1.800000E+00  5.400000E+00  3.434837E-04
 1.800000E+00  5.450000E+00  2.732182E-04
 1.800000E+00  5.500000E+00  2.152790E-04
 1.800000E+00  5.550000E+00  1.680149E-04
 1.800000E+00  5.600000E+00  1.298667E-04
 1.800000E+00  5.650000E+00  9.939746E-05
 1.800000E+00  5.700000E+00  7.531137E-05
 1.800000E+00  5.750000E+00  5.646383E-05
 1.800000E+00  5.800000E+00  4.186255E-05
 1.800000E+00  5.850000E+00  3.066245E-05
 1.800000E+00  5.900000E+00  2.215566E-05
 1.800000E+00  5.950000E+00  1.575851E-05
 1.800000E+00  6.000000E+00  1.099689E-05
 1.800000E+00  6.050000E+00  7.491139E-06
 1.800000E+00  6.100000E+00  4.941558E-06
 1.800000E+00  6.150000E+00  3.115008E-06
 1.800000E+00  6.200000E+00  1.833137E-06
 1.800000E+00  6.250000E+00  9.624116E-07
 1.800000E+00  6.300000E+00  4.060899E-07
 1.800000E+00  6.350000E+00  9.824777E-08
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.419664E-07
 1.850000E+00 -6.300000E+00  5.851030E-07
 1.850000E+00 -6.250000E+00  1.380358E-06
 1.850000E+00 -6.200000E+00  2.613519E-06
 1.850000E+00 -6.150000E+00  4.409411E-06
 1.850000E+00 -6.100000E+00  6.938635E-06
 1.850000E+00 -6.050000E+00  1.042644E-05
 1.850000E+00 -6.000000E+00  1.516340E-05
 1.850000E+00 -5.950000E+00  2.151749E-05
 1.850000E+00 -5.900000E+00  2.994705E-05
 1.850000E+00 -5.850000E+00  4.101409E-05
 1.850000E+00 -5.800000E+00  5.539696E-05
 1.850000E+00 -5.750000E+00  7.390169E-05
 1.850000E+00 -5.700000E+00  9.747044E-05
 1.850000E+00 -5.650000E+00  1.271861E-04
 1.850000E+00 -5.600000E+00  1.642709E-04
 1.850000E+00 -5.550000E+00  2.100781E-04
 1.850000E+00 -5.500000E+00  2.660749E-04
 1.850000E+00 -5.450000E+00  3.338151E-04
 1.850000E+00 -5.400000E+00  4.149024E-04
 1.850000E+00 -5.350000E+00  5.109434E-04
 1.850000E+00 -5.300000E+00  6.234932E-04
 1.850000E+00 -5.250000E+00  7.539948E-04
 1.850000E+00 -5.200000E+00  9.037163E-04
 1.850000E+00 -5.150000E+00  1.073690E-03
 1.850000E+00 -5.100000E+00  1.264656E-03
 1.850000E+00 -5.050000E+00  1.477017E-03
 1.850000E+00 -5.000000E+00  1.710803E-03
 1.850000E+00 -4.950000E+00  1.965656E-03
 1.850000E+00 -4.900000E+00  2.240828E-03
 1.850000E+00 -4.850000E+00  2.535202E-03
 1.850000E+00 -4.800000E+00  2.847322E-03
 1.850000E+00 -4.750000E+00  3.175449E-03
 1.850000E+00 -4.700000E+00  3.517617E-03
 1.850000E+00 -4.650000E+00  3.871707E-03
 1.850000E+00 -4.600000E+00  4.235511E-03
 1.850000E+00 -4.550000E+00  4.606808E-03
 1.850000E+00 -4.500000E+00  4.983416E-03
 1.850000E+00 -4.450000E+00  5.363254E-03
 1.850000E+00 -4.400000E+00  5.744376E-03
 1.850000E+00 -4.350000E+00  6.125009E-03
 1.850000E+00 -4.300000E+00  6.503565E-03
 1.850000E+00 -4.250000E+00  6.878653E-03
 1.850000E+00 -4.200000E+00  7.249080E-03
 1.850000E+00 -4.150000E+00  7.613840E-03
 1.850000E+00 -4.100000E+00  7.972101E-03
 1.850000E+00 -4.050000E+00  8.323186E-03
 1.850000E+00 -4.000000E+00  8.666547E-03
 1.850000E+00 -3.950000E+00  9.001745E-03
 1.850000E+00 -3.900000E+00  9.328428E-03
 1.850000E+00 -3.850000E+00  9.646304E-03
 1.850000E+00 -3.800000E+00  9.955128E-03
 1.850000E+00 -3.750000E+00  1.025468E-02
 1.850000E+00 -3.700000E+00  1.054477E-02
 1.850000E+00 -3.650000E+00  1.082519E-02
 1.850000E+00 -3.600000E+00  1.109575E-02
 1.850000E+00 -3.550000E+00  1.135623E-02
 1.850000E+00 -3.500000E+00  1.160642E-02
 1.850000E+00 -3.450000E+00  1.184608E-02
 1.850000E+00 -3.400000E+00  1.207498E-02
 1.850000E+00 -3.350000E+00  1.229289E-02
 1.850000E+00 -3.300000E+00  1.249960E-02
 1.850000E+00 -3.250000E+00  1.269495E-02
 1.850000E+00 -3.200000E+00  1.287884E-02
 1.850000E+00 -3.150000E+00  1.305132E-02
 1.850000E+00 -3.100000E+00  1.321259E-02
 1.850000E+00 -3.050000E+00  1.336310E-02
 1.850000E+00 -3.000000E+00  1.350359E-02
 1.850000E+00 -2.950000E+00  1.363512E-02
 1.850000E+00 -2.900000E+00  1.375916E-02
 1.850000E+00 -2.850000E+00  1.387756E-02
 1.850000E+00 -2.800000E+00  1.399250E-02
 1.850000E+00 -2.750000E+00  1.410647E-02
 1.850000E+00 -2.700000E+00  1.422206E-02
 1.850000E+00 -2.650000E+00  1.434186E-02
 1.850000E+00 -2.600000E+00  1.446820E-02
 1.850000E+00 -2.550000E+00  1.460303E-02
 1.850000E+00 -2.500000E+00  1.474769E-02
 1.850000E+00 -2.450000E+00  1.490281E-02
 1.850000E+00 -2.400000E+00  1.506829E-02
 1.850000E+00 -2.350000E+00  1.524328E-02
 1.850000E+00 -2.300000E+00  1.542632E-02
 1.850000E+00 -2.250000E+00  1.561549E-02
 1.850000E+00 -2.200000E+00  1.580856E-02
 1.850000E+00 -2.150000E+00  1.600322E-02
 1.850000E+00 -2.100000E+00  1.619718E-02
 1.850000E+00 -2.050000E+00  1.638835E-02
 1.850000E+00 -2.000000E+00  1.657492E-02
 1.850000E+00 -1.950000E+00  1.675536E-02
 1.850000E+00 -1.900000E+00  1.692848E-02
 1.850000E+00 -1.850000E+00  1.709337E-02
 1.850000E+00 -1.800000E+00  1.724939E-02
 1.850000E+00 -1.750000E+00  1.739612E-02
 1.850000E+00 -1.700000E+00  1.753330E-02
 1.850000E+00 -1.650000E+00  1.766081E-02
 1.850000E+00 -1.600000E+00  1.777859E-02
 1.850000E+00 -1.550000E+00  1.788666E-02
 1.850000E+00 -1.500000E+00  1.798501E-02
 1.850000E+00 -1.450000E+00  1.807369E-02
 1.850000E+00 -1.400000E+00  1.815268E-02
 1.850000E+00 -1.350000E+00  1.822199E-02
 1.850000E+00 -1.300000E+00  1.828161E-02
 1.850000E+00 -1.250000E+00  1.833153E-02
 1.850000E+00 -1.200000E+00  1.837180E-02
 1.850000E+00 -1.150000E+00  1.840255E-02
 1.850000E+00 -1.100000E+00  1.842403E-02
 1.850000E+00 -1.050000E+00  1.843666E-02
 1.850000E+00 -1.000000E+00  1.844109E-02
 1.850000E+00 -9.500000E-01  1.843824E-02
 1.850000E+00 -9.000000E-01  1.842936E-02
 1.850000E+00 -8.500000E-01  1.841600E-02
 1.850000E+00 -8.000000E-01  1.840004E-02
 1.850000E+00 -7.500000E-01  1.838360E-02
 1.850000E+00 -7.000000E-01  1.836898E-02
 1.850000E+00 -6.500000E-01  1.835849E-02
 1.850000E+00 -6.000000E-01  1.835434E-02
 1.850000E+00 -5.500000E-01  1.835840E-02
 1.850000E+00 -5.000000E-01  1.837210E-02
 1.850000E+00 -4.500000E-01  1.839625E-02
 1.850000E+00 -4.000000E-01  1.843099E-02
 1.850000E+00 -3.500000E-01  1.847576E-02
 1.850000E+00 -3.000000E-01  1.852936E-02
 1.850000E+00 -2.500000E-01  1.859007E-02
 1.850000E+00 -2.000000E-01  1.865581E-02
 1.850000E+00 -1.500000E-01  1.872431E-02
 1.850000E+00 -1.000000E-01  1.879332E-02
 1.850000E+00 -5.000000E-02  1.886072E-02
 1.850000E+00  0.000000E+00  1.892464E-02
 1.850000E+00  5.000000E-02  1.898358E-02
 1.850000E+00  1.000000E-01  1.903634E-02
 1.850000E+00  1.500000E-01  1.908211E-02
 1.850000E+00  2.000000E-01  1.912034E-02
 1.850000E+00  2.500000E-01  1.915074E-02
 1.850000E+00  3.000000E-01  1.917320E-02
 1.850000E+00  3.500000E-01  1.918773E-02
 1.850000E+00  4.000000E-01  1.919436E-02
 1.850000E+00  4.500000E-01  1.919317E-02
 1.850000E+00  5.000000E-01  1.918414E-02
 1.850000E+00  5.500000E-01  1.916723E-02
 1.850000E+00  6.000000E-01  1.914225E-02
 1.850000E+00  6.500000E-01  1.910888E-02
 1.850000E+00  7.000000E-01  1.906662E-02
 1.850000E+00  7.500000E-01  1.901473E-02
 1.850000E+00  8.000000E-01  1.895220E-02
 1.850000E+00  8.500000E-01  1.887767E-02
 1.850000E+00  9.000000E-01  1.878931E-02
 1.850000E+00  9.500000E-01  1.868474E-02
 1.850000E+00  1.000000E+00  1.856087E-02
 1.850000E+00  1.050000E+00  1.841373E-02
 1.850000E+00  1.100000E+00  1.823825E-02
 1.850000E+00  1.150000E+00  1.802802E-02
 1.850000E+00  1.200000E+00  1.777502E-02
 1.850000E+00  1.250000E+00  1.746938E-02
 1.850000E+00  1.300000E+00  1.709915E-02
 1.850000E+00  1.350000E+00  1.665017E-02
 1.850000E+00  1.400000E+00  1.610625E-02
 1.850000E+00  1.450000E+00  1.544961E-02
 1.850000E+00  1.500000E+00  1.466198E-02
 1.850000E+00  1.550000E+00  1.372651E-02
 1.850000E+00  1.600000E+00  1.263066E-02
 1.850000E+00  1.650000E+00  1.137033E-02
 1.850000E+00  1.700000E+00  9.954857E-03
 1.850000E+00  1.750000E+00  8.412478E-03
 1.850000E+00  1.800000E+00  6.794841E-03
 1.850000E+00  1.850000E+00  5.178784E-03
 1.850000E+00  1.900000E+00  3.663278E-03
 1.850000E+00  1.950000E+00  2.360064E-03
 1.850000E+00  2.000000E+00  1.378188E-03
 1.850000E+00  2.050000E+00  8.051423E-04
 1.850000E+00  2.100000E+00  6.894996E-04
 1.850000E+00  2.150000E+00  1.030511E-03
 1.850000E+00  2.200000E+00  1.778247E-03
 1.850000E+00  2.250000E+00  2.844237E-03
 1.850000E+00  2.300000E+00  4.118935E-03
 1.850000E+00  2.350000E+00  5.490548E-03
 1.850000E+00  2.400000E+00  6.860361E-03
 1.850000E+00  2.450000E+00  8.151938E-03
 1.850000E+00  2.500000E+00  9.314031E-03
 1.850000E+00  2.550000E+00  1.031871E-02
 1.850000E+00  2.600000E+00  1.115681E-02
 1.850000E+00  2.650000E+00  1.183250E-02
 1.850000E+00  2.700000E+00  1.235829E-02
 1.850000E+00  2.750000E+00  1.275095E-02
 1.850000E+00  2.800000E+00  1.302865E-02
 1.850000E+00  2.850000E+00  1.320905E-02
 1.850000E+00  2.900000E+00  1.330831E-02
 1.850000E+00  2.950000E+00  1.334052E-02
 1.850000E+00  3.000000E+00  1.331765E-02
 1.850000E+00  3.050000E+00  1.324961E-02
 1.850000E+00  3.100000E+00  1.314447E-02
 1.850000E+00  3.150000E+00  1.300872E-02
 1.850000E+00  3.200000E+00  1.284751E-02
 1.850000E+00  3.250000E+00  1.266488E-02
 1.850000E+00  3.300000E+00  1.246399E-02
 1.850000E+00  3.350000E+00  1.224725E-02
 1.850000E+00  3.400000E+00  1.201652E-02
 1.850000E+00  3.450000E+00  1.177319E-02
 1.850000E+00  3.500000E+00  1.151828E-02
 1.850000E+00  3.550000E+00  1.125256E-02
 1.850000E+00  3.600000E+00  1.097658E-02
 1.850000E+00  3.650000E+00  1.069072E-02
 1.850000E+00  3.700000E+00  1.039528E-02
 1.850000E+00  3.750000E+00  1.009045E-02
 1.850000E+00  3.800000E+00  9.776424E-03
 1.850000E+00  3.850000E+00  9.453344E-03
 1.850000E+00  3.900000E+00  9.121395E-03
 1.850000E+00  3.950000E+00  8.780797E-03
 1.850000E+00  4.000000E+00  8.431843E-03
 1.850000E+00  4.050000E+00  8.074927E-03
 1.850000E+00  4.100000E+00  7.710561E-03
 1.850000E+00  4.150000E+00  7.339413E-03
 1.850000E+00  4.200000E+00  6.962321E-03
 1.850000E+00  4.250000E+00  6.580314E-03
 1.850000E+00  4.300000E+00  6.194627E-03
 1.850000E+00  4.350000E+00  5.806707E-03
 1.850000E+00  4.400000E+00  5.418207E-03
 1.850000E+00  4.450000E+00  5.030974E-03
 1.850000E+00  4.500000E+00  4.647029E-03
 1.850000E+00  4.550000E+00  4.268534E-03
 1.850000E+00  4.600000E+00  3.897748E-03
 1.850000E+00  4.650000E+00  3.536975E-03
 1.850000E+00  4.700000E+00  3.188505E-03
 1.850000E+00  4.750000E+00  2.854542E-03
 1.850000E+00  4.800000E+00  2.537131E-03
 1.850000E+00  4.850000E+00  2.238086E-03
 1.850000E+00  4.900000E+00  1.958923E-03
 1.850000E+00  4.950000E+00  1.700799E-03
 1.850000E+00  5.000000E+00  1.464481E-03
 1.850000E+00  5.050000E+00  1.250317E-03
 1.850000E+00  5.100000E+00  1.058238E-03
 1.850000E+00  5.150000E+00  8.877828E-04
 1.850000E+00  5.200000E+00  7.381305E-04
 1.850000E+00  5.250000E+00  6.081570E-04
 1.850000E+00  5.300000E+00  4.964964E-04
 1.850000E+00  5.350000E+00  4.016087E-04
 1.850000E+00  5.400000E+00  3.218476E-04
 1.850000E+00  5.450000E+00  2.555251E-04
 1.850000E+00  5.500000E+00  2.009677E-04
 1.850000E+00  5.550000E+00  1.565650E-04
 1.850000E+00  5.600000E+00  1.208062E-04
 1.850000E+00  5.650000E+00  9.230706E-05
 1.850000E+00  5.700000E+00  6.982558E-05
 1.850000E+00  5.750000E+00  5.226952E-05
 1.850000E+00  5.800000E+00  3.869569E-05
 1.850000E+00  5.850000E+00  2.830368E-05
 1.850000E+00  5.900000E+00  2.042521E-05
 1.850000E+00  5.950000E+00  1.451094E-05
 1.850000E+00  6.000000E+00  1.011593E-05
 1.850000E+00  6.050000E+00  6.884944E-06
 1.850000E+00  6.100000E+00  4.538317E-06
 1.850000E+00  6.150000E+00  2.859098E-06
 1.850000E+00  6.200000E+00  1.681750E-06
 1.850000E+00  6.250000E+00  8.826259E-07
 1.850000E+00  6.300000E+00  3.723364E-07
 1.850000E+00  6.350000E+00  9.006934E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.291027E-07
 1.900000E+00 -6.300000E+00  5.322030E-07
 1.900000E+00 -6.250000E+00  1.256021E-06
 1.900000E+00 -6.200000E+00  2.379347E-06
 1.900000E+00 -6.150000E+00  4.017044E-06
 1.900000E+00 -6.100000E+00  6.326438E-06
 1.900000E+00 -6.050000E+00  9.515734E-06
 1.900000E+00 -6.000000E+00  1.385418E-05
 1.900000E+00 -5.950000E+00  1.968364E-05
 1.900000E+00 -5.900000E+00  2.743115E-05
 1.900000E+00 -5.850000E+00  3.762197E-05
 1.900000E+00 -5.800000E+00  5.089230E-05
 1.900000E+00 -5.750000E+00  6.800095E-05
 1.900000E+00 -5.700000E+00  8.983859E-05
 1.900000E+00 -5.650000E+00  1.174335E-04
 1.900000E+00 -5.600000E+00  1.519518E-04
 1.900000E+00 -5.550000E+00  1.946916E-04
 1.900000E+00 -5.500000E+00  2.470682E-04
 1.900000E+00 -5.450000E+00  3.105901E-04
 1.900000E+00 -5.400000E+00  3.868264E-04
 1.900000E+00 -5.350000E+00  4.773632E-04
 1.900000E+00 -5.300000E+00  5.837530E-04
 1.900000E+00 -5.250000E+00  7.074582E-04
 1.900000E+00 -5.200000E+00  8.497899E-04
 1.900000E+00 -5.150000E+00  1.011849E-03
 1.900000E+00 -5.100000E+00  1.194467E-03
 1.900000E+00 -5.050000E+00  1.398161E-03
 1.900000E+00 -5.000000E+00  1.623094E-03
 1.900000E+00 -4.950000E+00  1.869048E-03
 1.900000E+00 -4.900000E+00  2.135425E-03
 1.900000E+00 -4.850000E+00  2.421249E-03
 1.900000E+00 -4.800000E+00  2.725201E-03
 1.900000E+00 -4.750000E+00  3.045661E-03
 1.900000E+00 -4.700000E+00  3.380764E-03
 1.900000E+00 -4.650000E+00  3.728470E-03
 1.900000E+00 -4.600000E+00  4.086625E-03
 1.900000E+00 -4.550000E+00  4.453037E-03
 1.900000E+00 -4.500000E+00  4.825533E-03
 1.900000E+00 -4.450000E+00  5.202018E-03
 1.900000E+00 -4.400000E+00  5.580516E-03
 1.900000E+00 -4.350000E+00  5.959209E-03
 1.900000E+00 -4.300000E+00  6.336453E-03
 1.900000E+00 -4.250000E+00  6.710798E-03
 1.900000E+00 -4.200000E+00  7.080988E-03
 1.900000E+00 -4.150000E+00  7.445955E-03
 1.900000E+00 -4.100000E+00  7.804810E-03
 1.900000E+00 -4.050000E+00  8.156825E-03
 1.900000E+00 -4.000000E+00  8.501408E-03
 1.900000E+00 -3.950000E+00  8.838089E-03
 1.900000E+00 -3.900000E+00  9.166487E-03
 1.900000E+00 -3.850000E+00  9.486300E-03
 1.900000E+00 -3.800000E+00  9.797276E-03
 1.900000E+00 -3.750000E+00  1.009921E-02
 1.900000E+00 -3.700000E+00  1.039192E-02
 1.900000E+00 -3.650000E+00  1.067523E-02
 1.900000E+00 -3.600000E+00  1.094900E-02
 1.900000E+00 -3.550000E+00  1.121307E-02
 1.900000E+00 -3.500000E+00  1.146731E-02
 1.900000E+00 -3.450000E+00  1.171155E-02
 1.900000E+00 -3.400000E+00  1.194566E-02
 1.900000E+00 -3.350000E+00  1.216953E-02
 1.900000E+00 -3.300000E+00  1.238305E-02
 1.900000E+00 -3.250000E+00  1.258617E-02
 1.900000E+00 -3.200000E+00  1.277892E-02
 1.900000E+00 -3.150000E+00  1.296142E-02
 1.900000E+00 -3.100000E+00  1.313392E-02
 1.900000E+00 -3.050000E+00  1.329687E-02
 1.900000E+00 -3.000000E+00  1.345093E-02
 1.900000E+00 -2.950000E+00  1.359702E-02
 1.900000E+00 -2.900000E+00  1.373635E-02
 1.900000E+00 -2.850000E+00  1.387039E-02
 1.900000E+00 -2.800000E+00  1.400088E-02
 1.900000E+00 -2.750000E+00  1.412973E-02
 1.900000E+00 -2.700000E+00  1.425892E-02
 1.900000E+00 -2.650000E+00  1.439041E-02
 1.900000E+00 -2.600000E+00  1.452599E-02
 1.900000E+00 -2.550000E+00  1.466711E-02
 1.900000E+00 -2.500000E+00  1.481480E-02
 1.900000E+00 -2.450000E+00  1.496956E-02
 1.900000E+00 -2.400000E+00  1.513135E-02
 1.900000E+00 -2.350000E+00  1.529961E-02
 1.900000E+00 -2.300000E+00  1.547330E-02
 1.900000E+00 -2.250000E+00  1.565104E-02
 1.900000E+00 -2.200000E+00  1.583121E-02
 1.900000E+00 -2.150000E+00  1.601209E-02
 1.900000E+00 -2.100000E+00  1.619198E-02
 1.900000E+00 -2.050000E+00  1.636926E-02
 1.900000E+00 -2.000000E+00  1.654250E-02
 1.900000E+00 -1.950000E+00  1.671045E-02
 1.900000E+00 -1.900000E+00  1.687207E-02
 1.900000E+00 -1.850000E+00  1.702654E-02
 1.900000E+00 -1.800000E+00  1.717321E-02
 1.900000E+00 -1.750000E+00  1.731159E-02
 1.900000E+00 -1.700000E+00  1.744132E-02
 1.900000E+00 -1.650000E+00  1.756211E-02
 1.900000E+00 -1.600000E+00  1.767374E-02
 1.900000E+00 -1.550000E+00  1.777603E-02
 1.900000E+00 -1.500000E+00  1.786879E-02
 1.900000E+00 -1.450000E+00  1.795182E-02
 1.900000E+00 -1.400000E+00  1.802490E-02
 1.900000E+00 -1.350000E+00  1.808778E-02
 1.900000E+00 -1.300000E+00  1.814021E-02
 1.900000E+00 -1.250000E+00  1.818196E-02
 1.900000E+00 -1.200000E+00  1.821283E-02
 1.900000E+00 -1.150000E+00  1.823273E-02
 1.900000E+00 -1.100000E+00  1.824172E-02
 1.900000E+00 -1.050000E+00  1.824011E-02
 1.900000E+00 -1.000000E+00  1.822850E-02
 1.900000E+00 -9.500000E-01  1.820788E-02
 1.900000E+00 -9.000000E-01  1.817969E-02
 1.900000E+00 -8.500000E-01  1.814585E-02
 1.900000E+00 -8.000000E-01  1.810876E-02
 1.900000E+00 -7.500000E-01  1.807123E-02
 1.900000E+00 -7.000000E-01  1.803640E-02
 1.900000E+00 -6.500000E-01  1.800750E-02
 1.900000E+00 -6.000000E-01  1.798766E-02
 1.900000E+00 -5.500000E-01  1.797963E-02
 1.900000E+00 -5.000000E-01  1.798551E-02
 1.900000E+00 -4.500000E-01  1.800661E-02
 1.900000E+00 -4.000000E-01  1.804322E-02
 1.900000E+00 -3.500000E-01  1.809464E-02
 1.900000E+00 -3.000000E-01  1.815926E-02
 1.900000E+00 -2.500000E-01  1.823467E-02
 1.900000E+00 -2.000000E-01  1.831799E-02
 1.900000E+00 -1.500000E-01  1.840603E-02
 1.900000E+00 -1.000000E-01  1.849565E-02
 1.900000E+00 -5.000000E-02  1.858392E-02
 1.900000E+00  0.000000E+00  1.866829E-02
 1.900000E+00  5.000000E-02  1.874669E-02
 1.900000E+00  1.000000E-01  1.881755E-02
 1.900000E+00  1.500000E-01  1.887981E-02
 1.900000E+00  2.000000E-01  1.893280E-02
 1.900000E+00  2.500000E-01  1.897621E-02
 1.900000E+00  3.000000E-01  1.900998E-02
 1.900000E+00  3.500000E-01  1.903422E-02
 1.900000E+00  4.000000E-01  1.904910E-02
 1.900000E+00  4.500000E-01  1.905485E-02
 1.900000E+00  5.000000E-01  1.905162E-02
 1.900000E+00  5.500000E-01  1.903952E-02
 1.900000E+00  6.000000E-01  1.901852E-02
 1.900000E+00  6.500000E-01  1.898845E-02
 1.900000E+00  7.000000E-01  1.894895E-02
 1.900000E+00  7.500000E-01  1.889940E-02
 1.900000E+00  8.000000E-01  1.883894E-02
 1.900000E+00  8.500000E-01  1.876631E-02
 1.900000E+00  9.000000E-01  1.867984E-02
 1.900000E+00  9.500000E-01  1.857730E-02
 1.900000E+00  1.000000E+00  1.845577E-02
 1.900000E+00  1.050000E+00  1.831149E-02
 1.900000E+00  1.100000E+00  1.813967E-02
 1.900000E+00  1.150000E+00  1.793425E-02
 1.900000E+00  1.200000E+00  1.768768E-02
 1.900000E+00  1.250000E+00  1.739066E-02
 1.900000E+00  1.300000E+00  1.703203E-02
 1.900000E+00  1.350000E+00  1.659863E-02
 1.900000E+00  1.400000E+00  1.607548E-02
 1.900000E+00  1.450000E+00  1.544630E-02
 1.900000E+00  1.500000E+00  1.469456E-02
 1.900000E+00  1.550000E+00  1.380530E-02
 1.900000E+00  1.600000E+00  1.276785E-02
 1.900000E+00  1.650000E+00  1.157956E-02
 1.900000E+00  1.700000E+00  1.025045E-02
 1.900000E+00  1.750000E+00  8.807921E-03
 1.900000E+00  1.800000E+00  7.300705E-03
 1.900000E+00  1.850000E+00  5.800132E-03
 1.900000E+00  1.900000E+00  4.397053E-03
 1.900000E+00  1.950000E+00  3.193150E-03
 1.900000E+00  2.000000E+00  2.286948E-03
 1.900000E+00  2.050000E+00  1.756990E-03
 1.900000E+00  2.100000E+00  1.646505E-03
 1.900000E+00  2.150000E+00  1.954306E-03
 1.900000E+00  2.200000E+00  2.635016E-03
 1.900000E+00  2.250000E+00  3.608528E-03
 1.900000E+00  2.300000E+00  4.775514E-03
 1.900000E+00  2.350000E+00  6.034220E-03
 1.900000E+00  2.400000E+00  7.294253E-03
 1.900000E+00  2.450000E+00  8.485026E-03
 1.900000E+00  2.500000E+00  9.558608E-03
 1.900000E+00  2.550000E+00  1.048827E-02
 1.900000E+00  2.600000E+00  1.126454E-02
 1.900000E+00  2.650000E+00  1.189037E-02
 1.900000E+00  2.700000E+00  1.237659E-02
 1.900000E+00  2.750000E+00  1.273822E-02
 1.900000E+00  2.800000E+00  1.299179E-02
 1.900000E+00  2.850000E+00  1.315350E-02
 1.900000E+00  2.900000E+00  1.323829E-02
 1.900000E+00  2.950000E+00  1.325927E-02
 1.900000E+00  3.000000E+00  1.322763E-02
 1.900000E+00  3.050000E+00  1.315265E-02
 1.900000E+00  3.100000E+00  1.304194E-02
 1.900000E+00  3.150000E+00  1.290162E-02
 1.900000E+00  3.200000E+00  1.273657E-02
 1.900000E+00  3.250000E+00  1.255062E-02
 1.900000E+00  3.300000E+00  1.234677E-02
 1.900000E+00  3.350000E+00  1.212734E-02
 1.900000E+00  3.400000E+00  1.189409E-02
 1.900000E+00  3.450000E+00  1.164836E-02
 1.900000E+00  3.500000E+00  1.139117E-02
 1.900000E+00  3.550000E+00  1.112324E-02
 1.900000E+00  3.600000E+00  1.084512E-02
 1.900000E+00  3.650000E+00  1.055720E-02
 1.900000E+00  3.700000E+00  1.025977E-02
 1.900000E+00  3.750000E+00  9.953033E-03
 1.900000E+00  3.800000E+00  9.637169E-03
 1.900000E+00  3.850000E+00  9.312348E-03
 1.900000E+00  3.900000E+00  8.978763E-03
 1.900000E+00  3.950000E+00  8.636658E-03
 1.900000E+00  4.000000E+00  8.286359E-03
 1.900000E+00  4.050000E+00  7.928297E-03
 1.900000E+00  4.100000E+00  7.563036E-03
 1.900000E+00  4.150000E+00  7.191299E-03
 1.900000E+00  4.200000E+00  6.813987E-03
 1.900000E+00  4.250000E+00  6.432197E-03
 1.900000E+00  4.300000E+00  6.047230E-03
 1.900000E+00  4.350000E+00  5.660596E-03
 1.900000E+00  4.400000E+00  5.274008E-03
 1.900000E+00  4.450000E+00  4.889360E-03
 1.900000E+00  4.500000E+00  4.508712E-03
 1.900000E+00  4.550000E+00  4.134244E-03
 1.900000E+00  4.600000E+00  3.768216E-03
 1.900000E+00  4.650000E+00  3.412913E-03
 1.900000E+00  4.700000E+00  3.070580E-03
 1.900000E+00  4.750000E+00  2.743353E-03
 1.900000E+00  4.800000E+00  2.433188E-03
 1.900000E+00  4.850000E+00  2.141790E-03
 1.900000E+00  4.900000E+00  1.870548E-03
 1.900000E+00  4.950000E+00  1.620488E-03
 1.900000E+00  5.000000E+00  1.392234E-03
 1.900000E+00  5.050000E+00  1.185999E-03
 1.900000E+00  5.100000E+00  1.001587E-03
 1.900000E+00  5.150000E+00  8.384223E-04
 1.900000E+00  5.200000E+00  6.955911E-04
 1.900000E+00  5.250000E+00  5.718982E-04
 1.900000E+00  5.300000E+00  4.659306E-04
 1.900000E+00  5.350000E+00  3.761251E-04
 1.900000E+00  5.400000E+00  3.008337E-04
 1.900000E+00  5.450000E+00  2.383857E-04
 1.900000E+00  5.500000E+00  1.871403E-04
 1.900000E+00  5.550000E+00  1.455304E-04
 1.900000E+00  5.600000E+00  1.120960E-04
 1.900000E+00  5.650000E+00  8.550715E-05
 1.900000E+00  5.700000E+00  6.457661E-05
 1.900000E+00  5.750000E+00  4.826495E-05
 1.900000E+00  5.800000E+00  3.567817E-05
 1.900000E+00  5.850000E+00  2.606026E-05
 1.900000E+00  5.900000E+00  1.878211E-05
 1.900000E+00  5.950000E+00  1.332809E-05
 1.900000E+00  6.000000E+00  9.281786E-06
 1.900000E+00  6.050000E+00  6.311637E-06
 1.900000E+00  6.100000E+00  4.157351E-06
 1.900000E+00  6.150000E+00  2.617547E-06
 1.900000E+00  6.200000E+00  1.538970E-06
 1.900000E+00  6.250000E+00  8.074258E-07
 1.900000E+00  6.300000E+00  3.405385E-07
 1.900000E+00  6.350000E+00  8.236713E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  1.168319E-07
 1.950000E+00 -6.300000E+00  4.817702E-07
 1.950000E+00 -6.250000E+00  1.137583E-06
 1.950000E+00 -6.200000E+00  2.156496E-06
 1.950000E+00 -6.150000E+00  3.643981E-06
 1.950000E+00 -6.100000E+00  5.744761E-06
 1.950000E+00 -6.050000E+00  8.650739E-06
 1.950000E+00 -6.000000E+00  1.261061E-05
 1.950000E+00 -5.950000E+00  1.794090E-05
 1.950000E+00 -5.900000E+00  2.503804E-05
 1.950000E+00 -5.850000E+00  3.439118E-05
 1.950000E+00 -5.800000E+00  4.659486E-05
 1.950000E+00 -5.750000E+00  6.236094E-05
 1.950000E+00 -5.700000E+00  8.252858E-05
 1.950000E+00 -5.650000E+00  1.080710E-04
 1.950000E+00 -5.600000E+00  1.400974E-04
 1.950000E+00 -5.550000E+00  1.798488E-04
 1.950000E+00 -5.500000E+00  2.286863E-04
 1.950000E+00 -5.450000E+00  2.880701E-04
 1.950000E+00 -5.400000E+00  3.595300E-04
 1.950000E+00 -5.350000E+00  4.446267E-04
 1.950000E+00 -5.300000E+00  5.449045E-04
 1.950000E+00 -5.250000E+00  6.618383E-04
 1.950000E+00 -5.200000E+00  7.967757E-04
 1.950000E+00 -5.150000E+00  9.508788E-04
 1.950000E+00 -5.100000E+00  1.125067E-03
 1.950000E+00 -5.050000E+00  1.319965E-03
 1.950000E+00 -5.000000E+00  1.535863E-03
 1.950000E+00 -4.950000E+00  1.772685E-03
 1.950000E+00 -4.900000E+00  2.029980E-03
 1.950000E+00 -4.850000E+00  2.306920E-03
 1.950000E+00 -4.800000E+00  2.602327E-03
 1.950000E+00 -4.750000E+00  2.914707E-03
 1.950000E+00 -4.700000E+00  3.242309E-03
 1.950000E+00 -4.650000E+00  3.583176E-03
 1.950000E+00 -4.600000E+00  3.935224E-03
 1.950000E+00 -4.550000E+00  4.296300E-03
 1.950000E+00 -4.500000E+00  4.664249E-03
 1.950000E+00 -4.450000E+00  5.036970E-03
 1.950000E+00 -4.400000E+00  5.412464E-03
 1.950000E+00 -4.350000E+00  5.788871E-03
 1.950000E+00 -4.300000E+00  6.164497E-03
 1.950000E+00 -4.250000E+00  6.537833E-03
 1.950000E+00 -4.200000E+00  6.907559E-03
 1.950000E+00 -4.150000E+00  7.272544E-03
 1.950000E+00 -4.100000E+00  7.631841E-03
 1.950000E+00 -4.050000E+00  7.984663E-03
 1.950000E+00 -4.000000E+00  8.330375E-03
 1.950000E+00 -3.950000E+00  8.668463E-03
 1.950000E+00 -3.900000E+00  8.998518E-03
 1.950000E+00 -3.850000E+00  9.320213E-03
 1.950000E+00 -3.800000E+00  9.633288E-03
 1.950000E+00 -3.750000E+00  9.937533E-03
 1.950000E+00 -3.700000E+00  1.023277E-02
 1.950000E+00 -3.650000E+00  1.051887E-02
 1.950000E+00 -3.600000E+00  1.079569E-02
 1.950000E+00 -3.550000E+00  1.106313E-02
 1.950000E+00 -3.500000E+00  1.132111E-02
 1.950000E+00 -3.450000E+00  1.156953E-02
 1.950000E+00 -3.400000E+00  1.180833E-02
 1.950000E+00 -3.350000E+00  1.203747E-02
 1.950000E+00 -3.300000E+00  1.225694E-02
 1.950000E+00 -3.250000E+00  1.246676E-02
 1.950000E+00 -3.200000E+00  1.266703E-02
 1.950000E+00 -3.150000E+00  1.285793E-02
 1.950000E+00 -3.100000E+00  1.303974E-02
 1.950000E+00 -3.050000E+00  1.321288E-02
 1.950000E+00 -3.000000E+00  1.337796E-02
 1.950000E+00 -2.950000E+00  1.353576E-02
 1.950000E+00 -2.900000E+00  1.368727E-02
 1.950000E+00 -2.850000E+00  1.383370E-02
 1.950000E+00 -2.800000E+00  1.397642E-02
 1.950000E+00 -2.750000E+00  1.411692E-02
 1.950000E+00 -2.700000E+00  1.425674E-02
 1.950000E+00 -2.650000E+00  1.439740E-02
 1.950000E+00 -2.600000E+00  1.454025E-02
 1.950000E+00 -2.550000E+00  1.468642E-02
 1.950000E+00 -2.500000E+00  1.483669E-02
 1.950000E+00 -2.450000E+00  1.499147E-02
 1.950000E+00 -2.400000E+00  1.515078E-02
 1.950000E+00 -2.350000E+00  1.531422E-02
 1.950000E+00 -2.300000E+00  1.548108E-02
 1.950000E+00 -2.250000E+00  1.565036E-02
 1.950000E+00 -2.200000E+00  1.582087E-02
 1.950000E+00 -2.150000E+00  1.599134E-02
 1.950000E+00 -2.100000E+00  1.616048E-02
 1.950000E+00 -2.050000E+00  1.632704E-02
 1.950000E+00 -2.000000E+00  1.648987E-02
 1.950000E+00 -1.950000E+00  1.664794E-02
 1.950000E+00 -1.900000E+00  1.680037E-02
 1.950000E+00 -1.850000E+00  1.694637E-02
 1.950000E+00 -1.800000E+00  1.708532E-02
 1.950000E+00 -1.750000E+00  1.721668E-02
 1.950000E+00 -1.700000E+00  1.733998E-02
 1.950000E+00 -1.650000E+00  1.745482E-02
 1.950000E+00 -1.600000E+00  1.756085E-02
 1.950000E+00 -1.550000E+00  1.765768E-02
 1.950000E+00 -1.500000E+00  1.774493E-02
 1.950000E+00 -1.450000E+00  1.782219E-02
 1.950000E+00 -1.400000E+00  1.788899E-02
 1.950000E+00 -1.350000E+00  1.794483E-02
 1.950000E+00 -1.300000E+00  1.798919E-02
 1.950000E+00 -1.250000E+00  1.802154E-02
 1.950000E+00 -1.200000E+00  1.804140E-02
 1.950000E+00 -1.150000E+00  1.804840E-02
 1.950000E+00 -1.100000E+00  1.804235E-02
 1.950000E+00 -1.050000E+00  1.802337E-02
 1.950000E+00 -1.000000E+00  1.799197E-02
 1.950000E+00 -9.500000E-01  1.794918E-02
 1.950000E+00 -9.000000E-01  1.789666E-02
 1.950000E+00 -8.500000E-01  1.783677E-02
 1.950000E+00 -8.000000E-01  1.777256E-02
 1.950000E+00 -7.500000E-01  1.770776E-02
 1.950000E+00 -7.000000E-01  1.764661E-02
 1.950000E+00 -6.500000E-01  1.759357E-02
 1.950000E+00 -6.000000E-01  1.755307E-02
 1.950000E+00 -5.500000E-01  1.752906E-02
 1.950000E+00 -5.000000E-01  1.752465E-02
 1.950000E+00 -4.500000E-01  1.754178E-02
 1.950000E+00 -4.000000E-01  1.758100E-02
 1.950000E+00 -3.500000E-01  1.764143E-02
 1.950000E+00 -3.000000E-01  1.772083E-02
 1.950000E+00 -2.500000E-01  1.781587E-02
 1.950000E+00 -2.000000E-01  1.792248E-02
 1.950000E+00 -1.500000E-01  1.803625E-02
 1.950000E+00 -1.000000E-01  1.815280E-02
 1.950000E+00 -5.000000E-02  1.826809E-02
 1.950000E+00  0.000000E+00  1.837866E-02
 1.950000E+00  5.000000E-02  1.848176E-02
 1.950000E+00  1.000000E-01  1.857536E-02
 1.950000E+00  1.500000E-01  1.865811E-02
 1.950000E+00  2.000000E-01  1.872924E-02
 1.950000E+00  2.500000E-01  1.878846E-02
 1.950000E+00  3.000000E-01  1.883584E-02
 1.950000E+00  3.500000E-01  1.887163E-02
 1.950000E+00  4.000000E-01  1.889625E-02
 1.950000E+00  4.500000E-01  1.891011E-02
 1.950000E+00  5.000000E-01  1.891361E-02
 1.950000E+00  5.500000E-01  1.890706E-02
 1.950000E+00  6.000000E-01  1.889065E-02
 1.950000E+00  6.500000E-01  1.886437E-02
 1.950000E+00  7.000000E-01  1.882805E-02
 1.950000E+00  7.500000E-01  1.878125E-02
 1.950000E+00  8.000000E-01  1.872324E-02
 1.950000E+00  8.500000E-01  1.865296E-02
 1.950000E+00  9.000000E-01  1.856888E-02
 1.950000E+00  9.500000E-01  1.846897E-02
 1.950000E+00  1.000000E+00  1.835056E-02
 1.950000E+00  1.050000E+00  1.821017E-02
 1.950000E+00  1.100000E+00  1.804336E-02
 1.950000E+00  1.150000E+00  1.784455E-02
 1.950000E+00  1.200000E+00  1.760679E-02
 1.950000E+00  1.250000E+00  1.732158E-02
 1.950000E+00  1.300000E+00  1.697875E-02
 1.950000E+00  1.350000E+00  1.656643E-02
 1.950000E+00  1.400000E+00  1.607123E-02
 1.950000E+00  1.450000E+00  1.547879E-02
 1.950000E+00  1.500000E+00  1.477474E-02
 1.950000E+00  1.550000E+00  1.394644E-02
 1.950000E+00  1.600000E+00  1.298546E-02
 1.950000E+00  1.650000E+00  1.189085E-02
 1.950000E+00  1.700000E+00  1.067318E-02
 1.950000E+00  1.750000E+00  9.358534E-03
 1.950000E+00  1.800000E+00  7.991676E-03
 1.950000E+00  1.850000E+00  6.636783E-03
 1.950000E+00  1.900000E+00  5.374423E-03
 1.950000E+00  1.950000E+00  4.293762E-03
 1.950000E+00  2.000000E+00  3.480413E-03
 1.950000E+00  2.050000E+00  3.002089E-03
 1.950000E+00  2.100000E+00  2.895688E-03
 1.950000E+00  2.150000E+00  3.159712E-03
 1.950000E+00  2.200000E+00  3.754541E-03
 1.950000E+00  2.250000E+00  4.610454E-03
 1.950000E+00  2.300000E+00  5.640775E-03
 1.950000E+00  2.350000E+00  6.756200E-03
 1.950000E+00  2.400000E+00  7.876720E-03
 1.950000E+00  2.450000E+00  8.939109E-03
 1.950000E+00  2.500000E+00  9.899688E-03
 1.950000E+00  2.550000E+00  1.073334E-02
 1.950000E+00  2.600000E+00  1.143029E-02
 1.950000E+00  2.650000E+00  1.199202E-02
 1.950000E+00  2.700000E+00  1.242733E-02
 1.950000E+00  2.750000E+00  1.274904E-02
 1.950000E+00  2.800000E+00  1.297156E-02
 1.950000E+00  2.850000E+00  1.310928E-02
 1.950000E+00  2.900000E+00  1.317555E-02
 1.950000E+00  2.950000E+00  1.318224E-02
 1.950000E+00  3.000000E+00  1.313950E-02
 1.950000E+00  3.050000E+00  1.305584E-02
 1.950000E+00  3.100000E+00  1.293825E-02
 1.950000E+00  3.150000E+00  1.279237E-02
 1.950000E+00  3.200000E+00  1.262273E-02
 1.950000E+00  3.250000E+00  1.243289E-02
 1.950000E+00  3.300000E+00  1.222566E-02
 1.950000E+00  3.350000E+00  1.200319E-02
 1.950000E+00  3.400000E+00  1.176718E-02
 1.950000E+00  3.450000E+00  1.151887E-02
 1.950000E+00  3.500000E+00  1.125924E-02
 1.950000E+00  3.550000E+00  1.098899E-02
 1.950000E+00  3.600000E+00  1.070865E-02
 1.950000E+00  3.650000E+00  1.041860E-02
 1.950000E+00  3.700000E+00  1.011913E-02
 1.950000E+00  3.750000E+00  9.810445E-03
 1.950000E+00  3.800000E+00  9.492733E-03
 1.950000E+00  3.850000E+00  9.166172E-03
 1.950000E+00  3.900000E+00  8.830972E-03
 1.950000E+00  3.950000E+00  8.487404E-03
 1.950000E+00  4.000000E+00  8.135827E-03
 1.950000E+00  4.050000E+00  7.776715E-03
 1.950000E+00  4.100000E+00  7.410686E-03
 1.950000E+00  4.150000E+00  7.038522E-03
 1.950000E+00  4.200000E+00  6.661188E-03
 1.950000E+00  4.250000E+00  6.279849E-03
 1.950000E+00  4.300000E+00  5.895872E-03
 1.950000E+00  4.350000E+00  5.510829E-03
 1.950000E+00  4.400000E+00  5.126487E-03
 1.950000E+00  4.450000E+00  4.744788E-03
 1.950000E+00  4.500000E+00  4.367818E-03
 1.950000E+00  4.550000E+00  3.997773E-03
 1.950000E+00  4.600000E+00  3.636906E-03
 1.950000E+00  4.650000E+00  3.287474E-03
 1.950000E+00  4.700000E+00  2.951668E-03
 1.950000E+00  4.750000E+00  2.631549E-03
 1.950000E+00  4.800000E+00  2.328973E-03
 1.950000E+00  4.850000E+00  2.045529E-03
 1.950000E+00  4.900000E+00  1.782475E-03
 1.950000E+00  4.950000E+00  1.540695E-03
 1.950000E+00  5.000000E+00  1.320673E-03
 1.950000E+00  5.050000E+00  1.122485E-03
 1.950000E+00  5.100000E+00  9.458113E-04
 1.950000E+00  5.150000E+00  7.899669E-04
 1.950000E+00  5.200000E+00  6.539515E-04
 1.950000E+00  5.250000E+00  5.365058E-04
 1.950000E+00  5.300000E+00  4.361770E-04
 1.950000E+00  5.350000E+00  3.513850E-04
 1.950000E+00  5.400000E+00  2.804868E-04
 1.950000E+00  5.450000E+00  2.218334E-04
 1.950000E+00  5.500000E+00  1.738206E-04
 1.950000E+00  5.550000E+00  1.349277E-04
 1.950000E+00  5.600000E+00  1.037474E-04
 1.950000E+00  5.650000E+00  7.900510E-05
 1.950000E+00  5.700000E+00  5.956907E-05
 1.950000E+00  5.750000E+00  4.445284E-05
 1.950000E+00  5.800000E+00  3.281142E-05
 1.950000E+00  5.850000E+00  2.393283E-05
 1.950000E+00  5.900000E+00  1.722649E-05
 1.950000E+00  5.950000E+00  1.220981E-05
 1.950000E+00  6.000000E+00  8.494131E-06
 1.950000E+00  6.050000E+00  5.770840E-06
 1.950000E+00  6.100000E+00  3.798298E-06
 1.950000E+00  6.150000E+00  2.390053E-06
 1.950000E+00  6.200000E+00  1.404577E-06
 1.950000E+00  6.250000E+00  7.366760E-07
 1.950000E+00  6.300000E+00  3.106325E-07
 1.950000E+00  6.350000E+00  7.512466E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  1.052328E-07
 2.000000E+00 -6.300000E+00  4.341161E-07
 2.000000E+00 -6.250000E+00  1.025730E-06
 2.000000E+00 -6.200000E+00  1.946151E-06
 2.000000E+00 -6.150000E+00  3.292005E-06
 2.000000E+00 -6.100000E+00  5.196069E-06
 2.000000E+00 -6.050000E+00  7.834683E-06
 2.000000E+00 -6.000000E+00  1.143679E-05
 2.000000E+00 -5.950000E+00  1.629438E-05
 2.000000E+00 -5.900000E+00  2.277415E-05
 2.000000E+00 -5.850000E+00  3.132990E-05
 2.000000E+00 -5.800000E+00  4.251518E-05
 2.000000E+00 -5.750000E+00  5.699546E-05
 2.000000E+00 -5.700000E+00  7.555862E-05
 2.000000E+00 -5.650000E+00  9.912268E-05
 2.000000E+00 -5.600000E+00  1.287392E-04
 2.000000E+00 -5.550000E+00  1.655910E-04
 2.000000E+00 -5.500000E+00  2.109826E-04
 2.000000E+00 -5.450000E+00  2.663228E-04
 2.000000E+00 -5.400000E+00  3.330983E-04
 2.000000E+00 -5.350000E+00  4.128391E-04
 2.000000E+00 -5.300000E+00  5.070755E-04
 2.000000E+00 -5.250000E+00  6.172881E-04
 2.000000E+00 -5.200000E+00  7.448542E-04
 2.000000E+00 -5.150000E+00  8.909898E-04
 2.000000E+00 -5.100000E+00  1.056694E-03
 2.000000E+00 -5.050000E+00  1.242694E-03
 2.000000E+00 -5.000000E+00  1.449403E-03
 2.000000E+00 -4.950000E+00  1.676884E-03
 2.000000E+00 -4.900000E+00  1.924832E-03
 2.000000E+00 -4.850000E+00  2.192569E-03
 2.000000E+00 -4.800000E+00  2.479064E-03
 2.000000E+00 -4.750000E+00  2.782958E-03
 2.000000E+00 -4.700000E+00  3.102617E-03
 2.000000E+00 -4.650000E+00  3.436187E-03
 2.000000E+00 -4.600000E+00  3.781658E-03
 2.000000E+00 -4.550000E+00  4.136929E-03
 2.000000E+00 -4.500000E+00  4.499874E-03
 2.000000E+00 -4.450000E+00  4.868395E-03
 2.000000E+00 -4.400000E+00  5.240477E-03
 2.000000E+00 -4.350000E+00  5.614224E-03
 2.000000E+00 -4.300000E+00  5.987896E-03
 2.000000E+00 -4.250000E+00  6.359925E-03
 2.000000E+00 -4.200000E+00  6.728930E-03
 2.000000E+00 -4.150000E+00  7.093716E-03
 2.000000E+00 -4.100000E+00  7.453273E-03
 2.000000E+00 -4.050000E+00  7.806757E-03
 2.000000E+00 -4.000000E+00  8.153479E-03
 2.000000E+00 -3.950000E+00  8.492879E-03
 2.000000E+00 -3.900000E+00  8.824513E-03
 2.000000E+00 -3.850000E+00  9.148025E-03
 2.000000E+00 -3.800000E+00  9.463135E-03
 2.000000E+00 -3.750000E+00  9.769624E-03
 2.000000E+00 -3.700000E+00  1.006732E-02
 2.000000E+00 -3.650000E+00  1.035608E-02
 2.000000E+00 -3.600000E+00  1.063582E-02
 2.000000E+00 -3.550000E+00  1.090644E-02
 2.000000E+00 -3.500000E+00  1.116789E-02
 2.000000E+00 -3.450000E+00  1.142015E-02
 2.000000E+00 -3.400000E+00  1.166320E-02
 2.000000E+00 -3.350000E+00  1.189705E-02
 2.000000E+00 -3.300000E+00  1.212175E-02
 2.000000E+00 -3.250000E+00  1.233738E-02
 2.000000E+00 -3.200000E+00  1.254409E-02
 2.000000E+00 -3.150000E+00  1.274208E-02
 2.000000E+00 -3.100000E+00  1.293166E-02
 2.000000E+00 -3.050000E+00  1.311322E-02
 2.000000E+00 -3.000000E+00  1.328729E-02
 2.000000E+00 -2.950000E+00  1.345457E-02
 2.000000E+00 -2.900000E+00  1.361587E-02
 2.000000E+00 -2.850000E+00  1.377218E-02
 2.000000E+00 -2.800000E+00  1.392459E-02
 2.000000E+00 -2.750000E+00  1.407431E-02
 2.000000E+00 -2.700000E+00  1.422253E-02
 2.000000E+00 -2.650000E+00  1.437044E-02
 2.000000E+00 -2.600000E+00  1.451910E-02
 2.000000E+00 -2.550000E+00  1.466938E-02
 2.000000E+00 -2.500000E+00  1.482190E-02
 2.000000E+00 -2.450000E+00  1.497700E-02
 2.000000E+00 -2.400000E+00  1.513472E-02
 2.000000E+00 -2.350000E+00  1.529480E-02
 2.000000E+00 -2.300000E+00  1.545673E-02
 2.000000E+00 -2.250000E+00  1.561979E-02
 2.000000E+00 -2.200000E+00  1.578312E-02
 2.000000E+00 -2.150000E+00  1.594575E-02
 2.000000E+00 -2.100000E+00  1.610670E-02
 2.000000E+00 -2.050000E+00  1.626501E-02
 2.000000E+00 -2.000000E+00  1.641973E-02
 2.000000E+00 -1.950000E+00  1.657002E-02
 2.000000E+00 -1.900000E+00  1.671508E-02
 2.000000E+00 -1.850000E+00  1.685421E-02
 2.000000E+00 -1.800000E+00  1.698677E-02
 2.000000E+00 -1.750000E+00  1.711218E-02
 2.000000E+00 -1.700000E+00  1.722990E-02
 2.000000E+00 -1.650000E+00  1.733944E-02
 2.000000E+00 -1.600000E+00  1.744027E-02
 2.000000E+00 -1.550000E+00  1.753185E-02
 2.000000E+00 -1.500000E+00  1.761361E-02
 2.000000E+00 -1.450000E+00  1.768488E-02
 2.000000E+00 -1.400000E+00  1.774497E-02
 2.000000E+00 -1.350000E+00  1.779306E-02
 2.000000E+00 -1.300000E+00  1.782832E-02
 2.000000E+00 -1.250000E+00  1.784986E-02
 2.000000E+00 -1.200000E+00  1.785686E-02
 2.000000E+00 -1.150000E+00  1.784856E-02
 2.000000E+00 -1.100000E+00  1.782447E-02
 2.000000E+00 -1.050000E+00  1.778440E-02
 2.000000E+00 -1.000000E+00  1.772871E-02
 2.000000E+00 -9.500000E-01  1.765844E-02
 2.000000E+00 -9.000000E-01  1.757545E-02
 2.000000E+00 -8.500000E-01  1.748260E-02
 2.000000E+00 -8.000000E-01  1.738378E-02
 2.000000E+00 -7.500000E-01  1.728387E-02
 2.000000E+00 -7.000000E-01  1.718856E-02
 2.000000E+00 -6.500000E-01  1.710400E-02
 2.000000E+00 -6.000000E-01  1.703639E-02
 2.000000E+00 -5.500000E-01  1.699134E-02
 2.000000E+00 -5.000000E-01  1.697336E-02
 2.000000E+00 -4.500000E-01  1.698532E-02
 2.000000E+00 -4.000000E-01  1.702813E-02
 2.000000E+00 -3.500000E-01  1.710064E-02
 2.000000E+00 -3.000000E-01  1.719974E-02
 2.000000E+00 -2.500000E-01  1.732078E-02
 2.000000E+00 -2.000000E-01  1.745808E-02
 2.000000E+00 -1.500000E-01  1.760547E-02
 2.000000E+00 -1.000000E-01  1.775692E-02
 2.000000E+00 -5.000000E-02  1.790692E-02
 2.000000E+00  0.000000E+00  1.805084E-02
 2.000000E+00  5.000000E-02  1.818505E-02
 2.000000E+00  1.000000E-01  1.830696E-02
 2.000000E+00  1.500000E-01  1.841494E-02
 2.000000E+00  2.000000E-01  1.850816E-02
 2.000000E+00  2.500000E-01  1.858642E-02
 2.000000E+00  3.000000E-01  1.864999E-02
 2.000000E+00  3.500000E-01  1.869941E-02
 2.000000E+00  4.000000E-01  1.873537E-02
 2.000000E+00  4.500000E-01  1.875861E-02
 2.000000E+00  5.000000E-01  1.876982E-02
 2.000000E+00  5.500000E-01  1.876959E-02
 2.000000E+00  6.000000E-01  1.875836E-02
 2.000000E+00  6.500000E-01  1.873637E-02
 2.000000E+00  7.000000E-01  1.870365E-02
 2.000000E+00  7.500000E-01  1.865996E-02
 2.000000E+00  8.000000E-01  1.860477E-02
 2.000000E+00  8.500000E-01  1.853720E-02
 2.000000E+00  9.000000E-01  1.845594E-02
 2.000000E+00  9.500000E-01  1.835920E-02
 2.000000E+00  1.000000E+00  1.824457E-02
 2.000000E+00  1.050000E+00  1.810892E-02
 2.000000E+00  1.100000E+00  1.794824E-02
 2.000000E+00  1.150000E+00  1.775750E-02
 2.000000E+00  1.200000E+00  1.753047E-02
 2.000000E+00  1.250000E+00  1.725957E-02
 2.000000E+00  1.300000E+00  1.693581E-02
 2.000000E+00  1.350000E+00  1.654878E-02
 2.000000E+00  1.400000E+00  1.608690E-02
 2.000000E+00  1.450000E+00  1.553793E-02
 2.000000E+00  1.500000E+00  1.488991E-02
 2.000000E+00  1.550000E+00  1.413271E-02
 2.000000E+00  1.600000E+00  1.326021E-02
 2.000000E+00  1.650000E+00  1.227312E-02
 2.000000E+00  1.700000E+00  1.118232E-02
 2.000000E+00  1.750000E+00  1.001210E-02
 2.000000E+00  1.800000E+00  8.802475E-03
 2.000000E+00  1.850000E+00  7.609508E-03
 2.000000E+00  1.900000E+00  6.502373E-03
 2.000000E+00  1.950000E+00  5.556613E-03
 2.000000E+00  2.000000E+00  4.843997E-03
 2.000000E+00  2.050000E+00  4.420767E-03
 2.000000E+00  2.100000E+00  4.317224E-03
 2.000000E+00  2.150000E+00  4.531693E-03
 2.000000E+00  2.200000E+00  5.030813E-03
 2.000000E+00  2.250000E+00  5.756051E-03
 2.000000E+00  2.300000E+00  6.634377E-03
 2.000000E+00  2.350000E+00  7.589998E-03
 2.000000E+00  2.400000E+00  8.554295E-03
 2.000000E+00  2.450000E+00  9.472254E-03
 2.000000E+00  2.500000E+00  1.030506E-02
 2.000000E+00  2.550000E+00  1.102960E-02
 2.000000E+00  2.600000E+00  1.163596E-02
 2.000000E+00  2.650000E+00  1.212415E-02
 2.000000E+00  2.700000E+00  1.250078E-02
 2.000000E+00  2.750000E+00  1.277630E-02
 2.000000E+00  2.800000E+00  1.296282E-02
 2.000000E+00  2.850000E+00  1.307264E-02
 2.000000E+00  2.900000E+00  1.311738E-02
 2.000000E+00  2.950000E+00  1.310743E-02
 2.000000E+00  3.000000E+00  1.305179E-02
 2.000000E+00  3.050000E+00  1.295807E-02
 2.000000E+00  3.100000E+00  1.283254E-02
 2.000000E+00  3.150000E+00  1.268030E-02
 2.000000E+00  3.200000E+00  1.250545E-02
 2.000000E+00  3.250000E+00  1.231126E-02
 2.000000E+00  3.300000E+00  1.210028E-02
 2.000000E+00  3.350000E+00  1.187452E-02
 2.000000E+00  3.400000E+00  1.163553E-02
 2.000000E+00  3.450000E+00  1.138448E-02
 2.000000E+00  3.500000E+00  1.112229E-02
 2.000000E+00  3.550000E+00  1.084963E-02
 2.000000E+00  3.600000E+00  1.056700E-02
 2.000000E+00  3.650000E+00  1.027478E-02
 2.000000E+00  3.700000E+00  9.973231E-03
 2.000000E+00  3.750000E+00  9.662582E-03
 2.000000E+00  3.800000E+00  9.343017E-03
 2.000000E+00  3.850000E+00  9.014728E-03
 2.000000E+00  3.900000E+00  8.677946E-03
 2.000000E+00  3.950000E+00  8.332970E-03
 2.000000E+00  4.000000E+00  7.980195E-03
 2.000000E+00  4.050000E+00  7.620146E-03
 2.000000E+00  4.100000E+00  7.253494E-03
 2.000000E+00  4.150000E+00  6.881084E-03
 2.000000E+00  4.200000E+00  6.503948E-03
 2.000000E+00  4.250000E+00  6.123318E-03
 2.000000E+00  4.300000E+00  5.740626E-03
 2.000000E+00  4.350000E+00  5.357504E-03
 2.000000E+00  4.400000E+00  4.975769E-03
 2.000000E+00  4.450000E+00  4.597402E-03
 2.000000E+00  4.500000E+00  4.224515E-03
 2.000000E+00  4.550000E+00  3.859309E-03
 2.000000E+00  4.600000E+00  3.504024E-03
 2.000000E+00  4.650000E+00  3.160876E-03
 2.000000E+00  4.700000E+00  2.831997E-03
 2.000000E+00  4.750000E+00  2.519362E-03
 2.000000E+00  4.800000E+00  2.224719E-03
 2.000000E+00  4.850000E+00  1.949531E-03
 2.000000E+00  4.900000E+00  1.694918E-03
 2.000000E+00  4.950000E+00  1.461622E-03
 2.000000E+00  5.000000E+00  1.249983E-03
 2.000000E+00  5.050000E+00  1.059942E-03
 2.000000E+00  5.100000E+00  8.910571E-04
 2.000000E+00  5.150000E+00  7.425425E-04
 2.000000E+00  5.200000E+00  6.133173E-04
 2.000000E+00  5.250000E+00  5.020663E-04
 2.000000E+00  5.300000E+00  4.073044E-04
 2.000000E+00  5.350000E+00  3.274423E-04
 2.000000E+00  5.400000E+00  2.608472E-04
 2.000000E+00  5.450000E+00  2.058978E-04
 2.000000E+00  5.500000E+00  1.610296E-04
 2.000000E+00  5.550000E+00  1.247711E-04
 2.000000E+00  5.600000E+00  9.576954E-05
 2.000000E+00  5.650000E+00  7.280660E-05
 2.000000E+00  5.700000E+00  5.480624E-05
 2.000000E+00  5.750000E+00  4.083489E-05
 2.000000E+00  5.800000E+00  3.009616E-05
 2.000000E+00  5.850000E+00  2.192149E-05
 2.000000E+00  5.900000E+00  1.575810E-05
 2.000000E+00  5.950000E+00  1.115566E-05
 2.000000E+00  6.000000E+00  7.752469E-06
 2.000000E+00  6.050000E+00  5.262061E-06
 2.000000E+00  6.100000E+00  3.460723E-06
 2.000000E+00  6.150000E+00  2.176268E-06
 2.000000E+00  6.200000E+00  1.278324E-06
 2.000000E+00  6.250000E+00  6.702252E-07
 2.000000E+00  6.300000E+00  2.825474E-07
 2.000000E+00  6.350000E+00  6.832362E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  9.437662E-08
 2.050000E+00 -6.300000E+00  3.895188E-07
 2.050000E+00 -6.250000E+00  9.210604E-07
 2.050000E+00 -6.200000E+00  1.749315E-06
 2.050000E+00 -6.150000E+00  2.962572E-06
 2.050000E+00 -6.100000E+00  4.682286E-06
 2.050000E+00 -6.050000E+00  7.069966E-06
 2.050000E+00 -6.000000E+00  1.033561E-05
 2.050000E+00 -5.950000E+00  1.474760E-05
 2.050000E+00 -5.900000E+00  2.064380E-05
 2.050000E+00 -5.850000E+00  2.844364E-05
 2.050000E+00 -5.800000E+00  3.866061E-05
 2.050000E+00 -5.750000E+00  5.191456E-05
 2.050000E+00 -5.700000E+00  6.894263E-05
 2.050000E+00 -5.650000E+00  9.060784E-05
 2.050000E+00 -5.600000E+00  1.179037E-04
 2.050000E+00 -5.550000E+00  1.519537E-04
 2.050000E+00 -5.500000E+00  1.940040E-04
 2.050000E+00 -5.450000E+00  2.454092E-04
 2.050000E+00 -5.400000E+00  3.076091E-04
 2.050000E+00 -5.350000E+00  3.820980E-04
 2.050000E+00 -5.300000E+00  4.703861E-04
 2.050000E+00 -5.250000E+00  5.739534E-04
 2.050000E+00 -5.200000E+00  6.941986E-04
 2.050000E+00 -5.150000E+00  8.323841E-04
 2.050000E+00 -5.100000E+00  9.895801E-04
 2.050000E+00 -5.050000E+00  1.166611E-03
 2.050000E+00 -5.000000E+00  1.364006E-03
 2.050000E+00 -4.950000E+00  1.581962E-03
 2.050000E+00 -4.900000E+00  1.820321E-03
 2.050000E+00 -4.850000E+00  2.078557E-03
 2.050000E+00 -4.800000E+00  2.355786E-03
 2.050000E+00 -4.750000E+00  2.650793E-03
 2.050000E+00 -4.700000E+00  2.962073E-03
 2.050000E+00 -4.650000E+00  3.287882E-03
 2.050000E+00 -4.600000E+00  3.626297E-03
 2.050000E+00 -4.550000E+00  3.975281E-03
 2.050000E+00 -4.500000E+00  4.332745E-03
 2.050000E+00 -4.450000E+00  4.696606E-03
 2.050000E+00 -4.400000E+00  5.064839E-03
 2.050000E+00 -4.350000E+00  5.435523E-03
 2.050000E+00 -4.300000E+00  5.806872E-03
 2.050000E+00 -4.250000E+00  6.177267E-03
 2.050000E+00 -4.200000E+00  6.545263E-03
 2.050000E+00 -4.150000E+00  6.909602E-03
 2.050000E+00 -4.100000E+00  7.269209E-03
 2.050000E+00 -4.050000E+00  7.623181E-03
 2.050000E+00 -4.000000E+00  7.970769E-03
 2.050000E+00 -3.950000E+00  8.311366E-03
 2.050000E+00 -3.900000E+00  8.644483E-03
 2.050000E+00 -3.850000E+00  8.969730E-03
 2.050000E+00 -3.800000E+00  9.286802E-03
 2.050000E+00 -3.750000E+00  9.595462E-03
 2.050000E+00 -3.700000E+00  9.895529E-03
 2.050000E+00 -3.650000E+00  1.018687E-02
 2.050000E+00 -3.600000E+00  1.046939E-02
 2.050000E+00 -3.550000E+00  1.074302E-02
 2.050000E+00 -3.500000E+00  1.100775E-02
 2.050000E+00 -3.450000E+00  1.126356E-02
 2.050000E+00 -3.400000E+00  1.151049E-02
 2.050000E+00 -3.350000E+00  1.174858E-02
 2.050000E+00 -3.300000E+00  1.197793E-02
 2.050000E+00 -3.250000E+00  1.219865E-02
 2.050000E+00 -3.200000E+00  1.241093E-02
 2.050000E+00 -3.150000E+00  1.261498E-02
 2.050000E+00 -3.100000E+00  1.281111E-02
 2.050000E+00 -3.050000E+00  1.299968E-02
 2.050000E+00 -3.000000E+00  1.318119E-02
 2.050000E+00 -2.950000E+00  1.335621E-02
 2.050000E+00 -2.900000E+00  1.352545E-02
 2.050000E+00 -2.850000E+00  1.368973E-02
 2.050000E+00 -2.800000E+00  1.384993E-02
 2.050000E+00 -2.750000E+00  1.400702E-02
 2.050000E+00 -2.700000E+00  1.416196E-02
 2.050000E+00 -2.650000E+00  1.431570E-02
 2.050000E+00 -2.600000E+00  1.446907E-02
 2.050000E+00 -2.550000E+00  1.462277E-02
 2.050000E+00 -2.500000E+00  1.477730E-02
 2.050000E+00 -2.450000E+00  1.493294E-02
 2.050000E+00 -2.400000E+00  1.508974E-02
 2.050000E+00 -2.350000E+00  1.524754E-02
 2.050000E+00 -2.300000E+00  1.540598E-02
 2.050000E+00 -2.250000E+00  1.556453E-02
 2.050000E+00 -2.200000E+00  1.572255E-02
 2.050000E+00 -2.150000E+00  1.587932E-02
 2.050000E+00 -2.100000E+00  1.603407E-02
 2.050000E+00 -2.050000E+00  1.618603E-02
 2.050000E+00 -2.000000E+00  1.633446E-02
 2.050000E+00 -1.950000E+00  1.647860E-02
 2.050000E+00 -1.900000E+00  1.661777E-02
 2.050000E+00 -1.850000E+00  1.675129E-02
 2.050000E+00 -1.800000E+00  1.687854E-02
 2.050000E+00 -1.750000E+00  1.699888E-02
 2.050000E+00 -1.700000E+00  1.711173E-02
 2.050000E+00 -1.650000E+00  1.721646E-02
 2.050000E+00 -1.600000E+00  1.731242E-02
 2.050000E+00 -1.550000E+00  1.739889E-02
 2.050000E+00 -1.500000E+00  1.747509E-02
 2.050000E+00 -1.450000E+00  1.754012E-02
 2.050000E+00 -1.400000E+00  1.759297E-02
 2.050000E+00 -1.350000E+00  1.763252E-02
 2.050000E+00 -1.300000E+00  1.765753E-02
 2.050000E+00 -1.250000E+00  1.766671E-02
 2.050000E+00 -1.200000E+00  1.765876E-02
 2.050000E+00 -1.150000E+00  1.763249E-02
 2.050000E+00 -1.100000E+00  1.758691E-02
 2.050000E+00 -1.050000E+00  1.752146E-02
 2.050000E+00 -1.000000E+00  1.743622E-02
 2.050000E+00 -9.500000E-01  1.733214E-02
 2.050000E+00 -9.000000E-01  1.721129E-02
 2.050000E+00 -8.500000E-01  1.707708E-02
 2.050000E+00 -8.000000E-01  1.693441E-02
 2.050000E+00 -7.500000E-01  1.678963E-02
 2.050000E+00 -7.000000E-01  1.665031E-02
 2.050000E+00 -6.500000E-01  1.652487E-02
 2.050000E+00 -6.000000E-01  1.642188E-02
 2.050000E+00 -5.500000E-01  1.634927E-02
 2.050000E+00 -5.000000E-01  1.631349E-02
 2.050000E+00 -4.500000E-01  1.631872E-02
 2.050000E+00 -4.000000E-01  1.636637E-02
 2.050000E+00 -3.500000E-01  1.645490E-02
 2.050000E+00 -3.000000E-01  1.658002E-02
 2.050000E+00 -2.500000E-01  1.673521E-02
 2.050000E+00 -2.000000E-01  1.691254E-02
 2.050000E+00 -1.500000E-01  1.710348E-02
 2.050000E+00 -1.000000E-01  1.729976E-02
 2.050000E+00 -5.000000E-02  1.749394E-02
 2.050000E+00  0.000000E+00  1.767986E-02
 2.050000E+00  5.000000E-02  1.785285E-02
 2.050000E+00  1.000000E-01  1.800966E-02
 2.050000E+00  1.500000E-01  1.814840E-02
 2.050000E+00  2.000000E-01  1.826824E-02
 2.050000E+00  2.500000E-01  1.836918E-02
 2.050000E+00  3.000000E-01  1.845183E-02
 2.050000E+00  3.500000E-01  1.851711E-02
 2.050000E+00  4.000000E-01  1.856615E-02
 2.050000E+00  4.500000E-01  1.860010E-02
 2.050000E+00  5.000000E-01  1.862003E-02
 2.050000E+00  5.500000E-01  1.862689E-02
 2.050000E+00  6.000000E-01  1.862143E-02
 2.050000E+00  6.500000E-01  1.860419E-02
 2.050000E+00  7.000000E-01  1.857545E-02
 2.050000E+00  7.500000E-01  1.853520E-02
 2.050000E+00  8.000000E-01  1.848314E-02
 2.050000E+00  8.500000E-01  1.841861E-02
 2.050000E+00  9.000000E-01  1.834054E-02
 2.050000E+00  9.500000E-01  1.824739E-02
 2.050000E+00  1.000000E+00  1.813706E-02
 2.050000E+00  1.050000E+00  1.800681E-02
 2.050000E+00  1.100000E+00  1.785311E-02
 2.050000E+00  1.150000E+00  1.767153E-02
 2.050000E+00  1.200000E+00  1.745663E-02
 2.050000E+00  1.250000E+00  1.720181E-02
 2.050000E+00  1.300000E+00  1.689935E-02
 2.050000E+00  1.350000E+00  1.654038E-02
 2.050000E+00  1.400000E+00  1.611520E-02
 2.050000E+00  1.450000E+00  1.561375E-02
 2.050000E+00  1.500000E+00  1.502649E-02
 2.050000E+00  1.550000E+00  1.434573E-02
 2.050000E+00  1.600000E+00  1.356754E-02
 2.050000E+00  1.650000E+00  1.269403E-02
 2.050000E+00  1.700000E+00  1.173606E-02
 2.050000E+00  1.750000E+00  1.071568E-02
 2.050000E+00  1.800000E+00  9.667778E-03
 2.050000E+00  1.850000E+00  8.639959E-03
 2.050000E+00  1.900000E+00  7.689876E-03
 2.050000E+00  1.950000E+00  6.879569E-03
 2.050000E+00  2.000000E+00  6.267273E-03
 2.050000E+00  2.050000E+00  5.898163E-03
 2.050000E+00  2.100000E+00  5.796267E-03
 2.050000E+00  2.150000E+00  5.959857E-03
 2.050000E+00  2.200000E+00  6.361724E-03
 2.050000E+00  2.250000E+00  6.954270E-03
 2.050000E+00  2.300000E+00  7.677857E-03
 2.050000E+00  2.350000E+00  8.470077E-03
 2.050000E+00  2.400000E+00  9.273747E-03
 2.050000E+00  2.450000E+00  1.004226E-02
 2.050000E+00  2.500000E+00  1.074198E-02
 2.050000E+00  2.550000E+00  1.135207E-02
 2.050000E+00  2.600000E+00  1.186276E-02
 2.050000E+00  2.650000E+00  1.227276E-02
 2.050000E+00  2.700000E+00  1.258664E-02
 2.050000E+00  2.750000E+00  1.281247E-02
 2.050000E+00  2.800000E+00  1.296005E-02
 2.050000E+00  2.850000E+00  1.303957E-02
 2.050000E+00  2.900000E+00  1.306081E-02
 2.050000E+00  2.950000E+00  1.303266E-02
 2.050000E+00  3.000000E+00  1.296290E-02
 2.050000E+00  3.050000E+00  1.285814E-02
 2.050000E+00  3.100000E+00  1.272390E-02
 2.050000E+00  3.150000E+00  1.256470E-02
 2.050000E+00  3.200000E+00  1.238418E-02
 2.050000E+00  3.250000E+00  1.218527E-02
 2.050000E+00  3.300000E+00  1.197027E-02
 2.050000E+00  3.350000E+00  1.174100E-02
 2.050000E+00  3.400000E+00  1.149887E-02
 2.050000E+00  3.450000E+00  1.124497E-02
 2.050000E+00  3.500000E+00  1.098014E-02
 2.050000E+00  3.550000E+00  1.070500E-02
 2.050000E+00  3.600000E+00  1.042004E-02
 2.050000E+00  3.650000E+00  1.012560E-02
 2.050000E+00  3.700000E+00  9.821967E-03
 2.050000E+00  3.750000E+00  9.509346E-03
 2.050000E+00  3.800000E+00  9.187935E-03
 2.050000E+00  3.850000E+00  8.857943E-03
 2.050000E+00  3.900000E+00  8.519622E-03
 2.050000E+00  3.950000E+00  8.173304E-03
 2.050000E+00  4.000000E+00  7.819428E-03
 2.050000E+00  4.050000E+00  7.458569E-03
 2.050000E+00  4.100000E+00  7.091458E-03
 2.050000E+00  4.150000E+00  6.719005E-03
 2.050000E+00  4.200000E+00  6.342310E-03
 2.050000E+00  4.250000E+00  5.962671E-03
 2.050000E+00  4.300000E+00  5.581585E-03
 2.050000E+00  4.350000E+00  5.200739E-03
 2.050000E+00  4.400000E+00  4.821997E-03
 2.050000E+00  4.450000E+00  4.447373E-03
 2.050000E+00  4.500000E+00  4.078996E-03
 2.050000E+00  4.550000E+00  3.719064E-03
 2.050000E+00  4.600000E+00  3.369794E-03
 2.050000E+00  4.650000E+00  3.033357E-03
 2.050000E+00  4.700000E+00  2.711811E-03
 2.050000E+00  4.750000E+00  2.407034E-03
 2.050000E+00  4.800000E+00  2.120662E-03
 2.050000E+00  4.850000E+00  1.854023E-03
 2.050000E+00  4.900000E+00  1.608093E-03
 2.050000E+00  4.950000E+00  1.383467E-03
 2.050000E+00  5.000000E+00  1.180342E-03
 2.050000E+00  5.050000E+00  9.985254E-04
 2.050000E+00  5.100000E+00  8.374602E-04
 2.050000E+00  5.150000E+00  6.962640E-04
 2.050000E+00  5.200000E+00  5.737839E-04
 2.050000E+00  5.250000E+00  4.686568E-04
 2.050000E+00  5.300000E+00  3.793738E-04
 2.050000E+00  5.350000E+00  3.043434E-04
 2.050000E+00  5.400000E+00  2.419496E-04
 2.050000E+00  5.450000E+00  1.906034E-04
 2.050000E+00  5.500000E+00  1.487841E-04
 2.050000E+00  5.550000E+00  1.150717E-04
 2.050000E+00  5.600000E+00  8.816916E-05
 2.050000E+00  5.650000E+00  6.691531E-05
 2.050000E+00  5.700000E+00  5.028979E-05
 2.050000E+00  5.750000E+00  3.741156E-05
 2.050000E+00  5.800000E+00  2.753217E-05
 2.050000E+00  5.850000E+00  2.002567E-05
 2.050000E+00  5.900000E+00  1.437625E-05
 2.050000E+00  5.950000E+00  1.016493E-05
 2.050000E+00  6.000000E+00  7.056132E-06
 2.050000E+00  6.050000E+00  4.784722E-06
 2.050000E+00  6.100000E+00  3.144153E-06
 2.050000E+00  6.150000E+00  1.975833E-06
 2.050000E+00  6.200000E+00  1.159964E-06
 2.050000E+00  6.250000E+00  6.079265E-07
 2.050000E+00  6.300000E+00  2.562150E-07
 2.050000E+00  6.350000E+00  6.194659E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  8.431501E-08
 2.100000E+00 -6.300000E+00  3.481757E-07
 2.100000E+00 -6.250000E+00  8.239877E-07
 2.100000E+00 -6.200000E+00  1.566647E-06
 2.100000E+00 -6.150000E+00  2.656578E-06
 2.100000E+00 -6.100000E+00  4.204509E-06
 2.100000E+00 -6.050000E+00  6.357829E-06
 2.100000E+00 -6.000000E+00  9.308449E-06
 2.100000E+00 -5.950000E+00  1.330209E-05
 2.100000E+00 -5.900000E+00  1.864886E-05
 2.100000E+00 -5.850000E+00  2.573498E-05
 2.100000E+00 -5.800000E+00  3.503501E-05
 2.100000E+00 -5.750000E+00  4.712422E-05
 2.100000E+00 -5.700000E+00  6.268984E-05
 2.100000E+00 -5.650000E+00  8.254033E-05
 2.100000E+00 -5.600000E+00  1.076111E-04
 2.100000E+00 -5.550000E+00  1.389656E-04
 2.100000E+00 -5.500000E+00  1.777901E-04
 2.100000E+00 -5.450000E+00  2.253823E-04
 2.100000E+00 -5.400000E+00  2.831314E-04
 2.100000E+00 -5.350000E+00  3.524917E-04
 2.100000E+00 -5.300000E+00  4.349471E-04
 2.100000E+00 -5.250000E+00  5.319700E-04
 2.100000E+00 -5.200000E+00  6.449728E-04
 2.100000E+00 -5.150000E+00  7.752558E-04
 2.100000E+00 -5.100000E+00  9.239523E-04
 2.100000E+00 -5.050000E+00  1.091974E-03
 2.100000E+00 -5.000000E+00  1.279961E-03
 2.100000E+00 -4.950000E+00  1.488240E-03
 2.100000E+00 -4.900000E+00  1.716795E-03
 2.100000E+00 -4.850000E+00  1.965251E-03
 2.100000E+00 -4.800000E+00  2.232880E-03
 2.100000E+00 -4.750000E+00  2.518613E-03
 2.100000E+00 -4.700000E+00  2.821083E-03
 2.100000E+00 -4.650000E+00  3.138665E-03
 2.100000E+00 -4.600000E+00  3.469537E-03
 2.100000E+00 -4.550000E+00  3.811737E-03
 2.100000E+00 -4.500000E+00  4.163225E-03
 2.100000E+00 -4.450000E+00  4.521942E-03
 2.100000E+00 -4.400000E+00  4.885865E-03
 2.100000E+00 -4.350000E+00  5.253051E-03
 2.100000E+00 -4.300000E+00  5.621680E-03
 2.100000E+00 -4.250000E+00  5.990079E-03
 2.100000E+00 -4.200000E+00  6.356746E-03
 2.100000E+00 -4.150000E+00  6.720360E-03
 2.100000E+00 -4.100000E+00  7.079779E-03
 2.100000E+00 -4.050000E+00  7.434035E-03
 2.100000E+00 -4.000000E+00  7.782321E-03
 2.100000E+00 -3.950000E+00  8.123974E-03
 2.100000E+00 -3.900000E+00  8.458458E-03
 2.100000E+00 -3.850000E+00  8.785343E-03
 2.100000E+00 -3.800000E+00  9.104292E-03
 2.100000E+00 -3.750000E+00  9.415043E-03
 2.100000E+00 -3.700000E+00  9.717401E-03
 2.100000E+00 -3.650000E+00  1.001123E-02
 2.100000E+00 -3.600000E+00  1.029642E-02
 2.100000E+00 -3.550000E+00  1.057293E-02
 2.100000E+00 -3.500000E+00  1.084075E-02
 2.100000E+00 -3.450000E+00  1.109989E-02
 2.100000E+00 -3.400000E+00  1.135040E-02
 2.100000E+00 -3.350000E+00  1.159236E-02
 2.100000E+00 -3.300000E+00  1.182589E-02
 2.100000E+00 -3.250000E+00  1.205114E-02
 2.100000E+00 -3.200000E+00  1.226829E-02
 2.100000E+00 -3.150000E+00  1.247759E-02
 2.100000E+00 -3.100000E+00  1.267931E-02
 2.100000E+00 -3.050000E+00  1.287382E-02
 2.100000E+00 -3.000000E+00  1.306154E-02
 2.100000E+00 -2.950000E+00  1.324299E-02
 2.100000E+00 -2.900000E+00  1.341877E-02
 2.100000E+00 -2.850000E+00  1.358956E-02
 2.100000E+00 -2.800000E+00  1.375611E-02
 2.100000E+00 -2.750000E+00  1.391919E-02
 2.100000E+00 -2.700000E+00  1.407961E-02
 2.100000E+00 -2.650000E+00  1.423811E-02
 2.100000E+00 -2.600000E+00  1.439539E-02
 2.100000E+00 -2.550000E+00  1.455200E-02
 2.100000E+00 -2.500000E+00  1.470836E-02
 2.100000E+00 -2.450000E+00  1.486470E-02
 2.100000E+00 -2.400000E+00  1.502110E-02
 2.100000E+00 -2.350000E+00  1.517744E-02
 2.100000E+00 -2.300000E+00  1.533346E-02
 2.100000E+00 -2.250000E+00  1.548879E-02
 2.100000E+00 -2.200000E+00  1.564293E-02
 2.100000E+00 -2.150000E+00  1.579534E-02
 2.100000E+00 -2.100000E+00  1.594541E-02
 2.100000E+00 -2.050000E+00  1.609253E-02
 2.100000E+00 -2.000000E+00  1.623606E-02
 2.100000E+00 -1.950000E+00  1.637537E-02
 2.100000E+00 -1.900000E+00  1.650981E-02
 2.100000E+00 -1.850000E+00  1.663875E-02
 2.100000E+00 -1.800000E+00  1.676155E-02
 2.100000E+00 -1.750000E+00  1.687756E-02
 2.100000E+00 -1.700000E+00  1.698609E-02
 2.100000E+00 -1.650000E+00  1.708642E-02
 2.100000E+00 -1.600000E+00  1.717776E-02
 2.100000E+00 -1.550000E+00  1.725921E-02
 2.100000E+00 -1.500000E+00  1.732976E-02
 2.100000E+00 -1.450000E+00  1.738824E-02
 2.100000E+00 -1.400000E+00  1.743331E-02
 2.100000E+00 -1.350000E+00  1.746346E-02
 2.100000E+00 -1.300000E+00  1.747701E-02
 2.100000E+00 -1.250000E+00  1.747216E-02
 2.100000E+00 -1.200000E+00  1.744703E-02
 2.100000E+00 -1.150000E+00  1.739983E-02
 2.100000E+00 -1.100000E+00  1.732897E-02
 2.100000E+00 -1.050000E+00  1.723332E-02
 2.100000E+00 -1.000000E+00  1.711253E-02
 2.100000E+00 -9.500000E-01  1.696734E-02
 2.100000E+00 -9.000000E-01  1.679996E-02
 2.100000E+00 -8.500000E-01  1.661442E-02
 2.100000E+00 -8.000000E-01  1.641678E-02
 2.100000E+00 -7.500000E-01  1.621522E-02
 2.100000E+00 -7.000000E-01  1.601976E-02
 2.100000E+00 -6.500000E-01  1.584178E-02
 2.100000E+00 -6.000000E-01  1.569304E-02
 2.100000E+00 -5.500000E-01  1.558464E-02
 2.100000E+00 -5.000000E-01  1.552568E-02
 2.100000E+00 -4.500000E-01  1.552218E-02
 2.100000E+00 -4.000000E-01  1.557624E-02
 2.100000E+00 -3.500000E-01  1.568579E-02
 2.100000E+00 -3.000000E-01  1.584486E-02
 2.100000E+00 -2.500000E-01  1.604440E-02
 2.100000E+00 -2.000000E-01  1.627339E-02
 2.100000E+00 -1.500000E-01  1.652012E-02
 2.100000E+00 -1.000000E-01  1.677331E-02
 2.100000E+00 -5.000000E-02  1.702304E-02
 2.100000E+00  0.000000E+00  1.726124E-02
 2.100000E+00  5.000000E-02  1.748197E-02
 2.100000E+00  1.000000E-01  1.768128E-02
 2.100000E+00  1.500000E-01  1.785704E-02
 2.100000E+00  2.000000E-01  1.800854E-02
 2.100000E+00  2.500000E-01  1.813617E-02
 2.100000E+00  3.000000E-01  1.824099E-02
 2.100000E+00  3.500000E-01  1.832453E-02
 2.100000E+00  4.000000E-01  1.838845E-02
 2.100000E+00  4.500000E-01  1.843445E-02
 2.100000E+00  5.000000E-01  1.846410E-02
 2.100000E+00  5.500000E-01  1.847880E-02
 2.100000E+00  6.000000E-01  1.847968E-02
 2.100000E+00  6.500000E-01  1.846762E-02
 2.100000E+00  7.000000E-01  1.844320E-02
 2.100000E+00  7.500000E-01  1.840668E-02
 2.100000E+00  8.000000E-01  1.835802E-02
 2.100000E+00  8.500000E-01  1.829678E-02
 2.100000E+00  9.000000E-01  1.822217E-02
 2.100000E+00  9.500000E-01  1.813292E-02
 2.100000E+00  1.000000E+00  1.802728E-02
 2.100000E+00  1.050000E+00  1.790290E-02
 2.100000E+00  1.100000E+00  1.775674E-02
 2.100000E+00  1.150000E+00  1.758503E-02
 2.100000E+00  1.200000E+00  1.738310E-02
 2.100000E+00  1.250000E+00  1.714540E-02
 2.100000E+00  1.300000E+00  1.686543E-02
 2.100000E+00  1.350000E+00  1.653589E-02
 2.100000E+00  1.400000E+00  1.614888E-02
 2.100000E+00  1.450000E+00  1.569644E-02
 2.100000E+00  1.500000E+00  1.517128E-02
 2.100000E+00  1.550000E+00  1.456794E-02
 2.100000E+00  1.600000E+00  1.388434E-02
 2.100000E+00  1.650000E+00  1.312365E-02
 2.100000E+00  1.700000E+00  1.229633E-02
 2.100000E+00  1.750000E+00  1.142189E-02
 2.100000E+00  1.800000E+00  1.053002E-02
 2.100000E+00  1.850000E+00  9.660125E-03
 2.100000E+00  1.900000E+00  8.858974E-03
 2.100000E+00  1.950000E+00  8.176114E-03
 2.100000E+00  2.000000E+00  7.657462E-03
 2.100000E+00  2.050000E+00  7.338243E-03
 2.100000E+00  2.100000E+00  7.236928E-03
 2.100000E+00  2.150000E+00  7.351825E-03
 2.100000E+00  2.200000E+00  7.661340E-03
 2.100000E+00  2.250000E+00  8.127820E-03
 2.100000E+00  2.300000E+00  8.703873E-03
 2.100000E+00  2.350000E+00  9.339459E-03
 2.100000E+00  2.400000E+00  9.988131E-03
 2.100000E+00  2.450000E+00  1.061137E-02
 2.100000E+00  2.500000E+00  1.118066E-02
 2.100000E+00  2.550000E+00  1.167769E-02
 2.100000E+00  2.600000E+00  1.209310E-02
 2.100000E+00  2.650000E+00  1.242462E-02
 2.100000E+00  2.700000E+00  1.267501E-02
 2.100000E+00  2.750000E+00  1.285021E-02
 2.100000E+00  2.800000E+00  1.295783E-02
 2.100000E+00  2.850000E+00  1.300606E-02
 2.100000E+00  2.900000E+00  1.300291E-02
 2.100000E+00  2.950000E+00  1.295576E-02
 2.100000E+00  3.000000E+00  1.287119E-02
 2.100000E+00  3.050000E+00  1.275481E-02
 2.100000E+00  3.100000E+00  1.261139E-02
 2.100000E+00  3.150000E+00  1.244484E-02
 2.100000E+00  3.200000E+00  1.225834E-02
 2.100000E+00  3.250000E+00  1.205447E-02
 2.100000E+00  3.300000E+00  1.183526E-02
 2.100000E+00  3.350000E+00  1.160234E-02
 2.100000E+00  3.400000E+00  1.135696E-02
 2.100000E+00  3.450000E+00  1.110013E-02
 2.100000E+00  3.500000E+00  1.083259E-02
 2.100000E+00  3.550000E+00  1.055494E-02
 2.100000E+00  3.600000E+00  1.026762E-02
 2.100000E+00  3.650000E+00  9.970964E-03
 2.100000E+00  3.700000E+00  9.665234E-03
 2.100000E+00  3.750000E+00  9.350649E-03
 2.100000E+00  3.800000E+00  9.027413E-03
 2.100000E+00  3.850000E+00  8.695752E-03
 2.100000E+00  3.900000E+00  8.355949E-03
 2.100000E+00  3.950000E+00  8.008371E-03
 2.100000E+00  4.000000E+00  7.653506E-03
 2.100000E+00  4.050000E+00  7.291983E-03
 2.100000E+00  4.100000E+00  6.924598E-03
 2.100000E+00  4.150000E+00  6.552328E-03
 2.100000E+00  4.200000E+00  6.176340E-03
 2.100000E+00  4.250000E+00  5.798001E-03
 2.100000E+00  4.300000E+00  5.418866E-03
 2.100000E+00  4.350000E+00  5.040678E-03
 2.100000E+00  4.400000E+00  4.665340E-03
 2.100000E+00  4.450000E+00  4.294892E-03
 2.100000E+00  4.500000E+00  3.931473E-03
 2.100000E+00  4.550000E+00  3.577269E-03
 2.100000E+00  4.600000E+00  3.234463E-03
 2.100000E+00  4.650000E+00  2.905169E-03
 2.100000E+00  4.700000E+00  2.591362E-03
 2.100000E+00  4.750000E+00  2.294818E-03
 2.100000E+00  4.800000E+00  2.017044E-03
 2.100000E+00  4.850000E+00  1.759231E-03
 2.100000E+00  4.900000E+00  1.522207E-03
 2.100000E+00  4.950000E+00  1.306417E-03
 2.100000E+00  5.000000E+00  1.111915E-03
 2.100000E+00  5.050000E+00  9.383802E-04
 2.100000E+00  5.100000E+00  7.851429E-04
 2.100000E+00  5.150000E+00  6.512330E-04
 2.100000E+00  5.200000E+00  5.354338E-04
 2.100000E+00  5.250000E+00  4.363429E-04
 2.100000E+00  5.300000E+00  3.524358E-04
 2.100000E+00  5.350000E+00  2.821263E-04
 2.100000E+00  5.400000E+00  2.238216E-04
 2.100000E+00  5.450000E+00  1.759694E-04
 2.100000E+00  5.500000E+00  1.370965E-04
 2.100000E+00  5.550000E+00  1.058367E-04
 2.100000E+00  5.600000E+00  8.095004E-05
 2.100000E+00  5.650000E+00  6.133262E-05
 2.100000E+00  5.700000E+00  4.601966E-05
 2.100000E+00  5.750000E+00  3.418195E-05
 2.100000E+00  5.800000E+00  2.511819E-05
 2.100000E+00  5.850000E+00  1.824405E-05
 2.100000E+00  5.900000E+00  1.307971E-05
 2.100000E+00  5.950000E+00  9.236585E-06
 2.100000E+00  6.000000E+00  6.404278E-06
 2.100000E+00  6.050000E+00  4.338165E-06
 2.100000E+00  6.100000E+00  2.848099E-06
 2.100000E+00  6.150000E+00  1.788401E-06
 2.100000E+00  6.200000E+00  1.049270E-06
 2.100000E+00  6.250000E+00  5.496505E-07
 2.100000E+00  6.300000E+00  2.315772E-07
 2.100000E+00  6.350000E+00  5.597886E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  7.507147E-08
 2.150000E+00 -6.300000E+00  3.101723E-07
 2.150000E+00 -6.250000E+00  7.346733E-07
 2.150000E+00 -6.200000E+00  1.398366E-06
 2.150000E+00 -6.150000E+00  2.374242E-06
 2.150000E+00 -6.100000E+00  3.762869E-06
 2.150000E+00 -6.050000E+00  5.698234E-06
 2.150000E+00 -6.000000E+00  8.355030E-06
 2.150000E+00 -5.950000E+00  1.195736E-05
 2.150000E+00 -5.900000E+00  1.678880E-05
 2.150000E+00 -5.850000E+00  2.320363E-05
 2.150000E+00 -5.800000E+00  3.163887E-05
 2.150000E+00 -5.750000E+00  4.262646E-05
 2.150000E+00 -5.700000E+00  5.680486E-05
 2.150000E+00 -5.650000E+00  7.492869E-05
 2.150000E+00 -5.600000E+00  9.787550E-05
 2.150000E+00 -5.550000E+00  1.266482E-04
 2.150000E+00 -5.500000E+00  1.623720E-04
 2.150000E+00 -5.450000E+00  2.062855E-04
 2.150000E+00 -5.400000E+00  2.597242E-04
 2.150000E+00 -5.350000E+00  3.240975E-04
 2.150000E+00 -5.300000E+00  4.008576E-04
 2.150000E+00 -5.250000E+00  4.914621E-04
 2.150000E+00 -5.200000E+00  5.973292E-04
 2.150000E+00 -5.150000E+00  7.197883E-04
 2.150000E+00 -5.100000E+00  8.600261E-04
 2.150000E+00 -5.050000E+00  1.019033E-03
 2.150000E+00 -5.000000E+00  1.197552E-03
 2.150000E+00 -4.950000E+00  1.396033E-03
 2.150000E+00 -4.900000E+00  1.614599E-03
 2.150000E+00 -4.850000E+00  1.853026E-03
 2.150000E+00 -4.800000E+00  2.110741E-03
 2.150000E+00 -4.750000E+00  2.386829E-03
 2.150000E+00 -4.700000E+00  2.680067E-03
 2.150000E+00 -4.650000E+00  2.988962E-03
 2.150000E+00 -4.600000E+00  3.311801E-03
 2.150000E+00 -4.550000E+00  3.646709E-03
 2.150000E+00 -4.500000E+00  3.991709E-03
 2.150000E+00 -4.450000E+00  4.344776E-03
 2.150000E+00 -4.400000E+00  4.703899E-03
 2.150000E+00 -4.350000E+00  5.067125E-03
 2.150000E+00 -4.300000E+00  5.432601E-03
 2.150000E+00 -4.250000E+00  5.798612E-03
 2.150000E+00 -4.200000E+00  6.163598E-03
 2.150000E+00 -4.150000E+00  6.526175E-03
 2.150000E+00 -4.100000E+00  6.885136E-03
 2.150000E+00 -4.050000E+00  7.239445E-03
 2.150000E+00 -4.000000E+00  7.588233E-03
 2.150000E+00 -3.950000E+00  7.930778E-03
 2.150000E+00 -3.900000E+00  8.266491E-03
 2.150000E+00 -3.850000E+00  8.594898E-03
 2.150000E+00 -3.800000E+00  8.915625E-03
 2.150000E+00 -3.750000E+00  9.228381E-03
 2.150000E+00 -3.700000E+00  9.532948E-03
 2.150000E+00 -3.650000E+00  9.829170E-03
 2.150000E+00 -3.600000E+00  1.011694E-02
 2.150000E+00 -3.550000E+00  1.039622E-02
 2.150000E+00 -3.500000E+00  1.066698E-02
 2.150000E+00 -3.450000E+00  1.092926E-02
 2.150000E+00 -3.400000E+00  1.118312E-02
 2.150000E+00 -3.350000E+00  1.142866E-02
 2.150000E+00 -3.300000E+00  1.166601E-02
 2.150000E+00 -3.250000E+00  1.189533E-02
 2.150000E+00 -3.200000E+00  1.211682E-02
 2.150000E+00 -3.150000E+00  1.233073E-02
 2.150000E+00 -3.100000E+00  1.253732E-02
 2.150000E+00 -3.050000E+00  1.273692E-02
 2.150000E+00 -3.000000E+00  1.292994E-02
 2.150000E+00 -2.950000E+00  1.311682E-02
 2.150000E+00 -2.900000E+00  1.329808E-02
 2.150000E+00 -2.850000E+00  1.347429E-02
 2.150000E+00 -2.800000E+00  1.364610E-02
 2.150000E+00 -2.750000E+00  1.381415E-02
 2.150000E+00 -2.700000E+00  1.397911E-02
 2.150000E+00 -2.650000E+00  1.414160E-02
 2.150000E+00 -2.600000E+00  1.430219E-02
 2.150000E+00 -2.550000E+00  1.446134E-02
 2.150000E+00 -2.500000E+00  1.461941E-02
 2.150000E+00 -2.450000E+00  1.477659E-02
 2.150000E+00 -2.400000E+00  1.493296E-02
 2.150000E+00 -2.350000E+00  1.508845E-02
 2.150000E+00 -2.300000E+00  1.524287E-02
 2.150000E+00 -2.250000E+00  1.539595E-02
 2.150000E+00 -2.200000E+00  1.554731E-02
 2.150000E+00 -2.150000E+00  1.569651E-02
 2.150000E+00 -2.100000E+00  1.584308E-02
 2.150000E+00 -2.050000E+00  1.598652E-02
 2.150000E+00 -2.000000E+00  1.612627E-02
 2.150000E+00 -1.950000E+00  1.626176E-02
 2.150000E+00 -1.900000E+00  1.639242E-02
 2.150000E+00 -1.850000E+00  1.651760E-02
 2.150000E+00 -1.800000E+00  1.663667E-02
 2.150000E+00 -1.750000E+00  1.674892E-02
 2.150000E+00 -1.700000E+00  1.685361E-02
 2.150000E+00 -1.650000E+00  1.694988E-02
 2.150000E+00 -1.600000E+00  1.703681E-02
 2.150000E+00 -1.550000E+00  1.711330E-02
 2.150000E+00 -1.500000E+00  1.717809E-02
 2.150000E+00 -1.450000E+00  1.722971E-02
 2.150000E+00 -1.400000E+00  1.726646E-02
 2.150000E+00 -1.350000E+00  1.728638E-02
 2.150000E+00 -1.300000E+00  1.728725E-02
 2.150000E+00 -1.250000E+00  1.726667E-02
 2.150000E+00 -1.200000E+00  1.722205E-02
 2.150000E+00 -1.150000E+00  1.715083E-02
 2.150000E+00 -1.100000E+00  1.705063E-02
 2.150000E+00 -1.050000E+00  1.691956E-02
 2.150000E+00 -1.000000E+00  1.675662E-02
 2.150000E+00 -9.500000E-01  1.656216E-02
 2.150000E+00 -9.000000E-01  1.633843E-02
 2.150000E+00 -8.500000E-01  1.609005E-02
 2.150000E+00 -8.000000E-01  1.582446E-02
 2.150000E+00 -7.500000E-01  1.555202E-02
 2.150000E+00 -7.000000E-01  1.528589E-02
 2.150000E+00 -6.500000E-01  1.504122E-02
 2.150000E+00 -6.000000E-01  1.483408E-02
 2.150000E+00 -5.500000E-01  1.467974E-02
 2.150000E+00 -5.000000E-01  1.459096E-02
 2.150000E+00 -4.500000E-01  1.457622E-02
 2.150000E+00 -4.000000E-01  1.463862E-02
 2.150000E+00 -3.500000E-01  1.477534E-02
 2.150000E+00 -3.000000E-01  1.497814E-02
 2.150000E+00 -2.500000E-01  1.523448E-02
 2.150000E+00 -2.000000E-01  1.552920E-02
 2.150000E+00 -1.500000E-01  1.584633E-02
 2.150000E+00 -1.000000E-01  1.617074E-02
 2.150000E+00 -5.000000E-02  1.648931E-02
 2.150000E+00  0.000000E+00  1.679162E-02
 2.150000E+00  5.000000E-02  1.707025E-02
 2.150000E+00  1.000000E-01  1.732052E-02
 2.150000E+00  1.500000E-01  1.754017E-02
 2.150000E+00  2.000000E-01  1.772879E-02
 2.150000E+00  2.500000E-01  1.788731E-02
 2.150000E+00  3.000000E-01  1.801755E-02
 2.150000E+00  3.500000E-01  1.812175E-02
 2.150000E+00  4.000000E-01  1.820235E-02
 2.150000E+00  4.500000E-01  1.826172E-02
 2.150000E+00  5.000000E-01  1.830206E-02
 2.150000E+00  5.500000E-01  1.832529E-02
 2.150000E+00  6.000000E-01  1.833302E-02
 2.150000E+00  6.500000E-01  1.832651E-02
 2.150000E+00  7.000000E-01  1.830670E-02
 2.150000E+00  7.500000E-01  1.827415E-02
 2.150000E+00  8.000000E-01  1.822907E-02
 2.150000E+00  8.500000E-01  1.817132E-02
 2.150000E+00  9.000000E-01  1.810036E-02
 2.150000E+00  9.500000E-01  1.801523E-02
 2.150000E+00  1.000000E+00  1.791451E-02
 2.150000E+00  1.050000E+00  1.779625E-02
 2.150000E+00  1.100000E+00  1.765795E-02
 2.150000E+00  1.150000E+00  1.749643E-02
 2.150000E+00  1.200000E+00  1.730784E-02
 2.150000E+00  1.250000E+00  1.708758E-02
 2.150000E+00  1.300000E+00  1.683037E-02
 2.150000E+00  1.350000E+00  1.653034E-02
 2.150000E+00  1.400000E+00  1.618130E-02
 2.150000E+00  1.450000E+00  1.577715E-02
 2.150000E+00  1.500000E+00  1.531259E-02
 2.150000E+00  1.550000E+00  1.478405E-02
 2.150000E+00  1.600000E+00  1.419090E-02
 2.150000E+00  1.650000E+00  1.353697E-02
 2.150000E+00  1.700000E+00  1.283197E-02
 2.150000E+00  1.750000E+00  1.209280E-02
 2.150000E+00  1.800000E+00  1.134412E-02
 2.150000E+00  1.850000E+00  1.061778E-02
 2.150000E+00  1.900000E+00  9.950843E-03
 2.150000E+00  1.950000E+00  9.381927E-03
 2.150000E+00  2.000000E+00  8.946336E-03
 2.150000E+00  2.050000E+00  8.670836E-03
 2.150000E+00  2.100000E+00  8.569237E-03
 2.150000E+00  2.150000E+00  8.639953E-03
 2.150000E+00  2.200000E+00  8.866225E-03
 2.150000E+00  2.250000E+00  9.218948E-03
 2.150000E+00  2.300000E+00  9.661322E-03
 2.150000E+00  2.350000E+00  1.015413E-02
 2.150000E+00  2.400000E+00  1.066048E-02
 2.150000E+00  2.450000E+00  1.114922E-02
 2.150000E+00  2.500000E+00  1.159673E-02
 2.150000E+00  2.550000E+00  1.198721E-02
 2.150000E+00  2.600000E+00  1.231201E-02
 2.150000E+00  2.650000E+00  1.256821E-02
 2.150000E+00  2.700000E+00  1.275715E-02
 2.150000E+00  2.750000E+00  1.288292E-02
 2.150000E+00  2.800000E+00  1.295123E-02
 2.150000E+00  2.850000E+00  1.296843E-02
 2.150000E+00  2.900000E+00  1.294092E-02
 2.150000E+00  2.950000E+00  1.287467E-02
 2.150000E+00  3.000000E+00  1.277511E-02
 2.150000E+00  3.050000E+00  1.264693E-02
 2.150000E+00  3.100000E+00  1.249412E-02
 2.150000E+00  3.150000E+00  1.232003E-02
 2.150000E+00  3.200000E+00  1.212739E-02
 2.150000E+00  3.250000E+00  1.191842E-02
 2.150000E+00  3.300000E+00  1.169489E-02
 2.150000E+00  3.350000E+00  1.145823E-02
 2.150000E+00  3.400000E+00  1.120956E-02
 2.150000E+00  3.450000E+00  1.094974E-02
 2.150000E+00  3.500000E+00  1.067948E-02
 2.150000E+00  3.550000E+00  1.039931E-02
 2.150000E+00  3.600000E+00  1.010963E-02
 2.150000E+00  3.650000E+00  9.810751E-03
 2.150000E+00  3.700000E+00  9.502941E-03
 2.150000E+00  3.750000E+00  9.186413E-03
 2.150000E+00  3.800000E+00  8.861385E-03
 2.150000E+00  3.850000E+00  8.528106E-03
 2.150000E+00  3.900000E+00  8.186891E-03
 2.150000E+00  3.950000E+00  7.838152E-03
 2.150000E+00  4.000000E+00  7.482428E-03
 2.150000E+00  4.050000E+00  7.120409E-03
 2.150000E+00  4.100000E+00  6.752956E-03
 2.150000E+00  4.150000E+00  6.381117E-03
 2.150000E+00  4.200000E+00  6.006130E-03
 2.150000E+00  4.250000E+00  5.629423E-03
 2.150000E+00  4.300000E+00  5.252615E-03
 2.150000E+00  4.350000E+00  4.877492E-03
 2.150000E+00  4.400000E+00  4.505995E-03
 2.150000E+00  4.450000E+00  4.140180E-03
 2.150000E+00  4.500000E+00  3.782187E-03
 2.150000E+00  4.550000E+00  3.434179E-03
 2.150000E+00  4.600000E+00  3.098296E-03
 2.150000E+00  4.650000E+00  2.776581E-03
 2.150000E+00  4.700000E+00  2.470919E-03
 2.150000E+00  4.750000E+00  2.182970E-03
 2.150000E+00  4.800000E+00  1.914110E-03
 2.150000E+00  4.850000E+00  1.665383E-03
 2.150000E+00  4.900000E+00  1.437466E-03
 2.150000E+00  4.950000E+00  1.230653E-03
 2.150000E+00  5.000000E+00  1.044859E-03
 2.150000E+00  5.050000E+00  8.796372E-04
 2.150000E+00  5.100000E+00  7.342134E-04
 2.150000E+00  5.150000E+00  6.075372E-04
 2.150000E+00  5.200000E+00  4.983363E-04
 2.150000E+00  5.250000E+00  4.051782E-04
 2.150000E+00  5.300000E+00  3.265308E-04
 2.150000E+00  5.350000E+00  2.608205E-04
 2.150000E+00  5.400000E+00  2.064833E-04
 2.150000E+00  5.450000E+00  1.620090E-04
 2.150000E+00  5.500000E+00  1.259747E-04
 2.150000E+00  5.550000E+00  9.707006E-05
 2.150000E+00  5.600000E+00  7.411317E-05
 2.150000E+00  5.650000E+00  5.605774E-05
 2.150000E+00  5.700000E+00  4.199400E-05
 2.150000E+00  5.750000E+00  3.114383E-05
 2.150000E+00  5.800000E+00  2.285195E-05
 2.150000E+00  5.850000E+00  1.657458E-05
 2.150000E+00  5.900000E+00  1.186676E-05
 2.150000E+00  5.950000E+00  8.369252E-06
 2.150000E+00  6.000000E+00  5.795883E-06
 2.150000E+00  6.050000E+00  3.921656E-06
 2.150000E+00  6.100000E+00  2.572056E-06
 2.150000E+00  6.150000E+00  1.613646E-06
 2.150000E+00  6.200000E+00  9.460447E-07
 2.150000E+00  6.250000E+00  4.952909E-07
 2.150000E+00  6.300000E+00  2.085881E-07
 2.150000E+00  6.350000E+00  5.040921E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  6.663940E-08
 2.200000E+00 -6.300000E+00  2.754753E-07
 2.200000E+00 -6.250000E+00  6.530178E-07
 2.200000E+00 -6.200000E+00  1.244239E-06
 2.200000E+00 -6.150000E+00  2.115110E-06
 2.200000E+00 -6.100000E+00  3.356585E-06
 2.200000E+00 -6.050000E+00  5.089968E-06
 2.200000E+00 -6.000000E+00  7.473648E-06
 2.200000E+00 -5.950000E+00  1.071123E-05
 2.200000E+00 -5.900000E+00  1.506104E-05
 2.200000E+00 -5.850000E+00  2.084690E-05
 2.200000E+00 -5.800000E+00  2.846980E-05
 2.200000E+00 -5.750000E+00  3.841990E-05
 2.200000E+00 -5.700000E+00  5.128818E-05
 2.200000E+00 -5.650000E+00  6.777646E-05
 2.200000E+00 -5.600000E+00  8.870496E-05
 2.200000E+00 -5.550000E+00  1.150160E-04
 2.200000E+00 -5.500000E+00  1.477728E-04
 2.200000E+00 -5.450000E+00  1.881531E-04
 2.200000E+00 -5.400000E+00  2.374356E-04
 2.200000E+00 -5.350000E+00  2.969808E-04
 2.200000E+00 -5.300000E+00  3.682038E-04
 2.200000E+00 -5.250000E+00  4.525403E-04
 2.200000E+00 -5.200000E+00  5.514063E-04
 2.200000E+00 -5.150000E+00  6.661508E-04
 2.200000E+00 -5.100000E+00  7.980046E-04
 2.200000E+00 -5.050000E+00  9.480272E-04
 2.200000E+00 -5.000000E+00  1.117055E-03
 2.200000E+00 -4.950000E+00  1.305653E-03
 2.200000E+00 -4.900000E+00  1.514079E-03
 2.200000E+00 -4.850000E+00  1.742259E-03
 2.200000E+00 -4.800000E+00  1.989773E-03
 2.200000E+00 -4.750000E+00  2.255867E-03
 2.200000E+00 -4.700000E+00  2.539468E-03
 2.200000E+00 -4.650000E+00  2.839222E-03
 2.200000E+00 -4.600000E+00  3.153537E-03
 2.200000E+00 -4.550000E+00  3.480639E-03
 2.200000E+00 -4.500000E+00  3.818622E-03
 2.200000E+00 -4.450000E+00  4.165513E-03
 2.200000E+00 -4.400000E+00  4.519322E-03
 2.200000E+00 -4.350000E+00  4.878093E-03
 2.200000E+00 -4.300000E+00  5.239954E-03
 2.200000E+00 -4.250000E+00  5.603148E-03
 2.200000E+00 -4.200000E+00  5.966067E-03
 2.200000E+00 -4.150000E+00  6.327263E-03
 2.200000E+00 -4.100000E+00  6.685462E-03
 2.200000E+00 -4.050000E+00  7.039563E-03
 2.200000E+00 -4.000000E+00  7.388629E-03
 2.200000E+00 -3.950000E+00  7.731875E-03
 2.200000E+00 -3.900000E+00  8.068658E-03
 2.200000E+00 -3.850000E+00  8.398454E-03
 2.200000E+00 -3.800000E+00  8.720846E-03
 2.200000E+00 -3.750000E+00  9.035508E-03
 2.200000E+00 -3.700000E+00  9.342196E-03
 2.200000E+00 -3.650000E+00  9.640732E-03
 2.200000E+00 -3.600000E+00  9.931001E-03
 2.200000E+00 -3.550000E+00  1.021294E-02
 2.200000E+00 -3.500000E+00  1.048653E-02
 2.200000E+00 -3.450000E+00  1.075180E-02
 2.200000E+00 -3.400000E+00  1.100883E-02
 2.200000E+00 -3.350000E+00  1.125772E-02
 2.200000E+00 -3.300000E+00  1.149860E-02
 2.200000E+00 -3.250000E+00  1.173166E-02
 2.200000E+00 -3.200000E+00  1.195708E-02
 2.200000E+00 -3.150000E+00  1.217510E-02
 2.200000E+00 -3.100000E+00  1.238600E-02
 2.200000E+00 -3.050000E+00  1.259008E-02
 2.200000E+00 -3.000000E+00  1.278769E-02
 2.200000E+00 -2.950000E+00  1.297924E-02
 2.200000E+00 -2.900000E+00  1.316518E-02
 2.200000E+00 -2.850000E+00  1.334601E-02
 2.200000E+00 -2.800000E+00  1.352228E-02
 2.200000E+00 -2.750000E+00  1.369454E-02
 2.200000E+00 -2.700000E+00  1.386336E-02
 2.200000E+00 -2.650000E+00  1.402926E-02
 2.200000E+00 -2.600000E+00  1.419273E-02
 2.200000E+00 -2.550000E+00  1.435415E-02
 2.200000E+00 -2.500000E+00  1.451383E-02
 2.200000E+00 -2.450000E+00  1.467196E-02
 2.200000E+00 -2.400000E+00  1.482860E-02
 2.200000E+00 -2.350000E+00  1.498371E-02
 2.200000E+00 -2.300000E+00  1.513716E-02
 2.200000E+00 -2.250000E+00  1.528873E-02
 2.200000E+00 -2.200000E+00  1.543814E-02
 2.200000E+00 -2.150000E+00  1.558504E-02
 2.200000E+00 -2.100000E+00  1.572903E-02
 2.200000E+00 -2.050000E+00  1.586968E-02
 2.200000E+00 -2.000000E+00  1.600653E-02
 2.200000E+00 -1.950000E+00  1.613903E-02
 2.200000E+00 -1.900000E+00  1.626665E-02
 2.200000E+00 -1.850000E+00  1.638875E-02
 2.200000E+00 -1.800000E+00  1.650467E-02
 2.200000E+00 -1.750000E+00  1.661367E-02
 2.200000E+00 -1.700000E+00  1.671490E-02
 2.200000E+00 -1.650000E+00  1.680742E-02
 2.200000E+00 -1.600000E+00  1.689012E-02
 2.200000E+00 -1.550000E+00  1.696170E-02
 2.200000E+00 -1.500000E+00  1.702065E-02
 2.200000E+00 -1.450000E+00  1.706516E-02
 2.200000E+00 -1.400000E+00  1.709310E-02
 2.200000E+00 -1.350000E+00  1.710202E-02
 2.200000E+00 -1.300000E+00  1.708908E-02
 2.200000E+00 -1.250000E+00  1.705114E-02
 2.200000E+00 -1.200000E+00  1.698477E-02
 2.200000E+00 -1.150000E+00  1.688647E-02
 2.200000E+00 -1.100000E+00  1.675283E-02
 2.200000E+00 -1.050000E+00  1.658095E-02
 2.200000E+00 -1.000000E+00  1.636892E-02
 2.200000E+00 -9.500000E-01  1.611648E-02
 2.200000E+00 -9.000000E-01  1.582570E-02
 2.200000E+00 -8.500000E-01  1.550176E-02
 2.200000E+00 -8.000000E-01  1.515361E-02
 2.200000E+00 -7.500000E-01  1.479424E-02
 2.200000E+00 -7.000000E-01  1.444062E-02
 2.200000E+00 -6.500000E-01  1.411277E-02
 2.200000E+00 -6.000000E-01  1.383224E-02
 2.200000E+00 -5.500000E-01  1.361990E-02
 2.200000E+00 -5.000000E-01  1.349331E-02
 2.200000E+00 -4.500000E-01  1.346434E-02
 2.200000E+00 -4.000000E-01  1.353735E-02
 2.200000E+00 -3.500000E-01  1.370858E-02
 2.200000E+00 -3.000000E-01  1.396670E-02
 2.200000E+00 -2.500000E-01  1.429452E-02
 2.200000E+00 -2.000000E-01  1.467141E-02
 2.200000E+00 -1.500000E-01  1.507588E-02
 2.200000E+00 -1.000000E-01  1.548782E-02
 2.200000E+00 -5.000000E-02  1.589015E-02
 2.200000E+00  0.000000E+00  1.626966E-02
 2.200000E+00  5.000000E-02  1.661725E-02
 2.200000E+00  1.000000E-01  1.692753E-02
 2.200000E+00  1.500000E-01  1.719826E-02
 2.200000E+00  2.000000E-01  1.742959E-02
 2.200000E+00  2.500000E-01  1.762328E-02
 2.200000E+00  3.000000E-01  1.778210E-02
 2.200000E+00  3.500000E-01  1.790931E-02
 2.200000E+00  4.000000E-01  1.800827E-02
 2.200000E+00  4.500000E-01  1.808222E-02
 2.200000E+00  5.000000E-01  1.813410E-02
 2.200000E+00  5.500000E-01  1.816647E-02
 2.200000E+00  6.000000E-01  1.818147E-02
 2.200000E+00  6.500000E-01  1.818082E-02
 2.200000E+00  7.000000E-01  1.816583E-02
 2.200000E+00  7.500000E-01  1.813740E-02
 2.200000E+00  8.000000E-01  1.809605E-02
 2.200000E+00  8.500000E-01  1.804190E-02
 2.200000E+00  9.000000E-01  1.797470E-02
 2.200000E+00  9.500000E-01  1.789379E-02
 2.200000E+00  1.000000E+00  1.779808E-02
 2.200000E+00  1.050000E+00  1.768605E-02
 2.200000E+00  1.100000E+00  1.755565E-02
 2.200000E+00  1.150000E+00  1.740434E-02
 2.200000E+00  1.200000E+00  1.722898E-02
 2.200000E+00  1.250000E+00  1.702590E-02
 2.200000E+00  1.300000E+00  1.679092E-02
 2.200000E+00  1.350000E+00  1.651946E-02
 2.200000E+00  1.400000E+00  1.620682E-02
 2.200000E+00  1.450000E+00  1.584853E-02
 2.200000E+00  1.500000E+00  1.544092E-02
 2.200000E+00  1.550000E+00  1.498191E-02
 2.200000E+00  1.600000E+00  1.447197E-02
 2.200000E+00  1.650000E+00  1.391515E-02
 2.200000E+00  1.700000E+00  1.332024E-02
 2.200000E+00  1.750000E+00  1.270151E-02
 2.200000E+00  1.800000E+00  1.207900E-02
 2.200000E+00  1.850000E+00  1.147795E-02
 2.200000E+00  1.900000E+00  1.092713E-02
 2.200000E+00  1.950000E+00  1.045599E-02
 2.200000E+00  2.000000E+00  1.009111E-02
 2.200000E+00  2.050000E+00  9.852366E-03
 2.200000E+00  2.100000E+00  9.749843E-03
 2.200000E+00  2.150000E+00  9.782094E-03
 2.200000E+00  2.200000E+00  9.936341E-03
 2.200000E+00  2.250000E+00  1.019050E-02
 2.200000E+00  2.300000E+00  1.051655E-02
 2.200000E+00  2.350000E+00  1.088432E-02
 2.200000E+00  2.400000E+00  1.126509E-02
 2.200000E+00  2.450000E+00  1.163412E-02
 2.200000E+00  2.500000E+00  1.197221E-02
 2.200000E+00  2.550000E+00  1.226605E-02
 2.200000E+00  2.600000E+00  1.250786E-02
 2.200000E+00  2.650000E+00  1.269440E-02
 2.200000E+00  2.700000E+00  1.282594E-02
 2.200000E+00  2.750000E+00  1.290513E-02
 2.200000E+00  2.800000E+00  1.293605E-02
 2.200000E+00  2.850000E+00  1.292350E-02
 2.200000E+00  2.900000E+00  1.287241E-02
 2.200000E+00  2.950000E+00  1.278755E-02
 2.200000E+00  3.000000E+00  1.267326E-02
 2.200000E+00  3.050000E+00  1.253340E-02
 2.200000E+00  3.100000E+00  1.237126E-02
 2.200000E+00  3.150000E+00  1.218963E-02
 2.200000E+00  3.200000E+00  1.199082E-02
 2.200000E+00  3.250000E+00  1.177672E-02
 2.200000E+00  3.300000E+00  1.154884E-02
 2.200000E+00  3.350000E+00  1.130842E-02
 2.200000E+00  3.400000E+00  1.105642E-02
 2.200000E+00  3.450000E+00  1.079363E-02
 2.200000E+00  3.500000E+00  1.052065E-02
 2.200000E+00  3.550000E+00  1.023796E-02
 2.200000E+00  3.600000E+00  9.945933E-03
 2.200000E+00  3.650000E+00  9.644864E-03
 2.200000E+00  3.700000E+00  9.335000E-03
 2.200000E+00  3.750000E+00  9.016565E-03
 2.200000E+00  3.800000E+00  8.689795E-03
 2.200000E+00  3.850000E+00  8.354965E-03
 2.200000E+00  3.900000E+00  8.012428E-03
 2.200000E+00  3.950000E+00  7.662646E-03
 2.200000E+00  4.000000E+00  7.306214E-03
 2.200000E+00  4.050000E+00  6.943889E-03
 2.200000E+00  4.100000E+00  6.576602E-03
 2.200000E+00  4.150000E+00  6.205470E-03
 2.200000E+00  4.200000E+00  5.831801E-03
 2.200000E+00  4.250000E+00  5.457089E-03
 2.200000E+00  4.300000E+00  5.083007E-03
 2.200000E+00  4.350000E+00  4.711384E-03
 2.200000E+00  4.400000E+00  4.344189E-03
 2.200000E+00  4.450000E+00  3.983486E-03
 2.200000E+00  4.500000E+00  3.631404E-03
 2.200000E+00  4.550000E+00  3.290075E-03
 2.200000E+00  4.600000E+00  2.961579E-03
 2.200000E+00  4.650000E+00  2.647881E-03
 2.200000E+00  4.700000E+00  2.350763E-03
 2.200000E+00  4.750000E+00  2.071760E-03
 2.200000E+00  4.800000E+00  1.812109E-03
 2.200000E+00  4.850000E+00  1.572704E-03
 2.200000E+00  4.900000E+00  1.354068E-03
 2.200000E+00  4.950000E+00  1.156347E-03
 2.200000E+00  5.000000E+00  9.793186E-04
 2.200000E+00  5.050000E+00  8.224154E-04
 2.200000E+00  5.100000E+00  6.847673E-04
 2.200000E+00  5.150000E+00  5.652513E-04
 2.200000E+00  5.200000E+00  4.625488E-04
 2.200000E+00  5.250000E+00  3.752053E-04
 2.200000E+00  5.300000E+00  3.016894E-04
 2.200000E+00  5.350000E+00  2.404467E-04
 2.200000E+00  5.400000E+00  1.899484E-04
 2.200000E+00  5.450000E+00  1.487298E-04
 2.200000E+00  5.500000E+00  1.154219E-04
 2.200000E+00  5.550000E+00  8.877204E-05
 2.200000E+00  5.600000E+00  6.765690E-05
 2.200000E+00  5.650000E+00  5.108781E-05
 2.200000E+00  5.700000E+00  3.820945E-05
 2.200000E+00  5.750000E+00  2.829374E-05
 2.200000E+00  5.800000E+00  2.073027E-05
 2.200000E+00  5.850000E+00  1.501453E-05
 2.200000E+00  5.900000E+00  1.073520E-05
 2.200000E+00  5.950000E+00  7.561267E-06
 2.200000E+00  6.000000E+00  5.229747E-06
 2.200000E+00  6.050000E+00  3.534379E-06
 2.200000E+00  6.100000E+00  2.315502E-06
 2.200000E+00  6.150000E+00  1.451253E-06
 2.200000E+00  6.200000E+00  8.501134E-07
 2.200000E+00  6.250000E+00  4.447610E-07
 2.200000E+00  6.300000E+00  1.872131E-07
 2.200000E+00  6.350000E+00  4.522954E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  5.898583E-08
 2.250000E+00 -6.300000E+00  2.439485E-07
 2.250000E+00 -6.250000E+00  5.787004E-07
 2.250000E+00 -6.200000E+00  1.103667E-06
 2.250000E+00 -6.150000E+00  1.878191E-06
 2.250000E+00 -6.100000E+00  2.984168E-06
 2.250000E+00 -6.050000E+00  4.530950E-06
 2.250000E+00 -6.000000E+00  6.661561E-06
 2.250000E+00 -5.950000E+00  9.560278E-06
 2.250000E+00 -5.900000E+00  1.346158E-05
 2.250000E+00 -5.850000E+00  1.866041E-05
 2.250000E+00 -5.800000E+00  2.552338E-05
 2.250000E+00 -5.750000E+00  3.450057E-05
 2.250000E+00 -5.700000E+00  4.613701E-05
 2.250000E+00 -5.650000E+00  6.108302E-05
 2.250000E+00 -5.600000E+00  8.010232E-05
 2.250000E+00 -5.550000E+00  1.040769E-04
 2.250000E+00 -5.500000E+00  1.340075E-04
 2.250000E+00 -5.450000E+00  1.710095E-04
 2.250000E+00 -5.400000E+00  2.163026E-04
 2.250000E+00 -5.350000E+00  2.711944E-04
 2.250000E+00 -5.300000E+00  3.370576E-04
 2.250000E+00 -5.250000E+00  4.152996E-04
 2.250000E+00 -5.200000E+00  5.073259E-04
 2.250000E+00 -5.150000E+00  6.144958E-04
 2.250000E+00 -5.100000E+00  7.380740E-04
 2.250000E+00 -5.050000E+00  8.791785E-04
 2.250000E+00 -5.000000E+00  1.038729E-03
 2.250000E+00 -4.950000E+00  1.217399E-03
 2.250000E+00 -4.900000E+00  1.415573E-03
 2.250000E+00 -4.850000E+00  1.633322E-03
 2.250000E+00 -4.800000E+00  1.870383E-03
 2.250000E+00 -4.750000E+00  2.126159E-03
 2.250000E+00 -4.700000E+00  2.399737E-03
 2.250000E+00 -4.650000E+00  2.689909E-03
 2.250000E+00 -4.600000E+00  2.995215E-03
 2.250000E+00 -4.550000E+00  3.313992E-03
 2.250000E+00 -4.500000E+00  3.644423E-03
 2.250000E+00 -4.450000E+00  3.984593E-03
 2.250000E+00 -4.400000E+00  4.332547E-03
 2.250000E+00 -4.350000E+00  4.686342E-03
 2.250000E+00 -4.300000E+00  5.044091E-03
 2.250000E+00 -4.250000E+00  5.404008E-03
 2.250000E+00 -4.200000E+00  5.764437E-03
 2.250000E+00 -4.150000E+00  6.123872E-03
 2.250000E+00 -4.100000E+00  6.480973E-03
 2.250000E+00 -4.050000E+00  6.834571E-03
 2.250000E+00 -4.000000E+00  7.183660E-03
 2.250000E+00 -3.950000E+00  7.527392E-03
 2.250000E+00 -3.900000E+00  7.865061E-03
 2.250000E+00 -3.850000E+00  8.196091E-03
 2.250000E+00 -3.800000E+00  8.520019E-03
 2.250000E+00 -3.750000E+00  8.836479E-03
 2.250000E+00 -3.700000E+00  9.145194E-03
 2.250000E+00 -3.650000E+00  9.445960E-03
 2.250000E+00 -3.600000E+00  9.738640E-03
 2.250000E+00 -3.550000E+00  1.002315E-02
 2.250000E+00 -3.500000E+00  1.029948E-02
 2.250000E+00 -3.450000E+00  1.056764E-02
 2.250000E+00 -3.400000E+00  1.082769E-02
 2.250000E+00 -3.350000E+00  1.107975E-02
 2.250000E+00 -3.300000E+00  1.132396E-02
 2.250000E+00 -3.250000E+00  1.156048E-02
 2.250000E+00 -3.200000E+00  1.178952E-02
 2.250000E+00 -3.150000E+00  1.201131E-02
 2.250000E+00 -3.100000E+00  1.222610E-02
 2.250000E+00 -3.050000E+00  1.243417E-02
 2.250000E+00 -3.000000E+00  1.263585E-02
 2.250000E+00 -2.950000E+00  1.283151E-02
 2.250000E+00 -2.900000E+00  1.302155E-02
 2.250000E+00 -2.850000E+00  1.320640E-02
 2.250000E+00 -2.800000E+00  1.338654E-02
 2.250000E+00 -2.750000E+00  1.356245E-02
 2.250000E+00 -2.700000E+00  1.373463E-02
 2.250000E+00 -2.650000E+00  1.390352E-02
 2.250000E+00 -2.600000E+00  1.406956E-02
 2.250000E+00 -2.550000E+00  1.423307E-02
 2.250000E+00 -2.500000E+00  1.439432E-02
 2.250000E+00 -2.450000E+00  1.455347E-02
 2.250000E+00 -2.400000E+00  1.471061E-02
 2.250000E+00 -2.350000E+00  1.486571E-02
 2.250000E+00 -2.300000E+00  1.501867E-02
 2.250000E+00 -2.250000E+00  1.516932E-02
 2.250000E+00 -2.200000E+00  1.531742E-02
 2.250000E+00 -2.150000E+00  1.546271E-02
 2.250000E+00 -2.100000E+00  1.560484E-02
 2.250000E+00 -2.050000E+00  1.574343E-02
 2.250000E+00 -2.000000E+00  1.587806E-02
 2.250000E+00 -1.950000E+00  1.600825E-02
 2.250000E+00 -1.900000E+00  1.613344E-02
 2.250000E+00 -1.850000E+00  1.625301E-02
 2.250000E+00 -1.800000E+00  1.636628E-02
 2.250000E+00 -1.750000E+00  1.647244E-02
 2.250000E+00 -1.700000E+00  1.657057E-02
 2.250000E+00 -1.650000E+00  1.665961E-02
 2.250000E+00 -1.600000E+00  1.673827E-02
 2.250000E+00 -1.550000E+00  1.680505E-02
 2.250000E+00 -1.500000E+00  1.685812E-02
 2.250000E+00 -1.450000E+00  1.689534E-02
 2.250000E+00 -1.400000E+00  1.691411E-02
 2.250000E+00 -1.350000E+00  1.691140E-02
 2.250000E+00 -1.300000E+00  1.688370E-02
 2.250000E+00 -1.250000E+00  1.682699E-02
 2.250000E+00 -1.200000E+00  1.673686E-02
 2.250000E+00 -1.150000E+00  1.660865E-02
 2.250000E+00 -1.100000E+00  1.643770E-02
 2.250000E+00 -1.050000E+00  1.621982E-02
 2.250000E+00 -1.000000E+00  1.595188E-02
 2.250000E+00 -9.500000E-01  1.563266E-02
 2.250000E+00 -9.000000E-01  1.526384E-02
 2.250000E+00 -8.500000E-01  1.485103E-02
 2.250000E+00 -8.000000E-01  1.440474E-02
 2.250000E+00 -7.500000E-01  1.394103E-02
 2.250000E+00 -7.000000E-01  1.348141E-02
 2.250000E+00 -6.500000E-01  1.305195E-02
 2.250000E+00 -6.000000E-01  1.268117E-02
 2.250000E+00 -5.500000E-01  1.239708E-02
 2.250000E+00 -5.000000E-01  1.222356E-02
 2.250000E+00 -4.500000E-01  1.217685E-02
 2.250000E+00 -4.000000E-01  1.226308E-02
 2.250000E+00 -3.500000E-01  1.247718E-02
 2.250000E+00 -3.000000E-01  1.280378E-02
 2.250000E+00 -2.500000E-01  1.321963E-02
 2.250000E+00 -2.000000E-01  1.369703E-02
 2.250000E+00 -1.500000E-01  1.420746E-02
 2.250000E+00 -1.000000E-01  1.472464E-02
 2.250000E+00 -5.000000E-02  1.522668E-02
 2.250000E+00  0.000000E+00  1.569712E-02
 2.250000E+00  5.000000E-02  1.612503E-02
 2.250000E+00  1.000000E-01  1.650443E-02
 2.250000E+00  1.500000E-01  1.683336E-02
 2.250000E+00  2.000000E-01  1.711280E-02
 2.250000E+00  2.500000E-01  1.734566E-02
 2.250000E+00  3.000000E-01  1.753597E-02
 2.250000E+00  3.500000E-01  1.768826E-02
 2.250000E+00  4.000000E-01  1.780705E-02
 2.250000E+00  4.500000E-01  1.789658E-02
 2.250000E+00  5.000000E-01  1.796067E-02
 2.250000E+00  5.500000E-01  1.800262E-02
 2.250000E+00  6.000000E-01  1.802519E-02
 2.250000E+00  6.500000E-01  1.803059E-02
 2.250000E+00  7.000000E-01  1.802055E-02
 2.250000E+00  7.500000E-01  1.799634E-02
 2.250000E+00  8.000000E-01  1.795877E-02
 2.250000E+00  8.500000E-01  1.790826E-02
 2.250000E+00  9.000000E-01  1.784485E-02
 2.250000E+00  9.500000E-01  1.776816E-02
 2.250000E+00  1.000000E+00  1.767745E-02
 2.250000E+00  1.050000E+00  1.757156E-02
 2.250000E+00  1.100000E+00  1.744893E-02
 2.250000E+00  1.150000E+00  1.730755E-02
 2.250000E+00  1.200000E+00  1.714498E-02
 2.250000E+00  1.250000E+00  1.695834E-02
 2.250000E+00  1.300000E+00  1.674444E-02
 2.250000E+00  1.350000E+00  1.649982E-02
 2.250000E+00  1.400000E+00  1.622104E-02
 2.250000E+00  1.450000E+00  1.590495E-02
 2.250000E+00  1.500000E+00  1.554920E-02
 2.250000E+00  1.550000E+00  1.515284E-02
 2.250000E+00  1.600000E+00  1.471700E-02
 2.250000E+00  1.650000E+00  1.424573E-02
 2.250000E+00  1.700000E+00  1.374670E-02
 2.250000E+00  1.750000E+00  1.323172E-02
 2.250000E+00  1.800000E+00  1.271679E-02
 2.250000E+00  1.850000E+00  1.222155E-02
 2.250000E+00  1.900000E+00  1.176789E-02
 2.250000E+00  1.950000E+00  1.137791E-02
 2.250000E+00  2.000000E+00  1.107123E-02
 2.250000E+00  2.050000E+00  1.086235E-02
 2.250000E+00  2.100000E+00  1.075847E-02
 2.250000E+00  2.150000E+00  1.075828E-02
 2.250000E+00  2.200000E+00  1.085219E-02
 2.250000E+00  2.250000E+00  1.102367E-02
 2.250000E+00  2.300000E+00  1.125170E-02
 2.250000E+00  2.350000E+00  1.151346E-02
 2.250000E+00  2.400000E+00  1.178689E-02
 2.250000E+00  2.450000E+00  1.205271E-02
 2.250000E+00  2.500000E+00  1.229556E-02
 2.250000E+00  2.550000E+00  1.250445E-02
 2.250000E+00  2.600000E+00  1.267255E-02
 2.250000E+00  2.650000E+00  1.279659E-02
 2.250000E+00  2.700000E+00  1.287611E-02
 2.250000E+00  2.750000E+00  1.291265E-02
 2.250000E+00  2.800000E+00  1.290901E-02
 2.250000E+00  2.850000E+00  1.286868E-02
 2.250000E+00  2.900000E+00  1.279539E-02
 2.250000E+00  2.950000E+00  1.269284E-02
 2.250000E+00  3.000000E+00  1.256445E-02
 2.250000E+00  3.050000E+00  1.241330E-02
 2.250000E+00  3.100000E+00  1.224207E-02
 2.250000E+00  3.150000E+00  1.205306E-02
 2.250000E+00  3.200000E+00  1.184818E-02
 2.250000E+00  3.250000E+00  1.162899E-02
 2.250000E+00  3.300000E+00  1.139681E-02
 2.250000E+00  3.350000E+00  1.115265E-02
 2.250000E+00  3.400000E+00  1.089737E-02
 2.250000E+00  3.450000E+00  1.063162E-02
 2.250000E+00  3.500000E+00  1.035595E-02
 2.250000E+00  3.550000E+00  1.007077E-02
 2.250000E+00  3.600000E+00  9.776434E-03
 2.250000E+00  3.650000E+00  9.473207E-03
 2.250000E+00  3.700000E+00  9.161333E-03
 2.250000E+00  3.750000E+00  8.841045E-03
 2.250000E+00  3.800000E+00  8.512599E-03
 2.250000E+00  3.850000E+00  8.176303E-03
 2.250000E+00  3.900000E+00  7.832556E-03
 2.250000E+00  3.950000E+00  7.481872E-03
 2.250000E+00  4.000000E+00  7.124910E-03
 2.250000E+00  4.050000E+00  6.762496E-03
 2.250000E+00  4.100000E+00  6.395634E-03
 2.250000E+00  4.150000E+00  6.025513E-03
 2.250000E+00  4.200000E+00  5.653512E-03
 2.250000E+00  4.250000E+00  5.281186E-03
 2.250000E+00  4.300000E+00  4.910258E-03
 2.250000E+00  4.350000E+00  4.542596E-03
 2.250000E+00  4.400000E+00  4.180185E-03
 2.250000E+00  4.450000E+00  3.825093E-03
 2.250000E+00  4.500000E+00  3.479423E-03
 2.250000E+00  4.550000E+00  3.145262E-03
 2.250000E+00  4.600000E+00  2.824622E-03
 2.250000E+00  4.650000E+00  2.519374E-03
 2.250000E+00  4.700000E+00  2.231187E-03
 2.250000E+00  4.750000E+00  1.961463E-03
 2.250000E+00  4.800000E+00  1.711294E-03
 2.250000E+00  4.850000E+00  1.481419E-03
 2.250000E+00  4.900000E+00  1.272210E-03
 2.250000E+00  4.950000E+00  1.083665E-03
 2.250000E+00  5.000000E+00  9.154299E-04
 2.250000E+00  5.050000E+00  7.668245E-04
 2.250000E+00  5.100000E+00  6.368900E-04
 2.250000E+00  5.150000E+00  5.244400E-04
 2.250000E+00  5.200000E+00  4.281184E-04
 2.250000E+00  5.250000E+00  3.464575E-04
 2.250000E+00  5.300000E+00  2.779338E-04
 2.250000E+00  5.350000E+00  2.210190E-04
 2.250000E+00  5.400000E+00  1.742243E-04
 2.250000E+00  5.450000E+00  1.361349E-04
 2.250000E+00  5.500000E+00  1.054380E-04
 2.250000E+00  5.550000E+00  8.094016E-05
 2.250000E+00  5.600000E+00  6.157739E-05
 2.250000E+00  5.650000E+00  4.641833E-05
 2.250000E+00  5.700000E+00  3.466135E-05
 2.250000E+00  5.750000E+00  2.562727E-05
 2.250000E+00  5.800000E+00  1.874924E-05
 2.250000E+00  5.850000E+00  1.356064E-05
 2.250000E+00  5.900000E+00  9.682467E-06
 2.250000E+00  5.950000E+00  6.810706E-06
 2.250000E+00  6.000000E+00  4.704516E-06
 2.250000E+00  6.050000E+00  3.175439E-06
 2.250000E+00  6.100000E+00  2.077881E-06
 2.250000E+00  6.150000E+00  1.300904E-06
 2.250000E+00  6.200000E+00  7.613113E-07
 2.250000E+00  6.250000E+00  3.979857E-07
 2.250000E+00  6.300000E+00  1.674244E-07
 2.250000E+00  6.350000E+00  4.043380E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  5.205958E-08
 2.300000E+00 -6.300000E+00  2.153856E-07
 2.300000E+00 -6.250000E+00  5.112524E-07
 2.300000E+00 -6.200000E+00  9.758073E-07
 2.300000E+00 -6.150000E+00  1.662166E-06
 2.300000E+00 -6.100000E+00  2.643718E-06
 2.300000E+00 -6.050000E+00  4.018613E-06
 2.300000E+00 -6.000000E+00  5.915488E-06
 2.300000E+00 -5.950000E+00  8.500500E-06
 2.300000E+00 -5.900000E+00  1.198573E-05
 2.300000E+00 -5.850000E+00  1.663887E-05
 2.300000E+00 -5.800000E+00  2.279396E-05
 2.300000E+00 -5.750000E+00  3.086279E-05
 2.300000E+00 -5.700000E+00  4.134619E-05
 2.300000E+00 -5.650000E+00  5.484447E-05
 2.300000E+00 -5.600000E+00  7.206598E-05
 2.300000E+00 -5.550000E+00  9.383298E-05
 2.300000E+00 -5.500000E+00  1.210837E-04
 2.300000E+00 -5.450000E+00  1.548703E-04
 2.300000E+00 -5.400000E+00  1.963511E-04
 2.300000E+00 -5.350000E+00  2.467778E-04
 2.300000E+00 -5.300000E+00  3.074758E-04
 2.300000E+00 -5.250000E+00  3.798179E-04
 2.300000E+00 -5.200000E+00  4.651909E-04
 2.300000E+00 -5.150000E+00  5.649553E-04
 2.300000E+00 -5.100000E+00  6.803992E-04
 2.300000E+00 -5.050000E+00  8.126884E-04
 2.300000E+00 -5.000000E+00  9.628156E-04
 2.300000E+00 -4.950000E+00  1.131551E-03
 2.300000E+00 -4.900000E+00  1.319402E-03
 2.300000E+00 -4.850000E+00  1.526578E-03
 2.300000E+00 -4.800000E+00  1.752967E-03
 2.300000E+00 -4.750000E+00  1.998137E-03
 2.300000E+00 -4.700000E+00  2.261332E-03
 2.300000E+00 -4.650000E+00  2.541501E-03
 2.300000E+00 -4.600000E+00  2.837325E-03
 2.300000E+00 -4.550000E+00  3.147263E-03
 2.300000E+00 -4.500000E+00  3.469597E-03
 2.300000E+00 -4.450000E+00  3.802487E-03
 2.300000E+00 -4.400000E+00  4.144028E-03
 2.300000E+00 -4.350000E+00  4.492297E-03
 2.300000E+00 -4.300000E+00  4.845408E-03
 2.300000E+00 -4.250000E+00  5.201551E-03
 2.300000E+00 -4.200000E+00  5.559030E-03
 2.300000E+00 -4.150000E+00  5.916286E-03
 2.300000E+00 -4.100000E+00  6.271916E-03
 2.300000E+00 -4.050000E+00  6.624682E-03
 2.300000E+00 -4.000000E+00  6.973508E-03
 2.300000E+00 -3.950000E+00  7.317479E-03
 2.300000E+00 -3.900000E+00  7.655825E-03
 2.300000E+00 -3.850000E+00  7.987914E-03
 2.300000E+00 -3.800000E+00  8.313231E-03
 2.300000E+00 -3.750000E+00  8.631367E-03
 2.300000E+00 -3.700000E+00  8.942006E-03
 2.300000E+00 -3.650000E+00  9.244914E-03
 2.300000E+00 -3.600000E+00  9.539925E-03
 2.300000E+00 -3.550000E+00  9.826940E-03
 2.300000E+00 -3.500000E+00  1.010592E-02
 2.300000E+00 -3.450000E+00  1.037686E-02
 2.300000E+00 -3.400000E+00  1.063984E-02
 2.300000E+00 -3.350000E+00  1.089495E-02
 2.300000E+00 -3.300000E+00  1.114232E-02
 2.300000E+00 -3.250000E+00  1.138212E-02
 2.300000E+00 -3.200000E+00  1.161455E-02
 2.300000E+00 -3.150000E+00  1.183983E-02
 2.300000E+00 -3.100000E+00  1.205819E-02
 2.300000E+00 -3.050000E+00  1.226991E-02
 2.300000E+00 -3.000000E+00  1.247529E-02
 2.300000E+00 -2.950000E+00  1.267464E-02
 2.300000E+00 -2.900000E+00  1.286834E-02
 2.300000E+00 -2.850000E+00  1.305677E-02
 2.300000E+00 -2.800000E+00  1.324035E-02
 2.300000E+00 -2.750000E+00  1.341952E-02
 2.300000E+00 -2.700000E+00  1.359470E-02
 2.300000E+00 -2.650000E+00  1.376630E-02
 2.300000E+00 -2.600000E+00  1.393468E-02
 2.300000E+00 -2.550000E+00  1.410015E-02
 2.300000E+00 -2.500000E+00  1.426294E-02
 2.300000E+00 -2.450000E+00  1.442322E-02
 2.300000E+00 -2.400000E+00  1.458104E-02
 2.300000E+00 -2.350000E+00  1.473641E-02
 2.300000E+00 -2.300000E+00  1.488926E-02
 2.300000E+00 -2.250000E+00  1.503943E-02
 2.300000E+00 -2.200000E+00  1.518676E-02
 2.300000E+00 -2.150000E+00  1.533098E-02
 2.300000E+00 -2.100000E+00  1.547182E-02
 2.300000E+00 -2.050000E+00  1.560894E-02
 2.300000E+00 -2.000000E+00  1.574192E-02
 2.300000E+00 -1.950000E+00  1.587032E-02
 2.300000E+00 -1.900000E+00  1.599359E-02
 2.300000E+00 -1.850000E+00  1.611111E-02
 2.300000E+00 -1.800000E+00  1.622215E-02
 2.300000E+00 -1.750000E+00  1.632586E-02
 2.300000E+00 -1.700000E+00  1.642123E-02
 2.300000E+00 -1.650000E+00  1.650705E-02
 2.300000E+00 -1.600000E+00  1.658189E-02
 2.300000E+00 -1.550000E+00  1.664401E-02
 2.300000E+00 -1.500000E+00  1.669128E-02
 2.300000E+00 -1.450000E+00  1.672116E-02
 2.300000E+00 -1.400000E+00  1.673058E-02
 2.300000E+00 -1.350000E+00  1.671586E-02
 2.300000E+00 -1.300000E+00  1.667273E-02
 2.300000E+00 -1.250000E+00  1.659621E-02
 2.300000E+00 -1.200000E+00  1.648076E-02
 2.300000E+00 -1.150000E+00  1.632036E-02
 2.300000E+00 -1.100000E+00  1.610885E-02
 2.300000E+00 -1.050000E+00  1.584044E-02
 2.300000E+00 -1.000000E+00  1.551045E-02
 2.300000E+00 -9.500000E-01  1.511636E-02
 2.300000E+00 -9.000000E-01  1.465910E-02
 2.300000E+00 -8.500000E-01  1.414449E-02
 2.300000E+00 -8.000000E-01  1.358466E-02
 2.300000E+00 -7.500000E-01  1.299899E-02
 2.300000E+00 -7.000000E-01  1.241436E-02
 2.300000E+00 -6.500000E-01  1.186404E-02
 2.300000E+00 -6.000000E-01  1.138515E-02
 2.300000E+00 -5.500000E-01  1.101463E-02
 2.300000E+00 -5.000000E-01  1.078431E-02
 2.300000E+00 -4.500000E-01  1.071609E-02
 2.300000E+00 -4.000000E-01  1.081828E-02
 2.300000E+00 -3.500000E-01  1.108419E-02
 2.300000E+00 -3.000000E-01  1.149330E-02
 2.300000E+00 -2.500000E-01  1.201467E-02
 2.300000E+00 -2.000000E-01  1.261174E-02
 2.300000E+00 -1.500000E-01  1.324732E-02
 2.300000E+00 -1.000000E-01  1.388766E-02
 2.300000E+00 -5.000000E-02  1.450524E-02
 2.300000E+00  0.000000E+00  1.507994E-02
 2.300000E+00  5.000000E-02  1.559898E-02
 2.300000E+00  1.000000E-01  1.605594E-02
 2.300000E+00  1.500000E-01  1.644946E-02
 2.300000E+00  2.000000E-01  1.678169E-02
 2.300000E+00  2.500000E-01  1.705709E-02
 2.300000E+00  3.000000E-01  1.728127E-02
 2.300000E+00  3.500000E-01  1.746024E-02
 2.300000E+00  4.000000E-01  1.759991E-02
 2.300000E+00  4.500000E-01  1.770571E-02
 2.300000E+00  5.000000E-01  1.778244E-02
 2.300000E+00  5.500000E-01  1.783422E-02
 2.300000E+00  6.000000E-01  1.786449E-02
 2.300000E+00  6.500000E-01  1.787600E-02
 2.300000E+00  7.000000E-01  1.787094E-02
 2.300000E+00  7.500000E-01  1.785094E-02
 2.300000E+00  8.000000E-01  1.781713E-02
 2.300000E+00  8.500000E-01  1.777024E-02
 2.300000E+00  9.000000E-01  1.771055E-02
 2.300000E+00  9.500000E-01  1.763801E-02
 2.300000E+00  1.000000E+00  1.755217E-02
 2.300000E+00  1.050000E+00  1.745223E-02
 2.300000E+00  1.100000E+00  1.733705E-02
 2.300000E+00  1.150000E+00  1.720512E-02
 2.300000E+00  1.200000E+00  1.705459E-02
 2.300000E+00  1.250000E+00  1.688332E-02
 2.300000E+00  1.300000E+00  1.668892E-02
 2.300000E+00  1.350000E+00  1.646888E-02
 2.300000E+00  1.400000E+00  1.622079E-02
 2.300000E+00  1.450000E+00  1.594256E-02
 2.300000E+00  1.500000E+00  1.563282E-02
 2.300000E+00  1.550000E+00  1.529140E-02
 2.300000E+00  1.600000E+00  1.491982E-02
 2.300000E+00  1.650000E+00  1.452189E-02
 2.300000E+00  1.700000E+00  1.410414E-02
 2.300000E+00  1.750000E+00  1.367616E-02
 2.300000E+00  1.800000E+00  1.325051E-02
 2.300000E+00  1.850000E+00  1.284221E-02
 2.300000E+00  1.900000E+00  1.246770E-02
 2.300000E+00  1.950000E+00  1.214327E-02
 2.300000E+00  2.000000E+00  1.188321E-02
 2.300000E+00  2.050000E+00  1.169791E-02
 2.300000E+00  2.100000E+00  1.159239E-02
 2.300000E+00  2.150000E+00  1.156552E-02
 2.300000E+00  2.200000E+00  1.161012E-02
 2.300000E+00  2.250000E+00  1.171399E-02
 2.300000E+00  2.300000E+00  1.186153E-02
 2.300000E+00  2.350000E+00  1.203567E-02
 2.300000E+00  2.400000E+00  1.221972E-02
 2.300000E+00  2.450000E+00  1.239883E-02
 2.300000E+00  2.500000E+00  1.256090E-02
 2.300000E+00  2.550000E+00  1.269699E-02
 2.300000E+00  2.600000E+00  1.280126E-02
 2.300000E+00  2.650000E+00  1.287061E-02
 2.300000E+00  2.700000E+00  1.290414E-02
 2.300000E+00  2.750000E+00  1.290257E-02
 2.300000E+00  2.800000E+00  1.286772E-02
 2.300000E+00  2.850000E+00  1.280206E-02
 2.300000E+00  2.900000E+00  1.270834E-02
 2.300000E+00  2.950000E+00  1.258933E-02
 2.300000E+00  3.000000E+00  1.244770E-02
 2.300000E+00  3.050000E+00  1.228586E-02
 2.300000E+00  3.100000E+00  1.210596E-02
 2.300000E+00  3.150000E+00  1.190984E-02
 2.300000E+00  3.200000E+00  1.169906E-02
 2.300000E+00  3.250000E+00  1.147494E-02
 2.300000E+00  3.300000E+00  1.123853E-02
 2.300000E+00  3.350000E+00  1.099071E-02
 2.300000E+00  3.400000E+00  1.073219E-02
 2.300000E+00  3.450000E+00  1.046355E-02
 2.300000E+00  3.500000E+00  1.018523E-02
 2.300000E+00  3.550000E+00  9.897624E-03
 2.300000E+00  3.600000E+00  9.601023E-03
 2.300000E+00  3.650000E+00  9.295690E-03
 2.300000E+00  3.700000E+00  8.981867E-03
 2.300000E+00  3.750000E+00  8.659797E-03
 2.300000E+00  3.800000E+00  8.329762E-03
 2.300000E+00  3.850000E+00  7.992109E-03
 2.300000E+00  3.900000E+00  7.647288E-03
 2.300000E+00  3.950000E+00  7.295872E-03
 2.300000E+00  4.000000E+00  6.938588E-03
 2.300000E+00  4.050000E+00  6.576334E-03
 2.300000E+00  4.100000E+00  6.210188E-03
 2.300000E+00  4.150000E+00  5.841416E-03
 2.300000E+00  4.200000E+00  5.471461E-03
 2.300000E+00  4.250000E+00  5.101941E-03
 2.300000E+00  4.300000E+00  4.734624E-03
 2.300000E+00  4.350000E+00  4.371407E-03
 2.300000E+00  4.400000E+00  4.014288E-03
 2.300000E+00  4.450000E+00  3.665320E-03
 2.300000E+00  4.500000E+00  3.326573E-03
 2.300000E+00  4.550000E+00  3.000075E-03
 2.300000E+00  4.600000E+00  2.687756E-03
 2.300000E+00  4.650000E+00  2.391383E-03
 2.300000E+00  4.700000E+00  2.112497E-03
 2.300000E+00  4.750000E+00  1.852363E-03
 2.300000E+00  4.800000E+00  1.611921E-03
 2.300000E+00  4.850000E+00  1.391756E-03
 2.300000E+00  4.900000E+00  1.192086E-03
 2.300000E+00  4.950000E+00  1.012770E-03
 2.300000E+00  5.000000E+00  8.533248E-04
 2.300000E+00  5.050000E+00  7.129679E-04
 2.300000E+00  5.100000E+00  5.906601E-04
 2.300000E+00  5.150000E+00  4.851609E-04
 2.300000E+00  5.200000E+00  3.950856E-04
 2.300000E+00  5.250000E+00  3.189614E-04
 2.300000E+00  5.300000E+00  2.552803E-04
 2.300000E+00  5.350000E+00  2.025460E-04
 2.300000E+00  5.400000E+00  1.593140E-04
 2.300000E+00  5.450000E+00  1.242234E-04
 2.300000E+00  5.500000E+00  9.601965E-05
 2.300000E+00  5.550000E+00  7.356960E-05
 2.300000E+00  5.600000E+00  5.586904E-05
 2.300000E+00  5.650000E+00  4.204351E-05
 2.300000E+00  5.700000E+00  3.134410E-05
 2.300000E+00  5.750000E+00  2.313934E-05
 2.300000E+00  5.800000E+00  1.690445E-05
 2.300000E+00  5.850000E+00  1.220927E-05
 2.300000E+00  5.900000E+00  8.705702E-06
 2.300000E+00  5.950000E+00  6.115456E-06
 2.300000E+00  6.000000E+00  4.218707E-06
 2.300000E+00  6.050000E+00  2.843858E-06
 2.300000E+00  6.100000E+00  1.858597E-06
 2.300000E+00  6.150000E+00  1.162264E-06
 2.300000E+00  6.200000E+00  6.794681E-07
 2.300000E+00  6.250000E+00  3.548899E-07
 2.300000E+00  6.300000E+00  1.491955E-07
 2.300000E+00  6.350000E+00  3.601639E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  4.580092E-08
 2.350000E+00 -6.300000E+00  1.895485E-07
 2.350000E+00 -6.250000E+00  4.501420E-07
 2.350000E+00 -6.200000E+00  8.597265E-07
 2.350000E+00 -6.150000E+00  1.465599E-06
 2.350000E+00 -6.100000E+00  2.333214E-06
 2.350000E+00 -6.050000E+00  3.550286E-06
 2.350000E+00 -6.000000E+00  5.232051E-06
 2.350000E+00 -5.950000E+00  7.527785E-06
 2.350000E+00 -5.900000E+00  1.062863E-05
 2.350000E+00 -5.850000E+00  1.477672E-05
 2.350000E+00 -5.800000E+00  2.027536E-05
 2.350000E+00 -5.750000E+00  2.749994E-05
 2.350000E+00 -5.700000E+00  3.690896E-05
 2.350000E+00 -5.650000E+00  4.905441E-05
 2.350000E+00 -5.600000E+00  6.459074E-05
 2.350000E+00 -5.550000E+00  8.428141E-05
 2.350000E+00 -5.500000E+00  1.090025E-04
 2.350000E+00 -5.450000E+00  1.397422E-04
 2.350000E+00 -5.400000E+00  1.775963E-04
 2.350000E+00 -5.350000E+00  2.237574E-04
 2.350000E+00 -5.300000E+00  2.794995E-04
 2.350000E+00 -5.250000E+00  3.461547E-04
 2.350000E+00 -5.200000E+00  4.250837E-04
 2.350000E+00 -5.150000E+00  5.176386E-04
 2.350000E+00 -5.100000E+00  6.251208E-04
 2.350000E+00 -5.050000E+00  7.487327E-04
 2.350000E+00 -5.000000E+00  8.895289E-04
 2.350000E+00 -4.950000E+00  1.048368E-03
 2.350000E+00 -4.900000E+00  1.225867E-03
 2.350000E+00 -4.850000E+00  1.422368E-03
 2.350000E+00 -4.800000E+00  1.637911E-03
 2.350000E+00 -4.750000E+00  1.872222E-03
 2.350000E+00 -4.700000E+00  2.124708E-03
 2.350000E+00 -4.650000E+00  2.394480E-03
 2.350000E+00 -4.600000E+00  2.680367E-03
 2.350000E+00 -4.550000E+00  2.980960E-03
 2.350000E+00 -4.500000E+00  3.294656E-03
 2.350000E+00 -4.450000E+00  3.619702E-03
 2.350000E+00 -4.400000E+00  3.954253E-03
 2.350000E+00 -4.350000E+00  4.296424E-03
 2.350000E+00 -4.300000E+00  4.644339E-03
 2.350000E+00 -4.250000E+00  4.996178E-03
 2.350000E+00 -4.200000E+00  5.350210E-03
 2.350000E+00 -4.150000E+00  5.704831E-03
 2.350000E+00 -4.100000E+00  6.058577E-03
 2.350000E+00 -4.050000E+00  6.410143E-03
 2.350000E+00 -4.000000E+00  6.758384E-03
 2.350000E+00 -3.950000E+00  7.102315E-03
 2.350000E+00 -3.900000E+00  7.441102E-03
 2.350000E+00 -3.850000E+00  7.774049E-03
 2.350000E+00 -3.800000E+00  8.100588E-03
 2.350000E+00 -3.750000E+00  8.420262E-03
 2.350000E+00 -3.700000E+00  8.732712E-03
 2.350000E+00 -3.650000E+00  9.037666E-03
 2.350000E+00 -3.600000E+00  9.334928E-03
 2.350000E+00 -3.550000E+00  9.624371E-03
 2.350000E+00 -3.500000E+00  9.905930E-03
 2.350000E+00 -3.450000E+00  1.017959E-02
 2.350000E+00 -3.400000E+00  1.044541E-02
 2.350000E+00 -3.350000E+00  1.070346E-02
 2.350000E+00 -3.300000E+00  1.095388E-02
 2.350000E+00 -3.250000E+00  1.119683E-02
 2.350000E+00 -3.200000E+00  1.143248E-02
 2.350000E+00 -3.150000E+00  1.166105E-02
 2.350000E+00 -3.100000E+00  1.188277E-02
 2.350000E+00 -3.050000E+00  1.209788E-02
 2.350000E+00 -3.000000E+00  1.230667E-02
 2.350000E+00 -2.950000E+00  1.250942E-02
 2.350000E+00 -2.900000E+00  1.270647E-02
 2.350000E+00 -2.850000E+00  1.289817E-02
 2.350000E+00 -2.800000E+00  1.308489E-02
 2.350000E+00 -2.750000E+00  1.326703E-02
 2.350000E+00 -2.700000E+00  1.344496E-02
 2.350000E+00 -2.650000E+00  1.361906E-02
 2.350000E+00 -2.600000E+00  1.378964E-02
 2.350000E+00 -2.550000E+00  1.395700E-02
 2.350000E+00 -2.500000E+00  1.412134E-02
 2.350000E+00 -2.450000E+00  1.428282E-02
 2.350000E+00 -2.400000E+00  1.444149E-02
 2.350000E+00 -2.350000E+00  1.459738E-02
 2.350000E+00 -2.300000E+00  1.475041E-02
 2.350000E+00 -2.250000E+00  1.490048E-02
 2.350000E+00 -2.200000E+00  1.504743E-02
 2.350000E+00 -2.150000E+00  1.519104E-02
 2.350000E+00 -2.100000E+00  1.533106E-02
 2.350000E+00 -2.050000E+00  1.546716E-02
 2.350000E+00 -2.000000E+00  1.559897E-02
 2.350000E+00 -1.950000E+00  1.572604E-02
 2.350000E+00 -1.900000E+00  1.584783E-02
 2.350000E+00 -1.850000E+00  1.596371E-02
 2.350000E+00 -1.800000E+00  1.607290E-02
 2.350000E+00 -1.750000E+00  1.617450E-02
 2.350000E+00 -1.700000E+00  1.626743E-02
 2.350000E+00 -1.650000E+00  1.635034E-02
 2.350000E+00 -1.600000E+00  1.642163E-02
 2.350000E+00 -1.550000E+00  1.647931E-02
 2.350000E+00 -1.500000E+00  1.652097E-02
 2.350000E+00 -1.450000E+00  1.654366E-02
 2.350000E+00 -1.400000E+00  1.654377E-02
 2.350000E+00 -1.350000E+00  1.651699E-02
 2.350000E+00 -1.300000E+00  1.645819E-02
 2.350000E+00 -1.250000E+00  1.636137E-02
 2.350000E+00 -1.200000E+00  1.621971E-02
 2.350000E+00 -1.150000E+00  1.602569E-02
 2.350000E+00 -1.100000E+00  1.577142E-02
 2.350000E+00 -1.050000E+00  1.544923E-02
 2.350000E+00 -1.000000E+00  1.505253E-02
 2.350000E+00 -9.500000E-01  1.457712E-02
 2.350000E+00 -9.000000E-01  1.402282E-02
 2.350000E+00 -8.500000E-01  1.339537E-02
 2.350000E+00 -8.000000E-01  1.270838E-02
 2.350000E+00 -7.500000E-01  1.198481E-02
 2.350000E+00 -7.000000E-01  1.125751E-02
 2.350000E+00 -6.500000E-01  1.056813E-02
 2.350000E+00 -6.000000E-01  9.963940E-03
 2.350000E+00 -5.500000E-01  9.492646E-03
 2.350000E+00 -5.000000E-01  9.195820E-03
 2.350000E+00 -4.500000E-01  9.102283E-03
 2.350000E+00 -4.000000E-01  9.223095E-03
 2.350000E+00 -3.500000E-01  9.549553E-03
 2.350000E+00 -3.000000E-01  1.005478E-02
 2.350000E+00 -2.500000E-01  1.069847E-02
 2.350000E+00 -2.000000E-01  1.143336E-02
 2.350000E+00 -1.500000E-01  1.221191E-02
 2.350000E+00 -1.000000E-01  1.299171E-02
 2.350000E+00 -5.000000E-02  1.373887E-02
 2.350000E+00  0.000000E+00  1.442932E-02
 2.350000E+00  5.000000E-02  1.504846E-02
 2.350000E+00  1.000000E-01  1.558974E-02
 2.350000E+00  1.500000E-01  1.605273E-02
 2.350000E+00  2.000000E-01  1.644119E-02
 2.350000E+00  2.500000E-01  1.676143E-02
 2.350000E+00  3.000000E-01  1.702094E-02
 2.350000E+00  3.500000E-01  1.722750E-02
 2.350000E+00  4.000000E-01  1.738856E-02
 2.350000E+00  4.500000E-01  1.751087E-02
 2.350000E+00  5.000000E-01  1.760032E-02
 2.350000E+00  5.500000E-01  1.766193E-02
 2.350000E+00  6.000000E-01  1.769983E-02
 2.350000E+00  6.500000E-01  1.771737E-02
 2.350000E+00  7.000000E-01  1.771718E-02
 2.350000E+00  7.500000E-01  1.770128E-02
 2.350000E+00  8.000000E-01  1.767114E-02
 2.350000E+00  8.500000E-01  1.762774E-02
 2.350000E+00  9.000000E-01  1.757166E-02
 2.350000E+00  9.500000E-01  1.750310E-02
 2.350000E+00  1.000000E+00  1.742191E-02
 2.350000E+00  1.050000E+00  1.732762E-02
 2.350000E+00  1.100000E+00  1.721944E-02
 2.350000E+00  1.150000E+00  1.709632E-02
 2.350000E+00  1.200000E+00  1.695693E-02
 2.350000E+00  1.250000E+00  1.679971E-02
 2.350000E+00  1.300000E+00  1.662298E-02
 2.350000E+00  1.350000E+00  1.642499E-02
 2.350000E+00  1.400000E+00  1.620412E-02
 2.350000E+00  1.450000E+00  1.595909E-02
 2.350000E+00  1.500000E+00  1.568927E-02
 2.350000E+00  1.550000E+00  1.539497E-02
 2.350000E+00  1.600000E+00  1.507788E-02
 2.350000E+00  1.650000E+00  1.474142E-02
 2.350000E+00  1.700000E+00  1.439105E-02
 2.350000E+00  1.750000E+00  1.403441E-02
 2.350000E+00  1.800000E+00  1.368121E-02
 2.350000E+00  1.850000E+00  1.334279E-02
 2.350000E+00  1.900000E+00  1.303133E-02
 2.350000E+00  1.950000E+00  1.275869E-02
 2.350000E+00  2.000000E+00  1.253512E-02
 2.350000E+00  2.050000E+00  1.236797E-02
 2.350000E+00  2.100000E+00  1.226066E-02
 2.350000E+00  2.150000E+00  1.221222E-02
 2.350000E+00  2.200000E+00  1.221732E-02
 2.350000E+00  2.250000E+00  1.226698E-02
 2.350000E+00  2.300000E+00  1.234974E-02
 2.350000E+00  2.350000E+00  1.245294E-02
 2.350000E+00  2.400000E+00  1.256408E-02
 2.350000E+00  2.450000E+00  1.267183E-02
 2.350000E+00  2.500000E+00  1.276679E-02
 2.350000E+00  2.550000E+00  1.284179E-02
 2.350000E+00  2.600000E+00  1.289195E-02
 2.350000E+00  2.650000E+00  1.291442E-02
 2.350000E+00  2.700000E+00  1.290810E-02
 2.350000E+00  2.750000E+00  1.287315E-02
 2.350000E+00  2.800000E+00  1.281069E-02
 2.350000E+00  2.850000E+00  1.272236E-02
 2.350000E+00  2.900000E+00  1.261015E-02
 2.350000E+00  2.950000E+00  1.247612E-02
 2.350000E+00  3.000000E+00  1.232227E-02
 2.350000E+00  3.050000E+00  1.215048E-02
 2.350000E+00  3.100000E+00  1.196241E-02
 2.350000E+00  3.150000E+00  1.175956E-02
 2.350000E+00  3.200000E+00  1.154316E-02
 2.350000E+00  3.250000E+00  1.131427E-02
 2.350000E+00  3.300000E+00  1.107378E-02
 2.350000E+00  3.350000E+00  1.082241E-02
 2.350000E+00  3.400000E+00  1.056075E-02
 2.350000E+00  3.450000E+00  1.028927E-02
 2.350000E+00  3.500000E+00  1.000838E-02
 2.350000E+00  3.550000E+00  9.718397E-03
 2.350000E+00  3.600000E+00  9.419598E-03
 2.350000E+00  3.650000E+00  9.112230E-03
 2.350000E+00  3.700000E+00  8.796534E-03
 2.350000E+00  3.750000E+00  8.472773E-03
 2.350000E+00  3.800000E+00  8.141260E-03
 2.350000E+00  3.850000E+00  7.802388E-03
 2.350000E+00  3.900000E+00  7.456658E-03
 2.350000E+00  3.950000E+00  7.104712E-03
 2.350000E+00  4.000000E+00  6.747348E-03
 2.350000E+00  4.050000E+00  6.385538E-03
 2.350000E+00  4.100000E+00  6.020438E-03
 2.350000E+00  4.150000E+00  5.653385E-03
 2.350000E+00  4.200000E+00  5.285891E-03
 2.350000E+00  4.250000E+00  4.919628E-03
 2.350000E+00  4.300000E+00  4.556405E-03
 2.350000E+00  4.350000E+00  4.198142E-03
 2.350000E+00  4.400000E+00  3.846837E-03
 2.350000E+00  4.450000E+00  3.504520E-03
 2.350000E+00  4.500000E+00  3.173214E-03
 2.350000E+00  4.550000E+00  2.854874E-03
 2.350000E+00  4.600000E+00  2.551334E-03
 2.350000E+00  4.650000E+00  2.264244E-03
 2.350000E+00  4.700000E+00  1.995011E-03
 2.350000E+00  4.750000E+00  1.744752E-03
 2.350000E+00  4.800000E+00  1.514252E-03
 2.350000E+00  4.850000E+00  1.303942E-03
 2.350000E+00  4.900000E+00  1.113891E-03
 2.350000E+00  4.950000E+00  9.438204E-04
 2.350000E+00  5.000000E+00  7.931315E-04
 2.350000E+00  5.050000E+00  6.609450E-04
 2.350000E+00  5.100000E+00  5.461517E-04
 2.350000E+00  5.150000E+00  4.474668E-04
 2.350000E+00  5.200000E+00  3.634860E-04
 2.350000E+00  5.250000E+00  2.927395E-04
 2.350000E+00  5.300000E+00  2.337411E-04
 2.350000E+00  5.350000E+00  1.850323E-04
 2.350000E+00  5.400000E+00  1.452174E-04
 2.350000E+00  5.450000E+00  1.129918E-04
 2.350000E+00  5.500000E+00  8.716120E-05
 2.350000E+00  5.550000E+00  6.665376E-05
 2.350000E+00  5.600000E+00  5.052493E-05
 2.350000E+00  5.650000E+00  3.795657E-05
 2.350000E+00  5.700000E+00  2.825145E-05
 2.350000E+00  5.750000E+00  2.082437E-05
 2.350000E+00  5.800000E+00  1.519117E-05
 2.350000E+00  5.850000E+00  1.095657E-05
 2.350000E+00  5.900000E+00  7.801899E-06
 2.350000E+00  5.950000E+00  5.473276E-06
 2.350000E+00  6.000000E+00  3.770740E-06
 2.350000E+00  6.050000E+00  2.538587E-06
 2.350000E+00  6.100000E+00  1.656998E-06
 2.350000E+00  6.150000E+00  1.034960E-06
 2.350000E+00  6.200000E+00  6.043910E-07
 2.350000E+00  6.250000E+00  3.153865E-07
 2.350000E+00  6.300000E+00  1.324948E-07
 2.350000E+00  6.350000E+00  3.197051E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  4.015048E-08
 2.400000E+00 -6.300000E+00  1.662019E-07
 2.400000E+00 -6.250000E+00  3.948481E-07
 2.400000E+00 -6.200000E+00  7.545190E-07
 2.400000E+00 -6.150000E+00  1.287115E-06
 2.400000E+00 -6.100000E+00  2.050742E-06
 2.400000E+00 -6.050000E+00  3.123454E-06
 2.400000E+00 -6.000000E+00  4.608085E-06
 2.400000E+00 -5.950000E+00  6.638254E-06
 2.400000E+00 -5.900000E+00  9.385638E-06
 2.400000E+00 -5.850000E+00  1.306848E-05
 2.400000E+00 -5.800000E+00  1.796121E-05
 2.400000E+00 -5.750000E+00  2.440478E-05
 2.400000E+00 -5.700000E+00  3.281733E-05
 2.400000E+00 -5.650000E+00  4.370446E-05
 2.400000E+00 -5.600000E+00  5.766829E-05
 2.400000E+00 -5.550000E+00  7.541484E-05
 2.400000E+00 -5.500000E+00  9.775863E-05
 2.400000E+00 -5.450000E+00  1.256241E-04
 2.400000E+00 -5.400000E+00  1.600430E-04
 2.400000E+00 -5.350000E+00  2.021470E-04
 2.400000E+00 -5.300000E+00  2.531544E-04
 2.400000E+00 -5.250000E+00  3.143513E-04
 2.400000E+00 -5.200000E+00  3.870649E-04
 2.400000E+00 -5.150000E+00  4.726306E-04
 2.400000E+00 -5.100000E+00  5.723525E-04
 2.400000E+00 -5.050000E+00  6.874586E-04
 2.400000E+00 -5.000000E+00  8.190543E-04
 2.400000E+00 -4.950000E+00  9.680739E-04
 2.400000E+00 -4.900000E+00  1.135237E-03
 2.400000E+00 -4.850000E+00  1.321011E-03
 2.400000E+00 -4.800000E+00  1.525578E-03
 2.400000E+00 -4.750000E+00  1.748820E-03
 2.400000E+00 -4.700000E+00  1.990312E-03
 2.400000E+00 -4.650000E+00  2.249325E-03
 2.400000E+00 -4.600000E+00  2.524846E-03
 2.400000E+00 -4.550000E+00  2.815610E-03
 2.400000E+00 -4.500000E+00  3.120134E-03
 2.400000E+00 -4.450000E+00  3.436768E-03
 2.400000E+00 -4.400000E+00  3.763744E-03
 2.400000E+00 -4.350000E+00  4.099226E-03
 2.400000E+00 -4.300000E+00  4.441363E-03
 2.400000E+00 -4.250000E+00  4.788333E-03
 2.400000E+00 -4.200000E+00  5.138385E-03
 2.400000E+00 -4.150000E+00  5.489874E-03
 2.400000E+00 -4.100000E+00  5.841282E-03
 2.400000E+00 -4.050000E+00  6.191241E-03
 2.400000E+00 -4.000000E+00  6.538536E-03
 2.400000E+00 -3.950000E+00  6.882113E-03
 2.400000E+00 -3.900000E+00  7.221069E-03
 2.400000E+00 -3.850000E+00  7.554646E-03
 2.400000E+00 -3.800000E+00  7.882216E-03
 2.400000E+00 -3.750000E+00  8.203271E-03
 2.400000E+00 -3.700000E+00  8.517403E-03
 2.400000E+00 -3.650000E+00  8.824299E-03
 2.400000E+00 -3.600000E+00  9.123726E-03
 2.400000E+00 -3.550000E+00  9.415524E-03
 2.400000E+00 -3.500000E+00  9.699599E-03
 2.400000E+00 -3.450000E+00  9.975919E-03
 2.400000E+00 -3.400000E+00  1.024451E-02
 2.400000E+00 -3.350000E+00  1.050544E-02
 2.400000E+00 -3.300000E+00  1.075882E-02
 2.400000E+00 -3.250000E+00  1.100480E-02
 2.400000E+00 -3.200000E+00  1.124356E-02
 2.400000E+00 -3.150000E+00  1.147528E-02
 2.400000E+00 -3.100000E+00  1.170019E-02
 2.400000E+00 -3.050000E+00  1.191852E-02
 2.400000E+00 -3.000000E+00  1.213052E-02
 2.400000E+00 -2.950000E+00  1.233646E-02
 2.400000E+00 -2.900000E+00  1.253664E-02
 2.400000E+00 -2.850000E+00  1.273139E-02
 2.400000E+00 -2.800000E+00  1.292105E-02
 2.400000E+00 -2.750000E+00  1.310596E-02
 2.400000E+00 -2.700000E+00  1.328649E-02
 2.400000E+00 -2.650000E+00  1.346295E-02
 2.400000E+00 -2.600000E+00  1.363566E-02
 2.400000E+00 -2.550000E+00  1.380488E-02
 2.400000E+00 -2.500000E+00  1.397079E-02
 2.400000E+00 -2.450000E+00  1.413355E-02
 2.400000E+00 -2.400000E+00  1.429322E-02
 2.400000E+00 -2.350000E+00  1.444982E-02
 2.400000E+00 -2.300000E+00  1.460331E-02
 2.400000E+00 -2.250000E+00  1.475358E-02
 2.400000E+00 -2.200000E+00  1.490049E-02
 2.400000E+00 -2.150000E+00  1.504386E-02
 2.400000E+00 -2.100000E+00  1.518343E-02
 2.400000E+00 -2.050000E+00  1.531892E-02
 2.400000E+00 -2.000000E+00  1.544995E-02
 2.400000E+00 -1.950000E+00  1.557608E-02
 2.400000E+00 -1.900000E+00  1.569677E-02
 2.400000E+00 -1.850000E+00  1.581136E-02
 2.400000E+00 -1.800000E+00  1.591906E-02
 2.400000E+00 -1.750000E+00  1.601891E-02
 2.400000E+00 -1.700000E+00  1.610973E-02
 2.400000E+00 -1.650000E+00  1.619006E-02
 2.400000E+00 -1.600000E+00  1.625813E-02
 2.400000E+00 -1.550000E+00  1.631172E-02
 2.400000E+00 -1.500000E+00  1.634811E-02
 2.400000E+00 -1.450000E+00  1.636395E-02
 2.400000E+00 -1.400000E+00  1.635511E-02
 2.400000E+00 -1.350000E+00  1.631661E-02
 2.400000E+00 -1.300000E+00  1.624245E-02
 2.400000E+00 -1.250000E+00  1.612554E-02
 2.400000E+00 -1.200000E+00  1.595772E-02
 2.400000E+00 -1.150000E+00  1.572985E-02
 2.400000E+00 -1.100000E+00  1.543214E-02
 2.400000E+00 -1.050000E+00  1.505481E-02
 2.400000E+00 -1.000000E+00  1.458907E-02
 2.400000E+00 -9.500000E-01  1.402870E-02
 2.400000E+00 -9.000000E-01  1.337203E-02
 2.400000E+00 -8.500000E-01  1.262436E-02
 2.400000E+00 -8.000000E-01  1.180057E-02
 2.400000E+00 -7.500000E-01  1.092724E-02
 2.400000E+00 -7.000000E-01  1.004364E-02
 2.400000E+00 -6.500000E-01  9.200673E-03
 2.400000E+00 -6.000000E-01  8.457112E-03
 2.400000E+00 -5.500000E-01  7.873080E-03
 2.400000E+00 -5.000000E-01  7.501498E-03
 2.400000E+00 -4.500000E-01  7.379344E-03
 2.400000E+00 -4.000000E-01  7.520933E-03
 2.400000E+00 -3.500000E-01  7.915202E-03
 2.400000E+00 -3.000000E-01  8.527828E-03
 2.400000E+00 -2.500000E-01  9.307535E-03
 2.400000E+00 -2.000000E-01  1.019471E-02
 2.400000E+00 -1.500000E-01  1.113007E-02
 2.400000E+00 -1.000000E-01  1.206152E-02
 2.400000E+00 -5.000000E-02  1.294829E-02
 2.400000E+00  0.000000E+00  1.376226E-02
 2.400000E+00  5.000000E-02  1.448719E-02
 2.400000E+00  1.000000E-01  1.511669E-02
 2.400000E+00  1.500000E-01  1.565166E-02
 2.400000E+00  2.000000E-01  1.609781E-02
 2.400000E+00  2.500000E-01  1.646363E-02
 2.400000E+00  3.000000E-01  1.675873E-02
 2.400000E+00  3.500000E-01  1.699285E-02
 2.400000E+00  4.000000E-01  1.717508E-02
 2.400000E+00  4.500000E-01  1.731360E-02
 2.400000E+00  5.000000E-01  1.741546E-02
 2.400000E+00  5.500000E-01  1.748656E-02
 2.400000E+00  6.000000E-01  1.753180E-02
 2.400000E+00  6.500000E-01  1.755510E-02
 2.400000E+00  7.000000E-01  1.755955E-02
 2.400000E+00  7.500000E-01  1.754754E-02
 2.400000E+00  8.000000E-01  1.752086E-02
 2.400000E+00  8.500000E-01  1.748078E-02
 2.400000E+00  9.000000E-01  1.742811E-02
 2.400000E+00  9.500000E-01  1.736331E-02
 2.400000E+00  1.000000E+00  1.728648E-02
 2.400000E+00  1.050000E+00  1.719745E-02
 2.400000E+00  1.100000E+00  1.709575E-02
 2.400000E+00  1.150000E+00  1.698071E-02
 2.400000E+00  1.200000E+00  1.685142E-02
 2.400000E+00  1.250000E+00  1.670684E-02
 2.400000E+00  1.300000E+00  1.654582E-02
 2.400000E+00  1.350000E+00  1.636722E-02
 2.400000E+00  1.400000E+00  1.617006E-02
 2.400000E+00  1.450000E+00  1.595363E-02
 2.400000E+00  1.500000E+00  1.571778E-02
 2.400000E+00  1.550000E+00  1.546314E-02
 2.400000E+00  1.600000E+00  1.519139E-02
 2.400000E+00  1.650000E+00  1.490550E-02
 2.400000E+00  1.700000E+00  1.460994E-02
 2.400000E+00  1.750000E+00  1.431072E-02
 2.400000E+00  1.800000E+00  1.401524E-02
 2.400000E+00  1.850000E+00  1.373197E-02
 2.400000E+00  1.900000E+00  1.346983E-02
 2.400000E+00  1.950000E+00  1.323734E-02
 2.400000E+00  2.000000E+00  1.304179E-02
 2.400000E+00  2.050000E+00  1.288830E-02
 2.400000E+00  2.100000E+00  1.277915E-02
 2.400000E+00  2.150000E+00  1.271349E-02
 2.400000E+00  2.200000E+00  1.268737E-02
 2.400000E+00  2.250000E+00  1.269421E-02
 2.400000E+00  2.300000E+00  1.272563E-02
 2.400000E+00  2.350000E+00  1.277231E-02
 2.400000E+00  2.400000E+00  1.282492E-02
 2.400000E+00  2.450000E+00  1.287492E-02
 2.400000E+00  2.500000E+00  1.291505E-02
 2.400000E+00  2.550000E+00  1.293964E-02
 2.400000E+00  2.600000E+00  1.294467E-02
 2.400000E+00  2.650000E+00  1.292764E-02
 2.400000E+00  2.700000E+00  1.288736E-02
 2.400000E+00  2.750000E+00  1.282366E-02
 2.400000E+00  2.800000E+00  1.273713E-02
 2.400000E+00  2.850000E+00  1.262885E-02
 2.400000E+00  2.900000E+00  1.250019E-02
 2.400000E+00  2.950000E+00  1.235263E-02
 2.400000E+00  3.000000E+00  1.218767E-02
 2.400000E+00  3.050000E+00  1.200672E-02
 2.400000E+00  3.100000E+00  1.181108E-02
 2.400000E+00  3.150000E+00  1.160191E-02
 2.400000E+00  3.200000E+00  1.138019E-02
 2.400000E+00  3.250000E+00  1.114677E-02
 2.400000E+00  3.300000E+00  1.090237E-02
 2.400000E+00  3.350000E+00  1.064757E-02
 2.400000E+00  3.400000E+00  1.038287E-02
 2.400000E+00  3.450000E+00  1.010865E-02
 2.400000E+00  3.500000E+00  9.825263E-03
 2.400000E+00  3.550000E+00  9.532983E-03
 2.400000E+00  3.600000E+00  9.232064E-03
 2.400000E+00  3.650000E+00  8.922744E-03
 2.400000E+00  3.700000E+00  8.605274E-03
 2.400000E+00  3.750000E+00  8.279937E-03
 2.400000E+00  3.800000E+00  7.947084E-03
 2.400000E+00  3.850000E+00  7.607158E-03
 2.400000E+00  3.900000E+00  7.260723E-03
 2.400000E+00  3.950000E+00  6.908486E-03
 2.400000E+00  4.000000E+00  6.551322E-03
 2.400000E+00  4.050000E+00  6.190280E-03
 2.400000E+00  4.100000E+00  5.826593E-03
 2.400000E+00  4.150000E+00  5.461670E-03
 2.400000E+00  4.200000E+00  5.097085E-03
 2.400000E+00  4.250000E+00  4.734562E-03
 2.400000E+00  4.300000E+00  4.375945E-03
 2.400000E+00  4.350000E+00  4.023166E-03
 2.400000E+00  4.400000E+00  3.678213E-03
 2.400000E+00  4.450000E+00  3.343083E-03
 2.400000E+00  4.500000E+00  3.019736E-03
 2.400000E+00  4.550000E+00  2.710042E-03
 2.400000E+00  4.600000E+00  2.415726E-03
 2.400000E+00  4.650000E+00  2.138308E-03
 2.400000E+00  4.700000E+00  1.879053E-03
 2.400000E+00  4.750000E+00  1.638924E-03
 2.400000E+00  4.800000E+00  1.418549E-03
 2.400000E+00  4.850000E+00  1.218204E-03
 2.400000E+00  4.900000E+00  1.037815E-03
 2.400000E+00  4.950000E+00  8.769751E-04
 2.400000E+00  5.000000E+00  7.349755E-04
 2.400000E+00  5.050000E+00  6.108523E-04
 2.400000E+00  5.100000E+00  5.034362E-04
 2.400000E+00  5.150000E+00  4.114081E-04
 2.400000E+00  5.200000E+00  3.333529E-04
 2.400000E+00  5.250000E+00  2.678113E-04
 2.400000E+00  5.300000E+00  2.133258E-04
 2.400000E+00  5.350000E+00  1.684804E-04
 2.400000E+00  5.400000E+00  1.319319E-04
 2.400000E+00  5.450000E+00  1.024345E-04
 2.400000E+00  5.500000E+00  7.885548E-05
 2.400000E+00  5.550000E+00  6.018479E-05
 2.400000E+00  5.600000E+00  4.553723E-05
 2.400000E+00  5.650000E+00  3.415014E-05
 2.400000E+00  5.700000E+00  2.537672E-05
 2.400000E+00  5.750000E+00  1.867659E-05
 2.400000E+00  5.800000E+00  1.360454E-05
 2.400000E+00  5.850000E+00  9.798579E-06
 2.400000E+00  5.900000E+00  6.967968E-06
 2.400000E+00  5.950000E+00  4.881853E-06
 2.400000E+00  6.000000E+00  3.358962E-06
 2.400000E+00  6.050000E+00  2.258506E-06
 2.400000E+00  6.100000E+00  1.472369E-06
 2.400000E+00  6.150000E+00  9.185675E-07
 2.400000E+00  6.200000E+00  5.358501E-07
 2.400000E+00  6.250000E+00  2.793660E-07
 2.400000E+00  6.300000E+00  1.172802E-07
 2.400000E+00  6.350000E+00  2.828669E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  3.505524E-08
 2.450000E+00 -6.300000E+00  1.451361E-07
 2.450000E+00 -6.250000E+00  3.449080E-07
 2.450000E+00 -6.200000E+00  6.593835E-07
 2.450000E+00 -6.150000E+00  1.125501E-06
 2.450000E+00 -6.100000E+00  1.794611E-06
 2.450000E+00 -6.050000E+00  2.735885E-06
 2.450000E+00 -6.000000E+00  4.040738E-06
 2.450000E+00 -5.950000E+00  5.828343E-06
 2.450000E+00 -5.900000E+00  8.252346E-06
 2.450000E+00 -5.850000E+00  1.150877E-05
 2.450000E+00 -5.800000E+00  1.584499E-05
 2.450000E+00 -5.750000E+00  2.156953E-05
 2.450000E+00 -5.700000E+00  2.906225E-05
 2.450000E+00 -5.650000E+00  3.878432E-05
 2.450000E+00 -5.600000E+00  5.128749E-05
 2.450000E+00 -5.550000E+00  6.722185E-05
 2.450000E+00 -5.500000E+00  8.734147E-05
 2.450000E+00 -5.450000E+00  1.125073E-04
 2.450000E+00 -5.400000E+00  1.436867E-04
 2.450000E+00 -5.350000E+00  1.819480E-04
 2.450000E+00 -5.300000E+00  2.284511E-04
 2.450000E+00 -5.250000E+00  2.844308E-04
 2.450000E+00 -5.200000E+00  3.511745E-04
 2.450000E+00 -5.150000E+00  4.299922E-04
 2.450000E+00 -5.100000E+00  5.221812E-04
 2.450000E+00 -5.050000E+00  6.289846E-04
 2.450000E+00 -5.000000E+00  7.515464E-04
 2.450000E+00 -4.950000E+00  8.908664E-04
 2.450000E+00 -4.900000E+00  1.047755E-03
 2.450000E+00 -4.850000E+00  1.222794E-03
 2.450000E+00 -4.800000E+00  1.416304E-03
 2.450000E+00 -4.750000E+00  1.628319E-03
 2.450000E+00 -4.700000E+00  1.858575E-03
 2.450000E+00 -4.650000E+00  2.106509E-03
 2.450000E+00 -4.600000E+00  2.371270E-03
 2.450000E+00 -4.550000E+00  2.651742E-03
 2.450000E+00 -4.500000E+00  2.946579E-03
 2.450000E+00 -4.450000E+00  3.254242E-03
 2.450000E+00 -4.400000E+00  3.573055E-03
 2.450000E+00 -4.350000E+00  3.901245E-03
 2.450000E+00 -4.300000E+00  4.236998E-03
 2.450000E+00 -4.250000E+00  4.578506E-03
 2.450000E+00 -4.200000E+00  4.924009E-03
 2.450000E+00 -4.150000E+00  5.271828E-03
 2.450000E+00 -4.100000E+00  5.620402E-03
 2.450000E+00 -4.050000E+00  5.968301E-03
 2.450000E+00 -4.000000E+00  6.314247E-03
 2.450000E+00 -3.950000E+00  6.657116E-03
 2.450000E+00 -3.900000E+00  6.995935E-03
 2.450000E+00 -3.850000E+00  7.329881E-03
 2.450000E+00 -3.800000E+00  7.658263E-03
 2.450000E+00 -3.750000E+00  7.980517E-03
 2.450000E+00 -3.700000E+00  8.296184E-03
 2.450000E+00 -3.650000E+00  8.604902E-03
 2.450000E+00 -3.600000E+00  8.906397E-03
 2.450000E+00 -3.550000E+00  9.200470E-03
 2.450000E+00 -3.500000E+00  9.486996E-03
 2.450000E+00 -3.450000E+00  9.765913E-03
 2.450000E+00 -3.400000E+00  1.003722E-02
 2.450000E+00 -3.350000E+00  1.030097E-02
 2.450000E+00 -3.300000E+00  1.055725E-02
 2.450000E+00 -3.250000E+00  1.080620E-02
 2.450000E+00 -3.200000E+00  1.104797E-02
 2.450000E+00 -3.150000E+00  1.128276E-02
 2.450000E+00 -3.100000E+00  1.151075E-02
 2.450000E+00 -3.050000E+00  1.173217E-02
 2.450000E+00 -3.000000E+00  1.194724E-02
 2.450000E+00 -2.950000E+00  1.215623E-02
 2.450000E+00 -2.900000E+00  1.235940E-02
 2.450000E+00 -2.850000E+00  1.255706E-02
 2.450000E+00 -2.800000E+00  1.274951E-02
 2.450000E+00 -2.750000E+00  1.293708E-02
 2.450000E+00 -2.700000E+00  1.312009E-02
 2.450000E+00 -2.650000E+00  1.329886E-02
 2.450000E+00 -2.600000E+00  1.347366E-02
 2.450000E+00 -2.550000E+00  1.364474E-02
 2.450000E+00 -2.500000E+00  1.381228E-02
 2.450000E+00 -2.450000E+00  1.397641E-02
 2.450000E+00 -2.400000E+00  1.413722E-02
 2.450000E+00 -2.350000E+00  1.429472E-02
 2.450000E+00 -2.300000E+00  1.444887E-02
 2.450000E+00 -2.250000E+00  1.459959E-02
 2.450000E+00 -2.200000E+00  1.474676E-02
 2.450000E+00 -2.150000E+00  1.489019E-02
 2.450000E+00 -2.100000E+00  1.502965E-02
 2.450000E+00 -2.050000E+00  1.516486E-02
 2.450000E+00 -2.000000E+00  1.529545E-02
 2.450000E+00 -1.950000E+00  1.542099E-02
 2.450000E+00 -1.900000E+00  1.554092E-02
 2.450000E+00 -1.850000E+00  1.565457E-02
 2.450000E+00 -1.800000E+00  1.576112E-02
 2.450000E+00 -1.750000E+00  1.585956E-02
 2.450000E+00 -1.700000E+00  1.594863E-02
 2.450000E+00 -1.650000E+00  1.602676E-02
 2.450000E+00 -1.600000E+00  1.609202E-02
 2.450000E+00 -1.550000E+00  1.614198E-02
 2.450000E+00 -1.500000E+00  1.617362E-02
 2.450000E+00 -1.450000E+00  1.618321E-02
 2.450000E+00 -1.400000E+00  1.616612E-02
 2.450000E+00 -1.350000E+00  1.611670E-02
 2.450000E+00 -1.300000E+00  1.602810E-02
 2.450000E+00 -1.250000E+00  1.589217E-02
 2.450000E+00 -1.200000E+00  1.569937E-02
 2.450000E+00 -1.150000E+00  1.543891E-02
 2.450000E+00 -1.100000E+00  1.509904E-02
 2.450000E+00 -1.050000E+00  1.466773E-02
 2.450000E+00 -1.000000E+00  1.413384E-02
 2.450000E+00 -9.500000E-01  1.348884E-02
 2.450000E+00 -9.000000E-01  1.272926E-02
 2.450000E+00 -8.500000E-01  1.185964E-02
 2.450000E+00 -8.000000E-01  1.089584E-02
 2.450000E+00 -7.500000E-01  9.867872E-03
 2.450000E+00 -7.000000E-01  8.821517E-03
 2.450000E+00 -6.500000E-01  7.817384E-03
 2.450000E+00 -6.000000E-01  6.926594E-03
 2.450000E+00 -5.500000E-01  6.222785E-03
 2.450000E+00 -5.000000E-01  5.771397E-03
 2.450000E+00 -4.500000E-01  5.618480E-03
 2.450000E+00 -4.000000E-01  5.782000E-03
 2.450000E+00 -3.500000E-01  6.248286E-03
 2.450000E+00 -3.000000E-01  6.974757E-03
 2.450000E+00 -2.500000E-01  7.898048E-03
 2.450000E+00 -2.000000E-01  8.945050E-03
 2.450000E+00 -1.500000E-01  1.004384E-02
 2.450000E+00 -1.000000E-01  1.113211E-02
 2.450000E+00 -5.000000E-02  1.216204E-02
 2.450000E+00  0.000000E+00  1.310154E-02
 2.450000E+00  5.000000E-02  1.393302E-02
 2.450000E+00  1.000000E-01  1.465058E-02
 2.450000E+00  1.500000E-01  1.525676E-02
 2.450000E+00  2.000000E-01  1.575950E-02
 2.450000E+00  2.500000E-01  1.616964E-02
 2.450000E+00  3.000000E-01  1.649907E-02
 2.450000E+00  3.500000E-01  1.675954E-02
 2.450000E+00  4.000000E-01  1.696189E-02
 2.450000E+00  4.500000E-01  1.711569E-02
 2.450000E+00  5.000000E-01  1.722914E-02
 2.450000E+00  5.500000E-01  1.730908E-02
 2.450000E+00  6.000000E-01  1.736110E-02
 2.450000E+00  6.500000E-01  1.738969E-02
 2.450000E+00  7.000000E-01  1.739840E-02
 2.450000E+00  7.500000E-01  1.738996E-02
 2.450000E+00  8.000000E-01  1.736647E-02
 2.450000E+00  8.500000E-01  1.732944E-02
 2.450000E+00  9.000000E-01  1.727992E-02
 2.450000E+00  9.500000E-01  1.721859E-02
 2.450000E+00  1.000000E+00  1.714579E-02
 2.450000E+00  1.050000E+00  1.706158E-02
 2.450000E+00  1.100000E+00  1.696578E-02
 2.450000E+00  1.150000E+00  1.685803E-02
 2.450000E+00  1.200000E+00  1.673777E-02
 2.450000E+00  1.250000E+00  1.660437E-02
 2.450000E+00  1.300000E+00  1.645711E-02
 2.450000E+00  1.350000E+00  1.629532E-02
 2.450000E+00  1.400000E+00  1.611846E-02
 2.450000E+00  1.450000E+00  1.592626E-02
 2.450000E+00  1.500000E+00  1.571887E-02
 2.450000E+00  1.550000E+00  1.549708E-02
 2.450000E+00  1.600000E+00  1.526245E-02
 2.450000E+00  1.650000E+00  1.501751E-02
 2.450000E+00  1.700000E+00  1.476585E-02
 2.450000E+00  1.750000E+00  1.451213E-02
 2.450000E+00  1.800000E+00  1.426195E-02
 2.450000E+00  1.850000E+00  1.402154E-02
 2.450000E+00  1.900000E+00  1.379738E-02
 2.450000E+00  1.950000E+00  1.359555E-02
 2.450000E+00  2.000000E+00  1.342116E-02
 2.450000E+00  2.050000E+00  1.327772E-02
 2.450000E+00  2.100000E+00  1.316672E-02
 2.450000E+00  2.150000E+00  1.308741E-02
 2.450000E+00  2.200000E+00  1.303685E-02
 2.450000E+00  2.250000E+00  1.301023E-02
 2.450000E+00  2.300000E+00  1.300142E-02
 2.450000E+00  2.350000E+00  1.300358E-02
 2.450000E+00  2.400000E+00  1.300979E-02
 2.450000E+00  2.450000E+00  1.301363E-02
 2.450000E+00  2.500000E+00  1.300955E-02
 2.450000E+00  2.550000E+00  1.299309E-02
 2.450000E+00  2.600000E+00  1.296099E-02
 2.450000E+00  2.650000E+00  1.291110E-02
 2.450000E+00  2.700000E+00  1.284227E-02
 2.450000E+00  2.750000E+00  1.275412E-02
 2.450000E+00  2.800000E+00  1.264690E-02
 2.450000E+00  2.850000E+00  1.252126E-02
 2.450000E+00  2.900000E+00  1.237812E-02
 2.450000E+00  2.950000E+00  1.221853E-02
 2.450000E+00  3.000000E+00  1.204358E-02
 2.450000E+00  3.050000E+00  1.185431E-02
 2.450000E+00  3.100000E+00  1.165171E-02
 2.450000E+00  3.150000E+00  1.143667E-02
 2.450000E+00  3.200000E+00  1.120997E-02
 2.450000E+00  3.250000E+00  1.097227E-02
 2.450000E+00  3.300000E+00  1.072414E-02
 2.450000E+00  3.350000E+00  1.046606E-02
 2.450000E+00  3.400000E+00  1.019842E-02
 2.450000E+00  3.450000E+00  9.921564E-03
 2.450000E+00  3.500000E+00  9.635766E-03
 2.450000E+00  3.550000E+00  9.341276E-03
 2.450000E+00  3.600000E+00  9.038328E-03
 2.450000E+00  3.650000E+00  8.727159E-03
 2.450000E+00  3.700000E+00  8.408031E-03
 2.450000E+00  3.750000E+00  8.081260E-03
 2.450000E+00  3.800000E+00  7.747236E-03
 2.450000E+00  3.850000E+00  7.406460E-03
 2.450000E+00  3.900000E+00  7.059558E-03
 2.450000E+00  3.950000E+00  6.707312E-03
 2.450000E+00  4.000000E+00  6.350673E-03
 2.450000E+00  4.050000E+00  5.990768E-03
 2.450000E+00  4.100000E+00  5.628904E-03
 2.450000E+00  4.150000E+00  5.266560E-03
 2.450000E+00  4.200000E+00  4.905371E-03
 2.450000E+00  4.250000E+00  4.547104E-03
 2.450000E+00  4.300000E+00  4.193629E-03
 2.450000E+00  4.350000E+00  3.846883E-03
 2.450000E+00  4.400000E+00  3.508833E-03
 2.450000E+00  4.450000E+00  3.181429E-03
 2.450000E+00  4.500000E+00  2.866555E-03
 2.450000E+00  4.550000E+00  2.565984E-03
 2.450000E+00  4.600000E+00  2.281317E-03
 2.450000E+00  4.650000E+00  2.013937E-03
 2.450000E+00  4.700000E+00  1.764955E-03
 2.450000E+00  4.750000E+00  1.535176E-03
 2.450000E+00  4.800000E+00  1.325072E-03
 2.450000E+00  4.850000E+00  1.134766E-03
 2.450000E+00  4.900000E+00  9.640475E-04
 2.450000E+00  4.950000E+00  8.123871E-04
 2.450000E+00  5.000000E+00  6.789785E-04
 2.450000E+00  5.050000E+00  5.627829E-04
 2.450000E+00  5.100000E+00  4.625822E-04
 2.450000E+00  5.150000E+00  3.770324E-04
 2.450000E+00  5.200000E+00  3.047168E-04
 2.450000E+00  5.250000E+00  2.441943E-04
 2.450000E+00  5.300000E+00  1.940420E-04
 2.450000E+00  5.350000E+00  1.528908E-04
 2.450000E+00  5.400000E+00  1.194534E-04
 2.450000E+00  5.450000E+00  9.254449E-05
 2.450000E+00  5.500000E+00  7.109416E-05
 2.450000E+00  5.550000E+00  5.415394E-05
 2.450000E+00  5.600000E+00  4.089746E-05
 2.450000E+00  5.650000E+00  3.061642E-05
 2.450000E+00  5.700000E+00  2.271303E-05
 2.450000E+00  5.750000E+00  1.669007E-05
 2.450000E+00  5.800000E+00  1.213963E-05
 2.450000E+00  5.850000E+00  8.731338E-06
 2.450000E+00  5.900000E+00  6.200807E-06
 2.450000E+00  5.950000E+00  4.338839E-06
 2.450000E+00  6.000000E+00  2.981664E-06
 2.450000E+00  6.050000E+00  2.002424E-06
 2.450000E+00  6.100000E+00  1.303925E-06
 2.450000E+00  6.150000E+00  8.126007E-07
 2.450000E+00  6.200000E+00  4.735691E-07
 2.450000E+00  6.250000E+00  2.466891E-07
 2.450000E+00  6.300000E+00  1.034953E-07
 2.450000E+00  6.350000E+00  2.495170E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  3.047120E-08
 2.500000E+00 -6.300000E+00  1.261768E-07
 2.500000E+00 -6.250000E+00  2.999354E-07
 2.500000E+00 -6.200000E+00  5.736468E-07
 2.500000E+00 -6.150000E+00  9.797263E-07
 2.500000E+00 -6.100000E+00  1.563360E-06
 2.500000E+00 -6.050000E+00  2.385607E-06
 2.500000E+00 -6.000000E+00  3.527420E-06
 2.500000E+00 -5.950000E+00  5.094701E-06
 2.500000E+00 -5.900000E+00  7.224463E-06
 2.500000E+00 -5.850000E+00  1.009212E-05
 2.500000E+00 -5.800000E+00  1.391983E-05
 2.500000E+00 -5.750000E+00  1.898568E-05
 2.500000E+00 -5.700000E+00  2.563334E-05
 2.500000E+00 -5.650000E+00  3.428175E-05
 2.500000E+00 -5.600000E+00  4.543431E-05
 2.500000E+00 -5.550000E+00  5.968702E-05
 2.500000E+00 -5.500000E+00  7.773489E-05
 2.500000E+00 -5.450000E+00  1.003761E-04
 2.500000E+00 -5.400000E+00  1.285133E-04
 2.500000E+00 -5.350000E+00  1.631506E-04
 2.500000E+00 -5.300000E+00  2.053862E-04
 2.500000E+00 -5.250000E+00  2.563998E-04
 2.500000E+00 -5.200000E+00  3.174326E-04
 2.500000E+00 -5.150000E+00  3.897620E-04
 2.500000E+00 -5.100000E+00  4.746691E-04
 2.500000E+00 -5.050000E+00  5.734016E-04
 2.500000E+00 -5.000000E+00  6.871313E-04
 2.500000E+00 -4.950000E+00  8.169111E-04
 2.500000E+00 -4.900000E+00  9.636315E-04
 2.500000E+00 -4.850000E+00  1.127979E-03
 2.500000E+00 -4.800000E+00  1.310402E-03
 2.500000E+00 -4.750000E+00  1.511080E-03
 2.500000E+00 -4.700000E+00  1.729910E-03
 2.500000E+00 -4.650000E+00  1.966491E-03
 2.500000E+00 -4.600000E+00  2.220139E-03
 2.500000E+00 -4.550000E+00  2.489893E-03
 2.500000E+00 -4.500000E+00  2.774551E-03
 2.500000E+00 -4.450000E+00  3.072699E-03
 2.500000E+00 -4.400000E+00  3.382764E-03
 2.500000E+00 -4.350000E+00  3.703051E-03
 2.500000E+00 -4.300000E+00  4.031799E-03
 2.500000E+00 -4.250000E+00  4.367228E-03
 2.500000E+00 -4.200000E+00  4.707577E-03
 2.500000E+00 -4.150000E+00  5.051152E-03
 2.500000E+00 -4.100000E+00  5.396351E-03
 2.500000E+00 -4.050000E+00  5.741695E-03
 2.500000E+00 -4.000000E+00  6.085843E-03
 2.500000E+00 -3.950000E+00  6.427605E-03
 2.500000E+00 -3.900000E+00  6.765940E-03
 2.500000E+00 -3.850000E+00  7.099956E-03
 2.500000E+00 -3.800000E+00  7.428899E-03
 2.500000E+00 -3.750000E+00  7.752142E-03
 2.500000E+00 -3.700000E+00  8.069170E-03
 2.500000E+00 -3.650000E+00  8.379571E-03
 2.500000E+00 -3.600000E+00  8.683021E-03
 2.500000E+00 -3.550000E+00  8.979280E-03
 2.500000E+00 -3.500000E+00  9.268185E-03
 2.500000E+00 -3.450000E+00  9.549639E-03
 2.500000E+00 -3.400000E+00  9.823611E-03
 2.500000E+00 -3.350000E+00  1.009013E-02
 2.500000E+00 -3.300000E+00  1.034926E-02
 2.500000E+00 -3.250000E+00  1.060113E-02
 2.500000E+00 -3.200000E+00  1.084587E-02
 2.500000E+00 -3.150000E+00  1.108364E-02
 2.500000E+00 -3.100000E+00  1.131464E-02
 2.500000E+00 -3.050000E+00  1.153907E-02
 2.500000E+00 -3.000000E+00  1.175713E-02
 2.500000E+00 -2.950000E+00  1.196907E-02
 2.500000E+00 -2.900000E+00  1.217513E-02
 2.500000E+00 -2.850000E+00  1.237561E-02
 2.500000E+00 -2.800000E+00  1.257078E-02
 2.500000E+00 -2.750000E+00  1.276094E-02
 2.500000E+00 -2.700000E+00  1.294640E-02
 2.500000E+00 -2.650000E+00  1.312745E-02
 2.500000E+00 -2.600000E+00  1.330435E-02
 2.500000E+00 -2.550000E+00  1.347732E-02
 2.500000E+00 -2.500000E+00  1.364655E-02
 2.500000E+00 -2.450000E+00  1.381216E-02
 2.500000E+00 -2.400000E+00  1.397424E-02
 2.500000E+00 -2.350000E+00  1.413280E-02
 2.500000E+00 -2.300000E+00  1.428781E-02
 2.500000E+00 -2.250000E+00  1.443922E-02
 2.500000E+00 -2.200000E+00  1.458688E-02
 2.500000E+00 -2.150000E+00  1.473065E-02
 2.500000E+00 -2.100000E+00  1.487028E-02
 2.500000E+00 -2.050000E+00  1.500551E-02
 2.500000E+00 -2.000000E+00  1.513597E-02
 2.500000E+00 -1.950000E+00  1.526122E-02
 2.500000E+00 -1.900000E+00  1.538070E-02
 2.500000E+00 -1.850000E+00  1.549374E-02
 2.500000E+00 -1.800000E+00  1.559948E-02
 2.500000E+00 -1.750000E+00  1.569687E-02
 2.500000E+00 -1.700000E+00  1.578458E-02
 2.500000E+00 -1.650000E+00  1.586095E-02
 2.500000E+00 -1.600000E+00  1.592389E-02
 2.500000E+00 -1.550000E+00  1.597080E-02
 2.500000E+00 -1.500000E+00  1.599840E-02
 2.500000E+00 -1.450000E+00  1.600260E-02
 2.500000E+00 -1.400000E+00  1.597831E-02
 2.500000E+00 -1.350000E+00  1.591927E-02
 2.500000E+00 -1.300000E+00  1.581786E-02
 2.500000E+00 -1.250000E+00  1.566489E-02
 2.500000E+00 -1.200000E+00  1.544956E-02
 2.500000E+00 -1.150000E+00  1.515948E-02
 2.500000E+00 -1.100000E+00  1.478099E-02
 2.500000E+00 -1.050000E+00  1.429987E-02
 2.500000E+00 -1.000000E+00  1.370259E-02
 2.500000E+00 -9.500000E-01  1.297825E-02
 2.500000E+00 -9.000000E-01  1.212140E-02
 2.500000E+00 -8.500000E-01  1.113558E-02
 2.500000E+00 -8.000000E-01  1.003726E-02
 2.500000E+00 -7.500000E-01  8.859541E-03
 2.500000E+00 -7.000000E-01  7.654365E-03
 2.500000E+00 -6.500000E-01  6.491853E-03
 2.500000E+00 -6.000000E-01  5.455461E-03
 2.500000E+00 -5.500000E-01  4.632551E-03
 2.500000E+00 -5.000000E-01  4.101413E-03
 2.500000E+00 -4.500000E-01  3.917487E-03
 2.500000E+00 -4.000000E-01  4.102553E-03
 2.500000E+00 -3.500000E-01  4.640271E-03
 2.500000E+00 -3.000000E-01  5.479548E-03
 2.500000E+00 -2.500000E-01  6.544625E-03
 2.500000E+00 -2.000000E-01  7.748666E-03
 2.500000E+00 -1.500000E-01  9.007050E-03
 2.500000E+00 -1.000000E-01  1.024741E-02
 2.500000E+00 -5.000000E-02  1.141514E-02
 2.500000E+00  0.000000E+00  1.247455E-02
 2.500000E+00  5.000000E-02  1.340701E-02
 2.500000E+00  1.000000E-01  1.420736E-02
 2.500000E+00  1.500000E-01  1.487999E-02
 2.500000E+00  2.000000E-01  1.543512E-02
 2.500000E+00  2.500000E-01  1.588600E-02
 2.500000E+00  3.000000E-01  1.624676E-02
 2.500000E+00  3.500000E-01  1.653112E-02
 2.500000E+00  4.000000E-01  1.675156E-02
 2.500000E+00  4.500000E-01  1.691902E-02
 2.500000E+00  5.000000E-01  1.704278E-02
 2.500000E+00  5.500000E-01  1.713051E-02
 2.500000E+00  6.000000E-01  1.718849E-02
 2.500000E+00  6.500000E-01  1.722172E-02
 2.500000E+00  7.000000E-01  1.723415E-02
 2.500000E+00  7.500000E-01  1.722886E-02
 2.500000E+00  8.000000E-01  1.720818E-02
 2.500000E+00  8.500000E-01  1.717387E-02
 2.500000E+00  9.000000E-01  1.712719E-02
 2.500000E+00  9.500000E-01  1.706900E-02
 2.500000E+00  1.000000E+00  1.699984E-02
 2.500000E+00  1.050000E+00  1.691998E-02
 2.500000E+00  1.100000E+00  1.682948E-02
 2.500000E+00  1.150000E+00  1.672820E-02
 2.500000E+00  1.200000E+00  1.661591E-02
 2.500000E+00  1.250000E+00  1.649227E-02
 2.500000E+00  1.300000E+00  1.635689E-02
 2.500000E+00  1.350000E+00  1.620947E-02
 2.500000E+00  1.400000E+00  1.604977E-02
 2.500000E+00  1.450000E+00  1.587781E-02
 2.500000E+00  1.500000E+00  1.569395E-02
 2.500000E+00  1.550000E+00  1.549899E-02
 2.500000E+00  1.600000E+00  1.529435E-02
 2.500000E+00  1.650000E+00  1.508212E-02
 2.500000E+00  1.700000E+00  1.486516E-02
 2.500000E+00  1.750000E+00  1.464704E-02
 2.500000E+00  1.800000E+00  1.443193E-02
 2.500000E+00  1.850000E+00  1.422441E-02
 2.500000E+00  1.900000E+00  1.402912E-02
 2.500000E+00  1.950000E+00  1.385037E-02
 2.500000E+00  2.000000E+00  1.369170E-02
 2.500000E+00  2.050000E+00  1.355548E-02
 2.500000E+00  2.100000E+00  1.344264E-02
 2.500000E+00  2.150000E+00  1.335254E-02
 2.500000E+00  2.200000E+00  1.328295E-02
 2.500000E+00  2.250000E+00  1.323036E-02
 2.500000E+00  2.300000E+00  1.319027E-02
 2.500000E+00  2.350000E+00  1.315766E-02
 2.500000E+00  2.400000E+00  1.312740E-02
 2.500000E+00  2.450000E+00  1.309469E-02
 2.500000E+00  2.500000E+00  1.305529E-02
 2.500000E+00  2.550000E+00  1.300573E-02
 2.500000E+00  2.600000E+00  1.294338E-02
 2.500000E+00  2.650000E+00  1.286644E-02
 2.500000E+00  2.700000E+00  1.277384E-02
 2.500000E+00  2.750000E+00  1.266511E-02
 2.500000E+00  2.800000E+00  1.254027E-02
 2.500000E+00  2.850000E+00  1.239968E-02
 2.500000E+00  2.900000E+00  1.224393E-02
 2.500000E+00  2.950000E+00  1.207374E-02
 2.500000E+00  3.000000E+00  1.188987E-02
 2.500000E+00  3.050000E+00  1.169309E-02
 2.500000E+00  3.100000E+00  1.148414E-02
 2.500000E+00  3.150000E+00  1.126369E-02
 2.500000E+00  3.200000E+00  1.103234E-02
 2.500000E+00  3.250000E+00  1.079061E-02
 2.500000E+00  3.300000E+00  1.053895E-02
 2.500000E+00  3.350000E+00  1.027774E-02
 2.500000E+00  3.400000E+00  1.000729E-02
 2.500000E+00  3.450000E+00  9.727895E-03
 2.500000E+00  3.500000E+00  9.439783E-03
 2.500000E+00  3.550000E+00  9.143180E-03
 2.500000E+00  3.600000E+00  8.838308E-03
 2.500000E+00  3.650000E+00  8.525409E-03
 2.500000E+00  3.700000E+00  8.204766E-03
 2.500000E+00  3.750000E+00  7.876729E-03
 2.500000E+00  3.800000E+00  7.541739E-03
 2.500000E+00  3.850000E+00  7.200352E-03
 2.500000E+00  3.900000E+00  6.853267E-03
 2.500000E+00  3.950000E+00  6.501339E-03
 2.500000E+00  4.000000E+00  6.145595E-03
 2.500000E+00  4.050000E+00  5.787241E-03
 2.500000E+00  4.100000E+00  5.427656E-03
 2.500000E+00  4.150000E+00  5.068385E-03
 2.500000E+00  4.200000E+00  4.711116E-03
 2.500000E+00  4.250000E+00  4.357652E-03
 2.500000E+00  4.300000E+00  4.009881E-03
 2.500000E+00  4.350000E+00  3.669735E-03
 2.500000E+00  4.400000E+00  3.339146E-03
 2.500000E+00  4.450000E+00  3.020005E-03
 2.500000E+00  4.500000E+00  2.714110E-03
 2.500000E+00  4.550000E+00  2.423120E-03
 2.500000E+00  4.600000E+00  2.148503E-03
 2.500000E+00  4.650000E+00  1.891494E-03
 2.500000E+00  4.700000E+00  1.653046E-03
 2.500000E+00  4.750000E+00  1.433802E-03
 2.500000E+00  4.800000E+00  1.234076E-03
 2.500000E+00  4.850000E+00  1.053846E-03
 2.500000E+00  4.900000E+00  8.927678E-04
 2.500000E+00  4.950000E+00  7.502024E-04
 2.500000E+00  5.000000E+00  6.252552E-04
 2.500000E+00  5.050000E+00  5.168243E-04
 2.500000E+00  5.100000E+00  4.236530E-04
 2.500000E+00  5.150000E+00  3.443832E-04
 2.500000E+00  5.200000E+00  2.776052E-04
 2.500000E+00  5.250000E+00  2.219034E-04
 2.500000E+00  5.300000E+00  1.758950E-04
 2.500000E+00  5.350000E+00  1.382623E-04
 2.500000E+00  5.400000E+00  1.077762E-04
 2.500000E+00  5.450000E+00  8.331373E-05
 2.500000E+00  5.500000E+00  6.386797E-05
 2.500000E+00  5.550000E+00  4.855181E-05
 2.500000E+00  5.600000E+00  3.659671E-05
 2.500000E+00  5.650000E+00  2.734738E-05
 2.500000E+00  5.700000E+00  2.025339E-05
 2.500000E+00  5.750000E+00  1.485893E-05
 2.500000E+00  5.800000E+00  1.079160E-05
 2.500000E+00  5.850000E+00  7.750931E-06
 2.500000E+00  5.900000E+00  5.497341E-06
 2.500000E+00  5.950000E+00  3.841883E-06
 2.500000E+00  6.000000E+00  2.637101E-06
 2.500000E+00  6.050000E+00  1.769094E-06
 2.500000E+00  6.100000E+00  1.150814E-06
 2.500000E+00  6.150000E+00  7.165107E-07
 2.500000E+00  6.200000E+00  4.172213E-07
 2.500000E+00  6.250000E+00  2.171841E-07
 2.500000E+00  6.300000E+00  9.106797E-08
 2.500000E+00  6.350000E+00  2.194816E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.636286E-08
 2.550000E+00 -6.300000E+00  1.091823E-07
 2.550000E+00 -6.250000E+00  2.596122E-07
 2.550000E+00 -6.200000E+00  4.967433E-07
 2.550000E+00 -6.150000E+00  8.489024E-07
 2.550000E+00 -6.100000E+00  1.355692E-06
 2.550000E+00 -6.050000E+00  2.070799E-06
 2.550000E+00 -6.000000E+00  3.065643E-06
 2.550000E+00 -5.950000E+00  4.433983E-06
 2.550000E+00 -5.900000E+00  6.297539E-06
 2.550000E+00 -5.850000E+00  8.812688E-06
 2.550000E+00 -5.800000E+00  1.217817E-05
 2.550000E+00 -5.750000E+00  1.664362E-05
 2.550000E+00 -5.700000E+00  2.251868E-05
 2.550000E+00 -5.650000E+00  3.018229E-05
 2.550000E+00 -5.600000E+00  4.009173E-05
 2.550000E+00 -5.550000E+00  5.279094E-05
 2.550000E+00 -5.500000E+00  6.891755E-05
 2.550000E+00 -5.450000E+00  8.920811E-05
 2.550000E+00 -5.400000E+00  1.145007E-04
 2.550000E+00 -5.350000E+00  1.457344E-04
 2.550000E+00 -5.300000E+00  1.839439E-04
 2.550000E+00 -5.250000E+00  2.302497E-04
 2.550000E+00 -5.200000E+00  2.858420E-04
 2.550000E+00 -5.150000E+00  3.519585E-04
 2.550000E+00 -5.100000E+00  4.298560E-04
 2.550000E+00 -5.050000E+00  5.207766E-04
 2.550000E+00 -5.000000E+00  6.259090E-04
 2.550000E+00 -4.950000E+00  7.463479E-04
 2.550000E+00 -4.900000E+00  8.830513E-04
 2.550000E+00 -4.850000E+00  1.036800E-03
 2.550000E+00 -4.800000E+00  1.208159E-03
 2.550000E+00 -4.750000E+00  1.397447E-03
 2.550000E+00 -4.700000E+00  1.604713E-03
 2.550000E+00 -4.650000E+00  1.829721E-03
 2.550000E+00 -4.600000E+00  2.071948E-03
 2.550000E+00 -4.550000E+00  2.330598E-03
 2.550000E+00 -4.500000E+00  2.604616E-03
 2.550000E+00 -4.450000E+00  2.892727E-03
 2.550000E+00 -4.400000E+00  3.193470E-03
 2.550000E+00 -4.350000E+00  3.505245E-03
 2.550000E+00 -4.300000E+00  3.826357E-03
 2.550000E+00 -4.250000E+00  4.155066E-03
 2.550000E+00 -4.200000E+00  4.489630E-03
 2.550000E+00 -4.150000E+00  4.828347E-03
 2.550000E+00 -4.100000E+00  5.169590E-03
 2.550000E+00 -4.050000E+00  5.511837E-03
 2.550000E+00 -4.000000E+00  5.853693E-03
 2.550000E+00 -3.950000E+00  6.193903E-03
 2.550000E+00 -3.900000E+00  6.531361E-03
 2.550000E+00 -3.850000E+00  6.865107E-03
 2.550000E+00 -3.800000E+00  7.194319E-03
 2.550000E+00 -3.750000E+00  7.518306E-03
 2.550000E+00 -3.700000E+00  7.836493E-03
 2.550000E+00 -3.650000E+00  8.148409E-03
 2.550000E+00 -3.600000E+00  8.453681E-03
 2.550000E+00 -3.550000E+00  8.752019E-03
 2.550000E+00 -3.500000E+00  9.043217E-03
 2.550000E+00 -3.450000E+00  9.327141E-03
 2.550000E+00 -3.400000E+00  9.603726E-03
 2.550000E+00 -3.350000E+00  9.872968E-03
 2.550000E+00 -3.300000E+00  1.013491E-02
 2.550000E+00 -3.250000E+00  1.038965E-02
 2.550000E+00 -3.200000E+00  1.063731E-02
 2.550000E+00 -3.150000E+00  1.087804E-02
 2.550000E+00 -3.100000E+00  1.111200E-02
 2.550000E+00 -3.050000E+00  1.133938E-02
 2.550000E+00 -3.000000E+00  1.156038E-02
 2.550000E+00 -2.950000E+00  1.177521E-02
 2.550000E+00 -2.900000E+00  1.198413E-02
 2.550000E+00 -2.850000E+00  1.218737E-02
 2.550000E+00 -2.800000E+00  1.238522E-02
 2.550000E+00 -2.750000E+00  1.257796E-02
 2.550000E+00 -2.700000E+00  1.276586E-02
 2.550000E+00 -2.650000E+00  1.294921E-02
 2.550000E+00 -2.600000E+00  1.312823E-02
 2.550000E+00 -2.550000E+00  1.330316E-02
 2.550000E+00 -2.500000E+00  1.347417E-02
 2.550000E+00 -2.450000E+00  1.364137E-02
 2.550000E+00 -2.400000E+00  1.380484E-02
 2.550000E+00 -2.350000E+00  1.396463E-02
 2.550000E+00 -2.300000E+00  1.412069E-02
 2.550000E+00 -2.250000E+00  1.427298E-02
 2.550000E+00 -2.200000E+00  1.442137E-02
 2.550000E+00 -2.150000E+00  1.456570E-02
 2.550000E+00 -2.100000E+00  1.470576E-02
 2.550000E+00 -2.050000E+00  1.484127E-02
 2.550000E+00 -2.000000E+00  1.497187E-02
 2.550000E+00 -1.950000E+00  1.509712E-02
 2.550000E+00 -1.900000E+00  1.521646E-02
 2.550000E+00 -1.850000E+00  1.532921E-02
 2.550000E+00 -1.800000E+00  1.543448E-02
 2.550000E+00 -1.750000E+00  1.553119E-02
 2.550000E+00 -1.700000E+00  1.561796E-02
 2.550000E+00 -1.650000E+00  1.569305E-02
 2.550000E+00 -1.600000E+00  1.575427E-02
 2.550000E+00 -1.550000E+00  1.579884E-02
 2.550000E+00 -1.500000E+00  1.582327E-02
 2.550000E+00 -1.450000E+00  1.582318E-02
 2.550000E+00 -1.400000E+00  1.579310E-02
 2.550000E+00 -1.350000E+00  1.572625E-02
 2.550000E+00 -1.300000E+00  1.561431E-02
 2.550000E+00 -1.250000E+00  1.544724E-02
 2.550000E+00 -1.200000E+00  1.521311E-02
 2.550000E+00 -1.150000E+00  1.489814E-02
 2.550000E+00 -1.100000E+00  1.448698E-02
 2.550000E+00 -1.050000E+00  1.396344E-02
 2.550000E+00 -1.000000E+00  1.331177E-02
 2.550000E+00 -9.500000E-01  1.251890E-02
 2.550000E+00 -9.000000E-01  1.157745E-02
 2.550000E+00 -8.500000E-01  1.048982E-02
 2.550000E+00 -8.000000E-01  9.272812E-03
 2.550000E+00 -7.500000E-01  7.962032E-03
 2.550000E+00 -7.000000E-01  6.614795E-03
 2.550000E+00 -6.500000E-01  5.309728E-03
 2.550000E+00 -6.000000E-01  4.141531E-03
 2.550000E+00 -5.500000E-01  3.210243E-03
 2.550000E+00 -5.000000E-01  2.606147E-03
 2.550000E+00 -4.500000E-01  2.393522E-03
 2.550000E+00 -4.000000E-01  2.597777E-03
 2.550000E+00 -3.500000E-01  3.200102E-03
 2.550000E+00 -3.000000E-01  4.141458E-03
 2.550000E+00 -2.500000E-01  5.334535E-03
 2.550000E+00 -2.000000E-01  6.679800E-03
 2.550000E+00 -1.500000E-01  8.081005E-03
 2.550000E+00 -1.000000E-01  9.456706E-03
 2.550000E+00 -5.000000E-02  1.074631E-02
 2.550000E+00  0.000000E+00  1.191110E-02
 2.550000E+00  5.000000E-02  1.293173E-02
 2.550000E+00  1.000000E-01  1.380392E-02
 2.550000E+00  1.500000E-01  1.453381E-02
 2.550000E+00  2.000000E-01  1.513383E-02
 2.550000E+00  2.500000E-01  1.561939E-02
 2.550000E+00  3.000000E-01  1.600666E-02
 2.550000E+00  3.500000E-01  1.631110E-02
 2.550000E+00  4.000000E-01  1.654667E-02
 2.550000E+00  4.500000E-01  1.672548E-02
 2.550000E+00  5.000000E-01  1.685774E-02
 2.550000E+00  5.500000E-01  1.695189E-02
 2.550000E+00  6.000000E-01  1.701474E-02
 2.550000E+00  6.500000E-01  1.705176E-02
 2.550000E+00  7.000000E-01  1.706725E-02
 2.550000E+00  7.500000E-01  1.706456E-02
 2.550000E+00  8.000000E-01  1.704626E-02
 2.550000E+00  8.500000E-01  1.701429E-02
 2.550000E+00  9.000000E-01  1.697008E-02
 2.550000E+00  9.500000E-01  1.691466E-02
 2.550000E+00  1.000000E+00  1.684873E-02
 2.550000E+00  1.050000E+00  1.677272E-02
 2.550000E+00  1.100000E+00  1.668689E-02
 2.550000E+00  1.150000E+00  1.659131E-02
 2.550000E+00  1.200000E+00  1.648595E-02
 2.550000E+00  1.250000E+00  1.637072E-02
 2.550000E+00  1.300000E+00  1.624549E-02
 2.550000E+00  1.350000E+00  1.611019E-02
 2.550000E+00  1.400000E+00  1.596482E-02
 2.550000E+00  1.450000E+00  1.580958E-02
 2.550000E+00  1.500000E+00  1.564491E-02
 2.550000E+00  1.550000E+00  1.547162E-02
 2.550000E+00  1.600000E+00  1.529092E-02
 2.550000E+00  1.650000E+00  1.510454E-02
 2.550000E+00  1.700000E+00  1.491469E-02
 2.550000E+00  1.750000E+00  1.472410E-02
 2.550000E+00  1.800000E+00  1.453585E-02
 2.550000E+00  1.850000E+00  1.435328E-02
 2.550000E+00  1.900000E+00  1.417968E-02
 2.550000E+00  1.950000E+00  1.401808E-02
 2.550000E+00  2.000000E+00  1.387089E-02
 2.550000E+00  2.050000E+00  1.373971E-02
 2.550000E+00  2.100000E+00  1.362507E-02
 2.550000E+00  2.150000E+00  1.352640E-02
 2.550000E+00  2.200000E+00  1.344202E-02
 2.550000E+00  2.250000E+00  1.336932E-02
 2.550000E+00  2.300000E+00  1.330500E-02
 2.550000E+00  2.350000E+00  1.324536E-02
 2.550000E+00  2.400000E+00  1.318661E-02
 2.550000E+00  2.450000E+00  1.312513E-02
 2.550000E+00  2.500000E+00  1.305770E-02
 2.550000E+00  2.550000E+00  1.298162E-02
 2.550000E+00  2.600000E+00  1.289480E-02
 2.550000E+00  2.650000E+00  1.279575E-02
 2.550000E+00  2.700000E+00  1.268350E-02
 2.550000E+00  2.750000E+00  1.255757E-02
 2.550000E+00  2.800000E+00  1.241784E-02
 2.550000E+00  2.850000E+00  1.226446E-02
 2.550000E+00  2.900000E+00  1.209780E-02
 2.550000E+00  2.950000E+00  1.191831E-02
 2.550000E+00  3.000000E+00  1.172654E-02
 2.550000E+00  3.050000E+00  1.152303E-02
 2.550000E+00  3.100000E+00  1.130831E-02
 2.550000E+00  3.150000E+00  1.108289E-02
 2.550000E+00  3.200000E+00  1.084722E-02
 2.550000E+00  3.250000E+00  1.060171E-02
 2.550000E+00  3.300000E+00  1.034671E-02
 2.550000E+00  3.350000E+00  1.008251E-02
 2.550000E+00  3.400000E+00  9.809379E-03
 2.550000E+00  3.450000E+00  9.527547E-03
 2.550000E+00  3.500000E+00  9.237223E-03
 2.550000E+00  3.550000E+00  8.938612E-03
 2.550000E+00  3.600000E+00  8.631935E-03
 2.550000E+00  3.650000E+00  8.317446E-03
 2.550000E+00  3.700000E+00  7.995455E-03
 2.550000E+00  3.750000E+00  7.666354E-03
 2.550000E+00  3.800000E+00  7.330636E-03
 2.550000E+00  3.850000E+00  6.988923E-03
 2.550000E+00  3.900000E+00  6.641982E-03
 2.550000E+00  3.950000E+00  6.290746E-03
 2.550000E+00  4.000000E+00  5.936319E-03
 2.550000E+00  4.050000E+00  5.579979E-03
 2.550000E+00  4.100000E+00  5.223176E-03
 2.550000E+00  4.150000E+00  4.867513E-03
 2.550000E+00  4.200000E+00  4.514724E-03
 2.550000E+00  4.250000E+00  4.166642E-03
 2.550000E+00  4.300000E+00  3.825160E-03
 2.550000E+00  4.350000E+00  3.492193E-03
 2.550000E+00  4.400000E+00  3.169628E-03
 2.550000E+00  4.450000E+00  2.859282E-03
 2.550000E+00  4.500000E+00  2.562854E-03
 2.550000E+00  4.550000E+00  2.281880E-03
 2.550000E+00  4.600000E+00  2.017685E-03
 2.550000E+00  4.650000E+00  1.771345E-03
 2.550000E+00  4.700000E+00  1.543652E-03
 2.550000E+00  4.750000E+00  1.335086E-03
 2.550000E+00  4.800000E+00  1.145806E-03
 2.550000E+00  4.850000E+00  9.756475E-04
 2.550000E+00  4.900000E+00  8.241442E-04
 2.550000E+00  4.950000E+00  6.905555E-04
 2.550000E+00  5.000000E+00  5.739100E-04
 2.550000E+00  5.050000E+00  4.730541E-04
 2.550000E+00  5.100000E+00  3.867042E-04
 2.550000E+00  5.150000E+00  3.134975E-04
 2.550000E+00  5.200000E+00  2.520402E-04
 2.550000E+00  5.250000E+00  2.009491E-04
 2.550000E+00  5.300000E+00  1.588870E-04
 2.550000E+00  5.350000E+00  1.245910E-04
 2.550000E+00  5.400000E+00  9.689277E-05
 2.550000E+00  5.450000E+00  7.473263E-05
 2.550000E+00  5.500000E+00  5.716664E-05
 2.550000E+00  5.550000E+00  4.336832E-05
 2.550000E+00  5.600000E+00  3.262569E-05
 2.550000E+00  5.650000E+00  2.433480E-05
 2.550000E+00  5.700000E+00  1.799076E-05
 2.550000E+00  5.750000E+00  1.317729E-05
 2.550000E+00  5.800000E+00  9.555646E-06
 2.550000E+00  5.850000E+00  6.853519E-06
 2.550000E+00  5.900000E+00  4.854545E-06
 2.550000E+00  5.950000E+00  3.388647E-06
 2.550000E+00  6.000000E+00  2.323508E-06
 2.550000E+00  6.050000E+00  1.557225E-06
 2.550000E+00  6.100000E+00  1.012128E-06
 2.550000E+00  6.150000E+00  6.296933E-07
 2.550000E+00  6.200000E+00  3.664354E-07
 2.550000E+00  6.250000E+00  1.906495E-07
 2.550000E+00  6.300000E+00  7.991119E-08
 2.550000E+00  6.350000E+00  1.925473E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  2.270084E-08
 2.600000E+00 -6.300000E+00  9.403350E-08
 2.600000E+00 -6.250000E+00  2.236651E-07
 2.600000E+00 -6.200000E+00  4.281724E-07
 2.600000E+00 -6.150000E+00  7.322136E-07
 2.600000E+00 -6.100000E+00  1.170365E-06
 2.600000E+00 -6.050000E+00  1.789649E-06
 2.600000E+00 -6.000000E+00  2.652839E-06
 2.600000E+00 -5.950000E+00  3.842622E-06
 2.600000E+00 -5.900000E+00  5.466716E-06
 2.600000E+00 -5.850000E+00  7.663982E-06
 2.600000E+00 -5.800000E+00  1.061149E-05
 2.600000E+00 -5.750000E+00  1.453240E-05
 2.600000E+00 -5.700000E+00  1.970453E-05
 2.600000E+00 -5.650000E+00  2.646911E-05
 2.600000E+00 -5.600000E+00  3.523965E-05
 2.600000E+00 -5.550000E+00  4.651024E-05
 2.600000E+00 -5.500000E+00  6.086309E-05
 2.600000E+00 -5.450000E+00  7.897452E-05
 2.600000E+00 -5.400000E+00  1.016189E-04
 2.600000E+00 -5.350000E+00  1.296698E-04
 2.600000E+00 -5.300000E+00  1.640969E-04
 2.600000E+00 -5.250000E+00  2.059589E-04
 2.600000E+00 -5.200000E+00  2.563904E-04
 2.600000E+00 -5.150000E+00  3.165836E-04
 2.600000E+00 -5.100000E+00  3.877631E-04
 2.600000E+00 -5.050000E+00  4.711561E-04
 2.600000E+00 -5.000000E+00  5.679580E-04
 2.600000E+00 -4.950000E+00  6.792934E-04
 2.600000E+00 -4.900000E+00  8.061758E-04
 2.600000E+00 -4.850000E+00  9.494676E-04
 2.600000E+00 -4.800000E+00  1.109841E-03
 2.600000E+00 -4.750000E+00  1.287741E-03
 2.600000E+00 -4.700000E+00  1.483364E-03
 2.600000E+00 -4.650000E+00  1.696631E-03
 2.600000E+00 -4.600000E+00  1.927183E-03
 2.600000E+00 -4.550000E+00  2.174386E-03
 2.600000E+00 -4.500000E+00  2.437343E-03
 2.600000E+00 -4.450000E+00  2.714923E-03
 2.600000E+00 -4.400000E+00  3.005790E-03
 2.600000E+00 -4.350000E+00  3.308449E-03
 2.600000E+00 -4.300000E+00  3.621288E-03
 2.600000E+00 -4.250000E+00  3.942625E-03
 2.600000E+00 -4.200000E+00  4.270747E-03
 2.600000E+00 -4.150000E+00  4.603962E-03
 2.600000E+00 -4.100000E+00  4.940628E-03
 2.600000E+00 -4.050000E+00  5.279192E-03
 2.600000E+00 -4.000000E+00  5.618212E-03
 2.600000E+00 -3.950000E+00  5.956378E-03
 2.600000E+00 -3.900000E+00  6.292519E-03
 2.600000E+00 -3.850000E+00  6.625606E-03
 2.600000E+00 -3.800000E+00  6.954752E-03
 2.600000E+00 -3.750000E+00  7.279197E-03
 2.600000E+00 -3.700000E+00  7.598302E-03
 2.600000E+00 -3.650000E+00  7.911536E-03
 2.600000E+00 -3.600000E+00  8.218467E-03
 2.600000E+00 -3.550000E+00  8.518755E-03
 2.600000E+00 -3.500000E+00  8.812143E-03
 2.600000E+00 -3.450000E+00  9.098456E-03
 2.600000E+00 -3.400000E+00  9.377589E-03
 2.600000E+00 -3.350000E+00  9.649506E-03
 2.600000E+00 -3.300000E+00  9.914224E-03
 2.600000E+00 -3.250000E+00  1.017181E-02
 2.600000E+00 -3.200000E+00  1.042236E-02
 2.600000E+00 -3.150000E+00  1.066601E-02
 2.600000E+00 -3.100000E+00  1.090290E-02
 2.600000E+00 -3.050000E+00  1.113320E-02
 2.600000E+00 -3.000000E+00  1.135711E-02
 2.600000E+00 -2.950000E+00  1.157483E-02
 2.600000E+00 -2.900000E+00  1.178657E-02
 2.600000E+00 -2.850000E+00  1.199257E-02
 2.600000E+00 -2.800000E+00  1.219311E-02
 2.600000E+00 -2.750000E+00  1.238843E-02
 2.600000E+00 -2.700000E+00  1.257880E-02
 2.600000E+00 -2.650000E+00  1.276448E-02
 2.600000E+00 -2.600000E+00  1.294570E-02
 2.600000E+00 -2.550000E+00  1.312266E-02
 2.600000E+00 -2.500000E+00  1.329554E-02
 2.600000E+00 -2.450000E+00  1.346444E-02
 2.600000E+00 -2.400000E+00  1.362946E-02
 2.600000E+00 -2.350000E+00  1.379061E-02
 2.600000E+00 -2.300000E+00  1.394790E-02
 2.600000E+00 -2.250000E+00  1.410125E-02
 2.600000E+00 -2.200000E+00  1.425056E-02
 2.600000E+00 -2.150000E+00  1.439568E-02
 2.600000E+00 -2.100000E+00  1.453639E-02
 2.600000E+00 -2.050000E+00  1.467242E-02
 2.600000E+00 -2.000000E+00  1.480342E-02
 2.600000E+00 -1.950000E+00  1.492895E-02
 2.600000E+00 -1.900000E+00  1.504844E-02
 2.600000E+00 -1.850000E+00  1.516121E-02
 2.600000E+00 -1.800000E+00  1.526636E-02
 2.600000E+00 -1.750000E+00  1.536278E-02
 2.600000E+00 -1.700000E+00  1.544907E-02
 2.600000E+00 -1.650000E+00  1.552342E-02
 2.600000E+00 -1.600000E+00  1.558357E-02
 2.600000E+00 -1.550000E+00  1.562662E-02
 2.600000E+00 -1.500000E+00  1.564892E-02
 2.600000E+00 -1.450000E+00  1.564587E-02
 2.600000E+00 -1.400000E+00  1.561172E-02
 2.600000E+00 -1.350000E+00  1.553928E-02
 2.600000E+00 -1.300000E+00  1.541973E-02
 2.600000E+00 -1.250000E+00  1.524236E-02
 2.600000E+00 -1.200000E+00  1.499436E-02
 2.600000E+00 -1.150000E+00  1.466089E-02
 2.600000E+00 -1.100000E+00  1.422527E-02
 2.600000E+00 -1.050000E+00  1.366974E-02
 2.600000E+00 -1.000000E+00  1.297683E-02
 2.600000E+00 -9.500000E-01  1.213165E-02
 2.600000E+00 -9.000000E-01  1.112524E-02
 2.600000E+00 -8.500000E-01  9.958970E-03
 2.600000E+00 -8.000000E-01  8.649727E-03
 2.600000E+00 -7.500000E-01  7.234941E-03
 2.600000E+00 -7.000000E-01  5.776027E-03
 2.600000E+00 -6.500000E-01  4.358277E-03
 2.600000E+00 -6.000000E-01  3.085347E-03
 2.600000E+00 -5.500000E-01  2.067492E-03
 2.600000E+00 -5.000000E-01  1.404745E-03
 2.600000E+00 -4.500000E-01  1.168631E-03
 2.600000E+00 -4.000000E-01  1.387583E-03
 2.600000E+00 -3.500000E-01  2.040833E-03
 2.600000E+00 -3.000000E-01  3.062907E-03
 2.600000E+00 -2.500000E-01  4.357148E-03
 2.600000E+00 -2.000000E-01  5.813778E-03
 2.600000E+00 -1.500000E-01  7.327246E-03
 2.600000E+00 -1.000000E-01  8.808913E-03
 2.600000E+00 -5.000000E-02  1.019354E-02
 2.600000E+00  0.000000E+00  1.144011E-02
 2.600000E+00  5.000000E-02  1.252883E-02
 2.600000E+00  1.000000E-01  1.345624E-02
 2.600000E+00  1.500000E-01  1.422995E-02
 2.600000E+00  2.000000E-01  1.486414E-02
 2.600000E+00  2.500000E-01  1.537597E-02
 2.600000E+00  3.000000E-01  1.578322E-02
 2.600000E+00  3.500000E-01  1.610272E-02
 2.600000E+00  4.000000E-01  1.634956E-02
 2.600000E+00  4.500000E-01  1.653678E-02
 2.600000E+00  5.000000E-01  1.667532E-02
 2.600000E+00  5.500000E-01  1.677416E-02
 2.600000E+00  6.000000E-01  1.684058E-02
 2.600000E+00  6.500000E-01  1.688038E-02
 2.600000E+00  7.000000E-01  1.689815E-02
 2.600000E+00  7.500000E-01  1.689743E-02
 2.600000E+00  8.000000E-01  1.688098E-02
 2.600000E+00  8.500000E-01  1.685091E-02
 2.600000E+00  9.000000E-01  1.680876E-02
 2.600000E+00  9.500000E-01  1.675571E-02
 2.600000E+00  1.000000E+00  1.669258E-02
 2.600000E+00  1.050000E+00  1.661993E-02
 2.600000E+00  1.100000E+00  1.653817E-02
 2.600000E+00  1.150000E+00  1.644752E-02
 2.600000E+00  1.200000E+00  1.634812E-02
 2.600000E+00  1.250000E+00  1.624005E-02
 2.600000E+00  1.300000E+00  1.612339E-02
 2.600000E+00  1.350000E+00  1.599821E-02
 2.600000E+00  1.400000E+00  1.586468E-02
 2.600000E+00  1.450000E+00  1.572309E-02
 2.600000E+00  1.500000E+00  1.557394E-02
 2.600000E+00  1.550000E+00  1.541796E-02
 2.600000E+00  1.600000E+00  1.525619E-02
 2.600000E+00  1.650000E+00  1.509000E-02
 2.600000E+00  1.700000E+00  1.492113E-02
 2.600000E+00  1.750000E+00  1.475161E-02
 2.600000E+00  1.800000E+00  1.458373E-02
 2.600000E+00  1.850000E+00  1.441987E-02
 2.600000E+00  1.900000E+00  1.426238E-02
 2.600000E+00  1.950000E+00  1.411334E-02
 2.600000E+00  2.000000E+00  1.397441E-02
 2.600000E+00  2.050000E+00  1.384659E-02
 2.600000E+00  2.100000E+00  1.373018E-02
 2.600000E+00  2.150000E+00  1.362465E-02
 2.600000E+00  2.200000E+00  1.352873E-02
 2.600000E+00  2.250000E+00  1.344045E-02
 2.600000E+00  2.300000E+00  1.335738E-02
 2.600000E+00  2.350000E+00  1.327677E-02
 2.600000E+00  2.400000E+00  1.319580E-02
 2.600000E+00  2.450000E+00  1.311173E-02
 2.600000E+00  2.500000E+00  1.302212E-02
 2.600000E+00  2.550000E+00  1.292489E-02
 2.600000E+00  2.600000E+00  1.281836E-02
 2.600000E+00  2.650000E+00  1.270131E-02
 2.600000E+00  2.700000E+00  1.257290E-02
 2.600000E+00  2.750000E+00  1.243266E-02
 2.600000E+00  2.800000E+00  1.228039E-02
 2.600000E+00  2.850000E+00  1.211612E-02
 2.600000E+00  2.900000E+00  1.194005E-02
 2.600000E+00  2.950000E+00  1.175245E-02
 2.600000E+00  3.000000E+00  1.155369E-02
 2.600000E+00  3.050000E+00  1.134415E-02
 2.600000E+00  3.100000E+00  1.112421E-02
 2.600000E+00  3.150000E+00  1.089423E-02
 2.600000E+00  3.200000E+00  1.065456E-02
 2.600000E+00  3.250000E+00  1.040550E-02
 2.600000E+00  3.300000E+00  1.014733E-02
 2.600000E+00  3.350000E+00  9.880296E-03
 2.600000E+00  3.400000E+00  9.604600E-03
 2.600000E+00  3.450000E+00  9.320442E-03
 2.600000E+00  3.500000E+00  9.028012E-03
 2.600000E+00  3.550000E+00  8.727510E-03
 2.600000E+00  3.600000E+00  8.419163E-03
 2.600000E+00  3.650000E+00  8.103246E-03
 2.600000E+00  3.700000E+00  7.780103E-03
 2.600000E+00  3.750000E+00  7.450172E-03
 2.600000E+00  3.800000E+00  7.114005E-03
 2.600000E+00  3.850000E+00  6.772292E-03
 2.600000E+00  3.900000E+00  6.425872E-03
 2.600000E+00  3.950000E+00  6.075752E-03
 2.600000E+00  4.000000E+00  5.723110E-03
 2.600000E+00  4.050000E+00  5.369298E-03
 2.600000E+00  4.100000E+00  5.015826E-03
 2.600000E+00  4.150000E+00  4.664350E-03
 2.600000E+00  4.200000E+00  4.316639E-03
 2.600000E+00  4.250000E+00  3.974544E-03
 2.600000E+00  4.300000E+00  3.639956E-03
 2.600000E+00  4.350000E+00  3.314756E-03
 2.600000E+00  4.400000E+00  3.000775E-03
 2.600000E+00  4.450000E+00  2.699745E-03
 2.600000E+00  4.500000E+00  2.413253E-03
 2.600000E+00  4.550000E+00  2.142699E-03
 2.600000E+00  4.600000E+00  1.889259E-03
 2.600000E+00  4.650000E+00  1.653847E-03
 2.600000E+00  4.700000E+00  1.437087E-03
 2.600000E+00  4.750000E+00  1.239299E-03
 2.600000E+00  4.800000E+00  1.060489E-03
 2.600000E+00  4.850000E+00  9.003594E-04
 2.600000E+00  4.900000E+00  7.583279E-04
 2.600000E+00  4.950000E+00  6.335642E-04
 2.600000E+00  5.000000E+00  5.250317E-04
 2.600000E+00  5.050000E+00  4.315367E-04
 2.600000E+00  5.100000E+00  3.517793E-04
 2.600000E+00  5.150000E+00  2.844023E-04
 2.600000E+00  5.200000E+00  2.280358E-04
 2.600000E+00  5.250000E+00  1.813356E-04
 2.600000E+00  5.300000E+00  1.430150E-04
 2.600000E+00  5.350000E+00  1.118694E-04
 2.600000E+00  5.400000E+00  8.679291E-05
 2.600000E+00  5.450000E+00  6.678974E-05
 2.600000E+00  5.500000E+00  5.097862E-05
 2.600000E+00  5.550000E+00  3.859258E-05
 2.600000E+00  5.600000E+00  2.897461E-05
 2.600000E+00  5.650000E+00  2.157021E-05
 2.600000E+00  5.700000E+00  1.591804E-05
 2.600000E+00  5.750000E+00  1.163932E-05
 2.600000E+00  5.800000E+00  8.427051E-06
 2.600000E+00  5.850000E+00  6.035336E-06
 2.600000E+00  5.900000E+00  4.269450E-06
 2.600000E+00  5.950000E+00  2.976821E-06
 2.600000E+00  6.000000E+00  2.039123E-06
 2.600000E+00  6.050000E+00  1.365503E-06
 2.600000E+00  6.100000E+00  8.869224E-07
 2.600000E+00  6.150000E+00  5.515055E-07
 2.600000E+00  6.200000E+00  3.208070E-07
 2.600000E+00  6.250000E+00  1.668613E-07
 2.600000E+00  6.300000E+00  6.992663E-08
 2.600000E+00  6.350000E+00  1.684704E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.945860E-08
 2.650000E+00 -6.300000E+00  8.062131E-08
 2.650000E+00 -6.250000E+00  1.918372E-07
 2.650000E+00 -6.200000E+00  3.674489E-07
 2.650000E+00 -6.150000E+00  6.288429E-07
 2.650000E+00 -6.100000E+00  1.006093E-06
 2.650000E+00 -6.050000E+00  1.540231E-06
 2.650000E+00 -6.000000E+00  2.286213E-06
 2.650000E+00 -5.950000E+00  3.316676E-06
 2.650000E+00 -5.900000E+00  4.726568E-06
 2.650000E+00 -5.850000E+00  6.638695E-06
 2.650000E+00 -5.800000E+00  9.210168E-06
 2.650000E+00 -5.750000E+00  1.263966E-05
 2.650000E+00 -5.700000E+00  1.717530E-05
 2.650000E+00 -5.650000E+00  2.312301E-05
 2.650000E+00 -5.600000E+00  3.085494E-05
 2.650000E+00 -5.550000E+00  4.081777E-05
 2.650000E+00 -5.500000E+00  5.354045E-05
 2.650000E+00 -5.450000E+00  6.964084E-05
 2.650000E+00 -5.400000E+00  8.983077E-05
 2.650000E+00 -5.350000E+00  1.149185E-04
 2.650000E+00 -5.300000E+00  1.458081E-04
 2.650000E+00 -5.250000E+00  1.834943E-04
 2.650000E+00 -5.200000E+00  2.290526E-04
 2.650000E+00 -5.150000E+00  2.836243E-04
 2.650000E+00 -5.100000E+00  3.483951E-04
 2.650000E+00 -5.050000E+00  4.245691E-04
 2.650000E+00 -5.000000E+00  5.133378E-04
 2.650000E+00 -4.950000E+00  6.158443E-04
 2.650000E+00 -4.900000E+00  7.331455E-04
 2.650000E+00 -4.850000E+00  8.661723E-04
 2.650000E+00 -4.800000E+00  1.015690E-03
 2.650000E+00 -4.750000E+00  1.182264E-03
 2.650000E+00 -4.700000E+00  1.366222E-03
 2.650000E+00 -4.650000E+00  1.567638E-03
 2.650000E+00 -4.600000E+00  1.786315E-03
 2.650000E+00 -4.550000E+00  2.021781E-03
 2.650000E+00 -4.500000E+00  2.273298E-03
 2.650000E+00 -4.450000E+00  2.539886E-03
 2.650000E+00 -4.400000E+00  2.820346E-03
 2.650000E+00 -4.350000E+00  3.113302E-03
 2.650000E+00 -4.300000E+00  3.417236E-03
 2.650000E+00 -4.250000E+00  3.730538E-03
 2.650000E+00 -4.200000E+00  4.051544E-03
 2.650000E+00 -4.150000E+00  4.378584E-03
 2.650000E+00 -4.100000E+00  4.710017E-03
 2.650000E+00 -4.050000E+00  5.044271E-03
 2.650000E+00 -4.000000E+00  5.379867E-03
 2.650000E+00 -3.950000E+00  5.715446E-03
 2.650000E+00 -3.900000E+00  6.049778E-03
 2.650000E+00 -3.850000E+00  6.381771E-03
 2.650000E+00 -3.800000E+00  6.710466E-03
 2.650000E+00 -3.750000E+00  7.035038E-03
 2.650000E+00 -3.700000E+00  7.354778E-03
 2.650000E+00 -3.650000E+00  7.669092E-03
 2.650000E+00 -3.600000E+00  7.977486E-03
 2.650000E+00 -3.550000E+00  8.279562E-03
 2.650000E+00 -3.500000E+00  8.575012E-03
 2.650000E+00 -3.450000E+00  8.863613E-03
 2.650000E+00 -3.400000E+00  9.145219E-03
 2.650000E+00 -3.350000E+00  9.419752E-03
 2.650000E+00 -3.300000E+00  9.687199E-03
 2.650000E+00 -3.250000E+00  9.947594E-03
 2.650000E+00 -3.200000E+00  1.020101E-02
 2.650000E+00 -3.150000E+00  1.044756E-02
 2.650000E+00 -3.100000E+00  1.068737E-02
 2.650000E+00 -3.050000E+00  1.092060E-02
 2.650000E+00 -3.000000E+00  1.114741E-02
 2.650000E+00 -2.950000E+00  1.136800E-02
 2.650000E+00 -2.900000E+00  1.158257E-02
 2.650000E+00 -2.850000E+00  1.179136E-02
 2.650000E+00 -2.800000E+00  1.199460E-02
 2.650000E+00 -2.750000E+00  1.219253E-02
 2.650000E+00 -2.700000E+00  1.238542E-02
 2.650000E+00 -2.650000E+00  1.257350E-02
 2.650000E+00 -2.600000E+00  1.275699E-02
 2.650000E+00 -2.550000E+00  1.293608E-02
 2.650000E+00 -2.500000E+00  1.311094E-02
 2.650000E+00 -2.450000E+00  1.328167E-02
 2.650000E+00 -2.400000E+00  1.344836E-02
 2.650000E+00 -2.350000E+00  1.361104E-02
 2.650000E+00 -2.300000E+00  1.376970E-02
 2.650000E+00 -2.250000E+00  1.392429E-02
 2.650000E+00 -2.200000E+00  1.407471E-02
 2.650000E+00 -2.150000E+00  1.422081E-02
 2.650000E+00 -2.100000E+00  1.436239E-02
 2.650000E+00 -2.050000E+00  1.449917E-02
 2.650000E+00 -2.000000E+00  1.463081E-02
 2.650000E+00 -1.950000E+00  1.475687E-02
 2.650000E+00 -1.900000E+00  1.487680E-02
 2.650000E+00 -1.850000E+00  1.498989E-02
 2.650000E+00 -1.800000E+00  1.509527E-02
 2.650000E+00 -1.750000E+00  1.519182E-02
 2.650000E+00 -1.700000E+00  1.527810E-02
 2.650000E+00 -1.650000E+00  1.535230E-02
 2.650000E+00 -1.600000E+00  1.541209E-02
 2.650000E+00 -1.550000E+00  1.545452E-02
 2.650000E+00 -1.500000E+00  1.547585E-02
 2.650000E+00 -1.450000E+00  1.547136E-02
 2.650000E+00 -1.400000E+00  1.543509E-02
 2.650000E+00 -1.350000E+00  1.535965E-02
 2.650000E+00 -1.300000E+00  1.523589E-02
 2.650000E+00 -1.250000E+00  1.505268E-02
 2.650000E+00 -1.200000E+00  1.479671E-02
 2.650000E+00 -1.150000E+00  1.445245E-02
 2.650000E+00 -1.100000E+00  1.400241E-02
 2.650000E+00 -1.050000E+00  1.342787E-02
 2.650000E+00 -1.000000E+00  1.271026E-02
 2.650000E+00 -9.500000E-01  1.183355E-02
 2.650000E+00 -9.000000E-01  1.078775E-02
 2.650000E+00 -8.500000E-01  9.573525E-03
 2.650000E+00 -8.000000E-01  8.207731E-03
 2.650000E+00 -7.500000E-01  6.728830E-03
 2.650000E+00 -7.000000E-01  5.200703E-03
 2.650000E+00 -6.500000E-01  3.712738E-03
 2.650000E+00 -6.000000E-01  2.374168E-03
 2.650000E+00 -5.500000E-01  1.301681E-03
 2.650000E+00 -5.000000E-01  6.015136E-04
 2.650000E+00 -4.500000E-01  3.498484E-04
 2.650000E+00 -4.000000E-01  5.771206E-04
 2.650000E+00 -3.500000E-01  1.261403E-03
 2.650000E+00 -3.000000E-01  2.333206E-03
 2.650000E+00 -2.500000E-01  3.689997E-03
 2.650000E+00 -2.000000E-01  5.215551E-03
 2.650000E+00 -1.500000E-01  6.798472E-03
 2.650000E+00 -1.000000E-01  8.345619E-03
 2.650000E+00 -5.000000E-02  9.788856E-03
 2.650000E+00  0.000000E+00  1.108577E-02
 2.650000E+00  5.000000E-02  1.221632E-02
 2.650000E+00  1.000000E-01  1.317755E-02
 2.650000E+00  1.500000E-01  1.397803E-02
 2.650000E+00  2.000000E-01  1.463301E-02
 2.650000E+00  2.500000E-01  1.516078E-02
 2.650000E+00  3.000000E-01  1.558008E-02
 2.650000E+00  3.500000E-01  1.590861E-02
 2.650000E+00  4.000000E-01  1.616217E-02
 2.650000E+00  4.500000E-01  1.635435E-02
 2.650000E+00  5.000000E-01  1.649656E-02
 2.650000E+00  5.500000E-01  1.659813E-02
 2.650000E+00  6.000000E-01  1.666663E-02
 2.650000E+00  6.500000E-01  1.670808E-02
 2.650000E+00  7.000000E-01  1.672723E-02
 2.650000E+00  7.500000E-01  1.672779E-02
 2.650000E+00  8.000000E-01  1.671263E-02
 2.650000E+00  8.500000E-01  1.668397E-02
 2.650000E+00  9.000000E-01  1.664345E-02
 2.650000E+00  9.500000E-01  1.659234E-02
 2.650000E+00  1.000000E+00  1.653156E-02
 2.650000E+00  1.050000E+00  1.646178E-02
 2.650000E+00  1.100000E+00  1.638350E-02
 2.650000E+00  1.150000E+00  1.629705E-02
 2.650000E+00  1.200000E+00  1.620272E-02
 2.650000E+00  1.250000E+00  1.610069E-02
 2.650000E+00  1.300000E+00  1.599118E-02
 2.650000E+00  1.350000E+00  1.587436E-02
 2.650000E+00  1.400000E+00  1.575052E-02
 2.650000E+00  1.450000E+00  1.561998E-02
 2.650000E+00  1.500000E+00  1.548324E-02
 2.650000E+00  1.550000E+00  1.534096E-02
 2.650000E+00  1.600000E+00  1.519400E-02
 2.650000E+00  1.650000E+00  1.504345E-02
 2.650000E+00  1.700000E+00  1.489065E-02
 2.650000E+00  1.750000E+00  1.473712E-02
 2.650000E+00  1.800000E+00  1.458451E-02
 2.650000E+00  1.850000E+00  1.443455E-02
 2.650000E+00  1.900000E+00  1.428886E-02
 2.650000E+00  1.950000E+00  1.414889E-02
 2.650000E+00  2.000000E+00  1.401573E-02
 2.650000E+00  2.050000E+00  1.389001E-02
 2.650000E+00  2.100000E+00  1.377185E-02
 2.650000E+00  2.150000E+00  1.366077E-02
 2.650000E+00  2.200000E+00  1.355578E-02
 2.650000E+00  2.250000E+00  1.345538E-02
 2.650000E+00  2.300000E+00  1.335775E-02
 2.650000E+00  2.350000E+00  1.326084E-02
 2.650000E+00  2.400000E+00  1.316251E-02
 2.650000E+00  2.450000E+00  1.306071E-02
 2.650000E+00  2.500000E+00  1.295358E-02
 2.650000E+00  2.550000E+00  1.283947E-02
 2.650000E+00  2.600000E+00  1.271708E-02
 2.650000E+00  2.650000E+00  1.258540E-02
 2.650000E+00  2.700000E+00  1.244371E-02
 2.650000E+00  2.750000E+00  1.229158E-02
 2.650000E+00  2.800000E+00  1.212878E-02
 2.650000E+00  2.850000E+00  1.195526E-02
 2.650000E+00  2.900000E+00  1.177108E-02
 2.650000E+00  2.950000E+00  1.157642E-02
 2.650000E+00  3.000000E+00  1.137149E-02
 2.650000E+00  3.050000E+00  1.115655E-02
 2.650000E+00  3.100000E+00  1.093187E-02
 2.650000E+00  3.150000E+00  1.069771E-02
 2.650000E+00  3.200000E+00  1.045432E-02
 2.650000E+00  3.250000E+00  1.020194E-02
 2.650000E+00  3.300000E+00  9.940786E-03
 2.650000E+00  3.350000E+00  9.671044E-03
 2.650000E+00  3.400000E+00  9.392899E-03
 2.650000E+00  3.450000E+00  9.106526E-03
 2.650000E+00  3.500000E+00  8.812107E-03
 2.650000E+00  3.550000E+00  8.509843E-03
 2.650000E+00  3.600000E+00  8.199979E-03
 2.650000E+00  3.650000E+00  7.882818E-03
 2.650000E+00  3.700000E+00  7.558748E-03
 2.650000E+00  3.750000E+00  7.228258E-03
 2.650000E+00  3.800000E+00  6.891963E-03
 2.650000E+00  3.850000E+00  6.550621E-03
 2.650000E+00  3.900000E+00  6.205145E-03
 2.650000E+00  3.950000E+00  5.856615E-03
 2.650000E+00  4.000000E+00  5.506281E-03
 2.650000E+00  4.050000E+00  5.155557E-03
 2.650000E+00  4.100000E+00  4.806010E-03
 2.650000E+00  4.150000E+00  4.459338E-03
 2.650000E+00  4.200000E+00  4.117337E-03
 2.650000E+00  4.250000E+00  3.781862E-03
 2.650000E+00  4.300000E+00  3.454784E-03
 2.650000E+00  4.350000E+00  3.137944E-03
 2.650000E+00  4.400000E+00  2.833101E-03
 2.650000E+00  4.450000E+00  2.541889E-03
 2.650000E+00  4.500000E+00  2.265773E-03
 2.650000E+00  4.550000E+00  2.006010E-03
 2.650000E+00  4.600000E+00  1.763619E-03
 2.650000E+00  4.650000E+00  1.539346E-03
 2.650000E+00  4.700000E+00  1.333651E-03
 2.650000E+00  4.750000E+00  1.146694E-03
 2.650000E+00  4.800000E+00  9.783347E-04
 2.650000E+00  4.850000E+00  8.281480E-04
 2.650000E+00  4.900000E+00  6.954482E-04
 2.650000E+00  4.950000E+00  5.793255E-04
 2.650000E+00  5.000000E+00  4.786898E-04
 2.650000E+00  5.050000E+00  3.923187E-04
 2.650000E+00  5.100000E+00  3.189068E-04
 2.650000E+00  5.150000E+00  2.571116E-04
 2.650000E+00  5.200000E+00  2.055951E-04
 2.650000E+00  5.250000E+00  1.630583E-04
 2.650000E+00  5.300000E+00  1.282695E-04
 2.650000E+00  5.350000E+00  1.000849E-04
 2.650000E+00  5.400000E+00  7.746264E-05
 2.650000E+00  5.450000E+00  5.947098E-05
 2.650000E+00  5.500000E+00  4.529057E-05
 2.650000E+00  5.550000E+00  3.421254E-05
 2.650000E+00  5.600000E+00  2.563298E-05
 2.650000E+00  5.650000E+00  1.904476E-05
 2.650000E+00  5.700000E+00  1.402792E-05
 2.650000E+00  5.750000E+00  1.023911E-05
 2.650000E+00  5.800000E+00  7.401105E-06
 2.650000E+00  5.850000E+00  5.292661E-06
 2.650000E+00  5.900000E+00  3.739137E-06
 2.650000E+00  5.950000E+00  2.604135E-06
 2.650000E+00  6.000000E+00  1.782199E-06
 2.650000E+00  6.050000E+00  1.192616E-06
 2.650000E+00  6.100000E+00  7.742432E-07
 2.650000E+00  6.150000E+00  4.812880E-07
 2.650000E+00  6.200000E+00  2.799154E-07
 2.650000E+00  6.250000E+00  1.455835E-07
 2.650000E+00  6.300000E+00  6.100966E-08
 2.650000E+00  6.350000E+00  1.469901E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.660954E-08
 2.700000E+00 -6.300000E+00  6.883500E-08
 2.700000E+00 -6.250000E+00  1.638638E-07
 2.700000E+00 -6.200000E+00  3.140634E-07
 2.700000E+00 -6.150000E+00  5.379164E-07
 2.700000E+00 -6.100000E+00  8.614834E-07
 2.700000E+00 -6.050000E+00  1.320427E-06
 2.700000E+00 -6.000000E+00  1.962669E-06
 2.700000E+00 -5.950000E+00  2.851762E-06
 2.700000E+00 -5.900000E+00  4.071055E-06
 2.700000E+00 -5.850000E+00  5.728709E-06
 2.700000E+00 -5.800000E+00  7.963540E-06
 2.700000E+00 -5.750000E+00  1.095165E-05
 2.700000E+00 -5.700000E+00  1.491367E-05
 2.700000E+00 -5.650000E+00  2.012260E-05
 2.700000E+00 -5.600000E+00  2.691175E-05
 2.700000E+00 -5.550000E+00  3.568294E-05
 2.700000E+00 -5.500000E+00  4.691428E-05
 2.700000E+00 -5.450000E+00  6.116731E-05
 2.700000E+00 -5.400000E+00  7.909287E-05
 2.700000E+00 -5.350000E+00  1.014349E-04
 2.700000E+00 -5.300000E+00  1.290316E-04
 2.700000E+00 -5.250000E+00  1.628125E-04
 2.700000E+00 -5.200000E+00  2.037914E-04
 2.700000E+00 -5.150000E+00  2.530543E-04
 2.700000E+00 -5.100000E+00  3.117421E-04
 2.700000E+00 -5.050000E+00  3.810280E-04
 2.700000E+00 -5.000000E+00  4.620897E-04
 2.700000E+00 -4.950000E+00  5.560778E-04
 2.700000E+00 -4.900000E+00  6.640797E-04
 2.700000E+00 -4.850000E+00  7.870820E-04
 2.700000E+00 -4.800000E+00  9.259304E-04
 2.700000E+00 -4.750000E+00  1.081293E-03
 2.700000E+00 -4.700000E+00  1.253625E-03
 2.700000E+00 -4.650000E+00  1.443142E-03
 2.700000E+00 -4.600000E+00  1.649802E-03
 2.700000E+00 -4.550000E+00  1.873292E-03
 2.700000E+00 -4.500000E+00  2.113038E-03
 2.700000E+00 -4.450000E+00  2.368214E-03
 2.700000E+00 -4.400000E+00  2.637769E-03
 2.700000E+00 -4.350000E+00  2.920453E-03
 2.700000E+00 -4.300000E+00  3.214860E-03
 2.700000E+00 -4.250000E+00  3.519465E-03
 2.700000E+00 -4.200000E+00  3.832670E-03
 2.700000E+00 -4.150000E+00  4.152842E-03
 2.700000E+00 -4.100000E+00  4.478356E-03
 2.700000E+00 -4.050000E+00  4.807635E-03
 2.700000E+00 -4.000000E+00  5.139176E-03
 2.700000E+00 -3.950000E+00  5.471577E-03
 2.700000E+00 -3.900000E+00  5.803559E-03
 2.700000E+00 -3.850000E+00  6.133966E-03
 2.700000E+00 -3.800000E+00  6.461776E-03
 2.700000E+00 -3.750000E+00  6.786091E-03
 2.700000E+00 -3.700000E+00  7.106136E-03
 2.700000E+00 -3.650000E+00  7.421247E-03
 2.700000E+00 -3.600000E+00  7.730866E-03
 2.700000E+00 -3.550000E+00  8.034535E-03
 2.700000E+00 -3.500000E+00  8.331889E-03
 2.700000E+00 -3.450000E+00  8.622652E-03
 2.700000E+00 -3.400000E+00  8.906632E-03
 2.700000E+00 -3.350000E+00  9.183709E-03
 2.700000E+00 -3.300000E+00  9.453831E-03
 2.700000E+00 -3.250000E+00  9.717000E-03
 2.700000E+00 -3.200000E+00  9.973263E-03
 2.700000E+00 -3.150000E+00  1.022270E-02
 2.700000E+00 -3.100000E+00  1.046543E-02
 2.700000E+00 -3.050000E+00  1.070158E-02
 2.700000E+00 -3.000000E+00  1.093130E-02
 2.700000E+00 -2.950000E+00  1.115478E-02
 2.700000E+00 -2.900000E+00  1.137221E-02
 2.700000E+00 -2.850000E+00  1.158381E-02
 2.700000E+00 -2.800000E+00  1.178979E-02
 2.700000E+00 -2.750000E+00  1.199040E-02
 2.700000E+00 -2.700000E+00  1.218587E-02
 2.700000E+00 -2.650000E+00  1.237642E-02
 2.700000E+00 -2.600000E+00  1.256227E-02
 2.700000E+00 -2.550000E+00  1.274359E-02
 2.700000E+00 -2.500000E+00  1.292054E-02
 2.700000E+00 -2.450000E+00  1.309322E-02
 2.700000E+00 -2.400000E+00  1.326172E-02
 2.700000E+00 -2.350000E+00  1.342607E-02
 2.700000E+00 -2.300000E+00  1.358626E-02
 2.700000E+00 -2.250000E+00  1.374226E-02
 2.700000E+00 -2.200000E+00  1.389396E-02
 2.700000E+00 -2.150000E+00  1.404123E-02
 2.700000E+00 -2.100000E+00  1.418387E-02
 2.700000E+00 -2.050000E+00  1.432161E-02
 2.700000E+00 -2.000000E+00  1.445412E-02
 2.700000E+00 -1.950000E+00  1.458097E-02
 2.700000E+00 -1.900000E+00  1.470160E-02
 2.700000E+00 -1.850000E+00  1.481534E-02
 2.700000E+00 -1.800000E+00  1.492131E-02
 2.700000E+00 -1.750000E+00  1.501839E-02
 2.700000E+00 -1.700000E+00  1.510516E-02
 2.700000E+00 -1.650000E+00  1.517981E-02
 2.700000E+00 -1.600000E+00  1.524000E-02
 2.700000E+00 -1.550000E+00  1.528277E-02
 2.700000E+00 -1.500000E+00  1.530437E-02
 2.700000E+00 -1.450000E+00  1.530003E-02
 2.700000E+00 -1.400000E+00  1.526377E-02
 2.700000E+00 -1.350000E+00  1.518811E-02
 2.700000E+00 -1.300000E+00  1.506384E-02
 2.700000E+00 -1.250000E+00  1.487970E-02
 2.700000E+00 -1.200000E+00  1.462224E-02
 2.700000E+00 -1.150000E+00  1.427575E-02
 2.700000E+00 -1.100000E+00  1.382251E-02
 2.700000E+00 -1.050000E+00  1.324353E-02
 2.700000E+00 -1.000000E+00  1.251996E-02
 2.700000E+00 -9.500000E-01  1.163544E-02
 2.700000E+00 -9.000000E-01  1.057967E-02
 2.700000E+00 -8.500000E-01  9.353091E-03
 2.700000E+00 -8.000000E-01  7.972503E-03
 2.700000E+00 -7.500000E-01  6.476580E-03
 2.700000E+00 -7.000000E-01  4.929797E-03
 2.700000E+00 -6.500000E-01  3.422583E-03
 2.700000E+00 -6.000000E-01  2.065642E-03
 2.700000E+00 -5.500000E-01  9.774067E-04
 2.700000E+00 -5.000000E-01  2.658486E-04
 2.700000E+00 -4.500000E-01  8.520547E-06
 2.700000E+00 -4.000000E-01  2.365387E-04
 2.700000E+00 -3.500000E-01  9.278030E-04
 2.700000E+00 -3.000000E-01  2.011853E-03
 2.700000E+00 -2.500000E-01  3.384632E-03
 2.700000E+00 -2.000000E-01  4.928194E-03
 2.700000E+00 -1.500000E-01  6.529533E-03
 2.700000E+00 -1.000000E-01  8.094243E-03
 2.700000E+00 -5.000000E-02  9.553342E-03
 2.700000E+00  0.000000E+00  1.086398E-02
 2.700000E+00  5.000000E-02  1.200599E-02
 2.700000E+00  1.000000E-01  1.297651E-02
 2.700000E+00  1.500000E-01  1.378434E-02
 2.700000E+00  2.000000E-01  1.444502E-02
 2.700000E+00  2.500000E-01  1.497711E-02
 2.700000E+00  3.000000E-01  1.539964E-02
 2.700000E+00  3.500000E-01  1.573053E-02
 2.700000E+00  4.000000E-01  1.598578E-02
 2.700000E+00  4.500000E-01  1.617916E-02
 2.700000E+00  5.000000E-01  1.632221E-02
 2.700000E+00  5.500000E-01  1.642439E-02
 2.700000E+00  6.000000E-01  1.649336E-02
 2.700000E+00  6.500000E-01  1.653523E-02
 2.700000E+00  7.000000E-01  1.655482E-02
 2.700000E+00  7.500000E-01  1.655591E-02
 2.700000E+00  8.000000E-01  1.654145E-02
 2.700000E+00  8.500000E-01  1.651368E-02
 2.700000E+00  9.000000E-01  1.647434E-02
 2.700000E+00  9.500000E-01  1.642474E-02
 2.700000E+00  1.000000E+00  1.636587E-02
 2.700000E+00  1.050000E+00  1.629846E-02
 2.700000E+00  1.100000E+00  1.622309E-02
 2.700000E+00  1.150000E+00  1.614018E-02
 2.700000E+00  1.200000E+00  1.605009E-02
 2.700000E+00  1.250000E+00  1.595309E-02
 2.700000E+00  1.300000E+00  1.584948E-02
 2.700000E+00  1.350000E+00  1.573951E-02
 2.700000E+00  1.400000E+00  1.562351E-02
 2.700000E+00  1.450000E+00  1.550183E-02
 2.700000E+00  1.500000E+00  1.537493E-02
 2.700000E+00  1.550000E+00  1.524338E-02
 2.700000E+00  1.600000E+00  1.510791E-02
 2.700000E+00  1.650000E+00  1.496936E-02
 2.700000E+00  1.700000E+00  1.482875E-02
 2.700000E+00  1.750000E+00  1.468721E-02
 2.700000E+00  1.800000E+00  1.454594E-02
 2.700000E+00  1.850000E+00  1.440617E-02
 2.700000E+00  1.900000E+00  1.426901E-02
 2.700000E+00  1.950000E+00  1.413545E-02
 2.700000E+00  2.000000E+00  1.400620E-02
 2.700000E+00  2.050000E+00  1.388163E-02
 2.700000E+00  2.100000E+00  1.376172E-02
 2.700000E+00  2.150000E+00  1.364606E-02
 2.700000E+00  2.200000E+00  1.353385E-02
 2.700000E+00  2.250000E+00  1.342394E-02
 2.700000E+00  2.300000E+00  1.331493E-02
 2.700000E+00  2.350000E+00  1.320526E-02
 2.700000E+00  2.400000E+00  1.309333E-02
 2.700000E+00  2.450000E+00  1.297757E-02
 2.700000E+00  2.500000E+00  1.285653E-02
 2.700000E+00  2.550000E+00  1.272894E-02
 2.700000E+00  2.600000E+00  1.259377E-02
 2.700000E+00  2.650000E+00  1.245018E-02
 2.700000E+00  2.700000E+00  1.229758E-02
 2.700000E+00  2.750000E+00  1.213557E-02
 2.700000E+00  2.800000E+00  1.196391E-02
 2.700000E+00  2.850000E+00  1.178250E-02
 2.700000E+00  2.900000E+00  1.159134E-02
 2.700000E+00  2.950000E+00  1.139051E-02
 2.700000E+00  3.000000E+00  1.118013E-02
 2.700000E+00  3.050000E+00  1.096036E-02
 2.700000E+00  3.100000E+00  1.073138E-02
 2.700000E+00  3.150000E+00  1.049337E-02
 2.700000E+00  3.200000E+00  1.024653E-02
 2.700000E+00  3.250000E+00  9.991026E-03
 2.700000E+00  3.300000E+00  9.727036E-03
 2.700000E+00  3.350000E+00  9.454723E-03
 2.700000E+00  3.400000E+00  9.174248E-03
 2.700000E+00  3.450000E+00  8.885776E-03
 2.700000E+00  3.500000E+00  8.589492E-03
 2.700000E+00  3.550000E+00  8.285612E-03
 2.700000E+00  3.600000E+00  7.974406E-03
 2.700000E+00  3.650000E+00  7.656216E-03
 2.700000E+00  3.700000E+00  7.331476E-03
 2.700000E+00  3.750000E+00  7.000736E-03
 2.700000E+00  3.800000E+00  6.664675E-03
 2.700000E+00  3.850000E+00  6.324122E-03
 2.700000E+00  3.900000E+00  5.980061E-03
 2.700000E+00  3.950000E+00  5.633645E-03
 2.700000E+00  4.000000E+00  5.286187E-03
 2.700000E+00  4.050000E+00  4.939159E-03
 2.700000E+00  4.100000E+00  4.594175E-03
 2.700000E+00  4.150000E+00  4.252962E-03
 2.700000E+00  4.200000E+00  3.917329E-03
 2.700000E+00  4.250000E+00  3.589124E-03
 2.700000E+00  4.300000E+00  3.270185E-03
 2.700000E+00  4.350000E+00  2.962296E-03
 2.700000E+00  4.400000E+00  2.667131E-03
 2.700000E+00  4.450000E+00  2.386215E-03
 2.700000E+00  4.500000E+00  2.120881E-03
 2.700000E+00  4.550000E+00  1.872239E-03
 2.700000E+00  4.600000E+00  1.641142E-03
 2.700000E+00  4.650000E+00  1.428171E-03
 2.700000E+00  4.700000E+00  1.233623E-03
 2.700000E+00  4.750000E+00  1.057500E-03
 2.700000E+00  4.800000E+00  8.995249E-04
 2.700000E+00  4.850000E+00  7.591545E-04
 2.700000E+00  4.900000E+00  6.356096E-04
 2.700000E+00  4.950000E+00  5.279126E-04
 2.700000E+00  5.000000E+00  4.349314E-04
 2.700000E+00  5.050000E+00  3.554264E-04
 2.700000E+00  5.100000E+00  2.880969E-04
 2.700000E+00  5.150000E+00  2.316239E-04
 2.700000E+00  5.200000E+00  1.847085E-04
 2.700000E+00  5.250000E+00  1.461025E-04
 2.700000E+00  5.300000E+00  1.146327E-04
 2.700000E+00  5.350000E+00  8.921864E-05
 2.700000E+00  5.400000E+00  6.888341E-05
 2.700000E+00  5.450000E+00  5.275898E-05
 2.700000E+00  5.500000E+00  4.008687E-05
 2.700000E+00  5.550000E+00  3.021462E-05
 2.700000E+00  5.600000E+00  2.258931E-05
 2.700000E+00  5.650000E+00  1.674898E-05
 2.700000E+00  5.700000E+00  1.231275E-05
 2.700000E+00  5.750000E+00  8.970570E-06
 2.700000E+00  5.800000E+00  6.473028E-06
 2.700000E+00  5.850000E+00  4.621764E-06
 2.700000E+00  5.900000E+00  3.260710E-06
 2.700000E+00  5.950000E+00  2.268350E-06
 2.700000E+00  6.000000E+00  1.551024E-06
 2.700000E+00  6.050000E+00  1.037273E-06
 2.700000E+00  6.100000E+00  6.731498E-07
 2.700000E+00  6.150000E+00  4.183880E-07
 2.700000E+00  6.200000E+00  2.433416E-07
 2.700000E+00  6.250000E+00  1.265795E-07
 2.700000E+00  6.300000E+00  5.305495E-08
 2.700000E+00  6.350000E+00  1.278426E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.412487E-08
 2.750000E+00 -6.300000E+00  5.855444E-08
 2.750000E+00 -6.250000E+00  1.394562E-07
 2.750000E+00 -6.200000E+00  2.674581E-07
 2.750000E+00 -6.150000E+00  4.584748E-07
 2.750000E+00 -6.100000E+00  7.350017E-07
 2.750000E+00 -6.050000E+00  1.127911E-06
 2.750000E+00 -6.000000E+00  1.678818E-06
 2.750000E+00 -5.950000E+00  2.443096E-06
 2.750000E+00 -5.900000E+00  3.493612E-06
 2.750000E+00 -5.850000E+00  4.925227E-06
 2.750000E+00 -5.800000E+00  6.860073E-06
 2.750000E+00 -5.750000E+00  9.453550E-06
 2.750000E+00 -5.700000E+00  1.290098E-05
 2.750000E+00 -5.650000E+00  1.744477E-05
 2.750000E+00 -5.600000E+00  2.338205E-05
 2.750000E+00 -5.550000E+00  3.107241E-05
 2.750000E+00 -5.500000E+00  4.094577E-05
 2.750000E+00 -5.450000E+00  5.350981E-05
 2.750000E+00 -5.400000E+00  6.935643E-05
 2.750000E+00 -5.350000E+00  8.916674E-05
 2.750000E+00 -5.300000E+00  1.137136E-04
 2.750000E+00 -5.250000E+00  1.438608E-04
 2.750000E+00 -5.200000E+00  1.805586E-04
 2.750000E+00 -5.150000E+00  2.248347E-04
 2.750000E+00 -5.100000E+00  2.777795E-04
 2.750000E+00 -5.050000E+00  3.405283E-04
 2.750000E+00 -5.000000E+00  4.142360E-04
 2.750000E+00 -4.950000E+00  5.000496E-04
 2.750000E+00 -4.900000E+00  5.990746E-04
 2.750000E+00 -4.850000E+00  7.123391E-04
 2.750000E+00 -4.800000E+00  8.407552E-04
 2.750000E+00 -4.750000E+00  9.850811E-04
 2.750000E+00 -4.700000E+00  1.145885E-03
 2.750000E+00 -4.650000E+00  1.323515E-03
 2.750000E+00 -4.600000E+00  1.518074E-03
 2.750000E+00 -4.550000E+00  1.729408E-03
 2.750000E+00 -4.500000E+00  1.957105E-03
 2.750000E+00 -4.450000E+00  2.200497E-03
 2.750000E+00 -4.400000E+00  2.458685E-03
 2.750000E+00 -4.350000E+00  2.730559E-03
 2.750000E+00 -4.300000E+00  3.014835E-03
 2.750000E+00 -4.250000E+00  3.310090E-03
 2.750000E+00 -4.200000E+00  3.614805E-03
 2.750000E+00 -4.150000E+00  3.927402E-03
 2.750000E+00 -4.100000E+00  4.246290E-03
 2.750000E+00 -4.050000E+00  4.569896E-03
 2.750000E+00 -4.000000E+00  4.896709E-03
 2.750000E+00 -3.950000E+00  5.225298E-03
 2.750000E+00 -3.900000E+00  5.554336E-03
 2.750000E+00 -3.850000E+00  5.882615E-03
 2.750000E+00 -3.800000E+00  6.209048E-03
 2.750000E+00 -3.750000E+00  6.532671E-03
 2.750000E+00 -3.700000E+00  6.852636E-03
 2.750000E+00 -3.650000E+00  7.168213E-03
 2.750000E+00 -3.600000E+00  7.478775E-03
 2.750000E+00 -3.550000E+00  7.783799E-03
 2.750000E+00 -3.500000E+00  8.082861E-03
 2.750000E+00 -3.450000E+00  8.375630E-03
 2.750000E+00 -3.400000E+00  8.661860E-03
 2.750000E+00 -3.350000E+00  8.941388E-03
 2.750000E+00 -3.300000E+00  9.214118E-03
 2.750000E+00 -3.250000E+00  9.480016E-03
 2.750000E+00 -3.200000E+00  9.739096E-03
 2.750000E+00 -3.150000E+00  9.991413E-03
 2.750000E+00 -3.100000E+00  1.023705E-02
 2.750000E+00 -3.050000E+00  1.047613E-02
 2.750000E+00 -3.000000E+00  1.070879E-02
 2.750000E+00 -2.950000E+00  1.093519E-02
 2.750000E+00 -2.900000E+00  1.115551E-02
 2.750000E+00 -2.850000E+00  1.136996E-02
 2.750000E+00 -2.800000E+00  1.157874E-02
 2.750000E+00 -2.750000E+00  1.178208E-02
 2.750000E+00 -2.700000E+00  1.198021E-02
 2.750000E+00 -2.650000E+00  1.217332E-02
 2.750000E+00 -2.600000E+00  1.236162E-02
 2.750000E+00 -2.550000E+00  1.254528E-02
 2.750000E+00 -2.500000E+00  1.272443E-02
 2.750000E+00 -2.450000E+00  1.289919E-02
 2.750000E+00 -2.400000E+00  1.306962E-02
 2.750000E+00 -2.350000E+00  1.323578E-02
 2.750000E+00 -2.300000E+00  1.339765E-02
 2.750000E+00 -2.250000E+00  1.355521E-02
 2.750000E+00 -2.200000E+00  1.370836E-02
 2.750000E+00 -2.150000E+00  1.385698E-02
 2.750000E+00 -2.100000E+00  1.400087E-02
 2.750000E+00 -2.050000E+00  1.413977E-02
 2.750000E+00 -2.000000E+00  1.427337E-02
 2.750000E+00 -1.950000E+00  1.440124E-02
 2.750000E+00 -1.900000E+00  1.452286E-02
 2.750000E+00 -1.850000E+00  1.463755E-02
 2.750000E+00 -1.800000E+00  1.474446E-02
 2.750000E+00 -1.750000E+00  1.484249E-02
 2.750000E+00 -1.700000E+00  1.493025E-02
 2.750000E+00 -1.650000E+00  1.500595E-02
 2.750000E+00 -1.600000E+00  1.506731E-02
 2.750000E+00 -1.550000E+00  1.511140E-02
 2.750000E+00 -1.500000E+00  1.513452E-02
 2.750000E+00 -1.450000E+00  1.513198E-02
 2.750000E+00 -1.400000E+00  1.509788E-02
 2.750000E+00 -1.350000E+00  1.502486E-02
 2.750000E+00 -1.300000E+00  1.490386E-02
 2.750000E+00 -1.250000E+00  1.472381E-02
 2.750000E+00 -1.200000E+00  1.447150E-02
 2.750000E+00 -1.150000E+00  1.413156E-02
 2.750000E+00 -1.100000E+00  1.368666E-02
 2.750000E+00 -1.050000E+00  1.311828E-02
 2.750000E+00 -1.000000E+00  1.240809E-02
 2.750000E+00 -9.500000E-01  1.154027E-02
 2.750000E+00 -9.000000E-01  1.050501E-02
 2.750000E+00 -8.500000E-01  9.303045E-03
 2.750000E+00 -8.000000E-01  7.951113E-03
 2.750000E+00 -7.500000E-01  6.487279E-03
 2.750000E+00 -7.000000E-01  4.974685E-03
 2.750000E+00 -6.500000E-01  3.501623E-03
 2.750000E+00 -6.000000E-01  2.175957E-03
 2.750000E+00 -5.500000E-01  1.112919E-03
 2.750000E+00 -5.000000E-01  4.174885E-04
 2.750000E+00 -4.500000E-01  1.650828E-04
 2.750000E+00 -4.000000E-01  3.860754E-04
 2.750000E+00 -3.500000E-01  1.059217E-03
 2.750000E+00 -3.000000E-01  2.116283E-03
 2.750000E+00 -2.500000E-01  3.456295E-03
 2.750000E+00 -2.000000E-01  4.964563E-03
 2.750000E+00 -1.500000E-01  6.530946E-03
 2.750000E+00 -1.000000E-01  8.063163E-03
 2.750000E+00 -5.000000E-02  9.493526E-03
 2.750000E+00  0.000000E+00  1.077973E-02
 2.750000E+00  5.000000E-02  1.190162E-02
 2.750000E+00  1.000000E-01  1.285596E-02
 2.750000E+00  1.500000E-01  1.365102E-02
 2.750000E+00  2.000000E-01  1.430176E-02
 2.750000E+00  2.500000E-01  1.482618E-02
 2.750000E+00  3.000000E-01  1.524281E-02
 2.750000E+00  3.500000E-01  1.556917E-02
 2.750000E+00  4.000000E-01  1.582095E-02
 2.750000E+00  4.500000E-01  1.601165E-02
 2.750000E+00  5.000000E-01  1.615264E-02
 2.750000E+00  5.500000E-01  1.625325E-02
 2.750000E+00  6.000000E-01  1.632104E-02
 2.750000E+00  6.500000E-01  1.636208E-02
 2.750000E+00  7.000000E-01  1.638114E-02
 2.750000E+00  7.500000E-01  1.638201E-02
 2.750000E+00  8.000000E-01  1.636761E-02
 2.750000E+00  8.500000E-01  1.634023E-02
 2.750000E+00  9.000000E-01  1.630160E-02
 2.750000E+00  9.500000E-01  1.625308E-02
 2.750000E+00  1.000000E+00  1.619567E-02
 2.750000E+00  1.050000E+00  1.613016E-02
 2.750000E+00  1.100000E+00  1.605717E-02
 2.750000E+00  1.150000E+00  1.597717E-02
 2.750000E+00  1.200000E+00  1.589057E-02
 2.750000E+00  1.250000E+00  1.579771E-02
 2.750000E+00  1.300000E+00  1.569891E-02
 2.750000E+00  1.350000E+00  1.559449E-02
 2.750000E+00  1.400000E+00  1.548477E-02
 2.750000E+00  1.450000E+00  1.537011E-02
 2.750000E+00  1.500000E+00  1.525093E-02
 2.750000E+00  1.550000E+00  1.512773E-02
 2.750000E+00  1.600000E+00  1.500107E-02
 2.750000E+00  1.650000E+00  1.487163E-02
 2.750000E+00  1.700000E+00  1.474018E-02
 2.750000E+00  1.750000E+00  1.460754E-02
 2.750000E+00  1.800000E+00  1.447457E-02
 2.750000E+00  1.850000E+00  1.434215E-02
 2.750000E+00  1.900000E+00  1.421103E-02
 2.750000E+00  1.950000E+00  1.408188E-02
 2.750000E+00  2.000000E+00  1.395513E-02
 2.750000E+00  2.050000E+00  1.383097E-02
 2.750000E+00  2.100000E+00  1.370932E-02
 2.750000E+00  2.150000E+00  1.358980E-02
 2.750000E+00  2.200000E+00  1.347175E-02
 2.750000E+00  2.250000E+00  1.335426E-02
 2.750000E+00  2.300000E+00  1.323626E-02
 2.750000E+00  2.350000E+00  1.311654E-02
 2.750000E+00  2.400000E+00  1.299386E-02
 2.750000E+00  2.450000E+00  1.286702E-02
 2.750000E+00  2.500000E+00  1.273489E-02
 2.750000E+00  2.550000E+00  1.259647E-02
 2.750000E+00  2.600000E+00  1.245093E-02
 2.750000E+00  2.650000E+00  1.229761E-02
 2.750000E+00  2.700000E+00  1.213600E-02
 2.750000E+00  2.750000E+00  1.196575E-02
 2.750000E+00  2.800000E+00  1.178662E-02
 2.750000E+00  2.850000E+00  1.159848E-02
 2.750000E+00  2.900000E+00  1.140128E-02
 2.750000E+00  2.950000E+00  1.119505E-02
 2.750000E+00  3.000000E+00  1.097983E-02
 2.750000E+00  3.050000E+00  1.075571E-02
 2.750000E+00  3.100000E+00  1.052281E-02
 2.750000E+00  3.150000E+00  1.028126E-02
 2.750000E+00  3.200000E+00  1.003119E-02
 2.750000E+00  3.250000E+00  9.772754E-03
 2.750000E+00  3.300000E+00  9.506083E-03
 2.750000E+00  3.350000E+00  9.231329E-03
 2.750000E+00  3.400000E+00  8.948645E-03
 2.750000E+00  3.450000E+00  8.658201E-03
 2.750000E+00  3.500000E+00  8.360194E-03
 2.750000E+00  3.550000E+00  8.054865E-03
 2.750000E+00  3.600000E+00  7.742519E-03
 2.750000E+00  3.650000E+00  7.423543E-03
 2.750000E+00  3.700000E+00  7.098429E-03
 2.750000E+00  3.750000E+00  6.767787E-03
 2.750000E+00  3.800000E+00  6.432366E-03
 2.750000E+00  3.850000E+00  6.093066E-03
 2.750000E+00  3.900000E+00  5.750941E-03
 2.750000E+00  3.950000E+00  5.407208E-03
 2.750000E+00  4.000000E+00  5.063241E-03
 2.750000E+00  4.050000E+00  4.720560E-03
 2.750000E+00  4.100000E+00  4.380811E-03
 2.750000E+00  4.150000E+00  4.045742E-03
 2.750000E+00  4.200000E+00  3.717159E-03
 2.750000E+00  4.250000E+00  3.396886E-03
 2.750000E+00  4.300000E+00  3.086716E-03
 2.750000E+00  4.350000E+00  2.788358E-03
 2.750000E+00  4.400000E+00  2.503390E-03
 2.750000E+00  4.450000E+00  2.233218E-03
 2.750000E+00  4.500000E+00  1.979036E-03
 2.750000E+00  4.550000E+00  1.741795E-03
 2.750000E+00  4.600000E+00  1.522188E-03
 2.750000E+00  4.650000E+00  1.320630E-03
 2.750000E+00  4.700000E+00  1.137255E-03
 2.750000E+00  4.750000E+00  9.719198E-04
 2.750000E+00  4.800000E+00  8.242159E-04
 2.750000E+00  4.850000E+00  6.934930E-04
 2.750000E+00  4.900000E+00  5.788899E-04
 2.750000E+00  4.950000E+00  4.793730E-04
 2.750000E+00  5.000000E+00  3.937801E-04
 2.750000E+00  5.050000E+00  3.208649E-04
 2.750000E+00  5.100000E+00  2.593411E-04
 2.750000E+00  5.150000E+00  2.079216E-04
 2.750000E+00  5.200000E+00  1.653527E-04
 2.750000E+00  5.250000E+00  1.304419E-04
 2.750000E+00  5.300000E+00  1.020779E-04
 2.750000E+00  5.350000E+00  7.924499E-05
 2.750000E+00  5.400000E+00  6.103150E-05
 2.750000E+00  5.450000E+00  4.663259E-05
 2.750000E+00  5.500000E+00  3.534921E-05
 2.750000E+00  5.550000E+00  2.658335E-05
 2.750000E+00  5.600000E+00  1.983087E-05
 2.750000E+00  5.650000E+00  1.467256E-05
 2.750000E+00  5.700000E+00  1.076435E-05
 2.750000E+00  5.750000E+00  7.827305E-06
 2.750000E+00  5.800000E+00  5.637861E-06
 2.750000E+00  5.850000E+00  4.018832E-06
 2.750000E+00  5.900000E+00  2.831252E-06
 2.750000E+00  5.950000E+00  1.967245E-06
 2.750000E+00  6.000000E+00  1.343916E-06
 2.750000E+00  6.050000E+00  8.982240E-07
 2.750000E+00  6.100000E+00  5.827355E-07
 2.750000E+00  6.150000E+00  3.621788E-07
 2.750000E+00  6.200000E+00  2.106844E-07
 2.750000E+00  6.250000E+00  1.096231E-07
 2.750000E+00  6.300000E+00  4.596161E-08
 2.750000E+00  6.350000E+00  1.107755E-08
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.197279E-08
 2.800000E+00 -6.300000E+00  4.964719E-08
 2.800000E+00 -6.250000E+00  1.182974E-07
 2.800000E+00 -6.200000E+00  2.270232E-07
 2.800000E+00 -6.150000E+00  3.894752E-07
 2.800000E+00 -6.100000E+00  6.249918E-07
 2.800000E+00 -6.050000E+00  9.601865E-07
 2.800000E+00 -6.000000E+00  1.431046E-06
 2.800000E+00 -5.950000E+00  2.085614E-06
 2.800000E+00 -5.900000E+00  2.987323E-06
 2.800000E+00 -5.850000E+00  4.219022E-06
 2.800000E+00 -5.800000E+00  5.887697E-06
 2.800000E+00 -5.750000E+00  8.129879E-06
 2.800000E+00 -5.700000E+00  1.111766E-05
 2.800000E+00 -5.650000E+00  1.506530E-05
 2.800000E+00 -5.600000E+00  2.023628E-05
 2.800000E+00 -5.550000E+00  2.695082E-05
 2.800000E+00 -5.500000E+00  3.559348E-05
 2.800000E+00 -5.450000E+00  4.662080E-05
 2.800000E+00 -5.400000E+00  6.056826E-05
 2.800000E+00 -5.350000E+00  7.805608E-05
 2.800000E+00 -5.300000E+00  9.979309E-05
 2.800000E+00 -5.250000E+00  1.265777E-04
 2.800000E+00 -5.200000E+00  1.592956E-04
 2.800000E+00 -5.150000E+00  1.989133E-04
 2.800000E+00 -5.100000E+00  2.464668E-04
 2.800000E+00 -5.050000E+00  3.030467E-04
 2.800000E+00 -5.000000E+00  3.697771E-04
 2.800000E+00 -4.950000E+00  4.477904E-04
 2.800000E+00 -4.900000E+00  5.381978E-04
 2.800000E+00 -4.850000E+00  6.420551E-04
 2.800000E+00 -4.800000E+00  7.603260E-04
 2.800000E+00 -4.750000E+00  8.938444E-04
 2.800000E+00 -4.700000E+00  1.043278E-03
 2.800000E+00 -4.650000E+00  1.209093E-03
 2.800000E+00 -4.600000E+00  1.391532E-03
 2.800000E+00 -4.550000E+00  1.590593E-03
 2.800000E+00 -4.500000E+00  1.806020E-03
 2.800000E+00 -4.450000E+00  2.037308E-03
 2.800000E+00 -4.400000E+00  2.283714E-03
 2.800000E+00 -4.350000E+00  2.544277E-03
 2.800000E+00 -4.300000E+00  2.817847E-03
 2.800000E+00 -4.250000E+00  3.103116E-03
 2.800000E+00 -4.200000E+00  3.398660E-03
 2.800000E+00 -4.150000E+00  3.702971E-03
 2.800000E+00 -4.100000E+00  4.014506E-03
 2.800000E+00 -4.050000E+00  4.331719E-03
 2.800000E+00 -4.000000E+00  4.653097E-03
 2.800000E+00 -3.950000E+00  4.977193E-03
 2.800000E+00 -3.900000E+00  5.302647E-03
 2.800000E+00 -3.850000E+00  5.628202E-03
 2.800000E+00 -3.800000E+00  5.952713E-03
 2.800000E+00 -3.750000E+00  6.275149E-03
 2.800000E+00 -3.700000E+00  6.594598E-03
 2.800000E+00 -3.650000E+00  6.910255E-03
 2.800000E+00 -3.600000E+00  7.221426E-03
 2.800000E+00 -3.550000E+00  7.527523E-03
 2.800000E+00 -3.500000E+00  7.828056E-03
 2.800000E+00 -3.450000E+00  8.122636E-03
 2.800000E+00 -3.400000E+00  8.410963E-03
 2.800000E+00 -3.350000E+00  8.692822E-03
 2.800000E+00 -3.300000E+00  8.968073E-03
 2.800000E+00 -3.250000E+00  9.236639E-03
 2.800000E+00 -3.200000E+00  9.498499E-03
 2.800000E+00 -3.150000E+00  9.753676E-03
 2.800000E+00 -3.100000E+00  1.000223E-02
 2.800000E+00 -3.050000E+00  1.024425E-02
 2.800000E+00 -3.000000E+00  1.047987E-02
 2.800000E+00 -2.950000E+00  1.070922E-02
 2.800000E+00 -2.900000E+00  1.093247E-02
 2.800000E+00 -2.850000E+00  1.114982E-02
 2.800000E+00 -2.800000E+00  1.136146E-02
 2.800000E+00 -2.750000E+00  1.156761E-02
 2.800000E+00 -2.700000E+00  1.176846E-02
 2.800000E+00 -2.650000E+00  1.196422E-02
 2.800000E+00 -2.600000E+00  1.215507E-02
 2.800000E+00 -2.550000E+00  1.234116E-02
 2.800000E+00 -2.500000E+00  1.252263E-02
 2.800000E+00 -2.450000E+00  1.269958E-02
 2.800000E+00 -2.400000E+00  1.287209E-02
 2.800000E+00 -2.350000E+00  1.304019E-02
 2.800000E+00 -2.300000E+00  1.320388E-02
 2.800000E+00 -2.250000E+00  1.336315E-02
 2.800000E+00 -2.200000E+00  1.351791E-02
 2.800000E+00 -2.150000E+00  1.366803E-02
 2.800000E+00 -2.100000E+00  1.381335E-02
 2.800000E+00 -2.050000E+00  1.395361E-02
 2.800000E+00 -2.000000E+00  1.408851E-02
 2.800000E+00 -1.950000E+00  1.421765E-02
 2.800000E+00 -1.900000E+00  1.434051E-02
 2.800000E+00 -1.850000E+00  1.445645E-02
 2.800000E+00 -1.800000E+00  1.456464E-02
 2.800000E+00 -1.750000E+00  1.466403E-02
 2.800000E+00 -1.700000E+00  1.475327E-02
 2.800000E+00 -1.650000E+00  1.483063E-02
 2.800000E+00 -1.600000E+00  1.489390E-02
 2.800000E+00 -1.550000E+00  1.494025E-02
 2.800000E+00 -1.500000E+00  1.496612E-02
 2.800000E+00 -1.450000E+00  1.496696E-02
 2.800000E+00 -1.400000E+00  1.493710E-02
 2.800000E+00 -1.350000E+00  1.486948E-02
 2.800000E+00 -1.300000E+00  1.475537E-02
 2.800000E+00 -1.250000E+00  1.458422E-02
 2.800000E+00 -1.200000E+00  1.434344E-02
 2.800000E+00 -1.150000E+00  1.401842E-02
 2.800000E+00 -1.100000E+00  1.359283E-02
 2.800000E+00 -1.050000E+00  1.304927E-02
 2.800000E+00 -1.000000E+00  1.237070E-02
 2.800000E+00 -9.500000E-01  1.154264E-02
 2.800000E+00 -9.000000E-01  1.055645E-02
 2.800000E+00 -8.500000E-01  9.413588E-03
 2.800000E+00 -8.000000E-01  8.130706E-03
 2.800000E+00 -7.500000E-01  6.744458E-03
 2.800000E+00 -7.000000E-01  5.314851E-03
 2.800000E+00 -6.500000E-01  3.925119E-03
 2.800000E+00 -6.000000E-01  2.676357E-03
 2.800000E+00 -5.500000E-01  1.676122E-03
 2.800000E+00 -5.000000E-01  1.022128E-03
 2.800000E+00 -4.500000E-01  7.844956E-04
 2.800000E+00 -4.000000E-01  9.915571E-04
 2.800000E+00 -3.500000E-01  1.623809E-03
 2.800000E+00 -3.000000E-01  2.618121E-03
 2.800000E+00 -2.500000E-01  3.880726E-03
 2.800000E+00 -2.000000E-01  5.304703E-03
 2.800000E+00 -1.500000E-01  6.786854E-03
 2.800000E+00 -1.000000E-01  8.240164E-03
 2.800000E+00 -5.000000E-02  9.600249E-03
 2.800000E+00  0.000000E+00  1.082633E-02
 2.800000E+00  5.000000E-02  1.189840E-02
 2.800000E+00  1.000000E-01  1.281252E-02
 2.800000E+00  1.500000E-01  1.357573E-02
 2.800000E+00  2.000000E-01  1.420165E-02
 2.800000E+00  2.500000E-01  1.470692E-02
 2.800000E+00  3.000000E-01  1.510891E-02
 2.800000E+00  3.500000E-01  1.542412E-02
 2.800000E+00  4.000000E-01  1.566742E-02
 2.800000E+00  4.500000E-01  1.585169E-02
 2.800000E+00  5.000000E-01  1.598780E-02
 2.800000E+00  5.500000E-01  1.608472E-02
 2.800000E+00  6.000000E-01  1.614973E-02
 2.800000E+00  6.500000E-01  1.618870E-02
 2.800000E+00  7.000000E-01  1.620630E-02
 2.800000E+00  7.500000E-01  1.620619E-02
 2.800000E+00  8.000000E-01  1.619126E-02
 2.800000E+00  8.500000E-01  1.616374E-02
 2.800000E+00  9.000000E-01  1.612537E-02
 2.800000E+00  9.500000E-01  1.607748E-02
 2.800000E+00  1.000000E+00  1.602111E-02
 2.800000E+00  1.050000E+00  1.595705E-02
 2.800000E+00  1.100000E+00  1.588594E-02
 2.800000E+00  1.150000E+00  1.580828E-02
 2.800000E+00  1.200000E+00  1.572450E-02
 2.800000E+00  1.250000E+00  1.563498E-02
 2.800000E+00  1.300000E+00  1.554005E-02
 2.800000E+00  1.350000E+00  1.544005E-02
 2.800000E+00  1.400000E+00  1.533531E-02
 2.800000E+00  1.450000E+00  1.522615E-02
 2.800000E+00  1.500000E+00  1.511297E-02
 2.800000E+00  1.550000E+00  1.499616E-02
 2.800000E+00  1.600000E+00  1.487620E-02
 2.800000E+00  1.650000E+00  1.475360E-02
 2.800000E+00  1.700000E+00  1.462893E-02
 2.800000E+00  1.750000E+00  1.450279E-02
 2.800000E+00  1.800000E+00  1.437581E-02
 2.800000E+00  1.850000E+00  1.424858E-02
 2.800000E+00  1.900000E+00  1.412163E-02
 2.800000E+00  1.950000E+00  1.399537E-02
 2.800000E+00  2.000000E+00  1.387006E-02
 2.800000E+00  2.050000E+00  1.374577E-02
 2.800000E+00  2.100000E+00  1.362237E-02
 2.800000E+00  2.150000E+00  1.349951E-02
 2.800000E+00  2.200000E+00  1.337663E-02
 2.800000E+00  2.250000E+00  1.325301E-02
 2.800000E+00  2.300000E+00  1.312779E-02
 2.800000E+00  2.350000E+00  1.300003E-02
 2.800000E+00  2.400000E+00  1.286876E-02
 2.800000E+00  2.450000E+00  1.273303E-02
 2.800000E+00  2.500000E+00  1.259196E-02
 2.800000E+00  2.550000E+00  1.244477E-02
 2.800000E+00  2.600000E+00  1.229078E-02
 2.800000E+00  2.650000E+00  1.212944E-02
 2.800000E+00  2.700000E+00  1.196035E-02
 2.800000E+00  2.750000E+00  1.178317E-02
 2.800000E+00  2.800000E+00  1.159769E-02
 2.800000E+00  2.850000E+00  1.140377E-02
 2.800000E+00  2.900000E+00  1.120132E-02
 2.800000E+00  2.950000E+00  1.099033E-02
 2.800000E+00  3.000000E+00  1.077079E-02
 2.800000E+00  3.050000E+00  1.054274E-02
 2.800000E+00  3.100000E+00  1.030626E-02
 2.800000E+00  3.150000E+00  1.006143E-02
 2.800000E+00  3.200000E+00  9.808351E-03
 2.800000E+00  3.250000E+00  9.547146E-03
 2.800000E+00  3.300000E+00  9.277943E-03
 2.800000E+00  3.350000E+00  9.000882E-03
 2.800000E+00  3.400000E+00  8.716123E-03
 2.800000E+00  3.450000E+00  8.423848E-03
 2.800000E+00  3.500000E+00  8.124280E-03
 2.800000E+00  3.550000E+00  7.817695E-03
 2.800000E+00  3.600000E+00  7.504443E-03
 2.800000E+00  3.650000E+00  7.184963E-03
 2.800000E+00  3.700000E+00  6.859808E-03
 2.800000E+00  3.750000E+00  6.529657E-03
 2.800000E+00  3.800000E+00  6.195329E-03
 2.800000E+00  3.850000E+00  5.857791E-03
 2.800000E+00  3.900000E+00  5.518166E-03
 2.800000E+00  3.950000E+00  5.177732E-03
 2.800000E+00  4.000000E+00  4.837912E-03
 2.800000E+00  4.050000E+00  4.500263E-03
 2.800000E+00  4.100000E+00  4.166456E-03
 2.800000E+00  4.150000E+00  3.838238E-03
 2.800000E+00  4.200000E+00  3.517401E-03
 2.800000E+00  4.250000E+00  3.205727E-03
 2.800000E+00  4.300000E+00  2.904947E-03
 2.800000E+00  4.350000E+00  2.616684E-03
 2.800000E+00  4.400000E+00  2.342406E-03
 2.800000E+00  4.450000E+00  2.083388E-03
 2.800000E+00  4.500000E+00  1.840679E-03
 2.800000E+00  4.550000E+00  1.615072E-03
 2.800000E+00  4.600000E+00  1.407096E-03
 2.800000E+00  4.650000E+00  1.217004E-03
 2.800000E+00  4.700000E+00  1.044775E-03
 2.800000E+00  4.750000E+00  8.901287E-04
 2.800000E+00  4.800000E+00  7.525355E-04
 2.800000E+00  4.850000E+00  6.312498E-04
 2.800000E+00  4.900000E+00  5.253401E-04
 2.800000E+00  4.950000E+00  4.337293E-04
 2.800000E+00  5.000000E+00  3.552362E-04
 2.800000E+00  5.050000E+00  2.886183E-04
 2.800000E+00  5.100000E+00  2.326125E-04
 2.800000E+00  5.150000E+00  1.859710E-04
 2.800000E+00  5.200000E+00  1.474912E-04
 2.800000E+00  5.250000E+00  1.160398E-04
 2.800000E+00  5.300000E+00  9.056980E-05
 2.800000E+00  5.350000E+00  7.013143E-05
 2.800000E+00  5.400000E+00  5.387799E-05
 2.800000E+00  5.450000E+00  4.106678E-05
 2.800000E+00  5.500000E+00  3.105644E-05
 2.800000E+00  5.550000E+00  2.330125E-05
 2.800000E+00  5.600000E+00  1.734345E-05
 2.800000E+00  5.650000E+00  1.280419E-05
 2.800000E+00  5.700000E+00  9.373860E-06
 2.800000E+00  5.750000E+00  6.802457E-06
 2.800000E+00  5.800000E+00  4.890366E-06
 2.800000E+00  5.850000E+00  3.479903E-06
 2.800000E+00  5.900000E+00  2.447783E-06
 2.800000E+00  5.950000E+00  1.698592E-06
 2.800000E+00  6.000000E+00  1.159226E-06
 2.800000E+00  6.050000E+00  7.742615E-07
 2.800000E+00  6.100000E+00  5.021405E-07
 2.800000E+00  6.150000E+00  3.120740E-07
 2.800000E+00  6.200000E+00  1.815720E-07
 2.800000E+00  6.250000E+00  9.450606E-08
 2.800000E+00  6.300000E+00  3.963729E-08
 2.800000E+00  6.350000E+00  9.555803E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  1.011882E-08
 2.850000E+00 -6.300000E+00  4.197033E-08
 2.850000E+00 -6.250000E+00  1.000475E-07
 2.850000E+00 -6.200000E+00  1.921105E-07
 2.850000E+00 -6.150000E+00  3.298185E-07
 2.850000E+00 -6.100000E+00  5.297242E-07
 2.850000E+00 -6.050000E+00  8.146694E-07
 2.850000E+00 -6.000000E+00  1.215639E-06
 2.850000E+00 -5.950000E+00  1.774140E-06
 2.850000E+00 -5.900000E+00  2.545158E-06
 2.850000E+00 -5.850000E+00  3.600741E-06
 2.850000E+00 -5.800000E+00  5.034201E-06
 2.850000E+00 -5.750000E+00  6.964944E-06
 2.850000E+00 -5.700000E+00  9.543892E-06
 2.850000E+00 -5.650000E+00  1.295949E-05
 2.850000E+00 -5.600000E+00  1.744424E-05
 2.850000E+00 -5.550000E+00  2.328180E-05
 2.850000E+00 -5.500000E+00  3.081442E-05
 2.850000E+00 -5.450000E+00  4.045051E-05
 2.850000E+00 -5.400000E+00  5.267198E-05
 2.850000E+00 -5.350000E+00  6.804068E-05
 2.850000E+00 -5.300000E+00  8.720326E-05
 2.850000E+00 -5.250000E+00  1.108937E-04
 2.850000E+00 -5.200000E+00  1.399329E-04
 2.850000E+00 -5.150000E+00  1.752245E-04
 2.850000E+00 -5.100000E+00  2.177465E-04
 2.850000E+00 -5.050000E+00  2.685393E-04
 2.850000E+00 -5.000000E+00  3.286881E-04
 2.850000E+00 -4.950000E+00  3.993011E-04
 2.850000E+00 -4.900000E+00  4.814830E-04
 2.850000E+00 -4.850000E+00  5.763036E-04
 2.850000E+00 -4.800000E+00  6.847633E-04
 2.850000E+00 -4.750000E+00  8.077565E-04
 2.850000E+00 -4.700000E+00  9.460346E-04
 2.850000E+00 -4.650000E+00  1.100172E-03
 2.850000E+00 -4.600000E+00  1.270537E-03
 2.850000E+00 -4.550000E+00  1.457271E-03
 2.850000E+00 -4.500000E+00  1.660272E-03
 2.850000E+00 -4.450000E+00  1.879197E-03
 2.850000E+00 -4.400000E+00  2.113462E-03
 2.850000E+00 -4.350000E+00  2.362261E-03
 2.850000E+00 -4.300000E+00  2.624587E-03
 2.850000E+00 -4.250000E+00  2.899262E-03
 2.850000E+00 -4.200000E+00  3.184968E-03
 2.850000E+00 -4.150000E+00  3.480288E-03
 2.850000E+00 -4.100000E+00  3.783739E-03
 2.850000E+00 -4.050000E+00  4.093816E-03
 2.850000E+00 -4.000000E+00  4.409024E-03
 2.850000E+00 -3.950000E+00  4.727912E-03
 2.850000E+00 -3.900000E+00  5.049095E-03
 2.850000E+00 -3.850000E+00  5.371278E-03
 2.850000E+00 -3.800000E+00  5.693265E-03
 2.850000E+00 -3.750000E+00  6.013967E-03
 2.850000E+00 -3.700000E+00  6.332401E-03
 2.850000E+00 -3.650000E+00  6.647697E-03
 2.850000E+00 -3.600000E+00  6.959092E-03
 2.850000E+00 -3.550000E+00  7.265927E-03
 2.850000E+00 -3.500000E+00  7.567649E-03
 2.850000E+00 -3.450000E+00  7.863805E-03
 2.850000E+00 -3.400000E+00  8.154039E-03
 2.850000E+00 -3.350000E+00  8.438079E-03
 2.850000E+00 -3.300000E+00  8.715737E-03
 2.850000E+00 -3.250000E+00  8.986891E-03
 2.850000E+00 -3.200000E+00  9.251479E-03
 2.850000E+00 -3.150000E+00  9.509487E-03
 2.850000E+00 -3.100000E+00  9.760946E-03
 2.850000E+00 -3.050000E+00  1.000592E-02
 2.850000E+00 -3.000000E+00  1.024451E-02
 2.850000E+00 -2.950000E+00  1.047685E-02
 2.850000E+00 -2.900000E+00  1.070308E-02
 2.850000E+00 -2.850000E+00  1.092338E-02
 2.850000E+00 -2.800000E+00  1.113795E-02
 2.850000E+00 -2.750000E+00  1.134696E-02
 2.850000E+00 -2.700000E+00  1.155062E-02
 2.850000E+00 -2.650000E+00  1.174911E-02
 2.850000E+00 -2.600000E+00  1.194260E-02
 2.850000E+00 -2.550000E+00  1.213123E-02
 2.850000E+00 -2.500000E+00  1.231512E-02
 2.850000E+00 -2.450000E+00  1.249438E-02
 2.850000E+00 -2.400000E+00  1.266908E-02
 2.850000E+00 -2.350000E+00  1.283924E-02
 2.850000E+00 -2.300000E+00  1.300490E-02
 2.850000E+00 -2.250000E+00  1.316602E-02
 2.850000E+00 -2.200000E+00  1.332253E-02
 2.850000E+00 -2.150000E+00  1.347432E-02
 2.850000E+00 -2.100000E+00  1.362124E-02
 2.850000E+00 -2.050000E+00  1.376305E-02
 2.850000E+00 -2.000000E+00  1.389945E-02
 2.850000E+00 -1.950000E+00  1.403007E-02
 2.850000E+00 -1.900000E+00  1.415443E-02
 2.850000E+00 -1.850000E+00  1.427190E-02
 2.850000E+00 -1.800000E+00  1.438170E-02
 2.850000E+00 -1.750000E+00  1.448283E-02
 2.850000E+00 -1.700000E+00  1.457401E-02
 2.850000E+00 -1.650000E+00  1.465359E-02
 2.850000E+00 -1.600000E+00  1.471948E-02
 2.850000E+00 -1.550000E+00  1.476898E-02
 2.850000E+00 -1.500000E+00  1.479872E-02
 2.850000E+00 -1.450000E+00  1.480441E-02
 2.850000E+00 -1.400000E+00  1.478071E-02
 2.850000E+00 -1.350000E+00  1.472097E-02
 2.850000E+00 -1.300000E+00  1.461704E-02
 2.850000E+00 -1.250000E+00  1.445909E-02
 2.850000E+00 -1.200000E+00  1.423548E-02
 2.850000E+00 -1.150000E+00  1.393277E-02
 2.850000E+00 -1.100000E+00  1.353606E-02
 2.850000E+00 -1.050000E+00  1.302965E-02
 2.850000E+00 -1.000000E+00  1.239837E-02
 2.850000E+00 -9.500000E-01  1.162965E-02
 2.850000E+00 -9.000000E-01  1.071651E-02
 2.850000E+00 -8.500000E-01  9.661442E-03
 2.850000E+00 -8.000000E-01  8.480845E-03
 2.850000E+00 -7.500000E-01  7.209231E-03
 2.850000E+00 -7.000000E-01  5.901966E-03
 2.850000E+00 -6.500000E-01  4.634880E-03
 2.850000E+00 -6.000000E-01  3.499247E-03
 2.850000E+00 -5.500000E-01  2.591527E-03
 2.850000E+00 -5.000000E-01  1.998955E-03
 2.850000E+00 -4.500000E-01  1.783984E-03
 2.850000E+00 -4.000000E-01  1.971921E-03
 2.850000E+00 -3.500000E-01  2.545644E-03
 2.850000E+00 -3.000000E-01  3.449225E-03
 2.850000E+00 -2.500000E-01  4.599199E-03
 2.850000E+00 -2.000000E-01  5.899840E-03
 2.850000E+00 -1.500000E-01  7.258077E-03
 2.850000E+00 -1.000000E-01  8.594678E-03
 2.850000E+00 -5.000000E-02  9.850259E-03
 2.850000E+00  0.000000E+00  1.098646E-02
 2.850000E+00  5.000000E-02  1.198368E-02
 2.850000E+00  1.000000E-01  1.283706E-02
 2.850000E+00  1.500000E-01  1.355198E-02
 2.850000E+00  2.000000E-01  1.414010E-02
 2.850000E+00  2.500000E-01  1.461614E-02
 2.850000E+00  3.000000E-01  1.499572E-02
 2.850000E+00  3.500000E-01  1.529385E-02
 2.850000E+00  4.000000E-01  1.552417E-02
 2.850000E+00  4.500000E-01  1.569860E-02
 2.850000E+00  5.000000E-01  1.582724E-02
 2.850000E+00  5.500000E-01  1.591850E-02
 2.850000E+00  6.000000E-01  1.597925E-02
 2.850000E+00  6.500000E-01  1.601502E-02
 2.850000E+00  7.000000E-01  1.603025E-02
 2.850000E+00  7.500000E-01  1.602846E-02
 2.850000E+00  8.000000E-01  1.601241E-02
 2.850000E+00  8.500000E-01  1.598427E-02
 2.850000E+00  9.000000E-01  1.594572E-02
 2.850000E+00  9.500000E-01  1.589806E-02
 2.850000E+00  1.000000E+00  1.584232E-02
 2.850000E+00  1.050000E+00  1.577928E-02
 2.850000E+00  1.100000E+00  1.570957E-02
 2.850000E+00  1.150000E+00  1.563373E-02
 2.850000E+00  1.200000E+00  1.555217E-02
 2.850000E+00  1.250000E+00  1.546528E-02
 2.850000E+00  1.300000E+00  1.537341E-02
 2.850000E+00  1.350000E+00  1.527689E-02
 2.850000E+00  1.400000E+00  1.517602E-02
 2.850000E+00  1.450000E+00  1.507112E-02
 2.850000E+00  1.500000E+00  1.496252E-02
 2.850000E+00  1.550000E+00  1.485055E-02
 2.850000E+00  1.600000E+00  1.473560E-02
 2.850000E+00  1.650000E+00  1.461804E-02
 2.850000E+00  1.700000E+00  1.449831E-02
 2.850000E+00  1.750000E+00  1.437685E-02
 2.850000E+00  1.800000E+00  1.425408E-02
 2.850000E+00  1.850000E+00  1.413041E-02
 2.850000E+00  1.900000E+00  1.400619E-02
 2.850000E+00  1.950000E+00  1.388168E-02
 2.850000E+00  2.000000E+00  1.375701E-02
 2.850000E+00  2.050000E+00  1.363217E-02
 2.850000E+00  2.100000E+00  1.350700E-02
 2.850000E+00  2.150000E+00  1.338117E-02
 2.850000E+00  2.200000E+00  1.325420E-02
 2.850000E+00  2.250000E+00  1.312551E-02
 2.850000E+00  2.300000E+00  1.299439E-02
 2.850000E+00  2.350000E+00  1.286009E-02
 2.850000E+00  2.400000E+00  1.272185E-02
 2.850000E+00  2.450000E+00  1.257890E-02
 2.850000E+00  2.500000E+00  1.243054E-02
 2.850000E+00  2.550000E+00  1.227614E-02
 2.850000E+00  2.600000E+00  1.211517E-02
 2.850000E+00  2.650000E+00  1.194717E-02
 2.850000E+00  2.700000E+00  1.177178E-02
 2.850000E+00  2.750000E+00  1.158873E-02
 2.850000E+00  2.800000E+00  1.139782E-02
 2.850000E+00  2.850000E+00  1.119888E-02
 2.850000E+00  2.900000E+00  1.099184E-02
 2.850000E+00  2.950000E+00  1.077662E-02
 2.850000E+00  3.000000E+00  1.055320E-02
 2.850000E+00  3.050000E+00  1.032158E-02
 2.850000E+00  3.100000E+00  1.008181E-02
 2.850000E+00  3.150000E+00  9.833930E-03
 2.850000E+00  3.200000E+00  9.578039E-03
 2.850000E+00  3.250000E+00  9.314237E-03
 2.850000E+00  3.300000E+00  9.042651E-03
 2.850000E+00  3.350000E+00  8.763428E-03
 2.850000E+00  3.400000E+00  8.476743E-03
 2.850000E+00  3.450000E+00  8.182804E-03
 2.850000E+00  3.500000E+00  7.881868E-03
 2.850000E+00  3.550000E+00  7.574255E-03
 2.850000E+00  3.600000E+00  7.260367E-03
 2.850000E+00  3.650000E+00  6.940705E-03
 2.850000E+00  3.700000E+00  6.615889E-03
 2.850000E+00  3.750000E+00  6.286666E-03
 2.850000E+00  3.800000E+00  5.953927E-03
 2.850000E+00  3.850000E+00  5.618707E-03
 2.850000E+00  3.900000E+00  5.282191E-03
 2.850000E+00  3.950000E+00  4.945711E-03
 2.850000E+00  4.000000E+00  4.610729E-03
 2.850000E+00  4.050000E+00  4.278831E-03
 2.850000E+00  4.100000E+00  3.951691E-03
 2.850000E+00  4.150000E+00  3.631047E-03
 2.850000E+00  4.200000E+00  3.318654E-03
 2.850000E+00  4.250000E+00  3.016242E-03
 2.850000E+00  4.300000E+00  2.725459E-03
 2.850000E+00  4.350000E+00  2.447826E-03
 2.850000E+00  4.400000E+00  2.184694E-03
 2.850000E+00  4.450000E+00  1.937197E-03
 2.850000E+00  4.500000E+00  1.706233E-03
 2.850000E+00  4.550000E+00  1.492436E-03
 2.850000E+00  4.600000E+00  1.296174E-03
 2.850000E+00  4.650000E+00  1.117544E-03
 2.850000E+00  4.700000E+00  9.563806E-04
 2.850000E+00  4.750000E+00  8.122719E-04
 2.850000E+00  4.800000E+00  6.845826E-04
 2.850000E+00  4.850000E+00  5.724835E-04
 2.850000E+00  4.900000E+00  4.749859E-04
 2.850000E+00  4.950000E+00  3.909807E-04
 2.850000E+00  5.000000E+00  3.192790E-04
 2.850000E+00  5.050000E+00  2.586520E-04
 2.850000E+00  5.100000E+00  2.078681E-04
 2.850000E+00  5.150000E+00  1.657249E-04
 2.850000E+00  5.200000E+00  1.310758E-04
 2.850000E+00  5.250000E+00  1.028497E-04
 2.850000E+00  5.300000E+00  8.006541E-05
 2.850000E+00  5.350000E+00  6.183942E-05
 2.850000E+00  5.400000E+00  4.738930E-05
 2.850000E+00  5.450000E+00  3.603297E-05
 2.850000E+00  5.500000E+00  2.718472E-05
 2.850000E+00  5.550000E+00  2.034882E-05
 2.850000E+00  5.600000E+00  1.511141E-05
 2.850000E+00  5.650000E+00  1.113151E-05
 2.850000E+00  5.700000E+00  8.131659E-06
 2.850000E+00  5.750000E+00  5.888663E-06
 2.850000E+00  5.800000E+00  4.224976E-06
 2.850000E+00  5.850000E+00  3.000813E-06
 2.850000E+00  5.900000E+00  2.107226E-06
 2.850000E+00  5.950000E+00  1.460139E-06
 2.850000E+00  6.000000E+00  9.953218E-07
 2.850000E+00  6.050000E+00  6.642243E-07
 2.850000E+00  6.100000E+00  4.305579E-07
 2.850000E+00  6.150000E+00  2.675359E-07
 2.850000E+00  6.200000E+00  1.556700E-07
 2.850000E+00  6.250000E+00  8.104373E-08
 2.850000E+00  6.300000E+00  3.400093E-08
 2.850000E+00  6.350000E+00  8.198902E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  8.527221E-09
 2.900000E+00 -6.300000E+00  3.537626E-08
 2.900000E+00 -6.250000E+00  8.435790E-08
 2.900000E+00 -6.200000E+00  1.620602E-07
 2.900000E+00 -6.150000E+00  2.783957E-07
 2.900000E+00 -6.100000E+00  4.474679E-07
 2.900000E+00 -6.050000E+00  6.887934E-07
 2.900000E+00 -6.000000E+00  1.028933E-06
 2.900000E+00 -5.950000E+00  1.503591E-06
 2.900000E+00 -5.900000E+00  2.160229E-06
 2.900000E+00 -5.850000E+00  3.061231E-06
 2.900000E+00 -5.800000E+00  4.287620E-06
 2.900000E+00 -5.750000E+00  5.943347E-06
 2.900000E+00 -5.700000E+00  8.160137E-06
 2.900000E+00 -5.650000E+00  1.110291E-05
 2.900000E+00 -5.600000E+00  1.497583E-05
 2.900000E+00 -5.550000E+00  2.002889E-05
 2.900000E+00 -5.500000E+00  2.656512E-05
 2.900000E+00 -5.450000E+00  3.494806E-05
 2.900000E+00 -5.400000E+00  4.560920E-05
 2.900000E+00 -5.350000E+00  5.905493E-05
 2.900000E+00 -5.300000E+00  7.587214E-05
 2.900000E+00 -5.250000E+00  9.673197E-05
 2.900000E+00 -5.200000E+00  1.223909E-04
 2.900000E+00 -5.150000E+00  1.536888E-04
 2.900000E+00 -5.100000E+00  1.915430E-04
 2.900000E+00 -5.050000E+00  2.369391E-04
 2.900000E+00 -5.000000E+00  2.909163E-04
 2.900000E+00 -4.950000E+00  3.545495E-04
 2.900000E+00 -4.900000E+00  4.289254E-04
 2.900000E+00 -4.850000E+00  5.151147E-04
 2.900000E+00 -4.800000E+00  6.141399E-04
 2.900000E+00 -4.750000E+00  7.269402E-04
 2.900000E+00 -4.700000E+00  8.543363E-04
 2.900000E+00 -4.650000E+00  9.969952E-04
 2.900000E+00 -4.600000E+00  1.155399E-03
 2.900000E+00 -4.550000E+00  1.329823E-03
 2.900000E+00 -4.500000E+00  1.520313E-03
 2.900000E+00 -4.450000E+00  1.726683E-03
 2.900000E+00 -4.400000E+00  1.948511E-03
 2.900000E+00 -4.350000E+00  2.185150E-03
 2.900000E+00 -4.300000E+00  2.435746E-03
 2.900000E+00 -4.250000E+00  2.699257E-03
 2.900000E+00 -4.200000E+00  2.974488E-03
 2.900000E+00 -4.150000E+00  3.260124E-03
 2.900000E+00 -4.100000E+00  3.554762E-03
 2.900000E+00 -4.050000E+00  3.856952E-03
 2.900000E+00 -4.000000E+00  4.165233E-03
 2.900000E+00 -3.950000E+00  4.478163E-03
 2.900000E+00 -3.900000E+00  4.794348E-03
 2.900000E+00 -3.850000E+00  5.112465E-03
 2.900000E+00 -3.800000E+00  5.431275E-03
 2.900000E+00 -3.750000E+00  5.749634E-03
 2.900000E+00 -3.700000E+00  6.066501E-03
 2.900000E+00 -3.650000E+00  6.380937E-03
 2.900000E+00 -3.600000E+00  6.692112E-03
 2.900000E+00 -3.550000E+00  6.999298E-03
 2.900000E+00 -3.500000E+00  7.301876E-03
 2.900000E+00 -3.450000E+00  7.599328E-03
 2.900000E+00 -3.400000E+00  7.891236E-03
 2.900000E+00 -3.350000E+00  8.177272E-03
 2.900000E+00 -3.300000E+00  8.457193E-03
 2.900000E+00 -3.250000E+00  8.730828E-03
 2.900000E+00 -3.200000E+00  8.998069E-03
 2.900000E+00 -3.150000E+00  9.258863E-03
 2.900000E+00 -3.100000E+00  9.513205E-03
 2.900000E+00 -3.050000E+00  9.761132E-03
 2.900000E+00 -3.000000E+00  1.000272E-02
 2.900000E+00 -2.950000E+00  1.023807E-02
 2.900000E+00 -2.900000E+00  1.046732E-02
 2.900000E+00 -2.850000E+00  1.069062E-02
 2.900000E+00 -2.800000E+00  1.090816E-02
 2.900000E+00 -2.750000E+00  1.112011E-02
 2.900000E+00 -2.700000E+00  1.132665E-02
 2.900000E+00 -2.650000E+00  1.152795E-02
 2.900000E+00 -2.600000E+00  1.172417E-02
 2.900000E+00 -2.550000E+00  1.191543E-02
 2.900000E+00 -2.500000E+00  1.210185E-02
 2.900000E+00 -2.450000E+00  1.228352E-02
 2.900000E+00 -2.400000E+00  1.246052E-02
 2.900000E+00 -2.350000E+00  1.263288E-02
 2.900000E+00 -2.300000E+00  1.280062E-02
 2.900000E+00 -2.250000E+00  1.296372E-02
 2.900000E+00 -2.200000E+00  1.312213E-02
 2.900000E+00 -2.150000E+00  1.327574E-02
 2.900000E+00 -2.100000E+00  1.342442E-02
 2.900000E+00 -2.050000E+00  1.356794E-02
 2.900000E+00 -2.000000E+00  1.370604E-02
 2.900000E+00 -1.950000E+00  1.383836E-02
 2.900000E+00 -1.900000E+00  1.396444E-02
 2.900000E+00 -1.850000E+00  1.408371E-02
 2.900000E+00 -1.800000E+00  1.419543E-02
 2.900000E+00 -1.750000E+00  1.429867E-02
 2.900000E+00 -1.700000E+00  1.439221E-02
 2.900000E+00 -1.650000E+00  1.447453E-02
 2.900000E+00 -1.600000E+00  1.454365E-02
 2.900000E+00 -1.550000E+00  1.459710E-02
 2.900000E+00 -1.500000E+00  1.463171E-02
 2.900000E+00 -1.450000E+00  1.464352E-02
 2.900000E+00 -1.400000E+00  1.462760E-02
 2.900000E+00 -1.350000E+00  1.457786E-02
 2.900000E+00 -1.300000E+00  1.448686E-02
 2.900000E+00 -1.250000E+00  1.434569E-02
 2.900000E+00 -1.200000E+00  1.414386E-02
 2.900000E+00 -1.150000E+00  1.386940E-02
 2.900000E+00 -1.100000E+00  1.350916E-02
 2.900000E+00 -1.050000E+00  1.304949E-02
 2.900000E+00 -1.000000E+00  1.247746E-02
 2.900000E+00 -9.500000E-01  1.178276E-02
 2.900000E+00 -9.000000E-01  1.096033E-02
 2.900000E+00 -8.500000E-01  1.001370E-02
 2.900000E+00 -8.000000E-01  8.958798E-03
 2.900000E+00 -7.500000E-01  7.827360E-03
 2.900000E+00 -7.000000E-01  6.669017E-03
 2.900000E+00 -6.500000E-01  5.550636E-03
 2.900000E+00 -6.000000E-01  4.551764E-03
 2.900000E+00 -5.500000E-01  3.755729E-03
 2.900000E+00 -5.000000E-01  3.237427E-03
 2.900000E+00 -4.500000E-01  3.050305E-03
 2.900000E+00 -4.000000E-01  3.216071E-03
 2.900000E+00 -3.500000E-01  3.720309E-03
 2.900000E+00 -3.000000E-01  4.515445E-03
 2.900000E+00 -2.500000E-01  5.530064E-03
 2.900000E+00 -2.000000E-01  6.681668E-03
 2.900000E+00 -1.500000E-01  7.889289E-03
 2.900000E+00 -1.000000E-01  9.083152E-03
 2.900000E+00 -5.000000E-02  1.021010E-02
 2.900000E+00  0.000000E+00  1.123496E-02
 2.900000E+00  5.000000E-02  1.213886E-02
 2.900000E+00  1.000000E-01  1.291604E-02
 2.900000E+00  1.500000E-01  1.357000E-02
 2.900000E+00  2.000000E-01  1.411014E-02
 2.900000E+00  2.500000E-01  1.454890E-02
 2.900000E+00  3.000000E-01  1.489975E-02
 2.900000E+00  3.500000E-01  1.517590E-02
 2.900000E+00  4.000000E-01  1.538947E-02
 2.900000E+00  4.500000E-01  1.555116E-02
 2.900000E+00  5.000000E-01  1.567013E-02
 2.900000E+00  5.500000E-01  1.575404E-02
 2.900000E+00  6.000000E-01  1.580921E-02
 2.900000E+00  6.500000E-01  1.584076E-02
 2.900000E+00  7.000000E-01  1.585284E-02
 2.900000E+00  7.500000E-01  1.584873E-02
 2.900000E+00  8.000000E-01  1.583104E-02
 2.900000E+00  8.500000E-01  1.580182E-02
 2.900000E+00  9.000000E-01  1.576267E-02
 2.900000E+00  9.500000E-01  1.571486E-02
 2.900000E+00  1.000000E+00  1.565936E-02
 2.900000E+00  1.050000E+00  1.559694E-02
 2.900000E+00  1.100000E+00  1.552821E-02
 2.900000E+00  1.150000E+00  1.545370E-02
 2.900000E+00  1.200000E+00  1.537382E-02
 2.900000E+00  1.250000E+00  1.528896E-02
 2.900000E+00  1.300000E+00  1.519943E-02
 2.900000E+00  1.350000E+00  1.510557E-02
 2.900000E+00  1.400000E+00  1.500766E-02
 2.900000E+00  1.450000E+00  1.490598E-02
 2.900000E+00  1.500000E+00  1.480082E-02
 2.900000E+00  1.550000E+00  1.469245E-02
 2.900000E+00  1.600000E+00  1.458116E-02
 2.900000E+00  1.650000E+00  1.446726E-02
 2.900000E+00  1.700000E+00  1.435104E-02
 2.900000E+00  1.750000E+00  1.423283E-02
 2.900000E+00  1.800000E+00  1.411291E-02
 2.900000E+00  1.850000E+00  1.399157E-02
 2.900000E+00  1.900000E+00  1.386901E-02
 2.900000E+00  1.950000E+00  1.374540E-02
 2.900000E+00  2.000000E+00  1.362076E-02
 2.900000E+00  2.050000E+00  1.349505E-02
 2.900000E+00  2.100000E+00  1.336807E-02
 2.900000E+00  2.150000E+00  1.323953E-02
 2.900000E+00  2.200000E+00  1.310902E-02
 2.900000E+00  2.250000E+00  1.297602E-02
 2.900000E+00  2.300000E+00  1.283997E-02
 2.900000E+00  2.350000E+00  1.270024E-02
 2.900000E+00  2.400000E+00  1.255622E-02
 2.900000E+00  2.450000E+00  1.240730E-02
 2.900000E+00  2.500000E+00  1.225290E-02
 2.900000E+00  2.550000E+00  1.209251E-02
 2.900000E+00  2.600000E+00  1.192569E-02
 2.900000E+00  2.650000E+00  1.175206E-02
 2.900000E+00  2.700000E+00  1.157133E-02
 2.900000E+00  2.750000E+00  1.138324E-02
 2.900000E+00  2.800000E+00  1.118761E-02
 2.900000E+00  2.850000E+00  1.098428E-02
 2.900000E+00  2.900000E+00  1.077316E-02
 2.900000E+00  2.950000E+00  1.055416E-02
 2.900000E+00  3.000000E+00  1.032722E-02
 2.900000E+00  3.050000E+00  1.009234E-02
 2.900000E+00  3.100000E+00  9.849526E-03
 2.900000E+00  3.150000E+00  9.598822E-03
 2.900000E+00  3.200000E+00  9.340303E-03
 2.900000E+00  3.250000E+00  9.074073E-03
 2.900000E+00  3.300000E+00  8.800266E-03
 2.900000E+00  3.350000E+00  8.519044E-03
 2.900000E+00  3.400000E+00  8.230608E-03
 2.900000E+00  3.450000E+00  7.935202E-03
 2.900000E+00  3.500000E+00  7.633126E-03
 2.900000E+00  3.550000E+00  7.324753E-03
 2.900000E+00  3.600000E+00  7.010545E-03
 2.900000E+00  3.650000E+00  6.691072E-03
 2.900000E+00  3.700000E+00  6.367020E-03
 2.900000E+00  3.750000E+00  6.039212E-03
 2.900000E+00  3.800000E+00  5.708605E-03
 2.900000E+00  3.850000E+00  5.376303E-03
 2.900000E+00  3.900000E+00  5.043546E-03
 2.900000E+00  3.950000E+00  4.711710E-03
 2.900000E+00  4.000000E+00  4.382288E-03
 2.900000E+00  4.050000E+00  4.056876E-03
 2.900000E+00  4.100000E+00  3.737144E-03
 2.900000E+00  4.150000E+00  3.424798E-03
 2.900000E+00  4.200000E+00  3.121545E-03
 2.900000E+00  4.250000E+00  2.829037E-03
 2.900000E+00  4.300000E+00  2.548831E-03
 2.900000E+00  4.350000E+00  2.282332E-03
 2.900000E+00  4.400000E+00  2.030756E-03
 2.900000E+00  4.450000E+00  1.795097E-03
 2.900000E+00  4.500000E+00  1.576094E-03
 2.900000E+00  4.550000E+00  1.374225E-03
 2.900000E+00  4.600000E+00  1.189702E-03
 2.900000E+00  4.650000E+00  1.022472E-03
 2.900000E+00  4.700000E+00  8.722358E-04
 2.900000E+00  4.750000E+00  7.384642E-04
 2.900000E+00  4.800000E+00  6.204276E-04
 2.900000E+00  4.850000E+00  5.172269E-04
 2.900000E+00  4.900000E+00  4.278290E-04
 2.900000E+00  4.950000E+00  3.511051E-04
 2.900000E+00  5.000000E+00  2.858694E-04
 2.900000E+00  5.050000E+00  2.309158E-04
 2.900000E+00  5.100000E+00  1.850514E-04
 2.900000E+00  5.150000E+00  1.471249E-04
 2.900000E+00  5.200000E+00  1.160491E-04
 2.900000E+00  5.250000E+00  9.081770E-05
 2.900000E+00  5.300000E+00  7.051583E-05
 2.900000E+00  5.350000E+00  5.432578E-05
 2.900000E+00  5.400000E+00  4.152820E-05
 2.900000E+00  5.450000E+00  3.149975E-05
 2.900000E+00  5.500000E+00  2.370810E-05
 2.900000E+00  5.550000E+00  1.770497E-05
 2.900000E+00  5.600000E+00  1.311788E-05
 2.900000E+00  5.650000E+00  9.641259E-06
 2.900000E+00  5.700000E+00  7.027466E-06
 2.900000E+00  5.750000E+00  5.078073E-06
 2.900000E+00  5.800000E+00  3.635789E-06
 2.900000E+00  5.850000E+00  2.577196E-06
 2.900000E+00  5.900000E+00  1.806395E-06
 2.900000E+00  5.950000E+00  1.249598E-06
 2.900000E+00  6.000000E+00  8.505900E-07
 2.900000E+00  6.050000E+00  5.669949E-07
 2.900000E+00  6.100000E+00  3.672351E-07
 2.900000E+00  6.150000E+00  2.280780E-07
 2.900000E+00  6.200000E+00  1.326840E-07
 2.900000E+00  6.250000E+00  6.907748E-08
 2.900000E+00  6.300000E+00  2.898405E-08
 2.900000E+00  6.350000E+00  6.990025E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  7.162919E-09
 2.950000E+00 -6.300000E+00  2.972081E-08
 2.950000E+00 -6.250000E+00  7.088985E-08
 2.950000E+00 -6.200000E+00  1.362352E-07
 2.950000E+00 -6.150000E+00  2.341431E-07
 2.950000E+00 -6.100000E+00  3.765726E-07
 2.950000E+00 -6.050000E+00  5.801220E-07
 2.950000E+00 -6.000000E+00  8.674592E-07
 2.950000E+00 -5.950000E+00  1.269164E-06
 2.950000E+00 -5.900000E+00  1.826027E-06
 2.950000E+00 -5.850000E+00  2.591826E-06
 2.950000E+00 -5.800000E+00  3.636597E-06
 2.950000E+00 -5.750000E+00  5.050412E-06
 2.950000E+00 -5.700000E+00  6.947682E-06
 2.950000E+00 -5.650000E+00  9.472042E-06
 2.950000E+00 -5.600000E+00  1.280185E-05
 2.950000E+00 -5.550000E+00  1.715638E-05
 2.950000E+00 -5.500000E+00  2.280261E-05
 2.950000E+00 -5.450000E+00  3.006255E-05
 2.950000E+00 -5.400000E+00  3.932069E-05
 2.950000E+00 -5.350000E+00  5.103113E-05
 2.950000E+00 -5.300000E+00  6.572383E-05
 2.950000E+00 -5.250000E+00  8.400917E-05
 2.950000E+00 -5.200000E+00  1.065804E-04
 2.950000E+00 -5.150000E+00  1.342134E-04
 2.950000E+00 -5.100000E+00  1.677630E-04
 2.950000E+00 -5.050000E+00  2.081560E-04
 2.950000E+00 -5.000000E+00  2.563800E-04
 2.950000E+00 -4.950000E+00  3.134683E-04
 2.950000E+00 -4.900000E+00  3.804793E-04
 2.950000E+00 -4.850000E+00  4.584720E-04
 2.950000E+00 -4.800000E+00  5.484768E-04
 2.950000E+00 -4.750000E+00  6.514632E-04
 2.950000E+00 -4.700000E+00  7.683049E-04
 2.950000E+00 -4.650000E+00  8.997467E-04
 2.950000E+00 -4.600000E+00  1.046372E-03
 2.950000E+00 -4.550000E+00  1.208576E-03
 2.950000E+00 -4.500000E+00  1.386546E-03
 2.950000E+00 -4.450000E+00  1.580246E-03
 2.950000E+00 -4.400000E+00  1.789415E-03
 2.950000E+00 -4.350000E+00  2.013566E-03
 2.950000E+00 -4.300000E+00  2.252002E-03
 2.950000E+00 -4.250000E+00  2.503830E-03
 2.950000E+00 -4.200000E+00  2.767989E-03
 2.950000E+00 -4.150000E+00  3.043276E-03
 2.950000E+00 -4.100000E+00  3.328385E-03
 2.950000E+00 -4.050000E+00  3.621937E-03
 2.950000E+00 -4.000000E+00  3.922521E-03
 2.950000E+00 -3.950000E+00  4.228719E-03
 2.950000E+00 -3.900000E+00  4.539144E-03
 2.950000E+00 -3.850000E+00  4.852456E-03
 2.950000E+00 -3.800000E+00  5.167384E-03
 2.950000E+00 -3.750000E+00  5.482740E-03
 2.950000E+00 -3.700000E+00  5.797428E-03
 2.950000E+00 -3.650000E+00  6.110448E-03
 2.950000E+00 -3.600000E+00  6.420901E-03
 2.950000E+00 -3.550000E+00  6.727994E-03
 2.950000E+00 -3.500000E+00  7.031041E-03
 2.950000E+00 -3.450000E+00  7.329457E-03
 2.950000E+00 -3.400000E+00  7.622761E-03
 2.950000E+00 -3.350000E+00  7.910564E-03
 2.950000E+00 -3.300000E+00  8.192567E-03
 2.950000E+00 -3.250000E+00  8.468543E-03
 2.950000E+00 -3.200000E+00  8.738336E-03
 2.950000E+00 -3.150000E+00  9.001848E-03
 2.950000E+00 -3.100000E+00  9.259034E-03
 2.950000E+00 -3.050000E+00  9.509895E-03
 2.950000E+00 -3.000000E+00  9.754476E-03
 2.950000E+00 -2.950000E+00  9.992860E-03
 2.950000E+00 -2.900000E+00  1.022516E-02
 2.950000E+00 -2.850000E+00  1.045152E-02
 2.950000E+00 -2.800000E+00  1.067209E-02
 2.950000E+00 -2.750000E+00  1.088703E-02
 2.950000E+00 -2.700000E+00  1.109652E-02
 2.950000E+00 -2.650000E+00  1.130070E-02
 2.950000E+00 -2.600000E+00  1.149972E-02
 2.950000E+00 -2.550000E+00  1.169369E-02
 2.950000E+00 -2.500000E+00  1.188273E-02
 2.950000E+00 -2.450000E+00  1.206692E-02
 2.950000E+00 -2.400000E+00  1.224632E-02
 2.950000E+00 -2.350000E+00  1.242099E-02
 2.950000E+00 -2.300000E+00  1.259093E-02
 2.950000E+00 -2.250000E+00  1.275614E-02
 2.950000E+00 -2.200000E+00  1.291657E-02
 2.950000E+00 -2.150000E+00  1.307215E-02
 2.950000E+00 -2.100000E+00  1.322274E-02
 2.950000E+00 -2.050000E+00  1.336814E-02
 2.950000E+00 -2.000000E+00  1.350811E-02
 2.950000E+00 -1.950000E+00  1.364232E-02
 2.950000E+00 -1.900000E+00  1.377035E-02
 2.950000E+00 -1.850000E+00  1.389166E-02
 2.950000E+00 -1.800000E+00  1.400557E-02
 2.950000E+00 -1.750000E+00  1.411123E-02
 2.950000E+00 -1.700000E+00  1.420751E-02
 2.950000E+00 -1.650000E+00  1.429301E-02
 2.950000E+00 -1.600000E+00  1.436592E-02
 2.950000E+00 -1.550000E+00  1.442396E-02
 2.950000E+00 -1.500000E+00  1.446427E-02
 2.950000E+00 -1.450000E+00  1.448324E-02
 2.950000E+00 -1.400000E+00  1.447642E-02
 2.950000E+00 -1.350000E+00  1.443834E-02
 2.950000E+00 -1.300000E+00  1.436238E-02
 2.950000E+00 -1.250000E+00  1.424065E-02
 2.950000E+00 -1.200000E+00  1.406397E-02
 2.950000E+00 -1.150000E+00  1.382199E-02
 2.950000E+00 -1.100000E+00  1.350347E-02
 2.950000E+00 -1.050000E+00  1.309698E-02
 2.950000E+00 -1.000000E+00  1.259196E-02
 2.950000E+00 -9.500000E-01  1.198043E-02
 2.950000E+00 -9.000000E-01  1.125923E-02
 2.950000E+00 -8.500000E-01  1.043280E-02
 2.950000E+00 -8.000000E-01  9.516294E-03
 2.950000E+00 -7.500000E-01  8.538177E-03
 2.950000E+00 -7.000000E-01  7.541720E-03
 2.950000E+00 -6.500000E-01  6.584118E-03
 2.950000E+00 -6.000000E-01  5.732461E-03
 2.950000E+00 -5.500000E-01  5.056307E-03
 2.950000E+00 -5.000000E-01  4.617711E-03
 2.950000E+00 -4.500000E-01  4.460775E-03
 2.950000E+00 -4.000000E-01  4.603455E-03
 2.950000E+00 -3.500000E-01  5.034070E-03
 2.950000E+00 -3.000000E-01  5.713621E-03
 2.950000E+00 -2.500000E-01  6.583176E-03
 2.950000E+00 -2.000000E-01  7.574080E-03
 2.950000E+00 -1.500000E-01  8.618205E-03
 2.950000E+00 -1.000000E-01  9.656005E-03
 2.950000E+00 -5.000000E-02  1.064125E-02
 2.950000E+00  0.000000E+00  1.154249E-02
 2.950000E+00  5.000000E-02  1.234198E-02
 2.950000E+00  1.000000E-01  1.303324E-02
 2.950000E+00  1.500000E-01  1.361797E-02
 2.950000E+00  2.000000E-01  1.410323E-02
 2.950000E+00  2.500000E-01  1.449905E-02
 2.950000E+00  3.000000E-01  1.481662E-02
 2.950000E+00  3.500000E-01  1.506716E-02
 2.950000E+00  4.000000E-01  1.526111E-02
 2.950000E+00  4.500000E-01  1.540781E-02
 2.950000E+00  5.000000E-01  1.551534E-02
 2.950000E+00  5.500000E-01  1.559053E-02
 2.950000E+00  6.000000E-01  1.563905E-02
 2.950000E+00  6.500000E-01  1.566555E-02
 2.950000E+00  7.000000E-01  1.567379E-02
 2.950000E+00  7.500000E-01  1.566681E-02
 2.950000E+00  8.000000E-01  1.564701E-02
 2.950000E+00  8.500000E-01  1.561631E-02
 2.950000E+00  9.000000E-01  1.557620E-02
 2.950000E+00  9.500000E-01  1.552788E-02
 2.950000E+00  1.000000E+00  1.547227E-02
 2.950000E+00  1.050000E+00  1.541010E-02
 2.950000E+00  1.100000E+00  1.534196E-02
 2.950000E+00  1.150000E+00  1.526835E-02
 2.950000E+00  1.200000E+00  1.518967E-02
 2.950000E+00  1.250000E+00  1.510627E-02
 2.950000E+00  1.300000E+00  1.501849E-02
 2.950000E+00  1.350000E+00  1.492660E-02
 2.950000E+00  1.400000E+00  1.483088E-02
 2.950000E+00  1.450000E+00  1.473157E-02
 2.950000E+00  1.500000E+00  1.462891E-02
 2.950000E+00  1.550000E+00  1.452313E-02
 2.950000E+00  1.600000E+00  1.441445E-02
 2.950000E+00  1.650000E+00  1.430310E-02
 2.950000E+00  1.700000E+00  1.418929E-02
 2.950000E+00  1.750000E+00  1.407323E-02
 2.950000E+00  1.800000E+00  1.395514E-02
 2.950000E+00  1.850000E+00  1.383518E-02
 2.950000E+00  1.900000E+00  1.371348E-02
 2.950000E+00  1.950000E+00  1.359010E-02
 2.950000E+00  2.000000E+00  1.346504E-02
 2.950000E+00  2.050000E+00  1.333820E-02
 2.950000E+00  2.100000E+00  1.320938E-02
 2.950000E+00  2.150000E+00  1.307832E-02
 2.950000E+00  2.200000E+00  1.294463E-02
 2.950000E+00  2.250000E+00  1.280789E-02
 2.950000E+00  2.300000E+00  1.266761E-02
 2.950000E+00  2.350000E+00  1.252328E-02
 2.950000E+00  2.400000E+00  1.237438E-02
 2.950000E+00  2.450000E+00  1.222041E-02
 2.950000E+00  2.500000E+00  1.206090E-02
 2.950000E+00  2.550000E+00  1.189542E-02
 2.950000E+00  2.600000E+00  1.172362E-02
 2.950000E+00  2.650000E+00  1.154518E-02
 2.950000E+00  2.700000E+00  1.135982E-02
 2.950000E+00  2.750000E+00  1.116735E-02
 2.950000E+00  2.800000E+00  1.096757E-02
 2.950000E+00  2.850000E+00  1.076035E-02
 2.950000E+00  2.900000E+00  1.054557E-02
 2.950000E+00  2.950000E+00  1.032315E-02
 2.950000E+00  3.000000E+00  1.009300E-02
 2.950000E+00  3.050000E+00  9.855120E-03
 2.950000E+00  3.100000E+00  9.609493E-03
 2.950000E+00  3.150000E+00  9.356162E-03
 2.950000E+00  3.200000E+00  9.095200E-03
 2.950000E+00  3.250000E+00  8.826720E-03
 2.950000E+00  3.300000E+00  8.550870E-03
 2.950000E+00  3.350000E+00  8.267840E-03
 2.950000E+00  3.400000E+00  7.977862E-03
 2.950000E+00  3.450000E+00  7.681225E-03
 2.950000E+00  3.500000E+00  7.378281E-03
 2.950000E+00  3.550000E+00  7.069465E-03
 2.950000E+00  3.600000E+00  6.755304E-03
 2.950000E+00  3.650000E+00  6.436439E-03
 2.950000E+00  3.700000E+00  6.113631E-03
 2.950000E+00  3.750000E+00  5.787773E-03
 2.950000E+00  3.800000E+00  5.459891E-03
 2.950000E+00  3.850000E+00  5.131149E-03
 2.950000E+00  3.900000E+00  4.802836E-03
 2.950000E+00  3.950000E+00  4.476363E-03
 2.950000E+00  4.000000E+00  4.153243E-03
 2.950000E+00  4.050000E+00  3.835068E-03
 2.950000E+00  4.100000E+00  3.523485E-03
 2.950000E+00  4.150000E+00  3.220155E-03
 2.950000E+00  4.200000E+00  2.926715E-03
 2.950000E+00  4.250000E+00  2.644729E-03
 2.950000E+00  4.300000E+00  2.375642E-03
 2.950000E+00  4.350000E+00  2.120732E-03
 2.950000E+00  4.400000E+00  1.881074E-03
 2.950000E+00  4.450000E+00  1.657510E-03
 2.950000E+00  4.500000E+00  1.450626E-03
 2.950000E+00  4.550000E+00  1.260743E-03
 2.950000E+00  4.600000E+00  1.087922E-03
 2.950000E+00  4.650000E+00  9.319731E-04
 2.950000E+00  4.700000E+00  7.924729E-04
 2.950000E+00  4.750000E+00  6.687896E-04
 2.950000E+00  4.800000E+00  5.601130E-04
 2.950000E+00  4.850000E+00  4.654878E-04
 2.950000E+00  4.900000E+00  3.838499E-04
 2.950000E+00  4.950000E+00  3.140625E-04
 2.950000E+00  5.000000E+00  2.549533E-04
 2.950000E+00  5.050000E+00  2.053470E-04
 2.950000E+00  5.100000E+00  1.640960E-04
 2.950000E+00  5.150000E+00  1.301045E-04
 2.950000E+00  5.200000E+00  1.023477E-04
 2.950000E+00  5.250000E+00  7.988509E-05
 2.950000E+00  5.300000E+00  6.186827E-05
 2.950000E+00  5.350000E+00  4.754432E-05
 2.950000E+00  5.400000E+00  3.625515E-05
 2.950000E+00  5.450000E+00  2.743393E-05
 2.950000E+00  5.500000E+00  2.059920E-05
 2.950000E+00  5.550000E+00  1.534751E-05
 2.950000E+00  5.600000E+00  1.134514E-05
 2.950000E+00  5.650000E+00  8.319497E-06
 2.950000E+00  5.700000E+00  6.050498E-06
 2.950000E+00  5.750000E+00  4.362470E-06
 2.950000E+00  5.800000E+00  3.116652E-06
 2.950000E+00  5.850000E+00  2.204521E-06
 2.950000E+00  5.900000E+00  1.542022E-06
 2.950000E+00  5.950000E+00  1.064659E-06
 2.950000E+00  6.000000E+00  7.234326E-07
 2.950000E+00  6.050000E+00  4.814980E-07
 2.950000E+00  6.100000E+00  3.114716E-07
 2.950000E+00  6.150000E+00  1.932636E-07
 2.950000E+00  6.200000E+00  1.123592E-07
 2.950000E+00  6.250000E+00  5.847413E-08
 2.950000E+00  6.300000E+00  2.453059E-08
 2.950000E+00  6.350000E+00  5.915616E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  5.993622E-09
 3.000000E+00 -6.300000E+00  2.487144E-08
 3.000000E+00 -6.250000E+00  5.933298E-08
 3.000000E+00 -6.200000E+00  1.140540E-07
 3.000000E+00 -6.150000E+00  1.960926E-07
 3.000000E+00 -6.100000E+00  3.155394E-07
 3.000000E+00 -6.050000E+00  4.864451E-07
 3.000000E+00 -6.000000E+00  7.280689E-07
 3.000000E+00 -5.950000E+00  1.066489E-06
 3.000000E+00 -5.900000E+00  1.536607E-06
 3.000000E+00 -5.850000E+00  2.184575E-06
 3.000000E+00 -5.800000E+00  3.070650E-06
 3.000000E+00 -5.750000E+00  4.272501E-06
 3.000000E+00 -5.700000E+00  5.889020E-06
 3.000000E+00 -5.650000E+00  8.044681E-06
 3.000000E+00 -5.600000E+00  1.089455E-05
 3.000000E+00 -5.550000E+00  1.463002E-05
 3.000000E+00 -5.500000E+00  1.948521E-05
 3.000000E+00 -5.450000E+00  2.574399E-05
 3.000000E+00 -5.400000E+00  3.374735E-05
 3.000000E+00 -5.350000E+00  4.390056E-05
 3.000000E+00 -5.300000E+00  5.667970E-05
 3.000000E+00 -5.250000E+00  7.263697E-05
 3.000000E+00 -5.200000E+00  9.240408E-05
 3.000000E+00 -5.150000E+00  1.166934E-04
 3.000000E+00 -5.100000E+00  1.462961E-04
 3.000000E+00 -5.050000E+00  1.820777E-04
 3.000000E+00 -5.000000E+00  2.249694E-04
 3.000000E+00 -4.950000E+00  2.759557E-04
 3.000000E+00 -4.900000E+00  3.360577E-04
 3.000000E+00 -4.850000E+00  4.063116E-04
 3.000000E+00 -4.800000E+00  4.877425E-04
 3.000000E+00 -4.750000E+00  5.813351E-04
 3.000000E+00 -4.700000E+00  6.880016E-04
 3.000000E+00 -4.650000E+00  8.085484E-04
 3.000000E+00 -4.600000E+00  9.436452E-04
 3.000000E+00 -4.550000E+00  1.093796E-03
 3.000000E+00 -4.500000E+00  1.259315E-03
 3.000000E+00 -4.450000E+00  1.440313E-03
 3.000000E+00 -4.400000E+00  1.636681E-03
 3.000000E+00 -4.350000E+00  1.848094E-03
 3.000000E+00 -4.300000E+00  2.074015E-03
 3.000000E+00 -4.250000E+00  2.313703E-03
 3.000000E+00 -4.200000E+00  2.566240E-03
 3.000000E+00 -4.150000E+00  2.830552E-03
 3.000000E+00 -4.100000E+00  3.105441E-03
 3.000000E+00 -4.050000E+00  3.389617E-03
 3.000000E+00 -4.000000E+00  3.681730E-03
 3.000000E+00 -3.950000E+00  3.980409E-03
 3.000000E+00 -3.900000E+00  4.284284E-03
 3.000000E+00 -3.850000E+00  4.592015E-03
 3.000000E+00 -3.800000E+00  4.902313E-03
 3.000000E+00 -3.750000E+00  5.213954E-03
 3.000000E+00 -3.700000E+00  5.525796E-03
 3.000000E+00 -3.650000E+00  5.836782E-03
 3.000000E+00 -3.600000E+00  6.145953E-03
 3.000000E+00 -3.550000E+00  6.452451E-03
 3.000000E+00 -3.500000E+00  6.755522E-03
 3.000000E+00 -3.450000E+00  7.054516E-03
 3.000000E+00 -3.400000E+00  7.348886E-03
 3.000000E+00 -3.350000E+00  7.638181E-03
 3.000000E+00 -3.300000E+00  7.922039E-03
 3.000000E+00 -3.250000E+00  8.200178E-03
 3.000000E+00 -3.200000E+00  8.472387E-03
 3.000000E+00 -3.150000E+00  8.738518E-03
 3.000000E+00 -3.100000E+00  8.998482E-03
 3.000000E+00 -3.050000E+00  9.252241E-03
 3.000000E+00 -3.000000E+00  9.499805E-03
 3.000000E+00 -2.950000E+00  9.741227E-03
 3.000000E+00 -2.900000E+00  9.976598E-03
 3.000000E+00 -2.850000E+00  1.020604E-02
 3.000000E+00 -2.800000E+00  1.042968E-02
 3.000000E+00 -2.750000E+00  1.064767E-02
 3.000000E+00 -2.700000E+00  1.086016E-02
 3.000000E+00 -2.650000E+00  1.106729E-02
 3.000000E+00 -2.600000E+00  1.126918E-02
 3.000000E+00 -2.550000E+00  1.146594E-02
 3.000000E+00 -2.500000E+00  1.165768E-02
 3.000000E+00 -2.450000E+00  1.184447E-02
 3.000000E+00 -2.400000E+00  1.202638E-02
 3.000000E+00 -2.350000E+00  1.220345E-02
 3.000000E+00 -2.300000E+00  1.237570E-02
 3.000000E+00 -2.250000E+00  1.254313E-02
 3.000000E+00 -2.200000E+00  1.270572E-02
 3.000000E+00 -2.150000E+00  1.286339E-02
 3.000000E+00 -2.100000E+00  1.301602E-02
 3.000000E+00 -2.050000E+00  1.316346E-02
 3.000000E+00 -2.000000E+00  1.330546E-02
 3.000000E+00 -1.950000E+00  1.344174E-02
 3.000000E+00 -1.900000E+00  1.357190E-02
 3.000000E+00 -1.850000E+00  1.369547E-02
 3.000000E+00 -1.800000E+00  1.381182E-02
 3.000000E+00 -1.750000E+00  1.392017E-02
 3.000000E+00 -1.700000E+00  1.401951E-02
 3.000000E+00 -1.650000E+00  1.410855E-02
 3.000000E+00 -1.600000E+00  1.418569E-02
 3.000000E+00 -1.550000E+00  1.424886E-02
 3.000000E+00 -1.500000E+00  1.429550E-02
 3.000000E+00 -1.450000E+00  1.432240E-02
 3.000000E+00 -1.400000E+00  1.432563E-02
 3.000000E+00 -1.350000E+00  1.430037E-02
 3.000000E+00 -1.300000E+00  1.424085E-02
 3.000000E+00 -1.250000E+00  1.414028E-02
 3.000000E+00 -1.200000E+00  1.399082E-02
 3.000000E+00 -1.150000E+00  1.378377E-02
 3.000000E+00 -1.100000E+00  1.350983E-02
 3.000000E+00 -1.050000E+00  1.315975E-02
 3.000000E+00 -1.000000E+00  1.272529E-02
 3.000000E+00 -9.500000E-01  1.220066E-02
 3.000000E+00 -9.000000E-01  1.158436E-02
 3.000000E+00 -8.500000E-01  1.088149E-02
 3.000000E+00 -8.000000E-01  1.010609E-02
 3.000000E+00 -7.500000E-01  9.283075E-03
 3.000000E+00 -7.000000E-01  8.449197E-03
 3.000000E+00 -6.500000E-01  7.652015E-03
 3.000000E+00 -6.000000E-01  6.946464E-03
 3.000000E+00 -5.500000E-01  6.388839E-03
 3.000000E+00 -5.000000E-01  6.028952E-03
 3.000000E+00 -4.500000E-01  5.902043E-03
 3.000000E+00 -4.000000E-01  6.022493E-03
 3.000000E+00 -3.500000E-01  6.381155E-03
 3.000000E+00 -3.000000E-01  6.947099E-03
 3.000000E+00 -2.500000E-01  7.673241E-03
 3.000000E+00 -2.000000E-01  8.504214E-03
 3.000000E+00 -1.500000E-01  9.384408E-03
 3.000000E+00 -1.000000E-01  1.026445E-02
 3.000000E+00 -5.000000E-02  1.110522E-02
 3.000000E+00  0.000000E+00  1.187930E-02
 3.000000E+00  5.000000E-02  1.257044E-02
 3.000000E+00  1.000000E-01  1.317174E-02
 3.000000E+00  1.500000E-01  1.368335E-02
 3.000000E+00  2.000000E-01  1.411016E-02
 3.000000E+00  2.500000E-01  1.445988E-02
 3.000000E+00  3.000000E-01  1.474146E-02
 3.000000E+00  3.500000E-01  1.496410E-02
 3.000000E+00  4.000000E-01  1.513653E-02
 3.000000E+00  4.500000E-01  1.526670E-02
 3.000000E+00  5.000000E-01  1.536155E-02
 3.000000E+00  5.500000E-01  1.542701E-02
 3.000000E+00  6.000000E-01  1.546807E-02
 3.000000E+00  6.500000E-01  1.548886E-02
 3.000000E+00  7.000000E-01  1.549273E-02
 3.000000E+00  7.500000E-01  1.548243E-02
 3.000000E+00  8.000000E-01  1.546014E-02
 3.000000E+00  8.500000E-01  1.542761E-02
 3.000000E+00  9.000000E-01  1.538622E-02
 3.000000E+00  9.500000E-01  1.533708E-02
 3.000000E+00  1.000000E+00  1.528103E-02
 3.000000E+00  1.050000E+00  1.521878E-02
 3.000000E+00  1.100000E+00  1.515088E-02
 3.000000E+00  1.150000E+00  1.507778E-02
 3.000000E+00  1.200000E+00  1.499986E-02
 3.000000E+00  1.250000E+00  1.491746E-02
 3.000000E+00  1.300000E+00  1.483088E-02
 3.000000E+00  1.350000E+00  1.474038E-02
 3.000000E+00  1.400000E+00  1.464619E-02
 3.000000E+00  1.450000E+00  1.454854E-02
 3.000000E+00  1.500000E+00  1.444762E-02
 3.000000E+00  1.550000E+00  1.434362E-02
 3.000000E+00  1.600000E+00  1.423671E-02
 3.000000E+00  1.650000E+00  1.412704E-02
 3.000000E+00  1.700000E+00  1.401477E-02
 3.000000E+00  1.750000E+00  1.390005E-02
 3.000000E+00  1.800000E+00  1.378298E-02
 3.000000E+00  1.850000E+00  1.366368E-02
 3.000000E+00  1.900000E+00  1.354221E-02
 3.000000E+00  1.950000E+00  1.341858E-02
 3.000000E+00  2.000000E+00  1.329274E-02
 3.000000E+00  2.050000E+00  1.316457E-02
 3.000000E+00  2.100000E+00  1.303388E-02
 3.000000E+00  2.150000E+00  1.290040E-02
 3.000000E+00  2.200000E+00  1.276381E-02
 3.000000E+00  2.250000E+00  1.262372E-02
 3.000000E+00  2.300000E+00  1.247973E-02
 3.000000E+00  2.350000E+00  1.233139E-02
 3.000000E+00  2.400000E+00  1.217827E-02
 3.000000E+00  2.450000E+00  1.201994E-02
 3.000000E+00  2.500000E+00  1.185603E-02
 3.000000E+00  2.550000E+00  1.168616E-02
 3.000000E+00  2.600000E+00  1.151003E-02
 3.000000E+00  2.650000E+00  1.132738E-02
 3.000000E+00  2.700000E+00  1.113797E-02
 3.000000E+00  2.750000E+00  1.094161E-02
 3.000000E+00  2.800000E+00  1.073814E-02
 3.000000E+00  2.850000E+00  1.052741E-02
 3.000000E+00  2.900000E+00  1.030932E-02
 3.000000E+00  2.950000E+00  1.008376E-02
 3.000000E+00  3.000000E+00  9.850671E-03
 3.000000E+00  3.050000E+00  9.610011E-03
 3.000000E+00  3.100000E+00  9.361781E-03
 3.000000E+00  3.150000E+00  9.106018E-03
 3.000000E+00  3.200000E+00  8.842805E-03
 3.000000E+00  3.250000E+00  8.572269E-03
 3.000000E+00  3.300000E+00  8.294582E-03
 3.000000E+00  3.350000E+00  8.009966E-03
 3.000000E+00  3.400000E+00  7.718696E-03
 3.000000E+00  3.450000E+00  7.421112E-03
 3.000000E+00  3.500000E+00  7.117625E-03
 3.000000E+00  3.550000E+00  6.808737E-03
 3.000000E+00  3.600000E+00  6.495046E-03
 3.000000E+00  3.650000E+00  6.177267E-03
 3.000000E+00  3.700000E+00  5.856235E-03
 3.000000E+00  3.750000E+00  5.532914E-03
 3.000000E+00  3.800000E+00  5.208394E-03
 3.000000E+00  3.850000E+00  4.883894E-03
 3.000000E+00  3.900000E+00  4.560743E-03
 3.000000E+00  3.950000E+00  4.240377E-03
 3.000000E+00  4.000000E+00  3.924312E-03
 3.000000E+00  4.050000E+00  3.614126E-03
 3.000000E+00  4.100000E+00  3.311425E-03
 3.000000E+00  4.150000E+00  3.017808E-03
 3.000000E+00  4.200000E+00  2.734826E-03
 3.000000E+00  4.250000E+00  2.463937E-03
 3.000000E+00  4.300000E+00  2.206462E-03
 3.000000E+00  4.350000E+00  1.963542E-03
 3.000000E+00  4.400000E+00  1.736103E-03
 3.000000E+00  4.450000E+00  1.524831E-03
 3.000000E+00  4.500000E+00  1.330157E-03
 3.000000E+00  4.550000E+00  1.152253E-03
 3.000000E+00  4.600000E+00  9.910389E-04
 3.000000E+00  4.650000E+00  8.461954E-04
 3.000000E+00  4.700000E+00  7.171896E-04
 3.000000E+00  4.750000E+00  6.033011E-04
 3.000000E+00  4.800000E+00  5.036538E-04
 3.000000E+00  4.850000E+00  4.172508E-04
 3.000000E+00  4.900000E+00  3.430096E-04
 3.000000E+00  4.950000E+00  2.797973E-04
 3.000000E+00  5.000000E+00  2.264640E-04
 3.000000E+00  5.050000E+00  1.818733E-04
 3.000000E+00  5.100000E+00  1.449282E-04
 3.000000E+00  5.150000E+00  1.145920E-04
 3.000000E+00  5.200000E+00  8.990415E-05
 3.000000E+00  5.250000E+00  6.999039E-05
 3.000000E+00  5.300000E+00  5.406808E-05
 3.000000E+00  5.350000E+00  4.144748E-05
 3.000000E+00  5.400000E+00  3.152961E-05
 3.000000E+00  5.450000E+00  2.380160E-05
 3.000000E+00  5.500000E+00  1.783011E-05
 3.000000E+00  5.550000E+00  1.325382E-05
 3.000000E+00  5.600000E+00  9.775153E-06
 3.000000E+00  5.650000E+00  7.152030E-06
 3.000000E+00  5.700000E+00  5.189755E-06
 3.000000E+00  5.750000E+00  3.733472E-06
 3.000000E+00  5.800000E+00  2.661284E-06
 3.000000E+00  5.850000E+00  1.878181E-06
 3.000000E+00  5.900000E+00  1.310799E-06
 3.000000E+00  5.950000E+00  9.030092E-07
 3.000000E+00  6.000000E+00  6.122785E-07
 3.000000E+00  6.050000E+00  4.067010E-07
 3.000000E+00  6.100000E+00  2.626147E-07
 3.000000E+00  6.150000E+00  1.626999E-07
 3.000000E+00  6.200000E+00  9.447507E-08
 3.000000E+00  6.250000E+00  4.912282E-08
 3.000000E+00  6.300000E+00  2.059536E-08
 3.000000E+00  6.350000E+00  4.964987E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  4.991389E-09
 3.050000E+00 -6.300000E+00  2.071358E-08
 3.050000E+00 -6.250000E+00  4.941909E-08
 3.050000E+00 -6.200000E+00  9.501412E-08
 3.050000E+00 -6.150000E+00  1.634070E-07
 3.050000E+00 -6.100000E+00  2.630690E-07
 3.050000E+00 -6.050000E+00  4.058390E-07
 3.050000E+00 -6.000000E+00  6.080067E-07
 3.050000E+00 -5.950000E+00  8.917128E-07
 3.050000E+00 -5.900000E+00  1.286689E-06
 3.050000E+00 -5.850000E+00  1.832358E-06
 3.050000E+00 -5.800000E+00  2.580313E-06
 3.050000E+00 -5.750000E+00  3.597201E-06
 3.050000E+00 -5.700000E+00  4.968074E-06
 3.050000E+00 -5.650000E+00  6.800273E-06
 3.050000E+00 -5.600000E+00  9.227973E-06
 3.050000E+00 -5.550000E+00  1.241744E-05
 3.050000E+00 -5.500000E+00  1.657304E-05
 3.050000E+00 -5.450000E+00  2.194392E-05
 3.050000E+00 -5.400000E+00  2.883106E-05
 3.050000E+00 -5.350000E+00  3.759442E-05
 3.050000E+00 -5.300000E+00  4.865955E-05
 3.050000E+00 -5.250000E+00  6.252330E-05
 3.050000E+00 -5.200000E+00  7.975798E-05
 3.050000E+00 -5.150000E+00  1.010136E-04
 3.050000E+00 -5.100000E+00  1.270176E-04
 3.050000E+00 -5.050000E+00  1.585726E-04
 3.050000E+00 -5.000000E+00  1.965495E-04
 3.050000E+00 -4.950000E+00  2.418789E-04
 3.050000E+00 -4.900000E+00  2.955366E-04
 3.050000E+00 -4.850000E+00  3.585259E-04
 3.050000E+00 -4.800000E+00  4.318550E-04
 3.050000E+00 -4.750000E+00  5.165102E-04
 3.050000E+00 -4.700000E+00  6.134269E-04
 3.050000E+00 -4.650000E+00  7.234582E-04
 3.050000E+00 -4.600000E+00  8.473440E-04
 3.050000E+00 -4.550000E+00  9.856824E-04
 3.050000E+00 -4.500000E+00  1.138904E-03
 3.050000E+00 -4.450000E+00  1.307251E-03
 3.050000E+00 -4.400000E+00  1.490765E-03
 3.050000E+00 -4.350000E+00  1.689276E-03
 3.050000E+00 -4.300000E+00  1.902405E-03
 3.050000E+00 -4.250000E+00  2.129570E-03
 3.050000E+00 -4.200000E+00  2.370001E-03
 3.050000E+00 -4.150000E+00  2.622764E-03
 3.050000E+00 -4.100000E+00  2.886780E-03
 3.050000E+00 -4.050000E+00  3.160862E-03
 3.050000E+00 -4.000000E+00  3.443743E-03
 3.050000E+00 -3.950000E+00  3.734110E-03
 3.050000E+00 -3.900000E+00  4.030629E-03
 3.050000E+00 -3.850000E+00  4.331975E-03
 3.050000E+00 -3.800000E+00  4.636855E-03
 3.050000E+00 -3.750000E+00  4.944023E-03
 3.050000E+00 -3.700000E+00  5.252299E-03
 3.050000E+00 -3.650000E+00  5.560579E-03
 3.050000E+00 -3.600000E+00  5.867848E-03
 3.050000E+00 -3.550000E+00  6.173187E-03
 3.050000E+00 -3.500000E+00  6.475777E-03
 3.050000E+00 -3.450000E+00  6.774904E-03
 3.050000E+00 -3.400000E+00  7.069953E-03
 3.050000E+00 -3.350000E+00  7.360410E-03
 3.050000E+00 -3.300000E+00  7.645849E-03
 3.050000E+00 -3.250000E+00  7.925927E-03
 3.050000E+00 -3.200000E+00  8.200374E-03
 3.050000E+00 -3.150000E+00  8.468989E-03
 3.050000E+00 -3.100000E+00  8.731633E-03
 3.050000E+00 -3.050000E+00  8.988223E-03
 3.050000E+00 -3.000000E+00  9.238731E-03
 3.050000E+00 -2.950000E+00  9.483177E-03
 3.050000E+00 -2.900000E+00  9.721622E-03
 3.050000E+00 -2.850000E+00  9.954159E-03
 3.050000E+00 -2.800000E+00  1.018090E-02
 3.050000E+00 -2.750000E+00  1.040198E-02
 3.050000E+00 -2.700000E+00  1.061752E-02
 3.050000E+00 -2.650000E+00  1.082765E-02
 3.050000E+00 -2.600000E+00  1.103247E-02
 3.050000E+00 -2.550000E+00  1.123210E-02
 3.050000E+00 -2.500000E+00  1.142661E-02
 3.050000E+00 -2.450000E+00  1.161608E-02
 3.050000E+00 -2.400000E+00  1.180057E-02
 3.050000E+00 -2.350000E+00  1.198013E-02
 3.050000E+00 -2.300000E+00  1.215479E-02
 3.050000E+00 -2.250000E+00  1.232455E-02
 3.050000E+00 -2.200000E+00  1.248940E-02
 3.050000E+00 -2.150000E+00  1.264928E-02
 3.050000E+00 -2.100000E+00  1.280409E-02
 3.050000E+00 -2.050000E+00  1.295369E-02
 3.050000E+00 -2.000000E+00  1.309788E-02
 3.050000E+00 -1.950000E+00  1.323638E-02
 3.050000E+00 -1.900000E+00  1.336885E-02
 3.050000E+00 -1.850000E+00  1.349486E-02
 3.050000E+00 -1.800000E+00  1.361386E-02
 3.050000E+00 -1.750000E+00  1.372512E-02
 3.050000E+00 -1.700000E+00  1.382777E-02
 3.050000E+00 -1.650000E+00  1.392066E-02
 3.050000E+00 -1.600000E+00  1.400235E-02
 3.050000E+00 -1.550000E+00  1.407103E-02
 3.050000E+00 -1.500000E+00  1.412443E-02
 3.050000E+00 -1.450000E+00  1.415977E-02
 3.050000E+00 -1.400000E+00  1.417361E-02
 3.050000E+00 -1.350000E+00  1.416182E-02
 3.050000E+00 -1.300000E+00  1.411948E-02
 3.050000E+00 -1.250000E+00  1.404085E-02
 3.050000E+00 -1.200000E+00  1.391944E-02
 3.050000E+00 -1.150000E+00  1.374810E-02
 3.050000E+00 -1.100000E+00  1.351938E-02
 3.050000E+00 -1.050000E+00  1.322605E-02
 3.050000E+00 -1.000000E+00  1.286196E-02
 3.050000E+00 -9.500000E-01  1.242321E-02
 3.050000E+00 -9.000000E-01  1.190967E-02
 3.050000E+00 -8.500000E-01  1.132671E-02
 3.050000E+00 -8.000000E-01  1.068701E-02
 3.050000E+00 -7.500000E-01  1.001187E-02
 3.050000E+00 -7.000000E-01  9.331735E-03
 3.050000E+00 -6.500000E-01  8.685158E-03
 3.050000E+00 -6.000000E-01  8.115951E-03
 3.050000E+00 -5.500000E-01  7.668458E-03
 3.050000E+00 -5.000000E-01  7.381572E-03
 3.050000E+00 -4.500000E-01  7.282678E-03
 3.050000E+00 -4.000000E-01  7.382980E-03
 3.050000E+00 -3.500000E-01  7.675530E-03
 3.050000E+00 -3.000000E-01  8.136493E-03
 3.050000E+00 -2.500000E-01  8.729303E-03
 3.050000E+00 -2.000000E-01  9.410532E-03
 3.050000E+00 -1.500000E-01  1.013600E-02
 3.050000E+00 -1.000000E-01  1.086582E-02
 3.050000E+00 -5.000000E-02  1.156772E-02
 3.050000E+00  0.000000E+00  1.221839E-02
 3.050000E+00  5.000000E-02  1.280332E-02
 3.050000E+00  1.000000E-01  1.331557E-02
 3.050000E+00  1.500000E-01  1.375409E-02
 3.050000E+00  2.000000E-01  1.412194E-02
 3.050000E+00  2.500000E-01  1.442472E-02
 3.050000E+00  3.000000E-01  1.466934E-02
 3.050000E+00  3.500000E-01  1.486309E-02
 3.050000E+00  4.000000E-01  1.501309E-02
 3.050000E+00  4.500000E-01  1.512588E-02
 3.050000E+00  5.000000E-01  1.520731E-02
 3.050000E+00  5.500000E-01  1.526242E-02
 3.050000E+00  6.000000E-01  1.529548E-02
 3.050000E+00  6.500000E-01  1.531010E-02
 3.050000E+00  7.000000E-01  1.530922E-02
 3.050000E+00  7.500000E-01  1.529526E-02
 3.050000E+00  8.000000E-01  1.527017E-02
 3.050000E+00  8.500000E-01  1.523553E-02
 3.050000E+00  9.000000E-01  1.519259E-02
 3.050000E+00  9.500000E-01  1.514235E-02
 3.050000E+00  1.000000E+00  1.508560E-02
 3.050000E+00  1.050000E+00  1.502298E-02
 3.050000E+00  1.100000E+00  1.495498E-02
 3.050000E+00  1.150000E+00  1.488204E-02
 3.050000E+00  1.200000E+00  1.480451E-02
 3.050000E+00  1.250000E+00  1.472268E-02
 3.050000E+00  1.300000E+00  1.463684E-02
 3.050000E+00  1.350000E+00  1.454721E-02
 3.050000E+00  1.400000E+00  1.445401E-02
 3.050000E+00  1.450000E+00  1.435743E-02
 3.050000E+00  1.500000E+00  1.425763E-02
 3.050000E+00  1.550000E+00  1.415475E-02
 3.050000E+00  1.600000E+00  1.404893E-02
 3.050000E+00  1.650000E+00  1.394026E-02
 3.050000E+00  1.700000E+00  1.382886E-02
 3.050000E+00  1.750000E+00  1.371480E-02
 3.050000E+00  1.800000E+00  1.359816E-02
 3.050000E+00  1.850000E+00  1.347897E-02
 3.050000E+00  1.900000E+00  1.335726E-02
 3.050000E+00  1.950000E+00  1.323299E-02
 3.050000E+00  2.000000E+00  1.310609E-02
 3.050000E+00  2.050000E+00  1.297643E-02
 3.050000E+00  2.100000E+00  1.284382E-02
 3.050000E+00  2.150000E+00  1.270800E-02
 3.050000E+00  2.200000E+00  1.256869E-02
 3.050000E+00  2.250000E+00  1.242554E-02
 3.050000E+00  2.300000E+00  1.227820E-02
 3.050000E+00  2.350000E+00  1.212629E-02
 3.050000E+00  2.400000E+00  1.196943E-02
 3.050000E+00  2.450000E+00  1.180727E-02
 3.050000E+00  2.500000E+00  1.163947E-02
 3.050000E+00  2.550000E+00  1.146572E-02
 3.050000E+00  2.600000E+00  1.128577E-02
 3.050000E+00  2.650000E+00  1.109938E-02
 3.050000E+00  2.700000E+00  1.090634E-02
 3.050000E+00  2.750000E+00  1.070648E-02
 3.050000E+00  2.800000E+00  1.049966E-02
 3.050000E+00  2.850000E+00  1.028574E-02
 3.050000E+00  2.900000E+00  1.006460E-02
 3.050000E+00  2.950000E+00  9.836156E-03
 3.050000E+00  3.000000E+00  9.600337E-03
 3.050000E+00  3.050000E+00  9.357108E-03
 3.050000E+00  3.100000E+00  9.106471E-03
 3.050000E+00  3.150000E+00  8.848475E-03
 3.050000E+00  3.200000E+00  8.583216E-03
 3.050000E+00  3.250000E+00  8.310842E-03
 3.050000E+00  3.300000E+00  8.031557E-03
 3.050000E+00  3.350000E+00  7.745620E-03
 3.050000E+00  3.400000E+00  7.453358E-03
 3.050000E+00  3.450000E+00  7.155164E-03
 3.050000E+00  3.500000E+00  6.851518E-03
 3.050000E+00  3.550000E+00  6.542989E-03
 3.050000E+00  3.600000E+00  6.230252E-03
 3.050000E+00  3.650000E+00  5.914095E-03
 3.050000E+00  3.700000E+00  5.595429E-03
 3.050000E+00  3.750000E+00  5.275283E-03
 3.050000E+00  3.800000E+00  4.954808E-03
 3.050000E+00  3.850000E+00  4.635267E-03
 3.050000E+00  3.900000E+00  4.318023E-03
 3.050000E+00  3.950000E+00  4.004521E-03
 3.050000E+00  4.000000E+00  3.696270E-03
 3.050000E+00  4.050000E+00  3.394815E-03
 3.050000E+00  4.100000E+00  3.101707E-03
 3.050000E+00  4.150000E+00  2.818466E-03
 3.050000E+00  4.200000E+00  2.546543E-03
 3.050000E+00  4.250000E+00  2.287276E-03
 3.050000E+00  4.300000E+00  2.041849E-03
 3.050000E+00  4.350000E+00  1.811255E-03
 3.050000E+00  4.400000E+00  1.596267E-03
 3.050000E+00  4.450000E+00  1.397415E-03
 3.050000E+00  4.500000E+00  1.214978E-03
 3.050000E+00  4.550000E+00  1.048983E-03
 3.050000E+00  4.600000E+00  8.992180E-04
 3.050000E+00  4.650000E+00  7.652495E-04
 3.050000E+00  4.700000E+00  6.464485E-04
 3.050000E+00  4.750000E+00  5.420204E-04
 3.050000E+00  4.800000E+00  4.510384E-04
 3.050000E+00  4.850000E+00  3.724781E-04
 3.050000E+00  4.900000E+00  3.052514E-04
 3.050000E+00  4.950000E+00  2.482397E-04
 3.050000E+00  5.000000E+00  2.003248E-04
 3.050000E+00  5.050000E+00  1.604153E-04
 3.050000E+00  5.100000E+00  1.274695E-04
 3.050000E+00  5.150000E+00  1.005126E-04
 3.050000E+00  5.200000E+00  7.864929E-05
 3.050000E+00  5.250000E+00  6.107124E-05
 3.050000E+00  5.300000E+00  4.706025E-05
 3.050000E+00  5.350000E+00  3.598773E-05
 3.050000E+00  5.400000E+00  2.731125E-05
 3.050000E+00  5.450000E+00  2.056908E-05
 3.050000E+00  5.500000E+00  1.537317E-05
 3.050000E+00  5.550000E+00  1.140150E-05
 3.050000E+00  5.600000E+00  8.390036E-06
 3.050000E+00  5.650000E+00  6.124796E-06
 3.050000E+00  5.700000E+00  4.434335E-06
 3.050000E+00  5.750000E+00  3.182758E-06
 3.050000E+00  5.800000E+00  2.263457E-06
 3.050000E+00  5.850000E+00  1.593608E-06
 3.050000E+00  5.900000E+00  1.109458E-06
 3.050000E+00  5.950000E+00  7.623757E-07
 3.050000E+00  6.000000E+00  5.155996E-07
 3.050000E+00  6.050000E+00  3.416147E-07
 3.050000E+00  6.100000E+00  2.200528E-07
 3.050000E+00  6.150000E+00  1.360296E-07
 3.050000E+00  6.200000E+00  7.883791E-08
 3.050000E+00  6.250000E+00  4.092967E-08
 3.050000E+00  6.300000E+00  1.714140E-08
 3.050000E+00  6.350000E+00  4.129607E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  4.133352E-09
 3.100000E+00 -6.300000E+00  1.715331E-08
 3.100000E+00 -6.250000E+00  4.092782E-08
 3.100000E+00 -6.200000E+00  7.870091E-08
 3.100000E+00 -6.150000E+00  1.353913E-07
 3.100000E+00 -6.100000E+00  2.180753E-07
 3.100000E+00 -6.050000E+00  3.366806E-07
 3.100000E+00 -6.000000E+00  5.049239E-07
 3.100000E+00 -5.950000E+00  7.415182E-07
 3.100000E+00 -5.900000E+00  1.071673E-06
 3.100000E+00 -5.850000E+00  1.528902E-06
 3.100000E+00 -5.800000E+00  2.157160E-06
 3.100000E+00 -5.750000E+00  3.013349E-06
 3.100000E+00 -5.700000E+00  4.170246E-06
 3.100000E+00 -5.650000E+00  5.719969E-06
 3.100000E+00 -5.600000E+00  7.778065E-06
 3.100000E+00 -5.550000E+00  1.048832E-05
 3.100000E+00 -5.500000E+00  1.402835E-05
 3.100000E+00 -5.450000E+00  1.861582E-05
 3.100000E+00 -5.400000E+00  2.451522E-05
 3.100000E+00 -5.350000E+00  3.204472E-05
 3.100000E+00 -5.300000E+00  4.158278E-05
 3.100000E+00 -5.250000E+00  5.357400E-05
 3.100000E+00 -5.200000E+00  6.853383E-05
 3.100000E+00 -5.150000E+00  8.705169E-05
 3.100000E+00 -5.100000E+00  1.097921E-04
 3.100000E+00 -5.050000E+00  1.374938E-04
 3.100000E+00 -5.000000E+00  1.709654E-04
 3.100000E+00 -4.950000E+00  2.110793E-04
 3.100000E+00 -4.900000E+00  2.587598E-04
 3.100000E+00 -4.850000E+00  3.149691E-04
 3.100000E+00 -4.800000E+00  3.806877E-04
 3.100000E+00 -4.750000E+00  4.568914E-04
 3.100000E+00 -4.700000E+00  5.445244E-04
 3.100000E+00 -4.650000E+00  6.444713E-04
 3.100000E+00 -4.600000E+00  7.575267E-04
 3.100000E+00 -4.550000E+00  8.843673E-04
 3.100000E+00 -4.500000E+00  1.025525E-03
 3.100000E+00 -4.450000E+00  1.181362E-03
 3.100000E+00 -4.400000E+00  1.352058E-03
 3.100000E+00 -4.350000E+00  1.537593E-03
 3.100000E+00 -4.300000E+00  1.737743E-03
 3.100000E+00 -4.250000E+00  1.952084E-03
 3.100000E+00 -4.200000E+00  2.180000E-03
 3.100000E+00 -4.150000E+00  2.420702E-03
 3.100000E+00 -4.100000E+00  2.673244E-03
 3.100000E+00 -4.050000E+00  2.936555E-03
 3.100000E+00 -4.000000E+00  3.209466E-03
 3.100000E+00 -3.950000E+00  3.490737E-03
 3.100000E+00 -3.900000E+00  3.779090E-03
 3.100000E+00 -3.850000E+00  4.073231E-03
 3.100000E+00 -3.800000E+00  4.371876E-03
 3.100000E+00 -3.750000E+00  4.673772E-03
 3.100000E+00 -3.700000E+00  4.977714E-03
 3.100000E+00 -3.650000E+00  5.282560E-03
 3.100000E+00 -3.600000E+00  5.587248E-03
 3.100000E+00 -3.550000E+00  5.890803E-03
 3.100000E+00 -3.500000E+00  6.192345E-03
 3.100000E+00 -3.450000E+00  6.491096E-03
 3.100000E+00 -3.400000E+00  6.786378E-03
 3.100000E+00 -3.350000E+00  7.077608E-03
 3.100000E+00 -3.300000E+00  7.364297E-03
 3.100000E+00 -3.250000E+00  7.646037E-03
 3.100000E+00 -3.200000E+00  7.922496E-03
 3.100000E+00 -3.150000E+00  8.193416E-03
 3.100000E+00 -3.100000E+00  8.458602E-03
 3.100000E+00 -3.050000E+00  8.717923E-03
 3.100000E+00 -3.000000E+00  8.971307E-03
 3.100000E+00 -2.950000E+00  9.218735E-03
 3.100000E+00 -2.900000E+00  9.460233E-03
 3.100000E+00 -2.850000E+00  9.695867E-03
 3.100000E+00 -2.800000E+00  9.925726E-03
 3.100000E+00 -2.750000E+00  1.014991E-02
 3.100000E+00 -2.700000E+00  1.036854E-02
 3.100000E+00 -2.650000E+00  1.058170E-02
 3.100000E+00 -2.600000E+00  1.078951E-02
 3.100000E+00 -2.550000E+00  1.099205E-02
 3.100000E+00 -2.500000E+00  1.118939E-02
 3.100000E+00 -2.450000E+00  1.138161E-02
 3.100000E+00 -2.400000E+00  1.156876E-02
 3.100000E+00 -2.350000E+00  1.175089E-02
 3.100000E+00 -2.300000E+00  1.192804E-02
 3.100000E+00 -2.250000E+00  1.210023E-02
 3.100000E+00 -2.200000E+00  1.226744E-02
 3.100000E+00 -2.150000E+00  1.242964E-02
 3.100000E+00 -2.100000E+00  1.258674E-02
 3.100000E+00 -2.050000E+00  1.273863E-02
 3.100000E+00 -2.000000E+00  1.288513E-02
 3.100000E+00 -1.950000E+00  1.302599E-02
 3.100000E+00 -1.900000E+00  1.316092E-02
 3.100000E+00 -1.850000E+00  1.328953E-02
 3.100000E+00 -1.800000E+00  1.341133E-02
 3.100000E+00 -1.750000E+00  1.352570E-02
 3.100000E+00 -1.700000E+00  1.363185E-02
 3.100000E+00 -1.650000E+00  1.372878E-02
 3.100000E+00 -1.600000E+00  1.381525E-02
 3.100000E+00 -1.550000E+00  1.388966E-02
 3.100000E+00 -1.500000E+00  1.395008E-02
 3.100000E+00 -1.450000E+00  1.399409E-02
 3.100000E+00 -1.400000E+00  1.401877E-02
 3.100000E+00 -1.350000E+00  1.402064E-02
 3.100000E+00 -1.300000E+00  1.399558E-02
 3.100000E+00 -1.250000E+00  1.393887E-02
 3.100000E+00 -1.200000E+00  1.384522E-02
 3.100000E+00 -1.150000E+00  1.370894E-02
 3.100000E+00 -1.100000E+00  1.352421E-02
 3.100000E+00 -1.050000E+00  1.328559E-02
 3.100000E+00 -1.000000E+00  1.298870E-02
 3.100000E+00 -9.500000E-01  1.263117E-02
 3.100000E+00 -9.000000E-01  1.221384E-02
 3.100000E+00 -8.500000E-01  1.174205E-02
 3.100000E+00 -8.000000E-01  1.122694E-02
 3.100000E+00 -7.500000E-01  1.068630E-02
 3.100000E+00 -7.000000E-01  1.014479E-02
 3.100000E+00 -6.500000E-01  9.632974E-03
 3.100000E+00 -6.000000E-01  9.184985E-03
 3.100000E+00 -5.500000E-01  8.834950E-03
 3.100000E+00 -5.000000E-01  8.612530E-03
 3.100000E+00 -4.500000E-01  8.538507E-03
 3.100000E+00 -4.000000E-01  8.621415E-03
 3.100000E+00 -3.500000E-01  8.856111E-03
 3.100000E+00 -3.000000E-01  9.224679E-03
 3.100000E+00 -2.500000E-01  9.699406E-03
 3.100000E+00 -2.000000E-01  1.024704E-02
 3.100000E+00 -1.500000E-01  1.083329E-02
 3.100000E+00 -1.000000E-01  1.142670E-02
 3.100000E+00 -5.000000E-02  1.200123E-02
 3.100000E+00  0.000000E+00  1.253753E-02
 3.100000E+00  5.000000E-02  1.302300E-02
 3.100000E+00  1.000000E-01  1.345097E-02
 3.100000E+00  1.500000E-01  1.381960E-02
 3.100000E+00  2.000000E-01  1.413047E-02
 3.100000E+00  2.500000E-01  1.438745E-02
 3.100000E+00  3.000000E-01  1.459565E-02
 3.100000E+00  3.500000E-01  1.476068E-02
 3.100000E+00  4.000000E-01  1.488818E-02
 3.100000E+00  4.500000E-01  1.498341E-02
 3.100000E+00  5.000000E-01  1.505117E-02
 3.100000E+00  5.500000E-01  1.509565E-02
 3.100000E+00  6.000000E-01  1.512045E-02
 3.100000E+00  6.500000E-01  1.512864E-02
 3.100000E+00  7.000000E-01  1.512276E-02
 3.100000E+00  7.500000E-01  1.510492E-02
 3.100000E+00  8.000000E-01  1.507681E-02
 3.100000E+00  8.500000E-01  1.503985E-02
 3.100000E+00  9.000000E-01  1.499514E-02
 3.100000E+00  9.500000E-01  1.494359E-02
 3.100000E+00  1.000000E+00  1.488589E-02
 3.100000E+00  1.050000E+00  1.482263E-02
 3.100000E+00  1.100000E+00  1.475426E-02
 3.100000E+00  1.150000E+00  1.468117E-02
 3.100000E+00  1.200000E+00  1.460368E-02
 3.100000E+00  1.250000E+00  1.452205E-02
 3.100000E+00  1.300000E+00  1.443654E-02
 3.100000E+00  1.350000E+00  1.434735E-02
 3.100000E+00  1.400000E+00  1.425467E-02
 3.100000E+00  1.450000E+00  1.415866E-02
 3.100000E+00  1.500000E+00  1.405945E-02
 3.100000E+00  1.550000E+00  1.395716E-02
 3.100000E+00  1.600000E+00  1.385188E-02
 3.100000E+00  1.650000E+00  1.374367E-02
 3.100000E+00  1.700000E+00  1.363260E-02
 3.100000E+00  1.750000E+00  1.351870E-02
 3.100000E+00  1.800000E+00  1.340200E-02
 3.100000E+00  1.850000E+00  1.328249E-02
 3.100000E+00  1.900000E+00  1.316017E-02
 3.100000E+00  1.950000E+00  1.303497E-02
 3.100000E+00  2.000000E+00  1.290679E-02
 3.100000E+00  2.050000E+00  1.277550E-02
 3.100000E+00  2.100000E+00  1.264092E-02
 3.100000E+00  2.150000E+00  1.250280E-02
 3.100000E+00  2.200000E+00  1.236089E-02
 3.100000E+00  2.250000E+00  1.221489E-02
 3.100000E+00  2.300000E+00  1.206446E-02
 3.100000E+00  2.350000E+00  1.190930E-02
 3.100000E+00  2.400000E+00  1.174906E-02
 3.100000E+00  2.450000E+00  1.158344E-02
 3.100000E+00  2.500000E+00  1.141214E-02
 3.100000E+00  2.550000E+00  1.123491E-02
 3.100000E+00  2.600000E+00  1.105151E-02
 3.100000E+00  2.650000E+00  1.086172E-02
 3.100000E+00  2.700000E+00  1.066539E-02
 3.100000E+00  2.750000E+00  1.046233E-02
 3.100000E+00  2.800000E+00  1.025243E-02
 3.100000E+00  2.850000E+00  1.003555E-02
 3.100000E+00  2.900000E+00  9.811593E-03
 3.100000E+00  2.950000E+00  9.580467E-03
 3.100000E+00  3.000000E+00  9.342116E-03
 3.100000E+00  3.050000E+00  9.096510E-03
 3.100000E+00  3.100000E+00  8.843666E-03
 3.100000E+00  3.150000E+00  8.583646E-03
 3.100000E+00  3.200000E+00  8.316567E-03
 3.100000E+00  3.250000E+00  8.042605E-03
 3.100000E+00  3.300000E+00  7.762001E-03
 3.100000E+00  3.350000E+00  7.475058E-03
 3.100000E+00  3.400000E+00  7.182157E-03
 3.100000E+00  3.450000E+00  6.883752E-03
 3.100000E+00  3.500000E+00  6.580392E-03
 3.100000E+00  3.550000E+00  6.272719E-03
 3.100000E+00  3.600000E+00  5.961483E-03
 3.100000E+00  3.650000E+00  5.647548E-03
 3.100000E+00  3.700000E+00  5.331892E-03
 3.100000E+00  3.750000E+00  5.015611E-03
 3.100000E+00  3.800000E+00  4.699904E-03
 3.100000E+00  3.850000E+00  4.386073E-03
 3.100000E+00  3.900000E+00  4.075498E-03
 3.100000E+00  3.950000E+00  3.769625E-03
 3.100000E+00  4.000000E+00  3.469939E-03
 3.100000E+00  4.050000E+00  3.177938E-03
 3.100000E+00  4.100000E+00  2.895102E-03
 3.100000E+00  4.150000E+00  2.622857E-03
 3.100000E+00  4.200000E+00  2.362539E-03
 3.100000E+00  4.250000E+00  2.115354E-03
 3.100000E+00  4.300000E+00  1.882339E-03
 3.100000E+00  4.350000E+00  1.664335E-03
 3.100000E+00  4.400000E+00  1.461957E-03
 3.100000E+00  4.450000E+00  1.275580E-03
 3.100000E+00  4.500000E+00  1.105335E-03
 3.100000E+00  4.550000E+00  9.511135E-04
 3.100000E+00  4.600000E+00  8.125828E-04
 3.100000E+00  4.650000E+00  6.892073E-04
 3.100000E+00  4.700000E+00  5.802770E-04
 3.100000E+00  4.750000E+00  4.849386E-04
 3.100000E+00  4.800000E+00  4.022295E-04
 3.100000E+00  4.850000E+00  3.311111E-04
 3.100000E+00  4.900000E+00  2.705019E-04
 3.100000E+00  4.950000E+00  2.193079E-04
 3.100000E+00  5.000000E+00  1.764499E-04
 3.100000E+00  5.050000E+00  1.408876E-04
 3.100000E+00  5.100000E+00  1.116379E-04
 3.100000E+00  5.150000E+00  8.778973E-05
 3.100000E+00  5.200000E+00  6.851335E-05
 3.100000E+00  5.250000E+00  5.306548E-05
 3.100000E+00  5.300000E+00  4.079049E-05
 3.100000E+00  5.350000E+00  3.111848E-05
 3.100000E+00  5.400000E+00  2.356075E-05
 3.100000E+00  5.450000E+00  1.770370E-05
 3.100000E+00  5.500000E+00  1.320162E-05
 3.100000E+00  5.550000E+00  9.768948E-06
 3.100000E+00  5.600000E+00  7.172557E-06
 3.100000E+00  5.650000E+00  5.224243E-06
 3.100000E+00  5.700000E+00  3.773733E-06
 3.100000E+00  5.750000E+00  2.702316E-06
 3.100000E+00  5.800000E+00  1.917165E-06
 3.100000E+00  5.850000E+00  1.346396E-06
 3.100000E+00  5.900000E+00  9.348492E-07
 3.100000E+00  5.950000E+00  6.405710E-07
 3.100000E+00  6.000000E+00  4.319294E-07
 3.100000E+00  6.050000E+00  2.852969E-07
 3.100000E+00  6.100000E+00  1.832098E-07
 3.100000E+00  6.150000E+00  1.129215E-07
 3.100000E+00  6.200000E+00  6.527173E-08
 3.100000E+00  6.250000E+00  3.381150E-08
 3.100000E+00  6.300000E+00  1.413675E-08
 3.100000E+00  6.350000E+00  3.402239E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  3.401441E-09
 3.150000E+00 -6.300000E+00  1.411615E-08
 3.150000E+00 -6.250000E+00  3.368332E-08
 3.150000E+00 -6.200000E+00  6.478091E-08
 3.150000E+00 -6.150000E+00  1.114811E-07
 3.150000E+00 -6.100000E+00  1.796647E-07
 3.150000E+00 -6.050000E+00  2.776175E-07
 3.150000E+00 -6.000000E+00  4.168361E-07
 3.150000E+00 -5.950000E+00  6.130627E-07
 3.150000E+00 -5.900000E+00  8.875692E-07
 3.150000E+00 -5.850000E+00  1.268702E-06
 3.150000E+00 -5.800000E+00  1.793717E-06
 3.150000E+00 -5.750000E+00  2.510939E-06
 3.150000E+00 -5.700000E+00  3.482330E-06
 3.150000E+00 -5.650000E+00  4.786555E-06
 3.150000E+00 -5.600000E+00  6.522654E-06
 3.150000E+00 -5.550000E+00  8.814426E-06
 3.150000E+00 -5.500000E+00  1.181555E-05
 3.150000E+00 -5.450000E+00  1.571536E-05
 3.150000E+00 -5.400000E+00  2.074522E-05
 3.150000E+00 -5.350000E+00  2.718500E-05
 3.150000E+00 -5.300000E+00  3.536951E-05
 3.150000E+00 -5.250000E+00  4.569442E-05
 3.150000E+00 -5.200000E+00  5.862124E-05
 3.150000E+00 -5.150000E+00  7.468108E-05
 3.150000E+00 -5.100000E+00  9.447692E-05
 3.150000E+00 -5.050000E+00  1.186839E-04
 3.150000E+00 -5.000000E+00  1.480476E-04
 3.150000E+00 -4.950000E+00  1.833789E-04
 3.150000E+00 -4.900000E+00  2.255464E-04
 3.150000E+00 -4.850000E+00  2.754642E-04
 3.150000E+00 -4.800000E+00  3.340764E-04
 3.150000E+00 -4.750000E+00  4.023368E-04
 3.150000E+00 -4.700000E+00  4.811859E-04
 3.150000E+00 -4.650000E+00  5.715247E-04
 3.150000E+00 -4.600000E+00  6.741872E-04
 3.150000E+00 -4.550000E+00  7.899123E-04
 3.150000E+00 -4.500000E+00  9.193168E-04
 3.150000E+00 -4.450000E+00  1.062871E-03
 3.150000E+00 -4.400000E+00  1.220878E-03
 3.150000E+00 -4.350000E+00  1.393457E-03
 3.150000E+00 -4.300000E+00  1.580535E-03
 3.150000E+00 -4.250000E+00  1.781843E-03
 3.150000E+00 -4.200000E+00  1.996920E-03
 3.150000E+00 -4.150000E+00  2.225126E-03
 3.150000E+00 -4.100000E+00  2.465659E-03
 3.150000E+00 -4.050000E+00  2.717575E-03
 3.150000E+00 -4.000000E+00  2.979815E-03
 3.150000E+00 -3.950000E+00  3.251232E-03
 3.150000E+00 -3.900000E+00  3.530617E-03
 3.150000E+00 -3.850000E+00  3.816725E-03
 3.150000E+00 -3.800000E+00  4.108301E-03
 3.150000E+00 -3.750000E+00  4.404096E-03
 3.150000E+00 -3.700000E+00  4.702895E-03
 3.150000E+00 -3.650000E+00  5.003532E-03
 3.150000E+00 -3.600000E+00  5.304904E-03
 3.150000E+00 -3.550000E+00  5.605989E-03
 3.150000E+00 -3.500000E+00  5.905852E-03
 3.150000E+00 -3.450000E+00  6.203655E-03
 3.150000E+00 -3.400000E+00  6.498655E-03
 3.150000E+00 -3.350000E+00  6.790207E-03
 3.150000E+00 -3.300000E+00  7.077753E-03
 3.150000E+00 -3.250000E+00  7.360819E-03
 3.150000E+00 -3.200000E+00  7.639010E-03
 3.150000E+00 -3.150000E+00  7.912003E-03
 3.150000E+00 -3.100000E+00  8.179547E-03
 3.150000E+00 -3.050000E+00  8.441456E-03
 3.150000E+00 -3.000000E+00  8.697608E-03
 3.150000E+00 -2.950000E+00  8.947941E-03
 3.150000E+00 -2.900000E+00  9.192444E-03
 3.150000E+00 -2.850000E+00  9.431148E-03
 3.150000E+00 -2.800000E+00  9.664112E-03
 3.150000E+00 -2.750000E+00  9.891413E-03
 3.150000E+00 -2.700000E+00  1.011314E-02
 3.150000E+00 -2.650000E+00  1.032937E-02
 3.150000E+00 -2.600000E+00  1.054020E-02
 3.150000E+00 -2.550000E+00  1.074569E-02
 3.150000E+00 -2.500000E+00  1.094591E-02
 3.150000E+00 -2.450000E+00  1.114093E-02
 3.150000E+00 -2.400000E+00  1.133080E-02
 3.150000E+00 -2.350000E+00  1.151558E-02
 3.150000E+00 -2.300000E+00  1.169530E-02
 3.150000E+00 -2.250000E+00  1.186999E-02
 3.150000E+00 -2.200000E+00  1.203965E-02
 3.150000E+00 -2.150000E+00  1.220427E-02
 3.150000E+00 -2.100000E+00  1.236377E-02
 3.150000E+00 -2.050000E+00  1.251806E-02
 3.150000E+00 -2.000000E+00  1.266697E-02
 3.150000E+00 -1.950000E+00  1.281032E-02
 3.150000E+00 -1.900000E+00  1.294783E-02
 3.150000E+00 -1.850000E+00  1.307916E-02
 3.150000E+00 -1.800000E+00  1.320390E-02
 3.150000E+00 -1.750000E+00  1.332150E-02
 3.150000E+00 -1.700000E+00  1.343129E-02
 3.150000E+00 -1.650000E+00  1.353240E-02
 3.150000E+00 -1.600000E+00  1.362375E-02
 3.150000E+00 -1.550000E+00  1.370401E-02
 3.150000E+00 -1.500000E+00  1.377150E-02
 3.150000E+00 -1.450000E+00  1.382419E-02
 3.150000E+00 -1.400000E+00  1.385963E-02
 3.150000E+00 -1.350000E+00  1.387494E-02
 3.150000E+00 -1.300000E+00  1.386674E-02
 3.150000E+00 -1.250000E+00  1.383121E-02
 3.150000E+00 -1.200000E+00  1.376416E-02
 3.150000E+00 -1.150000E+00  1.366115E-02
 3.150000E+00 -1.100000E+00  1.351779E-02
 3.150000E+00 -1.050000E+00  1.333010E-02
 3.150000E+00 -1.000000E+00  1.309512E-02
 3.150000E+00 -9.500000E-01  1.281166E-02
 3.150000E+00 -9.000000E-01  1.248115E-02
 3.150000E+00 -8.500000E-01  1.210865E-02
 3.150000E+00 -8.000000E-01  1.170369E-02
 3.150000E+00 -7.500000E-01  1.128082E-02
 3.150000E+00 -7.000000E-01  1.085961E-02
 3.150000E+00 -6.500000E-01  1.046381E-02
 3.150000E+00 -6.000000E-01  1.011950E-02
 3.150000E+00 -5.500000E-01  9.852413E-03
 3.150000E+00 -5.000000E-01  9.684745E-03
 3.150000E+00 -4.500000E-01  9.631957E-03
 3.150000E+00 -4.000000E-01  9.700429E-03
 3.150000E+00 -3.500000E-01  9.886446E-03
 3.150000E+00 -3.000000E-01  1.017682E-02
 3.150000E+00 -2.500000E-01  1.055097E-02
 3.150000E+00 -2.000000E-01  1.098396E-02
 3.150000E+00 -1.500000E-01  1.144971E-02
 3.150000E+00 -1.000000E-01  1.192391E-02
 3.150000E+00 -5.000000E-02  1.238600E-02
 3.150000E+00  0.000000E+00  1.282026E-02
 3.150000E+00  5.000000E-02  1.321598E-02
 3.150000E+00  1.000000E-01  1.356708E-02
 3.150000E+00  1.500000E-01  1.387123E-02
 3.150000E+00  2.000000E-01  1.412898E-02
 3.150000E+00  2.500000E-01  1.434280E-02
 3.150000E+00  3.000000E-01  1.451633E-02
 3.150000E+00  3.500000E-01  1.465377E-02
 3.150000E+00  4.000000E-01  1.475942E-02
 3.150000E+00  4.500000E-01  1.483747E-02
 3.150000E+00  5.000000E-01  1.489173E-02
 3.150000E+00  5.500000E-01  1.492563E-02
 3.150000E+00  6.000000E-01  1.494215E-02
 3.150000E+00  6.500000E-01  1.494384E-02
 3.150000E+00  7.000000E-01  1.493286E-02
 3.150000E+00  7.500000E-01  1.491100E-02
 3.150000E+00  8.000000E-01  1.487975E-02
 3.150000E+00  8.500000E-01  1.484032E-02
 3.150000E+00  9.000000E-01  1.479367E-02
 3.150000E+00  9.500000E-01  1.474062E-02
 3.150000E+00  1.000000E+00  1.468177E-02
 3.150000E+00  1.050000E+00  1.461765E-02
 3.150000E+00  1.100000E+00  1.454867E-02
 3.150000E+00  1.150000E+00  1.447515E-02
 3.150000E+00  1.200000E+00  1.439740E-02
 3.150000E+00  1.250000E+00  1.431564E-02
 3.150000E+00  1.300000E+00  1.423011E-02
 3.150000E+00  1.350000E+00  1.414098E-02
 3.150000E+00  1.400000E+00  1.404841E-02
 3.150000E+00  1.450000E+00  1.395255E-02
 3.150000E+00  1.500000E+00  1.385350E-02
 3.150000E+00  1.550000E+00  1.375135E-02
 3.150000E+00  1.600000E+00  1.364616E-02
 3.150000E+00  1.650000E+00  1.353796E-02
 3.150000E+00  1.700000E+00  1.342679E-02
 3.150000E+00  1.750000E+00  1.331264E-02
 3.150000E+00  1.800000E+00  1.319550E-02
 3.150000E+00  1.850000E+00  1.307535E-02
 3.150000E+00  1.900000E+00  1.295212E-02
 3.150000E+00  1.950000E+00  1.282574E-02
 3.150000E+00  2.000000E+00  1.269611E-02
 3.150000E+00  2.050000E+00  1.256308E-02
 3.150000E+00  2.100000E+00  1.242648E-02
 3.150000E+00  2.150000E+00  1.228609E-02
 3.150000E+00  2.200000E+00  1.214166E-02
 3.150000E+00  2.250000E+00  1.199293E-02
 3.150000E+00  2.300000E+00  1.183962E-02
 3.150000E+00  2.350000E+00  1.168142E-02
 3.150000E+00  2.400000E+00  1.151807E-02
 3.150000E+00  2.450000E+00  1.134927E-02
 3.150000E+00  2.500000E+00  1.117477E-02
 3.150000E+00  2.550000E+00  1.099434E-02
 3.150000E+00  2.600000E+00  1.080776E-02
 3.150000E+00  2.650000E+00  1.061486E-02
 3.150000E+00  2.700000E+00  1.041547E-02
 3.150000E+00  2.750000E+00  1.020946E-02
 3.150000E+00  2.800000E+00  9.996686E-03
 3.150000E+00  2.850000E+00  9.777050E-03
 3.150000E+00  2.900000E+00  9.550456E-03
 3.150000E+00  2.950000E+00  9.316832E-03
 3.150000E+00  3.000000E+00  9.076131E-03
 3.150000E+00  3.050000E+00  8.828341E-03
 3.150000E+00  3.100000E+00  8.573495E-03
 3.150000E+00  3.150000E+00  8.311678E-03
 3.150000E+00  3.200000E+00  8.043034E-03
 3.150000E+00  3.250000E+00  7.767773E-03
 3.150000E+00  3.300000E+00  7.486176E-03
 3.150000E+00  3.350000E+00  7.198596E-03
 3.150000E+00  3.400000E+00  6.905470E-03
 3.150000E+00  3.450000E+00  6.607318E-03
 3.150000E+00  3.500000E+00  6.304756E-03
 3.150000E+00  3.550000E+00  5.998503E-03
 3.150000E+00  3.600000E+00  5.689382E-03
 3.150000E+00  3.650000E+00  5.378328E-03
 3.150000E+00  3.700000E+00  5.066385E-03
 3.150000E+00  3.750000E+00  4.754703E-03
 3.150000E+00  3.800000E+00  4.444525E-03
 3.150000E+00  3.850000E+00  4.137177E-03
 3.150000E+00  3.900000E+00  3.834047E-03
 3.150000E+00  3.950000E+00  3.536566E-03
 3.150000E+00  4.000000E+00  3.246180E-03
 3.150000E+00  4.050000E+00  2.964325E-03
 3.150000E+00  4.100000E+00  2.692395E-03
 3.150000E+00  4.150000E+00  2.431710E-03
 3.150000E+00  4.200000E+00  2.183477E-03
 3.150000E+00  4.250000E+00  1.948761E-03
 3.150000E+00  4.300000E+00  1.728447E-03
 3.150000E+00  4.350000E+00  1.523216E-03
 3.150000E+00  4.400000E+00  1.333527E-03
 3.150000E+00  4.450000E+00  1.159603E-03
 3.150000E+00  4.500000E+00  1.001434E-03
 3.150000E+00  4.550000E+00  8.587851E-04
 3.150000E+00  4.600000E+00  7.312158E-04
 3.150000E+00  4.650000E+00  6.181022E-04
 3.150000E+00  4.700000E+00  5.186683E-04
 3.150000E+00  4.750000E+00  4.320171E-04
 3.150000E+00  4.800000E+00  3.571645E-04
 3.150000E+00  4.850000E+00  2.930709E-04
 3.150000E+00  4.900000E+00  2.386724E-04
 3.150000E+00  4.950000E+00  1.929083E-04
 3.150000E+00  5.000000E+00  1.547457E-04
 3.150000E+00  5.050000E+00  1.231995E-04
 3.150000E+00  5.100000E+00  9.734827E-05
 3.150000E+00  5.150000E+00  7.634547E-05
 3.150000E+00  5.200000E+00  5.942652E-05
 3.150000E+00  5.250000E+00  4.591169E-05
 3.150000E+00  5.300000E+00  3.520571E-05
 3.150000E+00  5.350000E+00  2.679455E-05
 3.150000E+00  5.400000E+00  2.024023E-05
 3.150000E+00  5.450000E+00  1.517418E-05
 3.150000E+00  5.500000E+00  1.128996E-05
 3.150000E+00  5.550000E+00  8.335652E-06
 3.150000E+00  5.600000E+00  6.106444E-06
 3.150000E+00  5.650000E+00  4.437616E-06
 3.150000E+00  5.700000E+00  3.198086E-06
 3.150000E+00  5.750000E+00  2.284629E-06
 3.150000E+00  5.800000E+00  1.616779E-06
 3.150000E+00  5.850000E+00  1.132413E-06
 3.150000E+00  5.900000E+00  7.840111E-07
 3.150000E+00  5.950000E+00  5.355352E-07
 3.150000E+00  6.000000E+00  3.598841E-07
 3.150000E+00  6.050000E+00  2.368558E-07
 3.150000E+00  6.100000E+00  1.515395E-07
 3.150000E+00  6.150000E+00  9.306104E-08
 3.150000E+00  6.200000E+00  5.360972E-08
 3.150000E+00  6.250000E+00  2.768962E-08
 3.150000E+00  6.300000E+00  1.155126E-08
 3.150000E+00  6.350000E+00  2.776084E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.781322E-09
 3.200000E+00 -6.300000E+00  1.154273E-08
 3.200000E+00 -6.250000E+00  2.754431E-08
 3.200000E+00 -6.200000E+00  5.298322E-08
 3.200000E+00 -6.150000E+00  9.121196E-08
 3.200000E+00 -6.100000E+00  1.470925E-07
 3.200000E+00 -6.050000E+00  2.275068E-07
 3.200000E+00 -6.000000E+00  3.420440E-07
 3.200000E+00 -5.950000E+00  5.038826E-07
 3.200000E+00 -5.900000E+00  7.308799E-07
 3.200000E+00 -5.850000E+00  1.046886E-06
 3.200000E+00 -5.800000E+00  1.483305E-06
 3.200000E+00 -5.750000E+00  2.080963E-06
 3.200000E+00 -5.700000E+00  2.892338E-06
 3.200000E+00 -5.650000E+00  3.984277E-06
 3.200000E+00 -5.600000E+00  5.441281E-06
 3.200000E+00 -5.550000E+00  7.369461E-06
 3.200000E+00 -5.500000E+00  9.901205E-06
 3.200000E+00 -5.450000E+00  1.320049E-05
 3.200000E+00 -5.400000E+00  1.746874E-05
 3.200000E+00 -5.350000E+00  2.295092E-05
 3.200000E+00 -5.300000E+00  2.994168E-05
 3.200000E+00 -5.250000E+00  3.879113E-05
 3.200000E+00 -5.200000E+00  4.991002E-05
 3.200000E+00 -5.150000E+00  6.377392E-05
 3.200000E+00 -5.100000E+00  8.092632E-05
 3.200000E+00 -5.050000E+00  1.019802E-04
 3.200000E+00 -5.000000E+00  1.276176E-04
 3.200000E+00 -4.950000E+00  1.585871E-04
 3.200000E+00 -4.900000E+00  1.956979E-04
 3.200000E+00 -4.850000E+00  2.398111E-04
 3.200000E+00 -4.800000E+00  2.918269E-04
 3.200000E+00 -4.750000E+00  3.526677E-04
 3.200000E+00 -4.700000E+00  4.232583E-04
 3.200000E+00 -4.650000E+00  5.045027E-04
 3.200000E+00 -4.600000E+00  5.972587E-04
 3.200000E+00 -4.550000E+00  7.023114E-04
 3.200000E+00 -4.500000E+00  8.203465E-04
 3.200000E+00 -4.450000E+00  9.519251E-04
 3.200000E+00 -4.400000E+00  1.097461E-03
 3.200000E+00 -4.350000E+00  1.257200E-03
 3.200000E+00 -4.300000E+00  1.431211E-03
 3.200000E+00 -4.250000E+00  1.619373E-03
 3.200000E+00 -4.200000E+00  1.821380E-03
 3.200000E+00 -4.150000E+00  2.036745E-03
 3.200000E+00 -4.100000E+00  2.264812E-03
 3.200000E+00 -4.050000E+00  2.504774E-03
 3.200000E+00 -4.000000E+00  2.755698E-03
 3.200000E+00 -3.950000E+00  3.016541E-03
 3.200000E+00 -3.900000E+00  3.286183E-03
 3.200000E+00 -3.850000E+00  3.563442E-03
 3.200000E+00 -3.800000E+00  3.847106E-03
 3.200000E+00 -3.750000E+00  4.135953E-03
 3.200000E+00 -3.700000E+00  4.428770E-03
 3.200000E+00 -3.650000E+00  4.724378E-03
 3.200000E+00 -3.600000E+00  5.021648E-03
 3.200000E+00 -3.550000E+00  5.319520E-03
 3.200000E+00 -3.500000E+00  5.617010E-03
 3.200000E+00 -3.450000E+00  5.913227E-03
 3.200000E+00 -3.400000E+00  6.207367E-03
 3.200000E+00 -3.350000E+00  6.498720E-03
 3.200000E+00 -3.300000E+00  6.786663E-03
 3.200000E+00 -3.250000E+00  7.070654E-03
 3.200000E+00 -3.200000E+00  7.350233E-03
 3.200000E+00 -3.150000E+00  7.625010E-03
 3.200000E+00 -3.100000E+00  7.894671E-03
 3.200000E+00 -3.050000E+00  8.158973E-03
 3.200000E+00 -3.000000E+00  8.417740E-03
 3.200000E+00 -2.950000E+00  8.670862E-03
 3.200000E+00 -2.900000E+00  8.918284E-03
 3.200000E+00 -2.850000E+00  9.159998E-03
 3.200000E+00 -2.800000E+00  9.396030E-03
 3.200000E+00 -2.750000E+00  9.626427E-03
 3.200000E+00 -2.700000E+00  9.851249E-03
 3.200000E+00 -2.650000E+00  1.007056E-02
 3.200000E+00 -2.600000E+00  1.028442E-02
 3.200000E+00 -2.550000E+00  1.049289E-02
 3.200000E+00 -2.500000E+00  1.069603E-02
 3.200000E+00 -2.450000E+00  1.089390E-02
 3.200000E+00 -2.400000E+00  1.108654E-02
 3.200000E+00 -2.350000E+00  1.127402E-02
 3.200000E+00 -2.300000E+00  1.145638E-02
 3.200000E+00 -2.250000E+00  1.163365E-02
 3.200000E+00 -2.200000E+00  1.180585E-02
 3.200000E+00 -2.150000E+00  1.197297E-02
 3.200000E+00 -2.100000E+00  1.213495E-02
 3.200000E+00 -2.050000E+00  1.229173E-02
 3.200000E+00 -2.000000E+00  1.244317E-02
 3.200000E+00 -1.950000E+00  1.258910E-02
 3.200000E+00 -1.900000E+00  1.272929E-02
 3.200000E+00 -1.850000E+00  1.286345E-02
 3.200000E+00 -1.800000E+00  1.299123E-02
 3.200000E+00 -1.750000E+00  1.311215E-02
 3.200000E+00 -1.700000E+00  1.322565E-02
 3.200000E+00 -1.650000E+00  1.333099E-02
 3.200000E+00 -1.600000E+00  1.342726E-02
 3.200000E+00 -1.550000E+00  1.351333E-02
 3.200000E+00 -1.500000E+00  1.358780E-02
 3.200000E+00 -1.450000E+00  1.364898E-02
 3.200000E+00 -1.400000E+00  1.369486E-02
 3.200000E+00 -1.350000E+00  1.372305E-02
 3.200000E+00 -1.300000E+00  1.373087E-02
 3.200000E+00 -1.250000E+00  1.371528E-02
 3.200000E+00 -1.200000E+00  1.367301E-02
 3.200000E+00 -1.150000E+00  1.360070E-02
 3.200000E+00 -1.100000E+00  1.349511E-02
 3.200000E+00 -1.050000E+00  1.335345E-02
 3.200000E+00 -1.000000E+00  1.317385E-02
 3.200000E+00 -9.500000E-01  1.295593E-02
 3.200000E+00 -9.000000E-01  1.270142E-02
 3.200000E+00 -8.500000E-01  1.241492E-02
 3.200000E+00 -8.000000E-01  1.210437E-02
 3.200000E+00 -7.500000E-01  1.178146E-02
 3.200000E+00 -7.000000E-01  1.146145E-02
 3.200000E+00 -6.500000E-01  1.116246E-02
 3.200000E+00 -6.000000E-01  1.090409E-02
 3.200000E+00 -5.500000E-01  1.070545E-02
 3.200000E+00 -5.000000E-01  1.058286E-02
 3.200000E+00 -4.500000E-01  1.054766E-02
 3.200000E+00 -4.000000E-01  1.060454E-02
 3.200000E+00 -3.500000E-01  1.075088E-02
 3.200000E+00 -3.000000E-01  1.097713E-02
 3.200000E+00 -2.500000E-01  1.126829E-02
 3.200000E+00 -2.000000E-01  1.160596E-02
 3.200000E+00 -1.500000E-01  1.197066E-02
 3.200000E+00 -1.000000E-01  1.234393E-02
 3.200000E+00 -5.000000E-02  1.270982E-02
 3.200000E+00  0.000000E+00  1.305581E-02
 3.200000E+00  5.000000E-02  1.337304E-02
 3.200000E+00  1.000000E-01  1.365612E-02
 3.200000E+00  1.500000E-01  1.390259E-02
 3.200000E+00  2.000000E-01  1.411228E-02
 3.200000E+00  2.500000E-01  1.428661E-02
 3.200000E+00  3.000000E-01  1.442808E-02
 3.200000E+00  3.500000E-01  1.453973E-02
 3.200000E+00  4.000000E-01  1.462478E-02
 3.200000E+00  4.500000E-01  1.468644E-02
 3.200000E+00  5.000000E-01  1.472773E-02
 3.200000E+00  5.500000E-01  1.475137E-02
 3.200000E+00  6.000000E-01  1.475978E-02
 3.200000E+00  6.500000E-01  1.475506E-02
 3.200000E+00  7.000000E-01  1.473900E-02
 3.200000E+00  7.500000E-01  1.471311E-02
 3.200000E+00  8.000000E-01  1.467864E-02
 3.200000E+00  8.500000E-01  1.463664E-02
 3.200000E+00  9.000000E-01  1.458795E-02
 3.200000E+00  9.500000E-01  1.453325E-02
 3.200000E+00  1.000000E+00  1.447309E-02
 3.200000E+00  1.050000E+00  1.440793E-02
 3.200000E+00  1.100000E+00  1.433810E-02
 3.200000E+00  1.150000E+00  1.426393E-02
 3.200000E+00  1.200000E+00  1.418565E-02
 3.200000E+00  1.250000E+00  1.410348E-02
 3.200000E+00  1.300000E+00  1.401761E-02
 3.200000E+00  1.350000E+00  1.392820E-02
 3.200000E+00  1.400000E+00  1.383540E-02
 3.200000E+00  1.450000E+00  1.373932E-02
 3.200000E+00  1.500000E+00  1.364006E-02
 3.200000E+00  1.550000E+00  1.353768E-02
 3.200000E+00  1.600000E+00  1.343221E-02
 3.200000E+00  1.650000E+00  1.332367E-02
 3.200000E+00  1.700000E+00  1.321205E-02
 3.200000E+00  1.750000E+00  1.309732E-02
 3.200000E+00  1.800000E+00  1.297944E-02
 3.200000E+00  1.850000E+00  1.285835E-02
 3.200000E+00  1.900000E+00  1.273398E-02
 3.200000E+00  1.950000E+00  1.260624E-02
 3.200000E+00  2.000000E+00  1.247501E-02
 3.200000E+00  2.050000E+00  1.234014E-02
 3.200000E+00  2.100000E+00  1.220148E-02
 3.200000E+00  2.150000E+00  1.205881E-02
 3.200000E+00  2.200000E+00  1.191191E-02
 3.200000E+00  2.250000E+00  1.176056E-02
 3.200000E+00  2.300000E+00  1.160449E-02
 3.200000E+00  2.350000E+00  1.144343E-02
 3.200000E+00  2.400000E+00  1.127715E-02
 3.200000E+00  2.450000E+00  1.110537E-02
 3.200000E+00  2.500000E+00  1.092789E-02
 3.200000E+00  2.550000E+00  1.074447E-02
 3.200000E+00  2.600000E+00  1.055495E-02
 3.200000E+00  2.650000E+00  1.035913E-02
 3.200000E+00  2.700000E+00  1.015689E-02
 3.200000E+00  2.750000E+00  9.948096E-03
 3.200000E+00  2.800000E+00  9.732632E-03
 3.200000E+00  2.850000E+00  9.510407E-03
 3.200000E+00  2.900000E+00  9.281346E-03
 3.200000E+00  2.950000E+00  9.045394E-03
 3.200000E+00  3.000000E+00  8.802524E-03
 3.200000E+00  3.050000E+00  8.552749E-03
 3.200000E+00  3.100000E+00  8.296125E-03
 3.200000E+00  3.150000E+00  8.032766E-03
 3.200000E+00  3.200000E+00  7.762849E-03
 3.200000E+00  3.250000E+00  7.486622E-03
 3.200000E+00  3.300000E+00  7.204410E-03
 3.200000E+00  3.350000E+00  6.916620E-03
 3.200000E+00  3.400000E+00  6.623747E-03
 3.200000E+00  3.450000E+00  6.326378E-03
 3.200000E+00  3.500000E+00  6.025198E-03
 3.200000E+00  3.550000E+00  5.720997E-03
 3.200000E+00  3.600000E+00  5.414669E-03
 3.200000E+00  3.650000E+00  5.107215E-03
 3.200000E+00  3.700000E+00  4.799737E-03
 3.200000E+00  3.750000E+00  4.493431E-03
 3.200000E+00  3.800000E+00  4.189572E-03
 3.200000E+00  3.850000E+00  3.889499E-03
 3.200000E+00  3.900000E+00  3.594592E-03
 3.200000E+00  3.950000E+00  3.306252E-03
 3.200000E+00  4.000000E+00  3.025874E-03
 3.200000E+00  4.050000E+00  2.754816E-03
 3.200000E+00  4.100000E+00  2.494373E-03
 3.200000E+00  4.150000E+00  2.245745E-03
 3.200000E+00  4.200000E+00  2.010004E-03
 3.200000E+00  4.250000E+00  1.788063E-03
 3.200000E+00  4.300000E+00  1.580651E-03
 3.200000E+00  4.350000E+00  1.388291E-03
 3.200000E+00  4.400000E+00  1.211287E-03
 3.200000E+00  4.450000E+00  1.049715E-03
 3.200000E+00  4.500000E+00  9.034344E-04
 3.200000E+00  4.550000E+00  7.720943E-04
 3.200000E+00  4.600000E+00  6.551586E-04
 3.200000E+00  4.650000E+00  5.519304E-04
 3.200000E+00  4.700000E+00  4.615824E-04
 3.200000E+00  4.750000E+00  3.831889E-04
 3.200000E+00  4.800000E+00  3.157574E-04
 3.200000E+00  4.850000E+00  2.582596E-04
 3.200000E+00  4.900000E+00  2.096591E-04
 3.200000E+00  4.950000E+00  1.689366E-04
 3.200000E+00  5.000000E+00  1.351108E-04
 3.200000E+00  5.050000E+00  1.072557E-04
 3.200000E+00  5.100000E+00  8.451292E-05
 3.200000E+00  5.150000E+00  6.610086E-05
 3.200000E+00  5.200000E+00  5.131902E-05
 3.200000E+00  5.250000E+00  3.954928E-05
 3.200000E+00  5.300000E+00  3.025409E-05
 3.200000E+00  5.350000E+00  2.297232E-05
 3.200000E+00  5.400000E+00  1.731347E-05
 3.200000E+00  5.450000E+00  1.295083E-05
 3.200000E+00  5.500000E+00  9.614182E-06
 3.200000E+00  5.550000E+00  7.082431E-06
 3.200000E+00  5.600000E+00  5.176562E-06
 3.200000E+00  5.650000E+00  3.753121E-06
 3.200000E+00  5.700000E+00  2.698319E-06
 3.200000E+00  5.750000E+00  1.922810E-06
 3.200000E+00  5.800000E+00  1.357150E-06
 3.200000E+00  5.850000E+00  9.478799E-07
 3.200000E+00  5.900000E+00  6.542302E-07
 3.200000E+00  5.950000E+00  4.453707E-07
 3.200000E+00  6.000000E+00  2.981786E-07
 3.200000E+00  6.050000E+00  1.954544E-07
 3.200000E+00  6.100000E+00  1.245222E-07
 3.200000E+00  6.150000E+00  7.614430E-08
 3.200000E+00  6.200000E+00  4.368753E-08
 3.200000E+00  6.250000E+00  2.248501E-08
 3.200000E+00  6.300000E+00  9.354141E-09
 3.200000E+00  6.350000E+00  2.244093E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  2.260996E-09
 3.250000E+00 -6.300000E+00  9.383099E-09
 3.250000E+00 -6.250000E+00  2.239112E-08
 3.250000E+00 -6.200000E+00  4.307660E-08
 3.250000E+00 -6.150000E+00  7.418374E-08
 3.250000E+00 -6.100000E+00  1.197110E-07
 3.250000E+00 -6.050000E+00  1.853453E-07
 3.250000E+00 -6.000000E+00  2.790444E-07
 3.250000E+00 -5.950000E+00  4.117826E-07
 3.250000E+00 -5.900000E+00  5.984697E-07
 3.250000E+00 -5.850000E+00  8.590591E-07
 3.250000E+00 -5.800000E+00  1.219877E-06
 3.250000E+00 -5.750000E+00  1.715220E-06
 3.250000E+00 -5.700000E+00  2.389303E-06
 3.250000E+00 -5.650000E+00  3.298648E-06
 3.250000E+00 -5.600000E+00  4.515012E-06
 3.250000E+00 -5.550000E+00  6.128944E-06
 3.250000E+00 -5.500000E+00  8.253986E-06
 3.250000E+00 -5.450000E+00  1.103150E-05
 3.250000E+00 -5.400000E+00  1.463602E-05
 3.250000E+00 -5.350000E+00  1.928087E-05
 3.250000E+00 -5.300000E+00  2.522395E-05
 3.250000E+00 -5.250000E+00  3.277329E-05
 3.250000E+00 -5.200000E+00  4.229224E-05
 3.250000E+00 -5.150000E+00  5.420397E-05
 3.250000E+00 -5.100000E+00  6.899517E-05
 3.250000E+00 -5.050000E+00  8.721853E-05
 3.250000E+00 -5.000000E+00  1.094937E-04
 3.250000E+00 -4.950000E+00  1.365065E-04
 3.250000E+00 -4.900000E+00  1.690051E-04
 3.250000E+00 -4.850000E+00  2.077938E-04
 3.250000E+00 -4.800000E+00  2.537230E-04
 3.250000E+00 -4.750000E+00  3.076759E-04
 3.250000E+00 -4.700000E+00  3.705511E-04
 3.250000E+00 -4.650000E+00  4.432432E-04
 3.250000E+00 -4.600000E+00  5.266194E-04
 3.250000E+00 -4.550000E+00  6.214952E-04
 3.250000E+00 -4.500000E+00  7.286086E-04
 3.250000E+00 -4.450000E+00  8.485946E-04
 3.250000E+00 -4.400000E+00  9.819615E-04
 3.250000E+00 -4.350000E+00  1.129070E-03
 3.250000E+00 -4.300000E+00  1.290116E-03
 3.250000E+00 -4.250000E+00  1.465122E-03
 3.250000E+00 -4.200000E+00  1.653929E-03
 3.250000E+00 -4.150000E+00  1.856202E-03
 3.250000E+00 -4.100000E+00  2.071436E-03
 3.250000E+00 -4.050000E+00  2.298970E-03
 3.250000E+00 -4.000000E+00  2.538001E-03
 3.250000E+00 -3.950000E+00  2.787608E-03
 3.250000E+00 -3.900000E+00  3.046769E-03
 3.250000E+00 -3.850000E+00  3.314387E-03
 3.250000E+00 -3.800000E+00  3.589310E-03
 3.250000E+00 -3.750000E+00  3.870355E-03
 3.250000E+00 -3.700000E+00  4.156329E-03
 3.250000E+00 -3.650000E+00  4.446057E-03
 3.250000E+00 -3.600000E+00  4.738397E-03
 3.250000E+00 -3.550000E+00  5.032260E-03
 3.250000E+00 -3.500000E+00  5.326625E-03
 3.250000E+00 -3.450000E+00  5.620552E-03
 3.250000E+00 -3.400000E+00  5.913183E-03
 3.250000E+00 -3.350000E+00  6.203747E-03
 3.250000E+00 -3.300000E+00  6.491556E-03
 3.250000E+00 -3.250000E+00  6.776002E-03
 3.250000E+00 -3.200000E+00  7.056555E-03
 3.250000E+00 -3.150000E+00  7.332759E-03
 3.250000E+00 -3.100000E+00  7.604235E-03
 3.250000E+00 -3.050000E+00  7.870676E-03
 3.250000E+00 -3.000000E+00  8.131850E-03
 3.250000E+00 -2.950000E+00  8.387594E-03
 3.250000E+00 -2.900000E+00  8.637804E-03
 3.250000E+00 -2.850000E+00  8.882429E-03
 3.250000E+00 -2.800000E+00  9.121457E-03
 3.250000E+00 -2.750000E+00  9.354901E-03
 3.250000E+00 -2.700000E+00  9.582790E-03
 3.250000E+00 -2.650000E+00  9.805163E-03
 3.250000E+00 -2.600000E+00  1.002206E-02
 3.250000E+00 -2.550000E+00  1.023353E-02
 3.250000E+00 -2.500000E+00  1.043961E-02
 3.250000E+00 -2.450000E+00  1.064035E-02
 3.250000E+00 -2.400000E+00  1.083581E-02
 3.250000E+00 -2.350000E+00  1.102604E-02
 3.250000E+00 -2.300000E+00  1.121110E-02
 3.250000E+00 -2.250000E+00  1.139101E-02
 3.250000E+00 -2.200000E+00  1.156582E-02
 3.250000E+00 -2.150000E+00  1.173552E-02
 3.250000E+00 -2.100000E+00  1.190007E-02
 3.250000E+00 -2.050000E+00  1.205943E-02
 3.250000E+00 -2.000000E+00  1.221348E-02
 3.250000E+00 -1.950000E+00  1.236207E-02
 3.250000E+00 -1.900000E+00  1.250502E-02
 3.250000E+00 -1.850000E+00  1.264209E-02
 3.250000E+00 -1.800000E+00  1.277297E-02
 3.250000E+00 -1.750000E+00  1.289726E-02
 3.250000E+00 -1.700000E+00  1.301450E-02
 3.250000E+00 -1.650000E+00  1.312407E-02
 3.250000E+00 -1.600000E+00  1.322521E-02
 3.250000E+00 -1.550000E+00  1.331697E-02
 3.250000E+00 -1.500000E+00  1.339821E-02
 3.250000E+00 -1.450000E+00  1.346752E-02
 3.250000E+00 -1.400000E+00  1.352328E-02
 3.250000E+00 -1.350000E+00  1.356358E-02
 3.250000E+00 -1.300000E+00  1.358628E-02
 3.250000E+00 -1.250000E+00  1.358902E-02
 3.250000E+00 -1.200000E+00  1.356931E-02
 3.250000E+00 -1.150000E+00  1.352466E-02
 3.250000E+00 -1.100000E+00  1.345273E-02
 3.250000E+00 -1.050000E+00  1.335165E-02
 3.250000E+00 -1.000000E+00  1.322035E-02
 3.250000E+00 -9.500000E-01  1.305896E-02
 3.250000E+00 -9.000000E-01  1.286931E-02
 3.250000E+00 -8.500000E-01  1.265541E-02
 3.250000E+00 -8.000000E-01  1.242377E-02
 3.250000E+00 -7.500000E-01  1.218358E-02
 3.250000E+00 -7.000000E-01  1.194657E-02
 3.250000E+00 -6.500000E-01  1.172636E-02
 3.250000E+00 -6.000000E-01  1.153748E-02
 3.250000E+00 -5.500000E-01  1.139392E-02
 3.250000E+00 -5.000000E-01  1.130755E-02
 3.250000E+00 -4.500000E-01  1.128656E-02
 3.250000E+00 -4.000000E-01  1.133439E-02
 3.250000E+00 -3.500000E-01  1.144921E-02
 3.250000E+00 -3.000000E-01  1.162422E-02
 3.250000E+00 -2.500000E-01  1.184863E-02
 3.250000E+00 -2.000000E-01  1.210907E-02
 3.250000E+00 -1.500000E-01  1.239119E-02
 3.250000E+00 -1.000000E-01  1.268118E-02
 3.250000E+00 -5.000000E-02  1.296688E-02
 3.250000E+00  0.000000E+00  1.323848E-02
 3.250000E+00  5.000000E-02  1.348882E-02
 3.250000E+00  1.000000E-01  1.371327E-02
 3.250000E+00  1.500000E-01  1.390943E-02
 3.250000E+00  2.000000E-01  1.407670E-02
 3.250000E+00  2.500000E-01  1.421581E-02
 3.250000E+00  3.000000E-01  1.432836E-02
 3.250000E+00  3.500000E-01  1.441648E-02
 3.250000E+00  4.000000E-01  1.448255E-02
 3.250000E+00  4.500000E-01  1.452897E-02
 3.250000E+00  5.000000E-01  1.455807E-02
 3.250000E+00  5.500000E-01  1.457198E-02
 3.250000E+00  6.000000E-01  1.457262E-02
 3.250000E+00  6.500000E-01  1.456170E-02
 3.250000E+00  7.000000E-01  1.454068E-02
 3.250000E+00  7.500000E-01  1.451080E-02
 3.250000E+00  8.000000E-01  1.447313E-02
 3.250000E+00  8.500000E-01  1.442853E-02
 3.250000E+00  9.000000E-01  1.437771E-02
 3.250000E+00  9.500000E-01  1.432127E-02
 3.250000E+00  1.000000E+00  1.425967E-02
 3.250000E+00  1.050000E+00  1.419330E-02
 3.250000E+00  1.100000E+00  1.412246E-02
 3.250000E+00  1.150000E+00  1.404741E-02
 3.250000E+00  1.200000E+00  1.396837E-02
 3.250000E+00  1.250000E+00  1.388553E-02
 3.250000E+00  1.300000E+00  1.379906E-02
 3.250000E+00  1.350000E+00  1.370909E-02
 3.250000E+00  1.400000E+00  1.361575E-02
 3.250000E+00  1.450000E+00  1.351916E-02
 3.250000E+00  1.500000E+00  1.341937E-02
 3.250000E+00  1.550000E+00  1.331643E-02
 3.250000E+00  1.600000E+00  1.321037E-02
 3.250000E+00  1.650000E+00  1.310118E-02
 3.250000E+00  1.700000E+00  1.298881E-02
 3.250000E+00  1.750000E+00  1.287323E-02
 3.250000E+00  1.800000E+00  1.275436E-02
 3.250000E+00  1.850000E+00  1.263212E-02
 3.250000E+00  1.900000E+00  1.250642E-02
 3.250000E+00  1.950000E+00  1.237716E-02
 3.250000E+00  2.000000E+00  1.224420E-02
 3.250000E+00  2.050000E+00  1.210741E-02
 3.250000E+00  2.100000E+00  1.196663E-02
 3.250000E+00  2.150000E+00  1.182168E-02
 3.250000E+00  2.200000E+00  1.167235E-02
 3.250000E+00  2.250000E+00  1.151843E-02
 3.250000E+00  2.300000E+00  1.135969E-02
 3.250000E+00  2.350000E+00  1.119590E-02
 3.250000E+00  2.400000E+00  1.102682E-02
 3.250000E+00  2.450000E+00  1.085223E-02
 3.250000E+00  2.500000E+00  1.067192E-02
 3.250000E+00  2.550000E+00  1.048569E-02
 3.250000E+00  2.600000E+00  1.029337E-02
 3.250000E+00  2.650000E+00  1.009481E-02
 3.250000E+00  2.700000E+00  9.889875E-03
 3.250000E+00  2.750000E+00  9.678452E-03
 3.250000E+00  2.800000E+00  9.460448E-03
 3.250000E+00  2.850000E+00  9.235789E-03
 3.250000E+00  2.900000E+00  9.004420E-03
 3.250000E+00  2.950000E+00  8.766313E-03
 3.250000E+00  3.000000E+00  8.521468E-03
 3.250000E+00  3.050000E+00  8.269925E-03
 3.250000E+00  3.100000E+00  8.011774E-03
 3.250000E+00  3.150000E+00  7.747162E-03
 3.250000E+00  3.200000E+00  7.476305E-03
 3.250000E+00  3.250000E+00  7.199494E-03
 3.250000E+00  3.300000E+00  6.917103E-03
 3.250000E+00  3.350000E+00  6.629592E-03
 3.250000E+00  3.400000E+00  6.337517E-03
 3.250000E+00  3.450000E+00  6.041528E-03
 3.250000E+00  3.500000E+00  5.742380E-03
 3.250000E+00  3.550000E+00  5.440930E-03
 3.250000E+00  3.600000E+00  5.138135E-03
 3.250000E+00  3.650000E+00  4.835055E-03
 3.250000E+00  3.700000E+00  4.532842E-03
 3.250000E+00  3.750000E+00  4.232723E-03
 3.250000E+00  3.800000E+00  3.935995E-03
 3.250000E+00  3.850000E+00  3.643994E-03
 3.250000E+00  3.900000E+00  3.358080E-03
 3.250000E+00  3.950000E+00  3.079610E-03
 3.250000E+00  4.000000E+00  2.809909E-03
 3.250000E+00  4.050000E+00  2.550247E-03
 3.250000E+00  4.100000E+00  2.301808E-03
 3.250000E+00  4.150000E+00  2.065661E-03
 3.250000E+00  4.200000E+00  1.842734E-03
 3.250000E+00  4.250000E+00  1.633787E-03
 3.250000E+00  4.300000E+00  1.439390E-03
 3.250000E+00  4.350000E+00  1.259911E-03
 3.250000E+00  4.400000E+00  1.095502E-03
 3.250000E+00  4.450000E+00  9.461040E-04
 3.250000E+00  4.500000E+00  8.114521E-04
 3.250000E+00  4.550000E+00  6.910943E-04
 3.250000E+00  4.600000E+00  5.844129E-04
 3.250000E+00  4.650000E+00  4.906521E-04
 3.250000E+00  4.700000E+00  4.089482E-04
 3.250000E+00  4.750000E+00  3.383602E-04
 3.250000E+00  4.800000E+00  2.779003E-04
 3.250000E+00  4.850000E+00  2.265620E-04
 3.250000E+00  4.900000E+00  1.833453E-04
 3.250000E+00  4.950000E+00  1.472787E-04
 3.250000E+00  5.000000E+00  1.174373E-04
 3.250000E+00  5.050000E+00  9.295627E-05
 3.250000E+00  5.100000E+00  7.304160E-05
 3.250000E+00  5.150000E+00  5.697586E-05
 3.250000E+00  5.200000E+00  4.412110E-05
 3.250000E+00  5.250000E+00  3.391841E-05
 3.250000E+00  5.300000E+00  2.588505E-05
 3.250000E+00  5.350000E+00  1.960960E-05
 3.250000E+00  5.400000E+00  1.474577E-05
 3.250000E+00  5.450000E+00  1.100549E-05
 3.250000E+00  5.500000E+00  8.151725E-06
 3.250000E+00  5.550000E+00  5.991435E-06
 3.250000E+00  5.600000E+00  4.368955E-06
 3.250000E+00  5.650000E+00  3.159977E-06
 3.250000E+00  5.700000E+00  2.266199E-06
 3.250000E+00  5.750000E+00  1.610649E-06
 3.250000E+00  5.800000E+00  1.133656E-06
 3.250000E+00  5.850000E+00  7.894091E-07
 3.250000E+00  5.900000E+00  5.430676E-07
 3.250000E+00  5.950000E+00  3.683601E-07
 3.250000E+00  6.000000E+00  2.456364E-07
 3.250000E+00  6.050000E+00  1.603138E-07
 3.250000E+00  6.100000E+00  1.016634E-07
 3.250000E+00  6.150000E+00  6.187430E-08
 3.250000E+00  6.200000E+00  3.533976E-08
 3.250000E+00  6.250000E+00  1.811555E-08
 3.250000E+00  6.300000E+00  7.512420E-09
 3.250000E+00  6.350000E+00  1.798566E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.829521E-09
 3.300000E+00 -6.300000E+00  7.591686E-09
 3.300000E+00 -6.250000E+00  1.811437E-08
 3.300000E+00 -6.200000E+00  3.484917E-08
 3.300000E+00 -6.150000E+00  6.002929E-08
 3.300000E+00 -6.100000E+00  9.692507E-08
 3.300000E+00 -6.050000E+00  1.502107E-07
 3.300000E+00 -6.000000E+00  2.264545E-07
 3.300000E+00 -5.950000E+00  3.347445E-07
 3.300000E+00 -5.900000E+00  4.874567E-07
 3.300000E+00 -5.850000E+00  7.011867E-07
 3.300000E+00 -5.800000E+00  9.978726E-07
 3.300000E+00 -5.750000E+00  1.406164E-06
 3.300000E+00 -5.700000E+00  1.963113E-06
 3.300000E+00 -5.650000E+00  2.716270E-06
 3.300000E+00 -5.600000E+00  3.726287E-06
 3.300000E+00 -5.550000E+00  5.070076E-06
 3.300000E+00 -5.500000E+00  6.844578E-06
 3.300000E+00 -5.450000E+00  9.171094E-06
 3.300000E+00 -5.400000E+00  1.220010E-05
 3.300000E+00 -5.350000E+00  1.611643E-05
 3.300000E+00 -5.300000E+00  2.114454E-05
 3.300000E+00 -5.250000E+00  2.755388E-05
 3.300000E+00 -5.200000E+00  3.566392E-05
 3.300000E+00 -5.150000E+00  4.584883E-05
 3.300000E+00 -5.100000E+00  5.854161E-05
 3.300000E+00 -5.050000E+00  7.423727E-05
 3.300000E+00 -5.000000E+00  9.349492E-05
 3.300000E+00 -4.950000E+00  1.169382E-04
 3.300000E+00 -4.900000E+00  1.452537E-04
 3.300000E+00 -4.850000E+00  1.791866E-04
 3.300000E+00 -4.800000E+00  2.195332E-04
 3.300000E+00 -4.750000E+00  2.671308E-04
 3.300000E+00 -4.700000E+00  3.228435E-04
 3.300000E+00 -4.650000E+00  3.875451E-04
 3.300000E+00 -4.600000E+00  4.620991E-04
 3.300000E+00 -4.550000E+00  5.473363E-04
 3.300000E+00 -4.500000E+00  6.440306E-04
 3.300000E+00 -4.450000E+00  7.528744E-04
 3.300000E+00 -4.400000E+00  8.744543E-04
 3.300000E+00 -4.350000E+00  1.009229E-03
 3.300000E+00 -4.300000E+00  1.157510E-03
 3.300000E+00 -4.250000E+00  1.319449E-03
 3.300000E+00 -4.200000E+00  1.495030E-03
 3.300000E+00 -4.150000E+00  1.684066E-03
 3.300000E+00 -4.100000E+00  1.886201E-03
 3.300000E+00 -4.050000E+00  2.100922E-03
 3.300000E+00 -4.000000E+00  2.327568E-03
 3.300000E+00 -3.950000E+00  2.565346E-03
 3.300000E+00 -3.900000E+00  2.813349E-03
 3.300000E+00 -3.850000E+00  3.070576E-03
 3.300000E+00 -3.800000E+00  3.335952E-03
 3.300000E+00 -3.750000E+00  3.608350E-03
 3.300000E+00 -3.700000E+00  3.886617E-03
 3.300000E+00 -3.650000E+00  4.169594E-03
 3.300000E+00 -3.600000E+00  4.456141E-03
 3.300000E+00 -3.550000E+00  4.745155E-03
 3.300000E+00 -3.500000E+00  5.035589E-03
 3.300000E+00 -3.450000E+00  5.326462E-03
 3.300000E+00 -3.400000E+00  5.616869E-03
 3.300000E+00 -3.350000E+00  5.905983E-03
 3.300000E+00 -3.300000E+00  6.193054E-03
 3.300000E+00 -3.250000E+00  6.477407E-03
 3.300000E+00 -3.200000E+00  6.758447E-03
 3.300000E+00 -3.150000E+00  7.035648E-03
 3.300000E+00 -3.100000E+00  7.308564E-03
 3.300000E+00 -3.050000E+00  7.576824E-03
 3.300000E+00 -3.000000E+00  7.840134E-03
 3.300000E+00 -2.950000E+00  8.098274E-03
 3.300000E+00 -2.900000E+00  8.351089E-03
 3.300000E+00 -2.850000E+00  8.598479E-03
 3.300000E+00 -2.800000E+00  8.840389E-03
 3.300000E+00 -2.750000E+00  9.076794E-03
 3.300000E+00 -2.700000E+00  9.307689E-03
 3.300000E+00 -2.650000E+00  9.533085E-03
 3.300000E+00 -2.600000E+00  9.752998E-03
 3.300000E+00 -2.550000E+00  9.967453E-03
 3.300000E+00 -2.500000E+00  1.017648E-02
 3.300000E+00 -2.450000E+00  1.038013E-02
 3.300000E+00 -2.400000E+00  1.057844E-02
 3.300000E+00 -2.350000E+00  1.077146E-02
 3.300000E+00 -2.300000E+00  1.095926E-02
 3.300000E+00 -2.250000E+00  1.114189E-02
 3.300000E+00 -2.200000E+00  1.131936E-02
 3.300000E+00 -2.150000E+00  1.149171E-02
 3.300000E+00 -2.100000E+00  1.165891E-02
 3.300000E+00 -2.050000E+00  1.182091E-02
 3.300000E+00 -2.000000E+00  1.197764E-02
 3.300000E+00 -1.950000E+00  1.212897E-02
 3.300000E+00 -1.900000E+00  1.227475E-02
 3.300000E+00 -1.850000E+00  1.241478E-02
 3.300000E+00 -1.800000E+00  1.254879E-02
 3.300000E+00 -1.750000E+00  1.267648E-02
 3.300000E+00 -1.700000E+00  1.279745E-02
 3.300000E+00 -1.650000E+00  1.291119E-02
 3.300000E+00 -1.600000E+00  1.301707E-02
 3.300000E+00 -1.550000E+00  1.311432E-02
 3.300000E+00 -1.500000E+00  1.320200E-02
 3.300000E+00 -1.450000E+00  1.327898E-02
 3.300000E+00 -1.400000E+00  1.334395E-02
 3.300000E+00 -1.350000E+00  1.339540E-02
 3.300000E+00 -1.300000E+00  1.343167E-02
 3.300000E+00 -1.250000E+00  1.345094E-02
 3.300000E+00 -1.200000E+00  1.345135E-02
 3.300000E+00 -1.150000E+00  1.343109E-02
 3.300000E+00 -1.100000E+00  1.338855E-02
 3.300000E+00 -1.050000E+00  1.332251E-02
 3.300000E+00 -1.000000E+00  1.323244E-02
 3.300000E+00 -9.500000E-01  1.311880E-02
 3.300000E+00 -9.000000E-01  1.298335E-02
 3.300000E+00 -8.500000E-01  1.282948E-02
 3.300000E+00 -8.000000E-01  1.266241E-02
 3.300000E+00 -7.500000E-01  1.248927E-02
 3.300000E+00 -7.000000E-01  1.231895E-02
 3.300000E+00 -6.500000E-01  1.216157E-02
 3.300000E+00 -6.000000E-01  1.202776E-02
 3.300000E+00 -5.500000E-01  1.192768E-02
 3.300000E+00 -5.000000E-01  1.186985E-02
 3.300000E+00 -4.500000E-01  1.186016E-02
 3.300000E+00 -4.000000E-01  1.190109E-02
 3.300000E+00 -3.500000E-01  1.199140E-02
 3.300000E+00 -3.000000E-01  1.212631E-02
 3.300000E+00 -2.500000E-01  1.229814E-02
 3.300000E+00 -2.000000E-01  1.249730E-02
 3.300000E+00 -1.500000E-01  1.271334E-02
 3.300000E+00 -1.000000E-01  1.293608E-02
 3.300000E+00 -5.000000E-02  1.315635E-02
 3.300000E+00  0.000000E+00  1.336661E-02
 3.300000E+00  5.000000E-02  1.356116E-02
 3.300000E+00  1.000000E-01  1.373614E-02
 3.300000E+00  1.500000E-01  1.388936E-02
 3.300000E+00  2.000000E-01  1.402002E-02
 3.300000E+00  2.500000E-01  1.412837E-02
 3.300000E+00  3.000000E-01  1.421538E-02
 3.300000E+00  3.500000E-01  1.428250E-02
 3.300000E+00  4.000000E-01  1.433143E-02
 3.300000E+00  4.500000E-01  1.436395E-02
 3.300000E+00  5.000000E-01  1.438181E-02
 3.300000E+00  5.500000E-01  1.438666E-02
 3.300000E+00  6.000000E-01  1.438001E-02
 3.300000E+00  6.500000E-01  1.436321E-02
 3.300000E+00  7.000000E-01  1.433743E-02
 3.300000E+00  7.500000E-01  1.430369E-02
 3.300000E+00  8.000000E-01  1.426286E-02
 3.300000E+00  8.500000E-01  1.421566E-02
 3.300000E+00  9.000000E-01  1.416269E-02
 3.300000E+00  9.500000E-01  1.410443E-02
 3.300000E+00  1.000000E+00  1.404129E-02
 3.300000E+00  1.050000E+00  1.397358E-02
 3.300000E+00  1.100000E+00  1.390157E-02
 3.300000E+00  1.150000E+00  1.382547E-02
 3.300000E+00  1.200000E+00  1.374548E-02
 3.300000E+00  1.250000E+00  1.366175E-02
 3.300000E+00  1.300000E+00  1.357443E-02
 3.300000E+00  1.350000E+00  1.348365E-02
 3.300000E+00  1.400000E+00  1.338953E-02
 3.300000E+00  1.450000E+00  1.329214E-02
 3.300000E+00  1.500000E+00  1.319155E-02
 3.300000E+00  1.550000E+00  1.308780E-02
 3.300000E+00  1.600000E+00  1.298088E-02
 3.300000E+00  1.650000E+00  1.287077E-02
 3.300000E+00  1.700000E+00  1.275742E-02
 3.300000E+00  1.750000E+00  1.264075E-02
 3.300000E+00  1.800000E+00  1.252068E-02
 3.300000E+00  1.850000E+00  1.239710E-02
 3.300000E+00  1.900000E+00  1.226991E-02
 3.300000E+00  1.950000E+00  1.213898E-02
 3.300000E+00  2.000000E+00  1.200420E-02
 3.300000E+00  2.050000E+00  1.186541E-02
 3.300000E+00  2.100000E+00  1.172248E-02
 3.300000E+00  2.150000E+00  1.157523E-02
 3.300000E+00  2.200000E+00  1.142348E-02
 3.300000E+00  2.250000E+00  1.126703E-02
 3.300000E+00  2.300000E+00  1.110569E-02
 3.300000E+00  2.350000E+00  1.093924E-02
 3.300000E+00  2.400000E+00  1.076748E-02
 3.300000E+00  2.450000E+00  1.059018E-02
 3.300000E+00  2.500000E+00  1.040717E-02
 3.300000E+00  2.550000E+00  1.021825E-02
 3.300000E+00  2.600000E+00  1.002328E-02
 3.300000E+00  2.650000E+00  9.822105E-03
 3.300000E+00  2.700000E+00  9.614611E-03
 3.300000E+00  2.750000E+00  9.400701E-03
 3.300000E+00  2.800000E+00  9.180303E-03
 3.300000E+00  2.850000E+00  8.953363E-03
 3.300000E+00  2.900000E+00  8.719856E-03
 3.300000E+00  2.950000E+00  8.479781E-03
 3.300000E+00  3.000000E+00  8.233174E-03
 3.300000E+00  3.050000E+00  7.980111E-03
 3.300000E+00  3.100000E+00  7.720718E-03
 3.300000E+00  3.150000E+00  7.455185E-03
 3.300000E+00  3.200000E+00  7.183770E-03
 3.300000E+00  3.250000E+00  6.906812E-03
 3.300000E+00  3.300000E+00  6.624735E-03
 3.300000E+00  3.350000E+00  6.338055E-03
 3.300000E+00  3.400000E+00  6.047387E-03
 3.300000E+00  3.450000E+00  5.753444E-03
 3.300000E+00  3.500000E+00  5.457044E-03
 3.300000E+00  3.550000E+00  5.159103E-03
 3.300000E+00  3.600000E+00  4.860637E-03
 3.300000E+00  3.650000E+00  4.562753E-03
 3.300000E+00  3.700000E+00  4.266639E-03
 3.300000E+00  3.750000E+00  3.973545E-03
 3.300000E+00  3.800000E+00  3.684770E-03
 3.300000E+00  3.850000E+00  3.401637E-03
 3.300000E+00  3.900000E+00  3.125468E-03
 3.300000E+00  3.950000E+00  2.857561E-03
 3.300000E+00  4.000000E+00  2.599160E-03
 3.300000E+00  4.050000E+00  2.351432E-03
 3.300000E+00  4.100000E+00  2.115440E-03
 3.300000E+00  4.150000E+00  1.892115E-03
 3.300000E+00  4.200000E+00  1.682237E-03
 3.300000E+00  4.250000E+00  1.486411E-03
 3.300000E+00  4.300000E+00  1.305051E-03
 3.300000E+00  4.350000E+00  1.138372E-03
 3.300000E+00  4.400000E+00  9.863853E-04
 3.300000E+00  4.450000E+00  8.489040E-04
 3.300000E+00  4.500000E+00  7.255542E-04
 3.300000E+00  4.550000E+00  6.157949E-04
 3.300000E+00  4.600000E+00  5.189414E-04
 3.300000E+00  4.650000E+00  4.341936E-04
 3.300000E+00  4.700000E+00  3.606652E-04
 3.300000E+00  4.750000E+00  2.974132E-04
 3.300000E+00  4.800000E+00  2.434656E-04
 3.300000E+00  4.850000E+00  1.978473E-04
 3.300000E+00  4.900000E+00  1.596022E-04
 3.300000E+00  4.950000E+00  1.278119E-04
 3.300000E+00  5.000000E+00  1.016109E-04
 3.300000E+00  5.050000E+00  8.019753E-05
 3.300000E+00  5.100000E+00  6.284186E-05
 3.300000E+00  5.150000E+00  4.888955E-05
 3.300000E+00  5.200000E+00  3.776305E-05
 3.300000E+00  5.250000E+00  2.895992E-05
 3.300000E+00  5.300000E+00  2.204911E-05
 3.300000E+00  5.350000E+00  1.666558E-05
 3.300000E+00  5.400000E+00  1.250392E-05
 3.300000E+00  5.450000E+00  9.311472E-06
 3.300000E+00  5.500000E+00  6.881415E-06
 3.300000E+00  5.550000E+00  5.046075E-06
 3.300000E+00  5.600000E+00  3.670782E-06
 3.300000E+00  5.650000E+00  2.648360E-06
 3.300000E+00  5.700000E+00  1.894297E-06
 3.300000E+00  5.750000E+00  1.342589E-06
 3.300000E+00  5.800000E+00  9.421867E-07
 3.300000E+00  5.850000E+00  6.539957E-07
 3.300000E+00  5.900000E+00  4.483567E-07
 3.300000E+00  5.950000E+00  3.029672E-07
 3.300000E+00  6.000000E+00  2.011908E-07
 3.300000E+00  6.050000E+00  1.307136E-07
 3.300000E+00  6.100000E+00  8.249425E-08
 3.300000E+00  6.150000E+00  4.996055E-08
 3.300000E+00  6.200000E+00  2.839902E-08
 3.300000E+00  6.250000E+00  1.449534E-08
 3.300000E+00  6.300000E+00  5.990581E-09
 3.300000E+00  6.350000E+00  1.431036E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.476214E-09
 3.350000E+00 -6.300000E+00  6.124068E-09
 3.350000E+00 -6.250000E+00  1.460780E-08
 3.350000E+00 -6.200000E+00  2.809602E-08
 3.350000E+00 -6.150000E+00  4.839519E-08
 3.350000E+00 -6.100000E+00  7.816497E-08
 3.350000E+00 -6.050000E+00  1.212256E-07
 3.350000E+00 -6.000000E+00  1.829675E-07
 3.350000E+00 -5.950000E+00  2.708709E-07
 3.350000E+00 -5.900000E+00  3.951459E-07
 3.350000E+00 -5.850000E+00  5.695088E-07
 3.350000E+00 -5.800000E+00  8.121295E-07
 3.350000E+00 -5.750000E+00  1.146800E-06
 3.350000E+00 -5.700000E+00  1.604400E-06
 3.350000E+00 -5.650000E+00  2.224730E-06
 3.350000E+00 -5.600000E+00  3.058806E-06
 3.350000E+00 -5.550000E+00  4.171659E-06
 3.350000E+00 -5.500000E+00  5.645670E-06
 3.350000E+00 -5.450000E+00  7.584423E-06
 3.350000E+00 -5.400000E+00  1.011701E-05
 3.350000E+00 -5.350000E+00  1.340270E-05
 3.350000E+00 -5.300000E+00  1.763579E-05
 3.350000E+00 -5.250000E+00  2.305056E-05
 3.350000E+00 -5.200000E+00  2.992620E-05
 3.350000E+00 -5.150000E+00  3.859149E-05
 3.350000E+00 -5.100000E+00  4.942914E-05
 3.350000E+00 -5.050000E+00  6.287957E-05
 3.350000E+00 -5.000000E+00  7.944376E-05
 3.350000E+00 -4.950000E+00  9.968490E-05
 3.350000E+00 -4.900000E+00  1.242282E-04
 3.350000E+00 -4.850000E+00  1.537585E-04
 3.350000E+00 -4.800000E+00  1.890156E-04
 3.350000E+00 -4.750000E+00  2.307856E-04
 3.350000E+00 -4.700000E+00  2.798909E-04
 3.350000E+00 -4.650000E+00  3.371750E-04
 3.350000E+00 -4.600000E+00  4.034858E-04
 3.350000E+00 -4.550000E+00  4.796558E-04
 3.350000E+00 -4.500000E+00  5.664793E-04
 3.350000E+00 -4.450000E+00  6.646895E-04
 3.350000E+00 -4.400000E+00  7.749343E-04
 3.350000E+00 -4.350000E+00  8.977538E-04
 3.350000E+00 -4.300000E+00  1.033561E-03
 3.350000E+00 -4.250000E+00  1.182624E-03
 3.350000E+00 -4.200000E+00  1.345059E-03
 3.350000E+00 -4.150000E+00  1.520819E-03
 3.350000E+00 -4.100000E+00  1.709696E-03
 3.350000E+00 -4.050000E+00  1.911325E-03
 3.350000E+00 -4.000000E+00  2.125188E-03
 3.350000E+00 -3.950000E+00  2.350631E-03
 3.350000E+00 -3.900000E+00  2.586870E-03
 3.350000E+00 -3.850000E+00  2.833014E-03
 3.350000E+00 -3.800000E+00  3.088079E-03
 3.350000E+00 -3.750000E+00  3.351013E-03
 3.350000E+00 -3.700000E+00  3.620716E-03
 3.350000E+00 -3.650000E+00  3.896065E-03
 3.350000E+00 -3.600000E+00  4.175937E-03
 3.350000E+00 -3.550000E+00  4.459230E-03
 3.350000E+00 -3.500000E+00  4.744880E-03
 3.350000E+00 -3.450000E+00  5.031881E-03
 3.350000E+00 -3.400000E+00  5.319285E-03
 3.350000E+00 -3.350000E+00  5.606218E-03
 3.350000E+00 -3.300000E+00  5.891871E-03
 3.350000E+00 -3.250000E+00  6.175509E-03
 3.350000E+00 -3.200000E+00  6.456468E-03
 3.350000E+00 -3.150000E+00  6.734158E-03
 3.350000E+00 -3.100000E+00  7.008063E-03
 3.350000E+00 -3.050000E+00  7.277747E-03
 3.350000E+00 -3.000000E+00  7.542852E-03
 3.350000E+00 -2.950000E+00  7.803098E-03
 3.350000E+00 -2.900000E+00  8.058272E-03
 3.350000E+00 -2.850000E+00  8.308225E-03
 3.350000E+00 -2.800000E+00  8.552853E-03
 3.350000E+00 -2.750000E+00  8.792090E-03
 3.350000E+00 -2.700000E+00  9.025894E-03
 3.350000E+00 -2.650000E+00  9.254242E-03
 3.350000E+00 -2.600000E+00  9.477123E-03
 3.350000E+00 -2.550000E+00  9.694542E-03
 3.350000E+00 -2.500000E+00  9.906514E-03
 3.350000E+00 -2.450000E+00  1.011307E-02
 3.350000E+00 -2.400000E+00  1.031425E-02
 3.350000E+00 -2.350000E+00  1.051011E-02
 3.350000E+00 -2.300000E+00  1.070070E-02
 3.350000E+00 -2.250000E+00  1.088608E-02
 3.350000E+00 -2.200000E+00  1.106628E-02
 3.350000E+00 -2.150000E+00  1.124134E-02
 3.350000E+00 -2.100000E+00  1.141124E-02
 3.350000E+00 -2.050000E+00  1.157595E-02
 3.350000E+00 -2.000000E+00  1.173542E-02
 3.350000E+00 -1.950000E+00  1.188955E-02
 3.350000E+00 -1.900000E+00  1.203820E-02
 3.350000E+00 -1.850000E+00  1.218122E-02
 3.350000E+00 -1.800000E+00  1.231839E-02
 3.350000E+00 -1.750000E+00  1.244946E-02
 3.350000E+00 -1.700000E+00  1.257411E-02
 3.350000E+00 -1.650000E+00  1.269191E-02
 3.350000E+00 -1.600000E+00  1.280237E-02
 3.350000E+00 -1.550000E+00  1.290485E-02
 3.350000E+00 -1.500000E+00  1.299859E-02
 3.350000E+00 -1.450000E+00  1.308269E-02
 3.350000E+00 -1.400000E+00  1.315610E-02
 3.350000E+00 -1.350000E+00  1.321767E-02
 3.350000E+00 -1.300000E+00  1.326609E-02
 3.350000E+00 -1.250000E+00  1.330001E-02
 3.350000E+00 -1.200000E+00  1.331806E-02
 3.350000E+00 -1.150000E+00  1.331896E-02
 3.350000E+00 -1.100000E+00  1.330161E-02
 3.350000E+00 -1.050000E+00  1.326529E-02
 3.350000E+00 -1.000000E+00  1.320983E-02
 3.350000E+00 -9.500000E-01  1.313582E-02
 3.350000E+00 -9.000000E-01  1.304487E-02
 3.350000E+00 -8.500000E-01  1.293977E-02
 3.350000E+00 -8.000000E-01  1.282465E-02
 3.350000E+00 -7.500000E-01  1.270497E-02
 3.350000E+00 -7.000000E-01  1.258736E-02
 3.350000E+00 -6.500000E-01  1.247929E-02
 3.350000E+00 -6.000000E-01  1.238846E-02
 3.350000E+00 -5.500000E-01  1.232218E-02
 3.350000E+00 -5.000000E-01  1.228652E-02
 3.350000E+00 -4.500000E-01  1.228569E-02
 3.350000E+00 -4.000000E-01  1.232148E-02
 3.350000E+00 -3.500000E-01  1.239306E-02
 3.350000E+00 -3.000000E-01  1.249712E-02
 3.350000E+00 -2.500000E-01  1.262824E-02
 3.350000E+00 -2.000000E-01  1.277959E-02
 3.350000E+00 -1.500000E-01  1.294368E-02
 3.350000E+00 -1.000000E-01  1.311304E-02
 3.350000E+00 -5.000000E-02  1.328087E-02
 3.350000E+00  0.000000E+00  1.344144E-02
 3.350000E+00  5.000000E-02  1.359030E-02
 3.350000E+00  1.000000E-01  1.372431E-02
 3.350000E+00  1.500000E-01  1.384157E-02
 3.350000E+00  2.000000E-01  1.394120E-02
 3.350000E+00  2.500000E-01  1.402317E-02
 3.350000E+00  3.000000E-01  1.408803E-02
 3.350000E+00  3.500000E-01  1.413674E-02
 3.350000E+00  4.000000E-01  1.417048E-02
 3.350000E+00  4.500000E-01  1.419054E-02
 3.350000E+00  5.000000E-01  1.419823E-02
 3.350000E+00  5.500000E-01  1.419478E-02
 3.350000E+00  6.000000E-01  1.418138E-02
 3.350000E+00  6.500000E-01  1.415907E-02
 3.350000E+00  7.000000E-01  1.412879E-02
 3.350000E+00  7.500000E-01  1.409136E-02
 3.350000E+00  8.000000E-01  1.404747E-02
 3.350000E+00  8.500000E-01  1.399771E-02
 3.350000E+00  9.000000E-01  1.394257E-02
 3.350000E+00  9.500000E-01  1.388246E-02
 3.350000E+00  1.000000E+00  1.381770E-02
 3.350000E+00  1.050000E+00  1.374856E-02
 3.350000E+00  1.100000E+00  1.367525E-02
 3.350000E+00  1.150000E+00  1.359795E-02
 3.350000E+00  1.200000E+00  1.351683E-02
 3.350000E+00  1.250000E+00  1.343202E-02
 3.350000E+00  1.300000E+00  1.334366E-02
 3.350000E+00  1.350000E+00  1.325186E-02
 3.350000E+00  1.400000E+00  1.315672E-02
 3.350000E+00  1.450000E+00  1.305832E-02
 3.350000E+00  1.500000E+00  1.295670E-02
 3.350000E+00  1.550000E+00  1.285190E-02
 3.350000E+00  1.600000E+00  1.274389E-02
 3.350000E+00  1.650000E+00  1.263264E-02
 3.350000E+00  1.700000E+00  1.251809E-02
 3.350000E+00  1.750000E+00  1.240014E-02
 3.350000E+00  1.800000E+00  1.227868E-02
 3.350000E+00  1.850000E+00  1.215360E-02
 3.350000E+00  1.900000E+00  1.202478E-02
 3.350000E+00  1.950000E+00  1.189208E-02
 3.350000E+00  2.000000E+00  1.175537E-02
 3.350000E+00  2.050000E+00  1.161453E-02
 3.350000E+00  2.100000E+00  1.146940E-02
 3.350000E+00  2.150000E+00  1.131984E-02
 3.350000E+00  2.200000E+00  1.116567E-02
 3.350000E+00  2.250000E+00  1.100673E-02
 3.350000E+00  2.300000E+00  1.084284E-02
 3.350000E+00  2.350000E+00  1.067379E-02
 3.350000E+00  2.400000E+00  1.049941E-02
 3.350000E+00  2.450000E+00  1.031950E-02
 3.350000E+00  2.500000E+00  1.013388E-02
 3.350000E+00  2.550000E+00  9.942385E-03
 3.350000E+00  2.600000E+00  9.744867E-03
 3.350000E+00  2.650000E+00  9.541198E-03
 3.350000E+00  2.700000E+00  9.331273E-03
 3.350000E+00  2.750000E+00  9.115015E-03
 3.350000E+00  2.800000E+00  8.892372E-03
 3.350000E+00  2.850000E+00  8.663318E-03
 3.350000E+00  2.900000E+00  8.427860E-03
 3.350000E+00  2.950000E+00  8.186032E-03
 3.350000E+00  3.000000E+00  7.937910E-03
 3.350000E+00  3.050000E+00  7.683611E-03
 3.350000E+00  3.100000E+00  7.423307E-03
 3.350000E+00  3.150000E+00  7.157233E-03
 3.350000E+00  3.200000E+00  6.885695E-03
 3.350000E+00  3.250000E+00  6.609083E-03
 3.350000E+00  3.300000E+00  6.327873E-03
 3.350000E+00  3.350000E+00  6.042638E-03
 3.350000E+00  3.400000E+00  5.754050E-03
 3.350000E+00  3.450000E+00  5.462880E-03
 3.350000E+00  3.500000E+00  5.170001E-03
 3.350000E+00  3.550000E+00  4.876384E-03
 3.350000E+00  3.600000E+00  4.583089E-03
 3.350000E+00  3.650000E+00  4.291261E-03
 3.350000E+00  3.700000E+00  4.002107E-03
 3.350000E+00  3.750000E+00  3.716887E-03
 3.350000E+00  3.800000E+00  3.436889E-03
 3.350000E+00  3.850000E+00  3.163403E-03
 3.350000E+00  3.900000E+00  2.897700E-03
 3.350000E+00  3.950000E+00  2.641004E-03
 3.350000E+00  4.000000E+00  2.394467E-03
 3.350000E+00  4.050000E+00  2.159140E-03
 3.350000E+00  4.100000E+00  1.935958E-03
 3.350000E+00  4.150000E+00  1.725709E-03
 3.350000E+00  4.200000E+00  1.529023E-03
 3.350000E+00  4.250000E+00  1.346351E-03
 3.350000E+00  4.300000E+00  1.177957E-03
 3.350000E+00  4.350000E+00  1.023910E-03
 3.350000E+00  4.400000E+00  8.840912E-04
 3.350000E+00  4.450000E+00  7.581977E-04
 3.350000E+00  4.500000E+00  6.457600E-04
 3.350000E+00  4.550000E+00  5.461627E-04
 3.350000E+00  4.600000E+00  4.586689E-04
 3.350000E+00  4.650000E+00  3.824486E-04
 3.350000E+00  4.700000E+00  3.166060E-04
 3.350000E+00  4.750000E+00  2.602078E-04
 3.350000E+00  4.800000E+00  2.123081E-04
 3.350000E+00  4.850000E+00  1.719712E-04
 3.350000E+00  4.900000E+00  1.382909E-04
 3.350000E+00  4.950000E+00  1.104060E-04
 3.350000E+00  5.000000E+00  8.751264E-05
 3.350000E+00  5.050000E+00  6.887279E-05
 3.350000E+00  5.100000E+00  5.381978E-05
 3.350000E+00  5.150000E+00  4.176058E-05
 3.350000E+00  5.200000E+00  3.217550E-05
 3.350000E+00  5.250000E+00  2.461555E-05
 3.350000E+00  5.300000E+00  1.869802E-05
 3.350000E+00  5.350000E+00  1.410083E-05
 3.350000E+00  5.400000E+00  1.055611E-05
 3.350000E+00  5.450000E+00  7.843450E-06
 3.350000E+00  5.500000E+00  5.783343E-06
 3.350000E+00  5.550000E+00  4.230898E-06
 3.350000E+00  5.600000E+00  3.070200E-06
 3.350000E+00  5.650000E+00  2.209298E-06
 3.350000E+00  5.700000E+00  1.575892E-06
 3.350000E+00  5.750000E+00  1.113645E-06
 3.350000E+00  5.800000E+00  7.790805E-07
 3.350000E+00  5.850000E+00  5.389726E-07
 3.350000E+00  5.900000E+00  3.681727E-07
 3.350000E+00  5.950000E+00  2.478178E-07
 3.350000E+00  6.000000E+00  1.638758E-07
 3.350000E+00  6.050000E+00  1.059885E-07
 3.350000E+00  6.100000E+00  6.657064E-08
 3.350000E+00  6.150000E+00  4.012007E-08
 3.350000E+00  6.200000E+00  2.269731E-08
 3.350000E+00  6.250000E+00  1.153560E-08
 3.350000E+00  6.300000E+00  4.751034E-09
 3.350000E+00  6.350000E+00  1.132390E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  1.190390E-09
 3.400000E+00 -6.300000E+00  4.935969E-09
 3.400000E+00 -6.250000E+00  1.176602E-08
 3.400000E+00 -6.200000E+00  2.261520E-08
 3.400000E+00 -6.150000E+00  3.893590E-08
 3.400000E+00 -6.100000E+00  6.287837E-08
 3.400000E+00 -6.050000E+00  9.754642E-08
 3.400000E+00 -6.000000E+00  1.473364E-07
 3.400000E+00 -5.950000E+00  2.183663E-07
 3.400000E+00 -5.900000E+00  3.190034E-07
 3.400000E+00 -5.850000E+00  4.605103E-07
 3.400000E+00 -5.800000E+00  6.578403E-07
 3.400000E+00 -5.750000E+00  9.306340E-07
 3.400000E+00 -5.700000E+00  1.304483E-06
 3.400000E+00 -5.650000E+00  1.812531E-06
 3.400000E+00 -5.600000E+00  2.497483E-06
 3.400000E+00 -5.550000E+00  3.414061E-06
 3.400000E+00 -5.500000E+00  4.631942E-06
 3.400000E+00 -5.450000E+00  6.239148E-06
 3.400000E+00 -5.400000E+00  8.345858E-06
 3.400000E+00 -5.350000E+00  1.108856E-05
 3.400000E+00 -5.300000E+00  1.463448E-05
 3.400000E+00 -5.250000E+00  1.918614E-05
 3.400000E+00 -5.200000E+00  2.498602E-05
 3.400000E+00 -5.150000E+00  3.232118E-05
 3.400000E+00 -5.100000E+00  4.152773E-05
 3.400000E+00 -5.050000E+00  5.299487E-05
 3.400000E+00 -5.000000E+00  6.716843E-05
 3.400000E+00 -4.950000E+00  8.455337E-05
 3.400000E+00 -4.900000E+00  1.057149E-04
 3.400000E+00 -4.850000E+00  1.312775E-04
 3.400000E+00 -4.800000E+00  1.619225E-04
 3.400000E+00 -4.750000E+00  1.983819E-04
 3.400000E+00 -4.700000E+00  2.414303E-04
 3.400000E+00 -4.650000E+00  2.918732E-04
 3.400000E+00 -4.600000E+00  3.505329E-04
 3.400000E+00 -4.550000E+00  4.182308E-04
 3.400000E+00 -4.500000E+00  4.957676E-04
 3.400000E+00 -4.450000E+00  5.839013E-04
 3.400000E+00 -4.400000E+00  6.833247E-04
 3.400000E+00 -4.350000E+00  7.946430E-04
 3.400000E+00 -4.300000E+00  9.183535E-04
 3.400000E+00 -4.250000E+00  1.054828E-03
 3.400000E+00 -4.200000E+00  1.204300E-03
 3.400000E+00 -4.150000E+00  1.366855E-03
 3.400000E+00 -4.100000E+00  1.542426E-03
 3.400000E+00 -4.050000E+00  1.730791E-03
 3.400000E+00 -4.000000E+00  1.931580E-03
 3.400000E+00 -3.950000E+00  2.144278E-03
 3.400000E+00 -3.900000E+00  2.368233E-03
 3.400000E+00 -3.850000E+00  2.602675E-03
 3.400000E+00 -3.800000E+00  2.846725E-03
 3.400000E+00 -3.750000E+00  3.099420E-03
 3.400000E+00 -3.700000E+00  3.359730E-03
 3.400000E+00 -3.650000E+00  3.626584E-03
 3.400000E+00 -3.600000E+00  3.898893E-03
 3.400000E+00 -3.550000E+00  4.175570E-03
 3.400000E+00 -3.500000E+00  4.455551E-03
 3.400000E+00 -3.450000E+00  4.737813E-03
 3.400000E+00 -3.400000E+00  5.021380E-03
 3.400000E+00 -3.350000E+00  5.305334E-03
 3.400000E+00 -3.300000E+00  5.588819E-03
 3.400000E+00 -3.250000E+00  5.871041E-03
 3.400000E+00 -3.200000E+00  6.151274E-03
 3.400000E+00 -3.150000E+00  6.428863E-03
 3.400000E+00 -3.100000E+00  6.703225E-03
 3.400000E+00 -3.050000E+00  6.973858E-03
 3.400000E+00 -3.000000E+00  7.240340E-03
 3.400000E+00 -2.950000E+00  7.502327E-03
 3.400000E+00 -2.900000E+00  7.759550E-03
 3.400000E+00 -2.850000E+00  8.011802E-03
 3.400000E+00 -2.800000E+00  8.258931E-03
 3.400000E+00 -2.750000E+00  8.500822E-03
 3.400000E+00 -2.700000E+00  8.737394E-03
 3.400000E+00 -2.650000E+00  8.968587E-03
 3.400000E+00 -2.600000E+00  9.194361E-03
 3.400000E+00 -2.550000E+00  9.414694E-03
 3.400000E+00 -2.500000E+00  9.629582E-03
 3.400000E+00 -2.450000E+00  9.839041E-03
 3.400000E+00 -2.400000E+00  1.004310E-02
 3.400000E+00 -2.350000E+00  1.024182E-02
 3.400000E+00 -2.300000E+00  1.043523E-02
 3.400000E+00 -2.250000E+00  1.062341E-02
 3.400000E+00 -2.200000E+00  1.080639E-02
 3.400000E+00 -2.150000E+00  1.098420E-02
 3.400000E+00 -2.100000E+00  1.115686E-02
 3.400000E+00 -2.050000E+00  1.132433E-02
 3.400000E+00 -2.000000E+00  1.148659E-02
 3.400000E+00 -1.950000E+00  1.164355E-02
 3.400000E+00 -1.900000E+00  1.179510E-02
 3.400000E+00 -1.850000E+00  1.194113E-02
 3.400000E+00 -1.800000E+00  1.208146E-02
 3.400000E+00 -1.750000E+00  1.221587E-02
 3.400000E+00 -1.700000E+00  1.234411E-02
 3.400000E+00 -1.650000E+00  1.246585E-02
 3.400000E+00 -1.600000E+00  1.258067E-02
 3.400000E+00 -1.550000E+00  1.268807E-02
 3.400000E+00 -1.500000E+00  1.278744E-02
 3.400000E+00 -1.450000E+00  1.287807E-02
 3.400000E+00 -1.400000E+00  1.295914E-02
 3.400000E+00 -1.350000E+00  1.302975E-02
 3.400000E+00 -1.300000E+00  1.308892E-02
 3.400000E+00 -1.250000E+00  1.313564E-02
 3.400000E+00 -1.200000E+00  1.316894E-02
 3.400000E+00 -1.150000E+00  1.318791E-02
 3.400000E+00 -1.100000E+00  1.319186E-02
 3.400000E+00 -1.050000E+00  1.318038E-02
 3.400000E+00 -1.000000E+00  1.315352E-02
 3.400000E+00 -9.500000E-01  1.311193E-02
 3.400000E+00 -9.000000E-01  1.305699E-02
 3.400000E+00 -8.500000E-01  1.299097E-02
 3.400000E+00 -8.000000E-01  1.291709E-02
 3.400000E+00 -7.500000E-01  1.283945E-02
 3.400000E+00 -7.000000E-01  1.276299E-02
 3.400000E+00 -6.500000E-01  1.269314E-02
 3.400000E+00 -6.000000E-01  1.263546E-02
 3.400000E+00 -5.500000E-01  1.259515E-02
 3.400000E+00 -5.000000E-01  1.257653E-02
 3.400000E+00 -4.500000E-01  1.258260E-02
 3.400000E+00 -4.000000E-01  1.261465E-02
 3.400000E+00 -3.500000E-01  1.267215E-02
 3.400000E+00 -3.000000E-01  1.275279E-02
 3.400000E+00 -2.500000E-01  1.285282E-02
 3.400000E+00 -2.000000E-01  1.296740E-02
 3.400000E+00 -1.500000E-01  1.309120E-02
 3.400000E+00 -1.000000E-01  1.321880E-02
 3.400000E+00 -5.000000E-02  1.334522E-02
 3.400000E+00  0.000000E+00  1.346615E-02
 3.400000E+00  5.000000E-02  1.357816E-02
 3.400000E+00  1.000000E-01  1.367876E-02
 3.400000E+00  1.500000E-01  1.376635E-02
 3.400000E+00  2.000000E-01  1.384010E-02
 3.400000E+00  2.500000E-01  1.389982E-02
 3.400000E+00  3.000000E-01  1.394578E-02
 3.400000E+00  3.500000E-01  1.397859E-02
 3.400000E+00  4.000000E-01  1.399907E-02
 3.400000E+00  4.500000E-01  1.400813E-02
 3.400000E+00  5.000000E-01  1.400673E-02
 3.400000E+00  5.500000E-01  1.399581E-02
 3.400000E+00  6.000000E-01  1.397624E-02
 3.400000E+00  6.500000E-01  1.394885E-02
 3.400000E+00  7.000000E-01  1.391436E-02
 3.400000E+00  7.500000E-01  1.387343E-02
 3.400000E+00  8.000000E-01  1.382660E-02
 3.400000E+00  8.500000E-01  1.377435E-02
 3.400000E+00  9.000000E-01  1.371707E-02
 3.400000E+00  9.500000E-01  1.365508E-02
 3.400000E+00  1.000000E+00  1.358865E-02
 3.400000E+00  1.050000E+00  1.351799E-02
 3.400000E+00  1.100000E+00  1.344327E-02
 3.400000E+00  1.150000E+00  1.336465E-02
 3.400000E+00  1.200000E+00  1.328226E-02
 3.400000E+00  1.250000E+00  1.319622E-02
 3.400000E+00  1.300000E+00  1.310665E-02
 3.400000E+00  1.350000E+00  1.301364E-02
 3.400000E+00  1.400000E+00  1.291730E-02
 3.400000E+00  1.450000E+00  1.281768E-02
 3.400000E+00  1.500000E+00  1.271484E-02
 3.400000E+00  1.550000E+00  1.260878E-02
 3.400000E+00  1.600000E+00  1.249948E-02
 3.400000E+00  1.650000E+00  1.238691E-02
 3.400000E+00  1.700000E+00  1.227097E-02
 3.400000E+00  1.750000E+00  1.215156E-02
 3.400000E+00  1.800000E+00  1.202856E-02
 3.400000E+00  1.850000E+00  1.190184E-02
 3.400000E+00  1.900000E+00  1.177126E-02
 3.400000E+00  1.950000E+00  1.163669E-02
 3.400000E+00  2.000000E+00  1.149800E-02
 3.400000E+00  2.050000E+00  1.135504E-02
 3.400000E+00  2.100000E+00  1.120768E-02
 3.400000E+00  2.150000E+00  1.105579E-02
 3.400000E+00  2.200000E+00  1.089921E-02
 3.400000E+00  2.250000E+00  1.073779E-02
 3.400000E+00  2.300000E+00  1.057137E-02
 3.400000E+00  2.350000E+00  1.039978E-02
 3.400000E+00  2.400000E+00  1.022284E-02
 3.400000E+00  2.450000E+00  1.004038E-02
 3.400000E+00  2.500000E+00  9.852241E-03
 3.400000E+00  2.550000E+00  9.658258E-03
 3.400000E+00  2.600000E+00  9.458300E-03
 3.400000E+00  2.650000E+00  9.252253E-03
 3.400000E+00  2.700000E+00  9.040029E-03
 3.400000E+00  2.750000E+00  8.821571E-03
 3.400000E+00  2.800000E+00  8.596851E-03
 3.400000E+00  2.850000E+00  8.365875E-03
 3.400000E+00  2.900000E+00  8.128685E-03
 3.400000E+00  2.950000E+00  7.885357E-03
 3.400000E+00  3.000000E+00  7.636009E-03
 3.400000E+00  3.050000E+00  7.380808E-03
 3.400000E+00  3.100000E+00  7.119974E-03
 3.400000E+00  3.150000E+00  6.853793E-03
 3.400000E+00  3.200000E+00  6.582624E-03
 3.400000E+00  3.250000E+00  6.306910E-03
 3.400000E+00  3.300000E+00  6.027181E-03
 3.400000E+00  3.350000E+00  5.744065E-03
 3.400000E+00  3.400000E+00  5.458286E-03
 3.400000E+00  3.450000E+00  5.170670E-03
 3.400000E+00  3.500000E+00  4.882138E-03
 3.400000E+00  3.550000E+00  4.593702E-03
 3.400000E+00  3.600000E+00  4.306456E-03
 3.400000E+00  3.650000E+00  4.021566E-03
 3.400000E+00  3.700000E+00  3.740248E-03
 3.400000E+00  3.750000E+00  3.463752E-03
 3.400000E+00  3.800000E+00  3.193338E-03
 3.400000E+00  3.850000E+00  2.930250E-03
 3.400000E+00  3.900000E+00  2.675691E-03
 3.400000E+00  3.950000E+00  2.430799E-03
 3.400000E+00  4.000000E+00  2.196618E-03
 3.400000E+00  4.050000E+00  1.974081E-03
 3.400000E+00  4.100000E+00  1.763985E-03
 3.400000E+00  4.150000E+00  1.566975E-03
 3.400000E+00  4.200000E+00  1.383531E-03
 3.400000E+00  4.250000E+00  1.213954E-03
 3.400000E+00  4.300000E+00  1.058363E-03
 3.400000E+00  4.350000E+00  9.166960E-04
 3.400000E+00  4.400000E+00  7.887134E-04
 3.400000E+00  4.450000E+00  6.740111E-04
 3.400000E+00  4.500000E+00  5.720386E-04
 3.400000E+00  4.550000E+00  4.821209E-04
 3.400000E+00  4.600000E+00  4.034837E-04
 3.400000E+00  4.650000E+00  3.352803E-04
 3.400000E+00  4.700000E+00  2.766182E-04
 3.400000E+00  4.750000E+00  2.265843E-04
 3.400000E+00  4.800000E+00  1.842675E-04
 3.400000E+00  4.850000E+00  1.487782E-04
 3.400000E+00  4.900000E+00  1.192647E-04
 3.400000E+00  4.950000E+00  9.492578E-05
 3.400000E+00  5.000000E+00  7.502036E-05
 3.400000E+00  5.050000E+00  5.887367E-05
 3.400000E+00  5.100000E+00  4.588089E-05
 3.400000E+00  5.150000E+00  3.550793E-05
 3.400000E+00  5.200000E+00  2.729002E-05
 3.400000E+00  5.250000E+00  2.082829E-05
 3.400000E+00  5.300000E+00  1.578494E-05
 3.400000E+00  5.350000E+00  1.187738E-05
 3.400000E+00  5.400000E+00  8.871954E-06
 3.400000E+00  5.450000E+00  6.577427E-06
 3.400000E+00  5.500000E+00  4.838790E-06
 3.400000E+00  5.550000E+00  3.531484E-06
 3.400000E+00  5.600000E+00  2.556232E-06
 3.400000E+00  5.650000E+00  1.834538E-06
 3.400000E+00  5.700000E+00  1.304845E-06
 3.400000E+00  5.750000E+00  9.192962E-07
 3.400000E+00  5.800000E+00  6.410333E-07
 3.400000E+00  5.850000E+00  4.419415E-07
 3.400000E+00  5.900000E+00  3.007845E-07
 3.400000E+00  5.950000E+00  2.016705E-07
 3.400000E+00  6.000000E+00  1.328089E-07
 3.400000E+00  6.050000E+00  8.552177E-08
 3.400000E+00  6.100000E+00  5.347282E-08
 3.400000E+00  6.150000E+00  3.207931E-08
 3.400000E+00  6.200000E+00  1.806845E-08
 3.400000E+00  6.250000E+00  9.146691E-09
 3.400000E+00  6.300000E+00  3.755153E-09
 3.400000E+00  6.350000E+00  8.931637E-10
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  9.615297E-10
 3.450000E+00 -6.300000E+00  3.983916E-09
 3.450000E+00 -6.250000E+00  9.486010E-09
 3.450000E+00 -6.200000E+00  1.821045E-08
 3.450000E+00 -6.150000E+00  3.131768E-08
 3.450000E+00 -6.100000E+00  5.053549E-08
 3.450000E+00 -6.050000E+00  7.836980E-08
 3.450000E+00 -6.000000E+00  1.183828E-07
 3.450000E+00 -5.950000E+00  1.755437E-07
 3.450000E+00 -5.900000E+00  2.566626E-07
 3.450000E+00 -5.850000E+00  3.709239E-07
 3.450000E+00 -5.800000E+00  5.305539E-07
 3.450000E+00 -5.750000E+00  7.516680E-07
 3.450000E+00 -5.700000E+00  1.055359E-06
 3.450000E+00 -5.650000E+00  1.469085E-06
 3.450000E+00 -5.600000E+00  2.028422E-06
 3.450000E+00 -5.550000E+00  2.779199E-06
 3.450000E+00 -5.500000E+00  3.780065E-06
 3.450000E+00 -5.450000E+00  5.105440E-06
 3.450000E+00 -5.400000E+00  6.848867E-06
 3.450000E+00 -5.350000E+00  9.126679E-06
 3.450000E+00 -5.300000E+00  1.208196E-05
 3.450000E+00 -5.250000E+00  1.588874E-05
 3.450000E+00 -5.200000E+00  2.075633E-05
 3.450000E+00 -5.150000E+00  2.693377E-05
 3.450000E+00 -5.100000E+00  3.471428E-05
 3.450000E+00 -5.050000E+00  4.443955E-05
 3.450000E+00 -5.000000E+00  5.650359E-05
 3.450000E+00 -4.950000E+00  7.135593E-05
 3.450000E+00 -4.900000E+00  8.950370E-05
 3.450000E+00 -4.850000E+00  1.115122E-04
 3.450000E+00 -4.800000E+00  1.380037E-04
 3.450000E+00 -4.750000E+00  1.696538E-04
 3.450000E+00 -4.700000E+00  2.071854E-04
 3.450000E+00 -4.650000E+00  2.513598E-04
 3.450000E+00 -4.600000E+00  3.029650E-04
 3.450000E+00 -4.550000E+00  3.628008E-04
 3.450000E+00 -4.500000E+00  4.316611E-04
 3.450000E+00 -4.450000E+00  5.103143E-04
 3.450000E+00 -4.400000E+00  5.994820E-04
 3.450000E+00 -4.350000E+00  6.998181E-04
 3.450000E+00 -4.300000E+00  8.118877E-04
 3.450000E+00 -4.250000E+00  9.361500E-04
 3.450000E+00 -4.200000E+00  1.072943E-03
 3.450000E+00 -4.150000E+00  1.222471E-03
 3.450000E+00 -4.100000E+00  1.384799E-03
 3.450000E+00 -4.050000E+00  1.559844E-03
 3.450000E+00 -4.000000E+00  1.747378E-03
 3.450000E+00 -3.950000E+00  1.947028E-03
 3.450000E+00 -3.900000E+00  2.158279E-03
 3.450000E+00 -3.850000E+00  2.380487E-03
 3.450000E+00 -3.800000E+00  2.612893E-03
 3.450000E+00 -3.750000E+00  2.854633E-03
 3.450000E+00 -3.700000E+00  3.104763E-03
 3.450000E+00 -3.650000E+00  3.362282E-03
 3.450000E+00 -3.600000E+00  3.626149E-03
 3.450000E+00 -3.550000E+00  3.895310E-03
 3.450000E+00 -3.500000E+00  4.168714E-03
 3.450000E+00 -3.450000E+00  4.445336E-03
 3.450000E+00 -3.400000E+00  4.724182E-03
 3.450000E+00 -3.350000E+00  5.004303E-03
 3.450000E+00 -3.300000E+00  5.284801E-03
 3.450000E+00 -3.250000E+00  5.564834E-03
 3.450000E+00 -3.200000E+00  5.843616E-03
 3.450000E+00 -3.150000E+00  6.120433E-03
 3.450000E+00 -3.100000E+00  6.394638E-03
 3.450000E+00 -3.050000E+00  6.665664E-03
 3.450000E+00 -3.000000E+00  6.933025E-03
 3.450000E+00 -2.950000E+00  7.196314E-03
 3.450000E+00 -2.900000E+00  7.455201E-03
 3.450000E+00 -2.850000E+00  7.709423E-03
 3.450000E+00 -2.800000E+00  7.958773E-03
 3.450000E+00 -2.750000E+00  8.203087E-03
 3.450000E+00 -2.700000E+00  8.442240E-03
 3.450000E+00 -2.650000E+00  8.676131E-03
 3.450000E+00 -2.600000E+00  8.904686E-03
 3.450000E+00 -2.550000E+00  9.127854E-03
 3.450000E+00 -2.500000E+00  9.345608E-03
 3.450000E+00 -2.450000E+00  9.557945E-03
 3.450000E+00 -2.400000E+00  9.764883E-03
 3.450000E+00 -2.350000E+00  9.966460E-03
 3.450000E+00 -2.300000E+00  1.016272E-02
 3.450000E+00 -2.250000E+00  1.035373E-02
 3.450000E+00 -2.200000E+00  1.053952E-02
 3.450000E+00 -2.150000E+00  1.072013E-02
 3.450000E+00 -2.100000E+00  1.089557E-02
 3.450000E+00 -2.050000E+00  1.106585E-02
 3.450000E+00 -2.000000E+00  1.123092E-02
 3.450000E+00 -1.950000E+00  1.139073E-02
 3.450000E+00 -1.900000E+00  1.154521E-02
 3.450000E+00 -1.850000E+00  1.169423E-02
 3.450000E+00 -1.800000E+00  1.183768E-02
 3.450000E+00 -1.750000E+00  1.197538E-02
 3.450000E+00 -1.700000E+00  1.210712E-02
 3.450000E+00 -1.650000E+00  1.223263E-02
 3.450000E+00 -1.600000E+00  1.235159E-02
 3.450000E+00 -1.550000E+00  1.246358E-02
 3.450000E+00 -1.500000E+00  1.256814E-02
 3.450000E+00 -1.450000E+00  1.266469E-02
 3.450000E+00 -1.400000E+00  1.275262E-02
 3.450000E+00 -1.350000E+00  1.283123E-02
 3.450000E+00 -1.300000E+00  1.289980E-02
 3.450000E+00 -1.250000E+00  1.295758E-02
 3.450000E+00 -1.200000E+00  1.300389E-02
 3.450000E+00 -1.150000E+00  1.303813E-02
 3.450000E+00 -1.100000E+00  1.305986E-02
 3.450000E+00 -1.050000E+00  1.306890E-02
 3.450000E+00 -1.000000E+00  1.306541E-02
 3.450000E+00 -9.500000E-01  1.305002E-02
 3.450000E+00 -9.000000E-01  1.302390E-02
 3.450000E+00 -8.500000E-01  1.298885E-02
 3.450000E+00 -8.000000E-01  1.294733E-02
 3.450000E+00 -7.500000E-01  1.290244E-02
 3.450000E+00 -7.000000E-01  1.285778E-02
 3.450000E+00 -6.500000E-01  1.281728E-02
 3.450000E+00 -6.000000E-01  1.278493E-02
 3.450000E+00 -5.500000E-01  1.276442E-02
 3.450000E+00 -5.000000E-01  1.275882E-02
 3.450000E+00 -4.500000E-01  1.277025E-02
 3.450000E+00 -4.000000E-01  1.279965E-02
 3.450000E+00 -3.500000E-01  1.284667E-02
 3.450000E+00 -3.000000E-01  1.290976E-02
 3.450000E+00 -2.500000E-01  1.298631E-02
 3.450000E+00 -2.000000E-01  1.307294E-02
 3.450000E+00 -1.500000E-01  1.316585E-02
 3.450000E+00 -1.000000E-01  1.326119E-02
 3.450000E+00 -5.000000E-02  1.335529E-02
 3.450000E+00  0.000000E+00  1.344497E-02
 3.450000E+00  5.000000E-02  1.352764E-02
 3.450000E+00  1.000000E-01  1.360135E-02
 3.450000E+00  1.500000E-01  1.366480E-02
 3.450000E+00  2.000000E-01  1.371726E-02
 3.450000E+00  2.500000E-01  1.375846E-02
 3.450000E+00  3.000000E-01  1.378851E-02
 3.450000E+00  3.500000E-01  1.380779E-02
 3.450000E+00  4.000000E-01  1.381684E-02
 3.450000E+00  4.500000E-01  1.381632E-02
 3.450000E+00  5.000000E-01  1.380691E-02
 3.450000E+00  5.500000E-01  1.378931E-02
 3.450000E+00  6.000000E-01  1.376418E-02
 3.450000E+00  6.500000E-01  1.373214E-02
 3.450000E+00  7.000000E-01  1.369375E-02
 3.450000E+00  7.500000E-01  1.364953E-02
 3.450000E+00  8.000000E-01  1.359990E-02
 3.450000E+00  8.500000E-01  1.354524E-02
 3.450000E+00  9.000000E-01  1.348585E-02
 3.450000E+00  9.500000E-01  1.342198E-02
 3.450000E+00  1.000000E+00  1.335384E-02
 3.450000E+00  1.050000E+00  1.328159E-02
 3.450000E+00  1.100000E+00  1.320539E-02
 3.450000E+00  1.150000E+00  1.312534E-02
 3.450000E+00  1.200000E+00  1.304156E-02
 3.450000E+00  1.250000E+00  1.295416E-02
 3.450000E+00  1.300000E+00  1.286323E-02
 3.450000E+00  1.350000E+00  1.276888E-02
 3.450000E+00  1.400000E+00  1.267117E-02
 3.450000E+00  1.450000E+00  1.257018E-02
 3.450000E+00  1.500000E+00  1.246593E-02
 3.450000E+00  1.550000E+00  1.235845E-02
 3.450000E+00  1.600000E+00  1.224770E-02
 3.450000E+00  1.650000E+00  1.213362E-02
 3.450000E+00  1.700000E+00  1.201613E-02
 3.450000E+00  1.750000E+00  1.189511E-02
 3.450000E+00  1.800000E+00  1.177043E-02
 3.450000E+00  1.850000E+00  1.164195E-02
 3.450000E+00  1.900000E+00  1.150951E-02
 3.450000E+00  1.950000E+00  1.137299E-02
 3.450000E+00  2.000000E+00  1.123223E-02
 3.450000E+00  2.050000E+00  1.108711E-02
 3.450000E+00  2.100000E+00  1.093750E-02
 3.450000E+00  2.150000E+00  1.078327E-02
 3.450000E+00  2.200000E+00  1.062428E-02
 3.450000E+00  2.250000E+00  1.046040E-02
 3.450000E+00  2.300000E+00  1.029148E-02
 3.450000E+00  2.350000E+00  1.011738E-02
 3.450000E+00  2.400000E+00  9.937941E-03
 3.450000E+00  2.450000E+00  9.753000E-03
 3.450000E+00  2.500000E+00  9.562409E-03
 3.450000E+00  2.550000E+00  9.366029E-03
 3.450000E+00  2.600000E+00  9.163739E-03
 3.450000E+00  2.650000E+00  8.955439E-03
 3.450000E+00  2.700000E+00  8.741063E-03
 3.450000E+00  2.750000E+00  8.520574E-03
 3.450000E+00  2.800000E+00  8.293975E-03
 3.450000E+00  2.850000E+00  8.061306E-03
 3.450000E+00  2.900000E+00  7.822646E-03
 3.450000E+00  2.950000E+00  7.578117E-03
 3.450000E+00  3.000000E+00  7.327887E-03
 3.450000E+00  3.050000E+00  7.072172E-03
 3.450000E+00  3.100000E+00  6.811248E-03
 3.450000E+00  3.150000E+00  6.545455E-03
 3.450000E+00  3.200000E+00  6.275208E-03
 3.450000E+00  3.250000E+00  6.001002E-03
 3.450000E+00  3.300000E+00  5.723425E-03
 3.450000E+00  3.350000E+00  5.443156E-03
 3.450000E+00  3.400000E+00  5.160969E-03
 3.450000E+00  3.450000E+00  4.877734E-03
 3.450000E+00  3.500000E+00  4.594412E-03
 3.450000E+00  3.550000E+00  4.312044E-03
 3.450000E+00  3.600000E+00  4.031747E-03
 3.450000E+00  3.650000E+00  3.754689E-03
 3.450000E+00  3.700000E+00  3.482078E-03
 3.450000E+00  3.750000E+00  3.215140E-03
 3.450000E+00  3.800000E+00  2.955088E-03
 3.450000E+00  3.850000E+00  2.703104E-03
 3.450000E+00  3.900000E+00  2.460311E-03
 3.450000E+00  3.950000E+00  2.227746E-03
 3.450000E+00  4.000000E+00  2.006338E-03
 3.450000E+00  4.050000E+00  1.796893E-03
 3.450000E+00  4.100000E+00  1.600067E-03
 3.450000E+00  4.150000E+00  1.416364E-03
 3.450000E+00  4.200000E+00  1.246115E-03
 3.450000E+00  4.250000E+00  1.089481E-03
 3.450000E+00  4.300000E+00  9.464463E-04
 3.450000E+00  4.350000E+00  8.168276E-04
 3.450000E+00  4.400000E+00  7.002796E-04
 3.450000E+00  4.450000E+00  5.963120E-04
 3.450000E+00  4.500000E+00  5.043085E-04
 3.450000E+00  4.550000E+00  4.235496E-04
 3.450000E+00  4.600000E+00  3.532378E-04
 3.450000E+00  4.650000E+00  2.925229E-04
 3.450000E+00  4.700000E+00  2.405267E-04
 3.450000E+00  4.750000E+00  1.963656E-04
 3.450000E+00  4.800000E+00  1.591706E-04
 3.450000E+00  4.850000E+00  1.281036E-04
 3.450000E+00  4.900000E+00  1.023707E-04
 3.450000E+00  4.950000E+00  8.123229E-05
 3.450000E+00  5.000000E+00  6.401010E-05
 3.450000E+00  5.050000E+00  5.009152E-05
 3.450000E+00  5.100000E+00  3.893143E-05
 3.450000E+00  5.150000E+00  3.005192E-05
 3.450000E+00  5.200000E+00  2.303986E-05
 3.450000E+00  5.250000E+00  1.754301E-05
 3.450000E+00  5.300000E+00  1.326491E-05
 3.450000E+00  5.350000E+00  9.959044E-06
 3.450000E+00  5.400000E+00  7.422690E-06
 3.450000E+00  5.450000E+00  5.490798E-06
 3.450000E+00  5.500000E+00  4.030210E-06
 3.450000E+00  5.550000E+00  2.934373E-06
 3.450000E+00  5.600000E+00  2.118676E-06
 3.450000E+00  5.650000E+00  1.516432E-06
 3.450000E+00  5.700000E+00  1.075485E-06
 3.450000E+00  5.750000E+00  7.553767E-07
 3.450000E+00  5.800000E+00  5.250082E-07
 3.450000E+00  5.850000E+00  3.607007E-07
 3.450000E+00  5.900000E+00  2.446022E-07
 3.450000E+00  5.950000E+00  1.633817E-07
 3.450000E+00  6.000000E+00  1.071735E-07
 3.450000E+00  6.050000E+00  6.873720E-08
 3.450000E+00  6.100000E+00  4.280404E-08
 3.450000E+00  6.150000E+00  2.557629E-08
 3.450000E+00  6.200000E+00  1.435114E-08
 3.450000E+00  6.250000E+00  7.240480E-09
 3.450000E+00  6.300000E+00  2.964595E-09
 3.450000E+00  6.350000E+00  7.038982E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  7.796267E-10
 3.500000E+00 -6.300000E+00  3.226631E-09
 3.500000E+00 -6.250000E+00  7.670205E-09
 3.500000E+00 -6.200000E+00  1.469651E-08
 3.500000E+00 -6.150000E+00  2.522682E-08
 3.500000E+00 -6.100000E+00  4.064051E-08
 3.500000E+00 -6.050000E+00  6.294731E-08
 3.500000E+00 -6.000000E+00  9.501316E-08
 3.500000E+00 -5.950000E+00  1.408453E-07
 3.500000E+00 -5.900000E+00  2.059457E-07
 3.500000E+00 -5.850000E+00  2.977520E-07
 3.500000E+00 -5.800000E+00  4.261952E-07
 3.500000E+00 -5.750000E+00  6.044196E-07
 3.500000E+00 -5.700000E+00  8.497158E-07
 3.500000E+00 -5.650000E+00  1.184720E-06
 3.500000E+00 -5.600000E+00  1.638927E-06
 3.500000E+00 -5.550000E+00  2.250540E-06
 3.500000E+00 -5.500000E+00  3.068681E-06
 3.500000E+00 -5.450000E+00  4.155959E-06
 3.500000E+00 -5.400000E+00  5.591364E-06
 3.500000E+00 -5.350000E+00  7.473497E-06
 3.500000E+00 -5.300000E+00  9.924085E-06
 3.500000E+00 -5.250000E+00  1.309175E-05
 3.500000E+00 -5.200000E+00  1.715606E-05
 3.500000E+00 -5.150000E+00  2.233168E-05
 3.500000E+00 -5.100000E+00  2.887277E-05
 3.500000E+00 -5.050000E+00  3.707723E-05
 3.500000E+00 -5.000000E+00  4.729090E-05
 3.500000E+00 -4.950000E+00  5.991110E-05
 3.500000E+00 -4.900000E+00  7.538958E-05
 3.500000E+00 -4.850000E+00  9.423407E-05
 3.500000E+00 -4.800000E+00  1.170085E-04
 3.500000E+00 -4.750000E+00  1.443311E-04
 3.500000E+00 -4.700000E+00  1.768705E-04
 3.500000E+00 -4.650000E+00  2.153392E-04
 3.500000E+00 -4.600000E+00  2.604841E-04
 3.500000E+00 -4.550000E+00  3.130740E-04
 3.500000E+00 -4.500000E+00  3.738850E-04
 3.500000E+00 -4.450000E+00  4.436825E-04
 3.500000E+00 -4.400000E+00  5.232022E-04
 3.500000E+00 -4.350000E+00  6.131302E-04
 3.500000E+00 -4.300000E+00  7.140834E-04
 3.500000E+00 -4.250000E+00  8.265917E-04
 3.500000E+00 -4.200000E+00  9.510819E-04
 3.500000E+00 -4.150000E+00  1.087864E-03
 3.500000E+00 -4.100000E+00  1.237123E-03
 3.500000E+00 -4.050000E+00  1.398905E-03
 3.500000E+00 -4.000000E+00  1.573119E-03
 3.500000E+00 -3.950000E+00  1.759530E-03
 3.500000E+00 -3.900000E+00  1.957764E-03
 3.500000E+00 -3.850000E+00  2.167308E-03
 3.500000E+00 -3.800000E+00  2.387527E-03
 3.500000E+00 -3.750000E+00  2.617672E-03
 3.500000E+00 -3.700000E+00  2.856897E-03
 3.500000E+00 -3.650000E+00  3.104283E-03
 3.500000E+00 -3.600000E+00  3.358856E-03
 3.500000E+00 -3.550000E+00  3.619609E-03
 3.500000E+00 -3.500000E+00  3.885523E-03
 3.500000E+00 -3.450000E+00  4.155580E-03
 3.500000E+00 -3.400000E+00  4.428786E-03
 3.500000E+00 -3.350000E+00  4.704171E-03
 3.500000E+00 -3.300000E+00  4.980807E-03
 3.500000E+00 -3.250000E+00  5.257808E-03
 3.500000E+00 -3.200000E+00  5.534343E-03
 3.500000E+00 -3.150000E+00  5.809639E-03
 3.500000E+00 -3.100000E+00  6.082993E-03
 3.500000E+00 -3.050000E+00  6.353776E-03
 3.500000E+00 -3.000000E+00  6.621438E-03
 3.500000E+00 -2.950000E+00  6.885512E-03
 3.500000E+00 -2.900000E+00  7.145606E-03
 3.500000E+00 -2.850000E+00  7.401398E-03
 3.500000E+00 -2.800000E+00  7.652624E-03
 3.500000E+00 -2.750000E+00  7.899072E-03
 3.500000E+00 -2.700000E+00  8.140564E-03
 3.500000E+00 -2.650000E+00  8.376959E-03
 3.500000E+00 -2.600000E+00  8.608145E-03
 3.500000E+00 -2.550000E+00  8.834035E-03
 3.500000E+00 -2.500000E+00  9.054575E-03
 3.500000E+00 -2.450000E+00  9.269738E-03
 3.500000E+00 -2.400000E+00  9.479524E-03
 3.500000E+00 -2.350000E+00  9.683955E-03
 3.500000E+00 -2.300000E+00  9.883069E-03
 3.500000E+00 -2.250000E+00  1.007691E-02
 3.500000E+00 -2.200000E+00  1.026553E-02
 3.500000E+00 -2.150000E+00  1.044896E-02
 3.500000E+00 -2.100000E+00  1.062722E-02
 3.500000E+00 -2.050000E+00  1.080031E-02
 3.500000E+00 -2.000000E+00  1.096821E-02
 3.500000E+00 -1.950000E+00  1.113088E-02
 3.500000E+00 -1.900000E+00  1.128826E-02
 3.500000E+00 -1.850000E+00  1.144027E-02
 3.500000E+00 -1.800000E+00  1.158679E-02
 3.500000E+00 -1.750000E+00  1.172770E-02
 3.500000E+00 -1.700000E+00  1.186281E-02
 3.500000E+00 -1.650000E+00  1.199192E-02
 3.500000E+00 -1.600000E+00  1.211476E-02
 3.500000E+00 -1.550000E+00  1.223102E-02
 3.500000E+00 -1.500000E+00  1.234031E-02
 3.500000E+00 -1.450000E+00  1.244221E-02
 3.500000E+00 -1.400000E+00  1.253624E-02
 3.500000E+00 -1.350000E+00  1.262187E-02
 3.500000E+00 -1.300000E+00  1.269857E-02
 3.500000E+00 -1.250000E+00  1.276582E-02
 3.500000E+00 -1.200000E+00  1.282315E-02
 3.500000E+00 -1.150000E+00  1.287015E-02
 3.500000E+00 -1.100000E+00  1.290659E-02
 3.500000E+00 -1.050000E+00  1.293241E-02
 3.500000E+00 -1.000000E+00  1.294784E-02
 3.500000E+00 -9.500000E-01  1.295344E-02
 3.500000E+00 -9.000000E-01  1.295017E-02
 3.500000E+00 -8.500000E-01  1.293946E-02
 3.500000E+00 -8.000000E-01  1.292315E-02
 3.500000E+00 -7.500000E-01  1.290355E-02
 3.500000E+00 -7.000000E-01  1.288328E-02
 3.500000E+00 -6.500000E-01  1.286518E-02
 3.500000E+00 -6.000000E-01  1.285208E-02
 3.500000E+00 -5.500000E-01  1.284660E-02
 3.500000E+00 -5.000000E-01  1.285091E-02
 3.500000E+00 -4.500000E-01  1.286650E-02
 3.500000E+00 -4.000000E-01  1.289407E-02
 3.500000E+00 -3.500000E-01  1.293342E-02
 3.500000E+00 -3.000000E-01  1.298349E-02
 3.500000E+00 -2.500000E-01  1.304248E-02
 3.500000E+00 -2.000000E-01  1.310804E-02
 3.500000E+00 -1.500000E-01  1.317752E-02
 3.500000E+00 -1.000000E-01  1.324814E-02
 3.500000E+00 -5.000000E-02  1.331728E-02
 3.500000E+00  0.000000E+00  1.338260E-02
 3.500000E+00  5.000000E-02  1.344216E-02
 3.500000E+00  1.000000E-01  1.349447E-02
 3.500000E+00  1.500000E-01  1.353850E-02
 3.500000E+00  2.000000E-01  1.357364E-02
 3.500000E+00  2.500000E-01  1.359960E-02
 3.500000E+00  3.000000E-01  1.361642E-02
 3.500000E+00  3.500000E-01  1.362431E-02
 3.500000E+00  4.000000E-01  1.362364E-02
 3.500000E+00  4.500000E-01  1.361486E-02
 3.500000E+00  5.000000E-01  1.359847E-02
 3.500000E+00  5.500000E-01  1.357496E-02
 3.500000E+00  6.000000E-01  1.354485E-02
 3.500000E+00  6.500000E-01  1.350859E-02
 3.500000E+00  7.000000E-01  1.346662E-02
 3.500000E+00  7.500000E-01  1.341933E-02
 3.500000E+00  8.000000E-01  1.336705E-02
 3.500000E+00  8.500000E-01  1.331005E-02
 3.500000E+00  9.000000E-01  1.324859E-02
 3.500000E+00  9.500000E-01  1.318284E-02
 3.500000E+00  1.000000E+00  1.311297E-02
 3.500000E+00  1.050000E+00  1.303910E-02
 3.500000E+00  1.100000E+00  1.296133E-02
 3.500000E+00  1.150000E+00  1.287978E-02
 3.500000E+00  1.200000E+00  1.279452E-02
 3.500000E+00  1.250000E+00  1.270565E-02
 3.500000E+00  1.300000E+00  1.261326E-02
 3.500000E+00  1.350000E+00  1.251742E-02
 3.500000E+00  1.400000E+00  1.241822E-02
 3.500000E+00  1.450000E+00  1.231571E-02
 3.500000E+00  1.500000E+00  1.220993E-02
 3.500000E+00  1.550000E+00  1.210087E-02
 3.500000E+00  1.600000E+00  1.198850E-02
 3.500000E+00  1.650000E+00  1.187278E-02
 3.500000E+00  1.700000E+00  1.175359E-02
 3.500000E+00  1.750000E+00  1.163083E-02
 3.500000E+00  1.800000E+00  1.150434E-02
 3.500000E+00  1.850000E+00  1.137399E-02
 3.500000E+00  1.900000E+00  1.123961E-02
 3.500000E+00  1.950000E+00  1.110106E-02
 3.500000E+00  2.000000E+00  1.095819E-02
 3.500000E+00  2.050000E+00  1.081087E-02
 3.500000E+00  2.100000E+00  1.065898E-02
 3.500000E+00  2.150000E+00  1.050240E-02
 3.500000E+00  2.200000E+00  1.034101E-02
 3.500000E+00  2.250000E+00  1.017468E-02
 3.500000E+00  2.300000E+00  1.000330E-02
 3.500000E+00  2.350000E+00  9.826738E-03
 3.500000E+00  2.400000E+00  9.644845E-03
 3.500000E+00  2.450000E+00  9.457489E-03
 3.500000E+00  2.500000E+00  9.264534E-03
 3.500000E+00  2.550000E+00  9.065858E-03
 3.500000E+00  2.600000E+00  8.861357E-03
 3.500000E+00  2.650000E+00  8.650951E-03
 3.500000E+00  2.700000E+00  8.434594E-03
 3.500000E+00  2.750000E+00  8.212279E-03
 3.500000E+00  2.800000E+00  7.984038E-03
 3.500000E+00  2.850000E+00  7.749949E-03
 3.500000E+00  2.900000E+00  7.510134E-03
 3.500000E+00  2.950000E+00  7.264762E-03
 3.500000E+00  3.000000E+00  7.014052E-03
 3.500000E+00  3.050000E+00  6.758277E-03
 3.500000E+00  3.100000E+00  6.497766E-03
 3.500000E+00  3.150000E+00  6.232919E-03
 3.500000E+00  3.200000E+00  5.964206E-03
 3.500000E+00  3.250000E+00  5.692180E-03
 3.500000E+00  3.300000E+00  5.417479E-03
 3.500000E+00  3.350000E+00  5.140834E-03
 3.500000E+00  3.400000E+00  4.863062E-03
 3.500000E+00  3.450000E+00  4.585071E-03
 3.500000E+00  3.500000E+00  4.307848E-03
 3.500000E+00  3.550000E+00  4.032454E-03
 3.500000E+00  3.600000E+00  3.760008E-03
 3.500000E+00  3.650000E+00  3.491668E-03
 3.500000E+00  3.700000E+00  3.228618E-03
 3.500000E+00  3.750000E+00  2.972037E-03
 3.500000E+00  3.800000E+00  2.723080E-03
 3.500000E+00  3.850000E+00  2.482850E-03
 3.500000E+00  3.900000E+00  2.252373E-03
 3.500000E+00  3.950000E+00  2.032578E-03
 3.500000E+00  4.000000E+00  1.824272E-03
 3.500000E+00  4.050000E+00  1.628126E-03
 3.500000E+00  4.100000E+00  1.444660E-03
 3.500000E+00  4.150000E+00  1.274233E-03
 3.500000E+00  4.200000E+00  1.117041E-03
 3.500000E+00  4.250000E+00  9.731097E-04
 3.500000E+00  4.300000E+00  8.423029E-04
 3.500000E+00  4.350000E+00  7.243283E-04
 3.500000E+00  4.400000E+00  6.187509E-04
 3.500000E+00  4.450000E+00  5.250097E-04
 3.500000E+00  4.500000E+00  4.424382E-04
 3.500000E+00  4.550000E+00  3.702873E-04
 3.500000E+00  4.600000E+00  3.077499E-04
 3.500000E+00  4.650000E+00  2.539840E-04
 3.500000E+00  4.700000E+00  2.081359E-04
 3.500000E+00  4.750000E+00  1.693596E-04
 3.500000E+00  4.800000E+00  1.368339E-04
 3.500000E+00  4.850000E+00  1.097761E-04
 3.500000E+00  4.900000E+00  8.745240E-05
 3.500000E+00  4.950000E+00  6.918514E-05
 3.500000E+00  5.000000E+00  5.435811E-05
 3.500000E+00  5.050000E+00  4.241896E-05
 3.500000E+00  5.100000E+00  3.287968E-05
 3.500000E+00  5.150000E+00  2.531529E-05
 3.500000E+00  5.200000E+00  1.936083E-05
 3.500000E+00  5.250000E+00  1.470707E-05
 3.500000E+00  5.300000E+00  1.109532E-05
 3.500000E+00  5.350000E+00  8.311731E-06
 3.500000E+00  5.400000E+00  6.181353E-06
 3.500000E+00  5.450000E+00  4.562476E-06
 3.500000E+00  5.500000E+00  3.341282E-06
 3.500000E+00  5.550000E+00  2.427067E-06
 3.500000E+00  5.600000E+00  1.748061E-06
 3.500000E+00  5.650000E+00  1.247878E-06
 3.500000E+00  5.700000E+00  8.825371E-07
 3.500000E+00  5.750000E+00  6.180039E-07
 3.500000E+00  5.800000E+00  4.281692E-07
 3.500000E+00  5.850000E+00  2.931909E-07
 3.500000E+00  5.900000E+00  1.981372E-07
 3.500000E+00  5.950000E+00  1.318799E-07
 3.500000E+00  6.000000E+00  8.620273E-08
 3.500000E+00  6.050000E+00  5.509317E-08
 3.500000E+00  6.100000E+00  3.419041E-08
 3.500000E+00  6.150000E+00  2.036325E-08
 3.500000E+00  6.200000E+00  1.139219E-08
 3.500000E+00  6.250000E+00  5.732948E-09
 3.500000E+00  6.300000E+00  2.342662E-09
 3.500000E+00  6.350000E+00  5.555181E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  6.355201E-10
 3.550000E+00 -6.300000E+00  2.626348E-09
 3.550000E+00 -6.250000E+00  6.229432E-09
 3.550000E+00 -6.200000E+00  1.190431E-08
 3.550000E+00 -6.150000E+00  2.037745E-08
 3.550000E+00 -6.100000E+00  3.274252E-08
 3.550000E+00 -6.050000E+00  5.059968E-08
 3.550000E+00 -6.000000E+00  7.623745E-08
 3.550000E+00 -5.950000E+00  1.128625E-07
 3.550000E+00 -5.900000E+00  1.648870E-07
 3.550000E+00 -5.850000E+00  2.382912E-07
 3.550000E+00 -5.800000E+00  3.410904E-07
 3.550000E+00 -5.750000E+00  4.839445E-07
 3.550000E+00 -5.700000E+00  6.809550E-07
 3.550000E+00 -5.650000E+00  9.506951E-07
 3.550000E+00 -5.600000E+00  1.317506E-06
 3.550000E+00 -5.550000E+00  1.813086E-06
 3.550000E+00 -5.500000E+00  2.478383E-06
 3.550000E+00 -5.450000E+00  3.365794E-06
 3.550000E+00 -5.400000E+00  4.541666E-06
 3.550000E+00 -5.350000E+00  6.089096E-06
 3.550000E+00 -5.300000E+00  8.111026E-06
 3.550000E+00 -5.250000E+00  1.073362E-05
 3.550000E+00 -5.200000E+00  1.410993E-05
 3.550000E+00 -5.150000E+00  1.842383E-05
 3.550000E+00 -5.100000E+00  2.389411E-05
 3.550000E+00 -5.050000E+00  3.077879E-05
 3.550000E+00 -5.000000E+00  3.937927E-05
 3.550000E+00 -4.950000E+00  5.004428E-05
 3.550000E+00 -4.900000E+00  6.317327E-05
 3.550000E+00 -4.850000E+00  7.921886E-05
 3.550000E+00 -4.800000E+00  9.868812E-05
 3.550000E+00 -4.750000E+00  1.221422E-04
 3.550000E+00 -4.700000E+00  1.501943E-04
 3.550000E+00 -4.650000E+00  1.835046E-04
 3.550000E+00 -4.600000E+00  2.227738E-04
 3.550000E+00 -4.550000E+00  2.687326E-04
 3.550000E+00 -4.500000E+00  3.221295E-04
 3.550000E+00 -4.450000E+00  3.837152E-04
 3.550000E+00 -4.400000E+00  4.542257E-04
 3.550000E+00 -4.350000E+00  5.343644E-04
 3.550000E+00 -4.300000E+00  6.247837E-04
 3.550000E+00 -4.250000E+00  7.260677E-04
 3.550000E+00 -4.200000E+00  8.387160E-04
 3.550000E+00 -4.150000E+00  9.631292E-04
 3.550000E+00 -4.100000E+00  1.099596E-03
 3.550000E+00 -4.050000E+00  1.248284E-03
 3.550000E+00 -4.000000E+00  1.409229E-03
 3.550000E+00 -3.950000E+00  1.582329E-03
 3.550000E+00 -3.900000E+00  1.767347E-03
 3.550000E+00 -3.850000E+00  1.963905E-03
 3.550000E+00 -3.800000E+00  2.171497E-03
 3.550000E+00 -3.750000E+00  2.389495E-03
 3.550000E+00 -3.700000E+00  2.617164E-03
 3.550000E+00 -3.650000E+00  2.853680E-03
 3.550000E+00 -3.600000E+00  3.098151E-03
 3.550000E+00 -3.550000E+00  3.349632E-03
 3.550000E+00 -3.500000E+00  3.607149E-03
 3.550000E+00 -3.450000E+00  3.869712E-03
 3.550000E+00 -3.400000E+00  4.136336E-03
 3.550000E+00 -3.350000E+00  4.406047E-03
 3.550000E+00 -3.300000E+00  4.677897E-03
 3.550000E+00 -3.250000E+00  4.950970E-03
 3.550000E+00 -3.200000E+00  5.224395E-03
 3.550000E+00 -3.150000E+00  5.497353E-03
 3.550000E+00 -3.100000E+00  5.769087E-03
 3.550000E+00 -3.050000E+00  6.038913E-03
 3.550000E+00 -3.000000E+00  6.306223E-03
 3.550000E+00 -2.950000E+00  6.570489E-03
 3.550000E+00 -2.900000E+00  6.831257E-03
 3.550000E+00 -2.850000E+00  7.088148E-03
 3.550000E+00 -2.800000E+00  7.340842E-03
 3.550000E+00 -2.750000E+00  7.589069E-03
 3.550000E+00 -2.700000E+00  7.832603E-03
 3.550000E+00 -2.650000E+00  8.071257E-03
 3.550000E+00 -2.600000E+00  8.304874E-03
 3.550000E+00 -2.550000E+00  8.533331E-03
 3.550000E+00 -2.500000E+00  8.756540E-03
 3.550000E+00 -2.450000E+00  8.974444E-03
 3.550000E+00 -2.400000E+00  9.187018E-03
 3.550000E+00 -2.350000E+00  9.394265E-03
 3.550000E+00 -2.300000E+00  9.596208E-03
 3.550000E+00 -2.250000E+00  9.792882E-03
 3.550000E+00 -2.200000E+00  9.984324E-03
 3.550000E+00 -2.150000E+00  1.017057E-02
 3.550000E+00 -2.100000E+00  1.035164E-02
 3.550000E+00 -2.050000E+00  1.052754E-02
 3.550000E+00 -2.000000E+00  1.069826E-02
 3.550000E+00 -1.950000E+00  1.086378E-02
 3.550000E+00 -1.900000E+00  1.102404E-02
 3.550000E+00 -1.850000E+00  1.117898E-02
 3.550000E+00 -1.800000E+00  1.132851E-02
 3.550000E+00 -1.750000E+00  1.147253E-02
 3.550000E+00 -1.700000E+00  1.161088E-02
 3.550000E+00 -1.650000E+00  1.174341E-02
 3.550000E+00 -1.600000E+00  1.186989E-02
 3.550000E+00 -1.550000E+00  1.199008E-02
 3.550000E+00 -1.500000E+00  1.210368E-02
 3.550000E+00 -1.450000E+00  1.221037E-02
 3.550000E+00 -1.400000E+00  1.230978E-02
 3.550000E+00 -1.350000E+00  1.240153E-02
 3.550000E+00 -1.300000E+00  1.248525E-02
 3.550000E+00 -1.250000E+00  1.256056E-02
 3.550000E+00 -1.200000E+00  1.262714E-02
 3.550000E+00 -1.150000E+00  1.268475E-02
 3.550000E+00 -1.100000E+00  1.273326E-02
 3.550000E+00 -1.050000E+00  1.277272E-02
 3.550000E+00 -1.000000E+00  1.280335E-02
 3.550000E+00 -9.500000E-01  1.282566E-02
 3.550000E+00 -9.000000E-01  1.284040E-02
 3.550000E+00 -8.500000E-01  1.284869E-02
 3.550000E+00 -8.000000E-01  1.285190E-02
 3.550000E+00 -7.500000E-01  1.285174E-02
 3.550000E+00 -7.000000E-01  1.285010E-02
 3.550000E+00 -6.500000E-01  1.284902E-02
 3.550000E+00 -6.000000E-01  1.285050E-02
 3.550000E+00 -5.500000E-01  1.285639E-02
 3.550000E+00 -5.000000E-01  1.286824E-02
 3.550000E+00 -4.500000E-01  1.288709E-02
 3.550000E+00 -4.000000E-01  1.291346E-02
 3.550000E+00 -3.500000E-01  1.294725E-02
 3.550000E+00 -3.000000E-01  1.298773E-02
 3.550000E+00 -2.500000E-01  1.303370E-02
 3.550000E+00 -2.000000E-01  1.308353E-02
 3.550000E+00 -1.500000E-01  1.313535E-02
 3.550000E+00 -1.000000E-01  1.318721E-02
 3.550000E+00 -5.000000E-02  1.323724E-02
 3.550000E+00  0.000000E+00  1.328372E-02
 3.550000E+00  5.000000E-02  1.332525E-02
 3.550000E+00  1.000000E-01  1.336069E-02
 3.550000E+00  1.500000E-01  1.338925E-02
 3.550000E+00  2.000000E-01  1.341044E-02
 3.550000E+00  2.500000E-01  1.342401E-02
 3.550000E+00  3.000000E-01  1.342993E-02
 3.550000E+00  3.500000E-01  1.342834E-02
 3.550000E+00  4.000000E-01  1.341946E-02
 3.550000E+00  4.500000E-01  1.340363E-02
 3.550000E+00  5.000000E-01  1.338119E-02
 3.550000E+00  5.500000E-01  1.335251E-02
 3.550000E+00  6.000000E-01  1.331797E-02
 3.550000E+00  6.500000E-01  1.327791E-02
 3.550000E+00  7.000000E-01  1.323266E-02
 3.550000E+00  7.500000E-01  1.318250E-02
 3.550000E+00  8.000000E-01  1.312770E-02
 3.550000E+00  8.500000E-01  1.306847E-02
 3.550000E+00  9.000000E-01  1.300498E-02
 3.550000E+00  9.500000E-01  1.293736E-02
 3.550000E+00  1.000000E+00  1.286574E-02
 3.550000E+00  1.050000E+00  1.279020E-02
 3.550000E+00  1.100000E+00  1.271083E-02
 3.550000E+00  1.150000E+00  1.262770E-02
 3.550000E+00  1.200000E+00  1.254089E-02
 3.550000E+00  1.250000E+00  1.245047E-02
 3.550000E+00  1.300000E+00  1.235651E-02
 3.550000E+00  1.350000E+00  1.225911E-02
 3.550000E+00  1.400000E+00  1.215831E-02
 3.550000E+00  1.450000E+00  1.205416E-02
 3.550000E+00  1.500000E+00  1.194671E-02
 3.550000E+00  1.550000E+00  1.183595E-02
 3.550000E+00  1.600000E+00  1.172185E-02
 3.550000E+00  1.650000E+00  1.160434E-02
 3.550000E+00  1.700000E+00  1.148333E-02
 3.550000E+00  1.750000E+00  1.135870E-02
 3.550000E+00  1.800000E+00  1.123031E-02
 3.550000E+00  1.850000E+00  1.109799E-02
 3.550000E+00  1.900000E+00  1.096159E-02
 3.550000E+00  1.950000E+00  1.082095E-02
 3.550000E+00  2.000000E+00  1.067592E-02
 3.550000E+00  2.050000E+00  1.052638E-02
 3.550000E+00  2.100000E+00  1.037219E-02
 3.550000E+00  2.150000E+00  1.021326E-02
 3.550000E+00  2.200000E+00  1.004948E-02
 3.550000E+00  2.250000E+00  9.880743E-03
 3.550000E+00  2.300000E+00  9.706940E-03
 3.550000E+00  2.350000E+00  9.527960E-03
 3.550000E+00  2.400000E+00  9.343685E-03
 3.550000E+00  2.450000E+00  9.153995E-03
 3.550000E+00  2.500000E+00  8.958777E-03
 3.550000E+00  2.550000E+00  8.757927E-03
 3.550000E+00  2.600000E+00  8.551362E-03
 3.550000E+00  2.650000E+00  8.339026E-03
 3.550000E+00  2.700000E+00  8.120900E-03
 3.550000E+00  2.750000E+00  7.897004E-03
 3.550000E+00  2.800000E+00  7.667408E-03
 3.550000E+00  2.850000E+00  7.432229E-03
 3.550000E+00  2.900000E+00  7.191634E-03
 3.550000E+00  2.950000E+00  6.945841E-03
 3.550000E+00  3.000000E+00  6.695123E-03
 3.550000E+00  3.050000E+00  6.439806E-03
 3.550000E+00  3.100000E+00  6.180281E-03
 3.550000E+00  3.150000E+00  5.917002E-03
 3.550000E+00  3.200000E+00  5.650499E-03
 3.550000E+00  3.250000E+00  5.381378E-03
 3.550000E+00  3.300000E+00  5.110330E-03
 3.550000E+00  3.350000E+00  4.838127E-03
 3.550000E+00  3.400000E+00  4.565627E-03
 3.550000E+00  3.450000E+00  4.293763E-03
 3.550000E+00  3.500000E+00  4.023541E-03
 3.550000E+00  3.550000E+00  3.756024E-03
 3.550000E+00  3.600000E+00  3.492320E-03
 3.550000E+00  3.650000E+00  3.233560E-03
 3.550000E+00  3.700000E+00  2.980884E-03
 3.550000E+00  3.750000E+00  2.735411E-03
 3.550000E+00  3.800000E+00  2.498218E-03
 3.550000E+00  3.850000E+00  2.270315E-03
 3.550000E+00  3.900000E+00  2.052623E-03
 3.550000E+00  3.950000E+00  1.845950E-03
 3.550000E+00  4.000000E+00  1.650977E-03
 3.550000E+00  4.050000E+00  1.468240E-03
 3.550000E+00  4.100000E+00  1.298122E-03
 3.550000E+00  4.150000E+00  1.140848E-03
 3.550000E+00  4.200000E+00  9.964821E-04
 3.550000E+00  4.250000E+00  8.649297E-04
 3.550000E+00  4.300000E+00  7.459462E-04
 3.550000E+00  4.350000E+00  6.391468E-04
 3.550000E+00  4.400000E+00  5.440222E-04
 3.550000E+00  4.450000E+00  4.599564E-04
 3.550000E+00  4.500000E+00  3.862482E-04
 3.550000E+00  4.550000E+00  3.221332E-04
 3.550000E+00  4.600000E+00  2.668071E-04
 3.550000E+00  4.650000E+00  2.194472E-04
 3.550000E+00  4.700000E+00  1.792327E-04
 3.550000E+00  4.750000E+00  1.453619E-04
 3.550000E+00  4.800000E+00  1.170660E-04
 3.550000E+00  4.850000E+00  9.362028E-05
 3.550000E+00  4.900000E+00  7.435170E-05
 3.550000E+00  4.950000E+00  5.864436E-05
 3.550000E+00  5.000000E+00  4.594245E-05
 3.550000E+00  5.050000E+00  3.575136E-05
 3.550000E+00  5.100000E+00  2.763710E-05
 3.550000E+00  5.150000E+00  2.122417E-05
 3.550000E+00  5.200000E+00  1.619208E-05
 3.550000E+00  5.250000E+00  1.227097E-05
 3.550000E+00  5.300000E+00  9.236389E-06
 3.550000E+00  5.350000E+00  6.903794E-06
 3.550000E+00  5.400000E+00  5.123030E-06
 3.550000E+00  5.450000E+00  3.773035E-06
 3.550000E+00  5.500000E+00  2.757000E-06
 3.550000E+00  5.550000E+00  1.998073E-06
 3.550000E+00  5.600000E+00  1.435661E-06
 3.550000E+00  5.650000E+00  1.022308E-06
 3.550000E+00  5.700000E+00  7.211014E-07
 3.550000E+00  5.750000E+00  5.035524E-07
 3.550000E+00  5.800000E+00  3.478550E-07
 3.550000E+00  5.850000E+00  2.374724E-07
 3.550000E+00  5.900000E+00  1.599847E-07
 3.550000E+00  5.950000E+00  1.061541E-07
 3.550000E+00  6.000000E+00  6.917562E-08
 3.550000E+00  6.050000E+00  4.408236E-08
 3.550000E+00  6.100000E+00  2.728351E-08
 3.550000E+00  6.150000E+00  1.621043E-08
 3.550000E+00  6.200000E+00  9.050128E-09
 3.550000E+00  6.250000E+00  4.546693E-09
 3.550000E+00  6.300000E+00  1.855614E-09
 3.550000E+00  6.350000E+00  4.396861E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  5.211013E-10
 3.600000E+00 -6.300000E+00  2.149633E-09
 3.600000E+00 -6.250000E+00  5.084756E-09
 3.600000E+00 -6.200000E+00  9.684185E-09
 3.600000E+00 -6.150000E+00  1.651663E-08
 3.600000E+00 -6.100000E+00  2.644272E-08
 3.600000E+00 -6.050000E+00  4.072659E-08
 3.600000E+00 -6.000000E+00  6.118101E-08
 3.600000E+00 -5.950000E+00  9.035166E-08
 3.600000E+00 -5.900000E+00  1.317500E-07
 3.600000E+00 -5.850000E+00  1.901517E-07
 3.600000E+00 -5.800000E+00  2.719868E-07
 3.600000E+00 -5.750000E+00  3.858548E-07
 3.600000E+00 -5.700000E+00  5.432033E-07
 3.600000E+00 -5.650000E+00  7.592051E-07
 3.600000E+00 -5.600000E+00  1.053862E-06
 3.600000E+00 -5.550000E+00  1.453357E-06
 3.600000E+00 -5.500000E+00  1.991659E-06
 3.600000E+00 -5.450000E+00  2.712393E-06
 3.600000E+00 -5.400000E+00  3.670980E-06
 3.600000E+00 -5.350000E+00  4.937050E-06
 3.600000E+00 -5.300000E+00  6.597135E-06
 3.600000E+00 -5.250000E+00  8.757666E-06
 3.600000E+00 -5.200000E+00  1.154828E-05
 3.600000E+00 -5.150000E+00  1.512540E-05
 3.600000E+00 -5.100000E+00  1.967618E-05
 3.600000E+00 -5.050000E+00  2.542251E-05
 3.600000E+00 -5.000000E+00  3.262528E-05
 3.600000E+00 -4.950000E+00  4.158839E-05
 3.600000E+00 -4.900000E+00  5.266253E-05
 3.600000E+00 -4.850000E+00  6.624819E-05
 3.600000E+00 -4.800000E+00  8.279788E-05
 3.600000E+00 -4.750000E+00  1.028169E-04
 3.600000E+00 -4.700000E+00  1.268626E-04
 3.600000E+00 -4.650000E+00  1.555416E-04
 3.600000E+00 -4.600000E+00  1.895044E-04
 3.600000E+00 -4.550000E+00  2.294381E-04
 3.600000E+00 -4.500000E+00  2.760553E-04
 3.600000E+00 -4.450000E+00  3.300821E-04
 3.600000E+00 -4.400000E+00  3.922427E-04
 3.600000E+00 -4.350000E+00  4.632439E-04
 3.600000E+00 -4.300000E+00  5.437583E-04
 3.600000E+00 -4.250000E+00  6.344079E-04
 3.600000E+00 -4.200000E+00  7.357486E-04
 3.600000E+00 -4.150000E+00  8.482552E-04
 3.600000E+00 -4.100000E+00  9.723074E-04
 3.600000E+00 -4.050000E+00  1.108177E-03
 3.600000E+00 -4.000000E+00  1.256016E-03
 3.600000E+00 -3.950000E+00  1.415851E-03
 3.600000E+00 -3.900000E+00  1.587572E-03
 3.600000E+00 -3.850000E+00  1.770938E-03
 3.600000E+00 -3.800000E+00  1.965572E-03
 3.600000E+00 -3.750000E+00  2.170973E-03
 3.600000E+00 -3.700000E+00  2.386525E-03
 3.600000E+00 -3.650000E+00  2.611511E-03
 3.600000E+00 -3.600000E+00  2.845132E-03
 3.600000E+00 -3.550000E+00  3.086520E-03
 3.600000E+00 -3.500000E+00  3.334763E-03
 3.600000E+00 -3.450000E+00  3.588913E-03
 3.600000E+00 -3.400000E+00  3.848010E-03
 3.600000E+00 -3.350000E+00  4.111089E-03
 3.600000E+00 -3.300000E+00  4.377197E-03
 3.600000E+00 -3.250000E+00  4.645401E-03
 3.600000E+00 -3.200000E+00  4.914802E-03
 3.600000E+00 -3.150000E+00  5.184543E-03
 3.600000E+00 -3.100000E+00  5.453825E-03
 3.600000E+00 -3.050000E+00  5.721913E-03
 3.600000E+00 -3.000000E+00  5.988144E-03
 3.600000E+00 -2.950000E+00  6.251935E-03
 3.600000E+00 -2.900000E+00  6.512774E-03
 3.600000E+00 -2.850000E+00  6.770223E-03
 3.600000E+00 -2.800000E+00  7.023903E-03
 3.600000E+00 -2.750000E+00  7.273491E-03
 3.600000E+00 -2.700000E+00  7.518709E-03
 3.600000E+00 -2.650000E+00  7.759316E-03
 3.600000E+00 -2.600000E+00  7.995111E-03
 3.600000E+00 -2.550000E+00  8.225929E-03
 3.600000E+00 -2.500000E+00  8.451642E-03
 3.600000E+00 -2.450000E+00  8.672158E-03
 3.600000E+00 -2.400000E+00  8.887423E-03
 3.600000E+00 -2.350000E+00  9.097412E-03
 3.600000E+00 -2.300000E+00  9.302128E-03
 3.600000E+00 -2.250000E+00  9.501589E-03
 3.600000E+00 -2.200000E+00  9.695822E-03
 3.600000E+00 -2.150000E+00  9.884855E-03
 3.600000E+00 -2.100000E+00  1.006871E-02
 3.600000E+00 -2.050000E+00  1.024739E-02
 3.600000E+00 -2.000000E+00  1.042091E-02
 3.600000E+00 -1.950000E+00  1.058923E-02
 3.600000E+00 -1.900000E+00  1.075232E-02
 3.600000E+00 -1.850000E+00  1.091013E-02
 3.600000E+00 -1.800000E+00  1.106259E-02
 3.600000E+00 -1.750000E+00  1.120961E-02
 3.600000E+00 -1.700000E+00  1.135106E-02
 3.600000E+00 -1.650000E+00  1.148681E-02
 3.600000E+00 -1.600000E+00  1.161669E-02
 3.600000E+00 -1.550000E+00  1.174050E-02
 3.600000E+00 -1.500000E+00  1.185801E-02
 3.600000E+00 -1.450000E+00  1.196898E-02
 3.600000E+00 -1.400000E+00  1.207314E-02
 3.600000E+00 -1.350000E+00  1.217022E-02
 3.600000E+00 -1.300000E+00  1.225995E-02
 3.600000E+00 -1.250000E+00  1.234208E-02
 3.600000E+00 -1.200000E+00  1.241641E-02
 3.600000E+00 -1.150000E+00  1.248280E-02
 3.600000E+00 -1.100000E+00  1.254120E-02
 3.600000E+00 -1.050000E+00  1.259168E-02
 3.600000E+00 -1.000000E+00  1.263449E-02
 3.600000E+00 -9.500000E-01  1.267003E-02
 3.600000E+00 -9.000000E-01  1.269891E-02
 3.600000E+00 -8.500000E-01  1.272197E-02
 3.600000E+00 -8.000000E-01  1.274025E-02
 3.600000E+00 -7.500000E-01  1.275498E-02
 3.600000E+00 -7.000000E-01  1.276754E-02
 3.600000E+00 -6.500000E-01  1.277936E-02
 3.600000E+00 -6.000000E-01  1.279187E-02
 3.600000E+00 -5.500000E-01  1.280638E-02
 3.600000E+00 -5.000000E-01  1.282397E-02
 3.600000E+00 -4.500000E-01  1.284540E-02
 3.600000E+00 -4.000000E-01  1.287103E-02
 3.600000E+00 -3.500000E-01  1.290084E-02
 3.600000E+00 -3.000000E-01  1.293435E-02
 3.600000E+00 -2.500000E-01  1.297073E-02
 3.600000E+00 -2.000000E-01  1.300888E-02
 3.600000E+00 -1.500000E-01  1.304750E-02
 3.600000E+00 -1.000000E-01  1.308522E-02
 3.600000E+00 -5.000000E-02  1.312071E-02
 3.600000E+00  0.000000E+00  1.315275E-02
 3.600000E+00  5.000000E-02  1.318031E-02
 3.600000E+00  1.000000E-01  1.320256E-02
 3.600000E+00  1.500000E-01  1.321890E-02
 3.600000E+00  2.000000E-01  1.322896E-02
 3.600000E+00  2.500000E-01  1.323252E-02
 3.600000E+00  3.000000E-01  1.322955E-02
 3.600000E+00  3.500000E-01  1.322012E-02
 3.600000E+00  4.000000E-01  1.320440E-02
 3.600000E+00  4.500000E-01  1.318259E-02
 3.600000E+00  5.000000E-01  1.315496E-02
 3.600000E+00  5.500000E-01  1.312177E-02
 3.600000E+00  6.000000E-01  1.308331E-02
 3.600000E+00  6.500000E-01  1.303982E-02
 3.600000E+00  7.000000E-01  1.299156E-02
 3.600000E+00  7.500000E-01  1.293875E-02
 3.600000E+00  8.000000E-01  1.288157E-02
 3.600000E+00  8.500000E-01  1.282018E-02
 3.600000E+00  9.000000E-01  1.275470E-02
 3.600000E+00  9.500000E-01  1.268523E-02
 3.600000E+00  1.000000E+00  1.261185E-02
 3.600000E+00  1.050000E+00  1.253462E-02
 3.600000E+00  1.100000E+00  1.245360E-02
 3.600000E+00  1.150000E+00  1.236885E-02
 3.600000E+00  1.200000E+00  1.228042E-02
 3.600000E+00  1.250000E+00  1.218838E-02
 3.600000E+00  1.300000E+00  1.209279E-02
 3.600000E+00  1.350000E+00  1.199373E-02
 3.600000E+00  1.400000E+00  1.189124E-02
 3.600000E+00  1.450000E+00  1.178538E-02
 3.600000E+00  1.500000E+00  1.167616E-02
 3.600000E+00  1.550000E+00  1.156358E-02
 3.600000E+00  1.600000E+00  1.144763E-02
 3.600000E+00  1.650000E+00  1.132823E-02
 3.600000E+00  1.700000E+00  1.120529E-02
 3.600000E+00  1.750000E+00  1.107869E-02
 3.600000E+00  1.800000E+00  1.094829E-02
 3.600000E+00  1.850000E+00  1.081392E-02
 3.600000E+00  1.900000E+00  1.067543E-02
 3.600000E+00  1.950000E+00  1.053265E-02
 3.600000E+00  2.000000E+00  1.038543E-02
 3.600000E+00  2.050000E+00  1.023364E-02
 3.600000E+00  2.100000E+00  1.007717E-02
 3.600000E+00  2.150000E+00  9.915910E-03
 3.600000E+00  2.200000E+00  9.749769E-03
 3.600000E+00  2.250000E+00  9.578659E-03
 3.600000E+00  2.300000E+00  9.402490E-03
 3.600000E+00  2.350000E+00  9.221169E-03
 3.600000E+00  2.400000E+00  9.034599E-03
 3.600000E+00  2.450000E+00  8.842684E-03
 3.600000E+00  2.500000E+00  8.645331E-03
 3.600000E+00  2.550000E+00  8.442462E-03
 3.600000E+00  2.600000E+00  8.234017E-03
 3.600000E+00  2.650000E+00  8.019969E-03
 3.600000E+00  2.700000E+00  7.800329E-03
 3.600000E+00  2.750000E+00  7.575152E-03
 3.600000E+00  2.800000E+00  7.344546E-03
 3.600000E+00  2.850000E+00  7.108669E-03
 3.600000E+00  2.900000E+00  6.867736E-03
 3.600000E+00  2.950000E+00  6.622014E-03
 3.600000E+00  3.000000E+00  6.371829E-03
 3.600000E+00  3.050000E+00  6.117564E-03
 3.600000E+00  3.100000E+00  5.859665E-03
 3.600000E+00  3.150000E+00  5.598644E-03
 3.600000E+00  3.200000E+00  5.335086E-03
 3.600000E+00  3.250000E+00  5.069650E-03
 3.600000E+00  3.300000E+00  4.803071E-03
 3.600000E+00  3.350000E+00  4.536164E-03
 3.600000E+00  3.400000E+00  4.269813E-03
 3.600000E+00  3.450000E+00  4.004971E-03
 3.600000E+00  3.500000E+00  3.742646E-03
 3.600000E+00  3.550000E+00  3.483893E-03
 3.600000E+00  3.600000E+00  3.229790E-03
 3.600000E+00  3.650000E+00  2.981427E-03
 3.600000E+00  3.700000E+00  2.739882E-03
 3.600000E+00  3.750000E+00  2.506197E-03
 3.600000E+00  3.800000E+00  2.281357E-03
 3.600000E+00  3.850000E+00  2.066267E-03
 3.600000E+00  3.900000E+00  1.861730E-03
 3.600000E+00  3.950000E+00  1.668431E-03
 3.600000E+00  4.000000E+00  1.486919E-03
 3.600000E+00  4.050000E+00  1.317597E-03
 3.600000E+00  4.100000E+00  1.160717E-03
 3.600000E+00  4.150000E+00  1.016375E-03
 3.600000E+00  4.200000E+00  8.845177E-04
 3.600000E+00  4.250000E+00  7.649420E-04
 3.600000E+00  4.300000E+00  6.573100E-04
 3.600000E+00  4.350000E+00  5.611604E-04
 3.600000E+00  4.400000E+00  4.759258E-04
 3.600000E+00  4.450000E+00  4.009511E-04
 3.600000E+00  4.500000E+00  3.355150E-04
 3.600000E+00  4.550000E+00  2.788512E-04
 3.600000E+00  4.600000E+00  2.301694E-04
 3.600000E+00  4.650000E+00  1.886758E-04
 3.600000E+00  4.700000E+00  1.535899E-04
 3.600000E+00  4.750000E+00  1.241592E-04
 3.600000E+00  4.800000E+00  9.967060E-05
 3.600000E+00  4.850000E+00  7.945861E-05
 3.600000E+00  4.900000E+00  6.291105E-05
 3.600000E+00  4.950000E+00  4.947224E-05
 3.600000E+00  5.000000E+00  3.864452E-05
 3.600000E+00  5.050000E+00  2.998805E-05
 3.600000E+00  5.100000E+00  2.311941E-05
 3.600000E+00  5.150000E+00  1.770887E-05
 3.600000E+00  5.200000E+00  1.347673E-05
 3.600000E+00  5.250000E+00  1.018881E-05
 3.600000E+00  5.300000E+00  7.651445E-06
 3.600000E+00  5.350000E+00  5.706255E-06
 3.600000E+00  5.400000E+00  4.225020E-06
 3.600000E+00  5.450000E+00  3.104837E-06
 3.600000E+00  5.500000E+00  2.263756E-06
 3.600000E+00  5.550000E+00  1.636969E-06
 3.600000E+00  5.600000E+00  1.173546E-06
 3.600000E+00  5.650000E+00  8.337273E-07
 3.600000E+00  5.700000E+00  5.866803E-07
 3.600000E+00  5.750000E+00  4.086738E-07
 3.600000E+00  5.800000E+00  2.815932E-07
 3.600000E+00  5.850000E+00  1.917351E-07
 3.600000E+00  5.900000E+00  1.288312E-07
 3.600000E+00  5.950000E+00  8.526099E-08
 3.600000E+00  6.000000E+00  5.542271E-08
 3.600000E+00  6.050000E+00  3.523781E-08
 3.600000E+00  6.100000E+00  2.176590E-08
 3.600000E+00  6.150000E+00  1.291080E-08
 3.600000E+00  6.200000E+00  7.198760E-09
 3.600000E+00  6.250000E+00  3.613280E-09
 3.600000E+00  6.300000E+00  1.473796E-09
 3.600000E+00  6.350000E+00  3.491030E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  4.294022E-10
 3.650000E+00 -6.300000E+00  1.767751E-09
 3.650000E+00 -6.250000E+00  4.168303E-09
 3.650000E+00 -6.200000E+00  7.907413E-09
 3.650000E+00 -6.150000E+00  1.342678E-08
 3.650000E+00 -6.100000E+00  2.139811E-08
 3.650000E+00 -6.050000E+00  3.281160E-08
 3.650000E+00 -6.000000E+00  4.909111E-08
 3.650000E+00 -5.950000E+00  7.224132E-08
 3.650000E+00 -5.900000E+00  1.050364E-07
 3.650000E+00 -5.850000E+00  1.512655E-07
 3.650000E+00 -5.800000E+00  2.160591E-07
 3.650000E+00 -5.750000E+00  3.063229E-07
 3.650000E+00 -5.700000E+00  4.313119E-07
 3.650000E+00 -5.650000E+00  6.033725E-07
 3.650000E+00 -5.600000E+00  8.388745E-07
 3.650000E+00 -5.550000E+00  1.159348E-06
 3.650000E+00 -5.500000E+00  1.592837E-06
 3.650000E+00 -5.450000E+00  2.175474E-06
 3.650000E+00 -5.400000E+00  2.953294E-06
 3.650000E+00 -5.350000E+00  3.984296E-06
 3.650000E+00 -5.300000E+00  5.340777E-06
 3.650000E+00 -5.250000E+00  7.111954E-06
 3.650000E+00 -5.200000E+00  9.406913E-06
 3.650000E+00 -5.150000E+00  1.235788E-05
 3.650000E+00 -5.100000E+00  1.612382E-05
 3.650000E+00 -5.050000E+00  2.089431E-05
 3.650000E+00 -5.000000E+00  2.689360E-05
 3.650000E+00 -4.950000E+00  3.438468E-05
 3.650000E+00 -4.900000E+00  4.367325E-05
 3.650000E+00 -4.850000E+00  5.511114E-05
 3.650000E+00 -4.800000E+00  6.909914E-05
 3.650000E+00 -4.750000E+00  8.608872E-05
 3.650000E+00 -4.700000E+00  1.065824E-04
 3.650000E+00 -4.650000E+00  1.311324E-04
 3.650000E+00 -4.600000E+00  1.603372E-04
 3.650000E+00 -4.550000E+00  1.948356E-04
 3.650000E+00 -4.500000E+00  2.352987E-04
 3.650000E+00 -4.450000E+00  2.824191E-04
 3.650000E+00 -4.400000E+00  3.368990E-04
 3.650000E+00 -4.350000E+00  3.994358E-04
 3.650000E+00 -4.300000E+00  4.707082E-04
 3.650000E+00 -4.250000E+00  5.513610E-04
 3.650000E+00 -4.200000E+00  6.419901E-04
 3.650000E+00 -4.150000E+00  7.431280E-04
 3.650000E+00 -4.100000E+00  8.552290E-04
 3.650000E+00 -4.050000E+00  9.786549E-04
 3.650000E+00 -4.000000E+00  1.113662E-03
 3.650000E+00 -3.950000E+00  1.260391E-03
 3.650000E+00 -3.900000E+00  1.418857E-03
 3.650000E+00 -3.850000E+00  1.588943E-03
 3.650000E+00 -3.800000E+00  1.770406E-03
 3.650000E+00 -3.750000E+00  1.962872E-03
 3.650000E+00 -3.700000E+00  2.165849E-03
 3.650000E+00 -3.650000E+00  2.378735E-03
 3.650000E+00 -3.600000E+00  2.600836E-03
 3.650000E+00 -3.550000E+00  2.831374E-03
 3.650000E+00 -3.500000E+00  3.069511E-03
 3.650000E+00 -3.450000E+00  3.314358E-03
 3.650000E+00 -3.400000E+00  3.564996E-03
 3.650000E+00 -3.350000E+00  3.820485E-03
 3.650000E+00 -3.300000E+00  4.079881E-03
 3.650000E+00 -3.250000E+00  4.342250E-03
 3.650000E+00 -3.200000E+00  4.606674E-03
 3.650000E+00 -3.150000E+00  4.872275E-03
 3.650000E+00 -3.100000E+00  5.138216E-03
 3.650000E+00 -3.050000E+00  5.403723E-03
 3.650000E+00 -3.000000E+00  5.668086E-03
 3.650000E+00 -2.950000E+00  5.930668E-03
 3.650000E+00 -2.900000E+00  6.190905E-03
 3.650000E+00 -2.850000E+00  6.448299E-03
 3.650000E+00 -2.800000E+00  6.702418E-03
 3.650000E+00 -2.750000E+00  6.952880E-03
 3.650000E+00 -2.700000E+00  7.199352E-03
 3.650000E+00 -2.650000E+00  7.441543E-03
 3.650000E+00 -2.600000E+00  7.679202E-03
 3.650000E+00 -2.550000E+00  7.912115E-03
 3.650000E+00 -2.500000E+00  8.140111E-03
 3.650000E+00 -2.450000E+00  8.363059E-03
 3.650000E+00 -2.400000E+00  8.580866E-03
 3.650000E+00 -2.350000E+00  8.793478E-03
 3.650000E+00 -2.300000E+00  9.000868E-03
 3.650000E+00 -2.250000E+00  9.203035E-03
 3.650000E+00 -2.200000E+00  9.399990E-03
 3.650000E+00 -2.150000E+00  9.591751E-03
 3.650000E+00 -2.100000E+00  9.778334E-03
 3.650000E+00 -2.050000E+00  9.959749E-03
 3.650000E+00 -2.000000E+00  1.013600E-02
 3.650000E+00 -1.950000E+00  1.030706E-02
 3.650000E+00 -1.900000E+00  1.047292E-02
 3.650000E+00 -1.850000E+00  1.063352E-02
 3.650000E+00 -1.800000E+00  1.078881E-02
 3.650000E+00 -1.750000E+00  1.093871E-02
 3.650000E+00 -1.700000E+00  1.108311E-02
 3.650000E+00 -1.650000E+00  1.122190E-02
 3.650000E+00 -1.600000E+00  1.135494E-02
 3.650000E+00 -1.550000E+00  1.148208E-02
 3.650000E+00 -1.500000E+00  1.160314E-02
 3.650000E+00 -1.450000E+00  1.171793E-02
 3.650000E+00 -1.400000E+00  1.182628E-02
 3.650000E+00 -1.350000E+00  1.192799E-02
 3.650000E+00 -1.300000E+00  1.202288E-02
 3.650000E+00 -1.250000E+00  1.211079E-02
 3.650000E+00 -1.200000E+00  1.219160E-02
 3.650000E+00 -1.150000E+00  1.226523E-02
 3.650000E+00 -1.100000E+00  1.233170E-02
 3.650000E+00 -1.050000E+00  1.239110E-02
 3.650000E+00 -1.000000E+00  1.244363E-02
 3.650000E+00 -9.500000E-01  1.248963E-02
 3.650000E+00 -9.000000E-01  1.252959E-02
 3.650000E+00 -8.500000E-01  1.256413E-02
 3.650000E+00 -8.000000E-01  1.259402E-02
 3.650000E+00 -7.500000E-01  1.262016E-02
 3.650000E+00 -7.000000E-01  1.264352E-02
 3.650000E+00 -6.500000E-01  1.266514E-02
 3.650000E+00 -6.000000E-01  1.268601E-02
 3.650000E+00 -5.500000E-01  1.270706E-02
 3.650000E+00 -5.000000E-01  1.272905E-02
 3.650000E+00 -4.500000E-01  1.275252E-02
 3.650000E+00 -4.000000E-01  1.277777E-02
 3.650000E+00 -3.500000E-01  1.280478E-02
 3.650000E+00 -3.000000E-01  1.283325E-02
 3.650000E+00 -2.500000E-01  1.286263E-02
 3.650000E+00 -2.000000E-01  1.289217E-02
 3.650000E+00 -1.500000E-01  1.292098E-02
 3.650000E+00 -1.000000E-01  1.294810E-02
 3.650000E+00 -5.000000E-02  1.297261E-02
 3.650000E+00  0.000000E+00  1.299364E-02
 3.650000E+00  5.000000E-02  1.301046E-02
 3.650000E+00  1.000000E-01  1.302247E-02
 3.650000E+00  1.500000E-01  1.302924E-02
 3.650000E+00  2.000000E-01  1.303048E-02
 3.650000E+00  2.500000E-01  1.302603E-02
 3.650000E+00  3.000000E-01  1.301586E-02
 3.650000E+00  3.500000E-01  1.300001E-02
 3.650000E+00  4.000000E-01  1.297858E-02
 3.650000E+00  4.500000E-01  1.295175E-02
 3.650000E+00  5.000000E-01  1.291968E-02
 3.650000E+00  5.500000E-01  1.288258E-02
 3.650000E+00  6.000000E-01  1.284065E-02
 3.650000E+00  6.500000E-01  1.279409E-02
 3.650000E+00  7.000000E-01  1.274309E-02
 3.650000E+00  7.500000E-01  1.268780E-02
 3.650000E+00  8.000000E-01  1.262836E-02
 3.650000E+00  8.500000E-01  1.256489E-02
 3.650000E+00  9.000000E-01  1.249746E-02
 3.650000E+00  9.500000E-01  1.242615E-02
 3.650000E+00  1.000000E+00  1.235101E-02
 3.650000E+00  1.050000E+00  1.227206E-02
 3.650000E+00  1.100000E+00  1.218936E-02
 3.650000E+00  1.150000E+00  1.210295E-02
 3.650000E+00  1.200000E+00  1.201286E-02
 3.650000E+00  1.250000E+00  1.191915E-02
 3.650000E+00  1.300000E+00  1.182187E-02
 3.650000E+00  1.350000E+00  1.172109E-02
 3.650000E+00  1.400000E+00  1.161684E-02
 3.650000E+00  1.450000E+00  1.150917E-02
 3.650000E+00  1.500000E+00  1.139810E-02
 3.650000E+00  1.550000E+00  1.128363E-02
 3.650000E+00  1.600000E+00  1.116573E-02
 3.650000E+00  1.650000E+00  1.104434E-02
 3.650000E+00  1.700000E+00  1.091938E-02
 3.650000E+00  1.750000E+00  1.079072E-02
 3.650000E+00  1.800000E+00  1.065823E-02
 3.650000E+00  1.850000E+00  1.052175E-02
 3.650000E+00  1.900000E+00  1.038111E-02
 3.650000E+00  1.950000E+00  1.023615E-02
 3.650000E+00  2.000000E+00  1.008672E-02
 3.650000E+00  2.050000E+00  9.932690E-03
 3.650000E+00  2.100000E+00  9.773941E-03
 3.650000E+00  2.150000E+00  9.610381E-03
 3.650000E+00  2.200000E+00  9.441930E-03
 3.650000E+00  2.250000E+00  9.268514E-03
 3.650000E+00  2.300000E+00  9.090062E-03
 3.650000E+00  2.350000E+00  8.906501E-03
 3.650000E+00  2.400000E+00  8.717758E-03
 3.650000E+00  2.450000E+00  8.523760E-03
 3.650000E+00  2.500000E+00  8.324441E-03
 3.650000E+00  2.550000E+00  8.119749E-03
 3.650000E+00  2.600000E+00  7.909656E-03
 3.650000E+00  2.650000E+00  7.694165E-03
 3.650000E+00  2.700000E+00  7.473324E-03
 3.650000E+00  2.750000E+00  7.247225E-03
 3.650000E+00  2.800000E+00  7.016017E-03
 3.650000E+00  2.850000E+00  6.779904E-03
 3.650000E+00  2.900000E+00  6.539145E-03
 3.650000E+00  2.950000E+00  6.294060E-03
 3.650000E+00  3.000000E+00  6.045024E-03
 3.650000E+00  3.050000E+00  5.792475E-03
 3.650000E+00  3.100000E+00  5.536913E-03
 3.650000E+00  3.150000E+00  5.278903E-03
 3.650000E+00  3.200000E+00  5.019083E-03
 3.650000E+00  3.250000E+00  4.758157E-03
 3.650000E+00  3.300000E+00  4.496904E-03
 3.650000E+00  3.350000E+00  4.236167E-03
 3.650000E+00  3.400000E+00  3.976853E-03
 3.650000E+00  3.450000E+00  3.719921E-03
 3.650000E+00  3.500000E+00  3.466372E-03
 3.650000E+00  3.550000E+00  3.217233E-03
 3.650000E+00  3.600000E+00  2.973542E-03
 3.650000E+00  3.650000E+00  2.736329E-03
 3.650000E+00  3.700000E+00  2.506594E-03
 3.650000E+00  3.750000E+00  2.285290E-03
 3.650000E+00  3.800000E+00  2.073296E-03
 3.650000E+00  3.850000E+00  1.871401E-03
 3.650000E+00  3.900000E+00  1.680283E-03
 3.650000E+00  3.950000E+00  1.500499E-03
 3.650000E+00  4.000000E+00  1.332467E-03
 3.650000E+00  4.050000E+00  1.176461E-03
 3.650000E+00  4.100000E+00  1.032607E-03
 3.650000E+00  4.150000E+00  9.008865E-04
 3.650000E+00  4.200000E+00  7.811371E-04
 3.650000E+00  4.250000E+00  6.730644E-04
 3.650000E+00  4.300000E+00  5.762525E-04
 3.650000E+00  4.350000E+00  4.901801E-04
 3.650000E+00  4.400000E+00  4.142374E-04
 3.650000E+00  4.450000E+00  3.477456E-04
 3.650000E+00  4.500000E+00  2.899769E-04
 3.650000E+00  4.550000E+00  2.401751E-04
 3.650000E+00  4.600000E+00  1.975745E-04
 3.650000E+00  4.650000E+00  1.614176E-04
 3.650000E+00  4.700000E+00  1.309701E-04
 3.650000E+00  4.750000E+00  1.055326E-04
 3.650000E+00  4.800000E+00  8.444930E-05
 3.650000E+00  4.850000E+00  6.711444E-05
 3.650000E+00  4.900000E+00  5.297549E-05
 3.650000E+00  4.950000E+00  4.153494E-05
 3.650000E+00  5.000000E+00  3.235034E-05
 3.650000E+00  5.050000E+00  2.503328E-05
 3.650000E+00  5.100000E+00  1.924719E-05
 3.650000E+00  5.150000E+00  1.470437E-05
 3.650000E+00  5.200000E+00  1.116214E-05
 3.650000E+00  5.250000E+00  8.418444E-06
 3.650000E+00  5.300000E+00  6.307092E-06
 3.650000E+00  5.350000E+00  4.692884E-06
 3.650000E+00  5.400000E+00  3.466887E-06
 3.650000E+00  5.450000E+00  2.542068E-06
 3.650000E+00  5.500000E+00  1.849389E-06
 3.650000E+00  5.550000E+00  1.334446E-06
 3.650000E+00  5.600000E+00  9.546262E-07
 3.650000E+00  5.650000E+00  6.767663E-07
 3.650000E+00  5.700000E+00  4.752289E-07
 3.650000E+00  5.750000E+00  3.303431E-07
 3.650000E+00  5.800000E+00  2.271405E-07
 3.650000E+00  5.850000E+00  1.543319E-07
 3.650000E+00  5.900000E+00  1.034816E-07
 3.650000E+00  5.950000E+00  6.834464E-08
 3.650000E+00  6.000000E+00  4.434108E-08
 3.650000E+00  6.050000E+00  2.814350E-08
 3.650000E+00  6.100000E+00  1.735872E-08
 3.650000E+00  6.150000E+00  1.028519E-08
 3.650000E+00  6.200000E+00  5.730478E-09
 3.650000E+00  6.250000E+00  2.875082E-09
 3.650000E+00  6.300000E+00  1.172487E-09
 3.650000E+00  6.350000E+00  2.777195E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  3.546320E-10
 3.700000E+00 -6.300000E+00  1.456809E-09
 3.700000E+00 -6.250000E+00  3.423604E-09
 3.700000E+00 -6.200000E+00  6.466827E-09
 3.700000E+00 -6.150000E+00  1.092665E-08
 3.700000E+00 -6.100000E+00  1.732270E-08
 3.700000E+00 -6.050000E+00  2.642373E-08
 3.700000E+00 -6.000000E+00  3.933856E-08
 3.700000E+00 -5.950000E+00  5.763349E-08
 3.700000E+00 -5.900000E+00  8.348526E-08
 3.700000E+00 -5.850000E+00  1.198836E-07
 3.700000E+00 -5.800000E+00  1.709032E-07
 3.700000E+00 -5.750000E+00  2.420683E-07
 3.700000E+00 -5.700000E+00  3.408353E-07
 3.700000E+00 -5.650000E+00  4.772150E-07
 3.700000E+00 -5.600000E+00  6.645517E-07
 3.700000E+00 -5.550000E+00  9.204721E-07
 3.700000E+00 -5.500000E+00  1.268014E-06
 3.700000E+00 -5.450000E+00  1.736943E-06
 3.700000E+00 -5.400000E+00  2.365278E-06
 3.700000E+00 -5.350000E+00  3.201041E-06
 3.700000E+00 -5.300000E+00  4.304255E-06
 3.700000E+00 -5.250000E+00  5.749231E-06
 3.700000E+00 -5.200000E+00  7.627171E-06
 3.700000E+00 -5.150000E+00  1.004910E-05
 3.700000E+00 -5.100000E+00  1.314915E-05
 3.700000E+00 -5.050000E+00  1.708820E-05
 3.700000E+00 -5.000000E+00  2.205769E-05
 3.700000E+00 -4.950000E+00  2.828368E-05
 3.700000E+00 -4.900000E+00  3.603080E-05
 3.700000E+00 -4.850000E+00  4.560595E-05
 3.700000E+00 -4.800000E+00  5.736156E-05
 3.700000E+00 -4.750000E+00  7.169791E-05
 3.700000E+00 -4.700000E+00  8.906449E-05
 3.700000E+00 -4.650000E+00  1.099597E-04
 3.700000E+00 -4.600000E+00  1.349288E-04
 3.700000E+00 -4.550000E+00  1.645598E-04
 3.700000E+00 -4.500000E+00  1.994774E-04
 3.700000E+00 -4.450000E+00  2.403344E-04
 3.700000E+00 -4.400000E+00  2.878018E-04
 3.700000E+00 -4.350000E+00  3.425571E-04
 3.700000E+00 -4.300000E+00  4.052723E-04
 3.700000E+00 -4.250000E+00  4.766007E-04
 3.700000E+00 -4.200000E+00  5.571629E-04
 3.700000E+00 -4.150000E+00  6.475329E-04
 3.700000E+00 -4.100000E+00  7.482235E-04
 3.700000E+00 -4.050000E+00  8.596709E-04
 3.700000E+00 -4.000000E+00  9.822209E-04
 3.700000E+00 -3.950000E+00  1.116115E-03
 3.700000E+00 -3.900000E+00  1.261482E-03
 3.700000E+00 -3.850000E+00  1.418325E-03
 3.700000E+00 -3.800000E+00  1.586526E-03
 3.700000E+00 -3.750000E+00  1.765838E-03
 3.700000E+00 -3.700000E+00  1.955895E-03
 3.700000E+00 -3.650000E+00  2.156217E-03
 3.700000E+00 -3.600000E+00  2.366220E-03
 3.700000E+00 -3.550000E+00  2.585231E-03
 3.700000E+00 -3.500000E+00  2.812496E-03
 3.700000E+00 -3.450000E+00  3.047201E-03
 3.700000E+00 -3.400000E+00  3.288482E-03
 3.700000E+00 -3.350000E+00  3.535442E-03
 3.700000E+00 -3.300000E+00  3.787162E-03
 3.700000E+00 -3.250000E+00  4.042718E-03
 3.700000E+00 -3.200000E+00  4.301195E-03
 3.700000E+00 -3.150000E+00  4.561698E-03
 3.700000E+00 -3.100000E+00  4.823370E-03
 3.700000E+00 -3.050000E+00  5.085405E-03
 3.700000E+00 -3.000000E+00  5.347054E-03
 3.700000E+00 -2.950000E+00  5.607633E-03
 3.700000E+00 -2.900000E+00  5.866527E-03
 3.700000E+00 -2.850000E+00  6.123188E-03
 3.700000E+00 -2.800000E+00  6.377125E-03
 3.700000E+00 -2.750000E+00  6.627902E-03
 3.700000E+00 -2.700000E+00  6.875131E-03
 3.700000E+00 -2.650000E+00  7.118465E-03
 3.700000E+00 -2.600000E+00  7.357602E-03
 3.700000E+00 -2.550000E+00  7.592277E-03
 3.700000E+00 -2.500000E+00  7.822271E-03
 3.700000E+00 -2.450000E+00  8.047406E-03
 3.700000E+00 -2.400000E+00  8.267549E-03
 3.700000E+00 -2.350000E+00  8.482608E-03
 3.700000E+00 -2.300000E+00  8.692525E-03
 3.700000E+00 -2.250000E+00  8.897271E-03
 3.700000E+00 -2.200000E+00  9.096837E-03
 3.700000E+00 -2.150000E+00  9.291228E-03
 3.700000E+00 -2.100000E+00  9.480452E-03
 3.700000E+00 -2.050000E+00  9.664514E-03
 3.700000E+00 -2.000000E+00  9.843414E-03
 3.700000E+00 -1.950000E+00  1.001714E-02
 3.700000E+00 -1.900000E+00  1.018567E-02
 3.700000E+00 -1.850000E+00  1.034897E-02
 3.700000E+00 -1.800000E+00  1.050698E-02
 3.700000E+00 -1.750000E+00  1.065963E-02
 3.700000E+00 -1.700000E+00  1.080682E-02
 3.700000E+00 -1.650000E+00  1.094847E-02
 3.700000E+00 -1.600000E+00  1.108446E-02
 3.700000E+00 -1.550000E+00  1.121466E-02
 3.700000E+00 -1.500000E+00  1.133894E-02
 3.700000E+00 -1.450000E+00  1.145717E-02
 3.700000E+00 -1.400000E+00  1.156922E-02
 3.700000E+00 -1.350000E+00  1.167497E-02
 3.700000E+00 -1.300000E+00  1.177429E-02
 3.700000E+00 -1.250000E+00  1.186710E-02
 3.700000E+00 -1.200000E+00  1.195333E-02
 3.700000E+00 -1.150000E+00  1.203297E-02
 3.700000E+00 -1.100000E+00  1.210603E-02
 3.700000E+00 -1.050000E+00  1.217263E-02
 3.700000E+00 -1.000000E+00  1.223293E-02
 3.700000E+00 -9.500000E-01  1.228722E-02
 3.700000E+00 -9.000000E-01  1.233586E-02
 3.700000E+00 -8.500000E-01  1.237932E-02
 3.700000E+00 -8.000000E-01  1.241818E-02
 3.700000E+00 -7.500000E-01  1.245306E-02
 3.700000E+00 -7.000000E-01  1.248467E-02
 3.700000E+00 -6.500000E-01  1.251374E-02
 3.700000E+00 -6.000000E-01  1.254096E-02
 3.700000E+00 -5.500000E-01  1.256700E-02
 3.700000E+00 -5.000000E-01  1.259239E-02
 3.700000E+00 -4.500000E-01  1.261752E-02
 3.700000E+00 -4.000000E-01  1.264262E-02
 3.700000E+00 -3.500000E-01  1.266770E-02
 3.700000E+00 -3.000000E-01  1.269257E-02
 3.700000E+00 -2.500000E-01  1.271688E-02
 3.700000E+00 -2.000000E-01  1.274011E-02
 3.700000E+00 -1.500000E-01  1.276167E-02
 3.700000E+00 -1.000000E-01  1.278091E-02
 3.700000E+00 -5.000000E-02  1.279717E-02
 3.700000E+00  0.000000E+00  1.280986E-02
 3.700000E+00  5.000000E-02  1.281848E-02
 3.700000E+00  1.000000E-01  1.282259E-02
 3.700000E+00  1.500000E-01  1.282190E-02
 3.700000E+00  2.000000E-01  1.281620E-02
 3.700000E+00  2.500000E-01  1.280538E-02
 3.700000E+00  3.000000E-01  1.278941E-02
 3.700000E+00  3.500000E-01  1.276832E-02
 3.700000E+00  4.000000E-01  1.274219E-02
 3.700000E+00  4.500000E-01  1.271113E-02
 3.700000E+00  5.000000E-01  1.267528E-02
 3.700000E+00  5.500000E-01  1.263479E-02
 3.700000E+00  6.000000E-01  1.258981E-02
 3.700000E+00  6.500000E-01  1.254049E-02
 3.700000E+00  7.000000E-01  1.248697E-02
 3.700000E+00  7.500000E-01  1.242937E-02
 3.700000E+00  8.000000E-01  1.236779E-02
 3.700000E+00  8.500000E-01  1.230231E-02
 3.700000E+00  9.000000E-01  1.223298E-02
 3.700000E+00  9.500000E-01  1.215984E-02
 3.700000E+00  1.000000E+00  1.208293E-02
 3.700000E+00  1.050000E+00  1.200225E-02
 3.700000E+00  1.100000E+00  1.191785E-02
 3.700000E+00  1.150000E+00  1.182973E-02
 3.700000E+00  1.200000E+00  1.173795E-02
 3.700000E+00  1.250000E+00  1.164252E-02
 3.700000E+00  1.300000E+00  1.154351E-02
 3.700000E+00  1.350000E+00  1.144096E-02
 3.700000E+00  1.400000E+00  1.133490E-02
 3.700000E+00  1.450000E+00  1.122536E-02
 3.700000E+00  1.500000E+00  1.111238E-02
 3.700000E+00  1.550000E+00  1.099593E-02
 3.700000E+00  1.600000E+00  1.087601E-02
 3.700000E+00  1.650000E+00  1.075255E-02
 3.700000E+00  1.700000E+00  1.062549E-02
 3.700000E+00  1.750000E+00  1.049470E-02
 3.700000E+00  1.800000E+00  1.036006E-02
 3.700000E+00  1.850000E+00  1.022141E-02
 3.700000E+00  1.900000E+00  1.007859E-02
 3.700000E+00  1.950000E+00  9.931430E-03
 3.700000E+00  2.000000E+00  9.779784E-03
 3.700000E+00  2.050000E+00  9.623520E-03
 3.700000E+00  2.100000E+00  9.462530E-03
 3.700000E+00  2.150000E+00  9.296727E-03
 3.700000E+00  2.200000E+00  9.126042E-03
 3.700000E+00  2.250000E+00  8.950416E-03
 3.700000E+00  2.300000E+00  8.769797E-03
 3.700000E+00  2.350000E+00  8.584136E-03
 3.700000E+00  2.400000E+00  8.393382E-03
 3.700000E+00  2.450000E+00  8.197489E-03
 3.700000E+00  2.500000E+00  7.996421E-03
 3.700000E+00  2.550000E+00  7.790157E-03
 3.700000E+00  2.600000E+00  7.578703E-03
 3.700000E+00  2.650000E+00  7.362099E-03
 3.700000E+00  2.700000E+00  7.140432E-03
 3.700000E+00  2.750000E+00  6.913837E-03
 3.700000E+00  2.800000E+00  6.682506E-03
 3.700000E+00  2.850000E+00  6.446689E-03
 3.700000E+00  2.900000E+00  6.206692E-03
 3.700000E+00  2.950000E+00  5.962883E-03
 3.700000E+00  3.000000E+00  5.715686E-03
 3.700000E+00  3.050000E+00  5.465588E-03
 3.700000E+00  3.100000E+00  5.213139E-03
 3.700000E+00  3.150000E+00  4.958953E-03
 3.700000E+00  3.200000E+00  4.703713E-03
 3.700000E+00  3.250000E+00  4.448164E-03
 3.700000E+00  3.300000E+00  4.193118E-03
 3.700000E+00  3.350000E+00  3.939440E-03
 3.700000E+00  3.400000E+00  3.688048E-03
 3.700000E+00  3.450000E+00  3.439896E-03
 3.700000E+00  3.500000E+00  3.195962E-03
 3.700000E+00  3.550000E+00  2.957236E-03
 3.700000E+00  3.600000E+00  2.724699E-03
 3.700000E+00  3.650000E+00  2.499306E-03
 3.700000E+00  3.700000E+00  2.281969E-03
 3.700000E+00  3.750000E+00  2.073535E-03
 3.700000E+00  3.800000E+00  1.874768E-03
 3.700000E+00  3.850000E+00  1.686333E-03
 3.700000E+00  3.900000E+00  1.508781E-03
 3.700000E+00  3.950000E+00  1.342538E-03
 3.700000E+00  4.000000E+00  1.187892E-03
 3.700000E+00  4.050000E+00  1.044996E-03
 3.700000E+00  4.100000E+00  9.138605E-04
 3.700000E+00  4.150000E+00  7.943612E-04
 3.700000E+00  4.200000E+00  6.862442E-04
 3.700000E+00  4.250000E+00  5.891374E-04
 3.700000E+00  4.300000E+00  5.025638E-04
 3.700000E+00  4.350000E+00  4.259580E-04
 3.700000E+00  4.400000E+00  3.586834E-04
 3.700000E+00  4.450000E+00  3.000515E-04
 3.700000E+00  4.500000E+00  2.493408E-04
 3.700000E+00  4.550000E+00  2.058157E-04
 3.700000E+00  4.600000E+00  1.687436E-04
 3.700000E+00  4.650000E+00  1.374098E-04
 3.700000E+00  4.700000E+00  1.111304E-04
 3.700000E+00  4.750000E+00  8.926125E-05
 3.700000E+00  4.800000E+00  7.120489E-05
 3.700000E+00  4.850000E+00  5.641426E-05
 3.700000E+00  4.900000E+00  4.439466E-05
 3.700000E+00  4.950000E+00  3.470393E-05
 3.700000E+00  5.000000E+00  2.695157E-05
 3.700000E+00  5.050000E+00  2.079687E-05
 3.700000E+00  5.100000E+00  1.594635E-05
 3.700000E+00  5.150000E+00  1.215049E-05
 3.700000E+00  5.200000E+00  9.199978E-06
 3.700000E+00  5.250000E+00  6.921465E-06
 3.700000E+00  5.300000E+00  5.173110E-06
 3.700000E+00  5.350000E+00  3.840103E-06
 3.700000E+00  5.400000E+00  2.830374E-06
 3.700000E+00  5.450000E+00  2.070679E-06
 3.700000E+00  5.500000E+00  1.503141E-06
 3.700000E+00  5.550000E+00  1.082302E-06
 3.700000E+00  5.600000E+00  7.726708E-07
 3.700000E+00  5.650000E+00  5.467094E-07
 3.700000E+00  5.700000E+00  3.831960E-07
 3.700000E+00  5.750000E+00  2.659029E-07
 3.700000E+00  5.800000E+00  1.825254E-07
 3.700000E+00  5.850000E+00  1.238162E-07
 3.700000E+00  5.900000E+00  8.288862E-08
 3.700000E+00  5.950000E+00  5.465954E-08
 3.700000E+00  6.000000E+00  3.541035E-08
 3.700000E+00  6.050000E+00  2.244507E-08
 3.700000E+00  6.100000E+00  1.382817E-08
 3.700000E+00  6.150000E+00  8.186106E-09
 3.700000E+00  6.200000E+00  4.558282E-09
 3.700000E+00  6.250000E+00  2.286275E-09
 3.700000E+00  6.300000E+00  9.322804E-10
 3.700000E+00  6.350000E+00  2.208268E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  2.922108E-10
 3.750000E+00 -6.300000E+00  1.197886E-09
 3.750000E+00 -6.250000E+00  2.805845E-09
 3.750000E+00 -6.200000E+00  5.277187E-09
 3.750000E+00 -6.150000E+00  8.871670E-09
 3.750000E+00 -6.100000E+00  1.398770E-08
 3.750000E+00 -6.050000E+00  2.121686E-08
 3.750000E+00 -6.000000E+00  3.141558E-08
 3.750000E+00 -5.950000E+00  4.579896E-08
 3.750000E+00 -5.900000E+00  6.606505E-08
 3.750000E+00 -5.850000E+00  9.456199E-08
 3.750000E+00 -5.800000E+00  1.345143E-07
 3.750000E+00 -5.750000E+00  1.903278E-07
 3.750000E+00 -5.700000E+00  2.679913E-07
 3.750000E+00 -5.650000E+00  3.755945E-07
 3.750000E+00 -5.600000E+00  5.239726E-07
 3.750000E+00 -5.550000E+00  7.274904E-07
 3.750000E+00 -5.500000E+00  1.004976E-06
 3.750000E+00 -5.450000E+00  1.380812E-06
 3.750000E+00 -5.400000E+00  1.886212E-06
 3.750000E+00 -5.350000E+00  2.560689E-06
 3.750000E+00 -5.300000E+00  3.453763E-06
 3.750000E+00 -5.250000E+00  4.626932E-06
 3.750000E+00 -5.200000E+00  6.155946E-06
 3.750000E+00 -5.150000E+00  8.133420E-06
 3.750000E+00 -5.100000E+00  1.067180E-05
 3.750000E+00 -5.050000E+00  1.390669E-05
 3.750000E+00 -5.000000E+00  1.800048E-05
 3.750000E+00 -4.950000E+00  2.314617E-05
 3.750000E+00 -4.900000E+00  2.957132E-05
 3.750000E+00 -4.850000E+00  3.754182E-05
 3.750000E+00 -4.800000E+00  4.736534E-05
 3.750000E+00 -4.750000E+00  5.939418E-05
 3.750000E+00 -4.700000E+00  7.402717E-05
 3.750000E+00 -4.650000E+00  9.171029E-05
 3.750000E+00 -4.600000E+00  1.129358E-04
 3.750000E+00 -4.550000E+00  1.382397E-04
 3.750000E+00 -4.500000E+00  1.681969E-04
 3.750000E+00 -4.450000E+00  2.034154E-04
 3.750000E+00 -4.400000E+00  2.445280E-04
 3.750000E+00 -4.350000E+00  2.921832E-04
 3.750000E+00 -4.300000E+00  3.470356E-04
 3.750000E+00 -4.250000E+00  4.097340E-04
 3.750000E+00 -4.200000E+00  4.809095E-04
 3.750000E+00 -4.150000E+00  5.611625E-04
 3.750000E+00 -4.100000E+00  6.510480E-04
 3.750000E+00 -4.050000E+00  7.510606E-04
 3.750000E+00 -4.000000E+00  8.616197E-04
 3.750000E+00 -3.950000E+00  9.830544E-04
 3.750000E+00 -3.900000E+00  1.115592E-03
 3.750000E+00 -3.850000E+00  1.259348E-03
 3.750000E+00 -3.800000E+00  1.414319E-03
 3.750000E+00 -3.750000E+00  1.580384E-03
 3.750000E+00 -3.700000E+00  1.757300E-03
 3.750000E+00 -3.650000E+00  1.944709E-03
 3.750000E+00 -3.600000E+00  2.142148E-03
 3.750000E+00 -3.550000E+00  2.349050E-03
 3.750000E+00 -3.500000E+00  2.564762E-03
 3.750000E+00 -3.450000E+00  2.788557E-03
 3.750000E+00 -3.400000E+00  3.019641E-03
 3.750000E+00 -3.350000E+00  3.257172E-03
 3.750000E+00 -3.300000E+00  3.500276E-03
 3.750000E+00 -3.250000E+00  3.748055E-03
 3.750000E+00 -3.200000E+00  3.999607E-03
 3.750000E+00 -3.150000E+00  4.254040E-03
 3.750000E+00 -3.100000E+00  4.510488E-03
 3.750000E+00 -3.050000E+00  4.768122E-03
 3.750000E+00 -3.000000E+00  5.026163E-03
 3.750000E+00 -2.950000E+00  5.283890E-03
 3.750000E+00 -2.900000E+00  5.540643E-03
 3.750000E+00 -2.850000E+00  5.795823E-03
 3.750000E+00 -2.800000E+00  6.048889E-03
 3.750000E+00 -2.750000E+00  6.299349E-03
 3.750000E+00 -2.700000E+00  6.546761E-03
 3.750000E+00 -2.650000E+00  6.790723E-03
 3.750000E+00 -2.600000E+00  7.030876E-03
 3.750000E+00 -2.550000E+00  7.266905E-03
 3.750000E+00 -2.500000E+00  7.498536E-03
 3.750000E+00 -2.450000E+00  7.725544E-03
 3.750000E+00 -2.400000E+00  7.947749E-03
 3.750000E+00 -2.350000E+00  8.165017E-03
 3.750000E+00 -2.300000E+00  8.377254E-03
 3.750000E+00 -2.250000E+00  8.584400E-03
 3.750000E+00 -2.200000E+00  8.786421E-03
 3.750000E+00 -2.150000E+00  8.983303E-03
 3.750000E+00 -2.100000E+00  9.175042E-03
 3.750000E+00 -2.050000E+00  9.361635E-03
 3.750000E+00 -2.000000E+00  9.543079E-03
 3.750000E+00 -1.950000E+00  9.719362E-03
 3.750000E+00 -1.900000E+00  9.890460E-03
 3.750000E+00 -1.850000E+00  1.005634E-02
 3.750000E+00 -1.800000E+00  1.021694E-02
 3.750000E+00 -1.750000E+00  1.037221E-02
 3.750000E+00 -1.700000E+00  1.052205E-02
 3.750000E+00 -1.650000E+00  1.066639E-02
 3.750000E+00 -1.600000E+00  1.080512E-02
 3.750000E+00 -1.550000E+00  1.093814E-02
 3.750000E+00 -1.500000E+00  1.106536E-02
 3.750000E+00 -1.450000E+00  1.118669E-02
 3.750000E+00 -1.400000E+00  1.130202E-02
 3.750000E+00 -1.350000E+00  1.141130E-02
 3.750000E+00 -1.300000E+00  1.151446E-02
 3.750000E+00 -1.250000E+00  1.161145E-02
 3.750000E+00 -1.200000E+00  1.170224E-02
 3.750000E+00 -1.150000E+00  1.178686E-02
 3.750000E+00 -1.100000E+00  1.186533E-02
 3.750000E+00 -1.050000E+00  1.193776E-02
 3.750000E+00 -1.000000E+00  1.200430E-02
 3.750000E+00 -9.500000E-01  1.206517E-02
 3.750000E+00 -9.000000E-01  1.212064E-02
 3.750000E+00 -8.500000E-01  1.217106E-02
 3.750000E+00 -8.000000E-01  1.221685E-02
 3.750000E+00 -7.500000E-01  1.225846E-02
 3.750000E+00 -7.000000E-01  1.229639E-02
 3.750000E+00 -6.500000E-01  1.233115E-02
 3.750000E+00 -6.000000E-01  1.236324E-02
 3.750000E+00 -5.500000E-01  1.239311E-02
 3.750000E+00 -5.000000E-01  1.242114E-02
 3.750000E+00 -4.500000E-01  1.244764E-02
 3.750000E+00 -4.000000E-01  1.247277E-02
 3.750000E+00 -3.500000E-01  1.249655E-02
 3.750000E+00 -3.000000E-01  1.251889E-02
 3.750000E+00 -2.500000E-01  1.253955E-02
 3.750000E+00 -2.000000E-01  1.255820E-02
 3.750000E+00 -1.500000E-01  1.257444E-02
 3.750000E+00 -1.000000E-01  1.258783E-02
 3.750000E+00 -5.000000E-02  1.259794E-02
 3.750000E+00  0.000000E+00  1.260435E-02
 3.750000E+00  5.000000E-02  1.260673E-02
 3.750000E+00  1.000000E-01  1.260479E-02
 3.750000E+00  1.500000E-01  1.259832E-02
 3.750000E+00  2.000000E-01  1.258719E-02
 3.750000E+00  2.500000E-01  1.257132E-02
 3.750000E+00  3.000000E-01  1.255070E-02
 3.750000E+00  3.500000E-01  1.252536E-02
 3.750000E+00  4.000000E-01  1.249536E-02
 3.750000E+00  4.500000E-01  1.246078E-02
 3.750000E+00  5.000000E-01  1.242171E-02
 3.750000E+00  5.500000E-01  1.237829E-02
 3.750000E+00  6.000000E-01  1.233062E-02
 3.750000E+00  6.500000E-01  1.227881E-02
 3.750000E+00  7.000000E-01  1.222299E-02
 3.750000E+00  7.500000E-01  1.216322E-02
 3.750000E+00  8.000000E-01  1.209960E-02
 3.750000E+00  8.500000E-01  1.203217E-02
 3.750000E+00  9.000000E-01  1.196097E-02
 3.750000E+00  9.500000E-01  1.188602E-02
 3.750000E+00  1.000000E+00  1.180734E-02
 3.750000E+00  1.050000E+00  1.172492E-02
 3.750000E+00  1.100000E+00  1.163879E-02
 3.750000E+00  1.150000E+00  1.154895E-02
 3.750000E+00  1.200000E+00  1.145544E-02
 3.750000E+00  1.250000E+00  1.135827E-02
 3.750000E+00  1.300000E+00  1.125749E-02
 3.750000E+00  1.350000E+00  1.115312E-02
 3.750000E+00  1.400000E+00  1.104520E-02
 3.750000E+00  1.450000E+00  1.093375E-02
 3.750000E+00  1.500000E+00  1.081880E-02
 3.750000E+00  1.550000E+00  1.070033E-02
 3.750000E+00  1.600000E+00  1.057832E-02
 3.750000E+00  1.650000E+00  1.045275E-02
 3.750000E+00  1.700000E+00  1.032352E-02
 3.750000E+00  1.750000E+00  1.019056E-02
 3.750000E+00  1.800000E+00  1.005372E-02
 3.750000E+00  1.850000E+00  9.912865E-03
 3.750000E+00  1.900000E+00  9.767836E-03
 3.750000E+00  1.950000E+00  9.618471E-03
 3.750000E+00  2.000000E+00  9.464624E-03
 3.750000E+00  2.050000E+00  9.306167E-03
 3.750000E+00  2.100000E+00  9.142995E-03
 3.750000E+00  2.150000E+00  8.975032E-03
 3.750000E+00  2.200000E+00  8.802220E-03
 3.750000E+00  2.250000E+00  8.624517E-03
 3.750000E+00  2.300000E+00  8.441890E-03
 3.750000E+00  2.350000E+00  8.254312E-03
 3.750000E+00  2.400000E+00  8.061760E-03
 3.750000E+00  2.450000E+00  7.864215E-03
 3.750000E+00  2.500000E+00  7.661674E-03
 3.750000E+00  2.550000E+00  7.454149E-03
 3.750000E+00  2.600000E+00  7.241686E-03
 3.750000E+00  2.650000E+00  7.024366E-03
 3.750000E+00  2.700000E+00  6.802319E-03
 3.750000E+00  2.750000E+00  6.575725E-03
 3.750000E+00  2.800000E+00  6.344823E-03
 3.750000E+00  2.850000E+00  6.109908E-03
 3.750000E+00  2.900000E+00  5.871333E-03
 3.750000E+00  2.950000E+00  5.629511E-03
 3.750000E+00  3.000000E+00  5.384912E-03
 3.750000E+00  3.050000E+00  5.138066E-03
 3.750000E+00  3.100000E+00  4.889567E-03
 3.750000E+00  3.150000E+00  4.640071E-03
 3.750000E+00  3.200000E+00  4.390295E-03
 3.750000E+00  3.250000E+00  4.141020E-03
 3.750000E+00  3.300000E+00  3.893077E-03
 3.750000E+00  3.350000E+00  3.647347E-03
 3.750000E+00  3.400000E+00  3.404744E-03
 3.750000E+00  3.450000E+00  3.166205E-03
 3.750000E+00  3.500000E+00  2.932675E-03
 3.750000E+00  3.550000E+00  2.705092E-03
 3.750000E+00  3.600000E+00  2.484365E-03
 3.750000E+00  3.650000E+00  2.271365E-03
 3.750000E+00  3.700000E+00  2.066902E-03
 3.750000E+00  3.750000E+00  1.871708E-03
 3.750000E+00  3.800000E+00  1.686426E-03
 3.750000E+00  3.850000E+00  1.511592E-03
 3.750000E+00  3.900000E+00  1.347628E-03
 3.750000E+00  3.950000E+00  1.194829E-03
 3.750000E+00  4.000000E+00  1.053364E-03
 3.750000E+00  4.050000E+00  9.232686E-04
 3.750000E+00  4.100000E+00  8.044500E-04
 3.750000E+00  4.150000E+00  6.966920E-04
 3.750000E+00  4.200000E+00  5.996640E-04
 3.750000E+00  4.250000E+00  5.129321E-04
 3.750000E+00  4.300000E+00  4.359743E-04
 3.750000E+00  4.350000E+00  3.681965E-04
 3.750000E+00  4.400000E+00  3.089499E-04
 3.750000E+00  4.450000E+00  2.575493E-04
 3.750000E+00  4.500000E+00  2.132906E-04
 3.750000E+00  4.550000E+00  1.754678E-04
 3.750000E+00  4.600000E+00  1.433882E-04
 3.750000E+00  4.650000E+00  1.163848E-04
 3.750000E+00  4.700000E+00  9.382678E-05
 3.750000E+00  4.750000E+00  7.512660E-05
 3.750000E+00  4.800000E+00  5.974436E-05
 3.750000E+00  4.850000E+00  4.719015E-05
 3.750000E+00  4.900000E+00  3.702443E-05
 3.750000E+00  4.950000E+00  2.885720E-05
 3.750000E+00  5.000000E+00  2.234622E-05
 3.750000E+00  5.050000E+00  1.719466E-05
 3.750000E+00  5.100000E+00  1.314821E-05
 3.750000E+00  5.150000E+00  9.991848E-06
 3.750000E+00  5.200000E+00  7.546071E-06
 3.750000E+00  5.250000E+00  5.662995E-06
 3.750000E+00  5.300000E+00  4.222218E-06
 3.750000E+00  5.350000E+00  3.126756E-06
 3.750000E+00  5.400000E+00  2.299200E-06
 3.750000E+00  5.450000E+00  1.678220E-06
 3.750000E+00  5.500000E+00  1.215540E-06
 3.750000E+00  5.550000E+00  8.733615E-07
 3.750000E+00  5.600000E+00  6.222635E-07
 3.750000E+00  5.650000E+00  4.394819E-07
 3.750000E+00  5.700000E+00  3.075298E-07
 3.750000E+00  5.750000E+00  2.130813E-07
 3.750000E+00  5.800000E+00  1.460709E-07
 3.750000E+00  5.850000E+00  9.896438E-08
 3.750000E+00  5.900000E+00  6.617272E-08
 3.750000E+00  5.950000E+00  4.358506E-08
 3.750000E+00  6.000000E+00  2.820253E-08
 3.750000E+00  6.050000E+00  1.785544E-08
 3.750000E+00  6.100000E+00  1.098838E-08
 3.750000E+00  6.150000E+00  6.498644E-09
 3.750000E+00  6.200000E+00  3.615850E-09
 3.750000E+00  6.250000E+00  1.812612E-09
 3.750000E+00  6.300000E+00  7.389064E-10
 3.750000E+00  6.350000E+00  1.749993E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  2.388026E-10
 3.800000E+00 -6.300000E+00  9.771404E-10
 3.800000E+00 -6.250000E+00  2.282042E-09
 3.800000E+00 -6.200000E+00  4.275248E-09
 3.800000E+00 -6.150000E+00  7.153628E-09
 3.800000E+00 -6.100000E+00  1.122018E-08
 3.800000E+00 -6.050000E+00  1.692657E-08
 3.800000E+00 -6.000000E+00  2.492965E-08
 3.800000E+00 -5.950000E+00  3.616659E-08
 3.800000E+00 -5.900000E+00  5.195613E-08
 3.800000E+00 -5.850000E+00  7.413638E-08
 3.800000E+00 -5.800000E+00  1.052525E-07
 3.800000E+00 -5.750000E+00  1.488092E-07
 3.800000E+00 -5.700000E+00  2.096033E-07
 3.800000E+00 -5.650000E+00  2.941490E-07
 3.800000E+00 -5.600000E+00  4.112069E-07
 3.800000E+00 -5.550000E+00  5.724261E-07
 3.800000E+00 -5.500000E+00  7.931090E-07
 3.800000E+00 -5.450000E+00  1.093113E-06
 3.800000E+00 -5.400000E+00  1.497903E-06
 3.800000E+00 -5.350000E+00  2.039788E-06
 3.800000E+00 -5.300000E+00  2.759360E-06
 3.800000E+00 -5.250000E+00  3.707187E-06
 3.800000E+00 -5.200000E+00  4.945781E-06
 3.800000E+00 -5.150000E+00  6.551903E-06
 3.800000E+00 -5.100000E+00  8.619215E-06
 3.800000E+00 -5.050000E+00  1.126130E-05
 3.800000E+00 -5.000000E+00  1.461501E-05
 3.800000E+00 -4.950000E+00  1.884409E-05
 3.800000E+00 -4.900000E+00  2.414294E-05
 3.800000E+00 -4.850000E+00  3.074041E-05
 3.800000E+00 -4.800000E+00  3.890324E-05
 3.800000E+00 -4.750000E+00  4.893923E-05
 3.800000E+00 -4.700000E+00  6.119947E-05
 3.800000E+00 -4.650000E+00  7.607971E-05
 3.800000E+00 -4.600000E+00  9.402032E-05
 3.800000E+00 -4.550000E+00  1.155048E-04
 3.800000E+00 -4.500000E+00  1.410571E-04
 3.800000E+00 -4.450000E+00  1.712365E-04
 3.800000E+00 -4.400000E+00  2.066325E-04
 3.800000E+00 -4.350000E+00  2.478578E-04
 3.800000E+00 -4.300000E+00  2.955399E-04
 3.800000E+00 -4.250000E+00  3.503124E-04
 3.800000E+00 -4.200000E+00  4.128042E-04
 3.800000E+00 -4.150000E+00  4.836276E-04
 3.800000E+00 -4.100000E+00  5.633648E-04
 3.800000E+00 -4.050000E+00  6.525528E-04
 3.800000E+00 -4.000000E+00  7.516684E-04
 3.800000E+00 -3.950000E+00  8.611128E-04
 3.800000E+00 -3.900000E+00  9.811984E-04
 3.800000E+00 -3.850000E+00  1.112138E-03
 3.800000E+00 -3.800000E+00  1.254037E-03
 3.800000E+00 -3.750000E+00  1.406888E-03
 3.800000E+00 -3.700000E+00  1.570569E-03
 3.800000E+00 -3.650000E+00  1.744845E-03
 3.800000E+00 -3.600000E+00  1.929371E-03
 3.800000E+00 -3.550000E+00  2.123698E-03
 3.800000E+00 -3.500000E+00  2.327280E-03
 3.800000E+00 -3.450000E+00  2.539485E-03
 3.800000E+00 -3.400000E+00  2.759606E-03
 3.800000E+00 -3.350000E+00  2.986873E-03
 3.800000E+00 -3.300000E+00  3.220466E-03
 3.800000E+00 -3.250000E+00  3.459533E-03
 3.800000E+00 -3.200000E+00  3.703202E-03
 3.800000E+00 -3.150000E+00  3.950595E-03
 3.800000E+00 -3.100000E+00  4.200850E-03
 3.800000E+00 -3.050000E+00  4.453129E-03
 3.800000E+00 -3.000000E+00  4.706633E-03
 3.800000E+00 -2.950000E+00  4.960611E-03
 3.800000E+00 -2.900000E+00  5.214368E-03
 3.800000E+00 -2.850000E+00  5.467259E-03
 3.800000E+00 -2.800000E+00  5.718695E-03
 3.800000E+00 -2.750000E+00  5.968133E-03
 3.800000E+00 -2.700000E+00  6.215076E-03
 3.800000E+00 -2.650000E+00  6.459069E-03
 3.800000E+00 -2.600000E+00  6.699697E-03
 3.800000E+00 -2.550000E+00  6.936590E-03
 3.800000E+00 -2.500000E+00  7.169419E-03
 3.800000E+00 -2.450000E+00  7.397908E-03
 3.800000E+00 -2.400000E+00  7.621827E-03
 3.800000E+00 -2.350000E+00  7.840998E-03
 3.800000E+00 -2.300000E+00  8.055284E-03
 3.800000E+00 -2.250000E+00  8.264592E-03
 3.800000E+00 -2.200000E+00  8.468859E-03
 3.800000E+00 -2.150000E+00  8.668047E-03
 3.800000E+00 -2.100000E+00  8.862136E-03
 3.800000E+00 -2.050000E+00  9.051110E-03
 3.800000E+00 -2.000000E+00  9.234958E-03
 3.800000E+00 -1.950000E+00  9.413664E-03
 3.800000E+00 -1.900000E+00  9.587201E-03
 3.800000E+00 -1.850000E+00  9.755530E-03
 3.800000E+00 -1.800000E+00  9.918600E-03
 3.800000E+00 -1.750000E+00  1.007635E-02
 3.800000E+00 -1.700000E+00  1.022869E-02
 3.800000E+00 -1.650000E+00  1.037555E-02
 3.800000E+00 -1.600000E+00  1.051684E-02
 3.800000E+00 -1.550000E+00  1.065248E-02
 3.800000E+00 -1.500000E+00  1.078239E-02
 3.800000E+00 -1.450000E+00  1.090651E-02
 3.800000E+00 -1.400000E+00  1.102480E-02
 3.800000E+00 -1.350000E+00  1.113719E-02
 3.800000E+00 -1.300000E+00  1.124368E-02
 3.800000E+00 -1.250000E+00  1.134426E-02
 3.800000E+00 -1.200000E+00  1.143891E-02
 3.800000E+00 -1.150000E+00  1.152769E-02
 3.800000E+00 -1.100000E+00  1.161062E-02
 3.800000E+00 -1.050000E+00  1.168782E-02
 3.800000E+00 -1.000000E+00  1.175938E-02
 3.800000E+00 -9.500000E-01  1.182550E-02
 3.800000E+00 -9.000000E-01  1.188637E-02
 3.800000E+00 -8.500000E-01  1.194225E-02
 3.800000E+00 -8.000000E-01  1.199344E-02
 3.800000E+00 -7.500000E-01  1.204026E-02
 3.800000E+00 -7.000000E-01  1.208307E-02
 3.800000E+00 -6.500000E-01  1.212221E-02
 3.800000E+00 -6.000000E-01  1.215804E-02
 3.800000E+00 -5.500000E-01  1.219088E-02
 3.800000E+00 -5.000000E-01  1.222101E-02
 3.800000E+00 -4.500000E-01  1.224864E-02
 3.800000E+00 -4.000000E-01  1.227391E-02
 3.800000E+00 -3.500000E-01  1.229686E-02
 3.800000E+00 -3.000000E-01  1.231744E-02
 3.800000E+00 -2.500000E-01  1.233551E-02
 3.800000E+00 -2.000000E-01  1.235086E-02
 3.800000E+00 -1.500000E-01  1.236322E-02
 3.800000E+00 -1.000000E-01  1.237232E-02
 3.800000E+00 -5.000000E-02  1.237785E-02
 3.800000E+00  0.000000E+00  1.237957E-02
 3.800000E+00  5.000000E-02  1.237723E-02
 3.800000E+00  1.000000E-01  1.237066E-02
 3.800000E+00  1.500000E-01  1.235974E-02
 3.800000E+00  2.000000E-01  1.234437E-02
 3.800000E+00  2.500000E-01  1.232453E-02
 3.800000E+00  3.000000E-01  1.230020E-02
 3.800000E+00  3.500000E-01  1.227142E-02
 3.800000E+00  4.000000E-01  1.223823E-02
 3.800000E+00  4.500000E-01  1.220070E-02
 3.800000E+00  5.000000E-01  1.215890E-02
 3.800000E+00  5.500000E-01  1.211294E-02
 3.800000E+00  6.000000E-01  1.206288E-02
 3.800000E+00  6.500000E-01  1.200884E-02
 3.800000E+00  7.000000E-01  1.195089E-02
 3.800000E+00  7.500000E-01  1.188910E-02
 3.800000E+00  8.000000E-01  1.182353E-02
 3.800000E+00  8.500000E-01  1.175422E-02
 3.800000E+00  9.000000E-01  1.168118E-02
 3.800000E+00  9.500000E-01  1.160444E-02
 3.800000E+00  1.000000E+00  1.152398E-02
 3.800000E+00  1.050000E+00  1.143982E-02
 3.800000E+00  1.100000E+00  1.135194E-02
 3.800000E+00  1.150000E+00  1.126036E-02
 3.800000E+00  1.200000E+00  1.116509E-02
 3.800000E+00  1.250000E+00  1.106615E-02
 3.800000E+00  1.300000E+00  1.096357E-02
 3.800000E+00  1.350000E+00  1.085736E-02
 3.800000E+00  1.400000E+00  1.074755E-02
 3.800000E+00  1.450000E+00  1.063416E-02
 3.800000E+00  1.500000E+00  1.051719E-02
 3.800000E+00  1.550000E+00  1.039666E-02
 3.800000E+00  1.600000E+00  1.027254E-02
 3.800000E+00  1.650000E+00  1.014480E-02
 3.800000E+00  1.700000E+00  1.001339E-02
 3.800000E+00  1.750000E+00  9.878206E-03
 3.800000E+00  1.800000E+00  9.739150E-03
 3.800000E+00  1.850000E+00  9.596081E-03
 3.800000E+00  1.900000E+00  9.448849E-03
 3.800000E+00  1.950000E+00  9.297300E-03
 3.800000E+00  2.000000E+00  9.141293E-03
 3.800000E+00  2.050000E+00  8.980706E-03
 3.800000E+00  2.100000E+00  8.815443E-03
 3.800000E+00  2.150000E+00  8.645437E-03
 3.800000E+00  2.200000E+00  8.470643E-03
 3.800000E+00  2.250000E+00  8.291038E-03
 3.800000E+00  2.300000E+00  8.106609E-03
 3.800000E+00  2.350000E+00  7.917353E-03
 3.800000E+00  2.400000E+00  7.723271E-03
 3.800000E+00  2.450000E+00  7.524379E-03
 3.800000E+00  2.500000E+00  7.320705E-03
 3.800000E+00  2.550000E+00  7.112301E-03
 3.800000E+00  2.600000E+00  6.899252E-03
 3.800000E+00  2.650000E+00  6.681686E-03
 3.800000E+00  2.700000E+00  6.459778E-03
 3.800000E+00  2.750000E+00  6.233757E-03
 3.800000E+00  2.800000E+00  6.003909E-03
 3.800000E+00  2.850000E+00  5.770575E-03
 3.800000E+00  2.900000E+00  5.534154E-03
 3.800000E+00  2.950000E+00  5.295099E-03
 3.800000E+00  3.000000E+00  5.053920E-03
 3.800000E+00  3.050000E+00  4.811186E-03
 3.800000E+00  3.100000E+00  4.567524E-03
 3.800000E+00  3.150000E+00  4.323622E-03
 3.800000E+00  3.200000E+00  4.080226E-03
 3.800000E+00  3.250000E+00  3.838136E-03
 3.800000E+00  3.300000E+00  3.598196E-03
 3.800000E+00  3.350000E+00  3.361285E-03
 3.800000E+00  3.400000E+00  3.128305E-03
 3.800000E+00  3.450000E+00  2.900163E-03
 3.800000E+00  3.500000E+00  2.677756E-03
 3.800000E+00  3.550000E+00  2.461958E-03
 3.800000E+00  3.600000E+00  2.253598E-03
 3.800000E+00  3.650000E+00  2.053450E-03
 3.800000E+00  3.700000E+00  1.862213E-03
 3.800000E+00  3.750000E+00  1.680502E-03
 3.800000E+00  3.800000E+00  1.508830E-03
 3.800000E+00  3.850000E+00  1.347607E-03
 3.800000E+00  3.900000E+00  1.197124E-03
 3.800000E+00  3.950000E+00  1.057555E-03
 3.800000E+00  4.000000E+00  9.289533E-04
 3.800000E+00  4.050000E+00  8.112495E-04
 3.800000E+00  4.100000E+00  7.042599E-04
 3.800000E+00  4.150000E+00  6.076912E-04
 3.800000E+00  4.200000E+00  5.211506E-04
 3.800000E+00  4.250000E+00  4.441588E-04
 3.800000E+00  4.300000E+00  3.761638E-04
 3.800000E+00  4.350000E+00  3.165575E-04
 3.800000E+00  4.400000E+00  2.646921E-04
 3.800000E+00  4.450000E+00  2.198970E-04
 3.800000E+00  4.500000E+00  1.814951E-04
 3.800000E+00  4.550000E+00  1.488174E-04
 3.800000E+00  4.600000E+00  1.212161E-04
 3.800000E+00  4.650000E+00  9.807546E-05
 3.800000E+00  4.700000E+00  7.881910E-05
 3.800000E+00  4.750000E+00  6.291572E-05
 3.800000E+00  4.800000E+00  4.988168E-05
 3.800000E+00  4.850000E+00  3.928174E-05
 3.800000E+00  4.900000E+00  3.072841E-05
 3.800000E+00  4.950000E+00  2.388017E-05
 3.800000E+00  5.000000E+00  1.843919E-05
 3.800000E+00  5.050000E+00  1.414861E-05
 3.800000E+00  5.100000E+00  1.078952E-05
 3.800000E+00  5.150000E+00  8.177694E-06
 3.800000E+00  5.200000E+00  6.160132E-06
 3.800000E+00  5.250000E+00  4.611371E-06
 3.800000E+00  5.300000E+00  3.429763E-06
 3.800000E+00  5.350000E+00  2.533822E-06
 3.800000E+00  5.400000E+00  1.858801E-06
 3.800000E+00  5.450000E+00  1.353625E-06
 3.800000E+00  5.500000E+00  9.782280E-07
 3.800000E+00  5.550000E+00  7.013463E-07
 3.800000E+00  5.600000E+00  4.987087E-07
 3.800000E+00  5.650000E+00  3.515882E-07
 3.800000E+00  5.700000E+00  2.456403E-07
 3.800000E+00  5.750000E+00  1.699716E-07
 3.800000E+00  5.800000E+00  1.163853E-07
 3.800000E+00  5.850000E+00  7.877253E-08
 3.800000E+00  5.900000E+00  5.262095E-08
 3.800000E+00  5.950000E+00  3.462489E-08
 3.800000E+00  6.000000E+00  2.238052E-08
 3.800000E+00  6.050000E+00  1.415255E-08
 3.800000E+00  6.100000E+00  8.698461E-09
 3.800000E+00  6.150000E+00  5.137740E-09
 3.800000E+00  6.200000E+00  2.855242E-09
 3.800000E+00  6.250000E+00  1.429912E-09
 3.800000E+00  6.300000E+00  5.824861E-10
 3.800000E+00  6.350000E+00  1.378966E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  1.922889E-10
 3.850000E+00 -6.300000E+00  7.856814E-10
 3.850000E+00 -6.250000E+00  1.830633E-09
 3.850000E+00 -6.200000E+00  3.418793E-09
 3.850000E+00 -6.150000E+00  5.698584E-09
 3.850000E+00 -6.100000E+00  8.899083E-09
 3.850000E+00 -6.050000E+00  1.336311E-08
 3.850000E+00 -6.000000E+00  1.959190E-08
 3.850000E+00 -5.950000E+00  2.830548E-08
 3.850000E+00 -5.900000E+00  4.052521E-08
 3.850000E+00 -5.850000E+00  5.768699E-08
 3.850000E+00 -5.800000E+00  8.179590E-08
 3.850000E+00 -5.750000E+00  1.156337E-07
 3.850000E+00 -5.700000E+00  1.630306E-07
 3.850000E+00 -5.650000E+00  2.292115E-07
 3.850000E+00 -5.600000E+00  3.212256E-07
 3.850000E+00 -5.550000E+00  4.484676E-07
 3.850000E+00 -5.500000E+00  6.233008E-07
 3.850000E+00 -5.450000E+00  8.617938E-07
 3.850000E+00 -5.400000E+00  1.184592E-06
 3.850000E+00 -5.350000E+00  1.617941E-06
 3.850000E+00 -5.300000E+00  2.194903E-06
 3.850000E+00 -5.250000E+00  2.956792E-06
 3.850000E+00 -5.200000E+00  3.954872E-06
 3.850000E+00 -5.150000E+00  5.252367E-06
 3.850000E+00 -5.100000E+00  6.926808E-06
 3.850000E+00 -5.050000E+00  9.072752E-06
 3.850000E+00 -5.000000E+00  1.180483E-05
 3.850000E+00 -4.950000E+00  1.526113E-05
 3.850000E+00 -4.900000E+00  1.960669E-05
 3.850000E+00 -4.850000E+00  2.503718E-05
 3.850000E+00 -4.800000E+00  3.178233E-05
 3.850000E+00 -4.750000E+00  4.010907E-05
 3.850000E+00 -4.700000E+00  5.032411E-05
 3.850000E+00 -4.650000E+00  6.277562E-05
 3.850000E+00 -4.600000E+00  7.785393E-05
 3.850000E+00 -4.550000E+00  9.599110E-05
 3.850000E+00 -4.500000E+00  1.176592E-04
 3.850000E+00 -4.450000E+00  1.433675E-04
 3.850000E+00 -4.400000E+00  1.736585E-04
 3.850000E+00 -4.350000E+00  2.091034E-04
 3.850000E+00 -4.300000E+00  2.502959E-04
 3.850000E+00 -4.250000E+00  2.978449E-04
 3.850000E+00 -4.200000E+00  3.523661E-04
 3.850000E+00 -4.150000E+00  4.144712E-04
 3.850000E+00 -4.100000E+00  4.847551E-04
 3.850000E+00 -4.050000E+00  5.637820E-04
 3.850000E+00 -4.000000E+00  6.520701E-04
 3.850000E+00 -3.950000E+00  7.500767E-04
 3.850000E+00 -3.900000E+00  8.581842E-04
 3.850000E+00 -3.850000E+00  9.766888E-04
 3.850000E+00 -3.800000E+00  1.105791E-03
 3.850000E+00 -3.750000E+00  1.245588E-03
 3.850000E+00 -3.700000E+00  1.396072E-03
 3.850000E+00 -3.650000E+00  1.557126E-03
 3.850000E+00 -3.600000E+00  1.728524E-03
 3.850000E+00 -3.550000E+00  1.909935E-03
 3.850000E+00 -3.500000E+00  2.100927E-03
 3.850000E+00 -3.450000E+00  2.300974E-03
 3.850000E+00 -3.400000E+00  2.509463E-03
 3.850000E+00 -3.350000E+00  2.725710E-03
 3.850000E+00 -3.300000E+00  2.948967E-03
 3.850000E+00 -3.250000E+00  3.178439E-03
 3.850000E+00 -3.200000E+00  3.413298E-03
 3.850000E+00 -3.150000E+00  3.652699E-03
 3.850000E+00 -3.100000E+00  3.895795E-03
 3.850000E+00 -3.050000E+00  4.141754E-03
 3.850000E+00 -3.000000E+00  4.389766E-03
 3.850000E+00 -2.950000E+00  4.639064E-03
 3.850000E+00 -2.900000E+00  4.888920E-03
 3.850000E+00 -2.850000E+00  5.138655E-03
 3.850000E+00 -2.800000E+00  5.387637E-03
 3.850000E+00 -2.750000E+00  5.635275E-03
 3.850000E+00 -2.700000E+00  5.881022E-03
 3.850000E+00 -2.650000E+00  6.124369E-03
 3.850000E+00 -2.600000E+00  6.364847E-03
 3.850000E+00 -2.550000E+00  6.602028E-03
 3.850000E+00 -2.500000E+00  6.835533E-03
 3.850000E+00 -2.450000E+00  7.065029E-03
 3.850000E+00 -2.400000E+00  7.290237E-03
 3.850000E+00 -2.350000E+00  7.510928E-03
 3.850000E+00 -2.300000E+00  7.726925E-03
 3.850000E+00 -2.250000E+00  7.938095E-03
 3.850000E+00 -2.200000E+00  8.144343E-03
 3.850000E+00 -2.150000E+00  8.345603E-03
 3.850000E+00 -2.100000E+00  8.541832E-03
 3.850000E+00 -2.050000E+00  8.733000E-03
 3.850000E+00 -2.000000E+00  8.919082E-03
 3.850000E+00 -1.950000E+00  9.100052E-03
 3.850000E+00 -1.900000E+00  9.275877E-03
 3.850000E+00 -1.850000E+00  9.446514E-03
 3.850000E+00 -1.800000E+00  9.611907E-03
 3.850000E+00 -1.750000E+00  9.771988E-03
 3.850000E+00 -1.700000E+00  9.926684E-03
 3.850000E+00 -1.650000E+00  1.007591E-02
 3.850000E+00 -1.600000E+00  1.021960E-02
 3.850000E+00 -1.550000E+00  1.035766E-02
 3.850000E+00 -1.500000E+00  1.049006E-02
 3.850000E+00 -1.450000E+00  1.061674E-02
 3.850000E+00 -1.400000E+00  1.073767E-02
 3.850000E+00 -1.350000E+00  1.085284E-02
 3.850000E+00 -1.300000E+00  1.096226E-02
 3.850000E+00 -1.250000E+00  1.106593E-02
 3.850000E+00 -1.200000E+00  1.116389E-02
 3.850000E+00 -1.150000E+00  1.125616E-02
 3.850000E+00 -1.100000E+00  1.134281E-02
 3.850000E+00 -1.050000E+00  1.142391E-02
 3.850000E+00 -1.000000E+00  1.149957E-02
 3.850000E+00 -9.500000E-01  1.156990E-02
 3.850000E+00 -9.000000E-01  1.163507E-02
 3.850000E+00 -8.500000E-01  1.169527E-02
 3.850000E+00 -8.000000E-01  1.175070E-02
 3.850000E+00 -7.500000E-01  1.180159E-02
 3.850000E+00 -7.000000E-01  1.184818E-02
 3.850000E+00 -6.500000E-01  1.189073E-02
 3.850000E+00 -6.000000E-01  1.192947E-02
 3.850000E+00 -5.500000E-01  1.196464E-02
 3.850000E+00 -5.000000E-01  1.199644E-02
 3.850000E+00 -4.500000E-01  1.202504E-02
 3.850000E+00 -4.000000E-01  1.205054E-02
 3.850000E+00 -3.500000E-01  1.207299E-02
 3.850000E+00 -3.000000E-01  1.209239E-02
 3.850000E+00 -2.500000E-01  1.210864E-02
 3.850000E+00 -2.000000E-01  1.212163E-02
 3.850000E+00 -1.500000E-01  1.213119E-02
 3.850000E+00 -1.000000E-01  1.213714E-02
 3.850000E+00 -5.000000E-02  1.213930E-02
 3.850000E+00  0.000000E+00  1.213750E-02
 3.850000E+00  5.000000E-02  1.213162E-02
 3.850000E+00  1.000000E-01  1.212154E-02
 3.850000E+00  1.500000E-01  1.210719E-02
 3.850000E+00  2.000000E-01  1.208853E-02
 3.850000E+00  2.500000E-01  1.206556E-02
 3.850000E+00  3.000000E-01  1.203827E-02
 3.850000E+00  3.500000E-01  1.200671E-02
 3.850000E+00  4.000000E-01  1.197090E-02
 3.850000E+00  4.500000E-01  1.193090E-02
 3.850000E+00  5.000000E-01  1.188678E-02
 3.850000E+00  5.500000E-01  1.183860E-02
 3.850000E+00  6.000000E-01  1.178644E-02
 3.850000E+00  6.500000E-01  1.173037E-02
 3.850000E+00  7.000000E-01  1.167046E-02
 3.850000E+00  7.500000E-01  1.160676E-02
 3.850000E+00  8.000000E-01  1.153933E-02
 3.850000E+00  8.500000E-01  1.146819E-02
 3.850000E+00  9.000000E-01  1.139336E-02
 3.850000E+00  9.500000E-01  1.131483E-02
 3.850000E+00  1.000000E+00  1.123261E-02
 3.850000E+00  1.050000E+00  1.114669E-02
 3.850000E+00  1.100000E+00  1.105706E-02
 3.850000E+00  1.150000E+00  1.096373E-02
 3.850000E+00  1.200000E+00  1.086669E-02
 3.850000E+00  1.250000E+00  1.076596E-02
 3.850000E+00  1.300000E+00  1.066154E-02
 3.850000E+00  1.350000E+00  1.055347E-02
 3.850000E+00  1.400000E+00  1.044175E-02
 3.850000E+00  1.450000E+00  1.032639E-02
 3.850000E+00  1.500000E+00  1.020740E-02
 3.850000E+00  1.550000E+00  1.008479E-02
 3.850000E+00  1.600000E+00  9.958535E-03
 3.850000E+00  1.650000E+00  9.828624E-03
 3.850000E+00  1.700000E+00  9.695008E-03
 3.850000E+00  1.750000E+00  9.557615E-03
 3.850000E+00  1.800000E+00  9.416346E-03
 3.850000E+00  1.850000E+00  9.271079E-03
 3.850000E+00  1.900000E+00  9.121675E-03
 3.850000E+00  1.950000E+00  8.967993E-03
 3.850000E+00  2.000000E+00  8.809898E-03
 3.850000E+00  2.050000E+00  8.647279E-03
 3.850000E+00  2.100000E+00  8.480052E-03
 3.850000E+00  2.150000E+00  8.308160E-03
 3.850000E+00  2.200000E+00  8.131577E-03
 3.850000E+00  2.250000E+00  7.950294E-03
 3.850000E+00  2.300000E+00  7.764323E-03
 3.850000E+00  2.350000E+00  7.573683E-03
 3.850000E+00  2.400000E+00  7.378406E-03
 3.850000E+00  2.450000E+00  7.178537E-03
 3.850000E+00  2.500000E+00  6.974141E-03
 3.850000E+00  2.550000E+00  6.765311E-03
 3.850000E+00  2.600000E+00  6.552176E-03
 3.850000E+00  2.650000E+00  6.334910E-03
 3.850000E+00  2.700000E+00  6.113737E-03
 3.850000E+00  2.750000E+00  5.888936E-03
 3.850000E+00  2.800000E+00  5.660841E-03
 3.850000E+00  2.850000E+00  5.429838E-03
 3.850000E+00  2.900000E+00  5.196367E-03
 3.850000E+00  2.950000E+00  4.960919E-03
 3.850000E+00  3.000000E+00  4.724037E-03
 3.850000E+00  3.050000E+00  4.486319E-03
 3.850000E+00  3.100000E+00  4.248418E-03
 3.850000E+00  3.150000E+00  4.011043E-03
 3.850000E+00  3.200000E+00  3.774955E-03
 3.850000E+00  3.250000E+00  3.540962E-03
 3.850000E+00  3.300000E+00  3.309906E-03
 3.850000E+00  3.350000E+00  3.082655E-03
 3.850000E+00  3.400000E+00  2.860081E-03
 3.850000E+00  3.450000E+00  2.643051E-03
 3.850000E+00  3.500000E+00  2.432401E-03
 3.850000E+00  3.550000E+00  2.228931E-03
 3.850000E+00  3.600000E+00  2.033381E-03
 3.850000E+00  3.650000E+00  1.846418E-03
 3.850000E+00  3.700000E+00  1.668629E-03
 3.850000E+00  3.750000E+00  1.500504E-03
 3.850000E+00  3.800000E+00  1.342432E-03
 3.850000E+00  3.850000E+00  1.194694E-03
 3.850000E+00  3.900000E+00  1.057461E-03
 3.850000E+00  3.950000E+00  9.307899E-04
 3.850000E+00  4.000000E+00  8.146284E-04
 3.850000E+00  4.050000E+00  7.088162E-04
 3.850000E+00  4.100000E+00  6.130912E-04
 3.850000E+00  4.150000E+00  5.270976E-04
 3.850000E+00  4.200000E+00  4.503961E-04
 3.850000E+00  4.250000E+00  3.824765E-04
 3.850000E+00  4.300000E+00  3.227715E-04
 3.850000E+00  4.350000E+00  2.706722E-04
 3.850000E+00  4.400000E+00  2.255433E-04
 3.850000E+00  4.450000E+00  1.867388E-04
 3.850000E+00  4.500000E+00  1.536160E-04
 3.850000E+00  4.550000E+00  1.255487E-04
 3.850000E+00  4.600000E+00  1.019379E-04
 3.850000E+00  4.650000E+00  8.222034E-05
 3.850000E+00  4.700000E+00  6.587461E-05
 3.850000E+00  4.750000E+00  5.242443E-05
 3.850000E+00  4.800000E+00  4.144007E-05
 3.850000E+00  4.850000E+00  3.253794E-05
 3.850000E+00  4.900000E+00  2.537897E-05
 3.850000E+00  4.950000E+00  1.966631E-05
 3.850000E+00  5.000000E+00  1.514259E-05
 3.850000E+00  5.050000E+00  1.158702E-05
 3.850000E+00  5.100000E+00  8.812334E-06
 3.850000E+00  5.150000E+00  6.661720E-06
 3.850000E+00  5.200000E+00  5.005509E-06
 3.850000E+00  5.250000E+00  3.737863E-06
 3.850000E+00  5.300000E+00  2.773437E-06
 3.850000E+00  5.350000E+00  2.044131E-06
 3.850000E+00  5.400000E+00  1.496086E-06
 3.850000E+00  5.450000E+00  1.086989E-06
 3.850000E+00  5.500000E+00  7.837738E-07
 3.850000E+00  5.550000E+00  5.607193E-07
 3.850000E+00  5.600000E+00  3.979096E-07
 3.850000E+00  5.650000E+00  2.800159E-07
 3.850000E+00  5.700000E+00  1.953279E-07
 3.850000E+00  5.750000E+00  1.349793E-07
 3.850000E+00  5.800000E+00  9.232372E-08
 3.850000E+00  5.850000E+00  6.242837E-08
 3.850000E+00  5.900000E+00  4.166610E-08
 3.850000E+00  5.950000E+00  2.739087E-08
 3.850000E+00  6.000000E+00  1.768543E-08
 3.850000E+00  6.050000E+00  1.116910E-08
 3.850000E+00  6.100000E+00  6.854526E-09
 3.850000E+00  6.150000E+00  4.042083E-09
 3.850000E+00  6.200000E+00  2.242749E-09
 3.850000E+00  6.250000E+00  1.121576E-09
 3.850000E+00  6.300000E+00  4.563800E-10
 3.850000E+00  6.350000E+00  1.079686E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  1.516194E-10
 3.900000E+00 -6.300000E+00  6.189449E-10
 3.900000E+00 -6.250000E+00  1.439994E-09
 3.900000E+00 -6.200000E+00  2.683743E-09
 3.900000E+00 -6.150000E+00  4.461902E-09
 3.900000E+00 -6.100000E+00  6.947190E-09
 3.900000E+00 -6.050000E+00  1.039911E-08
 3.900000E+00 -6.000000E+00  1.519929E-08
 3.900000E+00 -5.950000E+00  2.190013E-08
 3.900000E+00 -5.900000E+00  3.129187E-08
 3.900000E+00 -5.850000E+00  4.449515E-08
 3.900000E+00 -5.800000E+00  6.308717E-08
 3.900000E+00 -5.750000E+00  8.927032E-08
 3.900000E+00 -5.700000E+00  1.260918E-07
 3.900000E+00 -5.650000E+00  1.777227E-07
 3.900000E+00 -5.600000E+00  2.498033E-07
 3.900000E+00 -5.550000E+00  3.498630E-07
 3.900000E+00 -5.500000E+00  4.878249E-07
 3.900000E+00 -5.450000E+00  6.766057E-07
 3.900000E+00 -5.400000E+00  9.328308E-07
 3.900000E+00 -5.350000E+00  1.277683E-06
 3.900000E+00 -5.300000E+00  1.737920E-06
 3.900000E+00 -5.250000E+00  2.347082E-06
 3.900000E+00 -5.200000E+00  3.146952E-06
 3.900000E+00 -5.150000E+00  4.189290E-06
 3.900000E+00 -5.100000E+00  5.537901E-06
 3.900000E+00 -5.050000E+00  7.271040E-06
 3.900000E+00 -5.000000E+00  9.484177E-06
 3.900000E+00 -4.950000E+00  1.229306E-05
 3.900000E+00 -4.900000E+00  1.583698E-05
 3.900000E+00 -4.850000E+00  2.028220E-05
 3.900000E+00 -4.800000E+00  2.582522E-05
 3.900000E+00 -4.750000E+00  3.269590E-05
 3.900000E+00 -4.700000E+00  4.116002E-05
 3.900000E+00 -4.650000E+00  5.152133E-05
 3.900000E+00 -4.600000E+00  6.412265E-05
 3.900000E+00 -4.550000E+00  7.934626E-05
 3.900000E+00 -4.500000E+00  9.761324E-05
 3.900000E+00 -4.450000E+00  1.193822E-04
 3.900000E+00 -4.400000E+00  1.451468E-04
 3.900000E+00 -4.350000E+00  1.754333E-04
 3.900000E+00 -4.300000E+00  2.107959E-04
 3.900000E+00 -4.250000E+00  2.518120E-04
 3.900000E+00 -4.200000E+00  2.990748E-04
 3.900000E+00 -4.150000E+00  3.531840E-04
 3.900000E+00 -4.100000E+00  4.147346E-04
 3.900000E+00 -4.050000E+00  4.843035E-04
 3.900000E+00 -4.000000E+00  5.624351E-04
 3.900000E+00 -3.950000E+00  6.496269E-04
 3.900000E+00 -3.900000E+00  7.463157E-04
 3.900000E+00 -3.850000E+00  8.528656E-04
 3.900000E+00 -3.800000E+00  9.695584E-04
 3.900000E+00 -3.750000E+00  1.096585E-03
 3.900000E+00 -3.700000E+00  1.234041E-03
 3.900000E+00 -3.650000E+00  1.381920E-03
 3.900000E+00 -3.600000E+00  1.540113E-03
 3.900000E+00 -3.550000E+00  1.708404E-03
 3.900000E+00 -3.500000E+00  1.886479E-03
 3.900000E+00 -3.450000E+00  2.073921E-03
 3.900000E+00 -3.400000E+00  2.270224E-03
 3.900000E+00 -3.350000E+00  2.474797E-03
 3.900000E+00 -3.300000E+00  2.686977E-03
 3.900000E+00 -3.250000E+00  2.906041E-03
 3.900000E+00 -3.200000E+00  3.131220E-03
 3.900000E+00 -3.150000E+00  3.361714E-03
 3.900000E+00 -3.100000E+00  3.596707E-03
 3.900000E+00 -3.050000E+00  3.835382E-03
 3.900000E+00 -3.000000E+00  4.076937E-03
 3.900000E+00 -2.950000E+00  4.320593E-03
 3.900000E+00 -2.900000E+00  4.565607E-03
 3.900000E+00 -2.850000E+00  4.811269E-03
 3.900000E+00 -2.800000E+00  5.056913E-03
 3.900000E+00 -2.750000E+00  5.301906E-03
 3.900000E+00 -2.700000E+00  5.545653E-03
 3.900000E+00 -2.650000E+00  5.787597E-03
 3.900000E+00 -2.600000E+00  6.027216E-03
 3.900000E+00 -2.550000E+00  6.264029E-03
 3.900000E+00 -2.500000E+00  6.497601E-03
 3.900000E+00 -2.450000E+00  6.727547E-03
 3.900000E+00 -2.400000E+00  6.953535E-03
 3.900000E+00 -2.350000E+00  7.175290E-03
 3.900000E+00 -2.300000E+00  7.392587E-03
 3.900000E+00 -2.250000E+00  7.605253E-03
 3.900000E+00 -2.200000E+00  7.813155E-03
 3.900000E+00 -2.150000E+00  8.016199E-03
 3.900000E+00 -2.100000E+00  8.214314E-03
 3.900000E+00 -2.050000E+00  8.407447E-03
 3.900000E+00 -2.000000E+00  8.595557E-03
 3.900000E+00 -1.950000E+00  8.778603E-03
 3.900000E+00 -1.900000E+00  8.956542E-03
 3.900000E+00 -1.850000E+00  9.129323E-03
 3.900000E+00 -1.800000E+00  9.296883E-03
 3.900000E+00 -1.750000E+00  9.459151E-03
 3.900000E+00 -1.700000E+00  9.616048E-03
 3.900000E+00 -1.650000E+00  9.767494E-03
 3.900000E+00 -1.600000E+00  9.913414E-03
 3.900000E+00 -1.550000E+00  1.005374E-02
 3.900000E+00 -1.500000E+00  1.018843E-02
 3.900000E+00 -1.450000E+00  1.031745E-02
 3.900000E+00 -1.400000E+00  1.044079E-02
 3.900000E+00 -1.350000E+00  1.055846E-02
 3.900000E+00 -1.300000E+00  1.067047E-02
 3.900000E+00 -1.250000E+00  1.077685E-02
 3.900000E+00 -1.200000E+00  1.087764E-02
 3.900000E+00 -1.150000E+00  1.097290E-02
 3.900000E+00 -1.100000E+00  1.106266E-02
 3.900000E+00 -1.050000E+00  1.114700E-02
 3.900000E+00 -1.000000E+00  1.122600E-02
 3.900000E+00 -9.500000E-01  1.129976E-02
 3.900000E+00 -9.000000E-01  1.136840E-02
 3.900000E+00 -8.500000E-01  1.143203E-02
 3.900000E+00 -8.000000E-01  1.149082E-02
 3.900000E+00 -7.500000E-01  1.154492E-02
 3.900000E+00 -7.000000E-01  1.159449E-02
 3.900000E+00 -6.500000E-01  1.163971E-02
 3.900000E+00 -6.000000E-01  1.168075E-02
 3.900000E+00 -5.500000E-01  1.171778E-02
 3.900000E+00 -5.000000E-01  1.175094E-02
 3.900000E+00 -4.500000E-01  1.178037E-02
 3.900000E+00 -4.000000E-01  1.180615E-02
 3.900000E+00 -3.500000E-01  1.182835E-02
 3.900000E+00 -3.000000E-01  1.184696E-02
 3.900000E+00 -2.500000E-01  1.186197E-02
 3.900000E+00 -2.000000E-01  1.187329E-02
 3.900000E+00 -1.500000E-01  1.188084E-02
 3.900000E+00 -1.000000E-01  1.188451E-02
 3.900000E+00 -5.000000E-02  1.188420E-02
 3.900000E+00  0.000000E+00  1.187980E-02
 3.900000E+00  5.000000E-02  1.187125E-02
 3.900000E+00  1.000000E-01  1.185851E-02
 3.900000E+00  1.500000E-01  1.184153E-02
 3.900000E+00  2.000000E-01  1.182032E-02
 3.900000E+00  2.500000E-01  1.179488E-02
 3.900000E+00  3.000000E-01  1.176524E-02
 3.900000E+00  3.500000E-01  1.173141E-02
 3.900000E+00  4.000000E-01  1.169344E-02
 3.900000E+00  4.500000E-01  1.165137E-02
 3.900000E+00  5.000000E-01  1.160526E-02
 3.900000E+00  5.500000E-01  1.155515E-02
 3.900000E+00  6.000000E-01  1.150110E-02
 3.900000E+00  6.500000E-01  1.144319E-02
 3.900000E+00  7.000000E-01  1.138146E-02
 3.900000E+00  7.500000E-01  1.131597E-02
 3.900000E+00  8.000000E-01  1.124676E-02
 3.900000E+00  8.500000E-01  1.117385E-02
 3.900000E+00  9.000000E-01  1.109725E-02
 3.900000E+00  9.500000E-01  1.101697E-02
 3.900000E+00  1.000000E+00  1.093300E-02
 3.900000E+00  1.050000E+00  1.084533E-02
 3.900000E+00  1.100000E+00  1.075394E-02
 3.900000E+00  1.150000E+00  1.065884E-02
 3.900000E+00  1.200000E+00  1.056001E-02
 3.900000E+00  1.250000E+00  1.045748E-02
 3.900000E+00  1.300000E+00  1.035123E-02
 3.900000E+00  1.350000E+00  1.024128E-02
 3.900000E+00  1.400000E+00  1.012764E-02
 3.900000E+00  1.450000E+00  1.001031E-02
 3.900000E+00  1.500000E+00  9.889293E-03
 3.900000E+00  1.550000E+00  9.764602E-03
 3.900000E+00  1.600000E+00  9.636229E-03
 3.900000E+00  1.650000E+00  9.504161E-03
 3.900000E+00  1.700000E+00  9.368367E-03
 3.900000E+00  1.750000E+00  9.228789E-03
 3.900000E+00  1.800000E+00  9.085347E-03
 3.900000E+00  1.850000E+00  8.937934E-03
 3.900000E+00  1.900000E+00  8.786426E-03
 3.900000E+00  1.950000E+00  8.630697E-03
 3.900000E+00  2.000000E+00  8.470627E-03
 3.900000E+00  2.050000E+00  8.306117E-03
 3.900000E+00  2.100000E+00  8.137096E-03
 3.900000E+00  2.150000E+00  7.963524E-03
 3.900000E+00  2.200000E+00  7.785392E-03
 3.900000E+00  2.250000E+00  7.602712E-03
 3.900000E+00  2.300000E+00  7.415516E-03
 3.900000E+00  2.350000E+00  7.223852E-03
 3.900000E+00  2.400000E+00  7.027779E-03
 3.900000E+00  2.450000E+00  6.827376E-03
 3.900000E+00  2.500000E+00  6.622745E-03
 3.900000E+00  2.550000E+00  6.414019E-03
 3.900000E+00  2.600000E+00  6.201373E-03
 3.900000E+00  2.650000E+00  5.985030E-03
 3.900000E+00  2.700000E+00  5.765264E-03
 3.900000E+00  2.750000E+00  5.542404E-03
 3.900000E+00  2.800000E+00  5.316830E-03
 3.900000E+00  2.850000E+00  5.088971E-03
 3.900000E+00  2.900000E+00  4.859305E-03
 3.900000E+00  2.950000E+00  4.628354E-03
 3.900000E+00  3.000000E+00  4.396686E-03
 3.900000E+00  3.050000E+00  4.164921E-03
 3.900000E+00  3.100000E+00  3.933726E-03
 3.900000E+00  3.150000E+00  3.703818E-03
 3.900000E+00  3.200000E+00  3.475960E-03
 3.900000E+00  3.250000E+00  3.250956E-03
 3.900000E+00  3.300000E+00  3.029631E-03
 3.900000E+00  3.350000E+00  2.812826E-03
 3.900000E+00  3.400000E+00  2.601374E-03
 3.900000E+00  3.450000E+00  2.396084E-03
 3.900000E+00  3.500000E+00  2.197726E-03
 3.900000E+00  3.550000E+00  2.007013E-03
 3.900000E+00  3.600000E+00  1.824588E-03
 3.900000E+00  3.650000E+00  1.651011E-03
 3.900000E+00  3.700000E+00  1.486752E-03
 3.900000E+00  3.750000E+00  1.332180E-03
 3.900000E+00  3.800000E+00  1.187560E-03
 3.900000E+00  3.850000E+00  1.053053E-03
 3.900000E+00  3.900000E+00  9.287154E-04
 3.900000E+00  3.950000E+00  8.144997E-04
 3.900000E+00  4.000000E+00  7.102604E-04
 3.900000E+00  4.050000E+00  6.157584E-04
 3.900000E+00  4.100000E+00  5.306679E-04
 3.900000E+00  4.150000E+00  4.545853E-04
 3.900000E+00  4.200000E+00  3.870392E-04
 3.900000E+00  4.250000E+00  3.275025E-04
 3.900000E+00  4.300000E+00  2.754057E-04
 3.900000E+00  4.350000E+00  2.301504E-04
 3.900000E+00  4.400000E+00  1.911241E-04
 3.900000E+00  4.450000E+00  1.577129E-04
 3.900000E+00  4.500000E+00  1.293148E-04
 3.900000E+00  4.550000E+00  1.053503E-04
 3.900000E+00  4.600000E+00  8.527115E-05
 3.900000E+00  4.650000E+00  6.856739E-05
 3.900000E+00  4.700000E+00  5.477133E-05
 3.900000E+00  4.750000E+00  4.345970E-05
 3.900000E+00  4.800000E+00  3.425377E-05
 3.900000E+00  4.850000E+00  2.681805E-05
 3.900000E+00  4.900000E+00  2.085808E-05
 3.900000E+00  4.950000E+00  1.611767E-05
 3.900000E+00  5.000000E+00  1.237596E-05
 3.900000E+00  5.050000E+00  9.444432E-06
 3.900000E+00  5.100000E+00  7.163979E-06
 3.900000E+00  5.150000E+00  5.401914E-06
 3.900000E+00  5.200000E+00  4.049004E-06
 3.900000E+00  5.250000E+00  3.016479E-06
 3.900000E+00  5.300000E+00  2.233074E-06
 3.900000E+00  5.350000E+00  1.642185E-06
 3.900000E+00  5.400000E+00  1.199248E-06
 3.900000E+00  5.450000E+00  8.694051E-07
 3.900000E+00  5.500000E+00  6.255205E-07
 3.900000E+00  5.550000E+00  4.465523E-07
 3.900000E+00  5.600000E+00  3.162510E-07
 3.900000E+00  5.650000E+00  2.221379E-07
 3.900000E+00  5.700000E+00  1.547005E-07
 3.900000E+00  5.750000E+00  1.067552E-07
 3.900000E+00  5.800000E+00  7.293430E-08
 3.900000E+00  5.850000E+00  4.926905E-08
 3.900000E+00  5.900000E+00  3.285368E-08
 3.900000E+00  5.950000E+00  2.157753E-08
 3.900000E+00  6.000000E+00  1.391696E-08
 3.900000E+00  6.050000E+00  8.777814E-09
 3.900000E+00  6.100000E+00  5.378808E-09
 3.900000E+00  6.150000E+00  3.166537E-09
 3.900000E+00  6.200000E+00  1.753958E-09
 3.900000E+00  6.250000E+00  8.757737E-10
 3.900000E+00  6.300000E+00  3.559216E-10
 3.900000E+00  6.350000E+00  8.413672E-11
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  1.165144E-10
 3.950000E+00 -6.300000E+00  4.754956E-10
 3.950000E+00 -6.250000E+00  1.105694E-09
 3.950000E+00 -6.200000E+00  2.059189E-09
 3.950000E+00 -6.150000E+00  3.420227E-09
 3.950000E+00 -6.100000E+00  5.319211E-09
 3.950000E+00 -6.050000E+00  7.952750E-09
 3.950000E+00 -6.000000E+00  1.161173E-08
 3.950000E+00 -5.950000E+00  1.672037E-08
 3.950000E+00 -5.900000E+00  2.389048E-08
 3.950000E+00 -5.850000E+00  3.399640E-08
 3.950000E+00 -5.800000E+00  4.827679E-08
 3.950000E+00 -5.750000E+00  6.846981E-08
 3.950000E+00 -5.700000E+00  9.698872E-08
 3.950000E+00 -5.650000E+00  1.371440E-07
 3.950000E+00 -5.600000E+00  1.934191E-07
 3.950000E+00 -5.550000E+00  2.718062E-07
 3.950000E+00 -5.500000E+00  3.802129E-07
 3.950000E+00 -5.450000E+00  5.289491E-07
 3.950000E+00 -5.400000E+00  7.313113E-07
 3.950000E+00 -5.350000E+00  1.004284E-06
 3.950000E+00 -5.300000E+00  1.369383E-06
 3.950000E+00 -5.250000E+00  1.853674E-06
 3.950000E+00 -5.200000E+00  2.491009E-06
 3.950000E+00 -5.150000E+00  3.323520E-06
 3.950000E+00 -5.100000E+00  4.403417E-06
 3.950000E+00 -5.050000E+00  5.795112E-06
 3.950000E+00 -5.000000E+00  7.577675E-06
 3.950000E+00 -4.950000E+00  9.847587E-06
 3.950000E+00 -4.900000E+00  1.272173E-05
 3.950000E+00 -4.850000E+00  1.634049E-05
 3.950000E+00 -4.800000E+00  2.087085E-05
 3.950000E+00 -4.750000E+00  2.650926E-05
 3.950000E+00 -4.700000E+00  3.348427E-05
 3.950000E+00 -4.650000E+00  4.205857E-05
 3.950000E+00 -4.600000E+00  5.253053E-05
 3.950000E+00 -4.550000E+00  6.523508E-05
 3.950000E+00 -4.500000E+00  8.054409E-05
 3.950000E+00 -4.450000E+00  9.886614E-05
 3.950000E+00 -4.400000E+00  1.206458E-04
 3.950000E+00 -4.350000E+00  1.463622E-04
 3.950000E+00 -4.300000E+00  1.765270E-04
 3.950000E+00 -4.250000E+00  2.116801E-04
 3.950000E+00 -4.200000E+00  2.523851E-04
 3.950000E+00 -4.150000E+00  2.992203E-04
 3.950000E+00 -4.100000E+00  3.527695E-04
 3.950000E+00 -4.050000E+00  4.136095E-04
 3.950000E+00 -4.000000E+00  4.822966E-04
 3.950000E+00 -3.950000E+00  5.593532E-04
 3.950000E+00 -3.900000E+00  6.452547E-04
 3.950000E+00 -3.850000E+00  7.404182E-04
 3.950000E+00 -3.800000E+00  8.451920E-04
 3.950000E+00 -3.750000E+00  9.598471E-04
 3.950000E+00 -3.700000E+00  1.084570E-03
 3.950000E+00 -3.650000E+00  1.219456E-03
 3.950000E+00 -3.600000E+00  1.364504E-03
 3.950000E+00 -3.550000E+00  1.519614E-03
 3.950000E+00 -3.500000E+00  1.684585E-03
 3.950000E+00 -3.450000E+00  1.859114E-03
 3.950000E+00 -3.400000E+00  2.042805E-03
 3.950000E+00 -3.350000E+00  2.235169E-03
 3.950000E+00 -3.300000E+00  2.435638E-03
 3.950000E+00 -3.250000E+00  2.643571E-03
 3.950000E+00 -3.200000E+00  2.858272E-03
 3.950000E+00 -3.150000E+00  3.078999E-03
 3.950000E+00 -3.100000E+00  3.304980E-03
 3.950000E+00 -3.050000E+00  3.535430E-03
 3.950000E+00 -3.000000E+00  3.769563E-03
 3.950000E+00 -2.950000E+00  4.006607E-03
 3.950000E+00 -2.900000E+00  4.245808E-03
 3.950000E+00 -2.850000E+00  4.486442E-03
 3.950000E+00 -2.800000E+00  4.727812E-03
 3.950000E+00 -2.750000E+00  4.969253E-03
 3.950000E+00 -2.700000E+00  5.210130E-03
 3.950000E+00 -2.650000E+00  5.449839E-03
 3.950000E+00 -2.600000E+00  5.687812E-03
 3.950000E+00 -2.550000E+00  5.923515E-03
 3.950000E+00 -2.500000E+00  6.156463E-03
 3.950000E+00 -2.450000E+00  6.386219E-03
 3.950000E+00 -2.400000E+00  6.612400E-03
 3.950000E+00 -2.350000E+00  6.834682E-03
 3.950000E+00 -2.300000E+00  7.052794E-03
 3.950000E+00 -2.250000E+00  7.266520E-03
 3.950000E+00 -2.200000E+00  7.475690E-03
 3.950000E+00 -2.150000E+00  7.680171E-03
 3.950000E+00 -2.100000E+00  7.879862E-03
 3.950000E+00 -2.050000E+00  8.074687E-03
 3.950000E+00 -2.000000E+00  8.264578E-03
 3.950000E+00 -1.950000E+00  8.449479E-03
 3.950000E+00 -1.900000E+00  8.629331E-03
 3.950000E+00 -1.850000E+00  8.804069E-03
 3.950000E+00 -1.800000E+00  8.973623E-03
 3.950000E+00 -1.750000E+00  9.137914E-03
 3.950000E+00 -1.700000E+00  9.296857E-03
 3.950000E+00 -1.650000E+00  9.450369E-03
 3.950000E+00 -1.600000E+00  9.598373E-03
 3.950000E+00 -1.550000E+00  9.740806E-03
 3.950000E+00 -1.500000E+00  9.877625E-03
 3.950000E+00 -1.450000E+00  1.000880E-02
 3.950000E+00 -1.400000E+00  1.013435E-02
 3.950000E+00 -1.350000E+00  1.025426E-02
 3.950000E+00 -1.300000E+00  1.036858E-02
 3.950000E+00 -1.250000E+00  1.047735E-02
 3.950000E+00 -1.200000E+00  1.058062E-02
 3.950000E+00 -1.150000E+00  1.067842E-02
 3.950000E+00 -1.100000E+00  1.077082E-02
 3.950000E+00 -1.050000E+00  1.085788E-02
 3.950000E+00 -1.000000E+00  1.093965E-02
 3.950000E+00 -9.500000E-01  1.101622E-02
 3.950000E+00 -9.000000E-01  1.108767E-02
 3.950000E+00 -8.500000E-01  1.115408E-02
 3.950000E+00 -8.000000E-01  1.121556E-02
 3.950000E+00 -7.500000E-01  1.127221E-02
 3.950000E+00 -7.000000E-01  1.132416E-02
 3.950000E+00 -6.500000E-01  1.137151E-02
 3.950000E+00 -6.000000E-01  1.141438E-02
 3.950000E+00 -5.500000E-01  1.145291E-02
 3.950000E+00 -5.000000E-01  1.148720E-02
 3.950000E+00 -4.500000E-01  1.151736E-02
 3.950000E+00 -4.000000E-01  1.154346E-02
 3.950000E+00 -3.500000E-01  1.156557E-02
 3.950000E+00 -3.000000E-01  1.158371E-02
 3.950000E+00 -2.500000E-01  1.159788E-02
 3.950000E+00 -2.000000E-01  1.160805E-02
 3.950000E+00 -1.500000E-01  1.161418E-02
 3.950000E+00 -1.000000E-01  1.161620E-02
 3.950000E+00 -5.000000E-02  1.161408E-02
 3.950000E+00  0.000000E+00  1.160776E-02
 3.950000E+00  5.000000E-02  1.159722E-02
 3.950000E+00  1.000000E-01  1.158246E-02
 3.950000E+00  1.500000E-01  1.156347E-02
 3.950000E+00  2.000000E-01  1.154027E-02
 3.950000E+00  2.500000E-01  1.151288E-02
 3.950000E+00  3.000000E-01  1.148134E-02
 3.950000E+00  3.500000E-01  1.144568E-02
 3.950000E+00  4.000000E-01  1.140591E-02
 3.950000E+00  4.500000E-01  1.136209E-02
 3.950000E+00  5.000000E-01  1.131426E-02
 3.950000E+00  5.500000E-01  1.126245E-02
 3.950000E+00  6.000000E-01  1.120672E-02
 3.950000E+00  6.500000E-01  1.114712E-02
 3.950000E+00  7.000000E-01  1.108370E-02
 3.950000E+00  7.500000E-01  1.101652E-02
 3.950000E+00  8.000000E-01  1.094560E-02
 3.950000E+00  8.500000E-01  1.087097E-02
 3.950000E+00  9.000000E-01  1.079265E-02
 3.950000E+00  9.500000E-01  1.071064E-02
 3.950000E+00  1.000000E+00  1.062493E-02
 3.950000E+00  1.050000E+00  1.053551E-02
 3.950000E+00  1.100000E+00  1.044237E-02
 3.950000E+00  1.150000E+00  1.034550E-02
 3.950000E+00  1.200000E+00  1.024489E-02
 3.950000E+00  1.250000E+00  1.014054E-02
 3.950000E+00  1.300000E+00  1.003246E-02
 3.950000E+00  1.350000E+00  9.920639E-03
 3.950000E+00  1.400000E+00  9.805083E-03
 3.950000E+00  1.450000E+00  9.685795E-03
 3.950000E+00  1.500000E+00  9.562780E-03
 3.950000E+00  1.550000E+00  9.436043E-03
 3.950000E+00  1.600000E+00  9.305588E-03
 3.950000E+00  1.650000E+00  9.171412E-03
 3.950000E+00  1.700000E+00  9.033496E-03
 3.950000E+00  1.750000E+00  8.891802E-03
 3.950000E+00  1.800000E+00  8.746266E-03
 3.950000E+00  1.850000E+00  8.596800E-03
 3.950000E+00  1.900000E+00  8.443300E-03
 3.950000E+00  1.950000E+00  8.285658E-03
 3.950000E+00  2.000000E+00  8.123770E-03
 3.950000E+00  2.050000E+00  7.957557E-03
 3.950000E+00  2.100000E+00  7.786965E-03
 3.950000E+00  2.150000E+00  7.611973E-03
 3.950000E+00  2.200000E+00  7.432591E-03
 3.950000E+00  2.250000E+00  7.248854E-03
 3.950000E+00  2.300000E+00  7.060817E-03
 3.950000E+00  2.350000E+00  6.868554E-03
 3.950000E+00  2.400000E+00  6.672155E-03
 3.950000E+00  2.450000E+00  6.471732E-03
 3.950000E+00  2.500000E+00  6.267426E-03
 3.950000E+00  2.550000E+00  6.059410E-03
 3.950000E+00  2.600000E+00  5.847907E-03
 3.950000E+00  2.650000E+00  5.633187E-03
 3.950000E+00  2.700000E+00  5.415574E-03
 3.950000E+00  2.750000E+00  5.195443E-03
 3.950000E+00  2.800000E+00  4.973220E-03
 3.950000E+00  2.850000E+00  4.749374E-03
 3.950000E+00  2.900000E+00  4.524412E-03
 3.950000E+00  2.950000E+00  4.298884E-03
 3.950000E+00  3.000000E+00  4.073374E-03
 3.950000E+00  3.050000E+00  3.848511E-03
 3.950000E+00  3.100000E+00  3.624965E-03
 3.950000E+00  3.150000E+00  3.403450E-03
 3.950000E+00  3.200000E+00  3.184718E-03
 3.950000E+00  3.250000E+00  2.969550E-03
 3.950000E+00  3.300000E+00  2.758745E-03
 3.950000E+00  3.350000E+00  2.553101E-03
 3.950000E+00  3.400000E+00  2.353396E-03
 3.950000E+00  3.450000E+00  2.160374E-03
 3.950000E+00  3.500000E+00  1.974726E-03
 3.950000E+00  3.550000E+00  1.797074E-03
 3.950000E+00  3.600000E+00  1.627959E-03
 3.950000E+00  3.650000E+00  1.467832E-03
 3.950000E+00  3.700000E+00  1.317047E-03
 3.950000E+00  3.750000E+00  1.175855E-03
 3.950000E+00  3.800000E+00  1.044408E-03
 3.950000E+00  3.850000E+00  9.227538E-04
 3.950000E+00  3.900000E+00  8.108458E-04
 3.950000E+00  3.950000E+00  7.085445E-04
 3.950000E+00  4.000000E+00  6.156251E-04
 3.950000E+00  4.050000E+00  5.317837E-04
 3.950000E+00  4.100000E+00  4.566452E-04
 3.950000E+00  4.150000E+00  3.897723E-04
 3.950000E+00  4.200000E+00  3.306750E-04
 3.950000E+00  4.250000E+00  2.788221E-04
 3.950000E+00  4.300000E+00  2.336527E-04
 3.950000E+00  4.350000E+00  1.945893E-04
 3.950000E+00  4.400000E+00  1.610497E-04
 3.950000E+00  4.450000E+00  1.324585E-04
 3.950000E+00  4.500000E+00  1.082587E-04
 3.950000E+00  4.550000E+00  8.791975E-05
 3.950000E+00  4.600000E+00  7.094508E-05
 3.950000E+00  4.650000E+00  5.687718E-05
 3.950000E+00  4.700000E+00  4.530030E-05
 3.950000E+00  4.750000E+00  3.584136E-05
 3.950000E+00  4.800000E+00  2.816919E-05
 3.950000E+00  4.850000E+00  2.199260E-05
 3.950000E+00  4.900000E+00  1.705771E-05
 3.950000E+00  4.950000E+00  1.314502E-05
 3.950000E+00  5.000000E+00  1.006631E-05
 3.950000E+00  5.050000E+00  7.661739E-06
 3.950000E+00  5.100000E+00  5.796976E-06
 3.950000E+00  5.150000E+00  4.360479E-06
 3.950000E+00  5.200000E+00  3.260789E-06
 3.950000E+00  5.250000E+00  2.423877E-06
 3.950000E+00  5.300000E+00  1.790565E-06
 3.950000E+00  5.350000E+00  1.314058E-06
 3.950000E+00  5.400000E+00  9.576815E-07
 3.950000E+00  5.450000E+00  6.928762E-07
 3.950000E+00  5.500000E+00  4.974996E-07
 3.950000E+00  5.550000E+00  3.544402E-07
 3.950000E+00  5.600000E+00  2.505191E-07
 3.950000E+00  5.650000E+00  1.756361E-07
 3.950000E+00  5.700000E+00  1.221059E-07
 3.950000E+00  5.750000E+00  8.413583E-08
 3.950000E+00  5.800000E+00  5.740787E-08
 3.950000E+00  5.850000E+00  3.873935E-08
 3.950000E+00  5.900000E+00  2.580863E-08
 3.950000E+00  5.950000E+00  1.693603E-08
 3.950000E+00  6.000000E+00  1.091367E-08
 3.950000E+00  6.050000E+00  6.876828E-09
 3.950000E+00  6.100000E+00  4.209318E-09
 3.950000E+00  6.150000E+00  2.475126E-09
 3.950000E+00  6.200000E+00  1.369368E-09
 3.950000E+00  6.250000E+00  6.830176E-10
 3.950000E+00  6.300000E+00  2.773535E-10
 3.950000E+00  6.350000E+00  6.552975E-11
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  8.706888E-11
 4.000000E+00 -6.300000E+00  3.554405E-10
 4.000000E+00 -6.250000E+00  8.269461E-10
 4.000000E+00 -6.200000E+00  1.541084E-09
 4.000000E+00 -6.150000E+00  2.561704E-09
 4.000000E+00 -6.100000E+00  3.987706E-09
 4.000000E+00 -6.050000E+00  5.968729E-09
 4.000000E+00 -6.000000E+00  8.727373E-09
 4.000000E+00 -5.950000E+00  1.259046E-08
 4.000000E+00 -5.900000E+00  1.803251E-08
 4.000000E+00 -5.850000E+00  2.573568E-08
 4.000000E+00 -5.800000E+00  3.667064E-08
 4.000000E+00 -5.750000E+00  5.220364E-08
 4.000000E+00 -5.700000E+00  7.423499E-08
 4.000000E+00 -5.650000E+00  1.053743E-07
 4.000000E+00 -5.600000E+00  1.491585E-07
 4.000000E+00 -5.550000E+00  2.103197E-07
 4.000000E+00 -5.500000E+00  2.951108E-07
 4.000000E+00 -5.450000E+00  4.117000E-07
 4.000000E+00 -5.400000E+00  5.706473E-07
 4.000000E+00 -5.350000E+00  7.854799E-07
 4.000000E+00 -5.300000E+00  1.073391E-06
 4.000000E+00 -5.250000E+00  1.456090E-06
 4.000000E+00 -5.200000E+00  1.960846E-06
 4.000000E+00 -5.150000E+00  2.621767E-06
 4.000000E+00 -5.100000E+00  3.481347E-06
 4.000000E+00 -5.050000E+00  4.592321E-06
 4.000000E+00 -5.000000E+00  6.019832E-06
 4.000000E+00 -4.950000E+00  7.843871E-06
 4.000000E+00 -4.900000E+00  1.016195E-05
 4.000000E+00 -4.850000E+00  1.309187E-05
 4.000000E+00 -4.800000E+00  1.677457E-05
 4.000000E+00 -4.750000E+00  2.137675E-05
 4.000000E+00 -4.700000E+00  2.709332E-05
 4.000000E+00 -4.650000E+00  3.414952E-05
 4.000000E+00 -4.600000E+00  4.280265E-05
 4.000000E+00 -4.550000E+00  5.334339E-05
 4.000000E+00 -4.500000E+00  6.609691E-05
 4.000000E+00 -4.450000E+00  8.142360E-05
 4.000000E+00 -4.400000E+00  9.971960E-05
 4.000000E+00 -4.350000E+00  1.214168E-04
 4.000000E+00 -4.300000E+00  1.469818E-04
 4.000000E+00 -4.250000E+00  1.769141E-04
 4.000000E+00 -4.200000E+00  2.117413E-04
 4.000000E+00 -4.150000E+00  2.520134E-04
 4.000000E+00 -4.100000E+00  2.982930E-04
 4.000000E+00 -4.050000E+00  3.511456E-04
 4.000000E+00 -4.000000E+00  4.111264E-04
 4.000000E+00 -3.950000E+00  4.787688E-04
 4.000000E+00 -3.900000E+00  5.545722E-04
 4.000000E+00 -3.850000E+00  6.389911E-04
 4.000000E+00 -3.800000E+00  7.324252E-04
 4.000000E+00 -3.750000E+00  8.352112E-04
 4.000000E+00 -3.700000E+00  9.476137E-04
 4.000000E+00 -3.650000E+00  1.069818E-03
 4.000000E+00 -3.600000E+00  1.201922E-03
 4.000000E+00 -3.550000E+00  1.343933E-03
 4.000000E+00 -3.500000E+00  1.495759E-03
 4.000000E+00 -3.450000E+00  1.657211E-03
 4.000000E+00 -3.400000E+00  1.828004E-03
 4.000000E+00 -3.350000E+00  2.007756E-03
 4.000000E+00 -3.300000E+00  2.195999E-03
 4.000000E+00 -3.250000E+00  2.392187E-03
 4.000000E+00 -3.200000E+00  2.595703E-03
 4.000000E+00 -3.150000E+00  2.805878E-03
 4.000000E+00 -3.100000E+00  3.021996E-03
 4.000000E+00 -3.050000E+00  3.243318E-03
 4.000000E+00 -3.000000E+00  3.469089E-03
 4.000000E+00 -2.950000E+00  3.698553E-03
 4.000000E+00 -2.900000E+00  3.930961E-03
 4.000000E+00 -2.850000E+00  4.165584E-03
 4.000000E+00 -2.800000E+00  4.401707E-03
 4.000000E+00 -2.750000E+00  4.638641E-03
 4.000000E+00 -2.700000E+00  4.875717E-03
 4.000000E+00 -2.650000E+00  5.112295E-03
 4.000000E+00 -2.600000E+00  5.347761E-03
 4.000000E+00 -2.550000E+00  5.581538E-03
 4.000000E+00 -2.500000E+00  5.813092E-03
 4.000000E+00 -2.450000E+00  6.041938E-03
 4.000000E+00 -2.400000E+00  6.267645E-03
 4.000000E+00 -2.350000E+00  6.489840E-03
 4.000000E+00 -2.300000E+00  6.708208E-03
 4.000000E+00 -2.250000E+00  6.922487E-03
 4.000000E+00 -2.200000E+00  7.132467E-03
 4.000000E+00 -2.150000E+00  7.337977E-03
 4.000000E+00 -2.100000E+00  7.538882E-03
 4.000000E+00 -2.050000E+00  7.735071E-03
 4.000000E+00 -2.000000E+00  7.926453E-03
 4.000000E+00 -1.950000E+00  8.112946E-03
 4.000000E+00 -1.900000E+00  8.294473E-03
 4.000000E+00 -1.850000E+00  8.470954E-03
 4.000000E+00 -1.800000E+00  8.642305E-03
 4.000000E+00 -1.750000E+00  8.808435E-03
 4.000000E+00 -1.700000E+00  8.969254E-03
 4.000000E+00 -1.650000E+00  9.124670E-03
 4.000000E+00 -1.600000E+00  9.274602E-03
 4.000000E+00 -1.550000E+00  9.418984E-03
 4.000000E+00 -1.500000E+00  9.557771E-03
 4.000000E+00 -1.450000E+00  9.690942E-03
 4.000000E+00 -1.400000E+00  9.818497E-03
 4.000000E+00 -1.350000E+00  9.940458E-03
 4.000000E+00 -1.300000E+00  1.005686E-02
 4.000000E+00 -1.250000E+00  1.016775E-02
 4.000000E+00 -1.200000E+00  1.027318E-02
 4.000000E+00 -1.150000E+00  1.037320E-02
 4.000000E+00 -1.100000E+00  1.046786E-02
 4.000000E+00 -1.050000E+00  1.055721E-02
 4.000000E+00 -1.000000E+00  1.064130E-02
 4.000000E+00 -9.500000E-01  1.072020E-02
 4.000000E+00 -9.000000E-01  1.079395E-02
 4.000000E+00 -8.500000E-01  1.086263E-02
 4.000000E+00 -8.000000E-01  1.092629E-02
 4.000000E+00 -7.500000E-01  1.098501E-02
 4.000000E+00 -7.000000E-01  1.103887E-02
 4.000000E+00 -6.500000E-01  1.108794E-02
 4.000000E+00 -6.000000E-01  1.113231E-02
 4.000000E+00 -5.500000E-01  1.117207E-02
 4.000000E+00 -5.000000E-01  1.120732E-02
 4.000000E+00 -4.500000E-01  1.123812E-02
 4.000000E+00 -4.000000E-01  1.126457E-02
 4.000000E+00 -3.500000E-01  1.128671E-02
 4.000000E+00 -3.000000E-01  1.130460E-02
 4.000000E+00 -2.500000E-01  1.131823E-02
 4.000000E+00 -2.000000E-01  1.132762E-02
 4.000000E+00 -1.500000E-01  1.133275E-02
 4.000000E+00 -1.000000E-01  1.133361E-02
 4.000000E+00 -5.000000E-02  1.133017E-02
 4.000000E+00  0.000000E+00  1.132243E-02
 4.000000E+00  5.000000E-02  1.131040E-02
 4.000000E+00  1.000000E-01  1.129410E-02
 4.000000E+00  1.500000E-01  1.127356E-02
 4.000000E+00  2.000000E-01  1.124881E-02
 4.000000E+00  2.500000E-01  1.121988E-02
 4.000000E+00  3.000000E-01  1.118681E-02
 4.000000E+00  3.500000E-01  1.114963E-02
 4.000000E+00  4.000000E-01  1.110836E-02
 4.000000E+00  4.500000E-01  1.106305E-02
 4.000000E+00  5.000000E-01  1.101371E-02
 4.000000E+00  5.500000E-01  1.096039E-02
 4.000000E+00  6.000000E-01  1.090313E-02
 4.000000E+00  6.500000E-01  1.084198E-02
 4.000000E+00  7.000000E-01  1.077699E-02
 4.000000E+00  7.500000E-01  1.070820E-02
 4.000000E+00  8.000000E-01  1.063564E-02
 4.000000E+00  8.500000E-01  1.055936E-02
 4.000000E+00  9.000000E-01  1.047935E-02
 4.000000E+00  9.500000E-01  1.039564E-02
 4.000000E+00  1.000000E+00  1.030822E-02
 4.000000E+00  1.050000E+00  1.021707E-02
 4.000000E+00  1.100000E+00  1.012218E-02
 4.000000E+00  1.150000E+00  1.002355E-02
 4.000000E+00  1.200000E+00  9.921171E-03
 4.000000E+00  1.250000E+00  9.815029E-03
 4.000000E+00  1.300000E+00  9.705123E-03
 4.000000E+00  1.350000E+00  9.591449E-03
 4.000000E+00  1.400000E+00  9.474008E-03
 4.000000E+00  1.450000E+00  9.352801E-03
 4.000000E+00  1.500000E+00  9.227832E-03
 4.000000E+00  1.550000E+00  9.099110E-03
 4.000000E+00  1.600000E+00  8.966647E-03
 4.000000E+00  1.650000E+00  8.830448E-03
 4.000000E+00  1.700000E+00  8.690510E-03
 4.000000E+00  1.750000E+00  8.546811E-03
 4.000000E+00  1.800000E+00  8.399306E-03
 4.000000E+00  1.850000E+00  8.247930E-03
 4.000000E+00  1.900000E+00  8.092600E-03
 4.000000E+00  1.950000E+00  7.933230E-03
 4.000000E+00  2.000000E+00  7.769740E-03
 4.000000E+00  2.050000E+00  7.602070E-03
 4.000000E+00  2.100000E+00  7.430188E-03
 4.000000E+00  2.150000E+00  7.254097E-03
 4.000000E+00  2.200000E+00  7.073827E-03
 4.000000E+00  2.250000E+00  6.889436E-03
 4.000000E+00  2.300000E+00  6.701008E-03
 4.000000E+00  2.350000E+00  6.508642E-03
 4.000000E+00  2.400000E+00  6.312459E-03
 4.000000E+00  2.450000E+00  6.112605E-03
 4.000000E+00  2.500000E+00  5.909257E-03
 4.000000E+00  2.550000E+00  5.702634E-03
 4.000000E+00  2.600000E+00  5.492999E-03
 4.000000E+00  2.650000E+00  5.280672E-03
 4.000000E+00  2.700000E+00  5.066022E-03
 4.000000E+00  2.750000E+00  4.849470E-03
 4.000000E+00  2.800000E+00  4.631481E-03
 4.000000E+00  2.850000E+00  4.412557E-03
 4.000000E+00  2.900000E+00  4.193232E-03
 4.000000E+00  2.950000E+00  3.974069E-03
 4.000000E+00  3.000000E+00  3.755665E-03
 4.000000E+00  3.050000E+00  3.538644E-03
 4.000000E+00  3.100000E+00  3.323668E-03
 4.000000E+00  3.150000E+00  3.111436E-03
 4.000000E+00  3.200000E+00  2.902671E-03
 4.000000E+00  3.250000E+00  2.698123E-03
 4.000000E+00  3.300000E+00  2.498545E-03
 4.000000E+00  3.350000E+00  2.304680E-03
 4.000000E+00  3.400000E+00  2.117242E-03
 4.000000E+00  3.450000E+00  1.936898E-03
 4.000000E+00  3.500000E+00  1.764253E-03
 4.000000E+00  3.550000E+00  1.599832E-03
 4.000000E+00  3.600000E+00  1.444074E-03
 4.000000E+00  3.650000E+00  1.297321E-03
 4.000000E+00  3.700000E+00  1.159817E-03
 4.000000E+00  3.750000E+00  1.031705E-03
 4.000000E+00  3.800000E+00  9.130277E-04
 4.000000E+00  3.850000E+00  8.037361E-04
 4.000000E+00  3.900000E+00  7.036929E-04
 4.000000E+00  3.950000E+00  6.126806E-04
 4.000000E+00  4.000000E+00  5.304094E-04
 4.000000E+00  4.050000E+00  4.565254E-04
 4.000000E+00  4.100000E+00  3.906182E-04
 4.000000E+00  4.150000E+00  3.322300E-04
 4.000000E+00  4.200000E+00  2.808645E-04
 4.000000E+00  4.250000E+00  2.359971E-04
 4.000000E+00  4.300000E+00  1.970857E-04
 4.000000E+00  4.350000E+00  1.635808E-04
 4.000000E+00  4.400000E+00  1.349368E-04
 4.000000E+00  4.450000E+00  1.106216E-04
 4.000000E+00  4.500000E+00  9.012532E-05
 4.000000E+00  4.550000E+00  7.296757E-05
 4.000000E+00  4.600000E+00  5.870305E-05
 4.000000E+00  4.650000E+00  4.692504E-05
 4.000000E+00  4.700000E+00  3.726711E-05
 4.000000E+00  4.750000E+00  2.940306E-05
 4.000000E+00  4.800000E+00  2.304551E-05
 4.000000E+00  4.850000E+00  1.794359E-05
 4.000000E+00  4.900000E+00  1.387998E-05
 4.000000E+00  4.950000E+00  1.066793E-05
 4.000000E+00  5.000000E+00  8.148157E-06
 4.000000E+00  5.050000E+00  6.186055E-06
 4.000000E+00  5.100000E+00  4.668990E-06
 4.000000E+00  5.150000E+00  3.503799E-06
 4.000000E+00  5.200000E+00  2.614375E-06
 4.000000E+00  5.250000E+00  1.939349E-06
 4.000000E+00  5.300000E+00  1.429850E-06
 4.000000E+00  5.350000E+00  1.047400E-06
 4.000000E+00  5.400000E+00  7.619736E-07
 4.000000E+00  5.450000E+00  5.502986E-07
 4.000000E+00  5.500000E+00  3.944088E-07
 4.000000E+00  5.550000E+00  2.804717E-07
 4.000000E+00  5.600000E+00  1.978645E-07
 4.000000E+00  5.650000E+00  1.384624E-07
 4.000000E+00  5.700000E+00  9.609169E-08
 4.000000E+00  5.750000E+00  6.610505E-08
 4.000000E+00  5.800000E+00  4.504324E-08
 4.000000E+00  5.850000E+00  3.036203E-08
 4.000000E+00  5.900000E+00  2.021071E-08
 4.000000E+00  5.950000E+00  1.325488E-08
 4.000000E+00  6.000000E+00  8.538411E-09
 4.000000E+00  6.050000E+00  5.379195E-09
 4.000000E+00  6.100000E+00  3.292560E-09
 4.000000E+00  6.150000E+00  1.936307E-09
 4.000000E+00  6.200000E+00  1.071528E-09
 4.000000E+00  6.250000E+00  5.346332E-10
 4.000000E+00  6.300000E+00  2.171712E-10
 4.000000E+00  6.350000E+00  5.132386E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  6.336149E-11
 4.050000E+00 -6.300000E+00  2.588799E-10
 4.050000E+00 -6.250000E+00  6.031415E-10
 4.050000E+00 -6.200000E+00  1.126195E-09
 4.050000E+00 -6.150000E+00  1.876660E-09
 4.050000E+00 -6.100000E+00  2.930023E-09
 4.050000E+00 -6.050000E+00  4.400918E-09
 4.050000E+00 -6.000000E+00  6.460741E-09
 4.050000E+00 -5.950000E+00  9.362427E-09
 4.050000E+00 -5.900000E+00  1.347490E-08
 4.050000E+00 -5.850000E+00  1.933021E-08
 4.050000E+00 -5.800000E+00  2.768688E-08
 4.050000E+00 -5.750000E+00  3.961342E-08
 4.050000E+00 -5.700000E+00  5.659617E-08
 4.050000E+00 -5.650000E+00  8.067628E-08
 4.050000E+00 -5.600000E+00  1.146211E-07
 4.050000E+00 -5.550000E+00  1.621362E-07
 4.050000E+00 -5.500000E+00  2.281265E-07
 4.050000E+00 -5.450000E+00  3.190140E-07
 4.050000E+00 -5.400000E+00  4.431250E-07
 4.050000E+00 -5.350000E+00  6.111616E-07
 4.050000E+00 -5.300000E+00  8.367768E-07
 4.050000E+00 -5.250000E+00  1.137282E-06
 4.050000E+00 -5.200000E+00  1.534523E-06
 4.050000E+00 -5.150000E+00  2.055961E-06
 4.050000E+00 -5.100000E+00  2.736007E-06
 4.050000E+00 -5.050000E+00  3.617619E-06
 4.050000E+00 -5.000000E+00  4.754191E-06
 4.050000E+00 -4.950000E+00  6.211687E-06
 4.050000E+00 -4.900000E+00  8.070986E-06
 4.050000E+00 -4.850000E+00  1.043034E-05
 4.050000E+00 -4.800000E+00  1.340787E-05
 4.050000E+00 -4.750000E+00  1.714396E-05
 4.050000E+00 -4.700000E+00  2.180351E-05
 4.050000E+00 -4.650000E+00  2.757797E-05
 4.050000E+00 -4.600000E+00  3.468720E-05
 4.050000E+00 -4.550000E+00  4.338112E-05
 4.050000E+00 -4.500000E+00  5.394136E-05
 4.050000E+00 -4.450000E+00  6.668279E-05
 4.050000E+00 -4.400000E+00  8.195496E-05
 4.050000E+00 -4.350000E+00  1.001432E-04
 4.050000E+00 -4.300000E+00  1.216688E-04
 4.050000E+00 -4.250000E+00  1.469882E-04
 4.050000E+00 -4.200000E+00  1.765897E-04
 4.050000E+00 -4.150000E+00  2.109885E-04
 4.050000E+00 -4.100000E+00  2.507188E-04
 4.050000E+00 -4.050000E+00  2.963249E-04
 4.050000E+00 -4.000000E+00  3.483500E-04
 4.050000E+00 -3.950000E+00  4.073258E-04
 4.050000E+00 -3.900000E+00  4.737620E-04
 4.050000E+00 -3.850000E+00  5.481360E-04
 4.050000E+00 -3.800000E+00  6.308846E-04
 4.050000E+00 -3.750000E+00  7.223950E-04
 4.050000E+00 -3.700000E+00  8.229958E-04
 4.050000E+00 -3.650000E+00  9.329489E-04
 4.050000E+00 -3.600000E+00  1.052441E-03
 4.050000E+00 -3.550000E+00  1.181573E-03
 4.050000E+00 -3.500000E+00  1.320360E-03
 4.050000E+00 -3.450000E+00  1.468720E-03
 4.050000E+00 -3.400000E+00  1.626476E-03
 4.050000E+00 -3.350000E+00  1.793354E-03
 4.050000E+00 -3.300000E+00  1.968993E-03
 4.050000E+00 -3.250000E+00  2.152942E-03
 4.050000E+00 -3.200000E+00  2.344678E-03
 4.050000E+00 -3.150000E+00  2.543610E-03
 4.050000E+00 -3.100000E+00  2.749093E-03
 4.050000E+00 -3.050000E+00  2.960443E-03
 4.050000E+00 -3.000000E+00  3.176952E-03
 4.050000E+00 -2.950000E+00  3.397892E-03
 4.050000E+00 -2.900000E+00  3.622536E-03
 4.050000E+00 -2.850000E+00  3.850158E-03
 4.050000E+00 -2.800000E+00  4.080041E-03
 4.050000E+00 -2.750000E+00  4.311478E-03
 4.050000E+00 -2.700000E+00  4.543780E-03
 4.050000E+00 -2.650000E+00  4.776274E-03
 4.050000E+00 -2.600000E+00  5.008313E-03
 4.050000E+00 -2.550000E+00  5.239280E-03
 4.050000E+00 -2.500000E+00  5.468599E-03
 4.050000E+00 -2.450000E+00  5.695740E-03
 4.050000E+00 -2.400000E+00  5.920230E-03
 4.050000E+00 -2.350000E+00  6.141649E-03
 4.050000E+00 -2.300000E+00  6.359638E-03
 4.050000E+00 -2.250000E+00  6.573892E-03
 4.050000E+00 -2.200000E+00  6.784156E-03
 4.050000E+00 -2.150000E+00  6.990220E-03
 4.050000E+00 -2.100000E+00  7.191910E-03
 4.050000E+00 -2.050000E+00  7.389080E-03
 4.050000E+00 -2.000000E+00  7.581607E-03
 4.050000E+00 -1.950000E+00  7.769383E-03
 4.050000E+00 -1.900000E+00  7.952306E-03
 4.050000E+00 -1.850000E+00  8.130276E-03
 4.050000E+00 -1.800000E+00  8.303194E-03
 4.050000E+00 -1.750000E+00  8.470954E-03
 4.050000E+00 -1.700000E+00  8.633455E-03
 4.050000E+00 -1.650000E+00  8.790595E-03
 4.050000E+00 -1.600000E+00  8.942285E-03
 4.050000E+00 -1.550000E+00  9.088452E-03
 4.050000E+00 -1.500000E+00  9.229047E-03
 4.050000E+00 -1.450000E+00  9.364043E-03
 4.050000E+00 -1.400000E+00  9.493441E-03
 4.050000E+00 -1.350000E+00  9.617260E-03
 4.050000E+00 -1.300000E+00  9.735538E-03
 4.050000E+00 -1.250000E+00  9.848322E-03
 4.050000E+00 -1.200000E+00  9.955662E-03
 4.050000E+00 -1.150000E+00  1.005761E-02
 4.050000E+00 -1.100000E+00  1.015422E-02
 4.050000E+00 -1.050000E+00  1.024553E-02
 4.050000E+00 -1.000000E+00  1.033158E-02
 4.050000E+00 -9.500000E-01  1.041243E-02
 4.050000E+00 -9.000000E-01  1.048810E-02
 4.050000E+00 -8.500000E-01  1.055865E-02
 4.050000E+00 -8.000000E-01  1.062411E-02
 4.050000E+00 -7.500000E-01  1.068452E-02
 4.050000E+00 -7.000000E-01  1.073994E-02
 4.050000E+00 -6.500000E-01  1.079043E-02
 4.050000E+00 -6.000000E-01  1.083603E-02
 4.050000E+00 -5.500000E-01  1.087683E-02
 4.050000E+00 -5.000000E-01  1.091289E-02
 4.050000E+00 -4.500000E-01  1.094428E-02
 4.050000E+00 -4.000000E-01  1.097109E-02
 4.050000E+00 -3.500000E-01  1.099336E-02
 4.050000E+00 -3.000000E-01  1.101114E-02
 4.050000E+00 -2.500000E-01  1.102446E-02
 4.050000E+00 -2.000000E-01  1.103334E-02
 4.050000E+00 -1.500000E-01  1.103779E-02
 4.050000E+00 -1.000000E-01  1.103781E-02
 4.050000E+00 -5.000000E-02  1.103342E-02
 4.050000E+00  0.000000E+00  1.102464E-02
 4.050000E+00  5.000000E-02  1.101150E-02
 4.050000E+00  1.000000E-01  1.099403E-02
 4.050000E+00  1.500000E-01  1.097228E-02
 4.050000E+00  2.000000E-01  1.094631E-02
 4.050000E+00  2.500000E-01  1.091614E-02
 4.050000E+00  3.000000E-01  1.088181E-02
 4.050000E+00  3.500000E-01  1.084337E-02
 4.050000E+00  4.000000E-01  1.080083E-02
 4.050000E+00  4.500000E-01  1.075422E-02
 4.050000E+00  5.000000E-01  1.070356E-02
 4.050000E+00  5.500000E-01  1.064888E-02
 4.050000E+00  6.000000E-01  1.059023E-02
 4.050000E+00  6.500000E-01  1.052765E-02
 4.050000E+00  7.000000E-01  1.046117E-02
 4.050000E+00  7.500000E-01  1.039085E-02
 4.050000E+00  8.000000E-01  1.031673E-02
 4.050000E+00  8.500000E-01  1.023884E-02
 4.050000E+00  9.000000E-01  1.015720E-02
 4.050000E+00  9.500000E-01  1.007182E-02
 4.050000E+00  1.000000E+00  9.982714E-03
 4.050000E+00  1.050000E+00  9.889863E-03
 4.050000E+00  1.100000E+00  9.793260E-03
 4.050000E+00  1.150000E+00  9.692897E-03
 4.050000E+00  1.200000E+00  9.588764E-03
 4.050000E+00  1.250000E+00  9.480852E-03
 4.050000E+00  1.300000E+00  9.369157E-03
 4.050000E+00  1.350000E+00  9.253675E-03
 4.050000E+00  1.400000E+00  9.134402E-03
 4.050000E+00  1.450000E+00  9.011341E-03
 4.050000E+00  1.500000E+00  8.884498E-03
 4.050000E+00  1.550000E+00  8.753889E-03
 4.050000E+00  1.600000E+00  8.619528E-03
 4.050000E+00  1.650000E+00  8.481435E-03
 4.050000E+00  1.700000E+00  8.339619E-03
 4.050000E+00  1.750000E+00  8.194075E-03
 4.050000E+00  1.800000E+00  8.044781E-03
 4.050000E+00  1.850000E+00  7.891693E-03
 4.050000E+00  1.900000E+00  7.734755E-03
 4.050000E+00  1.950000E+00  7.573904E-03
 4.050000E+00  2.000000E+00  7.409088E-03
 4.050000E+00  2.050000E+00  7.240271E-03
 4.050000E+00  2.100000E+00  7.067448E-03
 4.050000E+00  2.150000E+00  6.890645E-03
 4.050000E+00  2.200000E+00  6.709917E-03
 4.050000E+00  2.250000E+00  6.525349E-03
 4.050000E+00  2.300000E+00  6.337048E-03
 4.050000E+00  2.350000E+00  6.145145E-03
 4.050000E+00  2.400000E+00  5.949791E-03
 4.050000E+00  2.450000E+00  5.751165E-03
 4.050000E+00  2.500000E+00  5.549483E-03
 4.050000E+00  2.550000E+00  5.345001E-03
 4.050000E+00  2.600000E+00  5.138028E-03
 4.050000E+00  2.650000E+00  4.928925E-03
 4.050000E+00  2.700000E+00  4.718105E-03
 4.050000E+00  2.750000E+00  4.506028E-03
 4.050000E+00  2.800000E+00  4.293192E-03
 4.050000E+00  2.850000E+00  4.080126E-03
 4.050000E+00  2.900000E+00  3.867381E-03
 4.050000E+00  2.950000E+00  3.655527E-03
 4.050000E+00  3.000000E+00  3.445157E-03
 4.050000E+00  3.050000E+00  3.236887E-03
 4.050000E+00  3.100000E+00  3.031355E-03
 4.050000E+00  3.150000E+00  2.829230E-03
 4.050000E+00  3.200000E+00  2.631198E-03
 4.050000E+00  3.250000E+00  2.437960E-03
 4.050000E+00  3.300000E+00  2.250213E-03
 4.050000E+00  3.350000E+00  2.068632E-03
 4.050000E+00  3.400000E+00  1.893857E-03
 4.050000E+00  3.450000E+00  1.726471E-03
 4.050000E+00  3.500000E+00  1.566985E-03
 4.050000E+00  3.550000E+00  1.415827E-03
 4.050000E+00  3.600000E+00  1.273335E-03
 4.050000E+00  3.650000E+00  1.139747E-03
 4.050000E+00  3.700000E+00  1.015203E-03
 4.050000E+00  3.750000E+00  8.997466E-04
 4.050000E+00  3.800000E+00  7.933275E-04
 4.050000E+00  3.850000E+00  6.958108E-04
 4.050000E+00  3.900000E+00  6.069841E-04
 4.050000E+00  3.950000E+00  5.265667E-04
 4.050000E+00  4.000000E+00  4.542193E-04
 4.050000E+00  4.050000E+00  3.895516E-04
 4.050000E+00  4.100000E+00  3.321315E-04
 4.050000E+00  4.150000E+00  2.814928E-04
 4.050000E+00  4.200000E+00  2.371436E-04
 4.050000E+00  4.250000E+00  1.985753E-04
 4.050000E+00  4.300000E+00  1.652718E-04
 4.050000E+00  4.350000E+00  1.367180E-04
 4.050000E+00  4.400000E+00  1.124092E-04
 4.050000E+00  4.450000E+00  9.185899E-05
 4.050000E+00  4.500000E+00  7.460594E-05
 4.050000E+00  4.550000E+00  6.021963E-05
 4.050000E+00  4.600000E+00  4.830451E-05
 4.050000E+00  4.650000E+00  3.850228E-05
 4.050000E+00  4.700000E+00  3.049266E-05
 4.050000E+00  4.750000E+00  2.399269E-05
 4.050000E+00  4.800000E+00  1.875486E-05
 4.050000E+00  4.850000E+00  1.456454E-05
 4.050000E+00  4.900000E+00  1.123705E-05
 4.050000E+00  4.950000E+00  8.614580E-06
 4.050000E+00  5.000000E+00  6.563293E-06
 4.050000E+00  5.050000E+00  4.970608E-06
 4.050000E+00  5.100000E+00  3.742730E-06
 4.050000E+00  5.150000E+00  2.802364E-06
 4.050000E+00  5.200000E+00  2.086585E-06
 4.050000E+00  5.250000E+00  1.544819E-06
 4.050000E+00  5.300000E+00  1.136937E-06
 4.050000E+00  5.350000E+00  8.314595E-07
 4.050000E+00  5.400000E+00  6.039336E-07
 4.050000E+00  5.450000E+00  4.354904E-07
 4.050000E+00  5.500000E+00  3.116315E-07
 4.050000E+00  5.550000E+00  2.212396E-07
 4.050000E+00  5.600000E+00  1.558050E-07
 4.050000E+00  5.650000E+00  1.088329E-07
 4.050000E+00  5.700000E+00  7.539401E-08
 4.050000E+00  5.750000E+00  5.178003E-08
 4.050000E+00  5.800000E+00  3.523224E-08
 4.050000E+00  5.850000E+00  2.372366E-08
 4.050000E+00  5.900000E+00  1.578246E-08
 4.050000E+00  5.950000E+00  1.035021E-08
 4.050000E+00  6.000000E+00  6.671071E-09
 4.050000E+00  6.050000E+00  4.207830E-09
 4.050000E+00  6.100000E+00  2.580277E-09
 4.050000E+00  6.150000E+00  1.520992E-09
 4.050000E+00  6.200000E+00  8.439560E-10
 4.050000E+00  6.250000E+00  4.222277E-10
 4.050000E+00  6.300000E+00  1.719152E-10
 4.050000E+00  6.350000E+00  4.069425E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  4.518408E-11
 4.100000E+00 -6.300000E+00  1.848219E-10
 4.100000E+00 -6.250000E+00  4.314368E-10
 4.100000E+00 -6.200000E+00  8.078309E-10
 4.100000E+00 -6.150000E+00  1.351099E-09
 4.100000E+00 -6.100000E+00  2.119146E-09
 4.100000E+00 -6.050000E+00  3.200405E-09
 4.100000E+00 -6.000000E+00  4.727732E-09
 4.100000E+00 -5.950000E+00  6.897902E-09
 4.100000E+00 -5.900000E+00  9.998438E-09
 4.100000E+00 -5.850000E+00  1.444408E-08
 4.100000E+00 -5.800000E+00  2.082551E-08
 4.100000E+00 -5.750000E+00  2.997353E-08
 4.100000E+00 -5.700000E+00  4.304212E-08
 4.100000E+00 -5.650000E+00  6.161448E-08
 4.100000E+00 -5.600000E+00  8.783695E-08
 4.100000E+00 -5.550000E+00  1.245865E-07
 4.100000E+00 -5.500000E+00  1.756786E-07
 4.100000E+00 -5.450000E+00  2.461231E-07
 4.100000E+00 -5.400000E+00  3.424380E-07
 4.100000E+00 -5.350000E+00  4.730333E-07
 4.100000E+00 -5.300000E+00  6.486834E-07
 4.100000E+00 -5.250000E+00  8.831120E-07
 4.100000E+00 -5.200000E+00  1.193724E-06
 4.100000E+00 -5.150000E+00  1.602517E-06
 4.100000E+00 -5.100000E+00  2.137217E-06
 4.100000E+00 -5.050000E+00  2.832644E-06
 4.100000E+00 -5.000000E+00  3.732339E-06
 4.100000E+00 -4.950000E+00  4.890407E-06
 4.100000E+00 -4.900000E+00  6.373538E-06
 4.100000E+00 -4.850000E+00  8.263151E-06
 4.100000E+00 -4.800000E+00  1.065755E-05
 4.100000E+00 -4.750000E+00  1.367404E-05
 4.100000E+00 -4.700000E+00  1.745099E-05
 4.100000E+00 -4.650000E+00  2.214973E-05
 4.100000E+00 -4.600000E+00  2.795643E-05
 4.100000E+00 -4.550000E+00  3.508405E-05
 4.100000E+00 -4.500000E+00  4.377428E-05
 4.100000E+00 -4.450000E+00  5.429970E-05
 4.100000E+00 -4.400000E+00  6.696593E-05
 4.100000E+00 -4.350000E+00  8.211349E-05
 4.100000E+00 -4.300000E+00  1.001190E-04
 4.100000E+00 -4.250000E+00  1.213950E-04
 4.100000E+00 -4.200000E+00  1.463880E-04
 4.100000E+00 -4.150000E+00  1.755744E-04
 4.100000E+00 -4.100000E+00  2.094539E-04
 4.100000E+00 -4.050000E+00  2.485420E-04
 4.100000E+00 -4.000000E+00  2.933606E-04
 4.100000E+00 -3.950000E+00  3.444289E-04
 4.100000E+00 -3.900000E+00  4.022546E-04
 4.100000E+00 -3.850000E+00  4.673253E-04
 4.100000E+00 -3.800000E+00  5.401004E-04
 4.100000E+00 -3.750000E+00  6.210032E-04
 4.100000E+00 -3.700000E+00  7.104123E-04
 4.100000E+00 -3.650000E+00  8.086518E-04
 4.100000E+00 -3.600000E+00  9.159824E-04
 4.100000E+00 -3.550000E+00  1.032592E-03
 4.100000E+00 -3.500000E+00  1.158587E-03
 4.100000E+00 -3.450000E+00  1.293985E-03
 4.100000E+00 -3.400000E+00  1.438714E-03
 4.100000E+00 -3.350000E+00  1.592607E-03
 4.100000E+00 -3.300000E+00  1.755405E-03
 4.100000E+00 -3.250000E+00  1.926760E-03
 4.100000E+00 -3.200000E+00  2.106244E-03
 4.100000E+00 -3.150000E+00  2.293353E-03
 4.100000E+00 -3.100000E+00  2.487525E-03
 4.100000E+00 -3.050000E+00  2.688143E-03
 4.100000E+00 -3.000000E+00  2.894554E-03
 4.100000E+00 -2.950000E+00  3.106077E-03
 4.100000E+00 -2.900000E+00  3.322015E-03
 4.100000E+00 -2.850000E+00  3.541662E-03
 4.100000E+00 -2.800000E+00  3.764308E-03
 4.100000E+00 -2.750000E+00  3.989246E-03
 4.100000E+00 -2.700000E+00  4.215771E-03
 4.100000E+00 -2.650000E+00  4.443192E-03
 4.100000E+00 -2.600000E+00  4.670836E-03
 4.100000E+00 -2.550000E+00  4.898054E-03
 4.100000E+00 -2.500000E+00  5.124236E-03
 4.100000E+00 -2.450000E+00  5.348814E-03
 4.100000E+00 -2.400000E+00  5.571274E-03
 4.100000E+00 -2.350000E+00  5.791157E-03
 4.100000E+00 -2.300000E+00  6.008060E-03
 4.100000E+00 -2.250000E+00  6.221636E-03
 4.100000E+00 -2.200000E+00  6.431586E-03
 4.100000E+00 -2.150000E+00  6.637659E-03
 4.100000E+00 -2.100000E+00  6.839638E-03
 4.100000E+00 -2.050000E+00  7.037340E-03
 4.100000E+00 -2.000000E+00  7.230607E-03
 4.100000E+00 -1.950000E+00  7.419299E-03
 4.100000E+00 -1.900000E+00  7.603286E-03
 4.100000E+00 -1.850000E+00  7.782446E-03
 4.100000E+00 -1.800000E+00  7.956657E-03
 4.100000E+00 -1.750000E+00  8.125800E-03
 4.100000E+00 -1.700000E+00  8.289756E-03
 4.100000E+00 -1.650000E+00  8.448412E-03
 4.100000E+00 -1.600000E+00  8.601666E-03
 4.100000E+00 -1.550000E+00  8.749437E-03
 4.100000E+00 -1.500000E+00  8.891664E-03
 4.100000E+00 -1.450000E+00  9.028314E-03
 4.100000E+00 -1.400000E+00  9.159381E-03
 4.100000E+00 -1.350000E+00  9.284881E-03
 4.100000E+00 -1.300000E+00  9.404845E-03
 4.100000E+00 -1.250000E+00  9.519320E-03
 4.100000E+00 -1.200000E+00  9.628355E-03
 4.100000E+00 -1.150000E+00  9.731998E-03
 4.100000E+00 -1.100000E+00  9.830297E-03
 4.100000E+00 -1.050000E+00  9.923293E-03
 4.100000E+00 -1.000000E+00  1.001102E-02
 4.100000E+00 -9.500000E-01  1.009352E-02
 4.100000E+00 -9.000000E-01  1.017080E-02
 4.100000E+00 -8.500000E-01  1.024291E-02
 4.100000E+00 -8.000000E-01  1.030986E-02
 4.100000E+00 -7.500000E-01  1.037168E-02
 4.100000E+00 -7.000000E-01  1.042840E-02
 4.100000E+00 -6.500000E-01  1.048006E-02
 4.100000E+00 -6.000000E-01  1.052670E-02
 4.100000E+00 -5.500000E-01  1.056838E-02
 4.100000E+00 -5.000000E-01  1.060515E-02
 4.100000E+00 -4.500000E-01  1.063709E-02
 4.100000E+00 -4.000000E-01  1.066425E-02
 4.100000E+00 -3.500000E-01  1.068671E-02
 4.100000E+00 -3.000000E-01  1.070450E-02
 4.100000E+00 -2.500000E-01  1.071766E-02
 4.100000E+00 -2.000000E-01  1.072623E-02
 4.100000E+00 -1.500000E-01  1.073023E-02
 4.100000E+00 -1.000000E-01  1.072968E-02
 4.100000E+00 -5.000000E-02  1.072461E-02
 4.100000E+00  0.000000E+00  1.071506E-02
 4.100000E+00  5.000000E-02  1.070108E-02
 4.100000E+00  1.000000E-01  1.068272E-02
 4.100000E+00  1.500000E-01  1.066003E-02
 4.100000E+00  2.000000E-01  1.063307E-02
 4.100000E+00  2.500000E-01  1.060189E-02
 4.100000E+00  3.000000E-01  1.056652E-02
 4.100000E+00  3.500000E-01  1.052701E-02
 4.100000E+00  4.000000E-01  1.048336E-02
 4.100000E+00  4.500000E-01  1.043561E-02
 4.100000E+00  5.000000E-01  1.038377E-02
 4.100000E+00  5.500000E-01  1.032786E-02
 4.100000E+00  6.000000E-01  1.026793E-02
 4.100000E+00  6.500000E-01  1.020400E-02
 4.100000E+00  7.000000E-01  1.013613E-02
 4.100000E+00  7.500000E-01  1.006435E-02
 4.100000E+00  8.000000E-01  9.988728E-03
 4.100000E+00  8.500000E-01  9.909290E-03
 4.100000E+00  9.000000E-01  9.826066E-03
 4.100000E+00  9.500000E-01  9.739075E-03
 4.100000E+00  1.000000E+00  9.648323E-03
 4.100000E+00  1.050000E+00  9.553811E-03
 4.100000E+00  1.100000E+00  9.455531E-03
 4.100000E+00  1.150000E+00  9.353475E-03
 4.100000E+00  1.200000E+00  9.247636E-03
 4.100000E+00  1.250000E+00  9.138007E-03
 4.100000E+00  1.300000E+00  9.024583E-03
 4.100000E+00  1.350000E+00  8.907360E-03
 4.100000E+00  1.400000E+00  8.786339E-03
 4.100000E+00  1.450000E+00  8.661524E-03
 4.100000E+00  1.500000E+00  8.532926E-03
 4.100000E+00  1.550000E+00  8.400564E-03
 4.100000E+00  1.600000E+00  8.264463E-03
 4.100000E+00  1.650000E+00  8.124651E-03
 4.100000E+00  1.700000E+00  7.981153E-03
 4.100000E+00  1.750000E+00  7.833982E-03
 4.100000E+00  1.800000E+00  7.683136E-03
 4.100000E+00  1.850000E+00  7.528598E-03
 4.100000E+00  1.900000E+00  7.370338E-03
 4.100000E+00  1.950000E+00  7.208322E-03
 4.100000E+00  2.000000E+00  7.042526E-03
 4.100000E+00  2.050000E+00  6.872945E-03
 4.100000E+00  2.100000E+00  6.699600E-03
 4.100000E+00  2.150000E+00  6.522544E-03
 4.100000E+00  2.200000E+00  6.341861E-03
 4.100000E+00  2.250000E+00  6.157661E-03
 4.100000E+00  2.300000E+00  5.970081E-03
 4.100000E+00  2.350000E+00  5.779277E-03
 4.100000E+00  2.400000E+00  5.585434E-03
 4.100000E+00  2.450000E+00  5.388764E-03
 4.100000E+00  2.500000E+00  5.189517E-03
 4.100000E+00  2.550000E+00  4.987988E-03
 4.100000E+00  2.600000E+00  4.784526E-03
 4.100000E+00  2.650000E+00  4.579528E-03
 4.100000E+00  2.700000E+00  4.373447E-03
 4.100000E+00  2.750000E+00  4.166772E-03
 4.100000E+00  2.800000E+00  3.960028E-03
 4.100000E+00  2.850000E+00  3.753761E-03
 4.100000E+00  2.900000E+00  3.548529E-03
 4.100000E+00  2.950000E+00  3.344900E-03
 4.100000E+00  3.000000E+00  3.143454E-03
 4.100000E+00  3.050000E+00  2.944783E-03
 4.100000E+00  3.100000E+00  2.749495E-03
 4.100000E+00  3.150000E+00  2.558214E-03
 4.100000E+00  3.200000E+00  2.371578E-03
 4.100000E+00  3.250000E+00  2.190227E-03
 4.100000E+00  3.300000E+00  2.014790E-03
 4.100000E+00  3.350000E+00  1.845867E-03
 4.100000E+00  3.400000E+00  1.684013E-03
 4.100000E+00  3.450000E+00  1.529722E-03
 4.100000E+00  3.500000E+00  1.383410E-03
 4.100000E+00  3.550000E+00  1.245410E-03
 4.100000E+00  3.600000E+00  1.115958E-03
 4.100000E+00  3.650000E+00  9.951966E-04
 4.100000E+00  3.700000E+00  8.831731E-04
 4.100000E+00  3.750000E+00  7.798424E-04
 4.100000E+00  3.800000E+00  6.850751E-04
 4.100000E+00  3.850000E+00  5.986653E-04
 4.100000E+00  3.900000E+00  5.203411E-04
 4.100000E+00  3.950000E+00  4.497742E-04
 4.100000E+00  4.000000E+00  3.865898E-04
 4.100000E+00  4.050000E+00  3.303756E-04
 4.100000E+00  4.100000E+00  2.806895E-04
 4.100000E+00  4.150000E+00  2.370678E-04
 4.100000E+00  4.200000E+00  1.990322E-04
 4.100000E+00  4.250000E+00  1.660976E-04
 4.100000E+00  4.300000E+00  1.377794E-04
 4.100000E+00  4.350000E+00  1.136013E-04
 4.100000E+00  4.400000E+00  9.310204E-05
 4.100000E+00  4.450000E+00  7.584197E-05
 4.100000E+00  4.500000E+00  6.140821E-05
 4.100000E+00  4.550000E+00  4.941892E-05
 4.100000E+00  4.600000E+00  3.952604E-05
 4.100000E+00  4.650000E+00  3.141674E-05
 4.100000E+00  4.700000E+00  2.481338E-05
 4.100000E+00  4.750000E+00  1.947236E-05
 4.100000E+00  4.800000E+00  1.518206E-05
 4.100000E+00  4.850000E+00  1.176016E-05
 4.100000E+00  4.900000E+00  9.050771E-06
 4.100000E+00  4.950000E+00  6.921458E-06
 4.100000E+00  5.000000E+00  5.260525E-06
 4.100000E+00  5.050000E+00  3.974475E-06
 4.100000E+00  5.100000E+00  2.985738E-06
 4.100000E+00  5.150000E+00  2.230626E-06
 4.100000E+00  5.200000E+00  1.657449E-06
 4.100000E+00  5.250000E+00  1.224788E-06
 4.100000E+00  5.300000E+00  8.998722E-07
 4.100000E+00  5.350000E+00  6.570861E-07
 4.100000E+00  5.400000E+00  4.766077E-07
 4.100000E+00  5.450000E+00  3.432127E-07
 4.100000E+00  5.500000E+00  2.452589E-07
 4.100000E+00  5.550000E+00  1.738600E-07
 4.100000E+00  5.600000E+00  1.222391E-07
 4.100000E+00  5.650000E+00  8.523677E-08
 4.100000E+00  5.700000E+00  5.894173E-08
 4.100000E+00  5.750000E+00  4.041197E-08
 4.100000E+00  5.800000E+00  2.745833E-08
 4.100000E+00  5.850000E+00  1.847230E-08
 4.100000E+00  5.900000E+00  1.228676E-08
 4.100000E+00  5.950000E+00  8.063940E-09
 4.100000E+00  6.000000E+00  5.207393E-09
 4.100000E+00  6.050000E+00  3.294953E-09
 4.100000E+00  6.100000E+00  2.029355E-09
 4.100000E+00  6.150000E+00  1.202726E-09
 4.100000E+00  6.200000E+00  6.713790E-10
 4.100000E+00  6.250000E+00  3.378912E-10
 4.100000E+00  6.300000E+00  1.382785E-10
 4.100000E+00  6.350000E+00  3.284534E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  3.195127E-11
 4.150000E+00 -6.300000E+00  1.308181E-10
 4.150000E+00 -6.250000E+00  3.058986E-10
 4.150000E+00 -6.200000E+00  5.743078E-10
 4.150000E+00 -6.150000E+00  9.642238E-10
 4.150000E+00 -6.100000E+00  1.520145E-09
 4.150000E+00 -6.050000E+00  2.310650E-09
 4.150000E+00 -6.000000E+00  3.439396E-09
 4.150000E+00 -5.950000E+00  5.060260E-09
 4.150000E+00 -5.900000E+00  7.397911E-09
 4.150000E+00 -5.850000E+00  1.077542E-08
 4.150000E+00 -5.800000E+00  1.565111E-08
 4.150000E+00 -5.750000E+00  2.266706E-08
 4.150000E+00 -5.700000E+00  3.271238E-08
 4.150000E+00 -5.650000E+00  4.700474E-08
 4.150000E+00 -5.600000E+00  6.719439E-08
 4.150000E+00 -5.550000E+00  9.549575E-08
 4.150000E+00 -5.500000E+00  1.348525E-07
 4.150000E+00 -5.450000E+00  1.891425E-07
 4.150000E+00 -5.400000E+00  2.634310E-07
 4.150000E+00 -5.350000E+00  3.642823E-07
 4.150000E+00 -5.300000E+00  5.001454E-07
 4.150000E+00 -5.250000E+00  6.818368E-07
 4.150000E+00 -5.200000E+00  9.231483E-07
 4.150000E+00 -5.150000E+00  1.241612E-06
 4.150000E+00 -5.100000E+00  1.659456E-06
 4.150000E+00 -5.050000E+00  2.204767E-06
 4.150000E+00 -5.000000E+00  2.912868E-06
 4.150000E+00 -4.950000E+00  3.827887E-06
 4.150000E+00 -4.900000E+00  5.004484E-06
 4.150000E+00 -4.850000E+00  6.509669E-06
 4.150000E+00 -4.800000E+00  8.424661E-06
 4.150000E+00 -4.750000E+00  1.084673E-05
 4.150000E+00 -4.700000E+00  1.389099E-05
 4.150000E+00 -4.650000E+00  1.769224E-05
 4.150000E+00 -4.600000E+00  2.240678E-05
 4.150000E+00 -4.550000E+00  2.821446E-05
 4.150000E+00 -4.500000E+00  3.532090E-05
 4.150000E+00 -4.450000E+00  4.396007E-05
 4.150000E+00 -4.400000E+00  5.439682E-05
 4.150000E+00 -4.350000E+00  6.692942E-05
 4.150000E+00 -4.300000E+00  8.189123E-05
 4.150000E+00 -4.250000E+00  9.965134E-05
 4.150000E+00 -4.200000E+00  1.206133E-04
 4.150000E+00 -4.150000E+00  1.452121E-04
 4.150000E+00 -4.100000E+00  1.739088E-04
 4.150000E+00 -4.050000E+00  2.071843E-04
 4.150000E+00 -4.000000E+00  2.455317E-04
 4.150000E+00 -3.950000E+00  2.894491E-04
 4.150000E+00 -3.900000E+00  3.394317E-04
 4.150000E+00 -3.850000E+00  3.959654E-04
 4.150000E+00 -3.800000E+00  4.595198E-04
 4.150000E+00 -3.750000E+00  5.305407E-04
 4.150000E+00 -3.700000E+00  6.094419E-04
 4.150000E+00 -3.650000E+00  6.965957E-04
 4.150000E+00 -3.600000E+00  7.923230E-04
 4.150000E+00 -3.550000E+00  8.968831E-04
 4.150000E+00 -3.500000E+00  1.010464E-03
 4.150000E+00 -3.450000E+00  1.133173E-03
 4.150000E+00 -3.400000E+00  1.265033E-03
 4.150000E+00 -3.350000E+00  1.405977E-03
 4.150000E+00 -3.300000E+00  1.555848E-03
 4.150000E+00 -3.250000E+00  1.714398E-03
 4.150000E+00 -3.200000E+00  1.881296E-03
 4.150000E+00 -3.150000E+00  2.056135E-03
 4.150000E+00 -3.100000E+00  2.238436E-03
 4.150000E+00 -3.050000E+00  2.427663E-03
 4.150000E+00 -3.000000E+00  2.623229E-03
 4.150000E+00 -2.950000E+00  2.824512E-03
 4.150000E+00 -2.900000E+00  3.030859E-03
 4.150000E+00 -2.850000E+00  3.241596E-03
 4.150000E+00 -2.800000E+00  3.456035E-03
 4.150000E+00 -2.750000E+00  3.673476E-03
 4.150000E+00 -2.700000E+00  3.893218E-03
 4.150000E+00 -2.650000E+00  4.114559E-03
 4.150000E+00 -2.600000E+00  4.336811E-03
 4.150000E+00 -2.550000E+00  4.559303E-03
 4.150000E+00 -2.500000E+00  4.781398E-03
 4.150000E+00 -2.450000E+00  5.002499E-03
 4.150000E+00 -2.400000E+00  5.222057E-03
 4.150000E+00 -2.350000E+00  5.439577E-03
 4.150000E+00 -2.300000E+00  5.654619E-03
 4.150000E+00 -2.250000E+00  5.866792E-03
 4.150000E+00 -2.200000E+00  6.075758E-03
 4.150000E+00 -2.150000E+00  6.281219E-03
 4.150000E+00 -2.100000E+00  6.482920E-03
 4.150000E+00 -2.050000E+00  6.680635E-03
 4.150000E+00 -2.000000E+00  6.874168E-03
 4.150000E+00 -1.950000E+00  7.063344E-03
 4.150000E+00 -1.900000E+00  7.248003E-03
 4.150000E+00 -1.850000E+00  7.427995E-03
 4.150000E+00 -1.800000E+00  7.603176E-03
 4.150000E+00 -1.750000E+00  7.773405E-03
 4.150000E+00 -1.700000E+00  7.938546E-03
 4.150000E+00 -1.650000E+00  8.098470E-03
 4.150000E+00 -1.600000E+00  8.253061E-03
 4.150000E+00 -1.550000E+00  8.402223E-03
 4.150000E+00 -1.500000E+00  8.545884E-03
 4.150000E+00 -1.450000E+00  8.684001E-03
 4.150000E+00 -1.400000E+00  8.816554E-03
 4.150000E+00 -1.350000E+00  8.943552E-03
 4.150000E+00 -1.300000E+00  9.065020E-03
 4.150000E+00 -1.250000E+00  9.180998E-03
 4.150000E+00 -1.200000E+00  9.291531E-03
 4.150000E+00 -1.150000E+00  9.396664E-03
 4.150000E+00 -1.100000E+00  9.496439E-03
 4.150000E+00 -1.050000E+00  9.590895E-03
 4.150000E+00 -1.000000E+00  9.680061E-03
 4.150000E+00 -9.500000E-01  9.763960E-03
 4.150000E+00 -9.000000E-01  9.842612E-03
 4.150000E+00 -8.500000E-01  9.916032E-03
 4.150000E+00 -8.000000E-01  9.984232E-03
 4.150000E+00 -7.500000E-01  1.004723E-02
 4.150000E+00 -7.000000E-01  1.010504E-02
 4.150000E+00 -6.500000E-01  1.015769E-02
 4.150000E+00 -6.000000E-01  1.020521E-02
 4.150000E+00 -5.500000E-01  1.024765E-02
 4.150000E+00 -5.000000E-01  1.028506E-02
 4.150000E+00 -4.500000E-01  1.031749E-02
 4.150000E+00 -4.000000E-01  1.034502E-02
 4.150000E+00 -3.500000E-01  1.036770E-02
 4.150000E+00 -3.000000E-01  1.038558E-02
 4.150000E+00 -2.500000E-01  1.039870E-02
 4.150000E+00 -2.000000E-01  1.040711E-02
 4.150000E+00 -1.500000E-01  1.041082E-02
 4.150000E+00 -1.000000E-01  1.040989E-02
 4.150000E+00 -5.000000E-02  1.040434E-02
 4.150000E+00  0.000000E+00  1.039423E-02
 4.150000E+00  5.000000E-02  1.037962E-02
 4.150000E+00  1.000000E-01  1.036056E-02
 4.150000E+00  1.500000E-01  1.033712E-02
 4.150000E+00  2.000000E-01  1.030936E-02
 4.150000E+00  2.500000E-01  1.027734E-02
 4.150000E+00  3.000000E-01  1.024109E-02
 4.150000E+00  3.500000E-01  1.020065E-02
 4.150000E+00  4.000000E-01  1.015603E-02
 4.150000E+00  4.500000E-01  1.010726E-02
 4.150000E+00  5.000000E-01  1.005434E-02
 4.150000E+00  5.500000E-01  9.997303E-03
 4.150000E+00  6.000000E-01  9.936172E-03
 4.150000E+00  6.500000E-01  9.870986E-03
 4.150000E+00  7.000000E-01  9.801791E-03
 4.150000E+00  7.500000E-01  9.728638E-03
 4.150000E+00  8.000000E-01  9.651576E-03
 4.150000E+00  8.500000E-01  9.570652E-03
 4.150000E+00  9.000000E-01  9.485902E-03
 4.150000E+00  9.500000E-01  9.397352E-03
 4.150000E+00  1.000000E+00  9.305016E-03
 4.150000E+00  1.050000E+00  9.208900E-03
 4.150000E+00  1.100000E+00  9.109002E-03
 4.150000E+00  1.150000E+00  9.005318E-03
 4.150000E+00  1.200000E+00  8.897845E-03
 4.150000E+00  1.250000E+00  8.786577E-03
 4.150000E+00  1.300000E+00  8.671514E-03
 4.150000E+00  1.350000E+00  8.552657E-03
 4.150000E+00  1.400000E+00  8.430008E-03
 4.150000E+00  1.450000E+00  8.303578E-03
 4.150000E+00  1.500000E+00  8.173383E-03
 4.150000E+00  1.550000E+00  8.039450E-03
 4.150000E+00  1.600000E+00  7.901813E-03
 4.150000E+00  1.650000E+00  7.760512E-03
 4.150000E+00  1.700000E+00  7.615584E-03
 4.150000E+00  1.750000E+00  7.467063E-03
 4.150000E+00  1.800000E+00  7.314970E-03
 4.150000E+00  1.850000E+00  7.159311E-03
 4.150000E+00  1.900000E+00  7.000087E-03
 4.150000E+00  1.950000E+00  6.837294E-03
 4.150000E+00  2.000000E+00  6.670941E-03
 4.150000E+00  2.050000E+00  6.501053E-03
 4.150000E+00  2.100000E+00  6.327682E-03
 4.150000E+00  2.150000E+00  6.150909E-03
 4.150000E+00  2.200000E+00  5.970848E-03
 4.150000E+00  2.250000E+00  5.787636E-03
 4.150000E+00  2.300000E+00  5.601437E-03
 4.150000E+00  2.350000E+00  5.412438E-03
 4.150000E+00  2.400000E+00  5.220853E-03
 4.150000E+00  2.450000E+00  5.026926E-03
 4.150000E+00  2.500000E+00  4.830941E-03
 4.150000E+00  2.550000E+00  4.633228E-03
 4.150000E+00  2.600000E+00  4.434167E-03
 4.150000E+00  2.650000E+00  4.234192E-03
 4.150000E+00  2.700000E+00  4.033779E-03
 4.150000E+00  2.750000E+00  3.833445E-03
 4.150000E+00  2.800000E+00  3.633728E-03
 4.150000E+00  2.850000E+00  3.435182E-03
 4.150000E+00  2.900000E+00  3.238362E-03
 4.150000E+00  2.950000E+00  3.043824E-03
 4.150000E+00  3.000000E+00  2.852122E-03
 4.150000E+00  3.050000E+00  2.663817E-03
 4.150000E+00  3.100000E+00  2.479473E-03
 4.150000E+00  3.150000E+00  2.299662E-03
 4.150000E+00  3.200000E+00  2.124961E-03
 4.150000E+00  3.250000E+00  1.955940E-03
 4.150000E+00  3.300000E+00  1.793152E-03
 4.150000E+00  3.350000E+00  1.637113E-03
 4.150000E+00  3.400000E+00  1.488291E-03
 4.150000E+00  3.450000E+00  1.347086E-03
 4.150000E+00  3.500000E+00  1.213822E-03
 4.150000E+00  3.550000E+00  1.088734E-03
 4.150000E+00  3.600000E+00  9.719690E-04
 4.150000E+00  3.650000E+00  8.635802E-04
 4.150000E+00  3.700000E+00  7.635324E-04
 4.150000E+00  3.750000E+00  6.717064E-04
 4.150000E+00  3.800000E+00  5.879075E-04
 4.150000E+00  3.850000E+00  5.118749E-04
 4.150000E+00  3.900000E+00  4.432921E-04
 4.150000E+00  3.950000E+00  3.817983E-04
 4.150000E+00  4.000000E+00  3.269975E-04
 4.150000E+00  4.050000E+00  2.784673E-04
 4.150000E+00  4.100000E+00  2.357672E-04
 4.150000E+00  4.150000E+00  1.984448E-04
 4.150000E+00  4.200000E+00  1.660428E-04
 4.150000E+00  4.250000E+00  1.381053E-04
 4.150000E+00  4.300000E+00  1.141836E-04
 4.150000E+00  4.350000E+00  9.384236E-05
 4.150000E+00  4.400000E+00  7.666510E-05
 4.150000E+00  4.450000E+00  6.225874E-05
 4.150000E+00  4.500000E+00  5.025766E-05
 4.150000E+00  4.550000E+00  4.032647E-05
 4.150000E+00  4.600000E+00  3.216181E-05
 4.150000E+00  4.650000E+00  2.549288E-05
 4.150000E+00  4.700000E+00  2.008097E-05
 4.150000E+00  4.750000E+00  1.571796E-05
 4.150000E+00  4.800000E+00  1.222419E-05
 4.150000E+00  4.850000E+00  9.445841E-06
 4.150000E+00  4.900000E+00  7.252189E-06
 4.150000E+00  4.950000E+00  5.532846E-06
 4.150000E+00  5.000000E+00  4.195219E-06
 4.150000E+00  5.050000E+00  3.162195E-06
 4.150000E+00  5.100000E+00  2.370071E-06
 4.150000E+00  5.150000E+00  1.766732E-06
 4.150000E+00  5.200000E+00  1.310004E-06
 4.150000E+00  5.250000E+00  9.661759E-07
 4.150000E+00  5.300000E+00  7.086407E-07
 4.150000E+00  5.350000E+00  5.166589E-07
 4.150000E+00  5.400000E+00  3.742381E-07
 4.150000E+00  5.450000E+00  2.691482E-07
 4.150000E+00  5.500000E+00  1.920823E-07
 4.150000E+00  5.550000E+00  1.359720E-07
 4.150000E+00  5.600000E+00  9.544958E-08
 4.150000E+00  5.650000E+00  6.644050E-08
 4.150000E+00  5.700000E+00  4.586034E-08
 4.150000E+00  5.750000E+00  3.138899E-08
 4.150000E+00  5.800000E+00  2.129874E-08
 4.150000E+00  5.850000E+00  1.431913E-08
 4.150000E+00  5.900000E+00  9.528241E-09
 4.150000E+00  5.950000E+00  6.265076E-09
 4.150000E+00  6.000000E+00  4.060366E-09
 4.150000E+00  6.050000E+00  2.583486E-09
 4.150000E+00  6.100000E+00  1.603105E-09
 4.150000E+00  6.150000E+00  9.587434E-10
 4.150000E+00  6.200000E+00  5.405099E-10
 4.150000E+00  6.250000E+00  2.746734E-10
 4.150000E+00  6.300000E+00  1.133324E-10
 4.150000E+00  6.350000E+00  2.706882E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  2.278094E-11
 4.200000E+00 -6.300000E+00  9.326590E-11
 4.200000E+00 -6.250000E+00  2.181381E-10
 4.200000E+00 -6.200000E+00  4.099393E-10
 4.200000E+00 -6.150000E+00  6.898013E-10
 4.200000E+00 -6.100000E+00  1.091801E-09
 4.200000E+00 -6.050000E+00  1.669299E-09
 4.200000E+00 -6.000000E+00  2.503649E-09
 4.200000E+00 -5.950000E+00  3.715883E-09
 4.200000E+00 -5.900000E+00  5.482135E-09
 4.200000E+00 -5.850000E+00  8.054121E-09
 4.200000E+00 -5.800000E+00  1.178636E-08
 4.200000E+00 -5.750000E+00  1.717235E-08
 4.200000E+00 -5.700000E+00  2.489223E-08
 4.200000E+00 -5.650000E+00  3.587505E-08
 4.200000E+00 -5.600000E+00  5.137909E-08
 4.200000E+00 -5.550000E+00  7.309481E-08
 4.200000E+00 -5.500000E+00  1.032751E-07
 4.200000E+00 -5.450000E+00  1.448986E-07
 4.200000E+00 -5.400000E+00  2.018729E-07
 4.200000E+00 -5.350000E+00  2.792863E-07
 4.200000E+00 -5.300000E+00  3.837225E-07
 4.200000E+00 -5.250000E+00  5.236566E-07
 4.200000E+00 -5.200000E+00  7.099584E-07
 4.200000E+00 -5.150000E+00  9.565304E-07
 4.200000E+00 -5.100000E+00  1.281106E-06
 4.200000E+00 -5.050000E+00  1.706227E-06
 4.200000E+00 -5.000000E+00  2.260396E-06
 4.200000E+00 -4.950000E+00  2.979395E-06
 4.200000E+00 -4.900000E+00  3.907735E-06
 4.200000E+00 -4.850000E+00  5.100181E-06
 4.200000E+00 -4.800000E+00  6.623328E-06
 4.200000E+00 -4.750000E+00  8.557180E-06
 4.200000E+00 -4.700000E+00  1.099674E-05
 4.200000E+00 -4.650000E+00  1.405368E-05
 4.200000E+00 -4.600000E+00  1.785810E-05
 4.200000E+00 -4.550000E+00  2.256066E-05
 4.200000E+00 -4.500000E+00  2.833487E-05
 4.200000E+00 -4.450000E+00  3.537989E-05
 4.200000E+00 -4.400000E+00  4.392339E-05
 4.200000E+00 -4.350000E+00  5.422433E-05
 4.200000E+00 -4.300000E+00  6.657508E-05
 4.200000E+00 -4.250000E+00  8.130248E-05
 4.200000E+00 -4.200000E+00  9.876726E-05
 4.200000E+00 -4.150000E+00  1.193617E-04
 4.200000E+00 -4.100000E+00  1.435059E-04
 4.200000E+00 -4.050000E+00  1.716420E-04
 4.200000E+00 -4.000000E+00  2.042290E-04
 4.200000E+00 -3.950000E+00  2.417365E-04
 4.200000E+00 -3.900000E+00  2.846393E-04
 4.200000E+00 -3.850000E+00  3.334116E-04
 4.200000E+00 -3.800000E+00  3.885217E-04
 4.200000E+00 -3.750000E+00  4.504255E-04
 4.200000E+00 -3.700000E+00  5.195584E-04
 4.200000E+00 -3.650000E+00  5.963268E-04
 4.200000E+00 -3.600000E+00  6.810973E-04
 4.200000E+00 -3.550000E+00  7.741863E-04
 4.200000E+00 -3.500000E+00  8.758493E-04
 4.200000E+00 -3.450000E+00  9.862716E-04
 4.200000E+00 -3.400000E+00  1.105560E-03
 4.200000E+00 -3.350000E+00  1.233739E-03
 4.200000E+00 -3.300000E+00  1.370745E-03
 4.200000E+00 -3.250000E+00  1.516429E-03
 4.200000E+00 -3.200000E+00  1.670558E-03
 4.200000E+00 -3.150000E+00  1.832818E-03
 4.200000E+00 -3.100000E+00  2.002824E-03
 4.200000E+00 -3.050000E+00  2.180124E-03
 4.200000E+00 -3.000000E+00  2.364210E-03
 4.200000E+00 -2.950000E+00  2.554526E-03
 4.200000E+00 -2.900000E+00  2.750476E-03
 4.200000E+00 -2.850000E+00  2.951434E-03
 4.200000E+00 -2.800000E+00  3.156742E-03
 4.200000E+00 -2.750000E+00  3.365727E-03
 4.200000E+00 -2.700000E+00  3.577697E-03
 4.200000E+00 -2.650000E+00  3.791956E-03
 4.200000E+00 -2.600000E+00  4.007810E-03
 4.200000E+00 -2.550000E+00  4.224578E-03
 4.200000E+00 -2.500000E+00  4.441607E-03
 4.200000E+00 -2.450000E+00  4.658276E-03
 4.200000E+00 -2.400000E+00  4.874012E-03
 4.200000E+00 -2.350000E+00  5.088288E-03
 4.200000E+00 -2.300000E+00  5.300629E-03
 4.200000E+00 -2.250000E+00  5.510608E-03
 4.200000E+00 -2.200000E+00  5.717845E-03
 4.200000E+00 -2.150000E+00  5.922004E-03
 4.200000E+00 -2.100000E+00  6.122782E-03
 4.200000E+00 -2.050000E+00  6.319916E-03
 4.200000E+00 -2.000000E+00  6.513167E-03
 4.200000E+00 -1.950000E+00  6.702324E-03
 4.200000E+00 -1.900000E+00  6.887194E-03
 4.200000E+00 -1.850000E+00  7.067596E-03
 4.200000E+00 -1.800000E+00  7.243359E-03
 4.200000E+00 -1.750000E+00  7.414321E-03
 4.200000E+00 -1.700000E+00  7.580322E-03
 4.200000E+00 -1.650000E+00  7.741217E-03
 4.200000E+00 -1.600000E+00  7.896873E-03
 4.200000E+00 -1.550000E+00  8.047176E-03
 4.200000E+00 -1.500000E+00  8.192040E-03
 4.200000E+00 -1.450000E+00  8.331406E-03
 4.200000E+00 -1.400000E+00  8.465242E-03
 4.200000E+00 -1.350000E+00  8.593544E-03
 4.200000E+00 -1.300000E+00  8.716327E-03
 4.200000E+00 -1.250000E+00  8.833622E-03
 4.200000E+00 -1.200000E+00  8.945467E-03
 4.200000E+00 -1.150000E+00  9.051902E-03
 4.200000E+00 -1.100000E+00  9.152964E-03
 4.200000E+00 -1.050000E+00  9.248683E-03
 4.200000E+00 -1.000000E+00  9.339086E-03
 4.200000E+00 -9.500000E-01  9.424189E-03
 4.200000E+00 -9.000000E-01  9.504003E-03
 4.200000E+00 -8.500000E-01  9.578536E-03
 4.200000E+00 -8.000000E-01  9.647794E-03
 4.200000E+00 -7.500000E-01  9.711781E-03
 4.200000E+00 -7.000000E-01  9.770510E-03
 4.200000E+00 -6.500000E-01  9.823998E-03
 4.200000E+00 -6.000000E-01  9.872273E-03
 4.200000E+00 -5.500000E-01  9.915373E-03
 4.200000E+00 -5.000000E-01  9.953348E-03
 4.200000E+00 -4.500000E-01  9.986250E-03
 4.200000E+00 -4.000000E-01  1.001414E-02
 4.200000E+00 -3.500000E-01  1.003707E-02
 4.200000E+00 -3.000000E-01  1.005510E-02
 4.200000E+00 -2.500000E-01  1.006826E-02
 4.200000E+00 -2.000000E-01  1.007661E-02
 4.200000E+00 -1.500000E-01  1.008017E-02
 4.200000E+00 -1.000000E-01  1.007898E-02
 4.200000E+00 -5.000000E-02  1.007310E-02
 4.200000E+00  0.000000E+00  1.006258E-02
 4.200000E+00  5.000000E-02  1.004749E-02
 4.200000E+00  1.000000E-01  1.002788E-02
 4.200000E+00  1.500000E-01  1.000384E-02
 4.200000E+00  2.000000E-01  9.975427E-03
 4.200000E+00  2.500000E-01  9.942692E-03
 4.200000E+00  3.000000E-01  9.905679E-03
 4.200000E+00  3.500000E-01  9.864418E-03
 4.200000E+00  4.000000E-01  9.818928E-03
 4.200000E+00  4.500000E-01  9.769222E-03
 4.200000E+00  5.000000E-01  9.715315E-03
 4.200000E+00  5.500000E-01  9.657224E-03
 4.200000E+00  6.000000E-01  9.594975E-03
 4.200000E+00  6.500000E-01  9.528606E-03
 4.200000E+00  7.000000E-01  9.458164E-03
 4.200000E+00  7.500000E-01  9.383701E-03
 4.200000E+00  8.000000E-01  9.305274E-03
 4.200000E+00  8.500000E-01  9.222936E-03
 4.200000E+00  9.000000E-01  9.136731E-03
 4.200000E+00  9.500000E-01  9.046695E-03
 4.200000E+00  1.000000E+00  8.952850E-03
 4.200000E+00  1.050000E+00  8.855210E-03
 4.200000E+00  1.100000E+00  8.753780E-03
 4.200000E+00  1.150000E+00  8.648561E-03
 4.200000E+00  1.200000E+00  8.539556E-03
 4.200000E+00  1.250000E+00  8.426764E-03
 4.200000E+00  1.300000E+00  8.310190E-03
 4.200000E+00  1.350000E+00  8.189841E-03
 4.200000E+00  1.400000E+00  8.065727E-03
 4.200000E+00  1.450000E+00  7.937866E-03
 4.200000E+00  1.500000E+00  7.806283E-03
 4.200000E+00  1.550000E+00  7.671012E-03
 4.200000E+00  1.600000E+00  7.532098E-03
 4.200000E+00  1.650000E+00  7.389594E-03
 4.200000E+00  1.700000E+00  7.243552E-03
 4.200000E+00  1.750000E+00  7.094024E-03
 4.200000E+00  1.800000E+00  6.941054E-03
 4.200000E+00  1.850000E+00  6.784676E-03
 4.200000E+00  1.900000E+00  6.624921E-03
 4.200000E+00  1.950000E+00  6.461819E-03
 4.200000E+00  2.000000E+00  6.295408E-03
 4.200000E+00  2.050000E+00  6.125749E-03
 4.200000E+00  2.100000E+00  5.952924E-03
 4.200000E+00  2.150000E+00  5.777046E-03
 4.200000E+00  2.200000E+00  5.598256E-03
 4.200000E+00  2.250000E+00  5.416722E-03
 4.200000E+00  2.300000E+00  5.232633E-03
 4.200000E+00  2.350000E+00  5.046207E-03
 4.200000E+00  2.400000E+00  4.857685E-03
 4.200000E+00  2.450000E+00  4.667341E-03
 4.200000E+00  2.500000E+00  4.475488E-03
 4.200000E+00  2.550000E+00  4.282487E-03
 4.200000E+00  2.600000E+00  4.088746E-03
 4.200000E+00  2.650000E+00  3.894721E-03
 4.200000E+00  2.700000E+00  3.700910E-03
 4.200000E+00  2.750000E+00  3.507842E-03
 4.200000E+00  2.800000E+00  3.316060E-03
 4.200000E+00  2.850000E+00  3.126113E-03
 4.200000E+00  2.900000E+00  2.938544E-03
 4.200000E+00  2.950000E+00  2.753885E-03
 4.200000E+00  3.000000E+00  2.572657E-03
 4.200000E+00  3.050000E+00  2.395376E-03
 4.200000E+00  3.100000E+00  2.222555E-03
 4.200000E+00  3.150000E+00  2.054707E-03
 4.200000E+00  3.200000E+00  1.892337E-03
 4.200000E+00  3.250000E+00  1.735941E-03
 4.200000E+00  3.300000E+00  1.585987E-03
 4.200000E+00  3.350000E+00  1.442906E-03
 4.200000E+00  3.400000E+00  1.307074E-03
 4.200000E+00  3.450000E+00  1.178799E-03
 4.200000E+00  3.500000E+00  1.058314E-03
 4.200000E+00  3.550000E+00  9.457660E-04
 4.200000E+00  3.600000E+00  8.412161E-04
 4.200000E+00  3.650000E+00  7.446408E-04
 4.200000E+00  3.700000E+00  6.559348E-04
 4.200000E+00  3.750000E+00  5.749184E-04
 4.200000E+00  3.800000E+00  5.013463E-04
 4.200000E+00  3.850000E+00  4.349175E-04
 4.200000E+00  3.900000E+00  3.752865E-04
 4.200000E+00  3.950000E+00  3.220733E-04
 4.200000E+00  4.000000E+00  2.748734E-04
 4.200000E+00  4.050000E+00  2.332660E-04
 4.200000E+00  4.100000E+00  1.968209E-04
 4.200000E+00  4.150000E+00  1.651052E-04
 4.200000E+00  4.200000E+00  1.376881E-04
 4.200000E+00  4.250000E+00  1.141470E-04
 4.200000E+00  4.300000E+00  9.407148E-05
 4.200000E+00  4.350000E+00  7.706849E-05
 4.200000E+00  4.400000E+00  6.276593E-05
 4.200000E+00  4.450000E+00  5.081618E-05
 4.200000E+00  4.500000E+00  4.089871E-05
 4.200000E+00  4.550000E+00  3.272183E-05
 4.200000E+00  4.600000E+00  2.602352E-05
 4.200000E+00  4.650000E+00  2.057142E-05
 4.200000E+00  4.700000E+00  1.616192E-05
 4.200000E+00  4.750000E+00  1.261855E-05
 4.200000E+00  4.800000E+00  9.789865E-06
 4.200000E+00  4.850000E+00  7.546942E-06
 4.200000E+00  4.900000E+00  5.780867E-06
 4.200000E+00  4.950000E+00  4.400218E-06
 4.200000E+00  5.000000E+00  3.328747E-06
 4.200000E+00  5.050000E+00  2.503281E-06
 4.200000E+00  5.100000E+00  1.871871E-06
 4.200000E+00  5.150000E+00  1.392166E-06
 4.200000E+00  5.200000E+00  1.029991E-06
 4.200000E+00  5.250000E+00  7.580838E-07
 4.200000E+00  5.300000E+00  5.549681E-07
 4.200000E+00  5.350000E+00  4.039390E-07
 4.200000E+00  5.400000E+00  2.921519E-07
 4.200000E+00  5.450000E+00  2.098216E-07
 4.200000E+00  5.500000E+00  1.495375E-07
 4.200000E+00  5.550000E+00  1.057004E-07
 4.200000E+00  5.600000E+00  7.407873E-08
 4.200000E+00  5.650000E+00  5.147209E-08
 4.200000E+00  5.700000E+00  3.546216E-08
 4.200000E+00  5.750000E+00  2.423035E-08
 4.200000E+00  5.800000E+00  1.642124E-08
 4.200000E+00  5.850000E+00  1.103694E-08
 4.200000E+00  5.900000E+00  7.352916E-09
 4.200000E+00  5.950000E+00  4.850104E-09
 4.200000E+00  6.000000E+00  3.161008E-09
 4.200000E+00  6.050000E+00  2.028011E-09
 4.200000E+00  6.100000E+00  1.272217E-09
 4.200000E+00  6.150000E+00  7.707752E-10
 4.200000E+00  6.200000E+00  4.406374E-10
 4.200000E+00  6.250000E+00  2.269448E-10
 4.200000E+00  6.300000E+00  9.469509E-11
 4.200000E+00  6.350000E+00  2.278696E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  1.666984E-11
 4.250000E+00 -6.300000E+00  6.809918E-11
 4.250000E+00 -6.250000E+00  1.588016E-10
 4.250000E+00 -6.200000E+00  2.975645E-10
 4.250000E+00 -6.150000E+00  4.998356E-10
 4.250000E+00 -6.100000E+00  7.914831E-10
 4.250000E+00 -6.050000E+00  1.214090E-09
 4.250000E+00 -6.000000E+00  1.831952E-09
 4.250000E+00 -5.950000E+00  2.740982E-09
 4.250000E+00 -5.900000E+00  4.080048E-09
 4.250000E+00 -5.850000E+00  6.045703E-09
 4.250000E+00 -5.800000E+00  8.911838E-09
 4.250000E+00 -5.750000E+00  1.305617E-08
 4.250000E+00 -5.700000E+00  1.899584E-08
 4.250000E+00 -5.650000E+00  2.743461E-08
 4.250000E+00 -5.600000E+00  3.932465E-08
 4.250000E+00 -5.550000E+00  5.594645E-08
 4.250000E+00 -5.500000E+00  7.901095E-08
 4.250000E+00 -5.450000E+00  1.107887E-07
 4.250000E+00 -5.400000E+00  1.542720E-07
 4.250000E+00 -5.350000E+00  2.133776E-07
 4.250000E+00 -5.300000E+00  2.932022E-07
 4.250000E+00 -5.250000E+00  4.003474E-07
 4.250000E+00 -5.200000E+00  5.433342E-07
 4.250000E+00 -5.150000E+00  7.331317E-07
 4.250000E+00 -5.100000E+00  9.838185E-07
 4.250000E+00 -5.050000E+00  1.313392E-06
 4.250000E+00 -5.000000E+00  1.744723E-06
 4.250000E+00 -4.950000E+00  2.306648E-06
 4.250000E+00 -4.900000E+00  3.035165E-06
 4.250000E+00 -4.850000E+00  3.974704E-06
 4.250000E+00 -4.800000E+00  5.179443E-06
 4.250000E+00 -4.750000E+00  6.714654E-06
 4.250000E+00 -4.700000E+00  8.658094E-06
 4.250000E+00 -4.650000E+00  1.110151E-05
 4.250000E+00 -4.600000E+00  1.415237E-05
 4.250000E+00 -4.550000E+00  1.793584E-05
 4.250000E+00 -4.500000E+00  2.259723E-05
 4.250000E+00 -4.450000E+00  2.830479E-05
 4.250000E+00 -4.400000E+00  3.525267E-05
 4.250000E+00 -4.350000E+00  4.366382E-05
 4.250000E+00 -4.300000E+00  5.379236E-05
 4.250000E+00 -4.250000E+00  6.592485E-05
 4.250000E+00 -4.200000E+00  8.038029E-05
 4.250000E+00 -4.150000E+00  9.750846E-05
 4.250000E+00 -4.100000E+00  1.176870E-04
 4.250000E+00 -4.050000E+00  1.413173E-04
 4.250000E+00 -4.000000E+00  1.688206E-04
 4.250000E+00 -3.950000E+00  2.006330E-04
 4.250000E+00 -3.900000E+00  2.372022E-04
 4.250000E+00 -3.850000E+00  2.789827E-04
 4.250000E+00 -3.800000E+00  3.264320E-04
 4.250000E+00 -3.750000E+00  3.800048E-04
 4.250000E+00 -3.700000E+00  4.401461E-04
 4.250000E+00 -3.650000E+00  5.072824E-04
 4.250000E+00 -3.600000E+00  5.818121E-04
 4.250000E+00 -3.550000E+00  6.640942E-04
 4.250000E+00 -3.500000E+00  7.544374E-04
 4.250000E+00 -3.450000E+00  8.530904E-04
 4.250000E+00 -3.400000E+00  9.602323E-04
 4.250000E+00 -3.350000E+00  1.075967E-03
 4.250000E+00 -3.300000E+00  1.200317E-03
 4.250000E+00 -3.250000E+00  1.333226E-03
 4.250000E+00 -3.200000E+00  1.474552E-03
 4.250000E+00 -3.150000E+00  1.624078E-03
 4.250000E+00 -3.100000E+00  1.781510E-03
 4.250000E+00 -3.050000E+00  1.946488E-03
 4.250000E+00 -3.000000E+00  2.118588E-03
 4.250000E+00 -2.950000E+00  2.297330E-03
 4.250000E+00 -2.900000E+00  2.482187E-03
 4.250000E+00 -2.850000E+00  2.672586E-03
 4.250000E+00 -2.800000E+00  2.867918E-03
 4.250000E+00 -2.750000E+00  3.067544E-03
 4.250000E+00 -2.700000E+00  3.270799E-03
 4.250000E+00 -2.650000E+00  3.477003E-03
 4.250000E+00 -2.600000E+00  3.685470E-03
 4.250000E+00 -2.550000E+00  3.895519E-03
 4.250000E+00 -2.500000E+00  4.106490E-03
 4.250000E+00 -2.450000E+00  4.317752E-03
 4.250000E+00 -2.400000E+00  4.528710E-03
 4.250000E+00 -2.350000E+00  4.738816E-03
 4.250000E+00 -2.300000E+00  4.947564E-03
 4.250000E+00 -2.250000E+00  5.154497E-03
 4.250000E+00 -2.200000E+00  5.359197E-03
 4.250000E+00 -2.150000E+00  5.561287E-03
 4.250000E+00 -2.100000E+00  5.760426E-03
 4.250000E+00 -2.050000E+00  5.956307E-03
 4.250000E+00 -2.000000E+00  6.148653E-03
 4.250000E+00 -1.950000E+00  6.337212E-03
 4.250000E+00 -1.900000E+00  6.521756E-03
 4.250000E+00 -1.850000E+00  6.702073E-03
 4.250000E+00 -1.800000E+00  6.877963E-03
 4.250000E+00 -1.750000E+00  7.049237E-03
 4.250000E+00 -1.700000E+00  7.215714E-03
 4.250000E+00 -1.650000E+00  7.377226E-03
 4.250000E+00 -1.600000E+00  7.533620E-03
 4.250000E+00 -1.550000E+00  7.684766E-03
 4.250000E+00 -1.500000E+00  7.830558E-03
 4.250000E+00 -1.450000E+00  7.970920E-03
 4.250000E+00 -1.400000E+00  8.105805E-03
 4.250000E+00 -1.350000E+00  8.235192E-03
 4.250000E+00 -1.300000E+00  8.359086E-03
 4.250000E+00 -1.250000E+00  8.477504E-03
 4.250000E+00 -1.200000E+00  8.590474E-03
 4.250000E+00 -1.150000E+00  8.698029E-03
 4.250000E+00 -1.100000E+00  8.800197E-03
 4.250000E+00 -1.050000E+00  8.897005E-03
 4.250000E+00 -1.000000E+00  8.988468E-03
 4.250000E+00 -9.500000E-01  9.074599E-03
 4.250000E+00 -9.000000E-01  9.155402E-03
 4.250000E+00 -8.500000E-01  9.230879E-03
 4.250000E+00 -8.000000E-01  9.301029E-03
 4.250000E+00 -7.500000E-01  9.365854E-03
 4.250000E+00 -7.000000E-01  9.425360E-03
 4.250000E+00 -6.500000E-01  9.479560E-03
 4.250000E+00 -6.000000E-01  9.528481E-03
 4.250000E+00 -5.500000E-01  9.572156E-03
 4.250000E+00 -5.000000E-01  9.610632E-03
 4.250000E+00 -4.500000E-01  9.643961E-03
 4.250000E+00 -4.000000E-01  9.672198E-03
 4.250000E+00 -3.500000E-01  9.695397E-03
 4.250000E+00 -3.000000E-01  9.713608E-03
 4.250000E+00 -2.500000E-01  9.726873E-03
 4.250000E+00 -2.000000E-01  9.735234E-03
 4.250000E+00 -1.500000E-01  9.738729E-03
 4.250000E+00 -1.000000E-01  9.737402E-03
 4.250000E+00 -5.000000E-02  9.731302E-03
 4.250000E+00  0.000000E+00  9.720488E-03
 4.250000E+00  5.000000E-02  9.705027E-03
 4.250000E+00  1.000000E-01  9.684993E-03
 4.250000E+00  1.500000E-01  9.660457E-03
 4.250000E+00  2.000000E-01  9.631485E-03
 4.250000E+00  2.500000E-01  9.598133E-03
 4.250000E+00  3.000000E-01  9.560443E-03
 4.250000E+00  3.500000E-01  9.518446E-03
 4.250000E+00  4.000000E-01  9.472160E-03
 4.250000E+00  4.500000E-01  9.421598E-03
 4.250000E+00  5.000000E-01  9.366773E-03
 4.250000E+00  5.500000E-01  9.307701E-03
 4.250000E+00  6.000000E-01  9.244408E-03
 4.250000E+00  6.500000E-01  9.176930E-03
 4.250000E+00  7.000000E-01  9.105315E-03
 4.250000E+00  7.500000E-01  9.029622E-03
 4.250000E+00  8.000000E-01  8.949911E-03
 4.250000E+00  8.500000E-01  8.866244E-03
 4.250000E+00  9.000000E-01  8.778674E-03
 4.250000E+00  9.500000E-01  8.687246E-03
 4.250000E+00  1.000000E+00  8.591993E-03
 4.250000E+00  1.050000E+00  8.492937E-03
 4.250000E+00  1.100000E+00  8.390092E-03
 4.250000E+00  1.150000E+00  8.283467E-03
 4.250000E+00  1.200000E+00  8.173070E-03
 4.250000E+00  1.250000E+00  8.058908E-03
 4.250000E+00  1.300000E+00  7.940995E-03
 4.250000E+00  1.350000E+00  7.819345E-03
 4.250000E+00  1.400000E+00  7.693978E-03
 4.250000E+00  1.450000E+00  7.564921E-03
 4.250000E+00  1.500000E+00  7.432209E-03
 4.250000E+00  1.550000E+00  7.295890E-03
 4.250000E+00  1.600000E+00  7.156017E-03
 4.250000E+00  1.650000E+00  7.012658E-03
 4.250000E+00  1.700000E+00  6.865881E-03
 4.250000E+00  1.750000E+00  6.715757E-03
 4.250000E+00  1.800000E+00  6.562354E-03
 4.250000E+00  1.850000E+00  6.405734E-03
 4.250000E+00  1.900000E+00  6.245958E-03
 4.250000E+00  1.950000E+00  6.083088E-03
 4.250000E+00  2.000000E+00  5.917198E-03
 4.250000E+00  2.050000E+00  5.748380E-03
 4.250000E+00  2.100000E+00  5.576750E-03
 4.250000E+00  2.150000E+00  5.402452E-03
 4.250000E+00  2.200000E+00  5.225654E-03
 4.250000E+00  2.250000E+00  5.046551E-03
 4.250000E+00  2.300000E+00  4.865361E-03
 4.250000E+00  2.350000E+00  4.682327E-03
 4.250000E+00  2.400000E+00  4.497718E-03
 4.250000E+00  2.450000E+00  4.311833E-03
 4.250000E+00  2.500000E+00  4.125013E-03
 4.250000E+00  2.550000E+00  3.937638E-03
 4.250000E+00  2.600000E+00  3.750139E-03
 4.250000E+00  2.650000E+00  3.562986E-03
 4.250000E+00  2.700000E+00  3.376687E-03
 4.250000E+00  2.750000E+00  3.191771E-03
 4.250000E+00  2.800000E+00  3.008778E-03
 4.250000E+00  2.850000E+00  2.828239E-03
 4.250000E+00  2.900000E+00  2.650673E-03
 4.250000E+00  2.950000E+00  2.476579E-03
 4.250000E+00  3.000000E+00  2.306437E-03
 4.250000E+00  3.050000E+00  2.140711E-03
 4.250000E+00  3.100000E+00  1.979854E-03
 4.250000E+00  3.150000E+00  1.824311E-03
 4.250000E+00  3.200000E+00  1.674513E-03
 4.250000E+00  3.250000E+00  1.530876E-03
 4.250000E+00  3.300000E+00  1.393783E-03
 4.250000E+00  3.350000E+00  1.263575E-03
 4.250000E+00  3.400000E+00  1.140540E-03
 4.250000E+00  3.450000E+00  1.024897E-03
 4.250000E+00  3.500000E+00  9.167909E-04
 4.250000E+00  3.550000E+00  8.162895E-04
 4.250000E+00  3.600000E+00  7.233794E-04
 4.250000E+00  3.650000E+00  6.379703E-04
 4.250000E+00  3.700000E+00  5.599001E-04
 4.250000E+00  3.750000E+00  4.889424E-04
 4.250000E+00  3.800000E+00  4.248154E-04
 4.250000E+00  3.850000E+00  3.671924E-04
 4.250000E+00  3.900000E+00  3.157118E-04
 4.250000E+00  3.950000E+00  2.699876E-04
 4.250000E+00  4.000000E+00  2.296178E-04
 4.250000E+00  4.050000E+00  1.941924E-04
 4.250000E+00  4.100000E+00  1.632997E-04
 4.250000E+00  4.150000E+00  1.365317E-04
 4.250000E+00  4.200000E+00  1.134889E-04
 4.250000E+00  4.250000E+00  9.378420E-05
 4.250000E+00  4.300000E+00  7.704688E-05
 4.250000E+00  4.350000E+00  6.292576E-05
 4.250000E+00  4.400000E+00  5.109200E-05
 4.250000E+00  4.450000E+00  4.124131E-05
 4.250000E+00  4.500000E+00  3.309547E-05
 4.250000E+00  4.550000E+00  2.640317E-05
 4.250000E+00  4.600000E+00  2.094018E-05
 4.250000E+00  4.650000E+00  1.650881E-05
 4.250000E+00  4.700000E+00  1.293680E-05
 4.250000E+00  4.750000E+00  1.007562E-05
 4.250000E+00  4.800000E+00  7.798487E-06
 4.250000E+00  4.850000E+00  5.998060E-06
 4.250000E+00  4.900000E+00  4.584170E-06
 4.250000E+00  4.950000E+00  3.481574E-06
 4.250000E+00  5.000000E+00  2.627880E-06
 4.250000E+00  5.050000E+00  1.971675E-06
 4.250000E+00  5.100000E+00  1.470881E-06
 4.250000E+00  5.150000E+00  1.091320E-06
 4.250000E+00  5.200000E+00  8.054867E-07
 4.250000E+00  5.250000E+00  5.914786E-07
 4.250000E+00  5.300000E+00  4.320645E-07
 4.250000E+00  5.350000E+00  3.138600E-07
 4.250000E+00  5.400000E+00  2.265950E-07
 4.250000E+00  5.450000E+00  1.624706E-07
 4.250000E+00  5.500000E+00  1.156064E-07
 4.250000E+00  5.550000E+00  8.158232E-08
 4.250000E+00  5.600000E+00  5.707548E-08
 4.250000E+00  5.650000E+00  3.958332E-08
 4.250000E+00  5.700000E+00  2.721998E-08
 4.250000E+00  5.750000E+00  1.856847E-08
 4.250000E+00  5.800000E+00  1.257217E-08
 4.250000E+00  5.850000E+00  8.452377E-09
 4.250000E+00  5.900000E+00  5.643380E-09
 4.250000E+00  5.950000E+00  3.740196E-09
 4.250000E+00  6.000000E+00  2.456889E-09
 4.250000E+00  6.050000E+00  1.594095E-09
 4.250000E+00  6.100000E+00  1.014529E-09
 4.250000E+00  6.150000E+00  6.250405E-10
 4.250000E+00  6.200000E+00  3.636863E-10
 4.250000E+00  6.250000E+00  1.904599E-10
 4.250000E+00  6.300000E+00  8.056704E-11
 4.250000E+00  6.350000E+00  1.956268E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  1.267406E-11
 4.300000E+00 -6.300000E+00  5.150047E-11
 4.300000E+00 -6.250000E+00  1.191502E-10
 4.300000E+00 -6.200000E+00  2.212624E-10
 4.300000E+00 -6.150000E+00  3.686362E-10
 4.300000E+00 -6.100000E+00  5.806113E-10
 4.300000E+00 -6.050000E+00  8.896567E-10
 4.300000E+00 -6.000000E+00  1.347068E-09
 4.300000E+00 -5.950000E+00  2.029729E-09
 4.300000E+00 -5.900000E+00  3.048184E-09
 4.300000E+00 -5.850000E+00  4.556836E-09
 4.300000E+00 -5.800000E+00  6.767662E-09
 4.300000E+00 -5.750000E+00  9.969227E-09
 4.300000E+00 -5.700000E+00  1.455296E-08
 4.300000E+00 -5.650000E+00  2.104877E-08
 4.300000E+00 -5.600000E+00  3.017224E-08
 4.300000E+00 -5.550000E+00  4.288625E-08
 4.300000E+00 -5.500000E+00  6.048038E-08
 4.300000E+00 -5.450000E+00  8.467224E-08
 4.300000E+00 -5.400000E+00  1.177359E-07
 4.300000E+00 -5.350000E+00  1.626647E-07
 4.300000E+00 -5.300000E+00  2.233784E-07
 4.300000E+00 -5.250000E+00  3.049890E-07
 4.300000E+00 -5.200000E+00  4.141410E-07
 4.300000E+00 -5.150000E+00  5.594464E-07
 4.300000E+00 -5.100000E+00  7.520272E-07
 4.300000E+00 -5.050000E+00  1.006177E-06
 4.300000E+00 -5.000000E+00  1.340142E-06
 4.300000E+00 -4.950000E+00  1.777007E-06
 4.300000E+00 -4.900000E+00  2.345678E-06
 4.300000E+00 -4.850000E+00  3.081921E-06
 4.300000E+00 -4.800000E+00  4.029460E-06
 4.300000E+00 -4.750000E+00  5.241114E-06
 4.300000E+00 -4.700000E+00  6.780010E-06
 4.300000E+00 -4.650000E+00  8.720942E-06
 4.300000E+00 -4.600000E+00  1.115197E-05
 4.300000E+00 -4.550000E+00  1.417634E-05
 4.300000E+00 -4.500000E+00  1.791488E-05
 4.300000E+00 -4.450000E+00  2.250865E-05
 4.300000E+00 -4.400000E+00  2.812199E-05
 4.300000E+00 -4.350000E+00  3.494531E-05
 4.300000E+00 -4.300000E+00  4.319750E-05
 4.300000E+00 -4.250000E+00  5.312743E-05
 4.300000E+00 -4.200000E+00  6.501421E-05
 4.300000E+00 -4.150000E+00  7.916619E-05
 4.300000E+00 -4.100000E+00  9.591886E-05
 4.300000E+00 -4.050000E+00  1.156321E-04
 4.300000E+00 -4.000000E+00  1.386870E-04
 4.300000E+00 -3.950000E+00  1.654835E-04
 4.300000E+00 -3.900000E+00  1.964370E-04
 4.300000E+00 -3.850000E+00  2.319763E-04
 4.300000E+00 -3.800000E+00  2.725401E-04
 4.300000E+00 -3.750000E+00  3.185726E-04
 4.300000E+00 -3.700000E+00  3.705171E-04
 4.300000E+00 -3.650000E+00  4.288083E-04
 4.300000E+00 -3.600000E+00  4.938628E-04
 4.300000E+00 -3.550000E+00  5.660678E-04
 4.300000E+00 -3.500000E+00  6.457712E-04
 4.300000E+00 -3.450000E+00  7.332703E-04
 4.300000E+00 -3.400000E+00  8.288029E-04
 4.300000E+00 -3.350000E+00  9.325399E-04
 4.300000E+00 -3.300000E+00  1.044580E-03
 4.300000E+00 -3.250000E+00  1.164948E-03
 4.300000E+00 -3.200000E+00  1.293591E-03
 4.300000E+00 -3.150000E+00  1.430381E-03
 4.300000E+00 -3.100000E+00  1.575118E-03
 4.300000E+00 -3.050000E+00  1.727533E-03
 4.300000E+00 -3.000000E+00  1.887288E-03
 4.300000E+00 -2.950000E+00  2.053989E-03
 4.300000E+00 -2.900000E+00  2.227181E-03
 4.300000E+00 -2.850000E+00  2.406359E-03
 4.300000E+00 -2.800000E+00  2.590971E-03
 4.300000E+00 -2.750000E+00  2.780425E-03
 4.300000E+00 -2.700000E+00  2.974094E-03
 4.300000E+00 -2.650000E+00  3.171326E-03
 4.300000E+00 -2.600000E+00  3.371456E-03
 4.300000E+00 -2.550000E+00  3.573817E-03
 4.300000E+00 -2.500000E+00  3.777751E-03
 4.300000E+00 -2.450000E+00  3.982624E-03
 4.300000E+00 -2.400000E+00  4.187834E-03
 4.300000E+00 -2.350000E+00  4.392815E-03
 4.300000E+00 -2.300000E+00  4.597041E-03
 4.300000E+00 -2.250000E+00  4.800026E-03
 4.300000E+00 -2.200000E+00  5.001322E-03
 4.300000E+00 -2.150000E+00  5.200516E-03
 4.300000E+00 -2.100000E+00  5.397228E-03
 4.300000E+00 -2.050000E+00  5.591113E-03
 4.300000E+00 -2.000000E+00  5.781852E-03
 4.300000E+00 -1.950000E+00  5.969157E-03
 4.300000E+00 -1.900000E+00  6.152763E-03
 4.300000E+00 -1.850000E+00  6.332425E-03
 4.300000E+00 -1.800000E+00  6.507911E-03
 4.300000E+00 -1.750000E+00  6.679006E-03
 4.300000E+00 -1.700000E+00  6.845505E-03
 4.300000E+00 -1.650000E+00  7.007215E-03
 4.300000E+00 -1.600000E+00  7.163963E-03
 4.300000E+00 -1.550000E+00  7.315598E-03
 4.300000E+00 -1.500000E+00  7.461993E-03
 4.300000E+00 -1.450000E+00  7.603052E-03
 4.300000E+00 -1.400000E+00  7.738712E-03
 4.300000E+00 -1.350000E+00  7.868934E-03
 4.300000E+00 -1.300000E+00  7.993706E-03
 4.300000E+00 -1.250000E+00  8.113032E-03
 4.300000E+00 -1.200000E+00  8.226928E-03
 4.300000E+00 -1.150000E+00  8.335415E-03
 4.300000E+00 -1.100000E+00  8.438512E-03
 4.300000E+00 -1.050000E+00  8.536235E-03
 4.300000E+00 -1.000000E+00  8.628593E-03
 4.300000E+00 -9.500000E-01  8.715591E-03
 4.300000E+00 -9.000000E-01  8.797227E-03
 4.300000E+00 -8.500000E-01  8.873497E-03
 4.300000E+00 -8.000000E-01  8.944395E-03
 4.300000E+00 -7.500000E-01  9.009920E-03
 4.300000E+00 -7.000000E-01  9.070076E-03
 4.300000E+00 -6.500000E-01  9.124876E-03
 4.300000E+00 -6.000000E-01  9.174343E-03
 4.300000E+00 -5.500000E-01  9.218514E-03
 4.300000E+00 -5.000000E-01  9.257431E-03
 4.300000E+00 -4.500000E-01  9.291145E-03
 4.300000E+00 -4.000000E-01  9.319711E-03
 4.300000E+00 -3.500000E-01  9.343178E-03
 4.300000E+00 -3.000000E-01  9.361593E-03
 4.300000E+00 -2.500000E-01  9.374998E-03
 4.300000E+00 -2.000000E-01  9.383430E-03
 4.300000E+00 -1.500000E-01  9.386928E-03
 4.300000E+00 -1.000000E-01  9.385533E-03
 4.300000E+00 -5.000000E-02  9.379296E-03
 4.300000E+00  0.000000E+00  9.368275E-03
 4.300000E+00  5.000000E-02  9.352540E-03
 4.300000E+00  1.000000E-01  9.332162E-03
 4.300000E+00  1.500000E-01  9.307215E-03
 4.300000E+00  2.000000E-01  9.277766E-03
 4.300000E+00  2.500000E-01  9.243872E-03
 4.300000E+00  3.000000E-01  9.205576E-03
 4.300000E+00  3.500000E-01  9.162910E-03
 4.300000E+00  4.000000E-01  9.115895E-03
 4.300000E+00  4.500000E-01  9.064542E-03
 4.300000E+00  5.000000E-01  9.008866E-03
 4.300000E+00  5.500000E-01  8.948883E-03
 4.300000E+00  6.000000E-01  8.884619E-03
 4.300000E+00  6.500000E-01  8.816111E-03
 4.300000E+00  7.000000E-01  8.743411E-03
 4.300000E+00  7.500000E-01  8.666579E-03
 4.300000E+00  8.000000E-01  8.585684E-03
 4.300000E+00  8.500000E-01  8.500793E-03
 4.300000E+00  9.000000E-01  8.411973E-03
 4.300000E+00  9.500000E-01  8.319276E-03
 4.300000E+00  1.000000E+00  8.222747E-03
 4.300000E+00  1.050000E+00  8.122419E-03
 4.300000E+00  1.100000E+00  8.018315E-03
 4.300000E+00  1.150000E+00  7.910452E-03
 4.300000E+00  1.200000E+00  7.798848E-03
 4.300000E+00  1.250000E+00  7.683519E-03
 4.300000E+00  1.300000E+00  7.564487E-03
 4.300000E+00  1.350000E+00  7.441778E-03
 4.300000E+00  1.400000E+00  7.315423E-03
 4.300000E+00  1.450000E+00  7.185462E-03
 4.300000E+00  1.500000E+00  7.051942E-03
 4.300000E+00  1.550000E+00  6.914922E-03
 4.300000E+00  1.600000E+00  6.774471E-03
 4.300000E+00  1.650000E+00  6.630670E-03
 4.300000E+00  1.700000E+00  6.483604E-03
 4.300000E+00  1.750000E+00  6.333366E-03
 4.300000E+00  1.800000E+00  6.180045E-03
 4.300000E+00  1.850000E+00  6.023732E-03
 4.300000E+00  1.900000E+00  5.864517E-03
 4.300000E+00  1.950000E+00  5.702498E-03
 4.300000E+00  2.000000E+00  5.537781E-03
 4.300000E+00  2.050000E+00  5.370490E-03
 4.300000E+00  2.100000E+00  5.200774E-03
 4.300000E+00  2.150000E+00  5.028805E-03
 4.300000E+00  2.200000E+00  4.854779E-03
 4.300000E+00  2.250000E+00  4.678917E-03
 4.300000E+00  2.300000E+00  4.501462E-03
 4.300000E+00  2.350000E+00  4.322681E-03
 4.300000E+00  2.400000E+00  4.142864E-03
 4.300000E+00  2.450000E+00  3.962336E-03
 4.300000E+00  2.500000E+00  3.781454E-03
 4.300000E+00  2.550000E+00  3.600616E-03
 4.300000E+00  2.600000E+00  3.420262E-03
 4.300000E+00  2.650000E+00  3.240869E-03
 4.300000E+00  2.700000E+00  3.062943E-03
 4.300000E+00  2.750000E+00  2.887004E-03
 4.300000E+00  2.800000E+00  2.713571E-03
 4.300000E+00  2.850000E+00  2.543153E-03
 4.300000E+00  2.900000E+00  2.376233E-03
 4.300000E+00  2.950000E+00  2.213268E-03
 4.300000E+00  3.000000E+00  2.054687E-03
 4.300000E+00  3.050000E+00  1.900899E-03
 4.300000E+00  3.100000E+00  1.752292E-03
 4.300000E+00  3.150000E+00  1.609237E-03
 4.300000E+00  3.200000E+00  1.472092E-03
 4.300000E+00  3.250000E+00  1.341186E-03
 4.300000E+00  3.300000E+00  1.216819E-03
 4.300000E+00  3.350000E+00  1.099247E-03
 4.300000E+00  3.400000E+00  9.886697E-04
 4.300000E+00  3.450000E+00  8.852244E-04
 4.300000E+00  3.500000E+00  7.889784E-04
 4.300000E+00  3.550000E+00  6.999265E-04
 4.300000E+00  3.600000E+00  6.179920E-04
 4.300000E+00  3.650000E+00  5.430307E-04
 4.300000E+00  3.700000E+00  4.748362E-04
 4.300000E+00  3.750000E+00  4.131486E-04
 4.300000E+00  3.800000E+00  3.576629E-04
 4.300000E+00  3.850000E+00  3.080394E-04
 4.300000E+00  3.900000E+00  2.639127E-04
 4.300000E+00  3.950000E+00  2.249010E-04
 4.300000E+00  4.000000E+00  1.906145E-04
 4.300000E+00  4.050000E+00  1.606617E-04
 4.300000E+00  4.100000E+00  1.346554E-04
 4.300000E+00  4.150000E+00  1.122172E-04
 4.300000E+00  4.200000E+00  9.298111E-05
 4.300000E+00  4.250000E+00  7.659727E-05
 4.300000E+00  4.300000E+00  6.273437E-05
 4.300000E+00  4.350000E+00  5.108204E-05
 4.300000E+00  4.400000E+00  4.135263E-05
 4.300000E+00  4.450000E+00  3.328237E-05
 4.300000E+00  4.500000E+00  2.663208E-05
 4.300000E+00  4.550000E+00  2.118725E-05
 4.300000E+00  4.600000E+00  1.675768E-05
 4.300000E+00  4.650000E+00  1.317662E-05
 4.300000E+00  4.700000E+00  1.029949E-05
 4.300000E+00  4.750000E+00  8.002213E-06
 4.300000E+00  4.800000E+00  6.179382E-06
 4.300000E+00  4.850000E+00  4.742212E-06
 4.300000E+00  4.900000E+00  3.616519E-06
 4.300000E+00  4.950000E+00  2.740751E-06
 4.300000E+00  5.000000E+00  2.064167E-06
 4.300000E+00  5.050000E+00  1.545189E-06
 4.300000E+00  5.100000E+00  1.149952E-06
 4.300000E+00  5.150000E+00  8.510607E-07
 4.300000E+00  5.200000E+00  6.265271E-07
 4.300000E+00  5.250000E+00  4.588698E-07
 4.300000E+00  5.300000E+00  3.343483E-07
 4.300000E+00  5.350000E+00  2.422972E-07
 4.300000E+00  5.400000E+00  1.745432E-07
 4.300000E+00  5.450000E+00  1.248940E-07
 4.300000E+00  5.500000E+00  8.869786E-08
 4.300000E+00  5.550000E+00  6.247556E-08
 4.300000E+00  5.600000E+00  4.362551E-08
 4.300000E+00  5.650000E+00  3.019816E-08
 4.300000E+00  5.700000E+00  2.072967E-08
 4.300000E+00  5.750000E+00  1.412232E-08
 4.300000E+00  5.800000E+00  9.557923E-09
 4.300000E+00  5.850000E+00  6.433365E-09
 4.300000E+00  5.900000E+00  4.310432E-09
 4.300000E+00  5.950000E+00  2.875736E-09
 4.300000E+00  6.000000E+00  1.908640E-09
 4.300000E+00  6.050000E+00  1.256125E-09
 4.300000E+00  6.100000E+00  8.137272E-10
 4.300000E+00  6.150000E+00  5.114841E-10
 4.300000E+00  6.200000E+00  3.038060E-10
 4.300000E+00  6.250000E+00  1.621513E-10
 4.300000E+00  6.300000E+00  6.964949E-11
 4.300000E+00  6.350000E+00  1.708015E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  1.002675E-11
 4.350000E+00 -6.300000E+00  4.037633E-11
 4.350000E+00 -6.250000E+00  9.212681E-11
 4.350000E+00 -6.200000E+00  1.682455E-10
 4.350000E+00 -6.150000E+00  2.756956E-10
 4.350000E+00 -6.100000E+00  4.286188E-10
 4.350000E+00 -6.050000E+00  6.524561E-10
 4.350000E+00 -6.000000E+00  9.887021E-10
 4.350000E+00 -5.950000E+00  1.500004E-09
 4.350000E+00 -5.900000E+00  2.275676E-09
 4.350000E+00 -5.850000E+00  3.438347E-09
 4.350000E+00 -5.800000E+00  5.153046E-09
 4.350000E+00 -5.750000E+00  7.640466E-09
 4.350000E+00 -5.700000E+00  1.119611E-08
 4.350000E+00 -5.650000E+00  1.621695E-08
 4.350000E+00 -5.600000E+00  2.323730E-08
 4.350000E+00 -5.550000E+00  3.297600E-08
 4.350000E+00 -5.500000E+00  4.639749E-08
 4.350000E+00 -5.450000E+00  6.479075E-08
 4.350000E+00 -5.400000E+00  8.987053E-08
 4.350000E+00 -5.350000E+00  1.239076E-07
 4.350000E+00 -5.300000E+00  1.698968E-07
 4.350000E+00 -5.250000E+00  2.317735E-07
 4.350000E+00 -5.200000E+00  3.146932E-07
 4.350000E+00 -5.150000E+00  4.253848E-07
 4.350000E+00 -5.100000E+00  5.725922E-07
 4.350000E+00 -5.050000E+00  7.676072E-07
 4.350000E+00 -5.000000E+00  1.024897E-06
 4.350000E+00 -4.950000E+00  1.362817E-06
 4.350000E+00 -4.900000E+00  1.804403E-06
 4.350000E+00 -4.850000E+00  2.378219E-06
 4.350000E+00 -4.800000E+00  3.119263E-06
 4.350000E+00 -4.750000E+00  4.069928E-06
 4.350000E+00 -4.700000E+00  5.281057E-06
 4.350000E+00 -4.650000E+00  6.813155E-06
 4.350000E+00 -4.600000E+00  8.737859E-06
 4.350000E+00 -4.550000E+00  1.113975E-05
 4.350000E+00 -4.500000E+00  1.411857E-05
 4.350000E+00 -4.450000E+00  1.779181E-05
 4.350000E+00 -4.400000E+00  2.229753E-05
 4.350000E+00 -4.350000E+00  2.779707E-05
 4.350000E+00 -4.300000E+00  3.447737E-05
 4.350000E+00 -4.250000E+00  4.255252E-05
 4.350000E+00 -4.200000E+00  5.226425E-05
 4.350000E+00 -4.150000E+00  6.388143E-05
 4.350000E+00 -4.100000E+00  7.769870E-05
 4.350000E+00 -4.050000E+00  9.403472E-05
 4.350000E+00 -4.000000E+00  1.132303E-04
 4.350000E+00 -3.950000E+00  1.356469E-04
 4.350000E+00 -3.900000E+00  1.616651E-04
 4.350000E+00 -3.850000E+00  1.916833E-04
 4.350000E+00 -3.800000E+00  2.261153E-04
 4.350000E+00 -3.750000E+00  2.653869E-04
 4.350000E+00 -3.700000E+00  3.099307E-04
 4.350000E+00 -3.650000E+00  3.601785E-04
 4.350000E+00 -3.600000E+00  4.165527E-04
 4.350000E+00 -3.550000E+00  4.794560E-04
 4.350000E+00 -3.500000E+00  5.492609E-04
 4.350000E+00 -3.450000E+00  6.262994E-04
 4.350000E+00 -3.400000E+00  7.108539E-04
 4.350000E+00 -3.350000E+00  8.031496E-04
 4.350000E+00 -3.300000E+00  9.033487E-04
 4.350000E+00 -3.250000E+00  1.011547E-03
 4.350000E+00 -3.200000E+00  1.127771E-03
 4.350000E+00 -3.150000E+00  1.251978E-03
 4.350000E+00 -3.100000E+00  1.384056E-03
 4.350000E+00 -3.050000E+00  1.523825E-03
 4.350000E+00 -3.000000E+00  1.671038E-03
 4.350000E+00 -2.950000E+00  1.825383E-03
 4.350000E+00 -2.900000E+00  1.986488E-03
 4.350000E+00 -2.850000E+00  2.153920E-03
 4.350000E+00 -2.800000E+00  2.327194E-03
 4.350000E+00 -2.750000E+00  2.505773E-03
 4.350000E+00 -2.700000E+00  2.689082E-03
 4.350000E+00 -2.650000E+00  2.876508E-03
 4.350000E+00 -2.600000E+00  3.067420E-03
 4.350000E+00 -2.550000E+00  3.261172E-03
 4.350000E+00 -2.500000E+00  3.457123E-03
 4.350000E+00 -2.450000E+00  3.654649E-03
 4.350000E+00 -2.400000E+00  3.853144E-03
 4.350000E+00 -2.350000E+00  4.052037E-03
 4.350000E+00 -2.300000E+00  4.250789E-03
 4.350000E+00 -2.250000E+00  4.448893E-03
 4.350000E+00 -2.200000E+00  4.645875E-03
 4.350000E+00 -2.150000E+00  4.841291E-03
 4.350000E+00 -2.100000E+00  5.034730E-03
 4.350000E+00 -2.050000E+00  5.225808E-03
 4.350000E+00 -2.000000E+00  5.414171E-03
 4.350000E+00 -1.950000E+00  5.599493E-03
 4.350000E+00 -1.900000E+00  5.781474E-03
 4.350000E+00 -1.850000E+00  5.959833E-03
 4.350000E+00 -1.800000E+00  6.134312E-03
 4.350000E+00 -1.750000E+00  6.304665E-03
 4.350000E+00 -1.700000E+00  6.470660E-03
 4.350000E+00 -1.650000E+00  6.632082E-03
 4.350000E+00 -1.600000E+00  6.788734E-03
 4.350000E+00 -1.550000E+00  6.940442E-03
 4.350000E+00 -1.500000E+00  7.087058E-03
 4.350000E+00 -1.450000E+00  7.228465E-03
 4.350000E+00 -1.400000E+00  7.364579E-03
 4.350000E+00 -1.350000E+00  7.495342E-03
 4.350000E+00 -1.300000E+00  7.620725E-03
 4.350000E+00 -1.250000E+00  7.740715E-03
 4.350000E+00 -1.200000E+00  7.855313E-03
 4.350000E+00 -1.150000E+00  7.964525E-03
 4.350000E+00 -1.100000E+00  8.068359E-03
 4.350000E+00 -1.050000E+00  8.166820E-03
 4.350000E+00 -1.000000E+00  8.259905E-03
 4.350000E+00 -9.500000E-01  8.347611E-03
 4.350000E+00 -9.000000E-01  8.429928E-03
 4.350000E+00 -8.500000E-01  8.506846E-03
 4.350000E+00 -8.000000E-01  8.578356E-03
 4.350000E+00 -7.500000E-01  8.644453E-03
 4.350000E+00 -7.000000E-01  8.705142E-03
 4.350000E+00 -6.500000E-01  8.760433E-03
 4.350000E+00 -6.000000E-01  8.810354E-03
 4.350000E+00 -5.500000E-01  8.854939E-03
 4.350000E+00 -5.000000E-01  8.894232E-03
 4.350000E+00 -4.500000E-01  8.928286E-03
 4.350000E+00 -4.000000E-01  8.957150E-03
 4.350000E+00 -3.500000E-01  8.980873E-03
 4.350000E+00 -3.000000E-01  8.999499E-03
 4.350000E+00 -2.500000E-01  9.013064E-03
 4.350000E+00 -2.000000E-01  9.021604E-03
 4.350000E+00 -1.500000E-01  9.025151E-03
 4.350000E+00 -1.000000E-01  9.023745E-03
 4.350000E+00 -5.000000E-02  9.017433E-03
 4.350000E+00  0.000000E+00  9.006273E-03
 4.350000E+00  5.000000E-02  8.990331E-03
 4.350000E+00  1.000000E-01  8.969679E-03
 4.350000E+00  1.500000E-01  8.944388E-03
 4.350000E+00  2.000000E-01  8.914528E-03
 4.350000E+00  2.500000E-01  8.880155E-03
 4.350000E+00  3.000000E-01  8.841315E-03
 4.350000E+00  3.500000E-01  8.798042E-03
 4.350000E+00  4.000000E-01  8.750359E-03
 4.350000E+00  4.500000E-01  8.698281E-03
 4.350000E+00  5.000000E-01  8.641825E-03
 4.350000E+00  5.500000E-01  8.581007E-03
 4.350000E+00  6.000000E-01  8.515857E-03
 4.350000E+00  6.500000E-01  8.446413E-03
 4.350000E+00  7.000000E-01  8.372730E-03
 4.350000E+00  7.500000E-01  8.294873E-03
 4.350000E+00  8.000000E-01  8.212917E-03
 4.350000E+00  8.500000E-01  8.126939E-03
 4.350000E+00  9.000000E-01  8.037014E-03
 4.350000E+00  9.500000E-01  7.943207E-03
 4.350000E+00  1.000000E+00  7.845573E-03
 4.350000E+00  1.050000E+00  7.744158E-03
 4.350000E+00  1.100000E+00  7.638995E-03
 4.350000E+00  1.150000E+00  7.530112E-03
 4.350000E+00  1.200000E+00  7.417536E-03
 4.350000E+00  1.250000E+00  7.301294E-03
 4.350000E+00  1.300000E+00  7.181420E-03
 4.350000E+00  1.350000E+00  7.057951E-03
 4.350000E+00  1.400000E+00  6.930932E-03
 4.350000E+00  1.450000E+00  6.800418E-03
 4.350000E+00  1.500000E+00  6.666470E-03
 4.350000E+00  1.550000E+00  6.529162E-03
 4.350000E+00  1.600000E+00  6.388578E-03
 4.350000E+00  1.650000E+00  6.244814E-03
 4.350000E+00  1.700000E+00  6.097974E-03
 4.350000E+00  1.750000E+00  5.948169E-03
 4.350000E+00  1.800000E+00  5.795515E-03
 4.350000E+00  1.850000E+00  5.640128E-03
 4.350000E+00  1.900000E+00  5.482130E-03
 4.350000E+00  1.950000E+00  5.321648E-03
 4.350000E+00  2.000000E+00  5.158822E-03
 4.350000E+00  2.050000E+00  4.993808E-03
 4.350000E+00  2.100000E+00  4.826783E-03
 4.350000E+00  2.150000E+00  4.657947E-03
 4.350000E+00  2.200000E+00  4.487521E-03
 4.350000E+00  2.250000E+00  4.315749E-03
 4.350000E+00  2.300000E+00  4.142896E-03
 4.350000E+00  2.350000E+00  3.969249E-03
 4.350000E+00  2.400000E+00  3.795118E-03
 4.350000E+00  2.450000E+00  3.620840E-03
 4.350000E+00  2.500000E+00  3.446789E-03
 4.350000E+00  2.550000E+00  3.273368E-03
 4.350000E+00  2.600000E+00  3.101020E-03
 4.350000E+00  2.650000E+00  2.930217E-03
 4.350000E+00  2.700000E+00  2.761449E-03
 4.350000E+00  2.750000E+00  2.595218E-03
 4.350000E+00  2.800000E+00  2.432014E-03
 4.350000E+00  2.850000E+00  2.272310E-03
 4.350000E+00  2.900000E+00  2.116546E-03
 4.350000E+00  2.950000E+00  1.965131E-03
 4.350000E+00  3.000000E+00  1.818438E-03
 4.350000E+00  3.050000E+00  1.676814E-03
 4.350000E+00  3.100000E+00  1.540579E-03
 4.350000E+00  3.150000E+00  1.410034E-03
 4.350000E+00  3.200000E+00  1.285455E-03
 4.350000E+00  3.250000E+00  1.167093E-03
 4.350000E+00  3.300000E+00  1.055165E-03
 4.350000E+00  3.350000E+00  9.498452E-04
 4.350000E+00  3.400000E+00  8.512542E-04
 4.350000E+00  3.450000E+00  7.594540E-04
 4.350000E+00  3.500000E+00  6.744431E-04
 4.350000E+00  3.550000E+00  5.961555E-04
 4.350000E+00  3.600000E+00  5.244624E-04
 4.350000E+00  3.650000E+00  4.591773E-04
 4.350000E+00  3.700000E+00  4.000624E-04
 4.350000E+00  3.750000E+00  3.468363E-04
 4.350000E+00  3.800000E+00  2.991828E-04
 4.350000E+00  3.850000E+00  2.567600E-04
 4.350000E+00  3.900000E+00  2.192087E-04
 4.350000E+00  3.950000E+00  1.861606E-04
 4.350000E+00  4.000000E+00  1.572452E-04
 4.350000E+00  4.050000E+00  1.320956E-04
 4.350000E+00  4.100000E+00  1.103533E-04
 4.350000E+00  4.150000E+00  9.167242E-05
 4.350000E+00  4.200000E+00  7.572223E-05
 4.350000E+00  4.250000E+00  6.219001E-05
 4.350000E+00  4.300000E+00  5.078294E-05
 4.350000E+00  4.350000E+00  4.122953E-05
 4.350000E+00  4.400000E+00  3.328058E-05
 4.350000E+00  4.450000E+00  2.670966E-05
 4.350000E+00  4.500000E+00  2.131302E-05
 4.350000E+00  4.550000E+00  1.690921E-05
 4.350000E+00  4.600000E+00  1.333831E-05
 4.350000E+00  4.650000E+00  1.046084E-05
 4.350000E+00  4.700000E+00  8.156387E-06
 4.350000E+00  4.750000E+00  6.322109E-06
 4.350000E+00  4.800000E+00  4.870981E-06
 4.350000E+00  4.850000E+00  3.730051E-06
 4.350000E+00  4.900000E+00  2.838665E-06
 4.350000E+00  4.950000E+00  2.146775E-06
 4.350000E+00  5.000000E+00  1.613359E-06
 4.350000E+00  5.050000E+00  1.204992E-06
 4.350000E+00  5.100000E+00  8.945922E-07
 4.350000E+00  5.150000E+00  6.603378E-07
 4.350000E+00  5.200000E+00  4.847656E-07
 4.350000E+00  5.250000E+00  3.540141E-07
 4.350000E+00  5.300000E+00  2.571942E-07
 4.350000E+00  5.350000E+00  1.858558E-07
 4.350000E+00  5.400000E+00  1.335258E-07
 4.350000E+00  5.450000E+00  9.530737E-08
 4.350000E+00  5.500000E+00  6.753196E-08
 4.350000E+00  5.550000E+00  4.746746E-08
 4.350000E+00  5.600000E+00  3.308180E-08
 4.350000E+00  5.650000E+00  2.286047E-08
 4.350000E+00  5.700000E+00  1.567174E-08
 4.350000E+00  5.750000E+00  1.066978E-08
 4.350000E+00  5.800000E+00  7.225476E-09
 4.350000E+00  5.850000E+00  4.875582E-09
 4.350000E+00  5.900000E+00  3.283835E-09
 4.350000E+00  5.950000E+00  2.210114E-09
 4.350000E+00  6.000000E+00  1.485826E-09
 4.350000E+00  6.050000E+00  9.946015E-10
 4.350000E+00  6.100000E+00  6.575995E-10
 4.350000E+00  6.150000E+00  4.227077E-10
 4.350000E+00  6.200000E+00  2.567440E-10
 4.350000E+00  6.250000E+00  1.398079E-10
 4.350000E+00  6.300000E+00  6.100805E-11
 4.350000E+00  6.350000E+00  1.511241E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  8.175110E-12
 4.400000E+00 -6.300000E+00  3.250882E-11
 4.400000E+00 -6.250000E+00  7.271571E-11
 4.400000E+00 -6.200000E+00  1.295132E-10
 4.400000E+00 -6.150000E+00  2.067222E-10
 4.400000E+00 -6.100000E+00  3.143639E-10
 4.400000E+00 -6.050000E+00  4.724921E-10
 4.400000E+00 -6.000000E+00  7.152655E-10
 4.400000E+00 -5.950000E+00  1.094783E-09
 4.400000E+00 -5.900000E+00  1.684622E-09
 4.400000E+00 -5.850000E+00  2.583706E-09
 4.400000E+00 -5.800000E+00  3.921836E-09
 4.400000E+00 -5.750000E+00  5.868497E-09
 4.400000E+00 -5.700000E+00  8.646550E-09
 4.400000E+00 -5.650000E+00  1.255203E-08
 4.400000E+00 -5.600000E+00  1.798122E-08
 4.400000E+00 -5.550000E+00  2.546650E-08
 4.400000E+00 -5.500000E+00  3.572304E-08
 4.400000E+00 -5.450000E+00  4.970978E-08
 4.400000E+00 -5.400000E+00  6.870896E-08
 4.400000E+00 -5.350000E+00  9.443027E-08
 4.400000E+00 -5.300000E+00  1.291468E-07
 4.400000E+00 -5.250000E+00  1.758720E-07
 4.400000E+00 -5.200000E+00  2.385865E-07
 4.400000E+00 -5.150000E+00  3.225252E-07
 4.400000E+00 -5.100000E+00  4.345296E-07
 4.400000E+00 -5.050000E+00  5.834722E-07
 4.400000E+00 -5.000000E+00  7.807527E-07
 4.400000E+00 -4.950000E+00  1.040864E-06
 4.400000E+00 -4.900000E+00  1.382021E-06
 4.400000E+00 -4.850000E+00  1.826851E-06
 4.400000E+00 -4.800000E+00  2.403136E-06
 4.400000E+00 -4.750000E+00  3.144627E-06
 4.400000E+00 -4.700000E+00  4.091953E-06
 4.400000E+00 -4.650000E+00  5.293700E-06
 4.400000E+00 -4.600000E+00  6.807741E-06
 4.400000E+00 -4.550000E+00  8.702895E-06
 4.400000E+00 -4.500000E+00  1.106097E-05
 4.400000E+00 -4.450000E+00  1.397916E-05
 4.400000E+00 -4.400000E+00  1.757263E-05
 4.400000E+00 -4.350000E+00  2.197702E-05
 4.400000E+00 -4.300000E+00  2.735066E-05
 4.400000E+00 -4.250000E+00  3.387603E-05
 4.400000E+00 -4.200000E+00  4.176041E-05
 4.400000E+00 -4.150000E+00  5.123579E-05
 4.400000E+00 -4.100000E+00  6.255808E-05
 4.400000E+00 -4.050000E+00  7.600620E-05
 4.400000E+00 -4.000000E+00  9.188125E-05
 4.400000E+00 -3.950000E+00  1.105060E-04
 4.400000E+00 -3.900000E+00  1.322246E-04
 4.400000E+00 -3.850000E+00  1.574020E-04
 4.400000E+00 -3.800000E+00  1.864228E-04
 4.400000E+00 -3.750000E+00  2.196884E-04
 4.400000E+00 -3.700000E+00  2.576129E-04
 4.400000E+00 -3.650000E+00  3.006161E-04
 4.400000E+00 -3.600000E+00  3.491155E-04
 4.400000E+00 -3.550000E+00  4.035172E-04
 4.400000E+00 -3.500000E+00  4.642056E-04
 4.400000E+00 -3.450000E+00  5.315338E-04
 4.400000E+00 -3.400000E+00  6.058154E-04
 4.400000E+00 -3.350000E+00  6.873163E-04
 4.400000E+00 -3.300000E+00  7.762495E-04
 4.400000E+00 -3.250000E+00  8.727710E-04
 4.400000E+00 -3.200000E+00  9.769765E-04
 4.400000E+00 -3.150000E+00  1.088900E-03
 4.400000E+00 -3.100000E+00  1.208510E-03
 4.400000E+00 -3.050000E+00  1.335713E-03
 4.400000E+00 -3.000000E+00  1.470347E-03
 4.400000E+00 -2.950000E+00  1.612187E-03
 4.400000E+00 -2.900000E+00  1.760942E-03
 4.400000E+00 -2.850000E+00  1.916257E-03
 4.400000E+00 -2.800000E+00  2.077718E-03
 4.400000E+00 -2.750000E+00  2.244855E-03
 4.400000E+00 -2.700000E+00  2.417151E-03
 4.400000E+00 -2.650000E+00  2.594045E-03
 4.400000E+00 -2.600000E+00  2.774946E-03
 4.400000E+00 -2.550000E+00  2.959247E-03
 4.400000E+00 -2.500000E+00  3.146332E-03
 4.400000E+00 -2.450000E+00  3.335593E-03
 4.400000E+00 -2.400000E+00  3.526438E-03
 4.400000E+00 -2.350000E+00  3.718295E-03
 4.400000E+00 -2.300000E+00  3.910620E-03
 4.400000E+00 -2.250000E+00  4.102895E-03
 4.400000E+00 -2.200000E+00  4.294628E-03
 4.400000E+00 -2.150000E+00  4.485352E-03
 4.400000E+00 -2.100000E+00  4.674625E-03
 4.400000E+00 -2.050000E+00  4.862035E-03
 4.400000E+00 -2.000000E+00  5.047192E-03
 4.400000E+00 -1.950000E+00  5.229738E-03
 4.400000E+00 -1.900000E+00  5.409337E-03
 4.400000E+00 -1.850000E+00  5.585680E-03
 4.400000E+00 -1.800000E+00  5.758475E-03
 4.400000E+00 -1.750000E+00  5.927450E-03
 4.400000E+00 -1.700000E+00  6.092347E-03
 4.400000E+00 -1.650000E+00  6.252925E-03
 4.400000E+00 -1.600000E+00  6.408965E-03
 4.400000E+00 -1.550000E+00  6.560267E-03
 4.400000E+00 -1.500000E+00  6.706661E-03
 4.400000E+00 -1.450000E+00  6.848009E-03
 4.400000E+00 -1.400000E+00  6.984202E-03
 4.400000E+00 -1.350000E+00  7.115164E-03
 4.400000E+00 -1.300000E+00  7.240845E-03
 4.400000E+00 -1.250000E+00  7.361214E-03
 4.400000E+00 -1.200000E+00  7.476255E-03
 4.400000E+00 -1.150000E+00  7.585957E-03
 4.400000E+00 -1.100000E+00  7.690314E-03
 4.400000E+00 -1.050000E+00  7.789314E-03
 4.400000E+00 -1.000000E+00  7.882945E-03
 4.400000E+00 -9.500000E-01  7.971190E-03
 4.400000E+00 -9.000000E-01  8.054030E-03
 4.400000E+00 -8.500000E-01  8.131450E-03
 4.400000E+00 -8.000000E-01  8.203433E-03
 4.400000E+00 -7.500000E-01  8.269975E-03
 4.400000E+00 -7.000000E-01  8.331077E-03
 4.400000E+00 -6.500000E-01  8.386753E-03
 4.400000E+00 -6.000000E-01  8.437030E-03
 4.400000E+00 -5.500000E-01  8.481945E-03
 4.400000E+00 -5.000000E-01  8.521546E-03
 4.400000E+00 -4.500000E-01  8.555882E-03
 4.400000E+00 -4.000000E-01  8.585004E-03
 4.400000E+00 -3.500000E-01  8.608959E-03
 4.400000E+00 -3.000000E-01  8.627785E-03
 4.400000E+00 -2.500000E-01  8.641516E-03
 4.400000E+00 -2.000000E-01  8.650180E-03
 4.400000E+00 -1.500000E-01  8.653806E-03
 4.400000E+00 -1.000000E-01  8.652428E-03
 4.400000E+00 -5.000000E-02  8.646088E-03
 4.400000E+00  0.000000E+00  8.634840E-03
 4.400000E+00  5.000000E-02  8.618747E-03
 4.400000E+00  1.000000E-01  8.597877E-03
 4.400000E+00  1.500000E-01  8.572302E-03
 4.400000E+00  2.000000E-01  8.542088E-03
 4.400000E+00  2.500000E-01  8.507295E-03
 4.400000E+00  3.000000E-01  8.467972E-03
 4.400000E+00  3.500000E-01  8.424156E-03
 4.400000E+00  4.000000E-01  8.375873E-03
 4.400000E+00  4.500000E-01  8.323145E-03
 4.400000E+00  5.000000E-01  8.265989E-03
 4.400000E+00  5.500000E-01  8.204429E-03
 4.400000E+00  6.000000E-01  8.138496E-03
 4.400000E+00  6.500000E-01  8.068232E-03
 4.400000E+00  7.000000E-01  7.993694E-03
 4.400000E+00  7.500000E-01  7.914954E-03
 4.400000E+00  8.000000E-01  7.832094E-03
 4.400000E+00  8.500000E-01  7.745199E-03
 4.400000E+00  9.000000E-01  7.654353E-03
 4.400000E+00  9.500000E-01  7.559637E-03
 4.400000E+00  1.000000E+00  7.461116E-03
 4.400000E+00  1.050000E+00  7.358848E-03
 4.400000E+00  1.100000E+00  7.252878E-03
 4.400000E+00  1.150000E+00  7.143245E-03
 4.400000E+00  1.200000E+00  7.029987E-03
 4.400000E+00  1.250000E+00  6.913144E-03
 4.400000E+00  1.300000E+00  6.792762E-03
 4.400000E+00  1.350000E+00  6.668892E-03
 4.400000E+00  1.400000E+00  6.541596E-03
 4.400000E+00  1.450000E+00  6.410943E-03
 4.400000E+00  1.500000E+00  6.277012E-03
 4.400000E+00  1.550000E+00  6.139891E-03
 4.400000E+00  1.600000E+00  5.999684E-03
 4.400000E+00  1.650000E+00  5.856500E-03
 4.400000E+00  1.700000E+00  5.710465E-03
 4.400000E+00  1.750000E+00  5.561708E-03
 4.400000E+00  1.800000E+00  5.410369E-03
 4.400000E+00  1.850000E+00  5.256591E-03
 4.400000E+00  1.900000E+00  5.100524E-03
 4.400000E+00  1.950000E+00  4.942325E-03
 4.400000E+00  2.000000E+00  4.782164E-03
 4.400000E+00  2.050000E+00  4.620226E-03
 4.400000E+00  2.100000E+00  4.456715E-03
 4.400000E+00  2.150000E+00  4.291854E-03
 4.400000E+00  2.200000E+00  4.125886E-03
 4.400000E+00  2.250000E+00  3.959075E-03
 4.400000E+00  2.300000E+00  3.791703E-03
 4.400000E+00  2.350000E+00  3.624071E-03
 4.400000E+00  2.400000E+00  3.456503E-03
 4.400000E+00  2.450000E+00  3.289346E-03
 4.400000E+00  2.500000E+00  3.122977E-03
 4.400000E+00  2.550000E+00  2.957800E-03
 4.400000E+00  2.600000E+00  2.794247E-03
 4.400000E+00  2.650000E+00  2.632776E-03
 4.400000E+00  2.700000E+00  2.473853E-03
 4.400000E+00  2.750000E+00  2.317948E-03
 4.400000E+00  2.800000E+00  2.165513E-03
 4.400000E+00  2.850000E+00  2.016978E-03
 4.400000E+00  2.900000E+00  1.872734E-03
 4.400000E+00  2.950000E+00  1.733134E-03
 4.400000E+00  3.000000E+00  1.598494E-03
 4.400000E+00  3.050000E+00  1.469096E-03
 4.400000E+00  3.100000E+00  1.345193E-03
 4.400000E+00  3.150000E+00  1.227013E-03
 4.400000E+00  3.200000E+00  1.114758E-03
 4.400000E+00  3.250000E+00  1.008601E-03
 4.400000E+00  3.300000E+00  9.086825E-04
 4.400000E+00  3.350000E+00  8.151015E-04
 4.400000E+00  3.400000E+00  7.279078E-04
 4.400000E+00  3.450000E+00  6.470981E-04
 4.400000E+00  3.500000E+00  5.726126E-04
 4.400000E+00  3.550000E+00  5.043358E-04
 4.400000E+00  3.600000E+00  4.420985E-04
 4.400000E+00  3.650000E+00  3.856841E-04
 4.400000E+00  3.700000E+00  3.348345E-04
 4.400000E+00  3.750000E+00  2.892578E-04
 4.400000E+00  3.800000E+00  2.486369E-04
 4.400000E+00  3.850000E+00  2.126369E-04
 4.400000E+00  3.900000E+00  1.809129E-04
 4.400000E+00  3.950000E+00  1.531167E-04
 4.400000E+00  4.000000E+00  1.289027E-04
 4.400000E+00  4.050000E+00  1.079329E-04
 4.400000E+00  4.100000E+00  8.988050E-05
 4.400000E+00  4.150000E+00  7.443351E-05
 4.400000E+00  4.200000E+00  6.129673E-05
 4.400000E+00  4.250000E+00  5.019390E-05
 4.400000E+00  4.300000E+00  4.086890E-05
 4.400000E+00  4.350000E+00  3.308661E-05
 4.400000E+00  4.400000E+00  2.663321E-05
 4.400000E+00  4.450000E+00  2.131604E-05
 4.400000E+00  4.500000E+00  1.696312E-05
 4.400000E+00  4.550000E+00  1.342227E-05
 4.400000E+00  4.600000E+00  1.056018E-05
 4.400000E+00  4.650000E+00  8.261096E-06
 4.400000E+00  4.700000E+00  6.425580E-06
 4.400000E+00  4.750000E+00  4.968993E-06
 4.400000E+00  4.800000E+00  3.820018E-06
 4.400000E+00  4.850000E+00  2.919113E-06
 4.400000E+00  4.900000E+00  2.217008E-06
 4.400000E+00  4.950000E+00  1.673253E-06
 4.400000E+00  5.000000E+00  1.254877E-06
 4.400000E+00  5.050000E+00  9.351660E-07
 4.400000E+00  5.100000E+00  6.925838E-07
 4.400000E+00  5.150000E+00  5.098544E-07
 4.400000E+00  5.200000E+00  3.731933E-07
 4.400000E+00  5.250000E+00  2.716780E-07
 4.400000E+00  5.300000E+00  1.967328E-07
 4.400000E+00  5.350000E+00  1.417020E-07
 4.400000E+00  5.400000E+00  1.014862E-07
 4.400000E+00  5.450000E+00  7.222963E-08
 4.400000E+00  5.500000E+00  5.104885E-08
 4.400000E+00  5.550000E+00  3.580355E-08
 4.400000E+00  5.600000E+00  2.490949E-08
 4.400000E+00  5.650000E+00  1.719269E-08
 4.400000E+00  5.700000E+00  1.178095E-08
 4.400000E+00  5.750000E+00  8.025808E-09
 4.400000E+00  5.800000E+00  5.446927E-09
 4.400000E+00  5.850000E+00  3.691743E-09
 4.400000E+00  5.900000E+00  2.504964E-09
 4.400000E+00  5.950000E+00  1.704695E-09
 4.400000E+00  6.000000E+00  1.163539E-09
 4.400000E+00  6.050000E+00  7.938378E-10
 4.400000E+00  6.100000E+00  5.365275E-10
 4.400000E+00  6.150000E+00  3.529965E-10
 4.400000E+00  6.200000E+00  2.192723E-10
 4.400000E+00  6.250000E+00  1.217675E-10
 4.400000E+00  6.300000E+00  5.394484E-11
 4.400000E+00  6.350000E+00  1.348999E-11
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  6.756875E-12
 4.450000E+00 -6.300000E+00  2.646294E-11
 4.450000E+00 -6.250000E+00  5.773149E-11
 4.450000E+00 -6.200000E+00  9.947606E-11
 4.450000E+00 -6.150000E+00  1.530271E-10
 4.450000E+00 -6.100000E+00  2.251944E-10
 4.450000E+00 -6.050000E+00  3.319098E-10
 4.450000E+00 -6.000000E+00  5.018066E-10
 4.450000E+00 -5.950000E+00  7.791154E-10
 4.450000E+00 -5.900000E+00  1.225695E-09
 4.450000E+00 -5.850000E+00  1.922794E-09
 4.450000E+00 -5.800000E+00  2.973831E-09
 4.450000E+00 -5.750000E+00  4.509812E-09
 4.450000E+00 -5.700000E+00  6.698800E-09
 4.450000E+00 -5.650000E+00  9.760459E-09
 4.450000E+00 -5.600000E+00  1.398636E-08
 4.450000E+00 -5.550000E+00  1.976704E-08
 4.450000E+00 -5.500000E+00  2.762756E-08
 4.450000E+00 -5.450000E+00  3.827438E-08
 4.450000E+00 -5.400000E+00  5.265782E-08
 4.450000E+00 -5.350000E+00  7.205523E-08
 4.450000E+00 -5.300000E+00  9.818126E-08
 4.450000E+00 -5.250000E+00  1.333317E-07
 4.450000E+00 -5.200000E+00  1.805674E-07
 4.450000E+00 -5.150000E+00  2.439437E-07
 4.450000E+00 -5.100000E+00  3.287899E-07
 4.450000E+00 -5.050000E+00  4.420406E-07
 4.450000E+00 -5.000000E+00  5.926222E-07
 4.450000E+00 -4.950000E+00  7.918952E-07
 4.450000E+00 -4.900000E+00  1.054152E-06
 4.450000E+00 -4.850000E+00  1.397169E-06
 4.450000E+00 -4.800000E+00  1.842821E-06
 4.450000E+00 -4.750000E+00  2.417761E-06
 4.450000E+00 -4.700000E+00  3.154213E-06
 4.450000E+00 -4.650000E+00  4.090911E-06
 4.450000E+00 -4.600000E+00  5.274293E-06
 4.450000E+00 -4.550000E+00  6.759992E-06
 4.450000E+00 -4.500000E+00  8.614682E-06
 4.450000E+00 -4.450000E+00  1.091823E-05
 4.450000E+00 -4.400000E+00  1.376604E-05
 4.450000E+00 -4.350000E+00  1.727131E-05
 4.450000E+00 -4.300000E+00  2.156701E-05
 4.450000E+00 -4.250000E+00  2.680730E-05
 4.450000E+00 -4.200000E+00  3.316823E-05
 4.450000E+00 -4.150000E+00  4.084790E-05
 4.450000E+00 -4.100000E+00  5.006624E-05
 4.450000E+00 -4.050000E+00  6.106469E-05
 4.450000E+00 -4.000000E+00  7.410624E-05
 4.450000E+00 -3.950000E+00  8.947574E-05
 4.450000E+00 -3.900000E+00  1.074805E-04
 4.450000E+00 -3.850000E+00  1.284507E-04
 4.450000E+00 -3.800000E+00  1.527387E-04
 4.450000E+00 -3.750000E+00  1.807174E-04
 4.450000E+00 -3.700000E+00  2.127760E-04
 4.450000E+00 -3.650000E+00  2.493149E-04
 4.450000E+00 -3.600000E+00  2.907381E-04
 4.450000E+00 -3.550000E+00  3.374443E-04
 4.450000E+00 -3.500000E+00  3.898187E-04
 4.450000E+00 -3.450000E+00  4.482235E-04
 4.450000E+00 -3.400000E+00  5.129902E-04
 4.450000E+00 -3.350000E+00  5.844131E-04
 4.450000E+00 -3.300000E+00  6.627436E-04
 4.450000E+00 -3.250000E+00  7.481857E-04
 4.450000E+00 -3.200000E+00  8.408932E-04
 4.450000E+00 -3.150000E+00  9.409659E-04
 4.450000E+00 -3.100000E+00  1.048447E-03
 4.450000E+00 -3.050000E+00  1.163318E-03
 4.450000E+00 -3.000000E+00  1.285502E-03
 4.450000E+00 -2.950000E+00  1.414852E-03
 4.450000E+00 -2.900000E+00  1.551160E-03
 4.450000E+00 -2.850000E+00  1.694150E-03
 4.450000E+00 -2.800000E+00  1.843483E-03
 4.450000E+00 -2.750000E+00  1.998762E-03
 4.450000E+00 -2.700000E+00  2.159532E-03
 4.450000E+00 -2.650000E+00  2.325295E-03
 4.450000E+00 -2.600000E+00  2.495512E-03
 4.450000E+00 -2.550000E+00  2.669619E-03
 4.450000E+00 -2.500000E+00  2.847039E-03
 4.450000E+00 -2.450000E+00  3.027191E-03
 4.450000E+00 -2.400000E+00  3.209502E-03
 4.450000E+00 -2.350000E+00  3.393414E-03
 4.450000E+00 -2.300000E+00  3.578386E-03
 4.450000E+00 -2.250000E+00  3.763897E-03
 4.450000E+00 -2.200000E+00  3.949444E-03
 4.450000E+00 -2.150000E+00  4.134544E-03
 4.450000E+00 -2.100000E+00  4.318736E-03
 4.450000E+00 -2.050000E+00  4.501579E-03
 4.450000E+00 -2.000000E+00  4.682659E-03
 4.450000E+00 -1.950000E+00  4.861584E-03
 4.450000E+00 -1.900000E+00  5.037992E-03
 4.450000E+00 -1.850000E+00  5.211541E-03
 4.450000E+00 -1.800000E+00  5.381914E-03
 4.450000E+00 -1.750000E+00  5.548811E-03
 4.450000E+00 -1.700000E+00  5.711949E-03
 4.450000E+00 -1.650000E+00  5.871063E-03
 4.450000E+00 -1.600000E+00  6.025908E-03
 4.450000E+00 -1.550000E+00  6.176261E-03
 4.450000E+00 -1.500000E+00  6.321929E-03
 4.450000E+00 -1.450000E+00  6.462749E-03
 4.450000E+00 -1.400000E+00  6.598590E-03
 4.450000E+00 -1.350000E+00  6.729353E-03
 4.450000E+00 -1.300000E+00  6.854967E-03
 4.450000E+00 -1.250000E+00  6.975383E-03
 4.450000E+00 -1.200000E+00  7.090564E-03
 4.450000E+00 -1.150000E+00  7.200481E-03
 4.450000E+00 -1.100000E+00  7.305110E-03
 4.450000E+00 -1.050000E+00  7.404422E-03
 4.450000E+00 -1.000000E+00  7.498391E-03
 4.450000E+00 -9.500000E-01  7.586984E-03
 4.450000E+00 -9.000000E-01  7.670174E-03
 4.450000E+00 -8.500000E-01  7.747934E-03
 4.450000E+00 -8.000000E-01  7.820244E-03
 4.450000E+00 -7.500000E-01  7.887093E-03
 4.450000E+00 -7.000000E-01  7.948484E-03
 4.450000E+00 -6.500000E-01  8.004431E-03
 4.450000E+00 -6.000000E-01  8.054961E-03
 4.450000E+00 -5.500000E-01  8.100117E-03
 4.450000E+00 -5.000000E-01  8.139945E-03
 4.450000E+00 -4.500000E-01  8.174497E-03
 4.450000E+00 -4.000000E-01  8.203825E-03
 4.450000E+00 -3.500000E-01  8.227972E-03
 4.450000E+00 -3.000000E-01  8.246974E-03
 4.450000E+00 -2.500000E-01  8.260858E-03
 4.450000E+00 -2.000000E-01  8.269649E-03
 4.450000E+00 -1.500000E-01  8.273367E-03
 4.450000E+00 -1.000000E-01  8.272041E-03
 4.450000E+00 -5.000000E-02  8.265707E-03
 4.450000E+00  0.000000E+00  8.254411E-03
 4.450000E+00  5.000000E-02  8.238212E-03
 4.450000E+00  1.000000E-01  8.217174E-03
 4.450000E+00  1.500000E-01  8.191367E-03
 4.450000E+00  2.000000E-01  8.160858E-03
 4.450000E+00  2.500000E-01  8.125708E-03
 4.450000E+00  3.000000E-01  8.085969E-03
 4.450000E+00  3.500000E-01  8.041683E-03
 4.450000E+00  4.000000E-01  7.992882E-03
 4.450000E+00  4.500000E-01  7.939594E-03
 4.450000E+00  5.000000E-01  7.881842E-03
 4.450000E+00  5.500000E-01  7.819654E-03
 4.450000E+00  6.000000E-01  7.753066E-03
 4.450000E+00  6.500000E-01  7.682125E-03
 4.450000E+00  7.000000E-01  7.606893E-03
 4.450000E+00  7.500000E-01  7.527447E-03
 4.450000E+00  8.000000E-01  7.443877E-03
 4.450000E+00  8.500000E-01  7.356277E-03
 4.450000E+00  9.000000E-01  7.264743E-03
 4.450000E+00  9.500000E-01  7.169366E-03
 4.450000E+00  1.000000E+00  7.070227E-03
 4.450000E+00  1.050000E+00  6.967392E-03
 4.450000E+00  1.100000E+00  6.860922E-03
 4.450000E+00  1.150000E+00  6.750867E-03
 4.450000E+00  1.200000E+00  6.637277E-03
 4.450000E+00  1.250000E+00  6.520205E-03
 4.450000E+00  1.300000E+00  6.399710E-03
 4.450000E+00  1.350000E+00  6.275861E-03
 4.450000E+00  1.400000E+00  6.148735E-03
 4.450000E+00  1.450000E+00  6.018420E-03
 4.450000E+00  1.500000E+00  5.885012E-03
 4.450000E+00  1.550000E+00  5.748619E-03
 4.450000E+00  1.600000E+00  5.609359E-03
 4.450000E+00  1.650000E+00  5.467363E-03
 4.450000E+00  1.700000E+00  5.322771E-03
 4.450000E+00  1.750000E+00  5.175735E-03
 4.450000E+00  1.800000E+00  5.026416E-03
 4.450000E+00  1.850000E+00  4.874983E-03
 4.450000E+00  1.900000E+00  4.721611E-03
 4.450000E+00  1.950000E+00  4.566486E-03
 4.450000E+00  2.000000E+00  4.409804E-03
 4.450000E+00  2.050000E+00  4.251775E-03
 4.450000E+00  2.100000E+00  4.092625E-03
 4.450000E+00  2.150000E+00  3.932598E-03
 4.450000E+00  2.200000E+00  3.771956E-03
 4.450000E+00  2.250000E+00  3.610974E-03
 4.450000E+00  2.300000E+00  3.449947E-03
 4.450000E+00  2.350000E+00  3.289187E-03
 4.450000E+00  2.400000E+00  3.129023E-03
 4.450000E+00  2.450000E+00  2.969804E-03
 4.450000E+00  2.500000E+00  2.811902E-03
 4.450000E+00  2.550000E+00  2.655712E-03
 4.450000E+00  2.600000E+00  2.501648E-03
 4.450000E+00  2.650000E+00  2.350141E-03
 4.450000E+00  2.700000E+00  2.201625E-03
 4.450000E+00  2.750000E+00  2.056529E-03
 4.450000E+00  2.800000E+00  1.915260E-03
 4.450000E+00  2.850000E+00  1.778196E-03
 4.450000E+00  2.900000E+00  1.645676E-03
 4.450000E+00  2.950000E+00  1.517994E-03
 4.450000E+00  3.000000E+00  1.395408E-03
 4.450000E+00  3.050000E+00  1.278136E-03
 4.450000E+00  3.100000E+00  1.166364E-03
 4.450000E+00  3.150000E+00  1.060251E-03
 4.450000E+00  3.200000E+00  9.599294E-04
 4.450000E+00  3.250000E+00  8.655014E-04
 4.450000E+00  3.300000E+00  7.770376E-04
 4.450000E+00  3.350000E+00  6.945702E-04
 4.450000E+00  3.400000E+00  6.180880E-04
 4.450000E+00  3.450000E+00  5.475331E-04
 4.450000E+00  3.500000E+00  4.827989E-04
 4.450000E+00  3.550000E+00  4.237315E-04
 4.450000E+00  3.600000E+00  3.701332E-04
 4.450000E+00  3.650000E+00  3.217681E-04
 4.450000E+00  3.700000E+00  2.783680E-04
 4.450000E+00  3.750000E+00  2.396405E-04
 4.450000E+00  3.800000E+00  2.052755E-04
 4.450000E+00  3.850000E+00  1.749525E-04
 4.450000E+00  3.900000E+00  1.483470E-04
 4.450000E+00  3.950000E+00  1.251358E-04
 4.450000E+00  4.000000E+00  1.050022E-04
 4.450000E+00  4.050000E+00  8.763927E-05
 4.450000E+00  4.100000E+00  7.275362E-05
 4.450000E+00  4.150000E+00  6.006740E-05
 4.450000E+00  4.200000E+00  4.932035E-05
 4.450000E+00  4.250000E+00  4.027107E-05
 4.450000E+00  4.300000E+00  3.269789E-05
 4.450000E+00  4.350000E+00  2.639913E-05
 4.450000E+00  4.400000E+00  2.119300E-05
 4.450000E+00  4.450000E+00  1.691704E-05
 4.450000E+00  4.500000E+00  1.342728E-05
 4.450000E+00  4.550000E+00  1.059718E-05
 4.450000E+00  4.600000E+00  8.316489E-06
 4.450000E+00  4.650000E+00  6.489946E-06
 4.450000E+00  4.700000E+00  5.036034E-06
 4.450000E+00  4.750000E+00  3.885646E-06
 4.450000E+00  4.800000E+00  2.980759E-06
 4.450000E+00  4.850000E+00  2.273123E-06
 4.450000E+00  4.900000E+00  1.722978E-06
 4.450000E+00  4.950000E+00  1.297840E-06
 4.450000E+00  5.000000E+00  9.713633E-07
 4.450000E+00  5.050000E+00  7.223151E-07
 4.450000E+00  5.100000E+00  5.336644E-07
 4.450000E+00  5.150000E+00  3.918080E-07
 4.450000E+00  5.200000E+00  2.859267E-07
 4.450000E+00  5.250000E+00  2.074645E-07
 4.450000E+00  5.300000E+00  1.497085E-07
 4.450000E+00  5.350000E+00  1.074478E-07
 4.450000E+00  5.400000E+00  7.668781E-08
 4.450000E+00  5.450000E+00  5.440758E-08
 4.450000E+00  5.500000E+00  3.834955E-08
 4.450000E+00  5.550000E+00  2.684177E-08
 4.450000E+00  5.600000E+00  1.865153E-08
 4.450000E+00  5.650000E+00  1.287045E-08
 4.450000E+00  5.700000E+00  8.828135E-09
 4.450000E+00  5.750000E+00  6.029604E-09
 4.450000E+00  5.800000E+00  4.110658E-09
 4.450000E+00  5.850000E+00  2.805518E-09
 4.450000E+00  5.900000E+00  1.922621E-09
 4.450000E+00  5.950000E+00  1.325934E-09
 4.450000E+00  6.000000E+00  9.203619E-10
 4.450000E+00  6.050000E+00  6.405391E-10
 4.450000E+00  6.100000E+00  4.424888E-10
 4.450000E+00  6.150000E+00  2.976693E-10
 4.450000E+00  6.200000E+00  1.887824E-10
 4.450000E+00  6.250000E+00  1.067025E-10
 4.450000E+00  6.300000E+00  4.790457E-11
 4.450000E+00  6.350000E+00  1.207865E-11
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  5.553846E-12
 4.500000E+00 -6.300000E+00  2.139064E-11
 4.500000E+00 -6.250000E+00  4.534894E-11
 4.500000E+00 -6.200000E+00  7.505128E-11
 4.500000E+00 -6.150000E+00  1.100046E-10
 4.500000E+00 -6.100000E+00  1.546072E-10
 4.500000E+00 -6.050000E+00  2.216271E-10
 4.500000E+00 -6.000000E+00  3.354116E-10
 4.500000E+00 -5.950000E+00  5.340881E-10
 4.500000E+00 -5.900000E+00  8.705060E-10
 4.500000E+00 -5.850000E+00  1.412435E-09
 4.500000E+00 -5.800000E+00  2.243310E-09
 4.500000E+00 -5.750000E+00  3.465057E-09
 4.500000E+00 -5.700000E+00  5.204364E-09
 4.500000E+00 -5.650000E+00  7.623164E-09
 4.500000E+00 -5.600000E+00  1.093378E-08
 4.500000E+00 -5.550000E+00  1.541932E-08
 4.500000E+00 -5.500000E+00  2.146065E-08
 4.500000E+00 -5.450000E+00  2.957252E-08
 4.500000E+00 -5.400000E+00  4.045259E-08
 4.500000E+00 -5.350000E+00  5.504802E-08
 4.500000E+00 -5.300000E+00  7.464477E-08
 4.500000E+00 -5.250000E+00  1.009842E-07
 4.500000E+00 -5.200000E+00  1.364112E-07
 4.500000E+00 -5.150000E+00  1.840557E-07
 4.500000E+00 -5.100000E+00  2.480509E-07
 4.500000E+00 -5.050000E+00  3.337883E-07
 4.500000E+00 -5.000000E+00  4.482144E-07
 4.500000E+00 -4.950000E+00  6.001711E-07
 4.500000E+00 -4.900000E+00  8.007855E-07
 4.500000E+00 -4.850000E+00  1.063912E-06
 4.500000E+00 -4.800000E+00  1.406636E-06
 4.500000E+00 -4.750000E+00  1.849841E-06
 4.500000E+00 -4.700000E+00  2.418893E-06
 4.500000E+00 -4.650000E+00  3.144459E-06
 4.500000E+00 -4.600000E+00  4.063556E-06
 4.500000E+00 -4.550000E+00  5.220872E-06
 4.500000E+00 -4.500000E+00  6.670403E-06
 4.500000E+00 -4.450000E+00  8.477363E-06
 4.500000E+00 -4.400000E+00  1.072024E-05
 4.500000E+00 -4.350000E+00  1.349281E-05
 4.500000E+00 -4.300000E+00  1.690586E-05
 4.500000E+00 -4.250000E+00  2.108848E-05
 4.500000E+00 -4.200000E+00  2.618882E-05
 4.500000E+00 -4.150000E+00  3.237438E-05
 4.500000E+00 -4.100000E+00  3.983218E-05
 4.500000E+00 -4.050000E+00  4.876902E-05
 4.500000E+00 -4.000000E+00  5.941208E-05
 4.500000E+00 -3.950000E+00  7.200995E-05
 4.500000E+00 -3.900000E+00  8.683392E-05
 4.500000E+00 -3.850000E+00  1.041789E-04
 4.500000E+00 -3.800000E+00  1.243637E-04
 4.500000E+00 -3.750000E+00  1.477295E-04
 4.500000E+00 -3.700000E+00  1.746367E-04
 4.500000E+00 -3.650000E+00  2.054605E-04
 4.500000E+00 -3.600000E+00  2.405837E-04
 4.500000E+00 -3.550000E+00  2.803900E-04
 4.500000E+00 -3.500000E+00  3.252550E-04
 4.500000E+00 -3.450000E+00  3.755396E-04
 4.500000E+00 -3.400000E+00  4.315824E-04
 4.500000E+00 -3.350000E+00  4.936938E-04
 4.500000E+00 -3.300000E+00  5.621517E-04
 4.500000E+00 -3.250000E+00  6.371966E-04
 4.500000E+00 -3.200000E+00  7.190285E-04
 4.500000E+00 -3.150000E+00  8.078022E-04
 4.500000E+00 -3.100000E+00  9.036234E-04
 4.500000E+00 -3.050000E+00  1.006544E-03
 4.500000E+00 -3.000000E+00  1.116558E-03
 4.500000E+00 -2.950000E+00  1.233596E-03
 4.500000E+00 -2.900000E+00  1.357527E-03
 4.500000E+00 -2.850000E+00  1.488153E-03
 4.500000E+00 -2.800000E+00  1.625210E-03
 4.500000E+00 -2.750000E+00  1.768375E-03
 4.500000E+00 -2.700000E+00  1.917264E-03
 4.500000E+00 -2.650000E+00  2.071444E-03
 4.500000E+00 -2.600000E+00  2.230437E-03
 4.500000E+00 -2.550000E+00  2.393732E-03
 4.500000E+00 -2.500000E+00  2.560797E-03
 4.500000E+00 -2.450000E+00  2.731090E-03
 4.500000E+00 -2.400000E+00  2.904068E-03
 4.500000E+00 -2.350000E+00  3.079192E-03
 4.500000E+00 -2.300000E+00  3.255936E-03
 4.500000E+00 -2.250000E+00  3.433784E-03
 4.500000E+00 -2.200000E+00  3.612231E-03
 4.500000E+00 -2.150000E+00  3.790789E-03
 4.500000E+00 -2.100000E+00  3.968980E-03
 4.500000E+00 -2.050000E+00  4.146347E-03
 4.500000E+00 -2.000000E+00  4.322452E-03
 4.500000E+00 -1.950000E+00  4.496882E-03
 4.500000E+00 -1.900000E+00  4.669247E-03
 4.500000E+00 -1.850000E+00  4.839181E-03
 4.500000E+00 -1.800000E+00  5.006343E-03
 4.500000E+00 -1.750000E+00  5.170407E-03
 4.500000E+00 -1.700000E+00  5.331069E-03
 4.500000E+00 -1.650000E+00  5.488038E-03
 4.500000E+00 -1.600000E+00  5.641047E-03
 4.500000E+00 -1.550000E+00  5.789848E-03
 4.500000E+00 -1.500000E+00  5.934224E-03
 4.500000E+00 -1.450000E+00  6.073987E-03
 4.500000E+00 -1.400000E+00  6.208984E-03
 4.500000E+00 -1.350000E+00  6.339093E-03
 4.500000E+00 -1.300000E+00  6.464221E-03
 4.500000E+00 -1.250000E+00  6.584296E-03
 4.500000E+00 -1.200000E+00  6.699262E-03
 4.500000E+00 -1.150000E+00  6.809071E-03
 4.500000E+00 -1.100000E+00  6.913677E-03
 4.500000E+00 -1.050000E+00  7.013034E-03
 4.500000E+00 -1.000000E+00  7.107097E-03
 4.500000E+00 -9.500000E-01  7.195819E-03
 4.500000E+00 -9.000000E-01  7.279157E-03
 4.500000E+00 -8.500000E-01  7.357075E-03
 4.500000E+00 -8.000000E-01  7.429544E-03
 4.500000E+00 -7.500000E-01  7.496550E-03
 4.500000E+00 -7.000000E-01  7.558091E-03
 4.500000E+00 -6.500000E-01  7.614183E-03
 4.500000E+00 -6.000000E-01  7.664854E-03
 4.500000E+00 -5.500000E-01  7.710147E-03
 4.500000E+00 -5.000000E-01  7.750112E-03
 4.500000E+00 -4.500000E-01  7.784804E-03
 4.500000E+00 -4.000000E-01  7.814271E-03
 4.500000E+00 -3.500000E-01  7.838558E-03
 4.500000E+00 -3.000000E-01  7.857695E-03
 4.500000E+00 -2.500000E-01  7.871708E-03
 4.500000E+00 -2.000000E-01  7.880612E-03
 4.500000E+00 -1.500000E-01  7.884423E-03
 4.500000E+00 -1.000000E-01  7.883160E-03
 4.500000E+00 -5.000000E-02  7.876852E-03
 4.500000E+00  0.000000E+00  7.865539E-03
 4.500000E+00  5.000000E-02  7.849273E-03
 4.500000E+00  1.000000E-01  7.828115E-03
 4.500000E+00  1.500000E-01  7.802131E-03
 4.500000E+00  2.000000E-01  7.771389E-03
 4.500000E+00  2.500000E-01  7.735952E-03
 4.500000E+00  3.000000E-01  7.695877E-03
 4.500000E+00  3.500000E-01  7.651211E-03
 4.500000E+00  4.000000E-01  7.601993E-03
 4.500000E+00  4.500000E-01  7.548259E-03
 4.500000E+00  5.000000E-01  7.490039E-03
 4.500000E+00  5.500000E-01  7.427366E-03
 4.500000E+00  6.000000E-01  7.360283E-03
 4.500000E+00  6.500000E-01  7.288843E-03
 4.500000E+00  7.000000E-01  7.213114E-03
 4.500000E+00  7.500000E-01  7.133180E-03
 4.500000E+00  8.000000E-01  7.049138E-03
 4.500000E+00  8.500000E-01  6.961092E-03
 4.500000E+00  9.000000E-01  6.869151E-03
 4.500000E+00  9.500000E-01  6.773416E-03
 4.500000E+00  1.000000E+00  6.673980E-03
 4.500000E+00  1.050000E+00  6.570924E-03
 4.500000E+00  1.100000E+00  6.464318E-03
 4.500000E+00  1.150000E+00  6.354227E-03
 4.500000E+00  1.200000E+00  6.240713E-03
 4.500000E+00  1.250000E+00  6.123844E-03
 4.500000E+00  1.300000E+00  6.003693E-03
 4.500000E+00  1.350000E+00  5.880347E-03
 4.500000E+00  1.400000E+00  5.753901E-03
 4.500000E+00  1.450000E+00  5.624461E-03
 4.500000E+00  1.500000E+00  5.492145E-03
 4.500000E+00  1.550000E+00  5.357077E-03
 4.500000E+00  1.600000E+00  5.219394E-03
 4.500000E+00  1.650000E+00  5.079244E-03
 4.500000E+00  1.700000E+00  4.936787E-03
 4.500000E+00  1.750000E+00  4.792193E-03
 4.500000E+00  1.800000E+00  4.645644E-03
 4.500000E+00  1.850000E+00  4.497331E-03
 4.500000E+00  1.900000E+00  4.347454E-03
 4.500000E+00  1.950000E+00  4.196220E-03
 4.500000E+00  2.000000E+00  4.043851E-03
 4.500000E+00  2.050000E+00  3.890576E-03
 4.500000E+00  2.100000E+00  3.736641E-03
 4.500000E+00  2.150000E+00  3.582304E-03
 4.500000E+00  2.200000E+00  3.427836E-03
 4.500000E+00  2.250000E+00  3.273525E-03
 4.500000E+00  2.300000E+00  3.119671E-03
 4.500000E+00  2.350000E+00  2.966586E-03
 4.500000E+00  2.400000E+00  2.814599E-03
 4.500000E+00  2.450000E+00  2.664055E-03
 4.500000E+00  2.500000E+00  2.515311E-03
 4.500000E+00  2.550000E+00  2.368745E-03
 4.500000E+00  2.600000E+00  2.224744E-03
 4.500000E+00  2.650000E+00  2.083702E-03
 4.500000E+00  2.700000E+00  1.946013E-03
 4.500000E+00  2.750000E+00  1.812058E-03
 4.500000E+00  2.800000E+00  1.682193E-03
 4.500000E+00  2.850000E+00  1.556742E-03
 4.500000E+00  2.900000E+00  1.435985E-03
 4.500000E+00  2.950000E+00  1.320162E-03
 4.500000E+00  3.000000E+00  1.209470E-03
 4.500000E+00  3.050000E+00  1.104066E-03
 4.500000E+00  3.100000E+00  1.004074E-03
 4.500000E+00  3.150000E+00  9.095896E-04
 4.500000E+00  3.200000E+00  8.206805E-04
 4.500000E+00  3.250000E+00  7.373865E-04
 4.500000E+00  3.300000E+00  6.597170E-04
 4.500000E+00  3.350000E+00  5.876477E-04
 4.500000E+00  3.400000E+00  5.211167E-04
 4.500000E+00  3.450000E+00  4.600223E-04
 4.500000E+00  3.500000E+00  4.042224E-04
 4.500000E+00  3.550000E+00  3.535361E-04
 4.500000E+00  3.600000E+00  3.077479E-04
 4.500000E+00  3.650000E+00  2.666123E-04
 4.500000E+00  3.700000E+00  2.298605E-04
 4.500000E+00  3.750000E+00  1.972068E-04
 4.500000E+00  3.800000E+00  1.683550E-04
 4.500000E+00  3.850000E+00  1.430045E-04
 4.500000E+00  3.900000E+00  1.208554E-04
 4.500000E+00  3.950000E+00  1.016127E-04
 4.500000E+00  4.000000E+00  8.499044E-05
 4.500000E+00  4.050000E+00  7.071435E-05
 4.500000E+00  4.100000E+00  5.852428E-05
 4.500000E+00  4.150000E+00  4.817607E-05
 4.500000E+00  4.200000E+00  3.944290E-05
 4.500000E+00  4.250000E+00  3.211615E-05
 4.500000E+00  4.300000E+00  2.600588E-05
 4.500000E+00  4.350000E+00  2.094074E-05
 4.500000E+00  4.400000E+00  1.676753E-05
 4.500000E+00  4.450000E+00  1.335042E-05
 4.500000E+00  4.500000E+00  1.056986E-05
 4.500000E+00  4.550000E+00  8.321468E-06
 4.500000E+00  4.600000E+00  6.514766E-06
 4.500000E+00  4.650000E+00  5.071965E-06
 4.500000E+00  4.700000E+00  3.926758E-06
 4.500000E+00  4.750000E+00  3.023144E-06
 4.500000E+00  4.800000E+00  2.314276E-06
 4.500000E+00  4.850000E+00  1.761336E-06
 4.500000E+00  4.900000E+00  1.332468E-06
 4.500000E+00  4.950000E+00  1.001756E-06
 4.500000E+00  5.000000E+00  7.482765E-07
 4.500000E+00  5.050000E+00  5.552480E-07
 4.500000E+00  5.100000E+00  4.092713E-07
 4.500000E+00  5.150000E+00  2.996885E-07
 4.500000E+00  5.200000E+00  2.180509E-07
 4.500000E+00  5.250000E+00  1.576917E-07
 4.500000E+00  5.300000E+00  1.133861E-07
 4.500000E+00  5.350000E+00  8.107863E-08
 4.500000E+00  5.400000E+00  5.765924E-08
 4.500000E+00  5.450000E+00  4.077427E-08
 4.500000E+00  5.500000E+00  2.866490E-08
 4.500000E+00  5.550000E+00  2.002993E-08
 4.500000E+00  5.600000E+00  1.391273E-08
 4.500000E+00  5.650000E+00  9.611820E-09
 4.500000E+00  5.700000E+00  6.613048E-09
 4.500000E+00  5.750000E+00  4.540034E-09
 4.500000E+00  5.800000E+00  3.118368E-09
 4.500000E+00  5.850000E+00  2.149576E-09
 4.500000E+00  5.900000E+00  1.491674E-09
 4.500000E+00  5.950000E+00  1.044342E-09
 4.500000E+00  6.000000E+00  7.375722E-10
 4.500000E+00  6.050000E+00  5.231633E-10
 4.500000E+00  6.100000E+00  3.685828E-10
 4.500000E+00  6.150000E+00  2.527300E-10
 4.500000E+00  6.200000E+00  1.630679E-10
 4.500000E+00  6.250000E+00  9.349488E-11
 4.500000E+00  6.300000E+00  4.242265E-11
 4.500000E+00  6.350000E+00  1.076601E-11
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  4.450273E-12
 4.550000E+00 -6.300000E+00  1.684929E-11
 4.550000E+00 -6.250000E+00  3.464032E-11
 4.550000E+00 -6.200000E+00  5.472770E-11
 4.550000E+00 -6.150000E+00  7.548420E-11
 4.550000E+00 -6.100000E+00  9.962365E-11
 4.550000E+00 -6.050000E+00  1.374799E-10
 4.550000E+00 -6.000000E+00  2.098932E-10
 4.550000E+00 -5.950000E+00  3.499127E-10
 4.550000E+00 -5.900000E+00  6.029772E-10
 4.550000E+00 -5.850000E+00  1.026060E-09
 4.550000E+00 -5.800000E+00  1.686962E-09
 4.550000E+00 -5.750000E+00  2.665270E-09
 4.550000E+00 -5.700000E+00  4.056211E-09
 4.550000E+00 -5.650000E+00  5.978071E-09
 4.550000E+00 -5.600000E+00  8.583421E-09
 4.550000E+00 -5.550000E+00  1.207448E-08
 4.550000E+00 -5.500000E+00  1.672364E-08
 4.550000E+00 -5.450000E+00  2.290144E-08
 4.550000E+00 -5.400000E+00  3.111512E-08
 4.550000E+00 -5.350000E+00  4.206203E-08
 4.550000E+00 -5.300000E+00  5.670171E-08
 4.550000E+00 -5.250000E+00  7.635007E-08
 4.550000E+00 -5.200000E+00  1.027974E-07
 4.550000E+00 -5.150000E+00  1.384508E-07
 4.550000E+00 -5.100000E+00  1.865023E-07
 4.550000E+00 -5.050000E+00  2.511218E-07
 4.550000E+00 -5.000000E+00  3.376820E-07
 4.550000E+00 -4.950000E+00  4.530170E-07
 4.550000E+00 -4.900000E+00  6.057253E-07
 4.550000E+00 -4.850000E+00  8.065214E-07
 4.550000E+00 -4.800000E+00  1.068644E-06
 4.550000E+00 -4.750000E+00  1.408338E-06
 4.550000E+00 -4.700000E+00  1.845423E-06
 4.550000E+00 -4.650000E+00  2.404015E-06
 4.550000E+00 -4.600000E+00  3.113427E-06
 4.550000E+00 -4.550000E+00  4.009331E-06
 4.550000E+00 -4.500000E+00  5.135185E-06
 4.550000E+00 -4.450000E+00  6.543896E-06
 4.550000E+00 -4.400000E+00  8.299608E-06
 4.550000E+00 -4.350000E+00  1.047944E-05
 4.550000E+00 -4.300000E+00  1.317497E-05
 4.550000E+00 -4.250000E+00  1.649341E-05
 4.550000E+00 -4.200000E+00  2.055826E-05
 4.550000E+00 -4.150000E+00  2.550981E-05
 4.550000E+00 -4.100000E+00  3.150551E-05
 4.550000E+00 -4.050000E+00  3.872064E-05
 4.550000E+00 -4.000000E+00  4.734938E-05
 4.550000E+00 -3.950000E+00  5.760637E-05
 4.550000E+00 -3.900000E+00  6.972843E-05
 4.550000E+00 -3.850000E+00  8.397600E-05
 4.550000E+00 -3.800000E+00  1.006337E-04
 4.550000E+00 -3.750000E+00  1.200097E-04
 4.550000E+00 -3.700000E+00  1.424329E-04
 4.550000E+00 -3.650000E+00  1.682489E-04
 4.550000E+00 -3.600000E+00  1.978144E-04
 4.550000E+00 -3.550000E+00  2.314908E-04
 4.550000E+00 -3.500000E+00  2.696372E-04
 4.550000E+00 -3.450000E+00  3.126039E-04
 4.550000E+00 -3.400000E+00  3.607269E-04
 4.550000E+00 -3.350000E+00  4.143228E-04
 4.550000E+00 -3.300000E+00  4.736848E-04
 4.550000E+00 -3.250000E+00  5.390784E-04
 4.550000E+00 -3.200000E+00  6.107383E-04
 4.550000E+00 -3.150000E+00  6.888626E-04
 4.550000E+00 -3.100000E+00  7.736087E-04
 4.550000E+00 -3.050000E+00  8.650867E-04
 4.550000E+00 -3.000000E+00  9.633539E-04
 4.550000E+00 -2.950000E+00  1.068410E-03
 4.550000E+00 -2.900000E+00  1.180194E-03
 4.550000E+00 -2.850000E+00  1.298580E-03
 4.550000E+00 -2.800000E+00  1.423380E-03
 4.550000E+00 -2.750000E+00  1.554343E-03
 4.550000E+00 -2.700000E+00  1.691159E-03
 4.550000E+00 -2.650000E+00  1.833463E-03
 4.550000E+00 -2.600000E+00  1.980844E-03
 4.550000E+00 -2.550000E+00  2.132851E-03
 4.550000E+00 -2.500000E+00  2.289005E-03
 4.550000E+00 -2.450000E+00  2.448809E-03
 4.550000E+00 -2.400000E+00  2.611759E-03
 4.550000E+00 -2.350000E+00  2.777347E-03
 4.550000E+00 -2.300000E+00  2.945067E-03
 4.550000E+00 -2.250000E+00  3.114418E-03
 4.550000E+00 -2.200000E+00  3.284904E-03
 4.550000E+00 -2.150000E+00  3.456036E-03
 4.550000E+00 -2.100000E+00  3.627331E-03
 4.550000E+00 -2.050000E+00  3.798322E-03
 4.550000E+00 -2.000000E+00  3.968557E-03
 4.550000E+00 -1.950000E+00  4.137605E-03
 4.550000E+00 -1.900000E+00  4.305057E-03
 4.550000E+00 -1.850000E+00  4.470529E-03
 4.550000E+00 -1.800000E+00  4.633655E-03
 4.550000E+00 -1.750000E+00  4.794094E-03
 4.550000E+00 -1.700000E+00  4.951517E-03
 4.550000E+00 -1.650000E+00  5.105614E-03
 4.550000E+00 -1.600000E+00  5.256093E-03
 4.550000E+00 -1.550000E+00  5.402685E-03
 4.550000E+00 -1.500000E+00  5.545148E-03
 4.550000E+00 -1.450000E+00  5.683270E-03
 4.550000E+00 -1.400000E+00  5.816873E-03
 4.550000E+00 -1.350000E+00  5.945814E-03
 4.550000E+00 -1.300000E+00  6.069976E-03
 4.550000E+00 -1.250000E+00  6.189268E-03
 4.550000E+00 -1.200000E+00  6.303610E-03
 4.550000E+00 -1.150000E+00  6.412933E-03
 4.550000E+00 -1.100000E+00  6.517171E-03
 4.550000E+00 -1.050000E+00  6.616258E-03
 4.550000E+00 -1.000000E+00  6.710129E-03
 4.550000E+00 -9.500000E-01  6.798719E-03
 4.550000E+00 -9.000000E-01  6.881970E-03
 4.550000E+00 -8.500000E-01  6.959833E-03
 4.550000E+00 -8.000000E-01  7.032269E-03
 4.550000E+00 -7.500000E-01  7.099258E-03
 4.550000E+00 -7.000000E-01  7.160792E-03
 4.550000E+00 -6.500000E-01  7.216887E-03
 4.550000E+00 -6.000000E-01  7.267570E-03
 4.550000E+00 -5.500000E-01  7.312886E-03
 4.550000E+00 -5.000000E-01  7.352886E-03
 4.550000E+00 -4.500000E-01  7.387625E-03
 4.550000E+00 -4.000000E-01  7.417153E-03
 4.550000E+00 -3.500000E-01  7.441513E-03
 4.550000E+00 -3.000000E-01  7.460734E-03
 4.550000E+00 -2.500000E-01  7.474834E-03
 4.550000E+00 -2.000000E-01  7.483826E-03
 4.550000E+00 -1.500000E-01  7.487716E-03
 4.550000E+00 -1.000000E-01  7.486516E-03
 4.550000E+00 -5.000000E-02  7.480247E-03
 4.550000E+00  0.000000E+00  7.468941E-03
 4.550000E+00  5.000000E-02  7.452644E-03
 4.550000E+00  1.000000E-01  7.431413E-03
 4.550000E+00  1.500000E-01  7.405311E-03
 4.550000E+00  2.000000E-01  7.374408E-03
 4.550000E+00  2.500000E-01  7.338769E-03
 4.550000E+00  3.000000E-01  7.298455E-03
 4.550000E+00  3.500000E-01  7.253521E-03
 4.550000E+00  4.000000E-01  7.204014E-03
 4.550000E+00  4.500000E-01  7.149975E-03
 4.550000E+00  5.000000E-01  7.091445E-03
 4.550000E+00  5.500000E-01  7.028464E-03
 4.550000E+00  6.000000E-01  6.961082E-03
 4.550000E+00  6.500000E-01  6.889359E-03
 4.550000E+00  7.000000E-01  6.813371E-03
 4.550000E+00  7.500000E-01  6.733210E-03
 4.550000E+00  8.000000E-01  6.648981E-03
 4.550000E+00  8.500000E-01  6.560799E-03
 4.550000E+00  9.000000E-01  6.468782E-03
 4.550000E+00  9.500000E-01  6.373044E-03
 4.550000E+00  1.000000E+00  6.273690E-03
 4.550000E+00  1.050000E+00  6.170812E-03
 4.550000E+00  1.100000E+00  6.064493E-03
 4.550000E+00  1.150000E+00  5.954811E-03
 4.550000E+00  1.200000E+00  5.841840E-03
 4.550000E+00  1.250000E+00  5.725663E-03
 4.550000E+00  1.300000E+00  5.606371E-03
 4.550000E+00  1.350000E+00  5.484068E-03
 4.550000E+00  1.400000E+00  5.358867E-03
 4.550000E+00  1.450000E+00  5.230896E-03
 4.550000E+00  1.500000E+00  5.100291E-03
 4.550000E+00  1.550000E+00  4.967197E-03
 4.550000E+00  1.600000E+00  4.831769E-03
 4.550000E+00  1.650000E+00  4.694171E-03
 4.550000E+00  1.700000E+00  4.554580E-03
 4.550000E+00  1.750000E+00  4.413185E-03
 4.550000E+00  1.800000E+00  4.270186E-03
 4.550000E+00  1.850000E+00  4.125792E-03
 4.550000E+00  1.900000E+00  3.980223E-03
 4.550000E+00  1.950000E+00  3.833708E-03
 4.550000E+00  2.000000E+00  3.686485E-03
 4.550000E+00  2.050000E+00  3.538800E-03
 4.550000E+00  2.100000E+00  3.390911E-03
 4.550000E+00  2.150000E+00  3.243086E-03
 4.550000E+00  2.200000E+00  3.095602E-03
 4.550000E+00  2.250000E+00  2.948749E-03
 4.550000E+00  2.300000E+00  2.802825E-03
 4.550000E+00  2.350000E+00  2.658140E-03
 4.550000E+00  2.400000E+00  2.515013E-03
 4.550000E+00  2.450000E+00  2.373775E-03
 4.550000E+00  2.500000E+00  2.234763E-03
 4.550000E+00  2.550000E+00  2.098328E-03
 4.550000E+00  2.600000E+00  1.964821E-03
 4.550000E+00  2.650000E+00  1.834596E-03
 4.550000E+00  2.700000E+00  1.707998E-03
 4.550000E+00  2.750000E+00  1.585355E-03
 4.550000E+00  2.800000E+00  1.466970E-03
 4.550000E+00  2.850000E+00  1.353107E-03
 4.550000E+00  2.900000E+00  1.243994E-03
 4.550000E+00  2.950000E+00  1.139812E-03
 4.550000E+00  3.000000E+00  1.040701E-03
 4.550000E+00  3.050000E+00  9.467631E-04
 4.550000E+00  3.100000E+00  8.580658E-04
 4.550000E+00  3.150000E+00  7.746474E-04
 4.550000E+00  3.200000E+00  6.965194E-04
 4.550000E+00  3.250000E+00  6.236675E-04
 4.550000E+00  3.300000E+00  5.560500E-04
 4.550000E+00  3.350000E+00  4.935964E-04
 4.550000E+00  3.400000E+00  4.362048E-04
 4.550000E+00  3.450000E+00  3.837407E-04
 4.550000E+00  3.500000E+00  3.360372E-04
 4.550000E+00  3.550000E+00  2.928970E-04
 4.550000E+00  3.600000E+00  2.540958E-04
 4.550000E+00  3.650000E+00  2.193877E-04
 4.550000E+00  3.700000E+00  1.885104E-04
 4.550000E+00  3.750000E+00  1.611913E-04
 4.550000E+00  3.800000E+00  1.371532E-04
 4.550000E+00  3.850000E+00  1.161189E-04
 4.550000E+00  3.900000E+00  9.781565E-05
 4.550000E+00  3.950000E+00  8.197844E-05
 4.550000E+00  4.000000E+00  6.835276E-05
 4.550000E+00  4.050000E+00  5.669671E-05
 4.550000E+00  4.100000E+00  4.678272E-05
 4.550000E+00  4.150000E+00  3.839885E-05
 4.550000E+00  4.200000E+00  3.134967E-05
 4.550000E+00  4.250000E+00  2.545683E-05
 4.550000E+00  4.300000E+00  2.055919E-05
 4.550000E+00  4.350000E+00  1.651248E-05
 4.550000E+00  4.400000E+00  1.318874E-05
 4.550000E+00  4.450000E+00  1.047529E-05
 4.550000E+00  4.500000E+00  8.273677E-06
 4.550000E+00  4.550000E+00  6.498417E-06
 4.550000E+00  4.600000E+00  5.075823E-06
 4.550000E+00  4.650000E+00  3.942838E-06
 4.550000E+00  4.700000E+00  3.045937E-06
 4.550000E+00  4.750000E+00  2.340084E-06
 4.550000E+00  4.800000E+00  1.787745E-06
 4.550000E+00  4.850000E+00  1.357932E-06
 4.550000E+00  4.900000E+00  1.025311E-06
 4.550000E+00  4.950000E+00  7.693500E-07
 4.550000E+00  5.000000E+00  5.735413E-07
 4.550000E+00  5.050000E+00  4.246956E-07
 4.550000E+00  5.100000E+00  3.123244E-07
 4.550000E+00  5.150000E+00  2.281151E-07
 4.550000E+00  5.200000E+00  1.654989E-07
 4.550000E+00  5.250000E+00  1.193051E-07
 4.550000E+00  5.300000E+00  8.548796E-08
 4.550000E+00  5.350000E+00  6.090959E-08
 4.550000E+00  5.400000E+00  4.316367E-08
 4.550000E+00  5.450000E+00  3.042853E-08
 4.550000E+00  5.500000E+00  2.134232E-08
 4.550000E+00  5.550000E+00  1.489776E-08
 4.550000E+00  5.600000E+00  1.035548E-08
 4.550000E+00  5.650000E+00  7.175303E-09
 4.550000E+00  5.700000E+00  4.963860E-09
 4.550000E+00  5.750000E+00  3.435819E-09
 4.550000E+00  5.800000E+00  2.385512E-09
 4.550000E+00  5.850000E+00  1.665989E-09
 4.550000E+00  5.900000E+00  1.173293E-09
 4.550000E+00  5.950000E+00  8.345574E-10
 4.550000E+00  6.000000E+00  5.990699E-10
 4.550000E+00  6.050000E+00  4.317940E-10
 4.550000E+00  6.100000E+00  3.088818E-10
 4.550000E+00  6.150000E+00  2.147571E-10
 4.550000E+00  6.200000E+00  1.402440E-10
 4.550000E+00  6.250000E+00  8.119678E-11
 4.550000E+00  6.300000E+00  3.710649E-11
 4.550000E+00  6.350000E+00  9.457874E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  3.405454E-12
 4.600000E+00 -6.300000E+00  1.267706E-11
 4.600000E+00 -6.250000E+00  2.524493E-11
 4.600000E+00 -6.200000E+00  3.786717E-11
 4.600000E+00 -6.150000E+00  4.845182E-11
 4.600000E+00 -6.100000E+00  5.868968E-11
 4.600000E+00 -6.050000E+00  7.704755E-11
 4.600000E+00 -6.000000E+00  1.213321E-10
 4.600000E+00 -5.950000E+00  2.200065E-10
 4.600000E+00 -5.900000E+00  4.119035E-10
 4.600000E+00 -5.850000E+00  7.447227E-10
 4.600000E+00 -5.800000E+00  1.273439E-09
 4.600000E+00 -5.750000E+00  2.059996E-09
 4.600000E+00 -5.700000E+00  3.175442E-09
 4.600000E+00 -5.650000E+00  4.705077E-09
 4.600000E+00 -5.600000E+00  6.756741E-09
 4.600000E+00 -5.550000E+00  9.472415E-09
 4.600000E+00 -5.500000E+00  1.304395E-08
 4.600000E+00 -5.450000E+00  1.773475E-08
 4.600000E+00 -5.400000E+00  2.391027E-08
 4.600000E+00 -5.350000E+00  3.208068E-08
 4.600000E+00 -5.300000E+00  4.295890E-08
 4.600000E+00 -5.250000E+00  5.753588E-08
 4.600000E+00 -5.200000E+00  7.717399E-08
 4.600000E+00 -5.150000E+00  1.037176E-07
 4.600000E+00 -5.100000E+00  1.396207E-07
 4.600000E+00 -5.050000E+00  1.880918E-07
 4.600000E+00 -5.000000E+00  2.532614E-07
 4.600000E+00 -4.950000E+00  3.403776E-07
 4.600000E+00 -4.900000E+00  4.560383E-07
 4.600000E+00 -4.850000E+00  6.084698E-07
 4.600000E+00 -4.800000E+00  8.078576E-07
 4.600000E+00 -4.750000E+00  1.066743E-06
 4.600000E+00 -4.700000E+00  1.400510E-06
 4.600000E+00 -4.650000E+00  1.827989E-06
 4.600000E+00 -4.600000E+00  2.372245E-06
 4.600000E+00 -4.550000E+00  3.061573E-06
 4.600000E+00 -4.500000E+00  3.930732E-06
 4.600000E+00 -4.450000E+00  5.022371E-06
 4.600000E+00 -4.400000E+00  6.388564E-06
 4.600000E+00 -4.350000E+00  8.092278E-06
 4.600000E+00 -4.300000E+00  1.020865E-05
 4.600000E+00 -4.250000E+00  1.282595E-05
 4.600000E+00 -4.200000E+00  1.604624E-05
 4.600000E+00 -4.150000E+00  1.998590E-05
 4.600000E+00 -4.100000E+00  2.477620E-05
 4.600000E+00 -4.050000E+00  3.056421E-05
 4.600000E+00 -4.000000E+00  3.751425E-05
 4.600000E+00 -3.950000E+00  4.580971E-05
 4.600000E+00 -3.900000E+00  5.565512E-05
 4.600000E+00 -3.850000E+00  6.727790E-05
 4.600000E+00 -3.800000E+00  8.092927E-05
 4.600000E+00 -3.750000E+00  9.688379E-05
 4.600000E+00 -3.700000E+00  1.154374E-04
 4.600000E+00 -3.650000E+00  1.369038E-04
 4.600000E+00 -3.600000E+00  1.616100E-04
 4.600000E+00 -3.550000E+00  1.898902E-04
 4.600000E+00 -3.500000E+00  2.220809E-04
 4.600000E+00 -3.450000E+00  2.585155E-04
 4.600000E+00 -3.400000E+00  2.995193E-04
 4.600000E+00 -3.350000E+00  3.454062E-04
 4.600000E+00 -3.300000E+00  3.964750E-04
 4.600000E+00 -3.250000E+00  4.530060E-04
 4.600000E+00 -3.200000E+00  5.152569E-04
 4.600000E+00 -3.150000E+00  5.834580E-04
 4.600000E+00 -3.100000E+00  6.578063E-04
 4.600000E+00 -3.050000E+00  7.384586E-04
 4.600000E+00 -3.000000E+00  8.255253E-04
 4.600000E+00 -2.950000E+00  9.190642E-04
 4.600000E+00 -2.900000E+00  1.019077E-03
 4.600000E+00 -2.850000E+00  1.125504E-03
 4.600000E+00 -2.800000E+00  1.238228E-03
 4.600000E+00 -2.750000E+00  1.357069E-03
 4.600000E+00 -2.700000E+00  1.481787E-03
 4.600000E+00 -2.650000E+00  1.612090E-03
 4.600000E+00 -2.600000E+00  1.747634E-03
 4.600000E+00 -2.550000E+00  1.888033E-03
 4.600000E+00 -2.500000E+00  2.032868E-03
 4.600000E+00 -2.450000E+00  2.181694E-03
 4.600000E+00 -2.400000E+00  2.334051E-03
 4.600000E+00 -2.350000E+00  2.489470E-03
 4.600000E+00 -2.300000E+00  2.647476E-03
 4.600000E+00 -2.250000E+00  2.807588E-03
 4.600000E+00 -2.200000E+00  2.969328E-03
 4.600000E+00 -2.150000E+00  3.132215E-03
 4.600000E+00 -2.100000E+00  3.295770E-03
 4.600000E+00 -2.050000E+00  3.459523E-03
 4.600000E+00 -2.000000E+00  3.623017E-03
 4.600000E+00 -1.950000E+00  3.785811E-03
 4.600000E+00 -1.900000E+00  3.947484E-03
 4.600000E+00 -1.850000E+00  4.107638E-03
 4.600000E+00 -1.800000E+00  4.265894E-03
 4.600000E+00 -1.750000E+00  4.421891E-03
 4.600000E+00 -1.700000E+00  4.575286E-03
 4.600000E+00 -1.650000E+00  4.725749E-03
 4.600000E+00 -1.600000E+00  4.872967E-03
 4.600000E+00 -1.550000E+00  5.016649E-03
 4.600000E+00 -1.500000E+00  5.156531E-03
 4.600000E+00 -1.450000E+00  5.292376E-03
 4.600000E+00 -1.400000E+00  5.423985E-03
 4.600000E+00 -1.350000E+00  5.551190E-03
 4.600000E+00 -1.300000E+00  5.673854E-03
 4.600000E+00 -1.250000E+00  5.791862E-03
 4.600000E+00 -1.200000E+00  5.905114E-03
 4.600000E+00 -1.150000E+00  6.013520E-03
 4.600000E+00 -1.100000E+00  6.116992E-03
 4.600000E+00 -1.050000E+00  6.215443E-03
 4.600000E+00 -1.000000E+00  6.308787E-03
 4.600000E+00 -9.500000E-01  6.396942E-03
 4.600000E+00 -9.000000E-01  6.479830E-03
 4.600000E+00 -8.500000E-01  6.557389E-03
 4.600000E+00 -8.000000E-01  6.629569E-03
 4.600000E+00 -7.500000E-01  6.696338E-03
 4.600000E+00 -7.000000E-01  6.757686E-03
 4.600000E+00 -6.500000E-01  6.813620E-03
 4.600000E+00 -6.000000E-01  6.864170E-03
 4.600000E+00 -5.500000E-01  6.909377E-03
 4.600000E+00 -5.000000E-01  6.949294E-03
 4.600000E+00 -4.500000E-01  6.983976E-03
 4.600000E+00 -4.000000E-01  7.013473E-03
 4.600000E+00 -3.500000E-01  7.037827E-03
 4.600000E+00 -3.000000E-01  7.057065E-03
 4.600000E+00 -2.500000E-01  7.071202E-03
 4.600000E+00 -2.000000E-01  7.080242E-03
 4.600000E+00 -1.500000E-01  7.084188E-03
 4.600000E+00 -1.000000E-01  7.083043E-03
 4.600000E+00 -5.000000E-02  7.076819E-03
 4.600000E+00  0.000000E+00  7.065541E-03
 4.600000E+00  5.000000E-02  7.049249E-03
 4.600000E+00  1.000000E-01  7.027996E-03
 4.600000E+00  1.500000E-01  7.001845E-03
 4.600000E+00  2.000000E-01  6.970865E-03
 4.600000E+00  2.500000E-01  6.935126E-03
 4.600000E+00  3.000000E-01  6.894693E-03
 4.600000E+00  3.500000E-01  6.849627E-03
 4.600000E+00  4.000000E-01  6.799985E-03
 4.600000E+00  4.500000E-01  6.745816E-03
 4.600000E+00  5.000000E-01  6.687168E-03
 4.600000E+00  5.500000E-01  6.624092E-03
 4.600000E+00  6.000000E-01  6.556644E-03
 4.600000E+00  6.500000E-01  6.484895E-03
 4.600000E+00  7.000000E-01  6.408928E-03
 4.600000E+00  7.500000E-01  6.328845E-03
 4.600000E+00  8.000000E-01  6.244760E-03
 4.600000E+00  8.500000E-01  6.156799E-03
 4.600000E+00  9.000000E-01  6.065089E-03
 4.600000E+00  9.500000E-01  5.969756E-03
 4.600000E+00  1.000000E+00  5.870914E-03
 4.600000E+00  1.050000E+00  5.768669E-03
 4.600000E+00  1.100000E+00  5.663114E-03
 4.600000E+00  1.150000E+00  5.554338E-03
 4.600000E+00  1.200000E+00  5.442431E-03
 4.600000E+00  1.250000E+00  5.327489E-03
 4.600000E+00  1.300000E+00  5.209622E-03
 4.600000E+00  1.350000E+00  5.088951E-03
 4.600000E+00  1.400000E+00  4.965611E-03
 4.600000E+00  1.450000E+00  4.839749E-03
 4.600000E+00  1.500000E+00  4.711521E-03
 4.600000E+00  1.550000E+00  4.581090E-03
 4.600000E+00  1.600000E+00  4.448629E-03
 4.600000E+00  1.650000E+00  4.314319E-03
 4.600000E+00  1.700000E+00  4.178353E-03
 4.600000E+00  1.750000E+00  4.040932E-03
 4.600000E+00  1.800000E+00  3.902273E-03
 4.600000E+00  1.850000E+00  3.762600E-03
 4.600000E+00  1.900000E+00  3.622150E-03
 4.600000E+00  1.950000E+00  3.481164E-03
 4.600000E+00  2.000000E+00  3.339895E-03
 4.600000E+00  2.050000E+00  3.198600E-03
 4.600000E+00  2.100000E+00  3.057543E-03
 4.600000E+00  2.150000E+00  2.916995E-03
 4.600000E+00  2.200000E+00  2.777234E-03
 4.600000E+00  2.250000E+00  2.638544E-03
 4.600000E+00  2.300000E+00  2.501218E-03
 4.600000E+00  2.350000E+00  2.365551E-03
 4.600000E+00  2.400000E+00  2.231849E-03
 4.600000E+00  2.450000E+00  2.100419E-03
 4.600000E+00  2.500000E+00  1.971574E-03
 4.600000E+00  2.550000E+00  1.845628E-03
 4.600000E+00  2.600000E+00  1.722893E-03
 4.600000E+00  2.650000E+00  1.603676E-03
 4.600000E+00  2.700000E+00  1.488268E-03
 4.600000E+00  2.750000E+00  1.376945E-03
 4.600000E+00  2.800000E+00  1.269951E-03
 4.600000E+00  2.850000E+00  1.167495E-03
 4.600000E+00  2.900000E+00  1.069750E-03
 4.600000E+00  2.950000E+00  9.768435E-04
 4.600000E+00  3.000000E+00  8.888645E-04
 4.600000E+00  3.050000E+00  8.058640E-04
 4.600000E+00  3.100000E+00  7.278602E-04
 4.600000E+00  3.150000E+00  6.548428E-04
 4.600000E+00  3.200000E+00  5.867761E-04
 4.600000E+00  3.250000E+00  5.236009E-04
 4.600000E+00  3.300000E+00  4.652347E-04
 4.600000E+00  3.350000E+00  4.115712E-04
 4.600000E+00  3.400000E+00  3.624790E-04
 4.600000E+00  3.450000E+00  3.178010E-04
 4.600000E+00  3.500000E+00  2.773554E-04
 4.600000E+00  3.550000E+00  2.409374E-04
 4.600000E+00  3.600000E+00  2.083225E-04
 4.600000E+00  3.650000E+00  1.792712E-04
 4.600000E+00  3.700000E+00  1.535339E-04
 4.600000E+00  3.750000E+00  1.308556E-04
 4.600000E+00  3.800000E+00  1.109814E-04
 4.600000E+00  3.850000E+00  9.365992E-05
 4.600000E+00  3.900000E+00  7.864674E-05
 4.600000E+00  3.950000E+00  6.570700E-05
 4.600000E+00  4.000000E+00  5.461729E-05
 4.600000E+00  4.050000E+00  4.516702E-05
 4.600000E+00  4.100000E+00  3.715962E-05
 4.600000E+00  4.150000E+00  3.041325E-05
 4.600000E+00  4.200000E+00  2.476144E-05
 4.600000E+00  4.250000E+00  2.005331E-05
 4.600000E+00  4.300000E+00  1.615345E-05
 4.600000E+00  4.350000E+00  1.294153E-05
 4.600000E+00  4.400000E+00  1.031154E-05
 4.600000E+00  4.450000E+00  8.170763E-06
 4.600000E+00  4.500000E+00  6.438694E-06
 4.600000E+00  4.550000E+00  5.045851E-06
 4.600000E+00  4.600000E+00  3.932651E-06
 4.600000E+00  4.650000E+00  3.048344E-06
 4.600000E+00  4.700000E+00  2.350040E-06
 4.600000E+00  4.750000E+00  1.801798E-06
 4.600000E+00  4.800000E+00  1.373779E-06
 4.600000E+00  4.850000E+00  1.041443E-06
 4.600000E+00  4.900000E+00  7.848004E-07
 4.600000E+00  4.950000E+00  5.877081E-07
 4.600000E+00  5.000000E+00  4.372297E-07
 4.600000E+00  5.050000E+00  3.230618E-07
 4.600000E+00  5.100000E+00  2.370353E-07
 4.600000E+00  5.150000E+00  1.726937E-07
 4.600000E+00  5.200000E+00  1.249490E-07
 4.600000E+00  5.250000E+00  8.980606E-08
 4.600000E+00  5.300000E+00  6.414581E-08
 4.600000E+00  5.350000E+00  4.555331E-08
 4.600000E+00  5.400000E+00  3.217892E-08
 4.600000E+00  5.450000E+00  2.262305E-08
 4.600000E+00  5.500000E+00  1.583945E-08
 4.600000E+00  5.550000E+00  1.105413E-08
 4.600000E+00  5.600000E+00  7.699206E-09
 4.600000E+00  5.650000E+00  5.360660E-09
 4.600000E+00  5.700000E+00  3.738486E-09
 4.600000E+00  5.750000E+00  2.616962E-09
 4.600000E+00  5.800000E+00  1.842531E-09
 4.600000E+00  5.850000E+00  1.307142E-09
 4.600000E+00  5.900000E+00  9.355524E-10
 4.600000E+00  5.950000E+00  6.756987E-10
 4.600000E+00  6.000000E+00  4.915791E-10
 4.600000E+00  6.050000E+00  3.582453E-10
 4.600000E+00  6.100000E+00  2.585105E-10
 4.600000E+00  6.150000E+00  1.809583E-10
 4.600000E+00  6.200000E+00  1.188007E-10
 4.600000E+00  6.250000E+00  6.906395E-11
 4.600000E+00  6.300000E+00  3.165598E-11
 4.600000E+00  6.350000E+00  8.083220E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  2.434336E-12
 4.650000E+00 -6.300000E+00  8.909053E-12
 4.650000E+00 -6.250000E+00  1.715720E-11
 4.650000E+00 -6.200000E+00  2.427345E-11
 4.650000E+00 -6.150000E+00  2.827784E-11
 4.650000E+00 -6.100000E+00  3.040509E-11
 4.650000E+00 -6.050000E+00  3.771532E-11
 4.650000E+00 -6.000000E+00  6.528324E-11
 4.650000E+00 -5.950000E+00  1.372011E-10
 4.650000E+00 -5.900000E+00  2.860216E-10
 4.650000E+00 -5.850000E+00  5.509845E-10
 4.650000E+00 -5.800000E+00  9.759996E-10
 4.650000E+00 -5.750000E+00  1.608646E-09
 4.650000E+00 -5.700000E+00  2.501182E-09
 4.650000E+00 -5.650000E+00  3.714085E-09
 4.650000E+00 -5.600000E+00  5.322162E-09
 4.650000E+00 -5.550000E+00  7.423349E-09
 4.650000E+00 -5.500000E+00  1.015078E-08
 4.650000E+00 -5.450000E+00  1.368967E-08
 4.650000E+00 -5.400000E+00  1.830131E-08
 4.650000E+00 -5.350000E+00  2.435705E-08
 4.650000E+00 -5.300000E+00  3.238445E-08
 4.650000E+00 -5.250000E+00  4.312709E-08
 4.650000E+00 -5.200000E+00  5.761761E-08
 4.650000E+00 -5.150000E+00  7.726297E-08
 4.650000E+00 -5.100000E+00  1.039405E-07
 4.650000E+00 -5.050000E+00  1.401059E-07
 4.650000E+00 -5.000000E+00  1.889169E-07
 4.650000E+00 -4.950000E+00  2.543792E-07
 4.650000E+00 -4.900000E+00  3.415247E-07
 4.650000E+00 -4.850000E+00  4.566283E-07
 4.650000E+00 -4.800000E+00  6.074741E-07
 4.650000E+00 -4.750000E+00  8.036803E-07
 4.650000E+00 -4.700000E+00  1.057103E-06
 4.650000E+00 -4.650000E+00  1.382351E-06
 4.650000E+00 -4.600000E+00  1.797453E-06
 4.650000E+00 -4.550000E+00  2.324708E-06
 4.650000E+00 -4.500000E+00  2.991742E-06
 4.650000E+00 -4.450000E+00  3.832719E-06
 4.650000E+00 -4.400000E+00  4.889633E-06
 4.650000E+00 -4.350000E+00  6.213536E-06
 4.650000E+00 -4.300000E+00  7.865598E-06
 4.650000E+00 -4.250000E+00  9.917907E-06
 4.650000E+00 -4.200000E+00  1.245407E-05
 4.650000E+00 -4.150000E+00  1.556973E-05
 4.650000E+00 -4.100000E+00  1.937330E-05
 4.650000E+00 -4.050000E+00  2.398699E-05
 4.650000E+00 -4.000000E+00  2.954847E-05
 4.650000E+00 -3.950000E+00  3.621290E-05
 4.650000E+00 -3.900000E+00  4.415513E-05
 4.650000E+00 -3.850000E+00  5.357160E-05
 4.650000E+00 -3.800000E+00  6.468146E-05
 4.650000E+00 -3.750000E+00  7.772638E-05
 4.650000E+00 -3.700000E+00  9.296904E-05
 4.650000E+00 -3.650000E+00  1.106901E-04
 4.650000E+00 -3.600000E+00  1.311845E-04
 4.650000E+00 -3.550000E+00  1.547568E-04
 4.650000E+00 -3.500000E+00  1.817168E-04
 4.650000E+00 -3.450000E+00  2.123755E-04
 4.650000E+00 -3.400000E+00  2.470420E-04
 4.650000E+00 -3.350000E+00  2.860200E-04
 4.650000E+00 -3.300000E+00  3.296058E-04
 4.650000E+00 -3.250000E+00  3.780847E-04
 4.650000E+00 -3.200000E+00  4.317275E-04
 4.650000E+00 -3.150000E+00  4.907854E-04
 4.650000E+00 -3.100000E+00  5.554831E-04
 4.650000E+00 -3.050000E+00  6.260129E-04
 4.650000E+00 -3.000000E+00  7.025266E-04
 4.650000E+00 -2.950000E+00  7.851299E-04
 4.650000E+00 -2.900000E+00  8.738774E-04
 4.650000E+00 -2.850000E+00  9.687694E-04
 4.650000E+00 -2.800000E+00  1.069750E-03
 4.650000E+00 -2.750000E+00  1.176705E-03
 4.650000E+00 -2.700000E+00  1.289465E-03
 4.650000E+00 -2.650000E+00  1.407808E-03
 4.650000E+00 -2.600000E+00  1.531458E-03
 4.650000E+00 -2.550000E+00  1.660096E-03
 4.650000E+00 -2.500000E+00  1.793365E-03
 4.650000E+00 -2.450000E+00  1.930878E-03
 4.650000E+00 -2.400000E+00  2.072226E-03
 4.650000E+00 -2.350000E+00  2.216982E-03
 4.650000E+00 -2.300000E+00  2.364709E-03
 4.650000E+00 -2.250000E+00  2.514956E-03
 4.650000E+00 -2.200000E+00  2.667267E-03
 4.650000E+00 -2.150000E+00  2.821179E-03
 4.650000E+00 -2.100000E+00  2.976226E-03
 4.650000E+00 -2.050000E+00  3.131944E-03
 4.650000E+00 -2.000000E+00  3.287879E-03
 4.650000E+00 -1.950000E+00  3.443587E-03
 4.650000E+00 -1.900000E+00  3.598644E-03
 4.650000E+00 -1.850000E+00  3.752645E-03
 4.650000E+00 -1.800000E+00  3.905203E-03
 4.650000E+00 -1.750000E+00  4.055945E-03
 4.650000E+00 -1.700000E+00  4.204513E-03
 4.650000E+00 -1.650000E+00  4.350564E-03
 4.650000E+00 -1.600000E+00  4.493767E-03
 4.650000E+00 -1.550000E+00  4.633810E-03
 4.650000E+00 -1.500000E+00  4.770408E-03
 4.650000E+00 -1.450000E+00  4.903303E-03
 4.650000E+00 -1.400000E+00  5.032273E-03
 4.650000E+00 -1.350000E+00  5.157129E-03
 4.650000E+00 -1.300000E+00  5.277712E-03
 4.650000E+00 -1.250000E+00  5.393886E-03
 4.650000E+00 -1.200000E+00  5.505532E-03
 4.650000E+00 -1.150000E+00  5.612537E-03
 4.650000E+00 -1.100000E+00  5.714793E-03
 4.650000E+00 -1.050000E+00  5.812192E-03
 4.650000E+00 -1.000000E+00  5.904627E-03
 4.650000E+00 -9.500000E-01  5.991996E-03
 4.650000E+00 -9.000000E-01  6.074204E-03
 4.650000E+00 -8.500000E-01  6.151171E-03
 4.650000E+00 -8.000000E-01  6.222834E-03
 4.650000E+00 -7.500000E-01  6.289152E-03
 4.650000E+00 -7.000000E-01  6.350103E-03
 4.650000E+00 -6.500000E-01  6.405691E-03
 4.650000E+00 -6.000000E-01  6.455939E-03
 4.650000E+00 -5.500000E-01  6.500888E-03
 4.650000E+00 -5.000000E-01  6.540589E-03
 4.650000E+00 -4.500000E-01  6.575095E-03
 4.650000E+00 -4.000000E-01  6.604457E-03
 4.650000E+00 -3.500000E-01  6.628715E-03
 4.650000E+00 -3.000000E-01  6.647894E-03
 4.650000E+00 -2.500000E-01  6.662004E-03
 4.650000E+00 -2.000000E-01  6.671048E-03
 4.650000E+00 -1.500000E-01  6.675018E-03
 4.650000E+00 -1.000000E-01  6.673912E-03
 4.650000E+00 -5.000000E-02  6.667735E-03
 4.650000E+00  0.000000E+00  6.656505E-03
 4.650000E+00  5.000000E-02  6.640257E-03
 4.650000E+00  1.000000E-01  6.619042E-03
 4.650000E+00  1.500000E-01  6.592921E-03
 4.650000E+00  2.000000E-01  6.561964E-03
 4.650000E+00  2.500000E-01  6.526245E-03
 4.650000E+00  3.000000E-01  6.485836E-03
 4.650000E+00  3.500000E-01  6.440804E-03
 4.650000E+00  4.000000E-01  6.391212E-03
 4.650000E+00  4.500000E-01  6.337118E-03
 4.650000E+00  5.000000E-01  6.278579E-03
 4.650000E+00  5.500000E-01  6.215656E-03
 4.650000E+00  6.000000E-01  6.148414E-03
 4.650000E+00  6.500000E-01  6.076934E-03
 4.650000E+00  7.000000E-01  6.001310E-03
 4.650000E+00  7.500000E-01  5.921653E-03
 4.650000E+00  8.000000E-01  5.838088E-03
 4.650000E+00  8.500000E-01  5.750750E-03
 4.650000E+00  9.000000E-01  5.659777E-03
 4.650000E+00  9.500000E-01  5.565302E-03
 4.650000E+00  1.000000E+00  5.467452E-03
 4.650000E+00  1.050000E+00  5.366339E-03
 4.650000E+00  1.100000E+00  5.262071E-03
 4.650000E+00  1.150000E+00  5.154746E-03
 4.650000E+00  1.200000E+00  5.044469E-03
 4.650000E+00  1.250000E+00  4.931351E-03
 4.650000E+00  1.300000E+00  4.815518E-03
 4.650000E+00  1.350000E+00  4.697112E-03
 4.650000E+00  1.400000E+00  4.576286E-03
 4.650000E+00  1.450000E+00  4.453207E-03
 4.650000E+00  1.500000E+00  4.328050E-03
 4.650000E+00  1.550000E+00  4.200999E-03
 4.650000E+00  1.600000E+00  4.072239E-03
 4.650000E+00  1.650000E+00  3.941968E-03
 4.650000E+00  1.700000E+00  3.810389E-03
 4.650000E+00  1.750000E+00  3.677718E-03
 4.650000E+00  1.800000E+00  3.544180E-03
 4.650000E+00  1.850000E+00  3.410012E-03
 4.650000E+00  1.900000E+00  3.275460E-03
 4.650000E+00  1.950000E+00  3.140776E-03
 4.650000E+00  2.000000E+00  3.006220E-03
 4.650000E+00  2.050000E+00  2.872053E-03
 4.650000E+00  2.100000E+00  2.738542E-03
 4.650000E+00  2.150000E+00  2.605953E-03
 4.650000E+00  2.200000E+00  2.474559E-03
 4.650000E+00  2.250000E+00  2.344633E-03
 4.650000E+00  2.300000E+00  2.216452E-03
 4.650000E+00  2.350000E+00  2.090295E-03
 4.650000E+00  2.400000E+00  1.966444E-03
 4.650000E+00  2.450000E+00  1.845179E-03
 4.650000E+00  2.500000E+00  1.726781E-03
 4.650000E+00  2.550000E+00  1.611523E-03
 4.650000E+00  2.600000E+00  1.499673E-03
 4.650000E+00  2.650000E+00  1.391487E-03
 4.650000E+00  2.700000E+00  1.287206E-03
 4.650000E+00  2.750000E+00  1.187046E-03
 4.650000E+00  2.800000E+00  1.091198E-03
 4.650000E+00  2.850000E+00  9.998177E-04
 4.650000E+00  2.900000E+00  9.130243E-04
 4.650000E+00  2.950000E+00  8.308984E-04
 4.650000E+00  3.000000E+00  7.534826E-04
 4.650000E+00  3.050000E+00  6.807845E-04
 4.650000E+00  3.100000E+00  6.127805E-04
 4.650000E+00  3.150000E+00  5.494205E-04
 4.650000E+00  3.200000E+00  4.906309E-04
 4.650000E+00  3.250000E+00  4.363177E-04
 4.650000E+00  3.300000E+00  3.863677E-04
 4.650000E+00  3.350000E+00  3.406486E-04
 4.650000E+00  3.400000E+00  2.990091E-04
 4.650000E+00  3.450000E+00  2.612791E-04
 4.650000E+00  3.500000E+00  2.272703E-04
 4.650000E+00  3.550000E+00  1.967782E-04
 4.650000E+00  3.600000E+00  1.695847E-04
 4.650000E+00  3.650000E+00  1.454623E-04
 4.650000E+00  3.700000E+00  1.241784E-04
 4.650000E+00  3.750000E+00  1.054991E-04
 4.650000E+00  3.800000E+00  8.919355E-05
 4.650000E+00  3.850000E+00  7.503716E-05
 4.650000E+00  3.900000E+00  6.281399E-05
 4.650000E+00  3.950000E+00  5.231862E-05
 4.650000E+00  4.000000E+00  4.335736E-05
 4.650000E+00  4.050000E+00  3.574919E-05
 4.650000E+00  4.100000E+00  2.932626E-05
 4.650000E+00  4.150000E+00  2.393441E-05
 4.650000E+00  4.200000E+00  1.943336E-05
 4.650000E+00  4.250000E+00  1.569676E-05
 4.650000E+00  4.300000E+00  1.261195E-05
 4.650000E+00  4.350000E+00  1.007942E-05
 4.650000E+00  4.400000E+00  8.012056E-06
 4.650000E+00  4.450000E+00  6.334170E-06
 4.650000E+00  4.500000E+00  4.980408E-06
 4.650000E+00  4.550000E+00  3.894688E-06
 4.650000E+00  4.600000E+00  3.029161E-06
 4.650000E+00  4.650000E+00  2.343272E-06
 4.650000E+00  4.700000E+00  1.802901E-06
 4.650000E+00  4.750000E+00  1.379580E-06
 4.650000E+00  4.800000E+00  1.049776E-06
 4.650000E+00  4.850000E+00  7.942136E-07
 4.650000E+00  4.900000E+00  5.972481E-07
 4.650000E+00  4.950000E+00  4.462881E-07
 4.650000E+00  5.000000E+00  3.312698E-07
 4.650000E+00  5.050000E+00  2.441947E-07
 4.650000E+00  5.100000E+00  1.787321E-07
 4.650000E+00  5.150000E+00  1.298870E-07
 4.650000E+00  5.200000E+00  9.373065E-08
 4.650000E+00  5.250000E+00  6.718538E-08
 4.650000E+00  5.300000E+00  4.785510E-08
 4.650000E+00  5.350000E+00  3.389026E-08
 4.650000E+00  5.400000E+00  2.387824E-08
 4.650000E+00  5.450000E+00  1.675263E-08
 4.650000E+00  5.500000E+00  1.171725E-08
 4.650000E+00  5.550000E+00  8.183281E-09
 4.650000E+00  5.600000E+00  5.718600E-09
 4.650000E+00  5.650000E+00  4.008243E-09
 4.650000E+00  5.700000E+00  2.824575E-09
 4.650000E+00  5.750000E+00  2.005007E-09
 4.650000E+00  5.800000E+00  1.435192E-09
 4.650000E+00  5.850000E+00  1.036064E-09
 4.650000E+00  5.900000E+00  7.537170E-10
 4.650000E+00  5.950000E+00  5.516203E-10
 4.650000E+00  6.000000E+00  4.048853E-10
 4.650000E+00  6.050000E+00  2.963078E-10
 4.650000E+00  6.100000E+00  2.138759E-10
 4.650000E+00  6.150000E+00  1.493865E-10
 4.650000E+00  6.200000E+00  9.776720E-11
 4.650000E+00  6.250000E+00  5.667000E-11
 4.650000E+00  6.300000E+00  2.591831E-11
 4.650000E+00  6.350000E+00  6.609528E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  1.587078E-12
 4.700000E+00 -6.300000E+00  5.700066E-12
 4.700000E+00 -6.250000E+00  1.056658E-11
 4.700000E+00 -6.200000E+00  1.393321E-11
 4.700000E+00 -6.150000E+00  1.433942E-11
 4.700000E+00 -6.100000E+00  1.299771E-11
 4.700000E+00 -6.050000E+00  1.593054E-11
 4.700000E+00 -6.000000E+00  3.572668E-11
 4.700000E+00 -5.950000E+00  9.224291E-11
 4.700000E+00 -5.900000E+00  2.119322E-10
 4.700000E+00 -5.850000E+00  4.260707E-10
 4.700000E+00 -5.800000E+00  7.687282E-10
 4.700000E+00 -5.750000E+00  1.275527E-09
 4.700000E+00 -5.700000E+00  1.984053E-09
 4.700000E+00 -5.650000E+00  2.936306E-09
 4.700000E+00 -5.600000E+00  4.183246E-09
 4.700000E+00 -5.550000E+00  5.791440E-09
 4.700000E+00 -5.500000E+00  7.852310E-09
 4.700000E+00 -5.450000E+00  1.049515E-08
 4.700000E+00 -5.400000E+00  1.390589E-08
 4.700000E+00 -5.350000E+00  1.835367E-08
 4.700000E+00 -5.300000E+00  2.422729E-08
 4.700000E+00 -5.250000E+00  3.208202E-08
 4.700000E+00 -5.200000E+00  4.269648E-08
 4.700000E+00 -5.150000E+00  5.713791E-08
 4.700000E+00 -5.100000E+00  7.683458E-08
 4.700000E+00 -5.050000E+00  1.036558E-07
 4.700000E+00 -5.000000E+00  1.400029E-07
 4.700000E+00 -4.950000E+00  1.889184E-07
 4.700000E+00 -4.900000E+00  2.542194E-07
 4.700000E+00 -4.850000E+00  3.406664E-07
 4.700000E+00 -4.800000E+00  4.541731E-07
 4.700000E+00 -4.750000E+00  6.020687E-07
 4.700000E+00 -4.700000E+00  7.934308E-07
 4.700000E+00 -4.650000E+00  1.039515E-06
 4.700000E+00 -4.600000E+00  1.354318E-06
 4.700000E+00 -4.550000E+00  1.755300E-06
 4.700000E+00 -4.500000E+00  2.264276E-06
 4.700000E+00 -4.450000E+00  2.908439E-06
 4.700000E+00 -4.400000E+00  3.721428E-06
 4.700000E+00 -4.350000E+00  4.744344E-06
 4.700000E+00 -4.300000E+00  6.026607E-06
 4.700000E+00 -4.250000E+00  7.626612E-06
 4.700000E+00 -4.200000E+00  9.612248E-06
 4.700000E+00 -4.150000E+00  1.206142E-05
 4.700000E+00 -4.100000E+00  1.506281E-05
 4.700000E+00 -4.050000E+00  1.871704E-05
 4.700000E+00 -4.000000E+00  2.313837E-05
 4.700000E+00 -3.950000E+00  2.845683E-05
 4.700000E+00 -3.900000E+00  3.482041E-05
 4.700000E+00 -3.850000E+00  4.239704E-05
 4.700000E+00 -3.800000E+00  5.137575E-05
 4.700000E+00 -3.750000E+00  6.196670E-05
 4.700000E+00 -3.700000E+00  7.440003E-05
 4.700000E+00 -3.650000E+00  8.892347E-05
 4.700000E+00 -3.600000E+00  1.057992E-04
 4.700000E+00 -3.550000E+00  1.253005E-04
 4.700000E+00 -3.500000E+00  1.477082E-04
 4.700000E+00 -3.450000E+00  1.733079E-04
 4.700000E+00 -3.400000E+00  2.023877E-04
 4.700000E+00 -3.350000E+00  2.352357E-04
 4.700000E+00 -3.300000E+00  2.721388E-04
 4.700000E+00 -3.250000E+00  3.133792E-04
 4.700000E+00 -3.200000E+00  3.592316E-04
 4.700000E+00 -3.150000E+00  4.099574E-04
 4.700000E+00 -3.100000E+00  4.657988E-04
 4.700000E+00 -3.050000E+00  5.269716E-04
 4.700000E+00 -3.000000E+00  5.936582E-04
 4.700000E+00 -2.950000E+00  6.660014E-04
 4.700000E+00 -2.900000E+00  7.440991E-04
 4.700000E+00 -2.850000E+00  8.280007E-04
 4.700000E+00 -2.800000E+00  9.177053E-04
 4.700000E+00 -2.750000E+00  1.013160E-03
 4.700000E+00 -2.700000E+00  1.114258E-03
 4.700000E+00 -2.650000E+00  1.220843E-03
 4.700000E+00 -2.600000E+00  1.332708E-03
 4.700000E+00 -2.550000E+00  1.449599E-03
 4.700000E+00 -2.500000E+00  1.571224E-03
 4.700000E+00 -2.450000E+00  1.697254E-03
 4.700000E+00 -2.400000E+00  1.827335E-03
 4.700000E+00 -2.350000E+00  1.961087E-03
 4.700000E+00 -2.300000E+00  2.098115E-03
 4.700000E+00 -2.250000E+00  2.238005E-03
 4.700000E+00 -2.200000E+00  2.380330E-03
 4.700000E+00 -2.150000E+00  2.524651E-03
 4.700000E+00 -2.100000E+00  2.670523E-03
 4.700000E+00 -2.050000E+00  2.817498E-03
 4.700000E+00 -2.000000E+00  2.965131E-03
 4.700000E+00 -1.950000E+00  3.112988E-03
 4.700000E+00 -1.900000E+00  3.260648E-03
 4.700000E+00 -1.850000E+00  3.407706E-03
 4.700000E+00 -1.800000E+00  3.553771E-03
 4.700000E+00 -1.750000E+00  3.698466E-03
 4.700000E+00 -1.700000E+00  3.841425E-03
 4.700000E+00 -1.650000E+00  3.982291E-03
 4.700000E+00 -1.600000E+00  4.120720E-03
 4.700000E+00 -1.550000E+00  4.256384E-03
 4.700000E+00 -1.500000E+00  4.388978E-03
 4.700000E+00 -1.450000E+00  4.518225E-03
 4.700000E+00 -1.400000E+00  4.643883E-03
 4.700000E+00 -1.350000E+00  4.765743E-03
 4.700000E+00 -1.300000E+00  4.883626E-03
 4.700000E+00 -1.250000E+00  4.997376E-03
 4.700000E+00 -1.200000E+00  5.106855E-03
 4.700000E+00 -1.150000E+00  5.211931E-03
 4.700000E+00 -1.100000E+00  5.312476E-03
 4.700000E+00 -1.050000E+00  5.408361E-03
 4.700000E+00 -1.000000E+00  5.499459E-03
 4.700000E+00 -9.500000E-01  5.585648E-03
 4.700000E+00 -9.000000E-01  5.666815E-03
 4.700000E+00 -8.500000E-01  5.742864E-03
 4.700000E+00 -8.000000E-01  5.813715E-03
 4.700000E+00 -7.500000E-01  5.879314E-03
 4.700000E+00 -7.000000E-01  5.939631E-03
 4.700000E+00 -6.500000E-01  5.994660E-03
 4.700000E+00 -6.000000E-01  6.044418E-03
 4.700000E+00 -5.500000E-01  6.088941E-03
 4.700000E+00 -5.000000E-01  6.128275E-03
 4.700000E+00 -4.500000E-01  6.162474E-03
 4.700000E+00 -4.000000E-01  6.191584E-03
 4.700000E+00 -3.500000E-01  6.215645E-03
 4.700000E+00 -3.000000E-01  6.234679E-03
 4.700000E+00 -2.500000E-01  6.248694E-03
 4.700000E+00 -2.000000E-01  6.257686E-03
 4.700000E+00 -1.500000E-01  6.261644E-03
 4.700000E+00 -1.000000E-01  6.260559E-03
 4.700000E+00 -5.000000E-02  6.254430E-03
 4.700000E+00  0.000000E+00  6.243271E-03
 4.700000E+00  5.000000E-02  6.227112E-03
 4.700000E+00  1.000000E-01  6.206002E-03
 4.700000E+00  1.500000E-01  6.180004E-03
 4.700000E+00  2.000000E-01  6.149189E-03
 4.700000E+00  2.500000E-01  6.113633E-03
 4.700000E+00  3.000000E-01  6.073415E-03
 4.700000E+00  3.500000E-01  6.028607E-03
 4.700000E+00  4.000000E-01  5.979279E-03
 4.700000E+00  4.500000E-01  5.925497E-03
 4.700000E+00  5.000000E-01  5.867328E-03
 4.700000E+00  5.500000E-01  5.804840E-03
 4.700000E+00  6.000000E-01  5.738112E-03
 4.700000E+00  6.500000E-01  5.667234E-03
 4.700000E+00  7.000000E-01  5.592312E-03
 4.700000E+00  7.500000E-01  5.513467E-03
 4.700000E+00  8.000000E-01  5.430836E-03
 4.700000E+00  8.500000E-01  5.344562E-03
 4.700000E+00  9.000000E-01  5.254792E-03
 4.700000E+00  9.500000E-01  5.161669E-03
 4.700000E+00  1.000000E+00  5.065327E-03
 4.700000E+00  1.050000E+00  4.965887E-03
 4.700000E+00  1.100000E+00  4.863464E-03
 4.700000E+00  1.150000E+00  4.758171E-03
 4.700000E+00  1.200000E+00  4.650125E-03
 4.700000E+00  1.250000E+00  4.539452E-03
 4.700000E+00  1.300000E+00  4.426294E-03
 4.700000E+00  1.350000E+00  4.310811E-03
 4.700000E+00  1.400000E+00  4.193176E-03
 4.700000E+00  1.450000E+00  4.073576E-03
 4.700000E+00  1.500000E+00  3.952202E-03
 4.700000E+00  1.550000E+00  3.829253E-03
 4.700000E+00  1.600000E+00  3.704930E-03
 4.700000E+00  1.650000E+00  3.579442E-03
 4.700000E+00  1.700000E+00  3.453000E-03
 4.700000E+00  1.750000E+00  3.325829E-03
 4.700000E+00  1.800000E+00  3.198161E-03
 4.700000E+00  1.850000E+00  3.070238E-03
 4.700000E+00  1.900000E+00  2.942312E-03
 4.700000E+00  1.950000E+00  2.814639E-03
 4.700000E+00  2.000000E+00  2.687480E-03
 4.700000E+00  2.050000E+00  2.561095E-03
 4.700000E+00  2.100000E+00  2.435745E-03
 4.700000E+00  2.150000E+00  2.311690E-03
 4.700000E+00  2.200000E+00  2.189189E-03
 4.700000E+00  2.250000E+00  2.068497E-03
 4.700000E+00  2.300000E+00  1.949873E-03
 4.700000E+00  2.350000E+00  1.833572E-03
 4.700000E+00  2.400000E+00  1.719846E-03
 4.700000E+00  2.450000E+00  1.608944E-03
 4.700000E+00  2.500000E+00  1.501108E-03
 4.700000E+00  2.550000E+00  1.396571E-03
 4.700000E+00  2.600000E+00  1.295554E-03
 4.700000E+00  2.650000E+00  1.198261E-03
 4.700000E+00  2.700000E+00  1.104881E-03
 4.700000E+00  2.750000E+00  1.015577E-03
 4.700000E+00  2.800000E+00  9.304859E-04
 4.700000E+00  2.850000E+00  8.497141E-04
 4.700000E+00  2.900000E+00  7.733339E-04
 4.700000E+00  2.950000E+00  7.013831E-04
 4.700000E+00  3.000000E+00  6.338650E-04
 4.700000E+00  3.050000E+00  5.707511E-04
 4.700000E+00  3.100000E+00  5.119844E-04
 4.700000E+00  3.150000E+00  4.574837E-04
 4.700000E+00  3.200000E+00  4.071473E-04
 4.700000E+00  3.250000E+00  3.608558E-04
 4.700000E+00  3.300000E+00  3.184748E-04
 4.700000E+00  3.350000E+00  2.798553E-04
 4.700000E+00  3.400000E+00  2.448351E-04
 4.700000E+00  3.450000E+00  2.132386E-04
 4.700000E+00  3.500000E+00  1.848783E-04
 4.700000E+00  3.550000E+00  1.595561E-04
 4.700000E+00  3.600000E+00  1.370657E-04
 4.700000E+00  3.650000E+00  1.171957E-04
 4.700000E+00  3.700000E+00  9.973318E-05
 4.700000E+00  3.750000E+00  8.446724E-05
 4.700000E+00  3.800000E+00  7.119214E-05
 4.700000E+00  3.850000E+00  5.970989E-05
 4.700000E+00  3.900000E+00  4.983216E-05
 4.700000E+00  3.950000E+00  4.138148E-05
 4.700000E+00  4.000000E+00  3.419199E-05
 4.700000E+00  4.050000E+00  2.810984E-05
 4.700000E+00  4.100000E+00  2.299342E-05
 4.700000E+00  4.150000E+00  1.871343E-05
 4.700000E+00  4.200000E+00  1.515294E-05
 4.700000E+00  4.250000E+00  1.220719E-05
 4.700000E+00  4.300000E+00  9.783307E-06
 4.700000E+00  4.350000E+00  7.799734E-06
 4.700000E+00  4.400000E+00  6.185463E-06
 4.700000E+00  4.450000E+00  4.879147E-06
 4.700000E+00  4.500000E+00  3.828116E-06
 4.700000E+00  4.550000E+00  2.987412E-06
 4.700000E+00  4.600000E+00  2.318874E-06
 4.700000E+00  4.650000E+00  1.790318E-06
 4.700000E+00  4.700000E+00  1.374793E-06
 4.700000E+00  4.750000E+00  1.049923E-06
 4.700000E+00  4.800000E+00  7.972930E-07
 4.700000E+00  4.850000E+00  6.018867E-07
 4.700000E+00  4.900000E+00  4.515643E-07
 4.700000E+00  4.950000E+00  3.365844E-07
 4.700000E+00  5.000000E+00  2.491774E-07
 4.700000E+00  5.050000E+00  1.831746E-07
 4.700000E+00  5.100000E+00  1.336953E-07
 4.700000E+00  5.150000E+00  9.688969E-08
 4.700000E+00  5.200000E+00  6.973208E-08
 4.700000E+00  5.250000E+00  4.985695E-08
 4.700000E+00  5.300000E+00  3.542866E-08
 4.700000E+00  5.350000E+00  2.503649E-08
 4.700000E+00  5.400000E+00  1.760847E-08
 4.700000E+00  5.450000E+00  1.233923E-08
 4.700000E+00  5.500000E+00  8.629714E-09
 4.700000E+00  5.550000E+00  6.037712E-09
 4.700000E+00  5.600000E+00  4.238604E-09
 4.700000E+00  5.650000E+00  2.995482E-09
 4.700000E+00  5.700000E+00  2.137058E-09
 4.700000E+00  5.750000E+00  1.541389E-09
 4.700000E+00  5.800000E+00  1.123538E-09
 4.700000E+00  5.850000E+00  8.258333E-10
 4.700000E+00  5.900000E+00  6.099953E-10
 4.700000E+00  5.950000E+00  4.509201E-10
 4.700000E+00  6.000000E+00  3.320239E-10
 4.700000E+00  6.050000E+00  2.420333E-10
 4.700000E+00  6.100000E+00  1.729961E-10
 4.700000E+00  6.150000E+00  1.192395E-10
 4.700000E+00  6.200000E+00  7.695706E-11
 4.700000E+00  6.250000E+00  4.406297E-11
 4.700000E+00  6.300000E+00  1.996729E-11
 4.700000E+00  6.350000E+00  5.063302E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  9.247213E-13
 4.750000E+00 -6.300000E+00  3.239505E-12
 4.750000E+00 -6.250000E+00  5.707975E-12
 4.750000E+00 -6.200000E+00  6.835213E-12
 4.750000E+00 -6.150000E+00  5.873609E-12
 4.750000E+00 -6.100000E+00  4.275154E-12
 4.750000E+00 -6.050000E+00  7.304954E-12
 4.750000E+00 -6.000000E+00  2.530851E-11
 4.750000E+00 -5.950000E+00  7.411635E-11
 4.750000E+00 -5.900000E+00  1.743442E-10
 4.750000E+00 -5.850000E+00  3.498304E-10
 4.750000E+00 -5.800000E+00  6.258801E-10
 4.750000E+00 -5.750000E+00  1.028157E-09
 4.750000E+00 -5.700000E+00  1.582872E-09
 4.750000E+00 -5.650000E+00  2.318580E-09
 4.750000E+00 -5.600000E+00  3.269561E-09
 4.750000E+00 -5.550000E+00  4.480816E-09
 4.750000E+00 -5.500000E+00  6.015009E-09
 4.750000E+00 -5.450000E+00  7.962330E-09
 4.750000E+00 -5.400000E+00  1.045478E-08
 4.750000E+00 -5.350000E+00  1.368672E-08
 4.750000E+00 -5.300000E+00  1.794298E-08
 4.750000E+00 -5.250000E+00  2.363538E-08
 4.750000E+00 -5.200000E+00  3.134666E-08
 4.750000E+00 -5.150000E+00  4.188066E-08
 4.750000E+00 -5.100000E+00  5.631716E-08
 4.750000E+00 -5.050000E+00  7.607162E-08
 4.750000E+00 -5.000000E+00  1.029624E-07
 4.750000E+00 -4.950000E+00  1.392909E-07
 4.750000E+00 -4.900000E+00  1.879419E-07
 4.750000E+00 -4.850000E+00  2.525112E-07
 4.750000E+00 -4.800000E+00  3.374681E-07
 4.750000E+00 -4.750000E+00  4.483641E-07
 4.750000E+00 -4.700000E+00  5.921025E-07
 4.750000E+00 -4.650000E+00  7.772943E-07
 4.750000E+00 -4.600000E+00  1.014730E-06
 4.750000E+00 -4.550000E+00  1.317988E-06
 4.750000E+00 -4.500000E+00  1.704182E-06
 4.750000E+00 -4.450000E+00  2.194812E-06
 4.750000E+00 -4.400000E+00  2.816647E-06
 4.750000E+00 -4.350000E+00  3.602541E-06
 4.750000E+00 -4.300000E+00  4.592117E-06
 4.750000E+00 -4.250000E+00  5.832295E-06
 4.750000E+00 -4.200000E+00  7.377729E-06
 4.750000E+00 -4.150000E+00  9.291309E-06
 4.750000E+00 -4.100000E+00  1.164493E-05
 4.750000E+00 -4.050000E+00  1.452070E-05
 4.750000E+00 -4.000000E+00  1.801261E-05
 4.750000E+00 -3.950000E+00  2.222860E-05
 4.750000E+00 -3.900000E+00  2.729277E-05
 4.750000E+00 -3.850000E+00  3.334720E-05
 4.750000E+00 -3.800000E+00  4.055315E-05
 4.750000E+00 -3.750000E+00  4.909126E-05
 4.750000E+00 -3.700000E+00  5.916062E-05
 4.750000E+00 -3.650000E+00  7.097702E-05
 4.750000E+00 -3.600000E+00  8.477051E-05
 4.750000E+00 -3.550000E+00  1.007828E-04
 4.750000E+00 -3.500000E+00  1.192649E-04
 4.750000E+00 -3.450000E+00  1.404751E-04
 4.750000E+00 -3.400000E+00  1.646775E-04
 4.750000E+00 -3.350000E+00  1.921409E-04
 4.750000E+00 -3.300000E+00  2.231370E-04
 4.750000E+00 -3.250000E+00  2.579384E-04
 4.750000E+00 -3.200000E+00  2.968154E-04
 4.750000E+00 -3.150000E+00  3.400308E-04
 4.750000E+00 -3.100000E+00  3.878341E-04
 4.750000E+00 -3.050000E+00  4.404547E-04
 4.750000E+00 -3.000000E+00  4.980949E-04
 4.750000E+00 -2.950000E+00  5.609239E-04
 4.750000E+00 -2.900000E+00  6.290729E-04
 4.750000E+00 -2.850000E+00  7.026315E-04
 4.750000E+00 -2.800000E+00  7.816448E-04
 4.750000E+00 -2.750000E+00  8.661120E-04
 4.750000E+00 -2.700000E+00  9.559848E-04
 4.750000E+00 -2.650000E+00  1.051166E-03
 4.750000E+00 -2.600000E+00  1.151513E-03
 4.750000E+00 -2.550000E+00  1.256836E-03
 4.750000E+00 -2.500000E+00  1.366904E-03
 4.750000E+00 -2.450000E+00  1.481448E-03
 4.750000E+00 -2.400000E+00  1.600169E-03
 4.750000E+00 -2.350000E+00  1.722738E-03
 4.750000E+00 -2.300000E+00  1.848805E-03
 4.750000E+00 -2.250000E+00  1.977994E-03
 4.750000E+00 -2.200000E+00  2.109916E-03
 4.750000E+00 -2.150000E+00  2.244162E-03
 4.750000E+00 -2.100000E+00  2.380316E-03
 4.750000E+00 -2.050000E+00  2.517951E-03
 4.750000E+00 -2.000000E+00  2.656644E-03
 4.750000E+00 -1.950000E+00  2.795977E-03
 4.750000E+00 -1.900000E+00  2.935538E-03
 4.750000E+00 -1.850000E+00  3.074931E-03
 4.750000E+00 -1.800000E+00  3.213769E-03
 4.750000E+00 -1.750000E+00  3.351675E-03
 4.750000E+00 -1.700000E+00  3.488277E-03
 4.750000E+00 -1.650000E+00  3.623213E-03
 4.750000E+00 -1.600000E+00  3.756129E-03
 4.750000E+00 -1.550000E+00  3.886682E-03
 4.750000E+00 -1.500000E+00  4.014553E-03
 4.750000E+00 -1.450000E+00  4.139449E-03
 4.750000E+00 -1.400000E+00  4.261110E-03
 4.750000E+00 -1.350000E+00  4.379309E-03
 4.750000E+00 -1.300000E+00  4.493849E-03
 4.750000E+00 -1.250000E+00  4.604559E-03
 4.750000E+00 -1.200000E+00  4.711281E-03
 4.750000E+00 -1.150000E+00  4.813867E-03
 4.750000E+00 -1.100000E+00  4.912170E-03
 4.750000E+00 -1.050000E+00  5.006043E-03
 4.750000E+00 -1.000000E+00  5.095339E-03
 4.750000E+00 -9.500000E-01  5.179917E-03
 4.750000E+00 -9.000000E-01  5.259647E-03
 4.750000E+00 -8.500000E-01  5.334413E-03
 4.750000E+00 -8.000000E-01  5.404123E-03
 4.750000E+00 -7.500000E-01  5.468707E-03
 4.750000E+00 -7.000000E-01  5.528122E-03
 4.750000E+00 -6.500000E-01  5.582353E-03
 4.750000E+00 -6.000000E-01  5.631409E-03
 4.750000E+00 -5.500000E-01  5.675318E-03
 4.750000E+00 -5.000000E-01  5.714121E-03
 4.750000E+00 -4.500000E-01  5.747866E-03
 4.750000E+00 -4.000000E-01  5.776598E-03
 4.750000E+00 -3.500000E-01  5.800352E-03
 4.750000E+00 -3.000000E-01  5.819148E-03
 4.750000E+00 -2.500000E-01  5.832992E-03
 4.750000E+00 -2.000000E-01  5.841874E-03
 4.750000E+00 -1.500000E-01  5.845781E-03
 4.750000E+00 -1.000000E-01  5.844699E-03
 4.750000E+00 -5.000000E-02  5.838622E-03
 4.750000E+00  0.000000E+00  5.827561E-03
 4.750000E+00  5.000000E-02  5.811544E-03
 4.750000E+00  1.000000E-01  5.790620E-03
 4.750000E+00  1.500000E-01  5.764851E-03
 4.750000E+00  2.000000E-01  5.734312E-03
 4.750000E+00  2.500000E-01  5.699084E-03
 4.750000E+00  3.000000E-01  5.659246E-03
 4.750000E+00  3.500000E-01  5.614878E-03
 4.750000E+00  4.000000E-01  5.566056E-03
 4.750000E+00  4.500000E-01  5.512852E-03
 4.750000E+00  5.000000E-01  5.455342E-03
 4.750000E+00  5.500000E-01  5.393604E-03
 4.750000E+00  6.000000E-01  5.327728E-03
 4.750000E+00  6.500000E-01  5.257815E-03
 4.750000E+00  7.000000E-01  5.183985E-03
 4.750000E+00  7.500000E-01  5.106370E-03
 4.750000E+00  8.000000E-01  5.025116E-03
 4.750000E+00  8.500000E-01  4.940378E-03
 4.750000E+00  9.000000E-01  4.852308E-03
 4.750000E+00  9.500000E-01  4.761058E-03
 4.750000E+00  1.000000E+00  4.666765E-03
 4.750000E+00  1.050000E+00  4.569561E-03
 4.750000E+00  1.100000E+00  4.469570E-03
 4.750000E+00  1.150000E+00  4.366912E-03
 4.750000E+00  1.200000E+00  4.261718E-03
 4.750000E+00  1.250000E+00  4.154128E-03
 4.750000E+00  1.300000E+00  4.044301E-03
 4.750000E+00  1.350000E+00  3.932413E-03
 4.750000E+00  1.400000E+00  3.818655E-03
 4.750000E+00  1.450000E+00  3.703229E-03
 4.750000E+00  1.500000E+00  3.586343E-03
 4.750000E+00  1.550000E+00  3.468209E-03
 4.750000E+00  1.600000E+00  3.349039E-03
 4.750000E+00  1.650000E+00  3.229048E-03
 4.750000E+00  1.700000E+00  3.108456E-03
 4.750000E+00  1.750000E+00  2.987489E-03
 4.750000E+00  1.800000E+00  2.866382E-03
 4.750000E+00  1.850000E+00  2.745378E-03
 4.750000E+00  1.900000E+00  2.624728E-03
 4.750000E+00  1.950000E+00  2.504686E-03
 4.750000E+00  2.000000E+00  2.385508E-03
 4.750000E+00  2.050000E+00  2.267449E-03
 4.750000E+00  2.100000E+00  2.150760E-03
 4.750000E+00  2.150000E+00  2.035685E-03
 4.750000E+00  2.200000E+00  1.922465E-03
 4.750000E+00  2.250000E+00  1.811336E-03
 4.750000E+00  2.300000E+00  1.702529E-03
 4.750000E+00  2.350000E+00  1.596271E-03
 4.750000E+00  2.400000E+00  1.492782E-03
 4.750000E+00  2.450000E+00  1.392276E-03
 4.750000E+00  2.500000E+00  1.294954E-03
 4.750000E+00  2.550000E+00  1.201007E-03
 4.750000E+00  2.600000E+00  1.110609E-03
 4.750000E+00  2.650000E+00  1.023916E-03
 4.750000E+00  2.700000E+00  9.410653E-04
 4.750000E+00  2.750000E+00  8.621704E-04
 4.750000E+00  2.800000E+00  7.873202E-04
 4.750000E+00  2.850000E+00  7.165760E-04
 4.750000E+00  2.900000E+00  6.499691E-04
 4.750000E+00  2.950000E+00  5.875007E-04
 4.750000E+00  3.000000E+00  5.291418E-04
 4.750000E+00  3.050000E+00  4.748353E-04
 4.750000E+00  3.100000E+00  4.244991E-04
 4.750000E+00  3.150000E+00  3.780297E-04
 4.750000E+00  3.200000E+00  3.353059E-04
 4.750000E+00  3.250000E+00  2.961924E-04
 4.750000E+00  3.300000E+00  2.605418E-04
 4.750000E+00  3.350000E+00  2.281969E-04
 4.750000E+00  3.400000E+00  1.989918E-04
 4.750000E+00  3.450000E+00  1.727523E-04
 4.750000E+00  3.500000E+00  1.492974E-04
 4.750000E+00  3.550000E+00  1.284399E-04
 4.750000E+00  3.600000E+00  1.099889E-04
 4.750000E+00  3.650000E+00  9.375171E-05
 4.750000E+00  3.700000E+00  7.953701E-05
 4.750000E+00  3.750000E+00  6.715746E-05
 4.750000E+00  3.800000E+00  5.643227E-05
 4.750000E+00  3.850000E+00  4.718926E-05
 4.750000E+00  3.900000E+00  3.926617E-05
 4.750000E+00  3.950000E+00  3.251148E-05
 4.750000E+00  4.000000E+00  2.678476E-05
 4.750000E+00  4.050000E+00  2.195674E-05
 4.750000E+00  4.100000E+00  1.790923E-05
 4.750000E+00  4.150000E+00  1.453498E-05
 4.750000E+00  4.200000E+00  1.173748E-05
 4.750000E+00  4.250000E+00  9.430758E-06
 4.750000E+00  4.300000E+00  7.538948E-06
 4.750000E+00  4.350000E+00  5.995752E-06
 4.750000E+00  4.400000E+00  4.743749E-06
 4.750000E+00  4.450000E+00  3.733584E-06
 4.750000E+00  4.500000E+00  2.923105E-06
 4.750000E+00  4.550000E+00  2.276517E-06
 4.750000E+00  4.600000E+00  1.763595E-06
 4.750000E+00  4.650000E+00  1.358971E-06
 4.750000E+00  4.700000E+00  1.041516E-06
 4.750000E+00  4.750000E+00  7.937685E-07
 4.750000E+00  4.800000E+00  6.014356E-07
 4.750000E+00  4.850000E+00  4.529151E-07
 4.750000E+00  4.900000E+00  3.388655E-07
 4.750000E+00  4.950000E+00  2.518131E-07
 4.750000E+00  5.000000E+00  1.858055E-07
 4.750000E+00  5.050000E+00  1.361169E-07
 4.750000E+00  5.100000E+00  9.900408E-08
 4.750000E+00  5.150000E+00  7.151049E-08
 4.750000E+00  5.200000E+00  5.131151E-08
 4.750000E+00  5.250000E+00  3.659212E-08
 4.750000E+00  5.300000E+00  2.594885E-08
 4.750000E+00  5.350000E+00  1.830953E-08
 4.750000E+00  5.400000E+00  1.286555E-08
 4.750000E+00  5.450000E+00  9.014347E-09
 4.750000E+00  5.500000E+00  6.310942E-09
 4.750000E+00  5.550000E+00  4.428377E-09
 4.750000E+00  5.600000E+00  3.126888E-09
 4.750000E+00  5.650000E+00  2.231106E-09
 4.750000E+00  5.700000E+00  1.613791E-09
 4.750000E+00  5.750000E+00  1.184259E-09
 4.750000E+00  5.800000E+00  8.797062E-10
 4.750000E+00  5.850000E+00  6.581968E-10
 4.750000E+00  5.900000E+00  4.927834E-10
 4.750000E+00  5.950000E+00  3.666352E-10
 4.750000E+00  6.000000E+00  2.692748E-10
 4.750000E+00  6.050000E+00  1.939068E-10
 4.750000E+00  6.100000E+00  1.357391E-10
 4.750000E+00  6.150000E+00  9.110434E-11
 4.750000E+00  6.200000E+00  5.715947E-11
 4.750000E+00  6.250000E+00  3.189442E-11
 4.750000E+00  6.300000E+00  1.416504E-11
 4.750000E+00  6.350000E+00  3.546832E-12
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  4.959673E-13
 4.800000E+00 -6.300000E+00  1.672757E-12
 4.800000E+00 -6.250000E+00  2.732313E-12
 4.800000E+00 -6.200000E+00  2.845253E-12
 4.800000E+00 -6.150000E+00  1.952181E-12
 4.800000E+00 -6.100000E+00  1.824529E-12
 4.800000E+00 -6.050000E+00  7.149813E-12
 4.800000E+00 -6.000000E+00  2.629333E-11
 4.800000E+00 -5.950000E+00  7.140539E-11
 4.800000E+00 -5.900000E+00  1.577525E-10
 4.800000E+00 -5.850000E+00  3.024837E-10
 4.800000E+00 -5.800000E+00  5.233363E-10
 4.800000E+00 -5.750000E+00  8.378809E-10
 4.800000E+00 -5.700000E+00  1.263756E-09
 4.800000E+00 -5.650000E+00  1.820070E-09
 4.800000E+00 -5.600000E+00  2.529929E-09
 4.800000E+00 -5.550000E+00  3.424083E-09
 4.800000E+00 -5.500000E+00  4.545954E-09
 4.800000E+00 -5.450000E+00  5.958814E-09
 4.800000E+00 -5.400000E+00  7.756361E-09
 4.800000E+00 -5.350000E+00  1.007812E-08
 4.800000E+00 -5.300000E+00  1.313098E-08
 4.800000E+00 -5.250000E+00  1.721722E-08
 4.800000E+00 -5.200000E+00  2.276876E-08
 4.800000E+00 -5.150000E+00  3.038593E-08
 4.800000E+00 -5.100000E+00  4.087970E-08
 4.800000E+00 -5.050000E+00  5.531680E-08
 4.800000E+00 -5.000000E+00  7.506967E-08
 4.800000E+00 -4.950000E+00  1.018752E-07
 4.800000E+00 -4.900000E+00  1.379079E-07
 4.800000E+00 -4.850000E+00  1.858748E-07
 4.800000E+00 -4.800000E+00  2.491380E-07
 4.800000E+00 -4.750000E+00  3.318771E-07
 4.800000E+00 -4.700000E+00  4.393048E-07
 4.800000E+00 -4.650000E+00  5.779593E-07
 4.800000E+00 -4.600000E+00  7.560967E-07
 4.800000E+00 -4.550000E+00  9.842005E-07
 4.800000E+00 -4.500000E+00  1.275605E-06
 4.800000E+00 -4.450000E+00  1.647197E-06
 4.800000E+00 -4.400000E+00  2.120131E-06
 4.800000E+00 -4.350000E+00  2.720483E-06
 4.800000E+00 -4.300000E+00  3.479781E-06
 4.800000E+00 -4.250000E+00  4.435422E-06
 4.800000E+00 -4.200000E+00  5.631032E-06
 4.800000E+00 -4.150000E+00  7.116946E-06
 4.800000E+00 -4.100000E+00  8.950952E-06
 4.800000E+00 -4.050000E+00  1.119946E-05
 4.800000E+00 -4.000000E+00  1.393913E-05
 4.800000E+00 -3.950000E+00  1.725880E-05
 4.800000E+00 -3.900000E+00  2.126155E-05
 4.800000E+00 -3.850000E+00  2.606639E-05
 4.800000E+00 -3.800000E+00  3.180943E-05
 4.800000E+00 -3.750000E+00  3.864413E-05
 4.800000E+00 -3.700000E+00  4.674068E-05
 4.800000E+00 -3.650000E+00  5.628472E-05
 4.800000E+00 -3.600000E+00  6.747550E-05
 4.800000E+00 -3.550000E+00  8.052413E-05
 4.800000E+00 -3.500000E+00  9.565197E-05
 4.800000E+00 -3.450000E+00  1.130895E-04
 4.800000E+00 -3.400000E+00  1.330753E-04
 4.800000E+00 -3.350000E+00  1.558558E-04
 4.800000E+00 -3.300000E+00  1.816837E-04
 4.800000E+00 -3.250000E+00  2.108165E-04
 4.800000E+00 -3.200000E+00  2.435136E-04
 4.800000E+00 -3.150000E+00  2.800316E-04
 4.800000E+00 -3.100000E+00  3.206188E-04
 4.800000E+00 -3.050000E+00  3.655090E-04
 4.800000E+00 -3.000000E+00  4.149148E-04
 4.800000E+00 -2.950000E+00  4.690225E-04
 4.800000E+00 -2.900000E+00  5.279869E-04
 4.800000E+00 -2.850000E+00  5.919281E-04
 4.800000E+00 -2.800000E+00  6.609287E-04
 4.800000E+00 -2.750000E+00  7.350316E-04
 4.800000E+00 -2.700000E+00  8.142376E-04
 4.800000E+00 -2.650000E+00  8.985045E-04
 4.800000E+00 -2.600000E+00  9.877456E-04
 4.800000E+00 -2.550000E+00  1.081831E-03
 4.800000E+00 -2.500000E+00  1.180588E-03
 4.800000E+00 -2.450000E+00  1.283805E-03
 4.800000E+00 -2.400000E+00  1.391238E-03
 4.800000E+00 -2.350000E+00  1.502608E-03
 4.800000E+00 -2.300000E+00  1.617610E-03
 4.800000E+00 -2.250000E+00  1.735914E-03
 4.800000E+00 -2.200000E+00  1.857169E-03
 4.800000E+00 -2.150000E+00  1.981005E-03
 4.800000E+00 -2.100000E+00  2.107036E-03
 4.800000E+00 -2.050000E+00  2.234869E-03
 4.800000E+00 -2.000000E+00  2.364108E-03
 4.800000E+00 -1.950000E+00  2.494355E-03
 4.800000E+00 -1.900000E+00  2.625222E-03
 4.800000E+00 -1.850000E+00  2.756323E-03
 4.800000E+00 -1.800000E+00  2.887282E-03
 4.800000E+00 -1.750000E+00  3.017727E-03
 4.800000E+00 -1.700000E+00  3.147288E-03
 4.800000E+00 -1.650000E+00  3.275601E-03
 4.800000E+00 -1.600000E+00  3.402303E-03
 4.800000E+00 -1.550000E+00  3.527046E-03
 4.800000E+00 -1.500000E+00  3.649498E-03
 4.800000E+00 -1.450000E+00  3.769354E-03
 4.800000E+00 -1.400000E+00  3.886340E-03
 4.800000E+00 -1.350000E+00  4.000215E-03
 4.800000E+00 -1.300000E+00  4.110768E-03
 4.800000E+00 -1.250000E+00  4.217812E-03
 4.800000E+00 -1.200000E+00  4.321175E-03
 4.800000E+00 -1.150000E+00  4.420693E-03
 4.800000E+00 -1.100000E+00  4.516202E-03
 4.800000E+00 -1.050000E+00  4.607540E-03
 4.800000E+00 -1.000000E+00  4.694542E-03
 4.800000E+00 -9.500000E-01  4.777051E-03
 4.800000E+00 -9.000000E-01  4.854917E-03
 4.800000E+00 -8.500000E-01  4.928009E-03
 4.800000E+00 -8.000000E-01  4.996219E-03
 4.800000E+00 -7.500000E-01  5.059462E-03
 4.800000E+00 -7.000000E-01  5.117683E-03
 4.800000E+00 -6.500000E-01  5.170856E-03
 4.800000E+00 -6.000000E-01  5.218977E-03
 4.800000E+00 -5.500000E-01  5.262066E-03
 4.800000E+00 -5.000000E-01  5.300158E-03
 4.800000E+00 -4.500000E-01  5.333293E-03
 4.800000E+00 -4.000000E-01  5.361510E-03
 4.800000E+00 -3.500000E-01  5.384840E-03
 4.800000E+00 -3.000000E-01  5.403300E-03
 4.800000E+00 -2.500000E-01  5.416893E-03
 4.800000E+00 -2.000000E-01  5.425606E-03
 4.800000E+00 -1.500000E-01  5.429423E-03
 4.800000E+00 -1.000000E-01  5.428326E-03
 4.800000E+00 -5.000000E-02  5.422309E-03
 4.800000E+00  0.000000E+00  5.411380E-03
 4.800000E+00  5.000000E-02  5.395568E-03
 4.800000E+00  1.000000E-01  5.374921E-03
 4.800000E+00  1.500000E-01  5.349504E-03
 4.800000E+00  2.000000E-01  5.319394E-03
 4.800000E+00  2.500000E-01  5.284674E-03
 4.800000E+00  3.000000E-01  5.245427E-03
 4.800000E+00  3.500000E-01  5.201737E-03
 4.800000E+00  4.000000E-01  5.153684E-03
 4.800000E+00  4.500000E-01  5.101347E-03
 4.800000E+00  5.000000E-01  5.044809E-03
 4.800000E+00  5.500000E-01  4.984159E-03
 4.800000E+00  6.000000E-01  4.919497E-03
 4.800000E+00  6.500000E-01  4.850939E-03
 4.800000E+00  7.000000E-01  4.778614E-03
 4.800000E+00  7.500000E-01  4.702668E-03
 4.800000E+00  8.000000E-01  4.623258E-03
 4.800000E+00  8.500000E-01  4.540544E-03
 4.800000E+00  9.000000E-01  4.454687E-03
 4.800000E+00  9.500000E-01  4.365843E-03
 4.800000E+00  1.000000E+00  4.274157E-03
 4.800000E+00  1.050000E+00  4.179764E-03
 4.800000E+00  1.100000E+00  4.082795E-03
 4.800000E+00  1.150000E+00  3.983383E-03
 4.800000E+00  1.200000E+00  3.881666E-03
 4.800000E+00  1.250000E+00  3.777800E-03
 4.800000E+00  1.300000E+00  3.671958E-03
 4.800000E+00  1.350000E+00  3.564329E-03
 4.800000E+00  1.400000E+00  3.455120E-03
 4.800000E+00  1.450000E+00  3.344546E-03
 4.800000E+00  1.500000E+00  3.232828E-03
 4.800000E+00  1.550000E+00  3.120186E-03
 4.800000E+00  1.600000E+00  3.006841E-03
 4.800000E+00  1.650000E+00  2.893011E-03
 4.800000E+00  1.700000E+00  2.778918E-03
 4.800000E+00  1.750000E+00  2.664788E-03
 4.800000E+00  1.800000E+00  2.550851E-03
 4.800000E+00  1.850000E+00  2.437348E-03
 4.800000E+00  1.900000E+00  2.324522E-03
 4.800000E+00  1.950000E+00  2.212621E-03
 4.800000E+00  2.000000E+00  2.101891E-03
 4.800000E+00  2.050000E+00  1.992574E-03
 4.800000E+00  2.100000E+00  1.884906E-03
 4.800000E+00  2.150000E+00  1.779114E-03
 4.800000E+00  2.200000E+00  1.675416E-03
 4.800000E+00  2.250000E+00  1.574021E-03
 4.800000E+00  2.300000E+00  1.475133E-03
 4.800000E+00  2.350000E+00  1.378944E-03
 4.800000E+00  2.400000E+00  1.285642E-03
 4.800000E+00  2.450000E+00  1.195402E-03
 4.800000E+00  2.500000E+00  1.108387E-03
 4.800000E+00  2.550000E+00  1.024744E-03
 4.800000E+00  2.600000E+00  9.446027E-04
 4.800000E+00  2.650000E+00  8.680751E-04
 4.800000E+00  2.700000E+00  7.952516E-04
 4.800000E+00  2.750000E+00  7.262013E-04
 4.800000E+00  2.800000E+00  6.609705E-04
 4.800000E+00  2.850000E+00  5.995811E-04
 4.800000E+00  2.900000E+00  5.420301E-04
 4.800000E+00  2.950000E+00  4.882884E-04
 4.800000E+00  3.000000E+00  4.383016E-04
 4.800000E+00  3.050000E+00  3.919915E-04
 4.800000E+00  3.100000E+00  3.492586E-04
 4.800000E+00  3.150000E+00  3.099850E-04
 4.800000E+00  3.200000E+00  2.740384E-04
 4.800000E+00  3.250000E+00  2.412751E-04
 4.800000E+00  3.300000E+00  2.115428E-04
 4.800000E+00  3.350000E+00  1.846829E-04
 4.800000E+00  3.400000E+00  1.605319E-04
 4.800000E+00  3.450000E+00  1.389223E-04
 4.800000E+00  3.500000E+00  1.196836E-04
 4.800000E+00  3.550000E+00  1.026431E-04
 4.800000E+00  3.600000E+00  8.762734E-05
 4.800000E+00  3.650000E+00  7.446387E-05
 4.800000E+00  3.700000E+00  6.298344E-05
 4.800000E+00  3.750000E+00  5.302208E-05
 4.800000E+00  3.800000E+00  4.442310E-05
 4.800000E+00  3.850000E+00  3.703860E-05
 4.800000E+00  3.900000E+00  3.073043E-05
 4.800000E+00  3.950000E+00  2.537068E-05
 4.800000E+00  4.000000E+00  2.084177E-05
 4.800000E+00  4.050000E+00  1.703623E-05
 4.800000E+00  4.100000E+00  1.385645E-05
 4.800000E+00  4.150000E+00  1.121439E-05
 4.800000E+00  4.200000E+00  9.031231E-06
 4.800000E+00  4.250000E+00  7.237053E-06
 4.800000E+00  4.300000E+00  5.770434E-06
 4.800000E+00  4.350000E+00  4.577936E-06
 4.800000E+00  4.400000E+00  3.613478E-06
 4.800000E+00  4.450000E+00  2.837638E-06
 4.800000E+00  4.500000E+00  2.216916E-06
 4.800000E+00  4.550000E+00  1.723009E-06
 4.800000E+00  4.600000E+00  1.332139E-06
 4.800000E+00  4.650000E+00  1.024458E-06
 4.800000E+00  4.700000E+00  7.835161E-07
 4.800000E+00  4.750000E+00  5.957956E-07
 4.800000E+00  4.800000E+00  4.502871E-07
 4.800000E+00  4.850000E+00  3.381003E-07
 4.800000E+00  4.900000E+00  2.521067E-07
 4.800000E+00  4.950000E+00  1.866190E-07
 4.800000E+00  5.000000E+00  1.371119E-07
 4.800000E+00  5.050000E+00  9.998824E-08
 4.800000E+00  5.100000E+00  7.239193E-08
 4.800000E+00  5.150000E+00  5.206054E-08
 4.800000E+00  5.200000E+00  3.721201E-08
 4.800000E+00  5.250000E+00  2.645573E-08
 4.800000E+00  5.300000E+00  1.872055E-08
 4.800000E+00  5.350000E+00  1.319400E-08
 4.800000E+00  5.400000E+00  9.269578E-09
 4.800000E+00  5.450000E+00  6.500670E-09
 4.800000E+00  5.500000E+00  4.561299E-09
 4.800000E+00  5.550000E+00  3.214054E-09
 4.800000E+00  5.600000E+00  2.285512E-09
 4.800000E+00  5.650000E+00  1.648565E-09
 4.800000E+00  5.700000E+00  1.210439E-09
 4.800000E+00  5.750000E+00  9.046433E-10
 4.800000E+00  5.800000E+00  6.851567E-10
 4.800000E+00  5.850000E+00  5.216859E-10
 4.800000E+00  5.900000E+00  3.954564E-10
 4.800000E+00  5.950000E+00  2.955273E-10
 4.800000E+00  6.000000E+00  2.157720E-10
 4.800000E+00  6.050000E+00  1.526497E-10
 4.800000E+00  6.100000E+00  1.037342E-10
 4.800000E+00  6.150000E+00  6.691468E-11
 4.800000E+00  6.200000E+00  4.012208E-11
 4.800000E+00  6.250000E+00  2.140841E-11
 4.800000E+00  6.300000E+00  9.158006E-12
 4.800000E+00  6.350000E+00  2.236778E-12
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  3.229204E-13
 4.850000E+00 -6.300000E+00  1.053930E-12
 4.850000E+00 -6.250000E+00  1.636344E-12
 4.850000E+00 -6.200000E+00  1.660465E-12
 4.850000E+00 -6.150000E+00  1.552056E-12
 4.850000E+00 -6.100000E+00  3.317571E-12
 4.850000E+00 -6.050000E+00  1.115115E-11
 4.850000E+00 -6.000000E+00  3.171592E-11
 4.850000E+00 -5.950000E+00  7.397579E-11
 4.850000E+00 -5.900000E+00  1.485894E-10
 4.850000E+00 -5.850000E+00  2.670544E-10
 4.850000E+00 -5.800000E+00  4.409444E-10
 4.850000E+00 -5.750000E+00  6.815987E-10
 4.850000E+00 -5.700000E+00  1.000518E-09
 4.850000E+00 -5.650000E+00  1.410521E-09
 4.850000E+00 -5.600000E+00  1.927593E-09
 4.850000E+00 -5.550000E+00  2.573400E-09
 4.850000E+00 -5.500000E+00  3.378701E-09
 4.850000E+00 -5.450000E+00  4.388288E-09
 4.850000E+00 -5.400000E+00  5.668475E-09
 4.850000E+00 -5.350000E+00  7.318415E-09
 4.850000E+00 -5.300000E+00  9.486300E-09
 4.850000E+00 -5.250000E+00  1.239103E-08
 4.850000E+00 -5.200000E+00  1.634892E-08
 4.850000E+00 -5.150000E+00  2.180427E-08
 4.850000E+00 -5.100000E+00  2.936245E-08
 4.850000E+00 -5.050000E+00  3.982461E-08
 4.850000E+00 -5.000000E+00  5.422490E-08
 4.850000E+00 -4.950000E+00  7.387297E-08
 4.850000E+00 -4.900000E+00  1.004060E-07
 4.850000E+00 -4.850000E+00  1.358564E-07
 4.850000E+00 -4.800000E+00  1.827417E-07
 4.850000E+00 -4.750000E+00  2.441882E-07
 4.850000E+00 -4.700000E+00  3.241010E-07
 4.850000E+00 -4.650000E+00  4.274026E-07
 4.850000E+00 -4.600000E+00  5.603581E-07
 4.850000E+00 -4.550000E+00  7.309998E-07
 4.850000E+00 -4.500000E+00  9.496432E-07
 4.850000E+00 -4.450000E+00  1.229461E-06
 4.850000E+00 -4.400000E+00  1.587060E-06
 4.850000E+00 -4.350000E+00  2.042986E-06
 4.850000E+00 -4.300000E+00  2.622140E-06
 4.850000E+00 -4.250000E+00  3.354089E-06
 4.850000E+00 -4.200000E+00  4.273377E-06
 4.850000E+00 -4.150000E+00  5.419952E-06
 4.850000E+00 -4.100000E+00  6.839880E-06
 4.850000E+00 -4.050000E+00  8.586445E-06
 4.850000E+00 -4.000000E+00  1.072165E-05
 4.850000E+00 -3.950000E+00  1.331799E-05
 4.850000E+00 -3.900000E+00  1.646031E-05
 4.850000E+00 -3.850000E+00  2.024733E-05
 4.850000E+00 -3.800000E+00  2.479271E-05
 4.850000E+00 -3.750000E+00  3.022536E-05
 4.850000E+00 -3.700000E+00  3.668911E-05
 4.850000E+00 -3.650000E+00  4.434174E-05
 4.850000E+00 -3.600000E+00  5.335382E-05
 4.850000E+00 -3.550000E+00  6.390752E-05
 4.850000E+00 -3.500000E+00  7.619572E-05
 4.850000E+00 -3.450000E+00  9.042136E-05
 4.850000E+00 -3.400000E+00  1.067972E-04
 4.850000E+00 -3.350000E+00  1.255454E-04
 4.850000E+00 -3.300000E+00  1.468972E-04
 4.850000E+00 -3.250000E+00  1.710909E-04
 4.850000E+00 -3.200000E+00  1.983699E-04
 4.850000E+00 -3.150000E+00  2.289784E-04
 4.850000E+00 -3.100000E+00  2.631565E-04
 4.850000E+00 -3.050000E+00  3.011349E-04
 4.850000E+00 -3.000000E+00  3.431286E-04
 4.850000E+00 -2.950000E+00  3.893321E-04
 4.850000E+00 -2.900000E+00  4.399153E-04
 4.850000E+00 -2.850000E+00  4.950198E-04
 4.850000E+00 -2.800000E+00  5.547567E-04
 4.850000E+00 -2.750000E+00  6.192037E-04
 4.850000E+00 -2.700000E+00  6.884025E-04
 4.850000E+00 -2.650000E+00  7.623568E-04
 4.850000E+00 -2.600000E+00  8.410299E-04
 4.850000E+00 -2.550000E+00  9.243442E-04
 4.850000E+00 -2.500000E+00  1.012181E-03
 4.850000E+00 -2.450000E+00  1.104382E-03
 4.850000E+00 -2.400000E+00  1.200754E-03
 4.850000E+00 -2.350000E+00  1.301067E-03
 4.850000E+00 -2.300000E+00  1.405065E-03
 4.850000E+00 -2.250000E+00  1.512460E-03
 4.850000E+00 -2.200000E+00  1.622945E-03
 4.850000E+00 -2.150000E+00  1.736189E-03
 4.850000E+00 -2.100000E+00  1.851848E-03
 4.850000E+00 -2.050000E+00  1.969564E-03
 4.850000E+00 -2.000000E+00  2.088974E-03
 4.850000E+00 -1.950000E+00  2.209711E-03
 4.850000E+00 -1.900000E+00  2.331409E-03
 4.850000E+00 -1.850000E+00  2.453707E-03
 4.850000E+00 -1.800000E+00  2.576240E-03
 4.850000E+00 -1.750000E+00  2.698648E-03
 4.850000E+00 -1.700000E+00  2.820568E-03
 4.850000E+00 -1.650000E+00  2.941636E-03
 4.850000E+00 -1.600000E+00  3.061490E-03
 4.850000E+00 -1.550000E+00  3.179778E-03
 4.850000E+00 -1.500000E+00  3.296161E-03
 4.850000E+00 -1.450000E+00  3.410326E-03
 4.850000E+00 -1.400000E+00  3.521991E-03
 4.850000E+00 -1.350000E+00  3.630903E-03
 4.850000E+00 -1.300000E+00  3.736840E-03
 4.850000E+00 -1.250000E+00  3.839603E-03
 4.850000E+00 -1.200000E+00  3.939010E-03
 4.850000E+00 -1.150000E+00  4.034882E-03
 4.850000E+00 -1.100000E+00  4.127044E-03
 4.850000E+00 -1.050000E+00  4.215316E-03
 4.850000E+00 -1.000000E+00  4.299522E-03
 4.850000E+00 -9.500000E-01  4.379486E-03
 4.850000E+00 -9.000000E-01  4.455045E-03
 4.850000E+00 -8.500000E-01  4.526052E-03
 4.850000E+00 -8.000000E-01  4.592383E-03
 4.850000E+00 -7.500000E-01  4.653941E-03
 4.850000E+00 -7.000000E-01  4.710656E-03
 4.850000E+00 -6.500000E-01  4.762490E-03
 4.850000E+00 -6.000000E-01  4.809427E-03
 4.850000E+00 -5.500000E-01  4.851478E-03
 4.850000E+00 -5.000000E-01  4.888665E-03
 4.850000E+00 -4.500000E-01  4.921022E-03
 4.850000E+00 -4.000000E-01  4.948580E-03
 4.850000E+00 -3.500000E-01  4.971365E-03
 4.850000E+00 -3.000000E-01  4.989388E-03
 4.850000E+00 -2.500000E-01  5.002648E-03
 4.850000E+00 -2.000000E-01  5.011132E-03
 4.850000E+00 -1.500000E-01  5.014821E-03
 4.850000E+00 -1.000000E-01  5.013698E-03
 4.850000E+00 -5.000000E-02  5.007755E-03
 4.850000E+00  0.000000E+00  4.997001E-03
 4.850000E+00  5.000000E-02  4.981466E-03
 4.850000E+00  1.000000E-01  4.961200E-03
 4.850000E+00  1.500000E-01  4.936269E-03
 4.850000E+00  2.000000E-01  4.906754E-03
 4.850000E+00  2.500000E-01  4.872737E-03
 4.850000E+00  3.000000E-01  4.834307E-03
 4.850000E+00  3.500000E-01  4.791548E-03
 4.850000E+00  4.000000E-01  4.744544E-03
 4.850000E+00  4.500000E-01  4.693379E-03
 4.850000E+00  5.000000E-01  4.638143E-03
 4.850000E+00  5.500000E-01  4.578936E-03
 4.850000E+00  6.000000E-01  4.515868E-03
 4.850000E+00  6.500000E-01  4.449067E-03
 4.850000E+00  7.000000E-01  4.378676E-03
 4.850000E+00  7.500000E-01  4.304850E-03
 4.850000E+00  8.000000E-01  4.227755E-03
 4.850000E+00  8.500000E-01  4.147561E-03
 4.850000E+00  9.000000E-01  4.064433E-03
 4.850000E+00  9.500000E-01  3.978530E-03
 4.850000E+00  1.000000E+00  3.890002E-03
 4.850000E+00  1.050000E+00  3.798989E-03
 4.850000E+00  1.100000E+00  3.705627E-03
 4.850000E+00  1.150000E+00  3.610058E-03
 4.850000E+00  1.200000E+00  3.512430E-03
 4.850000E+00  1.250000E+00  3.412910E-03
 4.850000E+00  1.300000E+00  3.311682E-03
 4.850000E+00  1.350000E+00  3.208949E-03
 4.850000E+00  1.400000E+00  3.104927E-03
 4.850000E+00  1.450000E+00  2.999841E-03
 4.850000E+00  1.500000E+00  2.893920E-03
 4.850000E+00  1.550000E+00  2.787391E-03
 4.850000E+00  1.600000E+00  2.680475E-03
 4.850000E+00  1.650000E+00  2.573394E-03
 4.850000E+00  1.700000E+00  2.466365E-03
 4.850000E+00  1.750000E+00  2.359608E-03
 4.850000E+00  1.800000E+00  2.253349E-03
 4.850000E+00  1.850000E+00  2.147815E-03
 4.850000E+00  1.900000E+00  2.043242E-03
 4.850000E+00  1.950000E+00  1.939862E-03
 4.850000E+00  2.000000E+00  1.837909E-03
 4.850000E+00  2.050000E+00  1.737609E-03
 4.850000E+00  2.100000E+00  1.639176E-03
 4.850000E+00  2.150000E+00  1.542817E-03
 4.850000E+00  2.200000E+00  1.448722E-03
 4.850000E+00  2.250000E+00  1.357075E-03
 4.850000E+00  2.300000E+00  1.268045E-03
 4.850000E+00  2.350000E+00  1.181794E-03
 4.850000E+00  2.400000E+00  1.098471E-03
 4.850000E+00  2.450000E+00  1.018216E-03
 4.850000E+00  2.500000E+00  9.411514E-04
 4.850000E+00  2.550000E+00  8.673865E-04
 4.850000E+00  2.600000E+00  7.970106E-04
 4.850000E+00  2.650000E+00  7.300942E-04
 4.850000E+00  2.700000E+00  6.666880E-04
 4.850000E+00  2.750000E+00  6.068223E-04
 4.850000E+00  2.800000E+00  5.505074E-04
 4.850000E+00  2.850000E+00  4.977328E-04
 4.850000E+00  2.900000E+00  4.484671E-04
 4.850000E+00  2.950000E+00  4.026577E-04
 4.850000E+00  3.000000E+00  3.602314E-04
 4.850000E+00  3.050000E+00  3.210956E-04
 4.850000E+00  3.100000E+00  2.851401E-04
 4.850000E+00  3.150000E+00  2.522400E-04
 4.850000E+00  3.200000E+00  2.222586E-04
 4.850000E+00  3.250000E+00  1.950508E-04
 4.850000E+00  3.300000E+00  1.704657E-04
 4.850000E+00  3.350000E+00  1.483489E-04
 4.850000E+00  3.400000E+00  1.285442E-04
 4.850000E+00  3.450000E+00  1.108947E-04
 4.850000E+00  3.500000E+00  9.524333E-05
 4.850000E+00  3.550000E+00  8.143370E-05
 4.850000E+00  3.600000E+00  6.931106E-05
 4.850000E+00  3.650000E+00  5.872351E-05
 4.850000E+00  3.700000E+00  4.952354E-05
 4.850000E+00  3.750000E+00  4.156961E-05
 4.850000E+00  3.800000E+00  3.472764E-05
 4.850000E+00  3.850000E+00  2.887213E-05
 4.850000E+00  3.900000E+00  2.388677E-05
 4.850000E+00  3.950000E+00  1.966478E-05
 4.850000E+00  4.000000E+00  1.610870E-05
 4.850000E+00  4.050000E+00  1.313013E-05
 4.850000E+00  4.100000E+00  1.064930E-05
 4.850000E+00  4.150000E+00  8.594645E-06
 4.850000E+00  4.200000E+00  6.902402E-06
 4.850000E+00  4.250000E+00  5.516252E-06
 4.850000E+00  4.300000E+00  4.386900E-06
 4.850000E+00  4.350000E+00  3.471615E-06
 4.850000E+00  4.400000E+00  2.733696E-06
 4.850000E+00  4.450000E+00  2.141881E-06
 4.850000E+00  4.500000E+00  1.669729E-06
 4.850000E+00  4.550000E+00  1.295013E-06
 4.850000E+00  4.600000E+00  9.991614E-07
 4.850000E+00  4.650000E+00  7.667535E-07
 4.850000E+00  4.700000E+00  5.850804E-07
 4.850000E+00  4.750000E+00  4.437567E-07
 4.850000E+00  4.800000E+00  3.343702E-07
 4.850000E+00  4.850000E+00  2.501630E-07
 4.850000E+00  4.900000E+00  1.857392E-07
 4.850000E+00  4.950000E+00  1.368050E-07
 4.850000E+00  5.000000E+00  9.994470E-08
 4.850000E+00  5.050000E+00  7.243747E-08
 4.850000E+00  5.100000E+00  5.211445E-08
 4.850000E+00  5.150000E+00  3.725035E-08
 4.850000E+00  5.200000E+00  2.648215E-08
 4.850000E+00  5.250000E+00  1.874619E-08
 4.850000E+00  5.300000E+00  1.322636E-08
 4.850000E+00  5.350000E+00  9.308776E-09
 4.850000E+00  5.400000E+00  6.540868E-09
 4.850000E+00  5.450000E+00  4.594592E-09
 4.850000E+00  5.500000E+00  3.234478E-09
 4.850000E+00  5.550000E+00  2.291521E-09
 4.850000E+00  5.600000E+00  1.643277E-09
 4.850000E+00  5.650000E+00  1.200005E-09
 4.850000E+00  5.700000E+00  8.957325E-10
 4.850000E+00  5.750000E+00  6.827375E-10
 4.850000E+00  5.800000E+00  5.278630E-10
 4.850000E+00  5.850000E+00  4.095142E-10
 4.850000E+00  5.900000E+00  3.148171E-10
 4.850000E+00  5.950000E+00  2.369104E-10
 4.850000E+00  6.000000E+00  1.725923E-10
 4.850000E+00  6.050000E+00  1.204825E-10
 4.850000E+00  6.100000E+00  7.976633E-11
 4.850000E+00  6.150000E+00  4.946886E-11
 4.850000E+00  6.200000E+00  2.819459E-11
 4.850000E+00  6.250000E+00  1.421637E-11
 4.850000E+00  6.300000E+00  5.766519E-12
 4.850000E+00  6.350000E+00  1.355149E-12
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  3.996953E-13
 4.900000E+00 -6.300000E+00  1.344252E-12
 4.900000E+00 -6.250000E+00  2.272491E-12
 4.900000E+00 -6.200000E+00  2.863406E-12
 4.900000E+00 -6.150000E+00  3.709537E-12
 4.900000E+00 -6.100000E+00  6.851399E-12
 4.900000E+00 -6.050000E+00  1.599762E-11
 4.900000E+00 -6.000000E+00  3.639585E-11
 4.900000E+00 -5.950000E+00  7.443305E-11
 4.900000E+00 -5.900000E+00  1.371033E-10
 4.900000E+00 -5.850000E+00  2.315199E-10
 4.900000E+00 -5.800000E+00  3.646490E-10
 4.900000E+00 -5.750000E+00  5.434228E-10
 4.900000E+00 -5.700000E+00  7.752902E-10
 4.900000E+00 -5.650000E+00  1.069171E-09
 4.900000E+00 -5.600000E+00  1.436721E-09
 4.900000E+00 -5.550000E+00  1.893882E-09
 4.900000E+00 -5.500000E+00  2.462961E-09
 4.900000E+00 -5.450000E+00  3.175757E-09
 4.900000E+00 -5.400000E+00  4.078664E-09
 4.900000E+00 -5.350000E+00  5.240816E-09
 4.900000E+00 -5.300000E+00  6.766307E-09
 4.900000E+00 -5.250000E+00  8.810977E-09
 4.900000E+00 -5.200000E+00  1.160360E-08
 4.900000E+00 -5.150000E+00  1.547032E-08
 4.900000E+00 -5.100000E+00  2.086105E-08
 4.900000E+00 -5.050000E+00  2.837654E-08
 4.900000E+00 -5.000000E+00  3.879611E-08
 4.900000E+00 -4.950000E+00  5.310756E-08
 4.900000E+00 -4.900000E+00  7.254269E-08
 4.900000E+00 -4.850000E+00  9.862314E-08
 4.900000E+00 -4.800000E+00  1.332240E-07
 4.900000E+00 -4.750000E+00  1.786654E-07
 4.900000E+00 -4.700000E+00  2.378460E-07
 4.900000E+00 -4.650000E+00  3.144360E-07
 4.900000E+00 -4.600000E+00  4.131464E-07
 4.900000E+00 -4.550000E+00  5.400815E-07
 4.900000E+00 -4.500000E+00  7.031636E-07
 4.900000E+00 -4.450000E+00  9.125989E-07
 4.900000E+00 -4.400000E+00  1.181333E-06
 4.900000E+00 -4.350000E+00  1.525445E-06
 4.900000E+00 -4.300000E+00  1.964455E-06
 4.900000E+00 -4.250000E+00  2.521564E-06
 4.900000E+00 -4.200000E+00  3.223906E-06
 4.900000E+00 -4.150000E+00  4.102938E-06
 4.900000E+00 -4.100000E+00  5.195096E-06
 4.900000E+00 -4.050000E+00  6.542796E-06
 4.900000E+00 -4.000000E+00  8.195795E-06
 4.900000E+00 -3.950000E+00  1.021277E-05
 4.900000E+00 -3.900000E+00  1.266291E-05
 4.900000E+00 -3.850000E+00  1.562733E-05
 4.900000E+00 -3.800000E+00  1.919996E-05
 4.900000E+00 -3.750000E+00  2.348793E-05
 4.900000E+00 -3.700000E+00  2.861143E-05
 4.900000E+00 -3.650000E+00  3.470309E-05
 4.900000E+00 -3.600000E+00  4.190731E-05
 4.900000E+00 -3.550000E+00  5.037956E-05
 4.900000E+00 -3.500000E+00  6.028598E-05
 4.900000E+00 -3.450000E+00  7.180316E-05
 4.900000E+00 -3.400000E+00  8.511823E-05
 4.900000E+00 -3.350000E+00  1.004288E-04
 4.900000E+00 -3.300000E+00  1.179426E-04
 4.900000E+00 -3.250000E+00  1.378763E-04
 4.900000E+00 -3.200000E+00  1.604537E-04
 4.900000E+00 -3.150000E+00  1.859019E-04
 4.900000E+00 -3.100000E+00  2.144479E-04
 4.900000E+00 -3.050000E+00  2.463126E-04
 4.900000E+00 -3.000000E+00  2.817071E-04
 4.900000E+00 -2.950000E+00  3.208270E-04
 4.900000E+00 -2.900000E+00  3.638493E-04
 4.900000E+00 -2.850000E+00  4.109294E-04
 4.900000E+00 -2.800000E+00  4.621980E-04
 4.900000E+00 -2.750000E+00  5.177589E-04
 4.900000E+00 -2.700000E+00  5.776860E-04
 4.900000E+00 -2.650000E+00  6.420201E-04
 4.900000E+00 -2.600000E+00  7.107663E-04
 4.900000E+00 -2.550000E+00  7.838918E-04
 4.900000E+00 -2.500000E+00  8.613250E-04
 4.900000E+00 -2.450000E+00  9.429554E-04
 4.900000E+00 -2.400000E+00  1.028636E-03
 4.900000E+00 -2.350000E+00  1.118186E-03
 4.900000E+00 -2.300000E+00  1.211391E-03
 4.900000E+00 -2.250000E+00  1.308011E-03
 4.900000E+00 -2.200000E+00  1.407782E-03
 4.900000E+00 -2.150000E+00  1.510417E-03
 4.900000E+00 -2.100000E+00  1.615612E-03
 4.900000E+00 -2.050000E+00  1.723053E-03
 4.900000E+00 -2.000000E+00  1.832413E-03
 4.900000E+00 -1.950000E+00  1.943360E-03
 4.900000E+00 -1.900000E+00  2.055560E-03
 4.900000E+00 -1.850000E+00  2.168674E-03
 4.900000E+00 -1.800000E+00  2.282359E-03
 4.900000E+00 -1.750000E+00  2.396269E-03
 4.900000E+00 -1.700000E+00  2.510052E-03
 4.900000E+00 -1.650000E+00  2.623351E-03
 4.900000E+00 -1.600000E+00  2.735808E-03
 4.900000E+00 -1.550000E+00  2.847072E-03
 4.900000E+00 -1.500000E+00  2.956804E-03
 4.900000E+00 -1.450000E+00  3.064689E-03
 4.900000E+00 -1.400000E+00  3.170437E-03
 4.900000E+00 -1.350000E+00  3.273792E-03
 4.900000E+00 -1.300000E+00  3.374524E-03
 4.900000E+00 -1.250000E+00  3.472426E-03
 4.900000E+00 -1.200000E+00  3.567306E-03
 4.900000E+00 -1.150000E+00  3.658976E-03
 4.900000E+00 -1.100000E+00  3.747249E-03
 4.900000E+00 -1.050000E+00  3.831937E-03
 4.900000E+00 -1.000000E+00  3.912847E-03
 4.900000E+00 -9.500000E-01  3.989794E-03
 4.900000E+00 -9.000000E-01  4.062600E-03
 4.900000E+00 -8.500000E-01  4.131104E-03
 4.900000E+00 -8.000000E-01  4.195170E-03
 4.900000E+00 -7.500000E-01  4.254686E-03
 4.900000E+00 -7.000000E-01  4.309572E-03
 4.900000E+00 -6.500000E-01  4.359775E-03
 4.900000E+00 -6.000000E-01  4.405269E-03
 4.900000E+00 -5.500000E-01  4.446051E-03
 4.900000E+00 -5.000000E-01  4.482134E-03
 4.900000E+00 -4.500000E-01  4.513538E-03
 4.900000E+00 -4.000000E-01  4.540288E-03
 4.900000E+00 -3.500000E-01  4.562400E-03
 4.900000E+00 -3.000000E-01  4.579882E-03
 4.900000E+00 -2.500000E-01  4.592729E-03
 4.900000E+00 -2.000000E-01  4.600927E-03
 4.900000E+00 -1.500000E-01  4.604455E-03
 4.900000E+00 -1.000000E-01  4.603298E-03
 4.900000E+00 -5.000000E-02  4.597450E-03
 4.900000E+00  0.000000E+00  4.586922E-03
 4.900000E+00  5.000000E-02  4.571745E-03
 4.900000E+00  1.000000E-01  4.551973E-03
 4.900000E+00  1.500000E-01  4.527674E-03
 4.900000E+00  2.000000E-01  4.498928E-03
 4.900000E+00  2.500000E-01  4.465822E-03
 4.900000E+00  3.000000E-01  4.428442E-03
 4.900000E+00  3.500000E-01  4.386875E-03
 4.900000E+00  4.000000E-01  4.341208E-03
 4.900000E+00  4.500000E-01  4.291529E-03
 4.900000E+00  5.000000E-01  4.237934E-03
 4.900000E+00  5.500000E-01  4.180531E-03
 4.900000E+00  6.000000E-01  4.119442E-03
 4.900000E+00  6.500000E-01  4.054806E-03
 4.900000E+00  7.000000E-01  3.986777E-03
 4.900000E+00  7.500000E-01  3.915521E-03
 4.900000E+00  8.000000E-01  3.841211E-03
 4.900000E+00  8.500000E-01  3.764024E-03
 4.900000E+00  9.000000E-01  3.684128E-03
 4.900000E+00  9.500000E-01  3.601686E-03
 4.900000E+00  1.000000E+00  3.516849E-03
 4.900000E+00  1.050000E+00  3.429761E-03
 4.900000E+00  1.100000E+00  3.340564E-03
 4.900000E+00  1.150000E+00  3.249405E-03
 4.900000E+00  1.200000E+00  3.156442E-03
 4.900000E+00  1.250000E+00  3.061850E-03
 4.900000E+00  1.300000E+00  2.965823E-03
 4.900000E+00  1.350000E+00  2.868570E-03
 4.900000E+00  1.400000E+00  2.770316E-03
 4.900000E+00  1.450000E+00  2.671290E-03
 4.900000E+00  1.500000E+00  2.571724E-03
 4.900000E+00  1.550000E+00  2.471846E-03
 4.900000E+00  1.600000E+00  2.371876E-03
 4.900000E+00  1.650000E+00  2.272032E-03
 4.900000E+00  1.700000E+00  2.172524E-03
 4.900000E+00  1.750000E+00  2.073564E-03
 4.900000E+00  1.800000E+00  1.975364E-03
 4.900000E+00  1.850000E+00  1.878140E-03
 4.900000E+00  1.900000E+00  1.782110E-03
 4.900000E+00  1.950000E+00  1.687491E-03
 4.900000E+00  2.000000E+00  1.594498E-03
 4.900000E+00  2.050000E+00  1.503336E-03
 4.900000E+00  2.100000E+00  1.414198E-03
 4.900000E+00  2.150000E+00  1.327264E-03
 4.900000E+00  2.200000E+00  1.242700E-03
 4.900000E+00  2.250000E+00  1.160657E-03
 4.900000E+00  2.300000E+00  1.081274E-03
 4.900000E+00  2.350000E+00  1.004677E-03
 4.900000E+00  2.400000E+00  9.309824E-04
 4.900000E+00  2.450000E+00  8.602924E-04
 4.900000E+00  2.500000E+00  7.926956E-04
 4.900000E+00  2.550000E+00  7.282645E-04
 4.900000E+00  2.600000E+00  6.670533E-04
 4.900000E+00  2.650000E+00  6.090978E-04
 4.900000E+00  2.700000E+00  5.544152E-04
 4.900000E+00  2.750000E+00  5.030041E-04
 4.900000E+00  2.800000E+00  4.548454E-04
 4.900000E+00  2.850000E+00  4.099028E-04
 4.900000E+00  2.900000E+00  3.681230E-04
 4.900000E+00  2.950000E+00  3.294361E-04
 4.900000E+00  3.000000E+00  2.937561E-04
 4.900000E+00  3.050000E+00  2.609819E-04
 4.900000E+00  3.100000E+00  2.309986E-04
 4.900000E+00  3.150000E+00  2.036800E-04
 4.900000E+00  3.200000E+00  1.788910E-04
 4.900000E+00  3.250000E+00  1.564904E-04
 4.900000E+00  3.300000E+00  1.363336E-04
 4.900000E+00  3.350000E+00  1.182750E-04
 4.900000E+00  3.400000E+00  1.021691E-04
 4.900000E+00  3.450000E+00  8.787217E-05
 4.900000E+00  3.500000E+00  7.524243E-05
 4.900000E+00  3.550000E+00  6.414078E-05
 4.900000E+00  3.600000E+00  5.443134E-05
 4.900000E+00  3.650000E+00  4.598224E-05
 4.900000E+00  3.700000E+00  3.866671E-05
 4.900000E+00  3.750000E+00  3.236414E-05
 4.900000E+00  3.800000E+00  2.696122E-05
 4.900000E+00  3.850000E+00  2.235265E-05
 4.900000E+00  3.900000E+00  1.844161E-05
 4.900000E+00  3.950000E+00  1.513987E-05
 4.900000E+00  4.000000E+00  1.236748E-05
 4.900000E+00  4.050000E+00  1.005245E-05
 4.900000E+00  4.100000E+00  8.130219E-06
 4.900000E+00  4.150000E+00  6.543185E-06
 4.900000E+00  4.200000E+00  5.240263E-06
 4.900000E+00  4.250000E+00  4.176493E-06
 4.900000E+00  4.300000E+00  3.312651E-06
 4.900000E+00  4.350000E+00  2.614840E-06
 4.900000E+00  4.400000E+00  2.054048E-06
 4.900000E+00  4.450000E+00  1.605656E-06
 4.900000E+00  4.500000E+00  1.248937E-06
 4.900000E+00  4.550000E+00  9.665581E-07
 4.900000E+00  4.600000E+00  7.441131E-07
 4.900000E+00  4.650000E+00  5.697104E-07
 4.900000E+00  4.700000E+00  4.336059E-07
 4.900000E+00  4.750000E+00  3.278827E-07
 4.900000E+00  4.800000E+00  2.461644E-07
 4.900000E+00  4.850000E+00  1.833547E-07
 4.900000E+00  4.900000E+00  1.354014E-07
 4.900000E+00  4.950000E+00  9.908669E-08
 4.900000E+00  5.000000E+00  7.184963E-08
 4.900000E+00  5.050000E+00  5.164397E-08
 4.900000E+00  5.100000E+00  3.683014E-08
 4.900000E+00  5.150000E+00  2.609684E-08
 4.900000E+00  5.200000E+00  1.840427E-08
 4.900000E+00  5.250000E+00  1.294063E-08
 4.900000E+00  5.300000E+00  9.085568E-09
 4.900000E+00  5.350000E+00  6.376696E-09
 4.900000E+00  5.400000E+00  4.477982E-09
 4.900000E+00  5.450000E+00  3.150416E-09
 4.900000E+00  5.500000E+00  2.226171E-09
 4.900000E+00  5.550000E+00  1.587281E-09
 4.900000E+00  5.600000E+00  1.149553E-09
 4.900000E+00  5.650000E+00  8.515244E-10
 4.900000E+00  5.700000E+00  6.477349E-10
 4.900000E+00  5.750000E+00  5.049437E-10
 4.900000E+00  5.800000E+00  3.999056E-10
 4.900000E+00  5.850000E+00  3.176043E-10
 4.900000E+00  5.900000E+00  2.494144E-10
 4.900000E+00  5.950000E+00  1.911777E-10
 4.900000E+00  6.000000E+00  1.414155E-10
 4.900000E+00  6.050000E+00  9.990517E-11
 4.900000E+00  6.100000E+00  6.669276E-11
 4.900000E+00  6.150000E+00  4.152822E-11
 4.900000E+00  6.200000E+00  2.365144E-11
 4.900000E+00  6.250000E+00  1.186277E-11
 4.900000E+00  6.300000E+00  4.772795E-12
 4.900000E+00  6.350000E+00  1.113101E-12
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  7.013414E-13
 4.950000E+00 -6.300000E+00  2.445753E-12
 4.950000E+00 -6.250000E+00  4.420718E-12
 4.950000E+00 -6.200000E+00  6.044205E-12
 4.950000E+00 -6.150000E+00  7.714296E-12
 4.950000E+00 -6.100000E+00  1.124759E-11
 4.950000E+00 -6.050000E+00  1.983268E-11
 4.950000E+00 -6.000000E+00  3.759228E-11
 4.950000E+00 -5.950000E+00  6.900544E-11
 4.950000E+00 -5.900000E+00  1.184477E-10
 4.950000E+00 -5.850000E+00  1.900009E-10
 4.950000E+00 -5.800000E+00  2.875862E-10
 4.950000E+00 -5.750000E+00  4.153846E-10
 4.950000E+00 -5.700000E+00  5.784714E-10
 4.950000E+00 -5.650000E+00  7.835436E-10
 4.950000E+00 -5.600000E+00  1.039654E-09
 4.950000E+00 -5.550000E+00  1.358968E-09
 4.950000E+00 -5.500000E+00  1.757778E-09
 4.950000E+00 -5.450000E+00  2.258306E-09
 4.950000E+00 -5.400000E+00  2.892064E-09
 4.950000E+00 -5.350000E+00  3.705769E-09
 4.950000E+00 -5.300000E+00  4.770642E-09
 4.950000E+00 -5.250000E+00  6.195649E-09
 4.950000E+00 -5.200000E+00  8.144462E-09
 4.950000E+00 -5.150000E+00  1.085530E-08
 4.950000E+00 -5.100000E+00  1.466209E-08
 4.950000E+00 -5.050000E+00  2.001567E-08
 4.950000E+00 -5.000000E+00  2.750413E-08
 4.950000E+00 -4.950000E+00  3.787309E-08
 4.950000E+00 -4.900000E+00  5.204815E-08
 4.950000E+00 -4.850000E+00  7.116399E-08
 4.950000E+00 -4.800000E+00  9.660711E-08
 4.950000E+00 -4.750000E+00  1.300824E-07
 4.950000E+00 -4.700000E+00  1.737172E-07
 4.950000E+00 -4.650000E+00  2.302177E-07
 4.950000E+00 -4.600000E+00  3.030909E-07
 4.950000E+00 -4.550000E+00  3.969365E-07
 4.950000E+00 -4.500000E+00  5.177944E-07
 4.950000E+00 -4.450000E+00  6.735195E-07
 4.950000E+00 -4.400000E+00  8.741383E-07
 4.950000E+00 -4.350000E+00  1.132149E-06
 4.950000E+00 -4.300000E+00  1.462747E-06
 4.950000E+00 -4.250000E+00  1.884004E-06
 4.950000E+00 -4.200000E+00  2.417078E-06
 4.950000E+00 -4.150000E+00  3.086554E-06
 4.950000E+00 -4.100000E+00  3.921036E-06
 4.950000E+00 -4.050000E+00  4.954042E-06
 4.950000E+00 -4.000000E+00  6.225195E-06
 4.950000E+00 -3.950000E+00  7.781590E-06
 4.950000E+00 -3.900000E+00  9.679180E-06
 4.950000E+00 -3.850000E+00  1.198396E-05
 4.950000E+00 -3.800000E+00  1.477277E-05
 4.950000E+00 -3.750000E+00  1.813374E-05
 4.950000E+00 -3.700000E+00  2.216624E-05
 4.950000E+00 -3.650000E+00  2.698061E-05
 4.950000E+00 -3.600000E+00  3.269785E-05
 4.950000E+00 -3.550000E+00  3.944926E-05
 4.950000E+00 -3.500000E+00  4.737642E-05
 4.950000E+00 -3.450000E+00  5.663125E-05
 4.950000E+00 -3.400000E+00  6.737622E-05
 4.950000E+00 -3.350000E+00  7.978454E-05
 4.950000E+00 -3.300000E+00  9.403998E-05
 4.950000E+00 -3.250000E+00  1.103361E-04
 4.950000E+00 -3.200000E+00  1.288747E-04
 4.950000E+00 -3.150000E+00  1.498630E-04
 4.950000E+00 -3.100000E+00  1.735106E-04
 4.950000E+00 -3.050000E+00  2.000249E-04
 4.950000E+00 -3.000000E+00  2.296073E-04
 4.950000E+00 -2.950000E+00  2.624489E-04
 4.950000E+00 -2.900000E+00  2.987275E-04
 4.950000E+00 -2.850000E+00  3.386047E-04
 4.950000E+00 -2.800000E+00  3.822234E-04
 4.950000E+00 -2.750000E+00  4.297049E-04
 4.950000E+00 -2.700000E+00  4.811466E-04
 4.950000E+00 -2.650000E+00  5.366177E-04
 4.950000E+00 -2.600000E+00  5.961564E-04
 4.950000E+00 -2.550000E+00  6.597666E-04
 4.950000E+00 -2.500000E+00  7.274160E-04
 4.950000E+00 -2.450000E+00  7.990358E-04
 4.950000E+00 -2.400000E+00  8.745210E-04
 4.950000E+00 -2.350000E+00  9.537328E-04
 4.950000E+00 -2.300000E+00  1.036502E-03
 4.950000E+00 -2.250000E+00  1.122630E-03
 4.950000E+00 -2.200000E+00  1.211897E-03
 4.950000E+00 -2.150000E+00  1.304062E-03
 4.950000E+00 -2.100000E+00  1.398864E-03
 4.950000E+00 -2.050000E+00  1.496032E-03
 4.950000E+00 -2.000000E+00  1.595280E-03
 4.950000E+00 -1.950000E+00  1.696315E-03
 4.950000E+00 -1.900000E+00  1.798835E-03
 4.950000E+00 -1.850000E+00  1.902530E-03
 4.950000E+00 -1.800000E+00  2.007082E-03
 4.950000E+00 -1.750000E+00  2.112162E-03
 4.950000E+00 -1.700000E+00  2.217435E-03
 4.950000E+00 -1.650000E+00  2.322554E-03
 4.950000E+00 -1.600000E+00  2.427171E-03
 4.950000E+00 -1.550000E+00  2.530941E-03
 4.950000E+00 -1.500000E+00  2.633531E-03
 4.950000E+00 -1.450000E+00  2.734626E-03
 4.950000E+00 -1.400000E+00  2.833940E-03
 4.950000E+00 -1.350000E+00  2.931212E-03
 4.950000E+00 -1.300000E+00  3.026210E-03
 4.950000E+00 -1.250000E+00  3.118723E-03
 4.950000E+00 -1.200000E+00  3.208553E-03
 4.950000E+00 -1.150000E+00  3.295505E-03
 4.950000E+00 -1.100000E+00  3.379385E-03
 4.950000E+00 -1.050000E+00  3.459996E-03
 4.950000E+00 -1.000000E+00  3.537136E-03
 4.950000E+00 -9.500000E-01  3.610609E-03
 4.950000E+00 -9.000000E-01  3.680227E-03
 4.950000E+00 -8.500000E-01  3.745819E-03
 4.950000E+00 -8.000000E-01  3.807237E-03
 4.950000E+00 -7.500000E-01  3.864358E-03
 4.950000E+00 -7.000000E-01  3.917091E-03
 4.950000E+00 -6.500000E-01  3.965370E-03
 4.950000E+00 -6.000000E-01  4.009157E-03
 4.950000E+00 -5.500000E-01  4.048438E-03
 4.950000E+00 -5.000000E-01  4.083210E-03
 4.950000E+00 -4.500000E-01  4.113485E-03
 4.950000E+00 -4.000000E-01  4.139275E-03
 4.950000E+00 -3.500000E-01  4.160588E-03
 4.950000E+00 -3.000000E-01  4.177427E-03
 4.950000E+00 -2.500000E-01  4.189782E-03
 4.950000E+00 -2.000000E-01  4.197638E-03
 4.950000E+00 -1.500000E-01  4.200977E-03
 4.950000E+00 -1.000000E-01  4.199785E-03
 4.950000E+00 -5.000000E-02  4.194060E-03
 4.950000E+00  0.000000E+00  4.183815E-03
 4.950000E+00  5.000000E-02  4.169085E-03
 4.950000E+00  1.000000E-01  4.149926E-03
 4.950000E+00  1.500000E-01  4.126408E-03
 4.950000E+00  2.000000E-01  4.098612E-03
 4.950000E+00  2.500000E-01  4.066624E-03
 4.950000E+00  3.000000E-01  4.030531E-03
 4.950000E+00  3.500000E-01  3.990418E-03
 4.950000E+00  4.000000E-01  3.946375E-03
 4.950000E+00  4.500000E-01  3.898494E-03
 4.950000E+00  5.000000E-01  3.846875E-03
 4.950000E+00  5.500000E-01  3.791635E-03
 4.950000E+00  6.000000E-01  3.732905E-03
 4.950000E+00  6.500000E-01  3.670834E-03
 4.950000E+00  7.000000E-01  3.605586E-03
 4.950000E+00  7.500000E-01  3.537335E-03
 4.950000E+00  8.000000E-01  3.466262E-03
 4.950000E+00  8.500000E-01  3.392546E-03
 4.950000E+00  9.000000E-01  3.316359E-03
 4.950000E+00  9.500000E-01  3.237865E-03
 4.950000E+00  1.000000E+00  3.157215E-03
 4.950000E+00  1.050000E+00  3.074558E-03
 4.950000E+00  1.100000E+00  2.990038E-03
 4.950000E+00  1.150000E+00  2.903808E-03
 4.950000E+00  1.200000E+00  2.816031E-03
 4.950000E+00  1.250000E+00  2.726890E-03
 4.950000E+00  1.300000E+00  2.636582E-03
 4.950000E+00  1.350000E+00  2.545323E-03
 4.950000E+00  1.400000E+00  2.453337E-03
 4.950000E+00  1.450000E+00  2.360856E-03
 4.950000E+00  1.500000E+00  2.268108E-03
 4.950000E+00  1.550000E+00  2.175317E-03
 4.950000E+00  1.600000E+00  2.082700E-03
 4.950000E+00  1.650000E+00  1.990464E-03
 4.950000E+00  1.700000E+00  1.898810E-03
 4.950000E+00  1.750000E+00  1.807938E-03
 4.950000E+00  1.800000E+00  1.718044E-03
 4.950000E+00  1.850000E+00  1.629326E-03
 4.950000E+00  1.900000E+00  1.541985E-03
 4.950000E+00  1.950000E+00  1.456216E-03
 4.950000E+00  2.000000E+00  1.372214E-03
 4.950000E+00  2.050000E+00  1.290159E-03
 4.950000E+00  2.100000E+00  1.210223E-03
 4.950000E+00  2.150000E+00  1.132557E-03
 4.950000E+00  2.200000E+00  1.057301E-03
 4.950000E+00  2.250000E+00  9.845738E-04
 4.950000E+00  2.300000E+00  9.144840E-04
 4.950000E+00  2.350000E+00  8.471258E-04
 4.950000E+00  2.400000E+00  7.825816E-04
 4.950000E+00  2.450000E+00  7.209218E-04
 4.950000E+00  2.500000E+00  6.622028E-04
 4.950000E+00  2.550000E+00  6.064662E-04
 4.950000E+00  2.600000E+00  5.537367E-04
 4.950000E+00  2.650000E+00  5.040219E-04
 4.950000E+00  2.700000E+00  4.573120E-04
 4.950000E+00  2.750000E+00  4.135809E-04
 4.950000E+00  2.800000E+00  3.727871E-04
 4.950000E+00  2.850000E+00  3.348749E-04
 4.950000E+00  2.900000E+00  2.997753E-04
 4.950000E+00  2.950000E+00  2.674068E-04
 4.950000E+00  3.000000E+00  2.376758E-04
 4.950000E+00  3.050000E+00  2.104777E-04
 4.950000E+00  3.100000E+00  1.856977E-04
 4.950000E+00  3.150000E+00  1.632131E-04
 4.950000E+00  3.200000E+00  1.428945E-04
 4.950000E+00  3.250000E+00  1.246090E-04
 4.950000E+00  3.300000E+00  1.082220E-04
 4.950000E+00  3.350000E+00  9.359942E-05
 4.950000E+00  3.400000E+00  8.060906E-05
 4.950000E+00  3.450000E+00  6.912183E-05
 4.950000E+00  3.500000E+00  5.901214E-05
 4.950000E+00  3.550000E+00  5.015824E-05
 4.950000E+00  3.600000E+00  4.244259E-05
 4.950000E+00  3.650000E+00  3.575227E-05
 4.950000E+00  3.700000E+00  2.997973E-05
 4.950000E+00  3.750000E+00  2.502347E-05
 4.950000E+00  3.800000E+00  2.078881E-05
 4.950000E+00  3.850000E+00  1.718841E-05
 4.950000E+00  3.900000E+00  1.414251E-05
 4.950000E+00  3.950000E+00  1.157893E-05
 4.950000E+00  4.000000E+00  9.432744E-06
 4.950000E+00  4.050000E+00  7.645884E-06
 4.950000E+00  4.100000E+00  6.166598E-06
 4.950000E+00  4.150000E+00  4.948962E-06
 4.950000E+00  4.200000E+00  3.952426E-06
 4.950000E+00  4.250000E+00  3.141421E-06
 4.950000E+00  4.300000E+00  2.485002E-06
 4.950000E+00  4.350000E+00  1.956494E-06
 4.950000E+00  4.400000E+00  1.533128E-06
 4.950000E+00  4.450000E+00  1.195653E-06
 4.950000E+00  4.500000E+00  9.279301E-07
 4.950000E+00  4.550000E+00  7.165311E-07
 4.950000E+00  4.600000E+00  5.503613E-07
 4.950000E+00  4.650000E+00  4.203164E-07
 4.950000E+00  4.700000E+00  3.189822E-07
 4.950000E+00  4.750000E+00  2.403713E-07
 4.950000E+00  4.800000E+00  1.796887E-07
 4.950000E+00  4.850000E+00  1.331218E-07
 4.950000E+00  4.900000E+00  9.765031E-08
 4.950000E+00  4.950000E+00  7.087972E-08
 4.950000E+00  5.000000E+00  5.090196E-08
 4.950000E+00  5.050000E+00  3.618588E-08
 4.950000E+00  5.100000E+00  2.549719E-08
 4.950000E+00  5.150000E+00  1.784273E-08
 4.950000E+00  5.200000E+00  1.243173E-08
 4.950000E+00  5.250000E+00  8.646611E-09
 4.950000E+00  5.300000E+00  6.017432E-09
 4.950000E+00  5.350000E+00  4.197289E-09
 4.950000E+00  5.400000E+00  2.937882E-09
 4.950000E+00  5.450000E+00  2.066301E-09
 4.950000E+00  5.500000E+00  1.464234E-09
 4.950000E+00  5.550000E+00  1.050800E-09
 4.950000E+00  5.600000E+00  7.695664E-10
 4.950000E+00  5.650000E+00  5.798009E-10
 4.950000E+00  5.700000E+00  4.513157E-10
 4.950000E+00  5.750000E+00  3.618543E-10
 4.950000E+00  5.800000E+00  2.957760E-10
 4.950000E+00  5.850000E+00  2.430559E-10
 4.950000E+00  5.900000E+00  1.981015E-10
 4.950000E+00  5.950000E+00  1.583809E-10
 4.950000E+00  6.000000E+00  1.231254E-10
 4.950000E+00  6.050000E+00  9.233820E-11
 4.950000E+00  6.100000E+00  6.619315E-11
 4.950000E+00  6.150000E+00  4.475024E-11
 4.950000E+00  6.200000E+00  2.788034E-11
 4.950000E+00  6.250000E+00  1.530101E-11
 4.950000E+00  6.300000E+00  6.663884E-12
 4.950000E+00  6.350000E+00  1.642740E-12
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  1.195211E-12
 5.000000E+00 -6.300000E+00  4.242656E-12
 5.000000E+00 -6.250000E+00  7.867410E-12
 5.000000E+00 -6.200000E+00  1.091403E-11
 5.000000E+00 -6.150000E+00  1.324630E-11
 5.000000E+00 -6.100000E+00  1.620088E-11
 5.000000E+00 -6.050000E+00  2.240523E-11
 5.000000E+00 -6.000000E+00  3.514139E-11
 5.000000E+00 -5.950000E+00  5.764837E-11
 5.000000E+00 -5.900000E+00  9.270439E-11
 5.000000E+00 -5.850000E+00  1.426386E-10
 5.000000E+00 -5.800000E+00  2.097105E-10
 5.000000E+00 -5.750000E+00  2.966984E-10
 5.000000E+00 -5.700000E+00  4.075036E-10
 5.000000E+00 -5.650000E+00  5.476226E-10
 5.000000E+00 -5.600000E+00  7.244080E-10
 5.000000E+00 -5.550000E+00  9.471953E-10
 5.000000E+00 -5.500000E+00  1.227572E-09
 5.000000E+00 -5.450000E+00  1.580293E-09
 5.000000E+00 -5.400000E+00  2.025560E-09
 5.000000E+00 -5.350000E+00  2.593439E-09
 5.000000E+00 -5.300000E+00  3.331171E-09
 5.000000E+00 -5.250000E+00  4.313759E-09
 5.000000E+00 -5.200000E+00  5.657709E-09
 5.000000E+00 -5.150000E+00  7.537059E-09
 5.000000E+00 -5.100000E+00  1.020035E-08
 5.000000E+00 -5.050000E+00  1.398689E-08
 5.000000E+00 -5.000000E+00  1.934130E-08
 5.000000E+00 -4.950000E+00  2.682619E-08
 5.000000E+00 -4.900000E+00  3.713485E-08
 5.000000E+00 -4.850000E+00  5.110768E-08
 5.000000E+00 -4.800000E+00  6.975948E-08
 5.000000E+00 -4.750000E+00  9.432713E-08
 5.000000E+00 -4.700000E+00  1.263504E-07
 5.000000E+00 -4.650000E+00  1.677992E-07
 5.000000E+00 -4.600000E+00  2.212565E-07
 5.000000E+00 -4.550000E+00  2.901586E-07
 5.000000E+00 -4.500000E+00  3.790780E-07
 5.000000E+00 -4.450000E+00  4.940221E-07
 5.000000E+00 -4.400000E+00  6.427093E-07
 5.000000E+00 -4.350000E+00  8.347929E-07
 5.000000E+00 -4.300000E+00  1.082024E-06
 5.000000E+00 -4.250000E+00  1.398385E-06
 5.000000E+00 -4.200000E+00  1.800255E-06
 5.000000E+00 -4.150000E+00  2.306717E-06
 5.000000E+00 -4.100000E+00  2.940069E-06
 5.000000E+00 -4.050000E+00  3.726608E-06
 5.000000E+00 -4.000000E+00  4.697651E-06
 5.000000E+00 -3.950000E+00  5.890695E-06
 5.000000E+00 -3.900000E+00  7.350586E-06
 5.000000E+00 -3.850000E+00  9.130522E-06
 5.000000E+00 -3.800000E+00  1.129278E-05
 5.000000E+00 -3.750000E+00  1.390910E-05
 5.000000E+00 -3.700000E+00  1.706088E-05
 5.000000E+00 -3.650000E+00  2.083902E-05
 5.000000E+00 -3.600000E+00  2.534393E-05
 5.000000E+00 -3.550000E+00  3.068546E-05
 5.000000E+00 -3.500000E+00  3.698301E-05
 5.000000E+00 -3.450000E+00  4.436580E-05
 5.000000E+00 -3.400000E+00  5.297314E-05
 5.000000E+00 -3.350000E+00  6.295473E-05
 5.000000E+00 -3.300000E+00  7.447065E-05
 5.000000E+00 -3.250000E+00  8.769091E-05
 5.000000E+00 -3.200000E+00  1.027943E-04
 5.000000E+00 -3.150000E+00  1.199666E-04
 5.000000E+00 -3.100000E+00  1.393976E-04
 5.000000E+00 -3.050000E+00  1.612781E-04
 5.000000E+00 -3.000000E+00  1.857962E-04
 5.000000E+00 -2.950000E+00  2.131339E-04
 5.000000E+00 -2.900000E+00  2.434644E-04
 5.000000E+00 -2.850000E+00  2.769497E-04
 5.000000E+00 -2.800000E+00  3.137376E-04
 5.000000E+00 -2.750000E+00  3.539599E-04
 5.000000E+00 -2.700000E+00  3.977288E-04
 5.000000E+00 -2.650000E+00  4.451337E-04
 5.000000E+00 -2.600000E+00  4.962372E-04
 5.000000E+00 -2.550000E+00  5.510717E-04
 5.000000E+00 -2.500000E+00  6.096368E-04
 5.000000E+00 -2.450000E+00  6.718980E-04
 5.000000E+00 -2.400000E+00  7.377871E-04
 5.000000E+00 -2.350000E+00  8.072035E-04
 5.000000E+00 -2.300000E+00  8.800173E-04
 5.000000E+00 -2.250000E+00  9.560726E-04
 5.000000E+00 -2.200000E+00  1.035191E-03
 5.000000E+00 -2.150000E+00  1.117174E-03
 5.000000E+00 -2.100000E+00  1.201807E-03
 5.000000E+00 -2.050000E+00  1.288862E-03
 5.000000E+00 -2.000000E+00  1.378095E-03
 5.000000E+00 -1.950000E+00  1.469252E-03
 5.000000E+00 -1.900000E+00  1.562066E-03
 5.000000E+00 -1.850000E+00  1.656259E-03
 5.000000E+00 -1.800000E+00  1.751538E-03
 5.000000E+00 -1.750000E+00  1.847598E-03
 5.000000E+00 -1.700000E+00  1.944121E-03
 5.000000E+00 -1.650000E+00  2.040777E-03
 5.000000E+00 -1.600000E+00  2.137233E-03
 5.000000E+00 -1.550000E+00  2.233154E-03
 5.000000E+00 -1.500000E+00  2.328217E-03
 5.000000E+00 -1.450000E+00  2.422117E-03
 5.000000E+00 -1.400000E+00  2.514570E-03
 5.000000E+00 -1.350000E+00  2.605320E-03
 5.000000E+00 -1.300000E+00  2.694137E-03
 5.000000E+00 -1.250000E+00  2.780808E-03
 5.000000E+00 -1.200000E+00  2.865131E-03
 5.000000E+00 -1.150000E+00  2.946911E-03
 5.000000E+00 -1.100000E+00  3.025946E-03
 5.000000E+00 -1.050000E+00  3.102035E-03
 5.000000E+00 -1.000000E+00  3.174970E-03
 5.000000E+00 -9.500000E-01  3.244548E-03
 5.000000E+00 -9.000000E-01  3.310573E-03
 5.000000E+00 -8.500000E-01  3.372867E-03
 5.000000E+00 -8.000000E-01  3.431272E-03
 5.000000E+00 -7.500000E-01  3.485659E-03
 5.000000E+00 -7.000000E-01  3.535925E-03
 5.000000E+00 -6.500000E-01  3.581994E-03
 5.000000E+00 -6.000000E-01  3.623818E-03
 5.000000E+00 -5.500000E-01  3.661366E-03
 5.000000E+00 -5.000000E-01  3.694627E-03
 5.000000E+00 -4.500000E-01  3.723596E-03
 5.000000E+00 -4.000000E-01  3.748276E-03
 5.000000E+00 -3.500000E-01  3.768667E-03
 5.000000E+00 -3.000000E-01  3.784762E-03
 5.000000E+00 -2.500000E-01  3.796551E-03
 5.000000E+00 -2.000000E-01  3.804017E-03
 5.000000E+00 -1.500000E-01  3.807144E-03
 5.000000E+00 -1.000000E-01  3.805922E-03
 5.000000E+00 -5.000000E-02  3.800352E-03
 5.000000E+00  0.000000E+00  3.790452E-03
 5.000000E+00  5.000000E-02  3.776262E-03
 5.000000E+00  1.000000E-01  3.757838E-03
 5.000000E+00  1.500000E-01  3.735251E-03
 5.000000E+00  2.000000E-01  3.708582E-03
 5.000000E+00  2.500000E-01  3.677915E-03
 5.000000E+00  3.000000E-01  3.643337E-03
 5.000000E+00  3.500000E-01  3.604933E-03
 5.000000E+00  4.000000E-01  3.562791E-03
 5.000000E+00  4.500000E-01  3.517007E-03
 5.000000E+00  5.000000E-01  3.467687E-03
 5.000000E+00  5.500000E-01  3.414952E-03
 5.000000E+00  6.000000E-01  3.358943E-03
 5.000000E+00  6.500000E-01  3.299817E-03
 5.000000E+00  7.000000E-01  3.237746E-03
 5.000000E+00  7.500000E-01  3.172909E-03
 5.000000E+00  8.000000E-01  3.105491E-03
 5.000000E+00  8.500000E-01  3.035674E-03
 5.000000E+00  9.000000E-01  2.963631E-03
 5.000000E+00  9.500000E-01  2.889524E-03
 5.000000E+00  1.000000E+00  2.813507E-03
 5.000000E+00  1.050000E+00  2.735727E-03
 5.000000E+00  1.100000E+00  2.656334E-03
 5.000000E+00  1.150000E+00  2.575482E-03
 5.000000E+00  1.200000E+00  2.493340E-03
 5.000000E+00  1.250000E+00  2.410091E-03
 5.000000E+00  1.300000E+00  2.325936E-03
 5.000000E+00  1.350000E+00  2.241089E-03
 5.000000E+00  1.400000E+00  2.155773E-03
 5.000000E+00  1.450000E+00  2.070214E-03
 5.000000E+00  1.500000E+00  1.984634E-03
 5.000000E+00  1.550000E+00  1.899249E-03
 5.000000E+00  1.600000E+00  1.814264E-03
 5.000000E+00  1.650000E+00  1.729877E-03
 5.000000E+00  1.700000E+00  1.646275E-03
 5.000000E+00  1.750000E+00  1.563641E-03
 5.000000E+00  1.800000E+00  1.482154E-03
 5.000000E+00  1.850000E+00  1.401993E-03
 5.000000E+00  1.900000E+00  1.323335E-03
 5.000000E+00  1.950000E+00  1.246357E-03
 5.000000E+00  2.000000E+00  1.171226E-03
 5.000000E+00  2.050000E+00  1.098102E-03
 5.000000E+00  2.100000E+00  1.027128E-03
 5.000000E+00  2.150000E+00  9.584318E-04
 5.000000E+00  2.200000E+00  8.921236E-04
 5.000000E+00  2.250000E+00  8.282954E-04
 5.000000E+00  2.300000E+00  7.670249E-04
 5.000000E+00  2.350000E+00  7.083765E-04
 5.000000E+00  2.400000E+00  6.524031E-04
 5.000000E+00  2.450000E+00  5.991460E-04
 5.000000E+00  2.500000E+00  5.486348E-04
 5.000000E+00  2.550000E+00  5.008852E-04
 5.000000E+00  2.600000E+00  4.558985E-04
 5.000000E+00  2.650000E+00  4.136602E-04
 5.000000E+00  2.700000E+00  3.741407E-04
 5.000000E+00  2.750000E+00  3.372955E-04
 5.000000E+00  2.800000E+00  3.030673E-04
 5.000000E+00  2.850000E+00  2.713873E-04
 5.000000E+00  2.900000E+00  2.421762E-04
 5.000000E+00  2.950000E+00  2.153459E-04
 5.000000E+00  3.000000E+00  1.907997E-04
 5.000000E+00  3.050000E+00  1.684335E-04
 5.000000E+00  3.100000E+00  1.481368E-04
 5.000000E+00  3.150000E+00  1.297931E-04
 5.000000E+00  3.200000E+00  1.132825E-04
 5.000000E+00  3.250000E+00  9.848273E-05
 5.000000E+00  3.300000E+00  8.527164E-05
 5.000000E+00  3.350000E+00  7.352862E-05
 5.000000E+00  3.400000E+00  6.313608E-05
 5.000000E+00  3.450000E+00  5.398032E-05
 5.000000E+00  3.500000E+00  4.595191E-05
 5.000000E+00  3.550000E+00  3.894595E-05
 5.000000E+00  3.600000E+00  3.286213E-05
 5.000000E+00  3.650000E+00  2.760505E-05
 5.000000E+00  3.700000E+00  2.308454E-05
 5.000000E+00  3.750000E+00  1.921618E-05
 5.000000E+00  3.800000E+00  1.592173E-05
 5.000000E+00  3.850000E+00  1.312950E-05
 5.000000E+00  3.900000E+00  1.077446E-05
 5.000000E+00  3.950000E+00  8.798127E-06
 5.000000E+00  4.000000E+00  7.148279E-06
 5.000000E+00  4.050000E+00  5.778506E-06
 5.000000E+00  4.100000E+00  4.647712E-06
 5.000000E+00  4.150000E+00  3.719625E-06
 5.000000E+00  4.200000E+00  2.962350E-06
 5.000000E+00  4.250000E+00  2.348003E-06
 5.000000E+00  4.300000E+00  1.852376E-06
 5.000000E+00  4.350000E+00  1.454645E-06
 5.000000E+00  4.400000E+00  1.137073E-06
 5.000000E+00  4.450000E+00  8.847100E-07
 5.000000E+00  4.500000E+00  6.850693E-07
 5.000000E+00  4.550000E+00  5.278162E-07
 5.000000E+00  4.600000E+00  4.044616E-07
 5.000000E+00  4.650000E+00  3.080841E-07
 5.000000E+00  4.700000E+00  2.330843E-07
 5.000000E+00  4.750000E+00  1.749688E-07
 5.000000E+00  4.800000E+00  1.301605E-07
 5.000000E+00  4.850000E+00  9.582926E-08
 5.000000E+00  4.900000E+00  6.974081E-08
 5.000000E+00  4.950000E+00  5.012530E-08
 5.000000E+00  5.000000E+00  3.556918E-08
 5.000000E+00  5.050000E+00  2.493223E-08
 5.000000E+00  5.100000E+00  1.728903E-08
 5.000000E+00  5.150000E+00  1.189025E-08
 5.000000E+00  5.200000E+00  8.137024E-09
 5.000000E+00  5.250000E+00  5.561646E-09
 5.000000E+00  5.300000E+00  3.809959E-09
 5.000000E+00  5.350000E+00  2.623049E-09
 5.000000E+00  5.400000E+00  1.818425E-09
 5.000000E+00  5.450000E+00  1.271680E-09
 5.000000E+00  5.500000E+00  9.000362E-10
 5.000000E+00  5.550000E+00  6.487071E-10
 5.000000E+00  5.600000E+00  4.806481E-10
 5.000000E+00  5.650000E+00  3.696789E-10
 5.000000E+00  5.700000E+00  2.965576E-10
 5.000000E+00  5.750000E+00  2.471164E-10
 5.000000E+00  5.800000E+00  2.114522E-10
 5.000000E+00  5.850000E+00  1.832977E-10
 5.000000E+00  5.900000E+00  1.591650E-10
 5.000000E+00  5.950000E+00  1.373115E-10
 5.000000E+00  6.000000E+00  1.168310E-10
 5.000000E+00  6.050000E+00  9.712892E-11
 5.000000E+00  6.100000E+00  7.781631E-11
 5.000000E+00  6.150000E+00  5.885768E-11
 5.000000E+00  6.200000E+00  4.073708E-11
 5.000000E+00  6.250000E+00  2.447268E-11
 5.000000E+00  6.300000E+00  1.142327E-11
 5.000000E+00  6.350000E+00  2.941666E-12
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  1.846686E-12
 5.050000E+00 -6.300000E+00  6.619847E-12
 5.050000E+00 -6.250000E+00  1.243253E-11
 5.050000E+00 -6.200000E+00  1.732192E-11
 5.050000E+00 -6.150000E+00  2.034921E-11
 5.050000E+00 -6.100000E+00  2.216457E-11
 5.050000E+00 -6.050000E+00  2.480956E-11
 5.050000E+00 -6.000000E+00  3.099094E-11
 5.050000E+00 -5.950000E+00  4.330278E-11
 5.050000E+00 -5.900000E+00  6.381266E-11
 5.050000E+00 -5.850000E+00  9.414930E-11
 5.050000E+00 -5.800000E+00  1.359782E-10
 5.050000E+00 -5.750000E+00  1.916061E-10
 5.050000E+00 -5.700000E+00  2.644719E-10
 5.050000E+00 -5.650000E+00  3.593473E-10
 5.050000E+00 -5.600000E+00  4.822165E-10
 5.050000E+00 -5.550000E+00  6.399627E-10
 5.050000E+00 -5.500000E+00  8.401892E-10
 5.050000E+00 -5.450000E+00  1.091672E-09
 5.050000E+00 -5.400000E+00  1.406042E-09
 5.050000E+00 -5.350000E+00  1.801332E-09
 5.050000E+00 -5.300000E+00  2.307899E-09
 5.050000E+00 -5.250000E+00  2.977032E-09
 5.050000E+00 -5.200000E+00  3.892021E-09
 5.050000E+00 -5.150000E+00  5.180994E-09
 5.050000E+00 -5.100000E+00  7.030156E-09
 5.050000E+00 -5.050000E+00  9.695933E-09
 5.050000E+00 -5.000000E+00  1.351469E-08
 5.050000E+00 -4.950000E+00  1.890970E-08
 5.050000E+00 -4.900000E+00  2.639667E-08
 5.050000E+00 -4.850000E+00  3.659140E-08
 5.050000E+00 -4.800000E+00  5.022606E-08
 5.050000E+00 -4.750000E+00  6.818326E-08
 5.050000E+00 -4.700000E+00  9.155936E-08
 5.050000E+00 -4.650000E+00  1.217679E-07
 5.050000E+00 -4.600000E+00  1.606907E-07
 5.050000E+00 -4.550000E+00  2.108740E-07
 5.050000E+00 -4.500000E+00  2.757575E-07
 5.050000E+00 -4.450000E+00  3.599098E-07
 5.050000E+00 -4.400000E+00  4.692396E-07
 5.050000E+00 -4.350000E+00  6.111601E-07
 5.050000E+00 -4.300000E+00  7.947037E-07
 5.050000E+00 -4.250000E+00  1.030618E-06
 5.050000E+00 -4.200000E+00  1.331505E-06
 5.050000E+00 -4.150000E+00  1.712075E-06
 5.050000E+00 -4.100000E+00  2.189597E-06
 5.050000E+00 -4.050000E+00  2.784558E-06
 5.050000E+00 -4.000000E+00  3.521527E-06
 5.050000E+00 -3.950000E+00  4.430122E-06
 5.050000E+00 -3.900000E+00  5.545979E-06
 5.050000E+00 -3.850000E+00  6.911594E-06
 5.050000E+00 -3.800000E+00  8.576961E-06
 5.050000E+00 -3.750000E+00  1.059998E-05
 5.050000E+00 -3.700000E+00  1.304668E-05
 5.050000E+00 -3.650000E+00  1.599131E-05
 5.050000E+00 -3.600000E+00  1.951647E-05
 5.050000E+00 -3.550000E+00  2.371319E-05
 5.050000E+00 -3.500000E+00  2.868119E-05
 5.050000E+00 -3.450000E+00  3.452914E-05
 5.050000E+00 -3.400000E+00  4.137503E-05
 5.050000E+00 -3.350000E+00  4.934644E-05
 5.050000E+00 -3.300000E+00  5.858074E-05
 5.050000E+00 -3.250000E+00  6.922489E-05
 5.050000E+00 -3.200000E+00  8.143480E-05
 5.050000E+00 -3.150000E+00  9.537401E-05
 5.050000E+00 -3.100000E+00  1.112117E-04
 5.050000E+00 -3.050000E+00  1.291201E-04
 5.050000E+00 -3.000000E+00  1.492716E-04
 5.050000E+00 -2.950000E+00  1.718359E-04
 5.050000E+00 -2.900000E+00  1.969777E-04
 5.050000E+00 -2.850000E+00  2.248540E-04
 5.050000E+00 -2.800000E+00  2.556120E-04
 5.050000E+00 -2.750000E+00  2.893871E-04
 5.050000E+00 -2.700000E+00  3.262993E-04
 5.050000E+00 -2.650000E+00  3.664503E-04
 5.050000E+00 -2.600000E+00  4.099191E-04
 5.050000E+00 -2.550000E+00  4.567590E-04
 5.050000E+00 -2.500000E+00  5.069938E-04
 5.050000E+00 -2.450000E+00  5.606170E-04
 5.050000E+00 -2.400000E+00  6.175908E-04
 5.050000E+00 -2.350000E+00  6.778481E-04
 5.050000E+00 -2.300000E+00  7.412947E-04
 5.050000E+00 -2.250000E+00  8.078125E-04
 5.050000E+00 -2.200000E+00  8.772632E-04
 5.050000E+00 -2.150000E+00  9.494902E-04
 5.050000E+00 -2.100000E+00  1.024321E-03
 5.050000E+00 -2.050000E+00  1.101570E-03
 5.050000E+00 -2.000000E+00  1.181034E-03
 5.050000E+00 -1.950000E+00  1.262500E-03
 5.050000E+00 -1.900000E+00  1.345734E-03
 5.050000E+00 -1.850000E+00  1.430492E-03
 5.050000E+00 -1.800000E+00  1.516507E-03
 5.050000E+00 -1.750000E+00  1.603501E-03
 5.050000E+00 -1.700000E+00  1.691177E-03
 5.050000E+00 -1.650000E+00  1.779225E-03
 5.050000E+00 -1.600000E+00  1.867330E-03
 5.050000E+00 -1.550000E+00  1.955175E-03
 5.050000E+00 -1.500000E+00  2.042450E-03
 5.050000E+00 -1.450000E+00  2.128862E-03
 5.050000E+00 -1.400000E+00  2.214140E-03
 5.050000E+00 -1.350000E+00  2.298035E-03
 5.050000E+00 -1.300000E+00  2.380320E-03
 5.050000E+00 -1.250000E+00  2.460785E-03
 5.050000E+00 -1.200000E+00  2.539231E-03
 5.050000E+00 -1.150000E+00  2.615460E-03
 5.050000E+00 -1.100000E+00  2.689270E-03
 5.050000E+00 -1.050000E+00  2.760456E-03
 5.050000E+00 -1.000000E+00  2.828808E-03
 5.050000E+00 -9.500000E-01  2.894119E-03
 5.050000E+00 -9.000000E-01  2.956191E-03
 5.050000E+00 -8.500000E-01  3.014839E-03
 5.050000E+00 -8.000000E-01  3.069901E-03
 5.050000E+00 -7.500000E-01  3.121242E-03
 5.050000E+00 -7.000000E-01  3.168751E-03
 5.050000E+00 -6.500000E-01  3.212344E-03
 5.050000E+00 -6.000000E-01  3.251961E-03
 5.050000E+00 -5.500000E-01  3.287560E-03
 5.050000E+00 -5.000000E-01  3.319116E-03
 5.050000E+00 -4.500000E-01  3.346613E-03
 5.050000E+00 -4.000000E-01  3.370041E-03
 5.050000E+00 -3.500000E-01  3.389390E-03
 5.050000E+00 -3.000000E-01  3.404648E-03
 5.050000E+00 -2.500000E-01  3.415802E-03
 5.050000E+00 -2.000000E-01  3.422835E-03
 5.050000E+00 -1.500000E-01  3.425734E-03
 5.050000E+00 -1.000000E-01  3.424491E-03
 5.050000E+00 -5.000000E-02  3.419114E-03
 5.050000E+00  0.000000E+00  3.409625E-03
 5.050000E+00  5.000000E-02  3.396066E-03
 5.050000E+00  1.000000E-01  3.378494E-03
 5.050000E+00  1.500000E-01  3.356981E-03
 5.050000E+00  2.000000E-01  3.331607E-03
 5.050000E+00  2.500000E-01  3.302453E-03
 5.050000E+00  3.000000E-01  3.269604E-03
 5.050000E+00  3.500000E-01  3.233143E-03
 5.050000E+00  4.000000E-01  3.193160E-03
 5.050000E+00  4.500000E-01  3.149751E-03
 5.050000E+00  5.000000E-01  3.103026E-03
 5.050000E+00  5.500000E-01  3.053113E-03
 5.050000E+00  6.000000E-01  3.000158E-03
 5.050000E+00  6.500000E-01  2.944323E-03
 5.050000E+00  7.000000E-01  2.885786E-03
 5.050000E+00  7.500000E-01  2.824729E-03
 5.050000E+00  8.000000E-01  2.761339E-03
 5.050000E+00  8.500000E-01  2.695798E-03
 5.050000E+00  9.000000E-01  2.628275E-03
 5.050000E+00  9.500000E-01  2.558934E-03
 5.050000E+00  1.000000E+00  2.487927E-03
 5.050000E+00  1.050000E+00  2.415401E-03
 5.050000E+00  1.100000E+00  2.341505E-03
 5.050000E+00  1.150000E+00  2.266397E-03
 5.050000E+00  1.200000E+00  2.190245E-03
 5.050000E+00  1.250000E+00  2.113234E-03
 5.050000E+00  1.300000E+00  2.035561E-03
 5.050000E+00  1.350000E+00  1.957436E-03
 5.050000E+00  1.400000E+00  1.879075E-03
 5.050000E+00  1.450000E+00  1.800694E-03
 5.050000E+00  1.500000E+00  1.722505E-03
 5.050000E+00  1.550000E+00  1.644710E-03
 5.050000E+00  1.600000E+00  1.567504E-03
 5.050000E+00  1.650000E+00  1.491066E-03
 5.050000E+00  1.700000E+00  1.415570E-03
 5.050000E+00  1.750000E+00  1.341179E-03
 5.050000E+00  1.800000E+00  1.268055E-03
 5.050000E+00  1.850000E+00  1.196354E-03
 5.050000E+00  1.900000E+00  1.126232E-03
 5.050000E+00  1.950000E+00  1.057841E-03
 5.050000E+00  2.000000E+00  9.913235E-04
 5.050000E+00  2.050000E+00  9.268155E-04
 5.050000E+00  2.100000E+00  8.644359E-04
 5.050000E+00  2.150000E+00  8.042866E-04
 5.050000E+00  2.200000E+00  7.464514E-04
 5.050000E+00  2.250000E+00  6.909962E-04
 5.050000E+00  2.300000E+00  6.379716E-04
 5.050000E+00  2.350000E+00  5.874156E-04
 5.050000E+00  2.400000E+00  5.393554E-04
 5.050000E+00  2.450000E+00  4.938080E-04
 5.050000E+00  2.500000E+00  4.507806E-04
 5.050000E+00  2.550000E+00  4.102690E-04
 5.050000E+00  2.600000E+00  3.722563E-04
 5.050000E+00  2.650000E+00  3.367123E-04
 5.050000E+00  2.700000E+00  3.035935E-04
 5.050000E+00  2.750000E+00  2.728435E-04
 5.050000E+00  2.800000E+00  2.443950E-04
 5.050000E+00  2.850000E+00  2.181713E-04
 5.050000E+00  2.900000E+00  1.940879E-04
 5.050000E+00  2.950000E+00  1.720544E-04
 5.050000E+00  3.000000E+00  1.519748E-04
 5.050000E+00  3.050000E+00  1.337489E-04
 5.050000E+00  3.100000E+00  1.172724E-04
 5.050000E+00  3.150000E+00  1.024382E-04
 5.050000E+00  3.200000E+00  8.913713E-05
 5.050000E+00  3.250000E+00  7.725965E-05
 5.050000E+00  3.300000E+00  6.669711E-05
 5.050000E+00  3.350000E+00  5.734334E-05
 5.050000E+00  3.400000E+00  4.909569E-05
 5.050000E+00  3.450000E+00  4.185580E-05
 5.050000E+00  3.500000E+00  3.552989E-05
 5.050000E+00  3.550000E+00  3.002887E-05
 5.050000E+00  3.600000E+00  2.526833E-05
 5.050000E+00  3.650000E+00  2.116861E-05
 5.050000E+00  3.700000E+00  1.765502E-05
 5.050000E+00  3.750000E+00  1.465807E-05
 5.050000E+00  3.800000E+00  1.211382E-05
 5.050000E+00  3.850000E+00  9.964001E-06
 5.050000E+00  3.900000E+00  8.156088E-06
 5.050000E+00  3.950000E+00  6.643157E-06
 5.050000E+00  4.000000E+00  5.383574E-06
 5.050000E+00  4.050000E+00  4.340585E-06
 5.050000E+00  4.100000E+00  3.481849E-06
 5.050000E+00  4.150000E+00  2.778974E-06
 5.050000E+00  4.200000E+00  2.207108E-06
 5.050000E+00  4.250000E+00  1.744585E-06
 5.050000E+00  4.300000E+00  1.372636E-06
 5.050000E+00  4.350000E+00  1.075136E-06
 5.050000E+00  4.400000E+00  8.383731E-07
 5.050000E+00  4.450000E+00  6.508122E-07
 5.050000E+00  4.500000E+00  5.028556E-07
 5.050000E+00  4.550000E+00  3.865960E-07
 5.050000E+00  4.600000E+00  2.955770E-07
 5.050000E+00  4.650000E+00  2.245701E-07
 5.050000E+00  4.700000E+00  1.693752E-07
 5.050000E+00  4.750000E+00  1.266447E-07
 5.050000E+00  4.800000E+00  9.373062E-08
 5.050000E+00  4.850000E+00  6.854820E-08
 5.050000E+00  4.900000E+00  4.945667E-08
 5.050000E+00  4.950000E+00  3.515651E-08
 5.050000E+00  5.000000E+00  2.460640E-08
 5.050000E+00  5.050000E+00  1.696127E-08
 5.050000E+00  5.100000E+00  1.153034E-08
 5.050000E+00  5.150000E+00  7.750923E-09
 5.050000E+00  5.200000E+00  5.171969E-09
 5.050000E+00  5.250000E+00  3.441632E-09
 5.050000E+00  5.300000E+00  2.294903E-09
 5.050000E+00  5.350000E+00  1.539940E-09
 5.050000E+00  5.400000E+00  1.043428E-09
 5.050000E+00  5.450000E+00  7.162486E-10
 5.050000E+00  5.500000E+00  5.006133E-10
 5.050000E+00  5.550000E+00  3.595219E-10
 5.050000E+00  5.600000E+00  2.688562E-10
 5.050000E+00  5.650000E+00  2.121467E-10
 5.050000E+00  5.700000E+00  1.776147E-10
 5.050000E+00  5.750000E+00  1.568250E-10
 5.050000E+00  5.800000E+00  1.440863E-10
 5.050000E+00  5.850000E+00  1.359057E-10
 5.050000E+00  5.900000E+00  1.301889E-10
 5.050000E+00  5.950000E+00  1.253468E-10
 5.050000E+00  6.000000E+00  1.196789E-10
 5.050000E+00  6.050000E+00  1.113220E-10
 5.050000E+00  6.100000E+00  9.873288E-11
 5.050000E+00  6.150000E+00  8.139764E-11
 5.050000E+00  6.200000E+00  6.034638E-11
 5.050000E+00  6.250000E+00  3.816986E-11
 5.050000E+00  6.300000E+00  1.846089E-11
 5.050000E+00  6.350000E+00  4.853901E-12
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  2.615121E-12
 5.100000E+00 -6.300000E+00  9.443436E-12
 5.100000E+00 -6.250000E+00  1.791477E-11
 5.100000E+00 -6.200000E+00  2.513116E-11
 5.100000E+00 -6.150000E+00  2.919046E-11
 5.100000E+00 -6.100000E+00  2.992830E-11
 5.100000E+00 -6.050000E+00  2.880519E-11
 5.100000E+00 -6.000000E+00  2.817249E-11
 5.100000E+00 -5.950000E+00  3.044681E-11
 5.100000E+00 -5.900000E+00  3.764275E-11
 5.100000E+00 -5.850000E+00  5.142642E-11
 5.100000E+00 -5.800000E+00  7.354150E-11
 5.100000E+00 -5.750000E+00  1.063246E-10
 5.100000E+00 -5.700000E+00  1.530279E-10
 5.100000E+00 -5.650000E+00  2.177897E-10
 5.100000E+00 -5.600000E+00  3.052509E-10
 5.100000E+00 -5.550000E+00  4.200037E-10
 5.100000E+00 -5.500000E+00  5.662320E-10
 5.100000E+00 -5.450000E+00  7.480084E-10
 5.100000E+00 -5.400000E+00  9.707426E-10
 5.100000E+00 -5.350000E+00  1.244215E-09
 5.100000E+00 -5.300000E+00  1.587531E-09
 5.100000E+00 -5.250000E+00  2.036119E-09
 5.100000E+00 -5.200000E+00  2.650554E-09
 5.100000E+00 -5.150000E+00  3.526534E-09
 5.100000E+00 -5.100000E+00  4.804846E-09
 5.100000E+00 -5.050000E+00  6.679906E-09
 5.100000E+00 -5.000000E+00  9.405620E-09
 5.100000E+00 -4.950000E+00  1.329814E-08
 5.100000E+00 -4.900000E+00  1.873658E-08
 5.100000E+00 -4.850000E+00  2.616502E-08
 5.100000E+00 -4.800000E+00  3.610164E-08
 5.100000E+00 -4.750000E+00  4.916343E-08
 5.100000E+00 -4.700000E+00  6.611628E-08
 5.100000E+00 -4.650000E+00  8.795954E-08
 5.100000E+00 -4.600000E+00  1.160498E-07
 5.100000E+00 -4.550000E+00  1.522607E-07
 5.100000E+00 -4.500000E+00  1.991663E-07
 5.100000E+00 -4.450000E+00  2.602240E-07
 5.100000E+00 -4.400000E+00  3.399351E-07
 5.100000E+00 -4.350000E+00  4.439621E-07
 5.100000E+00 -4.300000E+00  5.792090E-07
 5.100000E+00 -4.250000E+00  7.538893E-07
 5.100000E+00 -4.200000E+00  9.776374E-07
 5.100000E+00 -4.150000E+00  1.261726E-06
 5.100000E+00 -4.100000E+00  1.619440E-06
 5.100000E+00 -4.050000E+00  2.066634E-06
 5.100000E+00 -4.000000E+00  2.622442E-06
 5.100000E+00 -3.950000E+00  3.310073E-06
 5.100000E+00 -3.900000E+00  4.157605E-06
 5.100000E+00 -3.850000E+00  5.198694E-06
 5.100000E+00 -3.800000E+00  6.473125E-06
 5.100000E+00 -3.750000E+00  8.027221E-06
 5.100000E+00 -3.700000E+00  9.914117E-06
 5.100000E+00 -3.650000E+00  1.219397E-05
 5.100000E+00 -3.600000E+00  1.493414E-05
 5.100000E+00 -3.550000E+00  1.820942E-05
 5.100000E+00 -3.500000E+00  2.210225E-05
 5.100000E+00 -3.450000E+00  2.670305E-05
 5.100000E+00 -3.400000E+00  3.211047E-05
 5.100000E+00 -3.350000E+00  3.843178E-05
 5.100000E+00 -3.300000E+00  4.578314E-05
 5.100000E+00 -3.250000E+00  5.428966E-05
 5.100000E+00 -3.200000E+00  6.408518E-05
 5.100000E+00 -3.150000E+00  7.531152E-05
 5.100000E+00 -3.100000E+00  8.811707E-05
 5.100000E+00 -3.050000E+00  1.026548E-04
 5.100000E+00 -3.000000E+00  1.190802E-04
 5.100000E+00 -2.950000E+00  1.375484E-04
 5.100000E+00 -2.900000E+00  1.582123E-04
 5.100000E+00 -2.850000E+00  1.812205E-04
 5.100000E+00 -2.800000E+00  2.067148E-04
 5.100000E+00 -2.750000E+00  2.348285E-04
 5.100000E+00 -2.700000E+00  2.656835E-04
 5.100000E+00 -2.650000E+00  2.993869E-04
 5.100000E+00 -2.600000E+00  3.360273E-04
 5.100000E+00 -2.550000E+00  3.756716E-04
 5.100000E+00 -2.500000E+00  4.183612E-04
 5.100000E+00 -2.450000E+00  4.641110E-04
 5.100000E+00 -2.400000E+00  5.129081E-04
 5.100000E+00 -2.350000E+00  5.647136E-04
 5.100000E+00 -2.300000E+00  6.194646E-04
 5.100000E+00 -2.250000E+00  6.770771E-04
 5.100000E+00 -2.200000E+00  7.374487E-04
 5.100000E+00 -2.150000E+00  8.004613E-04
 5.100000E+00 -2.100000E+00  8.659820E-04
 5.100000E+00 -2.050000E+00  9.338636E-04
 5.100000E+00 -2.000000E+00  1.003944E-03
 5.100000E+00 -1.950000E+00  1.076044E-03
 5.100000E+00 -1.900000E+00  1.149968E-03
 5.100000E+00 -1.850000E+00  1.225500E-03
 5.100000E+00 -1.800000E+00  1.302406E-03
 5.100000E+00 -1.750000E+00  1.380432E-03
 5.100000E+00 -1.700000E+00  1.459305E-03
 5.100000E+00 -1.650000E+00  1.538740E-03
 5.100000E+00 -1.600000E+00  1.618443E-03
 5.100000E+00 -1.550000E+00  1.698117E-03
 5.100000E+00 -1.500000E+00  1.777473E-03
 5.100000E+00 -1.450000E+00  1.856234E-03
 5.100000E+00 -1.400000E+00  1.934143E-03
 5.100000E+00 -1.350000E+00  2.010963E-03
 5.100000E+00 -1.300000E+00  2.086476E-03
 5.100000E+00 -1.250000E+00  2.160478E-03
 5.100000E+00 -1.200000E+00  2.232772E-03
 5.100000E+00 -1.150000E+00  2.303164E-03
 5.100000E+00 -1.100000E+00  2.371452E-03
 5.100000E+00 -1.050000E+00  2.437433E-03
 5.100000E+00 -1.000000E+00  2.500896E-03
 5.100000E+00 -9.500000E-01  2.561635E-03
 5.100000E+00 -9.000000E-01  2.619451E-03
 5.100000E+00 -8.500000E-01  2.674159E-03
 5.100000E+00 -8.000000E-01  2.725594E-03
 5.100000E+00 -7.500000E-01  2.773618E-03
 5.100000E+00 -7.000000E-01  2.818116E-03
 5.100000E+00 -6.500000E-01  2.858995E-03
 5.100000E+00 -6.000000E-01  2.896187E-03
 5.100000E+00 -5.500000E-01  2.929640E-03
 5.100000E+00 -5.000000E-01  2.959316E-03
 5.100000E+00 -4.500000E-01  2.985188E-03
 5.100000E+00 -4.000000E-01  3.007233E-03
 5.100000E+00 -3.500000E-01  3.025434E-03
 5.100000E+00 -3.000000E-01  3.039773E-03
 5.100000E+00 -2.500000E-01  3.050232E-03
 5.100000E+00 -2.000000E-01  3.056796E-03
 5.100000E+00 -1.500000E-01  3.059455E-03
 5.100000E+00 -1.000000E-01  3.058206E-03
 5.100000E+00 -5.000000E-02  3.053061E-03
 5.100000E+00  0.000000E+00  3.044046E-03
 5.100000E+00  5.000000E-02  3.031204E-03
 5.100000E+00  1.000000E-01  3.014594E-03
 5.100000E+00  1.500000E-01  2.994287E-03
 5.100000E+00  2.000000E-01  2.970358E-03
 5.100000E+00  2.500000E-01  2.942889E-03
 5.100000E+00  3.000000E-01  2.911958E-03
 5.100000E+00  3.500000E-01  2.877650E-03
 5.100000E+00  4.000000E-01  2.840053E-03
 5.100000E+00  4.500000E-01  2.799264E-03
 5.100000E+00  5.000000E-01  2.755396E-03
 5.100000E+00  5.500000E-01  2.708582E-03
 5.100000E+00  6.000000E-01  2.658970E-03
 5.100000E+00  6.500000E-01  2.606727E-03
 5.100000E+00  7.000000E-01  2.552030E-03
 5.100000E+00  7.500000E-01  2.495065E-03
 5.100000E+00  8.000000E-01  2.436016E-03
 5.100000E+00  8.500000E-01  2.375060E-03
 5.100000E+00  9.000000E-01  2.312367E-03
 5.100000E+00  9.500000E-01  2.248095E-03
 5.100000E+00  1.000000E+00  2.182394E-03
 5.100000E+00  1.050000E+00  2.115411E-03
 5.100000E+00  1.100000E+00  2.047292E-03
 5.100000E+00  1.150000E+00  1.978195E-03
 5.100000E+00  1.200000E+00  1.908286E-03
 5.100000E+00  1.250000E+00  1.837747E-03
 5.100000E+00  1.300000E+00  1.766769E-03
 5.100000E+00  1.350000E+00  1.695554E-03
 5.100000E+00  1.400000E+00  1.624306E-03
 5.100000E+00  1.450000E+00  1.553228E-03
 5.100000E+00  1.500000E+00  1.482517E-03
 5.100000E+00  1.550000E+00  1.412361E-03
 5.100000E+00  1.600000E+00  1.342937E-03
 5.100000E+00  1.650000E+00  1.274409E-03
 5.100000E+00  1.700000E+00  1.206931E-03
 5.100000E+00  1.750000E+00  1.140650E-03
 5.100000E+00  1.800000E+00  1.075705E-03
 5.100000E+00  1.850000E+00  1.012232E-03
 5.100000E+00  1.900000E+00  9.503620E-04
 5.100000E+00  1.950000E+00  8.902239E-04
 5.100000E+00  2.000000E+00  8.319381E-04
 5.100000E+00  2.050000E+00  7.756150E-04
 5.100000E+00  2.100000E+00  7.213502E-04
 5.100000E+00  2.150000E+00  6.692221E-04
 5.100000E+00  2.200000E+00  6.192907E-04
 5.100000E+00  2.250000E+00  5.715984E-04
 5.100000E+00  2.300000E+00  5.261728E-04
 5.100000E+00  2.350000E+00  4.830293E-04
 5.100000E+00  2.400000E+00  4.421735E-04
 5.100000E+00  2.450000E+00  4.036031E-04
 5.100000E+00  2.500000E+00  3.673078E-04
 5.100000E+00  2.550000E+00  3.332685E-04
 5.100000E+00  2.600000E+00  3.014556E-04
 5.100000E+00  2.650000E+00  2.718286E-04
 5.100000E+00  2.700000E+00  2.443355E-04
 5.100000E+00  2.750000E+00  2.189132E-04
 5.100000E+00  2.800000E+00  1.954896E-04
 5.100000E+00  2.850000E+00  1.739847E-04
 5.100000E+00  2.900000E+00  1.543132E-04
 5.100000E+00  2.950000E+00  1.363857E-04
 5.100000E+00  3.000000E+00  1.201099E-04
 5.100000E+00  3.050000E+00  1.053917E-04
 5.100000E+00  3.100000E+00  9.213534E-05
 5.100000E+00  3.150000E+00  8.024388E-05
 5.100000E+00  3.200000E+00  6.962024E-05
 5.100000E+00  3.250000E+00  6.016795E-05
 5.100000E+00  3.300000E+00  5.179236E-05
 5.100000E+00  3.350000E+00  4.440169E-05
 5.100000E+00  3.400000E+00  3.790798E-05
 5.100000E+00  3.450000E+00  3.222755E-05
 5.100000E+00  3.500000E+00  2.728130E-05
 5.100000E+00  3.550000E+00  2.299464E-05
 5.100000E+00  3.600000E+00  1.929744E-05
 5.100000E+00  3.650000E+00  1.612399E-05
 5.100000E+00  3.700000E+00  1.341309E-05
 5.100000E+00  3.750000E+00  1.110817E-05
 5.100000E+00  3.800000E+00  9.157451E-06
 5.100000E+00  3.850000E+00  7.514041E-06
 5.100000E+00  3.900000E+00  6.135911E-06
 5.100000E+00  3.950000E+00  4.985735E-06
 5.100000E+00  4.000000E+00  4.030609E-06
 5.100000E+00  4.050000E+00  3.241676E-06
 5.100000E+00  4.100000E+00  2.593704E-06
 5.100000E+00  4.150000E+00  2.064673E-06
 5.100000E+00  4.200000E+00  1.635394E-06
 5.100000E+00  4.250000E+00  1.289192E-06
 5.100000E+00  4.300000E+00  1.011645E-06
 5.100000E+00  4.350000E+00  7.903720E-07
 5.100000E+00  4.400000E+00  6.148544E-07
 5.100000E+00  4.450000E+00  4.762546E-07
 5.100000E+00  4.500000E+00  3.672383E-07
 5.100000E+00  4.550000E+00  2.817879E-07
 5.100000E+00  4.600000E+00  2.150185E-07
 5.100000E+00  4.650000E+00  1.630014E-07
 5.100000E+00  4.700000E+00  1.226043E-07
 5.100000E+00  4.750000E+00  9.134954E-08
 5.100000E+00  4.800000E+00  6.729049E-08
 5.100000E+00  4.850000E+00  4.890286E-08
 5.100000E+00  4.900000E+00  3.499033E-08
 5.100000E+00  4.950000E+00  2.460497E-08
 5.100000E+00  5.000000E+00  1.698410E-08
 5.100000E+00  5.050000E+00  1.150465E-08
 5.100000E+00  5.100000E+00  7.653735E-09
 5.100000E+00  5.150000E+00  5.011411E-09
 5.100000E+00  5.200000E+00  3.240545E-09
 5.100000E+00  5.250000E+00  2.078778E-09
 5.100000E+00  5.300000E+00  1.329754E-09
 5.100000E+00  5.350000E+00  8.526667E-10
 5.100000E+00  5.400000E+00  5.508670E-10
 5.100000E+00  5.450000E+00  3.607111E-10
 5.100000E+00  5.500000E+00  2.417275E-10
 5.100000E+00  5.550000E+00  1.686579E-10
 5.100000E+00  5.600000E+00  1.256101E-10
 5.100000E+00  5.650000E+00  1.022213E-10
 5.100000E+00  5.700000E+00  9.153468E-11
 5.100000E+00  5.750000E+00  8.900277E-11
 5.100000E+00  5.800000E+00  9.193718E-11
 5.100000E+00  5.850000E+00  9.884355E-11
 5.100000E+00  5.900000E+00  1.084948E-10
 5.100000E+00  5.950000E+00  1.190179E-10
 5.100000E+00  6.000000E+00  1.274809E-10
 5.100000E+00  6.050000E+00  1.302902E-10
 5.100000E+00  6.100000E+00  1.243120E-10
 5.100000E+00  6.150000E+00  1.082225E-10
 5.100000E+00  6.200000E+00  8.345667E-11
 5.100000E+00  6.250000E+00  5.425851E-11
 5.100000E+00  6.300000E+00  2.672017E-11
 5.100000E+00  6.350000E+00  7.097967E-12
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  3.442614E-12
 5.150000E+00 -6.300000E+00  1.251367E-11
 5.150000E+00 -6.250000E+00  2.397651E-11
 5.150000E+00 -6.200000E+00  3.399491E-11
 5.150000E+00 -6.150000E+00  3.966998E-11
 5.150000E+00 -6.100000E+00  3.999263E-11
 5.150000E+00 -6.050000E+00  3.587399E-11
 5.150000E+00 -6.000000E+00  2.946727E-11
 5.150000E+00 -5.950000E+00  2.330416E-11
 5.150000E+00 -5.900000E+00  1.973428E-11
 5.150000E+00 -5.850000E+00  2.084611E-11
 5.150000E+00 -5.800000E+00  2.875124E-11
 5.150000E+00 -5.750000E+00  4.594216E-11
 5.150000E+00 -5.700000E+00  7.545498E-11
 5.150000E+00 -5.650000E+00  1.206842E-10
 5.150000E+00 -5.600000E+00  1.848803E-10
 5.150000E+00 -5.550000E+00  2.705444E-10
 5.150000E+00 -5.500000E+00  3.790845E-10
 5.150000E+00 -5.450000E+00  5.111511E-10
 5.150000E+00 -5.400000E+00  6.680238E-10
 5.150000E+00 -5.350000E+00  8.543217E-10
 5.150000E+00 -5.300000E+00  1.082183E-09
 5.150000E+00 -5.250000E+00  1.376913E-09
 5.150000E+00 -5.200000E+00  1.783839E-09
 5.150000E+00 -5.150000E+00  2.375777E-09
 5.150000E+00 -5.100000E+00  3.260116E-09
 5.150000E+00 -5.050000E+00  4.584315E-09
 5.150000E+00 -5.000000E+00  6.538759E-09
 5.150000E+00 -4.950000E+00  9.356622E-09
 5.150000E+00 -4.900000E+00  1.331172E-08
 5.150000E+00 -4.850000E+00  1.871734E-08
 5.150000E+00 -4.800000E+00  2.593126E-08
 5.150000E+00 -4.750000E+00  3.537425E-08
 5.150000E+00 -4.700000E+00  4.757035E-08
 5.150000E+00 -4.650000E+00  6.321587E-08
 5.150000E+00 -4.600000E+00  8.328032E-08
 5.150000E+00 -4.550000E+00  1.091353E-07
 5.150000E+00 -4.500000E+00  1.426990E-07
 5.150000E+00 -4.450000E+00  1.865780E-07
 5.150000E+00 -4.400000E+00  2.441859E-07
 5.150000E+00 -4.350000E+00  3.198271E-07
 5.150000E+00 -4.300000E+00  4.187505E-07
 5.150000E+00 -4.250000E+00  5.471979E-07
 5.150000E+00 -4.200000E+00  7.124935E-07
 5.150000E+00 -4.150000E+00  9.232235E-07
 5.150000E+00 -4.100000E+00  1.189547E-06
 5.150000E+00 -4.050000E+00  1.523651E-06
 5.150000E+00 -4.000000E+00  1.940328E-06
 5.150000E+00 -3.950000E+00  2.457623E-06
 5.150000E+00 -3.900000E+00  3.097480E-06
 5.150000E+00 -3.850000E+00  3.886331E-06
 5.150000E+00 -3.800000E+00  4.855584E-06
 5.150000E+00 -3.750000E+00  6.042007E-06
 5.150000E+00 -3.700000E+00  7.488040E-06
 5.150000E+00 -3.650000E+00  9.242042E-06
 5.150000E+00 -3.600000E+00  1.135853E-05
 5.150000E+00 -3.550000E+00  1.389842E-05
 5.150000E+00 -3.500000E+00  1.692920E-05
 5.150000E+00 -3.450000E+00  2.052524E-05
 5.150000E+00 -3.400000E+00  2.476803E-05
 5.150000E+00 -3.350000E+00  2.974655E-05
 5.150000E+00 -3.300000E+00  3.555760E-05
 5.150000E+00 -3.250000E+00  4.230617E-05
 5.150000E+00 -3.200000E+00  5.010551E-05
 5.150000E+00 -3.150000E+00  5.907681E-05
 5.150000E+00 -3.100000E+00  6.934839E-05
 5.150000E+00 -3.050000E+00  8.105419E-05
 5.150000E+00 -3.000000E+00  9.433203E-05
 5.150000E+00 -2.950000E+00  1.093214E-04
 5.150000E+00 -2.900000E+00  1.261617E-04
 5.150000E+00 -2.850000E+00  1.449899E-04
 5.150000E+00 -2.800000E+00  1.659392E-04
 5.150000E+00 -2.750000E+00  1.891365E-04
 5.150000E+00 -2.700000E+00  2.147005E-04
 5.150000E+00 -2.650000E+00  2.427384E-04
 5.150000E+00 -2.600000E+00  2.733424E-04
 5.150000E+00 -2.550000E+00  3.065870E-04
 5.150000E+00 -2.500000E+00  3.425254E-04
 5.150000E+00 -2.450000E+00  3.811878E-04
 5.150000E+00 -2.400000E+00  4.225810E-04
 5.150000E+00 -2.350000E+00  4.666894E-04
 5.150000E+00 -2.300000E+00  5.134764E-04
 5.150000E+00 -2.250000E+00  5.628873E-04
 5.150000E+00 -2.200000E+00  6.148518E-04
 5.150000E+00 -2.150000E+00  6.692854E-04
 5.150000E+00 -2.100000E+00  7.260904E-04
 5.150000E+00 -2.050000E+00  7.851550E-04
 5.150000E+00 -2.000000E+00  8.463522E-04
 5.150000E+00 -1.950000E+00  9.095377E-04
 5.150000E+00 -1.900000E+00  9.745477E-04
 5.150000E+00 -1.850000E+00  1.041198E-03
 5.150000E+00 -1.800000E+00  1.109282E-03
 5.150000E+00 -1.750000E+00  1.178573E-03
 5.150000E+00 -1.700000E+00  1.248826E-03
 5.150000E+00 -1.650000E+00  1.319780E-03
 5.150000E+00 -1.600000E+00  1.391165E-03
 5.150000E+00 -1.550000E+00  1.462711E-03
 5.150000E+00 -1.500000E+00  1.534149E-03
 5.150000E+00 -1.450000E+00  1.605225E-03
 5.150000E+00 -1.400000E+00  1.675698E-03
 5.150000E+00 -1.350000E+00  1.745347E-03
 5.150000E+00 -1.300000E+00  1.813965E-03
 5.150000E+00 -1.250000E+00  1.881358E-03
 5.150000E+00 -1.200000E+00  1.947334E-03
 5.150000E+00 -1.150000E+00  2.011703E-03
 5.150000E+00 -1.100000E+00  2.074270E-03
 5.150000E+00 -1.050000E+00  2.134832E-03
 5.150000E+00 -1.000000E+00  2.193184E-03
 5.150000E+00 -9.500000E-01  2.249123E-03
 5.150000E+00 -9.000000E-01  2.302452E-03
 5.150000E+00 -8.500000E-01  2.352989E-03
 5.150000E+00 -8.000000E-01  2.400572E-03
 5.150000E+00 -7.500000E-01  2.445061E-03
 5.150000E+00 -7.000000E-01  2.486338E-03
 5.150000E+00 -6.500000E-01  2.524308E-03
 5.150000E+00 -6.000000E-01  2.558893E-03
 5.150000E+00 -5.500000E-01  2.590033E-03
 5.150000E+00 -5.000000E-01  2.617679E-03
 5.150000E+00 -4.500000E-01  2.641793E-03
 5.150000E+00 -4.000000E-01  2.662344E-03
 5.150000E+00 -3.500000E-01  2.679304E-03
 5.150000E+00 -3.000000E-01  2.692652E-03
 5.150000E+00 -2.500000E-01  2.702368E-03
 5.150000E+00 -2.000000E-01  2.708437E-03
 5.150000E+00 -1.500000E-01  2.710852E-03
 5.150000E+00 -1.000000E-01  2.709613E-03
 5.150000E+00 -5.000000E-02  2.704738E-03
 5.150000E+00  0.000000E+00  2.696254E-03
 5.150000E+00  5.000000E-02  2.684207E-03
 5.150000E+00  1.000000E-01  2.668655E-03
 5.150000E+00  1.500000E-01  2.649665E-03
 5.150000E+00  2.000000E-01  2.627311E-03
 5.150000E+00  2.500000E-01  2.601669E-03
 5.150000E+00  3.000000E-01  2.572818E-03
 5.150000E+00  3.500000E-01  2.540837E-03
 5.150000E+00  4.000000E-01  2.505814E-03
 5.150000E+00  4.500000E-01  2.467848E-03
 5.150000E+00  5.000000E-01  2.427055E-03
 5.150000E+00  5.500000E-01  2.383567E-03
 5.150000E+00  6.000000E-01  2.337534E-03
 5.150000E+00  6.500000E-01  2.289124E-03
 5.150000E+00  7.000000E-01  2.238513E-03
 5.150000E+00  7.500000E-01  2.185884E-03
 5.150000E+00  8.000000E-01  2.131415E-03
 5.150000E+00  8.500000E-01  2.075280E-03
 5.150000E+00  9.000000E-01  2.017643E-03
 5.150000E+00  9.500000E-01  1.958657E-03
 5.150000E+00  1.000000E+00  1.898467E-03
 5.150000E+00  1.050000E+00  1.837218E-03
 5.150000E+00  1.100000E+00  1.775054E-03
 5.150000E+00  1.150000E+00  1.712128E-03
 5.150000E+00  1.200000E+00  1.648603E-03
 5.150000E+00  1.250000E+00  1.584652E-03
 5.150000E+00  1.300000E+00  1.520459E-03
 5.150000E+00  1.350000E+00  1.456214E-03
 5.150000E+00  1.400000E+00  1.392105E-03
 5.150000E+00  1.450000E+00  1.328320E-03
 5.150000E+00  1.500000E+00  1.265039E-03
 5.150000E+00  1.550000E+00  1.202433E-03
 5.150000E+00  1.600000E+00  1.140660E-03
 5.150000E+00  1.650000E+00  1.079866E-03
 5.150000E+00  1.700000E+00  1.020188E-03
 5.150000E+00  1.750000E+00  9.617508E-04
 5.150000E+00  1.800000E+00  9.046744E-04
 5.150000E+00  1.850000E+00  8.490725E-04
 5.150000E+00  1.900000E+00  7.950548E-04
 5.150000E+00  1.950000E+00  7.427264E-04
 5.150000E+00  2.000000E+00  6.921853E-04
 5.150000E+00  2.050000E+00  6.435193E-04
 5.150000E+00  2.100000E+00  5.968022E-04
 5.150000E+00  2.150000E+00  5.520911E-04
 5.150000E+00  2.200000E+00  5.094254E-04
 5.150000E+00  2.250000E+00  4.688277E-04
 5.150000E+00  2.300000E+00  4.303062E-04
 5.150000E+00  2.350000E+00  3.938581E-04
 5.150000E+00  2.400000E+00  3.594723E-04
 5.150000E+00  2.450000E+00  3.271315E-04
 5.150000E+00  2.500000E+00  2.968128E-04
 5.150000E+00  2.550000E+00  2.684865E-04
 5.150000E+00  2.600000E+00  2.421153E-04
 5.150000E+00  2.650000E+00  2.176528E-04
 5.150000E+00  2.700000E+00  1.950429E-04
 5.150000E+00  2.750000E+00  1.742205E-04
 5.150000E+00  2.800000E+00  1.551125E-04
 5.150000E+00  2.850000E+00  1.376398E-04
 5.150000E+00  2.900000E+00  1.217192E-04
 5.150000E+00  2.950000E+00  1.072655E-04
 5.150000E+00  3.000000E+00  9.419239E-05
 5.150000E+00  3.050000E+00  8.241327E-05
 5.150000E+00  3.100000E+00  7.184179E-05
 5.150000E+00  3.150000E+00  6.239209E-05
 5.150000E+00  3.200000E+00  5.397918E-05
 5.150000E+00  3.250000E+00  4.651962E-05
 5.150000E+00  3.300000E+00  3.993233E-05
 5.150000E+00  3.350000E+00  3.413934E-05
 5.150000E+00  3.400000E+00  2.906648E-05
 5.150000E+00  3.450000E+00  2.464373E-05
 5.150000E+00  3.500000E+00  2.080535E-05
 5.150000E+00  3.550000E+00  1.748977E-05
 5.150000E+00  3.600000E+00  1.463947E-05
 5.150000E+00  3.650000E+00  1.220088E-05
 5.150000E+00  3.700000E+00  1.012439E-05
 5.150000E+00  3.750000E+00  8.364397E-06
 5.150000E+00  3.800000E+00  6.879379E-06
 5.150000E+00  3.850000E+00  5.631933E-06
 5.150000E+00  3.900000E+00  4.588716E-06
 5.150000E+00  3.950000E+00  3.720286E-06
 5.150000E+00  4.000000E+00  3.000852E-06
 5.150000E+00  4.050000E+00  2.407940E-06
 5.150000E+00  4.100000E+00  1.922033E-06
 5.150000E+00  4.150000E+00  1.526204E-06
 5.150000E+00  4.200000E+00  1.205776E-06
 5.150000E+00  4.250000E+00  9.480342E-07
 5.150000E+00  4.300000E+00  7.420043E-07
 5.150000E+00  4.350000E+00  5.782678E-07
 5.150000E+00  4.400000E+00  4.488194E-07
 5.150000E+00  4.450000E+00  3.469353E-07
 5.150000E+00  4.500000E+00  2.670428E-07
 5.150000E+00  4.550000E+00  2.045844E-07
 5.150000E+00  4.600000E+00  1.558790E-07
 5.150000E+00  4.650000E+00  1.179864E-07
 5.150000E+00  4.700000E+00  8.858101E-08
 5.150000E+00  4.750000E+00  6.583834E-08
 5.150000E+00  4.800000E+00  4.833598E-08
 5.150000E+00  4.850000E+00  3.496672E-08
 5.150000E+00  4.900000E+00  2.486431E-08
 5.150000E+00  4.950000E+00  1.734181E-08
 5.150000E+00  5.000000E+00  1.184405E-08
 5.150000E+00  5.050000E+00  7.914459E-09
 5.150000E+00  5.100000E+00  5.174808E-09
 5.150000E+00  5.150000E+00  3.314278E-09
 5.150000E+00  5.200000E+00  2.083370E-09
 5.150000E+00  5.250000E+00  1.288724E-09
 5.150000E+00  5.300000E+00  7.866568E-10
 5.150000E+00  5.350000E+00  4.750689E-10
 5.150000E+00  5.400000E+00  2.845330E-10
 5.150000E+00  5.450000E+00  1.697319E-10
 5.150000E+00  5.500000E+00  1.020700E-10
 5.150000E+00  5.550000E+00  6.388473E-11
 5.150000E+00  5.600000E+00  4.429846E-11
 5.150000E+00  5.650000E+00  3.659082E-11
 5.150000E+00  5.700000E+00  3.676488E-11
 5.150000E+00  5.750000E+00  4.282314E-11
 5.150000E+00  5.800000E+00  5.416885E-11
 5.150000E+00  5.850000E+00  7.072840E-11
 5.150000E+00  5.900000E+00  9.178245E-11
 5.150000E+00  5.950000E+00  1.149390E-10
 5.150000E+00  6.000000E+00  1.358355E-10
 5.150000E+00  6.050000E+00  1.489413E-10
 5.150000E+00  6.100000E+00  1.492929E-10
 5.150000E+00  6.150000E+00  1.345136E-10
 5.150000E+00  6.200000E+00  1.062271E-10
 5.150000E+00  6.250000E+00  7.018817E-11
 5.150000E+00  6.300000E+00  3.492821E-11
 5.150000E+00  6.350000E+00  9.333237E-12
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  4.244346E-12
 5.200000E+00 -6.300000E+00  1.552335E-11
 5.200000E+00 -6.250000E+00  3.004188E-11
 5.200000E+00 -6.200000E+00  4.315153E-11
 5.200000E+00 -6.150000E+00  5.106186E-11
 5.200000E+00 -6.100000E+00  5.198897E-11
 5.200000E+00 -6.050000E+00  4.635636E-11
 5.200000E+00 -6.000000E+00  3.619729E-11
 5.200000E+00 -5.950000E+00  2.426954E-11
 5.200000E+00 -5.900000E+00  1.336840E-11
 5.200000E+00 -5.850000E+00  6.070846E-12
 5.200000E+00 -5.800000E+00  4.827113E-12
 5.200000E+00 -5.750000E+00  1.215732E-11
 5.200000E+00 -5.700000E+00  3.069824E-11
 5.200000E+00 -5.650000E+00  6.296533E-11
 5.200000E+00 -5.600000E+00  1.108656E-10
 5.200000E+00 -5.550000E+00  1.751761E-10
 5.200000E+00 -5.500000E+00  2.553256E-10
 5.200000E+00 -5.450000E+00  3.498324E-10
 5.200000E+00 -5.400000E+00  4.576657E-10
 5.200000E+00 -5.350000E+00  5.806694E-10
 5.200000E+00 -5.300000E+00  7.270621E-10
 5.200000E+00 -5.250000E+00  9.159099E-10
 5.200000E+00 -5.200000E+00  1.182286E-09
 5.200000E+00 -5.150000E+00  1.582582E-09
 5.200000E+00 -5.100000E+00  2.199163E-09
 5.200000E+00 -5.050000E+00  3.143409E-09
 5.200000E+00 -5.000000E+00  4.556364E-09
 5.200000E+00 -4.950000E+00  6.606820E-09
 5.200000E+00 -4.900000E+00  9.487815E-09
 5.200000E+00 -4.850000E+00  1.341416E-08
 5.200000E+00 -4.800000E+00  1.862545E-08
 5.200000E+00 -4.750000E+00  2.540064E-08
 5.200000E+00 -4.700000E+00  3.409074E-08
 5.200000E+00 -4.650000E+00  4.517501E-08
 5.200000E+00 -4.600000E+00  5.934233E-08
 5.200000E+00 -4.550000E+00  7.759365E-08
 5.200000E+00 -4.500000E+00  1.013548E-07
 5.200000E+00 -4.450000E+00  1.325840E-07
 5.200000E+00 -4.400000E+00  1.738594E-07
 5.200000E+00 -4.350000E+00  2.284371E-07
 5.200000E+00 -4.300000E+00  3.002868E-07
 5.200000E+00 -4.250000E+00  3.941266E-07
 5.200000E+00 -4.200000E+00  5.154942E-07
 5.200000E+00 -4.150000E+00  6.708931E-07
 5.200000E+00 -4.100000E+00  8.680452E-07
 5.200000E+00 -4.050000E+00  1.116258E-06
 5.200000E+00 -4.000000E+00  1.426886E-06
 5.200000E+00 -3.950000E+00  1.813853E-06
 5.200000E+00 -3.900000E+00  2.294174E-06
 5.200000E+00 -3.850000E+00  2.888444E-06
 5.200000E+00 -3.800000E+00  3.621270E-06
 5.200000E+00 -3.750000E+00  4.521629E-06
 5.200000E+00 -3.700000E+00  5.623177E-06
 5.200000E+00 -3.650000E+00  6.964520E-06
 5.200000E+00 -3.600000E+00  8.589441E-06
 5.200000E+00 -3.550000E+00  1.054711E-05
 5.200000E+00 -3.500000E+00  1.289226E-05
 5.200000E+00 -3.450000E+00  1.568536E-05
 5.200000E+00 -3.400000E+00  1.899291E-05
 5.200000E+00 -3.350000E+00  2.288770E-05
 5.200000E+00 -3.300000E+00  2.744932E-05
 5.200000E+00 -3.250000E+00  3.276465E-05
 5.200000E+00 -3.200000E+00  3.892820E-05
 5.200000E+00 -3.150000E+00  4.604216E-05
 5.200000E+00 -3.100000E+00  5.421601E-05
 5.200000E+00 -3.050000E+00  6.356541E-05
 5.200000E+00 -3.000000E+00  7.421081E-05
 5.200000E+00 -2.950000E+00  8.627561E-05
 5.200000E+00 -2.900000E+00  9.988438E-05
 5.200000E+00 -2.850000E+00  1.151611E-04
 5.200000E+00 -2.800000E+00  1.322277E-04
 5.200000E+00 -2.750000E+00  1.512017E-04
 5.200000E+00 -2.700000E+00  1.721949E-04
 5.200000E+00 -2.650000E+00  1.953102E-04
 5.200000E+00 -2.600000E+00  2.206392E-04
 5.200000E+00 -2.550000E+00  2.482588E-04
 5.200000E+00 -2.500000E+00  2.782289E-04
 5.200000E+00 -2.450000E+00  3.105903E-04
 5.200000E+00 -2.400000E+00  3.453645E-04
 5.200000E+00 -2.350000E+00  3.825540E-04
 5.200000E+00 -2.300000E+00  4.221439E-04
 5.200000E+00 -2.250000E+00  4.641041E-04
 5.200000E+00 -2.200000E+00  5.083913E-04
 5.200000E+00 -2.150000E+00  5.549496E-04
 5.200000E+00 -2.100000E+00  6.037115E-04
 5.200000E+00 -2.050000E+00  6.545959E-04
 5.200000E+00 -2.000000E+00  7.075067E-04
 5.200000E+00 -1.950000E+00  7.623298E-04
 5.200000E+00 -1.900000E+00  8.189314E-04
 5.200000E+00 -1.850000E+00  8.771557E-04
 5.200000E+00 -1.800000E+00  9.368244E-04
 5.200000E+00 -1.750000E+00  9.977380E-04
 5.200000E+00 -1.700000E+00  1.059678E-03
 5.200000E+00 -1.650000E+00  1.122411E-03
 5.200000E+00 -1.600000E+00  1.185695E-03
 5.200000E+00 -1.550000E+00  1.249284E-03
 5.200000E+00 -1.500000E+00  1.312936E-03
 5.200000E+00 -1.450000E+00  1.376421E-03
 5.200000E+00 -1.400000E+00  1.439518E-03
 5.200000E+00 -1.350000E+00  1.502024E-03
 5.200000E+00 -1.300000E+00  1.563745E-03
 5.200000E+00 -1.250000E+00  1.624498E-03
 5.200000E+00 -1.200000E+00  1.684100E-03
 5.200000E+00 -1.150000E+00  1.742369E-03
 5.200000E+00 -1.100000E+00  1.799114E-03
 5.200000E+00 -1.050000E+00  1.854141E-03
 5.200000E+00 -1.000000E+00  1.907251E-03
 5.200000E+00 -9.500000E-01  1.958247E-03
 5.200000E+00 -9.000000E-01  2.006938E-03
 5.200000E+00 -8.500000E-01  2.053149E-03
 5.200000E+00 -8.000000E-01  2.096722E-03
 5.200000E+00 -7.500000E-01  2.137519E-03
 5.200000E+00 -7.000000E-01  2.175423E-03
 5.200000E+00 -6.500000E-01  2.210335E-03
 5.200000E+00 -6.000000E-01  2.242174E-03
 5.200000E+00 -5.500000E-01  2.270871E-03
 5.200000E+00 -5.000000E-01  2.296369E-03
 5.200000E+00 -4.500000E-01  2.318622E-03
 5.200000E+00 -4.000000E-01  2.337589E-03
 5.200000E+00 -3.500000E-01  2.353237E-03
 5.200000E+00 -3.000000E-01  2.365540E-03
 5.200000E+00 -2.500000E-01  2.374476E-03
 5.200000E+00 -2.000000E-01  2.380032E-03
 5.200000E+00 -1.500000E-01  2.382203E-03
 5.200000E+00 -1.000000E-01  2.380993E-03
 5.200000E+00 -5.000000E-02  2.376421E-03
 5.200000E+00  0.000000E+00  2.368519E-03
 5.200000E+00  5.000000E-02  2.357330E-03
 5.200000E+00  1.000000E-01  2.342913E-03
 5.200000E+00  1.500000E-01  2.325330E-03
 5.200000E+00  2.000000E-01  2.304651E-03
 5.200000E+00  2.500000E-01  2.280950E-03
 5.200000E+00  3.000000E-01  2.254300E-03
 5.200000E+00  3.500000E-01  2.224780E-03
 5.200000E+00  4.000000E-01  2.192476E-03
 5.200000E+00  4.500000E-01  2.157489E-03
 5.200000E+00  5.000000E-01  2.119932E-03
 5.200000E+00  5.500000E-01  2.079939E-03
 5.200000E+00  6.000000E-01  2.037659E-03
 5.200000E+00  6.500000E-01  1.993257E-03
 5.200000E+00  7.000000E-01  1.946903E-03
 5.200000E+00  7.500000E-01  1.898775E-03
 5.200000E+00  8.000000E-01  1.849046E-03
 5.200000E+00  8.500000E-01  1.797880E-03
 5.200000E+00  9.000000E-01  1.745435E-03
 5.200000E+00  9.500000E-01  1.691856E-03
 5.200000E+00  1.000000E+00  1.637285E-03
 5.200000E+00  1.050000E+00  1.581860E-03
 5.200000E+00  1.100000E+00  1.525720E-03
 5.200000E+00  1.150000E+00  1.469014E-03
 5.200000E+00  1.200000E+00  1.411896E-03
 5.200000E+00  1.250000E+00  1.354530E-03
 5.200000E+00  1.300000E+00  1.297088E-03
 5.200000E+00  1.350000E+00  1.239745E-03
 5.200000E+00  1.400000E+00  1.182673E-03
 5.200000E+00  1.450000E+00  1.126042E-03
 5.200000E+00  1.500000E+00  1.070014E-03
 5.200000E+00  1.550000E+00  1.014740E-03
 5.200000E+00  1.600000E+00  9.603601E-04
 5.200000E+00  1.650000E+00  9.070022E-04
 5.200000E+00  1.700000E+00  8.547834E-04
 5.200000E+00  1.750000E+00  8.038106E-04
 5.200000E+00  1.800000E+00  7.541830E-04
 5.200000E+00  1.850000E+00  7.059939E-04
 5.200000E+00  1.900000E+00  6.593317E-04
 5.200000E+00  1.950000E+00  6.142801E-04
 5.200000E+00  2.000000E+00  5.709161E-04
 5.200000E+00  2.050000E+00  5.293071E-04
 5.200000E+00  2.100000E+00  4.895075E-04
 5.200000E+00  2.150000E+00  4.515560E-04
 5.200000E+00  2.200000E+00  4.154747E-04
 5.200000E+00  2.250000E+00  3.812700E-04
 5.200000E+00  2.300000E+00  3.489349E-04
 5.200000E+00  2.350000E+00  3.184527E-04
 5.200000E+00  2.400000E+00  2.898001E-04
 5.200000E+00  2.450000E+00  2.629491E-04
 5.200000E+00  2.500000E+00  2.378682E-04
 5.200000E+00  2.550000E+00  2.145216E-04
 5.200000E+00  2.600000E+00  1.928677E-04
 5.200000E+00  2.650000E+00  1.728579E-04
 5.200000E+00  2.700000E+00  1.544359E-04
 5.200000E+00  2.750000E+00  1.375375E-04
 5.200000E+00  2.800000E+00  1.220921E-04
 5.200000E+00  2.850000E+00  1.080242E-04
 5.200000E+00  2.900000E+00  9.525563E-05
 5.200000E+00  2.950000E+00  8.370723E-05
 5.200000E+00  3.000000E+00  7.330010E-05
 5.200000E+00  3.050000E+00  6.395641E-05
 5.200000E+00  3.100000E+00  5.559969E-05
 5.200000E+00  3.150000E+00  4.815499E-05
 5.200000E+00  3.200000E+00  4.154912E-05
 5.200000E+00  3.250000E+00  3.571097E-05
 5.200000E+00  3.300000E+00  3.057212E-05
 5.200000E+00  3.350000E+00  2.606733E-05
 5.200000E+00  3.400000E+00  2.213503E-05
 5.200000E+00  3.450000E+00  1.871751E-05
 5.200000E+00  3.500000E+00  1.576091E-05
 5.200000E+00  3.550000E+00  1.321511E-05
 5.200000E+00  3.600000E+00  1.103352E-05
 5.200000E+00  3.650000E+00  9.172982E-06
 5.200000E+00  3.700000E+00  7.593700E-06
 5.200000E+00  3.750000E+00  6.259266E-06
 5.200000E+00  3.800000E+00  5.136686E-06
 5.200000E+00  3.850000E+00  4.196381E-06
 5.200000E+00  3.900000E+00  3.412113E-06
 5.200000E+00  3.950000E+00  2.760840E-06
 5.200000E+00  4.000000E+00  2.222499E-06
 5.200000E+00  4.050000E+00  1.779724E-06
 5.200000E+00  4.100000E+00  1.417542E-06
 5.200000E+00  4.150000E+00  1.123052E-06
 5.200000E+00  4.200000E+00  8.851337E-07
 5.200000E+00  4.250000E+00  6.941929E-07
 5.200000E+00  4.300000E+00  5.419612E-07
 5.200000E+00  4.350000E+00  4.213427E-07
 5.200000E+00  4.400000E+00  3.262985E-07
 5.200000E+00  4.450000E+00  2.517496E-07
 5.200000E+00  4.500000E+00  1.934857E-07
 5.200000E+00  4.550000E+00  1.480690E-07
 5.200000E+00  4.600000E+00  1.127339E-07
 5.200000E+00  4.650000E+00  8.528523E-08
 5.200000E+00  4.700000E+00  6.400067E-08
 5.200000E+00  4.750000E+00  4.754132E-08
 5.200000E+00  4.800000E+00  3.487233E-08
 5.200000E+00  4.850000E+00  2.519387E-08
 5.200000E+00  4.900000E+00  1.788253E-08
 5.200000E+00  4.950000E+00  1.244375E-08
 5.200000E+00  5.000000E+00  8.476113E-09
 5.200000E+00  5.050000E+00  5.647518E-09
 5.200000E+00  5.100000E+00  3.681471E-09
 5.200000E+00  5.150000E+00  2.350348E-09
 5.200000E+00  5.200000E+00  1.471836E-09
 5.200000E+00  5.250000E+00  9.054429E-10
 5.200000E+00  5.300000E+00  5.476122E-10
 5.200000E+00  5.350000E+00  3.253573E-10
 5.200000E+00  5.400000E+00  1.893479E-10
 5.200000E+00  5.450000E+00  1.074033E-10
 5.200000E+00  5.500000E+00  5.908969E-11
 5.200000E+00  5.550000E+00  3.164637E-11
 5.200000E+00  5.600000E+00  1.722100E-11
 5.200000E+00  5.650000E+00  1.121334E-11
 5.200000E+00  5.700000E+00  1.141646E-11
 5.200000E+00  5.750000E+00  1.749455E-11
 5.200000E+00  5.800000E+00  3.031011E-11
 5.200000E+00  5.850000E+00  5.080403E-11
 5.200000E+00  5.900000E+00  7.856185E-11
 5.200000E+00  5.950000E+00  1.106220E-10
 5.200000E+00  6.000000E+00  1.412369E-10
 5.200000E+00  6.050000E+00  1.629906E-10
 5.200000E+00  6.100000E+00  1.690817E-10
 5.200000E+00  6.150000E+00  1.559477E-10
 5.200000E+00  6.200000E+00  1.251470E-10
 5.200000E+00  6.250000E+00  8.359583E-11
 5.200000E+00  6.300000E+00  4.189567E-11
 5.200000E+00  6.350000E+00  1.123980E-11
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  4.910704E-12
 5.250000E+00 -6.300000E+00  1.806332E-11
 5.250000E+00 -6.250000E+00  3.529474E-11
 5.250000E+00 -6.200000E+00  5.139305E-11
 5.250000E+00 -6.150000E+00  6.190871E-11
 5.250000E+00 -6.100000E+00  6.445365E-11
 5.250000E+00 -6.050000E+00  5.904829E-11
 5.250000E+00 -6.000000E+00  4.761800E-11
 5.250000E+00 -5.950000E+00  3.308864E-11
 5.250000E+00 -5.900000E+00  1.858357E-11
 5.250000E+00 -5.850000E+00  6.983028E-12
 5.250000E+00 -5.800000E+00  8.390496E-13
 5.250000E+00 -5.750000E+00  2.446668E-12
 5.250000E+00 -5.700000E+00  1.385062E-11
 5.250000E+00 -5.650000E+00  3.665194E-11
 5.250000E+00 -5.600000E+00  7.163514E-11
 5.250000E+00 -5.550000E+00  1.183994E-10
 5.250000E+00 -5.500000E+00  1.752822E-10
 5.250000E+00 -5.450000E+00  2.398641E-10
 5.250000E+00 -5.400000E+00  3.102485E-10
 5.250000E+00 -5.350000E+00  3.871678E-10
 5.250000E+00 -5.300000E+00  4.768598E-10
 5.250000E+00 -5.250000E+00  5.945296E-10
 5.250000E+00 -5.200000E+00  7.681048E-10
 5.250000E+00 -5.150000E+00  1.041784E-09
 5.250000E+00 -5.100000E+00  1.478750E-09
 5.250000E+00 -5.050000E+00  2.162344E-09
 5.250000E+00 -5.000000E+00  3.195237E-09
 5.250000E+00 -4.950000E+00  4.696619E-09
 5.250000E+00 -4.900000E+00  6.798424E-09
 5.250000E+00 -4.850000E+00  9.642785E-09
 5.250000E+00 -4.800000E+00  1.338440E-08
 5.250000E+00 -4.750000E+00  1.820255E-08
 5.250000E+00 -4.700000E+00  2.432784E-08
 5.250000E+00 -4.650000E+00  3.208756E-08
 5.250000E+00 -4.600000E+00  4.197025E-08
 5.250000E+00 -4.550000E+00  5.470587E-08
 5.250000E+00 -4.500000E+00  7.135231E-08
 5.250000E+00 -4.450000E+00  9.337608E-08
 5.250000E+00 -4.400000E+00  1.227155E-07
 5.250000E+00 -4.350000E+00  1.618211E-07
 5.250000E+00 -4.300000E+00  2.136790E-07
 5.250000E+00 -4.250000E+00  2.818366E-07
 5.250000E+00 -4.200000E+00  3.704589E-07
 5.250000E+00 -4.150000E+00  4.844458E-07
 5.250000E+00 -4.100000E+00  6.296339E-07
 5.250000E+00 -4.050000E+00  8.130868E-07
 5.250000E+00 -4.000000E+00  1.043461E-06
 5.250000E+00 -3.950000E+00  1.331418E-06
 5.250000E+00 -3.900000E+00  1.690051E-06
 5.250000E+00 -3.850000E+00  2.135290E-06
 5.250000E+00 -3.800000E+00  2.686275E-06
 5.250000E+00 -3.750000E+00  3.365690E-06
 5.250000E+00 -3.700000E+00  4.200053E-06
 5.250000E+00 -3.650000E+00  5.219968E-06
 5.250000E+00 -3.600000E+00  6.460336E-06
 5.250000E+00 -3.550000E+00  7.960509E-06
 5.250000E+00 -3.500000E+00  9.764422E-06
 5.250000E+00 -3.450000E+00  1.192072E-05
 5.250000E+00 -3.400000E+00  1.448295E-05
 5.250000E+00 -3.350000E+00  1.750992E-05
 5.250000E+00 -3.300000E+00  2.106621E-05
 5.250000E+00 -3.250000E+00  2.522274E-05
 5.250000E+00 -3.200000E+00  3.005738E-05
 5.250000E+00 -3.150000E+00  3.565523E-05
 5.250000E+00 -3.100000E+00  4.210849E-05
 5.250000E+00 -3.050000E+00  4.951578E-05
 5.250000E+00 -3.000000E+00  5.798090E-05
 5.250000E+00 -2.950000E+00  6.761134E-05
 5.250000E+00 -2.900000E+00  7.851666E-05
 5.250000E+00 -2.850000E+00  9.080689E-05
 5.250000E+00 -2.800000E+00  1.045910E-04
 5.250000E+00 -2.750000E+00  1.199756E-04
 5.250000E+00 -2.700000E+00  1.370629E-04
 5.250000E+00 -2.650000E+00  1.559487E-04
 5.250000E+00 -2.600000E+00  1.767202E-04
 5.250000E+00 -2.550000E+00  1.994533E-04
 5.250000E+00 -2.500000E+00  2.242104E-04
 5.250000E+00 -2.450000E+00  2.510387E-04
 5.250000E+00 -2.400000E+00  2.799699E-04
 5.250000E+00 -2.350000E+00  3.110203E-04
 5.250000E+00 -2.300000E+00  3.441919E-04
 5.250000E+00 -2.250000E+00  3.794743E-04
 5.250000E+00 -2.200000E+00  4.168461E-04
 5.250000E+00 -2.150000E+00  4.562749E-04
 5.250000E+00 -2.100000E+00  4.977180E-04
 5.250000E+00 -2.050000E+00  5.411198E-04
 5.250000E+00 -2.000000E+00  5.864103E-04
 5.250000E+00 -1.950000E+00  6.335016E-04
 5.250000E+00 -1.900000E+00  6.822860E-04
 5.250000E+00 -1.850000E+00  7.326338E-04
 5.250000E+00 -1.800000E+00  7.843933E-04
 5.250000E+00 -1.750000E+00  8.373914E-04
 5.250000E+00 -1.700000E+00  8.914367E-04
 5.250000E+00 -1.650000E+00  9.463237E-04
 5.250000E+00 -1.600000E+00  1.001838E-03
 5.250000E+00 -1.550000E+00  1.057762E-03
 5.250000E+00 -1.500000E+00  1.113883E-03
 5.250000E+00 -1.450000E+00  1.169992E-03
 5.250000E+00 -1.400000E+00  1.225893E-03
 5.250000E+00 -1.350000E+00  1.281401E-03
 5.250000E+00 -1.300000E+00  1.336339E-03
 5.250000E+00 -1.250000E+00  1.390535E-03
 5.250000E+00 -1.200000E+00  1.443819E-03
 5.250000E+00 -1.150000E+00  1.496016E-03
 5.250000E+00 -1.100000E+00  1.546945E-03
 5.250000E+00 -1.050000E+00  1.596420E-03
 5.250000E+00 -1.000000E+00  1.644251E-03
 5.250000E+00 -9.500000E-01  1.690250E-03
 5.250000E+00 -9.000000E-01  1.734238E-03
 5.250000E+00 -8.500000E-01  1.776048E-03
 5.250000E+00 -8.000000E-01  1.815527E-03
 5.250000E+00 -7.500000E-01  1.852543E-03
 5.250000E+00 -7.000000E-01  1.886983E-03
 5.250000E+00 -6.500000E-01  1.918746E-03
 5.250000E+00 -6.000000E-01  1.947748E-03
 5.250000E+00 -5.500000E-01  1.973916E-03
 5.250000E+00 -5.000000E-01  1.997187E-03
 5.250000E+00 -4.500000E-01  2.017506E-03
 5.250000E+00 -4.000000E-01  2.034828E-03
 5.250000E+00 -3.500000E-01  2.049115E-03
 5.250000E+00 -3.000000E-01  2.060337E-03
 5.250000E+00 -2.500000E-01  2.068471E-03
 5.250000E+00 -2.000000E-01  2.073506E-03
 5.250000E+00 -1.500000E-01  2.075438E-03
 5.250000E+00 -1.000000E-01  2.074274E-03
 5.250000E+00 -5.000000E-02  2.070035E-03
 5.250000E+00  0.000000E+00  2.062752E-03
 5.250000E+00  5.000000E-02  2.052470E-03
 5.250000E+00  1.000000E-01  2.039242E-03
 5.250000E+00  1.500000E-01  2.023128E-03
 5.250000E+00  2.000000E-01  2.004195E-03
 5.250000E+00  2.500000E-01  1.982509E-03
 5.250000E+00  3.000000E-01  1.958143E-03
 5.250000E+00  3.500000E-01  1.931174E-03
 5.250000E+00  4.000000E-01  1.901685E-03
 5.250000E+00  4.500000E-01  1.869776E-03
 5.250000E+00  5.000000E-01  1.835559E-03
 5.250000E+00  5.500000E-01  1.799166E-03
 5.250000E+00  6.000000E-01  1.760742E-03
 5.250000E+00  6.500000E-01  1.720446E-03
 5.250000E+00  7.000000E-01  1.678442E-03
 5.250000E+00  7.500000E-01  1.634899E-03
 5.250000E+00  8.000000E-01  1.589979E-03
 5.250000E+00  8.500000E-01  1.543839E-03
 5.250000E+00  9.000000E-01  1.496626E-03
 5.250000E+00  9.500000E-01  1.448479E-03
 5.250000E+00  1.000000E+00  1.399531E-03
 5.250000E+00  1.050000E+00  1.349915E-03
 5.250000E+00  1.100000E+00  1.299762E-03
 5.250000E+00  1.150000E+00  1.249211E-03
 5.250000E+00  1.200000E+00  1.198410E-03
 5.250000E+00  1.250000E+00  1.147509E-03
 5.250000E+00  1.300000E+00  1.096666E-03
 5.250000E+00  1.350000E+00  1.046038E-03
 5.250000E+00  1.400000E+00  9.957811E-04
 5.250000E+00  1.450000E+00  9.460463E-04
 5.250000E+00  1.500000E+00  8.969757E-04
 5.250000E+00  1.550000E+00  8.487022E-04
 5.250000E+00  1.600000E+00  8.013473E-04
 5.250000E+00  1.650000E+00  7.550210E-04
 5.250000E+00  1.700000E+00  7.098221E-04
 5.250000E+00  1.750000E+00  6.658392E-04
 5.250000E+00  1.800000E+00  6.231529E-04
 5.250000E+00  1.850000E+00  5.818370E-04
 5.250000E+00  1.900000E+00  5.419606E-04
 5.250000E+00  1.950000E+00  5.035880E-04
 5.250000E+00  2.000000E+00  4.667773E-04
 5.250000E+00  2.050000E+00  4.315779E-04
 5.250000E+00  2.100000E+00  3.980275E-04
 5.250000E+00  2.150000E+00  3.661495E-04
 5.250000E+00  2.200000E+00  3.359522E-04
 5.250000E+00  2.250000E+00  3.074293E-04
 5.250000E+00  2.300000E+00  2.805628E-04
 5.250000E+00  2.350000E+00  2.553262E-04
 5.250000E+00  2.400000E+00  2.316878E-04
 5.250000E+00  2.450000E+00  2.096131E-04
 5.250000E+00  2.500000E+00  1.890656E-04
 5.250000E+00  2.550000E+00  1.700063E-04
 5.250000E+00  2.600000E+00  1.523927E-04
 5.250000E+00  2.650000E+00  1.361768E-04
 5.250000E+00  2.700000E+00  1.213042E-04
 5.250000E+00  2.750000E+00  1.077144E-04
 5.250000E+00  2.800000E+00  9.534158E-05
 5.250000E+00  2.850000E+00  8.411590E-05
 5.250000E+00  2.900000E+00  7.396588E-05
 5.250000E+00  2.950000E+00  6.481990E-05
 5.250000E+00  3.000000E+00  5.660747E-05
 5.250000E+00  3.050000E+00  4.925993E-05
 5.250000E+00  3.100000E+00  4.271074E-05
 5.250000E+00  3.150000E+00  3.689546E-05
 5.250000E+00  3.200000E+00  3.175189E-05
 5.250000E+00  3.250000E+00  2.722027E-05
 5.250000E+00  3.300000E+00  2.324361E-05
 5.250000E+00  3.350000E+00  1.976806E-05
 5.250000E+00  3.400000E+00  1.674321E-05
 5.250000E+00  3.450000E+00  1.412215E-05
 5.250000E+00  3.500000E+00  1.186138E-05
 5.250000E+00  3.550000E+00  9.920637E-06
 5.250000E+00  3.600000E+00  8.262662E-06
 5.250000E+00  3.650000E+00  6.853075E-06
 5.250000E+00  3.700000E+00  5.660295E-06
 5.250000E+00  3.750000E+00  4.655530E-06
 5.250000E+00  3.800000E+00  3.812794E-06
 5.250000E+00  3.850000E+00  3.108881E-06
 5.250000E+00  3.900000E+00  2.523304E-06
 5.250000E+00  3.950000E+00  2.038161E-06
 5.250000E+00  4.000000E+00  1.637955E-06
 5.250000E+00  4.050000E+00  1.309364E-06
 5.250000E+00  4.100000E+00  1.040988E-06
 5.250000E+00  4.150000E+00  8.230799E-07
 5.250000E+00  4.200000E+00  6.472950E-07
 5.250000E+00  4.250000E+00  5.064695E-07
 5.250000E+00  4.300000E+00  3.944421E-07
 5.250000E+00  4.350000E+00  3.059231E-07
 5.250000E+00  4.400000E+00  2.363997E-07
 5.250000E+00  4.450000E+00  1.820652E-07
 5.250000E+00  4.500000E+00  1.397560E-07
 5.250000E+00  4.550000E+00  1.068885E-07
 5.250000E+00  4.600000E+00  8.138848E-08
 5.250000E+00  4.650000E+00  6.161838E-08
 5.250000E+00  4.700000E+00  4.630335E-08
 5.250000E+00  4.750000E+00  3.446187E-08
 5.250000E+00  4.800000E+00  2.534285E-08
 5.250000E+00  4.850000E+00  1.837070E-08
 5.250000E+00  4.900000E+00  1.309905E-08
 5.250000E+00  4.950000E+00  9.174071E-09
 5.250000E+00  5.000000E+00  6.307649E-09
 5.250000E+00  5.050000E+00  4.260355E-09
 5.250000E+00  5.100000E+00  2.832254E-09
 5.250000E+00  5.150000E+00  1.858830E-09
 5.250000E+00  5.200000E+00  1.208851E-09
 5.250000E+00  5.250000E+00  7.819140E-10
 5.250000E+00  5.300000E+00  5.046083E-10
 5.250000E+00  5.350000E+00  3.255577E-10
 5.250000E+00  5.400000E+00  2.100969E-10
 5.250000E+00  5.450000E+00  1.354455E-10
 5.250000E+00  5.500000E+00  8.684342E-11
 5.250000E+00  5.550000E+00  5.480917E-11
 5.250000E+00  5.600000E+00  3.341650E-11
 5.250000E+00  5.650000E+00  1.938693E-11
 5.250000E+00  5.700000E+00  1.166529E-11
 5.250000E+00  5.750000E+00  1.105026E-11
 5.250000E+00  5.800000E+00  1.944763E-11
 5.250000E+00  5.850000E+00  3.854631E-11
 5.250000E+00  5.900000E+00  6.815179E-11
 5.250000E+00  5.950000E+00  1.048423E-10
 5.250000E+00  6.000000E+00  1.417357E-10
 5.250000E+00  6.050000E+00  1.698305E-10
 5.250000E+00  6.100000E+00  1.806945E-10
 5.250000E+00  6.150000E+00  1.695898E-10
 5.250000E+00  6.200000E+00  1.377554E-10
 5.250000E+00  6.250000E+00  9.279009E-11
 5.250000E+00  6.300000E+00  4.675881E-11
 5.250000E+00  6.350000E+00  1.258364E-11
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  5.327137E-12
 5.300000E+00 -6.300000E+00  1.969625E-11
 5.300000E+00 -6.250000E+00  3.882921E-11
 5.300000E+00 -6.200000E+00  5.728985E-11
 5.300000E+00 -6.150000E+00  7.030582E-11
 5.300000E+00 -6.100000E+00  7.513003E-11
 5.300000E+00 -6.050000E+00  7.149209E-11
 5.300000E+00 -6.000000E+00  6.116718E-11
 5.300000E+00 -5.950000E+00  4.707753E-11
 5.300000E+00 -5.900000E+00  3.239799E-11
 5.300000E+00 -5.850000E+00  1.998285E-11
 5.300000E+00 -5.800000E+00  1.215647E-11
 5.300000E+00 -5.750000E+00  1.073285E-11
 5.300000E+00 -5.700000E+00  1.705978E-11
 5.300000E+00 -5.650000E+00  3.194181E-11
 5.300000E+00 -5.600000E+00  5.542583E-11
 5.300000E+00 -5.550000E+00  8.658008E-11
 5.300000E+00 -5.500000E+00  1.235019E-10
 5.300000E+00 -5.450000E+00  1.637968E-10
 5.300000E+00 -5.400000E+00  2.056833E-10
 5.300000E+00 -5.350000E+00  2.497554E-10
 5.300000E+00 -5.300000E+00  3.012924E-10
 5.300000E+00 -5.250000E+00  3.729101E-10
 5.300000E+00 -5.200000E+00  4.872036E-10
 5.300000E+00 -5.150000E+00  6.789504E-10
 5.300000E+00 -5.100000E+00  9.963560E-10
 5.300000E+00 -5.050000E+00  1.500920E-09
 5.300000E+00 -5.000000E+00  2.265716E-09
 5.300000E+00 -4.950000E+00  3.372362E-09
 5.300000E+00 -4.900000E+00  4.907628E-09
 5.300000E+00 -4.850000E+00  6.961532E-09
 5.300000E+00 -4.800000E+00  9.629739E-09
 5.300000E+00 -4.750000E+00  1.302385E-08
 5.300000E+00 -4.700000E+00  1.729321E-08
 5.300000E+00 -4.650000E+00  2.266094E-08
 5.300000E+00 -4.600000E+00  2.947435E-08
 5.300000E+00 -4.550000E+00  3.826627E-08
 5.300000E+00 -4.500000E+00  4.982034E-08
 5.300000E+00 -4.450000E+00  6.523047E-08
 5.300000E+00 -4.400000E+00  8.594636E-08
 5.300000E+00 -4.350000E+00  1.138015E-07
 5.300000E+00 -4.300000E+00  1.510292E-07
 5.300000E+00 -4.250000E+00  2.002821E-07
 5.300000E+00 -4.200000E+00  2.646771E-07
 5.300000E+00 -4.150000E+00  3.478878E-07
 5.300000E+00 -4.100000E+00  4.543026E-07
 5.300000E+00 -4.050000E+00  5.892505E-07
 5.300000E+00 -4.000000E+00  7.592863E-07
 5.300000E+00 -3.950000E+00  9.725161E-07
 5.300000E+00 -3.900000E+00  1.238940E-06
 5.300000E+00 -3.850000E+00  1.570790E-06
 5.300000E+00 -3.800000E+00  1.982857E-06
 5.300000E+00 -3.750000E+00  2.492782E-06
 5.300000E+00 -3.700000E+00  3.121327E-06
 5.300000E+00 -3.650000E+00  3.892591E-06
 5.300000E+00 -3.600000E+00  4.834183E-06
 5.300000E+00 -3.550000E+00  5.977328E-06
 5.300000E+00 -3.500000E+00  7.356938E-06
 5.300000E+00 -3.450000E+00  9.011699E-06
 5.300000E+00 -3.400000E+00  1.098423E-05
 5.300000E+00 -3.350000E+00  1.332144E-05
 5.300000E+00 -3.300000E+00  1.607503E-05
 5.300000E+00 -3.250000E+00  1.930219E-05
 5.300000E+00 -3.200000E+00  2.306629E-05
 5.300000E+00 -3.150000E+00  2.743736E-05
 5.300000E+00 -3.100000E+00  3.249215E-05
 5.300000E+00 -3.050000E+00  3.831368E-05
 5.300000E+00 -3.000000E+00  4.499025E-05
 5.300000E+00 -2.950000E+00  5.261415E-05
 5.300000E+00 -2.900000E+00  6.128017E-05
 5.300000E+00 -2.850000E+00  7.108423E-05
 5.300000E+00 -2.800000E+00  8.212204E-05
 5.300000E+00 -2.750000E+00  9.448785E-05
 5.300000E+00 -2.700000E+00  1.082730E-04
 5.300000E+00 -2.650000E+00  1.235645E-04
 5.300000E+00 -2.600000E+00  1.404428E-04
 5.300000E+00 -2.550000E+00  1.589799E-04
 5.300000E+00 -2.500000E+00  1.792378E-04
 5.300000E+00 -2.450000E+00  2.012666E-04
 5.300000E+00 -2.400000E+00  2.251043E-04
 5.300000E+00 -2.350000E+00  2.507769E-04
 5.300000E+00 -2.300000E+00  2.782991E-04
 5.300000E+00 -2.250000E+00  3.076755E-04
 5.300000E+00 -2.200000E+00  3.389014E-04
 5.300000E+00 -2.150000E+00  3.719632E-04
 5.300000E+00 -2.100000E+00  4.068374E-04
 5.300000E+00 -2.050000E+00  4.434891E-04
 5.300000E+00 -2.000000E+00  4.818691E-04
 5.300000E+00 -1.950000E+00  5.219117E-04
 5.300000E+00 -1.900000E+00  5.635314E-04
 5.300000E+00 -1.850000E+00  6.066219E-04
 5.300000E+00 -1.800000E+00  6.510554E-04
 5.300000E+00 -1.750000E+00  6.966844E-04
 5.300000E+00 -1.700000E+00  7.433437E-04
 5.300000E+00 -1.650000E+00  7.908556E-04
 5.300000E+00 -1.600000E+00  8.390340E-04
 5.300000E+00 -1.550000E+00  8.876902E-04
 5.300000E+00 -1.500000E+00  9.366375E-04
 5.300000E+00 -1.450000E+00  9.856948E-04
 5.300000E+00 -1.400000E+00  1.034689E-03
 5.300000E+00 -1.350000E+00  1.083454E-03
 5.300000E+00 -1.300000E+00  1.131831E-03
 5.300000E+00 -1.250000E+00  1.179661E-03
 5.300000E+00 -1.200000E+00  1.226786E-03
 5.300000E+00 -1.150000E+00  1.273042E-03
 5.300000E+00 -1.100000E+00  1.318259E-03
 5.300000E+00 -1.050000E+00  1.362262E-03
 5.300000E+00 -1.000000E+00  1.404872E-03
 5.300000E+00 -9.500000E-01  1.445914E-03
 5.300000E+00 -9.000000E-01  1.485220E-03
 5.300000E+00 -8.500000E-01  1.522633E-03
 5.300000E+00 -8.000000E-01  1.558012E-03
 5.300000E+00 -7.500000E-01  1.591231E-03
 5.300000E+00 -7.000000E-01  1.622180E-03
 5.300000E+00 -6.500000E-01  1.650761E-03
 5.300000E+00 -6.000000E-01  1.676890E-03
 5.300000E+00 -5.500000E-01  1.700491E-03
 5.300000E+00 -5.000000E-01  1.721496E-03
 5.300000E+00 -4.500000E-01  1.739846E-03
 5.300000E+00 -4.000000E-01  1.755493E-03
 5.300000E+00 -3.500000E-01  1.768394E-03
 5.300000E+00 -3.000000E-01  1.778519E-03
 5.300000E+00 -2.500000E-01  1.785844E-03
 5.300000E+00 -2.000000E-01  1.790358E-03
 5.300000E+00 -1.500000E-01  1.792059E-03
 5.300000E+00 -1.000000E-01  1.790957E-03
 5.300000E+00 -5.000000E-02  1.787071E-03
 5.300000E+00  0.000000E+00  1.780434E-03
 5.300000E+00  5.000000E-02  1.771086E-03
 5.300000E+00  1.000000E-01  1.759079E-03
 5.300000E+00  1.500000E-01  1.744469E-03
 5.300000E+00  2.000000E-01  1.727316E-03
 5.300000E+00  2.500000E-01  1.707685E-03
 5.300000E+00  3.000000E-01  1.685644E-03
 5.300000E+00  3.500000E-01  1.661267E-03
 5.300000E+00  4.000000E-01  1.634636E-03
 5.300000E+00  4.500000E-01  1.605848E-03
 5.300000E+00  5.000000E-01  1.575013E-03
 5.300000E+00  5.500000E-01  1.542257E-03
 5.300000E+00  6.000000E-01  1.507720E-03
 5.300000E+00  6.500000E-01  1.471551E-03
 5.300000E+00  7.000000E-01  1.433908E-03
 5.300000E+00  7.500000E-01  1.394944E-03
 5.300000E+00  8.000000E-01  1.354815E-03
 5.300000E+00  8.500000E-01  1.313663E-03
 5.300000E+00  9.000000E-01  1.271628E-03
 5.300000E+00  9.500000E-01  1.228839E-03
 5.300000E+00  1.000000E+00  1.185419E-03
 5.300000E+00  1.050000E+00  1.141494E-03
 5.300000E+00  1.100000E+00  1.097185E-03
 5.300000E+00  1.150000E+00  1.052623E-03
 5.300000E+00  1.200000E+00  1.007942E-03
 5.300000E+00  1.250000E+00  9.632778E-04
 5.300000E+00  1.300000E+00  9.187729E-04
 5.300000E+00  1.350000E+00  8.745675E-04
 5.300000E+00  1.400000E+00  8.307989E-04
 5.300000E+00  1.450000E+00  7.875990E-04
 5.300000E+00  1.500000E+00  7.450918E-04
 5.300000E+00  1.550000E+00  7.033922E-04
 5.300000E+00  1.600000E+00  6.626041E-04
 5.300000E+00  1.650000E+00  6.228207E-04
 5.300000E+00  1.700000E+00  5.841239E-04
 5.300000E+00  1.750000E+00  5.465853E-04
 5.300000E+00  1.800000E+00  5.102682E-04
 5.300000E+00  1.850000E+00  4.752293E-04
 5.300000E+00  1.900000E+00  4.415203E-04
 5.300000E+00  1.950000E+00  4.091883E-04
 5.300000E+00  2.000000E+00  3.782749E-04
 5.300000E+00  2.050000E+00  3.488143E-04
 5.300000E+00  2.100000E+00  3.208302E-04
 5.300000E+00  2.150000E+00  2.943339E-04
 5.300000E+00  2.200000E+00  2.693229E-04
 5.300000E+00  2.250000E+00  2.457821E-04
 5.300000E+00  2.300000E+00  2.236859E-04
 5.300000E+00  2.350000E+00  2.030018E-04
 5.300000E+00  2.400000E+00  1.836933E-04
 5.300000E+00  2.450000E+00  1.657225E-04
 5.300000E+00  2.500000E+00  1.490509E-04
 5.300000E+00  2.550000E+00  1.336392E-04
 5.300000E+00  2.600000E+00  1.194458E-04
 5.300000E+00  2.650000E+00  1.064252E-04
 5.300000E+00  2.700000E+00  9.452699E-05
 5.300000E+00  2.750000E+00  8.369579E-05
 5.300000E+00  2.800000E+00  7.387179E-05
 5.300000E+00  2.850000E+00  6.499231E-05
 5.300000E+00  2.900000E+00  5.699359E-05
 5.300000E+00  2.950000E+00  4.981237E-05
 5.300000E+00  3.000000E+00  4.338700E-05
 5.300000E+00  3.050000E+00  3.765807E-05
 5.300000E+00  3.100000E+00  3.256858E-05
 5.300000E+00  3.150000E+00  2.806396E-05
 5.300000E+00  3.200000E+00  2.409202E-05
 5.300000E+00  3.250000E+00  2.060312E-05
 5.300000E+00  3.300000E+00  1.755033E-05
 5.300000E+00  3.350000E+00  1.488976E-05
 5.300000E+00  3.400000E+00  1.258061E-05
 5.300000E+00  3.450000E+00  1.058526E-05
 5.300000E+00  3.500000E+00  8.869021E-06
 5.300000E+00  3.550000E+00  7.399970E-06
 5.300000E+00  3.600000E+00  6.148683E-06
 5.300000E+00  3.650000E+00  5.088086E-06
 5.300000E+00  3.700000E+00  4.193376E-06
 5.300000E+00  3.750000E+00  3.442004E-06
 5.300000E+00  3.800000E+00  2.813674E-06
 5.300000E+00  3.850000E+00  2.290327E-06
 5.300000E+00  3.900000E+00  1.856078E-06
 5.300000E+00  3.950000E+00  1.497112E-06
 5.300000E+00  4.000000E+00  1.201537E-06
 5.300000E+00  4.050000E+00  9.592018E-07
 5.300000E+00  4.100000E+00  7.614878E-07
 5.300000E+00  4.150000E+00  6.010927E-07
 5.300000E+00  4.200000E+00  4.718160E-07
 5.300000E+00  4.250000E+00  3.683673E-07
 5.300000E+00  4.300000E+00  2.862102E-07
 5.300000E+00  4.350000E+00  2.214472E-07
 5.300000E+00  4.400000E+00  1.707413E-07
 5.300000E+00  4.450000E+00  1.312630E-07
 5.300000E+00  4.500000E+00  1.006498E-07
 5.300000E+00  4.550000E+00  7.696565E-08
 5.300000E+00  4.600000E+00  5.865671E-08
 5.300000E+00  4.650000E+00  4.450022E-08
 5.300000E+00  4.700000E+00  3.355109E-08
 5.300000E+00  4.750000E+00  2.508883E-08
 5.300000E+00  4.800000E+00  1.856826E-08
 5.300000E+00  4.850000E+00  1.357585E-08
 5.300000E+00  4.900000E+00  9.793257E-09
 5.300000E+00  4.950000E+00  6.968777E-09
 5.300000E+00  5.000000E+00  4.897303E-09
 5.300000E+00  5.050000E+00  3.408015E-09
 5.300000E+00  5.100000E+00  2.358229E-09
 5.300000E+00  5.150000E+00  1.630840E-09
 5.300000E+00  5.200000E+00  1.132979E-09
 5.300000E+00  5.250000E+00  7.941083E-10
 5.300000E+00  5.300000E+00  5.630402E-10
 5.300000E+00  5.350000E+00  4.040934E-10
 5.300000E+00  5.400000E+00  2.931324E-10
 5.300000E+00  5.450000E+00  2.140624E-10
 5.300000E+00  5.500000E+00  1.561623E-10
 5.300000E+00  5.550000E+00  1.123037E-10
 5.300000E+00  5.600000E+00  7.797469E-11
 5.300000E+00  5.650000E+00  5.088529E-11
 5.300000E+00  5.700000E+00  3.084311E-11
 5.300000E+00  5.750000E+00  1.948467E-11
 5.300000E+00  5.800000E+00  1.948110E-11
 5.300000E+00  5.850000E+00  3.308338E-11
 5.300000E+00  5.900000E+00  6.030781E-11
 5.300000E+00  5.950000E+00  9.748363E-11
 5.300000E+00  6.000000E+00  1.370016E-10
 5.300000E+00  6.050000E+00  1.687601E-10
 5.300000E+00  6.100000E+00  1.831004E-10
 5.300000E+00  6.150000E+00  1.742587E-10
 5.300000E+00  6.200000E+00  1.429646E-10
 5.300000E+00  6.250000E+00  9.697533E-11
 5.300000E+00  6.300000E+00  4.909619E-11
 5.300000E+00  6.350000E+00  1.324806E-11
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  5.406840E-12
 5.350000E+00 -6.300000E+00  2.008355E-11
 5.350000E+00 -6.250000E+00  3.991483E-11
 5.350000E+00 -6.200000E+00  5.962366E-11
 5.350000E+00 -6.150000E+00  7.449763E-11
 5.350000E+00 -6.100000E+00  8.172073E-11
 5.350000E+00 -6.050000E+00  8.085231E-11
 5.350000E+00 -6.000000E+00  7.345626E-11
 5.350000E+00 -5.950000E+00  6.222062E-11
 5.350000E+00 -5.900000E+00  5.003840E-11
 5.350000E+00 -5.850000E+00  3.937157E-11
 5.350000E+00 -5.800000E+00  3.200743E-11
 5.350000E+00 -5.750000E+00  2.910389E-11
 5.350000E+00 -5.700000E+00  3.133487E-11
 5.350000E+00 -5.650000E+00  3.896163E-11
 5.350000E+00 -5.600000E+00  5.176249E-11
 5.350000E+00 -5.550000E+00  6.889869E-11
 5.350000E+00 -5.500000E+00  8.890732E-11
 5.350000E+00 -5.450000E+00  1.100461E-10
 5.350000E+00 -5.400000E+00  1.311562E-10
 5.350000E+00 -5.350000E+00  1.530746E-10
 5.350000E+00 -5.300000E+00  1.804915E-10
 5.350000E+00 -5.250000E+00  2.239836E-10
 5.350000E+00 -5.200000E+00  3.018611E-10
 5.350000E+00 -5.150000E+00  4.413879E-10
 5.350000E+00 -5.100000E+00  6.790079E-10
 5.350000E+00 -5.050000E+00  1.059352E-09
 5.350000E+00 -5.000000E+00  1.633104E-09
 5.350000E+00 -4.950000E+00  2.454152E-09
 5.350000E+00 -4.900000E+00  3.576940E-09
 5.350000E+00 -4.850000E+00  5.055452E-09
 5.350000E+00 -4.800000E+00  6.945913E-09
 5.350000E+00 -4.750000E+00  9.315692E-09
 5.350000E+00 -4.700000E+00  1.226093E-08
 5.350000E+00 -4.650000E+00  1.593461E-08
 5.350000E+00 -4.600000E+00  2.058497E-08
 5.350000E+00 -4.550000E+00  2.660150E-08
 5.350000E+00 -4.500000E+00  3.456312E-08
 5.350000E+00 -4.450000E+00  4.528151E-08
 5.350000E+00 -4.400000E+00  5.983373E-08
 5.350000E+00 -4.350000E+00  7.958213E-08
 5.350000E+00 -4.300000E+00  1.061863E-07
 5.350000E+00 -4.250000E+00  1.416190E-07
 5.350000E+00 -4.200000E+00  1.882012E-07
 5.350000E+00 -4.150000E+00  2.486753E-07
 5.350000E+00 -4.100000E+00  3.263250E-07
 5.350000E+00 -4.050000E+00  4.251485E-07
 5.350000E+00 -4.000000E+00  5.500771E-07
 5.350000E+00 -3.950000E+00  7.072303E-07
 5.350000E+00 -3.900000E+00  9.041907E-07
 5.350000E+00 -3.850000E+00  1.150287E-06
 5.350000E+00 -3.800000E+00  1.456870E-06
 5.350000E+00 -3.750000E+00  1.837576E-06
 5.350000E+00 -3.700000E+00  2.308555E-06
 5.350000E+00 -3.650000E+00  2.888657E-06
 5.350000E+00 -3.600000E+00  3.599556E-06
 5.350000E+00 -3.550000E+00  4.465808E-06
 5.350000E+00 -3.500000E+00  5.514886E-06
 5.350000E+00 -3.450000E+00  6.777212E-06
 5.350000E+00 -3.400000E+00  8.286311E-06
 5.350000E+00 -3.350000E+00  1.007912E-05
 5.350000E+00 -3.300000E+00  1.219656E-05
 5.350000E+00 -3.250000E+00  1.468418E-05
 5.350000E+00 -3.200000E+00  1.759298E-05
 5.350000E+00 -3.150000E+00  2.097993E-05
 5.350000E+00 -3.100000E+00  2.490819E-05
 5.350000E+00 -3.050000E+00  2.944683E-05
 5.350000E+00 -3.000000E+00  3.467001E-05
 5.350000E+00 -2.950000E+00  4.065587E-05
 5.350000E+00 -2.900000E+00  4.748519E-05
 5.350000E+00 -2.850000E+00  5.524022E-05
 5.350000E+00 -2.800000E+00  6.400347E-05
 5.350000E+00 -2.750000E+00  7.385673E-05
 5.350000E+00 -2.700000E+00  8.487997E-05
 5.350000E+00 -2.650000E+00  9.715015E-05
 5.350000E+00 -2.600000E+00  1.107397E-04
 5.350000E+00 -2.550000E+00  1.257152E-04
 5.350000E+00 -2.500000E+00  1.421356E-04
 5.350000E+00 -2.450000E+00  1.600513E-04
 5.350000E+00 -2.400000E+00  1.795035E-04
 5.350000E+00 -2.350000E+00  2.005244E-04
 5.350000E+00 -2.300000E+00  2.231373E-04
 5.350000E+00 -2.250000E+00  2.473577E-04
 5.350000E+00 -2.200000E+00  2.731931E-04
 5.350000E+00 -2.150000E+00  3.006437E-04
 5.350000E+00 -2.100000E+00  3.297007E-04
 5.350000E+00 -2.050000E+00  3.603447E-04
 5.350000E+00 -2.000000E+00  3.925431E-04
 5.350000E+00 -1.950000E+00  4.262477E-04
 5.350000E+00 -1.900000E+00  4.613918E-04
 5.350000E+00 -1.850000E+00  4.978892E-04
 5.350000E+00 -1.800000E+00  5.356339E-04
 5.350000E+00 -1.750000E+00  5.745015E-04
 5.350000E+00 -1.700000E+00  6.143523E-04
 5.350000E+00 -1.650000E+00  6.550350E-04
 5.350000E+00 -1.600000E+00  6.963913E-04
 5.350000E+00 -1.550000E+00  7.382607E-04
 5.350000E+00 -1.500000E+00  7.804836E-04
 5.350000E+00 -1.450000E+00  8.229048E-04
 5.350000E+00 -1.400000E+00  8.653742E-04
 5.350000E+00 -1.350000E+00  9.077464E-04
 5.350000E+00 -1.300000E+00  9.498788E-04
 5.350000E+00 -1.250000E+00  9.916286E-04
 5.350000E+00 -1.200000E+00  1.032850E-03
 5.350000E+00 -1.150000E+00  1.073391E-03
 5.350000E+00 -1.100000E+00  1.113093E-03
 5.350000E+00 -1.050000E+00  1.151795E-03
 5.350000E+00 -1.000000E+00  1.189331E-03
 5.350000E+00 -9.500000E-01  1.225540E-03
 5.350000E+00 -9.000000E-01  1.260267E-03
 5.350000E+00 -8.500000E-01  1.293369E-03
 5.350000E+00 -8.000000E-01  1.324716E-03
 5.350000E+00 -7.500000E-01  1.354191E-03
 5.350000E+00 -7.000000E-01  1.381688E-03
 5.350000E+00 -6.500000E-01  1.407116E-03
 5.350000E+00 -6.000000E-01  1.430390E-03
 5.350000E+00 -5.500000E-01  1.451433E-03
 5.350000E+00 -5.000000E-01  1.470176E-03
 5.350000E+00 -4.500000E-01  1.486560E-03
 5.350000E+00 -4.000000E-01  1.500532E-03
 5.350000E+00 -3.500000E-01  1.512049E-03
 5.350000E+00 -3.000000E-01  1.521080E-03
 5.350000E+00 -2.500000E-01  1.527603E-03
 5.350000E+00 -2.000000E-01  1.531606E-03
 5.350000E+00 -1.500000E-01  1.533088E-03
 5.350000E+00 -1.000000E-01  1.532059E-03
 5.350000E+00 -5.000000E-02  1.528539E-03
 5.350000E+00  0.000000E+00  1.522558E-03
 5.350000E+00  5.000000E-02  1.514155E-03
 5.350000E+00  1.000000E-01  1.503376E-03
 5.350000E+00  1.500000E-01  1.490274E-03
 5.350000E+00  2.000000E-01  1.474904E-03
 5.350000E+00  2.500000E-01  1.457329E-03
 5.350000E+00  3.000000E-01  1.437610E-03
 5.350000E+00  3.500000E-01  1.415821E-03
 5.350000E+00  4.000000E-01  1.392040E-03
 5.350000E+00  4.500000E-01  1.366359E-03
 5.350000E+00  5.000000E-01  1.338884E-03
 5.350000E+00  5.500000E-01  1.309735E-03
 5.350000E+00  6.000000E-01  1.279042E-03
 5.350000E+00  6.500000E-01  1.246946E-03
 5.350000E+00  7.000000E-01  1.213591E-03
 5.350000E+00  7.500000E-01  1.179120E-03
 5.350000E+00  8.000000E-01  1.143673E-03
 5.350000E+00  8.500000E-01  1.107385E-03
 5.350000E+00  9.000000E-01  1.070382E-03
 5.350000E+00  9.500000E-01  1.032783E-03
 5.350000E+00  1.000000E+00  9.947042E-04
 5.350000E+00  1.050000E+00  9.562576E-04
 5.350000E+00  1.100000E+00  9.175577E-04
 5.350000E+00  1.150000E+00  8.787210E-04
 5.350000E+00  1.200000E+00  8.398676E-04
 5.350000E+00  1.250000E+00  8.011201E-04
 5.350000E+00  1.300000E+00  7.626023E-04
 5.350000E+00  1.350000E+00  7.244369E-04
 5.350000E+00  1.400000E+00  6.867432E-04
 5.350000E+00  1.450000E+00  6.496351E-04
 5.350000E+00  1.500000E+00  6.132194E-04
 5.350000E+00  1.550000E+00  5.775941E-04
 5.350000E+00  1.600000E+00  5.428476E-04
 5.350000E+00  1.650000E+00  5.090573E-04
 5.350000E+00  1.700000E+00  4.762900E-04
 5.350000E+00  1.750000E+00  4.446022E-04
 5.350000E+00  1.800000E+00  4.140421E-04
 5.350000E+00  1.850000E+00  3.846510E-04
 5.350000E+00  1.900000E+00  3.564656E-04
 5.350000E+00  1.950000E+00  3.295182E-04
 5.350000E+00  2.000000E+00  3.038368E-04
 5.350000E+00  2.050000E+00  2.794425E-04
 5.350000E+00  2.100000E+00  2.563482E-04
 5.350000E+00  2.150000E+00  2.345557E-04
 5.350000E+00  2.200000E+00  2.140551E-04
 5.350000E+00  2.250000E+00  1.948253E-04
 5.350000E+00  2.300000E+00  1.768366E-04
 5.350000E+00  2.350000E+00  1.600535E-04
 5.350000E+00  2.400000E+00  1.444375E-04
 5.350000E+00  2.450000E+00  1.299502E-04
 5.350000E+00  2.500000E+00  1.165534E-04
 5.350000E+00  2.550000E+00  1.042090E-04
 5.350000E+00  2.600000E+00  9.287813E-05
 5.350000E+00  2.650000E+00  8.251897E-05
 5.350000E+00  2.700000E+00  7.308607E-05
 5.350000E+00  2.750000E+00  6.452992E-05
 5.350000E+00  2.800000E+00  5.679762E-05
 5.350000E+00  2.850000E+00  4.983419E-05
 5.350000E+00  2.900000E+00  4.358407E-05
 5.350000E+00  2.950000E+00  3.799262E-05
 5.350000E+00  3.000000E+00  3.300703E-05
 5.350000E+00  3.050000E+00  2.857684E-05
 5.350000E+00  3.100000E+00  2.465406E-05
 5.350000E+00  3.150000E+00  2.119309E-05
 5.350000E+00  3.200000E+00  1.815069E-05
 5.350000E+00  3.250000E+00  1.548606E-05
 5.350000E+00  3.300000E+00  1.316097E-05
 5.350000E+00  3.350000E+00  1.113999E-05
 5.350000E+00  3.400000E+00  9.390480E-06
 5.350000E+00  3.450000E+00  7.882598E-06
 5.350000E+00  3.500000E+00  6.589038E-06
 5.350000E+00  3.550000E+00  5.484792E-06
 5.350000E+00  3.600000E+00  4.546902E-06
 5.350000E+00  3.650000E+00  3.754295E-06
 5.350000E+00  3.700000E+00  3.087697E-06
 5.350000E+00  3.750000E+00  2.529614E-06
 5.350000E+00  3.800000E+00  2.064330E-06
 5.350000E+00  3.850000E+00  1.677893E-06
 5.350000E+00  3.900000E+00  1.358071E-06
 5.350000E+00  3.950000E+00  1.094270E-06
 5.350000E+00  4.000000E+00  8.774174E-07
 5.350000E+00  4.050000E+00  6.998229E-07
 5.350000E+00  4.100000E+00  5.550157E-07
 5.350000E+00  4.150000E+00  4.375679E-07
 5.350000E+00  4.200000E+00  3.429173E-07
 5.350000E+00  4.250000E+00  2.672032E-07
 5.350000E+00  4.300000E+00  2.071286E-07
 5.350000E+00  4.350000E+00  1.598595E-07
 5.350000E+00  4.400000E+00  1.229573E-07
 5.350000E+00  4.450000E+00  9.433878E-08
 5.350000E+00  4.500000E+00  7.225073E-08
 5.350000E+00  4.550000E+00  5.524755E-08
 5.350000E+00  4.600000E+00  4.216520E-08
 5.350000E+00  4.650000E+00  3.208890E-08
 5.350000E+00  4.700000E+00  2.431554E-08
 5.350000E+00  4.750000E+00  1.831427E-08
 5.350000E+00  4.800000E+00  1.368831E-08
 5.350000E+00  4.850000E+00  1.014040E-08
 5.350000E+00  4.900000E+00  7.444020E-09
 5.350000E+00  4.950000E+00  5.421149E-09
 5.350000E+00  5.000000E+00  3.927063E-09
 5.350000E+00  5.050000E+00  2.841402E-09
 5.350000E+00  5.100000E+00  2.063864E-09
 5.350000E+00  5.150000E+00  1.512518E-09
 5.350000E+00  5.200000E+00  1.122767E-09
 5.350000E+00  5.250000E+00  8.458576E-10
 5.350000E+00  5.300000E+00  6.465415E-10
 5.350000E+00  5.350000E+00  5.002467E-10
 5.350000E+00  5.400000E+00  3.902142E-10
 5.350000E+00  5.450000E+00  3.050742E-10
 5.350000E+00  5.500000E+00  2.370471E-10
 5.350000E+00  5.550000E+00  1.808433E-10
 5.350000E+00  5.600000E+00  1.331559E-10
 5.350000E+00  5.650000E+00  9.258108E-11
 5.350000E+00  5.700000E+00  5.966047E-11
 5.350000E+00  5.750000E+00  3.667150E-11
 5.350000E+00  5.800000E+00  2.682350E-11
 5.350000E+00  5.850000E+00  3.276582E-11
 5.350000E+00  5.900000E+00  5.473592E-11
 5.350000E+00  5.950000E+00  8.906784E-11
 5.350000E+00  6.000000E+00  1.279092E-10
 5.350000E+00  6.050000E+00  1.606640E-10
 5.350000E+00  6.100000E+00  1.769874E-10
 5.350000E+00  6.150000E+00  1.703810E-10
 5.350000E+00  6.200000E+00  1.409739E-10
 5.350000E+00  6.250000E+00  9.621179E-11
 5.350000E+00  6.300000E+00  4.891179E-11
 5.350000E+00  6.350000E+00  1.323013E-11
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  5.122821E-12
 5.400000E+00 -6.300000E+00  1.910903E-11
 5.400000E+00 -6.250000E+00  3.826562E-11
 5.400000E+00 -6.200000E+00  5.783335E-11
 5.400000E+00 -6.150000E+00  7.352801E-11
 5.400000E+00 -6.100000E+00  8.273893E-11
 5.400000E+00 -6.050000E+00  8.497583E-11
 5.400000E+00 -6.000000E+00  8.152471E-11
 5.400000E+00 -5.950000E+00  7.462523E-11
 5.400000E+00 -5.900000E+00  6.658500E-11
 5.400000E+00 -5.850000E+00  5.917741E-11
 5.400000E+00 -5.800000E+00  5.344473E-11
 5.400000E+00 -5.750000E+00  4.983877E-11
 5.400000E+00 -5.700000E+00  4.849892E-11
 5.400000E+00 -5.650000E+00  4.946084E-11
 5.400000E+00 -5.600000E+00  5.267728E-11
 5.400000E+00 -5.550000E+00  5.788089E-11
 5.400000E+00 -5.500000E+00  6.446143E-11
 5.400000E+00 -5.450000E+00  7.159840E-11
 5.400000E+00 -5.400000E+00  7.884953E-11
 5.400000E+00 -5.350000E+00  8.726946E-11
 5.400000E+00 -5.300000E+00  1.009334E-10
 5.400000E+00 -5.250000E+00  1.285694E-10
 5.400000E+00 -5.200000E+00  1.848646E-10
 5.400000E+00 -5.150000E+00  2.910336E-10
 5.400000E+00 -5.100000E+00  4.743634E-10
 5.400000E+00 -5.050000E+00  7.667291E-10
 5.400000E+00 -5.000000E+00  1.202348E-09
 5.400000E+00 -4.950000E+00  1.815341E-09
 5.400000E+00 -4.900000E+00  2.637901E-09
 5.400000E+00 -4.850000E+00  3.700171E-09
 5.400000E+00 -4.800000E+00  5.033190E-09
 5.400000E+00 -4.750000E+00  6.676571E-09
 5.400000E+00 -4.700000E+00  8.692482E-09
 5.400000E+00 -4.650000E+00  1.118702E-08
 5.400000E+00 -4.600000E+00  1.433872E-08
 5.400000E+00 -4.550000E+00  1.843225E-08
 5.400000E+00 -4.500000E+00  2.389319E-08
 5.400000E+00 -4.450000E+00  3.131930E-08
 5.400000E+00 -4.400000E+00  4.150400E-08
 5.400000E+00 -4.350000E+00  5.545129E-08
 5.400000E+00 -4.300000E+00  7.438570E-08
 5.400000E+00 -4.250000E+00  9.976571E-08
 5.400000E+00 -4.200000E+00  1.333124E-07
 5.400000E+00 -4.150000E+00  1.770647E-07
 5.400000E+00 -4.100000E+00  2.334696E-07
 5.400000E+00 -4.050000E+00  3.055115E-07
 5.400000E+00 -4.000000E+00  3.968775E-07
 5.400000E+00 -3.950000E+00  5.121553E-07
 5.400000E+00 -3.900000E+00  6.570532E-07
 5.400000E+00 -3.850000E+00  8.386347E-07
 5.400000E+00 -3.800000E+00  1.065555E-06
 5.400000E+00 -3.750000E+00  1.348285E-06
 5.400000E+00 -3.700000E+00  1.699308E-06
 5.400000E+00 -3.650000E+00  2.133264E-06
 5.400000E+00 -3.600000E+00  2.667033E-06
 5.400000E+00 -3.550000E+00  3.319761E-06
 5.400000E+00 -3.500000E+00  4.112847E-06
 5.400000E+00 -3.450000E+00  5.069963E-06
 5.400000E+00 -3.400000E+00  6.217173E-06
 5.400000E+00 -3.350000E+00  7.583240E-06
 5.400000E+00 -3.300000E+00  9.200149E-06
 5.400000E+00 -3.250000E+00  1.110381E-05
 5.400000E+00 -3.200000E+00  1.333480E-05
 5.400000E+00 -3.150000E+00  1.593900E-05
 5.400000E+00 -3.100000E+00  1.896781E-05
 5.400000E+00 -3.050000E+00  2.247803E-05
 5.400000E+00 -3.000000E+00  2.653119E-05
 5.400000E+00 -2.950000E+00  3.119255E-05
 5.400000E+00 -2.900000E+00  3.652998E-05
 5.400000E+00 -2.850000E+00  4.261289E-05
 5.400000E+00 -2.800000E+00  4.951123E-05
 5.400000E+00 -2.750000E+00  5.729473E-05
 5.400000E+00 -2.700000E+00  6.603204E-05
 5.400000E+00 -2.650000E+00  7.578993E-05
 5.400000E+00 -2.600000E+00  8.663224E-05
 5.400000E+00 -2.550000E+00  9.861874E-05
 5.400000E+00 -2.500000E+00  1.118040E-04
 5.400000E+00 -2.450000E+00  1.262367E-04
 5.400000E+00 -2.400000E+00  1.419587E-04
 5.400000E+00 -2.350000E+00  1.590053E-04
 5.400000E+00 -2.300000E+00  1.774052E-04
 5.400000E+00 -2.250000E+00  1.971808E-04
 5.400000E+00 -2.200000E+00  2.183483E-04
 5.400000E+00 -2.150000E+00  2.409172E-04
 5.400000E+00 -2.100000E+00  2.648892E-04
 5.400000E+00 -2.050000E+00  2.902562E-04
 5.400000E+00 -2.000000E+00  3.169981E-04
 5.400000E+00 -1.950000E+00  3.450802E-04
 5.400000E+00 -1.900000E+00  3.744510E-04
 5.400000E+00 -1.850000E+00  4.050412E-04
 5.400000E+00 -1.800000E+00  4.367640E-04
 5.400000E+00 -1.750000E+00  4.695161E-04
 5.400000E+00 -1.700000E+00  5.031812E-04
 5.400000E+00 -1.650000E+00  5.376331E-04
 5.400000E+00 -1.600000E+00  5.727398E-04
 5.400000E+00 -1.550000E+00  6.083675E-04
 5.400000E+00 -1.500000E+00  6.443831E-04
 5.400000E+00 -1.450000E+00  6.806558E-04
 5.400000E+00 -1.400000E+00  7.170581E-04
 5.400000E+00 -1.350000E+00  7.534643E-04
 5.400000E+00 -1.300000E+00  7.897488E-04
 5.400000E+00 -1.250000E+00  8.257838E-04
 5.400000E+00 -1.200000E+00  8.614367E-04
 5.400000E+00 -1.150000E+00  8.965688E-04
 5.400000E+00 -1.100000E+00  9.310356E-04
 5.400000E+00 -1.050000E+00  9.646882E-04
 5.400000E+00 -1.000000E+00  9.973770E-04
 5.400000E+00 -9.500000E-01  1.028956E-03
 5.400000E+00 -9.000000E-01  1.059285E-03
 5.400000E+00 -8.500000E-01  1.088235E-03
 5.400000E+00 -8.000000E-01  1.115687E-03
 5.400000E+00 -7.500000E-01  1.141536E-03
 5.400000E+00 -7.000000E-01  1.165684E-03
 5.400000E+00 -6.500000E-01  1.188043E-03
 5.400000E+00 -6.000000E-01  1.208531E-03
 5.400000E+00 -5.500000E-01  1.227073E-03
 5.400000E+00 -5.000000E-01  1.243602E-03
 5.400000E+00 -4.500000E-01  1.258057E-03
 5.400000E+00 -4.000000E-01  1.270386E-03
 5.400000E+00 -3.500000E-01  1.280546E-03
 5.400000E+00 -3.000000E-01  1.288507E-03
 5.400000E+00 -2.500000E-01  1.294247E-03
 5.400000E+00 -2.000000E-01  1.297755E-03
 5.400000E+00 -1.500000E-01  1.299031E-03
 5.400000E+00 -1.000000E-01  1.298084E-03
 5.400000E+00 -5.000000E-02  1.294933E-03
 5.400000E+00  0.000000E+00  1.289605E-03
 5.400000E+00  5.000000E-02  1.282137E-03
 5.400000E+00  1.000000E-01  1.272570E-03
 5.400000E+00  1.500000E-01  1.260953E-03
 5.400000E+00  2.000000E-01  1.247338E-03
 5.400000E+00  2.500000E-01  1.231781E-03
 5.400000E+00  3.000000E-01  1.214343E-03
 5.400000E+00  3.500000E-01  1.195091E-03
 5.400000E+00  4.000000E-01  1.174101E-03
 5.400000E+00  4.500000E-01  1.151459E-03
 5.400000E+00  5.000000E-01  1.127265E-03
 5.400000E+00  5.500000E-01  1.101628E-03
 5.400000E+00  6.000000E-01  1.074670E-03
 5.400000E+00  6.500000E-01  1.046518E-03
 5.400000E+00  7.000000E-01  1.017305E-03
 5.400000E+00  7.500000E-01  9.871599E-04
 5.400000E+00  8.000000E-01  9.562110E-04
 5.400000E+00  8.500000E-01  9.245797E-04
 5.400000E+00  9.000000E-01  8.923811E-04
 5.400000E+00  9.500000E-01  8.597244E-04
 5.400000E+00  1.000000E+00  8.267145E-04
 5.400000E+00  1.050000E+00  7.934538E-04
 5.400000E+00  1.100000E+00  7.600445E-04
 5.400000E+00  1.150000E+00  7.265901E-04
 5.400000E+00  1.200000E+00  6.931957E-04
 5.400000E+00  1.250000E+00  6.599678E-04
 5.400000E+00  1.300000E+00  6.270129E-04
 5.400000E+00  1.350000E+00  5.944362E-04
 5.400000E+00  1.400000E+00  5.623396E-04
 5.400000E+00  1.450000E+00  5.308203E-04
 5.400000E+00  1.500000E+00  4.999692E-04
 5.400000E+00  1.550000E+00  4.698697E-04
 5.400000E+00  1.600000E+00  4.405958E-04
 5.400000E+00  1.650000E+00  4.122115E-04
 5.400000E+00  1.700000E+00  3.847702E-04
 5.400000E+00  1.750000E+00  3.583155E-04
 5.400000E+00  1.800000E+00  3.328824E-04
 5.400000E+00  1.850000E+00  3.084992E-04
 5.400000E+00  1.900000E+00  2.851899E-04
 5.400000E+00  1.950000E+00  2.629747E-04
 5.400000E+00  2.000000E+00  2.418699E-04
 5.400000E+00  2.050000E+00  2.218870E-04
 5.400000E+00  2.100000E+00  2.030300E-04
 5.400000E+00  2.150000E+00  1.852941E-04
 5.400000E+00  2.200000E+00  1.686644E-04
 5.400000E+00  2.250000E+00  1.531169E-04
 5.400000E+00  2.300000E+00  1.386202E-04
 5.400000E+00  2.350000E+00  1.251382E-04
 5.400000E+00  2.400000E+00  1.126332E-04
 5.400000E+00  2.450000E+00  1.010678E-04
 5.400000E+00  2.500000E+00  9.040582E-05
 5.400000E+00  2.550000E+00  8.061194E-05
 5.400000E+00  2.600000E+00  7.165058E-05
 5.400000E+00  2.650000E+00  6.348438E-05
 5.400000E+00  2.700000E+00  5.607320E-05
 5.400000E+00  2.750000E+00  4.937379E-05
 5.400000E+00  2.800000E+00  4.334035E-05
 5.400000E+00  2.850000E+00  3.792561E-05
 5.400000E+00  2.900000E+00  3.308225E-05
 5.400000E+00  2.950000E+00  2.876405E-05
 5.400000E+00  3.000000E+00  2.492668E-05
 5.400000E+00  3.050000E+00  2.152809E-05
 5.400000E+00  3.100000E+00  1.852852E-05
 5.400000E+00  3.150000E+00  1.589042E-05
 5.400000E+00  3.200000E+00  1.357838E-05
 5.400000E+00  3.250000E+00  1.155922E-05
 5.400000E+00  3.300000E+00  9.802090E-06
 5.400000E+00  3.350000E+00  8.278640E-06
 5.400000E+00  3.400000E+00  6.963023E-06
 5.400000E+00  3.450000E+00  5.831802E-06
 5.400000E+00  3.500000E+00  4.863717E-06
 5.400000E+00  3.550000E+00  4.039412E-06
 5.400000E+00  3.600000E+00  3.341186E-06
 5.400000E+00  3.650000E+00  2.752821E-06
 5.400000E+00  3.700000E+00  2.259499E-06
 5.400000E+00  3.750000E+00  1.847773E-06
 5.400000E+00  3.800000E+00  1.505576E-06
 5.400000E+00  3.850000E+00  1.222208E-06
 5.400000E+00  3.900000E+00  9.883100E-07
 5.400000E+00  3.950000E+00  7.958015E-07
 5.400000E+00  4.000000E+00  6.377976E-07
 5.400000E+00  4.050000E+00  5.085032E-07
 5.400000E+00  4.100000E+00  4.030880E-07
 5.400000E+00  4.150000E+00  3.175479E-07
 5.400000E+00  4.200000E+00  2.485592E-07
 5.400000E+00  4.250000E+00  1.933392E-07
 5.400000E+00  4.300000E+00  1.495264E-07
 5.400000E+00  4.350000E+00  1.150905E-07
 5.400000E+00  4.400000E+00  8.827358E-08
 5.400000E+00  4.450000E+00  6.755864E-08
 5.400000E+00  4.500000E+00  5.165433E-08
 5.400000E+00  4.550000E+00  3.948515E-08
 5.400000E+00  4.600000E+00  3.017941E-08
 5.400000E+00  4.650000E+00  2.305072E-08
 5.400000E+00  4.700000E+00  1.757345E-08
 5.400000E+00  4.750000E+00  1.335419E-08
 5.400000E+00  4.800000E+00  1.010268E-08
 5.400000E+00  4.850000E+00  7.604681E-09
 5.400000E+00  4.900000E+00  5.699170E-09
 5.400000E+00  4.950000E+00  4.260944E-09
 5.400000E+00  5.000000E+00  3.188962E-09
 5.400000E+00  5.050000E+00  2.399630E-09
 5.400000E+00  5.100000E+00  1.823667E-09
 5.400000E+00  5.150000E+00  1.404769E-09
 5.400000E+00  5.200000E+00  1.098757E-09
 5.400000E+00  5.250000E+00  8.723355E-10
 5.400000E+00  5.300000E+00  7.013824E-10
 5.400000E+00  5.350000E+00  5.689442E-10
 5.400000E+00  5.400000E+00  4.633186E-10
 5.400000E+00  5.450000E+00  3.764348E-10
 5.400000E+00  5.500000E+00  3.027065E-10
 5.400000E+00  5.550000E+00  2.383497E-10
 5.400000E+00  5.600000E+00  1.811531E-10
 5.400000E+00  5.650000E+00  1.305357E-10
 5.400000E+00  5.700000E+00  8.765868E-11
 5.400000E+00  5.750000E+00  5.524011E-11
 5.400000E+00  5.800000E+00  3.678476E-11
 5.400000E+00  5.850000E+00  3.515437E-11
 5.400000E+00  5.900000E+00  5.078818E-11
 5.400000E+00  5.950000E+00  8.025650E-11
 5.400000E+00  6.000000E+00  1.159444E-10
 5.400000E+00  6.050000E+00  1.473975E-10
 5.400000E+00  6.100000E+00  1.642018E-10
 5.400000E+00  6.150000E+00  1.595227E-10
 5.400000E+00  6.200000E+00  1.329286E-10
 5.400000E+00  6.250000E+00  9.119997E-11
 5.400000E+00  6.300000E+00  4.653318E-11
 5.400000E+00  6.350000E+00  1.261376E-11
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  4.522346E-12
 5.450000E+00 -6.300000E+00  1.693862E-11
 5.450000E+00 -6.250000E+00  3.417243E-11
 5.450000E+00 -6.200000E+00  5.225679E-11
 5.450000E+00 -6.150000E+00  6.761436E-11
 5.450000E+00 -6.100000E+00  7.805509E-11
 5.450000E+00 -6.050000E+00  8.312688E-11
 5.450000E+00 -6.000000E+00  8.379485E-11
 5.450000E+00 -5.950000E+00  8.169552E-11
 5.450000E+00 -5.900000E+00  7.835976E-11
 5.450000E+00 -5.850000E+00  7.471246E-11
 5.450000E+00 -5.800000E+00  7.099337E-11
 5.450000E+00 -5.750000E+00  6.702420E-11
 5.450000E+00 -5.700000E+00  6.261676E-11
 5.450000E+00 -5.650000E+00  5.787741E-11
 5.450000E+00 -5.600000E+00  5.324752E-11
 5.450000E+00 -5.550000E+00  4.928277E-11
 5.450000E+00 -5.500000E+00  4.634665E-11
 5.450000E+00 -5.450000E+00  4.449742E-11
 5.450000E+00 -5.400000E+00  4.382932E-11
 5.450000E+00 -5.350000E+00  4.537123E-11
 5.450000E+00 -5.300000E+00  5.241780E-11
 5.450000E+00 -5.250000E+00  7.192603E-11
 5.450000E+00 -5.200000E+00  1.155010E-10
 5.450000E+00 -5.150000E+00  1.995422E-10
 5.450000E+00 -5.100000E+00  3.443759E-10
 5.450000E+00 -5.050000E+00  5.725137E-10
 5.450000E+00 -5.000000E+00  9.064891E-10
 5.450000E+00 -4.950000E+00  1.366890E-09
 5.450000E+00 -4.900000E+00  1.971289E-09
 5.450000E+00 -4.850000E+00  2.734816E-09
 5.450000E+00 -4.800000E+00  3.673214E-09
 5.450000E+00 -4.750000E+00  4.809308E-09
 5.450000E+00 -4.700000E+00  6.183858E-09
 5.450000E+00 -4.650000E+00  7.871385E-09
 5.450000E+00 -4.600000E+00  1.000077E-08
 5.450000E+00 -4.550000E+00  1.277923E-08
 5.450000E+00 -4.500000E+00  1.651706E-08
 5.450000E+00 -4.450000E+00  2.164991E-08
 5.450000E+00 -4.400000E+00  2.875606E-08
 5.450000E+00 -4.350000E+00  3.856829E-08
 5.450000E+00 -4.300000E+00  5.198297E-08
 5.450000E+00 -4.250000E+00  7.007229E-08
 5.450000E+00 -4.200000E+00  9.410715E-08
 5.450000E+00 -4.150000E+00  1.255985E-07
 5.450000E+00 -4.100000E+00  1.663635E-07
 5.450000E+00 -4.050000E+00  2.186194E-07
 5.450000E+00 -4.000000E+00  2.851068E-07
 5.450000E+00 -3.950000E+00  3.692415E-07
 5.450000E+00 -3.900000E+00  4.752895E-07
 5.450000E+00 -3.850000E+00  6.085610E-07
 5.450000E+00 -3.800000E+00  7.756097E-07
 5.450000E+00 -3.750000E+00  9.844227E-07
 5.450000E+00 -3.700000E+00  1.244582E-06
 5.450000E+00 -3.650000E+00  1.567373E-06
 5.450000E+00 -3.600000E+00  1.965840E-06
 5.450000E+00 -3.550000E+00  2.454775E-06
 5.450000E+00 -3.500000E+00  3.050686E-06
 5.450000E+00 -3.450000E+00  3.771799E-06
 5.450000E+00 -3.400000E+00  4.638159E-06
 5.450000E+00 -3.350000E+00  5.671915E-06
 5.450000E+00 -3.300000E+00  6.897816E-06
 5.450000E+00 -3.250000E+00  8.343865E-06
 5.450000E+00 -3.200000E+00  1.004205E-05
 5.450000E+00 -3.150000E+00  1.202891E-05
 5.450000E+00 -3.100000E+00  1.434589E-05
 5.450000E+00 -3.050000E+00  1.703916E-05
 5.450000E+00 -3.000000E+00  2.015915E-05
 5.450000E+00 -2.950000E+00  2.375965E-05
 5.450000E+00 -2.900000E+00  2.789690E-05
 5.450000E+00 -2.850000E+00  3.262859E-05
 5.450000E+00 -2.800000E+00  3.801311E-05
 5.450000E+00 -2.750000E+00  4.410891E-05
 5.450000E+00 -2.700000E+00  5.097393E-05
 5.450000E+00 -2.650000E+00  5.866505E-05
 5.450000E+00 -2.600000E+00  6.723739E-05
 5.450000E+00 -2.550000E+00  7.674352E-05
 5.450000E+00 -2.500000E+00  8.723271E-05
 5.450000E+00 -2.450000E+00  9.875020E-05
 5.450000E+00 -2.400000E+00  1.113367E-04
 5.450000E+00 -2.350000E+00  1.250284E-04
 5.450000E+00 -2.300000E+00  1.398563E-04
 5.450000E+00 -2.250000E+00  1.558471E-04
 5.450000E+00 -2.200000E+00  1.730220E-04
 5.450000E+00 -2.150000E+00  1.913966E-04
 5.450000E+00 -2.100000E+00  2.109794E-04
 5.450000E+00 -2.050000E+00  2.317701E-04
 5.450000E+00 -2.000000E+00  2.537573E-04
 5.450000E+00 -1.950000E+00  2.769165E-04
 5.450000E+00 -1.900000E+00  3.012082E-04
 5.450000E+00 -1.850000E+00  3.265772E-04
 5.450000E+00 -1.800000E+00  3.529530E-04
 5.450000E+00 -1.750000E+00  3.802511E-04
 5.450000E+00 -1.700000E+00  4.083763E-04
 5.450000E+00 -1.650000E+00  4.372255E-04
 5.450000E+00 -1.600000E+00  4.666912E-04
 5.450000E+00 -1.550000E+00  4.966643E-04
 5.450000E+00 -1.500000E+00  5.270361E-04
 5.450000E+00 -1.450000E+00  5.576990E-04
 5.450000E+00 -1.400000E+00  5.885464E-04
 5.450000E+00 -1.350000E+00  6.194714E-04
 5.450000E+00 -1.300000E+00  6.503647E-04
 5.450000E+00 -1.250000E+00  6.811132E-04
 5.450000E+00 -1.200000E+00  7.115980E-04
 5.450000E+00 -1.150000E+00  7.416940E-04
 5.450000E+00 -1.100000E+00  7.712704E-04
 5.450000E+00 -1.050000E+00  8.001935E-04
 5.450000E+00 -1.000000E+00  8.283291E-04
 5.450000E+00 -9.500000E-01  8.555468E-04
 5.450000E+00 -9.000000E-01  8.817231E-04
 5.450000E+00 -8.500000E-01  9.067431E-04
 5.450000E+00 -8.000000E-01  9.305016E-04
 5.450000E+00 -7.500000E-01  9.529021E-04
 5.450000E+00 -7.000000E-01  9.738561E-04
 5.450000E+00 -6.500000E-01  9.932812E-04
 5.450000E+00 -6.000000E-01  1.011101E-03
 5.450000E+00 -5.500000E-01  1.027243E-03
 5.450000E+00 -5.000000E-01  1.041642E-03
 5.450000E+00 -4.500000E-01  1.054239E-03
 5.450000E+00 -4.000000E-01  1.064985E-03
 5.450000E+00 -3.500000E-01  1.073838E-03
 5.450000E+00 -3.000000E-01  1.080770E-03
 5.450000E+00 -2.500000E-01  1.085759E-03
 5.450000E+00 -2.000000E-01  1.088796E-03
 5.450000E+00 -1.500000E-01  1.089880E-03
 5.450000E+00 -1.000000E-01  1.089019E-03
 5.450000E+00 -5.000000E-02  1.086231E-03
 5.450000E+00  0.000000E+00  1.081540E-03
 5.450000E+00  5.000000E-02  1.074980E-03
 5.450000E+00  1.000000E-01  1.066587E-03
 5.450000E+00  1.500000E-01  1.056406E-03
 5.450000E+00  2.000000E-01  1.044486E-03
 5.450000E+00  2.500000E-01  1.030879E-03
 5.450000E+00  3.000000E-01  1.015642E-03
 5.450000E+00  3.500000E-01  9.988365E-04
 5.450000E+00  4.000000E-01  9.805335E-04
 5.450000E+00  4.500000E-01  9.608125E-04
 5.450000E+00  5.000000E-01  9.397638E-04
 5.450000E+00  5.500000E-01  9.174878E-04
 5.450000E+00  6.000000E-01  8.940935E-04
 5.450000E+00  6.500000E-01  8.696957E-04
 5.450000E+00  7.000000E-01  8.444124E-04
 5.450000E+00  7.500000E-01  8.183607E-04
 5.450000E+00  8.000000E-01  7.916552E-04
 5.450000E+00  8.500000E-01  7.644055E-04
 5.450000E+00  9.000000E-01  7.367156E-04
 5.450000E+00  9.500000E-01  7.086842E-04
 5.450000E+00  1.000000E+00  6.804054E-04
 5.450000E+00  1.050000E+00  6.519707E-04
 5.450000E+00  1.100000E+00  6.234697E-04
 5.450000E+00  1.150000E+00  5.949920E-04
 5.450000E+00  1.200000E+00  5.666275E-04
 5.450000E+00  1.250000E+00  5.384664E-04
 5.450000E+00  1.300000E+00  5.105982E-04
 5.450000E+00  1.350000E+00  4.831113E-04
 5.450000E+00  1.400000E+00  4.560915E-04
 5.450000E+00  1.450000E+00  4.296207E-04
 5.450000E+00  1.500000E+00  4.037759E-04
 5.450000E+00  1.550000E+00  3.786272E-04
 5.450000E+00  1.600000E+00  3.542365E-04
 5.450000E+00  1.650000E+00  3.306563E-04
 5.450000E+00  1.700000E+00  3.079287E-04
 5.450000E+00  1.750000E+00  2.860862E-04
 5.450000E+00  1.800000E+00  2.651531E-04
 5.450000E+00  1.850000E+00  2.451470E-04
 5.450000E+00  1.900000E+00  2.260815E-04
 5.450000E+00  1.950000E+00  2.079670E-04
 5.450000E+00  2.000000E+00  1.908110E-04
 5.450000E+00  2.050000E+00  1.746169E-04
 5.450000E+00  2.100000E+00  1.593828E-04
 5.450000E+00  2.150000E+00  1.450994E-04
 5.450000E+00  2.200000E+00  1.317491E-04
 5.450000E+00  2.250000E+00  1.193071E-04
 5.450000E+00  2.300000E+00  1.077422E-04
 5.450000E+00  2.350000E+00  9.701995E-05
 5.450000E+00  2.400000E+00  8.710480E-05
 5.450000E+00  2.450000E+00  7.796195E-05
 5.450000E+00  2.500000E+00  6.955822E-05
 5.450000E+00  2.550000E+00  6.186173E-05
 5.450000E+00  2.600000E+00  5.484078E-05
 5.450000E+00  2.650000E+00  4.846260E-05
 5.450000E+00  2.700000E+00  4.269241E-05
 5.450000E+00  2.750000E+00  3.749310E-05
 5.450000E+00  2.800000E+00  3.282573E-05
 5.450000E+00  2.850000E+00  2.865049E-05
 5.450000E+00  2.900000E+00  2.492785E-05
 5.450000E+00  2.950000E+00  2.161950E-05
 5.450000E+00  3.000000E+00  1.868899E-05
 5.450000E+00  3.050000E+00  1.610192E-05
 5.450000E+00  3.100000E+00  1.382588E-05
 5.450000E+00  3.150000E+00  1.183040E-05
 5.450000E+00  3.200000E+00  1.008684E-05
 5.450000E+00  3.250000E+00  8.568478E-06
 5.450000E+00  3.300000E+00  7.250645E-06
 5.450000E+00  3.350000E+00  6.110848E-06
 5.450000E+00  3.400000E+00  5.128785E-06
 5.450000E+00  3.450000E+00  4.286227E-06
 5.450000E+00  3.500000E+00  3.566788E-06
 5.450000E+00  3.550000E+00  2.955653E-06
 5.450000E+00  3.600000E+00  2.439331E-06
 5.450000E+00  3.650000E+00  2.005479E-06
 5.450000E+00  3.700000E+00  1.642823E-06
 5.450000E+00  3.750000E+00  1.341125E-06
 5.450000E+00  3.800000E+00  1.091193E-06
 5.450000E+00  3.850000E+00  8.848799E-07
 5.450000E+00  3.900000E+00  7.150652E-07
 5.450000E+00  3.950000E+00  5.756178E-07
 5.450000E+00  4.000000E+00  4.613357E-07
 5.450000E+00  4.050000E+00  3.678707E-07
 5.450000E+00  4.100000E+00  2.916353E-07
 5.450000E+00  4.150000E+00  2.296958E-07
 5.450000E+00  4.200000E+00  1.796541E-07
 5.450000E+00  4.250000E+00  1.395308E-07
 5.450000E+00  4.300000E+00  1.076616E-07
 5.450000E+00  4.350000E+00  8.261682E-08
 5.450000E+00  4.400000E+00  6.314935E-08
 5.450000E+00  4.450000E+00  4.816887E-08
 5.450000E+00  4.500000E+00  3.673273E-08
 5.450000E+00  4.550000E+00  2.804469E-08
 5.450000E+00  4.600000E+00  2.145244E-08
 5.450000E+00  4.650000E+00  1.643962E-08
 5.450000E+00  4.700000E+00  1.261103E-08
 5.450000E+00  4.750000E+00  9.673096E-09
 5.450000E+00  4.800000E+00  7.411970E-09
 5.450000E+00  4.850000E+00  5.672545E-09
 5.450000E+00  4.900000E+00  4.340370E-09
 5.450000E+00  4.950000E+00  3.327959E-09
 5.450000E+00  5.000000E+00  2.565635E-09
 5.450000E+00  5.050000E+00  1.996353E-09
 5.450000E+00  5.100000E+00  1.573170E-09
 5.450000E+00  5.150000E+00  1.258124E-09
 5.450000E+00  5.200000E+00  1.021412E-09
 5.450000E+00  5.250000E+00  8.404521E-10
 5.450000E+00  5.300000E+00  6.986722E-10
 5.450000E+00  5.350000E+00  5.842429E-10
 5.450000E+00  5.400000E+00  4.888634E-10
 5.450000E+00  5.450000E+00  4.067784E-10
 5.450000E+00  5.500000E+00  3.340417E-10
 5.450000E+00  5.550000E+00  2.681100E-10
 5.450000E+00  5.600000E+00  2.077195E-10
 5.450000E+00  5.650000E+00  1.529880E-10
 5.450000E+00  5.700000E+00  1.055133E-10
 5.450000E+00  5.750000E+00  6.820479E-11
 5.450000E+00  5.800000E+00  4.458239E-11
 5.450000E+00  5.850000E+00  3.749054E-11
 5.450000E+00  5.900000E+00  4.749517E-11
 5.450000E+00  5.950000E+00  7.155375E-11
 5.450000E+00  6.000000E+00  1.026902E-10
 5.450000E+00  6.050000E+00  1.311704E-10
 5.450000E+00  6.100000E+00  1.471250E-10
 5.450000E+00  6.150000E+00  1.438469E-10
 5.450000E+00  6.200000E+00  1.205042E-10
 5.450000E+00  6.250000E+00  8.301758E-11
 5.450000E+00  6.300000E+00  4.248288E-11
 5.450000E+00  6.350000E+00  1.153622E-11
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  3.715967E-12
 5.500000E+00 -6.300000E+00  1.397963E-11
 5.500000E+00 -6.250000E+00  2.843123E-11
 5.500000E+00 -6.200000E+00  4.403659E-11
 5.500000E+00 -6.150000E+00  5.807401E-11
 5.500000E+00 -6.100000E+00  6.888359E-11
 5.500000E+00 -6.050000E+00  7.610260E-11
 5.500000E+00 -6.000000E+00  8.035495E-11
 5.500000E+00 -5.950000E+00  8.262087E-11
 5.500000E+00 -5.900000E+00  8.360515E-11
 5.500000E+00 -5.850000E+00  8.339475E-11
 5.500000E+00 -5.800000E+00  8.151798E-11
 5.500000E+00 -5.750000E+00  7.733775E-11
 5.500000E+00 -5.700000E+00  7.055234E-11
 5.500000E+00 -5.650000E+00  6.153948E-11
 5.500000E+00 -5.600000E+00  5.135638E-11
 5.500000E+00 -5.550000E+00  4.138837E-11
 5.500000E+00 -5.500000E+00  3.284119E-11
 5.500000E+00 -5.450000E+00  2.640534E-11
 5.500000E+00 -5.400000E+00  2.240564E-11
 5.500000E+00 -5.350000E+00  2.157327E-11
 5.500000E+00 -5.300000E+00  2.628654E-11
 5.500000E+00 -5.250000E+00  4.186197E-11
 5.500000E+00 -5.200000E+00  7.735408E-11
 5.500000E+00 -5.150000E+00  1.454479E-10
 5.500000E+00 -5.100000E+00  2.613433E-10
 5.500000E+00 -5.050000E+00  4.409178E-10
 5.500000E+00 -5.000000E+00  6.987294E-10
 5.500000E+00 -4.950000E+00  1.046506E-09
 5.500000E+00 -4.900000E+00  1.492688E-09
 5.500000E+00 -4.850000E+00  2.043475E-09
 5.500000E+00 -4.800000E+00  2.705784E-09
 5.500000E+00 -4.750000E+00  3.492566E-09
 5.500000E+00 -4.700000E+00  4.430986E-09
 5.500000E+00 -4.650000E+00  5.573788E-09
 5.500000E+00 -4.600000E+00  7.013740E-09
 5.500000E+00 -4.550000E+00  8.900281E-09
 5.500000E+00 -4.500000E+00  1.145677E-08
 5.500000E+00 -4.450000E+00  1.499635E-08
 5.500000E+00 -4.400000E+00  1.993503E-08
 5.500000E+00 -4.350000E+00  2.680169E-08
 5.500000E+00 -4.300000E+00  3.624697E-08
 5.500000E+00 -4.250000E+00  4.905449E-08
 5.500000E+00 -4.200000E+00  6.615928E-08
 5.500000E+00 -4.150000E+00  8.867814E-08
 5.500000E+00 -4.100000E+00  1.179564E-07
 5.500000E+00 -4.050000E+00  1.556346E-07
 5.500000E+00 -4.000000E+00  2.037387E-07
 5.500000E+00 -3.950000E+00  2.647945E-07
 5.500000E+00 -3.900000E+00  3.419668E-07
 5.500000E+00 -3.850000E+00  4.392179E-07
 5.500000E+00 -3.800000E+00  5.614736E-07
 5.500000E+00 -3.750000E+00  7.147820E-07
 5.500000E+00 -3.700000E+00  9.064428E-07
 5.500000E+00 -3.650000E+00  1.145089E-06
 5.500000E+00 -3.600000E+00  1.440714E-06
 5.500000E+00 -3.550000E+00  1.804644E-06
 5.500000E+00 -3.500000E+00  2.249493E-06
 5.500000E+00 -3.450000E+00  2.789153E-06
 5.500000E+00 -3.400000E+00  3.438886E-06
 5.500000E+00 -3.350000E+00  4.215580E-06
 5.500000E+00 -3.300000E+00  5.138198E-06
 5.500000E+00 -3.250000E+00  6.228383E-06
 5.500000E+00 -3.200000E+00  7.511112E-06
 5.500000E+00 -3.150000E+00  9.015244E-06
 5.500000E+00 -3.100000E+00  1.077382E-05
 5.500000E+00 -3.050000E+00  1.282398E-05
 5.500000E+00 -3.000000E+00  1.520655E-05
 5.500000E+00 -2.950000E+00  1.796533E-05
 5.500000E+00 -2.900000E+00  2.114624E-05
 5.500000E+00 -2.850000E+00  2.479658E-05
 5.500000E+00 -2.800000E+00  2.896434E-05
 5.500000E+00 -2.750000E+00  3.369778E-05
 5.500000E+00 -2.700000E+00  3.904500E-05
 5.500000E+00 -2.650000E+00  4.505366E-05
 5.500000E+00 -2.600000E+00  5.177048E-05
 5.500000E+00 -2.550000E+00  5.924082E-05
 5.500000E+00 -2.500000E+00  6.750808E-05
 5.500000E+00 -2.450000E+00  7.661324E-05
 5.500000E+00 -2.400000E+00  8.659445E-05
 5.500000E+00 -2.350000E+00  9.748675E-05
 5.500000E+00 -2.300000E+00  1.093218E-04
 5.500000E+00 -2.250000E+00  1.221277E-04
 5.500000E+00 -2.200000E+00  1.359282E-04
 5.500000E+00 -2.150000E+00  1.507423E-04
 5.500000E+00 -2.100000E+00  1.665824E-04
 5.500000E+00 -2.050000E+00  1.834530E-04
 5.500000E+00 -2.000000E+00  2.013487E-04
 5.500000E+00 -1.950000E+00  2.202523E-04
 5.500000E+00 -1.900000E+00  2.401334E-04
 5.500000E+00 -1.850000E+00  2.609483E-04
 5.500000E+00 -1.800000E+00  2.826400E-04
 5.500000E+00 -1.750000E+00  3.051408E-04
 5.500000E+00 -1.700000E+00  3.283739E-04
 5.500000E+00 -1.650000E+00  3.522571E-04
 5.500000E+00 -1.600000E+00  3.767047E-04
 5.500000E+00 -1.550000E+00  4.016303E-04
 5.500000E+00 -1.500000E+00  4.269472E-04
 5.500000E+00 -1.450000E+00  4.525687E-04
 5.500000E+00 -1.400000E+00  4.784074E-04
 5.500000E+00 -1.350000E+00  5.043734E-04
 5.500000E+00 -1.300000E+00  5.303730E-04
 5.500000E+00 -1.250000E+00  5.563072E-04
 5.500000E+00 -1.200000E+00  5.820706E-04
 5.500000E+00 -1.150000E+00  6.075515E-04
 5.500000E+00 -1.100000E+00  6.326337E-04
 5.500000E+00 -1.050000E+00  6.571984E-04
 5.500000E+00 -1.000000E+00  6.811274E-04
 5.500000E+00 -9.500000E-01  7.043067E-04
 5.500000E+00 -9.000000E-01  7.266284E-04
 5.500000E+00 -8.500000E-01  7.479921E-04
 5.500000E+00 -8.000000E-01  7.683055E-04
 5.500000E+00 -7.500000E-01  7.874830E-04
 5.500000E+00 -7.000000E-01  8.054446E-04
 5.500000E+00 -6.500000E-01  8.221150E-04
 5.500000E+00 -6.000000E-01  8.374227E-04
 5.500000E+00 -5.500000E-01  8.513008E-04
 5.500000E+00 -5.000000E-01  8.636875E-04
 5.500000E+00 -4.500000E-01  8.745280E-04
 5.500000E+00 -4.000000E-01  8.837752E-04
 5.500000E+00 -3.500000E-01  8.913917E-04
 5.500000E+00 -3.000000E-01  8.973494E-04
 5.500000E+00 -2.500000E-01  9.016299E-04
 5.500000E+00 -2.000000E-01  9.042241E-04
 5.500000E+00 -1.500000E-01  9.051310E-04
 5.500000E+00 -1.000000E-01  9.043580E-04
 5.500000E+00 -5.000000E-02  9.019199E-04
 5.500000E+00  0.000000E+00  8.978386E-04
 5.500000E+00  5.000000E-02  8.921429E-04
 5.500000E+00  1.000000E-01  8.848679E-04
 5.500000E+00  1.500000E-01  8.760535E-04
 5.500000E+00  2.000000E-01  8.657444E-04
 5.500000E+00  2.500000E-01  8.539888E-04
 5.500000E+00  3.000000E-01  8.408390E-04
 5.500000E+00  3.500000E-01  8.263523E-04
 5.500000E+00  4.000000E-01  8.105923E-04
 5.500000E+00  4.500000E-01  7.936307E-04
 5.500000E+00  5.000000E-01  7.755477E-04
 5.500000E+00  5.500000E-01  7.564321E-04
 5.500000E+00  6.000000E-01  7.363800E-04
 5.500000E+00  6.500000E-01  7.154929E-04
 5.500000E+00  7.000000E-01  6.938748E-04
 5.500000E+00  7.500000E-01  6.716298E-04
 5.500000E+00  8.000000E-01  6.488601E-04
 5.500000E+00  8.500000E-01  6.256638E-04
 5.500000E+00  9.000000E-01  6.021341E-04
 5.500000E+00  9.500000E-01  5.783595E-04
 5.500000E+00  1.000000E+00  5.544236E-04
 5.500000E+00  1.050000E+00  5.304062E-04
 5.500000E+00  1.100000E+00  5.063847E-04
 5.500000E+00  1.150000E+00  4.824347E-04
 5.500000E+00  1.200000E+00  4.586309E-04
 5.500000E+00  1.250000E+00  4.350477E-04
 5.500000E+00  1.300000E+00  4.117586E-04
 5.500000E+00  1.350000E+00  3.888363E-04
 5.500000E+00  1.400000E+00  3.663518E-04
 5.500000E+00  1.450000E+00  3.443736E-04
 5.500000E+00  1.500000E+00  3.229661E-04
 5.500000E+00  1.550000E+00  3.021883E-04
 5.500000E+00  1.600000E+00  2.820917E-04
 5.500000E+00  1.650000E+00  2.627190E-04
 5.500000E+00  1.700000E+00  2.441032E-04
 5.500000E+00  1.750000E+00  2.262678E-04
 5.500000E+00  1.800000E+00  2.092283E-04
 5.500000E+00  1.850000E+00  1.929942E-04
 5.500000E+00  1.900000E+00  1.775709E-04
 5.500000E+00  1.950000E+00  1.629612E-04
 5.500000E+00  2.000000E+00  1.491659E-04
 5.500000E+00  2.050000E+00  1.361828E-04
 5.500000E+00  2.100000E+00  1.240057E-04
 5.500000E+00  2.150000E+00  1.126226E-04
 5.500000E+00  2.200000E+00  1.020155E-04
 5.500000E+00  2.250000E+00  9.215984E-05
 5.500000E+00  2.300000E+00  8.302664E-05
 5.500000E+00  2.350000E+00  7.458414E-05
 5.500000E+00  2.400000E+00  6.680002E-05
 5.500000E+00  2.450000E+00  5.964299E-05
 5.500000E+00  2.500000E+00  5.308344E-05
 5.500000E+00  2.550000E+00  4.709321E-05
 5.500000E+00  2.600000E+00  4.164461E-05
 5.500000E+00  2.650000E+00  3.670937E-05
 5.500000E+00  2.700000E+00  3.225779E-05
 5.500000E+00  2.750000E+00  2.825856E-05
 5.500000E+00  2.800000E+00  2.467914E-05
 5.500000E+00  2.850000E+00  2.148658E-05
 5.500000E+00  2.900000E+00  1.864849E-05
 5.500000E+00  2.950000E+00  1.613374E-05
 5.500000E+00  3.000000E+00  1.391292E-05
 5.500000E+00  3.050000E+00  1.195841E-05
 5.500000E+00  3.100000E+00  1.024425E-05
 5.500000E+00  3.150000E+00  8.746072E-06
 5.500000E+00  3.200000E+00  7.440983E-06
 5.500000E+00  3.250000E+00  6.307693E-06
 5.500000E+00  3.300000E+00  5.326642E-06
 5.500000E+00  3.350000E+00  4.480131E-06
 5.500000E+00  3.400000E+00  3.752336E-06
 5.500000E+00  3.450000E+00  3.129204E-06
 5.500000E+00  3.500000E+00  2.598225E-06
 5.500000E+00  3.550000E+00  2.148179E-06
 5.500000E+00  3.600000E+00  1.768895E-06
 5.500000E+00  3.650000E+00  1.451087E-06
 5.500000E+00  3.700000E+00  1.186261E-06
 5.500000E+00  3.750000E+00  9.666966E-07
 5.500000E+00  3.800000E+00  7.854463E-07
 5.500000E+00  3.850000E+00  6.363461E-07
 5.500000E+00  3.900000E+00  5.140087E-07
 5.500000E+00  3.950000E+00  4.138015E-07
 5.500000E+00  4.000000E+00  3.318082E-07
 5.500000E+00  4.050000E+00  2.647774E-07
 5.500000E+00  4.100000E+00  2.100551E-07
 5.500000E+00  4.150000E+00  1.655042E-07
 5.500000E+00  4.200000E+00  1.294105E-07
 5.500000E+00  4.250000E+00  1.003853E-07
 5.500000E+00  4.300000E+00  7.727685E-08
 5.500000E+00  4.350000E+00  5.909827E-08
 5.500000E+00  4.400000E+00  4.498187E-08
 5.500000E+00  4.450000E+00  3.415615E-08
 5.500000E+00  4.500000E+00  2.594088E-08
 5.500000E+00  4.550000E+00  1.975040E-08
 5.500000E+00  4.600000E+00  1.509775E-08
 5.500000E+00  4.650000E+00  1.159380E-08
 5.500000E+00  4.700000E+00  8.939991E-09
 5.500000E+00  4.750000E+00  6.915597E-09
 5.500000E+00  4.800000E+00  5.361864E-09
 5.500000E+00  4.850000E+00  4.165833E-09
 5.500000E+00  4.900000E+00  3.246155E-09
 5.500000E+00  4.950000E+00  2.542148E-09
 5.500000E+00  5.000000E+00  2.006521E-09
 5.500000E+00  5.050000E+00  1.601139E-09
 5.500000E+00  5.100000E+00  1.294902E-09
 5.500000E+00  5.150000E+00  1.062667E-09
 5.500000E+00  5.200000E+00  8.845509E-10
 5.500000E+00  5.250000E+00  7.452228E-10
 5.500000E+00  5.300000E+00  6.331843E-10
 5.500000E+00  5.350000E+00  5.400310E-10
 5.500000E+00  5.400000E+00  4.597984E-10
 5.500000E+00  5.450000E+00  3.883719E-10
 5.500000E+00  5.500000E+00  3.230479E-10
 5.500000E+00  5.550000E+00  2.622464E-10
 5.500000E+00  5.600000E+00  2.054442E-10
 5.500000E+00  5.650000E+00  1.532390E-10
 5.500000E+00  5.700000E+00  1.074221E-10
 5.500000E+00  5.750000E+00  7.080866E-11
 5.500000E+00  5.800000E+00  4.663814E-11
 5.500000E+00  5.850000E+00  3.748552E-11
 5.500000E+00  5.900000E+00  4.390216E-11
 5.500000E+00  5.950000E+00  6.327765E-11
 5.500000E+00  6.000000E+00  8.953089E-11
 5.500000E+00  6.050000E+00  1.140949E-10
 5.500000E+00  6.100000E+00  1.281741E-10
 5.500000E+00  6.150000E+00  1.256533E-10
 5.500000E+00  6.200000E+00  1.055513E-10
 5.500000E+00  6.250000E+00  7.288934E-11
 5.500000E+00  6.300000E+00  3.736786E-11
 5.500000E+00  6.350000E+00  1.015885E-11
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  2.844953E-12
 5.550000E+00 -6.300000E+00  1.075970E-11
 5.550000E+00 -6.250000E+00  2.209556E-11
 5.550000E+00 -6.200000E+00  3.474867E-11
 5.550000E+00 -6.150000E+00  4.685139E-11
 5.550000E+00 -6.100000E+00  5.727813E-11
 5.550000E+00 -6.050000E+00  6.575757E-11
 5.550000E+00 -6.000000E+00  7.259087E-11
 5.550000E+00 -5.950000E+00  7.814518E-11
 5.550000E+00 -5.900000E+00  8.239810E-11
 5.550000E+00 -5.850000E+00  8.475453E-11
 5.550000E+00 -5.800000E+00  8.423753E-11
 5.550000E+00 -5.750000E+00  7.996447E-11
 5.550000E+00 -5.700000E+00  7.168818E-11
 5.550000E+00 -5.650000E+00  6.012669E-11
 5.550000E+00 -5.600000E+00  4.689004E-11
 5.550000E+00 -5.550000E+00  3.399786E-11
 5.550000E+00 -5.500000E+00  2.320560E-11
 5.550000E+00 -5.450000E+00  1.550698E-11
 5.550000E+00 -5.400000E+00  1.116833E-11
 5.550000E+00 -5.350000E+00  1.044356E-11
 5.550000E+00 -5.300000E+00  1.479317E-11
 5.550000E+00 -5.250000E+00  2.812976E-11
 5.550000E+00 -5.200000E+00  5.750987E-11
 5.550000E+00 -5.150000E+00  1.128637E-10
 5.550000E+00 -5.100000E+00  2.057402E-10
 5.550000E+00 -5.050000E+00  3.474626E-10
 5.550000E+00 -5.000000E+00  5.473345E-10
 5.550000E+00 -4.950000E+00  8.115289E-10
 5.550000E+00 -4.900000E+00  1.143086E-09
 5.550000E+00 -4.850000E+00  1.543223E-09
 5.550000E+00 -4.800000E+00  2.014033E-09
 5.550000E+00 -4.750000E+00  2.562713E-09
 5.550000E+00 -4.700000E+00  3.207512E-09
 5.550000E+00 -4.650000E+00  3.985629E-09
 5.550000E+00 -4.600000E+00  4.963012E-09
 5.550000E+00 -4.550000E+00  6.245638E-09
 5.550000E+00 -4.500000E+00  7.991380E-09
 5.550000E+00 -4.450000E+00  1.042142E-08
 5.550000E+00 -4.400000E+00  1.383038E-08
 5.550000E+00 -4.350000E+00  1.859524E-08
 5.550000E+00 -4.300000E+00  2.518401E-08
 5.550000E+00 -4.250000E+00  3.416615E-08
 5.550000E+00 -4.200000E+00  4.622733E-08
 5.550000E+00 -4.150000E+00  6.219121E-08
 5.550000E+00 -4.100000E+00  8.305150E-08
 5.550000E+00 -4.050000E+00  1.100179E-07
 5.550000E+00 -4.000000E+00  1.445802E-07
 5.550000E+00 -3.950000E+00  1.885939E-07
 5.550000E+00 -3.900000E+00  2.443896E-07
 5.550000E+00 -3.850000E+00  3.149003E-07
 5.550000E+00 -3.800000E+00  4.037991E-07
 5.550000E+00 -3.750000E+00  5.156286E-07
 5.550000E+00 -3.700000E+00  6.559041E-07
 5.550000E+00 -3.650000E+00  8.311728E-07
 5.550000E+00 -3.600000E+00  1.049022E-06
 5.550000E+00 -3.550000E+00  1.318045E-06
 5.550000E+00 -3.500000E+00  1.647791E-06
 5.550000E+00 -3.450000E+00  2.048749E-06
 5.550000E+00 -3.400000E+00  2.532434E-06
 5.550000E+00 -3.350000E+00  3.111611E-06
 5.550000E+00 -3.300000E+00  3.800693E-06
 5.550000E+00 -3.250000E+00  4.616274E-06
 5.550000E+00 -3.200000E+00  5.577699E-06
 5.550000E+00 -3.150000E+00  6.707555E-06
 5.550000E+00 -3.100000E+00  8.031933E-06
 5.550000E+00 -3.050000E+00  9.580386E-06
 5.550000E+00 -3.000000E+00  1.138557E-05
 5.550000E+00 -2.950000E+00  1.348268E-05
 5.550000E+00 -2.900000E+00  1.590871E-05
 5.550000E+00 -2.850000E+00  1.870189E-05
 5.550000E+00 -2.800000E+00  2.190110E-05
 5.550000E+00 -2.750000E+00  2.554559E-05
 5.550000E+00 -2.700000E+00  2.967472E-05
 5.550000E+00 -2.650000E+00  3.432777E-05
 5.550000E+00 -2.600000E+00  3.954370E-05
 5.550000E+00 -2.550000E+00  4.536091E-05
 5.550000E+00 -2.500000E+00  5.181684E-05
 5.550000E+00 -2.450000E+00  5.894771E-05
 5.550000E+00 -2.400000E+00  6.678814E-05
 5.550000E+00 -2.350000E+00  7.537089E-05
 5.550000E+00 -2.300000E+00  8.472648E-05
 5.550000E+00 -2.250000E+00  9.488275E-05
 5.550000E+00 -2.200000E+00  1.058641E-04
 5.550000E+00 -2.150000E+00  1.176907E-04
 5.550000E+00 -2.100000E+00  1.303768E-04
 5.550000E+00 -2.050000E+00  1.439294E-04
 5.550000E+00 -2.000000E+00  1.583468E-04
 5.550000E+00 -1.950000E+00  1.736168E-04
 5.550000E+00 -1.900000E+00  1.897160E-04
 5.550000E+00 -1.850000E+00  2.066095E-04
 5.550000E+00 -1.800000E+00  2.242522E-04
 5.550000E+00 -1.750000E+00  2.425900E-04
 5.550000E+00 -1.700000E+00  2.615626E-04
 5.550000E+00 -1.650000E+00  2.811057E-04
 5.550000E+00 -1.600000E+00  3.011534E-04
 5.550000E+00 -1.550000E+00  3.216387E-04
 5.550000E+00 -1.500000E+00  3.424945E-04
 5.550000E+00 -1.450000E+00  3.636525E-04
 5.550000E+00 -1.400000E+00  3.850423E-04
 5.550000E+00 -1.350000E+00  4.065895E-04
 5.550000E+00 -1.300000E+00  4.282144E-04
 5.550000E+00 -1.250000E+00  4.498313E-04
 5.550000E+00 -1.200000E+00  4.713477E-04
 5.550000E+00 -1.150000E+00  4.926656E-04
 5.550000E+00 -1.100000E+00  5.136826E-04
 5.550000E+00 -1.050000E+00  5.342951E-04
 5.550000E+00 -1.000000E+00  5.544008E-04
 5.550000E+00 -9.500000E-01  5.739013E-04
 5.550000E+00 -9.000000E-01  5.927039E-04
 5.550000E+00 -8.500000E-01  6.107226E-04
 5.550000E+00 -8.000000E-01  6.278772E-04
 5.550000E+00 -7.500000E-01  6.440929E-04
 5.550000E+00 -7.000000E-01  6.592985E-04
 5.550000E+00 -6.500000E-01  6.734259E-04
 5.550000E+00 -6.000000E-01  6.864102E-04
 5.550000E+00 -5.500000E-01  6.981898E-04
 5.550000E+00 -5.000000E-01  7.087082E-04
 5.550000E+00 -4.500000E-01  7.179153E-04
 5.550000E+00 -4.000000E-01  7.257684E-04
 5.550000E+00 -3.500000E-01  7.322336E-04
 5.550000E+00 -3.000000E-01  7.372857E-04
 5.550000E+00 -2.500000E-01  7.409083E-04
 5.550000E+00 -2.000000E-01  7.430930E-04
 5.550000E+00 -1.500000E-01  7.438387E-04
 5.550000E+00 -1.000000E-01  7.431514E-04
 5.550000E+00 -5.000000E-02  7.410436E-04
 5.550000E+00  0.000000E+00  7.375346E-04
 5.550000E+00  5.000000E-02  7.326497E-04
 5.550000E+00  1.000000E-01  7.264206E-04
 5.550000E+00  1.500000E-01  7.188837E-04
 5.550000E+00  2.000000E-01  7.100798E-04
 5.550000E+00  2.500000E-01  7.000531E-04
 5.550000E+00  3.000000E-01  6.888512E-04
 5.550000E+00  3.500000E-01  6.765254E-04
 5.550000E+00  4.000000E-01  6.631319E-04
 5.550000E+00  4.500000E-01  6.487332E-04
 5.550000E+00  5.000000E-01  6.333986E-04
 5.550000E+00  5.500000E-01  6.172047E-04
 5.550000E+00  6.000000E-01  6.002344E-04
 5.550000E+00  6.500000E-01  5.825755E-04
 5.550000E+00  7.000000E-01  5.643187E-04
 5.550000E+00  7.500000E-01  5.455556E-04
 5.550000E+00  8.000000E-01  5.263764E-04
 5.550000E+00  8.500000E-01  5.068686E-04
 5.550000E+00  9.000000E-01  4.871153E-04
 5.550000E+00  9.500000E-01  4.671950E-04
 5.550000E+00  1.000000E+00  4.471811E-04
 5.550000E+00  1.050000E+00  4.271423E-04
 5.550000E+00  1.100000E+00  4.071438E-04
 5.550000E+00  1.150000E+00  3.872478E-04
 5.550000E+00  1.200000E+00  3.675147E-04
 5.550000E+00  1.250000E+00  3.480040E-04
 5.550000E+00  1.300000E+00  3.287745E-04
 5.550000E+00  1.350000E+00  3.098847E-04
 5.550000E+00  1.400000E+00  2.913925E-04
 5.550000E+00  1.450000E+00  2.733542E-04
 5.550000E+00  1.500000E+00  2.558236E-04
 5.550000E+00  1.550000E+00  2.388500E-04
 5.550000E+00  1.600000E+00  2.224761E-04
 5.550000E+00  1.650000E+00  2.067366E-04
 5.550000E+00  1.700000E+00  1.916571E-04
 5.550000E+00  1.750000E+00  1.772543E-04
 5.550000E+00  1.800000E+00  1.635372E-04
 5.550000E+00  1.850000E+00  1.505088E-04
 5.550000E+00  1.900000E+00  1.381685E-04
 5.550000E+00  1.950000E+00  1.265139E-04
 5.550000E+00  2.000000E+00  1.155407E-04
 5.550000E+00  2.050000E+00  1.052431E-04
 5.550000E+00  2.100000E+00  9.561219E-05
 5.550000E+00  2.150000E+00  8.663511E-05
 5.550000E+00  2.200000E+00  7.829400E-05
 5.550000E+00  2.250000E+00  7.056638E-05
 5.550000E+00  2.300000E+00  6.342606E-05
 5.550000E+00  2.350000E+00  5.684487E-05
 5.550000E+00  2.400000E+00  5.079435E-05
 5.550000E+00  2.450000E+00  4.524707E-05
 5.550000E+00  2.500000E+00  4.017723E-05
 5.550000E+00  2.550000E+00  3.556037E-05
 5.550000E+00  2.600000E+00  3.137271E-05
 5.550000E+00  2.650000E+00  2.759015E-05
 5.550000E+00  2.700000E+00  2.418772E-05
 5.550000E+00  2.750000E+00  2.113934E-05
 5.550000E+00  2.800000E+00  1.841825E-05
 5.550000E+00  2.850000E+00  1.599766E-05
 5.550000E+00  2.900000E+00  1.385149E-05
 5.550000E+00  2.950000E+00  1.195495E-05
 5.550000E+00  3.000000E+00  1.028474E-05
 5.550000E+00  3.050000E+00  8.819083E-06
 5.550000E+00  3.100000E+00  7.537548E-06
 5.550000E+00  3.150000E+00  6.420906E-06
 5.550000E+00  3.200000E+00  5.451103E-06
 5.550000E+00  3.250000E+00  4.611351E-06
 5.550000E+00  3.300000E+00  3.886281E-06
 5.550000E+00  3.350000E+00  3.262080E-06
 5.550000E+00  3.400000E+00  2.726511E-06
 5.550000E+00  3.450000E+00  2.268829E-06
 5.550000E+00  3.500000E+00  1.879574E-06
 5.550000E+00  3.550000E+00  1.550335E-06
 5.550000E+00  3.600000E+00  1.273528E-06
 5.550000E+00  3.650000E+00  1.042240E-06
 5.550000E+00  3.700000E+00  8.501401E-07
 5.550000E+00  3.750000E+00  6.914558E-07
 5.550000E+00  3.800000E+00  5.609763E-07
 5.550000E+00  3.850000E+00  4.540658E-07
 5.550000E+00  3.900000E+00  3.666672E-07
 5.550000E+00  3.950000E+00  2.952923E-07
 5.550000E+00  4.000000E+00  2.370010E-07
 5.550000E+00  4.050000E+00  1.893672E-07
 5.550000E+00  4.100000E+00  1.504332E-07
 5.550000E+00  4.150000E+00  1.186490E-07
 5.550000E+00  4.200000E+00  9.279927E-08
 5.550000E+00  4.250000E+00  7.192377E-08
 5.550000E+00  4.300000E+00  5.524109E-08
 5.550000E+00  4.350000E+00  4.208644E-08
 5.550000E+00  4.400000E+00  3.186984E-08
 5.550000E+00  4.450000E+00  2.405606E-08
 5.550000E+00  4.500000E+00  1.816115E-08
 5.550000E+00  4.550000E+00  1.375848E-08
 5.550000E+00  4.600000E+00  1.048621E-08
 5.550000E+00  4.650000E+00  8.051362E-09
 5.550000E+00  4.700000E+00  6.227685E-09
 5.550000E+00  4.750000E+00  4.848258E-09
 5.550000E+00  4.800000E+00  3.794332E-09
 5.550000E+00  4.850000E+00  2.983186E-09
 5.550000E+00  4.900000E+00  2.356985E-09
 5.550000E+00  4.950000E+00  1.874060E-09
 5.550000E+00  5.000000E+00  1.502932E-09
 5.550000E+00  5.050000E+00  1.218768E-09
 5.550000E+00  5.100000E+00  1.001459E-09
 5.550000E+00  5.150000E+00  8.346431E-10
 5.550000E+00  5.200000E+00  7.051155E-10
 5.550000E+00  5.250000E+00  6.024152E-10
 5.550000E+00  5.300000E+00  5.184596E-10
 5.550000E+00  5.350000E+00  4.472308E-10
 5.550000E+00  5.400000E+00  3.844376E-10
 5.550000E+00  5.450000E+00  3.271979E-10
 5.550000E+00  5.500000E+00  2.737282E-10
 5.550000E+00  5.550000E+00  2.231511E-10
 5.550000E+00  5.600000E+00  1.754184E-10
 5.550000E+00  5.650000E+00  1.313590E-10
 5.550000E+00  5.700000E+00  9.269978E-11
 5.550000E+00  5.750000E+00  6.190847E-11
 5.550000E+00  5.800000E+00  4.169007E-11
 5.550000E+00  5.850000E+00  3.411506E-11
 5.550000E+00  5.900000E+00  3.954453E-11
 5.550000E+00  5.950000E+00  5.572966E-11
 5.550000E+00  6.000000E+00  7.757608E-11
 5.550000E+00  6.050000E+00  9.793943E-11
 5.550000E+00  6.100000E+00  1.094771E-10
 5.550000E+00  6.150000E+00  1.070579E-10
 5.550000E+00  6.200000E+00  8.983528E-11
 5.550000E+00  6.250000E+00  6.201807E-11
 5.550000E+00  6.300000E+00  3.179631E-11
 5.550000E+00  6.350000E+00  8.645453E-12
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  2.042576E-12
 5.600000E+00 -6.300000E+00  7.778772E-12
 5.600000E+00 -6.250000E+00  1.617521E-11
 5.600000E+00 -6.200000E+00  2.592885E-11
 5.600000E+00 -6.150000E+00  3.590236E-11
 5.600000E+00 -6.100000E+00  4.541450E-11
 5.600000E+00 -6.050000E+00  5.426040E-11
 5.600000E+00 -6.000000E+00  6.246460E-11
 5.600000E+00 -5.950000E+00  6.991265E-11
 5.600000E+00 -5.900000E+00  7.605606E-11
 5.600000E+00 -5.850000E+00  7.987180E-11
 5.600000E+00 -5.800000E+00  8.013362E-11
 5.600000E+00 -5.750000E+00  7.591709E-11
 5.600000E+00 -5.700000E+00  6.712025E-11
 5.600000E+00 -5.650000E+00  5.474418E-11
 5.600000E+00 -5.600000E+00  4.074590E-11
 5.600000E+00 -5.550000E+00  2.746664E-11
 5.600000E+00 -5.500000E+00  1.686374E-11
 5.600000E+00 -5.450000E+00  9.934175E-12
 5.600000E+00 -5.400000E+00  6.701793E-12
 5.600000E+00 -5.350000E+00  6.918323E-12
 5.600000E+00 -5.300000E+00  1.127601E-11
 5.600000E+00 -5.250000E+00  2.261658E-11
 5.600000E+00 -5.200000E+00  4.653555E-11
 5.600000E+00 -5.150000E+00  9.099442E-11
 5.600000E+00 -5.100000E+00  1.649915E-10
 5.600000E+00 -5.050000E+00  2.767660E-10
 5.600000E+00 -5.000000E+00  4.322237E-10
 5.600000E+00 -4.950000E+00  6.341672E-10
 5.600000E+00 -4.900000E+00  8.826206E-10
 5.600000E+00 -4.850000E+00  1.176234E-09
 5.600000E+00 -4.800000E+00  1.514632E-09
 5.600000E+00 -4.750000E+00  1.901618E-09
 5.600000E+00 -4.700000E+00  2.349327E-09
 5.600000E+00 -4.650000E+00  2.883477E-09
 5.600000E+00 -4.600000E+00  3.549799E-09
 5.600000E+00 -4.550000E+00  4.421522E-09
 5.600000E+00 -4.500000E+00  5.607513E-09
 5.600000E+00 -4.450000E+00  7.260583E-09
 5.600000E+00 -4.400000E+00  9.585645E-09
 5.600000E+00 -4.350000E+00  1.284771E-08
 5.600000E+00 -4.300000E+00  1.738028E-08
 5.600000E+00 -4.250000E+00  2.359487E-08
 5.600000E+00 -4.200000E+00  3.199276E-08
 5.600000E+00 -4.150000E+00  4.318034E-08
 5.600000E+00 -4.100000E+00  5.789033E-08
 5.600000E+00 -4.050000E+00  7.701216E-08
 5.600000E+00 -4.000000E+00  1.016365E-07
 5.600000E+00 -3.950000E+00  1.331185E-07
 5.600000E+00 -3.900000E+00  1.731612E-07
 5.600000E+00 -3.850000E+00  2.239183E-07
 5.600000E+00 -3.800000E+00  2.881045E-07
 5.600000E+00 -3.750000E+00  3.691007E-07
 5.600000E+00 -3.700000E+00  4.710347E-07
 5.600000E+00 -3.650000E+00  5.988242E-07
 5.600000E+00 -3.600000E+00  7.581750E-07
 5.600000E+00 -3.550000E+00  9.555441E-07
 5.600000E+00 -3.500000E+00  1.198094E-06
 5.600000E+00 -3.450000E+00  1.493679E-06
 5.600000E+00 -3.400000E+00  1.850918E-06
 5.600000E+00 -3.350000E+00  2.279393E-06
 5.600000E+00 -3.300000E+00  2.789987E-06
 5.600000E+00 -3.250000E+00  3.395339E-06
 5.600000E+00 -3.200000E+00  4.110327E-06
 5.600000E+00 -3.150000E+00  4.952480E-06
 5.600000E+00 -3.100000E+00  5.942205E-06
 5.600000E+00 -3.050000E+00  7.102751E-06
 5.600000E+00 -3.000000E+00  8.459928E-06
 5.600000E+00 -2.950000E+00  1.004162E-05
 5.600000E+00 -2.900000E+00  1.187726E-05
 5.600000E+00 -2.850000E+00  1.399727E-05
 5.600000E+00 -2.800000E+00  1.643275E-05
 5.600000E+00 -2.750000E+00  1.921516E-05
 5.600000E+00 -2.700000E+00  2.237624E-05
 5.600000E+00 -2.650000E+00  2.594788E-05
 5.600000E+00 -2.600000E+00  2.996207E-05
 5.600000E+00 -2.550000E+00  3.445072E-05
 5.600000E+00 -2.500000E+00  3.944553E-05
 5.600000E+00 -2.450000E+00  4.497777E-05
 5.600000E+00 -2.400000E+00  5.107803E-05
 5.600000E+00 -2.350000E+00  5.777598E-05
 5.600000E+00 -2.300000E+00  6.509992E-05
 5.600000E+00 -2.250000E+00  7.307620E-05
 5.600000E+00 -2.200000E+00  8.172840E-05
 5.600000E+00 -2.150000E+00  9.107627E-05
 5.600000E+00 -2.100000E+00  1.011344E-04
 5.600000E+00 -2.050000E+00  1.119110E-04
 5.600000E+00 -2.000000E+00  1.234060E-04
 5.600000E+00 -1.950000E+00  1.356106E-04
 5.600000E+00 -1.900000E+00  1.485066E-04
 5.600000E+00 -1.850000E+00  1.620662E-04
 5.600000E+00 -1.800000E+00  1.762537E-04
 5.600000E+00 -1.750000E+00  1.910268E-04
 5.600000E+00 -1.700000E+00  2.063391E-04
 5.600000E+00 -1.650000E+00  2.221420E-04
 5.600000E+00 -1.600000E+00  2.383859E-04
 5.600000E+00 -1.550000E+00  2.550210E-04
 5.600000E+00 -1.500000E+00  2.719967E-04
 5.600000E+00 -1.450000E+00  2.892606E-04
 5.600000E+00 -1.400000E+00  3.067569E-04
 5.600000E+00 -1.350000E+00  3.244247E-04
 5.600000E+00 -1.300000E+00  3.421972E-04
 5.600000E+00 -1.250000E+00  3.600005E-04
 5.600000E+00 -1.200000E+00  3.777548E-04
 5.600000E+00 -1.150000E+00  3.953746E-04
 5.600000E+00 -1.100000E+00  4.127716E-04
 5.600000E+00 -1.050000E+00  4.298565E-04
 5.600000E+00 -1.000000E+00  4.465421E-04
 5.600000E+00 -9.500000E-01  4.627449E-04
 5.600000E+00 -9.000000E-01  4.783867E-04
 5.600000E+00 -8.500000E-01  4.933947E-04
 5.600000E+00 -8.000000E-01  5.077003E-04
 5.600000E+00 -7.500000E-01  5.212389E-04
 5.600000E+00 -7.000000E-01  5.339478E-04
 5.600000E+00 -6.500000E-01  5.457667E-04
 5.600000E+00 -6.000000E-01  5.566374E-04
 5.600000E+00 -5.500000E-01  5.665046E-04
 5.600000E+00 -5.000000E-01  5.753177E-04
 5.600000E+00 -4.500000E-01  5.830320E-04
 5.600000E+00 -4.000000E-01  5.896100E-04
 5.600000E+00 -3.500000E-01  5.950219E-04
 5.600000E+00 -3.000000E-01  5.992458E-04
 5.600000E+00 -2.500000E-01  6.022675E-04
 5.600000E+00 -2.000000E-01  6.040793E-04
 5.600000E+00 -1.500000E-01  6.046802E-04
 5.600000E+00 -1.000000E-01  6.040748E-04
 5.600000E+00 -5.000000E-02  6.022735E-04
 5.600000E+00  0.000000E+00  5.992929E-04
 5.600000E+00  5.000000E-02  5.951553E-04
 5.600000E+00  1.000000E-01  5.898891E-04
 5.600000E+00  1.500000E-01  5.835272E-04
 5.600000E+00  2.000000E-01  5.761070E-04
 5.600000E+00  2.500000E-01  5.676683E-04
 5.600000E+00  3.000000E-01  5.582536E-04
 5.600000E+00  3.500000E-01  5.479079E-04
 5.600000E+00  4.000000E-01  5.366794E-04
 5.600000E+00  4.500000E-01  5.246210E-04
 5.600000E+00  5.000000E-01  5.117907E-04
 5.600000E+00  5.500000E-01  4.982528E-04
 5.600000E+00  6.000000E-01  4.840771E-04
 5.600000E+00  6.500000E-01  4.693383E-04
 5.600000E+00  7.000000E-01  4.541143E-04
 5.600000E+00  7.500000E-01  4.384849E-04
 5.600000E+00  8.000000E-01  4.225293E-04
 5.600000E+00  8.500000E-01  4.063250E-04
 5.600000E+00  9.000000E-01  3.899457E-04
 5.600000E+00  9.500000E-01  3.734604E-04
 5.600000E+00  1.000000E+00  3.569328E-04
 5.600000E+00  1.050000E+00  3.404213E-04
 5.600000E+00  1.100000E+00  3.239795E-04
 5.600000E+00  1.150000E+00  3.076571E-04
 5.600000E+00  1.200000E+00  2.915017E-04
 5.600000E+00  1.250000E+00  2.755591E-04
 5.600000E+00  1.300000E+00  2.598753E-04
 5.600000E+00  1.350000E+00  2.444960E-04
 5.600000E+00  1.400000E+00  2.294676E-04
 5.600000E+00  1.450000E+00  2.148360E-04
 5.600000E+00  1.500000E+00  2.006455E-04
 5.600000E+00  1.550000E+00  1.869371E-04
 5.600000E+00  1.600000E+00  1.737463E-04
 5.600000E+00  1.650000E+00  1.611012E-04
 5.600000E+00  1.700000E+00  1.490217E-04
 5.600000E+00  1.750000E+00  1.375194E-04
 5.600000E+00  1.800000E+00  1.265984E-04
 5.600000E+00  1.850000E+00  1.162576E-04
 5.600000E+00  1.900000E+00  1.064922E-04
 5.600000E+00  1.950000E+00  9.729606E-05
 5.600000E+00  2.000000E+00  8.866193E-05
 5.600000E+00  2.050000E+00  8.058156E-05
 5.600000E+00  2.100000E+00  7.304487E-05
 5.600000E+00  2.150000E+00  6.603889E-05
 5.600000E+00  2.200000E+00  5.954715E-05
 5.600000E+00  2.250000E+00  5.354966E-05
 5.600000E+00  2.300000E+00  4.802368E-05
 5.600000E+00  2.350000E+00  4.294492E-05
 5.600000E+00  2.400000E+00  3.828900E-05
 5.600000E+00  2.450000E+00  3.403241E-05
 5.600000E+00  2.500000E+00  3.015306E-05
 5.600000E+00  2.550000E+00  2.663006E-05
 5.600000E+00  2.600000E+00  2.344321E-05
 5.600000E+00  2.650000E+00  2.057225E-05
 5.600000E+00  2.700000E+00  1.799638E-05
 5.600000E+00  2.750000E+00  1.569422E-05
 5.600000E+00  2.800000E+00  1.364407E-05
 5.600000E+00  2.850000E+00  1.182452E-05
 5.600000E+00  2.900000E+00  1.021495E-05
 5.600000E+00  2.950000E+00  8.795959E-06
 5.600000E+00  3.000000E+00  7.549448E-06
 5.600000E+00  3.050000E+00  6.458551E-06
 5.600000E+00  3.100000E+00  5.507438E-06
 5.600000E+00  3.150000E+00  4.681168E-06
 5.600000E+00  3.200000E+00  3.965673E-06
 5.600000E+00  3.250000E+00  3.347858E-06
 5.600000E+00  3.300000E+00  2.815763E-06
 5.600000E+00  3.350000E+00  2.358698E-06
 5.600000E+00  3.400000E+00  1.967280E-06
 5.600000E+00  3.450000E+00  1.633364E-06
 5.600000E+00  3.500000E+00  1.349862E-06
 5.600000E+00  3.550000E+00  1.110537E-06
 5.600000E+00  3.600000E+00  9.097959E-07
 5.600000E+00  3.650000E+00  7.425494E-07
 5.600000E+00  3.700000E+00  6.041257E-07
 5.600000E+00  3.750000E+00  4.902462E-07
 5.600000E+00  3.800000E+00  3.970299E-07
 5.600000E+00  3.850000E+00  3.210096E-07
 5.600000E+00  3.900000E+00  2.591416E-07
 5.600000E+00  3.950000E+00  2.088070E-07
 5.600000E+00  4.000000E+00  1.678022E-07
 5.600000E+00  4.050000E+00  1.343193E-07
 5.600000E+00  4.100000E+00  1.069157E-07
 5.600000E+00  4.150000E+00  8.447052E-08
 5.600000E+00  4.200000E+00  6.612795E-08
 5.600000E+00  4.250000E+00  5.123305E-08
 5.600000E+00  4.300000E+00  3.926766E-08
 5.600000E+00  4.350000E+00  2.979641E-08
 5.600000E+00  4.400000E+00  2.242957E-08
 5.600000E+00  4.450000E+00  1.680466E-08
 5.600000E+00  4.500000E+00  1.258377E-08
 5.600000E+00  4.550000E+00  9.460109E-09
 5.600000E+00  4.600000E+00  7.167162E-09
 5.600000E+00  4.650000E+00  5.485247E-09
 5.600000E+00  4.700000E+00  4.243065E-09
 5.600000E+00  4.750000E+00  3.313991E-09
 5.600000E+00  4.800000E+00  2.608752E-09
 5.600000E+00  4.850000E+00  2.066467E-09
 5.600000E+00  4.900000E+00  1.646072E-09
 5.600000E+00  4.950000E+00  1.319308E-09
 5.600000E+00  5.000000E+00  1.065773E-09
 5.600000E+00  5.050000E+00  8.698171E-10
 5.600000E+00  5.100000E+00  7.188088E-10
 5.600000E+00  5.150000E+00  6.022374E-10
 5.600000E+00  5.200000E+00  5.113207E-10
 5.600000E+00  5.250000E+00  4.388402E-10
 5.600000E+00  5.300000E+00  3.790930E-10
 5.600000E+00  5.350000E+00  3.278066E-10
 5.600000E+00  5.400000E+00  2.819979E-10
 5.600000E+00  5.450000E+00  2.397381E-10
 5.600000E+00  5.500000E+00  1.999294E-10
 5.600000E+00  5.550000E+00  1.621361E-10
 5.600000E+00  5.600000E+00  1.265446E-10
 5.600000E+00  5.650000E+00  9.398615E-11
 5.600000E+00  5.700000E+00  6.594120E-11
 5.600000E+00  5.750000E+00  4.437046E-11
 5.600000E+00  5.800000E+00  3.129545E-11
 5.600000E+00  5.850000E+00  2.812074E-11
 5.600000E+00  5.900000E+00  3.484535E-11
 5.600000E+00  5.950000E+00  4.944028E-11
 5.600000E+00  6.000000E+00  6.773032E-11
 5.600000E+00  6.050000E+00  8.405417E-11
 5.600000E+00  6.100000E+00  9.270421E-11
 5.600000E+00  6.150000E+00  8.979353E-11
 5.600000E+00  6.200000E+00  7.485990E-11
 5.600000E+00  6.250000E+00  5.146111E-11
 5.600000E+00  6.300000E+00  2.631567E-11
 5.600000E+00  6.350000E+00  7.145496E-12
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  1.404191E-12
 5.650000E+00 -6.300000E+00  5.396255E-12
 5.650000E+00 -6.250000E+00  1.140062E-11
 5.650000E+00 -6.200000E+00  1.870453E-11
 5.650000E+00 -6.150000E+00  2.669588E-11
 5.650000E+00 -6.100000E+00  3.499897E-11
 5.650000E+00 -6.050000E+00  4.343471E-11
 5.650000E+00 -6.000000E+00  5.182850E-11
 5.650000E+00 -5.950000E+00  5.976180E-11
 5.650000E+00 -5.900000E+00  6.641482E-11
 5.650000E+00 -5.850000E+00  7.061410E-11
 5.650000E+00 -5.800000E+00  7.113123E-11
 5.650000E+00 -5.750000E+00  6.715087E-11
 5.650000E+00 -5.700000E+00  5.872809E-11
 5.650000E+00 -5.650000E+00  4.700235E-11
 5.650000E+00 -5.600000E+00  3.400507E-11
 5.650000E+00 -5.550000E+00  2.206423E-11
 5.650000E+00 -5.500000E+00  1.303017E-11
 5.650000E+00 -5.450000E+00  7.701604E-12
 5.650000E+00 -5.400000E+00  5.816293E-12
 5.650000E+00 -5.350000E+00  6.746712E-12
 5.650000E+00 -5.300000E+00  1.068122E-11
 5.650000E+00 -5.250000E+00  1.976469E-11
 5.650000E+00 -5.200000E+00  3.859896E-11
 5.650000E+00 -5.150000E+00  7.375751E-11
 5.650000E+00 -5.100000E+00  1.324231E-10
 5.650000E+00 -5.050000E+00  2.206897E-10
 5.650000E+00 -5.000000E+00  3.422204E-10
 5.650000E+00 -4.950000E+00  4.977856E-10
 5.650000E+00 -4.900000E+00  6.858220E-10
 5.650000E+00 -4.850000E+00  9.038278E-10
 5.650000E+00 -4.800000E+00  1.150297E-09
 5.650000E+00 -4.750000E+00  1.427021E-09
 5.650000E+00 -4.700000E+00  1.741784E-09
 5.650000E+00 -4.650000E+00  2.111667E-09
 5.650000E+00 -4.600000E+00  2.567114E-09
 5.650000E+00 -4.550000E+00  3.156837E-09
 5.650000E+00 -4.500000E+00  3.953446E-09
 5.650000E+00 -4.450000E+00  5.059670E-09
 5.650000E+00 -4.400000E+00  6.615041E-09
 5.650000E+00 -4.350000E+00  8.803106E-09
 5.650000E+00 -4.300000E+00  1.185923E-08
 5.650000E+00 -4.250000E+00  1.607912E-08
 5.650000E+00 -4.200000E+00  2.182820E-08
 5.650000E+00 -4.150000E+00  2.955223E-08
 5.650000E+00 -4.100000E+00  3.979079E-08
 5.650000E+00 -4.050000E+00  5.319663E-08
 5.650000E+00 -4.000000E+00  7.056562E-08
 5.650000E+00 -3.950000E+00  9.288205E-08
 5.650000E+00 -3.900000E+00  1.213820E-07
 5.650000E+00 -3.850000E+00  1.576329E-07
 5.650000E+00 -3.800000E+00  2.036219E-07
 5.650000E+00 -3.750000E+00  2.618387E-07
 5.650000E+00 -3.700000E+00  3.353391E-07
 5.650000E+00 -3.650000E+00  4.277764E-07
 5.650000E+00 -3.600000E+00  5.433959E-07
 5.650000E+00 -3.550000E+00  6.870020E-07
 5.650000E+00 -3.500000E+00  8.639191E-07
 5.650000E+00 -3.450000E+00  1.079984E-06
 5.650000E+00 -3.400000E+00  1.341609E-06
 5.650000E+00 -3.350000E+00  1.655949E-06
 5.650000E+00 -3.300000E+00  2.031185E-06
 5.650000E+00 -3.250000E+00  2.476895E-06
 5.650000E+00 -3.200000E+00  3.004449E-06
 5.650000E+00 -3.150000E+00  3.627343E-06
 5.650000E+00 -3.100000E+00  4.361375E-06
 5.650000E+00 -3.050000E+00  5.224627E-06
 5.650000E+00 -3.000000E+00  6.237228E-06
 5.650000E+00 -2.950000E+00  7.420987E-06
 5.650000E+00 -2.900000E+00  8.798957E-06
 5.650000E+00 -2.850000E+00  1.039505E-05
 5.650000E+00 -2.800000E+00  1.223376E-05
 5.650000E+00 -2.750000E+00  1.433998E-05
 5.650000E+00 -2.700000E+00  1.673894E-05
 5.650000E+00 -2.650000E+00  1.945619E-05
 5.650000E+00 -2.600000E+00  2.251757E-05
 5.650000E+00 -2.550000E+00  2.594917E-05
 5.650000E+00 -2.500000E+00  2.977731E-05
 5.650000E+00 -2.450000E+00  3.402841E-05
 5.650000E+00 -2.400000E+00  3.872889E-05
 5.650000E+00 -2.350000E+00  4.390485E-05
 5.650000E+00 -2.300000E+00  4.958171E-05
 5.650000E+00 -2.250000E+00  5.578349E-05
 5.650000E+00 -2.200000E+00  6.253200E-05
 5.650000E+00 -2.150000E+00  6.984567E-05
 5.650000E+00 -2.100000E+00  7.773834E-05
 5.650000E+00 -2.050000E+00  8.621797E-05
 5.650000E+00 -2.000000E+00  9.528556E-05
 5.650000E+00 -1.950000E+00  1.049344E-04
 5.650000E+00 -1.900000E+00  1.151497E-04
 5.650000E+00 -1.850000E+00  1.259097E-04
 5.650000E+00 -1.800000E+00  1.371861E-04
 5.650000E+00 -1.750000E+00  1.489467E-04
 5.650000E+00 -1.700000E+00  1.611565E-04
 5.650000E+00 -1.650000E+00  1.737799E-04
 5.650000E+00 -1.600000E+00  1.867813E-04
 5.650000E+00 -1.550000E+00  2.001248E-04
 5.650000E+00 -1.500000E+00  2.137739E-04
 5.650000E+00 -1.450000E+00  2.276892E-04
 5.650000E+00 -1.400000E+00  2.418272E-04
 5.650000E+00 -1.350000E+00  2.561388E-04
 5.650000E+00 -1.300000E+00  2.705680E-04
 5.650000E+00 -1.250000E+00  2.850524E-04
 5.650000E+00 -1.200000E+00  2.995233E-04
 5.650000E+00 -1.150000E+00  3.139076E-04
 5.650000E+00 -1.100000E+00  3.281297E-04
 5.650000E+00 -1.050000E+00  3.421141E-04
 5.650000E+00 -1.000000E+00  3.557876E-04
 5.650000E+00 -9.500000E-01  3.690806E-04
 5.650000E+00 -9.000000E-01  3.819280E-04
 5.650000E+00 -8.500000E-01  3.942689E-04
 5.650000E+00 -8.000000E-01  4.060457E-04
 5.650000E+00 -7.500000E-01  4.172029E-04
 5.650000E+00 -7.000000E-01  4.276865E-04
 5.650000E+00 -6.500000E-01  4.374435E-04
 5.650000E+00 -6.000000E-01  4.464228E-04
 5.650000E+00 -5.500000E-01  4.545757E-04
 5.650000E+00 -5.000000E-01  4.618581E-04
 5.650000E+00 -4.500000E-01  4.682312E-04
 5.650000E+00 -4.000000E-01  4.736627E-04
 5.650000E+00 -3.500000E-01  4.781273E-04
 5.650000E+00 -3.000000E-01  4.816066E-04
 5.650000E+00 -2.500000E-01  4.840885E-04
 5.650000E+00 -2.000000E-01  4.855667E-04
 5.650000E+00 -1.500000E-01  4.860398E-04
 5.650000E+00 -1.000000E-01  4.855113E-04
 5.650000E+00 -5.000000E-02  4.839899E-04
 5.650000E+00  0.000000E+00  4.814895E-04
 5.650000E+00  5.000000E-02  4.780298E-04
 5.650000E+00  1.000000E-01  4.736359E-04
 5.650000E+00  1.500000E-01  4.683376E-04
 5.650000E+00  2.000000E-01  4.621685E-04
 5.650000E+00  2.500000E-01  4.551642E-04
 5.650000E+00  3.000000E-01  4.473619E-04
 5.650000E+00  3.500000E-01  4.388000E-04
 5.650000E+00  4.000000E-01  4.295188E-04
 5.650000E+00  4.500000E-01  4.195613E-04
 5.650000E+00  5.000000E-01  4.089748E-04
 5.650000E+00  5.500000E-01  3.978115E-04
 5.650000E+00  6.000000E-01  3.861288E-04
 5.650000E+00  6.500000E-01  3.739890E-04
 5.650000E+00  7.000000E-01  3.614584E-04
 5.650000E+00  7.500000E-01  3.486056E-04
 5.650000E+00  8.000000E-01  3.354998E-04
 5.650000E+00  8.500000E-01  3.222090E-04
 5.650000E+00  9.000000E-01  3.087982E-04
 5.650000E+00  9.500000E-01  2.953275E-04
 5.650000E+00  1.000000E+00  2.818518E-04
 5.650000E+00  1.050000E+00  2.684195E-04
 5.650000E+00  1.100000E+00  2.550740E-04
 5.650000E+00  1.150000E+00  2.418541E-04
 5.650000E+00  1.200000E+00  2.287956E-04
 5.650000E+00  1.250000E+00  2.159331E-04
 5.650000E+00  1.300000E+00  2.033008E-04
 5.650000E+00  1.350000E+00  1.909341E-04
 5.650000E+00  1.400000E+00  1.788690E-04
 5.650000E+00  1.450000E+00  1.671424E-04
 5.650000E+00  1.500000E+00  1.557906E-04
 5.650000E+00  1.550000E+00  1.448473E-04
 5.650000E+00  1.600000E+00  1.343419E-04
 5.650000E+00  1.650000E+00  1.242973E-04
 5.650000E+00  1.700000E+00  1.147290E-04
 5.650000E+00  1.750000E+00  1.056450E-04
 5.650000E+00  1.800000E+00  9.704620E-05
 5.650000E+00  1.850000E+00  8.892880E-05
 5.650000E+00  1.900000E+00  8.128578E-05
 5.650000E+00  1.950000E+00  7.410870E-05
 5.650000E+00  2.000000E+00  6.738860E-05
 5.650000E+00  2.050000E+00  6.111607E-05
 5.650000E+00  2.100000E+00  5.528071E-05
 5.650000E+00  2.150000E+00  4.987027E-05
 5.650000E+00  2.200000E+00  4.487014E-05
 5.650000E+00  2.250000E+00  4.026315E-05
 5.650000E+00  2.300000E+00  3.603010E-05
 5.650000E+00  2.350000E+00  3.215065E-05
 5.650000E+00  2.400000E+00  2.860437E-05
 5.650000E+00  2.450000E+00  2.537153E-05
 5.650000E+00  2.500000E+00  2.243349E-05
 5.650000E+00  2.550000E+00  1.977265E-05
 5.650000E+00  2.600000E+00  1.737202E-05
 5.650000E+00  2.650000E+00  1.521472E-05
 5.650000E+00  2.700000E+00  1.328368E-05
 5.650000E+00  2.750000E+00  1.156157E-05
 5.650000E+00  2.800000E+00  1.003109E-05
 5.650000E+00  2.850000E+00  8.675371E-06
 5.650000E+00  2.900000E+00  7.478425E-06
 5.650000E+00  2.950000E+00  6.425343E-06
 5.650000E+00  3.000000E+00  5.502324E-06
 5.650000E+00  3.050000E+00  4.696530E-06
 5.650000E+00  3.100000E+00  3.995885E-06
 5.650000E+00  3.150000E+00  3.388942E-06
 5.650000E+00  3.200000E+00  2.864875E-06
 5.650000E+00  3.250000E+00  2.413579E-06
 5.650000E+00  3.300000E+00  2.025839E-06
 5.650000E+00  3.350000E+00  1.693459E-06
 5.650000E+00  3.400000E+00  1.409308E-06
 5.650000E+00  3.450000E+00  1.167270E-06
 5.650000E+00  3.500000E+00  9.620886E-07
 5.650000E+00  3.550000E+00  7.891897E-07
 5.650000E+00  3.600000E+00  6.444990E-07
 5.650000E+00  3.650000E+00  5.243115E-07
 5.650000E+00  3.700000E+00  4.252154E-07
 5.650000E+00  3.750000E+00  3.440667E-07
 5.650000E+00  3.800000E+00  2.779942E-07
 5.650000E+00  3.850000E+00  2.244172E-07
 5.650000E+00  3.900000E+00  1.810604E-07
 5.650000E+00  3.950000E+00  1.459613E-07
 5.650000E+00  4.000000E+00  1.174703E-07
 5.650000E+00  4.050000E+00  9.424017E-08
 5.650000E+00  4.100000E+00  7.520792E-08
 5.650000E+00  4.150000E+00  5.956333E-08
 5.650000E+00  4.200000E+00  4.670638E-08
 5.650000E+00  4.250000E+00  3.619585E-08
 5.650000E+00  4.300000E+00  2.769639E-08
 5.650000E+00  4.350000E+00  2.093243E-08
 5.650000E+00  4.400000E+00  1.565551E-08
 5.650000E+00  4.450000E+00  1.162755E-08
 5.650000E+00  4.500000E+00  8.618099E-09
 5.650000E+00  4.550000E+00  6.410492E-09
 5.650000E+00  4.600000E+00  4.810994E-09
 5.650000E+00  4.650000E+00  3.656495E-09
 5.650000E+00  4.700000E+00  2.817997E-09
 5.650000E+00  4.750000E+00  2.199647E-09
 5.650000E+00  4.800000E+00  1.734210E-09
 5.650000E+00  4.850000E+00  1.376779E-09
 5.650000E+00  4.900000E+00  1.098263E-09
 5.650000E+00  4.950000E+00  8.798286E-10
 5.650000E+00  5.000000E+00  7.087326E-10
 5.650000E+00  5.050000E+00  5.755711E-10
 5.650000E+00  5.100000E+00  4.726718E-10
 5.650000E+00  5.150000E+00  3.933378E-10
 5.650000E+00  5.200000E+00  3.316414E-10
 5.650000E+00  5.250000E+00  2.825310E-10
 5.650000E+00  5.300000E+00  2.419879E-10
 5.650000E+00  5.350000E+00  2.070940E-10
 5.650000E+00  5.400000E+00  1.759152E-10
 5.650000E+00  5.450000E+00  1.472865E-10
 5.650000E+00  5.500000E+00  1.205826E-10
 5.650000E+00  5.550000E+00  9.560468E-11
 5.650000E+00  5.600000E+00  7.257458E-11
 5.650000E+00  5.650000E+00  5.219296E-11
 5.650000E+00  5.700000E+00  3.561859E-11
 5.650000E+00  5.750000E+00  2.428634E-11
 5.650000E+00  5.800000E+00  1.951960E-11
 5.650000E+00  5.850000E+00  2.200636E-11
 5.650000E+00  5.900000E+00  3.127400E-11
 5.650000E+00  5.950000E+00  4.535204E-11
 5.650000E+00  6.000000E+00  6.082549E-11
 5.650000E+00  6.050000E+00  7.340764E-11
 5.650000E+00  6.100000E+00  7.901801E-11
 5.650000E+00  6.150000E+00  7.510494E-11
 5.650000E+00  6.200000E+00  6.175116E-11
 5.650000E+00  6.250000E+00  4.203968E-11
 5.650000E+00  6.300000E+00  2.136240E-11
 5.650000E+00  6.350000E+00  5.780135E-12
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  9.750007E-13
 5.700000E+00 -6.300000E+00  3.783230E-12
 5.700000E+00 -6.250000E+00  8.124456E-12
 5.700000E+00 -6.200000E+00  1.363256E-11
 5.700000E+00 -6.150000E+00  1.999137E-11
 5.700000E+00 -6.100000E+00  2.697912E-11
 5.700000E+00 -6.050000E+00  3.441247E-11
 5.700000E+00 -6.000000E+00  4.200887E-11
 5.700000E+00 -5.950000E+00  4.923928E-11
 5.700000E+00 -5.900000E+00  5.525667E-11
 5.700000E+00 -5.850000E+00  5.898265E-11
 5.700000E+00 -5.800000E+00  5.937208E-11
 5.700000E+00 -5.750000E+00  5.580194E-11
 5.700000E+00 -5.700000E+00  4.843497E-11
 5.700000E+00 -5.650000E+00  3.837416E-11
 5.700000E+00 -5.600000E+00  2.746392E-11
 5.700000E+00 -5.550000E+00  1.774247E-11
 5.700000E+00 -5.500000E+00  1.074252E-11
 5.700000E+00 -5.450000E+00  6.985199E-12
 5.700000E+00 -5.400000E+00  6.001940E-12
 5.700000E+00 -5.350000E+00  7.005593E-12
 5.700000E+00 -5.300000E+00  9.991715E-12
 5.700000E+00 -5.250000E+00  1.675457E-11
 5.700000E+00 -5.200000E+00  3.125590E-11
 5.700000E+00 -5.150000E+00  5.904688E-11
 5.700000E+00 -5.100000E+00  1.059149E-10
 5.700000E+00 -5.050000E+00  1.763266E-10
 5.700000E+00 -5.000000E+00  2.723487E-10
 5.700000E+00 -4.950000E+00  3.934758E-10
 5.700000E+00 -4.900000E+00  5.373721E-10
 5.700000E+00 -4.850000E+00  7.011929E-10
 5.700000E+00 -4.800000E+00  8.830929E-10
 5.700000E+00 -4.750000E+00  1.083718E-09
 5.700000E+00 -4.700000E+00  1.307762E-09
 5.700000E+00 -4.650000E+00  1.565841E-09
 5.700000E+00 -4.600000E+00  1.876965E-09
 5.700000E+00 -4.550000E+00  2.271757E-09
 5.700000E+00 -4.500000E+00  2.796475E-09
 5.700000E+00 -4.450000E+00  3.517799E-09
 5.700000E+00 -4.400000E+00  4.528430E-09
 5.700000E+00 -4.350000E+00  5.953431E-09
 5.700000E+00 -4.300000E+00  7.957286E-09
 5.700000E+00 -4.250000E+00  1.075131E-08
 5.700000E+00 -4.200000E+00  1.460107E-08
 5.700000E+00 -4.150000E+00  1.983378E-08
 5.700000E+00 -4.100000E+00  2.684651E-08
 5.700000E+00 -4.050000E+00  3.611799E-08
 5.700000E+00 -4.000000E+00  4.822789E-08
 5.700000E+00 -3.950000E+00  6.388837E-08
 5.700000E+00 -3.900000E+00  8.399061E-08
 5.700000E+00 -3.850000E+00  1.096653E-07
 5.700000E+00 -3.800000E+00  1.423509E-07
 5.700000E+00 -3.750000E+00  1.838586E-07
 5.700000E+00 -3.700000E+00  2.364216E-07
 5.700000E+00 -3.650000E+00  3.027197E-07
 5.700000E+00 -3.600000E+00  3.858740E-07
 5.700000E+00 -3.550000E+00  4.894218E-07
 5.700000E+00 -3.500000E+00  6.172878E-07
 5.700000E+00 -3.450000E+00  7.737817E-07
 5.700000E+00 -3.400000E+00  9.636536E-07
 5.700000E+00 -3.350000E+00  1.192231E-06
 5.700000E+00 -3.300000E+00  1.465648E-06
 5.700000E+00 -3.250000E+00  1.791136E-06
 5.700000E+00 -3.200000E+00  2.177333E-06
 5.700000E+00 -3.150000E+00  2.634544E-06
 5.700000E+00 -3.100000E+00  3.174873E-06
 5.700000E+00 -3.050000E+00  3.812202E-06
 5.700000E+00 -3.000000E+00  4.562019E-06
 5.700000E+00 -2.950000E+00  5.441127E-06
 5.700000E+00 -2.900000E+00  6.467329E-06
 5.700000E+00 -2.850000E+00  7.659142E-06
 5.700000E+00 -2.800000E+00  9.035598E-06
 5.700000E+00 -2.750000E+00  1.061613E-05
 5.700000E+00 -2.700000E+00  1.242054E-05
 5.700000E+00 -2.650000E+00  1.446899E-05
 5.700000E+00 -2.600000E+00  1.678207E-05
 5.700000E+00 -2.550000E+00  1.938075E-05
 5.700000E+00 -2.500000E+00  2.228648E-05
 5.700000E+00 -2.450000E+00  2.552116E-05
 5.700000E+00 -2.400000E+00  2.910706E-05
 5.700000E+00 -2.350000E+00  3.306659E-05
 5.700000E+00 -2.300000E+00  3.742193E-05
 5.700000E+00 -2.250000E+00  4.219433E-05
 5.700000E+00 -2.200000E+00  4.740321E-05
 5.700000E+00 -2.150000E+00  5.306508E-05
 5.700000E+00 -2.100000E+00  5.919237E-05
 5.700000E+00 -2.050000E+00  6.579228E-05
 5.700000E+00 -2.000000E+00  7.286595E-05
 5.700000E+00 -1.950000E+00  8.040794E-05
 5.700000E+00 -1.900000E+00  8.840641E-05
 5.700000E+00 -1.850000E+00  9.684385E-05
 5.700000E+00 -1.800000E+00  1.056984E-04
 5.700000E+00 -1.750000E+00  1.149458E-04
 5.700000E+00 -1.700000E+00  1.245607E-04
 5.700000E+00 -1.650000E+00  1.345179E-04
 5.700000E+00 -1.600000E+00  1.447930E-04
 5.700000E+00 -1.550000E+00  1.553618E-04
 5.700000E+00 -1.500000E+00  1.661987E-04
 5.700000E+00 -1.450000E+00  1.772749E-04
 5.700000E+00 -1.400000E+00  1.885573E-04
 5.700000E+00 -1.350000E+00  2.000063E-04
 5.700000E+00 -1.300000E+00  2.115758E-04
 5.700000E+00 -1.250000E+00  2.232131E-04
 5.700000E+00 -1.200000E+00  2.348600E-04
 5.700000E+00 -1.150000E+00  2.464546E-04
 5.700000E+00 -1.100000E+00  2.579335E-04
 5.700000E+00 -1.050000E+00  2.692336E-04
 5.700000E+00 -1.000000E+00  2.802943E-04
 5.700000E+00 -9.500000E-01  2.910586E-04
 5.700000E+00 -9.000000E-01  3.014731E-04
 5.700000E+00 -8.500000E-01  3.114876E-04
 5.700000E+00 -8.000000E-01  3.210542E-04
 5.700000E+00 -7.500000E-01  3.301261E-04
 5.700000E+00 -7.000000E-01  3.386571E-04
 5.700000E+00 -6.500000E-01  3.466017E-04
 5.700000E+00 -6.000000E-01  3.539155E-04
 5.700000E+00 -5.500000E-01  3.605568E-04
 5.700000E+00 -5.000000E-01  3.664879E-04
 5.700000E+00 -4.500000E-01  3.716759E-04
 5.700000E+00 -4.000000E-01  3.760939E-04
 5.700000E+00 -3.500000E-01  3.797212E-04
 5.700000E+00 -3.000000E-01  3.825426E-04
 5.700000E+00 -2.500000E-01  3.845485E-04
 5.700000E+00 -2.000000E-01  3.857334E-04
 5.700000E+00 -1.500000E-01  3.860961E-04
 5.700000E+00 -1.000000E-01  3.856393E-04
 5.700000E+00 -5.000000E-02  3.843698E-04
 5.700000E+00  0.000000E+00  3.822994E-04
 5.700000E+00  5.000000E-02  3.794451E-04
 5.700000E+00  1.000000E-01  3.758291E-04
 5.700000E+00  1.500000E-01  3.714781E-04
 5.700000E+00  2.000000E-01  3.664219E-04
 5.700000E+00  2.500000E-01  3.606918E-04
 5.700000E+00  3.000000E-01  3.543197E-04
 5.700000E+00  3.500000E-01  3.473375E-04
 5.700000E+00  4.000000E-01  3.397778E-04
 5.700000E+00  4.500000E-01  3.316746E-04
 5.700000E+00  5.000000E-01  3.230648E-04
 5.700000E+00  5.500000E-01  3.139896E-04
 5.700000E+00  6.000000E-01  3.044952E-04
 5.700000E+00  6.500000E-01  2.946326E-04
 5.700000E+00  7.000000E-01  2.844571E-04
 5.700000E+00  7.500000E-01  2.740273E-04
 5.700000E+00  8.000000E-01  2.634032E-04
 5.700000E+00  8.500000E-01  2.526439E-04
 5.700000E+00  9.000000E-01  2.418062E-04
 5.700000E+00  9.500000E-01  2.309421E-04
 5.700000E+00  1.000000E+00  2.200978E-04
 5.700000E+00  1.050000E+00  2.093136E-04
 5.700000E+00  1.100000E+00  1.986234E-04
 5.700000E+00  1.150000E+00  1.880567E-04
 5.700000E+00  1.200000E+00  1.776396E-04
 5.700000E+00  1.250000E+00  1.673970E-04
 5.700000E+00  1.300000E+00  1.573537E-04
 5.700000E+00  1.350000E+00  1.475358E-04
 5.700000E+00  1.400000E+00  1.379710E-04
 5.700000E+00  1.450000E+00  1.286884E-04
 5.700000E+00  1.500000E+00  1.197172E-04
 5.700000E+00  1.550000E+00  1.110850E-04
 5.700000E+00  1.600000E+00  1.028158E-04
 5.700000E+00  1.650000E+00  9.492846E-05
 5.700000E+00  1.700000E+00  8.743519E-05
 5.700000E+00  1.750000E+00  8.034141E-05
 5.700000E+00  1.800000E+00  7.364647E-05
 5.700000E+00  1.850000E+00  6.734513E-05
 5.700000E+00  1.900000E+00  6.142931E-05
 5.700000E+00  1.950000E+00  5.588967E-05
 5.700000E+00  2.000000E+00  5.071656E-05
 5.700000E+00  2.050000E+00  4.590030E-05
 5.700000E+00  2.100000E+00  4.143080E-05
 5.700000E+00  2.150000E+00  3.729701E-05
 5.700000E+00  2.200000E+00  3.348632E-05
 5.700000E+00  2.250000E+00  2.998443E-05
 5.700000E+00  2.300000E+00  2.677557E-05
 5.700000E+00  2.350000E+00  2.384311E-05
 5.700000E+00  2.400000E+00  2.117029E-05
 5.700000E+00  2.450000E+00  1.874083E-05
 5.700000E+00  2.500000E+00  1.653924E-05
 5.700000E+00  2.550000E+00  1.455084E-05
 5.700000E+00  2.600000E+00  1.276148E-05
 5.700000E+00  2.650000E+00  1.115727E-05
 5.700000E+00  2.700000E+00  9.724309E-06
 5.700000E+00  2.750000E+00  8.448771E-06
 5.700000E+00  2.800000E+00  7.317060E-06
 5.700000E+00  2.850000E+00  6.316149E-06
 5.700000E+00  2.900000E+00  5.433842E-06
 5.700000E+00  2.950000E+00  4.658900E-06
 5.700000E+00  3.000000E+00  3.980988E-06
 5.700000E+00  3.050000E+00  3.390495E-06
 5.700000E+00  3.100000E+00  2.878349E-06
 5.700000E+00  3.150000E+00  2.435897E-06
 5.700000E+00  3.200000E+00  2.054902E-06
 5.700000E+00  3.250000E+00  1.727656E-06
 5.700000E+00  3.300000E+00  1.447127E-06
 5.700000E+00  3.350000E+00  1.207092E-06
 5.700000E+00  3.400000E+00  1.002189E-06
 5.700000E+00  3.450000E+00  8.278685E-07
 5.700000E+00  3.500000E+00  6.802801E-07
 5.700000E+00  3.550000E+00  5.561100E-07
 5.700000E+00  3.600000E+00  4.524286E-07
 5.700000E+00  3.650000E+00  3.665731E-07
 5.700000E+00  3.700000E+00  2.960792E-07
 5.700000E+00  3.750000E+00  2.386571E-07
 5.700000E+00  3.800000E+00  1.921970E-07
 5.700000E+00  3.850000E+00  1.547872E-07
 5.700000E+00  3.900000E+00  1.247320E-07
 5.700000E+00  3.950000E+00  1.005640E-07
 5.700000E+00  4.000000E+00  8.104869E-08
 5.700000E+00  4.050000E+00  6.518220E-08
 5.700000E+00  4.100000E+00  5.217986E-08
 5.700000E+00  4.150000E+00  4.145512E-08
 5.700000E+00  4.200000E+00  3.258752E-08
 5.700000E+00  4.250000E+00  2.528243E-08
 5.700000E+00  4.300000E+00  1.932806E-08
 5.700000E+00  4.350000E+00  1.455686E-08
 5.700000E+00  4.400000E+00  1.081733E-08
 5.700000E+00  4.450000E+00  7.959004E-09
 5.700000E+00  4.500000E+00  5.829436E-09
 5.700000E+00  4.550000E+00  4.279190E-09
 5.700000E+00  4.600000E+00  3.170198E-09
 5.700000E+00  4.650000E+00  2.383246E-09
 5.700000E+00  4.700000E+00  1.822406E-09
 5.700000E+00  4.750000E+00  1.415680E-09
 5.700000E+00  4.800000E+00  1.112616E-09
 5.700000E+00  4.850000E+00  8.800967E-10
 5.700000E+00  4.900000E+00  6.976024E-10
 5.700000E+00  4.950000E+00  5.528590E-10
 5.700000E+00  5.000000E+00  4.383522E-10
 5.700000E+00  5.050000E+00  3.488534E-10
 5.700000E+00  5.100000E+00  2.799304E-10
 5.700000E+00  5.150000E+00  2.273089E-10
 5.700000E+00  5.200000E+00  1.868726E-10
 5.700000E+00  5.250000E+00  1.549855E-10
 5.700000E+00  5.300000E+00  1.288293E-10
 5.700000E+00  5.350000E+00  1.065139E-10
 5.700000E+00  5.400000E+00  8.693936E-11
 5.700000E+00  5.450000E+00  6.950822E-11
 5.700000E+00  5.500000E+00  5.389328E-11
 5.700000E+00  5.550000E+00  3.996033E-11
 5.700000E+00  5.600000E+00  2.785174E-11
 5.700000E+00  5.650000E+00  1.808701E-11
 5.700000E+00  5.700000E+00  1.154264E-11
 5.700000E+00  5.750000E+00  9.220798E-12
 5.700000E+00  5.800000E+00  1.185558E-11
 5.700000E+00  5.850000E+00  1.948619E-11
 5.700000E+00  5.900000E+00  3.115355E-11
 5.700000E+00  5.950000E+00  4.484221E-11
 5.700000E+00  6.000000E+00  5.771991E-11
 5.700000E+00  6.050000E+00  6.668045E-11
 5.700000E+00  6.100000E+00  6.911214E-11
 5.700000E+00  6.150000E+00  6.373025E-11
 5.700000E+00  6.200000E+00  5.120441E-11
 5.700000E+00  6.250000E+00  3.428265E-11
 5.700000E+00  6.300000E+00  1.722711E-11
 5.700000E+00  6.350000E+00  4.631589E-12
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  7.536846E-13
 5.750000E+00 -6.300000E+00  2.936575E-12
 5.750000E+00 -6.250000E+00  6.347617E-12
 5.750000E+00 -6.200000E+00  1.073723E-11
 5.750000E+00 -6.150000E+00  1.587378E-11
 5.750000E+00 -6.100000E+00  2.156281E-11
 5.750000E+00 -6.050000E+00  2.760388E-11
 5.750000E+00 -6.000000E+00  3.370547E-11
 5.750000E+00 -5.950000E+00  3.939804E-11
 5.750000E+00 -5.900000E+00  4.400325E-11
 5.750000E+00 -5.850000E+00  4.670511E-11
 5.750000E+00 -5.800000E+00  4.674667E-11
 5.750000E+00 -5.750000E+00  4.371222E-11
 5.750000E+00 -5.700000E+00  3.779601E-11
 5.750000E+00 -5.650000E+00  2.991148E-11
 5.750000E+00 -5.600000E+00  2.152687E-11
 5.750000E+00 -5.550000E+00  1.422047E-11
 5.750000E+00 -5.500000E+00  9.115076E-12
 5.750000E+00 -5.450000E+00  6.481223E-12
 5.750000E+00 -5.400000E+00  5.795918E-12
 5.750000E+00 -5.350000E+00  6.358520E-12
 5.750000E+00 -5.300000E+00  8.253469E-12
 5.750000E+00 -5.250000E+00  1.318824E-11
 5.750000E+00 -5.200000E+00  2.469946E-11
 5.750000E+00 -5.150000E+00  4.749509E-11
 5.750000E+00 -5.100000E+00  8.614960E-11
 5.750000E+00 -5.050000E+00  1.437408E-10
 5.750000E+00 -5.000000E+00  2.210621E-10
 5.750000E+00 -4.950000E+00  3.167398E-10
 5.750000E+00 -4.900000E+00  4.281244E-10
 5.750000E+00 -4.850000E+00  5.525051E-10
 5.750000E+00 -4.800000E+00  6.881994E-10
 5.750000E+00 -4.750000E+00  8.353429E-10
 5.750000E+00 -4.700000E+00  9.965366E-10
 5.750000E+00 -4.650000E+00  1.177710E-09
 5.750000E+00 -4.600000E+00  1.389536E-09
 5.750000E+00 -4.550000E+00  1.649609E-09
 5.750000E+00 -4.500000E+00  1.985451E-09
 5.750000E+00 -4.450000E+00  2.438354E-09
 5.750000E+00 -4.400000E+00  3.068067E-09
 5.750000E+00 -4.350000E+00  3.958299E-09
 5.750000E+00 -4.300000E+00  5.222814E-09
 5.750000E+00 -4.250000E+00  7.011753E-09
 5.750000E+00 -4.200000E+00  9.517513E-09
 5.750000E+00 -4.150000E+00  1.297993E-08
 5.750000E+00 -4.100000E+00  1.769120E-08
 5.750000E+00 -4.050000E+00  2.400262E-08
 5.750000E+00 -4.000000E+00  3.233639E-08
 5.750000E+00 -3.950000E+00  4.320659E-08
 5.750000E+00 -3.900000E+00  5.725206E-08
 5.750000E+00 -3.850000E+00  7.528073E-08
 5.750000E+00 -3.800000E+00  9.832088E-08
 5.750000E+00 -3.750000E+00  1.276711E-07
 5.750000E+00 -3.700000E+00  1.649389E-07
 5.750000E+00 -3.650000E+00  2.120608E-07
 5.750000E+00 -3.600000E+00  2.713010E-07
 5.750000E+00 -3.550000E+00  3.452349E-07
 5.750000E+00 -3.500000E+00  4.367316E-07
 5.750000E+00 -3.450000E+00  5.489577E-07
 5.750000E+00 -3.400000E+00  6.854239E-07
 5.750000E+00 -3.350000E+00  8.500951E-07
 5.750000E+00 -3.300000E+00  1.047565E-06
 5.750000E+00 -3.250000E+00  1.283277E-06
 5.750000E+00 -3.200000E+00  1.563759E-06
 5.750000E+00 -3.150000E+00  1.896807E-06
 5.750000E+00 -3.100000E+00  2.291585E-06
 5.750000E+00 -3.050000E+00  2.758608E-06
 5.750000E+00 -3.000000E+00  3.309609E-06
 5.750000E+00 -2.950000E+00  3.957336E-06
 5.750000E+00 -2.900000E+00  4.715326E-06
 5.750000E+00 -2.850000E+00  5.597709E-06
 5.750000E+00 -2.800000E+00  6.619073E-06
 5.750000E+00 -2.750000E+00  7.794391E-06
 5.750000E+00 -2.700000E+00  9.139003E-06
 5.750000E+00 -2.650000E+00  1.066863E-05
 5.750000E+00 -2.600000E+00  1.239939E-05
 5.750000E+00 -2.550000E+00  1.434792E-05
 5.750000E+00 -2.500000E+00  1.653137E-05
 5.750000E+00 -2.450000E+00  1.896752E-05
 5.750000E+00 -2.400000E+00  2.167473E-05
 5.750000E+00 -2.350000E+00  2.467180E-05
 5.750000E+00 -2.300000E+00  2.797758E-05
 5.750000E+00 -2.250000E+00  3.161032E-05
 5.750000E+00 -2.200000E+00  3.558680E-05
 5.750000E+00 -2.150000E+00  3.992129E-05
 5.750000E+00 -2.100000E+00  4.462449E-05
 5.750000E+00 -2.050000E+00  4.970251E-05
 5.750000E+00 -2.000000E+00  5.515625E-05
 5.750000E+00 -1.950000E+00  6.098113E-05
 5.750000E+00 -1.900000E+00  6.716746E-05
 5.750000E+00 -1.850000E+00  7.370132E-05
 5.750000E+00 -1.800000E+00  8.056603E-05
 5.750000E+00 -1.750000E+00  8.774367E-05
 5.750000E+00 -1.700000E+00  9.521651E-05
 5.750000E+00 -1.650000E+00  1.029679E-04
 5.750000E+00 -1.600000E+00  1.109822E-04
 5.750000E+00 -1.550000E+00  1.192439E-04
 5.750000E+00 -1.500000E+00  1.277362E-04
 5.750000E+00 -1.450000E+00  1.364387E-04
 5.750000E+00 -1.400000E+00  1.453263E-04
 5.750000E+00 -1.350000E+00  1.543677E-04
 5.750000E+00 -1.300000E+00  1.635248E-04
 5.750000E+00 -1.250000E+00  1.727538E-04
 5.750000E+00 -1.200000E+00  1.820060E-04
 5.750000E+00 -1.150000E+00  1.912297E-04
 5.750000E+00 -1.100000E+00  2.003723E-04
 5.750000E+00 -1.050000E+00  2.093820E-04
 5.750000E+00 -1.000000E+00  2.182095E-04
 5.750000E+00 -9.500000E-01  2.268088E-04
 5.750000E+00 -9.000000E-01  2.351365E-04
 5.750000E+00 -8.500000E-01  2.431520E-04
 5.750000E+00 -8.000000E-01  2.508159E-04
 5.750000E+00 -7.500000E-01  2.580893E-04
 5.750000E+00 -7.000000E-01  2.649332E-04
 5.750000E+00 -6.500000E-01  2.713091E-04
 5.750000E+00 -6.000000E-01  2.771796E-04
 5.750000E+00 -5.500000E-01  2.825095E-04
 5.750000E+00 -5.000000E-01  2.872672E-04
 5.750000E+00 -4.500000E-01  2.914258E-04
 5.750000E+00 -4.000000E-01  2.949635E-04
 5.750000E+00 -3.500000E-01  2.978636E-04
 5.750000E+00 -3.000000E-01  3.001143E-04
 5.750000E+00 -2.500000E-01  3.017079E-04
 5.750000E+00 -2.000000E-01  3.026402E-04
 5.750000E+00 -1.500000E-01  3.029101E-04
 5.750000E+00 -1.000000E-01  3.025195E-04
 5.750000E+00 -5.000000E-02  3.014737E-04
 5.750000E+00  0.000000E+00  2.997827E-04
 5.750000E+00  5.000000E-02  2.974611E-04
 5.750000E+00  1.000000E-01  2.945281E-04
 5.750000E+00  1.500000E-01  2.910074E-04
 5.750000E+00  2.000000E-01  2.869249E-04
 5.750000E+00  2.500000E-01  2.823077E-04
 5.750000E+00  3.000000E-01  2.771827E-04
 5.750000E+00  3.500000E-01  2.715757E-04
 5.750000E+00  4.000000E-01  2.655120E-04
 5.750000E+00  4.500000E-01  2.590174E-04
 5.750000E+00  5.000000E-01  2.521200E-04
 5.750000E+00  5.500000E-01  2.448511E-04
 5.750000E+00  6.000000E-01  2.372469E-04
 5.750000E+00  6.500000E-01  2.293484E-04
 5.750000E+00  7.000000E-01  2.212013E-04
 5.750000E+00  7.500000E-01  2.128549E-04
 5.750000E+00  8.000000E-01  2.043604E-04
 5.750000E+00  8.500000E-01  1.957690E-04
 5.750000E+00  9.000000E-01  1.871295E-04
 5.750000E+00  9.500000E-01  1.784863E-04
 5.750000E+00  1.000000E+00  1.698783E-04
 5.750000E+00  1.050000E+00  1.613379E-04
 5.750000E+00  1.100000E+00  1.528915E-04
 5.750000E+00  1.150000E+00  1.445606E-04
 5.750000E+00  1.200000E+00  1.363637E-04
 5.750000E+00  1.250000E+00  1.283177E-04
 5.750000E+00  1.300000E+00  1.204399E-04
 5.750000E+00  1.350000E+00  1.127488E-04
 5.750000E+00  1.400000E+00  1.052653E-04
 5.750000E+00  1.450000E+00  9.801175E-05
 5.750000E+00  1.500000E+00  9.101115E-05
 5.750000E+00  1.550000E+00  8.428584E-05
 5.750000E+00  1.600000E+00  7.785547E-05
 5.750000E+00  1.650000E+00  7.173536E-05
 5.750000E+00  1.700000E+00  6.593533E-05
 5.750000E+00  1.750000E+00  6.045932E-05
 5.750000E+00  1.800000E+00  5.530593E-05
 5.750000E+00  1.850000E+00  5.046965E-05
 5.750000E+00  1.900000E+00  4.594233E-05
 5.750000E+00  1.950000E+00  4.171466E-05
 5.750000E+00  2.000000E+00  3.777711E-05
 5.750000E+00  2.050000E+00  3.412032E-05
 5.750000E+00  2.100000E+00  3.073495E-05
 5.750000E+00  2.150000E+00  2.761129E-05
 5.750000E+00  2.200000E+00  2.473876E-05
 5.750000E+00  2.250000E+00  2.210573E-05
 5.750000E+00  2.300000E+00  1.969956E-05
 5.750000E+00  2.350000E+00  1.750695E-05
 5.750000E+00  2.400000E+00  1.551443E-05
 5.750000E+00  2.450000E+00  1.370878E-05
 5.750000E+00  2.500000E+00  1.207730E-05
 5.750000E+00  2.550000E+00  1.060787E-05
 5.750000E+00  2.600000E+00  9.288836E-06
 5.750000E+00  2.650000E+00  8.108856E-06
 5.750000E+00  2.700000E+00  7.056790E-06
 5.750000E+00  2.750000E+00  6.121738E-06
 5.750000E+00  2.800000E+00  5.293200E-06
 5.750000E+00  2.850000E+00  4.561292E-06
 5.750000E+00  2.900000E+00  3.916895E-06
 5.750000E+00  2.950000E+00  3.351698E-06
 5.750000E+00  3.000000E+00  2.858098E-06
 5.750000E+00  3.050000E+00  2.429020E-06
 5.750000E+00  3.100000E+00  2.057747E-06
 5.750000E+00  3.150000E+00  1.737815E-06
 5.750000E+00  3.200000E+00  1.463033E-06
 5.750000E+00  3.250000E+00  1.227579E-06
 5.750000E+00  3.300000E+00  1.026144E-06
 5.750000E+00  3.350000E+00  8.540534E-07
 5.750000E+00  3.400000E+00  7.073124E-07
 5.750000E+00  3.450000E+00  5.825798E-07
 5.750000E+00  3.500000E+00  4.770686E-07
 5.750000E+00  3.550000E+00  3.884133E-07
 5.750000E+00  3.600000E+00  3.145387E-07
 5.750000E+00  3.650000E+00  2.535583E-07
 5.750000E+00  3.700000E+00  2.037141E-07
 5.750000E+00  3.750000E+00  1.633548E-07
 5.750000E+00  3.800000E+00  1.309416E-07
 5.750000E+00  3.850000E+00  1.050659E-07
 5.750000E+00  3.900000E+00  8.446867E-08
 5.750000E+00  3.950000E+00  6.805523E-08
 5.750000E+00  4.000000E+00  5.490315E-08
 5.750000E+00  4.050000E+00  4.426395E-08
 5.750000E+00  4.100000E+00  3.555739E-08
 5.750000E+00  4.150000E+00  2.835714E-08
 5.750000E+00  4.200000E+00  2.236736E-08
 5.750000E+00  4.250000E+00  1.739175E-08
 5.750000E+00  4.300000E+00  1.329926E-08
 5.750000E+00  4.350000E+00  9.992607E-09
 5.750000E+00  4.400000E+00  7.384479E-09
 5.750000E+00  4.450000E+00  5.384353E-09
 5.750000E+00  4.500000E+00  3.895179E-09
 5.750000E+00  4.550000E+00  2.817142E-09
 5.750000E+00  4.600000E+00  2.054484E-09
 5.750000E+00  4.650000E+00  1.522180E-09
 5.750000E+00  4.700000E+00  1.150323E-09
 5.750000E+00  4.750000E+00  8.856804E-10
 5.750000E+00  4.800000E+00  6.907360E-10
 5.750000E+00  4.850000E+00  5.411457E-10
 5.750000E+00  4.900000E+00  4.224842E-10
 5.750000E+00  4.950000E+00  3.269694E-10
 5.750000E+00  5.000000E+00  2.505847E-10
 5.750000E+00  5.050000E+00  1.908558E-10
 5.750000E+00  5.100000E+00  1.454492E-10
 5.750000E+00  5.150000E+00  1.116256E-10
 5.750000E+00  5.200000E+00  8.639439E-11
 5.750000E+00  5.250000E+00  6.702375E-11
 5.750000E+00  5.300000E+00  5.149887E-11
 5.750000E+00  5.350000E+00  3.866210E-11
 5.750000E+00  5.400000E+00  2.800230E-11
 5.750000E+00  5.450000E+00  1.929670E-11
 5.750000E+00  5.500000E+00  1.234841E-11
 5.750000E+00  5.550000E+00  6.971494E-12
 5.750000E+00  5.600000E+00  3.162886E-12
 5.750000E+00  5.650000E+00  1.274385E-12
 5.750000E+00  5.700000E+00  1.983223E-12
 5.750000E+00  5.750000E+00  6.003615E-12
 5.750000E+00  5.800000E+00  1.365057E-11
 5.750000E+00  5.850000E+00  2.446750E-11
 5.750000E+00  5.900000E+00  3.710382E-11
 5.750000E+00  5.950000E+00  4.949472E-11
 5.750000E+00  6.000000E+00  5.928178E-11
 5.750000E+00  6.050000E+00  6.434016E-11
 5.750000E+00  6.100000E+00  6.329868E-11
 5.750000E+00  6.150000E+00  5.595626E-11
 5.750000E+00  6.200000E+00  4.349992E-11
 5.750000E+00  6.250000E+00  2.841985E-11
 5.750000E+00  6.300000E+00  1.404343E-11
 5.750000E+00  6.350000E+00  3.739095E-12
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  7.051302E-13
 5.800000E+00 -6.300000E+00  2.726565E-12
 5.800000E+00 -6.250000E+00  5.817301E-12
 5.800000E+00 -6.200000E+00  9.658473E-12
 5.800000E+00 -6.150000E+00  1.394199E-11
 5.800000E+00 -6.100000E+00  1.841483E-11
 5.800000E+00 -6.050000E+00  2.287058E-11
 5.800000E+00 -6.000000E+00  2.709748E-11
 5.800000E+00 -5.950000E+00  3.081424E-11
 5.800000E+00 -5.900000E+00  3.363027E-11
 5.800000E+00 -5.850000E+00  3.507112E-11
 5.800000E+00 -5.800000E+00  3.468846E-11
 5.800000E+00 -5.750000E+00  3.224162E-11
 5.800000E+00 -5.700000E+00  2.788227E-11
 5.800000E+00 -5.650000E+00  2.224141E-11
 5.800000E+00 -5.600000E+00  1.632395E-11
 5.800000E+00 -5.550000E+00  1.119760E-11
 5.800000E+00 -5.500000E+00  7.588569E-12
 5.800000E+00 -5.450000E+00  5.608946E-12
 5.800000E+00 -5.400000E+00  4.845471E-12
 5.800000E+00 -5.350000E+00  4.886440E-12
 5.800000E+00 -5.300000E+00  6.100649E-12
 5.800000E+00 -5.250000E+00  1.025543E-11
 5.800000E+00 -5.200000E+00  2.054787E-11
 5.800000E+00 -5.150000E+00  4.088587E-11
 5.800000E+00 -5.100000E+00  7.467792E-11
 5.800000E+00 -5.050000E+00  1.237081E-10
 5.800000E+00 -5.000000E+00  1.876654E-10
 5.800000E+00 -4.950000E+00  2.645425E-10
 5.800000E+00 -4.900000E+00  3.516509E-10
 5.800000E+00 -4.850000E+00  4.467096E-10
 5.800000E+00 -4.800000E+00  5.485430E-10
 5.800000E+00 -4.750000E+00  6.572683E-10
 5.800000E+00 -4.700000E+00  7.742348E-10
 5.800000E+00 -4.650000E+00  9.021657E-10
 5.800000E+00 -4.600000E+00  1.045904E-09
 5.800000E+00 -4.550000E+00  1.213963E-09
 5.800000E+00 -4.500000E+00  1.420923E-09
 5.800000E+00 -4.450000E+00  1.690614E-09
 5.800000E+00 -4.400000E+00  2.060067E-09
 5.800000E+00 -4.350000E+00  2.584143E-09
 5.800000E+00 -4.300000E+00  3.340673E-09
 5.800000E+00 -4.250000E+00  4.435668E-09
 5.800000E+00 -4.200000E+00  6.008040E-09
 5.800000E+00 -4.150000E+00  8.233333E-09
 5.800000E+00 -4.100000E+00  1.132669E-08
 5.800000E+00 -4.050000E+00  1.554638E-08
 5.800000E+00 -4.000000E+00  2.120046E-08
 5.800000E+00 -3.950000E+00  2.865979E-08
 5.800000E+00 -3.900000E+00  3.838001E-08
 5.800000E+00 -3.850000E+00  5.093256E-08
 5.800000E+00 -3.800000E+00  6.704200E-08
 5.800000E+00 -3.750000E+00  8.762345E-08
 5.800000E+00 -3.700000E+00  1.138132E-07
 5.800000E+00 -3.650000E+00  1.469866E-07
 5.800000E+00 -3.600000E+00  1.887612E-07
 5.800000E+00 -3.550000E+00  2.409902E-07
 5.800000E+00 -3.500000E+00  3.057549E-07
 5.800000E+00 -3.450000E+00  3.853732E-07
 5.800000E+00 -3.400000E+00  4.824390E-07
 5.800000E+00 -3.350000E+00  5.999056E-07
 5.800000E+00 -3.300000E+00  7.412133E-07
 5.800000E+00 -3.250000E+00  9.104498E-07
 5.800000E+00 -3.200000E+00  1.112513E-06
 5.800000E+00 -3.150000E+00  1.353242E-06
 5.800000E+00 -3.100000E+00  1.639483E-06
 5.800000E+00 -3.050000E+00  1.979077E-06
 5.800000E+00 -3.000000E+00  2.380765E-06
 5.800000E+00 -2.950000E+00  2.854056E-06
 5.800000E+00 -2.900000E+00  3.409078E-06
 5.800000E+00 -2.850000E+00  4.056453E-06
 5.800000E+00 -2.800000E+00  4.807211E-06
 5.800000E+00 -2.750000E+00  5.672740E-06
 5.800000E+00 -2.700000E+00  6.664777E-06
 5.800000E+00 -2.650000E+00  7.795408E-06
 5.800000E+00 -2.600000E+00  9.077106E-06
 5.800000E+00 -2.550000E+00  1.052280E-05
 5.800000E+00 -2.500000E+00  1.214599E-05
 5.800000E+00 -2.450000E+00  1.396080E-05
 5.800000E+00 -2.400000E+00  1.598206E-05
 5.800000E+00 -2.350000E+00  1.822516E-05
 5.800000E+00 -2.300000E+00  2.070569E-05
 5.800000E+00 -2.250000E+00  2.343893E-05
 5.800000E+00 -2.200000E+00  2.643895E-05
 5.800000E+00 -2.150000E+00  2.971772E-05
 5.800000E+00 -2.100000E+00  3.328408E-05
 5.800000E+00 -2.050000E+00  3.714299E-05
 5.800000E+00 -2.000000E+00  4.129496E-05
 5.800000E+00 -1.950000E+00  4.573605E-05
 5.800000E+00 -1.900000E+00  5.045829E-05
 5.800000E+00 -1.850000E+00  5.545072E-05
 5.800000E+00 -1.800000E+00  6.070078E-05
 5.800000E+00 -1.750000E+00  6.619567E-05
 5.800000E+00 -1.700000E+00  7.192362E-05
 5.800000E+00 -1.650000E+00  7.787438E-05
 5.800000E+00 -1.600000E+00  8.403893E-05
 5.800000E+00 -1.550000E+00  9.040839E-05
 5.800000E+00 -1.500000E+00  9.697236E-05
 5.800000E+00 -1.450000E+00  1.037170E-04
 5.800000E+00 -1.400000E+00  1.106234E-04
 5.800000E+00 -1.350000E+00  1.176669E-04
 5.800000E+00 -1.300000E+00  1.248166E-04
 5.800000E+00 -1.250000E+00  1.320362E-04
 5.800000E+00 -1.200000E+00  1.392855E-04
 5.800000E+00 -1.150000E+00  1.465220E-04
 5.800000E+00 -1.100000E+00  1.537026E-04
 5.800000E+00 -1.050000E+00  1.607856E-04
 5.800000E+00 -1.000000E+00  1.677315E-04
 5.800000E+00 -9.500000E-01  1.745035E-04
 5.800000E+00 -9.000000E-01  1.810671E-04
 5.800000E+00 -8.500000E-01  1.873899E-04
 5.800000E+00 -8.000000E-01  1.934398E-04
 5.800000E+00 -7.500000E-01  1.991848E-04
 5.800000E+00 -7.000000E-01  2.045930E-04
 5.800000E+00 -6.500000E-01  2.096322E-04
 5.800000E+00 -6.000000E-01  2.142715E-04
 5.800000E+00 -5.500000E-01  2.184819E-04
 5.800000E+00 -5.000000E-01  2.222377E-04
 5.800000E+00 -4.500000E-01  2.255173E-04
 5.800000E+00 -4.000000E-01  2.283035E-04
 5.800000E+00 -3.500000E-01  2.305834E-04
 5.800000E+00 -3.000000E-01  2.323481E-04
 5.800000E+00 -2.500000E-01  2.335917E-04
 5.800000E+00 -2.000000E-01  2.343111E-04
 5.800000E+00 -1.500000E-01  2.345052E-04
 5.800000E+00 -1.000000E-01  2.341754E-04
 5.800000E+00 -5.000000E-02  2.333260E-04
 5.800000E+00  0.000000E+00  2.319650E-04
 5.800000E+00  5.000000E-02  2.301050E-04
 5.800000E+00  1.000000E-01  2.277624E-04
 5.800000E+00  1.500000E-01  2.249577E-04
 5.800000E+00  2.000000E-01  2.217133E-04
 5.800000E+00  2.500000E-01  2.180520E-04
 5.800000E+00  3.000000E-01  2.139959E-04
 5.800000E+00  3.500000E-01  2.095653E-04
 5.800000E+00  4.000000E-01  2.047793E-04
 5.800000E+00  4.500000E-01  1.996568E-04
 5.800000E+00  5.000000E-01  1.942180E-04
 5.800000E+00  5.500000E-01  1.884862E-04
 5.800000E+00  6.000000E-01  1.824890E-04
 5.800000E+00  6.500000E-01  1.762586E-04
 5.800000E+00  7.000000E-01  1.698324E-04
 5.800000E+00  7.500000E-01  1.632512E-04
 5.800000E+00  8.000000E-01  1.565582E-04
 5.800000E+00  8.500000E-01  1.497969E-04
 5.800000E+00  9.000000E-01  1.430087E-04
 5.800000E+00  9.500000E-01  1.362312E-04
 5.800000E+00  1.000000E+00  1.294963E-04
 5.800000E+00  1.050000E+00  1.228300E-04
 5.800000E+00  1.100000E+00  1.162523E-04
 5.800000E+00  1.150000E+00  1.097786E-04
 5.800000E+00  1.200000E+00  1.034212E-04
 5.800000E+00  1.250000E+00  9.719087E-05
 5.800000E+00  1.300000E+00  9.109908E-05
 5.800000E+00  1.350000E+00  8.515865E-05
 5.800000E+00  1.400000E+00  7.938448E-05
 5.800000E+00  1.450000E+00  7.379340E-05
 5.800000E+00  1.500000E+00  6.840332E-05
 5.800000E+00  1.550000E+00  6.323193E-05
 5.800000E+00  1.600000E+00  5.829505E-05
 5.800000E+00  1.650000E+00  5.360518E-05
 5.800000E+00  1.700000E+00  4.917036E-05
 5.800000E+00  1.750000E+00  4.499371E-05
 5.800000E+00  1.800000E+00  4.107380E-05
 5.800000E+00  1.850000E+00  3.740553E-05
 5.800000E+00  1.900000E+00  3.398142E-05
 5.800000E+00  1.950000E+00  3.079283E-05
 5.800000E+00  2.000000E+00  2.783090E-05
 5.800000E+00  2.050000E+00  2.508699E-05
 5.800000E+00  2.100000E+00  2.255275E-05
 5.800000E+00  2.150000E+00  2.021981E-05
 5.800000E+00  2.200000E+00  1.807947E-05
 5.800000E+00  2.250000E+00  1.612247E-05
 5.800000E+00  2.300000E+00  1.433888E-05
 5.800000E+00  2.350000E+00  1.271831E-05
 5.800000E+00  2.400000E+00  1.125012E-05
 5.800000E+00  2.450000E+00  9.923763E-06
 5.800000E+00  2.500000E+00  8.728957E-06
 5.800000E+00  2.550000E+00  7.655819E-06
 5.800000E+00  2.600000E+00  6.694856E-06
 5.800000E+00  2.650000E+00  5.836917E-06
 5.800000E+00  2.700000E+00  5.073178E-06
 5.800000E+00  2.750000E+00  4.395190E-06
 5.800000E+00  2.800000E+00  3.794988E-06
 5.800000E+00  2.850000E+00  3.265214E-06
 5.800000E+00  2.900000E+00  2.799192E-06
 5.800000E+00  2.950000E+00  2.390898E-06
 5.800000E+00  3.000000E+00  2.034843E-06
 5.800000E+00  3.050000E+00  1.725904E-06
 5.800000E+00  3.100000E+00  1.459173E-06
 5.800000E+00  3.150000E+00  1.229884E-06
 5.800000E+00  3.200000E+00  1.033431E-06
 5.800000E+00  3.250000E+00  8.654648E-07
 5.800000E+00  3.300000E+00  7.220181E-07
 5.800000E+00  3.350000E+00  5.996131E-07
 5.800000E+00  3.400000E+00  4.953089E-07
 5.800000E+00  3.450000E+00  4.066800E-07
 5.800000E+00  3.500000E+00  3.317379E-07
 5.800000E+00  3.550000E+00  2.688211E-07
 5.800000E+00  3.600000E+00  2.164852E-07
 5.800000E+00  3.650000E+00  1.734158E-07
 5.800000E+00  3.700000E+00  1.383767E-07
 5.800000E+00  3.750000E+00  1.101909E-07
 5.800000E+00  3.800000E+00  8.774599E-08
 5.800000E+00  3.850000E+00  7.001121E-08
 5.800000E+00  3.900000E+00  5.605684E-08
 5.800000E+00  3.950000E+00  4.506952E-08
 5.800000E+00  4.000000E+00  3.636192E-08
 5.800000E+00  4.050000E+00  2.937669E-08
 5.800000E+00  4.100000E+00  2.368403E-08
 5.800000E+00  4.150000E+00  1.897247E-08
 5.800000E+00  4.200000E+00  1.503197E-08
 5.800000E+00  4.250000E+00  1.173063E-08
 5.800000E+00  4.300000E+00  8.988135E-09
 5.800000E+00  4.350000E+00  6.750632E-09
 5.800000E+00  4.400000E+00  4.971287E-09
 5.800000E+00  4.450000E+00  3.598970E-09
 5.800000E+00  4.500000E+00  2.574943E-09
 5.800000E+00  4.550000E+00  1.835260E-09
 5.800000E+00  4.600000E+00  1.316004E-09
 5.800000E+00  4.650000E+00  9.586050E-10
 5.800000E+00  4.700000E+00  7.136832E-10
 5.800000E+00  4.750000E+00  5.428299E-10
 5.800000E+00  4.800000E+00  4.185804E-10
 5.800000E+00  4.850000E+00  3.231196E-10
 5.800000E+00  4.900000E+00  2.462841E-10
 5.800000E+00  4.950000E+00  1.832587E-10
 5.800000E+00  5.000000E+00  1.322769E-10
 5.800000E+00  5.050000E+00  9.264500E-11
 5.800000E+00  5.100000E+00  6.339997E-11
 5.800000E+00  5.150000E+00  4.280213E-11
 5.800000E+00  5.200000E+00  2.857689E-11
 5.800000E+00  5.250000E+00  1.854794E-11
 5.800000E+00  5.300000E+00  1.119290E-11
 5.800000E+00  5.350000E+00  5.798321E-12
 5.800000E+00  5.400000E+00  2.200253E-12
 5.800000E+00  5.450000E+00  3.560859E-13
 5.800000E+00  5.500000E+00  6.719255E-14
 5.800000E+00  5.550000E+00  1.013597E-12
 5.800000E+00  5.600000E+00  3.016615E-12
 5.800000E+00  5.650000E+00  6.272391E-12
 5.800000E+00  5.700000E+00  1.131842E-11
 5.800000E+00  5.750000E+00  1.868921E-11
 5.800000E+00  5.800000E+00  2.843421E-11
 5.800000E+00  5.850000E+00  3.978656E-11
 5.800000E+00  5.900000E+00  5.117640E-11
 5.800000E+00  5.950000E+00  6.060154E-11
 5.800000E+00  6.000000E+00  6.617286E-11
 5.800000E+00  6.050000E+00  6.661596E-11
 5.800000E+00  6.100000E+00  6.157747E-11
 5.800000E+00  6.150000E+00  5.170914E-11
 5.800000E+00  6.200000E+00  3.857651E-11
 5.800000E+00  6.250000E+00  2.442352E-11
 5.800000E+00  6.300000E+00  1.180591E-11
 5.800000E+00  6.350000E+00  3.102763E-12
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  7.747004E-13
 5.850000E+00 -6.300000E+00  2.951367E-12
 5.850000E+00 -6.250000E+00  6.137804E-12
 5.850000E+00 -6.200000E+00  9.824094E-12
 5.850000E+00 -6.150000E+00  1.352806E-11
 5.850000E+00 -6.100000E+00  1.690017E-11
 5.850000E+00 -6.050000E+00  1.975432E-11
 5.850000E+00 -6.000000E+00  2.202812E-11
 5.850000E+00 -5.950000E+00  2.370049E-11
 5.850000E+00 -5.900000E+00  2.471081E-11
 5.850000E+00 -5.850000E+00  2.492063E-11
 5.850000E+00 -5.800000E+00  2.414751E-11
 5.850000E+00 -5.750000E+00  2.226639E-11
 5.850000E+00 -5.700000E+00  1.933811E-11
 5.850000E+00 -5.650000E+00  1.569042E-11
 5.850000E+00 -5.600000E+00  1.188052E-11
 5.850000E+00 -5.550000E+00  8.517414E-12
 5.850000E+00 -5.500000E+00  6.016020E-12
 5.850000E+00 -5.450000E+00  4.441607E-12
 5.850000E+00 -5.400000E+00  3.613753E-12
 5.850000E+00 -5.350000E+00  3.522503E-12
 5.850000E+00 -5.300000E+00  4.898248E-12
 5.850000E+00 -5.250000E+00  9.596431E-12
 5.850000E+00 -5.200000E+00  2.046100E-11
 5.850000E+00 -5.150000E+00  4.057655E-11
 5.850000E+00 -5.100000E+00  7.219422E-11
 5.850000E+00 -5.050000E+00  1.158770E-10
 5.850000E+00 -5.000000E+00  1.703481E-10
 5.850000E+00 -4.950000E+00  2.331468E-10
 5.850000E+00 -4.900000E+00  3.017313E-10
 5.850000E+00 -4.850000E+00  3.744328E-10
 5.850000E+00 -4.800000E+00  4.508010E-10
 5.850000E+00 -4.750000E+00  5.312973E-10
 5.850000E+00 -4.700000E+00  6.166933E-10
 5.850000E+00 -4.650000E+00  7.077160E-10
 5.850000E+00 -4.600000E+00  8.053714E-10
 5.850000E+00 -4.550000E+00  9.121340E-10
 5.850000E+00 -4.500000E+00  1.033963E-09
 5.850000E+00 -4.450000E+00  1.183022E-09
 5.850000E+00 -4.400000E+00  1.380993E-09
 5.850000E+00 -4.350000E+00  1.662907E-09
 5.850000E+00 -4.300000E+00  2.081328E-09
 5.850000E+00 -4.250000E+00  2.710602E-09
 5.850000E+00 -4.200000E+00  3.650631E-09
 5.850000E+00 -4.150000E+00  5.029729E-09
 5.850000E+00 -4.100000E+00  7.006453E-09
 5.850000E+00 -4.050000E+00  9.771215E-09
 5.850000E+00 -4.000000E+00  1.354945E-08
 5.850000E+00 -3.950000E+00  1.860885E-08
 5.850000E+00 -3.900000E+00  2.527282E-08
 5.850000E+00 -3.850000E+00  3.394104E-08
 5.850000E+00 -3.800000E+00  4.511536E-08
 5.850000E+00 -3.750000E+00  5.942755E-08
 5.850000E+00 -3.700000E+00  7.766352E-08
 5.850000E+00 -3.650000E+00  1.007804E-07
 5.850000E+00 -3.600000E+00  1.299142E-07
 5.850000E+00 -3.550000E+00  1.663818E-07
 5.850000E+00 -3.500000E+00  2.116819E-07
 5.850000E+00 -3.450000E+00  2.675068E-07
 5.850000E+00 -3.400000E+00  3.357744E-07
 5.850000E+00 -3.350000E+00  4.186875E-07
 5.850000E+00 -3.300000E+00  5.188225E-07
 5.850000E+00 -3.250000E+00  6.392365E-07
 5.850000E+00 -3.200000E+00  7.835751E-07
 5.850000E+00 -3.150000E+00  9.561579E-07
 5.850000E+00 -3.100000E+00  1.162020E-06
 5.850000E+00 -3.050000E+00  1.406906E-06
 5.850000E+00 -3.000000E+00  1.697207E-06
 5.850000E+00 -2.950000E+00  2.039890E-06
 5.850000E+00 -2.900000E+00  2.442403E-06
 5.850000E+00 -2.850000E+00  2.912607E-06
 5.850000E+00 -2.800000E+00  3.458728E-06
 5.850000E+00 -2.750000E+00  4.089319E-06
 5.850000E+00 -2.700000E+00  4.813244E-06
 5.850000E+00 -2.650000E+00  5.639676E-06
 5.850000E+00 -2.600000E+00  6.578113E-06
 5.850000E+00 -2.550000E+00  7.638453E-06
 5.850000E+00 -2.500000E+00  8.831091E-06
 5.850000E+00 -2.450000E+00  1.016704E-05
 5.850000E+00 -2.400000E+00  1.165799E-05
 5.850000E+00 -2.350000E+00  1.331622E-05
 5.850000E+00 -2.300000E+00  1.515434E-05
 5.850000E+00 -2.250000E+00  1.718476E-05
 5.850000E+00 -2.200000E+00  1.941897E-05
 5.850000E+00 -2.150000E+00  2.186668E-05
 5.850000E+00 -2.100000E+00  2.453502E-05
 5.850000E+00 -2.050000E+00  2.742780E-05
 5.850000E+00 -2.000000E+00  3.054517E-05
 5.850000E+00 -1.950000E+00  3.388372E-05
 5.850000E+00 -1.900000E+00  3.743696E-05
 5.850000E+00 -1.850000E+00  4.119639E-05
 5.850000E+00 -1.800000E+00  4.515270E-05
 5.850000E+00 -1.750000E+00  4.929713E-05
 5.850000E+00 -1.700000E+00  5.362235E-05
 5.850000E+00 -1.650000E+00  5.812280E-05
 5.850000E+00 -1.600000E+00  6.279422E-05
 5.850000E+00 -1.550000E+00  6.763242E-05
 5.850000E+00 -1.500000E+00  7.263159E-05
 5.850000E+00 -1.450000E+00  7.778261E-05
 5.850000E+00 -1.400000E+00  8.307155E-05
 5.850000E+00 -1.350000E+00  8.847898E-05
 5.850000E+00 -1.300000E+00  9.398003E-05
 5.850000E+00 -1.250000E+00  9.954516E-05
 5.850000E+00 -1.200000E+00  1.051416E-04
 5.850000E+00 -1.150000E+00  1.107347E-04
 5.850000E+00 -1.100000E+00  1.162902E-04
 5.850000E+00 -1.050000E+00  1.217747E-04
 5.850000E+00 -1.000000E+00  1.271570E-04
 5.850000E+00 -9.500000E-01  1.324084E-04
 5.850000E+00 -9.000000E-01  1.375018E-04
 5.850000E+00 -8.500000E-01  1.424115E-04
 5.850000E+00 -8.000000E-01  1.471119E-04
 5.850000E+00 -7.500000E-01  1.515774E-04
 5.850000E+00 -7.000000E-01  1.557819E-04
 5.850000E+00 -6.500000E-01  1.596994E-04
 5.850000E+00 -6.000000E-01  1.633048E-04
 5.850000E+00 -5.500000E-01  1.665750E-04
 5.850000E+00 -5.000000E-01  1.694895E-04
 5.850000E+00 -4.500000E-01  1.720315E-04
 5.850000E+00 -4.000000E-01  1.741876E-04
 5.850000E+00 -3.500000E-01  1.759483E-04
 5.850000E+00 -3.000000E-01  1.773069E-04
 5.850000E+00 -2.500000E-01  1.782593E-04
 5.850000E+00 -2.000000E-01  1.788031E-04
 5.850000E+00 -1.500000E-01  1.789374E-04
 5.850000E+00 -1.000000E-01  1.786633E-04
 5.850000E+00 -5.000000E-02  1.779840E-04
 5.850000E+00  0.000000E+00  1.769062E-04
 5.850000E+00  5.000000E-02  1.754401E-04
 5.850000E+00  1.000000E-01  1.736000E-04
 5.850000E+00  1.500000E-01  1.714030E-04
 5.850000E+00  2.000000E-01  1.688680E-04
 5.850000E+00  2.500000E-01  1.660139E-04
 5.850000E+00  3.000000E-01  1.628584E-04
 5.850000E+00  3.500000E-01  1.594170E-04
 5.850000E+00  4.000000E-01  1.557037E-04
 5.850000E+00  4.500000E-01  1.517315E-04
 5.850000E+00  5.000000E-01  1.475146E-04
 5.850000E+00  5.500000E-01  1.430696E-04
 5.850000E+00  6.000000E-01  1.384170E-04
 5.850000E+00  6.500000E-01  1.335819E-04
 5.850000E+00  7.000000E-01  1.285940E-04
 5.850000E+00  7.500000E-01  1.234867E-04
 5.850000E+00  8.000000E-01  1.182959E-04
 5.850000E+00  8.500000E-01  1.130579E-04
 5.850000E+00  9.000000E-01  1.078072E-04
 5.850000E+00  9.500000E-01  1.025748E-04
 5.850000E+00  1.000000E+00  9.738693E-05
 5.850000E+00  1.050000E+00  9.226380E-05
 5.850000E+00  1.100000E+00  8.722043E-05
 5.850000E+00  1.150000E+00  8.226738E-05
 5.850000E+00  1.200000E+00  7.741239E-05
 5.850000E+00  1.250000E+00  7.266199E-05
 5.850000E+00  1.300000E+00  6.802309E-05
 5.850000E+00  1.350000E+00  6.350404E-05
 5.850000E+00  1.400000E+00  5.911519E-05
 5.850000E+00  1.450000E+00  5.486881E-05
 5.850000E+00  1.500000E+00  5.077843E-05
 5.850000E+00  1.550000E+00  4.685779E-05
 5.850000E+00  1.600000E+00  4.311947E-05
 5.850000E+00  1.650000E+00  3.957361E-05
 5.850000E+00  1.700000E+00  3.622687E-05
 5.850000E+00  1.750000E+00  3.308200E-05
 5.850000E+00  1.800000E+00  3.013793E-05
 5.850000E+00  1.850000E+00  2.739044E-05
 5.850000E+00  1.900000E+00  2.483311E-05
 5.850000E+00  1.950000E+00  2.245840E-05
 5.850000E+00  2.000000E+00  2.025845E-05
 5.850000E+00  2.050000E+00  1.822558E-05
 5.850000E+00  2.100000E+00  1.635249E-05
 5.850000E+00  2.150000E+00  1.463210E-05
 5.850000E+00  2.200000E+00  1.305736E-05
 5.850000E+00  2.250000E+00  1.162101E-05
 5.850000E+00  2.300000E+00  1.031542E-05
 5.850000E+00  2.350000E+00  9.132606E-06
 5.850000E+00  2.400000E+00  8.064353E-06
 5.850000E+00  2.450000E+00  7.102370E-06
 5.850000E+00  2.500000E+00  6.238471E-06
 5.850000E+00  2.550000E+00  5.464706E-06
 5.850000E+00  2.600000E+00  4.773440E-06
 5.850000E+00  2.650000E+00  4.157395E-06
 5.850000E+00  2.700000E+00  3.609686E-06
 5.850000E+00  2.750000E+00  3.123869E-06
 5.850000E+00  2.800000E+00  2.694018E-06
 5.850000E+00  2.850000E+00  2.314774E-06
 5.850000E+00  2.900000E+00  1.981353E-06
 5.850000E+00  2.950000E+00  1.689485E-06
 5.850000E+00  3.000000E+00  1.435282E-06
 5.850000E+00  3.050000E+00  1.215097E-06
 5.850000E+00  3.100000E+00  1.025395E-06
 5.850000E+00  3.150000E+00  8.627032E-07
 5.850000E+00  3.200000E+00  7.236330E-07
 5.850000E+00  3.250000E+00  6.049690E-07
 5.850000E+00  3.300000E+00  5.037777E-07
 5.850000E+00  3.350000E+00  4.174999E-07
 5.850000E+00  3.400000E+00  3.439937E-07
 5.850000E+00  3.450000E+00  2.815207E-07
 5.850000E+00  3.500000E+00  2.286829E-07
 5.850000E+00  3.550000E+00  1.843341E-07
 5.850000E+00  3.600000E+00  1.474888E-07
 5.850000E+00  3.650000E+00  1.172492E-07
 5.850000E+00  3.700000E+00  9.276069E-08
 5.850000E+00  3.750000E+00  7.319625E-08
 5.850000E+00  3.800000E+00  5.776080E-08
 5.850000E+00  3.850000E+00  4.570730E-08
 5.850000E+00  3.900000E+00  3.635477E-08
 5.850000E+00  3.950000E+00  2.910319E-08
 5.850000E+00  4.000000E+00  2.344344E-08
 5.850000E+00  4.050000E+00  1.896205E-08
 5.850000E+00  4.100000E+00  1.534088E-08
 5.850000E+00  4.150000E+00  1.235123E-08
 5.850000E+00  4.200000E+00  9.842060E-09
 5.850000E+00  4.250000E+00  7.722886E-09
 5.850000E+00  4.300000E+00  5.943799E-09
 5.850000E+00  4.350000E+00  4.476046E-09
 5.850000E+00  4.400000E+00  3.296626E-09
 5.850000E+00  4.450000E+00  2.378998E-09
 5.850000E+00  4.500000E+00  1.689871E-09
 5.850000E+00  4.550000E+00  1.190576E-09
 5.850000E+00  4.600000E+00  8.406542E-10
 5.850000E+00  4.650000E+00  6.017532E-10
 5.850000E+00  4.700000E+00  4.405299E-10
 5.850000E+00  4.750000E+00  3.302617E-10
 5.850000E+00  4.800000E+00  2.512834E-10
 5.850000E+00  4.850000E+00  1.906093E-10
 5.850000E+00  4.900000E+00  1.409639E-10
 5.850000E+00  4.950000E+00  9.935569E-11
 5.850000E+00  5.000000E+00  6.535060E-11
 5.850000E+00  5.050000E+00  3.934741E-11
 5.850000E+00  5.100000E+00  2.129000E-11
 5.850000E+00  5.150000E+00  1.013712E-11
 5.850000E+00  5.200000E+00  4.113291E-12
 5.850000E+00  5.250000E+00  1.393729E-12
 5.850000E+00  5.300000E+00  7.225920E-13
 5.850000E+00  5.350000E+00  1.597576E-12
 5.850000E+00  5.400000E+00  3.991896E-12
 5.850000E+00  5.450000E+00  7.891461E-12
 5.850000E+00  5.500000E+00  1.300676E-11
 5.850000E+00  5.550000E+00  1.884214E-11
 5.850000E+00  5.600000E+00  2.502031E-11
 5.850000E+00  5.650000E+00  3.155844E-11
 5.850000E+00  5.700000E+00  3.883748E-11
 5.850000E+00  5.750000E+00  4.722503E-11
 5.850000E+00  5.800000E+00  5.658583E-11
 5.850000E+00  5.850000E+00  6.599544E-11
 5.850000E+00  5.900000E+00  7.387022E-11
 5.850000E+00  5.950000E+00  7.845511E-11
 5.850000E+00  6.000000E+00  7.842495E-11
 5.850000E+00  6.050000E+00  7.331166E-11
 5.850000E+00  6.100000E+00  6.361193E-11
 5.850000E+00  6.150000E+00  5.061840E-11
 5.850000E+00  6.200000E+00  3.611514E-11
 5.850000E+00  6.250000E+00  2.207701E-11
 5.850000E+00  6.300000E+00  1.040578E-11
 5.850000E+00  6.350000E+00  2.693674E-12
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  9.004815E-13
 5.900000E+00 -6.300000E+00  3.383061E-12
 5.900000E+00 -6.250000E+00  6.864927E-12
 5.900000E+00 -6.200000E+00  1.059399E-11
 5.900000E+00 -6.150000E+00  1.388287E-11
 5.900000E+00 -6.100000E+00  1.628805E-11
 5.900000E+00 -6.050000E+00  1.767612E-11
 5.900000E+00 -6.000000E+00  1.817199E-11
 5.900000E+00 -5.950000E+00  1.803085E-11
 5.900000E+00 -5.900000E+00  1.749553E-11
 5.900000E+00 -5.850000E+00  1.669842E-11
 5.900000E+00 -5.800000E+00  1.564106E-11
 5.900000E+00 -5.750000E+00  1.425130E-11
 5.900000E+00 -5.700000E+00  1.248331E-11
 5.900000E+00 -5.650000E+00  1.040513E-11
 5.900000E+00 -5.600000E+00  8.219157E-12
 5.900000E+00 -5.550000E+00  6.194752E-12
 5.900000E+00 -5.500000E+00  4.552731E-12
 5.900000E+00 -5.450000E+00  3.403931E-12
 5.900000E+00 -5.400000E+00  2.853311E-12
 5.900000E+00 -5.350000E+00  3.298482E-12
 5.900000E+00 -5.300000E+00  5.793309E-12
 5.900000E+00 -5.250000E+00  1.221461E-11
 5.900000E+00 -5.200000E+00  2.498815E-11
 5.900000E+00 -5.150000E+00  4.635083E-11
 5.900000E+00 -5.100000E+00  7.744627E-11
 5.900000E+00 -5.050000E+00  1.177470E-10
 5.900000E+00 -5.000000E+00  1.651952E-10
 5.900000E+00 -4.950000E+00  2.170615E-10
 5.900000E+00 -4.900000E+00  2.710904E-10
 5.900000E+00 -4.850000E+00  3.263092E-10
 5.900000E+00 -4.800000E+00  3.830798E-10
 5.900000E+00 -4.750000E+00  4.424121E-10
 5.900000E+00 -4.700000E+00  5.049820E-10
 5.900000E+00 -4.650000E+00  5.704482E-10
 5.900000E+00 -4.600000E+00  6.375193E-10
 5.900000E+00 -4.550000E+00  7.049221E-10
 5.900000E+00 -4.500000E+00  7.731687E-10
 5.900000E+00 -4.450000E+00  8.469092E-10
 5.900000E+00 -4.400000E+00  9.377079E-10
 5.900000E+00 -4.350000E+00  1.067142E-09
 5.900000E+00 -4.300000E+00  1.270154E-09
 5.900000E+00 -4.250000E+00  1.598440E-09
 5.900000E+00 -4.200000E+00  2.123521E-09
 5.900000E+00 -4.150000E+00  2.939016E-09
 5.900000E+00 -4.100000E+00  4.161871E-09
 5.900000E+00 -4.050000E+00  5.932848E-09
 5.900000E+00 -4.000000E+00  8.417418E-09
 5.900000E+00 -3.950000E+00  1.180886E-08
 5.900000E+00 -3.900000E+00  1.633552E-08
 5.900000E+00 -3.850000E+00  2.227322E-08
 5.900000E+00 -3.800000E+00  2.996256E-08
 5.900000E+00 -3.750000E+00  3.982889E-08
 5.900000E+00 -3.700000E+00  5.240191E-08
 5.900000E+00 -3.650000E+00  6.833201E-08
 5.900000E+00 -3.600000E+00  8.840199E-08
 5.900000E+00 -3.550000E+00  1.135350E-07
 5.900000E+00 -3.500000E+00  1.448026E-07
 5.900000E+00 -3.450000E+00  1.834375E-07
 5.900000E+00 -3.400000E+00  2.308581E-07
 5.900000E+00 -3.350000E+00  2.887084E-07
 5.900000E+00 -3.300000E+00  3.589135E-07
 5.900000E+00 -3.250000E+00  4.437455E-07
 5.900000E+00 -3.200000E+00  5.458886E-07
 5.900000E+00 -3.150000E+00  6.684901E-07
 5.900000E+00 -3.100000E+00  8.151865E-07
 5.900000E+00 -3.050000E+00  9.901000E-07
 5.900000E+00 -3.000000E+00  1.197812E-06
 5.900000E+00 -2.950000E+00  1.443323E-06
 5.900000E+00 -2.900000E+00  1.732012E-06
 5.900000E+00 -2.850000E+00  2.069606E-06
 5.900000E+00 -2.800000E+00  2.462151E-06
 5.900000E+00 -2.750000E+00  2.915987E-06
 5.900000E+00 -2.700000E+00  3.437721E-06
 5.900000E+00 -2.650000E+00  4.034213E-06
 5.900000E+00 -2.600000E+00  4.712582E-06
 5.900000E+00 -2.550000E+00  5.480263E-06
 5.900000E+00 -2.500000E+00  6.345103E-06
 5.900000E+00 -2.450000E+00  7.315485E-06
 5.900000E+00 -2.400000E+00  8.400402E-06
 5.900000E+00 -2.350000E+00  9.609415E-06
 5.900000E+00 -2.300000E+00  1.095243E-05
 5.900000E+00 -2.250000E+00  1.243927E-05
 5.900000E+00 -2.200000E+00  1.407903E-05
 5.900000E+00 -2.150000E+00  1.587941E-05
 5.900000E+00 -2.100000E+00  1.784593E-05
 5.900000E+00 -2.050000E+00  1.998143E-05
 5.900000E+00 -2.000000E+00  2.228581E-05
 5.900000E+00 -1.950000E+00  2.475613E-05
 5.900000E+00 -1.900000E+00  2.738723E-05
 5.900000E+00 -1.850000E+00  3.017260E-05
 5.900000E+00 -1.800000E+00  3.310556E-05
 5.900000E+00 -1.750000E+00  3.618036E-05
 5.900000E+00 -1.700000E+00  3.939288E-05
 5.900000E+00 -1.650000E+00  4.274081E-05
 5.900000E+00 -1.600000E+00  4.622307E-05
 5.900000E+00 -1.550000E+00  4.983855E-05
 5.900000E+00 -1.500000E+00  5.358461E-05
 5.900000E+00 -1.450000E+00  5.745541E-05
 5.900000E+00 -1.400000E+00  6.144077E-05
 5.900000E+00 -1.350000E+00  6.552560E-05
 5.900000E+00 -1.300000E+00  6.969009E-05
 5.900000E+00 -1.250000E+00  7.391050E-05
 5.900000E+00 -1.200000E+00  7.816055E-05
 5.900000E+00 -1.150000E+00  8.241276E-05
 5.900000E+00 -1.100000E+00  8.663990E-05
 5.900000E+00 -1.050000E+00  9.081600E-05
 5.900000E+00 -1.000000E+00  9.491689E-05
 5.900000E+00 -9.500000E-01  9.892029E-05
 5.900000E+00 -9.000000E-01  1.028053E-04
 5.900000E+00 -8.500000E-01  1.065520E-04
 5.900000E+00 -8.000000E-01  1.101403E-04
 5.900000E+00 -7.500000E-01  1.135500E-04
 5.900000E+00 -7.000000E-01  1.167605E-04
 5.900000E+00 -6.500000E-01  1.197512E-04
 5.900000E+00 -6.000000E-01  1.225023E-04
 5.900000E+00 -5.500000E-01  1.249957E-04
 5.900000E+00 -5.000000E-01  1.272156E-04
 5.900000E+00 -4.500000E-01  1.291491E-04
 5.900000E+00 -4.000000E-01  1.307864E-04
 5.900000E+00 -3.500000E-01  1.321204E-04
 5.900000E+00 -3.000000E-01  1.331463E-04
 5.900000E+00 -2.500000E-01  1.338614E-04
 5.900000E+00 -2.000000E-01  1.342637E-04
 5.900000E+00 -1.500000E-01  1.343527E-04
 5.900000E+00 -1.000000E-01  1.341291E-04
 5.900000E+00 -5.000000E-02  1.335954E-04
 5.900000E+00  0.000000E+00  1.327569E-04
 5.900000E+00  5.000000E-02  1.316221E-04
 5.900000E+00  1.000000E-01  1.302028E-04
 5.900000E+00  1.500000E-01  1.285131E-04
 5.900000E+00  2.000000E-01  1.265687E-04
 5.900000E+00  2.500000E-01  1.243849E-04
 5.900000E+00  3.000000E-01  1.219753E-04
 5.900000E+00  3.500000E-01  1.193516E-04
 5.900000E+00  4.000000E-01  1.165233E-04
 5.900000E+00  4.500000E-01  1.134994E-04
 5.900000E+00  5.000000E-01  1.102892E-04
 5.900000E+00  5.500000E-01  1.069041E-04
 5.900000E+00  6.000000E-01  1.033590E-04
 5.900000E+00  6.500000E-01  9.967309E-05
 5.900000E+00  7.000000E-01  9.586957E-05
 5.900000E+00  7.500000E-01  9.197526E-05
 5.900000E+00  8.000000E-01  8.801926E-05
 5.900000E+00  8.500000E-01  8.403120E-05
 5.900000E+00  9.000000E-01  8.003938E-05
 5.900000E+00  9.500000E-01  7.606896E-05
 5.900000E+00  1.000000E+00  7.214072E-05
 5.900000E+00  1.050000E+00  6.827042E-05
 5.900000E+00  1.100000E+00  6.446901E-05
 5.900000E+00  1.150000E+00  6.074356E-05
 5.900000E+00  1.200000E+00  5.709859E-05
 5.900000E+00  1.250000E+00  5.353757E-05
 5.900000E+00  1.300000E+00  5.006426E-05
 5.900000E+00  1.350000E+00  4.668371E-05
 5.900000E+00  1.400000E+00  4.340275E-05
 5.900000E+00  1.450000E+00  4.022999E-05
 5.900000E+00  1.500000E+00  3.717538E-05
 5.900000E+00  1.550000E+00  3.424930E-05
 5.900000E+00  1.600000E+00  3.146158E-05
 5.900000E+00  1.650000E+00  2.882036E-05
 5.900000E+00  1.700000E+00  2.633123E-05
 5.900000E+00  1.750000E+00  2.399677E-05
 5.900000E+00  1.800000E+00  2.181645E-05
 5.900000E+00  1.850000E+00  1.978710E-05
 5.900000E+00  1.900000E+00  1.790357E-05
 5.900000E+00  1.950000E+00  1.615959E-05
 5.900000E+00  2.000000E+00  1.454847E-05
 5.900000E+00  2.050000E+00  1.306362E-05
 5.900000E+00  2.100000E+00  1.169878E-05
 5.900000E+00  2.150000E+00  1.044807E-05
 5.900000E+00  2.200000E+00  9.305827E-06
 5.900000E+00  2.250000E+00  8.266426E-06
 5.900000E+00  2.300000E+00  7.324103E-06
 5.900000E+00  2.350000E+00  6.472864E-06
 5.900000E+00  2.400000E+00  5.706479E-06
 5.900000E+00  2.450000E+00  5.018563E-06
 5.900000E+00  2.500000E+00  4.402711E-06
 5.900000E+00  2.550000E+00  3.852639E-06
 5.900000E+00  2.600000E+00  3.362308E-06
 5.900000E+00  2.650000E+00  2.926023E-06
 5.900000E+00  2.700000E+00  2.538499E-06
 5.900000E+00  2.750000E+00  2.194918E-06
 5.900000E+00  2.800000E+00  1.890960E-06
 5.900000E+00  2.850000E+00  1.622809E-06
 5.900000E+00  2.900000E+00  1.387121E-06
 5.900000E+00  2.950000E+00  1.180937E-06
 5.900000E+00  3.000000E+00  1.001563E-06
 5.900000E+00  3.050000E+00  8.464460E-07
 5.900000E+00  3.100000E+00  7.130797E-07
 5.900000E+00  3.150000E+00  5.989651E-07
 5.900000E+00  3.200000E+00  5.016404E-07
 5.900000E+00  3.250000E+00  4.187555E-07
 5.900000E+00  3.300000E+00  3.481655E-07
 5.900000E+00  3.350000E+00  2.880078E-07
 5.900000E+00  3.400000E+00  2.367401E-07
 5.900000E+00  3.450000E+00  1.931316E-07
 5.900000E+00  3.500000E+00  1.562147E-07
 5.900000E+00  3.550000E+00  1.252135E-07
 5.900000E+00  3.600000E+00  9.947048E-08
 5.900000E+00  3.650000E+00  7.838597E-08
 5.900000E+00  3.700000E+00  6.138148E-08
 5.900000E+00  3.750000E+00  4.788574E-08
 5.900000E+00  3.800000E+00  3.733901E-08
 5.900000E+00  3.850000E+00  2.920703E-08
 5.900000E+00  3.900000E+00  2.299707E-08
 5.900000E+00  3.950000E+00  1.827154E-08
 5.900000E+00  4.000000E+00  1.465717E-08
 5.900000E+00  4.050000E+00  1.184979E-08
 5.900000E+00  4.100000E+00  9.614991E-09
 5.900000E+00  4.150000E+00  7.784554E-09
 5.900000E+00  4.200000E+00  6.248404E-09
 5.900000E+00  4.250000E+00  4.942520E-09
 5.900000E+00  4.300000E+00  3.834359E-09
 5.900000E+00  4.350000E+00  2.908380E-09
 5.900000E+00  4.400000E+00  2.154332E-09
 5.900000E+00  4.450000E+00  1.559882E-09
 5.900000E+00  4.500000E+00  1.107817E-09
 5.900000E+00  4.550000E+00  7.765692E-10
 5.900000E+00  4.600000E+00  5.424812E-10
 5.900000E+00  4.650000E+00  3.822542E-10
 5.900000E+00  4.700000E+00  2.748481E-10
 5.900000E+00  4.750000E+00  2.026176E-10
 5.900000E+00  4.800000E+00  1.519071E-10
 5.900000E+00  4.850000E+00  1.132654E-10
 5.900000E+00  4.900000E+00  8.129002E-11
 5.900000E+00  4.950000E+00  5.397283E-11
 5.900000E+00  5.000000E+00  3.152348E-11
 5.900000E+00  5.050000E+00  1.492952E-11
 5.900000E+00  5.100000E+00  4.720864E-12
 5.900000E+00  5.150000E+00  3.871313E-13
 5.900000E+00  5.200000E+00  5.591142E-13
 5.900000E+00  5.250000E+00  3.674158E-12
 5.900000E+00  5.300000E+00  8.618922E-12
 5.900000E+00  5.350000E+00  1.495199E-11
 5.900000E+00  5.400000E+00  2.264781E-11
 5.900000E+00  5.450000E+00  3.163483E-11
 5.900000E+00  5.500000E+00  4.150192E-11
 5.900000E+00  5.550000E+00  5.157620E-11
 5.900000E+00  5.600000E+00  6.126265E-11
 5.900000E+00  5.650000E+00  7.034018E-11
 5.900000E+00  5.700000E+00  7.893680E-11
 5.900000E+00  5.750000E+00  8.717368E-11
 5.900000E+00  5.800000E+00  9.471583E-11
 5.900000E+00  5.850000E+00  1.005735E-10
 5.900000E+00  5.900000E+00  1.033215E-10
 5.900000E+00  5.950000E+00  1.016469E-10
 5.900000E+00  6.000000E+00  9.491907E-11
 5.900000E+00  6.050000E+00  8.348622E-11
 5.900000E+00  6.100000E+00  6.859028E-11
 5.900000E+00  6.150000E+00  5.199877E-11
 5.900000E+00  6.200000E+00  3.558651E-11
 5.900000E+00  6.250000E+00  2.102930E-11
 5.900000E+00  6.300000E+00  9.667213E-12
 5.900000E+00  6.350000E+00  2.464395E-12
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.023087E-12
 5.950000E+00 -6.300000E+00  3.804412E-12
 5.950000E+00 -6.250000E+00  7.578988E-12
 5.950000E+00 -6.200000E+00  1.137004E-11
 5.950000E+00 -6.150000E+00  1.431195E-11
 5.950000E+00 -6.100000E+00  1.589937E-11
 5.950000E+00 -6.050000E+00  1.607631E-11
 5.950000E+00 -6.000000E+00  1.515676E-11
 5.950000E+00 -5.950000E+00  1.363674E-11
 5.950000E+00 -5.900000E+00  1.198896E-11
 5.950000E+00 -5.850000E+00  1.051896E-11
 5.950000E+00 -5.800000E+00  9.320923E-12
 5.950000E+00 -5.750000E+00  8.324203E-12
 5.950000E+00 -5.700000E+00  7.390369E-12
 5.950000E+00 -5.650000E+00  6.410820E-12
 5.950000E+00 -5.600000E+00  5.365253E-12
 5.950000E+00 -5.550000E+00  4.326388E-12
 5.950000E+00 -5.500000E+00  3.433704E-12
 5.950000E+00 -5.450000E+00  2.894688E-12
 5.950000E+00 -5.400000E+00  3.077348E-12
 5.950000E+00 -5.350000E+00  4.700056E-12
 5.950000E+00 -5.300000E+00  9.016616E-12
 5.950000E+00 -5.250000E+00  1.780606E-11
 5.950000E+00 -5.200000E+00  3.300795E-11
 5.950000E+00 -5.150000E+00  5.603634E-11
 5.950000E+00 -5.100000E+00  8.706093E-11
 5.950000E+00 -5.050000E+00  1.246881E-10
 5.950000E+00 -5.000000E+00  1.663321E-10
 5.950000E+00 -4.950000E+00  2.092015E-10
 5.950000E+00 -4.900000E+00  2.514245E-10
 5.950000E+00 -4.850000E+00  2.927135E-10
 5.950000E+00 -4.800000E+00  3.341870E-10
 5.950000E+00 -4.750000E+00  3.774347E-10
 5.950000E+00 -4.700000E+00  4.233055E-10
 5.950000E+00 -4.650000E+00  4.710393E-10
 5.950000E+00 -4.600000E+00  5.181808E-10
 5.950000E+00 -4.550000E+00  5.613993E-10
 5.950000E+00 -4.500000E+00  5.980500E-10
 5.950000E+00 -4.450000E+00  6.282137E-10
 5.950000E+00 -4.400000E+00  6.569949E-10
 5.950000E+00 -4.350000E+00  6.969983E-10
 5.950000E+00 -4.300000E+00  7.709518E-10
 5.950000E+00 -4.250000E+00  9.144051E-10
 5.950000E+00 -4.200000E+00  1.178229E-09
 5.950000E+00 -4.150000E+00  1.630510E-09
 5.950000E+00 -4.100000E+00  2.357434E-09
 5.950000E+00 -4.050000E+00  3.463148E-09
 5.950000E+00 -4.000000E+00  5.069226E-09
 5.950000E+00 -3.950000E+00  7.315013E-09
 5.950000E+00 -3.900000E+00  1.036050E-08
 5.950000E+00 -3.850000E+00  1.439297E-08
 5.950000E+00 -3.800000E+00  1.963788E-08
 5.950000E+00 -3.750000E+00  2.637303E-08
 5.950000E+00 -3.700000E+00  3.494445E-08
 5.950000E+00 -3.650000E+00  4.578206E-08
 5.950000E+00 -3.600000E+00  5.941371E-08
 5.950000E+00 -3.550000E+00  7.647750E-08
 5.950000E+00 -3.500000E+00  9.773331E-08
 5.950000E+00 -3.450000E+00  1.240761E-07
 5.950000E+00 -3.400000E+00  1.565529E-07
 5.950000E+00 -3.350000E+00  1.963871E-07
 5.950000E+00 -3.300000E+00  2.450087E-07
 5.950000E+00 -3.250000E+00  3.040893E-07
 5.950000E+00 -3.200000E+00  3.755764E-07
 5.950000E+00 -3.150000E+00  4.617206E-07
 5.950000E+00 -3.100000E+00  5.650915E-07
 5.950000E+00 -3.050000E+00  6.885806E-07
 5.950000E+00 -3.000000E+00  8.353948E-07
 5.950000E+00 -2.950000E+00  1.009047E-06
 5.950000E+00 -2.900000E+00  1.213349E-06
 5.950000E+00 -2.850000E+00  1.452399E-06
 5.950000E+00 -2.800000E+00  1.730574E-06
 5.950000E+00 -2.750000E+00  2.052505E-06
 5.950000E+00 -2.700000E+00  2.423045E-06
 5.950000E+00 -2.650000E+00  2.847240E-06
 5.950000E+00 -2.600000E+00  3.330327E-06
 5.950000E+00 -2.550000E+00  3.877777E-06
 5.950000E+00 -2.500000E+00  4.495376E-06
 5.950000E+00 -2.450000E+00  5.189344E-06
 5.950000E+00 -2.400000E+00  5.966418E-06
 5.950000E+00 -2.350000E+00  6.833832E-06
 5.950000E+00 -2.300000E+00  7.799151E-06
 5.950000E+00 -2.250000E+00  8.869920E-06
 5.950000E+00 -2.200000E+00  1.005315E-05
 5.950000E+00 -2.150000E+00  1.135474E-05
 5.950000E+00 -2.100000E+00  1.277886E-05
 5.950000E+00 -2.050000E+00  1.432756E-05
 5.950000E+00 -2.000000E+00  1.600058E-05
 5.950000E+00 -1.950000E+00  1.779549E-05
 5.950000E+00 -1.900000E+00  1.970825E-05
 5.950000E+00 -1.850000E+00  2.173402E-05
 5.950000E+00 -1.800000E+00  2.386816E-05
 5.950000E+00 -1.750000E+00  2.610709E-05
 5.950000E+00 -1.700000E+00  2.844890E-05
 5.950000E+00 -1.650000E+00  3.089335E-05
 5.950000E+00 -1.600000E+00  3.344126E-05
 5.950000E+00 -1.550000E+00  3.609340E-05
 5.950000E+00 -1.500000E+00  3.884905E-05
 5.950000E+00 -1.450000E+00  4.170468E-05
 5.950000E+00 -1.400000E+00  4.465290E-05
 5.950000E+00 -1.350000E+00  4.768212E-05
 5.950000E+00 -1.300000E+00  5.077680E-05
 5.950000E+00 -1.250000E+00  5.391826E-05
 5.950000E+00 -1.200000E+00  5.708582E-05
 5.950000E+00 -1.150000E+00  6.025805E-05
 5.950000E+00 -1.100000E+00  6.341389E-05
 5.950000E+00 -1.050000E+00  6.653343E-05
 5.950000E+00 -1.000000E+00  6.959827E-05
 5.950000E+00 -9.500000E-01  7.259150E-05
 5.950000E+00 -9.000000E-01  7.549731E-05
 5.950000E+00 -8.500000E-01  7.830041E-05
 5.950000E+00 -8.000000E-01  8.098551E-05
 5.950000E+00 -7.500000E-01  8.353701E-05
 5.950000E+00 -7.000000E-01  8.593905E-05
 5.950000E+00 -6.500000E-01  8.817581E-05
 5.950000E+00 -6.000000E-01  9.023216E-05
 5.950000E+00 -5.500000E-01  9.209433E-05
 5.950000E+00 -5.000000E-01  9.375044E-05
 5.950000E+00 -4.500000E-01  9.519092E-05
 5.950000E+00 -4.000000E-01  9.640858E-05
 5.950000E+00 -3.500000E-01  9.739836E-05
 5.950000E+00 -3.000000E-01  9.815699E-05
 5.950000E+00 -2.500000E-01  9.868241E-05
 5.950000E+00 -2.000000E-01  9.897341E-05
 5.950000E+00 -1.500000E-01  9.902952E-05
 5.950000E+00 -1.000000E-01  9.885118E-05
 5.950000E+00 -5.000000E-02  9.844037E-05
 5.950000E+00  0.000000E+00  9.780126E-05
 5.950000E+00  5.000000E-02  9.694071E-05
 5.950000E+00  1.000000E-01  9.586823E-05
 5.950000E+00  1.500000E-01  9.459537E-05
 5.950000E+00  2.000000E-01  9.313457E-05
 5.950000E+00  2.500000E-01  9.149783E-05
 5.950000E+00  3.000000E-01  8.969558E-05
 5.950000E+00  3.500000E-01  8.773617E-05
 5.950000E+00  4.000000E-01  8.562606E-05
 5.950000E+00  4.500000E-01  8.337078E-05
 5.950000E+00  5.000000E-01  8.097624E-05
 5.950000E+00  5.500000E-01  7.845010E-05
 5.950000E+00  6.000000E-01  7.580296E-05
 5.950000E+00  6.500000E-01  7.304903E-05
 5.950000E+00  7.000000E-01  7.020616E-05
 5.950000E+00  7.500000E-01  6.729538E-05
 5.950000E+00  8.000000E-01  6.433972E-05
 5.950000E+00  8.500000E-01  6.136281E-05
 5.950000E+00  9.000000E-01  5.838718E-05
 5.950000E+00  9.500000E-01  5.543276E-05
 5.950000E+00  1.000000E+00  5.251578E-05
 5.950000E+00  1.050000E+00  4.964818E-05
 5.950000E+00  1.100000E+00  4.683788E-05
 5.950000E+00  1.150000E+00  4.408941E-05
 5.950000E+00  1.200000E+00  4.140518E-05
 5.950000E+00  1.250000E+00  3.878663E-05
 5.950000E+00  1.300000E+00  3.623543E-05
 5.950000E+00  1.350000E+00  3.375432E-05
 5.950000E+00  1.400000E+00  3.134751E-05
 5.950000E+00  1.450000E+00  2.902079E-05
 5.950000E+00  1.500000E+00  2.678118E-05
 5.950000E+00  1.550000E+00  2.463635E-05
 5.950000E+00  1.600000E+00  2.259378E-05
 5.950000E+00  1.650000E+00  2.065992E-05
 5.950000E+00  1.700000E+00  1.883946E-05
 5.950000E+00  1.750000E+00  1.713485E-05
 5.950000E+00  1.800000E+00  1.554611E-05
 5.950000E+00  1.850000E+00  1.407110E-05
 5.950000E+00  1.900000E+00  1.270597E-05
 5.950000E+00  1.950000E+00  1.144573E-05
 5.950000E+00  2.000000E+00  1.028492E-05
 5.950000E+00  2.050000E+00  9.218039E-06
 5.950000E+00  2.100000E+00  8.239859E-06
 5.950000E+00  2.150000E+00  7.345547E-06
 5.950000E+00  2.200000E+00  6.530606E-06
 5.950000E+00  2.250000E+00  5.790734E-06
 5.950000E+00  2.300000E+00  5.121647E-06
 5.950000E+00  2.350000E+00  4.518933E-06
 5.950000E+00  2.400000E+00  3.977973E-06
 5.950000E+00  2.450000E+00  3.493961E-06
 5.950000E+00  2.500000E+00  3.061994E-06
 5.950000E+00  2.550000E+00  2.677208E-06
 5.950000E+00  2.600000E+00  2.334926E-06
 5.950000E+00  2.650000E+00  2.030778E-06
 5.950000E+00  2.700000E+00  1.760791E-06
 5.950000E+00  2.750000E+00  1.521434E-06
 5.950000E+00  2.800000E+00  1.309630E-06
 5.950000E+00  2.850000E+00  1.122730E-06
 5.950000E+00  2.900000E+00  9.584562E-07
 5.950000E+00  2.950000E+00  8.148105E-07
 5.950000E+00  3.000000E+00  6.899687E-07
 5.950000E+00  3.050000E+00  5.821796E-07
 5.950000E+00  3.100000E+00  4.896940E-07
 5.950000E+00  3.150000E+00  4.107424E-07
 5.950000E+00  3.200000E+00  3.435610E-07
 5.950000E+00  3.250000E+00  2.864561E-07
 5.950000E+00  3.300000E+00  2.378797E-07
 5.950000E+00  3.350000E+00  1.964928E-07
 5.950000E+00  3.400000E+00  1.611982E-07
 5.950000E+00  3.450000E+00  1.311354E-07
 5.950000E+00  3.500000E+00  1.056445E-07
 5.950000E+00  3.550000E+00  8.421060E-08
 5.950000E+00  3.600000E+00  6.640531E-08
 5.950000E+00  3.650000E+00  5.183848E-08
 5.950000E+00  3.700000E+00  4.012767E-08
 5.950000E+00  3.750000E+00  3.088669E-08
 5.950000E+00  3.800000E+00  2.372897E-08
 5.950000E+00  3.850000E+00  1.827920E-08
 5.950000E+00  3.900000E+00  1.418703E-08
 5.950000E+00  3.950000E+00  1.113865E-08
 5.950000E+00  4.000000E+00  8.864741E-09
 5.950000E+00  4.050000E+00  7.144736E-09
 5.950000E+00  4.100000E+00  5.807796E-09
 5.950000E+00  4.150000E+00  4.730711E-09
 5.950000E+00  4.200000E+00  3.832611E-09
 5.950000E+00  4.250000E+00  3.066689E-09
 5.950000E+00  4.300000E+00  2.410004E-09
 5.950000E+00  4.350000E+00  1.853141E-09
 5.950000E+00  4.400000E+00  1.391653E-09
 5.950000E+00  4.450000E+00  1.020571E-09
 5.950000E+00  4.500000E+00  7.320912E-10
 5.950000E+00  4.550000E+00  5.156399E-10
 5.950000E+00  4.600000E+00  3.590409E-10
 5.950000E+00  4.650000E+00  2.497974E-10
 5.950000E+00  4.700000E+00  1.759842E-10
 5.950000E+00  4.750000E+00  1.268359E-10
 5.950000E+00  4.800000E+00  9.325165E-11
 5.950000E+00  4.850000E+00  6.835165E-11
 5.950000E+00  4.900000E+00  4.790467E-11
 5.950000E+00  4.950000E+00  3.030716E-11
 5.950000E+00  5.000000E+00  1.592398E-11
 5.950000E+00  5.050000E+00  5.946199E-12
 5.950000E+00  5.100000E+00  1.245613E-12
 5.950000E+00  5.150000E+00  1.726249E-12
 5.950000E+00  5.200000E+00  6.393572E-12
 5.950000E+00  5.250000E+00  1.393526E-11
 5.950000E+00  5.300000E+00  2.334621E-11
 5.950000E+00  5.350000E+00  3.418830E-11
 5.950000E+00  5.400000E+00  4.638530E-11
 5.950000E+00  5.450000E+00  5.979290E-11
 5.950000E+00  5.500000E+00  7.390560E-11
 5.950000E+00  5.550000E+00  8.790868E-11
 5.950000E+00  5.600000E+00  1.009915E-10
 5.950000E+00  5.650000E+00  1.126271E-10
 5.950000E+00  5.700000E+00  1.225724E-10
 5.950000E+00  5.750000E+00  1.305738E-10
 5.950000E+00  5.800000E+00  1.360304E-10
 5.950000E+00  5.850000E+00  1.379081E-10
 5.950000E+00  5.900000E+00  1.350457E-10
 5.950000E+00  5.950000E+00  1.267005E-10
 5.950000E+00  6.000000E+00  1.130200E-10
 5.950000E+00  6.050000E+00  9.516848E-11
 5.950000E+00  6.100000E+00  7.504477E-11
 5.950000E+00  6.150000E+00  5.477681E-11
 5.950000E+00  6.200000E+00  3.624224E-11
 5.950000E+00  6.250000E+00  2.081868E-11
 5.950000E+00  6.300000E+00  9.366897E-12
 5.950000E+00  6.350000E+00  2.356040E-12
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  1.094126E-12
 6.000000E+00 -6.300000E+00  4.039604E-12
 6.000000E+00 -6.250000E+00  7.944237E-12
 6.000000E+00 -6.200000E+00  1.168027E-11
 6.000000E+00 -6.150000E+00  1.427462E-11
 6.000000E+00 -6.100000E+00  1.520677E-11
 6.000000E+00 -6.050000E+00  1.450662E-11
 6.000000E+00 -6.000000E+00  1.264217E-11
 6.000000E+00 -5.950000E+00  1.027676E-11
 6.000000E+00 -5.900000E+00  8.014697E-12
 6.000000E+00 -5.850000E+00  6.233572E-12
 6.000000E+00 -5.800000E+00  5.042090E-12
 6.000000E+00 -5.750000E+00  4.340851E-12
 6.000000E+00 -5.700000E+00  3.931554E-12
 6.000000E+00 -5.650000E+00  3.622311E-12
 6.000000E+00 -5.600000E+00  3.300647E-12
 6.000000E+00 -5.550000E+00  2.970836E-12
 6.000000E+00 -5.500000E+00  2.773228E-12
 6.000000E+00 -5.450000E+00  3.017079E-12
 6.000000E+00 -5.400000E+00  4.253940E-12
 6.000000E+00 -5.350000E+00  7.379944E-12
 6.000000E+00 -5.300000E+00  1.368687E-11
 6.000000E+00 -5.250000E+00  2.473150E-11
 6.000000E+00 -5.200000E+00  4.193614E-11
 6.000000E+00 -5.150000E+00  6.598718E-11
 6.000000E+00 -5.100000E+00  9.630477E-11
 6.000000E+00 -5.050000E+00  1.309324E-10
 6.000000E+00 -5.000000E+00  1.670614E-10
 6.000000E+00 -4.950000E+00  2.020463E-10
 6.000000E+00 -4.900000E+00  2.344533E-10
 6.000000E+00 -4.850000E+00  2.645749E-10
 6.000000E+00 -4.800000E+00  2.941049E-10
 6.000000E+00 -4.750000E+00  3.250825E-10
 6.000000E+00 -4.700000E+00  3.586021E-10
 6.000000E+00 -4.650000E+00  3.938774E-10
 6.000000E+00 -4.600000E+00  4.280774E-10
 6.000000E+00 -4.550000E+00  4.570199E-10
 6.000000E+00 -4.500000E+00  4.765353E-10
 6.000000E+00 -4.450000E+00  4.842004E-10
 6.000000E+00 -4.400000E+00  4.812141E-10
 6.000000E+00 -4.350000E+00  4.743316E-10
 6.000000E+00 -4.300000E+00  4.778954E-10
 6.000000E+00 -4.250000E+00  5.159580E-10
 6.000000E+00 -4.200000E+00  6.243380E-10
 6.000000E+00 -4.150000E+00  8.522136E-10
 6.000000E+00 -4.100000E+00  1.262805E-09
 6.000000E+00 -4.050000E+00  1.932896E-09
 6.000000E+00 -4.000000E+00  2.951472E-09
 6.000000E+00 -3.950000E+00  4.418399E-09
 6.000000E+00 -3.900000E+00  6.444490E-09
 6.000000E+00 -3.850000E+00  9.154299E-09
 6.000000E+00 -3.800000E+00  1.269250E-08
 6.000000E+00 -3.750000E+00  1.723386E-08
 6.000000E+00 -3.700000E+00  2.299605E-08
 6.000000E+00 -3.650000E+00  3.025419E-08
 6.000000E+00 -3.600000E+00  3.935567E-08
 6.000000E+00 -3.550000E+00  5.073445E-08
 6.000000E+00 -3.500000E+00  6.492413E-08
 6.000000E+00 -3.450000E+00  8.256979E-08
 6.000000E+00 -3.400000E+00  1.044394E-07
 6.000000E+00 -3.350000E+00  1.314354E-07
 6.000000E+00 -3.300000E+00  1.646076E-07
 6.000000E+00 -3.250000E+00  2.051666E-07
 6.000000E+00 -3.200000E+00  2.544979E-07
 6.000000E+00 -3.150000E+00  3.141739E-07
 6.000000E+00 -3.100000E+00  3.859641E-07
 6.000000E+00 -3.050000E+00  4.718425E-07
 6.000000E+00 -3.000000E+00  5.739961E-07
 6.000000E+00 -2.950000E+00  6.948340E-07
 6.000000E+00 -2.900000E+00  8.369976E-07
 6.000000E+00 -2.850000E+00  1.003367E-06
 6.000000E+00 -2.800000E+00  1.197053E-06
 6.000000E+00 -2.750000E+00  1.421380E-06
 6.000000E+00 -2.700000E+00  1.679848E-06
 6.000000E+00 -2.650000E+00  1.976097E-06
 6.000000E+00 -2.600000E+00  2.313895E-06
 6.000000E+00 -2.550000E+00  2.697166E-06
 6.000000E+00 -2.500000E+00  3.130065E-06
 6.000000E+00 -2.450000E+00  3.617076E-06
 6.000000E+00 -2.400000E+00  4.163091E-06
 6.000000E+00 -2.350000E+00  4.773418E-06
 6.000000E+00 -2.300000E+00  5.453655E-06
 6.000000E+00 -2.250000E+00  6.209417E-06
 6.000000E+00 -2.200000E+00  7.045940E-06
 6.000000E+00 -2.150000E+00  7.967603E-06
 6.000000E+00 -2.100000E+00  8.977477E-06
 6.000000E+00 -2.050000E+00  1.007699E-05
 6.000000E+00 -2.000000E+00  1.126583E-05
 6.000000E+00 -1.950000E+00  1.254205E-05
 6.000000E+00 -1.900000E+00  1.390261E-05
 6.000000E+00 -1.850000E+00  1.534401E-05
 6.000000E+00 -1.800000E+00  1.686314E-05
 6.000000E+00 -1.750000E+00  1.845794E-05
 6.000000E+00 -1.700000E+00  2.012789E-05
 6.000000E+00 -1.650000E+00  2.187389E-05
 6.000000E+00 -1.600000E+00  2.369774E-05
 6.000000E+00 -1.550000E+00  2.560112E-05
 6.000000E+00 -1.500000E+00  2.758442E-05
 6.000000E+00 -1.450000E+00  2.964558E-05
 6.000000E+00 -1.400000E+00  3.177932E-05
 6.000000E+00 -1.350000E+00  3.397689E-05
 6.000000E+00 -1.300000E+00  3.622637E-05
 6.000000E+00 -1.250000E+00  3.851336E-05
 6.000000E+00 -1.200000E+00  4.082202E-05
 6.000000E+00 -1.150000E+00  4.313604E-05
 6.000000E+00 -1.100000E+00  4.543950E-05
 6.000000E+00 -1.050000E+00  4.771750E-05
 6.000000E+00 -1.000000E+00  4.995633E-05
 6.000000E+00 -9.500000E-01  5.214344E-05
 6.000000E+00 -9.000000E-01  5.426706E-05
 6.000000E+00 -8.500000E-01  5.631582E-05
 6.000000E+00 -8.000000E-01  5.827830E-05
 6.000000E+00 -7.500000E-01  6.014287E-05
 6.000000E+00 -7.000000E-01  6.189769E-05
 6.000000E+00 -6.500000E-01  6.353100E-05
 6.000000E+00 -6.000000E-01  6.503163E-05
 6.000000E+00 -5.500000E-01  6.638942E-05
 6.000000E+00 -5.000000E-01  6.759571E-05
 6.000000E+00 -4.500000E-01  6.864358E-05
 6.000000E+00 -4.000000E-01  6.952787E-05
 6.000000E+00 -3.500000E-01  7.024507E-05
 6.000000E+00 -3.000000E-01  7.079287E-05
 6.000000E+00 -2.500000E-01  7.116989E-05
 6.000000E+00 -2.000000E-01  7.137526E-05
 6.000000E+00 -1.500000E-01  7.140860E-05
 6.000000E+00 -1.000000E-01  7.127023E-05
 6.000000E+00 -5.000000E-02  7.096165E-05
 6.000000E+00  0.000000E+00  7.048611E-05
 6.000000E+00  5.000000E-02  6.984900E-05
 6.000000E+00  1.000000E-01  6.905783E-05
 6.000000E+00  1.500000E-01  6.812169E-05
 6.000000E+00  2.000000E-01  6.705023E-05
 6.000000E+00  2.500000E-01  6.585260E-05
 6.000000E+00  3.000000E-01  6.453648E-05
 6.000000E+00  3.500000E-01  6.310767E-05
 6.000000E+00  4.000000E-01  6.157032E-05
 6.000000E+00  4.500000E-01  5.992767E-05
 6.000000E+00  5.000000E-01  5.818326E-05
 6.000000E+00  5.500000E-01  5.634201E-05
 6.000000E+00  6.000000E-01  5.441130E-05
 6.000000E+00  6.500000E-01  5.240145E-05
 6.000000E+00  7.000000E-01  5.032586E-05
 6.000000E+00  7.500000E-01  4.820054E-05
 6.000000E+00  8.000000E-01  4.604324E-05
 6.000000E+00  8.500000E-01  4.387220E-05
 6.000000E+00  9.000000E-01  4.170486E-05
 6.000000E+00  9.500000E-01  3.955657E-05
 6.000000E+00  1.000000E+00  3.743963E-05
 6.000000E+00  1.050000E+00  3.536296E-05
 6.000000E+00  1.100000E+00  3.333211E-05
 6.000000E+00  1.150000E+00  3.134993E-05
 6.000000E+00  1.200000E+00  2.941748E-05
 6.000000E+00  1.250000E+00  2.753500E-05
 6.000000E+00  1.300000E+00  2.570290E-05
 6.000000E+00  1.350000E+00  2.392235E-05
 6.000000E+00  1.400000E+00  2.219574E-05
 6.000000E+00  1.450000E+00  2.052674E-05
 6.000000E+00  1.500000E+00  1.892012E-05
 6.000000E+00  1.550000E+00  1.738133E-05
 6.000000E+00  1.600000E+00  1.591592E-05
 6.000000E+00  1.650000E+00  1.452890E-05
 6.000000E+00  1.700000E+00  1.322415E-05
 6.000000E+00  1.750000E+00  1.200394E-05
 6.000000E+00  1.800000E+00  1.086875E-05
 6.000000E+00  1.850000E+00  9.817340E-06
 6.000000E+00  1.900000E+00  8.846975E-06
 6.000000E+00  1.950000E+00  7.953911E-06
 6.000000E+00  2.000000E+00  7.133839E-06
 6.000000E+00  2.050000E+00  6.382322E-06
 6.000000E+00  2.100000E+00  5.695110E-06
 6.000000E+00  2.150000E+00  5.068302E-06
 6.000000E+00  2.200000E+00  4.498374E-06
 6.000000E+00  2.250000E+00  3.982078E-06
 6.000000E+00  2.300000E+00  3.516283E-06
 6.000000E+00  2.350000E+00  3.097813E-06
 6.000000E+00  2.400000E+00  2.723334E-06
 6.000000E+00  2.450000E+00  2.389321E-06
 6.000000E+00  2.500000E+00  2.092119E-06
 6.000000E+00  2.550000E+00  1.828063E-06
 6.000000E+00  2.600000E+00  1.593622E-06
 6.000000E+00  2.650000E+00  1.385528E-06
 6.000000E+00  2.700000E+00  1.200862E-06
 6.000000E+00  2.750000E+00  1.037100E-06
 6.000000E+00  2.800000E+00  8.921047E-07
 6.000000E+00  2.850000E+00  7.640878E-07
 6.000000E+00  2.900000E+00  6.515419E-07
 6.000000E+00  2.950000E+00  5.531558E-07
 6.000000E+00  3.000000E+00  4.677255E-07
 6.000000E+00  3.050000E+00  3.940765E-07
 6.000000E+00  3.100000E+00  3.310132E-07
 6.000000E+00  3.150000E+00  2.773053E-07
 6.000000E+00  3.200000E+00  2.317128E-07
 6.000000E+00  3.250000E+00  1.930358E-07
 6.000000E+00  3.300000E+00  1.601756E-07
 6.000000E+00  3.350000E+00  1.321843E-07
 6.000000E+00  3.400000E+00  1.082921E-07
 6.000000E+00  3.450000E+00  8.790563E-08
 6.000000E+00  3.500000E+00  7.058149E-08
 6.000000E+00  3.550000E+00  5.598453E-08
 6.000000E+00  3.600000E+00  4.384280E-08
 6.000000E+00  3.650000E+00  3.390947E-08
 6.000000E+00  3.700000E+00  2.593870E-08
 6.000000E+00  3.750000E+00  1.967598E-08
 6.000000E+00  3.800000E+00  1.486067E-08
 6.000000E+00  3.850000E+00  1.123524E-08
 6.000000E+00  3.900000E+00  8.556263E-09
 6.000000E+00  3.950000E+00  6.603885E-09
 6.000000E+00  4.000000E+00  5.188212E-09
 6.000000E+00  4.050000E+00  4.152755E-09
 6.000000E+00  4.100000E+00  3.375375E-09
 6.000000E+00  4.150000E+00  2.767060E-09
 6.000000E+00  4.200000E+00  2.268533E-09
 6.000000E+00  4.250000E+00  1.844831E-09
 6.000000E+00  4.300000E+00  1.478477E-09
 6.000000E+00  4.350000E+00  1.162427E-09
 6.000000E+00  4.400000E+00  8.941802E-10
 6.000000E+00  4.450000E+00  6.719048E-10
 6.000000E+00  4.500000E+00  4.927504E-10
 6.000000E+00  4.550000E+00  3.526587E-10
 6.000000E+00  4.600000E+00  2.468169E-10
 6.000000E+00  4.650000E+00  1.700141E-10
 6.000000E+00  4.700000E+00  1.167410E-10
 6.000000E+00  4.750000E+00  8.122233E-11
 6.000000E+00  4.800000E+00  5.773133E-11
 6.000000E+00  4.850000E+00  4.126556E-11
 6.000000E+00  4.900000E+00  2.833800E-11
 6.000000E+00  4.950000E+00  1.742286E-11
 6.000000E+00  5.000000E+00  8.734350E-12
 6.000000E+00  5.050000E+00  3.394132E-12
 6.000000E+00  5.100000E+00  2.410056E-12
 6.000000E+00  5.150000E+00  5.993247E-12
 6.000000E+00  5.200000E+00  1.350061E-11
 6.000000E+00  5.250000E+00  2.389010E-11
 6.000000E+00  5.300000E+00  3.628924E-11
 6.000000E+00  5.350000E+00  5.027458E-11
 6.000000E+00  5.400000E+00  6.573319E-11
 6.000000E+00  5.450000E+00  8.248507E-11
 6.000000E+00  5.500000E+00  9.999436E-11
 6.000000E+00  5.550000E+00  1.173748E-10
 6.000000E+00  5.600000E+00  1.336349E-10
 6.000000E+00  5.650000E+00  1.479212E-10
 6.000000E+00  5.700000E+00  1.595436E-10
 6.000000E+00  5.750000E+00  1.677878E-10
 6.000000E+00  5.800000E+00  1.717245E-10
 6.000000E+00  5.850000E+00  1.702656E-10
 6.000000E+00  5.900000E+00  1.625355E-10
 6.000000E+00  5.950000E+00  1.483761E-10
 6.000000E+00  6.000000E+00  1.286854E-10
 6.000000E+00  6.050000E+00  1.053530E-10
 6.000000E+00  6.100000E+00  8.081843E-11
 6.000000E+00  6.150000E+00  5.745843E-11
 6.000000E+00  6.200000E+00  3.710926E-11
 6.000000E+00  6.250000E+00  2.087726E-11
 6.000000E+00  6.300000E+00  9.242935E-12
 6.000000E+00  6.350000E+00  2.301097E-12
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  1.083305E-12
 6.050000E+00 -6.300000E+00  3.979660E-12
 6.050000E+00 -6.250000E+00  7.755673E-12
 6.050000E+00 -6.200000E+00  1.124204E-11
 6.050000E+00 -6.150000E+00  1.345240E-11
 6.050000E+00 -6.100000E+00  1.389902E-11
 6.050000E+00 -6.050000E+00  1.268609E-11
 6.050000E+00 -6.000000E+00  1.037175E-11
 6.050000E+00 -5.950000E+00  7.691844E-12
 6.050000E+00 -5.900000E+00  5.282117E-12
 6.050000E+00 -5.850000E+00  3.509173E-12
 6.050000E+00 -5.800000E+00  2.446283E-12
 6.050000E+00 -5.750000E+00  1.958361E-12
 6.050000E+00 -5.700000E+00  1.825974E-12
 6.050000E+00 -5.650000E+00  1.852022E-12
 6.050000E+00 -5.600000E+00  1.929707E-12
 6.050000E+00 -5.550000E+00  2.081207E-12
 6.050000E+00 -5.500000E+00  2.487572E-12
 6.050000E+00 -5.450000E+00  3.527668E-12
 6.050000E+00 -5.400000E+00  5.830107E-12
 6.050000E+00 -5.350000E+00  1.031451E-11
 6.050000E+00 -5.300000E+00  1.815820E-11
 6.050000E+00 -5.250000E+00  3.060694E-11
 6.050000E+00 -5.200000E+00  4.858949E-11
 6.050000E+00 -5.150000E+00  7.222849E-11
 6.050000E+00 -5.100000E+00  1.004749E-10
 6.050000E+00 -5.050000E+00  1.311522E-10
 6.050000E+00 -5.000000E+00  1.615334E-10
 6.050000E+00 -4.950000E+00  1.893032E-10
 6.050000E+00 -4.900000E+00  2.134632E-10
 6.050000E+00 -4.850000E+00  2.347154E-10
 6.050000E+00 -4.800000E+00  2.550577E-10
 6.050000E+00 -4.750000E+00  2.767406E-10
 6.050000E+00 -4.700000E+00  3.010245E-10
 6.050000E+00 -4.650000E+00  3.272845E-10
 6.050000E+00 -4.600000E+00  3.528167E-10
 6.050000E+00 -4.550000E+00  3.734141E-10
 6.050000E+00 -4.500000E+00  3.845145E-10
 6.050000E+00 -4.450000E+00  3.826286E-10
 6.050000E+00 -4.400000E+00  3.668219E-10
 6.050000E+00 -4.350000E+00  3.401917E-10
 6.050000E+00 -4.300000E+00  3.114020E-10
 6.050000E+00 -4.250000E+00  2.963443E-10
 6.050000E+00 -4.200000E+00  3.198110E-10
 6.050000E+00 -4.150000E+00  4.168415E-10
 6.050000E+00 -4.100000E+00  6.332525E-10
 6.050000E+00 -4.050000E+00  1.025004E-09
 6.050000E+00 -4.000000E+00  1.656472E-09
 6.050000E+00 -3.950000E+00  2.598279E-09
 6.050000E+00 -3.900000E+00  3.925810E-09
 6.050000E+00 -3.850000E+00  5.719688E-09
 6.050000E+00 -3.800000E+00  8.069225E-09
 6.050000E+00 -3.750000E+00  1.107935E-08
 6.050000E+00 -3.700000E+00  1.488081E-08
 6.050000E+00 -3.650000E+00  1.964302E-08
 6.050000E+00 -3.600000E+00  2.558828E-08
 6.050000E+00 -3.550000E+00  3.300599E-08
 6.050000E+00 -3.500000E+00  4.226532E-08
 6.050000E+00 -3.450000E+00  5.382509E-08
 6.050000E+00 -3.400000E+00  6.824025E-08
 6.050000E+00 -3.350000E+00  8.616530E-08
 6.050000E+00 -3.300000E+00  1.083555E-07
 6.050000E+00 -3.250000E+00  1.356677E-07
 6.050000E+00 -3.200000E+00  1.690619E-07
 6.050000E+00 -3.150000E+00  2.096051E-07
 6.050000E+00 -3.100000E+00  2.584782E-07
 6.050000E+00 -3.050000E+00  3.169868E-07
 6.050000E+00 -3.000000E+00  3.865777E-07
 6.050000E+00 -2.950000E+00  4.688572E-07
 6.050000E+00 -2.900000E+00  5.656105E-07
 6.050000E+00 -2.850000E+00  6.788139E-07
 6.050000E+00 -2.800000E+00  8.106315E-07
 6.050000E+00 -2.750000E+00  9.633956E-07
 6.050000E+00 -2.700000E+00  1.139570E-06
 6.050000E+00 -2.650000E+00  1.341716E-06
 6.050000E+00 -2.600000E+00  1.572468E-06
 6.050000E+00 -2.550000E+00  1.834559E-06
 6.050000E+00 -2.500000E+00  2.130875E-06
 6.050000E+00 -2.450000E+00  2.464538E-06
 6.050000E+00 -2.400000E+00  2.838981E-06
 6.050000E+00 -2.350000E+00  3.257959E-06
 6.050000E+00 -2.300000E+00  3.725470E-06
 6.050000E+00 -2.250000E+00  4.245548E-06
 6.050000E+00 -2.200000E+00  4.821965E-06
 6.050000E+00 -2.150000E+00  5.457870E-06
 6.050000E+00 -2.100000E+00  6.155449E-06
 6.050000E+00 -2.050000E+00  6.915676E-06
 6.050000E+00 -2.000000E+00  7.738236E-06
 6.050000E+00 -1.950000E+00  8.621674E-06
 6.050000E+00 -1.900000E+00  9.563767E-06
 6.050000E+00 -1.850000E+00  1.056208E-05
 6.050000E+00 -1.800000E+00  1.161462E-05
 6.050000E+00 -1.750000E+00  1.272032E-05
 6.050000E+00 -1.700000E+00  1.387942E-05
 6.050000E+00 -1.650000E+00  1.509332E-05
 6.050000E+00 -1.600000E+00  1.636411E-05
 6.050000E+00 -1.550000E+00  1.769376E-05
 6.050000E+00 -1.500000E+00  1.908313E-05
 6.050000E+00 -1.450000E+00  2.053109E-05
 6.050000E+00 -1.400000E+00  2.203393E-05
 6.050000E+00 -1.350000E+00  2.358521E-05
 6.050000E+00 -1.300000E+00  2.517603E-05
 6.050000E+00 -1.250000E+00  2.679567E-05
 6.050000E+00 -1.200000E+00  2.843232E-05
 6.050000E+00 -1.150000E+00  3.007396E-05
 6.050000E+00 -1.100000E+00  3.170892E-05
 6.050000E+00 -1.050000E+00  3.332635E-05
 6.050000E+00 -1.000000E+00  3.491631E-05
 6.050000E+00 -9.500000E-01  3.646972E-05
 6.050000E+00 -9.000000E-01  3.797808E-05
 6.050000E+00 -8.500000E-01  3.943315E-05
 6.050000E+00 -8.000000E-01  4.082670E-05
 6.050000E+00 -7.500000E-01  4.215035E-05
 6.050000E+00 -7.000000E-01  4.339559E-05
 6.050000E+00 -6.500000E-01  4.455404E-05
 6.050000E+00 -6.000000E-01  4.561772E-05
 6.050000E+00 -5.500000E-01  4.657946E-05
 6.050000E+00 -5.000000E-01  4.743311E-05
 6.050000E+00 -4.500000E-01  4.817383E-05
 6.050000E+00 -4.000000E-01  4.879800E-05
 6.050000E+00 -3.500000E-01  4.930318E-05
 6.050000E+00 -3.000000E-01  4.968780E-05
 6.050000E+00 -2.500000E-01  4.995087E-05
 6.050000E+00 -2.000000E-01  5.009179E-05
 6.050000E+00 -1.500000E-01  5.011024E-05
 6.050000E+00 -1.000000E-01  5.000646E-05
 6.050000E+00 -5.000000E-02  4.978155E-05
 6.050000E+00  0.000000E+00  4.943801E-05
 6.050000E+00  5.000000E-02  4.897995E-05
 6.050000E+00  1.000000E-01  4.841311E-05
 6.050000E+00  1.500000E-01  4.774438E-05
 6.050000E+00  2.000000E-01  4.698102E-05
 6.050000E+00  2.500000E-01  4.612974E-05
 6.050000E+00  3.000000E-01  4.519601E-05
 6.050000E+00  3.500000E-01  4.418371E-05
 6.050000E+00  4.000000E-01  4.309536E-05
 6.050000E+00  4.500000E-01  4.193273E-05
 6.050000E+00  5.000000E-01  4.069778E-05
 6.050000E+00  5.500000E-01  3.939358E-05
 6.050000E+00  6.000000E-01  3.802511E-05
 6.050000E+00  6.500000E-01  3.659971E-05
 6.050000E+00  7.000000E-01  3.512711E-05
 6.050000E+00  7.500000E-01  3.361912E-05
 6.050000E+00  8.000000E-01  3.208893E-05
 6.050000E+00  8.500000E-01  3.055015E-05
 6.050000E+00  9.000000E-01  2.901579E-05
 6.050000E+00  9.500000E-01  2.749725E-05
 6.050000E+00  1.000000E+00  2.600361E-05
 6.050000E+00  1.050000E+00  2.454128E-05
 6.050000E+00  1.100000E+00  2.311411E-05
 6.050000E+00  1.150000E+00  2.172382E-05
 6.050000E+00  1.200000E+00  2.037070E-05
 6.050000E+00  1.250000E+00  1.905440E-05
 6.050000E+00  1.300000E+00  1.777461E-05
 6.050000E+00  1.350000E+00  1.653159E-05
 6.050000E+00  1.400000E+00  1.532651E-05
 6.050000E+00  1.450000E+00  1.416153E-05
 6.050000E+00  1.500000E+00  1.303973E-05
 6.050000E+00  1.550000E+00  1.196484E-05
 6.050000E+00  1.600000E+00  1.094084E-05
 6.050000E+00  1.650000E+00  9.971525E-06
 6.050000E+00  1.700000E+00  9.059987E-06
 6.050000E+00  1.750000E+00  8.208273E-06
 6.050000E+00  1.800000E+00  7.417136E-06
 6.050000E+00  1.850000E+00  6.685991E-06
 6.050000E+00  1.900000E+00  6.013063E-06
 6.050000E+00  1.950000E+00  5.395661E-06
 6.050000E+00  2.000000E+00  4.830536E-06
 6.050000E+00  2.050000E+00  4.314240E-06
 6.050000E+00  2.100000E+00  3.843425E-06
 6.050000E+00  2.150000E+00  3.415028E-06
 6.050000E+00  2.200000E+00  3.026341E-06
 6.050000E+00  2.250000E+00  2.674956E-06
 6.050000E+00  2.300000E+00  2.358634E-06
 6.050000E+00  2.350000E+00  2.075149E-06
 6.050000E+00  2.400000E+00  1.822163E-06
 6.050000E+00  2.450000E+00  1.597177E-06
 6.050000E+00  2.500000E+00  1.397554E-06
 6.050000E+00  2.550000E+00  1.220623E-06
 6.050000E+00  2.600000E+00  1.063804E-06
 6.050000E+00  2.650000E+00  9.247240E-07
 6.050000E+00  2.700000E+00  8.013049E-07
 6.050000E+00  2.750000E+00  6.917920E-07
 6.050000E+00  2.800000E+00  5.947452E-07
 6.050000E+00  2.850000E+00  5.089942E-07
 6.050000E+00  2.900000E+00  4.335738E-07
 6.050000E+00  2.950000E+00  3.676508E-07
 6.050000E+00  3.000000E+00  3.104539E-07
 6.050000E+00  3.050000E+00  2.612161E-07
 6.050000E+00  3.100000E+00  2.191407E-07
 6.050000E+00  3.150000E+00  1.833934E-07
 6.050000E+00  3.200000E+00  1.531227E-07
 6.050000E+00  3.250000E+00  1.274990E-07
 6.050000E+00  3.300000E+00  1.057595E-07
 6.050000E+00  3.350000E+00  8.724694E-08
 6.050000E+00  3.400000E+00  7.143119E-08
 6.050000E+00  3.450000E+00  5.790985E-08
 6.050000E+00  3.500000E+00  4.638994E-08
 6.050000E+00  3.550000E+00  3.665767E-08
 6.050000E+00  3.600000E+00  2.854481E-08
 6.050000E+00  3.650000E+00  2.190012E-08
 6.050000E+00  3.700000E+00  1.657040E-08
 6.050000E+00  3.750000E+00  1.239299E-08
 6.050000E+00  3.800000E+00  9.197241E-09
 6.050000E+00  3.850000E+00  6.811576E-09
 6.050000E+00  3.900000E+00  5.071883E-09
 6.050000E+00  3.950000E+00  3.828778E-09
 6.050000E+00  4.000000E+00  2.952470E-09
 6.050000E+00  4.050000E+00  2.335318E-09
 6.050000E+00  4.100000E+00  1.892543E-09
 6.050000E+00  4.150000E+00  1.561474E-09
 6.050000E+00  4.200000E+00  1.299429E-09
 6.050000E+00  4.250000E+00  1.080289E-09
 6.050000E+00  4.300000E+00  8.901539E-10
 6.050000E+00  4.350000E+00  7.228105E-10
 6.050000E+00  4.400000E+00  5.759140E-10
 6.050000E+00  4.450000E+00  4.485078E-10
 6.050000E+00  4.500000E+00  3.399052E-10
 6.050000E+00  4.550000E+00  2.494793E-10
 6.050000E+00  4.600000E+00  1.766596E-10
 6.050000E+00  4.650000E+00  1.207151E-10
 6.050000E+00  4.700000E+00  8.027641E-11
 6.050000E+00  4.750000E+00  5.295838E-11
 6.050000E+00  4.800000E+00  3.543769E-11
 6.050000E+00  4.850000E+00  2.410999E-11
 6.050000E+00  4.900000E+00  1.603045E-11
 6.050000E+00  4.950000E+00  9.641962E-12
 6.050000E+00  5.000000E+00  4.883159E-12
 6.050000E+00  5.050000E+00  2.641429E-12
 6.050000E+00  5.100000E+00  3.897058E-12
 6.050000E+00  5.150000E+00  9.052810E-12
 6.050000E+00  5.200000E+00  1.777170E-11
 6.050000E+00  5.250000E+00  2.929597E-11
 6.050000E+00  5.300000E+00  4.292405E-11
 6.050000E+00  5.350000E+00  5.829105E-11
 6.050000E+00  5.400000E+00  7.528949E-11
 6.050000E+00  5.450000E+00  9.375899E-11
 6.050000E+00  5.500000E+00  1.132079E-10
 6.050000E+00  5.550000E+00  1.327646E-10
 6.050000E+00  5.600000E+00  1.513370E-10
 6.050000E+00  5.650000E+00  1.677996E-10
 6.050000E+00  5.700000E+00  1.810476E-10
 6.050000E+00  5.750000E+00  1.899216E-10
 6.050000E+00  5.800000E+00  1.931771E-10
 6.050000E+00  5.850000E+00  1.896704E-10
 6.050000E+00  5.900000E+00  1.787705E-10
 6.050000E+00  5.950000E+00  1.608036E-10
 6.050000E+00  6.000000E+00  1.372439E-10
 6.050000E+00  6.050000E+00  1.105014E-10
 6.050000E+00  6.100000E+00  8.335209E-11
 6.050000E+00  6.150000E+00  5.829170E-11
 6.050000E+00  6.200000E+00  3.706880E-11
 6.050000E+00  6.250000E+00  2.057268E-11
 6.050000E+00  6.300000E+00  9.010478E-12
 6.050000E+00  6.350000E+00  2.227746E-12
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  9.827894E-13
 6.100000E+00 -6.300000E+00  3.597428E-12
 6.100000E+00 -6.250000E+00  6.965340E-12
 6.100000E+00 -6.200000E+00  9.994216E-12
 6.100000E+00 -6.150000E+00  1.178007E-11
 6.100000E+00 -6.100000E+00  1.190635E-11
 6.100000E+00 -6.050000E+00  1.052345E-11
 6.100000E+00 -6.000000E+00  8.201605E-12
 6.100000E+00 -5.950000E+00  5.652442E-12
 6.100000E+00 -5.900000E+00  3.459016E-12
 6.100000E+00 -5.850000E+00  1.923864E-12
 6.100000E+00 -5.800000E+00  1.067328E-12
 6.100000E+00 -5.750000E+00  7.309346E-13
 6.100000E+00 -5.700000E+00  7.086114E-13
 6.100000E+00 -5.650000E+00  8.458945E-13
 6.100000E+00 -5.600000E+00  1.091782E-12
 6.100000E+00 -5.550000E+00  1.521325E-12
 6.100000E+00 -5.500000E+00  2.355236E-12
 6.100000E+00 -5.450000E+00  3.989374E-12
 6.100000E+00 -5.400000E+00  7.027096E-12
 6.100000E+00 -5.350000E+00  1.228414E-11
 6.100000E+00 -5.300000E+00  2.071813E-11
 6.100000E+00 -5.250000E+00  3.323022E-11
 6.100000E+00 -5.200000E+00  5.033694E-11
 6.100000E+00 -5.150000E+00  7.179635E-11
 6.100000E+00 -5.100000E+00  9.638485E-11
 6.100000E+00 -5.050000E+00  1.220199E-10
 6.100000E+00 -5.000000E+00  1.463173E-10
 6.100000E+00 -4.950000E+00  1.674112E-10
 6.100000E+00 -4.900000E+00  1.846918E-10
 6.100000E+00 -4.850000E+00  1.990595E-10
 6.100000E+00 -4.800000E+00  2.125239E-10
 6.100000E+00 -4.750000E+00  2.272646E-10
 6.100000E+00 -4.700000E+00  2.445527E-10
 6.100000E+00 -4.650000E+00  2.639685E-10
 6.100000E+00 -4.600000E+00  2.832199E-10
 6.100000E+00 -4.550000E+00  2.985981E-10
 6.100000E+00 -4.500000E+00  3.058968E-10
 6.100000E+00 -4.450000E+00  3.015285E-10
 6.100000E+00 -4.400000E+00  2.836449E-10
 6.100000E+00 -4.350000E+00  2.532175E-10
 6.100000E+00 -4.300000E+00  2.151669E-10
 6.100000E+00 -4.250000E+00  1.796274E-10
 6.100000E+00 -4.200000E+00  1.632863E-10
 6.100000E+00 -4.150000E+00  1.904861E-10
 6.100000E+00 -4.100000E+00  2.936381E-10
 6.100000E+00 -4.050000E+00  5.125603E-10
 6.100000E+00 -4.000000E+00  8.927183E-10
 6.100000E+00 -3.950000E+00  1.482839E-09
 6.100000E+00 -3.900000E+00  2.332815E-09
 6.100000E+00 -3.850000E+00  3.493000E-09
 6.100000E+00 -3.800000E+00  5.015899E-09
 6.100000E+00 -3.750000E+00  6.960889E-09
 6.100000E+00 -3.700000E+00  9.402132E-09
 6.100000E+00 -3.650000E+00  1.243923E-08
 6.100000E+00 -3.600000E+00  1.620965E-08
 6.100000E+00 -3.550000E+00  2.090136E-08
 6.100000E+00 -3.500000E+00  2.676381E-08
 6.100000E+00 -3.450000E+00  3.411546E-08
 6.100000E+00 -3.400000E+00  4.334679E-08
 6.100000E+00 -3.350000E+00  5.491876E-08
 6.100000E+00 -3.300000E+00  6.935802E-08
 6.100000E+00 -3.250000E+00  8.725104E-08
 6.100000E+00 -3.200000E+00  1.092399E-07
 6.100000E+00 -3.150000E+00  1.360218E-07
 6.100000E+00 -3.100000E+00  1.683548E-07
 6.100000E+00 -3.050000E+00  2.070700E-07
 6.100000E+00 -3.000000E+00  2.530892E-07
 6.100000E+00 -2.950000E+00  3.074475E-07
 6.100000E+00 -2.900000E+00  3.713137E-07
 6.100000E+00 -2.850000E+00  4.460032E-07
 6.100000E+00 -2.800000E+00  5.329761E-07
 6.100000E+00 -2.750000E+00  6.338186E-07
 6.100000E+00 -2.700000E+00  7.502101E-07
 6.100000E+00 -2.650000E+00  8.838893E-07
 6.100000E+00 -2.600000E+00  1.036635E-06
 6.100000E+00 -2.550000E+00  1.210276E-06
 6.100000E+00 -2.500000E+00  1.406737E-06
 6.100000E+00 -2.450000E+00  1.628104E-06
 6.100000E+00 -2.400000E+00  1.876684E-06
 6.100000E+00 -2.350000E+00  2.155024E-06
 6.100000E+00 -2.300000E+00  2.465858E-06
 6.100000E+00 -2.250000E+00  2.811964E-06
 6.100000E+00 -2.200000E+00  3.195950E-06
 6.100000E+00 -2.150000E+00  3.619991E-06
 6.100000E+00 -2.100000E+00  4.085585E-06
 6.100000E+00 -2.050000E+00  4.593377E-06
 6.100000E+00 -2.000000E+00  5.143107E-06
 6.100000E+00 -1.950000E+00  5.733733E-06
 6.100000E+00 -1.900000E+00  6.363713E-06
 6.100000E+00 -1.850000E+00  7.031427E-06
 6.100000E+00 -1.800000E+00  7.735648E-06
 6.100000E+00 -1.750000E+00  8.475932E-06
 6.100000E+00 -1.700000E+00  9.252829E-06
 6.100000E+00 -1.650000E+00  1.006779E-05
 6.100000E+00 -1.600000E+00  1.092277E-05
 6.100000E+00 -1.550000E+00  1.181960E-05
 6.100000E+00 -1.500000E+00  1.275923E-05
 6.100000E+00 -1.450000E+00  1.374109E-05
 6.100000E+00 -1.400000E+00  1.476265E-05
 6.100000E+00 -1.350000E+00  1.581933E-05
 6.100000E+00 -1.300000E+00  1.690475E-05
 6.100000E+00 -1.250000E+00  1.801121E-05
 6.100000E+00 -1.200000E+00  1.913029E-05
 6.100000E+00 -1.150000E+00  2.025347E-05
 6.100000E+00 -1.100000E+00  2.137251E-05
 6.100000E+00 -1.050000E+00  2.247981E-05
 6.100000E+00 -1.000000E+00  2.356842E-05
 6.100000E+00 -9.500000E-01  2.463199E-05
 6.100000E+00 -9.000000E-01  2.566459E-05
 6.100000E+00 -8.500000E-01  2.666051E-05
 6.100000E+00 -8.000000E-01  2.761402E-05
 6.100000E+00 -7.500000E-01  2.851934E-05
 6.100000E+00 -7.000000E-01  2.937068E-05
 6.100000E+00 -6.500000E-01  3.016229E-05
 6.100000E+00 -6.000000E-01  3.088878E-05
 6.100000E+00 -5.500000E-01  3.154525E-05
 6.100000E+00 -5.000000E-01  3.212755E-05
 6.100000E+00 -4.500000E-01  3.263237E-05
 6.100000E+00 -4.000000E-01  3.305727E-05
 6.100000E+00 -3.500000E-01  3.340056E-05
 6.100000E+00 -3.000000E-01  3.366116E-05
 6.100000E+00 -2.500000E-01  3.383839E-05
 6.100000E+00 -2.000000E-01  3.393179E-05
 6.100000E+00 -1.500000E-01  3.394113E-05
 6.100000E+00 -1.000000E-01  3.386656E-05
 6.100000E+00 -5.000000E-02  3.370889E-05
 6.100000E+00  0.000000E+00  3.346995E-05
 6.100000E+00  5.000000E-02  3.315277E-05
 6.100000E+00  1.000000E-01  3.276157E-05
 6.100000E+00  1.500000E-01  3.230136E-05
 6.100000E+00  2.000000E-01  3.177734E-05
 6.100000E+00  2.500000E-01  3.119424E-05
 6.100000E+00  3.000000E-01  3.055580E-05
 6.100000E+00  3.500000E-01  2.986450E-05
 6.100000E+00  4.000000E-01  2.912178E-05
 6.100000E+00  4.500000E-01  2.832850E-05
 6.100000E+00  5.000000E-01  2.748566E-05
 6.100000E+00  5.500000E-01  2.659512E-05
 6.100000E+00  6.000000E-01  2.566013E-05
 6.100000E+00  6.500000E-01  2.468572E-05
 6.100000E+00  7.000000E-01  2.367871E-05
 6.100000E+00  7.500000E-01  2.264744E-05
 6.100000E+00  8.000000E-01  2.160131E-05
 6.100000E+00  8.500000E-01  2.055003E-05
 6.100000E+00  9.000000E-01  1.950287E-05
 6.100000E+00  9.500000E-01  1.846795E-05
 6.100000E+00  1.000000E+00  1.745169E-05
 6.100000E+00  1.050000E+00  1.645856E-05
 6.100000E+00  1.100000E+00  1.549113E-05
 6.100000E+00  1.150000E+00  1.455040E-05
 6.100000E+00  1.200000E+00  1.363629E-05
 6.100000E+00  1.250000E+00  1.274822E-05
 6.100000E+00  1.300000E+00  1.188561E-05
 6.100000E+00  1.350000E+00  1.104823E-05
 6.100000E+00  1.400000E+00  1.023652E-05
 6.100000E+00  1.450000E+00  9.451638E-06
 6.100000E+00  1.500000E+00  8.695451E-06
 6.100000E+00  1.550000E+00  7.970395E-06
 6.100000E+00  1.600000E+00  7.279217E-06
 6.100000E+00  1.650000E+00  6.624655E-06
 6.100000E+00  1.700000E+00  6.009094E-06
 6.100000E+00  1.750000E+00  5.434255E-06
 6.100000E+00  1.800000E+00  4.900976E-06
 6.100000E+00  1.850000E+00  4.409119E-06
 6.100000E+00  1.900000E+00  3.957617E-06
 6.100000E+00  1.950000E+00  3.544645E-06
 6.100000E+00  2.000000E+00  3.167870E-06
 6.100000E+00  2.050000E+00  2.824734E-06
 6.100000E+00  2.100000E+00  2.512711E-06
 6.100000E+00  2.150000E+00  2.229488E-06
 6.100000E+00  2.200000E+00  1.973051E-06
 6.100000E+00  2.250000E+00  1.741664E-06
 6.100000E+00  2.300000E+00  1.533772E-06
 6.100000E+00  2.350000E+00  1.347868E-06
 6.100000E+00  2.400000E+00  1.182376E-06
 6.100000E+00  2.450000E+00  1.035592E-06
 6.100000E+00  2.500000E+00  9.056930E-07
 6.100000E+00  2.550000E+00  7.908122E-07
 6.100000E+00  2.600000E+00  6.891399E-07
 6.100000E+00  2.650000E+00  5.990238E-07
 6.100000E+00  2.700000E+00  5.190372E-07
 6.100000E+00  2.750000E+00  4.480051E-07
 6.100000E+00  2.800000E+00  3.849914E-07
 6.100000E+00  2.850000E+00  3.292585E-07
 6.100000E+00  2.900000E+00  2.802116E-07
 6.100000E+00  2.950000E+00  2.373411E-07
 6.100000E+00  3.000000E+00  2.001703E-07
 6.100000E+00  3.050000E+00  1.682151E-07
 6.100000E+00  3.100000E+00  1.409617E-07
 6.100000E+00  3.150000E+00  1.178628E-07
 6.100000E+00  3.200000E+00  9.835306E-08
 6.100000E+00  3.250000E+00  8.187701E-08
 6.100000E+00  3.300000E+00  6.792170E-08
 6.100000E+00  3.350000E+00  5.604471E-08
 6.100000E+00  3.400000E+00  4.589083E-08
 6.100000E+00  3.450000E+00  3.719364E-08
 6.100000E+00  3.500000E+00  2.976378E-08
 6.100000E+00  3.550000E+00  2.346791E-08
 6.100000E+00  3.600000E+00  1.820502E-08
 6.100000E+00  3.650000E+00  1.388553E-08
 6.100000E+00  3.700000E+00  1.041747E-08
 6.100000E+00  3.750000E+00  7.700527E-09
 6.100000E+00  3.800000E+00  5.627027E-09
 6.100000E+00  3.850000E+00  4.086818E-09
 6.100000E+00  3.900000E+00  2.973438E-09
 6.100000E+00  3.950000E+00  2.189339E-09
 6.100000E+00  4.000000E+00  1.649383E-09
 6.100000E+00  4.050000E+00  1.282576E-09
 6.100000E+00  4.100000E+00  1.032499E-09
 6.100000E+00  4.150000E+00  8.567814E-10
 6.100000E+00  4.200000E+00  7.257739E-10
 6.100000E+00  4.250000E+00  6.204711E-10
 6.100000E+00  4.300000E+00  5.298906E-10
 6.100000E+00  4.350000E+00  4.483490E-10
 6.100000E+00  4.400000E+00  3.731999E-10
 6.100000E+00  4.450000E+00  3.034011E-10
 6.100000E+00  4.500000E+00  2.389170E-10
 6.100000E+00  4.550000E+00  1.805565E-10
 6.100000E+00  4.600000E+00  1.297817E-10
 6.100000E+00  4.650000E+00  8.817464E-11
 6.100000E+00  4.700000E+00  5.667796E-11
 6.100000E+00  4.750000E+00  3.496036E-11
 6.100000E+00  4.800000E+00  2.131822E-11
 6.100000E+00  4.850000E+00  1.321190E-11
 6.100000E+00  4.900000E+00  8.192706E-12
 6.100000E+00  4.950000E+00  4.725286E-12
 6.100000E+00  5.000000E+00  2.495079E-12
 6.100000E+00  5.050000E+00  2.098533E-12
 6.100000E+00  5.100000E+00  4.374749E-12
 6.100000E+00  5.150000E+00  9.801736E-12
 6.100000E+00  5.200000E+00  1.827691E-11
 6.100000E+00  5.250000E+00  2.930805E-11
 6.100000E+00  5.300000E+00  4.238814E-11
 6.100000E+00  5.350000E+00  5.724550E-11
 6.100000E+00  5.400000E+00  7.381649E-11
 6.100000E+00  5.450000E+00  9.200011E-11
 6.100000E+00  5.500000E+00  1.114068E-10
 6.100000E+00  5.550000E+00  1.312628E-10
 6.100000E+00  5.600000E+00  1.504868E-10
 6.100000E+00  5.650000E+00  1.678172E-10
 6.100000E+00  5.700000E+00  1.818827E-10
 6.100000E+00  5.750000E+00  1.912254E-10
 6.100000E+00  5.800000E+00  1.943994E-10
 6.100000E+00  5.850000E+00  1.902468E-10
 6.100000E+00  5.900000E+00  1.783184E-10
 6.100000E+00  5.950000E+00  1.592353E-10
 6.100000E+00  6.000000E+00  1.347714E-10
 6.100000E+00  6.050000E+00  1.075332E-10
 6.100000E+00  6.100000E+00  8.035984E-11
 6.100000E+00  6.150000E+00  5.567771E-11
 6.100000E+00  6.200000E+00  3.509356E-11
 6.100000E+00  6.250000E+00  1.932189E-11
 6.100000E+00  6.300000E+00  8.408919E-12
 6.100000E+00  6.350000E+00  2.070333E-12
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  8.069460E-13
 6.150000E+00 -6.300000E+00  2.945992E-12
 6.150000E+00 -6.250000E+00  5.677069E-12
 6.150000E+00 -6.200000E+00  8.085773E-12
 6.150000E+00 -6.150000E+00  9.427238E-12
 6.150000E+00 -6.100000E+00  9.379019E-12
 6.150000E+00 -6.050000E+00  8.102001E-12
 6.150000E+00 -6.000000E+00  6.104011E-12
 6.150000E+00 -5.950000E+00  3.992391E-12
 6.150000E+00 -5.900000E+00  2.240359E-12
 6.150000E+00 -5.850000E+00  1.065144E-12
 6.150000E+00 -5.800000E+00  4.428748E-13
 6.150000E+00 -5.750000E+00  2.154215E-13
 6.150000E+00 -5.700000E+00  2.136724E-13
 6.150000E+00 -5.650000E+00  3.416294E-13
 6.150000E+00 -5.600000E+00  6.089626E-13
 6.150000E+00 -5.550000E+00  1.134545E-12
 6.150000E+00 -5.500000E+00  2.149420E-12
 6.150000E+00 -5.450000E+00  4.011965E-12
 6.150000E+00 -5.400000E+00  7.224244E-12
 6.150000E+00 -5.350000E+00  1.242181E-11
 6.150000E+00 -5.300000E+00  2.029773E-11
 6.150000E+00 -5.250000E+00  3.143476E-11
 6.150000E+00 -5.200000E+00  4.605134E-11
 6.150000E+00 -5.150000E+00  6.374468E-11
 6.150000E+00 -5.100000E+00  8.336422E-11
 6.150000E+00 -5.050000E+00  1.031655E-10
 6.150000E+00 -5.000000E+00  1.212708E-10
 6.150000E+00 -4.950000E+00  1.363151E-10
 6.150000E+00 -4.900000E+00  1.479852E-10
 6.150000E+00 -4.850000E+00  1.571821E-10
 6.150000E+00 -4.800000E+00  1.656646E-10
 6.150000E+00 -4.750000E+00  1.752982E-10
 6.150000E+00 -4.700000E+00  1.871988E-10
 6.150000E+00 -4.650000E+00  2.011211E-10
 6.150000E+00 -4.600000E+00  2.153088E-10
 6.150000E+00 -4.550000E+00  2.268358E-10
 6.150000E+00 -4.500000E+00  2.322891E-10
 6.150000E+00 -4.450000E+00  2.285854E-10
 6.150000E+00 -4.400000E+00  2.137621E-10
 6.150000E+00 -4.350000E+00  1.877243E-10
 6.150000E+00 -4.300000E+00  1.530313E-10
 6.150000E+00 -4.250000E+00  1.158225E-10
 6.150000E+00 -4.200000E+00  8.683533E-11
 6.150000E+00 -4.150000E+00  8.226791E-11
 6.150000E+00 -4.100000E+00  1.240862E-10
 6.150000E+00 -4.050000E+00  2.394350E-10
 6.150000E+00 -4.000000E+00  4.590898E-10
 6.150000E+00 -3.950000E+00  8.152972E-10
 6.150000E+00 -3.900000E+00  1.339707E-09
 6.150000E+00 -3.850000E+00  2.062280E-09
 6.150000E+00 -3.800000E+00  3.012002E-09
 6.150000E+00 -3.750000E+00  4.220022E-09
 6.150000E+00 -3.700000E+00  5.725435E-09
 6.150000E+00 -3.650000E+00  7.583516E-09
 6.150000E+00 -3.600000E+00  9.875554E-09
 6.150000E+00 -3.550000E+00  1.271896E-08
 6.150000E+00 -3.500000E+00  1.627580E-08
 6.150000E+00 -3.450000E+00  2.075811E-08
 6.150000E+00 -3.400000E+00  2.642869E-08
 6.150000E+00 -3.350000E+00  3.359740E-08
 6.150000E+00 -3.300000E+00  4.261430E-08
 6.150000E+00 -3.250000E+00  5.386177E-08
 6.150000E+00 -3.200000E+00  6.774851E-08
 6.150000E+00 -3.150000E+00  8.470791E-08
 6.150000E+00 -3.100000E+00  1.052025E-07
 6.150000E+00 -3.050000E+00  1.297353E-07
 6.150000E+00 -3.000000E+00  1.588662E-07
 6.150000E+00 -2.950000E+00  1.932324E-07
 6.150000E+00 -2.900000E+00  2.335662E-07
 6.150000E+00 -2.850000E+00  2.807058E-07
 6.150000E+00 -2.800000E+00  3.355936E-07
 6.150000E+00 -2.750000E+00  3.992599E-07
 6.150000E+00 -2.700000E+00  4.727968E-07
 6.150000E+00 -2.650000E+00  5.573290E-07
 6.150000E+00 -2.600000E+00  6.539975E-07
 6.150000E+00 -2.550000E+00  7.639652E-07
 6.150000E+00 -2.500000E+00  8.884489E-07
 6.150000E+00 -2.450000E+00  1.028768E-06
 6.150000E+00 -2.400000E+00  1.186391E-06
 6.150000E+00 -2.350000E+00  1.362953E-06
 6.150000E+00 -2.300000E+00  1.560226E-06
 6.150000E+00 -2.250000E+00  1.780021E-06
 6.150000E+00 -2.200000E+00  2.024046E-06
 6.150000E+00 -2.150000E+00  2.293729E-06
 6.150000E+00 -2.100000E+00  2.590048E-06
 6.150000E+00 -2.050000E+00  2.913411E-06
 6.150000E+00 -2.000000E+00  3.263631E-06
 6.150000E+00 -1.950000E+00  3.640008E-06
 6.150000E+00 -1.900000E+00  4.041535E-06
 6.150000E+00 -1.850000E+00  4.467192E-06
 6.150000E+00 -1.800000E+00  4.916270E-06
 6.150000E+00 -1.750000E+00  5.388649E-06
 6.150000E+00 -1.700000E+00  5.884921E-06
 6.150000E+00 -1.650000E+00  6.406321E-06
 6.150000E+00 -1.600000E+00  6.954431E-06
 6.150000E+00 -1.550000E+00  7.530723E-06
 6.150000E+00 -1.500000E+00  8.136028E-06
 6.150000E+00 -1.450000E+00  8.770077E-06
 6.150000E+00 -1.400000E+00  9.431215E-06
 6.150000E+00 -1.350000E+00  1.011635E-05
 6.150000E+00 -1.300000E+00  1.082115E-05
 6.150000E+00 -1.250000E+00  1.154040E-05
 6.150000E+00 -1.200000E+00  1.226840E-05
 6.150000E+00 -1.150000E+00  1.299943E-05
 6.150000E+00 -1.100000E+00  1.372799E-05
 6.150000E+00 -1.050000E+00  1.444901E-05
 6.150000E+00 -1.000000E+00  1.515786E-05
 6.150000E+00 -9.500000E-01  1.585034E-05
 6.150000E+00 -9.000000E-01  1.652251E-05
 6.150000E+00 -8.500000E-01  1.717059E-05
 6.150000E+00 -8.000000E-01  1.779083E-05
 6.150000E+00 -7.500000E-01  1.837948E-05
 6.150000E+00 -7.000000E-01  1.893278E-05
 6.150000E+00 -6.500000E-01  1.944705E-05
 6.150000E+00 -6.000000E-01  1.991882E-05
 6.150000E+00 -5.500000E-01  2.034496E-05
 6.150000E+00 -5.000000E-01  2.072279E-05
 6.150000E+00 -4.500000E-01  2.105016E-05
 6.150000E+00 -4.000000E-01  2.132547E-05
 6.150000E+00 -3.500000E-01  2.154760E-05
 6.150000E+00 -3.000000E-01  2.171581E-05
 6.150000E+00 -2.500000E-01  2.182962E-05
 6.150000E+00 -2.000000E-01  2.188871E-05
 6.150000E+00 -1.500000E-01  2.189290E-05
 6.150000E+00 -1.000000E-01  2.184229E-05
 6.150000E+00 -5.000000E-02  2.173744E-05
 6.150000E+00  0.000000E+00  2.157963E-05
 6.150000E+00  5.000000E-02  2.137099E-05
 6.150000E+00  1.000000E-01  2.111443E-05
 6.150000E+00  1.500000E-01  2.081338E-05
 6.150000E+00  2.000000E-01  2.047140E-05
 6.150000E+00  2.500000E-01  2.009163E-05
 6.150000E+00  3.000000E-01  1.967647E-05
 6.150000E+00  3.500000E-01  1.922744E-05
 6.150000E+00  4.000000E-01  1.874530E-05
 6.150000E+00  4.500000E-01  1.823040E-05
 6.150000E+00  5.000000E-01  1.768322E-05
 6.150000E+00  5.500000E-01  1.710479E-05
 6.150000E+00  6.000000E-01  1.649719E-05
 6.150000E+00  6.500000E-01  1.586370E-05
 6.150000E+00  7.000000E-01  1.520883E-05
 6.150000E+00  7.500000E-01  1.453818E-05
 6.150000E+00  8.000000E-01  1.385806E-05
 6.150000E+00  8.500000E-01  1.317501E-05
 6.150000E+00  9.000000E-01  1.249528E-05
 6.150000E+00  9.500000E-01  1.182432E-05
 6.150000E+00  1.000000E+00  1.116643E-05
 6.150000E+00  1.050000E+00  1.052456E-05
 6.150000E+00  1.100000E+00  9.900368E-06
 6.150000E+00  1.150000E+00  9.294405E-06
 6.150000E+00  1.200000E+00  8.706472E-06
 6.150000E+00  1.250000E+00  8.135989E-06
 6.150000E+00  1.300000E+00  7.582343E-06
 6.150000E+00  1.350000E+00  7.045154E-06
 6.150000E+00  1.400000E+00  6.524461E-06
 6.150000E+00  1.450000E+00  6.020806E-06
 6.150000E+00  1.500000E+00  5.535248E-06
 6.150000E+00  1.550000E+00  5.069284E-06
 6.150000E+00  1.600000E+00  4.624705E-06
 6.150000E+00  1.650000E+00  4.203388E-06
 6.150000E+00  1.700000E+00  3.807056E-06
 6.150000E+00  1.750000E+00  3.437046E-06
 6.150000E+00  1.800000E+00  3.094129E-06
 6.150000E+00  1.850000E+00  2.778401E-06
 6.150000E+00  1.900000E+00  2.489286E-06
 6.150000E+00  1.950000E+00  2.225623E-06
 6.150000E+00  2.000000E+00  1.985837E-06
 6.150000E+00  2.050000E+00  1.768143E-06
 6.150000E+00  2.100000E+00  1.570744E-06
 6.150000E+00  2.150000E+00  1.391990E-06
 6.150000E+00  2.200000E+00  1.230457E-06
 6.150000E+00  2.250000E+00  1.084953E-06
 6.150000E+00  2.300000E+00  9.544433E-07
 6.150000E+00  2.350000E+00  8.379544E-07
 6.150000E+00  2.400000E+00  7.344769E-07
 6.150000E+00  2.450000E+00  6.429101E-07
 6.150000E+00  2.500000E+00  5.620615E-07
 6.150000E+00  2.550000E+00  4.906969E-07
 6.150000E+00  2.600000E+00  4.276158E-07
 6.150000E+00  2.650000E+00  3.717271E-07
 6.150000E+00  2.700000E+00  3.221010E-07
 6.150000E+00  2.750000E+00  2.779884E-07
 6.150000E+00  2.800000E+00  2.388097E-07
 6.150000E+00  2.850000E+00  2.041213E-07
 6.150000E+00  2.900000E+00  1.735742E-07
 6.150000E+00  2.950000E+00  1.468714E-07
 6.150000E+00  3.000000E+00  1.237314E-07
 6.150000E+00  3.050000E+00  1.038623E-07
 6.150000E+00  3.100000E+00  8.694769E-08
 6.150000E+00  3.150000E+00  7.264477E-08
 6.150000E+00  3.200000E+00  6.059547E-08
 6.150000E+00  3.250000E+00  5.044503E-08
 6.150000E+00  3.300000E+00  4.186400E-08
 6.150000E+00  3.350000E+00  3.456762E-08
 6.150000E+00  3.400000E+00  2.832755E-08
 6.150000E+00  3.450000E+00  2.297413E-08
 6.150000E+00  3.500000E+00  1.838904E-08
 6.150000E+00  3.550000E+00  1.449185E-08
 6.150000E+00  3.600000E+00  1.122397E-08
 6.150000E+00  3.650000E+00  8.534568E-09
 6.150000E+00  3.700000E+00  6.370817E-09
 6.150000E+00  3.750000E+00  4.673679E-09
 6.150000E+00  3.800000E+00  3.378307E-09
 6.150000E+00  3.850000E+00  2.417374E-09
 6.150000E+00  3.900000E+00  1.725211E-09
 6.150000E+00  3.950000E+00  1.241386E-09
 6.150000E+00  4.000000E+00  9.130179E-10
 6.150000E+00  4.050000E+00  6.958655E-10
 6.150000E+00  4.100000E+00  5.545036E-10
 6.150000E+00  4.150000E+00  4.619177E-10
 6.150000E+00  4.200000E+00  3.986586E-10
 6.150000E+00  4.250000E+00  3.516248E-10
 6.150000E+00  4.300000E+00  3.125739E-10
 6.150000E+00  4.350000E+00  2.766209E-10
 6.150000E+00  4.400000E+00  2.410324E-10
 6.150000E+00  4.450000E+00  2.045376E-10
 6.150000E+00  4.500000E+00  1.670905E-10
 6.150000E+00  4.550000E+00  1.298114E-10
 6.150000E+00  4.600000E+00  9.473683E-11
 6.150000E+00  4.650000E+00  6.422964E-11
 6.150000E+00  4.700000E+00  4.015388E-11
 6.150000E+00  4.750000E+00  2.319042E-11
 6.150000E+00  4.800000E+00  1.262678E-11
 6.150000E+00  4.850000E+00  6.752137E-12
 6.150000E+00  4.900000E+00  3.639202E-12
 6.150000E+00  4.950000E+00  1.911187E-12
 6.150000E+00  5.000000E+00  1.115811E-12
 6.150000E+00  5.050000E+00  1.587095E-12
 6.150000E+00  5.100000E+00  3.964320E-12
 6.150000E+00  5.150000E+00  8.701881E-12
 6.150000E+00  5.200000E+00  1.584088E-11
 6.150000E+00  5.250000E+00  2.510695E-11
 6.150000E+00  5.300000E+00  3.617567E-11
 6.150000E+00  5.350000E+00  4.887989E-11
 6.150000E+00  5.400000E+00  6.320891E-11
 6.150000E+00  5.450000E+00  7.913231E-11
 6.150000E+00  5.500000E+00  9.638490E-11
 6.150000E+00  5.550000E+00  1.143523E-10
 6.150000E+00  5.600000E+00  1.320812E-10
 6.150000E+00  5.650000E+00  1.483545E-10
 6.150000E+00  5.700000E+00  1.617641E-10
 6.150000E+00  5.750000E+00  1.707946E-10
 6.150000E+00  5.800000E+00  1.739943E-10
 6.150000E+00  5.850000E+00  1.702844E-10
 6.150000E+00  5.900000E+00  1.593381E-10
 6.150000E+00  5.950000E+00  1.418661E-10
 6.150000E+00  6.000000E+00  1.196138E-10
 6.150000E+00  6.050000E+00  9.502956E-11
 6.150000E+00  6.100000E+00  7.069230E-11
 6.150000E+00  6.150000E+00  4.875471E-11
 6.150000E+00  6.200000E+00  3.059275E-11
 6.150000E+00  6.250000E+00  1.677589E-11
 6.150000E+00  6.300000E+00  7.276693E-12
 6.150000E+00  6.350000E+00  1.787682E-12
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  5.870275E-13
 6.200000E+00 -6.300000E+00  2.138974E-12
 6.200000E+00 -6.250000E+00  4.107643E-12
 6.200000E+00 -6.200000E+00  5.819080E-12
 6.200000E+00 -6.150000E+00  6.731175E-12
 6.200000E+00 -6.100000E+00  6.621572E-12
 6.200000E+00 -6.050000E+00  5.628928E-12
 6.200000E+00 -6.000000E+00  4.144586E-12
 6.200000E+00 -5.950000E+00  2.621235E-12
 6.200000E+00 -5.900000E+00  1.396285E-12
 6.200000E+00 -5.850000E+00  6.051202E-13
 6.200000E+00 -5.800000E+00  2.028668E-13
 6.200000E+00 -5.750000E+00  5.633751E-14
 6.200000E+00 -5.700000E+00  4.454004E-14
 6.200000E+00 -5.650000E+00  1.216806E-13
 6.200000E+00 -5.600000E+00  3.338603E-13
 6.200000E+00 -5.550000E+00  8.097942E-13
 6.200000E+00 -5.500000E+00  1.751956E-12
 6.200000E+00 -5.450000E+00  3.439531E-12
 6.200000E+00 -5.400000E+00  6.235007E-12
 6.200000E+00 -5.350000E+00  1.057028E-11
 6.200000E+00 -5.300000E+00  1.688724E-11
 6.200000E+00 -5.250000E+00  2.551463E-11
 6.200000E+00 -5.200000E+00  3.649817E-11
 6.200000E+00 -5.150000E+00  4.943682E-11
 6.200000E+00 -5.100000E+00  6.342647E-11
 6.200000E+00 -5.050000E+00  7.719061E-11
 6.200000E+00 -5.000000E+00  8.942252E-11
 6.200000E+00 -4.950000E+00  9.922807E-11
 6.200000E+00 -4.900000E+00  1.064894E-10
 6.200000E+00 -4.850000E+00  1.119483E-10
 6.200000E+00 -4.800000E+00  1.169418E-10
 6.200000E+00 -4.750000E+00  1.228606E-10
 6.200000E+00 -4.700000E+00  1.305508E-10
 6.200000E+00 -4.650000E+00  1.398849E-10
 6.200000E+00 -4.600000E+00  1.496581E-10
 6.200000E+00 -4.550000E+00  1.578195E-10
 6.200000E+00 -4.500000E+00  1.619351E-10
 6.200000E+00 -4.450000E+00  1.597281E-10
 6.200000E+00 -4.400000E+00  1.495898E-10
 6.200000E+00 -4.350000E+00  1.310501E-10
 6.200000E+00 -4.300000E+00  1.052856E-10
 6.200000E+00 -4.250000E+00  7.574302E-11
 6.200000E+00 -4.200000E+00  4.885494E-11
 6.200000E+00 -4.150000E+00  3.465611E-11
 6.200000E+00 -4.100000E+00  4.699869E-11
 6.200000E+00 -4.050000E+00  1.030976E-10
 6.200000E+00 -4.000000E+00  2.223501E-10
 6.200000E+00 -3.950000E+00  4.246681E-10
 6.200000E+00 -3.900000E+00  7.288260E-10
 6.200000E+00 -3.850000E+00  1.151450E-09
 6.200000E+00 -3.800000E+00  1.707263E-09
 6.200000E+00 -3.750000E+00  2.411038E-09
 6.200000E+00 -3.700000E+00  3.281511E-09
 6.200000E+00 -3.650000E+00  4.347090E-09
 6.200000E+00 -3.600000E+00  5.652830E-09
 6.200000E+00 -3.550000E+00  7.267587E-09
 6.200000E+00 -3.500000E+00  9.289968E-09
 6.200000E+00 -3.450000E+00  1.185164E-08
 6.200000E+00 -3.400000E+00  1.511709E-08
 6.200000E+00 -3.350000E+00  1.927978E-08
 6.200000E+00 -3.300000E+00  2.455577E-08
 6.200000E+00 -3.250000E+00  3.117673E-08
 6.200000E+00 -3.200000E+00  3.938460E-08
 6.200000E+00 -3.150000E+00  4.942998E-08
 6.200000E+00 -3.100000E+00  6.157564E-08
 6.200000E+00 -3.050000E+00  7.610520E-08
 6.200000E+00 -3.000000E+00  9.333634E-08
 6.200000E+00 -2.950000E+00  1.136358E-07
 6.200000E+00 -2.900000E+00  1.374326E-07
 6.200000E+00 -2.850000E+00  1.652262E-07
 6.200000E+00 -2.800000E+00  1.975840E-07
 6.200000E+00 -2.750000E+00  2.351301E-07
 6.200000E+00 -2.700000E+00  2.785248E-07
 6.200000E+00 -2.650000E+00  3.284448E-07
 6.200000E+00 -2.600000E+00  3.855700E-07
 6.200000E+00 -2.550000E+00  4.505866E-07
 6.200000E+00 -2.500000E+00  5.242082E-07
 6.200000E+00 -2.450000E+00  6.072085E-07
 6.200000E+00 -2.400000E+00  7.004537E-07
 6.200000E+00 -2.350000E+00  8.049172E-07
 6.200000E+00 -2.300000E+00  9.216617E-07
 6.200000E+00 -2.250000E+00  1.051783E-06
 6.200000E+00 -2.200000E+00  1.196317E-06
 6.200000E+00 -2.150000E+00  1.356133E-06
 6.200000E+00 -2.100000E+00  1.531825E-06
 6.200000E+00 -2.050000E+00  1.723636E-06
 6.200000E+00 -2.000000E+00  1.931448E-06
 6.200000E+00 -1.950000E+00  2.154829E-06
 6.200000E+00 -1.900000E+00  2.393171E-06
 6.200000E+00 -1.850000E+00  2.645880E-06
 6.200000E+00 -1.800000E+00  2.912578E-06
 6.200000E+00 -1.750000E+00  3.193280E-06
 6.200000E+00 -1.700000E+00  3.488471E-06
 6.200000E+00 -1.650000E+00  3.799049E-06
 6.200000E+00 -1.600000E+00  4.126131E-06
 6.200000E+00 -1.550000E+00  4.470753E-06
 6.200000E+00 -1.500000E+00  4.833522E-06
 6.200000E+00 -1.450000E+00  5.214329E-06
 6.200000E+00 -1.400000E+00  5.612163E-06
 6.200000E+00 -1.350000E+00  6.025094E-06
 6.200000E+00 -1.300000E+00  6.450405E-06
 6.200000E+00 -1.250000E+00  6.884825E-06
 6.200000E+00 -1.200000E+00  7.324811E-06
 6.200000E+00 -1.150000E+00  7.766800E-06
 6.200000E+00 -1.100000E+00  8.207394E-06
 6.200000E+00 -1.050000E+00  8.643458E-06
 6.200000E+00 -1.000000E+00  9.072147E-06
 6.200000E+00 -9.500000E-01  9.490863E-06
 6.200000E+00 -9.000000E-01  9.897187E-06
 6.200000E+00 -8.500000E-01  1.028880E-05
 6.200000E+00 -8.000000E-01  1.066344E-05
 6.200000E+00 -7.500000E-01  1.101884E-05
 6.200000E+00 -7.000000E-01  1.135276E-05
 6.200000E+00 -6.500000E-01  1.166302E-05
 6.200000E+00 -6.000000E-01  1.194758E-05
 6.200000E+00 -5.500000E-01  1.220456E-05
 6.200000E+00 -5.000000E-01  1.243236E-05
 6.200000E+00 -4.500000E-01  1.262968E-05
 6.200000E+00 -4.000000E-01  1.279553E-05
 6.200000E+00 -3.500000E-01  1.292922E-05
 6.200000E+00 -3.000000E-01  1.303026E-05
 6.200000E+00 -2.500000E-01  1.309834E-05
 6.200000E+00 -2.000000E-01  1.313322E-05
 6.200000E+00 -1.500000E-01  1.313479E-05
 6.200000E+00 -1.000000E-01  1.310311E-05
 6.200000E+00 -5.000000E-02  1.303854E-05
 6.200000E+00  0.000000E+00  1.294192E-05
 6.200000E+00  5.000000E-02  1.281460E-05
 6.200000E+00  1.000000E-01  1.265846E-05
 6.200000E+00  1.500000E-01  1.247566E-05
 6.200000E+00  2.000000E-01  1.226843E-05
 6.200000E+00  2.500000E-01  1.203871E-05
 6.200000E+00  3.000000E-01  1.178793E-05
 6.200000E+00  3.500000E-01  1.151696E-05
 6.200000E+00  4.000000E-01  1.122615E-05
 6.200000E+00  4.500000E-01  1.091561E-05
 6.200000E+00  5.000000E-01  1.058553E-05
 6.200000E+00  5.500000E-01  1.023648E-05
 6.200000E+00  6.000000E-01  9.869671E-06
 6.200000E+00  6.500000E-01  9.487096E-06
 6.200000E+00  7.000000E-01  9.091541E-06
 6.200000E+00  7.500000E-01  8.686465E-06
 6.200000E+00  8.000000E-01  8.275779E-06
 6.200000E+00  8.500000E-01  7.863544E-06
 6.200000E+00  9.000000E-01  7.453642E-06
 6.200000E+00  9.500000E-01  7.049456E-06
 6.200000E+00  1.000000E+00  6.653643E-06
 6.200000E+00  1.050000E+00  6.268019E-06
 6.200000E+00  1.100000E+00  5.893568E-06
 6.200000E+00  1.150000E+00  5.530583E-06
 6.200000E+00  1.200000E+00  5.178867E-06
 6.200000E+00  1.250000E+00  4.837967E-06
 6.200000E+00  1.300000E+00  4.507390E-06
 6.200000E+00  1.350000E+00  4.186773E-06
 6.200000E+00  1.400000E+00  3.876004E-06
 6.200000E+00  1.450000E+00  3.575289E-06
 6.200000E+00  1.500000E+00  3.285173E-06
 6.200000E+00  1.550000E+00  3.006508E-06
 6.200000E+00  1.600000E+00  2.740374E-06
 6.200000E+00  1.650000E+00  2.487957E-06
 6.200000E+00  1.700000E+00  2.250396E-06
 6.200000E+00  1.750000E+00  2.028628E-06
 6.200000E+00  1.800000E+00  1.823249E-06
 6.200000E+00  1.850000E+00  1.634434E-06
 6.200000E+00  1.900000E+00  1.461908E-06
 6.200000E+00  1.950000E+00  1.304996E-06
 6.200000E+00  2.000000E+00  1.162718E-06
 6.200000E+00  2.050000E+00  1.033929E-06
 6.200000E+00  2.100000E+00  9.174570E-07
 6.200000E+00  2.150000E+00  8.122196E-07
 6.200000E+00  2.200000E+00  7.172898E-07
 6.200000E+00  2.250000E+00  6.319051E-07
 6.200000E+00  2.300000E+00  5.554259E-07
 6.200000E+00  2.350000E+00  4.872663E-07
 6.200000E+00  2.400000E+00  4.268258E-07
 6.200000E+00  2.450000E+00  3.734455E-07
 6.200000E+00  2.500000E+00  3.264041E-07
 6.200000E+00  2.550000E+00  2.849473E-07
 6.200000E+00  2.600000E+00  2.483391E-07
 6.200000E+00  2.650000E+00  2.159126E-07
 6.200000E+00  2.700000E+00  1.871057E-07
 6.200000E+00  2.750000E+00  1.614740E-07
 6.200000E+00  2.800000E+00  1.386825E-07
 6.200000E+00  2.850000E+00  1.184821E-07
 6.200000E+00  2.900000E+00  1.006814E-07
 6.200000E+00  2.950000E+00  8.511845E-08
 6.200000E+00  3.000000E+00  7.163770E-08
 6.200000E+00  3.050000E+00  6.007448E-08
 6.200000E+00  3.100000E+00  5.024656E-08
 6.200000E+00  3.150000E+00  4.195385E-08
 6.200000E+00  3.200000E+00  3.498500E-08
 6.200000E+00  3.250000E+00  2.912896E-08
 6.200000E+00  3.300000E+00  2.418863E-08
 6.200000E+00  3.350000E+00  1.999298E-08
 6.200000E+00  3.400000E+00  1.640488E-08
 6.200000E+00  3.450000E+00  1.332291E-08
 6.200000E+00  3.500000E+00  1.067745E-08
 6.200000E+00  3.550000E+00  8.422499E-09
 6.200000E+00  3.600000E+00  6.525894E-09
 6.200000E+00  3.650000E+00  4.960398E-09
 6.200000E+00  3.700000E+00  3.697515E-09
 6.200000E+00  3.750000E+00  2.704647E-09
 6.200000E+00  3.800000E+00  1.945294E-09
 6.200000E+00  3.850000E+00  1.381041E-09
 6.200000E+00  3.900000E+00  9.741826E-10
 6.200000E+00  3.950000E+00  6.899393E-10
 6.200000E+00  4.000000E+00  4.978836E-10
 6.200000E+00  4.050000E+00  3.725388E-10
 6.200000E+00  4.100000E+00  2.934079E-10
 6.200000E+00  4.150000E+00  2.446474E-10
 6.200000E+00  4.200000E+00  2.145366E-10
 6.200000E+00  4.250000E+00  1.947877E-10
 6.200000E+00  4.300000E+00  1.797647E-10
 6.200000E+00  4.350000E+00  1.657338E-10
 6.200000E+00  4.400000E+00  1.503184E-10
 6.200000E+00  4.450000E+00  1.322445E-10
 6.200000E+00  4.500000E+00  1.113257E-10
 6.200000E+00  4.550000E+00  8.846515E-11
 6.200000E+00  4.600000E+00  6.545622E-11
 6.200000E+00  4.650000E+00  4.446920E-11
 6.200000E+00  4.700000E+00  2.736088E-11
 6.200000E+00  4.750000E+00  1.507548E-11
 6.200000E+00  4.800000E+00  7.425452E-12
 6.200000E+00  4.850000E+00  3.339403E-12
 6.200000E+00  4.900000E+00  1.441114E-12
 6.200000E+00  4.950000E+00  6.492891E-13
 6.200000E+00  5.000000E+00  5.162080E-13
 6.200000E+00  5.050000E+00  1.189073E-12
 6.200000E+00  5.100000E+00  3.099084E-12
 6.200000E+00  5.150000E+00  6.606858E-12
 6.200000E+00  5.200000E+00  1.181229E-11
 6.200000E+00  5.250000E+00  1.858978E-11
 6.200000E+00  5.300000E+00  2.676171E-11
 6.200000E+00  5.350000E+00  3.624578E-11
 6.200000E+00  5.400000E+00  4.707043E-11
 6.200000E+00  5.450000E+00  5.925484E-11
 6.200000E+00  5.500000E+00  7.264876E-11
 6.200000E+00  5.550000E+00  8.682202E-11
 6.200000E+00  5.600000E+00  1.010417E-10
 6.200000E+00  5.650000E+00  1.143061E-10
 6.200000E+00  5.700000E+00  1.254076E-10
 6.200000E+00  5.750000E+00  1.330322E-10
 6.200000E+00  5.800000E+00  1.359412E-10
 6.200000E+00  5.850000E+00  1.332457E-10
 6.200000E+00  5.900000E+00  1.247135E-10
 6.200000E+00  5.950000E+00  1.109645E-10
 6.200000E+00  6.000000E+00  9.344271E-11
 6.200000E+00  6.050000E+00  7.411874E-11
 6.200000E+00  6.100000E+00  5.504050E-11
 6.200000E+00  6.150000E+00  3.789088E-11
 6.200000E+00  6.200000E+00  2.373379E-11
 6.200000E+00  6.250000E+00  1.299300E-11
 6.200000E+00  6.300000E+00  5.628141E-12
 6.200000E+00  6.350000E+00  1.381368E-12
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  3.624198E-13
 6.250000E+00 -6.300000E+00  1.318720E-12
 6.250000E+00 -6.250000E+00  2.526163E-12
 6.250000E+00 -6.200000E+00  3.564957E-12
 6.250000E+00 -6.150000E+00  4.100734E-12
 6.250000E+00 -6.100000E+00  4.002177E-12
 6.250000E+00 -6.050000E+00  3.365132E-12
 6.250000E+00 -6.000000E+00  2.441178E-12
 6.250000E+00 -5.950000E+00  1.514247E-12
 6.250000E+00 -5.900000E+00  7.882087E-13
 6.250000E+00 -5.850000E+00  3.345090E-13
 6.250000E+00 -5.800000E+00  1.110067E-13
 6.250000E+00 -5.750000E+00  2.622084E-14
 6.250000E+00 -5.700000E+00  7.002765E-15
 6.250000E+00 -5.650000E+00  3.862188E-14
 6.250000E+00 -5.600000E+00  1.712646E-13
 6.250000E+00 -5.550000E+00  5.077157E-13
 6.250000E+00 -5.500000E+00  1.191212E-12
 6.250000E+00 -5.450000E+00  2.402776E-12
 6.250000E+00 -5.400000E+00  4.362220E-12
 6.250000E+00 -5.350000E+00  7.318337E-12
 6.250000E+00 -5.300000E+00  1.151058E-11
 6.250000E+00 -5.250000E+00  1.709602E-11
 6.250000E+00 -5.200000E+00  2.404969E-11
 6.250000E+00 -5.150000E+00  3.207776E-11
 6.250000E+00 -5.100000E+00  4.059411E-11
 6.250000E+00 -5.050000E+00  4.881372E-11
 6.250000E+00 -5.000000E+00  5.596026E-11
 6.250000E+00 -4.950000E+00  6.153241E-11
 6.250000E+00 -4.900000E+00  6.550845E-11
 6.250000E+00 -4.850000E+00  6.838793E-11
 6.250000E+00 -4.800000E+00  7.101989E-11
 6.250000E+00 -4.750000E+00  7.427661E-11
 6.250000E+00 -4.700000E+00  7.869202E-11
 6.250000E+00 -4.650000E+00  8.420790E-11
 6.250000E+00 -4.600000E+00  9.011172E-11
 6.250000E+00 -4.550000E+00  9.517484E-11
 6.250000E+00 -4.500000E+00  9.792289E-11
 6.250000E+00 -4.450000E+00  9.694700E-11
 6.250000E+00 -4.400000E+00  9.118981E-11
 6.250000E+00 -4.350000E+00  8.020556E-11
 6.250000E+00 -4.300000E+00  6.444633E-11
 6.250000E+00 -4.250000E+00  4.563081E-11
 6.250000E+00 -4.200000E+00  2.718029E-11
 6.250000E+00 -4.150000E+00  1.460158E-11
 6.250000E+00 -4.100000E+00  1.561851E-11
 6.250000E+00 -4.050000E+00  3.988020E-11
 6.250000E+00 -4.000000E+00  9.820540E-11
 6.250000E+00 -3.950000E+00  2.015116E-10
 6.250000E+00 -3.900000E+00  3.597366E-10
 6.250000E+00 -3.850000E+00  5.811382E-10
 6.250000E+00 -3.800000E+00  8.723448E-10
 6.250000E+00 -3.750000E+00  1.239451E-09
 6.250000E+00 -3.700000E+00  1.690310E-09
 6.250000E+00 -3.650000E+00  2.237963E-09
 6.250000E+00 -3.600000E+00  2.904857E-09
 6.250000E+00 -3.550000E+00  3.727178E-09
 6.250000E+00 -3.500000E+00  4.758381E-09
 6.250000E+00 -3.450000E+00  6.071008E-09
 6.250000E+00 -3.400000E+00  7.756159E-09
 6.250000E+00 -3.350000E+00  9.920648E-09
 6.250000E+00 -3.300000E+00  1.268253E-08
 6.250000E+00 -3.250000E+00  1.616631E-08
 6.250000E+00 -3.200000E+00  2.049935E-08
 6.250000E+00 -3.150000E+00  2.581081E-08
 6.250000E+00 -3.100000E+00  3.223392E-08
 6.250000E+00 -3.050000E+00  3.991172E-08
 6.250000E+00 -3.000000E+00  4.900545E-08
 6.250000E+00 -2.950000E+00  5.970403E-08
 6.250000E+00 -2.900000E+00  7.223234E-08
 6.250000E+00 -2.850000E+00  8.685566E-08
 6.250000E+00 -2.800000E+00  1.038783E-07
 6.250000E+00 -2.750000E+00  1.236361E-07
 6.250000E+00 -2.700000E+00  1.464838E-07
 6.250000E+00 -2.650000E+00  1.727829E-07
 6.250000E+00 -2.600000E+00  2.028931E-07
 6.250000E+00 -2.550000E+00  2.371743E-07
 6.250000E+00 -2.500000E+00  2.759982E-07
 6.250000E+00 -2.450000E+00  3.197678E-07
 6.250000E+00 -2.400000E+00  3.689370E-07
 6.250000E+00 -2.350000E+00  4.240197E-07
 6.250000E+00 -2.300000E+00  4.855813E-07
 6.250000E+00 -2.250000E+00  5.542088E-07
 6.250000E+00 -2.200000E+00  6.304602E-07
 6.250000E+00 -2.150000E+00  7.148039E-07
 6.250000E+00 -2.100000E+00  8.075602E-07
 6.250000E+00 -2.050000E+00  9.088603E-07
 6.250000E+00 -2.000000E+00  1.018638E-06
 6.250000E+00 -1.950000E+00  1.136659E-06
 6.250000E+00 -1.900000E+00  1.262601E-06
 6.250000E+00 -1.850000E+00  1.396154E-06
 6.250000E+00 -1.800000E+00  1.537139E-06
 6.250000E+00 -1.750000E+00  1.685605E-06
 6.250000E+00 -1.700000E+00  1.841864E-06
 6.250000E+00 -1.650000E+00  2.006467E-06
 6.250000E+00 -1.600000E+00  2.180083E-06
 6.250000E+00 -1.550000E+00  2.363329E-06
 6.250000E+00 -1.500000E+00  2.556578E-06
 6.250000E+00 -1.450000E+00  2.759791E-06
 6.250000E+00 -1.400000E+00  2.972421E-06
 6.250000E+00 -1.350000E+00  3.193404E-06
 6.250000E+00 -1.300000E+00  3.421239E-06
 6.250000E+00 -1.250000E+00  3.654120E-06
 6.250000E+00 -1.200000E+00  3.890100E-06
 6.250000E+00 -1.150000E+00  4.127226E-06
 6.250000E+00 -1.100000E+00  4.363639E-06
 6.250000E+00 -1.050000E+00  4.597630E-06
 6.250000E+00 -1.000000E+00  4.827645E-06
 6.250000E+00 -9.500000E-01  5.052267E-06
 6.250000E+00 -9.000000E-01  5.270178E-06
 6.250000E+00 -8.500000E-01  5.480125E-06
 6.250000E+00 -8.000000E-01  5.680889E-06
 6.250000E+00 -7.500000E-01  5.871267E-06
 6.250000E+00 -7.000000E-01  6.050081E-06
 6.250000E+00 -6.500000E-01  6.216188E-06
 6.250000E+00 -6.000000E-01  6.368507E-06
 6.250000E+00 -5.500000E-01  6.506060E-06
 6.250000E+00 -5.000000E-01  6.627992E-06
 6.250000E+00 -4.500000E-01  6.733602E-06
 6.250000E+00 -4.000000E-01  6.822348E-06
 6.250000E+00 -3.500000E-01  6.893836E-06
 6.250000E+00 -3.000000E-01  6.947792E-06
 6.250000E+00 -2.500000E-01  6.984023E-06
 6.250000E+00 -2.000000E-01  7.002394E-06
 6.250000E+00 -1.500000E-01  7.002831E-06
 6.250000E+00 -1.000000E-01  6.985364E-06
 6.250000E+00 -5.000000E-02  6.950205E-06
 6.250000E+00  0.000000E+00  6.897825E-06
 6.250000E+00  5.000000E-02  6.828996E-06
 6.250000E+00  1.000000E-01  6.744764E-06
 6.250000E+00  1.500000E-01  6.646345E-06
 6.250000E+00  2.000000E-01  6.534961E-06
 6.250000E+00  2.500000E-01  6.411669E-06
 6.250000E+00  3.000000E-01  6.277234E-06
 6.250000E+00  3.500000E-01  6.132084E-06
 6.250000E+00  4.000000E-01  5.976372E-06
 6.250000E+00  4.500000E-01  5.810110E-06
 6.250000E+00  5.000000E-01  5.633358E-06
 6.250000E+00  5.500000E-01  5.446392E-06
 6.250000E+00  6.000000E-01  5.249854E-06
 6.250000E+00  6.500000E-01  5.044819E-06
 6.250000E+00  7.000000E-01  4.832801E-06
 6.250000E+00  7.500000E-01  4.615691E-06
 6.250000E+00  8.000000E-01  4.395626E-06
 6.250000E+00  8.500000E-01  4.174831E-06
 6.250000E+00  9.000000E-01  3.955429E-06
 6.250000E+00  9.500000E-01  3.739272E-06
 6.250000E+00  1.000000E+00  3.527810E-06
 6.250000E+00  1.050000E+00  3.322029E-06
 6.250000E+00  1.100000E+00  3.122455E-06
 6.250000E+00  1.150000E+00  2.929227E-06
 6.250000E+00  1.200000E+00  2.742207E-06
 6.250000E+00  1.250000E+00  2.561108E-06
 6.250000E+00  1.300000E+00  2.385612E-06
 6.250000E+00  1.350000E+00  2.215461E-06
 6.250000E+00  1.400000E+00  2.050534E-06
 6.250000E+00  1.450000E+00  1.890883E-06
 6.250000E+00  1.500000E+00  1.736755E-06
 6.250000E+00  1.550000E+00  1.588579E-06
 6.250000E+00  1.600000E+00  1.446933E-06
 6.250000E+00  1.650000E+00  1.312476E-06
 6.250000E+00  1.700000E+00  1.185864E-06
 6.250000E+00  1.750000E+00  1.067660E-06
 6.250000E+00  1.800000E+00  9.582489E-07
 6.250000E+00  1.850000E+00  8.577800E-07
 6.250000E+00  1.900000E+00  7.661448E-07
 6.250000E+00  1.950000E+00  6.829943E-07
 6.250000E+00  2.000000E+00  6.077934E-07
 6.250000E+00  2.050000E+00  5.398981E-07
 6.250000E+00  2.100000E+00  4.786398E-07
 6.250000E+00  2.150000E+00  4.233973E-07
 6.250000E+00  2.200000E+00  3.736408E-07
 6.250000E+00  2.250000E+00  3.289409E-07
 6.250000E+00  2.300000E+00  2.889463E-07
 6.250000E+00  2.350000E+00  2.533438E-07
 6.250000E+00  2.400000E+00  2.218159E-07
 6.250000E+00  2.450000E+00  1.940130E-07
 6.250000E+00  2.500000E+00  1.695488E-07
 6.250000E+00  2.550000E+00  1.480162E-07
 6.250000E+00  2.600000E+00  1.290165E-07
 6.250000E+00  2.650000E+00  1.121891E-07
 6.250000E+00  2.700000E+00  9.723271E-08
 6.250000E+00  2.750000E+00  8.391271E-08
 6.250000E+00  2.800000E+00  7.205610E-08
 6.250000E+00  2.850000E+00  6.153763E-08
 6.250000E+00  2.900000E+00  5.226296E-08
 6.250000E+00  2.950000E+00  4.415269E-08
 6.250000E+00  3.000000E+00  3.712970E-08
 6.250000E+00  3.050000E+00  3.111065E-08
 6.250000E+00  3.100000E+00  2.600176E-08
 6.250000E+00  3.150000E+00  2.169881E-08
 6.250000E+00  3.200000E+00  1.809068E-08
 6.250000E+00  3.250000E+00  1.506569E-08
 6.250000E+00  3.300000E+00  1.251891E-08
 6.250000E+00  3.350000E+00  1.035895E-08
 6.250000E+00  3.400000E+00  8.512399E-09
 6.250000E+00  3.450000E+00  6.925120E-09
 6.250000E+00  3.500000E+00  5.560300E-09
 6.250000E+00  3.550000E+00  4.394180E-09
 6.250000E+00  3.600000E+00  3.410716E-09
 6.250000E+00  3.650000E+00  2.596685E-09
 6.250000E+00  3.700000E+00  1.938183E-09
 6.250000E+00  3.750000E+00  1.419022E-09
 6.250000E+00  3.800000E+00  1.020755E-09
 6.250000E+00  3.850000E+00  7.237819E-10
 6.250000E+00  3.900000E+00  5.087727E-10
 6.250000E+00  3.950000E+00  3.579031E-10
 6.250000E+00  4.000000E+00  2.556119E-10
 6.250000E+00  4.050000E+00  1.888999E-10
 6.250000E+00  4.100000E+00  1.472855E-10
 6.250000E+00  4.150000E+00  1.225827E-10
 6.250000E+00  4.200000E+00  1.085863E-10
 6.250000E+00  4.250000E+00  1.007138E-10
 6.250000E+00  4.300000E+00  9.563410E-11
 6.250000E+00  4.350000E+00  9.094629E-11
 6.250000E+00  4.400000E+00  8.497929E-11
 6.250000E+00  4.450000E+00  7.675047E-11
 6.250000E+00  4.500000E+00  6.602510E-11
 6.250000E+00  4.550000E+00  5.335188E-11
 6.250000E+00  4.600000E+00  3.992984E-11
 6.250000E+00  4.650000E+00  2.726577E-11
 6.250000E+00  4.700000E+00  1.670099E-11
 6.250000E+00  4.750000E+00  9.001947E-12
 6.250000E+00  4.800000E+00  4.187199E-12
 6.250000E+00  4.850000E+00  1.665212E-12
 6.250000E+00  4.900000E+00  5.909888E-13
 6.250000E+00  4.950000E+00  2.564327E-13
 6.250000E+00  5.000000E+00  3.273084E-13
 6.250000E+00  5.050000E+00  8.483663E-13
 6.250000E+00  5.100000E+00  2.068242E-12
 6.250000E+00  5.150000E+00  4.222740E-12
 6.250000E+00  5.200000E+00  7.405044E-12
 6.250000E+00  5.250000E+00  1.157331E-11
 6.250000E+00  5.300000E+00  1.664636E-11
 6.250000E+00  5.350000E+00  2.259598E-11
 6.250000E+00  5.400000E+00  2.946065E-11
 6.250000E+00  5.450000E+00  3.727748E-11
 6.250000E+00  5.500000E+00  4.597770E-11
 6.250000E+00  5.550000E+00  5.530674E-11
 6.250000E+00  5.600000E+00  6.479238E-11
 6.250000E+00  5.650000E+00  7.375706E-11
 6.250000E+00  5.700000E+00  8.135962E-11
 6.250000E+00  5.750000E+00  8.667733E-11
 6.250000E+00  5.800000E+00  8.884515E-11
 6.250000E+00  5.850000E+00  8.725397E-11
 6.250000E+00  5.900000E+00  8.175212E-11
 6.250000E+00  5.950000E+00  7.276928E-11
 6.250000E+00  6.000000E+00  6.127861E-11
 6.250000E+00  6.050000E+00  4.859643E-11
 6.250000E+00  6.100000E+00  3.607634E-11
 6.250000E+00  6.150000E+00  2.482740E-11
 6.250000E+00  6.200000E+00  1.554543E-11
 6.250000E+00  6.250000E+00  8.507377E-12
 6.250000E+00  6.300000E+00  3.683865E-12
 6.250000E+00  6.350000E+00  9.039667E-13
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  1.714419E-13
 6.300000E+00 -6.300000E+00  6.232260E-13
 6.300000E+00 -6.250000E+00  1.191859E-12
 6.300000E+00 -6.200000E+00  1.677634E-12
 6.300000E+00 -6.150000E+00  1.922559E-12
 6.300000E+00 -6.100000E+00  1.866576E-12
 6.300000E+00 -6.050000E+00  1.558419E-12
 6.300000E+00 -6.000000E+00  1.120385E-12
 6.300000E+00 -5.950000E+00  6.880996E-13
 6.300000E+00 -5.900000E+00  3.562802E-13
 6.300000E+00 -5.850000E+00  1.543066E-13
 6.300000E+00 -5.800000E+00  5.708687E-14
 6.300000E+00 -5.750000E+00  1.805756E-14
 6.300000E+00 -5.700000E+00  3.276575E-15
 6.300000E+00 -5.650000E+00  1.082714E-14
 6.300000E+00 -5.600000E+00  7.254786E-14
 6.300000E+00 -5.550000E+00  2.456929E-13
 6.300000E+00 -5.500000E+00  6.046934E-13
 6.300000E+00 -5.450000E+00  1.237986E-12
 6.300000E+00 -5.400000E+00  2.247717E-12
 6.300000E+00 -5.350000E+00  3.744450E-12
 6.300000E+00 -5.300000E+00  5.829596E-12
 6.300000E+00 -5.250000E+00  8.561235E-12
 6.300000E+00 -5.200000E+00  1.191032E-11
 6.300000E+00 -5.150000E+00  1.572255E-11
 6.300000E+00 -5.100000E+00  1.971311E-11
 6.300000E+00 -5.050000E+00  2.351218E-11
 6.300000E+00 -5.000000E+00  2.676456E-11
 6.300000E+00 -4.950000E+00  2.925010E-11
 6.300000E+00 -4.900000E+00  3.097686E-11
 6.300000E+00 -4.850000E+00  3.219441E-11
 6.300000E+00 -4.800000E+00  3.331260E-11
 6.300000E+00 -4.750000E+00  3.474733E-11
 6.300000E+00 -4.700000E+00  3.675427E-11
 6.300000E+00 -4.650000E+00  3.931111E-11
 6.300000E+00 -4.600000E+00  4.209037E-11
 6.300000E+00 -4.550000E+00  4.452289E-11
 6.300000E+00 -4.500000E+00  4.592162E-11
 6.300000E+00 -4.450000E+00  4.562138E-11
 6.300000E+00 -4.400000E+00  4.310503E-11
 6.300000E+00 -4.350000E+00  3.811625E-11
 6.300000E+00 -4.300000E+00  3.078708E-11
 6.300000E+00 -4.250000E+00  2.180781E-11
 6.300000E+00 -4.200000E+00  1.263368E-11
 6.300000E+00 -4.150000E+00  5.667977E-12
 6.300000E+00 -4.100000E+00  4.325414E-12
 6.300000E+00 -4.050000E+00  1.289006E-11
 6.300000E+00 -4.000000E+00  3.614865E-11
 6.300000E+00 -3.950000E+00  7.887002E-11
 6.300000E+00 -3.900000E+00  1.452776E-10
 6.300000E+00 -3.850000E+00  2.386967E-10
 6.300000E+00 -3.800000E+00  3.615524E-10
 6.300000E+00 -3.750000E+00  5.158573E-10
 6.300000E+00 -3.700000E+00  7.042641E-10
 6.300000E+00 -3.650000E+00  9.316595E-10
 6.300000E+00 -3.600000E+00  1.207135E-09
 6.300000E+00 -3.550000E+00  1.546007E-09
 6.300000E+00 -3.500000E+00  1.971446E-09
 6.300000E+00 -3.450000E+00  2.515250E-09
 6.300000E+00 -3.400000E+00  3.217490E-09
 6.300000E+00 -3.350000E+00  4.125005E-09
 6.300000E+00 -3.300000E+00  5.289134E-09
 6.300000E+00 -3.250000E+00  6.763319E-09
 6.300000E+00 -3.200000E+00  8.601332E-09
 6.300000E+00 -3.150000E+00  1.085677E-08
 6.300000E+00 -3.100000E+00  1.358421E-08
 6.300000E+00 -3.050000E+00  1.684199E-08
 6.300000E+00 -3.000000E+00  2.069634E-08
 6.300000E+00 -2.950000E+00  2.522583E-08
 6.300000E+00 -2.900000E+00  3.052531E-08
 6.300000E+00 -2.850000E+00  3.670787E-08
 6.300000E+00 -2.800000E+00  4.390415E-08
 6.300000E+00 -2.750000E+00  5.225856E-08
 6.300000E+00 -2.700000E+00  6.192349E-08
 6.300000E+00 -2.650000E+00  7.305330E-08
 6.300000E+00 -2.600000E+00  8.580050E-08
 6.300000E+00 -2.550000E+00  1.003164E-07
 6.300000E+00 -2.500000E+00  1.167564E-07
 6.300000E+00 -2.450000E+00  1.352892E-07
 6.300000E+00 -2.400000E+00  1.561054E-07
 6.300000E+00 -2.350000E+00  1.794222E-07
 6.300000E+00 -2.300000E+00  2.054806E-07
 6.300000E+00 -2.250000E+00  2.345317E-07
 6.300000E+00 -2.200000E+00  2.668152E-07
 6.300000E+00 -2.150000E+00  3.025329E-07
 6.300000E+00 -2.100000E+00  3.418228E-07
 6.300000E+00 -2.050000E+00  3.847415E-07
 6.300000E+00 -2.000000E+00  4.312599E-07
 6.300000E+00 -1.950000E+00  4.812780E-07
 6.300000E+00 -1.900000E+00  5.346577E-07
 6.300000E+00 -1.850000E+00  5.912698E-07
 6.300000E+00 -1.800000E+00  6.510454E-07
 6.300000E+00 -1.750000E+00  7.140175E-07
 6.300000E+00 -1.700000E+00  7.803385E-07
 6.300000E+00 -1.650000E+00  8.502649E-07
 6.300000E+00 -1.600000E+00  9.241059E-07
 6.300000E+00 -1.550000E+00  1.002146E-06
 6.300000E+00 -1.500000E+00  1.084560E-06
 6.300000E+00 -1.450000E+00  1.171336E-06
 6.300000E+00 -1.400000E+00  1.262239E-06
 6.300000E+00 -1.350000E+00  1.356802E-06
 6.300000E+00 -1.300000E+00  1.454368E-06
 6.300000E+00 -1.250000E+00  1.554147E-06
 6.300000E+00 -1.200000E+00  1.655289E-06
 6.300000E+00 -1.150000E+00  1.756943E-06
 6.300000E+00 -1.100000E+00  1.858302E-06
 6.300000E+00 -1.050000E+00  1.958623E-06
 6.300000E+00 -1.000000E+00  2.057232E-06
 6.300000E+00 -9.500000E-01  2.153512E-06
 6.300000E+00 -9.000000E-01  2.246892E-06
 6.300000E+00 -8.500000E-01  2.336831E-06
 6.300000E+00 -8.000000E-01  2.422808E-06
 6.300000E+00 -7.500000E-01  2.504312E-06
 6.300000E+00 -7.000000E-01  2.580845E-06
 6.300000E+00 -6.500000E-01  2.651928E-06
 6.300000E+00 -6.000000E-01  2.717108E-06
 6.300000E+00 -5.500000E-01  2.775971E-06
 6.300000E+00 -5.000000E-01  2.828153E-06
 6.300000E+00 -4.500000E-01  2.873353E-06
 6.300000E+00 -4.000000E-01  2.911332E-06
 6.300000E+00 -3.500000E-01  2.941915E-06
 6.300000E+00 -3.000000E-01  2.964975E-06
 6.300000E+00 -2.500000E-01  2.980423E-06
 6.300000E+00 -2.000000E-01  2.988195E-06
 6.300000E+00 -1.500000E-01  2.988256E-06
 6.300000E+00 -1.000000E-01  2.980619E-06
 6.300000E+00 -5.000000E-02  2.965379E-06
 6.300000E+00  0.000000E+00  2.942747E-06
 6.300000E+00  5.000000E-02  2.913068E-06
 6.300000E+00  1.000000E-01  2.876807E-06
 6.300000E+00  1.500000E-01  2.834500E-06
 6.300000E+00  2.000000E-01  2.786681E-06
 6.300000E+00  2.500000E-01  2.733810E-06
 6.300000E+00  3.000000E-01  2.676211E-06
 6.300000E+00  3.500000E-01  2.614057E-06
 6.300000E+00  4.000000E-01  2.547400E-06
 6.300000E+00  4.500000E-01  2.476232E-06
 6.300000E+00  5.000000E-01  2.400565E-06
 6.300000E+00  5.500000E-01  2.320509E-06
 6.300000E+00  6.000000E-01  2.236336E-06
 6.300000E+00  6.500000E-01  2.148510E-06
 6.300000E+00  7.000000E-01  2.057687E-06
 6.300000E+00  7.500000E-01  1.964687E-06
 6.300000E+00  8.000000E-01  1.870440E-06
 6.300000E+00  8.500000E-01  1.775913E-06
 6.300000E+00  9.000000E-01  1.682027E-06
 6.300000E+00  9.500000E-01  1.589589E-06
 6.300000E+00  1.000000E+00  1.499228E-06
 6.300000E+00  1.050000E+00  1.411370E-06
 6.300000E+00  1.100000E+00  1.326241E-06
 6.300000E+00  1.150000E+00  1.243895E-06
 6.300000E+00  1.200000E+00  1.164262E-06
 6.300000E+00  1.250000E+00  1.087207E-06
 6.300000E+00  1.300000E+00  1.012573E-06
 6.300000E+00  1.350000E+00  9.402320E-07
 6.300000E+00  1.400000E+00  8.701099E-07
 6.300000E+00  1.450000E+00  8.022096E-07
 6.300000E+00  1.500000E+00  7.366210E-07
 6.300000E+00  1.550000E+00  6.735193E-07
 6.300000E+00  1.600000E+00  6.131505E-07
 6.300000E+00  1.650000E+00  5.558047E-07
 6.300000E+00  1.700000E+00  5.017787E-07
 6.300000E+00  1.750000E+00  4.513337E-07
 6.300000E+00  1.800000E+00  4.046568E-07
 6.300000E+00  1.850000E+00  3.618316E-07
 6.300000E+00  1.900000E+00  3.228249E-07
 6.300000E+00  1.950000E+00  2.874927E-07
 6.300000E+00  2.000000E+00  2.556027E-07
 6.300000E+00  2.050000E+00  2.268693E-07
 6.300000E+00  2.100000E+00  2.009924E-07
 6.300000E+00  2.150000E+00  1.776921E-07
 6.300000E+00  2.200000E+00  1.567300E-07
 6.300000E+00  2.250000E+00  1.379148E-07
 6.300000E+00  2.300000E+00  1.210933E-07
 6.300000E+00  2.350000E+00  1.061312E-07
 6.300000E+00  2.400000E+00  9.289401E-08
 6.300000E+00  2.450000E+00  8.123349E-08
 6.300000E+00  2.500000E+00  7.098450E-08
 6.300000E+00  2.550000E+00  6.197195E-08
 6.300000E+00  2.600000E+00  5.402382E-08
 6.300000E+00  2.650000E+00  4.698474E-08
 6.300000E+00  2.700000E+00  4.072566E-08
 6.300000E+00  2.750000E+00  3.514728E-08
 6.300000E+00  2.800000E+00  3.017756E-08
 6.300000E+00  2.850000E+00  2.576544E-08
 6.300000E+00  2.900000E+00  2.187309E-08
 6.300000E+00  2.950000E+00  1.846884E-08
 6.300000E+00  3.000000E+00  1.552157E-08
 6.300000E+00  3.050000E+00  1.299712E-08
 6.300000E+00  3.100000E+00  1.085658E-08
 6.300000E+00  3.150000E+00  9.056254E-09
 6.300000E+00  3.200000E+00  7.549262E-09
 6.300000E+00  3.250000E+00  6.288201E-09
 6.300000E+00  3.300000E+00  5.228351E-09
 6.300000E+00  3.350000E+00  4.330607E-09
 6.300000E+00  3.400000E+00  3.563500E-09
 6.300000E+00  3.450000E+00  2.903835E-09
 6.300000E+00  3.500000E+00  2.335945E-09
 6.300000E+00  3.550000E+00  1.849866E-09
 6.300000E+00  3.600000E+00  1.439062E-09
 6.300000E+00  3.650000E+00  1.098258E-09
 6.300000E+00  3.700000E+00  8.219112E-10
 6.300000E+00  3.750000E+00  6.034696E-10
 6.300000E+00  3.800000E+00  4.353801E-10
 6.300000E+00  3.850000E+00  3.095537E-10
 6.300000E+00  3.900000E+00  2.179981E-10
 6.300000E+00  3.950000E+00  1.533505E-10
 6.300000E+00  4.000000E+00  1.092089E-10
 6.300000E+00  4.050000E+00  8.024300E-11
 6.300000E+00  4.100000E+00  6.215748E-11
 6.300000E+00  4.150000E+00  5.157256E-11
 6.300000E+00  4.200000E+00  4.587652E-11
 6.300000E+00  4.250000E+00  4.307078E-11
 6.300000E+00  4.300000E+00  4.162651E-11
 6.300000E+00  4.350000E+00  4.037327E-11
 6.300000E+00  4.400000E+00  3.844863E-11
 6.300000E+00  4.450000E+00  3.531386E-11
 6.300000E+00  4.500000E+00  3.080854E-11
 6.300000E+00  4.550000E+00  2.517694E-11
 6.300000E+00  4.600000E+00  1.900665E-11
 6.300000E+00  4.650000E+00  1.305544E-11
 6.300000E+00  4.700000E+00  8.015718E-12
 6.300000E+00  4.750000E+00  4.304587E-12
 6.300000E+00  4.800000E+00  1.972073E-12
 6.300000E+00  4.850000E+00  7.586463E-13
 6.300000E+00  4.900000E+00  2.650054E-13
 6.300000E+00  4.950000E+00  1.418326E-13
 6.300000E+00  5.000000E+00  2.116184E-13
 6.300000E+00  5.050000E+00  4.799082E-13
 6.300000E+00  5.100000E+00  1.058413E-12
 6.300000E+00  5.150000E+00  2.062663E-12
 6.300000E+00  5.200000E+00  3.547351E-12
 6.300000E+00  5.250000E+00  5.504361E-12
 6.300000E+00  5.300000E+00  7.905600E-12
 6.300000E+00  5.350000E+00  1.074580E-11
 6.300000E+00  5.400000E+00  1.405178E-11
 6.300000E+00  5.450000E+00  1.785066E-11
 6.300000E+00  5.500000E+00  2.211957E-11
 6.300000E+00  5.550000E+00  2.674224E-11
 6.300000E+00  5.600000E+00  3.148883E-11
 6.300000E+00  5.650000E+00  3.601741E-11
 6.300000E+00  5.700000E+00  3.989581E-11
 6.300000E+00  5.750000E+00  4.264643E-11
 6.300000E+00  5.800000E+00  4.382307E-11
 6.300000E+00  5.850000E+00  4.311320E-11
 6.300000E+00  5.900000E+00  4.044071E-11
 6.300000E+00  5.950000E+00  3.602255E-11
 6.300000E+00  6.000000E+00  3.034844E-11
 6.300000E+00  6.050000E+00  2.407528E-11
 6.300000E+00  6.100000E+00  1.787786E-11
 6.300000E+00  6.150000E+00  1.230645E-11
 6.300000E+00  6.200000E+00  7.707490E-12
 6.300000E+00  6.250000E+00  4.218750E-12
 6.300000E+00  6.300000E+00  1.827078E-12
 6.300000E+00  6.350000E+00  4.483624E-13
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  4.440572E-14
 6.350000E+00 -6.300000E+00  1.613315E-13
 6.350000E+00 -6.250000E+00  3.082302E-13
 6.350000E+00 -6.200000E+00  4.332120E-13
 6.350000E+00 -6.150000E+00  4.953966E-13
 6.350000E+00 -6.100000E+00  4.795453E-13
 6.350000E+00 -6.050000E+00  3.988090E-13
 6.350000E+00 -6.000000E+00  2.853574E-13
 6.350000E+00 -5.950000E+00  1.745114E-13
 6.350000E+00 -5.900000E+00  9.050801E-14
 6.350000E+00 -5.850000E+00  4.024433E-14
 6.350000E+00 -5.800000E+00  1.638845E-14
 6.350000E+00 -5.750000E+00  6.354875E-15
 6.350000E+00 -5.700000E+00  1.467545E-15
 6.350000E+00 -5.650000E+00  2.066392E-15
 6.350000E+00 -5.600000E+00  1.773374E-14
 6.350000E+00 -5.550000E+00  6.472780E-14
 6.350000E+00 -5.500000E+00  1.634059E-13
 6.350000E+00 -5.450000E+00  3.371234E-13
 6.350000E+00 -5.400000E+00  6.119553E-13
 6.350000E+00 -5.350000E+00  1.015373E-12
 6.350000E+00 -5.300000E+00  1.571630E-12
 6.350000E+00 -5.250000E+00  2.293278E-12
 6.350000E+00 -5.200000E+00  3.170000E-12
 6.350000E+00 -5.150000E+00  4.159668E-12
 6.350000E+00 -5.100000E+00  5.187279E-12
 6.350000E+00 -5.050000E+00  6.157602E-12
 6.350000E+00 -5.000000E+00  6.980435E-12
 6.350000E+00 -4.950000E+00  7.601700E-12
 6.350000E+00 -4.900000E+00  8.026211E-12
 6.350000E+00 -4.850000E+00  8.320891E-12
 6.350000E+00 -4.800000E+00  8.592997E-12
 6.350000E+00 -4.750000E+00  8.950815E-12
 6.350000E+00 -4.700000E+00  9.460803E-12
 6.350000E+00 -4.650000E+00  1.011791E-11
 6.350000E+00 -4.600000E+00  1.083859E-11
 6.350000E+00 -4.550000E+00  1.147726E-11
 6.350000E+00 -4.500000E+00  1.185761E-11
 6.350000E+00 -4.450000E+00  1.180780E-11
 6.350000E+00 -4.400000E+00  1.119165E-11
 6.350000E+00 -4.350000E+00  9.936346E-12
 6.350000E+00 -4.300000E+00  8.064260E-12
 6.350000E+00 -4.250000E+00  5.736447E-12
 6.350000E+00 -4.200000E+00  3.306330E-12
 6.350000E+00 -4.150000E+00  1.367768E-12
 6.350000E+00 -4.100000E+00  7.716530E-13
 6.350000E+00 -4.050000E+00  2.588593E-12
 6.350000E+00 -4.000000E+00  8.012362E-12
 6.350000E+00 -3.950000E+00  1.822287E-11
 6.350000E+00 -3.900000E+00  3.424692E-11
 6.350000E+00 -3.850000E+00  5.686395E-11
 6.350000E+00 -3.800000E+00  8.660201E-11
 6.350000E+00 -3.750000E+00  1.238601E-10
 6.350000E+00 -3.700000E+00  1.691768E-10
 6.350000E+00 -3.650000E+00  2.236392E-10
 6.350000E+00 -3.600000E+00  2.893897E-10
 6.350000E+00 -3.550000E+00  3.701460E-10
 6.350000E+00 -3.500000E+00  4.716144E-10
 6.350000E+00 -3.450000E+00  6.016811E-10
 6.350000E+00 -3.400000E+00  7.702994E-10
 6.350000E+00 -3.350000E+00  9.890805E-10
 6.350000E+00 -3.300000E+00  1.270682E-09
 6.350000E+00 -3.250000E+00  1.628168E-09
 6.350000E+00 -3.200000E+00  2.074546E-09
 6.350000E+00 -3.150000E+00  2.622630E-09
 6.350000E+00 -3.100000E+00  3.285360E-09
 6.350000E+00 -3.050000E+00  4.076537E-09
 6.350000E+00 -3.000000E+00  5.011897E-09
 6.350000E+00 -2.950000E+00  6.110282E-09
 6.350000E+00 -2.900000E+00  7.394643E-09
 6.350000E+00 -2.850000E+00  8.892541E-09
 6.350000E+00 -2.800000E+00  1.063593E-08
 6.350000E+00 -2.750000E+00  1.266020E-08
 6.350000E+00 -2.700000E+00  1.500260E-08
 6.350000E+00 -2.650000E+00  1.770077E-08
 6.350000E+00 -2.600000E+00  2.079168E-08
 6.350000E+00 -2.550000E+00  2.431181E-08
 6.350000E+00 -2.500000E+00  2.829852E-08
 6.350000E+00 -2.450000E+00  3.279231E-08
 6.350000E+00 -2.400000E+00  3.783913E-08
 6.350000E+00 -2.350000E+00  4.349159E-08
 6.350000E+00 -2.300000E+00  4.980826E-08
 6.350000E+00 -2.250000E+00  5.685043E-08
 6.350000E+00 -2.200000E+00  6.467677E-08
 6.350000E+00 -2.150000E+00  7.333672E-08
 6.350000E+00 -2.100000E+00  8.286414E-08
 6.350000E+00 -2.050000E+00  9.327288E-08
 6.350000E+00 -2.000000E+00  1.045558E-07
 6.350000E+00 -1.950000E+00  1.166885E-07
 6.350000E+00 -1.900000E+00  1.296373E-07
 6.350000E+00 -1.850000E+00  1.433712E-07
 6.350000E+00 -1.800000E+00  1.578745E-07
 6.350000E+00 -1.750000E+00  1.731572E-07
 6.350000E+00 -1.700000E+00  1.892592E-07
 6.350000E+00 -1.650000E+00  2.062463E-07
 6.350000E+00 -1.600000E+00  2.241975E-07
 6.350000E+00 -1.550000E+00  2.431854E-07
 6.350000E+00 -1.500000E+00  2.632544E-07
 6.350000E+00 -1.450000E+00  2.844031E-07
 6.350000E+00 -1.400000E+00  3.065732E-07
 6.350000E+00 -1.350000E+00  3.296496E-07
 6.350000E+00 -1.300000E+00  3.534693E-07
 6.350000E+00 -1.250000E+00  3.778371E-07
 6.350000E+00 -1.200000E+00  4.025428E-07
 6.350000E+00 -1.150000E+00  4.273768E-07
 6.350000E+00 -1.100000E+00  4.521399E-07
 6.350000E+00 -1.050000E+00  4.766494E-07
 6.350000E+00 -1.000000E+00  5.007389E-07
 6.350000E+00 -9.500000E-01  5.242567E-07
 6.350000E+00 -9.000000E-01  5.470623E-07
 6.350000E+00 -8.500000E-01  5.690230E-07
 6.350000E+00 -8.000000E-01  5.900114E-07
 6.350000E+00 -7.500000E-01  6.099039E-07
 6.350000E+00 -7.000000E-01  6.285802E-07
 6.350000E+00 -6.500000E-01  6.459251E-07
 6.350000E+00 -6.000000E-01  6.618293E-07
 6.350000E+00 -5.500000E-01  6.761929E-07
 6.350000E+00 -5.000000E-01  6.889275E-07
 6.350000E+00 -4.500000E-01  6.999588E-07
 6.350000E+00 -4.000000E-01  7.092279E-07
 6.350000E+00 -3.500000E-01  7.166905E-07
 6.350000E+00 -3.000000E-01  7.223145E-07
 6.350000E+00 -2.500000E-01  7.260766E-07
 6.350000E+00 -2.000000E-01  7.279603E-07
 6.350000E+00 -1.500000E-01  7.279563E-07
 6.350000E+00 -1.000000E-01  7.260678E-07
 6.350000E+00 -5.000000E-02  7.223189E-07
 6.350000E+00  0.000000E+00  7.167626E-07
 6.350000E+00  5.000000E-02  7.094853E-07
 6.350000E+00  1.000000E-01  7.006030E-07
 6.350000E+00  1.500000E-01  6.902491E-07
 6.350000E+00  2.000000E-01  6.785563E-07
 6.350000E+00  2.500000E-01  6.656370E-07
 6.350000E+00  3.000000E-01  6.515700E-07
 6.350000E+00  3.500000E-01  6.363965E-07
 6.350000E+00  4.000000E-01  6.201268E-07
 6.350000E+00  4.500000E-01  6.027566E-07
 6.350000E+00  5.000000E-01  5.842868E-07
 6.350000E+00  5.500000E-01  5.647435E-07
 6.350000E+00  6.000000E-01  5.441927E-07
 6.350000E+00  6.500000E-01  5.227479E-07
 6.350000E+00  7.000000E-01  5.005706E-07
 6.350000E+00  7.500000E-01  4.778627E-07
 6.350000E+00  8.000000E-01  4.548532E-07
 6.350000E+00  8.500000E-01  4.317801E-07
 6.350000E+00  9.000000E-01  4.088709E-07
 6.350000E+00  9.500000E-01  3.863236E-07
 6.350000E+00  1.000000E+00  3.642935E-07
 6.350000E+00  1.050000E+00  3.428852E-07
 6.350000E+00  1.100000E+00  3.221538E-07
 6.350000E+00  1.150000E+00  3.021116E-07
 6.350000E+00  1.200000E+00  2.827405E-07
 6.350000E+00  1.250000E+00  2.640047E-07
 6.350000E+00  1.300000E+00  2.458639E-07
 6.350000E+00  1.350000E+00  2.282832E-07
 6.350000E+00  1.400000E+00  2.112413E-07
 6.350000E+00  1.450000E+00  1.947359E-07
 6.350000E+00  1.500000E+00  1.787865E-07
 6.350000E+00  1.550000E+00  1.634343E-07
 6.350000E+00  1.600000E+00  1.487392E-07
 6.350000E+00  1.650000E+00  1.347733E-07
 6.350000E+00  1.700000E+00  1.216113E-07
 6.350000E+00  1.750000E+00  1.093204E-07
 6.350000E+00  1.800000E+00  9.794968E-08
 6.350000E+00  1.850000E+00  8.752269E-08
 6.350000E+00  1.900000E+00  7.803353E-08
 6.350000E+00  1.950000E+00  6.944792E-08
 6.350000E+00  2.000000E+00  6.170870E-08
 6.350000E+00  2.050000E+00  5.474460E-08
 6.350000E+00  2.100000E+00  4.848030E-08
 6.350000E+00  2.150000E+00  4.284521E-08
 6.350000E+00  2.200000E+00  3.777931E-08
 6.350000E+00  2.250000E+00  3.323476E-08
 6.350000E+00  2.300000E+00  2.917360E-08
 6.350000E+00  2.350000E+00  2.556308E-08
 6.350000E+00  2.400000E+00  2.237062E-08
 6.350000E+00  2.450000E+00  1.956024E-08
 6.350000E+00  2.500000E+00  1.709172E-08
 6.350000E+00  2.550000E+00  1.492222E-08
 6.350000E+00  2.600000E+00  1.300956E-08
 6.350000E+00  2.650000E+00  1.131568E-08
 6.350000E+00  2.700000E+00  9.809061E-09
 6.350000E+00  2.750000E+00  8.465641E-09
 6.350000E+00  2.800000E+00  7.268145E-09
 6.350000E+00  2.850000E+00  6.204488E-09
 6.350000E+00  2.900000E+00  5.265829E-09
 6.350000E+00  2.950000E+00  4.444777E-09
 6.350000E+00  3.000000E+00  3.734024E-09
 6.350000E+00  3.050000E+00  3.125462E-09
 6.350000E+00  3.100000E+00  2.609772E-09
 6.350000E+00  3.150000E+00  2.176434E-09
 6.350000E+00  3.200000E+00  1.814110E-09
 6.350000E+00  3.250000E+00  1.511295E-09
 6.350000E+00  3.300000E+00  1.257098E-09
 6.350000E+00  3.350000E+00  1.041975E-09
 6.350000E+00  3.400000E+00  8.582307E-10
 6.350000E+00  3.450000E+00  7.001959E-10
 6.350000E+00  3.500000E+00  5.640508E-10
 6.350000E+00  3.550000E+00  4.473912E-10
 6.350000E+00  3.600000E+00  3.486641E-10
 6.350000E+00  3.650000E+00  2.666385E-10
 6.350000E+00  3.700000E+00  2.000184E-10
 6.350000E+00  3.750000E+00  1.472611E-10
 6.350000E+00  3.800000E+00  1.065723E-10
 6.350000E+00  3.850000E+00  7.602389E-11
 6.350000E+00  3.900000E+00  5.370724E-11
 6.350000E+00  3.950000E+00  3.786787E-11
 6.350000E+00  4.000000E+00  2.698446E-11
 6.350000E+00  4.050000E+00  1.979517E-11
 6.350000E+00  4.100000E+00  1.528408E-11
 6.350000E+00  4.150000E+00  1.264874E-11
 6.350000E+00  4.200000E+00  1.126086E-11
 6.350000E+00  4.250000E+00  1.062842E-11
 6.350000E+00  4.300000E+00  1.036238E-11
 6.350000E+00  4.350000E+00  1.015413E-11
 6.350000E+00  4.400000E+00  9.768577E-12
 6.350000E+00  4.450000E+00  9.054159E-12
 6.350000E+00  4.500000E+00  7.960509E-12
 6.350000E+00  4.550000E+00  6.547669E-12
 6.350000E+00  4.600000E+00  4.969743E-12
 6.350000E+00  4.650000E+00  3.429279E-12
 6.350000E+00  4.700000E+00  2.113648E-12
 6.350000E+00  4.750000E+00  1.138940E-12
 6.350000E+00  4.800000E+00  5.239612E-13
 6.350000E+00  4.850000E+00  2.044935E-13
 6.350000E+00  4.900000E+00  7.698048E-14
 6.350000E+00  4.950000E+00  4.873296E-14
 6.350000E+00  5.000000E+00  7.074612E-14
 6.350000E+00  5.050000E+00  1.420793E-13
 6.350000E+00  5.100000E+00  2.907207E-13
 6.350000E+00  5.150000E+00  5.472393E-13
 6.350000E+00  5.200000E+00  9.273633E-13
 6.350000E+00  5.250000E+00  1.430878E-12
 6.350000E+00  5.300000E+00  2.052059E-12
 6.350000E+00  5.350000E+00  2.790987E-12
 6.350000E+00  5.400000E+00  3.655997E-12
 6.350000E+00  5.450000E+00  4.655854E-12
 6.350000E+00  5.500000E+00  5.786203E-12
 6.350000E+00  5.550000E+00  7.017746E-12
 6.350000E+00  5.600000E+00  8.289849E-12
 6.350000E+00  5.650000E+00  9.510554E-12
 6.350000E+00  5.700000E+00  1.056223E-11
 6.350000E+00  5.750000E+00  1.131450E-11
 6.350000E+00  5.800000E+00  1.164550E-11
 6.350000E+00  5.850000E+00  1.147028E-11
 6.350000E+00  5.900000E+00  1.076798E-11
 6.350000E+00  5.950000E+00  9.597094E-12
 6.350000E+00  6.000000E+00  8.088811E-12
 6.350000E+00  6.050000E+00  6.419198E-12
 6.350000E+00  6.100000E+00  4.768358E-12
 6.350000E+00  6.150000E+00  3.283497E-12
 6.350000E+00  6.200000E+00  2.057071E-12
 6.350000E+00  6.250000E+00  1.126284E-12
 6.350000E+00  6.300000E+00  4.878733E-13
 6.350000E+00  6.350000E+00  1.197398E-13
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/real2dXY/re2d-den-2.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  1.448258E-14
-6.350000E+00 -6.300000E+00  5.882154E-14
-6.350000E+00 -6.250000E+00  1.347446E-13
-6.350000E+00 -6.200000E+00  2.420972E-13
-6.350000E+00 -6.150000E+00  3.742856E-13
-6.350000E+00 -6.100000E+00  5.138196E-13
-6.350000E+00 -6.050000E+00  6.307056E-13
-6.350000E+00 -6.000000E+00  6.875160E-13
-6.350000E+00 -5.950000E+00  6.535672E-13
-6.350000E+00 -5.900000E+00  5.251004E-13
-6.350000E+00 -5.850000E+00  3.382376E-13
-6.350000E+00 -5.800000E+00  1.604994E-13
-6.350000E+00 -5.750000E+00  6.051882E-14
-6.350000E+00 -5.700000E+00  7.263188E-14
-6.350000E+00 -5.650000E+00  1.780006E-13
-6.350000E+00 -5.600000E+00  3.133273E-13
-6.350000E+00 -5.550000E+00  4.036380E-13
-6.350000E+00 -5.500000E+00  4.020406E-13
-6.350000E+00 -5.450000E+00  3.164502E-13
-6.350000E+00 -5.400000E+00  2.109123E-13
-6.350000E+00 -5.350000E+00  1.807027E-13
-6.350000E+00 -5.300000E+00  3.127458E-13
-6.350000E+00 -5.250000E+00  6.505325E-13
-6.350000E+00 -5.200000E+00  1.180080E-12
-6.350000E+00 -5.150000E+00  1.841959E-12
-6.350000E+00 -5.100000E+00  2.560628E-12
-6.350000E+00 -5.050000E+00  3.271689E-12
-6.350000E+00 -5.000000E+00  3.935224E-12
-6.350000E+00 -4.950000E+00  4.534935E-12
-6.350000E+00 -4.900000E+00  5.073332E-12
-6.350000E+00 -4.850000E+00  5.567707E-12
-6.350000E+00 -4.800000E+00  6.048099E-12
-6.350000E+00 -4.750000E+00  6.553387E-12
-6.350000E+00 -4.700000E+00  7.124367E-12
-6.350000E+00 -4.650000E+00  7.794325E-12
-6.350000E+00 -4.600000E+00  8.582450E-12
-6.350000E+00 -4.550000E+00  9.494903E-12
-6.350000E+00 -4.500000E+00  1.053730E-11
-6.350000E+00 -4.450000E+00  1.173613E-11
-6.350000E+00 -4.400000E+00  1.316398E-11
-6.350000E+00 -4.350000E+00  1.495995E-11
-6.350000E+00 -4.300000E+00  1.734207E-11
-6.350000E+00 -4.250000E+00  2.060940E-11
-6.350000E+00 -4.200000E+00  2.513138E-11
-6.350000E+00 -4.150000E+00  3.132794E-11
-6.350000E+00 -4.100000E+00  3.964415E-11
-6.350000E+00 -4.050000E+00  5.053468E-11
-6.350000E+00 -4.000000E+00  6.447294E-11
-6.350000E+00 -3.950000E+00  8.200882E-11
-6.350000E+00 -3.900000E+00  1.038611E-10
-6.350000E+00 -3.850000E+00  1.310068E-10
-6.350000E+00 -3.800000E+00  1.647099E-10
-6.350000E+00 -3.750000E+00  2.064917E-10
-6.350000E+00 -3.700000E+00  2.580860E-10
-6.350000E+00 -3.650000E+00  3.214238E-10
-6.350000E+00 -3.600000E+00  3.986405E-10
-6.350000E+00 -3.550000E+00  4.920898E-10
-6.350000E+00 -3.500000E+00  6.043426E-10
-6.350000E+00 -3.450000E+00  7.381883E-10
-6.350000E+00 -3.400000E+00  8.966477E-10
-6.350000E+00 -3.350000E+00  1.083082E-09
-6.350000E+00 -3.300000E+00  1.301451E-09
-6.350000E+00 -3.250000E+00  1.556692E-09
-6.350000E+00 -3.200000E+00  1.855092E-09
-6.350000E+00 -3.150000E+00  2.204560E-09
-6.350000E+00 -3.100000E+00  2.614750E-09
-6.350000E+00 -3.050000E+00  3.097028E-09
-6.350000E+00 -3.000000E+00  3.664283E-09
-6.350000E+00 -2.950000E+00  4.330609E-09
-6.350000E+00 -2.900000E+00  5.110838E-09
-6.350000E+00 -2.850000E+00  6.019916E-09
-6.350000E+00 -2.800000E+00  7.072148E-09
-6.350000E+00 -2.750000E+00  8.280571E-09
-6.350000E+00 -2.700000E+00  9.656732E-09
-6.350000E+00 -2.650000E+00  1.121114E-08
-6.350000E+00 -2.600000E+00  1.295465E-08
-6.350000E+00 -2.550000E+00  1.490061E-08
-6.350000E+00 -2.500000E+00  1.706781E-08
-6.350000E+00 -2.450000E+00  1.948335E-08
-6.350000E+00 -2.400000E+00  2.218428E-08
-6.350000E+00 -2.350000E+00  2.521714E-08
-6.350000E+00 -2.300000E+00  2.863495E-08
-6.350000E+00 -2.250000E+00  3.249255E-08
-6.350000E+00 -2.200000E+00  3.684137E-08
-6.350000E+00 -2.150000E+00  4.172509E-08
-6.350000E+00 -2.100000E+00  4.717717E-08
-6.350000E+00 -2.050000E+00  5.322045E-08
-6.350000E+00 -2.000000E+00  5.986780E-08
-6.350000E+00 -1.950000E+00  6.712299E-08
-6.350000E+00 -1.900000E+00  7.498203E-08
-6.350000E+00 -1.850000E+00  8.343578E-08
-6.350000E+00 -1.800000E+00  9.247513E-08
-6.350000E+00 -1.750000E+00  1.020981E-07
-6.350000E+00 -1.700000E+00  1.123160E-07
-6.350000E+00 -1.650000E+00  1.231555E-07
-6.350000E+00 -1.600000E+00  1.346562E-07
-6.350000E+00 -1.550000E+00  1.468643E-07
-6.350000E+00 -1.500000E+00  1.598237E-07
-6.350000E+00 -1.450000E+00  1.735676E-07
-6.350000E+00 -1.400000E+00  1.881118E-07
-6.350000E+00 -1.350000E+00  2.034488E-07
-6.350000E+00 -1.300000E+00  2.195483E-07
-6.350000E+00 -1.250000E+00  2.363606E-07
-6.350000E+00 -1.200000E+00  2.538257E-07
-6.350000E+00 -1.150000E+00  2.718808E-07
-6.350000E+00 -1.100000E+00  2.904660E-07
-6.350000E+00 -1.050000E+00  3.095216E-07
-6.350000E+00 -1.000000E+00  3.289816E-07
-6.350000E+00 -9.500000E-01  3.487638E-07
-6.350000E+00 -9.000000E-01  3.687643E-07
-6.350000E+00 -8.500000E-01  3.888570E-07
-6.350000E+00 -8.000000E-01  4.089008E-07
-6.350000E+00 -7.500000E-01  4.287518E-07
-6.350000E+00 -7.000000E-01  4.482798E-07
-6.350000E+00 -6.500000E-01  4.673823E-07
-6.350000E+00 -6.000000E-01  4.859908E-07
-6.350000E+00 -5.500000E-01  5.040670E-07
-6.350000E+00 -5.000000E-01  5.215880E-07
-6.350000E+00 -4.500000E-01  5.385257E-07
-6.350000E+00 -4.000000E-01  5.548242E-07
-6.350000E+00 -3.500000E-01  5.703846E-07
-6.350000E+00 -3.000000E-01  5.850605E-07
-6.350000E+00 -2.500000E-01  5.986682E-07
-6.350000E+00 -2.000000E-01  6.110067E-07
-6.350000E+00 -1.500000E-01  6.218851E-07
-6.350000E+00 -1.000000E-01  6.311487E-07
-6.350000E+00 -5.000000E-02  6.386982E-07
-6.350000E+00  0.000000E+00  6.444979E-07
-6.350000E+00  5.000000E-02  6.485720E-07
-6.350000E+00  1.000000E-01  6.509874E-07
-6.350000E+00  1.500000E-01  6.518292E-07
-6.350000E+00  2.000000E-01  6.511731E-07
-6.350000E+00  2.500000E-01  6.490656E-07
-6.350000E+00  3.000000E-01  6.455146E-07
-6.350000E+00  3.500000E-01  6.404932E-07
-6.350000E+00  4.000000E-01  6.339515E-07
-6.350000E+00  4.500000E-01  6.258375E-07
-6.350000E+00  5.000000E-01  6.161197E-07
-6.350000E+00  5.500000E-01  6.048087E-07
-6.350000E+00  6.000000E-01  5.919675E-07
-6.350000E+00  6.500000E-01  5.777117E-07
-6.350000E+00  7.000000E-01  5.621939E-07
-6.350000E+00  7.500000E-01  5.455806E-07
-6.350000E+00  8.000000E-01  5.280276E-07
-6.350000E+00  8.500000E-01  5.096636E-07
-6.350000E+00  9.000000E-01  4.905860E-07
-6.350000E+00  9.500000E-01  4.708676E-07
-6.350000E+00  1.000000E+00  4.505730E-07
-6.350000E+00  1.050000E+00  4.297765E-07
-6.350000E+00  1.100000E+00  4.085765E-07
-6.350000E+00  1.150000E+00  3.871023E-07
-6.350000E+00  1.200000E+00  3.655084E-07
-6.350000E+00  1.250000E+00  3.439612E-07
-6.350000E+00  1.300000E+00  3.226222E-07
-6.350000E+00  1.350000E+00  3.016348E-07
-6.350000E+00  1.400000E+00  2.811157E-07
-6.350000E+00  1.450000E+00  2.611547E-07
-6.350000E+00  1.500000E+00  2.418197E-07
-6.350000E+00  1.550000E+00  2.231649E-07
-6.350000E+00  1.600000E+00  2.052388E-07
-6.350000E+00  1.650000E+00  1.880901E-07
-6.350000E+00  1.700000E+00  1.717682E-07
-6.350000E+00  1.750000E+00  1.563185E-07
-6.350000E+00  1.800000E+00  1.417751E-07
-6.350000E+00  1.850000E+00  1.281541E-07
-6.350000E+00  1.900000E+00  1.154512E-07
-6.350000E+00  1.950000E+00  1.036461E-07
-6.350000E+00  2.000000E+00  9.271165E-08
-6.350000E+00  2.050000E+00  8.262168E-08
-6.350000E+00  2.100000E+00  7.335558E-08
-6.350000E+00  2.150000E+00  6.489653E-08
-6.350000E+00  2.200000E+00  5.722570E-08
-6.350000E+00  2.250000E+00  5.031562E-08
-6.350000E+00  2.300000E+00  4.412599E-08
-6.350000E+00  2.350000E+00  3.860332E-08
-6.350000E+00  2.400000E+00  3.368444E-08
-6.350000E+00  2.450000E+00  2.930244E-08
-6.350000E+00  2.500000E+00  2.539377E-08
-6.350000E+00  2.550000E+00  2.190418E-08
-6.350000E+00  2.600000E+00  1.879167E-08
-6.350000E+00  2.650000E+00  1.602579E-08
-6.350000E+00  2.700000E+00  1.358398E-08
-6.350000E+00  2.750000E+00  1.144668E-08
-6.350000E+00  2.800000E+00  9.593289E-09
-6.350000E+00  2.850000E+00  8.000177E-09
-6.350000E+00  2.900000E+00  6.640900E-09
-6.350000E+00  2.950000E+00  5.487751E-09
-6.350000E+00  3.000000E+00  4.513735E-09
-6.350000E+00  3.050000E+00  3.694085E-09
-6.350000E+00  3.100000E+00  3.006973E-09
-6.350000E+00  3.150000E+00  2.433471E-09
-6.350000E+00  3.200000E+00  1.957150E-09
-6.350000E+00  3.250000E+00  1.563630E-09
-6.350000E+00  3.300000E+00  1.240258E-09
-6.350000E+00  3.350000E+00  9.759624E-10
-6.350000E+00  3.400000E+00  7.611808E-10
-6.350000E+00  3.450000E+00  5.877644E-10
-6.350000E+00  3.500000E+00  4.488333E-10
-6.350000E+00  3.550000E+00  3.385895E-10
-6.350000E+00  3.600000E+00  2.521185E-10
-6.350000E+00  3.650000E+00  1.852081E-10
-6.350000E+00  3.700000E+00  1.342156E-10
-6.350000E+00  3.750000E+00  9.598145E-11
-6.350000E+00  3.800000E+00  6.779471E-11
-6.350000E+00  3.850000E+00  4.738794E-11
-6.350000E+00  3.900000E+00  3.292816E-11
-6.350000E+00  3.950000E+00  2.297045E-11
-6.350000E+00  4.000000E+00  1.637567E-11
-6.350000E+00  4.050000E+00  1.221876E-11
-6.350000E+00  4.100000E+00  9.728626E-12
-6.350000E+00  4.150000E+00  8.273699E-12
-6.350000E+00  4.200000E+00  7.375694E-12
-6.350000E+00  4.250000E+00  6.716265E-12
-6.350000E+00  4.300000E+00  6.114907E-12
-6.350000E+00  4.350000E+00  5.488169E-12
-6.350000E+00  4.400000E+00  4.810281E-12
-6.350000E+00  4.450000E+00  4.090944E-12
-6.350000E+00  4.500000E+00  3.368113E-12
-6.350000E+00  4.550000E+00  2.702192E-12
-6.350000E+00  4.600000E+00  2.162051E-12
-6.350000E+00  4.650000E+00  1.804820E-12
-6.350000E+00  4.700000E+00  1.659548E-12
-6.350000E+00  4.750000E+00  1.721288E-12
-6.350000E+00  4.800000E+00  1.956071E-12
-6.350000E+00  4.850000E+00  2.311783E-12
-6.350000E+00  4.900000E+00  2.728751E-12
-6.350000E+00  4.950000E+00  3.146688E-12
-6.350000E+00  5.000000E+00  3.511996E-12
-6.350000E+00  5.050000E+00  3.786666E-12
-6.350000E+00  5.100000E+00  3.959970E-12
-6.350000E+00  5.150000E+00  4.057859E-12
-6.350000E+00  5.200000E+00  4.143857E-12
-6.350000E+00  5.250000E+00  4.303045E-12
-6.350000E+00  5.300000E+00  4.610485E-12
-6.350000E+00  5.350000E+00  5.094665E-12
-6.350000E+00  5.400000E+00  5.712931E-12
-6.350000E+00  5.450000E+00  6.357702E-12
-6.350000E+00  5.500000E+00  6.890150E-12
-6.350000E+00  5.550000E+00  7.187118E-12
-6.350000E+00  5.600000E+00  7.177710E-12
-6.350000E+00  5.650000E+00  6.857926E-12
-6.350000E+00  5.700000E+00  6.281473E-12
-6.350000E+00  5.750000E+00  5.536678E-12
-6.350000E+00  5.800000E+00  4.717921E-12
-6.350000E+00  5.850000E+00  3.902558E-12
-6.350000E+00  5.900000E+00  3.139023E-12
-6.350000E+00  5.950000E+00  2.447541E-12
-6.350000E+00  6.000000E+00  1.832688E-12
-6.350000E+00  6.050000E+00  1.298729E-12
-6.350000E+00  6.100000E+00  8.565431E-13
-6.350000E+00  6.150000E+00  5.169243E-13
-6.350000E+00  6.200000E+00  2.800154E-13
-6.350000E+00  6.250000E+00  1.318825E-13
-6.350000E+00  6.300000E+00  4.980177E-14
-6.350000E+00  6.350000E+00  1.108019E-14
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  5.100572E-14
-6.300000E+00 -6.300000E+00  2.078631E-13
-6.300000E+00 -6.250000E+00  4.784891E-13
-6.300000E+00 -6.200000E+00  8.643525E-13
-6.300000E+00 -6.150000E+00  1.343375E-12
-6.300000E+00 -6.100000E+00  1.852868E-12
-6.300000E+00 -6.050000E+00  2.283280E-12
-6.300000E+00 -6.000000E+00  2.496733E-12
-6.300000E+00 -5.950000E+00  2.379645E-12
-6.300000E+00 -5.900000E+00  1.917561E-12
-6.300000E+00 -5.850000E+00  1.242677E-12
-6.300000E+00 -5.800000E+00  6.034289E-13
-6.300000E+00 -5.750000E+00  2.526676E-13
-6.300000E+00 -5.700000E+00  3.177394E-13
-6.300000E+00 -5.650000E+00  7.295657E-13
-6.300000E+00 -5.600000E+00  1.253712E-12
-6.300000E+00 -5.550000E+00  1.609755E-12
-6.300000E+00 -5.500000E+00  1.617746E-12
-6.300000E+00 -5.450000E+00  1.298704E-12
-6.300000E+00 -5.400000E+00  8.828075E-13
-6.300000E+00 -5.350000E+00  7.205661E-13
-6.300000E+00 -5.300000E+00  1.136916E-12
-6.300000E+00 -5.250000E+00  2.300367E-12
-6.300000E+00 -5.200000E+00  4.168174E-12
-6.300000E+00 -5.150000E+00  6.530109E-12
-6.300000E+00 -5.100000E+00  9.113133E-12
-6.300000E+00 -5.050000E+00  1.168359E-11
-6.300000E+00 -5.000000E+00  1.409511E-11
-6.300000E+00 -4.950000E+00  1.628899E-11
-6.300000E+00 -4.900000E+00  1.827451E-11
-6.300000E+00 -4.850000E+00  2.011755E-11
-6.300000E+00 -4.800000E+00  2.193178E-11
-6.300000E+00 -4.750000E+00  2.386809E-11
-6.300000E+00 -4.700000E+00  2.608801E-11
-6.300000E+00 -4.650000E+00  2.873020E-11
-6.300000E+00 -4.600000E+00  3.188220E-11
-6.300000E+00 -4.550000E+00  3.558374E-11
-6.300000E+00 -4.500000E+00  3.986958E-11
-6.300000E+00 -4.450000E+00  4.485125E-11
-6.300000E+00 -4.400000E+00  5.081320E-11
-6.300000E+00 -4.350000E+00  5.829941E-11
-6.300000E+00 -4.300000E+00  6.817163E-11
-6.300000E+00 -4.250000E+00  8.162875E-11
-6.300000E+00 -4.200000E+00  1.001785E-10
-6.300000E+00 -4.150000E+00  1.255656E-10
-6.300000E+00 -4.100000E+00  1.596786E-10
-6.300000E+00 -4.050000E+00  2.044815E-10
-6.300000E+00 -4.000000E+00  2.620435E-10
-6.300000E+00 -3.950000E+00  3.347376E-10
-6.300000E+00 -3.900000E+00  4.255872E-10
-6.300000E+00 -3.850000E+00  5.385923E-10
-6.300000E+00 -3.800000E+00  6.788614E-10
-6.300000E+00 -3.750000E+00  8.525217E-10
-6.300000E+00 -3.700000E+00  1.066602E-09
-6.300000E+00 -3.650000E+00  1.329015E-09
-6.300000E+00 -3.600000E+00  1.648636E-09
-6.300000E+00 -3.550000E+00  2.035350E-09
-6.300000E+00 -3.500000E+00  2.500043E-09
-6.300000E+00 -3.450000E+00  3.054539E-09
-6.300000E+00 -3.400000E+00  3.711630E-09
-6.300000E+00 -3.350000E+00  4.485438E-09
-6.300000E+00 -3.300000E+00  5.392448E-09
-6.300000E+00 -3.250000E+00  6.452988E-09
-6.300000E+00 -3.200000E+00  7.692821E-09
-6.300000E+00 -3.150000E+00  9.144285E-09
-6.300000E+00 -3.100000E+00  1.084689E-08
-6.300000E+00 -3.050000E+00  1.284722E-08
-6.300000E+00 -3.000000E+00  1.519829E-08
-6.300000E+00 -2.950000E+00  1.795827E-08
-6.300000E+00 -2.900000E+00  2.118874E-08
-6.300000E+00 -2.850000E+00  2.495210E-08
-6.300000E+00 -2.800000E+00  2.930855E-08
-6.300000E+00 -2.750000E+00  3.431337E-08
-6.300000E+00 -2.700000E+00  4.001567E-08
-6.300000E+00 -2.650000E+00  4.645999E-08
-6.300000E+00 -2.600000E+00  5.369166E-08
-6.300000E+00 -2.550000E+00  6.176571E-08
-6.300000E+00 -2.500000E+00  7.075885E-08
-6.300000E+00 -2.450000E+00  8.078133E-08
-6.300000E+00 -2.400000E+00  9.198386E-08
-6.300000E+00 -2.350000E+00  1.045554E-07
-6.300000E+00 -2.300000E+00  1.187111E-07
-6.300000E+00 -2.250000E+00  1.346731E-07
-6.300000E+00 -2.200000E+00  1.526498E-07
-6.300000E+00 -2.150000E+00  1.728182E-07
-6.300000E+00 -2.100000E+00  1.953152E-07
-6.300000E+00 -2.050000E+00  2.202356E-07
-6.300000E+00 -2.000000E+00  2.476357E-07
-6.300000E+00 -1.950000E+00  2.775358E-07
-6.300000E+00 -1.900000E+00  3.099257E-07
-6.300000E+00 -1.850000E+00  3.447738E-07
-6.300000E+00 -1.800000E+00  3.820470E-07
-6.300000E+00 -1.750000E+00  4.217380E-07
-6.300000E+00 -1.700000E+00  4.638889E-07
-6.300000E+00 -1.650000E+00  5.086015E-07
-6.300000E+00 -1.600000E+00  5.560276E-07
-6.300000E+00 -1.550000E+00  6.063449E-07
-6.300000E+00 -1.500000E+00  6.597247E-07
-6.300000E+00 -1.450000E+00  7.162990E-07
-6.300000E+00 -1.400000E+00  7.761313E-07
-6.300000E+00 -1.350000E+00  8.391967E-07
-6.300000E+00 -1.300000E+00  9.053771E-07
-6.300000E+00 -1.250000E+00  9.744768E-07
-6.300000E+00 -1.200000E+00  1.046253E-06
-6.300000E+00 -1.150000E+00  1.120448E-06
-6.300000E+00 -1.100000E+00  1.196809E-06
-6.300000E+00 -1.050000E+00  1.275081E-06
-6.300000E+00 -1.000000E+00  1.354984E-06
-6.300000E+00 -9.500000E-01  1.436176E-06
-6.300000E+00 -9.000000E-01  1.518235E-06
-6.300000E+00 -8.500000E-01  1.600654E-06
-6.300000E+00 -8.000000E-01  1.682868E-06
-6.300000E+00 -7.500000E-01  1.764303E-06
-6.300000E+00 -7.000000E-01  1.844434E-06
-6.300000E+00 -6.500000E-01  1.922843E-06
-6.300000E+00 -6.000000E-01  1.999243E-06
-6.300000E+00 -5.500000E-01  2.073458E-06
-6.300000E+00 -5.000000E-01  2.145377E-06
-6.300000E+00 -4.500000E-01  2.214866E-06
-6.300000E+00 -4.000000E-01  2.281684E-06
-6.300000E+00 -3.500000E-01  2.345422E-06
-6.300000E+00 -3.000000E-01  2.405491E-06
-6.300000E+00 -2.500000E-01  2.461157E-06
-6.300000E+00 -2.000000E-01  2.511620E-06
-6.300000E+00 -1.500000E-01  2.556119E-06
-6.300000E+00 -1.000000E-01  2.594033E-06
-6.300000E+00 -5.000000E-02  2.624958E-06
-6.300000E+00  0.000000E+00  2.648741E-06
-6.300000E+00  5.000000E-02  2.665464E-06
-6.300000E+00  1.000000E-01  2.675382E-06
-6.300000E+00  1.500000E-01  2.678829E-06
-6.300000E+00  2.000000E-01  2.676106E-06
-6.300000E+00  2.500000E-01  2.667404E-06
-6.300000E+00  3.000000E-01  2.652764E-06
-6.300000E+00  3.500000E-01  2.632085E-06
-6.300000E+00  4.000000E-01  2.605179E-06
-6.300000E+00  4.500000E-01  2.571842E-06
-6.300000E+00  5.000000E-01  2.531953E-06
-6.300000E+00  5.500000E-01  2.485552E-06
-6.300000E+00  6.000000E-01  2.432889E-06
-6.300000E+00  6.500000E-01  2.374422E-06
-6.300000E+00  7.000000E-01  2.310758E-06
-6.300000E+00  7.500000E-01  2.242563E-06
-6.300000E+00  8.000000E-01  2.170470E-06
-6.300000E+00  8.500000E-01  2.095015E-06
-6.300000E+00  9.000000E-01  2.016615E-06
-6.300000E+00  9.500000E-01  1.935598E-06
-6.300000E+00  1.000000E+00  1.852255E-06
-6.300000E+00  1.050000E+00  1.766908E-06
-6.300000E+00  1.100000E+00  1.679969E-06
-6.300000E+00  1.150000E+00  1.591957E-06
-6.300000E+00  1.200000E+00  1.503485E-06
-6.300000E+00  1.250000E+00  1.415208E-06
-6.300000E+00  1.300000E+00  1.327763E-06
-6.300000E+00  1.350000E+00  1.241720E-06
-6.300000E+00  1.400000E+00  1.157548E-06
-6.300000E+00  1.450000E+00  1.075619E-06
-6.300000E+00  1.500000E+00  9.962184E-07
-6.300000E+00  1.550000E+00  9.195808E-07
-6.300000E+00  1.600000E+00  8.459155E-07
-6.300000E+00  1.650000E+00  7.754286E-07
-6.300000E+00  1.700000E+00  7.083248E-07
-6.300000E+00  1.750000E+00  6.447892E-07
-6.300000E+00  1.800000E+00  5.849591E-07
-6.300000E+00  1.850000E+00  5.288993E-07
-6.300000E+00  1.900000E+00  4.765949E-07
-6.300000E+00  1.950000E+00  4.279689E-07
-6.300000E+00  2.000000E+00  3.829149E-07
-6.300000E+00  2.050000E+00  3.413301E-07
-6.300000E+00  2.100000E+00  3.031315E-07
-6.300000E+00  2.150000E+00  2.682493E-07
-6.300000E+00  2.200000E+00  2.366042E-07
-6.300000E+00  2.250000E+00  2.080818E-07
-6.300000E+00  2.300000E+00  1.825164E-07
-6.300000E+00  2.350000E+00  1.596903E-07
-6.300000E+00  2.400000E+00  1.393477E-07
-6.300000E+00  2.450000E+00  1.212180E-07
-6.300000E+00  2.500000E+00  1.050446E-07
-6.300000E+00  2.550000E+00  9.060735E-08
-6.300000E+00  2.600000E+00  7.773453E-08
-6.300000E+00  2.650000E+00  6.630012E-08
-6.300000E+00  2.700000E+00  5.620922E-08
-6.300000E+00  2.750000E+00  4.737882E-08
-6.300000E+00  2.800000E+00  3.972167E-08
-6.300000E+00  2.850000E+00  3.313874E-08
-6.300000E+00  2.900000E+00  2.752007E-08
-6.300000E+00  2.950000E+00  2.275114E-08
-6.300000E+00  3.000000E+00  1.872075E-08
-6.300000E+00  3.050000E+00  1.532701E-08
-6.300000E+00  3.100000E+00  1.248008E-08
-6.300000E+00  3.150000E+00  1.010202E-08
-6.300000E+00  3.200000E+00  8.125267E-09
-6.300000E+00  3.250000E+00  6.490805E-09
-6.300000E+00  3.300000E+00  5.146892E-09
-6.300000E+00  3.350000E+00  4.048297E-09
-6.300000E+00  3.400000E+00  3.155831E-09
-6.300000E+00  3.450000E+00  2.435889E-09
-6.300000E+00  3.500000E+00  1.859859E-09
-6.300000E+00  3.550000E+00  1.403440E-09
-6.300000E+00  3.600000E+00  1.045924E-09
-6.300000E+00  3.650000E+00  7.695367E-10
-6.300000E+00  3.700000E+00  5.589393E-10
-6.300000E+00  3.750000E+00  4.009072E-10
-6.300000E+00  3.800000E+00  2.841740E-10
-6.300000E+00  3.850000E+00  1.993850E-10
-6.300000E+00  3.900000E+00  1.390159E-10
-6.300000E+00  3.950000E+00  9.716164E-11
-6.300000E+00  4.000000E+00  6.917891E-11
-6.300000E+00  4.050000E+00  5.131004E-11
-6.300000E+00  4.100000E+00  4.043030E-11
-6.300000E+00  4.150000E+00  3.397702E-11
-6.300000E+00  4.200000E+00  2.999158E-11
-6.300000E+00  4.250000E+00  2.714056E-11
-6.300000E+00  4.300000E+00  2.463429E-11
-6.300000E+00  4.350000E+00  2.207354E-11
-6.300000E+00  4.400000E+00  1.930590E-11
-6.300000E+00  4.450000E+00  1.634514E-11
-6.300000E+00  4.500000E+00  1.334485E-11
-6.300000E+00  4.550000E+00  1.056801E-11
-6.300000E+00  4.600000E+00  8.318402E-12
-6.300000E+00  4.650000E+00  6.845170E-12
-6.300000E+00  4.700000E+00  6.268019E-12
-6.300000E+00  4.750000E+00  6.553857E-12
-6.300000E+00  4.800000E+00  7.543402E-12
-6.300000E+00  4.850000E+00  9.006458E-12
-6.300000E+00  4.900000E+00  1.069179E-11
-6.300000E+00  4.950000E+00  1.236137E-11
-6.300000E+00  5.000000E+00  1.381387E-11
-6.300000E+00  5.050000E+00  1.491423E-11
-6.300000E+00  5.100000E+00  1.562723E-11
-6.300000E+00  5.150000E+00  1.605128E-11
-6.300000E+00  5.200000E+00  1.642001E-11
-6.300000E+00  5.250000E+00  1.704700E-11
-6.300000E+00  5.300000E+00  1.820925E-11
-6.300000E+00  5.350000E+00  2.001070E-11
-6.300000E+00  5.400000E+00  2.229146E-11
-6.300000E+00  5.450000E+00  2.464787E-11
-6.300000E+00  5.500000E+00  2.656232E-11
-6.300000E+00  5.550000E+00  2.757640E-11
-6.300000E+00  5.600000E+00  2.743191E-11
-6.300000E+00  5.650000E+00  2.612132E-11
-6.300000E+00  5.700000E+00  2.385572E-11
-6.300000E+00  5.750000E+00  2.097268E-11
-6.300000E+00  5.800000E+00  1.783044E-11
-6.300000E+00  5.850000E+00  1.471878E-11
-6.300000E+00  5.900000E+00  1.181630E-11
-6.300000E+00  5.950000E+00  9.195352E-12
-6.300000E+00  6.000000E+00  6.870635E-12
-6.300000E+00  6.050000E+00  4.857506E-12
-6.300000E+00  6.100000E+00  3.195298E-12
-6.300000E+00  6.150000E+00  1.922790E-12
-6.300000E+00  6.200000E+00  1.038122E-12
-6.300000E+00  6.250000E+00  4.872039E-13
-6.300000E+00  6.300000E+00  1.833386E-13
-6.300000E+00  6.350000E+00  4.068413E-14
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  9.219857E-14
-6.250000E+00 -6.300000E+00  3.780303E-13
-6.250000E+00 -6.250000E+00  8.776249E-13
-6.250000E+00 -6.200000E+00  1.600107E-12
-6.250000E+00 -6.150000E+00  2.508894E-12
-6.250000E+00 -6.100000E+00  3.487221E-12
-6.250000E+00 -6.050000E+00  4.324486E-12
-6.250000E+00 -6.000000E+00  4.752089E-12
-6.250000E+00 -5.950000E+00  4.547830E-12
-6.250000E+00 -5.900000E+00  3.682017E-12
-6.250000E+00 -5.850000E+00  2.411944E-12
-6.250000E+00 -5.800000E+00  1.221762E-12
-6.250000E+00 -5.750000E+00  6.064638E-13
-6.250000E+00 -5.700000E+00  8.156907E-13
-6.250000E+00 -5.650000E+00  1.713159E-12
-6.250000E+00 -5.600000E+00  2.832964E-12
-6.250000E+00 -5.550000E+00  3.610508E-12
-6.250000E+00 -5.500000E+00  3.670339E-12
-6.250000E+00 -5.450000E+00  3.029432E-12
-6.250000E+00 -5.400000E+00  2.122959E-12
-6.250000E+00 -5.350000E+00  1.637030E-12
-6.250000E+00 -5.300000E+00  2.223268E-12
-6.250000E+00 -5.250000E+00  4.235286E-12
-6.250000E+00 -5.200000E+00  7.617142E-12
-6.250000E+00 -5.150000E+00  1.198116E-11
-6.250000E+00 -5.100000E+00  1.681203E-11
-6.250000E+00 -5.050000E+00  2.166199E-11
-6.250000E+00 -5.000000E+00  2.625211E-11
-6.250000E+00 -4.950000E+00  3.047078E-11
-6.250000E+00 -4.900000E+00  3.434226E-11
-6.250000E+00 -4.850000E+00  3.800245E-11
-6.250000E+00 -4.800000E+00  4.169062E-11
-6.250000E+00 -4.750000E+00  4.572924E-11
-6.250000E+00 -4.700000E+00  5.048066E-11
-6.250000E+00 -4.650000E+00  5.627562E-11
-6.250000E+00 -4.600000E+00  6.335529E-11
-6.250000E+00 -4.550000E+00  7.186432E-11
-6.250000E+00 -4.500000E+00  8.193317E-11
-6.250000E+00 -4.450000E+00  9.383731E-11
-6.250000E+00 -4.400000E+00  1.082050E-10
-6.250000E+00 -4.350000E+00  1.262206E-10
-6.250000E+00 -4.300000E+00  1.497884E-10
-6.250000E+00 -4.250000E+00  1.816191E-10
-6.250000E+00 -4.200000E+00  2.252088E-10
-6.250000E+00 -4.150000E+00  2.847179E-10
-6.250000E+00 -4.100000E+00  3.647779E-10
-6.250000E+00 -4.050000E+00  4.703427E-10
-6.250000E+00 -4.000000E+00  6.067040E-10
-6.250000E+00 -3.950000E+00  7.798649E-10
-6.250000E+00 -3.900000E+00  9.971877E-10
-6.250000E+00 -3.850000E+00  1.268063E-09
-6.250000E+00 -3.800000E+00  1.604206E-09
-6.250000E+00 -3.750000E+00  2.019598E-09
-6.250000E+00 -3.700000E+00  2.530394E-09
-6.250000E+00 -3.650000E+00  3.155102E-09
-6.250000E+00 -3.600000E+00  3.914888E-09
-6.250000E+00 -3.550000E+00  4.833751E-09
-6.250000E+00 -3.500000E+00  5.938402E-09
-6.250000E+00 -3.450000E+00  7.258000E-09
-6.250000E+00 -3.400000E+00  8.823966E-09
-6.250000E+00 -3.350000E+00  1.067070E-08
-6.250000E+00 -3.300000E+00  1.283769E-08
-6.250000E+00 -3.250000E+00  1.537298E-08
-6.250000E+00 -3.200000E+00  1.833683E-08
-6.250000E+00 -3.150000E+00  2.180468E-08
-6.250000E+00 -3.100000E+00  2.586870E-08
-6.250000E+00 -3.050000E+00  3.063792E-08
-6.250000E+00 -3.000000E+00  3.623691E-08
-6.250000E+00 -2.950000E+00  4.280324E-08
-6.250000E+00 -2.900000E+00  5.048361E-08
-6.250000E+00 -2.850000E+00  5.942815E-08
-6.250000E+00 -2.800000E+00  6.978338E-08
-6.250000E+00 -2.750000E+00  8.168527E-08
-6.250000E+00 -2.700000E+00  9.525536E-08
-6.250000E+00 -2.650000E+00  1.106033E-07
-6.250000E+00 -2.600000E+00  1.278383E-07
-6.250000E+00 -2.550000E+00  1.470904E-07
-6.250000E+00 -2.500000E+00  1.685376E-07
-6.250000E+00 -2.450000E+00  1.924347E-07
-6.250000E+00 -2.400000E+00  2.191291E-07
-6.250000E+00 -2.350000E+00  2.490558E-07
-6.250000E+00 -2.300000E+00  2.827097E-07
-6.250000E+00 -2.250000E+00  3.206015E-07
-6.250000E+00 -2.200000E+00  3.632094E-07
-6.250000E+00 -2.150000E+00  4.109417E-07
-6.250000E+00 -2.100000E+00  4.641171E-07
-6.250000E+00 -2.050000E+00  5.229626E-07
-6.250000E+00 -2.000000E+00  5.876213E-07
-6.250000E+00 -1.950000E+00  6.581584E-07
-6.250000E+00 -1.900000E+00  7.345704E-07
-6.250000E+00 -1.850000E+00  8.168037E-07
-6.250000E+00 -1.800000E+00  9.047952E-07
-6.250000E+00 -1.750000E+00  9.985299E-07
-6.250000E+00 -1.700000E+00  1.098093E-06
-6.250000E+00 -1.650000E+00  1.203694E-06
-6.250000E+00 -1.600000E+00  1.315648E-06
-6.250000E+00 -1.550000E+00  1.434333E-06
-6.250000E+00 -1.500000E+00  1.560116E-06
-6.250000E+00 -1.450000E+00  1.693286E-06
-6.250000E+00 -1.400000E+00  1.833992E-06
-6.250000E+00 -1.350000E+00  1.982190E-06
-6.250000E+00 -1.300000E+00  2.137628E-06
-6.250000E+00 -1.250000E+00  2.299874E-06
-6.250000E+00 -1.200000E+00  2.468376E-06
-6.250000E+00 -1.150000E+00  2.642528E-06
-6.250000E+00 -1.100000E+00  2.821714E-06
-6.250000E+00 -1.050000E+00  3.005304E-06
-6.250000E+00 -1.000000E+00  3.192611E-06
-6.250000E+00 -9.500000E-01  3.382822E-06
-6.250000E+00 -9.000000E-01  3.574959E-06
-6.250000E+00 -8.500000E-01  3.767871E-06
-6.250000E+00 -8.000000E-01  3.960286E-06
-6.250000E+00 -7.500000E-01  4.150910E-06
-6.250000E+00 -7.000000E-01  4.338553E-06
-6.250000E+00 -6.500000E-01  4.522240E-06
-6.250000E+00 -6.000000E-01  4.701272E-06
-6.250000E+00 -5.500000E-01  4.875188E-06
-6.250000E+00 -5.000000E-01  5.043658E-06
-6.250000E+00 -4.500000E-01  5.206303E-06
-6.250000E+00 -4.000000E-01  5.362517E-06
-6.250000E+00 -3.500000E-01  5.511341E-06
-6.250000E+00 -3.000000E-01  5.651435E-06
-6.250000E+00 -2.500000E-01  5.781148E-06
-6.250000E+00 -2.000000E-01  5.898695E-06
-6.250000E+00 -1.500000E-01  6.002374E-06
-6.250000E+00 -1.000000E-01  6.090785E-06
-6.250000E+00 -5.000000E-02  6.162993E-06
-6.250000E+00  0.000000E+00  6.218612E-06
-6.250000E+00  5.000000E-02  6.257778E-06
-6.250000E+00  1.000000E-01  6.281022E-06
-6.250000E+00  1.500000E-01  6.289064E-06
-6.250000E+00  2.000000E-01  6.282581E-06
-6.250000E+00  2.500000E-01  6.262018E-06
-6.250000E+00  3.000000E-01  6.227494E-06
-6.250000E+00  3.500000E-01  6.178820E-06
-6.250000E+00  4.000000E-01  6.115597E-06
-6.250000E+00  4.500000E-01  6.037392E-06
-6.250000E+00  5.000000E-01  5.943941E-06
-6.250000E+00  5.500000E-01  5.835335E-06
-6.250000E+00  6.000000E-01  5.712124E-06
-6.250000E+00  6.500000E-01  5.575321E-06
-6.250000E+00  7.000000E-01  5.426282E-06
-6.250000E+00  7.500000E-01  5.266511E-06
-6.250000E+00  8.000000E-01  5.097470E-06
-6.250000E+00  8.500000E-01  4.920434E-06
-6.250000E+00  9.000000E-01  4.736454E-06
-6.250000E+00  9.500000E-01  4.546387E-06
-6.250000E+00  1.000000E+00  4.351007E-06
-6.250000E+00  1.050000E+00  4.151133E-06
-6.250000E+00  1.100000E+00  3.947743E-06
-6.250000E+00  1.150000E+00  3.742023E-06
-6.250000E+00  1.200000E+00  3.535329E-06
-6.250000E+00  1.250000E+00  3.329099E-06
-6.250000E+00  1.300000E+00  3.124733E-06
-6.250000E+00  1.350000E+00  2.923494E-06
-6.250000E+00  1.400000E+00  2.726455E-06
-6.250000E+00  1.450000E+00  2.534489E-06
-6.250000E+00  1.500000E+00  2.348298E-06
-6.250000E+00  1.550000E+00  2.168472E-06
-6.250000E+00  1.600000E+00  1.995538E-06
-6.250000E+00  1.650000E+00  1.830004E-06
-6.250000E+00  1.700000E+00  1.672356E-06
-6.250000E+00  1.750000E+00  1.523022E-06
-6.250000E+00  1.800000E+00  1.382317E-06
-6.250000E+00  1.850000E+00  1.250390E-06
-6.250000E+00  1.900000E+00  1.127216E-06
-6.250000E+00  1.950000E+00  1.012633E-06
-6.250000E+00  2.000000E+00  9.064128E-07
-6.250000E+00  2.050000E+00  8.083281E-07
-6.250000E+00  2.100000E+00  7.181902E-07
-6.250000E+00  2.150000E+00  6.358327E-07
-6.250000E+00  2.200000E+00  5.610637E-07
-6.250000E+00  2.250000E+00  4.936102E-07
-6.250000E+00  2.300000E+00  4.330850E-07
-6.250000E+00  2.350000E+00  3.789864E-07
-6.250000E+00  2.400000E+00  3.307283E-07
-6.250000E+00  2.450000E+00  2.876933E-07
-6.250000E+00  2.500000E+00  2.492945E-07
-6.250000E+00  2.550000E+00  2.150256E-07
-6.250000E+00  2.600000E+00  1.844868E-07
-6.250000E+00  2.650000E+00  1.573785E-07
-6.250000E+00  2.700000E+00  1.334695E-07
-6.250000E+00  2.750000E+00  1.125544E-07
-6.250000E+00  2.800000E+00  9.441883E-08
-6.250000E+00  2.850000E+00  7.882285E-08
-6.250000E+00  2.900000E+00  6.550356E-08
-6.250000E+00  2.950000E+00  5.418968E-08
-6.250000E+00  3.000000E+00  4.461918E-08
-6.250000E+00  3.050000E+00  3.655245E-08
-6.250000E+00  3.100000E+00  2.977812E-08
-6.250000E+00  3.150000E+00  2.411270E-08
-6.250000E+00  3.200000E+00  1.939731E-08
-6.250000E+00  3.250000E+00  1.549377E-08
-6.250000E+00  3.300000E+00  1.228140E-08
-6.250000E+00  3.350000E+00  9.654789E-09
-6.250000E+00  3.400000E+00  7.522169E-09
-6.250000E+00  3.450000E+00  5.804061E-09
-6.250000E+00  3.500000E+00  4.431946E-09
-6.250000E+00  3.550000E+00  3.346963E-09
-6.250000E+00  3.600000E+00  2.498593E-09
-6.250000E+00  3.650000E+00  1.843413E-09
-6.250000E+00  3.700000E+00  1.344116E-09
-6.250000E+00  3.750000E+00  9.688184E-10
-6.250000E+00  3.800000E+00  6.906551E-10
-6.250000E+00  3.850000E+00  4.875348E-10
-6.250000E+00  3.900000E+00  3.418294E-10
-6.250000E+00  3.950000E+00  2.397704E-10
-6.250000E+00  4.000000E+00  1.705746E-10
-6.250000E+00  4.050000E+00  1.255475E-10
-6.250000E+00  4.100000E+00  9.748475E-11
-6.250000E+00  4.150000E+00  8.046482E-11
-6.250000E+00  4.200000E+00  6.990014E-11
-6.250000E+00  4.250000E+00  6.256821E-11
-6.250000E+00  4.300000E+00  5.644394E-11
-6.250000E+00  4.350000E+00  5.039484E-11
-6.250000E+00  4.400000E+00  4.389792E-11
-6.250000E+00  4.450000E+00  3.689232E-11
-6.250000E+00  4.500000E+00  2.972266E-11
-6.250000E+00  4.550000E+00  2.304971E-11
-6.250000E+00  4.600000E+00  1.764970E-11
-6.250000E+00  4.650000E+00  1.415155E-11
-6.250000E+00  4.700000E+00  1.283704E-11
-6.250000E+00  4.750000E+00  1.358570E-11
-6.250000E+00  4.800000E+00  1.596115E-11
-6.250000E+00  4.850000E+00  1.936882E-11
-6.250000E+00  4.900000E+00  2.320370E-11
-6.250000E+00  4.950000E+00  2.693667E-11
-6.250000E+00  5.000000E+00  3.016153E-11
-6.250000E+00  5.050000E+00  3.262607E-11
-6.250000E+00  5.100000E+00  3.428035E-11
-6.250000E+00  5.150000E+00  3.532480E-11
-6.250000E+00  5.200000E+00  3.621958E-11
-6.250000E+00  5.250000E+00  3.757871E-11
-6.250000E+00  5.300000E+00  3.994731E-11
-6.250000E+00  5.350000E+00  4.352786E-11
-6.250000E+00  5.400000E+00  4.799575E-11
-6.250000E+00  5.450000E+00  5.253997E-11
-6.250000E+00  5.500000E+00  5.612152E-11
-6.250000E+00  5.550000E+00  5.783239E-11
-6.250000E+00  5.600000E+00  5.717244E-11
-6.250000E+00  5.650000E+00  5.415698E-11
-6.250000E+00  5.700000E+00  4.923832E-11
-6.250000E+00  5.750000E+00  4.312077E-11
-6.250000E+00  5.800000E+00  3.653692E-11
-6.250000E+00  5.850000E+00  3.007117E-11
-6.250000E+00  5.900000E+00  2.407382E-11
-6.250000E+00  5.950000E+00  1.867979E-11
-6.250000E+00  6.000000E+00  1.391265E-11
-6.250000E+00  6.050000E+00  9.800563E-12
-6.250000E+00  6.100000E+00  6.420877E-12
-6.250000E+00  6.150000E+00  3.845950E-12
-6.250000E+00  6.200000E+00  2.065664E-12
-6.250000E+00  6.250000E+00  9.639258E-13
-6.250000E+00  6.300000E+00  3.607695E-13
-6.250000E+00  6.350000E+00  7.972267E-14
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  1.193404E-13
-6.200000E+00 -6.300000E+00  4.935631E-13
-6.200000E+00 -6.250000E+00  1.159760E-12
-6.200000E+00 -6.200000E+00  2.141992E-12
-6.200000E+00 -6.150000E+00  3.399578E-12
-6.200000E+00 -6.100000E+00  4.774556E-12
-6.200000E+00 -6.050000E+00  5.970304E-12
-6.200000E+00 -6.000000E+00  6.602620E-12
-6.200000E+00 -5.950000E+00  6.352372E-12
-6.200000E+00 -5.900000E+00  5.178238E-12
-6.200000E+00 -5.850000E+00  3.452707E-12
-6.200000E+00 -5.800000E+00  1.878084E-12
-6.200000E+00 -5.750000E+00  1.171560E-12
-6.200000E+00 -5.700000E+00  1.692505E-12
-6.200000E+00 -5.650000E+00  3.230763E-12
-6.200000E+00 -5.600000E+00  5.084186E-12
-6.200000E+00 -5.550000E+00  6.392812E-12
-6.200000E+00 -5.500000E+00  6.563985E-12
-6.200000E+00 -5.450000E+00  5.581546E-12
-6.200000E+00 -5.400000E+00  4.058141E-12
-6.200000E+00 -5.350000E+00  3.000158E-12
-6.200000E+00 -5.300000E+00  3.386931E-12
-6.200000E+00 -5.250000E+00  5.776913E-12
-6.200000E+00 -5.200000E+00  1.013277E-11
-6.200000E+00 -5.150000E+00  1.593213E-11
-6.200000E+00 -5.100000E+00  2.245568E-11
-6.200000E+00 -5.050000E+00  2.907740E-11
-6.200000E+00 -5.000000E+00  3.540933E-11
-6.200000E+00 -4.950000E+00  4.131013E-11
-6.200000E+00 -4.900000E+00  4.683464E-11
-6.200000E+00 -4.850000E+00  5.221139E-11
-6.200000E+00 -4.800000E+00  5.783433E-11
-6.200000E+00 -4.750000E+00  6.425211E-11
-6.200000E+00 -4.700000E+00  7.210940E-11
-6.200000E+00 -4.650000E+00  8.204807E-11
-6.200000E+00 -4.600000E+00  9.460276E-11
-6.200000E+00 -4.550000E+00  1.101757E-10
-6.200000E+00 -4.500000E+00  1.291353E-10
-6.200000E+00 -4.450000E+00  1.520569E-10
-6.200000E+00 -4.400000E+00  1.800583E-10
-6.200000E+00 -4.350000E+00  2.151826E-10
-6.200000E+00 -4.300000E+00  2.607568E-10
-6.200000E+00 -4.250000E+00  3.216409E-10
-6.200000E+00 -4.200000E+00  4.043002E-10
-6.200000E+00 -4.150000E+00  5.166761E-10
-6.200000E+00 -4.100000E+00  6.679186E-10
-6.200000E+00 -4.050000E+00  8.681107E-10
-6.200000E+00 -4.000000E+00  1.128235E-09
-6.200000E+00 -3.950000E+00  1.460611E-09
-6.200000E+00 -3.900000E+00  1.879805E-09
-6.200000E+00 -3.850000E+00  2.403579E-09
-6.200000E+00 -3.800000E+00  3.053466E-09
-6.200000E+00 -3.750000E+00  3.854922E-09
-6.200000E+00 -3.700000E+00  4.837618E-09
-6.200000E+00 -3.650000E+00  6.036201E-09
-6.200000E+00 -3.600000E+00  7.491261E-09
-6.200000E+00 -3.550000E+00  9.249768E-09
-6.200000E+00 -3.500000E+00  1.136480E-08
-6.200000E+00 -3.450000E+00  1.389460E-08
-6.200000E+00 -3.400000E+00  1.690186E-08
-6.200000E+00 -3.350000E+00  2.045441E-08
-6.200000E+00 -3.300000E+00  2.462885E-08
-6.200000E+00 -3.250000E+00  2.951652E-08
-6.200000E+00 -3.200000E+00  3.523063E-08
-6.200000E+00 -3.150000E+00  4.191209E-08
-6.200000E+00 -3.100000E+00  4.973309E-08
-6.200000E+00 -3.050000E+00  5.889793E-08
-6.200000E+00 -3.000000E+00  6.964123E-08
-6.200000E+00 -2.950000E+00  8.222394E-08
-6.200000E+00 -2.900000E+00  9.692686E-08
-6.200000E+00 -2.850000E+00  1.140409E-07
-6.200000E+00 -2.800000E+00  1.338538E-07
-6.200000E+00 -2.750000E+00  1.566363E-07
-6.200000E+00 -2.700000E+00  1.826321E-07
-6.200000E+00 -2.650000E+00  2.120602E-07
-6.200000E+00 -2.600000E+00  2.451339E-07
-6.200000E+00 -2.550000E+00  2.820996E-07
-6.200000E+00 -2.500000E+00  3.232880E-07
-6.200000E+00 -2.450000E+00  3.691671E-07
-6.200000E+00 -2.400000E+00  4.203732E-07
-6.200000E+00 -2.350000E+00  4.777027E-07
-6.200000E+00 -2.300000E+00  5.420613E-07
-6.200000E+00 -2.250000E+00  6.143828E-07
-6.200000E+00 -2.200000E+00  6.955439E-07
-6.200000E+00 -2.150000E+00  7.862966E-07
-6.200000E+00 -2.100000E+00  8.872364E-07
-6.200000E+00 -2.050000E+00  9.988011E-07
-6.200000E+00 -2.000000E+00  1.121284E-06
-6.200000E+00 -1.950000E+00  1.254846E-06
-6.200000E+00 -1.900000E+00  1.399524E-06
-6.200000E+00 -1.850000E+00  1.555261E-06
-6.200000E+00 -1.800000E+00  1.721971E-06
-6.200000E+00 -1.750000E+00  1.899629E-06
-6.200000E+00 -1.700000E+00  2.088364E-06
-6.200000E+00 -1.650000E+00  2.288500E-06
-6.200000E+00 -1.600000E+00  2.500539E-06
-6.200000E+00 -1.550000E+00  2.725090E-06
-6.200000E+00 -1.500000E+00  2.962765E-06
-6.200000E+00 -1.450000E+00  3.214057E-06
-6.200000E+00 -1.400000E+00  3.479234E-06
-6.200000E+00 -1.350000E+00  3.758240E-06
-6.200000E+00 -1.300000E+00  4.050662E-06
-6.200000E+00 -1.250000E+00  4.355750E-06
-6.200000E+00 -1.200000E+00  4.672507E-06
-6.200000E+00 -1.150000E+00  4.999794E-06
-6.200000E+00 -1.100000E+00  5.336412E-06
-6.200000E+00 -1.050000E+00  5.681112E-06
-6.200000E+00 -1.000000E+00  6.032535E-06
-6.200000E+00 -9.500000E-01  6.389131E-06
-6.200000E+00 -9.000000E-01  6.749090E-06
-6.200000E+00 -8.500000E-01  7.110335E-06
-6.200000E+00 -8.000000E-01  7.470596E-06
-6.200000E+00 -7.500000E-01  7.827559E-06
-6.200000E+00 -7.000000E-01  8.179071E-06
-6.200000E+00 -6.500000E-01  8.523323E-06
-6.200000E+00 -6.000000E-01  8.858944E-06
-6.200000E+00 -5.500000E-01  9.184954E-06
-6.200000E+00 -5.000000E-01  9.500582E-06
-6.200000E+00 -4.500000E-01  9.804978E-06
-6.200000E+00 -4.000000E-01  1.009692E-05
-6.200000E+00 -3.500000E-01  1.037460E-05
-6.200000E+00 -3.000000E-01  1.063561E-05
-6.200000E+00 -2.500000E-01  1.087701E-05
-6.200000E+00 -2.000000E-01  1.109567E-05
-6.200000E+00 -1.500000E-01  1.128858E-05
-6.200000E+00 -1.000000E-01  1.145325E-05
-6.200000E+00 -5.000000E-02  1.158796E-05
-6.200000E+00  0.000000E+00  1.169191E-05
-6.200000E+00  5.000000E-02  1.176525E-05
-6.200000E+00  1.000000E-01  1.180880E-05
-6.200000E+00  1.500000E-01  1.182380E-05
-6.200000E+00  2.000000E-01  1.181141E-05
-6.200000E+00  2.500000E-01  1.177247E-05
-6.200000E+00  3.000000E-01  1.170726E-05
-6.200000E+00  3.500000E-01  1.161551E-05
-6.200000E+00  4.000000E-01  1.149658E-05
-6.200000E+00  4.500000E-01  1.134977E-05
-6.200000E+00  5.000000E-01  1.117461E-05
-6.200000E+00  5.500000E-01  1.097127E-05
-6.200000E+00  6.000000E-01  1.074071E-05
-6.200000E+00  6.500000E-01  1.048469E-05
-6.200000E+00  7.000000E-01  1.020561E-05
-6.200000E+00  7.500000E-01  9.906149E-06
-6.200000E+00  8.000000E-01  9.589012E-06
-6.200000E+00  8.500000E-01  9.256645E-06
-6.200000E+00  9.000000E-01  8.911164E-06
-6.200000E+00  9.500000E-01  8.554382E-06
-6.200000E+00  1.000000E+00  8.187946E-06
-6.200000E+00  1.050000E+00  7.813532E-06
-6.200000E+00  1.100000E+00  7.433003E-06
-6.200000E+00  1.150000E+00  7.048495E-06
-6.200000E+00  1.200000E+00  6.662374E-06
-6.200000E+00  1.250000E+00  6.277112E-06
-6.200000E+00  1.300000E+00  5.895120E-06
-6.200000E+00  1.350000E+00  5.518616E-06
-6.200000E+00  1.400000E+00  5.149539E-06
-6.200000E+00  1.450000E+00  4.789535E-06
-6.200000E+00  1.500000E+00  4.439996E-06
-6.200000E+00  1.550000E+00  4.102121E-06
-6.200000E+00  1.600000E+00  3.776990E-06
-6.200000E+00  1.650000E+00  3.465608E-06
-6.200000E+00  1.700000E+00  3.168907E-06
-6.200000E+00  1.750000E+00  2.887683E-06
-6.200000E+00  1.800000E+00  2.622509E-06
-6.200000E+00  1.850000E+00  2.373664E-06
-6.200000E+00  1.900000E+00  2.141122E-06
-6.200000E+00  1.950000E+00  1.924619E-06
-6.200000E+00  2.000000E+00  1.723770E-06
-6.200000E+00  2.050000E+00  1.538183E-06
-6.200000E+00  2.100000E+00  1.367515E-06
-6.200000E+00  2.150000E+00  1.211448E-06
-6.200000E+00  2.200000E+00  1.069609E-06
-6.200000E+00  2.250000E+00  9.414810E-07
-6.200000E+00  2.300000E+00  8.263459E-07
-6.200000E+00  2.350000E+00  7.232870E-07
-6.200000E+00  2.400000E+00  6.312419E-07
-6.200000E+00  2.450000E+00  5.490941E-07
-6.200000E+00  2.500000E+00  4.757789E-07
-6.200000E+00  2.550000E+00  4.103699E-07
-6.200000E+00  2.600000E+00  3.521225E-07
-6.200000E+00  2.650000E+00  3.004632E-07
-6.200000E+00  2.700000E+00  2.549347E-07
-6.200000E+00  2.750000E+00  2.151245E-07
-6.200000E+00  2.800000E+00  1.806046E-07
-6.200000E+00  2.850000E+00  1.509054E-07
-6.200000E+00  2.900000E+00  1.255208E-07
-6.200000E+00  2.950000E+00  1.039350E-07
-6.200000E+00  3.000000E+00  8.565312E-08
-6.200000E+00  3.050000E+00  7.022368E-08
-6.200000E+00  3.100000E+00  5.724805E-08
-6.200000E+00  3.150000E+00  4.638013E-08
-6.200000E+00  3.200000E+00  3.732072E-08
-6.200000E+00  3.250000E+00  2.981062E-08
-6.200000E+00  3.300000E+00  2.362435E-08
-6.200000E+00  3.350000E+00  1.856494E-08
-6.200000E+00  3.400000E+00  1.445978E-08
-6.200000E+00  3.450000E+00  1.115750E-08
-6.200000E+00  3.500000E+00  8.525662E-09
-6.200000E+00  3.550000E+00  6.449032E-09
-6.200000E+00  3.600000E+00  4.827955E-09
-6.200000E+00  3.650000E+00  3.576766E-09
-6.200000E+00  3.700000E+00  2.622338E-09
-6.200000E+00  3.750000E+00  1.902873E-09
-6.200000E+00  3.800000E+00  1.366963E-09
-6.200000E+00  3.850000E+00  9.728206E-10
-6.200000E+00  3.900000E+00  6.873595E-10
-6.200000E+00  3.950000E+00  4.848662E-10
-6.200000E+00  4.000000E+00  3.452510E-10
-6.200000E+00  4.050000E+00  2.523730E-10
-6.200000E+00  4.100000E+00  1.928964E-10
-6.200000E+00  4.150000E+00  1.558338E-10
-6.200000E+00  4.200000E+00  1.325425E-10
-6.200000E+00  4.250000E+00  1.167327E-10
-6.200000E+00  4.300000E+00  1.042063E-10
-6.200000E+00  4.350000E+00  9.239004E-11
-6.200000E+00  4.400000E+00  7.992929E-11
-6.200000E+00  4.450000E+00  6.648579E-11
-6.200000E+00  4.500000E+00  5.264975E-11
-6.200000E+00  4.550000E+00  3.972350E-11
-6.200000E+00  4.600000E+00  2.927020E-11
-6.200000E+00  4.650000E+00  2.254347E-11
-6.200000E+00  4.700000E+00  2.006664E-11
-6.200000E+00  4.750000E+00  2.152956E-11
-6.200000E+00  4.800000E+00  2.598919E-11
-6.200000E+00  4.850000E+00  3.222984E-11
-6.200000E+00  4.900000E+00  3.908622E-11
-6.200000E+00  4.950000E+00  4.563268E-11
-6.200000E+00  5.000000E+00  5.123434E-11
-6.200000E+00  5.050000E+00  5.555217E-11
-6.200000E+00  5.100000E+00  5.855048E-11
-6.200000E+00  5.150000E+00  6.054727E-11
-6.200000E+00  5.200000E+00  6.221922E-11
-6.200000E+00  5.250000E+00  6.446779E-11
-6.200000E+00  5.300000E+00  6.809732E-11
-6.200000E+00  5.350000E+00  7.340420E-11
-6.200000E+00  5.400000E+00  7.989688E-11
-6.200000E+00  5.450000E+00  8.634536E-11
-6.200000E+00  5.500000E+00  9.118726E-11
-6.200000E+00  5.550000E+00  9.306941E-11
-6.200000E+00  5.600000E+00  9.128281E-11
-6.200000E+00  5.650000E+00  8.590623E-11
-6.200000E+00  5.700000E+00  7.768633E-11
-6.200000E+00  5.750000E+00  6.773276E-11
-6.200000E+00  5.800000E+00  5.717925E-11
-6.200000E+00  5.850000E+00  4.690950E-11
-6.200000E+00  5.900000E+00  3.743776E-11
-6.200000E+00  5.950000E+00  2.895135E-11
-6.200000E+00  6.000000E+00  2.147734E-11
-6.200000E+00  6.050000E+00  1.505946E-11
-6.200000E+00  6.100000E+00  9.813331E-12
-6.200000E+00  6.150000E+00  5.841768E-12
-6.200000E+00  6.200000E+00  3.115402E-12
-6.200000E+00  6.250000E+00  1.442629E-12
-6.200000E+00  6.300000E+00  5.359076E-13
-6.200000E+00  6.350000E+00  1.177581E-13
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  1.229411E-13
-6.150000E+00 -6.300000E+00  5.132715E-13
-6.150000E+00 -6.250000E+00  1.222182E-12
-6.150000E+00 -6.200000E+00  2.290233E-12
-6.150000E+00 -6.150000E+00  3.684951E-12
-6.150000E+00 -6.100000E+00  5.236676E-12
-6.150000E+00 -6.050000E+00  6.610055E-12
-6.150000E+00 -6.000000E+00  7.363639E-12
-6.150000E+00 -5.950000E+00  7.131973E-12
-6.150000E+00 -5.900000E+00  5.876036E-12
-6.150000E+00 -5.850000E+00  4.045905E-12
-6.150000E+00 -5.800000E+00  2.478791E-12
-6.150000E+00 -5.750000E+00  2.024864E-12
-6.150000E+00 -5.700000E+00  3.093294E-12
-6.150000E+00 -5.650000E+00  5.393623E-12
-6.150000E+00 -5.600000E+00  8.025548E-12
-6.150000E+00 -5.550000E+00  9.887830E-12
-6.150000E+00 -5.500000E+00  1.020374E-11
-6.150000E+00 -5.450000E+00  8.909871E-12
-6.150000E+00 -5.400000E+00  6.732350E-12
-6.150000E+00 -5.350000E+00  4.904406E-12
-6.150000E+00 -5.300000E+00  4.648704E-12
-6.150000E+00 -5.250000E+00  6.684791E-12
-6.150000E+00 -5.200000E+00  1.101322E-11
-6.150000E+00 -5.150000E+00  1.704423E-11
-6.150000E+00 -5.100000E+00  2.395478E-11
-6.150000E+00 -5.050000E+00  3.103417E-11
-6.150000E+00 -5.000000E+00  3.786842E-11
-6.150000E+00 -4.950000E+00  4.434310E-11
-6.150000E+00 -4.900000E+00  5.059079E-11
-6.150000E+00 -4.850000E+00  5.696436E-11
-6.150000E+00 -4.800000E+00  6.405308E-11
-6.150000E+00 -4.750000E+00  7.268777E-11
-6.150000E+00 -4.700000E+00  8.389852E-11
-6.150000E+00 -4.650000E+00  9.879370E-11
-6.150000E+00 -4.600000E+00  1.184228E-10
-6.150000E+00 -4.550000E+00  1.437037E-10
-6.150000E+00 -4.500000E+00  1.755171E-10
-6.150000E+00 -4.450000E+00  2.149864E-10
-6.150000E+00 -4.400000E+00  2.639503E-10
-6.150000E+00 -4.350000E+00  3.255739E-10
-6.150000E+00 -4.300000E+00  4.050178E-10
-6.150000E+00 -4.250000E+00  5.100004E-10
-6.150000E+00 -4.200000E+00  6.511063E-10
-6.150000E+00 -4.150000E+00  8.417909E-10
-6.150000E+00 -4.100000E+00  1.098093E-09
-6.150000E+00 -4.050000E+00  1.438270E-09
-6.150000E+00 -4.000000E+00  1.882590E-09
-6.150000E+00 -3.950000E+00  2.453680E-09
-6.150000E+00 -3.900000E+00  3.177400E-09
-6.150000E+00 -3.850000E+00  4.083956E-09
-6.150000E+00 -3.800000E+00  5.208747E-09
-6.150000E+00 -3.750000E+00  6.593143E-09
-6.150000E+00 -3.700000E+00  8.285692E-09
-6.150000E+00 -3.650000E+00  1.034426E-08
-6.150000E+00 -3.600000E+00  1.283823E-08
-6.150000E+00 -3.550000E+00  1.584972E-08
-6.150000E+00 -3.500000E+00  1.947295E-08
-6.150000E+00 -3.450000E+00  2.381220E-08
-6.150000E+00 -3.400000E+00  2.897961E-08
-6.150000E+00 -3.350000E+00  3.509548E-08
-6.150000E+00 -3.300000E+00  4.229308E-08
-6.150000E+00 -3.250000E+00  5.072823E-08
-6.150000E+00 -3.200000E+00  6.059081E-08
-6.150000E+00 -3.150000E+00  7.211549E-08
-6.150000E+00 -3.100000E+00  8.558860E-08
-6.150000E+00 -3.050000E+00  1.013508E-07
-6.150000E+00 -3.000000E+00  1.197952E-07
-6.150000E+00 -2.950000E+00  1.413623E-07
-6.150000E+00 -2.900000E+00  1.665308E-07
-6.150000E+00 -2.850000E+00  1.958029E-07
-6.150000E+00 -2.800000E+00  2.296832E-07
-6.150000E+00 -2.750000E+00  2.686526E-07
-6.150000E+00 -2.700000E+00  3.131486E-07
-6.150000E+00 -2.650000E+00  3.635632E-07
-6.150000E+00 -2.600000E+00  4.202709E-07
-6.150000E+00 -2.550000E+00  4.836893E-07
-6.150000E+00 -2.500000E+00  5.543640E-07
-6.150000E+00 -2.450000E+00  6.330553E-07
-6.150000E+00 -2.400000E+00  7.207919E-07
-6.150000E+00 -2.350000E+00  8.188602E-07
-6.150000E+00 -2.300000E+00  9.287243E-07
-6.150000E+00 -2.250000E+00  1.051898E-06
-6.150000E+00 -2.200000E+00  1.189807E-06
-6.150000E+00 -2.150000E+00  1.343686E-06
-6.150000E+00 -2.100000E+00  1.514528E-06
-6.150000E+00 -2.050000E+00  1.703088E-06
-6.150000E+00 -2.000000E+00  1.909898E-06
-6.150000E+00 -1.950000E+00  2.135288E-06
-6.150000E+00 -1.900000E+00  2.379393E-06
-6.150000E+00 -1.850000E+00  2.642192E-06
-6.150000E+00 -1.800000E+00  2.923590E-06
-6.150000E+00 -1.750000E+00  3.223553E-06
-6.150000E+00 -1.700000E+00  3.542234E-06
-6.150000E+00 -1.650000E+00  3.880050E-06
-6.150000E+00 -1.600000E+00  4.237672E-06
-6.150000E+00 -1.550000E+00  4.615934E-06
-6.150000E+00 -1.500000E+00  5.015701E-06
-6.150000E+00 -1.450000E+00  5.437694E-06
-6.150000E+00 -1.400000E+00  5.882327E-06
-6.150000E+00 -1.350000E+00  6.349547E-06
-6.150000E+00 -1.300000E+00  6.838758E-06
-6.150000E+00 -1.250000E+00  7.348815E-06
-6.150000E+00 -1.200000E+00  7.878131E-06
-6.150000E+00 -1.150000E+00  8.424818E-06
-6.150000E+00 -1.100000E+00  8.986811E-06
-6.150000E+00 -1.050000E+00  9.561913E-06
-6.150000E+00 -1.000000E+00  1.014775E-05
-6.150000E+00 -9.500000E-01  1.074171E-05
-6.150000E+00 -9.000000E-01  1.134080E-05
-6.150000E+00 -8.500000E-01  1.194171E-05
-6.150000E+00 -8.000000E-01  1.254084E-05
-6.150000E+00 -7.500000E-01  1.313453E-05
-6.150000E+00 -7.000000E-01  1.371933E-05
-6.150000E+00 -6.500000E-01  1.429225E-05
-6.150000E+00 -6.000000E-01  1.485090E-05
-6.150000E+00 -5.500000E-01  1.539344E-05
-6.150000E+00 -5.000000E-01  1.591834E-05
-6.150000E+00 -4.500000E-01  1.642393E-05
-6.150000E+00 -4.000000E-01  1.690803E-05
-6.150000E+00 -3.500000E-01  1.736767E-05
-6.150000E+00 -3.000000E-01  1.779897E-05
-6.150000E+00 -2.500000E-01  1.819738E-05
-6.150000E+00 -2.000000E-01  1.855805E-05
-6.150000E+00 -1.500000E-01  1.887633E-05
-6.150000E+00 -1.000000E-01  1.914828E-05
-6.150000E+00 -5.000000E-02  1.937113E-05
-6.150000E+00  0.000000E+00  1.954346E-05
-6.150000E+00  5.000000E-02  1.966526E-05
-6.150000E+00  1.000000E-01  1.973767E-05
-6.150000E+00  1.500000E-01  1.976244E-05
-6.150000E+00  2.000000E-01  1.974140E-05
-6.150000E+00  2.500000E-01  1.967587E-05
-6.150000E+00  3.000000E-01  1.956643E-05
-6.150000E+00  3.500000E-01  1.941278E-05
-6.150000E+00  4.000000E-01  1.921407E-05
-6.150000E+00  4.500000E-01  1.896925E-05
-6.150000E+00  5.000000E-01  1.867768E-05
-6.150000E+00  5.500000E-01  1.833960E-05
-6.150000E+00  6.000000E-01  1.795648E-05
-6.150000E+00  6.500000E-01  1.753102E-05
-6.150000E+00  7.000000E-01  1.706695E-05
-6.150000E+00  7.500000E-01  1.656855E-05
-6.150000E+00  8.000000E-01  1.604022E-05
-6.150000E+00  8.500000E-01  1.548614E-05
-6.150000E+00  9.000000E-01  1.491008E-05
-6.150000E+00  9.500000E-01  1.431540E-05
-6.150000E+00  1.000000E+00  1.370518E-05
-6.150000E+00  1.050000E+00  1.308243E-05
-6.150000E+00  1.100000E+00  1.245029E-05
-6.150000E+00  1.150000E+00  1.181216E-05
-6.150000E+00  1.200000E+00  1.117166E-05
-6.150000E+00  1.250000E+00  1.053250E-05
-6.150000E+00  1.300000E+00  9.898331E-06
-6.150000E+00  1.350000E+00  9.272562E-06
-6.150000E+00  1.400000E+00  8.658302E-06
-6.150000E+00  1.450000E+00  8.058315E-06
-6.150000E+00  1.500000E+00  7.475051E-06
-6.150000E+00  1.550000E+00  6.910684E-06
-6.150000E+00  1.600000E+00  6.367178E-06
-6.150000E+00  1.650000E+00  5.846316E-06
-6.150000E+00  1.700000E+00  5.349688E-06
-6.150000E+00  1.750000E+00  4.878615E-06
-6.150000E+00  1.800000E+00  4.434028E-06
-6.150000E+00  1.850000E+00  4.016393E-06
-6.150000E+00  1.900000E+00  3.625705E-06
-6.150000E+00  1.950000E+00  3.261596E-06
-6.150000E+00  2.000000E+00  2.923498E-06
-6.150000E+00  2.050000E+00  2.610811E-06
-6.150000E+00  2.100000E+00  2.322982E-06
-6.150000E+00  2.150000E+00  2.059473E-06
-6.150000E+00  2.200000E+00  1.819650E-06
-6.150000E+00  2.250000E+00  1.602648E-06
-6.150000E+00  2.300000E+00  1.407299E-06
-6.150000E+00  2.350000E+00  1.232136E-06
-6.150000E+00  2.400000E+00  1.075465E-06
-6.150000E+00  2.450000E+00  9.355121E-07
-6.150000E+00  2.500000E+00  8.105747E-07
-6.150000E+00  2.550000E+00  6.991529E-07
-6.150000E+00  2.600000E+00  6.000136E-07
-6.150000E+00  2.650000E+00  5.121752E-07
-6.150000E+00  2.700000E+00  4.348267E-07
-6.150000E+00  2.750000E+00  3.672227E-07
-6.150000E+00  2.800000E+00  3.085973E-07
-6.150000E+00  2.850000E+00  2.581276E-07
-6.150000E+00  2.900000E+00  2.149446E-07
-6.150000E+00  2.950000E+00  1.781753E-07
-6.150000E+00  3.000000E+00  1.469880E-07
-6.150000E+00  3.050000E+00  1.206259E-07
-6.150000E+00  3.100000E+00  9.842056E-08
-6.150000E+00  3.150000E+00  7.979111E-08
-6.150000E+00  3.200000E+00  6.423629E-08
-6.150000E+00  3.250000E+00  5.132324E-08
-6.150000E+00  3.300000E+00  4.067642E-08
-6.150000E+00  3.350000E+00  3.196723E-08
-6.150000E+00  3.400000E+00  2.490530E-08
-6.150000E+00  3.450000E+00  1.923260E-08
-6.150000E+00  3.500000E+00  1.471995E-08
-6.150000E+00  3.550000E+00  1.116545E-08
-6.150000E+00  3.600000E+00  8.393440E-09
-6.150000E+00  3.650000E+00  6.253130E-09
-6.150000E+00  3.700000E+00  4.616851E-09
-6.150000E+00  3.750000E+00  3.378037E-09
-6.150000E+00  3.800000E+00  2.449239E-09
-6.150000E+00  3.850000E+00  1.760159E-09
-6.150000E+00  3.900000E+00  1.255535E-09
-6.150000E+00  3.950000E+00  8.925266E-10
-6.150000E+00  4.000000E+00  6.376901E-10
-6.150000E+00  4.050000E+00  4.641874E-10
-6.150000E+00  4.100000E+00  3.498944E-10
-6.150000E+00  4.150000E+00  2.765365E-10
-6.150000E+00  4.200000E+00  2.295197E-10
-6.150000E+00  4.250000E+00  1.978611E-10
-6.150000E+00  4.300000E+00  1.738186E-10
-6.150000E+00  4.350000E+00  1.522996E-10
-6.150000E+00  4.400000E+00  1.303661E-10
-6.150000E+00  4.450000E+00  1.070272E-10
-6.150000E+00  4.500000E+00  8.309735E-11
-6.150000E+00  4.550000E+00  6.076106E-11
-6.150000E+00  4.600000E+00  4.270588E-11
-6.150000E+00  4.650000E+00  3.107486E-11
-6.150000E+00  4.700000E+00  2.670592E-11
-6.150000E+00  4.750000E+00  2.895651E-11
-6.150000E+00  4.800000E+00  3.609412E-11
-6.150000E+00  4.850000E+00  4.596728E-11
-6.150000E+00  4.900000E+00  5.661674E-11
-6.150000E+00  4.950000E+00  6.660330E-11
-6.150000E+00  5.000000E+00  7.506582E-11
-6.150000E+00  5.050000E+00  8.162621E-11
-6.150000E+00  5.100000E+00  8.631217E-11
-6.150000E+00  5.150000E+00  8.954860E-11
-6.150000E+00  5.200000E+00  9.217080E-11
-6.150000E+00  5.250000E+00  9.527975E-11
-6.150000E+00  5.300000E+00  9.987201E-11
-6.150000E+00  5.350000E+00  1.063229E-10
-6.150000E+00  5.400000E+00  1.140183E-10
-6.150000E+00  5.450000E+00  1.214138E-10
-6.150000E+00  5.500000E+00  1.265463E-10
-6.150000E+00  5.550000E+00  1.277495E-10
-6.150000E+00  5.600000E+00  1.241928E-10
-6.150000E+00  5.650000E+00  1.160682E-10
-6.150000E+00  5.700000E+00  1.044018E-10
-6.150000E+00  5.750000E+00  9.066095E-11
-6.150000E+00  5.800000E+00  7.630325E-11
-6.150000E+00  5.850000E+00  6.244148E-11
-6.150000E+00  5.900000E+00  4.970350E-11
-6.150000E+00  5.950000E+00  3.830965E-11
-6.150000E+00  6.000000E+00  2.829684E-11
-6.150000E+00  6.050000E+00  1.973306E-11
-6.150000E+00  6.100000E+00  1.277508E-11
-6.150000E+00  6.150000E+00  7.546126E-12
-6.150000E+00  6.200000E+00  3.988589E-12
-6.150000E+00  6.250000E+00  1.828909E-12
-6.150000E+00  6.300000E+00  6.729970E-13
-6.150000E+00  6.350000E+00  1.468110E-13
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  1.086782E-13
-6.100000E+00 -6.300000E+00  4.547694E-13
-6.100000E+00 -6.250000E+00  1.088390E-12
-6.100000E+00 -6.200000E+00  2.054726E-12
-6.100000E+00 -6.150000E+00  3.335232E-12
-6.100000E+00 -6.100000E+00  4.781541E-12
-6.100000E+00 -6.050000E+00  6.083860E-12
-6.100000E+00 -6.000000E+00  6.827781E-12
-6.100000E+00 -5.950000E+00  6.675990E-12
-6.100000E+00 -5.900000E+00  5.618532E-12
-6.100000E+00 -5.850000E+00  4.131508E-12
-6.100000E+00 -5.800000E+00  3.072172E-12
-6.100000E+00 -5.750000E+00  3.287620E-12
-6.100000E+00 -5.700000E+00  5.143905E-12
-6.100000E+00 -5.650000E+00  8.253804E-12
-6.100000E+00 -5.600000E+00  1.158112E-11
-6.100000E+00 -5.550000E+00  1.388679E-11
-6.100000E+00 -5.500000E+00  1.429981E-11
-6.100000E+00 -5.450000E+00  1.273648E-11
-6.100000E+00 -5.400000E+00  9.977459E-12
-6.100000E+00 -5.350000E+00  7.356243E-12
-6.100000E+00 -5.300000E+00  6.191394E-12
-6.100000E+00 -5.250000E+00  7.256790E-12
-6.100000E+00 -5.200000E+00  1.055462E-11
-6.100000E+00 -5.150000E+00  1.547613E-11
-6.100000E+00 -5.100000E+00  2.119253E-11
-6.100000E+00 -5.050000E+00  2.703538E-11
-6.100000E+00 -5.000000E+00  3.267846E-11
-6.100000E+00 -4.950000E+00  3.813885E-11
-6.100000E+00 -4.900000E+00  4.370519E-11
-6.100000E+00 -4.850000E+00  4.992439E-11
-6.100000E+00 -4.800000E+00  5.764095E-11
-6.100000E+00 -4.750000E+00  6.805275E-11
-6.100000E+00 -4.700000E+00  8.270033E-11
-6.100000E+00 -4.650000E+00  1.033712E-10
-6.100000E+00 -4.600000E+00  1.319348E-10
-6.100000E+00 -4.550000E+00  1.702350E-10
-6.100000E+00 -4.500000E+00  2.201246E-10
-6.100000E+00 -4.450000E+00  2.837485E-10
-6.100000E+00 -4.400000E+00  3.641020E-10
-6.100000E+00 -4.350000E+00  4.659159E-10
-6.100000E+00 -4.300000E+00  5.967384E-10
-6.100000E+00 -4.250000E+00  7.680011E-10
-6.100000E+00 -4.200000E+00  9.958066E-10
-6.100000E+00 -4.150000E+00  1.301281E-09
-6.100000E+00 -4.100000E+00  1.710483E-09
-6.100000E+00 -4.050000E+00  2.253972E-09
-6.100000E+00 -4.000000E+00  2.966374E-09
-6.100000E+00 -3.950000E+00  3.886286E-09
-6.100000E+00 -3.900000E+00  5.056756E-09
-6.100000E+00 -3.850000E+00  6.526135E-09
-6.100000E+00 -3.800000E+00  8.349303E-09
-6.100000E+00 -3.750000E+00  1.058944E-08
-6.100000E+00 -3.700000E+00  1.332111E-08
-6.100000E+00 -3.650000E+00  1.663477E-08
-6.100000E+00 -3.600000E+00  2.064128E-08
-6.100000E+00 -3.550000E+00  2.547443E-08
-6.100000E+00 -3.500000E+00  3.129017E-08
-6.100000E+00 -3.450000E+00  3.826265E-08
-6.100000E+00 -3.400000E+00  4.657967E-08
-6.100000E+00 -3.350000E+00  5.644123E-08
-6.100000E+00 -3.300000E+00  6.806551E-08
-6.100000E+00 -3.250000E+00  8.170202E-08
-6.100000E+00 -3.200000E+00  9.764964E-08
-6.100000E+00 -3.150000E+00  1.162737E-07
-6.100000E+00 -3.100000E+00  1.380188E-07
-6.100000E+00 -3.050000E+00  1.634141E-07
-6.100000E+00 -3.000000E+00  1.930731E-07
-6.100000E+00 -2.950000E+00  2.276879E-07
-6.100000E+00 -2.900000E+00  2.680180E-07
-6.100000E+00 -2.850000E+00  3.148702E-07
-6.100000E+00 -2.800000E+00  3.690666E-07
-6.100000E+00 -2.750000E+00  4.314027E-07
-6.100000E+00 -2.700000E+00  5.026094E-07
-6.100000E+00 -2.650000E+00  5.833434E-07
-6.100000E+00 -2.600000E+00  6.742211E-07
-6.100000E+00 -2.550000E+00  7.759063E-07
-6.100000E+00 -2.500000E+00  8.892374E-07
-6.100000E+00 -2.450000E+00  1.015360E-06
-6.100000E+00 -2.400000E+00  1.155811E-06
-6.100000E+00 -2.350000E+00  1.312513E-06
-6.100000E+00 -2.300000E+00  1.487655E-06
-6.100000E+00 -2.250000E+00  1.683513E-06
-6.100000E+00 -2.200000E+00  1.902249E-06
-6.100000E+00 -2.150000E+00  2.145755E-06
-6.100000E+00 -2.100000E+00  2.415583E-06
-6.100000E+00 -2.050000E+00  2.712940E-06
-6.100000E+00 -2.000000E+00  3.038720E-06
-6.100000E+00 -1.950000E+00  3.393519E-06
-6.100000E+00 -1.900000E+00  3.777645E-06
-6.100000E+00 -1.850000E+00  4.191164E-06
-6.100000E+00 -1.800000E+00  4.633999E-06
-6.100000E+00 -1.750000E+00  5.106097E-06
-6.100000E+00 -1.700000E+00  5.607599E-06
-6.100000E+00 -1.650000E+00  6.138957E-06
-6.100000E+00 -1.600000E+00  6.700943E-06
-6.100000E+00 -1.550000E+00  7.294565E-06
-6.100000E+00 -1.500000E+00  7.920900E-06
-6.100000E+00 -1.450000E+00  8.580887E-06
-6.100000E+00 -1.400000E+00  9.275085E-06
-6.100000E+00 -1.350000E+00  1.000345E-05
-6.100000E+00 -1.300000E+00  1.076518E-05
-6.100000E+00 -1.250000E+00  1.155865E-05
-6.100000E+00 -1.200000E+00  1.238153E-05
-6.100000E+00 -1.150000E+00  1.323093E-05
-6.100000E+00 -1.100000E+00  1.410355E-05
-6.100000E+00 -1.050000E+00  1.499586E-05
-6.100000E+00 -1.000000E+00  1.590405E-05
-6.100000E+00 -9.500000E-01  1.682398E-05
-6.100000E+00 -9.000000E-01  1.775110E-05
-6.100000E+00 -8.500000E-01  1.868046E-05
-6.100000E+00 -8.000000E-01  1.960677E-05
-6.100000E+00 -7.500000E-01  2.052462E-05
-6.100000E+00 -7.000000E-01  2.142884E-05
-6.100000E+00 -6.500000E-01  2.231486E-05
-6.100000E+00 -6.000000E-01  2.317880E-05
-6.100000E+00 -5.500000E-01  2.401753E-05
-6.100000E+00 -5.000000E-01  2.482827E-05
-6.100000E+00 -4.500000E-01  2.560812E-05
-6.100000E+00 -4.000000E-01  2.635351E-05
-6.100000E+00 -3.500000E-01  2.705987E-05
-6.100000E+00 -3.000000E-01  2.772150E-05
-6.100000E+00 -2.500000E-01  2.833185E-05
-6.100000E+00 -2.000000E-01  2.888402E-05
-6.100000E+00 -1.500000E-01  2.937136E-05
-6.100000E+00 -1.000000E-01  2.978816E-05
-6.100000E+00 -5.000000E-02  3.013026E-05
-6.100000E+00  0.000000E+00  3.039534E-05
-6.100000E+00  5.000000E-02  3.058306E-05
-6.100000E+00  1.000000E-01  3.069474E-05
-6.100000E+00  1.500000E-01  3.073268E-05
-6.100000E+00  2.000000E-01  3.069944E-05
-6.100000E+00  2.500000E-01  3.059700E-05
-6.100000E+00  3.000000E-01  3.042633E-05
-6.100000E+00  3.500000E-01  3.018723E-05
-6.100000E+00  4.000000E-01  2.987864E-05
-6.100000E+00  4.500000E-01  2.949921E-05
-6.100000E+00  5.000000E-01  2.904809E-05
-6.100000E+00  5.500000E-01  2.852566E-05
-6.100000E+00  6.000000E-01  2.793398E-05
-6.100000E+00  6.500000E-01  2.727693E-05
-6.100000E+00  7.000000E-01  2.655986E-05
-6.100000E+00  7.500000E-01  2.578913E-05
-6.100000E+00  8.000000E-01  2.497141E-05
-6.100000E+00  8.500000E-01  2.411332E-05
-6.100000E+00  9.000000E-01  2.322103E-05
-6.100000E+00  9.500000E-01  2.230023E-05
-6.100000E+00  1.000000E+00  2.135614E-05
-6.100000E+00  1.050000E+00  2.039370E-05
-6.100000E+00  1.100000E+00  1.941781E-05
-6.100000E+00  1.150000E+00  1.843347E-05
-6.100000E+00  1.200000E+00  1.744578E-05
-6.100000E+00  1.250000E+00  1.645989E-05
-6.100000E+00  1.300000E+00  1.548088E-05
-6.100000E+00  1.350000E+00  1.451363E-05
-6.100000E+00  1.400000E+00  1.356277E-05
-6.100000E+00  1.450000E+00  1.263262E-05
-6.100000E+00  1.500000E+00  1.172717E-05
-6.100000E+00  1.550000E+00  1.085007E-05
-6.100000E+00  1.600000E+00  1.000462E-05
-6.100000E+00  1.650000E+00  9.193754E-06
-6.100000E+00  1.700000E+00  8.420017E-06
-6.100000E+00  1.750000E+00  7.685449E-06
-6.100000E+00  1.800000E+00  6.991475E-06
-6.100000E+00  1.850000E+00  6.338827E-06
-6.100000E+00  1.900000E+00  5.727559E-06
-6.100000E+00  1.950000E+00  5.157204E-06
-6.100000E+00  2.000000E+00  4.626992E-06
-6.100000E+00  2.050000E+00  4.136070E-06
-6.100000E+00  2.100000E+00  3.683610E-06
-6.100000E+00  2.150000E+00  3.268772E-06
-6.100000E+00  2.200000E+00  2.890564E-06
-6.100000E+00  2.250000E+00  2.547668E-06
-6.100000E+00  2.300000E+00  2.238345E-06
-6.100000E+00  2.350000E+00  1.960434E-06
-6.100000E+00  2.400000E+00  1.711463E-06
-6.100000E+00  2.450000E+00  1.488833E-06
-6.100000E+00  2.500000E+00  1.290031E-06
-6.100000E+00  2.550000E+00  1.112805E-06
-6.100000E+00  2.600000E+00  9.552527E-07
-6.100000E+00  2.650000E+00  8.158038E-07
-6.100000E+00  2.700000E+00  6.931115E-07
-6.100000E+00  2.750000E+00  5.859166E-07
-6.100000E+00  2.800000E+00  4.929385E-07
-6.100000E+00  2.850000E+00  4.128308E-07
-6.100000E+00  2.900000E+00  3.442027E-07
-6.100000E+00  2.950000E+00  2.856772E-07
-6.100000E+00  3.000000E+00  2.359540E-07
-6.100000E+00  3.050000E+00  1.938520E-07
-6.100000E+00  3.100000E+00  1.583275E-07
-6.100000E+00  3.150000E+00  1.284731E-07
-6.100000E+00  3.200000E+00  1.035061E-07
-6.100000E+00  3.250000E+00  8.275165E-08
-6.100000E+00  3.300000E+00  6.562495E-08
-6.100000E+00  3.350000E+00  5.161218E-08
-6.100000E+00  3.400000E+00  4.025533E-08
-6.100000E+00  3.450000E+00  3.114206E-08
-6.100000E+00  3.500000E+00  2.390128E-08
-6.100000E+00  3.550000E+00  1.820281E-08
-6.100000E+00  3.600000E+00  1.375822E-08
-6.100000E+00  3.650000E+00  1.032067E-08
-6.100000E+00  3.700000E+00  7.683025E-09
-6.100000E+00  3.750000E+00  5.674521E-09
-6.100000E+00  3.800000E+00  4.156776E-09
-6.100000E+00  3.850000E+00  3.019668E-09
-6.100000E+00  3.900000E+00  2.177029E-09
-6.100000E+00  3.950000E+00  1.562067E-09
-6.100000E+00  4.000000E+00  1.122510E-09
-6.100000E+00  4.050000E+00  8.163847E-10
-6.100000E+00  4.100000E+00  6.091147E-10
-6.100000E+00  4.150000E+00  4.720668E-10
-6.100000E+00  4.200000E+00  3.820679E-10
-6.100000E+00  4.250000E+00  3.211615E-10
-6.100000E+00  4.300000E+00  2.761289E-10
-6.100000E+00  4.350000E+00  2.377971E-10
-6.100000E+00  4.400000E+00  2.005379E-10
-6.100000E+00  4.450000E+00  1.620783E-10
-6.100000E+00  4.500000E+00  1.232753E-10
-6.100000E+00  4.550000E+00  8.732022E-11
-6.100000E+00  4.600000E+00  5.828000E-11
-6.100000E+00  4.650000E+00  3.939004E-11
-6.100000E+00  4.700000E+00  3.183380E-11
-6.100000E+00  4.750000E+00  3.447361E-11
-6.100000E+00  4.800000E+00  4.449135E-11
-6.100000E+00  4.850000E+00  5.848603E-11
-6.100000E+00  4.900000E+00  7.345421E-11
-6.100000E+00  4.950000E+00  8.732168E-11
-6.100000E+00  5.000000E+00  9.897708E-11
-6.100000E+00  5.050000E+00  1.080476E-10
-6.100000E+00  5.100000E+00  1.146468E-10
-6.100000E+00  5.150000E+00  1.192845E-10
-6.100000E+00  5.200000E+00  1.228586E-10
-6.100000E+00  5.250000E+00  1.265550E-10
-6.100000E+00  5.300000E+00  1.314736E-10
-6.100000E+00  5.350000E+00  1.380634E-10
-6.100000E+00  5.400000E+00  1.456936E-10
-6.100000E+00  5.450000E+00  1.526900E-10
-6.100000E+00  5.500000E+00  1.569234E-10
-6.100000E+00  5.550000E+00  1.566050E-10
-6.100000E+00  5.600000E+00  1.509072E-10
-6.100000E+00  5.650000E+00  1.401375E-10
-6.100000E+00  5.700000E+00  1.255229E-10
-6.100000E+00  5.750000E+00  1.087369E-10
-6.100000E+00  5.800000E+00  9.140522E-11
-6.100000E+00  5.850000E+00  7.474084E-11
-6.100000E+00  5.900000E+00  5.941730E-11
-6.100000E+00  5.950000E+00  4.567957E-11
-6.100000E+00  6.000000E+00  3.359774E-11
-6.100000E+00  6.050000E+00  2.329232E-11
-6.100000E+00  6.100000E+00  1.496735E-11
-6.100000E+00  6.150000E+00  8.762368E-12
-6.100000E+00  6.200000E+00  4.583320E-12
-6.100000E+00  6.250000E+00  2.077805E-12
-6.100000E+00  6.300000E+00  7.561398E-13
-6.100000E+00  6.350000E+00  1.635723E-13
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  9.425739E-14
-6.050000E+00 -6.300000E+00  3.851357E-13
-6.050000E+00 -6.250000E+00  8.960136E-13
-6.050000E+00 -6.200000E+00  1.651915E-12
-6.050000E+00 -6.150000E+00  2.640717E-12
-6.050000E+00 -6.100000E+00  3.759364E-12
-6.050000E+00 -6.050000E+00  4.781360E-12
-6.050000E+00 -6.000000E+00  5.400729E-12
-6.050000E+00 -5.950000E+00  5.383589E-12
-6.050000E+00 -5.900000E+00  4.777253E-12
-6.050000E+00 -5.850000E+00  4.039348E-12
-6.050000E+00 -5.800000E+00  3.930256E-12
-6.050000E+00 -5.750000E+00  5.155512E-12
-6.050000E+00 -5.700000E+00  7.933884E-12
-6.050000E+00 -5.650000E+00  1.176163E-11
-6.050000E+00 -5.600000E+00  1.553601E-11
-6.050000E+00 -5.550000E+00  1.800836E-11
-6.050000E+00 -5.500000E+00  1.834426E-11
-6.050000E+00 -5.450000E+00  1.651423E-11
-6.050000E+00 -5.400000E+00  1.333537E-11
-6.050000E+00 -5.350000E+00  1.013003E-11
-6.050000E+00 -5.300000E+00  8.152012E-12
-6.050000E+00 -5.250000E+00  8.073816E-12
-6.050000E+00 -5.200000E+00  9.804961E-12
-6.050000E+00 -5.150000E+00  1.269641E-11
-6.050000E+00 -5.100000E+00  1.597368E-11
-6.050000E+00 -5.050000E+00  1.911397E-11
-6.050000E+00 -5.000000E+00  2.201349E-11
-6.050000E+00 -4.950000E+00  2.494849E-11
-6.050000E+00 -4.900000E+00  2.848565E-11
-6.050000E+00 -4.850000E+00  3.346354E-11
-6.050000E+00 -4.800000E+00  4.107829E-11
-6.050000E+00 -4.750000E+00  5.300018E-11
-6.050000E+00 -4.700000E+00  7.144589E-11
-6.050000E+00 -4.650000E+00  9.914303E-11
-6.050000E+00 -4.600000E+00  1.392075E-10
-6.050000E+00 -4.550000E+00  1.950011E-10
-6.050000E+00 -4.500000E+00  2.701064E-10
-6.050000E+00 -4.450000E+00  3.685175E-10
-6.050000E+00 -4.400000E+00  4.952356E-10
-6.050000E+00 -4.350000E+00  6.573779E-10
-6.050000E+00 -4.300000E+00  8.657647E-10
-6.050000E+00 -4.250000E+00  1.136690E-09
-6.050000E+00 -4.200000E+00  1.493509E-09
-6.050000E+00 -4.150000E+00  1.967736E-09
-6.050000E+00 -4.100000E+00  2.599432E-09
-6.050000E+00 -4.050000E+00  3.436941E-09
-6.050000E+00 -4.000000E+00  4.536065E-09
-6.050000E+00 -3.950000E+00  5.959230E-09
-6.050000E+00 -3.900000E+00  7.774894E-09
-6.050000E+00 -3.850000E+00  1.005781E-08
-6.050000E+00 -3.800000E+00  1.289043E-08
-6.050000E+00 -3.750000E+00  1.636632E-08
-6.050000E+00 -3.700000E+00  2.059614E-08
-6.050000E+00 -3.650000E+00  2.571591E-08
-6.050000E+00 -3.600000E+00  3.189518E-08
-6.050000E+00 -3.550000E+00  3.934190E-08
-6.050000E+00 -3.500000E+00  4.830161E-08
-6.050000E+00 -3.450000E+00  5.905138E-08
-6.050000E+00 -3.400000E+00  7.189115E-08
-6.050000E+00 -3.350000E+00  8.713964E-08
-6.050000E+00 -3.300000E+00  1.051400E-07
-6.050000E+00 -3.250000E+00  1.262774E-07
-6.050000E+00 -3.200000E+00  1.510044E-07
-6.050000E+00 -3.150000E+00  1.798672E-07
-6.050000E+00 -3.100000E+00  2.135262E-07
-6.050000E+00 -3.050000E+00  2.527668E-07
-6.050000E+00 -3.000000E+00  2.985021E-07
-6.050000E+00 -2.950000E+00  3.517677E-07
-6.050000E+00 -2.900000E+00  4.137102E-07
-6.050000E+00 -2.850000E+00  4.855621E-07
-6.050000E+00 -2.800000E+00  5.685951E-07
-6.050000E+00 -2.750000E+00  6.640567E-07
-6.050000E+00 -2.700000E+00  7.731079E-07
-6.050000E+00 -2.650000E+00  8.967960E-07
-6.050000E+00 -2.600000E+00  1.036093E-06
-6.050000E+00 -2.550000E+00  1.192013E-06
-6.050000E+00 -2.500000E+00  1.365788E-06
-6.050000E+00 -2.450000E+00  1.559060E-06
-6.050000E+00 -2.400000E+00  1.774009E-06
-6.050000E+00 -2.350000E+00  2.013352E-06
-6.050000E+00 -2.300000E+00  2.280200E-06
-6.050000E+00 -2.250000E+00  2.577807E-06
-6.050000E+00 -2.200000E+00  2.909294E-06
-6.050000E+00 -2.150000E+00  3.277434E-06
-6.050000E+00 -2.100000E+00  3.684543E-06
-6.050000E+00 -2.050000E+00  4.132466E-06
-6.050000E+00 -2.000000E+00  4.622608E-06
-6.050000E+00 -1.950000E+00  5.155949E-06
-6.050000E+00 -1.900000E+00  5.733062E-06
-6.050000E+00 -1.850000E+00  6.354158E-06
-6.050000E+00 -1.800000E+00  7.019198E-06
-6.050000E+00 -1.750000E+00  7.728092E-06
-6.050000E+00 -1.700000E+00  8.480908E-06
-6.050000E+00 -1.650000E+00  9.278035E-06
-6.050000E+00 -1.600000E+00  1.012023E-05
-6.050000E+00 -1.550000E+00  1.100857E-05
-6.050000E+00 -1.500000E+00  1.194424E-05
-6.050000E+00 -1.450000E+00  1.292832E-05
-6.050000E+00 -1.400000E+00  1.396149E-05
-6.050000E+00 -1.350000E+00  1.504368E-05
-6.050000E+00 -1.300000E+00  1.617383E-05
-6.050000E+00 -1.250000E+00  1.734975E-05
-6.050000E+00 -1.200000E+00  1.856815E-05
-6.050000E+00 -1.150000E+00  1.982484E-05
-6.050000E+00 -1.100000E+00  2.111493E-05
-6.050000E+00 -1.050000E+00  2.243301E-05
-6.050000E+00 -1.000000E+00  2.377333E-05
-6.050000E+00 -9.500000E-01  2.512971E-05
-6.050000E+00 -9.000000E-01  2.649554E-05
-6.050000E+00 -8.500000E-01  2.786373E-05
-6.050000E+00 -8.000000E-01  2.922682E-05
-6.050000E+00 -7.500000E-01  3.057717E-05
-6.050000E+00 -7.000000E-01  3.190741E-05
-6.050000E+00 -6.500000E-01  3.321079E-05
-6.050000E+00 -6.000000E-01  3.448142E-05
-6.050000E+00 -5.500000E-01  3.571427E-05
-6.050000E+00 -5.000000E-01  3.690476E-05
-6.050000E+00 -4.500000E-01  3.804820E-05
-6.050000E+00 -4.000000E-01  3.913914E-05
-6.050000E+00 -3.500000E-01  4.017092E-05
-6.050000E+00 -3.000000E-01  4.113563E-05
-6.050000E+00 -2.500000E-01  4.202434E-05
-6.050000E+00 -2.000000E-01  4.282770E-05
-6.050000E+00 -1.500000E-01  4.353675E-05
-6.050000E+00 -1.000000E-01  4.414364E-05
-6.050000E+00 -5.000000E-02  4.464246E-05
-6.050000E+00  0.000000E+00  4.502968E-05
-6.050000E+00  5.000000E-02  4.530438E-05
-6.050000E+00  1.000000E-01  4.546787E-05
-6.050000E+00  1.500000E-01  4.552298E-05
-6.050000E+00  2.000000E-01  4.547303E-05
-6.050000E+00  2.500000E-01  4.532079E-05
-6.050000E+00  3.000000E-01  4.506774E-05
-6.050000E+00  3.500000E-01  4.471390E-05
-6.050000E+00  4.000000E-01  4.425806E-05
-6.050000E+00  4.500000E-01  4.369862E-05
-6.050000E+00  5.000000E-01  4.303455E-05
-6.050000E+00  5.500000E-01  4.226642E-05
-6.050000E+00  6.000000E-01  4.139704E-05
-6.050000E+00  6.500000E-01  4.043170E-05
-6.050000E+00  7.000000E-01  3.937781E-05
-6.050000E+00  7.500000E-01  3.824431E-05
-6.050000E+00  8.000000E-01  3.704090E-05
-6.050000E+00  8.500000E-01  3.577744E-05
-6.050000E+00  9.000000E-01  3.446344E-05
-6.050000E+00  9.500000E-01  3.310780E-05
-6.050000E+00  1.000000E+00  3.171874E-05
-6.050000E+00  1.050000E+00  3.030386E-05
-6.050000E+00  1.100000E+00  2.887037E-05
-6.050000E+00  1.150000E+00  2.742524E-05
-6.050000E+00  1.200000E+00  2.597533E-05
-6.050000E+00  1.250000E+00  2.452743E-05
-6.050000E+00  1.300000E+00  2.308827E-05
-6.050000E+00  1.350000E+00  2.166451E-05
-6.050000E+00  1.400000E+00  2.026273E-05
-6.050000E+00  1.450000E+00  1.888937E-05
-6.050000E+00  1.500000E+00  1.755060E-05
-6.050000E+00  1.550000E+00  1.625217E-05
-6.050000E+00  1.600000E+00  1.499930E-05
-6.050000E+00  1.650000E+00  1.379659E-05
-6.050000E+00  1.700000E+00  1.264791E-05
-6.050000E+00  1.750000E+00  1.155627E-05
-6.050000E+00  1.800000E+00  1.052380E-05
-6.050000E+00  1.850000E+00  9.551579E-06
-6.050000E+00  1.900000E+00  8.639804E-06
-6.050000E+00  1.950000E+00  7.787923E-06
-6.050000E+00  2.000000E+00  6.994948E-06
-6.050000E+00  2.050000E+00  6.259722E-06
-6.050000E+00  2.100000E+00  5.581070E-06
-6.050000E+00  2.150000E+00  4.957762E-06
-6.050000E+00  2.200000E+00  4.388346E-06
-6.050000E+00  2.250000E+00  3.870947E-06
-6.050000E+00  2.300000E+00  3.403136E-06
-6.050000E+00  2.350000E+00  2.981933E-06
-6.050000E+00  2.400000E+00  2.603938E-06
-6.050000E+00  2.450000E+00  2.265563E-06
-6.050000E+00  2.500000E+00  1.963295E-06
-6.050000E+00  2.550000E+00  1.693923E-06
-6.050000E+00  2.600000E+00  1.454648E-06
-6.050000E+00  2.650000E+00  1.243066E-06
-6.050000E+00  2.700000E+00  1.057043E-06
-6.050000E+00  2.750000E+00  8.945557E-07
-6.050000E+00  2.800000E+00  7.535634E-07
-6.050000E+00  2.850000E+00  6.319678E-07
-6.050000E+00  2.900000E+00  5.276465E-07
-6.050000E+00  2.950000E+00  4.385305E-07
-6.050000E+00  3.000000E+00  3.626814E-07
-6.050000E+00  3.050000E+00  2.983427E-07
-6.050000E+00  3.100000E+00  2.439614E-07
-6.050000E+00  3.150000E+00  1.981852E-07
-6.050000E+00  3.200000E+00  1.598467E-07
-6.050000E+00  3.250000E+00  1.279391E-07
-6.050000E+00  3.300000E+00  1.015879E-07
-6.050000E+00  3.350000E+00  8.002101E-08
-6.050000E+00  3.400000E+00  6.254397E-08
-6.050000E+00  3.450000E+00  4.852473E-08
-6.050000E+00  3.500000E+00  3.738879E-08
-6.050000E+00  3.550000E+00  2.862171E-08
-6.050000E+00  3.600000E+00  2.177339E-08
-6.050000E+00  3.650000E+00  1.646016E-08
-6.050000E+00  3.700000E+00  1.236283E-08
-6.050000E+00  3.750000E+00  9.221101E-09
-6.050000E+00  3.800000E+00  6.826324E-09
-6.050000E+00  3.850000E+00  5.013648E-09
-6.050000E+00  3.900000E+00  3.654389E-09
-6.050000E+00  3.950000E+00  2.648458E-09
-6.050000E+00  4.000000E+00  1.917153E-09
-6.050000E+00  4.050000E+00  1.397082E-09
-6.050000E+00  4.100000E+00  1.036006E-09
-6.050000E+00  4.150000E+00  7.905508E-10
-6.050000E+00  4.200000E+00  6.252204E-10
-6.050000E+00  4.250000E+00  5.118834E-10
-6.050000E+00  4.300000E+00  4.291314E-10
-6.050000E+00  4.350000E+00  3.615444E-10
-6.050000E+00  4.400000E+00  2.992187E-10
-6.050000E+00  4.450000E+00  2.376222E-10
-6.050000E+00  4.500000E+00  1.771782E-10
-6.050000E+00  4.550000E+00  1.219585E-10
-6.050000E+00  4.600000E+00  7.743826E-11
-6.050000E+00  4.650000E+00  4.797853E-11
-6.050000E+00  4.700000E+00  3.504921E-11
-6.050000E+00  4.750000E+00  3.684373E-11
-6.050000E+00  4.800000E+00  4.921182E-11
-6.050000E+00  4.850000E+00  6.723392E-11
-6.050000E+00  4.900000E+00  8.664331E-11
-6.050000E+00  4.950000E+00  1.045763E-10
-6.050000E+00  5.000000E+00  1.196076E-10
-6.050000E+00  5.050000E+00  1.313371E-10
-6.050000E+00  5.100000E+00  1.399499E-10
-6.050000E+00  5.150000E+00  1.459800E-10
-6.050000E+00  5.200000E+00  1.503020E-10
-6.050000E+00  5.250000E+00  1.540802E-10
-6.050000E+00  5.300000E+00  1.584565E-10
-6.050000E+00  5.350000E+00  1.639857E-10
-6.050000E+00  5.400000E+00  1.701651E-10
-6.050000E+00  5.450000E+00  1.754384E-10
-6.050000E+00  5.500000E+00  1.777680E-10
-6.050000E+00  5.550000E+00  1.754596E-10
-6.050000E+00  5.600000E+00  1.677673E-10
-6.050000E+00  5.650000E+00  1.550736E-10
-6.050000E+00  5.700000E+00  1.386390E-10
-6.050000E+00  5.750000E+00  1.201342E-10
-6.050000E+00  5.800000E+00  1.011469E-10
-6.050000E+00  5.850000E+00  8.285322E-11
-6.050000E+00  5.900000E+00  6.591602E-11
-6.050000E+00  5.950000E+00  5.061652E-11
-6.050000E+00  6.000000E+00  3.710313E-11
-6.050000E+00  6.050000E+00  2.558228E-11
-6.050000E+00  6.100000E+00  1.632098E-11
-6.050000E+00  6.150000E+00  9.471495E-12
-6.050000E+00  6.200000E+00  4.904754E-12
-6.050000E+00  6.250000E+00  2.199456E-12
-6.050000E+00  6.300000E+00  7.921835E-13
-6.050000E+00  6.350000E+00  1.700417E-13
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  9.830836E-14
-6.000000E+00 -6.300000E+00  3.796051E-13
-6.000000E+00 -6.250000E+00  8.157955E-13
-6.000000E+00 -6.200000E+00  1.383668E-12
-6.000000E+00 -6.150000E+00  2.061589E-12
-6.000000E+00 -6.100000E+00  2.797683E-12
-6.000000E+00 -6.050000E+00  3.480912E-12
-6.000000E+00 -6.000000E+00  3.963061E-12
-6.000000E+00 -5.950000E+00  4.160076E-12
-6.000000E+00 -5.900000E+00  4.193975E-12
-6.000000E+00 -5.850000E+00  4.467024E-12
-6.000000E+00 -5.800000E+00  5.556537E-12
-6.000000E+00 -5.750000E+00  7.917528E-12
-6.000000E+00 -5.700000E+00  1.154441E-11
-6.000000E+00 -5.650000E+00  1.580703E-11
-6.000000E+00 -5.600000E+00  1.960461E-11
-6.000000E+00 -5.550000E+00  2.180308E-11
-6.000000E+00 -5.500000E+00  2.174236E-11
-6.000000E+00 -5.450000E+00  1.955326E-11
-6.000000E+00 -5.400000E+00  1.612374E-11
-6.000000E+00 -5.350000E+00  1.271483E-11
-6.000000E+00 -5.300000E+00  1.039371E-11
-6.000000E+00 -5.250000E+00  9.582044E-12
-6.000000E+00 -5.200000E+00  9.956720E-12
-6.000000E+00 -5.150000E+00  1.074620E-11
-6.000000E+00 -5.100000E+00  1.121421E-11
-6.000000E+00 -5.050000E+00  1.105016E-11
-6.000000E+00 -5.000000E+00  1.048819E-11
-6.000000E+00 -4.950000E+00  1.021116E-11
-6.000000E+00 -4.900000E+00  1.120177E-11
-6.000000E+00 -4.850000E+00  1.471416E-11
-6.000000E+00 -4.800000E+00  2.240086E-11
-6.000000E+00 -4.750000E+00  3.652880E-11
-6.000000E+00 -4.700000E+00  6.017460E-11
-6.000000E+00 -4.650000E+00  9.734243E-11
-6.000000E+00 -4.600000E+00  1.529537E-10
-6.000000E+00 -4.550000E+00  2.327616E-10
-6.000000E+00 -4.500000E+00  3.432392E-10
-6.000000E+00 -4.450000E+00  4.916417E-10
-6.000000E+00 -4.400000E+00  6.864724E-10
-6.000000E+00 -4.350000E+00  9.387322E-10
-6.000000E+00 -4.300000E+00  1.263990E-09
-6.000000E+00 -4.250000E+00  1.685071E-09
-6.000000E+00 -4.200000E+00  2.234853E-09
-6.000000E+00 -4.150000E+00  2.958627E-09
-6.000000E+00 -4.100000E+00  3.915525E-09
-6.000000E+00 -4.050000E+00  5.178666E-09
-6.000000E+00 -4.000000E+00  6.834026E-09
-6.000000E+00 -3.950000E+00  8.978325E-09
-6.000000E+00 -3.900000E+00  1.171692E-08
-6.000000E+00 -3.850000E+00  1.516274E-08
-6.000000E+00 -3.800000E+00  1.943799E-08
-6.000000E+00 -3.750000E+00  2.467955E-08
-6.000000E+00 -3.700000E+00  3.104910E-08
-6.000000E+00 -3.650000E+00  3.874663E-08
-6.000000E+00 -3.600000E+00  4.802413E-08
-6.000000E+00 -3.550000E+00  5.919379E-08
-6.000000E+00 -3.500000E+00  7.262816E-08
-6.000000E+00 -3.450000E+00  8.875126E-08
-6.000000E+00 -3.400000E+00  1.080252E-07
-6.000000E+00 -3.350000E+00  1.309413E-07
-6.000000E+00 -3.300000E+00  1.580250E-07
-6.000000E+00 -3.250000E+00  1.898565E-07
-6.000000E+00 -3.200000E+00  2.271056E-07
-6.000000E+00 -3.150000E+00  2.705682E-07
-6.000000E+00 -3.100000E+00  3.211978E-07
-6.000000E+00 -3.050000E+00  3.801241E-07
-6.000000E+00 -3.000000E+00  4.486612E-07
-6.000000E+00 -2.950000E+00  5.283057E-07
-6.000000E+00 -2.900000E+00  6.207263E-07
-6.000000E+00 -2.850000E+00  7.277332E-07
-6.000000E+00 -2.800000E+00  8.512164E-07
-6.000000E+00 -2.750000E+00  9.930532E-07
-6.000000E+00 -2.700000E+00  1.155012E-06
-6.000000E+00 -2.650000E+00  1.338703E-06
-6.000000E+00 -2.600000E+00  1.545607E-06
-6.000000E+00 -2.550000E+00  1.777230E-06
-6.000000E+00 -2.500000E+00  2.035333E-06
-6.000000E+00 -2.450000E+00  2.322191E-06
-6.000000E+00 -2.400000E+00  2.640783E-06
-6.000000E+00 -2.350000E+00  2.994809E-06
-6.000000E+00 -2.300000E+00  3.388521E-06
-6.000000E+00 -2.250000E+00  3.826400E-06
-6.000000E+00 -2.200000E+00  4.312799E-06
-6.000000E+00 -2.150000E+00  4.851644E-06
-6.000000E+00 -2.100000E+00  5.446275E-06
-6.000000E+00 -2.050000E+00  6.099399E-06
-6.000000E+00 -2.000000E+00  6.813113E-06
-6.000000E+00 -1.950000E+00  7.588922E-06
-6.000000E+00 -1.900000E+00  8.427763E-06
-6.000000E+00 -1.850000E+00  9.330047E-06
-6.000000E+00 -1.800000E+00  1.029579E-05
-6.000000E+00 -1.750000E+00  1.132482E-05
-6.000000E+00 -1.700000E+00  1.241705E-05
-6.000000E+00 -1.650000E+00  1.357266E-05
-6.000000E+00 -1.600000E+00  1.479223E-05
-6.000000E+00 -1.550000E+00  1.607671E-05
-6.000000E+00 -1.500000E+00  1.742724E-05
-6.000000E+00 -1.450000E+00  1.884491E-05
-6.000000E+00 -1.400000E+00  2.033038E-05
-6.000000E+00 -1.350000E+00  2.188346E-05
-6.000000E+00 -1.300000E+00  2.350275E-05
-6.000000E+00 -1.250000E+00  2.518533E-05
-6.000000E+00 -1.200000E+00  2.692675E-05
-6.000000E+00 -1.150000E+00  2.872115E-05
-6.000000E+00 -1.100000E+00  3.056155E-05
-6.000000E+00 -1.050000E+00  3.244017E-05
-6.000000E+00 -1.000000E+00  3.434863E-05
-6.000000E+00 -9.500000E-01  3.627813E-05
-6.000000E+00 -9.000000E-01  3.821935E-05
-6.000000E+00 -8.500000E-01  4.016248E-05
-6.000000E+00 -8.000000E-01  4.209726E-05
-6.000000E+00 -7.500000E-01  4.401322E-05
-6.000000E+00 -7.000000E-01  4.590011E-05
-6.000000E+00 -6.500000E-01  4.774835E-05
-6.000000E+00 -6.000000E-01  4.954933E-05
-6.000000E+00 -5.500000E-01  5.129542E-05
-6.000000E+00 -5.000000E-01  5.297959E-05
-6.000000E+00 -4.500000E-01  5.459471E-05
-6.000000E+00 -4.000000E-01  5.613285E-05
-6.000000E+00 -3.500000E-01  5.758479E-05
-6.000000E+00 -3.000000E-01  5.893992E-05
-6.000000E+00 -2.500000E-01  6.018653E-05
-6.000000E+00 -2.000000E-01  6.131247E-05
-6.000000E+00 -1.500000E-01  6.230605E-05
-6.000000E+00 -1.000000E-01  6.315694E-05
-6.000000E+00 -5.000000E-02  6.385709E-05
-6.000000E+00  0.000000E+00  6.440140E-05
-6.000000E+00  5.000000E-02  6.478806E-05
-6.000000E+00  1.000000E-01  6.501820E-05
-6.000000E+00  1.500000E-01  6.509506E-05
-6.000000E+00  2.000000E-01  6.502270E-05
-6.000000E+00  2.500000E-01  6.480475E-05
-6.000000E+00  3.000000E-01  6.444333E-05
-6.000000E+00  3.500000E-01  6.393875E-05
-6.000000E+00  4.000000E-01  6.328978E-05
-6.000000E+00  4.500000E-01  6.249460E-05
-6.000000E+00  5.000000E-01  6.155210E-05
-6.000000E+00  5.500000E-01  6.046316E-05
-6.000000E+00  6.000000E-01  5.923157E-05
-6.000000E+00  6.500000E-01  5.786434E-05
-6.000000E+00  7.000000E-01  5.637143E-05
-6.000000E+00  7.500000E-01  5.476503E-05
-6.000000E+00  8.000000E-01  5.305870E-05
-6.000000E+00  8.500000E-01  5.126651E-05
-6.000000E+00  9.000000E-01  4.940234E-05
-6.000000E+00  9.500000E-01  4.747934E-05
-6.000000E+00  1.000000E+00  4.550966E-05
-6.000000E+00  1.050000E+00  4.350437E-05
-6.000000E+00  1.100000E+00  4.147361E-05
-6.000000E+00  1.150000E+00  3.942679E-05
-6.000000E+00  1.200000E+00  3.737285E-05
-6.000000E+00  1.250000E+00  3.532048E-05
-6.000000E+00  1.300000E+00  3.327837E-05
-6.000000E+00  1.350000E+00  3.125537E-05
-6.000000E+00  1.400000E+00  2.926057E-05
-6.000000E+00  1.450000E+00  2.730321E-05
-6.000000E+00  1.500000E+00  2.539239E-05
-6.000000E+00  1.550000E+00  2.353679E-05
-6.000000E+00  1.600000E+00  2.174429E-05
-6.000000E+00  1.650000E+00  2.002175E-05
-6.000000E+00  1.700000E+00  1.837484E-05
-6.000000E+00  1.750000E+00  1.680795E-05
-6.000000E+00  1.800000E+00  1.532409E-05
-6.000000E+00  1.850000E+00  1.392493E-05
-6.000000E+00  1.900000E+00  1.261086E-05
-6.000000E+00  1.950000E+00  1.138130E-05
-6.000000E+00  2.000000E+00  1.023504E-05
-6.000000E+00  2.050000E+00  9.170574E-06
-6.000000E+00  2.100000E+00  8.186312E-06
-6.000000E+00  2.150000E+00  7.280543E-06
-6.000000E+00  2.200000E+00  6.451262E-06
-6.000000E+00  2.250000E+00  5.695939E-06
-6.000000E+00  2.300000E+00  5.011356E-06
-6.000000E+00  2.350000E+00  4.393601E-06
-6.000000E+00  2.400000E+00  3.838213E-06
-6.000000E+00  2.450000E+00  3.340446E-06
-6.000000E+00  2.500000E+00  2.895587E-06
-6.000000E+00  2.550000E+00  2.499216E-06
-6.000000E+00  2.600000E+00  2.147352E-06
-6.000000E+00  2.650000E+00  1.836438E-06
-6.000000E+00  2.700000E+00  1.563219E-06
-6.000000E+00  2.750000E+00  1.324570E-06
-6.000000E+00  2.800000E+00  1.117367E-06
-6.000000E+00  2.850000E+00  9.384593E-07
-6.000000E+00  2.900000E+00  7.847231E-07
-6.000000E+00  2.950000E+00  6.531551E-07
-6.000000E+00  3.000000E+00  5.409637E-07
-6.000000E+00  3.050000E+00  4.456256E-07
-6.000000E+00  3.100000E+00  3.649067E-07
-6.000000E+00  3.150000E+00  2.968576E-07
-6.000000E+00  3.200000E+00  2.397905E-07
-6.000000E+00  3.250000E+00  1.922458E-07
-6.000000E+00  3.300000E+00  1.529497E-07
-6.000000E+00  3.350000E+00  1.207705E-07
-6.000000E+00  3.400000E+00  9.468249E-08
-6.000000E+00  3.450000E+00  7.374508E-08
-6.000000E+00  3.500000E+00  5.709832E-08
-6.000000E+00  3.550000E+00  4.396996E-08
-6.000000E+00  3.600000E+00  3.368480E-08
-6.000000E+00  3.650000E+00  2.566975E-08
-6.000000E+00  3.700000E+00  1.945142E-08
-6.000000E+00  3.750000E+00  1.464710E-08
-6.000000E+00  3.800000E+00  1.095233E-08
-6.000000E+00  3.850000E+00  8.127623E-09
-6.000000E+00  3.900000E+00  5.985806E-09
-6.000000E+00  3.950000E+00  4.380479E-09
-6.000000E+00  4.000000E+00  3.195691E-09
-6.000000E+00  4.050000E+00  2.337633E-09
-6.000000E+00  4.100000E+00  1.728871E-09
-6.000000E+00  4.150000E+00  1.304936E-09
-6.000000E+00  4.200000E+00  1.012637E-09
-6.000000E+00  4.250000E+00  8.091054E-10
-6.000000E+00  4.300000E+00  6.609661E-10
-6.000000E+00  4.350000E+00  5.435446E-10
-6.000000E+00  4.400000E+00  4.404647E-10
-6.000000E+00  4.450000E+00  3.434567E-10
-6.000000E+00  4.500000E+00  2.516126E-10
-6.000000E+00  4.550000E+00  1.693561E-10
-6.000000E+00  4.600000E+00  1.032444E-10
-6.000000E+00  4.650000E+00  5.852123E-11
-6.000000E+00  4.700000E+00  3.673592E-11
-6.000000E+00  4.750000E+00  3.522959E-11
-6.000000E+00  4.800000E+00  4.834258E-11
-6.000000E+00  4.850000E+00  6.946241E-11
-6.000000E+00  4.900000E+00  9.287006E-11
-6.000000E+00  4.950000E+00  1.147410E-10
-6.000000E+00  5.000000E+00  1.331737E-10
-6.000000E+00  5.050000E+00  1.476251E-10
-6.000000E+00  5.100000E+00  1.582462E-10
-6.000000E+00  5.150000E+00  1.655242E-10
-6.000000E+00  5.200000E+00  1.702352E-10
-6.000000E+00  5.250000E+00  1.734757E-10
-6.000000E+00  5.300000E+00  1.764200E-10
-6.000000E+00  5.350000E+00  1.798003E-10
-6.000000E+00  5.400000E+00  1.834135E-10
-6.000000E+00  5.450000E+00  1.860522E-10
-6.000000E+00  5.500000E+00  1.860132E-10
-6.000000E+00  5.550000E+00  1.818409E-10
-6.000000E+00  5.600000E+00  1.729037E-10
-6.000000E+00  5.650000E+00  1.595402E-10
-6.000000E+00  5.700000E+00  1.428474E-10
-6.000000E+00  5.750000E+00  1.242585E-10
-6.000000E+00  5.800000E+00  1.051417E-10
-6.000000E+00  5.850000E+00  8.653052E-11
-6.000000E+00  5.900000E+00  6.905799E-11
-6.000000E+00  5.950000E+00  5.307518E-11
-6.000000E+00  6.000000E+00  3.884963E-11
-6.000000E+00  6.050000E+00  2.670125E-11
-6.000000E+00  6.100000E+00  1.696184E-11
-6.000000E+00  6.150000E+00  9.797480E-12
-6.000000E+00  6.200000E+00  5.050745E-12
-6.000000E+00  6.250000E+00  2.256794E-12
-6.000000E+00  6.300000E+00  8.110128E-13
-6.000000E+00  6.350000E+00  1.739601E-13
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  1.279995E-13
-5.950000E+00 -6.300000E+00  4.734376E-13
-5.950000E+00 -6.250000E+00  9.471866E-13
-5.950000E+00 -6.200000E+00  1.464428E-12
-5.950000E+00 -6.150000E+00  1.980493E-12
-5.950000E+00 -6.100000E+00  2.486515E-12
-5.950000E+00 -6.050000E+00  2.984246E-12
-5.950000E+00 -6.000000E+00  3.484586E-12
-5.950000E+00 -5.950000E+00  4.052136E-12
-5.950000E+00 -5.900000E+00  4.870312E-12
-5.950000E+00 -5.850000E+00  6.255291E-12
-5.950000E+00 -5.800000E+00  8.550851E-12
-5.950000E+00 -5.750000E+00  1.191180E-11
-5.950000E+00 -5.700000E+00  1.608143E-11
-5.950000E+00 -5.650000E+00  2.032055E-11
-5.950000E+00 -5.600000E+00  2.359218E-11
-5.950000E+00 -5.550000E+00  2.496884E-11
-5.950000E+00 -5.500000E+00  2.407125E-11
-5.950000E+00 -5.450000E+00  2.129187E-11
-5.950000E+00 -5.400000E+00  1.766901E-11
-5.950000E+00 -5.350000E+00  1.443519E-11
-5.950000E+00 -5.300000E+00  1.244468E-11
-5.950000E+00 -5.250000E+00  1.177844E-11
-5.950000E+00 -5.200000E+00  1.175825E-11
-5.950000E+00 -5.150000E+00  1.136586E-11
-5.950000E+00 -5.100000E+00  9.836448E-12
-5.950000E+00 -5.050000E+00  7.081432E-12
-5.950000E+00 -5.000000E+00  3.771175E-12
-5.950000E+00 -4.950000E+00  1.136914E-12
-5.950000E+00 -4.900000E+00  7.285087E-13
-5.950000E+00 -4.850000E+00  4.339977E-12
-5.950000E+00 -4.800000E+00  1.418313E-11
-5.950000E+00 -4.750000E+00  3.323254E-11
-5.950000E+00 -4.700000E+00  6.563335E-11
-5.950000E+00 -4.650000E+00  1.170735E-10
-5.950000E+00 -4.600000E+00  1.950503E-10
-5.950000E+00 -4.550000E+00  3.089353E-10
-5.950000E+00 -4.500000E+00  4.698665E-10
-5.950000E+00 -4.450000E+00  6.905635E-10
-5.950000E+00 -4.400000E+00  9.855267E-10
-5.950000E+00 -4.350000E+00  1.372147E-09
-5.950000E+00 -4.300000E+00  1.873196E-09
-5.950000E+00 -4.250000E+00  2.520570E-09
-5.950000E+00 -4.200000E+00  3.359762E-09
-5.950000E+00 -4.150000E+00  4.454206E-09
-5.950000E+00 -4.100000E+00  5.888414E-09
-5.950000E+00 -4.050000E+00  7.769172E-09
-5.950000E+00 -4.000000E+00  1.022408E-08
-5.950000E+00 -3.950000E+00  1.339805E-08
-5.950000E+00 -3.900000E+00  1.744893E-08
-5.950000E+00 -3.850000E+00  2.254492E-08
-5.950000E+00 -3.800000E+00  2.886611E-08
-5.950000E+00 -3.750000E+00  3.661252E-08
-5.950000E+00 -3.700000E+00  4.601923E-08
-5.950000E+00 -3.650000E+00  5.737699E-08
-5.950000E+00 -3.600000E+00  7.105281E-08
-5.950000E+00 -3.550000E+00  8.750364E-08
-5.950000E+00 -3.500000E+00  1.072779E-07
-5.950000E+00 -3.450000E+00  1.310047E-07
-5.950000E+00 -3.400000E+00  1.593743E-07
-5.950000E+00 -3.350000E+00  1.931241E-07
-5.950000E+00 -3.300000E+00  2.330403E-07
-5.950000E+00 -3.250000E+00  2.799832E-07
-5.950000E+00 -3.200000E+00  3.349287E-07
-5.950000E+00 -3.150000E+00  3.990187E-07
-5.950000E+00 -3.100000E+00  4.736041E-07
-5.950000E+00 -3.050000E+00  5.602755E-07
-5.950000E+00 -3.000000E+00  6.608784E-07
-5.950000E+00 -2.950000E+00  7.775191E-07
-5.950000E+00 -2.900000E+00  9.125568E-07
-5.950000E+00 -2.850000E+00  1.068570E-06
-5.950000E+00 -2.800000E+00  1.248275E-06
-5.950000E+00 -2.750000E+00  1.454400E-06
-5.950000E+00 -2.700000E+00  1.689550E-06
-5.950000E+00 -2.650000E+00  1.956114E-06
-5.950000E+00 -2.600000E+00  2.256292E-06
-5.950000E+00 -2.550000E+00  2.592269E-06
-5.950000E+00 -2.500000E+00  2.966512E-06
-5.950000E+00 -2.450000E+00  3.382109E-06
-5.950000E+00 -2.400000E+00  3.843028E-06
-5.950000E+00 -2.350000E+00  4.354167E-06
-5.950000E+00 -2.300000E+00  4.921170E-06
-5.950000E+00 -2.250000E+00  5.550032E-06
-5.950000E+00 -2.200000E+00  6.246649E-06
-5.950000E+00 -2.150000E+00  7.016420E-06
-5.950000E+00 -2.100000E+00  7.864005E-06
-5.950000E+00 -2.050000E+00  8.793238E-06
-5.950000E+00 -2.000000E+00  9.807117E-06
-5.950000E+00 -1.950000E+00  1.090783E-05
-5.950000E+00 -1.900000E+00  1.209679E-05
-5.950000E+00 -1.850000E+00  1.337464E-05
-5.950000E+00 -1.800000E+00  1.474147E-05
-5.950000E+00 -1.750000E+00  1.619696E-05
-5.950000E+00 -1.700000E+00  1.774073E-05
-5.950000E+00 -1.650000E+00  1.937259E-05
-5.950000E+00 -1.600000E+00  2.109271E-05
-5.950000E+00 -1.550000E+00  2.290164E-05
-5.950000E+00 -1.500000E+00  2.480023E-05
-5.950000E+00 -1.450000E+00  2.678931E-05
-5.950000E+00 -1.400000E+00  2.886932E-05
-5.950000E+00 -1.350000E+00  3.103977E-05
-5.950000E+00 -1.300000E+00  3.329870E-05
-5.950000E+00 -1.250000E+00  3.564225E-05
-5.950000E+00 -1.200000E+00  3.806449E-05
-5.950000E+00 -1.150000E+00  4.055750E-05
-5.950000E+00 -1.100000E+00  4.311166E-05
-5.950000E+00 -1.050000E+00  4.571617E-05
-5.950000E+00 -1.000000E+00  4.835938E-05
-5.950000E+00 -9.500000E-01  5.102906E-05
-5.950000E+00 -9.000000E-01  5.371246E-05
-5.950000E+00 -8.500000E-01  5.639630E-05
-5.950000E+00 -8.000000E-01  5.906675E-05
-5.950000E+00 -7.500000E-01  6.170972E-05
-5.950000E+00 -7.000000E-01  6.431126E-05
-5.950000E+00 -6.500000E-01  6.685814E-05
-5.950000E+00 -6.000000E-01  6.933822E-05
-5.950000E+00 -5.500000E-01  7.174045E-05
-5.950000E+00 -5.000000E-01  7.405457E-05
-5.950000E+00 -4.500000E-01  7.627030E-05
-5.950000E+00 -4.000000E-01  7.837665E-05
-5.950000E+00 -3.500000E-01  8.036128E-05
-5.950000E+00 -3.000000E-01  8.221037E-05
-5.950000E+00 -2.500000E-01  8.390902E-05
-5.950000E+00 -2.000000E-01  8.544184E-05
-5.950000E+00 -1.500000E-01  8.679399E-05
-5.950000E+00 -1.000000E-01  8.795224E-05
-5.950000E+00 -5.000000E-02  8.890602E-05
-5.950000E+00  0.000000E+00  8.964832E-05
-5.950000E+00  5.000000E-02  9.017609E-05
-5.950000E+00  1.000000E-01  9.049005E-05
-5.950000E+00  1.500000E-01  9.059368E-05
-5.950000E+00  2.000000E-01  9.049177E-05
-5.950000E+00  2.500000E-01  9.018875E-05
-5.950000E+00  3.000000E-01  8.968746E-05
-5.950000E+00  3.500000E-01  8.898857E-05
-5.950000E+00  4.000000E-01  8.809091E-05
-5.950000E+00  4.500000E-01  8.699259E-05
-5.950000E+00  5.000000E-01  8.569255E-05
-5.950000E+00  5.500000E-01  8.419221E-05
-5.950000E+00  6.000000E-01  8.249662E-05
-5.950000E+00  6.500000E-01  8.061495E-05
-5.950000E+00  7.000000E-01  7.856030E-05
-5.950000E+00  7.500000E-01  7.634890E-05
-5.950000E+00  8.000000E-01  7.399911E-05
-5.950000E+00  8.500000E-01  7.153028E-05
-5.950000E+00  9.000000E-01  6.896174E-05
-5.950000E+00  9.500000E-01  6.631199E-05
-5.950000E+00  1.000000E+00  6.359811E-05
-5.950000E+00  1.050000E+00  6.083551E-05
-5.950000E+00  1.100000E+00  5.803799E-05
-5.950000E+00  1.150000E+00  5.521792E-05
-5.950000E+00  1.200000E+00  5.238677E-05
-5.950000E+00  1.250000E+00  4.955552E-05
-5.950000E+00  1.300000E+00  4.673527E-05
-5.950000E+00  1.350000E+00  4.393761E-05
-5.950000E+00  1.400000E+00  4.117484E-05
-5.950000E+00  1.450000E+00  3.845985E-05
-5.950000E+00  1.500000E+00  3.580562E-05
-5.950000E+00  1.550000E+00  3.322467E-05
-5.950000E+00  1.600000E+00  3.072842E-05
-5.950000E+00  1.650000E+00  2.832675E-05
-5.950000E+00  1.700000E+00  2.602775E-05
-5.950000E+00  1.750000E+00  2.383763E-05
-5.950000E+00  1.800000E+00  2.176067E-05
-5.950000E+00  1.850000E+00  1.979933E-05
-5.950000E+00  1.900000E+00  1.795438E-05
-5.950000E+00  1.950000E+00  1.622531E-05
-5.950000E+00  2.000000E+00  1.461070E-05
-5.950000E+00  2.050000E+00  1.310870E-05
-5.950000E+00  2.100000E+00  1.171723E-05
-5.950000E+00  2.150000E+00  1.043404E-05
-5.950000E+00  2.200000E+00  9.256488E-06
-5.950000E+00  2.250000E+00  8.181316E-06
-5.950000E+00  2.300000E+00  7.204440E-06
-5.950000E+00  2.350000E+00  6.320922E-06
-5.950000E+00  2.400000E+00  5.525116E-06
-5.950000E+00  2.450000E+00  4.810955E-06
-5.950000E+00  2.500000E+00  4.172294E-06
-5.950000E+00  2.550000E+00  3.603214E-06
-5.950000E+00  2.600000E+00  3.098195E-06
-5.950000E+00  2.650000E+00  2.652131E-06
-5.950000E+00  2.700000E+00  2.260215E-06
-5.950000E+00  2.750000E+00  1.917786E-06
-5.950000E+00  2.800000E+00  1.620228E-06
-5.950000E+00  2.850000E+00  1.362956E-06
-5.950000E+00  2.900000E+00  1.141501E-06
-5.950000E+00  2.950000E+00  9.516201E-07
-5.950000E+00  3.000000E+00  7.893959E-07
-5.950000E+00  3.050000E+00  6.512937E-07
-5.950000E+00  3.100000E+00  5.341801E-07
-5.950000E+00  3.150000E+00  4.353110E-07
-5.950000E+00  3.200000E+00  3.523003E-07
-5.950000E+00  3.250000E+00  2.830723E-07
-5.950000E+00  3.300000E+00  2.258038E-07
-5.950000E+00  3.350000E+00  1.788647E-07
-5.950000E+00  3.400000E+00  1.407686E-07
-5.950000E+00  3.450000E+00  1.101477E-07
-5.950000E+00  3.500000E+00  8.574922E-08
-5.950000E+00  3.550000E+00  6.644856E-08
-5.950000E+00  3.600000E+00  5.126465E-08
-5.950000E+00  3.650000E+00  3.936800E-08
-5.950000E+00  3.700000E+00  3.007695E-08
-5.950000E+00  3.750000E+00  2.284347E-08
-5.950000E+00  3.800000E+00  1.723332E-08
-5.950000E+00  3.850000E+00  1.290514E-08
-5.950000E+00  3.900000E+00  9.591097E-09
-5.950000E+00  3.950000E+00  7.080011E-09
-5.950000E+00  4.000000E+00  5.203227E-09
-5.950000E+00  4.050000E+00  3.823508E-09
-5.950000E+00  4.100000E+00  2.827260E-09
-5.950000E+00  4.150000E+00  2.119686E-09
-5.950000E+00  4.200000E+00  1.622101E-09
-5.950000E+00  4.250000E+00  1.270400E-09
-5.950000E+00  4.300000E+00  1.013919E-09
-5.950000E+00  4.350000E+00  8.145909E-10
-5.950000E+00  4.400000E+00  6.465161E-10
-5.950000E+00  4.450000E+00  4.955678E-10
-5.950000E+00  4.500000E+00  3.580484E-10
-5.950000E+00  4.550000E+00  2.377058E-10
-5.950000E+00  4.600000E+00  1.414021E-10
-5.950000E+00  4.650000E+00  7.467326E-11
-5.950000E+00  4.700000E+00  3.874073E-11
-5.950000E+00  4.750000E+00  2.985681E-11
-5.950000E+00  4.800000E+00  4.073026E-11
-5.950000E+00  4.850000E+00  6.294938E-11
-5.950000E+00  4.900000E+00  8.919531E-11
-5.950000E+00  4.950000E+00  1.144596E-10
-5.950000E+00  5.000000E+00  1.361224E-10
-5.950000E+00  5.050000E+00  1.532578E-10
-5.950000E+00  5.100000E+00  1.658198E-10
-5.950000E+00  5.150000E+00  1.741423E-10
-5.950000E+00  5.200000E+00  1.788756E-10
-5.950000E+00  5.250000E+00  1.810515E-10
-5.950000E+00  5.300000E+00  1.819287E-10
-5.950000E+00  5.350000E+00  1.825136E-10
-5.950000E+00  5.400000E+00  1.830464E-10
-5.950000E+00  5.450000E+00  1.828434E-10
-5.950000E+00  5.500000E+00  1.806681E-10
-5.950000E+00  5.550000E+00  1.753694E-10
-5.950000E+00  5.600000E+00  1.663715E-10
-5.950000E+00  5.650000E+00  1.538343E-10
-5.950000E+00  5.700000E+00  1.384977E-10
-5.950000E+00  5.750000E+00  1.213926E-10
-5.950000E+00  5.800000E+00  1.035573E-10
-5.950000E+00  5.850000E+00  8.585197E-11
-5.950000E+00  5.900000E+00  6.889781E-11
-5.950000E+00  5.950000E+00  5.314430E-11
-5.950000E+00  6.000000E+00  3.899204E-11
-5.950000E+00  6.050000E+00  2.685965E-11
-5.950000E+00  6.100000E+00  1.712567E-11
-5.950000E+00  6.150000E+00  9.959234E-12
-5.950000E+00  6.200000E+00  5.193635E-12
-5.950000E+00  6.250000E+00  2.360331E-12
-5.950000E+00  6.300000E+00  8.660364E-13
-5.950000E+00  6.350000E+00  1.892236E-13
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  1.736540E-13
-5.900000E+00 -6.300000E+00  6.376868E-13
-5.900000E+00 -6.250000E+00  1.257247E-12
-5.900000E+00 -6.200000E+00  1.899629E-12
-5.900000E+00 -6.150000E+00  2.500937E-12
-5.900000E+00 -6.100000E+00  3.082857E-12
-5.900000E+00 -6.050000E+00  3.731184E-12
-5.900000E+00 -6.000000E+00  4.572129E-12
-5.900000E+00 -5.950000E+00  5.767427E-12
-5.900000E+00 -5.900000E+00  7.512748E-12
-5.900000E+00 -5.850000E+00  1.000087E-11
-5.900000E+00 -5.800000E+00  1.332710E-11
-5.900000E+00 -5.750000E+00  1.735486E-11
-5.900000E+00 -5.700000E+00  2.160871E-11
-5.900000E+00 -5.650000E+00  2.528782E-11
-5.900000E+00 -5.600000E+00  2.746798E-11
-5.900000E+00 -5.550000E+00  2.747417E-11
-5.900000E+00 -5.500000E+00  2.525253E-11
-5.900000E+00 -5.450000E+00  2.152293E-11
-5.900000E+00 -5.400000E+00  1.756912E-11
-5.900000E+00 -5.350000E+00  1.470729E-11
-5.900000E+00 -5.300000E+00  1.366440E-11
-5.900000E+00 -5.250000E+00  1.420514E-11
-5.900000E+00 -5.200000E+00  1.524110E-11
-5.900000E+00 -5.150000E+00  1.541190E-11
-5.900000E+00 -5.100000E+00  1.383559E-11
-5.900000E+00 -5.050000E+00  1.063465E-11
-5.900000E+00 -5.000000E+00  6.994193E-12
-5.900000E+00 -4.950000E+00  4.845159E-12
-5.900000E+00 -4.900000E+00  6.469284E-12
-5.900000E+00 -4.850000E+00  1.433949E-11
-5.900000E+00 -4.800000E+00  3.132938E-11
-5.900000E+00 -4.750000E+00  6.123907E-11
-5.900000E+00 -4.700000E+00  1.095175E-10
-5.900000E+00 -4.650000E+00  1.840749E-10
-5.900000E+00 -4.600000E+00  2.960078E-10
-5.900000E+00 -4.550000E+00  4.600529E-10
-5.900000E+00 -4.500000E+00  6.945449E-10
-5.900000E+00 -4.450000E+00  1.020989E-09
-5.900000E+00 -4.400000E+00  1.463687E-09
-5.900000E+00 -4.350000E+00  2.050423E-09
-5.900000E+00 -4.300000E+00  2.815086E-09
-5.900000E+00 -4.250000E+00  3.802573E-09
-5.900000E+00 -4.200000E+00  5.075426E-09
-5.900000E+00 -4.150000E+00  6.720947E-09
-5.900000E+00 -4.100000E+00  8.857098E-09
-5.900000E+00 -4.050000E+00  1.163540E-08
-5.900000E+00 -4.000000E+00  1.523976E-08
-5.900000E+00 -3.950000E+00  1.988132E-08
-5.900000E+00 -3.900000E+00  2.579181E-08
-5.900000E+00 -3.850000E+00  3.321877E-08
-5.900000E+00 -3.800000E+00  4.242719E-08
-5.900000E+00 -3.750000E+00  5.371001E-08
-5.900000E+00 -3.700000E+00  6.740937E-08
-5.900000E+00 -3.650000E+00  8.394539E-08
-5.900000E+00 -3.600000E+00  1.038458E-07
-5.900000E+00 -3.550000E+00  1.277660E-07
-5.900000E+00 -3.500000E+00  1.564945E-07
-5.900000E+00 -3.450000E+00  1.909397E-07
-5.900000E+00 -3.400000E+00  2.321060E-07
-5.900000E+00 -3.350000E+00  2.810733E-07
-5.900000E+00 -3.300000E+00  3.389960E-07
-5.900000E+00 -3.250000E+00  4.071301E-07
-5.900000E+00 -3.200000E+00  4.868830E-07
-5.900000E+00 -3.150000E+00  5.798753E-07
-5.900000E+00 -3.100000E+00  6.879989E-07
-5.900000E+00 -3.050000E+00  8.134585E-07
-5.900000E+00 -3.000000E+00  9.588010E-07
-5.900000E+00 -2.950000E+00  1.126930E-06
-5.900000E+00 -2.900000E+00  1.321104E-06
-5.900000E+00 -2.850000E+00  1.544903E-06
-5.900000E+00 -2.800000E+00  1.802123E-06
-5.900000E+00 -2.750000E+00  2.096616E-06
-5.900000E+00 -2.700000E+00  2.432095E-06
-5.900000E+00 -2.650000E+00  2.812008E-06
-5.900000E+00 -2.600000E+00  3.239537E-06
-5.900000E+00 -2.550000E+00  3.717793E-06
-5.900000E+00 -2.500000E+00  4.250186E-06
-5.900000E+00 -2.450000E+00  4.840846E-06
-5.900000E+00 -2.400000E+00  5.494963E-06
-5.900000E+00 -2.350000E+00  6.218895E-06
-5.900000E+00 -2.300000E+00  7.019963E-06
-5.900000E+00 -2.250000E+00  7.905995E-06
-5.900000E+00 -2.200000E+00  8.884768E-06
-5.900000E+00 -2.150000E+00  9.963495E-06
-5.900000E+00 -2.100000E+00  1.114848E-05
-5.900000E+00 -2.050000E+00  1.244496E-05
-5.900000E+00 -2.000000E+00  1.385706E-05
-5.900000E+00 -1.950000E+00  1.538783E-05
-5.900000E+00 -1.900000E+00  1.703925E-05
-5.900000E+00 -1.850000E+00  1.881227E-05
-5.900000E+00 -1.800000E+00  2.070702E-05
-5.900000E+00 -1.750000E+00  2.272295E-05
-5.900000E+00 -1.700000E+00  2.485925E-05
-5.900000E+00 -1.650000E+00  2.711510E-05
-5.900000E+00 -1.600000E+00  2.948995E-05
-5.900000E+00 -1.550000E+00  3.198364E-05
-5.900000E+00 -1.500000E+00  3.459633E-05
-5.900000E+00 -1.450000E+00  3.732822E-05
-5.900000E+00 -1.400000E+00  4.017916E-05
-5.900000E+00 -1.350000E+00  4.314801E-05
-5.900000E+00 -1.300000E+00  4.623193E-05
-5.900000E+00 -1.250000E+00  4.942577E-05
-5.900000E+00 -1.200000E+00  5.272172E-05
-5.900000E+00 -1.150000E+00  5.610927E-05
-5.900000E+00 -1.100000E+00  5.957562E-05
-5.900000E+00 -1.050000E+00  6.310621E-05
-5.900000E+00 -1.000000E+00  6.668532E-05
-5.900000E+00 -9.500000E-01  7.029648E-05
-5.900000E+00 -9.000000E-01  7.392262E-05
-5.900000E+00 -8.500000E-01  7.754602E-05
-5.900000E+00 -8.000000E-01  8.114837E-05
-5.900000E+00 -7.500000E-01  8.471099E-05
-5.900000E+00 -7.000000E-01  8.821526E-05
-5.900000E+00 -6.500000E-01  9.164331E-05
-5.900000E+00 -6.000000E-01  9.497849E-05
-5.900000E+00 -5.500000E-01  9.820546E-05
-5.900000E+00 -5.000000E-01  1.013099E-04
-5.900000E+00 -4.500000E-01  1.042776E-04
-5.900000E+00 -4.000000E-01  1.070940E-04
-5.900000E+00 -3.500000E-01  1.097429E-04
-5.900000E+00 -3.000000E-01  1.122069E-04
-5.900000E+00 -2.500000E-01  1.144674E-04
-5.900000E+00 -2.000000E-01  1.165052E-04
-5.900000E+00 -1.500000E-01  1.183019E-04
-5.900000E+00 -1.000000E-01  1.198409E-04
-5.900000E+00 -5.000000E-02  1.211087E-04
-5.900000E+00  0.000000E+00  1.220960E-04
-5.900000E+00  5.000000E-02  1.227983E-04
-5.900000E+00  1.000000E-01  1.232155E-04
-5.900000E+00  1.500000E-01  1.233512E-04
-5.900000E+00  2.000000E-01  1.232108E-04
-5.900000E+00  2.500000E-01  1.227995E-04
-5.900000E+00  3.000000E-01  1.221208E-04
-5.900000E+00  3.500000E-01  1.211757E-04
-5.900000E+00  4.000000E-01  1.199633E-04
-5.900000E+00  4.500000E-01  1.184817E-04
-5.900000E+00  5.000000E-01  1.167303E-04
-5.900000E+00  5.500000E-01  1.147112E-04
-5.900000E+00  6.000000E-01  1.124312E-04
-5.900000E+00  6.500000E-01  1.099023E-04
-5.900000E+00  7.000000E-01  1.071412E-04
-5.900000E+00  7.500000E-01  1.041691E-04
-5.900000E+00  8.000000E-01  1.010103E-04
-5.900000E+00  8.500000E-01  9.769029E-05
-5.900000E+00  9.000000E-01  9.423516E-05
-5.900000E+00  9.500000E-01  9.066981E-05
-5.900000E+00  1.000000E+00  8.701728E-05
-5.900000E+00  1.050000E+00  8.329824E-05
-5.900000E+00  1.100000E+00  7.953089E-05
-5.900000E+00  1.150000E+00  7.573131E-05
-5.900000E+00  1.200000E+00  7.191404E-05
-5.900000E+00  1.250000E+00  6.809297E-05
-5.900000E+00  1.300000E+00  6.428223E-05
-5.900000E+00  1.350000E+00  6.049690E-05
-5.900000E+00  1.400000E+00  5.675342E-05
-5.900000E+00  1.450000E+00  5.306930E-05
-5.900000E+00  1.500000E+00  4.946252E-05
-5.900000E+00  1.550000E+00  4.595052E-05
-5.900000E+00  1.600000E+00  4.254927E-05
-5.900000E+00  1.650000E+00  3.927256E-05
-5.900000E+00  1.700000E+00  3.613162E-05
-5.900000E+00  1.750000E+00  3.313508E-05
-5.900000E+00  1.800000E+00  3.028895E-05
-5.900000E+00  1.850000E+00  2.759685E-05
-5.900000E+00  1.900000E+00  2.506020E-05
-5.900000E+00  1.950000E+00  2.267872E-05
-5.900000E+00  2.000000E+00  2.045093E-05
-5.900000E+00  2.050000E+00  1.837466E-05
-5.900000E+00  2.100000E+00  1.644734E-05
-5.900000E+00  2.150000E+00  1.466616E-05
-5.900000E+00  2.200000E+00  1.302778E-05
-5.900000E+00  2.250000E+00  1.152817E-05
-5.900000E+00  2.300000E+00  1.016232E-05
-5.900000E+00  2.350000E+00  8.924201E-06
-5.900000E+00  2.400000E+00  7.806860E-06
-5.900000E+00  2.450000E+00  6.802729E-06
-5.900000E+00  2.500000E+00  5.903975E-06
-5.900000E+00  2.550000E+00  5.102835E-06
-5.900000E+00  2.600000E+00  4.391825E-06
-5.900000E+00  2.650000E+00  3.763799E-06
-5.900000E+00  2.700000E+00  3.211877E-06
-5.900000E+00  2.750000E+00  2.729339E-06
-5.900000E+00  2.800000E+00  2.309566E-06
-5.900000E+00  2.850000E+00  1.946073E-06
-5.900000E+00  2.900000E+00  1.632619E-06
-5.900000E+00  2.950000E+00  1.363338E-06
-5.900000E+00  3.000000E+00  1.132842E-06
-5.900000E+00  3.050000E+00  9.362746E-07
-5.900000E+00  3.100000E+00  7.693225E-07
-5.900000E+00  3.150000E+00  6.281927E-07
-5.900000E+00  3.200000E+00  5.095660E-07
-5.900000E+00  3.250000E+00  4.105328E-07
-5.900000E+00  3.300000E+00  3.285183E-07
-5.900000E+00  3.350000E+00  2.612053E-07
-5.900000E+00  3.400000E+00  2.064743E-07
-5.900000E+00  3.450000E+00  1.623738E-07
-5.900000E+00  3.500000E+00  1.271200E-07
-5.900000E+00  3.550000E+00  9.911595E-08
-5.900000E+00  3.600000E+00  7.697285E-08
-5.900000E+00  3.650000E+00  5.951999E-08
-5.900000E+00  3.700000E+00  4.579800E-08
-5.900000E+00  3.750000E+00  3.503720E-08
-5.900000E+00  3.800000E+00  2.662794E-08
-5.900000E+00  3.850000E+00  2.008964E-08
-5.900000E+00  3.900000E+00  1.504271E-08
-5.900000E+00  3.950000E+00  1.118504E-08
-5.900000E+00  4.000000E+00  8.273096E-09
-5.900000E+00  4.050000E+00  6.107420E-09
-5.900000E+00  4.100000E+00  4.522340E-09
-5.900000E+00  4.150000E+00  3.379275E-09
-5.900000E+00  4.200000E+00  2.562785E-09
-5.900000E+00  4.250000E+00  1.978198E-09
-5.900000E+00  4.300000E+00  1.550094E-09
-5.900000E+00  4.350000E+00  1.221281E-09
-5.900000E+00  4.400000E+00  9.521692E-10
-5.900000E+00  4.450000E+00  7.198226E-10
-5.900000E+00  4.500000E+00  5.156534E-10
-5.900000E+00  4.550000E+00  3.411436E-10
-5.900000E+00  4.600000E+00  2.021981E-10
-5.900000E+00  4.650000E+00  1.036691E-10
-5.900000E+00  4.700000E+00  4.578661E-11
-5.900000E+00  4.750000E+00  2.335363E-11
-5.900000E+00  4.800000E+00  2.728787E-11
-5.900000E+00  4.850000E+00  4.728219E-11
-5.900000E+00  4.900000E+00  7.425577E-11
-5.900000E+00  4.950000E+00  1.017591E-10
-5.900000E+00  5.000000E+00  1.261196E-10
-5.900000E+00  5.050000E+00  1.457227E-10
-5.900000E+00  5.100000E+00  1.600890E-10
-5.900000E+00  5.150000E+00  1.692934E-10
-5.900000E+00  5.200000E+00  1.738390E-10
-5.900000E+00  5.250000E+00  1.747467E-10
-5.900000E+00  5.300000E+00  1.734333E-10
-5.900000E+00  5.350000E+00  1.712635E-10
-5.900000E+00  5.400000E+00  1.689978E-10
-5.900000E+00  5.450000E+00  1.665257E-10
-5.900000E+00  5.500000E+00  1.630905E-10
-5.900000E+00  5.550000E+00  1.577881E-10
-5.900000E+00  5.600000E+00  1.500041E-10
-5.900000E+00  5.650000E+00  1.395914E-10
-5.900000E+00  5.700000E+00  1.268384E-10
-5.900000E+00  5.750000E+00  1.123294E-10
-5.900000E+00  5.800000E+00  9.679411E-11
-5.900000E+00  5.850000E+00  8.096579E-11
-5.900000E+00  5.900000E+00  6.548792E-11
-5.900000E+00  5.950000E+00  5.090093E-11
-5.900000E+00  6.000000E+00  3.768472E-11
-5.900000E+00  6.050000E+00  2.628983E-11
-5.900000E+00  6.100000E+00  1.708302E-11
-5.900000E+00  6.150000E+00  1.021925E-11
-5.900000E+00  6.200000E+00  5.545348E-12
-5.900000E+00  6.250000E+00  2.650860E-12
-5.900000E+00  6.300000E+00  1.026732E-12
-5.900000E+00  6.350000E+00  2.343093E-13
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  2.141462E-13
-5.850000E+00 -6.300000E+00  7.960109E-13
-5.850000E+00 -6.250000E+00  1.601747E-12
-5.850000E+00 -6.200000E+00  2.491870E-12
-5.850000E+00 -6.150000E+00  3.408640E-12
-5.850000E+00 -6.100000E+00  4.400740E-12
-5.850000E+00 -6.050000E+00  5.599756E-12
-5.850000E+00 -6.000000E+00  7.179047E-12
-5.850000E+00 -5.950000E+00  9.313279E-12
-5.850000E+00 -5.900000E+00  1.213327E-11
-5.850000E+00 -5.850000E+00  1.566535E-11
-5.850000E+00 -5.800000E+00  1.976341E-11
-5.850000E+00 -5.750000E+00  2.405175E-11
-5.850000E+00 -5.700000E+00  2.791094E-11
-5.850000E+00 -5.650000E+00  3.054323E-11
-5.850000E+00 -5.600000E+00  3.117450E-11
-5.850000E+00 -5.550000E+00  2.938086E-11
-5.850000E+00 -5.500000E+00  2.542062E-11
-5.850000E+00 -5.450000E+00  2.035215E-11
-5.850000E+00 -5.400000E+00  1.578419E-11
-5.850000E+00 -5.350000E+00  1.326301E-11
-5.850000E+00 -5.300000E+00  1.356259E-11
-5.850000E+00 -5.250000E+00  1.626656E-11
-5.850000E+00 -5.200000E+00  1.993606E-11
-5.850000E+00 -5.150000E+00  2.284834E-11
-5.850000E+00 -5.100000E+00  2.396593E-11
-5.850000E+00 -5.050000E+00  2.362548E-11
-5.850000E+00 -5.000000E+00  2.362935E-11
-5.850000E+00 -4.950000E+00  2.679727E-11
-5.850000E+00 -4.900000E+00  3.637149E-11
-5.850000E+00 -4.850000E+00  5.571562E-11
-5.850000E+00 -4.800000E+00  8.854366E-11
-5.850000E+00 -4.750000E+00  1.396763E-10
-5.850000E+00 -4.700000E+00  2.162235E-10
-5.850000E+00 -4.650000E+00  3.290436E-10
-5.850000E+00 -4.600000E+00  4.942451E-10
-5.850000E+00 -4.550000E+00  7.342806E-10
-5.850000E+00 -4.500000E+00  1.078225E-09
-5.850000E+00 -4.450000E+00  1.561022E-09
-5.850000E+00 -4.400000E+00  2.222351E-09
-5.850000E+00 -4.350000E+00  3.106380E-09
-5.850000E+00 -4.300000E+00  4.264196E-09
-5.850000E+00 -4.250000E+00  5.759783E-09
-5.850000E+00 -4.200000E+00  7.679270E-09
-5.850000E+00 -4.150000E+00  1.014176E-08
-5.850000E+00 -4.100000E+00  1.330907E-08
-5.850000E+00 -4.050000E+00  1.739165E-08
-5.850000E+00 -4.000000E+00  2.264831E-08
-5.850000E+00 -3.950000E+00  2.938014E-08
-5.850000E+00 -3.900000E+00  3.792141E-08
-5.850000E+00 -3.850000E+00  4.863300E-08
-5.850000E+00 -3.800000E+00  6.190350E-08
-5.850000E+00 -3.750000E+00  7.816282E-08
-5.850000E+00 -3.700000E+00  9.790942E-08
-5.850000E+00 -3.650000E+00  1.217487E-07
-5.850000E+00 -3.600000E+00  1.504322E-07
-5.850000E+00 -3.550000E+00  1.848867E-07
-5.850000E+00 -3.500000E+00  2.262231E-07
-5.850000E+00 -3.450000E+00  2.757245E-07
-5.850000E+00 -3.400000E+00  3.348186E-07
-5.850000E+00 -3.350000E+00  4.050528E-07
-5.850000E+00 -3.300000E+00  4.880905E-07
-5.850000E+00 -3.250000E+00  5.857402E-07
-5.850000E+00 -3.200000E+00  7.000114E-07
-5.850000E+00 -3.150000E+00  8.331866E-07
-5.850000E+00 -3.100000E+00  9.878913E-07
-5.850000E+00 -3.050000E+00  1.167151E-06
-5.850000E+00 -3.000000E+00  1.374431E-06
-5.850000E+00 -2.950000E+00  1.613672E-06
-5.850000E+00 -2.900000E+00  1.889290E-06
-5.850000E+00 -2.850000E+00  2.206147E-06
-5.850000E+00 -2.800000E+00  2.569423E-06
-5.850000E+00 -2.750000E+00  2.984412E-06
-5.850000E+00 -2.700000E+00  3.456275E-06
-5.850000E+00 -2.650000E+00  3.989846E-06
-5.850000E+00 -2.600000E+00  4.589616E-06
-5.850000E+00 -2.550000E+00  5.259938E-06
-5.850000E+00 -2.500000E+00  6.005463E-06
-5.850000E+00 -2.450000E+00  6.831658E-06
-5.850000E+00 -2.400000E+00  7.745239E-06
-5.850000E+00 -2.350000E+00  8.754330E-06
-5.850000E+00 -2.300000E+00  9.868253E-06
-5.850000E+00 -2.250000E+00  1.109701E-05
-5.850000E+00 -2.200000E+00  1.245060E-05
-5.850000E+00 -2.150000E+00  1.393840E-05
-5.850000E+00 -2.100000E+00  1.556864E-05
-5.850000E+00 -2.050000E+00  1.734824E-05
-5.850000E+00 -2.000000E+00  1.928268E-05
-5.850000E+00 -1.950000E+00  2.137602E-05
-5.850000E+00 -1.900000E+00  2.363092E-05
-5.850000E+00 -1.850000E+00  2.604872E-05
-5.850000E+00 -1.800000E+00  2.862954E-05
-5.850000E+00 -1.750000E+00  3.137253E-05
-5.850000E+00 -1.700000E+00  3.427621E-05
-5.850000E+00 -1.650000E+00  3.733886E-05
-5.850000E+00 -1.600000E+00  4.055885E-05
-5.850000E+00 -1.550000E+00  4.393483E-05
-5.850000E+00 -1.500000E+00  4.746574E-05
-5.850000E+00 -1.450000E+00  5.115062E-05
-5.850000E+00 -1.400000E+00  5.498817E-05
-5.850000E+00 -1.350000E+00  5.897606E-05
-5.850000E+00 -1.300000E+00  6.311005E-05
-5.850000E+00 -1.250000E+00  6.738317E-05
-5.850000E+00 -1.200000E+00  7.178519E-05
-5.850000E+00 -1.150000E+00  7.630244E-05
-5.850000E+00 -1.100000E+00  8.091822E-05
-5.850000E+00 -1.050000E+00  8.561346E-05
-5.850000E+00 -1.000000E+00  9.036753E-05
-5.850000E+00 -9.500000E-01  9.515874E-05
-5.850000E+00 -9.000000E-01  9.996466E-05
-5.850000E+00 -8.500000E-01  1.047621E-04
-5.850000E+00 -8.000000E-01  1.095271E-04
-5.850000E+00 -7.500000E-01  1.142353E-04
-5.850000E+00 -7.000000E-01  1.188621E-04
-5.850000E+00 -6.500000E-01  1.233841E-04
-5.850000E+00 -6.000000E-01  1.277789E-04
-5.850000E+00 -5.500000E-01  1.320260E-04
-5.850000E+00 -5.000000E-01  1.361061E-04
-5.850000E+00 -4.500000E-01  1.400004E-04
-5.850000E+00 -4.000000E-01  1.436900E-04
-5.850000E+00 -3.500000E-01  1.471546E-04
-5.850000E+00 -3.000000E-01  1.503724E-04
-5.850000E+00 -2.500000E-01  1.533206E-04
-5.850000E+00 -2.000000E-01  1.559757E-04
-5.850000E+00 -1.500000E-01  1.583152E-04
-5.850000E+00 -1.000000E-01  1.603186E-04
-5.850000E+00 -5.000000E-02  1.619690E-04
-5.850000E+00  0.000000E+00  1.632546E-04
-5.850000E+00  5.000000E-02  1.641688E-04
-5.850000E+00  1.000000E-01  1.647109E-04
-5.850000E+00  1.500000E-01  1.648843E-04
-5.850000E+00  2.000000E-01  1.646945E-04
-5.850000E+00  2.500000E-01  1.641474E-04
-5.850000E+00  3.000000E-01  1.632472E-04
-5.850000E+00  3.500000E-01  1.619953E-04
-5.850000E+00  4.000000E-01  1.603911E-04
-5.850000E+00  4.500000E-01  1.584330E-04
-5.850000E+00  5.000000E-01  1.561210E-04
-5.850000E+00  5.500000E-01  1.534587E-04
-5.850000E+00  6.000000E-01  1.504549E-04
-5.850000E+00  6.500000E-01  1.471250E-04
-5.850000E+00  7.000000E-01  1.434902E-04
-5.850000E+00  7.500000E-01  1.395776E-04
-5.850000E+00  8.000000E-01  1.354181E-04
-5.850000E+00  8.500000E-01  1.310448E-04
-5.850000E+00  9.000000E-01  1.264914E-04
-5.850000E+00  9.500000E-01  1.217903E-04
-5.850000E+00  1.000000E+00  1.169715E-04
-5.850000E+00  1.050000E+00  1.120619E-04
-5.850000E+00  1.100000E+00  1.070851E-04
-5.850000E+00  1.150000E+00  1.020616E-04
-5.850000E+00  1.200000E+00  9.700981E-05
-5.850000E+00  1.250000E+00  9.194738E-05
-5.850000E+00  1.300000E+00  8.689237E-05
-5.850000E+00  1.350000E+00  8.186437E-05
-5.850000E+00  1.400000E+00  7.688502E-05
-5.850000E+00  1.450000E+00  7.197773E-05
-5.850000E+00  1.500000E+00  6.716667E-05
-5.850000E+00  1.550000E+00  6.247545E-05
-5.850000E+00  1.600000E+00  5.792570E-05
-5.850000E+00  1.650000E+00  5.353612E-05
-5.850000E+00  1.700000E+00  4.932197E-05
-5.850000E+00  1.750000E+00  4.529499E-05
-5.850000E+00  1.800000E+00  4.146357E-05
-5.850000E+00  1.850000E+00  3.783299E-05
-5.850000E+00  1.900000E+00  3.440577E-05
-5.850000E+00  1.950000E+00  3.118219E-05
-5.850000E+00  2.000000E+00  2.816094E-05
-5.850000E+00  2.050000E+00  2.533970E-05
-5.850000E+00  2.100000E+00  2.271553E-05
-5.850000E+00  2.150000E+00  2.028505E-05
-5.850000E+00  2.200000E+00  1.804427E-05
-5.850000E+00  2.250000E+00  1.598835E-05
-5.850000E+00  2.300000E+00  1.411133E-05
-5.850000E+00  2.350000E+00  1.240600E-05
-5.850000E+00  2.400000E+00  1.086401E-05
-5.850000E+00  2.450000E+00  9.476069E-06
-5.850000E+00  2.500000E+00  8.232367E-06
-5.850000E+00  2.550000E+00  7.122892E-06
-5.850000E+00  2.600000E+00  6.137702E-06
-5.850000E+00  2.650000E+00  5.267045E-06
-5.850000E+00  2.700000E+00  4.501361E-06
-5.850000E+00  2.750000E+00  3.831254E-06
-5.850000E+00  2.800000E+00  3.247510E-06
-5.850000E+00  2.850000E+00  2.741180E-06
-5.850000E+00  2.900000E+00  2.303734E-06
-5.850000E+00  2.950000E+00  1.927204E-06
-5.850000E+00  3.000000E+00  1.604297E-06
-5.850000E+00  3.050000E+00  1.328442E-06
-5.850000E+00  3.100000E+00  1.093787E-06
-5.850000E+00  3.150000E+00  8.951627E-07
-5.850000E+00  3.200000E+00  7.280108E-07
-5.850000E+00  3.250000E+00  5.883023E-07
-5.850000E+00  3.300000E+00  4.724417E-07
-5.850000E+00  3.350000E+00  3.771757E-07
-5.850000E+00  3.400000E+00  2.995247E-07
-5.850000E+00  3.450000E+00  2.367512E-07
-5.850000E+00  3.500000E+00  1.863636E-07
-5.850000E+00  3.550000E+00  1.461412E-07
-5.850000E+00  3.600000E+00  1.141587E-07
-5.850000E+00  3.650000E+00  8.879666E-08
-5.850000E+00  3.700000E+00  6.872836E-08
-5.850000E+00  3.750000E+00  5.288821E-08
-5.850000E+00  3.800000E+00  4.042970E-08
-5.850000E+00  3.850000E+00  3.068169E-08
-5.850000E+00  3.900000E+00  2.310955E-08
-5.850000E+00  3.950000E+00  1.728332E-08
-5.850000E+00  4.000000E+00  1.285304E-08
-5.850000E+00  4.050000E+00  9.530064E-09
-5.850000E+00  4.100000E+00  7.073712E-09
-5.850000E+00  4.150000E+00  5.282237E-09
-5.850000E+00  4.200000E+00  3.987217E-09
-5.850000E+00  4.250000E+00  3.050179E-09
-5.850000E+00  4.300000E+00  2.360463E-09
-5.850000E+00  4.350000E+00  1.833886E-09
-5.850000E+00  4.400000E+00  1.411516E-09
-5.850000E+00  4.450000E+00  1.057662E-09
-5.850000E+00  4.500000E+00  7.560122E-10
-5.850000E+00  4.550000E+00  5.036147E-10
-5.850000E+00  4.600000E+00  3.036684E-10
-5.850000E+00  4.650000E+00  1.589570E-10
-5.850000E+00  4.700000E+00  6.773773E-11
-5.850000E+00  4.750000E+00  2.276018E-11
-5.850000E+00  4.800000E+00  1.282604E-11
-5.850000E+00  4.850000E+00  2.552168E-11
-5.850000E+00  4.900000E+00  4.977675E-11
-5.850000E+00  4.950000E+00  7.738317E-11
-5.850000E+00  5.000000E+00  1.032458E-10
-5.850000E+00  5.050000E+00  1.247014E-10
-5.850000E+00  5.100000E+00  1.405809E-10
-5.850000E+00  5.150000E+00  1.505567E-10
-5.850000E+00  5.200000E+00  1.549657E-10
-5.850000E+00  5.250000E+00  1.548545E-10
-5.850000E+00  5.300000E+00  1.518565E-10
-5.850000E+00  5.350000E+00  1.477190E-10
-5.850000E+00  5.400000E+00  1.436960E-10
-5.850000E+00  5.450000E+00  1.401699E-10
-5.850000E+00  5.500000E+00  1.367356E-10
-5.850000E+00  5.550000E+00  1.326002E-10
-5.850000E+00  5.600000E+00  1.269887E-10
-5.850000E+00  5.650000E+00  1.194001E-10
-5.850000E+00  5.700000E+00  1.097120E-10
-5.850000E+00  5.750000E+00  9.819101E-11
-5.850000E+00  5.800000E+00  8.541042E-11
-5.850000E+00  5.850000E+00  7.208745E-11
-5.850000E+00  5.900000E+00  5.890701E-11
-5.850000E+00  5.950000E+00  4.642383E-11
-5.850000E+00  6.000000E+00  3.506931E-11
-5.850000E+00  6.050000E+00  2.519438E-11
-5.850000E+00  6.100000E+00  1.706819E-11
-5.850000E+00  6.150000E+00  1.080131E-11
-5.850000E+00  6.200000E+00  6.288208E-12
-5.850000E+00  6.250000E+00  3.249946E-12
-5.850000E+00  6.300000E+00  1.354215E-12
-5.850000E+00  6.350000E+00  3.255580E-13
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.297322E-13
-5.800000E+00 -6.300000E+00  8.715102E-13
-5.800000E+00 -6.250000E+00  1.816060E-12
-5.800000E+00 -6.200000E+00  2.969069E-12
-5.800000E+00 -6.150000E+00  4.317516E-12
-5.800000E+00 -6.100000E+00  5.945174E-12
-5.800000E+00 -6.050000E+00  7.998984E-12
-5.800000E+00 -6.000000E+00  1.063297E-11
-5.800000E+00 -5.950000E+00  1.394658E-11
-5.800000E+00 -5.900000E+00  1.792521E-11
-5.800000E+00 -5.850000E+00  2.238962E-11
-5.800000E+00 -5.800000E+00  2.697325E-11
-5.800000E+00 -5.750000E+00  3.113382E-11
-5.800000E+00 -5.700000E+00  3.419434E-11
-5.800000E+00 -5.650000E+00  3.543032E-11
-5.800000E+00 -5.600000E+00  3.424049E-11
-5.800000E+00 -5.550000E+00  3.043270E-11
-5.800000E+00 -5.500000E+00  2.452826E-11
-5.800000E+00 -5.450000E+00  1.789593E-11
-5.800000E+00 -5.400000E+00  1.250265E-11
-5.800000E+00 -5.350000E+00  1.024657E-11
-5.800000E+00 -5.300000E+00  1.213574E-11
-5.800000E+00 -5.250000E+00  1.777543E-11
-5.800000E+00 -5.200000E+00  2.553326E-11
-5.800000E+00 -5.150000E+00  3.341993E-11
-5.800000E+00 -5.100000E+00  4.029412E-11
-5.800000E+00 -5.050000E+00  4.678911E-11
-5.800000E+00 -5.000000E+00  5.549544E-11
-5.800000E+00 -4.950000E+00  7.041439E-11
-5.800000E+00 -4.900000E+00  9.612952E-11
-5.800000E+00 -4.850000E+00  1.373068E-10
-5.800000E+00 -4.800000E+00  1.989111E-10
-5.800000E+00 -4.750000E+00  2.872362E-10
-5.800000E+00 -4.700000E+00  4.116830E-10
-5.800000E+00 -4.650000E+00  5.871503E-10
-5.800000E+00 -4.600000E+00  8.366520E-10
-5.800000E+00 -4.550000E+00  1.193513E-09
-5.800000E+00 -4.500000E+00  1.702219E-09
-5.800000E+00 -4.450000E+00  2.417510E-09
-5.800000E+00 -4.400000E+00  3.402170E-09
-5.800000E+00 -4.350000E+00  4.725459E-09
-5.800000E+00 -4.300000E+00  6.464775E-09
-5.800000E+00 -4.250000E+00  8.712542E-09
-5.800000E+00 -4.200000E+00  1.158837E-08
-5.800000E+00 -4.150000E+00  1.525446E-08
-5.800000E+00 -4.100000E+00  1.993060E-08
-5.800000E+00 -4.050000E+00  2.590448E-08
-5.800000E+00 -4.000000E+00  3.353405E-08
-5.800000E+00 -3.950000E+00  4.324122E-08
-5.800000E+00 -3.900000E+00  5.550142E-08
-5.800000E+00 -3.850000E+00  7.083523E-08
-5.800000E+00 -3.800000E+00  8.980957E-08
-5.800000E+00 -3.750000E+00  1.130539E-07
-5.800000E+00 -3.700000E+00  1.412939E-07
-5.800000E+00 -3.650000E+00  1.753995E-07
-5.800000E+00 -3.600000E+00  2.164341E-07
-5.800000E+00 -3.550000E+00  2.656925E-07
-5.800000E+00 -3.500000E+00  3.247163E-07
-5.800000E+00 -3.450000E+00  3.952841E-07
-5.800000E+00 -3.400000E+00  4.793853E-07
-5.800000E+00 -3.350000E+00  5.791935E-07
-5.800000E+00 -3.300000E+00  6.970640E-07
-5.800000E+00 -3.250000E+00  8.355637E-07
-5.800000E+00 -3.200000E+00  9.975323E-07
-5.800000E+00 -3.150000E+00  1.186159E-06
-5.800000E+00 -3.100000E+00  1.405062E-06
-5.800000E+00 -3.050000E+00  1.658357E-06
-5.800000E+00 -3.000000E+00  1.950714E-06
-5.800000E+00 -2.950000E+00  2.287405E-06
-5.800000E+00 -2.900000E+00  2.674325E-06
-5.800000E+00 -2.850000E+00  3.117955E-06
-5.800000E+00 -2.800000E+00  3.625219E-06
-5.800000E+00 -2.750000E+00  4.203232E-06
-5.800000E+00 -2.700000E+00  4.858988E-06
-5.800000E+00 -2.650000E+00  5.599106E-06
-5.800000E+00 -2.600000E+00  6.429768E-06
-5.800000E+00 -2.550000E+00  7.356954E-06
-5.800000E+00 -2.500000E+00  8.386930E-06
-5.800000E+00 -2.450000E+00  9.526872E-06
-5.800000E+00 -2.400000E+00  1.078539E-05
-5.800000E+00 -2.350000E+00  1.217274E-05
-5.800000E+00 -2.300000E+00  1.370060E-05
-5.800000E+00 -2.250000E+00  1.538151E-05
-5.800000E+00 -2.200000E+00  1.722801E-05
-5.800000E+00 -2.150000E+00  1.925189E-05
-5.800000E+00 -2.100000E+00  2.146363E-05
-5.800000E+00 -2.050000E+00  2.387199E-05
-5.800000E+00 -2.000000E+00  2.648398E-05
-5.800000E+00 -1.950000E+00  2.930483E-05
-5.800000E+00 -1.900000E+00  3.233800E-05
-5.800000E+00 -1.850000E+00  3.558523E-05
-5.800000E+00 -1.800000E+00  3.904665E-05
-5.800000E+00 -1.750000E+00  4.272097E-05
-5.800000E+00 -1.700000E+00  4.660583E-05
-5.800000E+00 -1.650000E+00  5.069826E-05
-5.800000E+00 -1.600000E+00  5.499505E-05
-5.800000E+00 -1.550000E+00  5.949307E-05
-5.800000E+00 -1.500000E+00  6.418937E-05
-5.800000E+00 -1.450000E+00  6.908105E-05
-5.800000E+00 -1.400000E+00  7.416488E-05
-5.800000E+00 -1.350000E+00  7.943655E-05
-5.800000E+00 -1.300000E+00  8.488966E-05
-5.800000E+00 -1.250000E+00  9.051470E-05
-5.800000E+00 -1.200000E+00  9.629827E-05
-5.800000E+00 -1.150000E+00  1.022228E-04
-5.800000E+00 -1.100000E+00  1.082670E-04
-5.800000E+00 -1.050000E+00  1.144064E-04
-5.800000E+00 -1.000000E+00  1.206145E-04
-5.800000E+00 -9.500000E-01  1.268634E-04
-5.800000E+00 -9.000000E-01  1.331242E-04
-5.800000E+00 -8.500000E-01  1.393670E-04
-5.800000E+00 -8.000000E-01  1.455609E-04
-5.800000E+00 -7.500000E-01  1.516743E-04
-5.800000E+00 -7.000000E-01  1.576759E-04
-5.800000E+00 -6.500000E-01  1.635348E-04
-5.800000E+00 -6.000000E-01  1.692223E-04
-5.800000E+00 -5.500000E-01  1.747114E-04
-5.800000E+00 -5.000000E-01  1.799772E-04
-5.800000E+00 -4.500000E-01  1.849958E-04
-5.800000E+00 -4.000000E-01  1.897431E-04
-5.800000E+00 -3.500000E-01  1.941940E-04
-5.800000E+00 -3.000000E-01  1.983222E-04
-5.800000E+00 -2.500000E-01  2.020999E-04
-5.800000E+00 -2.000000E-01  2.054987E-04
-5.800000E+00 -1.500000E-01  2.084912E-04
-5.800000E+00 -1.000000E-01  2.110527E-04
-5.800000E+00 -5.000000E-02  2.131624E-04
-5.800000E+00  0.000000E+00  2.148053E-04
-5.800000E+00  5.000000E-02  2.159730E-04
-5.800000E+00  1.000000E-01  2.166635E-04
-5.800000E+00  1.500000E-01  2.168797E-04
-5.800000E+00  2.000000E-01  2.166274E-04
-5.800000E+00  2.500000E-01  2.159129E-04
-5.800000E+00  3.000000E-01  2.147406E-04
-5.800000E+00  3.500000E-01  2.131125E-04
-5.800000E+00  4.000000E-01  2.110285E-04
-5.800000E+00  4.500000E-01  2.084878E-04
-5.800000E+00  5.000000E-01  2.054913E-04
-5.800000E+00  5.500000E-01  2.020445E-04
-5.800000E+00  6.000000E-01  1.981591E-04
-5.800000E+00  6.500000E-01  1.938543E-04
-5.800000E+00  7.000000E-01  1.891567E-04
-5.800000E+00  7.500000E-01  1.840999E-04
-5.800000E+00  8.000000E-01  1.787225E-04
-5.800000E+00  8.500000E-01  1.730660E-04
-5.800000E+00  9.000000E-01  1.671728E-04
-5.800000E+00  9.500000E-01  1.610837E-04
-5.800000E+00  1.000000E+00  1.548368E-04
-5.800000E+00  1.050000E+00  1.484662E-04
-5.800000E+00  1.100000E+00  1.420016E-04
-5.800000E+00  1.150000E+00  1.354691E-04
-5.800000E+00  1.200000E+00  1.288922E-04
-5.800000E+00  1.250000E+00  1.222932E-04
-5.800000E+00  1.300000E+00  1.156954E-04
-5.800000E+00  1.350000E+00  1.091241E-04
-5.800000E+00  1.400000E+00  1.026076E-04
-5.800000E+00  1.450000E+00  9.617654E-05
-5.800000E+00  1.500000E+00  8.986273E-05
-5.800000E+00  1.550000E+00  8.369726E-05
-5.800000E+00  1.600000E+00  7.770866E-05
-5.800000E+00  1.650000E+00  7.192162E-05
-5.800000E+00  1.700000E+00  6.635639E-05
-5.800000E+00  1.750000E+00  6.102876E-05
-5.800000E+00  1.800000E+00  5.595027E-05
-5.800000E+00  1.850000E+00  5.112858E-05
-5.800000E+00  1.900000E+00  4.656794E-05
-5.800000E+00  1.950000E+00  4.226980E-05
-5.800000E+00  2.000000E+00  3.823346E-05
-5.800000E+00  2.050000E+00  3.445678E-05
-5.800000E+00  2.100000E+00  3.093671E-05
-5.800000E+00  2.150000E+00  2.766946E-05
-5.800000E+00  2.200000E+00  2.465044E-05
-5.800000E+00  2.250000E+00  2.187402E-05
-5.800000E+00  2.300000E+00  1.933329E-05
-5.800000E+00  2.350000E+00  1.701979E-05
-5.800000E+00  2.400000E+00  1.492362E-05
-5.800000E+00  2.450000E+00  1.303355E-05
-5.800000E+00  2.500000E+00  1.133745E-05
-5.800000E+00  2.550000E+00  9.822601E-06
-5.800000E+00  2.600000E+00  8.476051E-06
-5.800000E+00  2.650000E+00  7.284814E-06
-5.800000E+00  2.700000E+00  6.235978E-06
-5.800000E+00  2.750000E+00  5.316791E-06
-5.800000E+00  2.800000E+00  4.514763E-06
-5.800000E+00  2.850000E+00  3.817829E-06
-5.800000E+00  2.900000E+00  3.214541E-06
-5.800000E+00  2.950000E+00  2.694246E-06
-5.800000E+00  3.000000E+00  2.247201E-06
-5.800000E+00  3.050000E+00  1.864622E-06
-5.800000E+00  3.100000E+00  1.538668E-06
-5.800000E+00  3.150000E+00  1.262371E-06
-5.800000E+00  3.200000E+00  1.029544E-06
-5.800000E+00  3.250000E+00  8.346675E-07
-5.800000E+00  3.300000E+00  6.727784E-07
-5.800000E+00  3.350000E+00  5.393640E-07
-5.800000E+00  3.400000E+00  4.302918E-07
-5.800000E+00  3.450000E+00  3.417794E-07
-5.800000E+00  3.500000E+00  2.704025E-07
-5.800000E+00  3.550000E+00  2.131239E-07
-5.800000E+00  3.600000E+00  1.673195E-07
-5.800000E+00  3.650000E+00  1.307831E-07
-5.800000E+00  3.700000E+00  1.017042E-07
-5.800000E+00  3.750000E+00  7.862322E-08
-5.800000E+00  3.800000E+00  6.037400E-08
-5.800000E+00  3.850000E+00  4.602469E-08
-5.800000E+00  3.900000E+00  3.482566E-08
-5.800000E+00  3.950000E+00  2.616767E-08
-5.800000E+00  4.000000E+00  1.955005E-08
-5.800000E+00  4.050000E+00  1.455688E-08
-5.800000E+00  4.100000E+00  1.083991E-08
-5.800000E+00  4.150000E+00  8.106645E-09
-5.800000E+00  4.200000E+00  6.112754E-09
-5.800000E+00  4.250000E+00  4.657339E-09
-5.800000E+00  4.300000E+00  3.580047E-09
-5.800000E+00  4.350000E+00  2.758997E-09
-5.800000E+00  4.400000E+00  2.108396E-09
-5.800000E+00  4.450000E+00  1.574628E-09
-5.800000E+00  4.500000E+00  1.130008E-09
-5.800000E+00  4.550000E+00  7.643787E-10
-5.800000E+00  4.600000E+00  4.759757E-10
-5.800000E+00  4.650000E+00  2.636941E-10
-5.800000E+00  4.700000E+00  1.224116E-10
-5.800000E+00  4.750000E+00  4.183442E-11
-5.800000E+00  4.800000E+00  7.977666E-12
-5.800000E+00  4.850000E+00  5.852414E-12
-5.800000E+00  4.900000E+00  2.200042E-11
-5.800000E+00  4.950000E+00  4.605703E-11
-5.800000E+00  5.000000E+00  7.109401E-11
-5.800000E+00  5.050000E+00  9.303123E-11
-5.800000E+00  5.100000E+00  1.097210E-10
-5.800000E+00  5.150000E+00  1.202653E-10
-5.800000E+00  5.200000E+00  1.247562E-10
-5.800000E+00  5.250000E+00  1.242540E-10
-5.800000E+00  5.300000E+00  1.205892E-10
-5.800000E+00  5.350000E+00  1.158279E-10
-5.800000E+00  5.400000E+00  1.115800E-10
-5.800000E+00  5.450000E+00  1.085223E-10
-5.800000E+00  5.500000E+00  1.063822E-10
-5.800000E+00  5.550000E+00  1.042880E-10
-5.800000E+00  5.600000E+00  1.012126E-10
-5.800000E+00  5.650000E+00  9.634636E-11
-5.800000E+00  5.700000E+00  8.934783E-11
-5.800000E+00  5.750000E+00  8.043773E-11
-5.800000E+00  5.800000E+00  7.028474E-11
-5.800000E+00  5.850000E+00  5.972500E-11
-5.800000E+00  5.900000E+00  4.946532E-11
-5.800000E+00  5.950000E+00  3.993433E-11
-5.800000E+00  6.000000E+00  3.132327E-11
-5.800000E+00  6.050000E+00  2.371941E-11
-5.800000E+00  6.100000E+00  1.719165E-11
-5.800000E+00  6.150000E+00  1.178283E-11
-5.800000E+00  6.200000E+00  7.470346E-12
-5.800000E+00  6.250000E+00  4.185438E-12
-5.800000E+00  6.300000E+00  1.861212E-12
-5.800000E+00  6.350000E+00  4.663768E-13
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  2.137952E-13
-5.750000E+00 -6.300000E+00  8.327188E-13
-5.750000E+00 -6.250000E+00  1.813553E-12
-5.750000E+00 -6.200000E+00  3.146412E-12
-5.750000E+00 -6.150000E+00  4.895170E-12
-5.750000E+00 -6.100000E+00  7.190384E-12
-5.750000E+00 -6.050000E+00  1.017876E-11
-5.750000E+00 -6.000000E+00  1.394959E-11
-5.750000E+00 -5.950000E+00  1.846411E-11
-5.750000E+00 -5.900000E+00  2.350582E-11
-5.750000E+00 -5.850000E+00  2.867075E-11
-5.750000E+00 -5.800000E+00  3.340612E-11
-5.750000E+00 -5.750000E+00  3.707415E-11
-5.750000E+00 -5.700000E+00  3.902280E-11
-5.750000E+00 -5.650000E+00  3.865753E-11
-5.750000E+00 -5.600000E+00  3.557699E-11
-5.750000E+00 -5.550000E+00  2.980589E-11
-5.750000E+00 -5.500000E+00  2.209267E-11
-5.750000E+00 -5.450000E+00  1.406992E-11
-5.750000E+00 -5.400000E+00  8.044713E-12
-5.750000E+00 -5.350000E+00  6.307739E-12
-5.750000E+00 -5.300000E+00  1.022244E-11
-5.750000E+00 -5.250000E+00  1.960008E-11
-5.750000E+00 -5.200000E+00  3.282615E-11
-5.750000E+00 -5.150000E+00  4.783570E-11
-5.750000E+00 -5.100000E+00  6.355941E-11
-5.750000E+00 -5.050000E+00  8.112214E-11
-5.750000E+00 -5.000000E+00  1.042042E-10
-5.750000E+00 -4.950000E+00  1.384559E-10
-5.750000E+00 -4.900000E+00  1.904525E-10
-5.750000E+00 -4.850000E+00  2.669513E-10
-5.750000E+00 -4.800000E+00  3.750466E-10
-5.750000E+00 -4.750000E+00  5.234729E-10
-5.750000E+00 -4.700000E+00  7.251112E-10
-5.750000E+00 -4.650000E+00  1.000563E-09
-5.750000E+00 -4.600000E+00  1.382369E-09
-5.750000E+00 -4.550000E+00  1.918792E-09
-5.750000E+00 -4.500000E+00  2.675816E-09
-5.750000E+00 -4.450000E+00  3.736280E-09
-5.750000E+00 -4.400000E+00  5.196594E-09
-5.750000E+00 -4.350000E+00  7.163309E-09
-5.750000E+00 -4.300000E+00  9.753529E-09
-5.750000E+00 -4.250000E+00  1.310225E-08
-5.750000E+00 -4.200000E+00  1.737751E-08
-5.750000E+00 -4.150000E+00  2.280122E-08
-5.750000E+00 -4.100000E+00  2.967071E-08
-5.750000E+00 -4.050000E+00  3.837562E-08
-5.750000E+00 -4.000000E+00  4.940467E-08
-5.750000E+00 -3.950000E+00  6.334144E-08
-5.750000E+00 -3.900000E+00  8.085360E-08
-5.750000E+00 -3.850000E+00  1.026842E-07
-5.750000E+00 -3.800000E+00  1.296531E-07
-5.750000E+00 -3.750000E+00  1.626763E-07
-5.750000E+00 -3.700000E+00  2.028058E-07
-5.750000E+00 -3.650000E+00  2.512860E-07
-5.750000E+00 -3.600000E+00  3.096126E-07
-5.750000E+00 -3.550000E+00  3.795789E-07
-5.750000E+00 -3.500000E+00  4.632979E-07
-5.750000E+00 -3.450000E+00  5.631995E-07
-5.750000E+00 -3.400000E+00  6.820091E-07
-5.750000E+00 -3.350000E+00  8.227284E-07
-5.750000E+00 -3.300000E+00  9.886368E-07
-5.750000E+00 -3.250000E+00  1.183326E-06
-5.750000E+00 -3.200000E+00  1.410761E-06
-5.750000E+00 -3.150000E+00  1.675361E-06
-5.750000E+00 -3.100000E+00  1.982073E-06
-5.750000E+00 -3.050000E+00  2.336456E-06
-5.750000E+00 -3.000000E+00  2.744743E-06
-5.750000E+00 -2.950000E+00  3.213912E-06
-5.750000E+00 -2.900000E+00  3.751723E-06
-5.750000E+00 -2.850000E+00  4.366682E-06
-5.750000E+00 -2.800000E+00  5.067883E-06
-5.750000E+00 -2.750000E+00  5.864699E-06
-5.750000E+00 -2.700000E+00  6.766404E-06
-5.750000E+00 -2.650000E+00  7.781849E-06
-5.750000E+00 -2.600000E+00  8.919365E-06
-5.750000E+00 -2.550000E+00  1.018700E-05
-5.750000E+00 -2.500000E+00  1.159309E-05
-5.750000E+00 -2.450000E+00  1.314695E-05
-5.750000E+00 -2.400000E+00  1.485952E-05
-5.750000E+00 -2.350000E+00  1.674362E-05
-5.750000E+00 -2.300000E+00  1.881369E-05
-5.750000E+00 -2.250000E+00  2.108509E-05
-5.750000E+00 -2.200000E+00  2.357321E-05
-5.750000E+00 -2.150000E+00  2.629247E-05
-5.750000E+00 -2.100000E+00  2.925569E-05
-5.750000E+00 -2.050000E+00  3.247363E-05
-5.750000E+00 -2.000000E+00  3.595491E-05
-5.750000E+00 -1.950000E+00  3.970601E-05
-5.750000E+00 -1.900000E+00  4.373124E-05
-5.750000E+00 -1.850000E+00  4.803282E-05
-5.750000E+00 -1.800000E+00  5.261081E-05
-5.750000E+00 -1.750000E+00  5.746335E-05
-5.750000E+00 -1.700000E+00  6.258697E-05
-5.750000E+00 -1.650000E+00  6.797699E-05
-5.750000E+00 -1.600000E+00  7.362808E-05
-5.750000E+00 -1.550000E+00  7.953455E-05
-5.750000E+00 -1.500000E+00  8.569068E-05
-5.750000E+00 -1.450000E+00  9.209062E-05
-5.750000E+00 -1.400000E+00  9.872815E-05
-5.750000E+00 -1.350000E+00  1.055959E-04
-5.750000E+00 -1.300000E+00  1.126843E-04
-5.750000E+00 -1.250000E+00  1.199802E-04
-5.750000E+00 -1.200000E+00  1.274662E-04
-5.750000E+00 -1.150000E+00  1.351200E-04
-5.750000E+00 -1.100000E+00  1.429146E-04
-5.750000E+00 -1.050000E+00  1.508195E-04
-5.750000E+00 -1.000000E+00  1.588014E-04
-5.750000E+00 -9.500000E-01  1.668250E-04
-5.750000E+00 -9.000000E-01  1.748536E-04
-5.750000E+00 -8.500000E-01  1.828494E-04
-5.750000E+00 -8.000000E-01  1.907729E-04
-5.750000E+00 -7.500000E-01  1.985843E-04
-5.750000E+00 -7.000000E-01  2.062433E-04
-5.750000E+00 -6.500000E-01  2.137112E-04
-5.750000E+00 -6.000000E-01  2.209512E-04
-5.750000E+00 -5.500000E-01  2.279293E-04
-5.750000E+00 -5.000000E-01  2.346140E-04
-5.750000E+00 -4.500000E-01  2.409756E-04
-5.750000E+00 -4.000000E-01  2.469846E-04
-5.750000E+00 -3.500000E-01  2.526107E-04
-5.750000E+00 -3.000000E-01  2.578221E-04
-5.750000E+00 -2.500000E-01  2.625857E-04
-5.750000E+00 -2.000000E-01  2.668674E-04
-5.750000E+00 -1.500000E-01  2.706344E-04
-5.750000E+00 -1.000000E-01  2.738568E-04
-5.750000E+00 -5.000000E-02  2.765095E-04
-5.750000E+00  0.000000E+00  2.785744E-04
-5.750000E+00  5.000000E-02  2.800406E-04
-5.750000E+00  1.000000E-01  2.809046E-04
-5.750000E+00  1.500000E-01  2.811687E-04
-5.750000E+00  2.000000E-01  2.808385E-04
-5.750000E+00  2.500000E-01  2.799205E-04
-5.750000E+00  3.000000E-01  2.784194E-04
-5.750000E+00  3.500000E-01  2.763378E-04
-5.750000E+00  4.000000E-01  2.736762E-04
-5.750000E+00  4.500000E-01  2.704349E-04
-5.750000E+00  5.000000E-01  2.666166E-04
-5.750000E+00  5.500000E-01  2.622291E-04
-5.750000E+00  6.000000E-01  2.572876E-04
-5.750000E+00  6.500000E-01  2.518157E-04
-5.750000E+00  7.000000E-01  2.458462E-04
-5.750000E+00  7.500000E-01  2.394198E-04
-5.750000E+00  8.000000E-01  2.325833E-04
-5.750000E+00  8.500000E-01  2.253876E-04
-5.750000E+00  9.000000E-01  2.178843E-04
-5.750000E+00  9.500000E-01  2.101238E-04
-5.750000E+00  1.000000E+00  2.021530E-04
-5.750000E+00  1.050000E+00  1.940141E-04
-5.750000E+00  1.100000E+00  1.857443E-04
-5.750000E+00  1.150000E+00  1.773766E-04
-5.750000E+00  1.200000E+00  1.689404E-04
-5.750000E+00  1.250000E+00  1.604645E-04
-5.750000E+00  1.300000E+00  1.519787E-04
-5.750000E+00  1.350000E+00  1.435158E-04
-5.750000E+00  1.400000E+00  1.351121E-04
-5.750000E+00  1.450000E+00  1.268074E-04
-5.750000E+00  1.500000E+00  1.186426E-04
-5.750000E+00  1.550000E+00  1.106576E-04
-5.750000E+00  1.600000E+00  1.028892E-04
-5.750000E+00  1.650000E+00  9.536931E-05
-5.750000E+00  1.700000E+00  8.812417E-05
-5.750000E+00  1.750000E+00  8.117468E-05
-5.750000E+00  1.800000E+00  7.453653E-05
-5.750000E+00  1.850000E+00  6.822077E-05
-5.750000E+00  1.900000E+00  6.223432E-05
-5.750000E+00  1.950000E+00  5.658064E-05
-5.750000E+00  2.000000E+00  5.126038E-05
-5.750000E+00  2.050000E+00  4.627224E-05
-5.750000E+00  2.100000E+00  4.161342E-05
-5.750000E+00  2.150000E+00  3.728005E-05
-5.750000E+00  2.200000E+00  3.326713E-05
-5.750000E+00  2.250000E+00  2.956835E-05
-5.750000E+00  2.300000E+00  2.617579E-05
-5.750000E+00  2.350000E+00  2.307972E-05
-5.750000E+00  2.400000E+00  2.026850E-05
-5.750000E+00  2.450000E+00  1.772873E-05
-5.750000E+00  2.500000E+00  1.544556E-05
-5.750000E+00  2.550000E+00  1.340308E-05
-5.750000E+00  2.600000E+00  1.158475E-05
-5.750000E+00  2.650000E+00  9.973682E-06
-5.750000E+00  2.700000E+00  8.552917E-06
-5.750000E+00  2.750000E+00  7.305607E-06
-5.750000E+00  2.800000E+00  6.215243E-06
-5.750000E+00  2.850000E+00  5.265892E-06
-5.750000E+00  2.900000E+00  4.442450E-06
-5.750000E+00  2.950000E+00  3.730863E-06
-5.750000E+00  3.000000E+00  3.118270E-06
-5.750000E+00  3.050000E+00  2.593058E-06
-5.750000E+00  3.100000E+00  2.144822E-06
-5.750000E+00  3.150000E+00  1.764274E-06
-5.750000E+00  3.200000E+00  1.443100E-06
-5.750000E+00  3.250000E+00  1.173825E-06
-5.750000E+00  3.300000E+00  9.496742E-07
-5.750000E+00  3.350000E+00  7.644650E-07
-5.750000E+00  3.400000E+00  6.125407E-07
-5.750000E+00  3.450000E+00  4.887443E-07
-5.750000E+00  3.500000E+00  3.884331E-07
-5.750000E+00  3.550000E+00  3.075093E-07
-5.750000E+00  3.600000E+00  2.424413E-07
-5.750000E+00  3.650000E+00  1.902585E-07
-5.750000E+00  3.700000E+00  1.485146E-07
-5.750000E+00  3.750000E+00  1.152259E-07
-5.750000E+00  3.800000E+00  8.879537E-08
-5.750000E+00  3.850000E+00  6.793494E-08
-5.750000E+00  3.900000E+00  5.159807E-08
-5.750000E+00  3.950000E+00  3.892557E-08
-5.750000E+00  4.000000E+00  2.920492E-08
-5.750000E+00  4.050000E+00  2.184016E-08
-5.750000E+00  4.100000E+00  1.633009E-08
-5.750000E+00  4.150000E+00  1.225310E-08
-5.750000E+00  4.200000E+00  9.257055E-09
-5.750000E+00  4.250000E+00  7.053073E-09
-5.750000E+00  4.300000E+00  5.411455E-09
-5.750000E+00  4.350000E+00  4.158356E-09
-5.750000E+00  4.400000E+00  3.171248E-09
-5.750000E+00  4.450000E+00  2.371912E-09
-5.750000E+00  4.500000E+00  1.716670E-09
-5.750000E+00  4.550000E+00  1.184674E-09
-5.750000E+00  4.600000E+00  7.663748E-10
-5.750000E+00  4.650000E+00  4.543797E-10
-5.750000E+00  4.700000E+00  2.382131E-10
-5.750000E+00  4.750000E+00  1.029429E-10
-5.750000E+00  4.800000E+00  3.057740E-11
-5.750000E+00  4.850000E+00  2.625328E-12
-5.750000E+00  4.900000E+00  2.531767E-12
-5.750000E+00  4.950000E+00  1.720003E-11
-5.750000E+00  5.000000E+00  3.738398E-11
-5.750000E+00  5.050000E+00  5.718060E-11
-5.750000E+00  5.100000E+00  7.315207E-11
-5.750000E+00  5.150000E+00  8.360402E-11
-5.750000E+00  5.200000E+00  8.824032E-11
-5.750000E+00  5.250000E+00  8.801972E-11
-5.750000E+00  5.300000E+00  8.485137E-11
-5.750000E+00  5.350000E+00  8.094843E-11
-5.750000E+00  5.400000E+00  7.804889E-11
-5.750000E+00  5.450000E+00  7.685642E-11
-5.750000E+00  5.500000E+00  7.697709E-11
-5.750000E+00  5.550000E+00  7.728168E-11
-5.750000E+00  5.600000E+00  7.645053E-11
-5.750000E+00  5.650000E+00  7.350045E-11
-5.750000E+00  5.700000E+00  6.815382E-11
-5.750000E+00  5.750000E+00  6.092173E-11
-5.750000E+00  5.800000E+00  5.283539E-11
-5.750000E+00  5.850000E+00  4.495972E-11
-5.750000E+00  5.900000E+00  3.796264E-11
-5.750000E+00  5.950000E+00  3.197332E-11
-5.750000E+00  6.000000E+00  2.674717E-11
-5.750000E+00  6.050000E+00  2.195464E-11
-5.750000E+00  6.100000E+00  1.738931E-11
-5.750000E+00  6.150000E+00  1.301493E-11
-5.750000E+00  6.200000E+00  8.930878E-12
-5.750000E+00  6.250000E+00  5.333609E-12
-5.750000E+00  6.300000E+00  2.482105E-12
-5.750000E+00  6.350000E+00  6.386631E-13
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  1.757487E-13
-5.700000E+00 -6.300000E+00  7.078417E-13
-5.700000E+00 -6.250000E+00  1.625672E-12
-5.700000E+00 -6.200000E+00  3.012801E-12
-5.700000E+00 -6.150000E+00  5.017171E-12
-5.700000E+00 -6.100000E+00  7.819215E-12
-5.700000E+00 -6.050000E+00  1.155835E-11
-5.700000E+00 -6.000000E+00  1.624324E-11
-5.700000E+00 -5.950000E+00  2.167412E-11
-5.700000E+00 -5.900000E+00  2.742053E-11
-5.700000E+00 -5.850000E+00  3.286878E-11
-5.700000E+00 -5.800000E+00  3.732609E-11
-5.700000E+00 -5.750000E+00  4.012807E-11
-5.700000E+00 -5.700000E+00  4.071137E-11
-5.700000E+00 -5.650000E+00  3.866700E-11
-5.700000E+00 -5.600000E+00  3.382654E-11
-5.700000E+00 -5.550000E+00  2.645663E-11
-5.700000E+00 -5.500000E+00  1.753050E-11
-5.700000E+00 -5.450000E+00  8.913456E-12
-5.700000E+00 -5.400000E+00  3.187338E-12
-5.700000E+00 -5.350000E+00  2.977892E-12
-5.700000E+00 -5.300000E+00  1.000593E-11
-5.700000E+00 -5.250000E+00  2.439319E-11
-5.700000E+00 -5.200000E+00  4.474095E-11
-5.700000E+00 -5.150000E+00  6.916948E-11
-5.700000E+00 -5.100000E+00  9.696611E-11
-5.700000E+00 -5.050000E+00  1.300882E-10
-5.700000E+00 -5.000000E+00  1.737760E-10
-5.700000E+00 -4.950000E+00  2.360483E-10
-5.700000E+00 -4.900000E+00  3.265098E-10
-5.700000E+00 -4.850000E+00  4.553680E-10
-5.700000E+00 -4.800000E+00  6.334618E-10
-5.700000E+00 -4.750000E+00  8.737960E-10
-5.700000E+00 -4.700000E+00  1.194815E-09
-5.700000E+00 -4.650000E+00  1.625437E-09
-5.700000E+00 -4.600000E+00  2.211315E-09
-5.700000E+00 -4.550000E+00  3.020955E-09
-5.700000E+00 -4.500000E+00  4.149535E-09
-5.700000E+00 -4.450000E+00  5.718751E-09
-5.700000E+00 -4.400000E+00  7.872539E-09
-5.700000E+00 -4.350000E+00  1.077162E-08
-5.700000E+00 -4.300000E+00  1.459193E-08
-5.700000E+00 -4.250000E+00  1.953190E-08
-5.700000E+00 -4.200000E+00  2.583039E-08
-5.700000E+00 -4.150000E+00  3.379342E-08
-5.700000E+00 -4.100000E+00  4.382395E-08
-5.700000E+00 -4.050000E+00  5.644738E-08
-5.700000E+00 -4.000000E+00  7.232576E-08
-5.700000E+00 -3.950000E+00  9.225811E-08
-5.700000E+00 -3.900000E+00  1.171721E-07
-5.700000E+00 -3.850000E+00  1.481164E-07
-5.700000E+00 -3.800000E+00  1.862636E-07
-5.700000E+00 -3.750000E+00  2.329337E-07
-5.700000E+00 -3.700000E+00  2.896393E-07
-5.700000E+00 -3.650000E+00  3.581489E-07
-5.700000E+00 -3.600000E+00  4.405531E-07
-5.700000E+00 -3.550000E+00  5.393174E-07
-5.700000E+00 -3.500000E+00  6.573121E-07
-5.700000E+00 -3.450000E+00  7.978184E-07
-5.700000E+00 -3.400000E+00  9.645214E-07
-5.700000E+00 -3.350000E+00  1.161505E-06
-5.700000E+00 -3.300000E+00  1.393267E-06
-5.700000E+00 -3.250000E+00  1.664760E-06
-5.700000E+00 -3.200000E+00  1.981455E-06
-5.700000E+00 -3.150000E+00  2.349406E-06
-5.700000E+00 -3.100000E+00  2.775324E-06
-5.700000E+00 -3.050000E+00  3.266650E-06
-5.700000E+00 -3.000000E+00  3.831635E-06
-5.700000E+00 -2.950000E+00  4.479420E-06
-5.700000E+00 -2.900000E+00  5.220100E-06
-5.700000E+00 -2.850000E+00  6.064691E-06
-5.700000E+00 -2.800000E+00  7.024948E-06
-5.700000E+00 -2.750000E+00  8.113007E-06
-5.700000E+00 -2.700000E+00  9.340928E-06
-5.700000E+00 -2.650000E+00  1.072030E-05
-5.700000E+00 -2.600000E+00  1.226212E-05
-5.700000E+00 -2.550000E+00  1.397700E-05
-5.700000E+00 -2.500000E+00  1.587583E-05
-5.700000E+00 -2.450000E+00  1.797061E-05
-5.700000E+00 -2.400000E+00  2.027508E-05
-5.700000E+00 -2.350000E+00  2.280505E-05
-5.700000E+00 -2.300000E+00  2.557812E-05
-5.700000E+00 -2.250000E+00  2.861279E-05
-5.700000E+00 -2.200000E+00  3.192747E-05
-5.700000E+00 -2.150000E+00  3.553931E-05
-5.700000E+00 -2.100000E+00  3.946346E-05
-5.700000E+00 -2.050000E+00  4.371265E-05
-5.700000E+00 -2.000000E+00  4.829706E-05
-5.700000E+00 -1.950000E+00  5.322439E-05
-5.700000E+00 -1.900000E+00  5.849980E-05
-5.700000E+00 -1.850000E+00  6.412593E-05
-5.700000E+00 -1.800000E+00  7.010273E-05
-5.700000E+00 -1.750000E+00  7.642759E-05
-5.700000E+00 -1.700000E+00  8.309558E-05
-5.700000E+00 -1.650000E+00  9.009984E-05
-5.700000E+00 -1.600000E+00  9.743219E-05
-5.700000E+00 -1.550000E+00  1.050835E-04
-5.700000E+00 -1.500000E+00  1.130441E-04
-5.700000E+00 -1.450000E+00  1.213041E-04
-5.700000E+00 -1.400000E+00  1.298527E-04
-5.700000E+00 -1.350000E+00  1.386783E-04
-5.700000E+00 -1.300000E+00  1.477665E-04
-5.700000E+00 -1.250000E+00  1.570997E-04
-5.700000E+00 -1.200000E+00  1.666548E-04
-5.700000E+00 -1.150000E+00  1.764040E-04
-5.700000E+00 -1.100000E+00  1.863138E-04
-5.700000E+00 -1.050000E+00  1.963465E-04
-5.700000E+00 -1.000000E+00  2.064610E-04
-5.700000E+00 -9.500000E-01  2.166136E-04
-5.700000E+00 -9.000000E-01  2.267586E-04
-5.700000E+00 -8.500000E-01  2.368485E-04
-5.700000E+00 -8.000000E-01  2.468342E-04
-5.700000E+00 -7.500000E-01  2.566655E-04
-5.700000E+00 -7.000000E-01  2.662926E-04
-5.700000E+00 -6.500000E-01  2.756668E-04
-5.700000E+00 -6.000000E-01  2.847426E-04
-5.700000E+00 -5.500000E-01  2.934781E-04
-5.700000E+00 -5.000000E-01  3.018347E-04
-5.700000E+00 -4.500000E-01  3.097762E-04
-5.700000E+00 -4.000000E-01  3.172675E-04
-5.700000E+00 -3.500000E-01  3.242726E-04
-5.700000E+00 -3.000000E-01  3.307538E-04
-5.700000E+00 -2.500000E-01  3.366718E-04
-5.700000E+00 -2.000000E-01  3.419862E-04
-5.700000E+00 -1.500000E-01  3.466582E-04
-5.700000E+00 -1.000000E-01  3.506519E-04
-5.700000E+00 -5.000000E-02  3.539377E-04
-5.700000E+00  0.000000E+00  3.564935E-04
-5.700000E+00  5.000000E-02  3.583058E-04
-5.700000E+00  1.000000E-01  3.593696E-04
-5.700000E+00  1.500000E-01  3.596862E-04
-5.700000E+00  2.000000E-01  3.592607E-04
-5.700000E+00  2.500000E-01  3.580995E-04
-5.700000E+00  3.000000E-01  3.562078E-04
-5.700000E+00  3.500000E-01  3.535885E-04
-5.700000E+00  4.000000E-01  3.502432E-04
-5.700000E+00  4.500000E-01  3.461739E-04
-5.700000E+00  5.000000E-01  3.413856E-04
-5.700000E+00  5.500000E-01  3.358892E-04
-5.700000E+00  6.000000E-01  3.297037E-04
-5.700000E+00  6.500000E-01  3.228580E-04
-5.700000E+00  7.000000E-01  3.153910E-04
-5.700000E+00  7.500000E-01  3.073511E-04
-5.700000E+00  8.000000E-01  2.987939E-04
-5.700000E+00  8.500000E-01  2.897798E-04
-5.700000E+00  9.000000E-01  2.803705E-04
-5.700000E+00  9.500000E-01  2.706264E-04
-5.700000E+00  1.000000E+00  2.606042E-04
-5.700000E+00  1.050000E+00  2.503553E-04
-5.700000E+00  1.100000E+00  2.399256E-04
-5.700000E+00  1.150000E+00  2.293560E-04
-5.700000E+00  1.200000E+00  2.186840E-04
-5.700000E+00  1.250000E+00  2.079462E-04
-5.700000E+00  1.300000E+00  1.971808E-04
-5.700000E+00  1.350000E+00  1.864299E-04
-5.700000E+00  1.400000E+00  1.757402E-04
-5.700000E+00  1.450000E+00  1.651617E-04
-5.700000E+00  1.500000E+00  1.547465E-04
-5.700000E+00  1.550000E+00  1.445447E-04
-5.700000E+00  1.600000E+00  1.346028E-04
-5.700000E+00  1.650000E+00  1.249609E-04
-5.700000E+00  1.700000E+00  1.156528E-04
-5.700000E+00  1.750000E+00  1.067056E-04
-5.700000E+00  1.800000E+00  9.814028E-05
-5.700000E+00  1.850000E+00  8.997264E-05
-5.700000E+00  1.900000E+00  8.221354E-05
-5.700000E+00  1.950000E+00  7.486966E-05
-5.700000E+00  2.000000E+00  6.794414E-05
-5.700000E+00  2.050000E+00  6.143735E-05
-5.700000E+00  2.100000E+00  5.534755E-05
-5.700000E+00  2.150000E+00  4.967123E-05
-5.700000E+00  2.200000E+00  4.440331E-05
-5.700000E+00  2.250000E+00  3.953694E-05
-5.700000E+00  2.300000E+00  3.506330E-05
-5.700000E+00  2.350000E+00  3.097129E-05
-5.700000E+00  2.400000E+00  2.724740E-05
-5.700000E+00  2.450000E+00  2.387574E-05
-5.700000E+00  2.500000E+00  2.083837E-05
-5.700000E+00  2.550000E+00  1.811572E-05
-5.700000E+00  2.600000E+00  1.568708E-05
-5.700000E+00  2.650000E+00  1.353102E-05
-5.700000E+00  2.700000E+00  1.162580E-05
-5.700000E+00  2.750000E+00  9.949746E-06
-5.700000E+00  2.800000E+00  8.481507E-06
-5.700000E+00  2.850000E+00  7.200444E-06
-5.700000E+00  2.900000E+00  6.086938E-06
-5.700000E+00  2.950000E+00  5.122684E-06
-5.700000E+00  3.000000E+00  4.290894E-06
-5.700000E+00  3.050000E+00  3.576366E-06
-5.700000E+00  3.100000E+00  2.965438E-06
-5.700000E+00  3.150000E+00  2.445844E-06
-5.700000E+00  3.200000E+00  2.006533E-06
-5.700000E+00  3.250000E+00  1.637488E-06
-5.700000E+00  3.300000E+00  1.329571E-06
-5.700000E+00  3.350000E+00  1.074418E-06
-5.700000E+00  3.400000E+00  8.643802E-07
-5.700000E+00  3.450000E+00  6.925105E-07
-5.700000E+00  3.500000E+00  5.525862E-07
-5.700000E+00  3.550000E+00  4.391372E-07
-5.700000E+00  3.600000E+00  3.474567E-07
-5.700000E+00  3.650000E+00  2.735789E-07
-5.700000E+00  3.700000E+00  2.142224E-07
-5.700000E+00  3.750000E+00  1.667066E-07
-5.700000E+00  3.800000E+00  1.288542E-07
-5.700000E+00  3.850000E+00  9.889258E-08
-5.700000E+00  3.900000E+00  7.536736E-08
-5.700000E+00  3.950000E+00  5.707379E-08
-5.700000E+00  4.000000E+00  4.300474E-08
-5.700000E+00  4.050000E+00  3.231247E-08
-5.700000E+00  4.100000E+00  2.428116E-08
-5.700000E+00  4.150000E+00  1.830769E-08
-5.700000E+00  4.200000E+00  1.388892E-08
-5.700000E+00  4.250000E+00  1.061355E-08
-5.700000E+00  4.300000E+00  8.156450E-09
-5.700000E+00  4.350000E+00  6.273045E-09
-5.700000E+00  4.400000E+00  4.791229E-09
-5.700000E+00  4.450000E+00  3.599604E-09
-5.700000E+00  4.500000E+00  2.632582E-09
-5.700000E+00  4.550000E+00  1.854225E-09
-5.700000E+00  4.600000E+00  1.243518E-09
-5.700000E+00  4.650000E+00  7.835784E-10
-5.700000E+00  4.700000E+00  4.556998E-10
-5.700000E+00  4.750000E+00  2.378402E-10
-5.700000E+00  4.800000E+00  1.059233E-10
-5.700000E+00  4.850000E+00  3.632589E-11
-5.700000E+00  4.900000E+00  8.160134E-12
-5.700000E+00  4.950000E+00  4.690359E-12
-5.700000E+00  5.000000E+00  1.368427E-11
-5.700000E+00  5.050000E+00  2.691872E-11
-5.700000E+00  5.100000E+00  3.929152E-11
-5.700000E+00  5.150000E+00  4.802817E-11
-5.700000E+00  5.200000E+00  5.220798E-11
-5.700000E+00  5.250000E+00  5.247245E-11
-5.700000E+00  5.300000E+00  5.057220E-11
-5.700000E+00  5.350000E+00  4.860597E-11
-5.700000E+00  5.400000E+00  4.815240E-11
-5.700000E+00  5.450000E+00  4.966986E-11
-5.700000E+00  5.500000E+00  5.242436E-11
-5.700000E+00  5.550000E+00  5.491631E-11
-5.700000E+00  5.600000E+00  5.556225E-11
-5.700000E+00  5.650000E+00  5.338309E-11
-5.700000E+00  5.700000E+00  4.844050E-11
-5.700000E+00  5.750000E+00  4.181220E-11
-5.700000E+00  5.800000E+00  3.507299E-11
-5.700000E+00  5.850000E+00  2.955421E-11
-5.700000E+00  5.900000E+00  2.579860E-11
-5.700000E+00  5.950000E+00  2.349306E-11
-5.700000E+00  6.000000E+00  2.182763E-11
-5.700000E+00  6.050000E+00  1.998332E-11
-5.700000E+00  6.100000E+00  1.745905E-11
-5.700000E+00  6.150000E+00  1.415892E-11
-5.700000E+00  6.200000E+00  1.032645E-11
-5.700000E+00  6.250000E+00  6.439513E-12
-5.700000E+00  6.300000E+00  3.081949E-12
-5.700000E+00  6.350000E+00  8.054573E-13
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  1.337287E-13
-5.650000E+00 -6.300000E+00  5.602525E-13
-5.650000E+00 -6.250000E+00  1.363457E-12
-5.650000E+00 -6.200000E+00  2.696024E-12
-5.650000E+00 -6.150000E+00  4.767913E-12
-5.650000E+00 -6.100000E+00  7.793195E-12
-5.650000E+00 -6.050000E+00  1.189994E-11
-5.650000E+00 -6.000000E+00  1.702096E-11
-5.650000E+00 -5.950000E+00  2.281593E-11
-5.650000E+00 -5.900000E+00  2.867543E-11
-5.650000E+00 -5.850000E+00  3.382897E-11
-5.650000E+00 -5.800000E+00  3.750838E-11
-5.650000E+00 -5.750000E+00  3.908534E-11
-5.650000E+00 -5.700000E+00  3.814674E-11
-5.650000E+00 -5.650000E+00  3.452035E-11
-5.650000E+00 -5.600000E+00  2.833132E-11
-5.650000E+00 -5.550000E+00  2.014471E-11
-5.650000E+00 -5.500000E+00  1.120353E-11
-5.650000E+00 -5.450000E+00  3.590393E-12
-5.650000E+00 -5.400000E+00  7.306965E-14
-5.650000E+00 -5.350000E+00  3.474505E-12
-5.650000E+00 -5.300000E+00  1.576724E-11
-5.650000E+00 -5.250000E+00  3.739182E-11
-5.650000E+00 -5.200000E+00  6.732989E-11
-5.650000E+00 -5.150000E+00  1.041833E-10
-5.650000E+00 -5.100000E+00  1.479926E-10
-5.650000E+00 -5.050000E+00  2.020396E-10
-5.650000E+00 -5.000000E+00  2.738122E-10
-5.650000E+00 -4.950000E+00  3.747308E-10
-5.650000E+00 -4.900000E+00  5.189670E-10
-5.650000E+00 -4.850000E+00  7.222818E-10
-5.650000E+00 -4.800000E+00  1.001889E-09
-5.650000E+00 -4.750000E+00  1.378108E-09
-5.650000E+00 -4.700000E+00  1.878390E-09
-5.650000E+00 -4.650000E+00  2.543953E-09
-5.650000E+00 -4.600000E+00  3.438609E-09
-5.650000E+00 -4.550000E+00  4.657980E-09
-5.650000E+00 -4.500000E+00  6.336259E-09
-5.650000E+00 -4.450000E+00  8.647657E-09
-5.650000E+00 -4.400000E+00  1.180189E-08
-5.650000E+00 -4.350000E+00  1.603658E-08
-5.650000E+00 -4.300000E+00  2.161330E-08
-5.650000E+00 -4.250000E+00  2.882391E-08
-5.650000E+00 -4.200000E+00  3.801080E-08
-5.650000E+00 -4.150000E+00  4.959996E-08
-5.650000E+00 -4.100000E+00  6.414024E-08
-5.650000E+00 -4.050000E+00  8.234030E-08
-5.650000E+00 -4.000000E+00  1.050932E-07
-5.650000E+00 -3.950000E+00  1.334853E-07
-5.650000E+00 -3.900000E+00  1.687932E-07
-5.650000E+00 -3.850000E+00  2.124802E-07
-5.650000E+00 -3.800000E+00  2.662032E-07
-5.650000E+00 -3.750000E+00  3.318404E-07
-5.650000E+00 -3.700000E+00  4.115425E-07
-5.650000E+00 -3.650000E+00  5.078009E-07
-5.650000E+00 -3.600000E+00  6.235167E-07
-5.650000E+00 -3.550000E+00  7.620578E-07
-5.650000E+00 -3.500000E+00  9.272951E-07
-5.650000E+00 -3.450000E+00  1.123622E-06
-5.650000E+00 -3.400000E+00  1.355970E-06
-5.650000E+00 -3.350000E+00  1.629827E-06
-5.650000E+00 -3.300000E+00  1.951278E-06
-5.650000E+00 -3.250000E+00  2.327061E-06
-5.650000E+00 -3.200000E+00  2.764619E-06
-5.650000E+00 -3.150000E+00  3.272153E-06
-5.650000E+00 -3.100000E+00  3.858670E-06
-5.650000E+00 -3.050000E+00  4.534043E-06
-5.650000E+00 -3.000000E+00  5.309089E-06
-5.650000E+00 -2.950000E+00  6.195670E-06
-5.650000E+00 -2.900000E+00  7.206774E-06
-5.650000E+00 -2.850000E+00  8.356492E-06
-5.650000E+00 -2.800000E+00  9.659814E-06
-5.650000E+00 -2.750000E+00  1.113221E-05
-5.650000E+00 -2.700000E+00  1.278909E-05
-5.650000E+00 -2.650000E+00  1.464534E-05
-5.650000E+00 -2.600000E+00  1.671516E-05
-5.650000E+00 -2.550000E+00  1.901229E-05
-5.650000E+00 -2.500000E+00  2.155074E-05
-5.650000E+00 -2.450000E+00  2.434567E-05
-5.650000E+00 -2.400000E+00  2.741415E-05
-5.650000E+00 -2.350000E+00  3.077544E-05
-5.650000E+00 -2.300000E+00  3.445060E-05
-5.650000E+00 -2.250000E+00  3.846154E-05
-5.650000E+00 -2.200000E+00  4.282972E-05
-5.650000E+00 -2.150000E+00  4.757499E-05
-5.650000E+00 -2.100000E+00  5.271468E-05
-5.650000E+00 -2.050000E+00  5.826323E-05
-5.650000E+00 -2.000000E+00  6.423217E-05
-5.650000E+00 -1.950000E+00  7.063022E-05
-5.650000E+00 -1.900000E+00  7.746324E-05
-5.650000E+00 -1.850000E+00  8.473410E-05
-5.650000E+00 -1.800000E+00  9.244248E-05
-5.650000E+00 -1.750000E+00  1.005847E-04
-5.650000E+00 -1.700000E+00  1.091541E-04
-5.650000E+00 -1.650000E+00  1.181408E-04
-5.650000E+00 -1.600000E+00  1.275332E-04
-5.650000E+00 -1.550000E+00  1.373174E-04
-5.650000E+00 -1.500000E+00  1.474786E-04
-5.650000E+00 -1.450000E+00  1.580012E-04
-5.650000E+00 -1.400000E+00  1.688685E-04
-5.650000E+00 -1.350000E+00  1.800626E-04
-5.650000E+00 -1.300000E+00  1.915631E-04
-5.650000E+00 -1.250000E+00  2.033456E-04
-5.650000E+00 -1.200000E+00  2.153807E-04
-5.650000E+00 -1.150000E+00  2.276333E-04
-5.650000E+00 -1.100000E+00  2.400625E-04
-5.650000E+00 -1.050000E+00  2.526227E-04
-5.650000E+00 -1.000000E+00  2.652638E-04
-5.650000E+00 -9.500000E-01  2.779326E-04
-5.650000E+00 -9.000000E-01  2.905732E-04
-5.650000E+00 -8.500000E-01  3.031271E-04
-5.650000E+00 -8.000000E-01  3.155337E-04
-5.650000E+00 -7.500000E-01  3.277314E-04
-5.650000E+00 -7.000000E-01  3.396588E-04
-5.650000E+00 -6.500000E-01  3.512566E-04
-5.650000E+00 -6.000000E-01  3.624697E-04
-5.650000E+00 -5.500000E-01  3.732474E-04
-5.650000E+00 -5.000000E-01  3.835435E-04
-5.650000E+00 -4.500000E-01  3.933154E-04
-5.650000E+00 -4.000000E-01  4.025217E-04
-5.650000E+00 -3.500000E-01  4.111203E-04
-5.650000E+00 -3.000000E-01  4.190672E-04
-5.650000E+00 -2.500000E-01  4.263164E-04
-5.650000E+00 -2.000000E-01  4.328206E-04
-5.650000E+00 -1.500000E-01  4.385340E-04
-5.650000E+00 -1.000000E-01  4.434145E-04
-5.650000E+00 -5.000000E-02  4.474270E-04
-5.650000E+00  0.000000E+00  4.505454E-04
-5.650000E+00  5.000000E-02  4.527534E-04
-5.650000E+00  1.000000E-01  4.540439E-04
-5.650000E+00  1.500000E-01  4.544170E-04
-5.650000E+00  2.000000E-01  4.538772E-04
-5.650000E+00  2.500000E-01  4.524306E-04
-5.650000E+00  3.000000E-01  4.500825E-04
-5.650000E+00  3.500000E-01  4.468367E-04
-5.650000E+00  4.000000E-01  4.426964E-04
-5.650000E+00  4.500000E-01  4.376656E-04
-5.650000E+00  5.000000E-01  4.317521E-04
-5.650000E+00  5.500000E-01  4.249706E-04
-5.650000E+00  6.000000E-01  4.173444E-04
-5.650000E+00  6.500000E-01  4.089078E-04
-5.650000E+00  7.000000E-01  3.997061E-04
-5.650000E+00  7.500000E-01  3.897956E-04
-5.650000E+00  8.000000E-01  3.792405E-04
-5.650000E+00  8.500000E-01  3.681110E-04
-5.650000E+00  9.000000E-01  3.564791E-04
-5.650000E+00  9.500000E-01  3.444156E-04
-5.650000E+00  1.000000E+00  3.319876E-04
-5.650000E+00  1.050000E+00  3.192569E-04
-5.650000E+00  1.100000E+00  3.062793E-04
-5.650000E+00  1.150000E+00  2.931052E-04
-5.650000E+00  1.200000E+00  2.797819E-04
-5.650000E+00  1.250000E+00  2.663558E-04
-5.650000E+00  1.300000E+00  2.528758E-04
-5.650000E+00  1.350000E+00  2.393954E-04
-5.650000E+00  1.400000E+00  2.259733E-04
-5.650000E+00  1.450000E+00  2.126724E-04
-5.650000E+00  1.500000E+00  1.995571E-04
-5.650000E+00  1.550000E+00  1.866897E-04
-5.650000E+00  1.600000E+00  1.741273E-04
-5.650000E+00  1.650000E+00  1.619201E-04
-5.650000E+00  1.700000E+00  1.501102E-04
-5.650000E+00  1.750000E+00  1.387326E-04
-5.650000E+00  1.800000E+00  1.278151E-04
-5.650000E+00  1.850000E+00  1.173798E-04
-5.650000E+00  1.900000E+00  1.074432E-04
-5.650000E+00  1.950000E+00  9.801677E-05
-5.650000E+00  2.000000E+00  8.910761E-05
-5.650000E+00  2.050000E+00  8.071912E-05
-5.650000E+00  2.100000E+00  7.285157E-05
-5.650000E+00  2.150000E+00  6.550262E-05
-5.650000E+00  2.200000E+00  5.866759E-05
-5.650000E+00  2.250000E+00  5.233942E-05
-5.650000E+00  2.300000E+00  4.650851E-05
-5.650000E+00  2.350000E+00  4.116239E-05
-5.650000E+00  2.400000E+00  3.628552E-05
-5.650000E+00  2.450000E+00  3.185934E-05
-5.650000E+00  2.500000E+00  2.786247E-05
-5.650000E+00  2.550000E+00  2.427123E-05
-5.650000E+00  2.600000E+00  2.106022E-05
-5.650000E+00  2.650000E+00  1.820288E-05
-5.650000E+00  2.700000E+00  1.567205E-05
-5.650000E+00  2.750000E+00  1.344041E-05
-5.650000E+00  2.800000E+00  1.148095E-05
-5.650000E+00  2.850000E+00  9.767389E-06
-5.650000E+00  2.900000E+00  8.274614E-06
-5.650000E+00  2.950000E+00  6.979087E-06
-5.650000E+00  3.000000E+00  5.859134E-06
-5.650000E+00  3.050000E+00  4.895062E-06
-5.650000E+00  3.100000E+00  4.069108E-06
-5.650000E+00  3.150000E+00  3.365239E-06
-5.650000E+00  3.200000E+00  2.768915E-06
-5.650000E+00  3.250000E+00  2.266862E-06
-5.650000E+00  3.300000E+00  1.846901E-06
-5.650000E+00  3.350000E+00  1.497849E-06
-5.650000E+00  3.400000E+00  1.209486E-06
-5.650000E+00  3.450000E+00  9.725547E-07
-5.650000E+00  3.500000E+00  7.787974E-07
-5.650000E+00  3.550000E+00  6.209756E-07
-5.650000E+00  3.600000E+00  4.928632E-07
-5.650000E+00  3.650000E+00  3.891994E-07
-5.650000E+00  3.700000E+00  3.056055E-07
-5.650000E+00  3.750000E+00  2.384752E-07
-5.650000E+00  3.800000E+00  1.848521E-07
-5.650000E+00  3.850000E+00  1.423071E-07
-5.650000E+00  3.900000E+00  1.088303E-07
-5.650000E+00  3.950000E+00  8.274402E-08
-5.650000E+00  4.000000E+00  6.263629E-08
-5.650000E+00  4.050000E+00  4.731216E-08
-5.650000E+00  4.100000E+00  3.575898E-08
-5.650000E+00  4.150000E+00  2.712250E-08
-5.650000E+00  4.200000E+00  2.069118E-08
-5.650000E+00  4.250000E+00  1.588594E-08
-5.650000E+00  4.300000E+00  1.225204E-08
-5.650000E+00  4.350000E+00  9.449730E-09
-5.650000E+00  4.400000E+00  7.240669E-09
-5.650000E+00  4.450000E+00  5.469096E-09
-5.650000E+00  4.500000E+00  4.039816E-09
-5.650000E+00  4.550000E+00  2.895903E-09
-5.650000E+00  4.600000E+00  1.999917E-09
-5.650000E+00  4.650000E+00  1.320872E-09
-5.650000E+00  4.700000E+00  8.275953E-10
-5.650000E+00  4.750000E+00  4.870599E-10
-5.650000E+00  4.800000E+00  2.658058E-10
-5.650000E+00  4.850000E+00  1.323937E-10
-5.650000E+00  4.900000E+00  5.958820E-11
-5.650000E+00  4.950000E+00  2.557199E-11
-5.650000E+00  5.000000E+00  1.413657E-11
-5.650000E+00  5.050000E+00  1.406093E-11
-5.650000E+00  5.100000E+00  1.809603E-11
-5.650000E+00  5.150000E+00  2.201300E-11
-5.650000E+00  5.200000E+00  2.394030E-11
-5.650000E+00  5.250000E+00  2.387782E-11
-5.650000E+00  5.300000E+00  2.308711E-11
-5.650000E+00  5.350000E+00  2.322023E-11
-5.650000E+00  5.400000E+00  2.540309E-11
-5.650000E+00  5.450000E+00  2.962298E-11
-5.650000E+00  5.500000E+00  3.468328E-11
-5.650000E+00  5.550000E+00  3.870166E-11
-5.650000E+00  5.600000E+00  3.992311E-11
-5.650000E+00  5.650000E+00  3.752804E-11
-5.650000E+00  5.700000E+00  3.207554E-11
-5.650000E+00  5.750000E+00  2.530694E-11
-5.650000E+00  5.800000E+00  1.934931E-11
-5.650000E+00  5.850000E+00  1.574028E-11
-5.650000E+00  5.900000E+00  1.481768E-11
-5.650000E+00  5.950000E+00  1.577743E-11
-5.650000E+00  6.000000E+00  1.725001E-11
-5.650000E+00  6.050000E+00  1.797365E-11
-5.650000E+00  6.100000E+00  1.721489E-11
-5.650000E+00  6.150000E+00  1.485671E-11
-5.650000E+00  6.200000E+00  1.128918E-11
-5.650000E+00  6.250000E+00  7.227485E-12
-5.650000E+00  6.300000E+00  3.515275E-12
-5.650000E+00  6.350000E+00  9.266724E-13
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.032826E-13
-5.600000E+00 -6.300000E+00  4.475362E-13
-5.600000E+00 -6.250000E+00  1.139139E-12
-5.600000E+00 -6.200000E+00  2.356606E-12
-5.600000E+00 -6.150000E+00  4.327839E-12
-5.600000E+00 -6.100000E+00  7.270979E-12
-5.600000E+00 -6.050000E+00  1.129254E-11
-5.600000E+00 -6.000000E+00  1.627043E-11
-5.600000E+00 -5.950000E+00  2.177146E-11
-5.600000E+00 -5.900000E+00  2.708242E-11
-5.600000E+00 -5.850000E+00  3.136127E-11
-5.600000E+00 -5.800000E+00  3.384539E-11
-5.600000E+00 -5.750000E+00  3.401372E-11
-5.600000E+00 -5.700000E+00  3.166209E-11
-5.600000E+00 -5.650000E+00  2.692152E-11
-5.600000E+00 -5.600000E+00  2.028081E-11
-5.600000E+00 -5.550000E+00  1.268748E-11
-5.600000E+00 -5.500000E+00  5.711459E-12
-5.600000E+00 -5.450000E+00  1.650260E-12
-5.600000E+00 -5.400000E+00  3.360325E-12
-5.600000E+00 -5.350000E+00  1.369892E-11
-5.600000E+00 -5.300000E+00  3.474161E-11
-5.600000E+00 -5.250000E+00  6.721843E-11
-5.600000E+00 -5.200000E+00  1.106505E-10
-5.600000E+00 -5.150000E+00  1.644797E-10
-5.600000E+00 -5.100000E+00  2.300173E-10
-5.600000E+00 -5.050000E+00  3.125574E-10
-5.600000E+00 -5.000000E+00  4.227882E-10
-5.600000E+00 -4.950000E+00  5.769651E-10
-5.600000E+00 -4.900000E+00  7.959697E-10
-5.600000E+00 -4.850000E+00  1.104132E-09
-5.600000E+00 -4.800000E+00  1.528930E-09
-5.600000E+00 -4.750000E+00  2.102659E-09
-5.600000E+00 -4.700000E+00  2.867060E-09
-5.600000E+00 -4.650000E+00  3.881645E-09
-5.600000E+00 -4.600000E+00  5.235461E-09
-5.600000E+00 -4.550000E+00  7.060402E-09
-5.600000E+00 -4.500000E+00  9.542170E-09
-5.600000E+00 -4.450000E+00  1.292494E-08
-5.600000E+00 -4.400000E+00  1.750769E-08
-5.600000E+00 -4.350000E+00  2.363518E-08
-5.600000E+00 -4.300000E+00  3.169116E-08
-5.600000E+00 -4.250000E+00  4.210292E-08
-5.600000E+00 -4.200000E+00  5.536324E-08
-5.600000E+00 -4.150000E+00  7.206963E-08
-5.600000E+00 -4.100000E+00  9.297483E-08
-5.600000E+00 -4.050000E+00  1.190374E-07
-5.600000E+00 -4.000000E+00  1.514608E-07
-5.600000E+00 -3.950000E+00  1.917147E-07
-5.600000E+00 -3.900000E+00  2.415419E-07
-5.600000E+00 -3.850000E+00  3.029619E-07
-5.600000E+00 -3.800000E+00  3.782856E-07
-5.600000E+00 -3.750000E+00  4.701494E-07
-5.600000E+00 -3.700000E+00  5.815720E-07
-5.600000E+00 -3.650000E+00  7.160252E-07
-5.600000E+00 -3.600000E+00  8.775023E-07
-5.600000E+00 -3.550000E+00  1.070574E-06
-5.600000E+00 -3.500000E+00  1.300430E-06
-5.600000E+00 -3.450000E+00  1.572915E-06
-5.600000E+00 -3.400000E+00  1.894571E-06
-5.600000E+00 -3.350000E+00  2.272702E-06
-5.600000E+00 -3.300000E+00  2.715442E-06
-5.600000E+00 -3.250000E+00  3.231830E-06
-5.600000E+00 -3.200000E+00  3.831861E-06
-5.600000E+00 -3.150000E+00  4.526500E-06
-5.600000E+00 -3.100000E+00  5.327696E-06
-5.600000E+00 -3.050000E+00  6.248409E-06
-5.600000E+00 -3.000000E+00  7.302681E-06
-5.600000E+00 -2.950000E+00  8.505750E-06
-5.600000E+00 -2.900000E+00  9.874152E-06
-5.600000E+00 -2.850000E+00  1.142571E-05
-5.600000E+00 -2.800000E+00  1.317928E-05
-5.600000E+00 -2.750000E+00  1.515432E-05
-5.600000E+00 -2.700000E+00  1.737020E-05
-5.600000E+00 -2.650000E+00  1.984572E-05
-5.600000E+00 -2.600000E+00  2.259883E-05
-5.600000E+00 -2.550000E+00  2.564699E-05
-5.600000E+00 -2.500000E+00  2.900784E-05
-5.600000E+00 -2.450000E+00  3.270024E-05
-5.600000E+00 -2.400000E+00  3.674506E-05
-5.600000E+00 -2.350000E+00  4.116534E-05
-5.600000E+00 -2.300000E+00  4.598589E-05
-5.600000E+00 -2.250000E+00  5.123209E-05
-5.600000E+00 -2.200000E+00  5.692841E-05
-5.600000E+00 -2.150000E+00  6.309715E-05
-5.600000E+00 -2.100000E+00  6.975747E-05
-5.600000E+00 -2.050000E+00  7.692511E-05
-5.600000E+00 -2.000000E+00  8.461250E-05
-5.600000E+00 -1.950000E+00  9.282893E-05
-5.600000E+00 -1.900000E+00  1.015805E-04
-5.600000E+00 -1.850000E+00  1.108701E-04
-5.600000E+00 -1.800000E+00  1.206965E-04
-5.600000E+00 -1.750000E+00  1.310548E-04
-5.600000E+00 -1.700000E+00  1.419357E-04
-5.600000E+00 -1.650000E+00  1.533259E-04
-5.600000E+00 -1.600000E+00  1.652090E-04
-5.600000E+00 -1.550000E+00  1.775654E-04
-5.600000E+00 -1.500000E+00  1.903737E-04
-5.600000E+00 -1.450000E+00  2.036106E-04
-5.600000E+00 -1.400000E+00  2.172518E-04
-5.600000E+00 -1.350000E+00  2.312712E-04
-5.600000E+00 -1.300000E+00  2.456400E-04
-5.600000E+00 -1.250000E+00  2.603257E-04
-5.600000E+00 -1.200000E+00  2.752906E-04
-5.600000E+00 -1.150000E+00  2.904912E-04
-5.600000E+00 -1.100000E+00  3.058781E-04
-5.600000E+00 -1.050000E+00  3.213964E-04
-5.600000E+00 -1.000000E+00  3.369865E-04
-5.600000E+00 -9.500000E-01  3.525847E-04
-5.600000E+00 -9.000000E-01  3.681235E-04
-5.600000E+00 -8.500000E-01  3.835319E-04
-5.600000E+00 -8.000000E-01  3.987367E-04
-5.600000E+00 -7.500000E-01  4.136631E-04
-5.600000E+00 -7.000000E-01  4.282374E-04
-5.600000E+00 -6.500000E-01  4.423887E-04
-5.600000E+00 -6.000000E-01  4.560512E-04
-5.600000E+00 -5.500000E-01  4.691652E-04
-5.600000E+00 -5.000000E-01  4.816768E-04
-5.600000E+00 -4.500000E-01  4.935363E-04
-5.600000E+00 -4.000000E-01  5.046960E-04
-5.600000E+00 -3.500000E-01  5.151074E-04
-5.600000E+00 -3.000000E-01  5.247199E-04
-5.600000E+00 -2.500000E-01  5.334801E-04
-5.600000E+00 -2.000000E-01  5.413335E-04
-5.600000E+00 -1.500000E-01  5.482265E-04
-5.600000E+00 -1.000000E-01  5.541104E-04
-5.600000E+00 -5.000000E-02  5.589444E-04
-5.600000E+00  0.000000E+00  5.626978E-04
-5.600000E+00  5.000000E-02  5.653512E-04
-5.600000E+00  1.000000E-01  5.668951E-04
-5.600000E+00  1.500000E-01  5.673281E-04
-5.600000E+00  2.000000E-01  5.666539E-04
-5.600000E+00  2.500000E-01  5.648782E-04
-5.600000E+00  3.000000E-01  5.620067E-04
-5.600000E+00  3.500000E-01  5.580442E-04
-5.600000E+00  4.000000E-01  5.529956E-04
-5.600000E+00  4.500000E-01  5.468676E-04
-5.600000E+00  5.000000E-01  5.396715E-04
-5.600000E+00  5.500000E-01  5.314259E-04
-5.600000E+00  6.000000E-01  5.221589E-04
-5.600000E+00  6.500000E-01  5.119101E-04
-5.600000E+00  7.000000E-01  5.007315E-04
-5.600000E+00  7.500000E-01  4.886865E-04
-5.600000E+00  8.000000E-01  4.758480E-04
-5.600000E+00  8.500000E-01  4.622953E-04
-5.600000E+00  9.000000E-01  4.481108E-04
-5.600000E+00  9.500000E-01  4.333757E-04
-5.600000E+00  1.000000E+00  4.181682E-04
-5.600000E+00  1.050000E+00  4.025611E-04
-5.600000E+00  1.100000E+00  3.866216E-04
-5.600000E+00  1.150000E+00  3.704113E-04
-5.600000E+00  1.200000E+00  3.539892E-04
-5.600000E+00  1.250000E+00  3.374138E-04
-5.600000E+00  1.300000E+00  3.207469E-04
-5.600000E+00  1.350000E+00  3.040558E-04
-5.600000E+00  1.400000E+00  2.874133E-04
-5.600000E+00  1.450000E+00  2.708972E-04
-5.600000E+00  1.500000E+00  2.545859E-04
-5.600000E+00  1.550000E+00  2.385553E-04
-5.600000E+00  1.600000E+00  2.228749E-04
-5.600000E+00  1.650000E+00  2.076059E-04
-5.600000E+00  1.700000E+00  1.928007E-04
-5.600000E+00  1.750000E+00  1.785035E-04
-5.600000E+00  1.800000E+00  1.647509E-04
-5.600000E+00  1.850000E+00  1.515730E-04
-5.600000E+00  1.900000E+00  1.389942E-04
-5.600000E+00  1.950000E+00  1.270326E-04
-5.600000E+00  2.000000E+00  1.157014E-04
-5.600000E+00  2.050000E+00  1.050086E-04
-5.600000E+00  2.100000E+00  9.495782E-05
-5.600000E+00  2.150000E+00  8.554900E-05
-5.600000E+00  2.200000E+00  7.677865E-05
-5.600000E+00  2.250000E+00  6.863999E-05
-5.600000E+00  2.300000E+00  6.112292E-05
-5.600000E+00  2.350000E+00  5.421373E-05
-5.600000E+00  2.400000E+00  4.789488E-05
-5.600000E+00  2.450000E+00  4.214496E-05
-5.600000E+00  2.500000E+00  3.693898E-05
-5.600000E+00  2.550000E+00  3.224885E-05
-5.600000E+00  2.600000E+00  2.804406E-05
-5.600000E+00  2.650000E+00  2.429244E-05
-5.600000E+00  2.700000E+00  2.096076E-05
-5.600000E+00  2.750000E+00  1.801537E-05
-5.600000E+00  2.800000E+00  1.542268E-05
-5.600000E+00  2.850000E+00  1.314978E-05
-5.600000E+00  2.900000E+00  1.116497E-05
-5.600000E+00  2.950000E+00  9.438382E-06
-5.600000E+00  3.000000E+00  7.942358E-06
-5.600000E+00  3.050000E+00  6.651672E-06
-5.600000E+00  3.100000E+00  5.543466E-06
-5.600000E+00  3.150000E+00  4.596999E-06
-5.600000E+00  3.200000E+00  3.793341E-06
-5.600000E+00  3.250000E+00  3.115090E-06
-5.600000E+00  3.300000E+00  2.546199E-06
-5.600000E+00  3.350000E+00  2.071894E-06
-5.600000E+00  3.400000E+00  1.678663E-06
-5.600000E+00  3.450000E+00  1.354302E-06
-5.600000E+00  3.500000E+00  1.087947E-06
-5.600000E+00  3.550000E+00  8.700903E-07
-5.600000E+00  3.600000E+00  6.925467E-07
-5.600000E+00  3.650000E+00  5.483722E-07
-5.600000E+00  3.700000E+00  4.317475E-07
-5.600000E+00  3.750000E+00  3.378394E-07
-5.600000E+00  3.800000E+00  2.626496E-07
-5.600000E+00  3.850000E+00  2.028661E-07
-5.600000E+00  3.900000E+00  1.557288E-07
-5.600000E+00  3.950000E+00  1.189196E-07
-5.600000E+00  4.000000E+00  9.047766E-08
-5.600000E+00  4.050000E+00  6.873607E-08
-5.600000E+00  4.100000E+00  5.227811E-08
-5.600000E+00  4.150000E+00  3.990757E-08
-5.600000E+00  4.200000E+00  3.062984E-08
-5.600000E+00  4.250000E+00  2.363901E-08
-5.600000E+00  4.300000E+00  1.830630E-08
-5.600000E+00  4.350000E+00  1.416503E-08
-5.600000E+00  4.400000E+00  1.088872E-08
-5.600000E+00  4.450000E+00  8.262439E-09
-5.600000E+00  4.500000E+00  6.150837E-09
-5.600000E+00  4.550000E+00  4.467816E-09
-5.600000E+00  4.600000E+00  3.152225E-09
-5.600000E+00  4.650000E+00  2.152188E-09
-5.600000E+00  4.700000E+00  1.417549E-09
-5.600000E+00  4.750000E+00  8.984029E-10
-5.600000E+00  4.800000E+00  5.467936E-10
-5.600000E+00  4.850000E+00  3.193817E-10
-5.600000E+00  4.900000E+00  1.794970E-10
-5.600000E+00  4.950000E+00  9.808062E-11
-5.600000E+00  5.000000E+00  5.349984E-11
-5.600000E+00  5.050000E+00  3.058430E-11
-5.600000E+00  5.100000E+00  1.928493E-11
-5.600000E+00  5.150000E+00  1.341694E-11
-5.600000E+00  5.200000E+00  9.718145E-12
-5.600000E+00  5.250000E+00  7.123831E-12
-5.600000E+00  5.300000E+00  5.994919E-12
-5.600000E+00  5.350000E+00  7.176585E-12
-5.600000E+00  5.400000E+00  1.107400E-11
-5.600000E+00  5.450000E+00  1.706633E-11
-5.600000E+00  5.500000E+00  2.348532E-11
-5.600000E+00  5.550000E+00  2.815641E-11
-5.600000E+00  5.600000E+00  2.927493E-11
-5.600000E+00  5.650000E+00  2.625626E-11
-5.600000E+00  5.700000E+00  2.012492E-11
-5.600000E+00  5.750000E+00  1.314283E-11
-5.600000E+00  5.800000E+00  7.796374E-12
-5.600000E+00  5.850000E+00  5.676150E-12
-5.600000E+00  5.900000E+00  6.873330E-12
-5.600000E+00  5.950000E+00  1.017410E-11
-5.600000E+00  6.000000E+00  1.381016E-11
-5.600000E+00  6.050000E+00  1.625180E-11
-5.600000E+00  6.100000E+00  1.665998E-11
-5.600000E+00  6.150000E+00  1.494977E-11
-5.600000E+00  6.200000E+00  1.162437E-11
-5.600000E+00  6.250000E+00  7.546166E-12
-5.600000E+00  6.300000E+00  3.700579E-12
-5.600000E+00  6.350000E+00  9.798676E-13
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  9.055185E-14
-5.550000E+00 -6.300000E+00  3.943968E-13
-5.550000E+00 -6.250000E+00  1.009222E-12
-5.550000E+00 -6.200000E+00  2.094687E-12
-5.550000E+00 -6.150000E+00  3.852173E-12
-5.550000E+00 -6.100000E+00  6.469071E-12
-5.550000E+00 -6.050000E+00  1.002318E-11
-5.550000E+00 -6.000000E+00  1.436144E-11
-5.550000E+00 -5.950000E+00  1.902461E-11
-5.550000E+00 -5.900000E+00  2.329074E-11
-5.550000E+00 -5.850000E+00  2.635422E-11
-5.550000E+00 -5.800000E+00  2.755660E-11
-5.550000E+00 -5.750000E+00  2.656422E-11
-5.550000E+00 -5.700000E+00  2.345486E-11
-5.550000E+00 -5.650000E+00  1.872928E-11
-5.550000E+00 -5.600000E+00  1.331725E-11
-5.550000E+00 -5.550000E+00  8.618166E-12
-5.550000E+00 -5.500000E+00  6.577564E-12
-5.550000E+00 -5.450000E+00  9.697317E-12
-5.550000E+00 -5.400000E+00  2.084592E-11
-5.550000E+00 -5.350000E+00  4.279571E-11
-5.550000E+00 -5.300000E+00  7.763415E-11
-5.550000E+00 -5.250000E+00  1.264148E-10
-5.550000E+00 -5.200000E+00  1.894421E-10
-5.550000E+00 -5.150000E+00  2.674794E-10
-5.550000E+00 -5.100000E+00  3.638242E-10
-5.550000E+00 -5.050000E+00  4.867391E-10
-5.550000E+00 -5.000000E+00  6.514429E-10
-5.550000E+00 -4.950000E+00  8.809749E-10
-5.550000E+00 -4.900000E+00  1.205825E-09
-5.550000E+00 -4.850000E+00  1.662997E-09
-5.550000E+00 -4.800000E+00  2.295659E-09
-5.550000E+00 -4.750000E+00  3.154745E-09
-5.550000E+00 -4.700000E+00  4.304027E-09
-5.550000E+00 -4.650000E+00  5.830028E-09
-5.550000E+00 -4.600000E+00  7.857099E-09
-5.550000E+00 -4.550000E+00  1.056570E-08
-5.550000E+00 -4.500000E+00  1.420932E-08
-5.550000E+00 -4.450000E+00  1.912424E-08
-5.550000E+00 -4.400000E+00  2.572889E-08
-5.550000E+00 -4.350000E+00  3.451446E-08
-5.550000E+00 -4.300000E+00  4.603565E-08
-5.550000E+00 -4.250000E+00  6.091271E-08
-5.550000E+00 -4.200000E+00  7.985409E-08
-5.550000E+00 -4.150000E+00  1.037021E-07
-5.550000E+00 -4.100000E+00  1.334953E-07
-5.550000E+00 -4.050000E+00  1.705361E-07
-5.550000E+00 -4.000000E+00  2.164471E-07
-5.550000E+00 -3.950000E+00  2.732103E-07
-5.550000E+00 -3.900000E+00  3.431878E-07
-5.550000E+00 -3.850000E+00  4.291388E-07
-5.550000E+00 -3.800000E+00  5.342452E-07
-5.550000E+00 -3.750000E+00  6.621559E-07
-5.550000E+00 -3.700000E+00  8.170507E-07
-5.550000E+00 -3.650000E+00  1.003711E-06
-5.550000E+00 -3.600000E+00  1.227581E-06
-5.550000E+00 -3.550000E+00  1.494824E-06
-5.550000E+00 -3.500000E+00  1.812357E-06
-5.550000E+00 -3.450000E+00  2.187913E-06
-5.550000E+00 -3.400000E+00  2.630116E-06
-5.550000E+00 -3.350000E+00  3.148596E-06
-5.550000E+00 -3.300000E+00  3.754108E-06
-5.550000E+00 -3.250000E+00  4.458630E-06
-5.550000E+00 -3.200000E+00  5.275394E-06
-5.550000E+00 -3.150000E+00  6.218867E-06
-5.550000E+00 -3.100000E+00  7.304697E-06
-5.550000E+00 -3.050000E+00  8.549701E-06
-5.550000E+00 -3.000000E+00  9.971912E-06
-5.550000E+00 -2.950000E+00  1.159070E-05
-5.550000E+00 -2.900000E+00  1.342689E-05
-5.550000E+00 -2.850000E+00  1.550277E-05
-5.550000E+00 -2.800000E+00  1.784180E-05
-5.550000E+00 -2.750000E+00  2.046809E-05
-5.550000E+00 -2.700000E+00  2.340565E-05
-5.550000E+00 -2.650000E+00  2.667778E-05
-5.550000E+00 -2.600000E+00  3.030680E-05
-5.550000E+00 -2.550000E+00  3.431438E-05
-5.550000E+00 -2.500000E+00  3.872235E-05
-5.550000E+00 -2.450000E+00  4.355368E-05
-5.550000E+00 -2.400000E+00  4.883336E-05
-5.550000E+00 -2.350000E+00  5.458848E-05
-5.550000E+00 -2.300000E+00  6.084765E-05
-5.550000E+00 -2.250000E+00  6.763961E-05
-5.550000E+00 -2.200000E+00  7.499163E-05
-5.550000E+00 -2.150000E+00  8.292799E-05
-5.550000E+00 -2.100000E+00  9.146917E-05
-5.550000E+00 -2.050000E+00  1.006315E-04
-5.550000E+00 -2.000000E+00  1.104277E-04
-5.550000E+00 -1.950000E+00  1.208668E-04
-5.550000E+00 -1.900000E+00  1.319545E-04
-5.550000E+00 -1.850000E+00  1.436927E-04
-5.550000E+00 -1.800000E+00  1.560791E-04
-5.550000E+00 -1.750000E+00  1.691063E-04
-5.550000E+00 -1.700000E+00  1.827619E-04
-5.550000E+00 -1.650000E+00  1.970281E-04
-5.550000E+00 -1.600000E+00  2.118825E-04
-5.550000E+00 -1.550000E+00  2.272986E-04
-5.550000E+00 -1.500000E+00  2.432465E-04
-5.550000E+00 -1.450000E+00  2.596937E-04
-5.550000E+00 -1.400000E+00  2.766060E-04
-5.550000E+00 -1.350000E+00  2.939469E-04
-5.550000E+00 -1.300000E+00  3.116774E-04
-5.550000E+00 -1.250000E+00  3.297545E-04
-5.550000E+00 -1.200000E+00  3.481304E-04
-5.550000E+00 -1.150000E+00  3.667517E-04
-5.550000E+00 -1.100000E+00  3.855592E-04
-5.550000E+00 -1.050000E+00  4.044882E-04
-5.550000E+00 -1.000000E+00  4.234685E-04
-5.550000E+00 -9.500000E-01  4.424248E-04
-5.550000E+00 -9.000000E-01  4.612771E-04
-5.550000E+00 -8.500000E-01  4.799411E-04
-5.550000E+00 -8.000000E-01  4.983292E-04
-5.550000E+00 -7.500000E-01  5.163529E-04
-5.550000E+00 -7.000000E-01  5.339249E-04
-5.550000E+00 -6.500000E-01  5.509621E-04
-5.550000E+00 -6.000000E-01  5.673879E-04
-5.550000E+00 -5.500000E-01  5.831332E-04
-5.550000E+00 -5.000000E-01  5.981359E-04
-5.550000E+00 -4.500000E-01  6.123395E-04
-5.550000E+00 -4.000000E-01  6.256893E-04
-5.550000E+00 -3.500000E-01  6.381305E-04
-5.550000E+00 -3.000000E-01  6.496054E-04
-5.550000E+00 -2.500000E-01  6.600532E-04
-5.550000E+00 -2.000000E-01  6.694114E-04
-5.550000E+00 -1.500000E-01  6.776188E-04
-5.550000E+00 -1.000000E-01  6.846197E-04
-5.550000E+00 -5.000000E-02  6.903672E-04
-5.550000E+00  0.000000E+00  6.948257E-04
-5.550000E+00  5.000000E-02  6.979723E-04
-5.550000E+00  1.000000E-01  6.997950E-04
-5.550000E+00  1.500000E-01  7.002907E-04
-5.550000E+00  2.000000E-01  6.994619E-04
-5.550000E+00  2.500000E-01  6.973139E-04
-5.550000E+00  3.000000E-01  6.938528E-04
-5.550000E+00  3.500000E-01  6.890849E-04
-5.550000E+00  4.000000E-01  6.830172E-04
-5.550000E+00  4.500000E-01  6.756593E-04
-5.550000E+00  5.000000E-01  6.670264E-04
-5.550000E+00  5.500000E-01  6.571410E-04
-5.550000E+00  6.000000E-01  6.460363E-04
-5.550000E+00  6.500000E-01  6.337572E-04
-5.550000E+00  7.000000E-01  6.203615E-04
-5.550000E+00  7.500000E-01  6.059195E-04
-5.550000E+00  8.000000E-01  5.905118E-04
-5.550000E+00  8.500000E-01  5.742265E-04
-5.550000E+00  9.000000E-01  5.571553E-04
-5.550000E+00  9.500000E-01  5.393899E-04
-5.550000E+00  1.000000E+00  5.210198E-04
-5.550000E+00  1.050000E+00  5.021296E-04
-5.550000E+00  1.100000E+00  4.827988E-04
-5.550000E+00  1.150000E+00  4.631022E-04
-5.550000E+00  1.200000E+00  4.431123E-04
-5.550000E+00  1.250000E+00  4.229021E-04
-5.550000E+00  1.300000E+00  4.025488E-04
-5.550000E+00  1.350000E+00  3.821355E-04
-5.550000E+00  1.400000E+00  3.617517E-04
-5.550000E+00  1.450000E+00  3.414914E-04
-5.550000E+00  1.500000E+00  3.214491E-04
-5.550000E+00  1.550000E+00  3.017155E-04
-5.550000E+00  1.600000E+00  2.823741E-04
-5.550000E+00  1.650000E+00  2.634987E-04
-5.550000E+00  1.700000E+00  2.451536E-04
-5.550000E+00  1.750000E+00  2.273940E-04
-5.550000E+00  1.800000E+00  2.102673E-04
-5.550000E+00  1.850000E+00  1.938142E-04
-5.550000E+00  1.900000E+00  1.780691E-04
-5.550000E+00  1.950000E+00  1.630595E-04
-5.550000E+00  2.000000E+00  1.488066E-04
-5.550000E+00  2.050000E+00  1.353252E-04
-5.550000E+00  2.100000E+00  1.226242E-04
-5.550000E+00  2.150000E+00  1.107072E-04
-5.550000E+00  2.200000E+00  9.957289E-05
-5.550000E+00  2.250000E+00  8.921571E-05
-5.550000E+00  2.300000E+00  7.962558E-05
-5.550000E+00  2.350000E+00  7.078792E-05
-5.550000E+00  2.400000E+00  6.268341E-05
-5.550000E+00  2.450000E+00  5.528791E-05
-5.550000E+00  2.500000E+00  4.857280E-05
-5.550000E+00  2.550000E+00  4.250547E-05
-5.550000E+00  2.600000E+00  3.705012E-05
-5.550000E+00  2.650000E+00  3.216858E-05
-5.550000E+00  2.700000E+00  2.782108E-05
-5.550000E+00  2.750000E+00  2.396688E-05
-5.550000E+00  2.800000E+00  2.056496E-05
-5.550000E+00  2.850000E+00  1.757472E-05
-5.550000E+00  2.900000E+00  1.495675E-05
-5.550000E+00  2.950000E+00  1.267362E-05
-5.550000E+00  3.000000E+00  1.069051E-05
-5.550000E+00  3.050000E+00  8.975476E-06
-5.550000E+00  3.100000E+00  7.499433E-06
-5.550000E+00  3.150000E+00  6.235830E-06
-5.550000E+00  3.200000E+00  5.160275E-06
-5.550000E+00  3.250000E+00  4.250203E-06
-5.550000E+00  3.300000E+00  3.484703E-06
-5.550000E+00  3.350000E+00  2.844462E-06
-5.550000E+00  3.400000E+00  2.311819E-06
-5.550000E+00  3.450000E+00  1.870830E-06
-5.550000E+00  3.500000E+00  1.507324E-06
-5.550000E+00  3.550000E+00  1.208899E-06
-5.550000E+00  3.600000E+00  9.648500E-07
-5.550000E+00  3.650000E+00  7.660518E-07
-5.550000E+00  3.700000E+00  6.048004E-07
-5.550000E+00  3.750000E+00  4.746428E-07
-5.550000E+00  3.800000E+00  3.701968E-07
-5.550000E+00  3.850000E+00  2.869716E-07
-5.550000E+00  3.900000E+00  2.212043E-07
-5.550000E+00  3.950000E+00  1.697202E-07
-5.550000E+00  4.000000E+00  1.298233E-07
-5.550000E+00  4.050000E+00  9.921440E-08
-5.550000E+00  4.100000E+00  7.593482E-08
-5.550000E+00  4.150000E+00  5.832973E-08
-5.550000E+00  4.200000E+00  4.502536E-08
-5.550000E+00  4.250000E+00  3.491284E-08
-5.550000E+00  4.300000E+00  2.713168E-08
-5.550000E+00  4.350000E+00  2.104656E-08
-5.550000E+00  4.400000E+00  1.621376E-08
-5.550000E+00  4.450000E+00  1.233884E-08
-5.550000E+00  4.500000E+00  9.231405E-09
-5.550000E+00  4.550000E+00  6.764013E-09
-5.550000E+00  4.600000E+00  4.840930E-09
-5.550000E+00  4.650000E+00  3.378925E-09
-5.550000E+00  4.700000E+00  2.299075E-09
-5.550000E+00  4.750000E+00  1.525698E-09
-5.550000E+00  4.800000E+00  9.888696E-10
-5.550000E+00  4.850000E+00  6.273981E-10
-5.550000E+00  4.900000E+00  3.908169E-10
-5.550000E+00  4.950000E+00  2.397876E-10
-5.550000E+00  5.000000E+00  1.452580E-10
-5.550000E+00  5.050000E+00  8.680202E-11
-5.550000E+00  5.100000E+00  5.067046E-11
-5.550000E+00  5.150000E+00  2.803402E-11
-5.550000E+00  5.200000E+00  1.364664E-11
-5.550000E+00  5.250000E+00  4.840550E-12
-5.550000E+00  5.300000E+00  6.005258E-13
-5.550000E+00  5.350000E+00  5.930896E-13
-5.550000E+00  5.400000E+00  4.281646E-12
-5.550000E+00  5.450000E+00  1.038020E-11
-5.550000E+00  5.500000E+00  1.683221E-11
-5.550000E+00  5.550000E+00  2.131922E-11
-5.550000E+00  5.600000E+00  2.209546E-11
-5.550000E+00  5.650000E+00  1.877700E-11
-5.550000E+00  5.700000E+00  1.263259E-11
-5.550000E+00  5.750000E+00  6.093063E-12
-5.550000E+00  5.800000E+00  1.653317E-12
-5.550000E+00  5.850000E+00  7.499006E-13
-5.550000E+00  5.900000E+00  3.235197E-12
-5.550000E+00  5.950000E+00  7.679903E-12
-5.550000E+00  6.000000E+00  1.219732E-11
-5.550000E+00  6.050000E+00  1.524515E-11
-5.550000E+00  6.100000E+00  1.604175E-11
-5.550000E+00  6.150000E+00  1.457669E-11
-5.550000E+00  6.200000E+00  1.141198E-11
-5.550000E+00  6.250000E+00  7.439442E-12
-5.550000E+00  6.300000E+00  3.658415E-12
-5.550000E+00  6.350000E+00  9.702989E-13
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  9.207224E-14
-5.500000E+00 -6.300000E+00  3.905422E-13
-5.500000E+00 -6.250000E+00  9.626015E-13
-5.500000E+00 -6.200000E+00  1.919914E-12
-5.500000E+00 -6.150000E+00  3.406481E-12
-5.500000E+00 -6.100000E+00  5.559656E-12
-5.500000E+00 -6.050000E+00  8.425801E-12
-5.500000E+00 -6.000000E+00  1.185327E-11
-5.500000E+00 -5.950000E+00  1.542400E-11
-5.500000E+00 -5.900000E+00  1.851125E-11
-5.500000E+00 -5.850000E+00  2.046338E-11
-5.500000E+00 -5.800000E+00  2.083901E-11
-5.500000E+00 -5.750000E+00  1.959051E-11
-5.500000E+00 -5.700000E+00  1.715588E-11
-5.500000E+00 -5.650000E+00  1.447591E-11
-5.500000E+00 -5.600000E+00  1.297774E-11
-5.500000E+00 -5.550000E+00  1.456102E-11
-5.500000E+00 -5.500000E+00  2.156890E-11
-5.500000E+00 -5.450000E+00  3.670569E-11
-5.500000E+00 -5.400000E+00  6.283476E-11
-5.500000E+00 -5.350000E+00  1.026409E-10
-5.500000E+00 -5.300000E+00  1.582910E-10
-5.500000E+00 -5.250000E+00  2.313707E-10
-5.500000E+00 -5.200000E+00  3.234007E-10
-5.500000E+00 -5.150000E+00  4.371803E-10
-5.500000E+00 -5.100000E+00  5.790123E-10
-5.500000E+00 -5.050000E+00  7.615071E-10
-5.500000E+00 -5.000000E+00  1.006295E-09
-5.500000E+00 -4.950000E+00  1.345881E-09
-5.500000E+00 -4.900000E+00  1.824234E-09
-5.500000E+00 -4.850000E+00  2.496488E-09
-5.500000E+00 -4.800000E+00  3.428787E-09
-5.500000E+00 -4.750000E+00  4.699861E-09
-5.500000E+00 -4.700000E+00  6.406373E-09
-5.500000E+00 -4.650000E+00  8.674300E-09
-5.500000E+00 -4.600000E+00  1.167749E-08
-5.500000E+00 -4.550000E+00  1.566190E-08
-5.500000E+00 -4.500000E+00  2.097018E-08
-5.500000E+00 -4.450000E+00  2.805932E-08
-5.500000E+00 -4.400000E+00  3.750555E-08
-5.500000E+00 -4.350000E+00  4.999709E-08
-5.500000E+00 -4.300000E+00  6.632344E-08
-5.500000E+00 -4.250000E+00  8.737475E-08
-5.500000E+00 -4.200000E+00  1.141647E-07
-5.500000E+00 -4.150000E+00  1.478818E-07
-5.500000E+00 -4.100000E+00  1.899656E-07
-5.500000E+00 -4.050000E+00  2.421916E-07
-5.500000E+00 -4.000000E+00  3.067509E-07
-5.500000E+00 -3.950000E+00  3.863095E-07
-5.500000E+00 -3.900000E+00  4.840496E-07
-5.500000E+00 -3.850000E+00  6.037051E-07
-5.500000E+00 -3.800000E+00  7.496043E-07
-5.500000E+00 -3.750000E+00  9.267296E-07
-5.500000E+00 -3.700000E+00  1.140789E-06
-5.500000E+00 -3.650000E+00  1.398287E-06
-5.500000E+00 -3.600000E+00  1.706577E-06
-5.500000E+00 -3.550000E+00  2.073900E-06
-5.500000E+00 -3.500000E+00  2.509428E-06
-5.500000E+00 -3.450000E+00  3.023334E-06
-5.500000E+00 -3.400000E+00  3.626919E-06
-5.500000E+00 -3.350000E+00  4.332782E-06
-5.500000E+00 -3.300000E+00  5.154995E-06
-5.500000E+00 -3.250000E+00  6.109232E-06
-5.500000E+00 -3.200000E+00  7.212776E-06
-5.500000E+00 -3.150000E+00  8.484444E-06
-5.500000E+00 -3.100000E+00  9.944461E-06
-5.500000E+00 -3.050000E+00  1.161437E-05
-5.500000E+00 -3.000000E+00  1.351707E-05
-5.500000E+00 -2.950000E+00  1.567691E-05
-5.500000E+00 -2.900000E+00  1.811982E-05
-5.500000E+00 -2.850000E+00  2.087336E-05
-5.500000E+00 -2.800000E+00  2.396637E-05
-5.500000E+00 -2.750000E+00  2.742834E-05
-5.500000E+00 -2.700000E+00  3.128858E-05
-5.500000E+00 -2.650000E+00  3.557548E-05
-5.500000E+00 -2.600000E+00  4.031629E-05
-5.500000E+00 -2.550000E+00  4.553735E-05
-5.500000E+00 -2.500000E+00  5.126505E-05
-5.500000E+00 -2.450000E+00  5.752679E-05
-5.500000E+00 -2.400000E+00  6.435183E-05
-5.500000E+00 -2.350000E+00  7.177129E-05
-5.500000E+00 -2.300000E+00  7.981742E-05
-5.500000E+00 -2.250000E+00  8.852199E-05
-5.500000E+00 -2.200000E+00  9.791452E-05
-5.500000E+00 -2.150000E+00  1.080207E-04
-5.500000E+00 -2.100000E+00  1.188615E-04
-5.500000E+00 -2.050000E+00  1.304530E-04
-5.500000E+00 -2.000000E+00  1.428070E-04
-5.500000E+00 -1.950000E+00  1.559313E-04
-5.500000E+00 -1.900000E+00  1.698301E-04
-5.500000E+00 -1.850000E+00  1.845032E-04
-5.500000E+00 -1.800000E+00  1.999459E-04
-5.500000E+00 -1.750000E+00  2.161474E-04
-5.500000E+00 -1.700000E+00  2.330910E-04
-5.500000E+00 -1.650000E+00  2.507532E-04
-5.500000E+00 -1.600000E+00  2.691044E-04
-5.500000E+00 -1.550000E+00  2.881095E-04
-5.500000E+00 -1.500000E+00  3.077284E-04
-5.500000E+00 -1.450000E+00  3.279179E-04
-5.500000E+00 -1.400000E+00  3.486314E-04
-5.500000E+00 -1.350000E+00  3.698202E-04
-5.500000E+00 -1.300000E+00  3.914323E-04
-5.500000E+00 -1.250000E+00  4.134123E-04
-5.500000E+00 -1.200000E+00  4.357003E-04
-5.500000E+00 -1.150000E+00  4.582314E-04
-5.500000E+00 -1.100000E+00  4.809355E-04
-5.500000E+00 -1.050000E+00  5.037371E-04
-5.500000E+00 -1.000000E+00  5.265547E-04
-5.500000E+00 -9.500000E-01  5.493009E-04
-5.500000E+00 -9.000000E-01  5.718822E-04
-5.500000E+00 -8.500000E-01  5.942001E-04
-5.500000E+00 -8.000000E-01  6.161523E-04
-5.500000E+00 -7.500000E-01  6.376355E-04
-5.500000E+00 -7.000000E-01  6.585485E-04
-5.500000E+00 -6.500000E-01  6.787958E-04
-5.500000E+00 -6.000000E-01  6.982898E-04
-5.500000E+00 -5.500000E-01  7.169519E-04
-5.500000E+00 -5.000000E-01  7.347119E-04
-5.500000E+00 -4.500000E-01  7.515058E-04
-5.500000E+00 -4.000000E-01  7.672723E-04
-5.500000E+00 -3.500000E-01  7.819497E-04
-5.500000E+00 -3.000000E-01  7.954731E-04
-5.500000E+00 -2.500000E-01  8.077741E-04
-5.500000E+00 -2.000000E-01  8.187827E-04
-5.500000E+00 -1.500000E-01  8.284299E-04
-5.500000E+00 -1.000000E-01  8.366531E-04
-5.500000E+00 -5.000000E-02  8.433990E-04
-5.500000E+00  0.000000E+00  8.486274E-04
-5.500000E+00  5.000000E-02  8.523111E-04
-5.500000E+00  1.000000E-01  8.544355E-04
-5.500000E+00  1.500000E-01  8.549954E-04
-5.500000E+00  2.000000E-01  8.539921E-04
-5.500000E+00  2.500000E-01  8.514307E-04
-5.500000E+00  3.000000E-01  8.473179E-04
-5.500000E+00  3.500000E-01  8.416614E-04
-5.500000E+00  4.000000E-01  8.344706E-04
-5.500000E+00  4.500000E-01  8.257583E-04
-5.500000E+00  5.000000E-01  8.155433E-04
-5.500000E+00  5.500000E-01  8.038524E-04
-5.500000E+00  6.000000E-01  7.907235E-04
-5.500000E+00  6.500000E-01  7.762063E-04
-5.500000E+00  7.000000E-01  7.603642E-04
-5.500000E+00  7.500000E-01  7.432732E-04
-5.500000E+00  8.000000E-01  7.250205E-04
-5.500000E+00  8.500000E-01  7.057018E-04
-5.500000E+00  9.000000E-01  6.854172E-04
-5.500000E+00  9.500000E-01  6.642684E-04
-5.500000E+00  1.000000E+00  6.423558E-04
-5.500000E+00  1.050000E+00  6.197764E-04
-5.500000E+00  1.100000E+00  5.966231E-04
-5.500000E+00  1.150000E+00  5.729854E-04
-5.500000E+00  1.200000E+00  5.489511E-04
-5.500000E+00  1.250000E+00  5.246102E-04
-5.500000E+00  1.300000E+00  5.000572E-04
-5.500000E+00  1.350000E+00  4.753933E-04
-5.500000E+00  1.400000E+00  4.507265E-04
-5.500000E+00  1.450000E+00  4.261689E-04
-5.500000E+00  1.500000E+00  4.018323E-04
-5.500000E+00  1.550000E+00  3.778238E-04
-5.500000E+00  1.600000E+00  3.542421E-04
-5.500000E+00  1.650000E+00  3.311755E-04
-5.500000E+00  1.700000E+00  3.087018E-04
-5.500000E+00  1.750000E+00  2.868895E-04
-5.500000E+00  1.800000E+00  2.657994E-04
-5.500000E+00  1.850000E+00  2.454851E-04
-5.500000E+00  1.900000E+00  2.259938E-04
-5.500000E+00  1.950000E+00  2.073650E-04
-5.500000E+00  2.000000E+00  1.896309E-04
-5.500000E+00  2.050000E+00  1.728153E-04
-5.500000E+00  2.100000E+00  1.569347E-04
-5.500000E+00  2.150000E+00  1.419980E-04
-5.500000E+00  2.200000E+00  1.280080E-04
-5.500000E+00  2.250000E+00  1.149613E-04
-5.500000E+00  2.300000E+00  1.028489E-04
-5.500000E+00  2.350000E+00  9.165608E-05
-5.500000E+00  2.400000E+00  8.136229E-05
-5.500000E+00  2.450000E+00  7.194115E-05
-5.500000E+00  2.500000E+00  6.336069E-05
-5.500000E+00  2.550000E+00  5.558401E-05
-5.500000E+00  2.600000E+00  4.857003E-05
-5.500000E+00  2.650000E+00  4.227444E-05
-5.500000E+00  2.700000E+00  3.665048E-05
-5.500000E+00  2.750000E+00  3.164976E-05
-5.500000E+00  2.800000E+00  2.722295E-05
-5.500000E+00  2.850000E+00  2.332072E-05
-5.500000E+00  2.900000E+00  1.989478E-05
-5.500000E+00  2.950000E+00  1.689895E-05
-5.500000E+00  3.000000E+00  1.428995E-05
-5.500000E+00  3.050000E+00  1.202785E-05
-5.500000E+00  3.100000E+00  1.007607E-05
-5.500000E+00  3.150000E+00  8.400991E-06
-5.500000E+00  3.200000E+00  6.971502E-06
-5.500000E+00  3.250000E+00  5.758652E-06
-5.500000E+00  3.300000E+00  4.735475E-06
-5.500000E+00  3.350000E+00  3.877004E-06
-5.500000E+00  3.400000E+00  3.160381E-06
-5.500000E+00  3.450000E+00  2.564978E-06
-5.500000E+00  3.500000E+00  2.072455E-06
-5.500000E+00  3.550000E+00  1.666740E-06
-5.500000E+00  3.600000E+00  1.333911E-06
-5.500000E+00  3.650000E+00  1.062027E-06
-5.500000E+00  3.700000E+00  8.409327E-07
-5.500000E+00  3.750000E+00  6.620517E-07
-5.500000E+00  3.800000E+00  5.181776E-07
-5.500000E+00  3.850000E+00  4.032626E-07
-5.500000E+00  3.900000E+00  3.122170E-07
-5.500000E+00  3.950000E+00  2.407327E-07
-5.500000E+00  4.000000E+00  1.851413E-07
-5.500000E+00  4.050000E+00  1.423070E-07
-5.500000E+00  4.100000E+00  1.095538E-07
-5.500000E+00  4.150000E+00  8.461958E-08
-5.500000E+00  4.200000E+00  6.562848E-08
-5.500000E+00  4.250000E+00  5.107073E-08
-5.500000E+00  4.300000E+00  3.977915E-08
-5.500000E+00  4.350000E+00  3.089466E-08
-5.500000E+00  4.400000E+00  2.381672E-08
-5.500000E+00  4.450000E+00  1.814282E-08
-5.500000E+00  4.500000E+00  1.360559E-08
-5.500000E+00  4.550000E+00  1.001797E-08
-5.500000E+00  4.600000E+00  7.232835E-09
-5.500000E+00  4.650000E+00  5.119958E-09
-5.500000E+00  4.700000E+00  3.557042E-09
-5.500000E+00  4.750000E+00  2.429880E-09
-5.500000E+00  4.800000E+00  1.635989E-09
-5.500000E+00  4.850000E+00  1.088220E-09
-5.500000E+00  4.900000E+00  7.164255E-10
-5.500000E+00  4.950000E+00  4.670098E-10
-5.500000E+00  5.000000E+00  3.008722E-10
-5.500000E+00  5.050000E+00  1.905923E-10
-5.500000E+00  5.100000E+00  1.174869E-10
-5.500000E+00  5.150000E+00  6.911640E-11
-5.500000E+00  5.200000E+00  3.744027E-11
-5.500000E+00  5.250000E+00  1.749481E-11
-5.500000E+00  5.300000E+00  6.333071E-12
-5.500000E+00  5.350000E+00  2.056049E-12
-5.500000E+00  5.400000E+00  2.988112E-12
-5.500000E+00  5.450000E+00  7.158998E-12
-5.500000E+00  5.500000E+00  1.223045E-11
-5.500000E+00  5.550000E+00  1.587905E-11
-5.500000E+00  5.600000E+00  1.647236E-11
-5.500000E+00  5.650000E+00  1.369776E-11
-5.500000E+00  5.700000E+00  8.736256E-12
-5.500000E+00  5.750000E+00  3.740659E-12
-5.500000E+00  5.800000E+00  8.151987E-13
-5.500000E+00  5.850000E+00  1.038150E-12
-5.500000E+00  5.900000E+00  4.072100E-12
-5.500000E+00  5.950000E+00  8.515903E-12
-5.500000E+00  6.000000E+00  1.267636E-11
-5.500000E+00  6.050000E+00  1.526206E-11
-5.500000E+00  6.100000E+00  1.569398E-11
-5.500000E+00  6.150000E+00  1.406267E-11
-5.500000E+00  6.200000E+00  1.092342E-11
-5.500000E+00  6.250000E+00  7.094407E-12
-5.500000E+00  6.300000E+00  3.483972E-12
-5.500000E+00  6.350000E+00  9.238244E-13
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  9.950473E-14
-5.450000E+00 -6.300000E+00  4.066936E-13
-5.450000E+00 -6.250000E+00  9.497187E-13
-5.450000E+00 -6.200000E+00  1.781953E-12
-5.450000E+00 -6.150000E+00  2.984587E-12
-5.450000E+00 -6.100000E+00  4.644066E-12
-5.450000E+00 -6.050000E+00  6.789888E-12
-5.450000E+00 -6.000000E+00  9.304633E-12
-5.450000E+00 -5.950000E+00  1.187848E-11
-5.450000E+00 -5.900000E+00  1.407558E-11
-5.450000E+00 -5.850000E+00  1.551744E-11
-5.450000E+00 -5.800000E+00  1.610309E-11
-5.450000E+00 -5.750000E+00  1.618071E-11
-5.450000E+00 -5.700000E+00  1.663762E-11
-5.450000E+00 -5.650000E+00  1.891618E-11
-5.450000E+00 -5.600000E+00  2.498987E-11
-5.450000E+00 -5.550000E+00  3.729445E-11
-5.450000E+00 -5.500000E+00  5.861080E-11
-5.450000E+00 -5.450000E+00  9.190558E-11
-5.450000E+00 -5.400000E+00  1.401441E-10
-5.450000E+00 -5.350000E+00  2.061102E-10
-5.450000E+00 -5.300000E+00  2.923508E-10
-5.450000E+00 -5.250000E+00  4.014569E-10
-5.450000E+00 -5.200000E+00  5.368842E-10
-5.450000E+00 -5.150000E+00  7.045212E-10
-5.450000E+00 -5.100000E+00  9.151566E-10
-5.450000E+00 -5.050000E+00  1.187755E-09
-5.450000E+00 -5.000000E+00  1.553082E-09
-5.450000E+00 -4.950000E+00  2.056843E-09
-5.450000E+00 -4.900000E+00  2.761702E-09
-5.450000E+00 -4.850000E+00  3.748116E-09
-5.450000E+00 -4.800000E+00  5.114819E-09
-5.450000E+00 -4.750000E+00  6.980578E-09
-5.450000E+00 -4.700000E+00  9.489806E-09
-5.450000E+00 -4.650000E+00  1.282525E-08
-5.450000E+00 -4.600000E+00  1.723023E-08
-5.450000E+00 -4.550000E+00  2.303956E-08
-5.450000E+00 -4.500000E+00  3.071388E-08
-5.450000E+00 -4.450000E+00  4.086798E-08
-5.450000E+00 -4.400000E+00  5.428504E-08
-5.450000E+00 -4.350000E+00  7.191488E-08
-5.450000E+00 -4.300000E+00  9.486420E-08
-5.450000E+00 -4.250000E+00  1.243946E-07
-5.450000E+00 -4.200000E+00  1.619449E-07
-5.450000E+00 -4.150000E+00  2.091889E-07
-5.450000E+00 -4.100000E+00  2.681235E-07
-5.450000E+00 -4.050000E+00  3.411758E-07
-5.450000E+00 -4.000000E+00  4.313051E-07
-5.450000E+00 -3.950000E+00  5.420892E-07
-5.450000E+00 -3.900000E+00  6.777911E-07
-5.450000E+00 -3.850000E+00  8.434196E-07
-5.450000E+00 -3.800000E+00  1.044797E-06
-5.450000E+00 -3.750000E+00  1.288638E-06
-5.450000E+00 -3.700000E+00  1.582637E-06
-5.450000E+00 -3.650000E+00  1.935534E-06
-5.450000E+00 -3.600000E+00  2.357157E-06
-5.450000E+00 -3.550000E+00  2.858441E-06
-5.450000E+00 -3.500000E+00  3.451466E-06
-5.450000E+00 -3.450000E+00  4.149544E-06
-5.450000E+00 -3.400000E+00  4.967392E-06
-5.450000E+00 -3.350000E+00  5.921363E-06
-5.450000E+00 -3.300000E+00  7.029690E-06
-5.450000E+00 -3.250000E+00  8.312628E-06
-5.450000E+00 -3.200000E+00  9.792449E-06
-5.450000E+00 -3.150000E+00  1.149328E-05
-5.450000E+00 -3.100000E+00  1.344090E-05
-5.450000E+00 -3.050000E+00  1.566255E-05
-5.450000E+00 -3.000000E+00  1.818692E-05
-5.450000E+00 -2.950000E+00  2.104427E-05
-5.450000E+00 -2.900000E+00  2.426655E-05
-5.450000E+00 -2.850000E+00  2.788742E-05
-5.450000E+00 -2.800000E+00  3.194191E-05
-5.450000E+00 -2.750000E+00  3.646559E-05
-5.450000E+00 -2.700000E+00  4.149369E-05
-5.450000E+00 -2.650000E+00  4.706027E-05
-5.450000E+00 -2.600000E+00  5.319787E-05
-5.450000E+00 -2.550000E+00  5.993790E-05
-5.450000E+00 -2.500000E+00  6.731148E-05
-5.450000E+00 -2.450000E+00  7.535052E-05
-5.450000E+00 -2.400000E+00  8.408842E-05
-5.450000E+00 -2.350000E+00  9.356006E-05
-5.450000E+00 -2.300000E+00  1.038008E-04
-5.450000E+00 -2.250000E+00  1.148447E-04
-5.450000E+00 -2.200000E+00  1.267228E-04
-5.450000E+00 -2.150000E+00  1.394613E-04
-5.450000E+00 -2.100000E+00  1.530805E-04
-5.450000E+00 -2.050000E+00  1.675952E-04
-5.450000E+00 -2.000000E+00  1.830148E-04
-5.450000E+00 -1.950000E+00  1.993445E-04
-5.450000E+00 -1.900000E+00  2.165850E-04
-5.450000E+00 -1.850000E+00  2.347328E-04
-5.450000E+00 -1.800000E+00  2.537788E-04
-5.450000E+00 -1.750000E+00  2.737077E-04
-5.450000E+00 -1.700000E+00  2.944967E-04
-5.450000E+00 -1.650000E+00  3.161152E-04
-5.450000E+00 -1.600000E+00  3.385249E-04
-5.450000E+00 -1.550000E+00  3.616804E-04
-5.450000E+00 -1.500000E+00  3.855303E-04
-5.450000E+00 -1.450000E+00  4.100181E-04
-5.450000E+00 -1.400000E+00  4.350835E-04
-5.450000E+00 -1.350000E+00  4.606630E-04
-5.450000E+00 -1.300000E+00  4.866896E-04
-5.450000E+00 -1.250000E+00  5.130932E-04
-5.450000E+00 -1.200000E+00  5.397997E-04
-5.450000E+00 -1.150000E+00  5.667313E-04
-5.450000E+00 -1.100000E+00  5.938059E-04
-5.450000E+00 -1.050000E+00  6.209362E-04
-5.450000E+00 -1.000000E+00  6.480291E-04
-5.450000E+00 -9.500000E-01  6.749846E-04
-5.450000E+00 -9.000000E-01  7.016955E-04
-5.450000E+00 -8.500000E-01  7.280485E-04
-5.450000E+00 -8.000000E-01  7.539263E-04
-5.450000E+00 -7.500000E-01  7.792110E-04
-5.450000E+00 -7.000000E-01  8.037877E-04
-5.450000E+00 -6.500000E-01  8.275484E-04
-5.450000E+00 -6.000000E-01  8.503948E-04
-5.450000E+00 -5.500000E-01  8.722390E-04
-5.450000E+00 -5.000000E-01  8.930023E-04
-5.450000E+00 -4.500000E-01  9.126132E-04
-5.450000E+00 -4.000000E-01  9.310033E-04
-5.450000E+00 -3.500000E-01  9.481038E-04
-5.450000E+00 -3.000000E-01  9.638427E-04
-5.450000E+00 -2.500000E-01  9.781447E-04
-5.450000E+00 -2.000000E-01  9.909321E-04
-5.450000E+00 -1.500000E-01  1.002129E-03
-5.450000E+00 -1.000000E-01  1.011666E-03
-5.450000E+00 -5.000000E-02  1.019485E-03
-5.450000E+00  0.000000E+00  1.025539E-03
-5.450000E+00  5.000000E-02  1.029797E-03
-5.450000E+00  1.000000E-01  1.032242E-03
-5.450000E+00  1.500000E-01  1.032866E-03
-5.450000E+00  2.000000E-01  1.031670E-03
-5.450000E+00  2.500000E-01  1.028658E-03
-5.450000E+00  3.000000E-01  1.023837E-03
-5.450000E+00  3.500000E-01  1.017218E-03
-5.450000E+00  4.000000E-01  1.008811E-03
-5.450000E+00  4.500000E-01  9.986331E-04
-5.450000E+00  5.000000E-01  9.867057E-04
-5.450000E+00  5.500000E-01  9.730602E-04
-5.450000E+00  6.000000E-01  9.577382E-04
-5.450000E+00  6.500000E-01  9.407942E-04
-5.450000E+00  7.000000E-01  9.222959E-04
-5.450000E+00  7.500000E-01  9.023241E-04
-5.450000E+00  8.000000E-01  8.809711E-04
-5.450000E+00  8.500000E-01  8.583386E-04
-5.450000E+00  9.000000E-01  8.345340E-04
-5.450000E+00  9.500000E-01  8.096677E-04
-5.450000E+00  1.000000E+00  7.838507E-04
-5.450000E+00  1.050000E+00  7.571924E-04
-5.450000E+00  1.100000E+00  7.297998E-04
-5.450000E+00  1.150000E+00  7.017780E-04
-5.450000E+00  1.200000E+00  6.732323E-04
-5.450000E+00  1.250000E+00  6.442711E-04
-5.450000E+00  1.300000E+00  6.150082E-04
-5.450000E+00  1.350000E+00  5.855649E-04
-5.450000E+00  1.400000E+00  5.560690E-04
-5.450000E+00  1.450000E+00  5.266519E-04
-5.450000E+00  1.500000E+00  4.974439E-04
-5.450000E+00  1.550000E+00  4.685698E-04
-5.450000E+00  1.600000E+00  4.401450E-04
-5.450000E+00  1.650000E+00  4.122738E-04
-5.450000E+00  1.700000E+00  3.850499E-04
-5.450000E+00  1.750000E+00  3.585574E-04
-5.450000E+00  1.800000E+00  3.328729E-04
-5.450000E+00  1.850000E+00  3.080660E-04
-5.450000E+00  1.900000E+00  2.841994E-04
-5.450000E+00  1.950000E+00  2.613279E-04
-5.450000E+00  2.000000E+00  2.394973E-04
-5.450000E+00  2.050000E+00  2.187435E-04
-5.450000E+00  2.100000E+00  1.990930E-04
-5.450000E+00  2.150000E+00  1.805627E-04
-5.450000E+00  2.200000E+00  1.631612E-04
-5.450000E+00  2.250000E+00  1.468893E-04
-5.450000E+00  2.300000E+00  1.317404E-04
-5.450000E+00  2.350000E+00  1.177010E-04
-5.450000E+00  2.400000E+00  1.047504E-04
-5.450000E+00  2.450000E+00  9.286087E-05
-5.450000E+00  2.500000E+00  8.199781E-05
-5.450000E+00  2.550000E+00  7.212058E-05
-5.450000E+00  2.600000E+00  6.318319E-05
-5.450000E+00  2.650000E+00  5.513525E-05
-5.450000E+00  2.700000E+00  4.792284E-05
-5.450000E+00  2.750000E+00  4.148937E-05
-5.450000E+00  2.800000E+00  3.577648E-05
-5.450000E+00  2.850000E+00  3.072519E-05
-5.450000E+00  2.900000E+00  2.627723E-05
-5.450000E+00  2.950000E+00  2.237643E-05
-5.450000E+00  3.000000E+00  1.896983E-05
-5.450000E+00  3.050000E+00  1.600819E-05
-5.450000E+00  3.100000E+00  1.344605E-05
-5.450000E+00  3.150000E+00  1.124129E-05
-5.450000E+00  3.200000E+00  9.354662E-06
-5.450000E+00  3.250000E+00  7.749396E-06
-5.450000E+00  3.300000E+00  6.391082E-06
-5.450000E+00  3.350000E+00  5.247776E-06
-5.450000E+00  3.400000E+00  4.290193E-06
-5.450000E+00  3.450000E+00  3.491884E-06
-5.450000E+00  3.500000E+00  2.829309E-06
-5.450000E+00  3.550000E+00  2.281777E-06
-5.450000E+00  3.600000E+00  1.831283E-06
-5.450000E+00  3.650000E+00  1.462285E-06
-5.450000E+00  3.700000E+00  1.161464E-06
-5.450000E+00  3.750000E+00  9.174866E-07
-5.450000E+00  3.800000E+00  7.207687E-07
-5.450000E+00  3.850000E+00  5.632257E-07
-5.450000E+00  3.900000E+00  4.380310E-07
-5.450000E+00  3.950000E+00  3.393926E-07
-5.450000E+00  4.000000E+00  2.623692E-07
-5.450000E+00  4.050000E+00  2.027298E-07
-5.450000E+00  4.100000E+00  1.568585E-07
-5.450000E+00  4.150000E+00  1.216973E-07
-5.450000E+00  4.200000E+00  9.471143E-08
-5.450000E+00  4.250000E+00  7.386422E-08
-5.450000E+00  4.300000E+00  5.758412E-08
-5.450000E+00  4.350000E+00  4.471482E-08
-5.450000E+00  4.400000E+00  3.444470E-08
-5.450000E+00  4.450000E+00  2.622212E-08
-5.450000E+00  4.500000E+00  1.967031E-08
-5.450000E+00  4.550000E+00  1.451460E-08
-5.450000E+00  4.600000E+00  1.053140E-08
-5.450000E+00  4.650000E+00  7.520269E-09
-5.450000E+00  4.700000E+00  5.294876E-09
-5.450000E+00  4.750000E+00  3.684714E-09
-5.450000E+00  4.800000E+00  2.540590E-09
-5.450000E+00  4.850000E+00  1.738721E-09
-5.450000E+00  4.900000E+00  1.181789E-09
-5.450000E+00  4.950000E+00  7.968589E-10
-5.450000E+00  5.000000E+00  5.314406E-10
-5.450000E+00  5.050000E+00  3.488247E-10
-5.450000E+00  5.100000E+00  2.237056E-10
-5.450000E+00  5.150000E+00  1.386838E-10
-5.450000E+00  5.200000E+00  8.180175E-11
-5.450000E+00  5.250000E+00  4.489178E-11
-5.450000E+00  5.300000E+00  2.239116E-11
-5.450000E+00  5.350000E+00  1.039024E-11
-5.450000E+00  5.400000E+00  5.845870E-12
-5.450000E+00  5.450000E+00  6.047760E-12
-5.450000E+00  5.500000E+00  8.421802E-12
-5.450000E+00  5.550000E+00  1.070168E-11
-5.450000E+00  5.600000E+00  1.134743E-11
-5.450000E+00  5.650000E+00  9.946925E-12
-5.450000E+00  5.700000E+00  7.268795E-12
-5.450000E+00  5.750000E+00  4.799177E-12
-5.450000E+00  5.800000E+00  3.932223E-12
-5.450000E+00  5.850000E+00  5.249538E-12
-5.450000E+00  5.900000E+00  8.292841E-12
-5.450000E+00  5.950000E+00  1.190044E-11
-5.450000E+00  6.000000E+00  1.481927E-11
-5.450000E+00  6.050000E+00  1.619568E-11
-5.450000E+00  6.100000E+00  1.574307E-11
-5.450000E+00  6.150000E+00  1.364970E-11
-5.450000E+00  6.200000E+00  1.041037E-11
-5.450000E+00  6.250000E+00  6.699233E-12
-5.450000E+00  6.300000E+00  3.277110E-12
-5.450000E+00  6.350000E+00  8.678479E-13
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  1.049834E-13
-5.400000E+00 -6.300000E+00  4.151660E-13
-5.400000E+00 -6.250000E+00  9.214763E-13
-5.400000E+00 -6.200000E+00  1.626884E-12
-5.400000E+00 -6.150000E+00  2.562678E-12
-5.400000E+00 -6.100000E+00  3.784576E-12
-5.400000E+00 -6.050000E+00  5.328465E-12
-5.400000E+00 -6.000000E+00  7.148838E-12
-5.400000E+00 -5.950000E+00  9.098987E-12
-5.400000E+00 -5.900000E+00  1.101801E-11
-5.400000E+00 -5.850000E+00  1.290841E-11
-5.400000E+00 -5.800000E+00  1.513132E-11
-5.400000E+00 -5.750000E+00  1.854657E-11
-5.400000E+00 -5.700000E+00  2.458100E-11
-5.400000E+00 -5.650000E+00  3.525012E-11
-5.400000E+00 -5.600000E+00  5.313787E-11
-5.400000E+00 -5.550000E+00  8.130760E-11
-5.400000E+00 -5.500000E+00  1.231212E-10
-5.400000E+00 -5.450000E+00  1.820316E-10
-5.400000E+00 -5.400000E+00  2.614322E-10
-5.400000E+00 -5.350000E+00  3.646515E-10
-5.400000E+00 -5.300000E+00  4.952127E-10
-5.400000E+00 -5.250000E+00  6.575035E-10
-5.400000E+00 -5.200000E+00  8.579923E-10
-5.400000E+00 -5.150000E+00  1.107165E-09
-5.400000E+00 -5.100000E+00  1.422405E-09
-5.400000E+00 -5.050000E+00  1.831944E-09
-5.400000E+00 -5.000000E+00  2.379607E-09
-5.400000E+00 -4.950000E+00  3.129587E-09
-5.400000E+00 -4.900000E+00  4.170335E-09
-5.400000E+00 -4.850000E+00  5.617174E-09
-5.400000E+00 -4.800000E+00  7.614025E-09
-5.400000E+00 -4.750000E+00  1.033586E-08
-5.400000E+00 -4.700000E+00  1.399478E-08
-5.400000E+00 -4.650000E+00  1.885408E-08
-5.400000E+00 -4.600000E+00  2.525423E-08
-5.400000E+00 -4.550000E+00  3.365145E-08
-5.400000E+00 -4.500000E+00  4.466346E-08
-5.400000E+00 -4.450000E+00  5.911187E-08
-5.400000E+00 -4.400000E+00  7.805018E-08
-5.400000E+00 -4.350000E+00  1.027722E-07
-5.400000E+00 -4.300000E+00  1.348080E-07
-5.400000E+00 -4.250000E+00  1.759222E-07
-5.400000E+00 -4.200000E+00  2.281380E-07
-5.400000E+00 -4.150000E+00  2.937992E-07
-5.400000E+00 -4.100000E+00  3.756723E-07
-5.400000E+00 -4.050000E+00  4.770729E-07
-5.400000E+00 -4.000000E+00  6.019949E-07
-5.400000E+00 -3.950000E+00  7.552258E-07
-5.400000E+00 -3.900000E+00  9.424451E-07
-5.400000E+00 -3.850000E+00  1.170317E-06
-5.400000E+00 -3.800000E+00  1.446591E-06
-5.400000E+00 -3.750000E+00  1.780211E-06
-5.400000E+00 -3.700000E+00  2.181417E-06
-5.400000E+00 -3.650000E+00  2.661816E-06
-5.400000E+00 -3.600000E+00  3.234403E-06
-5.400000E+00 -3.550000E+00  3.913566E-06
-5.400000E+00 -3.500000E+00  4.715101E-06
-5.400000E+00 -3.450000E+00  5.656321E-06
-5.400000E+00 -3.400000E+00  6.756262E-06
-5.400000E+00 -3.350000E+00  8.035986E-06
-5.400000E+00 -3.300000E+00  9.518875E-06
-5.400000E+00 -3.250000E+00  1.123080E-05
-5.400000E+00 -3.200000E+00  1.320006E-05
-5.400000E+00 -3.150000E+00  1.545716E-05
-5.400000E+00 -3.100000E+00  1.803446E-05
-5.400000E+00 -3.050000E+00  2.096594E-05
-5.400000E+00 -3.000000E+00  2.428710E-05
-5.400000E+00 -2.950000E+00  2.803504E-05
-5.400000E+00 -2.900000E+00  3.224868E-05
-5.400000E+00 -2.850000E+00  3.696863E-05
-5.400000E+00 -2.800000E+00  4.223686E-05
-5.400000E+00 -2.750000E+00  4.809570E-05
-5.400000E+00 -2.700000E+00  5.458684E-05
-5.400000E+00 -2.650000E+00  6.175035E-05
-5.400000E+00 -2.600000E+00  6.962436E-05
-5.400000E+00 -2.550000E+00  7.824543E-05
-5.400000E+00 -2.500000E+00  8.764938E-05
-5.400000E+00 -2.450000E+00  9.787238E-05
-5.400000E+00 -2.400000E+00  1.089515E-04
-5.400000E+00 -2.350000E+00  1.209247E-04
-5.400000E+00 -2.300000E+00  1.338295E-04
-5.400000E+00 -2.250000E+00  1.477014E-04
-5.400000E+00 -2.200000E+00  1.625715E-04
-5.400000E+00 -2.150000E+00  1.784653E-04
-5.400000E+00 -2.100000E+00  1.954011E-04
-5.400000E+00 -2.050000E+00  2.133907E-04
-5.400000E+00 -2.000000E+00  2.324395E-04
-5.400000E+00 -1.950000E+00  2.525480E-04
-5.400000E+00 -1.900000E+00  2.737116E-04
-5.400000E+00 -1.850000E+00  2.959210E-04
-5.400000E+00 -1.800000E+00  3.191610E-04
-5.400000E+00 -1.750000E+00  3.434093E-04
-5.400000E+00 -1.700000E+00  3.686353E-04
-5.400000E+00 -1.650000E+00  3.947997E-04
-5.400000E+00 -1.600000E+00  4.218537E-04
-5.400000E+00 -1.550000E+00  4.497404E-04
-5.400000E+00 -1.500000E+00  4.783950E-04
-5.400000E+00 -1.450000E+00  5.077466E-04
-5.400000E+00 -1.400000E+00  5.377192E-04
-5.400000E+00 -1.350000E+00  5.682324E-04
-5.400000E+00 -1.300000E+00  5.992023E-04
-5.400000E+00 -1.250000E+00  6.305418E-04
-5.400000E+00 -1.200000E+00  6.621613E-04
-5.400000E+00 -1.150000E+00  6.939684E-04
-5.400000E+00 -1.100000E+00  7.258677E-04
-5.400000E+00 -1.050000E+00  7.577600E-04
-5.400000E+00 -1.000000E+00  7.895398E-04
-5.400000E+00 -9.500000E-01  8.210947E-04
-5.400000E+00 -9.000000E-01  8.523040E-04
-5.400000E+00 -8.500000E-01  8.830400E-04
-5.400000E+00 -8.000000E-01  9.131708E-04
-5.400000E+00 -7.500000E-01  9.425644E-04
-5.400000E+00 -7.000000E-01  9.710929E-04
-5.400000E+00 -6.500000E-01  9.986366E-04
-5.400000E+00 -6.000000E-01  1.025087E-03
-5.400000E+00 -5.500000E-01  1.050346E-03
-5.400000E+00 -5.000000E-01  1.074328E-03
-5.400000E+00 -4.500000E-01  1.096952E-03
-5.400000E+00 -4.000000E-01  1.118144E-03
-5.400000E+00 -3.500000E-01  1.137826E-03
-5.400000E+00 -3.000000E-01  1.155921E-03
-5.400000E+00 -2.500000E-01  1.172346E-03
-5.400000E+00 -2.000000E-01  1.187017E-03
-5.400000E+00 -1.500000E-01  1.199853E-03
-5.400000E+00 -1.000000E-01  1.210777E-03
-5.400000E+00 -5.000000E-02  1.219727E-03
-5.400000E+00  0.000000E+00  1.226650E-03
-5.400000E+00  5.000000E-02  1.231511E-03
-5.400000E+00  1.000000E-01  1.234290E-03
-5.400000E+00  1.500000E-01  1.234977E-03
-5.400000E+00  2.000000E-01  1.233571E-03
-5.400000E+00  2.500000E-01  1.230076E-03
-5.400000E+00  3.000000E-01  1.224501E-03
-5.400000E+00  3.500000E-01  1.216856E-03
-5.400000E+00  4.000000E-01  1.207156E-03
-5.400000E+00  4.500000E-01  1.195419E-03
-5.400000E+00  5.000000E-01  1.181670E-03
-5.400000E+00  5.500000E-01  1.165943E-03
-5.400000E+00  6.000000E-01  1.148284E-03
-5.400000E+00  6.500000E-01  1.128752E-03
-5.400000E+00  7.000000E-01  1.107416E-03
-5.400000E+00  7.500000E-01  1.084362E-03
-5.400000E+00  8.000000E-01  1.059685E-03
-5.400000E+00  8.500000E-01  1.033491E-03
-5.400000E+00  9.000000E-01  1.005893E-03
-5.400000E+00  9.500000E-01  9.770086E-04
-5.400000E+00  1.000000E+00  9.469588E-04
-5.400000E+00  1.050000E+00  9.158649E-04
-5.400000E+00  1.100000E+00  8.838481E-04
-5.400000E+00  1.150000E+00  8.510299E-04
-5.400000E+00  1.200000E+00  8.175341E-04
-5.400000E+00  1.250000E+00  7.834888E-04
-5.400000E+00  1.300000E+00  7.490287E-04
-5.400000E+00  1.350000E+00  7.142959E-04
-5.400000E+00  1.400000E+00  6.794389E-04
-5.400000E+00  1.450000E+00  6.446093E-04
-5.400000E+00  1.500000E+00  6.099569E-04
-5.400000E+00  1.550000E+00  5.756249E-04
-5.400000E+00  1.600000E+00  5.417468E-04
-5.400000E+00  1.650000E+00  5.084450E-04
-5.400000E+00  1.700000E+00  4.758309E-04
-5.400000E+00  1.750000E+00  4.440070E-04
-5.400000E+00  1.800000E+00  4.130685E-04
-5.400000E+00  1.850000E+00  3.831039E-04
-5.400000E+00  1.900000E+00  3.541945E-04
-5.400000E+00  1.950000E+00  3.264133E-04
-5.400000E+00  2.000000E+00  2.998229E-04
-5.400000E+00  2.050000E+00  2.744748E-04
-5.400000E+00  2.100000E+00  2.504082E-04
-5.400000E+00  2.150000E+00  2.276511E-04
-5.400000E+00  2.200000E+00  2.062206E-04
-5.400000E+00  2.250000E+00  1.861239E-04
-5.400000E+00  2.300000E+00  1.673593E-04
-5.400000E+00  2.350000E+00  1.499162E-04
-5.400000E+00  2.400000E+00  1.337754E-04
-5.400000E+00  2.450000E+00  1.189092E-04
-5.400000E+00  2.500000E+00  1.052817E-04
-5.400000E+00  2.550000E+00  9.284972E-05
-5.400000E+00  2.600000E+00  8.156288E-05
-5.400000E+00  2.650000E+00  7.136517E-05
-5.400000E+00  2.700000E+00  6.219557E-05
-5.400000E+00  2.750000E+00  5.398904E-05
-5.400000E+00  2.800000E+00  4.667764E-05
-5.400000E+00  2.850000E+00  4.019195E-05
-5.400000E+00  2.900000E+00  3.446282E-05
-5.400000E+00  2.950000E+00  2.942309E-05
-5.400000E+00  3.000000E+00  2.500886E-05
-5.400000E+00  3.050000E+00  2.116030E-05
-5.400000E+00  3.100000E+00  1.782160E-05
-5.400000E+00  3.150000E+00  1.494062E-05
-5.400000E+00  3.200000E+00  1.246835E-05
-5.400000E+00  3.250000E+00  1.035856E-05
-5.400000E+00  3.300000E+00  8.567800E-06
-5.400000E+00  3.350000E+00  7.055620E-06
-5.400000E+00  3.400000E+00  5.784870E-06
-5.400000E+00  3.450000E+00  4.721948E-06
-5.400000E+00  3.500000E+00  3.836878E-06
-5.400000E+00  3.550000E+00  3.103216E-06
-5.400000E+00  3.600000E+00  2.497825E-06
-5.400000E+00  3.650000E+00  2.000599E-06
-5.400000E+00  3.700000E+00  1.594182E-06
-5.400000E+00  3.750000E+00  1.263706E-06
-5.400000E+00  3.800000E+00  9.965190E-07
-5.400000E+00  3.850000E+00  7.819029E-07
-5.400000E+00  3.900000E+00  6.107798E-07
-5.400000E+00  3.950000E+00  4.754326E-07
-5.400000E+00  4.000000E+00  3.692672E-07
-5.400000E+00  4.050000E+00  2.866301E-07
-5.400000E+00  4.100000E+00  2.226844E-07
-5.400000E+00  4.150000E+00  1.733365E-07
-5.400000E+00  4.200000E+00  1.351931E-07
-5.400000E+00  4.250000E+00  1.055287E-07
-5.400000E+00  4.300000E+00  8.223994E-08
-5.400000E+00  4.350000E+00  6.377544E-08
-5.400000E+00  4.400000E+00  4.903731E-08
-5.400000E+00  4.450000E+00  3.726616E-08
-5.400000E+00  4.500000E+00  2.792746E-08
-5.400000E+00  4.550000E+00  2.061760E-08
-5.400000E+00  4.600000E+00  1.499957E-08
-5.400000E+00  4.650000E+00  1.077003E-08
-5.400000E+00  4.700000E+00  7.650050E-09
-5.400000E+00  4.750000E+00  5.389376E-09
-5.400000E+00  4.800000E+00  3.773697E-09
-5.400000E+00  4.850000E+00  2.629161E-09
-5.400000E+00  4.900000E+00  1.821836E-09
-5.400000E+00  4.950000E+00  1.253114E-09
-5.400000E+00  5.000000E+00  8.528020E-10
-5.400000E+00  5.050000E+00  5.718633E-10
-5.400000E+00  5.100000E+00  3.760521E-10
-5.400000E+00  5.150000E+00  2.411346E-10
-5.400000E+00  5.200000E+00  1.497029E-10
-5.400000E+00  5.250000E+00  8.917482E-11
-5.400000E+00  5.300000E+00  5.049609E-11
-5.400000E+00  5.350000E+00  2.717099E-11
-5.400000E+00  5.400000E+00  1.445811E-11
-5.400000E+00  5.450000E+00  8.735417E-12
-5.400000E+00  5.500000E+00  7.109991E-12
-5.400000E+00  5.550000E+00  7.309239E-12
-5.400000E+00  5.600000E+00  7.791587E-12
-5.400000E+00  5.650000E+00  7.887093E-12
-5.400000E+00  5.700000E+00  7.744896E-12
-5.400000E+00  5.750000E+00  7.979158E-12
-5.400000E+00  5.800000E+00  9.138173E-12
-5.400000E+00  5.850000E+00  1.128033E-11
-5.400000E+00  5.900000E+00  1.389911E-11
-5.400000E+00  5.950000E+00  1.619526E-11
-5.400000E+00  6.000000E+00  1.746578E-11
-5.400000E+00  6.050000E+00  1.735498E-11
-5.400000E+00  6.100000E+00  1.586868E-11
-5.400000E+00  6.150000E+00  1.325703E-11
-5.400000E+00  6.200000E+00  9.906456E-12
-5.400000E+00  6.250000E+00  6.314316E-12
-5.400000E+00  6.300000E+00  3.078248E-12
-5.400000E+00  6.350000E+00  8.146463E-13
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  1.050262E-13
-5.350000E+00 -6.300000E+00  4.041244E-13
-5.350000E+00 -6.250000E+00  8.596210E-13
-5.350000E+00 -6.200000E+00  1.440119E-12
-5.350000E+00 -6.150000E+00  2.151253E-12
-5.350000E+00 -6.100000E+00  3.044107E-12
-5.350000E+00 -6.050000E+00  4.190577E-12
-5.350000E+00 -6.000000E+00  5.648244E-12
-5.350000E+00 -5.950000E+00  7.477833E-12
-5.350000E+00 -5.900000E+00  9.855282E-12
-5.350000E+00 -5.850000E+00  1.324964E-11
-5.350000E+00 -5.800000E+00  1.858532E-11
-5.350000E+00 -5.750000E+00  2.733258E-11
-5.350000E+00 -5.700000E+00  4.154971E-11
-5.350000E+00 -5.650000E+00  6.391876E-11
-5.350000E+00 -5.600000E+00  9.777433E-11
-5.350000E+00 -5.550000E+00  1.470377E-10
-5.350000E+00 -5.500000E+00  2.160180E-10
-5.350000E+00 -5.450000E+00  3.091679E-10
-5.350000E+00 -5.400000E+00  4.309679E-10
-5.350000E+00 -5.350000E+00  5.860937E-10
-5.350000E+00 -5.300000E+00  7.800009E-10
-5.350000E+00 -5.250000E+00  1.020041E-09
-5.350000E+00 -5.200000E+00  1.317208E-09
-5.350000E+00 -5.150000E+00  1.688661E-09
-5.350000E+00 -5.100000E+00  2.161323E-09
-5.350000E+00 -5.050000E+00  2.776797E-09
-5.350000E+00 -5.000000E+00  3.597569E-09
-5.350000E+00 -4.950000E+00  4.713736E-09
-5.350000E+00 -4.900000E+00  6.249300E-09
-5.350000E+00 -4.850000E+00  8.367202E-09
-5.350000E+00 -4.800000E+00  1.127318E-08
-5.350000E+00 -4.750000E+00  1.521968E-08
-5.350000E+00 -4.700000E+00  2.051305E-08
-5.350000E+00 -4.650000E+00  2.752927E-08
-5.350000E+00 -4.600000E+00  3.674418E-08
-5.350000E+00 -4.550000E+00  4.878030E-08
-5.350000E+00 -4.500000E+00  6.446588E-08
-5.350000E+00 -4.450000E+00  8.489486E-08
-5.350000E+00 -4.400000E+00  1.114736E-07
-5.350000E+00 -4.350000E+00  1.459463E-07
-5.350000E+00 -4.300000E+00  1.904014E-07
-5.350000E+00 -4.250000E+00  2.472772E-07
-5.350000E+00 -4.200000E+00  3.193876E-07
-5.350000E+00 -4.150000E+00  4.099898E-07
-5.350000E+00 -4.100000E+00  5.228981E-07
-5.350000E+00 -4.050000E+00  6.626297E-07
-5.350000E+00 -4.000000E+00  8.345605E-07
-5.350000E+00 -3.950000E+00  1.045073E-06
-5.350000E+00 -3.900000E+00  1.301690E-06
-5.350000E+00 -3.850000E+00  1.613210E-06
-5.350000E+00 -3.800000E+00  1.989848E-06
-5.350000E+00 -3.750000E+00  2.443383E-06
-5.350000E+00 -3.700000E+00  2.987285E-06
-5.350000E+00 -3.650000E+00  3.636787E-06
-5.350000E+00 -3.600000E+00  4.408897E-06
-5.350000E+00 -3.550000E+00  5.322368E-06
-5.350000E+00 -3.500000E+00  6.397700E-06
-5.350000E+00 -3.450000E+00  7.657247E-06
-5.350000E+00 -3.400000E+00  9.125459E-06
-5.350000E+00 -3.350000E+00  1.082923E-05
-5.350000E+00 -3.300000E+00  1.279826E-05
-5.350000E+00 -3.250000E+00  1.506516E-05
-5.350000E+00 -3.200000E+00  1.766544E-05
-5.350000E+00 -3.150000E+00  2.063707E-05
-5.350000E+00 -3.100000E+00  2.402012E-05
-5.350000E+00 -3.050000E+00  2.785633E-05
-5.350000E+00 -3.000000E+00  3.218899E-05
-5.350000E+00 -2.950000E+00  3.706305E-05
-5.350000E+00 -2.900000E+00  4.252522E-05
-5.350000E+00 -2.850000E+00  4.862391E-05
-5.350000E+00 -2.800000E+00  5.540868E-05
-5.350000E+00 -2.750000E+00  6.292915E-05
-5.350000E+00 -2.700000E+00  7.123379E-05
-5.350000E+00 -2.650000E+00  8.036887E-05
-5.350000E+00 -2.600000E+00  9.037808E-05
-5.350000E+00 -2.550000E+00  1.013029E-04
-5.350000E+00 -2.500000E+00  1.131836E-04
-5.350000E+00 -2.450000E+00  1.260598E-04
-5.350000E+00 -2.400000E+00  1.399714E-04
-5.350000E+00 -2.350000E+00  1.549583E-04
-5.350000E+00 -2.300000E+00  1.710590E-04
-5.350000E+00 -2.250000E+00  1.883085E-04
-5.350000E+00 -2.200000E+00  2.067367E-04
-5.350000E+00 -2.150000E+00  2.263665E-04
-5.350000E+00 -2.100000E+00  2.472125E-04
-5.350000E+00 -2.050000E+00  2.692813E-04
-5.350000E+00 -2.000000E+00  2.925724E-04
-5.350000E+00 -1.950000E+00  3.170789E-04
-5.350000E+00 -1.900000E+00  3.427886E-04
-5.350000E+00 -1.850000E+00  3.696837E-04
-5.350000E+00 -1.800000E+00  3.977402E-04
-5.350000E+00 -1.750000E+00  4.269265E-04
-5.350000E+00 -1.700000E+00  4.572022E-04
-5.350000E+00 -1.650000E+00  4.885168E-04
-5.350000E+00 -1.600000E+00  5.208098E-04
-5.350000E+00 -1.550000E+00  5.540109E-04
-5.350000E+00 -1.500000E+00  5.880409E-04
-5.350000E+00 -1.450000E+00  6.228129E-04
-5.350000E+00 -1.400000E+00  6.582336E-04
-5.350000E+00 -1.350000E+00  6.942045E-04
-5.350000E+00 -1.300000E+00  7.306229E-04
-5.350000E+00 -1.250000E+00  7.673832E-04
-5.350000E+00 -1.200000E+00  8.043784E-04
-5.350000E+00 -1.150000E+00  8.415005E-04
-5.350000E+00 -1.100000E+00  8.786404E-04
-5.350000E+00 -1.050000E+00  9.156860E-04
-5.350000E+00 -1.000000E+00  9.525201E-04
-5.350000E+00 -9.500000E-01  9.890180E-04
-5.350000E+00 -9.000000E-01  1.025046E-03
-5.350000E+00 -8.500000E-01  1.060464E-03
-5.350000E+00 -8.000000E-01  1.095125E-03
-5.350000E+00 -7.500000E-01  1.128886E-03
-5.350000E+00 -7.000000E-01  1.161606E-03
-5.350000E+00 -6.500000E-01  1.193156E-03
-5.350000E+00 -6.000000E-01  1.223415E-03
-5.350000E+00 -5.500000E-01  1.252280E-03
-5.350000E+00 -5.000000E-01  1.279653E-03
-5.350000E+00 -4.500000E-01  1.305448E-03
-5.350000E+00 -4.000000E-01  1.329580E-03
-5.350000E+00 -3.500000E-01  1.351967E-03
-5.350000E+00 -3.000000E-01  1.372523E-03
-5.350000E+00 -2.500000E-01  1.391161E-03
-5.350000E+00 -2.000000E-01  1.407792E-03
-5.350000E+00 -1.500000E-01  1.422329E-03
-5.350000E+00 -1.000000E-01  1.434692E-03
-5.350000E+00 -5.000000E-02  1.444812E-03
-5.350000E+00  0.000000E+00  1.452633E-03
-5.350000E+00  5.000000E-02  1.458116E-03
-5.350000E+00  1.000000E-01  1.461236E-03
-5.350000E+00  1.500000E-01  1.461981E-03
-5.350000E+00  2.000000E-01  1.460350E-03
-5.350000E+00  2.500000E-01  1.456347E-03
-5.350000E+00  3.000000E-01  1.449980E-03
-5.350000E+00  3.500000E-01  1.441263E-03
-5.350000E+00  4.000000E-01  1.430210E-03
-5.350000E+00  4.500000E-01  1.416843E-03
-5.350000E+00  5.000000E-01  1.401188E-03
-5.350000E+00  5.500000E-01  1.383282E-03
-5.350000E+00  6.000000E-01  1.363175E-03
-5.350000E+00  6.500000E-01  1.340926E-03
-5.350000E+00  7.000000E-01  1.316610E-03
-5.350000E+00  7.500000E-01  1.290311E-03
-5.350000E+00  8.000000E-01  1.262128E-03
-5.350000E+00  8.500000E-01  1.232169E-03
-5.350000E+00  9.000000E-01  1.200551E-03
-5.350000E+00  9.500000E-01  1.167396E-03
-5.350000E+00  1.000000E+00  1.132835E-03
-5.350000E+00  1.050000E+00  1.096999E-03
-5.350000E+00  1.100000E+00  1.060023E-03
-5.350000E+00  1.150000E+00  1.022046E-03
-5.350000E+00  1.200000E+00  9.832095E-04
-5.350000E+00  1.250000E+00  9.436626E-04
-5.350000E+00  1.300000E+00  9.035609E-04
-5.350000E+00  1.350000E+00  8.630677E-04
-5.350000E+00  1.400000E+00  8.223527E-04
-5.350000E+00  1.450000E+00  7.815875E-04
-5.350000E+00  1.500000E+00  7.409417E-04
-5.350000E+00  1.550000E+00  7.005778E-04
-5.350000E+00  1.600000E+00  6.606487E-04
-5.350000E+00  1.650000E+00  6.212962E-04
-5.350000E+00  1.700000E+00  5.826521E-04
-5.350000E+00  1.750000E+00  5.448398E-04
-5.350000E+00  1.800000E+00  5.079757E-04
-5.350000E+00  1.850000E+00  4.721701E-04
-5.350000E+00  1.900000E+00  4.375261E-04
-5.350000E+00  1.950000E+00  4.041379E-04
-5.350000E+00  2.000000E+00  3.720886E-04
-5.350000E+00  2.050000E+00  3.414480E-04
-5.350000E+00  2.100000E+00  3.122721E-04
-5.350000E+00  2.150000E+00  2.846031E-04
-5.350000E+00  2.200000E+00  2.584700E-04
-5.350000E+00  2.250000E+00  2.338897E-04
-5.350000E+00  2.300000E+00  2.108678E-04
-5.350000E+00  2.350000E+00  1.893997E-04
-5.350000E+00  2.400000E+00  1.694698E-04
-5.350000E+00  2.450000E+00  1.510529E-04
-5.350000E+00  2.500000E+00  1.341134E-04
-5.350000E+00  2.550000E+00  1.186069E-04
-5.350000E+00  2.600000E+00  1.044802E-04
-5.350000E+00  2.650000E+00  9.167226E-05
-5.350000E+00  2.700000E+00  8.011549E-05
-5.350000E+00  2.750000E+00  6.973645E-05
-5.350000E+00  2.800000E+00  6.045742E-05
-5.350000E+00  2.850000E+00  5.219816E-05
-5.350000E+00  2.900000E+00  4.487799E-05
-5.350000E+00  2.950000E+00  3.841793E-05
-5.350000E+00  3.000000E+00  3.274218E-05
-5.350000E+00  3.050000E+00  2.777904E-05
-5.350000E+00  3.100000E+00  2.346092E-05
-5.350000E+00  3.150000E+00  1.972398E-05
-5.350000E+00  3.200000E+00  1.650769E-05
-5.350000E+00  3.250000E+00  1.375456E-05
-5.350000E+00  3.300000E+00  1.141030E-05
-5.350000E+00  3.350000E+00  9.424192E-06
-5.350000E+00  3.400000E+00  7.749582E-06
-5.350000E+00  3.450000E+00  6.344169E-06
-5.350000E+00  3.500000E+00  5.170099E-06
-5.350000E+00  3.550000E+00  4.193830E-06
-5.350000E+00  3.600000E+00  3.385850E-06
-5.350000E+00  3.650000E+00  2.720339E-06
-5.350000E+00  3.700000E+00  2.174857E-06
-5.350000E+00  3.750000E+00  1.730054E-06
-5.350000E+00  3.800000E+00  1.369372E-06
-5.350000E+00  3.850000E+00  1.078725E-06
-5.350000E+00  3.900000E+00  8.461429E-07
-5.350000E+00  3.950000E+00  6.614294E-07
-5.350000E+00  4.000000E+00  5.158591E-07
-5.350000E+00  4.050000E+00  4.019423E-07
-5.350000E+00  4.100000E+00  3.132649E-07
-5.350000E+00  4.150000E+00  2.443942E-07
-5.350000E+00  4.200000E+00  1.908242E-07
-5.350000E+00  4.250000E+00  1.489331E-07
-5.350000E+00  4.300000E+00  1.159201E-07
-5.350000E+00  4.350000E+00  8.970823E-08
-5.350000E+00  4.400000E+00  6.881032E-08
-5.350000E+00  4.450000E+00  5.217558E-08
-5.350000E+00  4.500000E+00  3.904216E-08
-5.350000E+00  4.550000E+00  2.881752E-08
-5.350000E+00  4.600000E+00  2.099935E-08
-5.350000E+00  4.650000E+00  1.513642E-08
-5.350000E+00  4.700000E+00  1.081971E-08
-5.350000E+00  4.750000E+00  7.688887E-09
-5.350000E+00  4.800000E+00  5.441518E-09
-5.350000E+00  4.850000E+00  3.836819E-09
-5.350000E+00  4.900000E+00  2.692497E-09
-5.350000E+00  4.950000E+00  1.876123E-09
-5.350000E+00  5.000000E+00  1.294146E-09
-5.350000E+00  5.050000E+00  8.810607E-10
-5.350000E+00  5.100000E+00  5.904894E-10
-5.350000E+00  5.150000E+00  3.887985E-10
-5.350000E+00  5.200000E+00  2.510653E-10
-5.350000E+00  5.250000E+00  1.587067E-10
-5.350000E+00  5.300000E+00  9.803277E-11
-5.350000E+00  5.350000E+00  5.919427E-11
-5.350000E+00  5.400000E+00  3.524871E-11
-5.350000E+00  5.450000E+00  2.132336E-11
-5.350000E+00  5.500000E+00  1.395182E-11
-5.350000E+00  5.550000E+00  1.065105E-11
-5.350000E+00  5.600000E+00  9.711606E-12
-5.350000E+00  5.650000E+00  1.009080E-11
-5.350000E+00  5.700000E+00  1.126940E-11
-5.350000E+00  5.750000E+00  1.301450E-11
-5.350000E+00  5.800000E+00  1.510946E-11
-5.350000E+00  5.850000E+00  1.718971E-11
-5.350000E+00  5.900000E+00  1.877801E-11
-5.350000E+00  5.950000E+00  1.946039E-11
-5.350000E+00  6.000000E+00  1.904863E-11
-5.350000E+00  6.050000E+00  1.760358E-11
-5.350000E+00  6.100000E+00  1.532816E-11
-5.350000E+00  6.150000E+00  1.244705E-11
-5.350000E+00  6.200000E+00  9.183562E-12
-5.350000E+00  6.250000E+00  5.837017E-12
-5.350000E+00  6.300000E+00  2.850964E-12
-5.350000E+00  6.350000E+00  7.564931E-13
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  1.021761E-13
-5.300000E+00 -6.300000E+00  3.841845E-13
-5.300000E+00 -6.250000E+00  7.882944E-13
-5.300000E+00 -6.200000E+00  1.264631E-12
-5.300000E+00 -6.150000E+00  1.814050E-12
-5.300000E+00 -6.100000E+00  2.508289E-12
-5.300000E+00 -6.050000E+00  3.480002E-12
-5.300000E+00 -6.000000E+00  4.917330E-12
-5.300000E+00 -5.950000E+00  7.118507E-12
-5.300000E+00 -5.900000E+00  1.063490E-11
-5.300000E+00 -5.850000E+00  1.644890E-11
-5.300000E+00 -5.800000E+00  2.609873E-11
-5.300000E+00 -5.750000E+00  4.172130E-11
-5.300000E+00 -5.700000E+00  6.607914E-11
-5.300000E+00 -5.650000E+00  1.026596E-10
-5.300000E+00 -5.600000E+00  1.558080E-10
-5.300000E+00 -5.550000E+00  2.307595E-10
-5.300000E+00 -5.500000E+00  3.334572E-10
-5.300000E+00 -5.450000E+00  4.702768E-10
-5.300000E+00 -5.400000E+00  6.479091E-10
-5.300000E+00 -5.350000E+00  8.736651E-10
-5.300000E+00 -5.300000E+00  1.156371E-09
-5.300000E+00 -5.250000E+00  1.508009E-09
-5.300000E+00 -5.200000E+00  1.946168E-09
-5.300000E+00 -5.150000E+00  2.497492E-09
-5.300000E+00 -5.100000E+00  3.202418E-09
-5.300000E+00 -5.050000E+00  4.121567E-09
-5.300000E+00 -5.000000E+00  5.343805E-09
-5.300000E+00 -4.950000E+00  6.995445E-09
-5.300000E+00 -4.900000E+00  9.249421E-09
-5.300000E+00 -4.850000E+00  1.233358E-08
-5.300000E+00 -4.800000E+00  1.653762E-08
-5.300000E+00 -4.750000E+00  2.221967E-08
-5.300000E+00 -4.700000E+00  2.981563E-08
-5.300000E+00 -4.650000E+00  3.985747E-08
-5.300000E+00 -4.600000E+00  5.300836E-08
-5.300000E+00 -4.550000E+00  7.011876E-08
-5.300000E+00 -4.500000E+00  9.230054E-08
-5.300000E+00 -4.450000E+00  1.210079E-07
-5.300000E+00 -4.400000E+00  1.581090E-07
-5.300000E+00 -4.350000E+00  2.059351E-07
-5.300000E+00 -4.300000E+00  2.673073E-07
-5.300000E+00 -4.250000E+00  3.455540E-07
-5.300000E+00 -4.200000E+00  4.445446E-07
-5.300000E+00 -4.150000E+00  5.687633E-07
-5.300000E+00 -4.100000E+00  7.234321E-07
-5.300000E+00 -4.050000E+00  9.146745E-07
-5.300000E+00 -4.000000E+00  1.149696E-06
-5.300000E+00 -3.950000E+00  1.436964E-06
-5.300000E+00 -3.900000E+00  1.786387E-06
-5.300000E+00 -3.850000E+00  2.209491E-06
-5.300000E+00 -3.800000E+00  2.719617E-06
-5.300000E+00 -3.750000E+00  3.332117E-06
-5.300000E+00 -3.700000E+00  4.064510E-06
-5.300000E+00 -3.650000E+00  4.936569E-06
-5.300000E+00 -3.600000E+00  5.970315E-06
-5.300000E+00 -3.550000E+00  7.189962E-06
-5.300000E+00 -3.500000E+00  8.621884E-06
-5.300000E+00 -3.450000E+00  1.029472E-05
-5.300000E+00 -3.400000E+00  1.223962E-05
-5.300000E+00 -3.350000E+00  1.449064E-05
-5.300000E+00 -3.300000E+00  1.708506E-05
-5.300000E+00 -3.250000E+00  2.006357E-05
-5.300000E+00 -3.200000E+00  2.347007E-05
-5.300000E+00 -3.150000E+00  2.735118E-05
-5.300000E+00 -3.100000E+00  3.175571E-05
-5.300000E+00 -3.050000E+00  3.673419E-05
-5.300000E+00 -3.000000E+00  4.233865E-05
-5.300000E+00 -2.950000E+00  4.862271E-05
-5.300000E+00 -2.900000E+00  5.564166E-05
-5.300000E+00 -2.850000E+00  6.345234E-05
-5.300000E+00 -2.800000E+00  7.211238E-05
-5.300000E+00 -2.750000E+00  8.167897E-05
-5.300000E+00 -2.700000E+00  9.220741E-05
-5.300000E+00 -2.650000E+00  1.037500E-04
-5.300000E+00 -2.600000E+00  1.163556E-04
-5.300000E+00 -2.550000E+00  1.300701E-04
-5.300000E+00 -2.500000E+00  1.449371E-04
-5.300000E+00 -2.450000E+00  1.609990E-04
-5.300000E+00 -2.400000E+00  1.782970E-04
-5.300000E+00 -2.350000E+00  1.968712E-04
-5.300000E+00 -2.300000E+00  2.167591E-04
-5.300000E+00 -2.250000E+00  2.379936E-04
-5.300000E+00 -2.200000E+00  2.606009E-04
-5.300000E+00 -2.150000E+00  2.845989E-04
-5.300000E+00 -2.100000E+00  3.099964E-04
-5.300000E+00 -2.050000E+00  3.367924E-04
-5.300000E+00 -2.000000E+00  3.649776E-04
-5.300000E+00 -1.950000E+00  3.945354E-04
-5.300000E+00 -1.900000E+00  4.254426E-04
-5.300000E+00 -1.850000E+00  4.576703E-04
-5.300000E+00 -1.800000E+00  4.911825E-04
-5.300000E+00 -1.750000E+00  5.259359E-04
-5.300000E+00 -1.700000E+00  5.618773E-04
-5.300000E+00 -1.650000E+00  5.989435E-04
-5.300000E+00 -1.600000E+00  6.370602E-04
-5.300000E+00 -1.550000E+00  6.761425E-04
-5.300000E+00 -1.500000E+00  7.160955E-04
-5.300000E+00 -1.450000E+00  7.568154E-04
-5.300000E+00 -1.400000E+00  7.981906E-04
-5.300000E+00 -1.350000E+00  8.401032E-04
-5.300000E+00 -1.300000E+00  8.824305E-04
-5.300000E+00 -1.250000E+00  9.250476E-04
-5.300000E+00 -1.200000E+00  9.678290E-04
-5.300000E+00 -1.150000E+00  1.010650E-03
-5.300000E+00 -1.100000E+00  1.053389E-03
-5.300000E+00 -1.050000E+00  1.095919E-03
-5.300000E+00 -1.000000E+00  1.138112E-03
-5.300000E+00 -9.500000E-01  1.179833E-03
-5.300000E+00 -9.000000E-01  1.220936E-03
-5.300000E+00 -8.500000E-01  1.261270E-03
-5.300000E+00 -8.000000E-01  1.300676E-03
-5.300000E+00 -7.500000E-01  1.339000E-03
-5.300000E+00 -7.000000E-01  1.376091E-03
-5.300000E+00 -6.500000E-01  1.411810E-03
-5.300000E+00 -6.000000E-01  1.446029E-03
-5.300000E+00 -5.500000E-01  1.478634E-03
-5.300000E+00 -5.000000E-01  1.509520E-03
-5.300000E+00 -4.500000E-01  1.538592E-03
-5.300000E+00 -4.000000E-01  1.565758E-03
-5.300000E+00 -3.500000E-01  1.590927E-03
-5.300000E+00 -3.000000E-01  1.614010E-03
-5.300000E+00 -2.500000E-01  1.634914E-03
-5.300000E+00 -2.000000E-01  1.653547E-03
-5.300000E+00 -1.500000E-01  1.669818E-03
-5.300000E+00 -1.000000E-01  1.683644E-03
-5.300000E+00 -5.000000E-02  1.694952E-03
-5.300000E+00  0.000000E+00  1.703683E-03
-5.300000E+00  5.000000E-02  1.709793E-03
-5.300000E+00  1.000000E-01  1.713254E-03
-5.300000E+00  1.500000E-01  1.714052E-03
-5.300000E+00  2.000000E-01  1.712184E-03
-5.300000E+00  2.500000E-01  1.707654E-03
-5.300000E+00  3.000000E-01  1.700472E-03
-5.300000E+00  3.500000E-01  1.690652E-03
-5.300000E+00  4.000000E-01  1.678208E-03
-5.300000E+00  4.500000E-01  1.663165E-03
-5.300000E+00  5.000000E-01  1.645549E-03
-5.300000E+00  5.500000E-01  1.625401E-03
-5.300000E+00  6.000000E-01  1.602770E-03
-5.300000E+00  6.500000E-01  1.577719E-03
-5.300000E+00  7.000000E-01  1.550323E-03
-5.300000E+00  7.500000E-01  1.520667E-03
-5.300000E+00  8.000000E-01  1.488848E-03
-5.300000E+00  8.500000E-01  1.454976E-03
-5.300000E+00  9.000000E-01  1.419168E-03
-5.300000E+00  9.500000E-01  1.381552E-03
-5.300000E+00  1.000000E+00  1.342263E-03
-5.300000E+00  1.050000E+00  1.301444E-03
-5.300000E+00  1.100000E+00  1.259242E-03
-5.300000E+00  1.150000E+00  1.215811E-03
-5.300000E+00  1.200000E+00  1.171311E-03
-5.300000E+00  1.250000E+00  1.125911E-03
-5.300000E+00  1.300000E+00  1.079787E-03
-5.300000E+00  1.350000E+00  1.033123E-03
-5.300000E+00  1.400000E+00  9.861091E-04
-5.300000E+00  1.450000E+00  9.389365E-04
-5.300000E+00  1.500000E+00  8.917942E-04
-5.300000E+00  1.550000E+00  8.448646E-04
-5.300000E+00  1.600000E+00  7.983207E-04
-5.300000E+00  1.650000E+00  7.523256E-04
-5.300000E+00  1.700000E+00  7.070333E-04
-5.300000E+00  1.750000E+00  6.625904E-04
-5.300000E+00  1.800000E+00  6.191373E-04
-5.300000E+00  1.850000E+00  5.768087E-04
-5.300000E+00  1.900000E+00  5.357324E-04
-5.300000E+00  1.950000E+00  4.960270E-04
-5.300000E+00  2.000000E+00  4.577990E-04
-5.300000E+00  2.050000E+00  4.211404E-04
-5.300000E+00  2.100000E+00  3.861278E-04
-5.300000E+00  2.150000E+00  3.528212E-04
-5.300000E+00  2.200000E+00  3.212657E-04
-5.300000E+00  2.250000E+00  2.914915E-04
-5.300000E+00  2.300000E+00  2.635157E-04
-5.300000E+00  2.350000E+00  2.373424E-04
-5.300000E+00  2.400000E+00  2.129633E-04
-5.300000E+00  2.450000E+00  1.903579E-04
-5.300000E+00  2.500000E+00  1.694940E-04
-5.300000E+00  2.550000E+00  1.503277E-04
-5.300000E+00  2.600000E+00  1.328048E-04
-5.300000E+00  2.650000E+00  1.168609E-04
-5.300000E+00  2.700000E+00  1.024224E-04
-5.300000E+00  2.750000E+00  8.940824E-05
-5.300000E+00  2.800000E+00  7.773125E-05
-5.300000E+00  2.850000E+00  6.730038E-05
-5.300000E+00  2.900000E+00  5.802329E-05
-5.300000E+00  2.950000E+00  4.980871E-05
-5.300000E+00  3.000000E+00  4.256821E-05
-5.300000E+00  3.050000E+00  3.621714E-05
-5.300000E+00  3.100000E+00  3.067472E-05
-5.300000E+00  3.150000E+00  2.586376E-05
-5.300000E+00  3.200000E+00  2.171032E-05
-5.300000E+00  3.250000E+00  1.814369E-05
-5.300000E+00  3.300000E+00  1.509674E-05
-5.300000E+00  3.350000E+00  1.250660E-05
-5.300000E+00  3.400000E+00  1.031522E-05
-5.300000E+00  3.450000E+00  8.469845E-06
-5.300000E+00  3.500000E+00  6.923094E-06
-5.300000E+00  3.550000E+00  5.632774E-06
-5.300000E+00  3.600000E+00  4.561543E-06
-5.300000E+00  3.650000E+00  3.676527E-06
-5.300000E+00  3.700000E+00  2.948968E-06
-5.300000E+00  3.750000E+00  2.353910E-06
-5.300000E+00  3.800000E+00  1.869880E-06
-5.300000E+00  3.850000E+00  1.478522E-06
-5.300000E+00  3.900000E+00  1.164184E-06
-5.300000E+00  3.950000E+00  9.134997E-07
-5.300000E+00  4.000000E+00  7.150100E-07
-5.300000E+00  4.050000E+00  5.588671E-07
-5.300000E+00  4.100000E+00  4.366297E-07
-5.300000E+00  4.150000E+00  3.411419E-07
-5.300000E+00  4.200000E+00  2.664632E-07
-5.300000E+00  4.250000E+00  2.078104E-07
-5.300000E+00  4.300000E+00  1.614710E-07
-5.300000E+00  4.350000E+00  1.246698E-07
-5.300000E+00  4.400000E+00  9.539001E-08
-5.300000E+00  4.450000E+00  7.217355E-08
-5.300000E+00  4.500000E+00  5.393347E-08
-5.300000E+00  4.550000E+00  3.980519E-08
-5.300000E+00  4.600000E+00  2.905010E-08
-5.300000E+00  4.650000E+00  2.100982E-08
-5.300000E+00  4.700000E+00  1.509679E-08
-5.300000E+00  4.750000E+00  1.080273E-08
-5.300000E+00  4.800000E+00  7.708243E-09
-5.300000E+00  4.850000E+00  5.484612E-09
-5.300000E+00  4.900000E+00  3.886087E-09
-5.300000E+00  4.950000E+00  2.735724E-09
-5.300000E+00  5.000000E+00  1.908874E-09
-5.300000E+00  5.050000E+00  1.317831E-09
-5.300000E+00  5.100000E+00  8.996694E-10
-5.300000E+00  5.150000E+00  6.078874E-10
-5.300000E+00  5.200000E+00  4.073377E-10
-5.300000E+00  5.250000E+00  2.713905E-10
-5.300000E+00  5.300000E+00  1.802563E-10
-5.300000E+00  5.350000E+00  1.197157E-10
-5.300000E+00  5.400000E+00  7.991224E-11
-5.300000E+00  5.450000E+00  5.418376E-11
-5.300000E+00  5.500000E+00  3.805524E-11
-5.300000E+00  5.550000E+00  2.848208E-11
-5.300000E+00  5.600000E+00  2.334506E-11
-5.300000E+00  5.650000E+00  2.113057E-11
-5.300000E+00  5.700000E+00  2.071564E-11
-5.300000E+00  5.750000E+00  2.121373E-11
-5.300000E+00  5.800000E+00  2.188687E-11
-5.300000E+00  5.850000E+00  2.214689E-11
-5.300000E+00  5.900000E+00  2.163226E-11
-5.300000E+00  5.950000E+00  2.027140E-11
-5.300000E+00  6.000000E+00  1.824804E-11
-5.300000E+00  6.050000E+00  1.585304E-11
-5.300000E+00  6.100000E+00  1.330403E-11
-5.300000E+00  6.150000E+00  1.066046E-11
-5.300000E+00  6.200000E+00  7.896308E-12
-5.300000E+00  6.250000E+00  5.082791E-12
-5.300000E+00  6.300000E+00  2.517070E-12
-5.300000E+00  6.350000E+00  6.746139E-13
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  1.052022E-13
-5.250000E+00 -6.300000E+00  3.879435E-13
-5.250000E+00 -6.250000E+00  7.720845E-13
-5.250000E+00 -6.200000E+00  1.193833E-12
-5.250000E+00 -6.150000E+00  1.660063E-12
-5.250000E+00 -6.100000E+00  2.280312E-12
-5.250000E+00 -6.050000E+00  3.272966E-12
-5.250000E+00 -6.000000E+00  4.984750E-12
-5.250000E+00 -5.950000E+00  7.977979E-12
-5.250000E+00 -5.900000E+00  1.319423E-11
-5.250000E+00 -5.850000E+00  2.212288E-11
-5.250000E+00 -5.800000E+00  3.689038E-11
-5.250000E+00 -5.750000E+00  6.027491E-11
-5.250000E+00 -5.700000E+00  9.577985E-11
-5.250000E+00 -5.650000E+00  1.478683E-10
-5.250000E+00 -5.600000E+00  2.223020E-10
-5.250000E+00 -5.550000E+00  3.263373E-10
-5.250000E+00 -5.500000E+00  4.686159E-10
-5.250000E+00 -5.450000E+00  6.588442E-10
-5.250000E+00 -5.400000E+00  9.076392E-10
-5.250000E+00 -5.350000E+00  1.226890E-09
-5.250000E+00 -5.300000E+00  1.630942E-09
-5.250000E+00 -5.250000E+00  2.138801E-09
-5.250000E+00 -5.200000E+00  2.777538E-09
-5.250000E+00 -5.150000E+00  3.587050E-09
-5.250000E+00 -5.100000E+00  4.626586E-09
-5.250000E+00 -5.050000E+00  5.983262E-09
-5.250000E+00 -5.000000E+00  7.782751E-09
-5.250000E+00 -4.950000E+00  1.020153E-08
-5.250000E+00 -4.900000E+00  1.347976E-08
-5.250000E+00 -4.850000E+00  1.793364E-08
-5.250000E+00 -4.800000E+00  2.396672E-08
-5.250000E+00 -4.750000E+00  3.208053E-08
-5.250000E+00 -4.700000E+00  4.288768E-08
-5.250000E+00 -4.650000E+00  5.713425E-08
-5.250000E+00 -4.600000E+00  7.574106E-08
-5.250000E+00 -4.550000E+00  9.987031E-08
-5.250000E+00 -4.500000E+00  1.310167E-07
-5.250000E+00 -4.450000E+00  1.711129E-07
-5.250000E+00 -4.400000E+00  2.226323E-07
-5.250000E+00 -4.350000E+00  2.886709E-07
-5.250000E+00 -4.300000E+00  3.730032E-07
-5.250000E+00 -4.250000E+00  4.801225E-07
-5.250000E+00 -4.200000E+00  6.152883E-07
-5.250000E+00 -4.150000E+00  7.846082E-07
-5.250000E+00 -4.100000E+00  9.951698E-07
-5.250000E+00 -4.050000E+00  1.255217E-06
-5.250000E+00 -4.000000E+00  1.574352E-06
-5.250000E+00 -3.950000E+00  1.963750E-06
-5.250000E+00 -3.900000E+00  2.436375E-06
-5.250000E+00 -3.850000E+00  3.007219E-06
-5.250000E+00 -3.800000E+00  3.693554E-06
-5.250000E+00 -3.750000E+00  4.515187E-06
-5.250000E+00 -3.700000E+00  5.494661E-06
-5.250000E+00 -3.650000E+00  6.657364E-06
-5.250000E+00 -3.600000E+00  8.031507E-06
-5.250000E+00 -3.550000E+00  9.648038E-06
-5.250000E+00 -3.500000E+00  1.154058E-05
-5.250000E+00 -3.450000E+00  1.374549E-05
-5.250000E+00 -3.400000E+00  1.630212E-05
-5.250000E+00 -3.350000E+00  1.925316E-05
-5.250000E+00 -3.300000E+00  2.264496E-05
-5.250000E+00 -3.250000E+00  2.652764E-05
-5.250000E+00 -3.200000E+00  3.095475E-05
-5.250000E+00 -3.150000E+00  3.598270E-05
-5.250000E+00 -3.100000E+00  4.167007E-05
-5.250000E+00 -3.050000E+00  4.807701E-05
-5.250000E+00 -3.000000E+00  5.526509E-05
-5.250000E+00 -2.950000E+00  6.329723E-05
-5.250000E+00 -2.900000E+00  7.223786E-05
-5.250000E+00 -2.850000E+00  8.215257E-05
-5.250000E+00 -2.800000E+00  9.310722E-05
-5.250000E+00 -2.750000E+00  1.051665E-04
-5.250000E+00 -2.700000E+00  1.183921E-04
-5.250000E+00 -2.650000E+00  1.328418E-04
-5.250000E+00 -2.600000E+00  1.485689E-04
-5.250000E+00 -2.550000E+00  1.656224E-04
-5.250000E+00 -2.500000E+00  1.840481E-04
-5.250000E+00 -2.450000E+00  2.038892E-04
-5.250000E+00 -2.400000E+00  2.251867E-04
-5.250000E+00 -2.350000E+00  2.479786E-04
-5.250000E+00 -2.300000E+00  2.722990E-04
-5.250000E+00 -2.250000E+00  2.981757E-04
-5.250000E+00 -2.200000E+00  3.256288E-04
-5.250000E+00 -2.150000E+00  3.546687E-04
-5.250000E+00 -2.100000E+00  3.852948E-04
-5.250000E+00 -2.050000E+00  4.174963E-04
-5.250000E+00 -2.000000E+00  4.512519E-04
-5.250000E+00 -1.950000E+00  4.865321E-04
-5.250000E+00 -1.900000E+00  5.232998E-04
-5.250000E+00 -1.850000E+00  5.615115E-04
-5.250000E+00 -1.800000E+00  6.011165E-04
-5.250000E+00 -1.750000E+00  6.420565E-04
-5.250000E+00 -1.700000E+00  6.842633E-04
-5.250000E+00 -1.650000E+00  7.276588E-04
-5.250000E+00 -1.600000E+00  7.721532E-04
-5.250000E+00 -1.550000E+00  8.176458E-04
-5.250000E+00 -1.500000E+00  8.640251E-04
-5.250000E+00 -1.450000E+00  9.111697E-04
-5.250000E+00 -1.400000E+00  9.589492E-04
-5.250000E+00 -1.350000E+00  1.007226E-03
-5.250000E+00 -1.300000E+00  1.055857E-03
-5.250000E+00 -1.250000E+00  1.104697E-03
-5.250000E+00 -1.200000E+00  1.153603E-03
-5.250000E+00 -1.150000E+00  1.202433E-03
-5.250000E+00 -1.100000E+00  1.251050E-03
-5.250000E+00 -1.050000E+00  1.299318E-03
-5.250000E+00 -1.000000E+00  1.347098E-03
-5.250000E+00 -9.500000E-01  1.394243E-03
-5.250000E+00 -9.000000E-01  1.440600E-03
-5.250000E+00 -8.500000E-01  1.486006E-03
-5.250000E+00 -8.000000E-01  1.530296E-03
-5.250000E+00 -7.500000E-01  1.573305E-03
-5.250000E+00 -7.000000E-01  1.614875E-03
-5.250000E+00 -6.500000E-01  1.654858E-03
-5.250000E+00 -6.000000E-01  1.693120E-03
-5.250000E+00 -5.500000E-01  1.729537E-03
-5.250000E+00 -5.000000E-01  1.763997E-03
-5.250000E+00 -4.500000E-01  1.796396E-03
-5.250000E+00 -4.000000E-01  1.826635E-03
-5.250000E+00 -3.500000E-01  1.854616E-03
-5.250000E+00 -3.000000E-01  1.880245E-03
-5.250000E+00 -2.500000E-01  1.903425E-03
-5.250000E+00 -2.000000E-01  1.924064E-03
-5.250000E+00 -1.500000E-01  1.942068E-03
-5.250000E+00 -1.000000E-01  1.957354E-03
-5.250000E+00 -5.000000E-02  1.969845E-03
-5.250000E+00  0.000000E+00  1.979480E-03
-5.250000E+00  5.000000E-02  1.986210E-03
-5.250000E+00  1.000000E-01  1.990005E-03
-5.250000E+00  1.500000E-01  1.990848E-03
-5.250000E+00  2.000000E-01  1.988735E-03
-5.250000E+00  2.500000E-01  1.983670E-03
-5.250000E+00  3.000000E-01  1.975662E-03
-5.250000E+00  3.500000E-01  1.964726E-03
-5.250000E+00  4.000000E-01  1.950878E-03
-5.250000E+00  4.500000E-01  1.934140E-03
-5.250000E+00  5.000000E-01  1.914542E-03
-5.250000E+00  5.500000E-01  1.892124E-03
-5.250000E+00  6.000000E-01  1.866937E-03
-5.250000E+00  6.500000E-01  1.839045E-03
-5.250000E+00  7.000000E-01  1.808520E-03
-5.250000E+00  7.500000E-01  1.775447E-03
-5.250000E+00  8.000000E-01  1.739923E-03
-5.250000E+00  8.500000E-01  1.702052E-03
-5.250000E+00  9.000000E-01  1.661954E-03
-5.250000E+00  9.500000E-01  1.619758E-03
-5.250000E+00  1.000000E+00  1.575603E-03
-5.250000E+00  1.050000E+00  1.529639E-03
-5.250000E+00  1.100000E+00  1.482025E-03
-5.250000E+00  1.150000E+00  1.432929E-03
-5.250000E+00  1.200000E+00  1.382527E-03
-5.250000E+00  1.250000E+00  1.331006E-03
-5.250000E+00  1.300000E+00  1.278561E-03
-5.250000E+00  1.350000E+00  1.225395E-03
-5.250000E+00  1.400000E+00  1.171717E-03
-5.250000E+00  1.450000E+00  1.117737E-03
-5.250000E+00  1.500000E+00  1.063663E-03
-5.250000E+00  1.550000E+00  1.009697E-03
-5.250000E+00  1.600000E+00  9.560318E-04
-5.250000E+00  1.650000E+00  9.028533E-04
-5.250000E+00  1.700000E+00  8.503395E-04
-5.250000E+00  1.750000E+00  7.986621E-04
-5.250000E+00  1.800000E+00  7.479877E-04
-5.250000E+00  1.850000E+00  6.984779E-04
-5.250000E+00  1.900000E+00  6.502875E-04
-5.250000E+00  1.950000E+00  6.035622E-04
-5.250000E+00  2.000000E+00  5.584353E-04
-5.250000E+00  2.050000E+00  5.150245E-04
-5.250000E+00  2.100000E+00  4.734304E-04
-5.250000E+00  2.150000E+00  4.337359E-04
-5.250000E+00  2.200000E+00  3.960061E-04
-5.250000E+00  2.250000E+00  3.602893E-04
-5.250000E+00  2.300000E+00  3.266182E-04
-5.250000E+00  2.350000E+00  2.950100E-04
-5.250000E+00  2.400000E+00  2.654673E-04
-5.250000E+00  2.450000E+00  2.379781E-04
-5.250000E+00  2.500000E+00  2.125164E-04
-5.250000E+00  2.550000E+00  1.890421E-04
-5.250000E+00  2.600000E+00  1.675021E-04
-5.250000E+00  2.650000E+00  1.478304E-04
-5.250000E+00  2.700000E+00  1.299497E-04
-5.250000E+00  2.750000E+00  1.137722E-04
-5.250000E+00  2.800000E+00  9.920242E-05
-5.250000E+00  2.850000E+00  8.613914E-05
-5.250000E+00  2.900000E+00  7.447879E-05
-5.250000E+00  2.950000E+00  6.411790E-05
-5.250000E+00  3.000000E+00  5.495503E-05
-5.250000E+00  3.050000E+00  4.689175E-05
-5.250000E+00  3.100000E+00  3.983287E-05
-5.250000E+00  3.150000E+00  3.368620E-05
-5.250000E+00  3.200000E+00  2.836253E-05
-5.250000E+00  3.250000E+00  2.377589E-05
-5.250000E+00  3.300000E+00  1.984423E-05
-5.250000E+00  3.350000E+00  1.649037E-05
-5.250000E+00  3.400000E+00  1.364289E-05
-5.250000E+00  3.450000E+00  1.123660E-05
-5.250000E+00  3.500000E+00  9.212744E-06
-5.250000E+00  3.550000E+00  7.518708E-06
-5.250000E+00  3.600000E+00  6.107682E-06
-5.250000E+00  3.650000E+00  4.938195E-06
-5.250000E+00  3.700000E+00  3.973738E-06
-5.250000E+00  3.750000E+00  3.182432E-06
-5.250000E+00  3.800000E+00  2.536685E-06
-5.250000E+00  3.850000E+00  2.012784E-06
-5.250000E+00  3.900000E+00  1.590425E-06
-5.250000E+00  3.950000E+00  1.252212E-06
-5.250000E+00  4.000000E+00  9.831997E-07
-5.250000E+00  4.050000E+00  7.705273E-07
-5.250000E+00  4.100000E+00  6.031602E-07
-5.250000E+00  4.150000E+00  4.717364E-07
-5.250000E+00  4.200000E+00  3.684748E-07
-5.250000E+00  4.250000E+00  2.870946E-07
-5.250000E+00  4.300000E+00  2.226957E-07
-5.250000E+00  4.350000E+00  1.715782E-07
-5.250000E+00  4.400000E+00  1.310084E-07
-5.250000E+00  4.450000E+00  9.896444E-08
-5.250000E+00  4.500000E+00  7.390181E-08
-5.250000E+00  4.550000E+00  5.457201E-08
-5.250000E+00  4.600000E+00  3.990683E-08
-5.250000E+00  4.650000E+00  2.896411E-08
-5.250000E+00  4.700000E+00  2.091677E-08
-5.250000E+00  4.750000E+00  1.506098E-08
-5.250000E+00  4.800000E+00  1.082439E-08
-5.250000E+00  4.850000E+00  7.763431E-09
-5.250000E+00  4.900000E+00  5.549114E-09
-5.250000E+00  4.950000E+00  3.945367E-09
-5.250000E+00  5.000000E+00  2.785683E-09
-5.250000E+00  5.050000E+00  1.952122E-09
-5.250000E+00  5.100000E+00  1.359141E-09
-5.250000E+00  5.150000E+00  9.427336E-10
-5.250000E+00  5.200000E+00  6.540208E-10
-5.250000E+00  5.250000E+00  4.557403E-10
-5.250000E+00  5.300000E+00  3.201528E-10
-5.250000E+00  5.350000E+00  2.273575E-10
-5.250000E+00  5.400000E+00  1.636206E-10
-5.250000E+00  5.450000E+00  1.197308E-10
-5.250000E+00  5.500000E+00  8.957472E-11
-5.250000E+00  5.550000E+00  6.903605E-11
-5.250000E+00  5.600000E+00  5.522898E-11
-5.250000E+00  5.650000E+00  4.601109E-11
-5.250000E+00  5.700000E+00  3.970904E-11
-5.250000E+00  5.750000E+00  3.500169E-11
-5.250000E+00  5.800000E+00  3.090848E-11
-5.250000E+00  5.850000E+00  2.683997E-11
-5.250000E+00  5.900000E+00  2.263227E-11
-5.250000E+00  5.950000E+00  1.848283E-11
-5.250000E+00  6.000000E+00  1.476117E-11
-5.250000E+00  6.050000E+00  1.175387E-11
-5.250000E+00  6.100000E+00  9.471758E-12
-5.250000E+00  6.150000E+00  7.635092E-12
-5.250000E+00  6.200000E+00  5.860827E-12
-5.250000E+00  6.250000E+00  3.942037E-12
-5.250000E+00  6.300000E+00  2.026729E-12
-5.250000E+00  6.350000E+00  5.563846E-13
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  1.280315E-13
-5.200000E+00 -6.300000E+00  4.656220E-13
-5.200000E+00 -6.250000E+00  9.047228E-13
-5.200000E+00 -6.200000E+00  1.353598E-12
-5.200000E+00 -6.150000E+00  1.820355E-12
-5.200000E+00 -6.100000E+00  2.466492E-12
-5.200000E+00 -6.050000E+00  3.631008E-12
-5.200000E+00 -6.000000E+00  5.867238E-12
-5.200000E+00 -5.950000E+00  1.004097E-11
-5.200000E+00 -5.900000E+00  1.748398E-11
-5.200000E+00 -5.850000E+00  3.013108E-11
-5.200000E+00 -5.800000E+00  5.057413E-11
-5.200000E+00 -5.750000E+00  8.210766E-11
-5.200000E+00 -5.700000E+00  1.289385E-10
-5.200000E+00 -5.650000E+00  1.966895E-10
-5.200000E+00 -5.600000E+00  2.930459E-10
-5.200000E+00 -5.550000E+00  4.282230E-10
-5.200000E+00 -5.500000E+00  6.149712E-10
-5.200000E+00 -5.450000E+00  8.682559E-10
-5.200000E+00 -5.400000E+00  1.205022E-09
-5.200000E+00 -5.350000E+00  1.644560E-09
-5.200000E+00 -5.300000E+00  2.209884E-09
-5.200000E+00 -5.250000E+00  2.930562E-09
-5.200000E+00 -5.200000E+00  3.847228E-09
-5.200000E+00 -5.150000E+00  5.018193E-09
-5.200000E+00 -5.100000E+00  6.528468E-09
-5.200000E+00 -5.050000E+00  8.501494E-09
-5.200000E+00 -5.000000E+00  1.111340E-08
-5.200000E+00 -4.950000E+00  1.460946E-08
-5.200000E+00 -4.900000E+00  1.932159E-08
-5.200000E+00 -4.850000E+00  2.568611E-08
-5.200000E+00 -4.800000E+00  3.426076E-08
-5.200000E+00 -4.750000E+00  4.574126E-08
-5.200000E+00 -4.700000E+00  6.098025E-08
-5.200000E+00 -4.650000E+00  8.101594E-08
-5.200000E+00 -4.600000E+00  1.071214E-07
-5.200000E+00 -4.550000E+00  1.408833E-07
-5.200000E+00 -4.500000E+00  1.843127E-07
-5.200000E+00 -4.450000E+00  2.399784E-07
-5.200000E+00 -4.400000E+00  3.111478E-07
-5.200000E+00 -4.350000E+00  4.019101E-07
-5.200000E+00 -4.300000E+00  5.172742E-07
-5.200000E+00 -4.250000E+00  6.632417E-07
-5.200000E+00 -4.200000E+00  8.468790E-07
-5.200000E+00 -4.150000E+00  1.076411E-06
-5.200000E+00 -4.100000E+00  1.361363E-06
-5.200000E+00 -4.050000E+00  1.712742E-06
-5.200000E+00 -4.000000E+00  2.143260E-06
-5.200000E+00 -3.950000E+00  2.667570E-06
-5.200000E+00 -3.900000E+00  3.302531E-06
-5.200000E+00 -3.850000E+00  4.067498E-06
-5.200000E+00 -3.800000E+00  4.984647E-06
-5.200000E+00 -3.750000E+00  6.079293E-06
-5.200000E+00 -3.700000E+00  7.380148E-06
-5.200000E+00 -3.650000E+00  8.919457E-06
-5.200000E+00 -3.600000E+00  1.073297E-05
-5.200000E+00 -3.550000E+00  1.285983E-05
-5.200000E+00 -3.500000E+00  1.534247E-05
-5.200000E+00 -3.450000E+00  1.822661E-05
-5.200000E+00 -3.400000E+00  2.156145E-05
-5.200000E+00 -3.350000E+00  2.539999E-05
-5.200000E+00 -3.300000E+00  2.979922E-05
-5.200000E+00 -3.250000E+00  3.482012E-05
-5.200000E+00 -3.200000E+00  4.052716E-05
-5.200000E+00 -3.150000E+00  4.698757E-05
-5.200000E+00 -3.100000E+00  5.427054E-05
-5.200000E+00 -3.050000E+00  6.244656E-05
-5.200000E+00 -3.000000E+00  7.158718E-05
-5.200000E+00 -2.950000E+00  8.176500E-05
-5.200000E+00 -2.900000E+00  9.305367E-05
-5.200000E+00 -2.850000E+00  1.055275E-04
-5.200000E+00 -2.800000E+00  1.192602E-04
-5.200000E+00 -2.750000E+00  1.343232E-04
-5.200000E+00 -2.700000E+00  1.507841E-04
-5.200000E+00 -2.650000E+00  1.687047E-04
-5.200000E+00 -2.600000E+00  1.881412E-04
-5.200000E+00 -2.550000E+00  2.091443E-04
-5.200000E+00 -2.500000E+00  2.317598E-04
-5.200000E+00 -2.450000E+00  2.560298E-04
-5.200000E+00 -2.400000E+00  2.819923E-04
-5.200000E+00 -2.350000E+00  3.096807E-04
-5.200000E+00 -2.300000E+00  3.391225E-04
-5.200000E+00 -2.250000E+00  3.703376E-04
-5.200000E+00 -2.200000E+00  4.033362E-04
-5.200000E+00 -2.150000E+00  4.381179E-04
-5.200000E+00 -2.100000E+00  4.746700E-04
-5.200000E+00 -2.050000E+00  5.129679E-04
-5.200000E+00 -2.000000E+00  5.529757E-04
-5.200000E+00 -1.950000E+00  5.946475E-04
-5.200000E+00 -1.900000E+00  6.379293E-04
-5.200000E+00 -1.850000E+00  6.827597E-04
-5.200000E+00 -1.800000E+00  7.290704E-04
-5.200000E+00 -1.750000E+00  7.767851E-04
-5.200000E+00 -1.700000E+00  8.258184E-04
-5.200000E+00 -1.650000E+00  8.760748E-04
-5.200000E+00 -1.600000E+00  9.274478E-04
-5.200000E+00 -1.550000E+00  9.798200E-04
-5.200000E+00 -1.500000E+00  1.033063E-03
-5.200000E+00 -1.450000E+00  1.087036E-03
-5.200000E+00 -1.400000E+00  1.141592E-03
-5.200000E+00 -1.350000E+00  1.196573E-03
-5.200000E+00 -1.300000E+00  1.251816E-03
-5.200000E+00 -1.250000E+00  1.307157E-03
-5.200000E+00 -1.200000E+00  1.362434E-03
-5.200000E+00 -1.150000E+00  1.417490E-03
-5.200000E+00 -1.100000E+00  1.472175E-03
-5.200000E+00 -1.050000E+00  1.526342E-03
-5.200000E+00 -1.000000E+00  1.579843E-03
-5.200000E+00 -9.500000E-01  1.632523E-03
-5.200000E+00 -9.000000E-01  1.684223E-03
-5.200000E+00 -8.500000E-01  1.734773E-03
-5.200000E+00 -8.000000E-01  1.784001E-03
-5.200000E+00 -7.500000E-01  1.831736E-03
-5.200000E+00 -7.000000E-01  1.877813E-03
-5.200000E+00 -6.500000E-01  1.922080E-03
-5.200000E+00 -6.000000E-01  1.964394E-03
-5.200000E+00 -5.500000E-01  2.004625E-03
-5.200000E+00 -5.000000E-01  2.042653E-03
-5.200000E+00 -4.500000E-01  2.078366E-03
-5.200000E+00 -4.000000E-01  2.111658E-03
-5.200000E+00 -3.500000E-01  2.142425E-03
-5.200000E+00 -3.000000E-01  2.170570E-03
-5.200000E+00 -2.500000E-01  2.195994E-03
-5.200000E+00 -2.000000E-01  2.218604E-03
-5.200000E+00 -1.500000E-01  2.238307E-03
-5.200000E+00 -1.000000E-01  2.255020E-03
-5.200000E+00 -5.000000E-02  2.268666E-03
-5.200000E+00  0.000000E+00  2.279180E-03
-5.200000E+00  5.000000E-02  2.286512E-03
-5.200000E+00  1.000000E-01  2.290627E-03
-5.200000E+00  1.500000E-01  2.291506E-03
-5.200000E+00  2.000000E-01  2.289144E-03
-5.200000E+00  2.500000E-01  2.283545E-03
-5.200000E+00  3.000000E-01  2.274717E-03
-5.200000E+00  3.500000E-01  2.262673E-03
-5.200000E+00  4.000000E-01  2.247430E-03
-5.200000E+00  4.500000E-01  2.229009E-03
-5.200000E+00  5.000000E-01  2.207441E-03
-5.200000E+00  5.500000E-01  2.182766E-03
-5.200000E+00  6.000000E-01  2.155035E-03
-5.200000E+00  6.500000E-01  2.124310E-03
-5.200000E+00  7.000000E-01  2.090662E-03
-5.200000E+00  7.500000E-01  2.054174E-03
-5.200000E+00  8.000000E-01  2.014937E-03
-5.200000E+00  8.500000E-01  1.973054E-03
-5.200000E+00  9.000000E-01  1.928639E-03
-5.200000E+00  9.500000E-01  1.881823E-03
-5.200000E+00  1.000000E+00  1.832747E-03
-5.200000E+00  1.050000E+00  1.781566E-03
-5.200000E+00  1.100000E+00  1.728447E-03
-5.200000E+00  1.150000E+00  1.673570E-03
-5.200000E+00  1.200000E+00  1.617124E-03
-5.200000E+00  1.250000E+00  1.559313E-03
-5.200000E+00  1.300000E+00  1.500346E-03
-5.200000E+00  1.350000E+00  1.440444E-03
-5.200000E+00  1.400000E+00  1.379833E-03
-5.200000E+00  1.450000E+00  1.318738E-03
-5.200000E+00  1.500000E+00  1.257385E-03
-5.200000E+00  1.550000E+00  1.195995E-03
-5.200000E+00  1.600000E+00  1.134782E-03
-5.200000E+00  1.650000E+00  1.073955E-03
-5.200000E+00  1.700000E+00  1.013715E-03
-5.200000E+00  1.750000E+00  9.542620E-04
-5.200000E+00  1.800000E+00  8.957898E-04
-5.200000E+00  1.850000E+00  8.384886E-04
-5.200000E+00  1.900000E+00  7.825423E-04
-5.200000E+00  1.950000E+00  7.281260E-04
-5.200000E+00  2.000000E+00  6.754024E-04
-5.200000E+00  2.050000E+00  6.245182E-04
-5.200000E+00  2.100000E+00  5.756024E-04
-5.200000E+00  2.150000E+00  5.287646E-04
-5.200000E+00  2.200000E+00  4.840949E-04
-5.200000E+00  2.250000E+00  4.416648E-04
-5.200000E+00  2.300000E+00  4.015274E-04
-5.200000E+00  2.350000E+00  3.637180E-04
-5.200000E+00  2.400000E+00  3.282546E-04
-5.200000E+00  2.450000E+00  2.951378E-04
-5.200000E+00  2.500000E+00  2.643516E-04
-5.200000E+00  2.550000E+00  2.358635E-04
-5.200000E+00  2.600000E+00  2.096245E-04
-5.200000E+00  2.650000E+00  1.855702E-04
-5.200000E+00  2.700000E+00  1.636216E-04
-5.200000E+00  2.750000E+00  1.436866E-04
-5.200000E+00  2.800000E+00  1.256631E-04
-5.200000E+00  2.850000E+00  1.094415E-04
-5.200000E+00  2.900000E+00  9.490795E-05
-5.200000E+00  2.950000E+00  8.194756E-05
-5.200000E+00  3.000000E+00  7.044597E-05
-5.200000E+00  3.050000E+00  6.029055E-05
-5.200000E+00  3.100000E+00  5.137067E-05
-5.200000E+00  3.150000E+00  4.357776E-05
-5.200000E+00  3.200000E+00  3.680556E-05
-5.200000E+00  3.250000E+00  3.095079E-05
-5.200000E+00  3.300000E+00  2.591438E-05
-5.200000E+00  3.350000E+00  2.160270E-05
-5.200000E+00  3.400000E+00  1.792873E-05
-5.200000E+00  3.450000E+00  1.481276E-05
-5.200000E+00  3.500000E+00  1.218261E-05
-5.200000E+00  3.550000E+00  9.973319E-06
-5.200000E+00  3.600000E+00  8.126765E-06
-5.200000E+00  3.650000E+00  6.591143E-06
-5.200000E+00  3.700000E+00  5.320560E-06
-5.200000E+00  3.750000E+00  4.274682E-06
-5.200000E+00  3.800000E+00  3.418379E-06
-5.200000E+00  3.850000E+00  2.721278E-06
-5.200000E+00  3.900000E+00  2.157241E-06
-5.200000E+00  3.950000E+00  1.703787E-06
-5.200000E+00  4.000000E+00  1.341553E-06
-5.200000E+00  4.050000E+00  1.053849E-06
-5.200000E+00  4.100000E+00  8.263414E-07
-5.200000E+00  4.150000E+00  6.468593E-07
-5.200000E+00  4.200000E+00  5.052723E-07
-5.200000E+00  4.250000E+00  3.933777E-07
-5.200000E+00  4.300000E+00  3.047356E-07
-5.200000E+00  4.350000E+00  2.344285E-07
-5.200000E+00  4.400000E+00  1.787609E-07
-5.200000E+00  4.450000E+00  1.349404E-07
-5.200000E+00  4.500000E+00  1.007915E-07
-5.200000E+00  4.550000E+00  7.453626E-08
-5.200000E+00  4.600000E+00  5.465688E-08
-5.200000E+00  4.650000E+00  3.983053E-08
-5.200000E+00  4.700000E+00  2.891361E-08
-5.200000E+00  4.750000E+00  2.094700E-08
-5.200000E+00  4.800000E+00  1.515925E-08
-5.200000E+00  4.850000E+00  1.095682E-08
-5.200000E+00  4.900000E+00  7.900686E-09
-5.200000E+00  4.950000E+00  5.675521E-09
-5.200000E+00  5.000000E+00  4.057860E-09
-5.200000E+00  5.050000E+00  2.888349E-09
-5.200000E+00  5.100000E+00  2.050535E-09
-5.200000E+00  5.150000E+00  1.456772E-09
-5.200000E+00  5.200000E+00  1.039933E-09
-5.200000E+00  5.250000E+00  7.488510E-10
-5.200000E+00  5.300000E+00  5.454833E-10
-5.200000E+00  5.350000E+00  4.025477E-10
-5.200000E+00  5.400000E+00  3.011423E-10
-5.200000E+00  5.450000E+00  2.284686E-10
-5.200000E+00  5.500000E+00  1.758959E-10
-5.200000E+00  5.550000E+00  1.375089E-10
-5.200000E+00  5.600000E+00  1.091016E-10
-5.200000E+00  5.650000E+00  8.756609E-11
-5.200000E+00  5.700000E+00  7.056898E-11
-5.200000E+00  5.750000E+00  5.642698E-11
-5.200000E+00  5.800000E+00  4.407787E-11
-5.200000E+00  5.850000E+00  3.306312E-11
-5.200000E+00  5.900000E+00  2.344324E-11
-5.200000E+00  5.950000E+00  1.558336E-11
-5.200000E+00  6.000000E+00  9.850405E-12
-5.200000E+00  6.050000E+00  6.308900E-12
-5.200000E+00  6.100000E+00  4.567538E-12
-5.200000E+00  6.150000E+00  3.864407E-12
-5.200000E+00  6.200000E+00  3.371998E-12
-5.200000E+00  6.250000E+00  2.567288E-12
-5.200000E+00  6.300000E+00  1.441989E-12
-5.200000E+00  6.350000E+00  4.164216E-13
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  1.865309E-13
-5.150000E+00 -6.300000E+00  6.729878E-13
-5.150000E+00 -6.250000E+00  1.286199E-12
-5.150000E+00 -6.200000E+00  1.869355E-12
-5.150000E+00 -6.150000E+00  2.413000E-12
-5.150000E+00 -6.100000E+00  3.149404E-12
-5.150000E+00 -6.050000E+00  4.601172E-12
-5.150000E+00 -6.000000E+00  7.619055E-12
-5.150000E+00 -5.950000E+00  1.344775E-11
-5.150000E+00 -5.900000E+00  2.381496E-11
-5.150000E+00 -5.850000E+00  4.099219E-11
-5.150000E+00 -5.800000E+00  6.782899E-11
-5.150000E+00 -5.750000E+00  1.079001E-10
-5.150000E+00 -5.700000E+00  1.659991E-10
-5.150000E+00 -5.650000E+00  2.490486E-10
-5.150000E+00 -5.600000E+00  3.672128E-10
-5.150000E+00 -5.550000E+00  5.347291E-10
-5.150000E+00 -5.500000E+00  7.701596E-10
-5.150000E+00 -5.450000E+00  1.096139E-09
-5.150000E+00 -5.400000E+00  1.539130E-09
-5.150000E+00 -5.350000E+00  2.129721E-09
-5.150000E+00 -5.300000E+00  2.904155E-09
-5.150000E+00 -5.250000E+00  3.907693E-09
-5.150000E+00 -5.200000E+00  5.200456E-09
-5.150000E+00 -5.150000E+00  6.866296E-09
-5.150000E+00 -5.100000E+00  9.025339E-09
-5.150000E+00 -5.050000E+00  1.185009E-08
-5.150000E+00 -5.000000E+00  1.558496E-08
-5.150000E+00 -4.950000E+00  2.056832E-08
-5.150000E+00 -4.900000E+00  2.725639E-08
-5.150000E+00 -4.850000E+00  3.624797E-08
-5.150000E+00 -4.800000E+00  4.830921E-08
-5.150000E+00 -4.750000E+00  6.439821E-08
-5.150000E+00 -4.700000E+00  8.569266E-08
-5.150000E+00 -4.650000E+00  1.136273E-07
-5.150000E+00 -4.600000E+00  1.499540E-07
-5.150000E+00 -4.550000E+00  1.968344E-07
-5.150000E+00 -4.500000E+00  2.569731E-07
-5.150000E+00 -4.450000E+00  3.337837E-07
-5.150000E+00 -4.400000E+00  4.315731E-07
-5.150000E+00 -4.350000E+00  5.557173E-07
-5.150000E+00 -4.300000E+00  7.128125E-07
-5.150000E+00 -4.250000E+00  9.107959E-07
-5.150000E+00 -4.200000E+00  1.159053E-06
-5.150000E+00 -4.150000E+00  1.468533E-06
-5.150000E+00 -4.100000E+00  1.851898E-06
-5.150000E+00 -4.050000E+00  2.323715E-06
-5.150000E+00 -4.000000E+00  2.900680E-06
-5.150000E+00 -3.950000E+00  3.601881E-06
-5.150000E+00 -3.900000E+00  4.449095E-06
-5.150000E+00 -3.850000E+00  5.467136E-06
-5.150000E+00 -3.800000E+00  6.684249E-06
-5.150000E+00 -3.750000E+00  8.132496E-06
-5.150000E+00 -3.700000E+00  9.848083E-06
-5.150000E+00 -3.650000E+00  1.187153E-05
-5.150000E+00 -3.600000E+00  1.424765E-05
-5.150000E+00 -3.550000E+00  1.702541E-05
-5.150000E+00 -3.500000E+00  2.025776E-05
-5.150000E+00 -3.450000E+00  2.400160E-05
-5.150000E+00 -3.400000E+00  2.831779E-05
-5.150000E+00 -3.350000E+00  3.327141E-05
-5.150000E+00 -3.300000E+00  3.893173E-05
-5.150000E+00 -3.250000E+00  4.537200E-05
-5.150000E+00 -3.200000E+00  5.266881E-05
-5.150000E+00 -3.150000E+00  6.090111E-05
-5.150000E+00 -3.100000E+00  7.014928E-05
-5.150000E+00 -3.050000E+00  8.049452E-05
-5.150000E+00 -3.000000E+00  9.201848E-05
-5.150000E+00 -2.950000E+00  1.048033E-04
-5.150000E+00 -2.900000E+00  1.189314E-04
-5.150000E+00 -2.850000E+00  1.344851E-04
-5.150000E+00 -2.800000E+00  1.515451E-04
-5.150000E+00 -2.750000E+00  1.701884E-04
-5.150000E+00 -2.700000E+00  1.904865E-04
-5.150000E+00 -2.650000E+00  2.125036E-04
-5.150000E+00 -2.600000E+00  2.362968E-04
-5.150000E+00 -2.550000E+00  2.619159E-04
-5.150000E+00 -2.500000E+00  2.894045E-04
-5.150000E+00 -2.450000E+00  3.188003E-04
-5.150000E+00 -2.400000E+00  3.501355E-04
-5.150000E+00 -2.350000E+00  3.834354E-04
-5.150000E+00 -2.300000E+00  4.187175E-04
-5.150000E+00 -2.250000E+00  4.559897E-04
-5.150000E+00 -2.200000E+00  4.952491E-04
-5.150000E+00 -2.150000E+00  5.364804E-04
-5.150000E+00 -2.100000E+00  5.796553E-04
-5.150000E+00 -2.050000E+00  6.247323E-04
-5.150000E+00 -2.000000E+00  6.716572E-04
-5.150000E+00 -1.950000E+00  7.203651E-04
-5.150000E+00 -1.900000E+00  7.707818E-04
-5.150000E+00 -1.850000E+00  8.228253E-04
-5.150000E+00 -1.800000E+00  8.764066E-04
-5.150000E+00 -1.750000E+00  9.314290E-04
-5.150000E+00 -1.700000E+00  9.877875E-04
-5.150000E+00 -1.650000E+00  1.045368E-03
-5.150000E+00 -1.600000E+00  1.104045E-03
-5.150000E+00 -1.550000E+00  1.163685E-03
-5.150000E+00 -1.500000E+00  1.224140E-03
-5.150000E+00 -1.450000E+00  1.285255E-03
-5.150000E+00 -1.400000E+00  1.346863E-03
-5.150000E+00 -1.350000E+00  1.408787E-03
-5.150000E+00 -1.300000E+00  1.470847E-03
-5.150000E+00 -1.250000E+00  1.532861E-03
-5.150000E+00 -1.200000E+00  1.594649E-03
-5.150000E+00 -1.150000E+00  1.656043E-03
-5.150000E+00 -1.100000E+00  1.716880E-03
-5.150000E+00 -1.050000E+00  1.777003E-03
-5.150000E+00 -1.000000E+00  1.836259E-03
-5.150000E+00 -9.500000E-01  1.894488E-03
-5.150000E+00 -9.000000E-01  1.951524E-03
-5.150000E+00 -8.500000E-01  2.007196E-03
-5.150000E+00 -8.000000E-01  2.061327E-03
-5.150000E+00 -7.500000E-01  2.113742E-03
-5.150000E+00 -7.000000E-01  2.164273E-03
-5.150000E+00 -6.500000E-01  2.212761E-03
-5.150000E+00 -6.000000E-01  2.259060E-03
-5.150000E+00 -5.500000E-01  2.303033E-03
-5.150000E+00 -5.000000E-01  2.344553E-03
-5.150000E+00 -4.500000E-01  2.383502E-03
-5.150000E+00 -4.000000E-01  2.419766E-03
-5.150000E+00 -3.500000E-01  2.453240E-03
-5.150000E+00 -3.000000E-01  2.483820E-03
-5.150000E+00 -2.500000E-01  2.511410E-03
-5.150000E+00 -2.000000E-01  2.535917E-03
-5.150000E+00 -1.500000E-01  2.557252E-03
-5.150000E+00 -1.000000E-01  2.575331E-03
-5.150000E+00 -5.000000E-02  2.590080E-03
-5.150000E+00  0.000000E+00  2.601432E-03
-5.150000E+00  5.000000E-02  2.609335E-03
-5.150000E+00  1.000000E-01  2.613751E-03
-5.150000E+00  1.500000E-01  2.614658E-03
-5.150000E+00  2.000000E-01  2.612050E-03
-5.150000E+00  2.500000E-01  2.605928E-03
-5.150000E+00  3.000000E-01  2.596300E-03
-5.150000E+00  3.500000E-01  2.583177E-03
-5.150000E+00  4.000000E-01  2.566574E-03
-5.150000E+00  4.500000E-01  2.546513E-03
-5.150000E+00  5.000000E-01  2.523023E-03
-5.150000E+00  5.500000E-01  2.496143E-03
-5.150000E+00  6.000000E-01  2.465924E-03
-5.150000E+00  6.500000E-01  2.432426E-03
-5.150000E+00  7.000000E-01  2.395718E-03
-5.150000E+00  7.500000E-01  2.355876E-03
-5.150000E+00  8.000000E-01  2.312987E-03
-5.150000E+00  8.500000E-01  2.267147E-03
-5.150000E+00  9.000000E-01  2.218468E-03
-5.150000E+00  9.500000E-01  2.167076E-03
-5.150000E+00  1.000000E+00  2.113113E-03
-5.150000E+00  1.050000E+00  2.056737E-03
-5.150000E+00  1.100000E+00  1.998119E-03
-5.150000E+00  1.150000E+00  1.937447E-03
-5.150000E+00  1.200000E+00  1.874922E-03
-5.150000E+00  1.250000E+00  1.810758E-03
-5.150000E+00  1.300000E+00  1.745178E-03
-5.150000E+00  1.350000E+00  1.678415E-03
-5.150000E+00  1.400000E+00  1.610709E-03
-5.150000E+00  1.450000E+00  1.542300E-03
-5.150000E+00  1.500000E+00  1.473428E-03
-5.150000E+00  1.550000E+00  1.404332E-03
-5.150000E+00  1.600000E+00  1.335245E-03
-5.150000E+00  1.650000E+00  1.266399E-03
-5.150000E+00  1.700000E+00  1.198022E-03
-5.150000E+00  1.750000E+00  1.130339E-03
-5.150000E+00  1.800000E+00  1.063574E-03
-5.150000E+00  1.850000E+00  9.979441E-04
-5.150000E+00  1.900000E+00  9.336655E-04
-5.150000E+00  1.950000E+00  8.709439E-04
-5.150000E+00  2.000000E+00  8.099734E-04
-5.150000E+00  2.050000E+00  7.509329E-04
-5.150000E+00  2.100000E+00  6.939831E-04
-5.150000E+00  2.150000E+00  6.392647E-04
-5.150000E+00  2.200000E+00  5.868980E-04
-5.150000E+00  2.250000E+00  5.369824E-04
-5.150000E+00  2.300000E+00  4.895971E-04
-5.150000E+00  2.350000E+00  4.448006E-04
-5.150000E+00  2.400000E+00  4.026313E-04
-5.150000E+00  2.450000E+00  3.631077E-04
-5.150000E+00  2.500000E+00  3.262283E-04
-5.150000E+00  2.550000E+00  2.919723E-04
-5.150000E+00  2.600000E+00  2.602990E-04
-5.150000E+00  2.650000E+00  2.311491E-04
-5.150000E+00  2.700000E+00  2.044455E-04
-5.150000E+00  2.750000E+00  1.800952E-04
-5.150000E+00  2.800000E+00  1.579922E-04
-5.150000E+00  2.850000E+00  1.380209E-04
-5.150000E+00  2.900000E+00  1.200594E-04
-5.150000E+00  2.950000E+00  1.039826E-04
-5.150000E+00  3.000000E+00  8.966398E-05
-5.150000E+00  3.050000E+00  7.697684E-05
-5.150000E+00  3.100000E+00  6.579455E-05
-5.150000E+00  3.150000E+00  5.599106E-05
-5.150000E+00  3.200000E+00  4.744153E-05
-5.150000E+00  3.250000E+00  4.002362E-05
-5.150000E+00  3.300000E+00  3.361914E-05
-5.150000E+00  3.350000E+00  2.811587E-05
-5.150000E+00  3.400000E+00  2.340898E-05
-5.150000E+00  3.450000E+00  1.940206E-05
-5.150000E+00  3.500000E+00  1.600729E-05
-5.150000E+00  3.550000E+00  1.314530E-05
-5.150000E+00  3.600000E+00  1.074463E-05
-5.150000E+00  3.650000E+00  8.741219E-06
-5.150000E+00  3.700000E+00  7.077943E-06
-5.150000E+00  3.750000E+00  5.704255E-06
-5.150000E+00  3.800000E+00  4.575828E-06
-5.150000E+00  3.850000E+00  3.654086E-06
-5.150000E+00  3.900000E+00  2.905639E-06
-5.150000E+00  3.950000E+00  2.301640E-06
-5.150000E+00  4.000000E+00  1.817168E-06
-5.150000E+00  4.050000E+00  1.430700E-06
-5.150000E+00  4.100000E+00  1.123732E-06
-5.150000E+00  4.150000E+00  8.805385E-07
-5.150000E+00  4.200000E+00  6.880086E-07
-5.150000E+00  4.250000E+00  5.354863E-07
-5.150000E+00  4.300000E+00  4.145467E-07
-5.150000E+00  4.350000E+00  3.186810E-07
-5.150000E+00  4.400000E+00  2.429172E-07
-5.150000E+00  4.450000E+00  1.834275E-07
-5.150000E+00  4.500000E+00  1.371826E-07
-5.150000E+00  4.550000E+00  1.016905E-07
-5.150000E+00  4.600000E+00  7.483225E-08
-5.150000E+00  4.650000E+00  5.478228E-08
-5.150000E+00  4.700000E+00  3.998355E-08
-5.150000E+00  4.750000E+00  2.914503E-08
-5.150000E+00  4.800000E+00  2.123617E-08
-5.150000E+00  4.850000E+00  1.546637E-08
-5.150000E+00  4.900000E+00  1.125018E-08
-5.150000E+00  4.950000E+00  8.165096E-09
-5.150000E+00  5.000000E+00  5.909808E-09
-5.150000E+00  5.050000E+00  4.268118E-09
-5.150000E+00  5.100000E+00  3.081455E-09
-5.150000E+00  5.150000E+00  2.230414E-09
-5.150000E+00  5.200000E+00  1.623763E-09
-5.150000E+00  5.250000E+00  1.192176E-09
-5.150000E+00  5.300000E+00  8.842249E-10
-5.150000E+00  5.350000E+00  6.629415E-10
-5.150000E+00  5.400000E+00  5.024754E-10
-5.150000E+00  5.450000E+00  3.849740E-10
-5.150000E+00  5.500000E+00  2.980428E-10
-5.150000E+00  5.550000E+00  2.328952E-10
-5.150000E+00  5.600000E+00  1.831329E-10
-5.150000E+00  5.650000E+00  1.440358E-10
-5.150000E+00  5.700000E+00  1.122016E-10
-5.150000E+00  5.750000E+00  8.537789E-11
-5.150000E+00  5.800000E+00  6.233078E-11
-5.150000E+00  5.850000E+00  4.267161E-11
-5.150000E+00  5.900000E+00  2.657543E-11
-5.150000E+00  5.950000E+00  1.441024E-11
-5.150000E+00  6.000000E+00  6.345932E-12
-5.150000E+00  6.050000E+00  2.060813E-12
-5.150000E+00  6.100000E+00  6.594690E-13
-5.150000E+00  6.150000E+00  8.641569E-13
-5.150000E+00  6.200000E+00  1.416891E-12
-5.150000E+00  6.250000E+00  1.508487E-12
-5.150000E+00  6.300000E+00  1.002210E-12
-5.150000E+00  6.350000E+00  3.132976E-13
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  2.914035E-13
-5.100000E+00 -6.300000E+00  1.046293E-12
-5.100000E+00 -6.250000E+00  1.976411E-12
-5.100000E+00 -6.200000E+00  2.804364E-12
-5.100000E+00 -6.150000E+00  3.476767E-12
-5.100000E+00 -6.100000E+00  4.330816E-12
-5.100000E+00 -6.050000E+00  6.179269E-12
-5.100000E+00 -6.000000E+00  1.032313E-11
-5.100000E+00 -5.950000E+00  1.852221E-11
-5.100000E+00 -5.900000E+00  3.293450E-11
-5.100000E+00 -5.850000E+00  5.604946E-11
-5.100000E+00 -5.800000E+00  9.070882E-11
-5.100000E+00 -5.750000E+00  1.404640E-10
-5.100000E+00 -5.700000E+00  2.104919E-10
-5.100000E+00 -5.650000E+00  3.091007E-10
-5.100000E+00 -5.600000E+00  4.494426E-10
-5.100000E+00 -5.550000E+00  6.508980E-10
-5.100000E+00 -5.500000E+00  9.397270E-10
-5.100000E+00 -5.450000E+00  1.349123E-09
-5.100000E+00 -5.400000E+00  1.919068E-09
-5.100000E+00 -5.350000E+00  2.696659E-09
-5.100000E+00 -5.300000E+00  3.737660E-09
-5.100000E+00 -5.250000E+00  5.110390E-09
-5.100000E+00 -5.200000E+00  6.902904E-09
-5.100000E+00 -5.150000E+00  9.234717E-09
-5.100000E+00 -5.100000E+00  1.227371E-08
-5.100000E+00 -5.050000E+00  1.625838E-08
-5.100000E+00 -5.000000E+00  2.152443E-08
-5.100000E+00 -4.950000E+00  2.853495E-08
-5.100000E+00 -4.900000E+00  3.791288E-08
-5.100000E+00 -4.850000E+00  5.047533E-08
-5.100000E+00 -4.800000E+00  6.726855E-08
-5.100000E+00 -4.750000E+00  8.960393E-08
-5.100000E+00 -4.700000E+00  1.190972E-07
-5.100000E+00 -4.650000E+00  1.577186E-07
-5.100000E+00 -4.600000E+00  2.078658E-07
-5.100000E+00 -4.550000E+00  2.724747E-07
-5.100000E+00 -4.500000E+00  3.551763E-07
-5.100000E+00 -4.450000E+00  4.605009E-07
-5.100000E+00 -4.400000E+00  5.941126E-07
-5.100000E+00 -4.350000E+00  7.630470E-07
-5.100000E+00 -4.300000E+00  9.759293E-07
-5.100000E+00 -4.250000E+00  1.243158E-06
-5.100000E+00 -4.200000E+00  1.577062E-06
-5.100000E+00 -4.150000E+00  1.992049E-06
-5.100000E+00 -4.100000E+00  2.504768E-06
-5.100000E+00 -4.050000E+00  3.134305E-06
-5.100000E+00 -4.000000E+00  3.902408E-06
-5.100000E+00 -3.950000E+00  4.833761E-06
-5.100000E+00 -3.900000E+00  5.956304E-06
-5.100000E+00 -3.850000E+00  7.301628E-06
-5.100000E+00 -3.800000E+00  8.905430E-06
-5.100000E+00 -3.750000E+00  1.080797E-05
-5.100000E+00 -3.700000E+00  1.305446E-05
-5.100000E+00 -3.650000E+00  1.569528E-05
-5.100000E+00 -3.600000E+00  1.878597E-05
-5.100000E+00 -3.550000E+00  2.238711E-05
-5.100000E+00 -3.500000E+00  2.656403E-05
-5.100000E+00 -3.450000E+00  3.138666E-05
-5.100000E+00 -3.400000E+00  3.692947E-05
-5.100000E+00 -3.350000E+00  4.327138E-05
-5.100000E+00 -3.300000E+00  5.049557E-05
-5.100000E+00 -3.250000E+00  5.868893E-05
-5.100000E+00 -3.200000E+00  6.794111E-05
-5.100000E+00 -3.150000E+00  7.834341E-05
-5.100000E+00 -3.100000E+00  8.998772E-05
-5.100000E+00 -3.050000E+00  1.029658E-04
-5.100000E+00 -3.000000E+00  1.173690E-04
-5.100000E+00 -2.950000E+00  1.332883E-04
-5.100000E+00 -2.900000E+00  1.508139E-04
-5.100000E+00 -2.850000E+00  1.700346E-04
-5.100000E+00 -2.800000E+00  1.910363E-04
-5.100000E+00 -2.750000E+00  2.138994E-04
-5.100000E+00 -2.700000E+00  2.386971E-04
-5.100000E+00 -2.650000E+00  2.654933E-04
-5.100000E+00 -2.600000E+00  2.943430E-04
-5.100000E+00 -2.550000E+00  3.252920E-04
-5.100000E+00 -2.500000E+00  3.583783E-04
-5.100000E+00 -2.450000E+00  3.936320E-04
-5.100000E+00 -2.400000E+00  4.310754E-04
-5.100000E+00 -2.350000E+00  4.707220E-04
-5.100000E+00 -2.300000E+00  5.125751E-04
-5.100000E+00 -2.250000E+00  5.566268E-04
-5.100000E+00 -2.200000E+00  6.028567E-04
-5.100000E+00 -2.150000E+00  6.512310E-04
-5.100000E+00 -2.100000E+00  7.017021E-04
-5.100000E+00 -2.050000E+00  7.542081E-04
-5.100000E+00 -2.000000E+00  8.086738E-04
-5.100000E+00 -1.950000E+00  8.650123E-04
-5.100000E+00 -1.900000E+00  9.231268E-04
-5.100000E+00 -1.850000E+00  9.829122E-04
-5.100000E+00 -1.800000E+00  1.044257E-03
-5.100000E+00 -1.750000E+00  1.107041E-03
-5.100000E+00 -1.700000E+00  1.171138E-03
-5.100000E+00 -1.650000E+00  1.236414E-03
-5.100000E+00 -1.600000E+00  1.302725E-03
-5.100000E+00 -1.550000E+00  1.369919E-03
-5.100000E+00 -1.500000E+00  1.437831E-03
-5.100000E+00 -1.450000E+00  1.506289E-03
-5.100000E+00 -1.400000E+00  1.575110E-03
-5.100000E+00 -1.350000E+00  1.644102E-03
-5.100000E+00 -1.300000E+00  1.713067E-03
-5.100000E+00 -1.250000E+00  1.781808E-03
-5.100000E+00 -1.200000E+00  1.850134E-03
-5.100000E+00 -1.150000E+00  1.917862E-03
-5.100000E+00 -1.100000E+00  1.984821E-03
-5.100000E+00 -1.050000E+00  2.050850E-03
-5.100000E+00 -1.000000E+00  2.115789E-03
-5.100000E+00 -9.500000E-01  2.179476E-03
-5.100000E+00 -9.000000E-01  2.241746E-03
-5.100000E+00 -8.500000E-01  2.302423E-03
-5.100000E+00 -8.000000E-01  2.361331E-03
-5.100000E+00 -7.500000E-01  2.418294E-03
-5.100000E+00 -7.000000E-01  2.473140E-03
-5.100000E+00 -6.500000E-01  2.525709E-03
-5.100000E+00 -6.000000E-01  2.575849E-03
-5.100000E+00 -5.500000E-01  2.623418E-03
-5.100000E+00 -5.000000E-01  2.668285E-03
-5.100000E+00 -4.500000E-01  2.710326E-03
-5.100000E+00 -4.000000E-01  2.749424E-03
-5.100000E+00 -3.500000E-01  2.785467E-03
-5.100000E+00 -3.000000E-01  2.818355E-03
-5.100000E+00 -2.500000E-01  2.847991E-03
-5.100000E+00 -2.000000E-01  2.874286E-03
-5.100000E+00 -1.500000E-01  2.897153E-03
-5.100000E+00 -1.000000E-01  2.916513E-03
-5.100000E+00 -5.000000E-02  2.932293E-03
-5.100000E+00  0.000000E+00  2.944427E-03
-5.100000E+00  5.000000E-02  2.952861E-03
-5.100000E+00  1.000000E-01  2.957555E-03
-5.100000E+00  1.500000E-01  2.958484E-03
-5.100000E+00  2.000000E-01  2.955638E-03
-5.100000E+00  2.500000E-01  2.949016E-03
-5.100000E+00  3.000000E-01  2.938623E-03
-5.100000E+00  3.500000E-01  2.924470E-03
-5.100000E+00  4.000000E-01  2.906569E-03
-5.100000E+00  4.500000E-01  2.884939E-03
-5.100000E+00  5.000000E-01  2.859609E-03
-5.100000E+00  5.500000E-01  2.830616E-03
-5.100000E+00  6.000000E-01  2.798010E-03
-5.100000E+00  6.500000E-01  2.761848E-03
-5.100000E+00  7.000000E-01  2.722194E-03
-5.100000E+00  7.500000E-01  2.679119E-03
-5.100000E+00  8.000000E-01  2.632702E-03
-5.100000E+00  8.500000E-01  2.583034E-03
-5.100000E+00  9.000000E-01  2.530219E-03
-5.100000E+00  9.500000E-01  2.474378E-03
-5.100000E+00  1.000000E+00  2.415651E-03
-5.100000E+00  1.050000E+00  2.354194E-03
-5.100000E+00  1.100000E+00  2.290184E-03
-5.100000E+00  1.150000E+00  2.223809E-03
-5.100000E+00  1.200000E+00  2.155278E-03
-5.100000E+00  1.250000E+00  2.084811E-03
-5.100000E+00  1.300000E+00  2.012641E-03
-5.100000E+00  1.350000E+00  1.939011E-03
-5.100000E+00  1.400000E+00  1.864168E-03
-5.100000E+00  1.450000E+00  1.788364E-03
-5.100000E+00  1.500000E+00  1.711853E-03
-5.100000E+00  1.550000E+00  1.634888E-03
-5.100000E+00  1.600000E+00  1.557721E-03
-5.100000E+00  1.650000E+00  1.480605E-03
-5.100000E+00  1.700000E+00  1.403791E-03
-5.100000E+00  1.750000E+00  1.327533E-03
-5.100000E+00  1.800000E+00  1.252081E-03
-5.100000E+00  1.850000E+00  1.177684E-03
-5.100000E+00  1.900000E+00  1.104587E-03
-5.100000E+00  1.950000E+00  1.033028E-03
-5.100000E+00  2.000000E+00  9.632347E-04
-5.100000E+00  2.050000E+00  8.954190E-04
-5.100000E+00  2.100000E+00  8.297770E-04
-5.100000E+00  2.150000E+00  7.664845E-04
-5.100000E+00  2.200000E+00  7.056963E-04
-5.100000E+00  2.250000E+00  6.475452E-04
-5.100000E+00  2.300000E+00  5.921416E-04
-5.100000E+00  2.350000E+00  5.395729E-04
-5.100000E+00  2.400000E+00  4.899037E-04
-5.100000E+00  2.450000E+00  4.431754E-04
-5.100000E+00  2.500000E+00  3.994067E-04
-5.100000E+00  2.550000E+00  3.585931E-04
-5.100000E+00  2.600000E+00  3.207075E-04
-5.100000E+00  2.650000E+00  2.857003E-04
-5.100000E+00  2.700000E+00  2.535007E-04
-5.100000E+00  2.750000E+00  2.240191E-04
-5.100000E+00  2.800000E+00  1.971497E-04
-5.100000E+00  2.850000E+00  1.727743E-04
-5.100000E+00  2.900000E+00  1.507660E-04
-5.100000E+00  2.950000E+00  1.309917E-04
-5.100000E+00  3.000000E+00  1.133142E-04
-5.100000E+00  3.050000E+00  9.759331E-05
-5.100000E+00  3.100000E+00  8.368661E-05
-5.100000E+00  3.150000E+00  7.144999E-05
-5.100000E+00  3.200000E+00  6.073902E-05
-5.100000E+00  3.250000E+00  5.141082E-05
-5.100000E+00  3.300000E+00  4.332636E-05
-5.100000E+00  3.350000E+00  3.635280E-05
-5.100000E+00  3.400000E+00  3.036539E-05
-5.100000E+00  3.450000E+00  2.524874E-05
-5.100000E+00  3.500000E+00  2.089724E-05
-5.100000E+00  3.550000E+00  1.721486E-05
-5.100000E+00  3.600000E+00  1.411466E-05
-5.100000E+00  3.650000E+00  1.151819E-05
-5.100000E+00  3.700000E+00  9.355048E-06
-5.100000E+00  3.750000E+00  7.562472E-06
-5.100000E+00  3.800000E+00  6.085028E-06
-5.100000E+00  3.850000E+00  4.874134E-06
-5.100000E+00  3.900000E+00  3.887473E-06
-5.100000E+00  3.950000E+00  3.088302E-06
-5.100000E+00  4.000000E+00  2.444766E-06
-5.100000E+00  4.050000E+00  1.929293E-06
-5.100000E+00  4.100000E+00  1.518150E-06
-5.100000E+00  4.150000E+00  1.191143E-06
-5.100000E+00  4.200000E+00  9.314016E-07
-5.100000E+00  4.250000E+00  7.251594E-07
-5.100000E+00  4.300000E+00  5.614497E-07
-5.100000E+00  4.350000E+00  4.317023E-07
-5.100000E+00  4.400000E+00  3.292712E-07
-5.100000E+00  4.450000E+00  2.489589E-07
-5.100000E+00  4.500000E+00  1.866025E-07
-5.100000E+00  4.550000E+00  1.387638E-07
-5.100000E+00  4.600000E+00  1.025330E-07
-5.100000E+00  4.650000E+00  7.542831E-08
-5.100000E+00  4.700000E+00  5.535552E-08
-5.100000E+00  4.750000E+00  4.059262E-08
-5.100000E+00  4.800000E+00  2.977048E-08
-5.100000E+00  4.850000E+00  2.183829E-08
-5.100000E+00  4.900000E+00  1.601460E-08
-5.100000E+00  4.950000E+00  1.173173E-08
-5.100000E+00  5.000000E+00  8.581964E-09
-5.100000E+00  5.050000E+00  6.271342E-09
-5.100000E+00  5.100000E+00  4.584073E-09
-5.100000E+00  5.150000E+00  3.358188E-09
-5.100000E+00  5.200000E+00  2.470526E-09
-5.100000E+00  5.250000E+00  1.827902E-09
-5.100000E+00  5.300000E+00  1.361230E-09
-5.100000E+00  5.350000E+00  1.020602E-09
-5.100000E+00  5.400000E+00  7.706264E-10
-5.100000E+00  5.450000E+00  5.862656E-10
-5.100000E+00  5.500000E+00  4.495297E-10
-5.100000E+00  5.550000E+00  3.471813E-10
-5.100000E+00  5.600000E+00  2.692864E-10
-5.100000E+00  5.650000E+00  2.084414E-10
-5.100000E+00  5.700000E+00  1.593783E-10
-5.100000E+00  5.750000E+00  1.187151E-10
-5.100000E+00  5.800000E+00  8.465272E-11
-5.100000E+00  5.850000E+00  5.655078E-11
-5.100000E+00  5.900000E+00  3.440327E-11
-5.100000E+00  5.950000E+00  1.829378E-11
-5.100000E+00  6.000000E+00  7.969940E-12
-5.100000E+00  6.050000E+00  2.607893E-12
-5.100000E+00  6.100000E+00  8.350789E-13
-5.100000E+00  6.150000E+00  9.958765E-13
-5.100000E+00  6.200000E+00  1.587117E-12
-5.100000E+00  6.250000E+00  1.679421E-12
-5.100000E+00  6.300000E+00  1.113762E-12
-5.100000E+00  6.350000E+00  3.480532E-13
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  4.390262E-13
-5.050000E+00 -6.300000E+00  1.569479E-12
-5.050000E+00 -6.250000E+00  2.933998E-12
-5.050000E+00 -6.200000E+00  4.076240E-12
-5.050000E+00 -6.150000E+00  4.878560E-12
-5.050000E+00 -6.100000E+00  5.843237E-12
-5.050000E+00 -6.050000E+00  8.230283E-12
-5.050000E+00 -6.000000E+00  1.401633E-11
-5.050000E+00 -5.950000E+00  2.568680E-11
-5.050000E+00 -5.900000E+00  4.592921E-11
-5.050000E+00 -5.850000E+00  7.736589E-11
-5.050000E+00 -5.800000E+00  1.225870E-10
-5.050000E+00 -5.750000E+00  1.848039E-10
-5.050000E+00 -5.700000E+00  2.693569E-10
-5.050000E+00 -5.650000E+00  3.859600E-10
-5.050000E+00 -5.600000E+00  5.512195E-10
-5.050000E+00 -5.550000E+00  7.907578E-10
-5.050000E+00 -5.500000E+00  1.140594E-09
-5.050000E+00 -5.450000E+00  1.647796E-09
-5.050000E+00 -5.400000E+00  2.370773E-09
-5.050000E+00 -5.350000E+00  3.379759E-09
-5.050000E+00 -5.300000E+00  4.758488E-09
-5.050000E+00 -5.250000E+00  6.608466E-09
-5.050000E+00 -5.200000E+00  9.057686E-09
-5.050000E+00 -5.150000E+00  1.227552E-08
-5.050000E+00 -5.100000E+00  1.649519E-08
-5.050000E+00 -5.050000E+00  2.204369E-08
-5.050000E+00 -5.000000E+00  2.937828E-08
-5.050000E+00 -4.950000E+00  3.912754E-08
-5.050000E+00 -4.900000E+00  5.213605E-08
-5.050000E+00 -4.850000E+00  6.951152E-08
-5.050000E+00 -4.800000E+00  9.267398E-08
-5.050000E+00 -4.750000E+00  1.234069E-07
-5.050000E+00 -4.700000E+00  1.639125E-07
-5.050000E+00 -4.650000E+00  2.168784E-07
-5.050000E+00 -4.600000E+00  2.855673E-07
-5.050000E+00 -4.550000E+00  3.739482E-07
-5.050000E+00 -4.500000E+00  4.868817E-07
-5.050000E+00 -4.450000E+00  6.303659E-07
-5.050000E+00 -4.400000E+00  8.118274E-07
-5.050000E+00 -4.350000E+00  1.040432E-06
-5.050000E+00 -4.300000E+00  1.327383E-06
-5.050000E+00 -4.250000E+00  1.686184E-06
-5.050000E+00 -4.200000E+00  2.132862E-06
-5.050000E+00 -4.150000E+00  2.686162E-06
-5.050000E+00 -4.100000E+00  3.367733E-06
-5.050000E+00 -4.050000E+00  4.202331E-06
-5.050000E+00 -4.000000E+00  5.218032E-06
-5.050000E+00 -3.950000E+00  6.446504E-06
-5.050000E+00 -3.900000E+00  7.923341E-06
-5.050000E+00 -3.850000E+00  9.688478E-06
-5.050000E+00 -3.800000E+00  1.178669E-05
-5.050000E+00 -3.750000E+00  1.426811E-05
-5.050000E+00 -3.700000E+00  1.718865E-05
-5.050000E+00 -3.650000E+00  2.061030E-05
-5.050000E+00 -3.600000E+00  2.460116E-05
-5.050000E+00 -3.550000E+00  2.923522E-05
-5.050000E+00 -3.500000E+00  3.459212E-05
-5.050000E+00 -3.450000E+00  4.075678E-05
-5.050000E+00 -3.400000E+00  4.781911E-05
-5.050000E+00 -3.350000E+00  5.587363E-05
-5.050000E+00 -3.300000E+00  6.501888E-05
-5.050000E+00 -3.250000E+00  7.535648E-05
-5.050000E+00 -3.200000E+00  8.698983E-05
-5.050000E+00 -3.150000E+00  1.000228E-04
-5.050000E+00 -3.100000E+00  1.145586E-04
-5.050000E+00 -3.050000E+00  1.306989E-04
-5.050000E+00 -3.000000E+00  1.485438E-04
-5.050000E+00 -2.950000E+00  1.681915E-04
-5.050000E+00 -2.900000E+00  1.897382E-04
-5.050000E+00 -2.850000E+00  2.132771E-04
-5.050000E+00 -2.800000E+00  2.388963E-04
-5.050000E+00 -2.750000E+00  2.666768E-04
-5.050000E+00 -2.700000E+00  2.966900E-04
-5.050000E+00 -2.650000E+00  3.289960E-04
-5.050000E+00 -2.600000E+00  3.636440E-04
-5.050000E+00 -2.550000E+00  4.006720E-04
-5.050000E+00 -2.500000E+00  4.401082E-04
-5.050000E+00 -2.450000E+00  4.819709E-04
-5.050000E+00 -2.400000E+00  5.262683E-04
-5.050000E+00 -2.350000E+00  5.729975E-04
-5.050000E+00 -2.300000E+00  6.221433E-04
-5.050000E+00 -2.250000E+00  6.736776E-04
-5.050000E+00 -2.200000E+00  7.275585E-04
-5.050000E+00 -2.150000E+00  7.837301E-04
-5.050000E+00 -2.100000E+00  8.421217E-04
-5.050000E+00 -2.050000E+00  9.026484E-04
-5.050000E+00 -2.000000E+00  9.652114E-04
-5.050000E+00 -1.950000E+00  1.029700E-03
-5.050000E+00 -1.900000E+00  1.095992E-03
-5.050000E+00 -1.850000E+00  1.163958E-03
-5.050000E+00 -1.800000E+00  1.233462E-03
-5.050000E+00 -1.750000E+00  1.304360E-03
-5.050000E+00 -1.700000E+00  1.376504E-03
-5.050000E+00 -1.650000E+00  1.449737E-03
-5.050000E+00 -1.600000E+00  1.523896E-03
-5.050000E+00 -1.550000E+00  1.598811E-03
-5.050000E+00 -1.500000E+00  1.674303E-03
-5.050000E+00 -1.450000E+00  1.750183E-03
-5.050000E+00 -1.400000E+00  1.826255E-03
-5.050000E+00 -1.350000E+00  1.902312E-03
-5.050000E+00 -1.300000E+00  1.978145E-03
-5.050000E+00 -1.250000E+00  2.053546E-03
-5.050000E+00 -1.200000E+00  2.128312E-03
-5.050000E+00 -1.150000E+00  2.202253E-03
-5.050000E+00 -1.100000E+00  2.275193E-03
-5.050000E+00 -1.050000E+00  2.346966E-03
-5.050000E+00 -1.000000E+00  2.417412E-03
-5.050000E+00 -9.500000E-01  2.486368E-03
-5.050000E+00 -9.000000E-01  2.553670E-03
-5.050000E+00 -8.500000E-01  2.619146E-03
-5.050000E+00 -8.000000E-01  2.682618E-03
-5.050000E+00 -7.500000E-01  2.743912E-03
-5.050000E+00 -7.000000E-01  2.802856E-03
-5.050000E+00 -6.500000E-01  2.859287E-03
-5.050000E+00 -6.000000E-01  2.913050E-03
-5.050000E+00 -5.500000E-01  2.964001E-03
-5.050000E+00 -5.000000E-01  3.012006E-03
-5.050000E+00 -4.500000E-01  3.056935E-03
-5.050000E+00 -4.000000E-01  3.098671E-03
-5.050000E+00 -3.500000E-01  3.137102E-03
-5.050000E+00 -3.000000E-01  3.172127E-03
-5.050000E+00 -2.500000E-01  3.203652E-03
-5.050000E+00 -2.000000E-01  3.231592E-03
-5.050000E+00 -1.500000E-01  3.255867E-03
-5.050000E+00 -1.000000E-01  3.276401E-03
-5.050000E+00 -5.000000E-02  3.293125E-03
-5.050000E+00  0.000000E+00  3.305973E-03
-5.050000E+00  5.000000E-02  3.314890E-03
-5.050000E+00  1.000000E-01  3.319836E-03
-5.050000E+00  1.500000E-01  3.320781E-03
-5.050000E+00  2.000000E-01  3.317712E-03
-5.050000E+00  2.500000E-01  3.310624E-03
-5.050000E+00  3.000000E-01  3.299519E-03
-5.050000E+00  3.500000E-01  3.284403E-03
-5.050000E+00  4.000000E-01  3.265287E-03
-5.050000E+00  4.500000E-01  3.242187E-03
-5.050000E+00  5.000000E-01  3.215130E-03
-5.050000E+00  5.500000E-01  3.184153E-03
-5.050000E+00  6.000000E-01  3.149301E-03
-5.050000E+00  6.500000E-01  3.110629E-03
-5.050000E+00  7.000000E-01  3.068194E-03
-5.050000E+00  7.500000E-01  3.022062E-03
-5.050000E+00  8.000000E-01  2.972303E-03
-5.050000E+00  8.500000E-01  2.918999E-03
-5.050000E+00  9.000000E-01  2.862247E-03
-5.050000E+00  9.500000E-01  2.802161E-03
-5.050000E+00  1.000000E+00  2.738877E-03
-5.050000E+00  1.050000E+00  2.672546E-03
-5.050000E+00  1.100000E+00  2.603343E-03
-5.050000E+00  1.150000E+00  2.531459E-03
-5.050000E+00  1.200000E+00  2.457101E-03
-5.050000E+00  1.250000E+00  2.380494E-03
-5.050000E+00  1.300000E+00  2.301874E-03
-5.050000E+00  1.350000E+00  2.221489E-03
-5.050000E+00  1.400000E+00  2.139591E-03
-5.050000E+00  1.450000E+00  2.056440E-03
-5.050000E+00  1.500000E+00  1.972299E-03
-5.050000E+00  1.550000E+00  1.887432E-03
-5.050000E+00  1.600000E+00  1.802109E-03
-5.050000E+00  1.650000E+00  1.716601E-03
-5.050000E+00  1.700000E+00  1.631183E-03
-5.050000E+00  1.750000E+00  1.546131E-03
-5.050000E+00  1.800000E+00  1.461724E-03
-5.050000E+00  1.850000E+00  1.378239E-03
-5.050000E+00  1.900000E+00  1.295951E-03
-5.050000E+00  1.950000E+00  1.215129E-03
-5.050000E+00  2.000000E+00  1.136034E-03
-5.050000E+00  2.050000E+00  1.058914E-03
-5.050000E+00  2.100000E+00  9.840021E-04
-5.050000E+00  2.150000E+00  9.115119E-04
-5.050000E+00  2.200000E+00  8.416368E-04
-5.050000E+00  2.250000E+00  7.745476E-04
-5.050000E+00  2.300000E+00  7.103912E-04
-5.050000E+00  2.350000E+00  6.492895E-04
-5.050000E+00  2.400000E+00  5.913389E-04
-5.050000E+00  2.450000E+00  5.366097E-04
-5.050000E+00  2.500000E+00  4.851464E-04
-5.050000E+00  2.550000E+00  4.369669E-04
-5.050000E+00  2.600000E+00  3.920631E-04
-5.050000E+00  2.650000E+00  3.504009E-04
-5.050000E+00  2.700000E+00  3.119214E-04
-5.050000E+00  2.750000E+00  2.765435E-04
-5.050000E+00  2.800000E+00  2.441670E-04
-5.050000E+00  2.850000E+00  2.146756E-04
-5.050000E+00  2.900000E+00  1.879412E-04
-5.050000E+00  2.950000E+00  1.638258E-04
-5.050000E+00  3.000000E+00  1.421839E-04
-5.050000E+00  3.050000E+00  1.228637E-04
-5.050000E+00  3.100000E+00  1.057076E-04
-5.050000E+00  3.150000E+00  9.055368E-05
-5.050000E+00  3.200000E+00  7.723763E-05
-5.050000E+00  3.250000E+00  6.559521E-05
-5.050000E+00  3.300000E+00  5.546522E-05
-5.050000E+00  3.350000E+00  4.669256E-05
-5.050000E+00  3.400000E+00  3.913064E-05
-5.050000E+00  3.450000E+00  3.264301E-05
-5.050000E+00  3.500000E+00  2.710404E-05
-5.050000E+00  3.550000E+00  2.239880E-05
-5.050000E+00  3.600000E+00  1.842256E-05
-5.050000E+00  3.650000E+00  1.508022E-05
-5.050000E+00  3.700000E+00  1.228581E-05
-5.050000E+00  3.750000E+00  9.962125E-06
-5.050000E+00  3.800000E+00  8.040465E-06
-5.050000E+00  3.850000E+00  6.460169E-06
-5.050000E+00  3.900000E+00  5.168048E-06
-5.050000E+00  3.950000E+00  4.117672E-06
-5.050000E+00  4.000000E+00  3.268622E-06
-5.050000E+00  4.050000E+00  2.585826E-06
-5.050000E+00  4.100000E+00  2.039047E-06
-5.050000E+00  4.150000E+00  1.602518E-06
-5.050000E+00  4.200000E+00  1.254665E-06
-5.050000E+00  4.250000E+00  9.778025E-07
-5.050000E+00  4.300000E+00  7.577335E-07
-5.050000E+00  4.350000E+00  5.832428E-07
-5.050000E+00  4.400000E+00  4.455152E-07
-5.050000E+00  4.450000E+00  3.375665E-07
-5.050000E+00  4.500000E+00  2.537513E-07
-5.050000E+00  4.550000E+00  1.893960E-07
-5.050000E+00  4.600000E+00  1.405622E-07
-5.050000E+00  4.650000E+00  1.039168E-07
-5.050000E+00  4.700000E+00  7.667015E-08
-5.050000E+00  4.750000E+00  5.653960E-08
-5.050000E+00  4.800000E+00  4.171243E-08
-5.050000E+00  4.850000E+00  3.079331E-08
-5.050000E+00  4.900000E+00  2.273845E-08
-5.050000E+00  4.950000E+00  1.678400E-08
-5.050000E+00  5.000000E+00  1.237762E-08
-5.050000E+00  5.050000E+00  9.119513E-09
-5.050000E+00  5.100000E+00  6.716406E-09
-5.050000E+00  5.150000E+00  4.949112E-09
-5.050000E+00  5.200000E+00  3.651847E-09
-5.050000E+00  5.250000E+00  2.699563E-09
-5.050000E+00  5.300000E+00  1.999430E-09
-5.050000E+00  5.350000E+00  1.483821E-09
-5.050000E+00  5.400000E+00  1.103989E-09
-5.050000E+00  5.450000E+00  8.245633E-10
-5.050000E+00  5.500000E+00  6.193075E-10
-5.050000E+00  5.550000E+00  4.682444E-10
-5.050000E+00  5.600000E+00  3.559643E-10
-5.050000E+00  5.650000E+00  2.707892E-10
-5.050000E+00  5.700000E+00  2.043557E-10
-5.050000E+00  5.750000E+00  1.512381E-10
-5.050000E+00  5.800000E+00  1.083795E-10
-5.050000E+00  5.850000E+00  7.432994E-11
-5.050000E+00  5.900000E+00  4.840899E-11
-5.050000E+00  5.950000E+00  3.000597E-11
-5.050000E+00  6.000000E+00  1.816301E-11
-5.050000E+00  6.050000E+00  1.147780E-11
-5.050000E+00  6.100000E+00  8.243444E-12
-5.050000E+00  6.150000E+00  6.740672E-12
-5.050000E+00  6.200000E+00  5.595261E-12
-5.050000E+00  6.250000E+00  4.080991E-12
-5.050000E+00  6.300000E+00  2.228126E-12
-5.050000E+00  6.350000E+00  6.337529E-13
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  6.062054E-13
-5.000000E+00 -6.300000E+00  2.154712E-12
-5.000000E+00 -6.250000E+00  3.978573E-12
-5.000000E+00 -6.200000E+00  5.403088E-12
-5.000000E+00 -6.150000E+00  6.250776E-12
-5.000000E+00 -6.100000E+00  7.282542E-12
-5.000000E+00 -6.050000E+00  1.041304E-11
-5.000000E+00 -6.000000E+00  1.858659E-11
-5.000000E+00 -5.950000E+00  3.531170E-11
-5.000000E+00 -5.900000E+00  6.399905E-11
-5.000000E+00 -5.850000E+00  1.074328E-10
-5.000000E+00 -5.800000E+00  1.678133E-10
-5.000000E+00 -5.750000E+00  2.478088E-10
-5.000000E+00 -5.700000E+00  3.527631E-10
-5.000000E+00 -5.650000E+00  4.938615E-10
-5.000000E+00 -5.600000E+00  6.916174E-10
-5.000000E+00 -5.550000E+00  9.790562E-10
-5.000000E+00 -5.500000E+00  1.404186E-09
-5.000000E+00 -5.450000E+00  2.031763E-09
-5.000000E+00 -5.400000E+00  2.944458E-09
-5.000000E+00 -5.350000E+00  4.243919E-09
-5.000000E+00 -5.300000E+00  6.052721E-09
-5.000000E+00 -5.250000E+00  8.519227E-09
-5.000000E+00 -5.200000E+00  1.182788E-08
-5.000000E+00 -5.150000E+00  1.621784E-08
-5.000000E+00 -5.100000E+00  2.201188E-08
-5.000000E+00 -5.050000E+00  2.965614E-08
-5.000000E+00 -5.000000E+00  3.976915E-08
-5.000000E+00 -4.950000E+00  5.319797E-08
-5.000000E+00 -4.900000E+00  7.107906E-08
-5.000000E+00 -4.850000E+00  9.490354E-08
-5.000000E+00 -4.800000E+00  1.265853E-07
-5.000000E+00 -4.750000E+00  1.685330E-07
-5.000000E+00 -4.700000E+00  2.237265E-07
-5.000000E+00 -4.650000E+00  2.958053E-07
-5.000000E+00 -4.600000E+00  3.891797E-07
-5.000000E+00 -4.550000E+00  5.091853E-07
-5.000000E+00 -4.500000E+00  6.623009E-07
-5.000000E+00 -4.450000E+00  8.564400E-07
-5.000000E+00 -4.400000E+00  1.101306E-06
-5.000000E+00 -4.350000E+00  1.408783E-06
-5.000000E+00 -4.300000E+00  1.793332E-06
-5.000000E+00 -4.250000E+00  2.272345E-06
-5.000000E+00 -4.200000E+00  2.866454E-06
-5.000000E+00 -4.150000E+00  3.599788E-06
-5.000000E+00 -4.100000E+00  4.500195E-06
-5.000000E+00 -4.050000E+00  5.599450E-06
-5.000000E+00 -4.000000E+00  6.933463E-06
-5.000000E+00 -3.950000E+00  8.542525E-06
-5.000000E+00 -3.900000E+00  1.047163E-05
-5.000000E+00 -3.850000E+00  1.277089E-05
-5.000000E+00 -3.800000E+00  1.549605E-05
-5.000000E+00 -3.750000E+00  1.870898E-05
-5.000000E+00 -3.700000E+00  2.247822E-05
-5.000000E+00 -3.650000E+00  2.687925E-05
-5.000000E+00 -3.600000E+00  3.199457E-05
-5.000000E+00 -3.550000E+00  3.791351E-05
-5.000000E+00 -3.500000E+00  4.473188E-05
-5.000000E+00 -3.450000E+00  5.255141E-05
-5.000000E+00 -3.400000E+00  6.147920E-05
-5.000000E+00 -3.350000E+00  7.162685E-05
-5.000000E+00 -3.300000E+00  8.310941E-05
-5.000000E+00 -3.250000E+00  9.604391E-05
-5.000000E+00 -3.200000E+00  1.105477E-04
-5.000000E+00 -3.150000E+00  1.267370E-04
-5.000000E+00 -3.100000E+00  1.447253E-04
-5.000000E+00 -3.050000E+00  1.646230E-04
-5.000000E+00 -3.000000E+00  1.865372E-04
-5.000000E+00 -2.950000E+00  2.105711E-04
-5.000000E+00 -2.900000E+00  2.368241E-04
-5.000000E+00 -2.850000E+00  2.653904E-04
-5.000000E+00 -2.800000E+00  2.963571E-04
-5.000000E+00 -2.750000E+00  3.298016E-04
-5.000000E+00 -2.700000E+00  3.657890E-04
-5.000000E+00 -2.650000E+00  4.043715E-04
-5.000000E+00 -2.600000E+00  4.455876E-04
-5.000000E+00 -2.550000E+00  4.894630E-04
-5.000000E+00 -2.500000E+00  5.360111E-04
-5.000000E+00 -2.450000E+00  5.852336E-04
-5.000000E+00 -2.400000E+00  6.371198E-04
-5.000000E+00 -2.350000E+00  6.916456E-04
-5.000000E+00 -2.300000E+00  7.487730E-04
-5.000000E+00 -2.250000E+00  8.084493E-04
-5.000000E+00 -2.200000E+00  8.706075E-04
-5.000000E+00 -2.150000E+00  9.351657E-04
-5.000000E+00 -2.100000E+00  1.002028E-03
-5.000000E+00 -2.050000E+00  1.071083E-03
-5.000000E+00 -2.000000E+00  1.142208E-03
-5.000000E+00 -1.950000E+00  1.215265E-03
-5.000000E+00 -1.900000E+00  1.290108E-03
-5.000000E+00 -1.850000E+00  1.366581E-03
-5.000000E+00 -1.800000E+00  1.444523E-03
-5.000000E+00 -1.750000E+00  1.523767E-03
-5.000000E+00 -1.700000E+00  1.604139E-03
-5.000000E+00 -1.650000E+00  1.685463E-03
-5.000000E+00 -1.600000E+00  1.767556E-03
-5.000000E+00 -1.550000E+00  1.850230E-03
-5.000000E+00 -1.500000E+00  1.933293E-03
-5.000000E+00 -1.450000E+00  2.016543E-03
-5.000000E+00 -1.400000E+00  2.099771E-03
-5.000000E+00 -1.350000E+00  2.182764E-03
-5.000000E+00 -1.300000E+00  2.265302E-03
-5.000000E+00 -1.250000E+00  2.347169E-03
-5.000000E+00 -1.200000E+00  2.428160E-03
-5.000000E+00 -1.150000E+00  2.508078E-03
-5.000000E+00 -1.100000E+00  2.586746E-03
-5.000000E+00 -1.050000E+00  2.663998E-03
-5.000000E+00 -1.000000E+00  2.739673E-03
-5.000000E+00 -9.500000E-01  2.813615E-03
-5.000000E+00 -9.000000E-01  2.885661E-03
-5.000000E+00 -8.500000E-01  2.955642E-03
-5.000000E+00 -8.000000E-01  3.023386E-03
-5.000000E+00 -7.500000E-01  3.088719E-03
-5.000000E+00 -7.000000E-01  3.151470E-03
-5.000000E+00 -6.500000E-01  3.211474E-03
-5.000000E+00 -6.000000E-01  3.268578E-03
-5.000000E+00 -5.500000E-01  3.322636E-03
-5.000000E+00 -5.000000E-01  3.373510E-03
-5.000000E+00 -4.500000E-01  3.421074E-03
-5.000000E+00 -4.000000E-01  3.465208E-03
-5.000000E+00 -3.500000E-01  3.505802E-03
-5.000000E+00 -3.000000E-01  3.542758E-03
-5.000000E+00 -2.500000E-01  3.575986E-03
-5.000000E+00 -2.000000E-01  3.605407E-03
-5.000000E+00 -1.500000E-01  3.630945E-03
-5.000000E+00 -1.000000E-01  3.652531E-03
-5.000000E+00 -5.000000E-02  3.670099E-03
-5.000000E+00  0.000000E+00  3.683585E-03
-5.000000E+00  5.000000E-02  3.692935E-03
-5.000000E+00  1.000000E-01  3.698105E-03
-5.000000E+00  1.500000E-01  3.699064E-03
-5.000000E+00  2.000000E-01  3.695791E-03
-5.000000E+00  2.500000E-01  3.688280E-03
-5.000000E+00  3.000000E-01  3.676526E-03
-5.000000E+00  3.500000E-01  3.660533E-03
-5.000000E+00  4.000000E-01  3.640306E-03
-5.000000E+00  4.500000E-01  3.615860E-03
-5.000000E+00  5.000000E-01  3.587218E-03
-5.000000E+00  5.500000E-01  3.554415E-03
-5.000000E+00  6.000000E-01  3.517494E-03
-5.000000E+00  6.500000E-01  3.476505E-03
-5.000000E+00  7.000000E-01  3.431499E-03
-5.000000E+00  7.500000E-01  3.382532E-03
-5.000000E+00  8.000000E-01  3.329668E-03
-5.000000E+00  8.500000E-01  3.272978E-03
-5.000000E+00  9.000000E-01  3.212552E-03
-5.000000E+00  9.500000E-01  3.148494E-03
-5.000000E+00  1.000000E+00  3.080932E-03
-5.000000E+00  1.050000E+00  3.010014E-03
-5.000000E+00  1.100000E+00  2.935907E-03
-5.000000E+00  1.150000E+00  2.858797E-03
-5.000000E+00  1.200000E+00  2.778892E-03
-5.000000E+00  1.250000E+00  2.696413E-03
-5.000000E+00  1.300000E+00  2.611594E-03
-5.000000E+00  1.350000E+00  2.524684E-03
-5.000000E+00  1.400000E+00  2.435936E-03
-5.000000E+00  1.450000E+00  2.345612E-03
-5.000000E+00  1.500000E+00  2.253981E-03
-5.000000E+00  1.550000E+00  2.161316E-03
-5.000000E+00  1.600000E+00  2.067899E-03
-5.000000E+00  1.650000E+00  1.974017E-03
-5.000000E+00  1.700000E+00  1.879966E-03
-5.000000E+00  1.750000E+00  1.786043E-03
-5.000000E+00  1.800000E+00  1.692551E-03
-5.000000E+00  1.850000E+00  1.599793E-03
-5.000000E+00  1.900000E+00  1.508073E-03
-5.000000E+00  1.950000E+00  1.417689E-03
-5.000000E+00  2.000000E+00  1.328935E-03
-5.000000E+00  2.050000E+00  1.242096E-03
-5.000000E+00  2.100000E+00  1.157441E-03
-5.000000E+00  2.150000E+00  1.075226E-03
-5.000000E+00  2.200000E+00  9.956835E-04
-5.000000E+00  2.250000E+00  9.190276E-04
-5.000000E+00  2.300000E+00  8.454458E-04
-5.000000E+00  2.350000E+00  7.750997E-04
-5.000000E+00  2.400000E+00  7.081232E-04
-5.000000E+00  2.450000E+00  6.446216E-04
-5.000000E+00  2.500000E+00  5.846712E-04
-5.000000E+00  2.550000E+00  5.283187E-04
-5.000000E+00  2.600000E+00  4.755814E-04
-5.000000E+00  2.650000E+00  4.264471E-04
-5.000000E+00  2.700000E+00  3.808754E-04
-5.000000E+00  2.750000E+00  3.388003E-04
-5.000000E+00  2.800000E+00  3.001327E-04
-5.000000E+00  2.850000E+00  2.647643E-04
-5.000000E+00  2.900000E+00  2.325704E-04
-5.000000E+00  2.950000E+00  2.034123E-04
-5.000000E+00  3.000000E+00  1.771398E-04
-5.000000E+00  3.050000E+00  1.535917E-04
-5.000000E+00  3.100000E+00  1.325974E-04
-5.000000E+00  3.150000E+00  1.139784E-04
-5.000000E+00  3.200000E+00  9.755118E-05
-5.000000E+00  3.250000E+00  8.312998E-05
-5.000000E+00  3.300000E+00  7.053093E-05
-5.000000E+00  3.350000E+00  5.957555E-05
-5.000000E+00  3.400000E+00  5.009389E-05
-5.000000E+00  3.450000E+00  4.192662E-05
-5.000000E+00  3.500000E+00  3.492599E-05
-5.000000E+00  3.550000E+00  2.895592E-05
-5.000000E+00  3.600000E+00  2.389158E-05
-5.000000E+00  3.650000E+00  1.961877E-05
-5.000000E+00  3.700000E+00  1.603348E-05
-5.000000E+00  3.750000E+00  1.304165E-05
-5.000000E+00  3.800000E+00  1.055887E-05
-5.000000E+00  3.850000E+00  8.510096E-06
-5.000000E+00  3.900000E+00  6.829050E-06
-5.000000E+00  3.950000E+00  5.457551E-06
-5.000000E+00  4.000000E+00  4.344726E-06
-5.000000E+00  4.050000E+00  3.446300E-06
-5.000000E+00  4.100000E+00  2.724021E-06
-5.000000E+00  4.150000E+00  2.145235E-06
-5.000000E+00  4.200000E+00  1.682523E-06
-5.000000E+00  4.250000E+00  1.313301E-06
-5.000000E+00  4.300000E+00  1.019302E-06
-5.000000E+00  4.350000E+00  7.859460E-07
-5.000000E+00  4.400000E+00  6.016393E-07
-5.000000E+00  4.450000E+00  4.570937E-07
-5.000000E+00  4.500000E+00  3.447481E-07
-5.000000E+00  4.550000E+00  2.583317E-07
-5.000000E+00  4.600000E+00  1.925779E-07
-5.000000E+00  4.650000E+00  1.430550E-07
-5.000000E+00  4.700000E+00  1.060726E-07
-5.000000E+00  4.750000E+00  7.861894E-08
-5.000000E+00  4.800000E+00  5.829996E-08
-5.000000E+00  4.850000E+00  4.326509E-08
-5.000000E+00  4.900000E+00  3.212099E-08
-5.000000E+00  4.950000E+00  2.384062E-08
-5.000000E+00  5.000000E+00  1.767659E-08
-5.000000E+00  5.050000E+00  1.308602E-08
-5.000000E+00  5.100000E+00  9.670784E-09
-5.000000E+00  5.150000E+00  7.134406E-09
-5.000000E+00  5.200000E+00  5.253462E-09
-5.000000E+00  5.250000E+00  3.859656E-09
-5.000000E+00  5.300000E+00  2.827566E-09
-5.000000E+00  5.350000E+00  2.064911E-09
-5.000000E+00  5.400000E+00  1.504019E-09
-5.000000E+00  5.450000E+00  1.094682E-09
-5.000000E+00  5.500000E+00  7.986744E-10
-5.000000E+00  5.550000E+00  5.861316E-10
-5.000000E+00  5.600000E+00  4.335109E-10
-5.000000E+00  5.650000E+00  3.226981E-10
-5.000000E+00  5.700000E+00  2.405558E-10
-5.000000E+00  5.750000E+00  1.783630E-10
-5.000000E+00  5.800000E+00  1.308732E-10
-5.000000E+00  5.850000E+00  9.508797E-11
-5.000000E+00  5.900000E+00  6.904625E-11
-5.000000E+00  5.950000E+00  5.095743E-11
-5.000000E+00  6.000000E+00  3.886683E-11
-5.000000E+00  6.050000E+00  3.075043E-11
-5.000000E+00  6.100000E+00  2.479307E-11
-5.000000E+00  6.150000E+00  1.963362E-11
-5.000000E+00  6.200000E+00  1.451757E-11
-5.000000E+00  6.250000E+00  9.349773E-12
-5.000000E+00  6.300000E+00  4.634005E-12
-5.000000E+00  6.350000E+00  1.242955E-12
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  7.543416E-13
-4.950000E+00 -6.300000E+00  2.657466E-12
-4.950000E+00 -6.250000E+00  4.819247E-12
-4.950000E+00 -6.200000E+00  6.344476E-12
-4.950000E+00 -6.150000E+00  7.038531E-12
-4.950000E+00 -6.100000E+00  8.051855E-12
-4.950000E+00 -6.050000E+00  1.219956E-11
-4.950000E+00 -6.000000E+00  2.374208E-11
-4.950000E+00 -5.950000E+00  4.759269E-11
-4.950000E+00 -5.900000E+00  8.821886E-11
-4.950000E+00 -5.850000E+00  1.487820E-10
-4.950000E+00 -5.800000E+00  2.312005E-10
-4.950000E+00 -5.750000E+00  3.376383E-10
-4.950000E+00 -5.700000E+00  4.735309E-10
-4.950000E+00 -5.650000E+00  6.517803E-10
-4.950000E+00 -5.600000E+00  8.974541E-10
-4.950000E+00 -5.550000E+00  1.252327E-09
-4.950000E+00 -5.500000E+00  1.778975E-09
-4.950000E+00 -5.450000E+00  2.564246E-09
-4.950000E+00 -5.400000E+00  3.722014E-09
-4.950000E+00 -5.350000E+00  5.395428E-09
-4.950000E+00 -5.300000E+00  7.759732E-09
-4.950000E+00 -5.250000E+00  1.102802E-08
-4.950000E+00 -5.200000E+00  1.546357E-08
-4.950000E+00 -5.150000E+00  2.140261E-08
-4.950000E+00 -5.100000E+00  2.929086E-08
-4.950000E+00 -5.050000E+00  3.973488E-08
-4.950000E+00 -5.000000E+00  5.356725E-08
-4.950000E+00 -4.950000E+00  7.192188E-08
-4.950000E+00 -4.900000E+00  9.631724E-08
-4.950000E+00 -4.850000E+00  1.287454E-07
-4.950000E+00 -4.800000E+00  1.717663E-07
-4.950000E+00 -4.750000E+00  2.286073E-07
-4.950000E+00 -4.700000E+00  3.032682E-07
-4.950000E+00 -4.650000E+00  4.006377E-07
-4.950000E+00 -4.600000E+00  5.266317E-07
-4.950000E+00 -4.550000E+00  6.883759E-07
-4.950000E+00 -4.500000E+00  8.944594E-07
-4.950000E+00 -4.450000E+00  1.155276E-06
-4.950000E+00 -4.400000E+00  1.483449E-06
-4.950000E+00 -4.350000E+00  1.894315E-06
-4.950000E+00 -4.300000E+00  2.406425E-06
-4.950000E+00 -4.250000E+00  3.042010E-06
-4.950000E+00 -4.200000E+00  3.827395E-06
-4.950000E+00 -4.150000E+00  4.793331E-06
-4.950000E+00 -4.100000E+00  5.975268E-06
-4.950000E+00 -4.050000E+00  7.413576E-06
-4.950000E+00 -4.000000E+00  9.153736E-06
-4.950000E+00 -3.950000E+00  1.124656E-05
-4.950000E+00 -3.900000E+00  1.374845E-05
-4.950000E+00 -3.850000E+00  1.672181E-05
-4.950000E+00 -3.800000E+00  2.023544E-05
-4.950000E+00 -3.750000E+00  2.436512E-05
-4.950000E+00 -3.700000E+00  2.919401E-05
-4.950000E+00 -3.650000E+00  3.481308E-05
-4.950000E+00 -3.600000E+00  4.132113E-05
-4.950000E+00 -3.550000E+00  4.882467E-05
-4.950000E+00 -3.500000E+00  5.743739E-05
-4.950000E+00 -3.450000E+00  6.727948E-05
-4.950000E+00 -3.400000E+00  7.847660E-05
-4.950000E+00 -3.350000E+00  9.115850E-05
-4.950000E+00 -3.300000E+00  1.054574E-04
-4.950000E+00 -3.250000E+00  1.215058E-04
-4.950000E+00 -3.200000E+00  1.394345E-04
-4.950000E+00 -3.150000E+00  1.593710E-04
-4.950000E+00 -3.100000E+00  1.814376E-04
-4.950000E+00 -3.050000E+00  2.057513E-04
-4.950000E+00 -3.000000E+00  2.324233E-04
-4.950000E+00 -2.950000E+00  2.615589E-04
-4.950000E+00 -2.900000E+00  2.932571E-04
-4.950000E+00 -2.850000E+00  3.276091E-04
-4.950000E+00 -2.800000E+00  3.646960E-04
-4.950000E+00 -2.750000E+00  4.045867E-04
-4.950000E+00 -2.700000E+00  4.473353E-04
-4.950000E+00 -2.650000E+00  4.929803E-04
-4.950000E+00 -2.600000E+00  5.415441E-04
-4.950000E+00 -2.550000E+00  5.930346E-04
-4.950000E+00 -2.500000E+00  6.474452E-04
-4.950000E+00 -2.450000E+00  7.047555E-04
-4.950000E+00 -2.400000E+00  7.649308E-04
-4.950000E+00 -2.350000E+00  8.279213E-04
-4.950000E+00 -2.300000E+00  8.936613E-04
-4.950000E+00 -2.250000E+00  9.620702E-04
-4.950000E+00 -2.200000E+00  1.033052E-03
-4.950000E+00 -2.150000E+00  1.106497E-03
-4.950000E+00 -2.100000E+00  1.182281E-03
-4.950000E+00 -2.050000E+00  1.260265E-03
-4.950000E+00 -2.000000E+00  1.340300E-03
-4.950000E+00 -1.950000E+00  1.422224E-03
-4.950000E+00 -1.900000E+00  1.505863E-03
-4.950000E+00 -1.850000E+00  1.591038E-03
-4.950000E+00 -1.800000E+00  1.677562E-03
-4.950000E+00 -1.750000E+00  1.765244E-03
-4.950000E+00 -1.700000E+00  1.853889E-03
-4.950000E+00 -1.650000E+00  1.943299E-03
-4.950000E+00 -1.600000E+00  2.033273E-03
-4.950000E+00 -1.550000E+00  2.123609E-03
-4.950000E+00 -1.500000E+00  2.214099E-03
-4.950000E+00 -1.450000E+00  2.304532E-03
-4.950000E+00 -1.400000E+00  2.394694E-03
-4.950000E+00 -1.350000E+00  2.484364E-03
-4.950000E+00 -1.300000E+00  2.573320E-03
-4.950000E+00 -1.250000E+00  2.661345E-03
-4.950000E+00 -1.200000E+00  2.748231E-03
-4.950000E+00 -1.150000E+00  2.833784E-03
-4.950000E+00 -1.100000E+00  2.917827E-03
-4.950000E+00 -1.050000E+00  3.000196E-03
-4.950000E+00 -1.000000E+00  3.080737E-03
-4.950000E+00 -9.500000E-01  3.159297E-03
-4.950000E+00 -9.000000E-01  3.235719E-03
-4.950000E+00 -8.500000E-01  3.309840E-03
-4.950000E+00 -8.000000E-01  3.381493E-03
-4.950000E+00 -7.500000E-01  3.450505E-03
-4.950000E+00 -7.000000E-01  3.516709E-03
-4.950000E+00 -6.500000E-01  3.579942E-03
-4.950000E+00 -6.000000E-01  3.640050E-03
-4.950000E+00 -5.500000E-01  3.696889E-03
-4.950000E+00 -5.000000E-01  3.750322E-03
-4.950000E+00 -4.500000E-01  3.800226E-03
-4.950000E+00 -4.000000E-01  3.846482E-03
-4.950000E+00 -3.500000E-01  3.888986E-03
-4.950000E+00 -3.000000E-01  3.927643E-03
-4.950000E+00 -2.500000E-01  3.962368E-03
-4.950000E+00 -2.000000E-01  3.993088E-03
-4.950000E+00 -1.500000E-01  4.019734E-03
-4.950000E+00 -1.000000E-01  4.042241E-03
-4.950000E+00 -5.000000E-02  4.060548E-03
-4.950000E+00  0.000000E+00  4.074593E-03
-4.950000E+00  5.000000E-02  4.084323E-03
-4.950000E+00  1.000000E-01  4.089691E-03
-4.950000E+00  1.500000E-01  4.090662E-03
-4.950000E+00  2.000000E-01  4.087211E-03
-4.950000E+00  2.500000E-01  4.079326E-03
-4.950000E+00  3.000000E-01  4.066998E-03
-4.950000E+00  3.500000E-01  4.050223E-03
-4.950000E+00  4.000000E-01  4.029006E-03
-4.950000E+00  4.500000E-01  4.003355E-03
-4.950000E+00  5.000000E-01  3.973293E-03
-4.950000E+00  5.500000E-01  3.938850E-03
-4.950000E+00  6.000000E-01  3.900066E-03
-4.950000E+00  6.500000E-01  3.856984E-03
-4.950000E+00  7.000000E-01  3.809649E-03
-4.950000E+00  7.500000E-01  3.758111E-03
-4.950000E+00  8.000000E-01  3.702421E-03
-4.950000E+00  8.500000E-01  3.642643E-03
-4.950000E+00  9.000000E-01  3.578855E-03
-4.950000E+00  9.500000E-01  3.511154E-03
-4.950000E+00  1.000000E+00  3.439657E-03
-4.950000E+00  1.050000E+00  3.364504E-03
-4.950000E+00  1.100000E+00  3.285854E-03
-4.950000E+00  1.150000E+00  3.203886E-03
-4.950000E+00  1.200000E+00  3.118800E-03
-4.950000E+00  1.250000E+00  3.030809E-03
-4.950000E+00  1.300000E+00  2.940145E-03
-4.950000E+00  1.350000E+00  2.847048E-03
-4.950000E+00  1.400000E+00  2.751769E-03
-4.950000E+00  1.450000E+00  2.654569E-03
-4.950000E+00  1.500000E+00  2.555717E-03
-4.950000E+00  1.550000E+00  2.455491E-03
-4.950000E+00  1.600000E+00  2.354181E-03
-4.950000E+00  1.650000E+00  2.252087E-03
-4.950000E+00  1.700000E+00  2.149519E-03
-4.950000E+00  1.750000E+00  2.046793E-03
-4.950000E+00  1.800000E+00  1.944234E-03
-4.950000E+00  1.850000E+00  1.842166E-03
-4.950000E+00  1.900000E+00  1.740917E-03
-4.950000E+00  1.950000E+00  1.640815E-03
-4.950000E+00  2.000000E+00  1.542185E-03
-4.950000E+00  2.050000E+00  1.445344E-03
-4.950000E+00  2.100000E+00  1.350602E-03
-4.950000E+00  2.150000E+00  1.258252E-03
-4.950000E+00  2.200000E+00  1.168573E-03
-4.950000E+00  2.250000E+00  1.081821E-03
-4.950000E+00  2.300000E+00  9.982290E-04
-4.950000E+00  2.350000E+00  9.180028E-04
-4.950000E+00  2.400000E+00  8.413186E-04
-4.950000E+00  2.450000E+00  7.683227E-04
-4.950000E+00  2.500000E+00  6.991294E-04
-4.950000E+00  2.550000E+00  6.338211E-04
-4.950000E+00  2.600000E+00  5.724471E-04
-4.950000E+00  2.650000E+00  5.150244E-04
-4.950000E+00  2.700000E+00  4.615383E-04
-4.950000E+00  2.750000E+00  4.119450E-04
-4.950000E+00  2.800000E+00  3.661737E-04
-4.950000E+00  2.850000E+00  3.241300E-04
-4.950000E+00  2.900000E+00  2.856987E-04
-4.950000E+00  2.950000E+00  2.507458E-04
-4.950000E+00  3.000000E+00  2.191205E-04
-4.950000E+00  3.050000E+00  1.906563E-04
-4.950000E+00  3.100000E+00  1.651727E-04
-4.950000E+00  3.150000E+00  1.424773E-04
-4.950000E+00  3.200000E+00  1.223688E-04
-4.950000E+00  3.250000E+00  1.046412E-04
-4.950000E+00  3.300000E+00  8.908837E-05
-4.950000E+00  3.350000E+00  7.550796E-05
-4.950000E+00  3.400000E+00  6.370579E-05
-4.950000E+00  3.450000E+00  5.349822E-05
-4.950000E+00  3.500000E+00  4.471360E-05
-4.950000E+00  3.550000E+00  3.719260E-05
-4.950000E+00  3.600000E+00  3.078790E-05
-4.950000E+00  3.650000E+00  2.536372E-05
-4.950000E+00  3.700000E+00  2.079546E-05
-4.950000E+00  3.750000E+00  1.696952E-05
-4.950000E+00  3.800000E+00  1.378322E-05
-4.950000E+00  3.850000E+00  1.114455E-05
-4.950000E+00  3.900000E+00  8.971680E-06
-4.950000E+00  3.950000E+00  7.192364E-06
-4.950000E+00  4.000000E+00  5.743115E-06
-4.950000E+00  4.050000E+00  4.568488E-06
-4.950000E+00  4.100000E+00  3.620460E-06
-4.950000E+00  4.150000E+00  2.857940E-06
-4.950000E+00  4.200000E+00  2.246310E-06
-4.950000E+00  4.250000E+00  1.756909E-06
-4.950000E+00  4.300000E+00  1.366385E-06
-4.950000E+00  4.350000E+00  1.055918E-06
-4.950000E+00  4.400000E+00  8.103856E-07
-4.950000E+00  4.450000E+00  6.175585E-07
-4.950000E+00  4.500000E+00  4.674209E-07
-4.950000E+00  4.550000E+00  3.516531E-07
-4.950000E+00  4.600000E+00  2.632810E-07
-4.950000E+00  4.650000E+00  1.964582E-07
-4.950000E+00  4.700000E+00  1.463301E-07
-4.950000E+00  4.750000E+00  1.089382E-07
-4.950000E+00  4.800000E+00  8.112906E-08
-4.950000E+00  4.850000E+00  6.045390E-08
-4.950000E+00  4.900000E+00  4.505740E-08
-4.950000E+00  4.950000E+00  3.356252E-08
-4.950000E+00  5.000000E+00  2.496114E-08
-4.950000E+00  5.050000E+00  1.851794E-08
-4.950000E+00  5.100000E+00  1.369302E-08
-4.950000E+00  5.150000E+00  1.008480E-08
-4.950000E+00  5.200000E+00  7.391161E-09
-4.950000E+00  5.250000E+00  5.384343E-09
-4.950000E+00  5.300000E+00  3.893751E-09
-4.950000E+00  5.350000E+00  2.792550E-09
-4.950000E+00  5.400000E+00  1.986365E-09
-4.950000E+00  5.450000E+00  1.403915E-09
-4.950000E+00  5.500000E+00  9.899484E-10
-4.950000E+00  5.550000E+00  7.005301E-10
-4.950000E+00  5.600000E+00  5.005316E-10
-4.950000E+00  5.650000E+00  3.626122E-10
-4.950000E+00  5.700000E+00  2.667198E-10
-4.950000E+00  5.750000E+00  1.992660E-10
-4.950000E+00  5.800000E+00  1.516825E-10
-4.950000E+00  5.850000E+00  1.185951E-10
-4.950000E+00  5.900000E+00  9.613978E-11
-4.950000E+00  5.950000E+00  8.091590E-11
-4.950000E+00  6.000000E+00  6.975264E-11
-4.950000E+00  6.050000E+00  6.003302E-11
-4.950000E+00  6.100000E+00  5.009141E-11
-4.950000E+00  6.150000E+00  3.934202E-11
-4.950000E+00  6.200000E+00  2.811353E-11
-4.950000E+00  6.250000E+00  1.733913E-11
-4.950000E+00  6.300000E+00  8.262760E-12
-4.950000E+00  6.350000E+00  2.157779E-12
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  8.431123E-13
-4.900000E+00 -6.300000E+00  2.927882E-12
-4.900000E+00 -6.250000E+00  5.158882E-12
-4.900000E+00 -6.200000E+00  6.459588E-12
-4.900000E+00 -6.150000E+00  6.700565E-12
-4.900000E+00 -6.100000E+00  7.580159E-12
-4.900000E+00 -6.050000E+00  1.308145E-11
-4.900000E+00 -6.000000E+00  2.916066E-11
-4.900000E+00 -5.950000E+00  6.260196E-11
-4.900000E+00 -5.900000E+00  1.194287E-10
-4.900000E+00 -5.850000E+00  2.036818E-10
-4.900000E+00 -5.800000E+00  3.174776E-10
-4.900000E+00 -5.750000E+00  4.629672E-10
-4.900000E+00 -5.700000E+00  6.462128E-10
-4.900000E+00 -5.650000E+00  8.825466E-10
-4.900000E+00 -5.600000E+00  1.202676E-09
-4.900000E+00 -5.550000E+00  1.658990E-09
-4.900000E+00 -5.500000E+00  2.331818E-09
-4.900000E+00 -5.450000E+00  3.335403E-09
-4.900000E+00 -5.400000E+00  4.823138E-09
-4.900000E+00 -5.350000E+00  6.992034E-09
-4.900000E+00 -5.300000E+00  1.008730E-08
-4.900000E+00 -5.250000E+00  1.440989E-08
-4.900000E+00 -5.200000E+00  2.033146E-08
-4.900000E+00 -5.150000E+00  2.832209E-08
-4.900000E+00 -5.100000E+00  3.899540E-08
-4.900000E+00 -5.050000E+00  5.317398E-08
-4.900000E+00 -5.000000E+00  7.197384E-08
-4.900000E+00 -4.950000E+00  9.690473E-08
-4.900000E+00 -4.900000E+00  1.299817E-07
-4.900000E+00 -4.850000E+00  1.738462E-07
-4.900000E+00 -4.800000E+00  2.318949E-07
-4.900000E+00 -4.750000E+00  3.084154E-07
-4.900000E+00 -4.700000E+00  4.087293E-07
-4.900000E+00 -4.650000E+00  5.393455E-07
-4.900000E+00 -4.600000E+00  7.081325E-07
-4.900000E+00 -4.550000E+00  9.245350E-07
-4.900000E+00 -4.500000E+00  1.199867E-06
-4.900000E+00 -4.450000E+00  1.547707E-06
-4.900000E+00 -4.400000E+00  1.984398E-06
-4.900000E+00 -4.350000E+00  2.529631E-06
-4.900000E+00 -4.300000E+00  3.207064E-06
-4.900000E+00 -4.250000E+00  4.044920E-06
-4.900000E+00 -4.200000E+00  5.076511E-06
-4.900000E+00 -4.150000E+00  6.340670E-06
-4.900000E+00 -4.100000E+00  7.882081E-06
-4.900000E+00 -4.050000E+00  9.751521E-06
-4.900000E+00 -4.000000E+00  1.200603E-05
-4.900000E+00 -3.950000E+00  1.470908E-05
-4.900000E+00 -3.900000E+00  1.793078E-05
-4.900000E+00 -3.850000E+00  2.174811E-05
-4.900000E+00 -3.800000E+00  2.624532E-05
-4.900000E+00 -3.750000E+00  3.151432E-05
-4.900000E+00 -3.700000E+00  3.765512E-05
-4.900000E+00 -3.650000E+00  4.477614E-05
-4.900000E+00 -3.600000E+00  5.299435E-05
-4.900000E+00 -3.550000E+00  6.243507E-05
-4.900000E+00 -3.500000E+00  7.323138E-05
-4.900000E+00 -3.450000E+00  8.552313E-05
-4.900000E+00 -3.400000E+00  9.945540E-05
-4.900000E+00 -3.350000E+00  1.151766E-04
-4.900000E+00 -3.300000E+00  1.328358E-04
-4.900000E+00 -3.250000E+00  1.525805E-04
-4.900000E+00 -3.200000E+00  1.745536E-04
-4.900000E+00 -3.150000E+00  1.988916E-04
-4.900000E+00 -3.100000E+00  2.257234E-04
-4.900000E+00 -3.050000E+00  2.551692E-04
-4.900000E+00 -3.000000E+00  2.873411E-04
-4.900000E+00 -2.950000E+00  3.223424E-04
-4.900000E+00 -2.900000E+00  3.602669E-04
-4.900000E+00 -2.850000E+00  4.011978E-04
-4.900000E+00 -2.800000E+00  4.452051E-04
-4.900000E+00 -2.750000E+00  4.923433E-04
-4.900000E+00 -2.700000E+00  5.426492E-04
-4.900000E+00 -2.650000E+00  5.961414E-04
-4.900000E+00 -2.600000E+00  6.528206E-04
-4.900000E+00 -2.550000E+00  7.126703E-04
-4.900000E+00 -2.500000E+00  7.756584E-04
-4.900000E+00 -2.450000E+00  8.417367E-04
-4.900000E+00 -2.400000E+00  9.108416E-04
-4.900000E+00 -2.350000E+00  9.828928E-04
-4.900000E+00 -2.300000E+00  1.057794E-03
-4.900000E+00 -2.250000E+00  1.135432E-03
-4.900000E+00 -2.200000E+00  1.215681E-03
-4.900000E+00 -2.150000E+00  1.298399E-03
-4.900000E+00 -2.100000E+00  1.383435E-03
-4.900000E+00 -2.050000E+00  1.470622E-03
-4.900000E+00 -2.000000E+00  1.559783E-03
-4.900000E+00 -1.950000E+00  1.650731E-03
-4.900000E+00 -1.900000E+00  1.743270E-03
-4.900000E+00 -1.850000E+00  1.837195E-03
-4.900000E+00 -1.800000E+00  1.932298E-03
-4.900000E+00 -1.750000E+00  2.028366E-03
-4.900000E+00 -1.700000E+00  2.125182E-03
-4.900000E+00 -1.650000E+00  2.222530E-03
-4.900000E+00 -1.600000E+00  2.320192E-03
-4.900000E+00 -1.550000E+00  2.417952E-03
-4.900000E+00 -1.500000E+00  2.515593E-03
-4.900000E+00 -1.450000E+00  2.612898E-03
-4.900000E+00 -1.400000E+00  2.709646E-03
-4.900000E+00 -1.350000E+00  2.805618E-03
-4.900000E+00 -1.300000E+00  2.900593E-03
-4.900000E+00 -1.250000E+00  2.994359E-03
-4.900000E+00 -1.200000E+00  3.086712E-03
-4.900000E+00 -1.150000E+00  3.177463E-03
-4.900000E+00 -1.100000E+00  3.266440E-03
-4.900000E+00 -1.050000E+00  3.353486E-03
-4.900000E+00 -1.000000E+00  3.438453E-03
-4.900000E+00 -9.500000E-01  3.521194E-03
-4.900000E+00 -9.000000E-01  3.601560E-03
-4.900000E+00 -8.500000E-01  3.679395E-03
-4.900000E+00 -8.000000E-01  3.754536E-03
-4.900000E+00 -7.500000E-01  3.826817E-03
-4.900000E+00 -7.000000E-01  3.896073E-03
-4.900000E+00 -6.500000E-01  3.962144E-03
-4.900000E+00 -6.000000E-01  4.024880E-03
-4.900000E+00 -5.500000E-01  4.084139E-03
-4.900000E+00 -5.000000E-01  4.139789E-03
-4.900000E+00 -4.500000E-01  4.191711E-03
-4.900000E+00 -4.000000E-01  4.239794E-03
-4.900000E+00 -3.500000E-01  4.283936E-03
-4.900000E+00 -3.000000E-01  4.324049E-03
-4.900000E+00 -2.500000E-01  4.360056E-03
-4.900000E+00 -2.000000E-01  4.391887E-03
-4.900000E+00 -1.500000E-01  4.419481E-03
-4.900000E+00 -1.000000E-01  4.442777E-03
-4.900000E+00 -5.000000E-02  4.461717E-03
-4.900000E+00  0.000000E+00  4.476242E-03
-4.900000E+00  5.000000E-02  4.486299E-03
-4.900000E+00  1.000000E-01  4.491839E-03
-4.900000E+00  1.500000E-01  4.492824E-03
-4.900000E+00  2.000000E-01  4.489223E-03
-4.900000E+00  2.500000E-01  4.481019E-03
-4.900000E+00  3.000000E-01  4.468196E-03
-4.900000E+00  3.500000E-01  4.450747E-03
-4.900000E+00  4.000000E-01  4.428670E-03
-4.900000E+00  4.500000E-01  4.401972E-03
-4.900000E+00  5.000000E-01  4.370670E-03
-4.900000E+00  5.500000E-01  4.334790E-03
-4.900000E+00  6.000000E-01  4.294369E-03
-4.900000E+00  6.500000E-01  4.249442E-03
-4.900000E+00  7.000000E-01  4.200049E-03
-4.900000E+00  7.500000E-01  4.146228E-03
-4.900000E+00  8.000000E-01  4.088023E-03
-4.900000E+00  8.500000E-01  4.025487E-03
-4.900000E+00  9.000000E-01  3.958689E-03
-4.900000E+00  9.500000E-01  3.887716E-03
-4.900000E+00  1.000000E+00  3.812674E-03
-4.900000E+00  1.050000E+00  3.733692E-03
-4.900000E+00  1.100000E+00  3.650919E-03
-4.900000E+00  1.150000E+00  3.564524E-03
-4.900000E+00  1.200000E+00  3.474694E-03
-4.900000E+00  1.250000E+00  3.381633E-03
-4.900000E+00  1.300000E+00  3.285561E-03
-4.900000E+00  1.350000E+00  3.186711E-03
-4.900000E+00  1.400000E+00  3.085324E-03
-4.900000E+00  1.450000E+00  2.981655E-03
-4.900000E+00  1.500000E+00  2.875968E-03
-4.900000E+00  1.550000E+00  2.768542E-03
-4.900000E+00  1.600000E+00  2.659672E-03
-4.900000E+00  1.650000E+00  2.549664E-03
-4.900000E+00  1.700000E+00  2.438839E-03
-4.900000E+00  1.750000E+00  2.327527E-03
-4.900000E+00  1.800000E+00  2.216067E-03
-4.900000E+00  1.850000E+00  2.104803E-03
-4.900000E+00  1.900000E+00  1.994084E-03
-4.900000E+00  1.950000E+00  1.884261E-03
-4.900000E+00  2.000000E+00  1.775687E-03
-4.900000E+00  2.050000E+00  1.668712E-03
-4.900000E+00  2.100000E+00  1.563681E-03
-4.900000E+00  2.150000E+00  1.460928E-03
-4.900000E+00  2.200000E+00  1.360773E-03
-4.900000E+00  2.250000E+00  1.263519E-03
-4.900000E+00  2.300000E+00  1.169445E-03
-4.900000E+00  2.350000E+00  1.078804E-03
-4.900000E+00  2.400000E+00  9.918193E-04
-4.900000E+00  2.450000E+00  9.086828E-04
-4.900000E+00  2.500000E+00  8.295534E-04
-4.900000E+00  2.550000E+00  7.545556E-04
-4.900000E+00  2.600000E+00  6.837780E-04
-4.900000E+00  2.650000E+00  6.172741E-04
-4.900000E+00  2.700000E+00  5.550627E-04
-4.900000E+00  2.750000E+00  4.971297E-04
-4.900000E+00  2.800000E+00  4.434301E-04
-4.900000E+00  2.850000E+00  3.938908E-04
-4.900000E+00  2.900000E+00  3.484126E-04
-4.900000E+00  2.950000E+00  3.068723E-04
-4.900000E+00  3.000000E+00  2.691245E-04
-4.900000E+00  3.050000E+00  2.350025E-04
-4.900000E+00  3.100000E+00  2.043204E-04
-4.900000E+00  3.150000E+00  1.768758E-04
-4.900000E+00  3.200000E+00  1.524531E-04
-4.900000E+00  3.250000E+00  1.308282E-04
-4.900000E+00  3.300000E+00  1.117738E-04
-4.900000E+00  3.350000E+00  9.506481E-05
-4.900000E+00  3.400000E+00  8.048247E-05
-4.900000E+00  3.450000E+00  6.781808E-05
-4.900000E+00  3.500000E+00  5.687473E-05
-4.900000E+00  3.550000E+00  4.746799E-05
-4.900000E+00  3.600000E+00  3.942585E-05
-4.900000E+00  3.650000E+00  3.258849E-05
-4.900000E+00  3.700000E+00  2.680807E-05
-4.900000E+00  3.750000E+00  2.194876E-05
-4.900000E+00  3.800000E+00  1.788683E-05
-4.900000E+00  3.850000E+00  1.451056E-05
-4.900000E+00  3.900000E+00  1.171993E-05
-4.900000E+00  3.950000E+00  9.426034E-06
-4.900000E+00  4.000000E+00  7.550359E-06
-4.900000E+00  4.050000E+00  6.024065E-06
-4.900000E+00  4.100000E+00  4.787343E-06
-4.900000E+00  4.150000E+00  3.788864E-06
-4.900000E+00  4.200000E+00  2.985220E-06
-4.900000E+00  4.250000E+00  2.340280E-06
-4.900000E+00  4.300000E+00  1.824386E-06
-4.900000E+00  4.350000E+00  1.413418E-06
-4.900000E+00  4.400000E+00  1.087812E-06
-4.900000E+00  4.450000E+00  8.316130E-07
-4.900000E+00  4.500000E+00  6.316829E-07
-4.900000E+00  4.550000E+00  4.770856E-07
-4.900000E+00  4.600000E+00  3.586619E-07
-4.900000E+00  4.650000E+00  2.687484E-07
-4.900000E+00  4.700000E+00  2.009907E-07
-4.900000E+00  4.750000E+00  1.502053E-07
-4.900000E+00  4.800000E+00  1.122530E-07
-4.900000E+00  4.850000E+00  8.390534E-08
-4.900000E+00  4.900000E+00  6.270170E-08
-4.900000E+00  4.950000E+00  4.680418E-08
-4.900000E+00  5.000000E+00  3.485861E-08
-4.900000E+00  5.050000E+00  2.587213E-08
-4.900000E+00  5.100000E+00  1.911323E-08
-4.900000E+00  5.150000E+00  1.403705E-08
-4.900000E+00  5.200000E+00  1.023348E-08
-4.900000E+00  5.250000E+00  7.392754E-09
-4.900000E+00  5.300000E+00  5.281644E-09
-4.900000E+00  5.350000E+00  3.725244E-09
-4.900000E+00  5.400000E+00  2.591913E-09
-4.900000E+00  5.450000E+00  1.781038E-09
-4.900000E+00  5.500000E+00  1.213704E-09
-4.900000E+00  5.550000E+00  8.265220E-10
-4.900000E+00  5.600000E+00  5.683841E-10
-4.900000E+00  5.650000E+00  3.992463E-10
-4.900000E+00  5.700000E+00  2.894969E-10
-4.900000E+00  5.750000E+00  2.187725E-10
-4.900000E+00  5.800000E+00  1.738687E-10
-4.900000E+00  5.850000E+00  1.461670E-10
-4.900000E+00  5.900000E+00  1.293661E-10
-4.900000E+00  5.950000E+00  1.181828E-10
-4.900000E+00  6.000000E+00  1.081800E-10
-4.900000E+00  6.050000E+00  9.627380E-11
-4.900000E+00  6.100000E+00  8.119075E-11
-4.900000E+00  6.150000E+00  6.341205E-11
-4.900000E+00  6.200000E+00  4.462007E-11
-4.900000E+00  6.250000E+00  2.698794E-11
-4.900000E+00  6.300000E+00  1.262520E-11
-4.900000E+00  6.350000E+00  3.253981E-12
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  8.483926E-13
-4.850000E+00 -6.300000E+00  2.879771E-12
-4.850000E+00 -6.250000E+00  4.838018E-12
-4.850000E+00 -6.200000E+00  5.537269E-12
-4.850000E+00 -6.150000E+00  5.019667E-12
-4.850000E+00 -6.100000E+00  5.697539E-12
-4.850000E+00 -6.050000E+00  1.297932E-11
-4.850000E+00 -6.000000E+00  3.489951E-11
-4.850000E+00 -5.950000E+00  8.064042E-11
-4.850000E+00 -5.900000E+00  1.584739E-10
-4.850000E+00 -5.850000E+00  2.741732E-10
-4.850000E+00 -5.800000E+00  4.310629E-10
-4.850000E+00 -5.750000E+00  6.324155E-10
-4.850000E+00 -5.700000E+00  8.862023E-10
-4.850000E+00 -5.650000E+00  1.211681E-09
-4.850000E+00 -5.600000E+00  1.647146E-09
-4.850000E+00 -5.550000E+00  2.258397E-09
-4.850000E+00 -5.500000E+00  3.147814E-09
-4.850000E+00 -5.450000E+00  4.463719E-09
-4.850000E+00 -5.400000E+00  6.409305E-09
-4.850000E+00 -5.350000E+00  9.250690E-09
-4.850000E+00 -5.300000E+00  1.332475E-08
-4.850000E+00 -5.250000E+00  1.904976E-08
-4.850000E+00 -5.200000E+00  2.694414E-08
-4.850000E+00 -5.150000E+00  3.766020E-08
-4.850000E+00 -5.100000E+00  5.203925E-08
-4.850000E+00 -5.050000E+00  7.119327E-08
-4.850000E+00 -5.000000E+00  9.661307E-08
-4.850000E+00 -4.950000E+00  1.302990E-07
-4.850000E+00 -4.900000E+00  1.749090E-07
-4.850000E+00 -4.850000E+00  2.339206E-07
-4.850000E+00 -4.800000E+00  3.118042E-07
-4.850000E+00 -4.750000E+00  4.142059E-07
-4.850000E+00 -4.700000E+00  5.481411E-07
-4.850000E+00 -4.650000E+00  7.221940E-07
-4.850000E+00 -4.600000E+00  9.467354E-07
-4.850000E+00 -4.550000E+00  1.234180E-06
-4.850000E+00 -4.500000E+00  1.599325E-06
-4.850000E+00 -4.450000E+00  2.059799E-06
-4.850000E+00 -4.400000E+00  2.636646E-06
-4.850000E+00 -4.350000E+00  3.355014E-06
-4.850000E+00 -4.300000E+00  4.244905E-06
-4.850000E+00 -4.250000E+00  5.341910E-06
-4.850000E+00 -4.200000E+00  6.687869E-06
-4.850000E+00 -4.150000E+00  8.331405E-06
-4.850000E+00 -4.100000E+00  1.032833E-05
-4.850000E+00 -4.050000E+00  1.274188E-05
-4.850000E+00 -4.000000E+00  1.564290E-05
-4.850000E+00 -3.950000E+00  1.910991E-05
-4.850000E+00 -3.900000E+00  2.322919E-05
-4.850000E+00 -3.850000E+00  2.809485E-05
-4.850000E+00 -3.800000E+00  3.380907E-05
-4.850000E+00 -3.750000E+00  4.048228E-05
-4.850000E+00 -3.700000E+00  4.823352E-05
-4.850000E+00 -3.650000E+00  5.719062E-05
-4.850000E+00 -3.600000E+00  6.749039E-05
-4.850000E+00 -3.550000E+00  7.927833E-05
-4.850000E+00 -3.500000E+00  9.270795E-05
-4.850000E+00 -3.450000E+00  1.079394E-04
-4.850000E+00 -3.400000E+00  1.251373E-04
-4.850000E+00 -3.350000E+00  1.444683E-04
-4.850000E+00 -3.300000E+00  1.660974E-04
-4.850000E+00 -3.250000E+00  1.901851E-04
-4.850000E+00 -3.200000E+00  2.168840E-04
-4.850000E+00 -3.150000E+00  2.463369E-04
-4.850000E+00 -3.100000E+00  2.786751E-04
-4.850000E+00 -3.050000E+00  3.140184E-04
-4.850000E+00 -3.000000E+00  3.524750E-04
-4.850000E+00 -2.950000E+00  3.941410E-04
-4.850000E+00 -2.900000E+00  4.391000E-04
-4.850000E+00 -2.850000E+00  4.874212E-04
-4.850000E+00 -2.800000E+00  5.391572E-04
-4.850000E+00 -2.750000E+00  5.943416E-04
-4.850000E+00 -2.700000E+00  6.529874E-04
-4.850000E+00 -2.650000E+00  7.150867E-04
-4.850000E+00 -2.600000E+00  7.806116E-04
-4.850000E+00 -2.550000E+00  8.495153E-04
-4.850000E+00 -2.500000E+00  9.217339E-04
-4.850000E+00 -2.450000E+00  9.971865E-04
-4.850000E+00 -2.400000E+00  1.075776E-03
-4.850000E+00 -2.350000E+00  1.157387E-03
-4.850000E+00 -2.300000E+00  1.241889E-03
-4.850000E+00 -2.250000E+00  1.329137E-03
-4.850000E+00 -2.200000E+00  1.418971E-03
-4.850000E+00 -2.150000E+00  1.511219E-03
-4.850000E+00 -2.100000E+00  1.605699E-03
-4.850000E+00 -2.050000E+00  1.702218E-03
-4.850000E+00 -2.000000E+00  1.800574E-03
-4.850000E+00 -1.950000E+00  1.900556E-03
-4.850000E+00 -1.900000E+00  2.001945E-03
-4.850000E+00 -1.850000E+00  2.104518E-03
-4.850000E+00 -1.800000E+00  2.208045E-03
-4.850000E+00 -1.750000E+00  2.312294E-03
-4.850000E+00 -1.700000E+00  2.417033E-03
-4.850000E+00 -1.650000E+00  2.522028E-03
-4.850000E+00 -1.600000E+00  2.627049E-03
-4.850000E+00 -1.550000E+00  2.731868E-03
-4.850000E+00 -1.500000E+00  2.836260E-03
-4.850000E+00 -1.450000E+00  2.940005E-03
-4.850000E+00 -1.400000E+00  3.042882E-03
-4.850000E+00 -1.350000E+00  3.144677E-03
-4.850000E+00 -1.300000E+00  3.245177E-03
-4.850000E+00 -1.250000E+00  3.344177E-03
-4.850000E+00 -1.200000E+00  3.441484E-03
-4.850000E+00 -1.150000E+00  3.536920E-03
-4.850000E+00 -1.100000E+00  3.630321E-03
-4.850000E+00 -1.050000E+00  3.721540E-03
-4.850000E+00 -1.000000E+00  3.810434E-03
-4.850000E+00 -9.500000E-01  3.896868E-03
-4.850000E+00 -9.000000E-01  3.980698E-03
-4.850000E+00 -8.500000E-01  4.061777E-03
-4.850000E+00 -8.000000E-01  4.139947E-03
-4.850000E+00 -7.500000E-01  4.215049E-03
-4.850000E+00 -7.000000E-01  4.286922E-03
-4.850000E+00 -6.500000E-01  4.355412E-03
-4.850000E+00 -6.000000E-01  4.420374E-03
-4.850000E+00 -5.500000E-01  4.481672E-03
-4.850000E+00 -5.000000E-01  4.539182E-03
-4.850000E+00 -4.500000E-01  4.592790E-03
-4.850000E+00 -4.000000E-01  4.642393E-03
-4.850000E+00 -3.500000E-01  4.687898E-03
-4.850000E+00 -3.000000E-01  4.729222E-03
-4.850000E+00 -2.500000E-01  4.766294E-03
-4.850000E+00 -2.000000E-01  4.799050E-03
-4.850000E+00 -1.500000E-01  4.827434E-03
-4.850000E+00 -1.000000E-01  4.851389E-03
-4.850000E+00 -5.000000E-02  4.870859E-03
-4.850000E+00  0.000000E+00  4.885789E-03
-4.850000E+00  5.000000E-02  4.896123E-03
-4.850000E+00  1.000000E-01  4.901812E-03
-4.850000E+00  1.500000E-01  4.902812E-03
-4.850000E+00  2.000000E-01  4.899092E-03
-4.850000E+00  2.500000E-01  4.890624E-03
-4.850000E+00  3.000000E-01  4.877391E-03
-4.850000E+00  3.500000E-01  4.859378E-03
-4.850000E+00  4.000000E-01  4.836580E-03
-4.850000E+00  4.500000E-01  4.808998E-03
-4.850000E+00  5.000000E-01  4.776646E-03
-4.850000E+00  5.500000E-01  4.739545E-03
-4.850000E+00  6.000000E-01  4.697725E-03
-4.850000E+00  6.500000E-01  4.651216E-03
-4.850000E+00  7.000000E-01  4.600048E-03
-4.850000E+00  7.500000E-01  4.544252E-03
-4.850000E+00  8.000000E-01  4.483862E-03
-4.850000E+00  8.500000E-01  4.418922E-03
-4.850000E+00  9.000000E-01  4.349490E-03
-4.850000E+00  9.500000E-01  4.275644E-03
-4.850000E+00  1.000000E+00  4.197478E-03
-4.850000E+00  1.050000E+00  4.115110E-03
-4.850000E+00  1.100000E+00  4.028676E-03
-4.850000E+00  1.150000E+00  3.938330E-03
-4.850000E+00  1.200000E+00  3.844247E-03
-4.850000E+00  1.250000E+00  3.746618E-03
-4.850000E+00  1.300000E+00  3.645647E-03
-4.850000E+00  1.350000E+00  3.541552E-03
-4.850000E+00  1.400000E+00  3.434564E-03
-4.850000E+00  1.450000E+00  3.324926E-03
-4.850000E+00  1.500000E+00  3.212894E-03
-4.850000E+00  1.550000E+00  3.098743E-03
-4.850000E+00  1.600000E+00  2.982764E-03
-4.850000E+00  1.650000E+00  2.865268E-03
-4.850000E+00  1.700000E+00  2.746579E-03
-4.850000E+00  1.750000E+00  2.627036E-03
-4.850000E+00  1.800000E+00  2.506988E-03
-4.850000E+00  1.850000E+00  2.386791E-03
-4.850000E+00  1.900000E+00  2.266812E-03
-4.850000E+00  1.950000E+00  2.147420E-03
-4.850000E+00  2.000000E+00  2.028994E-03
-4.850000E+00  2.050000E+00  1.911910E-03
-4.850000E+00  2.100000E+00  1.796547E-03
-4.850000E+00  2.150000E+00  1.683275E-03
-4.850000E+00  2.200000E+00  1.572456E-03
-4.850000E+00  2.250000E+00  1.464437E-03
-4.850000E+00  2.300000E+00  1.359543E-03
-4.850000E+00  2.350000E+00  1.258076E-03
-4.850000E+00  2.400000E+00  1.160311E-03
-4.850000E+00  2.450000E+00  1.066489E-03
-4.850000E+00  2.500000E+00  9.768185E-04
-4.850000E+00  2.550000E+00  8.914724E-04
-4.850000E+00  2.600000E+00  8.105858E-04
-4.850000E+00  2.650000E+00  7.342561E-04
-4.850000E+00  2.700000E+00  6.625430E-04
-4.850000E+00  2.750000E+00  5.954702E-04
-4.850000E+00  2.800000E+00  5.330262E-04
-4.850000E+00  2.850000E+00  4.751667E-04
-4.850000E+00  2.900000E+00  4.218161E-04
-4.850000E+00  2.950000E+00  3.728694E-04
-4.850000E+00  3.000000E+00  3.281932E-04
-4.850000E+00  3.050000E+00  2.876274E-04
-4.850000E+00  3.100000E+00  2.509870E-04
-4.850000E+00  3.150000E+00  2.180647E-04
-4.850000E+00  3.200000E+00  1.886353E-04
-4.850000E+00  3.250000E+00  1.624603E-04
-4.850000E+00  3.300000E+00  1.392944E-04
-4.850000E+00  3.350000E+00  1.188910E-04
-4.850000E+00  3.400000E+00  1.010079E-04
-4.850000E+00  3.450000E+00  8.541145E-05
-4.850000E+00  3.500000E+00  7.187862E-05
-4.850000E+00  3.550000E+00  6.019852E-05
-4.850000E+00  3.600000E+00  5.017258E-05
-4.850000E+00  3.650000E+00  4.161466E-05
-4.850000E+00  3.700000E+00  3.435113E-05
-4.850000E+00  3.750000E+00  2.822124E-05
-4.850000E+00  3.800000E+00  2.307740E-05
-4.850000E+00  3.850000E+00  1.878534E-05
-4.850000E+00  3.900000E+00  1.522400E-05
-4.850000E+00  3.950000E+00  1.228504E-05
-4.850000E+00  4.000000E+00  9.872266E-06
-4.850000E+00  4.050000E+00  7.900972E-06
-4.850000E+00  4.100000E+00  6.297284E-06
-4.850000E+00  4.150000E+00  4.997575E-06
-4.850000E+00  4.200000E+00  3.947805E-06
-4.850000E+00  4.250000E+00  3.102731E-06
-4.850000E+00  4.300000E+00  2.424942E-06
-4.850000E+00  4.350000E+00  1.883749E-06
-4.850000E+00  4.400000E+00  1.454035E-06
-4.850000E+00  4.450000E+00  1.115161E-06
-4.850000E+00  4.500000E+00  8.500408E-07
-4.850000E+00  4.550000E+00  6.444152E-07
-4.850000E+00  4.600000E+00  4.863401E-07
-4.850000E+00  4.650000E+00  3.658289E-07
-4.850000E+00  4.700000E+00  2.746035E-07
-4.850000E+00  4.750000E+00  2.059055E-07
-4.850000E+00  4.800000E+00  1.543248E-07
-4.850000E+00  4.850000E+00  1.156249E-07
-4.850000E+00  4.900000E+00  8.655981E-08
-4.850000E+00  4.950000E+00  6.468933E-08
-4.850000E+00  5.000000E+00  4.820335E-08
-4.850000E+00  5.050000E+00  3.576575E-08
-4.850000E+00  5.100000E+00  2.638679E-08
-4.850000E+00  5.150000E+00  1.932664E-08
-4.850000E+00  5.200000E+00  1.402738E-08
-4.850000E+00  5.250000E+00  1.006668E-08
-4.850000E+00  5.300000E+00  7.125248E-09
-4.850000E+00  5.350000E+00  4.962091E-09
-4.850000E+00  5.400000E+00  3.394437E-09
-4.850000E+00  5.450000E+00  2.281501E-09
-4.850000E+00  5.500000E+00  1.512115E-09
-4.850000E+00  5.550000E+00  9.965191E-10
-4.850000E+00  5.600000E+00  6.621081E-10
-4.850000E+00  5.650000E+00  4.518242E-10
-4.850000E+00  5.700000E+00  3.232692E-10
-4.850000E+00  5.750000E+00  2.470092E-10
-4.850000E+00  5.800000E+00  2.036853E-10
-4.850000E+00  5.850000E+00  1.805337E-10
-4.850000E+00  5.900000E+00  1.683921E-10
-4.850000E+00  5.950000E+00  1.600159E-10
-4.850000E+00  6.000000E+00  1.498364E-10
-4.850000E+00  6.050000E+00  1.345077E-10
-4.850000E+00  6.100000E+00  1.133178E-10
-4.850000E+00  6.150000E+00  8.787706E-11
-4.850000E+00  6.200000E+00  6.119135E-11
-4.850000E+00  6.250000E+00  3.658344E-11
-4.850000E+00  6.300000E+00  1.693382E-11
-4.850000E+00  6.350000E+00  4.331818E-12
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  7.791102E-13
-4.800000E+00 -6.300000E+00  2.555336E-12
-4.800000E+00 -6.250000E+00  3.973114E-12
-4.800000E+00 -6.200000E+00  3.826176E-12
-4.800000E+00 -6.150000E+00  2.439884E-12
-4.800000E+00 -6.100000E+00  3.085163E-12
-4.800000E+00 -6.050000E+00  1.280817E-11
-4.800000E+00 -6.000000E+00  4.206232E-11
-4.800000E+00 -5.950000E+00  1.029900E-10
-4.800000E+00 -5.900000E+00  2.069865E-10
-4.800000E+00 -5.850000E+00  3.628139E-10
-4.800000E+00 -5.800000E+00  5.766409E-10
-4.800000E+00 -5.750000E+00  8.548463E-10
-4.800000E+00 -5.700000E+00  1.209611E-09
-4.800000E+00 -5.650000E+00  1.666809E-09
-4.800000E+00 -5.600000E+00  2.275615E-09
-4.800000E+00 -5.550000E+00  3.119573E-09
-4.800000E+00 -5.500000E+00  4.329193E-09
-4.800000E+00 -5.450000E+00  6.095743E-09
-4.800000E+00 -5.400000E+00  8.685328E-09
-4.800000E+00 -5.350000E+00  1.245235E-08
-4.800000E+00 -5.300000E+00  1.785262E-08
-4.800000E+00 -5.250000E+00  2.545903E-08
-4.800000E+00 -5.200000E+00  3.598594E-08
-4.800000E+00 -5.150000E+00  5.033042E-08
-4.800000E+00 -5.100000E+00  6.963928E-08
-4.800000E+00 -5.050000E+00  9.540994E-08
-4.800000E+00 -5.000000E+00  1.296267E-07
-4.800000E+00 -4.950000E+00  1.749288E-07
-4.800000E+00 -4.900000E+00  2.348035E-07
-4.800000E+00 -4.850000E+00  3.137986E-07
-4.800000E+00 -4.800000E+00  4.177518E-07
-4.800000E+00 -4.750000E+00  5.540346E-07
-4.800000E+00 -4.700000E+00  7.318075E-07
-4.800000E+00 -4.650000E+00  9.622837E-07
-4.800000E+00 -4.600000E+00  1.259002E-06
-4.800000E+00 -4.550000E+00  1.638138E-06
-4.800000E+00 -4.500000E+00  2.118889E-06
-4.800000E+00 -4.450000E+00  2.723990E-06
-4.800000E+00 -4.400000E+00  3.480374E-06
-4.800000E+00 -4.350000E+00  4.419979E-06
-4.800000E+00 -4.300000E+00  5.580632E-06
-4.800000E+00 -4.250000E+00  7.006934E-06
-4.800000E+00 -4.200000E+00  8.751062E-06
-4.800000E+00 -4.150000E+00  1.087342E-05
-4.800000E+00 -4.100000E+00  1.344309E-05
-4.800000E+00 -4.050000E+00  1.653813E-05
-4.800000E+00 -4.000000E+00  2.024565E-05
-4.800000E+00 -3.950000E+00  2.466182E-05
-4.800000E+00 -3.900000E+00  2.989172E-05
-4.800000E+00 -3.850000E+00  3.604928E-05
-4.800000E+00 -3.800000E+00  4.325712E-05
-4.800000E+00 -3.750000E+00  5.164659E-05
-4.800000E+00 -3.700000E+00  6.135781E-05
-4.800000E+00 -3.650000E+00  7.253984E-05
-4.800000E+00 -3.600000E+00  8.535065E-05
-4.800000E+00 -3.550000E+00  9.995688E-05
-4.800000E+00 -3.500000E+00  1.165329E-04
-4.800000E+00 -3.450000E+00  1.352589E-04
-4.800000E+00 -3.400000E+00  1.563185E-04
-4.800000E+00 -3.350000E+00  1.798950E-04
-4.800000E+00 -3.300000E+00  2.061670E-04
-4.800000E+00 -3.250000E+00  2.353051E-04
-4.800000E+00 -3.200000E+00  2.674679E-04
-4.800000E+00 -3.150000E+00  3.028001E-04
-4.800000E+00 -3.100000E+00  3.414308E-04
-4.800000E+00 -3.050000E+00  3.834740E-04
-4.800000E+00 -3.000000E+00  4.290283E-04
-4.800000E+00 -2.950000E+00  4.781771E-04
-4.800000E+00 -2.900000E+00  5.309873E-04
-4.800000E+00 -2.850000E+00  5.875075E-04
-4.800000E+00 -2.800000E+00  6.477661E-04
-4.800000E+00 -2.750000E+00  7.117691E-04
-4.800000E+00 -2.700000E+00  7.794986E-04
-4.800000E+00 -2.650000E+00  8.509133E-04
-4.800000E+00 -2.600000E+00  9.259500E-04
-4.800000E+00 -2.550000E+00  1.004526E-03
-4.800000E+00 -2.500000E+00  1.086539E-03
-4.800000E+00 -2.450000E+00  1.171872E-03
-4.800000E+00 -2.400000E+00  1.260389E-03
-4.800000E+00 -2.350000E+00  1.351939E-03
-4.800000E+00 -2.300000E+00  1.446355E-03
-4.800000E+00 -2.250000E+00  1.543457E-03
-4.800000E+00 -2.200000E+00  1.643052E-03
-4.800000E+00 -2.150000E+00  1.744939E-03
-4.800000E+00 -2.100000E+00  1.848906E-03
-4.800000E+00 -2.050000E+00  1.954735E-03
-4.800000E+00 -2.000000E+00  2.062200E-03
-4.800000E+00 -1.950000E+00  2.171070E-03
-4.800000E+00 -1.900000E+00  2.281108E-03
-4.800000E+00 -1.850000E+00  2.392072E-03
-4.800000E+00 -1.800000E+00  2.503719E-03
-4.800000E+00 -1.750000E+00  2.615802E-03
-4.800000E+00 -1.700000E+00  2.728075E-03
-4.800000E+00 -1.650000E+00  2.840294E-03
-4.800000E+00 -1.600000E+00  2.952218E-03
-4.800000E+00 -1.550000E+00  3.063612E-03
-4.800000E+00 -1.500000E+00  3.174246E-03
-4.800000E+00 -1.450000E+00  3.283899E-03
-4.800000E+00 -1.400000E+00  3.392357E-03
-4.800000E+00 -1.350000E+00  3.499412E-03
-4.800000E+00 -1.300000E+00  3.604864E-03
-4.800000E+00 -1.250000E+00  3.708523E-03
-4.800000E+00 -1.200000E+00  3.810210E-03
-4.800000E+00 -1.150000E+00  3.909762E-03
-4.800000E+00 -1.100000E+00  4.007027E-03
-4.800000E+00 -1.050000E+00  4.101867E-03
-4.800000E+00 -1.000000E+00  4.194153E-03
-4.800000E+00 -9.500000E-01  4.283755E-03
-4.800000E+00 -9.000000E-01  4.370540E-03
-4.800000E+00 -8.500000E-01  4.454365E-03
-4.800000E+00 -8.000000E-01  4.535082E-03
-4.800000E+00 -7.500000E-01  4.612536E-03
-4.800000E+00 -7.000000E-01  4.686576E-03
-4.800000E+00 -6.500000E-01  4.757053E-03
-4.800000E+00 -6.000000E-01  4.823831E-03
-4.800000E+00 -5.500000E-01  4.886783E-03
-4.800000E+00 -5.000000E-01  4.945793E-03
-4.800000E+00 -4.500000E-01  5.000756E-03
-4.800000E+00 -4.000000E-01  5.051578E-03
-4.800000E+00 -3.500000E-01  5.098175E-03
-4.800000E+00 -3.000000E-01  5.140470E-03
-4.800000E+00 -2.500000E-01  5.178399E-03
-4.800000E+00 -2.000000E-01  5.211902E-03
-4.800000E+00 -1.500000E-01  5.240926E-03
-4.800000E+00 -1.000000E-01  5.265417E-03
-4.800000E+00 -5.000000E-02  5.285321E-03
-4.800000E+00  0.000000E+00  5.300584E-03
-4.800000E+00  5.000000E-02  5.311149E-03
-4.800000E+00  1.000000E-01  5.316964E-03
-4.800000E+00  1.500000E-01  5.317984E-03
-4.800000E+00  2.000000E-01  5.314173E-03
-4.800000E+00  2.500000E-01  5.305500E-03
-4.800000E+00  3.000000E-01  5.291940E-03
-4.800000E+00  3.500000E-01  5.273476E-03
-4.800000E+00  4.000000E-01  5.250096E-03
-4.800000E+00  4.500000E-01  5.221797E-03
-4.800000E+00  5.000000E-01  5.188588E-03
-4.800000E+00  5.500000E-01  5.150485E-03
-4.800000E+00  6.000000E-01  5.107509E-03
-4.800000E+00  6.500000E-01  5.059684E-03
-4.800000E+00  7.000000E-01  5.007032E-03
-4.800000E+00  7.500000E-01  4.949575E-03
-4.800000E+00  8.000000E-01  4.887338E-03
-4.800000E+00  8.500000E-01  4.820357E-03
-4.800000E+00  9.000000E-01  4.748680E-03
-4.800000E+00  9.500000E-01  4.672374E-03
-4.800000E+00  1.000000E+00  4.591523E-03
-4.800000E+00  1.050000E+00  4.506231E-03
-4.800000E+00  1.100000E+00  4.416621E-03
-4.800000E+00  1.150000E+00  4.322831E-03
-4.800000E+00  1.200000E+00  4.225022E-03
-4.800000E+00  1.250000E+00  4.123365E-03
-4.800000E+00  1.300000E+00  4.018050E-03
-4.800000E+00  1.350000E+00  3.909277E-03
-4.800000E+00  1.400000E+00  3.797260E-03
-4.800000E+00  1.450000E+00  3.682227E-03
-4.800000E+00  1.500000E+00  3.564422E-03
-4.800000E+00  1.550000E+00  3.444110E-03
-4.800000E+00  1.600000E+00  3.321577E-03
-4.800000E+00  1.650000E+00  3.197127E-03
-4.800000E+00  1.700000E+00  3.071087E-03
-4.800000E+00  1.750000E+00  2.943795E-03
-4.800000E+00  1.800000E+00  2.815605E-03
-4.800000E+00  1.850000E+00  2.686881E-03
-4.800000E+00  1.900000E+00  2.558000E-03
-4.800000E+00  1.950000E+00  2.429346E-03
-4.800000E+00  2.000000E+00  2.301315E-03
-4.800000E+00  2.050000E+00  2.174309E-03
-4.800000E+00  2.100000E+00  2.048732E-03
-4.800000E+00  2.150000E+00  1.924988E-03
-4.800000E+00  2.200000E+00  1.803477E-03
-4.800000E+00  2.250000E+00  1.684585E-03
-4.800000E+00  2.300000E+00  1.568684E-03
-4.800000E+00  2.350000E+00  1.456126E-03
-4.800000E+00  2.400000E+00  1.347235E-03
-4.800000E+00  2.450000E+00  1.242307E-03
-4.800000E+00  2.500000E+00  1.141603E-03
-4.800000E+00  2.550000E+00  1.045350E-03
-4.800000E+00  2.600000E+00  9.537363E-04
-4.800000E+00  2.650000E+00  8.669092E-04
-4.800000E+00  2.700000E+00  7.849773E-04
-4.800000E+00  2.750000E+00  7.080093E-04
-4.800000E+00  2.800000E+00  6.360352E-04
-4.800000E+00  2.850000E+00  5.690474E-04
-4.800000E+00  2.900000E+00  5.070019E-04
-4.800000E+00  2.950000E+00  4.498198E-04
-4.800000E+00  3.000000E+00  3.973882E-04
-4.800000E+00  3.050000E+00  3.495613E-04
-4.800000E+00  3.100000E+00  3.061625E-04
-4.800000E+00  3.150000E+00  2.669869E-04
-4.800000E+00  3.200000E+00  2.318056E-04
-4.800000E+00  3.250000E+00  2.003711E-04
-4.800000E+00  3.300000E+00  1.724239E-04
-4.800000E+00  3.350000E+00  1.476994E-04
-4.800000E+00  3.400000E+00  1.259340E-04
-4.800000E+00  3.450000E+00  1.068700E-04
-4.800000E+00  3.500000E+00  9.025836E-05
-4.800000E+00  3.550000E+00  7.586114E-05
-4.800000E+00  3.600000E+00  6.345179E-05
-4.800000E+00  3.650000E+00  5.281598E-05
-4.800000E+00  3.700000E+00  4.375207E-05
-4.800000E+00  3.750000E+00  3.607183E-05
-4.800000E+00  3.800000E+00  2.960107E-05
-4.800000E+00  3.850000E+00  2.418011E-05
-4.800000E+00  3.900000E+00  1.966389E-05
-4.800000E+00  3.950000E+00  1.592172E-05
-4.800000E+00  4.000000E+00  1.283690E-05
-4.800000E+00  4.050000E+00  1.030612E-05
-4.800000E+00  4.100000E+00  8.238932E-06
-4.800000E+00  4.150000E+00  6.557088E-06
-4.800000E+00  4.200000E+00  5.193808E-06
-4.800000E+00  4.250000E+00  4.092832E-06
-4.800000E+00  4.300000E+00  3.207293E-06
-4.800000E+00  4.350000E+00  2.498421E-06
-4.800000E+00  4.400000E+00  1.934214E-06
-4.800000E+00  4.450000E+00  1.488183E-06
-4.800000E+00  4.500000E+00  1.138279E-06
-4.800000E+00  4.550000E+00  8.660501E-07
-4.800000E+00  4.600000E+00  6.560232E-07
-4.800000E+00  4.650000E+00  4.952568E-07
-4.800000E+00  4.700000E+00  3.730209E-07
-4.800000E+00  4.750000E+00  2.805451E-07
-4.800000E+00  4.800000E+00  2.107935E-07
-4.800000E+00  4.850000E+00  1.582368E-07
-4.800000E+00  4.900000E+00  1.186171E-07
-4.800000E+00  4.950000E+00  8.871313E-08
-4.800000E+00  5.000000E+00  6.611735E-08
-4.800000E+00  5.050000E+00  4.903885E-08
-4.800000E+00  5.100000E+00  3.614175E-08
-4.800000E+00  5.150000E+00  2.642273E-08
-4.800000E+00  5.200000E+00  1.912310E-08
-4.800000E+00  5.250000E+00  1.366748E-08
-4.800000E+00  5.300000E+00  9.619668E-09
-4.800000E+00  5.350000E+00  6.649027E-09
-4.800000E+00  5.400000E+00  4.503523E-09
-4.800000E+00  5.450000E+00  2.988057E-09
-4.800000E+00  5.500000E+00  1.948005E-09
-4.800000E+00  5.550000E+00  1.258337E-09
-4.800000E+00  5.600000E+00  8.179478E-10
-4.800000E+00  5.650000E+00  5.474069E-10
-4.800000E+00  5.700000E+00  3.875699E-10
-4.800000E+00  5.750000E+00  2.971666E-10
-4.800000E+00  5.800000E+00  2.488991E-10
-4.800000E+00  5.850000E+00  2.248713E-10
-4.800000E+00  5.900000E+00  2.126791E-10
-4.800000E+00  5.950000E+00  2.031520E-10
-4.800000E+00  6.000000E+00  1.898074E-10
-4.800000E+00  6.050000E+00  1.692329E-10
-4.800000E+00  6.100000E+00  1.412801E-10
-4.800000E+00  6.150000E+00  1.084806E-10
-4.800000E+00  6.200000E+00  7.479652E-11
-4.800000E+00  6.250000E+00  4.431287E-11
-4.800000E+00  6.300000E+00  2.035758E-11
-4.800000E+00  6.350000E+00  5.181301E-12
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  6.869366E-13
-4.750000E+00 -6.300000E+00  2.164886E-12
-4.750000E+00 -6.250000E+00  3.048506E-12
-4.750000E+00 -6.200000E+00  2.206822E-12
-4.750000E+00 -6.150000E+00  3.495974E-13
-4.750000E+00 -6.100000E+00  1.707824E-12
-4.750000E+00 -6.050000E+00  1.509845E-11
-4.750000E+00 -6.000000E+00  5.365725E-11
-4.750000E+00 -5.950000E+00  1.330425E-10
-4.750000E+00 -5.900000E+00  2.688051E-10
-4.750000E+00 -5.850000E+00  4.743449E-10
-4.750000E+00 -5.800000E+00  7.609895E-10
-4.750000E+00 -5.750000E+00  1.141183E-09
-4.750000E+00 -5.700000E+00  1.634891E-09
-4.750000E+00 -5.650000E+00  2.278874E-09
-4.750000E+00 -5.600000E+00  3.138378E-09
-4.750000E+00 -5.550000E+00  4.321281E-09
-4.750000E+00 -5.500000E+00  5.994974E-09
-4.750000E+00 -5.450000E+00  8.405817E-09
-4.750000E+00 -5.400000E+00  1.190003E-08
-4.750000E+00 -5.350000E+00  1.694485E-08
-4.750000E+00 -5.300000E+00  2.414950E-08
-4.750000E+00 -5.250000E+00  3.428863E-08
-4.750000E+00 -5.200000E+00  4.833474E-08
-4.750000E+00 -5.150000E+00  6.750938E-08
-4.750000E+00 -5.100000E+00  9.336485E-08
-4.750000E+00 -5.050000E+00  1.279078E-07
-4.750000E+00 -5.000000E+00  1.737695E-07
-4.750000E+00 -4.950000E+00  2.344186E-07
-4.750000E+00 -4.900000E+00  3.144082E-07
-4.750000E+00 -4.850000E+00  4.196506E-07
-4.750000E+00 -4.800000E+00  5.577143E-07
-4.750000E+00 -4.750000E+00  7.381426E-07
-4.750000E+00 -4.700000E+00  9.727893E-07
-4.750000E+00 -4.650000E+00  1.276161E-06
-4.750000E+00 -4.600000E+00  1.665763E-06
-4.750000E+00 -4.550000E+00  2.162474E-06
-4.750000E+00 -4.500000E+00  2.790996E-06
-4.750000E+00 -4.450000E+00  3.580428E-06
-4.750000E+00 -4.400000E+00  4.565020E-06
-4.750000E+00 -4.350000E+00  5.785088E-06
-4.750000E+00 -4.300000E+00  7.288038E-06
-4.750000E+00 -4.250000E+00  9.129414E-06
-4.750000E+00 -4.200000E+00  1.137384E-05
-4.750000E+00 -4.150000E+00  1.409576E-05
-4.750000E+00 -4.100000E+00  1.738001E-05
-4.750000E+00 -4.050000E+00  2.132201E-05
-4.750000E+00 -4.000000E+00  2.602786E-05
-4.750000E+00 -3.950000E+00  3.161412E-05
-4.750000E+00 -3.900000E+00  3.820748E-05
-4.750000E+00 -3.850000E+00  4.594431E-05
-4.750000E+00 -3.800000E+00  5.497018E-05
-4.750000E+00 -3.750000E+00  6.543956E-05
-4.750000E+00 -3.700000E+00  7.751552E-05
-4.750000E+00 -3.650000E+00  9.136970E-05
-4.750000E+00 -3.600000E+00  1.071821E-04
-4.750000E+00 -3.550000E+00  1.251409E-04
-4.750000E+00 -3.500000E+00  1.454408E-04
-4.750000E+00 -3.450000E+00  1.682812E-04
-4.750000E+00 -3.400000E+00  1.938626E-04
-4.750000E+00 -3.350000E+00  2.223821E-04
-4.750000E+00 -3.300000E+00  2.540286E-04
-4.750000E+00 -3.250000E+00  2.889784E-04
-4.750000E+00 -3.200000E+00  3.273910E-04
-4.750000E+00 -3.150000E+00  3.694071E-04
-4.750000E+00 -3.100000E+00  4.151480E-04
-4.750000E+00 -3.050000E+00  4.647154E-04
-4.750000E+00 -3.000000E+00  5.181919E-04
-4.750000E+00 -2.950000E+00  5.756409E-04
-4.750000E+00 -2.900000E+00  6.371059E-04
-4.750000E+00 -2.850000E+00  7.026080E-04
-4.750000E+00 -2.800000E+00  7.721443E-04
-4.750000E+00 -2.750000E+00  8.456858E-04
-4.750000E+00 -2.700000E+00  9.231768E-04
-4.750000E+00 -2.650000E+00  1.004536E-03
-4.750000E+00 -2.600000E+00  1.089660E-03
-4.750000E+00 -2.550000E+00  1.178422E-03
-4.750000E+00 -2.500000E+00  1.270679E-03
-4.750000E+00 -2.450000E+00  1.366274E-03
-4.750000E+00 -2.400000E+00  1.465029E-03
-4.750000E+00 -2.350000E+00  1.566757E-03
-4.750000E+00 -2.300000E+00  1.671252E-03
-4.750000E+00 -2.250000E+00  1.778302E-03
-4.750000E+00 -2.200000E+00  1.887682E-03
-4.750000E+00 -2.150000E+00  1.999161E-03
-4.750000E+00 -2.100000E+00  2.112502E-03
-4.750000E+00 -2.050000E+00  2.227463E-03
-4.750000E+00 -2.000000E+00  2.343799E-03
-4.750000E+00 -1.950000E+00  2.461260E-03
-4.750000E+00 -1.900000E+00  2.579596E-03
-4.750000E+00 -1.850000E+00  2.698552E-03
-4.750000E+00 -1.800000E+00  2.817874E-03
-4.750000E+00 -1.750000E+00  2.937309E-03
-4.750000E+00 -1.700000E+00  3.056603E-03
-4.750000E+00 -1.650000E+00  3.175504E-03
-4.750000E+00 -1.600000E+00  3.293767E-03
-4.750000E+00 -1.550000E+00  3.411152E-03
-4.750000E+00 -1.500000E+00  3.527430E-03
-4.750000E+00 -1.450000E+00  3.642381E-03
-4.750000E+00 -1.400000E+00  3.755799E-03
-4.750000E+00 -1.350000E+00  3.867489E-03
-4.750000E+00 -1.300000E+00  3.977268E-03
-4.750000E+00 -1.250000E+00  4.084963E-03
-4.750000E+00 -1.200000E+00  4.190415E-03
-4.750000E+00 -1.150000E+00  4.293478E-03
-4.750000E+00 -1.100000E+00  4.394016E-03
-4.750000E+00 -1.050000E+00  4.491905E-03
-4.750000E+00 -1.000000E+00  4.587025E-03
-4.750000E+00 -9.500000E-01  4.679256E-03
-4.750000E+00 -9.000000E-01  4.768471E-03
-4.750000E+00 -8.500000E-01  4.854537E-03
-4.750000E+00 -8.000000E-01  4.937311E-03
-4.750000E+00 -7.500000E-01  5.016647E-03
-4.750000E+00 -7.000000E-01  5.092403E-03
-4.750000E+00 -6.500000E-01  5.164439E-03
-4.750000E+00 -6.000000E-01  5.232629E-03
-4.750000E+00 -5.500000E-01  5.296857E-03
-4.750000E+00 -5.000000E-01  5.357019E-03
-4.750000E+00 -4.500000E-01  5.413020E-03
-4.750000E+00 -4.000000E-01  5.464775E-03
-4.750000E+00 -3.500000E-01  5.512208E-03
-4.750000E+00 -3.000000E-01  5.555250E-03
-4.750000E+00 -2.500000E-01  5.593840E-03
-4.750000E+00 -2.000000E-01  5.627922E-03
-4.750000E+00 -1.500000E-01  5.657447E-03
-4.750000E+00 -1.000000E-01  5.682360E-03
-4.750000E+00 -5.000000E-02  5.702609E-03
-4.750000E+00  0.000000E+00  5.718137E-03
-4.750000E+00  5.000000E-02  5.728889E-03
-4.750000E+00  1.000000E-01  5.734812E-03
-4.750000E+00  1.500000E-01  5.735856E-03
-4.750000E+00  2.000000E-01  5.731984E-03
-4.750000E+00  2.500000E-01  5.723160E-03
-4.750000E+00  3.000000E-01  5.709356E-03
-4.750000E+00  3.500000E-01  5.690549E-03
-4.750000E+00  4.000000E-01  5.666724E-03
-4.750000E+00  4.500000E-01  5.637873E-03
-4.750000E+00  5.000000E-01  5.603998E-03
-4.750000E+00  5.500000E-01  5.565107E-03
-4.750000E+00  6.000000E-01  5.521216E-03
-4.750000E+00  6.500000E-01  5.472339E-03
-4.750000E+00  7.000000E-01  5.418491E-03
-4.750000E+00  7.500000E-01  5.359685E-03
-4.750000E+00  8.000000E-01  5.295938E-03
-4.750000E+00  8.500000E-01  5.227277E-03
-4.750000E+00  9.000000E-01  5.153743E-03
-4.750000E+00  9.500000E-01  5.075392E-03
-4.750000E+00  1.000000E+00  4.992296E-03
-4.750000E+00  1.050000E+00  4.904548E-03
-4.750000E+00  1.100000E+00  4.812254E-03
-4.750000E+00  1.150000E+00  4.715539E-03
-4.750000E+00  1.200000E+00  4.614544E-03
-4.750000E+00  1.250000E+00  4.509423E-03
-4.750000E+00  1.300000E+00  4.400346E-03
-4.750000E+00  1.350000E+00  4.287495E-03
-4.750000E+00  1.400000E+00  4.171062E-03
-4.750000E+00  1.450000E+00  4.051259E-03
-4.750000E+00  1.500000E+00  3.928314E-03
-4.750000E+00  1.550000E+00  3.802478E-03
-4.750000E+00  1.600000E+00  3.674022E-03
-4.750000E+00  1.650000E+00  3.543245E-03
-4.750000E+00  1.700000E+00  3.410464E-03
-4.750000E+00  1.750000E+00  3.276014E-03
-4.750000E+00  1.800000E+00  3.140246E-03
-4.750000E+00  1.850000E+00  3.003528E-03
-4.750000E+00  1.900000E+00  2.866238E-03
-4.750000E+00  1.950000E+00  2.728771E-03
-4.750000E+00  2.000000E+00  2.591534E-03
-4.750000E+00  2.050000E+00  2.454946E-03
-4.750000E+00  2.100000E+00  2.319435E-03
-4.750000E+00  2.150000E+00  2.185430E-03
-4.750000E+00  2.200000E+00  2.053362E-03
-4.750000E+00  2.250000E+00  1.923656E-03
-4.750000E+00  2.300000E+00  1.796726E-03
-4.750000E+00  2.350000E+00  1.672968E-03
-4.750000E+00  2.400000E+00  1.552758E-03
-4.750000E+00  2.450000E+00  1.436447E-03
-4.750000E+00  2.500000E+00  1.324353E-03
-4.750000E+00  2.550000E+00  1.216758E-03
-4.750000E+00  2.600000E+00  1.113909E-03
-4.750000E+00  2.650000E+00  1.016011E-03
-4.750000E+00  2.700000E+00  9.232271E-04
-4.750000E+00  2.750000E+00  8.356777E-04
-4.750000E+00  2.800000E+00  7.534418E-04
-4.750000E+00  2.850000E+00  6.765564E-04
-4.750000E+00  2.900000E+00  6.050176E-04
-4.750000E+00  2.950000E+00  5.387813E-04
-4.750000E+00  3.000000E+00  4.777641E-04
-4.750000E+00  3.050000E+00  4.218437E-04
-4.750000E+00  3.100000E+00  3.708609E-04
-4.750000E+00  3.150000E+00  3.246214E-04
-4.750000E+00  3.200000E+00  2.829003E-04
-4.750000E+00  3.250000E+00  2.454477E-04
-4.750000E+00  3.300000E+00  2.119957E-04
-4.750000E+00  3.350000E+00  1.822663E-04
-4.750000E+00  3.400000E+00  1.559778E-04
-4.750000E+00  3.450000E+00  1.328507E-04
-4.750000E+00  3.500000E+00  1.126114E-04
-4.750000E+00  3.550000E+00  9.499490E-05
-4.750000E+00  3.600000E+00  7.974622E-05
-4.750000E+00  3.650000E+00  6.662158E-05
-4.750000E+00  3.700000E+00  5.538956E-05
-4.750000E+00  3.750000E+00  4.583225E-05
-4.750000E+00  3.800000E+00  3.774636E-05
-4.750000E+00  3.850000E+00  3.094401E-05
-4.750000E+00  3.900000E+00  2.525320E-05
-4.750000E+00  3.950000E+00  2.051792E-05
-4.750000E+00  4.000000E+00  1.659794E-05
-4.750000E+00  4.050000E+00  1.336849E-05
-4.750000E+00  4.100000E+00  1.071979E-05
-4.750000E+00  4.150000E+00  8.556392E-06
-4.750000E+00  4.200000E+00  6.796403E-06
-4.750000E+00  4.250000E+00  5.370367E-06
-4.750000E+00  4.300000E+00  4.219982E-06
-4.750000E+00  4.350000E+00  3.296617E-06
-4.750000E+00  4.400000E+00  2.559796E-06
-4.750000E+00  4.450000E+00  1.975780E-06
-4.750000E+00  4.500000E+00  1.516332E-06
-4.750000E+00  4.550000E+00  1.157745E-06
-4.750000E+00  4.600000E+00  8.801004E-07
-4.750000E+00  4.650000E+00  6.667272E-07
-4.750000E+00  4.700000E+00  5.037904E-07
-4.750000E+00  4.750000E+00  3.799685E-07
-4.750000E+00  4.800000E+00  2.861595E-07
-4.750000E+00  4.850000E+00  2.151875E-07
-4.750000E+00  4.900000E+00  1.614996E-07
-4.750000E+00  4.950000E+00  1.208674E-07
-4.750000E+00  5.000000E+00  9.010569E-08
-4.750000E+00  5.050000E+00  6.682489E-08
-4.750000E+00  5.100000E+00  4.922922E-08
-4.750000E+00  5.150000E+00  3.596256E-08
-4.750000E+00  5.200000E+00  2.599636E-08
-4.750000E+00  5.250000E+00  1.854928E-08
-4.750000E+00  5.300000E+00  1.302794E-08
-4.750000E+00  5.350000E+00  8.981230E-09
-4.750000E+00  5.400000E+00  6.064061E-09
-4.750000E+00  5.450000E+00  4.008382E-09
-4.750000E+00  5.500000E+00  2.601384E-09
-4.750000E+00  5.550000E+00  1.671194E-09
-4.750000E+00  5.600000E+00  1.079249E-09
-4.750000E+00  5.650000E+00  7.169998E-10
-4.750000E+00  5.700000E+00  5.036594E-10
-4.750000E+00  5.750000E+00  3.827395E-10
-4.750000E+00  5.800000E+00  3.168459E-10
-4.750000E+00  5.850000E+00  2.817514E-10
-4.750000E+00  5.900000E+00  2.613275E-10
-4.750000E+00  5.950000E+00  2.444297E-10
-4.750000E+00  6.000000E+00  2.237804E-10
-4.750000E+00  6.050000E+00  1.959060E-10
-4.750000E+00  6.100000E+00  1.609890E-10
-4.750000E+00  6.150000E+00  1.219839E-10
-4.750000E+00  6.200000E+00  8.319157E-11
-4.750000E+00  6.250000E+00  4.885627E-11
-4.750000E+00  6.300000E+00  2.229897E-11
-4.750000E+00  6.350000E+00  5.652101E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  6.688019E-13
-4.700000E+00 -6.300000E+00  2.099922E-12
-4.700000E+00 -6.250000E+00  2.957127E-12
-4.700000E+00 -6.200000E+00  2.286632E-12
-4.700000E+00 -6.150000E+00  1.270223E-12
-4.700000E+00 -6.100000E+00  5.147913E-12
-4.700000E+00 -6.050000E+00  2.455140E-11
-4.700000E+00 -6.000000E+00  7.546950E-11
-4.700000E+00 -5.950000E+00  1.776013E-10
-4.700000E+00 -5.900000E+00  3.518027E-10
-4.700000E+00 -5.850000E+00  6.181058E-10
-4.700000E+00 -5.800000E+00  9.959677E-10
-4.700000E+00 -5.750000E+00  1.507872E-09
-4.700000E+00 -5.700000E+00  2.186593E-09
-4.700000E+00 -5.650000E+00  3.085942E-09
-4.700000E+00 -5.600000E+00  4.294871E-09
-4.700000E+00 -5.550000E+00  5.955186E-09
-4.700000E+00 -5.500000E+00  8.283663E-09
-4.700000E+00 -5.450000E+00  1.159847E-08
-4.700000E+00 -5.400000E+00  1.634894E-08
-4.700000E+00 -5.350000E+00  2.314697E-08
-4.700000E+00 -5.300000E+00  3.279914E-08
-4.700000E+00 -5.250000E+00  4.634119E-08
-4.700000E+00 -5.200000E+00  6.508207E-08
-4.700000E+00 -5.150000E+00  9.066843E-08
-4.700000E+00 -5.100000E+00  1.251850E-07
-4.700000E+00 -5.050000E+00  1.713059E-07
-4.700000E+00 -5.000000E+00  2.325057E-07
-4.700000E+00 -4.950000E+00  3.133255E-07
-4.700000E+00 -4.900000E+00  4.196842E-07
-4.700000E+00 -4.850000E+00  5.592260E-07
-4.700000E+00 -4.800000E+00  7.416986E-07
-4.700000E+00 -4.750000E+00  9.793626E-07
-4.700000E+00 -4.700000E+00  1.287424E-06
-4.700000E+00 -4.650000E+00  1.684475E-06
-4.700000E+00 -4.600000E+00  2.192937E-06
-4.700000E+00 -4.550000E+00  2.839510E-06
-4.700000E+00 -4.500000E+00  3.655699E-06
-4.700000E+00 -4.450000E+00  4.678458E-06
-4.700000E+00 -4.400000E+00  5.951033E-06
-4.700000E+00 -4.350000E+00  7.523985E-06
-4.700000E+00 -4.300000E+00  9.456356E-06
-4.700000E+00 -4.250000E+00  1.181686E-05
-4.700000E+00 -4.200000E+00  1.468498E-05
-4.700000E+00 -4.150000E+00  1.815180E-05
-4.700000E+00 -4.100000E+00  2.232058E-05
-4.700000E+00 -4.050000E+00  2.730695E-05
-4.700000E+00 -4.000000E+00  3.323885E-05
-4.700000E+00 -3.950000E+00  4.025613E-05
-4.700000E+00 -3.900000E+00  4.850984E-05
-4.700000E+00 -3.850000E+00  5.816137E-05
-4.700000E+00 -3.800000E+00  6.938155E-05
-4.700000E+00 -3.750000E+00  8.234981E-05
-4.700000E+00 -3.700000E+00  9.725359E-05
-4.700000E+00 -3.650000E+00  1.142879E-04
-4.700000E+00 -3.600000E+00  1.336550E-04
-4.700000E+00 -3.550000E+00  1.555639E-04
-4.700000E+00 -3.500000E+00  1.802286E-04
-4.700000E+00 -3.450000E+00  2.078652E-04
-4.700000E+00 -3.400000E+00  2.386880E-04
-4.700000E+00 -3.350000E+00  2.729040E-04
-4.700000E+00 -3.300000E+00  3.107072E-04
-4.700000E+00 -3.250000E+00  3.522735E-04
-4.700000E+00 -3.200000E+00  3.977571E-04
-4.700000E+00 -3.150000E+00  4.472881E-04
-4.700000E+00 -3.100000E+00  5.009723E-04
-4.700000E+00 -3.050000E+00  5.588918E-04
-4.700000E+00 -3.000000E+00  6.211057E-04
-4.700000E+00 -2.950000E+00  6.876502E-04
-4.700000E+00 -2.900000E+00  7.585374E-04
-4.700000E+00 -2.850000E+00  8.337538E-04
-4.700000E+00 -2.800000E+00  9.132578E-04
-4.700000E+00 -2.750000E+00  9.969787E-04
-4.700000E+00 -2.700000E+00  1.084817E-03
-4.700000E+00 -2.650000E+00  1.176645E-03
-4.700000E+00 -2.600000E+00  1.272312E-03
-4.700000E+00 -2.550000E+00  1.371647E-03
-4.700000E+00 -2.500000E+00  1.474462E-03
-4.700000E+00 -2.450000E+00  1.580555E-03
-4.700000E+00 -2.400000E+00  1.689709E-03
-4.700000E+00 -2.350000E+00  1.801696E-03
-4.700000E+00 -2.300000E+00  1.916279E-03
-4.700000E+00 -2.250000E+00  2.033212E-03
-4.700000E+00 -2.200000E+00  2.152240E-03
-4.700000E+00 -2.150000E+00  2.273108E-03
-4.700000E+00 -2.100000E+00  2.395555E-03
-4.700000E+00 -2.050000E+00  2.519320E-03
-4.700000E+00 -2.000000E+00  2.644140E-03
-4.700000E+00 -1.950000E+00  2.769754E-03
-4.700000E+00 -1.900000E+00  2.895900E-03
-4.700000E+00 -1.850000E+00  3.022319E-03
-4.700000E+00 -1.800000E+00  3.148752E-03
-4.700000E+00 -1.750000E+00  3.274943E-03
-4.700000E+00 -1.700000E+00  3.400637E-03
-4.700000E+00 -1.650000E+00  3.525582E-03
-4.700000E+00 -1.600000E+00  3.649531E-03
-4.700000E+00 -1.550000E+00  3.772247E-03
-4.700000E+00 -1.500000E+00  3.893502E-03
-4.700000E+00 -1.450000E+00  4.013084E-03
-4.700000E+00 -1.400000E+00  4.130796E-03
-4.700000E+00 -1.350000E+00  4.246459E-03
-4.700000E+00 -1.300000E+00  4.359907E-03
-4.700000E+00 -1.250000E+00  4.470992E-03
-4.700000E+00 -1.200000E+00  4.579575E-03
-4.700000E+00 -1.150000E+00  4.685531E-03
-4.700000E+00 -1.100000E+00  4.788743E-03
-4.700000E+00 -1.050000E+00  4.889100E-03
-4.700000E+00 -1.000000E+00  4.986495E-03
-4.700000E+00 -9.500000E-01  5.080815E-03
-4.700000E+00 -9.000000E-01  5.171942E-03
-4.700000E+00 -8.500000E-01  5.259749E-03
-4.700000E+00 -8.000000E-01  5.344102E-03
-4.700000E+00 -7.500000E-01  5.424862E-03
-4.700000E+00 -7.000000E-01  5.501897E-03
-4.700000E+00 -6.500000E-01  5.575081E-03
-4.700000E+00 -6.000000E-01  5.644298E-03
-4.700000E+00 -5.500000E-01  5.709446E-03
-4.700000E+00 -5.000000E-01  5.770434E-03
-4.700000E+00 -4.500000E-01  5.827177E-03
-4.700000E+00 -4.000000E-01  5.879600E-03
-4.700000E+00 -3.500000E-01  5.927634E-03
-4.700000E+00 -3.000000E-01  5.971216E-03
-4.700000E+00 -2.500000E-01  6.010288E-03
-4.700000E+00 -2.000000E-01  6.044799E-03
-4.700000E+00 -1.500000E-01  6.074695E-03
-4.700000E+00 -1.000000E-01  6.099926E-03
-4.700000E+00 -5.000000E-02  6.120436E-03
-4.700000E+00  0.000000E+00  6.136170E-03
-4.700000E+00  5.000000E-02  6.147069E-03
-4.700000E+00  1.000000E-01  6.153079E-03
-4.700000E+00  1.500000E-01  6.154153E-03
-4.700000E+00  2.000000E-01  6.150246E-03
-4.700000E+00  2.500000E-01  6.141324E-03
-4.700000E+00  3.000000E-01  6.127354E-03
-4.700000E+00  3.500000E-01  6.108309E-03
-4.700000E+00  4.000000E-01  6.084170E-03
-4.700000E+00  4.500000E-01  6.054923E-03
-4.700000E+00  5.000000E-01  6.020563E-03
-4.700000E+00  5.500000E-01  5.981092E-03
-4.700000E+00  6.000000E-01  5.936515E-03
-4.700000E+00  6.500000E-01  5.886841E-03
-4.700000E+00  7.000000E-01  5.832073E-03
-4.700000E+00  7.500000E-01  5.772219E-03
-4.700000E+00  8.000000E-01  5.707288E-03
-4.700000E+00  8.500000E-01  5.637299E-03
-4.700000E+00  9.000000E-01  5.562285E-03
-4.700000E+00  9.500000E-01  5.482292E-03
-4.700000E+00  1.000000E+00  5.397384E-03
-4.700000E+00  1.050000E+00  5.307638E-03
-4.700000E+00  1.100000E+00  5.213148E-03
-4.700000E+00  1.150000E+00  5.114021E-03
-4.700000E+00  1.200000E+00  5.010379E-03
-4.700000E+00  1.250000E+00  4.902360E-03
-4.700000E+00  1.300000E+00  4.790111E-03
-4.700000E+00  1.350000E+00  4.673794E-03
-4.700000E+00  1.400000E+00  4.553581E-03
-4.700000E+00  1.450000E+00  4.429663E-03
-4.700000E+00  1.500000E+00  4.302247E-03
-4.700000E+00  1.550000E+00  4.171567E-03
-4.700000E+00  1.600000E+00  4.037879E-03
-4.700000E+00  1.650000E+00  3.901465E-03
-4.700000E+00  1.700000E+00  3.762630E-03
-4.700000E+00  1.750000E+00  3.621699E-03
-4.700000E+00  1.800000E+00  3.479015E-03
-4.700000E+00  1.850000E+00  3.334940E-03
-4.700000E+00  1.900000E+00  3.189852E-03
-4.700000E+00  1.950000E+00  3.044148E-03
-4.700000E+00  2.000000E+00  2.898240E-03
-4.700000E+00  2.050000E+00  2.752558E-03
-4.700000E+00  2.100000E+00  2.607543E-03
-4.700000E+00  2.150000E+00  2.463646E-03
-4.700000E+00  2.200000E+00  2.321323E-03
-4.700000E+00  2.250000E+00  2.181027E-03
-4.700000E+00  2.300000E+00  2.043210E-03
-4.700000E+00  2.350000E+00  1.908311E-03
-4.700000E+00  2.400000E+00  1.776754E-03
-4.700000E+00  2.450000E+00  1.648942E-03
-4.700000E+00  2.500000E+00  1.525250E-03
-4.700000E+00  2.550000E+00  1.406022E-03
-4.700000E+00  2.600000E+00  1.291564E-03
-4.700000E+00  2.650000E+00  1.182141E-03
-4.700000E+00  2.700000E+00  1.077979E-03
-4.700000E+00  2.750000E+00  9.792544E-04
-4.700000E+00  2.800000E+00  8.861030E-04
-4.700000E+00  2.850000E+00  7.986135E-04
-4.700000E+00  2.900000E+00  7.168303E-04
-4.700000E+00  2.950000E+00  6.407533E-04
-4.700000E+00  3.000000E+00  5.703384E-04
-4.700000E+00  3.050000E+00  5.054968E-04
-4.700000E+00  3.100000E+00  4.460963E-04
-4.700000E+00  3.150000E+00  3.919629E-04
-4.700000E+00  3.200000E+00  3.428846E-04
-4.700000E+00  3.250000E+00  2.986172E-04
-4.700000E+00  3.300000E+00  2.588919E-04
-4.700000E+00  3.350000E+00  2.234230E-04
-4.700000E+00  3.400000E+00  1.919157E-04
-4.700000E+00  3.450000E+00  1.640725E-04
-4.700000E+00  3.500000E+00  1.395977E-04
-4.700000E+00  3.550000E+00  1.182008E-04
-4.700000E+00  3.600000E+00  9.959879E-05
-4.700000E+00  3.650000E+00  8.351806E-05
-4.700000E+00  3.700000E+00  6.969637E-05
-4.700000E+00  3.750000E+00  5.788451E-05
-4.700000E+00  3.800000E+00  4.784793E-05
-4.700000E+00  3.850000E+00  3.936804E-05
-4.700000E+00  3.900000E+00  3.224312E-05
-4.700000E+00  3.950000E+00  2.628882E-05
-4.700000E+00  4.000000E+00  2.133840E-05
-4.700000E+00  4.050000E+00  1.724261E-05
-4.700000E+00  4.100000E+00  1.386940E-05
-4.700000E+00  4.150000E+00  1.110336E-05
-4.700000E+00  4.200000E+00  8.844807E-06
-4.700000E+00  4.250000E+00  7.008650E-06
-4.700000E+00  4.300000E+00  5.522880E-06
-4.700000E+00  4.350000E+00  4.326937E-06
-4.700000E+00  4.400000E+00  3.370011E-06
-4.700000E+00  4.450000E+00  2.609445E-06
-4.700000E+00  4.500000E+00  2.009350E-06
-4.700000E+00  4.550000E+00  1.539481E-06
-4.700000E+00  4.600000E+00  1.174370E-06
-4.700000E+00  4.650000E+00  8.926674E-07
-4.700000E+00  4.700000E+00  6.766374E-07
-4.700000E+00  4.750000E+00  5.117458E-07
-4.700000E+00  4.800000E+00  3.862839E-07
-4.700000E+00  4.850000E+00  2.909900E-07
-4.700000E+00  4.900000E+00  2.186634E-07
-4.700000E+00  4.950000E+00  1.637845E-07
-4.700000E+00  5.000000E+00  1.221624E-07
-4.700000E+00  5.050000E+00  9.062625E-08
-4.700000E+00  5.100000E+00  6.677496E-08
-4.700000E+00  5.150000E+00  4.878504E-08
-4.700000E+00  5.200000E+00  3.526891E-08
-4.700000E+00  5.250000E+00  2.517050E-08
-4.700000E+00  5.300000E+00  1.768646E-08
-4.700000E+00  5.350000E+00  1.220462E-08
-4.700000E+00  5.400000E+00  8.255266E-09
-4.700000E+00  5.450000E+00  5.472611E-09
-4.700000E+00  5.500000E+00  3.566228E-09
-4.700000E+00  5.550000E+00  2.302252E-09
-4.700000E+00  5.600000E+00  1.493128E-09
-4.700000E+00  5.650000E+00  9.926195E-10
-4.700000E+00  5.700000E+00  6.921686E-10
-4.700000E+00  5.750000E+00  5.158582E-10
-4.700000E+00  5.800000E+00  4.134859E-10
-4.700000E+00  5.850000E+00  3.529086E-10
-4.700000E+00  5.900000E+00  3.134587E-10
-4.700000E+00  5.950000E+00  2.816547E-10
-4.700000E+00  6.000000E+00  2.491819E-10
-4.700000E+00  6.050000E+00  2.121755E-10
-4.700000E+00  6.100000E+00  1.705939E-10
-4.700000E+00  6.150000E+00  1.271052E-10
-4.700000E+00  6.200000E+00  8.558689E-11
-4.700000E+00  6.250000E+00  4.979620E-11
-4.700000E+00  6.300000E+00  2.258228E-11
-4.700000E+00  6.350000E+00  5.702237E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  8.645015E-13
-4.650000E+00 -6.300000E+00  2.926719E-12
-4.650000E+00 -6.250000E+00  4.995373E-12
-4.650000E+00 -6.200000E+00  6.411131E-12
-4.650000E+00 -6.150000E+00  8.910078E-12
-4.650000E+00 -6.100000E+00  1.875104E-11
-4.650000E+00 -6.050000E+00  4.835783E-11
-4.650000E+00 -6.000000E+00  1.166756E-10
-4.650000E+00 -5.950000E+00  2.479529E-10
-4.650000E+00 -5.900000E+00  4.695922E-10
-4.650000E+00 -5.850000E+00  8.105481E-10
-4.650000E+00 -5.800000E+00  1.301962E-09
-4.650000E+00 -5.750000E+00  1.981341E-09
-4.650000E+00 -5.700000E+00  2.900791E-09
-4.650000E+00 -5.650000E+00  4.139503E-09
-4.650000E+00 -5.600000E+00  5.820618E-09
-4.650000E+00 -5.550000E+00  8.133255E-09
-4.650000E+00 -5.500000E+00  1.136085E-08
-4.650000E+00 -5.450000E+00  1.591626E-08
-4.650000E+00 -5.400000E+00  2.238259E-08
-4.650000E+00 -5.350000E+00  3.155799E-08
-4.650000E+00 -5.300000E+00  4.450238E-08
-4.650000E+00 -5.250000E+00  6.258752E-08
-4.650000E+00 -5.200000E+00  8.755681E-08
-4.650000E+00 -5.150000E+00  1.216082E-07
-4.650000E+00 -5.100000E+00  1.675185E-07
-4.650000E+00 -5.050000E+00  2.288298E-07
-4.650000E+00 -5.000000E+00  3.101090E-07
-4.650000E+00 -4.950000E+00  4.172771E-07
-4.650000E+00 -4.900000E+00  5.579956E-07
-4.650000E+00 -4.850000E+00  7.420980E-07
-4.650000E+00 -4.800000E+00  9.820640E-07
-4.650000E+00 -4.750000E+00  1.293533E-06
-4.650000E+00 -4.700000E+00  1.695857E-06
-4.650000E+00 -4.650000E+00  2.212657E-06
-4.650000E+00 -4.600000E+00  2.872385E-06
-4.650000E+00 -4.550000E+00  3.708875E-06
-4.650000E+00 -4.500000E+00  4.761953E-06
-4.650000E+00 -4.450000E+00  6.078165E-06
-4.650000E+00 -4.400000E+00  7.711701E-06
-4.650000E+00 -4.350000E+00  9.725531E-06
-4.650000E+00 -4.300000E+00  1.219269E-05
-4.650000E+00 -4.250000E+00  1.519762E-05
-4.650000E+00 -4.200000E+00  1.883734E-05
-4.650000E+00 -4.150000E+00  2.322243E-05
-4.650000E+00 -4.100000E+00  2.847752E-05
-4.650000E+00 -4.050000E+00  3.474145E-05
-4.650000E+00 -4.000000E+00  4.216701E-05
-4.650000E+00 -3.950000E+00  5.092018E-05
-4.650000E+00 -3.900000E+00  6.117905E-05
-4.650000E+00 -3.850000E+00  7.313239E-05
-4.650000E+00 -3.800000E+00  8.697818E-05
-4.650000E+00 -3.750000E+00  1.029222E-04
-4.650000E+00 -3.700000E+00  1.211769E-04
-4.650000E+00 -3.650000E+00  1.419608E-04
-4.650000E+00 -3.600000E+00  1.654975E-04
-4.650000E+00 -3.550000E+00  1.920154E-04
-4.650000E+00 -3.500000E+00  2.217451E-04
-4.650000E+00 -3.450000E+00  2.549162E-04
-4.650000E+00 -3.400000E+00  2.917520E-04
-4.650000E+00 -3.350000E+00  3.324639E-04
-4.650000E+00 -3.300000E+00  3.772444E-04
-4.650000E+00 -3.250000E+00  4.262621E-04
-4.650000E+00 -3.200000E+00  4.796579E-04
-4.650000E+00 -3.150000E+00  5.375430E-04
-4.650000E+00 -3.100000E+00  5.999996E-04
-4.650000E+00 -3.050000E+00  6.670819E-04
-4.650000E+00 -3.000000E+00  7.388172E-04
-4.650000E+00 -2.950000E+00  8.152062E-04
-4.650000E+00 -2.900000E+00  8.962222E-04
-4.650000E+00 -2.850000E+00  9.818094E-04
-4.650000E+00 -2.800000E+00  1.071881E-03
-4.650000E+00 -2.750000E+00  1.166318E-03
-4.650000E+00 -2.700000E+00  1.264972E-03
-4.650000E+00 -2.650000E+00  1.367664E-03
-4.650000E+00 -2.600000E+00  1.474194E-03
-4.650000E+00 -2.550000E+00  1.584341E-03
-4.650000E+00 -2.500000E+00  1.697872E-03
-4.650000E+00 -2.450000E+00  1.814540E-03
-4.650000E+00 -2.400000E+00  1.934089E-03
-4.650000E+00 -2.350000E+00  2.056257E-03
-4.650000E+00 -2.300000E+00  2.180773E-03
-4.650000E+00 -2.250000E+00  2.307361E-03
-4.650000E+00 -2.200000E+00  2.435745E-03
-4.650000E+00 -2.150000E+00  2.565644E-03
-4.650000E+00 -2.100000E+00  2.696782E-03
-4.650000E+00 -2.050000E+00  2.828881E-03
-4.650000E+00 -2.000000E+00  2.961666E-03
-4.650000E+00 -1.950000E+00  3.094867E-03
-4.650000E+00 -1.900000E+00  3.228220E-03
-4.650000E+00 -1.850000E+00  3.361463E-03
-4.650000E+00 -1.800000E+00  3.494341E-03
-4.650000E+00 -1.750000E+00  3.626601E-03
-4.650000E+00 -1.700000E+00  3.757993E-03
-4.650000E+00 -1.650000E+00  3.888270E-03
-4.650000E+00 -1.600000E+00  4.017192E-03
-4.650000E+00 -1.550000E+00  4.144525E-03
-4.650000E+00 -1.500000E+00  4.270049E-03
-4.650000E+00 -1.450000E+00  4.393560E-03
-4.650000E+00 -1.400000E+00  4.514876E-03
-4.650000E+00 -1.350000E+00  4.633833E-03
-4.650000E+00 -1.300000E+00  4.750287E-03
-4.650000E+00 -1.250000E+00  4.864112E-03
-4.650000E+00 -1.200000E+00  4.975195E-03
-4.650000E+00 -1.150000E+00  5.083433E-03
-4.650000E+00 -1.100000E+00  5.188728E-03
-4.650000E+00 -1.050000E+00  5.290986E-03
-4.650000E+00 -1.000000E+00  5.390111E-03
-4.650000E+00 -9.500000E-01  5.485999E-03
-4.650000E+00 -9.000000E-01  5.578538E-03
-4.650000E+00 -8.500000E-01  5.667609E-03
-4.650000E+00 -8.000000E-01  5.753085E-03
-4.650000E+00 -7.500000E-01  5.834837E-03
-4.650000E+00 -7.000000E-01  5.912743E-03
-4.650000E+00 -6.500000E-01  5.986691E-03
-4.650000E+00 -6.000000E-01  6.056580E-03
-4.650000E+00 -5.500000E-01  6.122322E-03
-4.650000E+00 -5.000000E-01  6.183838E-03
-4.650000E+00 -4.500000E-01  6.241056E-03
-4.650000E+00 -4.000000E-01  6.293907E-03
-4.650000E+00 -3.500000E-01  6.342330E-03
-4.650000E+00 -3.000000E-01  6.386267E-03
-4.650000E+00 -2.500000E-01  6.425660E-03
-4.650000E+00 -2.000000E-01  6.460459E-03
-4.650000E+00 -1.500000E-01  6.490611E-03
-4.650000E+00 -1.000000E-01  6.516064E-03
-4.650000E+00 -5.000000E-02  6.536760E-03
-4.650000E+00  0.000000E+00  6.552641E-03
-4.650000E+00  5.000000E-02  6.563651E-03
-4.650000E+00  1.000000E-01  6.569733E-03
-4.650000E+00  1.500000E-01  6.570839E-03
-4.650000E+00  2.000000E-01  6.566924E-03
-4.650000E+00  2.500000E-01  6.557952E-03
-4.650000E+00  3.000000E-01  6.543887E-03
-4.650000E+00  3.500000E-01  6.524702E-03
-4.650000E+00  4.000000E-01  6.500370E-03
-4.650000E+00  4.500000E-01  6.470872E-03
-4.650000E+00  5.000000E-01  6.436196E-03
-4.650000E+00  5.500000E-01  6.396337E-03
-4.650000E+00  6.000000E-01  6.351290E-03
-4.650000E+00  6.500000E-01  6.301055E-03
-4.650000E+00  7.000000E-01  6.245628E-03
-4.650000E+00  7.500000E-01  6.185010E-03
-4.650000E+00  8.000000E-01  6.119202E-03
-4.650000E+00  8.500000E-01  6.048218E-03
-4.650000E+00  9.000000E-01  5.972082E-03
-4.650000E+00  9.500000E-01  5.890833E-03
-4.650000E+00  1.000000E+00  5.804524E-03
-4.650000E+00  1.050000E+00  5.713219E-03
-4.650000E+00  1.100000E+00  5.616999E-03
-4.650000E+00  1.150000E+00  5.515954E-03
-4.650000E+00  1.200000E+00  5.410191E-03
-4.650000E+00  1.250000E+00  5.299825E-03
-4.650000E+00  1.300000E+00  5.184985E-03
-4.650000E+00  1.350000E+00  5.065810E-03
-4.650000E+00  1.400000E+00  4.942453E-03
-4.650000E+00  1.450000E+00  4.815079E-03
-4.650000E+00  1.500000E+00  4.683878E-03
-4.650000E+00  1.550000E+00  4.549059E-03
-4.650000E+00  1.600000E+00  4.410859E-03
-4.650000E+00  1.650000E+00  4.269540E-03
-4.650000E+00  1.700000E+00  4.125389E-03
-4.650000E+00  1.750000E+00  3.978716E-03
-4.650000E+00  1.800000E+00  3.829850E-03
-4.650000E+00  1.850000E+00  3.679142E-03
-4.650000E+00  1.900000E+00  3.526962E-03
-4.650000E+00  1.950000E+00  3.373702E-03
-4.650000E+00  2.000000E+00  3.219776E-03
-4.650000E+00  2.050000E+00  3.065613E-03
-4.650000E+00  2.100000E+00  2.911665E-03
-4.650000E+00  2.150000E+00  2.758391E-03
-4.650000E+00  2.200000E+00  2.606265E-03
-4.650000E+00  2.250000E+00  2.455765E-03
-4.650000E+00  2.300000E+00  2.307369E-03
-4.650000E+00  2.350000E+00  2.161556E-03
-4.650000E+00  2.400000E+00  2.018791E-03
-4.650000E+00  2.450000E+00  1.879528E-03
-4.650000E+00  2.500000E+00  1.744196E-03
-4.650000E+00  2.550000E+00  1.613200E-03
-4.650000E+00  2.600000E+00  1.486907E-03
-4.650000E+00  2.650000E+00  1.365647E-03
-4.650000E+00  2.700000E+00  1.249708E-03
-4.650000E+00  2.750000E+00  1.139331E-03
-4.650000E+00  2.800000E+00  1.034712E-03
-4.650000E+00  2.850000E+00  9.359984E-04
-4.650000E+00  2.900000E+00  8.432913E-04
-4.650000E+00  2.950000E+00  7.566437E-04
-4.650000E+00  3.000000E+00  6.760601E-04
-4.650000E+00  3.050000E+00  6.014959E-04
-4.650000E+00  3.100000E+00  5.328563E-04
-4.650000E+00  3.150000E+00  4.699981E-04
-4.650000E+00  3.200000E+00  4.127322E-04
-4.650000E+00  3.250000E+00  3.608295E-04
-4.650000E+00  3.300000E+00  3.140287E-04
-4.650000E+00  3.350000E+00  2.720442E-04
-4.650000E+00  3.400000E+00  2.345747E-04
-4.650000E+00  3.450000E+00  2.013099E-04
-4.650000E+00  3.500000E+00  1.719360E-04
-4.650000E+00  3.550000E+00  1.461399E-04
-4.650000E+00  3.600000E+00  1.236122E-04
-4.650000E+00  3.650000E+00  1.040505E-04
-4.650000E+00  3.700000E+00  8.716147E-05
-4.650000E+00  3.750000E+00  7.266381E-05
-4.650000E+00  3.800000E+00  6.029010E-05
-4.650000E+00  3.850000E+00  4.978893E-05
-4.650000E+00  3.900000E+00  4.092637E-05
-4.650000E+00  3.950000E+00  3.348698E-05
-4.650000E+00  4.000000E+00  2.727453E-05
-4.650000E+00  4.050000E+00  2.211227E-05
-4.650000E+00  4.100000E+00  1.784286E-05
-4.650000E+00  4.150000E+00  1.432793E-05
-4.650000E+00  4.200000E+00  1.144717E-05
-4.650000E+00  4.250000E+00  9.097098E-06
-4.650000E+00  4.300000E+00  7.189452E-06
-4.650000E+00  4.350000E+00  5.649376E-06
-4.650000E+00  4.400000E+00  4.413566E-06
-4.650000E+00  4.450000E+00  3.428505E-06
-4.650000E+00  4.500000E+00  2.648916E-06
-4.650000E+00  4.550000E+00  2.036492E-06
-4.650000E+00  4.600000E+00  1.558885E-06
-4.650000E+00  4.650000E+00  1.188931E-06
-4.650000E+00  4.700000E+00  9.040280E-07
-4.650000E+00  4.750000E+00  6.856255E-07
-4.650000E+00  4.800000E+00  5.187455E-07
-4.650000E+00  4.850000E+00  3.915012E-07
-4.650000E+00  4.900000E+00  2.946057E-07
-4.650000E+00  4.950000E+00  2.208945E-07
-4.650000E+00  5.000000E+00  1.648849E-07
-4.650000E+00  5.050000E+00  1.223951E-07
-4.650000E+00  5.100000E+00  9.023474E-08
-4.650000E+00  5.150000E+00  6.596742E-08
-4.650000E+00  5.200000E+00  4.773196E-08
-4.650000E+00  5.250000E+00  3.410822E-08
-4.650000E+00  5.300000E+00  2.401346E-08
-4.650000E+00  5.350000E+00  1.662049E-08
-4.650000E+00  5.400000E+00  1.129282E-08
-4.650000E+00  5.450000E+00  7.534012E-09
-4.650000E+00  5.500000E+00  4.950317E-09
-4.650000E+00  5.550000E+00  3.226126E-09
-4.650000E+00  5.600000E+00  2.109983E-09
-4.650000E+00  5.650000E+00  1.407056E-09
-4.650000E+00  5.700000E+00  9.732273E-10
-4.650000E+00  5.750000E+00  7.078153E-10
-4.650000E+00  5.800000E+00  5.442870E-10
-4.650000E+00  5.850000E+00  4.403577E-10
-4.650000E+00  5.900000E+00  3.694329E-10
-4.650000E+00  5.950000E+00  3.147472E-10
-4.650000E+00  6.000000E+00  2.661696E-10
-4.650000E+00  6.050000E+00  2.186346E-10
-4.650000E+00  6.100000E+00  1.710265E-10
-4.650000E+00  6.150000E+00  1.248647E-10
-4.650000E+00  6.200000E+00  8.286448E-11
-4.650000E+00  6.250000E+00  4.773232E-11
-4.650000E+00  6.300000E+00  2.150784E-11
-4.650000E+00  6.350000E+00  5.411381E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  1.449079E-12
-4.600000E+00 -6.300000E+00  5.356386E-12
-4.600000E+00 -6.250000E+00  1.079841E-11
-4.600000E+00 -6.200000E+00  1.755662E-11
-4.600000E+00 -6.150000E+00  2.802036E-11
-4.600000E+00 -6.100000E+00  4.947683E-11
-4.600000E+00 -6.050000E+00  9.610942E-11
-4.600000E+00 -6.000000E+00  1.899272E-10
-4.600000E+00 -5.950000E+00  3.602773E-10
-4.600000E+00 -5.900000E+00  6.424835E-10
-4.600000E+00 -5.850000E+00  1.076992E-09
-4.600000E+00 -5.800000E+00  1.710752E-09
-4.600000E+00 -5.750000E+00  2.602231E-09
-4.600000E+00 -5.700000E+00  3.830962E-09
-4.600000E+00 -5.650000E+00  5.512109E-09
-4.600000E+00 -5.600000E+00  7.816763E-09
-4.600000E+00 -5.550000E+00  1.099910E-08
-4.600000E+00 -5.500000E+00  1.543242E-08
-4.600000E+00 -5.450000E+00  2.165473E-08
-4.600000E+00 -5.400000E+00  3.042350E-08
-4.600000E+00 -5.350000E+00  4.277699E-08
-4.600000E+00 -5.300000E+00  6.010015E-08
-4.600000E+00 -5.250000E+00  8.419478E-08
-4.600000E+00 -5.200000E+00  1.173613E-07
-4.600000E+00 -5.150000E+00  1.625062E-07
-4.600000E+00 -5.100000E+00  2.232983E-07
-4.600000E+00 -5.050000E+00  3.043986E-07
-4.600000E+00 -5.000000E+00  4.117788E-07
-4.600000E+00 -4.950000E+00  5.531248E-07
-4.600000E+00 -4.900000E+00  7.383095E-07
-4.600000E+00 -4.850000E+00  9.799223E-07
-4.600000E+00 -4.800000E+00  1.293851E-06
-4.600000E+00 -4.750000E+00  1.699918E-06
-4.600000E+00 -4.700000E+00  2.222569E-06
-4.600000E+00 -4.650000E+00  2.891574E-06
-4.600000E+00 -4.600000E+00  3.742726E-06
-4.600000E+00 -4.550000E+00  4.818520E-06
-4.600000E+00 -4.500000E+00  6.168859E-06
-4.600000E+00 -4.450000E+00  7.851875E-06
-4.600000E+00 -4.400000E+00  9.934938E-06
-4.600000E+00 -4.350000E+00  1.249588E-05
-4.600000E+00 -4.300000E+00  1.562439E-05
-4.600000E+00 -4.250000E+00  1.942347E-05
-4.600000E+00 -4.200000E+00  2.401067E-05
-4.600000E+00 -4.150000E+00  2.951911E-05
-4.600000E+00 -4.100000E+00  3.609791E-05
-4.600000E+00 -4.050000E+00  4.391223E-05
-4.600000E+00 -4.000000E+00  5.314265E-05
-4.600000E+00 -3.950000E+00  6.398407E-05
-4.600000E+00 -3.900000E+00  7.664403E-05
-4.600000E+00 -3.850000E+00  9.134065E-05
-4.600000E+00 -3.800000E+00  1.083004E-04
-4.600000E+00 -3.750000E+00  1.277560E-04
-4.600000E+00 -3.700000E+00  1.499448E-04
-4.600000E+00 -3.650000E+00  1.751076E-04
-4.600000E+00 -3.600000E+00  2.034878E-04
-4.600000E+00 -3.550000E+00  2.353300E-04
-4.600000E+00 -3.500000E+00  2.708776E-04
-4.600000E+00 -3.450000E+00  3.103687E-04
-4.600000E+00 -3.400000E+00  3.540299E-04
-4.600000E+00 -3.350000E+00  4.020697E-04
-4.600000E+00 -3.300000E+00  4.546715E-04
-4.600000E+00 -3.250000E+00  5.119879E-04
-4.600000E+00 -3.200000E+00  5.741374E-04
-4.600000E+00 -3.150000E+00  6.412035E-04
-4.600000E+00 -3.100000E+00  7.132357E-04
-4.600000E+00 -3.050000E+00  7.902510E-04
-4.600000E+00 -3.000000E+00  8.722362E-04
-4.600000E+00 -2.950000E+00  9.591485E-04
-4.600000E+00 -2.900000E+00  1.050915E-03
-4.600000E+00 -2.850000E+00  1.147429E-03
-4.600000E+00 -2.800000E+00  1.248554E-03
-4.600000E+00 -2.750000E+00  1.354118E-03
-4.600000E+00 -2.700000E+00  1.463917E-03
-4.600000E+00 -2.650000E+00  1.577721E-03
-4.600000E+00 -2.600000E+00  1.695277E-03
-4.600000E+00 -2.550000E+00  1.816315E-03
-4.600000E+00 -2.500000E+00  1.940556E-03
-4.600000E+00 -2.450000E+00  2.067711E-03
-4.600000E+00 -2.400000E+00  2.197488E-03
-4.600000E+00 -2.350000E+00  2.329592E-03
-4.600000E+00 -2.300000E+00  2.463725E-03
-4.600000E+00 -2.250000E+00  2.599588E-03
-4.600000E+00 -2.200000E+00  2.736884E-03
-4.600000E+00 -2.150000E+00  2.875317E-03
-4.600000E+00 -2.100000E+00  3.014596E-03
-4.600000E+00 -2.050000E+00  3.154433E-03
-4.600000E+00 -2.000000E+00  3.294548E-03
-4.600000E+00 -1.950000E+00  3.434667E-03
-4.600000E+00 -1.900000E+00  3.574527E-03
-4.600000E+00 -1.850000E+00  3.713872E-03
-4.600000E+00 -1.800000E+00  3.852454E-03
-4.600000E+00 -1.750000E+00  3.990031E-03
-4.600000E+00 -1.700000E+00  4.126363E-03
-4.600000E+00 -1.650000E+00  4.261216E-03
-4.600000E+00 -1.600000E+00  4.394358E-03
-4.600000E+00 -1.550000E+00  4.525567E-03
-4.600000E+00 -1.500000E+00  4.654632E-03
-4.600000E+00 -1.450000E+00  4.781363E-03
-4.600000E+00 -1.400000E+00  4.905590E-03
-4.600000E+00 -1.350000E+00  5.027169E-03
-4.600000E+00 -1.300000E+00  5.145976E-03
-4.600000E+00 -1.250000E+00  5.261910E-03
-4.600000E+00 -1.200000E+00  5.374883E-03
-4.600000E+00 -1.150000E+00  5.484814E-03
-4.600000E+00 -1.100000E+00  5.591628E-03
-4.600000E+00 -1.050000E+00  5.695246E-03
-4.600000E+00 -1.000000E+00  5.795583E-03
-4.600000E+00 -9.500000E-01  5.892547E-03
-4.600000E+00 -9.000000E-01  5.986032E-03
-4.600000E+00 -8.500000E-01  6.075923E-03
-4.600000E+00 -8.000000E-01  6.162101E-03
-4.600000E+00 -7.500000E-01  6.244448E-03
-4.600000E+00 -7.000000E-01  6.322854E-03
-4.600000E+00 -6.500000E-01  6.397220E-03
-4.600000E+00 -6.000000E-01  6.467463E-03
-4.600000E+00 -5.500000E-01  6.533507E-03
-4.600000E+00 -5.000000E-01  6.595288E-03
-4.600000E+00 -4.500000E-01  6.652741E-03
-4.600000E+00 -4.000000E-01  6.705810E-03
-4.600000E+00 -3.500000E-01  6.754435E-03
-4.600000E+00 -3.000000E-01  6.798560E-03
-4.600000E+00 -2.500000E-01  6.838131E-03
-4.600000E+00 -2.000000E-01  6.873094E-03
-4.600000E+00 -1.500000E-01  6.903396E-03
-4.600000E+00 -1.000000E-01  6.928982E-03
-4.600000E+00 -5.000000E-02  6.949794E-03
-4.600000E+00  0.000000E+00  6.965773E-03
-4.600000E+00  5.000000E-02  6.976858E-03
-4.600000E+00  1.000000E-01  6.982997E-03
-4.600000E+00  1.500000E-01  6.984138E-03
-4.600000E+00  2.000000E-01  6.980238E-03
-4.600000E+00  2.500000E-01  6.971259E-03
-4.600000E+00  3.000000E-01  6.957165E-03
-4.600000E+00  3.500000E-01  6.937925E-03
-4.600000E+00  4.000000E-01  6.913509E-03
-4.600000E+00  4.500000E-01  6.883892E-03
-4.600000E+00  5.000000E-01  6.849054E-03
-4.600000E+00  5.500000E-01  6.808980E-03
-4.600000E+00  6.000000E-01  6.763659E-03
-4.600000E+00  6.500000E-01  6.713081E-03
-4.600000E+00  7.000000E-01  6.657234E-03
-4.600000E+00  7.500000E-01  6.596112E-03
-4.600000E+00  8.000000E-01  6.529712E-03
-4.600000E+00  8.500000E-01  6.458040E-03
-4.600000E+00  9.000000E-01  6.381115E-03
-4.600000E+00  9.500000E-01  6.298967E-03
-4.600000E+00  1.000000E+00  6.211640E-03
-4.600000E+00  1.050000E+00  6.119188E-03
-4.600000E+00  1.100000E+00  6.021676E-03
-4.600000E+00  1.150000E+00  5.919180E-03
-4.600000E+00  1.200000E+00  5.811790E-03
-4.600000E+00  1.250000E+00  5.699603E-03
-4.600000E+00  1.300000E+00  5.582728E-03
-4.600000E+00  1.350000E+00  5.461284E-03
-4.600000E+00  1.400000E+00  5.335400E-03
-4.600000E+00  1.450000E+00  5.205221E-03
-4.600000E+00  1.500000E+00  5.070912E-03
-4.600000E+00  1.550000E+00  4.932660E-03
-4.600000E+00  1.600000E+00  4.790677E-03
-4.600000E+00  1.650000E+00  4.645202E-03
-4.600000E+00  1.700000E+00  4.496500E-03
-4.600000E+00  1.750000E+00  4.344860E-03
-4.600000E+00  1.800000E+00  4.190593E-03
-4.600000E+00  1.850000E+00  4.034033E-03
-4.600000E+00  1.900000E+00  3.875538E-03
-4.600000E+00  1.950000E+00  3.715488E-03
-4.600000E+00  2.000000E+00  3.554289E-03
-4.600000E+00  2.050000E+00  3.392367E-03
-4.600000E+00  2.100000E+00  3.230171E-03
-4.600000E+00  2.150000E+00  3.068164E-03
-4.600000E+00  2.200000E+00  2.906828E-03
-4.600000E+00  2.250000E+00  2.746655E-03
-4.600000E+00  2.300000E+00  2.588147E-03
-4.600000E+00  2.350000E+00  2.431807E-03
-4.600000E+00  2.400000E+00  2.278141E-03
-4.600000E+00  2.450000E+00  2.127645E-03
-4.600000E+00  2.500000E+00  1.980801E-03
-4.600000E+00  2.550000E+00  1.838068E-03
-4.600000E+00  2.600000E+00  1.699877E-03
-4.600000E+00  2.650000E+00  1.566622E-03
-4.600000E+00  2.700000E+00  1.438654E-03
-4.600000E+00  2.750000E+00  1.316282E-03
-4.600000E+00  2.800000E+00  1.199766E-03
-4.600000E+00  2.850000E+00  1.089319E-03
-4.600000E+00  2.900000E+00  9.851039E-04
-4.600000E+00  2.950000E+00  8.872363E-04
-4.600000E+00  3.000000E+00  7.957788E-04
-4.600000E+00  3.050000E+00  7.107407E-04
-4.600000E+00  3.100000E+00  6.320757E-04
-4.600000E+00  3.150000E+00  5.596816E-04
-4.600000E+00  3.200000E+00  4.934033E-04
-4.600000E+00  3.250000E+00  4.330374E-04
-4.600000E+00  3.300000E+00  3.783398E-04
-4.600000E+00  3.350000E+00  3.290344E-04
-4.600000E+00  3.400000E+00  2.848212E-04
-4.600000E+00  3.450000E+00  2.453841E-04
-4.600000E+00  3.500000E+00  2.103970E-04
-4.600000E+00  3.550000E+00  1.795286E-04
-4.600000E+00  3.600000E+00  1.524466E-04
-4.600000E+00  3.650000E+00  1.288218E-04
-4.600000E+00  3.700000E+00  1.083309E-04
-4.600000E+00  3.750000E+00  9.066050E-05
-4.600000E+00  3.800000E+00  7.550954E-05
-4.600000E+00  3.850000E+00  6.259238E-05
-4.600000E+00  3.900000E+00  5.164088E-05
-4.600000E+00  3.950000E+00  4.240610E-05
-4.600000E+00  4.000000E+00  3.465961E-05
-4.600000E+00  4.050000E+00  2.819423E-05
-4.600000E+00  4.100000E+00  2.282431E-05
-4.600000E+00  4.150000E+00  1.838542E-05
-4.600000E+00  4.200000E+00  1.473358E-05
-4.600000E+00  4.250000E+00  1.174395E-05
-4.600000E+00  4.300000E+00  9.309180E-06
-4.600000E+00  4.350000E+00  7.337451E-06
-4.600000E+00  4.400000E+00  5.750504E-06
-4.600000E+00  4.450000E+00  4.481716E-06
-4.600000E+00  4.500000E+00  3.474403E-06
-4.600000E+00  4.550000E+00  2.680398E-06
-4.600000E+00  4.600000E+00  2.058903E-06
-4.600000E+00  4.650000E+00  1.575578E-06
-4.600000E+00  4.700000E+00  1.201803E-06
-4.600000E+00  4.750000E+00  9.140398E-07
-4.600000E+00  4.800000E+00  6.932394E-07
-4.600000E+00  4.850000E+00  5.242294E-07
-4.600000E+00  4.900000E+00  3.950987E-07
-4.600000E+00  4.950000E+00  2.965997E-07
-4.600000E+00  5.000000E+00  2.216023E-07
-4.600000E+00  5.050000E+00  1.646262E-07
-4.600000E+00  5.100000E+00  1.214610E-07
-4.600000E+00  5.150000E+00  8.887274E-08
-4.600000E+00  5.200000E+00  6.437992E-08
-4.600000E+00  5.250000E+00  4.608224E-08
-4.600000E+00  5.300000E+00  3.252615E-08
-4.600000E+00  5.350000E+00  2.259778E-08
-4.600000E+00  5.400000E+00  1.543785E-08
-4.600000E+00  5.450000E+00  1.037564E-08
-4.600000E+00  5.500000E+00  6.880395E-09
-4.600000E+00  5.550000E+00  4.529055E-09
-4.600000E+00  5.600000E+00  2.987124E-09
-4.600000E+00  5.650000E+00  1.997172E-09
-4.600000E+00  5.700000E+00  1.369589E-09
-4.600000E+00  5.750000E+00  9.720177E-10
-4.600000E+00  5.800000E+00  7.169221E-10
-4.600000E+00  5.850000E+00  5.487114E-10
-4.600000E+00  5.900000E+00  4.326427E-10
-4.600000E+00  5.950000E+00  3.469633E-10
-4.600000E+00  6.000000E+00  2.782730E-10
-4.600000E+00  6.050000E+00  2.190230E-10
-4.600000E+00  6.100000E+00  1.658947E-10
-4.600000E+00  6.150000E+00  1.183664E-10
-4.600000E+00  6.200000E+00  7.734710E-11
-4.600000E+00  6.250000E+00  4.412471E-11
-4.600000E+00  6.300000E+00  1.977144E-11
-4.600000E+00  6.350000E+00  4.960512E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.617303E-12
-4.550000E+00 -6.300000E+00  1.018166E-11
-4.550000E+00 -6.250000E+00  2.219515E-11
-4.550000E+00 -6.200000E+00  3.907181E-11
-4.550000E+00 -6.150000E+00  6.400580E-11
-4.550000E+00 -6.100000E+00  1.053845E-10
-4.550000E+00 -6.050000E+00  1.792023E-10
-4.550000E+00 -6.000000E+00  3.107498E-10
-4.550000E+00 -5.950000E+00  5.351824E-10
-4.550000E+00 -5.900000E+00  8.973472E-10
-4.550000E+00 -5.850000E+00  1.452131E-09
-4.550000E+00 -5.800000E+00  2.267014E-09
-4.550000E+00 -5.750000E+00  3.428409E-09
-4.550000E+00 -5.700000E+00  5.052974E-09
-4.550000E+00 -5.650000E+00  7.304950E-09
-4.550000E+00 -5.600000E+00  1.042067E-08
-4.550000E+00 -5.550000E+00  1.474221E-08
-4.550000E+00 -5.500000E+00  2.076266E-08
-4.550000E+00 -5.450000E+00  2.918499E-08
-4.550000E+00 -5.400000E+00  4.099350E-08
-4.550000E+00 -5.350000E+00  5.753600E-08
-4.550000E+00 -5.300000E+00  8.061318E-08
-4.550000E+00 -5.250000E+00  1.125751E-07
-4.550000E+00 -5.200000E+00  1.564315E-07
-4.550000E+00 -5.150000E+00  2.159926E-07
-4.550000E+00 -5.100000E+00  2.960669E-07
-4.550000E+00 -5.050000E+00  4.027456E-07
-4.550000E+00 -5.000000E+00  5.437928E-07
-4.550000E+00 -4.950000E+00  7.291351E-07
-4.550000E+00 -4.900000E+00  9.714351E-07
-4.550000E+00 -4.850000E+00  1.286731E-06
-4.550000E+00 -4.800000E+00  1.695144E-06
-4.550000E+00 -4.750000E+00  2.221648E-06
-4.550000E+00 -4.700000E+00  2.896917E-06
-4.550000E+00 -4.650000E+00  3.758195E-06
-4.550000E+00 -4.600000E+00  4.850149E-06
-4.550000E+00 -4.550000E+00  6.225699E-06
-4.550000E+00 -4.500000E+00  7.946841E-06
-4.550000E+00 -4.450000E+00  1.008556E-05
-4.550000E+00 -4.400000E+00  1.272492E-05
-4.550000E+00 -4.350000E+00  1.596037E-05
-4.550000E+00 -4.300000E+00  1.990120E-05
-4.550000E+00 -4.250000E+00  2.467203E-05
-4.550000E+00 -4.200000E+00  3.041417E-05
-4.550000E+00 -4.150000E+00  3.728647E-05
-4.550000E+00 -4.100000E+00  4.546576E-05
-4.550000E+00 -4.050000E+00  5.514653E-05
-4.550000E+00 -4.000000E+00  6.654000E-05
-4.550000E+00 -3.950000E+00  7.987249E-05
-4.550000E+00 -3.900000E+00  9.538297E-05
-4.550000E+00 -3.850000E+00  1.133202E-04
-4.550000E+00 -3.800000E+00  1.339398E-04
-4.550000E+00 -3.750000E+00  1.575011E-04
-4.550000E+00 -3.700000E+00  1.842649E-04
-4.550000E+00 -3.650000E+00  2.144924E-04
-4.550000E+00 -3.600000E+00  2.484430E-04
-4.550000E+00 -3.550000E+00  2.863736E-04
-4.550000E+00 -3.500000E+00  3.285348E-04
-4.550000E+00 -3.450000E+00  3.751666E-04
-4.550000E+00 -3.400000E+00  4.264916E-04
-4.550000E+00 -3.350000E+00  4.827073E-04
-4.550000E+00 -3.300000E+00  5.439785E-04
-4.550000E+00 -3.250000E+00  6.104326E-04
-4.550000E+00 -3.200000E+00  6.821559E-04
-4.550000E+00 -3.150000E+00  7.591944E-04
-4.550000E+00 -3.100000E+00  8.415549E-04
-4.550000E+00 -3.050000E+00  9.292085E-04
-4.550000E+00 -3.000000E+00  1.022093E-03
-4.550000E+00 -2.950000E+00  1.120113E-03
-4.550000E+00 -2.900000E+00  1.223141E-03
-4.550000E+00 -2.850000E+00  1.331018E-03
-4.550000E+00 -2.800000E+00  1.443549E-03
-4.550000E+00 -2.750000E+00  1.560505E-03
-4.550000E+00 -2.700000E+00  1.681627E-03
-4.550000E+00 -2.650000E+00  1.806631E-03
-4.550000E+00 -2.600000E+00  1.935211E-03
-4.550000E+00 -2.550000E+00  2.067052E-03
-4.550000E+00 -2.500000E+00  2.201829E-03
-4.550000E+00 -2.450000E+00  2.339217E-03
-4.550000E+00 -2.400000E+00  2.478892E-03
-4.550000E+00 -2.350000E+00  2.620532E-03
-4.550000E+00 -2.300000E+00  2.763817E-03
-4.550000E+00 -2.250000E+00  2.908431E-03
-4.550000E+00 -2.200000E+00  3.054063E-03
-4.550000E+00 -2.150000E+00  3.200406E-03
-4.550000E+00 -2.100000E+00  3.347163E-03
-4.550000E+00 -2.050000E+00  3.494040E-03
-4.550000E+00 -2.000000E+00  3.640756E-03
-4.550000E+00 -1.950000E+00  3.787042E-03
-4.550000E+00 -1.900000E+00  3.932640E-03
-4.550000E+00 -1.850000E+00  4.077305E-03
-4.550000E+00 -1.800000E+00  4.220803E-03
-4.550000E+00 -1.750000E+00  4.362907E-03
-4.550000E+00 -1.700000E+00  4.503394E-03
-4.550000E+00 -1.650000E+00  4.642045E-03
-4.550000E+00 -1.600000E+00  4.778645E-03
-4.550000E+00 -1.550000E+00  4.912984E-03
-4.550000E+00 -1.500000E+00  5.044868E-03
-4.550000E+00 -1.450000E+00  5.174118E-03
-4.550000E+00 -1.400000E+00  5.300582E-03
-4.550000E+00 -1.350000E+00  5.424132E-03
-4.550000E+00 -1.300000E+00  5.544669E-03
-4.550000E+00 -1.250000E+00  5.662113E-03
-4.550000E+00 -1.200000E+00  5.776400E-03
-4.550000E+00 -1.150000E+00  5.887474E-03
-4.550000E+00 -1.100000E+00  5.995280E-03
-4.550000E+00 -1.050000E+00  6.099756E-03
-4.550000E+00 -1.000000E+00  6.200831E-03
-4.550000E+00 -9.500000E-01  6.298418E-03
-4.550000E+00 -9.000000E-01  6.392421E-03
-4.550000E+00 -8.500000E-01  6.482729E-03
-4.550000E+00 -8.000000E-01  6.569232E-03
-4.550000E+00 -7.500000E-01  6.651821E-03
-4.550000E+00 -7.000000E-01  6.730398E-03
-4.550000E+00 -6.500000E-01  6.804880E-03
-4.550000E+00 -6.000000E-01  6.875197E-03
-4.550000E+00 -5.500000E-01  6.941290E-03
-4.550000E+00 -5.000000E-01  7.003104E-03
-4.550000E+00 -4.500000E-01  7.060588E-03
-4.550000E+00 -4.000000E-01  7.113689E-03
-4.550000E+00 -3.500000E-01  7.162351E-03
-4.550000E+00 -3.000000E-01  7.206519E-03
-4.550000E+00 -2.500000E-01  7.246139E-03
-4.550000E+00 -2.000000E-01  7.281156E-03
-4.550000E+00 -1.500000E-01  7.311513E-03
-4.550000E+00 -1.000000E-01  7.337154E-03
-4.550000E+00 -5.000000E-02  7.358019E-03
-4.550000E+00  0.000000E+00  7.374046E-03
-4.550000E+00  5.000000E-02  7.385178E-03
-4.550000E+00  1.000000E-01  7.391357E-03
-4.550000E+00  1.500000E-01  7.392536E-03
-4.550000E+00  2.000000E-01  7.388670E-03
-4.550000E+00  2.500000E-01  7.379722E-03
-4.550000E+00  3.000000E-01  7.365656E-03
-4.550000E+00  3.500000E-01  7.346437E-03
-4.550000E+00  4.000000E-01  7.322032E-03
-4.550000E+00  4.500000E-01  7.292410E-03
-4.550000E+00  5.000000E-01  7.257544E-03
-4.550000E+00  5.500000E-01  7.217410E-03
-4.550000E+00  6.000000E-01  7.171989E-03
-4.550000E+00  6.500000E-01  7.121261E-03
-4.550000E+00  7.000000E-01  7.065209E-03
-4.550000E+00  7.500000E-01  7.003819E-03
-4.550000E+00  8.000000E-01  6.937083E-03
-4.550000E+00  8.500000E-01  6.865003E-03
-4.550000E+00  9.000000E-01  6.787591E-03
-4.550000E+00  9.500000E-01  6.704870E-03
-4.550000E+00  1.000000E+00  6.616876E-03
-4.550000E+00  1.050000E+00  6.523651E-03
-4.550000E+00  1.100000E+00  6.425249E-03
-4.550000E+00  1.150000E+00  6.321732E-03
-4.550000E+00  1.200000E+00  6.213174E-03
-4.550000E+00  1.250000E+00  6.099655E-03
-4.550000E+00  1.300000E+00  5.981267E-03
-4.550000E+00  1.350000E+00  5.858107E-03
-4.550000E+00  1.400000E+00  5.730285E-03
-4.550000E+00  1.450000E+00  5.597922E-03
-4.550000E+00  1.500000E+00  5.461160E-03
-4.550000E+00  1.550000E+00  5.320161E-03
-4.550000E+00  1.600000E+00  5.175111E-03
-4.550000E+00  1.650000E+00  5.026224E-03
-4.550000E+00  1.700000E+00  4.873739E-03
-4.550000E+00  1.750000E+00  4.717919E-03
-4.550000E+00  1.800000E+00  4.559054E-03
-4.550000E+00  1.850000E+00  4.397457E-03
-4.550000E+00  1.900000E+00  4.233468E-03
-4.550000E+00  1.950000E+00  4.067450E-03
-4.550000E+00  2.000000E+00  3.899794E-03
-4.550000E+00  2.050000E+00  3.730914E-03
-4.550000E+00  2.100000E+00  3.561249E-03
-4.550000E+00  2.150000E+00  3.391260E-03
-4.550000E+00  2.200000E+00  3.221424E-03
-4.550000E+00  2.250000E+00  3.052242E-03
-4.550000E+00  2.300000E+00  2.884225E-03
-4.550000E+00  2.350000E+00  2.717898E-03
-4.550000E+00  2.400000E+00  2.553796E-03
-4.550000E+00  2.450000E+00  2.392450E-03
-4.550000E+00  2.500000E+00  2.234388E-03
-4.550000E+00  2.550000E+00  2.080122E-03
-4.550000E+00  2.600000E+00  1.930138E-03
-4.550000E+00  2.650000E+00  1.784894E-03
-4.550000E+00  2.700000E+00  1.644805E-03
-4.550000E+00  2.750000E+00  1.510246E-03
-4.550000E+00  2.800000E+00  1.381545E-03
-4.550000E+00  2.850000E+00  1.258984E-03
-4.550000E+00  2.900000E+00  1.142796E-03
-4.550000E+00  2.950000E+00  1.033163E-03
-4.550000E+00  3.000000E+00  9.302163E-04
-4.550000E+00  3.050000E+00  8.340272E-04
-4.550000E+00  3.100000E+00  7.446081E-04
-4.550000E+00  3.150000E+00  6.619093E-04
-4.550000E+00  3.200000E+00  5.858203E-04
-4.550000E+00  3.250000E+00  5.161747E-04
-4.550000E+00  3.300000E+00  4.527568E-04
-4.550000E+00  3.350000E+00  3.953102E-04
-4.550000E+00  3.400000E+00  3.435461E-04
-4.550000E+00  3.450000E+00  2.971512E-04
-4.550000E+00  3.500000E+00  2.557944E-04
-4.550000E+00  3.550000E+00  2.191327E-04
-4.550000E+00  3.600000E+00  1.868156E-04
-4.550000E+00  3.650000E+00  1.584907E-04
-4.550000E+00  3.700000E+00  1.338071E-04
-4.550000E+00  3.750000E+00  1.124207E-04
-4.550000E+00  3.800000E+00  9.399696E-05
-4.550000E+00  3.850000E+00  7.821553E-05
-4.550000E+00  3.900000E+00  6.477274E-05
-4.550000E+00  3.950000E+00  5.338434E-05
-4.550000E+00  4.000000E+00  4.378741E-05
-4.550000E+00  4.050000E+00  3.574171E-05
-4.550000E+00  4.100000E+00  2.903034E-05
-4.550000E+00  4.150000E+00  2.345975E-05
-4.550000E+00  4.200000E+00  1.885910E-05
-4.550000E+00  4.250000E+00  1.507905E-05
-4.550000E+00  4.300000E+00  1.199007E-05
-4.550000E+00  4.350000E+00  9.480430E-06
-4.550000E+00  4.400000E+00  7.454158E-06
-4.550000E+00  4.450000E+00  5.828965E-06
-4.550000E+00  4.500000E+00  4.534433E-06
-4.550000E+00  4.550000E+00  3.510447E-06
-4.550000E+00  4.600000E+00  2.705918E-06
-4.550000E+00  4.650000E+00  2.077730E-06
-4.550000E+00  4.700000E+00  1.589870E-06
-4.550000E+00  4.750000E+00  1.212662E-06
-4.550000E+00  4.800000E+00  9.220154E-07
-4.550000E+00  4.850000E+00  6.986764E-07
-4.550000E+00  4.900000E+00  5.274525E-07
-4.550000E+00  4.950000E+00  3.964748E-07
-4.550000E+00  5.000000E+00  2.965266E-07
-4.550000E+00  5.050000E+00  2.204717E-07
-4.550000E+00  5.100000E+00  1.627902E-07
-4.550000E+00  5.150000E+00  1.192169E-07
-4.550000E+00  5.200000E+00  8.646226E-08
-4.550000E+00  5.250000E+00  6.199530E-08
-4.550000E+00  5.300000E+00  4.387204E-08
-4.550000E+00  5.350000E+00  3.059760E-08
-4.550000E+00  5.400000E+00  2.101616E-08
-4.550000E+00  5.450000E+00  1.422565E-08
-4.550000E+00  5.500000E+00  9.514443E-09
-4.550000E+00  5.550000E+00  6.319002E-09
-4.550000E+00  5.600000E+00  4.197168E-09
-4.550000E+00  5.650000E+00  2.811028E-09
-4.550000E+00  5.700000E+00  1.912651E-09
-4.550000E+00  5.750000E+00  1.329013E-09
-4.550000E+00  5.800000E+00  9.452879E-10
-4.550000E+00  5.850000E+00  6.881568E-10
-4.550000E+00  5.900000E+00  5.114544E-10
-4.550000E+00  5.950000E+00  3.858601E-10
-4.550000E+00  6.000000E+00  2.925849E-10
-4.550000E+00  6.050000E+00  2.198648E-10
-4.550000E+00  6.100000E+00  1.608670E-10
-4.550000E+00  6.150000E+00  1.121289E-10
-4.550000E+00  6.200000E+00  7.225757E-11
-4.550000E+00  6.250000E+00  4.093323E-11
-4.550000E+00  6.300000E+00  1.829197E-11
-4.550000E+00  6.350000E+00  4.586162E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  4.561079E-12
-4.500000E+00 -6.300000E+00  1.818459E-11
-4.500000E+00 -6.250000E+00  4.099590E-11
-4.500000E+00 -6.200000E+00  7.429893E-11
-4.500000E+00 -6.150000E+00  1.223442E-10
-4.500000E+00 -6.100000E+00  1.948408E-10
-4.500000E+00 -6.050000E+00  3.098476E-10
-4.500000E+00 -6.000000E+00  4.964175E-10
-4.500000E+00 -5.950000E+00  7.965419E-10
-4.500000E+00 -5.900000E+00  1.266610E-09
-4.500000E+00 -5.850000E+00  1.979447E-09
-4.500000E+00 -5.800000E+00  3.028620E-09
-4.500000E+00 -5.750000E+00  4.536688E-09
-4.500000E+00 -5.700000E+00  6.669041E-09
-4.500000E+00 -5.650000E+00  9.654851E-09
-4.500000E+00 -5.600000E+00  1.381708E-08
-4.500000E+00 -5.550000E+00  1.961417E-08
-4.500000E+00 -5.500000E+00  2.769710E-08
-4.500000E+00 -5.450000E+00  3.898417E-08
-4.500000E+00 -5.400000E+00  5.475350E-08
-4.500000E+00 -5.350000E+00  7.675015E-08
-4.500000E+00 -5.300000E+00  1.073049E-07
-4.500000E+00 -5.250000E+00  1.494631E-07
-4.500000E+00 -5.200000E+00  2.071327E-07
-4.500000E+00 -5.150000E+00  2.852680E-07
-4.500000E+00 -5.100000E+00  3.901214E-07
-4.500000E+00 -5.050000E+00  5.295967E-07
-4.500000E+00 -5.000000E+00  7.137242E-07
-4.500000E+00 -4.950000E+00  9.552529E-07
-4.500000E+00 -4.900000E+00  1.270339E-06
-4.500000E+00 -4.850000E+00  1.679310E-06
-4.500000E+00 -4.800000E+00  2.207514E-06
-4.500000E+00 -4.750000E+00  2.886242E-06
-4.500000E+00 -4.700000E+00  3.753750E-06
-4.500000E+00 -4.650000E+00  4.856310E-06
-4.500000E+00 -4.600000E+00  6.249253E-06
-4.500000E+00 -4.550000E+00  7.997955E-06
-4.500000E+00 -4.500000E+00  1.017880E-05
-4.500000E+00 -4.450000E+00  1.288016E-05
-4.500000E+00 -4.400000E+00  1.620362E-05
-4.500000E+00 -4.350000E+00  2.026522E-05
-4.500000E+00 -4.300000E+00  2.519706E-05
-4.500000E+00 -4.250000E+00  3.114869E-05
-4.500000E+00 -4.200000E+00  3.828847E-05
-4.500000E+00 -4.150000E+00  4.680428E-05
-4.500000E+00 -4.100000E+00  5.690374E-05
-4.500000E+00 -4.050000E+00  6.881358E-05
-4.500000E+00 -4.000000E+00  8.277817E-05
-4.500000E+00 -3.950000E+00  9.905719E-05
-4.500000E+00 -3.900000E+00  1.179224E-04
-4.500000E+00 -3.850000E+00  1.396538E-04
-4.500000E+00 -3.800000E+00  1.645355E-04
-4.500000E+00 -3.750000E+00  1.928521E-04
-4.500000E+00 -3.700000E+00  2.248856E-04
-4.500000E+00 -3.650000E+00  2.609132E-04
-4.500000E+00 -3.600000E+00  3.012061E-04
-4.500000E+00 -3.550000E+00  3.460271E-04
-4.500000E+00 -3.500000E+00  3.956271E-04
-4.500000E+00 -3.450000E+00  4.502404E-04
-4.500000E+00 -3.400000E+00  5.100763E-04
-4.500000E+00 -3.350000E+00  5.753117E-04
-4.500000E+00 -3.300000E+00  6.460834E-04
-4.500000E+00 -3.250000E+00  7.224828E-04
-4.500000E+00 -3.200000E+00  8.045543E-04
-4.500000E+00 -3.150000E+00  8.922959E-04
-4.500000E+00 -3.100000E+00  9.856625E-04
-4.500000E+00 -3.050000E+00  1.084570E-03
-4.500000E+00 -3.000000E+00  1.188898E-03
-4.500000E+00 -2.950000E+00  1.298494E-03
-4.500000E+00 -2.900000E+00  1.413169E-03
-4.500000E+00 -2.850000E+00  1.532703E-03
-4.500000E+00 -2.800000E+00  1.656841E-03
-4.500000E+00 -2.750000E+00  1.785298E-03
-4.500000E+00 -2.700000E+00  1.917757E-03
-4.500000E+00 -2.650000E+00  2.053882E-03
-4.500000E+00 -2.600000E+00  2.193320E-03
-4.500000E+00 -2.550000E+00  2.335708E-03
-4.500000E+00 -2.500000E+00  2.480687E-03
-4.500000E+00 -2.450000E+00  2.627899E-03
-4.500000E+00 -2.400000E+00  2.776993E-03
-4.500000E+00 -2.350000E+00  2.927626E-03
-4.500000E+00 -2.300000E+00  3.079465E-03
-4.500000E+00 -2.250000E+00  3.232182E-03
-4.500000E+00 -2.200000E+00  3.385460E-03
-4.500000E+00 -2.150000E+00  3.538988E-03
-4.500000E+00 -2.100000E+00  3.692466E-03
-4.500000E+00 -2.050000E+00  3.845605E-03
-4.500000E+00 -2.000000E+00  3.998128E-03
-4.500000E+00 -1.950000E+00  4.149773E-03
-4.500000E+00 -1.900000E+00  4.300297E-03
-4.500000E+00 -1.850000E+00  4.449469E-03
-4.500000E+00 -1.800000E+00  4.597073E-03
-4.500000E+00 -1.750000E+00  4.742902E-03
-4.500000E+00 -1.700000E+00  4.886756E-03
-4.500000E+00 -1.650000E+00  5.028433E-03
-4.500000E+00 -1.600000E+00  5.167739E-03
-4.500000E+00 -1.550000E+00  5.304482E-03
-4.500000E+00 -1.500000E+00  5.438484E-03
-4.500000E+00 -1.450000E+00  5.569582E-03
-4.500000E+00 -1.400000E+00  5.697642E-03
-4.500000E+00 -1.350000E+00  5.822554E-03
-4.500000E+00 -1.300000E+00  5.944238E-03
-4.500000E+00 -1.250000E+00  6.062637E-03
-4.500000E+00 -1.200000E+00  6.177710E-03
-4.500000E+00 -1.150000E+00  6.289424E-03
-4.500000E+00 -1.100000E+00  6.397743E-03
-4.500000E+00 -1.050000E+00  6.502623E-03
-4.500000E+00 -1.000000E+00  6.604004E-03
-4.500000E+00 -9.500000E-01  6.701810E-03
-4.500000E+00 -9.000000E-01  6.795950E-03
-4.500000E+00 -8.500000E-01  6.886320E-03
-4.500000E+00 -8.000000E-01  6.972816E-03
-4.500000E+00 -7.500000E-01  7.055339E-03
-4.500000E+00 -7.000000E-01  7.133804E-03
-4.500000E+00 -6.500000E-01  7.208141E-03
-4.500000E+00 -6.000000E-01  7.278295E-03
-4.500000E+00 -5.500000E-01  7.344220E-03
-4.500000E+00 -5.000000E-01  7.405874E-03
-4.500000E+00 -4.500000E-01  7.463211E-03
-4.500000E+00 -4.000000E-01  7.516185E-03
-4.500000E+00 -3.500000E-01  7.564742E-03
-4.500000E+00 -3.000000E-01  7.608826E-03
-4.500000E+00 -2.500000E-01  7.648383E-03
-4.500000E+00 -2.000000E-01  7.683354E-03
-4.500000E+00 -1.500000E-01  7.713682E-03
-4.500000E+00 -1.000000E-01  7.739307E-03
-4.500000E+00 -5.000000E-02  7.760168E-03
-4.500000E+00  0.000000E+00  7.776202E-03
-4.500000E+00  5.000000E-02  7.787350E-03
-4.500000E+00  1.000000E-01  7.793557E-03
-4.500000E+00  1.500000E-01  7.794774E-03
-4.500000E+00  2.000000E-01  7.790959E-03
-4.500000E+00  2.500000E-01  7.782073E-03
-4.500000E+00  3.000000E-01  7.768080E-03
-4.500000E+00  3.500000E-01  7.748945E-03
-4.500000E+00  4.000000E-01  7.724631E-03
-4.500000E+00  4.500000E-01  7.695101E-03
-4.500000E+00  5.000000E-01  7.660321E-03
-4.500000E+00  5.500000E-01  7.620260E-03
-4.500000E+00  6.000000E-01  7.574889E-03
-4.500000E+00  6.500000E-01  7.524182E-03
-4.500000E+00  7.000000E-01  7.468114E-03
-4.500000E+00  7.500000E-01  7.406665E-03
-4.500000E+00  8.000000E-01  7.339822E-03
-4.500000E+00  8.500000E-01  7.267583E-03
-4.500000E+00  9.000000E-01  7.189953E-03
-4.500000E+00  9.500000E-01  7.106950E-03
-4.500000E+00  1.000000E+00  7.018601E-03
-4.500000E+00  1.050000E+00  6.924940E-03
-4.500000E+00  1.100000E+00  6.826011E-03
-4.500000E+00  1.150000E+00  6.721862E-03
-4.500000E+00  1.200000E+00  6.612553E-03
-4.500000E+00  1.250000E+00  6.498149E-03
-4.500000E+00  1.300000E+00  6.378725E-03
-4.500000E+00  1.350000E+00  6.254361E-03
-4.500000E+00  1.400000E+00  6.125146E-03
-4.500000E+00  1.450000E+00  5.991180E-03
-4.500000E+00  1.500000E+00  5.852582E-03
-4.500000E+00  1.550000E+00  5.709488E-03
-4.500000E+00  1.600000E+00  5.562058E-03
-4.500000E+00  1.650000E+00  5.410477E-03
-4.500000E+00  1.700000E+00  5.254957E-03
-4.500000E+00  1.750000E+00  5.095735E-03
-4.500000E+00  1.800000E+00  4.933075E-03
-4.500000E+00  1.850000E+00  4.767265E-03
-4.500000E+00  1.900000E+00  4.598622E-03
-4.500000E+00  1.950000E+00  4.427488E-03
-4.500000E+00  2.000000E+00  4.254232E-03
-4.500000E+00  2.050000E+00  4.079251E-03
-4.500000E+00  2.100000E+00  3.902966E-03
-4.500000E+00  2.150000E+00  3.725823E-03
-4.500000E+00  2.200000E+00  3.548293E-03
-4.500000E+00  2.250000E+00  3.370870E-03
-4.500000E+00  2.300000E+00  3.194071E-03
-4.500000E+00  2.350000E+00  3.018430E-03
-4.500000E+00  2.400000E+00  2.844499E-03
-4.500000E+00  2.450000E+00  2.672840E-03
-4.500000E+00  2.500000E+00  2.504016E-03
-4.500000E+00  2.550000E+00  2.338583E-03
-4.500000E+00  2.600000E+00  2.177081E-03
-4.500000E+00  2.650000E+00  2.020023E-03
-4.500000E+00  2.700000E+00  1.867886E-03
-4.500000E+00  2.750000E+00  1.721111E-03
-4.500000E+00  2.800000E+00  1.580094E-03
-4.500000E+00  2.850000E+00  1.445188E-03
-4.500000E+00  2.900000E+00  1.316698E-03
-4.500000E+00  2.950000E+00  1.194881E-03
-4.500000E+00  3.000000E+00  1.079941E-03
-4.500000E+00  3.050000E+00  9.720209E-04
-4.500000E+00  3.100000E+00  8.712006E-04
-4.500000E+00  3.150000E+00  7.774927E-04
-4.500000E+00  3.200000E+00  6.908428E-04
-4.500000E+00  3.250000E+00  6.111329E-04
-4.500000E+00  3.300000E+00  5.381875E-04
-4.500000E+00  3.350000E+00  4.717815E-04
-4.500000E+00  3.400000E+00  4.116485E-04
-4.500000E+00  3.450000E+00  3.574881E-04
-4.500000E+00  3.500000E+00  3.089736E-04
-4.500000E+00  3.550000E+00  2.657577E-04
-4.500000E+00  3.600000E+00  2.274789E-04
-4.500000E+00  3.650000E+00  1.937663E-04
-4.500000E+00  3.700000E+00  1.642458E-04
-4.500000E+00  3.750000E+00  1.385447E-04
-4.500000E+00  3.800000E+00  1.162970E-04
-4.500000E+00  3.850000E+00  9.714784E-05
-4.500000E+00  3.900000E+00  8.075792E-05
-4.500000E+00  3.950000E+00  6.680663E-05
-4.500000E+00  4.000000E+00  5.499494E-05
-4.500000E+00  4.050000E+00  4.504733E-05
-4.500000E+00  4.100000E+00  3.671304E-05
-4.500000E+00  4.150000E+00  2.976643E-05
-4.500000E+00  4.200000E+00  2.400664E-05
-4.500000E+00  4.250000E+00  1.925654E-05
-4.500000E+00  4.300000E+00  1.536114E-05
-4.500000E+00  4.350000E+00  1.218561E-05
-4.500000E+00  4.400000E+00  9.613195E-06
-4.500000E+00  4.450000E+00  7.543066E-06
-4.500000E+00  4.500000E+00  5.888433E-06
-4.500000E+00  4.550000E+00  4.574844E-06
-4.500000E+00  4.600000E+00  3.538781E-06
-4.500000E+00  4.650000E+00  2.726490E-06
-4.500000E+00  4.700000E+00  2.092961E-06
-4.500000E+00  4.750000E+00  1.601009E-06
-4.500000E+00  4.800000E+00  1.220360E-06
-4.500000E+00  4.850000E+00  9.267181E-07
-4.500000E+00  4.900000E+00  7.008143E-07
-4.500000E+00  4.950000E+00  5.275025E-07
-4.500000E+00  5.000000E+00  3.949393E-07
-4.500000E+00  5.050000E+00  2.938893E-07
-4.500000E+00  5.100000E+00  2.171614E-07
-4.500000E+00  5.150000E+00  1.591642E-07
-4.500000E+00  5.200000E+00  1.155606E-07
-4.500000E+00  5.250000E+00  8.299524E-08
-4.500000E+00  5.300000E+00  5.887903E-08
-4.500000E+00  5.350000E+00  4.121345E-08
-4.500000E+00  5.400000E+00  2.845061E-08
-4.500000E+00  5.450000E+00  1.938321E-08
-4.500000E+00  5.500000E+00  1.306265E-08
-4.500000E+00  5.550000E+00  8.742530E-09
-4.500000E+00  5.600000E+00  5.841702E-09
-4.500000E+00  5.650000E+00  3.918818E-09
-4.500000E+00  5.700000E+00  2.651127E-09
-4.500000E+00  5.750000E+00  1.813136E-09
-4.500000E+00  5.800000E+00  1.254354E-09
-4.500000E+00  5.850000E+00  8.776740E-10
-4.500000E+00  5.900000E+00  6.209961E-10
-4.500000E+00  5.950000E+00  4.439244E-10
-4.500000E+00  6.000000E+00  3.195270E-10
-4.500000E+00  6.050000E+00  2.297299E-10
-4.500000E+00  6.100000E+00  1.627127E-10
-4.500000E+00  6.150000E+00  1.111744E-10
-4.500000E+00  6.200000E+00  7.098803E-11
-4.500000E+00  6.250000E+00  4.014825E-11
-4.500000E+00  6.300000E+00  1.797986E-11
-4.500000E+00  6.350000E+00  4.520047E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  7.445090E-12
-4.450000E+00 -6.300000E+00  3.003838E-11
-4.450000E+00 -6.250000E+00  6.877183E-11
-4.450000E+00 -6.200000E+00  1.261870E-10
-4.450000E+00 -6.150000E+00  2.080032E-10
-4.450000E+00 -6.100000E+00  3.257215E-10
-4.450000E+00 -6.050000E+00  5.000686E-10
-4.450000E+00 -6.000000E+00  7.647822E-10
-4.450000E+00 -5.950000E+00  1.170265E-09
-4.450000E+00 -5.900000E+00  1.787126E-09
-4.450000E+00 -5.850000E+00  2.710490E-09
-4.450000E+00 -5.800000E+00  4.066722E-09
-4.450000E+00 -5.750000E+00  6.024401E-09
-4.450000E+00 -5.700000E+00  8.811609E-09
-4.450000E+00 -5.650000E+00  1.274171E-08
-4.450000E+00 -5.600000E+00  1.825046E-08
-4.450000E+00 -5.550000E+00  2.594796E-08
-4.450000E+00 -5.500000E+00  3.669036E-08
-4.450000E+00 -5.450000E+00  5.167457E-08
-4.450000E+00 -5.400000E+00  7.255611E-08
-4.450000E+00 -5.350000E+00  1.015870E-07
-4.450000E+00 -5.300000E+00  1.417698E-07
-4.450000E+00 -5.250000E+00  1.970275E-07
-4.450000E+00 -5.200000E+00  2.723980E-07
-4.450000E+00 -5.150000E+00  3.742739E-07
-4.450000E+00 -5.100000E+00  5.107221E-07
-4.450000E+00 -5.050000E+00  6.919226E-07
-4.450000E+00 -5.000000E+00  9.307460E-07
-4.450000E+00 -4.950000E+00  1.243465E-06
-4.450000E+00 -4.900000E+00  1.650575E-06
-4.450000E+00 -4.850000E+00  2.177705E-06
-4.450000E+00 -4.800000E+00  2.856614E-06
-4.450000E+00 -4.750000E+00  3.726299E-06
-4.450000E+00 -4.700000E+00  4.834193E-06
-4.450000E+00 -4.650000E+00  6.237425E-06
-4.450000E+00 -4.600000E+00  8.004055E-06
-4.450000E+00 -4.550000E+00  1.021424E-05
-4.450000E+00 -4.500000E+00  1.296132E-05
-4.450000E+00 -4.450000E+00  1.635294E-05
-4.450000E+00 -4.400000E+00  2.051219E-05
-4.450000E+00 -4.350000E+00  2.557903E-05
-4.450000E+00 -4.300000E+00  3.171170E-05
-4.450000E+00 -4.250000E+00  3.908812E-05
-4.450000E+00 -4.200000E+00  4.790704E-05
-4.450000E+00 -4.150000E+00  5.838858E-05
-4.450000E+00 -4.100000E+00  7.077405E-05
-4.450000E+00 -4.050000E+00  8.532489E-05
-4.450000E+00 -4.000000E+00  1.023206E-04
-4.450000E+00 -3.950000E+00  1.220554E-04
-4.450000E+00 -3.900000E+00  1.448343E-04
-4.450000E+00 -3.850000E+00  1.709680E-04
-4.450000E+00 -3.800000E+00  2.007676E-04
-4.450000E+00 -3.750000E+00  2.345400E-04
-4.450000E+00 -3.700000E+00  2.725841E-04
-4.450000E+00 -3.650000E+00  3.151886E-04
-4.450000E+00 -3.600000E+00  3.626292E-04
-4.450000E+00 -3.550000E+00  4.151674E-04
-4.450000E+00 -3.500000E+00  4.730458E-04
-4.450000E+00 -3.450000E+00  5.364830E-04
-4.450000E+00 -3.400000E+00  6.056655E-04
-4.450000E+00 -3.350000E+00  6.807389E-04
-4.450000E+00 -3.300000E+00  7.618013E-04
-4.450000E+00 -3.250000E+00  8.488979E-04
-4.450000E+00 -3.200000E+00  9.420208E-04
-4.450000E+00 -3.150000E+00  1.041111E-03
-4.450000E+00 -3.100000E+00  1.146061E-03
-4.450000E+00 -3.050000E+00  1.256725E-03
-4.450000E+00 -3.000000E+00  1.372918E-03
-4.450000E+00 -2.950000E+00  1.494419E-03
-4.450000E+00 -2.900000E+00  1.620978E-03
-4.450000E+00 -2.850000E+00  1.752310E-03
-4.450000E+00 -2.800000E+00  1.888099E-03
-4.450000E+00 -2.750000E+00  2.028001E-03
-4.450000E+00 -2.700000E+00  2.171648E-03
-4.450000E+00 -2.650000E+00  2.318652E-03
-4.450000E+00 -2.600000E+00  2.468616E-03
-4.450000E+00 -2.550000E+00  2.621143E-03
-4.450000E+00 -2.500000E+00  2.775839E-03
-4.450000E+00 -2.450000E+00  2.932322E-03
-4.450000E+00 -2.400000E+00  3.090223E-03
-4.450000E+00 -2.350000E+00  3.249186E-03
-4.450000E+00 -2.300000E+00  3.408870E-03
-4.450000E+00 -2.250000E+00  3.568943E-03
-4.450000E+00 -2.200000E+00  3.729088E-03
-4.450000E+00 -2.150000E+00  3.888998E-03
-4.450000E+00 -2.100000E+00  4.048378E-03
-4.450000E+00 -2.050000E+00  4.206946E-03
-4.450000E+00 -2.000000E+00  4.364439E-03
-4.450000E+00 -1.950000E+00  4.520608E-03
-4.450000E+00 -1.900000E+00  4.675226E-03
-4.450000E+00 -1.850000E+00  4.828084E-03
-4.450000E+00 -1.800000E+00  4.978989E-03
-4.450000E+00 -1.750000E+00  5.127755E-03
-4.450000E+00 -1.700000E+00  5.274206E-03
-4.450000E+00 -1.650000E+00  5.418165E-03
-4.450000E+00 -1.600000E+00  5.559457E-03
-4.450000E+00 -1.550000E+00  5.697913E-03
-4.450000E+00 -1.500000E+00  5.833372E-03
-4.450000E+00 -1.450000E+00  5.965692E-03
-4.450000E+00 -1.400000E+00  6.094752E-03
-4.450000E+00 -1.350000E+00  6.220463E-03
-4.450000E+00 -1.300000E+00  6.342764E-03
-4.450000E+00 -1.250000E+00  6.461616E-03
-4.450000E+00 -1.200000E+00  6.577000E-03
-4.450000E+00 -1.150000E+00  6.688904E-03
-4.450000E+00 -1.100000E+00  6.797310E-03
-4.450000E+00 -1.050000E+00  6.902191E-03
-4.450000E+00 -1.000000E+00  7.003500E-03
-4.450000E+00 -9.500000E-01  7.101169E-03
-4.450000E+00 -9.000000E-01  7.195114E-03
-4.450000E+00 -8.500000E-01  7.285238E-03
-4.450000E+00 -8.000000E-01  7.371442E-03
-4.450000E+00 -7.500000E-01  7.453639E-03
-4.450000E+00 -7.000000E-01  7.531753E-03
-4.450000E+00 -6.500000E-01  7.605728E-03
-4.450000E+00 -6.000000E-01  7.675521E-03
-4.450000E+00 -5.500000E-01  7.741100E-03
-4.450000E+00 -5.000000E-01  7.802429E-03
-4.450000E+00 -4.500000E-01  7.859472E-03
-4.450000E+00 -4.000000E-01  7.912184E-03
-4.450000E+00 -3.500000E-01  7.960513E-03
-4.450000E+00 -3.000000E-01  8.004404E-03
-4.450000E+00 -2.500000E-01  8.043798E-03
-4.450000E+00 -2.000000E-01  8.078638E-03
-4.450000E+00 -1.500000E-01  8.108862E-03
-4.450000E+00 -1.000000E-01  8.134408E-03
-4.450000E+00 -5.000000E-02  8.155214E-03
-4.450000E+00  0.000000E+00  8.171217E-03
-4.450000E+00  5.000000E-02  8.182357E-03
-4.450000E+00  1.000000E-01  8.188578E-03
-4.450000E+00  1.500000E-01  8.189833E-03
-4.450000E+00  2.000000E-01  8.186078E-03
-4.450000E+00  2.500000E-01  8.177277E-03
-4.450000E+00  3.000000E-01  8.163395E-03
-4.450000E+00  3.500000E-01  8.144393E-03
-4.450000E+00  4.000000E-01  8.120233E-03
-4.450000E+00  4.500000E-01  8.090873E-03
-4.450000E+00  5.000000E-01  8.056274E-03
-4.450000E+00  5.500000E-01  8.016397E-03
-4.450000E+00  6.000000E-01  7.971204E-03
-4.450000E+00  6.500000E-01  7.920663E-03
-4.450000E+00  7.000000E-01  7.864743E-03
-4.450000E+00  7.500000E-01  7.803418E-03
-4.450000E+00  8.000000E-01  7.736669E-03
-4.450000E+00  8.500000E-01  7.664488E-03
-4.450000E+00  9.000000E-01  7.586878E-03
-4.450000E+00  9.500000E-01  7.503849E-03
-4.450000E+00  1.000000E+00  7.415422E-03
-4.450000E+00  1.050000E+00  7.321623E-03
-4.450000E+00  1.100000E+00  7.222485E-03
-4.450000E+00  1.150000E+00  7.118049E-03
-4.450000E+00  1.200000E+00  7.008361E-03
-4.450000E+00  1.250000E+00  6.893473E-03
-4.450000E+00  1.300000E+00  6.773443E-03
-4.450000E+00  1.350000E+00  6.648337E-03
-4.450000E+00  1.400000E+00  6.518225E-03
-4.450000E+00  1.450000E+00  6.383188E-03
-4.450000E+00  1.500000E+00  6.243321E-03
-4.450000E+00  1.550000E+00  6.098736E-03
-4.450000E+00  1.600000E+00  5.949568E-03
-4.450000E+00  1.650000E+00  5.795972E-03
-4.450000E+00  1.700000E+00  5.638133E-03
-4.450000E+00  1.750000E+00  5.476258E-03
-4.450000E+00  1.800000E+00  5.310584E-03
-4.450000E+00  1.850000E+00  5.141372E-03
-4.450000E+00  1.900000E+00  4.968912E-03
-4.450000E+00  1.950000E+00  4.793519E-03
-4.450000E+00  2.000000E+00  4.615538E-03
-4.450000E+00  2.050000E+00  4.435339E-03
-4.450000E+00  2.100000E+00  4.253321E-03
-4.450000E+00  2.150000E+00  4.069909E-03
-4.450000E+00  2.200000E+00  3.885557E-03
-4.450000E+00  2.250000E+00  3.700746E-03
-4.450000E+00  2.300000E+00  3.515986E-03
-4.450000E+00  2.350000E+00  3.331813E-03
-4.450000E+00  2.400000E+00  3.148788E-03
-4.450000E+00  2.450000E+00  2.967488E-03
-4.450000E+00  2.500000E+00  2.788505E-03
-4.450000E+00  2.550000E+00  2.612430E-03
-4.450000E+00  2.600000E+00  2.439845E-03
-4.450000E+00  2.650000E+00  2.271314E-03
-4.450000E+00  2.700000E+00  2.107371E-03
-4.450000E+00  2.750000E+00  1.948519E-03
-4.450000E+00  2.800000E+00  1.795219E-03
-4.450000E+00  2.850000E+00  1.647896E-03
-4.450000E+00  2.900000E+00  1.506929E-03
-4.450000E+00  2.950000E+00  1.372652E-03
-4.450000E+00  3.000000E+00  1.245347E-03
-4.450000E+00  3.050000E+00  1.125234E-03
-4.450000E+00  3.100000E+00  1.012468E-03
-4.450000E+00  3.150000E+00  9.071330E-04
-4.450000E+00  3.200000E+00  8.092416E-04
-4.450000E+00  3.250000E+00  7.187357E-04
-4.450000E+00  3.300000E+00  6.354921E-04
-4.450000E+00  3.350000E+00  5.593295E-04
-4.450000E+00  3.400000E+00  4.900157E-04
-4.450000E+00  3.450000E+00  4.272753E-04
-4.450000E+00  3.500000E+00  3.707962E-04
-4.450000E+00  3.550000E+00  3.202368E-04
-4.450000E+00  3.600000E+00  2.752323E-04
-4.450000E+00  3.650000E+00  2.354009E-04
-4.450000E+00  3.700000E+00  2.003502E-04
-4.450000E+00  3.750000E+00  1.696834E-04
-4.450000E+00  3.800000E+00  1.430057E-04
-4.450000E+00  3.850000E+00  1.199301E-04
-4.450000E+00  3.900000E+00  1.000824E-04
-4.450000E+00  3.950000E+00  8.310565E-05
-4.450000E+00  4.000000E+00  6.866403E-05
-4.450000E+00  4.050000E+00  5.644522E-05
-4.450000E+00  4.100000E+00  4.616240E-05
-4.450000E+00  4.150000E+00  3.755518E-05
-4.450000E+00  4.200000E+00  3.038960E-05
-4.450000E+00  4.250000E+00  2.445747E-05
-4.450000E+00  4.300000E+00  1.957492E-05
-4.450000E+00  4.350000E+00  1.558062E-05
-4.450000E+00  4.400000E+00  1.233369E-05
-4.450000E+00  4.450000E+00  9.711620E-06
-4.450000E+00  4.500000E+00  7.608272E-06
-4.450000E+00  4.550000E+00  5.932151E-06
-4.450000E+00  4.600000E+00  4.604885E-06
-4.450000E+00  4.650000E+00  3.559935E-06
-4.450000E+00  4.700000E+00  2.741437E-06
-4.450000E+00  4.750000E+00  2.103107E-06
-4.450000E+00  4.800000E+00  1.607132E-06
-4.450000E+00  4.850000E+00  1.223036E-06
-4.450000E+00  4.900000E+00  9.265180E-07
-4.450000E+00  4.950000E+00  6.983580E-07
-4.450000E+00  5.000000E+00  5.234238E-07
-4.450000E+00  5.050000E+00  3.898338E-07
-4.450000E+00  5.100000E+00  2.882745E-07
-4.450000E+00  5.150000E+00  2.114580E-07
-4.450000E+00  5.200000E+00  1.536961E-07
-4.450000E+00  5.250000E+00  1.105634E-07
-4.450000E+00  5.300000E+00  7.862752E-08
-4.450000E+00  5.350000E+00  5.522988E-08
-4.450000E+00  5.400000E+00  3.830837E-08
-4.450000E+00  5.450000E+00  2.625668E-08
-4.450000E+00  5.500000E+00  1.781779E-08
-4.450000E+00  5.550000E+00  1.200892E-08
-4.450000E+00  5.600000E+00  8.070129E-09
-4.450000E+00  5.650000E+00  5.427436E-09
-4.450000E+00  5.700000E+00  3.661986E-09
-4.450000E+00  5.750000E+00  2.480466E-09
-4.450000E+00  5.800000E+00  1.685603E-09
-4.450000E+00  5.850000E+00  1.148423E-09
-4.450000E+00  5.900000E+00  7.849023E-10
-4.450000E+00  5.950000E+00  5.390896E-10
-4.450000E+00  6.000000E+00  3.725438E-10
-4.450000E+00  6.050000E+00  2.584494E-10
-4.450000E+00  6.100000E+00  1.783508E-10
-4.450000E+00  6.150000E+00  1.201125E-10
-4.450000E+00  6.200000E+00  7.637914E-11
-4.450000E+00  6.250000E+00  4.331490E-11
-4.450000E+00  6.300000E+00  1.950475E-11
-4.450000E+00  6.350000E+00  4.926838E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  1.139022E-11
-4.400000E+00 -6.300000E+00  4.624150E-11
-4.400000E+00 -6.250000E+00  1.067097E-10
-4.400000E+00 -6.200000E+00  1.970454E-10
-4.400000E+00 -6.150000E+00  3.250747E-10
-4.400000E+00 -6.100000E+00  5.049237E-10
-4.400000E+00 -6.050000E+00  7.610988E-10
-4.400000E+00 -6.000000E+00  1.133611E-09
-4.400000E+00 -5.950000E+00  1.683665E-09
-4.400000E+00 -5.900000E+00  2.499772E-09
-4.400000E+00 -5.850000E+00  3.704990E-09
-4.400000E+00 -5.800000E+00  5.466871E-09
-4.400000E+00 -5.750000E+00  8.012166E-09
-4.400000E+00 -5.700000E+00  1.164876E-08
-4.400000E+00 -5.650000E+00  1.679782E-08
-4.400000E+00 -5.600000E+00  2.404004E-08
-4.400000E+00 -5.550000E+00  3.418073E-08
-4.400000E+00 -5.500000E+00  4.833980E-08
-4.400000E+00 -5.450000E+00  6.807095E-08
-4.400000E+00 -5.400000E+00  9.551050E-08
-4.400000E+00 -5.350000E+00  1.335523E-07
-4.400000E+00 -5.300000E+00  1.860453E-07
-4.400000E+00 -5.250000E+00  2.580130E-07
-4.400000E+00 -5.200000E+00  3.559061E-07
-4.400000E+00 -5.150000E+00  4.879123E-07
-4.400000E+00 -5.100000E+00  6.643615E-07
-4.400000E+00 -5.050000E+00  8.982675E-07
-4.400000E+00 -5.000000E+00  1.206029E-06
-4.400000E+00 -4.950000E+00  1.608278E-06
-4.400000E+00 -4.900000E+00  2.130859E-06
-4.400000E+00 -4.850000E+00  2.805894E-06
-4.400000E+00 -4.800000E+00  3.672966E-06
-4.400000E+00 -4.750000E+00  4.780402E-06
-4.400000E+00 -4.700000E+00  6.186684E-06
-4.400000E+00 -4.650000E+00  7.961917E-06
-4.400000E+00 -4.600000E+00  1.018926E-05
-4.400000E+00 -4.550000E+00  1.296630E-05
-4.400000E+00 -4.500000E+00  1.640620E-05
-4.400000E+00 -4.450000E+00  2.063896E-05
-4.400000E+00 -4.400000E+00  2.581256E-05
-4.400000E+00 -4.350000E+00  3.209426E-05
-4.400000E+00 -4.300000E+00  3.967199E-05
-4.400000E+00 -4.250000E+00  4.875546E-05
-4.400000E+00 -4.200000E+00  5.957709E-05
-4.400000E+00 -4.150000E+00  7.239214E-05
-4.400000E+00 -4.100000E+00  8.747814E-05
-4.400000E+00 -4.050000E+00  1.051331E-04
-4.400000E+00 -4.000000E+00  1.256728E-04
-4.400000E+00 -3.950000E+00  1.494263E-04
-4.400000E+00 -3.900000E+00  1.767312E-04
-4.400000E+00 -3.850000E+00  2.079267E-04
-4.400000E+00 -3.800000E+00  2.433481E-04
-4.400000E+00 -3.750000E+00  2.833204E-04
-4.400000E+00 -3.700000E+00  3.281538E-04
-4.400000E+00 -3.650000E+00  3.781411E-04
-4.400000E+00 -3.600000E+00  4.335550E-04
-4.400000E+00 -3.550000E+00  4.946460E-04
-4.400000E+00 -3.500000E+00  5.616384E-04
-4.400000E+00 -3.450000E+00  6.347244E-04
-4.400000E+00 -3.400000E+00  7.140560E-04
-4.400000E+00 -3.350000E+00  7.997370E-04
-4.400000E+00 -3.300000E+00  8.918157E-04
-4.400000E+00 -3.250000E+00  9.902812E-04
-4.400000E+00 -3.200000E+00  1.095064E-03
-4.400000E+00 -3.150000E+00  1.206037E-03
-4.400000E+00 -3.100000E+00  1.323028E-03
-4.400000E+00 -3.050000E+00  1.445817E-03
-4.400000E+00 -3.000000E+00  1.574150E-03
-4.400000E+00 -2.950000E+00  1.707738E-03
-4.400000E+00 -2.900000E+00  1.846260E-03
-4.400000E+00 -2.850000E+00  1.989369E-03
-4.400000E+00 -2.800000E+00  2.136688E-03
-4.400000E+00 -2.750000E+00  2.287817E-03
-4.400000E+00 -2.700000E+00  2.442339E-03
-4.400000E+00 -2.650000E+00  2.599822E-03
-4.400000E+00 -2.600000E+00  2.759834E-03
-4.400000E+00 -2.550000E+00  2.921947E-03
-4.400000E+00 -2.500000E+00  3.085743E-03
-4.400000E+00 -2.450000E+00  3.250826E-03
-4.400000E+00 -2.400000E+00  3.416813E-03
-4.400000E+00 -2.350000E+00  3.583345E-03
-4.400000E+00 -2.300000E+00  3.750078E-03
-4.400000E+00 -2.250000E+00  3.916687E-03
-4.400000E+00 -2.200000E+00  4.082859E-03
-4.400000E+00 -2.150000E+00  4.248298E-03
-4.400000E+00 -2.100000E+00  4.412720E-03
-4.400000E+00 -2.050000E+00  4.575860E-03
-4.400000E+00 -2.000000E+00  4.737469E-03
-4.400000E+00 -1.950000E+00  4.897321E-03
-4.400000E+00 -1.900000E+00  5.055210E-03
-4.400000E+00 -1.850000E+00  5.210950E-03
-4.400000E+00 -1.800000E+00  5.364372E-03
-4.400000E+00 -1.750000E+00  5.515318E-03
-4.400000E+00 -1.700000E+00  5.663636E-03
-4.400000E+00 -1.650000E+00  5.809175E-03
-4.400000E+00 -1.600000E+00  5.951783E-03
-4.400000E+00 -1.550000E+00  6.091312E-03
-4.400000E+00 -1.500000E+00  6.227622E-03
-4.400000E+00 -1.450000E+00  6.360589E-03
-4.400000E+00 -1.400000E+00  6.490112E-03
-4.400000E+00 -1.350000E+00  6.616117E-03
-4.400000E+00 -1.300000E+00  6.738559E-03
-4.400000E+00 -1.250000E+00  6.857419E-03
-4.400000E+00 -1.200000E+00  6.972697E-03
-4.400000E+00 -1.150000E+00  7.084397E-03
-4.400000E+00 -1.100000E+00  7.192520E-03
-4.400000E+00 -1.050000E+00  7.297054E-03
-4.400000E+00 -1.000000E+00  7.397963E-03
-4.400000E+00 -9.500000E-01  7.495190E-03
-4.400000E+00 -9.000000E-01  7.588656E-03
-4.400000E+00 -8.500000E-01  7.678272E-03
-4.400000E+00 -8.000000E-01  7.763947E-03
-4.400000E+00 -7.500000E-01  7.845600E-03
-4.400000E+00 -7.000000E-01  7.923167E-03
-4.400000E+00 -6.500000E-01  7.996602E-03
-4.400000E+00 -6.000000E-01  8.065874E-03
-4.400000E+00 -5.500000E-01  8.130959E-03
-4.400000E+00 -5.000000E-01  8.191830E-03
-4.400000E+00 -4.500000E-01  8.248455E-03
-4.400000E+00 -4.000000E-01  8.300792E-03
-4.400000E+00 -3.500000E-01  8.348790E-03
-4.400000E+00 -3.000000E-01  8.392393E-03
-4.400000E+00 -2.500000E-01  8.431542E-03
-4.400000E+00 -2.000000E-01  8.466174E-03
-4.400000E+00 -1.500000E-01  8.496229E-03
-4.400000E+00 -1.000000E-01  8.521642E-03
-4.400000E+00 -5.000000E-02  8.542349E-03
-4.400000E+00  0.000000E+00  8.558286E-03
-4.400000E+00  5.000000E-02  8.569393E-03
-4.400000E+00  1.000000E-01  8.575614E-03
-4.400000E+00  1.500000E-01  8.576901E-03
-4.400000E+00  2.000000E-01  8.573213E-03
-4.400000E+00  2.500000E-01  8.564513E-03
-4.400000E+00  3.000000E-01  8.550766E-03
-4.400000E+00  3.500000E-01  8.531933E-03
-4.400000E+00  4.000000E-01  8.507976E-03
-4.400000E+00  4.500000E-01  8.478848E-03
-4.400000E+00  5.000000E-01  8.444504E-03
-4.400000E+00  5.500000E-01  8.404901E-03
-4.400000E+00  6.000000E-01  8.359994E-03
-4.400000E+00  6.500000E-01  8.309744E-03
-4.400000E+00  7.000000E-01  8.254112E-03
-4.400000E+00  7.500000E-01  8.193067E-03
-4.400000E+00  8.000000E-01  8.126585E-03
-4.400000E+00  8.500000E-01  8.054653E-03
-4.400000E+00  9.000000E-01  7.977267E-03
-4.400000E+00  9.500000E-01  7.894435E-03
-4.400000E+00  1.000000E+00  7.806169E-03
-4.400000E+00  1.050000E+00  7.712490E-03
-4.400000E+00  1.100000E+00  7.613425E-03
-4.400000E+00  1.150000E+00  7.509003E-03
-4.400000E+00  1.200000E+00  7.399262E-03
-4.400000E+00  1.250000E+00  7.284241E-03
-4.400000E+00  1.300000E+00  7.163986E-03
-4.400000E+00  1.350000E+00  7.038547E-03
-4.400000E+00  1.400000E+00  6.907980E-03
-4.400000E+00  1.450000E+00  6.772347E-03
-4.400000E+00  1.500000E+00  6.631724E-03
-4.400000E+00  1.550000E+00  6.486200E-03
-4.400000E+00  1.600000E+00  6.335881E-03
-4.400000E+00  1.650000E+00  6.180900E-03
-4.400000E+00  1.700000E+00  6.021408E-03
-4.400000E+00  1.750000E+00  5.857586E-03
-4.400000E+00  1.800000E+00  5.689641E-03
-4.400000E+00  1.850000E+00  5.517806E-03
-4.400000E+00  1.900000E+00  5.342340E-03
-4.400000E+00  1.950000E+00  5.163531E-03
-4.400000E+00  2.000000E+00  4.981691E-03
-4.400000E+00  2.050000E+00  4.797162E-03
-4.400000E+00  2.100000E+00  4.610313E-03
-4.400000E+00  2.150000E+00  4.421543E-03
-4.400000E+00  2.200000E+00  4.231282E-03
-4.400000E+00  2.250000E+00  4.039990E-03
-4.400000E+00  2.300000E+00  3.848163E-03
-4.400000E+00  2.350000E+00  3.656327E-03
-4.400000E+00  2.400000E+00  3.465040E-03
-4.400000E+00  2.450000E+00  3.274888E-03
-4.400000E+00  2.500000E+00  3.086476E-03
-4.400000E+00  2.550000E+00  2.900422E-03
-4.400000E+00  2.600000E+00  2.717340E-03
-4.400000E+00  2.650000E+00  2.537835E-03
-4.400000E+00  2.700000E+00  2.362492E-03
-4.400000E+00  2.750000E+00  2.191867E-03
-4.400000E+00  2.800000E+00  2.026486E-03
-4.400000E+00  2.850000E+00  1.866841E-03
-4.400000E+00  2.900000E+00  1.713385E-03
-4.400000E+00  2.950000E+00  1.566529E-03
-4.400000E+00  3.000000E+00  1.426634E-03
-4.400000E+00  3.050000E+00  1.294002E-03
-4.400000E+00  3.100000E+00  1.168868E-03
-4.400000E+00  3.150000E+00  1.051396E-03
-4.400000E+00  3.200000E+00  9.416733E-04
-4.400000E+00  3.250000E+00  8.397139E-04
-4.400000E+00  3.300000E+00  7.454586E-04
-4.400000E+00  3.350000E+00  6.587827E-04
-4.400000E+00  3.400000E+00  5.795014E-04
-4.400000E+00  3.450000E+00  5.073764E-04
-4.400000E+00  3.500000E+00  4.421225E-04
-4.400000E+00  3.550000E+00  3.834149E-04
-4.400000E+00  3.600000E+00  3.308950E-04
-4.400000E+00  3.650000E+00  2.841786E-04
-4.400000E+00  3.700000E+00  2.428621E-04
-4.400000E+00  3.750000E+00  2.065308E-04
-4.400000E+00  3.800000E+00  1.747657E-04
-4.400000E+00  3.850000E+00  1.471510E-04
-4.400000E+00  3.900000E+00  1.232800E-04
-4.400000E+00  3.950000E+00  1.027610E-04
-4.400000E+00  4.000000E+00  8.522159E-05
-4.400000E+00  4.050000E+00  7.031199E-05
-4.400000E+00  4.100000E+00  5.770786E-05
-4.400000E+00  4.150000E+00  4.711182E-05
-4.400000E+00  4.200000E+00  3.825404E-05
-4.400000E+00  4.250000E+00  3.089207E-05
-4.400000E+00  4.300000E+00  2.480972E-05
-4.400000E+00  4.350000E+00  1.981562E-05
-4.400000E+00  4.400000E+00  1.574123E-05
-4.400000E+00  4.450000E+00  1.243891E-05
-4.400000E+00  4.500000E+00  9.779938E-06
-4.400000E+00  4.550000E+00  7.652757E-06
-4.400000E+00  4.600000E+00  5.961416E-06
-4.400000E+00  4.650000E+00  4.624169E-06
-4.400000E+00  4.700000E+00  3.572175E-06
-4.400000E+00  4.750000E+00  2.748214E-06
-4.400000E+00  4.800000E+00  2.105362E-06
-4.400000E+00  4.850000E+00  1.605613E-06
-4.400000E+00  4.900000E+00  1.218495E-06
-4.400000E+00  4.950000E+00  9.197514E-07
-4.400000E+00  5.000000E+00  6.901528E-07
-4.400000E+00  5.050000E+00  5.144982E-07
-4.400000E+00  5.100000E+00  3.807925E-07
-4.400000E+00  5.150000E+00  2.795892E-07
-4.400000E+00  5.200000E+00  2.034699E-07
-4.400000E+00  5.250000E+00  1.466298E-07
-4.400000E+00  5.300000E+00  1.045448E-07
-4.400000E+00  5.350000E+00  7.369913E-08
-4.400000E+00  5.400000E+00  5.136304E-08
-4.400000E+00  5.450000E+00  3.541311E-08
-4.400000E+00  5.500000E+00  2.419450E-08
-4.400000E+00  5.550000E+00  1.642076E-08
-4.400000E+00  5.600000E+00  1.110312E-08
-4.400000E+00  5.650000E+00  7.497970E-09
-4.400000E+00  5.700000E+00  5.063181E-09
-4.400000E+00  5.750000E+00  3.417695E-09
-4.400000E+00  5.800000E+00  2.302917E-09
-4.400000E+00  5.850000E+00  1.547335E-09
-4.400000E+00  5.900000E+00  1.037246E-09
-4.400000E+00  5.950000E+00  6.955017E-10
-4.400000E+00  6.000000E+00  4.681248E-10
-4.400000E+00  6.050000E+00  3.167190E-10
-4.400000E+00  6.100000E+00  2.142733E-10
-4.400000E+00  6.150000E+00  1.425623E-10
-4.400000E+00  6.200000E+00  9.023800E-11
-4.400000E+00  6.250000E+00  5.121021E-11
-4.400000E+00  6.300000E+00  2.313114E-11
-4.400000E+00  6.350000E+00  5.860026E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  1.647084E-11
-4.350000E+00 -6.300000E+00  6.710856E-11
-4.350000E+00 -6.250000E+00  1.555977E-10
-4.350000E+00 -6.200000E+00  2.885243E-10
-4.350000E+00 -6.150000E+00  4.767582E-10
-4.350000E+00 -6.100000E+00  7.383604E-10
-4.350000E+00 -6.050000E+00  1.103423E-09
-4.350000E+00 -6.000000E+00  1.620733E-09
-4.350000E+00 -5.950000E+00  2.365838E-09
-4.350000E+00 -5.900000E+00  3.450270E-09
-4.350000E+00 -5.850000E+00  5.032454E-09
-4.350000E+00 -5.800000E+00  7.331880E-09
-4.350000E+00 -5.750000E+00  1.064873E-08
-4.350000E+00 -5.700000E+00  1.539201E-08
-4.350000E+00 -5.650000E+00  2.212003E-08
-4.350000E+00 -5.600000E+00  3.159829E-08
-4.350000E+00 -5.550000E+00  4.488114E-08
-4.350000E+00 -5.500000E+00  6.342449E-08
-4.350000E+00 -5.450000E+00  8.923491E-08
-4.350000E+00 -5.400000E+00  1.250560E-07
-4.350000E+00 -5.350000E+00  1.745882E-07
-4.350000E+00 -5.300000E+00  2.427388E-07
-4.350000E+00 -5.250000E+00  3.359025E-07
-4.350000E+00 -5.200000E+00  4.622854E-07
-4.350000E+00 -5.150000E+00  6.323010E-07
-4.350000E+00 -5.100000E+00  8.590801E-07
-4.350000E+00 -5.050000E+00  1.159137E-06
-4.350000E+00 -5.000000E+00  1.553215E-06
-4.350000E+00 -4.950000E+00  2.067298E-06
-4.350000E+00 -4.900000E+00  2.733761E-06
-4.350000E+00 -4.850000E+00  3.592628E-06
-4.350000E+00 -4.800000E+00  4.692943E-06
-4.350000E+00 -4.750000E+00  6.094263E-06
-4.350000E+00 -4.700000E+00  7.868280E-06
-4.350000E+00 -4.650000E+00  1.010050E-05
-4.350000E+00 -4.600000E+00  1.289189E-05
-4.350000E+00 -4.550000E+00  1.636036E-05
-4.350000E+00 -4.500000E+00  2.064214E-05
-4.350000E+00 -4.450000E+00  2.589293E-05
-4.350000E+00 -4.400000E+00  3.228910E-05
-4.350000E+00 -4.350000E+00  4.002885E-05
-4.350000E+00 -4.300000E+00  4.933327E-05
-4.350000E+00 -4.250000E+00  6.044726E-05
-4.350000E+00 -4.200000E+00  7.363988E-05
-4.350000E+00 -4.150000E+00  8.920409E-05
-4.350000E+00 -4.100000E+00  1.074554E-04
-4.350000E+00 -4.050000E+00  1.287296E-04
-4.350000E+00 -4.000000E+00  1.533786E-04
-4.350000E+00 -3.950000E+00  1.817656E-04
-4.350000E+00 -3.900000E+00  2.142583E-04
-4.350000E+00 -3.850000E+00  2.512215E-04
-4.350000E+00 -3.800000E+00  2.930096E-04
-4.350000E+00 -3.750000E+00  3.399599E-04
-4.350000E+00 -3.700000E+00  3.923868E-04
-4.350000E+00 -3.650000E+00  4.505787E-04
-4.350000E+00 -3.600000E+00  5.147955E-04
-4.350000E+00 -3.550000E+00  5.852660E-04
-4.350000E+00 -3.500000E+00  6.621845E-04
-4.350000E+00 -3.450000E+00  7.457050E-04
-4.350000E+00 -3.400000E+00  8.359334E-04
-4.350000E+00 -3.350000E+00  9.329201E-04
-4.350000E+00 -3.300000E+00  1.036653E-03
-4.350000E+00 -3.250000E+00  1.147056E-03
-4.350000E+00 -3.200000E+00  1.263988E-03
-4.350000E+00 -3.150000E+00  1.387251E-03
-4.350000E+00 -3.100000E+00  1.516596E-03
-4.350000E+00 -3.050000E+00  1.651730E-03
-4.350000E+00 -3.000000E+00  1.792323E-03
-4.350000E+00 -2.950000E+00  1.938015E-03
-4.350000E+00 -2.900000E+00  2.088418E-03
-4.350000E+00 -2.850000E+00  2.243120E-03
-4.350000E+00 -2.800000E+00  2.401687E-03
-4.350000E+00 -2.750000E+00  2.563668E-03
-4.350000E+00 -2.700000E+00  2.728601E-03
-4.350000E+00 -2.650000E+00  2.896022E-03
-4.350000E+00 -2.600000E+00  3.065469E-03
-4.350000E+00 -2.550000E+00  3.236493E-03
-4.350000E+00 -2.500000E+00  3.408664E-03
-4.350000E+00 -2.450000E+00  3.581575E-03
-4.350000E+00 -2.400000E+00  3.754843E-03
-4.350000E+00 -2.350000E+00  3.928110E-03
-4.350000E+00 -2.300000E+00  4.101040E-03
-4.350000E+00 -2.250000E+00  4.273317E-03
-4.350000E+00 -2.200000E+00  4.444642E-03
-4.350000E+00 -2.150000E+00  4.614733E-03
-4.350000E+00 -2.100000E+00  4.783328E-03
-4.350000E+00 -2.050000E+00  4.950179E-03
-4.350000E+00 -2.000000E+00  5.115062E-03
-4.350000E+00 -1.950000E+00  5.277774E-03
-4.350000E+00 -1.900000E+00  5.438136E-03
-4.350000E+00 -1.850000E+00  5.595987E-03
-4.350000E+00 -1.800000E+00  5.751187E-03
-4.350000E+00 -1.750000E+00  5.903605E-03
-4.350000E+00 -1.700000E+00  6.053113E-03
-4.350000E+00 -1.650000E+00  6.199586E-03
-4.350000E+00 -1.600000E+00  6.342897E-03
-4.350000E+00 -1.550000E+00  6.482921E-03
-4.350000E+00 -1.500000E+00  6.619538E-03
-4.350000E+00 -1.450000E+00  6.752642E-03
-4.350000E+00 -1.400000E+00  6.882149E-03
-4.350000E+00 -1.350000E+00  7.008002E-03
-4.350000E+00 -1.300000E+00  7.130172E-03
-4.350000E+00 -1.250000E+00  7.248656E-03
-4.350000E+00 -1.200000E+00  7.363466E-03
-4.350000E+00 -1.150000E+00  7.474626E-03
-4.350000E+00 -1.100000E+00  7.582151E-03
-4.350000E+00 -1.050000E+00  7.686041E-03
-4.350000E+00 -1.000000E+00  7.786274E-03
-4.350000E+00 -9.500000E-01  7.882801E-03
-4.350000E+00 -9.000000E-01  7.975552E-03
-4.350000E+00 -8.500000E-01  8.064443E-03
-4.350000E+00 -8.000000E-01  8.149392E-03
-4.350000E+00 -7.500000E-01  8.230325E-03
-4.350000E+00 -7.000000E-01  8.307186E-03
-4.350000E+00 -6.500000E-01  8.379940E-03
-4.350000E+00 -6.000000E-01  8.448562E-03
-4.350000E+00 -5.500000E-01  8.513035E-03
-4.350000E+00 -5.000000E-01  8.573340E-03
-4.350000E+00 -4.500000E-01  8.629447E-03
-4.350000E+00 -4.000000E-01  8.681316E-03
-4.350000E+00 -3.500000E-01  8.728897E-03
-4.350000E+00 -3.000000E-01  8.772132E-03
-4.350000E+00 -2.500000E-01  8.810962E-03
-4.350000E+00 -2.000000E-01  8.845323E-03
-4.350000E+00 -1.500000E-01  8.875151E-03
-4.350000E+00 -1.000000E-01  8.900382E-03
-4.350000E+00 -5.000000E-02  8.920949E-03
-4.350000E+00  0.000000E+00  8.936789E-03
-4.350000E+00  5.000000E-02  8.947838E-03
-4.350000E+00  1.000000E-01  8.954042E-03
-4.350000E+00  1.500000E-01  8.955353E-03
-4.350000E+00  2.000000E-01  8.951729E-03
-4.350000E+00  2.500000E-01  8.943136E-03
-4.350000E+00  3.000000E-01  8.929539E-03
-4.350000E+00  3.500000E-01  8.910900E-03
-4.350000E+00  4.000000E-01  8.887178E-03
-4.350000E+00  4.500000E-01  8.858328E-03
-4.350000E+00  5.000000E-01  8.824299E-03
-4.350000E+00  5.500000E-01  8.785042E-03
-4.350000E+00  6.000000E-01  8.740509E-03
-4.350000E+00  6.500000E-01  8.690652E-03
-4.350000E+00  7.000000E-01  8.635427E-03
-4.350000E+00  7.500000E-01  8.574797E-03
-4.350000E+00  8.000000E-01  8.508732E-03
-4.350000E+00  8.500000E-01  8.437211E-03
-4.350000E+00  9.000000E-01  8.360227E-03
-4.350000E+00  9.500000E-01  8.277782E-03
-4.350000E+00  1.000000E+00  8.189884E-03
-4.350000E+00  1.050000E+00  8.096549E-03
-4.350000E+00  1.100000E+00  7.997796E-03
-4.350000E+00  1.150000E+00  7.893649E-03
-4.350000E+00  1.200000E+00  7.784136E-03
-4.350000E+00  1.250000E+00  7.669288E-03
-4.350000E+00  1.300000E+00  7.549138E-03
-4.350000E+00  1.350000E+00  7.423725E-03
-4.350000E+00  1.400000E+00  7.293090E-03
-4.350000E+00  1.450000E+00  7.157281E-03
-4.350000E+00  1.500000E+00  7.016356E-03
-4.350000E+00  1.550000E+00  6.870381E-03
-4.350000E+00  1.600000E+00  6.719443E-03
-4.350000E+00  1.650000E+00  6.563644E-03
-4.350000E+00  1.700000E+00  6.403110E-03
-4.350000E+00  1.750000E+00  6.237994E-03
-4.350000E+00  1.800000E+00  6.068471E-03
-4.350000E+00  1.850000E+00  5.894745E-03
-4.350000E+00  1.900000E+00  5.717044E-03
-4.350000E+00  1.950000E+00  5.535624E-03
-4.350000E+00  2.000000E+00  5.350764E-03
-4.350000E+00  2.050000E+00  5.162772E-03
-4.350000E+00  2.100000E+00  4.971986E-03
-4.350000E+00  2.150000E+00  4.778772E-03
-4.350000E+00  2.200000E+00  4.583530E-03
-4.350000E+00  2.250000E+00  4.386694E-03
-4.350000E+00  2.300000E+00  4.188736E-03
-4.350000E+00  2.350000E+00  3.990163E-03
-4.350000E+00  2.400000E+00  3.791524E-03
-4.350000E+00  2.450000E+00  3.593397E-03
-4.350000E+00  2.500000E+00  3.396393E-03
-4.350000E+00  2.550000E+00  3.201142E-03
-4.350000E+00  2.600000E+00  3.008279E-03
-4.350000E+00  2.650000E+00  2.818443E-03
-4.350000E+00  2.700000E+00  2.632256E-03
-4.350000E+00  2.750000E+00  2.450325E-03
-4.350000E+00  2.800000E+00  2.273231E-03
-4.350000E+00  2.850000E+00  2.101528E-03
-4.350000E+00  2.900000E+00  1.935738E-03
-4.350000E+00  2.950000E+00  1.776348E-03
-4.350000E+00  3.000000E+00  1.623796E-03
-4.350000E+00  3.050000E+00  1.478467E-03
-4.350000E+00  3.100000E+00  1.340681E-03
-4.350000E+00  3.150000E+00  1.210687E-03
-4.350000E+00  3.200000E+00  1.088654E-03
-4.350000E+00  3.250000E+00  9.746786E-04
-4.350000E+00  3.300000E+00  8.687765E-04
-4.350000E+00  3.350000E+00  7.708922E-04
-4.350000E+00  3.400000E+00  6.809012E-04
-4.350000E+00  3.450000E+00  5.986159E-04
-4.350000E+00  3.500000E+00  5.237908E-04
-4.350000E+00  3.550000E+00  4.561298E-04
-4.350000E+00  3.600000E+00  3.952920E-04
-4.350000E+00  3.650000E+00  3.409005E-04
-4.350000E+00  3.700000E+00  2.925497E-04
-4.350000E+00  3.750000E+00  2.498143E-04
-4.350000E+00  3.800000E+00  2.122578E-04
-4.350000E+00  3.850000E+00  1.794407E-04
-4.350000E+00  3.900000E+00  1.509282E-04
-4.350000E+00  3.950000E+00  1.262965E-04
-4.350000E+00  4.000000E+00  1.051381E-04
-4.350000E+00  4.050000E+00  8.706640E-05
-4.350000E+00  4.100000E+00  7.171885E-05
-4.350000E+00  4.150000E+00  5.875951E-05
-4.350000E+00  4.200000E+00  4.788035E-05
-4.350000E+00  4.250000E+00  3.880168E-05
-4.350000E+00  4.300000E+00  3.127172E-05
-4.350000E+00  4.350000E+00  2.506540E-05
-4.350000E+00  4.400000E+00  1.998291E-05
-4.350000E+00  4.450000E+00  1.584779E-05
-4.350000E+00  4.500000E+00  1.250526E-05
-4.350000E+00  4.550000E+00  9.820398E-06
-4.350000E+00  4.600000E+00  7.676681E-06
-4.350000E+00  4.650000E+00  5.974461E-06
-4.350000E+00  4.700000E+00  4.629530E-06
-4.350000E+00  4.750000E+00  3.571643E-06
-4.350000E+00  4.800000E+00  2.742940E-06
-4.350000E+00  4.850000E+00  2.096315E-06
-4.350000E+00  4.900000E+00  1.593768E-06
-4.350000E+00  4.950000E+00  1.204844E-06
-4.350000E+00  5.000000E+00  9.052396E-07
-4.350000E+00  5.050000E+00  6.756090E-07
-4.350000E+00  5.100000E+00  5.005879E-07
-4.350000E+00  5.150000E+00  3.680015E-07
-4.350000E+00  5.200000E+00  2.682317E-07
-4.350000E+00  5.250000E+00  1.937120E-07
-4.350000E+00  5.300000E+00  1.385181E-07
-4.350000E+00  5.350000E+00  9.803294E-08
-4.350000E+00  5.400000E+00  6.866815E-08
-4.350000E+00  5.450000E+00  4.763683E-08
-4.350000E+00  5.500000E+00  3.277500E-08
-4.350000E+00  5.550000E+00  2.240903E-08
-4.350000E+00  5.600000E+00  1.525888E-08
-4.350000E+00  5.650000E+00  1.036488E-08
-4.350000E+00  5.700000E+00  7.027151E-09
-4.350000E+00  5.750000E+00  4.751357E-09
-4.350000E+00  5.800000E+00  3.198600E-09
-4.350000E+00  5.850000E+00  2.140914E-09
-4.350000E+00  5.900000E+00  1.424823E-09
-4.350000E+00  5.950000E+00  9.448619E-10
-4.350000E+00  6.000000E+00  6.265531E-10
-4.350000E+00  6.050000E+00  4.165026E-10
-4.350000E+00  6.100000E+00  2.767370E-10
-4.350000E+00  6.150000E+00  1.812231E-10
-4.350000E+00  6.200000E+00  1.133475E-10
-4.350000E+00  6.250000E+00  6.382871E-11
-4.350000E+00  6.300000E+00  2.870567E-11
-4.350000E+00  6.350000E+00  7.257582E-12
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  2.272719E-11
-4.300000E+00 -6.300000E+00  9.282242E-11
-4.300000E+00 -6.250000E+00  2.159439E-10
-4.300000E+00 -6.200000E+00  4.018293E-10
-4.300000E+00 -6.150000E+00  6.656878E-10
-4.300000E+00 -6.100000E+00  1.031432E-09
-4.300000E+00 -6.050000E+00  1.537430E-09
-4.300000E+00 -6.000000E+00  2.244943E-09
-4.300000E+00 -5.950000E+00  3.248943E-09
-4.300000E+00 -5.900000E+00  4.691037E-09
-4.300000E+00 -5.850000E+00  6.774940E-09
-4.300000E+00 -5.800000E+00  9.786007E-09
-4.300000E+00 -5.750000E+00  1.411734E-08
-4.300000E+00 -5.700000E+00  2.030598E-08
-4.300000E+00 -5.650000E+00  2.908411E-08
-4.300000E+00 -5.600000E+00  4.145180E-08
-4.300000E+00 -5.550000E+00  5.877926E-08
-4.300000E+00 -5.500000E+00  8.294729E-08
-4.300000E+00 -5.450000E+00  1.165328E-07
-4.300000E+00 -5.400000E+00  1.630401E-07
-4.300000E+00 -5.350000E+00  2.271757E-07
-4.300000E+00 -5.300000E+00  3.151610E-07
-4.300000E+00 -5.250000E+00  4.350882E-07
-4.300000E+00 -5.200000E+00  5.973308E-07
-4.300000E+00 -5.150000E+00  8.150454E-07
-4.300000E+00 -5.100000E+00  1.104806E-06
-4.300000E+00 -5.050000E+00  1.487421E-06
-4.300000E+00 -5.000000E+00  1.988942E-06
-4.300000E+00 -4.950000E+00  2.641869E-06
-4.300000E+00 -4.900000E+00  3.486491E-06
-4.300000E+00 -4.850000E+00  4.572365E-06
-4.300000E+00 -4.800000E+00  5.959891E-06
-4.300000E+00 -4.750000E+00  7.722034E-06
-4.300000E+00 -4.700000E+00  9.946158E-06
-4.300000E+00 -4.650000E+00  1.273591E-05
-4.300000E+00 -4.600000E+00  1.621307E-05
-4.300000E+00 -4.550000E+00  2.051914E-05
-4.300000E+00 -4.500000E+00  2.581682E-05
-4.300000E+00 -4.450000E+00  3.229115E-05
-4.300000E+00 -4.400000E+00  4.015057E-05
-4.300000E+00 -4.350000E+00  4.962780E-05
-4.300000E+00 -4.300000E+00  6.098059E-05
-4.300000E+00 -4.250000E+00  7.449209E-05
-4.300000E+00 -4.200000E+00  9.047062E-05
-4.300000E+00 -4.150000E+00  1.092487E-04
-4.300000E+00 -4.100000E+00  1.311808E-04
-4.300000E+00 -4.050000E+00  1.566404E-04
-4.300000E+00 -4.000000E+00  1.860144E-04
-4.300000E+00 -3.950000E+00  2.196976E-04
-4.300000E+00 -3.900000E+00  2.580841E-04
-4.300000E+00 -3.850000E+00  3.015592E-04
-4.300000E+00 -3.800000E+00  3.504903E-04
-4.300000E+00 -3.750000E+00  4.052191E-04
-4.300000E+00 -3.700000E+00  4.660555E-04
-4.300000E+00 -3.650000E+00  5.332735E-04
-4.300000E+00 -3.600000E+00  6.071090E-04
-4.300000E+00 -3.550000E+00  6.877573E-04
-4.300000E+00 -3.500000E+00  7.753702E-04
-4.300000E+00 -3.450000E+00  8.700508E-04
-4.300000E+00 -3.400000E+00  9.718470E-04
-4.300000E+00 -3.350000E+00  1.080744E-03
-4.300000E+00 -3.300000E+00  1.196661E-03
-4.300000E+00 -3.250000E+00  1.319446E-03
-4.300000E+00 -3.200000E+00  1.448883E-03
-4.300000E+00 -3.150000E+00  1.584695E-03
-4.300000E+00 -3.100000E+00  1.726555E-03
-4.300000E+00 -3.050000E+00  1.874091E-03
-4.300000E+00 -3.000000E+00  2.026901E-03
-4.300000E+00 -2.950000E+00  2.184552E-03
-4.300000E+00 -2.900000E+00  2.346590E-03
-4.300000E+00 -2.850000E+00  2.512542E-03
-4.300000E+00 -2.800000E+00  2.681921E-03
-4.300000E+00 -2.750000E+00  2.854234E-03
-4.300000E+00 -2.700000E+00  3.028982E-03
-4.300000E+00 -2.650000E+00  3.205673E-03
-4.300000E+00 -2.600000E+00  3.383830E-03
-4.300000E+00 -2.550000E+00  3.562991E-03
-4.300000E+00 -2.500000E+00  3.742724E-03
-4.300000E+00 -2.450000E+00  3.922621E-03
-4.300000E+00 -2.400000E+00  4.102306E-03
-4.300000E+00 -2.350000E+00  4.281431E-03
-4.300000E+00 -2.300000E+00  4.459672E-03
-4.300000E+00 -2.250000E+00  4.636729E-03
-4.300000E+00 -2.200000E+00  4.812324E-03
-4.300000E+00 -2.150000E+00  4.986196E-03
-4.300000E+00 -2.100000E+00  5.158104E-03
-4.300000E+00 -2.050000E+00  5.327829E-03
-4.300000E+00 -2.000000E+00  5.495172E-03
-4.300000E+00 -1.950000E+00  5.659959E-03
-4.300000E+00 -1.900000E+00  5.822039E-03
-4.300000E+00 -1.850000E+00  5.981283E-03
-4.300000E+00 -1.800000E+00  6.137576E-03
-4.300000E+00 -1.750000E+00  6.290814E-03
-4.300000E+00 -1.700000E+00  6.440898E-03
-4.300000E+00 -1.650000E+00  6.587727E-03
-4.300000E+00 -1.600000E+00  6.731196E-03
-4.300000E+00 -1.550000E+00  6.871203E-03
-4.300000E+00 -1.500000E+00  7.007648E-03
-4.300000E+00 -1.450000E+00  7.140445E-03
-4.300000E+00 -1.400000E+00  7.269524E-03
-4.300000E+00 -1.350000E+00  7.394843E-03
-4.300000E+00 -1.300000E+00  7.516387E-03
-4.300000E+00 -1.250000E+00  7.634165E-03
-4.300000E+00 -1.200000E+00  7.748206E-03
-4.300000E+00 -1.150000E+00  7.858543E-03
-4.300000E+00 -1.100000E+00  7.965207E-03
-4.300000E+00 -1.050000E+00  8.068209E-03
-4.300000E+00 -1.000000E+00  8.167538E-03
-4.300000E+00 -9.500000E-01  8.263154E-03
-4.300000E+00 -9.000000E-01  8.354994E-03
-4.300000E+00 -8.500000E-01  8.442985E-03
-4.300000E+00 -8.000000E-01  8.527048E-03
-4.300000E+00 -7.500000E-01  8.607120E-03
-4.300000E+00 -7.000000E-01  8.683150E-03
-4.300000E+00 -6.500000E-01  8.755109E-03
-4.300000E+00 -6.000000E-01  8.822980E-03
-4.300000E+00 -5.500000E-01  8.886750E-03
-4.300000E+00 -5.000000E-01  8.946402E-03
-4.300000E+00 -4.500000E-01  9.001909E-03
-4.300000E+00 -4.000000E-01  9.053233E-03
-4.300000E+00 -3.500000E-01  9.100324E-03
-4.300000E+00 -3.000000E-01  9.143125E-03
-4.300000E+00 -2.500000E-01  9.181574E-03
-4.300000E+00 -2.000000E-01  9.215606E-03
-4.300000E+00 -1.500000E-01  9.245157E-03
-4.300000E+00 -1.000000E-01  9.270160E-03
-4.300000E+00 -5.000000E-02  9.290549E-03
-4.300000E+00  0.000000E+00  9.306257E-03
-4.300000E+00  5.000000E-02  9.317222E-03
-4.300000E+00  1.000000E-01  9.323388E-03
-4.300000E+00  1.500000E-01  9.324706E-03
-4.300000E+00  2.000000E-01  9.321138E-03
-4.300000E+00  2.500000E-01  9.312649E-03
-4.300000E+00  3.000000E-01  9.299206E-03
-4.300000E+00  3.500000E-01  9.280773E-03
-4.300000E+00  4.000000E-01  9.257309E-03
-4.300000E+00  4.500000E-01  9.228768E-03
-4.300000E+00  5.000000E-01  9.195097E-03
-4.300000E+00  5.500000E-01  9.156245E-03
-4.300000E+00  6.000000E-01  9.112157E-03
-4.300000E+00  6.500000E-01  9.062780E-03
-4.300000E+00  7.000000E-01  9.008064E-03
-4.300000E+00  7.500000E-01  8.947963E-03
-4.300000E+00  8.000000E-01  8.882441E-03
-4.300000E+00  8.500000E-01  8.811473E-03
-4.300000E+00  9.000000E-01  8.735043E-03
-4.300000E+00  9.500000E-01  8.653149E-03
-4.300000E+00  1.000000E+00  8.565796E-03
-4.300000E+00  1.050000E+00  8.472996E-03
-4.300000E+00  1.100000E+00  8.374762E-03
-4.300000E+00  1.150000E+00  8.271113E-03
-4.300000E+00  1.200000E+00  8.162070E-03
-4.300000E+00  1.250000E+00  8.047655E-03
-4.300000E+00  1.300000E+00  7.927894E-03
-4.300000E+00  1.350000E+00  7.802814E-03
-4.300000E+00  1.400000E+00  7.672446E-03
-4.300000E+00  1.450000E+00  7.536825E-03
-4.300000E+00  1.500000E+00  7.395993E-03
-4.300000E+00  1.550000E+00  7.249999E-03
-4.300000E+00  1.600000E+00  7.098908E-03
-4.300000E+00  1.650000E+00  6.942799E-03
-4.300000E+00  1.700000E+00  6.781772E-03
-4.300000E+00  1.750000E+00  6.615951E-03
-4.300000E+00  1.800000E+00  6.445483E-03
-4.300000E+00  1.850000E+00  6.270541E-03
-4.300000E+00  1.900000E+00  6.091322E-03
-4.300000E+00  1.950000E+00  5.908046E-03
-4.300000E+00  2.000000E+00  5.720960E-03
-4.300000E+00  2.050000E+00  5.530337E-03
-4.300000E+00  2.100000E+00  5.336476E-03
-4.300000E+00  2.150000E+00  5.139712E-03
-4.300000E+00  2.200000E+00  4.940409E-03
-4.300000E+00  2.250000E+00  4.738969E-03
-4.300000E+00  2.300000E+00  4.535833E-03
-4.300000E+00  2.350000E+00  4.331484E-03
-4.300000E+00  2.400000E+00  4.126447E-03
-4.300000E+00  2.450000E+00  3.921286E-03
-4.300000E+00  2.500000E+00  3.716605E-03
-4.300000E+00  2.550000E+00  3.513033E-03
-4.300000E+00  2.600000E+00  3.311217E-03
-4.300000E+00  2.650000E+00  3.111815E-03
-4.300000E+00  2.700000E+00  2.915480E-03
-4.300000E+00  2.750000E+00  2.722856E-03
-4.300000E+00  2.800000E+00  2.534572E-03
-4.300000E+00  2.850000E+00  2.351236E-03
-4.300000E+00  2.900000E+00  2.173434E-03
-4.300000E+00  2.950000E+00  2.001720E-03
-4.300000E+00  3.000000E+00  1.836609E-03
-4.300000E+00  3.050000E+00  1.678565E-03
-4.300000E+00  3.100000E+00  1.527994E-03
-4.300000E+00  3.150000E+00  1.385231E-03
-4.300000E+00  3.200000E+00  1.250538E-03
-4.300000E+00  3.250000E+00  1.124096E-03
-4.300000E+00  3.300000E+00  1.006010E-03
-4.300000E+00  3.350000E+00  8.963044E-04
-4.300000E+00  3.400000E+00  7.949271E-04
-4.300000E+00  3.450000E+00  7.017543E-04
-4.300000E+00  3.500000E+00  6.165938E-04
-4.300000E+00  3.550000E+00  5.391909E-04
-4.300000E+00  3.600000E+00  4.692350E-04
-4.300000E+00  3.650000E+00  4.063677E-04
-4.300000E+00  3.700000E+00  3.501919E-04
-4.300000E+00  3.750000E+00  3.002813E-04
-4.300000E+00  3.800000E+00  2.561902E-04
-4.300000E+00  3.850000E+00  2.174627E-04
-4.300000E+00  3.900000E+00  1.836415E-04
-4.300000E+00  3.950000E+00  1.542752E-04
-4.300000E+00  4.000000E+00  1.289245E-04
-4.300000E+00  4.050000E+00  1.071677E-04
-4.300000E+00  4.100000E+00  8.860429E-05
-4.300000E+00  4.150000E+00  7.285916E-05
-4.300000E+00  4.200000E+00  5.958432E-05
-4.300000E+00  4.250000E+00  4.846038E-05
-4.300000E+00  4.300000E+00  3.919678E-05
-4.300000E+00  4.350000E+00  3.153138E-05
-4.300000E+00  4.400000E+00  2.522930E-05
-4.300000E+00  4.450000E+00  2.008158E-05
-4.300000E+00  4.500000E+00  1.590363E-05
-4.300000E+00  4.550000E+00  1.253373E-05
-4.300000E+00  4.600000E+00  9.831512E-06
-4.300000E+00  4.650000E+00  7.676478E-06
-4.300000E+00  4.700000E+00  5.966413E-06
-4.300000E+00  4.750000E+00  4.615688E-06
-4.300000E+00  4.800000E+00  3.553425E-06
-4.300000E+00  4.850000E+00  2.721585E-06
-4.300000E+00  4.900000E+00  2.073038E-06
-4.300000E+00  4.950000E+00  1.569751E-06
-4.300000E+00  5.000000E+00  1.181161E-06
-4.300000E+00  5.050000E+00  8.827792E-07
-4.300000E+00  5.100000E+00  6.550357E-07
-4.300000E+00  5.150000E+00  4.823313E-07
-4.300000E+00  5.200000E+00  3.522757E-07
-4.300000E+00  5.250000E+00  2.550726E-07
-4.300000E+00  5.300000E+00  1.830211E-07
-4.300000E+00  5.350000E+00  1.301027E-07
-4.300000E+00  5.400000E+00  9.163642E-08
-4.300000E+00  5.450000E+00  6.399109E-08
-4.300000E+00  5.500000E+00  4.435652E-08
-4.300000E+00  5.550000E+00  3.056867E-08
-4.300000E+00  5.600000E+00  2.097908E-08
-4.300000E+00  5.650000E+00  1.435430E-08
-4.300000E+00  5.700000E+00  9.793437E-09
-4.300000E+00  5.750000E+00  6.656189E-09
-4.300000E+00  5.800000E+00  4.498859E-09
-4.300000E+00  5.850000E+00  3.018806E-09
-4.300000E+00  5.900000E+00  2.009631E-09
-4.300000E+00  5.950000E+00  1.328294E-09
-4.300000E+00  6.000000E+00  8.734740E-10
-4.300000E+00  6.050000E+00  5.723769E-10
-4.300000E+00  6.100000E+00  3.729118E-10
-4.300000E+00  6.150000E+00  2.387839E-10
-4.300000E+00  6.200000E+00  1.461236E-10
-4.300000E+00  6.250000E+00  8.078832E-11
-4.300000E+00  6.300000E+00  3.585167E-11
-4.300000E+00  6.350000E+00  8.992839E-12
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  3.019454E-11
-4.250000E+00 -6.300000E+00  1.235507E-10
-4.250000E+00 -6.250000E+00  2.882422E-10
-4.250000E+00 -6.200000E+00  5.381876E-10
-4.250000E+00 -6.150000E+00  8.946541E-10
-4.250000E+00 -6.100000E+00  1.390025E-09
-4.250000E+00 -6.050000E+00  2.074705E-09
-4.250000E+00 -6.000000E+00  3.027609E-09
-4.250000E+00 -5.950000E+00  4.370174E-09
-4.250000E+00 -5.900000E+00  6.283678E-09
-4.250000E+00 -5.850000E+00  9.030303E-09
-4.250000E+00 -5.800000E+00  1.297946E-08
-4.250000E+00 -5.750000E+00  1.864218E-08
-4.250000E+00 -5.700000E+00  2.671773E-08
-4.250000E+00 -5.650000E+00  3.815853E-08
-4.250000E+00 -5.600000E+00  5.426147E-08
-4.250000E+00 -5.550000E+00  7.679542E-08
-4.250000E+00 -5.500000E+00  1.081754E-07
-4.250000E+00 -5.450000E+00  1.516914E-07
-4.250000E+00 -5.400000E+00  2.117943E-07
-4.250000E+00 -5.350000E+00  2.944353E-07
-4.250000E+00 -5.300000E+00  4.074575E-07
-4.250000E+00 -5.250000E+00  5.610408E-07
-4.250000E+00 -5.200000E+00  7.682203E-07
-4.250000E+00 -5.150000E+00  1.045512E-06
-4.250000E+00 -5.100000E+00  1.413701E-06
-4.250000E+00 -5.050000E+00  1.898822E-06
-4.250000E+00 -5.000000E+00  2.533376E-06
-4.250000E+00 -4.950000E+00  3.357732E-06
-4.250000E+00 -4.900000E+00  4.421702E-06
-4.250000E+00 -4.850000E+00  5.786245E-06
-4.250000E+00 -4.800000E+00  7.525285E-06
-4.250000E+00 -4.750000E+00  9.727657E-06
-4.250000E+00 -4.700000E+00  1.249916E-05
-4.250000E+00 -4.650000E+00  1.596464E-05
-4.250000E+00 -4.600000E+00  2.026997E-05
-4.250000E+00 -4.550000E+00  2.558378E-05
-4.250000E+00 -4.500000E+00  3.209892E-05
-4.250000E+00 -4.450000E+00  4.003352E-05
-4.250000E+00 -4.400000E+00  4.963179E-05
-4.250000E+00 -4.350000E+00  6.116457E-05
-4.250000E+00 -4.300000E+00  7.492948E-05
-4.250000E+00 -4.250000E+00  9.125060E-05
-4.250000E+00 -4.200000E+00  1.104774E-04
-4.250000E+00 -4.150000E+00  1.329830E-04
-4.250000E+00 -4.100000E+00  1.591608E-04
-4.250000E+00 -4.050000E+00  1.894203E-04
-4.250000E+00 -4.000000E+00  2.241811E-04
-4.250000E+00 -3.950000E+00  2.638651E-04
-4.250000E+00 -3.900000E+00  3.088877E-04
-4.250000E+00 -3.850000E+00  3.596477E-04
-4.250000E+00 -3.800000E+00  4.165173E-04
-4.250000E+00 -3.750000E+00  4.798336E-04
-4.250000E+00 -3.700000E+00  5.498914E-04
-4.250000E+00 -3.650000E+00  6.269392E-04
-4.250000E+00 -3.600000E+00  7.111767E-04
-4.250000E+00 -3.550000E+00  8.027529E-04
-4.250000E+00 -3.500000E+00  9.017639E-04
-4.250000E+00 -3.450000E+00  1.008250E-03
-4.250000E+00 -3.400000E+00  1.122188E-03
-4.250000E+00 -3.350000E+00  1.243488E-03
-4.250000E+00 -3.300000E+00  1.371992E-03
-4.250000E+00 -3.250000E+00  1.507466E-03
-4.250000E+00 -3.200000E+00  1.649614E-03
-4.250000E+00 -3.150000E+00  1.798078E-03
-4.250000E+00 -3.100000E+00  1.952450E-03
-4.250000E+00 -3.050000E+00  2.112283E-03
-4.250000E+00 -3.000000E+00  2.277102E-03
-4.250000E+00 -2.950000E+00  2.446405E-03
-4.250000E+00 -2.900000E+00  2.619676E-03
-4.250000E+00 -2.850000E+00  2.796387E-03
-4.250000E+00 -2.800000E+00  2.976007E-03
-4.250000E+00 -2.750000E+00  3.158003E-03
-4.250000E+00 -2.700000E+00  3.341852E-03
-4.250000E+00 -2.650000E+00  3.527046E-03
-4.250000E+00 -2.600000E+00  3.713098E-03
-4.250000E+00 -2.550000E+00  3.899549E-03
-4.250000E+00 -2.500000E+00  4.085970E-03
-4.250000E+00 -2.450000E+00  4.271965E-03
-4.250000E+00 -2.400000E+00  4.457171E-03
-4.250000E+00 -2.350000E+00  4.641255E-03
-4.250000E+00 -2.300000E+00  4.823915E-03
-4.250000E+00 -2.250000E+00  5.004871E-03
-4.250000E+00 -2.200000E+00  5.183867E-03
-4.250000E+00 -2.150000E+00  5.360671E-03
-4.250000E+00 -2.100000E+00  5.535069E-03
-4.250000E+00 -2.050000E+00  5.706869E-03
-4.250000E+00 -2.000000E+00  5.875907E-03
-4.250000E+00 -1.950000E+00  6.042037E-03
-4.250000E+00 -1.900000E+00  6.205141E-03
-4.250000E+00 -1.850000E+00  6.365118E-03
-4.250000E+00 -1.800000E+00  6.521884E-03
-4.250000E+00 -1.750000E+00  6.675361E-03
-4.250000E+00 -1.700000E+00  6.825474E-03
-4.250000E+00 -1.650000E+00  6.972147E-03
-4.250000E+00 -1.600000E+00  7.115299E-03
-4.250000E+00 -1.550000E+00  7.254847E-03
-4.250000E+00 -1.500000E+00  7.390711E-03
-4.250000E+00 -1.450000E+00  7.522820E-03
-4.250000E+00 -1.400000E+00  7.651122E-03
-4.250000E+00 -1.350000E+00  7.775586E-03
-4.250000E+00 -1.300000E+00  7.896208E-03
-4.250000E+00 -1.250000E+00  8.013011E-03
-4.250000E+00 -1.200000E+00  8.126032E-03
-4.250000E+00 -1.150000E+00  8.235316E-03
-4.250000E+00 -1.100000E+00  8.340905E-03
-4.250000E+00 -1.050000E+00  8.442821E-03
-4.250000E+00 -1.000000E+00  8.541061E-03
-4.250000E+00 -9.500000E-01  8.635596E-03
-4.250000E+00 -9.000000E-01  8.726371E-03
-4.250000E+00 -8.500000E-01  8.813320E-03
-4.250000E+00 -8.000000E-01  8.896373E-03
-4.250000E+00 -7.500000E-01  8.975471E-03
-4.250000E+00 -7.000000E-01  9.050572E-03
-4.250000E+00 -6.500000E-01  9.121650E-03
-4.250000E+00 -6.000000E-01  9.188690E-03
-4.250000E+00 -5.500000E-01  9.251683E-03
-4.250000E+00 -5.000000E-01  9.310612E-03
-4.250000E+00 -4.500000E-01  9.365454E-03
-4.250000E+00 -4.000000E-01  9.416170E-03
-4.250000E+00 -3.500000E-01  9.462709E-03
-4.250000E+00 -3.000000E-01  9.505016E-03
-4.250000E+00 -2.500000E-01  9.543027E-03
-4.250000E+00 -2.000000E-01  9.576678E-03
-4.250000E+00 -1.500000E-01  9.605903E-03
-4.250000E+00 -1.000000E-01  9.630634E-03
-4.250000E+00 -5.000000E-02  9.650803E-03
-4.250000E+00  0.000000E+00  9.666342E-03
-4.250000E+00  5.000000E-02  9.677189E-03
-4.250000E+00  1.000000E-01  9.683288E-03
-4.250000E+00  1.500000E-01  9.684592E-03
-4.250000E+00  2.000000E-01  9.681061E-03
-4.250000E+00  2.500000E-01  9.672663E-03
-4.250000E+00  3.000000E-01  9.659369E-03
-4.250000E+00  3.500000E-01  9.641144E-03
-4.250000E+00  4.000000E-01  9.617949E-03
-4.250000E+00  4.500000E-01  9.589738E-03
-4.250000E+00  5.000000E-01  9.556458E-03
-4.250000E+00  5.500000E-01  9.518056E-03
-4.250000E+00  6.000000E-01  9.474472E-03
-4.250000E+00  6.500000E-01  9.425648E-03
-4.250000E+00  7.000000E-01  9.371526E-03
-4.250000E+00  7.500000E-01  9.312054E-03
-4.250000E+00  8.000000E-01  9.247187E-03
-4.250000E+00  8.500000E-01  9.176892E-03
-4.250000E+00  9.000000E-01  9.101149E-03
-4.250000E+00  9.500000E-01  9.019950E-03
-4.250000E+00  1.000000E+00  8.933296E-03
-4.250000E+00  1.050000E+00  8.841195E-03
-4.250000E+00  1.100000E+00  8.743657E-03
-4.250000E+00  1.150000E+00  8.640697E-03
-4.250000E+00  1.200000E+00  8.532330E-03
-4.250000E+00  1.250000E+00  8.418572E-03
-4.250000E+00  1.300000E+00  8.299441E-03
-4.250000E+00  1.350000E+00  8.174957E-03
-4.250000E+00  1.400000E+00  8.045142E-03
-4.250000E+00  1.450000E+00  7.910020E-03
-4.250000E+00  1.500000E+00  7.769621E-03
-4.250000E+00  1.550000E+00  7.623980E-03
-4.250000E+00  1.600000E+00  7.473143E-03
-4.250000E+00  1.650000E+00  7.317168E-03
-4.250000E+00  1.700000E+00  7.156131E-03
-4.250000E+00  1.750000E+00  6.990131E-03
-4.250000E+00  1.800000E+00  6.819285E-03
-4.250000E+00  1.850000E+00  6.643738E-03
-4.250000E+00  1.900000E+00  6.463652E-03
-4.250000E+00  1.950000E+00  6.279217E-03
-4.250000E+00  2.000000E+00  6.090642E-03
-4.250000E+00  2.050000E+00  5.898163E-03
-4.250000E+00  2.100000E+00  5.702047E-03
-4.250000E+00  2.150000E+00  5.502587E-03
-4.250000E+00  2.200000E+00  5.300112E-03
-4.250000E+00  2.250000E+00  5.094988E-03
-4.250000E+00  2.300000E+00  4.887621E-03
-4.250000E+00  2.350000E+00  4.678461E-03
-4.250000E+00  2.400000E+00  4.468001E-03
-4.250000E+00  2.450000E+00  4.256783E-03
-4.250000E+00  2.500000E+00  4.045390E-03
-4.250000E+00  2.550000E+00  3.834442E-03
-4.250000E+00  2.600000E+00  3.624585E-03
-4.250000E+00  2.650000E+00  3.416484E-03
-4.250000E+00  2.700000E+00  3.210812E-03
-4.250000E+00  2.750000E+00  3.008239E-03
-4.250000E+00  2.800000E+00  2.809430E-03
-4.250000E+00  2.850000E+00  2.615039E-03
-4.250000E+00  2.900000E+00  2.425704E-03
-4.250000E+00  2.950000E+00  2.242039E-03
-4.250000E+00  3.000000E+00  2.064628E-03
-4.250000E+00  3.050000E+00  1.894012E-03
-4.250000E+00  3.100000E+00  1.730680E-03
-4.250000E+00  3.150000E+00  1.575054E-03
-4.250000E+00  3.200000E+00  1.427491E-03
-4.250000E+00  3.250000E+00  1.288265E-03
-4.250000E+00  3.300000E+00  1.157575E-03
-4.250000E+00  3.350000E+00  1.035536E-03
-4.250000E+00  3.400000E+00  9.221813E-04
-4.250000E+00  3.450000E+00  8.174625E-04
-4.250000E+00  3.500000E+00  7.212538E-04
-4.250000E+00  3.550000E+00  6.333555E-04
-4.250000E+00  3.600000E+00  5.535001E-04
-4.250000E+00  3.650000E+00  4.813607E-04
-4.250000E+00  3.700000E+00  4.165608E-04
-4.250000E+00  3.750000E+00  3.586840E-04
-4.250000E+00  3.800000E+00  3.072857E-04
-4.250000E+00  3.850000E+00  2.619026E-04
-4.250000E+00  3.900000E+00  2.220627E-04
-4.250000E+00  3.950000E+00  1.872933E-04
-4.250000E+00  4.000000E+00  1.571280E-04
-4.250000E+00  4.050000E+00  1.311127E-04
-4.250000E+00  4.100000E+00  1.088112E-04
-4.250000E+00  4.150000E+00  8.980910E-05
-4.250000E+00  4.200000E+00  7.371773E-05
-4.250000E+00  4.250000E+00  6.017603E-05
-4.250000E+00  4.300000E+00  4.885207E-05
-4.250000E+00  4.350000E+00  3.944333E-05
-4.250000E+00  4.400000E+00  3.167635E-05
-4.250000E+00  4.450000E+00  2.530588E-05
-4.250000E+00  4.500000E+00  2.011383E-05
-4.250000E+00  4.550000E+00  1.590800E-05
-4.250000E+00  4.600000E+00  1.252078E-05
-4.250000E+00  4.650000E+00  9.807657E-06
-4.250000E+00  4.700000E+00  7.645514E-06
-4.250000E+00  4.750000E+00  5.930712E-06
-4.250000E+00  4.800000E+00  4.576992E-06
-4.250000E+00  4.850000E+00  3.513264E-06
-4.250000E+00  4.900000E+00  2.681397E-06
-4.250000E+00  4.950000E+00  2.034140E-06
-4.250000E+00  5.000000E+00  1.533260E-06
-4.250000E+00  5.050000E+00  1.147925E-06
-4.250000E+00  5.100000E+00  8.533526E-07
-4.250000E+00  5.150000E+00  6.296807E-07
-4.250000E+00  5.200000E+00  4.610561E-07
-4.250000E+00  5.250000E+00  3.348887E-07
-4.250000E+00  5.300000E+00  2.412445E-07
-4.250000E+00  5.350000E+00  1.723404E-07
-4.250000E+00  5.400000E+00  1.221162E-07
-4.250000E+00  5.450000E+00  8.587544E-08
-4.250000E+00  5.500000E+00  5.999319E-08
-4.250000E+00  5.550000E+00  4.168852E-08
-4.250000E+00  5.600000E+00  2.884966E-08
-4.250000E+00  5.650000E+00  1.989804E-08
-4.250000E+00  5.700000E+00  1.367759E-08
-4.250000E+00  5.750000E+00  9.360691E-09
-4.250000E+00  5.800000E+00  6.367202E-09
-4.250000E+00  5.850000E+00  4.296090E-09
-4.250000E+00  5.900000E+00  2.870678E-09
-4.250000E+00  5.950000E+00  1.898109E-09
-4.250000E+00  6.000000E+00  1.241726E-09
-4.250000E+00  6.050000E+00  8.034410E-10
-4.250000E+00  6.100000E+00  5.126973E-10
-4.250000E+00  6.150000E+00  3.195089E-10
-4.250000E+00  6.200000E+00  1.898231E-10
-4.250000E+00  6.250000E+00  1.021126E-10
-4.250000E+00  6.300000E+00  4.435103E-11
-4.250000E+00  6.350000E+00  1.097607E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  3.895407E-11
-4.200000E+00 -6.300000E+00  1.596491E-10
-4.200000E+00 -6.250000E+00  3.734231E-10
-4.200000E+00 -6.200000E+00  6.996485E-10
-4.200000E+00 -6.150000E+00  1.167818E-09
-4.200000E+00 -6.100000E+00  1.822184E-09
-4.200000E+00 -6.050000E+00  2.730130E-09
-4.200000E+00 -6.000000E+00  3.995132E-09
-4.200000E+00 -5.950000E+00  5.774491E-09
-4.200000E+00 -5.900000E+00  8.301926E-09
-4.200000E+00 -5.850000E+00  1.191543E-08
-4.200000E+00 -5.800000E+00  1.709211E-08
-4.200000E+00 -5.750000E+00  2.449308E-08
-4.200000E+00 -5.700000E+00  3.502340E-08
-4.200000E+00 -5.650000E+00  4.991424E-08
-4.200000E+00 -5.600000E+00  7.083711E-08
-4.200000E+00 -5.550000E+00  1.000622E-07
-4.200000E+00 -5.500000E+00  1.406723E-07
-4.200000E+00 -5.450000E+00  1.968440E-07
-4.200000E+00 -5.400000E+00  2.741971E-07
-4.200000E+00 -5.350000E+00  3.802144E-07
-4.200000E+00 -5.300000E+00  5.247261E-07
-4.200000E+00 -5.250000E+00  7.204657E-07
-4.200000E+00 -5.200000E+00  9.837167E-07
-4.200000E+00 -5.150000E+00  1.335090E-06
-4.200000E+00 -5.100000E+00  1.800484E-06
-4.200000E+00 -5.050000E+00  2.412270E-06
-4.200000E+00 -5.000000E+00  3.210722E-06
-4.200000E+00 -4.950000E+00  4.245655E-06
-4.200000E+00 -4.900000E+00  5.578249E-06
-4.200000E+00 -4.850000E+00  7.283000E-06
-4.200000E+00 -4.800000E+00  9.449797E-06
-4.200000E+00 -4.750000E+00  1.218610E-05
-4.200000E+00 -4.700000E+00  1.561919E-05
-4.200000E+00 -4.650000E+00  1.989844E-05
-4.200000E+00 -4.600000E+00  2.519739E-05
-4.200000E+00 -4.550000E+00  3.171554E-05
-4.200000E+00 -4.500000E+00  3.967969E-05
-4.200000E+00 -4.450000E+00  4.934488E-05
-4.200000E+00 -4.400000E+00  6.099478E-05
-4.200000E+00 -4.350000E+00  7.494168E-05
-4.200000E+00 -4.300000E+00  9.152587E-05
-4.200000E+00 -4.250000E+00  1.111144E-04
-4.200000E+00 -4.200000E+00  1.340991E-04
-4.200000E+00 -4.150000E+00  1.608933E-04
-4.200000E+00 -4.100000E+00  1.919279E-04
-4.200000E+00 -4.050000E+00  2.276459E-04
-4.200000E+00 -4.000000E+00  2.684948E-04
-4.200000E+00 -3.950000E+00  3.149180E-04
-4.200000E+00 -3.900000E+00  3.673449E-04
-4.200000E+00 -3.850000E+00  4.261791E-04
-4.200000E+00 -3.800000E+00  4.917882E-04
-4.200000E+00 -3.750000E+00  5.644937E-04
-4.200000E+00 -3.700000E+00  6.445637E-04
-4.200000E+00 -3.650000E+00  7.322088E-04
-4.200000E+00 -3.600000E+00  8.275795E-04
-4.200000E+00 -3.550000E+00  9.307654E-04
-4.200000E+00 -3.500000E+00  1.041794E-03
-4.200000E+00 -3.450000E+00  1.160630E-03
-4.200000E+00 -3.400000E+00  1.287170E-03
-4.200000E+00 -3.350000E+00  1.421240E-03
-4.200000E+00 -3.300000E+00  1.562594E-03
-4.200000E+00 -3.250000E+00  1.710915E-03
-4.200000E+00 -3.200000E+00  1.865824E-03
-4.200000E+00 -3.150000E+00  2.026880E-03
-4.200000E+00 -3.100000E+00  2.193600E-03
-4.200000E+00 -3.050000E+00  2.365463E-03
-4.200000E+00 -3.000000E+00  2.541925E-03
-4.200000E+00 -2.950000E+00  2.722422E-03
-4.200000E+00 -2.900000E+00  2.906382E-03
-4.200000E+00 -2.850000E+00  3.093230E-03
-4.200000E+00 -2.800000E+00  3.282396E-03
-4.200000E+00 -2.750000E+00  3.473321E-03
-4.200000E+00 -2.700000E+00  3.665466E-03
-4.200000E+00 -2.650000E+00  3.858315E-03
-4.200000E+00 -2.600000E+00  4.051387E-03
-4.200000E+00 -2.550000E+00  4.244230E-03
-4.200000E+00 -2.500000E+00  4.436431E-03
-4.200000E+00 -2.450000E+00  4.627614E-03
-4.200000E+00 -2.400000E+00  4.817436E-03
-4.200000E+00 -2.350000E+00  5.005587E-03
-4.200000E+00 -2.300000E+00  5.191788E-03
-4.200000E+00 -2.250000E+00  5.375786E-03
-4.200000E+00 -2.200000E+00  5.557354E-03
-4.200000E+00 -2.150000E+00  5.736285E-03
-4.200000E+00 -2.100000E+00  5.912399E-03
-4.200000E+00 -2.050000E+00  6.085536E-03
-4.200000E+00 -2.000000E+00  6.255563E-03
-4.200000E+00 -1.950000E+00  6.422370E-03
-4.200000E+00 -1.900000E+00  6.585870E-03
-4.200000E+00 -1.850000E+00  6.745992E-03
-4.200000E+00 -1.800000E+00  6.902680E-03
-4.200000E+00 -1.750000E+00  7.055882E-03
-4.200000E+00 -1.700000E+00  7.205549E-03
-4.200000E+00 -1.650000E+00  7.351626E-03
-4.200000E+00 -1.600000E+00  7.494053E-03
-4.200000E+00 -1.550000E+00  7.632766E-03
-4.200000E+00 -1.500000E+00  7.767704E-03
-4.200000E+00 -1.450000E+00  7.898810E-03
-4.200000E+00 -1.400000E+00  8.026045E-03
-4.200000E+00 -1.350000E+00  8.149390E-03
-4.200000E+00 -1.300000E+00  8.268851E-03
-4.200000E+00 -1.250000E+00  8.384459E-03
-4.200000E+00 -1.200000E+00  8.496259E-03
-4.200000E+00 -1.150000E+00  8.604308E-03
-4.200000E+00 -1.100000E+00  8.708653E-03
-4.200000E+00 -1.050000E+00  8.809327E-03
-4.200000E+00 -1.000000E+00  8.906335E-03
-4.200000E+00 -9.500000E-01  8.999656E-03
-4.200000E+00 -9.000000E-01  9.089245E-03
-4.200000E+00 -8.500000E-01  9.175042E-03
-4.200000E+00 -8.000000E-01  9.256987E-03
-4.200000E+00 -7.500000E-01  9.335026E-03
-4.200000E+00 -7.000000E-01  9.409121E-03
-4.200000E+00 -6.500000E-01  9.479248E-03
-4.200000E+00 -6.000000E-01  9.545395E-03
-4.200000E+00 -5.500000E-01  9.607551E-03
-4.200000E+00 -5.000000E-01  9.665701E-03
-4.200000E+00 -4.500000E-01  9.719821E-03
-4.200000E+00 -4.000000E-01  9.769872E-03
-4.200000E+00 -3.500000E-01  9.815805E-03
-4.200000E+00 -3.000000E-01  9.857562E-03
-4.200000E+00 -2.500000E-01  9.895081E-03
-4.200000E+00 -2.000000E-01  9.928297E-03
-4.200000E+00 -1.500000E-01  9.957143E-03
-4.200000E+00 -1.000000E-01  9.981551E-03
-4.200000E+00 -5.000000E-02  1.000145E-02
-4.200000E+00  0.000000E+00  1.001678E-02
-4.200000E+00  5.000000E-02  1.002746E-02
-4.200000E+00  1.000000E-01  1.003346E-02
-4.200000E+00  1.500000E-01  1.003471E-02
-4.200000E+00  2.000000E-01  1.003119E-02
-4.200000E+00  2.500000E-01  1.002286E-02
-4.200000E+00  3.000000E-01  1.000970E-02
-4.200000E+00  3.500000E-01  9.991676E-03
-4.200000E+00  4.000000E-01  9.968751E-03
-4.200000E+00  4.500000E-01  9.940882E-03
-4.200000E+00  5.000000E-01  9.908019E-03
-4.200000E+00  5.500000E-01  9.870103E-03
-4.200000E+00  6.000000E-01  9.827073E-03
-4.200000E+00  6.500000E-01  9.778866E-03
-4.200000E+00  7.000000E-01  9.725415E-03
-4.200000E+00  7.500000E-01  9.666660E-03
-4.200000E+00  8.000000E-01  9.602548E-03
-4.200000E+00  8.500000E-01  9.533037E-03
-4.200000E+00  9.000000E-01  9.458100E-03
-4.200000E+00  9.500000E-01  9.377723E-03
-4.200000E+00  1.000000E+00  9.291905E-03
-4.200000E+00  1.050000E+00  9.200648E-03
-4.200000E+00  1.100000E+00  9.103962E-03
-4.200000E+00  1.150000E+00  9.001856E-03
-4.200000E+00  1.200000E+00  8.894342E-03
-4.200000E+00  1.250000E+00  8.781431E-03
-4.200000E+00  1.300000E+00  8.663137E-03
-4.200000E+00  1.350000E+00  8.539473E-03
-4.200000E+00  1.400000E+00  8.410454E-03
-4.200000E+00  1.450000E+00  8.276097E-03
-4.200000E+00  1.500000E+00  8.136421E-03
-4.200000E+00  1.550000E+00  7.991450E-03
-4.200000E+00  1.600000E+00  7.841214E-03
-4.200000E+00  1.650000E+00  7.685755E-03
-4.200000E+00  1.700000E+00  7.525128E-03
-4.200000E+00  1.750000E+00  7.359407E-03
-4.200000E+00  1.800000E+00  7.188684E-03
-4.200000E+00  1.850000E+00  7.013072E-03
-4.200000E+00  1.900000E+00  6.832704E-03
-4.200000E+00  1.950000E+00  6.647736E-03
-4.200000E+00  2.000000E+00  6.458342E-03
-4.200000E+00  2.050000E+00  6.264723E-03
-4.200000E+00  2.100000E+00  6.067108E-03
-4.200000E+00  2.150000E+00  5.865754E-03
-4.200000E+00  2.200000E+00  5.660950E-03
-4.200000E+00  2.250000E+00  5.453024E-03
-4.200000E+00  2.300000E+00  5.242343E-03
-4.200000E+00  2.350000E+00  5.029317E-03
-4.200000E+00  2.400000E+00  4.814405E-03
-4.200000E+00  2.450000E+00  4.598115E-03
-4.200000E+00  2.500000E+00  4.381001E-03
-4.200000E+00  2.550000E+00  4.163662E-03
-4.200000E+00  2.600000E+00  3.946735E-03
-4.200000E+00  2.650000E+00  3.730879E-03
-4.200000E+00  2.700000E+00  3.516773E-03
-4.200000E+00  2.750000E+00  3.305103E-03
-4.200000E+00  2.800000E+00  3.096558E-03
-4.200000E+00  2.850000E+00  2.891823E-03
-4.200000E+00  2.900000E+00  2.691578E-03
-4.200000E+00  2.950000E+00  2.496487E-03
-4.200000E+00  3.000000E+00  2.307194E-03
-4.200000E+00  3.050000E+00  2.124308E-03
-4.200000E+00  3.100000E+00  1.948398E-03
-4.200000E+00  3.150000E+00  1.779973E-03
-4.200000E+00  3.200000E+00  1.619481E-03
-4.200000E+00  3.250000E+00  1.467296E-03
-4.200000E+00  3.300000E+00  1.323715E-03
-4.200000E+00  3.350000E+00  1.188951E-03
-4.200000E+00  3.400000E+00  1.063131E-03
-4.200000E+00  3.450000E+00  9.462963E-04
-4.200000E+00  3.500000E+00  8.383980E-04
-4.200000E+00  3.550000E+00  7.393047E-04
-4.200000E+00  3.600000E+00  6.488057E-04
-4.200000E+00  3.650000E+00  5.666194E-04
-4.200000E+00  3.700000E+00  4.924028E-04
-4.200000E+00  3.750000E+00  4.257628E-04
-4.200000E+00  3.800000E+00  3.662673E-04
-4.200000E+00  3.850000E+00  3.134568E-04
-4.200000E+00  3.900000E+00  2.668540E-04
-4.200000E+00  3.950000E+00  2.259728E-04
-4.200000E+00  4.000000E+00  1.903261E-04
-4.200000E+00  4.050000E+00  1.594323E-04
-4.200000E+00  4.100000E+00  1.328223E-04
-4.200000E+00  4.150000E+00  1.100441E-04
-4.200000E+00  4.200000E+00  9.066830E-05
-4.200000E+00  4.250000E+00  7.429113E-05
-4.200000E+00  4.300000E+00  6.053723E-05
-4.200000E+00  4.350000E+00  4.906099E-05
-4.200000E+00  4.400000E+00  3.954708E-05
-4.200000E+00  4.450000E+00  3.171045E-05
-4.200000E+00  4.500000E+00  2.529578E-05
-4.200000E+00  4.550000E+00  2.007677E-05
-4.200000E+00  4.600000E+00  1.585504E-05
-4.200000E+00  4.650000E+00  1.245874E-05
-4.200000E+00  4.700000E+00  9.740708E-06
-4.200000E+00  4.750000E+00  7.576414E-06
-4.200000E+00  4.800000E+00  5.861559E-06
-4.200000E+00  4.850000E+00  4.509581E-06
-4.200000E+00  4.900000E+00  3.449173E-06
-4.200000E+00  4.950000E+00  2.621950E-06
-4.200000E+00  5.000000E+00  1.980341E-06
-4.200000E+00  5.050000E+00  1.485751E-06
-4.200000E+00  5.100000E+00  1.106984E-06
-4.200000E+00  5.150000E+00  8.189206E-07
-4.200000E+00  5.200000E+00  6.014213E-07
-4.200000E+00  5.250000E+00  4.384282E-07
-4.200000E+00  5.300000E+00  3.172278E-07
-4.200000E+00  5.350000E+00  2.278333E-07
-4.200000E+00  5.400000E+00  1.624584E-07
-4.200000E+00  5.450000E+00  1.150712E-07
-4.200000E+00  5.500000E+00  8.102616E-08
-4.200000E+00  5.550000E+00  5.677026E-08
-4.200000E+00  5.600000E+00  3.961191E-08
-4.200000E+00  5.650000E+00  2.753933E-08
-4.200000E+00  5.700000E+00  1.907365E-08
-4.200000E+00  5.750000E+00  1.314755E-08
-4.200000E+00  5.800000E+00  9.003968E-09
-4.200000E+00  5.850000E+00  6.112621E-09
-4.200000E+00  5.900000E+00  4.103703E-09
-4.200000E+00  5.950000E+00  2.718106E-09
-4.200000E+00  6.000000E+00  1.772312E-09
-4.200000E+00  6.050000E+00  1.134759E-09
-4.200000E+00  6.100000E+00  7.104248E-10
-4.200000E+00  6.150000E+00  4.308703E-10
-4.200000E+00  6.200000E+00  2.478869E-10
-4.200000E+00  6.250000E+00  1.291277E-10
-4.200000E+00  6.300000E+00  5.459612E-11
-4.200000E+00  6.350000E+00  1.327511E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  4.919961E-11
-4.150000E+00 -6.300000E+00  2.019312E-10
-4.150000E+00 -6.250000E+00  4.734795E-10
-4.150000E+00 -6.200000E+00  8.902021E-10
-4.150000E+00 -6.150000E+00  1.492458E-09
-4.150000E+00 -6.100000E+00  2.340524E-09
-4.150000E+00 -6.050000E+00  3.524946E-09
-4.150000E+00 -6.000000E+00  5.182495E-09
-4.150000E+00 -5.950000E+00  7.518446E-09
-4.150000E+00 -5.900000E+00  1.083546E-08
-4.150000E+00 -5.850000E+00  1.556981E-08
-4.150000E+00 -5.800000E+00  2.233674E-08
-4.150000E+00 -5.750000E+00  3.198859E-08
-4.150000E+00 -5.700000E+00  4.569147E-08
-4.150000E+00 -5.650000E+00  6.502889E-08
-4.150000E+00 -5.600000E+00  9.214406E-08
-4.150000E+00 -5.550000E+00  1.299347E-07
-4.150000E+00 -5.500000E+00  1.823151E-07
-4.150000E+00 -5.450000E+00  2.545572E-07
-4.150000E+00 -5.400000E+00  3.537178E-07
-4.150000E+00 -5.350000E+00  4.891515E-07
-4.150000E+00 -5.300000E+00  6.731103E-07
-4.150000E+00 -5.250000E+00  9.214325E-07
-4.150000E+00 -5.200000E+00  1.254345E-06
-4.150000E+00 -5.150000E+00  1.697419E-06
-4.150000E+00 -5.100000E+00  2.282736E-06
-4.150000E+00 -5.050000E+00  3.050295E-06
-4.150000E+00 -5.000000E+00  4.049687E-06
-4.150000E+00 -4.950000E+00  5.341991E-06
-4.150000E+00 -4.900000E+00  7.001857E-06
-4.150000E+00 -4.850000E+00  9.119731E-06
-4.150000E+00 -4.800000E+00  1.180418E-05
-4.150000E+00 -4.750000E+00  1.518433E-05
-4.150000E+00 -4.700000E+00  1.941226E-05
-4.150000E+00 -4.650000E+00  2.466546E-05
-4.150000E+00 -4.600000E+00  3.114889E-05
-4.150000E+00 -4.550000E+00  3.909677E-05
-4.150000E+00 -4.500000E+00  4.877378E-05
-4.150000E+00 -4.450000E+00  6.047560E-05
-4.150000E+00 -4.400000E+00  7.452881E-05
-4.150000E+00 -4.350000E+00  9.129006E-05
-4.150000E+00 -4.300000E+00  1.111445E-04
-4.150000E+00 -4.250000E+00  1.345034E-04
-4.150000E+00 -4.200000E+00  1.618007E-04
-4.150000E+00 -4.150000E+00  1.934888E-04
-4.150000E+00 -4.100000E+00  2.300332E-04
-4.150000E+00 -4.050000E+00  2.719053E-04
-4.150000E+00 -4.000000E+00  3.195748E-04
-4.150000E+00 -3.950000E+00  3.734991E-04
-4.150000E+00 -3.900000E+00  4.341122E-04
-4.150000E+00 -3.850000E+00  5.018127E-04
-4.150000E+00 -3.800000E+00  5.769520E-04
-4.150000E+00 -3.750000E+00  6.598240E-04
-4.150000E+00 -3.700000E+00  7.506576E-04
-4.150000E+00 -3.650000E+00  8.496123E-04
-4.150000E+00 -3.600000E+00  9.567763E-04
-4.150000E+00 -3.550000E+00  1.072167E-03
-4.150000E+00 -3.500000E+00  1.195732E-03
-4.150000E+00 -3.450000E+00  1.327348E-03
-4.150000E+00 -3.400000E+00  1.466820E-03
-4.150000E+00 -3.350000E+00  1.613885E-03
-4.150000E+00 -3.300000E+00  1.768205E-03
-4.150000E+00 -3.250000E+00  1.929377E-03
-4.150000E+00 -3.200000E+00  2.096937E-03
-4.150000E+00 -3.150000E+00  2.270369E-03
-4.150000E+00 -3.100000E+00  2.449115E-03
-4.150000E+00 -3.050000E+00  2.632588E-03
-4.150000E+00 -3.000000E+00  2.820181E-03
-4.150000E+00 -2.950000E+00  3.011277E-03
-4.150000E+00 -2.900000E+00  3.205256E-03
-4.150000E+00 -2.850000E+00  3.401506E-03
-4.150000E+00 -2.800000E+00  3.599428E-03
-4.150000E+00 -2.750000E+00  3.798445E-03
-4.150000E+00 -2.700000E+00  3.998013E-03
-4.150000E+00 -2.650000E+00  4.197620E-03
-4.150000E+00 -2.600000E+00  4.396796E-03
-4.150000E+00 -2.550000E+00  4.595111E-03
-4.150000E+00 -2.500000E+00  4.792176E-03
-4.150000E+00 -2.450000E+00  4.987640E-03
-4.150000E+00 -2.400000E+00  5.181186E-03
-4.150000E+00 -2.350000E+00  5.372536E-03
-4.150000E+00 -2.300000E+00  5.561437E-03
-4.150000E+00 -2.250000E+00  5.747666E-03
-4.150000E+00 -2.200000E+00  5.931025E-03
-4.150000E+00 -2.150000E+00  6.111339E-03
-4.150000E+00 -2.100000E+00  6.288460E-03
-4.150000E+00 -2.050000E+00  6.462262E-03
-4.150000E+00 -2.000000E+00  6.632647E-03
-4.150000E+00 -1.950000E+00  6.799537E-03
-4.150000E+00 -1.900000E+00  6.962878E-03
-4.150000E+00 -1.850000E+00  7.122630E-03
-4.150000E+00 -1.800000E+00  7.278763E-03
-4.150000E+00 -1.750000E+00  7.431250E-03
-4.150000E+00 -1.700000E+00  7.580064E-03
-4.150000E+00 -1.650000E+00  7.725171E-03
-4.150000E+00 -1.600000E+00  7.866531E-03
-4.150000E+00 -1.550000E+00  8.004097E-03
-4.150000E+00 -1.500000E+00  8.137823E-03
-4.150000E+00 -1.450000E+00  8.267667E-03
-4.150000E+00 -1.400000E+00  8.393601E-03
-4.150000E+00 -1.350000E+00  8.515614E-03
-4.150000E+00 -1.300000E+00  8.633722E-03
-4.150000E+00 -1.250000E+00  8.747962E-03
-4.150000E+00 -1.200000E+00  8.858386E-03
-4.150000E+00 -1.150000E+00  8.965057E-03
-4.150000E+00 -1.100000E+00  9.068029E-03
-4.150000E+00 -1.050000E+00  9.167342E-03
-4.150000E+00 -1.000000E+00  9.263008E-03
-4.150000E+00 -9.500000E-01  9.355015E-03
-4.150000E+00 -9.000000E-01  9.443326E-03
-4.150000E+00 -8.500000E-01  9.527890E-03
-4.150000E+00 -8.000000E-01  9.608652E-03
-4.150000E+00 -7.500000E-01  9.685565E-03
-4.150000E+00 -7.000000E-01  9.758594E-03
-4.150000E+00 -6.500000E-01  9.827716E-03
-4.150000E+00 -6.000000E-01  9.892918E-03
-4.150000E+00 -5.500000E-01  9.954186E-03
-4.150000E+00 -5.000000E-01  1.001151E-02
-4.150000E+00 -4.500000E-01  1.006485E-02
-4.150000E+00 -4.000000E-01  1.011418E-02
-4.150000E+00 -3.500000E-01  1.015945E-02
-4.150000E+00 -3.000000E-01  1.020060E-02
-4.150000E+00 -2.500000E-01  1.023757E-02
-4.150000E+00 -2.000000E-01  1.027029E-02
-4.150000E+00 -1.500000E-01  1.029870E-02
-4.150000E+00 -1.000000E-01  1.032272E-02
-4.150000E+00 -5.000000E-02  1.034229E-02
-4.150000E+00  0.000000E+00  1.035734E-02
-4.150000E+00  5.000000E-02  1.036782E-02
-4.150000E+00  1.000000E-01  1.037365E-02
-4.150000E+00  1.500000E-01  1.037481E-02
-4.150000E+00  2.000000E-01  1.037125E-02
-4.150000E+00  2.500000E-01  1.036296E-02
-4.150000E+00  3.000000E-01  1.034990E-02
-4.150000E+00  3.500000E-01  1.033206E-02
-4.150000E+00  4.000000E-01  1.030940E-02
-4.150000E+00  4.500000E-01  1.028188E-02
-4.150000E+00  5.000000E-01  1.024945E-02
-4.150000E+00  5.500000E-01  1.021205E-02
-4.150000E+00  6.000000E-01  1.016962E-02
-4.150000E+00  6.500000E-01  1.012209E-02
-4.150000E+00  7.000000E-01  1.006938E-02
-4.150000E+00  7.500000E-01  1.001143E-02
-4.150000E+00  8.000000E-01  9.948169E-03
-4.150000E+00  8.500000E-01  9.879547E-03
-4.150000E+00  9.000000E-01  9.805530E-03
-4.150000E+00  9.500000E-01  9.726098E-03
-4.150000E+00  1.000000E+00  9.641243E-03
-4.150000E+00  1.050000E+00  9.550965E-03
-4.150000E+00  1.100000E+00  9.455271E-03
-4.150000E+00  1.150000E+00  9.354167E-03
-4.150000E+00  1.200000E+00  9.247663E-03
-4.150000E+00  1.250000E+00  9.135767E-03
-4.150000E+00  1.300000E+00  9.018489E-03
-4.150000E+00  1.350000E+00  8.895837E-03
-4.150000E+00  1.400000E+00  8.767823E-03
-4.150000E+00  1.450000E+00  8.634456E-03
-4.150000E+00  1.500000E+00  8.495749E-03
-4.150000E+00  1.550000E+00  8.351716E-03
-4.150000E+00  1.600000E+00  8.202377E-03
-4.150000E+00  1.650000E+00  8.047758E-03
-4.150000E+00  1.700000E+00  7.887899E-03
-4.150000E+00  1.750000E+00  7.722850E-03
-4.150000E+00  1.800000E+00  7.552680E-03
-4.150000E+00  1.850000E+00  7.377475E-03
-4.150000E+00  1.900000E+00  7.197338E-03
-4.150000E+00  1.950000E+00  7.012391E-03
-4.150000E+00  2.000000E+00  6.822777E-03
-4.150000E+00  2.050000E+00  6.628662E-03
-4.150000E+00  2.100000E+00  6.430238E-03
-4.150000E+00  2.150000E+00  6.227724E-03
-4.150000E+00  2.200000E+00  6.021373E-03
-4.150000E+00  2.250000E+00  5.811472E-03
-4.150000E+00  2.300000E+00  5.598346E-03
-4.150000E+00  2.350000E+00  5.382364E-03
-4.150000E+00  2.400000E+00  5.163942E-03
-4.150000E+00  2.450000E+00  4.943549E-03
-4.150000E+00  2.500000E+00  4.721704E-03
-4.150000E+00  2.550000E+00  4.498977E-03
-4.150000E+00  2.600000E+00  4.275982E-03
-4.150000E+00  2.650000E+00  4.053363E-03
-4.150000E+00  2.700000E+00  3.831795E-03
-4.150000E+00  2.750000E+00  3.611964E-03
-4.150000E+00  2.800000E+00  3.394569E-03
-4.150000E+00  2.850000E+00  3.180314E-03
-4.150000E+00  2.900000E+00  2.969907E-03
-4.150000E+00  2.950000E+00  2.764051E-03
-4.150000E+00  3.000000E+00  2.563438E-03
-4.150000E+00  3.050000E+00  2.368738E-03
-4.150000E+00  3.100000E+00  2.180590E-03
-4.150000E+00  3.150000E+00  1.999586E-03
-4.150000E+00  3.200000E+00  1.826265E-03
-4.150000E+00  3.250000E+00  1.661098E-03
-4.150000E+00  3.300000E+00  1.504484E-03
-4.150000E+00  3.350000E+00  1.356738E-03
-4.150000E+00  3.400000E+00  1.218089E-03
-4.150000E+00  3.450000E+00  1.088674E-03
-4.150000E+00  3.500000E+00  9.685348E-04
-4.150000E+00  3.550000E+00  8.576203E-04
-4.150000E+00  3.600000E+00  7.557901E-04
-4.150000E+00  3.650000E+00  6.628217E-04
-4.150000E+00  3.700000E+00  5.784201E-04
-4.150000E+00  3.750000E+00  5.022294E-04
-4.150000E+00  3.800000E+00  4.338438E-04
-4.150000E+00  3.850000E+00  3.728198E-04
-4.150000E+00  3.900000E+00  3.186861E-04
-4.150000E+00  3.950000E+00  2.709531E-04
-4.150000E+00  4.000000E+00  2.291209E-04
-4.150000E+00  4.050000E+00  1.926869E-04
-4.150000E+00  4.100000E+00  1.611534E-04
-4.150000E+00  4.150000E+00  1.340338E-04
-4.150000E+00  4.200000E+00  1.108591E-04
-4.150000E+00  4.250000E+00  9.118289E-05
-4.150000E+00  4.300000E+00  7.458520E-05
-4.150000E+00  4.350000E+00  6.067526E-05
-4.150000E+00  4.400000E+00  4.909317E-05
-4.150000E+00  4.450000E+00  3.951084E-05
-4.150000E+00  4.500000E+00  3.163233E-05
-4.150000E+00  4.550000E+00  2.519371E-05
-4.150000E+00  4.600000E+00  1.996230E-05
-4.150000E+00  4.650000E+00  1.573544E-05
-4.150000E+00  4.700000E+00  1.233862E-05
-4.150000E+00  4.750000E+00  9.623268E-06
-4.150000E+00  4.800000E+00  7.464080E-06
-4.150000E+00  4.850000E+00  5.756284E-06
-4.150000E+00  4.900000E+00  4.412907E-06
-4.150000E+00  4.950000E+00  3.362208E-06
-4.150000E+00  5.000000E+00  2.545341E-06
-4.150000E+00  5.050000E+00  1.914285E-06
-4.150000E+00  5.100000E+00  1.430027E-06
-4.150000E+00  5.150000E+00  1.061016E-06
-4.150000E+00  5.200000E+00  7.818577E-07
-4.150000E+00  5.250000E+00  5.722280E-07
-4.150000E+00  5.300000E+00  4.159835E-07
-4.150000E+00  5.350000E+00  3.004078E-07
-4.150000E+00  5.400000E+00  2.155692E-07
-4.150000E+00  5.450000E+00  1.537723E-07
-4.150000E+00  5.500000E+00  1.090992E-07
-4.150000E+00  5.550000E+00  7.703429E-08
-4.150000E+00  5.600000E+00  5.416254E-08
-4.150000E+00  5.650000E+00  3.792958E-08
-4.150000E+00  5.700000E+00  2.644924E-08
-4.150000E+00  5.750000E+00  1.834838E-08
-4.150000E+00  5.800000E+00  1.264138E-08
-4.150000E+00  5.850000E+00  8.628916E-09
-4.150000E+00  5.900000E+00  5.818113E-09
-4.150000E+00  5.950000E+00  3.861715E-09
-4.150000E+00  6.000000E+00  2.513606E-09
-4.150000E+00  6.050000E+00  1.597483E-09
-4.150000E+00  6.100000E+00  9.855291E-10
-4.150000E+00  6.150000E+00  5.844815E-10
-4.150000E+00  6.200000E+00  3.268101E-10
-4.150000E+00  6.250000E+00  1.650983E-10
-4.150000E+00  6.300000E+00  6.791766E-11
-4.150000E+00  6.350000E+00  1.620544E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  6.131385E-11
-4.100000E+00 -6.300000E+00  2.519854E-10
-4.100000E+00 -6.250000E+00  5.921940E-10
-4.100000E+00 -6.200000E+00  1.117115E-09
-4.100000E+00 -6.150000E+00  1.881058E-09
-4.100000E+00 -6.100000E+00  2.965222E-09
-4.100000E+00 -6.050000E+00  4.490632E-09
-4.100000E+00 -6.000000E+00  6.637989E-09
-4.100000E+00 -5.950000E+00  9.675470E-09
-4.100000E+00 -5.900000E+00  1.399542E-08
-4.100000E+00 -5.850000E+00  2.016082E-08
-4.100000E+00 -5.800000E+00  2.896366E-08
-4.100000E+00 -5.750000E+00  4.149956E-08
-4.100000E+00 -5.700000E+00  5.926508E-08
-4.100000E+00 -5.650000E+00  8.428795E-08
-4.100000E+00 -5.600000E+00  1.193031E-07
-4.100000E+00 -5.550000E+00  1.679912E-07
-4.100000E+00 -5.500000E+00  2.352965E-07
-4.100000E+00 -5.450000E+00  3.278394E-07
-4.100000E+00 -5.400000E+00  4.544334E-07
-4.100000E+00 -5.350000E+00  6.267113E-07
-4.100000E+00 -5.300000E+00  8.598602E-07
-4.100000E+00 -5.250000E+00  1.173473E-06
-4.100000E+00 -5.200000E+00  1.592536E-06
-4.100000E+00 -5.150000E+00  2.148597E-06
-4.100000E+00 -5.100000E+00  2.881164E-06
-4.100000E+00 -5.050000E+00  3.839368E-06
-4.100000E+00 -5.000000E+00  5.083896E-06
-4.100000E+00 -4.950000E+00  6.689167E-06
-4.100000E+00 -4.900000E+00  8.745683E-06
-4.100000E+00 -4.850000E+00  1.136253E-05
-4.100000E+00 -4.800000E+00  1.466996E-05
-4.100000E+00 -4.750000E+00  1.882203E-05
-4.100000E+00 -4.700000E+00  2.399921E-05
-4.100000E+00 -4.650000E+00  3.041083E-05
-4.100000E+00 -4.600000E+00  3.829721E-05
-4.100000E+00 -4.550000E+00  4.793121E-05
-4.100000E+00 -4.500000E+00  5.961917E-05
-4.100000E+00 -4.450000E+00  7.370094E-05
-4.100000E+00 -4.400000E+00  9.054905E-05
-4.100000E+00 -4.350000E+00  1.105668E-04
-4.100000E+00 -4.300000E+00  1.341857E-04
-4.100000E+00 -4.250000E+00  1.618611E-04
-4.100000E+00 -4.200000E+00  1.940680E-04
-4.100000E+00 -4.150000E+00  2.312947E-04
-4.100000E+00 -4.100000E+00  2.740365E-04
-4.100000E+00 -4.050000E+00  3.227874E-04
-4.100000E+00 -4.000000E+00  3.780311E-04
-4.100000E+00 -3.950000E+00  4.402293E-04
-4.100000E+00 -3.900000E+00  5.098106E-04
-4.100000E+00 -3.850000E+00  5.871566E-04
-4.100000E+00 -3.800000E+00  6.725899E-04
-4.100000E+00 -3.750000E+00  7.663640E-04
-4.100000E+00 -3.700000E+00  8.686550E-04
-4.100000E+00 -3.650000E+00  9.795580E-04
-4.100000E+00 -3.600000E+00  1.099086E-03
-4.100000E+00 -3.550000E+00  1.227173E-03
-4.100000E+00 -3.500000E+00  1.363674E-03
-4.100000E+00 -3.450000E+00  1.508369E-03
-4.100000E+00 -3.400000E+00  1.660967E-03
-4.100000E+00 -3.350000E+00  1.821106E-03
-4.100000E+00 -3.300000E+00  1.988357E-03
-4.100000E+00 -3.250000E+00  2.162229E-03
-4.100000E+00 -3.200000E+00  2.342178E-03
-4.100000E+00 -3.150000E+00  2.527616E-03
-4.100000E+00 -3.100000E+00  2.717919E-03
-4.100000E+00 -3.050000E+00  2.912442E-03
-4.100000E+00 -3.000000E+00  3.110527E-03
-4.100000E+00 -2.950000E+00  3.311510E-03
-4.100000E+00 -2.900000E+00  3.514735E-03
-4.100000E+00 -2.850000E+00  3.719563E-03
-4.100000E+00 -2.800000E+00  3.925376E-03
-4.100000E+00 -2.750000E+00  4.131591E-03
-4.100000E+00 -2.700000E+00  4.337667E-03
-4.100000E+00 -2.650000E+00  4.543107E-03
-4.100000E+00 -2.600000E+00  4.747463E-03
-4.100000E+00 -2.550000E+00  4.950332E-03
-4.100000E+00 -2.500000E+00  5.151357E-03
-4.100000E+00 -2.450000E+00  5.350218E-03
-4.100000E+00 -2.400000E+00  5.546634E-03
-4.100000E+00 -2.350000E+00  5.740356E-03
-4.100000E+00 -2.300000E+00  5.931166E-03
-4.100000E+00 -2.250000E+00  6.118872E-03
-4.100000E+00 -2.200000E+00  6.303306E-03
-4.100000E+00 -2.150000E+00  6.484328E-03
-4.100000E+00 -2.100000E+00  6.661821E-03
-4.100000E+00 -2.050000E+00  6.835694E-03
-4.100000E+00 -2.000000E+00  7.005881E-03
-4.100000E+00 -1.950000E+00  7.172339E-03
-4.100000E+00 -1.900000E+00  7.335045E-03
-4.100000E+00 -1.850000E+00  7.493986E-03
-4.100000E+00 -1.800000E+00  7.649159E-03
-4.100000E+00 -1.750000E+00  7.800560E-03
-4.100000E+00 -1.700000E+00  7.948182E-03
-4.100000E+00 -1.650000E+00  8.092009E-03
-4.100000E+00 -1.600000E+00  8.232019E-03
-4.100000E+00 -1.550000E+00  8.368182E-03
-4.100000E+00 -1.500000E+00  8.500464E-03
-4.100000E+00 -1.450000E+00  8.628837E-03
-4.100000E+00 -1.400000E+00  8.753282E-03
-4.100000E+00 -1.350000E+00  8.873796E-03
-4.100000E+00 -1.300000E+00  8.990402E-03
-4.100000E+00 -1.250000E+00  9.103140E-03
-4.100000E+00 -1.200000E+00  9.212069E-03
-4.100000E+00 -1.150000E+00  9.317256E-03
-4.100000E+00 -1.100000E+00  9.418760E-03
-4.100000E+00 -1.050000E+00  9.516625E-03
-4.100000E+00 -1.000000E+00  9.610871E-03
-4.100000E+00 -9.500000E-01  9.701491E-03
-4.100000E+00 -9.000000E-01  9.788457E-03
-4.100000E+00 -8.500000E-01  9.871726E-03
-4.100000E+00 -8.000000E-01  9.951249E-03
-4.100000E+00 -7.500000E-01  1.002698E-02
-4.100000E+00 -7.000000E-01  1.009890E-02
-4.100000E+00 -6.500000E-01  1.016697E-02
-4.100000E+00 -6.000000E-01  1.023118E-02
-4.100000E+00 -5.500000E-01  1.029151E-02
-4.100000E+00 -5.000000E-01  1.034795E-02
-4.100000E+00 -4.500000E-01  1.040047E-02
-4.100000E+00 -4.000000E-01  1.044902E-02
-4.100000E+00 -3.500000E-01  1.049357E-02
-4.100000E+00 -3.000000E-01  1.053404E-02
-4.100000E+00 -2.500000E-01  1.057038E-02
-4.100000E+00 -2.000000E-01  1.060253E-02
-4.100000E+00 -1.500000E-01  1.063042E-02
-4.100000E+00 -1.000000E-01  1.065398E-02
-4.100000E+00 -5.000000E-02  1.067314E-02
-4.100000E+00  0.000000E+00  1.068784E-02
-4.100000E+00  5.000000E-02  1.069802E-02
-4.100000E+00  1.000000E-01  1.070363E-02
-4.100000E+00  1.500000E-01  1.070462E-02
-4.100000E+00  2.000000E-01  1.070097E-02
-4.100000E+00  2.500000E-01  1.069266E-02
-4.100000E+00  3.000000E-01  1.067967E-02
-4.100000E+00  3.500000E-01  1.066198E-02
-4.100000E+00  4.000000E-01  1.063957E-02
-4.100000E+00  4.500000E-01  1.061240E-02
-4.100000E+00  5.000000E-01  1.058041E-02
-4.100000E+00  5.500000E-01  1.054356E-02
-4.100000E+00  6.000000E-01  1.050178E-02
-4.100000E+00  6.500000E-01  1.045499E-02
-4.100000E+00  7.000000E-01  1.040310E-02
-4.100000E+00  7.500000E-01  1.034604E-02
-4.100000E+00  8.000000E-01  1.028373E-02
-4.100000E+00  8.500000E-01  1.021610E-02
-4.100000E+00  9.000000E-01  1.014313E-02
-4.100000E+00  9.500000E-01  1.006476E-02
-4.100000E+00  1.000000E+00  9.981001E-03
-4.100000E+00  1.050000E+00  9.891835E-03
-4.100000E+00  1.100000E+00  9.797269E-03
-4.100000E+00  1.150000E+00  9.697308E-03
-4.100000E+00  1.200000E+00  9.591959E-03
-4.100000E+00  1.250000E+00  9.481230E-03
-4.100000E+00  1.300000E+00  9.365128E-03
-4.100000E+00  1.350000E+00  9.243658E-03
-4.100000E+00  1.400000E+00  9.116829E-03
-4.100000E+00  1.450000E+00  8.984647E-03
-4.100000E+00  1.500000E+00  8.847118E-03
-4.100000E+00  1.550000E+00  8.704251E-03
-4.100000E+00  1.600000E+00  8.556056E-03
-4.100000E+00  1.650000E+00  8.402551E-03
-4.100000E+00  1.700000E+00  8.243759E-03
-4.100000E+00  1.750000E+00  8.079715E-03
-4.100000E+00  1.800000E+00  7.910465E-03
-4.100000E+00  1.850000E+00  7.736069E-03
-4.100000E+00  1.900000E+00  7.556604E-03
-4.100000E+00  1.950000E+00  7.372160E-03
-4.100000E+00  2.000000E+00  7.182849E-03
-4.100000E+00  2.050000E+00  6.988805E-03
-4.100000E+00  2.100000E+00  6.790185E-03
-4.100000E+00  2.150000E+00  6.587175E-03
-4.100000E+00  2.200000E+00  6.379988E-03
-4.100000E+00  2.250000E+00  6.168872E-03
-4.100000E+00  2.300000E+00  5.954109E-03
-4.100000E+00  2.350000E+00  5.736024E-03
-4.100000E+00  2.400000E+00  5.514989E-03
-4.100000E+00  2.450000E+00  5.291429E-03
-4.100000E+00  2.500000E+00  5.065821E-03
-4.100000E+00  2.550000E+00  4.838700E-03
-4.100000E+00  2.600000E+00  4.610646E-03
-4.100000E+00  2.650000E+00  4.382281E-03
-4.100000E+00  2.700000E+00  4.154260E-03
-4.100000E+00  2.750000E+00  3.927259E-03
-4.100000E+00  2.800000E+00  3.701972E-03
-4.100000E+00  2.850000E+00  3.479110E-03
-4.100000E+00  2.900000E+00  3.259393E-03
-4.100000E+00  2.950000E+00  3.043549E-03
-4.100000E+00  3.000000E+00  2.832306E-03
-4.100000E+00  3.050000E+00  2.626386E-03
-4.100000E+00  3.100000E+00  2.426489E-03
-4.100000E+00  3.150000E+00  2.233283E-03
-4.100000E+00  3.200000E+00  2.047389E-03
-4.100000E+00  3.250000E+00  1.869375E-03
-4.100000E+00  3.300000E+00  1.699737E-03
-4.100000E+00  3.350000E+00  1.538898E-03
-4.100000E+00  3.400000E+00  1.387191E-03
-4.100000E+00  3.450000E+00  1.244856E-03
-4.100000E+00  3.500000E+00  1.112034E-03
-4.100000E+00  3.550000E+00  9.887644E-04
-4.100000E+00  3.600000E+00  8.749909E-04
-4.100000E+00  3.650000E+00  7.705642E-04
-4.100000E+00  3.700000E+00  6.752521E-04
-4.100000E+00  3.750000E+00  5.887504E-04
-4.100000E+00  3.800000E+00  5.106947E-04
-4.100000E+00  3.850000E+00  4.406712E-04
-4.100000E+00  3.900000E+00  3.782277E-04
-4.100000E+00  3.950000E+00  3.228821E-04
-4.100000E+00  4.000000E+00  2.741317E-04
-4.100000E+00  4.050000E+00  2.314608E-04
-4.100000E+00  4.100000E+00  1.943491E-04
-4.100000E+00  4.150000E+00  1.622798E-04
-4.100000E+00  4.200000E+00  1.347469E-04
-4.100000E+00  4.250000E+00  1.112627E-04
-4.100000E+00  4.300000E+00  9.136232E-05
-4.100000E+00  4.350000E+00  7.460888E-05
-4.100000E+00  4.400000E+00  6.059593E-05
-4.100000E+00  4.450000E+00  4.894978E-05
-4.100000E+00  4.500000E+00  3.933088E-05
-4.100000E+00  4.550000E+00  3.143434E-05
-4.100000E+00  4.600000E+00  2.498976E-05
-4.100000E+00  4.650000E+00  1.976017E-05
-4.100000E+00  4.700000E+00  1.554028E-05
-4.100000E+00  4.750000E+00  1.215405E-05
-4.100000E+00  4.800000E+00  9.451924E-06
-4.100000E+00  4.850000E+00  7.307851E-06
-4.100000E+00  4.900000E+00  5.616382E-06
-4.100000E+00  4.950000E+00  4.289890E-06
-4.100000E+00  5.000000E+00  3.256032E-06
-4.100000E+00  5.050000E+00  2.455440E-06
-4.100000E+00  5.100000E+00  1.839662E-06
-4.100000E+00  5.150000E+00  1.369354E-06
-4.100000E+00  5.200000E+00  1.012729E-06
-4.100000E+00  5.250000E+00  7.442638E-07
-4.100000E+00  5.300000E+00  5.436127E-07
-4.100000E+00  5.350000E+00  3.947026E-07
-4.100000E+00  5.400000E+00  2.849521E-07
-4.100000E+00  5.450000E+00  2.046052E-07
-4.100000E+00  5.500000E+00  1.461643E-07
-4.100000E+00  5.550000E+00  1.039169E-07
-4.100000E+00  5.600000E+00  7.354650E-08
-4.100000E+00  5.650000E+00  5.181971E-08
-4.100000E+00  5.700000E+00  3.633686E-08
-4.100000E+00  5.750000E+00  2.533570E-08
-4.100000E+00  5.800000E+00  1.753661E-08
-4.100000E+00  5.850000E+00  1.202047E-08
-4.100000E+00  5.900000E+00  8.132643E-09
-4.100000E+00  5.950000E+00  5.408900E-09
-4.100000E+00  6.000000E+00  3.519414E-09
-4.100000E+00  6.050000E+00  2.227762E-09
-4.100000E+00  6.100000E+00  1.362126E-09
-4.100000E+00  6.150000E+00  7.960337E-10
-4.100000E+00  6.200000E+00  4.362617E-10
-4.100000E+00  6.250000E+00  2.153569E-10
-4.100000E+00  6.300000E+00  8.666741E-11
-4.100000E+00  6.350000E+00  2.035303E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  7.594263E-11
-4.050000E+00 -6.300000E+00  3.124778E-10
-4.050000E+00 -6.250000E+00  7.358621E-10
-4.050000E+00 -6.200000E+00  1.392254E-09
-4.050000E+00 -6.150000E+00  2.353472E-09
-4.050000E+00 -6.100000E+00  3.727166E-09
-4.050000E+00 -6.050000E+00  5.673272E-09
-4.050000E+00 -6.000000E+00  8.428797E-09
-4.050000E+00 -5.950000E+00  1.234273E-08
-4.050000E+00 -5.900000E+00  1.792233E-08
-4.050000E+00 -5.850000E+00  2.589233E-08
-4.050000E+00 -5.800000E+00  3.726945E-08
-4.050000E+00 -5.750000E+00  5.345717E-08
-4.050000E+00 -5.700000E+00  7.636862E-08
-4.050000E+00 -5.650000E+00  1.085889E-07
-4.050000E+00 -5.600000E+00  1.535921E-07
-4.050000E+00 -5.550000E+00  2.160311E-07
-4.050000E+00 -5.500000E+00  3.021216E-07
-4.050000E+00 -5.450000E+00  4.201370E-07
-4.050000E+00 -5.400000E+00  5.810319E-07
-4.050000E+00 -5.350000E+00  7.991992E-07
-4.050000E+00 -5.300000E+00  1.093369E-06
-4.050000E+00 -5.250000E+00  1.487649E-06
-4.050000E+00 -5.200000E+00  2.012738E-06
-4.050000E+00 -5.150000E+00  2.707341E-06
-4.050000E+00 -5.100000E+00  3.619831E-06
-4.050000E+00 -5.050000E+00  4.810194E-06
-4.050000E+00 -5.000000E+00  6.352251E-06
-4.050000E+00 -4.950000E+00  8.336105E-06
-4.050000E+00 -4.900000E+00  1.087078E-05
-4.050000E+00 -4.850000E+00  1.408696E-05
-4.050000E+00 -4.800000E+00  1.813985E-05
-4.050000E+00 -4.750000E+00  2.321198E-05
-4.050000E+00 -4.700000E+00  2.951593E-05
-4.050000E+00 -4.650000E+00  3.729679E-05
-4.050000E+00 -4.600000E+00  4.683414E-05
-4.050000E+00 -4.550000E+00  5.844335E-05
-4.050000E+00 -4.500000E+00  7.247601E-05
-4.050000E+00 -4.450000E+00  8.931927E-05
-4.050000E+00 -4.400000E+00  1.093940E-04
-4.050000E+00 -4.350000E+00  1.331518E-04
-4.050000E+00 -4.300000E+00  1.610704E-04
-4.050000E+00 -4.250000E+00  1.936485E-04
-4.050000E+00 -4.200000E+00  2.313991E-04
-4.050000E+00 -4.150000E+00  2.748419E-04
-4.050000E+00 -4.100000E+00  3.244957E-04
-4.050000E+00 -4.050000E+00  3.808689E-04
-4.050000E+00 -4.000000E+00  4.444494E-04
-4.050000E+00 -3.950000E+00  5.156927E-04
-4.050000E+00 -3.900000E+00  5.950092E-04
-4.050000E+00 -3.850000E+00  6.827508E-04
-4.050000E+00 -3.800000E+00  7.791982E-04
-4.050000E+00 -3.750000E+00  8.845502E-04
-4.050000E+00 -3.700000E+00  9.989169E-04
-4.050000E+00 -3.650000E+00  1.122316E-03
-4.050000E+00 -3.600000E+00  1.254674E-03
-4.050000E+00 -3.550000E+00  1.395829E-03
-4.050000E+00 -3.500000E+00  1.545536E-03
-4.050000E+00 -3.450000E+00  1.703472E-03
-4.050000E+00 -3.400000E+00  1.869242E-03
-4.050000E+00 -3.350000E+00  2.042385E-03
-4.050000E+00 -3.300000E+00  2.222379E-03
-4.050000E+00 -3.250000E+00  2.408651E-03
-4.050000E+00 -3.200000E+00  2.600582E-03
-4.050000E+00 -3.150000E+00  2.797517E-03
-4.050000E+00 -3.100000E+00  2.998778E-03
-4.050000E+00 -3.050000E+00  3.203671E-03
-4.050000E+00 -3.000000E+00  3.411497E-03
-4.050000E+00 -2.950000E+00  3.621559E-03
-4.050000E+00 -2.900000E+00  3.833178E-03
-4.050000E+00 -2.850000E+00  4.045694E-03
-4.050000E+00 -2.800000E+00  4.258486E-03
-4.050000E+00 -2.750000E+00  4.470973E-03
-4.050000E+00 -2.700000E+00  4.682628E-03
-4.050000E+00 -2.650000E+00  4.892976E-03
-4.050000E+00 -2.600000E+00  5.101599E-03
-4.050000E+00 -2.550000E+00  5.308128E-03
-4.050000E+00 -2.500000E+00  5.512243E-03
-4.050000E+00 -2.450000E+00  5.713663E-03
-4.050000E+00 -2.400000E+00  5.912143E-03
-4.050000E+00 -2.350000E+00  6.107470E-03
-4.050000E+00 -2.300000E+00  6.299462E-03
-4.050000E+00 -2.250000E+00  6.487958E-03
-4.050000E+00 -2.200000E+00  6.672826E-03
-4.050000E+00 -2.150000E+00  6.853955E-03
-4.050000E+00 -2.100000E+00  7.031263E-03
-4.050000E+00 -2.050000E+00  7.204691E-03
-4.050000E+00 -2.000000E+00  7.374205E-03
-4.050000E+00 -1.950000E+00  7.539796E-03
-4.050000E+00 -1.900000E+00  7.701466E-03
-4.050000E+00 -1.850000E+00  7.859231E-03
-4.050000E+00 -1.800000E+00  8.013111E-03
-4.050000E+00 -1.750000E+00  8.163121E-03
-4.050000E+00 -1.700000E+00  8.309273E-03
-4.050000E+00 -1.650000E+00  8.451569E-03
-4.050000E+00 -1.600000E+00  8.590001E-03
-4.050000E+00 -1.550000E+00  8.724554E-03
-4.050000E+00 -1.500000E+00  8.855208E-03
-4.050000E+00 -1.450000E+00  8.981944E-03
-4.050000E+00 -1.400000E+00  9.104751E-03
-4.050000E+00 -1.350000E+00  9.223636E-03
-4.050000E+00 -1.300000E+00  9.338623E-03
-4.050000E+00 -1.250000E+00  9.449760E-03
-4.050000E+00 -1.200000E+00  9.557107E-03
-4.050000E+00 -1.150000E+00  9.660733E-03
-4.050000E+00 -1.100000E+00  9.760701E-03
-4.050000E+00 -1.050000E+00  9.857059E-03
-4.050000E+00 -1.000000E+00  9.949829E-03
-4.050000E+00 -9.500000E-01  1.003901E-02
-4.050000E+00 -9.000000E-01  1.012459E-02
-4.050000E+00 -8.500000E-01  1.020651E-02
-4.050000E+00 -8.000000E-01  1.028476E-02
-4.050000E+00 -7.500000E-01  1.035927E-02
-4.050000E+00 -7.000000E-01  1.043003E-02
-4.050000E+00 -6.500000E-01  1.049700E-02
-4.050000E+00 -6.000000E-01  1.056017E-02
-4.050000E+00 -5.500000E-01  1.061952E-02
-4.050000E+00 -5.000000E-01  1.067503E-02
-4.050000E+00 -4.500000E-01  1.072665E-02
-4.050000E+00 -4.000000E-01  1.077436E-02
-4.050000E+00 -3.500000E-01  1.081810E-02
-4.050000E+00 -3.000000E-01  1.085781E-02
-4.050000E+00 -2.500000E-01  1.089344E-02
-4.050000E+00 -2.000000E-01  1.092492E-02
-4.050000E+00 -1.500000E-01  1.095218E-02
-4.050000E+00 -1.000000E-01  1.097517E-02
-4.050000E+00 -5.000000E-02  1.099381E-02
-4.050000E+00  0.000000E+00  1.100806E-02
-4.050000E+00  5.000000E-02  1.101784E-02
-4.050000E+00  1.000000E-01  1.102312E-02
-4.050000E+00  1.500000E-01  1.102385E-02
-4.050000E+00  2.000000E-01  1.102003E-02
-4.050000E+00  2.500000E-01  1.101163E-02
-4.050000E+00  3.000000E-01  1.099865E-02
-4.050000E+00  3.500000E-01  1.098107E-02
-4.050000E+00  4.000000E-01  1.095888E-02
-4.050000E+00  4.500000E-01  1.093204E-02
-4.050000E+00  5.000000E-01  1.090052E-02
-4.050000E+00  5.500000E-01  1.086425E-02
-4.050000E+00  6.000000E-01  1.082316E-02
-4.050000E+00  6.500000E-01  1.077717E-02
-4.050000E+00  7.000000E-01  1.072619E-02
-4.050000E+00  7.500000E-01  1.067013E-02
-4.050000E+00  8.000000E-01  1.060888E-02
-4.050000E+00  8.500000E-01  1.054239E-02
-4.050000E+00  9.000000E-01  1.047059E-02
-4.050000E+00  9.500000E-01  1.039343E-02
-4.050000E+00  1.000000E+00  1.031090E-02
-4.050000E+00  1.050000E+00  1.022299E-02
-4.050000E+00  1.100000E+00  1.012970E-02
-4.050000E+00  1.150000E+00  1.003102E-02
-4.050000E+00  1.200000E+00  9.926974E-03
-4.050000E+00  1.250000E+00  9.817558E-03
-4.050000E+00  1.300000E+00  9.702782E-03
-4.050000E+00  1.350000E+00  9.582652E-03
-4.050000E+00  1.400000E+00  9.457171E-03
-4.050000E+00  1.450000E+00  9.326345E-03
-4.050000E+00  1.500000E+00  9.190175E-03
-4.050000E+00  1.550000E+00  9.048667E-03
-4.050000E+00  1.600000E+00  8.901827E-03
-4.050000E+00  1.650000E+00  8.749663E-03
-4.050000E+00  1.700000E+00  8.592189E-03
-4.050000E+00  1.750000E+00  8.429425E-03
-4.050000E+00  1.800000E+00  8.261400E-03
-4.050000E+00  1.850000E+00  8.088151E-03
-4.050000E+00  1.900000E+00  7.909728E-03
-4.050000E+00  1.950000E+00  7.726196E-03
-4.050000E+00  2.000000E+00  7.537638E-03
-4.050000E+00  2.050000E+00  7.344157E-03
-4.050000E+00  2.100000E+00  7.145880E-03
-4.050000E+00  2.150000E+00  6.942958E-03
-4.050000E+00  2.200000E+00  6.735570E-03
-4.050000E+00  2.250000E+00  6.523924E-03
-4.050000E+00  2.300000E+00  6.308261E-03
-4.050000E+00  2.350000E+00  6.088861E-03
-4.050000E+00  2.400000E+00  5.866051E-03
-4.050000E+00  2.450000E+00  5.640207E-03
-4.050000E+00  2.500000E+00  5.411764E-03
-4.050000E+00  2.550000E+00  5.181211E-03
-4.050000E+00  2.600000E+00  4.949092E-03
-4.050000E+00  2.650000E+00  4.715995E-03
-4.050000E+00  2.700000E+00  4.482543E-03
-4.050000E+00  2.750000E+00  4.249391E-03
-4.050000E+00  2.800000E+00  4.017217E-03
-4.050000E+00  2.850000E+00  3.786719E-03
-4.050000E+00  2.900000E+00  3.558620E-03
-4.050000E+00  2.950000E+00  3.333657E-03
-4.050000E+00  3.000000E+00  3.112586E-03
-4.050000E+00  3.050000E+00  2.896163E-03
-4.050000E+00  3.100000E+00  2.685141E-03
-4.050000E+00  3.150000E+00  2.480252E-03
-4.050000E+00  3.200000E+00  2.282195E-03
-4.050000E+00  3.250000E+00  2.091623E-03
-4.050000E+00  3.300000E+00  1.909131E-03
-4.050000E+00  3.350000E+00  1.735241E-03
-4.050000E+00  3.400000E+00  1.570393E-03
-4.050000E+00  3.450000E+00  1.414934E-03
-4.050000E+00  3.500000E+00  1.269110E-03
-4.050000E+00  3.550000E+00  1.133062E-03
-4.050000E+00  3.600000E+00  1.006828E-03
-4.050000E+00  3.650000E+00  8.903446E-04
-4.050000E+00  3.700000E+00  7.834581E-04
-4.050000E+00  3.750000E+00  6.859311E-04
-4.050000E+00  3.800000E+00  5.974557E-04
-4.050000E+00  3.850000E+00  5.176630E-04
-4.050000E+00  3.900000E+00  4.461337E-04
-4.050000E+00  3.950000E+00  3.824066E-04
-4.050000E+00  4.000000E+00  3.259871E-04
-4.050000E+00  4.050000E+00  2.763559E-04
-4.050000E+00  4.100000E+00  2.329780E-04
-4.050000E+00  4.150000E+00  1.953121E-04
-4.050000E+00  4.200000E+00  1.628197E-04
-4.050000E+00  4.250000E+00  1.349741E-04
-4.050000E+00  4.300000E+00  1.112673E-04
-4.050000E+00  4.350000E+00  9.121620E-05
-4.050000E+00  4.400000E+00  7.436678E-05
-4.050000E+00  4.450000E+00  6.029811E-05
-4.050000E+00  4.500000E+00  4.862456E-05
-4.050000E+00  4.550000E+00  3.899745E-05
-4.050000E+00  4.600000E+00  3.110541E-05
-4.050000E+00  4.650000E+00  2.467374E-05
-4.050000E+00  4.700000E+00  1.946275E-05
-4.050000E+00  4.750000E+00  1.526537E-05
-4.050000E+00  4.800000E+00  1.190424E-05
-4.050000E+00  4.850000E+00  9.228686E-06
-4.050000E+00  4.900000E+00  7.111641E-06
-4.050000E+00  4.950000E+00  5.446758E-06
-4.050000E+00  5.000000E+00  4.145686E-06
-4.050000E+00  5.050000E+00  3.135535E-06
-4.050000E+00  5.100000E+00  2.356557E-06
-4.050000E+00  5.150000E+00  1.760042E-06
-4.050000E+00  5.200000E+00  1.306499E-06
-4.050000E+00  5.250000E+00  9.641057E-07
-4.050000E+00  5.300000E+00  7.074094E-07
-4.050000E+00  5.350000E+00  5.162337E-07
-4.050000E+00  5.400000E+00  3.747447E-07
-4.050000E+00  5.450000E+00  2.706461E-07
-4.050000E+00  5.500000E+00  1.944866E-07
-4.050000E+00  5.550000E+00  1.390683E-07
-4.050000E+00  5.600000E+00  9.895205E-08
-4.050000E+00  5.650000E+00  7.005421E-08
-4.050000E+00  5.700000E+00  4.932834E-08
-4.050000E+00  5.750000E+00  3.451826E-08
-4.050000E+00  5.800000E+00  2.396818E-08
-4.050000E+00  5.850000E+00  1.647509E-08
-4.050000E+00  5.900000E+00  1.117346E-08
-4.050000E+00  5.950000E+00  7.444832E-09
-4.050000E+00  6.000000E+00  4.847970E-09
-4.050000E+00  6.050000E+00  3.066023E-09
-4.050000E+00  6.100000E+00  1.868400E-09
-4.050000E+00  6.150000E+00  1.084822E-09
-4.050000E+00  6.200000E+00  5.887044E-10
-4.050000E+00  6.250000E+00  2.870579E-10
-4.050000E+00  6.300000E+00  1.140884E-10
-4.050000E+00  6.350000E+00  2.654010E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  9.405521E-11
-4.000000E+00 -6.300000E+00  3.874012E-10
-4.000000E+00 -6.250000E+00  9.138487E-10
-4.000000E+00 -6.200000E+00  1.733135E-09
-4.000000E+00 -6.150000E+00  2.938634E-09
-4.000000E+00 -6.100000E+00  4.670677E-09
-4.000000E+00 -6.050000E+00  7.137536E-09
-4.000000E+00 -6.000000E+00  1.064673E-08
-4.000000E+00 -5.950000E+00  1.564888E-08
-4.000000E+00 -5.900000E+00  2.279614E-08
-4.000000E+00 -5.850000E+00  3.301713E-08
-4.000000E+00 -5.800000E+00  4.761139E-08
-4.000000E+00 -5.750000E+00  6.836896E-08
-4.000000E+00 -5.700000E+00  9.772433E-08
-4.000000E+00 -5.650000E+00  1.389577E-07
-4.000000E+00 -5.600000E+00  1.964608E-07
-4.000000E+00 -5.550000E+00  2.760883E-07
-4.000000E+00 -5.500000E+00  3.856182E-07
-4.000000E+00 -5.450000E+00  5.353444E-07
-4.000000E+00 -5.400000E+00  7.388224E-07
-4.000000E+00 -5.350000E+00  1.013780E-06
-4.000000E+00 -5.300000E+00  1.383206E-06
-4.000000E+00 -5.250000E+00  1.876614E-06
-4.000000E+00 -5.200000E+00  2.531520E-06
-4.000000E+00 -5.150000E+00  3.395140E-06
-4.000000E+00 -5.100000E+00  4.526359E-06
-4.000000E+00 -5.050000E+00  5.997981E-06
-4.000000E+00 -5.000000E+00  7.899252E-06
-4.000000E+00 -4.950000E+00  1.033859E-05
-4.000000E+00 -4.900000E+00  1.344647E-05
-4.000000E+00 -4.850000E+00  1.737844E-05
-4.000000E+00 -4.800000E+00  2.231814E-05
-4.000000E+00 -4.750000E+00  2.848028E-05
-4.000000E+00 -4.700000E+00  3.611342E-05
-4.000000E+00 -4.650000E+00  4.550235E-05
-4.000000E+00 -4.600000E+00  5.696978E-05
-4.000000E+00 -4.550000E+00  7.087723E-05
-4.000000E+00 -4.500000E+00  8.762474E-05
-4.000000E+00 -4.450000E+00  1.076493E-04
-4.000000E+00 -4.400000E+00  1.314217E-04
-4.000000E+00 -4.350000E+00  1.594422E-04
-4.000000E+00 -4.300000E+00  1.922341E-04
-4.000000E+00 -4.250000E+00  2.303364E-04
-4.000000E+00 -4.200000E+00  2.742957E-04
-4.000000E+00 -4.150000E+00  3.246571E-04
-4.000000E+00 -4.100000E+00  3.819545E-04
-4.000000E+00 -4.050000E+00  4.467010E-04
-4.000000E+00 -4.000000E+00  5.193773E-04
-4.000000E+00 -3.950000E+00  6.004203E-04
-4.000000E+00 -3.900000E+00  6.902089E-04
-4.000000E+00 -3.850000E+00  7.890514E-04
-4.000000E+00 -3.800000E+00  8.971720E-04
-4.000000E+00 -3.750000E+00  1.014701E-03
-4.000000E+00 -3.700000E+00  1.141670E-03
-4.000000E+00 -3.650000E+00  1.278007E-03
-4.000000E+00 -3.600000E+00  1.423541E-03
-4.000000E+00 -3.550000E+00  1.578006E-03
-4.000000E+00 -3.500000E+00  1.741050E-03
-4.000000E+00 -3.450000E+00  1.912241E-03
-4.000000E+00 -3.400000E+00  2.091081E-03
-4.000000E+00 -3.350000E+00  2.277010E-03
-4.000000E+00 -3.300000E+00  2.469416E-03
-4.000000E+00 -3.250000E+00  2.667646E-03
-4.000000E+00 -3.200000E+00  2.871017E-03
-4.000000E+00 -3.150000E+00  3.078817E-03
-4.000000E+00 -3.100000E+00  3.290323E-03
-4.000000E+00 -3.050000E+00  3.504806E-03
-4.000000E+00 -3.000000E+00  3.721537E-03
-4.000000E+00 -2.950000E+00  3.939801E-03
-4.000000E+00 -2.900000E+00  4.158903E-03
-4.000000E+00 -2.850000E+00  4.378181E-03
-4.000000E+00 -2.800000E+00  4.597016E-03
-4.000000E+00 -2.750000E+00  4.814843E-03
-4.000000E+00 -2.700000E+00  5.031154E-03
-4.000000E+00 -2.650000E+00  5.245507E-03
-4.000000E+00 -2.600000E+00  5.457517E-03
-4.000000E+00 -2.550000E+00  5.666857E-03
-4.000000E+00 -2.500000E+00  5.873246E-03
-4.000000E+00 -2.450000E+00  6.076444E-03
-4.000000E+00 -2.400000E+00  6.276248E-03
-4.000000E+00 -2.350000E+00  6.472482E-03
-4.000000E+00 -2.300000E+00  6.664999E-03
-4.000000E+00 -2.250000E+00  6.853675E-03
-4.000000E+00 -2.200000E+00  7.038410E-03
-4.000000E+00 -2.150000E+00  7.219126E-03
-4.000000E+00 -2.100000E+00  7.395771E-03
-4.000000E+00 -2.050000E+00  7.568318E-03
-4.000000E+00 -2.000000E+00  7.736765E-03
-4.000000E+00 -1.950000E+00  7.901127E-03
-4.000000E+00 -1.900000E+00  8.061437E-03
-4.000000E+00 -1.850000E+00  8.217731E-03
-4.000000E+00 -1.800000E+00  8.370049E-03
-4.000000E+00 -1.750000E+00  8.518426E-03
-4.000000E+00 -1.700000E+00  8.662889E-03
-4.000000E+00 -1.650000E+00  8.803455E-03
-4.000000E+00 -1.600000E+00  8.940130E-03
-4.000000E+00 -1.550000E+00  9.072911E-03
-4.000000E+00 -1.500000E+00  9.201791E-03
-4.000000E+00 -1.450000E+00  9.326760E-03
-4.000000E+00 -1.400000E+00  9.447816E-03
-4.000000E+00 -1.350000E+00  9.564971E-03
-4.000000E+00 -1.300000E+00  9.678254E-03
-4.000000E+00 -1.250000E+00  9.787715E-03
-4.000000E+00 -1.200000E+00  9.893417E-03
-4.000000E+00 -1.150000E+00  9.995430E-03
-4.000000E+00 -1.100000E+00  1.009382E-02
-4.000000E+00 -1.050000E+00  1.018863E-02
-4.000000E+00 -1.000000E+00  1.027989E-02
-4.000000E+00 -9.500000E-01  1.036760E-02
-4.000000E+00 -9.000000E-01  1.045175E-02
-4.000000E+00 -8.500000E-01  1.053231E-02
-4.000000E+00 -8.000000E-01  1.060923E-02
-4.000000E+00 -7.500000E-01  1.068249E-02
-4.000000E+00 -7.000000E-01  1.075205E-02
-4.000000E+00 -6.500000E-01  1.081788E-02
-4.000000E+00 -6.000000E-01  1.087996E-02
-4.000000E+00 -5.500000E-01  1.093826E-02
-4.000000E+00 -5.000000E-01  1.099276E-02
-4.000000E+00 -4.500000E-01  1.104342E-02
-4.000000E+00 -4.000000E-01  1.109020E-02
-4.000000E+00 -3.500000E-01  1.113303E-02
-4.000000E+00 -3.000000E-01  1.117187E-02
-4.000000E+00 -2.500000E-01  1.120666E-02
-4.000000E+00 -2.000000E-01  1.123733E-02
-4.000000E+00 -1.500000E-01  1.126384E-02
-4.000000E+00 -1.000000E-01  1.128611E-02
-4.000000E+00 -5.000000E-02  1.130409E-02
-4.000000E+00  0.000000E+00  1.131773E-02
-4.000000E+00  5.000000E-02  1.132697E-02
-4.000000E+00  1.000000E-01  1.133178E-02
-4.000000E+00  1.500000E-01  1.133213E-02
-4.000000E+00  2.000000E-01  1.132801E-02
-4.000000E+00  2.500000E-01  1.131942E-02
-4.000000E+00  3.000000E-01  1.130637E-02
-4.000000E+00  3.500000E-01  1.128884E-02
-4.000000E+00  4.000000E-01  1.126683E-02
-4.000000E+00  4.500000E-01  1.124032E-02
-4.000000E+00  5.000000E-01  1.120926E-02
-4.000000E+00  5.500000E-01  1.117361E-02
-4.000000E+00  6.000000E-01  1.113328E-02
-4.000000E+00  6.500000E-01  1.108819E-02
-4.000000E+00  7.000000E-01  1.103823E-02
-4.000000E+00  7.500000E-01  1.098329E-02
-4.000000E+00  8.000000E-01  1.092326E-02
-4.000000E+00  8.500000E-01  1.085805E-02
-4.000000E+00  9.000000E-01  1.078758E-02
-4.000000E+00  9.500000E-01  1.071181E-02
-4.000000E+00  1.000000E+00  1.063068E-02
-4.000000E+00  1.050000E+00  1.054419E-02
-4.000000E+00  1.100000E+00  1.045233E-02
-4.000000E+00  1.150000E+00  1.035510E-02
-4.000000E+00  1.200000E+00  1.025250E-02
-4.000000E+00  1.250000E+00  1.014455E-02
-4.000000E+00  1.300000E+00  1.003126E-02
-4.000000E+00  1.350000E+00  9.912615E-03
-4.000000E+00  1.400000E+00  9.788637E-03
-4.000000E+00  1.450000E+00  9.659324E-03
-4.000000E+00  1.500000E+00  9.524676E-03
-4.000000E+00  1.550000E+00  9.384697E-03
-4.000000E+00  1.600000E+00  9.239389E-03
-4.000000E+00  1.650000E+00  9.088757E-03
-4.000000E+00  1.700000E+00  8.932808E-03
-4.000000E+00  1.750000E+00  8.771551E-03
-4.000000E+00  1.800000E+00  8.605001E-03
-4.000000E+00  1.850000E+00  8.433175E-03
-4.000000E+00  1.900000E+00  8.256103E-03
-4.000000E+00  1.950000E+00  8.073825E-03
-4.000000E+00  2.000000E+00  7.886397E-03
-4.000000E+00  2.050000E+00  7.693897E-03
-4.000000E+00  2.100000E+00  7.496423E-03
-4.000000E+00  2.150000E+00  7.294097E-03
-4.000000E+00  2.200000E+00  7.087063E-03
-4.000000E+00  2.250000E+00  6.875495E-03
-4.000000E+00  2.300000E+00  6.659593E-03
-4.000000E+00  2.350000E+00  6.439593E-03
-4.000000E+00  2.400000E+00  6.215775E-03
-4.000000E+00  2.450000E+00  5.988469E-03
-4.000000E+00  2.500000E+00  5.758061E-03
-4.000000E+00  2.550000E+00  5.524993E-03
-4.000000E+00  2.600000E+00  5.289765E-03
-4.000000E+00  2.650000E+00  5.052922E-03
-4.000000E+00  2.700000E+00  4.815050E-03
-4.000000E+00  2.750000E+00  4.576769E-03
-4.000000E+00  2.800000E+00  4.338725E-03
-4.000000E+00  2.850000E+00  4.101598E-03
-4.000000E+00  2.900000E+00  3.866094E-03
-4.000000E+00  2.950000E+00  3.632953E-03
-4.000000E+00  3.000000E+00  3.402938E-03
-4.000000E+00  3.050000E+00  3.176832E-03
-4.000000E+00  3.100000E+00  2.955427E-03
-4.000000E+00  3.150000E+00  2.739508E-03
-4.000000E+00  3.200000E+00  2.529838E-03
-4.000000E+00  3.250000E+00  2.327150E-03
-4.000000E+00  3.300000E+00  2.132123E-03
-4.000000E+00  3.350000E+00  1.945379E-03
-4.000000E+00  3.400000E+00  1.767459E-03
-4.000000E+00  3.450000E+00  1.598819E-03
-4.000000E+00  3.500000E+00  1.439811E-03
-4.000000E+00  3.550000E+00  1.290686E-03
-4.000000E+00  3.600000E+00  1.151586E-03
-4.000000E+00  3.650000E+00  1.022546E-03
-4.000000E+00  3.700000E+00  9.035017E-04
-4.000000E+00  3.750000E+00  7.942998E-04
-4.000000E+00  3.800000E+00  6.947037E-04
-4.000000E+00  3.850000E+00  6.044054E-04
-4.000000E+00  3.900000E+00  5.230334E-04
-4.000000E+00  3.950000E+00  4.501611E-04
-4.000000E+00  4.000000E+00  3.853151E-04
-4.000000E+00  4.050000E+00  3.279833E-04
-4.000000E+00  4.100000E+00  2.776253E-04
-4.000000E+00  4.150000E+00  2.336831E-04
-4.000000E+00  4.200000E+00  1.955917E-04
-4.000000E+00  4.250000E+00  1.627899E-04
-4.000000E+00  4.300000E+00  1.347293E-04
-4.000000E+00  4.350000E+00  1.108819E-04
-4.000000E+00  4.400000E+00  9.074677E-05
-4.000000E+00  4.450000E+00  7.385488E-05
-4.000000E+00  4.500000E+00  5.977298E-05
-4.000000E+00  4.550000E+00  4.810622E-05
-4.000000E+00  4.600000E+00  3.849937E-05
-4.000000E+00  4.650000E+00  3.063669E-05
-4.000000E+00  4.700000E+00  2.424050E-05
-4.000000E+00  4.750000E+00  1.906895E-05
-4.000000E+00  4.800000E+00  1.491315E-05
-4.000000E+00  4.850000E+00  1.159414E-05
-4.000000E+00  4.900000E+00  8.959840E-06
-4.000000E+00  4.950000E+00  6.882055E-06
-4.000000E+00  5.000000E+00  5.253639E-06
-4.000000E+00  5.050000E+00  3.985739E-06
-4.000000E+00  5.100000E+00  3.005205E-06
-4.000000E+00  5.150000E+00  2.252170E-06
-4.000000E+00  5.200000E+00  1.677921E-06
-4.000000E+00  5.250000E+00  1.243062E-06
-4.000000E+00  5.300000E+00  9.159636E-07
-4.000000E+00  5.350000E+00  6.714670E-07
-4.000000E+00  5.400000E+00  4.897676E-07
-4.000000E+00  5.450000E+00  3.554536E-07
-4.000000E+00  5.500000E+00  2.566661E-07
-4.000000E+00  5.550000E+00  1.843680E-07
-4.000000E+00  5.600000E+00  1.317220E-07
-4.000000E+00  5.650000E+00  9.358060E-08
-4.000000E+00  5.700000E+00  6.608318E-08
-4.000000E+00  5.750000E+00  4.634884E-08
-4.000000E+00  5.800000E+00  3.224309E-08
-4.000000E+00  5.850000E+00  2.219936E-08
-4.000000E+00  5.900000E+00  1.507961E-08
-4.000000E+00  5.950000E+00  1.006418E-08
-4.000000E+00  6.000000E+00  6.565033E-09
-4.000000E+00  6.050000E+00  4.158837E-09
-4.000000E+00  6.100000E+00  2.537557E-09
-4.000000E+00  6.150000E+00  1.474004E-09
-4.000000E+00  6.200000E+00  7.993182E-10
-4.000000E+00  6.250000E+00  3.889905E-10
-4.000000E+00  6.300000E+00  1.541882E-10
-4.000000E+00  6.350000E+00  3.578460E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  1.169752E-10
-3.950000E+00 -6.300000E+00  4.821828E-10
-3.950000E+00 -6.250000E+00  1.138839E-09
-3.950000E+00 -6.200000E+00  2.163369E-09
-3.950000E+00 -6.150000E+00  3.675431E-09
-3.950000E+00 -6.100000E+00  5.855058E-09
-3.950000E+00 -6.050000E+00  8.969539E-09
-3.950000E+00 -6.000000E+00  1.341295E-08
-3.950000E+00 -5.950000E+00  1.976155E-08
-3.950000E+00 -5.900000E+00  2.884724E-08
-3.950000E+00 -5.850000E+00  4.185218E-08
-3.950000E+00 -5.800000E+00  6.042765E-08
-3.950000E+00 -5.750000E+00  8.684418E-08
-3.950000E+00 -5.700000E+00  1.241829E-07
-3.950000E+00 -5.650000E+00  1.765839E-07
-3.950000E+00 -5.600000E+00  2.495705E-07
-3.950000E+00 -5.550000E+00  3.504739E-07
-3.950000E+00 -5.500000E+00  4.889837E-07
-3.950000E+00 -5.450000E+00  6.778546E-07
-3.950000E+00 -5.400000E+00  9.337932E-07
-3.950000E+00 -5.350000E+00  1.278545E-06
-3.950000E+00 -5.300000E+00  1.740199E-06
-3.950000E+00 -5.250000E+00  2.354715E-06
-3.950000E+00 -5.200000E+00  3.167697E-06
-3.950000E+00 -5.150000E+00  4.236420E-06
-3.950000E+00 -5.100000E+00  5.632145E-06
-3.950000E+00 -5.050000E+00  7.442697E-06
-3.950000E+00 -5.000000E+00  9.775296E-06
-3.950000E+00 -4.950000E+00  1.275957E-05
-3.950000E+00 -4.900000E+00  1.655066E-05
-3.950000E+00 -4.850000E+00  2.133246E-05
-3.950000E+00 -4.800000E+00  2.732074E-05
-3.950000E+00 -4.750000E+00  3.476625E-05
-3.950000E+00 -4.700000E+00  4.395745E-05
-3.950000E+00 -4.650000E+00  5.522266E-05
-3.950000E+00 -4.600000E+00  6.893143E-05
-3.950000E+00 -4.550000E+00  8.549467E-05
-3.950000E+00 -4.500000E+00  1.053635E-04
-3.950000E+00 -4.450000E+00  1.290265E-04
-3.950000E+00 -4.400000E+00  1.570052E-04
-3.950000E+00 -4.350000E+00  1.898473E-04
-3.950000E+00 -4.300000E+00  2.281194E-04
-3.950000E+00 -4.250000E+00  2.723966E-04
-3.950000E+00 -4.200000E+00  3.232530E-04
-3.950000E+00 -4.150000E+00  3.812509E-04
-3.950000E+00 -4.100000E+00  4.469297E-04
-3.950000E+00 -4.050000E+00  5.207956E-04
-3.950000E+00 -4.000000E+00  6.033096E-04
-3.950000E+00 -3.950000E+00  6.948760E-04
-3.950000E+00 -3.900000E+00  7.958280E-04
-3.950000E+00 -3.850000E+00  9.064154E-04
-3.950000E+00 -3.800000E+00  1.026792E-03
-3.950000E+00 -3.750000E+00  1.157006E-03
-3.950000E+00 -3.700000E+00  1.296998E-03
-3.950000E+00 -3.650000E+00  1.446595E-03
-3.950000E+00 -3.600000E+00  1.605520E-03
-3.950000E+00 -3.550000E+00  1.773397E-03
-3.950000E+00 -3.500000E+00  1.949763E-03
-3.950000E+00 -3.450000E+00  2.134078E-03
-3.950000E+00 -3.400000E+00  2.325739E-03
-3.950000E+00 -3.350000E+00  2.524091E-03
-3.950000E+00 -3.300000E+00  2.728439E-03
-3.950000E+00 -3.250000E+00  2.938060E-03
-3.950000E+00 -3.200000E+00  3.152211E-03
-3.950000E+00 -3.150000E+00  3.370139E-03
-3.950000E+00 -3.100000E+00  3.591087E-03
-3.950000E+00 -3.050000E+00  3.814301E-03
-3.950000E+00 -3.000000E+00  4.039039E-03
-3.950000E+00 -2.950000E+00  4.264579E-03
-3.950000E+00 -2.900000E+00  4.490225E-03
-3.950000E+00 -2.850000E+00  4.715322E-03
-3.950000E+00 -2.800000E+00  4.939266E-03
-3.950000E+00 -2.750000E+00  5.161514E-03
-3.950000E+00 -2.700000E+00  5.381589E-03
-3.950000E+00 -2.650000E+00  5.599084E-03
-3.950000E+00 -2.600000E+00  5.813654E-03
-3.950000E+00 -2.550000E+00  6.025014E-03
-3.950000E+00 -2.500000E+00  6.232926E-03
-3.950000E+00 -2.450000E+00  6.437195E-03
-3.950000E+00 -2.400000E+00  6.637655E-03
-3.950000E+00 -2.350000E+00  6.834174E-03
-3.950000E+00 -2.300000E+00  7.026639E-03
-3.950000E+00 -2.250000E+00  7.214962E-03
-3.950000E+00 -2.200000E+00  7.399076E-03
-3.950000E+00 -2.150000E+00  7.578936E-03
-3.950000E+00 -2.100000E+00  7.754520E-03
-3.950000E+00 -2.050000E+00  7.925829E-03
-3.950000E+00 -2.000000E+00  8.092886E-03
-3.950000E+00 -1.950000E+00  8.255733E-03
-3.950000E+00 -1.900000E+00  8.414424E-03
-3.950000E+00 -1.850000E+00  8.569017E-03
-3.950000E+00 -1.800000E+00  8.719568E-03
-3.950000E+00 -1.750000E+00  8.866126E-03
-3.950000E+00 -1.700000E+00  9.008733E-03
-3.950000E+00 -1.650000E+00  9.147417E-03
-3.950000E+00 -1.600000E+00  9.282199E-03
-3.950000E+00 -1.550000E+00  9.413087E-03
-3.950000E+00 -1.500000E+00  9.540082E-03
-3.950000E+00 -1.450000E+00  9.663187E-03
-3.950000E+00 -1.400000E+00  9.782405E-03
-3.950000E+00 -1.350000E+00  9.897755E-03
-3.950000E+00 -1.300000E+00  1.000927E-02
-3.950000E+00 -1.250000E+00  1.011700E-02
-3.950000E+00 -1.200000E+00  1.022102E-02
-3.950000E+00 -1.150000E+00  1.032138E-02
-3.950000E+00 -1.100000E+00  1.041816E-02
-3.950000E+00 -1.050000E+00  1.051140E-02
-3.950000E+00 -1.000000E+00  1.060113E-02
-3.950000E+00 -9.500000E-01  1.068735E-02
-3.950000E+00 -9.000000E-01  1.077005E-02
-3.950000E+00 -8.500000E-01  1.084921E-02
-3.950000E+00 -8.000000E-01  1.092479E-02
-3.950000E+00 -7.500000E-01  1.099675E-02
-3.950000E+00 -7.000000E-01  1.106507E-02
-3.950000E+00 -6.500000E-01  1.112970E-02
-3.950000E+00 -6.000000E-01  1.119063E-02
-3.950000E+00 -5.500000E-01  1.124782E-02
-3.950000E+00 -5.000000E-01  1.130123E-02
-3.950000E+00 -4.500000E-01  1.135082E-02
-3.950000E+00 -4.000000E-01  1.139654E-02
-3.950000E+00 -3.500000E-01  1.143834E-02
-3.950000E+00 -3.000000E-01  1.147616E-02
-3.950000E+00 -2.500000E-01  1.150995E-02
-3.950000E+00 -2.000000E-01  1.153965E-02
-3.950000E+00 -1.500000E-01  1.156521E-02
-3.950000E+00 -1.000000E-01  1.158657E-02
-3.950000E+00 -5.000000E-02  1.160369E-02
-3.950000E+00  0.000000E+00  1.161652E-02
-3.950000E+00  5.000000E-02  1.162503E-02
-3.950000E+00  1.000000E-01  1.162918E-02
-3.950000E+00  1.500000E-01  1.162897E-02
-3.950000E+00  2.000000E-01  1.162440E-02
-3.950000E+00  2.500000E-01  1.161548E-02
-3.950000E+00  3.000000E-01  1.160222E-02
-3.950000E+00  3.500000E-01  1.158466E-02
-3.950000E+00  4.000000E-01  1.156277E-02
-3.950000E+00  4.500000E-01  1.153656E-02
-3.950000E+00  5.000000E-01  1.150599E-02
-3.950000E+00  5.500000E-01  1.147101E-02
-3.950000E+00  6.000000E-01  1.143152E-02
-3.950000E+00  6.500000E-01  1.138744E-02
-3.950000E+00  7.000000E-01  1.133864E-02
-3.950000E+00  7.500000E-01  1.128499E-02
-3.950000E+00  8.000000E-01  1.122637E-02
-3.950000E+00  8.500000E-01  1.116264E-02
-3.950000E+00  9.000000E-01  1.109373E-02
-3.950000E+00  9.500000E-01  1.101954E-02
-3.950000E+00  1.000000E+00  1.094003E-02
-3.950000E+00  1.050000E+00  1.085516E-02
-3.950000E+00  1.100000E+00  1.076493E-02
-3.950000E+00  1.150000E+00  1.066933E-02
-3.950000E+00  1.200000E+00  1.056837E-02
-3.950000E+00  1.250000E+00  1.046205E-02
-3.950000E+00  1.300000E+00  1.035040E-02
-3.950000E+00  1.350000E+00  1.023340E-02
-3.950000E+00  1.400000E+00  1.011108E-02
-3.950000E+00  1.450000E+00  9.983435E-03
-3.950000E+00  1.500000E+00  9.850461E-03
-3.950000E+00  1.550000E+00  9.712163E-03
-3.950000E+00  1.600000E+00  9.568543E-03
-3.950000E+00  1.650000E+00  9.419606E-03
-3.950000E+00  1.700000E+00  9.265354E-03
-3.950000E+00  1.750000E+00  9.105790E-03
-3.950000E+00  1.800000E+00  8.940916E-03
-3.950000E+00  1.850000E+00  8.770738E-03
-3.950000E+00  1.900000E+00  8.595266E-03
-3.950000E+00  1.950000E+00  8.414520E-03
-3.950000E+00  2.000000E+00  8.228536E-03
-3.950000E+00  2.050000E+00  8.037365E-03
-3.950000E+00  2.100000E+00  7.841084E-03
-3.950000E+00  2.150000E+00  7.639785E-03
-3.950000E+00  2.200000E+00  7.433586E-03
-3.950000E+00  2.250000E+00  7.222625E-03
-3.950000E+00  2.300000E+00  7.007066E-03
-3.950000E+00  2.350000E+00  6.787103E-03
-3.950000E+00  2.400000E+00  6.562971E-03
-3.950000E+00  2.450000E+00  6.334951E-03
-3.950000E+00  2.500000E+00  6.103380E-03
-3.950000E+00  2.550000E+00  5.868652E-03
-3.950000E+00  2.600000E+00  5.631216E-03
-3.950000E+00  2.650000E+00  5.391569E-03
-3.950000E+00  2.700000E+00  5.150251E-03
-3.950000E+00  2.750000E+00  4.907837E-03
-3.950000E+00  2.800000E+00  4.664935E-03
-3.950000E+00  2.850000E+00  4.422190E-03
-3.950000E+00  2.900000E+00  4.180286E-03
-3.950000E+00  2.950000E+00  3.939947E-03
-3.950000E+00  3.000000E+00  3.701935E-03
-3.950000E+00  3.050000E+00  3.467047E-03
-3.950000E+00  3.100000E+00  3.236099E-03
-3.950000E+00  3.150000E+00  3.009915E-03
-3.950000E+00  3.200000E+00  2.789312E-03
-3.950000E+00  3.250000E+00  2.575085E-03
-3.950000E+00  3.300000E+00  2.367992E-03
-3.950000E+00  3.350000E+00  2.168742E-03
-3.950000E+00  3.400000E+00  1.977972E-03
-3.950000E+00  3.450000E+00  1.796242E-03
-3.950000E+00  3.500000E+00  1.624016E-03
-3.950000E+00  3.550000E+00  1.461653E-03
-3.950000E+00  3.600000E+00  1.309407E-03
-3.950000E+00  3.650000E+00  1.167421E-03
-3.950000E+00  3.700000E+00  1.035736E-03
-3.950000E+00  3.750000E+00  9.142926E-04
-3.950000E+00  3.800000E+00  8.029421E-04
-3.950000E+00  3.850000E+00  7.014525E-04
-3.950000E+00  3.900000E+00  6.095160E-04
-3.950000E+00  3.950000E+00  5.267553E-04
-3.950000E+00  4.000000E+00  4.527316E-04
-3.950000E+00  4.050000E+00  3.869529E-04
-3.950000E+00  4.100000E+00  3.288843E-04
-3.950000E+00  4.150000E+00  2.779605E-04
-3.950000E+00  4.200000E+00  2.335979E-04
-3.950000E+00  4.250000E+00  1.952069E-04
-3.950000E+00  4.300000E+00  1.622036E-04
-3.950000E+00  4.350000E+00  1.340184E-04
-3.950000E+00  4.400000E+00  1.101050E-04
-3.950000E+00  4.450000E+00  8.994675E-05
-3.950000E+00  4.500000E+00  7.306217E-05
-3.950000E+00  4.550000E+00  5.900864E-05
-3.950000E+00  4.600000E+00  4.738463E-05
-3.950000E+00  4.650000E+00  3.783029E-05
-3.950000E+00  4.700000E+00  3.002643E-05
-3.950000E+00  4.750000E+00  2.369263E-05
-3.950000E+00  4.800000E+00  1.858460E-05
-3.950000E+00  4.850000E+00  1.449127E-05
-3.950000E+00  4.900000E+00  1.123189E-05
-3.950000E+00  4.950000E+00  8.653042E-06
-3.950000E+00  5.000000E+00  6.625724E-06
-3.950000E+00  5.050000E+00  5.042420E-06
-3.950000E+00  5.100000E+00  3.814214E-06
-3.950000E+00  5.150000E+00  2.868047E-06
-3.950000E+00  5.200000E+00  2.144238E-06
-3.950000E+00  5.250000E+00  1.594334E-06
-3.950000E+00  5.300000E+00  1.179288E-06
-3.950000E+00  5.350000E+00  8.679203E-07
-3.950000E+00  5.400000E+00  6.356078E-07
-3.950000E+00  5.450000E+00  4.631372E-07
-3.950000E+00  5.500000E+00  3.356951E-07
-3.950000E+00  5.550000E+00  2.419726E-07
-3.950000E+00  5.600000E+00  1.733951E-07
-3.950000E+00  5.650000E+00  1.234848E-07
-3.950000E+00  5.700000E+00  8.735947E-08
-3.950000E+00  5.750000E+00  6.135104E-08
-3.950000E+00  5.800000E+00  4.272004E-08
-3.950000E+00  5.850000E+00  2.943819E-08
-3.950000E+00  5.900000E+00  2.001908E-08
-3.950000E+00  5.950000E+00  1.338359E-08
-3.950000E+00  6.000000E+00  8.752973E-09
-3.950000E+00  6.050000E+00  5.565132E-09
-3.950000E+00  6.100000E+00  3.411624E-09
-3.950000E+00  6.150000E+00  1.992711E-09
-3.950000E+00  6.200000E+00  1.086980E-09
-3.950000E+00  6.250000E+00  5.319617E-10
-3.950000E+00  6.300000E+00  2.118423E-10
-3.950000E+00  6.350000E+00  4.931764E-11
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  1.463388E-10
-3.900000E+00 -6.300000E+00  6.035313E-10
-3.900000E+00 -6.250000E+00  1.426495E-09
-3.900000E+00 -6.200000E+00  2.712168E-09
-3.900000E+00 -6.150000E+00  4.612107E-09
-3.900000E+00 -6.100000E+00  7.354329E-09
-3.900000E+00 -6.050000E+00  1.127738E-08
-3.900000E+00 -6.000000E+00  1.688041E-08
-3.900000E+00 -5.950000E+00  2.489277E-08
-3.900000E+00 -5.900000E+00  3.636648E-08
-3.900000E+00 -5.850000E+00  5.279480E-08
-3.900000E+00 -5.800000E+00  7.626141E-08
-3.900000E+00 -5.750000E+00  1.096274E-07
-3.900000E+00 -5.700000E+00  1.567681E-07
-3.900000E+00 -5.650000E+00  2.228780E-07
-3.900000E+00 -5.600000E+00  3.148652E-07
-3.900000E+00 -5.550000E+00  4.418628E-07
-3.900000E+00 -5.500000E+00  6.158876E-07
-3.900000E+00 -5.450000E+00  8.526788E-07
-3.900000E+00 -5.400000E+00  1.172748E-06
-3.900000E+00 -5.350000E+00  1.602666E-06
-3.900000E+00 -5.300000E+00  2.176611E-06
-3.900000E+00 -5.250000E+00  2.938191E-06
-3.900000E+00 -5.200000E+00  3.942557E-06
-3.900000E+00 -5.150000E+00  5.258801E-06
-3.900000E+00 -5.100000E+00  6.972643E-06
-3.900000E+00 -5.050000E+00  9.189372E-06
-3.900000E+00 -5.000000E+00  1.203699E-05
-3.900000E+00 -4.950000E+00  1.566949E-05
-3.900000E+00 -4.900000E+00  2.027014E-05
-3.900000E+00 -4.850000E+00  2.605484E-05
-3.900000E+00 -4.800000E+00  3.327535E-05
-3.900000E+00 -4.750000E+00  4.222238E-05
-3.900000E+00 -4.700000E+00  5.322812E-05
-3.900000E+00 -4.650000E+00  6.666814E-05
-3.900000E+00 -4.600000E+00  8.296212E-05
-3.900000E+00 -4.550000E+00  1.025731E-04
-3.900000E+00 -4.500000E+00  1.260053E-04
-3.900000E+00 -4.450000E+00  1.537996E-04
-3.900000E+00 -4.400000E+00  1.865273E-04
-3.900000E+00 -4.350000E+00  2.247819E-04
-3.900000E+00 -4.300000E+00  2.691687E-04
-3.900000E+00 -4.250000E+00  3.202934E-04
-3.900000E+00 -4.200000E+00  3.787496E-04
-3.900000E+00 -4.150000E+00  4.451070E-04
-3.900000E+00 -4.100000E+00  5.198992E-04
-3.900000E+00 -4.050000E+00  6.036126E-04
-3.900000E+00 -4.000000E+00  6.966748E-04
-3.900000E+00 -3.950000E+00  7.994423E-04
-3.900000E+00 -3.900000E+00  9.121880E-04
-3.900000E+00 -3.850000E+00  1.035088E-03
-3.900000E+00 -3.800000E+00  1.168212E-03
-3.900000E+00 -3.750000E+00  1.311514E-03
-3.900000E+00 -3.700000E+00  1.464830E-03
-3.900000E+00 -3.650000E+00  1.627879E-03
-3.900000E+00 -3.600000E+00  1.800273E-03
-3.900000E+00 -3.550000E+00  1.981521E-03
-3.900000E+00 -3.500000E+00  2.171049E-03
-3.900000E+00 -3.450000E+00  2.368210E-03
-3.900000E+00 -3.400000E+00  2.572302E-03
-3.900000E+00 -3.350000E+00  2.782581E-03
-3.900000E+00 -3.300000E+00  2.998278E-03
-3.900000E+00 -3.250000E+00  3.218609E-03
-3.900000E+00 -3.200000E+00  3.442784E-03
-3.900000E+00 -3.150000E+00  3.670018E-03
-3.900000E+00 -3.100000E+00  3.899533E-03
-3.900000E+00 -3.050000E+00  4.130568E-03
-3.900000E+00 -3.000000E+00  4.362378E-03
-3.900000E+00 -2.950000E+00  4.594245E-03
-3.900000E+00 -2.900000E+00  4.825487E-03
-3.900000E+00 -2.850000E+00  5.055467E-03
-3.900000E+00 -2.800000E+00  5.283607E-03
-3.900000E+00 -2.750000E+00  5.509393E-03
-3.900000E+00 -2.700000E+00  5.732385E-03
-3.900000E+00 -2.650000E+00  5.952215E-03
-3.900000E+00 -2.600000E+00  6.168580E-03
-3.900000E+00 -2.550000E+00  6.381241E-03
-3.900000E+00 -2.500000E+00  6.590002E-03
-3.900000E+00 -2.450000E+00  6.794709E-03
-3.900000E+00 -2.400000E+00  6.995241E-03
-3.900000E+00 -2.350000E+00  7.191502E-03
-3.900000E+00 -2.300000E+00  7.383417E-03
-3.900000E+00 -2.250000E+00  7.570934E-03
-3.900000E+00 -2.200000E+00  7.754019E-03
-3.900000E+00 -2.150000E+00  7.932657E-03
-3.900000E+00 -2.100000E+00  8.106853E-03
-3.900000E+00 -2.050000E+00  8.276636E-03
-3.900000E+00 -2.000000E+00  8.442051E-03
-3.900000E+00 -1.950000E+00  8.603161E-03
-3.900000E+00 -1.900000E+00  8.760039E-03
-3.900000E+00 -1.850000E+00  8.912758E-03
-3.900000E+00 -1.800000E+00  9.061388E-03
-3.900000E+00 -1.750000E+00  9.205992E-03
-3.900000E+00 -1.700000E+00  9.346621E-03
-3.900000E+00 -1.650000E+00  9.483317E-03
-3.900000E+00 -1.600000E+00  9.616108E-03
-3.900000E+00 -1.550000E+00  9.745015E-03
-3.900000E+00 -1.500000E+00  9.870048E-03
-3.900000E+00 -1.450000E+00  9.991218E-03
-3.900000E+00 -1.400000E+00  1.010854E-02
-3.900000E+00 -1.350000E+00  1.022203E-02
-3.900000E+00 -1.300000E+00  1.033174E-02
-3.900000E+00 -1.250000E+00  1.043771E-02
-3.900000E+00 -1.200000E+00  1.054001E-02
-3.900000E+00 -1.150000E+00  1.063871E-02
-3.900000E+00 -1.100000E+00  1.073386E-02
-3.900000E+00 -1.050000E+00  1.082552E-02
-3.900000E+00 -1.000000E+00  1.091370E-02
-3.900000E+00 -9.500000E-01  1.099842E-02
-3.900000E+00 -9.000000E-01  1.107965E-02
-3.900000E+00 -8.500000E-01  1.115739E-02
-3.900000E+00 -8.000000E-01  1.123159E-02
-3.900000E+00 -7.500000E-01  1.130221E-02
-3.900000E+00 -7.000000E-01  1.136924E-02
-3.900000E+00 -6.500000E-01  1.143262E-02
-3.900000E+00 -6.000000E-01  1.149232E-02
-3.900000E+00 -5.500000E-01  1.154829E-02
-3.900000E+00 -5.000000E-01  1.160051E-02
-3.900000E+00 -4.500000E-01  1.164890E-02
-3.900000E+00 -4.000000E-01  1.169343E-02
-3.900000E+00 -3.500000E-01  1.173402E-02
-3.900000E+00 -3.000000E-01  1.177063E-02
-3.900000E+00 -2.500000E-01  1.180321E-02
-3.900000E+00 -2.000000E-01  1.183170E-02
-3.900000E+00 -1.500000E-01  1.185606E-02
-3.900000E+00 -1.000000E-01  1.187626E-02
-3.900000E+00 -5.000000E-02  1.189225E-02
-3.900000E+00  0.000000E+00  1.190401E-02
-3.900000E+00  5.000000E-02  1.191151E-02
-3.900000E+00  1.000000E-01  1.191475E-02
-3.900000E+00  1.500000E-01  1.191373E-02
-3.900000E+00  2.000000E-01  1.190847E-02
-3.900000E+00  2.500000E-01  1.189902E-02
-3.900000E+00  3.000000E-01  1.188541E-02
-3.900000E+00  3.500000E-01  1.186768E-02
-3.900000E+00  4.000000E-01  1.184584E-02
-3.900000E+00  4.500000E-01  1.181990E-02
-3.900000E+00  5.000000E-01  1.178983E-02
-3.900000E+00  5.500000E-01  1.175558E-02
-3.900000E+00  6.000000E-01  1.171706E-02
-3.900000E+00  6.500000E-01  1.167414E-02
-3.900000E+00  7.000000E-01  1.162670E-02
-3.900000E+00  7.500000E-01  1.157457E-02
-3.900000E+00  8.000000E-01  1.151759E-02
-3.900000E+00  8.500000E-01  1.145562E-02
-3.900000E+00  9.000000E-01  1.138852E-02
-3.900000E+00  9.500000E-01  1.131620E-02
-3.900000E+00  1.000000E+00  1.123857E-02
-3.900000E+00  1.050000E+00  1.115559E-02
-3.900000E+00  1.100000E+00  1.106723E-02
-3.900000E+00  1.150000E+00  1.097349E-02
-3.900000E+00  1.200000E+00  1.087438E-02
-3.900000E+00  1.250000E+00  1.076990E-02
-3.900000E+00  1.300000E+00  1.066007E-02
-3.900000E+00  1.350000E+00  1.054491E-02
-3.900000E+00  1.400000E+00  1.042441E-02
-3.900000E+00  1.450000E+00  1.029858E-02
-3.900000E+00  1.500000E+00  1.016743E-02
-3.900000E+00  1.550000E+00  1.003096E-02
-3.900000E+00  1.600000E+00  9.889168E-03
-3.900000E+00  1.650000E+00  9.742066E-03
-3.900000E+00  1.700000E+00  9.589656E-03
-3.900000E+00  1.750000E+00  9.431936E-03
-3.900000E+00  1.800000E+00  9.268903E-03
-3.900000E+00  1.850000E+00  9.100552E-03
-3.900000E+00  1.900000E+00  8.926880E-03
-3.900000E+00  1.950000E+00  8.747891E-03
-3.900000E+00  2.000000E+00  8.563602E-03
-3.900000E+00  2.050000E+00  8.374048E-03
-3.900000E+00  2.100000E+00  8.179283E-03
-3.900000E+00  2.150000E+00  7.979376E-03
-3.900000E+00  2.200000E+00  7.774420E-03
-3.900000E+00  2.250000E+00  7.564522E-03
-3.900000E+00  2.300000E+00  7.349811E-03
-3.900000E+00  2.350000E+00  7.130443E-03
-3.900000E+00  2.400000E+00  6.906610E-03
-3.900000E+00  2.450000E+00  6.678547E-03
-3.900000E+00  2.500000E+00  6.446541E-03
-3.900000E+00  2.550000E+00  6.210934E-03
-3.900000E+00  2.600000E+00  5.972123E-03
-3.900000E+00  2.650000E+00  5.730553E-03
-3.900000E+00  2.700000E+00  5.486709E-03
-3.900000E+00  2.750000E+00  5.241115E-03
-3.900000E+00  2.800000E+00  4.994334E-03
-3.900000E+00  2.850000E+00  4.746968E-03
-3.900000E+00  2.900000E+00  4.499666E-03
-3.900000E+00  2.950000E+00  4.253129E-03
-3.900000E+00  3.000000E+00  4.008106E-03
-3.900000E+00  3.050000E+00  3.765392E-03
-3.900000E+00  3.100000E+00  3.525816E-03
-3.900000E+00  3.150000E+00  3.290226E-03
-3.900000E+00  3.200000E+00  3.059475E-03
-3.900000E+00  3.250000E+00  2.834411E-03
-3.900000E+00  3.300000E+00  2.615854E-03
-3.900000E+00  3.350000E+00  2.404587E-03
-3.900000E+00  3.400000E+00  2.201338E-03
-3.900000E+00  3.450000E+00  2.006762E-03
-3.900000E+00  3.500000E+00  1.821430E-03
-3.900000E+00  3.550000E+00  1.645813E-03
-3.900000E+00  3.600000E+00  1.480279E-03
-3.900000E+00  3.650000E+00  1.325088E-03
-3.900000E+00  3.700000E+00  1.180391E-03
-3.900000E+00  3.750000E+00  1.046240E-03
-3.900000E+00  3.800000E+00  9.225858E-04
-3.900000E+00  3.850000E+00  8.092877E-04
-3.900000E+00  3.900000E+00  7.061164E-04
-3.900000E+00  3.950000E+00  6.127596E-04
-3.900000E+00  4.000000E+00  5.288274E-04
-3.900000E+00  4.050000E+00  4.538614E-04
-3.900000E+00  4.100000E+00  3.873451E-04
-3.900000E+00  4.150000E+00  3.287171E-04
-3.900000E+00  4.200000E+00  2.773849E-04
-3.900000E+00  4.250000E+00  2.327393E-04
-3.900000E+00  4.300000E+00  1.941669E-04
-3.900000E+00  4.350000E+00  1.610618E-04
-3.900000E+00  4.400000E+00  1.328357E-04
-3.900000E+00  4.450000E+00  1.089261E-04
-3.900000E+00  4.500000E+00  8.880362E-05
-3.900000E+00  4.550000E+00  7.197717E-05
-3.900000E+00  4.600000E+00  5.799712E-05
-3.900000E+00  4.650000E+00  4.645681E-05
-3.900000E+00  4.700000E+00  3.699230E-05
-3.900000E+00  4.750000E+00  2.928088E-05
-3.900000E+00  4.800000E+00  2.303894E-05
-3.900000E+00  4.850000E+00  1.801938E-05
-3.900000E+00  4.900000E+00  1.400895E-05
-3.900000E+00  4.950000E+00  1.082542E-05
-3.900000E+00  5.000000E+00  8.314649E-06
-3.900000E+00  5.050000E+00  6.347485E-06
-3.900000E+00  5.100000E+00  4.816611E-06
-3.900000E+00  5.150000E+00  3.633468E-06
-3.900000E+00  5.200000E+00  2.725413E-06
-3.900000E+00  5.250000E+00  2.033229E-06
-3.900000E+00  5.300000E+00  1.509003E-06
-3.900000E+00  5.350000E+00  1.114327E-06
-3.900000E+00  5.400000E+00  8.187618E-07
-3.900000E+00  5.450000E+00  5.984826E-07
-3.900000E+00  5.500000E+00  4.350663E-07
-3.900000E+00  5.550000E+00  3.144098E-07
-3.900000E+00  5.600000E+00  2.257855E-07
-3.900000E+00  5.650000E+00  1.610592E-07
-3.900000E+00  5.700000E+00  1.140712E-07
-3.900000E+00  5.750000E+00  8.016754E-08
-3.900000E+00  5.800000E+00  5.584955E-08
-3.900000E+00  5.850000E+00  3.850774E-08
-3.900000E+00  5.900000E+00  2.621494E-08
-3.900000E+00  5.950000E+00  1.756182E-08
-3.900000E+00  6.000000E+00  1.152560E-08
-3.900000E+00  6.050000E+00  7.366460E-09
-3.900000E+00  6.100000E+00  4.548197E-09
-3.900000E+00  6.150000E+00  2.680110E-09
-3.900000E+00  6.200000E+00  1.476530E-09
-3.900000E+00  6.250000E+00  7.298883E-10
-3.900000E+00  6.300000E+00  2.932274E-10
-3.900000E+00  6.350000E+00  6.868109E-11
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.839657E-10
-3.850000E+00 -6.300000E+00  7.589247E-10
-3.850000E+00 -6.250000E+00  1.794387E-09
-3.850000E+00 -6.200000E+00  3.412564E-09
-3.850000E+00 -6.150000E+00  5.803930E-09
-3.850000E+00 -6.100000E+00  9.254524E-09
-3.850000E+00 -6.050000E+00  1.418890E-08
-3.850000E+00 -6.000000E+00  2.123294E-08
-3.850000E+00 -5.950000E+00  3.130119E-08
-3.850000E+00 -5.900000E+00  4.571239E-08
-3.850000E+00 -5.850000E+00  6.633764E-08
-3.850000E+00 -5.800000E+00  9.578624E-08
-3.850000E+00 -5.750000E+00  1.376377E-07
-3.850000E+00 -5.700000E+00  1.967336E-07
-3.850000E+00 -5.650000E+00  2.795496E-07
-3.850000E+00 -5.600000E+00  3.946747E-07
-3.850000E+00 -5.550000E+00  5.534263E-07
-3.850000E+00 -5.500000E+00  7.706367E-07
-3.850000E+00 -5.450000E+00  1.065647E-06
-3.850000E+00 -5.400000E+00  1.463543E-06
-3.850000E+00 -5.350000E+00  1.996668E-06
-3.850000E+00 -5.300000E+00  2.706439E-06
-3.850000E+00 -5.250000E+00  3.645503E-06
-3.850000E+00 -5.200000E+00  4.880219E-06
-3.850000E+00 -5.150000E+00  6.493469E-06
-3.850000E+00 -5.100000E+00  8.587750E-06
-3.850000E+00 -5.050000E+00  1.128850E-05
-3.850000E+00 -5.000000E+00  1.474757E-05
-3.850000E+00 -4.950000E+00  1.914665E-05
-3.850000E+00 -4.900000E+00  2.470082E-05
-3.850000E+00 -4.850000E+00  3.166183E-05
-3.850000E+00 -4.800000E+00  4.032136E-05
-3.850000E+00 -4.750000E+00  5.101393E-05
-3.850000E+00 -4.700000E+00  6.411920E-05
-3.850000E+00 -4.650000E+00  8.006333E-05
-3.850000E+00 -4.600000E+00  9.931895E-05
-3.850000E+00 -4.550000E+00  1.224033E-04
-3.850000E+00 -4.500000E+00  1.498745E-04
-3.850000E+00 -4.450000E+00  1.823255E-04
-3.850000E+00 -4.400000E+00  2.203754E-04
-3.850000E+00 -4.350000E+00  2.646595E-04
-3.850000E+00 -4.300000E+00  3.158165E-04
-3.850000E+00 -4.250000E+00  3.744744E-04
-3.850000E+00 -4.200000E+00  4.412372E-04
-3.850000E+00 -4.150000E+00  5.166705E-04
-3.850000E+00 -4.100000E+00  6.012896E-04
-3.850000E+00 -4.050000E+00  6.955470E-04
-3.850000E+00 -4.000000E+00  7.998218E-04
-3.850000E+00 -3.950000E+00  9.144080E-04
-3.850000E+00 -3.900000E+00  1.039502E-03
-3.850000E+00 -3.850000E+00  1.175193E-03
-3.850000E+00 -3.800000E+00  1.321452E-03
-3.850000E+00 -3.750000E+00  1.478127E-03
-3.850000E+00 -3.700000E+00  1.644942E-03
-3.850000E+00 -3.650000E+00  1.821502E-03
-3.850000E+00 -3.600000E+00  2.007301E-03
-3.850000E+00 -3.550000E+00  2.201735E-03
-3.850000E+00 -3.500000E+00  2.404122E-03
-3.850000E+00 -3.450000E+00  2.613712E-03
-3.850000E+00 -3.400000E+00  2.829714E-03
-3.850000E+00 -3.350000E+00  3.051304E-03
-3.850000E+00 -3.300000E+00  3.277649E-03
-3.850000E+00 -3.250000E+00  3.507914E-03
-3.850000E+00 -3.200000E+00  3.741279E-03
-3.850000E+00 -3.150000E+00  3.976935E-03
-3.850000E+00 -3.100000E+00  4.214101E-03
-3.850000E+00 -3.050000E+00  4.452015E-03
-3.850000E+00 -3.000000E+00  4.689945E-03
-3.850000E+00 -2.950000E+00  4.927191E-03
-3.850000E+00 -2.900000E+00  5.163096E-03
-3.850000E+00 -2.850000E+00  5.397051E-03
-3.850000E+00 -2.800000E+00  5.628511E-03
-3.850000E+00 -2.750000E+00  5.857000E-03
-3.850000E+00 -2.700000E+00  6.082120E-03
-3.850000E+00 -2.650000E+00  6.303543E-03
-3.850000E+00 -2.600000E+00  6.521013E-03
-3.850000E+00 -2.550000E+00  6.734330E-03
-3.850000E+00 -2.500000E+00  6.943344E-03
-3.850000E+00 -2.450000E+00  7.147942E-03
-3.850000E+00 -2.400000E+00  7.348041E-03
-3.850000E+00 -2.350000E+00  7.543583E-03
-3.850000E+00 -2.300000E+00  7.734531E-03
-3.850000E+00 -2.250000E+00  7.920866E-03
-3.850000E+00 -2.200000E+00  8.102586E-03
-3.850000E+00 -2.150000E+00  8.279706E-03
-3.850000E+00 -2.100000E+00  8.452258E-03
-3.850000E+00 -2.050000E+00  8.620291E-03
-3.850000E+00 -2.000000E+00  8.783872E-03
-3.850000E+00 -1.950000E+00  8.943080E-03
-3.850000E+00 -1.900000E+00  9.098002E-03
-3.850000E+00 -1.850000E+00  9.248724E-03
-3.850000E+00 -1.800000E+00  9.395328E-03
-3.850000E+00 -1.750000E+00  9.537885E-03
-3.850000E+00 -1.700000E+00  9.676457E-03
-3.850000E+00 -1.650000E+00  9.811093E-03
-3.850000E+00 -1.600000E+00  9.941832E-03
-3.850000E+00 -1.550000E+00  1.006870E-02
-3.850000E+00 -1.500000E+00  1.019172E-02
-3.850000E+00 -1.450000E+00  1.031092E-02
-3.850000E+00 -1.400000E+00  1.042630E-02
-3.850000E+00 -1.350000E+00  1.053791E-02
-3.850000E+00 -1.300000E+00  1.064578E-02
-3.850000E+00 -1.250000E+00  1.074997E-02
-3.850000E+00 -1.200000E+00  1.085054E-02
-3.850000E+00 -1.150000E+00  1.094756E-02
-3.850000E+00 -1.100000E+00  1.104109E-02
-3.850000E+00 -1.050000E+00  1.113116E-02
-3.850000E+00 -1.000000E+00  1.121779E-02
-3.850000E+00 -9.500000E-01  1.130099E-02
-3.850000E+00 -9.000000E-01  1.138075E-02
-3.850000E+00 -8.500000E-01  1.145704E-02
-3.850000E+00 -8.000000E-01  1.152982E-02
-3.850000E+00 -7.500000E-01  1.159907E-02
-3.850000E+00 -7.000000E-01  1.166473E-02
-3.850000E+00 -6.500000E-01  1.172678E-02
-3.850000E+00 -6.000000E-01  1.178515E-02
-3.850000E+00 -5.500000E-01  1.183981E-02
-3.850000E+00 -5.000000E-01  1.189068E-02
-3.850000E+00 -4.500000E-01  1.193772E-02
-3.850000E+00 -4.000000E-01  1.198085E-02
-3.850000E+00 -3.500000E-01  1.202003E-02
-3.850000E+00 -3.000000E-01  1.205519E-02
-3.850000E+00 -2.500000E-01  1.208628E-02
-3.850000E+00 -2.000000E-01  1.211326E-02
-3.850000E+00 -1.500000E-01  1.213611E-02
-3.850000E+00 -1.000000E-01  1.215480E-02
-3.850000E+00 -5.000000E-02  1.216930E-02
-3.850000E+00  0.000000E+00  1.217962E-02
-3.850000E+00  5.000000E-02  1.218575E-02
-3.850000E+00  1.000000E-01  1.218771E-02
-3.850000E+00  1.500000E-01  1.218554E-02
-3.850000E+00  2.000000E-01  1.217930E-02
-3.850000E+00  2.500000E-01  1.216905E-02
-3.850000E+00  3.000000E-01  1.215485E-02
-3.850000E+00  3.500000E-01  1.213678E-02
-3.850000E+00  4.000000E-01  1.211488E-02
-3.850000E+00  4.500000E-01  1.208917E-02
-3.850000E+00  5.000000E-01  1.205963E-02
-3.850000E+00  5.500000E-01  1.202620E-02
-3.850000E+00  6.000000E-01  1.198878E-02
-3.850000E+00  6.500000E-01  1.194725E-02
-3.850000E+00  7.000000E-01  1.190142E-02
-3.850000E+00  7.500000E-01  1.185111E-02
-3.850000E+00  8.000000E-01  1.179612E-02
-3.850000E+00  8.500000E-01  1.173625E-02
-3.850000E+00  9.000000E-01  1.167133E-02
-3.850000E+00  9.500000E-01  1.160123E-02
-3.850000E+00  1.000000E+00  1.152584E-02
-3.850000E+00  1.050000E+00  1.144508E-02
-3.850000E+00  1.100000E+00  1.135891E-02
-3.850000E+00  1.150000E+00  1.126733E-02
-3.850000E+00  1.200000E+00  1.117033E-02
-3.850000E+00  1.250000E+00  1.106794E-02
-3.850000E+00  1.300000E+00  1.096016E-02
-3.850000E+00  1.350000E+00  1.084702E-02
-3.850000E+00  1.400000E+00  1.072853E-02
-3.850000E+00  1.450000E+00  1.060469E-02
-3.850000E+00  1.500000E+00  1.047552E-02
-3.850000E+00  1.550000E+00  1.034102E-02
-3.850000E+00  1.600000E+00  1.020119E-02
-3.850000E+00  1.650000E+00  1.005605E-02
-3.850000E+00  1.700000E+00  9.905611E-03
-3.850000E+00  1.750000E+00  9.749862E-03
-3.850000E+00  1.800000E+00  9.588802E-03
-3.850000E+00  1.850000E+00  9.422421E-03
-3.850000E+00  1.900000E+00  9.250707E-03
-3.850000E+00  1.950000E+00  9.073654E-03
-3.850000E+00  2.000000E+00  8.891266E-03
-3.850000E+00  2.050000E+00  8.703562E-03
-3.850000E+00  2.100000E+00  8.510578E-03
-3.850000E+00  2.150000E+00  8.312367E-03
-3.850000E+00  2.200000E+00  8.108995E-03
-3.850000E+00  2.250000E+00  7.900546E-03
-3.850000E+00  2.300000E+00  7.687116E-03
-3.850000E+00  2.350000E+00  7.468828E-03
-3.850000E+00  2.400000E+00  7.245830E-03
-3.850000E+00  2.450000E+00  7.018314E-03
-3.850000E+00  2.500000E+00  6.786519E-03
-3.850000E+00  2.550000E+00  6.550735E-03
-3.850000E+00  2.600000E+00  6.311304E-03
-3.850000E+00  2.650000E+00  6.068614E-03
-3.850000E+00  2.700000E+00  5.823096E-03
-3.850000E+00  2.750000E+00  5.575218E-03
-3.850000E+00  2.800000E+00  5.325488E-03
-3.850000E+00  2.850000E+00  5.074461E-03
-3.850000E+00  2.900000E+00  4.822744E-03
-3.850000E+00  2.950000E+00  4.571005E-03
-3.850000E+00  3.000000E+00  4.319970E-03
-3.850000E+00  3.050000E+00  4.070420E-03
-3.850000E+00  3.100000E+00  3.823181E-03
-3.850000E+00  3.150000E+00  3.579112E-03
-3.850000E+00  3.200000E+00  3.339089E-03
-3.850000E+00  3.250000E+00  3.103991E-03
-3.850000E+00  3.300000E+00  2.874688E-03
-3.850000E+00  3.350000E+00  2.652025E-03
-3.850000E+00  3.400000E+00  2.436805E-03
-3.850000E+00  3.450000E+00  2.229771E-03
-3.850000E+00  3.500000E+00  2.031595E-03
-3.850000E+00  3.550000E+00  1.842855E-03
-3.850000E+00  3.600000E+00  1.664036E-03
-3.850000E+00  3.650000E+00  1.495515E-03
-3.850000E+00  3.700000E+00  1.337565E-03
-3.850000E+00  3.750000E+00  1.190354E-03
-3.850000E+00  3.800000E+00  1.053947E-03
-3.850000E+00  3.850000E+00  9.283077E-04
-3.850000E+00  3.900000E+00  8.132996E-04
-3.850000E+00  3.950000E+00  7.086897E-04
-3.850000E+00  4.000000E+00  6.141527E-04
-3.850000E+00  4.050000E+00  5.292781E-04
-3.850000E+00  4.100000E+00  4.535819E-04
-3.850000E+00  4.150000E+00  3.865196E-04
-3.850000E+00  4.200000E+00  3.275020E-04
-3.850000E+00  4.250000E+00  2.759102E-04
-3.850000E+00  4.300000E+00  2.311104E-04
-3.850000E+00  4.350000E+00  1.924669E-04
-3.850000E+00  4.400000E+00  1.593545E-04
-3.850000E+00  4.450000E+00  1.311681E-04
-3.850000E+00  4.500000E+00  1.073323E-04
-3.850000E+00  4.550000E+00  8.730748E-05
-3.850000E+00  4.600000E+00  7.059502E-05
-3.850000E+00  4.650000E+00  5.673934E-05
-3.850000E+00  4.700000E+00  4.532881E-05
-3.850000E+00  4.750000E+00  3.599502E-05
-3.850000E+00  4.800000E+00  2.841123E-05
-3.850000E+00  4.850000E+00  2.229037E-05
-3.850000E+00  4.900000E+00  1.738282E-05
-3.850000E+00  4.950000E+00  1.347378E-05
-3.850000E+00  5.000000E+00  1.038045E-05
-3.850000E+00  5.050000E+00  7.948823E-06
-3.850000E+00  5.100000E+00  6.050257E-06
-3.850000E+00  5.150000E+00  4.578107E-06
-3.850000E+00  5.200000E+00  3.444496E-06
-3.850000E+00  5.250000E+00  2.577485E-06
-3.850000E+00  5.300000E+00  1.918628E-06
-3.850000E+00  5.350000E+00  1.420892E-06
-3.850000E+00  5.400000E+00  1.046863E-06
-3.850000E+00  5.450000E+00  7.671485E-07
-3.850000E+00  5.500000E+00  5.589428E-07
-3.850000E+00  5.550000E+00  4.047212E-07
-3.850000E+00  5.600000E+00  2.911032E-07
-3.850000E+00  5.650000E+00  2.079015E-07
-3.850000E+00  5.700000E+00  1.473695E-07
-3.850000E+00  5.750000E+00  1.036262E-07
-3.850000E+00  5.800000E+00  7.222720E-08
-3.850000E+00  5.850000E+00  4.983746E-08
-3.850000E+00  5.900000E+00  3.397790E-08
-3.850000E+00  5.950000E+00  2.282413E-08
-3.850000E+00  6.000000E+00  1.504580E-08
-3.850000E+00  6.050000E+00  9.679314E-09
-3.850000E+00  6.100000E+00  6.028533E-09
-3.850000E+00  6.150000E+00  3.590471E-09
-3.850000E+00  6.200000E+00  2.001666E-09
-3.850000E+00  6.250000E+00  1.001295E-09
-3.850000E+00  6.300000E+00  4.064347E-10
-3.850000E+00  6.350000E+00  9.587593E-11
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  2.316429E-10
-3.800000E+00 -6.300000E+00  9.557841E-10
-3.800000E+00 -6.250000E+00  2.260213E-09
-3.800000E+00 -6.200000E+00  4.298566E-09
-3.800000E+00 -6.150000E+00  7.309198E-09
-3.800000E+00 -6.100000E+00  1.164898E-08
-3.800000E+00 -6.050000E+00  1.784668E-08
-3.800000E+00 -6.000000E+00  2.668130E-08
-3.800000E+00 -5.950000E+00  3.929057E-08
-3.800000E+00 -5.900000E+00  5.731471E-08
-3.800000E+00 -5.850000E+00  8.308009E-08
-3.800000E+00 -5.800000E+00  1.198298E-07
-3.800000E+00 -5.750000E+00  1.720095E-07
-3.800000E+00 -5.700000E+00  2.456257E-07
-3.800000E+00 -5.650000E+00  3.486987E-07
-3.800000E+00 -5.600000E+00  4.918419E-07
-3.800000E+00 -5.550000E+00  6.890013E-07
-3.800000E+00 -5.500000E+00  9.583934E-07
-3.800000E+00 -5.450000E+00  1.323679E-06
-3.800000E+00 -5.400000E+00  1.815412E-06
-3.800000E+00 -5.350000E+00  2.472805E-06
-3.800000E+00 -5.300000E+00  3.345844E-06
-3.800000E+00 -5.250000E+00  4.497802E-06
-3.800000E+00 -5.200000E+00  6.008128E-06
-3.800000E+00 -5.150000E+00  7.975694E-06
-3.800000E+00 -5.100000E+00  1.052234E-05
-3.800000E+00 -5.050000E+00  1.379656E-05
-3.800000E+00 -5.000000E+00  1.797729E-05
-3.800000E+00 -4.950000E+00  2.327758E-05
-3.800000E+00 -4.900000E+00  2.994804E-05
-3.800000E+00 -4.850000E+00  3.828024E-05
-3.800000E+00 -4.800000E+00  4.860969E-05
-3.800000E+00 -4.750000E+00  6.131850E-05
-3.800000E+00 -4.700000E+00  7.683722E-05
-3.800000E+00 -4.650000E+00  9.564549E-05
-3.800000E+00 -4.600000E+00  1.182710E-04
-3.800000E+00 -4.550000E+00  1.452864E-04
-3.800000E+00 -4.500000E+00  1.773035E-04
-3.800000E+00 -4.450000E+00  2.149654E-04
-3.800000E+00 -4.400000E+00  2.589358E-04
-3.800000E+00 -4.350000E+00  3.098861E-04
-3.800000E+00 -4.300000E+00  3.684808E-04
-3.800000E+00 -4.250000E+00  4.353613E-04
-3.800000E+00 -4.200000E+00  5.111305E-04
-3.800000E+00 -4.150000E+00  5.963375E-04
-3.800000E+00 -4.100000E+00  6.914649E-04
-3.800000E+00 -4.050000E+00  7.969169E-04
-3.800000E+00 -4.000000E+00  9.130087E-04
-3.800000E+00 -3.950000E+00  1.039956E-03
-3.800000E+00 -3.900000E+00  1.177865E-03
-3.800000E+00 -3.850000E+00  1.326723E-03
-3.800000E+00 -3.800000E+00  1.486390E-03
-3.800000E+00 -3.750000E+00  1.656600E-03
-3.800000E+00 -3.700000E+00  1.836957E-03
-3.800000E+00 -3.650000E+00  2.026946E-03
-3.800000E+00 -3.600000E+00  2.225946E-03
-3.800000E+00 -3.550000E+00  2.433243E-03
-3.800000E+00 -3.500000E+00  2.648050E-03
-3.800000E+00 -3.450000E+00  2.869527E-03
-3.800000E+00 -3.400000E+00  3.096800E-03
-3.800000E+00 -3.350000E+00  3.328981E-03
-3.800000E+00 -3.300000E+00  3.565183E-03
-3.800000E+00 -3.250000E+00  3.804538E-03
-3.800000E+00 -3.200000E+00  4.046201E-03
-3.800000E+00 -3.150000E+00  4.289360E-03
-3.800000E+00 -3.100000E+00  4.533234E-03
-3.800000E+00 -3.050000E+00  4.777080E-03
-3.800000E+00 -3.000000E+00  5.020187E-03
-3.800000E+00 -2.950000E+00  5.261886E-03
-3.800000E+00 -2.900000E+00  5.501551E-03
-3.800000E+00 -2.850000E+00  5.738615E-03
-3.800000E+00 -2.800000E+00  5.972572E-03
-3.800000E+00 -2.750000E+00  6.202990E-03
-3.800000E+00 -2.700000E+00  6.429514E-03
-3.800000E+00 -2.650000E+00  6.651862E-03
-3.800000E+00 -2.600000E+00  6.869819E-03
-3.800000E+00 -2.550000E+00  7.083228E-03
-3.800000E+00 -2.500000E+00  7.291979E-03
-3.800000E+00 -2.450000E+00  7.495998E-03
-3.800000E+00 -2.400000E+00  7.695239E-03
-3.800000E+00 -2.350000E+00  7.889680E-03
-3.800000E+00 -2.300000E+00  8.079319E-03
-3.800000E+00 -2.250000E+00  8.264170E-03
-3.800000E+00 -2.200000E+00  8.444260E-03
-3.800000E+00 -2.150000E+00  8.619632E-03
-3.800000E+00 -2.100000E+00  8.790342E-03
-3.800000E+00 -2.050000E+00  8.956458E-03
-3.800000E+00 -2.000000E+00  9.118064E-03
-3.800000E+00 -1.950000E+00  9.275251E-03
-3.800000E+00 -1.900000E+00  9.428119E-03
-3.800000E+00 -1.850000E+00  9.576763E-03
-3.800000E+00 -1.800000E+00  9.721272E-03
-3.800000E+00 -1.750000E+00  9.861727E-03
-3.800000E+00 -1.700000E+00  9.998196E-03
-3.800000E+00 -1.650000E+00  1.013074E-02
-3.800000E+00 -1.600000E+00  1.025939E-02
-3.800000E+00 -1.550000E+00  1.038420E-02
-3.800000E+00 -1.500000E+00  1.050519E-02
-3.800000E+00 -1.450000E+00  1.062238E-02
-3.800000E+00 -1.400000E+00  1.073582E-02
-3.800000E+00 -1.350000E+00  1.084553E-02
-3.800000E+00 -1.300000E+00  1.095156E-02
-3.800000E+00 -1.250000E+00  1.105397E-02
-3.800000E+00 -1.200000E+00  1.115282E-02
-3.800000E+00 -1.150000E+00  1.124816E-02
-3.800000E+00 -1.100000E+00  1.134006E-02
-3.800000E+00 -1.050000E+00  1.142854E-02
-3.800000E+00 -1.000000E+00  1.151362E-02
-3.800000E+00 -9.500000E-01  1.159530E-02
-3.800000E+00 -9.000000E-01  1.167356E-02
-3.800000E+00 -8.500000E-01  1.174837E-02
-3.800000E+00 -8.000000E-01  1.181971E-02
-3.800000E+00 -7.500000E-01  1.188751E-02
-3.800000E+00 -7.000000E-01  1.195175E-02
-3.800000E+00 -6.500000E-01  1.201236E-02
-3.800000E+00 -6.000000E-01  1.206929E-02
-3.800000E+00 -5.500000E-01  1.212247E-02
-3.800000E+00 -5.000000E-01  1.217184E-02
-3.800000E+00 -4.500000E-01  1.221731E-02
-3.800000E+00 -4.000000E-01  1.225882E-02
-3.800000E+00 -3.500000E-01  1.229630E-02
-3.800000E+00 -3.000000E-01  1.232969E-02
-3.800000E+00 -2.500000E-01  1.235895E-02
-3.800000E+00 -2.000000E-01  1.238404E-02
-3.800000E+00 -1.500000E-01  1.240496E-02
-3.800000E+00 -1.000000E-01  1.242169E-02
-3.800000E+00 -5.000000E-02  1.243423E-02
-3.800000E+00  0.000000E+00  1.244262E-02
-3.800000E+00  5.000000E-02  1.244689E-02
-3.800000E+00  1.000000E-01  1.244709E-02
-3.800000E+00  1.500000E-01  1.244331E-02
-3.800000E+00  2.000000E-01  1.243565E-02
-3.800000E+00  2.500000E-01  1.242421E-02
-3.800000E+00  3.000000E-01  1.240912E-02
-3.800000E+00  3.500000E-01  1.239048E-02
-3.800000E+00  4.000000E-01  1.236836E-02
-3.800000E+00  4.500000E-01  1.234281E-02
-3.800000E+00  5.000000E-01  1.231383E-02
-3.800000E+00  5.500000E-01  1.228134E-02
-3.800000E+00  6.000000E-01  1.224525E-02
-3.800000E+00  6.500000E-01  1.220539E-02
-3.800000E+00  7.000000E-01  1.216153E-02
-3.800000E+00  7.500000E-01  1.211345E-02
-3.800000E+00  8.000000E-01  1.206088E-02
-3.800000E+00  8.500000E-01  1.200358E-02
-3.800000E+00  9.000000E-01  1.194133E-02
-3.800000E+00  9.500000E-01  1.187392E-02
-3.800000E+00  1.000000E+00  1.180122E-02
-3.800000E+00  1.050000E+00  1.172312E-02
-3.800000E+00  1.100000E+00  1.163956E-02
-3.800000E+00  1.150000E+00  1.155051E-02
-3.800000E+00  1.200000E+00  1.145597E-02
-3.800000E+00  1.250000E+00  1.135597E-02
-3.800000E+00  1.300000E+00  1.125052E-02
-3.800000E+00  1.350000E+00  1.113965E-02
-3.800000E+00  1.400000E+00  1.102338E-02
-3.800000E+00  1.450000E+00  1.090172E-02
-3.800000E+00  1.500000E+00  1.077469E-02
-3.800000E+00  1.550000E+00  1.064230E-02
-3.800000E+00  1.600000E+00  1.050458E-02
-3.800000E+00  1.650000E+00  1.036153E-02
-3.800000E+00  1.700000E+00  1.021317E-02
-3.800000E+00  1.750000E+00  1.005950E-02
-3.800000E+00  1.800000E+00  9.900522E-03
-3.800000E+00  1.850000E+00  9.736225E-03
-3.800000E+00  1.900000E+00  9.566595E-03
-3.800000E+00  1.950000E+00  9.391620E-03
-3.800000E+00  2.000000E+00  9.211296E-03
-3.800000E+00  2.050000E+00  9.025630E-03
-3.800000E+00  2.100000E+00  8.834646E-03
-3.800000E+00  2.150000E+00  8.638379E-03
-3.800000E+00  2.200000E+00  8.436877E-03
-3.800000E+00  2.250000E+00  8.230200E-03
-3.800000E+00  2.300000E+00  8.018418E-03
-3.800000E+00  2.350000E+00  7.801620E-03
-3.800000E+00  2.400000E+00  7.579918E-03
-3.800000E+00  2.450000E+00  7.353460E-03
-3.800000E+00  2.500000E+00  7.122440E-03
-3.800000E+00  2.550000E+00  6.887096E-03
-3.800000E+00  2.600000E+00  6.647716E-03
-3.800000E+00  2.650000E+00  6.404631E-03
-3.800000E+00  2.700000E+00  6.158214E-03
-3.800000E+00  2.750000E+00  5.908874E-03
-3.800000E+00  2.800000E+00  5.657064E-03
-3.800000E+00  2.850000E+00  5.403285E-03
-3.800000E+00  2.900000E+00  5.148099E-03
-3.800000E+00  2.950000E+00  4.892131E-03
-3.800000E+00  3.000000E+00  4.636075E-03
-3.800000E+00  3.050000E+00  4.380688E-03
-3.800000E+00  3.100000E+00  4.126782E-03
-3.800000E+00  3.150000E+00  3.875208E-03
-3.800000E+00  3.200000E+00  3.626849E-03
-3.800000E+00  3.250000E+00  3.382603E-03
-3.800000E+00  3.300000E+00  3.143370E-03
-3.800000E+00  3.350000E+00  2.910042E-03
-3.800000E+00  3.400000E+00  2.683483E-03
-3.800000E+00  3.450000E+00  2.464514E-03
-3.800000E+00  3.500000E+00  2.253896E-03
-3.800000E+00  3.550000E+00  2.052311E-03
-3.800000E+00  3.600000E+00  1.860354E-03
-3.800000E+00  3.650000E+00  1.678522E-03
-3.800000E+00  3.700000E+00  1.507212E-03
-3.800000E+00  3.750000E+00  1.346717E-03
-3.800000E+00  3.800000E+00  1.197223E-03
-3.800000E+00  3.850000E+00  1.058809E-03
-3.800000E+00  3.900000E+00  9.314443E-04
-3.800000E+00  3.950000E+00  8.149907E-04
-3.800000E+00  4.000000E+00  7.092013E-04
-3.800000E+00  4.050000E+00  6.137295E-04
-3.800000E+00  4.100000E+00  5.281386E-04
-3.800000E+00  4.150000E+00  4.519160E-04
-3.800000E+00  4.200000E+00  3.844893E-04
-3.800000E+00  4.250000E+00  3.252424E-04
-3.800000E+00  4.300000E+00  2.735316E-04
-3.800000E+00  4.350000E+00  2.287003E-04
-3.800000E+00  4.400000E+00  1.900930E-04
-3.800000E+00  4.450000E+00  1.570670E-04
-3.800000E+00  4.500000E+00  1.290036E-04
-3.800000E+00  4.550000E+00  1.053165E-04
-3.800000E+00  4.600000E+00  8.545747E-05
-3.800000E+00  4.650000E+00  6.892094E-05
-3.800000E+00  4.700000E+00  5.524525E-05
-3.800000E+00  4.750000E+00  4.401323E-05
-3.800000E+00  4.800000E+00  3.485148E-05
-3.800000E+00  4.850000E+00  2.742923E-05
-3.800000E+00  4.900000E+00  2.145654E-05
-3.800000E+00  4.950000E+00  1.668224E-05
-3.800000E+00  5.000000E+00  1.289116E-05
-3.800000E+00  5.050000E+00  9.900959E-06
-3.800000E+00  5.100000E+00  7.558482E-06
-3.800000E+00  5.150000E+00  5.736101E-06
-3.800000E+00  5.200000E+00  4.328150E-06
-3.800000E+00  5.250000E+00  3.247745E-06
-3.800000E+00  5.300000E+00  2.424005E-06
-3.800000E+00  5.350000E+00  1.799666E-06
-3.800000E+00  5.400000E+00  1.328998E-06
-3.800000E+00  5.450000E+00  9.759383E-07
-3.800000E+00  5.500000E+00  7.123842E-07
-3.800000E+00  5.550000E+00  5.166497E-07
-3.800000E+00  5.600000E+00  3.721048E-07
-3.800000E+00  5.650000E+00  2.660362E-07
-3.800000E+00  5.700000E+00  1.887383E-07
-3.800000E+00  5.750000E+00  1.328145E-07
-3.800000E+00  5.800000E+00  9.265051E-08
-3.800000E+00  5.850000E+00  6.401289E-08
-3.800000E+00  5.900000E+00  4.373773E-08
-3.800000E+00  5.950000E+00  2.948471E-08
-3.800000E+00  6.000000E+00  1.954109E-08
-3.800000E+00  6.050000E+00  1.266541E-08
-3.800000E+00  6.100000E+00  7.964211E-09
-3.800000E+00  6.150000E+00  4.797222E-09
-3.800000E+00  6.200000E+00  2.707313E-09
-3.800000E+00  6.250000E+00  1.370535E-09
-3.800000E+00  6.300000E+00  5.619934E-10
-3.800000E+00  6.350000E+00  1.334876E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  2.908901E-10
-3.750000E+00 -6.300000E+00  1.200552E-09
-3.750000E+00 -6.250000E+00  2.839859E-09
-3.750000E+00 -6.200000E+00  5.401912E-09
-3.750000E+00 -6.150000E+00  9.184750E-09
-3.750000E+00 -6.100000E+00  1.463264E-08
-3.750000E+00 -6.050000E+00  2.240184E-08
-3.750000E+00 -6.000000E+00  3.345711E-08
-3.750000E+00 -5.950000E+00  4.920562E-08
-3.750000E+00 -5.900000E+00  7.167402E-08
-3.750000E+00 -5.850000E+00  1.037352E-07
-3.750000E+00 -5.800000E+00  1.493918E-07
-3.750000E+00 -5.750000E+00  2.141272E-07
-3.750000E+00 -5.700000E+00  3.053423E-07
-3.750000E+00 -5.650000E+00  4.329061E-07
-3.750000E+00 -5.600000E+00  6.098529E-07
-3.750000E+00 -5.550000E+00  8.532695E-07
-3.750000E+00 -5.500000E+00  1.185410E-06
-3.750000E+00 -5.450000E+00  1.635080E-06
-3.750000E+00 -5.400000E+00  2.239328E-06
-3.750000E+00 -5.350000E+00  3.045489E-06
-3.750000E+00 -5.300000E+00  4.113635E-06
-3.750000E+00 -5.250000E+00  5.519465E-06
-3.750000E+00 -5.200000E+00  7.357623E-06
-3.750000E+00 -5.150000E+00  9.745422E-06
-3.750000E+00 -5.100000E+00  1.282682E-05
-3.750000E+00 -5.050000E+00  1.677652E-05
-3.750000E+00 -5.000000E+00  2.180402E-05
-3.750000E+00 -4.950000E+00  2.815738E-05
-3.750000E+00 -4.900000E+00  3.612672E-05
-3.750000E+00 -4.850000E+00  4.604733E-05
-3.750000E+00 -4.800000E+00  5.830241E-05
-3.750000E+00 -4.750000E+00  7.332518E-05
-3.750000E+00 -4.700000E+00  9.160010E-05
-3.750000E+00 -4.650000E+00  1.136626E-04
-3.750000E+00 -4.600000E+00  1.400967E-04
-3.750000E+00 -4.550000E+00  1.715305E-04
-3.750000E+00 -4.500000E+00  2.086279E-04
-3.750000E+00 -4.450000E+00  2.520790E-04
-3.750000E+00 -4.400000E+00  3.025869E-04
-3.750000E+00 -4.350000E+00  3.608519E-04
-3.750000E+00 -4.300000E+00  4.275551E-04
-3.750000E+00 -4.250000E+00  5.033403E-04
-3.750000E+00 -4.200000E+00  5.887968E-04
-3.750000E+00 -4.150000E+00  6.844433E-04
-3.750000E+00 -4.100000E+00  7.907151E-04
-3.750000E+00 -4.050000E+00  9.079525E-04
-3.750000E+00 -4.000000E+00  1.036392E-03
-3.750000E+00 -3.950000E+00  1.176155E-03
-3.750000E+00 -3.900000E+00  1.327244E-03
-3.750000E+00 -3.850000E+00  1.489532E-03
-3.750000E+00 -3.800000E+00  1.662759E-03
-3.750000E+00 -3.750000E+00  1.846535E-03
-3.750000E+00 -3.700000E+00  2.040341E-03
-3.750000E+00 -3.650000E+00  2.243544E-03
-3.750000E+00 -3.600000E+00  2.455408E-03
-3.750000E+00 -3.550000E+00  2.675114E-03
-3.750000E+00 -3.500000E+00  2.901782E-03
-3.750000E+00 -3.450000E+00  3.134490E-03
-3.750000E+00 -3.400000E+00  3.372299E-03
-3.750000E+00 -3.350000E+00  3.614266E-03
-3.750000E+00 -3.300000E+00  3.859470E-03
-3.750000E+00 -3.250000E+00  4.107018E-03
-3.750000E+00 -3.200000E+00  4.356058E-03
-3.750000E+00 -3.150000E+00  4.605781E-03
-3.750000E+00 -3.100000E+00  4.855425E-03
-3.750000E+00 -3.050000E+00  5.104269E-03
-3.750000E+00 -3.000000E+00  5.351638E-03
-3.750000E+00 -2.950000E+00  5.596899E-03
-3.750000E+00 -2.900000E+00  5.839473E-03
-3.750000E+00 -2.850000E+00  6.078835E-03
-3.750000E+00 -2.800000E+00  6.314528E-03
-3.750000E+00 -2.750000E+00  6.546168E-03
-3.750000E+00 -2.700000E+00  6.773444E-03
-3.750000E+00 -2.650000E+00  6.996120E-03
-3.750000E+00 -2.600000E+00  7.214022E-03
-3.750000E+00 -2.550000E+00  7.427034E-03
-3.750000E+00 -2.500000E+00  7.635083E-03
-3.750000E+00 -2.450000E+00  7.838129E-03
-3.750000E+00 -2.400000E+00  8.036163E-03
-3.750000E+00 -2.350000E+00  8.229194E-03
-3.750000E+00 -2.300000E+00  8.417251E-03
-3.750000E+00 -2.250000E+00  8.600380E-03
-3.750000E+00 -2.200000E+00  8.778637E-03
-3.750000E+00 -2.150000E+00  8.952087E-03
-3.750000E+00 -2.100000E+00  9.120808E-03
-3.750000E+00 -2.050000E+00  9.284887E-03
-3.750000E+00 -2.000000E+00  9.444419E-03
-3.750000E+00 -1.950000E+00  9.599507E-03
-3.750000E+00 -1.900000E+00  9.750258E-03
-3.750000E+00 -1.850000E+00  9.896775E-03
-3.750000E+00 -1.800000E+00  1.003915E-02
-3.750000E+00 -1.750000E+00  1.017748E-02
-3.750000E+00 -1.700000E+00  1.031183E-02
-3.750000E+00 -1.650000E+00  1.044226E-02
-3.750000E+00 -1.600000E+00  1.056883E-02
-3.750000E+00 -1.550000E+00  1.069158E-02
-3.750000E+00 -1.500000E+00  1.081054E-02
-3.750000E+00 -1.450000E+00  1.092575E-02
-3.750000E+00 -1.400000E+00  1.103724E-02
-3.750000E+00 -1.350000E+00  1.114506E-02
-3.750000E+00 -1.300000E+00  1.124927E-02
-3.750000E+00 -1.250000E+00  1.134990E-02
-3.750000E+00 -1.200000E+00  1.144704E-02
-3.750000E+00 -1.150000E+00  1.154073E-02
-3.750000E+00 -1.100000E+00  1.163101E-02
-3.750000E+00 -1.050000E+00  1.171791E-02
-3.750000E+00 -1.000000E+00  1.180144E-02
-3.750000E+00 -9.500000E-01  1.188159E-02
-3.750000E+00 -9.000000E-01  1.195833E-02
-3.750000E+00 -8.500000E-01  1.203164E-02
-3.750000E+00 -8.000000E-01  1.210147E-02
-3.750000E+00 -7.500000E-01  1.216777E-02
-3.750000E+00 -7.000000E-01  1.223048E-02
-3.750000E+00 -6.500000E-01  1.228954E-02
-3.750000E+00 -6.000000E-01  1.234488E-02
-3.750000E+00 -5.500000E-01  1.239642E-02
-3.750000E+00 -5.000000E-01  1.244406E-02
-3.750000E+00 -4.500000E-01  1.248772E-02
-3.750000E+00 -4.000000E-01  1.252731E-02
-3.750000E+00 -3.500000E-01  1.256275E-02
-3.750000E+00 -3.000000E-01  1.259398E-02
-3.750000E+00 -2.500000E-01  1.262096E-02
-3.750000E+00 -2.000000E-01  1.264367E-02
-3.750000E+00 -1.500000E-01  1.266211E-02
-3.750000E+00 -1.000000E-01  1.267629E-02
-3.750000E+00 -5.000000E-02  1.268626E-02
-3.750000E+00  0.000000E+00  1.269207E-02
-3.750000E+00  5.000000E-02  1.269382E-02
-3.750000E+00  1.000000E-01  1.269161E-02
-3.750000E+00  1.500000E-01  1.268559E-02
-3.750000E+00  2.000000E-01  1.267592E-02
-3.750000E+00  2.500000E-01  1.266278E-02
-3.750000E+00  3.000000E-01  1.264636E-02
-3.750000E+00  3.500000E-01  1.262682E-02
-3.750000E+00  4.000000E-01  1.260427E-02
-3.750000E+00  4.500000E-01  1.257880E-02
-3.750000E+00  5.000000E-01  1.255041E-02
-3.750000E+00  5.500000E-01  1.251904E-02
-3.750000E+00  6.000000E-01  1.248456E-02
-3.750000E+00  6.500000E-01  1.244676E-02
-3.750000E+00  7.000000E-01  1.240535E-02
-3.750000E+00  7.500000E-01  1.236004E-02
-3.750000E+00  8.000000E-01  1.231050E-02
-3.750000E+00  8.500000E-01  1.225640E-02
-3.750000E+00  9.000000E-01  1.219743E-02
-3.750000E+00  9.500000E-01  1.213335E-02
-3.750000E+00  1.000000E+00  1.206394E-02
-3.750000E+00  1.050000E+00  1.198907E-02
-3.750000E+00  1.100000E+00  1.190864E-02
-3.750000E+00  1.150000E+00  1.182260E-02
-3.750000E+00  1.200000E+00  1.173097E-02
-3.750000E+00  1.250000E+00  1.163374E-02
-3.750000E+00  1.300000E+00  1.153096E-02
-3.750000E+00  1.350000E+00  1.142266E-02
-3.750000E+00  1.400000E+00  1.130886E-02
-3.750000E+00  1.450000E+00  1.118960E-02
-3.750000E+00  1.500000E+00  1.106491E-02
-3.750000E+00  1.550000E+00  1.093480E-02
-3.750000E+00  1.600000E+00  1.079932E-02
-3.750000E+00  1.650000E+00  1.065848E-02
-3.750000E+00  1.700000E+00  1.051231E-02
-3.750000E+00  1.750000E+00  1.036082E-02
-3.750000E+00  1.800000E+00  1.020402E-02
-3.750000E+00  1.850000E+00  1.004191E-02
-3.750000E+00  1.900000E+00  9.874462E-03
-3.750000E+00  1.950000E+00  9.701678E-03
-3.750000E+00  2.000000E+00  9.523548E-03
-3.750000E+00  2.050000E+00  9.340072E-03
-3.750000E+00  2.100000E+00  9.151263E-03
-3.750000E+00  2.150000E+00  8.957144E-03
-3.750000E+00  2.200000E+00  8.757747E-03
-3.750000E+00  2.250000E+00  8.553111E-03
-3.750000E+00  2.300000E+00  8.343281E-03
-3.750000E+00  2.350000E+00  8.128317E-03
-3.750000E+00  2.400000E+00  7.908298E-03
-3.750000E+00  2.450000E+00  7.683333E-03
-3.750000E+00  2.500000E+00  7.453571E-03
-3.750000E+00  2.550000E+00  7.219201E-03
-3.750000E+00  2.600000E+00  6.980458E-03
-3.750000E+00  2.650000E+00  6.737618E-03
-3.750000E+00  2.700000E+00  6.490994E-03
-3.750000E+00  2.750000E+00  6.240938E-03
-3.750000E+00  2.800000E+00  5.987845E-03
-3.750000E+00  2.850000E+00  5.732163E-03
-3.750000E+00  2.900000E+00  5.474401E-03
-3.750000E+00  2.950000E+00  5.215139E-03
-3.750000E+00  3.000000E+00  4.955030E-03
-3.750000E+00  3.050000E+00  4.694796E-03
-3.750000E+00  3.100000E+00  4.435221E-03
-3.750000E+00  3.150000E+00  4.177139E-03
-3.750000E+00  3.200000E+00  3.921421E-03
-3.750000E+00  3.250000E+00  3.668968E-03
-3.750000E+00  3.300000E+00  3.420695E-03
-3.750000E+00  3.350000E+00  3.177525E-03
-3.750000E+00  3.400000E+00  2.940368E-03
-3.750000E+00  3.450000E+00  2.710107E-03
-3.750000E+00  3.500000E+00  2.487581E-03
-3.750000E+00  3.550000E+00  2.273566E-03
-3.750000E+00  3.600000E+00  2.068762E-03
-3.750000E+00  3.650000E+00  1.873782E-03
-3.750000E+00  3.700000E+00  1.689147E-03
-3.750000E+00  3.750000E+00  1.515276E-03
-3.750000E+00  3.800000E+00  1.352484E-03
-3.750000E+00  3.850000E+00  1.200972E-03
-3.750000E+00  3.900000E+00  1.060829E-03
-3.750000E+00  3.950000E+00  9.320207E-04
-3.750000E+00  4.000000E+00  8.143949E-04
-3.750000E+00  4.050000E+00  7.076838E-04
-3.750000E+00  4.100000E+00  6.115143E-04
-3.750000E+00  4.150000E+00  5.254218E-04
-3.750000E+00  4.200000E+00  4.488660E-04
-3.750000E+00  4.250000E+00  3.812477E-04
-3.750000E+00  4.300000E+00  3.219258E-04
-3.750000E+00  4.350000E+00  2.702334E-04
-3.750000E+00  4.400000E+00  2.254931E-04
-3.750000E+00  4.450000E+00  1.870312E-04
-3.750000E+00  4.500000E+00  1.541902E-04
-3.750000E+00  4.550000E+00  1.263395E-04
-3.750000E+00  4.600000E+00  1.028827E-04
-3.750000E+00  4.650000E+00  8.326349E-05
-3.750000E+00  4.700000E+00  6.696884E-05
-3.750000E+00  4.750000E+00  5.353034E-05
-3.750000E+00  4.800000E+00  4.252491E-05
-3.750000E+00  4.850000E+00  3.357448E-05
-3.750000E+00  4.900000E+00  2.634508E-05
-3.750000E+00  4.950000E+00  2.054526E-05
-3.750000E+00  5.000000E+00  1.592369E-05
-3.750000E+00  5.050000E+00  1.226596E-05
-3.750000E+00  5.100000E+00  9.390937E-06
-3.750000E+00  5.150000E+00  7.146840E-06
-3.750000E+00  5.200000E+00  5.407365E-06
-3.750000E+00  5.250000E+00  4.068185E-06
-3.750000E+00  5.300000E+00  3.043836E-06
-3.750000E+00  5.350000E+00  2.265000E-06
-3.750000E+00  5.400000E+00  1.676101E-06
-3.750000E+00  5.450000E+00  1.233123E-06
-3.750000E+00  5.500000E+00  9.016100E-07
-3.750000E+00  5.550000E+00  6.548486E-07
-3.750000E+00  5.600000E+00  4.722579E-07
-3.750000E+00  5.650000E+00  3.380395E-07
-3.750000E+00  5.700000E+00  2.400884E-07
-3.750000E+00  5.750000E+00  1.691484E-07
-3.750000E+00  5.800000E+00  1.181682E-07
-3.750000E+00  5.850000E+00  8.180936E-08
-3.750000E+00  5.900000E+00  5.606518E-08
-3.750000E+00  5.950000E+00  3.796024E-08
-3.750000E+00  6.000000E+00  2.531131E-08
-3.750000E+00  6.050000E+00  1.653592E-08
-3.750000E+00  6.100000E+00  1.049916E-08
-3.750000E+00  6.150000E+00  6.393927E-09
-3.750000E+00  6.200000E+00  3.650030E-09
-3.750000E+00  6.250000E+00  1.867976E-09
-3.750000E+00  6.300000E+00  7.729308E-10
-3.750000E+00  6.350000E+00  1.847020E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  3.628074E-10
-3.700000E+00 -6.300000E+00  1.498102E-09
-3.700000E+00 -6.250000E+00  3.546075E-09
-3.700000E+00 -6.200000E+00  6.749842E-09
-3.700000E+00 -6.150000E+00  1.148259E-08
-3.700000E+00 -6.100000E+00  1.829767E-08
-3.700000E+00 -6.050000E+00  2.800864E-08
-3.700000E+00 -6.000000E+00  4.180720E-08
-3.700000E+00 -5.950000E+00  6.142672E-08
-3.700000E+00 -5.900000E+00  8.935904E-08
-3.700000E+00 -5.850000E+00  1.291318E-07
-3.700000E+00 -5.800000E+00  1.856550E-07
-3.700000E+00 -5.750000E+00  2.656492E-07
-3.700000E+00 -5.700000E+00  3.781762E-07
-3.700000E+00 -5.650000E+00  5.353033E-07
-3.700000E+00 -5.600000E+00  7.529417E-07
-3.700000E+00 -5.550000E+00  1.051904E-06
-3.700000E+00 -5.500000E+00  1.459229E-06
-3.700000E+00 -5.450000E+00  2.009800E-06
-3.700000E+00 -5.400000E+00  2.748322E-06
-3.700000E+00 -5.350000E+00  3.731673E-06
-3.700000E+00 -5.300000E+00  5.031716E-06
-3.700000E+00 -5.250000E+00  6.738588E-06
-3.700000E+00 -5.200000E+00  8.964479E-06
-3.700000E+00 -5.150000E+00  1.184782E-05
-3.700000E+00 -5.100000E+00  1.555770E-05
-3.700000E+00 -5.050000E+00  2.029838E-05
-3.700000E+00 -5.000000E+00  2.631351E-05
-3.700000E+00 -4.950000E+00  3.389000E-05
-3.700000E+00 -4.900000E+00  4.336136E-05
-3.700000E+00 -4.850000E+00  5.511050E-05
-3.700000E+00 -4.800000E+00  6.957194E-05
-3.700000E+00 -4.750000E+00  8.723322E-05
-3.700000E+00 -4.700000E+00  1.086352E-04
-3.700000E+00 -4.650000E+00  1.343706E-04
-3.700000E+00 -4.600000E+00  1.650802E-04
-3.700000E+00 -4.550000E+00  2.014459E-04
-3.700000E+00 -4.500000E+00  2.441812E-04
-3.700000E+00 -4.450000E+00  2.940181E-04
-3.700000E+00 -4.400000E+00  3.516918E-04
-3.700000E+00 -4.350000E+00  4.179230E-04
-3.700000E+00 -4.300000E+00  4.933986E-04
-3.700000E+00 -4.250000E+00  5.787523E-04
-3.700000E+00 -4.200000E+00  6.745457E-04
-3.700000E+00 -4.150000E+00  7.812528E-04
-3.700000E+00 -4.100000E+00  8.992462E-04
-3.700000E+00 -4.050000E+00  1.028787E-03
-3.700000E+00 -4.000000E+00  1.170017E-03
-3.700000E+00 -3.950000E+00  1.322952E-03
-3.700000E+00 -3.900000E+00  1.487475E-03
-3.700000E+00 -3.850000E+00  1.663336E-03
-3.700000E+00 -3.800000E+00  1.850147E-03
-3.700000E+00 -3.750000E+00  2.047390E-03
-3.700000E+00 -3.700000E+00  2.254422E-03
-3.700000E+00 -3.650000E+00  2.470493E-03
-3.700000E+00 -3.600000E+00  2.694758E-03
-3.700000E+00 -3.550000E+00  2.926303E-03
-3.700000E+00 -3.500000E+00  3.164166E-03
-3.700000E+00 -3.450000E+00  3.407360E-03
-3.700000E+00 -3.400000E+00  3.654890E-03
-3.700000E+00 -3.350000E+00  3.905780E-03
-3.700000E+00 -3.300000E+00  4.159084E-03
-3.700000E+00 -3.250000E+00  4.413902E-03
-3.700000E+00 -3.200000E+00  4.669386E-03
-3.700000E+00 -3.150000E+00  4.924744E-03
-3.700000E+00 -3.100000E+00  5.179237E-03
-3.700000E+00 -3.050000E+00  5.432181E-03
-3.700000E+00 -3.000000E+00  5.682940E-03
-3.700000E+00 -2.950000E+00  5.930929E-03
-3.700000E+00 -2.900000E+00  6.175618E-03
-3.700000E+00 -2.850000E+00  6.416534E-03
-3.700000E+00 -2.800000E+00  6.653272E-03
-3.700000E+00 -2.750000E+00  6.885496E-03
-3.700000E+00 -2.700000E+00  7.112945E-03
-3.700000E+00 -2.650000E+00  7.335424E-03
-3.700000E+00 -2.600000E+00  7.552802E-03
-3.700000E+00 -2.550000E+00  7.764999E-03
-3.700000E+00 -2.500000E+00  7.971975E-03
-3.700000E+00 -2.450000E+00  8.173725E-03
-3.700000E+00 -2.400000E+00  8.370267E-03
-3.700000E+00 -2.350000E+00  8.561643E-03
-3.700000E+00 -2.300000E+00  8.747908E-03
-3.700000E+00 -2.250000E+00  8.929136E-03
-3.700000E+00 -2.200000E+00  9.105407E-03
-3.700000E+00 -2.150000E+00  9.276809E-03
-3.700000E+00 -2.100000E+00  9.443438E-03
-3.700000E+00 -2.050000E+00  9.605396E-03
-3.700000E+00 -2.000000E+00  9.762789E-03
-3.700000E+00 -1.950000E+00  9.915728E-03
-3.700000E+00 -1.900000E+00  1.006433E-02
-3.700000E+00 -1.850000E+00  1.020870E-02
-3.700000E+00 -1.800000E+00  1.034893E-02
-3.700000E+00 -1.750000E+00  1.048513E-02
-3.700000E+00 -1.700000E+00  1.061737E-02
-3.700000E+00 -1.650000E+00  1.074571E-02
-3.700000E+00 -1.600000E+00  1.087021E-02
-3.700000E+00 -1.550000E+00  1.099092E-02
-3.700000E+00 -1.500000E+00  1.110788E-02
-3.700000E+00 -1.450000E+00  1.122113E-02
-3.700000E+00 -1.400000E+00  1.133072E-02
-3.700000E+00 -1.350000E+00  1.143668E-02
-3.700000E+00 -1.300000E+00  1.153909E-02
-3.700000E+00 -1.250000E+00  1.163799E-02
-3.700000E+00 -1.200000E+00  1.173344E-02
-3.700000E+00 -1.150000E+00  1.182549E-02
-3.700000E+00 -1.100000E+00  1.191417E-02
-3.700000E+00 -1.050000E+00  1.199950E-02
-3.700000E+00 -1.000000E+00  1.208149E-02
-3.700000E+00 -9.500000E-01  1.216010E-02
-3.700000E+00 -9.000000E-01  1.223531E-02
-3.700000E+00 -8.500000E-01  1.230707E-02
-3.700000E+00 -8.000000E-01  1.237533E-02
-3.700000E+00 -7.500000E-01  1.244004E-02
-3.700000E+00 -7.000000E-01  1.250112E-02
-3.700000E+00 -6.500000E-01  1.255849E-02
-3.700000E+00 -6.000000E-01  1.261207E-02
-3.700000E+00 -5.500000E-01  1.266174E-02
-3.700000E+00 -5.000000E-01  1.270740E-02
-3.700000E+00 -4.500000E-01  1.274894E-02
-3.700000E+00 -4.000000E-01  1.278624E-02
-3.700000E+00 -3.500000E-01  1.281922E-02
-3.700000E+00 -3.000000E-01  1.284780E-02
-3.700000E+00 -2.500000E-01  1.287195E-02
-3.700000E+00 -2.000000E-01  1.289165E-02
-3.700000E+00 -1.500000E-01  1.290692E-02
-3.700000E+00 -1.000000E-01  1.291781E-02
-3.700000E+00 -5.000000E-02  1.292439E-02
-3.700000E+00  0.000000E+00  1.292677E-02
-3.700000E+00  5.000000E-02  1.292512E-02
-3.700000E+00  1.000000E-01  1.291962E-02
-3.700000E+00  1.500000E-01  1.291051E-02
-3.700000E+00  2.000000E-01  1.289804E-02
-3.700000E+00  2.500000E-01  1.288250E-02
-3.700000E+00  3.000000E-01  1.286415E-02
-3.700000E+00  3.500000E-01  1.284325E-02
-3.700000E+00  4.000000E-01  1.281998E-02
-3.700000E+00  4.500000E-01  1.279446E-02
-3.700000E+00  5.000000E-01  1.276673E-02
-3.700000E+00  5.500000E-01  1.273671E-02
-3.700000E+00  6.000000E-01  1.270423E-02
-3.700000E+00  6.500000E-01  1.266901E-02
-3.700000E+00  7.000000E-01  1.263071E-02
-3.700000E+00  7.500000E-01  1.258892E-02
-3.700000E+00  8.000000E-01  1.254319E-02
-3.700000E+00  8.500000E-01  1.249311E-02
-3.700000E+00  9.000000E-01  1.243827E-02
-3.700000E+00  9.500000E-01  1.237833E-02
-3.700000E+00  1.000000E+00  1.231301E-02
-3.700000E+00  1.050000E+00  1.224211E-02
-3.700000E+00  1.100000E+00  1.216550E-02
-3.700000E+00  1.150000E+00  1.208311E-02
-3.700000E+00  1.200000E+00  1.199492E-02
-3.700000E+00  1.250000E+00  1.190096E-02
-3.700000E+00  1.300000E+00  1.180127E-02
-3.700000E+00  1.350000E+00  1.169589E-02
-3.700000E+00  1.400000E+00  1.158488E-02
-3.700000E+00  1.450000E+00  1.146828E-02
-3.700000E+00  1.500000E+00  1.134614E-02
-3.700000E+00  1.550000E+00  1.121850E-02
-3.700000E+00  1.600000E+00  1.108541E-02
-3.700000E+00  1.650000E+00  1.094691E-02
-3.700000E+00  1.700000E+00  1.080304E-02
-3.700000E+00  1.750000E+00  1.065384E-02
-3.700000E+00  1.800000E+00  1.049930E-02
-3.700000E+00  1.850000E+00  1.033945E-02
-3.700000E+00  1.900000E+00  1.017428E-02
-3.700000E+00  1.950000E+00  1.000378E-02
-3.700000E+00  2.000000E+00  9.827949E-03
-3.700000E+00  2.050000E+00  9.646783E-03
-3.700000E+00  2.100000E+00  9.460291E-03
-3.700000E+00  2.150000E+00  9.268486E-03
-3.700000E+00  2.200000E+00  9.071384E-03
-3.700000E+00  2.250000E+00  8.869007E-03
-3.700000E+00  2.300000E+00  8.661379E-03
-3.700000E+00  2.350000E+00  8.448533E-03
-3.700000E+00  2.400000E+00  8.230518E-03
-3.700000E+00  2.450000E+00  8.007407E-03
-3.700000E+00  2.500000E+00  7.779308E-03
-3.700000E+00  2.550000E+00  7.546364E-03
-3.700000E+00  2.600000E+00  7.308761E-03
-3.700000E+00  2.650000E+00  7.066720E-03
-3.700000E+00  2.700000E+00  6.820499E-03
-3.700000E+00  2.750000E+00  6.570394E-03
-3.700000E+00  2.800000E+00  6.316743E-03
-3.700000E+00  2.850000E+00  6.059937E-03
-3.700000E+00  2.900000E+00  5.800434E-03
-3.700000E+00  2.950000E+00  5.538761E-03
-3.700000E+00  3.000000E+00  5.275526E-03
-3.700000E+00  3.050000E+00  5.011407E-03
-3.700000E+00  3.100000E+00  4.747148E-03
-3.700000E+00  3.150000E+00  4.483553E-03
-3.700000E+00  3.200000E+00  4.221470E-03
-3.700000E+00  3.250000E+00  3.961786E-03
-3.700000E+00  3.300000E+00  3.705416E-03
-3.700000E+00  3.350000E+00  3.453296E-03
-3.700000E+00  3.400000E+00  3.206366E-03
-3.700000E+00  3.450000E+00  2.965558E-03
-3.700000E+00  3.500000E+00  2.731774E-03
-3.700000E+00  3.550000E+00  2.505872E-03
-3.700000E+00  3.600000E+00  2.288648E-03
-3.700000E+00  3.650000E+00  2.080823E-03
-3.700000E+00  3.700000E+00  1.883038E-03
-3.700000E+00  3.750000E+00  1.695837E-03
-3.700000E+00  3.800000E+00  1.519665E-03
-3.700000E+00  3.850000E+00  1.354855E-03
-3.700000E+00  3.900000E+00  1.201617E-03
-3.700000E+00  3.950000E+00  1.060037E-03
-3.700000E+00  4.000000E+00  9.300675E-04
-3.700000E+00  4.050000E+00  8.115360E-04
-3.700000E+00  4.100000E+00  7.041492E-04
-3.700000E+00  4.150000E+00  6.075072E-04
-3.700000E+00  4.200000E+00  5.211185E-04
-3.700000E+00  4.250000E+00  4.444164E-04
-3.700000E+00  4.300000E+00  3.767766E-04
-3.700000E+00  4.350000E+00  3.175342E-04
-3.700000E+00  4.400000E+00  2.660003E-04
-3.700000E+00  4.450000E+00  2.214780E-04
-3.700000E+00  4.500000E+00  1.832773E-04
-3.700000E+00  4.550000E+00  1.507271E-04
-3.700000E+00  4.600000E+00  1.231854E-04
-3.700000E+00  4.650000E+00  1.000461E-04
-3.700000E+00  4.700000E+00  8.074387E-05
-3.700000E+00  4.750000E+00  6.475764E-05
-3.700000E+00  4.800000E+00  5.161210E-05
-3.700000E+00  4.850000E+00  4.087880E-05
-3.700000E+00  4.900000E+00  3.217618E-05
-3.700000E+00  4.950000E+00  2.516869E-05
-3.700000E+00  5.000000E+00  1.956489E-05
-3.700000E+00  5.050000E+00  1.511447E-05
-3.700000E+00  5.100000E+00  1.160460E-05
-3.700000E+00  5.150000E+00  8.855889E-06
-3.700000E+00  5.200000E+00  6.718271E-06
-3.700000E+00  5.250000E+00  5.067219E-06
-3.700000E+00  5.300000E+00  3.800290E-06
-3.700000E+00  5.350000E+00  2.834061E-06
-3.700000E+00  5.400000E+00  2.101367E-06
-3.700000E+00  5.450000E+00  1.548776E-06
-3.700000E+00  5.500000E+00  1.134265E-06
-3.700000E+00  5.550000E+00  8.250864E-07
-3.700000E+00  5.600000E+00  5.958944E-07
-3.700000E+00  5.650000E+00  4.271517E-07
-3.700000E+00  5.700000E+00  3.038361E-07
-3.700000E+00  5.750000E+00  2.144248E-07
-3.700000E+00  5.800000E+00  1.501120E-07
-3.700000E+00  5.850000E+00  1.042091E-07
-3.700000E+00  5.900000E+00  7.167900E-08
-3.700000E+00  5.950000E+00  4.877037E-08
-3.700000E+00  6.000000E+00  3.272584E-08
-3.700000E+00  6.050000E+00  2.154713E-08
-3.700000E+00  6.100000E+00  1.380546E-08
-3.700000E+00  6.150000E+00  8.490814E-09
-3.700000E+00  6.200000E+00  4.895625E-09
-3.700000E+00  6.250000E+00  2.528582E-09
-3.700000E+00  6.300000E+00  1.054144E-09
-3.700000E+00  6.350000E+00  2.531451E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  4.481245E-10
-3.650000E+00 -6.300000E+00  1.851905E-09
-3.650000E+00 -6.250000E+00  4.388795E-09
-3.650000E+00 -6.200000E+00  8.365462E-09
-3.650000E+00 -6.150000E+00  1.425025E-08
-3.650000E+00 -6.100000E+00  2.273345E-08
-3.650000E+00 -6.050000E+00  3.482407E-08
-3.650000E+00 -6.000000E+00  5.199246E-08
-3.650000E+00 -5.950000E+00  7.636861E-08
-3.650000E+00 -5.900000E+00  1.110051E-07
-3.650000E+00 -5.850000E+00  1.602142E-07
-3.650000E+00 -5.800000E+00  2.299882E-07
-3.650000E+00 -5.750000E+00  3.285184E-07
-3.650000E+00 -5.700000E+00  4.668354E-07
-3.650000E+00 -5.650000E+00  6.596086E-07
-3.650000E+00 -5.600000E+00  9.261469E-07
-3.650000E+00 -5.550000E+00  1.291656E-06
-3.650000E+00 -5.500000E+00  1.788797E-06
-3.650000E+00 -5.450000E+00  2.459590E-06
-3.650000E+00 -5.400000E+00  3.357690E-06
-3.650000E+00 -5.350000E+00  4.551106E-06
-3.650000E+00 -5.300000E+00  6.125383E-06
-3.650000E+00 -5.250000E+00  8.187331E-06
-3.650000E+00 -5.200000E+00  1.086926E-05
-3.650000E+00 -5.150000E+00  1.433361E-05
-3.650000E+00 -5.100000E+00  1.877787E-05
-3.650000E+00 -5.050000E+00  2.443932E-05
-3.650000E+00 -5.000000E+00  3.159949E-05
-3.650000E+00 -4.950000E+00  4.058798E-05
-3.650000E+00 -4.900000E+00  5.178555E-05
-3.650000E+00 -4.850000E+00  6.562643E-05
-3.650000E+00 -4.800000E+00  8.259977E-05
-3.650000E+00 -4.750000E+00  1.032502E-04
-3.650000E+00 -4.700000E+00  1.281767E-04
-3.650000E+00 -4.650000E+00  1.580300E-04
-3.650000E+00 -4.600000E+00  1.935066E-04
-3.650000E+00 -4.550000E+00  2.353399E-04
-3.650000E+00 -4.500000E+00  2.842881E-04
-3.650000E+00 -4.450000E+00  3.411185E-04
-3.650000E+00 -4.400000E+00  4.065900E-04
-3.650000E+00 -4.350000E+00  4.814327E-04
-3.650000E+00 -4.300000E+00  5.663270E-04
-3.650000E+00 -4.250000E+00  6.618827E-04
-3.650000E+00 -4.200000E+00  7.686195E-04
-3.650000E+00 -4.150000E+00  8.869510E-04
-3.650000E+00 -4.100000E+00  1.017172E-03
-3.650000E+00 -4.050000E+00  1.159449E-03
-3.650000E+00 -4.000000E+00  1.313816E-03
-3.650000E+00 -3.950000E+00  1.480169E-03
-3.650000E+00 -3.900000E+00  1.658263E-03
-3.650000E+00 -3.850000E+00  1.847716E-03
-3.650000E+00 -3.800000E+00  2.048007E-03
-3.650000E+00 -3.750000E+00  2.258489E-03
-3.650000E+00 -3.700000E+00  2.478396E-03
-3.650000E+00 -3.650000E+00  2.706867E-03
-3.650000E+00 -3.600000E+00  2.942960E-03
-3.650000E+00 -3.550000E+00  3.185674E-03
-3.650000E+00 -3.500000E+00  3.433982E-03
-3.650000E+00 -3.450000E+00  3.686841E-03
-3.650000E+00 -3.400000E+00  3.943225E-03
-3.650000E+00 -3.350000E+00  4.202135E-03
-3.650000E+00 -3.300000E+00  4.462618E-03
-3.650000E+00 -3.250000E+00  4.723779E-03
-3.650000E+00 -3.200000E+00  4.984786E-03
-3.650000E+00 -3.150000E+00  5.244873E-03
-3.650000E+00 -3.100000E+00  5.503334E-03
-3.650000E+00 -3.050000E+00  5.759527E-03
-3.650000E+00 -3.000000E+00  6.012863E-03
-3.650000E+00 -2.950000E+00  6.262809E-03
-3.650000E+00 -2.900000E+00  6.508889E-03
-3.650000E+00 -2.850000E+00  6.750687E-03
-3.650000E+00 -2.800000E+00  6.987850E-03
-3.650000E+00 -2.750000E+00  7.220096E-03
-3.650000E+00 -2.700000E+00  7.447209E-03
-3.650000E+00 -2.650000E+00  7.669038E-03
-3.650000E+00 -2.600000E+00  7.885489E-03
-3.650000E+00 -2.550000E+00  8.096517E-03
-3.650000E+00 -2.500000E+00  8.302114E-03
-3.650000E+00 -2.450000E+00  8.502303E-03
-3.650000E+00 -2.400000E+00  8.697128E-03
-3.650000E+00 -2.350000E+00  8.886657E-03
-3.650000E+00 -2.300000E+00  9.070970E-03
-3.650000E+00 -2.250000E+00  9.250164E-03
-3.650000E+00 -2.200000E+00  9.424339E-03
-3.650000E+00 -2.150000E+00  9.593605E-03
-3.650000E+00 -2.100000E+00  9.758072E-03
-3.650000E+00 -2.050000E+00  9.917854E-03
-3.650000E+00 -2.000000E+00  1.007307E-02
-3.650000E+00 -1.950000E+00  1.022383E-02
-3.650000E+00 -1.900000E+00  1.037027E-02
-3.650000E+00 -1.850000E+00  1.051249E-02
-3.650000E+00 -1.800000E+00  1.065059E-02
-3.650000E+00 -1.750000E+00  1.078468E-02
-3.650000E+00 -1.700000E+00  1.091483E-02
-3.650000E+00 -1.650000E+00  1.104111E-02
-3.650000E+00 -1.600000E+00  1.116359E-02
-3.650000E+00 -1.550000E+00  1.128231E-02
-3.650000E+00 -1.500000E+00  1.139732E-02
-3.650000E+00 -1.450000E+00  1.150866E-02
-3.650000E+00 -1.400000E+00  1.161639E-02
-3.650000E+00 -1.350000E+00  1.172056E-02
-3.650000E+00 -1.300000E+00  1.182121E-02
-3.650000E+00 -1.250000E+00  1.191842E-02
-3.650000E+00 -1.200000E+00  1.201223E-02
-3.650000E+00 -1.150000E+00  1.210268E-02
-3.650000E+00 -1.100000E+00  1.218979E-02
-3.650000E+00 -1.050000E+00  1.227357E-02
-3.650000E+00 -1.000000E+00  1.235401E-02
-3.650000E+00 -9.500000E-01  1.243108E-02
-3.650000E+00 -9.000000E-01  1.250473E-02
-3.650000E+00 -8.500000E-01  1.257490E-02
-3.650000E+00 -8.000000E-01  1.264154E-02
-3.650000E+00 -7.500000E-01  1.270456E-02
-3.650000E+00 -7.000000E-01  1.276388E-02
-3.650000E+00 -6.500000E-01  1.281940E-02
-3.650000E+00 -6.000000E-01  1.287100E-02
-3.650000E+00 -5.500000E-01  1.291855E-02
-3.650000E+00 -5.000000E-01  1.296192E-02
-3.650000E+00 -4.500000E-01  1.300096E-02
-3.650000E+00 -4.000000E-01  1.303554E-02
-3.650000E+00 -3.500000E-01  1.306553E-02
-3.650000E+00 -3.000000E-01  1.309087E-02
-3.650000E+00 -2.500000E-01  1.311150E-02
-3.650000E+00 -2.000000E-01  1.312741E-02
-3.650000E+00 -1.500000E-01  1.313863E-02
-3.650000E+00 -1.000000E-01  1.314524E-02
-3.650000E+00 -5.000000E-02  1.314738E-02
-3.650000E+00  0.000000E+00  1.314523E-02
-3.650000E+00  5.000000E-02  1.313902E-02
-3.650000E+00  1.000000E-01  1.312906E-02
-3.650000E+00  1.500000E-01  1.311572E-02
-3.650000E+00  2.000000E-01  1.309938E-02
-3.650000E+00  2.500000E-01  1.308046E-02
-3.650000E+00  3.000000E-01  1.305937E-02
-3.650000E+00  3.500000E-01  1.303648E-02
-3.650000E+00  4.000000E-01  1.301207E-02
-3.650000E+00  4.500000E-01  1.298634E-02
-3.650000E+00  5.000000E-01  1.295933E-02
-3.650000E+00  5.500000E-01  1.293097E-02
-3.650000E+00  6.000000E-01  1.290102E-02
-3.650000E+00  6.500000E-01  1.286912E-02
-3.650000E+00  7.000000E-01  1.283480E-02
-3.650000E+00  7.500000E-01  1.279752E-02
-3.650000E+00  8.000000E-01  1.275669E-02
-3.650000E+00  8.500000E-01  1.271175E-02
-3.650000E+00  9.000000E-01  1.266215E-02
-3.650000E+00  9.500000E-01  1.260743E-02
-3.650000E+00  1.000000E+00  1.254723E-02
-3.650000E+00  1.050000E+00  1.248126E-02
-3.650000E+00  1.100000E+00  1.240934E-02
-3.650000E+00  1.150000E+00  1.233138E-02
-3.650000E+00  1.200000E+00  1.224735E-02
-3.650000E+00  1.250000E+00  1.215726E-02
-3.650000E+00  1.300000E+00  1.206118E-02
-3.650000E+00  1.350000E+00  1.195918E-02
-3.650000E+00  1.400000E+00  1.185132E-02
-3.650000E+00  1.450000E+00  1.173769E-02
-3.650000E+00  1.500000E+00  1.161835E-02
-3.650000E+00  1.550000E+00  1.149339E-02
-3.650000E+00  1.600000E+00  1.136287E-02
-3.650000E+00  1.650000E+00  1.122686E-02
-3.650000E+00  1.700000E+00  1.108542E-02
-3.650000E+00  1.750000E+00  1.093859E-02
-3.650000E+00  1.800000E+00  1.078641E-02
-3.650000E+00  1.850000E+00  1.062891E-02
-3.650000E+00  1.900000E+00  1.046608E-02
-3.650000E+00  1.950000E+00  1.029794E-02
-3.650000E+00  2.000000E+00  1.012449E-02
-3.650000E+00  2.050000E+00  9.945731E-03
-3.650000E+00  2.100000E+00  9.761667E-03
-3.650000E+00  2.150000E+00  9.572304E-03
-3.650000E+00  2.200000E+00  9.377649E-03
-3.650000E+00  2.250000E+00  9.177705E-03
-3.650000E+00  2.300000E+00  8.972479E-03
-3.650000E+00  2.350000E+00  8.761979E-03
-3.650000E+00  2.400000E+00  8.546228E-03
-3.650000E+00  2.450000E+00  8.325265E-03
-3.650000E+00  2.500000E+00  8.099162E-03
-3.650000E+00  2.550000E+00  7.868022E-03
-3.650000E+00  2.600000E+00  7.631982E-03
-3.650000E+00  2.650000E+00  7.391215E-03
-3.650000E+00  2.700000E+00  7.145928E-03
-3.650000E+00  2.750000E+00  6.896360E-03
-3.650000E+00  2.800000E+00  6.642797E-03
-3.650000E+00  2.850000E+00  6.385576E-03
-3.650000E+00  2.900000E+00  6.125098E-03
-3.650000E+00  2.950000E+00  5.861840E-03
-3.650000E+00  3.000000E+00  5.596353E-03
-3.650000E+00  3.050000E+00  5.329267E-03
-3.650000E+00  3.100000E+00  5.061279E-03
-3.650000E+00  3.150000E+00  4.793149E-03
-3.650000E+00  3.200000E+00  4.525689E-03
-3.650000E+00  3.250000E+00  4.259761E-03
-3.650000E+00  3.300000E+00  3.996265E-03
-3.650000E+00  3.350000E+00  3.736134E-03
-3.650000E+00  3.400000E+00  3.480323E-03
-3.650000E+00  3.450000E+00  3.229795E-03
-3.650000E+00  3.500000E+00  2.985502E-03
-3.650000E+00  3.550000E+00  2.748368E-03
-3.650000E+00  3.600000E+00  2.519273E-03
-3.650000E+00  3.650000E+00  2.299037E-03
-3.650000E+00  3.700000E+00  2.088412E-03
-3.650000E+00  3.750000E+00  1.888064E-03
-3.650000E+00  3.800000E+00  1.698566E-03
-3.650000E+00  3.850000E+00  1.520380E-03
-3.650000E+00  3.900000E+00  1.353849E-03
-3.650000E+00  3.950000E+00  1.199183E-03
-3.650000E+00  4.000000E+00  1.056453E-03
-3.650000E+00  4.050000E+00  9.255944E-04
-3.650000E+00  4.100000E+00  8.064110E-04
-3.650000E+00  4.150000E+00  6.985842E-04
-3.650000E+00  4.200000E+00  6.016886E-04
-3.650000E+00  4.250000E+00  5.152069E-04
-3.650000E+00  4.300000E+00  4.385470E-04
-3.650000E+00  4.350000E+00  3.710598E-04
-3.650000E+00  4.400000E+00  3.120566E-04
-3.650000E+00  4.450000E+00  2.608277E-04
-3.650000E+00  4.500000E+00  2.166578E-04
-3.650000E+00  4.550000E+00  1.788415E-04
-3.650000E+00  4.600000E+00  1.466945E-04
-3.650000E+00  4.650000E+00  1.195630E-04
-3.650000E+00  4.700000E+00  9.683052E-05
-3.650000E+00  4.750000E+00  7.792227E-05
-3.650000E+00  4.800000E+00  6.230906E-05
-3.650000E+00  4.850000E+00  4.950948E-05
-3.650000E+00  4.900000E+00  3.909111E-05
-3.650000E+00  4.950000E+00  3.067066E-05
-3.650000E+00  5.000000E+00  2.391262E-05
-3.650000E+00  5.050000E+00  1.852680E-05
-3.650000E+00  5.100000E+00  1.426479E-05
-3.650000E+00  5.150000E+00  1.091590E-05
-3.650000E+00  5.200000E+00  8.302949E-06
-3.650000E+00  5.250000E+00  6.278203E-06
-3.650000E+00  5.300000E+00  4.719596E-06
-3.650000E+00  5.350000E+00  3.527312E-06
-3.650000E+00  5.400000E+00  2.620642E-06
-3.650000E+00  5.450000E+00  1.935083E-06
-3.650000E+00  5.500000E+00  1.419652E-06
-3.650000E+00  5.550000E+00  1.034419E-06
-3.650000E+00  5.600000E+00  7.483338E-07
-3.650000E+00  5.650000E+00  5.373613E-07
-3.650000E+00  5.700000E+00  3.829564E-07
-3.650000E+00  5.750000E+00  2.708506E-07
-3.650000E+00  5.800000E+00  1.901087E-07
-3.650000E+00  5.850000E+00  1.324010E-07
-3.650000E+00  5.900000E+00  9.143828E-08
-3.650000E+00  5.950000E+00  6.252659E-08
-3.650000E+00  6.000000E+00  4.221130E-08
-3.650000E+00  6.050000E+00  2.798920E-08
-3.650000E+00  6.100000E+00  1.807392E-08
-3.650000E+00  6.150000E+00  1.120769E-08
-3.650000E+00  6.200000E+00  6.514320E-09
-3.650000E+00  6.250000E+00  3.389117E-09
-3.650000E+00  6.300000E+00  1.421111E-09
-3.650000E+00  6.350000E+00  3.425584E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  5.475388E-10
-3.600000E+00 -6.300000E+00  2.265336E-09
-3.600000E+00 -6.250000E+00  5.377884E-09
-3.600000E+00 -6.200000E+00  1.027223E-08
-3.600000E+00 -6.150000E+00  1.753687E-08
-3.600000E+00 -6.100000E+00  2.803409E-08
-3.600000E+00 -6.050000E+00  4.301605E-08
-3.600000E+00 -6.000000E+00  6.429622E-08
-3.600000E+00 -5.950000E+00  9.448775E-08
-3.600000E+00 -5.900000E+00  1.373204E-07
-3.600000E+00 -5.850000E+00  1.980468E-07
-3.600000E+00 -5.800000E+00  2.839489E-07
-3.600000E+00 -5.750000E+00  4.049619E-07
-3.600000E+00 -5.700000E+00  5.744435E-07
-3.600000E+00 -5.650000E+00  8.101280E-07
-3.600000E+00 -5.600000E+00  1.135316E-06
-3.600000E+00 -5.550000E+00  1.580360E-06
-3.600000E+00 -5.500000E+00  2.184490E-06
-3.600000E+00 -5.450000E+00  2.998031E-06
-3.600000E+00 -5.400000E+00  4.085038E-06
-3.600000E+00 -5.350000E+00  5.526392E-06
-3.600000E+00 -5.300000E+00  7.423406E-06
-3.600000E+00 -5.250000E+00  9.901998E-06
-3.600000E+00 -5.200000E+00  1.311738E-05
-3.600000E+00 -5.150000E+00  1.725916E-05
-3.600000E+00 -5.100000E+00  2.255657E-05
-3.600000E+00 -5.050000E+00  2.928357E-05
-3.600000E+00 -5.000000E+00  3.776334E-05
-3.600000E+00 -4.950000E+00  4.837196E-05
-3.600000E+00 -4.900000E+00  6.154113E-05
-3.600000E+00 -4.850000E+00  7.775976E-05
-3.600000E+00 -4.800000E+00  9.757457E-05
-3.600000E+00 -4.750000E+00  1.215893E-04
-3.600000E+00 -4.700000E+00  1.504622E-04
-3.600000E+00 -4.650000E+00  1.849016E-04
-3.600000E+00 -4.600000E+00  2.256575E-04
-3.600000E+00 -4.550000E+00  2.735107E-04
-3.600000E+00 -4.500000E+00  3.292577E-04
-3.600000E+00 -4.450000E+00  3.936930E-04
-3.600000E+00 -4.400000E+00  4.675884E-04
-3.600000E+00 -4.350000E+00  5.516715E-04
-3.600000E+00 -4.300000E+00  6.466025E-04
-3.600000E+00 -4.250000E+00  7.529525E-04
-3.600000E+00 -4.200000E+00  8.711840E-04
-3.600000E+00 -4.150000E+00  1.001635E-03
-3.600000E+00 -4.100000E+00  1.144506E-03
-3.600000E+00 -4.050000E+00  1.299858E-03
-3.600000E+00 -4.000000E+00  1.467602E-03
-3.600000E+00 -3.950000E+00  1.647505E-03
-3.600000E+00 -3.900000E+00  1.839185E-03
-3.600000E+00 -3.850000E+00  2.042122E-03
-3.600000E+00 -3.800000E+00  2.255663E-03
-3.600000E+00 -3.750000E+00  2.479032E-03
-3.600000E+00 -3.700000E+00  2.711349E-03
-3.600000E+00 -3.650000E+00  2.951646E-03
-3.600000E+00 -3.600000E+00  3.198896E-03
-3.600000E+00 -3.550000E+00  3.452030E-03
-3.600000E+00 -3.500000E+00  3.709964E-03
-3.600000E+00 -3.450000E+00  3.971623E-03
-3.600000E+00 -3.400000E+00  4.235960E-03
-3.600000E+00 -3.350000E+00  4.501971E-03
-3.600000E+00 -3.300000E+00  4.768711E-03
-3.600000E+00 -3.250000E+00  5.035303E-03
-3.600000E+00 -3.200000E+00  5.300941E-03
-3.600000E+00 -3.150000E+00  5.564891E-03
-3.600000E+00 -3.100000E+00  5.826490E-03
-3.600000E+00 -3.050000E+00  6.085141E-03
-3.600000E+00 -3.000000E+00  6.340308E-03
-3.600000E+00 -2.950000E+00  6.591512E-03
-3.600000E+00 -2.900000E+00  6.838334E-03
-3.600000E+00 -2.850000E+00  7.080416E-03
-3.600000E+00 -2.800000E+00  7.317461E-03
-3.600000E+00 -2.750000E+00  7.549237E-03
-3.600000E+00 -2.700000E+00  7.775576E-03
-3.600000E+00 -2.650000E+00  7.996366E-03
-3.600000E+00 -2.600000E+00  8.211551E-03
-3.600000E+00 -2.550000E+00  8.421116E-03
-3.600000E+00 -2.500000E+00  8.625082E-03
-3.600000E+00 -2.450000E+00  8.823495E-03
-3.600000E+00 -2.400000E+00  9.016425E-03
-3.600000E+00 -2.350000E+00  9.203959E-03
-3.600000E+00 -2.300000E+00  9.386200E-03
-3.600000E+00 -2.250000E+00  9.563262E-03
-3.600000E+00 -2.200000E+00  9.735265E-03
-3.600000E+00 -2.150000E+00  9.902333E-03
-3.600000E+00 -2.100000E+00  1.006459E-02
-3.600000E+00 -2.050000E+00  1.022217E-02
-3.600000E+00 -2.000000E+00  1.037519E-02
-3.600000E+00 -1.950000E+00  1.052377E-02
-3.600000E+00 -1.900000E+00  1.066804E-02
-3.600000E+00 -1.850000E+00  1.080813E-02
-3.600000E+00 -1.800000E+00  1.094412E-02
-3.600000E+00 -1.750000E+00  1.107613E-02
-3.600000E+00 -1.700000E+00  1.120424E-02
-3.600000E+00 -1.650000E+00  1.132852E-02
-3.600000E+00 -1.600000E+00  1.144904E-02
-3.600000E+00 -1.550000E+00  1.156583E-02
-3.600000E+00 -1.500000E+00  1.167896E-02
-3.600000E+00 -1.450000E+00  1.178846E-02
-3.600000E+00 -1.400000E+00  1.189440E-02
-3.600000E+00 -1.350000E+00  1.199683E-02
-3.600000E+00 -1.300000E+00  1.209581E-02
-3.600000E+00 -1.250000E+00  1.219139E-02
-3.600000E+00 -1.200000E+00  1.228361E-02
-3.600000E+00 -1.150000E+00  1.237251E-02
-3.600000E+00 -1.100000E+00  1.245810E-02
-3.600000E+00 -1.050000E+00  1.254036E-02
-3.600000E+00 -1.000000E+00  1.261927E-02
-3.600000E+00 -9.500000E-01  1.269478E-02
-3.600000E+00 -9.000000E-01  1.276684E-02
-3.600000E+00 -8.500000E-01  1.283538E-02
-3.600000E+00 -8.000000E-01  1.290030E-02
-3.600000E+00 -7.500000E-01  1.296153E-02
-3.600000E+00 -7.000000E-01  1.301894E-02
-3.600000E+00 -6.500000E-01  1.307242E-02
-3.600000E+00 -6.000000E-01  1.312181E-02
-3.600000E+00 -5.500000E-01  1.316695E-02
-3.600000E+00 -5.000000E-01  1.320766E-02
-3.600000E+00 -4.500000E-01  1.324376E-02
-3.600000E+00 -4.000000E-01  1.327508E-02
-3.600000E+00 -3.500000E-01  1.330147E-02
-3.600000E+00 -3.000000E-01  1.332282E-02
-3.600000E+00 -2.500000E-01  1.333907E-02
-3.600000E+00 -2.000000E-01  1.335021E-02
-3.600000E+00 -1.500000E-01  1.335627E-02
-3.600000E+00 -1.000000E-01  1.335738E-02
-3.600000E+00 -5.000000E-02  1.335372E-02
-3.600000E+00  0.000000E+00  1.334557E-02
-3.600000E+00  5.000000E-02  1.333330E-02
-3.600000E+00  1.000000E-01  1.331734E-02
-3.600000E+00  1.500000E-01  1.329823E-02
-3.600000E+00  2.000000E-01  1.327657E-02
-3.600000E+00  2.500000E-01  1.325297E-02
-3.600000E+00  3.000000E-01  1.322803E-02
-3.600000E+00  3.500000E-01  1.320229E-02
-3.600000E+00  4.000000E-01  1.317618E-02
-3.600000E+00  4.500000E-01  1.314998E-02
-3.600000E+00  5.000000E-01  1.312379E-02
-3.600000E+00  5.500000E-01  1.309750E-02
-3.600000E+00  6.000000E-01  1.307080E-02
-3.600000E+00  6.500000E-01  1.304320E-02
-3.600000E+00  7.000000E-01  1.301406E-02
-3.600000E+00  7.500000E-01  1.298263E-02
-3.600000E+00  8.000000E-01  1.294814E-02
-3.600000E+00  8.500000E-01  1.290981E-02
-3.600000E+00  9.000000E-01  1.286692E-02
-3.600000E+00  9.500000E-01  1.281885E-02
-3.600000E+00  1.000000E+00  1.276511E-02
-3.600000E+00  1.050000E+00  1.270531E-02
-3.600000E+00  1.100000E+00  1.263921E-02
-3.600000E+00  1.150000E+00  1.256668E-02
-3.600000E+00  1.200000E+00  1.248768E-02
-3.600000E+00  1.250000E+00  1.240223E-02
-3.600000E+00  1.300000E+00  1.231040E-02
-3.600000E+00  1.350000E+00  1.221231E-02
-3.600000E+00  1.400000E+00  1.210805E-02
-3.600000E+00  1.450000E+00  1.199776E-02
-3.600000E+00  1.500000E+00  1.188154E-02
-3.600000E+00  1.550000E+00  1.175950E-02
-3.600000E+00  1.600000E+00  1.163176E-02
-3.600000E+00  1.650000E+00  1.149840E-02
-3.600000E+00  1.700000E+00  1.135951E-02
-3.600000E+00  1.750000E+00  1.121517E-02
-3.600000E+00  1.800000E+00  1.106544E-02
-3.600000E+00  1.850000E+00  1.091035E-02
-3.600000E+00  1.900000E+00  1.074993E-02
-3.600000E+00  1.950000E+00  1.058422E-02
-3.600000E+00  2.000000E+00  1.041322E-02
-3.600000E+00  2.050000E+00  1.023694E-02
-3.600000E+00  2.100000E+00  1.005539E-02
-3.600000E+00  2.150000E+00  9.868566E-03
-3.600000E+00  2.200000E+00  9.676472E-03
-3.600000E+00  2.250000E+00  9.479097E-03
-3.600000E+00  2.300000E+00  9.276427E-03
-3.600000E+00  2.350000E+00  9.068453E-03
-3.600000E+00  2.400000E+00  8.855169E-03
-3.600000E+00  2.450000E+00  8.636589E-03
-3.600000E+00  2.500000E+00  8.412751E-03
-3.600000E+00  2.550000E+00  8.183721E-03
-3.600000E+00  2.600000E+00  7.949596E-03
-3.600000E+00  2.650000E+00  7.710503E-03
-3.600000E+00  2.700000E+00  7.466602E-03
-3.600000E+00  2.750000E+00  7.218083E-03
-3.600000E+00  2.800000E+00  6.965180E-03
-3.600000E+00  2.850000E+00  6.708178E-03
-3.600000E+00  2.900000E+00  6.447423E-03
-3.600000E+00  2.950000E+00  6.183335E-03
-3.600000E+00  3.000000E+00  5.916410E-03
-3.600000E+00  3.050000E+00  5.647221E-03
-3.600000E+00  3.100000E+00  5.376411E-03
-3.600000E+00  3.150000E+00  5.104687E-03
-3.600000E+00  3.200000E+00  4.832818E-03
-3.600000E+00  3.250000E+00  4.561625E-03
-3.600000E+00  3.300000E+00  4.291980E-03
-3.600000E+00  3.350000E+00  4.024802E-03
-3.600000E+00  3.400000E+00  3.761045E-03
-3.600000E+00  3.450000E+00  3.501686E-03
-3.600000E+00  3.500000E+00  3.247710E-03
-3.600000E+00  3.550000E+00  3.000094E-03
-3.600000E+00  3.600000E+00  2.759786E-03
-3.600000E+00  3.650000E+00  2.527692E-03
-3.600000E+00  3.700000E+00  2.304665E-03
-3.600000E+00  3.750000E+00  2.091483E-03
-3.600000E+00  3.800000E+00  1.888843E-03
-3.600000E+00  3.850000E+00  1.697335E-03
-3.600000E+00  3.900000E+00  1.517433E-03
-3.600000E+00  3.950000E+00  1.349479E-03
-3.600000E+00  4.000000E+00  1.193672E-03
-3.600000E+00  4.050000E+00  1.050069E-03
-3.600000E+00  4.100000E+00  9.185832E-04
-3.600000E+00  4.150000E+00  7.989951E-04
-3.600000E+00  4.200000E+00  6.909627E-04
-3.600000E+00  4.250000E+00  5.940352E-04
-3.600000E+00  4.300000E+00  5.076694E-04
-3.600000E+00  4.350000E+00  4.312470E-04
-3.600000E+00  4.400000E+00  3.640935E-04
-3.600000E+00  4.450000E+00  3.054971E-04
-3.600000E+00  4.500000E+00  2.547273E-04
-3.600000E+00  4.550000E+00  2.110515E-04
-3.600000E+00  4.600000E+00  1.737488E-04
-3.600000E+00  4.650000E+00  1.421214E-04
-3.600000E+00  4.700000E+00  1.155031E-04
-3.600000E+00  4.750000E+00  9.326626E-05
-3.600000E+00  4.800000E+00  7.482683E-05
-3.600000E+00  4.850000E+00  5.964846E-05
-3.600000E+00  4.900000E+00  4.724509E-05
-3.600000E+00  4.950000E+00  3.718222E-05
-3.600000E+00  5.000000E+00  2.907646E-05
-3.600000E+00  5.050000E+00  2.259369E-05
-3.600000E+00  5.100000E+00  1.744593E-05
-3.600000E+00  5.150000E+00  1.338735E-05
-3.600000E+00  5.200000E+00  1.021011E-05
-3.600000E+00  5.250000E+00  7.740017E-06
-3.600000E+00  5.300000E+00  5.832525E-06
-3.600000E+00  5.350000E+00  4.368908E-06
-3.600000E+00  5.400000E+00  3.252735E-06
-3.600000E+00  5.450000E+00  2.406572E-06
-3.600000E+00  5.500000E+00  1.768903E-06
-3.600000E+00  5.550000E+00  1.291311E-06
-3.600000E+00  5.600000E+00  9.359638E-07
-3.600000E+00  5.650000E+00  6.734531E-07
-3.600000E+00  5.700000E+00  4.810067E-07
-3.600000E+00  5.750000E+00  3.410492E-07
-3.600000E+00  5.800000E+00  2.400740E-07
-3.600000E+00  5.850000E+00  1.677676E-07
-3.600000E+00  5.900000E+00  1.163260E-07
-3.600000E+00  5.950000E+00  7.991470E-08
-3.600000E+00  6.000000E+00  5.423536E-08
-3.600000E+00  6.050000E+00  3.617209E-08
-3.600000E+00  6.100000E+00  2.350279E-08
-3.600000E+00  6.150000E+00  1.466554E-08
-3.600000E+00  6.200000E+00  8.575132E-09
-3.600000E+00  6.250000E+00  4.484820E-09
-3.600000E+00  6.300000E+00  1.888384E-09
-3.600000E+00  6.350000E+00  4.564119E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  6.623533E-10
-3.550000E+00 -6.300000E+00  2.744164E-09
-3.550000E+00 -6.250000E+00  6.528491E-09
-3.550000E+00 -6.200000E+00  1.250283E-08
-3.550000E+00 -6.150000E+00  2.140601E-08
-3.550000E+00 -6.100000E+00  3.431488E-08
-3.550000E+00 -6.050000E+00  5.278307E-08
-3.550000E+00 -6.000000E+00  7.904579E-08
-3.550000E+00 -5.950000E+00  1.163047E-07
-3.550000E+00 -5.900000E+00  1.691069E-07
-3.550000E+00 -5.850000E+00  2.438314E-07
-3.550000E+00 -5.800000E+00  3.492943E-07
-3.550000E+00 -5.750000E+00  4.974952E-07
-3.550000E+00 -5.700000E+00  7.045324E-07
-3.550000E+00 -5.650000E+00  9.917366E-07
-3.550000E+00 -5.600000E+00  1.387075E-06
-3.550000E+00 -5.550000E+00  1.926891E-06
-3.550000E+00 -5.500000E+00  2.658042E-06
-3.550000E+00 -5.450000E+00  3.640461E-06
-3.550000E+00 -5.400000E+00  4.950187E-06
-3.550000E+00 -5.350000E+00  6.682884E-06
-3.550000E+00 -5.300000E+00  8.957900E-06
-3.550000E+00 -5.250000E+00  1.192289E-05
-3.550000E+00 -5.200000E+00  1.575896E-05
-3.550000E+00 -5.150000E+00  2.068615E-05
-3.550000E+00 -5.100000E+00  2.696903E-05
-3.550000E+00 -5.050000E+00  3.492192E-05
-3.550000E+00 -5.000000E+00  4.491340E-05
-3.550000E+00 -4.950000E+00  5.736969E-05
-3.550000E+00 -4.900000E+00  7.277683E-05
-3.550000E+00 -4.850000E+00  9.168144E-05
-3.550000E+00 -4.800000E+00  1.146900E-04
-3.550000E+00 -4.750000E+00  1.424669E-04
-3.550000E+00 -4.700000E+00  1.757297E-04
-3.550000E+00 -4.650000E+00  2.152424E-04
-3.550000E+00 -4.600000E+00  2.618054E-04
-3.550000E+00 -4.550000E+00  3.162410E-04
-3.550000E+00 -4.500000E+00  3.793763E-04
-3.550000E+00 -4.450000E+00  4.520228E-04
-3.550000E+00 -4.400000E+00  5.349536E-04
-3.550000E+00 -4.350000E+00  6.288796E-04
-3.550000E+00 -4.300000E+00  7.344263E-04
-3.550000E+00 -4.250000E+00  8.521107E-04
-3.550000E+00 -4.200000E+00  9.823224E-04
-3.550000E+00 -4.150000E+00  1.125308E-03
-3.550000E+00 -4.100000E+00  1.281163E-03
-3.550000E+00 -4.050000E+00  1.449825E-03
-3.550000E+00 -4.000000E+00  1.631075E-03
-3.550000E+00 -3.950000E+00  1.824540E-03
-3.550000E+00 -3.900000E+00  2.029698E-03
-3.550000E+00 -3.850000E+00  2.245891E-03
-3.550000E+00 -3.800000E+00  2.472332E-03
-3.550000E+00 -3.750000E+00  2.708123E-03
-3.550000E+00 -3.700000E+00  2.952277E-03
-3.550000E+00 -3.650000E+00  3.203736E-03
-3.550000E+00 -3.600000E+00  3.461397E-03
-3.550000E+00 -3.550000E+00  3.724137E-03
-3.550000E+00 -3.500000E+00  3.990837E-03
-3.550000E+00 -3.450000E+00  4.260402E-03
-3.550000E+00 -3.400000E+00  4.531780E-03
-3.550000E+00 -3.350000E+00  4.803979E-03
-3.550000E+00 -3.300000E+00  5.076074E-03
-3.550000E+00 -3.250000E+00  5.347216E-03
-3.550000E+00 -3.200000E+00  5.616634E-03
-3.550000E+00 -3.150000E+00  5.883636E-03
-3.550000E+00 -3.100000E+00  6.147603E-03
-3.550000E+00 -3.050000E+00  6.407989E-03
-3.550000E+00 -3.000000E+00  6.664311E-03
-3.550000E+00 -2.950000E+00  6.916148E-03
-3.550000E+00 -2.900000E+00  7.163140E-03
-3.550000E+00 -2.850000E+00  7.404985E-03
-3.550000E+00 -2.800000E+00  7.641441E-03
-3.550000E+00 -2.750000E+00  7.872327E-03
-3.550000E+00 -2.700000E+00  8.097518E-03
-3.550000E+00 -2.650000E+00  8.316944E-03
-3.550000E+00 -2.600000E+00  8.530579E-03
-3.550000E+00 -2.550000E+00  8.738439E-03
-3.550000E+00 -2.500000E+00  8.940567E-03
-3.550000E+00 -2.450000E+00  9.137034E-03
-3.550000E+00 -2.400000E+00  9.327926E-03
-3.550000E+00 -2.350000E+00  9.513351E-03
-3.550000E+00 -2.300000E+00  9.693428E-03
-3.550000E+00 -2.250000E+00  9.868287E-03
-3.550000E+00 -2.200000E+00  1.003806E-02
-3.550000E+00 -2.150000E+00  1.020289E-02
-3.550000E+00 -2.100000E+00  1.036292E-02
-3.550000E+00 -2.050000E+00  1.051827E-02
-3.550000E+00 -2.000000E+00  1.066909E-02
-3.550000E+00 -1.950000E+00  1.081550E-02
-3.550000E+00 -1.900000E+00  1.095763E-02
-3.550000E+00 -1.850000E+00  1.109560E-02
-3.550000E+00 -1.800000E+00  1.122953E-02
-3.550000E+00 -1.750000E+00  1.135952E-02
-3.550000E+00 -1.700000E+00  1.148565E-02
-3.550000E+00 -1.650000E+00  1.160799E-02
-3.550000E+00 -1.600000E+00  1.172661E-02
-3.550000E+00 -1.550000E+00  1.184156E-02
-3.550000E+00 -1.500000E+00  1.195288E-02
-3.550000E+00 -1.450000E+00  1.206064E-02
-3.550000E+00 -1.400000E+00  1.216489E-02
-3.550000E+00 -1.350000E+00  1.226567E-02
-3.550000E+00 -1.300000E+00  1.236306E-02
-3.550000E+00 -1.250000E+00  1.245709E-02
-3.550000E+00 -1.200000E+00  1.254779E-02
-3.550000E+00 -1.150000E+00  1.263520E-02
-3.550000E+00 -1.100000E+00  1.271930E-02
-3.550000E+00 -1.050000E+00  1.280008E-02
-3.550000E+00 -1.000000E+00  1.287747E-02
-3.550000E+00 -9.500000E-01  1.295144E-02
-3.550000E+00 -9.000000E-01  1.302188E-02
-3.550000E+00 -8.500000E-01  1.308873E-02
-3.550000E+00 -8.000000E-01  1.315186E-02
-3.550000E+00 -7.500000E-01  1.321117E-02
-3.550000E+00 -7.000000E-01  1.326651E-02
-3.550000E+00 -6.500000E-01  1.331773E-02
-3.550000E+00 -6.000000E-01  1.336464E-02
-3.550000E+00 -5.500000E-01  1.340702E-02
-3.550000E+00 -5.000000E-01  1.344465E-02
-3.550000E+00 -4.500000E-01  1.347730E-02
-3.550000E+00 -4.000000E-01  1.350474E-02
-3.550000E+00 -3.500000E-01  1.352677E-02
-3.550000E+00 -3.000000E-01  1.354325E-02
-3.550000E+00 -2.500000E-01  1.355407E-02
-3.550000E+00 -2.000000E-01  1.355921E-02
-3.550000E+00 -1.500000E-01  1.355873E-02
-3.550000E+00 -1.000000E-01  1.355276E-02
-3.550000E+00 -5.000000E-02  1.354158E-02
-3.550000E+00  0.000000E+00  1.352556E-02
-3.550000E+00  5.000000E-02  1.350522E-02
-3.550000E+00  1.000000E-01  1.348122E-02
-3.550000E+00  1.500000E-01  1.345433E-02
-3.550000E+00  2.000000E-01  1.342541E-02
-3.550000E+00  2.500000E-01  1.339535E-02
-3.550000E+00  3.000000E-01  1.336504E-02
-3.550000E+00  3.500000E-01  1.333528E-02
-3.550000E+00  4.000000E-01  1.330668E-02
-3.550000E+00  4.500000E-01  1.327968E-02
-3.550000E+00  5.000000E-01  1.325443E-02
-3.550000E+00  5.500000E-01  1.323077E-02
-3.550000E+00  6.000000E-01  1.320830E-02
-3.550000E+00  6.500000E-01  1.318633E-02
-3.550000E+00  7.000000E-01  1.316397E-02
-3.550000E+00  7.500000E-01  1.314022E-02
-3.550000E+00  8.000000E-01  1.311399E-02
-3.550000E+00  8.500000E-01  1.308424E-02
-3.550000E+00  9.000000E-01  1.305000E-02
-3.550000E+00  9.500000E-01  1.301044E-02
-3.550000E+00  1.000000E+00  1.296489E-02
-3.550000E+00  1.050000E+00  1.291285E-02
-3.550000E+00  1.100000E+00  1.285400E-02
-3.550000E+00  1.150000E+00  1.278816E-02
-3.550000E+00  1.200000E+00  1.271527E-02
-3.550000E+00  1.250000E+00  1.263538E-02
-3.550000E+00  1.300000E+00  1.254860E-02
-3.550000E+00  1.350000E+00  1.245506E-02
-3.550000E+00  1.400000E+00  1.235495E-02
-3.550000E+00  1.450000E+00  1.224843E-02
-3.550000E+00  1.500000E+00  1.213568E-02
-3.550000E+00  1.550000E+00  1.201686E-02
-3.550000E+00  1.600000E+00  1.189212E-02
-3.550000E+00  1.650000E+00  1.176160E-02
-3.550000E+00  1.700000E+00  1.162542E-02
-3.550000E+00  1.750000E+00  1.148368E-02
-3.550000E+00  1.800000E+00  1.133648E-02
-3.550000E+00  1.850000E+00  1.118389E-02
-3.550000E+00  1.900000E+00  1.102595E-02
-3.550000E+00  1.950000E+00  1.086272E-02
-3.550000E+00  2.000000E+00  1.069422E-02
-3.550000E+00  2.050000E+00  1.052048E-02
-3.550000E+00  2.100000E+00  1.034150E-02
-3.550000E+00  2.150000E+00  1.015729E-02
-3.550000E+00  2.200000E+00  9.967845E-03
-3.550000E+00  2.250000E+00  9.773136E-03
-3.550000E+00  2.300000E+00  9.573138E-03
-3.550000E+00  2.350000E+00  9.367822E-03
-3.550000E+00  2.400000E+00  9.157162E-03
-3.550000E+00  2.450000E+00  8.941146E-03
-3.550000E+00  2.500000E+00  8.719784E-03
-3.550000E+00  2.550000E+00  8.493110E-03
-3.550000E+00  2.600000E+00  8.261185E-03
-3.550000E+00  2.650000E+00  8.024099E-03
-3.550000E+00  2.700000E+00  7.781966E-03
-3.550000E+00  2.750000E+00  7.534935E-03
-3.550000E+00  2.800000E+00  7.283190E-03
-3.550000E+00  2.850000E+00  7.026967E-03
-3.550000E+00  2.900000E+00  6.766557E-03
-3.550000E+00  2.950000E+00  6.502326E-03
-3.550000E+00  3.000000E+00  6.234708E-03
-3.550000E+00  3.050000E+00  5.964216E-03
-3.550000E+00  3.100000E+00  5.691433E-03
-3.550000E+00  3.150000E+00  5.417009E-03
-3.550000E+00  3.200000E+00  5.141657E-03
-3.550000E+00  3.250000E+00  4.866152E-03
-3.550000E+00  3.300000E+00  4.591326E-03
-3.550000E+00  3.350000E+00  4.318070E-03
-3.550000E+00  3.400000E+00  4.047322E-03
-3.550000E+00  3.450000E+00  3.780061E-03
-3.550000E+00  3.500000E+00  3.517288E-03
-3.550000E+00  3.550000E+00  3.260015E-03
-3.550000E+00  3.600000E+00  3.009242E-03
-3.550000E+00  3.650000E+00  2.765948E-03
-3.550000E+00  3.700000E+00  2.531071E-03
-3.550000E+00  3.750000E+00  2.305492E-03
-3.550000E+00  3.800000E+00  2.090020E-03
-3.550000E+00  3.850000E+00  1.885370E-03
-3.550000E+00  3.900000E+00  1.692145E-03
-3.550000E+00  3.950000E+00  1.510820E-03
-3.550000E+00  4.000000E+00  1.341731E-03
-3.550000E+00  4.050000E+00  1.185063E-03
-3.550000E+00  4.100000E+00  1.040855E-03
-3.550000E+00  4.150000E+00  9.090020E-04
-3.550000E+00  4.200000E+00  7.892607E-04
-3.550000E+00  4.250000E+00  6.812646E-04
-3.550000E+00  4.300000E+00  5.845360E-04
-3.550000E+00  4.350000E+00  4.985040E-04
-3.550000E+00  4.400000E+00  4.225228E-04
-3.550000E+00  4.450000E+00  3.558922E-04
-3.550000E+00  4.500000E+00  2.978774E-04
-3.550000E+00  4.550000E+00  2.477280E-04
-3.550000E+00  4.600000E+00  2.046936E-04
-3.550000E+00  4.650000E+00  1.680376E-04
-3.550000E+00  4.700000E+00  1.370478E-04
-3.550000E+00  4.750000E+00  1.110450E-04
-3.550000E+00  4.800000E+00  8.939049E-05
-3.550000E+00  4.850000E+00  7.149189E-05
-3.550000E+00  4.900000E+00  5.680717E-05
-3.550000E+00  4.950000E+00  4.484752E-05
-3.550000E+00  5.000000E+00  3.517803E-05
-3.550000E+00  5.050000E+00  2.741673E-05
-3.550000E+00  5.100000E+00  2.123200E-05
-3.550000E+00  5.150000E+00  1.633900E-05
-3.550000E+00  5.200000E+00  1.249548E-05
-3.550000E+00  5.250000E+00  9.497423E-06
-3.550000E+00  5.300000E+00  7.174698E-06
-3.550000E+00  5.350000E+00  5.386940E-06
-3.550000E+00  5.400000E+00  4.019603E-06
-3.550000E+00  5.450000E+00  2.980251E-06
-3.550000E+00  5.500000E+00  2.195078E-06
-3.550000E+00  5.550000E+00  1.605700E-06
-3.550000E+00  5.600000E+00  1.166278E-06
-3.550000E+00  5.650000E+00  8.410272E-07
-3.550000E+00  5.700000E+00  6.021315E-07
-3.550000E+00  5.750000E+00  4.280549E-07
-3.550000E+00  5.800000E+00  3.022017E-07
-3.550000E+00  5.850000E+00  2.118709E-07
-3.550000E+00  5.900000E+00  1.474337E-07
-3.550000E+00  5.950000E+00  1.016808E-07
-3.550000E+00  6.000000E+00  6.929428E-08
-3.550000E+00  6.050000E+00  4.641530E-08
-3.550000E+00  6.100000E+00  3.028971E-08
-3.550000E+00  6.150000E+00  1.898061E-08
-3.550000E+00  6.200000E+00  1.114182E-08
-3.550000E+00  6.250000E+00  5.847052E-09
-3.550000E+00  6.300000E+00  2.468493E-09
-3.550000E+00  6.350000E+00  5.976298E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  7.952520E-10
-3.500000E+00 -6.300000E+00  3.299607E-09
-3.500000E+00 -6.250000E+00  7.867785E-09
-3.500000E+00 -6.200000E+00  1.511078E-08
-3.500000E+00 -6.150000E+00  2.595286E-08
-3.500000E+00 -6.100000E+00  4.173561E-08
-3.500000E+00 -6.050000E+00  6.438347E-08
-3.500000E+00 -6.000000E+00  9.664716E-08
-3.500000E+00 -5.950000E+00  1.424424E-07
-3.500000E+00 -5.900000E+00  2.073004E-07
-3.500000E+00 -5.850000E+00  2.989459E-07
-3.500000E+00 -5.800000E+00  4.280163E-07
-3.500000E+00 -5.750000E+00  6.089466E-07
-3.500000E+00 -5.700000E+00  8.610537E-07
-3.500000E+00 -5.650000E+00  1.209870E-06
-3.500000E+00 -5.600000E+00  1.688790E-06
-3.500000E+00 -5.550000E+00  2.341103E-06
-3.500000E+00 -5.500000E+00  3.222462E-06
-3.500000E+00 -5.450000E+00  4.403843E-06
-3.500000E+00 -5.400000E+00  5.975006E-06
-3.500000E+00 -5.350000E+00  8.048476E-06
-3.500000E+00 -5.300000E+00  1.076407E-05
-3.500000E+00 -5.250000E+00  1.429399E-05
-3.500000E+00 -5.200000E+00  1.884839E-05
-3.500000E+00 -5.150000E+00  2.468120E-05
-3.500000E+00 -5.100000E+00  3.209593E-05
-3.500000E+00 -5.050000E+00  4.145100E-05
-3.500000E+00 -5.000000E+00  5.316403E-05
-3.500000E+00 -4.950000E+00  6.771486E-05
-3.500000E+00 -4.900000E+00  8.564689E-05
-3.500000E+00 -4.850000E+00  1.075669E-04
-3.500000E+00 -4.800000E+00  1.341427E-04
-3.500000E+00 -4.750000E+00  1.660996E-04
-3.500000E+00 -4.700000E+00  2.042135E-04
-3.500000E+00 -4.650000E+00  2.493015E-04
-3.500000E+00 -4.600000E+00  3.022090E-04
-3.500000E+00 -4.550000E+00  3.637930E-04
-3.500000E+00 -4.500000E+00  4.349017E-04
-3.500000E+00 -4.450000E+00  5.163520E-04
-3.500000E+00 -4.400000E+00  6.089047E-04
-3.500000E+00 -4.350000E+00  7.132398E-04
-3.500000E+00 -4.300000E+00  8.299321E-04
-3.500000E+00 -4.250000E+00  9.594288E-04
-3.500000E+00 -4.200000E+00  1.102031E-03
-3.500000E+00 -4.150000E+00  1.257881E-03
-3.500000E+00 -4.100000E+00  1.426954E-03
-3.500000E+00 -4.050000E+00  1.609054E-03
-3.500000E+00 -4.000000E+00  1.803824E-03
-3.500000E+00 -3.950000E+00  2.010747E-03
-3.500000E+00 -3.900000E+00  2.229158E-03
-3.500000E+00 -3.850000E+00  2.458260E-03
-3.500000E+00 -3.800000E+00  2.697141E-03
-3.500000E+00 -3.750000E+00  2.944789E-03
-3.500000E+00 -3.700000E+00  3.200121E-03
-3.500000E+00 -3.650000E+00  3.462002E-03
-3.500000E+00 -3.600000E+00  3.729270E-03
-3.500000E+00 -3.550000E+00  4.000763E-03
-3.500000E+00 -3.500000E+00  4.275343E-03
-3.500000E+00 -3.450000E+00  4.551912E-03
-3.500000E+00 -3.400000E+00  4.829429E-03
-3.500000E+00 -3.350000E+00  5.106925E-03
-3.500000E+00 -3.300000E+00  5.383506E-03
-3.500000E+00 -3.250000E+00  5.658361E-03
-3.500000E+00 -3.200000E+00  5.930762E-03
-3.500000E+00 -3.150000E+00  6.200063E-03
-3.500000E+00 -3.100000E+00  6.465695E-03
-3.500000E+00 -3.050000E+00  6.727162E-03
-3.500000E+00 -3.000000E+00  6.984038E-03
-3.500000E+00 -2.950000E+00  7.235959E-03
-3.500000E+00 -2.900000E+00  7.482622E-03
-3.500000E+00 -2.850000E+00  7.723782E-03
-3.500000E+00 -2.800000E+00  7.959249E-03
-3.500000E+00 -2.750000E+00  8.188891E-03
-3.500000E+00 -2.700000E+00  8.412624E-03
-3.500000E+00 -2.650000E+00  8.630414E-03
-3.500000E+00 -2.600000E+00  8.842267E-03
-3.500000E+00 -2.550000E+00  9.048222E-03
-3.500000E+00 -2.500000E+00  9.248346E-03
-3.500000E+00 -2.450000E+00  9.442727E-03
-3.500000E+00 -2.400000E+00  9.631469E-03
-3.500000E+00 -2.350000E+00  9.814694E-03
-3.500000E+00 -2.300000E+00  9.992536E-03
-3.500000E+00 -2.250000E+00  1.016514E-02
-3.500000E+00 -2.200000E+00  1.033265E-02
-3.500000E+00 -2.150000E+00  1.049522E-02
-3.500000E+00 -2.100000E+00  1.065299E-02
-3.500000E+00 -2.050000E+00  1.080612E-02
-3.500000E+00 -2.000000E+00  1.095474E-02
-3.500000E+00 -1.950000E+00  1.109899E-02
-3.500000E+00 -1.900000E+00  1.123901E-02
-3.500000E+00 -1.850000E+00  1.137492E-02
-3.500000E+00 -1.800000E+00  1.150684E-02
-3.500000E+00 -1.750000E+00  1.163486E-02
-3.500000E+00 -1.700000E+00  1.175908E-02
-3.500000E+00 -1.650000E+00  1.187956E-02
-3.500000E+00 -1.600000E+00  1.199638E-02
-3.500000E+00 -1.550000E+00  1.210957E-02
-3.500000E+00 -1.500000E+00  1.221920E-02
-3.500000E+00 -1.450000E+00  1.232532E-02
-3.500000E+00 -1.400000E+00  1.242797E-02
-3.500000E+00 -1.350000E+00  1.252722E-02
-3.500000E+00 -1.300000E+00  1.262311E-02
-3.500000E+00 -1.250000E+00  1.271568E-02
-3.500000E+00 -1.200000E+00  1.280496E-02
-3.500000E+00 -1.150000E+00  1.289095E-02
-3.500000E+00 -1.100000E+00  1.297363E-02
-3.500000E+00 -1.050000E+00  1.305296E-02
-3.500000E+00 -1.000000E+00  1.312887E-02
-3.500000E+00 -9.500000E-01  1.320128E-02
-3.500000E+00 -9.000000E-01  1.327009E-02
-3.500000E+00 -8.500000E-01  1.333518E-02
-3.500000E+00 -8.000000E-01  1.339644E-02
-3.500000E+00 -7.500000E-01  1.345370E-02
-3.500000E+00 -7.000000E-01  1.350680E-02
-3.500000E+00 -6.500000E-01  1.355553E-02
-3.500000E+00 -6.000000E-01  1.359965E-02
-3.500000E+00 -5.500000E-01  1.363889E-02
-3.500000E+00 -5.000000E-01  1.367296E-02
-3.500000E+00 -4.500000E-01  1.370155E-02
-3.500000E+00 -4.000000E-01  1.372437E-02
-3.500000E+00 -3.500000E-01  1.374115E-02
-3.500000E+00 -3.000000E-01  1.375168E-02
-3.500000E+00 -2.500000E-01  1.375580E-02
-3.500000E+00 -2.000000E-01  1.375346E-02
-3.500000E+00 -1.500000E-01  1.374469E-02
-3.500000E+00 -1.000000E-01  1.372967E-02
-3.500000E+00 -5.000000E-02  1.370875E-02
-3.500000E+00  0.000000E+00  1.368245E-02
-3.500000E+00  5.000000E-02  1.365149E-02
-3.500000E+00  1.000000E-01  1.361678E-02
-3.500000E+00  1.500000E-01  1.357942E-02
-3.500000E+00  2.000000E-01  1.354065E-02
-3.500000E+00  2.500000E-01  1.350176E-02
-3.500000E+00  3.000000E-01  1.346404E-02
-3.500000E+00  3.500000E-01  1.342864E-02
-3.500000E+00  4.000000E-01  1.339650E-02
-3.500000E+00  4.500000E-01  1.336822E-02
-3.500000E+00  5.000000E-01  1.334405E-02
-3.500000E+00  5.500000E-01  1.332379E-02
-3.500000E+00  6.000000E-01  1.330687E-02
-3.500000E+00  6.500000E-01  1.329232E-02
-3.500000E+00  7.000000E-01  1.327893E-02
-3.500000E+00  7.500000E-01  1.326527E-02
-3.500000E+00  8.000000E-01  1.324988E-02
-3.500000E+00  8.500000E-01  1.323132E-02
-3.500000E+00  9.000000E-01  1.320828E-02
-3.500000E+00  9.500000E-01  1.317964E-02
-3.500000E+00  1.000000E+00  1.314452E-02
-3.500000E+00  1.050000E+00  1.310226E-02
-3.500000E+00  1.100000E+00  1.305245E-02
-3.500000E+00  1.150000E+00  1.299485E-02
-3.500000E+00  1.200000E+00  1.292942E-02
-3.500000E+00  1.250000E+00  1.285622E-02
-3.500000E+00  1.300000E+00  1.277542E-02
-3.500000E+00  1.350000E+00  1.268723E-02
-3.500000E+00  1.400000E+00  1.259190E-02
-3.500000E+00  1.450000E+00  1.248967E-02
-3.500000E+00  1.500000E+00  1.238080E-02
-3.500000E+00  1.550000E+00  1.226552E-02
-3.500000E+00  1.600000E+00  1.214405E-02
-3.500000E+00  1.650000E+00  1.201658E-02
-3.500000E+00  1.700000E+00  1.188327E-02
-3.500000E+00  1.750000E+00  1.174427E-02
-3.500000E+00  1.800000E+00  1.159971E-02
-3.500000E+00  1.850000E+00  1.144968E-02
-3.500000E+00  1.900000E+00  1.129429E-02
-3.500000E+00  1.950000E+00  1.113358E-02
-3.500000E+00  2.000000E+00  1.096763E-02
-3.500000E+00  2.050000E+00  1.079646E-02
-3.500000E+00  2.100000E+00  1.062010E-02
-3.500000E+00  2.150000E+00  1.043856E-02
-3.500000E+00  2.200000E+00  1.025181E-02
-3.500000E+00  2.250000E+00  1.005983E-02
-3.500000E+00  2.300000E+00  9.862585E-03
-3.500000E+00  2.350000E+00  9.660022E-03
-3.500000E+00  2.400000E+00  9.452098E-03
-3.500000E+00  2.450000E+00  9.238781E-03
-3.500000E+00  2.500000E+00  9.020056E-03
-3.500000E+00  2.550000E+00  8.795929E-03
-3.500000E+00  2.600000E+00  8.566433E-03
-3.500000E+00  2.650000E+00  8.331622E-03
-3.500000E+00  2.700000E+00  8.091576E-03
-3.500000E+00  2.750000E+00  7.846403E-03
-3.500000E+00  2.800000E+00  7.596244E-03
-3.500000E+00  2.850000E+00  7.341286E-03
-3.500000E+00  2.900000E+00  7.081771E-03
-3.500000E+00  2.950000E+00  6.818006E-03
-3.500000E+00  3.000000E+00  6.550366E-03
-3.500000E+00  3.050000E+00  6.279301E-03
-3.500000E+00  3.100000E+00  6.005330E-03
-3.500000E+00  3.150000E+00  5.729039E-03
-3.500000E+00  3.200000E+00  5.451081E-03
-3.500000E+00  3.250000E+00  5.172176E-03
-3.500000E+00  3.300000E+00  4.893109E-03
-3.500000E+00  3.350000E+00  4.614730E-03
-3.500000E+00  3.400000E+00  4.337950E-03
-3.500000E+00  3.450000E+00  4.063735E-03
-3.500000E+00  3.500000E+00  3.793088E-03
-3.500000E+00  3.550000E+00  3.527037E-03
-3.500000E+00  3.600000E+00  3.266621E-03
-3.500000E+00  3.650000E+00  3.012871E-03
-3.500000E+00  3.700000E+00  2.766797E-03
-3.500000E+00  3.750000E+00  2.529368E-03
-3.500000E+00  3.800000E+00  2.301493E-03
-3.500000E+00  3.850000E+00  2.084003E-03
-3.500000E+00  3.900000E+00  1.877626E-03
-3.500000E+00  3.950000E+00  1.682970E-03
-3.500000E+00  4.000000E+00  1.500508E-03
-3.500000E+00  4.050000E+00  1.330565E-03
-3.500000E+00  4.100000E+00  1.173314E-03
-3.500000E+00  4.150000E+00  1.028777E-03
-3.500000E+00  4.200000E+00  8.968258E-04
-3.500000E+00  4.250000E+00  7.771945E-04
-3.500000E+00  4.300000E+00  6.694881E-04
-3.500000E+00  4.350000E+00  5.731997E-04
-3.500000E+00  4.400000E+00  4.877283E-04
-3.500000E+00  4.450000E+00  4.123998E-04
-3.500000E+00  4.500000E+00  3.464886E-04
-3.500000E+00  4.550000E+00  2.892372E-04
-3.500000E+00  4.600000E+00  2.398751E-04
-3.500000E+00  4.650000E+00  1.976337E-04
-3.500000E+00  4.700000E+00  1.617594E-04
-3.500000E+00  4.750000E+00  1.315247E-04
-3.500000E+00  4.800000E+00  1.062376E-04
-3.500000E+00  4.850000E+00  8.524899E-05
-3.500000E+00  4.900000E+00  6.795949E-05
-3.500000E+00  4.950000E+00  5.382333E-05
-3.500000E+00  5.000000E+00  4.235077E-05
-3.500000E+00  5.050000E+00  3.310822E-05
-3.500000E+00  5.100000E+00  2.571653E-05
-3.500000E+00  5.150000E+00  1.984789E-05
-3.500000E+00  5.200000E+00  1.522190E-05
-3.500000E+00  5.250000E+00  1.160114E-05
-3.500000E+00  5.300000E+00  8.786652E-06
-3.500000E+00  5.350000E+00  6.613495E-06
-3.500000E+00  5.400000E+00  4.946396E-06
-3.500000E+00  5.450000E+00  3.675644E-06
-3.500000E+00  5.500000E+00  2.713184E-06
-3.500000E+00  5.550000E+00  1.989007E-06
-3.500000E+00  5.600000E+00  1.447882E-06
-3.500000E+00  5.650000E+00  1.046499E-06
-3.500000E+00  5.700000E+00  7.510597E-07
-3.500000E+00  5.750000E+00  5.353091E-07
-3.500000E+00  5.800000E+00  3.789593E-07
-3.500000E+00  5.850000E+00  2.664489E-07
-3.500000E+00  5.900000E+00  1.859601E-07
-3.500000E+00  5.950000E+00  1.286306E-07
-3.500000E+00  6.000000E+00  8.791308E-08
-3.500000E+00  6.050000E+00  5.904839E-08
-3.500000E+00  6.100000E+00  3.863242E-08
-3.500000E+00  6.150000E+00  2.426498E-08
-3.500000E+00  6.200000E+00  1.427331E-08
-3.500000E+00  6.250000E+00  7.503484E-09
-3.500000E+00  6.300000E+00  3.172042E-09
-3.500000E+00  6.350000E+00  7.686105E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  9.509527E-10
-3.450000E+00 -6.300000E+00  3.950972E-09
-3.450000E+00 -6.250000E+00  9.440913E-09
-3.450000E+00 -6.200000E+00  1.818107E-08
-3.450000E+00 -6.150000E+00  3.132097E-08
-3.450000E+00 -6.100000E+00  5.052461E-08
-3.450000E+00 -6.050000E+00  7.816759E-08
-3.450000E+00 -6.000000E+00  1.176258E-07
-3.450000E+00 -5.950000E+00  1.736757E-07
-3.450000E+00 -5.900000E+00  2.530273E-07
-3.450000E+00 -5.850000E+00  3.650061E-07
-3.450000E+00 -5.800000E+00  5.224027E-07
-3.450000E+00 -5.750000E+00  7.425154E-07
-3.450000E+00 -5.700000E+00  1.048424E-06
-3.450000E+00 -5.650000E+00  1.470550E-06
-3.450000E+00 -5.600000E+00  2.048577E-06
-3.450000E+00 -5.550000E+00  2.833795E-06
-3.450000E+00 -5.500000E+00  3.891956E-06
-3.450000E+00 -5.450000E+00  5.306654E-06
-3.450000E+00 -5.400000E+00  7.183258E-06
-3.450000E+00 -5.350000E+00  9.653389E-06
-3.450000E+00 -5.300000E+00  1.287994E-05
-3.450000E+00 -5.250000E+00  1.706264E-05
-3.450000E+00 -5.200000E+00  2.244395E-05
-3.450000E+00 -5.150000E+00  2.931526E-05
-3.450000E+00 -5.100000E+00  3.802270E-05
-3.450000E+00 -5.050000E+00  4.897246E-05
-3.450000E+00 -5.000000E+00  6.263469E-05
-3.450000E+00 -4.950000E+00  7.954594E-05
-3.450000E+00 -4.900000E+00  1.003096E-04
-3.450000E+00 -4.850000E+00  1.255942E-04
-3.450000E+00 -4.800000E+00  1.561298E-04
-3.450000E+00 -4.750000E+00  1.927019E-04
-3.450000E+00 -4.700000E+00  2.361422E-04
-3.450000E+00 -4.650000E+00  2.873168E-04
-3.450000E+00 -4.600000E+00  3.471099E-04
-3.450000E+00 -4.550000E+00  4.164044E-04
-3.450000E+00 -4.500000E+00  4.960589E-04
-3.450000E+00 -4.450000E+00  5.868827E-04
-3.450000E+00 -4.400000E+00  6.896100E-04
-3.450000E+00 -4.350000E+00  8.048742E-04
-3.450000E+00 -4.300000E+00  9.331835E-04
-3.450000E+00 -4.250000E+00  1.074900E-03
-3.450000E+00 -4.200000E+00  1.230221E-03
-3.450000E+00 -4.150000E+00  1.399170E-03
-3.450000E+00 -4.100000E+00  1.581591E-03
-3.450000E+00 -4.050000E+00  1.777149E-03
-3.450000E+00 -4.000000E+00  1.985340E-03
-3.450000E+00 -3.950000E+00  2.205500E-03
-3.450000E+00 -3.900000E+00  2.436826E-03
-3.450000E+00 -3.850000E+00  2.678386E-03
-3.450000E+00 -3.800000E+00  2.929149E-03
-3.450000E+00 -3.750000E+00  3.188005E-03
-3.450000E+00 -3.700000E+00  3.453785E-03
-3.450000E+00 -3.650000E+00  3.725292E-03
-3.450000E+00 -3.600000E+00  4.001324E-03
-3.450000E+00 -3.550000E+00  4.280698E-03
-3.450000E+00 -3.500000E+00  4.562269E-03
-3.450000E+00 -3.450000E+00  4.844950E-03
-3.450000E+00 -3.400000E+00  5.127728E-03
-3.450000E+00 -3.350000E+00  5.409664E-03
-3.450000E+00 -3.300000E+00  5.689909E-03
-3.450000E+00 -3.250000E+00  5.967695E-03
-3.450000E+00 -3.200000E+00  6.242342E-03
-3.450000E+00 -3.150000E+00  6.513255E-03
-3.450000E+00 -3.100000E+00  6.779916E-03
-3.450000E+00 -3.050000E+00  7.041883E-03
-3.450000E+00 -3.000000E+00  7.298784E-03
-3.450000E+00 -2.950000E+00  7.550311E-03
-3.450000E+00 -2.900000E+00  7.796217E-03
-3.450000E+00 -2.850000E+00  8.036310E-03
-3.450000E+00 -2.800000E+00  8.270453E-03
-3.450000E+00 -2.750000E+00  8.498555E-03
-3.450000E+00 -2.700000E+00  8.720574E-03
-3.450000E+00 -2.650000E+00  8.936508E-03
-3.450000E+00 -2.600000E+00  9.146388E-03
-3.450000E+00 -2.550000E+00  9.350277E-03
-3.450000E+00 -2.500000E+00  9.548260E-03
-3.450000E+00 -2.450000E+00  9.740441E-03
-3.450000E+00 -2.400000E+00  9.926940E-03
-3.450000E+00 -2.350000E+00  1.010789E-02
-3.450000E+00 -2.300000E+00  1.028344E-02
-3.450000E+00 -2.250000E+00  1.045374E-02
-3.450000E+00 -2.200000E+00  1.061896E-02
-3.450000E+00 -2.150000E+00  1.077924E-02
-3.450000E+00 -2.100000E+00  1.093477E-02
-3.450000E+00 -2.050000E+00  1.108567E-02
-3.450000E+00 -2.000000E+00  1.123212E-02
-3.450000E+00 -1.950000E+00  1.137425E-02
-3.450000E+00 -1.900000E+00  1.151220E-02
-3.450000E+00 -1.850000E+00  1.164610E-02
-3.450000E+00 -1.800000E+00  1.177606E-02
-3.450000E+00 -1.750000E+00  1.190220E-02
-3.450000E+00 -1.700000E+00  1.202459E-02
-3.450000E+00 -1.650000E+00  1.214331E-02
-3.450000E+00 -1.600000E+00  1.225842E-02
-3.450000E+00 -1.550000E+00  1.236998E-02
-3.450000E+00 -1.500000E+00  1.247802E-02
-3.450000E+00 -1.450000E+00  1.258261E-02
-3.450000E+00 -1.400000E+00  1.268379E-02
-3.450000E+00 -1.350000E+00  1.278161E-02
-3.450000E+00 -1.300000E+00  1.287613E-02
-3.450000E+00 -1.250000E+00  1.296735E-02
-3.450000E+00 -1.200000E+00  1.305530E-02
-3.450000E+00 -1.150000E+00  1.313997E-02
-3.450000E+00 -1.100000E+00  1.322129E-02
-3.450000E+00 -1.050000E+00  1.329923E-02
-3.450000E+00 -1.000000E+00  1.337368E-02
-3.450000E+00 -9.500000E-01  1.344454E-02
-3.450000E+00 -9.000000E-01  1.351169E-02
-3.450000E+00 -8.500000E-01  1.357499E-02
-3.450000E+00 -8.000000E-01  1.363427E-02
-3.450000E+00 -7.500000E-01  1.368936E-02
-3.450000E+00 -7.000000E-01  1.374003E-02
-3.450000E+00 -6.500000E-01  1.378602E-02
-3.450000E+00 -6.000000E-01  1.382702E-02
-3.450000E+00 -5.500000E-01  1.386269E-02
-3.450000E+00 -5.000000E-01  1.389265E-02
-3.450000E+00 -4.500000E-01  1.391650E-02
-3.450000E+00 -4.000000E-01  1.393385E-02
-3.450000E+00 -3.500000E-01  1.394434E-02
-3.450000E+00 -3.000000E-01  1.394764E-02
-3.450000E+00 -2.500000E-01  1.394353E-02
-3.450000E+00 -2.000000E-01  1.393187E-02
-3.450000E+00 -1.500000E-01  1.391268E-02
-3.450000E+00 -1.000000E-01  1.388616E-02
-3.450000E+00 -5.000000E-02  1.385273E-02
-3.450000E+00  0.000000E+00  1.381307E-02
-3.450000E+00  5.000000E-02  1.376816E-02
-3.450000E+00  1.000000E-01  1.371927E-02
-3.450000E+00  1.500000E-01  1.366792E-02
-3.450000E+00  2.000000E-01  1.361587E-02
-3.450000E+00  2.500000E-01  1.356498E-02
-3.450000E+00  3.000000E-01  1.351710E-02
-3.450000E+00  3.500000E-01  1.347389E-02
-3.450000E+00  4.000000E-01  1.343674E-02
-3.450000E+00  4.500000E-01  1.340653E-02
-3.450000E+00  5.000000E-01  1.338364E-02
-3.450000E+00  5.500000E-01  1.336781E-02
-3.450000E+00  6.000000E-01  1.335822E-02
-3.450000E+00  6.500000E-01  1.335353E-02
-3.450000E+00  7.000000E-01  1.335202E-02
-3.450000E+00  7.500000E-01  1.335171E-02
-3.450000E+00  8.000000E-01  1.335056E-02
-3.450000E+00  8.500000E-01  1.334661E-02
-3.450000E+00  9.000000E-01  1.333809E-02
-3.450000E+00  9.500000E-01  1.332349E-02
-3.450000E+00  1.000000E+00  1.330164E-02
-3.450000E+00  1.050000E+00  1.327171E-02
-3.450000E+00  1.100000E+00  1.323316E-02
-3.450000E+00  1.150000E+00  1.318573E-02
-3.450000E+00  1.200000E+00  1.312938E-02
-3.450000E+00  1.250000E+00  1.306424E-02
-3.450000E+00  1.300000E+00  1.299054E-02
-3.450000E+00  1.350000E+00  1.290861E-02
-3.450000E+00  1.400000E+00  1.281880E-02
-3.450000E+00  1.450000E+00  1.272146E-02
-3.450000E+00  1.500000E+00  1.261695E-02
-3.450000E+00  1.550000E+00  1.250559E-02
-3.450000E+00  1.600000E+00  1.238768E-02
-3.450000E+00  1.650000E+00  1.226348E-02
-3.450000E+00  1.700000E+00  1.213322E-02
-3.450000E+00  1.750000E+00  1.199710E-02
-3.450000E+00  1.800000E+00  1.185528E-02
-3.450000E+00  1.850000E+00  1.170791E-02
-3.450000E+00  1.900000E+00  1.155511E-02
-3.450000E+00  1.950000E+00  1.139698E-02
-3.450000E+00  2.000000E+00  1.123361E-02
-3.450000E+00  2.050000E+00  1.106505E-02
-3.450000E+00  2.100000E+00  1.089133E-02
-3.450000E+00  2.150000E+00  1.071247E-02
-3.450000E+00  2.200000E+00  1.052845E-02
-3.450000E+00  2.250000E+00  1.033924E-02
-3.450000E+00  2.300000E+00  1.014479E-02
-3.450000E+00  2.350000E+00  9.945043E-03
-3.450000E+00  2.400000E+00  9.739931E-03
-3.450000E+00  2.450000E+00  9.529407E-03
-3.450000E+00  2.500000E+00  9.313436E-03
-3.450000E+00  2.550000E+00  9.092002E-03
-3.450000E+00  2.600000E+00  8.865111E-03
-3.450000E+00  2.650000E+00  8.632791E-03
-3.450000E+00  2.700000E+00  8.395090E-03
-3.450000E+00  2.750000E+00  8.152081E-03
-3.450000E+00  2.800000E+00  7.903867E-03
-3.450000E+00  2.850000E+00  7.650590E-03
-3.450000E+00  2.900000E+00  7.392443E-03
-3.450000E+00  2.950000E+00  7.129678E-03
-3.450000E+00  3.000000E+00  6.862611E-03
-3.450000E+00  3.050000E+00  6.591627E-03
-3.450000E+00  3.100000E+00  6.317179E-03
-3.450000E+00  3.150000E+00  6.039787E-03
-3.450000E+00  3.200000E+00  5.760040E-03
-3.450000E+00  3.250000E+00  5.478596E-03
-3.450000E+00  3.300000E+00  5.196186E-03
-3.450000E+00  3.350000E+00  4.913611E-03
-3.450000E+00  3.400000E+00  4.631746E-03
-3.450000E+00  3.450000E+00  4.351527E-03
-3.450000E+00  3.500000E+00  4.073946E-03
-3.450000E+00  3.550000E+00  3.800033E-03
-3.450000E+00  3.600000E+00  3.530847E-03
-3.450000E+00  3.650000E+00  3.267455E-03
-3.450000E+00  3.700000E+00  3.010920E-03
-3.450000E+00  3.750000E+00  2.762283E-03
-3.450000E+00  3.800000E+00  2.522541E-03
-3.450000E+00  3.850000E+00  2.292628E-03
-3.450000E+00  3.900000E+00  2.073390E-03
-3.450000E+00  3.950000E+00  1.865564E-03
-3.450000E+00  4.000000E+00  1.669760E-03
-3.450000E+00  4.050000E+00  1.486446E-03
-3.450000E+00  4.100000E+00  1.315937E-03
-3.450000E+00  4.150000E+00  1.158393E-03
-3.450000E+00  4.200000E+00  1.013814E-03
-3.450000E+00  4.250000E+00  8.820500E-04
-3.450000E+00  4.300000E+00  7.628051E-04
-3.450000E+00  4.350000E+00  6.556531E-04
-3.450000E+00  4.400000E+00  5.600549E-04
-3.450000E+00  4.450000E+00  4.753787E-04
-3.450000E+00  4.500000E+00  4.009223E-04
-3.450000E+00  4.550000E+00  3.359346E-04
-3.450000E+00  4.600000E+00  2.796352E-04
-3.450000E+00  4.650000E+00  2.312324E-04
-3.450000E+00  4.700000E+00  1.899379E-04
-3.450000E+00  4.750000E+00  1.549800E-04
-3.450000E+00  4.800000E+00  1.256157E-04
-3.450000E+00  4.850000E+00  1.011403E-04
-3.450000E+00  4.900000E+00  8.089590E-05
-3.450000E+00  4.950000E+00  6.427795E-05
-3.450000E+00  5.000000E+00  5.073902E-05
-3.450000E+00  5.050000E+00  3.979053E-05
-3.450000E+00  5.100000E+00  3.100205E-05
-3.450000E+00  5.150000E+00  2.399899E-05
-3.450000E+00  5.200000E+00  1.845899E-05
-3.450000E+00  5.250000E+00  1.410761E-05
-3.450000E+00  5.300000E+00  1.071368E-05
-3.450000E+00  5.350000E+00  8.084529E-06
-3.450000E+00  5.400000E+00  6.061367E-06
-3.450000E+00  5.450000E+00  4.514718E-06
-3.450000E+00  5.500000E+00  3.340125E-06
-3.450000E+00  5.550000E+00  2.454106E-06
-3.450000E+00  5.600000E+00  1.790475E-06
-3.450000E+00  5.650000E+00  1.297094E-06
-3.450000E+00  5.700000E+00  9.331093E-07
-3.450000E+00  5.750000E+00  6.666720E-07
-3.450000E+00  5.800000E+00  4.731043E-07
-3.450000E+00  5.850000E+00  3.334351E-07
-3.450000E+00  5.900000E+00  2.332306E-07
-3.450000E+00  5.950000E+00  1.616486E-07
-3.450000E+00  6.000000E+00  1.106633E-07
-3.450000E+00  6.050000E+00  7.442658E-08
-3.450000E+00  6.100000E+00  4.874136E-08
-3.450000E+00  6.150000E+00  3.063608E-08
-3.450000E+00  6.200000E+00  1.803013E-08
-3.450000E+00  6.250000E+00  9.481927E-09
-3.450000E+00  6.300000E+00  4.009441E-09
-3.450000E+00  6.350000E+00  9.716679E-10
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  1.136479E-09
-3.400000E+00 -6.300000E+00  4.726806E-09
-3.400000E+00 -6.250000E+00  1.131391E-08
-3.400000E+00 -6.200000E+00  2.183598E-08
-3.400000E+00 -6.150000E+00  3.771247E-08
-3.400000E+00 -6.100000E+00  6.099502E-08
-3.400000E+00 -6.050000E+00  9.460224E-08
-3.400000E+00 -6.000000E+00  1.426606E-07
-3.400000E+00 -5.950000E+00  2.109764E-07
-3.400000E+00 -5.900000E+00  3.076611E-07
-3.400000E+00 -5.850000E+00  4.439328E-07
-3.400000E+00 -5.800000E+00  6.351134E-07
-3.400000E+00 -5.750000E+00  9.018504E-07
-3.400000E+00 -5.700000E+00  1.271604E-06
-3.400000E+00 -5.650000E+00  1.780459E-06
-3.400000E+00 -5.600000E+00  2.475347E-06
-3.400000E+00 -5.550000E+00  3.416744E-06
-3.400000E+00 -5.500000E+00  4.681932E-06
-3.400000E+00 -5.450000E+00  6.368844E-06
-3.400000E+00 -5.400000E+00  8.600505E-06
-3.400000E+00 -5.350000E+00  1.153003E-05
-3.400000E+00 -5.300000E+00  1.534615E-05
-3.400000E+00 -5.250000E+00  2.027920E-05
-3.400000E+00 -5.200000E+00  2.660742E-05
-3.400000E+00 -5.150000E+00  3.466319E-05
-3.400000E+00 -5.100000E+00  4.483897E-05
-3.400000E+00 -5.050000E+00  5.759222E-05
-3.400000E+00 -5.000000E+00  7.344892E-05
-3.400000E+00 -4.950000E+00  9.300502E-05
-3.400000E+00 -4.900000E+00  1.169258E-04
-3.400000E+00 -4.850000E+00  1.459426E-04
-3.400000E+00 -4.800000E+00  1.808473E-04
-3.400000E+00 -4.750000E+00  2.224837E-04
-3.400000E+00 -4.700000E+00  2.717357E-04
-3.400000E+00 -4.650000E+00  3.295127E-04
-3.400000E+00 -4.600000E+00  3.967298E-04
-3.400000E+00 -4.550000E+00  4.742857E-04
-3.400000E+00 -4.500000E+00  5.630373E-04
-3.400000E+00 -4.450000E+00  6.637727E-04
-3.400000E+00 -4.400000E+00  7.771841E-04
-3.400000E+00 -4.350000E+00  9.038424E-04
-3.400000E+00 -4.300000E+00  1.044173E-03
-3.400000E+00 -4.250000E+00  1.198438E-03
-3.400000E+00 -4.200000E+00  1.366716E-03
-3.400000E+00 -4.150000E+00  1.548902E-03
-3.400000E+00 -4.100000E+00  1.744698E-03
-3.400000E+00 -4.050000E+00  1.953624E-03
-3.400000E+00 -4.000000E+00  2.175025E-03
-3.400000E+00 -3.950000E+00  2.408096E-03
-3.400000E+00 -3.900000E+00  2.651894E-03
-3.400000E+00 -3.850000E+00  2.905366E-03
-3.400000E+00 -3.800000E+00  3.167374E-03
-3.400000E+00 -3.750000E+00  3.436717E-03
-3.400000E+00 -3.700000E+00  3.712163E-03
-3.400000E+00 -3.650000E+00  3.992467E-03
-3.400000E+00 -3.600000E+00  4.276402E-03
-3.400000E+00 -3.550000E+00  4.562778E-03
-3.400000E+00 -3.500000E+00  4.850463E-03
-3.400000E+00 -3.450000E+00  5.138393E-03
-3.400000E+00 -3.400000E+00  5.425589E-03
-3.400000E+00 -3.350000E+00  5.711159E-03
-3.400000E+00 -3.300000E+00  5.994298E-03
-3.400000E+00 -3.250000E+00  6.274293E-03
-3.400000E+00 -3.200000E+00  6.550516E-03
-3.400000E+00 -3.150000E+00  6.822420E-03
-3.400000E+00 -3.100000E+00  7.089544E-03
-3.400000E+00 -3.050000E+00  7.351496E-03
-3.400000E+00 -3.000000E+00  7.607960E-03
-3.400000E+00 -2.950000E+00  7.858681E-03
-3.400000E+00 -2.900000E+00  8.103466E-03
-3.400000E+00 -2.850000E+00  8.342173E-03
-3.400000E+00 -2.800000E+00  8.574711E-03
-3.400000E+00 -2.750000E+00  8.801032E-03
-3.400000E+00 -2.700000E+00  9.021126E-03
-3.400000E+00 -2.650000E+00  9.235022E-03
-3.400000E+00 -2.600000E+00  9.442774E-03
-3.400000E+00 -2.550000E+00  9.644464E-03
-3.400000E+00 -2.500000E+00  9.840192E-03
-3.400000E+00 -2.450000E+00  1.003008E-02
-3.400000E+00 -2.400000E+00  1.021425E-02
-3.400000E+00 -2.350000E+00  1.039287E-02
-3.400000E+00 -2.300000E+00  1.056607E-02
-3.400000E+00 -2.250000E+00  1.073404E-02
-3.400000E+00 -2.200000E+00  1.089693E-02
-3.400000E+00 -2.150000E+00  1.105493E-02
-3.400000E+00 -2.100000E+00  1.120820E-02
-3.400000E+00 -2.050000E+00  1.135690E-02
-3.400000E+00 -2.000000E+00  1.150120E-02
-3.400000E+00 -1.950000E+00  1.164124E-02
-3.400000E+00 -1.900000E+00  1.177717E-02
-3.400000E+00 -1.850000E+00  1.190912E-02
-3.400000E+00 -1.800000E+00  1.203722E-02
-3.400000E+00 -1.750000E+00  1.216155E-02
-3.400000E+00 -1.700000E+00  1.228222E-02
-3.400000E+00 -1.650000E+00  1.239929E-02
-3.400000E+00 -1.600000E+00  1.251282E-02
-3.400000E+00 -1.550000E+00  1.262285E-02
-3.400000E+00 -1.500000E+00  1.272945E-02
-3.400000E+00 -1.450000E+00  1.283264E-02
-3.400000E+00 -1.400000E+00  1.293249E-02
-3.400000E+00 -1.350000E+00  1.302902E-02
-3.400000E+00 -1.300000E+00  1.312229E-02
-3.400000E+00 -1.250000E+00  1.321229E-02
-3.400000E+00 -1.200000E+00  1.329902E-02
-3.400000E+00 -1.150000E+00  1.338244E-02
-3.400000E+00 -1.100000E+00  1.346250E-02
-3.400000E+00 -1.050000E+00  1.353909E-02
-3.400000E+00 -1.000000E+00  1.361212E-02
-3.400000E+00 -9.500000E-01  1.368145E-02
-3.400000E+00 -9.000000E-01  1.374693E-02
-3.400000E+00 -8.500000E-01  1.380838E-02
-3.400000E+00 -8.000000E-01  1.386561E-02
-3.400000E+00 -7.500000E-01  1.391839E-02
-3.400000E+00 -7.000000E-01  1.396643E-02
-3.400000E+00 -6.500000E-01  1.400941E-02
-3.400000E+00 -6.000000E-01  1.404694E-02
-3.400000E+00 -5.500000E-01  1.407858E-02
-3.400000E+00 -5.000000E-01  1.410383E-02
-3.400000E+00 -4.500000E-01  1.412217E-02
-3.400000E+00 -4.000000E-01  1.413309E-02
-3.400000E+00 -3.500000E-01  1.413607E-02
-3.400000E+00 -3.000000E-01  1.413066E-02
-3.400000E+00 -2.500000E-01  1.411649E-02
-3.400000E+00 -2.000000E-01  1.409332E-02
-3.400000E+00 -1.500000E-01  1.406112E-02
-3.400000E+00 -1.000000E-01  1.402006E-02
-3.400000E+00 -5.000000E-02  1.397065E-02
-3.400000E+00  0.000000E+00  1.391376E-02
-3.400000E+00  5.000000E-02  1.385067E-02
-3.400000E+00  1.000000E-01  1.378311E-02
-3.400000E+00  1.500000E-01  1.371318E-02
-3.400000E+00  2.000000E-01  1.364335E-02
-3.400000E+00  2.500000E-01  1.357625E-02
-3.400000E+00  3.000000E-01  1.351452E-02
-3.400000E+00  3.500000E-01  1.346059E-02
-3.400000E+00  4.000000E-01  1.341646E-02
-3.400000E+00  4.500000E-01  1.338344E-02
-3.400000E+00  5.000000E-01  1.336208E-02
-3.400000E+00  5.500000E-01  1.335206E-02
-3.400000E+00  6.000000E-01  1.335221E-02
-3.400000E+00  6.500000E-01  1.336062E-02
-3.400000E+00  7.000000E-01  1.337488E-02
-3.400000E+00  7.500000E-01  1.339221E-02
-3.400000E+00  8.000000E-01  1.340979E-02
-3.400000E+00  8.500000E-01  1.342492E-02
-3.400000E+00  9.000000E-01  1.343519E-02
-3.400000E+00  9.500000E-01  1.343860E-02
-3.400000E+00  1.000000E+00  1.343363E-02
-3.400000E+00  1.050000E+00  1.341919E-02
-3.400000E+00  1.100000E+00  1.339465E-02
-3.400000E+00  1.150000E+00  1.335972E-02
-3.400000E+00  1.200000E+00  1.331440E-02
-3.400000E+00  1.250000E+00  1.325892E-02
-3.400000E+00  1.300000E+00  1.319365E-02
-3.400000E+00  1.350000E+00  1.311904E-02
-3.400000E+00  1.400000E+00  1.303560E-02
-3.400000E+00  1.450000E+00  1.294383E-02
-3.400000E+00  1.500000E+00  1.284421E-02
-3.400000E+00  1.550000E+00  1.273719E-02
-3.400000E+00  1.600000E+00  1.262316E-02
-3.400000E+00  1.650000E+00  1.250248E-02
-3.400000E+00  1.700000E+00  1.237546E-02
-3.400000E+00  1.750000E+00  1.224236E-02
-3.400000E+00  1.800000E+00  1.210339E-02
-3.400000E+00  1.850000E+00  1.195876E-02
-3.400000E+00  1.900000E+00  1.180862E-02
-3.400000E+00  1.950000E+00  1.165311E-02
-3.400000E+00  2.000000E+00  1.149234E-02
-3.400000E+00  2.050000E+00  1.132640E-02
-3.400000E+00  2.100000E+00  1.115533E-02
-3.400000E+00  2.150000E+00  1.097917E-02
-3.400000E+00  2.200000E+00  1.079789E-02
-3.400000E+00  2.250000E+00  1.061147E-02
-3.400000E+00  2.300000E+00  1.041983E-02
-3.400000E+00  2.350000E+00  1.022293E-02
-3.400000E+00  2.400000E+00  1.002067E-02
-3.400000E+00  2.450000E+00  9.812999E-03
-3.400000E+00  2.500000E+00  9.599861E-03
-3.400000E+00  2.550000E+00  9.381223E-03
-3.400000E+00  2.600000E+00  9.157070E-03
-3.400000E+00  2.650000E+00  8.927406E-03
-3.400000E+00  2.700000E+00  8.692254E-03
-3.400000E+00  2.750000E+00  8.451656E-03
-3.400000E+00  2.800000E+00  8.205681E-03
-3.400000E+00  2.850000E+00  7.954432E-03
-3.400000E+00  2.900000E+00  7.698055E-03
-3.400000E+00  2.950000E+00  7.436749E-03
-3.400000E+00  3.000000E+00  7.170772E-03
-3.400000E+00  3.050000E+00  6.900445E-03
-3.400000E+00  3.100000E+00  6.626155E-03
-3.400000E+00  3.150000E+00  6.348356E-03
-3.400000E+00  3.200000E+00  6.067569E-03
-3.400000E+00  3.250000E+00  5.784388E-03
-3.400000E+00  3.300000E+00  5.499481E-03
-3.400000E+00  3.350000E+00  5.213597E-03
-3.400000E+00  3.400000E+00  4.927562E-03
-3.400000E+00  3.450000E+00  4.642276E-03
-3.400000E+00  3.500000E+00  4.358702E-03
-3.400000E+00  3.550000E+00  4.077860E-03
-3.400000E+00  3.600000E+00  3.800810E-03
-3.400000E+00  3.650000E+00  3.528638E-03
-3.400000E+00  3.700000E+00  3.262445E-03
-3.400000E+00  3.750000E+00  3.003323E-03
-3.400000E+00  3.800000E+00  2.752343E-03
-3.400000E+00  3.850000E+00  2.510528E-03
-3.400000E+00  3.900000E+00  2.278831E-03
-3.400000E+00  3.950000E+00  2.058113E-03
-3.400000E+00  4.000000E+00  1.849117E-03
-3.400000E+00  4.050000E+00  1.652454E-03
-3.400000E+00  4.100000E+00  1.468586E-03
-3.400000E+00  4.150000E+00  1.297816E-03
-3.400000E+00  4.200000E+00  1.140285E-03
-3.400000E+00  4.250000E+00  9.959713E-04
-3.400000E+00  4.300000E+00  8.646933E-04
-3.400000E+00  4.350000E+00  7.461226E-04
-3.400000E+00  4.400000E+00  6.397990E-04
-3.400000E+00  4.450000E+00  5.451500E-04
-3.400000E+00  4.500000E+00  4.615130E-04
-3.400000E+00  4.550000E+00  3.881572E-04
-3.400000E+00  4.600000E+00  3.243054E-04
-3.400000E+00  4.650000E+00  2.691528E-04
-3.400000E+00  4.700000E+00  2.218843E-04
-3.400000E+00  4.750000E+00  1.816902E-04
-3.400000E+00  4.800000E+00  1.477801E-04
-3.400000E+00  4.850000E+00  1.193954E-04
-3.400000E+00  4.900000E+00  9.582005E-05
-3.400000E+00  4.950000E+00  7.638958E-05
-3.400000E+00  5.000000E+00  6.049671E-05
-3.400000E+00  5.050000E+00  4.759492E-05
-3.400000E+00  5.100000E+00  3.719915E-05
-3.400000E+00  5.150000E+00  2.888437E-05
-3.400000E+00  5.200000E+00  2.228255E-05
-3.400000E+00  5.250000E+00  1.707854E-05
-3.400000E+00  5.300000E+00  1.300544E-05
-3.400000E+00  5.350000E+00  9.839589E-06
-3.400000E+00  5.400000E+00  7.395669E-06
-3.400000E+00  5.450000E+00  5.521756E-06
-3.400000E+00  5.500000E+00  4.094629E-06
-3.400000E+00  5.550000E+00  3.015288E-06
-3.400000E+00  5.600000E+00  2.204848E-06
-3.400000E+00  5.650000E+00  1.600868E-06
-3.400000E+00  5.700000E+00  1.154218E-06
-3.400000E+00  5.750000E+00  8.264619E-07
-3.400000E+00  5.800000E+00  5.877282E-07
-3.400000E+00  5.850000E+00  4.150024E-07
-3.400000E+00  5.900000E+00  2.907403E-07
-3.400000E+00  5.950000E+00  2.017378E-07
-3.400000E+00  6.000000E+00  1.381980E-07
-3.400000E+00  6.050000E+00  9.295997E-08
-3.400000E+00  6.100000E+00  6.086292E-08
-3.400000E+00  6.150000E+00  3.823389E-08
-3.400000E+00  6.200000E+00  2.248606E-08
-3.400000E+00  6.250000E+00  1.181711E-08
-3.400000E+00  6.300000E+00  4.994008E-09
-3.400000E+00  6.350000E+00  1.209815E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.360859E-09
-3.350000E+00 -6.300000E+00  5.663833E-09
-3.350000E+00 -6.250000E+00  1.357171E-08
-3.350000E+00 -6.200000E+00  2.623259E-08
-3.350000E+00 -6.150000E+00  4.538599E-08
-3.350000E+00 -6.100000E+00  7.354493E-08
-3.350000E+00 -6.050000E+00  1.142749E-07
-3.350000E+00 -6.000000E+00  1.725955E-07
-3.350000E+00 -5.950000E+00  2.555332E-07
-3.350000E+00 -5.900000E+00  3.728533E-07
-3.350000E+00 -5.850000E+00  5.379949E-07
-3.350000E+00 -5.800000E+00  7.692367E-07
-3.350000E+00 -5.750000E+00  1.091119E-06
-3.350000E+00 -5.700000E+00  1.536174E-06
-3.350000E+00 -5.650000E+00  2.147016E-06
-3.350000E+00 -5.600000E+00  2.978895E-06
-3.350000E+00 -5.550000E+00  4.102777E-06
-3.350000E+00 -5.500000E+00  5.609050E-06
-3.350000E+00 -5.450000E+00  7.611862E-06
-3.350000E+00 -5.400000E+00  1.025410E-05
-3.350000E+00 -5.350000E+00  1.371291E-05
-3.350000E+00 -5.300000E+00  1.820579E-05
-3.350000E+00 -5.250000E+00  2.399692E-05
-3.350000E+00 -5.200000E+00  3.140375E-05
-3.350000E+00 -5.150000E+00  4.080330E-05
-3.350000E+00 -5.100000E+00  5.263791E-05
-3.350000E+00 -5.050000E+00  6.741972E-05
-3.350000E+00 -5.000000E+00  8.573339E-05
-3.350000E+00 -4.950000E+00  1.082365E-04
-3.350000E+00 -4.900000E+00  1.356575E-04
-3.350000E+00 -4.850000E+00  1.687906E-04
-3.350000E+00 -4.800000E+00  2.084878E-04
-3.350000E+00 -4.750000E+00  2.556482E-04
-3.350000E+00 -4.700000E+00  3.112028E-04
-3.350000E+00 -4.650000E+00  3.760969E-04
-3.350000E+00 -4.600000E+00  4.512673E-04
-3.350000E+00 -4.550000E+00  5.376173E-04
-3.350000E+00 -4.500000E+00  6.359889E-04
-3.350000E+00 -4.450000E+00  7.471341E-04
-3.350000E+00 -4.400000E+00  8.716879E-04
-3.350000E+00 -4.350000E+00  1.010143E-03
-3.350000E+00 -4.300000E+00  1.162826E-03
-3.350000E+00 -4.250000E+00  1.329883E-03
-3.350000E+00 -4.200000E+00  1.511265E-03
-3.350000E+00 -4.150000E+00  1.706725E-03
-3.350000E+00 -4.100000E+00  1.915818E-03
-3.350000E+00 -4.050000E+00  2.137913E-03
-3.350000E+00 -4.000000E+00  2.372211E-03
-3.350000E+00 -3.950000E+00  2.617764E-03
-3.350000E+00 -3.900000E+00  2.873502E-03
-3.350000E+00 -3.850000E+00  3.138260E-03
-3.350000E+00 -3.800000E+00  3.410806E-03
-3.350000E+00 -3.750000E+00  3.689868E-03
-3.350000E+00 -3.700000E+00  3.974162E-03
-3.350000E+00 -3.650000E+00  4.262415E-03
-3.350000E+00 -3.600000E+00  4.553390E-03
-3.350000E+00 -3.550000E+00  4.845906E-03
-3.350000E+00 -3.500000E+00  5.138853E-03
-3.350000E+00 -3.450000E+00  5.431205E-03
-3.350000E+00 -3.400000E+00  5.722027E-03
-3.350000E+00 -3.350000E+00  6.010477E-03
-3.350000E+00 -3.300000E+00  6.295805E-03
-3.350000E+00 -3.250000E+00  6.577351E-03
-3.350000E+00 -3.200000E+00  6.854542E-03
-3.350000E+00 -3.150000E+00  7.126886E-03
-3.350000E+00 -3.100000E+00  7.393971E-03
-3.350000E+00 -3.050000E+00  7.655461E-03
-3.350000E+00 -3.000000E+00  7.911089E-03
-3.350000E+00 -2.950000E+00  8.160652E-03
-3.350000E+00 -2.900000E+00  8.404008E-03
-3.350000E+00 -2.850000E+00  8.641060E-03
-3.350000E+00 -2.800000E+00  8.871761E-03
-3.350000E+00 -2.750000E+00  9.096099E-03
-3.350000E+00 -2.700000E+00  9.314096E-03
-3.350000E+00 -2.650000E+00  9.525803E-03
-3.350000E+00 -2.600000E+00  9.731297E-03
-3.350000E+00 -2.550000E+00  9.930674E-03
-3.350000E+00 -2.500000E+00  1.012405E-02
-3.350000E+00 -2.450000E+00  1.031155E-02
-3.350000E+00 -2.400000E+00  1.049333E-02
-3.350000E+00 -2.350000E+00  1.066955E-02
-3.350000E+00 -2.300000E+00  1.084036E-02
-3.350000E+00 -2.250000E+00  1.100595E-02
-3.350000E+00 -2.200000E+00  1.116651E-02
-3.350000E+00 -2.150000E+00  1.132221E-02
-3.350000E+00 -2.100000E+00  1.147323E-02
-3.350000E+00 -2.050000E+00  1.161975E-02
-3.350000E+00 -2.000000E+00  1.176194E-02
-3.350000E+00 -1.950000E+00  1.189994E-02
-3.350000E+00 -1.900000E+00  1.203392E-02
-3.350000E+00 -1.850000E+00  1.216401E-02
-3.350000E+00 -1.800000E+00  1.229032E-02
-3.350000E+00 -1.750000E+00  1.241296E-02
-3.350000E+00 -1.700000E+00  1.253202E-02
-3.350000E+00 -1.650000E+00  1.264756E-02
-3.350000E+00 -1.600000E+00  1.275964E-02
-3.350000E+00 -1.550000E+00  1.286830E-02
-3.350000E+00 -1.500000E+00  1.297359E-02
-3.350000E+00 -1.450000E+00  1.307554E-02
-3.350000E+00 -1.400000E+00  1.317420E-02
-3.350000E+00 -1.350000E+00  1.326960E-02
-3.350000E+00 -1.300000E+00  1.336176E-02
-3.350000E+00 -1.250000E+00  1.345067E-02
-3.350000E+00 -1.200000E+00  1.353630E-02
-3.350000E+00 -1.150000E+00  1.361859E-02
-3.350000E+00 -1.100000E+00  1.369746E-02
-3.350000E+00 -1.050000E+00  1.377279E-02
-3.350000E+00 -1.000000E+00  1.384445E-02
-3.350000E+00 -9.500000E-01  1.391226E-02
-3.350000E+00 -9.000000E-01  1.397606E-02
-3.350000E+00 -8.500000E-01  1.403563E-02
-3.350000E+00 -8.000000E-01  1.409072E-02
-3.350000E+00 -7.500000E-01  1.414105E-02
-3.350000E+00 -7.000000E-01  1.418628E-02
-3.350000E+00 -6.500000E-01  1.422597E-02
-3.350000E+00 -6.000000E-01  1.425966E-02
-3.350000E+00 -5.500000E-01  1.428676E-02
-3.350000E+00 -5.000000E-01  1.430664E-02
-3.350000E+00 -4.500000E-01  1.431864E-02
-3.350000E+00 -4.000000E-01  1.432203E-02
-3.350000E+00 -3.500000E-01  1.431613E-02
-3.350000E+00 -3.000000E-01  1.430028E-02
-3.350000E+00 -2.500000E-01  1.427393E-02
-3.350000E+00 -2.000000E-01  1.423667E-02
-3.350000E+00 -1.500000E-01  1.418833E-02
-3.350000E+00 -1.000000E-01  1.412905E-02
-3.350000E+00 -5.000000E-02  1.405939E-02
-3.350000E+00  0.000000E+00  1.398043E-02
-3.350000E+00  5.000000E-02  1.389383E-02
-3.350000E+00  1.000000E-01  1.380188E-02
-3.350000E+00  1.500000E-01  1.370746E-02
-3.350000E+00  2.000000E-01  1.361397E-02
-3.350000E+00  2.500000E-01  1.352513E-02
-3.350000E+00  3.000000E-01  1.344470E-02
-3.350000E+00  3.500000E-01  1.337616E-02
-3.350000E+00  4.000000E-01  1.332240E-02
-3.350000E+00  4.500000E-01  1.328538E-02
-3.350000E+00  5.000000E-01  1.326590E-02
-3.350000E+00  5.500000E-01  1.326352E-02
-3.350000E+00  6.000000E-01  1.327659E-02
-3.350000E+00  6.500000E-01  1.330243E-02
-3.350000E+00  7.000000E-01  1.333759E-02
-3.350000E+00  7.500000E-01  1.337821E-02
-3.350000E+00  8.000000E-01  1.342035E-02
-3.350000E+00  8.500000E-01  1.346030E-02
-3.350000E+00  9.000000E-01  1.349482E-02
-3.350000E+00  9.500000E-01  1.352126E-02
-3.350000E+00  1.000000E+00  1.353763E-02
-3.350000E+00  1.050000E+00  1.354260E-02
-3.350000E+00  1.100000E+00  1.353540E-02
-3.350000E+00  1.150000E+00  1.351576E-02
-3.350000E+00  1.200000E+00  1.348378E-02
-3.350000E+00  1.250000E+00  1.343985E-02
-3.350000E+00  1.300000E+00  1.338451E-02
-3.350000E+00  1.350000E+00  1.331844E-02
-3.350000E+00  1.400000E+00  1.324232E-02
-3.350000E+00  1.450000E+00  1.315686E-02
-3.350000E+00  1.500000E+00  1.306272E-02
-3.350000E+00  1.550000E+00  1.296048E-02
-3.350000E+00  1.600000E+00  1.285068E-02
-3.350000E+00  1.650000E+00  1.273379E-02
-3.350000E+00  1.700000E+00  1.261020E-02
-3.350000E+00  1.750000E+00  1.248027E-02
-3.350000E+00  1.800000E+00  1.234426E-02
-3.350000E+00  1.850000E+00  1.220244E-02
-3.350000E+00  1.900000E+00  1.205502E-02
-3.350000E+00  1.950000E+00  1.190216E-02
-3.350000E+00  2.000000E+00  1.174403E-02
-3.350000E+00  2.050000E+00  1.158071E-02
-3.350000E+00  2.100000E+00  1.141230E-02
-3.350000E+00  2.150000E+00  1.123883E-02
-3.350000E+00  2.200000E+00  1.106028E-02
-3.350000E+00  2.250000E+00  1.087663E-02
-3.350000E+00  2.300000E+00  1.068782E-02
-3.350000E+00  2.350000E+00  1.049376E-02
-3.350000E+00  2.400000E+00  1.029437E-02
-3.350000E+00  2.450000E+00  1.008958E-02
-3.350000E+00  2.500000E+00  9.879326E-03
-3.350000E+00  2.550000E+00  9.663550E-03
-3.350000E+00  2.600000E+00  9.442227E-03
-3.350000E+00  2.650000E+00  9.215341E-03
-3.350000E+00  2.700000E+00  8.982892E-03
-3.350000E+00  2.750000E+00  8.744899E-03
-3.350000E+00  2.800000E+00  8.501399E-03
-3.350000E+00  2.850000E+00  8.252459E-03
-3.350000E+00  2.900000E+00  7.998184E-03
-3.350000E+00  2.950000E+00  7.738721E-03
-3.350000E+00  3.000000E+00  7.474275E-03
-3.350000E+00  3.050000E+00  7.205105E-03
-3.350000E+00  3.100000E+00  6.931533E-03
-3.350000E+00  3.150000E+00  6.653945E-03
-3.350000E+00  3.200000E+00  6.372795E-03
-3.350000E+00  3.250000E+00  6.088609E-03
-3.350000E+00  3.300000E+00  5.801993E-03
-3.350000E+00  3.350000E+00  5.513635E-03
-3.350000E+00  3.400000E+00  5.224306E-03
-3.350000E+00  3.450000E+00  4.934858E-03
-3.350000E+00  3.500000E+00  4.646218E-03
-3.350000E+00  3.550000E+00  4.359379E-03
-3.350000E+00  3.600000E+00  4.075386E-03
-3.350000E+00  3.650000E+00  3.795329E-03
-3.350000E+00  3.700000E+00  3.520324E-03
-3.350000E+00  3.750000E+00  3.251503E-03
-3.350000E+00  3.800000E+00  2.989991E-03
-3.350000E+00  3.850000E+00  2.736887E-03
-3.350000E+00  3.900000E+00  2.493238E-03
-3.350000E+00  3.950000E+00  2.260016E-03
-3.350000E+00  4.000000E+00  2.038094E-03
-3.350000E+00  4.050000E+00  1.828221E-03
-3.350000E+00  4.100000E+00  1.631006E-03
-3.350000E+00  4.150000E+00  1.446902E-03
-3.350000E+00  4.200000E+00  1.276196E-03
-3.350000E+00  4.250000E+00  1.119005E-03
-3.350000E+00  4.300000E+00  9.752769E-04
-3.350000E+00  4.350000E+00  8.447964E-04
-3.350000E+00  4.400000E+00  7.271990E-04
-3.350000E+00  4.450000E+00  6.219890E-04
-3.350000E+00  4.500000E+00  5.285600E-04
-3.350000E+00  4.550000E+00  4.462175E-04
-3.350000E+00  4.600000E+00  3.742011E-04
-3.350000E+00  4.650000E+00  3.117049E-04
-3.350000E+00  4.700000E+00  2.578967E-04
-3.350000E+00  4.750000E+00  2.119360E-04
-3.350000E+00  4.800000E+00  1.729902E-04
-3.350000E+00  4.850000E+00  1.402500E-04
-3.350000E+00  4.900000E+00  1.129430E-04
-3.350000E+00  4.950000E+00  9.034425E-05
-3.350000E+00  5.000000E+00  7.178551E-05
-3.350000E+00  5.050000E+00  5.666004E-05
-3.350000E+00  5.100000E+00  4.442521E-05
-3.350000E+00  5.150000E+00  3.460220E-05
-3.350000E+00  5.200000E+00  2.677369E-05
-3.350000E+00  5.250000E+00  2.058020E-05
-3.350000E+00  5.300000E+00  1.571547E-05
-3.350000E+00  5.350000E+00  1.192146E-05
-3.350000E+00  5.400000E+00  8.983123E-06
-3.350000E+00  5.450000E+00  6.723216E-06
-3.350000E+00  5.500000E+00  4.997184E-06
-3.350000E+00  5.550000E+00  3.688259E-06
-3.350000E+00  5.600000E+00  2.702911E-06
-3.350000E+00  5.650000E+00  1.966758E-06
-3.350000E+00  5.700000E+00  1.421016E-06
-3.350000E+00  5.750000E+00  1.019531E-06
-3.350000E+00  5.800000E+00  7.263304E-07
-3.350000E+00  5.850000E+00  5.136332E-07
-3.350000E+00  5.900000E+00  3.602168E-07
-3.350000E+00  5.950000E+00  2.500744E-07
-3.350000E+00  6.000000E+00  1.712976E-07
-3.350000E+00  6.050000E+00  1.151507E-07
-3.350000E+00  6.100000E+00  7.530821E-08
-3.350000E+00  6.150000E+00  4.724188E-08
-3.350000E+00  6.200000E+00  2.774203E-08
-3.350000E+00  6.250000E+00  1.455877E-08
-3.350000E+00  6.300000E+00  6.145645E-09
-3.350000E+00  6.350000E+00  1.487697E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.634258E-09
-3.300000E+00 -6.300000E+00  6.803588E-09
-3.300000E+00 -6.250000E+00  1.631108E-08
-3.300000E+00 -6.200000E+00  3.155130E-08
-3.300000E+00 -6.150000E+00  5.464094E-08
-3.300000E+00 -6.100000E+00  8.863785E-08
-3.300000E+00 -6.050000E+00  1.378719E-07
-3.300000E+00 -6.000000E+00  2.084159E-07
-3.300000E+00 -5.950000E+00  3.087308E-07
-3.300000E+00 -5.900000E+00  4.505165E-07
-3.300000E+00 -5.850000E+00  6.498000E-07
-3.300000E+00 -5.800000E+00  9.282883E-07
-3.300000E+00 -5.750000E+00  1.315021E-06
-3.300000E+00 -5.700000E+00  1.848365E-06
-3.300000E+00 -5.650000E+00  2.578425E-06
-3.300000E+00 -5.600000E+00  3.569950E-06
-3.300000E+00 -5.550000E+00  4.905833E-06
-3.300000E+00 -5.500000E+00  6.691287E-06
-3.300000E+00 -5.450000E+00  9.058705E-06
-3.300000E+00 -5.400000E+00  1.217319E-05
-3.300000E+00 -5.350000E+00  1.623867E-05
-3.300000E+00 -5.300000E+00  2.150438E-05
-3.300000E+00 -5.250000E+00  2.827169E-05
-3.300000E+00 -5.200000E+00  3.690077E-05
-3.300000E+00 -5.150000E+00  4.781686E-05
-3.300000E+00 -5.100000E+00  6.151561E-05
-3.300000E+00 -5.050000E+00  7.856694E-05
-3.300000E+00 -5.000000E+00  9.961667E-05
-3.300000E+00 -4.950000E+00  1.253857E-04
-3.300000E+00 -4.900000E+00  1.566659E-04
-3.300000E+00 -4.850000E+00  1.943133E-04
-3.300000E+00 -4.800000E+00  2.392378E-04
-3.300000E+00 -4.750000E+00  2.923887E-04
-3.300000E+00 -4.700000E+00  3.547377E-04
-3.300000E+00 -4.650000E+00  4.272574E-04
-3.300000E+00 -4.600000E+00  5.108954E-04
-3.300000E+00 -4.550000E+00  6.065472E-04
-3.300000E+00 -4.500000E+00  7.150256E-04
-3.300000E+00 -4.450000E+00  8.370317E-04
-3.300000E+00 -4.400000E+00  9.731276E-04
-3.300000E+00 -4.350000E+00  1.123711E-03
-3.300000E+00 -4.300000E+00  1.288998E-03
-3.300000E+00 -4.250000E+00  1.469004E-03
-3.300000E+00 -4.200000E+00  1.663540E-03
-3.300000E+00 -4.150000E+00  1.872210E-03
-3.300000E+00 -4.100000E+00  2.094419E-03
-3.300000E+00 -4.050000E+00  2.329387E-03
-3.300000E+00 -4.000000E+00  2.576169E-03
-3.300000E+00 -3.950000E+00  2.833687E-03
-3.300000E+00 -3.900000E+00  3.100754E-03
-3.300000E+00 -3.850000E+00  3.376106E-03
-3.300000E+00 -3.800000E+00  3.658434E-03
-3.300000E+00 -3.750000E+00  3.946411E-03
-3.300000E+00 -3.700000E+00  4.238719E-03
-3.300000E+00 -3.650000E+00  4.534071E-03
-3.300000E+00 -3.600000E+00  4.831236E-03
-3.300000E+00 -3.550000E+00  5.129055E-03
-3.300000E+00 -3.500000E+00  5.426452E-03
-3.300000E+00 -3.450000E+00  5.722447E-03
-3.300000E+00 -3.400000E+00  6.016156E-03
-3.300000E+00 -3.350000E+00  6.306794E-03
-3.300000E+00 -3.300000E+00  6.593667E-03
-3.300000E+00 -3.250000E+00  6.876173E-03
-3.300000E+00 -3.200000E+00  7.153792E-03
-3.300000E+00 -3.150000E+00  7.426088E-03
-3.300000E+00 -3.100000E+00  7.692699E-03
-3.300000E+00 -3.050000E+00  7.953338E-03
-3.300000E+00 -3.000000E+00  8.207789E-03
-3.300000E+00 -2.950000E+00  8.455896E-03
-3.300000E+00 -2.900000E+00  8.697562E-03
-3.300000E+00 -2.850000E+00  8.932734E-03
-3.300000E+00 -2.800000E+00  9.161402E-03
-3.300000E+00 -2.750000E+00  9.383587E-03
-3.300000E+00 -2.700000E+00  9.599339E-03
-3.300000E+00 -2.650000E+00  9.808728E-03
-3.300000E+00 -2.600000E+00  1.001185E-02
-3.300000E+00 -2.550000E+00  1.020881E-02
-3.300000E+00 -2.500000E+00  1.039974E-02
-3.300000E+00 -2.450000E+00  1.058478E-02
-3.300000E+00 -2.400000E+00  1.076409E-02
-3.300000E+00 -2.350000E+00  1.093784E-02
-3.300000E+00 -2.300000E+00  1.110622E-02
-3.300000E+00 -2.250000E+00  1.126940E-02
-3.300000E+00 -2.200000E+00  1.142760E-02
-3.300000E+00 -2.150000E+00  1.158099E-02
-3.300000E+00 -2.100000E+00  1.172977E-02
-3.300000E+00 -2.050000E+00  1.187414E-02
-3.300000E+00 -2.000000E+00  1.201425E-02
-3.300000E+00 -1.950000E+00  1.215028E-02
-3.300000E+00 -1.900000E+00  1.228238E-02
-3.300000E+00 -1.850000E+00  1.241070E-02
-3.300000E+00 -1.800000E+00  1.253534E-02
-3.300000E+00 -1.750000E+00  1.265641E-02
-3.300000E+00 -1.700000E+00  1.277399E-02
-3.300000E+00 -1.650000E+00  1.288815E-02
-3.300000E+00 -1.600000E+00  1.299894E-02
-3.300000E+00 -1.550000E+00  1.310639E-02
-3.300000E+00 -1.500000E+00  1.321054E-02
-3.300000E+00 -1.450000E+00  1.331143E-02
-3.300000E+00 -1.400000E+00  1.340908E-02
-3.300000E+00 -1.350000E+00  1.350350E-02
-3.300000E+00 -1.300000E+00  1.359471E-02
-3.300000E+00 -1.250000E+00  1.368267E-02
-3.300000E+00 -1.200000E+00  1.376734E-02
-3.300000E+00 -1.150000E+00  1.384862E-02
-3.300000E+00 -1.100000E+00  1.392641E-02
-3.300000E+00 -1.050000E+00  1.400055E-02
-3.300000E+00 -1.000000E+00  1.407089E-02
-3.300000E+00 -9.500000E-01  1.413722E-02
-3.300000E+00 -9.000000E-01  1.419934E-02
-3.300000E+00 -8.500000E-01  1.425699E-02
-3.300000E+00 -8.000000E-01  1.430988E-02
-3.300000E+00 -7.500000E-01  1.435764E-02
-3.300000E+00 -7.000000E-01  1.439985E-02
-3.300000E+00 -6.500000E-01  1.443599E-02
-3.300000E+00 -6.000000E-01  1.446545E-02
-3.300000E+00 -5.500000E-01  1.448749E-02
-3.300000E+00 -5.000000E-01  1.450132E-02
-3.300000E+00 -4.500000E-01  1.450604E-02
-3.300000E+00 -4.000000E-01  1.450073E-02
-3.300000E+00 -3.500000E-01  1.448442E-02
-3.300000E+00 -3.000000E-01  1.445620E-02
-3.300000E+00 -2.500000E-01  1.441523E-02
-3.300000E+00 -2.000000E-01  1.436086E-02
-3.300000E+00 -1.500000E-01  1.429271E-02
-3.300000E+00 -1.000000E-01  1.421081E-02
-3.300000E+00 -5.000000E-02  1.411574E-02
-3.300000E+00  0.000000E+00  1.400877E-02
-3.300000E+00  5.000000E-02  1.389201E-02
-3.300000E+00  1.000000E-01  1.376847E-02
-3.300000E+00  1.500000E-01  1.364202E-02
-3.300000E+00  2.000000E-01  1.351732E-02
-3.300000E+00  2.500000E-01  1.339957E-02
-3.300000E+00  3.000000E-01  1.329406E-02
-3.300000E+00  3.500000E-01  1.320579E-02
-3.300000E+00  4.000000E-01  1.313892E-02
-3.300000E+00  4.500000E-01  1.309630E-02
-3.300000E+00  5.000000E-01  1.307913E-02
-3.300000E+00  5.500000E-01  1.308682E-02
-3.300000E+00  6.000000E-01  1.311703E-02
-3.300000E+00  6.500000E-01  1.316595E-02
-3.300000E+00  7.000000E-01  1.322872E-02
-3.300000E+00  7.500000E-01  1.329992E-02
-3.300000E+00  8.000000E-01  1.337410E-02
-3.300000E+00  8.500000E-01  1.344619E-02
-3.300000E+00  9.000000E-01  1.351182E-02
-3.300000E+00  9.500000E-01  1.356751E-02
-3.300000E+00  1.000000E+00  1.361073E-02
-3.300000E+00  1.050000E+00  1.363982E-02
-3.300000E+00  1.100000E+00  1.365394E-02
-3.300000E+00  1.150000E+00  1.365288E-02
-3.300000E+00  1.200000E+00  1.363692E-02
-3.300000E+00  1.250000E+00  1.360668E-02
-3.300000E+00  1.300000E+00  1.356300E-02
-3.300000E+00  1.350000E+00  1.350680E-02
-3.300000E+00  1.400000E+00  1.343906E-02
-3.300000E+00  1.450000E+00  1.336073E-02
-3.300000E+00  1.500000E+00  1.327267E-02
-3.300000E+00  1.550000E+00  1.317569E-02
-3.300000E+00  1.600000E+00  1.307048E-02
-3.300000E+00  1.650000E+00  1.295764E-02
-3.300000E+00  1.700000E+00  1.283769E-02
-3.300000E+00  1.750000E+00  1.271106E-02
-3.300000E+00  1.800000E+00  1.257812E-02
-3.300000E+00  1.850000E+00  1.243919E-02
-3.300000E+00  1.900000E+00  1.229453E-02
-3.300000E+00  1.950000E+00  1.214437E-02
-3.300000E+00  2.000000E+00  1.198887E-02
-3.300000E+00  2.050000E+00  1.182820E-02
-3.300000E+00  2.100000E+00  1.166243E-02
-3.300000E+00  2.150000E+00  1.149163E-02
-3.300000E+00  2.200000E+00  1.131580E-02
-3.300000E+00  2.250000E+00  1.113490E-02
-3.300000E+00  2.300000E+00  1.094889E-02
-3.300000E+00  2.350000E+00  1.075766E-02
-3.300000E+00  2.400000E+00  1.056114E-02
-3.300000E+00  2.450000E+00  1.035923E-02
-3.300000E+00  2.500000E+00  1.015187E-02
-3.300000E+00  2.550000E+00  9.938994E-03
-3.300000E+00  2.600000E+00  9.720558E-03
-3.300000E+00  2.650000E+00  9.496532E-03
-3.300000E+00  2.700000E+00  9.266899E-03
-3.300000E+00  2.750000E+00  9.031654E-03
-3.300000E+00  2.800000E+00  8.790811E-03
-3.300000E+00  2.850000E+00  8.544403E-03
-3.300000E+00  2.900000E+00  8.292496E-03
-3.300000E+00  2.950000E+00  8.035194E-03
-3.300000E+00  3.000000E+00  7.772647E-03
-3.300000E+00  3.050000E+00  7.505058E-03
-3.300000E+00  3.100000E+00  7.232686E-03
-3.300000E+00  3.150000E+00  6.955851E-03
-3.300000E+00  3.200000E+00  6.674940E-03
-3.300000E+00  3.250000E+00  6.390414E-03
-3.300000E+00  3.300000E+00  6.102810E-03
-3.300000E+00  3.350000E+00  5.812754E-03
-3.300000E+00  3.400000E+00  5.520955E-03
-3.300000E+00  3.450000E+00  5.228212E-03
-3.300000E+00  3.500000E+00  4.935402E-03
-3.300000E+00  3.550000E+00  4.643479E-03
-3.300000E+00  3.600000E+00  4.353461E-03
-3.300000E+00  3.650000E+00  4.066423E-03
-3.300000E+00  3.700000E+00  3.783484E-03
-3.300000E+00  3.750000E+00  3.505794E-03
-3.300000E+00  3.800000E+00  3.234517E-03
-3.300000E+00  3.850000E+00  2.970812E-03
-3.300000E+00  3.900000E+00  2.715805E-03
-3.300000E+00  3.950000E+00  2.470569E-03
-3.300000E+00  4.000000E+00  2.236095E-03
-3.300000E+00  4.050000E+00  2.013265E-03
-3.300000E+00  4.100000E+00  1.802830E-03
-3.300000E+00  4.150000E+00  1.605394E-03
-3.300000E+00  4.200000E+00  1.421396E-03
-3.300000E+00  4.250000E+00  1.251099E-03
-3.300000E+00  4.300000E+00  1.094592E-03
-3.300000E+00  4.350000E+00  9.517854E-04
-3.300000E+00  4.400000E+00  8.224282E-04
-3.300000E+00  4.450000E+00  7.061177E-04
-3.300000E+00  4.500000E+00  6.023212E-04
-3.300000E+00  4.550000E+00  5.103968E-04
-3.300000E+00  4.600000E+00  4.296159E-04
-3.300000E+00  4.650000E+00  3.591848E-04
-3.300000E+00  4.700000E+00  2.982653E-04
-3.300000E+00  4.750000E+00  2.459950E-04
-3.300000E+00  4.800000E+00  2.015061E-04
-3.300000E+00  4.850000E+00  1.639434E-04
-3.300000E+00  4.900000E+00  1.324803E-04
-3.300000E+00  4.950000E+00  1.063334E-04
-3.300000E+00  5.000000E+00  8.477274E-05
-3.300000E+00  5.050000E+00  6.713009E-05
-3.300000E+00  5.100000E+00  5.280288E-05
-3.300000E+00  5.150000E+00  4.125548E-05
-3.300000E+00  5.200000E+00  3.201792E-05
-3.300000E+00  5.250000E+00  2.468274E-05
-3.300000E+00  5.300000E+00  1.890072E-05
-3.300000E+00  5.350000E+00  1.437585E-05
-3.300000E+00  5.400000E+00  1.086005E-05
-3.300000E+00  5.450000E+00  8.147674E-06
-3.300000E+00  5.500000E+00  6.070055E-06
-3.300000E+00  5.550000E+00  4.490200E-06
-3.300000E+00  5.600000E+00  3.297799E-06
-3.300000E+00  5.650000E+00  2.404696E-06
-3.300000E+00  5.700000E+00  1.740929E-06
-3.300000E+00  5.750000E+00  1.251366E-06
-3.300000E+00  5.800000E+00  8.929111E-07
-3.300000E+00  5.850000E+00  6.322000E-07
-3.300000E+00  5.900000E+00  4.436891E-07
-3.300000E+00  5.950000E+00  3.080651E-07
-3.300000E+00  6.000000E+00  2.109166E-07
-3.300000E+00  6.050000E+00  1.416300E-07
-3.300000E+00  6.100000E+00  9.248114E-08
-3.300000E+00  6.150000E+00  5.790713E-08
-3.300000E+00  6.200000E+00  3.393937E-08
-3.300000E+00  6.250000E+00  1.777930E-08
-3.300000E+00  6.300000E+00  7.494308E-09
-3.300000E+00  6.350000E+00  1.812473E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.966849E-09
-3.250000E+00 -6.300000E+00  8.188025E-09
-3.250000E+00 -6.250000E+00  1.963097E-08
-3.250000E+00 -6.200000E+00  3.797932E-08
-3.250000E+00 -6.150000E+00  6.579261E-08
-3.250000E+00 -6.100000E+00  1.067689E-07
-3.250000E+00 -6.050000E+00  1.661349E-07
-3.250000E+00 -6.000000E+00  2.511967E-07
-3.250000E+00 -5.950000E+00  3.720880E-07
-3.250000E+00 -5.900000E+00  5.427563E-07
-3.250000E+00 -5.850000E+00  7.822209E-07
-3.250000E+00 -5.800000E+00  1.116140E-06
-3.250000E+00 -5.750000E+00  1.578716E-06
-3.250000E+00 -5.700000E+00  2.214998E-06
-3.250000E+00 -5.650000E+00  3.083630E-06
-3.250000E+00 -5.600000E+00  4.260155E-06
-3.250000E+00 -5.550000E+00  5.840961E-06
-3.250000E+00 -5.500000E+00  7.947948E-06
-3.250000E+00 -5.450000E+00  1.073394E-05
-3.250000E+00 -5.400000E+00  1.438878E-05
-3.250000E+00 -5.350000E+00  1.914598E-05
-3.250000E+00 -5.300000E+00  2.528970E-05
-3.250000E+00 -5.250000E+00  3.316186E-05
-3.250000E+00 -5.200000E+00  4.316883E-05
-3.250000E+00 -5.150000E+00  5.578754E-05
-3.250000E+00 -5.100000E+00  7.157020E-05
-3.250000E+00 -5.050000E+00  9.114724E-05
-3.250000E+00 -5.000000E+00  1.152276E-04
-3.250000E+00 -4.950000E+00  1.445964E-04
-3.250000E+00 -4.900000E+00  1.801086E-04
-3.250000E+00 -4.850000E+00  2.226801E-04
-3.250000E+00 -4.800000E+00  2.732741E-04
-3.250000E+00 -4.750000E+00  3.328848E-04
-3.250000E+00 -4.700000E+00  4.025162E-04
-3.250000E+00 -4.650000E+00  4.831579E-04
-3.250000E+00 -4.600000E+00  5.757567E-04
-3.250000E+00 -4.550000E+00  6.811863E-04
-3.250000E+00 -4.500000E+00  8.002160E-04
-3.250000E+00 -4.450000E+00  9.334806E-04
-3.250000E+00 -4.400000E+00  1.081453E-03
-3.250000E+00 -4.350000E+00  1.244424E-03
-3.250000E+00 -4.300000E+00  1.422481E-03
-3.250000E+00 -4.250000E+00  1.615501E-03
-3.250000E+00 -4.200000E+00  1.823146E-03
-3.250000E+00 -4.150000E+00  2.044866E-03
-3.250000E+00 -4.100000E+00  2.279913E-03
-3.250000E+00 -4.050000E+00  2.527361E-03
-3.250000E+00 -4.000000E+00  2.786130E-03
-3.250000E+00 -3.950000E+00  3.055019E-03
-3.250000E+00 -3.900000E+00  3.332738E-03
-3.250000E+00 -3.850000E+00  3.617943E-03
-3.250000E+00 -3.800000E+00  3.909263E-03
-3.250000E+00 -3.750000E+00  4.205333E-03
-3.250000E+00 -3.700000E+00  4.504816E-03
-3.250000E+00 -3.650000E+00  4.806429E-03
-3.250000E+00 -3.600000E+00  5.108960E-03
-3.250000E+00 -3.550000E+00  5.411280E-03
-3.250000E+00 -3.500000E+00  5.712361E-03
-3.250000E+00 -3.450000E+00  6.011272E-03
-3.250000E+00 -3.400000E+00  6.307189E-03
-3.250000E+00 -3.350000E+00  6.599385E-03
-3.250000E+00 -3.300000E+00  6.887225E-03
-3.250000E+00 -3.250000E+00  7.170164E-03
-3.250000E+00 -3.200000E+00  7.447738E-03
-3.250000E+00 -3.150000E+00  7.719561E-03
-3.250000E+00 -3.100000E+00  7.985320E-03
-3.250000E+00 -3.050000E+00  8.244776E-03
-3.250000E+00 -3.000000E+00  8.497758E-03
-3.250000E+00 -2.950000E+00  8.744155E-03
-3.250000E+00 -2.900000E+00  8.983911E-03
-3.250000E+00 -2.850000E+00  9.217012E-03
-3.250000E+00 -2.800000E+00  9.443479E-03
-3.250000E+00 -2.750000E+00  9.663364E-03
-3.250000E+00 -2.700000E+00  9.876737E-03
-3.250000E+00 -2.650000E+00  1.008369E-02
-3.250000E+00 -2.600000E+00  1.028432E-02
-3.250000E+00 -2.550000E+00  1.047877E-02
-3.250000E+00 -2.500000E+00  1.066716E-02
-3.250000E+00 -2.450000E+00  1.084965E-02
-3.250000E+00 -2.400000E+00  1.102641E-02
-3.250000E+00 -2.350000E+00  1.119763E-02
-3.250000E+00 -2.300000E+00  1.136351E-02
-3.250000E+00 -2.250000E+00  1.152424E-02
-3.250000E+00 -2.200000E+00  1.168004E-02
-3.250000E+00 -2.150000E+00  1.183111E-02
-3.250000E+00 -2.100000E+00  1.197767E-02
-3.250000E+00 -2.050000E+00  1.211990E-02
-3.250000E+00 -2.000000E+00  1.225800E-02
-3.250000E+00 -1.950000E+00  1.239213E-02
-3.250000E+00 -1.900000E+00  1.252245E-02
-3.250000E+00 -1.850000E+00  1.264910E-02
-3.250000E+00 -1.800000E+00  1.277220E-02
-3.250000E+00 -1.750000E+00  1.289185E-02
-3.250000E+00 -1.700000E+00  1.300812E-02
-3.250000E+00 -1.650000E+00  1.312107E-02
-3.250000E+00 -1.600000E+00  1.323075E-02
-3.250000E+00 -1.550000E+00  1.333718E-02
-3.250000E+00 -1.500000E+00  1.344039E-02
-3.250000E+00 -1.450000E+00  1.354040E-02
-3.250000E+00 -1.400000E+00  1.363723E-02
-3.250000E+00 -1.350000E+00  1.373087E-02
-3.250000E+00 -1.300000E+00  1.382131E-02
-3.250000E+00 -1.250000E+00  1.390849E-02
-3.250000E+00 -1.200000E+00  1.399233E-02
-3.250000E+00 -1.150000E+00  1.407274E-02
-3.250000E+00 -1.100000E+00  1.414955E-02
-3.250000E+00 -1.050000E+00  1.422260E-02
-3.250000E+00 -1.000000E+00  1.429169E-02
-3.250000E+00 -9.500000E-01  1.435660E-02
-3.250000E+00 -9.000000E-01  1.441706E-02
-3.250000E+00 -8.500000E-01  1.447278E-02
-3.250000E+00 -8.000000E-01  1.452340E-02
-3.250000E+00 -7.500000E-01  1.456848E-02
-3.250000E+00 -7.000000E-01  1.460750E-02
-3.250000E+00 -6.500000E-01  1.463981E-02
-3.250000E+00 -6.000000E-01  1.466464E-02
-3.250000E+00 -5.500000E-01  1.468110E-02
-3.250000E+00 -5.000000E-01  1.468815E-02
-3.250000E+00 -4.500000E-01  1.468464E-02
-3.250000E+00 -4.000000E-01  1.466935E-02
-3.250000E+00 -3.500000E-01  1.464098E-02
-3.250000E+00 -3.000000E-01  1.459825E-02
-3.250000E+00 -2.500000E-01  1.453995E-02
-3.250000E+00 -2.000000E-01  1.446505E-02
-3.250000E+00 -1.500000E-01  1.437286E-02
-3.250000E+00 -1.000000E-01  1.426319E-02
-3.250000E+00 -5.000000E-02  1.413656E-02
-3.250000E+00  0.000000E+00  1.399443E-02
-3.250000E+00  5.000000E-02  1.383941E-02
-3.250000E+00  1.000000E-01  1.367536E-02
-3.250000E+00  1.500000E-01  1.350744E-02
-3.250000E+00  2.000000E-01  1.334197E-02
-3.250000E+00  2.500000E-01  1.318611E-02
-3.250000E+00  3.000000E-01  1.304732E-02
-3.250000E+00  3.500000E-01  1.293267E-02
-3.250000E+00  4.000000E-01  1.284813E-02
-3.250000E+00  4.500000E-01  1.279781E-02
-3.250000E+00  5.000000E-01  1.278351E-02
-3.250000E+00  5.500000E-01  1.280442E-02
-3.250000E+00  6.000000E-01  1.285724E-02
-3.250000E+00  6.500000E-01  1.293657E-02
-3.250000E+00  7.000000E-01  1.303557E-02
-3.250000E+00  7.500000E-01  1.314666E-02
-3.250000E+00  8.000000E-01  1.326234E-02
-3.250000E+00  8.500000E-01  1.337569E-02
-3.250000E+00  9.000000E-01  1.348091E-02
-3.250000E+00  9.500000E-01  1.357344E-02
-3.250000E+00  1.000000E+00  1.365009E-02
-3.250000E+00  1.050000E+00  1.370891E-02
-3.250000E+00  1.100000E+00  1.374901E-02
-3.250000E+00  1.150000E+00  1.377032E-02
-3.250000E+00  1.200000E+00  1.377342E-02
-3.250000E+00  1.250000E+00  1.375929E-02
-3.250000E+00  1.300000E+00  1.372913E-02
-3.250000E+00  1.350000E+00  1.368427E-02
-3.250000E+00  1.400000E+00  1.362603E-02
-3.250000E+00  1.450000E+00  1.355567E-02
-3.250000E+00  1.500000E+00  1.347435E-02
-3.250000E+00  1.550000E+00  1.338311E-02
-3.250000E+00  1.600000E+00  1.328284E-02
-3.250000E+00  1.650000E+00  1.317431E-02
-3.250000E+00  1.700000E+00  1.305819E-02
-3.250000E+00  1.750000E+00  1.293501E-02
-3.250000E+00  1.800000E+00  1.280523E-02
-3.250000E+00  1.850000E+00  1.266926E-02
-3.250000E+00  1.900000E+00  1.252741E-02
-3.250000E+00  1.950000E+00  1.237995E-02
-3.250000E+00  2.000000E+00  1.222711E-02
-3.250000E+00  2.050000E+00  1.206906E-02
-3.250000E+00  2.100000E+00  1.190593E-02
-3.250000E+00  2.150000E+00  1.173778E-02
-3.250000E+00  2.200000E+00  1.156463E-02
-3.250000E+00  2.250000E+00  1.138646E-02
-3.250000E+00  2.300000E+00  1.120320E-02
-3.250000E+00  2.350000E+00  1.101477E-02
-3.250000E+00  2.400000E+00  1.082108E-02
-3.250000E+00  2.450000E+00  1.062204E-02
-3.250000E+00  2.500000E+00  1.041757E-02
-3.250000E+00  2.550000E+00  1.020761E-02
-3.250000E+00  2.600000E+00  9.992084E-03
-3.250000E+00  2.650000E+00  9.770967E-03
-3.250000E+00  2.700000E+00  9.544223E-03
-3.250000E+00  2.750000E+00  9.311830E-03
-3.250000E+00  2.800000E+00  9.073777E-03
-3.250000E+00  2.850000E+00  8.830070E-03
-3.250000E+00  2.900000E+00  8.580741E-03
-3.250000E+00  2.950000E+00  8.325853E-03
-3.250000E+00  3.000000E+00  8.065507E-03
-3.250000E+00  3.050000E+00  7.799852E-03
-3.250000E+00  3.100000E+00  7.529089E-03
-3.250000E+00  3.150000E+00  7.253476E-03
-3.250000E+00  3.200000E+00  6.973335E-03
-3.250000E+00  3.250000E+00  6.689058E-03
-3.250000E+00  3.300000E+00  6.401119E-03
-3.250000E+00  3.350000E+00  6.110075E-03
-3.250000E+00  3.400000E+00  5.816572E-03
-3.250000E+00  3.450000E+00  5.521347E-03
-3.250000E+00  3.500000E+00  5.225220E-03
-3.250000E+00  3.550000E+00  4.929095E-03
-3.250000E+00  3.600000E+00  4.633951E-03
-3.250000E+00  3.650000E+00  4.340833E-03
-3.250000E+00  3.700000E+00  4.050846E-03
-3.250000E+00  3.750000E+00  3.765144E-03
-3.250000E+00  3.800000E+00  3.484912E-03
-3.250000E+00  3.850000E+00  3.211352E-03
-3.250000E+00  3.900000E+00  2.945656E-03
-3.250000E+00  3.950000E+00  2.688984E-03
-3.250000E+00  4.000000E+00  2.442430E-03
-3.250000E+00  4.050000E+00  2.207000E-03
-3.250000E+00  4.100000E+00  1.983584E-03
-3.250000E+00  4.150000E+00  1.772931E-03
-3.250000E+00  4.200000E+00  1.575632E-03
-3.250000E+00  4.250000E+00  1.392104E-03
-3.250000E+00  4.300000E+00  1.222583E-03
-3.250000E+00  4.350000E+00  1.067120E-03
-3.250000E+00  4.400000E+00  9.255897E-04
-3.250000E+00  4.450000E+00  7.976996E-04
-3.250000E+00  4.500000E+00  6.830072E-04
-3.250000E+00  4.550000E+00  5.809397E-04
-3.250000E+00  4.600000E+00  4.908162E-04
-3.250000E+00  4.650000E+00  4.118695E-04
-3.250000E+00  4.700000E+00  3.432680E-04
-3.250000E+00  4.750000E+00  2.841380E-04
-3.250000E+00  4.800000E+00  2.335849E-04
-3.250000E+00  4.850000E+00  1.907139E-04
-3.250000E+00  4.900000E+00  1.546493E-04
-3.250000E+00  4.950000E+00  1.245512E-04
-3.250000E+00  5.000000E+00  9.962923E-05
-3.250000E+00  5.050000E+00  7.915311E-05
-3.250000E+00  5.100000E+00  6.245869E-05
-3.250000E+00  5.150000E+00  4.895103E-05
-3.250000E+00  5.200000E+00  3.810433E-05
-3.250000E+00  5.250000E+00  2.945967E-05
-3.250000E+00  5.300000E+00  2.262115E-05
-3.250000E+00  5.350000E+00  1.725122E-05
-3.250000E+00  5.400000E+00  1.306524E-05
-3.250000E+00  5.450000E+00  9.825886E-06
-3.250000E+00  5.500000E+00  7.337407E-06
-3.250000E+00  5.550000E+00  5.439921E-06
-3.250000E+00  5.600000E+00  4.004010E-06
-3.250000E+00  5.650000E+00  2.925750E-06
-3.250000E+00  5.700000E+00  2.122313E-06
-3.250000E+00  5.750000E+00  1.528201E-06
-3.250000E+00  5.800000E+00  1.092062E-06
-3.250000E+00  5.850000E+00  7.740408E-07
-3.250000E+00  5.900000E+00  5.435485E-07
-3.250000E+00  5.950000E+00  3.773957E-07
-3.250000E+00  6.000000E+00  2.582218E-07
-3.250000E+00  6.050000E+00  1.731873E-07
-3.250000E+00  6.100000E+00  1.129000E-07
-3.250000E+00  6.150000E+00  7.055549E-08
-3.250000E+00  6.200000E+00  4.126973E-08
-3.250000E+00  6.250000E+00  2.157938E-08
-3.250000E+00  6.300000E+00  9.082570E-09
-3.250000E+00  6.350000E+00  2.194461E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.367905E-09
-3.200000E+00 -6.300000E+00  9.855769E-09
-3.200000E+00 -6.250000E+00  2.362398E-08
-3.200000E+00 -6.200000E+00  4.569514E-08
-3.200000E+00 -6.150000E+00  7.914773E-08
-3.200000E+00 -6.100000E+00  1.284286E-07
-3.200000E+00 -6.050000E+00  1.998112E-07
-3.200000E+00 -6.000000E+00  3.020359E-07
-3.200000E+00 -5.950000E+00  4.471752E-07
-3.200000E+00 -5.900000E+00  6.517696E-07
-3.200000E+00 -5.850000E+00  9.382790E-07
-3.200000E+00 -5.800000E+00  1.336886E-06
-3.200000E+00 -5.750000E+00  1.887690E-06
-3.200000E+00 -5.700000E+00  2.643342E-06
-3.200000E+00 -5.650000E+00  3.672177E-06
-3.200000E+00 -5.600000E+00  5.061940E-06
-3.200000E+00 -5.550000E+00  6.924208E-06
-3.200000E+00 -5.500000E+00  9.399574E-06
-3.200000E+00 -5.450000E+00  1.266362E-05
-3.200000E+00 -5.400000E+00  1.693356E-05
-3.200000E+00 -5.350000E+00  2.247547E-05
-3.200000E+00 -5.300000E+00  2.961163E-05
-3.200000E+00 -5.250000E+00  3.872786E-05
-3.200000E+00 -5.200000E+00  5.028022E-05
-3.200000E+00 -5.150000E+00  6.480058E-05
-3.200000E+00 -5.100000E+00  8.290069E-05
-3.200000E+00 -5.050000E+00  1.052738E-04
-3.200000E+00 -5.000000E+00  1.326934E-04
-3.200000E+00 -4.950000E+00  1.660088E-04
-3.200000E+00 -4.900000E+00  2.061369E-04
-3.200000E+00 -4.850000E+00  2.540498E-04
-3.200000E+00 -4.800000E+00  3.107595E-04
-3.200000E+00 -4.750000E+00  3.772970E-04
-3.200000E+00 -4.700000E+00  4.546895E-04
-3.200000E+00 -4.650000E+00  5.439322E-04
-3.200000E+00 -4.600000E+00  6.459576E-04
-3.200000E+00 -4.550000E+00  7.616036E-04
-3.200000E+00 -4.500000E+00  8.915805E-04
-3.200000E+00 -4.450000E+00  1.036442E-03
-3.200000E+00 -4.400000E+00  1.196557E-03
-3.200000E+00 -4.350000E+00  1.372093E-03
-3.200000E+00 -4.300000E+00  1.563002E-03
-3.200000E+00 -4.250000E+00  1.769010E-03
-3.200000E+00 -4.200000E+00  1.989624E-03
-3.200000E+00 -4.150000E+00  2.224139E-03
-3.200000E+00 -4.100000E+00  2.471657E-03
-3.200000E+00 -4.050000E+00  2.731111E-03
-3.200000E+00 -4.000000E+00  3.001294E-03
-3.200000E+00 -3.950000E+00  3.280897E-03
-3.200000E+00 -3.900000E+00  3.568545E-03
-3.200000E+00 -3.850000E+00  3.862826E-03
-3.200000E+00 -3.800000E+00  4.162327E-03
-3.200000E+00 -3.750000E+00  4.465662E-03
-3.200000E+00 -3.700000E+00  4.771493E-03
-3.200000E+00 -3.650000E+00  5.078552E-03
-3.200000E+00 -3.600000E+00  5.385656E-03
-3.200000E+00 -3.550000E+00  5.691720E-03
-3.200000E+00 -3.500000E+00  5.995768E-03
-3.200000E+00 -3.450000E+00  6.296927E-03
-3.200000E+00 -3.400000E+00  6.594432E-03
-3.200000E+00 -3.350000E+00  6.887618E-03
-3.200000E+00 -3.300000E+00  7.175910E-03
-3.200000E+00 -3.250000E+00  7.458819E-03
-3.200000E+00 -3.200000E+00  7.735934E-03
-3.200000E+00 -3.150000E+00  8.006915E-03
-3.200000E+00 -3.100000E+00  8.271499E-03
-3.200000E+00 -3.050000E+00  8.529490E-03
-3.200000E+00 -3.000000E+00  8.780756E-03
-3.200000E+00 -2.950000E+00  9.025228E-03
-3.200000E+00 -2.900000E+00  9.262885E-03
-3.200000E+00 -2.850000E+00  9.493747E-03
-3.200000E+00 -2.800000E+00  9.717865E-03
-3.200000E+00 -2.750000E+00  9.935313E-03
-3.200000E+00 -2.700000E+00  1.014618E-02
-3.200000E+00 -2.650000E+00  1.035057E-02
-3.200000E+00 -2.600000E+00  1.054861E-02
-3.200000E+00 -2.550000E+00  1.074042E-02
-3.200000E+00 -2.500000E+00  1.092616E-02
-3.200000E+00 -2.450000E+00  1.110600E-02
-3.200000E+00 -2.400000E+00  1.128012E-02
-3.200000E+00 -2.350000E+00  1.144872E-02
-3.200000E+00 -2.300000E+00  1.161202E-02
-3.200000E+00 -2.250000E+00  1.177024E-02
-3.200000E+00 -2.200000E+00  1.192360E-02
-3.200000E+00 -2.150000E+00  1.207234E-02
-3.200000E+00 -2.100000E+00  1.221667E-02
-3.200000E+00 -2.050000E+00  1.235681E-02
-3.200000E+00 -2.000000E+00  1.249294E-02
-3.200000E+00 -1.950000E+00  1.262525E-02
-3.200000E+00 -1.900000E+00  1.275390E-02
-3.200000E+00 -1.850000E+00  1.287903E-02
-3.200000E+00 -1.800000E+00  1.300075E-02
-3.200000E+00 -1.750000E+00  1.311915E-02
-3.200000E+00 -1.700000E+00  1.323430E-02
-3.200000E+00 -1.650000E+00  1.334625E-02
-3.200000E+00 -1.600000E+00  1.345503E-02
-3.200000E+00 -1.550000E+00  1.356067E-02
-3.200000E+00 -1.500000E+00  1.366316E-02
-3.200000E+00 -1.450000E+00  1.376253E-02
-3.200000E+00 -1.400000E+00  1.385875E-02
-3.200000E+00 -1.350000E+00  1.395182E-02
-3.200000E+00 -1.300000E+00  1.404168E-02
-3.200000E+00 -1.250000E+00  1.412826E-02
-3.200000E+00 -1.200000E+00  1.421146E-02
-3.200000E+00 -1.150000E+00  1.429113E-02
-3.200000E+00 -1.100000E+00  1.436710E-02
-3.200000E+00 -1.050000E+00  1.443917E-02
-3.200000E+00 -1.000000E+00  1.450711E-02
-3.200000E+00 -9.500000E-01  1.457065E-02
-3.200000E+00 -9.000000E-01  1.462950E-02
-3.200000E+00 -8.500000E-01  1.468329E-02
-3.200000E+00 -8.000000E-01  1.473159E-02
-3.200000E+00 -7.500000E-01  1.477390E-02
-3.200000E+00 -7.000000E-01  1.480956E-02
-3.200000E+00 -6.500000E-01  1.483779E-02
-3.200000E+00 -6.000000E-01  1.485764E-02
-3.200000E+00 -5.500000E-01  1.486799E-02
-3.200000E+00 -5.000000E-01  1.486755E-02
-3.200000E+00 -4.500000E-01  1.485484E-02
-3.200000E+00 -4.000000E-01  1.482826E-02
-3.200000E+00 -3.500000E-01  1.478609E-02
-3.200000E+00 -3.000000E-01  1.472657E-02
-3.200000E+00 -2.500000E-01  1.464799E-02
-3.200000E+00 -2.000000E-01  1.454879E-02
-3.200000E+00 -1.500000E-01  1.442781E-02
-3.200000E+00 -1.000000E-01  1.428449E-02
-3.200000E+00 -5.000000E-02  1.411920E-02
-3.200000E+00  0.000000E+00  1.393350E-02
-3.200000E+00  5.000000E-02  1.373052E-02
-3.200000E+00  1.000000E-01  1.351517E-02
-3.200000E+00  1.500000E-01  1.329419E-02
-3.200000E+00  2.000000E-01  1.307607E-02
-3.200000E+00  2.500000E-01  1.287059E-02
-3.200000E+00  3.000000E-01  1.268811E-02
-3.200000E+00  3.500000E-01  1.253859E-02
-3.200000E+00  4.000000E-01  1.243050E-02
-3.200000E+00  4.500000E-01  1.236979E-02
-3.200000E+00  5.000000E-01  1.235906E-02
-3.200000E+00  5.500000E-01  1.239722E-02
-3.200000E+00  6.000000E-01  1.247963E-02
-3.200000E+00  6.500000E-01  1.259867E-02
-3.200000E+00  7.000000E-01  1.274475E-02
-3.200000E+00  7.500000E-01  1.290739E-02
-3.200000E+00  8.000000E-01  1.307625E-02
-3.200000E+00  8.500000E-01  1.324205E-02
-3.200000E+00  9.000000E-01  1.339707E-02
-3.200000E+00  9.500000E-01  1.353548E-02
-3.200000E+00  1.000000E+00  1.365333E-02
-3.200000E+00  1.050000E+00  1.374837E-02
-3.200000E+00  1.100000E+00  1.381973E-02
-3.200000E+00  1.150000E+00  1.386768E-02
-3.200000E+00  1.200000E+00  1.389320E-02
-3.200000E+00  1.250000E+00  1.389779E-02
-3.200000E+00  1.300000E+00  1.388318E-02
-3.200000E+00  1.350000E+00  1.385118E-02
-3.200000E+00  1.400000E+00  1.380359E-02
-3.200000E+00  1.450000E+00  1.374207E-02
-3.200000E+00  1.500000E+00  1.366813E-02
-3.200000E+00  1.550000E+00  1.358309E-02
-3.200000E+00  1.600000E+00  1.348811E-02
-3.200000E+00  1.650000E+00  1.338414E-02
-3.200000E+00  1.700000E+00  1.327201E-02
-3.200000E+00  1.750000E+00  1.315240E-02
-3.200000E+00  1.800000E+00  1.302587E-02
-3.200000E+00  1.850000E+00  1.289291E-02
-3.200000E+00  1.900000E+00  1.275389E-02
-3.200000E+00  1.950000E+00  1.260916E-02
-3.200000E+00  2.000000E+00  1.245897E-02
-3.200000E+00  2.050000E+00  1.230354E-02
-3.200000E+00  2.100000E+00  1.214301E-02
-3.200000E+00  2.150000E+00  1.197748E-02
-3.200000E+00  2.200000E+00  1.180697E-02
-3.200000E+00  2.250000E+00  1.163148E-02
-3.200000E+00  2.300000E+00  1.145093E-02
-3.200000E+00  2.350000E+00  1.126526E-02
-3.200000E+00  2.400000E+00  1.107436E-02
-3.200000E+00  2.450000E+00  1.087815E-02
-3.200000E+00  2.500000E+00  1.067655E-02
-3.200000E+00  2.550000E+00  1.046947E-02
-3.200000E+00  2.600000E+00  1.025686E-02
-3.200000E+00  2.650000E+00  1.003868E-02
-3.200000E+00  2.700000E+00  9.814865E-03
-3.200000E+00  2.750000E+00  9.585390E-03
-3.200000E+00  2.800000E+00  9.350221E-03
-3.200000E+00  2.850000E+00  9.109340E-03
-3.200000E+00  2.900000E+00  8.862748E-03
-3.200000E+00  2.950000E+00  8.610471E-03
-3.200000E+00  3.000000E+00  8.352566E-03
-3.200000E+00  3.050000E+00  8.089136E-03
-3.200000E+00  3.100000E+00  7.820324E-03
-3.200000E+00  3.150000E+00  7.546331E-03
-3.200000E+00  3.200000E+00  7.267416E-03
-3.200000E+00  3.250000E+00  6.983909E-03
-3.200000E+00  3.300000E+00  6.696215E-03
-3.200000E+00  3.350000E+00  6.404825E-03
-3.200000E+00  3.400000E+00  6.110318E-03
-3.200000E+00  3.450000E+00  5.813363E-03
-3.200000E+00  3.500000E+00  5.514718E-03
-3.200000E+00  3.550000E+00  5.215228E-03
-3.200000E+00  3.600000E+00  4.915821E-03
-3.200000E+00  3.650000E+00  4.617502E-03
-3.200000E+00  3.700000E+00  4.321347E-03
-3.200000E+00  3.750000E+00  4.028498E-03
-3.200000E+00  3.800000E+00  3.740148E-03
-3.200000E+00  3.850000E+00  3.457524E-03
-3.200000E+00  3.900000E+00  3.181868E-03
-3.200000E+00  3.950000E+00  2.914408E-03
-3.200000E+00  4.000000E+00  2.656333E-03
-3.200000E+00  4.050000E+00  2.408758E-03
-3.200000E+00  4.100000E+00  2.172701E-03
-3.200000E+00  4.150000E+00  1.949053E-03
-3.200000E+00  4.200000E+00  1.738554E-03
-3.200000E+00  4.250000E+00  1.541775E-03
-3.200000E+00  4.300000E+00  1.359106E-03
-3.200000E+00  4.350000E+00  1.190749E-03
-3.200000E+00  4.400000E+00  1.036715E-03
-3.200000E+00  4.450000E+00  8.968362E-04
-3.200000E+00  4.500000E+00  7.707764E-04
-3.200000E+00  4.550000E+00  6.580486E-04
-3.200000E+00  4.600000E+00  5.580353E-04
-3.200000E+00  4.650000E+00  4.700110E-04
-3.200000E+00  4.700000E+00  3.931646E-04
-3.200000E+00  4.750000E+00  3.266231E-04
-3.200000E+00  4.800000E+00  2.694756E-04
-3.200000E+00  4.850000E+00  2.207960E-04
-3.200000E+00  4.900000E+00  1.796654E-04
-3.200000E+00  4.950000E+00  1.451919E-04
-3.200000E+00  5.000000E+00  1.165272E-04
-3.200000E+00  5.050000E+00  9.287939E-05
-3.200000E+00  5.100000E+00  7.352197E-05
-3.200000E+00  5.150000E+00  5.779872E-05
-3.200000E+00  5.200000E+00  4.512520E-05
-3.200000E+00  5.250000E+00  3.498762E-05
-3.200000E+00  5.300000E+00  2.693983E-05
-3.200000E+00  5.350000E+00  2.059894E-05
-3.200000E+00  5.400000E+00  1.564014E-05
-3.200000E+00  5.450000E+00  1.179100E-05
-3.200000E+00  5.500000E+00  8.825511E-06
-3.200000E+00  5.550000E+00  6.558050E-06
-3.200000E+00  5.600000E+00  4.837585E-06
-3.200000E+00  5.650000E+00  3.542259E-06
-3.200000E+00  5.700000E+00  2.574558E-06
-3.200000E+00  5.750000E+00  1.857098E-06
-3.200000E+00  5.800000E+00  1.329034E-06
-3.200000E+00  5.850000E+00  9.430099E-07
-3.200000E+00  5.900000E+00  6.625877E-07
-3.200000E+00  5.950000E+00  4.600609E-07
-3.200000E+00  6.000000E+00  3.146144E-07
-3.200000E+00  6.050000E+00  2.107864E-07
-3.200000E+00  6.100000E+00  1.372088E-07
-3.200000E+00  6.150000E+00  8.559925E-08
-3.200000E+00  6.200000E+00  4.997977E-08
-3.200000E+00  6.250000E+00  2.609064E-08
-3.200000E+00  6.300000E+00  1.096673E-08
-3.200000E+00  6.350000E+00  2.647412E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.845535E-09
-3.150000E+00 -6.300000E+00  1.184097E-08
-3.150000E+00 -6.250000E+00  2.837315E-08
-3.150000E+00 -6.200000E+00  5.486172E-08
-3.150000E+00 -6.150000E+00  9.499112E-08
-3.150000E+00 -6.100000E+00  1.540804E-07
-3.150000E+00 -6.050000E+00  2.396181E-07
-3.150000E+00 -6.000000E+00  3.620035E-07
-3.150000E+00 -5.950000E+00  5.355424E-07
-3.150000E+00 -5.900000E+00  7.797525E-07
-3.150000E+00 -5.850000E+00  1.121028E-06
-3.150000E+00 -5.800000E+00  1.594708E-06
-3.150000E+00 -5.750000E+00  2.247592E-06
-3.150000E+00 -5.700000E+00  3.140941E-06
-3.150000E+00 -5.650000E+00  4.354030E-06
-3.150000E+00 -5.600000E+00  5.988328E-06
-3.150000E+00 -5.550000E+00  8.172419E-06
-3.150000E+00 -5.500000E+00  1.106772E-05
-3.150000E+00 -5.450000E+00  1.487503E-05
-3.150000E+00 -5.400000E+00  1.984170E-05
-3.150000E+00 -5.350000E+00  2.626936E-05
-3.150000E+00 -5.300000E+00  3.452166E-05
-3.150000E+00 -5.250000E+00  4.503167E-05
-3.150000E+00 -5.200000E+00  5.830839E-05
-3.150000E+00 -5.150000E+00  7.494175E-05
-3.150000E+00 -5.100000E+00  9.560555E-05
-3.150000E+00 -5.050000E+00  1.210577E-04
-3.150000E+00 -5.000000E+00  1.521369E-04
-3.150000E+00 -4.950000E+00  1.897562E-04
-3.150000E+00 -4.900000E+00  2.348916E-04
-3.150000E+00 -4.850000E+00  2.885675E-04
-3.150000E+00 -4.800000E+00  3.518375E-04
-3.150000E+00 -4.750000E+00  4.257615E-04
-3.150000E+00 -4.700000E+00  5.113787E-04
-3.150000E+00 -4.650000E+00  6.096772E-04
-3.150000E+00 -4.600000E+00  7.215617E-04
-3.150000E+00 -4.550000E+00  8.478189E-04
-3.150000E+00 -4.500000E+00  9.890849E-04
-3.150000E+00 -4.450000E+00  1.145816E-03
-3.150000E+00 -4.400000E+00  1.318266E-03
-3.150000E+00 -4.350000E+00  1.506467E-03
-3.150000E+00 -4.300000E+00  1.710221E-03
-3.150000E+00 -4.250000E+00  1.929101E-03
-3.150000E+00 -4.200000E+00  2.162456E-03
-3.150000E+00 -4.150000E+00  2.409425E-03
-3.150000E+00 -4.100000E+00  2.668966E-03
-3.150000E+00 -4.050000E+00  2.939878E-03
-3.150000E+00 -4.000000E+00  3.220842E-03
-3.150000E+00 -3.950000E+00  3.510457E-03
-3.150000E+00 -3.900000E+00  3.807274E-03
-3.150000E+00 -3.850000E+00  4.109836E-03
-3.150000E+00 -3.800000E+00  4.416704E-03
-3.150000E+00 -3.750000E+00  4.726486E-03
-3.150000E+00 -3.700000E+00  5.037856E-03
-3.150000E+00 -3.650000E+00  5.349575E-03
-3.150000E+00 -3.600000E+00  5.660500E-03
-3.150000E+00 -3.550000E+00  5.969599E-03
-3.150000E+00 -3.500000E+00  6.275949E-03
-3.150000E+00 -3.450000E+00  6.578743E-03
-3.150000E+00 -3.400000E+00  6.877277E-03
-3.150000E+00 -3.350000E+00  7.170946E-03
-3.150000E+00 -3.300000E+00  7.459235E-03
-3.150000E+00 -3.250000E+00  7.741708E-03
-3.150000E+00 -3.200000E+00  8.018003E-03
-3.150000E+00 -3.150000E+00  8.287828E-03
-3.150000E+00 -3.100000E+00  8.550960E-03
-3.150000E+00 -3.050000E+00  8.807244E-03
-3.150000E+00 -3.000000E+00  9.056584E-03
-3.150000E+00 -2.950000E+00  9.298946E-03
-3.150000E+00 -2.900000E+00  9.534340E-03
-3.150000E+00 -2.850000E+00  9.762814E-03
-3.150000E+00 -2.800000E+00  9.984442E-03
-3.150000E+00 -2.750000E+00  1.019932E-02
-3.150000E+00 -2.700000E+00  1.040755E-02
-3.150000E+00 -2.650000E+00  1.060925E-02
-3.150000E+00 -2.600000E+00  1.080455E-02
-3.150000E+00 -2.550000E+00  1.099360E-02
-3.150000E+00 -2.500000E+00  1.117656E-02
-3.150000E+00 -2.450000E+00  1.135361E-02
-3.150000E+00 -2.400000E+00  1.152496E-02
-3.150000E+00 -2.350000E+00  1.169083E-02
-3.150000E+00 -2.300000E+00  1.185145E-02
-3.150000E+00 -2.250000E+00  1.200708E-02
-3.150000E+00 -2.200000E+00  1.215795E-02
-3.150000E+00 -2.150000E+00  1.230431E-02
-3.150000E+00 -2.100000E+00  1.244642E-02
-3.150000E+00 -2.050000E+00  1.258448E-02
-3.150000E+00 -2.000000E+00  1.271871E-02
-3.150000E+00 -1.950000E+00  1.284931E-02
-3.150000E+00 -1.900000E+00  1.297642E-02
-3.150000E+00 -1.850000E+00  1.310018E-02
-3.150000E+00 -1.800000E+00  1.322071E-02
-3.150000E+00 -1.750000E+00  1.333808E-02
-3.150000E+00 -1.700000E+00  1.345234E-02
-3.150000E+00 -1.650000E+00  1.356354E-02
-3.150000E+00 -1.600000E+00  1.367168E-02
-3.150000E+00 -1.550000E+00  1.377678E-02
-3.150000E+00 -1.500000E+00  1.387882E-02
-3.150000E+00 -1.450000E+00  1.397780E-02
-3.150000E+00 -1.400000E+00  1.407367E-02
-3.150000E+00 -1.350000E+00  1.416640E-02
-3.150000E+00 -1.300000E+00  1.425592E-02
-3.150000E+00 -1.250000E+00  1.434211E-02
-3.150000E+00 -1.200000E+00  1.442485E-02
-3.150000E+00 -1.150000E+00  1.450396E-02
-3.150000E+00 -1.100000E+00  1.457925E-02
-3.150000E+00 -1.050000E+00  1.465048E-02
-3.150000E+00 -1.000000E+00  1.471738E-02
-3.150000E+00 -9.500000E-01  1.477965E-02
-3.150000E+00 -9.000000E-01  1.483693E-02
-3.150000E+00 -8.500000E-01  1.488882E-02
-3.150000E+00 -8.000000E-01  1.493481E-02
-3.150000E+00 -7.500000E-01  1.497428E-02
-3.150000E+00 -7.000000E-01  1.500645E-02
-3.150000E+00 -6.500000E-01  1.503038E-02
-3.150000E+00 -6.000000E-01  1.504492E-02
-3.150000E+00 -5.500000E-01  1.504868E-02
-3.150000E+00 -5.000000E-01  1.504006E-02
-3.150000E+00 -4.500000E-01  1.501720E-02
-3.150000E+00 -4.000000E-01  1.497805E-02
-3.150000E+00 -3.500000E-01  1.492034E-02
-3.150000E+00 -3.000000E-01  1.484170E-02
-3.150000E+00 -2.500000E-01  1.473974E-02
-3.150000E+00 -2.000000E-01  1.461222E-02
-3.150000E+00 -1.500000E-01  1.445731E-02
-3.150000E+00 -1.000000E-01  1.427387E-02
-3.150000E+00 -5.000000E-02  1.406191E-02
-3.150000E+00  0.000000E+00  1.382302E-02
-3.150000E+00  5.000000E-02  1.356085E-02
-3.150000E+00  1.000000E-01  1.328147E-02
-3.150000E+00  1.500000E-01  1.299359E-02
-3.150000E+00  2.000000E-01  1.270843E-02
-3.150000E+00  2.500000E-01  1.243921E-02
-3.150000E+00  3.000000E-01  1.220017E-02
-3.150000E+00  3.500000E-01  1.200519E-02
-3.150000E+00  4.000000E-01  1.186622E-02
-3.150000E+00  4.500000E-01  1.179169E-02
-3.150000E+00  5.000000E-01  1.178539E-02
-3.150000E+00  5.500000E-01  1.184583E-02
-3.150000E+00  6.000000E-01  1.196651E-02
-3.150000E+00  6.500000E-01  1.213681E-02
-3.150000E+00  7.000000E-01  1.234336E-02
-3.150000E+00  7.500000E-01  1.257172E-02
-3.150000E+00  8.000000E-01  1.280788E-02
-3.150000E+00  8.500000E-01  1.303940E-02
-3.150000E+00  9.000000E-01  1.325624E-02
-3.150000E+00  9.500000E-01  1.345100E-02
-3.150000E+00  1.000000E+00  1.361889E-02
-3.150000E+00  1.050000E+00  1.375740E-02
-3.150000E+00  1.100000E+00  1.386589E-02
-3.150000E+00  1.150000E+00  1.394508E-02
-3.150000E+00  1.200000E+00  1.399661E-02
-3.150000E+00  1.250000E+00  1.402265E-02
-3.150000E+00  1.300000E+00  1.402565E-02
-3.150000E+00  1.350000E+00  1.400808E-02
-3.150000E+00  1.400000E+00  1.397228E-02
-3.150000E+00  1.450000E+00  1.392044E-02
-3.150000E+00  1.500000E+00  1.385449E-02
-3.150000E+00  1.550000E+00  1.377610E-02
-3.150000E+00  1.600000E+00  1.368670E-02
-3.150000E+00  1.650000E+00  1.358751E-02
-3.150000E+00  1.700000E+00  1.347952E-02
-3.150000E+00  1.750000E+00  1.336358E-02
-3.150000E+00  1.800000E+00  1.324035E-02
-3.150000E+00  1.850000E+00  1.311042E-02
-3.150000E+00  1.900000E+00  1.297426E-02
-3.150000E+00  1.950000E+00  1.283225E-02
-3.150000E+00  2.000000E+00  1.268470E-02
-3.150000E+00  2.050000E+00  1.253187E-02
-3.150000E+00  2.100000E+00  1.237391E-02
-3.150000E+00  2.150000E+00  1.221096E-02
-3.150000E+00  2.200000E+00  1.204304E-02
-3.150000E+00  2.250000E+00  1.187016E-02
-3.150000E+00  2.300000E+00  1.169227E-02
-3.150000E+00  2.350000E+00  1.150929E-02
-3.150000E+00  2.400000E+00  1.132113E-02
-3.150000E+00  2.450000E+00  1.112770E-02
-3.150000E+00  2.500000E+00  1.092891E-02
-3.150000E+00  2.550000E+00  1.072470E-02
-3.150000E+00  2.600000E+00  1.051499E-02
-3.150000E+00  2.650000E+00  1.029973E-02
-3.150000E+00  2.700000E+00  1.007887E-02
-3.150000E+00  2.750000E+00  9.852346E-03
-3.150000E+00  2.800000E+00  9.620122E-03
-3.150000E+00  2.850000E+00  9.382153E-03
-3.150000E+00  2.900000E+00  9.138414E-03
-3.150000E+00  2.950000E+00  8.888897E-03
-3.150000E+00  3.000000E+00  8.633623E-03
-3.150000E+00  3.050000E+00  8.372647E-03
-3.150000E+00  3.100000E+00  8.106066E-03
-3.150000E+00  3.150000E+00  7.834026E-03
-3.150000E+00  3.200000E+00  7.556727E-03
-3.150000E+00  3.250000E+00  7.274438E-03
-3.150000E+00  3.300000E+00  6.987499E-03
-3.150000E+00  3.350000E+00  6.696334E-03
-3.150000E+00  3.400000E+00  6.401453E-03
-3.150000E+00  3.450000E+00  6.103454E-03
-3.150000E+00  3.500000E+00  5.803029E-03
-3.150000E+00  3.550000E+00  5.500956E-03
-3.150000E+00  3.600000E+00  5.198103E-03
-3.150000E+00  3.650000E+00  4.895426E-03
-3.150000E+00  3.700000E+00  4.593962E-03
-3.150000E+00  3.750000E+00  4.294826E-03
-3.150000E+00  3.800000E+00  3.999204E-03
-3.150000E+00  3.850000E+00  3.708333E-03
-3.150000E+00  3.900000E+00  3.423487E-03
-3.150000E+00  3.950000E+00  3.145950E-03
-3.150000E+00  4.000000E+00  2.876984E-03
-3.150000E+00  4.050000E+00  2.617804E-03
-3.150000E+00  4.100000E+00  2.369542E-03
-3.150000E+00  4.150000E+00  2.133221E-03
-3.150000E+00  4.200000E+00  1.909727E-03
-3.150000E+00  4.250000E+00  1.699784E-03
-3.150000E+00  4.300000E+00  1.503937E-03
-3.150000E+00  4.350000E+00  1.322543E-03
-3.150000E+00  4.400000E+00  1.155763E-03
-3.150000E+00  4.450000E+00  1.003564E-03
-3.150000E+00  4.500000E+00  8.657311E-04
-3.150000E+00  4.550000E+00  7.418779E-04
-3.150000E+00  4.600000E+00  6.314668E-04
-3.150000E+00  4.650000E+00  5.338294E-04
-3.150000E+00  4.700000E+00  4.481899E-04
-3.150000E+00  4.750000E+00  3.736900E-04
-3.150000E+00  4.800000E+00  3.094140E-04
-3.150000E+00  4.850000E+00  2.544149E-04
-3.150000E+00  4.900000E+00  2.077387E-04
-3.150000E+00  4.950000E+00  1.684474E-04
-3.150000E+00  5.000000E+00  1.356384E-04
-3.150000E+00  5.050000E+00  1.084602E-04
-3.150000E+00  5.100000E+00  8.612413E-05
-3.150000E+00  5.150000E+00  6.791121E-05
-3.150000E+00  5.200000E+00  5.317598E-05
-3.150000E+00  5.250000E+00  4.134664E-05
-3.150000E+00  5.300000E+00  3.192315E-05
-3.150000E+00  5.350000E+00  2.447358E-05
-3.150000E+00  5.400000E+00  1.862919E-05
-3.150000E+00  5.450000E+00  1.407887E-05
-3.150000E+00  5.500000E+00  1.056300E-05
-3.150000E+00  5.550000E+00  7.867233E-06
-3.150000E+00  5.600000E+00  5.816240E-06
-3.150000E+00  5.650000E+00  4.267935E-06
-3.150000E+00  5.700000E+00  3.108156E-06
-3.150000E+00  5.750000E+00  2.245997E-06
-3.150000E+00  5.800000E+00  1.609762E-06
-3.150000E+00  5.850000E+00  1.143495E-06
-3.150000E+00  5.900000E+00  8.040114E-07
-3.150000E+00  5.950000E+00  5.583711E-07
-3.150000E+00  6.000000E+00  3.817340E-07
-3.150000E+00  6.050000E+00  2.555674E-07
-3.150000E+00  6.100000E+00  1.661776E-07
-3.150000E+00  6.150000E+00  1.035364E-07
-3.150000E+00  6.200000E+00  6.037026E-08
-3.150000E+00  6.250000E+00  3.147474E-08
-3.150000E+00  6.300000E+00  1.321630E-08
-3.150000E+00  6.350000E+00  3.188353E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.407401E-09
-3.100000E+00 -6.300000E+00  1.417588E-08
-3.100000E+00 -6.250000E+00  3.395706E-08
-3.100000E+00 -6.200000E+00  6.563338E-08
-3.100000E+00 -6.150000E+00  1.135935E-07
-3.100000E+00 -6.100000E+00  1.841662E-07
-3.100000E+00 -6.050000E+00  2.862426E-07
-3.100000E+00 -6.000000E+00  4.321302E-07
-3.100000E+00 -5.950000E+00  6.386957E-07
-3.100000E+00 -5.900000E+00  9.288579E-07
-3.100000E+00 -5.850000E+00  1.333491E-06
-3.100000E+00 -5.800000E+00  1.893788E-06
-3.100000E+00 -5.750000E+00  2.664127E-06
-3.100000E+00 -5.700000E+00  3.715478E-06
-3.100000E+00 -5.650000E+00  5.139405E-06
-3.100000E+00 -5.600000E+00  7.052739E-06
-3.100000E+00 -5.550000E+00  9.603011E-06
-3.100000E+00 -5.500000E+00  1.297472E-05
-3.100000E+00 -5.450000E+00  1.739640E-05
-3.100000E+00 -5.400000E+00  2.314841E-05
-3.100000E+00 -5.350000E+00  3.057099E-05
-3.100000E+00 -5.300000E+00  4.007234E-05
-3.100000E+00 -5.250000E+00  5.213601E-05
-3.100000E+00 -5.200000E+00  6.732700E-05
-3.100000E+00 -5.150000E+00  8.629605E-05
-3.100000E+00 -5.100000E+00  1.097811E-04
-3.100000E+00 -5.050000E+00  1.386060E-04
-3.100000E+00 -5.000000E+00  1.736747E-04
-3.100000E+00 -4.950000E+00  2.159620E-04
-3.100000E+00 -4.900000E+00  2.664998E-04
-3.100000E+00 -4.850000E+00  3.263592E-04
-3.100000E+00 -4.800000E+00  3.966279E-04
-3.100000E+00 -4.750000E+00  4.783844E-04
-3.100000E+00 -4.700000E+00  5.726683E-04
-3.100000E+00 -4.650000E+00  6.804475E-04
-3.100000E+00 -4.600000E+00  8.025836E-04
-3.100000E+00 -4.550000E+00  9.397973E-04
-3.100000E+00 -4.500000E+00  1.092635E-03
-3.100000E+00 -4.450000E+00  1.261443E-03
-3.100000E+00 -4.400000E+00  1.446344E-03
-3.100000E+00 -4.350000E+00  1.647225E-03
-3.100000E+00 -4.300000E+00  1.863735E-03
-3.100000E+00 -4.250000E+00  2.095285E-03
-3.100000E+00 -4.200000E+00  2.341067E-03
-3.100000E+00 -4.150000E+00  2.600072E-03
-3.100000E+00 -4.100000E+00  2.871117E-03
-3.100000E+00 -4.050000E+00  3.152883E-03
-3.100000E+00 -4.000000E+00  3.443951E-03
-3.100000E+00 -3.950000E+00  3.742840E-03
-3.100000E+00 -3.900000E+00  4.048051E-03
-3.100000E+00 -3.850000E+00  4.358094E-03
-3.100000E+00 -3.800000E+00  4.671521E-03
-3.100000E+00 -3.750000E+00  4.986949E-03
-3.100000E+00 -3.700000E+00  5.303079E-03
-3.100000E+00 -3.650000E+00  5.618710E-03
-3.100000E+00 -3.600000E+00  5.932750E-03
-3.100000E+00 -3.550000E+00  6.244222E-03
-3.100000E+00 -3.500000E+00  6.552267E-03
-3.100000E+00 -3.450000E+00  6.856139E-03
-3.100000E+00 -3.400000E+00  7.155197E-03
-3.100000E+00 -3.350000E+00  7.448899E-03
-3.100000E+00 -3.300000E+00  7.736783E-03
-3.100000E+00 -3.250000E+00  8.018465E-03
-3.100000E+00 -3.200000E+00  8.293630E-03
-3.100000E+00 -3.150000E+00  8.562027E-03
-3.100000E+00 -3.100000E+00  8.823471E-03
-3.100000E+00 -3.050000E+00  9.077841E-03
-3.100000E+00 -3.000000E+00  9.325074E-03
-3.100000E+00 -2.950000E+00  9.565164E-03
-3.100000E+00 -2.900000E+00  9.798145E-03
-3.100000E+00 -2.850000E+00  1.002409E-02
-3.100000E+00 -2.800000E+00  1.024308E-02
-3.100000E+00 -2.750000E+00  1.045524E-02
-3.100000E+00 -2.700000E+00  1.066069E-02
-3.100000E+00 -2.650000E+00  1.085954E-02
-3.100000E+00 -2.600000E+00  1.105194E-02
-3.100000E+00 -2.550000E+00  1.123806E-02
-3.100000E+00 -2.500000E+00  1.141806E-02
-3.100000E+00 -2.450000E+00  1.159216E-02
-3.100000E+00 -2.400000E+00  1.176058E-02
-3.100000E+00 -2.350000E+00  1.192356E-02
-3.100000E+00 -2.300000E+00  1.208137E-02
-3.100000E+00 -2.250000E+00  1.223428E-02
-3.100000E+00 -2.200000E+00  1.238257E-02
-3.100000E+00 -2.150000E+00  1.252651E-02
-3.100000E+00 -2.100000E+00  1.266636E-02
-3.100000E+00 -2.050000E+00  1.280238E-02
-3.100000E+00 -2.000000E+00  1.293479E-02
-3.100000E+00 -1.950000E+00  1.306378E-02
-3.100000E+00 -1.900000E+00  1.318951E-02
-3.100000E+00 -1.850000E+00  1.331212E-02
-3.100000E+00 -1.800000E+00  1.343168E-02
-3.100000E+00 -1.750000E+00  1.354827E-02
-3.100000E+00 -1.700000E+00  1.366193E-02
-3.100000E+00 -1.650000E+00  1.377267E-02
-3.100000E+00 -1.600000E+00  1.388049E-02
-3.100000E+00 -1.550000E+00  1.398536E-02
-3.100000E+00 -1.500000E+00  1.408726E-02
-3.100000E+00 -1.450000E+00  1.418615E-02
-3.100000E+00 -1.400000E+00  1.428198E-02
-3.100000E+00 -1.350000E+00  1.437465E-02
-3.100000E+00 -1.300000E+00  1.446408E-02
-3.100000E+00 -1.250000E+00  1.455013E-02
-3.100000E+00 -1.200000E+00  1.463263E-02
-3.100000E+00 -1.150000E+00  1.471139E-02
-3.100000E+00 -1.100000E+00  1.478617E-02
-3.100000E+00 -1.050000E+00  1.485672E-02
-3.100000E+00 -1.000000E+00  1.492272E-02
-3.100000E+00 -9.500000E-01  1.498383E-02
-3.100000E+00 -9.000000E-01  1.503965E-02
-3.100000E+00 -8.500000E-01  1.508970E-02
-3.100000E+00 -8.000000E-01  1.513339E-02
-3.100000E+00 -7.500000E-01  1.516999E-02
-3.100000E+00 -7.000000E-01  1.519860E-02
-3.100000E+00 -6.500000E-01  1.521807E-02
-3.100000E+00 -6.000000E-01  1.522702E-02
-3.100000E+00 -5.500000E-01  1.522378E-02
-3.100000E+00 -5.000000E-01  1.520639E-02
-3.100000E+00 -4.500000E-01  1.517253E-02
-3.100000E+00 -4.000000E-01  1.511959E-02
-3.100000E+00 -3.500000E-01  1.504468E-02
-3.100000E+00 -3.000000E-01  1.494464E-02
-3.100000E+00 -2.500000E-01  1.481624E-02
-3.100000E+00 -2.000000E-01  1.465633E-02
-3.100000E+00 -1.500000E-01  1.446213E-02
-3.100000E+00 -1.000000E-01  1.423171E-02
-3.100000E+00 -5.000000E-02  1.396448E-02
-3.100000E+00  0.000000E+00  1.366184E-02
-3.100000E+00  5.000000E-02  1.332790E-02
-3.100000E+00  1.000000E-01  1.297002E-02
-3.100000E+00  1.500000E-01  1.259923E-02
-3.100000E+00  2.000000E-01  1.223017E-02
-3.100000E+00  2.500000E-01  1.188047E-02
-3.100000E+00  3.000000E-01  1.156943E-02
-3.100000E+00  3.500000E-01  1.131619E-02
-3.100000E+00  4.000000E-01  1.113736E-02
-3.100000E+00  4.500000E-01  1.104482E-02
-3.100000E+00  5.000000E-01  1.104394E-02
-3.100000E+00  5.500000E-01  1.113276E-02
-3.100000E+00  6.000000E-01  1.130225E-02
-3.100000E+00  6.500000E-01  1.153767E-02
-3.100000E+00  7.000000E-01  1.182065E-02
-3.100000E+00  7.500000E-01  1.213150E-02
-3.100000E+00  8.000000E-01  1.245139E-02
-3.100000E+00  8.500000E-01  1.276394E-02
-3.100000E+00  9.000000E-01  1.305620E-02
-3.100000E+00  9.500000E-01  1.331896E-02
-3.100000E+00  1.000000E+00  1.354657E-02
-3.100000E+00  1.050000E+00  1.373639E-02
-3.100000E+00  1.100000E+00  1.388819E-02
-3.100000E+00  1.150000E+00  1.400341E-02
-3.100000E+00  1.200000E+00  1.408458E-02
-3.100000E+00  1.250000E+00  1.413481E-02
-3.100000E+00  1.300000E+00  1.415745E-02
-3.100000E+00  1.350000E+00  1.415577E-02
-3.100000E+00  1.400000E+00  1.413284E-02
-3.100000E+00  1.450000E+00  1.409145E-02
-3.100000E+00  1.500000E+00  1.403402E-02
-3.100000E+00  1.550000E+00  1.396264E-02
-3.100000E+00  1.600000E+00  1.387910E-02
-3.100000E+00  1.650000E+00  1.378485E-02
-3.100000E+00  1.700000E+00  1.368111E-02
-3.100000E+00  1.750000E+00  1.356889E-02
-3.100000E+00  1.800000E+00  1.344900E-02
-3.100000E+00  1.850000E+00  1.332212E-02
-3.100000E+00  1.900000E+00  1.318880E-02
-3.100000E+00  1.950000E+00  1.304949E-02
-3.100000E+00  2.000000E+00  1.290456E-02
-3.100000E+00  2.050000E+00  1.275428E-02
-3.100000E+00  2.100000E+00  1.259885E-02
-3.100000E+00  2.150000E+00  1.243842E-02
-3.100000E+00  2.200000E+00  1.227304E-02
-3.100000E+00  2.250000E+00  1.210271E-02
-3.100000E+00  2.300000E+00  1.192741E-02
-3.100000E+00  2.350000E+00  1.174705E-02
-3.100000E+00  2.400000E+00  1.156156E-02
-3.100000E+00  2.450000E+00  1.137085E-02
-3.100000E+00  2.500000E+00  1.117483E-02
-3.100000E+00  2.550000E+00  1.097343E-02
-3.100000E+00  2.600000E+00  1.076658E-02
-3.100000E+00  2.650000E+00  1.055423E-02
-3.100000E+00  2.700000E+00  1.033630E-02
-3.100000E+00  2.750000E+00  1.011275E-02
-3.100000E+00  2.800000E+00  9.883504E-03
-3.100000E+00  2.850000E+00  9.648503E-03
-3.100000E+00  2.900000E+00  9.407697E-03
-3.100000E+00  2.950000E+00  9.161050E-03
-3.100000E+00  3.000000E+00  8.908548E-03
-3.100000E+00  3.050000E+00  8.650208E-03
-3.100000E+00  3.100000E+00  8.386081E-03
-3.100000E+00  3.150000E+00  8.116265E-03
-3.100000E+00  3.200000E+00  7.840907E-03
-3.100000E+00  3.250000E+00  7.560218E-03
-3.100000E+00  3.300000E+00  7.274474E-03
-3.100000E+00  3.350000E+00  6.984034E-03
-3.100000E+00  3.400000E+00  6.689336E-03
-3.100000E+00  3.450000E+00  6.390910E-03
-3.100000E+00  3.500000E+00  6.089373E-03
-3.100000E+00  3.550000E+00  5.785436E-03
-3.100000E+00  3.600000E+00  5.479901E-03
-3.100000E+00  3.650000E+00  5.173666E-03
-3.100000E+00  3.700000E+00  4.867718E-03
-3.100000E+00  3.750000E+00  4.563137E-03
-3.100000E+00  3.800000E+00  4.261085E-03
-3.100000E+00  3.850000E+00  3.962796E-03
-3.100000E+00  3.900000E+00  3.669560E-03
-3.100000E+00  3.950000E+00  3.382698E-03
-3.100000E+00  4.000000E+00  3.103531E-03
-3.100000E+00  4.050000E+00  2.833357E-03
-3.100000E+00  4.100000E+00  2.573409E-03
-3.100000E+00  4.150000E+00  2.324832E-03
-3.100000E+00  4.200000E+00  2.088647E-03
-3.100000E+00  4.250000E+00  1.865727E-03
-3.100000E+00  4.300000E+00  1.656772E-03
-3.100000E+00  4.350000E+00  1.462299E-03
-3.100000E+00  4.400000E+00  1.282621E-03
-3.100000E+00  4.450000E+00  1.117853E-03
-3.100000E+00  4.500000E+00  9.679127E-04
-3.100000E+00  4.550000E+00  8.325284E-04
-3.100000E+00  4.600000E+00  7.112578E-04
-3.100000E+00  4.650000E+00  6.035056E-04
-3.100000E+00  4.700000E+00  5.085471E-04
-3.100000E+00  4.750000E+00  4.255529E-04
-3.100000E+00  4.800000E+00  3.536168E-04
-3.100000E+00  4.850000E+00  2.917822E-04
-3.100000E+00  4.900000E+00  2.390701E-04
-3.100000E+00  4.950000E+00  1.945040E-04
-3.100000E+00  5.000000E+00  1.571323E-04
-3.100000E+00  5.050000E+00  1.260470E-04
-3.100000E+00  5.100000E+00  1.003983E-04
-3.100000E+00  5.150000E+00  7.940405E-05
-3.100000E+00  5.200000E+00  6.235568E-05
-3.100000E+00  5.250000E+00  4.862058E-05
-3.100000E+00  5.300000E+00  3.764141E-05
-3.100000E+00  5.350000E+00  2.893344E-05
-3.100000E+00  5.400000E+00  2.208024E-05
-3.100000E+00  5.450000E+00  1.672833E-05
-3.100000E+00  5.500000E+00  1.258110E-05
-3.100000E+00  5.550000E+00  9.392263E-06
-3.100000E+00  5.600000E+00  6.959449E-06
-3.100000E+00  5.650000E+00  5.117896E-06
-3.100000E+00  5.700000E+00  3.734710E-06
-3.100000E+00  5.750000E+00  2.703703E-06
-3.100000E+00  5.800000E+00  1.940859E-06
-3.100000E+00  5.850000E+00  1.380406E-06
-3.100000E+00  5.900000E+00  9.714255E-07
-3.100000E+00  5.950000E+00  6.749414E-07
-3.100000E+00  6.000000E+00  4.614483E-07
-3.100000E+00  6.050000E+00  3.088367E-07
-3.100000E+00  6.100000E+00  2.006938E-07
-3.100000E+00  6.150000E+00  1.249435E-07
-3.100000E+00  6.200000E+00  7.279039E-08
-3.100000E+00  6.250000E+00  3.791978E-08
-3.100000E+00  6.300000E+00  1.591228E-08
-3.100000E+00  6.350000E+00  3.837135E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  4.062326E-09
-3.050000E+00 -6.300000E+00  1.689715E-08
-3.050000E+00 -6.250000E+00  4.046305E-08
-3.050000E+00 -6.200000E+00  7.817759E-08
-3.050000E+00 -6.150000E+00  1.352411E-07
-3.050000E+00 -6.100000E+00  2.191435E-07
-3.050000E+00 -6.050000E+00  3.403845E-07
-3.050000E+00 -6.000000E+00  5.134548E-07
-3.050000E+00 -5.950000E+00  7.581432E-07
-3.050000E+00 -5.900000E+00  1.101239E-06
-3.050000E+00 -5.850000E+00  1.578699E-06
-3.050000E+00 -5.800000E+00  2.238335E-06
-3.050000E+00 -5.750000E+00  3.143064E-06
-3.050000E+00 -5.700000E+00  4.374758E-06
-3.050000E+00 -5.650000E+00  6.038727E-06
-3.050000E+00 -5.600000E+00  8.268906E-06
-3.050000E+00 -5.550000E+00  1.123382E-05
-3.050000E+00 -5.500000E+00  1.514340E-05
-3.050000E+00 -5.450000E+00  2.025659E-05
-3.050000E+00 -5.400000E+00  2.688957E-05
-3.050000E+00 -5.350000E+00  3.542427E-05
-3.050000E+00 -5.300000E+00  4.631655E-05
-3.050000E+00 -5.250000E+00  6.010345E-05
-3.050000E+00 -5.200000E+00  7.740881E-05
-3.050000E+00 -5.150000E+00  9.894642E-05
-3.050000E+00 -5.100000E+00  1.255201E-04
-3.050000E+00 -5.050000E+00  1.580198E-04
-3.050000E+00 -5.000000E+00  1.974139E-04
-3.050000E+00 -4.950000E+00  2.447367E-04
-3.050000E+00 -4.900000E+00  3.010714E-04
-3.050000E+00 -4.850000E+00  3.675288E-04
-3.050000E+00 -4.800000E+00  4.452220E-04
-3.050000E+00 -4.750000E+00  5.352374E-04
-3.050000E+00 -4.700000E+00  6.386023E-04
-3.050000E+00 -4.650000E+00  7.562501E-04
-3.050000E+00 -4.600000E+00  8.889848E-04
-3.050000E+00 -4.550000E+00  1.037445E-03
-3.050000E+00 -4.500000E+00  1.202075E-03
-3.050000E+00 -4.450000E+00  1.383095E-03
-3.050000E+00 -4.400000E+00  1.580486E-03
-3.050000E+00 -4.350000E+00  1.793983E-03
-3.050000E+00 -4.300000E+00  2.023075E-03
-3.050000E+00 -4.250000E+00  2.267013E-03
-3.050000E+00 -4.200000E+00  2.524835E-03
-3.050000E+00 -4.150000E+00  2.795388E-03
-3.050000E+00 -4.100000E+00  3.077362E-03
-3.050000E+00 -4.050000E+00  3.369332E-03
-3.050000E+00 -4.000000E+00  3.669793E-03
-3.050000E+00 -3.950000E+00  3.977204E-03
-3.050000E+00 -3.900000E+00  4.290027E-03
-3.050000E+00 -3.850000E+00  4.606758E-03
-3.050000E+00 -3.800000E+00  4.925956E-03
-3.050000E+00 -3.750000E+00  5.246259E-03
-3.050000E+00 -3.700000E+00  5.566407E-03
-3.050000E+00 -3.650000E+00  5.885247E-03
-3.050000E+00 -3.600000E+00  6.201743E-03
-3.050000E+00 -3.550000E+00  6.514980E-03
-3.050000E+00 -3.500000E+00  6.824163E-03
-3.050000E+00 -3.450000E+00  7.128611E-03
-3.050000E+00 -3.400000E+00  7.427745E-03
-3.050000E+00 -3.350000E+00  7.721079E-03
-3.050000E+00 -3.300000E+00  8.008206E-03
-3.050000E+00 -3.250000E+00  8.288788E-03
-3.050000E+00 -3.200000E+00  8.562552E-03
-3.050000E+00 -3.150000E+00  8.829285E-03
-3.050000E+00 -3.100000E+00  9.088836E-03
-3.050000E+00 -3.050000E+00  9.341112E-03
-3.050000E+00 -3.000000E+00  9.586077E-03
-3.050000E+00 -2.950000E+00  9.823744E-03
-3.050000E+00 -2.900000E+00  1.005417E-02
-3.050000E+00 -2.850000E+00  1.027743E-02
-3.050000E+00 -2.800000E+00  1.049365E-02
-3.050000E+00 -2.750000E+00  1.070292E-02
-3.050000E+00 -2.700000E+00  1.090540E-02
-3.050000E+00 -2.650000E+00  1.110121E-02
-3.050000E+00 -2.600000E+00  1.129051E-02
-3.050000E+00 -2.550000E+00  1.147347E-02
-3.050000E+00 -2.500000E+00  1.165030E-02
-3.050000E+00 -2.450000E+00  1.182121E-02
-3.050000E+00 -2.400000E+00  1.198647E-02
-3.050000E+00 -2.350000E+00  1.214636E-02
-3.050000E+00 -2.300000E+00  1.230116E-02
-3.050000E+00 -2.250000E+00  1.245119E-02
-3.050000E+00 -2.200000E+00  1.259677E-02
-3.050000E+00 -2.150000E+00  1.273820E-02
-3.050000E+00 -2.100000E+00  1.287578E-02
-3.050000E+00 -2.050000E+00  1.300978E-02
-3.050000E+00 -2.000000E+00  1.314044E-02
-3.050000E+00 -1.950000E+00  1.326796E-02
-3.050000E+00 -1.900000E+00  1.339250E-02
-3.050000E+00 -1.850000E+00  1.351418E-02
-3.050000E+00 -1.800000E+00  1.363307E-02
-3.050000E+00 -1.750000E+00  1.374921E-02
-3.050000E+00 -1.700000E+00  1.386260E-02
-3.050000E+00 -1.650000E+00  1.397325E-02
-3.050000E+00 -1.600000E+00  1.408111E-02
-3.050000E+00 -1.550000E+00  1.418614E-02
-3.050000E+00 -1.500000E+00  1.428827E-02
-3.050000E+00 -1.450000E+00  1.438744E-02
-3.050000E+00 -1.400000E+00  1.448356E-02
-3.050000E+00 -1.350000E+00  1.457651E-02
-3.050000E+00 -1.300000E+00  1.466615E-02
-3.050000E+00 -1.250000E+00  1.475234E-02
-3.050000E+00 -1.200000E+00  1.483486E-02
-3.050000E+00 -1.150000E+00  1.491350E-02
-3.050000E+00 -1.100000E+00  1.498800E-02
-3.050000E+00 -1.050000E+00  1.505805E-02
-3.050000E+00 -1.000000E+00  1.512332E-02
-3.050000E+00 -9.500000E-01  1.518343E-02
-3.050000E+00 -9.000000E-01  1.523791E-02
-3.050000E+00 -8.500000E-01  1.528622E-02
-3.050000E+00 -8.000000E-01  1.532768E-02
-3.050000E+00 -7.500000E-01  1.536144E-02
-3.050000E+00 -7.000000E-01  1.538645E-02
-3.050000E+00 -6.500000E-01  1.540136E-02
-3.050000E+00 -6.000000E-01  1.540455E-02
-3.050000E+00 -5.500000E-01  1.539402E-02
-3.050000E+00 -5.000000E-01  1.536739E-02
-3.050000E+00 -4.500000E-01  1.532183E-02
-3.050000E+00 -4.000000E-01  1.525410E-02
-3.050000E+00 -3.500000E-01  1.516052E-02
-3.050000E+00 -3.000000E-01  1.503704E-02
-3.050000E+00 -2.500000E-01  1.487935E-02
-3.050000E+00 -2.000000E-01  1.468315E-02
-3.050000E+00 -1.500000E-01  1.444447E-02
-3.050000E+00 -1.000000E-01  1.416021E-02
-3.050000E+00 -5.000000E-02  1.382888E-02
-3.050000E+00  0.000000E+00  1.345146E-02
-3.050000E+00  5.000000E-02  1.303234E-02
-3.050000E+00  1.000000E-01  1.258025E-02
-3.050000E+00  1.500000E-01  1.210890E-02
-3.050000E+00  2.000000E-01  1.163703E-02
-3.050000E+00  2.500000E-01  1.118778E-02
-3.050000E+00  3.000000E-01  1.078699E-02
-3.050000E+00  3.500000E-01  1.046059E-02
-3.050000E+00  4.000000E-01  1.023139E-02
-3.050000E+00  4.500000E-01  1.011588E-02
-3.050000E+00  5.000000E-01  1.012158E-02
-3.050000E+00  5.500000E-01  1.024587E-02
-3.050000E+00  6.000000E-01  1.047640E-02
-3.050000E+00  6.500000E-01  1.079297E-02
-3.050000E+00  7.000000E-01  1.117063E-02
-3.050000E+00  7.500000E-01  1.158292E-02
-3.050000E+00  8.000000E-01  1.200488E-02
-3.050000E+00  8.500000E-01  1.241525E-02
-3.050000E+00  9.000000E-01  1.279763E-02
-3.050000E+00  9.500000E-01  1.314077E-02
-3.050000E+00  1.000000E+00  1.343817E-02
-3.050000E+00  1.050000E+00  1.368729E-02
-3.050000E+00  1.100000E+00  1.388857E-02
-3.050000E+00  1.150000E+00  1.404449E-02
-3.050000E+00  1.200000E+00  1.415878E-02
-3.050000E+00  1.250000E+00  1.423576E-02
-3.050000E+00  1.300000E+00  1.427986E-02
-3.050000E+00  1.350000E+00  1.429538E-02
-3.050000E+00  1.400000E+00  1.428623E-02
-3.050000E+00  1.450000E+00  1.425591E-02
-3.050000E+00  1.500000E+00  1.420743E-02
-3.050000E+00  1.550000E+00  1.414336E-02
-3.050000E+00  1.600000E+00  1.406584E-02
-3.050000E+00  1.650000E+00  1.397664E-02
-3.050000E+00  1.700000E+00  1.387721E-02
-3.050000E+00  1.750000E+00  1.376873E-02
-3.050000E+00  1.800000E+00  1.365218E-02
-3.050000E+00  1.850000E+00  1.352833E-02
-3.050000E+00  1.900000E+00  1.339782E-02
-3.050000E+00  1.950000E+00  1.326117E-02
-3.050000E+00  2.000000E+00  1.311880E-02
-3.050000E+00  2.050000E+00  1.297101E-02
-3.050000E+00  2.100000E+00  1.281806E-02
-3.050000E+00  2.150000E+00  1.266008E-02
-3.050000E+00  2.200000E+00  1.249716E-02
-3.050000E+00  2.250000E+00  1.232932E-02
-3.050000E+00  2.300000E+00  1.215653E-02
-3.050000E+00  2.350000E+00  1.197872E-02
-3.050000E+00  2.400000E+00  1.179582E-02
-3.050000E+00  2.450000E+00  1.160775E-02
-3.050000E+00  2.500000E+00  1.141443E-02
-3.050000E+00  2.550000E+00  1.121579E-02
-3.050000E+00  2.600000E+00  1.101176E-02
-3.050000E+00  2.650000E+00  1.080228E-02
-3.050000E+00  2.700000E+00  1.058728E-02
-3.050000E+00  2.750000E+00  1.036669E-02
-3.050000E+00  2.800000E+00  1.014043E-02
-3.050000E+00  2.850000E+00  9.908425E-03
-3.050000E+00  2.900000E+00  9.670603E-03
-3.050000E+00  2.950000E+00  9.426900E-03
-3.050000E+00  3.000000E+00  9.177272E-03
-3.050000E+00  3.050000E+00  8.921703E-03
-3.050000E+00  3.100000E+00  8.660204E-03
-3.050000E+00  3.150000E+00  8.392829E-03
-3.050000E+00  3.200000E+00  8.119678E-03
-3.050000E+00  3.250000E+00  7.840904E-03
-3.050000E+00  3.300000E+00  7.556728E-03
-3.050000E+00  3.350000E+00  7.267442E-03
-3.050000E+00  3.400000E+00  6.973415E-03
-3.050000E+00  3.450000E+00  6.675105E-03
-3.050000E+00  3.500000E+00  6.373058E-03
-3.050000E+00  3.550000E+00  6.067911E-03
-3.050000E+00  3.600000E+00  5.760398E-03
-3.050000E+00  3.650000E+00  5.451352E-03
-3.050000E+00  3.700000E+00  5.141706E-03
-3.050000E+00  3.750000E+00  4.832491E-03
-3.050000E+00  3.800000E+00  4.524836E-03
-3.050000E+00  3.850000E+00  4.219958E-03
-3.050000E+00  3.900000E+00  3.919145E-03
-3.050000E+00  3.950000E+00  3.623740E-03
-3.050000E+00  4.000000E+00  3.335108E-03
-3.050000E+00  4.050000E+00  3.054610E-03
-3.050000E+00  4.100000E+00  2.783567E-03
-3.050000E+00  4.150000E+00  2.523232E-03
-3.050000E+00  4.200000E+00  2.274750E-03
-3.050000E+00  4.250000E+00  2.039135E-03
-3.050000E+00  4.300000E+00  1.817242E-03
-3.050000E+00  4.350000E+00  1.609741E-03
-3.050000E+00  4.400000E+00  1.417106E-03
-3.050000E+00  4.450000E+00  1.239605E-03
-3.050000E+00  4.500000E+00  1.077298E-03
-3.050000E+00  4.550000E+00  9.300411E-04
-3.050000E+00  4.600000E+00  7.975020E-04
-3.050000E+00  4.650000E+00  6.791742E-04
-3.050000E+00  4.700000E+00  5.743996E-04
-3.050000E+00  4.750000E+00  4.823943E-04
-3.050000E+00  4.800000E+00  4.022754E-04
-3.050000E+00  4.850000E+00  3.330909E-04
-3.050000E+00  4.900000E+00  2.738478E-04
-3.050000E+00  4.950000E+00  2.235402E-04
-3.050000E+00  5.000000E+00  1.811745E-04
-3.050000E+00  5.050000E+00  1.457905E-04
-3.050000E+00  5.100000E+00  1.164793E-04
-3.050000E+00  5.150000E+00  9.239584E-05
-3.050000E+00  5.200000E+00  7.276725E-05
-3.050000E+00  5.250000E+00  5.689765E-05
-3.050000E+00  5.300000E+00  4.416923E-05
-3.050000E+00  5.350000E+00  3.404090E-05
-3.050000E+00  5.400000E+00  2.604481E-05
-3.050000E+00  5.450000E+00  1.978146E-05
-3.050000E+00  5.500000E+00  1.491368E-05
-3.050000E+00  5.550000E+00  1.116013E-05
-3.050000E+00  5.600000E+00  8.288437E-06
-3.050000E+00  5.650000E+00  6.108641E-06
-3.050000E+00  5.700000E+00  4.466902E-06
-3.050000E+00  5.750000E+00  3.239859E-06
-3.050000E+00  5.800000E+00  2.329583E-06
-3.050000E+00  5.850000E+00  1.659152E-06
-3.050000E+00  5.900000E+00  1.168817E-06
-3.050000E+00  5.950000E+00  8.126735E-07
-3.050000E+00  6.000000E+00  5.558364E-07
-3.050000E+00  6.050000E+00  3.720525E-07
-3.050000E+00  6.100000E+00  2.417486E-07
-3.050000E+00  6.150000E+00  1.504645E-07
-3.050000E+00  6.200000E+00  8.763004E-08
-3.050000E+00  6.250000E+00  4.563546E-08
-3.050000E+00  6.300000E+00  1.914481E-08
-3.050000E+00  6.350000E+00  4.615825E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.822335E-09
-3.000000E+00 -6.300000E+00  2.005376E-08
-3.000000E+00 -6.250000E+00  4.800466E-08
-3.000000E+00 -6.200000E+00  9.270457E-08
-3.000000E+00 -6.150000E+00  1.602806E-07
-3.000000E+00 -6.100000E+00  2.595466E-07
-3.000000E+00 -6.050000E+00  4.028341E-07
-3.000000E+00 -6.000000E+00  6.071181E-07
-3.000000E+00 -5.950000E+00  8.955069E-07
-3.000000E+00 -5.900000E+00  1.299177E-06
-3.000000E+00 -5.850000E+00  1.859829E-06
-3.000000E+00 -5.800000E+00  2.632731E-06
-3.000000E+00 -5.750000E+00  3.690388E-06
-3.000000E+00 -5.700000E+00  5.126856E-06
-3.000000E+00 -5.650000E+00  7.062745E-06
-3.000000E+00 -5.600000E+00  9.650940E-06
-3.000000E+00 -5.550000E+00  1.308311E-05
-3.000000E+00 -5.500000E+00  1.759706E-05
-3.000000E+00 -5.450000E+00  2.348483E-05
-3.000000E+00 -5.400000E+00  3.110133E-05
-3.000000E+00 -5.350000E+00  4.087315E-05
-3.000000E+00 -5.300000E+00  5.330679E-05
-3.000000E+00 -5.250000E+00  6.899558E-05
-3.000000E+00 -5.200000E+00  8.862459E-05
-3.000000E+00 -5.150000E+00  1.129725E-04
-3.000000E+00 -5.100000E+00  1.429097E-04
-3.000000E+00 -5.050000E+00  1.793923E-04
-3.000000E+00 -5.000000E+00  2.234512E-04
-3.000000E+00 -4.950000E+00  2.761764E-04
-3.000000E+00 -4.900000E+00  3.386968E-04
-3.000000E+00 -4.850000E+00  4.121554E-04
-3.000000E+00 -4.800000E+00  4.976811E-04
-3.000000E+00 -4.750000E+00  5.963561E-04
-3.000000E+00 -4.700000E+00  7.091821E-04
-3.000000E+00 -4.650000E+00  8.370439E-04
-3.000000E+00 -4.600000E+00  9.806725E-04
-3.000000E+00 -4.550000E+00  1.140611E-03
-3.000000E+00 -4.500000E+00  1.317185E-03
-3.000000E+00 -4.450000E+00  1.510478E-03
-3.000000E+00 -4.400000E+00  1.720322E-03
-3.000000E+00 -4.350000E+00  1.946293E-03
-3.000000E+00 -4.300000E+00  2.187716E-03
-3.000000E+00 -4.250000E+00  2.443687E-03
-3.000000E+00 -4.200000E+00  2.713094E-03
-3.000000E+00 -4.150000E+00  2.994650E-03
-3.000000E+00 -4.100000E+00  3.286933E-03
-3.000000E+00 -4.050000E+00  3.588424E-03
-3.000000E+00 -4.000000E+00  3.897549E-03
-3.000000E+00 -3.950000E+00  4.212723E-03
-3.000000E+00 -3.900000E+00  4.532386E-03
-3.000000E+00 -3.850000E+00  4.855033E-03
-3.000000E+00 -3.800000E+00  5.179242E-03
-3.000000E+00 -3.750000E+00  5.503687E-03
-3.000000E+00 -3.700000E+00  5.827153E-03
-3.000000E+00 -3.650000E+00  6.148545E-03
-3.000000E+00 -3.600000E+00  6.466889E-03
-3.000000E+00 -3.550000E+00  6.781335E-03
-3.000000E+00 -3.500000E+00  7.091155E-03
-3.000000E+00 -3.450000E+00  7.395729E-03
-3.000000E+00 -3.400000E+00  7.694540E-03
-3.000000E+00 -3.350000E+00  7.987155E-03
-3.000000E+00 -3.300000E+00  8.273215E-03
-3.000000E+00 -3.250000E+00  8.552427E-03
-3.000000E+00 -3.200000E+00  8.824555E-03
-3.000000E+00 -3.150000E+00  9.089418E-03
-3.000000E+00 -3.100000E+00  9.346894E-03
-3.000000E+00 -3.050000E+00  9.596912E-03
-3.000000E+00 -3.000000E+00  9.839455E-03
-3.000000E+00 -2.950000E+00  1.007455E-02
-3.000000E+00 -2.900000E+00  1.030227E-02
-3.000000E+00 -2.850000E+00  1.052269E-02
-3.000000E+00 -2.800000E+00  1.073594E-02
-3.000000E+00 -2.750000E+00  1.094214E-02
-3.000000E+00 -2.700000E+00  1.114142E-02
-3.000000E+00 -2.650000E+00  1.133394E-02
-3.000000E+00 -2.600000E+00  1.151986E-02
-3.000000E+00 -2.550000E+00  1.169938E-02
-3.000000E+00 -2.500000E+00  1.187273E-02
-3.000000E+00 -2.450000E+00  1.204016E-02
-3.000000E+00 -2.400000E+00  1.220197E-02
-3.000000E+00 -2.350000E+00  1.235846E-02
-3.000000E+00 -2.300000E+00  1.251000E-02
-3.000000E+00 -2.250000E+00  1.265693E-02
-3.000000E+00 -2.200000E+00  1.279961E-02
-3.000000E+00 -2.150000E+00  1.293841E-02
-3.000000E+00 -2.100000E+00  1.307365E-02
-3.000000E+00 -2.050000E+00  1.320565E-02
-3.000000E+00 -2.000000E+00  1.333465E-02
-3.000000E+00 -1.950000E+00  1.346087E-02
-3.000000E+00 -1.900000E+00  1.358445E-02
-3.000000E+00 -1.850000E+00  1.370550E-02
-3.000000E+00 -1.800000E+00  1.382406E-02
-3.000000E+00 -1.750000E+00  1.394014E-02
-3.000000E+00 -1.700000E+00  1.405370E-02
-3.000000E+00 -1.650000E+00  1.416471E-02
-3.000000E+00 -1.600000E+00  1.427307E-02
-3.000000E+00 -1.550000E+00  1.437871E-02
-3.000000E+00 -1.500000E+00  1.448153E-02
-3.000000E+00 -1.450000E+00  1.458142E-02
-3.000000E+00 -1.400000E+00  1.467823E-02
-3.000000E+00 -1.350000E+00  1.477184E-02
-3.000000E+00 -1.300000E+00  1.486207E-02
-3.000000E+00 -1.250000E+00  1.494872E-02
-3.000000E+00 -1.200000E+00  1.503157E-02
-3.000000E+00 -1.150000E+00  1.511037E-02
-3.000000E+00 -1.100000E+00  1.518482E-02
-3.000000E+00 -1.050000E+00  1.525461E-02
-3.000000E+00 -1.000000E+00  1.531936E-02
-3.000000E+00 -9.500000E-01  1.537864E-02
-3.000000E+00 -9.000000E-01  1.543195E-02
-3.000000E+00 -8.500000E-01  1.547866E-02
-3.000000E+00 -8.000000E-01  1.551801E-02
-3.000000E+00 -7.500000E-01  1.554902E-02
-3.000000E+00 -7.000000E-01  1.557047E-02
-3.000000E+00 -6.500000E-01  1.558083E-02
-3.000000E+00 -6.000000E-01  1.557820E-02
-3.000000E+00 -5.500000E-01  1.556022E-02
-3.000000E+00 -5.000000E-01  1.552407E-02
-3.000000E+00 -4.500000E-01  1.546635E-02
-3.000000E+00 -4.000000E-01  1.538310E-02
-3.000000E+00 -3.500000E-01  1.526976E-02
-3.000000E+00 -3.000000E-01  1.512119E-02
-3.000000E+00 -2.500000E-01  1.493186E-02
-3.000000E+00 -2.000000E-01  1.469601E-02
-3.000000E+00 -1.500000E-01  1.440818E-02
-3.000000E+00 -1.000000E-01  1.406377E-02
-3.000000E+00 -5.000000E-02  1.366001E-02
-3.000000E+00  0.000000E+00  1.319709E-02
-3.000000E+00  5.000000E-02  1.267946E-02
-3.000000E+00  1.000000E-01  1.211719E-02
-3.000000E+00  1.500000E-01  1.152692E-02
-3.000000E+00  2.000000E-01  1.093225E-02
-3.000000E+00  2.500000E-01  1.036301E-02
-3.000000E+00  3.000000E-01  9.853120E-03
-3.000000E+00  3.500000E-01  9.437163E-03
-3.000000E+00  4.000000E-01  9.145939E-03
-3.000000E+00  4.500000E-01  9.001878E-03
-3.000000E+00  5.000000E-01  9.015372E-03
-3.000000E+00  5.500000E-01  9.182975E-03
-3.000000E+00  6.000000E-01  9.487984E-03
-3.000000E+00  6.500000E-01  9.903226E-03
-3.000000E+00  7.000000E-01  1.039530E-02
-3.000000E+00  7.500000E-01  1.092923E-02
-3.000000E+00  8.000000E-01  1.147254E-02
-3.000000E+00  8.500000E-01  1.199806E-02
-3.000000E+00  9.000000E-01  1.248542E-02
-3.000000E+00  9.500000E-01  1.292118E-02
-3.000000E+00  1.000000E+00  1.329813E-02
-3.000000E+00  1.050000E+00  1.361408E-02
-3.000000E+00  1.100000E+00  1.387052E-02
-3.000000E+00  1.150000E+00  1.407133E-02
-3.000000E+00  1.200000E+00  1.422176E-02
-3.000000E+00  1.250000E+00  1.432760E-02
-3.000000E+00  1.300000E+00  1.439465E-02
-3.000000E+00  1.350000E+00  1.442836E-02
-3.000000E+00  1.400000E+00  1.443366E-02
-3.000000E+00  1.450000E+00  1.441485E-02
-3.000000E+00  1.500000E+00  1.437558E-02
-3.000000E+00  1.550000E+00  1.431896E-02
-3.000000E+00  1.600000E+00  1.424754E-02
-3.000000E+00  1.650000E+00  1.416341E-02
-3.000000E+00  1.700000E+00  1.406828E-02
-3.000000E+00  1.750000E+00  1.396352E-02
-3.000000E+00  1.800000E+00  1.385025E-02
-3.000000E+00  1.850000E+00  1.372937E-02
-3.000000E+00  1.900000E+00  1.360161E-02
-3.000000E+00  1.950000E+00  1.346756E-02
-3.000000E+00  2.000000E+00  1.332768E-02
-3.000000E+00  2.050000E+00  1.318232E-02
-3.000000E+00  2.100000E+00  1.303175E-02
-3.000000E+00  2.150000E+00  1.287615E-02
-3.000000E+00  2.200000E+00  1.271561E-02
-3.000000E+00  2.250000E+00  1.255017E-02
-3.000000E+00  2.300000E+00  1.237980E-02
-3.000000E+00  2.350000E+00  1.220446E-02
-3.000000E+00  2.400000E+00  1.202407E-02
-3.000000E+00  2.450000E+00  1.183857E-02
-3.000000E+00  2.500000E+00  1.164788E-02
-3.000000E+00  2.550000E+00  1.145193E-02
-3.000000E+00  2.600000E+00  1.125067E-02
-3.000000E+00  2.650000E+00  1.104402E-02
-3.000000E+00  2.700000E+00  1.083191E-02
-3.000000E+00  2.750000E+00  1.061426E-02
-3.000000E+00  2.800000E+00  1.039098E-02
-3.000000E+00  2.850000E+00  1.016198E-02
-3.000000E+00  2.900000E+00  9.927170E-03
-3.000000E+00  2.950000E+00  9.686455E-03
-3.000000E+00  3.000000E+00  9.439771E-03
-3.000000E+00  3.050000E+00  9.187068E-03
-3.000000E+00  3.100000E+00  8.928326E-03
-3.000000E+00  3.150000E+00  8.663559E-03
-3.000000E+00  3.200000E+00  8.392823E-03
-3.000000E+00  3.250000E+00  8.116223E-03
-3.000000E+00  3.300000E+00  7.833923E-03
-3.000000E+00  3.350000E+00  7.546152E-03
-3.000000E+00  3.400000E+00  7.253215E-03
-3.000000E+00  3.450000E+00  6.955498E-03
-3.000000E+00  3.500000E+00  6.653472E-03
-3.000000E+00  3.550000E+00  6.347703E-03
-3.000000E+00  3.600000E+00  6.038855E-03
-3.000000E+00  3.650000E+00  5.727691E-03
-3.000000E+00  3.700000E+00  5.415084E-03
-3.000000E+00  3.750000E+00  5.102010E-03
-3.000000E+00  3.800000E+00  4.789554E-03
-3.000000E+00  3.850000E+00  4.478902E-03
-3.000000E+00  3.900000E+00  4.171328E-03
-3.000000E+00  3.950000E+00  3.868179E-03
-3.000000E+00  4.000000E+00  3.570846E-03
-3.000000E+00  4.050000E+00  3.280740E-03
-3.000000E+00  4.100000E+00  2.999252E-03
-3.000000E+00  4.150000E+00  2.727726E-03
-3.000000E+00  4.200000E+00  2.467422E-03
-3.000000E+00  4.250000E+00  2.219484E-03
-3.000000E+00  4.300000E+00  1.984910E-03
-3.000000E+00  4.350000E+00  1.764526E-03
-3.000000E+00  4.400000E+00  1.558964E-03
-3.000000E+00  4.450000E+00  1.368650E-03
-3.000000E+00  4.500000E+00  1.193794E-03
-3.000000E+00  4.550000E+00  1.034392E-03
-3.000000E+00  4.600000E+00  8.902337E-04
-3.000000E+00  4.650000E+00  7.609165E-04
-3.000000E+00  4.700000E+00  6.458657E-04
-3.000000E+00  4.750000E+00  5.443585E-04
-3.000000E+00  4.800000E+00  4.555517E-04
-3.000000E+00  4.850000E+00  3.785115E-04
-3.000000E+00  4.900000E+00  3.122440E-04
-3.000000E+00  4.950000E+00  2.557246E-04
-3.000000E+00  5.000000E+00  2.079253E-04
-3.000000E+00  5.050000E+00  1.678397E-04
-3.000000E+00  5.100000E+00  1.345029E-04
-3.000000E+00  5.150000E+00  1.070081E-04
-3.000000E+00  5.200000E+00  8.451758E-05
-3.000000E+00  5.250000E+00  6.627044E-05
-3.000000E+00  5.300000E+00  5.158566E-05
-3.000000E+00  5.350000E+00  3.986249E-05
-3.000000E+00  5.400000E+00  3.057812E-05
-3.000000E+00  5.450000E+00  2.328342E-05
-3.000000E+00  5.500000E+00  1.759726E-05
-3.000000E+00  5.550000E+00  1.319991E-05
-3.000000E+00  5.600000E+00  9.826093E-06
-3.000000E+00  5.650000E+00  7.257972E-06
-3.000000E+00  5.700000E+00  5.318430E-06
-3.000000E+00  5.750000E+00  3.864901E-06
-3.000000E+00  5.800000E+00  2.783804E-06
-3.000000E+00  5.850000E+00  1.985612E-06
-3.000000E+00  5.900000E+00  1.400529E-06
-3.000000E+00  5.950000E+00  9.747363E-07
-3.000000E+00  6.000000E+00  6.671709E-07
-3.000000E+00  6.050000E+00  4.468076E-07
-3.000000E+00  6.100000E+00  2.904235E-07
-3.000000E+00  6.150000E+00  1.807997E-07
-3.000000E+00  6.200000E+00  1.053114E-07
-3.000000E+00  6.250000E+00  5.484797E-08
-3.000000E+00  6.300000E+00  2.301076E-08
-3.000000E+00  6.350000E+00  5.548072E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.704204E-09
-2.950000E+00 -6.300000E+00  2.371332E-08
-2.950000E+00 -6.250000E+00  5.673576E-08
-2.950000E+00 -6.200000E+00  1.094928E-07
-2.950000E+00 -6.150000E+00  1.891590E-07
-2.950000E+00 -6.100000E+00  3.060447E-07
-2.950000E+00 -6.050000E+00  4.745538E-07
-2.950000E+00 -6.000000E+00  7.144711E-07
-2.950000E+00 -5.950000E+00  1.052659E-06
-2.950000E+00 -5.900000E+00  1.525246E-06
-2.950000E+00 -5.850000E+00  2.180404E-06
-2.950000E+00 -5.800000E+00  3.081767E-06
-2.950000E+00 -5.750000E+00  4.312550E-06
-2.950000E+00 -5.700000E+00  5.980371E-06
-2.950000E+00 -5.650000E+00  8.222783E-06
-2.950000E+00 -5.600000E+00  1.121356E-05
-2.950000E+00 -5.550000E+00  1.516974E-05
-2.950000E+00 -5.500000E+00  2.035950E-05
-2.950000E+00 -5.450000E+00  2.711071E-05
-2.950000E+00 -5.400000E+00  3.581990E-05
-2.950000E+00 -5.350000E+00  4.696124E-05
-2.950000E+00 -5.300000E+00  6.109464E-05
-2.950000E+00 -5.250000E+00  7.887220E-05
-2.950000E+00 -5.200000E+00  1.010422E-04
-2.950000E+00 -5.150000E+00  1.284493E-04
-2.950000E+00 -5.100000E+00  1.620308E-04
-2.950000E+00 -5.050000E+00  2.028076E-04
-2.950000E+00 -5.000000E+00  2.518704E-04
-2.950000E+00 -4.950000E+00  3.103603E-04
-2.950000E+00 -4.900000E+00  3.794455E-04
-2.950000E+00 -4.850000E+00  4.602925E-04
-2.950000E+00 -4.800000E+00  5.540349E-04
-2.950000E+00 -4.750000E+00  6.617389E-04
-2.950000E+00 -4.700000E+00  7.843667E-04
-2.950000E+00 -4.650000E+00  9.227397E-04
-2.950000E+00 -4.600000E+00  1.077502E-03
-2.950000E+00 -4.550000E+00  1.249086E-03
-2.950000E+00 -4.500000E+00  1.437686E-03
-2.950000E+00 -4.450000E+00  1.643242E-03
-2.950000E+00 -4.400000E+00  1.865427E-03
-2.950000E+00 -4.350000E+00  2.103653E-03
-2.950000E+00 -4.300000E+00  2.357087E-03
-2.950000E+00 -4.250000E+00  2.624669E-03
-2.950000E+00 -4.200000E+00  2.905148E-03
-2.950000E+00 -4.150000E+00  3.197119E-03
-2.950000E+00 -4.100000E+00  3.499056E-03
-2.950000E+00 -4.050000E+00  3.809365E-03
-2.950000E+00 -4.000000E+00  4.126418E-03
-2.950000E+00 -3.950000E+00  4.448602E-03
-2.950000E+00 -3.900000E+00  4.774348E-03
-2.950000E+00 -3.850000E+00  5.102166E-03
-2.950000E+00 -3.800000E+00  5.430663E-03
-2.950000E+00 -3.750000E+00  5.758558E-03
-2.950000E+00 -3.700000E+00  6.084692E-03
-2.950000E+00 -3.650000E+00  6.408032E-03
-2.950000E+00 -3.600000E+00  6.727670E-03
-2.950000E+00 -3.550000E+00  7.042825E-03
-2.950000E+00 -3.500000E+00  7.352832E-03
-2.950000E+00 -3.450000E+00  7.657134E-03
-2.950000E+00 -3.400000E+00  7.955270E-03
-2.950000E+00 -3.350000E+00  8.246858E-03
-2.950000E+00 -3.300000E+00  8.531582E-03
-2.950000E+00 -3.250000E+00  8.809188E-03
-2.950000E+00 -3.200000E+00  9.079471E-03
-2.950000E+00 -3.150000E+00  9.342280E-03
-2.950000E+00 -3.100000E+00  9.597512E-03
-2.950000E+00 -3.050000E+00  9.845116E-03
-2.950000E+00 -3.000000E+00  1.008508E-02
-2.950000E+00 -2.950000E+00  1.031745E-02
-2.950000E+00 -2.900000E+00  1.054229E-02
-2.950000E+00 -2.850000E+00  1.075968E-02
-2.950000E+00 -2.800000E+00  1.096975E-02
-2.950000E+00 -2.750000E+00  1.117261E-02
-2.950000E+00 -2.700000E+00  1.136841E-02
-2.950000E+00 -2.650000E+00  1.155731E-02
-2.950000E+00 -2.600000E+00  1.173950E-02
-2.950000E+00 -2.550000E+00  1.191520E-02
-2.950000E+00 -2.500000E+00  1.208467E-02
-2.950000E+00 -2.450000E+00  1.224820E-02
-2.950000E+00 -2.400000E+00  1.240614E-02
-2.950000E+00 -2.350000E+00  1.255886E-02
-2.950000E+00 -2.300000E+00  1.270677E-02
-2.950000E+00 -2.250000E+00  1.285029E-02
-2.950000E+00 -2.200000E+00  1.298983E-02
-2.950000E+00 -2.150000E+00  1.312582E-02
-2.950000E+00 -2.100000E+00  1.325864E-02
-2.950000E+00 -2.050000E+00  1.338864E-02
-2.950000E+00 -2.000000E+00  1.351608E-02
-2.950000E+00 -1.950000E+00  1.364119E-02
-2.950000E+00 -1.900000E+00  1.376411E-02
-2.950000E+00 -1.850000E+00  1.388490E-02
-2.950000E+00 -1.800000E+00  1.400358E-02
-2.950000E+00 -1.750000E+00  1.412009E-02
-2.950000E+00 -1.700000E+00  1.423436E-02
-2.950000E+00 -1.650000E+00  1.434628E-02
-2.950000E+00 -1.600000E+00  1.445572E-02
-2.950000E+00 -1.550000E+00  1.456254E-02
-2.950000E+00 -1.500000E+00  1.466659E-02
-2.950000E+00 -1.450000E+00  1.476772E-02
-2.950000E+00 -1.400000E+00  1.486574E-02
-2.950000E+00 -1.350000E+00  1.496046E-02
-2.950000E+00 -1.300000E+00  1.505170E-02
-2.950000E+00 -1.250000E+00  1.513920E-02
-2.950000E+00 -1.200000E+00  1.522273E-02
-2.950000E+00 -1.150000E+00  1.530200E-02
-2.950000E+00 -1.100000E+00  1.537671E-02
-2.950000E+00 -1.050000E+00  1.544650E-02
-2.950000E+00 -1.000000E+00  1.551097E-02
-2.950000E+00 -9.500000E-01  1.556965E-02
-2.950000E+00 -9.000000E-01  1.562199E-02
-2.950000E+00 -8.500000E-01  1.566729E-02
-2.950000E+00 -8.000000E-01  1.570469E-02
-2.950000E+00 -7.500000E-01  1.573310E-02
-2.950000E+00 -7.000000E-01  1.575113E-02
-2.950000E+00 -6.500000E-01  1.575706E-02
-2.950000E+00 -6.000000E-01  1.574868E-02
-2.950000E+00 -5.500000E-01  1.572329E-02
-2.950000E+00 -5.000000E-01  1.567758E-02
-2.950000E+00 -4.500000E-01  1.560755E-02
-2.950000E+00 -4.000000E-01  1.550845E-02
-2.950000E+00 -3.500000E-01  1.537474E-02
-2.950000E+00 -3.000000E-01  1.520009E-02
-2.950000E+00 -2.500000E-01  1.497751E-02
-2.950000E+00 -2.000000E-01  1.469960E-02
-2.950000E+00 -1.500000E-01  1.435906E-02
-2.950000E+00 -1.000000E-01  1.394944E-02
-2.950000E+00 -5.000000E-02  1.346627E-02
-2.950000E+00  0.000000E+00  1.290854E-02
-2.950000E+00  5.000000E-02  1.228045E-02
-2.950000E+00  1.000000E-01  1.159324E-02
-2.950000E+00  1.500000E-01  1.086670E-02
-2.950000E+00  2.000000E-01  1.012988E-02
-2.950000E+00  2.500000E-01  9.420431E-03
-2.950000E+00  3.000000E-01  8.782022E-03
-2.950000E+00  3.500000E-01  8.259833E-03
-2.950000E+00  4.000000E-01  7.894578E-03
-2.950000E+00  4.500000E-01  7.716182E-03
-2.950000E+00  5.000000E-01  7.738654E-03
-2.950000E+00  5.500000E-01  7.957538E-03
-2.950000E+00  6.000000E-01  8.350709E-03
-2.950000E+00  6.500000E-01  8.882262E-03
-2.950000E+00  7.000000E-01  9.508403E-03
-2.950000E+00  7.500000E-01  1.018379E-02
-2.950000E+00  8.000000E-01  1.086695E-02
-2.950000E+00  8.500000E-01  1.152391E-02
-2.950000E+00  9.000000E-01  1.212987E-02
-2.950000E+00  9.500000E-01  1.266917E-02
-2.950000E+00  1.000000E+00  1.313409E-02
-2.950000E+00  1.050000E+00  1.352315E-02
-2.950000E+00  1.100000E+00  1.383930E-02
-2.950000E+00  1.150000E+00  1.408819E-02
-2.950000E+00  1.200000E+00  1.427694E-02
-2.950000E+00  1.250000E+00  1.441309E-02
-2.950000E+00  1.300000E+00  1.450402E-02
-2.950000E+00  1.350000E+00  1.455650E-02
-2.950000E+00  1.400000E+00  1.457656E-02
-2.950000E+00  1.450000E+00  1.456940E-02
-2.950000E+00  1.500000E+00  1.453941E-02
-2.950000E+00  1.550000E+00  1.449023E-02
-2.950000E+00  1.600000E+00  1.442486E-02
-2.950000E+00  1.650000E+00  1.434573E-02
-2.950000E+00  1.700000E+00  1.425480E-02
-2.950000E+00  1.750000E+00  1.415366E-02
-2.950000E+00  1.800000E+00  1.404359E-02
-2.950000E+00  1.850000E+00  1.392559E-02
-2.950000E+00  1.900000E+00  1.380048E-02
-2.950000E+00  1.950000E+00  1.366893E-02
-2.950000E+00  2.000000E+00  1.353144E-02
-2.950000E+00  2.050000E+00  1.338842E-02
-2.950000E+00  2.100000E+00  1.324015E-02
-2.950000E+00  2.150000E+00  1.308683E-02
-2.950000E+00  2.200000E+00  1.292858E-02
-2.950000E+00  2.250000E+00  1.276544E-02
-2.950000E+00  2.300000E+00  1.259740E-02
-2.950000E+00  2.350000E+00  1.242444E-02
-2.950000E+00  2.400000E+00  1.224647E-02
-2.950000E+00  2.450000E+00  1.206346E-02
-2.950000E+00  2.500000E+00  1.187532E-02
-2.950000E+00  2.550000E+00  1.168201E-02
-2.950000E+00  2.600000E+00  1.148345E-02
-2.950000E+00  2.650000E+00  1.127958E-02
-2.950000E+00  2.700000E+00  1.107032E-02
-2.950000E+00  2.750000E+00  1.085558E-02
-2.950000E+00  2.800000E+00  1.063526E-02
-2.950000E+00  2.850000E+00  1.040926E-02
-2.950000E+00  2.900000E+00  1.017746E-02
-2.950000E+00  2.950000E+00  9.939750E-03
-2.950000E+00  3.000000E+00  9.696047E-03
-2.950000E+00  3.050000E+00  9.446272E-03
-2.950000E+00  3.100000E+00  9.190375E-03
-2.950000E+00  3.150000E+00  8.928338E-03
-2.950000E+00  3.200000E+00  8.660177E-03
-2.950000E+00  3.250000E+00  8.385953E-03
-2.950000E+00  3.300000E+00  8.105778E-03
-2.950000E+00  3.350000E+00  7.819824E-03
-2.950000E+00  3.400000E+00  7.528330E-03
-2.950000E+00  3.450000E+00  7.231613E-03
-2.950000E+00  3.500000E+00  6.930075E-03
-2.950000E+00  3.550000E+00  6.624209E-03
-2.950000E+00  3.600000E+00  6.314606E-03
-2.950000E+00  3.650000E+00  6.001963E-03
-2.950000E+00  3.700000E+00  5.687082E-03
-2.950000E+00  3.750000E+00  5.370881E-03
-2.950000E+00  3.800000E+00  5.054393E-03
-2.950000E+00  3.850000E+00  4.738760E-03
-2.950000E+00  3.900000E+00  4.425230E-03
-2.950000E+00  3.950000E+00  4.115139E-03
-2.950000E+00  4.000000E+00  3.809890E-03
-2.950000E+00  4.050000E+00  3.510922E-03
-2.950000E+00  4.100000E+00  3.219683E-03
-2.950000E+00  4.150000E+00  2.937593E-03
-2.950000E+00  4.200000E+00  2.666009E-03
-2.950000E+00  4.250000E+00  2.406194E-03
-2.950000E+00  4.300000E+00  2.159281E-03
-2.950000E+00  4.350000E+00  1.926243E-03
-2.950000E+00  4.400000E+00  1.707871E-03
-2.950000E+00  4.450000E+00  1.504747E-03
-2.950000E+00  4.500000E+00  1.317238E-03
-2.950000E+00  4.550000E+00  1.145489E-03
-2.950000E+00  4.600000E+00  9.894229E-04
-2.950000E+00  4.650000E+00  8.487565E-04
-2.950000E+00  4.700000E+00  7.230133E-04
-2.950000E+00  4.750000E+00  6.115480E-04
-2.950000E+00  4.800000E+00  5.135730E-04
-2.950000E+00  4.850000E+00  4.281883E-04
-2.950000E+00  4.900000E+00  3.544124E-04
-2.950000E+00  4.950000E+00  2.912132E-04
-2.950000E+00  5.000000E+00  2.375380E-04
-2.950000E+00  5.050000E+00  1.923406E-04
-2.950000E+00  5.100000E+00  1.546048E-04
-2.950000E+00  5.150000E+00  1.233642E-04
-2.950000E+00  5.200000E+00  9.771672E-05
-2.950000E+00  5.250000E+00  7.683528E-05
-2.950000E+00  5.300000E+00  5.997355E-05
-2.950000E+00  5.350000E+00  4.646833E-05
-2.950000E+00  5.400000E+00  3.573859E-05
-2.950000E+00  5.450000E+00  2.728218E-05
-2.950000E+00  5.500000E+00  2.067060E-05
-2.950000E+00  5.550000E+00  1.554255E-05
-2.950000E+00  5.600000E+00  1.159680E-05
-2.950000E+00  5.650000E+00  8.584883E-06
-2.950000E+00  5.700000E+00  6.303933E-06
-2.950000E+00  5.750000E+00  4.590001E-06
-2.950000E+00  5.800000E+00  3.311972E-06
-2.950000E+00  5.850000E+00  2.366109E-06
-2.950000E+00  5.900000E+00  1.671241E-06
-2.950000E+00  5.950000E+00  1.164544E-06
-2.950000E+00  6.000000E+00  7.978977E-07
-2.950000E+00  6.050000E+00  5.348119E-07
-2.950000E+00  6.100000E+00  3.478739E-07
-2.950000E+00  6.150000E+00  2.166936E-07
-2.950000E+00  6.200000E+00  1.262807E-07
-2.950000E+00  6.250000E+00  6.579491E-08
-2.950000E+00  6.300000E+00  2.761142E-08
-2.950000E+00  6.350000E+00  6.658525E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  6.729709E-09
-2.900000E+00 -6.300000E+00  2.796322E-08
-2.900000E+00 -6.250000E+00  6.685420E-08
-2.900000E+00 -6.200000E+00  1.288977E-07
-2.900000E+00 -6.150000E+00  2.224409E-07
-2.900000E+00 -6.100000E+00  3.594728E-07
-2.900000E+00 -6.050000E+00  5.567257E-07
-2.900000E+00 -6.000000E+00  8.371468E-07
-2.900000E+00 -5.950000E+00  1.231823E-06
-2.900000E+00 -5.900000E+00  1.782454E-06
-2.900000E+00 -5.850000E+00  2.544466E-06
-2.900000E+00 -5.800000E+00  3.590841E-06
-2.900000E+00 -5.750000E+00  5.016709E-06
-2.900000E+00 -5.700000E+00  6.944697E-06
-2.900000E+00 -5.650000E+00  9.531023E-06
-2.900000E+00 -5.600000E+00  1.297235E-05
-2.900000E+00 -5.550000E+00  1.751338E-05
-2.900000E+00 -5.500000E+00  2.345520E-05
-2.900000E+00 -5.450000E+00  3.116425E-05
-2.900000E+00 -5.400000E+00  4.108154E-05
-2.900000E+00 -5.350000E+00  5.373159E-05
-2.900000E+00 -5.300000E+00  6.973029E-05
-2.900000E+00 -5.250000E+00  8.979069E-05
-2.900000E+00 -5.200000E+00  1.147256E-04
-2.900000E+00 -5.150000E+00  1.454464E-04
-2.900000E+00 -5.100000E+00  1.829565E-04
-2.900000E+00 -5.050000E+00  2.283395E-04
-2.900000E+00 -5.000000E+00  2.827420E-04
-2.900000E+00 -4.950000E+00  3.473510E-04
-2.900000E+00 -4.900000E+00  4.233659E-04
-2.900000E+00 -4.850000E+00  5.119675E-04
-2.900000E+00 -4.800000E+00  6.142829E-04
-2.900000E+00 -4.750000E+00  7.313490E-04
-2.900000E+00 -4.700000E+00  8.640750E-04
-2.900000E+00 -4.650000E+00  1.013204E-03
-2.900000E+00 -4.600000E+00  1.179280E-03
-2.900000E+00 -4.550000E+00  1.362611E-03
-2.900000E+00 -4.500000E+00  1.563252E-03
-2.900000E+00 -4.450000E+00  1.780987E-03
-2.900000E+00 -4.400000E+00  2.015327E-03
-2.900000E+00 -4.350000E+00  2.265521E-03
-2.900000E+00 -4.300000E+00  2.530579E-03
-2.900000E+00 -4.250000E+00  2.809295E-03
-2.900000E+00 -4.200000E+00  3.100290E-03
-2.900000E+00 -4.150000E+00  3.402048E-03
-2.900000E+00 -4.100000E+00  3.712963E-03
-2.900000E+00 -4.050000E+00  4.031375E-03
-2.900000E+00 -4.000000E+00  4.355623E-03
-2.900000E+00 -3.950000E+00  4.684077E-03
-2.900000E+00 -3.900000E+00  5.015176E-03
-2.900000E+00 -3.850000E+00  5.347454E-03
-2.900000E+00 -3.800000E+00  5.679558E-03
-2.900000E+00 -3.750000E+00  6.010260E-03
-2.900000E+00 -3.700000E+00  6.338463E-03
-2.900000E+00 -3.650000E+00  6.663201E-03
-2.900000E+00 -3.600000E+00  6.983634E-03
-2.900000E+00 -3.550000E+00  7.299050E-03
-2.900000E+00 -3.500000E+00  7.608847E-03
-2.900000E+00 -3.450000E+00  7.912528E-03
-2.900000E+00 -3.400000E+00  8.209684E-03
-2.900000E+00 -3.350000E+00  8.499976E-03
-2.900000E+00 -3.300000E+00  8.783130E-03
-2.900000E+00 -3.250000E+00  9.058921E-03
-2.900000E+00 -3.200000E+00  9.327174E-03
-2.900000E+00 -3.150000E+00  9.587758E-03
-2.900000E+00 -3.100000E+00  9.840587E-03
-2.900000E+00 -3.050000E+00  1.008562E-02
-2.900000E+00 -3.000000E+00  1.032284E-02
-2.900000E+00 -2.950000E+00  1.055230E-02
-2.900000E+00 -2.900000E+00  1.077405E-02
-2.900000E+00 -2.850000E+00  1.098817E-02
-2.900000E+00 -2.800000E+00  1.119477E-02
-2.900000E+00 -2.750000E+00  1.139397E-02
-2.900000E+00 -2.700000E+00  1.158592E-02
-2.900000E+00 -2.650000E+00  1.177079E-02
-2.900000E+00 -2.600000E+00  1.194878E-02
-2.900000E+00 -2.550000E+00  1.212015E-02
-2.900000E+00 -2.500000E+00  1.228520E-02
-2.900000E+00 -2.450000E+00  1.244429E-02
-2.900000E+00 -2.400000E+00  1.259782E-02
-2.900000E+00 -2.350000E+00  1.274624E-02
-2.900000E+00 -2.300000E+00  1.289003E-02
-2.900000E+00 -2.250000E+00  1.302971E-02
-2.900000E+00 -2.200000E+00  1.316577E-02
-2.900000E+00 -2.150000E+00  1.329871E-02
-2.900000E+00 -2.100000E+00  1.342898E-02
-2.900000E+00 -2.050000E+00  1.355696E-02
-2.900000E+00 -2.000000E+00  1.368297E-02
-2.900000E+00 -1.950000E+00  1.380722E-02
-2.900000E+00 -1.900000E+00  1.392984E-02
-2.900000E+00 -1.850000E+00  1.405084E-02
-2.900000E+00 -1.800000E+00  1.417019E-02
-2.900000E+00 -1.750000E+00  1.428777E-02
-2.900000E+00 -1.700000E+00  1.440343E-02
-2.900000E+00 -1.650000E+00  1.451697E-02
-2.900000E+00 -1.600000E+00  1.462820E-02
-2.900000E+00 -1.550000E+00  1.473690E-02
-2.900000E+00 -1.500000E+00  1.484287E-02
-2.900000E+00 -1.450000E+00  1.494587E-02
-2.900000E+00 -1.400000E+00  1.504569E-02
-2.900000E+00 -1.350000E+00  1.514210E-02
-2.900000E+00 -1.300000E+00  1.523484E-02
-2.900000E+00 -1.250000E+00  1.532365E-02
-2.900000E+00 -1.200000E+00  1.540827E-02
-2.900000E+00 -1.150000E+00  1.548839E-02
-2.900000E+00 -1.100000E+00  1.556369E-02
-2.900000E+00 -1.050000E+00  1.563378E-02
-2.900000E+00 -1.000000E+00  1.569825E-02
-2.900000E+00 -9.500000E-01  1.575660E-02
-2.900000E+00 -9.000000E-01  1.580820E-02
-2.900000E+00 -8.500000E-01  1.585232E-02
-2.900000E+00 -8.000000E-01  1.588800E-02
-2.900000E+00 -7.500000E-01  1.591404E-02
-2.900000E+00 -7.000000E-01  1.592889E-02
-2.900000E+00 -6.500000E-01  1.593061E-02
-2.900000E+00 -6.000000E-01  1.591673E-02
-2.900000E+00 -5.500000E-01  1.588418E-02
-2.900000E+00 -5.000000E-01  1.582916E-02
-2.900000E+00 -4.500000E-01  1.574705E-02
-2.900000E+00 -4.000000E-01  1.563228E-02
-2.900000E+00 -3.500000E-01  1.547826E-02
-2.900000E+00 -3.000000E-01  1.527737E-02
-2.900000E+00 -2.500000E-01  1.502103E-02
-2.900000E+00 -2.000000E-01  1.470000E-02
-2.900000E+00 -1.500000E-01  1.430489E-02
-2.900000E+00 -1.000000E-01  1.382704E-02
-2.900000E+00 -5.000000E-02  1.325991E-02
-2.900000E+00  0.000000E+00  1.260087E-02
-2.900000E+00  5.000000E-02  1.185345E-02
-2.900000E+00  1.000000E-01  1.102982E-02
-2.900000E+00  1.500000E-01  1.015292E-02
-2.900000E+00  2.000000E-01  9.257714E-03
-2.900000E+00  2.500000E-01  8.390635E-03
-2.900000E+00  3.000000E-01  7.606573E-03
-2.900000E+00  3.500000E-01  6.963161E-03
-2.900000E+00  4.000000E-01  6.512924E-03
-2.900000E+00  4.500000E-01  6.294821E-03
-2.900000E+00  5.000000E-01  6.327256E-03
-2.900000E+00  5.500000E-01  6.604584E-03
-2.900000E+00  6.000000E-01  7.098171E-03
-2.900000E+00  6.500000E-01  7.761679E-03
-2.900000E+00  7.000000E-01  8.539007E-03
-2.900000E+00  7.500000E-01  9.372721E-03
-2.900000E+00  8.000000E-01  1.021108E-02
-2.900000E+00  8.500000E-01  1.101253E-02
-2.900000E+00  9.000000E-01  1.174760E-02
-2.900000E+00  9.500000E-01  1.239845E-02
-2.900000E+00  1.000000E+00  1.295718E-02
-2.900000E+00  1.050000E+00  1.342343E-02
-2.900000E+00  1.100000E+00  1.380197E-02
-2.900000E+00  1.150000E+00  1.410063E-02
-2.900000E+00  1.200000E+00  1.432868E-02
-2.900000E+00  1.250000E+00  1.449563E-02
-2.900000E+00  1.300000E+00  1.461061E-02
-2.900000E+00  1.350000E+00  1.468185E-02
-2.900000E+00  1.400000E+00  1.471655E-02
-2.900000E+00  1.450000E+00  1.472088E-02
-2.900000E+00  1.500000E+00  1.469995E-02
-2.900000E+00  1.550000E+00  1.465800E-02
-2.900000E+00  1.600000E+00  1.459848E-02
-2.900000E+00  1.650000E+00  1.452415E-02
-2.900000E+00  1.700000E+00  1.443727E-02
-2.900000E+00  1.750000E+00  1.433959E-02
-2.900000E+00  1.800000E+00  1.423256E-02
-2.900000E+00  1.850000E+00  1.411730E-02
-2.900000E+00  1.900000E+00  1.399472E-02
-2.900000E+00  1.950000E+00  1.386555E-02
-2.900000E+00  2.000000E+00  1.373033E-02
-2.900000E+00  2.050000E+00  1.358953E-02
-2.900000E+00  2.100000E+00  1.344344E-02
-2.900000E+00  2.150000E+00  1.329229E-02
-2.900000E+00  2.200000E+00  1.313622E-02
-2.900000E+00  2.250000E+00  1.297528E-02
-2.900000E+00  2.300000E+00  1.280948E-02
-2.900000E+00  2.350000E+00  1.263878E-02
-2.900000E+00  2.400000E+00  1.246316E-02
-2.900000E+00  2.450000E+00  1.228255E-02
-2.900000E+00  2.500000E+00  1.209689E-02
-2.900000E+00  2.550000E+00  1.190614E-02
-2.900000E+00  2.600000E+00  1.171022E-02
-2.900000E+00  2.650000E+00  1.150908E-02
-2.900000E+00  2.700000E+00  1.130263E-02
-2.900000E+00  2.750000E+00  1.109076E-02
-2.900000E+00  2.800000E+00  1.087337E-02
-2.900000E+00  2.850000E+00  1.065033E-02
-2.900000E+00  2.900000E+00  1.042153E-02
-2.900000E+00  2.950000E+00  1.018683E-02
-2.900000E+00  3.000000E+00  9.946118E-03
-2.900000E+00  3.050000E+00  9.699303E-03
-2.900000E+00  3.100000E+00  9.446308E-03
-2.900000E+00  3.150000E+00  9.187083E-03
-2.900000E+00  3.200000E+00  8.921613E-03
-2.900000E+00  3.250000E+00  8.649918E-03
-2.900000E+00  3.300000E+00  8.372064E-03
-2.900000E+00  3.350000E+00  8.088168E-03
-2.900000E+00  3.400000E+00  7.798411E-03
-2.900000E+00  3.450000E+00  7.503043E-03
-2.900000E+00  3.500000E+00  7.202397E-03
-2.900000E+00  3.550000E+00  6.896897E-03
-2.900000E+00  3.600000E+00  6.587061E-03
-2.900000E+00  3.650000E+00  6.273516E-03
-2.900000E+00  3.700000E+00  5.956997E-03
-2.900000E+00  3.750000E+00  5.638356E-03
-2.900000E+00  3.800000E+00  5.318563E-03
-2.900000E+00  3.850000E+00  4.998713E-03
-2.900000E+00  3.900000E+00  4.680012E-03
-2.900000E+00  3.950000E+00  4.363774E-03
-2.900000E+00  4.000000E+00  4.051396E-03
-2.900000E+00  4.050000E+00  3.744332E-03
-2.900000E+00  4.100000E+00  3.444068E-03
-2.900000E+00  4.150000E+00  3.152083E-03
-2.900000E+00  4.200000E+00  2.869818E-03
-2.900000E+00  4.250000E+00  2.598638E-03
-2.900000E+00  4.300000E+00  2.339800E-03
-2.900000E+00  4.350000E+00  2.094418E-03
-2.900000E+00  4.400000E+00  1.863430E-03
-2.900000E+00  4.450000E+00  1.647580E-03
-2.900000E+00  4.500000E+00  1.447393E-03
-2.900000E+00  4.550000E+00  1.263168E-03
-2.900000E+00  4.600000E+00  1.094974E-03
-2.900000E+00  4.650000E+00  9.426580E-04
-2.900000E+00  4.700000E+00  8.058574E-04
-2.900000E+00  4.750000E+00  6.840203E-04
-2.900000E+00  4.800000E+00  5.764305E-04
-2.900000E+00  4.850000E+00  4.822370E-04
-2.900000E+00  4.900000E+00  4.004848E-04
-2.900000E+00  4.950000E+00  3.301469E-04
-2.900000E+00  5.000000E+00  2.701560E-04
-2.900000E+00  5.050000E+00  2.194338E-04
-2.900000E+00  5.100000E+00  1.769186E-04
-2.900000E+00  5.150000E+00  1.415876E-04
-2.900000E+00  5.200000E+00  1.124761E-04
-2.900000E+00  5.250000E+00  8.869059E-05
-2.900000E+00  5.300000E+00  6.941821E-05
-2.900000E+00  5.350000E+00  5.393099E-05
-2.900000E+00  5.400000E+00  4.158692E-05
-2.900000E+00  5.450000E+00  3.182770E-05
-2.900000E+00  5.500000E+00  2.417424E-05
-2.900000E+00  5.550000E+00  1.822047E-05
-2.900000E+00  5.600000E+00  1.362617E-05
-2.900000E+00  5.650000E+00  1.010939E-05
-2.900000E+00  5.700000E+00  7.438888E-06
-2.900000E+00  5.750000E+00  5.427008E-06
-2.900000E+00  5.800000E+00  3.923063E-06
-2.900000E+00  5.850000E+00  2.807372E-06
-2.900000E+00  5.900000E+00  1.985934E-06
-2.900000E+00  5.950000E+00  1.385723E-06
-2.900000E+00  6.000000E+00  9.506072E-07
-2.900000E+00  6.050000E+00  6.378680E-07
-2.900000E+00  6.100000E+00  4.153113E-07
-2.900000E+00  6.150000E+00  2.589214E-07
-2.900000E+00  6.200000E+00  1.509993E-07
-2.900000E+00  6.250000E+00  7.872050E-08
-2.900000E+00  6.300000E+00  3.305037E-08
-2.900000E+00  6.350000E+00  7.972325E-09
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  7.924135E-09
-2.850000E+00 -6.300000E+00  3.290517E-08
-2.850000E+00 -6.250000E+00  7.859087E-08
-2.850000E+00 -6.200000E+00  1.513352E-07
-2.850000E+00 -6.150000E+00  2.607892E-07
-2.850000E+00 -6.100000E+00  4.208129E-07
-2.850000E+00 -6.050000E+00  6.507409E-07
-2.850000E+00 -6.000000E+00  9.770615E-07
-2.850000E+00 -5.950000E+00  1.435597E-06
-2.850000E+00 -5.900000E+00  2.074281E-06
-2.850000E+00 -5.850000E+00  2.956641E-06
-2.850000E+00 -5.800000E+00  4.166058E-06
-2.850000E+00 -5.750000E+00  5.810848E-06
-2.850000E+00 -5.700000E+00  8.030161E-06
-2.850000E+00 -5.650000E+00  1.100066E-05
-2.850000E+00 -5.600000E+00  1.494394E-05
-2.850000E+00 -5.550000E+00  2.013469E-05
-2.850000E+00 -5.500000E+00  2.690946E-05
-2.850000E+00 -5.450000E+00  3.567599E-05
-2.850000E+00 -5.400000E+00  4.692250E-05
-2.850000E+00 -5.350000E+00  6.122654E-05
-2.850000E+00 -5.300000E+00  7.926231E-05
-2.850000E+00 -5.250000E+00  1.018055E-04
-2.850000E+00 -5.200000E+00  1.297346E-04
-2.850000E+00 -5.150000E+00  1.640272E-04
-2.850000E+00 -5.100000E+00  2.057513E-04
-2.850000E+00 -5.050000E+00  2.560504E-04
-2.850000E+00 -5.000000E+00  3.161224E-04
-2.850000E+00 -4.950000E+00  3.871930E-04
-2.850000E+00 -4.900000E+00  4.704851E-04
-2.850000E+00 -4.850000E+00  5.671829E-04
-2.850000E+00 -4.800000E+00  6.783953E-04
-2.850000E+00 -4.750000E+00  8.051170E-04
-2.850000E+00 -4.700000E+00  9.481900E-04
-2.850000E+00 -4.650000E+00  1.108266E-03
-2.850000E+00 -4.600000E+00  1.285773E-03
-2.850000E+00 -4.550000E+00  1.480887E-03
-2.850000E+00 -4.500000E+00  1.693512E-03
-2.850000E+00 -4.450000E+00  1.923272E-03
-2.850000E+00 -4.400000E+00  2.169513E-03
-2.850000E+00 -4.350000E+00  2.431326E-03
-2.850000E+00 -4.300000E+00  2.707564E-03
-2.850000E+00 -4.250000E+00  2.996890E-03
-2.850000E+00 -4.200000E+00  3.297806E-03
-2.850000E+00 -4.150000E+00  3.608703E-03
-2.850000E+00 -4.100000E+00  3.927904E-03
-2.850000E+00 -4.050000E+00  4.253707E-03
-2.850000E+00 -4.000000E+00  4.584426E-03
-2.850000E+00 -3.950000E+00  4.918432E-03
-2.850000E+00 -3.900000E+00  5.254183E-03
-2.850000E+00 -3.850000E+00  5.590248E-03
-2.850000E+00 -3.800000E+00  5.925323E-03
-2.850000E+00 -3.750000E+00  6.258240E-03
-2.850000E+00 -3.700000E+00  6.587967E-03
-2.850000E+00 -3.650000E+00  6.913607E-03
-2.850000E+00 -3.600000E+00  7.234391E-03
-2.850000E+00 -3.550000E+00  7.549673E-03
-2.850000E+00 -3.500000E+00  7.858915E-03
-2.850000E+00 -3.450000E+00  8.161673E-03
-2.850000E+00 -3.400000E+00  8.457584E-03
-2.850000E+00 -3.350000E+00  8.746350E-03
-2.850000E+00 -3.300000E+00  9.027730E-03
-2.850000E+00 -3.250000E+00  9.301524E-03
-2.850000E+00 -3.200000E+00  9.567579E-03
-2.850000E+00 -3.150000E+00  9.825776E-03
-2.850000E+00 -3.100000E+00  1.007604E-02
-2.850000E+00 -3.050000E+00  1.031832E-02
-2.850000E+00 -3.000000E+00  1.055261E-02
-2.850000E+00 -2.950000E+00  1.077894E-02
-2.850000E+00 -2.900000E+00  1.099734E-02
-2.850000E+00 -2.850000E+00  1.120789E-02
-2.850000E+00 -2.800000E+00  1.141067E-02
-2.850000E+00 -2.750000E+00  1.160579E-02
-2.850000E+00 -2.700000E+00  1.179340E-02
-2.850000E+00 -2.650000E+00  1.197368E-02
-2.850000E+00 -2.600000E+00  1.214686E-02
-2.850000E+00 -2.550000E+00  1.231324E-02
-2.850000E+00 -2.500000E+00  1.247317E-02
-2.850000E+00 -2.450000E+00  1.262708E-02
-2.850000E+00 -2.400000E+00  1.277546E-02
-2.850000E+00 -2.350000E+00  1.291887E-02
-2.850000E+00 -2.300000E+00  1.305789E-02
-2.850000E+00 -2.250000E+00  1.319315E-02
-2.850000E+00 -2.200000E+00  1.332526E-02
-2.850000E+00 -2.150000E+00  1.345481E-02
-2.850000E+00 -2.100000E+00  1.358234E-02
-2.850000E+00 -2.050000E+00  1.370829E-02
-2.850000E+00 -2.000000E+00  1.383301E-02
-2.850000E+00 -1.950000E+00  1.395672E-02
-2.850000E+00 -1.900000E+00  1.407950E-02
-2.850000E+00 -1.850000E+00  1.420133E-02
-2.850000E+00 -1.800000E+00  1.432207E-02
-2.850000E+00 -1.750000E+00  1.444153E-02
-2.850000E+00 -1.700000E+00  1.455944E-02
-2.850000E+00 -1.650000E+00  1.467550E-02
-2.850000E+00 -1.600000E+00  1.478942E-02
-2.850000E+00 -1.550000E+00  1.490089E-02
-2.850000E+00 -1.500000E+00  1.500961E-02
-2.850000E+00 -1.450000E+00  1.511529E-02
-2.850000E+00 -1.400000E+00  1.521764E-02
-2.850000E+00 -1.350000E+00  1.531638E-02
-2.850000E+00 -1.300000E+00  1.541123E-02
-2.850000E+00 -1.250000E+00  1.550189E-02
-2.850000E+00 -1.200000E+00  1.558808E-02
-2.850000E+00 -1.150000E+00  1.566947E-02
-2.850000E+00 -1.100000E+00  1.574574E-02
-2.850000E+00 -1.050000E+00  1.581649E-02
-2.850000E+00 -1.000000E+00  1.588127E-02
-2.850000E+00 -9.500000E-01  1.593957E-02
-2.850000E+00 -9.000000E-01  1.599074E-02
-2.850000E+00 -8.500000E-01  1.603396E-02
-2.850000E+00 -8.000000E-01  1.606821E-02
-2.850000E+00 -7.500000E-01  1.609217E-02
-2.850000E+00 -7.000000E-01  1.610416E-02
-2.850000E+00 -6.500000E-01  1.610204E-02
-2.850000E+00 -6.000000E-01  1.608308E-02
-2.850000E+00 -5.500000E-01  1.604386E-02
-2.850000E+00 -5.000000E-01  1.598011E-02
-2.850000E+00 -4.500000E-01  1.588658E-02
-2.850000E+00 -4.000000E-01  1.575688E-02
-2.850000E+00 -3.500000E-01  1.558338E-02
-2.850000E+00 -3.000000E-01  1.535713E-02
-2.850000E+00 -2.500000E-01  1.506790E-02
-2.850000E+00 -2.000000E-01  1.470448E-02
-2.850000E+00 -1.500000E-01  1.425522E-02
-2.850000E+00 -1.000000E-01  1.370903E-02
-2.850000E+00 -5.000000E-02  1.305697E-02
-2.850000E+00  0.000000E+00  1.229440E-02
-2.850000E+00  5.000000E-02  1.142380E-02
-2.850000E+00  1.000000E-01  1.045794E-02
-2.850000E+00  1.500000E-01  9.422728E-03
-2.850000E+00  2.000000E-01  8.359193E-03
-2.850000E+00  2.500000E-01  7.323140E-03
-2.850000E+00  3.000000E-01  6.381743E-03
-2.850000E+00  3.500000E-01  5.606515E-03
-2.850000E+00  4.000000E-01  5.063343E-03
-2.850000E+00  4.500000E-01  4.801499E-03
-2.850000E+00  5.000000E-01  4.844459E-03
-2.850000E+00  5.500000E-01  5.185249E-03
-2.850000E+00  6.000000E-01  5.787823E-03
-2.850000E+00  6.500000E-01  6.594013E-03
-2.850000E+00  7.000000E-01  7.533893E-03
-2.850000E+00  7.500000E-01  8.536633E-03
-2.850000E+00  8.000000E-01  9.539331E-03
-2.850000E+00  8.500000E-01  1.049245E-02
-2.850000E+00  9.000000E-01  1.136176E-02
-2.850000E+00  9.500000E-01  1.212752E-02
-2.850000E+00  1.000000E+00  1.278196E-02
-2.850000E+00  1.050000E+00  1.332623E-02
-2.850000E+00  1.100000E+00  1.376727E-02
-2.850000E+00  1.150000E+00  1.411535E-02
-2.850000E+00  1.200000E+00  1.438207E-02
-2.850000E+00  1.250000E+00  1.457912E-02
-2.850000E+00  1.300000E+00  1.471741E-02
-2.850000E+00  1.350000E+00  1.480670E-02
-2.850000E+00  1.400000E+00  1.485541E-02
-2.850000E+00  1.450000E+00  1.487064E-02
-2.850000E+00  1.500000E+00  1.485829E-02
-2.850000E+00  1.550000E+00  1.482315E-02
-2.850000E+00  1.600000E+00  1.476911E-02
-2.850000E+00  1.650000E+00  1.469928E-02
-2.850000E+00  1.700000E+00  1.461616E-02
-2.850000E+00  1.750000E+00  1.452172E-02
-2.850000E+00  1.800000E+00  1.441752E-02
-2.850000E+00  1.850000E+00  1.430482E-02
-2.850000E+00  1.900000E+00  1.418460E-02
-2.850000E+00  1.950000E+00  1.405765E-02
-2.850000E+00  2.000000E+00  1.392457E-02
-2.850000E+00  2.050000E+00  1.378584E-02
-2.850000E+00  2.100000E+00  1.364180E-02
-2.850000E+00  2.150000E+00  1.349270E-02
-2.850000E+00  2.200000E+00  1.333869E-02
-2.850000E+00  2.250000E+00  1.317983E-02
-2.850000E+00  2.300000E+00  1.301615E-02
-2.850000E+00  2.350000E+00  1.284763E-02
-2.850000E+00  2.400000E+00  1.267424E-02
-2.850000E+00  2.450000E+00  1.249595E-02
-2.850000E+00  2.500000E+00  1.231270E-02
-2.850000E+00  2.550000E+00  1.212443E-02
-2.850000E+00  2.600000E+00  1.193110E-02
-2.850000E+00  2.650000E+00  1.173263E-02
-2.850000E+00  2.700000E+00  1.152893E-02
-2.850000E+00  2.750000E+00  1.131988E-02
-2.850000E+00  2.800000E+00  1.110538E-02
-2.850000E+00  2.850000E+00  1.088528E-02
-2.850000E+00  2.900000E+00  1.065945E-02
-2.850000E+00  2.950000E+00  1.042773E-02
-2.850000E+00  3.000000E+00  1.019001E-02
-2.850000E+00  3.050000E+00  9.946163E-03
-2.850000E+00  3.100000E+00  9.696095E-03
-2.850000E+00  3.150000E+00  9.439734E-03
-2.850000E+00  3.200000E+00  9.177033E-03
-2.850000E+00  3.250000E+00  8.907979E-03
-2.850000E+00  3.300000E+00  8.632595E-03
-2.850000E+00  3.350000E+00  8.350950E-03
-2.850000E+00  3.400000E+00  8.063168E-03
-2.850000E+00  3.450000E+00  7.769440E-03
-2.850000E+00  3.500000E+00  7.470033E-03
-2.850000E+00  3.550000E+00  7.165301E-03
-2.850000E+00  3.600000E+00  6.855697E-03
-2.850000E+00  3.650000E+00  6.541773E-03
-2.850000E+00  3.700000E+00  6.224197E-03
-2.850000E+00  3.750000E+00  5.903749E-03
-2.850000E+00  3.800000E+00  5.581337E-03
-2.850000E+00  3.850000E+00  5.257993E-03
-2.850000E+00  3.900000E+00  4.934879E-03
-2.850000E+00  3.950000E+00  4.613269E-03
-2.850000E+00  4.000000E+00  4.294542E-03
-2.850000E+00  4.050000E+00  3.980153E-03
-2.850000E+00  4.100000E+00  3.671608E-03
-2.850000E+00  4.150000E+00  3.370429E-03
-2.850000E+00  4.200000E+00  3.078124E-03
-2.850000E+00  4.250000E+00  2.796145E-03
-2.850000E+00  4.300000E+00  2.525860E-03
-2.850000E+00  4.350000E+00  2.268510E-03
-2.850000E+00  4.400000E+00  2.025180E-03
-2.850000E+00  4.450000E+00  1.796765E-03
-2.850000E+00  4.500000E+00  1.583951E-03
-2.850000E+00  4.550000E+00  1.387197E-03
-2.850000E+00  4.600000E+00  1.206725E-03
-2.850000E+00  4.650000E+00  1.042525E-03
-2.850000E+00  4.700000E+00  8.943604E-04
-2.850000E+00  4.750000E+00  7.617875E-04
-2.850000E+00  4.800000E+00  6.441772E-04
-2.850000E+00  4.850000E+00  5.407427E-04
-2.850000E+00  4.900000E+00  4.505697E-04
-2.850000E+00  4.950000E+00  3.726491E-04
-2.850000E+00  5.000000E+00  3.059099E-04
-2.850000E+00  5.050000E+00  2.492512E-04
-2.850000E+00  5.100000E+00  2.015721E-04
-2.850000E+00  5.150000E+00  1.617986E-04
-2.850000E+00  5.200000E+00  1.289056E-04
-2.850000E+00  5.250000E+00  1.019345E-04
-2.850000E+00  5.300000E+00  8.000524E-05
-2.850000E+00  5.350000E+00  6.232376E-05
-2.850000E+00  5.400000E+00  4.818471E-05
-2.850000E+00  5.450000E+00  3.697093E-05
-2.850000E+00  5.500000E+00  2.814971E-05
-2.850000E+00  5.550000E+00  2.126708E-05
-2.850000E+00  5.600000E+00  1.594075E-05
-2.850000E+00  5.650000E+00  1.185232E-05
-2.850000E+00  5.700000E+00  8.739471E-06
-2.850000E+00  5.750000E+00  6.388346E-06
-2.850000E+00  5.800000E+00  4.626513E-06
-2.850000E+00  5.850000E+00  3.316477E-06
-2.850000E+00  5.900000E+00  2.349836E-06
-2.850000E+00  5.950000E+00  1.642074E-06
-2.850000E+00  6.000000E+00  1.128001E-06
-2.850000E+00  6.050000E+00  7.578453E-07
-2.850000E+00  6.100000E+00  4.939841E-07
-2.850000E+00  6.150000E+00  3.082770E-07
-2.850000E+00  6.200000E+00  1.799370E-07
-2.850000E+00  6.250000E+00  9.387209E-08
-2.850000E+00  6.300000E+00  3.943211E-08
-2.850000E+00  6.350000E+00  9.514764E-09
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  9.313382E-09
-2.800000E+00 -6.300000E+00  3.864400E-08
-2.800000E+00 -6.250000E+00  9.218611E-08
-2.800000E+00 -6.200000E+00  1.772439E-07
-2.800000E+00 -6.150000E+00  3.049125E-07
-2.800000E+00 -6.100000E+00  4.911293E-07
-2.800000E+00 -6.050000E+00  7.581249E-07
-2.800000E+00 -6.000000E+00  1.136336E-06
-2.800000E+00 -5.950000E+00  1.666866E-06
-2.800000E+00 -5.900000E+00  2.404599E-06
-2.800000E+00 -5.850000E+00  3.422064E-06
-2.800000E+00 -5.800000E+00  4.814149E-06
-2.800000E+00 -5.750000E+00  6.703692E-06
-2.800000E+00 -5.700000E+00  9.247935E-06
-2.800000E+00 -5.650000E+00  1.264580E-05
-2.800000E+00 -5.600000E+00  1.714590E-05
-2.800000E+00 -5.550000E+00  2.305522E-05
-2.800000E+00 -5.500000E+00  3.074830E-05
-2.800000E+00 -5.450000E+00  4.067682E-05
-2.800000E+00 -5.400000E+00  5.337889E-05
-2.800000E+00 -5.350000E+00  6.948753E-05
-2.800000E+00 -5.300000E+00  8.973730E-05
-2.800000E+00 -5.250000E+00  1.149679E-04
-2.800000E+00 -5.200000E+00  1.461237E-04
-2.800000E+00 -5.150000E+00  1.842478E-04
-2.800000E+00 -5.100000E+00  2.304706E-04
-2.800000E+00 -5.050000E+00  2.859913E-04
-2.800000E+00 -5.000000E+00  3.520531E-04
-2.800000E+00 -4.950000E+00  4.299136E-04
-2.800000E+00 -4.900000E+00  5.208091E-04
-2.800000E+00 -4.850000E+00  6.259169E-04
-2.800000E+00 -4.800000E+00  7.463153E-04
-2.800000E+00 -4.750000E+00  8.829433E-04
-2.800000E+00 -4.700000E+00  1.036562E-03
-2.800000E+00 -4.650000E+00  1.207719E-03
-2.800000E+00 -4.600000E+00  1.396715E-03
-2.800000E+00 -4.550000E+00  1.603582E-03
-2.800000E+00 -4.500000E+00  1.828067E-03
-2.800000E+00 -4.450000E+00  2.069631E-03
-2.800000E+00 -4.400000E+00  2.327458E-03
-2.800000E+00 -4.350000E+00  2.600480E-03
-2.800000E+00 -4.300000E+00  2.887411E-03
-2.800000E+00 -4.250000E+00  3.186784E-03
-2.800000E+00 -4.200000E+00  3.497000E-03
-2.800000E+00 -4.150000E+00  3.816371E-03
-2.800000E+00 -4.100000E+00  4.143166E-03
-2.800000E+00 -4.050000E+00  4.475651E-03
-2.800000E+00 -4.000000E+00  4.812136E-03
-2.800000E+00 -3.950000E+00  5.151003E-03
-2.800000E+00 -3.900000E+00  5.490740E-03
-2.800000E+00 -3.850000E+00  5.829962E-03
-2.800000E+00 -3.800000E+00  6.167420E-03
-2.800000E+00 -3.750000E+00  6.502009E-03
-2.800000E+00 -3.700000E+00  6.832767E-03
-2.800000E+00 -3.650000E+00  7.158868E-03
-2.800000E+00 -3.600000E+00  7.479613E-03
-2.800000E+00 -3.550000E+00  7.794419E-03
-2.800000E+00 -3.500000E+00  8.102807E-03
-2.800000E+00 -3.450000E+00  8.404382E-03
-2.800000E+00 -3.400000E+00  8.698823E-03
-2.800000E+00 -3.350000E+00  8.985867E-03
-2.800000E+00 -3.300000E+00  9.265295E-03
-2.800000E+00 -3.250000E+00  9.536930E-03
-2.800000E+00 -3.200000E+00  9.800627E-03
-2.800000E+00 -3.150000E+00  1.005628E-02
-2.800000E+00 -3.100000E+00  1.030380E-02
-2.800000E+00 -3.050000E+00  1.054314E-02
-2.800000E+00 -3.000000E+00  1.077427E-02
-2.800000E+00 -2.950000E+00  1.099720E-02
-2.800000E+00 -2.900000E+00  1.121194E-02
-2.800000E+00 -2.850000E+00  1.141852E-02
-2.800000E+00 -2.800000E+00  1.161702E-02
-2.800000E+00 -2.750000E+00  1.180752E-02
-2.800000E+00 -2.700000E+00  1.199016E-02
-2.800000E+00 -2.650000E+00  1.216514E-02
-2.800000E+00 -2.600000E+00  1.233271E-02
-2.800000E+00 -2.550000E+00  1.249322E-02
-2.800000E+00 -2.500000E+00  1.264709E-02
-2.800000E+00 -2.450000E+00  1.279486E-02
-2.800000E+00 -2.400000E+00  1.293712E-02
-2.800000E+00 -2.350000E+00  1.307456E-02
-2.800000E+00 -2.300000E+00  1.320792E-02
-2.800000E+00 -2.250000E+00  1.333798E-02
-2.800000E+00 -2.200000E+00  1.346549E-02
-2.800000E+00 -2.150000E+00  1.359119E-02
-2.800000E+00 -2.100000E+00  1.371571E-02
-2.800000E+00 -2.050000E+00  1.383959E-02
-2.800000E+00 -2.000000E+00  1.396321E-02
-2.800000E+00 -1.950000E+00  1.408677E-02
-2.800000E+00 -1.900000E+00  1.421033E-02
-2.800000E+00 -1.850000E+00  1.433377E-02
-2.800000E+00 -1.800000E+00  1.445686E-02
-2.800000E+00 -1.750000E+00  1.457924E-02
-2.800000E+00 -1.700000E+00  1.470052E-02
-2.800000E+00 -1.650000E+00  1.482026E-02
-2.800000E+00 -1.600000E+00  1.493802E-02
-2.800000E+00 -1.550000E+00  1.505336E-02
-2.800000E+00 -1.500000E+00  1.516589E-02
-2.800000E+00 -1.450000E+00  1.527521E-02
-2.800000E+00 -1.400000E+00  1.538099E-02
-2.800000E+00 -1.350000E+00  1.548287E-02
-2.800000E+00 -1.300000E+00  1.558053E-02
-2.800000E+00 -1.250000E+00  1.567368E-02
-2.800000E+00 -1.200000E+00  1.576199E-02
-2.800000E+00 -1.150000E+00  1.584515E-02
-2.800000E+00 -1.100000E+00  1.592282E-02
-2.800000E+00 -1.050000E+00  1.599461E-02
-2.800000E+00 -1.000000E+00  1.606007E-02
-2.800000E+00 -9.500000E-01  1.611866E-02
-2.800000E+00 -9.000000E-01  1.616970E-02
-2.800000E+00 -8.500000E-01  1.621235E-02
-2.800000E+00 -8.000000E-01  1.624550E-02
-2.800000E+00 -7.500000E-01  1.626776E-02
-2.800000E+00 -7.000000E-01  1.627732E-02
-2.800000E+00 -6.500000E-01  1.627186E-02
-2.800000E+00 -6.000000E-01  1.624842E-02
-2.800000E+00 -5.500000E-01  1.620325E-02
-2.800000E+00 -5.000000E-01  1.613167E-02
-2.800000E+00 -4.500000E-01  1.602785E-02
-2.800000E+00 -4.000000E-01  1.588461E-02
-2.800000E+00 -3.500000E-01  1.569333E-02
-2.800000E+00 -3.000000E-01  1.544375E-02
-2.800000E+00 -2.500000E-01  1.512406E-02
-2.800000E+00 -2.000000E-01  1.472108E-02
-2.800000E+00 -1.500000E-01  1.422088E-02
-2.800000E+00 -1.000000E-01  1.360985E-02
-2.800000E+00 -5.000000E-02  1.287648E-02
-2.800000E+00  0.000000E+00  1.201389E-02
-2.800000E+00  5.000000E-02  1.102320E-02
-2.800000E+00  1.000000E-01  9.917375E-03
-2.800000E+00  1.500000E-01  8.724990E-03
-2.800000E+00  2.000000E-01  7.492888E-03
-2.800000E+00  2.500000E-01  6.286270E-03
-2.800000E+00  3.000000E-01  5.184915E-03
-2.800000E+00  3.500000E-01  4.274840E-03
-2.800000E+00  4.000000E-01  3.636071E-03
-2.800000E+00  4.500000E-01  3.328902E-03
-2.800000E+00  5.000000E-01  3.382276E-03
-2.800000E+00  5.500000E-01  3.787836E-03
-2.800000E+00  6.000000E-01  4.501644E-03
-2.800000E+00  6.500000E-01  5.452983E-03
-2.800000E+00  7.000000E-01  6.557380E-03
-2.800000E+00  7.500000E-01  7.730094E-03
-2.800000E+00  8.000000E-01  8.896842E-03
-2.800000E+00  8.500000E-01  1.000015E-02
-2.800000E+00  9.000000E-01  1.100129E-02
-2.800000E+00  9.500000E-01  1.187893E-02
-2.800000E+00  1.000000E+00  1.262579E-02
-2.800000E+00  1.050000E+00  1.324475E-02
-2.800000E+00  1.100000E+00  1.374516E-02
-2.800000E+00  1.150000E+00  1.413981E-02
-2.800000E+00  1.200000E+00  1.444274E-02
-2.800000E+00  1.250000E+00  1.466775E-02
-2.800000E+00  1.300000E+00  1.482757E-02
-2.800000E+00  1.350000E+00  1.493344E-02
-2.800000E+00  1.400000E+00  1.499494E-02
-2.800000E+00  1.450000E+00  1.502010E-02
-2.800000E+00  1.500000E+00  1.501552E-02
-2.800000E+00  1.550000E+00  1.498653E-02
-2.800000E+00  1.600000E+00  1.493744E-02
-2.800000E+00  1.650000E+00  1.487167E-02
-2.800000E+00  1.700000E+00  1.479195E-02
-2.800000E+00  1.750000E+00  1.470043E-02
-2.800000E+00  1.800000E+00  1.459881E-02
-2.800000E+00  1.850000E+00  1.448843E-02
-2.800000E+00  1.900000E+00  1.437037E-02
-2.800000E+00  1.950000E+00  1.424545E-02
-2.800000E+00  2.000000E+00  1.411433E-02
-2.800000E+00  2.050000E+00  1.397752E-02
-2.800000E+00  2.100000E+00  1.383539E-02
-2.800000E+00  2.150000E+00  1.368819E-02
-2.800000E+00  2.200000E+00  1.353610E-02
-2.800000E+00  2.250000E+00  1.337919E-02
-2.800000E+00  2.300000E+00  1.321752E-02
-2.800000E+00  2.350000E+00  1.305107E-02
-2.800000E+00  2.400000E+00  1.287982E-02
-2.800000E+00  2.450000E+00  1.270376E-02
-2.800000E+00  2.500000E+00  1.252283E-02
-2.800000E+00  2.550000E+00  1.233698E-02
-2.800000E+00  2.600000E+00  1.214617E-02
-2.800000E+00  2.650000E+00  1.195030E-02
-2.800000E+00  2.700000E+00  1.174930E-02
-2.800000E+00  2.750000E+00  1.154303E-02
-2.800000E+00  2.800000E+00  1.133137E-02
-2.800000E+00  2.850000E+00  1.111416E-02
-2.800000E+00  2.900000E+00  1.089126E-02
-2.800000E+00  2.950000E+00  1.066250E-02
-2.800000E+00  3.000000E+00  1.042774E-02
-2.800000E+00  3.050000E+00  1.018686E-02
-2.800000E+00  3.100000E+00  9.939723E-03
-2.800000E+00  3.150000E+00  9.686250E-03
-2.800000E+00  3.200000E+00  9.426367E-03
-2.800000E+00  3.250000E+00  9.160030E-03
-2.800000E+00  3.300000E+00  8.887226E-03
-2.800000E+00  3.350000E+00  8.607979E-03
-2.800000E+00  3.400000E+00  8.322364E-03
-2.800000E+00  3.450000E+00  8.030515E-03
-2.800000E+00  3.500000E+00  7.732638E-03
-2.800000E+00  3.550000E+00  7.429023E-03
-2.800000E+00  3.600000E+00  7.120056E-03
-2.800000E+00  3.650000E+00  6.806220E-03
-2.800000E+00  3.700000E+00  6.488110E-03
-2.800000E+00  3.750000E+00  6.166438E-03
-2.800000E+00  3.800000E+00  5.842041E-03
-2.800000E+00  3.850000E+00  5.515886E-03
-2.800000E+00  3.900000E+00  5.189076E-03
-2.800000E+00  3.950000E+00  4.862842E-03
-2.800000E+00  4.000000E+00  4.538529E-03
-2.800000E+00  4.050000E+00  4.217580E-03
-2.800000E+00  4.100000E+00  3.901503E-03
-2.800000E+00  4.150000E+00  3.591850E-03
-2.800000E+00  4.200000E+00  3.290175E-03
-2.800000E+00  4.250000E+00  2.998007E-03
-2.800000E+00  4.300000E+00  2.716805E-03
-2.800000E+00  4.350000E+00  2.447929E-03
-2.800000E+00  4.400000E+00  2.192596E-03
-2.800000E+00  4.450000E+00  1.951852E-03
-2.800000E+00  4.500000E+00  1.726540E-03
-2.800000E+00  4.550000E+00  1.517280E-03
-2.800000E+00  4.600000E+00  1.324455E-03
-2.800000E+00  4.650000E+00  1.148205E-03
-2.800000E+00  4.700000E+00  9.884332E-04
-2.800000E+00  4.750000E+00  8.448165E-04
-2.800000E+00  4.800000E+00  7.168274E-04
-2.800000E+00  4.850000E+00  6.037579E-04
-2.800000E+00  4.900000E+00  5.047486E-04
-2.800000E+00  4.950000E+00  4.188215E-04
-2.800000E+00  5.000000E+00  3.449139E-04
-2.800000E+00  5.050000E+00  2.819119E-04
-2.800000E+00  5.100000E+00  2.286839E-04
-2.800000E+00  5.150000E+00  1.841104E-04
-2.800000E+00  5.200000E+00  1.471102E-04
-2.800000E+00  5.250000E+00  1.166616E-04
-2.800000E+00  5.300000E+00  9.181804E-05
-2.800000E+00  5.350000E+00  7.171857E-05
-2.800000E+00  5.400000E+00  5.559292E-05
-2.800000E+00  5.450000E+00  4.276267E-05
-2.800000E+00  5.500000E+00  3.263870E-05
-2.800000E+00  5.550000E+00  2.471615E-05
-2.800000E+00  5.600000E+00  1.856755E-05
-2.800000E+00  5.650000E+00  1.383505E-05
-2.800000E+00  5.700000E+00  1.022237E-05
-2.800000E+00  5.750000E+00  7.486885E-06
-2.800000E+00  5.800000E+00  5.432117E-06
-2.800000E+00  5.850000E+00  3.900770E-06
-2.800000E+00  5.900000E+00  2.768368E-06
-2.800000E+00  5.950000E+00  1.937522E-06
-2.800000E+00  6.000000E+00  1.332860E-06
-2.800000E+00  6.050000E+00  8.966595E-07
-2.800000E+00  6.100000E+00  5.851656E-07
-2.800000E+00  6.150000E+00  3.655664E-07
-2.800000E+00  6.200000E+00  2.135690E-07
-2.800000E+00  6.250000E+00  1.114991E-07
-2.800000E+00  6.300000E+00  4.686180E-08
-2.800000E+00  6.350000E+00  1.131126E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  1.092067E-08
-2.750000E+00 -6.300000E+00  4.527482E-08
-2.750000E+00 -6.250000E+00  1.078621E-07
-2.750000E+00 -6.200000E+00  2.070384E-07
-2.750000E+00 -6.150000E+00  3.554980E-07
-2.750000E+00 -6.100000E+00  5.714799E-07
-2.750000E+00 -6.050000E+00  8.804283E-07
-2.750000E+00 -6.000000E+00  1.317164E-06
-2.750000E+00 -5.950000E+00  1.928657E-06
-2.750000E+00 -5.900000E+00  2.777495E-06
-2.750000E+00 -5.850000E+00  3.946164E-06
-2.750000E+00 -5.800000E+00  5.542225E-06
-2.750000E+00 -5.750000E+00  7.704422E-06
-2.750000E+00 -5.700000E+00  1.060971E-05
-2.750000E+00 -5.650000E+00  1.448112E-05
-2.750000E+00 -5.600000E+00  1.959635E-05
-2.750000E+00 -5.550000E+00  2.629698E-05
-2.750000E+00 -5.500000E+00  3.499803E-05
-2.750000E+00 -5.450000E+00  4.619765E-05
-2.750000E+00 -5.400000E+00  6.048630E-05
-2.750000E+00 -5.350000E+00  7.855474E-05
-2.750000E+00 -5.300000E+00  1.011996E-04
-2.750000E+00 -5.250000E+00  1.293254E-04
-2.750000E+00 -5.200000E+00  1.639423E-04
-2.750000E+00 -5.150000E+00  2.061574E-04
-2.750000E+00 -5.100000E+00  2.571602E-04
-2.750000E+00 -5.050000E+00  3.182007E-04
-2.750000E+00 -5.000000E+00  3.905612E-04
-2.750000E+00 -4.950000E+00  4.755221E-04
-2.750000E+00 -4.900000E+00  5.743238E-04
-2.750000E+00 -4.850000E+00  6.881249E-04
-2.750000E+00 -4.800000E+00  8.179605E-04
-2.750000E+00 -4.750000E+00  9.647010E-04
-2.750000E+00 -4.700000E+00  1.129014E-03
-2.750000E+00 -4.650000E+00  1.311328E-03
-2.750000E+00 -4.600000E+00  1.511809E-03
-2.750000E+00 -4.550000E+00  1.730336E-03
-2.750000E+00 -4.500000E+00  1.966495E-03
-2.750000E+00 -4.450000E+00  2.219583E-03
-2.750000E+00 -4.400000E+00  2.488624E-03
-2.750000E+00 -4.350000E+00  2.772401E-03
-2.750000E+00 -4.300000E+00  3.069494E-03
-2.750000E+00 -4.250000E+00  3.378324E-03
-2.750000E+00 -4.200000E+00  3.697202E-03
-2.750000E+00 -4.150000E+00  4.024376E-03
-2.750000E+00 -4.100000E+00  4.358075E-03
-2.750000E+00 -4.050000E+00  4.696552E-03
-2.750000E+00 -4.000000E+00  5.038120E-03
-2.750000E+00 -3.950000E+00  5.381188E-03
-2.750000E+00 -3.900000E+00  5.724284E-03
-2.750000E+00 -3.850000E+00  6.066076E-03
-2.750000E+00 -3.800000E+00  6.405376E-03
-2.750000E+00 -3.750000E+00  6.741147E-03
-2.750000E+00 -3.700000E+00  7.072497E-03
-2.750000E+00 -3.650000E+00  7.398670E-03
-2.750000E+00 -3.600000E+00  7.719034E-03
-2.750000E+00 -3.550000E+00  8.033068E-03
-2.750000E+00 -3.500000E+00  8.340347E-03
-2.750000E+00 -3.450000E+00  8.640520E-03
-2.750000E+00 -3.400000E+00  8.933301E-03
-2.750000E+00 -3.350000E+00  9.218452E-03
-2.750000E+00 -3.300000E+00  9.495774E-03
-2.750000E+00 -3.250000E+00  9.765098E-03
-2.750000E+00 -3.200000E+00  1.002628E-02
-2.750000E+00 -3.150000E+00  1.027922E-02
-2.750000E+00 -3.100000E+00  1.052381E-02
-2.750000E+00 -3.050000E+00  1.075998E-02
-2.750000E+00 -3.000000E+00  1.098769E-02
-2.750000E+00 -2.950000E+00  1.120688E-02
-2.750000E+00 -2.900000E+00  1.141755E-02
-2.750000E+00 -2.850000E+00  1.161969E-02
-2.750000E+00 -2.800000E+00  1.181332E-02
-2.750000E+00 -2.750000E+00  1.199851E-02
-2.750000E+00 -2.700000E+00  1.217538E-02
-2.750000E+00 -2.650000E+00  1.234414E-02
-2.750000E+00 -2.600000E+00  1.250506E-02
-2.750000E+00 -2.550000E+00  1.265857E-02
-2.750000E+00 -2.500000E+00  1.280516E-02
-2.750000E+00 -2.450000E+00  1.294550E-02
-2.750000E+00 -2.400000E+00  1.308033E-02
-2.750000E+00 -2.350000E+00  1.321053E-02
-2.750000E+00 -2.300000E+00  1.333704E-02
-2.750000E+00 -2.250000E+00  1.346082E-02
-2.750000E+00 -2.200000E+00  1.358286E-02
-2.750000E+00 -2.150000E+00  1.370405E-02
-2.750000E+00 -2.100000E+00  1.382520E-02
-2.750000E+00 -2.050000E+00  1.394693E-02
-2.750000E+00 -2.000000E+00  1.406967E-02
-2.750000E+00 -1.950000E+00  1.419363E-02
-2.750000E+00 -1.900000E+00  1.431878E-02
-2.750000E+00 -1.850000E+00  1.444488E-02
-2.750000E+00 -1.800000E+00  1.457155E-02
-2.750000E+00 -1.750000E+00  1.469823E-02
-2.750000E+00 -1.700000E+00  1.482434E-02
-2.750000E+00 -1.650000E+00  1.494923E-02
-2.750000E+00 -1.600000E+00  1.507229E-02
-2.750000E+00 -1.550000E+00  1.519291E-02
-2.750000E+00 -1.500000E+00  1.531056E-02
-2.750000E+00 -1.450000E+00  1.542474E-02
-2.750000E+00 -1.400000E+00  1.553503E-02
-2.750000E+00 -1.350000E+00  1.564101E-02
-2.750000E+00 -1.300000E+00  1.574235E-02
-2.750000E+00 -1.250000E+00  1.583872E-02
-2.750000E+00 -1.200000E+00  1.592980E-02
-2.750000E+00 -1.150000E+00  1.601529E-02
-2.750000E+00 -1.100000E+00  1.609485E-02
-2.750000E+00 -1.050000E+00  1.616812E-02
-2.750000E+00 -1.000000E+00  1.623464E-02
-2.750000E+00 -9.500000E-01  1.629389E-02
-2.750000E+00 -9.000000E-01  1.634517E-02
-2.750000E+00 -8.500000E-01  1.638759E-02
-2.750000E+00 -8.000000E-01  1.642004E-02
-2.750000E+00 -7.500000E-01  1.644103E-02
-2.750000E+00 -7.000000E-01  1.644866E-02
-2.750000E+00 -6.500000E-01  1.644047E-02
-2.750000E+00 -6.000000E-01  1.641331E-02
-2.750000E+00 -5.500000E-01  1.636318E-02
-2.750000E+00 -5.000000E-01  1.628500E-02
-2.750000E+00 -4.500000E-01  1.617245E-02
-2.750000E+00 -4.000000E-01  1.601769E-02
-2.750000E+00 -3.500000E-01  1.581119E-02
-2.750000E+00 -3.000000E-01  1.554156E-02
-2.750000E+00 -2.500000E-01  1.519550E-02
-2.750000E+00 -2.000000E-01  1.475806E-02
-2.750000E+00 -1.500000E-01  1.421317E-02
-2.750000E+00 -1.000000E-01  1.354483E-02
-2.750000E+00 -5.000000E-02  1.273905E-02
-2.750000E+00  0.000000E+00  1.178668E-02
-2.750000E+00  5.000000E-02  1.068733E-02
-2.750000E+00  1.000000E-01  9.453835E-03
-2.750000E+00  1.500000E-01  8.116938E-03
-2.750000E+00  2.000000E-01  6.728670E-03
-2.750000E+00  2.500000E-01  5.362906E-03
-2.750000E+00  3.000000E-01  4.111338E-03
-2.750000E+00  3.500000E-01  3.073903E-03
-2.750000E+00  4.000000E-01  2.344358E-03
-2.750000E+00  4.500000E-01  1.993806E-03
-2.750000E+00  5.000000E-01  2.056592E-03
-2.750000E+00  5.500000E-01  2.523047E-03
-2.750000E+00  6.000000E-01  3.341540E-03
-2.750000E+00  6.500000E-01  4.429142E-03
-2.750000E+00  7.000000E-01  5.687331E-03
-2.750000E+00  7.500000E-01  7.018076E-03
-2.750000E+00  8.000000E-01  8.336392E-03
-2.750000E+00  8.500000E-01  9.577515E-03
-2.750000E+00  9.000000E-01  1.069878E-02
-2.750000E+00  9.500000E-01  1.167763E-02
-2.750000E+00  1.000000E+00  1.250748E-02
-2.750000E+00  1.050000E+00  1.319307E-02
-2.750000E+00  1.100000E+00  1.374608E-02
-2.750000E+00  1.150000E+00  1.418175E-02
-2.750000E+00  1.200000E+00  1.451637E-02
-2.750000E+00  1.250000E+00  1.476574E-02
-2.750000E+00  1.300000E+00  1.494423E-02
-2.750000E+00  1.350000E+00  1.506441E-02
-2.750000E+00  1.400000E+00  1.513692E-02
-2.750000E+00  1.450000E+00  1.517061E-02
-2.750000E+00  1.500000E+00  1.517268E-02
-2.750000E+00  1.550000E+00  1.514897E-02
-2.750000E+00  1.600000E+00  1.510413E-02
-2.750000E+00  1.650000E+00  1.504185E-02
-2.750000E+00  1.700000E+00  1.496507E-02
-2.750000E+00  1.750000E+00  1.487609E-02
-2.750000E+00  1.800000E+00  1.477672E-02
-2.750000E+00  1.850000E+00  1.466840E-02
-2.750000E+00  1.900000E+00  1.455224E-02
-2.750000E+00  1.950000E+00  1.442914E-02
-2.750000E+00  2.000000E+00  1.429979E-02
-2.750000E+00  2.050000E+00  1.416472E-02
-2.750000E+00  2.100000E+00  1.402432E-02
-2.750000E+00  2.150000E+00  1.387887E-02
-2.750000E+00  2.200000E+00  1.372855E-02
-2.750000E+00  2.250000E+00  1.357346E-02
-2.750000E+00  2.300000E+00  1.341367E-02
-2.750000E+00  2.350000E+00  1.324917E-02
-2.750000E+00  2.400000E+00  1.307996E-02
-2.750000E+00  2.450000E+00  1.290603E-02
-2.750000E+00  2.500000E+00  1.272734E-02
-2.750000E+00  2.550000E+00  1.254384E-02
-2.750000E+00  2.600000E+00  1.235547E-02
-2.750000E+00  2.650000E+00  1.216216E-02
-2.750000E+00  2.700000E+00  1.196379E-02
-2.750000E+00  2.750000E+00  1.176024E-02
-2.750000E+00  2.800000E+00  1.155136E-02
-2.750000E+00  2.850000E+00  1.133701E-02
-2.750000E+00  2.900000E+00  1.111699E-02
-2.750000E+00  2.950000E+00  1.089116E-02
-2.750000E+00  3.000000E+00  1.065934E-02
-2.750000E+00  3.050000E+00  1.042139E-02
-2.750000E+00  3.100000E+00  1.017719E-02
-2.750000E+00  3.150000E+00  9.926609E-03
-2.750000E+00  3.200000E+00  9.669570E-03
-2.750000E+00  3.250000E+00  9.405998E-03
-2.750000E+00  3.300000E+00  9.135849E-03
-2.750000E+00  3.350000E+00  8.859110E-03
-2.750000E+00  3.400000E+00  8.575810E-03
-2.750000E+00  3.450000E+00  8.286031E-03
-2.750000E+00  3.500000E+00  7.989926E-03
-2.750000E+00  3.550000E+00  7.687724E-03
-2.750000E+00  3.600000E+00  7.379744E-03
-2.750000E+00  3.650000E+00  7.066406E-03
-2.750000E+00  3.700000E+00  6.748232E-03
-2.750000E+00  3.750000E+00  6.425862E-03
-2.750000E+00  3.800000E+00  6.100061E-03
-2.750000E+00  3.850000E+00  5.771727E-03
-2.750000E+00  3.900000E+00  5.441899E-03
-2.750000E+00  3.950000E+00  5.111752E-03
-2.750000E+00  4.000000E+00  4.782589E-03
-2.750000E+00  4.050000E+00  4.455825E-03
-2.750000E+00  4.100000E+00  4.132961E-03
-2.750000E+00  4.150000E+00  3.815559E-03
-2.750000E+00  4.200000E+00  3.505206E-03
-2.750000E+00  4.250000E+00  3.203488E-03
-2.750000E+00  4.300000E+00  2.911944E-03
-2.750000E+00  4.350000E+00  2.632036E-03
-2.750000E+00  4.400000E+00  2.365104E-03
-2.750000E+00  4.450000E+00  2.112337E-03
-2.750000E+00  4.500000E+00  1.874730E-03
-2.750000E+00  4.550000E+00  1.653065E-03
-2.750000E+00  4.600000E+00  1.447887E-03
-2.750000E+00  4.650000E+00  1.259494E-03
-2.750000E+00  4.700000E+00  1.087939E-03
-2.750000E+00  4.750000E+00  9.330305E-04
-2.750000E+00  4.800000E+00  7.943565E-04
-2.750000E+00  4.850000E+00  6.713010E-04
-2.750000E+00  4.900000E+00  5.630736E-04
-2.750000E+00  4.950000E+00  4.687410E-04
-2.750000E+00  5.000000E+00  3.872609E-04
-2.750000E+00  5.050000E+00  3.175178E-04
-2.750000E+00  5.100000E+00  2.583585E-04
-2.750000E+00  5.150000E+00  2.086253E-04
-2.750000E+00  5.200000E+00  1.671863E-04
-2.750000E+00  5.250000E+00  1.329600E-04
-2.750000E+00  5.300000E+00  1.049352E-04
-2.750000E+00  5.350000E+00  8.218399E-05
-2.750000E+00  5.400000E+00  6.387022E-05
-2.750000E+00  5.450000E+00  4.925230E-05
-2.750000E+00  5.500000E+00  3.768221E-05
-2.750000E+00  5.550000E+00  2.860123E-05
-2.750000E+00  5.600000E+00  2.153367E-05
-2.750000E+00  5.650000E+00  1.607915E-05
-2.750000E+00  5.700000E+00  1.190455E-05
-2.750000E+00  5.750000E+00  8.735774E-06
-2.750000E+00  5.800000E+00  6.349910E-06
-2.750000E+00  5.850000E+00  4.567788E-06
-2.750000E+00  5.900000E+00  3.247094E-06
-2.750000E+00  5.950000E+00  2.276092E-06
-2.750000E+00  6.000000E+00  1.568030E-06
-2.750000E+00  6.050000E+00  1.056269E-06
-2.750000E+00  6.100000E+00  6.901558E-07
-2.750000E+00  6.150000E+00  4.316124E-07
-2.750000E+00  6.200000E+00  2.523801E-07
-2.750000E+00  6.250000E+00  1.318561E-07
-2.750000E+00  6.300000E+00  5.544671E-08
-2.750000E+00  6.350000E+00  1.338772E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.276415E-08
-2.700000E+00 -6.300000E+00  5.287355E-08
-2.700000E+00 -6.250000E+00  1.258017E-07
-2.700000E+00 -6.200000E+00  2.410731E-07
-2.700000E+00 -6.150000E+00  4.131555E-07
-2.700000E+00 -6.100000E+00  6.628388E-07
-2.700000E+00 -6.050000E+00  1.019125E-06
-2.700000E+00 -6.000000E+00  1.521685E-06
-2.700000E+00 -5.950000E+00  2.223971E-06
-2.700000E+00 -5.900000E+00  3.197069E-06
-2.700000E+00 -5.850000E+00  4.534419E-06
-2.700000E+00 -5.800000E+00  6.357462E-06
-2.700000E+00 -5.750000E+00  8.822286E-06
-2.700000E+00 -5.700000E+00  1.212721E-05
-2.700000E+00 -5.650000E+00  1.652126E-05
-2.700000E+00 -5.600000E+00  2.231330E-05
-2.700000E+00 -5.550000E+00  2.988177E-05
-2.700000E+00 -5.500000E+00  3.968452E-05
-2.700000E+00 -5.450000E+00  5.226859E-05
-2.700000E+00 -5.400000E+00  6.827910E-05
-2.700000E+00 -5.350000E+00  8.846641E-05
-2.700000E+00 -5.300000E+00  1.136905E-04
-2.700000E+00 -5.250000E+00  1.449214E-04
-2.700000E+00 -5.200000E+00  1.832341E-04
-2.700000E+00 -5.150000E+00  2.297974E-04
-2.700000E+00 -5.100000E+00  2.858560E-04
-2.700000E+00 -5.050000E+00  3.527051E-04
-2.700000E+00 -5.000000E+00  4.316584E-04
-2.700000E+00 -4.950000E+00  5.240105E-04
-2.700000E+00 -4.900000E+00  6.309947E-04
-2.700000E+00 -4.850000E+00  7.537395E-04
-2.700000E+00 -4.800000E+00  8.932244E-04
-2.700000E+00 -4.750000E+00  1.050238E-03
-2.700000E+00 -4.700000E+00  1.225341E-03
-2.700000E+00 -4.650000E+00  1.418836E-03
-2.700000E+00 -4.600000E+00  1.630740E-03
-2.700000E+00 -4.550000E+00  1.860776E-03
-2.700000E+00 -4.500000E+00  2.108365E-03
-2.700000E+00 -4.450000E+00  2.372642E-03
-2.700000E+00 -4.400000E+00  2.652479E-03
-2.700000E+00 -4.350000E+00  2.946516E-03
-2.700000E+00 -4.300000E+00  3.253212E-03
-2.700000E+00 -4.250000E+00  3.570889E-03
-2.700000E+00 -4.200000E+00  3.897782E-03
-2.700000E+00 -4.150000E+00  4.232090E-03
-2.700000E+00 -4.100000E+00  4.572016E-03
-2.700000E+00 -4.050000E+00  4.915812E-03
-2.700000E+00 -4.000000E+00  5.261811E-03
-2.700000E+00 -3.950000E+00  5.608455E-03
-2.700000E+00 -3.900000E+00  5.954325E-03
-2.700000E+00 -3.850000E+00  6.298144E-03
-2.700000E+00 -3.800000E+00  6.638794E-03
-2.700000E+00 -3.750000E+00  6.975305E-03
-2.700000E+00 -3.700000E+00  7.306856E-03
-2.700000E+00 -3.650000E+00  7.632760E-03
-2.700000E+00 -3.600000E+00  7.952448E-03
-2.700000E+00 -3.550000E+00  8.265457E-03
-2.700000E+00 -3.500000E+00  8.571409E-03
-2.700000E+00 -3.450000E+00  8.869993E-03
-2.700000E+00 -3.400000E+00  9.160950E-03
-2.700000E+00 -3.350000E+00  9.444062E-03
-2.700000E+00 -3.300000E+00  9.719137E-03
-2.700000E+00 -3.250000E+00  9.986009E-03
-2.700000E+00 -3.200000E+00  1.024453E-02
-2.700000E+00 -3.150000E+00  1.049457E-02
-2.700000E+00 -3.100000E+00  1.073601E-02
-2.700000E+00 -3.050000E+00  1.096876E-02
-2.700000E+00 -3.000000E+00  1.119270E-02
-2.700000E+00 -2.950000E+00  1.140776E-02
-2.700000E+00 -2.900000E+00  1.161386E-02
-2.700000E+00 -2.850000E+00  1.181095E-02
-2.700000E+00 -2.800000E+00  1.199898E-02
-2.700000E+00 -2.750000E+00  1.217799E-02
-2.700000E+00 -2.700000E+00  1.234808E-02
-2.700000E+00 -2.650000E+00  1.250944E-02
-2.700000E+00 -2.600000E+00  1.266239E-02
-2.700000E+00 -2.550000E+00  1.280741E-02
-2.700000E+00 -2.500000E+00  1.294513E-02
-2.700000E+00 -2.450000E+00  1.307635E-02
-2.700000E+00 -2.400000E+00  1.320204E-02
-2.700000E+00 -2.350000E+00  1.332330E-02
-2.700000E+00 -2.300000E+00  1.344133E-02
-2.700000E+00 -2.250000E+00  1.355741E-02
-2.700000E+00 -2.200000E+00  1.367277E-02
-2.700000E+00 -2.150000E+00  1.378858E-02
-2.700000E+00 -2.100000E+00  1.390583E-02
-2.700000E+00 -2.050000E+00  1.402530E-02
-2.700000E+00 -2.000000E+00  1.414747E-02
-2.700000E+00 -1.950000E+00  1.427252E-02
-2.700000E+00 -1.900000E+00  1.440032E-02
-2.700000E+00 -1.850000E+00  1.453048E-02
-2.700000E+00 -1.800000E+00  1.466235E-02
-2.700000E+00 -1.750000E+00  1.479514E-02
-2.700000E+00 -1.700000E+00  1.492796E-02
-2.700000E+00 -1.650000E+00  1.505993E-02
-2.700000E+00 -1.600000E+00  1.519015E-02
-2.700000E+00 -1.550000E+00  1.531783E-02
-2.700000E+00 -1.500000E+00  1.544225E-02
-2.700000E+00 -1.450000E+00  1.556278E-02
-2.700000E+00 -1.400000E+00  1.567891E-02
-2.700000E+00 -1.350000E+00  1.579017E-02
-2.700000E+00 -1.300000E+00  1.589620E-02
-2.700000E+00 -1.250000E+00  1.599666E-02
-2.700000E+00 -1.200000E+00  1.609126E-02
-2.700000E+00 -1.150000E+00  1.617971E-02
-2.700000E+00 -1.100000E+00  1.626171E-02
-2.700000E+00 -1.050000E+00  1.633693E-02
-2.700000E+00 -1.000000E+00  1.640495E-02
-2.700000E+00 -9.500000E-01  1.646525E-02
-2.700000E+00 -9.000000E-01  1.651714E-02
-2.700000E+00 -8.500000E-01  1.655974E-02
-2.700000E+00 -8.000000E-01  1.659190E-02
-2.700000E+00 -7.500000E-01  1.661210E-02
-2.700000E+00 -7.000000E-01  1.661838E-02
-2.700000E+00 -6.500000E-01  1.660818E-02
-2.700000E+00 -6.000000E-01  1.657822E-02
-2.700000E+00 -5.500000E-01  1.652429E-02
-2.700000E+00 -5.000000E-01  1.644104E-02
-2.700000E+00 -4.500000E-01  1.632175E-02
-2.700000E+00 -4.000000E-01  1.615806E-02
-2.700000E+00 -3.500000E-01  1.593973E-02
-2.700000E+00 -3.000000E-01  1.565444E-02
-2.700000E+00 -2.500000E-01  1.528770E-02
-2.700000E+00 -2.000000E-01  1.482308E-02
-2.700000E+00 -1.500000E-01  1.424275E-02
-2.700000E+00 -1.000000E-01  1.352870E-02
-2.700000E+00 -5.000000E-02  1.266478E-02
-2.700000E+00  0.000000E+00  1.163987E-02
-2.700000E+00  5.000000E-02  1.045211E-02
-2.700000E+00  1.000000E-01  9.114052E-03
-2.700000E+00  1.500000E-01  7.658000E-03
-2.700000E+00  2.000000E-01  6.140132E-03
-2.700000E+00  2.500000E-01  4.641484E-03
-2.700000E+00  3.000000E-01  3.263772E-03
-2.700000E+00  3.500000E-01  2.118816E-03
-2.700000E+00  4.000000E-01  1.312216E-03
-2.700000E+00  4.500000E-01  9.244657E-04
-2.700000E+00  5.000000E-01  9.946597E-04
-2.700000E+00  5.500000E-01  1.512039E-03
-2.700000E+00  6.000000E-01  2.418340E-03
-2.700000E+00  6.500000E-01  3.620105E-03
-2.700000E+00  7.000000E-01  5.006767E-03
-2.700000E+00  7.500000E-01  6.468990E-03
-2.700000E+00  8.000000E-01  7.912806E-03
-2.700000E+00  8.500000E-01  9.267445E-03
-2.700000E+00  9.000000E-01  1.048711E-02
-2.700000E+00  9.500000E-01  1.154840E-02
-2.700000E+00  1.000000E+00  1.244551E-02
-2.700000E+00  1.050000E+00  1.318481E-02
-2.700000E+00  1.100000E+00  1.378002E-02
-2.700000E+00  1.150000E+00  1.424844E-02
-2.700000E+00  1.200000E+00  1.460828E-02
-2.700000E+00  1.250000E+00  1.487697E-02
-2.700000E+00  1.300000E+00  1.507023E-02
-2.700000E+00  1.350000E+00  1.520172E-02
-2.700000E+00  1.400000E+00  1.528293E-02
-2.700000E+00  1.450000E+00  1.532335E-02
-2.700000E+00  1.500000E+00  1.533071E-02
-2.700000E+00  1.550000E+00  1.531119E-02
-2.700000E+00  1.600000E+00  1.526975E-02
-2.700000E+00  1.650000E+00  1.521029E-02
-2.700000E+00  1.700000E+00  1.513590E-02
-2.700000E+00  1.750000E+00  1.504901E-02
-2.700000E+00  1.800000E+00  1.495152E-02
-2.700000E+00  1.850000E+00  1.484493E-02
-2.700000E+00  1.900000E+00  1.473041E-02
-2.700000E+00  1.950000E+00  1.460888E-02
-2.700000E+00  2.000000E+00  1.448108E-02
-2.700000E+00  2.050000E+00  1.434754E-02
-2.700000E+00  2.100000E+00  1.420869E-02
-2.700000E+00  2.150000E+00  1.406481E-02
-2.700000E+00  2.200000E+00  1.391610E-02
-2.700000E+00  2.250000E+00  1.376269E-02
-2.700000E+00  2.300000E+00  1.360464E-02
-2.700000E+00  2.350000E+00  1.344198E-02
-2.700000E+00  2.400000E+00  1.327470E-02
-2.700000E+00  2.450000E+00  1.310281E-02
-2.700000E+00  2.500000E+00  1.292626E-02
-2.700000E+00  2.550000E+00  1.274503E-02
-2.700000E+00  2.600000E+00  1.255904E-02
-2.700000E+00  2.650000E+00  1.236821E-02
-2.700000E+00  2.700000E+00  1.217242E-02
-2.700000E+00  2.750000E+00  1.197153E-02
-2.700000E+00  2.800000E+00  1.176540E-02
-2.700000E+00  2.850000E+00  1.155384E-02
-2.700000E+00  2.900000E+00  1.133668E-02
-2.700000E+00  2.950000E+00  1.111373E-02
-2.700000E+00  3.000000E+00  1.088482E-02
-2.700000E+00  3.050000E+00  1.064978E-02
-2.700000E+00  3.100000E+00  1.040849E-02
-2.700000E+00  3.150000E+00  1.016080E-02
-2.700000E+00  3.200000E+00  9.906613E-03
-2.700000E+00  3.250000E+00  9.645833E-03
-2.700000E+00  3.300000E+00  9.378389E-03
-2.700000E+00  3.350000E+00  9.104234E-03
-2.700000E+00  3.400000E+00  8.823359E-03
-2.700000E+00  3.450000E+00  8.535801E-03
-2.700000E+00  3.500000E+00  8.241663E-03
-2.700000E+00  3.550000E+00  7.941118E-03
-2.700000E+00  3.600000E+00  7.634426E-03
-2.700000E+00  3.650000E+00  7.321940E-03
-2.700000E+00  3.700000E+00  7.004115E-03
-2.700000E+00  3.750000E+00  6.681518E-03
-2.700000E+00  3.800000E+00  6.354840E-03
-2.700000E+00  3.850000E+00  6.024907E-03
-2.700000E+00  3.900000E+00  5.692689E-03
-2.700000E+00  3.950000E+00  5.359299E-03
-2.700000E+00  4.000000E+00  5.025988E-03
-2.700000E+00  4.050000E+00  4.694131E-03
-2.700000E+00  4.100000E+00  4.365209E-03
-2.700000E+00  4.150000E+00  4.040779E-03
-2.700000E+00  4.200000E+00  3.722449E-03
-2.700000E+00  4.250000E+00  3.411843E-03
-2.700000E+00  4.300000E+00  3.110565E-03
-2.700000E+00  4.350000E+00  2.820166E-03
-2.700000E+00  4.400000E+00  2.542097E-03
-2.700000E+00  4.450000E+00  2.277676E-03
-2.700000E+00  4.500000E+00  2.028048E-03
-2.700000E+00  4.550000E+00  1.794151E-03
-2.700000E+00  4.600000E+00  1.576695E-03
-2.700000E+00  4.650000E+00  1.376141E-03
-2.700000E+00  4.700000E+00  1.192695E-03
-2.700000E+00  4.750000E+00  1.026310E-03
-2.700000E+00  4.800000E+00  8.767003E-04
-2.700000E+00  4.850000E+00  7.433543E-04
-2.700000E+00  4.900000E+00  6.255645E-04
-2.700000E+00  4.950000E+00  5.224556E-04
-2.700000E+00  5.000000E+00  4.330190E-04
-2.700000E+00  5.050000E+00  3.561495E-04
-2.700000E+00  5.100000E+00  2.906825E-04
-2.700000E+00  5.150000E+00  2.354309E-04
-2.700000E+00  5.200000E+00  1.892185E-04
-2.700000E+00  5.250000E+00  1.509088E-04
-2.700000E+00  5.300000E+00  1.194282E-04
-2.700000E+00  5.350000E+00  9.378332E-05
-2.700000E+00  5.400000E+00  7.307159E-05
-2.700000E+00  5.450000E+00  5.648678E-05
-2.700000E+00  5.500000E+00  4.331968E-05
-2.700000E+00  5.550000E+00  3.295500E-05
-2.700000E+00  5.600000E+00  2.486578E-05
-2.700000E+00  5.650000E+00  1.860610E-05
-2.700000E+00  5.700000E+00  1.380302E-05
-2.700000E+00  5.750000E+00  1.014827E-05
-2.700000E+00  5.800000E+00  7.390065E-06
-2.700000E+00  5.850000E+00  5.325202E-06
-2.700000E+00  5.900000E+00  3.791691E-06
-2.700000E+00  5.950000E+00  2.661908E-06
-2.700000E+00  6.000000E+00  1.836439E-06
-2.700000E+00  6.050000E+00  1.238696E-06
-2.700000E+00  6.100000E+00  8.103046E-07
-2.700000E+00  6.150000E+00  5.072732E-07
-2.700000E+00  6.200000E+00  2.968788E-07
-2.700000E+00  6.250000E+00  1.552112E-07
-2.700000E+00  6.300000E+00  6.530033E-08
-2.700000E+00  6.350000E+00  1.577167E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.485615E-08
-2.650000E+00 -6.300000E+00  6.149369E-08
-2.650000E+00 -6.250000E+00  1.461407E-07
-2.650000E+00 -6.200000E+00  2.796264E-07
-2.650000E+00 -6.150000E+00  4.783923E-07
-2.650000E+00 -6.100000E+00  7.660561E-07
-2.650000E+00 -6.050000E+00  1.175552E-06
-2.650000E+00 -6.000000E+00  1.751898E-06
-2.650000E+00 -5.950000E+00  2.555674E-06
-2.650000E+00 -5.900000E+00  3.667288E-06
-2.650000E+00 -5.850000E+00  5.192156E-06
-2.650000E+00 -5.800000E+00  7.266852E-06
-2.650000E+00 -5.750000E+00  1.006628E-05
-2.650000E+00 -5.700000E+00  1.381182E-05
-2.650000E+00 -5.650000E+00  1.878038E-05
-2.650000E+00 -5.600000E+00  2.531409E-05
-2.650000E+00 -5.550000E+00  3.383045E-05
-2.650000E+00 -5.500000E+00  4.483245E-05
-2.650000E+00 -5.450000E+00  5.891825E-05
-2.650000E+00 -5.400000E+00  7.678964E-05
-2.650000E+00 -5.350000E+00  9.925820E-05
-2.650000E+00 -5.300000E+00  1.272482E-04
-2.650000E+00 -5.250000E+00  1.617948E-04
-2.650000E+00 -5.200000E+00  2.040366E-04
-2.650000E+00 -5.150000E+00  2.552013E-04
-2.650000E+00 -5.100000E+00  3.165839E-04
-2.650000E+00 -5.050000E+00  3.895185E-04
-2.650000E+00 -5.000000E+00  4.753420E-04
-2.650000E+00 -4.950000E+00  5.753532E-04
-2.650000E+00 -4.900000E+00  6.907679E-04
-2.650000E+00 -4.850000E+00  8.226721E-04
-2.650000E+00 -4.800000E+00  9.719774E-04
-2.650000E+00 -4.750000E+00  1.139379E-03
-2.650000E+00 -4.700000E+00  1.325320E-03
-2.650000E+00 -4.650000E+00  1.529964E-03
-2.650000E+00 -4.600000E+00  1.753176E-03
-2.650000E+00 -4.550000E+00  1.994515E-03
-2.650000E+00 -4.500000E+00  2.253241E-03
-2.650000E+00 -4.450000E+00  2.528329E-03
-2.650000E+00 -4.400000E+00  2.818503E-03
-2.650000E+00 -4.350000E+00  3.122275E-03
-2.650000E+00 -4.300000E+00  3.437993E-03
-2.650000E+00 -4.250000E+00  3.763895E-03
-2.650000E+00 -4.200000E+00  4.098156E-03
-2.650000E+00 -4.150000E+00  4.438937E-03
-2.650000E+00 -4.100000E+00  4.784432E-03
-2.650000E+00 -4.050000E+00  5.132903E-03
-2.650000E+00 -4.000000E+00  5.482711E-03
-2.650000E+00 -3.950000E+00  5.832347E-03
-2.650000E+00 -3.900000E+00  6.180446E-03
-2.650000E+00 -3.850000E+00  6.525797E-03
-2.650000E+00 -3.800000E+00  6.867350E-03
-2.650000E+00 -3.750000E+00  7.204206E-03
-2.650000E+00 -3.700000E+00  7.535613E-03
-2.650000E+00 -3.650000E+00  7.860949E-03
-2.650000E+00 -3.600000E+00  8.179707E-03
-2.650000E+00 -3.550000E+00  8.491473E-03
-2.650000E+00 -3.500000E+00  8.795913E-03
-2.650000E+00 -3.450000E+00  9.092747E-03
-2.650000E+00 -3.400000E+00  9.381738E-03
-2.650000E+00 -3.350000E+00  9.662676E-03
-2.650000E+00 -3.300000E+00  9.935373E-03
-2.650000E+00 -3.250000E+00  1.019965E-02
-2.650000E+00 -3.200000E+00  1.045534E-02
-2.650000E+00 -3.150000E+00  1.070229E-02
-2.650000E+00 -3.100000E+00  1.094034E-02
-2.650000E+00 -3.050000E+00  1.116935E-02
-2.650000E+00 -3.000000E+00  1.138914E-02
-2.650000E+00 -2.950000E+00  1.159958E-02
-2.650000E+00 -2.900000E+00  1.180051E-02
-2.650000E+00 -2.850000E+00  1.199179E-02
-2.650000E+00 -2.800000E+00  1.217333E-02
-2.650000E+00 -2.750000E+00  1.234508E-02
-2.650000E+00 -2.700000E+00  1.250711E-02
-2.650000E+00 -2.650000E+00  1.265959E-02
-2.650000E+00 -2.600000E+00  1.280287E-02
-2.650000E+00 -2.550000E+00  1.293752E-02
-2.650000E+00 -2.500000E+00  1.306429E-02
-2.650000E+00 -2.450000E+00  1.318420E-02
-2.650000E+00 -2.400000E+00  1.329846E-02
-2.650000E+00 -2.350000E+00  1.340851E-02
-2.650000E+00 -2.300000E+00  1.351593E-02
-2.650000E+00 -2.250000E+00  1.362235E-02
-2.650000E+00 -2.200000E+00  1.372942E-02
-2.650000E+00 -2.150000E+00  1.383864E-02
-2.650000E+00 -2.100000E+00  1.395128E-02
-2.650000E+00 -2.050000E+00  1.406832E-02
-2.650000E+00 -2.000000E+00  1.419030E-02
-2.650000E+00 -1.950000E+00  1.431738E-02
-2.650000E+00 -1.900000E+00  1.444927E-02
-2.650000E+00 -1.850000E+00  1.458531E-02
-2.650000E+00 -1.800000E+00  1.472454E-02
-2.650000E+00 -1.750000E+00  1.486579E-02
-2.650000E+00 -1.700000E+00  1.500780E-02
-2.650000E+00 -1.650000E+00  1.514930E-02
-2.650000E+00 -1.600000E+00  1.528908E-02
-2.650000E+00 -1.550000E+00  1.542606E-02
-2.650000E+00 -1.500000E+00  1.555931E-02
-2.650000E+00 -1.450000E+00  1.568805E-02
-2.650000E+00 -1.400000E+00  1.581164E-02
-2.650000E+00 -1.350000E+00  1.592959E-02
-2.650000E+00 -1.300000E+00  1.604150E-02
-2.650000E+00 -1.250000E+00  1.614708E-02
-2.650000E+00 -1.200000E+00  1.624605E-02
-2.650000E+00 -1.150000E+00  1.633818E-02
-2.650000E+00 -1.100000E+00  1.642324E-02
-2.650000E+00 -1.050000E+00  1.650094E-02
-2.650000E+00 -1.000000E+00  1.657091E-02
-2.650000E+00 -9.500000E-01  1.663267E-02
-2.650000E+00 -9.000000E-01  1.668557E-02
-2.650000E+00 -8.500000E-01  1.672876E-02
-2.650000E+00 -8.000000E-01  1.676108E-02
-2.650000E+00 -7.500000E-01  1.678102E-02
-2.650000E+00 -7.000000E-01  1.678658E-02
-2.650000E+00 -6.500000E-01  1.677517E-02
-2.650000E+00 -6.000000E-01  1.674343E-02
-2.650000E+00 -5.500000E-01  1.668703E-02
-2.650000E+00 -5.000000E-01  1.660046E-02
-2.650000E+00 -4.500000E-01  1.647675E-02
-2.650000E+00 -4.000000E-01  1.630720E-02
-2.650000E+00 -3.500000E-01  1.608109E-02
-2.650000E+00 -3.000000E-01  1.578547E-02
-2.650000E+00 -2.500000E-01  1.540507E-02
-2.650000E+00 -2.000000E-01  1.492243E-02
-2.650000E+00 -1.500000E-01  1.431850E-02
-2.650000E+00 -1.000000E-01  1.357384E-02
-2.650000E+00 -5.000000E-02  1.267083E-02
-2.650000E+00  0.000000E+00  1.159687E-02
-2.650000E+00  5.000000E-02  1.034900E-02
-2.650000E+00  1.000000E-01  8.939459E-03
-2.650000E+00  1.500000E-01  7.401494E-03
-2.650000E+00  2.000000E-01  5.794042E-03
-2.650000E+00  2.500000E-01  4.203046E-03
-2.650000E+00  3.000000E-01  2.737208E-03
-2.650000E+00  3.500000E-01  1.516722E-03
-2.650000E+00  4.000000E-01  6.556134E-04
-2.650000E+00  4.500000E-01  2.411174E-04
-2.650000E+00  5.000000E-01  3.157821E-04
-2.650000E+00  5.500000E-01  8.681369E-04
-2.650000E+00  6.000000E-01  1.835240E-03
-2.650000E+00  6.500000E-01  3.116181E-03
-2.650000E+00  7.000000E-01  4.591874E-03
-2.650000E+00  7.500000E-01  6.145034E-03
-2.650000E+00  8.000000E-01  7.675423E-03
-2.650000E+00  8.500000E-01  9.108126E-03
-2.650000E+00  9.000000E-01  1.039524E-02
-2.650000E+00  9.500000E-01  1.151287E-02
-2.650000E+00  1.000000E+00  1.245579E-02
-2.650000E+00  1.050000E+00  1.323157E-02
-2.650000E+00  1.100000E+00  1.385539E-02
-2.650000E+00  1.150000E+00  1.434599E-02
-2.650000E+00  1.200000E+00  1.472289E-02
-2.650000E+00  1.250000E+00  1.500465E-02
-2.650000E+00  1.300000E+00  1.520792E-02
-2.650000E+00  1.350000E+00  1.534710E-02
-2.650000E+00  1.400000E+00  1.543426E-02
-2.650000E+00  1.450000E+00  1.547932E-02
-2.650000E+00  1.500000E+00  1.549034E-02
-2.650000E+00  1.550000E+00  1.547378E-02
-2.650000E+00  1.600000E+00  1.543477E-02
-2.650000E+00  1.650000E+00  1.537736E-02
-2.650000E+00  1.700000E+00  1.530475E-02
-2.650000E+00  1.750000E+00  1.521945E-02
-2.650000E+00  1.800000E+00  1.512342E-02
-2.650000E+00  1.850000E+00  1.501820E-02
-2.650000E+00  1.900000E+00  1.490500E-02
-2.650000E+00  1.950000E+00  1.478478E-02
-2.650000E+00  2.000000E+00  1.465828E-02
-2.650000E+00  2.050000E+00  1.452605E-02
-2.650000E+00  2.100000E+00  1.438854E-02
-2.650000E+00  2.150000E+00  1.424606E-02
-2.650000E+00  2.200000E+00  1.409880E-02
-2.650000E+00  2.250000E+00  1.394691E-02
-2.650000E+00  2.300000E+00  1.379046E-02
-2.650000E+00  2.350000E+00  1.362950E-02
-2.650000E+00  2.400000E+00  1.346404E-02
-2.650000E+00  2.450000E+00  1.329408E-02
-2.650000E+00  2.500000E+00  1.311960E-02
-2.650000E+00  2.550000E+00  1.294055E-02
-2.650000E+00  2.600000E+00  1.275686E-02
-2.650000E+00  2.650000E+00  1.256844E-02
-2.650000E+00  2.700000E+00  1.237517E-02
-2.650000E+00  2.750000E+00  1.217690E-02
-2.650000E+00  2.800000E+00  1.197346E-02
-2.650000E+00  2.850000E+00  1.176466E-02
-2.650000E+00  2.900000E+00  1.155031E-02
-2.650000E+00  2.950000E+00  1.133021E-02
-2.650000E+00  3.000000E+00  1.110418E-02
-2.650000E+00  3.050000E+00  1.087204E-02
-2.650000E+00  3.100000E+00  1.063363E-02
-2.650000E+00  3.150000E+00  1.038882E-02
-2.650000E+00  3.200000E+00  1.013748E-02
-2.650000E+00  3.250000E+00  9.879505E-03
-2.650000E+00  3.300000E+00  9.614793E-03
-2.650000E+00  3.350000E+00  9.343273E-03
-2.650000E+00  3.400000E+00  9.064901E-03
-2.650000E+00  3.450000E+00  8.779678E-03
-2.650000E+00  3.500000E+00  8.487659E-03
-2.650000E+00  3.550000E+00  8.188971E-03
-2.650000E+00  3.600000E+00  7.883816E-03
-2.650000E+00  3.650000E+00  7.572485E-03
-2.650000E+00  3.700000E+00  7.255367E-03
-2.650000E+00  3.750000E+00  6.932959E-03
-2.650000E+00  3.800000E+00  6.605876E-03
-2.650000E+00  3.850000E+00  6.274871E-03
-2.650000E+00  3.900000E+00  5.940842E-03
-2.650000E+00  3.950000E+00  5.604832E-03
-2.650000E+00  4.000000E+00  5.268034E-03
-2.650000E+00  4.050000E+00  4.931776E-03
-2.650000E+00  4.100000E+00  4.597503E-03
-2.650000E+00  4.150000E+00  4.266757E-03
-2.650000E+00  4.200000E+00  3.941150E-03
-2.650000E+00  4.250000E+00  3.622330E-03
-2.650000E+00  4.300000E+00  3.311953E-03
-2.650000E+00  4.350000E+00  3.011641E-03
-2.650000E+00  4.400000E+00  2.722944E-03
-2.650000E+00  4.450000E+00  2.447299E-03
-2.650000E+00  4.500000E+00  2.185989E-03
-2.650000E+00  4.550000E+00  1.940106E-03
-2.650000E+00  4.600000E+00  1.710519E-03
-2.650000E+00  4.650000E+00  1.497855E-03
-2.650000E+00  4.700000E+00  1.302479E-03
-2.650000E+00  4.750000E+00  1.124497E-03
-2.650000E+00  4.800000E+00  9.637554E-04
-2.650000E+00  4.850000E+00  8.198627E-04
-2.650000E+00  4.900000E+00  6.922061E-04
-2.650000E+00  4.950000E+00  5.799818E-04
-2.650000E+00  5.000000E+00  4.822282E-04
-2.650000E+00  5.050000E+00  3.978629E-04
-2.650000E+00  5.100000E+00  3.257216E-04
-2.650000E+00  5.150000E+00  2.645973E-04
-2.650000E+00  5.200000E+00  2.132771E-04
-2.650000E+00  5.250000E+00  1.705753E-04
-2.650000E+00  5.300000E+00  1.353598E-04
-2.650000E+00  5.350000E+00  1.065734E-04
-2.650000E+00  5.400000E+00  8.324731E-05
-2.650000E+00  5.450000E+00  6.450978E-05
-2.650000E+00  5.500000E+00  4.958841E-05
-2.650000E+00  5.550000E+00  3.780878E-05
-2.650000E+00  5.600000E+00  2.858979E-05
-2.650000E+00  5.650000E+00  2.143695E-05
-2.650000E+00  5.700000E+00  1.593462E-05
-2.650000E+00  5.750000E+00  1.173763E-05
-2.650000E+00  5.800000E+00  8.562823E-06
-2.650000E+00  5.850000E+00  6.180794E-06
-2.650000E+00  5.900000E+00  4.407973E-06
-2.650000E+00  5.950000E+00  3.099227E-06
-2.650000E+00  6.000000E+00  2.141139E-06
-2.650000E+00  6.050000E+00  1.446072E-06
-2.650000E+00  6.100000E+00  9.470505E-07
-2.650000E+00  6.150000E+00  5.934744E-07
-2.650000E+00  6.200000E+00  3.476192E-07
-2.650000E+00  6.250000E+00  1.818595E-07
-2.650000E+00  6.300000E+00  7.654846E-08
-2.650000E+00  6.350000E+00  1.849372E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.720405E-08
-2.600000E+00 -6.300000E+00  7.116952E-08
-2.600000E+00 -6.250000E+00  1.689736E-07
-2.600000E+00 -6.200000E+00  3.229085E-07
-2.600000E+00 -6.150000E+00  5.516179E-07
-2.600000E+00 -6.100000E+00  8.818578E-07
-2.600000E+00 -6.050000E+00  1.350902E-06
-2.600000E+00 -6.000000E+00  2.009642E-06
-2.600000E+00 -5.950000E+00  2.926455E-06
-2.600000E+00 -5.900000E+00  4.191918E-06
-2.600000E+00 -5.850000E+00  5.924471E-06
-2.600000E+00 -5.800000E+00  8.277084E-06
-2.600000E+00 -5.750000E+00  1.144497E-05
-2.600000E+00 -5.700000E+00  1.567431E-05
-2.600000E+00 -5.650000E+00  2.127183E-05
-2.600000E+00 -5.600000E+00  2.861499E-05
-2.600000E+00 -5.550000E+00  3.816255E-05
-2.600000E+00 -5.500000E+00  5.046482E-05
-2.600000E+00 -5.450000E+00  6.617314E-05
-2.600000E+00 -5.400000E+00  8.604770E-05
-2.600000E+00 -5.350000E+00  1.109625E-04
-2.600000E+00 -5.300000E+00  1.419065E-04
-2.600000E+00 -5.250000E+00  1.799794E-04
-2.600000E+00 -5.200000E+00  2.263811E-04
-2.600000E+00 -5.150000E+00  2.823944E-04
-2.600000E+00 -5.100000E+00  3.493597E-04
-2.600000E+00 -5.050000E+00  4.286425E-04
-2.600000E+00 -5.000000E+00  5.215941E-04
-2.600000E+00 -4.950000E+00  6.295077E-04
-2.600000E+00 -4.900000E+00  7.535700E-04
-2.600000E+00 -4.850000E+00  8.948132E-04
-2.600000E+00 -4.800000E+00  1.054069E-03
-2.600000E+00 -4.750000E+00  1.231928E-03
-2.600000E+00 -4.700000E+00  1.428705E-03
-2.600000E+00 -4.650000E+00  1.644417E-03
-2.600000E+00 -4.600000E+00  1.878772E-03
-2.600000E+00 -4.550000E+00  2.131164E-03
-2.600000E+00 -4.500000E+00  2.400690E-03
-2.600000E+00 -4.450000E+00  2.686172E-03
-2.600000E+00 -4.400000E+00  2.986196E-03
-2.600000E+00 -4.350000E+00  3.299157E-03
-2.600000E+00 -4.300000E+00  3.623305E-03
-2.600000E+00 -4.250000E+00  3.956808E-03
-2.600000E+00 -4.200000E+00  4.297794E-03
-2.600000E+00 -4.150000E+00  4.644403E-03
-2.600000E+00 -4.100000E+00  4.994830E-03
-2.600000E+00 -4.050000E+00  5.347360E-03
-2.600000E+00 -4.000000E+00  5.700394E-03
-2.600000E+00 -3.950000E+00  6.052476E-03
-2.600000E+00 -3.900000E+00  6.402304E-03
-2.600000E+00 -3.850000E+00  6.748735E-03
-2.600000E+00 -3.800000E+00  7.090789E-03
-2.600000E+00 -3.750000E+00  7.427638E-03
-2.600000E+00 -3.700000E+00  7.758598E-03
-2.600000E+00 -3.650000E+00  8.083106E-03
-2.600000E+00 -3.600000E+00  8.400711E-03
-2.600000E+00 -3.550000E+00  8.711047E-03
-2.600000E+00 -3.500000E+00  9.013813E-03
-2.600000E+00 -3.450000E+00  9.308756E-03
-2.600000E+00 -3.400000E+00  9.595652E-03
-2.600000E+00 -3.350000E+00  9.874293E-03
-2.600000E+00 -3.300000E+00  1.014448E-02
-2.600000E+00 -3.250000E+00  1.040602E-02
-2.600000E+00 -3.200000E+00  1.065871E-02
-2.600000E+00 -3.150000E+00  1.090235E-02
-2.600000E+00 -3.100000E+00  1.113673E-02
-2.600000E+00 -3.050000E+00  1.136163E-02
-2.600000E+00 -3.000000E+00  1.157682E-02
-2.600000E+00 -2.950000E+00  1.178206E-02
-2.600000E+00 -2.900000E+00  1.197709E-02
-2.600000E+00 -2.850000E+00  1.216168E-02
-2.600000E+00 -2.800000E+00  1.233562E-02
-2.600000E+00 -2.750000E+00  1.249879E-02
-2.600000E+00 -2.700000E+00  1.265117E-02
-2.600000E+00 -2.650000E+00  1.279291E-02
-2.600000E+00 -2.600000E+00  1.292439E-02
-2.600000E+00 -2.550000E+00  1.304624E-02
-2.600000E+00 -2.500000E+00  1.315940E-02
-2.600000E+00 -2.450000E+00  1.326513E-02
-2.600000E+00 -2.400000E+00  1.336500E-02
-2.600000E+00 -2.350000E+00  1.346087E-02
-2.600000E+00 -2.300000E+00  1.355480E-02
-2.600000E+00 -2.250000E+00  1.364898E-02
-2.600000E+00 -2.200000E+00  1.374557E-02
-2.600000E+00 -2.150000E+00  1.384656E-02
-2.600000E+00 -2.100000E+00  1.395363E-02
-2.600000E+00 -2.050000E+00  1.406799E-02
-2.600000E+00 -2.000000E+00  1.419031E-02
-2.600000E+00 -1.950000E+00  1.432067E-02
-2.600000E+00 -1.900000E+00  1.445853E-02
-2.600000E+00 -1.850000E+00  1.460289E-02
-2.600000E+00 -1.800000E+00  1.475232E-02
-2.600000E+00 -1.750000E+00  1.490512E-02
-2.600000E+00 -1.700000E+00  1.505951E-02
-2.600000E+00 -1.650000E+00  1.521372E-02
-2.600000E+00 -1.600000E+00  1.536609E-02
-2.600000E+00 -1.550000E+00  1.551520E-02
-2.600000E+00 -1.500000E+00  1.565984E-02
-2.600000E+00 -1.450000E+00  1.579904E-02
-2.600000E+00 -1.400000E+00  1.593208E-02
-2.600000E+00 -1.350000E+00  1.605840E-02
-2.600000E+00 -1.300000E+00  1.617762E-02
-2.600000E+00 -1.250000E+00  1.628949E-02
-2.600000E+00 -1.200000E+00  1.639382E-02
-2.600000E+00 -1.150000E+00  1.649045E-02
-2.600000E+00 -1.100000E+00  1.657923E-02
-2.600000E+00 -1.050000E+00  1.665997E-02
-2.600000E+00 -1.000000E+00  1.673238E-02
-2.600000E+00 -9.500000E-01  1.679604E-02
-2.600000E+00 -9.000000E-01  1.685037E-02
-2.600000E+00 -8.500000E-01  1.689457E-02
-2.600000E+00 -8.000000E-01  1.692751E-02
-2.600000E+00 -7.500000E-01  1.694772E-02
-2.600000E+00 -7.000000E-01  1.695323E-02
-2.600000E+00 -6.500000E-01  1.694145E-02
-2.600000E+00 -6.000000E-01  1.690903E-02
-2.600000E+00 -5.500000E-01  1.685160E-02
-2.600000E+00 -5.000000E-01  1.676362E-02
-2.600000E+00 -4.500000E-01  1.663803E-02
-2.600000E+00 -4.000000E-01  1.646598E-02
-2.600000E+00 -3.500000E-01  1.623658E-02
-2.600000E+00 -3.000000E-01  1.593662E-02
-2.600000E+00 -2.500000E-01  1.555047E-02
-2.600000E+00 -2.000000E-01  1.506024E-02
-2.600000E+00 -1.500000E-01  1.444634E-02
-2.600000E+00 -1.000000E-01  1.368871E-02
-2.600000E+00 -5.000000E-02  1.276902E-02
-2.600000E+00  0.000000E+00  1.167403E-02
-2.600000E+00  5.000000E-02  1.040022E-02
-2.600000E+00  1.000000E-01  8.959631E-03
-2.600000E+00  1.500000E-01  7.385853E-03
-2.600000E+00  2.000000E-01  5.738965E-03
-2.600000E+00  2.500000E-01  4.107018E-03
-2.600000E+00  3.000000E-01  2.601775E-03
-2.600000E+00  3.500000E-01  1.347154E-03
-2.600000E+00  4.000000E-01  4.609774E-04
-2.600000E+00  4.500000E-01  3.356787E-05
-2.600000E+00  5.000000E-01  1.091146E-04
-2.600000E+00  5.500000E-01  6.759270E-04
-2.600000E+00  6.000000E-01  1.669052E-03
-2.600000E+00  6.500000E-01  2.984303E-03
-2.600000E+00  7.000000E-01  4.498818E-03
-2.600000E+00  7.500000E-01  6.091772E-03
-2.600000E+00  8.000000E-01  7.660130E-03
-2.600000E+00  8.500000E-01  9.127129E-03
-2.600000E+00  9.000000E-01  1.044392E-02
-2.600000E+00  9.500000E-01  1.158638E-02
-2.600000E+00  1.000000E+00  1.254954E-02
-2.600000E+00  1.050000E+00  1.334149E-02
-2.600000E+00  1.100000E+00  1.397805E-02
-2.600000E+00  1.150000E+00  1.447859E-02
-2.600000E+00  1.200000E+00  1.486321E-02
-2.600000E+00  1.250000E+00  1.515096E-02
-2.600000E+00  1.300000E+00  1.535889E-02
-2.600000E+00  1.350000E+00  1.550173E-02
-2.600000E+00  1.400000E+00  1.559178E-02
-2.600000E+00  1.450000E+00  1.563917E-02
-2.600000E+00  1.500000E+00  1.565211E-02
-2.600000E+00  1.550000E+00  1.563716E-02
-2.600000E+00  1.600000E+00  1.559953E-02
-2.600000E+00  1.650000E+00  1.554334E-02
-2.600000E+00  1.700000E+00  1.547185E-02
-2.600000E+00  1.750000E+00  1.538759E-02
-2.600000E+00  1.800000E+00  1.529256E-02
-2.600000E+00  1.850000E+00  1.518833E-02
-2.600000E+00  1.900000E+00  1.507613E-02
-2.600000E+00  1.950000E+00  1.495692E-02
-2.600000E+00  2.000000E+00  1.483145E-02
-2.600000E+00  2.050000E+00  1.470030E-02
-2.600000E+00  2.100000E+00  1.456392E-02
-2.600000E+00  2.150000E+00  1.442262E-02
-2.600000E+00  2.200000E+00  1.427663E-02
-2.600000E+00  2.250000E+00  1.412609E-02
-2.600000E+00  2.300000E+00  1.397111E-02
-2.600000E+00  2.350000E+00  1.381172E-02
-2.600000E+00  2.400000E+00  1.364796E-02
-2.600000E+00  2.450000E+00  1.347983E-02
-2.600000E+00  2.500000E+00  1.330731E-02
-2.600000E+00  2.550000E+00  1.313036E-02
-2.600000E+00  2.600000E+00  1.294891E-02
-2.600000E+00  2.650000E+00  1.276284E-02
-2.600000E+00  2.700000E+00  1.257204E-02
-2.600000E+00  2.750000E+00  1.237633E-02
-2.600000E+00  2.800000E+00  1.217554E-02
-2.600000E+00  2.850000E+00  1.196946E-02
-2.600000E+00  2.900000E+00  1.175789E-02
-2.600000E+00  2.950000E+00  1.154061E-02
-2.600000E+00  3.000000E+00  1.131743E-02
-2.600000E+00  3.050000E+00  1.108816E-02
-2.600000E+00  3.100000E+00  1.085262E-02
-2.600000E+00  3.150000E+00  1.061067E-02
-2.600000E+00  3.200000E+00  1.036217E-02
-2.600000E+00  3.250000E+00  1.010700E-02
-2.600000E+00  3.300000E+00  9.845028E-03
-2.600000E+00  3.350000E+00  9.576171E-03
-2.600000E+00  3.400000E+00  9.300356E-03
-2.600000E+00  3.450000E+00  9.017548E-03
-2.600000E+00  3.500000E+00  8.727767E-03
-2.600000E+00  3.550000E+00  8.431092E-03
-2.600000E+00  3.600000E+00  8.127678E-03
-2.600000E+00  3.650000E+00  7.817756E-03
-2.600000E+00  3.700000E+00  7.501652E-03
-2.600000E+00  3.750000E+00  7.179793E-03
-2.600000E+00  3.800000E+00  6.852723E-03
-2.600000E+00  3.850000E+00  6.521120E-03
-2.600000E+00  3.900000E+00  6.185805E-03
-2.600000E+00  3.950000E+00  5.847752E-03
-2.600000E+00  4.000000E+00  5.508087E-03
-2.600000E+00  4.050000E+00  5.168081E-03
-2.600000E+00  4.100000E+00  4.829137E-03
-2.600000E+00  4.150000E+00  4.492769E-03
-2.600000E+00  4.200000E+00  4.160579E-03
-2.600000E+00  4.250000E+00  3.834227E-03
-2.600000E+00  4.300000E+00  3.515403E-03
-2.600000E+00  4.350000E+00  3.205787E-03
-2.600000E+00  4.400000E+00  2.907013E-03
-2.600000E+00  4.450000E+00  2.620623E-03
-2.600000E+00  4.500000E+00  2.348029E-03
-2.600000E+00  4.550000E+00  2.090468E-03
-2.600000E+00  4.600000E+00  1.848965E-03
-2.600000E+00  4.650000E+00  1.624310E-03
-2.600000E+00  4.700000E+00  1.417032E-03
-2.600000E+00  4.750000E+00  1.227390E-03
-2.600000E+00  4.800000E+00  1.055379E-03
-2.600000E+00  4.850000E+00  9.007322E-04
-2.600000E+00  4.900000E+00  7.629463E-04
-2.600000E+00  4.950000E+00  6.413018E-04
-2.600000E+00  5.000000E+00  5.348976E-04
-2.600000E+00  5.050000E+00  4.426872E-04
-2.600000E+00  5.100000E+00  3.635185E-04
-2.600000E+00  5.150000E+00  2.961752E-04
-2.600000E+00  5.200000E+00  2.394169E-04
-2.600000E+00  5.250000E+00  1.920148E-04
-2.600000E+00  5.300000E+00  1.527833E-04
-2.600000E+00  5.350000E+00  1.206038E-04
-2.600000E+00  5.400000E+00  9.444241E-05
-2.600000E+00  5.450000E+00  7.336124E-05
-2.600000E+00  5.500000E+00  5.652315E-05
-2.600000E+00  5.550000E+00  4.319224E-05
-2.600000E+00  5.600000E+00  3.273055E-05
-2.600000E+00  5.650000E+00  2.459218E-05
-2.600000E+00  5.700000E+00  1.831594E-05
-2.600000E+00  5.750000E+00  1.351703E-05
-2.600000E+00  5.800000E+00  9.878498E-06
-2.600000E+00  5.850000E+00  7.142499E-06
-2.600000E+00  5.900000E+00  5.101938E-06
-2.600000E+00  5.950000E+00  3.592501E-06
-2.600000E+00  6.000000E+00  2.485366E-06
-2.600000E+00  6.050000E+00  1.680688E-06
-2.600000E+00  6.100000E+00  1.101960E-06
-2.600000E+00  6.150000E+00  6.912370E-07
-2.600000E+00  6.200000E+00  4.052202E-07
-2.600000E+00  6.250000E+00  2.121339E-07
-2.600000E+00  6.300000E+00  8.933421E-08
-2.600000E+00  6.350000E+00  2.158890E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.981202E-08
-2.550000E+00 -6.300000E+00  8.192245E-08
-2.550000E+00 -6.250000E+00  1.943662E-07
-2.550000E+00 -6.200000E+00  3.710795E-07
-2.550000E+00 -6.150000E+00  6.331670E-07
-2.550000E+00 -6.100000E+00  1.010867E-06
-2.550000E+00 -6.050000E+00  1.546238E-06
-2.550000E+00 -6.000000E+00  2.296600E-06
-2.550000E+00 -5.950000E+00  3.338827E-06
-2.550000E+00 -5.900000E+00  4.774527E-06
-2.550000E+00 -5.850000E+00  6.736218E-06
-2.550000E+00 -5.800000E+00  9.394548E-06
-2.550000E+00 -5.750000E+00  1.296656E-05
-2.550000E+00 -5.700000E+00  1.772495E-05
-2.550000E+00 -5.650000E+00  2.400821E-05
-2.550000E+00 -5.600000E+00  3.223125E-05
-2.550000E+00 -5.550000E+00  4.289623E-05
-2.550000E+00 -5.500000E+00  5.660286E-05
-2.550000E+00 -5.450000E+00  7.405753E-05
-2.550000E+00 -5.400000E+00  9.608027E-05
-2.550000E+00 -5.350000E+00  1.236083E-04
-2.550000E+00 -5.300000E+00  1.576950E-04
-2.550000E+00 -5.250000E+00  1.995033E-04
-2.550000E+00 -5.200000E+00  2.502919E-04
-2.550000E+00 -5.150000E+00  3.113940E-04
-2.550000E+00 -5.100000E+00  3.841891E-04
-2.550000E+00 -5.050000E+00  4.700666E-04
-2.550000E+00 -5.000000E+00  5.703831E-04
-2.550000E+00 -4.950000E+00  6.864154E-04
-2.550000E+00 -4.900000E+00  8.193103E-04
-2.550000E+00 -4.850000E+00  9.700345E-04
-2.550000E+00 -4.800000E+00  1.139329E-03
-2.550000E+00 -4.750000E+00  1.327669E-03
-2.550000E+00 -4.700000E+00  1.535234E-03
-2.550000E+00 -4.650000E+00  1.761888E-03
-2.550000E+00 -4.600000E+00  2.007177E-03
-2.550000E+00 -4.550000E+00  2.270329E-03
-2.550000E+00 -4.500000E+00  2.550284E-03
-2.550000E+00 -4.450000E+00  2.845716E-03
-2.550000E+00 -4.400000E+00  3.155083E-03
-2.550000E+00 -4.350000E+00  3.476673E-03
-2.550000E+00 -4.300000E+00  3.808655E-03
-2.550000E+00 -4.250000E+00  4.149138E-03
-2.550000E+00 -4.200000E+00  4.496219E-03
-2.550000E+00 -4.150000E+00  4.848030E-03
-2.550000E+00 -4.100000E+00  5.202780E-03
-2.550000E+00 -4.050000E+00  5.558787E-03
-2.550000E+00 -4.000000E+00  5.914500E-03
-2.550000E+00 -3.950000E+00  6.268523E-03
-2.550000E+00 -3.900000E+00  6.619621E-03
-2.550000E+00 -3.850000E+00  6.966723E-03
-2.550000E+00 -3.800000E+00  7.308919E-03
-2.550000E+00 -3.750000E+00  7.645450E-03
-2.550000E+00 -3.700000E+00  7.975693E-03
-2.550000E+00 -3.650000E+00  8.299147E-03
-2.550000E+00 -3.600000E+00  8.615406E-03
-2.550000E+00 -3.550000E+00  8.924146E-03
-2.550000E+00 -3.500000E+00  9.225096E-03
-2.550000E+00 -3.450000E+00  9.518020E-03
-2.550000E+00 -3.400000E+00  9.802700E-03
-2.550000E+00 -3.350000E+00  1.007892E-02
-2.550000E+00 -3.300000E+00  1.034647E-02
-2.550000E+00 -3.250000E+00  1.060511E-02
-2.550000E+00 -3.200000E+00  1.085460E-02
-2.550000E+00 -3.150000E+00  1.109469E-02
-2.550000E+00 -3.100000E+00  1.132508E-02
-2.550000E+00 -3.050000E+00  1.154548E-02
-2.550000E+00 -3.000000E+00  1.175554E-02
-2.550000E+00 -2.950000E+00  1.195491E-02
-2.550000E+00 -2.900000E+00  1.214319E-02
-2.550000E+00 -2.850000E+00  1.232002E-02
-2.550000E+00 -2.800000E+00  1.248505E-02
-2.550000E+00 -2.750000E+00  1.263802E-02
-2.550000E+00 -2.700000E+00  1.277881E-02
-2.550000E+00 -2.650000E+00  1.290751E-02
-2.550000E+00 -2.600000E+00  1.302451E-02
-2.550000E+00 -2.550000E+00  1.313052E-02
-2.550000E+00 -2.500000E+00  1.322667E-02
-2.550000E+00 -2.450000E+00  1.331454E-02
-2.550000E+00 -2.400000E+00  1.339615E-02
-2.550000E+00 -2.350000E+00  1.347392E-02
-2.550000E+00 -2.300000E+00  1.355060E-02
-2.550000E+00 -2.250000E+00  1.362908E-02
-2.550000E+00 -2.200000E+00  1.371228E-02
-2.550000E+00 -2.150000E+00  1.380286E-02
-2.550000E+00 -2.100000E+00  1.390305E-02
-2.550000E+00 -2.050000E+00  1.401441E-02
-2.550000E+00 -2.000000E+00  1.413775E-02
-2.550000E+00 -1.950000E+00  1.427303E-02
-2.550000E+00 -1.900000E+00  1.441940E-02
-2.550000E+00 -1.850000E+00  1.457531E-02
-2.550000E+00 -1.800000E+00  1.473865E-02
-2.550000E+00 -1.750000E+00  1.490704E-02
-2.550000E+00 -1.700000E+00  1.507793E-02
-2.550000E+00 -1.650000E+00  1.524889E-02
-2.550000E+00 -1.600000E+00  1.541771E-02
-2.550000E+00 -1.550000E+00  1.558248E-02
-2.550000E+00 -1.500000E+00  1.574167E-02
-2.550000E+00 -1.450000E+00  1.589411E-02
-2.550000E+00 -1.400000E+00  1.603895E-02
-2.550000E+00 -1.350000E+00  1.617564E-02
-2.550000E+00 -1.300000E+00  1.630384E-02
-2.550000E+00 -1.250000E+00  1.642337E-02
-2.550000E+00 -1.200000E+00  1.653417E-02
-2.550000E+00 -1.150000E+00  1.663620E-02
-2.550000E+00 -1.100000E+00  1.672944E-02
-2.550000E+00 -1.050000E+00  1.681383E-02
-2.550000E+00 -1.000000E+00  1.688918E-02
-2.550000E+00 -9.500000E-01  1.695520E-02
-2.550000E+00 -9.000000E-01  1.701138E-02
-2.550000E+00 -8.500000E-01  1.705701E-02
-2.550000E+00 -8.000000E-01  1.709104E-02
-2.550000E+00 -7.500000E-01  1.711207E-02
-2.550000E+00 -7.000000E-01  1.711820E-02
-2.550000E+00 -6.500000E-01  1.710691E-02
-2.550000E+00 -6.000000E-01  1.707491E-02
-2.550000E+00 -5.500000E-01  1.701794E-02
-2.550000E+00 -5.000000E-01  1.693050E-02
-2.550000E+00 -4.500000E-01  1.680562E-02
-2.550000E+00 -4.000000E-01  1.663457E-02
-2.550000E+00 -3.500000E-01  1.640655E-02
-2.550000E+00 -3.000000E-01  1.610848E-02
-2.550000E+00 -2.500000E-01  1.572487E-02
-2.550000E+00 -2.000000E-01  1.523802E-02
-2.550000E+00 -1.500000E-01  1.462853E-02
-2.550000E+00 -1.000000E-01  1.387660E-02
-2.550000E+00 -5.000000E-02  1.296412E-02
-2.550000E+00  0.000000E+00  1.187805E-02
-2.550000E+00  5.000000E-02  1.061506E-02
-2.550000E+00  1.000000E-01  9.187127E-03
-2.550000E+00  1.500000E-01  7.627622E-03
-2.550000E+00  2.000000E-01  5.996050E-03
-2.550000E+00  2.500000E-01  4.379533E-03
-2.550000E+00  3.000000E-01  2.888569E-03
-2.550000E+00  3.500000E-01  1.645619E-03
-2.550000E+00  4.000000E-01  7.670972E-04
-2.550000E+00  4.500000E-01  3.422774E-04
-2.550000E+00  5.000000E-01  4.149199E-04
-2.550000E+00  5.500000E-01  9.736475E-04
-2.550000E+00  6.000000E-01  1.954491E-03
-2.550000E+00  6.500000E-01  3.254679E-03
-2.550000E+00  7.000000E-01  4.752881E-03
-2.550000E+00  7.500000E-01  6.329643E-03
-2.550000E+00  8.000000E-01  7.882961E-03
-2.550000E+00  8.500000E-01  9.336709E-03
-2.550000E+00  9.000000E-01  1.064232E-02
-2.550000E+00  9.500000E-01  1.177568E-02
-2.550000E+00  1.000000E+00  1.273166E-02
-2.550000E+00  1.050000E+00  1.351810E-02
-2.550000E+00  1.100000E+00  1.415052E-02
-2.550000E+00  1.150000E+00  1.464805E-02
-2.550000E+00  1.200000E+00  1.503054E-02
-2.550000E+00  1.250000E+00  1.531684E-02
-2.550000E+00  1.300000E+00  1.552384E-02
-2.550000E+00  1.350000E+00  1.566612E-02
-2.550000E+00  1.400000E+00  1.575590E-02
-2.550000E+00  1.450000E+00  1.580324E-02
-2.550000E+00  1.500000E+00  1.581627E-02
-2.550000E+00  1.550000E+00  1.580153E-02
-2.550000E+00  1.600000E+00  1.576420E-02
-2.550000E+00  1.650000E+00  1.570838E-02
-2.550000E+00  1.700000E+00  1.563732E-02
-2.550000E+00  1.750000E+00  1.555354E-02
-2.550000E+00  1.800000E+00  1.545905E-02
-2.550000E+00  1.850000E+00  1.535540E-02
-2.550000E+00  1.900000E+00  1.524383E-02
-2.550000E+00  1.950000E+00  1.512531E-02
-2.550000E+00  2.000000E+00  1.500060E-02
-2.550000E+00  2.050000E+00  1.487027E-02
-2.550000E+00  2.100000E+00  1.473479E-02
-2.550000E+00  2.150000E+00  1.459447E-02
-2.550000E+00  2.200000E+00  1.444956E-02
-2.550000E+00  2.250000E+00  1.430021E-02
-2.550000E+00  2.300000E+00  1.414652E-02
-2.550000E+00  2.350000E+00  1.398858E-02
-2.550000E+00  2.400000E+00  1.382640E-02
-2.550000E+00  2.450000E+00  1.365999E-02
-2.550000E+00  2.500000E+00  1.348935E-02
-2.550000E+00  2.550000E+00  1.331441E-02
-2.550000E+00  2.600000E+00  1.313512E-02
-2.550000E+00  2.650000E+00  1.295134E-02
-2.550000E+00  2.700000E+00  1.276295E-02
-2.550000E+00  2.750000E+00  1.256977E-02
-2.550000E+00  2.800000E+00  1.237159E-02
-2.550000E+00  2.850000E+00  1.216821E-02
-2.550000E+00  2.900000E+00  1.195939E-02
-2.550000E+00  2.950000E+00  1.174491E-02
-2.550000E+00  3.000000E+00  1.152456E-02
-2.550000E+00  3.050000E+00  1.129814E-02
-2.550000E+00  3.100000E+00  1.106545E-02
-2.550000E+00  3.150000E+00  1.082635E-02
-2.550000E+00  3.200000E+00  1.058068E-02
-2.550000E+00  3.250000E+00  1.032829E-02
-2.550000E+00  3.300000E+00  1.006907E-02
-2.550000E+00  3.350000E+00  9.802892E-03
-2.550000E+00  3.400000E+00  9.529664E-03
-2.550000E+00  3.450000E+00  9.249328E-03
-2.550000E+00  3.500000E+00  8.961870E-03
-2.550000E+00  3.550000E+00  8.667332E-03
-2.550000E+00  3.600000E+00  8.365820E-03
-2.550000E+00  3.650000E+00  8.057516E-03
-2.550000E+00  3.700000E+00  7.742683E-03
-2.550000E+00  3.750000E+00  7.421685E-03
-2.550000E+00  3.800000E+00  7.094993E-03
-2.550000E+00  3.850000E+00  6.763212E-03
-2.550000E+00  3.900000E+00  6.427087E-03
-2.550000E+00  3.950000E+00  6.087517E-03
-2.550000E+00  4.000000E+00  5.745560E-03
-2.550000E+00  4.050000E+00  5.402422E-03
-2.550000E+00  4.100000E+00  5.059456E-03
-2.550000E+00  4.150000E+00  4.718137E-03
-2.550000E+00  4.200000E+00  4.380046E-03
-2.550000E+00  4.250000E+00  4.046841E-03
-2.550000E+00  4.300000E+00  3.720232E-03
-2.550000E+00  4.350000E+00  3.401943E-03
-2.550000E+00  4.400000E+00  3.093675E-03
-2.550000E+00  4.450000E+00  2.797062E-03
-2.550000E+00  4.500000E+00  2.513632E-03
-2.550000E+00  4.550000E+00  2.244757E-03
-2.550000E+00  4.600000E+00  1.991613E-03
-2.550000E+00  4.650000E+00  1.755148E-03
-2.550000E+00  4.700000E+00  1.536054E-03
-2.550000E+00  4.750000E+00  1.334752E-03
-2.550000E+00  4.800000E+00  1.151387E-03
-2.550000E+00  4.850000E+00  9.858296E-04
-2.550000E+00  4.900000E+00  8.376954E-04
-2.550000E+00  4.950000E+00  7.063629E-04
-2.550000E+00  5.000000E+00  5.910047E-04
-2.550000E+00  5.050000E+00  4.906235E-04
-2.550000E+00  5.100000E+00  4.040918E-04
-2.550000E+00  5.150000E+00  3.301957E-04
-2.550000E+00  5.200000E+00  2.676762E-04
-2.550000E+00  5.250000E+00  2.152697E-04
-2.550000E+00  5.300000E+00  1.717420E-04
-2.550000E+00  5.350000E+00  1.359168E-04
-2.550000E+00  5.400000E+00  1.066966E-04
-2.550000E+00  5.450000E+00  8.307739E-05
-2.550000E+00  5.500000E+00  6.415608E-05
-2.550000E+00  5.550000E+00  4.913337E-05
-2.550000E+00  5.600000E+00  3.731193E-05
-2.550000E+00  5.650000E+00  2.809174E-05
-2.550000E+00  5.700000E+00  2.096332E-05
-2.550000E+00  5.750000E+00  1.549968E-05
-2.550000E+00  5.800000E+00  1.134756E-05
-2.550000E+00  5.850000E+00  8.218476E-06
-2.550000E+00  5.900000E+00  5.879835E-06
-2.550000E+00  5.950000E+00  4.146428E-06
-2.550000E+00  6.000000E+00  2.872572E-06
-2.550000E+00  6.050000E+00  1.945015E-06
-2.550000E+00  6.100000E+00  1.276741E-06
-2.550000E+00  6.150000E+00  8.016844E-07
-2.550000E+00  6.200000E+00  4.703684E-07
-2.550000E+00  6.250000E+00  2.464067E-07
-2.550000E+00  6.300000E+00  1.038184E-07
-2.550000E+00  6.350000E+00  2.509672E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  2.268271E-08
-2.500000E+00 -6.300000E+00  9.376749E-08
-2.500000E+00 -6.250000E+00  2.223686E-07
-2.500000E+00 -6.200000E+00  4.242691E-07
-2.500000E+00 -6.150000E+00  7.233226E-07
-2.500000E+00 -6.100000E+00  1.153631E-06
-2.500000E+00 -6.050000E+00  1.762513E-06
-2.500000E+00 -6.000000E+00  2.614317E-06
-2.500000E+00 -5.950000E+00  3.795134E-06
-2.500000E+00 -5.900000E+00  5.418485E-06
-2.500000E+00 -5.850000E+00  7.632034E-06
-2.500000E+00 -5.800000E+00  1.062538E-05
-2.500000E+00 -5.750000E+00  1.463891E-05
-2.500000E+00 -5.700000E+00  1.997359E-05
-2.500000E+00 -5.650000E+00  2.700162E-05
-2.500000E+00 -5.600000E+00  3.617742E-05
-2.500000E+00 -5.550000E+00  4.804864E-05
-2.500000E+00 -5.500000E+00  6.326638E-05
-2.500000E+00 -5.450000E+00  8.259375E-05
-2.500000E+00 -5.400000E+00  1.069117E-04
-2.500000E+00 -5.350000E+00  1.372210E-04
-2.500000E+00 -5.300000E+00  1.746390E-04
-2.500000E+00 -5.250000E+00  2.203895E-04
-2.500000E+00 -5.200000E+00  2.757864E-04
-2.500000E+00 -5.150000E+00  3.422085E-04
-2.500000E+00 -5.100000E+00  4.210676E-04
-2.500000E+00 -5.050000E+00  5.137685E-04
-2.500000E+00 -5.000000E+00  6.216635E-04
-2.500000E+00 -4.950000E+00  7.460026E-04
-2.500000E+00 -4.900000E+00  8.878816E-04
-2.500000E+00 -4.850000E+00  1.048191E-03
-2.500000E+00 -4.800000E+00  1.227571E-03
-2.500000E+00 -4.750000E+00  1.426373E-03
-2.500000E+00 -4.700000E+00  1.644634E-03
-2.500000E+00 -4.650000E+00  1.882060E-03
-2.500000E+00 -4.600000E+00  2.138033E-03
-2.500000E+00 -4.550000E+00  2.411619E-03
-2.500000E+00 -4.500000E+00  2.701603E-03
-2.500000E+00 -4.450000E+00  3.006520E-03
-2.500000E+00 -4.400000E+00  3.324710E-03
-2.500000E+00 -4.350000E+00  3.654365E-03
-2.500000E+00 -4.300000E+00  3.993587E-03
-2.500000E+00 -4.250000E+00  4.340440E-03
-2.500000E+00 -4.200000E+00  4.693004E-03
-2.500000E+00 -4.150000E+00  5.049416E-03
-2.500000E+00 -4.100000E+00  5.407910E-03
-2.500000E+00 -4.050000E+00  5.766846E-03
-2.500000E+00 -4.000000E+00  6.124729E-03
-2.500000E+00 -3.950000E+00  6.480230E-03
-2.500000E+00 -3.900000E+00  6.832181E-03
-2.500000E+00 -3.850000E+00  7.179585E-03
-2.500000E+00 -3.800000E+00  7.521601E-03
-2.500000E+00 -3.750000E+00  7.857536E-03
-2.500000E+00 -3.700000E+00  8.186828E-03
-2.500000E+00 -3.650000E+00  8.509027E-03
-2.500000E+00 -3.600000E+00  8.823771E-03
-2.500000E+00 -3.550000E+00  9.130769E-03
-2.500000E+00 -3.500000E+00  9.429773E-03
-2.500000E+00 -3.450000E+00  9.720558E-03
-2.500000E+00 -3.400000E+00  1.000291E-02
-2.500000E+00 -3.350000E+00  1.027659E-02
-2.500000E+00 -3.300000E+00  1.054136E-02
-2.500000E+00 -3.250000E+00  1.079694E-02
-2.500000E+00 -3.200000E+00  1.104303E-02
-2.500000E+00 -3.150000E+00  1.127929E-02
-2.500000E+00 -3.100000E+00  1.150535E-02
-2.500000E+00 -3.050000E+00  1.172078E-02
-2.500000E+00 -3.000000E+00  1.192512E-02
-2.500000E+00 -2.950000E+00  1.211785E-02
-2.500000E+00 -2.900000E+00  1.229840E-02
-2.500000E+00 -2.850000E+00  1.246623E-02
-2.500000E+00 -2.800000E+00  1.262079E-02
-2.500000E+00 -2.750000E+00  1.276163E-02
-2.500000E+00 -2.700000E+00  1.288850E-02
-2.500000E+00 -2.650000E+00  1.300135E-02
-2.500000E+00 -2.600000E+00  1.310056E-02
-2.500000E+00 -2.550000E+00  1.318691E-02
-2.500000E+00 -2.500000E+00  1.326177E-02
-2.500000E+00 -2.450000E+00  1.332709E-02
-2.500000E+00 -2.400000E+00  1.338546E-02
-2.500000E+00 -2.350000E+00  1.344007E-02
-2.500000E+00 -2.300000E+00  1.349454E-02
-2.500000E+00 -2.250000E+00  1.355280E-02
-2.500000E+00 -2.200000E+00  1.361875E-02
-2.500000E+00 -2.150000E+00  1.369601E-02
-2.500000E+00 -2.100000E+00  1.378757E-02
-2.500000E+00 -2.050000E+00  1.389550E-02
-2.500000E+00 -2.000000E+00  1.402077E-02
-2.500000E+00 -1.950000E+00  1.416319E-02
-2.500000E+00 -1.900000E+00  1.432139E-02
-2.500000E+00 -1.850000E+00  1.449307E-02
-2.500000E+00 -1.800000E+00  1.467521E-02
-2.500000E+00 -1.750000E+00  1.486438E-02
-2.500000E+00 -1.700000E+00  1.505707E-02
-2.500000E+00 -1.650000E+00  1.524993E-02
-2.500000E+00 -1.600000E+00  1.544000E-02
-2.500000E+00 -1.550000E+00  1.562481E-02
-2.500000E+00 -1.500000E+00  1.580242E-02
-2.500000E+00 -1.450000E+00  1.597144E-02
-2.500000E+00 -1.400000E+00  1.613092E-02
-2.500000E+00 -1.350000E+00  1.628033E-02
-2.500000E+00 -1.300000E+00  1.641943E-02
-2.500000E+00 -1.250000E+00  1.654818E-02
-2.500000E+00 -1.200000E+00  1.666669E-02
-2.500000E+00 -1.150000E+00  1.677511E-02
-2.500000E+00 -1.100000E+00  1.687361E-02
-2.500000E+00 -1.050000E+00  1.696228E-02
-2.500000E+00 -1.000000E+00  1.704111E-02
-2.500000E+00 -9.500000E-01  1.710994E-02
-2.500000E+00 -9.000000E-01  1.716839E-02
-2.500000E+00 -8.500000E-01  1.721587E-02
-2.500000E+00 -8.000000E-01  1.725145E-02
-2.500000E+00 -7.500000E-01  1.727383E-02
-2.500000E+00 -7.000000E-01  1.728123E-02
-2.500000E+00 -6.500000E-01  1.727127E-02
-2.500000E+00 -6.000000E-01  1.724080E-02
-2.500000E+00 -5.500000E-01  1.718571E-02
-2.500000E+00 -5.000000E-01  1.710072E-02
-2.500000E+00 -4.500000E-01  1.697911E-02
-2.500000E+00 -4.000000E-01  1.681246E-02
-2.500000E+00 -3.500000E-01  1.659036E-02
-2.500000E+00 -3.000000E-01  1.630023E-02
-2.500000E+00 -2.500000E-01  1.592722E-02
-2.500000E+00 -2.000000E-01  1.545439E-02
-2.500000E+00 -1.500000E-01  1.486329E-02
-2.500000E+00 -1.000000E-01  1.413515E-02
-2.500000E+00 -5.000000E-02  1.325301E-02
-2.500000E+00  0.000000E+00  1.220491E-02
-2.500000E+00  5.000000E-02  1.098824E-02
-2.500000E+00  1.000000E-01  9.615190E-03
-2.500000E+00  1.500000E-01  8.118276E-03
-2.500000E+00  2.000000E-01  6.554791E-03
-2.500000E+00  2.500000E-01  5.008001E-03
-2.500000E+00  3.000000E-01  3.582995E-03
-2.500000E+00  3.500000E-01  2.395813E-03
-2.500000E+00  4.000000E-01  1.556491E-03
-2.500000E+00  4.500000E-01  1.149295E-03
-2.500000E+00  5.000000E-01  1.215567E-03
-2.500000E+00  5.500000E-01  1.744731E-03
-2.500000E+00  6.000000E-01  2.676640E-03
-2.500000E+00  6.500000E-01  3.914404E-03
-2.500000E+00  7.000000E-01  5.343301E-03
-2.500000E+00  7.500000E-01  6.849956E-03
-2.500000E+00  8.000000E-01  8.337088E-03
-2.500000E+00  8.500000E-01  9.731627E-03
-2.500000E+00  9.000000E-01  1.098649E-02
-2.500000E+00  9.500000E-01  1.207784E-02
-2.500000E+00  1.000000E+00  1.299999E-02
-2.500000E+00  1.050000E+00  1.375982E-02
-2.500000E+00  1.100000E+00  1.437169E-02
-2.500000E+00  1.150000E+00  1.485358E-02
-2.500000E+00  1.200000E+00  1.522432E-02
-2.500000E+00  1.250000E+00  1.550190E-02
-2.500000E+00  1.300000E+00  1.570248E-02
-2.500000E+00  1.350000E+00  1.584009E-02
-2.500000E+00  1.400000E+00  1.592651E-02
-2.500000E+00  1.450000E+00  1.597144E-02
-2.500000E+00  1.500000E+00  1.598279E-02
-2.500000E+00  1.550000E+00  1.596689E-02
-2.500000E+00  1.600000E+00  1.592879E-02
-2.500000E+00  1.650000E+00  1.587250E-02
-2.500000E+00  1.700000E+00  1.580118E-02
-2.500000E+00  1.750000E+00  1.571731E-02
-2.500000E+00  1.800000E+00  1.562287E-02
-2.500000E+00  1.850000E+00  1.551939E-02
-2.500000E+00  1.900000E+00  1.540810E-02
-2.500000E+00  1.950000E+00  1.528994E-02
-2.500000E+00  2.000000E+00  1.516569E-02
-2.500000E+00  2.050000E+00  1.503592E-02
-2.500000E+00  2.100000E+00  1.490108E-02
-2.500000E+00  2.150000E+00  1.476153E-02
-2.500000E+00  2.200000E+00  1.461749E-02
-2.500000E+00  2.250000E+00  1.446915E-02
-2.500000E+00  2.300000E+00  1.431661E-02
-2.500000E+00  2.350000E+00  1.415996E-02
-2.500000E+00  2.400000E+00  1.399924E-02
-2.500000E+00  2.450000E+00  1.383445E-02
-2.500000E+00  2.500000E+00  1.366559E-02
-2.500000E+00  2.550000E+00  1.349260E-02
-2.500000E+00  2.600000E+00  1.331539E-02
-2.500000E+00  2.650000E+00  1.313386E-02
-2.500000E+00  2.700000E+00  1.294783E-02
-2.500000E+00  2.750000E+00  1.275714E-02
-2.500000E+00  2.800000E+00  1.256155E-02
-2.500000E+00  2.850000E+00  1.236084E-02
-2.500000E+00  2.900000E+00  1.215477E-02
-2.500000E+00  2.950000E+00  1.194308E-02
-2.500000E+00  3.000000E+00  1.172555E-02
-2.500000E+00  3.050000E+00  1.150196E-02
-2.500000E+00  3.100000E+00  1.127212E-02
-2.500000E+00  3.150000E+00  1.103585E-02
-2.500000E+00  3.200000E+00  1.079299E-02
-2.500000E+00  3.250000E+00  1.054339E-02
-2.500000E+00  3.300000E+00  1.028691E-02
-2.500000E+00  3.350000E+00  1.002341E-02
-2.500000E+00  3.400000E+00  9.752788E-03
-2.500000E+00  3.450000E+00  9.474960E-03
-2.500000E+00  3.500000E+00  9.189886E-03
-2.500000E+00  3.550000E+00  8.897575E-03
-2.500000E+00  3.600000E+00  8.598093E-03
-2.500000E+00  3.650000E+00  8.291574E-03
-2.500000E+00  3.700000E+00  7.978226E-03
-2.500000E+00  3.750000E+00  7.658351E-03
-2.500000E+00  3.800000E+00  7.332352E-03
-2.500000E+00  3.850000E+00  7.000762E-03
-2.500000E+00  3.900000E+00  6.664251E-03
-2.500000E+00  3.950000E+00  6.323643E-03
-2.500000E+00  4.000000E+00  5.979921E-03
-2.500000E+00  4.050000E+00  5.634228E-03
-2.500000E+00  4.100000E+00  5.287854E-03
-2.500000E+00  4.150000E+00  4.942228E-03
-2.500000E+00  4.200000E+00  4.598901E-03
-2.500000E+00  4.250000E+00  4.259515E-03
-2.500000E+00  4.300000E+00  3.925786E-03
-2.500000E+00  4.350000E+00  3.599467E-03
-2.500000E+00  4.400000E+00  3.282310E-03
-2.500000E+00  4.450000E+00  2.976029E-03
-2.500000E+00  4.500000E+00  2.682253E-03
-2.500000E+00  4.550000E+00  2.402476E-03
-2.500000E+00  4.600000E+00  2.138018E-03
-2.500000E+00  4.650000E+00  1.889980E-03
-2.500000E+00  4.700000E+00  1.659216E-03
-2.500000E+00  4.750000E+00  1.446308E-03
-2.500000E+00  4.800000E+00  1.251557E-03
-2.500000E+00  4.850000E+00  1.074982E-03
-2.500000E+00  4.900000E+00  9.163259E-04
-2.500000E+00  4.950000E+00  7.750771E-04
-2.500000E+00  5.000000E+00  6.504951E-04
-2.500000E+00  5.050000E+00  5.416448E-04
-2.500000E+00  5.100000E+00  4.474365E-04
-2.500000E+00  5.150000E+00  3.666697E-04
-2.500000E+00  5.200000E+00  2.980777E-04
-2.500000E+00  5.250000E+00  2.403699E-04
-2.500000E+00  5.300000E+00  1.922699E-04
-2.500000E+00  5.350000E+00  1.525477E-04
-2.500000E+00  5.400000E+00  1.200447E-04
-2.500000E+00  5.450000E+00  9.369102E-05
-2.500000E+00  5.500000E+00  7.251719E-05
-2.500000E+00  5.550000E+00  5.565881E-05
-2.500000E+00  5.600000E+00  4.235703E-05
-2.500000E+00  5.650000E+00  3.195524E-05
-2.500000E+00  5.700000E+00  2.389313E-05
-2.500000E+00  5.750000E+00  1.769894E-05
-2.500000E+00  5.800000E+00  1.298074E-05
-2.500000E+00  5.850000E+00  9.417183E-06
-2.500000E+00  5.900000E+00  6.748199E-06
-2.500000E+00  5.950000E+00  4.765950E-06
-2.500000E+00  6.000000E+00  3.306409E-06
-2.500000E+00  6.050000E+00  2.241676E-06
-2.500000E+00  6.100000E+00  1.473209E-06
-2.500000E+00  6.150000E+00  9.260131E-07
-2.500000E+00  6.200000E+00  5.437961E-07
-2.500000E+00  6.250000E+00  2.850749E-07
-2.500000E+00  6.300000E+00  1.201730E-07
-2.500000E+00  6.350000E+00  2.905945E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.581881E-08
-2.450000E+00 -6.300000E+00  1.067189E-07
-2.450000E+00 -6.250000E+00  2.530268E-07
-2.450000E+00 -6.200000E+00  4.825940E-07
-2.450000E+00 -6.150000E+00  8.223376E-07
-2.450000E+00 -6.100000E+00  1.310635E-06
-2.450000E+00 -6.050000E+00  2.000587E-06
-2.450000E+00 -6.000000E+00  2.964200E-06
-2.450000E+00 -5.950000E+00  4.297542E-06
-2.450000E+00 -5.900000E+00  6.126952E-06
-2.450000E+00 -5.850000E+00  8.616324E-06
-2.450000E+00 -5.800000E+00  1.197549E-05
-2.450000E+00 -5.750000E+00  1.646968E-05
-2.450000E+00 -5.700000E+00  2.242988E-05
-2.450000E+00 -5.650000E+00  3.026387E-05
-2.450000E+00 -5.600000E+00  4.046762E-05
-2.450000E+00 -5.550000E+00  5.363630E-05
-2.450000E+00 -5.500000E+00  7.047420E-05
-2.450000E+00 -5.450000E+00  9.180256E-05
-2.450000E+00 -5.400000E+00  1.185641E-04
-2.450000E+00 -5.350000E+00  1.518230E-04
-2.450000E+00 -5.300000E+00  1.927590E-04
-2.450000E+00 -5.250000E+00  2.426547E-04
-2.450000E+00 -5.200000E+00  3.028747E-04
-2.450000E+00 -5.150000E+00  3.748377E-04
-2.450000E+00 -5.100000E+00  4.599803E-04
-2.450000E+00 -5.050000E+00  5.597139E-04
-2.450000E+00 -5.000000E+00  6.753768E-04
-2.450000E+00 -4.950000E+00  8.081816E-04
-2.450000E+00 -4.900000E+00  9.591625E-04
-2.450000E+00 -4.850000E+00  1.129124E-03
-2.450000E+00 -4.800000E+00  1.318596E-03
-2.450000E+00 -4.750000E+00  1.527798E-03
-2.450000E+00 -4.700000E+00  1.756620E-03
-2.450000E+00 -4.650000E+00  2.004608E-03
-2.450000E+00 -4.600000E+00  2.270981E-03
-2.450000E+00 -4.550000E+00  2.554646E-03
-2.450000E+00 -4.500000E+00  2.854236E-03
-2.450000E+00 -4.450000E+00  3.168159E-03
-2.450000E+00 -4.400000E+00  3.494644E-03
-2.450000E+00 -4.350000E+00  3.831802E-03
-2.450000E+00 -4.300000E+00  4.177679E-03
-2.450000E+00 -4.250000E+00  4.530309E-03
-2.450000E+00 -4.200000E+00  4.887766E-03
-2.450000E+00 -4.150000E+00  5.248206E-03
-2.450000E+00 -4.100000E+00  5.609898E-03
-2.450000E+00 -4.050000E+00  5.971251E-03
-2.450000E+00 -4.000000E+00  6.330836E-03
-2.450000E+00 -3.950000E+00  6.687388E-03
-2.450000E+00 -3.900000E+00  7.039815E-03
-2.450000E+00 -3.850000E+00  7.387189E-03
-2.450000E+00 -3.800000E+00  7.728739E-03
-2.450000E+00 -3.750000E+00  8.063834E-03
-2.450000E+00 -3.700000E+00  8.391967E-03
-2.450000E+00 -3.650000E+00  8.712734E-03
-2.450000E+00 -3.600000E+00  9.025813E-03
-2.450000E+00 -3.550000E+00  9.330937E-03
-2.450000E+00 -3.500000E+00  9.627877E-03
-2.450000E+00 -3.450000E+00  9.916413E-03
-2.450000E+00 -3.400000E+00  1.019632E-02
-2.450000E+00 -3.350000E+00  1.046733E-02
-2.450000E+00 -3.300000E+00  1.072918E-02
-2.450000E+00 -3.250000E+00  1.098153E-02
-2.450000E+00 -3.200000E+00  1.122400E-02
-2.450000E+00 -3.150000E+00  1.145615E-02
-2.450000E+00 -3.100000E+00  1.167750E-02
-2.450000E+00 -3.050000E+00  1.188747E-02
-2.450000E+00 -3.000000E+00  1.208542E-02
-2.450000E+00 -2.950000E+00  1.227064E-02
-2.450000E+00 -2.900000E+00  1.244236E-02
-2.450000E+00 -2.850000E+00  1.259976E-02
-2.450000E+00 -2.800000E+00  1.274204E-02
-2.450000E+00 -2.750000E+00  1.286850E-02
-2.450000E+00 -2.700000E+00  1.297865E-02
-2.450000E+00 -2.650000E+00  1.307228E-02
-2.450000E+00 -2.600000E+00  1.314967E-02
-2.450000E+00 -2.550000E+00  1.321167E-02
-2.450000E+00 -2.500000E+00  1.325989E-02
-2.450000E+00 -2.450000E+00  1.329676E-02
-2.450000E+00 -2.400000E+00  1.332558E-02
-2.450000E+00 -2.350000E+00  1.335051E-02
-2.450000E+00 -2.300000E+00  1.337640E-02
-2.450000E+00 -2.250000E+00  1.340851E-02
-2.450000E+00 -2.200000E+00  1.345217E-02
-2.450000E+00 -2.150000E+00  1.351229E-02
-2.450000E+00 -2.100000E+00  1.359292E-02
-2.450000E+00 -2.050000E+00  1.369684E-02
-2.450000E+00 -2.000000E+00  1.382526E-02
-2.450000E+00 -1.950000E+00  1.397771E-02
-2.450000E+00 -1.900000E+00  1.415213E-02
-2.450000E+00 -1.850000E+00  1.434512E-02
-2.450000E+00 -1.800000E+00  1.455234E-02
-2.450000E+00 -1.750000E+00  1.476899E-02
-2.450000E+00 -1.700000E+00  1.499018E-02
-2.450000E+00 -1.650000E+00  1.521140E-02
-2.450000E+00 -1.600000E+00  1.542870E-02
-2.450000E+00 -1.550000E+00  1.563891E-02
-2.450000E+00 -1.500000E+00  1.583962E-02
-2.450000E+00 -1.450000E+00  1.602920E-02
-2.450000E+00 -1.400000E+00  1.620664E-02
-2.450000E+00 -1.350000E+00  1.637149E-02
-2.450000E+00 -1.300000E+00  1.652368E-02
-2.450000E+00 -1.250000E+00  1.666339E-02
-2.450000E+00 -1.200000E+00  1.679099E-02
-2.450000E+00 -1.150000E+00  1.690689E-02
-2.450000E+00 -1.100000E+00  1.701149E-02
-2.450000E+00 -1.050000E+00  1.710511E-02
-2.450000E+00 -1.000000E+00  1.718796E-02
-2.450000E+00 -9.500000E-01  1.726004E-02
-2.450000E+00 -9.000000E-01  1.732118E-02
-2.450000E+00 -8.500000E-01  1.737091E-02
-2.450000E+00 -8.000000E-01  1.740846E-02
-2.450000E+00 -7.500000E-01  1.743270E-02
-2.450000E+00 -7.000000E-01  1.744200E-02
-2.450000E+00 -6.500000E-01  1.743415E-02
-2.450000E+00 -6.000000E-01  1.740622E-02
-2.450000E+00 -5.500000E-01  1.735435E-02
-2.450000E+00 -5.000000E-01  1.727358E-02
-2.450000E+00 -4.500000E-01  1.715759E-02
-2.450000E+00 -4.000000E-01  1.699845E-02
-2.450000E+00 -3.500000E-01  1.678641E-02
-2.450000E+00 -3.000000E-01  1.650971E-02
-2.450000E+00 -2.500000E-01  1.615457E-02
-2.450000E+00 -2.000000E-01  1.570531E-02
-2.450000E+00 -1.500000E-01  1.514504E-02
-2.450000E+00 -1.000000E-01  1.445673E-02
-2.450000E+00 -5.000000E-02  1.362528E-02
-2.450000E+00  0.000000E+00  1.264044E-02
-2.450000E+00  5.000000E-02  1.150087E-02
-2.450000E+00  1.000000E-01  1.021898E-02
-2.450000E+00  1.500000E-01  8.825859E-03
-2.450000E+00  2.000000E-01  7.375136E-03
-2.450000E+00  2.500000E-01  5.943742E-03
-2.450000E+00  3.000000E-01  4.627917E-03
-2.450000E+00  3.500000E-01  3.533238E-03
-2.450000E+00  4.000000E-01  2.759351E-03
-2.450000E+00  4.500000E-01  2.382344E-03
-2.450000E+00  5.000000E-01  2.439539E-03
-2.450000E+00  5.500000E-01  2.921534E-03
-2.450000E+00  6.000000E-01  3.774250E-03
-2.450000E+00  6.500000E-01  4.910250E-03
-2.450000E+00  7.000000E-01  6.225518E-03
-2.450000E+00  7.500000E-01  7.616631E-03
-2.450000E+00  8.000000E-01  8.994134E-03
-2.450000E+00  8.500000E-01  1.029010E-02
-2.450000E+00  9.000000E-01  1.146005E-02
-2.450000E+00  9.500000E-01  1.248073E-02
-2.450000E+00  1.000000E+00  1.334568E-02
-2.450000E+00  1.050000E+00  1.406023E-02
-2.450000E+00  1.100000E+00  1.463691E-02
-2.450000E+00  1.150000E+00  1.509185E-02
-2.450000E+00  1.200000E+00  1.544218E-02
-2.450000E+00  1.250000E+00  1.570444E-02
-2.450000E+00  1.300000E+00  1.589362E-02
-2.450000E+00  1.350000E+00  1.602279E-02
-2.450000E+00  1.400000E+00  1.610298E-02
-2.450000E+00  1.450000E+00  1.614336E-02
-2.450000E+00  1.500000E+00  1.615136E-02
-2.450000E+00  1.550000E+00  1.613302E-02
-2.450000E+00  1.600000E+00  1.609315E-02
-2.450000E+00  1.650000E+00  1.603558E-02
-2.450000E+00  1.700000E+00  1.596334E-02
-2.450000E+00  1.750000E+00  1.587884E-02
-2.450000E+00  1.800000E+00  1.578397E-02
-2.450000E+00  1.850000E+00  1.568025E-02
-2.450000E+00  1.900000E+00  1.556886E-02
-2.450000E+00  1.950000E+00  1.545073E-02
-2.450000E+00  2.000000E+00  1.532663E-02
-2.450000E+00  2.050000E+00  1.519713E-02
-2.450000E+00  2.100000E+00  1.506269E-02
-2.450000E+00  2.150000E+00  1.492366E-02
-2.450000E+00  2.200000E+00  1.478029E-02
-2.450000E+00  2.250000E+00  1.463276E-02
-2.450000E+00  2.300000E+00  1.448121E-02
-2.450000E+00  2.350000E+00  1.432572E-02
-2.450000E+00  2.400000E+00  1.416633E-02
-2.450000E+00  2.450000E+00  1.400306E-02
-2.450000E+00  2.500000E+00  1.383589E-02
-2.450000E+00  2.550000E+00  1.366476E-02
-2.450000E+00  2.600000E+00  1.348960E-02
-2.450000E+00  2.650000E+00  1.331025E-02
-2.450000E+00  2.700000E+00  1.312657E-02
-2.450000E+00  2.750000E+00  1.293834E-02
-2.450000E+00  2.800000E+00  1.274533E-02
-2.450000E+00  2.850000E+00  1.254729E-02
-2.450000E+00  2.900000E+00  1.234395E-02
-2.450000E+00  2.950000E+00  1.213505E-02
-2.450000E+00  3.000000E+00  1.192034E-02
-2.450000E+00  3.050000E+00  1.169959E-02
-2.450000E+00  3.100000E+00  1.147259E-02
-2.450000E+00  3.150000E+00  1.123916E-02
-2.450000E+00  3.200000E+00  1.099910E-02
-2.450000E+00  3.250000E+00  1.075228E-02
-2.450000E+00  3.300000E+00  1.049853E-02
-2.450000E+00  3.350000E+00  1.023771E-02
-2.450000E+00  3.400000E+00  9.969704E-03
-2.450000E+00  3.450000E+00  9.694407E-03
-2.450000E+00  3.500000E+00  9.411759E-03
-2.450000E+00  3.550000E+00  9.121741E-03
-2.450000E+00  3.600000E+00  8.824386E-03
-2.450000E+00  3.650000E+00  8.519783E-03
-2.450000E+00  3.700000E+00  8.208094E-03
-2.450000E+00  3.750000E+00  7.889559E-03
-2.450000E+00  3.800000E+00  7.564522E-03
-2.450000E+00  3.850000E+00  7.233442E-03
-2.450000E+00  3.900000E+00  6.896920E-03
-2.450000E+00  3.950000E+00  6.555703E-03
-2.450000E+00  4.000000E+00  6.210701E-03
-2.450000E+00  4.050000E+00  5.862983E-03
-2.450000E+00  4.100000E+00  5.513778E-03
-2.450000E+00  4.150000E+00  5.164461E-03
-2.450000E+00  4.200000E+00  4.816538E-03
-2.450000E+00  4.250000E+00  4.471629E-03
-2.450000E+00  4.300000E+00  4.131440E-03
-2.450000E+00  4.350000E+00  3.797737E-03
-2.450000E+00  4.400000E+00  3.472312E-03
-2.450000E+00  4.450000E+00  3.156940E-03
-2.450000E+00  4.500000E+00  2.853338E-03
-2.450000E+00  4.550000E+00  2.563111E-03
-2.450000E+00  4.600000E+00  2.287711E-03
-2.450000E+00  4.650000E+00  2.028386E-03
-2.450000E+00  4.700000E+00  1.786149E-03
-2.450000E+00  4.750000E+00  1.561743E-03
-2.450000E+00  4.800000E+00  1.355630E-03
-2.450000E+00  4.850000E+00  1.167979E-03
-2.450000E+00  4.900000E+00  9.986737E-04
-2.450000E+00  4.950000E+00  8.473224E-04
-2.450000E+00  5.000000E+00  7.132837E-04
-2.450000E+00  5.050000E+00  5.956974E-04
-2.450000E+00  5.100000E+00  4.935243E-04
-2.450000E+00  5.150000E+00  4.055896E-04
-2.450000E+00  5.200000E+00  3.306288E-04
-2.450000E+00  5.250000E+00  2.673336E-04
-2.450000E+00  5.300000E+00  2.143921E-04
-2.450000E+00  5.350000E+00  1.705256E-04
-2.450000E+00  5.400000E+00  1.345170E-04
-2.450000E+00  5.450000E+00  1.052321E-04
-2.450000E+00  5.500000E+00  8.163471E-05
-2.450000E+00  5.550000E+00  6.279426E-05
-2.450000E+00  5.600000E+00  4.788860E-05
-2.450000E+00  5.650000E+00  3.620234E-05
-2.450000E+00  5.700000E+00  2.712194E-05
-2.450000E+00  5.750000E+00  2.012849E-05
-2.450000E+00  5.800000E+00  1.478909E-05
-2.450000E+00  5.850000E+00  1.074737E-05
-2.450000E+00  5.900000E+00  7.713798E-06
-2.450000E+00  5.950000E+00  5.456180E-06
-2.450000E+00  6.000000E+00  3.790638E-06
-2.450000E+00  6.050000E+00  2.573353E-06
-2.450000E+00  6.100000E+00  1.693209E-06
-2.450000E+00  6.150000E+00  1.065429E-06
-2.450000E+00  6.200000E+00  6.262354E-07
-2.450000E+00  6.250000E+00  3.285332E-07
-2.450000E+00  6.300000E+00  1.385678E-07
-2.450000E+00  6.350000E+00  3.351867E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.922469E-08
-2.400000E+00 -6.300000E+00  1.207971E-07
-2.400000E+00 -6.250000E+00  2.863968E-07
-2.400000E+00 -6.200000E+00  5.461800E-07
-2.400000E+00 -6.150000E+00  9.304635E-07
-2.400000E+00 -6.100000E+00  1.482343E-06
-2.400000E+00 -6.050000E+00  2.261255E-06
-2.400000E+00 -6.000000E+00  3.347536E-06
-2.400000E+00 -5.950000E+00  4.848036E-06
-2.400000E+00 -5.900000E+00  6.902855E-06
-2.400000E+00 -5.850000E+00  9.693224E-06
-2.400000E+00 -5.800000E+00  1.345051E-05
-2.400000E+00 -5.750000E+00  1.846627E-05
-2.400000E+00 -5.700000E+00  2.510319E-05
-2.400000E+00 -5.650000E+00  3.380652E-05
-2.400000E+00 -5.600000E+00  4.511568E-05
-2.400000E+00 -5.550000E+00  5.967522E-05
-2.400000E+00 -5.500000E+00  7.824422E-05
-2.400000E+00 -5.450000E+00  1.017032E-04
-2.400000E+00 -5.400000E+00  1.310570E-04
-2.400000E+00 -5.350000E+00  1.674328E-04
-2.400000E+00 -5.300000E+00  2.120709E-04
-2.400000E+00 -5.250000E+00  2.663092E-04
-2.400000E+00 -5.200000E+00  3.315587E-04
-2.400000E+00 -5.150000E+00  4.092714E-04
-2.400000E+00 -5.100000E+00  5.009008E-04
-2.400000E+00 -5.050000E+00  6.078560E-04
-2.400000E+00 -5.000000E+00  7.314511E-04
-2.400000E+00 -4.950000E+00  8.728510E-04
-2.400000E+00 -4.900000E+00  1.033018E-03
-2.400000E+00 -4.850000E+00  1.212661E-03
-2.400000E+00 -4.800000E+00  1.412191E-03
-2.400000E+00 -4.750000E+00  1.631692E-03
-2.400000E+00 -4.700000E+00  1.870901E-03
-2.400000E+00 -4.650000E+00  2.129206E-03
-2.400000E+00 -4.600000E+00  2.405662E-03
-2.400000E+00 -4.550000E+00  2.699022E-03
-2.400000E+00 -4.500000E+00  3.007779E-03
-2.400000E+00 -4.450000E+00  3.330218E-03
-2.400000E+00 -4.400000E+00  3.664470E-03
-2.400000E+00 -4.350000E+00  4.008576E-03
-2.400000E+00 -4.300000E+00  4.360537E-03
-2.400000E+00 -4.250000E+00  4.718371E-03
-2.400000E+00 -4.200000E+00  5.080160E-03
-2.400000E+00 -4.150000E+00  5.444086E-03
-2.400000E+00 -4.100000E+00  5.808463E-03
-2.400000E+00 -4.050000E+00  6.171761E-03
-2.400000E+00 -4.000000E+00  6.532614E-03
-2.400000E+00 -3.950000E+00  6.889832E-03
-2.400000E+00 -3.900000E+00  7.242394E-03
-2.400000E+00 -3.850000E+00  7.589442E-03
-2.400000E+00 -3.800000E+00  7.930272E-03
-2.400000E+00 -3.750000E+00  8.264310E-03
-2.400000E+00 -3.700000E+00  8.591101E-03
-2.400000E+00 -3.650000E+00  8.910282E-03
-2.400000E+00 -3.600000E+00  9.221562E-03
-2.400000E+00 -3.550000E+00  9.524696E-03
-2.400000E+00 -3.500000E+00  9.819465E-03
-2.400000E+00 -3.450000E+00  1.010564E-02
-2.400000E+00 -3.400000E+00  1.038299E-02
-2.400000E+00 -3.350000E+00  1.065123E-02
-2.400000E+00 -3.300000E+00  1.091001E-02
-2.400000E+00 -3.250000E+00  1.115894E-02
-2.400000E+00 -3.200000E+00  1.139756E-02
-2.400000E+00 -3.150000E+00  1.162530E-02
-2.400000E+00 -3.100000E+00  1.184153E-02
-2.400000E+00 -3.050000E+00  1.204550E-02
-2.400000E+00 -3.000000E+00  1.223637E-02
-2.400000E+00 -2.950000E+00  1.241315E-02
-2.400000E+00 -2.900000E+00  1.257479E-02
-2.400000E+00 -2.850000E+00  1.272016E-02
-2.400000E+00 -2.800000E+00  1.284811E-02
-2.400000E+00 -2.750000E+00  1.295759E-02
-2.400000E+00 -2.700000E+00  1.304778E-02
-2.400000E+00 -2.650000E+00  1.311820E-02
-2.400000E+00 -2.600000E+00  1.316896E-02
-2.400000E+00 -2.550000E+00  1.320093E-02
-2.400000E+00 -2.500000E+00  1.321597E-02
-2.400000E+00 -2.450000E+00  1.321706E-02
-2.400000E+00 -2.400000E+00  1.320841E-02
-2.400000E+00 -2.350000E+00  1.319545E-02
-2.400000E+00 -2.300000E+00  1.318460E-02
-2.400000E+00 -2.250000E+00  1.318297E-02
-2.400000E+00 -2.200000E+00  1.319779E-02
-2.400000E+00 -2.150000E+00  1.323580E-02
-2.400000E+00 -2.100000E+00  1.330253E-02
-2.400000E+00 -2.050000E+00  1.340171E-02
-2.400000E+00 -2.000000E+00  1.353487E-02
-2.400000E+00 -1.950000E+00  1.370115E-02
-2.400000E+00 -1.900000E+00  1.389747E-02
-2.400000E+00 -1.850000E+00  1.411890E-02
-2.400000E+00 -1.800000E+00  1.435927E-02
-2.400000E+00 -1.750000E+00  1.461186E-02
-2.400000E+00 -1.700000E+00  1.486998E-02
-2.400000E+00 -1.650000E+00  1.512755E-02
-2.400000E+00 -1.600000E+00  1.537939E-02
-2.400000E+00 -1.550000E+00  1.562146E-02
-2.400000E+00 -1.500000E+00  1.585083E-02
-2.400000E+00 -1.450000E+00  1.606563E-02
-2.400000E+00 -1.400000E+00  1.626487E-02
-2.400000E+00 -1.350000E+00  1.644825E-02
-2.400000E+00 -1.300000E+00  1.661598E-02
-2.400000E+00 -1.250000E+00  1.676859E-02
-2.400000E+00 -1.200000E+00  1.690676E-02
-2.400000E+00 -1.150000E+00  1.703128E-02
-2.400000E+00 -1.100000E+00  1.714286E-02
-2.400000E+00 -1.050000E+00  1.724212E-02
-2.400000E+00 -1.000000E+00  1.732952E-02
-2.400000E+00 -9.500000E-01  1.740531E-02
-2.400000E+00 -9.000000E-01  1.746952E-02
-2.400000E+00 -8.500000E-01  1.752188E-02
-2.400000E+00 -8.000000E-01  1.756182E-02
-2.400000E+00 -7.500000E-01  1.758837E-02
-2.400000E+00 -7.000000E-01  1.760012E-02
-2.400000E+00 -6.500000E-01  1.759509E-02
-2.400000E+00 -6.000000E-01  1.757061E-02
-2.400000E+00 -5.500000E-01  1.752315E-02
-2.400000E+00 -5.000000E-01  1.744814E-02
-2.400000E+00 -4.500000E-01  1.733979E-02
-2.400000E+00 -4.000000E-01  1.719082E-02
-2.400000E+00 -3.500000E-01  1.699236E-02
-2.400000E+00 -3.000000E-01  1.673371E-02
-2.400000E+00 -2.500000E-01  1.640245E-02
-2.400000E+00 -2.000000E-01  1.598458E-02
-2.400000E+00 -1.500000E-01  1.546519E-02
-2.400000E+00 -1.000000E-01  1.482949E-02
-2.400000E+00 -5.000000E-02  1.406469E-02
-2.400000E+00  0.000000E+00  1.316269E-02
-2.400000E+00  5.000000E-02  1.212360E-02
-2.400000E+00  1.000000E-01  1.095997E-02
-2.400000E+00  1.500000E-01  9.700935E-03
-2.400000E+00  2.000000E-01  8.395278E-03
-2.400000E+00  2.500000E-01  7.111805E-03
-2.400000E+00  3.000000E-01  5.935543E-03
-2.400000E+00  3.500000E-01  4.958930E-03
-2.400000E+00  4.000000E-01  4.268634E-03
-2.400000E+00  4.500000E-01  3.930555E-03
-2.400000E+00  5.000000E-01  3.976987E-03
-2.400000E+00  5.500000E-01  4.399913E-03
-2.400000E+00  6.000000E-01  5.152706E-03
-2.400000E+00  6.500000E-01  6.159641E-03
-2.400000E+00  7.000000E-01  7.330077E-03
-2.400000E+00  7.500000E-01  8.573146E-03
-2.400000E+00  8.000000E-01  9.809401E-03
-2.400000E+00  8.500000E-01  1.097764E-02
-2.400000E+00  9.000000E-01  1.203692E-02
-2.400000E+00  9.500000E-01  1.296495E-02
-2.400000E+00  1.000000E+00  1.375447E-02
-2.400000E+00  1.050000E+00  1.440897E-02
-2.400000E+00  1.100000E+00  1.493870E-02
-2.400000E+00  1.150000E+00  1.535746E-02
-2.400000E+00  1.200000E+00  1.568023E-02
-2.400000E+00  1.250000E+00  1.592167E-02
-2.400000E+00  1.300000E+00  1.609525E-02
-2.400000E+00  1.350000E+00  1.621276E-02
-2.400000E+00  1.400000E+00  1.628428E-02
-2.400000E+00  1.450000E+00  1.631820E-02
-2.400000E+00  1.500000E+00  1.632141E-02
-2.400000E+00  1.550000E+00  1.629949E-02
-2.400000E+00  1.600000E+00  1.625694E-02
-2.400000E+00  1.650000E+00  1.619735E-02
-2.400000E+00  1.700000E+00  1.612359E-02
-2.400000E+00  1.750000E+00  1.603794E-02
-2.400000E+00  1.800000E+00  1.594220E-02
-2.400000E+00  1.850000E+00  1.583782E-02
-2.400000E+00  1.900000E+00  1.572596E-02
-2.400000E+00  1.950000E+00  1.560753E-02
-2.400000E+00  2.000000E+00  1.548326E-02
-2.400000E+00  2.050000E+00  1.535374E-02
-2.400000E+00  2.100000E+00  1.521943E-02
-2.400000E+00  2.150000E+00  1.508067E-02
-2.400000E+00  2.200000E+00  1.493775E-02
-2.400000E+00  2.250000E+00  1.479084E-02
-2.400000E+00  2.300000E+00  1.464010E-02
-2.400000E+00  2.350000E+00  1.448561E-02
-2.400000E+00  2.400000E+00  1.432743E-02
-2.400000E+00  2.450000E+00  1.416557E-02
-2.400000E+00  2.500000E+00  1.400001E-02
-2.400000E+00  2.550000E+00  1.383069E-02
-2.400000E+00  2.600000E+00  1.365752E-02
-2.400000E+00  2.650000E+00  1.348034E-02
-2.400000E+00  2.700000E+00  1.329897E-02
-2.400000E+00  2.750000E+00  1.311320E-02
-2.400000E+00  2.800000E+00  1.292278E-02
-2.400000E+00  2.850000E+00  1.272741E-02
-2.400000E+00  2.900000E+00  1.252683E-02
-2.400000E+00  2.950000E+00  1.232073E-02
-2.400000E+00  3.000000E+00  1.210887E-02
-2.400000E+00  3.050000E+00  1.189097E-02
-2.400000E+00  3.100000E+00  1.166683E-02
-2.400000E+00  3.150000E+00  1.143623E-02
-2.400000E+00  3.200000E+00  1.119899E-02
-2.400000E+00  3.250000E+00  1.095494E-02
-2.400000E+00  3.300000E+00  1.070393E-02
-2.400000E+00  3.350000E+00  1.044579E-02
-2.400000E+00  3.400000E+00  1.018040E-02
-2.400000E+00  3.450000E+00  9.907652E-03
-2.400000E+00  3.500000E+00  9.627458E-03
-2.400000E+00  3.550000E+00  9.339780E-03
-2.400000E+00  3.600000E+00  9.044622E-03
-2.400000E+00  3.650000E+00  8.742038E-03
-2.400000E+00  3.700000E+00  8.432143E-03
-2.400000E+00  3.750000E+00  8.115128E-03
-2.400000E+00  3.800000E+00  7.791275E-03
-2.400000E+00  3.850000E+00  7.460981E-03
-2.400000E+00  3.900000E+00  7.124774E-03
-2.400000E+00  3.950000E+00  6.783330E-03
-2.400000E+00  4.000000E+00  6.437483E-03
-2.400000E+00  4.050000E+00  6.088231E-03
-2.400000E+00  4.100000E+00  5.736732E-03
-2.400000E+00  4.150000E+00  5.384303E-03
-2.400000E+00  4.200000E+00  5.032397E-03
-2.400000E+00  4.250000E+00  4.682599E-03
-2.400000E+00  4.300000E+00  4.336595E-03
-2.400000E+00  4.350000E+00  3.996151E-03
-2.400000E+00  4.400000E+00  3.663082E-03
-2.400000E+00  4.450000E+00  3.339211E-03
-2.400000E+00  4.500000E+00  3.026326E-03
-2.400000E+00  4.550000E+00  2.726132E-03
-2.400000E+00  4.600000E+00  2.440201E-03
-2.400000E+00  4.650000E+00  2.169921E-03
-2.400000E+00  4.700000E+00  1.916456E-03
-2.400000E+00  4.750000E+00  1.680710E-03
-2.400000E+00  4.800000E+00  1.463308E-03
-2.400000E+00  4.850000E+00  1.264575E-03
-2.400000E+00  4.900000E+00  1.084541E-03
-2.400000E+00  4.950000E+00  9.229457E-04
-2.400000E+00  5.000000E+00  7.792571E-04
-2.400000E+00  5.050000E+00  6.527029E-04
-2.400000E+00  5.100000E+00  5.423064E-04
-2.400000E+00  5.150000E+00  4.469301E-04
-2.400000E+00  5.200000E+00  3.653231E-04
-2.400000E+00  5.250000E+00  2.961682E-04
-2.400000E+00  5.300000E+00  2.381259E-04
-2.400000E+00  5.350000E+00  1.898739E-04
-2.400000E+00  5.400000E+00  1.501401E-04
-2.400000E+00  5.450000E+00  1.177282E-04
-2.400000E+00  5.500000E+00  9.153551E-05
-2.400000E+00  5.550000E+00  7.056478E-05
-2.400000E+00  5.600000E+00  5.392920E-05
-2.400000E+00  5.650000E+00  4.085273E-05
-2.400000E+00  5.700000E+00  3.066649E-05
-2.400000E+00  5.750000E+00  2.280224E-05
-2.400000E+00  5.800000E+00  1.678388E-05
-2.400000E+00  5.850000E+00  1.221792E-05
-2.400000E+00  5.900000E+00  8.783467E-06
-2.400000E+00  5.950000E+00  6.222235E-06
-2.400000E+00  6.000000E+00  4.328980E-06
-2.400000E+00  6.050000E+00  2.942665E-06
-2.400000E+00  6.100000E+00  1.938511E-06
-2.400000E+00  6.150000E+00  1.221069E-06
-2.400000E+00  6.200000E+00  7.183657E-07
-2.400000E+00  6.250000E+00  3.771421E-07
-2.400000E+00  6.300000E+00  1.591559E-07
-2.400000E+00  6.350000E+00  3.851161E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  3.290845E-08
-2.350000E+00 -6.300000E+00  1.360358E-07
-2.350000E+00 -6.250000E+00  3.225607E-07
-2.350000E+00 -6.200000E+00  6.151890E-07
-2.350000E+00 -6.150000E+00  1.047988E-06
-2.350000E+00 -6.100000E+00  1.669237E-06
-2.350000E+00 -6.050000E+00  2.545294E-06
-2.350000E+00 -6.000000E+00  3.765539E-06
-2.350000E+00 -5.950000E+00  5.448451E-06
-2.350000E+00 -5.900000E+00  7.748887E-06
-2.350000E+00 -5.850000E+00  1.086656E-05
-2.350000E+00 -5.800000E+00  1.505568E-05
-2.350000E+00 -5.750000E+00  2.063563E-05
-2.350000E+00 -5.700000E+00  2.800244E-05
-2.350000E+00 -5.650000E+00  3.764058E-05
-2.350000E+00 -5.600000E+00  5.013473E-05
-2.350000E+00 -5.550000E+00  6.618043E-05
-2.350000E+00 -5.500000E+00  8.659291E-05
-2.350000E+00 -5.450000E+00  1.123127E-04
-2.350000E+00 -5.400000E+00  1.444070E-04
-2.350000E+00 -5.350000E+00  1.840645E-04
-2.350000E+00 -5.300000E+00  2.325842E-04
-2.350000E+00 -5.250000E+00  2.913556E-04
-2.350000E+00 -5.200000E+00  3.618306E-04
-2.350000E+00 -5.150000E+00  4.454879E-04
-2.350000E+00 -5.100000E+00  5.437898E-04
-2.350000E+00 -5.050000E+00  6.581340E-04
-2.350000E+00 -5.000000E+00  7.897999E-04
-2.350000E+00 -4.950000E+00  9.398947E-04
-2.350000E+00 -4.900000E+00  1.109299E-03
-2.350000E+00 -4.850000E+00  1.298616E-03
-2.350000E+00 -4.800000E+00  1.508134E-03
-2.350000E+00 -4.750000E+00  1.737794E-03
-2.350000E+00 -4.700000E+00  1.987180E-03
-2.350000E+00 -4.650000E+00  2.255521E-03
-2.350000E+00 -4.600000E+00  2.541715E-03
-2.350000E+00 -4.550000E+00  2.844367E-03
-2.350000E+00 -4.500000E+00  3.161836E-03
-2.350000E+00 -4.450000E+00  3.492294E-03
-2.350000E+00 -4.400000E+00  3.833787E-03
-2.350000E+00 -4.350000E+00  4.184294E-03
-2.350000E+00 -4.300000E+00  4.541787E-03
-2.350000E+00 -4.250000E+00  4.904278E-03
-2.350000E+00 -4.200000E+00  5.269866E-03
-2.350000E+00 -4.150000E+00  5.636770E-03
-2.350000E+00 -4.100000E+00  6.003360E-03
-2.350000E+00 -4.050000E+00  6.368166E-03
-2.350000E+00 -4.000000E+00  6.729895E-03
-2.350000E+00 -3.950000E+00  7.087430E-03
-2.350000E+00 -3.900000E+00  7.439821E-03
-2.350000E+00 -3.850000E+00  7.786280E-03
-2.350000E+00 -3.800000E+00  8.126165E-03
-2.350000E+00 -3.750000E+00  8.458956E-03
-2.350000E+00 -3.700000E+00  8.784245E-03
-2.350000E+00 -3.650000E+00  9.101705E-03
-2.350000E+00 -3.600000E+00  9.411069E-03
-2.350000E+00 -3.550000E+00  9.712110E-03
-2.350000E+00 -3.500000E+00  1.000461E-02
-2.350000E+00 -3.450000E+00  1.028834E-02
-2.350000E+00 -3.400000E+00  1.056303E-02
-2.350000E+00 -3.350000E+00  1.082836E-02
-2.350000E+00 -3.300000E+00  1.108394E-02
-2.350000E+00 -3.250000E+00  1.132928E-02
-2.350000E+00 -3.200000E+00  1.156382E-02
-2.350000E+00 -3.150000E+00  1.178684E-02
-2.350000E+00 -3.100000E+00  1.199755E-02
-2.350000E+00 -3.050000E+00  1.219497E-02
-2.350000E+00 -3.000000E+00  1.237799E-02
-2.350000E+00 -2.950000E+00  1.254533E-02
-2.350000E+00 -2.900000E+00  1.269557E-02
-2.350000E+00 -2.850000E+00  1.282716E-02
-2.350000E+00 -2.800000E+00  1.293850E-02
-2.350000E+00 -2.750000E+00  1.302809E-02
-2.350000E+00 -2.700000E+00  1.309461E-02
-2.350000E+00 -2.650000E+00  1.313721E-02
-2.350000E+00 -2.600000E+00  1.315572E-02
-2.350000E+00 -2.550000E+00  1.315094E-02
-2.350000E+00 -2.500000E+00  1.312496E-02
-2.350000E+00 -2.450000E+00  1.308138E-02
-2.350000E+00 -2.400000E+00  1.302554E-02
-2.350000E+00 -2.350000E+00  1.296444E-02
-2.350000E+00 -2.300000E+00  1.290663E-02
-2.350000E+00 -2.250000E+00  1.286165E-02
-2.350000E+00 -2.200000E+00  1.283934E-02
-2.350000E+00 -2.150000E+00  1.284890E-02
-2.350000E+00 -2.100000E+00  1.289791E-02
-2.350000E+00 -2.050000E+00  1.299143E-02
-2.350000E+00 -2.000000E+00  1.313140E-02
-2.350000E+00 -1.950000E+00  1.331641E-02
-2.350000E+00 -1.900000E+00  1.354190E-02
-2.350000E+00 -1.850000E+00  1.380082E-02
-2.350000E+00 -1.800000E+00  1.408449E-02
-2.350000E+00 -1.750000E+00  1.438358E-02
-2.350000E+00 -1.700000E+00  1.468901E-02
-2.350000E+00 -1.650000E+00  1.499265E-02
-2.350000E+00 -1.600000E+00  1.528780E-02
-2.350000E+00 -1.550000E+00  1.556938E-02
-2.350000E+00 -1.500000E+00  1.583389E-02
-2.350000E+00 -1.450000E+00  1.607927E-02
-2.350000E+00 -1.400000E+00  1.630464E-02
-2.350000E+00 -1.350000E+00  1.650999E-02
-2.350000E+00 -1.300000E+00  1.669594E-02
-2.350000E+00 -1.250000E+00  1.686350E-02
-2.350000E+00 -1.200000E+00  1.701383E-02
-2.350000E+00 -1.150000E+00  1.714815E-02
-2.350000E+00 -1.100000E+00  1.726761E-02
-2.350000E+00 -1.050000E+00  1.737319E-02
-2.350000E+00 -1.000000E+00  1.746567E-02
-2.350000E+00 -9.500000E-01  1.754559E-02
-2.350000E+00 -9.000000E-01  1.761324E-02
-2.350000E+00 -8.500000E-01  1.766857E-02
-2.350000E+00 -8.000000E-01  1.771125E-02
-2.350000E+00 -7.500000E-01  1.774052E-02
-2.350000E+00 -7.000000E-01  1.775522E-02
-2.350000E+00 -6.500000E-01  1.775361E-02
-2.350000E+00 -6.000000E-01  1.773334E-02
-2.350000E+00 -5.500000E-01  1.769126E-02
-2.350000E+00 -5.000000E-01  1.762328E-02
-2.350000E+00 -4.500000E-01  1.752419E-02
-2.350000E+00 -4.000000E-01  1.738751E-02
-2.350000E+00 -3.500000E-01  1.720533E-02
-2.350000E+00 -3.000000E-01  1.696824E-02
-2.350000E+00 -2.500000E-01  1.666534E-02
-2.350000E+00 -2.000000E-01  1.628457E-02
-2.350000E+00 -1.500000E-01  1.581321E-02
-2.350000E+00 -1.000000E-01  1.523895E-02
-2.350000E+00 -5.000000E-02  1.455154E-02
-2.350000E+00  0.000000E+00  1.374511E-02
-2.350000E+00  5.000000E-02  1.282122E-02
-2.350000E+00  1.000000E-01  1.179231E-02
-2.350000E+00  1.500000E-01  1.068507E-02
-2.350000E+00  2.000000E-01  9.542675E-03
-2.350000E+00  2.500000E-01  8.424790E-03
-2.350000E+00  3.000000E-01  7.404064E-03
-2.350000E+00  3.500000E-01  6.558607E-03
-2.350000E+00  4.000000E-01  5.961060E-03
-2.350000E+00  4.500000E-01  5.666366E-03
-2.350000E+00  5.000000E-01  5.701401E-03
-2.350000E+00  5.500000E-01  6.059588E-03
-2.350000E+00  6.000000E-01  6.702244E-03
-2.350000E+00  6.500000E-01  7.566213E-03
-2.350000E+00  7.000000E-01  8.575341E-03
-2.350000E+00  7.500000E-01  9.652525E-03
-2.350000E+00  8.000000E-01  1.072947E-02
-2.350000E+00  8.500000E-01  1.175266E-02
-2.350000E+00  9.000000E-01  1.268536E-02
-2.350000E+00  9.500000E-01  1.350668E-02
-2.350000E+00  1.000000E+00  1.420872E-02
-2.350000E+00  1.050000E+00  1.479309E-02
-2.350000E+00  1.100000E+00  1.526762E-02
-2.350000E+00  1.150000E+00  1.564356E-02
-2.350000E+00  1.200000E+00  1.593351E-02
-2.350000E+00  1.250000E+00  1.615000E-02
-2.350000E+00  1.300000E+00  1.630474E-02
-2.350000E+00  1.350000E+00  1.640809E-02
-2.350000E+00  1.400000E+00  1.646898E-02
-2.350000E+00  1.450000E+00  1.649493E-02
-2.350000E+00  1.500000E+00  1.649215E-02
-2.350000E+00  1.550000E+00  1.646570E-02
-2.350000E+00  1.600000E+00  1.641970E-02
-2.350000E+00  1.650000E+00  1.635746E-02
-2.350000E+00  1.700000E+00  1.628163E-02
-2.350000E+00  1.750000E+00  1.619434E-02
-2.350000E+00  1.800000E+00  1.609731E-02
-2.350000E+00  1.850000E+00  1.599189E-02
-2.350000E+00  1.900000E+00  1.587920E-02
-2.350000E+00  1.950000E+00  1.576012E-02
-2.350000E+00  2.000000E+00  1.563537E-02
-2.350000E+00  2.050000E+00  1.550552E-02
-2.350000E+00  2.100000E+00  1.537104E-02
-2.350000E+00  2.150000E+00  1.523230E-02
-2.350000E+00  2.200000E+00  1.508957E-02
-2.350000E+00  2.250000E+00  1.494306E-02
-2.350000E+00  2.300000E+00  1.479294E-02
-2.350000E+00  2.350000E+00  1.463930E-02
-2.350000E+00  2.400000E+00  1.448220E-02
-2.350000E+00  2.450000E+00  1.432165E-02
-2.350000E+00  2.500000E+00  1.415763E-02
-2.350000E+00  2.550000E+00  1.399006E-02
-2.350000E+00  2.600000E+00  1.381885E-02
-2.350000E+00  2.650000E+00  1.364382E-02
-2.350000E+00  2.700000E+00  1.346479E-02
-2.350000E+00  2.750000E+00  1.328149E-02
-2.350000E+00  2.800000E+00  1.309367E-02
-2.350000E+00  2.850000E+00  1.290102E-02
-2.350000E+00  2.900000E+00  1.270323E-02
-2.350000E+00  2.950000E+00  1.249998E-02
-2.350000E+00  3.000000E+00  1.229099E-02
-2.350000E+00  3.050000E+00  1.207599E-02
-2.350000E+00  3.100000E+00  1.185474E-02
-2.350000E+00  3.150000E+00  1.162701E-02
-2.350000E+00  3.200000E+00  1.139261E-02
-2.350000E+00  3.250000E+00  1.115136E-02
-2.350000E+00  3.300000E+00  1.090309E-02
-2.350000E+00  3.350000E+00  1.064765E-02
-2.350000E+00  3.400000E+00  1.038489E-02
-2.350000E+00  3.450000E+00  1.011469E-02
-2.350000E+00  3.500000E+00  9.836973E-03
-2.350000E+00  3.550000E+00  9.551668E-03
-2.350000E+00  3.600000E+00  9.258759E-03
-2.350000E+00  3.650000E+00  8.958268E-03
-2.350000E+00  3.700000E+00  8.650273E-03
-2.350000E+00  3.750000E+00  8.334919E-03
-2.350000E+00  3.800000E+00  8.012435E-03
-2.350000E+00  3.850000E+00  7.683157E-03
-2.350000E+00  3.900000E+00  7.347548E-03
-2.350000E+00  3.950000E+00  7.006211E-03
-2.350000E+00  4.000000E+00  6.659910E-03
-2.350000E+00  4.050000E+00  6.309566E-03
-2.350000E+00  4.100000E+00  5.956269E-03
-2.350000E+00  4.150000E+00  5.601267E-03
-2.350000E+00  4.200000E+00  5.245958E-03
-2.350000E+00  4.250000E+00  4.891878E-03
-2.350000E+00  4.300000E+00  4.540684E-03
-2.350000E+00  4.350000E+00  4.194129E-03
-2.350000E+00  4.400000E+00  3.854036E-03
-2.350000E+00  4.450000E+00  3.522261E-03
-2.350000E+00  4.500000E+00  3.200652E-03
-2.350000E+00  4.550000E+00  2.890998E-03
-2.350000E+00  4.600000E+00  2.594979E-03
-2.350000E+00  4.650000E+00  2.314114E-03
-2.350000E+00  4.700000E+00  2.049711E-03
-2.350000E+00  4.750000E+00  1.802833E-03
-2.350000E+00  4.800000E+00  1.574265E-03
-2.350000E+00  4.850000E+00  1.364494E-03
-2.350000E+00  4.900000E+00  1.173702E-03
-2.350000E+00  4.950000E+00  1.001766E-03
-2.350000E+00  5.000000E+00  8.482773E-04
-2.350000E+00  5.050000E+00  7.125608E-04
-2.350000E+00  5.100000E+00  5.937146E-04
-2.350000E+00  5.150000E+00  4.906504E-04
-2.350000E+00  5.200000E+00  4.021416E-04
-2.350000E+00  5.250000E+00  3.268717E-04
-2.350000E+00  5.300000E+00  2.634812E-04
-2.350000E+00  5.350000E+00  2.106105E-04
-2.350000E+00  5.400000E+00  1.669370E-04
-2.350000E+00  5.450000E+00  1.312044E-04
-2.350000E+00  5.500000E+00  1.022449E-04
-2.350000E+00  5.550000E+00  7.899446E-05
-2.350000E+00  5.600000E+00  6.050077E-05
-2.350000E+00  5.650000E+00  4.592572E-05
-2.350000E+00  5.700000E+00  3.454330E-05
-2.350000E+00  5.750000E+00  2.573387E-05
-2.350000E+00  5.800000E+00  1.897613E-05
-2.350000E+00  5.850000E+00  1.383749E-05
-2.350000E+00  5.900000E+00  9.963815E-06
-2.350000E+00  5.950000E+00  7.069006E-06
-2.350000E+00  6.000000E+00  4.924939E-06
-2.350000E+00  6.050000E+00  3.352034E-06
-2.350000E+00  6.100000E+00  2.210721E-06
-2.350000E+00  6.150000E+00  1.393943E-06
-2.350000E+00  6.200000E+00  8.207760E-07
-2.350000E+00  6.250000E+00  4.312075E-07
-2.350000E+00  6.300000E+00  1.820652E-07
-2.350000E+00  6.350000E+00  4.406898E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.688342E-08
-2.300000E+00 -6.300000E+00  1.524888E-07
-2.300000E+00 -6.250000E+00  3.616415E-07
-2.300000E+00 -6.200000E+00  6.898453E-07
-2.300000E+00 -6.150000E+00  1.175277E-06
-2.300000E+00 -6.100000E+00  1.871877E-06
-2.300000E+00 -6.050000E+00  2.853534E-06
-2.300000E+00 -6.000000E+00  4.219420E-06
-2.300000E+00 -5.950000E+00  6.100536E-06
-2.300000E+00 -5.900000E+00  8.667532E-06
-2.300000E+00 -5.850000E+00  1.213980E-05
-2.300000E+00 -5.800000E+00  1.679573E-05
-2.300000E+00 -5.750000E+00  2.298402E-05
-2.300000E+00 -5.700000E+00  3.113562E-05
-2.300000E+00 -5.650000E+00  4.177591E-05
-2.300000E+00 -5.600000E+00  5.553636E-05
-2.300000E+00 -5.550000E+00  7.316495E-05
-2.300000E+00 -5.500000E+00  9.553407E-05
-2.300000E+00 -5.450000E+00  1.236447E-04
-2.300000E+00 -5.400000E+00  1.586257E-04
-2.300000E+00 -5.350000E+00  2.017262E-04
-2.300000E+00 -5.300000E+00  2.543009E-04
-2.300000E+00 -5.250000E+00  3.177867E-04
-2.300000E+00 -5.200000E+00  3.936710E-04
-2.300000E+00 -5.150000E+00  4.834521E-04
-2.300000E+00 -5.100000E+00  5.885932E-04
-2.300000E+00 -5.050000E+00  7.104707E-04
-2.300000E+00 -5.000000E+00  8.503201E-04
-2.300000E+00 -4.950000E+00  1.009180E-03
-2.300000E+00 -4.900000E+00  1.187840E-03
-2.300000E+00 -4.850000E+00  1.386792E-03
-2.300000E+00 -4.800000E+00  1.606191E-03
-2.300000E+00 -4.750000E+00  1.845835E-03
-2.300000E+00 -4.700000E+00  2.105153E-03
-2.300000E+00 -4.650000E+00  2.383220E-03
-2.300000E+00 -4.600000E+00  2.678780E-03
-2.300000E+00 -4.550000E+00  2.990299E-03
-2.300000E+00 -4.500000E+00  3.316012E-03
-2.300000E+00 -4.450000E+00  3.653989E-03
-2.300000E+00 -4.400000E+00  4.002201E-03
-2.300000E+00 -4.350000E+00  4.358579E-03
-2.300000E+00 -4.300000E+00  4.721072E-03
-2.300000E+00 -4.250000E+00  5.087699E-03
-2.300000E+00 -4.200000E+00  5.456586E-03
-2.300000E+00 -4.150000E+00  5.825999E-03
-2.300000E+00 -4.100000E+00  6.194365E-03
-2.300000E+00 -4.050000E+00  6.560284E-03
-2.300000E+00 -4.000000E+00  6.922536E-03
-2.300000E+00 -3.950000E+00  7.280075E-03
-2.300000E+00 -3.900000E+00  7.632025E-03
-2.300000E+00 -3.850000E+00  7.977663E-03
-2.300000E+00 -3.800000E+00  8.316405E-03
-2.300000E+00 -3.750000E+00  8.647785E-03
-2.300000E+00 -3.700000E+00  8.971433E-03
-2.300000E+00 -3.650000E+00  9.287055E-03
-2.300000E+00 -3.600000E+00  9.594405E-03
-2.300000E+00 -3.550000E+00  9.893263E-03
-2.300000E+00 -3.500000E+00  1.018341E-02
-2.300000E+00 -3.450000E+00  1.046460E-02
-2.300000E+00 -3.400000E+00  1.073655E-02
-2.300000E+00 -3.350000E+00  1.099887E-02
-2.300000E+00 -3.300000E+00  1.125111E-02
-2.300000E+00 -3.250000E+00  1.149270E-02
-2.300000E+00 -3.200000E+00  1.172293E-02
-2.300000E+00 -3.150000E+00  1.194094E-02
-2.300000E+00 -3.100000E+00  1.214571E-02
-2.300000E+00 -3.050000E+00  1.233602E-02
-2.300000E+00 -3.000000E+00  1.251045E-02
-2.300000E+00 -2.950000E+00  1.266732E-02
-2.300000E+00 -2.900000E+00  1.280477E-02
-2.300000E+00 -2.850000E+00  1.292073E-02
-2.300000E+00 -2.800000E+00  1.301303E-02
-2.300000E+00 -2.750000E+00  1.307953E-02
-2.300000E+00 -2.700000E+00  1.311832E-02
-2.300000E+00 -2.650000E+00  1.312794E-02
-2.300000E+00 -2.600000E+00  1.310780E-02
-2.300000E+00 -2.550000E+00  1.305851E-02
-2.300000E+00 -2.500000E+00  1.298232E-02
-2.300000E+00 -2.450000E+00  1.288354E-02
-2.300000E+00 -2.400000E+00  1.276882E-02
-2.300000E+00 -2.350000E+00  1.264719E-02
-2.300000E+00 -2.300000E+00  1.252987E-02
-2.300000E+00 -2.250000E+00  1.242964E-02
-2.300000E+00 -2.200000E+00  1.235983E-02
-2.300000E+00 -2.150000E+00  1.233300E-02
-2.300000E+00 -2.100000E+00  1.235952E-02
-2.300000E+00 -2.050000E+00  1.244625E-02
-2.300000E+00 -2.000000E+00  1.259569E-02
-2.300000E+00 -1.950000E+00  1.280559E-02
-2.300000E+00 -1.900000E+00  1.306939E-02
-2.300000E+00 -1.850000E+00  1.337709E-02
-2.300000E+00 -1.800000E+00  1.371658E-02
-2.300000E+00 -1.750000E+00  1.407505E-02
-2.300000E+00 -1.700000E+00  1.444028E-02
-2.300000E+00 -1.650000E+00  1.480156E-02
-2.300000E+00 -1.600000E+00  1.515031E-02
-2.300000E+00 -1.550000E+00  1.548022E-02
-2.300000E+00 -1.500000E+00  1.578723E-02
-2.300000E+00 -1.450000E+00  1.606918E-02
-2.300000E+00 -1.400000E+00  1.632542E-02
-2.300000E+00 -1.350000E+00  1.655645E-02
-2.300000E+00 -1.300000E+00  1.676347E-02
-2.300000E+00 -1.250000E+00  1.694812E-02
-2.300000E+00 -1.200000E+00  1.711222E-02
-2.300000E+00 -1.150000E+00  1.725754E-02
-2.300000E+00 -1.100000E+00  1.738575E-02
-2.300000E+00 -1.050000E+00  1.749830E-02
-2.300000E+00 -1.000000E+00  1.759635E-02
-2.300000E+00 -9.500000E-01  1.768080E-02
-2.300000E+00 -9.000000E-01  1.775220E-02
-2.300000E+00 -8.500000E-01  1.781082E-02
-2.300000E+00 -8.000000E-01  1.785655E-02
-2.300000E+00 -7.500000E-01  1.788889E-02
-2.300000E+00 -7.000000E-01  1.790692E-02
-2.300000E+00 -6.500000E-01  1.790922E-02
-2.300000E+00 -6.000000E-01  1.789377E-02
-2.300000E+00 -5.500000E-01  1.785782E-02
-2.300000E+00 -5.000000E-01  1.779780E-02
-2.300000E+00 -4.500000E-01  1.770917E-02
-2.300000E+00 -4.000000E-01  1.758626E-02
-2.300000E+00 -3.500000E-01  1.742223E-02
-2.300000E+00 -3.000000E-01  1.720899E-02
-2.300000E+00 -2.500000E-01  1.693731E-02
-2.300000E+00 -2.000000E-01  1.659707E-02
-2.300000E+00 -1.500000E-01  1.617784E-02
-2.300000E+00 -1.000000E-01  1.566978E-02
-2.300000E+00 -5.000000E-02  1.506514E-02
-2.300000E+00  0.000000E+00  1.436014E-02
-2.300000E+00  5.000000E-02  1.355756E-02
-2.300000E+00  1.000000E-01  1.266942E-02
-2.300000E+00  1.500000E-01  1.171957E-02
-2.300000E+00  2.000000E-01  1.074523E-02
-2.300000E+00  2.500000E-01  9.796672E-03
-2.300000E+00  3.000000E-01  8.934107E-03
-2.300000E+00  3.500000E-01  8.221449E-03
-2.300000E+00  4.000000E-01  7.717593E-03
-2.300000E+00  4.500000E-01  7.466813E-03
-2.300000E+00  5.000000E-01  7.490719E-03
-2.300000E+00  5.500000E-01  7.784099E-03
-2.300000E+00  6.000000E-01  8.315946E-03
-2.300000E+00  6.500000E-01  9.035333E-03
-2.300000E+00  7.000000E-01  9.880350E-03
-2.300000E+00  7.500000E-01  1.078761E-02
-2.300000E+00  8.000000E-01  1.170015E-02
-2.300000E+00  8.500000E-01  1.257244E-02
-2.300000E+00  9.000000E-01  1.337239E-02
-2.300000E+00  9.500000E-01  1.408087E-02
-2.300000E+00  1.000000E+00  1.468963E-02
-2.300000E+00  1.050000E+00  1.519863E-02
-2.300000E+00  1.100000E+00  1.561340E-02
-2.300000E+00  1.150000E+00  1.594263E-02
-2.300000E+00  1.200000E+00  1.619650E-02
-2.300000E+00  1.250000E+00  1.638538E-02
-2.300000E+00  1.300000E+00  1.651912E-02
-2.300000E+00  1.350000E+00  1.660658E-02
-2.300000E+00  1.400000E+00  1.665546E-02
-2.300000E+00  1.450000E+00  1.667232E-02
-2.300000E+00  1.500000E+00  1.666263E-02
-2.300000E+00  1.550000E+00  1.663091E-02
-2.300000E+00  1.600000E+00  1.658084E-02
-2.300000E+00  1.650000E+00  1.651540E-02
-2.300000E+00  1.700000E+00  1.643704E-02
-2.300000E+00  1.750000E+00  1.634770E-02
-2.300000E+00  1.800000E+00  1.624898E-02
-2.300000E+00  1.850000E+00  1.614216E-02
-2.300000E+00  1.900000E+00  1.602828E-02
-2.300000E+00  1.950000E+00  1.590820E-02
-2.300000E+00  2.000000E+00  1.578262E-02
-2.300000E+00  2.050000E+00  1.565213E-02
-2.300000E+00  2.100000E+00  1.551718E-02
-2.300000E+00  2.150000E+00  1.537815E-02
-2.300000E+00  2.200000E+00  1.523536E-02
-2.300000E+00  2.250000E+00  1.508902E-02
-2.300000E+00  2.300000E+00  1.493931E-02
-2.300000E+00  2.350000E+00  1.478634E-02
-2.300000E+00  2.400000E+00  1.463018E-02
-2.300000E+00  2.450000E+00  1.447083E-02
-2.300000E+00  2.500000E+00  1.430828E-02
-2.300000E+00  2.550000E+00  1.414243E-02
-2.300000E+00  2.600000E+00  1.397316E-02
-2.300000E+00  2.650000E+00  1.380030E-02
-2.300000E+00  2.700000E+00  1.362362E-02
-2.300000E+00  2.750000E+00  1.344286E-02
-2.300000E+00  2.800000E+00  1.325770E-02
-2.300000E+00  2.850000E+00  1.306783E-02
-2.300000E+00  2.900000E+00  1.287291E-02
-2.300000E+00  2.950000E+00  1.267259E-02
-2.300000E+00  3.000000E+00  1.246655E-02
-2.300000E+00  3.050000E+00  1.225452E-02
-2.300000E+00  3.100000E+00  1.203622E-02
-2.300000E+00  3.150000E+00  1.181141E-02
-2.300000E+00  3.200000E+00  1.157990E-02
-2.300000E+00  3.250000E+00  1.134149E-02
-2.300000E+00  3.300000E+00  1.109600E-02
-2.300000E+00  3.350000E+00  1.084327E-02
-2.300000E+00  3.400000E+00  1.058316E-02
-2.300000E+00  3.450000E+00  1.031554E-02
-2.300000E+00  3.500000E+00  1.004031E-02
-2.300000E+00  3.550000E+00  9.757400E-03
-2.300000E+00  3.600000E+00  9.466775E-03
-2.300000E+00  3.650000E+00  9.168431E-03
-2.300000E+00  3.700000E+00  8.862416E-03
-2.300000E+00  3.750000E+00  8.548833E-03
-2.300000E+00  3.800000E+00  8.227866E-03
-2.300000E+00  3.850000E+00  7.899796E-03
-2.300000E+00  3.900000E+00  7.565023E-03
-2.300000E+00  3.950000E+00  7.224086E-03
-2.300000E+00  4.000000E+00  6.877674E-03
-2.300000E+00  4.050000E+00  6.526637E-03
-2.300000E+00  4.100000E+00  6.171991E-03
-2.300000E+00  4.150000E+00  5.814914E-03
-2.300000E+00  4.200000E+00  5.456742E-03
-2.300000E+00  4.250000E+00  5.098954E-03
-2.300000E+00  4.300000E+00  4.743168E-03
-2.300000E+00  4.350000E+00  4.391110E-03
-2.300000E+00  4.400000E+00  4.044601E-03
-2.300000E+00  4.450000E+00  3.705517E-03
-2.300000E+00  4.500000E+00  3.375750E-03
-2.300000E+00  4.550000E+00  3.057160E-03
-2.300000E+00  4.600000E+00  2.751523E-03
-2.300000E+00  4.650000E+00  2.460476E-03
-2.300000E+00  4.700000E+00  2.185467E-03
-2.300000E+00  4.750000E+00  1.927710E-03
-2.300000E+00  4.800000E+00  1.688150E-03
-2.300000E+00  4.850000E+00  1.467435E-03
-2.300000E+00  4.900000E+00  1.265904E-03
-2.300000E+00  4.950000E+00  1.083581E-03
-2.300000E+00  5.000000E+00  9.201847E-04
-2.300000E+00  5.050000E+00  7.751515E-04
-2.300000E+00  5.100000E+00  6.476643E-04
-2.300000E+00  5.150000E+00  5.366955E-04
-2.300000E+00  5.200000E+00  4.410535E-04
-2.300000E+00  5.250000E+00  3.594322E-04
-2.300000E+00  5.300000E+00  2.904604E-04
-2.300000E+00  5.350000E+00  2.327480E-04
-2.300000E+00  5.400000E+00  1.849263E-04
-2.300000E+00  5.450000E+00  1.456825E-04
-2.300000E+00  5.500000E+00  1.137856E-04
-2.300000E+00  5.550000E+00  8.810537E-05
-2.300000E+00  5.600000E+00  6.762368E-05
-2.300000E+00  5.650000E+00  5.143934E-05
-2.300000E+00  5.700000E+00  3.876772E-05
-2.300000E+00  5.750000E+00  2.893610E-05
-2.300000E+00  5.800000E+00  2.137606E-05
-2.300000E+00  5.850000E+00  1.561405E-05
-2.300000E+00  5.900000E+00  1.126086E-05
-2.300000E+00  5.950000E+00  8.000901E-06
-2.300000E+00  6.000000E+00  5.581640E-06
-2.300000E+00  6.050000E+00  3.803591E-06
-2.300000E+00  6.100000E+00  2.511228E-06
-2.300000E+00  6.150000E+00  1.584908E-06
-2.300000E+00  6.200000E+00  9.339577E-07
-2.300000E+00  6.250000E+00  4.909801E-07
-2.300000E+00  6.300000E+00  2.073989E-07
-2.300000E+00  6.350000E+00  5.021528E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  4.116887E-08
-2.250000E+00 -6.300000E+00  1.702332E-07
-2.250000E+00 -6.250000E+00  4.038113E-07
-2.250000E+00 -6.200000E+00  7.704530E-07
-2.250000E+00 -6.150000E+00  1.312803E-06
-2.250000E+00 -6.100000E+00  2.090945E-06
-2.250000E+00 -6.050000E+00  3.186921E-06
-2.250000E+00 -6.000000E+00  4.710464E-06
-2.250000E+00 -5.950000E+00  6.806020E-06
-2.250000E+00 -5.900000E+00  9.661113E-06
-2.250000E+00 -5.850000E+00  1.351603E-05
-2.250000E+00 -5.800000E+00  1.867472E-05
-2.250000E+00 -5.750000E+00  2.551667E-05
-2.250000E+00 -5.700000E+00  3.450929E-05
-2.250000E+00 -5.650000E+00  4.622036E-05
-2.250000E+00 -5.600000E+00  6.132959E-05
-2.250000E+00 -5.550000E+00  8.063850E-05
-2.250000E+00 -5.500000E+00  1.050773E-04
-2.250000E+00 -5.450000E+00  1.357073E-04
-2.250000E+00 -5.400000E+00  1.737183E-04
-2.250000E+00 -5.350000E+00  2.204177E-04
-2.250000E+00 -5.300000E+00  2.772128E-04
-2.250000E+00 -5.250000E+00  3.455835E-04
-2.250000E+00 -5.200000E+00  4.270468E-04
-2.250000E+00 -5.150000E+00  5.231136E-04
-2.250000E+00 -5.100000E+00  6.352396E-04
-2.250000E+00 -5.050000E+00  7.647710E-04
-2.250000E+00 -5.000000E+00  9.128895E-04
-2.250000E+00 -4.950000E+00  1.080556E-03
-2.250000E+00 -4.900000E+00  1.268460E-03
-2.250000E+00 -4.850000E+00  1.476972E-03
-2.250000E+00 -4.800000E+00  1.706114E-03
-2.250000E+00 -4.750000E+00  1.955534E-03
-2.250000E+00 -4.700000E+00  2.224510E-03
-2.250000E+00 -4.650000E+00  2.511964E-03
-2.250000E+00 -4.600000E+00  2.816497E-03
-2.250000E+00 -4.550000E+00  3.136443E-03
-2.250000E+00 -4.500000E+00  3.469922E-03
-2.250000E+00 -4.450000E+00  3.814917E-03
-2.250000E+00 -4.400000E+00  4.169332E-03
-2.250000E+00 -4.350000E+00  4.531062E-03
-2.250000E+00 -4.300000E+00  4.898047E-03
-2.250000E+00 -4.250000E+00  5.268320E-03
-2.250000E+00 -4.200000E+00  5.640041E-03
-2.250000E+00 -4.150000E+00  6.011530E-03
-2.250000E+00 -4.100000E+00  6.381277E-03
-2.250000E+00 -4.050000E+00  6.747953E-03
-2.250000E+00 -4.000000E+00  7.110412E-03
-2.250000E+00 -3.950000E+00  7.467681E-03
-2.250000E+00 -3.900000E+00  7.818952E-03
-2.250000E+00 -3.850000E+00  8.163568E-03
-2.250000E+00 -3.800000E+00  8.500998E-03
-2.250000E+00 -3.750000E+00  8.830824E-03
-2.250000E+00 -3.700000E+00  9.152715E-03
-2.250000E+00 -3.650000E+00  9.466401E-03
-2.250000E+00 -3.600000E+00  9.771654E-03
-2.250000E+00 -3.550000E+00  1.006826E-02
-2.250000E+00 -3.500000E+00  1.035599E-02
-2.250000E+00 -3.450000E+00  1.063458E-02
-2.250000E+00 -3.400000E+00  1.090369E-02
-2.250000E+00 -3.350000E+00  1.116292E-02
-2.250000E+00 -3.300000E+00  1.141171E-02
-2.250000E+00 -3.250000E+00  1.164939E-02
-2.250000E+00 -3.200000E+00  1.187511E-02
-2.250000E+00 -3.150000E+00  1.208784E-02
-2.250000E+00 -3.100000E+00  1.228629E-02
-2.250000E+00 -3.050000E+00  1.246897E-02
-2.250000E+00 -3.000000E+00  1.263406E-02
-2.250000E+00 -2.950000E+00  1.277945E-02
-2.250000E+00 -2.900000E+00  1.290273E-02
-2.250000E+00 -2.850000E+00  1.300118E-02
-2.250000E+00 -2.800000E+00  1.307193E-02
-2.250000E+00 -2.750000E+00  1.311202E-02
-2.250000E+00 -2.700000E+00  1.311872E-02
-2.250000E+00 -2.650000E+00  1.308980E-02
-2.250000E+00 -2.600000E+00  1.302399E-02
-2.250000E+00 -2.550000E+00  1.292152E-02
-2.250000E+00 -2.500000E+00  1.278473E-02
-2.250000E+00 -2.450000E+00  1.261865E-02
-2.250000E+00 -2.400000E+00  1.243144E-02
-2.250000E+00 -2.350000E+00  1.223463E-02
-2.250000E+00 -2.300000E+00  1.204285E-02
-2.250000E+00 -2.250000E+00  1.187305E-02
-2.250000E+00 -2.200000E+00  1.174318E-02
-2.250000E+00 -2.150000E+00  1.167028E-02
-2.250000E+00 -2.100000E+00  1.166847E-02
-2.250000E+00 -2.050000E+00  1.174707E-02
-2.250000E+00 -2.000000E+00  1.190927E-02
-2.250000E+00 -1.950000E+00  1.215170E-02
-2.250000E+00 -1.900000E+00  1.246499E-02
-2.250000E+00 -1.850000E+00  1.283515E-02
-2.250000E+00 -1.800000E+00  1.324549E-02
-2.250000E+00 -1.750000E+00  1.367863E-02
-2.250000E+00 -1.700000E+00  1.411830E-02
-2.250000E+00 -1.650000E+00  1.455056E-02
-2.250000E+00 -1.600000E+00  1.496456E-02
-2.250000E+00 -1.550000E+00  1.535268E-02
-2.250000E+00 -1.500000E+00  1.571026E-02
-2.250000E+00 -1.450000E+00  1.603522E-02
-2.250000E+00 -1.400000E+00  1.632737E-02
-2.250000E+00 -1.350000E+00  1.658792E-02
-2.250000E+00 -1.300000E+00  1.681891E-02
-2.250000E+00 -1.250000E+00  1.702281E-02
-2.250000E+00 -1.200000E+00  1.720223E-02
-2.250000E+00 -1.150000E+00  1.735968E-02
-2.250000E+00 -1.100000E+00  1.749747E-02
-2.250000E+00 -1.050000E+00  1.761758E-02
-2.250000E+00 -1.000000E+00  1.772165E-02
-2.250000E+00 -9.500000E-01  1.781095E-02
-2.250000E+00 -9.000000E-01  1.788640E-02
-2.250000E+00 -8.500000E-01  1.794855E-02
-2.250000E+00 -8.000000E-01  1.799757E-02
-2.250000E+00 -7.500000E-01  1.803324E-02
-2.250000E+00 -7.000000E-01  1.805493E-02
-2.250000E+00 -6.500000E-01  1.806150E-02
-2.250000E+00 -6.000000E-01  1.805129E-02
-2.250000E+00 -5.500000E-01  1.802199E-02
-2.250000E+00 -5.000000E-01  1.797055E-02
-2.250000E+00 -4.500000E-01  1.789310E-02
-2.250000E+00 -4.000000E-01  1.778482E-02
-2.250000E+00 -3.500000E-01  1.763995E-02
-2.250000E+00 -3.000000E-01  1.745171E-02
-2.250000E+00 -2.500000E-01  1.721249E-02
-2.250000E+00 -2.000000E-01  1.691408E-02
-2.250000E+00 -1.500000E-01  1.654822E-02
-2.250000E+00 -1.000000E-01  1.610739E-02
-2.250000E+00 -5.000000E-02  1.558606E-02
-2.250000E+00  0.000000E+00  1.498227E-02
-2.250000E+00  5.000000E-02  1.429964E-02
-2.250000E+00  1.000000E-01  1.354945E-02
-2.250000E+00  1.500000E-01  1.275249E-02
-2.250000E+00  2.000000E-01  1.194006E-02
-2.250000E+00  2.500000E-01  1.115344E-02
-2.250000E+00  3.000000E-01  1.044115E-02
-2.250000E+00  3.500000E-01  9.854037E-03
-2.250000E+00  4.000000E-01  9.438480E-03
-2.250000E+00  4.500000E-01  9.229114E-03
-2.250000E+00  5.000000E-01  9.242804E-03
-2.250000E+00  5.500000E-01  9.475546E-03
-2.250000E+00  6.000000E-01  9.903217E-03
-2.250000E+00  6.500000E-01  1.048595E-02
-2.250000E+00  7.000000E-01  1.117486E-02
-2.250000E+00  7.500000E-01  1.191928E-02
-2.250000E+00  8.000000E-01  1.267294E-02
-2.250000E+00  8.500000E-01  1.339815E-02
-2.250000E+00  9.000000E-01  1.406752E-02
-2.250000E+00  9.500000E-01  1.466397E-02
-2.250000E+00  1.000000E+00  1.517928E-02
-2.250000E+00  1.050000E+00  1.561211E-02
-2.250000E+00  1.100000E+00  1.596593E-02
-2.250000E+00  1.150000E+00  1.624714E-02
-2.250000E+00  1.200000E+00  1.646362E-02
-2.250000E+00  1.250000E+00  1.662368E-02
-2.250000E+00  1.300000E+00  1.673532E-02
-2.250000E+00  1.350000E+00  1.680592E-02
-2.250000E+00  1.400000E+00  1.684195E-02
-2.250000E+00  1.450000E+00  1.684902E-02
-2.250000E+00  1.500000E+00  1.683182E-02
-2.250000E+00  1.550000E+00  1.679429E-02
-2.250000E+00  1.600000E+00  1.673968E-02
-2.250000E+00  1.650000E+00  1.667064E-02
-2.250000E+00  1.700000E+00  1.658935E-02
-2.250000E+00  1.750000E+00  1.649759E-02
-2.250000E+00  1.800000E+00  1.639682E-02
-2.250000E+00  1.850000E+00  1.628823E-02
-2.250000E+00  1.900000E+00  1.617281E-02
-2.250000E+00  1.950000E+00  1.605138E-02
-2.250000E+00  2.000000E+00  1.592463E-02
-2.250000E+00  2.050000E+00  1.579313E-02
-2.250000E+00  2.100000E+00  1.565737E-02
-2.250000E+00  2.150000E+00  1.551775E-02
-2.250000E+00  2.200000E+00  1.537459E-02
-2.250000E+00  2.250000E+00  1.522815E-02
-2.250000E+00  2.300000E+00  1.507861E-02
-2.250000E+00  2.350000E+00  1.492612E-02
-2.250000E+00  2.400000E+00  1.477074E-02
-2.250000E+00  2.450000E+00  1.461249E-02
-2.250000E+00  2.500000E+00  1.445133E-02
-2.250000E+00  2.550000E+00  1.428716E-02
-2.250000E+00  2.600000E+00  1.411986E-02
-2.250000E+00  2.650000E+00  1.394920E-02
-2.250000E+00  2.700000E+00  1.377495E-02
-2.250000E+00  2.750000E+00  1.359680E-02
-2.250000E+00  2.800000E+00  1.341443E-02
-2.250000E+00  2.850000E+00  1.322746E-02
-2.250000E+00  2.900000E+00  1.303552E-02
-2.250000E+00  2.950000E+00  1.283825E-02
-2.250000E+00  3.000000E+00  1.263529E-02
-2.250000E+00  3.050000E+00  1.242634E-02
-2.250000E+00  3.100000E+00  1.221110E-02
-2.250000E+00  3.150000E+00  1.198932E-02
-2.250000E+00  3.200000E+00  1.176078E-02
-2.250000E+00  3.250000E+00  1.152527E-02
-2.250000E+00  3.300000E+00  1.128262E-02
-2.250000E+00  3.350000E+00  1.103264E-02
-2.250000E+00  3.400000E+00  1.077521E-02
-2.250000E+00  3.450000E+00  1.051019E-02
-2.250000E+00  3.500000E+00  1.023747E-02
-2.250000E+00  3.550000E+00  9.956980E-03
-2.250000E+00  3.600000E+00  9.668667E-03
-2.250000E+00  3.650000E+00  9.372510E-03
-2.250000E+00  3.700000E+00  9.068532E-03
-2.250000E+00  3.750000E+00  8.756805E-03
-2.250000E+00  3.800000E+00  8.437471E-03
-2.250000E+00  3.850000E+00  8.110765E-03
-2.250000E+00  3.900000E+00  7.777029E-03
-2.250000E+00  3.950000E+00  7.436740E-03
-2.250000E+00  4.000000E+00  7.090517E-03
-2.250000E+00  4.050000E+00  6.739139E-03
-2.250000E+00  4.100000E+00  6.383549E-03
-2.250000E+00  4.150000E+00  6.024851E-03
-2.250000E+00  4.200000E+00  5.664313E-03
-2.250000E+00  4.250000E+00  5.303353E-03
-2.250000E+00  4.300000E+00  4.943538E-03
-2.250000E+00  4.350000E+00  4.586562E-03
-2.250000E+00  4.400000E+00  4.234229E-03
-2.250000E+00  4.450000E+00  3.888421E-03
-2.250000E+00  4.500000E+00  3.551062E-03
-2.250000E+00  4.550000E+00  3.224071E-03
-2.250000E+00  4.600000E+00  2.909306E-03
-2.250000E+00  4.650000E+00  2.608513E-03
-2.250000E+00  4.700000E+00  2.323266E-03
-2.250000E+00  4.750000E+00  2.054926E-03
-2.250000E+00  4.800000E+00  1.804593E-03
-2.250000E+00  4.850000E+00  1.573077E-03
-2.250000E+00  4.900000E+00  1.360876E-03
-2.250000E+00  4.950000E+00  1.168165E-03
-2.250000E+00  5.000000E+00  9.948011E-04
-2.250000E+00  5.050000E+00  8.403380E-04
-2.250000E+00  5.100000E+00  7.040552E-04
-2.250000E+00  5.150000E+00  5.849967E-04
-2.250000E+00  5.200000E+00  4.820162E-04
-2.250000E+00  5.250000E+00  3.938279E-04
-2.250000E+00  5.300000E+00  3.190576E-04
-2.250000E+00  5.350000E+00  2.562913E-04
-2.250000E+00  5.400000E+00  2.041204E-04
-2.250000E+00  5.450000E+00  1.611792E-04
-2.250000E+00  5.500000E+00  1.261760E-04
-2.250000E+00  5.550000E+00  9.791592E-05
-2.250000E+00  5.600000E+00  7.531510E-05
-2.250000E+00  5.650000E+00  5.740883E-05
-2.250000E+00  5.700000E+00  4.335280E-05
-2.250000E+00  5.750000E+00  3.241969E-05
-2.250000E+00  5.800000E+00  2.399229E-05
-2.250000E+00  5.850000E+00  1.755429E-05
-2.250000E+00  5.900000E+00  1.267965E-05
-2.250000E+00  5.950000E+00  9.021630E-06
-2.250000E+00  6.000000E+00  6.301709E-06
-2.250000E+00  6.050000E+00  4.299128E-06
-2.250000E+00  6.100000E+00  2.841203E-06
-2.250000E+00  6.150000E+00  1.794687E-06
-2.250000E+00  6.200000E+00  1.058323E-06
-2.250000E+00  6.250000E+00  5.566700E-07
-2.250000E+00  6.300000E+00  2.352430E-07
-2.250000E+00  6.350000E+00  5.697097E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  4.578975E-08
-2.200000E+00 -6.300000E+00  1.893681E-07
-2.200000E+00 -6.250000E+00  4.492912E-07
-2.200000E+00 -6.200000E+00  8.573986E-07
-2.200000E+00 -6.150000E+00  1.461156E-06
-2.200000E+00 -6.100000E+00  2.327270E-06
-2.200000E+00 -6.050000E+00  3.546553E-06
-2.200000E+00 -6.000000E+00  5.240074E-06
-2.200000E+00 -5.950000E+00  7.566660E-06
-2.200000E+00 -5.900000E+00  1.073181E-05
-2.200000E+00 -5.850000E+00  1.499795E-05
-2.200000E+00 -5.800000E+00  2.069596E-05
-2.200000E+00 -5.750000E+00  2.823755E-05
-2.200000E+00 -5.700000E+00  3.812808E-05
-2.200000E+00 -5.650000E+00  5.097914E-05
-2.200000E+00 -5.600000E+00  6.751986E-05
-2.200000E+00 -5.550000E+00  8.860617E-05
-2.200000E+00 -5.500000E+00  1.152263E-04
-2.200000E+00 -5.450000E+00  1.485018E-04
-2.200000E+00 -5.400000E+00  1.896815E-04
-2.200000E+00 -5.350000E+00  2.401291E-04
-2.200000E+00 -5.300000E+00  3.013005E-04
-2.200000E+00 -5.250000E+00  3.747140E-04
-2.200000E+00 -5.200000E+00  4.619101E-04
-2.200000E+00 -5.150000E+00  5.644054E-04
-2.200000E+00 -5.100000E+00  6.836396E-04
-2.200000E+00 -5.050000E+00  8.209204E-04
-2.200000E+00 -5.000000E+00  9.773660E-04
-2.200000E+00 -4.950000E+00  1.153851E-03
-2.200000E+00 -4.900000E+00  1.350955E-03
-2.200000E+00 -4.850000E+00  1.568924E-03
-2.200000E+00 -4.800000E+00  1.807638E-03
-2.200000E+00 -4.750000E+00  2.066597E-03
-2.200000E+00 -4.700000E+00  2.344929E-03
-2.200000E+00 -4.650000E+00  2.641409E-03
-2.200000E+00 -4.600000E+00  2.954503E-03
-2.200000E+00 -4.550000E+00  3.282421E-03
-2.200000E+00 -4.500000E+00  3.623184E-03
-2.200000E+00 -4.450000E+00  3.974695E-03
-2.200000E+00 -4.400000E+00  4.334808E-03
-2.200000E+00 -4.350000E+00  4.701390E-03
-2.200000E+00 -4.300000E+00  5.072383E-03
-2.200000E+00 -4.250000E+00  5.445840E-03
-2.200000E+00 -4.200000E+00  5.819967E-03
-2.200000E+00 -4.150000E+00  6.193138E-03
-2.200000E+00 -4.100000E+00  6.563911E-03
-2.200000E+00 -4.050000E+00  6.931029E-03
-2.200000E+00 -4.000000E+00  7.293418E-03
-2.200000E+00 -3.950000E+00  7.650178E-03
-2.200000E+00 -3.900000E+00  8.000567E-03
-2.200000E+00 -3.850000E+00  8.343986E-03
-2.200000E+00 -3.800000E+00  8.679962E-03
-2.200000E+00 -3.750000E+00  9.008117E-03
-2.200000E+00 -3.700000E+00  9.328153E-03
-2.200000E+00 -3.650000E+00  9.639826E-03
-2.200000E+00 -3.600000E+00  9.942918E-03
-2.200000E+00 -3.550000E+00  1.023721E-02
-2.200000E+00 -3.500000E+00  1.052248E-02
-2.200000E+00 -3.450000E+00  1.079841E-02
-2.200000E+00 -3.400000E+00  1.106465E-02
-2.200000E+00 -3.350000E+00  1.132071E-02
-2.200000E+00 -3.300000E+00  1.156596E-02
-2.200000E+00 -3.250000E+00  1.179961E-02
-2.200000E+00 -3.200000E+00  1.202066E-02
-2.200000E+00 -3.150000E+00  1.222786E-02
-2.200000E+00 -3.100000E+00  1.241967E-02
-2.200000E+00 -3.050000E+00  1.259424E-02
-2.200000E+00 -3.000000E+00  1.274933E-02
-2.200000E+00 -2.950000E+00  1.288231E-02
-2.200000E+00 -2.900000E+00  1.299011E-02
-2.200000E+00 -2.850000E+00  1.306927E-02
-2.200000E+00 -2.800000E+00  1.311601E-02
-2.200000E+00 -2.750000E+00  1.312639E-02
-2.200000E+00 -2.700000E+00  1.309662E-02
-2.200000E+00 -2.650000E+00  1.302340E-02
-2.200000E+00 -2.600000E+00  1.290455E-02
-2.200000E+00 -2.550000E+00  1.273968E-02
-2.200000E+00 -2.500000E+00  1.253101E-02
-2.200000E+00 -2.450000E+00  1.228427E-02
-2.200000E+00 -2.400000E+00  1.200934E-02
-2.200000E+00 -2.350000E+00  1.172072E-02
-2.200000E+00 -2.300000E+00  1.143726E-02
-2.200000E+00 -2.250000E+00  1.118126E-02
-2.200000E+00 -2.200000E+00  1.097660E-02
-2.200000E+00 -2.150000E+00  1.084623E-02
-2.200000E+00 -2.100000E+00  1.080923E-02
-2.200000E+00 -2.050000E+00  1.087816E-02
-2.200000E+00 -2.000000E+00  1.105712E-02
-2.200000E+00 -1.950000E+00  1.134117E-02
-2.200000E+00 -1.900000E+00  1.171718E-02
-2.200000E+00 -1.850000E+00  1.216584E-02
-2.200000E+00 -1.800000E+00  1.266445E-02
-2.200000E+00 -1.750000E+00  1.318974E-02
-2.200000E+00 -1.700000E+00  1.372033E-02
-2.200000E+00 -1.650000E+00  1.423837E-02
-2.200000E+00 -1.600000E+00  1.473035E-02
-2.200000E+00 -1.550000E+00  1.518720E-02
-2.200000E+00 -1.500000E+00  1.560384E-02
-2.200000E+00 -1.450000E+00  1.597844E-02
-2.200000E+00 -1.400000E+00  1.631157E-02
-2.200000E+00 -1.350000E+00  1.660543E-02
-2.200000E+00 -1.300000E+00  1.686315E-02
-2.200000E+00 -1.250000E+00  1.708831E-02
-2.200000E+00 -1.200000E+00  1.728449E-02
-2.200000E+00 -1.150000E+00  1.745510E-02
-2.200000E+00 -1.100000E+00  1.760317E-02
-2.200000E+00 -1.050000E+00  1.773134E-02
-2.200000E+00 -1.000000E+00  1.784177E-02
-2.200000E+00 -9.500000E-01  1.793620E-02
-2.200000E+00 -9.000000E-01  1.801590E-02
-2.200000E+00 -8.500000E-01  1.808177E-02
-2.200000E+00 -8.000000E-01  1.813427E-02
-2.200000E+00 -7.500000E-01  1.817346E-02
-2.200000E+00 -7.000000E-01  1.819900E-02
-2.200000E+00 -6.500000E-01  1.821008E-02
-2.200000E+00 -6.000000E-01  1.820537E-02
-2.200000E+00 -5.500000E-01  1.818300E-02
-2.200000E+00 -5.000000E-01  1.814044E-02
-2.200000E+00 -4.500000E-01  1.807448E-02
-2.200000E+00 -4.000000E-01  1.798113E-02
-2.200000E+00 -3.500000E-01  1.785563E-02
-2.200000E+00 -3.000000E-01  1.769249E-02
-2.200000E+00 -2.500000E-01  1.748558E-02
-2.200000E+00 -2.000000E-01  1.722846E-02
-2.200000E+00 -1.500000E-01  1.691480E-02
-2.200000E+00 -1.000000E-01  1.653912E-02
-2.200000E+00 -5.000000E-02  1.609775E-02
-2.200000E+00  0.000000E+00  1.559016E-02
-2.200000E+00  5.000000E-02  1.502041E-02
-2.200000E+00  1.000000E-01  1.439878E-02
-2.200000E+00  1.500000E-01  1.374297E-02
-2.200000E+00  2.000000E-01  1.307869E-02
-2.200000E+00  2.500000E-01  1.243902E-02
-2.200000E+00  3.000000E-01  1.186217E-02
-2.200000E+00  3.500000E-01  1.138758E-02
-2.200000E+00  4.000000E-01  1.105088E-02
-2.200000E+00  4.500000E-01  1.087849E-02
-2.200000E+00  5.000000E-01  1.088325E-02
-2.200000E+00  5.500000E-01  1.106215E-02
-2.200000E+00  6.000000E-01  1.139692E-02
-2.200000E+00  6.500000E-01  1.185713E-02
-2.200000E+00  7.000000E-01  1.240512E-02
-2.200000E+00  7.500000E-01  1.300138E-02
-2.200000E+00  8.000000E-01  1.360924E-02
-2.200000E+00  8.500000E-01  1.419818E-02
-2.200000E+00  9.000000E-01  1.474540E-02
-2.200000E+00  9.500000E-01  1.523601E-02
-2.200000E+00  1.000000E+00  1.566216E-02
-2.200000E+00  1.050000E+00  1.602160E-02
-2.200000E+00  1.100000E+00  1.631615E-02
-2.200000E+00  1.150000E+00  1.655024E-02
-2.200000E+00  1.200000E+00  1.672971E-02
-2.200000E+00  1.250000E+00  1.686096E-02
-2.200000E+00  1.300000E+00  1.695036E-02
-2.200000E+00  1.350000E+00  1.700384E-02
-2.200000E+00  1.400000E+00  1.702673E-02
-2.200000E+00  1.450000E+00  1.702367E-02
-2.200000E+00  1.500000E+00  1.699863E-02
-2.200000E+00  1.550000E+00  1.695498E-02
-2.200000E+00  1.600000E+00  1.689550E-02
-2.200000E+00  1.650000E+00  1.682253E-02
-2.200000E+00  1.700000E+00  1.673799E-02
-2.200000E+00  1.750000E+00  1.664349E-02
-2.200000E+00  1.800000E+00  1.654033E-02
-2.200000E+00  1.850000E+00  1.642963E-02
-2.200000E+00  1.900000E+00  1.631231E-02
-2.200000E+00  1.950000E+00  1.618916E-02
-2.200000E+00  2.000000E+00  1.606085E-02
-2.200000E+00  2.050000E+00  1.592797E-02
-2.200000E+00  2.100000E+00  1.579102E-02
-2.200000E+00  2.150000E+00  1.565043E-02
-2.200000E+00  2.200000E+00  1.550656E-02
-2.200000E+00  2.250000E+00  1.535970E-02
-2.200000E+00  2.300000E+00  1.521008E-02
-2.200000E+00  2.350000E+00  1.505783E-02
-2.200000E+00  2.400000E+00  1.490305E-02
-2.200000E+00  2.450000E+00  1.474577E-02
-2.200000E+00  2.500000E+00  1.458593E-02
-2.200000E+00  2.550000E+00  1.442344E-02
-2.200000E+00  2.600000E+00  1.425812E-02
-2.200000E+00  2.650000E+00  1.408976E-02
-2.200000E+00  2.700000E+00  1.391805E-02
-2.200000E+00  2.750000E+00  1.374267E-02
-2.200000E+00  2.800000E+00  1.356324E-02
-2.200000E+00  2.850000E+00  1.337935E-02
-2.200000E+00  2.900000E+00  1.319059E-02
-2.200000E+00  2.950000E+00  1.299656E-02
-2.200000E+00  3.000000E+00  1.279687E-02
-2.200000E+00  3.050000E+00  1.259117E-02
-2.200000E+00  3.100000E+00  1.237916E-02
-2.200000E+00  3.150000E+00  1.216055E-02
-2.200000E+00  3.200000E+00  1.193510E-02
-2.200000E+00  3.250000E+00  1.170261E-02
-2.200000E+00  3.300000E+00  1.146287E-02
-2.200000E+00  3.350000E+00  1.121573E-02
-2.200000E+00  3.400000E+00  1.096103E-02
-2.200000E+00  3.450000E+00  1.069864E-02
-2.200000E+00  3.500000E+00  1.042846E-02
-2.200000E+00  3.550000E+00  1.015042E-02
-2.200000E+00  3.600000E+00  9.864439E-03
-2.200000E+00  3.650000E+00  9.570500E-03
-2.200000E+00  3.700000E+00  9.268602E-03
-2.200000E+00  3.750000E+00  8.958795E-03
-2.200000E+00  3.800000E+00  8.641186E-03
-2.200000E+00  3.850000E+00  8.315969E-03
-2.200000E+00  3.900000E+00  7.983435E-03
-2.200000E+00  3.950000E+00  7.644003E-03
-2.200000E+00  4.000000E+00  7.298227E-03
-2.200000E+00  4.050000E+00  6.946817E-03
-2.200000E+00  4.100000E+00  6.590641E-03
-2.200000E+00  4.150000E+00  6.230731E-03
-2.200000E+00  4.200000E+00  5.868280E-03
-2.200000E+00  4.250000E+00  5.504643E-03
-2.200000E+00  4.300000E+00  5.141328E-03
-2.200000E+00  4.350000E+00  4.779987E-03
-2.200000E+00  4.400000E+00  4.422397E-03
-2.200000E+00  4.450000E+00  4.070437E-03
-2.200000E+00  4.500000E+00  3.726049E-03
-2.200000E+00  4.550000E+00  3.391197E-03
-2.200000E+00  4.600000E+00  3.067811E-03
-2.200000E+00  4.650000E+00  2.757728E-03
-2.200000E+00  4.700000E+00  2.462645E-03
-2.200000E+00  4.750000E+00  2.184056E-03
-2.200000E+00  4.800000E+00  1.923214E-03
-2.200000E+00  4.850000E+00  1.681086E-03
-2.200000E+00  4.900000E+00  1.458331E-03
-2.200000E+00  4.950000E+00  1.255280E-03
-2.200000E+00  5.000000E+00  1.071931E-03
-2.200000E+00  5.050000E+00  9.079669E-04
-2.200000E+00  5.100000E+00  7.627716E-04
-2.200000E+00  5.150000E+00  6.354707E-04
-2.200000E+00  5.200000E+00  5.249738E-04
-2.200000E+00  5.250000E+00  4.300251E-04
-2.200000E+00  5.300000E+00  3.492559E-04
-2.200000E+00  5.350000E+00  2.812364E-04
-2.200000E+00  5.400000E+00  2.245235E-04
-2.200000E+00  5.450000E+00  1.777038E-04
-2.200000E+00  5.500000E+00  1.394282E-04
-2.200000E+00  5.550000E+00  1.084388E-04
-2.200000E+00  5.600000E+00  8.358732E-05
-2.200000E+00  5.650000E+00  6.384534E-05
-2.200000E+00  5.700000E+00  4.830815E-05
-2.200000E+00  5.750000E+00  3.619263E-05
-2.200000E+00  5.800000E+00  2.683126E-05
-2.200000E+00  5.850000E+00  1.966326E-05
-2.200000E+00  5.900000E+00  1.422406E-05
-2.200000E+00  5.950000E+00  1.013406E-05
-2.200000E+00  6.000000E+00  7.087214E-06
-2.200000E+00  6.050000E+00  4.840084E-06
-2.200000E+00  6.100000E+00  3.201604E-06
-2.200000E+00  6.150000E+00  2.023884E-06
-2.200000E+00  6.200000E+00  1.194226E-06
-2.200000E+00  6.250000E+00  6.284603E-07
-2.200000E+00  6.300000E+00  2.656740E-07
-2.200000E+00  6.350000E+00  6.435440E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  5.077489E-08
-2.150000E+00 -6.300000E+00  2.100085E-07
-2.150000E+00 -6.250000E+00  4.983378E-07
-2.150000E+00 -6.200000E+00  9.511304E-07
-2.150000E+00 -6.150000E+00  1.621017E-06
-2.150000E+00 -6.100000E+00  2.581794E-06
-2.150000E+00 -6.050000E+00  3.933649E-06
-2.150000E+00 -6.000000E+00  5.809748E-06
-2.150000E+00 -5.950000E+00  8.384225E-06
-2.150000E+00 -5.900000E+00  1.188164E-05
-2.150000E+00 -5.850000E+00  1.658780E-05
-2.150000E+00 -5.800000E+00  2.286187E-05
-2.150000E+00 -5.750000E+00  3.114919E-05
-2.150000E+00 -5.700000E+00  4.199448E-05
-2.150000E+00 -5.650000E+00  5.605438E-05
-2.150000E+00 -5.600000E+00  7.410851E-05
-2.150000E+00 -5.550000E+00  9.706774E-05
-2.150000E+00 -5.500000E+00  1.259784E-04
-2.150000E+00 -5.450000E+00  1.620212E-04
-2.150000E+00 -5.400000E+00  2.065026E-04
-2.150000E+00 -5.350000E+00  2.608393E-04
-2.150000E+00 -5.300000E+00  3.265321E-04
-2.150000E+00 -5.250000E+00  4.051324E-04
-2.150000E+00 -5.200000E+00  4.981980E-04
-2.150000E+00 -5.150000E+00  6.072439E-04
-2.150000E+00 -5.100000E+00  7.336864E-04
-2.150000E+00 -5.050000E+00  8.787857E-04
-2.150000E+00 -5.000000E+00  1.043588E-03
-2.150000E+00 -4.950000E+00  1.228873E-03
-2.150000E+00 -4.900000E+00  1.435105E-03
-2.150000E+00 -4.850000E+00  1.662396E-03
-2.150000E+00 -4.800000E+00  1.910483E-03
-2.150000E+00 -4.750000E+00  2.178719E-03
-2.150000E+00 -4.700000E+00  2.466082E-03
-2.150000E+00 -4.650000E+00  2.771209E-03
-2.150000E+00 -4.600000E+00  3.092436E-03
-2.150000E+00 -4.550000E+00  3.427864E-03
-2.150000E+00 -4.500000E+00  3.775425E-03
-2.150000E+00 -4.450000E+00  4.132956E-03
-2.150000E+00 -4.400000E+00  4.498272E-03
-2.150000E+00 -4.350000E+00  4.869225E-03
-2.150000E+00 -4.300000E+00  5.243766E-03
-2.150000E+00 -4.250000E+00  5.619980E-03
-2.150000E+00 -4.200000E+00  5.996118E-03
-2.150000E+00 -4.150000E+00  6.370615E-03
-2.150000E+00 -4.100000E+00  6.742098E-03
-2.150000E+00 -4.050000E+00  7.109381E-03
-2.150000E+00 -4.000000E+00  7.471461E-03
-2.150000E+00 -3.950000E+00  7.827507E-03
-2.150000E+00 -3.900000E+00  8.176842E-03
-2.150000E+00 -3.850000E+00  8.518923E-03
-2.150000E+00 -3.800000E+00  8.853326E-03
-2.150000E+00 -3.750000E+00  9.179715E-03
-2.150000E+00 -3.700000E+00  9.497822E-03
-2.150000E+00 -3.650000E+00  9.807423E-03
-2.150000E+00 -3.600000E+00  1.010831E-02
-2.150000E+00 -3.550000E+00  1.040026E-02
-2.150000E+00 -3.500000E+00  1.068303E-02
-2.150000E+00 -3.450000E+00  1.095628E-02
-2.150000E+00 -3.400000E+00  1.121961E-02
-2.150000E+00 -3.350000E+00  1.147246E-02
-2.150000E+00 -3.300000E+00  1.171412E-02
-2.150000E+00 -3.250000E+00  1.194366E-02
-2.150000E+00 -3.200000E+00  1.215991E-02
-2.150000E+00 -3.150000E+00  1.236140E-02
-2.150000E+00 -3.100000E+00  1.254632E-02
-2.150000E+00 -3.050000E+00  1.271241E-02
-2.150000E+00 -3.000000E+00  1.285697E-02
-2.150000E+00 -2.950000E+00  1.297675E-02
-2.150000E+00 -2.900000E+00  1.306796E-02
-2.150000E+00 -2.850000E+00  1.312625E-02
-2.150000E+00 -2.800000E+00  1.314678E-02
-2.150000E+00 -2.750000E+00  1.312441E-02
-2.150000E+00 -2.700000E+00  1.305402E-02
-2.150000E+00 -2.650000E+00  1.293098E-02
-2.150000E+00 -2.600000E+00  1.275184E-02
-2.150000E+00 -2.550000E+00  1.251527E-02
-2.150000E+00 -2.500000E+00  1.222316E-02
-2.150000E+00 -2.450000E+00  1.188181E-02
-2.150000E+00 -2.400000E+00  1.150299E-02
-2.150000E+00 -2.350000E+00  1.110461E-02
-2.150000E+00 -2.300000E+00  1.071066E-02
-2.150000E+00 -2.250000E+00  1.035002E-02
-2.150000E+00 -2.200000E+00  1.005413E-02
-2.150000E+00 -2.150000E+00  9.853479E-03
-2.150000E+00 -2.100000E+00  9.773589E-03
-2.150000E+00 -2.050000E+00  9.831186E-03
-2.150000E+00 -2.000000E+00  1.003154E-02
-2.150000E+00 -1.950000E+00  1.036761E-02
-2.150000E+00 -1.900000E+00  1.082130E-02
-2.150000E+00 -1.850000E+00  1.136640E-02
-2.150000E+00 -1.800000E+00  1.197250E-02
-2.150000E+00 -1.750000E+00  1.260896E-02
-2.150000E+00 -1.700000E+00  1.324812E-02
-2.150000E+00 -1.650000E+00  1.386746E-02
-2.150000E+00 -1.600000E+00  1.445051E-02
-2.150000E+00 -1.550000E+00  1.498672E-02
-2.150000E+00 -1.500000E+00  1.547076E-02
-2.150000E+00 -1.450000E+00  1.590137E-02
-2.150000E+00 -1.400000E+00  1.628021E-02
-2.150000E+00 -1.350000E+00  1.661083E-02
-2.150000E+00 -1.300000E+00  1.689776E-02
-2.150000E+00 -1.250000E+00  1.714589E-02
-2.150000E+00 -1.200000E+00  1.736001E-02
-2.150000E+00 -1.150000E+00  1.754456E-02
-2.150000E+00 -1.100000E+00  1.770346E-02
-2.150000E+00 -1.050000E+00  1.784004E-02
-2.150000E+00 -1.000000E+00  1.795709E-02
-2.150000E+00 -9.500000E-01  1.805681E-02
-2.150000E+00 -9.000000E-01  1.814090E-02
-2.150000E+00 -8.500000E-01  1.821059E-02
-2.150000E+00 -8.000000E-01  1.826667E-02
-2.150000E+00 -7.500000E-01  1.830950E-02
-2.150000E+00 -7.000000E-01  1.833900E-02
-2.150000E+00 -6.500000E-01  1.835468E-02
-2.150000E+00 -6.000000E-01  1.835557E-02
-2.150000E+00 -5.500000E-01  1.834020E-02
-2.150000E+00 -5.000000E-01  1.830655E-02
-2.150000E+00 -4.500000E-01  1.825202E-02
-2.150000E+00 -4.000000E-01  1.817339E-02
-2.150000E+00 -3.500000E-01  1.806684E-02
-2.150000E+00 -3.000000E-01  1.792801E-02
-2.150000E+00 -2.500000E-01  1.775213E-02
-2.150000E+00 -2.000000E-01  1.753430E-02
-2.150000E+00 -1.500000E-01  1.726984E-02
-2.150000E+00 -1.000000E-01  1.695494E-02
-2.150000E+00 -5.000000E-02  1.658742E-02
-2.150000E+00  0.000000E+00  1.616772E-02
-2.150000E+00  5.000000E-02  1.570006E-02
-2.150000E+00  1.000000E-01  1.519349E-02
-2.150000E+00  1.500000E-01  1.466274E-02
-2.150000E+00  2.000000E-01  1.412851E-02
-2.150000E+00  2.500000E-01  1.361675E-02
-2.150000E+00  3.000000E-01  1.315692E-02
-2.150000E+00  3.500000E-01  1.277899E-02
-2.150000E+00  4.000000E-01  1.250977E-02
-2.150000E+00  4.500000E-01  1.236899E-02
-2.150000E+00  5.000000E-01  1.236621E-02
-2.150000E+00  5.500000E-01  1.249926E-02
-2.150000E+00  6.000000E-01  1.275458E-02
-2.150000E+00  6.500000E-01  1.310943E-02
-2.150000E+00  7.000000E-01  1.353542E-02
-2.150000E+00  7.500000E-01  1.400238E-02
-2.150000E+00  8.000000E-01  1.448184E-02
-2.150000E+00  8.500000E-01  1.494961E-02
-2.150000E+00  9.000000E-01  1.538710E-02
-2.150000E+00  9.500000E-01  1.578164E-02
-2.150000E+00  1.000000E+00  1.612602E-02
-2.150000E+00  1.050000E+00  1.641747E-02
-2.150000E+00  1.100000E+00  1.665655E-02
-2.150000E+00  1.150000E+00  1.684609E-02
-2.150000E+00  1.200000E+00  1.699025E-02
-2.150000E+00  1.250000E+00  1.709379E-02
-2.150000E+00  1.300000E+00  1.716158E-02
-2.150000E+00  1.350000E+00  1.719828E-02
-2.150000E+00  1.400000E+00  1.720815E-02
-2.150000E+00  1.450000E+00  1.719497E-02
-2.150000E+00  1.500000E+00  1.716201E-02
-2.150000E+00  1.550000E+00  1.711208E-02
-2.150000E+00  1.600000E+00  1.704755E-02
-2.150000E+00  1.650000E+00  1.697042E-02
-2.150000E+00  1.700000E+00  1.688238E-02
-2.150000E+00  1.750000E+00  1.678483E-02
-2.150000E+00  1.800000E+00  1.667897E-02
-2.150000E+00  1.850000E+00  1.656580E-02
-2.150000E+00  1.900000E+00  1.644620E-02
-2.150000E+00  1.950000E+00  1.632092E-02
-2.150000E+00  2.000000E+00  1.619062E-02
-2.150000E+00  2.050000E+00  1.605592E-02
-2.150000E+00  2.100000E+00  1.591734E-02
-2.150000E+00  2.150000E+00  1.577536E-02
-2.150000E+00  2.200000E+00  1.563037E-02
-2.150000E+00  2.250000E+00  1.548272E-02
-2.150000E+00  2.300000E+00  1.533266E-02
-2.150000E+00  2.350000E+00  1.518039E-02
-2.150000E+00  2.400000E+00  1.502600E-02
-2.150000E+00  2.450000E+00  1.486954E-02
-2.150000E+00  2.500000E+00  1.471096E-02
-2.150000E+00  2.550000E+00  1.455014E-02
-2.150000E+00  2.600000E+00  1.438689E-02
-2.150000E+00  2.650000E+00  1.422094E-02
-2.150000E+00  2.700000E+00  1.405196E-02
-2.150000E+00  2.750000E+00  1.387957E-02
-2.150000E+00  2.800000E+00  1.370334E-02
-2.150000E+00  2.850000E+00  1.352281E-02
-2.150000E+00  2.900000E+00  1.333751E-02
-2.150000E+00  2.950000E+00  1.314699E-02
-2.150000E+00  3.000000E+00  1.295083E-02
-2.150000E+00  3.050000E+00  1.274864E-02
-2.150000E+00  3.100000E+00  1.254008E-02
-2.150000E+00  3.150000E+00  1.232485E-02
-2.150000E+00  3.200000E+00  1.210268E-02
-2.150000E+00  3.250000E+00  1.187335E-02
-2.150000E+00  3.300000E+00  1.163667E-02
-2.150000E+00  3.350000E+00  1.139245E-02
-2.150000E+00  3.400000E+00  1.114056E-02
-2.150000E+00  3.450000E+00  1.088087E-02
-2.150000E+00  3.500000E+00  1.061328E-02
-2.150000E+00  3.550000E+00  1.033771E-02
-2.150000E+00  3.600000E+00  1.005410E-02
-2.150000E+00  3.650000E+00  9.762402E-03
-2.150000E+00  3.700000E+00  9.462621E-03
-2.150000E+00  3.750000E+00  9.154783E-03
-2.150000E+00  3.800000E+00  8.838971E-03
-2.150000E+00  3.850000E+00  8.515342E-03
-2.150000E+00  3.900000E+00  8.184145E-03
-2.150000E+00  3.950000E+00  7.845744E-03
-2.150000E+00  4.000000E+00  7.500635E-03
-2.150000E+00  4.050000E+00  7.149459E-03
-2.150000E+00  4.100000E+00  6.793012E-03
-2.150000E+00  4.150000E+00  6.432252E-03
-2.150000E+00  4.200000E+00  6.068298E-03
-2.150000E+00  4.250000E+00  5.702437E-03
-2.150000E+00  4.300000E+00  5.336112E-03
-2.150000E+00  4.350000E+00  4.970926E-03
-2.150000E+00  4.400000E+00  4.608621E-03
-2.150000E+00  4.450000E+00  4.251062E-03
-2.150000E+00  4.500000E+00  3.900198E-03
-2.150000E+00  4.550000E+00  3.558025E-03
-2.150000E+00  4.600000E+00  3.226530E-03
-2.150000E+00  4.650000E+00  2.907635E-03
-2.150000E+00  4.700000E+00  2.603141E-03
-2.150000E+00  4.750000E+00  2.314672E-03
-2.150000E+00  4.800000E+00  2.043622E-03
-2.150000E+00  4.850000E+00  1.791116E-03
-2.150000E+00  4.900000E+00  1.557969E-03
-2.150000E+00  4.950000E+00  1.344668E-03
-2.150000E+00  5.000000E+00  1.151363E-03
-2.150000E+00  5.050000E+00  9.778676E-04
-2.150000E+00  5.100000E+00  8.236803E-04
-2.150000E+00  5.150000E+00  6.880176E-04
-2.150000E+00  5.200000E+00  5.698547E-04
-2.150000E+00  5.250000E+00  4.679753E-04
-2.150000E+00  5.300000E+00  3.810252E-04
-2.150000E+00  5.350000E+00  3.075664E-04
-2.150000E+00  5.400000E+00  2.461287E-04
-2.150000E+00  5.450000E+00  1.952558E-04
-2.150000E+00  5.500000E+00  1.535454E-04
-2.150000E+00  5.550000E+00  1.196794E-04
-2.150000E+00  5.600000E+00  9.244639E-05
-2.150000E+00  5.650000E+00  7.075481E-05
-2.150000E+00  5.700000E+00  5.363917E-05
-2.150000E+00  5.750000E+00  4.025959E-05
-2.150000E+00  5.800000E+00  2.989686E-05
-2.150000E+00  5.850000E+00  2.194414E-05
-2.150000E+00  5.900000E+00  1.589660E-05
-2.150000E+00  5.950000E+00  1.134014E-05
-2.150000E+00  6.000000E+00  7.939623E-06
-2.150000E+00  6.050000E+00  5.427524E-06
-2.150000E+00  6.100000E+00  3.593167E-06
-2.150000E+00  6.150000E+00  2.272979E-06
-2.150000E+00  6.200000E+00  1.341955E-06
-2.150000E+00  6.250000E+00  7.065052E-07
-2.150000E+00  6.300000E+00  2.987574E-07
-2.150000E+00  6.350000E+00  7.238144E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  5.615413E-08
-2.100000E+00 -6.300000E+00  2.322738E-07
-2.100000E+00 -6.250000E+00  5.512180E-07
-2.100000E+00 -6.200000E+00  1.052117E-06
-2.100000E+00 -6.150000E+00  1.793101E-06
-2.100000E+00 -6.100000E+00  2.855503E-06
-2.100000E+00 -6.050000E+00  4.349470E-06
-2.100000E+00 -6.000000E+00  6.420997E-06
-2.100000E+00 -5.950000E+00  9.260421E-06
-2.100000E+00 -5.900000E+00  1.311242E-05
-2.100000E+00 -5.850000E+00  1.828739E-05
-2.100000E+00 -5.800000E+00  2.517405E-05
-2.100000E+00 -5.750000E+00  3.425277E-05
-2.100000E+00 -5.700000E+00  4.610890E-05
-2.100000E+00 -5.650000E+00  6.144530E-05
-2.100000E+00 -5.600000E+00  8.109289E-05
-2.100000E+00 -5.550000E+00  1.060179E-04
-2.100000E+00 -5.500000E+00  1.373244E-04
-2.100000E+00 -5.450000E+00  1.762510E-04
-2.100000E+00 -5.400000E+00  2.241599E-04
-2.100000E+00 -5.350000E+00  2.825173E-04
-2.100000E+00 -5.300000E+00  3.528646E-04
-2.100000E+00 -5.250000E+00  4.367805E-04
-2.100000E+00 -5.200000E+00  5.358341E-04
-2.100000E+00 -5.150000E+00  6.515316E-04
-2.100000E+00 -5.100000E+00  7.852579E-04
-2.100000E+00 -5.050000E+00  9.382178E-04
-2.100000E+00 -5.000000E+00  1.111378E-03
-2.100000E+00 -4.950000E+00  1.305415E-03
-2.100000E+00 -4.900000E+00  1.520672E-03
-2.100000E+00 -4.850000E+00  1.757123E-03
-2.100000E+00 -4.800000E+00  2.014359E-03
-2.100000E+00 -4.750000E+00  2.291585E-03
-2.100000E+00 -4.700000E+00  2.587636E-03
-2.100000E+00 -4.650000E+00  2.901014E-03
-2.100000E+00 -4.600000E+00  3.229938E-03
-2.100000E+00 -4.550000E+00  3.572410E-03
-2.100000E+00 -4.500000E+00  3.926286E-03
-2.100000E+00 -4.450000E+00  4.289350E-03
-2.100000E+00 -4.400000E+00  4.659388E-03
-2.100000E+00 -4.350000E+00  5.034252E-03
-2.100000E+00 -4.300000E+00  5.411908E-03
-2.100000E+00 -4.250000E+00  5.790479E-03
-2.100000E+00 -4.200000E+00  6.168268E-03
-2.100000E+00 -4.150000E+00  6.543773E-03
-2.100000E+00 -4.100000E+00  6.915686E-03
-2.100000E+00 -4.050000E+00  7.282893E-03
-2.100000E+00 -4.000000E+00  7.644461E-03
-2.100000E+00 -3.950000E+00  7.999623E-03
-2.100000E+00 -3.900000E+00  8.347761E-03
-2.100000E+00 -3.850000E+00  8.688390E-03
-2.100000E+00 -3.800000E+00  9.021128E-03
-2.100000E+00 -3.750000E+00  9.345679E-03
-2.100000E+00 -3.700000E+00  9.661803E-03
-2.100000E+00 -3.650000E+00  9.969293E-03
-2.100000E+00 -3.600000E+00  1.026795E-02
-2.100000E+00 -3.550000E+00  1.055754E-02
-2.100000E+00 -3.500000E+00  1.083780E-02
-2.100000E+00 -3.450000E+00  1.110837E-02
-2.100000E+00 -3.400000E+00  1.136878E-02
-2.100000E+00 -3.350000E+00  1.161841E-02
-2.100000E+00 -3.300000E+00  1.185646E-02
-2.100000E+00 -3.250000E+00  1.208186E-02
-2.100000E+00 -3.200000E+00  1.229326E-02
-2.100000E+00 -3.150000E+00  1.248896E-02
-2.100000E+00 -3.100000E+00  1.266682E-02
-2.100000E+00 -3.050000E+00  1.282420E-02
-2.100000E+00 -3.000000E+00  1.295787E-02
-2.100000E+00 -2.950000E+00  1.306393E-02
-2.100000E+00 -2.900000E+00  1.313775E-02
-2.100000E+00 -2.850000E+00  1.317397E-02
-2.100000E+00 -2.800000E+00  1.316655E-02
-2.100000E+00 -2.750000E+00  1.310894E-02
-2.100000E+00 -2.700000E+00  1.299444E-02
-2.100000E+00 -2.650000E+00  1.281675E-02
-2.100000E+00 -2.600000E+00  1.257081E-02
-2.100000E+00 -2.550000E+00  1.225401E-02
-2.100000E+00 -2.500000E+00  1.186755E-02
-2.100000E+00 -2.450000E+00  1.141813E-02
-2.100000E+00 -2.400000E+00  1.091946E-02
-2.100000E+00 -2.350000E+00  1.039332E-02
-2.100000E+00 -2.300000E+00  9.869667E-03
-2.100000E+00 -2.250000E+00  9.385349E-03
-2.100000E+00 -2.200000E+00  8.981046E-03
-2.100000E+00 -2.150000E+00  8.696660E-03
-2.100000E+00 -2.100000E+00  8.565781E-03
-2.100000E+00 -2.050000E+00  8.610409E-03
-2.100000E+00 -2.000000E+00  8.837228E-03
-2.100000E+00 -1.950000E+00  9.236479E-03
-2.100000E+00 -1.900000E+00  9.783735E-03
-2.100000E+00 -1.850000E+00  1.044408E-02
-2.100000E+00 -1.800000E+00  1.117752E-02
-2.100000E+00 -1.750000E+00  1.194441E-02
-2.100000E+00 -1.700000E+00  1.270967E-02
-2.100000E+00 -1.650000E+00  1.344541E-02
-2.100000E+00 -1.600000E+00  1.413193E-02
-2.100000E+00 -1.550000E+00  1.475730E-02
-2.100000E+00 -1.500000E+00  1.531620E-02
-2.100000E+00 -1.450000E+00  1.580833E-02
-2.100000E+00 -1.400000E+00  1.623685E-02
-2.100000E+00 -1.350000E+00  1.660698E-02
-2.100000E+00 -1.300000E+00  1.692499E-02
-2.100000E+00 -1.250000E+00  1.719733E-02
-2.100000E+00 -1.200000E+00  1.743018E-02
-2.100000E+00 -1.150000E+00  1.762917E-02
-2.100000E+00 -1.100000E+00  1.779917E-02
-2.100000E+00 -1.050000E+00  1.794435E-02
-2.100000E+00 -1.000000E+00  1.806809E-02
-2.100000E+00 -9.500000E-01  1.817316E-02
-2.100000E+00 -9.000000E-01  1.826167E-02
-2.100000E+00 -8.500000E-01  1.833522E-02
-2.100000E+00 -8.000000E-01  1.839490E-02
-2.100000E+00 -7.500000E-01  1.844138E-02
-2.100000E+00 -7.000000E-01  1.847485E-02
-2.100000E+00 -6.500000E-01  1.849513E-02
-2.100000E+00 -6.000000E-01  1.850157E-02
-2.100000E+00 -5.500000E-01  1.849309E-02
-2.100000E+00 -5.000000E-01  1.846813E-02
-2.100000E+00 -4.500000E-01  1.842466E-02
-2.100000E+00 -4.000000E-01  1.836014E-02
-2.100000E+00 -3.500000E-01  1.827160E-02
-2.100000E+00 -3.000000E-01  1.815566E-02
-2.100000E+00 -2.500000E-01  1.800873E-02
-2.100000E+00 -2.000000E-01  1.782717E-02
-2.100000E+00 -1.500000E-01  1.760766E-02
-2.100000E+00 -1.000000E-01  1.734771E-02
-2.100000E+00 -5.000000E-02  1.704624E-02
-2.100000E+00  0.000000E+00  1.670430E-02
-2.100000E+00  5.000000E-02  1.632597E-02
-2.100000E+00  1.000000E-01  1.591902E-02
-2.100000E+00  1.500000E-01  1.549545E-02
-2.100000E+00  2.000000E-01  1.507160E-02
-2.100000E+00  2.500000E-01  1.466747E-02
-2.100000E+00  3.000000E-01  1.430538E-02
-2.100000E+00  3.500000E-01  1.400771E-02
-2.100000E+00  4.000000E-01  1.379428E-02
-2.100000E+00  4.500000E-01  1.367958E-02
-2.100000E+00  5.000000E-01  1.367064E-02
-2.100000E+00  5.500000E-01  1.376590E-02
-2.100000E+00  6.000000E-01  1.395549E-02
-2.100000E+00  6.500000E-01  1.422273E-02
-2.100000E+00  7.000000E-01  1.454659E-02
-2.100000E+00  7.500000E-01  1.490442E-02
-2.100000E+00  8.000000E-01  1.527454E-02
-2.100000E+00  8.500000E-01  1.563809E-02
-2.100000E+00  9.000000E-01  1.598022E-02
-2.100000E+00  9.500000E-01  1.629040E-02
-2.100000E+00  1.000000E+00  1.656219E-02
-2.100000E+00  1.050000E+00  1.679263E-02
-2.100000E+00  1.100000E+00  1.698142E-02
-2.100000E+00  1.150000E+00  1.713017E-02
-2.100000E+00  1.200000E+00  1.724166E-02
-2.100000E+00  1.250000E+00  1.731929E-02
-2.100000E+00  1.300000E+00  1.736670E-02
-2.100000E+00  1.350000E+00  1.738741E-02
-2.100000E+00  1.400000E+00  1.738476E-02
-2.100000E+00  1.450000E+00  1.736172E-02
-2.100000E+00  1.500000E+00  1.732096E-02
-2.100000E+00  1.550000E+00  1.726475E-02
-2.100000E+00  1.600000E+00  1.719508E-02
-2.100000E+00  1.650000E+00  1.711363E-02
-2.100000E+00  1.700000E+00  1.702186E-02
-2.100000E+00  1.750000E+00  1.692099E-02
-2.100000E+00  1.800000E+00  1.681209E-02
-2.100000E+00  1.850000E+00  1.669608E-02
-2.100000E+00  1.900000E+00  1.657377E-02
-2.100000E+00  1.950000E+00  1.644589E-02
-2.100000E+00  2.000000E+00  1.631312E-02
-2.100000E+00  2.050000E+00  1.617608E-02
-2.100000E+00  2.100000E+00  1.603534E-02
-2.100000E+00  2.150000E+00  1.589144E-02
-2.100000E+00  2.200000E+00  1.574484E-02
-2.100000E+00  2.250000E+00  1.559593E-02
-2.100000E+00  2.300000E+00  1.544503E-02
-2.100000E+00  2.350000E+00  1.529238E-02
-2.100000E+00  2.400000E+00  1.513813E-02
-2.100000E+00  2.450000E+00  1.498232E-02
-2.100000E+00  2.500000E+00  1.482492E-02
-2.100000E+00  2.550000E+00  1.466580E-02
-2.100000E+00  2.600000E+00  1.450472E-02
-2.100000E+00  2.650000E+00  1.434139E-02
-2.100000E+00  2.700000E+00  1.417542E-02
-2.100000E+00  2.750000E+00  1.400634E-02
-2.100000E+00  2.800000E+00  1.383367E-02
-2.100000E+00  2.850000E+00  1.365688E-02
-2.100000E+00  2.900000E+00  1.347543E-02
-2.100000E+00  2.950000E+00  1.328883E-02
-2.100000E+00  3.000000E+00  1.309657E-02
-2.100000E+00  3.050000E+00  1.289825E-02
-2.100000E+00  3.100000E+00  1.269346E-02
-2.100000E+00  3.150000E+00  1.248189E-02
-2.100000E+00  3.200000E+00  1.226325E-02
-2.100000E+00  3.250000E+00  1.203731E-02
-2.100000E+00  3.300000E+00  1.180385E-02
-2.100000E+00  3.350000E+00  1.156271E-02
-2.100000E+00  3.400000E+00  1.131375E-02
-2.100000E+00  3.450000E+00  1.105684E-02
-2.100000E+00  3.500000E+00  1.079190E-02
-2.100000E+00  3.550000E+00  1.051885E-02
-2.100000E+00  3.600000E+00  1.023764E-02
-2.100000E+00  3.650000E+00  9.948220E-03
-2.100000E+00  3.700000E+00  9.650589E-03
-2.100000E+00  3.750000E+00  9.344762E-03
-2.100000E+00  3.800000E+00  9.030805E-03
-2.100000E+00  3.850000E+00  8.708845E-03
-2.100000E+00  3.900000E+00  8.379094E-03
-2.100000E+00  3.950000E+00  8.041869E-03
-2.100000E+00  4.000000E+00  7.697610E-03
-2.100000E+00  4.050000E+00  7.346895E-03
-2.100000E+00  4.100000E+00  6.990450E-03
-2.100000E+00  4.150000E+00  6.629161E-03
-2.100000E+00  4.200000E+00  6.264072E-03
-2.100000E+00  4.250000E+00  5.896396E-03
-2.100000E+00  4.300000E+00  5.527513E-03
-2.100000E+00  4.350000E+00  5.158967E-03
-2.100000E+00  4.400000E+00  4.792460E-03
-2.100000E+00  4.450000E+00  4.429831E-03
-2.100000E+00  4.500000E+00  4.073028E-03
-2.100000E+00  4.550000E+00  3.724067E-03
-2.100000E+00  4.600000E+00  3.384979E-03
-2.100000E+00  4.650000E+00  3.057759E-03
-2.100000E+00  4.700000E+00  2.744301E-03
-2.100000E+00  4.750000E+00  2.446346E-03
-2.100000E+00  4.800000E+00  2.165425E-03
-2.100000E+00  4.850000E+00  1.902810E-03
-2.100000E+00  4.900000E+00  1.659473E-03
-2.100000E+00  4.950000E+00  1.436059E-03
-2.100000E+00  5.000000E+00  1.232867E-03
-2.100000E+00  5.050000E+00  1.049850E-03
-2.100000E+00  5.100000E+00  8.866290E-04
-2.100000E+00  5.150000E+00  7.425186E-04
-2.100000E+00  5.200000E+00  6.165690E-04
-2.100000E+00  5.250000E+00  5.076126E-04
-2.100000E+00  5.300000E+00  4.143190E-04
-2.100000E+00  5.350000E+00  3.352501E-04
-2.100000E+00  5.400000E+00  2.689156E-04
-2.100000E+00  5.450000E+00  2.138230E-04
-2.100000E+00  5.500000E+00  1.685209E-04
-2.100000E+00  5.550000E+00  1.316345E-04
-2.100000E+00  5.600000E+00  1.018912E-04
-2.100000E+00  5.650000E+00  7.813745E-05
-2.100000E+00  5.700000E+00  5.934677E-05
-2.100000E+00  5.750000E+00  4.462182E-05
-2.100000E+00  5.800000E+00  3.319045E-05
-2.100000E+00  5.850000E+00  2.439823E-05
-2.100000E+00  5.900000E+00  1.769847E-05
-2.100000E+00  5.950000E+00  1.264090E-05
-2.100000E+00  6.000000E+00  8.859775E-06
-2.100000E+00  6.050000E+00  6.062092E-06
-2.100000E+00  6.100000E+00  4.016361E-06
-2.100000E+00  6.150000E+00  2.542288E-06
-2.100000E+00  6.200000E+00  1.501705E-06
-2.100000E+00  6.250000E+00  7.909088E-07
-2.100000E+00  6.300000E+00  3.345376E-07
-2.100000E+00  6.350000E+00  8.106287E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  6.195553E-08
-2.050000E+00 -6.300000E+00  2.562763E-07
-2.050000E+00 -6.250000E+00  6.081843E-07
-2.050000E+00 -6.200000E+00  1.160802E-06
-2.050000E+00 -6.150000E+00  1.978085E-06
-2.050000E+00 -6.100000E+00  3.149334E-06
-2.050000E+00 -6.050000E+00  4.795211E-06
-2.050000E+00 -6.000000E+00  7.075235E-06
-2.050000E+00 -5.950000E+00  1.019680E-05
-2.050000E+00 -5.900000E+00  1.442570E-05
-2.050000E+00 -5.850000E+00  2.009806E-05
-2.050000E+00 -5.800000E+00  2.763342E-05
-2.050000E+00 -5.750000E+00  3.754838E-05
-2.050000E+00 -5.700000E+00  5.047015E-05
-2.050000E+00 -5.650000E+00  6.714881E-05
-2.050000E+00 -5.600000E+00  8.846725E-05
-2.050000E+00 -5.550000E+00  1.154472E-04
-2.050000E+00 -5.500000E+00  1.492499E-04
-2.050000E+00 -5.450000E+00  1.911706E-04
-2.050000E+00 -5.400000E+00  2.426244E-04
-2.050000E+00 -5.350000E+00  3.051236E-04
-2.050000E+00 -5.300000E+00  3.802454E-04
-2.050000E+00 -5.250000E+00  4.695903E-04
-2.050000E+00 -5.200000E+00  5.747317E-04
-2.050000E+00 -5.150000E+00  6.971598E-04
-2.050000E+00 -5.100000E+00  8.382208E-04
-2.050000E+00 -5.050000E+00  9.990565E-04
-2.050000E+00 -5.000000E+00  1.180547E-03
-2.050000E+00 -4.950000E+00  1.383259E-03
-2.050000E+00 -4.900000E+00  1.607409E-03
-2.050000E+00 -4.850000E+00  1.852830E-03
-2.050000E+00 -4.800000E+00  2.118967E-03
-2.050000E+00 -4.750000E+00  2.404877E-03
-2.050000E+00 -4.700000E+00  2.709257E-03
-2.050000E+00 -4.650000E+00  3.030482E-03
-2.050000E+00 -4.600000E+00  3.366664E-03
-2.050000E+00 -4.550000E+00  3.715715E-03
-2.050000E+00 -4.500000E+00  4.075429E-03
-2.050000E+00 -4.450000E+00  4.443551E-03
-2.050000E+00 -4.400000E+00  4.817851E-03
-2.050000E+00 -4.350000E+00  5.196186E-03
-2.050000E+00 -4.300000E+00  5.576551E-03
-2.050000E+00 -4.250000E+00  5.957110E-03
-2.050000E+00 -4.200000E+00  6.336222E-03
-2.050000E+00 -4.150000E+00  6.712446E-03
-2.050000E+00 -4.100000E+00  7.084544E-03
-2.050000E+00 -4.050000E+00  7.451468E-03
-2.050000E+00 -4.000000E+00  7.812350E-03
-2.050000E+00 -3.950000E+00  8.166487E-03
-2.050000E+00 -3.900000E+00  8.513318E-03
-2.050000E+00 -3.850000E+00  8.852405E-03
-2.050000E+00 -3.800000E+00  9.183411E-03
-2.050000E+00 -3.750000E+00  9.506074E-03
-2.050000E+00 -3.700000E+00  9.820182E-03
-2.050000E+00 -3.650000E+00  1.012554E-02
-2.050000E+00 -3.600000E+00  1.042195E-02
-2.050000E+00 -3.550000E+00  1.070919E-02
-2.050000E+00 -3.500000E+00  1.098696E-02
-2.050000E+00 -3.450000E+00  1.125486E-02
-2.050000E+00 -3.400000E+00  1.151238E-02
-2.050000E+00 -3.350000E+00  1.175882E-02
-2.050000E+00 -3.300000E+00  1.199328E-02
-2.050000E+00 -3.250000E+00  1.221456E-02
-2.050000E+00 -3.200000E+00  1.242114E-02
-2.050000E+00 -3.150000E+00  1.261106E-02
-2.050000E+00 -3.100000E+00  1.278187E-02
-2.050000E+00 -3.050000E+00  1.293050E-02
-2.050000E+00 -3.000000E+00  1.305318E-02
-2.050000E+00 -2.950000E+00  1.314529E-02
-2.050000E+00 -2.900000E+00  1.320134E-02
-2.050000E+00 -2.850000E+00  1.321487E-02
-2.050000E+00 -2.800000E+00  1.317848E-02
-2.050000E+00 -2.750000E+00  1.308404E-02
-2.050000E+00 -2.700000E+00  1.292304E-02
-2.050000E+00 -2.650000E+00  1.268721E-02
-2.050000E+00 -2.600000E+00  1.236954E-02
-2.050000E+00 -2.550000E+00  1.196571E-02
-2.050000E+00 -2.500000E+00  1.147593E-02
-2.050000E+00 -2.450000E+00  1.090701E-02
-2.050000E+00 -2.400000E+00  1.027454E-02
-2.050000E+00 -2.350000E+00  9.604465E-03
-2.050000E+00 -2.300000E+00  8.933512E-03
-2.050000E+00 -2.250000E+00  8.307752E-03
-2.050000E+00 -2.200000E+00  7.778821E-03
-2.050000E+00 -2.150000E+00  7.397910E-03
-2.050000E+00 -2.100000E+00  7.208387E-03
-2.050000E+00 -2.050000E+00  7.238650E-03
-2.050000E+00 -2.000000E+00  7.497065E-03
-2.050000E+00 -1.950000E+00  7.970461E-03
-2.050000E+00 -1.900000E+00  8.626624E-03
-2.050000E+00 -1.850000E+00  9.420055E-03
-2.050000E+00 -1.800000E+00  1.029932E-02
-2.050000E+00 -1.750000E+00  1.121417E-02
-2.050000E+00 -1.700000E+00  1.212103E-02
-2.050000E+00 -1.650000E+00  1.298611E-02
-2.050000E+00 -1.600000E+00  1.378636E-02
-2.050000E+00 -1.550000E+00  1.450866E-02
-2.050000E+00 -1.500000E+00  1.514806E-02
-2.050000E+00 -1.450000E+00  1.570563E-02
-2.050000E+00 -1.400000E+00  1.618643E-02
-2.050000E+00 -1.350000E+00  1.659775E-02
-2.050000E+00 -1.300000E+00  1.694783E-02
-2.050000E+00 -1.250000E+00  1.724492E-02
-2.050000E+00 -1.200000E+00  1.749676E-02
-2.050000E+00 -1.150000E+00  1.771026E-02
-2.050000E+00 -1.100000E+00  1.789136E-02
-2.050000E+00 -1.050000E+00  1.804505E-02
-2.050000E+00 -1.000000E+00  1.817542E-02
-2.050000E+00 -9.500000E-01  1.828574E-02
-2.050000E+00 -9.000000E-01  1.837860E-02
-2.050000E+00 -8.500000E-01  1.845593E-02
-2.050000E+00 -8.000000E-01  1.851916E-02
-2.050000E+00 -7.500000E-01  1.856922E-02
-2.050000E+00 -7.000000E-01  1.860659E-02
-2.050000E+00 -6.500000E-01  1.863135E-02
-2.050000E+00 -6.000000E-01  1.864316E-02
-2.050000E+00 -5.500000E-01  1.864131E-02
-2.050000E+00 -5.000000E-01  1.862463E-02
-2.050000E+00 -4.500000E-01  1.859161E-02
-2.050000E+00 -4.000000E-01  1.854031E-02
-2.050000E+00 -3.500000E-01  1.846848E-02
-2.050000E+00 -3.000000E-01  1.837358E-02
-2.050000E+00 -2.500000E-01  1.825297E-02
-2.050000E+00 -2.000000E-01  1.810405E-02
-2.050000E+00 -1.500000E-01  1.792457E-02
-2.050000E+00 -1.000000E-01  1.771302E-02
-2.050000E+00 -5.000000E-02  1.746906E-02
-2.050000E+00  0.000000E+00  1.719410E-02
-2.050000E+00  5.000000E-02  1.689185E-02
-2.050000E+00  1.000000E-01  1.656882E-02
-2.050000E+00  1.500000E-01  1.623463E-02
-2.050000E+00  2.000000E-01  1.590194E-02
-2.050000E+00  2.500000E-01  1.558594E-02
-2.050000E+00  3.000000E-01  1.530327E-02
-2.050000E+00  3.500000E-01  1.507043E-02
-2.050000E+00  4.000000E-01  1.490186E-02
-2.050000E+00  4.500000E-01  1.480809E-02
-2.050000E+00  5.000000E-01  1.479421E-02
-2.050000E+00  5.500000E-01  1.485913E-02
-2.050000E+00  6.000000E-01  1.499578E-02
-2.050000E+00  6.500000E-01  1.519209E-02
-2.050000E+00  7.000000E-01  1.543272E-02
-2.050000E+00  7.500000E-01  1.570092E-02
-2.050000E+00  8.000000E-01  1.598041E-02
-2.050000E+00  8.500000E-01  1.625674E-02
-2.050000E+00  9.000000E-01  1.651824E-02
-2.050000E+00  9.500000E-01  1.675630E-02
-2.050000E+00  1.000000E+00  1.696537E-02
-2.050000E+00  1.050000E+00  1.714251E-02
-2.050000E+00  1.100000E+00  1.728689E-02
-2.050000E+00  1.150000E+00  1.739924E-02
-2.050000E+00  1.200000E+00  1.748126E-02
-2.050000E+00  1.250000E+00  1.753530E-02
-2.050000E+00  1.300000E+00  1.756393E-02
-2.050000E+00  1.350000E+00  1.756976E-02
-2.050000E+00  1.400000E+00  1.755531E-02
-2.050000E+00  1.450000E+00  1.752288E-02
-2.050000E+00  1.500000E+00  1.747456E-02
-2.050000E+00  1.550000E+00  1.741218E-02
-2.050000E+00  1.600000E+00  1.733735E-02
-2.050000E+00  1.650000E+00  1.725147E-02
-2.050000E+00  1.700000E+00  1.715575E-02
-2.050000E+00  1.750000E+00  1.705128E-02
-2.050000E+00  1.800000E+00  1.693898E-02
-2.050000E+00  1.850000E+00  1.681969E-02
-2.050000E+00  1.900000E+00  1.669417E-02
-2.050000E+00  1.950000E+00  1.656315E-02
-2.050000E+00  2.000000E+00  1.642731E-02
-2.050000E+00  2.050000E+00  1.628730E-02
-2.050000E+00  2.100000E+00  1.614376E-02
-2.050000E+00  2.150000E+00  1.599729E-02
-2.050000E+00  2.200000E+00  1.584845E-02
-2.050000E+00  2.250000E+00  1.569769E-02
-2.050000E+00  2.300000E+00  1.554544E-02
-2.050000E+00  2.350000E+00  1.539199E-02
-2.050000E+00  2.400000E+00  1.523754E-02
-2.050000E+00  2.450000E+00  1.508218E-02
-2.050000E+00  2.500000E+00  1.492589E-02
-2.050000E+00  2.550000E+00  1.476851E-02
-2.050000E+00  2.600000E+00  1.460979E-02
-2.050000E+00  2.650000E+00  1.444937E-02
-2.050000E+00  2.700000E+00  1.428677E-02
-2.050000E+00  2.750000E+00  1.412147E-02
-2.050000E+00  2.800000E+00  1.395287E-02
-2.050000E+00  2.850000E+00  1.378036E-02
-2.050000E+00  2.900000E+00  1.360332E-02
-2.050000E+00  2.950000E+00  1.342116E-02
-2.050000E+00  3.000000E+00  1.323333E-02
-2.050000E+00  3.050000E+00  1.303935E-02
-2.050000E+00  3.100000E+00  1.283878E-02
-2.050000E+00  3.150000E+00  1.263126E-02
-2.050000E+00  3.200000E+00  1.241649E-02
-2.050000E+00  3.250000E+00  1.219421E-02
-2.050000E+00  3.300000E+00  1.196422E-02
-2.050000E+00  3.350000E+00  1.172635E-02
-2.050000E+00  3.400000E+00  1.148047E-02
-2.050000E+00  3.450000E+00  1.122647E-02
-2.050000E+00  3.500000E+00  1.096427E-02
-2.050000E+00  3.550000E+00  1.069382E-02
-2.050000E+00  3.600000E+00  1.041505E-02
-2.050000E+00  3.650000E+00  1.012795E-02
-2.050000E+00  3.700000E+00  9.832511E-03
-2.050000E+00  3.750000E+00  9.528736E-03
-2.050000E+00  3.800000E+00  9.216684E-03
-2.050000E+00  3.850000E+00  8.896459E-03
-2.050000E+00  3.900000E+00  8.568243E-03
-2.050000E+00  3.950000E+00  8.232312E-03
-2.050000E+00  4.000000E+00  7.889056E-03
-2.050000E+00  4.050000E+00  7.538993E-03
-2.050000E+00  4.100000E+00  7.182786E-03
-2.050000E+00  4.150000E+00  6.821248E-03
-2.050000E+00  4.200000E+00  6.455349E-03
-2.050000E+00  4.250000E+00  6.086230E-03
-2.050000E+00  4.300000E+00  5.715200E-03
-2.050000E+00  4.350000E+00  5.343744E-03
-2.050000E+00  4.400000E+00  4.973514E-03
-2.050000E+00  4.450000E+00  4.606319E-03
-2.050000E+00  4.500000E+00  4.244095E-03
-2.050000E+00  4.550000E+00  3.888865E-03
-2.050000E+00  4.600000E+00  3.542698E-03
-2.050000E+00  4.650000E+00  3.207643E-03
-2.050000E+00  4.700000E+00  2.885680E-03
-2.050000E+00  4.750000E+00  2.578655E-03
-2.050000E+00  4.800000E+00  2.288226E-03
-2.050000E+00  4.850000E+00  2.015805E-03
-2.050000E+00  4.900000E+00  1.762517E-03
-2.050000E+00  4.950000E+00  1.529163E-03
-2.050000E+00  5.000000E+00  1.316194E-03
-2.050000E+00  5.050000E+00  1.123705E-03
-2.050000E+00  5.100000E+00  9.514440E-04
-2.050000E+00  5.150000E+00  7.988333E-04
-2.050000E+00  5.200000E+00  6.650055E-04
-2.050000E+00  5.250000E+00  5.488512E-04
-2.050000E+00  5.300000E+00  4.490721E-04
-2.050000E+00  5.350000E+00  3.642390E-04
-2.050000E+00  5.400000E+00  2.928491E-04
-2.050000E+00  5.450000E+00  2.333799E-04
-2.050000E+00  5.500000E+00  1.843366E-04
-2.050000E+00  5.550000E+00  1.442915E-04
-2.050000E+00  5.600000E+00  1.119134E-04
-2.050000E+00  5.650000E+00  8.598770E-05
-2.050000E+00  5.700000E+00  6.542743E-05
-2.050000E+00  5.750000E+00  4.927721E-05
-2.050000E+00  5.800000E+00  3.671089E-05
-2.050000E+00  5.850000E+00  2.702505E-05
-2.050000E+00  5.900000E+00  1.962956E-05
-2.050000E+00  5.950000E+00  1.403643E-05
-2.050000E+00  6.000000E+00  9.847828E-06
-2.050000E+00  6.050000E+00  6.743956E-06
-2.050000E+00  6.100000E+00  4.471321E-06
-2.050000E+00  6.150000E+00  2.831905E-06
-2.050000E+00  6.200000E+00  1.673531E-06
-2.050000E+00  6.250000E+00  8.816996E-07
-2.050000E+00  6.300000E+00  3.730260E-07
-2.050000E+00  6.350000E+00  9.040127E-08
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  6.820370E-08
-2.000000E+00 -6.300000E+00  2.821148E-07
-2.000000E+00 -6.250000E+00  6.694590E-07
-2.000000E+00 -6.200000E+00  1.277579E-06
-2.000000E+00 -6.150000E+00  2.176572E-06
-2.000000E+00 -6.100000E+00  3.464122E-06
-2.000000E+00 -6.050000E+00  5.271931E-06
-2.000000E+00 -6.000000E+00  7.773706E-06
-2.000000E+00 -5.950000E+00  1.119470E-05
-2.000000E+00 -5.900000E+00  1.582277E-05
-2.000000E+00 -5.850000E+00  2.202085E-05
-2.000000E+00 -5.800000E+00  3.024041E-05
-2.000000E+00 -5.750000E+00  4.103548E-05
-2.000000E+00 -5.700000E+00  5.507616E-05
-2.000000E+00 -5.650000E+00  7.316062E-05
-2.000000E+00 -5.600000E+00  9.622416E-05
-2.000000E+00 -5.550000E+00  1.253439E-04
-2.000000E+00 -5.500000E+00  1.617377E-04
-2.000000E+00 -5.450000E+00  2.067555E-04
-2.000000E+00 -5.400000E+00  2.618626E-04
-2.000000E+00 -5.350000E+00  3.286136E-04
-2.000000E+00 -5.300000E+00  4.086163E-04
-2.000000E+00 -5.250000E+00  5.034871E-04
-2.000000E+00 -5.200000E+00  6.147971E-04
-2.000000E+00 -5.150000E+00  7.440130E-04
-2.000000E+00 -5.100000E+00  8.924352E-04
-2.000000E+00 -5.050000E+00  1.061135E-03
-2.000000E+00 -5.000000E+00  1.250900E-03
-2.000000E+00 -4.950000E+00  1.462182E-03
-2.000000E+00 -4.900000E+00  1.695066E-03
-2.000000E+00 -4.850000E+00  1.949243E-03
-2.000000E+00 -4.800000E+00  2.224011E-03
-2.000000E+00 -4.750000E+00  2.518283E-03
-2.000000E+00 -4.700000E+00  2.830622E-03
-2.000000E+00 -4.650000E+00  3.159285E-03
-2.000000E+00 -4.600000E+00  3.502285E-03
-2.000000E+00 -4.550000E+00  3.857459E-03
-2.000000E+00 -4.500000E+00  4.222547E-03
-2.000000E+00 -4.450000E+00  4.595269E-03
-2.000000E+00 -4.400000E+00  4.973389E-03
-2.000000E+00 -4.350000E+00  5.354782E-03
-2.000000E+00 -4.300000E+00  5.737475E-03
-2.000000E+00 -4.250000E+00  6.119681E-03
-2.000000E+00 -4.200000E+00  6.499815E-03
-2.000000E+00 -4.150000E+00  6.876501E-03
-2.000000E+00 -4.100000E+00  7.248566E-03
-2.000000E+00 -4.050000E+00  7.615027E-03
-2.000000E+00 -4.000000E+00  7.975079E-03
-2.000000E+00 -3.950000E+00  8.328077E-03
-2.000000E+00 -3.900000E+00  8.673512E-03
-2.000000E+00 -3.850000E+00  9.010993E-03
-2.000000E+00 -3.800000E+00  9.340222E-03
-2.000000E+00 -3.750000E+00  9.660970E-03
-2.000000E+00 -3.700000E+00  9.973047E-03
-2.000000E+00 -3.650000E+00  1.027627E-02
-2.000000E+00 -3.600000E+00  1.057046E-02
-2.000000E+00 -3.550000E+00  1.085536E-02
-2.000000E+00 -3.500000E+00  1.113066E-02
-2.000000E+00 -3.450000E+00  1.139594E-02
-2.000000E+00 -3.400000E+00  1.165063E-02
-2.000000E+00 -3.350000E+00  1.189395E-02
-2.000000E+00 -3.300000E+00  1.212490E-02
-2.000000E+00 -3.250000E+00  1.234217E-02
-2.000000E+00 -3.200000E+00  1.254403E-02
-2.000000E+00 -3.150000E+00  1.272831E-02
-2.000000E+00 -3.100000E+00  1.289222E-02
-2.000000E+00 -3.050000E+00  1.303229E-02
-2.000000E+00 -3.000000E+00  1.314417E-02
-2.000000E+00 -2.950000E+00  1.322256E-02
-2.000000E+00 -2.900000E+00  1.326102E-02
-2.000000E+00 -2.850000E+00  1.325194E-02
-2.000000E+00 -2.800000E+00  1.318652E-02
-2.000000E+00 -2.750000E+00  1.305492E-02
-2.000000E+00 -2.700000E+00  1.284663E-02
-2.000000E+00 -2.650000E+00  1.255118E-02
-2.000000E+00 -2.600000E+00  1.215931E-02
-2.000000E+00 -2.550000E+00  1.166467E-02
-2.000000E+00 -2.500000E+00  1.106605E-02
-2.000000E+00 -2.450000E+00  1.037011E-02
-2.000000E+00 -2.400000E+00  9.594147E-03
-2.000000E+00 -2.350000E+00  8.768399E-03
-2.000000E+00 -2.300000E+00  7.936893E-03
-2.000000E+00 -2.250000E+00  7.155946E-03
-2.000000E+00 -2.200000E+00  6.489597E-03
-2.000000E+00 -2.150000E+00  6.001989E-03
-2.000000E+00 -2.100000E+00  5.747804E-03
-2.000000E+00 -2.050000E+00  5.762859E-03
-2.000000E+00 -2.000000E+00  6.057412E-03
-2.000000E+00 -1.950000E+00  6.614217E-03
-2.000000E+00 -1.900000E+00  7.391916E-03
-2.000000E+00 -1.850000E+00  8.332728E-03
-2.000000E+00 -1.800000E+00  9.372121E-03
-2.000000E+00 -1.750000E+00  1.044798E-02
-2.000000E+00 -1.700000E+00  1.150743E-02
-2.000000E+00 -1.650000E+00  1.251047E-02
-2.000000E+00 -1.600000E+00  1.343077E-02
-2.000000E+00 -1.550000E+00  1.425432E-02
-2.000000E+00 -1.500000E+00  1.497694E-02
-2.000000E+00 -1.450000E+00  1.560149E-02
-2.000000E+00 -1.400000E+00  1.613527E-02
-2.000000E+00 -1.350000E+00  1.658793E-02
-2.000000E+00 -1.300000E+00  1.696990E-02
-2.000000E+00 -1.250000E+00  1.729141E-02
-2.000000E+00 -1.200000E+00  1.756183E-02
-2.000000E+00 -1.150000E+00  1.778943E-02
-2.000000E+00 -1.100000E+00  1.798123E-02
-2.000000E+00 -1.050000E+00  1.814309E-02
-2.000000E+00 -1.000000E+00  1.827979E-02
-2.000000E+00 -9.500000E-01  1.839513E-02
-2.000000E+00 -9.000000E-01  1.849212E-02
-2.000000E+00 -8.500000E-01  1.857308E-02
-2.000000E+00 -8.000000E-01  1.863970E-02
-2.000000E+00 -7.500000E-01  1.869319E-02
-2.000000E+00 -7.000000E-01  1.873429E-02
-2.000000E+00 -6.500000E-01  1.876333E-02
-2.000000E+00 -6.000000E-01  1.878025E-02
-2.000000E+00 -5.500000E-01  1.878463E-02
-2.000000E+00 -5.000000E-01  1.877570E-02
-2.000000E+00 -4.500000E-01  1.875235E-02
-2.000000E+00 -4.000000E-01  1.871319E-02
-2.000000E+00 -3.500000E-01  1.865654E-02
-2.000000E+00 -3.000000E-01  1.858058E-02
-2.000000E+00 -2.500000E-01  1.848341E-02
-2.000000E+00 -2.000000E-01  1.836324E-02
-2.000000E+00 -1.500000E-01  1.821864E-02
-2.000000E+00 -1.000000E-01  1.804878E-02
-2.000000E+00 -5.000000E-02  1.785381E-02
-2.000000E+00  0.000000E+00  1.763525E-02
-2.000000E+00  5.000000E-02  1.739637E-02
-2.000000E+00  1.000000E-01  1.714249E-02
-2.000000E+00  1.500000E-01  1.688117E-02
-2.000000E+00  2.000000E-01  1.662211E-02
-2.000000E+00  2.500000E-01  1.637668E-02
-2.000000E+00  3.000000E-01  1.615714E-02
-2.000000E+00  3.500000E-01  1.597553E-02
-2.000000E+00  4.000000E-01  1.584226E-02
-2.000000E+00  4.500000E-01  1.576489E-02
-2.000000E+00  5.000000E-01  1.574710E-02
-2.000000E+00  5.500000E-01  1.578814E-02
-2.000000E+00  6.000000E-01  1.588302E-02
-2.000000E+00  6.500000E-01  1.602311E-02
-2.000000E+00  7.000000E-01  1.619735E-02
-2.000000E+00  7.500000E-01  1.639351E-02
-2.000000E+00  8.000000E-01  1.659952E-02
-2.000000E+00  8.500000E-01  1.680446E-02
-2.000000E+00  9.000000E-01  1.699926E-02
-2.000000E+00  9.500000E-01  1.717705E-02
-2.000000E+00  1.000000E+00  1.733312E-02
-2.000000E+00  1.050000E+00  1.746473E-02
-2.000000E+00  1.100000E+00  1.757076E-02
-2.000000E+00  1.150000E+00  1.765131E-02
-2.000000E+00  1.200000E+00  1.770733E-02
-2.000000E+00  1.250000E+00  1.774029E-02
-2.000000E+00  1.300000E+00  1.775196E-02
-2.000000E+00  1.350000E+00  1.774419E-02
-2.000000E+00  1.400000E+00  1.771883E-02
-2.000000E+00  1.450000E+00  1.767758E-02
-2.000000E+00  1.500000E+00  1.762204E-02
-2.000000E+00  1.550000E+00  1.755364E-02
-2.000000E+00  1.600000E+00  1.747366E-02
-2.000000E+00  1.650000E+00  1.738323E-02
-2.000000E+00  1.700000E+00  1.728336E-02
-2.000000E+00  1.750000E+00  1.717496E-02
-2.000000E+00  1.800000E+00  1.705883E-02
-2.000000E+00  1.850000E+00  1.693576E-02
-2.000000E+00  1.900000E+00  1.680644E-02
-2.000000E+00  1.950000E+00  1.667160E-02
-2.000000E+00  2.000000E+00  1.653194E-02
-2.000000E+00  2.050000E+00  1.638818E-02
-2.000000E+00  2.100000E+00  1.624102E-02
-2.000000E+00  2.150000E+00  1.609116E-02
-2.000000E+00  2.200000E+00  1.593927E-02
-2.000000E+00  2.250000E+00  1.578592E-02
-2.000000E+00  2.300000E+00  1.563164E-02
-2.000000E+00  2.350000E+00  1.547683E-02
-2.000000E+00  2.400000E+00  1.532178E-02
-2.000000E+00  2.450000E+00  1.516661E-02
-2.000000E+00  2.500000E+00  1.501134E-02
-2.000000E+00  2.550000E+00  1.485580E-02
-2.000000E+00  2.600000E+00  1.469970E-02
-2.000000E+00  2.650000E+00  1.454259E-02
-2.000000E+00  2.700000E+00  1.438391E-02
-2.000000E+00  2.750000E+00  1.422302E-02
-2.000000E+00  2.800000E+00  1.405920E-02
-2.000000E+00  2.850000E+00  1.389171E-02
-2.000000E+00  2.900000E+00  1.371983E-02
-2.000000E+00  2.950000E+00  1.354285E-02
-2.000000E+00  3.000000E+00  1.336014E-02
-2.000000E+00  3.050000E+00  1.317114E-02
-2.000000E+00  3.100000E+00  1.297537E-02
-2.000000E+00  3.150000E+00  1.277242E-02
-2.000000E+00  3.200000E+00  1.256196E-02
-2.000000E+00  3.250000E+00  1.234373E-02
-2.000000E+00  3.300000E+00  1.211752E-02
-2.000000E+00  3.350000E+00  1.188318E-02
-2.000000E+00  3.400000E+00  1.164059E-02
-2.000000E+00  3.450000E+00  1.138966E-02
-2.000000E+00  3.500000E+00  1.113033E-02
-2.000000E+00  3.550000E+00  1.086256E-02
-2.000000E+00  3.600000E+00  1.058632E-02
-2.000000E+00  3.650000E+00  1.030160E-02
-2.000000E+00  3.700000E+00  1.000839E-02
-2.000000E+00  3.750000E+00  9.706715E-03
-2.000000E+00  3.800000E+00  9.396613E-03
-2.000000E+00  3.850000E+00  9.078180E-03
-2.000000E+00  3.900000E+00  8.751572E-03
-2.000000E+00  3.950000E+00  8.417032E-03
-2.000000E+00  4.000000E+00  8.074904E-03
-2.000000E+00  4.050000E+00  7.725656E-03
-2.000000E+00  4.100000E+00  7.369886E-03
-2.000000E+00  4.150000E+00  7.008341E-03
-2.000000E+00  4.200000E+00  6.641920E-03
-2.000000E+00  4.250000E+00  6.271687E-03
-2.000000E+00  4.300000E+00  5.898884E-03
-2.000000E+00  4.350000E+00  5.524930E-03
-2.000000E+00  4.400000E+00  5.151426E-03
-2.000000E+00  4.450000E+00  4.780140E-03
-2.000000E+00  4.500000E+00  4.412988E-03
-2.000000E+00  4.550000E+00  4.051995E-03
-2.000000E+00  4.600000E+00  3.699250E-03
-2.000000E+00  4.650000E+00  3.356850E-03
-2.000000E+00  4.700000E+00  3.026848E-03
-2.000000E+00  4.750000E+00  2.711183E-03
-2.000000E+00  4.800000E+00  2.411628E-03
-2.000000E+00  4.850000E+00  2.129732E-03
-2.000000E+00  4.900000E+00  1.866764E-03
-2.000000E+00  4.950000E+00  1.623678E-03
-2.000000E+00  5.000000E+00  1.401077E-03
-2.000000E+00  5.050000E+00  1.199201E-03
-2.000000E+00  5.100000E+00  1.017930E-03
-2.000000E+00  5.150000E+00  8.567991E-04
-2.000000E+00  5.200000E+00  7.150315E-04
-2.000000E+00  5.250000E+00  5.915841E-04
-2.000000E+00  5.300000E+00  4.851999E-04
-2.000000E+00  5.350000E+00  3.944671E-04
-2.000000E+00  5.400000E+00  3.178782E-04
-2.000000E+00  5.450000E+00  2.538879E-04
-2.000000E+00  5.500000E+00  2.009636E-04
-2.000000E+00  5.550000E+00  1.576291E-04
-2.000000E+00  5.600000E+00  1.224973E-04
-2.000000E+00  5.650000E+00  9.429435E-05
-2.000000E+00  5.700000E+00  7.187333E-05
-2.000000E+00  5.750000E+00  5.422047E-05
-2.000000E+00  5.800000E+00  4.045470E-05
-2.000000E+00  5.850000E+00  2.982235E-05
-2.000000E+00  5.900000E+00  2.168843E-05
-2.000000E+00  5.950000E+00  1.552583E-05
-2.000000E+00  6.000000E+00  1.090323E-05
-2.000000E+00  6.050000E+00  7.472752E-06
-2.000000E+00  6.100000E+00  4.957805E-06
-2.000000E+00  6.150000E+00  3.141666E-06
-2.000000E+00  6.200000E+00  1.857328E-06
-2.000000E+00  6.250000E+00  9.788168E-07
-2.000000E+00  6.300000E+00  4.141945E-07
-2.000000E+00  6.350000E+00  1.003895E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  7.492027E-08
-1.950000E+00 -6.300000E+00  3.098758E-07
-1.950000E+00 -6.250000E+00  7.352363E-07
-1.950000E+00 -6.200000E+00  1.402790E-06
-1.950000E+00 -6.150000E+00  2.389083E-06
-1.950000E+00 -6.100000E+00  3.800587E-06
-1.950000E+00 -6.050000E+00  5.780552E-06
-1.950000E+00 -6.000000E+00  8.517502E-06
-1.950000E+00 -5.950000E+00  1.225530E-05
-1.950000E+00 -5.900000E+00  1.730478E-05
-1.950000E+00 -5.850000E+00  2.405664E-05
-1.950000E+00 -5.800000E+00  3.299538E-05
-1.950000E+00 -5.750000E+00  4.471347E-05
-1.950000E+00 -5.700000E+00  5.992483E-05
-1.950000E+00 -5.650000E+00  7.947636E-05
-1.950000E+00 -5.600000E+00  1.043560E-04
-1.950000E+00 -5.550000E+00  1.356961E-04
-1.950000E+00 -5.500000E+00  1.747698E-04
-1.950000E+00 -5.450000E+00  2.229800E-04
-1.950000E+00 -5.400000E+00  2.818392E-04
-1.950000E+00 -5.350000E+00  3.529402E-04
-1.950000E+00 -5.300000E+00  4.379163E-04
-1.950000E+00 -5.250000E+00  5.383935E-04
-1.950000E+00 -5.200000E+00  6.559336E-04
-1.950000E+00 -5.150000E+00  7.919733E-04
-1.950000E+00 -5.100000E+00  9.477593E-04
-1.950000E+00 -5.050000E+00  1.124287E-03
-1.950000E+00 -5.000000E+00  1.322244E-03
-1.950000E+00 -4.950000E+00  1.541965E-03
-1.950000E+00 -4.900000E+00  1.783399E-03
-1.950000E+00 -4.850000E+00  2.046096E-03
-1.950000E+00 -4.800000E+00  2.329207E-03
-1.950000E+00 -4.750000E+00  2.631506E-03
-1.950000E+00 -4.700000E+00  2.951428E-03
-1.950000E+00 -4.650000E+00  3.287120E-03
-1.950000E+00 -4.600000E+00  3.636503E-03
-1.950000E+00 -4.550000E+00  3.997353E-03
-1.950000E+00 -4.500000E+00  4.367369E-03
-1.950000E+00 -4.450000E+00  4.744253E-03
-1.950000E+00 -4.400000E+00  5.125777E-03
-1.950000E+00 -4.350000E+00  5.509838E-03
-1.950000E+00 -4.300000E+00  5.894505E-03
-1.950000E+00 -4.250000E+00  6.278042E-03
-1.950000E+00 -4.200000E+00  6.658924E-03
-1.950000E+00 -4.150000E+00  7.035839E-03
-1.950000E+00 -4.100000E+00  7.407676E-03
-1.950000E+00 -4.050000E+00  7.773517E-03
-1.950000E+00 -4.000000E+00  8.132617E-03
-1.950000E+00 -3.950000E+00  8.484383E-03
-1.950000E+00 -3.900000E+00  8.828356E-03
-1.950000E+00 -3.850000E+00  9.164187E-03
-1.950000E+00 -3.800000E+00  9.491615E-03
-1.950000E+00 -3.750000E+00  9.810437E-03
-1.950000E+00 -3.700000E+00  1.012049E-02
-1.950000E+00 -3.650000E+00  1.042160E-02
-1.950000E+00 -3.600000E+00  1.071358E-02
-1.950000E+00 -3.550000E+00  1.099618E-02
-1.950000E+00 -3.500000E+00  1.126908E-02
-1.950000E+00 -3.450000E+00  1.153180E-02
-1.950000E+00 -3.400000E+00  1.178374E-02
-1.950000E+00 -3.350000E+00  1.202405E-02
-1.950000E+00 -3.300000E+00  1.225164E-02
-1.950000E+00 -3.250000E+00  1.246505E-02
-1.950000E+00 -3.200000E+00  1.266243E-02
-1.950000E+00 -3.150000E+00  1.284134E-02
-1.950000E+00 -3.100000E+00  1.299871E-02
-1.950000E+00 -3.050000E+00  1.313066E-02
-1.950000E+00 -3.000000E+00  1.323230E-02
-1.950000E+00 -2.950000E+00  1.329763E-02
-1.950000E+00 -2.900000E+00  1.331933E-02
-1.950000E+00 -2.850000E+00  1.328863E-02
-1.950000E+00 -2.800000E+00  1.319530E-02
-1.950000E+00 -2.750000E+00  1.302776E-02
-1.950000E+00 -2.700000E+00  1.277344E-02
-1.950000E+00 -2.650000E+00  1.241956E-02
-1.950000E+00 -2.600000E+00  1.195441E-02
-1.950000E+00 -2.550000E+00  1.136938E-02
-1.950000E+00 -2.500000E+00  1.066154E-02
-1.950000E+00 -2.450000E+00  9.837069E-03
-1.950000E+00 -2.400000E+00  8.914735E-03
-1.950000E+00 -2.350000E+00  7.928966E-03
-1.950000E+00 -2.300000E+00  6.931263E-03
-1.950000E+00 -2.250000E+00  5.988718E-03
-1.950000E+00 -2.200000E+00  5.178646E-03
-1.950000E+00 -2.150000E+00  4.579234E-03
-1.950000E+00 -2.100000E+00  4.257520E-03
-1.950000E+00 -2.050000E+00  4.257430E-03
-1.950000E+00 -2.000000E+00  4.591227E-03
-1.950000E+00 -1.950000E+00  5.237064E-03
-1.950000E+00 -1.900000E+00  6.143442E-03
-1.950000E+00 -1.850000E+00  7.239122E-03
-1.950000E+00 -1.800000E+00  8.445425E-03
-1.950000E+00 -1.750000E+00  9.687657E-03
-1.950000E+00 -1.700000E+00  1.090332E-02
-1.950000E+00 -1.650000E+00  1.204625E-02
-1.950000E+00 -1.600000E+00  1.308710E-02
-1.950000E+00 -1.550000E+00  1.401132E-02
-1.950000E+00 -1.500000E+00  1.481589E-02
-1.950000E+00 -1.450000E+00  1.550578E-02
-1.950000E+00 -1.400000E+00  1.609077E-02
-1.950000E+00 -1.350000E+00  1.658304E-02
-1.950000E+00 -1.300000E+00  1.699533E-02
-1.950000E+00 -1.250000E+00  1.733986E-02
-1.950000E+00 -1.200000E+00  1.762767E-02
-1.950000E+00 -1.150000E+00  1.786838E-02
-1.950000E+00 -1.100000E+00  1.807008E-02
-1.950000E+00 -1.050000E+00  1.823947E-02
-1.950000E+00 -1.000000E+00  1.838197E-02
-1.950000E+00 -9.500000E-01  1.850192E-02
-1.950000E+00 -9.000000E-01  1.860273E-02
-1.950000E+00 -8.500000E-01  1.868704E-02
-1.950000E+00 -8.000000E-01  1.875682E-02
-1.950000E+00 -7.500000E-01  1.881352E-02
-1.950000E+00 -7.000000E-01  1.885811E-02
-1.950000E+00 -6.500000E-01  1.889114E-02
-1.950000E+00 -6.000000E-01  1.891281E-02
-1.950000E+00 -5.500000E-01  1.892296E-02
-1.950000E+00 -5.000000E-01  1.892114E-02
-1.950000E+00 -4.500000E-01  1.890660E-02
-1.950000E+00 -4.000000E-01  1.887838E-02
-1.950000E+00 -3.500000E-01  1.883530E-02
-1.950000E+00 -3.000000E-01  1.877608E-02
-1.950000E+00 -2.500000E-01  1.869941E-02
-1.950000E+00 -2.000000E-01  1.860412E-02
-1.950000E+00 -1.500000E-01  1.848935E-02
-1.950000E+00 -1.000000E-01  1.835475E-02
-1.950000E+00 -5.000000E-02  1.820075E-02
-1.950000E+00  0.000000E+00  1.802882E-02
-1.950000E+00  5.000000E-02  1.784175E-02
-1.950000E+00  1.000000E-01  1.764380E-02
-1.950000E+00  1.500000E-01  1.744084E-02
-1.950000E+00  2.000000E-01  1.724018E-02
-1.950000E+00  2.500000E-01  1.705026E-02
-1.950000E+00  3.000000E-01  1.688004E-02
-1.950000E+00  3.500000E-01  1.673819E-02
-1.950000E+00  4.000000E-01  1.663219E-02
-1.950000E+00  4.500000E-01  1.656743E-02
-1.950000E+00  5.000000E-01  1.654656E-02
-1.950000E+00  5.500000E-01  1.656910E-02
-1.950000E+00  6.000000E-01  1.663154E-02
-1.950000E+00  6.500000E-01  1.672780E-02
-1.950000E+00  7.000000E-01  1.684997E-02
-1.950000E+00  7.500000E-01  1.698922E-02
-1.950000E+00  8.000000E-01  1.713669E-02
-1.950000E+00  8.500000E-01  1.728422E-02
-1.950000E+00  9.000000E-01  1.742486E-02
-1.950000E+00  9.500000E-01  1.755318E-02
-1.950000E+00  1.000000E+00  1.766528E-02
-1.950000E+00  1.050000E+00  1.775869E-02
-1.950000E+00  1.100000E+00  1.783219E-02
-1.950000E+00  1.150000E+00  1.788546E-02
-1.950000E+00  1.200000E+00  1.791889E-02
-1.950000E+00  1.250000E+00  1.793335E-02
-1.950000E+00  1.300000E+00  1.792994E-02
-1.950000E+00  1.350000E+00  1.790993E-02
-1.950000E+00  1.400000E+00  1.787457E-02
-1.950000E+00  1.450000E+00  1.782512E-02
-1.950000E+00  1.500000E+00  1.776274E-02
-1.950000E+00  1.550000E+00  1.768849E-02
-1.950000E+00  1.600000E+00  1.760337E-02
-1.950000E+00  1.650000E+00  1.750825E-02
-1.950000E+00  1.700000E+00  1.740395E-02
-1.950000E+00  1.750000E+00  1.729122E-02
-1.950000E+00  1.800000E+00  1.717077E-02
-1.950000E+00  1.850000E+00  1.704327E-02
-1.950000E+00  1.900000E+00  1.690942E-02
-1.950000E+00  1.950000E+00  1.676992E-02
-1.950000E+00  2.000000E+00  1.662551E-02
-1.950000E+00  2.050000E+00  1.647699E-02
-1.950000E+00  2.100000E+00  1.632516E-02
-1.950000E+00  2.150000E+00  1.617085E-02
-1.950000E+00  2.200000E+00  1.601486E-02
-1.950000E+00  2.250000E+00  1.585795E-02
-1.950000E+00  2.300000E+00  1.570077E-02
-1.950000E+00  2.350000E+00  1.554388E-02
-1.950000E+00  2.400000E+00  1.538768E-02
-1.950000E+00  2.450000E+00  1.523239E-02
-1.950000E+00  2.500000E+00  1.507805E-02
-1.950000E+00  2.550000E+00  1.492450E-02
-1.950000E+00  2.600000E+00  1.477138E-02
-1.950000E+00  2.650000E+00  1.461816E-02
-1.950000E+00  2.700000E+00  1.446415E-02
-1.950000E+00  2.750000E+00  1.430854E-02
-1.950000E+00  2.800000E+00  1.415046E-02
-1.950000E+00  2.850000E+00  1.398899E-02
-1.950000E+00  2.900000E+00  1.382327E-02
-1.950000E+00  2.950000E+00  1.365246E-02
-1.950000E+00  3.000000E+00  1.347580E-02
-1.950000E+00  3.050000E+00  1.329264E-02
-1.950000E+00  3.100000E+00  1.310243E-02
-1.950000E+00  3.150000E+00  1.290472E-02
-1.950000E+00  3.200000E+00  1.269915E-02
-1.950000E+00  3.250000E+00  1.248546E-02
-1.950000E+00  3.300000E+00  1.226345E-02
-1.950000E+00  3.350000E+00  1.203297E-02
-1.950000E+00  3.400000E+00  1.179394E-02
-1.950000E+00  3.450000E+00  1.154629E-02
-1.950000E+00  3.500000E+00  1.129000E-02
-1.950000E+00  3.550000E+00  1.102505E-02
-1.950000E+00  3.600000E+00  1.075143E-02
-1.950000E+00  3.650000E+00  1.046916E-02
-1.950000E+00  3.700000E+00  1.017825E-02
-1.950000E+00  3.750000E+00  9.878713E-03
-1.950000E+00  3.800000E+00  9.570608E-03
-1.950000E+00  3.850000E+00  9.254016E-03
-1.950000E+00  3.900000E+00  8.929077E-03
-1.950000E+00  3.950000E+00  8.596005E-03
-1.950000E+00  4.000000E+00  8.255109E-03
-1.950000E+00  4.050000E+00  7.906807E-03
-1.950000E+00  4.100000E+00  7.551644E-03
-1.950000E+00  4.150000E+00  7.190301E-03
-1.950000E+00  4.200000E+00  6.823606E-03
-1.950000E+00  4.250000E+00  6.452554E-03
-1.950000E+00  4.300000E+00  6.078314E-03
-1.950000E+00  4.350000E+00  5.702239E-03
-1.950000E+00  4.400000E+00  5.325874E-03
-1.950000E+00  4.450000E+00  4.950942E-03
-1.950000E+00  4.500000E+00  4.579332E-03
-1.950000E+00  4.550000E+00  4.213060E-03
-1.950000E+00  4.600000E+00  3.854226E-03
-1.950000E+00  4.650000E+00  3.504966E-03
-1.950000E+00  4.700000E+00  3.167389E-03
-1.950000E+00  4.750000E+00  2.843521E-03
-1.950000E+00  4.800000E+00  2.535241E-03
-1.950000E+00  4.850000E+00  2.244221E-03
-1.950000E+00  4.900000E+00  1.971870E-03
-1.950000E+00  4.950000E+00  1.719290E-03
-1.950000E+00  5.000000E+00  1.487235E-03
-1.950000E+00  5.050000E+00  1.276091E-03
-1.950000E+00  5.100000E+00  1.085873E-03
-1.950000E+00  5.150000E+00  9.162328E-04
-1.950000E+00  5.200000E+00  7.664930E-04
-1.950000E+00  5.250000E+00  6.356841E-04
-1.950000E+00  5.300000E+00  5.225988E-04
-1.950000E+00  5.350000E+00  4.258509E-04
-1.950000E+00  5.400000E+00  3.439369E-04
-1.950000E+00  5.450000E+00  2.752953E-04
-1.950000E+00  5.500000E+00  2.183620E-04
-1.950000E+00  5.550000E+00  1.716168E-04
-1.950000E+00  5.600000E+00  1.336202E-04
-1.950000E+00  5.650000E+00  1.030408E-04
-1.950000E+00  5.700000E+00  7.867255E-05
-1.950000E+00  5.750000E+00  5.944317E-05
-1.950000E+00  5.800000E+00  4.441602E-05
-1.950000E+00  5.850000E+00  3.278611E-05
-1.950000E+00  5.900000E+00  2.387237E-05
-1.950000E+00  5.950000E+00  1.710723E-05
-1.950000E+00  6.000000E+00  1.202467E-05
-1.950000E+00  6.050000E+00  8.247592E-06
-1.950000E+00  6.100000E+00  5.475208E-06
-1.950000E+00  6.150000E+00  3.471173E-06
-1.950000E+00  6.200000E+00  2.052849E-06
-1.950000E+00  6.250000E+00  1.082122E-06
-1.950000E+00  6.300000E+00  4.579822E-07
-1.950000E+00  6.350000E+00  1.110123E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  8.212611E-08
-1.900000E+00 -6.300000E+00  3.396421E-07
-1.900000E+00 -6.250000E+00  8.056993E-07
-1.900000E+00 -6.200000E+00  1.536751E-06
-1.900000E+00 -6.150000E+00  2.616100E-06
-1.900000E+00 -6.100000E+00  4.159393E-06
-1.900000E+00 -6.050000E+00  6.321927E-06
-1.900000E+00 -6.000000E+00  9.307644E-06
-1.900000E+00 -5.950000E+00  1.337976E-05
-1.900000E+00 -5.900000E+00  1.887289E-05
-1.900000E+00 -5.850000E+00  2.620647E-05
-1.900000E+00 -5.800000E+00  3.589898E-05
-1.900000E+00 -5.750000E+00  4.858225E-05
-1.900000E+00 -5.700000E+00  6.501476E-05
-1.900000E+00 -5.650000E+00  8.609259E-05
-1.900000E+00 -5.600000E+00  1.128564E-04
-1.900000E+00 -5.550000E+00  1.464931E-04
-1.900000E+00 -5.500000E+00  1.883296E-04
-1.900000E+00 -5.450000E+00  2.398198E-04
-1.900000E+00 -5.400000E+00  3.025201E-04
-1.900000E+00 -5.350000E+00  3.780571E-04
-1.900000E+00 -5.300000E+00  4.680846E-04
-1.900000E+00 -5.250000E+00  5.742318E-04
-1.900000E+00 -5.200000E+00  6.980450E-04
-1.900000E+00 -5.150000E+00  8.409233E-04
-1.900000E+00 -5.100000E+00  1.004054E-03
-1.900000E+00 -5.050000E+00  1.188349E-03
-1.900000E+00 -5.000000E+00  1.394393E-03
-1.900000E+00 -4.950000E+00  1.622397E-03
-1.900000E+00 -4.900000E+00  1.872177E-03
-1.900000E+00 -4.850000E+00  2.143139E-03
-1.900000E+00 -4.800000E+00  2.434292E-03
-1.900000E+00 -4.750000E+00  2.744275E-03
-1.900000E+00 -4.700000E+00  3.071401E-03
-1.900000E+00 -4.650000E+00  3.413715E-03
-1.900000E+00 -4.600000E+00  3.769059E-03
-1.900000E+00 -4.550000E+00  4.135154E-03
-1.900000E+00 -4.500000E+00  4.509670E-03
-1.900000E+00 -4.450000E+00  4.890302E-03
-1.900000E+00 -4.400000E+00  5.274837E-03
-1.900000E+00 -4.350000E+00  5.661203E-03
-1.900000E+00 -4.300000E+00  6.047514E-03
-1.900000E+00 -4.250000E+00  6.432091E-03
-1.900000E+00 -4.200000E+00  6.813468E-03
-1.900000E+00 -4.150000E+00  7.190398E-03
-1.900000E+00 -4.100000E+00  7.561833E-03
-1.900000E+00 -4.050000E+00  7.926916E-03
-1.900000E+00 -4.000000E+00  8.284957E-03
-1.900000E+00 -3.950000E+00  8.635415E-03
-1.900000E+00 -3.900000E+00  8.977875E-03
-1.900000E+00 -3.850000E+00  9.312029E-03
-1.900000E+00 -3.800000E+00  9.637646E-03
-1.900000E+00 -3.750000E+00  9.954550E-03
-1.900000E+00 -3.700000E+00  1.026259E-02
-1.900000E+00 -3.650000E+00  1.056162E-02
-1.900000E+00 -3.600000E+00  1.085144E-02
-1.900000E+00 -3.550000E+00  1.113181E-02
-1.900000E+00 -3.500000E+00  1.140237E-02
-1.900000E+00 -3.450000E+00  1.166263E-02
-1.900000E+00 -3.400000E+00  1.191194E-02
-1.900000E+00 -3.350000E+00  1.214939E-02
-1.900000E+00 -3.300000E+00  1.237380E-02
-1.900000E+00 -3.250000E+00  1.258362E-02
-1.900000E+00 -3.200000E+00  1.277683E-02
-1.900000E+00 -3.150000E+00  1.295080E-02
-1.900000E+00 -3.100000E+00  1.310218E-02
-1.900000E+00 -3.050000E+00  1.322672E-02
-1.900000E+00 -3.000000E+00  1.331906E-02
-1.900000E+00 -2.950000E+00  1.337254E-02
-1.900000E+00 -2.900000E+00  1.337902E-02
-1.900000E+00 -2.850000E+00  1.332865E-02
-1.900000E+00 -2.800000E+00  1.320985E-02
-1.900000E+00 -2.750000E+00  1.300939E-02
-1.900000E+00 -2.700000E+00  1.271270E-02
-1.900000E+00 -2.650000E+00  1.230473E-02
-1.900000E+00 -2.600000E+00  1.177136E-02
-1.900000E+00 -2.550000E+00  1.110159E-02
-1.900000E+00 -2.500000E+00  1.029070E-02
-1.900000E+00 -2.450000E+00  9.344110E-03
-1.900000E+00 -2.400000E+00  8.281749E-03
-1.900000E+00 -2.350000E+00  7.141893E-03
-1.900000E+00 -2.300000E+00  5.983207E-03
-1.900000E+00 -2.250000E+00  4.883366E-03
-1.900000E+00 -2.200000E+00  3.932927E-03
-1.900000E+00 -2.150000E+00  3.224231E-03
-1.900000E+00 -2.100000E+00  2.836850E-03
-1.900000E+00 -2.050000E+00  2.822928E-03
-1.900000E+00 -2.000000E+00  3.196674E-03
-1.900000E+00 -1.950000E+00  3.931410E-03
-1.900000E+00 -1.900000E+00  4.965182E-03
-1.900000E+00 -1.850000E+00  6.213040E-03
-1.900000E+00 -1.800000E+00  7.582090E-03
-1.900000E+00 -1.750000E+00  8.985221E-03
-1.900000E+00 -1.700000E+00  1.035067E-02
-1.900000E+00 -1.650000E+00  1.162654E-02
-1.900000E+00 -1.600000E+00  1.278093E-02
-1.900000E+00 -1.550000E+00  1.379914E-02
-1.900000E+00 -1.500000E+00  1.467954E-02
-1.900000E+00 -1.450000E+00  1.542937E-02
-1.900000E+00 -1.400000E+00  1.606098E-02
-1.900000E+00 -1.350000E+00  1.658901E-02
-1.900000E+00 -1.300000E+00  1.702846E-02
-1.900000E+00 -1.250000E+00  1.739347E-02
-1.900000E+00 -1.200000E+00  1.769666E-02
-1.900000E+00 -1.150000E+00  1.794888E-02
-1.900000E+00 -1.100000E+00  1.815924E-02
-1.900000E+00 -1.050000E+00  1.833520E-02
-1.900000E+00 -1.000000E+00  1.848277E-02
-1.900000E+00 -9.500000E-01  1.860676E-02
-1.900000E+00 -9.000000E-01  1.871093E-02
-1.900000E+00 -8.500000E-01  1.879822E-02
-1.900000E+00 -8.000000E-01  1.887084E-02
-1.900000E+00 -7.500000E-01  1.893046E-02
-1.900000E+00 -7.000000E-01  1.897824E-02
-1.900000E+00 -6.500000E-01  1.901493E-02
-1.900000E+00 -6.000000E-01  1.904093E-02
-1.900000E+00 -5.500000E-01  1.905633E-02
-1.900000E+00 -5.000000E-01  1.906092E-02
-1.900000E+00 -4.500000E-01  1.905428E-02
-1.900000E+00 -4.000000E-01  1.903578E-02
-1.900000E+00 -3.500000E-01  1.900463E-02
-1.900000E+00 -3.000000E-01  1.895998E-02
-1.900000E+00 -2.500000E-01  1.890098E-02
-1.900000E+00 -2.000000E-01  1.882689E-02
-1.900000E+00 -1.500000E-01  1.873726E-02
-1.900000E+00 -1.000000E-01  1.863203E-02
-1.900000E+00 -5.000000E-02  1.851176E-02
-1.900000E+00  0.000000E+00  1.837779E-02
-1.900000E+00  5.000000E-02  1.823244E-02
-1.900000E+00  1.000000E-01  1.807906E-02
-1.900000E+00  1.500000E-01  1.792215E-02
-1.900000E+00  2.000000E-01  1.776716E-02
-1.900000E+00  2.500000E-01  1.762029E-02
-1.900000E+00  3.000000E-01  1.748804E-02
-1.900000E+00  3.500000E-01  1.737663E-02
-1.900000E+00  4.000000E-01  1.729140E-02
-1.900000E+00  4.500000E-01  1.723619E-02
-1.900000E+00  5.000000E-01  1.721289E-02
-1.900000E+00  5.500000E-01  1.722123E-02
-1.900000E+00  6.000000E-01  1.725878E-02
-1.900000E+00  6.500000E-01  1.732129E-02
-1.900000E+00  7.000000E-01  1.740315E-02
-1.900000E+00  7.500000E-01  1.749804E-02
-1.900000E+00  8.000000E-01  1.759951E-02
-1.900000E+00  8.500000E-01  1.770151E-02
-1.900000E+00  9.000000E-01  1.779879E-02
-1.900000E+00  9.500000E-01  1.788709E-02
-1.900000E+00  1.000000E+00  1.796324E-02
-1.900000E+00  1.050000E+00  1.802509E-02
-1.900000E+00  1.100000E+00  1.807138E-02
-1.900000E+00  1.150000E+00  1.810158E-02
-1.900000E+00  1.200000E+00  1.811568E-02
-1.900000E+00  1.250000E+00  1.811409E-02
-1.900000E+00  1.300000E+00  1.809743E-02
-1.900000E+00  1.350000E+00  1.806648E-02
-1.900000E+00  1.400000E+00  1.802206E-02
-1.900000E+00  1.450000E+00  1.796500E-02
-1.900000E+00  1.500000E+00  1.789612E-02
-1.900000E+00  1.550000E+00  1.781617E-02
-1.900000E+00  1.600000E+00  1.772587E-02
-1.900000E+00  1.650000E+00  1.762587E-02
-1.900000E+00  1.700000E+00  1.751680E-02
-1.900000E+00  1.750000E+00  1.739925E-02
-1.900000E+00  1.800000E+00  1.727382E-02
-1.900000E+00  1.850000E+00  1.714112E-02
-1.900000E+00  1.900000E+00  1.700179E-02
-1.900000E+00  1.950000E+00  1.685656E-02
-1.900000E+00  2.000000E+00  1.670621E-02
-1.900000E+00  2.050000E+00  1.655164E-02
-1.900000E+00  2.100000E+00  1.639377E-02
-1.900000E+00  2.150000E+00  1.623362E-02
-1.900000E+00  2.200000E+00  1.607217E-02
-1.900000E+00  2.250000E+00  1.591040E-02
-1.900000E+00  2.300000E+00  1.574918E-02
-1.900000E+00  2.350000E+00  1.558927E-02
-1.900000E+00  2.400000E+00  1.543122E-02
-1.900000E+00  2.450000E+00  1.527540E-02
-1.900000E+00  2.500000E+00  1.512190E-02
-1.900000E+00  2.550000E+00  1.497055E-02
-1.900000E+00  2.600000E+00  1.482095E-02
-1.900000E+00  2.650000E+00  1.467241E-02
-1.900000E+00  2.700000E+00  1.452408E-02
-1.900000E+00  2.750000E+00  1.437493E-02
-1.900000E+00  2.800000E+00  1.422388E-02
-1.900000E+00  2.850000E+00  1.406980E-02
-1.900000E+00  2.900000E+00  1.391159E-02
-1.900000E+00  2.950000E+00  1.374824E-02
-1.900000E+00  3.000000E+00  1.357885E-02
-1.900000E+00  3.050000E+00  1.340264E-02
-1.900000E+00  3.100000E+00  1.321899E-02
-1.900000E+00  3.150000E+00  1.302740E-02
-1.900000E+00  3.200000E+00  1.282747E-02
-1.900000E+00  3.250000E+00  1.261895E-02
-1.900000E+00  3.300000E+00  1.240165E-02
-1.900000E+00  3.350000E+00  1.217545E-02
-1.900000E+00  3.400000E+00  1.194032E-02
-1.900000E+00  3.450000E+00  1.169623E-02
-1.900000E+00  3.500000E+00  1.144318E-02
-1.900000E+00  3.550000E+00  1.118121E-02
-1.900000E+00  3.600000E+00  1.091035E-02
-1.900000E+00  3.650000E+00  1.063063E-02
-1.900000E+00  3.700000E+00  1.034208E-02
-1.900000E+00  3.750000E+00  1.004475E-02
-1.900000E+00  3.800000E+00  9.738687E-03
-1.900000E+00  3.850000E+00  9.423982E-03
-1.900000E+00  3.900000E+00  9.100762E-03
-1.900000E+00  3.950000E+00  8.769221E-03
-1.900000E+00  4.000000E+00  8.429639E-03
-1.900000E+00  4.050000E+00  8.082392E-03
-1.900000E+00  4.100000E+00  7.727976E-03
-1.900000E+00  4.150000E+00  7.367009E-03
-1.900000E+00  4.200000E+00  7.000258E-03
-1.900000E+00  4.250000E+00  6.628644E-03
-1.900000E+00  4.300000E+00  6.253267E-03
-1.900000E+00  4.350000E+00  5.875413E-03
-1.900000E+00  4.400000E+00  5.496567E-03
-1.900000E+00  4.450000E+00  5.118406E-03
-1.900000E+00  4.500000E+00  4.742780E-03
-1.900000E+00  4.550000E+00  4.371691E-03
-1.900000E+00  4.600000E+00  4.007242E-03
-1.900000E+00  4.650000E+00  3.651595E-03
-1.900000E+00  4.700000E+00  3.306908E-03
-1.900000E+00  4.750000E+00  2.975278E-03
-1.900000E+00  4.800000E+00  2.658681E-03
-1.900000E+00  4.850000E+00  2.358904E-03
-1.900000E+00  4.900000E+00  2.077488E-03
-1.900000E+00  4.950000E+00  1.815678E-03
-1.900000E+00  5.000000E+00  1.574376E-03
-1.900000E+00  5.050000E+00  1.354112E-03
-1.900000E+00  5.100000E+00  1.155039E-03
-1.900000E+00  5.150000E+00  9.769330E-04
-1.900000E+00  5.200000E+00  8.192179E-04
-1.900000E+00  5.250000E+00  6.810061E-04
-1.900000E+00  5.300000E+00  5.611481E-04
-1.900000E+00  5.350000E+00  4.582919E-04
-1.900000E+00  5.400000E+00  3.709453E-04
-1.900000E+00  5.450000E+00  2.975386E-04
-1.900000E+00  5.500000E+00  2.364821E-04
-1.900000E+00  5.550000E+00  1.862163E-04
-1.900000E+00  5.600000E+00  1.452530E-04
-1.900000E+00  5.650000E+00  1.122053E-04
-1.900000E+00  5.700000E+00  8.580909E-05
-1.900000E+00  5.750000E+00  6.493375E-05
-1.900000E+00  5.800000E+00  4.858659E-05
-1.900000E+00  5.850000E+00  3.591049E-05
-1.900000E+00  5.900000E+00  2.617726E-05
-1.900000E+00  5.950000E+00  1.877778E-05
-1.900000E+00  6.000000E+00  1.321020E-05
-1.900000E+00  6.050000E+00  9.067132E-06
-1.900000E+00  6.100000E+00  6.022639E-06
-1.900000E+00  6.150000E+00  3.819860E-06
-1.900000E+00  6.200000E+00  2.259756E-06
-1.900000E+00  6.250000E+00  1.191438E-06
-1.900000E+00  6.300000E+00  5.043133E-07
-1.900000E+00  6.350000E+00  1.222512E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  8.984378E-08
-1.850000E+00 -6.300000E+00  3.715021E-07
-1.850000E+00 -6.250000E+00  8.810407E-07
-1.850000E+00 -6.200000E+00  1.679794E-06
-1.850000E+00 -6.150000E+00  2.858115E-06
-1.850000E+00 -6.100000E+00  4.541219E-06
-1.850000E+00 -6.050000E+00  6.896930E-06
-1.850000E+00 -6.000000E+00  1.014520E-05
-1.850000E+00 -5.950000E+00  1.456930E-05
-1.850000E+00 -5.900000E+00  2.052845E-05
-1.850000E+00 -5.850000E+00  2.847170E-05
-1.850000E+00 -5.800000E+00  3.895237E-05
-1.850000E+00 -5.750000E+00  5.264244E-05
-1.850000E+00 -5.700000E+00  7.034555E-05
-1.850000E+00 -5.650000E+00  9.300717E-05
-1.850000E+00 -5.600000E+00  1.217204E-04
-1.850000E+00 -5.550000E+00  1.577256E-04
-1.850000E+00 -5.500000E+00  2.024024E-04
-1.850000E+00 -5.450000E+00  2.572524E-04
-1.850000E+00 -5.400000E+00  3.238728E-04
-1.850000E+00 -5.350000E+00  4.039198E-04
-1.850000E+00 -5.300000E+00  4.990621E-04
-1.850000E+00 -5.250000E+00  6.109267E-04
-1.850000E+00 -5.200000E+00  7.410374E-04
-1.850000E+00 -5.150000E+00  8.907494E-04
-1.850000E+00 -5.100000E+00  1.061184E-03
-1.850000E+00 -5.050000E+00  1.253165E-03
-1.850000E+00 -5.000000E+00  1.467169E-03
-1.850000E+00 -4.950000E+00  1.703283E-03
-1.850000E+00 -4.900000E+00  1.961187E-03
-1.850000E+00 -4.850000E+00  2.240146E-03
-1.850000E+00 -4.800000E+00  2.539031E-03
-1.850000E+00 -4.750000E+00  2.856350E-03
-1.850000E+00 -4.700000E+00  3.190303E-03
-1.850000E+00 -4.650000E+00  3.538839E-03
-1.850000E+00 -4.600000E+00  3.899734E-03
-1.850000E+00 -4.550000E+00  4.270662E-03
-1.850000E+00 -4.500000E+00  4.649271E-03
-1.850000E+00 -4.450000E+00  5.033261E-03
-1.850000E+00 -4.400000E+00  5.420438E-03
-1.850000E+00 -4.350000E+00  5.808771E-03
-1.850000E+00 -4.300000E+00  6.196421E-03
-1.850000E+00 -4.250000E+00  6.581767E-03
-1.850000E+00 -4.200000E+00  6.963408E-03
-1.850000E+00 -4.150000E+00  7.340156E-03
-1.850000E+00 -4.100000E+00  7.711030E-03
-1.850000E+00 -4.050000E+00  8.075229E-03
-1.850000E+00 -4.000000E+00  8.432118E-03
-1.850000E+00 -3.950000E+00  8.781204E-03
-1.850000E+00 -3.900000E+00  9.122114E-03
-1.850000E+00 -3.850000E+00  9.454574E-03
-1.850000E+00 -3.800000E+00  9.778383E-03
-1.850000E+00 -3.750000E+00  1.009339E-02
-1.850000E+00 -3.700000E+00  1.039946E-02
-1.850000E+00 -3.650000E+00  1.069645E-02
-1.850000E+00 -3.600000E+00  1.098417E-02
-1.850000E+00 -3.550000E+00  1.126238E-02
-1.850000E+00 -3.500000E+00  1.153070E-02
-1.850000E+00 -3.450000E+00  1.178862E-02
-1.850000E+00 -3.400000E+00  1.203544E-02
-1.850000E+00 -3.350000E+00  1.227023E-02
-1.850000E+00 -3.300000E+00  1.249172E-02
-1.850000E+00 -3.250000E+00  1.269828E-02
-1.850000E+00 -3.200000E+00  1.288775E-02
-1.850000E+00 -3.150000E+00  1.305735E-02
-1.850000E+00 -3.100000E+00  1.320349E-02
-1.850000E+00 -3.050000E+00  1.332161E-02
-1.850000E+00 -3.000000E+00  1.340594E-02
-1.850000E+00 -2.950000E+00  1.344929E-02
-1.850000E+00 -2.900000E+00  1.344279E-02
-1.850000E+00 -2.850000E+00  1.337568E-02
-1.850000E+00 -2.800000E+00  1.323523E-02
-1.850000E+00 -2.750000E+00  1.300672E-02
-1.850000E+00 -2.700000E+00  1.267386E-02
-1.850000E+00 -2.650000E+00  1.221956E-02
-1.850000E+00 -2.600000E+00  1.162751E-02
-1.850000E+00 -2.550000E+00  1.088455E-02
-1.850000E+00 -2.500000E+00  9.984181E-03
-1.850000E+00 -2.450000E+00  8.931023E-03
-1.850000E+00 -2.400000E+00  7.745843E-03
-1.850000E+00 -2.350000E+00  6.470181E-03
-1.850000E+00 -2.300000E+00  5.169006E-03
-1.850000E+00 -2.250000E+00  3.929474E-03
-1.850000E+00 -2.200000E+00  2.854163E-03
-1.850000E+00 -2.150000E+00  2.048361E-03
-1.850000E+00 -2.100000E+00  1.603140E-03
-1.850000E+00 -2.050000E+00  1.578161E-03
-1.850000E+00 -2.000000E+00  1.989306E-03
-1.850000E+00 -1.950000E+00  2.805275E-03
-1.850000E+00 -1.900000E+00  3.954327E-03
-1.850000E+00 -1.850000E+00  5.338838E-03
-1.850000E+00 -1.800000E+00  6.852944E-03
-1.850000E+00 -1.750000E+00  8.398387E-03
-1.850000E+00 -1.700000E+00  9.895281E-03
-1.850000E+00 -1.650000E+00  1.128689E-02
-1.850000E+00 -1.600000E+00  1.253932E-02
-1.850000E+00 -1.550000E+00  1.363803E-02
-1.850000E+00 -1.500000E+00  1.458289E-02
-1.850000E+00 -1.450000E+00  1.538328E-02
-1.850000E+00 -1.400000E+00  1.605390E-02
-1.850000E+00 -1.350000E+00  1.661166E-02
-1.850000E+00 -1.300000E+00  1.707353E-02
-1.850000E+00 -1.250000E+00  1.745534E-02
-1.850000E+00 -1.200000E+00  1.777106E-02
-1.850000E+00 -1.150000E+00  1.803264E-02
-1.850000E+00 -1.100000E+00  1.825000E-02
-1.850000E+00 -1.050000E+00  1.843127E-02
-1.850000E+00 -1.000000E+00  1.858295E-02
-1.850000E+00 -9.500000E-01  1.871024E-02
-1.850000E+00 -9.000000E-01  1.881720E-02
-1.850000E+00 -8.500000E-01  1.890701E-02
-1.850000E+00 -8.000000E-01  1.898210E-02
-1.850000E+00 -7.500000E-01  1.904428E-02
-1.850000E+00 -7.000000E-01  1.909490E-02
-1.850000E+00 -6.500000E-01  1.913486E-02
-1.850000E+00 -6.000000E-01  1.916475E-02
-1.850000E+00 -5.500000E-01  1.918483E-02
-1.850000E+00 -5.000000E-01  1.919514E-02
-1.850000E+00 -4.500000E-01  1.919547E-02
-1.850000E+00 -4.000000E-01  1.918549E-02
-1.850000E+00 -3.500000E-01  1.916470E-02
-1.850000E+00 -3.000000E-01  1.913257E-02
-1.850000E+00 -2.500000E-01  1.908859E-02
-1.850000E+00 -2.000000E-01  1.903233E-02
-1.850000E+00 -1.500000E-01  1.896360E-02
-1.850000E+00 -1.000000E-01  1.888252E-02
-1.850000E+00 -5.000000E-02  1.878968E-02
-1.850000E+00  0.000000E+00  1.868624E-02
-1.850000E+00  5.000000E-02  1.857408E-02
-1.850000E+00  1.000000E-01  1.845580E-02
-1.850000E+00  1.500000E-01  1.833479E-02
-1.850000E+00  2.000000E-01  1.821511E-02
-1.850000E+00  2.500000E-01  1.810126E-02
-1.850000E+00  3.000000E-01  1.799792E-02
-1.850000E+00  3.500000E-01  1.790956E-02
-1.850000E+00  4.000000E-01  1.783996E-02
-1.850000E+00  4.500000E-01  1.779187E-02
-1.850000E+00  5.000000E-01  1.776666E-02
-1.850000E+00  5.500000E-01  1.776419E-02
-1.850000E+00  6.000000E-01  1.778280E-02
-1.850000E+00  6.500000E-01  1.781954E-02
-1.850000E+00  7.000000E-01  1.787049E-02
-1.850000E+00  7.500000E-01  1.793114E-02
-1.850000E+00  8.000000E-01  1.799683E-02
-1.850000E+00  8.500000E-01  1.806313E-02
-1.850000E+00  9.000000E-01  1.812607E-02
-1.850000E+00  9.500000E-01  1.818237E-02
-1.850000E+00  1.000000E+00  1.822947E-02
-1.850000E+00  1.050000E+00  1.826552E-02
-1.850000E+00  1.100000E+00  1.828932E-02
-1.850000E+00  1.150000E+00  1.830021E-02
-1.850000E+00  1.200000E+00  1.829792E-02
-1.850000E+00  1.250000E+00  1.828253E-02
-1.850000E+00  1.300000E+00  1.825430E-02
-1.850000E+00  1.350000E+00  1.821363E-02
-1.850000E+00  1.400000E+00  1.816099E-02
-1.850000E+00  1.450000E+00  1.809688E-02
-1.850000E+00  1.500000E+00  1.802180E-02
-1.850000E+00  1.550000E+00  1.793624E-02
-1.850000E+00  1.600000E+00  1.784064E-02
-1.850000E+00  1.650000E+00  1.773547E-02
-1.850000E+00  1.700000E+00  1.762117E-02
-1.850000E+00  1.750000E+00  1.749816E-02
-1.850000E+00  1.800000E+00  1.736694E-02
-1.850000E+00  1.850000E+00  1.722803E-02
-1.850000E+00  1.900000E+00  1.708204E-02
-1.850000E+00  1.950000E+00  1.692971E-02
-1.850000E+00  2.000000E+00  1.677190E-02
-1.850000E+00  2.050000E+00  1.660959E-02
-1.850000E+00  2.100000E+00  1.644393E-02
-1.850000E+00  2.150000E+00  1.627611E-02
-1.850000E+00  2.200000E+00  1.610741E-02
-1.850000E+00  2.250000E+00  1.593908E-02
-1.850000E+00  2.300000E+00  1.577231E-02
-1.850000E+00  2.350000E+00  1.560811E-02
-1.850000E+00  2.400000E+00  1.544730E-02
-1.850000E+00  2.450000E+00  1.529041E-02
-1.850000E+00  2.500000E+00  1.513764E-02
-1.850000E+00  2.550000E+00  1.498883E-02
-1.850000E+00  2.600000E+00  1.484346E-02
-1.850000E+00  2.650000E+00  1.470069E-02
-1.850000E+00  2.700000E+00  1.455942E-02
-1.850000E+00  2.750000E+00  1.441835E-02
-1.850000E+00  2.800000E+00  1.427607E-02
-1.850000E+00  2.850000E+00  1.413116E-02
-1.850000E+00  2.900000E+00  1.398225E-02
-1.850000E+00  2.950000E+00  1.382808E-02
-1.850000E+00  3.000000E+00  1.366755E-02
-1.850000E+00  3.050000E+00  1.349975E-02
-1.850000E+00  3.100000E+00  1.332394E-02
-1.850000E+00  3.150000E+00  1.313957E-02
-1.850000E+00  3.200000E+00  1.294623E-02
-1.850000E+00  3.250000E+00  1.274366E-02
-1.850000E+00  3.300000E+00  1.253172E-02
-1.850000E+00  3.350000E+00  1.231034E-02
-1.850000E+00  3.400000E+00  1.207953E-02
-1.850000E+00  3.450000E+00  1.183932E-02
-1.850000E+00  3.500000E+00  1.158979E-02
-1.850000E+00  3.550000E+00  1.133101E-02
-1.850000E+00  3.600000E+00  1.106305E-02
-1.850000E+00  3.650000E+00  1.078599E-02
-1.850000E+00  3.700000E+00  1.049990E-02
-1.850000E+00  3.750000E+00  1.020483E-02
-1.850000E+00  3.800000E+00  9.900867E-03
-1.850000E+00  3.850000E+00  9.588091E-03
-1.850000E+00  3.900000E+00  9.266632E-03
-1.850000E+00  3.950000E+00  8.936673E-03
-1.850000E+00  4.000000E+00  8.598469E-03
-1.850000E+00  4.050000E+00  8.252365E-03
-1.850000E+00  4.100000E+00  7.898808E-03
-1.850000E+00  4.150000E+00  7.538367E-03
-1.850000E+00  4.200000E+00  7.171742E-03
-1.850000E+00  4.250000E+00  6.799791E-03
-1.850000E+00  4.300000E+00  6.423543E-03
-1.850000E+00  4.350000E+00  6.044220E-03
-1.850000E+00  4.400000E+00  5.663242E-03
-1.850000E+00  4.450000E+00  5.282236E-03
-1.850000E+00  4.500000E+00  4.903012E-03
-1.850000E+00  4.550000E+00  4.527547E-03
-1.850000E+00  4.600000E+00  4.157940E-03
-1.850000E+00  4.650000E+00  3.796366E-03
-1.850000E+00  4.700000E+00  3.445025E-03
-1.850000E+00  4.750000E+00  3.106075E-03
-1.850000E+00  4.800000E+00  2.781575E-03
-1.850000E+00  4.850000E+00  2.473420E-03
-1.850000E+00  4.900000E+00  2.183274E-03
-1.850000E+00  4.950000E+00  1.912519E-03
-1.850000E+00  5.000000E+00  1.662199E-03
-1.850000E+00  5.050000E+00  1.432992E-03
-1.850000E+00  5.100000E+00  1.225187E-03
-1.850000E+00  5.150000E+00  1.038685E-03
-1.850000E+00  5.200000E+00  8.730195E-04
-1.850000E+00  5.250000E+00  7.273905E-04
-1.850000E+00  5.300000E+00  6.007136E-04
-1.850000E+00  5.350000E+00  4.916785E-04
-1.850000E+00  5.400000E+00  3.988125E-04
-1.850000E+00  5.450000E+00  3.205446E-04
-1.850000E+00  5.500000E+00  2.552658E-04
-1.850000E+00  5.550000E+00  2.013824E-04
-1.850000E+00  5.600000E+00  1.573608E-04
-1.850000E+00  5.650000E+00  1.217615E-04
-1.850000E+00  5.700000E+00  9.326321E-05
-1.850000E+00  5.750000E+00  7.067766E-05
-1.850000E+00  5.800000E+00  5.295585E-05
-1.850000E+00  5.850000E+00  3.918792E-05
-1.850000E+00  5.900000E+00  2.859775E-05
-1.850000E+00  5.950000E+00  2.053375E-05
-1.850000E+00  6.000000E+00  1.445728E-05
-1.850000E+00  6.050000E+00  9.929710E-06
-1.850000E+00  6.100000E+00  6.599048E-06
-1.850000E+00  6.150000E+00  4.187098E-06
-1.850000E+00  6.200000E+00  2.477702E-06
-1.850000E+00  6.250000E+00  1.306593E-06
-1.850000E+00  6.300000E+00  5.531194E-07
-1.850000E+00  6.350000E+00  1.340903E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  9.809798E-08
-1.800000E+00 -6.300000E+00  4.055522E-07
-1.800000E+00 -6.250000E+00  9.614699E-07
-1.800000E+00 -6.200000E+00  1.832274E-06
-1.800000E+00 -6.150000E+00  3.115661E-06
-1.800000E+00 -6.100000E+00  4.946796E-06
-1.800000E+00 -6.050000E+00  7.506512E-06
-1.800000E+00 -6.000000E+00  1.103137E-05
-1.800000E+00 -5.950000E+00  1.582536E-05
-1.800000E+00 -5.900000E+00  2.227310E-05
-1.800000E+00 -5.850000E+00  3.085405E-05
-1.800000E+00 -5.800000E+00  4.215719E-05
-1.800000E+00 -5.750000E+00  5.689532E-05
-1.800000E+00 -5.700000E+00  7.591759E-05
-1.800000E+00 -5.650000E+00  1.002189E-04
-1.800000E+00 -5.600000E+00  1.309441E-04
-1.800000E+00 -5.550000E+00  1.693861E-04
-1.800000E+00 -5.500000E+00  2.169746E-04
-1.800000E+00 -5.450000E+00  2.752567E-04
-1.800000E+00 -5.400000E+00  3.458665E-04
-1.800000E+00 -5.350000E+00  4.304853E-04
-1.800000E+00 -5.300000E+00  5.307918E-04
-1.800000E+00 -5.250000E+00  6.484048E-04
-1.800000E+00 -5.200000E+00  7.848200E-04
-1.800000E+00 -5.150000E+00  9.413426E-04
-1.800000E+00 -5.100000E+00  1.119022E-03
-1.800000E+00 -5.050000E+00  1.318589E-03
-1.800000E+00 -5.000000E+00  1.540409E-03
-1.800000E+00 -4.950000E+00  1.784444E-03
-1.800000E+00 -4.900000E+00  2.050237E-03
-1.800000E+00 -4.850000E+00  2.336916E-03
-1.800000E+00 -4.800000E+00  2.643216E-03
-1.800000E+00 -4.750000E+00  2.967524E-03
-1.800000E+00 -4.700000E+00  3.307931E-03
-1.800000E+00 -4.650000E+00  3.662303E-03
-1.800000E+00 -4.600000E+00  4.028353E-03
-1.800000E+00 -4.550000E+00  4.403719E-03
-1.800000E+00 -4.500000E+00  4.786039E-03
-1.800000E+00 -4.450000E+00  5.173020E-03
-1.800000E+00 -4.400000E+00  5.562497E-03
-1.800000E+00 -4.350000E+00  5.952481E-03
-1.800000E+00 -4.300000E+00  6.341188E-03
-1.800000E+00 -4.250000E+00  6.727054E-03
-1.800000E+00 -4.200000E+00  7.108743E-03
-1.800000E+00 -4.150000E+00  7.485130E-03
-1.800000E+00 -4.100000E+00  7.855295E-03
-1.800000E+00 -4.050000E+00  8.218495E-03
-1.800000E+00 -4.000000E+00  8.574148E-03
-1.800000E+00 -3.950000E+00  8.921807E-03
-1.800000E+00 -3.900000E+00  9.261137E-03
-1.800000E+00 -3.850000E+00  9.591897E-03
-1.800000E+00 -3.800000E+00  9.913911E-03
-1.800000E+00 -3.750000E+00  1.022705E-02
-1.800000E+00 -3.700000E+00  1.053119E-02
-1.800000E+00 -3.650000E+00  1.082620E-02
-1.800000E+00 -3.600000E+00  1.111190E-02
-1.800000E+00 -3.550000E+00  1.138804E-02
-1.800000E+00 -3.500000E+00  1.165423E-02
-1.800000E+00 -3.450000E+00  1.190996E-02
-1.800000E+00 -3.400000E+00  1.215448E-02
-1.800000E+00 -3.350000E+00  1.238684E-02
-1.800000E+00 -3.300000E+00  1.260572E-02
-1.800000E+00 -3.250000E+00  1.280941E-02
-1.800000E+00 -3.200000E+00  1.299567E-02
-1.800000E+00 -3.150000E+00  1.316159E-02
-1.800000E+00 -3.100000E+00  1.330341E-02
-1.800000E+00 -3.050000E+00  1.341634E-02
-1.800000E+00 -3.000000E+00  1.349431E-02
-1.800000E+00 -2.950000E+00  1.352971E-02
-1.800000E+00 -2.900000E+00  1.351314E-02
-1.800000E+00 -2.850000E+00  1.343315E-02
-1.800000E+00 -2.800000E+00  1.327610E-02
-1.800000E+00 -2.750000E+00  1.302619E-02
-1.800000E+00 -2.700000E+00  1.266575E-02
-1.800000E+00 -2.650000E+00  1.217614E-02
-1.800000E+00 -2.600000E+00  1.153932E-02
-1.800000E+00 -2.550000E+00  1.074044E-02
-1.800000E+00 -2.500000E+00  9.771567E-03
-1.800000E+00 -2.450000E+00  8.636625E-03
-1.800000E+00 -2.400000E+00  7.356956E-03
-1.800000E+00 -2.350000E+00  5.976578E-03
-1.800000E+00 -2.300000E+00  4.565341E-03
-1.800000E+00 -2.250000E+00  3.217837E-03
-1.800000E+00 -2.200000E+00  2.046129E-03
-1.800000E+00 -2.150000E+00  1.165757E-03
-1.800000E+00 -2.100000E+00  6.768888E-04
-1.800000E+00 -2.050000E+00  6.450671E-04
-1.800000E+00 -2.000000E+00  1.087347E-03
-1.800000E+00 -1.950000E+00  1.968552E-03
-1.800000E+00 -1.900000E+00  3.208977E-03
-1.800000E+00 -1.850000E+00  4.700830E-03
-1.800000E+00 -1.800000E+00  6.327986E-03
-1.800000E+00 -1.750000E+00  7.983503E-03
-1.800000E+00 -1.700000E+00  9.581301E-03
-1.800000E+00 -1.650000E+00  1.106108E-02
-1.800000E+00 -1.600000E+00  1.238766E-02
-1.800000E+00 -1.550000E+00  1.354680E-02
-1.800000E+00 -1.500000E+00  1.453968E-02
-1.800000E+00 -1.450000E+00  1.537747E-02
-1.800000E+00 -1.400000E+00  1.607675E-02
-1.800000E+00 -1.350000E+00  1.665619E-02
-1.800000E+00 -1.300000E+00  1.713431E-02
-1.800000E+00 -1.250000E+00  1.752821E-02
-1.800000E+00 -1.200000E+00  1.785291E-02
-1.800000E+00 -1.150000E+00  1.812115E-02
-1.800000E+00 -1.100000E+00  1.834350E-02
-1.800000E+00 -1.050000E+00  1.852855E-02
-1.800000E+00 -1.000000E+00  1.868321E-02
-1.800000E+00 -9.500000E-01  1.881293E-02
-1.800000E+00 -9.000000E-01  1.892201E-02
-1.800000E+00 -8.500000E-01  1.901381E-02
-1.800000E+00 -8.000000E-01  1.909091E-02
-1.800000E+00 -7.500000E-01  1.915526E-02
-1.800000E+00 -7.000000E-01  1.920832E-02
-1.800000E+00 -6.500000E-01  1.925115E-02
-1.800000E+00 -6.000000E-01  1.928445E-02
-1.800000E+00 -5.500000E-01  1.930865E-02
-1.800000E+00 -5.000000E-01  1.932396E-02
-1.800000E+00 -4.500000E-01  1.933037E-02
-1.800000E+00 -4.000000E-01  1.932775E-02
-1.800000E+00 -3.500000E-01  1.931585E-02
-1.800000E+00 -3.000000E-01  1.929437E-02
-1.800000E+00 -2.500000E-01  1.926301E-02
-1.800000E+00 -2.000000E-01  1.922159E-02
-1.800000E+00 -1.500000E-01  1.917006E-02
-1.800000E+00 -1.000000E-01  1.910863E-02
-1.800000E+00 -5.000000E-02  1.903786E-02
-1.800000E+00  0.000000E+00  1.895872E-02
-1.800000E+00  5.000000E-02  1.887270E-02
-1.800000E+00  1.000000E-01  1.878180E-02
-1.800000E+00  1.500000E-01  1.868854E-02
-1.800000E+00  2.000000E-01  1.859590E-02
-1.800000E+00  2.500000E-01  1.850715E-02
-1.800000E+00  3.000000E-01  1.842565E-02
-1.800000E+00  3.500000E-01  1.835458E-02
-1.800000E+00  4.000000E-01  1.829664E-02
-1.800000E+00  4.500000E-01  1.825380E-02
-1.800000E+00  5.000000E-01  1.822706E-02
-1.800000E+00  5.500000E-01  1.821638E-02
-1.800000E+00  6.000000E-01  1.822065E-02
-1.800000E+00  6.500000E-01  1.823785E-02
-1.800000E+00  7.000000E-01  1.826524E-02
-1.800000E+00  7.500000E-01  1.829964E-02
-1.800000E+00  8.000000E-01  1.833772E-02
-1.800000E+00  8.500000E-01  1.837623E-02
-1.800000E+00  9.000000E-01  1.841221E-02
-1.800000E+00  9.500000E-01  1.844313E-02
-1.800000E+00  1.000000E+00  1.846695E-02
-1.800000E+00  1.050000E+00  1.848209E-02
-1.800000E+00  1.100000E+00  1.848744E-02
-1.800000E+00  1.150000E+00  1.848229E-02
-1.800000E+00  1.200000E+00  1.846620E-02
-1.800000E+00  1.250000E+00  1.843901E-02
-1.800000E+00  1.300000E+00  1.840071E-02
-1.800000E+00  1.350000E+00  1.835141E-02
-1.800000E+00  1.400000E+00  1.829129E-02
-1.800000E+00  1.450000E+00  1.822059E-02
-1.800000E+00  1.500000E+00  1.813952E-02
-1.800000E+00  1.550000E+00  1.804832E-02
-1.800000E+00  1.600000E+00  1.794724E-02
-1.800000E+00  1.650000E+00  1.783650E-02
-1.800000E+00  1.700000E+00  1.771635E-02
-1.800000E+00  1.750000E+00  1.758708E-02
-1.800000E+00  1.800000E+00  1.744903E-02
-1.800000E+00  1.850000E+00  1.730264E-02
-1.800000E+00  1.900000E+00  1.714849E-02
-1.800000E+00  1.950000E+00  1.698731E-02
-1.800000E+00  2.000000E+00  1.682006E-02
-1.800000E+00  2.050000E+00  1.664787E-02
-1.800000E+00  2.100000E+00  1.647209E-02
-1.800000E+00  2.150000E+00  1.629424E-02
-1.800000E+00  2.200000E+00  1.611592E-02
-1.800000E+00  2.250000E+00  1.593879E-02
-1.800000E+00  2.300000E+00  1.576444E-02
-1.800000E+00  2.350000E+00  1.559430E-02
-1.800000E+00  2.400000E+00  1.542951E-02
-1.800000E+00  2.450000E+00  1.527087E-02
-1.800000E+00  2.500000E+00  1.511870E-02
-1.800000E+00  2.550000E+00  1.497287E-02
-1.800000E+00  2.600000E+00  1.483273E-02
-1.800000E+00  2.650000E+00  1.469721E-02
-1.800000E+00  2.700000E+00  1.456488E-02
-1.800000E+00  2.750000E+00  1.443403E-02
-1.800000E+00  2.800000E+00  1.430285E-02
-1.800000E+00  2.850000E+00  1.416949E-02
-1.800000E+00  2.900000E+00  1.403222E-02
-1.800000E+00  2.950000E+00  1.388946E-02
-1.800000E+00  3.000000E+00  1.373986E-02
-1.800000E+00  3.050000E+00  1.358231E-02
-1.800000E+00  3.100000E+00  1.341597E-02
-1.800000E+00  3.150000E+00  1.324022E-02
-1.800000E+00  3.200000E+00  1.305465E-02
-1.800000E+00  3.250000E+00  1.285902E-02
-1.800000E+00  3.300000E+00  1.265325E-02
-1.800000E+00  3.350000E+00  1.243733E-02
-1.800000E+00  3.400000E+00  1.221136E-02
-1.800000E+00  3.450000E+00  1.197544E-02
-1.800000E+00  3.500000E+00  1.172974E-02
-1.800000E+00  3.550000E+00  1.147438E-02
-1.800000E+00  3.600000E+00  1.120952E-02
-1.800000E+00  3.650000E+00  1.093526E-02
-1.800000E+00  3.700000E+00  1.065172E-02
-1.800000E+00  3.750000E+00  1.035899E-02
-1.800000E+00  3.800000E+00  1.005716E-02
-1.800000E+00  3.850000E+00  9.746356E-03
-1.800000E+00  3.900000E+00  9.426693E-03
-1.800000E+00  3.950000E+00  9.098353E-03
-1.800000E+00  4.000000E+00  8.761578E-03
-1.800000E+00  4.050000E+00  8.416683E-03
-1.800000E+00  4.100000E+00  8.064079E-03
-1.800000E+00  4.150000E+00  7.704283E-03
-1.800000E+00  4.200000E+00  7.337941E-03
-1.800000E+00  4.250000E+00  6.965846E-03
-1.800000E+00  4.300000E+00  6.588963E-03
-1.800000E+00  4.350000E+00  6.208446E-03
-1.800000E+00  4.400000E+00  5.825656E-03
-1.800000E+00  4.450000E+00  5.442161E-03
-1.800000E+00  4.500000E+00  5.059730E-03
-1.800000E+00  4.550000E+00  4.680308E-03
-1.800000E+00  4.600000E+00  4.305980E-03
-1.800000E+00  4.650000E+00  3.938929E-03
-1.800000E+00  4.700000E+00  3.581381E-03
-1.800000E+00  4.750000E+00  3.235548E-03
-1.800000E+00  4.800000E+00  2.903563E-03
-1.800000E+00  4.850000E+00  2.587416E-03
-1.800000E+00  4.900000E+00  2.288888E-03
-1.800000E+00  4.950000E+00  2.009490E-03
-1.800000E+00  5.000000E+00  1.750406E-03
-1.800000E+00  5.050000E+00  1.512456E-03
-1.800000E+00  5.100000E+00  1.296066E-03
-1.800000E+00  5.150000E+00  1.101266E-03
-1.800000E+00  5.200000E+00  9.277022E-04
-1.800000E+00  5.250000E+00  7.746680E-04
-1.800000E+00  5.300000E+00  6.411509E-04
-1.800000E+00  5.350000E+00  5.258898E-04
-1.800000E+00  5.400000E+00  4.274388E-04
-1.800000E+00  5.450000E+00  3.442324E-04
-1.800000E+00  5.500000E+00  2.746483E-04
-1.800000E+00  5.550000E+00  2.170640E-04
-1.800000E+00  5.600000E+00  1.699041E-04
-1.800000E+00  5.650000E+00  1.316790E-04
-1.800000E+00  5.700000E+00  1.010121E-04
-1.800000E+00  5.750000E+00  7.665790E-05
-1.800000E+00  5.800000E+00  5.751131E-05
-1.800000E+00  5.850000E+00  4.260940E-05
-1.800000E+00  5.900000E+00  3.112750E-05
-1.800000E+00  5.950000E+00  2.237079E-05
-1.800000E+00  6.000000E+00  1.576304E-05
-1.800000E+00  6.050000E+00  1.083351E-05
-1.800000E+00  6.100000E+00  7.203355E-06
-1.800000E+00  6.150000E+00  4.572290E-06
-1.800000E+00  6.200000E+00  2.706388E-06
-1.800000E+00  6.250000E+00  1.427456E-06
-1.800000E+00  6.300000E+00  6.043545E-07
-1.800000E+00  6.350000E+00  1.465201E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  1.069129E-07
-1.750000E+00 -6.300000E+00  4.418874E-07
-1.750000E+00 -6.250000E+00  1.047194E-06
-1.750000E+00 -6.200000E+00  1.994546E-06
-1.750000E+00 -6.150000E+00  3.389272E-06
-1.750000E+00 -6.100000E+00  5.376864E-06
-1.750000E+00 -6.050000E+00  8.151647E-06
-1.750000E+00 -6.000000E+00  1.196736E-05
-1.750000E+00 -5.950000E+00  1.714941E-05
-1.750000E+00 -5.900000E+00  2.410853E-05
-1.750000E+00 -5.850000E+00  3.335534E-05
-1.750000E+00 -5.800000E+00  4.551517E-05
-1.750000E+00 -5.750000E+00  6.134215E-05
-1.750000E+00 -5.700000E+00  8.173117E-05
-1.750000E+00 -5.650000E+00  1.077263E-04
-1.750000E+00 -5.600000E+00  1.405234E-04
-1.750000E+00 -5.550000E+00  1.814660E-04
-1.750000E+00 -5.500000E+00  2.320321E-04
-1.750000E+00 -5.450000E+00  2.938110E-04
-1.750000E+00 -5.400000E+00  3.684698E-04
-1.750000E+00 -5.350000E+00  4.577105E-04
-1.750000E+00 -5.300000E+00  5.632168E-04
-1.750000E+00 -5.250000E+00  6.865943E-04
-1.750000E+00 -5.200000E+00  8.293048E-04
-1.750000E+00 -5.150000E+00  9.925982E-04
-1.750000E+00 -5.100000E+00  1.177447E-03
-1.750000E+00 -5.050000E+00  1.384485E-03
-1.750000E+00 -5.000000E+00  1.613964E-03
-1.750000E+00 -4.950000E+00  1.865719E-03
-1.750000E+00 -4.900000E+00  2.139158E-03
-1.750000E+00 -4.850000E+00  2.433273E-03
-1.750000E+00 -4.800000E+00  2.746673E-03
-1.750000E+00 -4.750000E+00  3.077625E-03
-1.750000E+00 -4.700000E+00  3.424122E-03
-1.750000E+00 -4.650000E+00  3.783953E-03
-1.750000E+00 -4.600000E+00  4.154779E-03
-1.750000E+00 -4.550000E+00  4.534209E-03
-1.750000E+00 -4.500000E+00  4.919877E-03
-1.750000E+00 -4.450000E+00  5.309507E-03
-1.750000E+00 -4.400000E+00  5.700966E-03
-1.750000E+00 -4.350000E+00  6.092310E-03
-1.750000E+00 -4.300000E+00  6.481812E-03
-1.750000E+00 -4.250000E+00  6.867969E-03
-1.750000E+00 -4.200000E+00  7.249507E-03
-1.750000E+00 -4.150000E+00  7.625367E-03
-1.750000E+00 -4.100000E+00  7.994688E-03
-1.750000E+00 -4.050000E+00  8.356784E-03
-1.750000E+00 -4.000000E+00  8.711125E-03
-1.750000E+00 -3.950000E+00  9.057307E-03
-1.750000E+00 -3.900000E+00  9.395033E-03
-1.750000E+00 -3.850000E+00  9.724091E-03
-1.750000E+00 -3.800000E+00  1.004433E-02
-1.750000E+00 -3.750000E+00  1.035564E-02
-1.750000E+00 -3.700000E+00  1.065791E-02
-1.750000E+00 -3.650000E+00  1.095101E-02
-1.750000E+00 -3.600000E+00  1.123478E-02
-1.750000E+00 -3.550000E+00  1.150896E-02
-1.750000E+00 -3.500000E+00  1.177316E-02
-1.750000E+00 -3.450000E+00  1.202685E-02
-1.750000E+00 -3.400000E+00  1.226929E-02
-1.750000E+00 -3.350000E+00  1.249949E-02
-1.750000E+00 -3.300000E+00  1.271610E-02
-1.750000E+00 -3.250000E+00  1.291739E-02
-1.750000E+00 -3.200000E+00  1.310104E-02
-1.750000E+00 -3.150000E+00  1.326408E-02
-1.750000E+00 -3.100000E+00  1.340265E-02
-1.750000E+00 -3.050000E+00  1.351182E-02
-1.750000E+00 -3.000000E+00  1.358534E-02
-1.750000E+00 -2.950000E+00  1.361536E-02
-1.750000E+00 -2.900000E+00  1.359215E-02
-1.750000E+00 -2.850000E+00  1.350386E-02
-1.750000E+00 -2.800000E+00  1.333632E-02
-1.750000E+00 -2.750000E+00  1.307304E-02
-1.750000E+00 -2.700000E+00  1.269559E-02
-1.750000E+00 -2.650000E+00  1.218438E-02
-1.750000E+00 -2.600000E+00  1.152035E-02
-1.750000E+00 -2.550000E+00  1.068763E-02
-1.750000E+00 -2.500000E+00  9.677472E-03
-1.750000E+00 -2.450000E+00  8.493394E-03
-1.750000E+00 -2.400000E+00  7.157120E-03
-1.750000E+00 -2.350000E+00  5.714201E-03
-1.750000E+00 -2.300000E+00  4.237489E-03
-1.750000E+00 -2.250000E+00  2.826118E-03
-1.750000E+00 -2.200000E+00  1.597915E-03
-1.750000E+00 -2.150000E+00  6.746182E-04
-1.750000E+00 -2.100000E+00  1.618248E-04
-1.750000E+00 -2.050000E+00  1.284798E-04
-1.750000E+00 -2.000000E+00  5.921189E-04
-1.750000E+00 -1.950000E+00  1.514958E-03
-1.750000E+00 -1.900000E+00  2.812244E-03
-1.750000E+00 -1.850000E+00  4.369893E-03
-1.750000E+00 -1.800000E+00  6.065539E-03
-1.750000E+00 -1.750000E+00  7.787067E-03
-1.750000E+00 -1.700000E+00  9.444805E-03
-1.750000E+00 -1.650000E+00  1.097649E-02
-1.750000E+00 -1.600000E+00  1.234630E-02
-1.750000E+00 -1.550000E+00  1.354037E-02
-1.750000E+00 -1.500000E+00  1.456076E-02
-1.750000E+00 -1.450000E+00  1.541976E-02
-1.750000E+00 -1.400000E+00  1.613515E-02
-1.750000E+00 -1.350000E+00  1.672664E-02
-1.750000E+00 -1.300000E+00  1.721372E-02
-1.750000E+00 -1.250000E+00  1.761422E-02
-1.750000E+00 -1.200000E+00  1.794377E-02
-1.750000E+00 -1.150000E+00  1.821560E-02
-1.750000E+00 -1.100000E+00  1.844064E-02
-1.750000E+00 -1.050000E+00  1.862778E-02
-1.750000E+00 -1.000000E+00  1.878411E-02
-1.750000E+00 -9.500000E-01  1.891530E-02
-1.750000E+00 -9.000000E-01  1.902576E-02
-1.750000E+00 -8.500000E-01  1.911896E-02
-1.750000E+00 -8.000000E-01  1.919757E-02
-1.750000E+00 -7.500000E-01  1.926365E-02
-1.750000E+00 -7.000000E-01  1.931874E-02
-1.750000E+00 -6.500000E-01  1.936400E-02
-1.750000E+00 -6.000000E-01  1.940023E-02
-1.750000E+00 -5.500000E-01  1.942800E-02
-1.750000E+00 -5.000000E-01  1.944762E-02
-1.750000E+00 -4.500000E-01  1.945926E-02
-1.750000E+00 -4.000000E-01  1.946294E-02
-1.750000E+00 -3.500000E-01  1.945857E-02
-1.750000E+00 -3.000000E-01  1.944602E-02
-1.750000E+00 -2.500000E-01  1.942519E-02
-1.750000E+00 -2.000000E-01  1.939598E-02
-1.750000E+00 -1.500000E-01  1.935847E-02
-1.750000E+00 -1.000000E-01  1.931290E-02
-1.750000E+00 -5.000000E-02  1.925974E-02
-1.750000E+00  0.000000E+00  1.919980E-02
-1.750000E+00  5.000000E-02  1.913422E-02
-1.750000E+00  1.000000E-01  1.906451E-02
-1.750000E+00  1.500000E-01  1.899254E-02
-1.750000E+00  2.000000E-01  1.892048E-02
-1.750000E+00  2.500000E-01  1.885068E-02
-1.750000E+00  3.000000E-01  1.878556E-02
-1.750000E+00  3.500000E-01  1.872738E-02
-1.750000E+00  4.000000E-01  1.867807E-02
-1.750000E+00  4.500000E-01  1.863905E-02
-1.750000E+00  5.000000E-01  1.861107E-02
-1.750000E+00  5.500000E-01  1.859416E-02
-1.750000E+00  6.000000E-01  1.858760E-02
-1.750000E+00  6.500000E-01  1.859002E-02
-1.750000E+00  7.000000E-01  1.859954E-02
-1.750000E+00  7.500000E-01  1.861391E-02
-1.750000E+00  8.000000E-01  1.863078E-02
-1.750000E+00  8.500000E-01  1.864778E-02
-1.750000E+00  9.000000E-01  1.866270E-02
-1.750000E+00  9.500000E-01  1.867361E-02
-1.750000E+00  1.000000E+00  1.867886E-02
-1.750000E+00  1.050000E+00  1.867715E-02
-1.750000E+00  1.100000E+00  1.866744E-02
-1.750000E+00  1.150000E+00  1.864901E-02
-1.750000E+00  1.200000E+00  1.862133E-02
-1.750000E+00  1.250000E+00  1.858405E-02
-1.750000E+00  1.300000E+00  1.853697E-02
-1.750000E+00  1.350000E+00  1.847998E-02
-1.750000E+00  1.400000E+00  1.841301E-02
-1.750000E+00  1.450000E+00  1.833606E-02
-1.750000E+00  1.500000E+00  1.824911E-02
-1.750000E+00  1.550000E+00  1.815219E-02
-1.750000E+00  1.600000E+00  1.804528E-02
-1.750000E+00  1.650000E+00  1.792842E-02
-1.750000E+00  1.700000E+00  1.780166E-02
-1.750000E+00  1.750000E+00  1.766510E-02
-1.750000E+00  1.800000E+00  1.751893E-02
-1.750000E+00  1.850000E+00  1.736348E-02
-1.750000E+00  1.900000E+00  1.719926E-02
-1.750000E+00  1.950000E+00  1.702704E-02
-1.750000E+00  2.000000E+00  1.684783E-02
-1.750000E+00  2.050000E+00  1.666297E-02
-1.750000E+00  2.100000E+00  1.647409E-02
-1.750000E+00  2.150000E+00  1.628308E-02
-1.750000E+00  2.200000E+00  1.609204E-02
-1.750000E+00  2.250000E+00  1.590314E-02
-1.750000E+00  2.300000E+00  1.571856E-02
-1.750000E+00  2.350000E+00  1.554026E-02
-1.750000E+00  2.400000E+00  1.536988E-02
-1.750000E+00  2.450000E+00  1.520857E-02
-1.750000E+00  2.500000E+00  1.505686E-02
-1.750000E+00  2.550000E+00  1.491463E-02
-1.750000E+00  2.600000E+00  1.478109E-02
-1.750000E+00  2.650000E+00  1.465482E-02
-1.750000E+00  2.700000E+00  1.453393E-02
-1.750000E+00  2.750000E+00  1.441617E-02
-1.750000E+00  2.800000E+00  1.429915E-02
-1.750000E+00  2.850000E+00  1.418048E-02
-1.750000E+00  2.900000E+00  1.405790E-02
-1.750000E+00  2.950000E+00  1.392943E-02
-1.750000E+00  3.000000E+00  1.379339E-02
-1.750000E+00  3.050000E+00  1.364846E-02
-1.750000E+00  3.100000E+00  1.349363E-02
-1.750000E+00  3.150000E+00  1.332825E-02
-1.750000E+00  3.200000E+00  1.315191E-02
-1.750000E+00  3.250000E+00  1.296442E-02
-1.750000E+00  3.300000E+00  1.276579E-02
-1.750000E+00  3.350000E+00  1.255611E-02
-1.750000E+00  3.400000E+00  1.233559E-02
-1.750000E+00  3.450000E+00  1.210445E-02
-1.750000E+00  3.500000E+00  1.186294E-02
-1.750000E+00  3.550000E+00  1.161129E-02
-1.750000E+00  3.600000E+00  1.134972E-02
-1.750000E+00  3.650000E+00  1.107841E-02
-1.750000E+00  3.700000E+00  1.079753E-02
-1.750000E+00  3.750000E+00  1.050721E-02
-1.750000E+00  3.800000E+00  1.020759E-02
-1.750000E+00  3.850000E+00  9.898782E-03
-1.750000E+00  3.900000E+00  9.580945E-03
-1.750000E+00  3.950000E+00  9.254255E-03
-1.750000E+00  4.000000E+00  8.918946E-03
-1.750000E+00  4.050000E+00  8.575312E-03
-1.750000E+00  4.100000E+00  8.223732E-03
-1.750000E+00  4.150000E+00  7.864680E-03
-1.750000E+00  4.200000E+00  7.498750E-03
-1.750000E+00  4.250000E+00  7.126677E-03
-1.750000E+00  4.300000E+00  6.749363E-03
-1.750000E+00  4.350000E+00  6.367901E-03
-1.750000E+00  4.400000E+00  5.983586E-03
-1.750000E+00  4.450000E+00  5.597933E-03
-1.750000E+00  4.500000E+00  5.212660E-03
-1.750000E+00  4.550000E+00  4.829676E-03
-1.750000E+00  4.600000E+00  4.451046E-03
-1.750000E+00  4.650000E+00  4.078951E-03
-1.750000E+00  4.700000E+00  3.715636E-03
-1.750000E+00  4.750000E+00  3.363352E-03
-1.750000E+00  4.800000E+00  3.024299E-03
-1.750000E+00  4.850000E+00  2.700552E-03
-1.750000E+00  4.900000E+00  2.393999E-03
-1.750000E+00  4.950000E+00  2.106275E-03
-1.750000E+00  5.000000E+00  1.838698E-03
-1.750000E+00  5.050000E+00  1.592225E-03
-1.750000E+00  5.100000E+00  1.367423E-03
-1.750000E+00  5.150000E+00  1.164448E-03
-1.750000E+00  5.200000E+00  9.830649E-04
-1.750000E+00  5.250000E+00  8.226637E-04
-1.750000E+00  5.300000E+00  6.823103E-04
-1.750000E+00  5.350000E+00  5.607995E-04
-1.750000E+00  5.400000E+00  4.567193E-04
-1.750000E+00  5.450000E+00  3.685164E-04
-1.750000E+00  5.500000E+00  2.945612E-04
-1.750000E+00  5.550000E+00  2.332068E-04
-1.750000E+00  5.600000E+00  1.828406E-04
-1.750000E+00  5.650000E+00  1.419253E-04
-1.750000E+00  5.700000E+00  1.090309E-04
-1.750000E+00  5.750000E+00  8.285589E-05
-1.750000E+00  5.800000E+00  6.223931E-05
-1.750000E+00  5.850000E+00  4.616511E-05
-1.750000E+00  5.900000E+00  3.375964E-05
-1.750000E+00  5.950000E+00  2.428429E-05
-1.750000E+00  6.000000E+00  1.712450E-05
-1.750000E+00  6.050000E+00  1.177673E-05
-1.750000E+00  6.100000E+00  7.834542E-06
-1.750000E+00  6.150000E+00  4.974917E-06
-1.750000E+00  6.200000E+00  2.945582E-06
-1.750000E+00  6.250000E+00  1.553942E-06
-1.750000E+00  6.300000E+00  6.579957E-07
-1.750000E+00  6.350000E+00  1.595370E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.163064E-07
-1.700000E+00 -6.300000E+00  4.805781E-07
-1.700000E+00 -6.250000E+00  1.138369E-06
-1.700000E+00 -6.200000E+00  2.166882E-06
-1.700000E+00 -6.150000E+00  3.679362E-06
-1.700000E+00 -6.100000E+00  5.832014E-06
-1.700000E+00 -6.050000E+00  8.833130E-06
-1.700000E+00 -6.000000E+00  1.295419E-05
-1.700000E+00 -5.950000E+00  1.854267E-05
-1.700000E+00 -5.900000E+00  2.603607E-05
-1.700000E+00 -5.850000E+00  3.597687E-05
-1.700000E+00 -5.800000E+00  4.902730E-05
-1.700000E+00 -5.750000E+00  6.598318E-05
-1.700000E+00 -5.700000E+00  8.778519E-05
-1.700000E+00 -5.650000E+00  1.155260E-04
-1.700000E+00 -5.600000E+00  1.504516E-04
-1.700000E+00 -5.550000E+00  1.939545E-04
-1.700000E+00 -5.500000E+00  2.475580E-04
-1.700000E+00 -5.450000E+00  3.128905E-04
-1.700000E+00 -5.400000E+00  3.916484E-04
-1.700000E+00 -5.350000E+00  4.855498E-04
-1.700000E+00 -5.300000E+00  5.962789E-04
-1.700000E+00 -5.250000E+00  7.254229E-04
-1.700000E+00 -5.200000E+00  8.744050E-04
-1.700000E+00 -5.150000E+00  1.044415E-03
-1.700000E+00 -5.100000E+00  1.236344E-03
-1.700000E+00 -5.050000E+00  1.450725E-03
-1.700000E+00 -5.000000E+00  1.687695E-03
-1.700000E+00 -4.950000E+00  1.946959E-03
-1.700000E+00 -4.900000E+00  2.227795E-03
-1.700000E+00 -4.850000E+00  2.529063E-03
-1.700000E+00 -4.800000E+00  2.849247E-03
-1.700000E+00 -4.750000E+00  3.186505E-03
-1.700000E+00 -4.700000E+00  3.538738E-03
-1.700000E+00 -4.650000E+00  3.903666E-03
-1.700000E+00 -4.600000E+00  4.278906E-03
-1.700000E+00 -4.550000E+00  4.662046E-03
-1.700000E+00 -4.500000E+00  5.050722E-03
-1.700000E+00 -4.450000E+00  5.442679E-03
-1.700000E+00 -4.400000E+00  5.835824E-03
-1.700000E+00 -4.350000E+00  6.228260E-03
-1.700000E+00 -4.300000E+00  6.618317E-03
-1.700000E+00 -4.250000E+00  7.004554E-03
-1.700000E+00 -4.200000E+00  7.385761E-03
-1.700000E+00 -4.150000E+00  7.760941E-03
-1.700000E+00 -4.100000E+00  8.129295E-03
-1.700000E+00 -4.050000E+00  8.490192E-03
-1.700000E+00 -4.000000E+00  8.843151E-03
-1.700000E+00 -3.950000E+00  9.187813E-03
-1.700000E+00 -3.900000E+00  9.523916E-03
-1.700000E+00 -3.850000E+00  9.851278E-03
-1.700000E+00 -3.800000E+00  1.016977E-02
-1.700000E+00 -3.750000E+00  1.047929E-02
-1.700000E+00 -3.700000E+00  1.077975E-02
-1.700000E+00 -3.650000E+00  1.107103E-02
-1.700000E+00 -3.600000E+00  1.135297E-02
-1.700000E+00 -3.550000E+00  1.162531E-02
-1.700000E+00 -3.500000E+00  1.188766E-02
-1.700000E+00 -3.450000E+00  1.213951E-02
-1.700000E+00 -3.400000E+00  1.238010E-02
-1.700000E+00 -3.350000E+00  1.260843E-02
-1.700000E+00 -3.300000E+00  1.282317E-02
-1.700000E+00 -3.250000E+00  1.302255E-02
-1.700000E+00 -3.200000E+00  1.320427E-02
-1.700000E+00 -3.150000E+00  1.336530E-02
-1.700000E+00 -3.100000E+00  1.350179E-02
-1.700000E+00 -3.050000E+00  1.360876E-02
-1.700000E+00 -3.000000E+00  1.367992E-02
-1.700000E+00 -2.950000E+00  1.370736E-02
-1.700000E+00 -2.900000E+00  1.368129E-02
-1.700000E+00 -2.850000E+00  1.358976E-02
-1.700000E+00 -2.800000E+00  1.341848E-02
-1.700000E+00 -2.750000E+00  1.315082E-02
-1.700000E+00 -2.700000E+00  1.276818E-02
-1.700000E+00 -2.650000E+00  1.225080E-02
-1.700000E+00 -2.600000E+00  1.157944E-02
-1.700000E+00 -2.550000E+00  1.073808E-02
-1.700000E+00 -2.500000E+00  9.717867E-03
-1.700000E+00 -2.450000E+00  8.522369E-03
-1.700000E+00 -2.400000E+00  7.173540E-03
-1.700000E+00 -2.350000E+00  5.717430E-03
-1.700000E+00 -2.300000E+00  4.227692E-03
-1.700000E+00 -2.250000E+00  2.804551E-03
-1.700000E+00 -2.200000E+00  1.567105E-03
-1.700000E+00 -2.150000E+00  6.383237E-04
-1.700000E+00 -2.100000E+00  1.247374E-04
-1.700000E+00 -2.050000E+00  9.566796E-05
-1.700000E+00 -2.000000E+00  5.683408E-04
-1.700000E+00 -1.950000E+00  1.504020E-03
-1.700000E+00 -1.900000E+00  2.816575E-03
-1.700000E+00 -1.850000E+00  4.390417E-03
-1.700000E+00 -1.800000E+00  6.101840E-03
-1.700000E+00 -1.750000E+00  7.837734E-03
-1.700000E+00 -1.700000E+00  9.507842E-03
-1.700000E+00 -1.650000E+00  1.104968E-02
-1.700000E+00 -1.600000E+00  1.242751E-02
-1.700000E+00 -1.550000E+00  1.362768E-02
-1.700000E+00 -1.500000E+00  1.465257E-02
-1.700000E+00 -1.450000E+00  1.551480E-02
-1.700000E+00 -1.400000E+00  1.623243E-02
-1.700000E+00 -1.350000E+00  1.682545E-02
-1.700000E+00 -1.300000E+00  1.731353E-02
-1.700000E+00 -1.250000E+00  1.771467E-02
-1.700000E+00 -1.200000E+00  1.804464E-02
-1.700000E+00 -1.150000E+00  1.831676E-02
-1.700000E+00 -1.100000E+00  1.854205E-02
-1.700000E+00 -1.050000E+00  1.872944E-02
-1.700000E+00 -1.000000E+00  1.888611E-02
-1.700000E+00 -9.500000E-01  1.901772E-02
-1.700000E+00 -9.000000E-01  1.912876E-02
-1.700000E+00 -8.500000E-01  1.922273E-02
-1.700000E+00 -8.000000E-01  1.930234E-02
-1.700000E+00 -7.500000E-01  1.936969E-02
-1.700000E+00 -7.000000E-01  1.942638E-02
-1.700000E+00 -6.500000E-01  1.947363E-02
-1.700000E+00 -6.000000E-01  1.951232E-02
-1.700000E+00 -5.500000E-01  1.954309E-02
-1.700000E+00 -5.000000E-01  1.956638E-02
-1.700000E+00 -4.500000E-01  1.958244E-02
-1.700000E+00 -4.000000E-01  1.959143E-02
-1.700000E+00 -3.500000E-01  1.959337E-02
-1.700000E+00 -3.000000E-01  1.958827E-02
-1.700000E+00 -2.500000E-01  1.957610E-02
-1.700000E+00 -2.000000E-01  1.955688E-02
-1.700000E+00 -1.500000E-01  1.953071E-02
-1.700000E+00 -1.000000E-01  1.949783E-02
-1.700000E+00 -5.000000E-02  1.945863E-02
-1.700000E+00  0.000000E+00  1.941375E-02
-1.700000E+00  5.000000E-02  1.936405E-02
-1.700000E+00  1.000000E-01  1.931065E-02
-1.700000E+00  1.500000E-01  1.925493E-02
-1.700000E+00  2.000000E-01  1.919845E-02
-1.700000E+00  2.500000E-01  1.914291E-02
-1.700000E+00  3.000000E-01  1.909001E-02
-1.700000E+00  3.500000E-01  1.904139E-02
-1.700000E+00  4.000000E-01  1.899844E-02
-1.700000E+00  4.500000E-01  1.896217E-02
-1.700000E+00  5.000000E-01  1.893319E-02
-1.700000E+00  5.500000E-01  1.891154E-02
-1.700000E+00  6.000000E-01  1.889680E-02
-1.700000E+00  6.500000E-01  1.888806E-02
-1.700000E+00  7.000000E-01  1.888403E-02
-1.700000E+00  7.500000E-01  1.888316E-02
-1.700000E+00  8.000000E-01  1.888378E-02
-1.700000E+00  8.500000E-01  1.888416E-02
-1.700000E+00  9.000000E-01  1.888268E-02
-1.700000E+00  9.500000E-01  1.887785E-02
-1.700000E+00  1.000000E+00  1.886835E-02
-1.700000E+00  1.050000E+00  1.885308E-02
-1.700000E+00  1.100000E+00  1.883111E-02
-1.700000E+00  1.150000E+00  1.880170E-02
-1.700000E+00  1.200000E+00  1.876427E-02
-1.700000E+00  1.250000E+00  1.871835E-02
-1.700000E+00  1.300000E+00  1.866358E-02
-1.700000E+00  1.350000E+00  1.859965E-02
-1.700000E+00  1.400000E+00  1.852633E-02
-1.700000E+00  1.450000E+00  1.844337E-02
-1.700000E+00  1.500000E+00  1.835055E-02
-1.700000E+00  1.550000E+00  1.824767E-02
-1.700000E+00  1.600000E+00  1.813450E-02
-1.700000E+00  1.650000E+00  1.801083E-02
-1.700000E+00  1.700000E+00  1.787649E-02
-1.700000E+00  1.750000E+00  1.773137E-02
-1.700000E+00  1.800000E+00  1.757547E-02
-1.700000E+00  1.850000E+00  1.740899E-02
-1.700000E+00  1.900000E+00  1.723235E-02
-1.700000E+00  1.950000E+00  1.704629E-02
-1.700000E+00  2.000000E+00  1.685195E-02
-1.700000E+00  2.050000E+00  1.665087E-02
-1.700000E+00  2.100000E+00  1.644503E-02
-1.700000E+00  2.150000E+00  1.623684E-02
-1.700000E+00  2.200000E+00  1.602901E-02
-1.700000E+00  2.250000E+00  1.582445E-02
-1.700000E+00  2.300000E+00  1.562611E-02
-1.700000E+00  2.350000E+00  1.543673E-02
-1.700000E+00  2.400000E+00  1.525861E-02
-1.700000E+00  2.450000E+00  1.509342E-02
-1.700000E+00  2.500000E+00  1.494199E-02
-1.700000E+00  2.550000E+00  1.480423E-02
-1.700000E+00  2.600000E+00  1.467911E-02
-1.700000E+00  2.650000E+00  1.456477E-02
-1.700000E+00  2.700000E+00  1.445865E-02
-1.700000E+00  2.750000E+00  1.435778E-02
-1.700000E+00  2.800000E+00  1.425895E-02
-1.700000E+00  2.850000E+00  1.415902E-02
-1.700000E+00  2.900000E+00  1.405508E-02
-1.700000E+00  2.950000E+00  1.394459E-02
-1.700000E+00  3.000000E+00  1.382545E-02
-1.700000E+00  3.050000E+00  1.369608E-02
-1.700000E+00  3.100000E+00  1.355532E-02
-1.700000E+00  3.150000E+00  1.340245E-02
-1.700000E+00  3.200000E+00  1.323712E-02
-1.700000E+00  3.250000E+00  1.305923E-02
-1.700000E+00  3.300000E+00  1.286889E-02
-1.700000E+00  3.350000E+00  1.266638E-02
-1.700000E+00  3.400000E+00  1.245203E-02
-1.700000E+00  3.450000E+00  1.222622E-02
-1.700000E+00  3.500000E+00  1.198932E-02
-1.700000E+00  3.550000E+00  1.174169E-02
-1.700000E+00  3.600000E+00  1.148365E-02
-1.700000E+00  3.650000E+00  1.121545E-02
-1.700000E+00  3.700000E+00  1.093735E-02
-1.700000E+00  3.750000E+00  1.064952E-02
-1.700000E+00  3.800000E+00  1.035214E-02
-1.700000E+00  3.850000E+00  1.004537E-02
-1.700000E+00  3.900000E+00  9.729386E-03
-1.700000E+00  3.950000E+00  9.404370E-03
-1.700000E+00  4.000000E+00  9.070554E-03
-1.700000E+00  4.050000E+00  8.728219E-03
-1.700000E+00  4.100000E+00  8.377717E-03
-1.700000E+00  4.150000E+00  8.019487E-03
-1.700000E+00  4.200000E+00  7.654075E-03
-1.700000E+00  4.250000E+00  7.282165E-03
-1.700000E+00  4.300000E+00  6.904599E-03
-1.700000E+00  4.350000E+00  6.522410E-03
-1.700000E+00  4.400000E+00  6.136833E-03
-1.700000E+00  4.450000E+00  5.749323E-03
-1.700000E+00  4.500000E+00  5.361548E-03
-1.700000E+00  4.550000E+00  4.975376E-03
-1.700000E+00  4.600000E+00  4.592844E-03
-1.700000E+00  4.650000E+00  4.216123E-03
-1.700000E+00  4.700000E+00  3.847465E-03
-1.700000E+00  4.750000E+00  3.489157E-03
-1.700000E+00  4.800000E+00  3.143450E-03
-1.700000E+00  4.850000E+00  2.812497E-03
-1.700000E+00  4.900000E+00  2.498286E-03
-1.700000E+00  4.950000E+00  2.202564E-03
-1.700000E+00  5.000000E+00  1.926781E-03
-1.700000E+00  5.050000E+00  1.672028E-03
-1.700000E+00  5.100000E+00  1.439007E-03
-1.700000E+00  5.150000E+00  1.228006E-03
-1.700000E+00  5.200000E+00  1.038906E-03
-1.700000E+00  5.250000E+00  8.712006E-04
-1.700000E+00  5.300000E+00  7.240393E-04
-1.700000E+00  5.350000E+00  5.962788E-04
-1.700000E+00  5.400000E+00  4.865470E-04
-1.700000E+00  5.450000E+00  3.933090E-04
-1.700000E+00  5.500000E+00  3.149338E-04
-1.700000E+00  5.550000E+00  2.497551E-04
-1.700000E+00  5.600000E+00  1.961265E-04
-1.700000E+00  5.650000E+00  1.524667E-04
-1.700000E+00  5.700000E+00  1.172942E-04
-1.700000E+00  5.750000E+00  8.925260E-05
-1.700000E+00  5.800000E+00  6.712591E-05
-1.700000E+00  5.850000E+00  4.984507E-05
-1.700000E+00  5.900000E+00  3.648727E-05
-1.700000E+00  5.950000E+00  2.626965E-05
-1.700000E+00  6.000000E+00  1.853877E-05
-1.700000E+00  6.050000E+00  1.275766E-05
-1.700000E+00  6.100000E+00  8.491688E-06
-1.700000E+00  6.150000E+00  5.394538E-06
-1.700000E+00  6.200000E+00  3.195107E-06
-1.700000E+00  6.250000E+00  1.685996E-06
-1.700000E+00  6.300000E+00  7.140333E-07
-1.700000E+00  6.350000E+00  1.731407E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.262815E-07
-1.650000E+00 -6.300000E+00  5.216375E-07
-1.650000E+00 -6.250000E+00  1.235028E-06
-1.650000E+00 -6.200000E+00  2.349349E-06
-1.650000E+00 -6.150000E+00  3.986055E-06
-1.650000E+00 -6.100000E+00  6.312442E-06
-1.650000E+00 -6.050000E+00  9.551242E-06
-1.650000E+00 -6.000000E+00  1.399224E-05
-1.650000E+00 -5.950000E+00  2.000553E-05
-1.650000E+00 -5.900000E+00  2.805605E-05
-1.650000E+00 -5.850000E+00  3.871863E-05
-1.650000E+00 -5.800000E+00  5.269285E-05
-1.650000E+00 -5.750000E+00  7.081642E-05
-1.650000E+00 -5.700000E+00  9.407565E-05
-1.650000E+00 -5.650000E+00  1.236113E-04
-1.650000E+00 -5.600000E+00  1.607180E-04
-1.650000E+00 -5.550000E+00  2.068355E-04
-1.650000E+00 -5.500000E+00  2.635298E-04
-1.650000E+00 -5.450000E+00  3.324649E-04
-1.650000E+00 -5.400000E+00  4.153626E-04
-1.650000E+00 -5.350000E+00  5.139530E-04
-1.650000E+00 -5.300000E+00  6.299161E-04
-1.650000E+00 -5.250000E+00  7.648163E-04
-1.650000E+00 -5.200000E+00  9.200333E-04
-1.650000E+00 -5.150000E+00  1.096693E-03
-1.650000E+00 -5.100000E+00  1.295600E-03
-1.650000E+00 -5.050000E+00  1.517187E-03
-1.650000E+00 -5.000000E+00  1.761470E-03
-1.650000E+00 -4.950000E+00  2.028029E-03
-1.650000E+00 -4.900000E+00  2.316010E-03
-1.650000E+00 -4.850000E+00  2.624147E-03
-1.650000E+00 -4.800000E+00  2.950804E-03
-1.650000E+00 -4.750000E+00  3.294037E-03
-1.650000E+00 -4.700000E+00  3.651662E-03
-1.650000E+00 -4.650000E+00  4.021339E-03
-1.650000E+00 -4.600000E+00  4.400647E-03
-1.650000E+00 -4.550000E+00  4.787161E-03
-1.650000E+00 -4.500000E+00  5.178526E-03
-1.650000E+00 -4.450000E+00  5.572513E-03
-1.650000E+00 -4.400000E+00  5.967068E-03
-1.650000E+00 -4.350000E+00  6.360349E-03
-1.650000E+00 -4.300000E+00  6.750742E-03
-1.650000E+00 -4.250000E+00  7.136869E-03
-1.650000E+00 -4.200000E+00  7.517581E-03
-1.650000E+00 -4.150000E+00  7.891946E-03
-1.650000E+00 -4.100000E+00  8.259222E-03
-1.650000E+00 -4.050000E+00  8.618835E-03
-1.650000E+00 -4.000000E+00  8.970353E-03
-1.650000E+00 -3.950000E+00  9.313458E-03
-1.650000E+00 -3.900000E+00  9.647925E-03
-1.650000E+00 -3.850000E+00  9.973599E-03
-1.650000E+00 -3.800000E+00  1.029037E-02
-1.650000E+00 -3.750000E+00  1.059816E-02
-1.650000E+00 -3.700000E+00  1.089688E-02
-1.650000E+00 -3.650000E+00  1.118643E-02
-1.650000E+00 -3.600000E+00  1.146664E-02
-1.650000E+00 -3.550000E+00  1.173727E-02
-1.650000E+00 -3.500000E+00  1.199795E-02
-1.650000E+00 -3.450000E+00  1.224814E-02
-1.650000E+00 -3.400000E+00  1.248713E-02
-1.650000E+00 -3.350000E+00  1.271392E-02
-1.650000E+00 -3.300000E+00  1.292719E-02
-1.650000E+00 -3.250000E+00  1.312519E-02
-1.650000E+00 -3.200000E+00  1.330565E-02
-1.650000E+00 -3.150000E+00  1.346559E-02
-1.650000E+00 -3.100000E+00  1.360120E-02
-1.650000E+00 -3.050000E+00  1.370759E-02
-1.650000E+00 -3.000000E+00  1.377855E-02
-1.650000E+00 -2.950000E+00  1.380634E-02
-1.650000E+00 -2.900000E+00  1.378131E-02
-1.650000E+00 -2.850000E+00  1.369176E-02
-1.650000E+00 -2.800000E+00  1.352371E-02
-1.650000E+00 -2.750000E+00  1.326093E-02
-1.650000E+00 -2.700000E+00  1.288532E-02
-1.650000E+00 -2.650000E+00  1.237770E-02
-1.650000E+00 -2.600000E+00  1.171954E-02
-1.650000E+00 -2.550000E+00  1.089554E-02
-1.650000E+00 -2.500000E+00  9.897551E-03
-1.650000E+00 -2.450000E+00  8.729620E-03
-1.650000E+00 -2.400000E+00  7.413782E-03
-1.650000E+00 -2.350000E+00  5.995503E-03
-1.650000E+00 -2.300000E+00  4.546953E-03
-1.650000E+00 -2.250000E+00  3.165849E-03
-1.650000E+00 -2.200000E+00  1.967868E-03
-1.650000E+00 -2.150000E+00  1.072052E-03
-1.650000E+00 -2.100000E+00  5.811989E-04
-1.650000E+00 -2.050000E+00  5.618994E-04
-1.650000E+00 -2.000000E+00  1.030307E-03
-1.650000E+00 -1.950000E+00  1.948524E-03
-1.650000E+00 -1.900000E+00  3.232915E-03
-1.650000E+00 -1.850000E+00  4.771402E-03
-1.650000E+00 -1.800000E+00  6.444023E-03
-1.650000E+00 -1.750000E+00  8.140981E-03
-1.650000E+00 -1.700000E+00  9.774509E-03
-1.650000E+00 -1.650000E+00  1.128368E-02
-1.650000E+00 -1.600000E+00  1.263347E-02
-1.650000E+00 -1.550000E+00  1.381032E-02
-1.650000E+00 -1.500000E+00  1.481628E-02
-1.650000E+00 -1.450000E+00  1.566345E-02
-1.650000E+00 -1.400000E+00  1.636927E-02
-1.650000E+00 -1.350000E+00  1.695314E-02
-1.650000E+00 -1.300000E+00  1.743418E-02
-1.650000E+00 -1.250000E+00  1.782996E-02
-1.650000E+00 -1.200000E+00  1.815588E-02
-1.650000E+00 -1.150000E+00  1.842496E-02
-1.650000E+00 -1.100000E+00  1.864802E-02
-1.650000E+00 -1.050000E+00  1.883383E-02
-1.650000E+00 -1.000000E+00  1.898943E-02
-1.650000E+00 -9.500000E-01  1.912043E-02
-1.650000E+00 -9.000000E-01  1.923125E-02
-1.650000E+00 -8.500000E-01  1.932534E-02
-1.650000E+00 -8.000000E-01  1.940541E-02
-1.650000E+00 -7.500000E-01  1.947356E-02
-1.650000E+00 -7.000000E-01  1.953142E-02
-1.650000E+00 -6.500000E-01  1.958021E-02
-1.650000E+00 -6.000000E-01  1.962088E-02
-1.650000E+00 -5.500000E-01  1.965413E-02
-1.650000E+00 -5.000000E-01  1.968046E-02
-1.650000E+00 -4.500000E-01  1.970021E-02
-1.650000E+00 -4.000000E-01  1.971361E-02
-1.650000E+00 -3.500000E-01  1.972078E-02
-1.650000E+00 -3.000000E-01  1.972179E-02
-1.650000E+00 -2.500000E-01  1.971671E-02
-1.650000E+00 -2.000000E-01  1.970558E-02
-1.650000E+00 -1.500000E-01  1.968852E-02
-1.650000E+00 -1.000000E-01  1.966573E-02
-1.650000E+00 -5.000000E-02  1.963753E-02
-1.650000E+00  0.000000E+00  1.960440E-02
-1.650000E+00  5.000000E-02  1.956699E-02
-1.650000E+00  1.000000E-01  1.952611E-02
-1.650000E+00  1.500000E-01  1.948275E-02
-1.650000E+00  2.000000E-01  1.943803E-02
-1.650000E+00  2.500000E-01  1.939316E-02
-1.650000E+00  3.000000E-01  1.934937E-02
-1.650000E+00  3.500000E-01  1.930782E-02
-1.650000E+00  4.000000E-01  1.926952E-02
-1.650000E+00  4.500000E-01  1.923523E-02
-1.650000E+00  5.000000E-01  1.920541E-02
-1.650000E+00  5.500000E-01  1.918016E-02
-1.650000E+00  6.000000E-01  1.915924E-02
-1.650000E+00  6.500000E-01  1.914206E-02
-1.650000E+00  7.000000E-01  1.912776E-02
-1.650000E+00  7.500000E-01  1.911529E-02
-1.650000E+00  8.000000E-01  1.910346E-02
-1.650000E+00  8.500000E-01  1.909103E-02
-1.650000E+00  9.000000E-01  1.907679E-02
-1.650000E+00  9.500000E-01  1.905959E-02
-1.650000E+00  1.000000E+00  1.903837E-02
-1.650000E+00  1.050000E+00  1.901218E-02
-1.650000E+00  1.100000E+00  1.898020E-02
-1.650000E+00  1.150000E+00  1.894169E-02
-1.650000E+00  1.200000E+00  1.889602E-02
-1.650000E+00  1.250000E+00  1.884265E-02
-1.650000E+00  1.300000E+00  1.878107E-02
-1.650000E+00  1.350000E+00  1.871083E-02
-1.650000E+00  1.400000E+00  1.863151E-02
-1.650000E+00  1.450000E+00  1.854268E-02
-1.650000E+00  1.500000E+00  1.844390E-02
-1.650000E+00  1.550000E+00  1.833473E-02
-1.650000E+00  1.600000E+00  1.821471E-02
-1.650000E+00  1.650000E+00  1.808337E-02
-1.650000E+00  1.700000E+00  1.794028E-02
-1.650000E+00  1.750000E+00  1.778508E-02
-1.650000E+00  1.800000E+00  1.761753E-02
-1.650000E+00  1.850000E+00  1.743762E-02
-1.650000E+00  1.900000E+00  1.724564E-02
-1.650000E+00  1.950000E+00  1.704231E-02
-1.650000E+00  2.000000E+00  1.682884E-02
-1.650000E+00  2.050000E+00  1.660704E-02
-1.650000E+00  2.100000E+00  1.637934E-02
-1.650000E+00  2.150000E+00  1.614878E-02
-1.650000E+00  2.200000E+00  1.591889E-02
-1.650000E+00  2.250000E+00  1.569358E-02
-1.650000E+00  2.300000E+00  1.547686E-02
-1.650000E+00  2.350000E+00  1.527253E-02
-1.650000E+00  2.400000E+00  1.508384E-02
-1.650000E+00  2.450000E+00  1.491317E-02
-1.650000E+00  2.500000E+00  1.476179E-02
-1.650000E+00  2.550000E+00  1.462964E-02
-1.650000E+00  2.600000E+00  1.451539E-02
-1.650000E+00  2.650000E+00  1.441653E-02
-1.650000E+00  2.700000E+00  1.432960E-02
-1.650000E+00  2.750000E+00  1.425057E-02
-1.650000E+00  2.800000E+00  1.417517E-02
-1.650000E+00  2.850000E+00  1.409924E-02
-1.650000E+00  2.900000E+00  1.401897E-02
-1.650000E+00  2.950000E+00  1.393111E-02
-1.650000E+00  3.000000E+00  1.383306E-02
-1.650000E+00  3.050000E+00  1.372289E-02
-1.650000E+00  3.100000E+00  1.359931E-02
-1.650000E+00  3.150000E+00  1.346157E-02
-1.650000E+00  3.200000E+00  1.330939E-02
-1.650000E+00  3.250000E+00  1.314281E-02
-1.650000E+00  3.300000E+00  1.296214E-02
-1.650000E+00  3.350000E+00  1.276786E-02
-1.650000E+00  3.400000E+00  1.256050E-02
-1.650000E+00  3.450000E+00  1.234064E-02
-1.650000E+00  3.500000E+00  1.210882E-02
-1.650000E+00  3.550000E+00  1.186555E-02
-1.650000E+00  3.600000E+00  1.161128E-02
-1.650000E+00  3.650000E+00  1.134638E-02
-1.650000E+00  3.700000E+00  1.107117E-02
-1.650000E+00  3.750000E+00  1.078591E-02
-1.650000E+00  3.800000E+00  1.049083E-02
-1.650000E+00  3.850000E+00  1.018613E-02
-1.650000E+00  3.900000E+00  9.872018E-03
-1.650000E+00  3.950000E+00  9.548692E-03
-1.650000E+00  4.000000E+00  9.216388E-03
-1.650000E+00  4.050000E+00  8.875380E-03
-1.650000E+00  4.100000E+00  8.525998E-03
-1.650000E+00  4.150000E+00  8.168649E-03
-1.650000E+00  4.200000E+00  7.803842E-03
-1.650000E+00  4.250000E+00  7.432212E-03
-1.650000E+00  4.300000E+00  7.054548E-03
-1.650000E+00  4.350000E+00  6.671824E-03
-1.650000E+00  4.400000E+00  6.285219E-03
-1.650000E+00  4.450000E+00  5.896128E-03
-1.650000E+00  4.500000E+00  5.506167E-03
-1.650000E+00  4.550000E+00  5.117156E-03
-1.650000E+00  4.600000E+00  4.731101E-03
-1.650000E+00  4.650000E+00  4.350153E-03
-1.650000E+00  4.700000E+00  3.976567E-03
-1.650000E+00  4.750000E+00  3.612650E-03
-1.650000E+00  4.800000E+00  3.260698E-03
-1.650000E+00  4.850000E+00  2.922935E-03
-1.650000E+00  4.900000E+00  2.601436E-03
-1.650000E+00  4.950000E+00  2.298057E-03
-1.650000E+00  5.000000E+00  2.014369E-03
-1.650000E+00  5.050000E+00  1.751596E-03
-1.650000E+00  5.100000E+00  1.510571E-03
-1.650000E+00  5.150000E+00  1.291713E-03
-1.650000E+00  5.200000E+00  1.095024E-03
-1.650000E+00  5.250000E+00  9.201023E-04
-1.650000E+00  5.300000E+00  7.661858E-04
-1.650000E+00  5.350000E+00  6.321987E-04
-1.650000E+00  5.400000E+00  5.168145E-04
-1.650000E+00  5.450000E+00  4.185227E-04
-1.650000E+00  5.500000E+00  3.356957E-04
-1.650000E+00  5.550000E+00  2.666531E-04
-1.650000E+00  5.600000E+00  2.097188E-04
-1.650000E+00  5.650000E+00  1.632703E-04
-1.650000E+00  5.700000E+00  1.257770E-04
-1.650000E+00  5.750000E+00  9.582952E-05
-1.650000E+00  5.800000E+00  7.215767E-05
-1.650000E+00  5.850000E+00  5.363976E-05
-1.650000E+00  5.900000E+00  3.930387E-05
-1.650000E+00  5.950000E+00  2.832259E-05
-1.650000E+00  6.000000E+00  2.000318E-05
-1.650000E+00  6.050000E+00  1.377474E-05
-1.650000E+00  6.100000E+00  9.173959E-06
-1.650000E+00  6.150000E+00  5.830758E-06
-1.650000E+00  6.200000E+00  3.454803E-06
-1.650000E+00  6.250000E+00  1.823571E-06
-1.650000E+00  6.300000E+00  7.724580E-07
-1.650000E+00  6.350000E+00  1.873307E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.368190E-07
-1.600000E+00 -6.300000E+00  5.649914E-07
-1.600000E+00 -6.250000E+00  1.337015E-06
-1.600000E+00 -6.200000E+00  2.541693E-06
-1.600000E+00 -6.150000E+00  4.308991E-06
-1.600000E+00 -6.100000E+00  6.817687E-06
-1.600000E+00 -6.050000E+00  1.030541E-05
-1.600000E+00 -6.000000E+00  1.508077E-05
-1.600000E+00 -5.950000E+00  2.153704E-05
-1.600000E+00 -5.900000E+00  3.016705E-05
-1.600000E+00 -5.850000E+00  4.157844E-05
-1.600000E+00 -5.800000E+00  5.650841E-05
-1.600000E+00 -5.750000E+00  7.583656E-05
-1.600000E+00 -5.700000E+00  1.005945E-04
-1.600000E+00 -5.650000E+00  1.319704E-04
-1.600000E+00 -5.600000E+00  1.713062E-04
-1.600000E+00 -5.550000E+00  2.200866E-04
-1.600000E+00 -5.500000E+00  2.799181E-04
-1.600000E+00 -5.450000E+00  3.524968E-04
-1.600000E+00 -5.400000E+00  4.395661E-04
-1.600000E+00 -5.350000E+00  5.428640E-04
-1.600000E+00 -5.300000E+00  6.640618E-04
-1.600000E+00 -5.250000E+00  8.046966E-04
-1.600000E+00 -5.200000E+00  9.661006E-04
-1.600000E+00 -5.150000E+00  1.149331E-03
-1.600000E+00 -5.100000E+00  1.355106E-03
-1.600000E+00 -5.050000E+00  1.583750E-03
-1.600000E+00 -5.000000E+00  1.835162E-03
-1.600000E+00 -4.950000E+00  2.108796E-03
-1.600000E+00 -4.900000E+00  2.403669E-03
-1.600000E+00 -4.850000E+00  2.718392E-03
-1.600000E+00 -4.800000E+00  3.051216E-03
-1.600000E+00 -4.750000E+00  3.400101E-03
-1.600000E+00 -4.700000E+00  3.762786E-03
-1.600000E+00 -4.650000E+00  4.136878E-03
-1.600000E+00 -4.600000E+00  4.519925E-03
-1.600000E+00 -4.550000E+00  4.909496E-03
-1.600000E+00 -4.500000E+00  5.303250E-03
-1.600000E+00 -4.450000E+00  5.698989E-03
-1.600000E+00 -4.400000E+00  6.094703E-03
-1.600000E+00 -4.350000E+00  6.488603E-03
-1.600000E+00 -4.300000E+00  6.879134E-03
-1.600000E+00 -4.250000E+00  7.264979E-03
-1.600000E+00 -4.200000E+00  7.645054E-03
-1.600000E+00 -4.150000E+00  8.018484E-03
-1.600000E+00 -4.100000E+00  8.384588E-03
-1.600000E+00 -4.050000E+00  8.742846E-03
-1.600000E+00 -4.000000E+00  9.092873E-03
-1.600000E+00 -3.950000E+00  9.434394E-03
-1.600000E+00 -3.900000E+00  9.767219E-03
-1.600000E+00 -3.850000E+00  1.009122E-02
-1.600000E+00 -3.800000E+00  1.040631E-02
-1.600000E+00 -3.750000E+00  1.071242E-02
-1.600000E+00 -3.700000E+00  1.100947E-02
-1.600000E+00 -3.650000E+00  1.129738E-02
-1.600000E+00 -3.600000E+00  1.157598E-02
-1.600000E+00 -3.550000E+00  1.184504E-02
-1.600000E+00 -3.500000E+00  1.210420E-02
-1.600000E+00 -3.450000E+00  1.235295E-02
-1.600000E+00 -3.400000E+00  1.259059E-02
-1.600000E+00 -3.350000E+00  1.281616E-02
-1.600000E+00 -3.300000E+00  1.302836E-02
-1.600000E+00 -3.250000E+00  1.322552E-02
-1.600000E+00 -3.200000E+00  1.340541E-02
-1.600000E+00 -3.150000E+00  1.356517E-02
-1.600000E+00 -3.100000E+00  1.370110E-02
-1.600000E+00 -3.050000E+00  1.380849E-02
-1.600000E+00 -3.000000E+00  1.388140E-02
-1.600000E+00 -2.950000E+00  1.391235E-02
-1.600000E+00 -2.900000E+00  1.389215E-02
-1.600000E+00 -2.850000E+00  1.380964E-02
-1.600000E+00 -2.800000E+00  1.365153E-02
-1.600000E+00 -2.750000E+00  1.340251E-02
-1.600000E+00 -2.700000E+00  1.304556E-02
-1.600000E+00 -2.650000E+00  1.256283E-02
-1.600000E+00 -2.600000E+00  1.193724E-02
-1.600000E+00 -2.550000E+00  1.115503E-02
-1.600000E+00 -2.500000E+00  1.020940E-02
-1.600000E+00 -2.450000E+00  9.105228E-03
-1.600000E+00 -2.400000E+00  7.864417E-03
-1.600000E+00 -2.350000E+00  6.530782E-03
-1.600000E+00 -2.300000E+00  5.172863E-03
-1.600000E+00 -2.250000E+00  3.882574E-03
-1.600000E+00 -2.200000E+00  2.767933E-03
-1.600000E+00 -2.150000E+00  1.939458E-03
-1.600000E+00 -2.100000E+00  1.492101E-03
-1.600000E+00 -2.050000E+00  1.487022E-03
-1.600000E+00 -2.000000E+00  1.938692E-03
-1.600000E+00 -1.950000E+00  2.811687E-03
-1.600000E+00 -1.900000E+00  4.028338E-03
-1.600000E+00 -1.850000E+00  5.484550E-03
-1.600000E+00 -1.800000E+00  7.068651E-03
-1.600000E+00 -1.750000E+00  8.678028E-03
-1.600000E+00 -1.700000E+00  1.023019E-02
-1.600000E+00 -1.650000E+00  1.166738E-02
-1.600000E+00 -1.600000E+00  1.295593E-02
-1.600000E+00 -1.550000E+00  1.408226E-02
-1.600000E+00 -1.500000E+00  1.504758E-02
-1.600000E+00 -1.450000E+00  1.586267E-02
-1.600000E+00 -1.400000E+00  1.654355E-02
-1.600000E+00 -1.350000E+00  1.710827E-02
-1.600000E+00 -1.300000E+00  1.757472E-02
-1.600000E+00 -1.250000E+00  1.795948E-02
-1.600000E+00 -1.200000E+00  1.827710E-02
-1.600000E+00 -1.150000E+00  1.854000E-02
-1.600000E+00 -1.100000E+00  1.875848E-02
-1.600000E+00 -1.050000E+00  1.894094E-02
-1.600000E+00 -1.000000E+00  1.909416E-02
-1.600000E+00 -9.500000E-01  1.922353E-02
-1.600000E+00 -9.000000E-01  1.933333E-02
-1.600000E+00 -8.500000E-01  1.942691E-02
-1.600000E+00 -8.000000E-01  1.950691E-02
-1.600000E+00 -7.500000E-01  1.957540E-02
-1.600000E+00 -7.000000E-01  1.963397E-02
-1.600000E+00 -6.500000E-01  1.968388E-02
-1.600000E+00 -6.000000E-01  1.972608E-02
-1.600000E+00 -5.500000E-01  1.976129E-02
-1.600000E+00 -5.000000E-01  1.979008E-02
-1.600000E+00 -4.500000E-01  1.981283E-02
-1.600000E+00 -4.000000E-01  1.982983E-02
-1.600000E+00 -3.500000E-01  1.984125E-02
-1.600000E+00 -3.000000E-01  1.984724E-02
-1.600000E+00 -2.500000E-01  1.984788E-02
-1.600000E+00 -2.000000E-01  1.984324E-02
-1.600000E+00 -1.500000E-01  1.983344E-02
-1.600000E+00 -1.000000E-01  1.981863E-02
-1.600000E+00 -5.000000E-02  1.979906E-02
-1.600000E+00  0.000000E+00  1.977507E-02
-1.600000E+00  5.000000E-02  1.974713E-02
-1.600000E+00  1.000000E-01  1.971582E-02
-1.600000E+00  1.500000E-01  1.968183E-02
-1.600000E+00  2.000000E-01  1.964598E-02
-1.600000E+00  2.500000E-01  1.960911E-02
-1.600000E+00  3.000000E-01  1.957209E-02
-1.600000E+00  3.500000E-01  1.953577E-02
-1.600000E+00  4.000000E-01  1.950088E-02
-1.600000E+00  4.500000E-01  1.946799E-02
-1.600000E+00  5.000000E-01  1.943749E-02
-1.600000E+00  5.500000E-01  1.940949E-02
-1.600000E+00  6.000000E-01  1.938389E-02
-1.600000E+00  6.500000E-01  1.936033E-02
-1.600000E+00  7.000000E-01  1.933826E-02
-1.600000E+00  7.500000E-01  1.931695E-02
-1.600000E+00  8.000000E-01  1.929558E-02
-1.600000E+00  8.500000E-01  1.927325E-02
-1.600000E+00  9.000000E-01  1.924907E-02
-1.600000E+00  9.500000E-01  1.922212E-02
-1.600000E+00  1.000000E+00  1.919156E-02
-1.600000E+00  1.050000E+00  1.915656E-02
-1.600000E+00  1.100000E+00  1.911637E-02
-1.600000E+00  1.150000E+00  1.907028E-02
-1.600000E+00  1.200000E+00  1.901761E-02
-1.600000E+00  1.250000E+00  1.895774E-02
-1.600000E+00  1.300000E+00  1.889006E-02
-1.600000E+00  1.350000E+00  1.881399E-02
-1.600000E+00  1.400000E+00  1.872893E-02
-1.600000E+00  1.450000E+00  1.863426E-02
-1.600000E+00  1.500000E+00  1.852933E-02
-1.600000E+00  1.550000E+00  1.841344E-02
-1.600000E+00  1.600000E+00  1.828587E-02
-1.600000E+00  1.650000E+00  1.814585E-02
-1.600000E+00  1.700000E+00  1.799264E-02
-1.600000E+00  1.750000E+00  1.782556E-02
-1.600000E+00  1.800000E+00  1.764406E-02
-1.600000E+00  1.850000E+00  1.744785E-02
-1.600000E+00  1.900000E+00  1.723702E-02
-1.600000E+00  1.950000E+00  1.701221E-02
-1.600000E+00  2.000000E+00  1.677469E-02
-1.600000E+00  2.050000E+00  1.652658E-02
-1.600000E+00  2.100000E+00  1.627082E-02
-1.600000E+00  2.150000E+00  1.601128E-02
-1.600000E+00  2.200000E+00  1.575258E-02
-1.600000E+00  2.250000E+00  1.549994E-02
-1.600000E+00  2.300000E+00  1.525881E-02
-1.600000E+00  2.350000E+00  1.503446E-02
-1.600000E+00  2.400000E+00  1.483146E-02
-1.600000E+00  2.450000E+00  1.465322E-02
-1.600000E+00  2.500000E+00  1.450159E-02
-1.600000E+00  2.550000E+00  1.437659E-02
-1.600000E+00  2.600000E+00  1.427644E-02
-1.600000E+00  2.650000E+00  1.419771E-02
-1.600000E+00  2.700000E+00  1.413572E-02
-1.600000E+00  2.750000E+00  1.408498E-02
-1.600000E+00  2.800000E+00  1.403975E-02
-1.600000E+00  2.850000E+00  1.399450E-02
-1.600000E+00  2.900000E+00  1.394424E-02
-1.600000E+00  2.950000E+00  1.388482E-02
-1.600000E+00  3.000000E+00  1.381301E-02
-1.600000E+00  3.050000E+00  1.372651E-02
-1.600000E+00  3.100000E+00  1.362387E-02
-1.600000E+00  3.150000E+00  1.350435E-02
-1.600000E+00  3.200000E+00  1.336783E-02
-1.600000E+00  3.250000E+00  1.321457E-02
-1.600000E+00  3.300000E+00  1.304514E-02
-1.600000E+00  3.350000E+00  1.286030E-02
-1.600000E+00  3.400000E+00  1.266086E-02
-1.600000E+00  3.450000E+00  1.244763E-02
-1.600000E+00  3.500000E+00  1.222141E-02
-1.600000E+00  3.550000E+00  1.198287E-02
-1.600000E+00  3.600000E+00  1.173263E-02
-1.600000E+00  3.650000E+00  1.147120E-02
-1.600000E+00  3.700000E+00  1.119901E-02
-1.600000E+00  3.750000E+00  1.091639E-02
-1.600000E+00  3.800000E+00  1.062366E-02
-1.600000E+00  3.850000E+00  1.032107E-02
-1.600000E+00  3.900000E+00  1.000885E-02
-1.600000E+00  3.950000E+00  9.687225E-03
-1.600000E+00  4.000000E+00  9.356447E-03
-1.600000E+00  4.050000E+00  9.016783E-03
-1.600000E+00  4.100000E+00  8.668549E-03
-1.600000E+00  4.150000E+00  8.312129E-03
-1.600000E+00  4.200000E+00  7.947995E-03
-1.600000E+00  4.250000E+00  7.576741E-03
-1.600000E+00  4.300000E+00  7.199110E-03
-1.600000E+00  4.350000E+00  6.816021E-03
-1.600000E+00  4.400000E+00  6.428596E-03
-1.600000E+00  4.450000E+00  6.038175E-03
-1.600000E+00  4.500000E+00  5.646316E-03
-1.600000E+00  4.550000E+00  5.254793E-03
-1.600000E+00  4.600000E+00  4.865571E-03
-1.600000E+00  4.650000E+00  4.480776E-03
-1.600000E+00  4.700000E+00  4.102658E-03
-1.600000E+00  4.750000E+00  3.733537E-03
-1.600000E+00  4.800000E+00  3.375746E-03
-1.600000E+00  4.850000E+00  3.031565E-03
-1.600000E+00  4.900000E+00  2.703151E-03
-1.600000E+00  4.950000E+00  2.392462E-03
-1.600000E+00  5.000000E+00  2.101183E-03
-1.600000E+00  5.050000E+00  1.830665E-03
-1.600000E+00  5.100000E+00  1.581871E-03
-1.600000E+00  5.150000E+00  1.355349E-03
-1.600000E+00  5.200000E+00  1.151220E-03
-1.600000E+00  5.250000E+00  9.691939E-04
-1.600000E+00  5.300000E+00  8.085986E-04
-1.600000E+00  5.350000E+00  6.684308E-04
-1.600000E+00  5.400000E+00  5.474151E-04
-1.600000E+00  5.450000E+00  4.440702E-04
-1.600000E+00  5.500000E+00  3.567774E-04
-1.600000E+00  5.550000E+00  2.838462E-04
-1.600000E+00  5.600000E+00  2.235752E-04
-1.600000E+00  5.650000E+00  1.743038E-04
-1.600000E+00  5.700000E+00  1.344554E-04
-1.600000E+00  5.750000E+00  1.025691E-04
-1.600000E+00  5.800000E+00  7.732200E-05
-1.600000E+00  5.850000E+00  5.754038E-05
-1.600000E+00  5.900000E+00  4.220344E-05
-1.600000E+00  5.950000E+00  3.043917E-05
-1.600000E+00  6.000000E+00  2.151527E-05
-1.600000E+00  6.050000E+00  1.482653E-05
-1.600000E+00  6.100000E+00  9.880571E-06
-1.600000E+00  6.150000E+00  6.283188E-06
-1.600000E+00  6.200000E+00  3.724505E-06
-1.600000E+00  6.250000E+00  1.966607E-06
-1.600000E+00  6.300000E+00  8.332538E-07
-1.600000E+00  6.350000E+00  2.021046E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.478732E-07
-1.550000E+00 -6.300000E+00  6.104624E-07
-1.550000E+00 -6.250000E+00  1.443948E-06
-1.550000E+00 -6.200000E+00  2.743276E-06
-1.550000E+00 -6.150000E+00  4.647240E-06
-1.550000E+00 -6.100000E+00  7.346490E-06
-1.550000E+00 -6.050000E+00  1.109402E-05
-1.550000E+00 -6.000000E+00  1.621770E-05
-1.550000E+00 -5.950000E+00  2.313448E-05
-1.550000E+00 -5.900000E+00  3.236549E-05
-1.550000E+00 -5.850000E+00  4.455148E-05
-1.550000E+00 -5.800000E+00  6.046733E-05
-1.550000E+00 -5.750000E+00  8.103444E-05
-1.550000E+00 -5.700000E+00  1.073293E-04
-1.550000E+00 -5.650000E+00  1.405864E-04
-1.550000E+00 -5.600000E+00  1.821936E-04
-1.550000E+00 -5.550000E+00  2.336791E-04
-1.550000E+00 -5.500000E+00  2.966867E-04
-1.550000E+00 -5.450000E+00  3.729418E-04
-1.550000E+00 -5.400000E+00  4.642057E-04
-1.550000E+00 -5.350000E+00  5.722201E-04
-1.550000E+00 -5.300000E+00  6.986434E-04
-1.550000E+00 -5.250000E+00  8.449812E-04
-1.550000E+00 -5.200000E+00  1.012514E-03
-1.550000E+00 -5.150000E+00  1.202228E-03
-1.550000E+00 -5.100000E+00  1.414748E-03
-1.550000E+00 -5.050000E+00  1.650294E-03
-1.550000E+00 -5.000000E+00  1.908645E-03
-1.550000E+00 -4.950000E+00  2.189129E-03
-1.550000E+00 -4.900000E+00  2.490639E-03
-1.550000E+00 -4.850000E+00  2.811666E-03
-1.550000E+00 -4.800000E+00  3.150355E-03
-1.550000E+00 -4.750000E+00  3.504576E-03
-1.550000E+00 -4.700000E+00  3.872001E-03
-1.550000E+00 -4.650000E+00  4.250188E-03
-1.550000E+00 -4.600000E+00  4.636662E-03
-1.550000E+00 -4.550000E+00  5.028993E-03
-1.550000E+00 -4.500000E+00  5.424857E-03
-1.550000E+00 -4.450000E+00  5.822091E-03
-1.550000E+00 -4.400000E+00  6.218733E-03
-1.550000E+00 -4.350000E+00  6.613047E-03
-1.550000E+00 -4.300000E+00  7.003539E-03
-1.550000E+00 -4.250000E+00  7.388954E-03
-1.550000E+00 -4.200000E+00  7.768266E-03
-1.550000E+00 -4.150000E+00  8.140663E-03
-1.550000E+00 -4.100000E+00  8.505518E-03
-1.550000E+00 -4.050000E+00  8.862364E-03
-1.550000E+00 -4.000000E+00  9.210864E-03
-1.550000E+00 -3.950000E+00  9.550784E-03
-1.550000E+00 -3.900000E+00  9.881969E-03
-1.550000E+00 -3.850000E+00  1.020432E-02
-1.550000E+00 -3.800000E+00  1.051776E-02
-1.550000E+00 -3.750000E+00  1.082224E-02
-1.550000E+00 -3.700000E+00  1.111771E-02
-1.550000E+00 -3.650000E+00  1.140406E-02
-1.550000E+00 -3.600000E+00  1.168117E-02
-1.550000E+00 -3.550000E+00  1.194879E-02
-1.550000E+00 -3.500000E+00  1.220661E-02
-1.550000E+00 -3.450000E+00  1.245412E-02
-1.550000E+00 -3.400000E+00  1.269067E-02
-1.550000E+00 -3.350000E+00  1.291532E-02
-1.550000E+00 -3.300000E+00  1.312686E-02
-1.550000E+00 -3.250000E+00  1.332368E-02
-1.550000E+00 -3.200000E+00  1.350366E-02
-1.550000E+00 -3.150000E+00  1.366410E-02
-1.550000E+00 -3.100000E+00  1.380149E-02
-1.550000E+00 -3.050000E+00  1.391138E-02
-1.550000E+00 -3.000000E+00  1.398819E-02
-1.550000E+00 -2.950000E+00  1.402493E-02
-1.550000E+00 -2.900000E+00  1.401302E-02
-1.550000E+00 -2.850000E+00  1.394211E-02
-1.550000E+00 -2.800000E+00  1.379997E-02
-1.550000E+00 -2.750000E+00  1.357257E-02
-1.550000E+00 -2.700000E+00  1.324450E-02
-1.550000E+00 -2.650000E+00  1.279977E-02
-1.550000E+00 -2.600000E+00  1.222339E-02
-1.550000E+00 -2.550000E+00  1.150367E-02
-1.550000E+00 -2.500000E+00  1.063561E-02
-1.550000E+00 -2.450000E+00  9.625083E-03
-1.550000E+00 -2.400000E+00  8.493554E-03
-1.550000E+00 -2.350000E+00  7.282203E-03
-1.550000E+00 -2.300000E+00  6.054146E-03
-1.550000E+00 -2.250000E+00  4.892874E-03
-1.550000E+00 -2.200000E+00  3.895504E-03
-1.550000E+00 -2.150000E+00  3.160595E-03
-1.550000E+00 -2.100000E+00  2.772257E-03
-1.550000E+00 -2.050000E+00  2.784306E-03
-1.550000E+00 -2.000000E+00  3.209143E-03
-1.550000E+00 -1.950000E+00  4.015068E-03
-1.550000E+00 -1.900000E+00  5.132956E-03
-1.550000E+00 -1.850000E+00  6.470027E-03
-1.550000E+00 -1.800000E+00  7.926317E-03
-1.550000E+00 -1.750000E+00  9.409365E-03
-1.550000E+00 -1.700000E+00  1.084415E-02
-1.550000E+00 -1.650000E+00  1.217745E-02
-1.550000E+00 -1.600000E+00  1.337752E-02
-1.550000E+00 -1.550000E+00  1.443080E-02
-1.550000E+00 -1.500000E+00  1.533729E-02
-1.550000E+00 -1.450000E+00  1.610592E-02
-1.550000E+00 -1.400000E+00  1.675067E-02
-1.550000E+00 -1.350000E+00  1.728762E-02
-1.550000E+00 -1.300000E+00  1.773293E-02
-1.550000E+00 -1.250000E+00  1.810170E-02
-1.550000E+00 -1.200000E+00  1.840730E-02
-1.550000E+00 -1.150000E+00  1.866120E-02
-1.550000E+00 -1.100000E+00  1.887299E-02
-1.550000E+00 -1.050000E+00  1.905051E-02
-1.550000E+00 -1.000000E+00  1.920013E-02
-1.550000E+00 -9.500000E-01  1.932693E-02
-1.550000E+00 -9.000000E-01  1.943497E-02
-1.550000E+00 -8.500000E-01  1.952744E-02
-1.550000E+00 -8.000000E-01  1.960687E-02
-1.550000E+00 -7.500000E-01  1.967524E-02
-1.550000E+00 -7.000000E-01  1.973410E-02
-1.550000E+00 -6.500000E-01  1.978469E-02
-1.550000E+00 -6.000000E-01  1.982797E-02
-1.550000E+00 -5.500000E-01  1.986466E-02
-1.550000E+00 -5.000000E-01  1.989536E-02
-1.550000E+00 -4.500000E-01  1.992047E-02
-1.550000E+00 -4.000000E-01  1.994034E-02
-1.550000E+00 -3.500000E-01  1.995517E-02
-1.550000E+00 -3.000000E-01  1.996513E-02
-1.550000E+00 -2.500000E-01  1.997033E-02
-1.550000E+00 -2.000000E-01  1.997085E-02
-1.550000E+00 -1.500000E-01  1.996678E-02
-1.550000E+00 -1.000000E-01  1.995824E-02
-1.550000E+00 -5.000000E-02  1.994540E-02
-1.550000E+00  0.000000E+00  1.992849E-02
-1.550000E+00  5.000000E-02  1.990783E-02
-1.550000E+00  1.000000E-01  1.988383E-02
-1.550000E+00  1.500000E-01  1.985697E-02
-1.550000E+00  2.000000E-01  1.982780E-02
-1.550000E+00  2.500000E-01  1.979693E-02
-1.550000E+00  3.000000E-01  1.976497E-02
-1.550000E+00  3.500000E-01  1.973252E-02
-1.550000E+00  4.000000E-01  1.970014E-02
-1.550000E+00  4.500000E-01  1.966827E-02
-1.550000E+00  5.000000E-01  1.963721E-02
-1.550000E+00  5.500000E-01  1.960712E-02
-1.550000E+00  6.000000E-01  1.957799E-02
-1.550000E+00  6.500000E-01  1.954960E-02
-1.550000E+00  7.000000E-01  1.952163E-02
-1.550000E+00  7.500000E-01  1.949358E-02
-1.550000E+00  8.000000E-01  1.946489E-02
-1.550000E+00  8.500000E-01  1.943491E-02
-1.550000E+00  9.000000E-01  1.940296E-02
-1.550000E+00  9.500000E-01  1.936832E-02
-1.550000E+00  1.000000E+00  1.933028E-02
-1.550000E+00  1.050000E+00  1.928814E-02
-1.550000E+00  1.100000E+00  1.924118E-02
-1.550000E+00  1.150000E+00  1.918871E-02
-1.550000E+00  1.200000E+00  1.913002E-02
-1.550000E+00  1.250000E+00  1.906442E-02
-1.550000E+00  1.300000E+00  1.899122E-02
-1.550000E+00  1.350000E+00  1.890967E-02
-1.550000E+00  1.400000E+00  1.881903E-02
-1.550000E+00  1.450000E+00  1.871847E-02
-1.550000E+00  1.500000E+00  1.860711E-02
-1.550000E+00  1.550000E+00  1.848398E-02
-1.550000E+00  1.600000E+00  1.834805E-02
-1.550000E+00  1.650000E+00  1.819820E-02
-1.550000E+00  1.700000E+00  1.803331E-02
-1.550000E+00  1.750000E+00  1.785229E-02
-1.550000E+00  1.800000E+00  1.765417E-02
-1.550000E+00  1.850000E+00  1.743831E-02
-1.550000E+00  1.900000E+00  1.720448E-02
-1.550000E+00  1.950000E+00  1.695315E-02
-1.550000E+00  2.000000E+00  1.668564E-02
-1.550000E+00  2.050000E+00  1.640434E-02
-1.550000E+00  2.100000E+00  1.611286E-02
-1.550000E+00  2.150000E+00  1.581607E-02
-1.550000E+00  2.200000E+00  1.552000E-02
-1.550000E+00  2.250000E+00  1.523161E-02
-1.550000E+00  2.300000E+00  1.495831E-02
-1.550000E+00  2.350000E+00  1.470738E-02
-1.550000E+00  2.400000E+00  1.448522E-02
-1.550000E+00  2.450000E+00  1.429666E-02
-1.550000E+00  2.500000E+00  1.414438E-02
-1.550000E+00  2.550000E+00  1.402852E-02
-1.550000E+00  2.600000E+00  1.394668E-02
-1.550000E+00  2.650000E+00  1.389415E-02
-1.550000E+00  2.700000E+00  1.386451E-02
-1.550000E+00  2.750000E+00  1.385031E-02
-1.550000E+00  2.800000E+00  1.384380E-02
-1.550000E+00  2.850000E+00  1.383761E-02
-1.550000E+00  2.900000E+00  1.382524E-02
-1.550000E+00  2.950000E+00  1.380140E-02
-1.550000E+00  3.000000E+00  1.376208E-02
-1.550000E+00  3.050000E+00  1.370458E-02
-1.550000E+00  3.100000E+00  1.362730E-02
-1.550000E+00  3.150000E+00  1.352964E-02
-1.550000E+00  3.200000E+00  1.341166E-02
-1.550000E+00  3.250000E+00  1.327400E-02
-1.550000E+00  3.300000E+00  1.311758E-02
-1.550000E+00  3.350000E+00  1.294353E-02
-1.550000E+00  3.400000E+00  1.275301E-02
-1.550000E+00  3.450000E+00  1.254718E-02
-1.550000E+00  3.500000E+00  1.232708E-02
-1.550000E+00  3.550000E+00  1.209366E-02
-1.550000E+00  3.600000E+00  1.184772E-02
-1.550000E+00  3.650000E+00  1.158994E-02
-1.550000E+00  3.700000E+00  1.132088E-02
-1.550000E+00  3.750000E+00  1.104100E-02
-1.550000E+00  3.800000E+00  1.075066E-02
-1.550000E+00  3.850000E+00  1.045020E-02
-1.550000E+00  3.900000E+00  1.013989E-02
-1.550000E+00  3.950000E+00  9.819982E-03
-1.550000E+00  4.000000E+00  9.490739E-03
-1.550000E+00  4.050000E+00  9.152432E-03
-1.550000E+00  4.100000E+00  8.805367E-03
-1.550000E+00  4.150000E+00  8.449908E-03
-1.550000E+00  4.200000E+00  8.086501E-03
-1.550000E+00  4.250000E+00  7.715704E-03
-1.550000E+00  4.300000E+00  7.338216E-03
-1.550000E+00  4.350000E+00  6.954909E-03
-1.550000E+00  4.400000E+00  6.566851E-03
-1.550000E+00  4.450000E+00  6.175324E-03
-1.550000E+00  4.500000E+00  5.781832E-03
-1.550000E+00  4.550000E+00  5.388095E-03
-1.550000E+00  4.600000E+00  4.996038E-03
-1.550000E+00  4.650000E+00  4.607756E-03
-1.550000E+00  4.700000E+00  4.225484E-03
-1.550000E+00  4.750000E+00  3.851548E-03
-1.550000E+00  4.800000E+00  3.488310E-03
-1.550000E+00  4.850000E+00  3.138100E-03
-1.550000E+00  4.900000E+00  2.803146E-03
-1.550000E+00  4.950000E+00  2.485499E-03
-1.550000E+00  5.000000E+00  2.186953E-03
-1.550000E+00  5.050000E+00  1.908979E-03
-1.550000E+00  5.100000E+00  1.652667E-03
-1.550000E+00  5.150000E+00  1.418693E-03
-1.550000E+00  5.200000E+00  1.207297E-03
-1.550000E+00  5.250000E+00  1.018301E-03
-1.550000E+00  5.300000E+00  8.511265E-04
-1.550000E+00  5.350000E+00  7.048469E-04
-1.550000E+00  5.400000E+00  5.782418E-04
-1.550000E+00  5.450000E+00  4.698643E-04
-1.550000E+00  5.500000E+00  3.781089E-04
-1.550000E+00  5.550000E+00  3.012797E-04
-1.550000E+00  5.600000E+00  2.376536E-04
-1.550000E+00  5.650000E+00  1.855358E-04
-1.550000E+00  5.700000E+00  1.433061E-04
-1.550000E+00  5.750000E+00  1.094546E-04
-1.550000E+00  5.800000E+00  8.260690E-05
-1.550000E+00  5.850000E+00  6.153855E-05
-1.550000E+00  5.900000E+00  4.518030E-05
-1.550000E+00  5.950000E+00  3.261568E-05
-1.550000E+00  6.000000E+00  2.307269E-05
-1.550000E+00  6.050000E+00  1.591162E-05
-1.550000E+00  6.100000E+00  1.061072E-05
-1.550000E+00  6.150000E+00  6.751412E-06
-1.550000E+00  6.200000E+00  4.004014E-06
-1.550000E+00  6.250000E+00  2.115022E-06
-1.550000E+00  6.300000E+00  8.963948E-07
-1.550000E+00  6.350000E+00  2.174573E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.593757E-07
-1.500000E+00 -6.300000E+00  6.577842E-07
-1.500000E+00 -6.250000E+00  1.555251E-06
-1.500000E+00 -6.200000E+00  2.953118E-06
-1.500000E+00 -6.150000E+00  4.999345E-06
-1.500000E+00 -6.100000E+00  7.896848E-06
-1.500000E+00 -6.050000E+00  1.191440E-05
-1.500000E+00 -6.000000E+00  1.739961E-05
-1.500000E+00 -5.950000E+00  2.479345E-05
-1.500000E+00 -5.900000E+00  3.464568E-05
-1.500000E+00 -5.850000E+00  4.763028E-05
-1.500000E+00 -5.800000E+00  6.455982E-05
-1.500000E+00 -5.750000E+00  8.639718E-05
-1.500000E+00 -5.700000E+00  1.142630E-04
-1.500000E+00 -5.650000E+00  1.494374E-04
-1.500000E+00 -5.600000E+00  1.933527E-04
-1.500000E+00 -5.550000E+00  2.475782E-04
-1.500000E+00 -5.500000E+00  3.137932E-04
-1.500000E+00 -5.450000E+00  3.937492E-04
-1.500000E+00 -5.400000E+00  4.892218E-04
-1.500000E+00 -5.350000E+00  6.019527E-04
-1.500000E+00 -5.300000E+00  7.335832E-04
-1.500000E+00 -5.250000E+00  8.855831E-04
-1.500000E+00 -5.200000E+00  1.059178E-03
-1.500000E+00 -5.150000E+00  1.255276E-03
-1.500000E+00 -5.100000E+00  1.474413E-03
-1.500000E+00 -5.050000E+00  1.716696E-03
-1.500000E+00 -5.000000E+00  1.981788E-03
-1.500000E+00 -4.950000E+00  2.268892E-03
-1.500000E+00 -4.900000E+00  2.576781E-03
-1.500000E+00 -4.850000E+00  2.903832E-03
-1.500000E+00 -4.800000E+00  3.248089E-03
-1.500000E+00 -4.750000E+00  3.607340E-03
-1.500000E+00 -4.700000E+00  3.979193E-03
-1.500000E+00 -4.650000E+00  4.361168E-03
-1.500000E+00 -4.600000E+00  4.750775E-03
-1.500000E+00 -4.550000E+00  5.145586E-03
-1.500000E+00 -4.500000E+00  5.543301E-03
-1.500000E+00 -4.450000E+00  5.941795E-03
-1.500000E+00 -4.400000E+00  6.339155E-03
-1.500000E+00 -4.350000E+00  6.733703E-03
-1.500000E+00 -4.300000E+00  7.124002E-03
-1.500000E+00 -4.250000E+00  7.508858E-03
-1.500000E+00 -4.200000E+00  7.887305E-03
-1.500000E+00 -4.150000E+00  8.258589E-03
-1.500000E+00 -4.100000E+00  8.622136E-03
-1.500000E+00 -4.050000E+00  8.977531E-03
-1.500000E+00 -4.000000E+00  9.324483E-03
-1.500000E+00 -3.950000E+00  9.662797E-03
-1.500000E+00 -3.900000E+00  9.992353E-03
-1.500000E+00 -3.850000E+00  1.031307E-02
-1.500000E+00 -3.800000E+00  1.062491E-02
-1.500000E+00 -3.750000E+00  1.092783E-02
-1.500000E+00 -3.700000E+00  1.122178E-02
-1.500000E+00 -3.650000E+00  1.150668E-02
-1.500000E+00 -3.600000E+00  1.178239E-02
-1.500000E+00 -3.550000E+00  1.204872E-02
-1.500000E+00 -3.500000E+00  1.230534E-02
-1.500000E+00 -3.450000E+00  1.255181E-02
-1.500000E+00 -3.400000E+00  1.278749E-02
-1.500000E+00 -3.350000E+00  1.301153E-02
-1.500000E+00 -3.300000E+00  1.322278E-02
-1.500000E+00 -3.250000E+00  1.341973E-02
-1.500000E+00 -3.200000E+00  1.360042E-02
-1.500000E+00 -3.150000E+00  1.376231E-02
-1.500000E+00 -3.100000E+00  1.390218E-02
-1.500000E+00 -3.050000E+00  1.401591E-02
-1.500000E+00 -3.000000E+00  1.409835E-02
-1.500000E+00 -2.950000E+00  1.414314E-02
-1.500000E+00 -2.900000E+00  1.414247E-02
-1.500000E+00 -2.850000E+00  1.408700E-02
-1.500000E+00 -2.800000E+00  1.396578E-02
-1.500000E+00 -2.750000E+00  1.376640E-02
-1.500000E+00 -2.700000E+00  1.347534E-02
-1.500000E+00 -2.650000E+00  1.307887E-02
-1.500000E+00 -2.600000E+00  1.256440E-02
-1.500000E+00 -2.550000E+00  1.192265E-02
-1.500000E+00 -2.500000E+00  1.115056E-02
-1.500000E+00 -2.450000E+00  1.025497E-02
-1.500000E+00 -2.400000E+00  9.256485E-03
-1.500000E+00 -2.350000E+00  8.192842E-03
-1.500000E+00 -2.300000E+00  7.120446E-03
-1.500000E+00 -2.250000E+00  6.112656E-03
-1.500000E+00 -2.200000E+00  5.253722E-03
-1.500000E+00 -2.150000E+00  4.628289E-03
-1.500000E+00 -2.100000E+00  4.308012E-03
-1.500000E+00 -2.050000E+00  4.338387E-03
-1.500000E+00 -2.000000E+00  4.729619E-03
-1.500000E+00 -1.950000E+00  5.454460E-03
-1.500000E+00 -1.900000E+00  6.453776E-03
-1.500000E+00 -1.850000E+00  7.647985E-03
-1.500000E+00 -1.800000E+00  8.950827E-03
-1.500000E+00 -1.750000E+00  1.028181E-02
-1.500000E+00 -1.700000E+00  1.157481E-02
-1.500000E+00 -1.650000E+00  1.278212E-02
-1.500000E+00 -1.600000E+00  1.387446E-02
-1.500000E+00 -1.550000E+00  1.483842E-02
-1.500000E+00 -1.500000E+00  1.567266E-02
-1.500000E+00 -1.450000E+00  1.638402E-02
-1.500000E+00 -1.400000E+00  1.698407E-02
-1.500000E+00 -1.350000E+00  1.748655E-02
-1.500000E+00 -1.300000E+00  1.790554E-02
-1.500000E+00 -1.250000E+00  1.825434E-02
-1.500000E+00 -1.200000E+00  1.854488E-02
-1.500000E+00 -1.150000E+00  1.878747E-02
-1.500000E+00 -1.100000E+00  1.899080E-02
-1.500000E+00 -1.050000E+00  1.916203E-02
-1.500000E+00 -1.000000E+00  1.930700E-02
-1.500000E+00 -9.500000E-01  1.943042E-02
-1.500000E+00 -9.000000E-01  1.953604E-02
-1.500000E+00 -8.500000E-01  1.962684E-02
-1.500000E+00 -8.000000E-01  1.970521E-02
-1.500000E+00 -7.500000E-01  1.977302E-02
-1.500000E+00 -7.000000E-01  1.983177E-02
-1.500000E+00 -6.500000E-01  1.988263E-02
-1.500000E+00 -6.000000E-01  1.992655E-02
-1.500000E+00 -5.500000E-01  1.996425E-02
-1.500000E+00 -5.000000E-01  1.999633E-02
-1.500000E+00 -4.500000E-01  2.002324E-02
-1.500000E+00 -4.000000E-01  2.004530E-02
-1.500000E+00 -3.500000E-01  2.006278E-02
-1.500000E+00 -3.000000E-01  2.007585E-02
-1.500000E+00 -2.500000E-01  2.008462E-02
-1.500000E+00 -2.000000E-01  2.008917E-02
-1.500000E+00 -1.500000E-01  2.008959E-02
-1.500000E+00 -1.000000E-01  2.008593E-02
-1.500000E+00 -5.000000E-02  2.007831E-02
-1.500000E+00  0.000000E+00  2.006687E-02
-1.500000E+00  5.000000E-02  2.005181E-02
-1.500000E+00  1.000000E-01  2.003339E-02
-1.500000E+00  1.500000E-01  2.001194E-02
-1.500000E+00  2.000000E-01  1.998783E-02
-1.500000E+00  2.500000E-01  1.996148E-02
-1.500000E+00  3.000000E-01  1.993332E-02
-1.500000E+00  3.500000E-01  1.990379E-02
-1.500000E+00  4.000000E-01  1.987328E-02
-1.500000E+00  4.500000E-01  1.984216E-02
-1.500000E+00  5.000000E-01  1.981070E-02
-1.500000E+00  5.500000E-01  1.977905E-02
-1.500000E+00  6.000000E-01  1.974725E-02
-1.500000E+00  6.500000E-01  1.971524E-02
-1.500000E+00  7.000000E-01  1.968279E-02
-1.500000E+00  7.500000E-01  1.964961E-02
-1.500000E+00  8.000000E-01  1.961530E-02
-1.500000E+00  8.500000E-01  1.957939E-02
-1.500000E+00  9.000000E-01  1.954135E-02
-1.500000E+00  9.500000E-01  1.950062E-02
-1.500000E+00  1.000000E+00  1.945658E-02
-1.500000E+00  1.050000E+00  1.940860E-02
-1.500000E+00  1.100000E+00  1.935602E-02
-1.500000E+00  1.150000E+00  1.929813E-02
-1.500000E+00  1.200000E+00  1.923421E-02
-1.500000E+00  1.250000E+00  1.916350E-02
-1.500000E+00  1.300000E+00  1.908520E-02
-1.500000E+00  1.350000E+00  1.899845E-02
-1.500000E+00  1.400000E+00  1.890230E-02
-1.500000E+00  1.450000E+00  1.879575E-02
-1.500000E+00  1.500000E+00  1.867763E-02
-1.500000E+00  1.550000E+00  1.854668E-02
-1.500000E+00  1.600000E+00  1.840151E-02
-1.500000E+00  1.650000E+00  1.824057E-02
-1.500000E+00  1.700000E+00  1.806227E-02
-1.500000E+00  1.750000E+00  1.786501E-02
-1.500000E+00  1.800000E+00  1.764730E-02
-1.500000E+00  1.850000E+00  1.740795E-02
-1.500000E+00  1.900000E+00  1.714633E-02
-1.500000E+00  1.950000E+00  1.686260E-02
-1.500000E+00  2.000000E+00  1.655803E-02
-1.500000E+00  2.050000E+00  1.623531E-02
-1.500000E+00  2.100000E+00  1.589878E-02
-1.500000E+00  2.150000E+00  1.555456E-02
-1.500000E+00  2.200000E+00  1.521048E-02
-1.500000E+00  2.250000E+00  1.487577E-02
-1.500000E+00  2.300000E+00  1.456047E-02
-1.500000E+00  2.350000E+00  1.427458E-02
-1.500000E+00  2.400000E+00  1.402703E-02
-1.500000E+00  2.450000E+00  1.382462E-02
-1.500000E+00  2.500000E+00  1.367119E-02
-1.500000E+00  2.550000E+00  1.356704E-02
-1.500000E+00  2.600000E+00  1.350889E-02
-1.500000E+00  2.650000E+00  1.349029E-02
-1.500000E+00  2.700000E+00  1.350242E-02
-1.500000E+00  2.750000E+00  1.353512E-02
-1.500000E+00  2.800000E+00  1.357797E-02
-1.500000E+00  2.850000E+00  1.362119E-02
-1.500000E+00  2.900000E+00  1.365631E-02
-1.500000E+00  2.950000E+00  1.367662E-02
-1.500000E+00  3.000000E+00  1.367722E-02
-1.500000E+00  3.050000E+00  1.365495E-02
-1.500000E+00  3.100000E+00  1.360818E-02
-1.500000E+00  3.150000E+00  1.353647E-02
-1.500000E+00  3.200000E+00  1.344031E-02
-1.500000E+00  3.250000E+00  1.332077E-02
-1.500000E+00  3.300000E+00  1.317928E-02
-1.500000E+00  3.350000E+00  1.301747E-02
-1.500000E+00  3.400000E+00  1.283695E-02
-1.500000E+00  3.450000E+00  1.263929E-02
-1.500000E+00  3.500000E+00  1.242588E-02
-1.500000E+00  3.550000E+00  1.219796E-02
-1.500000E+00  3.600000E+00  1.195659E-02
-1.500000E+00  3.650000E+00  1.170265E-02
-1.500000E+00  3.700000E+00  1.143684E-02
-1.500000E+00  3.750000E+00  1.115976E-02
-1.500000E+00  3.800000E+00  1.087187E-02
-1.500000E+00  3.850000E+00  1.057356E-02
-1.500000E+00  3.900000E+00  1.026518E-02
-1.500000E+00  3.950000E+00  9.946992E-03
-1.500000E+00  4.000000E+00  9.619289E-03
-1.500000E+00  4.050000E+00  9.282344E-03
-1.500000E+00  4.100000E+00  8.936461E-03
-1.500000E+00  4.150000E+00  8.581988E-03
-1.500000E+00  4.200000E+00  8.219351E-03
-1.500000E+00  4.250000E+00  7.849076E-03
-1.500000E+00  4.300000E+00  7.471827E-03
-1.500000E+00  4.350000E+00  7.088429E-03
-1.500000E+00  4.400000E+00  6.699900E-03
-1.500000E+00  4.450000E+00  6.307468E-03
-1.500000E+00  4.500000E+00  5.912581E-03
-1.500000E+00  4.550000E+00  5.516906E-03
-1.500000E+00  4.600000E+00  5.122320E-03
-1.500000E+00  4.650000E+00  4.730885E-03
-1.500000E+00  4.700000E+00  4.344816E-03
-1.500000E+00  4.750000E+00  3.966438E-03
-1.500000E+00  4.800000E+00  3.598132E-03
-1.500000E+00  4.850000E+00  3.242271E-03
-1.500000E+00  4.900000E+00  2.901149E-03
-1.500000E+00  4.950000E+00  2.576898E-03
-1.500000E+00  5.000000E+00  2.271416E-03
-1.500000E+00  5.050000E+00  1.986288E-03
-1.500000E+00  5.100000E+00  1.722725E-03
-1.500000E+00  5.150000E+00  1.481528E-03
-1.500000E+00  5.200000E+00  1.263059E-03
-1.500000E+00  5.250000E+00  1.067249E-03
-1.500000E+00  5.300000E+00  8.936170E-04
-1.500000E+00  5.350000E+00  7.413162E-04
-1.500000E+00  5.400000E+00  6.091854E-04
-1.500000E+00  5.450000E+00  4.958153E-04
-1.500000E+00  5.500000E+00  3.996183E-04
-1.500000E+00  5.550000E+00  3.188971E-04
-1.500000E+00  5.600000E+00  2.519108E-04
-1.500000E+00  5.650000E+00  1.969337E-04
-1.500000E+00  5.700000E+00  1.523050E-04
-1.500000E+00  5.750000E+00  1.164684E-04
-1.500000E+00  5.800000E+00  8.800001E-05
-1.500000E+00  5.850000E+00  6.562567E-05
-1.500000E+00  5.900000E+00  4.822857E-05
-1.500000E+00  5.950000E+00  3.484817E-05
-1.500000E+00  6.000000E+00  2.467289E-05
-1.500000E+00  6.050000E+00  1.702841E-05
-1.500000E+00  6.100000E+00  1.136348E-05
-1.500000E+00  6.150000E+00  7.234910E-06
-1.500000E+00  6.200000E+00  4.293070E-06
-1.500000E+00  6.250000E+00  2.268702E-06
-1.500000E+00  6.300000E+00  9.618398E-07
-1.500000E+00  6.350000E+00  2.333803E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.712472E-07
-1.450000E+00 -6.300000E+00  7.066442E-07
-1.450000E+00 -6.250000E+00  1.670240E-06
-1.450000E+00 -6.200000E+00  3.170049E-06
-1.450000E+00 -6.150000E+00  5.363540E-06
-1.450000E+00 -6.100000E+00  8.466290E-06
-1.450000E+00 -6.050000E+00  1.276326E-05
-1.450000E+00 -6.000000E+00  1.862216E-05
-1.450000E+00 -5.950000E+00  2.650832E-05
-1.450000E+00 -5.900000E+00  3.700031E-05
-1.450000E+00 -5.850000E+00  5.080543E-05
-1.450000E+00 -5.800000E+00  6.877374E-05
-1.450000E+00 -5.750000E+00  9.190916E-05
-1.450000E+00 -5.700000E+00  1.213759E-04
-1.450000E+00 -5.650000E+00  1.584983E-04
-1.450000E+00 -5.600000E+00  2.047520E-04
-1.450000E+00 -5.550000E+00  2.617456E-04
-1.450000E+00 -5.500000E+00  3.311913E-04
-1.450000E+00 -5.450000E+00  4.148641E-04
-1.450000E+00 -5.400000E+00  5.145507E-04
-1.450000E+00 -5.350000E+00  6.319888E-04
-1.450000E+00 -5.300000E+00  7.687988E-04
-1.450000E+00 -5.250000E+00  9.264106E-04
-1.450000E+00 -5.200000E+00  1.105990E-03
-1.450000E+00 -5.150000E+00  1.308367E-03
-1.450000E+00 -5.100000E+00  1.533980E-03
-1.450000E+00 -5.050000E+00  1.782829E-03
-1.450000E+00 -5.000000E+00  2.054456E-03
-1.450000E+00 -4.950000E+00  2.347947E-03
-1.450000E+00 -4.900000E+00  2.661954E-03
-1.450000E+00 -4.850000E+00  2.994748E-03
-1.450000E+00 -4.800000E+00  3.344279E-03
-1.450000E+00 -4.750000E+00  3.708259E-03
-1.450000E+00 -4.700000E+00  4.084241E-03
-1.450000E+00 -4.650000E+00  4.469713E-03
-1.450000E+00 -4.600000E+00  4.862173E-03
-1.450000E+00 -4.550000E+00  5.259203E-03
-1.450000E+00 -4.500000E+00  5.658531E-03
-1.450000E+00 -4.450000E+00  6.058072E-03
-1.450000E+00 -4.400000E+00  6.455964E-03
-1.450000E+00 -4.350000E+00  6.850585E-03
-1.450000E+00 -4.300000E+00  7.240559E-03
-1.450000E+00 -4.250000E+00  7.624750E-03
-1.450000E+00 -4.200000E+00  8.002251E-03
-1.450000E+00 -4.150000E+00  8.372363E-03
-1.450000E+00 -4.100000E+00  8.734563E-03
-1.450000E+00 -4.050000E+00  9.088486E-03
-1.450000E+00 -4.000000E+00  9.433883E-03
-1.450000E+00 -3.950000E+00  9.770600E-03
-1.450000E+00 -3.900000E+00  1.009855E-02
-1.450000E+00 -3.850000E+00  1.041768E-02
-1.450000E+00 -3.800000E+00  1.072796E-02
-1.450000E+00 -3.750000E+00  1.102936E-02
-1.450000E+00 -3.700000E+00  1.132186E-02
-1.450000E+00 -3.650000E+00  1.160539E-02
-1.450000E+00 -3.600000E+00  1.187981E-02
-1.450000E+00 -3.550000E+00  1.214496E-02
-1.450000E+00 -3.500000E+00  1.240053E-02
-1.450000E+00 -3.450000E+00  1.264613E-02
-1.450000E+00 -3.400000E+00  1.288116E-02
-1.450000E+00 -3.350000E+00  1.310486E-02
-1.450000E+00 -3.300000E+00  1.331615E-02
-1.450000E+00 -3.250000E+00  1.351366E-02
-1.450000E+00 -3.200000E+00  1.369558E-02
-1.450000E+00 -3.150000E+00  1.385962E-02
-1.450000E+00 -3.100000E+00  1.400283E-02
-1.450000E+00 -3.050000E+00  1.412150E-02
-1.450000E+00 -3.000000E+00  1.421100E-02
-1.450000E+00 -2.950000E+00  1.426565E-02
-1.450000E+00 -2.900000E+00  1.427854E-02
-1.450000E+00 -2.850000E+00  1.424144E-02
-1.450000E+00 -2.800000E+00  1.414485E-02
-1.450000E+00 -2.750000E+00  1.397809E-02
-1.450000E+00 -2.700000E+00  1.372974E-02
-1.450000E+00 -2.650000E+00  1.338844E-02
-1.450000E+00 -2.600000E+00  1.294411E-02
-1.450000E+00 -2.550000E+00  1.238991E-02
-1.450000E+00 -2.500000E+00  1.172464E-02
-1.450000E+00 -2.450000E+00  1.095584E-02
-1.450000E+00 -2.400000E+00  1.010285E-02
-1.450000E+00 -2.350000E+00  9.199370E-03
-1.450000E+00 -2.300000E+00  8.294377E-03
-1.450000E+00 -2.250000E+00  7.450357E-03
-1.450000E+00 -2.200000E+00  6.738027E-03
-1.450000E+00 -2.150000E+00  6.227621E-03
-1.450000E+00 -2.100000E+00  5.978050E-03
-1.450000E+00 -2.050000E+00  6.026412E-03
-1.450000E+00 -2.000000E+00  6.380795E-03
-1.450000E+00 -1.950000E+00  7.018623E-03
-1.450000E+00 -1.900000E+00  7.891094E-03
-1.450000E+00 -1.850000E+00  8.932290E-03
-1.450000E+00 -1.800000E+00  1.007024E-02
-1.450000E+00 -1.750000E+00  1.123705E-02
-1.450000E+00 -1.700000E+00  1.237617E-02
-1.450000E+00 -1.650000E+00  1.344591E-02
-1.450000E+00 -1.600000E+00  1.441988E-02
-1.450000E+00 -1.550000E+00  1.528510E-02
-1.450000E+00 -1.500000E+00  1.603899E-02
-1.450000E+00 -1.450000E+00  1.668627E-02
-1.450000E+00 -1.400000E+00  1.723603E-02
-1.450000E+00 -1.350000E+00  1.769953E-02
-1.450000E+00 -1.300000E+00  1.808859E-02
-1.450000E+00 -1.250000E+00  1.841459E-02
-1.450000E+00 -1.200000E+00  1.868784E-02
-1.450000E+00 -1.150000E+00  1.891739E-02
-1.450000E+00 -1.100000E+00  1.911091E-02
-1.450000E+00 -1.050000E+00  1.927479E-02
-1.450000E+00 -1.000000E+00  1.941427E-02
-1.450000E+00 -9.500000E-01  1.953361E-02
-1.450000E+00 -9.000000E-01  1.963623E-02
-1.450000E+00 -8.500000E-01  1.972488E-02
-1.450000E+00 -8.000000E-01  1.980176E-02
-1.450000E+00 -7.500000E-01  1.986861E-02
-1.450000E+00 -7.000000E-01  1.992684E-02
-1.450000E+00 -6.500000E-01  1.997757E-02
-1.450000E+00 -6.000000E-01  2.002171E-02
-1.450000E+00 -5.500000E-01  2.005998E-02
-1.450000E+00 -5.000000E-01  2.009296E-02
-1.450000E+00 -4.500000E-01  2.012110E-02
-1.450000E+00 -4.000000E-01  2.014476E-02
-1.450000E+00 -3.500000E-01  2.016420E-02
-1.450000E+00 -3.000000E-01  2.017960E-02
-1.450000E+00 -2.500000E-01  2.019110E-02
-1.450000E+00 -2.000000E-01  2.019875E-02
-1.450000E+00 -1.500000E-01  2.020262E-02
-1.450000E+00 -1.000000E-01  2.020272E-02
-1.450000E+00 -5.000000E-02  2.019912E-02
-1.450000E+00  0.000000E+00  2.019188E-02
-1.450000E+00  5.000000E-02  2.018112E-02
-1.450000E+00  1.000000E-01  2.016698E-02
-1.450000E+00  1.500000E-01  2.014967E-02
-1.450000E+00  2.000000E-01  2.012943E-02
-1.450000E+00  2.500000E-01  2.010653E-02
-1.450000E+00  3.000000E-01  2.008127E-02
-1.450000E+00  3.500000E-01  2.005396E-02
-1.450000E+00  4.000000E-01  2.002492E-02
-1.450000E+00  4.500000E-01  1.999441E-02
-1.450000E+00  5.000000E-01  1.996269E-02
-1.450000E+00  5.500000E-01  1.992991E-02
-1.450000E+00  6.000000E-01  1.989616E-02
-1.450000E+00  6.500000E-01  1.986144E-02
-1.450000E+00  7.000000E-01  1.982564E-02
-1.450000E+00  7.500000E-01  1.978858E-02
-1.450000E+00  8.000000E-01  1.974996E-02
-1.450000E+00  8.500000E-01  1.970946E-02
-1.450000E+00  9.000000E-01  1.966665E-02
-1.450000E+00  9.500000E-01  1.962108E-02
-1.450000E+00  1.000000E+00  1.957220E-02
-1.450000E+00  1.050000E+00  1.951943E-02
-1.450000E+00  1.100000E+00  1.946213E-02
-1.450000E+00  1.150000E+00  1.939961E-02
-1.450000E+00  1.200000E+00  1.933109E-02
-1.450000E+00  1.250000E+00  1.925576E-02
-1.450000E+00  1.300000E+00  1.917271E-02
-1.450000E+00  1.350000E+00  1.908095E-02
-1.450000E+00  1.400000E+00  1.897934E-02
-1.450000E+00  1.450000E+00  1.886664E-02
-1.450000E+00  1.500000E+00  1.874141E-02
-1.450000E+00  1.550000E+00  1.860204E-02
-1.450000E+00  1.600000E+00  1.844669E-02
-1.450000E+00  1.650000E+00  1.827334E-02
-1.450000E+00  1.700000E+00  1.807981E-02
-1.450000E+00  1.750000E+00  1.786384E-02
-1.450000E+00  1.800000E+00  1.762327E-02
-1.450000E+00  1.850000E+00  1.735624E-02
-1.450000E+00  1.900000E+00  1.706146E-02
-1.450000E+00  1.950000E+00  1.673864E-02
-1.450000E+00  2.000000E+00  1.638888E-02
-1.450000E+00  2.050000E+00  1.601511E-02
-1.450000E+00  2.100000E+00  1.562248E-02
-1.450000E+00  2.150000E+00  1.521862E-02
-1.450000E+00  2.200000E+00  1.481358E-02
-1.450000E+00  2.250000E+00  1.441956E-02
-1.450000E+00  2.300000E+00  1.405006E-02
-1.450000E+00  2.350000E+00  1.371873E-02
-1.450000E+00  2.400000E+00  1.343793E-02
-1.450000E+00  2.450000E+00  1.321721E-02
-1.450000E+00  2.500000E+00  1.306197E-02
-1.450000E+00  2.550000E+00  1.297275E-02
-1.450000E+00  2.600000E+00  1.294507E-02
-1.450000E+00  2.650000E+00  1.297006E-02
-1.450000E+00  2.700000E+00  1.303565E-02
-1.450000E+00  2.750000E+00  1.312804E-02
-1.450000E+00  2.800000E+00  1.323323E-02
-1.450000E+00  2.850000E+00  1.333830E-02
-1.450000E+00  2.900000E+00  1.343233E-02
-1.450000E+00  2.950000E+00  1.350685E-02
-1.450000E+00  3.000000E+00  1.355594E-02
-1.450000E+00  3.050000E+00  1.357601E-02
-1.450000E+00  3.100000E+00  1.356549E-02
-1.450000E+00  3.150000E+00  1.352431E-02
-1.450000E+00  3.200000E+00  1.345349E-02
-1.450000E+00  3.250000E+00  1.335477E-02
-1.450000E+00  3.300000E+00  1.323026E-02
-1.450000E+00  3.350000E+00  1.308219E-02
-1.450000E+00  3.400000E+00  1.291278E-02
-1.450000E+00  3.450000E+00  1.272407E-02
-1.450000E+00  3.500000E+00  1.251791E-02
-1.450000E+00  3.550000E+00  1.229588E-02
-1.450000E+00  3.600000E+00  1.205934E-02
-1.450000E+00  3.650000E+00  1.180940E-02
-1.450000E+00  3.700000E+00  1.154695E-02
-1.450000E+00  3.750000E+00  1.127273E-02
-1.450000E+00  3.800000E+00  1.098733E-02
-1.450000E+00  3.850000E+00  1.069121E-02
-1.450000E+00  3.900000E+00  1.038475E-02
-1.450000E+00  3.950000E+00  1.006829E-02
-1.450000E+00  4.000000E+00  9.742132E-03
-1.450000E+00  4.050000E+00  9.406552E-03
-1.450000E+00  4.100000E+00  9.061858E-03
-1.450000E+00  4.150000E+00  8.708390E-03
-1.450000E+00  4.200000E+00  8.346555E-03
-1.450000E+00  4.250000E+00  7.976858E-03
-1.450000E+00  4.300000E+00  7.599927E-03
-1.450000E+00  4.350000E+00  7.216549E-03
-1.450000E+00  4.400000E+00  6.827693E-03
-1.450000E+00  4.450000E+00  6.434534E-03
-1.450000E+00  4.500000E+00  6.038465E-03
-1.450000E+00  4.550000E+00  5.641100E-03
-1.450000E+00  4.600000E+00  5.244266E-03
-1.450000E+00  4.650000E+00  4.849987E-03
-1.450000E+00  4.700000E+00  4.460454E-03
-1.450000E+00  4.750000E+00  4.077985E-03
-1.450000E+00  4.800000E+00  3.704975E-03
-1.450000E+00  4.850000E+00  3.343832E-03
-1.450000E+00  4.900000E+00  2.996904E-03
-1.450000E+00  4.950000E+00  2.666403E-03
-1.450000E+00  5.000000E+00  2.354320E-03
-1.450000E+00  5.050000E+00  2.062346E-03
-1.450000E+00  5.100000E+00  1.791812E-03
-1.450000E+00  5.150000E+00  1.543639E-03
-1.450000E+00  5.200000E+00  1.318307E-03
-1.450000E+00  5.250000E+00  1.115860E-03
-1.450000E+00  5.300000E+00  9.359142E-04
-1.450000E+00  5.350000E+00  7.777046E-04
-1.450000E+00  5.400000E+00  6.401321E-04
-1.450000E+00  5.450000E+00  5.218293E-04
-1.450000E+00  5.500000E+00  4.212296E-04
-1.450000E+00  5.550000E+00  3.366381E-04
-1.450000E+00  5.600000E+00  2.662998E-04
-1.450000E+00  5.650000E+00  2.084617E-04
-1.450000E+00  5.700000E+00  1.614256E-04
-1.450000E+00  5.750000E+00  1.235912E-04
-1.450000E+00  5.800000E+00  9.348723E-05
-1.450000E+00  5.850000E+00  6.979172E-05
-1.450000E+00  5.900000E+00  5.134125E-05
-1.450000E+00  5.950000E+00  3.713185E-05
-1.450000E+00  6.000000E+00  2.631266E-05
-1.450000E+00  6.050000E+00  1.817484E-05
-1.450000E+00  6.100000E+00  1.213755E-05
-1.450000E+00  6.150000E+00  7.732934E-06
-1.450000E+00  6.200000E+00  4.591272E-06
-1.450000E+00  6.250000E+00  2.427457E-06
-1.450000E+00  6.300000E+00  1.029516E-06
-1.450000E+00  6.350000E+00  2.498569E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.834129E-07
-1.400000E+00 -6.300000E+00  7.567475E-07
-1.400000E+00 -6.250000E+00  1.788264E-06
-1.400000E+00 -6.200000E+00  3.392934E-06
-1.400000E+00 -6.150000E+00  5.738084E-06
-1.400000E+00 -6.100000E+00  9.052329E-06
-1.400000E+00 -6.050000E+00  1.363719E-05
-1.400000E+00 -6.000000E+00  1.988079E-05
-1.400000E+00 -5.950000E+00  2.827306E-05
-1.400000E+00 -5.900000E+00  3.942150E-05
-1.400000E+00 -5.850000E+00  5.406667E-05
-1.400000E+00 -5.800000E+00  7.309584E-05
-1.400000E+00 -5.750000E+00  9.755347E-05
-1.400000E+00 -5.700000E+00  1.286464E-04
-1.400000E+00 -5.650000E+00  1.677423E-04
-1.400000E+00 -5.600000E+00  2.163584E-04
-1.400000E+00 -5.550000E+00  2.761409E-04
-1.400000E+00 -5.500000E+00  3.488326E-04
-1.400000E+00 -5.450000E+00  4.362295E-04
-1.400000E+00 -5.400000E+00  5.401262E-04
-1.400000E+00 -5.350000E+00  6.622530E-04
-1.400000E+00 -5.300000E+00  8.042053E-04
-1.400000E+00 -5.250000E+00  9.673688E-04
-1.400000E+00 -5.200000E+00  1.152846E-03
-1.400000E+00 -5.150000E+00  1.361385E-03
-1.400000E+00 -5.100000E+00  1.593326E-03
-1.400000E+00 -5.050000E+00  1.848560E-03
-1.400000E+00 -5.000000E+00  2.126512E-03
-1.400000E+00 -4.950000E+00  2.426149E-03
-1.400000E+00 -4.900000E+00  2.746013E-03
-1.400000E+00 -4.850000E+00  3.084270E-03
-1.400000E+00 -4.800000E+00  3.438784E-03
-1.400000E+00 -4.750000E+00  3.807198E-03
-1.400000E+00 -4.700000E+00  4.187020E-03
-1.400000E+00 -4.650000E+00  4.575710E-03
-1.400000E+00 -4.600000E+00  4.970760E-03
-1.400000E+00 -4.550000E+00  5.369768E-03
-1.400000E+00 -4.500000E+00  5.770491E-03
-1.400000E+00 -4.450000E+00  6.170888E-03
-1.400000E+00 -4.400000E+00  6.569148E-03
-1.400000E+00 -4.350000E+00  6.963706E-03
-1.400000E+00 -4.300000E+00  7.353245E-03
-1.400000E+00 -4.250000E+00  7.736687E-03
-1.400000E+00 -4.200000E+00  8.113182E-03
-1.400000E+00 -4.150000E+00  8.482081E-03
-1.400000E+00 -4.100000E+00  8.842914E-03
-1.400000E+00 -4.050000E+00  9.195359E-03
-1.400000E+00 -4.000000E+00  9.539210E-03
-1.400000E+00 -3.950000E+00  9.874350E-03
-1.400000E+00 -3.900000E+00  1.020072E-02
-1.400000E+00 -3.850000E+00  1.051829E-02
-1.400000E+00 -3.800000E+00  1.082706E-02
-1.400000E+00 -3.750000E+00  1.112701E-02
-1.400000E+00 -3.700000E+00  1.141813E-02
-1.400000E+00 -3.650000E+00  1.170035E-02
-1.400000E+00 -3.600000E+00  1.197358E-02
-1.400000E+00 -3.550000E+00  1.223765E-02
-1.400000E+00 -3.500000E+00  1.249231E-02
-1.400000E+00 -3.450000E+00  1.273719E-02
-1.400000E+00 -3.400000E+00  1.297176E-02
-1.400000E+00 -3.350000E+00  1.319534E-02
-1.400000E+00 -3.300000E+00  1.340696E-02
-1.400000E+00 -3.250000E+00  1.360538E-02
-1.400000E+00 -3.200000E+00  1.378900E-02
-1.400000E+00 -3.150000E+00  1.395573E-02
-1.400000E+00 -3.100000E+00  1.410298E-02
-1.400000E+00 -3.050000E+00  1.422745E-02
-1.400000E+00 -3.000000E+00  1.432509E-02
-1.400000E+00 -2.950000E+00  1.439092E-02
-1.400000E+00 -2.900000E+00  1.441898E-02
-1.400000E+00 -2.850000E+00  1.440222E-02
-1.400000E+00 -2.800000E+00  1.433260E-02
-1.400000E+00 -2.750000E+00  1.420122E-02
-1.400000E+00 -2.700000E+00  1.399875E-02
-1.400000E+00 -2.650000E+00  1.371613E-02
-1.400000E+00 -2.600000E+00  1.334573E-02
-1.400000E+00 -2.550000E+00  1.288290E-02
-1.400000E+00 -2.500000E+00  1.232804E-02
-1.400000E+00 -2.450000E+00  1.168903E-02
-1.400000E+00 -2.400000E+00  1.098356E-02
-1.400000E+00 -2.350000E+00  1.024096E-02
-1.400000E+00 -2.300000E+00  9.502645E-03
-1.400000E+00 -2.250000E+00  8.820337E-03
-1.400000E+00 -2.200000E+00  8.251647E-03
-1.400000E+00 -2.150000E+00  7.853083E-03
-1.400000E+00 -2.100000E+00  7.671577E-03
-1.400000E+00 -2.050000E+00  7.736425E-03
-1.400000E+00 -2.000000E+00  8.053834E-03
-1.400000E+00 -1.950000E+00  8.605698E-03
-1.400000E+00 -1.900000E+00  9.353008E-03
-1.400000E+00 -1.850000E+00  1.024284E-02
-1.400000E+00 -1.800000E+00  1.121692E-02
-1.400000E+00 -1.750000E+00  1.221962E-02
-1.400000E+00 -1.700000E+00  1.320385E-02
-1.400000E+00 -1.650000E+00  1.413412E-02
-1.400000E+00 -1.600000E+00  1.498717E-02
-1.400000E+00 -1.550000E+00  1.575073E-02
-1.400000E+00 -1.500000E+00  1.642129E-02
-1.400000E+00 -1.450000E+00  1.700161E-02
-1.400000E+00 -1.400000E+00  1.749845E-02
-1.400000E+00 -1.350000E+00  1.792064E-02
-1.400000E+00 -1.300000E+00  1.827780E-02
-1.400000E+00 -1.250000E+00  1.857933E-02
-1.400000E+00 -1.200000E+00  1.883394E-02
-1.400000E+00 -1.150000E+00  1.904932E-02
-1.400000E+00 -1.100000E+00  1.923212E-02
-1.400000E+00 -1.050000E+00  1.938789E-02
-1.400000E+00 -1.000000E+00  1.952125E-02
-1.400000E+00 -9.500000E-01  1.963599E-02
-1.400000E+00 -9.000000E-01  1.973516E-02
-1.400000E+00 -8.500000E-01  1.982125E-02
-1.400000E+00 -8.000000E-01  1.989624E-02
-1.400000E+00 -7.500000E-01  1.996176E-02
-1.400000E+00 -7.000000E-01  2.001910E-02
-1.400000E+00 -6.500000E-01  2.006931E-02
-1.400000E+00 -6.000000E-01  2.011327E-02
-1.400000E+00 -5.500000E-01  2.015166E-02
-1.400000E+00 -5.000000E-01  2.018506E-02
-1.400000E+00 -4.500000E-01  2.021392E-02
-1.400000E+00 -4.000000E-01  2.023861E-02
-1.400000E+00 -3.500000E-01  2.025939E-02
-1.400000E+00 -3.000000E-01  2.027646E-02
-1.400000E+00 -2.500000E-01  2.028994E-02
-1.400000E+00 -2.000000E-01  2.029989E-02
-1.400000E+00 -1.500000E-01  2.030634E-02
-1.400000E+00 -1.000000E-01  2.030930E-02
-1.400000E+00 -5.000000E-02  2.030876E-02
-1.400000E+00  0.000000E+00  2.030475E-02
-1.400000E+00  5.000000E-02  2.029728E-02
-1.400000E+00  1.000000E-01  2.028645E-02
-1.400000E+00  1.500000E-01  2.027234E-02
-1.400000E+00  2.000000E-01  2.025510E-02
-1.400000E+00  2.500000E-01  2.023489E-02
-1.400000E+00  3.000000E-01  2.021191E-02
-1.400000E+00  3.500000E-01  2.018639E-02
-1.400000E+00  4.000000E-01  2.015854E-02
-1.400000E+00  4.500000E-01  2.012861E-02
-1.400000E+00  5.000000E-01  2.009681E-02
-1.400000E+00  5.500000E-01  2.006329E-02
-1.400000E+00  6.000000E-01  2.002818E-02
-1.400000E+00  6.500000E-01  1.999150E-02
-1.400000E+00  7.000000E-01  1.995324E-02
-1.400000E+00  7.500000E-01  1.991327E-02
-1.400000E+00  8.000000E-01  1.987140E-02
-1.400000E+00  8.500000E-01  1.982736E-02
-1.400000E+00  9.000000E-01  1.978084E-02
-1.400000E+00  9.500000E-01  1.973142E-02
-1.400000E+00  1.000000E+00  1.967863E-02
-1.400000E+00  1.050000E+00  1.962191E-02
-1.400000E+00  1.100000E+00  1.956065E-02
-1.400000E+00  1.150000E+00  1.949412E-02
-1.400000E+00  1.200000E+00  1.942153E-02
-1.400000E+00  1.250000E+00  1.934198E-02
-1.400000E+00  1.300000E+00  1.925447E-02
-1.400000E+00  1.350000E+00  1.915784E-02
-1.400000E+00  1.400000E+00  1.905078E-02
-1.400000E+00  1.450000E+00  1.893179E-02
-1.400000E+00  1.500000E+00  1.879910E-02
-1.400000E+00  1.550000E+00  1.865070E-02
-1.400000E+00  1.600000E+00  1.848427E-02
-1.400000E+00  1.650000E+00  1.829718E-02
-1.400000E+00  1.700000E+00  1.808657E-02
-1.400000E+00  1.750000E+00  1.784937E-02
-1.400000E+00  1.800000E+00  1.758256E-02
-1.400000E+00  1.850000E+00  1.728336E-02
-1.400000E+00  1.900000E+00  1.694965E-02
-1.400000E+00  1.950000E+00  1.658043E-02
-1.400000E+00  2.000000E+00  1.617643E-02
-1.400000E+00  2.050000E+00  1.574072E-02
-1.400000E+00  2.100000E+00  1.527931E-02
-1.400000E+00  2.150000E+00  1.480156E-02
-1.400000E+00  2.200000E+00  1.432029E-02
-1.400000E+00  2.250000E+00  1.385143E-02
-1.400000E+00  2.300000E+00  1.341298E-02
-1.400000E+00  2.350000E+00  1.302345E-02
-1.400000E+00  2.400000E+00  1.269979E-02
-1.400000E+00  2.450000E+00  1.245522E-02
-1.400000E+00  2.500000E+00  1.229735E-02
-1.400000E+00  2.550000E+00  1.222701E-02
-1.400000E+00  2.600000E+00  1.223809E-02
-1.400000E+00  2.650000E+00  1.231846E-02
-1.400000E+00  2.700000E+00  1.245165E-02
-1.400000E+00  2.750000E+00  1.261901E-02
-1.400000E+00  2.800000E+00  1.280191E-02
-1.400000E+00  2.850000E+00  1.298340E-02
-1.400000E+00  2.900000E+00  1.314949E-02
-1.400000E+00  2.950000E+00  1.328964E-02
-1.400000E+00  3.000000E+00  1.339679E-02
-1.400000E+00  3.050000E+00  1.346704E-02
-1.400000E+00  3.100000E+00  1.349898E-02
-1.400000E+00  3.150000E+00  1.349316E-02
-1.400000E+00  3.200000E+00  1.345139E-02
-1.400000E+00  3.250000E+00  1.337627E-02
-1.400000E+00  3.300000E+00  1.327078E-02
-1.400000E+00  3.350000E+00  1.313796E-02
-1.400000E+00  3.400000E+00  1.298073E-02
-1.400000E+00  3.450000E+00  1.280174E-02
-1.400000E+00  3.500000E+00  1.260335E-02
-1.400000E+00  3.550000E+00  1.238757E-02
-1.400000E+00  3.600000E+00  1.215609E-02
-1.400000E+00  3.650000E+00  1.191030E-02
-1.400000E+00  3.700000E+00  1.165131E-02
-1.400000E+00  3.750000E+00  1.138001E-02
-1.400000E+00  3.800000E+00  1.109712E-02
-1.400000E+00  3.850000E+00  1.080319E-02
-1.400000E+00  3.900000E+00  1.049867E-02
-1.400000E+00  3.950000E+00  1.018394E-02
-1.400000E+00  4.000000E+00  9.859313E-03
-1.400000E+00  4.050000E+00  9.525096E-03
-1.400000E+00  4.100000E+00  9.181594E-03
-1.400000E+00  4.150000E+00  8.829143E-03
-1.400000E+00  4.200000E+00  8.468140E-03
-1.400000E+00  4.250000E+00  8.099066E-03
-1.400000E+00  4.300000E+00  7.722523E-03
-1.400000E+00  4.350000E+00  7.339260E-03
-1.400000E+00  4.400000E+00  6.950202E-03
-1.400000E+00  4.450000E+00  6.556474E-03
-1.400000E+00  4.500000E+00  6.159414E-03
-1.400000E+00  4.550000E+00  5.760581E-03
-1.400000E+00  4.600000E+00  5.361754E-03
-1.400000E+00  4.650000E+00  4.964915E-03
-1.400000E+00  4.700000E+00  4.572226E-03
-1.400000E+00  4.750000E+00  4.185996E-03
-1.400000E+00  4.800000E+00  3.808626E-03
-1.400000E+00  4.850000E+00  3.442553E-03
-1.400000E+00  4.900000E+00  3.090175E-03
-1.400000E+00  4.950000E+00  2.753772E-03
-1.400000E+00  5.000000E+00  2.435422E-03
-1.400000E+00  5.050000E+00  2.136917E-03
-1.400000E+00  5.100000E+00  1.859702E-03
-1.400000E+00  5.150000E+00  1.604811E-03
-1.400000E+00  5.200000E+00  1.372845E-03
-1.400000E+00  5.250000E+00  1.163955E-03
-1.400000E+00  5.300000E+00  9.778584E-04
-1.400000E+00  5.350000E+00  8.138724E-04
-1.400000E+00  5.400000E+00  6.709626E-04
-1.400000E+00  5.450000E+00  5.478058E-04
-1.400000E+00  5.500000E+00  4.428600E-04
-1.400000E+00  5.550000E+00  3.544359E-04
-1.400000E+00  5.600000E+00  2.807679E-04
-1.400000E+00  5.650000E+00  2.200789E-04
-1.400000E+00  5.700000E+00  1.706364E-04
-1.400000E+00  5.750000E+00  1.307993E-04
-1.400000E+00  5.800000E+00  9.905123E-05
-1.400000E+00  5.850000E+00  7.402409E-05
-1.400000E+00  5.900000E+00  5.450930E-05
-1.400000E+00  5.950000E+00  3.946036E-05
-1.400000E+00  6.000000E+00  2.798762E-05
-1.400000E+00  6.050000E+00  1.934795E-05
-1.400000E+00  6.100000E+00  1.293104E-05
-1.400000E+00  6.150000E+00  8.244320E-06
-1.400000E+00  6.200000E+00  4.897957E-06
-1.400000E+00  6.250000E+00  2.590951E-06
-1.400000E+00  6.300000E+00  1.099287E-06
-1.400000E+00  6.350000E+00  2.668551E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.958194E-07
-1.350000E+00 -6.300000E+00  8.078805E-07
-1.350000E+00 -6.250000E+00  1.908842E-06
-1.350000E+00 -6.200000E+00  3.620910E-06
-1.350000E+00 -6.150000E+00  6.121606E-06
-1.350000E+00 -6.100000E+00  9.652931E-06
-1.350000E+00 -6.050000E+00  1.453328E-05
-1.350000E+00 -6.000000E+00  2.117147E-05
-1.350000E+00 -5.950000E+00  3.008217E-05
-1.350000E+00 -5.900000E+00  4.190186E-05
-1.350000E+00 -5.850000E+00  5.740417E-05
-1.350000E+00 -5.800000E+00  7.751327E-05
-1.350000E+00 -5.750000E+00  1.033135E-04
-1.350000E+00 -5.700000E+00  1.360536E-04
-1.350000E+00 -5.650000E+00  1.771430E-04
-1.350000E+00 -5.600000E+00  2.281393E-04
-1.350000E+00 -5.550000E+00  2.907244E-04
-1.350000E+00 -5.500000E+00  3.666696E-04
-1.350000E+00 -5.450000E+00  4.577890E-04
-1.350000E+00 -5.400000E+00  5.658825E-04
-1.350000E+00 -5.350000E+00  6.926696E-04
-1.350000E+00 -5.300000E+00  8.397168E-04
-1.350000E+00 -5.250000E+00  1.008362E-03
-1.350000E+00 -5.200000E+00  1.199640E-03
-1.350000E+00 -5.150000E+00  1.414215E-03
-1.350000E+00 -5.100000E+00  1.652328E-03
-1.350000E+00 -5.050000E+00  1.913758E-03
-1.350000E+00 -5.000000E+00  2.197817E-03
-1.350000E+00 -4.950000E+00  2.503358E-03
-1.350000E+00 -4.900000E+00  2.828812E-03
-1.350000E+00 -4.850000E+00  3.172253E-03
-1.350000E+00 -4.800000E+00  3.531464E-03
-1.350000E+00 -4.750000E+00  3.904027E-03
-1.350000E+00 -4.700000E+00  4.287408E-03
-1.350000E+00 -4.650000E+00  4.679050E-03
-1.350000E+00 -4.600000E+00  5.076445E-03
-1.350000E+00 -4.550000E+00  5.477208E-03
-1.350000E+00 -4.500000E+00  5.879130E-03
-1.350000E+00 -4.450000E+00  6.280212E-03
-1.350000E+00 -4.400000E+00  6.678699E-03
-1.350000E+00 -4.350000E+00  7.073079E-03
-1.350000E+00 -4.300000E+00  7.462094E-03
-1.350000E+00 -4.250000E+00  7.844723E-03
-1.350000E+00 -4.200000E+00  8.220168E-03
-1.350000E+00 -4.150000E+00  8.587834E-03
-1.350000E+00 -4.100000E+00  8.947295E-03
-1.350000E+00 -4.050000E+00  9.298272E-03
-1.350000E+00 -4.000000E+00  9.640599E-03
-1.350000E+00 -3.950000E+00  9.974190E-03
-1.350000E+00 -3.900000E+00  1.029901E-02
-1.350000E+00 -3.850000E+00  1.061507E-02
-1.350000E+00 -3.800000E+00  1.092238E-02
-1.350000E+00 -3.750000E+00  1.122093E-02
-1.350000E+00 -3.700000E+00  1.151072E-02
-1.350000E+00 -3.650000E+00  1.179171E-02
-1.350000E+00 -3.600000E+00  1.206382E-02
-1.350000E+00 -3.550000E+00  1.232691E-02
-1.350000E+00 -3.500000E+00  1.258075E-02
-1.350000E+00 -3.450000E+00  1.282504E-02
-1.350000E+00 -3.400000E+00  1.305932E-02
-1.350000E+00 -3.350000E+00  1.328297E-02
-1.350000E+00 -3.300000E+00  1.349516E-02
-1.350000E+00 -3.250000E+00  1.369478E-02
-1.350000E+00 -3.200000E+00  1.388043E-02
-1.350000E+00 -3.150000E+00  1.405029E-02
-1.350000E+00 -3.100000E+00  1.420209E-02
-1.350000E+00 -3.050000E+00  1.433298E-02
-1.350000E+00 -3.000000E+00  1.443946E-02
-1.350000E+00 -2.950000E+00  1.451729E-02
-1.350000E+00 -2.900000E+00  1.456144E-02
-1.350000E+00 -2.850000E+00  1.456603E-02
-1.350000E+00 -2.800000E+00  1.452442E-02
-1.350000E+00 -2.750000E+00  1.442942E-02
-1.350000E+00 -2.700000E+00  1.427364E-02
-1.350000E+00 -2.650000E+00  1.405017E-02
-1.350000E+00 -2.600000E+00  1.375350E-02
-1.350000E+00 -2.550000E+00  1.338087E-02
-1.350000E+00 -2.500000E+00  1.293387E-02
-1.350000E+00 -2.450000E+00  1.242034E-02
-1.350000E+00 -2.400000E+00  1.185603E-02
-1.350000E+00 -2.350000E+00  1.126588E-02
-1.350000E+00 -2.300000E+00  1.068401E-02
-1.350000E+00 -2.250000E+00  1.015217E-02
-1.350000E+00 -2.200000E+00  9.716058E-03
-1.350000E+00 -2.150000E+00  9.419942E-03
-1.350000E+00 -2.100000E+00  9.300195E-03
-1.350000E+00 -2.050000E+00  9.379329E-03
-1.350000E+00 -2.000000E+00  9.661977E-03
-1.350000E+00 -1.950000E+00  1.013403E-02
-1.350000E+00 -1.900000E+00  1.076516E-02
-1.350000E+00 -1.850000E+00  1.151402E-02
-1.350000E+00 -1.800000E+00  1.233465E-02
-1.350000E+00 -1.750000E+00  1.318265E-02
-1.350000E+00 -1.700000E+00  1.401974E-02
-1.350000E+00 -1.650000E+00  1.481640E-02
-1.350000E+00 -1.600000E+00  1.555261E-02
-1.350000E+00 -1.550000E+00  1.621709E-02
-1.350000E+00 -1.500000E+00  1.680571E-02
-1.350000E+00 -1.450000E+00  1.731964E-02
-1.350000E+00 -1.400000E+00  1.776356E-02
-1.350000E+00 -1.350000E+00  1.814415E-02
-1.350000E+00 -1.300000E+00  1.846891E-02
-1.350000E+00 -1.250000E+00  1.874544E-02
-1.350000E+00 -1.200000E+00  1.898084E-02
-1.350000E+00 -1.150000E+00  1.918154E-02
-1.350000E+00 -1.100000E+00  1.935312E-02
-1.350000E+00 -1.050000E+00  1.950035E-02
-1.350000E+00 -1.000000E+00  1.962720E-02
-1.350000E+00 -9.500000E-01  1.973697E-02
-1.350000E+00 -9.000000E-01  1.983234E-02
-1.350000E+00 -8.500000E-01  1.991552E-02
-1.350000E+00 -8.000000E-01  1.998829E-02
-1.350000E+00 -7.500000E-01  2.005213E-02
-1.350000E+00 -7.000000E-01  2.010822E-02
-1.350000E+00 -6.500000E-01  2.015755E-02
-1.350000E+00 -6.000000E-01  2.020092E-02
-1.350000E+00 -5.500000E-01  2.023900E-02
-1.350000E+00 -5.000000E-01  2.027236E-02
-1.350000E+00 -4.500000E-01  2.030144E-02
-1.350000E+00 -4.000000E-01  2.032661E-02
-1.350000E+00 -3.500000E-01  2.034816E-02
-1.350000E+00 -3.000000E-01  2.036627E-02
-1.350000E+00 -2.500000E-01  2.038108E-02
-1.350000E+00 -2.000000E-01  2.039264E-02
-1.350000E+00 -1.500000E-01  2.040095E-02
-1.350000E+00 -1.000000E-01  2.040601E-02
-1.350000E+00 -5.000000E-02  2.040778E-02
-1.350000E+00  0.000000E+00  2.040621E-02
-1.350000E+00  5.000000E-02  2.040130E-02
-1.350000E+00  1.000000E-01  2.039304E-02
-1.350000E+00  1.500000E-01  2.038146E-02
-1.350000E+00  2.000000E-01  2.036661E-02
-1.350000E+00  2.500000E-01  2.034859E-02
-1.350000E+00  3.000000E-01  2.032750E-02
-1.350000E+00  3.500000E-01  2.030349E-02
-1.350000E+00  4.000000E-01  2.027675E-02
-1.350000E+00  4.500000E-01  2.024744E-02
-1.350000E+00  5.000000E-01  2.021577E-02
-1.350000E+00  5.500000E-01  2.018189E-02
-1.350000E+00  6.000000E-01  2.014592E-02
-1.350000E+00  6.500000E-01  2.010794E-02
-1.350000E+00  7.000000E-01  2.006795E-02
-1.350000E+00  7.500000E-01  2.002588E-02
-1.350000E+00  8.000000E-01  1.998160E-02
-1.350000E+00  8.500000E-01  1.993491E-02
-1.350000E+00  9.000000E-01  1.988552E-02
-1.350000E+00  9.500000E-01  1.983307E-02
-1.350000E+00  1.000000E+00  1.977713E-02
-1.350000E+00  1.050000E+00  1.971716E-02
-1.350000E+00  1.100000E+00  1.965255E-02
-1.350000E+00  1.150000E+00  1.958255E-02
-1.350000E+00  1.200000E+00  1.950633E-02
-1.350000E+00  1.250000E+00  1.942291E-02
-1.350000E+00  1.300000E+00  1.933118E-02
-1.350000E+00  1.350000E+00  1.922984E-02
-1.350000E+00  1.400000E+00  1.911735E-02
-1.350000E+00  1.450000E+00  1.899193E-02
-1.350000E+00  1.500000E+00  1.885148E-02
-1.350000E+00  1.550000E+00  1.869352E-02
-1.350000E+00  1.600000E+00  1.851517E-02
-1.350000E+00  1.650000E+00  1.831313E-02
-1.350000E+00  1.700000E+00  1.808367E-02
-1.350000E+00  1.750000E+00  1.782281E-02
-1.350000E+00  1.800000E+00  1.752641E-02
-1.350000E+00  1.850000E+00  1.719056E-02
-1.350000E+00  1.900000E+00  1.681199E-02
-1.350000E+00  1.950000E+00  1.638873E-02
-1.350000E+00  2.000000E+00  1.592088E-02
-1.350000E+00  2.050000E+00  1.541145E-02
-1.350000E+00  2.100000E+00  1.486727E-02
-1.350000E+00  2.150000E+00  1.429970E-02
-1.350000E+00  2.200000E+00  1.372485E-02
-1.350000E+00  2.250000E+00  1.316328E-02
-1.350000E+00  2.300000E+00  1.263871E-02
-1.350000E+00  2.350000E+00  1.217595E-02
-1.350000E+00  2.400000E+00  1.179800E-02
-1.350000E+00  2.450000E+00  1.152300E-02
-1.350000E+00  2.500000E+00  1.136148E-02
-1.350000E+00  2.550000E+00  1.131468E-02
-1.350000E+00  2.600000E+00  1.137433E-02
-1.350000E+00  2.650000E+00  1.152392E-02
-1.350000E+00  2.700000E+00  1.174118E-02
-1.350000E+00  2.750000E+00  1.200119E-02
-1.350000E+00  2.800000E+00  1.227930E-02
-1.350000E+00  2.850000E+00  1.255358E-02
-1.350000E+00  2.900000E+00  1.280629E-02
-1.350000E+00  2.950000E+00  1.302450E-02
-1.350000E+00  3.000000E+00  1.319999E-02
-1.350000E+00  3.050000E+00  1.332860E-02
-1.350000E+00  3.100000E+00  1.340942E-02
-1.350000E+00  3.150000E+00  1.344385E-02
-1.350000E+00  3.200000E+00  1.343479E-02
-1.350000E+00  3.250000E+00  1.338598E-02
-1.350000E+00  3.300000E+00  1.330147E-02
-1.350000E+00  3.350000E+00  1.318530E-02
-1.350000E+00  3.400000E+00  1.304123E-02
-1.350000E+00  3.450000E+00  1.287264E-02
-1.350000E+00  3.500000E+00  1.268248E-02
-1.350000E+00  3.550000E+00  1.247325E-02
-1.350000E+00  3.600000E+00  1.224703E-02
-1.350000E+00  3.650000E+00  1.200550E-02
-1.350000E+00  3.700000E+00  1.175003E-02
-1.350000E+00  3.750000E+00  1.148169E-02
-1.350000E+00  3.800000E+00  1.120133E-02
-1.350000E+00  3.850000E+00  1.090959E-02
-1.350000E+00  3.900000E+00  1.060700E-02
-1.350000E+00  3.950000E+00  1.029398E-02
-1.350000E+00  4.000000E+00  9.970882E-03
-1.350000E+00  4.050000E+00  9.638021E-03
-1.350000E+00  4.100000E+00  9.295711E-03
-1.350000E+00  4.150000E+00  8.944287E-03
-1.350000E+00  4.200000E+00  8.584137E-03
-1.350000E+00  4.250000E+00  8.215726E-03
-1.350000E+00  4.300000E+00  7.839631E-03
-1.350000E+00  4.350000E+00  7.456568E-03
-1.350000E+00  4.400000E+00  7.067419E-03
-1.350000E+00  4.450000E+00  6.673261E-03
-1.350000E+00  4.500000E+00  6.275378E-03
-1.350000E+00  4.550000E+00  5.875277E-03
-1.350000E+00  4.600000E+00  5.474686E-03
-1.350000E+00  4.650000E+00  5.075544E-03
-1.350000E+00  4.700000E+00  4.679985E-03
-1.350000E+00  4.750000E+00  4.290300E-03
-1.350000E+00  4.800000E+00  3.908895E-03
-1.350000E+00  4.850000E+00  3.538230E-03
-1.350000E+00  4.900000E+00  3.180745E-03
-1.350000E+00  4.950000E+00  2.838781E-03
-1.350000E+00  5.000000E+00  2.514496E-03
-1.350000E+00  5.050000E+00  2.209777E-03
-1.350000E+00  5.100000E+00  1.926175E-03
-1.350000E+00  5.150000E+00  1.664837E-03
-1.350000E+00  5.200000E+00  1.426476E-03
-1.350000E+00  5.250000E+00  1.211354E-03
-1.350000E+00  5.300000E+00  1.019288E-03
-1.350000E+00  5.350000E+00  8.496760E-04
-1.350000E+00  5.400000E+00  7.015518E-04
-1.350000E+00  5.450000E+00  5.736382E-04
-1.350000E+00  5.500000E+00  4.644200E-04
-1.350000E+00  5.550000E+00  3.722168E-04
-1.350000E+00  5.600000E+00  2.952554E-04
-1.350000E+00  5.650000E+00  2.317377E-04
-1.350000E+00  5.700000E+00  1.799005E-04
-1.350000E+00  5.750000E+00  1.380642E-04
-1.350000E+00  5.800000E+00  1.046703E-04
-1.350000E+00  5.850000E+00  7.830654E-05
-1.350000E+00  5.900000E+00  5.772079E-05
-1.350000E+00  5.950000E+00  4.182506E-05
-1.350000E+00  6.000000E+00  2.969164E-05
-1.350000E+00  6.050000E+00  2.054352E-05
-1.350000E+00  6.100000E+00  1.374111E-05
-1.350000E+00  6.150000E+00  8.767260E-06
-1.350000E+00  6.200000E+00  5.212052E-06
-1.350000E+00  6.250000E+00  2.758618E-06
-1.350000E+00  6.300000E+00  1.170913E-06
-1.350000E+00  6.350000E+00  2.843170E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  2.084459E-07
-1.300000E+00 -6.300000E+00  8.599548E-07
-1.300000E+00 -6.250000E+00  2.031755E-06
-1.300000E+00 -6.200000E+00  3.853546E-06
-1.300000E+00 -6.150000E+00  6.513342E-06
-1.300000E+00 -6.100000E+00  1.026684E-05
-1.300000E+00 -6.050000E+00  1.544957E-05
-1.300000E+00 -6.000000E+00  2.249124E-05
-1.300000E+00 -5.950000E+00  3.193135E-05
-1.300000E+00 -5.900000E+00  4.443528E-05
-1.300000E+00 -5.850000E+00  6.080954E-05
-1.300000E+00 -5.800000E+00  8.201475E-05
-1.300000E+00 -5.750000E+00  1.091745E-04
-1.300000E+00 -5.700000E+00  1.435782E-04
-1.300000E+00 -5.650000E+00  1.866762E-04
-1.300000E+00 -5.600000E+00  2.400646E-04
-1.300000E+00 -5.550000E+00  3.054590E-04
-1.300000E+00 -5.500000E+00  3.846573E-04
-1.300000E+00 -5.450000E+00  4.794893E-04
-1.300000E+00 -5.400000E+00  5.917569E-04
-1.300000E+00 -5.350000E+00  7.231657E-04
-1.300000E+00 -5.300000E+00  8.752499E-04
-1.300000E+00 -5.250000E+00  1.049296E-03
-1.300000E+00 -5.200000E+00  1.246268E-03
-1.300000E+00 -5.150000E+00  1.466744E-03
-1.300000E+00 -5.100000E+00  1.710863E-03
-1.300000E+00 -5.050000E+00  1.978295E-03
-1.300000E+00 -5.000000E+00  2.268239E-03
-1.300000E+00 -4.950000E+00  2.579435E-03
-1.300000E+00 -4.900000E+00  2.910216E-03
-1.300000E+00 -4.850000E+00  3.258564E-03
-1.300000E+00 -4.800000E+00  3.622189E-03
-1.300000E+00 -4.750000E+00  3.998622E-03
-1.300000E+00 -4.700000E+00  4.385295E-03
-1.300000E+00 -4.650000E+00  4.779637E-03
-1.300000E+00 -4.600000E+00  5.179147E-03
-1.300000E+00 -4.550000E+00  5.581460E-03
-1.300000E+00 -4.500000E+00  5.984403E-03
-1.300000E+00 -4.450000E+00  6.386022E-03
-1.300000E+00 -4.400000E+00  6.784613E-03
-1.300000E+00 -4.350000E+00  7.178721E-03
-1.300000E+00 -4.300000E+00  7.567143E-03
-1.300000E+00 -4.250000E+00  7.948912E-03
-1.300000E+00 -4.200000E+00  8.323283E-03
-1.300000E+00 -4.150000E+00  8.689707E-03
-1.300000E+00 -4.100000E+00  9.047804E-03
-1.300000E+00 -4.050000E+00  9.397335E-03
-1.300000E+00 -4.000000E+00  9.738166E-03
-1.300000E+00 -3.950000E+00  1.007025E-02
-1.300000E+00 -3.900000E+00  1.039357E-02
-1.300000E+00 -3.850000E+00  1.070816E-02
-1.300000E+00 -3.800000E+00  1.101404E-02
-1.300000E+00 -3.750000E+00  1.131124E-02
-1.300000E+00 -3.700000E+00  1.159976E-02
-1.300000E+00 -3.650000E+00  1.187958E-02
-1.300000E+00 -3.600000E+00  1.215063E-02
-1.300000E+00 -3.550000E+00  1.241281E-02
-1.300000E+00 -3.500000E+00  1.266594E-02
-1.300000E+00 -3.450000E+00  1.290974E-02
-1.300000E+00 -3.400000E+00  1.314385E-02
-1.300000E+00 -3.350000E+00  1.336773E-02
-1.300000E+00 -3.300000E+00  1.358066E-02
-1.300000E+00 -3.250000E+00  1.378171E-02
-1.300000E+00 -3.200000E+00  1.396965E-02
-1.300000E+00 -3.150000E+00  1.414293E-02
-1.300000E+00 -3.100000E+00  1.429960E-02
-1.300000E+00 -3.050000E+00  1.443725E-02
-1.300000E+00 -3.000000E+00  1.455294E-02
-1.300000E+00 -2.950000E+00  1.464312E-02
-1.300000E+00 -2.900000E+00  1.470364E-02
-1.300000E+00 -2.850000E+00  1.472971E-02
-1.300000E+00 -2.800000E+00  1.471600E-02
-1.300000E+00 -2.750000E+00  1.465686E-02
-1.300000E+00 -2.700000E+00  1.454663E-02
-1.300000E+00 -2.650000E+00  1.438023E-02
-1.300000E+00 -2.600000E+00  1.415395E-02
-1.300000E+00 -2.550000E+00  1.386649E-02
-1.300000E+00 -2.500000E+00  1.352023E-02
-1.300000E+00 -2.450000E+00  1.312261E-02
-1.300000E+00 -2.400000E+00  1.268731E-02
-1.300000E+00 -2.350000E+00  1.223502E-02
-1.300000E+00 -2.300000E+00  1.179327E-02
-1.300000E+00 -2.250000E+00  1.139497E-02
-1.300000E+00 -2.200000E+00  1.107558E-02
-1.300000E+00 -2.150000E+00  1.086896E-02
-1.300000E+00 -2.100000E+00  1.080267E-02
-1.300000E+00 -2.050000E+00  1.089361E-02
-1.300000E+00 -2.000000E+00  1.114517E-02
-1.300000E+00 -1.950000E+00  1.154663E-02
-1.300000E+00 -1.900000E+00  1.207496E-02
-1.300000E+00 -1.850000E+00  1.269860E-02
-1.300000E+00 -1.800000E+00  1.338215E-02
-1.300000E+00 -1.750000E+00  1.409093E-02
-1.300000E+00 -1.700000E+00  1.479449E-02
-1.300000E+00 -1.650000E+00  1.546883E-02
-1.300000E+00 -1.600000E+00  1.609706E-02
-1.300000E+00 -1.550000E+00  1.666909E-02
-1.300000E+00 -1.500000E+00  1.718053E-02
-1.300000E+00 -1.450000E+00  1.763135E-02
-1.300000E+00 -1.400000E+00  1.802452E-02
-1.300000E+00 -1.350000E+00  1.836485E-02
-1.300000E+00 -1.300000E+00  1.865802E-02
-1.300000E+00 -1.250000E+00  1.890994E-02
-1.300000E+00 -1.200000E+00  1.912631E-02
-1.300000E+00 -1.150000E+00  1.931233E-02
-1.300000E+00 -1.100000E+00  1.947262E-02
-1.300000E+00 -1.050000E+00  1.961116E-02
-1.300000E+00 -1.000000E+00  1.973131E-02
-1.300000E+00 -9.500000E-01  1.983588E-02
-1.300000E+00 -9.000000E-01  1.992721E-02
-1.300000E+00 -8.500000E-01  2.000721E-02
-1.300000E+00 -8.000000E-01  2.007749E-02
-1.300000E+00 -7.500000E-01  2.013933E-02
-1.300000E+00 -7.000000E-01  2.019384E-02
-1.300000E+00 -6.500000E-01  2.024190E-02
-1.300000E+00 -6.000000E-01  2.028428E-02
-1.300000E+00 -5.500000E-01  2.032161E-02
-1.300000E+00 -5.000000E-01  2.035446E-02
-1.300000E+00 -4.500000E-01  2.038326E-02
-1.300000E+00 -4.000000E-01  2.040839E-02
-1.300000E+00 -3.500000E-01  2.043014E-02
-1.300000E+00 -3.000000E-01  2.044871E-02
-1.300000E+00 -2.500000E-01  2.046424E-02
-1.300000E+00 -2.000000E-01  2.047678E-02
-1.300000E+00 -1.500000E-01  2.048633E-02
-1.300000E+00 -1.000000E-01  2.049287E-02
-1.300000E+00 -5.000000E-02  2.049632E-02
-1.300000E+00  0.000000E+00  2.049662E-02
-1.300000E+00  5.000000E-02  2.049369E-02
-1.300000E+00  1.000000E-01  2.048749E-02
-1.300000E+00  1.500000E-01  2.047797E-02
-1.300000E+00  2.000000E-01  2.046513E-02
-1.300000E+00  2.500000E-01  2.044898E-02
-1.300000E+00  3.000000E-01  2.042957E-02
-1.300000E+00  3.500000E-01  2.040699E-02
-1.300000E+00  4.000000E-01  2.038137E-02
-1.300000E+00  4.500000E-01  2.035284E-02
-1.300000E+00  5.000000E-01  2.032157E-02
-1.300000E+00  5.500000E-01  2.028771E-02
-1.300000E+00  6.000000E-01  2.025137E-02
-1.300000E+00  6.500000E-01  2.021265E-02
-1.300000E+00  7.000000E-01  2.017158E-02
-1.300000E+00  7.500000E-01  2.012811E-02
-1.300000E+00  8.000000E-01  2.008215E-02
-1.300000E+00  8.500000E-01  2.003352E-02
-1.300000E+00  9.000000E-01  1.998198E-02
-1.300000E+00  9.500000E-01  1.992720E-02
-1.300000E+00  1.000000E+00  1.986876E-02
-1.300000E+00  1.050000E+00  1.980614E-02
-1.300000E+00  1.100000E+00  1.973870E-02
-1.300000E+00  1.150000E+00  1.966570E-02
-1.300000E+00  1.200000E+00  1.958624E-02
-1.300000E+00  1.250000E+00  1.949927E-02
-1.300000E+00  1.300000E+00  1.940357E-02
-1.300000E+00  1.350000E+00  1.929765E-02
-1.300000E+00  1.400000E+00  1.917979E-02
-1.300000E+00  1.450000E+00  1.904789E-02
-1.300000E+00  1.500000E+00  1.889947E-02
-1.300000E+00  1.550000E+00  1.873154E-02
-1.300000E+00  1.600000E+00  1.854061E-02
-1.300000E+00  1.650000E+00  1.832258E-02
-1.300000E+00  1.700000E+00  1.807278E-02
-1.300000E+00  1.750000E+00  1.778607E-02
-1.300000E+00  1.800000E+00  1.745705E-02
-1.300000E+00  1.850000E+00  1.708035E-02
-1.300000E+00  1.900000E+00  1.665128E-02
-1.300000E+00  1.950000E+00  1.616652E-02
-1.300000E+00  2.000000E+00  1.562520E-02
-1.300000E+00  2.050000E+00  1.503002E-02
-1.300000E+00  2.100000E+00  1.438855E-02
-1.300000E+00  2.150000E+00  1.371426E-02
-1.300000E+00  2.200000E+00  1.302711E-02
-1.300000E+00  2.250000E+00  1.235324E-02
-1.300000E+00  2.300000E+00  1.172349E-02
-1.300000E+00  2.350000E+00  1.117064E-02
-1.300000E+00  2.400000E+00  1.072548E-02
-1.300000E+00  2.450000E+00  1.041253E-02
-1.300000E+00  2.500000E+00  1.024615E-02
-1.300000E+00  2.550000E+00  1.022814E-02
-1.300000E+00  2.600000E+00  1.034739E-02
-1.300000E+00  2.650000E+00  1.058171E-02
-1.300000E+00  2.700000E+00  1.090137E-02
-1.300000E+00  2.750000E+00  1.127341E-02
-1.300000E+00  2.800000E+00  1.166572E-02
-1.300000E+00  2.850000E+00  1.205023E-02
-1.300000E+00  2.900000E+00  1.240481E-02
-1.300000E+00  2.950000E+00  1.271387E-02
-1.300000E+00  3.000000E+00  1.296801E-02
-1.300000E+00  3.050000E+00  1.316309E-02
-1.300000E+00  3.100000E+00  1.329896E-02
-1.300000E+00  3.150000E+00  1.337825E-02
-1.300000E+00  3.200000E+00  1.340526E-02
-1.300000E+00  3.250000E+00  1.338517E-02
-1.300000E+00  3.300000E+00  1.332335E-02
-1.300000E+00  3.350000E+00  1.322500E-02
-1.300000E+00  3.400000E+00  1.309490E-02
-1.300000E+00  3.450000E+00  1.293725E-02
-1.300000E+00  3.500000E+00  1.275567E-02
-1.300000E+00  3.550000E+00  1.255322E-02
-1.300000E+00  3.600000E+00  1.233238E-02
-1.300000E+00  3.650000E+00  1.209520E-02
-1.300000E+00  3.700000E+00  1.184329E-02
-1.300000E+00  3.750000E+00  1.157791E-02
-1.300000E+00  3.800000E+00  1.130005E-02
-1.300000E+00  3.850000E+00  1.101049E-02
-1.300000E+00  3.900000E+00  1.070981E-02
-1.300000E+00  3.950000E+00  1.039848E-02
-1.300000E+00  4.000000E+00  1.007689E-02
-1.300000E+00  4.050000E+00  9.745371E-03
-1.300000E+00  4.100000E+00  9.404248E-03
-1.300000E+00  4.150000E+00  9.053858E-03
-1.300000E+00  4.200000E+00  8.694581E-03
-1.300000E+00  4.250000E+00  8.326870E-03
-1.300000E+00  4.300000E+00  7.951277E-03
-1.300000E+00  4.350000E+00  7.568488E-03
-1.300000E+00  4.400000E+00  7.179346E-03
-1.300000E+00  4.450000E+00  6.784880E-03
-1.300000E+00  4.500000E+00  6.386325E-03
-1.300000E+00  4.550000E+00  5.985133E-03
-1.300000E+00  4.600000E+00  5.582984E-03
-1.300000E+00  4.650000E+00  5.181774E-03
-1.300000E+00  4.700000E+00  4.783605E-03
-1.300000E+00  4.750000E+00  4.390751E-03
-1.300000E+00  4.800000E+00  4.005617E-03
-1.300000E+00  4.850000E+00  3.630680E-03
-1.300000E+00  4.900000E+00  3.268418E-03
-1.300000E+00  4.950000E+00  2.921225E-03
-1.300000E+00  5.000000E+00  2.591332E-03
-1.300000E+00  5.050000E+00  2.280715E-03
-1.300000E+00  5.100000E+00  1.991023E-03
-1.300000E+00  5.150000E+00  1.723514E-03
-1.300000E+00  5.200000E+00  1.479011E-03
-1.300000E+00  5.250000E+00  1.257881E-03
-1.300000E+00  5.300000E+00  1.060039E-03
-1.300000E+00  5.350000E+00  8.849694E-04
-1.300000E+00  5.400000E+00  7.317706E-04
-1.300000E+00  5.450000E+00  5.992142E-04
-1.300000E+00  5.500000E+00  4.858138E-04
-1.300000E+00  5.550000E+00  3.899002E-04
-1.300000E+00  5.600000E+00  3.096955E-04
-1.300000E+00  5.650000E+00  2.433838E-04
-1.300000E+00  5.700000E+00  1.891741E-04
-1.300000E+00  5.750000E+00  1.453515E-04
-1.300000E+00  5.800000E+00  1.103178E-04
-1.300000E+00  5.850000E+00  8.261873E-05
-1.300000E+00  5.900000E+00  6.096038E-05
-1.300000E+00  5.950000E+00  4.421459E-05
-1.300000E+00  6.000000E+00  3.141646E-05
-1.300000E+00  6.050000E+00  2.175568E-05
-1.300000E+00  6.100000E+00  1.456374E-05
-1.300000E+00  6.150000E+00  9.299111E-06
-1.300000E+00  6.200000E+00  5.531941E-06
-1.300000E+00  6.250000E+00  2.929581E-06
-1.300000E+00  6.300000E+00  1.244015E-06
-1.300000E+00  6.350000E+00  3.021490E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  2.213062E-07
-1.250000E+00 -6.300000E+00  9.130152E-07
-1.250000E+00 -6.250000E+00  2.157068E-06
-1.250000E+00 -6.200000E+00  4.090867E-06
-1.250000E+00 -6.150000E+00  6.913174E-06
-1.250000E+00 -6.100000E+00  1.089362E-05
-1.250000E+00 -6.050000E+00  1.638511E-05
-1.250000E+00 -6.000000E+00  2.383833E-05
-1.250000E+00 -5.950000E+00  3.381765E-05
-1.250000E+00 -5.900000E+00  4.701723E-05
-1.250000E+00 -5.850000E+00  6.427618E-05
-1.250000E+00 -5.800000E+00  8.659102E-05
-1.250000E+00 -5.750000E+00  1.151238E-04
-1.250000E+00 -5.700000E+00  1.512038E-04
-1.250000E+00 -5.650000E+00  1.963207E-04
-1.250000E+00 -5.600000E+00  2.521074E-04
-1.250000E+00 -5.550000E+00  3.203118E-04
-1.250000E+00 -5.500000E+00  4.027554E-04
-1.250000E+00 -5.450000E+00  5.012815E-04
-1.250000E+00 -5.400000E+00  6.176915E-04
-1.250000E+00 -5.350000E+00  7.536736E-04
-1.250000E+00 -5.300000E+00  9.107266E-04
-1.250000E+00 -5.250000E+00  1.090082E-03
-1.250000E+00 -5.200000E+00  1.292632E-03
-1.250000E+00 -5.150000E+00  1.518864E-03
-1.250000E+00 -5.100000E+00  1.768816E-03
-1.250000E+00 -5.050000E+00  2.042050E-03
-1.250000E+00 -5.000000E+00  2.337651E-03
-1.250000E+00 -4.950000E+00  2.654257E-03
-1.250000E+00 -4.900000E+00  2.990101E-03
-1.250000E+00 -4.850000E+00  3.343082E-03
-1.250000E+00 -4.800000E+00  3.710848E-03
-1.250000E+00 -4.750000E+00  4.090881E-03
-1.250000E+00 -4.700000E+00  4.480589E-03
-1.250000E+00 -4.650000E+00  4.877393E-03
-1.250000E+00 -4.600000E+00  5.278803E-03
-1.250000E+00 -4.550000E+00  5.682479E-03
-1.250000E+00 -4.500000E+00  6.086282E-03
-1.250000E+00 -4.450000E+00  6.488308E-03
-1.250000E+00 -4.400000E+00  6.886899E-03
-1.250000E+00 -4.350000E+00  7.280657E-03
-1.250000E+00 -4.300000E+00  7.668432E-03
-1.250000E+00 -4.250000E+00  8.049309E-03
-1.250000E+00 -4.200000E+00  8.422593E-03
-1.250000E+00 -4.150000E+00  8.787780E-03
-1.250000E+00 -4.100000E+00  9.144531E-03
-1.250000E+00 -4.050000E+00  9.492643E-03
-1.250000E+00 -4.000000E+00  9.832016E-03
-1.250000E+00 -3.950000E+00  1.016262E-02
-1.250000E+00 -3.900000E+00  1.048449E-02
-1.250000E+00 -3.850000E+00  1.079765E-02
-1.250000E+00 -3.800000E+00  1.110216E-02
-1.250000E+00 -3.750000E+00  1.139805E-02
-1.250000E+00 -3.700000E+00  1.168534E-02
-1.250000E+00 -3.650000E+00  1.196403E-02
-1.250000E+00 -3.600000E+00  1.223409E-02
-1.250000E+00 -3.550000E+00  1.249542E-02
-1.250000E+00 -3.500000E+00  1.274790E-02
-1.250000E+00 -3.450000E+00  1.299132E-02
-1.250000E+00 -3.400000E+00  1.322535E-02
-1.250000E+00 -3.350000E+00  1.344957E-02
-1.250000E+00 -3.300000E+00  1.366339E-02
-1.250000E+00 -3.250000E+00  1.386600E-02
-1.250000E+00 -3.200000E+00  1.405639E-02
-1.250000E+00 -3.150000E+00  1.423325E-02
-1.250000E+00 -3.100000E+00  1.439495E-02
-1.250000E+00 -3.050000E+00  1.453949E-02
-1.250000E+00 -3.000000E+00  1.466444E-02
-1.250000E+00 -2.950000E+00  1.476690E-02
-1.250000E+00 -2.900000E+00  1.484351E-02
-1.250000E+00 -2.850000E+00  1.489047E-02
-1.250000E+00 -2.800000E+00  1.490361E-02
-1.250000E+00 -2.750000E+00  1.487861E-02
-1.250000E+00 -2.700000E+00  1.481127E-02
-1.250000E+00 -2.650000E+00  1.469803E-02
-1.250000E+00 -2.600000E+00  1.453657E-02
-1.250000E+00 -2.550000E+00  1.432665E-02
-1.250000E+00 -2.500000E+00  1.407107E-02
-1.250000E+00 -2.450000E+00  1.377660E-02
-1.250000E+00 -2.400000E+00  1.345485E-02
-1.250000E+00 -2.350000E+00  1.312263E-02
-1.250000E+00 -2.300000E+00  1.280169E-02
-1.250000E+00 -2.250000E+00  1.251749E-02
-1.250000E+00 -2.200000E+00  1.229700E-02
-1.250000E+00 -2.150000E+00  1.216564E-02
-1.250000E+00 -2.100000E+00  1.214388E-02
-1.250000E+00 -2.050000E+00  1.224419E-02
-1.250000E+00 -2.000000E+00  1.246902E-02
-1.250000E+00 -1.950000E+00  1.281038E-02
-1.250000E+00 -1.900000E+00  1.325116E-02
-1.250000E+00 -1.850000E+00  1.376773E-02
-1.250000E+00 -1.800000E+00  1.433335E-02
-1.250000E+00 -1.750000E+00  1.492143E-02
-1.250000E+00 -1.700000E+00  1.550826E-02
-1.250000E+00 -1.650000E+00  1.607463E-02
-1.250000E+00 -1.600000E+00  1.660664E-02
-1.250000E+00 -1.550000E+00  1.709546E-02
-1.250000E+00 -1.500000E+00  1.753674E-02
-1.250000E+00 -1.450000E+00  1.792961E-02
-1.250000E+00 -1.400000E+00  1.827574E-02
-1.250000E+00 -1.350000E+00  1.857840E-02
-1.250000E+00 -1.300000E+00  1.884174E-02
-1.250000E+00 -1.250000E+00  1.907023E-02
-1.250000E+00 -1.200000E+00  1.926831E-02
-1.250000E+00 -1.150000E+00  1.944011E-02
-1.250000E+00 -1.100000E+00  1.958936E-02
-1.250000E+00 -1.050000E+00  1.971930E-02
-1.250000E+00 -1.000000E+00  1.983274E-02
-1.250000E+00 -9.500000E-01  1.993204E-02
-1.250000E+00 -9.000000E-01  2.001917E-02
-1.250000E+00 -8.500000E-01  2.009581E-02
-1.250000E+00 -8.000000E-01  2.016333E-02
-1.250000E+00 -7.500000E-01  2.022290E-02
-1.250000E+00 -7.000000E-01  2.027547E-02
-1.250000E+00 -6.500000E-01  2.032189E-02
-1.250000E+00 -6.000000E-01  2.036286E-02
-1.250000E+00 -5.500000E-01  2.039900E-02
-1.250000E+00 -5.000000E-01  2.043084E-02
-1.250000E+00 -4.500000E-01  2.045884E-02
-1.250000E+00 -4.000000E-01  2.048338E-02
-1.250000E+00 -3.500000E-01  2.050476E-02
-1.250000E+00 -3.000000E-01  2.052321E-02
-1.250000E+00 -2.500000E-01  2.053887E-02
-1.250000E+00 -2.000000E-01  2.055181E-02
-1.250000E+00 -1.500000E-01  2.056204E-02
-1.250000E+00 -1.000000E-01  2.056951E-02
-1.250000E+00 -5.000000E-02  2.057415E-02
-1.250000E+00  0.000000E+00  2.057585E-02
-1.250000E+00  5.000000E-02  2.057450E-02
-1.250000E+00  1.000000E-01  2.057001E-02
-1.250000E+00  1.500000E-01  2.056227E-02
-1.250000E+00  2.000000E-01  2.055123E-02
-1.250000E+00  2.500000E-01  2.053683E-02
-1.250000E+00  3.000000E-01  2.051908E-02
-1.250000E+00  3.500000E-01  2.049798E-02
-1.250000E+00  4.000000E-01  2.047364E-02
-1.250000E+00  4.500000E-01  2.044613E-02
-1.250000E+00  5.000000E-01  2.041560E-02
-1.250000E+00  5.500000E-01  2.038218E-02
-1.250000E+00  6.000000E-01  2.034597E-02
-1.250000E+00  6.500000E-01  2.030707E-02
-1.250000E+00  7.000000E-01  2.026551E-02
-1.250000E+00  7.500000E-01  2.022127E-02
-1.250000E+00  8.000000E-01  2.017426E-02
-1.250000E+00  8.500000E-01  2.012434E-02
-1.250000E+00  9.000000E-01  2.007129E-02
-1.250000E+00  9.500000E-01  2.001478E-02
-1.250000E+00  1.000000E+00  1.995440E-02
-1.250000E+00  1.050000E+00  1.988965E-02
-1.250000E+00  1.100000E+00  1.981987E-02
-1.250000E+00  1.150000E+00  1.974428E-02
-1.250000E+00  1.200000E+00  1.966195E-02
-1.250000E+00  1.250000E+00  1.957174E-02
-1.250000E+00  1.300000E+00  1.947231E-02
-1.250000E+00  1.350000E+00  1.936202E-02
-1.250000E+00  1.400000E+00  1.923890E-02
-1.250000E+00  1.450000E+00  1.910056E-02
-1.250000E+00  1.500000E+00  1.894409E-02
-1.250000E+00  1.550000E+00  1.876599E-02
-1.250000E+00  1.600000E+00  1.856206E-02
-1.250000E+00  1.650000E+00  1.832733E-02
-1.250000E+00  1.700000E+00  1.805609E-02
-1.250000E+00  1.750000E+00  1.774190E-02
-1.250000E+00  1.800000E+00  1.737782E-02
-1.250000E+00  1.850000E+00  1.695682E-02
-1.250000E+00  1.900000E+00  1.647239E-02
-1.250000E+00  1.950000E+00  1.591953E-02
-1.250000E+00  2.000000E+00  1.529598E-02
-1.250000E+00  2.050000E+00  1.460380E-02
-1.250000E+00  2.100000E+00  1.385108E-02
-1.250000E+00  2.150000E+00  1.305349E-02
-1.250000E+00  2.200000E+00  1.223528E-02
-1.250000E+00  2.250000E+00  1.142913E-02
-1.250000E+00  2.300000E+00  1.067445E-02
-1.250000E+00  2.350000E+00  1.001379E-02
-1.250000E+00  2.400000E+00  9.487689E-03
-1.250000E+00  2.450000E+00  9.128715E-03
-1.250000E+00  2.500000E+00  8.956122E-03
-1.250000E+00  2.550000E+00  8.972423E-03
-1.250000E+00  2.600000E+00  9.162903E-03
-1.250000E+00  2.650000E+00  9.498210E-03
-1.250000E+00  2.700000E+00  9.939267E-03
-1.250000E+00  2.750000E+00  1.044319E-02
-1.250000E+00  2.800000E+00  1.096880E-02
-1.250000E+00  2.850000E+00  1.148080E-02
-1.250000E+00  2.900000E+00  1.195202E-02
-1.250000E+00  2.950000E+00  1.236399E-02
-1.250000E+00  3.000000E+00  1.270631E-02
-1.250000E+00  3.050000E+00  1.297511E-02
-1.250000E+00  3.100000E+00  1.317140E-02
-1.250000E+00  3.150000E+00  1.329942E-02
-1.250000E+00  3.200000E+00  1.336523E-02
-1.250000E+00  3.250000E+00  1.337574E-02
-1.250000E+00  3.300000E+00  1.333787E-02
-1.250000E+00  3.350000E+00  1.325819E-02
-1.250000E+00  3.400000E+00  1.314259E-02
-1.250000E+00  3.450000E+00  1.299621E-02
-1.250000E+00  3.500000E+00  1.282341E-02
-1.250000E+00  3.550000E+00  1.262783E-02
-1.250000E+00  3.600000E+00  1.241244E-02
-1.250000E+00  3.650000E+00  1.217961E-02
-1.250000E+00  3.700000E+00  1.193123E-02
-1.250000E+00  3.750000E+00  1.166879E-02
-1.250000E+00  3.800000E+00  1.139341E-02
-1.250000E+00  3.850000E+00  1.110599E-02
-1.250000E+00  3.900000E+00  1.080717E-02
-1.250000E+00  3.950000E+00  1.049750E-02
-1.250000E+00  4.000000E+00  1.017739E-02
-1.250000E+00  4.050000E+00  9.847192E-03
-1.250000E+00  4.100000E+00  9.507248E-03
-1.250000E+00  4.150000E+00  9.157895E-03
-1.250000E+00  4.200000E+00  8.799508E-03
-1.250000E+00  4.250000E+00  8.432528E-03
-1.250000E+00  4.300000E+00  8.057487E-03
-1.250000E+00  4.350000E+00  7.675039E-03
-1.250000E+00  4.400000E+00  7.285990E-03
-1.250000E+00  4.450000E+00  6.891326E-03
-1.250000E+00  4.500000E+00  6.492230E-03
-1.250000E+00  4.550000E+00  6.090106E-03
-1.250000E+00  4.600000E+00  5.686584E-03
-1.250000E+00  4.650000E+00  5.283519E-03
-1.250000E+00  4.700000E+00  4.882979E-03
-1.250000E+00  4.750000E+00  4.487221E-03
-1.250000E+00  4.800000E+00  4.098646E-03
-1.250000E+00  4.850000E+00  3.719742E-03
-1.250000E+00  4.900000E+00  3.353018E-03
-1.250000E+00  4.950000E+00  3.000918E-03
-1.250000E+00  5.000000E+00  2.665738E-03
-1.250000E+00  5.050000E+00  2.349535E-03
-1.250000E+00  5.100000E+00  2.054054E-03
-1.250000E+00  5.150000E+00  1.780655E-03
-1.250000E+00  5.200000E+00  1.530267E-03
-1.250000E+00  5.250000E+00  1.303364E-03
-1.250000E+00  5.300000E+00  1.099955E-03
-1.250000E+00  5.350000E+00  9.196079E-04
-1.250000E+00  5.400000E+00  7.614892E-04
-1.250000E+00  5.450000E+00  6.244190E-04
-1.250000E+00  5.500000E+00  5.069415E-04
-1.250000E+00  5.550000E+00  4.074004E-04
-1.250000E+00  5.600000E+00  3.240160E-04
-1.250000E+00  5.650000E+00  2.549574E-04
-1.250000E+00  5.700000E+00  1.984084E-04
-1.250000E+00  5.750000E+00  1.526219E-04
-1.250000E+00  5.800000E+00  1.159625E-04
-1.250000E+00  5.850000E+00  8.693633E-05
-1.250000E+00  5.900000E+00  6.420941E-05
-1.250000E+00  5.950000E+00  4.661485E-05
-1.250000E+00  6.000000E+00  3.315162E-05
-1.250000E+00  6.050000E+00  2.297684E-05
-1.250000E+00  6.100000E+00  1.539358E-05
-1.250000E+00  6.150000E+00  9.836288E-06
-1.250000E+00  6.200000E+00  5.855389E-06
-1.250000E+00  6.250000E+00  3.102605E-06
-1.250000E+00  6.300000E+00  1.318050E-06
-1.250000E+00  6.350000E+00  3.202166E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.344408E-07
-1.200000E+00 -6.300000E+00  9.672085E-07
-1.200000E+00 -6.250000E+00  2.285057E-06
-1.200000E+00 -6.200000E+00  4.333243E-06
-1.200000E+00 -6.150000E+00  7.321454E-06
-1.200000E+00 -6.100000E+00  1.153345E-05
-1.200000E+00 -6.050000E+00  1.733963E-05
-1.200000E+00 -6.000000E+00  2.521178E-05
-1.200000E+00 -5.950000E+00  3.573909E-05
-1.200000E+00 -5.900000E+00  4.964434E-05
-1.200000E+00 -5.850000E+00  6.779886E-05
-1.200000E+00 -5.800000E+00  9.123454E-05
-1.200000E+00 -5.750000E+00  1.211511E-04
-1.200000E+00 -5.700000E+00  1.589165E-04
-1.200000E+00 -5.650000E+00  2.060584E-04
-1.200000E+00 -5.600000E+00  2.642450E-04
-1.200000E+00 -5.550000E+00  3.352540E-04
-1.200000E+00 -5.500000E+00  4.209288E-04
-1.200000E+00 -5.450000E+00  5.231232E-04
-1.200000E+00 -5.400000E+00  6.436351E-04
-1.200000E+00 -5.350000E+00  7.841328E-04
-1.200000E+00 -5.300000E+00  9.460767E-04
-1.200000E+00 -5.250000E+00  1.130641E-03
-1.200000E+00 -5.200000E+00  1.338642E-03
-1.200000E+00 -5.150000E+00  1.570477E-03
-1.200000E+00 -5.100000E+00  1.826082E-03
-1.200000E+00 -5.050000E+00  2.104912E-03
-1.200000E+00 -5.000000E+00  2.405944E-03
-1.200000E+00 -4.950000E+00  2.727712E-03
-1.200000E+00 -4.900000E+00  3.068359E-03
-1.200000E+00 -4.850000E+00  3.425708E-03
-1.200000E+00 -4.800000E+00  3.797348E-03
-1.200000E+00 -4.750000E+00  4.180722E-03
-1.200000E+00 -4.700000E+00  4.573221E-03
-1.200000E+00 -4.650000E+00  4.972263E-03
-1.200000E+00 -4.600000E+00  5.375372E-03
-1.200000E+00 -4.550000E+00  5.780238E-03
-1.200000E+00 -4.500000E+00  6.184758E-03
-1.200000E+00 -4.450000E+00  6.587074E-03
-1.200000E+00 -4.400000E+00  6.985578E-03
-1.200000E+00 -4.350000E+00  7.378922E-03
-1.200000E+00 -4.300000E+00  7.766008E-03
-1.200000E+00 -4.250000E+00  8.145973E-03
-1.200000E+00 -4.200000E+00  8.518167E-03
-1.200000E+00 -4.150000E+00  8.882128E-03
-1.200000E+00 -4.100000E+00  9.237556E-03
-1.200000E+00 -4.050000E+00  9.584282E-03
-1.200000E+00 -4.000000E+00  9.922234E-03
-1.200000E+00 -3.950000E+00  1.025141E-02
-1.200000E+00 -3.900000E+00  1.057186E-02
-1.200000E+00 -3.850000E+00  1.088364E-02
-1.200000E+00 -3.800000E+00  1.118681E-02
-1.200000E+00 -3.750000E+00  1.148143E-02
-1.200000E+00 -3.700000E+00  1.176754E-02
-1.200000E+00 -3.650000E+00  1.204515E-02
-1.200000E+00 -3.600000E+00  1.231425E-02
-1.200000E+00 -3.550000E+00  1.257480E-02
-1.200000E+00 -3.500000E+00  1.282669E-02
-1.200000E+00 -3.450000E+00  1.306977E-02
-1.200000E+00 -3.400000E+00  1.330381E-02
-1.200000E+00 -3.350000E+00  1.352846E-02
-1.200000E+00 -3.300000E+00  1.374324E-02
-1.200000E+00 -3.250000E+00  1.394751E-02
-1.200000E+00 -3.200000E+00  1.414042E-02
-1.200000E+00 -3.150000E+00  1.432091E-02
-1.200000E+00 -3.100000E+00  1.448765E-02
-1.200000E+00 -3.050000E+00  1.463899E-02
-1.200000E+00 -3.000000E+00  1.477297E-02
-1.200000E+00 -2.950000E+00  1.488729E-02
-1.200000E+00 -2.900000E+00  1.497929E-02
-1.200000E+00 -2.850000E+00  1.504599E-02
-1.200000E+00 -2.800000E+00  1.508423E-02
-1.200000E+00 -2.750000E+00  1.509079E-02
-1.200000E+00 -2.700000E+00  1.506267E-02
-1.200000E+00 -2.650000E+00  1.499748E-02
-1.200000E+00 -2.600000E+00  1.489394E-02
-1.200000E+00 -2.550000E+00  1.475252E-02
-1.200000E+00 -2.500000E+00  1.457609E-02
-1.200000E+00 -2.450000E+00  1.437066E-02
-1.200000E+00 -2.400000E+00  1.414582E-02
-1.200000E+00 -2.350000E+00  1.391498E-02
-1.200000E+00 -2.300000E+00  1.369504E-02
-1.200000E+00 -2.250000E+00  1.350536E-02
-1.200000E+00 -2.200000E+00  1.336612E-02
-1.200000E+00 -2.150000E+00  1.329611E-02
-1.200000E+00 -2.100000E+00  1.331032E-02
-1.200000E+00 -2.050000E+00  1.341781E-02
-1.200000E+00 -2.000000E+00  1.362034E-02
-1.200000E+00 -1.950000E+00  1.391209E-02
-1.200000E+00 -1.900000E+00  1.428053E-02
-1.200000E+00 -1.850000E+00  1.470830E-02
-1.200000E+00 -1.800000E+00  1.517550E-02
-1.200000E+00 -1.750000E+00  1.566210E-02
-1.200000E+00 -1.700000E+00  1.614990E-02
-1.200000E+00 -1.650000E+00  1.662383E-02
-1.200000E+00 -1.600000E+00  1.707261E-02
-1.200000E+00 -1.550000E+00  1.748872E-02
-1.200000E+00 -1.500000E+00  1.786806E-02
-1.200000E+00 -1.450000E+00  1.820926E-02
-1.200000E+00 -1.400000E+00  1.851302E-02
-1.200000E+00 -1.350000E+00  1.878142E-02
-1.200000E+00 -1.300000E+00  1.901737E-02
-1.200000E+00 -1.250000E+00  1.922415E-02
-1.200000E+00 -1.200000E+00  1.940512E-02
-1.200000E+00 -1.150000E+00  1.956349E-02
-1.200000E+00 -1.100000E+00  1.970219E-02
-1.200000E+00 -1.050000E+00  1.982384E-02
-1.200000E+00 -1.000000E+00  1.993072E-02
-1.200000E+00 -9.500000E-01  2.002476E-02
-1.200000E+00 -9.000000E-01  2.010764E-02
-1.200000E+00 -8.500000E-01  2.018075E-02
-1.200000E+00 -8.000000E-01  2.024530E-02
-1.200000E+00 -7.500000E-01  2.030230E-02
-1.200000E+00 -7.000000E-01  2.035261E-02
-1.200000E+00 -6.500000E-01  2.039699E-02
-1.200000E+00 -6.000000E-01  2.043611E-02
-1.200000E+00 -5.500000E-01  2.047055E-02
-1.200000E+00 -5.000000E-01  2.050085E-02
-1.200000E+00 -4.500000E-01  2.052748E-02
-1.200000E+00 -4.000000E-01  2.055082E-02
-1.200000E+00 -3.500000E-01  2.057123E-02
-1.200000E+00 -3.000000E-01  2.058894E-02
-1.200000E+00 -2.500000E-01  2.060414E-02
-1.200000E+00 -2.000000E-01  2.061691E-02
-1.200000E+00 -1.500000E-01  2.062728E-02
-1.200000E+00 -1.000000E-01  2.063520E-02
-1.200000E+00 -5.000000E-02  2.064059E-02
-1.200000E+00  0.000000E+00  2.064333E-02
-1.200000E+00  5.000000E-02  2.064329E-02
-1.200000E+00  1.000000E-01  2.064030E-02
-1.200000E+00  1.500000E-01  2.063424E-02
-1.200000E+00  2.000000E-01  2.062497E-02
-1.200000E+00  2.500000E-01  2.061238E-02
-1.200000E+00  3.000000E-01  2.059641E-02
-1.200000E+00  3.500000E-01  2.057703E-02
-1.200000E+00  4.000000E-01  2.055425E-02
-1.200000E+00  4.500000E-01  2.052814E-02
-1.200000E+00  5.000000E-01  2.049878E-02
-1.200000E+00  5.500000E-01  2.046628E-02
-1.200000E+00  6.000000E-01  2.043073E-02
-1.200000E+00  6.500000E-01  2.039220E-02
-1.200000E+00  7.000000E-01  2.035074E-02
-1.200000E+00  7.500000E-01  2.030632E-02
-1.200000E+00  8.000000E-01  2.025887E-02
-1.200000E+00  8.500000E-01  2.020825E-02
-1.200000E+00  9.000000E-01  2.015425E-02
-1.200000E+00  9.500000E-01  2.009656E-02
-1.200000E+00  1.000000E+00  2.003477E-02
-1.200000E+00  1.050000E+00  1.996836E-02
-1.200000E+00  1.100000E+00  1.989668E-02
-1.200000E+00  1.150000E+00  1.981891E-02
-1.200000E+00  1.200000E+00  1.973407E-02
-1.200000E+00  1.250000E+00  1.964095E-02
-1.200000E+00  1.300000E+00  1.953808E-02
-1.200000E+00  1.350000E+00  1.942366E-02
-1.200000E+00  1.400000E+00  1.929550E-02
-1.200000E+00  1.450000E+00  1.915088E-02
-1.200000E+00  1.500000E+00  1.898648E-02
-1.200000E+00  1.550000E+00  1.879824E-02
-1.200000E+00  1.600000E+00  1.858124E-02
-1.200000E+00  1.650000E+00  1.832959E-02
-1.200000E+00  1.700000E+00  1.803640E-02
-1.200000E+00  1.750000E+00  1.769383E-02
-1.200000E+00  1.800000E+00  1.729325E-02
-1.200000E+00  1.850000E+00  1.682568E-02
-1.200000E+00  1.900000E+00  1.628252E-02
-1.200000E+00  1.950000E+00  1.565667E-02
-1.200000E+00  2.000000E+00  1.494409E-02
-1.200000E+00  2.050000E+00  1.414579E-02
-1.200000E+00  2.100000E+00  1.327009E-02
-1.200000E+00  2.150000E+00  1.233480E-02
-1.200000E+00  2.200000E+00  1.136876E-02
-1.200000E+00  2.250000E+00  1.041203E-02
-1.200000E+00  2.300000E+00  9.513948E-03
-1.200000E+00  2.350000E+00  8.728647E-03
-1.200000E+00  2.400000E+00  8.108359E-03
-1.200000E+00  2.450000E+00  7.695473E-03
-1.200000E+00  2.500000E+00  7.515236E-03
-1.200000E+00  2.550000E+00  7.571060E-03
-1.200000E+00  2.600000E+00  7.843848E-03
-1.200000E+00  2.650000E+00  8.295526E-03
-1.200000E+00  2.700000E+00  8.875734E-03
-1.200000E+00  2.750000E+00  9.529776E-03
-1.200000E+00  2.800000E+00  1.020589E-02
-1.200000E+00  2.850000E+00  1.086050E-02
-1.200000E+00  2.900000E+00  1.146092E-02
-1.200000E+00  2.950000E+00  1.198576E-02
-1.200000E+00  3.000000E+00  1.242379E-02
-1.200000E+00  3.050000E+00  1.277180E-02
-1.200000E+00  3.100000E+00  1.303237E-02
-1.200000E+00  3.150000E+00  1.321173E-02
-1.200000E+00  3.200000E+00  1.331806E-02
-1.200000E+00  3.250000E+00  1.336024E-02
-1.200000E+00  3.300000E+00  1.334696E-02
-1.200000E+00  3.350000E+00  1.328629E-02
-1.200000E+00  3.400000E+00  1.318535E-02
-1.200000E+00  3.450000E+00  1.305030E-02
-1.200000E+00  3.500000E+00  1.288628E-02
-1.200000E+00  3.550000E+00  1.269753E-02
-1.200000E+00  3.600000E+00  1.248751E-02
-1.200000E+00  3.650000E+00  1.225897E-02
-1.200000E+00  3.700000E+00  1.201406E-02
-1.200000E+00  3.750000E+00  1.175448E-02
-1.200000E+00  3.800000E+00  1.148152E-02
-1.200000E+00  3.850000E+00  1.119617E-02
-1.200000E+00  3.900000E+00  1.089917E-02
-1.200000E+00  3.950000E+00  1.059110E-02
-1.200000E+00  4.000000E+00  1.027243E-02
-1.200000E+00  4.050000E+00  9.943528E-03
-1.200000E+00  4.100000E+00  9.604749E-03
-1.200000E+00  4.150000E+00  9.256434E-03
-1.200000E+00  4.200000E+00  8.898953E-03
-1.200000E+00  4.250000E+00  8.532733E-03
-1.200000E+00  4.300000E+00  8.158286E-03
-1.200000E+00  4.350000E+00  7.776239E-03
-1.200000E+00  4.400000E+00  7.387362E-03
-1.200000E+00  4.450000E+00  6.992595E-03
-1.200000E+00  4.500000E+00  6.593076E-03
-1.200000E+00  4.550000E+00  6.190161E-03
-1.200000E+00  4.600000E+00  5.785433E-03
-1.200000E+00  4.650000E+00  5.380706E-03
-1.200000E+00  4.700000E+00  4.978017E-03
-1.200000E+00  4.750000E+00  4.579601E-03
-1.200000E+00  4.800000E+00  4.187854E-03
-1.200000E+00  4.850000E+00  3.805272E-03
-1.200000E+00  4.900000E+00  3.434390E-03
-1.200000E+00  4.950000E+00  3.077695E-03
-1.200000E+00  5.000000E+00  2.737540E-03
-1.200000E+00  5.050000E+00  2.416061E-03
-1.200000E+00  5.100000E+00  2.115089E-03
-1.200000E+00  5.150000E+00  1.836083E-03
-1.200000E+00  5.200000E+00  1.580076E-03
-1.200000E+00  5.250000E+00  1.347641E-03
-1.200000E+00  5.300000E+00  1.138883E-03
-1.200000E+00  5.350000E+00  9.534516E-04
-1.200000E+00  5.400000E+00  7.905804E-04
-1.200000E+00  5.450000E+00  6.491386E-04
-1.200000E+00  5.500000E+00  5.277021E-04
-1.200000E+00  5.550000E+00  4.246298E-04
-1.200000E+00  5.600000E+00  3.381417E-04
-1.200000E+00  5.650000E+00  2.663949E-04
-1.200000E+00  5.700000E+00  2.075507E-04
-1.200000E+00  5.750000E+00  1.598324E-04
-1.200000E+00  5.800000E+00  1.215698E-04
-1.200000E+00  5.850000E+00  9.123192E-05
-1.200000E+00  5.900000E+00  6.744647E-05
-1.200000E+00  5.950000E+00  4.900937E-05
-1.200000E+00  6.000000E+00  3.488467E-05
-1.200000E+00  6.050000E+00  2.419780E-05
-1.200000E+00  6.100000E+00  1.622406E-05
-1.200000E+00  6.150000E+00  1.037431E-05
-1.200000E+00  6.200000E+00  6.179558E-06
-1.200000E+00  6.250000E+00  3.276105E-06
-1.200000E+00  6.300000E+00  1.392316E-06
-1.200000E+00  6.350000E+00  3.383448E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.479014E-07
-1.150000E+00 -6.300000E+00  1.022723E-06
-1.150000E+00 -6.250000E+00  2.416081E-06
-1.150000E+00 -6.200000E+00  4.581165E-06
-1.150000E+00 -6.150000E+00  7.738691E-06
-1.150000E+00 -6.100000E+00  1.218666E-05
-1.150000E+00 -6.050000E+00  1.831306E-05
-1.150000E+00 -6.000000E+00  2.661082E-05
-1.150000E+00 -5.950000E+00  3.769389E-05
-1.150000E+00 -5.900000E+00  5.231348E-05
-1.150000E+00 -5.850000E+00  7.137276E-05
-1.150000E+00 -5.800000E+00  9.593840E-05
-1.150000E+00 -5.750000E+00  1.272470E-04
-1.150000E+00 -5.700000E+00  1.667039E-04
-1.150000E+00 -5.650000E+00  2.158735E-04
-1.150000E+00 -5.600000E+00  2.764573E-04
-1.150000E+00 -5.550000E+00  3.502609E-04
-1.150000E+00 -5.500000E+00  4.391470E-04
-1.150000E+00 -5.450000E+00  5.449773E-04
-1.150000E+00 -5.400000E+00  6.695435E-04
-1.150000E+00 -5.350000E+00  8.144908E-04
-1.150000E+00 -5.300000E+00  9.812385E-04
-1.150000E+00 -5.250000E+00  1.170901E-03
-1.150000E+00 -5.200000E+00  1.384218E-03
-1.150000E+00 -5.150000E+00  1.621496E-03
-1.150000E+00 -5.100000E+00  1.882569E-03
-1.150000E+00 -5.050000E+00  2.166785E-03
-1.150000E+00 -5.000000E+00  2.473019E-03
-1.150000E+00 -4.950000E+00  2.799706E-03
-1.150000E+00 -4.900000E+00  3.144902E-03
-1.150000E+00 -4.850000E+00  3.506361E-03
-1.150000E+00 -4.800000E+00  3.881620E-03
-1.150000E+00 -4.750000E+00  4.268090E-03
-1.150000E+00 -4.700000E+00  4.663147E-03
-1.150000E+00 -4.650000E+00  5.064216E-03
-1.150000E+00 -4.600000E+00  5.468838E-03
-1.150000E+00 -4.550000E+00  5.874734E-03
-1.150000E+00 -4.500000E+00  6.279840E-03
-1.150000E+00 -4.450000E+00  6.682342E-03
-1.150000E+00 -4.400000E+00  7.080680E-03
-1.150000E+00 -4.350000E+00  7.473557E-03
-1.150000E+00 -4.300000E+00  7.859923E-03
-1.150000E+00 -4.250000E+00  8.238962E-03
-1.150000E+00 -4.200000E+00  8.610068E-03
-1.150000E+00 -4.150000E+00  8.972819E-03
-1.150000E+00 -4.100000E+00  9.326951E-03
-1.150000E+00 -4.050000E+00  9.672323E-03
-1.150000E+00 -4.000000E+00  1.000889E-02
-1.150000E+00 -3.950000E+00  1.033668E-02
-1.150000E+00 -3.900000E+00  1.065575E-02
-1.150000E+00 -3.850000E+00  1.096619E-02
-1.150000E+00 -3.800000E+00  1.126806E-02
-1.150000E+00 -3.750000E+00  1.156145E-02
-1.150000E+00 -3.700000E+00  1.184641E-02
-1.150000E+00 -3.650000E+00  1.212298E-02
-1.150000E+00 -3.600000E+00  1.239117E-02
-1.150000E+00 -3.550000E+00  1.265097E-02
-1.150000E+00 -3.500000E+00  1.290232E-02
-1.150000E+00 -3.450000E+00  1.314513E-02
-1.150000E+00 -3.400000E+00  1.337923E-02
-1.150000E+00 -3.350000E+00  1.360436E-02
-1.150000E+00 -3.300000E+00  1.382016E-02
-1.150000E+00 -3.250000E+00  1.402611E-02
-1.150000E+00 -3.200000E+00  1.422154E-02
-1.150000E+00 -3.150000E+00  1.440561E-02
-1.150000E+00 -3.100000E+00  1.457724E-02
-1.150000E+00 -3.050000E+00  1.473513E-02
-1.150000E+00 -3.000000E+00  1.487773E-02
-1.150000E+00 -2.950000E+00  1.500322E-02
-1.150000E+00 -2.900000E+00  1.510955E-02
-1.150000E+00 -2.850000E+00  1.519446E-02
-1.150000E+00 -2.800000E+00  1.525560E-02
-1.150000E+00 -2.750000E+00  1.529062E-02
-1.150000E+00 -2.700000E+00  1.529747E-02
-1.150000E+00 -2.650000E+00  1.527463E-02
-1.150000E+00 -2.600000E+00  1.522156E-02
-1.150000E+00 -2.550000E+00  1.513911E-02
-1.150000E+00 -2.500000E+00  1.503006E-02
-1.150000E+00 -2.450000E+00  1.489954E-02
-1.150000E+00 -2.400000E+00  1.475533E-02
-1.150000E+00 -2.350000E+00  1.460796E-02
-1.150000E+00 -2.300000E+00  1.447035E-02
-1.150000E+00 -2.250000E+00  1.435702E-02
-1.150000E+00 -2.200000E+00  1.428289E-02
-1.150000E+00 -2.150000E+00  1.426167E-02
-1.150000E+00 -2.100000E+00  1.430420E-02
-1.150000E+00 -2.050000E+00  1.441702E-02
-1.150000E+00 -2.000000E+00  1.460140E-02
-1.150000E+00 -1.950000E+00  1.485316E-02
-1.150000E+00 -1.900000E+00  1.516328E-02
-1.150000E+00 -1.850000E+00  1.551917E-02
-1.150000E+00 -1.800000E+00  1.590622E-02
-1.150000E+00 -1.750000E+00  1.630956E-02
-1.150000E+00 -1.700000E+00  1.671541E-02
-1.150000E+00 -1.650000E+00  1.711212E-02
-1.150000E+00 -1.600000E+00  1.749068E-02
-1.150000E+00 -1.550000E+00  1.784481E-02
-1.150000E+00 -1.500000E+00  1.817080E-02
-1.150000E+00 -1.450000E+00  1.846703E-02
-1.150000E+00 -1.400000E+00  1.873354E-02
-1.150000E+00 -1.350000E+00  1.897152E-02
-1.150000E+00 -1.300000E+00  1.918290E-02
-1.150000E+00 -1.250000E+00  1.937003E-02
-1.150000E+00 -1.200000E+00  1.953535E-02
-1.150000E+00 -1.150000E+00  1.968130E-02
-1.150000E+00 -1.100000E+00  1.981015E-02
-1.150000E+00 -1.050000E+00  1.992395E-02
-1.150000E+00 -1.000000E+00  2.002450E-02
-1.150000E+00 -9.500000E-01  2.011339E-02
-1.150000E+00 -9.000000E-01  2.019199E-02
-1.150000E+00 -8.500000E-01  2.026147E-02
-1.150000E+00 -8.000000E-01  2.032283E-02
-1.150000E+00 -7.500000E-01  2.037697E-02
-1.150000E+00 -7.000000E-01  2.042465E-02
-1.150000E+00 -6.500000E-01  2.046655E-02
-1.150000E+00 -6.000000E-01  2.050331E-02
-1.150000E+00 -5.500000E-01  2.053550E-02
-1.150000E+00 -5.000000E-01  2.056366E-02
-1.150000E+00 -4.500000E-01  2.058825E-02
-1.150000E+00 -4.000000E-01  2.060973E-02
-1.150000E+00 -3.500000E-01  2.062847E-02
-1.150000E+00 -3.000000E-01  2.064477E-02
-1.150000E+00 -2.500000E-01  2.065884E-02
-1.150000E+00 -2.000000E-01  2.067083E-02
-1.150000E+00 -1.500000E-01  2.068079E-02
-1.150000E+00 -1.000000E-01  2.068869E-02
-1.150000E+00 -5.000000E-02  2.069447E-02
-1.150000E+00  0.000000E+00  2.069799E-02
-1.150000E+00  5.000000E-02  2.069909E-02
-1.150000E+00  1.000000E-01  2.069756E-02
-1.150000E+00  1.500000E-01  2.069322E-02
-1.150000E+00  2.000000E-01  2.068587E-02
-1.150000E+00  2.500000E-01  2.067533E-02
-1.150000E+00  3.000000E-01  2.066147E-02
-1.150000E+00  3.500000E-01  2.064418E-02
-1.150000E+00  4.000000E-01  2.062343E-02
-1.150000E+00  4.500000E-01  2.059922E-02
-1.150000E+00  5.000000E-01  2.057158E-02
-1.150000E+00  5.500000E-01  2.054057E-02
-1.150000E+00  6.000000E-01  2.050627E-02
-1.150000E+00  6.500000E-01  2.046873E-02
-1.150000E+00  7.000000E-01  2.042797E-02
-1.150000E+00  7.500000E-01  2.038397E-02
-1.150000E+00  8.000000E-01  2.033666E-02
-1.150000E+00  8.500000E-01  2.028591E-02
-1.150000E+00  9.000000E-01  2.023150E-02
-1.150000E+00  9.500000E-01  2.017314E-02
-1.150000E+00  1.000000E+00  2.011043E-02
-1.150000E+00  1.050000E+00  2.004283E-02
-1.150000E+00  1.100000E+00  1.996967E-02
-1.150000E+00  1.150000E+00  1.989011E-02
-1.150000E+00  1.200000E+00  1.980313E-02
-1.150000E+00  1.250000E+00  1.970744E-02
-1.150000E+00  1.300000E+00  1.960146E-02
-1.150000E+00  1.350000E+00  1.948325E-02
-1.150000E+00  1.400000E+00  1.935037E-02
-1.150000E+00  1.450000E+00  1.919980E-02
-1.150000E+00  1.500000E+00  1.902782E-02
-1.150000E+00  1.550000E+00  1.882979E-02
-1.150000E+00  1.600000E+00  1.860007E-02
-1.150000E+00  1.650000E+00  1.833183E-02
-1.150000E+00  1.700000E+00  1.801697E-02
-1.150000E+00  1.750000E+00  1.764616E-02
-1.150000E+00  1.800000E+00  1.720896E-02
-1.150000E+00  1.850000E+00  1.669427E-02
-1.150000E+00  1.900000E+00  1.609116E-02
-1.150000E+00  1.950000E+00  1.539012E-02
-1.150000E+00  2.000000E+00  1.458493E-02
-1.150000E+00  2.050000E+00  1.367516E-02
-1.150000E+00  2.100000E+00  1.266899E-02
-1.150000E+00  2.150000E+00  1.158617E-02
-1.150000E+00  2.200000E+00  1.046025E-02
-1.150000E+00  2.250000E+00  9.339213E-03
-1.150000E+00  2.300000E+00  8.283363E-03
-1.150000E+00  2.350000E+00  7.359954E-03
-1.150000E+00  2.400000E+00  6.634655E-03
-1.150000E+00  2.450000E+00  6.161253E-03
-1.150000E+00  2.500000E+00  5.972022E-03
-1.150000E+00  2.550000E+00  6.071462E-03
-1.150000E+00  2.600000E+00  6.435375E-03
-1.150000E+00  2.650000E+00  7.015568E-03
-1.150000E+00  2.700000E+00  7.748686E-03
-1.150000E+00  2.750000E+00  8.566602E-03
-1.150000E+00  2.800000E+00  9.405718E-03
-1.150000E+00  2.850000E+00  1.021345E-02
-1.150000E+00  2.900000E+00  1.095131E-02
-1.150000E+00  2.950000E+00  1.159508E-02
-1.150000E+00  3.000000E+00  1.213300E-02
-1.150000E+00  3.050000E+00  1.256291E-02
-1.150000E+00  3.100000E+00  1.288934E-02
-1.150000E+00  3.150000E+00  1.312085E-02
-1.150000E+00  3.200000E+00  1.326799E-02
-1.150000E+00  3.250000E+00  1.334181E-02
-1.150000E+00  3.300000E+00  1.335293E-02
-1.150000E+00  3.350000E+00  1.331099E-02
-1.150000E+00  3.400000E+00  1.322444E-02
-1.150000E+00  3.450000E+00  1.310043E-02
-1.150000E+00  3.500000E+00  1.294493E-02
-1.150000E+00  3.550000E+00  1.276280E-02
-1.150000E+00  3.600000E+00  1.255797E-02
-1.150000E+00  3.650000E+00  1.233355E-02
-1.150000E+00  3.700000E+00  1.209198E-02
-1.150000E+00  3.750000E+00  1.183515E-02
-1.150000E+00  3.800000E+00  1.156450E-02
-1.150000E+00  3.850000E+00  1.128113E-02
-1.150000E+00  3.900000E+00  1.098586E-02
-1.150000E+00  3.950000E+00  1.067935E-02
-1.150000E+00  4.000000E+00  1.036206E-02
-1.150000E+00  4.050000E+00  1.003443E-02
-1.150000E+00  4.100000E+00  9.696798E-03
-1.150000E+00  4.150000E+00  9.349516E-03
-1.150000E+00  4.200000E+00  8.992951E-03
-1.150000E+00  4.250000E+00  8.627516E-03
-1.150000E+00  4.300000E+00  8.253703E-03
-1.150000E+00  4.350000E+00  7.872110E-03
-1.150000E+00  4.400000E+00  7.483472E-03
-1.150000E+00  4.450000E+00  7.088687E-03
-1.150000E+00  4.500000E+00  6.688851E-03
-1.150000E+00  4.550000E+00  6.285270E-03
-1.150000E+00  4.600000E+00  5.879486E-03
-1.150000E+00  4.650000E+00  5.473273E-03
-1.150000E+00  4.700000E+00  5.068637E-03
-1.150000E+00  4.750000E+00  4.667793E-03
-1.150000E+00  4.800000E+00  4.273127E-03
-1.150000E+00  4.850000E+00  3.887142E-03
-1.150000E+00  4.900000E+00  3.512393E-03
-1.150000E+00  4.950000E+00  3.151403E-03
-1.150000E+00  5.000000E+00  2.806580E-03
-1.150000E+00  5.050000E+00  2.480128E-03
-1.150000E+00  5.100000E+00  2.173963E-03
-1.150000E+00  5.150000E+00  1.889636E-03
-1.150000E+00  5.200000E+00  1.628278E-03
-1.150000E+00  5.250000E+00  1.390561E-03
-1.150000E+00  5.300000E+00  1.176681E-03
-1.150000E+00  5.350000E+00  9.863684E-04
-1.150000E+00  5.400000E+00  8.189227E-04
-1.150000E+00  5.450000E+00  6.732629E-04
-1.150000E+00  5.500000E+00  5.479974E-04
-1.150000E+00  5.550000E+00  4.415015E-04
-1.150000E+00  5.600000E+00  3.519975E-04
-1.150000E+00  5.650000E+00  2.776321E-04
-1.150000E+00  5.700000E+00  2.165471E-04
-1.150000E+00  5.750000E+00  1.669383E-04
-1.150000E+00  5.800000E+00  1.271035E-04
-1.150000E+00  5.850000E+00  9.547635E-05
-1.150000E+00  5.900000E+00  7.064848E-05
-1.150000E+00  5.950000E+00  5.138016E-05
-1.150000E+00  6.000000E+00  3.660182E-05
-1.150000E+00  6.050000E+00  2.540824E-05
-1.150000E+00  6.100000E+00  1.704770E-05
-1.150000E+00  6.150000E+00  1.090802E-05
-1.150000E+00  6.200000E+00  6.501161E-06
-1.150000E+00  6.250000E+00  3.448234E-06
-1.150000E+00  6.300000E+00  1.465993E-06
-1.150000E+00  6.350000E+00  3.563284E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.617321E-07
-1.100000E+00 -6.300000E+00  1.079717E-06
-1.100000E+00 -6.250000E+00  2.550430E-06
-1.100000E+00 -6.200000E+00  4.834996E-06
-1.100000E+00 -6.150000E+00  8.165182E-06
-1.100000E+00 -6.100000E+00  1.285326E-05
-1.100000E+00 -6.050000E+00  1.930487E-05
-1.100000E+00 -6.000000E+00  2.803407E-05
-1.100000E+00 -5.950000E+00  3.967955E-05
-1.100000E+00 -5.900000E+00  5.502072E-05
-1.100000E+00 -5.850000E+00  7.499226E-05
-1.100000E+00 -5.800000E+00  1.006950E-04
-1.100000E+00 -5.750000E+00  1.334015E-04
-1.100000E+00 -5.700000E+00  1.745535E-04
-1.100000E+00 -5.650000E+00  2.257504E-04
-1.100000E+00 -5.600000E+00  2.887255E-04
-1.100000E+00 -5.550000E+00  3.653096E-04
-1.100000E+00 -5.500000E+00  4.573825E-04
-1.100000E+00 -5.450000E+00  5.668108E-04
-1.100000E+00 -5.400000E+00  6.953772E-04
-1.100000E+00 -5.350000E+00  8.447009E-04
-1.100000E+00 -5.300000E+00  1.016157E-03
-1.100000E+00 -5.250000E+00  1.210800E-03
-1.100000E+00 -5.200000E+00  1.429290E-03
-1.100000E+00 -5.150000E+00  1.671843E-03
-1.100000E+00 -5.100000E+00  1.938193E-03
-1.100000E+00 -5.050000E+00  2.227585E-03
-1.100000E+00 -5.000000E+00  2.538794E-03
-1.100000E+00 -4.950000E+00  2.870160E-03
-1.100000E+00 -4.900000E+00  3.219659E-03
-1.100000E+00 -4.850000E+00  3.584980E-03
-1.100000E+00 -4.800000E+00  3.963613E-03
-1.100000E+00 -4.750000E+00  4.352946E-03
-1.100000E+00 -4.700000E+00  4.750344E-03
-1.100000E+00 -4.650000E+00  5.153242E-03
-1.100000E+00 -4.600000E+00  5.559204E-03
-1.100000E+00 -4.550000E+00  5.965981E-03
-1.100000E+00 -4.500000E+00  6.371552E-03
-1.100000E+00 -4.450000E+00  6.774144E-03
-1.100000E+00 -4.400000E+00  7.172248E-03
-1.100000E+00 -4.350000E+00  7.564611E-03
-1.100000E+00 -4.300000E+00  7.950230E-03
-1.100000E+00 -4.250000E+00  8.328334E-03
-1.100000E+00 -4.200000E+00  8.698358E-03
-1.100000E+00 -4.150000E+00  9.059917E-03
-1.100000E+00 -4.100000E+00  9.412779E-03
-1.100000E+00 -4.050000E+00  9.756832E-03
-1.100000E+00 -4.000000E+00  1.009206E-02
-1.100000E+00 -3.950000E+00  1.041850E-02
-1.100000E+00 -3.900000E+00  1.073623E-02
-1.100000E+00 -3.850000E+00  1.104536E-02
-1.100000E+00 -3.800000E+00  1.134597E-02
-1.100000E+00 -3.750000E+00  1.163816E-02
-1.100000E+00 -3.700000E+00  1.192201E-02
-1.100000E+00 -3.650000E+00  1.219757E-02
-1.100000E+00 -3.600000E+00  1.246489E-02
-1.100000E+00 -3.550000E+00  1.272398E-02
-1.100000E+00 -3.500000E+00  1.297483E-02
-1.100000E+00 -3.450000E+00  1.321741E-02
-1.100000E+00 -3.400000E+00  1.345160E-02
-1.100000E+00 -3.350000E+00  1.367725E-02
-1.100000E+00 -3.300000E+00  1.389406E-02
-1.100000E+00 -3.250000E+00  1.410168E-02
-1.100000E+00 -3.200000E+00  1.429957E-02
-1.100000E+00 -3.150000E+00  1.448708E-02
-1.100000E+00 -3.100000E+00  1.466338E-02
-1.100000E+00 -3.050000E+00  1.482743E-02
-1.100000E+00 -3.000000E+00  1.497806E-02
-1.100000E+00 -2.950000E+00  1.511385E-02
-1.100000E+00 -2.900000E+00  1.523326E-02
-1.100000E+00 -2.850000E+00  1.533460E-02
-1.100000E+00 -2.800000E+00  1.541617E-02
-1.100000E+00 -2.750000E+00  1.547633E-02
-1.100000E+00 -2.700000E+00  1.551370E-02
-1.100000E+00 -2.650000E+00  1.552741E-02
-1.100000E+00 -2.600000E+00  1.551737E-02
-1.100000E+00 -2.550000E+00  1.548464E-02
-1.100000E+00 -2.500000E+00  1.543173E-02
-1.100000E+00 -2.450000E+00  1.536291E-02
-1.100000E+00 -2.400000E+00  1.528441E-02
-1.100000E+00 -2.350000E+00  1.520434E-02
-1.100000E+00 -2.300000E+00  1.513248E-02
-1.100000E+00 -2.250000E+00  1.507960E-02
-1.100000E+00 -2.200000E+00  1.505659E-02
-1.100000E+00 -2.150000E+00  1.507339E-02
-1.100000E+00 -2.100000E+00  1.513778E-02
-1.100000E+00 -2.050000E+00  1.525444E-02
-1.100000E+00 -2.000000E+00  1.542431E-02
-1.100000E+00 -1.950000E+00  1.564444E-02
-1.100000E+00 -1.900000E+00  1.590844E-02
-1.100000E+00 -1.850000E+00  1.620725E-02
-1.100000E+00 -1.800000E+00  1.653032E-02
-1.100000E+00 -1.750000E+00  1.686670E-02
-1.100000E+00 -1.700000E+00  1.720608E-02
-1.100000E+00 -1.650000E+00  1.753957E-02
-1.100000E+00 -1.600000E+00  1.786007E-02
-1.100000E+00 -1.550000E+00  1.816244E-02
-1.100000E+00 -1.500000E+00  1.844341E-02
-1.100000E+00 -1.450000E+00  1.870130E-02
-1.100000E+00 -1.400000E+00  1.893572E-02
-1.100000E+00 -1.350000E+00  1.914723E-02
-1.100000E+00 -1.300000E+00  1.933702E-02
-1.100000E+00 -1.250000E+00  1.950668E-02
-1.100000E+00 -1.200000E+00  1.965796E-02
-1.100000E+00 -1.150000E+00  1.979264E-02
-1.100000E+00 -1.100000E+00  1.991243E-02
-1.100000E+00 -1.050000E+00  2.001889E-02
-1.100000E+00 -1.000000E+00  2.011344E-02
-1.100000E+00 -9.500000E-01  2.019732E-02
-1.100000E+00 -9.000000E-01  2.027165E-02
-1.100000E+00 -8.500000E-01  2.033736E-02
-1.100000E+00 -8.000000E-01  2.039533E-02
-1.100000E+00 -7.500000E-01  2.044628E-02
-1.100000E+00 -7.000000E-01  2.049091E-02
-1.100000E+00 -6.500000E-01  2.052984E-02
-1.100000E+00 -6.000000E-01  2.056366E-02
-1.100000E+00 -5.500000E-01  2.059294E-02
-1.100000E+00 -5.000000E-01  2.061821E-02
-1.100000E+00 -4.500000E-01  2.064000E-02
-1.100000E+00 -4.000000E-01  2.065880E-02
-1.100000E+00 -3.500000E-01  2.067505E-02
-1.100000E+00 -3.000000E-01  2.068912E-02
-1.100000E+00 -2.500000E-01  2.070131E-02
-1.100000E+00 -2.000000E-01  2.071182E-02
-1.100000E+00 -1.500000E-01  2.072078E-02
-1.100000E+00 -1.000000E-01  2.072820E-02
-1.100000E+00 -5.000000E-02  2.073402E-02
-1.100000E+00  0.000000E+00  2.073812E-02
-1.100000E+00  5.000000E-02  2.074030E-02
-1.100000E+00  1.000000E-01  2.074033E-02
-1.100000E+00  1.500000E-01  2.073794E-02
-1.100000E+00  2.000000E-01  2.073286E-02
-1.100000E+00  2.500000E-01  2.072482E-02
-1.100000E+00  3.000000E-01  2.071361E-02
-1.100000E+00  3.500000E-01  2.069903E-02
-1.100000E+00  4.000000E-01  2.068096E-02
-1.100000E+00  4.500000E-01  2.065932E-02
-1.100000E+00  5.000000E-01  2.063410E-02
-1.100000E+00  5.500000E-01  2.060529E-02
-1.100000E+00  6.000000E-01  2.057293E-02
-1.100000E+00  6.500000E-01  2.053704E-02
-1.100000E+00  7.000000E-01  2.049763E-02
-1.100000E+00  7.500000E-01  2.045467E-02
-1.100000E+00  8.000000E-01  2.040810E-02
-1.100000E+00  8.500000E-01  2.035778E-02
-1.100000E+00  9.000000E-01  2.030350E-02
-1.100000E+00  9.500000E-01  2.024498E-02
-1.100000E+00  1.000000E+00  2.018181E-02
-1.100000E+00  1.050000E+00  2.011345E-02
-1.100000E+00  1.100000E+00  2.003923E-02
-1.100000E+00  1.150000E+00  1.995830E-02
-1.100000E+00  1.200000E+00  1.986956E-02
-1.100000E+00  1.250000E+00  1.977168E-02
-1.100000E+00  1.300000E+00  1.966300E-02
-1.100000E+00  1.350000E+00  1.954139E-02
-1.100000E+00  1.400000E+00  1.940425E-02
-1.100000E+00  1.450000E+00  1.924825E-02
-1.100000E+00  1.500000E+00  1.906928E-02
-1.100000E+00  1.550000E+00  1.886217E-02
-1.100000E+00  1.600000E+00  1.862057E-02
-1.100000E+00  1.650000E+00  1.833674E-02
-1.100000E+00  1.700000E+00  1.800140E-02
-1.100000E+00  1.750000E+00  1.760372E-02
-1.100000E+00  1.800000E+00  1.713142E-02
-1.100000E+00  1.850000E+00  1.657124E-02
-1.100000E+00  1.900000E+00  1.590979E-02
-1.100000E+00  1.950000E+00  1.513496E-02
-1.100000E+00  2.000000E+00  1.423810E-02
-1.100000E+00  2.050000E+00  1.321698E-02
-1.100000E+00  2.100000E+00  1.207927E-02
-1.100000E+00  2.150000E+00  1.084635E-02
-1.100000E+00  2.200000E+00  9.556320E-03
-1.100000E+00  2.250000E+00  8.265197E-03
-1.100000E+00  2.300000E+00  7.044777E-03
-1.100000E+00  2.350000E+00  5.976311E-03
-1.100000E+00  2.400000E+00  5.140033E-03
-1.100000E+00  2.450000E+00  4.602230E-03
-1.100000E+00  2.500000E+00  4.402946E-03
-1.100000E+00  2.550000E+00  4.547925E-03
-1.100000E+00  2.600000E+00  5.007388E-03
-1.100000E+00  2.650000E+00  5.722067E-03
-1.100000E+00  2.700000E+00  6.614491E-03
-1.100000E+00  2.750000E+00  7.602106E-03
-1.100000E+00  2.800000E+00  8.608809E-03
-1.100000E+00  2.850000E+00  9.572719E-03
-1.100000E+00  2.900000E+00  1.044960E-02
-1.100000E+00  2.950000E+00  1.121265E-02
-1.100000E+00  3.000000E+00  1.184988E-02
-1.100000E+00  3.050000E+00  1.236054E-02
-1.100000E+00  3.100000E+00  1.275138E-02
-1.100000E+00  3.150000E+00  1.303350E-02
-1.100000E+00  3.200000E+00  1.321996E-02
-1.100000E+00  3.250000E+00  1.332408E-02
-1.100000E+00  3.300000E+00  1.335842E-02
-1.100000E+00  3.350000E+00  1.333423E-02
-1.100000E+00  3.400000E+00  1.326123E-02
-1.100000E+00  3.450000E+00  1.314760E-02
-1.100000E+00  3.500000E+00  1.300009E-02
-1.100000E+00  3.550000E+00  1.282416E-02
-1.100000E+00  3.600000E+00  1.262419E-02
-1.100000E+00  3.650000E+00  1.240363E-02
-1.100000E+00  3.700000E+00  1.216519E-02
-1.100000E+00  3.750000E+00  1.191094E-02
-1.100000E+00  3.800000E+00  1.164246E-02
-1.100000E+00  3.850000E+00  1.136097E-02
-1.100000E+00  3.900000E+00  1.106735E-02
-1.100000E+00  3.950000E+00  1.076230E-02
-1.100000E+00  4.000000E+00  1.044636E-02
-1.100000E+00  4.050000E+00  1.011995E-02
-1.100000E+00  4.100000E+00  9.783444E-03
-1.100000E+00  4.150000E+00  9.437189E-03
-1.100000E+00  4.200000E+00  9.081545E-03
-1.100000E+00  4.250000E+00  8.716914E-03
-1.100000E+00  4.300000E+00  8.343767E-03
-1.100000E+00  4.350000E+00  7.962672E-03
-1.100000E+00  4.400000E+00  7.574331E-03
-1.100000E+00  4.450000E+00  7.179604E-03
-1.100000E+00  4.500000E+00  6.779540E-03
-1.100000E+00  4.550000E+00  6.375407E-03
-1.100000E+00  4.600000E+00  5.968701E-03
-1.100000E+00  4.650000E+00  5.561163E-03
-1.100000E+00  4.700000E+00  5.154767E-03
-1.100000E+00  4.750000E+00  4.751708E-03
-1.100000E+00  4.800000E+00  4.354362E-03
-1.100000E+00  4.850000E+00  3.965234E-03
-1.100000E+00  4.900000E+00  3.586896E-03
-1.100000E+00  4.950000E+00  3.221902E-03
-1.100000E+00  5.000000E+00  2.872710E-03
-1.100000E+00  5.050000E+00  2.541587E-03
-1.100000E+00  5.100000E+00  2.230525E-03
-1.100000E+00  5.150000E+00  1.941164E-03
-1.100000E+00  5.200000E+00  1.674729E-03
-1.100000E+00  5.250000E+00  1.431985E-03
-1.100000E+00  5.300000E+00  1.213217E-03
-1.100000E+00  5.350000E+00  1.018235E-03
-1.100000E+00  5.400000E+00  8.464029E-04
-1.100000E+00  5.450000E+00  6.966886E-04
-1.100000E+00  5.500000E+00  5.677343E-04
-1.100000E+00  5.550000E+00  4.579330E-04
-1.100000E+00  5.600000E+00  3.655109E-04
-1.100000E+00  5.650000E+00  2.886068E-04
-1.100000E+00  5.700000E+00  2.253446E-04
-1.100000E+00  5.750000E+00  1.738956E-04
-1.100000E+00  5.800000E+00  1.325272E-04
-1.100000E+00  5.850000E+00  9.964024E-05
-1.100000E+00  5.900000E+00  7.379194E-05
-1.100000E+00  5.950000E+00  5.370872E-05
-1.100000E+00  6.000000E+00  3.828876E-05
-1.100000E+00  6.050000E+00  2.659735E-05
-1.100000E+00  6.100000E+00  1.785663E-05
-1.100000E+00  6.150000E+00  1.143196E-05
-1.100000E+00  6.200000E+00  6.816711E-06
-1.100000E+00  6.250000E+00  3.617028E-06
-1.100000E+00  6.300000E+00  1.538207E-06
-1.100000E+00  6.350000E+00  3.739492E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.759523E-07
-1.050000E+00 -6.300000E+00  1.138252E-06
-1.050000E+00 -6.250000E+00  2.688184E-06
-1.050000E+00 -6.200000E+00  5.094745E-06
-1.050000E+00 -6.150000E+00  8.600694E-06
-1.050000E+00 -6.100000E+00  1.353254E-05
-1.050000E+00 -6.050000E+00  2.031358E-05
-1.050000E+00 -6.000000E+00  2.947899E-05
-1.050000E+00 -5.950000E+00  4.169213E-05
-1.050000E+00 -5.900000E+00  5.776051E-05
-1.050000E+00 -5.850000E+00  7.864993E-05
-1.050000E+00 -5.800000E+00  1.054949E-04
-1.050000E+00 -5.750000E+00  1.396029E-04
-1.050000E+00 -5.700000E+00  1.824512E-04
-1.050000E+00 -5.650000E+00  2.356725E-04
-1.050000E+00 -5.600000E+00  3.010296E-04
-1.050000E+00 -5.550000E+00  3.803769E-04
-1.050000E+00 -5.500000E+00  4.756079E-04
-1.050000E+00 -5.450000E+00  5.885917E-04
-1.050000E+00 -5.400000E+00  7.210983E-04
-1.050000E+00 -5.350000E+00  8.747187E-04
-1.050000E+00 -5.300000E+00  1.050782E-03
-1.050000E+00 -5.250000E+00  1.250279E-03
-1.050000E+00 -5.200000E+00  1.473792E-03
-1.050000E+00 -5.150000E+00  1.721446E-03
-1.050000E+00 -5.100000E+00  1.992879E-03
-1.050000E+00 -5.050000E+00  2.287236E-03
-1.050000E+00 -5.000000E+00  2.603193E-03
-1.050000E+00 -4.950000E+00  2.939003E-03
-1.050000E+00 -4.900000E+00  3.292566E-03
-1.050000E+00 -4.850000E+00  3.661512E-03
-1.050000E+00 -4.800000E+00  4.043291E-03
-1.050000E+00 -4.750000E+00  4.435266E-03
-1.050000E+00 -4.700000E+00  4.834803E-03
-1.050000E+00 -4.650000E+00  5.239345E-03
-1.050000E+00 -4.600000E+00  5.646484E-03
-1.050000E+00 -4.550000E+00  6.054005E-03
-1.050000E+00 -4.500000E+00  6.459927E-03
-1.050000E+00 -4.450000E+00  6.862522E-03
-1.050000E+00 -4.400000E+00  7.260327E-03
-1.050000E+00 -4.350000E+00  7.652134E-03
-1.050000E+00 -4.300000E+00  8.036984E-03
-1.050000E+00 -4.250000E+00  8.414147E-03
-1.050000E+00 -4.200000E+00  8.783096E-03
-1.050000E+00 -4.150000E+00  9.143481E-03
-1.050000E+00 -4.100000E+00  9.495099E-03
-1.050000E+00 -4.050000E+00  9.837864E-03
-1.050000E+00 -4.000000E+00  1.017178E-02
-1.050000E+00 -3.950000E+00  1.049690E-02
-1.050000E+00 -3.900000E+00  1.081334E-02
-1.050000E+00 -3.850000E+00  1.112119E-02
-1.050000E+00 -3.800000E+00  1.142058E-02
-1.050000E+00 -3.750000E+00  1.171161E-02
-1.050000E+00 -3.700000E+00  1.199438E-02
-1.050000E+00 -3.650000E+00  1.226897E-02
-1.050000E+00 -3.600000E+00  1.253544E-02
-1.050000E+00 -3.550000E+00  1.279386E-02
-1.050000E+00 -3.500000E+00  1.304425E-02
-1.050000E+00 -3.450000E+00  1.328662E-02
-1.050000E+00 -3.400000E+00  1.352094E-02
-1.050000E+00 -3.350000E+00  1.374710E-02
-1.050000E+00 -3.300000E+00  1.396492E-02
-1.050000E+00 -3.250000E+00  1.417414E-02
-1.050000E+00 -3.200000E+00  1.437438E-02
-1.050000E+00 -3.150000E+00  1.456513E-02
-1.050000E+00 -3.100000E+00  1.474577E-02
-1.050000E+00 -3.050000E+00  1.491552E-02
-1.050000E+00 -3.000000E+00  1.507347E-02
-1.050000E+00 -2.950000E+00  1.521858E-02
-1.050000E+00 -2.900000E+00  1.534970E-02
-1.050000E+00 -2.850000E+00  1.546560E-02
-1.050000E+00 -2.800000E+00  1.556508E-02
-1.050000E+00 -2.750000E+00  1.564702E-02
-1.050000E+00 -2.700000E+00  1.571054E-02
-1.050000E+00 -2.650000E+00  1.575521E-02
-1.050000E+00 -2.600000E+00  1.578123E-02
-1.050000E+00 -2.550000E+00  1.578966E-02
-1.050000E+00 -2.500000E+00  1.578270E-02
-1.050000E+00 -2.450000E+00  1.576385E-02
-1.050000E+00 -2.400000E+00  1.573796E-02
-1.050000E+00 -2.350000E+00  1.571126E-02
-1.050000E+00 -2.300000E+00  1.569104E-02
-1.050000E+00 -2.250000E+00  1.568523E-02
-1.050000E+00 -2.200000E+00  1.570173E-02
-1.050000E+00 -2.150000E+00  1.574768E-02
-1.050000E+00 -2.100000E+00  1.582866E-02
-1.050000E+00 -2.050000E+00  1.594801E-02
-1.050000E+00 -2.000000E+00  1.610645E-02
-1.050000E+00 -1.950000E+00  1.630194E-02
-1.050000E+00 -1.900000E+00  1.652999E-02
-1.050000E+00 -1.850000E+00  1.678419E-02
-1.050000E+00 -1.800000E+00  1.705695E-02
-1.050000E+00 -1.750000E+00  1.734031E-02
-1.050000E+00 -1.700000E+00  1.762665E-02
-1.050000E+00 -1.650000E+00  1.790922E-02
-1.050000E+00 -1.600000E+00  1.818251E-02
-1.050000E+00 -1.550000E+00  1.844238E-02
-1.050000E+00 -1.500000E+00  1.868600E-02
-1.050000E+00 -1.450000E+00  1.891176E-02
-1.050000E+00 -1.400000E+00  1.911900E-02
-1.050000E+00 -1.350000E+00  1.930786E-02
-1.050000E+00 -1.300000E+00  1.947899E-02
-1.050000E+00 -1.250000E+00  1.963339E-02
-1.050000E+00 -1.200000E+00  1.977226E-02
-1.050000E+00 -1.150000E+00  1.989685E-02
-1.050000E+00 -1.100000E+00  2.000840E-02
-1.050000E+00 -1.050000E+00  2.010808E-02
-1.050000E+00 -1.000000E+00  2.019696E-02
-1.050000E+00 -9.500000E-01  2.027599E-02
-1.050000E+00 -9.000000E-01  2.034604E-02
-1.050000E+00 -8.500000E-01  2.040786E-02
-1.050000E+00 -8.000000E-01  2.046216E-02
-1.050000E+00 -7.500000E-01  2.050956E-02
-1.050000E+00 -7.000000E-01  2.055065E-02
-1.050000E+00 -6.500000E-01  2.058599E-02
-1.050000E+00 -6.000000E-01  2.061616E-02
-1.050000E+00 -5.500000E-01  2.064170E-02
-1.050000E+00 -5.000000E-01  2.066320E-02
-1.050000E+00 -4.500000E-01  2.068123E-02
-1.050000E+00 -4.000000E-01  2.069634E-02
-1.050000E+00 -3.500000E-01  2.070908E-02
-1.050000E+00 -3.000000E-01  2.071993E-02
-1.050000E+00 -2.500000E-01  2.072930E-02
-1.050000E+00 -2.000000E-01  2.073751E-02
-1.050000E+00 -1.500000E-01  2.074476E-02
-1.050000E+00 -1.000000E-01  2.075116E-02
-1.050000E+00 -5.000000E-02  2.075669E-02
-1.050000E+00  0.000000E+00  2.076124E-02
-1.050000E+00  5.000000E-02  2.076458E-02
-1.050000E+00  1.000000E-01  2.076643E-02
-1.050000E+00  1.500000E-01  2.076643E-02
-1.050000E+00  2.000000E-01  2.076421E-02
-1.050000E+00  2.500000E-01  2.075940E-02
-1.050000E+00  3.000000E-01  2.075164E-02
-1.050000E+00  3.500000E-01  2.074063E-02
-1.050000E+00  4.000000E-01  2.072613E-02
-1.050000E+00  4.500000E-01  2.070797E-02
-1.050000E+00  5.000000E-01  2.068605E-02
-1.050000E+00  5.500000E-01  2.066030E-02
-1.050000E+00  6.000000E-01  2.063070E-02
-1.050000E+00  6.500000E-01  2.059724E-02
-1.050000E+00  7.000000E-01  2.055992E-02
-1.050000E+00  7.500000E-01  2.051868E-02
-1.050000E+00  8.000000E-01  2.047347E-02
-1.050000E+00  8.500000E-01  2.042416E-02
-1.050000E+00  9.000000E-01  2.037056E-02
-1.050000E+00  9.500000E-01  2.031237E-02
-1.050000E+00  1.000000E+00  2.024921E-02
-1.050000E+00  1.050000E+00  2.018054E-02
-1.050000E+00  1.100000E+00  2.010569E-02
-1.050000E+00  1.150000E+00  2.002377E-02
-1.050000E+00  1.200000E+00  1.993370E-02
-1.050000E+00  1.250000E+00  1.983406E-02
-1.050000E+00  1.300000E+00  1.972311E-02
-1.050000E+00  1.350000E+00  1.959862E-02
-1.050000E+00  1.400000E+00  1.945779E-02
-1.050000E+00  1.450000E+00  1.929707E-02
-1.050000E+00  1.500000E+00  1.911196E-02
-1.050000E+00  1.550000E+00  1.889685E-02
-1.050000E+00  1.600000E+00  1.864474E-02
-1.050000E+00  1.650000E+00  1.834704E-02
-1.050000E+00  1.700000E+00  1.799340E-02
-1.050000E+00  1.750000E+00  1.757157E-02
-1.050000E+00  1.800000E+00  1.706756E-02
-1.050000E+00  1.850000E+00  1.646602E-02
-1.050000E+00  1.900000E+00  1.575115E-02
-1.050000E+00  1.950000E+00  1.490827E-02
-1.050000E+00  2.000000E+00  1.392622E-02
-1.050000E+00  2.050000E+00  1.280077E-02
-1.050000E+00  2.100000E+00  1.153883E-02
-1.050000E+00  2.150000E+00  1.016298E-02
-1.050000E+00  2.200000E+00  8.715411E-03
-1.050000E+00  2.250000E+00  7.259760E-03
-1.050000E+00  2.300000E+00  5.879007E-03
-1.050000E+00  2.350000E+00  4.668296E-03
-1.050000E+00  2.400000E+00  3.722528E-03
-1.050000E+00  2.450000E+00  3.120705E-03
-1.050000E+00  2.500000E+00  2.910854E-03
-1.050000E+00  2.550000E+00  3.100044E-03
-1.050000E+00  2.600000E+00  3.652848E-03
-1.050000E+00  2.650000E+00  4.498769E-03
-1.050000E+00  2.700000E+00  5.546103E-03
-1.050000E+00  2.750000E+00  6.697894E-03
-1.050000E+00  2.800000E+00  7.865736E-03
-1.050000E+00  2.850000E+00  8.978795E-03
-1.050000E+00  2.900000E+00  9.987488E-03
-1.050000E+00  2.950000E+00  1.086278E-02
-1.050000E+00  3.000000E+00  1.159282E-02
-1.050000E+00  3.050000E+00  1.217839E-02
-1.050000E+00  3.100000E+00  1.262859E-02
-1.050000E+00  3.150000E+00  1.295707E-02
-1.050000E+00  3.200000E+00  1.317935E-02
-1.050000E+00  3.250000E+00  1.331093E-02
-1.050000E+00  3.300000E+00  1.336622E-02
-1.050000E+00  3.350000E+00  1.335800E-02
-1.050000E+00  3.400000E+00  1.329717E-02
-1.050000E+00  3.450000E+00  1.319285E-02
-1.050000E+00  3.500000E+00  1.305250E-02
-1.050000E+00  3.550000E+00  1.288214E-02
-1.050000E+00  3.600000E+00  1.268655E-02
-1.050000E+00  3.650000E+00  1.246949E-02
-1.050000E+00  3.700000E+00  1.223390E-02
-1.050000E+00  3.750000E+00  1.198201E-02
-1.050000E+00  3.800000E+00  1.171554E-02
-1.050000E+00  3.850000E+00  1.143579E-02
-1.050000E+00  3.900000E+00  1.114371E-02
-1.050000E+00  3.950000E+00  1.084006E-02
-1.050000E+00  4.000000E+00  1.052539E-02
-1.050000E+00  4.050000E+00  1.020016E-02
-1.050000E+00  4.100000E+00  9.864747E-03
-1.050000E+00  4.150000E+00  9.519503E-03
-1.050000E+00  4.200000E+00  9.164781E-03
-1.050000E+00  4.250000E+00  8.800966E-03
-1.050000E+00  4.300000E+00  8.428507E-03
-1.050000E+00  4.350000E+00  8.047946E-03
-1.050000E+00  4.400000E+00  7.659950E-03
-1.050000E+00  4.450000E+00  7.265342E-03
-1.050000E+00  4.500000E+00  6.865131E-03
-1.050000E+00  4.550000E+00  6.460544E-03
-1.050000E+00  4.600000E+00  6.053039E-03
-1.050000E+00  4.650000E+00  5.644322E-03
-1.050000E+00  4.700000E+00  5.236339E-03
-1.050000E+00  4.750000E+00  4.831264E-03
-1.050000E+00  4.800000E+00  4.431462E-03
-1.050000E+00  4.850000E+00  4.039439E-03
-1.050000E+00  4.900000E+00  3.657779E-03
-1.050000E+00  4.950000E+00  3.289064E-03
-1.050000E+00  5.000000E+00  2.935795E-03
-1.050000E+00  5.050000E+00  2.600296E-03
-1.050000E+00  5.100000E+00  2.284634E-03
-1.050000E+00  5.150000E+00  1.990529E-03
-1.050000E+00  5.200000E+00  1.719294E-03
-1.050000E+00  5.250000E+00  1.471785E-03
-1.050000E+00  5.300000E+00  1.248372E-03
-1.050000E+00  5.350000E+00  1.048940E-03
-1.050000E+00  5.400000E+00  8.729168E-04
-1.050000E+00  5.450000E+00  7.193204E-04
-1.050000E+00  5.500000E+00  5.868265E-04
-1.050000E+00  5.550000E+00  4.738473E-04
-1.050000E+00  5.600000E+00  3.786143E-04
-1.050000E+00  5.650000E+00  2.992603E-04
-1.050000E+00  5.700000E+00  2.338935E-04
-1.050000E+00  5.750000E+00  1.806623E-04
-1.050000E+00  5.800000E+00  1.378064E-04
-1.050000E+00  5.850000E+00  1.036954E-04
-1.050000E+00  5.900000E+00  7.685423E-05
-1.050000E+00  5.950000E+00  5.597712E-05
-1.050000E+00  6.000000E+00  3.993160E-05
-1.050000E+00  6.050000E+00  2.775464E-05
-1.050000E+00  6.100000E+00  1.864319E-05
-1.050000E+00  6.150000E+00  1.194086E-05
-1.050000E+00  6.200000E+00  7.122839E-06
-1.050000E+00  6.250000E+00  3.780597E-06
-1.050000E+00  6.300000E+00  1.608120E-06
-1.050000E+00  6.350000E+00  3.909977E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.905457E-07
-1.000000E+00 -6.300000E+00  1.198250E-06
-1.000000E+00 -6.250000E+00  2.829127E-06
-1.000000E+00 -6.200000E+00  5.359929E-06
-1.000000E+00 -6.150000E+00  9.044285E-06
-1.000000E+00 -6.100000E+00  1.422286E-05
-1.000000E+00 -6.050000E+00  2.133653E-05
-1.000000E+00 -6.000000E+00  3.094159E-05
-1.000000E+00 -5.950000E+00  4.372602E-05
-1.000000E+00 -5.900000E+00  6.052527E-05
-1.000000E+00 -5.850000E+00  8.233602E-05
-1.000000E+00 -5.800000E+00  1.103259E-04
-1.000000E+00 -5.750000E+00  1.458367E-04
-1.000000E+00 -5.700000E+00  1.903796E-04
-1.000000E+00 -5.650000E+00  2.456194E-04
-1.000000E+00 -5.600000E+00  3.133465E-04
-1.000000E+00 -5.550000E+00  3.954359E-04
-1.000000E+00 -5.500000E+00  4.937925E-04
-1.000000E+00 -5.450000E+00  6.102844E-04
-1.000000E+00 -5.400000E+00  7.466664E-04
-1.000000E+00 -5.350000E+00  9.044977E-04
-1.000000E+00 -5.300000E+00  1.085060E-03
-1.000000E+00 -5.250000E+00  1.289278E-03
-1.000000E+00 -5.200000E+00  1.517658E-03
-1.000000E+00 -5.150000E+00  1.770236E-03
-1.000000E+00 -5.100000E+00  2.046554E-03
-1.000000E+00 -5.050000E+00  2.345662E-03
-1.000000E+00 -5.000000E+00  2.666144E-03
-1.000000E+00 -4.950000E+00  3.006169E-03
-1.000000E+00 -4.900000E+00  3.363567E-03
-1.000000E+00 -4.850000E+00  3.735912E-03
-1.000000E+00 -4.800000E+00  4.120619E-03
-1.000000E+00 -4.750000E+00  4.515032E-03
-1.000000E+00 -4.700000E+00  4.916517E-03
-1.000000E+00 -4.650000E+00  5.322533E-03
-1.000000E+00 -4.600000E+00  5.730698E-03
-1.000000E+00 -4.550000E+00  6.138834E-03
-1.000000E+00 -4.500000E+00  6.545001E-03
-1.000000E+00 -4.450000E+00  6.947518E-03
-1.000000E+00 -4.400000E+00  7.344963E-03
-1.000000E+00 -4.350000E+00  7.736176E-03
-1.000000E+00 -4.300000E+00  8.120237E-03
-1.000000E+00 -4.250000E+00  8.496455E-03
-1.000000E+00 -4.200000E+00  8.864338E-03
-1.000000E+00 -4.150000E+00  9.223567E-03
-1.000000E+00 -4.100000E+00  9.573967E-03
-1.000000E+00 -4.050000E+00  9.915474E-03
-1.000000E+00 -4.000000E+00  1.024811E-02
-1.000000E+00 -3.950000E+00  1.057196E-02
-1.000000E+00 -3.900000E+00  1.088713E-02
-1.000000E+00 -3.850000E+00  1.119375E-02
-1.000000E+00 -3.800000E+00  1.149195E-02
-1.000000E+00 -3.750000E+00  1.178185E-02
-1.000000E+00 -3.700000E+00  1.206357E-02
-1.000000E+00 -3.650000E+00  1.233721E-02
-1.000000E+00 -3.600000E+00  1.260288E-02
-1.000000E+00 -3.550000E+00  1.286065E-02
-1.000000E+00 -3.500000E+00  1.311061E-02
-1.000000E+00 -3.450000E+00  1.335280E-02
-1.000000E+00 -3.400000E+00  1.358725E-02
-1.000000E+00 -3.350000E+00  1.381391E-02
-1.000000E+00 -3.300000E+00  1.403270E-02
-1.000000E+00 -3.250000E+00  1.424344E-02
-1.000000E+00 -3.200000E+00  1.444586E-02
-1.000000E+00 -3.150000E+00  1.463961E-02
-1.000000E+00 -3.100000E+00  1.482422E-02
-1.000000E+00 -3.050000E+00  1.499912E-02
-1.000000E+00 -3.000000E+00  1.516365E-02
-1.000000E+00 -2.950000E+00  1.531704E-02
-1.000000E+00 -2.900000E+00  1.545846E-02
-1.000000E+00 -2.850000E+00  1.558706E-02
-1.000000E+00 -2.800000E+00  1.570197E-02
-1.000000E+00 -2.750000E+00  1.580249E-02
-1.000000E+00 -2.700000E+00  1.588808E-02
-1.000000E+00 -2.650000E+00  1.595857E-02
-1.000000E+00 -2.600000E+00  1.601432E-02
-1.000000E+00 -2.550000E+00  1.605633E-02
-1.000000E+00 -2.500000E+00  1.608644E-02
-1.000000E+00 -2.450000E+00  1.610745E-02
-1.000000E+00 -2.400000E+00  1.612313E-02
-1.000000E+00 -2.350000E+00  1.613817E-02
-1.000000E+00 -2.300000E+00  1.615798E-02
-1.000000E+00 -2.250000E+00  1.618835E-02
-1.000000E+00 -2.200000E+00  1.623499E-02
-1.000000E+00 -2.150000E+00  1.630302E-02
-1.000000E+00 -2.100000E+00  1.639642E-02
-1.000000E+00 -2.050000E+00  1.651760E-02
-1.000000E+00 -2.000000E+00  1.666712E-02
-1.000000E+00 -1.950000E+00  1.684361E-02
-1.000000E+00 -1.900000E+00  1.704397E-02
-1.000000E+00 -1.850000E+00  1.726369E-02
-1.000000E+00 -1.800000E+00  1.749738E-02
-1.000000E+00 -1.750000E+00  1.773929E-02
-1.000000E+00 -1.700000E+00  1.798383E-02
-1.000000E+00 -1.650000E+00  1.822593E-02
-1.000000E+00 -1.600000E+00  1.846136E-02
-1.000000E+00 -1.550000E+00  1.868679E-02
-1.000000E+00 -1.500000E+00  1.889986E-02
-1.000000E+00 -1.450000E+00  1.909905E-02
-1.000000E+00 -1.400000E+00  1.928361E-02
-1.000000E+00 -1.350000E+00  1.945336E-02
-1.000000E+00 -1.300000E+00  1.960857E-02
-1.000000E+00 -1.250000E+00  1.974981E-02
-1.000000E+00 -1.200000E+00  1.987783E-02
-1.000000E+00 -1.150000E+00  1.999347E-02
-1.000000E+00 -1.100000E+00  2.009761E-02
-1.000000E+00 -1.050000E+00  2.019105E-02
-1.000000E+00 -1.000000E+00  2.027457E-02
-1.000000E+00 -9.500000E-01  2.034888E-02
-1.000000E+00 -9.000000E-01  2.041461E-02
-1.000000E+00 -8.500000E-01  2.047236E-02
-1.000000E+00 -8.000000E-01  2.052266E-02
-1.000000E+00 -7.500000E-01  2.056603E-02
-1.000000E+00 -7.000000E-01  2.060297E-02
-1.000000E+00 -6.500000E-01  2.063398E-02
-1.000000E+00 -6.000000E-01  2.065960E-02
-1.000000E+00 -5.500000E-01  2.068041E-02
-1.000000E+00 -5.000000E-01  2.069700E-02
-1.000000E+00 -4.500000E-01  2.071003E-02
-1.000000E+00 -4.000000E-01  2.072017E-02
-1.000000E+00 -3.500000E-01  2.072810E-02
-1.000000E+00 -3.000000E-01  2.073446E-02
-1.000000E+00 -2.500000E-01  2.073981E-02
-1.000000E+00 -2.000000E-01  2.074466E-02
-1.000000E+00 -1.500000E-01  2.074935E-02
-1.000000E+00 -1.000000E-01  2.075411E-02
-1.000000E+00 -5.000000E-02  2.075899E-02
-1.000000E+00  0.000000E+00  2.076391E-02
-1.000000E+00  5.000000E-02  2.076861E-02
-1.000000E+00  1.000000E-01  2.077275E-02
-1.000000E+00  1.500000E-01  2.077585E-02
-1.000000E+00  2.000000E-01  2.077739E-02
-1.000000E+00  2.500000E-01  2.077685E-02
-1.000000E+00  3.000000E-01  2.077369E-02
-1.000000E+00  3.500000E-01  2.076745E-02
-1.000000E+00  4.000000E-01  2.075774E-02
-1.000000E+00  4.500000E-01  2.074426E-02
-1.000000E+00  5.000000E-01  2.072678E-02
-1.000000E+00  5.500000E-01  2.070516E-02
-1.000000E+00  6.000000E-01  2.067933E-02
-1.000000E+00  6.500000E-01  2.064922E-02
-1.000000E+00  7.000000E-01  2.061480E-02
-1.000000E+00  7.500000E-01  2.057605E-02
-1.000000E+00  8.000000E-01  2.053289E-02
-1.000000E+00  8.500000E-01  2.048521E-02
-1.000000E+00  9.000000E-01  2.043283E-02
-1.000000E+00  9.500000E-01  2.037550E-02
-1.000000E+00  1.000000E+00  2.031282E-02
-1.000000E+00  1.050000E+00  2.024429E-02
-1.000000E+00  1.100000E+00  2.016922E-02
-1.000000E+00  1.150000E+00  2.008676E-02
-1.000000E+00  1.200000E+00  1.999576E-02
-1.000000E+00  1.250000E+00  1.989482E-02
-1.000000E+00  1.300000E+00  1.978212E-02
-1.000000E+00  1.350000E+00  1.965533E-02
-1.000000E+00  1.400000E+00  1.951153E-02
-1.000000E+00  1.450000E+00  1.934695E-02
-1.000000E+00  1.500000E+00  1.915682E-02
-1.000000E+00  1.550000E+00  1.893514E-02
-1.000000E+00  1.600000E+00  1.867439E-02
-1.000000E+00  1.650000E+00  1.836526E-02
-1.000000E+00  1.700000E+00  1.799647E-02
-1.000000E+00  1.750000E+00  1.755461E-02
-1.000000E+00  1.800000E+00  1.702416E-02
-1.000000E+00  1.850000E+00  1.638798E-02
-1.000000E+00  1.900000E+00  1.562813E-02
-1.000000E+00  1.950000E+00  1.472760E-02
-1.000000E+00  2.000000E+00  1.367291E-02
-1.000000E+00  2.050000E+00  1.245793E-02
-1.000000E+00  2.100000E+00  1.108861E-02
-1.000000E+00  2.150000E+00  9.588343E-03
-1.000000E+00  2.200000E+00  8.002695E-03
-1.000000E+00  2.250000E+00  6.401848E-03
-1.000000E+00  2.300000E+00  4.878686E-03
-1.000000E+00  2.350000E+00  3.540858E-03
-1.000000E+00  2.400000E+00  2.496630E-03
-1.000000E+00  2.450000E+00  1.836718E-03
-1.000000E+00  2.500000E+00  1.616570E-03
-1.000000E+00  2.550000E+00  1.844557E-03
-1.000000E+00  2.600000E+00  2.480108E-03
-1.000000E+00  2.650000E+00  3.442451E-03
-1.000000E+00  2.700000E+00  4.626903E-03
-1.000000E+00  2.750000E+00  5.923475E-03
-1.000000E+00  2.800000E+00  7.232755E-03
-1.000000E+00  2.850000E+00  8.476039E-03
-1.000000E+00  2.900000E+00  9.599176E-03
-1.000000E+00  2.950000E+00  1.057139E-02
-1.000000E+00  3.000000E+00  1.138109E-02
-1.000000E+00  3.050000E+00  1.203066E-02
-1.000000E+00  3.100000E+00  1.253131E-02
-1.000000E+00  3.150000E+00  1.289904E-02
-1.000000E+00  3.200000E+00  1.315153E-02
-1.000000E+00  3.250000E+00  1.330621E-02
-1.000000E+00  3.300000E+00  1.337911E-02
-1.000000E+00  3.350000E+00  1.338428E-02
-1.000000E+00  3.400000E+00  1.333367E-02
-1.000000E+00  3.450000E+00  1.323719E-02
-1.000000E+00  3.500000E+00  1.310290E-02
-1.000000E+00  3.550000E+00  1.293727E-02
-1.000000E+00  3.600000E+00  1.274544E-02
-1.000000E+00  3.650000E+00  1.253142E-02
-1.000000E+00  3.700000E+00  1.229833E-02
-1.000000E+00  3.750000E+00  1.204854E-02
-1.000000E+00  3.800000E+00  1.178387E-02
-1.000000E+00  3.850000E+00  1.150569E-02
-1.000000E+00  3.900000E+00  1.121504E-02
-1.000000E+00  3.950000E+00  1.091268E-02
-1.000000E+00  4.000000E+00  1.059922E-02
-1.000000E+00  4.050000E+00  1.027512E-02
-1.000000E+00  4.100000E+00  9.940771E-03
-1.000000E+00  4.150000E+00  9.596518E-03
-1.000000E+00  4.200000E+00  9.242708E-03
-1.000000E+00  4.250000E+00  8.879711E-03
-1.000000E+00  4.300000E+00  8.507953E-03
-1.000000E+00  4.350000E+00  8.127949E-03
-1.000000E+00  4.400000E+00  7.740335E-03
-1.000000E+00  4.450000E+00  7.345897E-03
-1.000000E+00  4.500000E+00  6.945608E-03
-1.000000E+00  4.550000E+00  6.540654E-03
-1.000000E+00  4.600000E+00  6.132460E-03
-1.000000E+00  4.650000E+00  5.722698E-03
-1.000000E+00  4.700000E+00  5.313288E-03
-1.000000E+00  4.750000E+00  4.906384E-03
-1.000000E+00  4.800000E+00  4.504338E-03
-1.000000E+00  4.850000E+00  4.109655E-03
-1.000000E+00  4.900000E+00  3.724928E-03
-1.000000E+00  4.950000E+00  3.352766E-03
-1.000000E+00  5.000000E+00  2.995705E-03
-1.000000E+00  5.050000E+00  2.656126E-03
-1.000000E+00  5.100000E+00  2.336158E-03
-1.000000E+00  5.150000E+00  2.037601E-03
-1.000000E+00  5.200000E+00  1.761850E-03
-1.000000E+00  5.250000E+00  1.509843E-03
-1.000000E+00  5.300000E+00  1.282033E-03
-1.000000E+00  5.350000E+00  1.078379E-03
-1.000000E+00  5.400000E+00  8.983693E-04
-1.000000E+00  5.450000E+00  7.410715E-04
-1.000000E+00  5.500000E+00  6.051958E-04
-1.000000E+00  5.550000E+00  4.891744E-04
-1.000000E+00  5.600000E+00  3.912461E-04
-1.000000E+00  5.650000E+00  3.095392E-04
-1.000000E+00  5.700000E+00  2.421481E-04
-1.000000E+00  5.750000E+00  1.872003E-04
-1.000000E+00  5.800000E+00  1.429094E-04
-1.000000E+00  5.850000E+00  1.076159E-04
-1.000000E+00  5.900000E+00  7.981451E-05
-1.000000E+00  5.950000E+00  5.816896E-05
-1.000000E+00  6.000000E+00  4.151765E-05
-1.000000E+00  6.050000E+00  2.887059E-05
-1.000000E+00  6.100000E+00  1.940051E-05
-1.000000E+00  6.150000E+00  1.243002E-05
-1.000000E+00  6.200000E+00  7.416578E-06
-1.000000E+00  6.250000E+00  3.937293E-06
-1.000000E+00  6.300000E+00  1.675006E-06
-1.000000E+00  6.350000E+00  4.072939E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  3.054581E-07
-9.500000E-01 -6.300000E+00  1.259490E-06
-9.500000E-01 -6.250000E+00  2.972739E-06
-9.500000E-01 -6.200000E+00  5.629565E-06
-9.500000E-01 -6.150000E+00  9.494313E-06
-9.500000E-01 -6.100000E+00  1.492166E-05
-9.500000E-01 -6.050000E+00  2.236995E-05
-9.500000E-01 -6.000000E+00  3.241654E-05
-9.500000E-01 -5.950000E+00  4.577397E-05
-9.500000E-01 -5.900000E+00  6.330552E-05
-9.500000E-01 -5.850000E+00  8.603849E-05
-9.500000E-01 -5.800000E+00  1.151731E-04
-9.500000E-01 -5.750000E+00  1.520848E-04
-9.500000E-01 -5.700000E+00  1.983177E-04
-9.500000E-01 -5.650000E+00  2.555667E-04
-9.500000E-01 -5.600000E+00  3.256479E-04
-9.500000E-01 -5.550000E+00  4.104545E-04
-9.500000E-01 -5.500000E+00  5.118996E-04
-9.500000E-01 -5.450000E+00  6.318472E-04
-9.500000E-01 -5.400000E+00  7.720337E-04
-9.500000E-01 -5.350000E+00  9.339841E-04
-9.500000E-01 -5.300000E+00  1.118930E-03
-9.500000E-01 -5.250000E+00  1.327731E-03
-9.500000E-01 -5.200000E+00  1.560817E-03
-9.500000E-01 -5.150000E+00  1.818136E-03
-9.500000E-01 -5.100000E+00  2.099140E-03
-9.500000E-01 -5.050000E+00  2.402786E-03
-9.500000E-01 -5.000000E+00  2.727572E-03
-9.500000E-01 -4.950000E+00  3.071589E-03
-9.500000E-01 -4.900000E+00  3.432600E-03
-9.500000E-01 -4.850000E+00  3.808130E-03
-9.500000E-01 -4.800000E+00  4.195560E-03
-9.500000E-01 -4.750000E+00  4.592220E-03
-9.500000E-01 -4.700000E+00  4.995478E-03
-9.500000E-01 -4.650000E+00  5.402809E-03
-9.500000E-01 -4.600000E+00  5.811861E-03
-9.500000E-01 -4.550000E+00  6.220493E-03
-9.500000E-01 -4.500000E+00  6.626808E-03
-9.500000E-01 -4.450000E+00  7.029170E-03
-9.500000E-01 -4.400000E+00  7.426202E-03
-9.500000E-01 -4.350000E+00  7.816784E-03
-9.500000E-01 -4.300000E+00  8.200038E-03
-9.500000E-01 -4.250000E+00  8.575309E-03
-9.500000E-01 -4.200000E+00  8.942135E-03
-9.500000E-01 -4.150000E+00  9.300228E-03
-9.500000E-01 -4.100000E+00  9.649434E-03
-9.500000E-01 -4.050000E+00  9.989715E-03
-9.500000E-01 -4.000000E+00  1.032111E-02
-9.500000E-01 -3.950000E+00  1.064371E-02
-9.500000E-01 -3.900000E+00  1.095765E-02
-9.500000E-01 -3.850000E+00  1.126307E-02
-9.500000E-01 -3.800000E+00  1.156011E-02
-9.500000E-01 -3.750000E+00  1.184891E-02
-9.500000E-01 -3.700000E+00  1.212962E-02
-9.500000E-01 -3.650000E+00  1.240235E-02
-9.500000E-01 -3.600000E+00  1.266724E-02
-9.500000E-01 -3.550000E+00  1.292440E-02
-9.500000E-01 -3.500000E+00  1.317395E-02
-9.500000E-01 -3.450000E+00  1.341597E-02
-9.500000E-01 -3.400000E+00  1.365054E-02
-9.500000E-01 -3.350000E+00  1.387769E-02
-9.500000E-01 -3.300000E+00  1.409737E-02
-9.500000E-01 -3.250000E+00  1.430951E-02
-9.500000E-01 -3.200000E+00  1.451393E-02
-9.500000E-01 -3.150000E+00  1.471039E-02
-9.500000E-01 -3.100000E+00  1.489858E-02
-9.500000E-01 -3.050000E+00  1.507807E-02
-9.500000E-01 -3.000000E+00  1.524841E-02
-9.500000E-01 -2.950000E+00  1.540905E-02
-9.500000E-01 -2.900000E+00  1.555940E-02
-9.500000E-01 -2.850000E+00  1.569888E-02
-9.500000E-01 -2.800000E+00  1.582691E-02
-9.500000E-01 -2.750000E+00  1.594305E-02
-9.500000E-01 -2.700000E+00  1.604699E-02
-9.500000E-01 -2.650000E+00  1.613875E-02
-9.500000E-01 -2.600000E+00  1.621870E-02
-9.500000E-01 -2.550000E+00  1.628775E-02
-9.500000E-01 -2.500000E+00  1.634741E-02
-9.500000E-01 -2.450000E+00  1.639986E-02
-9.500000E-01 -2.400000E+00  1.644800E-02
-9.500000E-01 -2.350000E+00  1.649533E-02
-9.500000E-01 -2.300000E+00  1.654584E-02
-9.500000E-01 -2.250000E+00  1.660374E-02
-9.500000E-01 -2.200000E+00  1.667315E-02
-9.500000E-01 -2.150000E+00  1.675773E-02
-9.500000E-01 -2.100000E+00  1.686033E-02
-9.500000E-01 -2.050000E+00  1.698271E-02
-9.500000E-01 -2.000000E+00  1.712533E-02
-9.500000E-01 -1.950000E+00  1.728731E-02
-9.500000E-01 -1.900000E+00  1.746651E-02
-9.500000E-01 -1.850000E+00  1.765982E-02
-9.500000E-01 -1.800000E+00  1.786344E-02
-9.500000E-01 -1.750000E+00  1.807325E-02
-9.500000E-01 -1.700000E+00  1.828517E-02
-9.500000E-01 -1.650000E+00  1.849544E-02
-9.500000E-01 -1.600000E+00  1.870081E-02
-9.500000E-01 -1.550000E+00  1.889865E-02
-9.500000E-01 -1.500000E+00  1.908700E-02
-9.500000E-01 -1.450000E+00  1.926450E-02
-9.500000E-01 -1.400000E+00  1.943032E-02
-9.500000E-01 -1.350000E+00  1.958412E-02
-9.500000E-01 -1.300000E+00  1.972589E-02
-9.500000E-01 -1.250000E+00  1.985588E-02
-9.500000E-01 -1.200000E+00  1.997451E-02
-9.500000E-01 -1.150000E+00  2.008227E-02
-9.500000E-01 -1.100000E+00  2.017973E-02
-9.500000E-01 -1.050000E+00  2.026742E-02
-9.500000E-01 -1.000000E+00  2.034586E-02
-9.500000E-01 -9.500000E-01  2.041552E-02
-9.500000E-01 -9.000000E-01  2.047685E-02
-9.500000E-01 -8.500000E-01  2.053026E-02
-9.500000E-01 -8.000000E-01  2.057614E-02
-9.500000E-01 -7.500000E-01  2.061488E-02
-9.500000E-01 -7.000000E-01  2.064688E-02
-9.500000E-01 -6.500000E-01  2.067261E-02
-9.500000E-01 -6.000000E-01  2.069256E-02
-9.500000E-01 -5.500000E-01  2.070731E-02
-9.500000E-01 -5.000000E-01  2.071754E-02
-9.500000E-01 -4.500000E-01  2.072399E-02
-9.500000E-01 -4.000000E-01  2.072749E-02
-9.500000E-01 -3.500000E-01  2.072890E-02
-9.500000E-01 -3.000000E-01  2.072909E-02
-9.500000E-01 -2.500000E-01  2.072887E-02
-9.500000E-01 -2.000000E-01  2.072899E-02
-9.500000E-01 -1.500000E-01  2.073001E-02
-9.500000E-01 -1.000000E-01  2.073234E-02
-9.500000E-01 -5.000000E-02  2.073616E-02
-9.500000E-01  0.000000E+00  2.074142E-02
-9.500000E-01  5.000000E-02  2.074786E-02
-9.500000E-01  1.000000E-01  2.075502E-02
-9.500000E-01  1.500000E-01  2.076227E-02
-9.500000E-01  2.000000E-01  2.076889E-02
-9.500000E-01  2.500000E-01  2.077410E-02
-9.500000E-01  3.000000E-01  2.077714E-02
-9.500000E-01  3.500000E-01  2.077731E-02
-9.500000E-01  4.000000E-01  2.077402E-02
-9.500000E-01  4.500000E-01  2.076678E-02
-9.500000E-01  5.000000E-01  2.075522E-02
-9.500000E-01  5.500000E-01  2.073910E-02
-9.500000E-01  6.000000E-01  2.071825E-02
-9.500000E-01  6.500000E-01  2.069259E-02
-9.500000E-01  7.000000E-01  2.066207E-02
-9.500000E-01  7.500000E-01  2.062666E-02
-9.500000E-01  8.000000E-01  2.058630E-02
-9.500000E-01  8.500000E-01  2.054092E-02
-9.500000E-01  9.000000E-01  2.049038E-02
-9.500000E-01  9.500000E-01  2.043442E-02
-9.500000E-01  1.000000E+00  2.037271E-02
-9.500000E-01  1.050000E+00  2.030477E-02
-9.500000E-01  1.100000E+00  2.022993E-02
-9.500000E-01  1.150000E+00  2.014734E-02
-9.500000E-01  1.200000E+00  2.005588E-02
-9.500000E-01  1.250000E+00  1.995412E-02
-9.500000E-01  1.300000E+00  1.984022E-02
-9.500000E-01  1.350000E+00  1.971180E-02
-9.500000E-01  1.400000E+00  1.956583E-02
-9.500000E-01  1.450000E+00  1.939842E-02
-9.500000E-01  1.500000E+00  1.920462E-02
-9.500000E-01  1.550000E+00  1.897811E-02
-9.500000E-01  1.600000E+00  1.871102E-02
-9.500000E-01  1.650000E+00  1.839352E-02
-9.500000E-01  1.700000E+00  1.801364E-02
-9.500000E-01  1.750000E+00  1.755708E-02
-9.500000E-01  1.800000E+00  1.700723E-02
-9.500000E-01  1.850000E+00  1.634552E-02
-9.500000E-01  1.900000E+00  1.555241E-02
-9.500000E-01  1.950000E+00  1.460905E-02
-9.500000E-01  2.000000E+00  1.350016E-02
-9.500000E-01  2.050000E+00  1.221800E-02
-9.500000E-01  2.100000E+00  1.076767E-02
-9.500000E-01  2.150000E+00  9.172983E-03
-9.500000E-01  2.200000E+00  7.481917E-03
-9.500000E-01  2.250000E+00  5.769563E-03
-9.500000E-01  2.300000E+00  4.136380E-03
-9.500000E-01  2.350000E+00  2.699735E-03
-9.500000E-01  2.400000E+00  1.578412E-03
-9.500000E-01  2.450000E+00  8.724293E-04
-9.500000E-01  2.500000E+00  6.432043E-04
-9.500000E-01  2.550000E+00  9.002423E-04
-9.500000E-01  2.600000E+00  1.598985E-03
-9.500000E-01  2.650000E+00  2.650599E-03
-9.500000E-01  2.700000E+00  3.940219E-03
-9.500000E-01  2.750000E+00  5.347669E-03
-9.500000E-01  2.800000E+00  6.764997E-03
-9.500000E-01  2.850000E+00  8.107464E-03
-9.500000E-01  2.900000E+00  9.317479E-03
-9.500000E-01  2.950000E+00  1.036302E-02
-9.500000E-01  3.000000E+00  1.123284E-02
-9.500000E-01  3.050000E+00  1.193056E-02
-9.500000E-01  3.100000E+00  1.246911E-02
-9.500000E-01  3.150000E+00  1.286628E-02
-9.500000E-01  3.200000E+00  1.314142E-02
-9.500000E-01  3.250000E+00  1.331344E-02
-9.500000E-01  3.300000E+00  1.339958E-02
-9.500000E-01  3.350000E+00  1.341487E-02
-9.500000E-01  3.400000E+00  1.337202E-02
-9.500000E-01  3.450000E+00  1.328154E-02
-9.500000E-01  3.500000E+00  1.315195E-02
-9.500000E-01  3.550000E+00  1.299006E-02
-9.500000E-01  3.600000E+00  1.280124E-02
-9.500000E-01  3.650000E+00  1.258970E-02
-9.500000E-01  3.700000E+00  1.235868E-02
-9.500000E-01  3.750000E+00  1.211068E-02
-9.500000E-01  3.800000E+00  1.184758E-02
-9.500000E-01  3.850000E+00  1.157081E-02
-9.500000E-01  3.900000E+00  1.128144E-02
-9.500000E-01  3.950000E+00  1.098028E-02
-9.500000E-01  4.000000E+00  1.066795E-02
-9.500000E-01  4.050000E+00  1.034492E-02
-9.500000E-01  4.100000E+00  1.001159E-02
-9.500000E-01  4.150000E+00  9.668296E-03
-9.500000E-01  4.200000E+00  9.315379E-03
-9.500000E-01  4.250000E+00  8.953191E-03
-9.500000E-01  4.300000E+00  8.582135E-03
-9.500000E-01  4.350000E+00  8.202702E-03
-9.500000E-01  4.400000E+00  7.815493E-03
-9.500000E-01  4.450000E+00  7.421264E-03
-9.500000E-01  4.500000E+00  7.020953E-03
-9.500000E-01  4.550000E+00  6.615710E-03
-9.500000E-01  4.600000E+00  6.206926E-03
-9.500000E-01  4.650000E+00  5.796243E-03
-9.500000E-01  4.700000E+00  5.385556E-03
-9.500000E-01  4.750000E+00  4.976997E-03
-9.500000E-01  4.800000E+00  4.572907E-03
-9.500000E-01  4.850000E+00  4.175788E-03
-9.500000E-01  4.900000E+00  3.788241E-03
-9.500000E-01  4.950000E+00  3.412896E-03
-9.500000E-01  5.000000E+00  3.052324E-03
-9.500000E-01  5.050000E+00  2.708954E-03
-9.500000E-01  5.100000E+00  2.384977E-03
-9.500000E-01  5.150000E+00  2.082261E-03
-9.500000E-01  5.200000E+00  1.802280E-03
-9.500000E-01  5.250000E+00  1.546050E-03
-9.500000E-01  5.300000E+00  1.314099E-03
-9.500000E-01  5.350000E+00  1.106457E-03
-9.500000E-01  5.400000E+00  9.226733E-04
-9.500000E-01  5.450000E+00  7.618629E-04
-9.500000E-01  5.500000E+00  6.227710E-04
-9.500000E-01  5.550000E+00  5.038512E-04
-9.500000E-01  5.600000E+00  4.033509E-04
-9.500000E-01  5.650000E+00  3.193954E-04
-9.500000E-01  5.700000E+00  2.500673E-04
-9.500000E-01  5.750000E+00  1.934748E-04
-9.500000E-01  5.800000E+00  1.478074E-04
-9.500000E-01  5.850000E+00  1.113786E-04
-9.500000E-01  5.900000E+00  8.265434E-05
-9.500000E-01  5.950000E+00  6.026984E-05
-9.500000E-01  6.000000E+00  4.303598E-05
-9.500000E-01  6.050000E+00  2.993713E-05
-9.500000E-01  6.100000E+00  2.012290E-05
-9.500000E-01  6.150000E+00  1.289562E-05
-9.500000E-01  6.200000E+00  7.695567E-06
-9.500000E-01  6.250000E+00  4.085825E-06
-9.500000E-01  6.300000E+00  1.738306E-06
-9.500000E-01  6.350000E+00  4.227001E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  3.206057E-07
-9.000000E-01 -6.300000E+00  1.321635E-06
-9.000000E-01 -6.250000E+00  3.118261E-06
-9.000000E-01 -6.200000E+00  5.902299E-06
-9.000000E-01 -6.150000E+00  9.948621E-06
-9.000000E-01 -6.100000E+00  1.562573E-05
-9.000000E-01 -6.050000E+00  2.340931E-05
-9.000000E-01 -6.000000E+00  3.389763E-05
-9.000000E-01 -5.950000E+00  4.782768E-05
-9.000000E-01 -5.900000E+00  6.609043E-05
-9.000000E-01 -5.850000E+00  8.974356E-05
-9.000000E-01 -5.800000E+00  1.200195E-04
-9.000000E-01 -5.750000E+00  1.583265E-04
-9.000000E-01 -5.700000E+00  2.062404E-04
-9.000000E-01 -5.650000E+00  2.654849E-04
-9.000000E-01 -5.600000E+00  3.378996E-04
-9.000000E-01 -5.550000E+00  4.253930E-04
-9.000000E-01 -5.500000E+00  5.298839E-04
-9.000000E-01 -5.450000E+00  6.532288E-04
-9.000000E-01 -5.400000E+00  7.971427E-04
-9.000000E-01 -5.350000E+00  9.631139E-04
-9.000000E-01 -5.300000E+00  1.152322E-03
-9.000000E-01 -5.250000E+00  1.365563E-03
-9.000000E-01 -5.200000E+00  1.603188E-03
-9.000000E-01 -5.150000E+00  1.865062E-03
-9.000000E-01 -5.100000E+00  2.150550E-03
-9.000000E-01 -5.050000E+00  2.458523E-03
-9.000000E-01 -5.000000E+00  2.787394E-03
-9.000000E-01 -4.950000E+00  3.135184E-03
-9.000000E-01 -4.900000E+00  3.499595E-03
-9.000000E-01 -4.850000E+00  3.878105E-03
-9.000000E-01 -4.800000E+00  4.268066E-03
-9.000000E-01 -4.750000E+00  4.666795E-03
-9.000000E-01 -4.700000E+00  5.071663E-03
-9.000000E-01 -4.650000E+00  5.480165E-03
-9.000000E-01 -4.600000E+00  5.889976E-03
-9.000000E-01 -4.550000E+00  6.298996E-03
-9.000000E-01 -4.500000E+00  6.705372E-03
-9.000000E-01 -4.450000E+00  7.107509E-03
-9.000000E-01 -4.400000E+00  7.504078E-03
-9.000000E-01 -4.350000E+00  7.894000E-03
-9.000000E-01 -4.300000E+00  8.276433E-03
-9.000000E-01 -4.250000E+00  8.650756E-03
-9.000000E-01 -4.200000E+00  9.016538E-03
-9.000000E-01 -4.150000E+00  9.373513E-03
-9.000000E-01 -4.100000E+00  9.721553E-03
-9.000000E-01 -4.050000E+00  1.006064E-02
-9.000000E-01 -4.000000E+00  1.039082E-02
-9.000000E-01 -3.950000E+00  1.071221E-02
-9.000000E-01 -3.900000E+00  1.102496E-02
-9.000000E-01 -3.850000E+00  1.132921E-02
-9.000000E-01 -3.800000E+00  1.162512E-02
-9.000000E-01 -3.750000E+00  1.191287E-02
-9.000000E-01 -3.700000E+00  1.219259E-02
-9.000000E-01 -3.650000E+00  1.246444E-02
-9.000000E-01 -3.600000E+00  1.272857E-02
-9.000000E-01 -3.550000E+00  1.298514E-02
-9.000000E-01 -3.500000E+00  1.323428E-02
-9.000000E-01 -3.450000E+00  1.347614E-02
-9.000000E-01 -3.400000E+00  1.371083E-02
-9.000000E-01 -3.350000E+00  1.393840E-02
-9.000000E-01 -3.300000E+00  1.415891E-02
-9.000000E-01 -3.250000E+00  1.437231E-02
-9.000000E-01 -3.200000E+00  1.457853E-02
-9.000000E-01 -3.150000E+00  1.477741E-02
-9.000000E-01 -3.100000E+00  1.496875E-02
-9.000000E-01 -3.050000E+00  1.515227E-02
-9.000000E-01 -3.000000E+00  1.532766E-02
-9.000000E-01 -2.950000E+00  1.549454E-02
-9.000000E-01 -2.900000E+00  1.565252E-02
-9.000000E-01 -2.850000E+00  1.580121E-02
-9.000000E-01 -2.800000E+00  1.594024E-02
-9.000000E-01 -2.750000E+00  1.606935E-02
-9.000000E-01 -2.700000E+00  1.618838E-02
-9.000000E-01 -2.650000E+00  1.629742E-02
-9.000000E-01 -2.600000E+00  1.639687E-02
-9.000000E-01 -2.550000E+00  1.648747E-02
-9.000000E-01 -2.500000E+00  1.657043E-02
-9.000000E-01 -2.450000E+00  1.664745E-02
-9.000000E-01 -2.400000E+00  1.672071E-02
-9.000000E-01 -2.350000E+00  1.679281E-02
-9.000000E-01 -2.300000E+00  1.686668E-02
-9.000000E-01 -2.250000E+00  1.694537E-02
-9.000000E-01 -2.200000E+00  1.703184E-02
-9.000000E-01 -2.150000E+00  1.712873E-02
-9.000000E-01 -2.100000E+00  1.723810E-02
-9.000000E-01 -2.050000E+00  1.736125E-02
-9.000000E-01 -2.000000E+00  1.749855E-02
-9.000000E-01 -1.950000E+00  1.764949E-02
-9.000000E-01 -1.900000E+00  1.781263E-02
-9.000000E-01 -1.850000E+00  1.798584E-02
-9.000000E-01 -1.800000E+00  1.816647E-02
-9.000000E-01 -1.750000E+00  1.835159E-02
-9.000000E-01 -1.700000E+00  1.853826E-02
-9.000000E-01 -1.650000E+00  1.872368E-02
-9.000000E-01 -1.600000E+00  1.890540E-02
-9.000000E-01 -1.550000E+00  1.908133E-02
-9.000000E-01 -1.500000E+00  1.924986E-02
-9.000000E-01 -1.450000E+00  1.940977E-02
-9.000000E-01 -1.400000E+00  1.956026E-02
-9.000000E-01 -1.350000E+00  1.970087E-02
-9.000000E-01 -1.300000E+00  1.983138E-02
-9.000000E-01 -1.250000E+00  1.995181E-02
-9.000000E-01 -1.200000E+00  2.006232E-02
-9.000000E-01 -1.150000E+00  2.016315E-02
-9.000000E-01 -1.100000E+00  2.025459E-02
-9.000000E-01 -1.050000E+00  2.033694E-02
-9.000000E-01 -1.000000E+00  2.041049E-02
-9.000000E-01 -9.500000E-01  2.047551E-02
-9.000000E-01 -9.000000E-01  2.053225E-02
-9.000000E-01 -8.500000E-01  2.058094E-02
-9.000000E-01 -8.000000E-01  2.062183E-02
-9.000000E-01 -7.500000E-01  2.065517E-02
-9.000000E-01 -7.000000E-01  2.068126E-02
-9.000000E-01 -6.500000E-01  2.070048E-02
-9.000000E-01 -6.000000E-01  2.071331E-02
-9.000000E-01 -5.500000E-01  2.072033E-02
-9.000000E-01 -5.000000E-01  2.072229E-02
-9.000000E-01 -4.500000E-01  2.072008E-02
-9.000000E-01 -4.000000E-01  2.071473E-02
-9.000000E-01 -3.500000E-01  2.070736E-02
-9.000000E-01 -3.000000E-01  2.069915E-02
-9.000000E-01 -2.500000E-01  2.069128E-02
-9.000000E-01 -2.000000E-01  2.068483E-02
-9.000000E-01 -1.500000E-01  2.068071E-02
-9.000000E-01 -1.000000E-01  2.067959E-02
-9.000000E-01 -5.000000E-02  2.068183E-02
-9.000000E-01  0.000000E+00  2.068749E-02
-9.000000E-01  5.000000E-02  2.069625E-02
-9.000000E-01  1.000000E-01  2.070751E-02
-9.000000E-01  1.500000E-01  2.072042E-02
-9.000000E-01  2.000000E-01  2.073395E-02
-9.000000E-01  2.500000E-01  2.074700E-02
-9.000000E-01  3.000000E-01  2.075844E-02
-9.000000E-01  3.500000E-01  2.076727E-02
-9.000000E-01  4.000000E-01  2.077257E-02
-9.000000E-01  4.500000E-01  2.077363E-02
-9.000000E-01  5.000000E-01  2.076989E-02
-9.000000E-01  5.500000E-01  2.076098E-02
-9.000000E-01  6.000000E-01  2.074665E-02
-9.000000E-01  6.500000E-01  2.072678E-02
-9.000000E-01  7.000000E-01  2.070131E-02
-9.000000E-01  7.500000E-01  2.067024E-02
-9.000000E-01  8.000000E-01  2.063355E-02
-9.000000E-01  8.500000E-01  2.059121E-02
-9.000000E-01  9.000000E-01  2.054313E-02
-9.000000E-01  9.500000E-01  2.048911E-02
-9.000000E-01  1.000000E+00  2.042888E-02
-9.000000E-01  1.050000E+00  2.036198E-02
-9.000000E-01  1.100000E+00  2.028780E-02
-9.000000E-01  1.150000E+00  2.020553E-02
-9.000000E-01  1.200000E+00  2.011406E-02
-9.000000E-01  1.250000E+00  2.001199E-02
-9.000000E-01  1.300000E+00  1.989747E-02
-9.000000E-01  1.350000E+00  1.976813E-02
-9.000000E-01  1.400000E+00  1.962088E-02
-9.000000E-01  1.450000E+00  1.945180E-02
-9.000000E-01  1.500000E+00  1.925580E-02
-9.000000E-01  1.550000E+00  1.902647E-02
-9.000000E-01  1.600000E+00  1.875568E-02
-9.000000E-01  1.650000E+00  1.843335E-02
-9.000000E-01  1.700000E+00  1.804712E-02
-9.000000E-01  1.750000E+00  1.758219E-02
-9.000000E-01  1.800000E+00  1.702128E-02
-9.000000E-01  1.850000E+00  1.634507E-02
-9.000000E-01  1.900000E+00  1.553303E-02
-9.000000E-01  1.950000E+00  1.456527E-02
-9.000000E-01  2.000000E+00  1.342537E-02
-9.000000E-01  2.050000E+00  1.210464E-02
-9.000000E-01  2.100000E+00  1.060756E-02
-9.000000E-01  2.150000E+00  8.958120E-03
-9.000000E-01  2.200000E+00  7.205565E-03
-9.000000E-01  2.250000E+00  5.427761E-03
-9.000000E-01  2.300000E+00  3.729542E-03
-9.000000E-01  2.350000E+00  2.233978E-03
-9.000000E-01  2.400000E+00  1.066108E-03
-9.000000E-01  2.450000E+00  3.315595E-04
-9.000000E-01  2.500000E+00  9.543140E-05
-9.000000E-01  2.550000E+00  3.680487E-04
-9.000000E-01  2.600000E+00  1.102611E-03
-9.000000E-01  2.650000E+00  2.205587E-03
-9.000000E-01  2.700000E+00  3.556115E-03
-9.000000E-01  2.750000E+00  5.028005E-03
-9.000000E-01  2.800000E+00  6.508256E-03
-9.000000E-01  2.850000E+00  7.908560E-03
-9.000000E-01  2.900000E+00  9.169299E-03
-9.000000E-01  2.950000E+00  1.025771E-02
-9.000000E-01  3.000000E+00  1.116274E-02
-9.000000E-01  3.050000E+00  1.188875E-02
-9.000000E-01  3.100000E+00  1.244965E-02
-9.000000E-01  3.150000E+00  1.286427E-02
-9.000000E-01  3.200000E+00  1.315295E-02
-9.000000E-01  3.250000E+00  1.333543E-02
-9.000000E-01  3.300000E+00  1.342965E-02
-9.000000E-01  3.350000E+00  1.345121E-02
-9.000000E-01  3.400000E+00  1.341329E-02
-9.000000E-01  3.450000E+00  1.332671E-02
-9.000000E-01  3.500000E+00  1.320025E-02
-9.000000E-01  3.550000E+00  1.304093E-02
-9.000000E-01  3.600000E+00  1.285427E-02
-9.000000E-01  3.650000E+00  1.264458E-02
-9.000000E-01  3.700000E+00  1.241517E-02
-9.000000E-01  3.750000E+00  1.216861E-02
-9.000000E-01  3.800000E+00  1.190682E-02
-9.000000E-01  3.850000E+00  1.163126E-02
-9.000000E-01  3.900000E+00  1.134303E-02
-9.000000E-01  3.950000E+00  1.104295E-02
-9.000000E-01  4.000000E+00  1.073166E-02
-9.000000E-01  4.050000E+00  1.040964E-02
-9.000000E-01  4.100000E+00  1.007727E-02
-9.000000E-01  4.150000E+00  9.734902E-03
-9.000000E-01  4.200000E+00  9.382850E-03
-9.000000E-01  4.250000E+00  9.021450E-03
-9.000000E-01  4.300000E+00  8.651087E-03
-9.000000E-01  4.350000E+00  8.272224E-03
-9.000000E-01  4.400000E+00  7.885435E-03
-9.000000E-01  4.450000E+00  7.491444E-03
-9.000000E-01  4.500000E+00  7.091156E-03
-9.000000E-01  4.550000E+00  6.685690E-03
-9.000000E-01  4.600000E+00  6.276406E-03
-9.000000E-01  4.650000E+00  5.864917E-03
-9.000000E-01  4.700000E+00  5.453091E-03
-9.000000E-01  4.750000E+00  5.043042E-03
-9.000000E-01  4.800000E+00  4.637098E-03
-9.000000E-01  4.850000E+00  4.237756E-03
-9.000000E-01  4.900000E+00  3.847626E-03
-9.000000E-01  4.950000E+00  3.469354E-03
-9.000000E-01  5.000000E+00  3.105546E-03
-9.000000E-01  5.050000E+00  2.758672E-03
-9.000000E-01  5.100000E+00  2.430978E-03
-9.000000E-01  5.150000E+00  2.124399E-03
-9.000000E-01  5.200000E+00  1.840477E-03
-9.000000E-01  5.250000E+00  1.580303E-03
-9.000000E-01  5.300000E+00  1.344474E-03
-9.000000E-01  5.350000E+00  1.133087E-03
-9.000000E-01  5.400000E+00  9.457485E-04
-9.000000E-01  5.450000E+00  7.816220E-04
-9.000000E-01  5.500000E+00  6.394873E-04
-9.000000E-01  5.550000E+00  5.178205E-04
-9.000000E-01  5.600000E+00  4.148785E-04
-9.000000E-01  5.650000E+00  3.287858E-04
-9.000000E-01  5.700000E+00  2.576144E-04
-9.000000E-01  5.750000E+00  1.994552E-04
-9.000000E-01  5.800000E+00  1.524754E-04
-9.000000E-01  5.850000E+00  1.149631E-04
-9.000000E-01  5.900000E+00  8.535766E-05
-9.000000E-01  5.950000E+00  6.226746E-05
-9.000000E-01  6.000000E+00  4.447746E-05
-9.000000E-01  6.050000E+00  3.094776E-05
-9.000000E-01  6.100000E+00  2.080590E-05
-9.000000E-01  6.150000E+00  1.333478E-05
-9.000000E-01  6.200000E+00  7.958091E-06
-9.000000E-01  6.250000E+00  4.225290E-06
-9.000000E-01  6.300000E+00  1.797638E-06
-9.000000E-01  6.350000E+00  4.371238E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.358909E-07
-8.500000E-01 -6.300000E+00  1.384300E-06
-8.500000E-01 -6.250000E+00  3.264834E-06
-8.500000E-01 -6.200000E+00  6.176614E-06
-8.500000E-01 -6.150000E+00  1.040485E-05
-8.500000E-01 -6.100000E+00  1.633165E-05
-8.500000E-01 -6.050000E+00  2.444981E-05
-8.500000E-01 -6.000000E+00  3.537832E-05
-8.500000E-01 -5.950000E+00  4.987843E-05
-8.500000E-01 -5.900000E+00  6.886857E-05
-8.500000E-01 -5.850000E+00  9.343651E-05
-8.500000E-01 -5.800000E+00  1.248464E-04
-8.500000E-01 -5.750000E+00  1.645386E-04
-8.500000E-01 -5.700000E+00  2.141194E-04
-8.500000E-01 -5.650000E+00  2.753401E-04
-8.500000E-01 -5.600000E+00  3.500612E-04
-8.500000E-01 -5.550000E+00  4.402046E-04
-8.500000E-01 -5.500000E+00  5.476913E-04
-8.500000E-01 -5.450000E+00  6.743678E-04
-8.500000E-01 -5.400000E+00  8.219245E-04
-8.500000E-01 -5.350000E+00  9.918111E-04
-8.500000E-01 -5.300000E+00  1.185154E-03
-8.500000E-01 -5.250000E+00  1.402684E-03
-8.500000E-01 -5.200000E+00  1.644678E-03
-8.500000E-01 -5.150000E+00  1.910919E-03
-8.500000E-01 -5.100000E+00  2.200689E-03
-8.500000E-01 -5.050000E+00  2.512776E-03
-8.500000E-01 -5.000000E+00  2.845518E-03
-8.500000E-01 -4.950000E+00  3.196868E-03
-8.500000E-01 -4.900000E+00  3.564471E-03
-8.500000E-01 -4.850000E+00  3.945766E-03
-8.500000E-01 -4.800000E+00  4.338076E-03
-8.500000E-01 -4.750000E+00  4.738708E-03
-8.500000E-01 -4.700000E+00  5.145037E-03
-8.500000E-01 -4.650000E+00  5.554577E-03
-8.500000E-01 -4.600000E+00  5.965035E-03
-8.500000E-01 -4.550000E+00  6.374347E-03
-8.500000E-01 -4.500000E+00  6.780704E-03
-8.500000E-01 -4.450000E+00  7.182559E-03
-8.500000E-01 -4.400000E+00  7.578624E-03
-8.500000E-01 -4.350000E+00  7.967860E-03
-8.500000E-01 -4.300000E+00  8.349463E-03
-8.500000E-01 -4.250000E+00  8.722842E-03
-8.500000E-01 -4.200000E+00  9.087592E-03
-8.500000E-01 -4.150000E+00  9.443471E-03
-8.500000E-01 -4.100000E+00  9.790372E-03
-8.500000E-01 -4.050000E+00  1.012829E-02
-8.500000E-01 -4.000000E+00  1.045729E-02
-8.500000E-01 -3.950000E+00  1.077751E-02
-8.500000E-01 -3.900000E+00  1.108909E-02
-8.500000E-01 -3.850000E+00  1.139221E-02
-8.500000E-01 -3.800000E+00  1.168704E-02
-8.500000E-01 -3.750000E+00  1.197375E-02
-8.500000E-01 -3.700000E+00  1.225251E-02
-8.500000E-01 -3.650000E+00  1.252350E-02
-8.500000E-01 -3.600000E+00  1.278690E-02
-8.500000E-01 -3.550000E+00  1.304289E-02
-8.500000E-01 -3.500000E+00  1.329164E-02
-8.500000E-01 -3.450000E+00  1.353332E-02
-8.500000E-01 -3.400000E+00  1.376809E-02
-8.500000E-01 -3.350000E+00  1.399604E-02
-8.500000E-01 -3.300000E+00  1.421726E-02
-8.500000E-01 -3.250000E+00  1.443179E-02
-8.500000E-01 -3.200000E+00  1.463958E-02
-8.500000E-01 -3.150000E+00  1.484058E-02
-8.500000E-01 -3.100000E+00  1.503465E-02
-8.500000E-01 -3.050000E+00  1.522165E-02
-8.500000E-01 -3.000000E+00  1.540136E-02
-8.500000E-01 -2.950000E+00  1.557354E-02
-8.500000E-01 -2.900000E+00  1.573795E-02
-8.500000E-01 -2.850000E+00  1.589434E-02
-8.500000E-01 -2.800000E+00  1.604248E-02
-8.500000E-01 -2.750000E+00  1.618222E-02
-8.500000E-01 -2.700000E+00  1.631351E-02
-8.500000E-01 -2.650000E+00  1.643648E-02
-8.500000E-01 -2.600000E+00  1.655147E-02
-8.500000E-01 -2.550000E+00  1.665908E-02
-8.500000E-01 -2.500000E+00  1.676028E-02
-8.500000E-01 -2.450000E+00  1.685634E-02
-8.500000E-01 -2.400000E+00  1.694890E-02
-8.500000E-01 -2.350000E+00  1.703988E-02
-8.500000E-01 -2.300000E+00  1.713141E-02
-8.500000E-01 -2.250000E+00  1.722571E-02
-8.500000E-01 -2.200000E+00  1.732491E-02
-8.500000E-01 -2.150000E+00  1.743091E-02
-8.500000E-01 -2.100000E+00  1.754523E-02
-8.500000E-01 -2.050000E+00  1.766883E-02
-8.500000E-01 -2.000000E+00  1.780207E-02
-8.500000E-01 -1.950000E+00  1.794465E-02
-8.500000E-01 -1.900000E+00  1.809565E-02
-8.500000E-01 -1.850000E+00  1.825363E-02
-8.500000E-01 -1.800000E+00  1.841677E-02
-8.500000E-01 -1.750000E+00  1.858301E-02
-8.500000E-01 -1.700000E+00  1.875024E-02
-8.500000E-01 -1.650000E+00  1.891639E-02
-8.500000E-01 -1.600000E+00  1.907960E-02
-8.500000E-01 -1.550000E+00  1.923824E-02
-8.500000E-01 -1.500000E+00  1.939097E-02
-8.500000E-01 -1.450000E+00  1.953674E-02
-8.500000E-01 -1.400000E+00  1.967475E-02
-8.500000E-01 -1.350000E+00  1.980449E-02
-8.500000E-01 -1.300000E+00  1.992560E-02
-8.500000E-01 -1.250000E+00  2.003793E-02
-8.500000E-01 -1.200000E+00  2.014143E-02
-8.500000E-01 -1.150000E+00  2.023613E-02
-8.500000E-01 -1.100000E+00  2.032210E-02
-8.500000E-01 -1.050000E+00  2.039942E-02
-8.500000E-01 -1.000000E+00  2.046820E-02
-8.500000E-01 -9.500000E-01  2.052848E-02
-8.500000E-01 -9.000000E-01  2.058033E-02
-8.500000E-01 -8.500000E-01  2.062380E-02
-8.500000E-01 -8.000000E-01  2.065896E-02
-8.500000E-01 -7.500000E-01  2.068592E-02
-8.500000E-01 -7.000000E-01  2.070484E-02
-8.500000E-01 -6.500000E-01  2.071600E-02
-8.500000E-01 -6.000000E-01  2.071983E-02
-8.500000E-01 -5.500000E-01  2.071694E-02
-8.500000E-01 -5.000000E-01  2.070816E-02
-8.500000E-01 -4.500000E-01  2.069455E-02
-8.500000E-01 -4.000000E-01  2.067741E-02
-8.500000E-01 -3.500000E-01  2.065823E-02
-8.500000E-01 -3.000000E-01  2.063864E-02
-8.500000E-01 -2.500000E-01  2.062029E-02
-8.500000E-01 -2.000000E-01  2.060479E-02
-8.500000E-01 -1.500000E-01  2.059353E-02
-8.500000E-01 -1.000000E-01  2.058759E-02
-8.500000E-01 -5.000000E-02  2.058761E-02
-8.500000E-01  0.000000E+00  2.059376E-02
-8.500000E-01  5.000000E-02  2.060570E-02
-8.500000E-01  1.000000E-01  2.062263E-02
-8.500000E-01  1.500000E-01  2.064334E-02
-8.500000E-01  2.000000E-01  2.066637E-02
-8.500000E-01  2.500000E-01  2.069012E-02
-8.500000E-01  3.000000E-01  2.071298E-02
-8.500000E-01  3.500000E-01  2.073346E-02
-8.500000E-01  4.000000E-01  2.075025E-02
-8.500000E-01  4.500000E-01  2.076232E-02
-8.500000E-01  5.000000E-01  2.076886E-02
-8.500000E-01  5.500000E-01  2.076934E-02
-8.500000E-01  6.000000E-01  2.076343E-02
-8.500000E-01  6.500000E-01  2.075098E-02
-8.500000E-01  7.000000E-01  2.073196E-02
-8.500000E-01  7.500000E-01  2.070640E-02
-8.500000E-01  8.000000E-01  2.067435E-02
-8.500000E-01  8.500000E-01  2.063587E-02
-8.500000E-01  9.000000E-01  2.059095E-02
-8.500000E-01  9.500000E-01  2.053947E-02
-8.500000E-01  1.000000E+00  2.048122E-02
-8.500000E-01  1.050000E+00  2.041583E-02
-8.500000E-01  1.100000E+00  2.034276E-02
-8.500000E-01  1.150000E+00  2.026123E-02
-8.500000E-01  1.200000E+00  2.017022E-02
-8.500000E-01  1.250000E+00  2.006835E-02
-8.500000E-01  1.300000E+00  1.995381E-02
-8.500000E-01  1.350000E+00  1.982428E-02
-8.500000E-01  1.400000E+00  1.967670E-02
-8.500000E-01  1.450000E+00  1.950714E-02
-8.500000E-01  1.500000E+00  1.931055E-02
-8.500000E-01  1.550000E+00  1.908050E-02
-8.500000E-01  1.600000E+00  1.880886E-02
-8.500000E-01  1.650000E+00  1.848553E-02
-8.500000E-01  1.700000E+00  1.809808E-02
-8.500000E-01  1.750000E+00  1.763165E-02
-8.500000E-01  1.800000E+00  1.706888E-02
-8.500000E-01  1.850000E+00  1.639031E-02
-8.500000E-01  1.900000E+00  1.557526E-02
-8.500000E-01  1.950000E+00  1.460364E-02
-8.500000E-01  2.000000E+00  1.345883E-02
-8.500000E-01  2.050000E+00  1.213192E-02
-8.500000E-01  2.100000E+00  1.062724E-02
-8.500000E-01  2.150000E+00  8.968680E-03
-8.500000E-01  2.200000E+00  7.205599E-03
-8.500000E-01  2.250000E+00  5.416196E-03
-8.500000E-01  2.300000E+00  3.705937E-03
-8.500000E-01  2.350000E+00  2.198798E-03
-8.500000E-01  2.400000E+00  1.020898E-03
-8.500000E-01  2.450000E+00  2.789360E-04
-8.500000E-01  2.500000E+00  3.884006E-05
-8.500000E-01  2.550000E+00  3.113276E-04
-8.500000E-01  2.600000E+00  1.049468E-03
-8.500000E-01  2.650000E+00  2.159131E-03
-8.500000E-01  2.700000E+00  3.518551E-03
-8.500000E-01  2.750000E+00  5.000545E-03
-8.500000E-01  2.800000E+00  6.491208E-03
-8.500000E-01  2.850000E+00  7.901539E-03
-8.500000E-01  2.900000E+00  9.171465E-03
-8.500000E-01  2.950000E+00  1.026800E-02
-8.500000E-01  3.000000E+00  1.118002E-02
-8.500000E-01  3.050000E+00  1.191194E-02
-8.500000E-01  3.100000E+00  1.247780E-02
-8.500000E-01  3.150000E+00  1.289655E-02
-8.500000E-01  3.200000E+00  1.318867E-02
-8.500000E-01  3.250000E+00  1.337402E-02
-8.500000E-01  3.300000E+00  1.347068E-02
-8.500000E-01  3.350000E+00  1.349433E-02
-8.500000E-01  3.400000E+00  1.345821E-02
-8.500000E-01  3.450000E+00  1.337324E-02
-8.500000E-01  3.500000E+00  1.324824E-02
-8.500000E-01  3.550000E+00  1.309025E-02
-8.500000E-01  3.600000E+00  1.290483E-02
-8.500000E-01  3.650000E+00  1.269630E-02
-8.500000E-01  3.700000E+00  1.246801E-02
-8.500000E-01  3.750000E+00  1.222250E-02
-8.500000E-01  3.800000E+00  1.196174E-02
-8.500000E-01  3.850000E+00  1.168717E-02
-8.500000E-01  3.900000E+00  1.139992E-02
-8.500000E-01  3.950000E+00  1.110080E-02
-8.500000E-01  4.000000E+00  1.079046E-02
-8.500000E-01  4.050000E+00  1.046936E-02
-8.500000E-01  4.100000E+00  1.013790E-02
-8.500000E-01  4.150000E+00  9.796406E-03
-8.500000E-01  4.200000E+00  9.445179E-03
-8.500000E-01  4.250000E+00  9.084539E-03
-8.500000E-01  4.300000E+00  8.714847E-03
-8.500000E-01  4.350000E+00  8.336544E-03
-8.500000E-01  4.400000E+00  7.950177E-03
-8.500000E-01  4.450000E+00  7.556443E-03
-8.500000E-01  4.500000E+00  7.156216E-03
-8.500000E-01  4.550000E+00  6.750586E-03
-8.500000E-01  4.600000E+00  6.340883E-03
-8.500000E-01  4.650000E+00  5.928691E-03
-8.500000E-01  4.700000E+00  5.515856E-03
-8.500000E-01  4.750000E+00  5.104472E-03
-8.500000E-01  4.800000E+00  4.696853E-03
-8.500000E-01  4.850000E+00  4.295493E-03
-8.500000E-01  4.900000E+00  3.903006E-03
-8.500000E-01  4.950000E+00  3.522057E-03
-8.500000E-01  5.000000E+00  3.155278E-03
-8.500000E-01  5.050000E+00  2.805180E-03
-8.500000E-01  5.100000E+00  2.474062E-03
-8.500000E-01  5.150000E+00  2.163914E-03
-8.500000E-01  5.200000E+00  1.876344E-03
-8.500000E-01  5.250000E+00  1.612507E-03
-8.500000E-01  5.300000E+00  1.373068E-03
-8.500000E-01  5.350000E+00  1.158184E-03
-8.500000E-01  5.400000E+00  9.675192E-04
-8.500000E-01  5.450000E+00  8.002810E-04
-8.500000E-01  5.500000E+00  6.552848E-04
-8.500000E-01  5.550000E+00  5.310296E-04
-8.500000E-01  5.600000E+00  4.257835E-04
-8.500000E-01  5.650000E+00  3.376713E-04
-8.500000E-01  5.700000E+00  2.647564E-04
-8.500000E-01  5.750000E+00  2.051139E-04
-8.500000E-01  5.800000E+00  1.568907E-04
-8.500000E-01  5.850000E+00  1.183514E-04
-8.500000E-01  5.900000E+00  8.791055E-05
-8.500000E-01  5.950000E+00  6.415141E-05
-8.500000E-01  6.000000E+00  4.583460E-05
-8.500000E-01  6.050000E+00  3.189731E-05
-8.500000E-01  6.100000E+00  2.144615E-05
-8.500000E-01  6.150000E+00  1.374545E-05
-8.500000E-01  6.200000E+00  8.202996E-06
-8.500000E-01  6.250000E+00  4.355111E-06
-8.500000E-01  6.300000E+00  1.852771E-06
-8.500000E-01  6.350000E+00  4.505114E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.512194E-07
-8.000000E-01 -6.300000E+00  1.447112E-06
-8.000000E-01 -6.250000E+00  3.411633E-06
-8.000000E-01 -6.200000E+00  6.451065E-06
-8.000000E-01 -6.150000E+00  1.086075E-05
-8.000000E-01 -6.100000E+00  1.703615E-05
-8.000000E-01 -6.050000E+00  2.548689E-05
-8.000000E-01 -6.000000E+00  3.685239E-05
-8.000000E-01 -5.950000E+00  5.191781E-05
-8.000000E-01 -5.900000E+00  7.162872E-05
-8.000000E-01 -5.850000E+00  9.710255E-05
-8.000000E-01 -5.800000E+00  1.296346E-04
-8.000000E-01 -5.750000E+00  1.706966E-04
-8.000000E-01 -5.700000E+00  2.219243E-04
-8.000000E-01 -5.650000E+00  2.850946E-04
-8.000000E-01 -5.600000E+00  3.620875E-04
-8.000000E-01 -5.550000E+00  4.548355E-04
-8.000000E-01 -5.500000E+00  5.652593E-04
-8.000000E-01 -5.450000E+00  6.951926E-04
-8.000000E-01 -5.400000E+00  8.462992E-04
-8.000000E-01 -5.350000E+00  1.019988E-03
-8.000000E-01 -5.300000E+00  1.217332E-03
-8.000000E-01 -5.250000E+00  1.438996E-03
-8.000000E-01 -5.200000E+00  1.685184E-03
-8.000000E-01 -5.150000E+00  1.955602E-03
-8.000000E-01 -5.100000E+00  2.249450E-03
-8.000000E-01 -5.050000E+00  2.565440E-03
-8.000000E-01 -5.000000E+00  2.901841E-03
-8.000000E-01 -4.950000E+00  3.256541E-03
-8.000000E-01 -4.900000E+00  3.627138E-03
-8.000000E-01 -4.850000E+00  4.011029E-03
-8.000000E-01 -4.800000E+00  4.405515E-03
-8.000000E-01 -4.750000E+00  4.807895E-03
-8.000000E-01 -4.700000E+00  5.215548E-03
-8.000000E-01 -4.650000E+00  5.626009E-03
-8.000000E-01 -4.600000E+00  6.037012E-03
-8.000000E-01 -4.550000E+00  6.446534E-03
-8.000000E-01 -4.500000E+00  6.852808E-03
-8.000000E-01 -4.450000E+00  7.254332E-03
-8.000000E-01 -4.400000E+00  7.649861E-03
-8.000000E-01 -4.350000E+00  8.038395E-03
-8.000000E-01 -4.300000E+00  8.419165E-03
-8.000000E-01 -4.250000E+00  8.791607E-03
-8.000000E-01 -4.200000E+00  9.155342E-03
-8.000000E-01 -4.150000E+00  9.510150E-03
-8.000000E-01 -4.100000E+00  9.855938E-03
-8.000000E-01 -4.050000E+00  1.019272E-02
-8.000000E-01 -4.000000E+00  1.052058E-02
-8.000000E-01 -3.950000E+00  1.083965E-02
-8.000000E-01 -3.900000E+00  1.115011E-02
-8.000000E-01 -3.850000E+00  1.145213E-02
-8.000000E-01 -3.800000E+00  1.174589E-02
-8.000000E-01 -3.750000E+00  1.203159E-02
-8.000000E-01 -3.700000E+00  1.230942E-02
-8.000000E-01 -3.650000E+00  1.257958E-02
-8.000000E-01 -3.600000E+00  1.284226E-02
-8.000000E-01 -3.550000E+00  1.309767E-02
-8.000000E-01 -3.500000E+00  1.334602E-02
-8.000000E-01 -3.450000E+00  1.358750E-02
-8.000000E-01 -3.400000E+00  1.382229E-02
-8.000000E-01 -3.350000E+00  1.405055E-02
-8.000000E-01 -3.300000E+00  1.427238E-02
-8.000000E-01 -3.250000E+00  1.448785E-02
-8.000000E-01 -3.200000E+00  1.469700E-02
-8.000000E-01 -3.150000E+00  1.489980E-02
-8.000000E-01 -3.100000E+00  1.509621E-02
-8.000000E-01 -3.050000E+00  1.528615E-02
-8.000000E-01 -3.000000E+00  1.546950E-02
-8.000000E-01 -2.950000E+00  1.564612E-02
-8.000000E-01 -2.900000E+00  1.581587E-02
-8.000000E-01 -2.850000E+00  1.597860E-02
-8.000000E-01 -2.800000E+00  1.613419E-02
-8.000000E-01 -2.750000E+00  1.628256E-02
-8.000000E-01 -2.700000E+00  1.642372E-02
-8.000000E-01 -2.650000E+00  1.655779E-02
-8.000000E-01 -2.600000E+00  1.668506E-02
-8.000000E-01 -2.550000E+00  1.680601E-02
-8.000000E-01 -2.500000E+00  1.692136E-02
-8.000000E-01 -2.450000E+00  1.703209E-02
-8.000000E-01 -2.400000E+00  1.713940E-02
-8.000000E-01 -2.350000E+00  1.724469E-02
-8.000000E-01 -2.300000E+00  1.734952E-02
-8.000000E-01 -2.250000E+00  1.745550E-02
-8.000000E-01 -2.200000E+00  1.756416E-02
-8.000000E-01 -2.150000E+00  1.767690E-02
-8.000000E-01 -2.100000E+00  1.779483E-02
-8.000000E-01 -2.050000E+00  1.791870E-02
-8.000000E-01 -2.000000E+00  1.804883E-02
-8.000000E-01 -1.950000E+00  1.818511E-02
-8.000000E-01 -1.900000E+00  1.832697E-02
-8.000000E-01 -1.850000E+00  1.847346E-02
-8.000000E-01 -1.800000E+00  1.862335E-02
-8.000000E-01 -1.750000E+00  1.877521E-02
-8.000000E-01 -1.700000E+00  1.892752E-02
-8.000000E-01 -1.650000E+00  1.907879E-02
-8.000000E-01 -1.600000E+00  1.922758E-02
-8.000000E-01 -1.550000E+00  1.937264E-02
-8.000000E-01 -1.500000E+00  1.951285E-02
-8.000000E-01 -1.450000E+00  1.964728E-02
-8.000000E-01 -1.400000E+00  1.977518E-02
-8.000000E-01 -1.350000E+00  1.989599E-02
-8.000000E-01 -1.300000E+00  2.000926E-02
-8.000000E-01 -1.250000E+00  2.011471E-02
-8.000000E-01 -1.200000E+00  2.021212E-02
-8.000000E-01 -1.150000E+00  2.030134E-02
-8.000000E-01 -1.100000E+00  2.038226E-02
-8.000000E-01 -1.050000E+00  2.045478E-02
-8.000000E-01 -1.000000E+00  2.051877E-02
-8.000000E-01 -9.500000E-01  2.057411E-02
-8.000000E-01 -9.000000E-01  2.062065E-02
-8.000000E-01 -8.500000E-01  2.065823E-02
-8.000000E-01 -8.000000E-01  2.068673E-02
-8.000000E-01 -7.500000E-01  2.070606E-02
-8.000000E-01 -7.000000E-01  2.071621E-02
-8.000000E-01 -6.500000E-01  2.071734E-02
-8.000000E-01 -6.000000E-01  2.070979E-02
-8.000000E-01 -5.500000E-01  2.069418E-02
-8.000000E-01 -5.000000E-01  2.067143E-02
-8.000000E-01 -4.500000E-01  2.064282E-02
-8.000000E-01 -4.000000E-01  2.061001E-02
-8.000000E-01 -3.500000E-01  2.057496E-02
-8.000000E-01 -3.000000E-01  2.053993E-02
-8.000000E-01 -2.500000E-01  2.050729E-02
-8.000000E-01 -2.000000E-01  2.047935E-02
-8.000000E-01 -1.500000E-01  2.045823E-02
-8.000000E-01 -1.000000E-01  2.044559E-02
-8.000000E-01 -5.000000E-02  2.044251E-02
-8.000000E-01  0.000000E+00  2.044935E-02
-8.000000E-01  5.000000E-02  2.046572E-02
-8.000000E-01  1.000000E-01  2.049050E-02
-8.000000E-01  1.500000E-01  2.052201E-02
-8.000000E-01  2.000000E-01  2.055811E-02
-8.000000E-01  2.500000E-01  2.059651E-02
-8.000000E-01  3.000000E-01  2.063486E-02
-8.000000E-01  3.500000E-01  2.067103E-02
-8.000000E-01  4.000000E-01  2.070316E-02
-8.000000E-01  4.500000E-01  2.072977E-02
-8.000000E-01  5.000000E-01  2.074975E-02
-8.000000E-01  5.500000E-01  2.076239E-02
-8.000000E-01  6.000000E-01  2.076728E-02
-8.000000E-01  6.500000E-01  2.076425E-02
-8.000000E-01  7.000000E-01  2.075332E-02
-8.000000E-01  7.500000E-01  2.073463E-02
-8.000000E-01  8.000000E-01  2.070835E-02
-8.000000E-01  8.500000E-01  2.067465E-02
-8.000000E-01  9.000000E-01  2.063363E-02
-8.000000E-01  9.500000E-01  2.058531E-02
-8.000000E-01  1.000000E+00  2.052958E-02
-8.000000E-01  1.050000E+00  2.046617E-02
-8.000000E-01  1.100000E+00  2.039464E-02
-8.000000E-01  1.150000E+00  2.031429E-02
-8.000000E-01  1.200000E+00  2.022418E-02
-8.000000E-01  1.250000E+00  2.012302E-02
-8.000000E-01  1.300000E+00  2.000907E-02
-8.000000E-01  1.350000E+00  1.988008E-02
-8.000000E-01  1.400000E+00  1.973309E-02
-8.000000E-01  1.450000E+00  1.956427E-02
-8.000000E-01  1.500000E+00  1.936869E-02
-8.000000E-01  1.550000E+00  1.914007E-02
-8.000000E-01  1.600000E+00  1.887046E-02
-8.000000E-01  1.650000E+00  1.854998E-02
-8.000000E-01  1.700000E+00  1.816652E-02
-8.000000E-01  1.750000E+00  1.770558E-02
-8.000000E-01  1.800000E+00  1.715026E-02
-8.000000E-01  1.850000E+00  1.648166E-02
-8.000000E-01  1.900000E+00  1.567976E-02
-8.000000E-01  1.950000E+00  1.472520E-02
-8.000000E-01  2.000000E+00  1.360206E-02
-8.000000E-01  2.050000E+00  1.230203E-02
-8.000000E-01  2.100000E+00  1.082972E-02
-8.000000E-01  2.150000E+00  9.208739E-03
-8.000000E-01  2.200000E+00  7.487353E-03
-8.000000E-01  2.250000E+00  5.741634E-03
-8.000000E-01  2.300000E+00  4.073850E-03
-8.000000E-01  2.350000E+00  2.603956E-03
-8.000000E-01  2.400000E+00  1.453815E-03
-8.000000E-01  2.450000E+00  7.264905E-04
-8.000000E-01  2.500000E+00  4.857583E-04
-8.000000E-01  2.550000E+00  7.422500E-04
-8.000000E-01  2.600000E+00  1.451054E-03
-8.000000E-01  2.650000E+00  2.521651E-03
-8.000000E-01  2.700000E+00  3.836621E-03
-8.000000E-01  2.750000E+00  5.272964E-03
-8.000000E-01  2.800000E+00  6.720153E-03
-8.000000E-01  2.850000E+00  8.091452E-03
-8.000000E-01  2.900000E+00  9.327962E-03
-8.000000E-01  2.950000E+00  1.039698E-02
-8.000000E-01  3.000000E+00  1.128707E-02
-8.000000E-01  3.050000E+00  1.200198E-02
-8.000000E-01  3.100000E+00  1.255497E-02
-8.000000E-01  3.150000E+00  1.296420E-02
-8.000000E-01  3.200000E+00  1.324942E-02
-8.000000E-01  3.250000E+00  1.342990E-02
-8.000000E-01  3.300000E+00  1.352321E-02
-8.000000E-01  3.350000E+00  1.354466E-02
-8.000000E-01  3.400000E+00  1.350719E-02
-8.000000E-01  3.450000E+00  1.342148E-02
-8.000000E-01  3.500000E+00  1.329620E-02
-8.000000E-01  3.550000E+00  1.313827E-02
-8.000000E-01  3.600000E+00  1.295314E-02
-8.000000E-01  3.650000E+00  1.274507E-02
-8.000000E-01  3.700000E+00  1.251735E-02
-8.000000E-01  3.750000E+00  1.227252E-02
-8.000000E-01  3.800000E+00  1.201248E-02
-8.000000E-01  3.850000E+00  1.173869E-02
-8.000000E-01  3.900000E+00  1.145224E-02
-8.000000E-01  3.950000E+00  1.115394E-02
-8.000000E-01  4.000000E+00  1.084444E-02
-8.000000E-01  4.050000E+00  1.052418E-02
-8.000000E-01  4.100000E+00  1.019356E-02
-8.000000E-01  4.150000E+00  9.852881E-03
-8.000000E-01  4.200000E+00  9.502432E-03
-8.000000E-01  4.250000E+00  9.142513E-03
-8.000000E-01  4.300000E+00  8.773464E-03
-8.000000E-01  4.350000E+00  8.395703E-03
-8.000000E-01  4.400000E+00  8.009753E-03
-8.000000E-01  4.450000E+00  7.616286E-03
-8.000000E-01  4.500000E+00  7.216149E-03
-8.000000E-01  4.550000E+00  6.810404E-03
-8.000000E-01  4.600000E+00  6.400353E-03
-8.000000E-01  4.650000E+00  5.987555E-03
-8.000000E-01  4.700000E+00  5.573831E-03
-8.000000E-01  4.750000E+00  5.161257E-03
-8.000000E-01  4.800000E+00  4.752133E-03
-8.000000E-01  4.850000E+00  4.348948E-03
-8.000000E-01  4.900000E+00  3.954321E-03
-8.000000E-01  4.950000E+00  3.570933E-03
-8.000000E-01  5.000000E+00  3.201442E-03
-8.000000E-01  5.050000E+00  2.848397E-03
-8.000000E-01  5.100000E+00  2.514140E-03
-8.000000E-01  5.150000E+00  2.200716E-03
-8.000000E-01  5.200000E+00  1.909788E-03
-8.000000E-01  5.250000E+00  1.642573E-03
-8.000000E-01  5.300000E+00  1.399796E-03
-8.000000E-01  5.350000E+00  1.181671E-03
-8.000000E-01  5.400000E+00  9.879135E-04
-8.000000E-01  5.450000E+00  8.177755E-04
-8.000000E-01  5.500000E+00  6.701067E-04
-8.000000E-01  5.550000E+00  5.434292E-04
-8.000000E-01  5.600000E+00  4.360235E-04
-8.000000E-01  5.650000E+00  3.460158E-04
-8.000000E-01  5.700000E+00  2.714628E-04
-8.000000E-01  5.750000E+00  2.104258E-04
-8.000000E-01  5.800000E+00  1.610331E-04
-8.000000E-01  5.850000E+00  1.215276E-04
-8.000000E-01  5.900000E+00  9.030086E-05
-8.000000E-01  5.950000E+00  6.591280E-05
-8.000000E-01  6.000000E+00  4.710121E-05
-8.000000E-01  6.050000E+00  3.278171E-05
-8.000000E-01  6.100000E+00  2.204113E-05
-8.000000E-01  6.150000E+00  1.412619E-05
-8.000000E-01  6.200000E+00  8.429535E-06
-8.000000E-01  6.250000E+00  4.474950E-06
-8.000000E-01  6.300000E+00  1.903580E-06
-8.000000E-01  6.350000E+00  4.628359E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.665135E-07
-7.500000E-01 -6.300000E+00  1.509760E-06
-7.500000E-01 -6.250000E+00  3.557969E-06
-7.500000E-01 -6.200000E+00  6.724439E-06
-7.500000E-01 -6.150000E+00  1.131443E-05
-7.500000E-01 -6.100000E+00  1.773647E-05
-7.500000E-01 -6.050000E+00  2.651664E-05
-7.500000E-01 -6.000000E+00  3.831435E-05
-7.500000E-01 -5.950000E+00  5.393824E-05
-7.500000E-01 -5.900000E+00  7.436051E-05
-7.500000E-01 -5.850000E+00  1.007276E-04
-7.500000E-01 -5.800000E+00  1.343655E-04
-7.500000E-01 -5.750000E+00  1.767759E-04
-7.500000E-01 -5.700000E+00  2.296233E-04
-7.500000E-01 -5.650000E+00  2.947086E-04
-7.500000E-01 -5.600000E+00  3.739294E-04
-7.500000E-01 -5.550000E+00  4.692268E-04
-7.500000E-01 -5.500000E+00  5.825189E-04
-7.500000E-01 -5.450000E+00  7.156243E-04
-7.500000E-01 -5.400000E+00  8.701782E-04
-7.500000E-01 -5.350000E+00  1.047548E-03
-7.500000E-01 -5.300000E+00  1.248751E-03
-7.500000E-01 -5.250000E+00  1.474390E-03
-7.500000E-01 -5.200000E+00  1.724594E-03
-7.500000E-01 -5.150000E+00  1.998996E-03
-7.500000E-01 -5.100000E+00  2.296720E-03
-7.500000E-01 -5.050000E+00  2.616406E-03
-7.500000E-01 -5.000000E+00  2.956256E-03
-7.500000E-01 -4.950000E+00  3.314102E-03
-7.500000E-01 -4.900000E+00  3.687496E-03
-7.500000E-01 -4.850000E+00  4.073802E-03
-7.500000E-01 -4.800000E+00  4.470301E-03
-7.500000E-01 -4.750000E+00  4.874284E-03
-7.500000E-01 -4.700000E+00  5.283137E-03
-7.500000E-01 -4.650000E+00  5.694411E-03
-7.500000E-01 -4.600000E+00  6.105873E-03
-7.500000E-01 -4.550000E+00  6.515537E-03
-7.500000E-01 -4.500000E+00  6.921677E-03
-7.500000E-01 -4.450000E+00  7.322834E-03
-7.500000E-01 -4.400000E+00  7.717806E-03
-7.500000E-01 -4.350000E+00  8.105631E-03
-7.500000E-01 -4.300000E+00  8.485571E-03
-7.500000E-01 -4.250000E+00  8.857090E-03
-7.500000E-01 -4.200000E+00  9.219832E-03
-7.500000E-01 -4.150000E+00  9.573593E-03
-7.500000E-01 -4.100000E+00  9.918300E-03
-7.500000E-01 -4.050000E+00  1.025398E-02
-7.500000E-01 -4.000000E+00  1.058072E-02
-7.500000E-01 -3.950000E+00  1.089869E-02
-7.500000E-01 -3.900000E+00  1.120805E-02
-7.500000E-01 -3.850000E+00  1.150899E-02
-7.500000E-01 -3.800000E+00  1.180172E-02
-7.500000E-01 -3.750000E+00  1.208644E-02
-7.500000E-01 -3.700000E+00  1.236335E-02
-7.500000E-01 -3.650000E+00  1.263268E-02
-7.500000E-01 -3.600000E+00  1.289464E-02
-7.500000E-01 -3.550000E+00  1.314947E-02
-7.500000E-01 -3.500000E+00  1.339739E-02
-7.500000E-01 -3.450000E+00  1.363863E-02
-7.500000E-01 -3.400000E+00  1.387339E-02
-7.500000E-01 -3.350000E+00  1.410185E-02
-7.500000E-01 -3.300000E+00  1.432416E-02
-7.500000E-01 -3.250000E+00  1.454041E-02
-7.500000E-01 -3.200000E+00  1.475067E-02
-7.500000E-01 -3.150000E+00  1.495497E-02
-7.500000E-01 -3.100000E+00  1.515332E-02
-7.500000E-01 -3.050000E+00  1.534569E-02
-7.500000E-01 -3.000000E+00  1.553205E-02
-7.500000E-01 -2.950000E+00  1.571232E-02
-7.500000E-01 -2.900000E+00  1.588643E-02
-7.500000E-01 -2.850000E+00  1.605433E-02
-7.500000E-01 -2.800000E+00  1.621593E-02
-7.500000E-01 -2.750000E+00  1.637123E-02
-7.500000E-01 -2.700000E+00  1.652024E-02
-7.500000E-01 -2.650000E+00  1.666308E-02
-7.500000E-01 -2.600000E+00  1.679998E-02
-7.500000E-01 -2.550000E+00  1.693131E-02
-7.500000E-01 -2.500000E+00  1.705760E-02
-7.500000E-01 -2.450000E+00  1.717957E-02
-7.500000E-01 -2.400000E+00  1.729809E-02
-7.500000E-01 -2.350000E+00  1.741421E-02
-7.500000E-01 -2.300000E+00  1.752903E-02
-7.500000E-01 -2.250000E+00  1.764373E-02
-7.500000E-01 -2.200000E+00  1.775942E-02
-7.500000E-01 -2.150000E+00  1.787714E-02
-7.500000E-01 -2.100000E+00  1.799771E-02
-7.500000E-01 -2.050000E+00  1.812175E-02
-7.500000E-01 -2.000000E+00  1.824955E-02
-7.500000E-01 -1.950000E+00  1.838111E-02
-7.500000E-01 -1.900000E+00  1.851611E-02
-7.500000E-01 -1.850000E+00  1.865396E-02
-7.500000E-01 -1.800000E+00  1.879385E-02
-7.500000E-01 -1.750000E+00  1.893479E-02
-7.500000E-01 -1.700000E+00  1.907570E-02
-7.500000E-01 -1.650000E+00  1.921551E-02
-7.500000E-01 -1.600000E+00  1.935312E-02
-7.500000E-01 -1.550000E+00  1.948754E-02
-7.500000E-01 -1.500000E+00  1.961784E-02
-7.500000E-01 -1.450000E+00  1.974320E-02
-7.500000E-01 -1.400000E+00  1.986291E-02
-7.500000E-01 -1.350000E+00  1.997637E-02
-7.500000E-01 -1.300000E+00  2.008310E-02
-7.500000E-01 -1.250000E+00  2.018266E-02
-7.500000E-01 -1.200000E+00  2.027473E-02
-7.500000E-01 -1.150000E+00  2.035899E-02
-7.500000E-01 -1.100000E+00  2.043517E-02
-7.500000E-01 -1.050000E+00  2.050298E-02
-7.500000E-01 -1.000000E+00  2.056208E-02
-7.500000E-01 -9.500000E-01  2.061216E-02
-7.500000E-01 -9.000000E-01  2.065282E-02
-7.500000E-01 -8.500000E-01  2.068368E-02
-7.500000E-01 -8.000000E-01  2.070435E-02
-7.500000E-01 -7.500000E-01  2.071450E-02
-7.500000E-01 -7.000000E-01  2.071390E-02
-7.500000E-01 -6.500000E-01  2.070252E-02
-7.500000E-01 -6.000000E-01  2.068057E-02
-7.500000E-01 -5.500000E-01  2.064863E-02
-7.500000E-01 -5.000000E-01  2.060773E-02
-7.500000E-01 -4.500000E-01  2.055941E-02
-7.500000E-01 -4.000000E-01  2.050577E-02
-7.500000E-01 -3.500000E-01  2.044946E-02
-7.500000E-01 -3.000000E-01  2.039355E-02
-7.500000E-01 -2.500000E-01  2.034140E-02
-7.500000E-01 -2.000000E-01  2.029640E-02
-7.500000E-01 -1.500000E-01  2.026168E-02
-7.500000E-01 -1.000000E-01  2.023979E-02
-7.500000E-01 -5.000000E-02  2.023244E-02
-7.500000E-01  0.000000E+00  2.024027E-02
-7.500000E-01  5.000000E-02  2.026282E-02
-7.500000E-01  1.000000E-01  2.029853E-02
-7.500000E-01  1.500000E-01  2.034496E-02
-7.500000E-01  2.000000E-01  2.039905E-02
-7.500000E-01  2.500000E-01  2.045745E-02
-7.500000E-01  3.000000E-01  2.051680E-02
-7.500000E-01  3.500000E-01  2.057404E-02
-7.500000E-01  4.000000E-01  2.062656E-02
-7.500000E-01  4.500000E-01  2.067228E-02
-7.500000E-01  5.000000E-01  2.070976E-02
-7.500000E-01  5.500000E-01  2.073803E-02
-7.500000E-01  6.000000E-01  2.075663E-02
-7.500000E-01  6.500000E-01  2.076545E-02
-7.500000E-01  7.000000E-01  2.076460E-02
-7.500000E-01  7.500000E-01  2.075438E-02
-7.500000E-01  8.000000E-01  2.073514E-02
-7.500000E-01  8.500000E-01  2.070723E-02
-7.500000E-01  9.000000E-01  2.067093E-02
-7.500000E-01  9.500000E-01  2.062643E-02
-7.500000E-01  1.000000E+00  2.057377E-02
-7.500000E-01  1.050000E+00  2.051282E-02
-7.500000E-01  1.100000E+00  2.044325E-02
-7.500000E-01  1.150000E+00  2.036450E-02
-7.500000E-01  1.200000E+00  2.027573E-02
-7.500000E-01  1.250000E+00  2.017575E-02
-7.500000E-01  1.300000E+00  2.006295E-02
-7.500000E-01  1.350000E+00  1.993521E-02
-7.500000E-01  1.400000E+00  1.978970E-02
-7.500000E-01  1.450000E+00  1.962279E-02
-7.500000E-01  1.500000E+00  1.942976E-02
-7.500000E-01  1.550000E+00  1.920461E-02
-7.500000E-01  1.600000E+00  1.893978E-02
-7.500000E-01  1.650000E+00  1.862584E-02
-7.500000E-01  1.700000E+00  1.825130E-02
-7.500000E-01  1.750000E+00  1.780243E-02
-7.500000E-01  1.800000E+00  1.726333E-02
-7.500000E-01  1.850000E+00  1.661626E-02
-7.500000E-01  1.900000E+00  1.584261E-02
-7.500000E-01  1.950000E+00  1.492453E-02
-7.500000E-01  2.000000E+00  1.384765E-02
-7.500000E-01  2.050000E+00  1.260491E-02
-7.500000E-01  2.100000E+00  1.120157E-02
-7.500000E-01  2.150000E+00  9.660748E-03
-7.500000E-01  2.200000E+00  8.028473E-03
-7.500000E-01  2.250000E+00  6.376449E-03
-7.500000E-01  2.300000E+00  4.800315E-03
-7.500000E-01  2.350000E+00  3.411628E-03
-7.500000E-01  2.400000E+00  2.323287E-03
-7.500000E-01  2.450000E+00  1.630574E-03
-7.500000E-01  2.500000E+00  1.392481E-03
-7.500000E-01  2.550000E+00  1.619097E-03
-7.500000E-01  2.600000E+00  2.269371E-03
-7.500000E-01  2.650000E+00  3.260059E-03
-7.500000E-01  2.700000E+00  4.482691E-03
-7.500000E-01  2.750000E+00  5.823053E-03
-7.500000E-01  2.800000E+00  7.177845E-03
-7.500000E-01  2.850000E+00  8.465311E-03
-7.500000E-01  2.900000E+00  9.629264E-03
-7.500000E-01  2.950000E+00  1.063784E-02
-7.500000E-01  3.000000E+00  1.147911E-02
-7.500000E-01  3.050000E+00  1.215560E-02
-7.500000E-01  3.100000E+00  1.267897E-02
-7.500000E-01  3.150000E+00  1.306578E-02
-7.500000E-01  3.200000E+00  1.333431E-02
-7.500000E-01  3.250000E+00  1.350253E-02
-7.500000E-01  3.300000E+00  1.358696E-02
-7.500000E-01  3.350000E+00  1.360208E-02
-7.500000E-01  3.400000E+00  1.356019E-02
-7.500000E-01  3.450000E+00  1.347148E-02
-7.500000E-01  3.500000E+00  1.334424E-02
-7.500000E-01  3.550000E+00  1.318510E-02
-7.500000E-01  3.600000E+00  1.299933E-02
-7.500000E-01  3.650000E+00  1.279102E-02
-7.500000E-01  3.700000E+00  1.256336E-02
-7.500000E-01  3.750000E+00  1.231880E-02
-7.500000E-01  3.800000E+00  1.205918E-02
-7.500000E-01  3.850000E+00  1.178593E-02
-7.500000E-01  3.900000E+00  1.150010E-02
-7.500000E-01  3.950000E+00  1.120249E-02
-7.500000E-01  4.000000E+00  1.089371E-02
-7.500000E-01  4.050000E+00  1.057420E-02
-7.500000E-01  4.100000E+00  1.024434E-02
-7.500000E-01  4.150000E+00  9.904411E-03
-7.500000E-01  4.200000E+00  9.554685E-03
-7.500000E-01  4.250000E+00  9.195441E-03
-7.500000E-01  4.300000E+00  8.827000E-03
-7.500000E-01  4.350000E+00  8.449756E-03
-7.500000E-01  4.400000E+00  8.064212E-03
-7.500000E-01  4.450000E+00  7.671015E-03
-7.500000E-01  4.500000E+00  7.270989E-03
-7.500000E-01  4.550000E+00  6.865170E-03
-7.500000E-01  4.600000E+00  6.454835E-03
-7.500000E-01  4.650000E+00  6.041517E-03
-7.500000E-01  4.700000E+00  5.627015E-03
-7.500000E-01  4.750000E+00  5.213384E-03
-7.500000E-01  4.800000E+00  4.802913E-03
-7.500000E-01  4.850000E+00  4.398087E-03
-7.500000E-01  4.900000E+00  4.001528E-03
-7.500000E-01  4.950000E+00  3.615930E-03
-7.500000E-01  5.000000E+00  3.243978E-03
-7.500000E-01  5.050000E+00  2.888253E-03
-7.500000E-01  5.100000E+00  2.551138E-03
-7.500000E-01  5.150000E+00  2.234724E-03
-7.500000E-01  5.200000E+00  1.940729E-03
-7.500000E-01  5.250000E+00  1.670421E-03
-7.500000E-01  5.300000E+00  1.424580E-03
-7.500000E-01  5.350000E+00  1.203473E-03
-7.500000E-01  5.400000E+00  1.006863E-03
-7.500000E-01  5.450000E+00  8.340441E-04
-7.500000E-01  5.500000E+00  6.838989E-04
-7.500000E-01  5.550000E+00  5.549726E-04
-7.500000E-01  5.600000E+00  4.455584E-04
-7.500000E-01  5.650000E+00  3.537858E-04
-7.500000E-01  5.700000E+00  2.777059E-04
-7.500000E-01  5.750000E+00  2.153681E-04
-7.500000E-01  5.800000E+00  1.648842E-04
-7.500000E-01  5.850000E+00  1.244774E-04
-7.500000E-01  5.900000E+00  9.251795E-05
-7.500000E-01  5.950000E+00  6.754404E-05
-7.500000E-01  6.000000E+00  4.827215E-05
-7.500000E-01  6.050000E+00  3.359771E-05
-7.500000E-01  6.100000E+00  2.258895E-05
-7.500000E-01  6.150000E+00  1.447600E-05
-7.500000E-01  6.200000E+00  8.637237E-06
-7.500000E-01  6.250000E+00  4.584621E-06
-7.500000E-01  6.300000E+00  1.950010E-06
-7.500000E-01  6.350000E+00  4.740873E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.817149E-07
-7.000000E-01 -6.300000E+00  1.572014E-06
-7.000000E-01 -6.250000E+00  3.703322E-06
-7.000000E-01 -6.200000E+00  6.995808E-06
-7.000000E-01 -6.150000E+00  1.176441E-05
-7.000000E-01 -6.100000E+00  1.843040E-05
-7.000000E-01 -6.050000E+00  2.753585E-05
-7.000000E-01 -6.000000E+00  3.975963E-05
-7.000000E-01 -5.950000E+00  5.593323E-05
-7.000000E-01 -5.900000E+00  7.705473E-05
-7.000000E-01 -5.850000E+00  1.042989E-04
-7.000000E-01 -5.800000E+00  1.390212E-04
-7.000000E-01 -5.750000E+00  1.827527E-04
-7.000000E-01 -5.700000E+00  2.371851E-04
-7.000000E-01 -5.650000E+00  3.041419E-04
-7.000000E-01 -5.600000E+00  3.855367E-04
-7.000000E-01 -5.550000E+00  4.833172E-04
-7.000000E-01 -5.500000E+00  5.993976E-04
-7.000000E-01 -5.450000E+00  7.355794E-04
-7.000000E-01 -5.400000E+00  8.934680E-04
-7.000000E-01 -5.350000E+00  1.074388E-03
-7.000000E-01 -5.300000E+00  1.279303E-03
-7.000000E-01 -5.250000E+00  1.508750E-03
-7.000000E-01 -5.200000E+00  1.762792E-03
-7.000000E-01 -5.150000E+00  2.040986E-03
-7.000000E-01 -5.100000E+00  2.342384E-03
-7.000000E-01 -5.050000E+00  2.665559E-03
-7.000000E-01 -5.000000E+00  3.008652E-03
-7.000000E-01 -4.950000E+00  3.369444E-03
-7.000000E-01 -4.900000E+00  3.745446E-03
-7.000000E-01 -4.850000E+00  4.133994E-03
-7.000000E-01 -4.800000E+00  4.532349E-03
-7.000000E-01 -4.750000E+00  4.937799E-03
-7.000000E-01 -4.700000E+00  5.347737E-03
-7.000000E-01 -4.650000E+00  5.759733E-03
-7.000000E-01 -4.600000E+00  6.171581E-03
-7.000000E-01 -4.550000E+00  6.581331E-03
-7.000000E-01 -4.500000E+00  6.987299E-03
-7.000000E-01 -4.450000E+00  7.388068E-03
-7.000000E-01 -4.400000E+00  7.782473E-03
-7.000000E-01 -4.350000E+00  8.169590E-03
-7.000000E-01 -4.300000E+00  8.548712E-03
-7.000000E-01 -4.250000E+00  8.919327E-03
-7.000000E-01 -4.200000E+00  9.281100E-03
-7.000000E-01 -4.150000E+00  9.633845E-03
-7.000000E-01 -4.100000E+00  9.977501E-03
-7.000000E-01 -4.050000E+00  1.031211E-02
-7.000000E-01 -4.000000E+00  1.063777E-02
-7.000000E-01 -3.950000E+00  1.095465E-02
-7.000000E-01 -3.900000E+00  1.126294E-02
-7.000000E-01 -3.850000E+00  1.156284E-02
-7.000000E-01 -3.800000E+00  1.185455E-02
-7.000000E-01 -3.750000E+00  1.213830E-02
-7.000000E-01 -3.700000E+00  1.241431E-02
-7.000000E-01 -3.650000E+00  1.268281E-02
-7.000000E-01 -3.600000E+00  1.294405E-02
-7.000000E-01 -3.550000E+00  1.319827E-02
-7.000000E-01 -3.500000E+00  1.344572E-02
-7.000000E-01 -3.450000E+00  1.368666E-02
-7.000000E-01 -3.400000E+00  1.392131E-02
-7.000000E-01 -3.350000E+00  1.414986E-02
-7.000000E-01 -3.300000E+00  1.437249E-02
-7.000000E-01 -3.250000E+00  1.458931E-02
-7.000000E-01 -3.200000E+00  1.480044E-02
-7.000000E-01 -3.150000E+00  1.500593E-02
-7.000000E-01 -3.100000E+00  1.520584E-02
-7.000000E-01 -3.050000E+00  1.540017E-02
-7.000000E-01 -3.000000E+00  1.558894E-02
-7.000000E-01 -2.950000E+00  1.577215E-02
-7.000000E-01 -2.900000E+00  1.594977E-02
-7.000000E-01 -2.850000E+00  1.612179E-02
-7.000000E-01 -2.800000E+00  1.628819E-02
-7.000000E-01 -2.750000E+00  1.644897E-02
-7.000000E-01 -2.700000E+00  1.660417E-02
-7.000000E-01 -2.650000E+00  1.675388E-02
-7.000000E-01 -2.600000E+00  1.689827E-02
-7.000000E-01 -2.550000E+00  1.703762E-02
-7.000000E-01 -2.500000E+00  1.717231E-02
-7.000000E-01 -2.450000E+00  1.730286E-02
-7.000000E-01 -2.400000E+00  1.742991E-02
-7.000000E-01 -2.350000E+00  1.755419E-02
-7.000000E-01 -2.300000E+00  1.767652E-02
-7.000000E-01 -2.250000E+00  1.779774E-02
-7.000000E-01 -2.200000E+00  1.791868E-02
-7.000000E-01 -2.150000E+00  1.804010E-02
-7.000000E-01 -2.100000E+00  1.816265E-02
-7.000000E-01 -2.050000E+00  1.828681E-02
-7.000000E-01 -2.000000E+00  1.841289E-02
-7.000000E-01 -1.950000E+00  1.854095E-02
-7.000000E-01 -1.900000E+00  1.867085E-02
-7.000000E-01 -1.850000E+00  1.880224E-02
-7.000000E-01 -1.800000E+00  1.893461E-02
-7.000000E-01 -1.750000E+00  1.906729E-02
-7.000000E-01 -1.700000E+00  1.919954E-02
-7.000000E-01 -1.650000E+00  1.933055E-02
-7.000000E-01 -1.600000E+00  1.945951E-02
-7.000000E-01 -1.550000E+00  1.958561E-02
-7.000000E-01 -1.500000E+00  1.970808E-02
-7.000000E-01 -1.450000E+00  1.982618E-02
-7.000000E-01 -1.400000E+00  1.993925E-02
-7.000000E-01 -1.350000E+00  2.004666E-02
-7.000000E-01 -1.300000E+00  2.014786E-02
-7.000000E-01 -1.250000E+00  2.024235E-02
-7.000000E-01 -1.200000E+00  2.032966E-02
-7.000000E-01 -1.150000E+00  2.040937E-02
-7.000000E-01 -1.100000E+00  2.048100E-02
-7.000000E-01 -1.050000E+00  2.054409E-02
-7.000000E-01 -1.000000E+00  2.059810E-02
-7.000000E-01 -9.500000E-01  2.064247E-02
-7.000000E-01 -9.000000E-01  2.067654E-02
-7.000000E-01 -8.500000E-01  2.069963E-02
-7.000000E-01 -8.000000E-01  2.071105E-02
-7.000000E-01 -7.500000E-01  2.071015E-02
-7.000000E-01 -7.000000E-01  2.069638E-02
-7.000000E-01 -6.500000E-01  2.066942E-02
-7.000000E-01 -6.000000E-01  2.062929E-02
-7.000000E-01 -5.500000E-01  2.057647E-02
-7.000000E-01 -5.000000E-01  2.051206E-02
-7.000000E-01 -4.500000E-01  2.043792E-02
-7.000000E-01 -4.000000E-01  2.035671E-02
-7.000000E-01 -3.500000E-01  2.027195E-02
-7.000000E-01 -3.000000E-01  2.018787E-02
-7.000000E-01 -2.500000E-01  2.010920E-02
-7.000000E-01 -2.000000E-01  2.004085E-02
-7.000000E-01 -1.500000E-01  1.998743E-02
-7.000000E-01 -1.000000E-01  1.995278E-02
-7.000000E-01 -5.000000E-02  1.993955E-02
-7.000000E-01  0.000000E+00  1.994882E-02
-7.000000E-01  5.000000E-02  1.998000E-02
-7.000000E-01  1.000000E-01  2.003087E-02
-7.000000E-01  1.500000E-01  2.009792E-02
-7.000000E-01  2.000000E-01  2.017668E-02
-7.000000E-01  2.500000E-01  2.026231E-02
-7.000000E-01  3.000000E-01  2.035000E-02
-7.000000E-01  3.500000E-01  2.043540E-02
-7.000000E-01  4.000000E-01  2.051486E-02
-7.000000E-01  4.500000E-01  2.058560E-02
-7.000000E-01  5.000000E-01  2.064567E-02
-7.000000E-01  5.500000E-01  2.069391E-02
-7.000000E-01  6.000000E-01  2.072982E-02
-7.000000E-01  6.500000E-01  2.075339E-02
-7.000000E-01  7.000000E-01  2.076495E-02
-7.000000E-01  7.500000E-01  2.076505E-02
-7.000000E-01  8.000000E-01  2.075429E-02
-7.000000E-01  8.500000E-01  2.073330E-02
-7.000000E-01  9.000000E-01  2.070260E-02
-7.000000E-01  9.500000E-01  2.066261E-02
-7.000000E-01  1.000000E+00  2.061357E-02
-7.000000E-01  1.050000E+00  2.055554E-02
-7.000000E-01  1.100000E+00  2.048835E-02
-7.000000E-01  1.150000E+00  2.041159E-02
-7.000000E-01  1.200000E+00  2.032456E-02
-7.000000E-01  1.250000E+00  2.022622E-02
-7.000000E-01  1.300000E+00  2.011511E-02
-7.000000E-01  1.350000E+00  1.998926E-02
-7.000000E-01  1.400000E+00  1.984606E-02
-7.000000E-01  1.450000E+00  1.968211E-02
-7.000000E-01  1.500000E+00  1.949303E-02
-7.000000E-01  1.550000E+00  1.927320E-02
-7.000000E-01  1.600000E+00  1.901559E-02
-7.000000E-01  1.650000E+00  1.871146E-02
-7.000000E-01  1.700000E+00  1.835020E-02
-7.000000E-01  1.750000E+00  1.791919E-02
-7.000000E-01  1.800000E+00  1.740391E-02
-7.000000E-01  1.850000E+00  1.678832E-02
-7.000000E-01  1.900000E+00  1.605575E-02
-7.000000E-01  1.950000E+00  1.519050E-02
-7.000000E-01  2.000000E+00  1.418032E-02
-7.000000E-01  2.050000E+00  1.301989E-02
-7.000000E-01  2.100000E+00  1.171527E-02
-7.000000E-01  2.150000E+00  1.028878E-02
-7.000000E-01  2.200000E+00  8.783241E-03
-7.000000E-01  2.250000E+00  7.264187E-03
-7.000000E-01  2.300000E+00  5.817975E-03
-7.000000E-01  2.350000E+00  4.544486E-03
-7.000000E-01  2.400000E+00  3.544191E-03
-7.000000E-01  2.450000E+00  2.901569E-03
-7.000000E-01  2.500000E+00  2.668913E-03
-7.000000E-01  2.550000E+00  2.855406E-03
-7.000000E-01  2.600000E+00  3.425133E-03
-7.000000E-01  2.650000E+00  4.304740E-03
-7.000000E-01  2.700000E+00  5.398064E-03
-7.000000E-01  2.750000E+00  6.603108E-03
-7.000000E-01  2.800000E+00  7.826762E-03
-7.000000E-01  2.850000E+00  8.994440E-03
-7.000000E-01  2.900000E+00  1.005399E-02
-7.000000E-01  2.950000E+00  1.097496E-02
-7.000000E-01  3.000000E+00  1.174496E-02
-7.000000E-01  3.050000E+00  1.236489E-02
-7.000000E-01  3.100000E+00  1.284431E-02
-7.000000E-01  3.150000E+00  1.319755E-02
-7.000000E-01  3.200000E+00  1.344078E-02
-7.000000E-01  3.250000E+00  1.359021E-02
-7.000000E-01  3.300000E+00  1.366082E-02
-7.000000E-01  3.350000E+00  1.366590E-02
-7.000000E-01  3.400000E+00  1.361681E-02
-7.000000E-01  3.450000E+00  1.352301E-02
-7.000000E-01  3.500000E+00  1.339225E-02
-7.000000E-01  3.550000E+00  1.323074E-02
-7.000000E-01  3.600000E+00  1.304345E-02
-7.000000E-01  3.650000E+00  1.283424E-02
-7.000000E-01  3.700000E+00  1.260613E-02
-7.000000E-01  3.750000E+00  1.236145E-02
-7.000000E-01  3.800000E+00  1.210196E-02
-7.000000E-01  3.850000E+00  1.182901E-02
-7.000000E-01  3.900000E+00  1.154362E-02
-7.000000E-01  3.950000E+00  1.124655E-02
-7.000000E-01  4.000000E+00  1.093837E-02
-7.000000E-01  4.050000E+00  1.061952E-02
-7.000000E-01  4.100000E+00  1.029034E-02
-7.000000E-01  4.150000E+00  9.951087E-03
-7.000000E-01  4.200000E+00  9.602024E-03
-7.000000E-01  4.250000E+00  9.243405E-03
-7.000000E-01  4.300000E+00  8.875531E-03
-7.000000E-01  4.350000E+00  8.498774E-03
-7.000000E-01  4.400000E+00  8.113619E-03
-7.000000E-01  4.450000E+00  7.720689E-03
-7.000000E-01  4.500000E+00  7.320787E-03
-7.000000E-01  4.550000E+00  6.914928E-03
-7.000000E-01  4.600000E+00  6.504362E-03
-7.000000E-01  4.650000E+00  6.090600E-03
-7.000000E-01  4.700000E+00  5.675419E-03
-7.000000E-01  4.750000E+00  5.260855E-03
-7.000000E-01  4.800000E+00  4.849186E-03
-7.000000E-01  4.850000E+00  4.442890E-03
-7.000000E-01  4.900000E+00  4.044596E-03
-7.000000E-01  4.950000E+00  3.657009E-03
-7.000000E-01  5.000000E+00  3.282838E-03
-7.000000E-01  5.050000E+00  2.924692E-03
-7.000000E-01  5.100000E+00  2.584992E-03
-7.000000E-01  5.150000E+00  2.265872E-03
-7.000000E-01  5.200000E+00  1.969095E-03
-7.000000E-01  5.250000E+00  1.695977E-03
-7.000000E-01  5.300000E+00  1.447348E-03
-7.000000E-01  5.350000E+00  1.223521E-03
-7.000000E-01  5.400000E+00  1.024304E-03
-7.000000E-01  5.450000E+00  8.490290E-04
-7.000000E-01  5.500000E+00  6.966105E-04
-7.000000E-01  5.550000E+00  5.656157E-04
-7.000000E-01  5.600000E+00  4.543509E-04
-7.000000E-01  5.650000E+00  3.609497E-04
-7.000000E-01  5.700000E+00  2.834597E-04
-7.000000E-01  5.750000E+00  2.199200E-04
-7.000000E-01  5.800000E+00  1.684277E-04
-7.000000E-01  5.850000E+00  1.271884E-04
-7.000000E-01  5.900000E+00  9.455269E-05
-7.000000E-01  5.950000E+00  6.903876E-05
-7.000000E-01  6.000000E+00  4.934327E-05
-7.000000E-01  6.050000E+00  3.434280E-05
-7.000000E-01  6.100000E+00  2.308823E-05
-7.000000E-01  6.150000E+00  1.479423E-05
-7.000000E-01  6.200000E+00  8.825856E-06
-7.000000E-01  6.250000E+00  4.684061E-06
-7.000000E-01  6.300000E+00  1.992055E-06
-7.000000E-01  6.350000E+00  4.842680E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.967794E-07
-6.500000E-01 -6.300000E+00  1.633696E-06
-6.500000E-01 -6.250000E+00  3.847289E-06
-6.500000E-01 -6.200000E+00  7.264449E-06
-6.500000E-01 -6.150000E+00  1.220954E-05
-6.500000E-01 -6.100000E+00  1.911617E-05
-6.500000E-01 -6.050000E+00  2.854192E-05
-6.500000E-01 -6.000000E+00  4.118442E-05
-6.500000E-01 -5.950000E+00  5.789720E-05
-6.500000E-01 -5.900000E+00  7.970331E-05
-6.500000E-01 -5.850000E+00  1.078048E-04
-6.500000E-01 -5.800000E+00  1.435855E-04
-6.500000E-01 -5.750000E+00  1.886046E-04
-6.500000E-01 -5.700000E+00  2.445797E-04
-6.500000E-01 -5.650000E+00  3.133554E-04
-6.500000E-01 -5.600000E+00  3.968599E-04
-6.500000E-01 -5.550000E+00  4.970464E-04
-6.500000E-01 -5.500000E+00  6.158233E-04
-6.500000E-01 -5.450000E+00  7.549744E-04
-6.500000E-01 -5.400000E+00  9.160746E-04
-6.500000E-01 -5.350000E+00  1.100405E-03
-6.500000E-01 -5.300000E+00  1.308877E-03
-6.500000E-01 -5.250000E+00  1.541964E-03
-6.500000E-01 -5.200000E+00  1.799661E-03
-6.500000E-01 -5.150000E+00  2.081454E-03
-6.500000E-01 -5.100000E+00  2.386327E-03
-6.500000E-01 -5.050000E+00  2.712788E-03
-6.500000E-01 -5.000000E+00  3.058924E-03
-6.500000E-01 -4.950000E+00  3.422468E-03
-6.500000E-01 -4.900000E+00  3.800895E-03
-6.500000E-01 -4.850000E+00  4.191515E-03
-6.500000E-01 -4.800000E+00  4.591579E-03
-6.500000E-01 -4.750000E+00  4.998370E-03
-6.500000E-01 -4.700000E+00  5.409289E-03
-6.500000E-01 -4.650000E+00  5.821924E-03
-6.500000E-01 -4.600000E+00  6.234097E-03
-6.500000E-01 -4.550000E+00  6.643892E-03
-6.500000E-01 -4.500000E+00  7.049663E-03
-6.500000E-01 -4.450000E+00  7.450031E-03
-6.500000E-01 -4.400000E+00  7.843872E-03
-6.500000E-01 -4.350000E+00  8.230293E-03
-6.500000E-01 -4.300000E+00  8.608615E-03
-6.500000E-01 -4.250000E+00  8.978352E-03
-6.500000E-01 -4.200000E+00  9.339185E-03
-6.500000E-01 -4.150000E+00  9.690945E-03
-6.500000E-01 -4.100000E+00  1.003358E-02
-6.500000E-01 -4.050000E+00  1.036715E-02
-6.500000E-01 -4.000000E+00  1.069177E-02
-6.500000E-01 -3.950000E+00  1.100760E-02
-6.500000E-01 -3.900000E+00  1.131484E-02
-6.500000E-01 -3.850000E+00  1.161371E-02
-6.500000E-01 -3.800000E+00  1.190442E-02
-6.500000E-01 -3.750000E+00  1.218721E-02
-6.500000E-01 -3.700000E+00  1.246232E-02
-6.500000E-01 -3.650000E+00  1.272998E-02
-6.500000E-01 -3.600000E+00  1.299047E-02
-6.500000E-01 -3.550000E+00  1.324404E-02
-6.500000E-01 -3.500000E+00  1.349098E-02
-6.500000E-01 -3.450000E+00  1.373153E-02
-6.500000E-01 -3.400000E+00  1.396595E-02
-6.500000E-01 -3.350000E+00  1.419446E-02
-6.500000E-01 -3.300000E+00  1.441723E-02
-6.500000E-01 -3.250000E+00  1.463442E-02
-6.500000E-01 -3.200000E+00  1.484615E-02
-6.500000E-01 -3.150000E+00  1.505251E-02
-6.500000E-01 -3.100000E+00  1.525359E-02
-6.500000E-01 -3.050000E+00  1.544942E-02
-6.500000E-01 -3.000000E+00  1.564007E-02
-6.500000E-01 -2.950000E+00  1.582557E-02
-6.500000E-01 -2.900000E+00  1.600593E-02
-6.500000E-01 -2.850000E+00  1.618118E-02
-6.500000E-01 -2.800000E+00  1.635133E-02
-6.500000E-01 -2.750000E+00  1.651639E-02
-6.500000E-01 -2.700000E+00  1.667640E-02
-6.500000E-01 -2.650000E+00  1.683144E-02
-6.500000E-01 -2.600000E+00  1.698162E-02
-6.500000E-01 -2.550000E+00  1.712713E-02
-6.500000E-01 -2.500000E+00  1.726824E-02
-6.500000E-01 -2.450000E+00  1.740533E-02
-6.500000E-01 -2.400000E+00  1.753884E-02
-6.500000E-01 -2.350000E+00  1.766929E-02
-6.500000E-01 -2.300000E+00  1.779728E-02
-6.500000E-01 -2.250000E+00  1.792341E-02
-6.500000E-01 -2.200000E+00  1.804830E-02
-6.500000E-01 -2.150000E+00  1.817252E-02
-6.500000E-01 -2.100000E+00  1.829658E-02
-6.500000E-01 -2.050000E+00  1.842091E-02
-6.500000E-01 -2.000000E+00  1.854576E-02
-6.500000E-01 -1.950000E+00  1.867128E-02
-6.500000E-01 -1.900000E+00  1.879744E-02
-6.500000E-01 -1.850000E+00  1.892406E-02
-6.500000E-01 -1.800000E+00  1.905083E-02
-6.500000E-01 -1.750000E+00  1.917731E-02
-6.500000E-01 -1.700000E+00  1.930298E-02
-6.500000E-01 -1.650000E+00  1.942728E-02
-6.500000E-01 -1.600000E+00  1.954955E-02
-6.500000E-01 -1.550000E+00  1.966917E-02
-6.500000E-01 -1.500000E+00  1.978546E-02
-6.500000E-01 -1.450000E+00  1.989775E-02
-6.500000E-01 -1.400000E+00  2.000541E-02
-6.500000E-01 -1.350000E+00  2.010779E-02
-6.500000E-01 -1.300000E+00  2.020430E-02
-6.500000E-01 -1.250000E+00  2.029436E-02
-6.500000E-01 -1.200000E+00  2.037738E-02
-6.500000E-01 -1.150000E+00  2.045280E-02
-6.500000E-01 -1.100000E+00  2.051998E-02
-6.500000E-01 -1.050000E+00  2.057826E-02
-6.500000E-01 -1.000000E+00  2.062688E-02
-6.500000E-01 -9.500000E-01  2.066497E-02
-6.500000E-01 -9.000000E-01  2.069160E-02
-6.500000E-01 -8.500000E-01  2.070571E-02
-6.500000E-01 -8.000000E-01  2.070621E-02
-6.500000E-01 -7.500000E-01  2.069201E-02
-6.500000E-01 -7.000000E-01  2.066216E-02
-6.500000E-01 -6.500000E-01  2.061591E-02
-6.500000E-01 -6.000000E-01  2.055295E-02
-6.500000E-01 -5.500000E-01  2.047357E-02
-6.500000E-01 -5.000000E-01  2.037890E-02
-6.500000E-01 -4.500000E-01  2.027112E-02
-6.500000E-01 -4.000000E-01  2.015361E-02
-6.500000E-01 -3.500000E-01  2.003099E-02
-6.500000E-01 -3.000000E-01  1.990906E-02
-6.500000E-01 -2.500000E-01  1.979447E-02
-6.500000E-01 -2.000000E-01  1.969428E-02
-6.500000E-01 -1.500000E-01  1.961524E-02
-6.500000E-01 -1.000000E-01  1.956307E-02
-6.500000E-01 -5.000000E-02  1.954179E-02
-6.500000E-01  0.000000E+00  1.955312E-02
-6.500000E-01  5.000000E-02  1.959630E-02
-6.500000E-01  1.000000E-01  1.966815E-02
-6.500000E-01  1.500000E-01  1.976352E-02
-6.500000E-01  2.000000E-01  1.987597E-02
-6.500000E-01  2.500000E-01  1.999847E-02
-6.500000E-01  3.000000E-01  2.012417E-02
-6.500000E-01  3.500000E-01  2.024695E-02
-6.500000E-01  4.000000E-01  2.036181E-02
-6.500000E-01  4.500000E-01  2.046499E-02
-6.500000E-01  5.000000E-01  2.055402E-02
-6.500000E-01  5.500000E-01  2.062754E-02
-6.500000E-01  6.000000E-01  2.068508E-02
-6.500000E-01  6.500000E-01  2.072686E-02
-6.500000E-01  7.000000E-01  2.075355E-02
-6.500000E-01  7.500000E-01  2.076606E-02
-6.500000E-01  8.000000E-01  2.076541E-02
-6.500000E-01  8.500000E-01  2.075256E-02
-6.500000E-01  9.000000E-01  2.072840E-02
-6.500000E-01  9.500000E-01  2.069364E-02
-6.500000E-01  1.000000E+00  2.064879E-02
-6.500000E-01  1.050000E+00  2.059414E-02
-6.500000E-01  1.100000E+00  2.052972E-02
-6.500000E-01  1.150000E+00  2.045532E-02
-6.500000E-01  1.200000E+00  2.037040E-02
-6.500000E-01  1.250000E+00  2.027410E-02
-6.500000E-01  1.300000E+00  2.016514E-02
-6.500000E-01  1.350000E+00  2.004175E-02
-6.500000E-01  1.400000E+00  1.990157E-02
-6.500000E-01  1.450000E+00  1.974151E-02
-6.500000E-01  1.500000E+00  1.955756E-02
-6.500000E-01  1.550000E+00  1.934462E-02
-6.500000E-01  1.600000E+00  1.909629E-02
-6.500000E-01  1.650000E+00  1.880468E-02
-6.500000E-01  1.700000E+00  1.846024E-02
-6.500000E-01  1.750000E+00  1.805171E-02
-6.500000E-01  1.800000E+00  1.756626E-02
-6.500000E-01  1.850000E+00  1.698985E-02
-6.500000E-01  1.900000E+00  1.630813E-02
-6.500000E-01  1.950000E+00  1.550790E-02
-6.500000E-01  2.000000E+00  1.457932E-02
-6.500000E-01  2.050000E+00  1.351900E-02
-6.500000E-01  2.100000E+00  1.233379E-02
-6.500000E-01  2.150000E+00  1.104481E-02
-6.500000E-01  2.200000E+00  9.690930E-03
-6.500000E-01  2.250000E+00  8.330272E-03
-6.500000E-01  2.300000E+00  7.038273E-03
-6.500000E-01  2.350000E+00  5.901224E-03
-6.500000E-01  2.400000E+00  5.005242E-03
-6.500000E-01  2.450000E+00  4.422379E-03
-6.500000E-01  2.500000E+00  4.197195E-03
-6.500000E-01  2.550000E+00  4.337730E-03
-6.500000E-01  2.600000E+00  4.813825E-03
-6.500000E-01  2.650000E+00  5.563358E-03
-6.500000E-01  2.700000E+00  6.504291E-03
-6.500000E-01  2.750000E+00  7.548812E-03
-6.500000E-01  2.800000E+00  8.615830E-03
-6.500000E-01  2.850000E+00  9.639394E-03
-6.500000E-01  2.900000E+00  1.057241E-02
-6.500000E-01  2.950000E+00  1.138639E-02
-6.500000E-01  3.000000E+00  1.206867E-02
-6.500000E-01  3.050000E+00  1.261846E-02
-6.500000E-01  3.100000E+00  1.304294E-02
-6.500000E-01  3.150000E+00  1.335386E-02
-6.500000E-01  3.200000E+00  1.356497E-02
-6.500000E-01  3.250000E+00  1.369029E-02
-6.500000E-01  3.300000E+00  1.374301E-02
-6.500000E-01  3.350000E+00  1.373494E-02
-6.500000E-01  3.400000E+00  1.367629E-02
-6.500000E-01  3.450000E+00  1.357561E-02
-6.500000E-01  3.500000E+00  1.343996E-02
-6.500000E-01  3.550000E+00  1.327506E-02
-6.500000E-01  3.600000E+00  1.308545E-02
-6.500000E-01  3.650000E+00  1.287473E-02
-6.500000E-01  3.700000E+00  1.264571E-02
-6.500000E-01  3.750000E+00  1.240055E-02
-6.500000E-01  3.800000E+00  1.214090E-02
-6.500000E-01  3.850000E+00  1.186804E-02
-6.500000E-01  3.900000E+00  1.158291E-02
-6.500000E-01  3.950000E+00  1.128623E-02
-6.500000E-01  4.000000E+00  1.097854E-02
-6.500000E-01  4.050000E+00  1.066025E-02
-6.500000E-01  4.100000E+00  1.033165E-02
-6.500000E-01  4.150000E+00  9.993008E-03
-6.500000E-01  4.200000E+00  9.644545E-03
-6.500000E-01  4.250000E+00  9.286497E-03
-6.500000E-01  4.300000E+00  8.919145E-03
-6.500000E-01  4.350000E+00  8.542842E-03
-6.500000E-01  4.400000E+00  8.158052E-03
-6.500000E-01  4.450000E+00  7.765380E-03
-6.500000E-01  4.500000E+00  7.365610E-03
-6.500000E-01  4.550000E+00  6.959733E-03
-6.500000E-01  4.600000E+00  6.548981E-03
-6.500000E-01  4.650000E+00  6.134840E-03
-6.500000E-01  4.700000E+00  5.719068E-03
-6.500000E-01  4.750000E+00  5.303684E-03
-6.500000E-01  4.800000E+00  4.890953E-03
-6.500000E-01  4.850000E+00  4.483351E-03
-6.500000E-01  4.900000E+00  4.083508E-03
-6.500000E-01  4.950000E+00  3.694144E-03
-6.500000E-01  5.000000E+00  3.317986E-03
-6.500000E-01  5.050000E+00  2.957671E-03
-6.500000E-01  5.100000E+00  2.615653E-03
-6.500000E-01  5.150000E+00  2.294104E-03
-6.500000E-01  5.200000E+00  1.994826E-03
-6.500000E-01  5.250000E+00  1.719180E-03
-6.500000E-01  5.300000E+00  1.468037E-03
-6.500000E-01  5.350000E+00  1.241754E-03
-6.500000E-01  5.400000E+00  1.040179E-03
-6.500000E-01  5.450000E+00  8.626780E-04
-6.500000E-01  5.500000E+00  7.081949E-04
-6.500000E-01  5.550000E+00  5.753182E-04
-6.500000E-01  5.600000E+00  4.623668E-04
-6.500000E-01  5.650000E+00  3.674794E-04
-6.500000E-01  5.700000E+00  2.887013E-04
-6.500000E-01  5.750000E+00  2.240633E-04
-6.500000E-01  5.800000E+00  1.716497E-04
-6.500000E-01  5.850000E+00  1.296502E-04
-6.500000E-01  5.900000E+00  9.639773E-05
-6.500000E-01  5.950000E+00  7.039207E-05
-6.500000E-01  6.000000E+00  5.031154E-05
-6.500000E-01  6.050000E+00  3.501530E-05
-6.500000E-01  6.100000E+00  2.353818E-05
-6.500000E-01  6.150000E+00  1.508061E-05
-6.500000E-01  6.200000E+00  8.995367E-06
-6.500000E-01  6.250000E+00  4.773321E-06
-6.500000E-01  6.300000E+00  2.029762E-06
-6.500000E-01  6.350000E+00  4.933927E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  4.116637E-07
-6.000000E-01 -6.300000E+00  1.694632E-06
-6.000000E-01 -6.250000E+00  3.989479E-06
-6.000000E-01 -6.200000E+00  7.529656E-06
-6.000000E-01 -6.150000E+00  1.264869E-05
-6.000000E-01 -6.100000E+00  1.979211E-05
-6.000000E-01 -6.050000E+00  2.953241E-05
-6.000000E-01 -6.000000E+00  4.258519E-05
-6.000000E-01 -5.950000E+00  5.982506E-05
-6.000000E-01 -5.900000E+00  8.229892E-05
-6.000000E-01 -5.850000E+00  1.112348E-04
-6.000000E-01 -5.800000E+00  1.480435E-04
-6.000000E-01 -5.750000E+00  1.943111E-04
-6.000000E-01 -5.700000E+00  2.517794E-04
-6.000000E-01 -5.650000E+00  3.223130E-04
-6.000000E-01 -5.600000E+00  4.078532E-04
-6.000000E-01 -5.550000E+00  5.103576E-04
-6.000000E-01 -5.500000E+00  6.317283E-04
-6.000000E-01 -5.450000E+00  7.737307E-04
-6.000000E-01 -5.400000E+00  9.379092E-04
-6.000000E-01 -5.350000E+00  1.125503E-03
-6.000000E-01 -5.300000E+00  1.337369E-03
-6.000000E-01 -5.250000E+00  1.573922E-03
-6.000000E-01 -5.200000E+00  1.835089E-03
-6.000000E-01 -5.150000E+00  2.120289E-03
-6.000000E-01 -5.100000E+00  2.428439E-03
-6.000000E-01 -5.050000E+00  2.757989E-03
-6.000000E-01 -5.000000E+00  3.106971E-03
-6.000000E-01 -4.950000E+00  3.473079E-03
-6.000000E-01 -4.900000E+00  3.853754E-03
-6.000000E-01 -4.850000E+00  4.246288E-03
-6.000000E-01 -4.800000E+00  4.647919E-03
-6.000000E-01 -4.750000E+00  5.055932E-03
-6.000000E-01 -4.700000E+00  5.467736E-03
-6.000000E-01 -4.650000E+00  5.880939E-03
-6.000000E-01 -4.600000E+00  6.293387E-03
-6.000000E-01 -4.550000E+00  6.703196E-03
-6.000000E-01 -4.500000E+00  7.108755E-03
-6.000000E-01 -4.450000E+00  7.508723E-03
-6.000000E-01 -4.400000E+00  7.902009E-03
-6.000000E-01 -4.350000E+00  8.287752E-03
-6.000000E-01 -4.300000E+00  8.665300E-03
-6.000000E-01 -4.250000E+00  9.034189E-03
-6.000000E-01 -4.200000E+00  9.394117E-03
-6.000000E-01 -4.150000E+00  9.744929E-03
-6.000000E-01 -4.100000E+00  1.008659E-02
-6.000000E-01 -4.050000E+00  1.041915E-02
-6.000000E-01 -4.000000E+00  1.074275E-02
-6.000000E-01 -3.950000E+00  1.105756E-02
-6.000000E-01 -3.900000E+00  1.136378E-02
-6.000000E-01 -3.850000E+00  1.166164E-02
-6.000000E-01 -3.800000E+00  1.195136E-02
-6.000000E-01 -3.750000E+00  1.223320E-02
-6.000000E-01 -3.700000E+00  1.250738E-02
-6.000000E-01 -3.650000E+00  1.277419E-02
-6.000000E-01 -3.600000E+00  1.303389E-02
-6.000000E-01 -3.550000E+00  1.328676E-02
-6.000000E-01 -3.500000E+00  1.353310E-02
-6.000000E-01 -3.450000E+00  1.377316E-02
-6.000000E-01 -3.400000E+00  1.400723E-02
-6.000000E-01 -3.350000E+00  1.423552E-02
-6.000000E-01 -3.300000E+00  1.445824E-02
-6.000000E-01 -3.250000E+00  1.467555E-02
-6.000000E-01 -3.200000E+00  1.488760E-02
-6.000000E-01 -3.150000E+00  1.509451E-02
-6.000000E-01 -3.100000E+00  1.529636E-02
-6.000000E-01 -3.050000E+00  1.549326E-02
-6.000000E-01 -3.000000E+00  1.568527E-02
-6.000000E-01 -2.950000E+00  1.587246E-02
-6.000000E-01 -2.900000E+00  1.605488E-02
-6.000000E-01 -2.850000E+00  1.623258E-02
-6.000000E-01 -2.800000E+00  1.640558E-02
-6.000000E-01 -2.750000E+00  1.657392E-02
-6.000000E-01 -2.700000E+00  1.673762E-02
-6.000000E-01 -2.650000E+00  1.689673E-02
-6.000000E-01 -2.600000E+00  1.705133E-02
-6.000000E-01 -2.550000E+00  1.720155E-02
-6.000000E-01 -2.500000E+00  1.734757E-02
-6.000000E-01 -2.450000E+00  1.748963E-02
-6.000000E-01 -2.400000E+00  1.762805E-02
-6.000000E-01 -2.350000E+00  1.776320E-02
-6.000000E-01 -2.300000E+00  1.789548E-02
-6.000000E-01 -2.250000E+00  1.802536E-02
-6.000000E-01 -2.200000E+00  1.815327E-02
-6.000000E-01 -2.150000E+00  1.827968E-02
-6.000000E-01 -2.100000E+00  1.840498E-02
-6.000000E-01 -2.050000E+00  1.852953E-02
-6.000000E-01 -2.000000E+00  1.865361E-02
-6.000000E-01 -1.950000E+00  1.877736E-02
-6.000000E-01 -1.900000E+00  1.890085E-02
-6.000000E-01 -1.850000E+00  1.902402E-02
-6.000000E-01 -1.800000E+00  1.914667E-02
-6.000000E-01 -1.750000E+00  1.926855E-02
-6.000000E-01 -1.700000E+00  1.938931E-02
-6.000000E-01 -1.650000E+00  1.950850E-02
-6.000000E-01 -1.600000E+00  1.962565E-02
-6.000000E-01 -1.550000E+00  1.974022E-02
-6.000000E-01 -1.500000E+00  1.985163E-02
-6.000000E-01 -1.450000E+00  1.995927E-02
-6.000000E-01 -1.400000E+00  2.006250E-02
-6.000000E-01 -1.350000E+00  2.016069E-02
-6.000000E-01 -1.300000E+00  2.025317E-02
-6.000000E-01 -1.250000E+00  2.033930E-02
-6.000000E-01 -1.200000E+00  2.041838E-02
-6.000000E-01 -1.150000E+00  2.048969E-02
-6.000000E-01 -1.100000E+00  2.055245E-02
-6.000000E-01 -1.050000E+00  2.060575E-02
-6.000000E-01 -1.000000E+00  2.064858E-02
-6.000000E-01 -9.500000E-01  2.067976E-02
-6.000000E-01 -9.000000E-01  2.069796E-02
-6.000000E-01 -8.500000E-01  2.070169E-02
-6.000000E-01 -8.000000E-01  2.068934E-02
-6.000000E-01 -7.500000E-01  2.065928E-02
-6.000000E-01 -7.000000E-01  2.060993E-02
-6.000000E-01 -6.500000E-01  2.053998E-02
-6.000000E-01 -6.000000E-01  2.044861E-02
-6.000000E-01 -5.500000E-01  2.033575E-02
-6.000000E-01 -5.000000E-01  2.020247E-02
-6.000000E-01 -4.500000E-01  2.005124E-02
-6.000000E-01 -4.000000E-01  1.988627E-02
-6.000000E-01 -3.500000E-01  1.971364E-02
-6.000000E-01 -3.000000E-01  1.954122E-02
-6.000000E-01 -2.500000E-01  1.937832E-02
-6.000000E-01 -2.000000E-01  1.923497E-02
-6.000000E-01 -1.500000E-01  1.912101E-02
-6.000000E-01 -1.000000E-01  1.904490E-02
-6.000000E-01 -5.000000E-02  1.901264E-02
-6.000000E-01  0.000000E+00  1.902690E-02
-6.000000E-01  5.000000E-02  1.908665E-02
-6.000000E-01  1.000000E-01  1.918730E-02
-6.000000E-01  1.500000E-01  1.932135E-02
-6.000000E-01  2.000000E-01  1.947944E-02
-6.000000E-01  2.500000E-01  1.965148E-02
-6.000000E-01  3.000000E-01  1.982776E-02
-6.000000E-01  3.500000E-01  1.999975E-02
-6.000000E-01  4.000000E-01  2.016065E-02
-6.000000E-01  4.500000E-01  2.030553E-02
-6.000000E-01  5.000000E-01  2.043132E-02
-6.000000E-01  5.500000E-01  2.053649E-02
-6.000000E-01  6.000000E-01  2.062077E-02
-6.000000E-01  6.500000E-01  2.068478E-02
-6.000000E-01  7.000000E-01  2.072969E-02
-6.000000E-01  7.500000E-01  2.075696E-02
-6.000000E-01  8.000000E-01  2.076817E-02
-6.000000E-01  8.500000E-01  2.076478E-02
-6.000000E-01  9.000000E-01  2.074814E-02
-6.000000E-01  9.500000E-01  2.071934E-02
-6.000000E-01  1.000000E+00  2.067924E-02
-6.000000E-01  1.050000E+00  2.062841E-02
-6.000000E-01  1.100000E+00  2.056714E-02
-6.000000E-01  1.150000E+00  2.049543E-02
-6.000000E-01  1.200000E+00  2.041295E-02
-6.000000E-01  1.250000E+00  2.031903E-02
-6.000000E-01  1.300000E+00  2.021261E-02
-6.000000E-01  1.350000E+00  2.009216E-02
-6.000000E-01  1.400000E+00  1.995560E-02
-6.000000E-01  1.450000E+00  1.980017E-02
-6.000000E-01  1.500000E+00  1.962230E-02
-6.000000E-01  1.550000E+00  1.941747E-02
-6.000000E-01  1.600000E+00  1.918000E-02
-6.000000E-01  1.650000E+00  1.890293E-02
-6.000000E-01  1.700000E+00  1.857791E-02
-6.000000E-01  1.750000E+00  1.819518E-02
-6.000000E-01  1.800000E+00  1.774370E-02
-6.000000E-01  1.850000E+00  1.721164E-02
-6.000000E-01  1.900000E+00  1.658707E-02
-6.000000E-01  1.950000E+00  1.585940E-02
-6.000000E-01  2.000000E+00  1.502124E-02
-6.000000E-01  2.050000E+00  1.407104E-02
-6.000000E-01  2.100000E+00  1.301619E-02
-6.000000E-01  2.150000E+00  1.187630E-02
-6.000000E-01  2.200000E+00  1.068574E-02
-6.000000E-01  2.250000E+00  9.494624E-03
-6.000000E-01  2.300000E+00  8.366840E-03
-6.000000E-01  2.350000E+00  7.374540E-03
-6.000000E-01  2.400000E+00  6.589057E-03
-6.000000E-01  2.450000E+00  6.069719E-03
-6.000000E-01  2.500000E+00  5.853168E-03
-6.000000E-01  2.550000E+00  5.946206E-03
-6.000000E-01  2.600000E+00  6.324436E-03
-6.000000E-01  2.650000E+00  6.937112E-03
-6.000000E-01  2.700000E+00  7.716658E-03
-6.000000E-01  2.750000E+00  8.589980E-03
-6.000000E-01  2.800000E+00  9.488660E-03
-6.000000E-01  2.850000E+00  1.035609E-02
-6.000000E-01  2.900000E+00  1.115085E-02
-6.000000E-01  2.950000E+00  1.184694E-02
-6.000000E-01  3.000000E+00  1.243172E-02
-6.000000E-01  3.050000E+00  1.290289E-02
-6.000000E-01  3.100000E+00  1.326525E-02
-6.000000E-01  3.150000E+00  1.352793E-02
-6.000000E-01  3.200000E+00  1.370210E-02
-6.000000E-01  3.250000E+00  1.379946E-02
-6.000000E-01  3.300000E+00  1.383125E-02
-6.000000E-01  3.350000E+00  1.380766E-02
-6.000000E-01  3.400000E+00  1.373759E-02
-6.000000E-01  3.450000E+00  1.362859E-02
-6.000000E-01  3.500000E+00  1.348695E-02
-6.000000E-01  3.550000E+00  1.331778E-02
-6.000000E-01  3.600000E+00  1.312519E-02
-6.000000E-01  3.650000E+00  1.291244E-02
-6.000000E-01  3.700000E+00  1.268210E-02
-6.000000E-01  3.750000E+00  1.243613E-02
-6.000000E-01  3.800000E+00  1.217607E-02
-6.000000E-01  3.850000E+00  1.190309E-02
-6.000000E-01  3.900000E+00  1.161806E-02
-6.000000E-01  3.950000E+00  1.132163E-02
-6.000000E-01  4.000000E+00  1.101432E-02
-6.000000E-01  4.050000E+00  1.069648E-02
-6.000000E-01  4.100000E+00  1.036839E-02
-6.000000E-01  4.150000E+00  1.003028E-02
-6.000000E-01  4.200000E+00  9.682350E-03
-6.000000E-01  4.250000E+00  9.324816E-03
-6.000000E-01  4.300000E+00  8.957937E-03
-6.000000E-01  4.350000E+00  8.582049E-03
-6.000000E-01  4.400000E+00  8.197596E-03
-6.000000E-01  4.450000E+00  7.805167E-03
-6.000000E-01  4.500000E+00  7.405526E-03
-6.000000E-01  4.550000E+00  6.999648E-03
-6.000000E-01  4.600000E+00  6.588742E-03
-6.000000E-01  4.650000E+00  6.174278E-03
-6.000000E-01  4.700000E+00  5.757992E-03
-6.000000E-01  4.750000E+00  5.341889E-03
-6.000000E-01  4.800000E+00  4.928225E-03
-6.000000E-01  4.850000E+00  4.519469E-03
-6.000000E-01  4.900000E+00  4.118257E-03
-6.000000E-01  4.950000E+00  3.727320E-03
-6.000000E-01  5.000000E+00  3.349401E-03
-6.000000E-01  5.050000E+00  2.987162E-03
-6.000000E-01  5.100000E+00  2.643087E-03
-6.000000E-01  5.150000E+00  2.319380E-03
-6.000000E-01  5.200000E+00  2.017878E-03
-6.000000E-01  5.250000E+00  1.739981E-03
-6.000000E-01  5.300000E+00  1.486598E-03
-6.000000E-01  5.350000E+00  1.258123E-03
-6.000000E-01  5.400000E+00  1.054440E-03
-6.000000E-01  5.450000E+00  8.749466E-04
-6.000000E-01  5.500000E+00  7.186123E-04
-6.000000E-01  5.550000E+00  5.840451E-04
-6.000000E-01  5.600000E+00  4.695765E-04
-6.000000E-01  5.650000E+00  3.733505E-04
-6.000000E-01  5.700000E+00  2.934112E-04
-6.000000E-01  5.750000E+00  2.277829E-04
-6.000000E-01  5.800000E+00  1.745389E-04
-6.000000E-01  5.850000E+00  1.318549E-04
-6.000000E-01  5.900000E+00  9.804784E-05
-6.000000E-01  5.950000E+00  7.160073E-05
-6.000000E-01  6.000000E+00  5.117520E-05
-6.000000E-01  6.050000E+00  3.561443E-05
-6.000000E-01  6.100000E+00  2.393862E-05
-6.000000E-01  6.150000E+00  1.533523E-05
-6.000000E-01  6.200000E+00  9.145967E-06
-6.000000E-01  6.250000E+00  4.852573E-06
-6.000000E-01  6.300000E+00  2.063224E-06
-6.000000E-01  6.350000E+00  5.014877E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  4.263114E-07
-5.500000E-01 -6.300000E+00  1.754597E-06
-5.500000E-01 -6.250000E+00  4.129386E-06
-5.500000E-01 -6.200000E+00  7.790538E-06
-5.500000E-01 -6.150000E+00  1.308047E-05
-5.500000E-01 -6.100000E+00  2.045621E-05
-5.500000E-01 -6.050000E+00  3.050450E-05
-5.500000E-01 -6.000000E+00  4.395812E-05
-5.500000E-01 -5.950000E+00  6.171160E-05
-5.500000E-01 -5.900000E+00  8.483439E-05
-5.500000E-01 -5.850000E+00  1.145790E-04
-5.500000E-01 -5.800000E+00  1.523818E-04
-5.500000E-01 -5.750000E+00  1.998539E-04
-5.500000E-01 -5.700000E+00  2.587597E-04
-5.500000E-01 -5.650000E+00  3.309827E-04
-5.500000E-01 -5.600000E+00  4.184760E-04
-5.500000E-01 -5.550000E+00  5.232009E-04
-5.500000E-01 -5.500000E+00  6.470525E-04
-5.500000E-01 -5.450000E+00  7.917783E-04
-5.500000E-01 -5.400000E+00  9.588925E-04
-5.500000E-01 -5.350000E+00  1.149593E-03
-5.500000E-01 -5.300000E+00  1.364686E-03
-5.500000E-01 -5.250000E+00  1.604525E-03
-5.500000E-01 -5.200000E+00  1.868975E-03
-5.500000E-01 -5.150000E+00  2.157389E-03
-5.500000E-01 -5.100000E+00  2.468622E-03
-5.500000E-01 -5.050000E+00  2.801065E-03
-5.500000E-01 -5.000000E+00  3.152704E-03
-5.500000E-01 -4.950000E+00  3.521192E-03
-5.500000E-01 -4.900000E+00  3.903946E-03
-5.500000E-01 -4.850000E+00  4.298240E-03
-5.500000E-01 -4.800000E+00  4.701306E-03
-5.500000E-01 -4.750000E+00  5.110429E-03
-5.500000E-01 -4.700000E+00  5.523032E-03
-5.500000E-01 -4.650000E+00  5.936739E-03
-5.500000E-01 -4.600000E+00  6.349420E-03
-5.500000E-01 -4.550000E+00  6.759220E-03
-5.500000E-01 -4.500000E+00  7.164561E-03
-5.500000E-01 -4.450000E+00  7.564135E-03
-5.500000E-01 -4.400000E+00  7.956883E-03
-5.500000E-01 -4.350000E+00  8.341973E-03
-5.500000E-01 -4.300000E+00  8.718778E-03
-5.500000E-01 -4.250000E+00  9.086855E-03
-5.500000E-01 -4.200000E+00  9.445917E-03
-5.500000E-01 -4.150000E+00  9.795821E-03
-5.500000E-01 -4.100000E+00  1.013654E-02
-5.500000E-01 -4.050000E+00  1.046814E-02
-5.500000E-01 -4.000000E+00  1.079075E-02
-5.500000E-01 -3.950000E+00  1.110457E-02
-5.500000E-01 -3.900000E+00  1.140979E-02
-5.500000E-01 -3.850000E+00  1.170666E-02
-5.500000E-01 -3.800000E+00  1.199540E-02
-5.500000E-01 -3.750000E+00  1.227627E-02
-5.500000E-01 -3.700000E+00  1.254953E-02
-5.500000E-01 -3.650000E+00  1.281544E-02
-5.500000E-01 -3.600000E+00  1.307430E-02
-5.500000E-01 -3.550000E+00  1.332640E-02
-5.500000E-01 -3.500000E+00  1.357203E-02
-5.500000E-01 -3.450000E+00  1.381148E-02
-5.500000E-01 -3.400000E+00  1.404503E-02
-5.500000E-01 -3.350000E+00  1.427291E-02
-5.500000E-01 -3.300000E+00  1.449535E-02
-5.500000E-01 -3.250000E+00  1.471252E-02
-5.500000E-01 -3.200000E+00  1.492458E-02
-5.500000E-01 -3.150000E+00  1.513168E-02
-5.500000E-01 -3.100000E+00  1.533393E-02
-5.500000E-01 -3.050000E+00  1.553144E-02
-5.500000E-01 -3.000000E+00  1.572432E-02
-5.500000E-01 -2.950000E+00  1.591265E-02
-5.500000E-01 -2.900000E+00  1.609650E-02
-5.500000E-01 -2.850000E+00  1.627595E-02
-5.500000E-01 -2.800000E+00  1.645104E-02
-5.500000E-01 -2.750000E+00  1.662179E-02
-5.500000E-01 -2.700000E+00  1.678824E-02
-5.500000E-01 -2.650000E+00  1.695042E-02
-5.500000E-01 -2.600000E+00  1.710837E-02
-5.500000E-01 -2.550000E+00  1.726217E-02
-5.500000E-01 -2.500000E+00  1.741192E-02
-5.500000E-01 -2.450000E+00  1.755778E-02
-5.500000E-01 -2.400000E+00  1.769997E-02
-5.500000E-01 -2.350000E+00  1.783872E-02
-5.500000E-01 -2.300000E+00  1.797433E-02
-5.500000E-01 -2.250000E+00  1.810713E-02
-5.500000E-01 -2.200000E+00  1.823745E-02
-5.500000E-01 -2.150000E+00  1.836564E-02
-5.500000E-01 -2.100000E+00  1.849204E-02
-5.500000E-01 -2.050000E+00  1.861696E-02
-5.500000E-01 -2.000000E+00  1.874065E-02
-5.500000E-01 -1.950000E+00  1.886329E-02
-5.500000E-01 -1.900000E+00  1.898498E-02
-5.500000E-01 -1.850000E+00  1.910574E-02
-5.500000E-01 -1.800000E+00  1.922547E-02
-5.500000E-01 -1.750000E+00  1.934402E-02
-5.500000E-01 -1.700000E+00  1.946115E-02
-5.500000E-01 -1.650000E+00  1.957653E-02
-5.500000E-01 -1.600000E+00  1.968979E-02
-5.500000E-01 -1.550000E+00  1.980046E-02
-5.500000E-01 -1.500000E+00  1.990804E-02
-5.500000E-01 -1.450000E+00  2.001194E-02
-5.500000E-01 -1.400000E+00  2.011155E-02
-5.500000E-01 -1.350000E+00  2.020620E-02
-5.500000E-01 -1.300000E+00  2.029519E-02
-5.500000E-01 -1.250000E+00  2.037778E-02
-5.500000E-01 -1.200000E+00  2.045318E-02
-5.500000E-01 -1.150000E+00  2.052051E-02
-5.500000E-01 -1.100000E+00  2.057880E-02
-5.500000E-01 -1.050000E+00  2.062691E-02
-5.500000E-01 -1.000000E+00  2.066351E-02
-5.500000E-01 -9.500000E-01  2.068706E-02
-5.500000E-01 -9.000000E-01  2.069576E-02
-5.500000E-01 -8.500000E-01  2.068758E-02
-5.500000E-01 -8.000000E-01  2.066026E-02
-5.500000E-01 -7.500000E-01  2.061143E-02
-5.500000E-01 -7.000000E-01  2.053873E-02
-5.500000E-01 -6.500000E-01  2.044001E-02
-5.500000E-01 -6.000000E-01  2.031369E-02
-5.500000E-01 -5.500000E-01  2.015913E-02
-5.500000E-01 -5.000000E-01  1.997711E-02
-5.500000E-01 -4.500000E-01  1.977038E-02
-5.500000E-01 -4.000000E-01  1.954408E-02
-5.500000E-01 -3.500000E-01  1.930608E-02
-5.500000E-01 -3.000000E-01  1.906697E-02
-5.500000E-01 -2.500000E-01  1.883964E-02
-5.500000E-01 -2.000000E-01  1.863832E-02
-5.500000E-01 -1.500000E-01  1.847718E-02
-5.500000E-01 -1.000000E-01  1.836859E-02
-5.500000E-01 -5.000000E-02  1.832146E-02
-5.500000E-01  0.000000E+00  1.833982E-02
-5.500000E-01  5.000000E-02  1.842225E-02
-5.500000E-01  1.000000E-01  1.856209E-02
-5.500000E-01  1.500000E-01  1.874844E-02
-5.500000E-01  2.000000E-01  1.896777E-02
-5.500000E-01  2.500000E-01  1.920569E-02
-5.500000E-01  3.000000E-01  1.944853E-02
-5.500000E-01  3.500000E-01  1.968456E-02
-5.500000E-01  4.000000E-01  1.990466E-02
-5.500000E-01  4.500000E-01  2.010249E-02
-5.500000E-01  5.000000E-01  2.027434E-02
-5.500000E-01  5.500000E-01  2.041866E-02
-5.500000E-01  6.000000E-01  2.053557E-02
-5.500000E-01  6.500000E-01  2.062633E-02
-5.500000E-01  7.000000E-01  2.069288E-02
-5.500000E-01  7.500000E-01  2.073747E-02
-5.500000E-01  8.000000E-01  2.076242E-02
-5.500000E-01  8.500000E-01  2.076987E-02
-5.500000E-01  9.000000E-01  2.076174E-02
-5.500000E-01  9.500000E-01  2.073963E-02
-5.500000E-01  1.000000E+00  2.070481E-02
-5.500000E-01  1.050000E+00  2.065821E-02
-5.500000E-01  1.100000E+00  2.060041E-02
-5.500000E-01  1.150000E+00  2.053168E-02
-5.500000E-01  1.200000E+00  2.045191E-02
-5.500000E-01  1.250000E+00  2.036067E-02
-5.500000E-01  1.300000E+00  2.025712E-02
-5.500000E-01  1.350000E+00  2.013999E-02
-5.500000E-01  1.400000E+00  2.000749E-02
-5.500000E-01  1.450000E+00  1.985724E-02
-5.500000E-01  1.500000E+00  1.968615E-02
-5.500000E-01  1.550000E+00  1.949028E-02
-5.500000E-01  1.600000E+00  1.926473E-02
-5.500000E-01  1.650000E+00  1.900353E-02
-5.500000E-01  1.700000E+00  1.869954E-02
-5.500000E-01  1.750000E+00  1.834453E-02
-5.500000E-01  1.800000E+00  1.792932E-02
-5.500000E-01  1.850000E+00  1.744420E-02
-5.500000E-01  1.900000E+00  1.687968E-02
-5.500000E-01  1.950000E+00  1.622760E-02
-5.500000E-01  2.000000E+00  1.548285E-02
-5.500000E-01  2.050000E+00  1.464543E-02
-5.500000E-01  2.100000E+00  1.372298E-02
-5.500000E-01  2.150000E+00  1.273323E-02
-5.500000E-01  2.200000E+00  1.170585E-02
-5.500000E-01  2.250000E+00  1.068290E-02
-5.500000E-01  2.300000E+00  9.717000E-03
-5.500000E-01  2.350000E+00  8.866719E-03
-5.500000E-01  2.400000E+00  8.189370E-03
-5.500000E-01  2.450000E+00  7.732309E-03
-5.500000E-01  2.500000E+00  7.524736E-03
-5.500000E-01  2.550000E+00  7.572241E-03
-5.500000E-01  2.600000E+00  7.855727E-03
-5.500000E-01  2.650000E+00  8.335060E-03
-5.500000E-01  2.700000E+00  8.956288E-03
-5.500000E-01  2.750000E+00  9.660380E-03
-5.500000E-01  2.800000E+00  1.039126E-02
-5.500000E-01  2.850000E+00  1.110166E-02
-5.500000E-01  2.900000E+00  1.175608E-02
-5.500000E-01  2.950000E+00  1.233134E-02
-5.500000E-01  3.000000E+00  1.281524E-02
-5.500000E-01  3.050000E+00  1.320427E-02
-5.500000E-01  3.100000E+00  1.350114E-02
-5.500000E-01  3.150000E+00  1.371249E-02
-5.500000E-01  3.200000E+00  1.384699E-02
-5.500000E-01  3.250000E+00  1.391408E-02
-5.500000E-01  3.300000E+00  1.392300E-02
-5.500000E-01  3.350000E+00  1.388228E-02
-5.500000E-01  3.400000E+00  1.379949E-02
-5.500000E-01  3.450000E+00  1.368114E-02
-5.500000E-01  3.500000E+00  1.353267E-02
-5.500000E-01  3.550000E+00  1.335856E-02
-5.500000E-01  3.600000E+00  1.316246E-02
-5.500000E-01  3.650000E+00  1.294726E-02
-5.500000E-01  3.700000E+00  1.271524E-02
-5.500000E-01  3.750000E+00  1.246821E-02
-5.500000E-01  3.800000E+00  1.220752E-02
-5.500000E-01  3.850000E+00  1.193423E-02
-5.500000E-01  3.900000E+00  1.164914E-02
-5.500000E-01  3.950000E+00  1.135285E-02
-5.500000E-01  4.000000E+00  1.104581E-02
-5.500000E-01  4.050000E+00  1.072832E-02
-5.500000E-01  4.100000E+00  1.040066E-02
-5.500000E-01  4.150000E+00  1.006301E-02
-5.500000E-01  4.200000E+00  9.715542E-03
-5.500000E-01  4.250000E+00  9.358462E-03
-5.500000E-01  4.300000E+00  8.992004E-03
-5.500000E-01  4.350000E+00  8.616486E-03
-5.500000E-01  4.400000E+00  8.232336E-03
-5.500000E-01  4.450000E+00  7.840126E-03
-5.500000E-01  4.500000E+00  7.440606E-03
-5.500000E-01  4.550000E+00  7.034733E-03
-5.500000E-01  4.600000E+00  6.623699E-03
-5.500000E-01  4.650000E+00  6.208956E-03
-5.500000E-01  4.700000E+00  5.792225E-03
-5.500000E-01  4.750000E+00  5.375497E-03
-5.500000E-01  4.800000E+00  4.961018E-03
-5.500000E-01  4.850000E+00  4.551255E-03
-5.500000E-01  4.900000E+00  4.148846E-03
-5.500000E-01  4.950000E+00  3.756532E-03
-5.500000E-01  5.000000E+00  3.377072E-03
-5.500000E-01  5.050000E+00  3.013149E-03
-5.500000E-01  5.100000E+00  2.667271E-03
-5.500000E-01  5.150000E+00  2.341671E-03
-5.500000E-01  5.200000E+00  2.038218E-03
-5.500000E-01  5.250000E+00  1.758344E-03
-5.500000E-01  5.300000E+00  1.502992E-03
-5.500000E-01  5.350000E+00  1.272589E-03
-5.500000E-01  5.400000E+00  1.067049E-03
-5.500000E-01  5.450000E+00  8.857991E-04
-5.500000E-01  5.500000E+00  7.278301E-04
-5.500000E-01  5.550000E+00  5.917680E-04
-5.500000E-01  5.600000E+00  4.759560E-04
-5.500000E-01  5.650000E+00  3.785435E-04
-5.500000E-01  5.700000E+00  2.975744E-04
-5.500000E-01  5.750000E+00  2.310677E-04
-5.500000E-01  5.800000E+00  1.770876E-04
-5.500000E-01  5.850000E+00  1.337974E-04
-5.500000E-01  5.900000E+00  9.949998E-05
-5.500000E-01  5.950000E+00  7.266324E-05
-5.500000E-01  6.000000E+00  5.193373E-05
-5.500000E-01  6.050000E+00  3.614027E-05
-5.500000E-01  6.100000E+00  2.428992E-05
-5.500000E-01  6.150000E+00  1.555856E-05
-5.500000E-01  6.200000E+00  9.278039E-06
-5.500000E-01  6.250000E+00  4.922072E-06
-5.500000E-01  6.300000E+00  2.092570E-06
-5.500000E-01  6.350000E+00  5.085868E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  4.406445E-07
-5.000000E-01 -6.300000E+00  1.813281E-06
-5.000000E-01 -6.250000E+00  4.266321E-06
-5.000000E-01 -6.200000E+00  8.045885E-06
-5.000000E-01 -6.150000E+00  1.350302E-05
-5.000000E-01 -6.100000E+00  2.110583E-05
-5.000000E-01 -6.050000E+00  3.145468E-05
-5.000000E-01 -6.000000E+00  4.529858E-05
-5.000000E-01 -5.950000E+00  6.355088E-05
-5.000000E-01 -5.900000E+00  8.730212E-05
-5.000000E-01 -5.850000E+00  1.178277E-04
-5.000000E-01 -5.800000E+00  1.565877E-04
-5.000000E-01 -5.750000E+00  2.052163E-04
-5.000000E-01 -5.700000E+00  2.654994E-04
-5.000000E-01 -5.650000E+00  3.393372E-04
-5.000000E-01 -5.600000E+00  4.286942E-04
-5.000000E-01 -5.550000E+00  5.355343E-04
-5.000000E-01 -5.500000E+00  6.617459E-04
-5.000000E-01 -5.450000E+00  8.090585E-04
-5.000000E-01 -5.400000E+00  9.789575E-04
-5.000000E-01 -5.350000E+00  1.172601E-03
-5.000000E-01 -5.300000E+00  1.390744E-03
-5.000000E-01 -5.250000E+00  1.633687E-03
-5.000000E-01 -5.200000E+00  1.901229E-03
-5.000000E-01 -5.150000E+00  2.192663E-03
-5.000000E-01 -5.100000E+00  2.506784E-03
-5.000000E-01 -5.050000E+00  2.841929E-03
-5.000000E-01 -5.000000E+00  3.196038E-03
-5.000000E-01 -4.950000E+00  3.566731E-03
-5.000000E-01 -4.900000E+00  3.951400E-03
-5.000000E-01 -4.850000E+00  4.347308E-03
-5.000000E-01 -4.800000E+00  4.751682E-03
-5.000000E-01 -4.750000E+00  5.161813E-03
-5.000000E-01 -4.700000E+00  5.575134E-03
-5.000000E-01 -4.650000E+00  5.989286E-03
-5.000000E-01 -4.600000E+00  6.402163E-03
-5.000000E-01 -4.550000E+00  6.811938E-03
-5.000000E-01 -4.500000E+00  7.217060E-03
-5.000000E-01 -4.450000E+00  7.616251E-03
-5.000000E-01 -4.400000E+00  8.008482E-03
-5.000000E-01 -4.350000E+00  8.392949E-03
-5.000000E-01 -4.300000E+00  8.769046E-03
-5.000000E-01 -4.250000E+00  9.136349E-03
-5.000000E-01 -4.200000E+00  9.494588E-03
-5.000000E-01 -4.150000E+00  9.843629E-03
-5.000000E-01 -4.100000E+00  1.018345E-02
-5.000000E-01 -4.050000E+00  1.051413E-02
-5.000000E-01 -4.000000E+00  1.083580E-02
-5.000000E-01 -3.950000E+00  1.114865E-02
-5.000000E-01 -3.900000E+00  1.145291E-02
-5.000000E-01 -3.850000E+00  1.174880E-02
-5.000000E-01 -3.800000E+00  1.203656E-02
-5.000000E-01 -3.750000E+00  1.231646E-02
-5.000000E-01 -3.700000E+00  1.258875E-02
-5.000000E-01 -3.650000E+00  1.285373E-02
-5.000000E-01 -3.600000E+00  1.311169E-02
-5.000000E-01 -3.550000E+00  1.336291E-02
-5.000000E-01 -3.500000E+00  1.360772E-02
-5.000000E-01 -3.450000E+00  1.384641E-02
-5.000000E-01 -3.400000E+00  1.407925E-02
-5.000000E-01 -3.350000E+00  1.430650E-02
-5.000000E-01 -3.300000E+00  1.452839E-02
-5.000000E-01 -3.250000E+00  1.474512E-02
-5.000000E-01 -3.200000E+00  1.495687E-02
-5.000000E-01 -3.150000E+00  1.516379E-02
-5.000000E-01 -3.100000E+00  1.536602E-02
-5.000000E-01 -3.050000E+00  1.556369E-02
-5.000000E-01 -3.000000E+00  1.575694E-02
-5.000000E-01 -2.950000E+00  1.594587E-02
-5.000000E-01 -2.900000E+00  1.613057E-02
-5.000000E-01 -2.850000E+00  1.631114E-02
-5.000000E-01 -2.800000E+00  1.648762E-02
-5.000000E-01 -2.750000E+00  1.666005E-02
-5.000000E-01 -2.700000E+00  1.682847E-02
-5.000000E-01 -2.650000E+00  1.699289E-02
-5.000000E-01 -2.600000E+00  1.715332E-02
-5.000000E-01 -2.550000E+00  1.730981E-02
-5.000000E-01 -2.500000E+00  1.746241E-02
-5.000000E-01 -2.450000E+00  1.761120E-02
-5.000000E-01 -2.400000E+00  1.775632E-02
-5.000000E-01 -2.350000E+00  1.789791E-02
-5.000000E-01 -2.300000E+00  1.803618E-02
-5.000000E-01 -2.250000E+00  1.817136E-02
-5.000000E-01 -2.200000E+00  1.830370E-02
-5.000000E-01 -2.150000E+00  1.843347E-02
-5.000000E-01 -2.100000E+00  1.856095E-02
-5.000000E-01 -2.050000E+00  1.868642E-02
-5.000000E-01 -2.000000E+00  1.881011E-02
-5.000000E-01 -1.950000E+00  1.893221E-02
-5.000000E-01 -1.900000E+00  1.905284E-02
-5.000000E-01 -1.850000E+00  1.917206E-02
-5.000000E-01 -1.800000E+00  1.928984E-02
-5.000000E-01 -1.750000E+00  1.940609E-02
-5.000000E-01 -1.700000E+00  1.952064E-02
-5.000000E-01 -1.650000E+00  1.963325E-02
-5.000000E-01 -1.600000E+00  1.974361E-02
-5.000000E-01 -1.550000E+00  1.985132E-02
-5.000000E-01 -1.500000E+00  1.995591E-02
-5.000000E-01 -1.450000E+00  2.005683E-02
-5.000000E-01 -1.400000E+00  2.015346E-02
-5.000000E-01 -1.350000E+00  2.024511E-02
-5.000000E-01 -1.300000E+00  2.033104E-02
-5.000000E-01 -1.250000E+00  2.041042E-02
-5.000000E-01 -1.200000E+00  2.048234E-02
-5.000000E-01 -1.150000E+00  2.054578E-02
-5.000000E-01 -1.100000E+00  2.059953E-02
-5.000000E-01 -1.050000E+00  2.064220E-02
-5.000000E-01 -1.000000E+00  2.067211E-02
-5.000000E-01 -9.500000E-01  2.068729E-02
-5.000000E-01 -9.000000E-01  2.068539E-02
-5.000000E-01 -8.500000E-01  2.066370E-02
-5.000000E-01 -8.000000E-01  2.061916E-02
-5.000000E-01 -7.500000E-01  2.054846E-02
-5.000000E-01 -7.000000E-01  2.044817E-02
-5.000000E-01 -6.500000E-01  2.031504E-02
-5.000000E-01 -6.000000E-01  2.014638E-02
-5.000000E-01 -5.500000E-01  1.994064E-02
-5.000000E-01 -5.000000E-01  1.969806E-02
-5.000000E-01 -4.500000E-01  1.942145E-02
-5.000000E-01 -4.000000E-01  1.911697E-02
-5.000000E-01 -3.500000E-01  1.879467E-02
-5.000000E-01 -3.000000E-01  1.846862E-02
-5.000000E-01 -2.500000E-01  1.815649E-02
-5.000000E-01 -2.000000E-01  1.787823E-02
-5.000000E-01 -1.500000E-01  1.765407E-02
-5.000000E-01 -1.000000E-01  1.750193E-02
-5.000000E-01 -5.000000E-02  1.743485E-02
-5.000000E-01  0.000000E+00  1.745884E-02
-5.000000E-01  5.000000E-02  1.757192E-02
-5.000000E-01  1.000000E-01  1.776442E-02
-5.000000E-01  1.500000E-01  1.802059E-02
-5.000000E-01  2.000000E-01  1.832105E-02
-5.000000E-01  2.500000E-01  1.864540E-02
-5.000000E-01  3.000000E-01  1.897464E-02
-5.000000E-01  3.500000E-01  1.929281E-02
-5.000000E-01  4.000000E-01  1.958791E-02
-5.000000E-01  4.500000E-01  1.985194E-02
-5.000000E-01  5.000000E-01  2.008062E-02
-5.000000E-01  5.500000E-01  2.027259E-02
-5.000000E-01  6.000000E-01  2.042869E-02
-5.000000E-01  6.500000E-01  2.055115E-02
-5.000000E-01  7.000000E-01  2.064302E-02
-5.000000E-01  7.500000E-01  2.070762E-02
-5.000000E-01  8.000000E-01  2.074822E-02
-5.000000E-01  8.500000E-01  2.076788E-02
-5.000000E-01  9.000000E-01  2.076923E-02
-5.000000E-01  9.500000E-01  2.075450E-02
-5.000000E-01  1.000000E+00  2.072546E-02
-5.000000E-01  1.050000E+00  2.068345E-02
-5.000000E-01  1.100000E+00  2.062941E-02
-5.000000E-01  1.150000E+00  2.056389E-02
-5.000000E-01  1.200000E+00  2.048706E-02
-5.000000E-01  1.250000E+00  2.039872E-02
-5.000000E-01  1.300000E+00  2.029827E-02
-5.000000E-01  1.350000E+00  2.018472E-02
-5.000000E-01  1.400000E+00  2.005660E-02
-5.000000E-01  1.450000E+00  1.991190E-02
-5.000000E-01  1.500000E+00  1.974802E-02
-5.000000E-01  1.550000E+00  1.956161E-02
-5.000000E-01  1.600000E+00  1.934856E-02
-5.000000E-01  1.650000E+00  1.910384E-02
-5.000000E-01  1.700000E+00  1.882155E-02
-5.000000E-01  1.750000E+00  1.849492E-02
-5.000000E-01  1.800000E+00  1.811652E-02
-5.000000E-01  1.850000E+00  1.767866E-02
-5.000000E-01  1.900000E+00  1.717402E-02
-5.000000E-01  1.950000E+00  1.659666E-02
-5.000000E-01  2.000000E+00  1.594336E-02
-5.000000E-01  2.050000E+00  1.521532E-02
-5.000000E-01  2.100000E+00  1.442005E-02
-5.000000E-01  2.150000E+00  1.357320E-02
-5.000000E-01  2.200000E+00  1.269977E-02
-5.000000E-01  2.250000E+00  1.183421E-02
-5.000000E-01  2.300000E+00  1.101877E-02
-5.000000E-01  2.350000E+00  1.029978E-02
-5.000000E-01  2.400000E+00  9.722065E-03
-5.000000E-01  2.450000E+00  9.322433E-03
-5.000000E-01  2.500000E+00  9.123534E-03
-5.000000E-01  2.550000E+00  9.129847E-03
-5.000000E-01  2.600000E+00  9.326859E-03
-5.000000E-01  2.650000E+00  9.683702E-03
-5.000000E-01  2.700000E+00  1.015847E-02
-5.000000E-01  2.750000E+00  1.070474E-02
-5.000000E-01  2.800000E+00  1.127774E-02
-5.000000E-01  2.850000E+00  1.183895E-02
-5.000000E-01  2.900000E+00  1.235869E-02
-5.000000E-01  2.950000E+00  1.281681E-02
-5.000000E-01  3.000000E+00  1.320187E-02
-5.000000E-01  3.050000E+00  1.350960E-02
-5.000000E-01  3.100000E+00  1.374099E-02
-5.000000E-01  3.150000E+00  1.390049E-02
-5.000000E-01  3.200000E+00  1.399456E-02
-5.000000E-01  3.250000E+00  1.403048E-02
-5.000000E-01  3.300000E+00  1.401563E-02
-5.000000E-01  3.350000E+00  1.395696E-02
-5.000000E-01  3.400000E+00  1.386072E-02
-5.000000E-01  3.450000E+00  1.373236E-02
-5.000000E-01  3.500000E+00  1.357650E-02
-5.000000E-01  3.550000E+00  1.339700E-02
-5.000000E-01  3.600000E+00  1.319700E-02
-5.000000E-01  3.650000E+00  1.297902E-02
-5.000000E-01  3.700000E+00  1.274508E-02
-5.000000E-01  3.750000E+00  1.249675E-02
-5.000000E-01  3.800000E+00  1.223524E-02
-5.000000E-01  3.850000E+00  1.196151E-02
-5.000000E-01  3.900000E+00  1.167624E-02
-5.000000E-01  3.950000E+00  1.137997E-02
-5.000000E-01  4.000000E+00  1.107309E-02
-5.000000E-01  4.050000E+00  1.075588E-02
-5.000000E-01  4.100000E+00  1.042856E-02
-5.000000E-01  4.150000E+00  1.009129E-02
-5.000000E-01  4.200000E+00  9.744220E-03
-5.000000E-01  4.250000E+00  9.387530E-03
-5.000000E-01  4.300000E+00  9.021436E-03
-5.000000E-01  4.350000E+00  8.646239E-03
-5.000000E-01  4.400000E+00  8.262353E-03
-5.000000E-01  4.450000E+00  7.870334E-03
-5.000000E-01  4.500000E+00  7.470918E-03
-5.000000E-01  4.550000E+00  7.065048E-03
-5.000000E-01  4.600000E+00  6.653903E-03
-5.000000E-01  4.650000E+00  6.238918E-03
-5.000000E-01  4.700000E+00  5.821802E-03
-5.000000E-01  4.750000E+00  5.404535E-03
-5.000000E-01  4.800000E+00  4.989354E-03
-5.000000E-01  4.850000E+00  4.578724E-03
-5.000000E-01  4.900000E+00  4.175285E-03
-5.000000E-01  4.950000E+00  3.781786E-03
-5.000000E-01  5.000000E+00  3.401000E-03
-5.000000E-01  5.050000E+00  3.035626E-03
-5.000000E-01  5.100000E+00  2.688195E-03
-5.000000E-01  5.150000E+00  2.360963E-03
-5.000000E-01  5.200000E+00  2.055827E-03
-5.000000E-01  5.250000E+00  1.774247E-03
-5.000000E-01  5.300000E+00  1.517195E-03
-5.000000E-01  5.350000E+00  1.285126E-03
-5.000000E-01  5.400000E+00  1.077980E-03
-5.000000E-01  5.450000E+00  8.952093E-04
-5.000000E-01  5.500000E+00  7.358238E-04
-5.000000E-01  5.550000E+00  5.984653E-04
-5.000000E-01  5.600000E+00  4.814871E-04
-5.000000E-01  5.650000E+00  3.830439E-04
-5.000000E-01  5.700000E+00  3.011798E-04
-5.000000E-01  5.750000E+00  2.339101E-04
-5.000000E-01  5.800000E+00  1.792909E-04
-5.000000E-01  5.850000E+00  1.354751E-04
-5.000000E-01  5.900000E+00  1.007531E-04
-5.000000E-01  5.950000E+00  7.357952E-05
-5.000000E-01  6.000000E+00  5.258764E-05
-5.000000E-01  6.050000E+00  3.659356E-05
-5.000000E-01  6.100000E+00  2.459283E-05
-5.000000E-01  6.150000E+00  1.575120E-05
-5.000000E-01  6.200000E+00  9.392037E-06
-5.000000E-01  6.250000E+00  4.982099E-06
-5.000000E-01  6.300000E+00  2.117929E-06
-5.000000E-01  6.350000E+00  5.147239E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.545642E-07
-4.500000E-01 -6.300000E+00  1.870289E-06
-4.500000E-01 -6.250000E+00  4.399403E-06
-4.500000E-01 -6.200000E+00  8.294152E-06
-4.500000E-01 -6.150000E+00  1.391397E-05
-4.500000E-01 -6.100000E+00  2.173764E-05
-4.500000E-01 -6.050000E+00  3.237853E-05
-4.500000E-01 -6.000000E+00  4.660100E-05
-4.500000E-01 -5.950000E+00  6.533600E-05
-4.500000E-01 -5.900000E+00  8.969370E-05
-4.500000E-01 -5.850000E+00  1.209706E-04
-4.500000E-01 -5.800000E+00  1.606486E-04
-4.500000E-01 -5.750000E+00  2.103832E-04
-4.500000E-01 -5.700000E+00  2.719796E-04
-4.500000E-01 -5.650000E+00  3.473537E-04
-4.500000E-01 -5.600000E+00  4.384797E-04
-4.500000E-01 -5.550000E+00  5.473238E-04
-4.500000E-01 -5.500000E+00  6.757678E-04
-4.500000E-01 -5.450000E+00  8.255240E-04
-4.500000E-01 -5.400000E+00  9.980498E-04
-4.500000E-01 -5.350000E+00  1.194465E-03
-4.500000E-01 -5.300000E+00  1.415478E-03
-4.500000E-01 -5.250000E+00  1.661334E-03
-4.500000E-01 -5.200000E+00  1.931775E-03
-4.500000E-01 -5.150000E+00  2.226032E-03
-4.500000E-01 -5.100000E+00  2.542845E-03
-4.500000E-01 -5.050000E+00  2.880501E-03
-4.500000E-01 -5.000000E+00  3.236897E-03
-4.500000E-01 -4.950000E+00  3.609623E-03
-4.500000E-01 -4.900000E+00  3.996051E-03
-4.500000E-01 -4.850000E+00  4.393432E-03
-4.500000E-01 -4.800000E+00  4.798994E-03
-4.500000E-01 -4.750000E+00  5.210034E-03
-4.500000E-01 -4.700000E+00  5.623997E-03
-4.500000E-01 -4.650000E+00  6.038541E-03
-4.500000E-01 -4.600000E+00  6.451583E-03
-4.500000E-01 -4.550000E+00  6.861317E-03
-4.500000E-01 -4.500000E+00  7.266221E-03
-4.500000E-01 -4.450000E+00  7.665044E-03
-4.500000E-01 -4.400000E+00  8.056782E-03
-4.500000E-01 -4.350000E+00  8.440656E-03
-4.500000E-01 -4.300000E+00  8.816084E-03
-4.500000E-01 -4.250000E+00  9.182657E-03
-4.500000E-01 -4.200000E+00  9.540119E-03
-4.500000E-01 -4.150000E+00  9.888344E-03
-4.500000E-01 -4.100000E+00  1.022732E-02
-4.500000E-01 -4.050000E+00  1.055712E-02
-4.500000E-01 -4.000000E+00  1.087789E-02
-4.500000E-01 -3.950000E+00  1.118982E-02
-4.500000E-01 -3.900000E+00  1.149313E-02
-4.500000E-01 -3.850000E+00  1.178806E-02
-4.500000E-01 -3.800000E+00  1.207484E-02
-4.500000E-01 -3.750000E+00  1.235375E-02
-4.500000E-01 -3.700000E+00  1.262506E-02
-4.500000E-01 -3.650000E+00  1.288905E-02
-4.500000E-01 -3.600000E+00  1.314601E-02
-4.500000E-01 -3.550000E+00  1.339627E-02
-4.500000E-01 -3.500000E+00  1.364011E-02
-4.500000E-01 -3.450000E+00  1.387785E-02
-4.500000E-01 -3.400000E+00  1.410978E-02
-4.500000E-01 -3.350000E+00  1.433615E-02
-4.500000E-01 -3.300000E+00  1.455720E-02
-4.500000E-01 -3.250000E+00  1.477316E-02
-4.500000E-01 -3.200000E+00  1.498422E-02
-4.500000E-01 -3.150000E+00  1.519055E-02
-4.500000E-01 -3.100000E+00  1.539232E-02
-4.500000E-01 -3.050000E+00  1.558969E-02
-4.500000E-01 -3.000000E+00  1.578280E-02
-4.500000E-01 -2.950000E+00  1.597178E-02
-4.500000E-01 -2.900000E+00  1.615676E-02
-4.500000E-01 -2.850000E+00  1.633783E-02
-4.500000E-01 -2.800000E+00  1.651507E-02
-4.500000E-01 -2.750000E+00  1.668853E-02
-4.500000E-01 -2.700000E+00  1.685823E-02
-4.500000E-01 -2.650000E+00  1.702420E-02
-4.500000E-01 -2.600000E+00  1.718642E-02
-4.500000E-01 -2.550000E+00  1.734492E-02
-4.500000E-01 -2.500000E+00  1.749969E-02
-4.500000E-01 -2.450000E+00  1.765079E-02
-4.500000E-01 -2.400000E+00  1.779825E-02
-4.500000E-01 -2.350000E+00  1.794218E-02
-4.500000E-01 -2.300000E+00  1.808268E-02
-4.500000E-01 -2.250000E+00  1.821993E-02
-4.500000E-01 -2.200000E+00  1.835409E-02
-4.500000E-01 -2.150000E+00  1.848540E-02
-4.500000E-01 -2.100000E+00  1.861407E-02
-4.500000E-01 -2.050000E+00  1.874034E-02
-4.500000E-01 -2.000000E+00  1.886443E-02
-4.500000E-01 -1.950000E+00  1.898652E-02
-4.500000E-01 -1.900000E+00  1.910674E-02
-4.500000E-01 -1.850000E+00  1.922517E-02
-4.500000E-01 -1.800000E+00  1.934181E-02
-4.500000E-01 -1.750000E+00  1.945662E-02
-4.500000E-01 -1.700000E+00  1.956947E-02
-4.500000E-01 -1.650000E+00  1.968018E-02
-4.500000E-01 -1.600000E+00  1.978846E-02
-4.500000E-01 -1.550000E+00  1.989398E-02
-4.500000E-01 -1.500000E+00  1.999629E-02
-4.500000E-01 -1.450000E+00  2.009486E-02
-4.500000E-01 -1.400000E+00  2.018905E-02
-4.500000E-01 -1.350000E+00  2.027817E-02
-4.500000E-01 -1.300000E+00  2.036140E-02
-4.500000E-01 -1.250000E+00  2.043784E-02
-4.500000E-01 -1.200000E+00  2.050646E-02
-4.500000E-01 -1.150000E+00  2.056605E-02
-4.500000E-01 -1.100000E+00  2.061519E-02
-4.500000E-01 -1.050000E+00  2.065220E-02
-4.500000E-01 -1.000000E+00  2.067500E-02
-4.500000E-01 -9.500000E-01  2.068110E-02
-4.500000E-01 -9.000000E-01  2.066752E-02
-4.500000E-01 -8.500000E-01  2.063074E-02
-4.500000E-01 -8.000000E-01  2.056673E-02
-4.500000E-01 -7.500000E-01  2.047098E-02
-4.500000E-01 -7.000000E-01  2.033871E-02
-4.500000E-01 -6.500000E-01  2.016518E-02
-4.500000E-01 -6.000000E-01  1.994619E-02
-4.500000E-01 -5.500000E-01  1.967881E-02
-4.500000E-01 -5.000000E-01  1.936232E-02
-4.500000E-01 -4.500000E-01  1.899935E-02
-4.500000E-01 -4.000000E-01  1.859702E-02
-4.500000E-01 -3.500000E-01  1.816789E-02
-4.500000E-01 -3.000000E-01  1.773043E-02
-4.500000E-01 -2.500000E-01  1.730851E-02
-4.500000E-01 -2.000000E-01  1.692977E-02
-4.500000E-01 -1.500000E-01  1.662273E-02
-4.500000E-01 -1.000000E-01  1.641307E-02
-4.500000E-01 -5.000000E-02  1.631962E-02
-4.500000E-01  0.000000E+00  1.635119E-02
-4.500000E-01  5.000000E-02  1.650499E-02
-4.500000E-01  1.000000E-01  1.676710E-02
-4.500000E-01  1.500000E-01  1.711498E-02
-4.500000E-01  2.000000E-01  1.752108E-02
-4.500000E-01  2.500000E-01  1.795688E-02
-4.500000E-01  3.000000E-01  1.839630E-02
-4.500000E-01  3.500000E-01  1.881797E-02
-4.500000E-01  4.000000E-01  1.920634E-02
-4.500000E-01  4.500000E-01  1.955163E-02
-4.500000E-01  5.000000E-01  1.984912E-02
-4.500000E-01  5.500000E-01  2.009802E-02
-4.500000E-01  6.000000E-01  2.030030E-02
-4.500000E-01  6.500000E-01  2.045964E-02
-4.500000E-01  7.000000E-01  2.058056E-02
-4.500000E-01  7.500000E-01  2.066782E-02
-4.500000E-01  8.000000E-01  2.072597E-02
-4.500000E-01  8.500000E-01  2.075913E-02
-4.500000E-01  9.000000E-01  2.077086E-02
-4.500000E-01  9.500000E-01  2.076411E-02
-4.500000E-01  1.000000E+00  2.074127E-02
-4.500000E-01  1.050000E+00  2.070415E-02
-4.500000E-01  1.100000E+00  2.065409E-02
-4.500000E-01  1.150000E+00  2.059196E-02
-4.500000E-01  1.200000E+00  2.051822E-02
-4.500000E-01  1.250000E+00  2.043292E-02
-4.500000E-01  1.300000E+00  2.033573E-02
-4.500000E-01  1.350000E+00  2.022593E-02
-4.500000E-01  1.400000E+00  2.010236E-02
-4.500000E-01  1.450000E+00  1.996340E-02
-4.500000E-01  1.500000E+00  1.980690E-02
-4.500000E-01  1.550000E+00  1.963013E-02
-4.500000E-01  1.600000E+00  1.942969E-02
-4.500000E-01  1.650000E+00  1.920149E-02
-4.500000E-01  1.700000E+00  1.894074E-02
-4.500000E-01  1.750000E+00  1.864204E-02
-4.500000E-01  1.800000E+00  1.829955E-02
-4.500000E-01  1.850000E+00  1.790735E-02
-4.500000E-01  1.900000E+00  1.746002E-02
-4.500000E-01  1.950000E+00  1.695345E-02
-4.500000E-01  2.000000E+00  1.638593E-02
-4.500000E-01  2.050000E+00  1.575943E-02
-4.500000E-01  2.100000E+00  1.508104E-02
-4.500000E-01  2.150000E+00  1.436422E-02
-4.500000E-01  2.200000E+00  1.362956E-02
-4.500000E-01  2.250000E+00  1.290467E-02
-4.500000E-01  2.300000E+00  1.222271E-02
-4.500000E-01  2.350000E+00  1.161952E-02
-4.500000E-01  2.400000E+00  1.112937E-02
-4.500000E-01  2.450000E+00  1.078022E-02
-4.500000E-01  2.500000E+00  1.058925E-02
-4.500000E-01  2.550000E+00  1.055998E-02
-4.500000E-01  2.600000E+00  1.068165E-02
-4.500000E-01  2.650000E+00  1.093109E-02
-4.500000E-01  2.700000E+00  1.127651E-02
-4.500000E-01  2.750000E+00  1.168225E-02
-4.500000E-01  2.800000E+00  1.211334E-02
-4.500000E-01  2.850000E+00  1.253910E-02
-4.500000E-01  2.900000E+00  1.293527E-02
-4.500000E-01  2.950000E+00  1.328472E-02
-4.500000E-01  3.000000E+00  1.357710E-02
-4.500000E-01  3.050000E+00  1.380775E-02
-4.500000E-01  3.100000E+00  1.397636E-02
-4.500000E-01  3.150000E+00  1.408565E-02
-4.500000E-01  3.200000E+00  1.414014E-02
-4.500000E-01  3.250000E+00  1.414526E-02
-4.500000E-01  3.300000E+00  1.410669E-02
-4.500000E-01  3.350000E+00  1.402992E-02
-4.500000E-01  3.400000E+00  1.391999E-02
-4.500000E-01  3.450000E+00  1.378135E-02
-4.500000E-01  3.500000E+00  1.361783E-02
-4.500000E-01  3.550000E+00  1.343267E-02
-4.500000E-01  3.600000E+00  1.322852E-02
-4.500000E-01  3.650000E+00  1.300756E-02
-4.500000E-01  3.700000E+00  1.277150E-02
-4.500000E-01  3.750000E+00  1.252171E-02
-4.500000E-01  3.800000E+00  1.225926E-02
-4.500000E-01  3.850000E+00  1.198495E-02
-4.500000E-01  3.900000E+00  1.169939E-02
-4.500000E-01  3.950000E+00  1.140305E-02
-4.500000E-01  4.000000E+00  1.109625E-02
-4.500000E-01  4.050000E+00  1.077923E-02
-4.500000E-01  4.100000E+00  1.045218E-02
-4.500000E-01  4.150000E+00  1.011521E-02
-4.500000E-01  4.200000E+00  9.768473E-03
-4.500000E-01  4.250000E+00  9.412108E-03
-4.500000E-01  4.300000E+00  9.046319E-03
-4.500000E-01  4.350000E+00  8.671390E-03
-4.500000E-01  4.400000E+00  8.287722E-03
-4.500000E-01  4.450000E+00  7.895860E-03
-4.500000E-01  4.500000E+00  7.496526E-03
-4.500000E-01  4.550000E+00  7.090653E-03
-4.500000E-01  4.600000E+00  6.679407E-03
-4.500000E-01  4.650000E+00  6.264213E-03
-4.500000E-01  4.700000E+00  5.846766E-03
-4.500000E-01  4.750000E+00  5.429040E-03
-4.500000E-01  4.800000E+00  5.013264E-03
-4.500000E-01  4.850000E+00  4.601901E-03
-4.500000E-01  4.900000E+00  4.197594E-03
-4.500000E-01  4.950000E+00  3.803098E-03
-4.500000E-01  5.000000E+00  3.421194E-03
-4.500000E-01  5.050000E+00  3.054599E-03
-4.500000E-01  5.100000E+00  2.705859E-03
-4.500000E-01  5.150000E+00  2.377252E-03
-4.500000E-01  5.200000E+00  2.070697E-03
-4.500000E-01  5.250000E+00  1.787677E-03
-4.500000E-01  5.300000E+00  1.529190E-03
-4.500000E-01  5.350000E+00  1.295715E-03
-4.500000E-01  5.400000E+00  1.087214E-03
-4.500000E-01  5.450000E+00  9.031584E-04
-4.500000E-01  5.500000E+00  7.425759E-04
-4.500000E-01  5.550000E+00  6.041211E-04
-4.500000E-01  5.600000E+00  4.861564E-04
-4.500000E-01  5.650000E+00  3.868411E-04
-4.500000E-01  5.700000E+00  3.042201E-04
-4.500000E-01  5.750000E+00  2.363052E-04
-4.500000E-01  5.800000E+00  1.811462E-04
-4.500000E-01  5.850000E+00  1.368869E-04
-4.500000E-01  5.900000E+00  1.018072E-04
-4.500000E-01  5.950000E+00  7.435031E-05
-4.500000E-01  6.000000E+00  5.313788E-05
-4.500000E-01  6.050000E+00  3.697526E-05
-4.500000E-01  6.100000E+00  2.484814E-05
-4.500000E-01  6.150000E+00  1.591378E-05
-4.500000E-01  6.200000E+00  9.488368E-06
-4.500000E-01  6.250000E+00  5.032884E-06
-4.500000E-01  6.300000E+00  2.139405E-06
-4.500000E-01  6.350000E+00  5.199245E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.679580E-07
-4.000000E-01 -6.300000E+00  1.925173E-06
-4.000000E-01 -6.250000E+00  4.527625E-06
-4.000000E-01 -6.200000E+00  8.533566E-06
-4.000000E-01 -6.150000E+00  1.431059E-05
-4.000000E-01 -6.100000E+00  2.234780E-05
-4.000000E-01 -6.050000E+00  3.327097E-05
-4.000000E-01 -6.000000E+00  4.785895E-05
-4.000000E-01 -5.950000E+00  6.705913E-05
-4.000000E-01 -5.900000E+00  9.199983E-05
-4.000000E-01 -5.850000E+00  1.239969E-04
-4.000000E-01 -5.800000E+00  1.645520E-04
-4.000000E-01 -5.750000E+00  2.153400E-04
-4.000000E-01 -5.700000E+00  2.781833E-04
-4.000000E-01 -5.650000E+00  3.550118E-04
-4.000000E-01 -5.600000E+00  4.478085E-04
-4.000000E-01 -5.550000E+00  5.585414E-04
-4.000000E-01 -5.500000E+00  6.890851E-04
-4.000000E-01 -5.450000E+00  8.411359E-04
-4.000000E-01 -5.400000E+00  1.016125E-03
-4.000000E-01 -5.350000E+00  1.215134E-03
-4.000000E-01 -5.300000E+00  1.438830E-03
-4.000000E-01 -5.250000E+00  1.687404E-03
-4.000000E-01 -5.200000E+00  1.960543E-03
-4.000000E-01 -5.150000E+00  2.257424E-03
-4.000000E-01 -5.100000E+00  2.576732E-03
-4.000000E-01 -5.050000E+00  2.916708E-03
-4.000000E-01 -5.000000E+00  3.275211E-03
-4.000000E-01 -4.950000E+00  3.649802E-03
-4.000000E-01 -4.900000E+00  4.037835E-03
-4.000000E-01 -4.850000E+00  4.436555E-03
-4.000000E-01 -4.800000E+00  4.843190E-03
-4.000000E-01 -4.750000E+00  5.255044E-03
-4.000000E-01 -4.700000E+00  5.669576E-03
-4.000000E-01 -4.650000E+00  6.084461E-03
-4.000000E-01 -4.600000E+00  6.497635E-03
-4.000000E-01 -4.550000E+00  6.907316E-03
-4.000000E-01 -4.500000E+00  7.312004E-03
-4.000000E-01 -4.450000E+00  7.710472E-03
-4.000000E-01 -4.400000E+00  8.101741E-03
-4.000000E-01 -4.350000E+00  8.485056E-03
-4.000000E-01 -4.300000E+00  8.859855E-03
-4.000000E-01 -4.250000E+00  9.225744E-03
-4.000000E-01 -4.200000E+00  9.582479E-03
-4.000000E-01 -4.150000E+00  9.929942E-03
-4.000000E-01 -4.100000E+00  1.026812E-02
-4.000000E-01 -4.050000E+00  1.059710E-02
-4.000000E-01 -4.000000E+00  1.091702E-02
-4.000000E-01 -3.950000E+00  1.122806E-02
-4.000000E-01 -3.900000E+00  1.153045E-02
-4.000000E-01 -3.850000E+00  1.182443E-02
-4.000000E-01 -3.800000E+00  1.211024E-02
-4.000000E-01 -3.750000E+00  1.238815E-02
-4.000000E-01 -3.700000E+00  1.265842E-02
-4.000000E-01 -3.650000E+00  1.292136E-02
-4.000000E-01 -3.600000E+00  1.317724E-02
-4.000000E-01 -3.550000E+00  1.342639E-02
-4.000000E-01 -3.500000E+00  1.366911E-02
-4.000000E-01 -3.450000E+00  1.390571E-02
-4.000000E-01 -3.400000E+00  1.413648E-02
-4.000000E-01 -3.350000E+00  1.436168E-02
-4.000000E-01 -3.300000E+00  1.458158E-02
-4.000000E-01 -3.250000E+00  1.479640E-02
-4.000000E-01 -3.200000E+00  1.500636E-02
-4.000000E-01 -3.150000E+00  1.521166E-02
-4.000000E-01 -3.100000E+00  1.541249E-02
-4.000000E-01 -3.050000E+00  1.560903E-02
-4.000000E-01 -3.000000E+00  1.580145E-02
-4.000000E-01 -2.950000E+00  1.598992E-02
-4.000000E-01 -2.900000E+00  1.617458E-02
-4.000000E-01 -2.850000E+00  1.635555E-02
-4.000000E-01 -2.800000E+00  1.653292E-02
-4.000000E-01 -2.750000E+00  1.670678E-02
-4.000000E-01 -2.700000E+00  1.687716E-02
-4.000000E-01 -2.650000E+00  1.704407E-02
-4.000000E-01 -2.600000E+00  1.720752E-02
-4.000000E-01 -2.550000E+00  1.736748E-02
-4.000000E-01 -2.500000E+00  1.752394E-02
-4.000000E-01 -2.450000E+00  1.767689E-02
-4.000000E-01 -2.400000E+00  1.782634E-02
-4.000000E-01 -2.350000E+00  1.797230E-02
-4.000000E-01 -2.300000E+00  1.811484E-02
-4.000000E-01 -2.250000E+00  1.825404E-02
-4.000000E-01 -2.200000E+00  1.839003E-02
-4.000000E-01 -2.150000E+00  1.852297E-02
-4.000000E-01 -2.100000E+00  1.865305E-02
-4.000000E-01 -2.050000E+00  1.878045E-02
-4.000000E-01 -2.000000E+00  1.890538E-02
-4.000000E-01 -1.950000E+00  1.902798E-02
-4.000000E-01 -1.900000E+00  1.914840E-02
-4.000000E-01 -1.850000E+00  1.926672E-02
-4.000000E-01 -1.800000E+00  1.938295E-02
-4.000000E-01 -1.750000E+00  1.949707E-02
-4.000000E-01 -1.700000E+00  1.960897E-02
-4.000000E-01 -1.650000E+00  1.971851E-02
-4.000000E-01 -1.600000E+00  1.982544E-02
-4.000000E-01 -1.550000E+00  1.992944E-02
-4.000000E-01 -1.500000E+00  2.003007E-02
-4.000000E-01 -1.450000E+00  2.012682E-02
-4.000000E-01 -1.400000E+00  2.021906E-02
-4.000000E-01 -1.350000E+00  2.030603E-02
-4.000000E-01 -1.300000E+00  2.038689E-02
-4.000000E-01 -1.250000E+00  2.046063E-02
-4.000000E-01 -1.200000E+00  2.052610E-02
-4.000000E-01 -1.150000E+00  2.058192E-02
-4.000000E-01 -1.100000E+00  2.062643E-02
-4.000000E-01 -1.050000E+00  2.065759E-02
-4.000000E-01 -1.000000E+00  2.067292E-02
-4.000000E-01 -9.500000E-01  2.066934E-02
-4.000000E-01 -9.000000E-01  2.064314E-02
-4.000000E-01 -8.500000E-01  2.058986E-02
-4.000000E-01 -8.000000E-01  2.050428E-02
-4.000000E-01 -7.500000E-01  2.038047E-02
-4.000000E-01 -7.000000E-01  2.021194E-02
-4.000000E-01 -6.500000E-01  1.999204E-02
-4.000000E-01 -6.000000E-01  1.971455E-02
-4.000000E-01 -5.500000E-01  1.937460E-02
-4.000000E-01 -5.000000E-01  1.896997E-02
-4.000000E-01 -4.500000E-01  1.850264E-02
-4.000000E-01 -4.000000E-01  1.798053E-02
-4.000000E-01 -3.500000E-01  1.741902E-02
-4.000000E-01 -3.000000E-01  1.684186E-02
-4.000000E-01 -2.500000E-01  1.628081E-02
-4.000000E-01 -2.000000E-01  1.577355E-02
-4.000000E-01 -1.500000E-01  1.535976E-02
-4.000000E-01 -1.000000E-01  1.507562E-02
-4.000000E-01 -5.000000E-02  1.494799E-02
-4.000000E-01  0.000000E+00  1.498952E-02
-4.000000E-01  5.000000E-02  1.519629E-02
-4.000000E-01  1.000000E-01  1.554852E-02
-4.000000E-01  1.500000E-01  1.601429E-02
-4.000000E-01  2.000000E-01  1.655505E-02
-4.000000E-01  2.500000E-01  1.713148E-02
-4.000000E-01  3.000000E-01  1.770833E-02
-4.000000E-01  3.500000E-01  1.825750E-02
-4.000000E-01  4.000000E-01  1.875928E-02
-4.000000E-01  4.500000E-01  1.920205E-02
-4.000000E-01  5.000000E-01  1.958098E-02
-4.000000E-01  5.500000E-01  1.989634E-02
-4.000000E-01  6.000000E-01  2.015182E-02
-4.000000E-01  6.500000E-01  2.035310E-02
-4.000000E-01  7.000000E-01  2.050665E-02
-4.000000E-01  7.500000E-01  2.061905E-02
-4.000000E-01  8.000000E-01  2.069643E-02
-4.000000E-01  8.500000E-01  2.074422E-02
-4.000000E-01  9.000000E-01  2.076706E-02
-4.000000E-01  9.500000E-01  2.076878E-02
-4.000000E-01  1.000000E+00  2.075244E-02
-4.000000E-01  1.050000E+00  2.072042E-02
-4.000000E-01  1.100000E+00  2.067447E-02
-4.000000E-01  1.150000E+00  2.061583E-02
-4.000000E-01  1.200000E+00  2.054526E-02
-4.000000E-01  1.250000E+00  2.046308E-02
-4.000000E-01  1.300000E+00  2.036923E-02
-4.000000E-01  1.350000E+00  2.026324E-02
-4.000000E-01  1.400000E+00  2.014428E-02
-4.000000E-01  1.450000E+00  2.001108E-02
-4.000000E-01  1.500000E+00  1.986195E-02
-4.000000E-01  1.550000E+00  1.969469E-02
-4.000000E-01  1.600000E+00  1.950661E-02
-4.000000E-01  1.650000E+00  1.929444E-02
-4.000000E-01  1.700000E+00  1.905442E-02
-4.000000E-01  1.750000E+00  1.878234E-02
-4.000000E-01  1.800000E+00  1.847373E-02
-4.000000E-01  1.850000E+00  1.812420E-02
-4.000000E-01  1.900000E+00  1.772988E-02
-4.000000E-01  1.950000E+00  1.728810E-02
-4.000000E-01  2.000000E+00  1.679825E-02
-4.000000E-01  2.050000E+00  1.626271E-02
-4.000000E-01  2.100000E+00  1.568792E-02
-4.000000E-01  2.150000E+00  1.508517E-02
-4.000000E-01  2.200000E+00  1.447109E-02
-4.000000E-01  2.250000E+00  1.386734E-02
-4.000000E-01  2.300000E+00  1.329947E-02
-4.000000E-01  2.350000E+00  1.279465E-02
-4.000000E-01  2.400000E+00  1.237861E-02
-4.000000E-01  2.450000E+00  1.207217E-02
-4.000000E-01  2.500000E+00  1.188814E-02
-4.000000E-01  2.550000E+00  1.182924E-02
-4.000000E-01  2.600000E+00  1.188767E-02
-4.000000E-01  2.650000E+00  1.204638E-02
-4.000000E-01  2.700000E+00  1.228175E-02
-4.000000E-01  2.750000E+00  1.256690E-02
-4.000000E-01  2.800000E+00  1.287508E-02
-4.000000E-01  2.850000E+00  1.318232E-02
-4.000000E-01  2.900000E+00  1.346917E-02
-4.000000E-01  2.950000E+00  1.372140E-02
-4.000000E-01  3.000000E+00  1.392990E-02
-4.000000E-01  3.050000E+00  1.408999E-02
-4.000000E-01  3.100000E+00  1.420050E-02
-4.000000E-01  3.150000E+00  1.426278E-02
-4.000000E-01  3.200000E+00  1.427982E-02
-4.000000E-01  3.250000E+00  1.425548E-02
-4.000000E-01  3.300000E+00  1.419400E-02
-4.000000E-01  3.350000E+00  1.409957E-02
-4.000000E-01  3.400000E+00  1.397615E-02
-4.000000E-01  3.450000E+00  1.382728E-02
-4.000000E-01  3.500000E+00  1.365607E-02
-4.000000E-01  3.550000E+00  1.346516E-02
-4.000000E-01  3.600000E+00  1.325676E-02
-4.000000E-01  3.650000E+00  1.303269E-02
-4.000000E-01  3.700000E+00  1.279440E-02
-4.000000E-01  3.750000E+00  1.254306E-02
-4.000000E-01  3.800000E+00  1.227955E-02
-4.000000E-01  3.850000E+00  1.200457E-02
-4.000000E-01  3.900000E+00  1.171864E-02
-4.000000E-01  3.950000E+00  1.142215E-02
-4.000000E-01  4.000000E+00  1.111535E-02
-4.000000E-01  4.050000E+00  1.079845E-02
-4.000000E-01  4.100000E+00  1.047159E-02
-4.000000E-01  4.150000E+00  1.013486E-02
-4.000000E-01  4.200000E+00  9.788381E-03
-4.000000E-01  4.250000E+00  9.432274E-03
-4.000000E-01  4.300000E+00  9.066727E-03
-4.000000E-01  4.350000E+00  8.692012E-03
-4.000000E-01  4.400000E+00  8.308515E-03
-4.000000E-01  4.450000E+00  7.916772E-03
-4.000000E-01  4.500000E+00  7.517497E-03
-4.000000E-01  4.550000E+00  7.111611E-03
-4.000000E-01  4.600000E+00  6.700271E-03
-4.000000E-01  4.650000E+00  6.284894E-03
-4.000000E-01  4.700000E+00  5.867168E-03
-4.000000E-01  4.750000E+00  5.449057E-03
-4.000000E-01  4.800000E+00  5.032790E-03
-4.000000E-01  4.850000E+00  4.620824E-03
-4.000000E-01  4.900000E+00  4.215805E-03
-4.000000E-01  4.950000E+00  3.820492E-03
-4.000000E-01  5.000000E+00  3.437675E-03
-4.000000E-01  5.050000E+00  3.070081E-03
-4.000000E-01  5.100000E+00  2.720271E-03
-4.000000E-01  5.150000E+00  2.390540E-03
-4.000000E-01  5.200000E+00  2.082825E-03
-4.000000E-01  5.250000E+00  1.798629E-03
-4.000000E-01  5.300000E+00  1.538970E-03
-4.000000E-01  5.350000E+00  1.304346E-03
-4.000000E-01  5.400000E+00  1.094738E-03
-4.000000E-01  5.450000E+00  9.096334E-04
-4.000000E-01  5.500000E+00  7.480736E-04
-4.000000E-01  5.550000E+00  6.087238E-04
-4.000000E-01  5.600000E+00  4.899539E-04
-4.000000E-01  5.650000E+00  3.899274E-04
-4.000000E-01  5.700000E+00  3.066894E-04
-4.000000E-01  5.750000E+00  2.382494E-04
-4.000000E-01  5.800000E+00  1.826516E-04
-4.000000E-01  5.850000E+00  1.380324E-04
-4.000000E-01  5.900000E+00  1.026628E-04
-4.000000E-01  5.950000E+00  7.497627E-05
-4.000000E-01  6.000000E+00  5.358526E-05
-4.000000E-01  6.050000E+00  3.728607E-05
-4.000000E-01  6.100000E+00  2.505643E-05
-4.000000E-01  6.150000E+00  1.604668E-05
-4.000000E-01  6.200000E+00  9.567266E-06
-4.000000E-01  6.250000E+00  5.074552E-06
-4.000000E-01  6.300000E+00  2.157049E-06
-4.000000E-01  6.350000E+00  5.242011E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.807114E-07
-3.500000E-01 -6.300000E+00  1.977473E-06
-3.500000E-01 -6.250000E+00  4.649953E-06
-3.500000E-01 -6.200000E+00  8.762287E-06
-3.500000E-01 -6.150000E+00  1.469003E-05
-3.500000E-01 -6.100000E+00  2.293223E-05
-3.500000E-01 -6.050000E+00  3.412652E-05
-3.500000E-01 -6.000000E+00  4.906546E-05
-3.500000E-01 -5.950000E+00  6.871174E-05
-3.500000E-01 -5.900000E+00  9.421035E-05
-3.500000E-01 -5.850000E+00  1.268947E-04
-3.500000E-01 -5.800000E+00  1.682843E-04
-3.500000E-01 -5.750000E+00  2.200711E-04
-3.500000E-01 -5.700000E+00  2.840930E-04
-3.500000E-01 -5.650000E+00  3.622920E-04
-3.500000E-01 -5.600000E+00  4.566583E-04
-3.500000E-01 -5.550000E+00  5.691610E-04
-3.500000E-01 -5.500000E+00  7.016679E-04
-3.500000E-01 -5.450000E+00  8.558595E-04
-3.500000E-01 -5.400000E+00  1.033141E-03
-3.500000E-01 -5.350000E+00  1.234563E-03
-3.500000E-01 -5.300000E+00  1.460747E-03
-3.500000E-01 -5.250000E+00  1.711838E-03
-3.500000E-01 -5.200000E+00  1.987471E-03
-3.500000E-01 -5.150000E+00  2.286771E-03
-3.500000E-01 -5.100000E+00  2.608375E-03
-3.500000E-01 -5.050000E+00  2.950479E-03
-3.500000E-01 -5.000000E+00  3.310909E-03
-3.500000E-01 -4.950000E+00  3.687199E-03
-3.500000E-01 -4.900000E+00  4.076689E-03
-3.500000E-01 -4.850000E+00  4.476617E-03
-3.500000E-01 -4.800000E+00  4.884213E-03
-3.500000E-01 -4.750000E+00  5.296790E-03
-3.500000E-01 -4.700000E+00  5.711821E-03
-3.500000E-01 -4.650000E+00  6.126998E-03
-3.500000E-01 -4.600000E+00  6.540273E-03
-3.500000E-01 -4.550000E+00  6.949886E-03
-3.500000E-01 -4.500000E+00  7.354359E-03
-3.500000E-01 -4.450000E+00  7.752486E-03
-3.500000E-01 -4.400000E+00  8.143313E-03
-3.500000E-01 -4.350000E+00  8.526103E-03
-3.500000E-01 -4.300000E+00  8.900313E-03
-3.500000E-01 -4.250000E+00  9.265566E-03
-3.500000E-01 -4.200000E+00  9.621626E-03
-3.500000E-01 -4.150000E+00  9.968382E-03
-3.500000E-01 -4.100000E+00  1.030582E-02
-3.500000E-01 -4.050000E+00  1.063403E-02
-3.500000E-01 -4.000000E+00  1.095314E-02
-3.500000E-01 -3.950000E+00  1.126333E-02
-3.500000E-01 -3.900000E+00  1.156484E-02
-3.500000E-01 -3.850000E+00  1.185788E-02
-3.500000E-01 -3.800000E+00  1.214272E-02
-3.500000E-01 -3.750000E+00  1.241960E-02
-3.500000E-01 -3.700000E+00  1.268880E-02
-3.500000E-01 -3.650000E+00  1.295060E-02
-3.500000E-01 -3.600000E+00  1.320531E-02
-3.500000E-01 -3.550000E+00  1.345321E-02
-3.500000E-01 -3.500000E+00  1.369463E-02
-3.500000E-01 -3.450000E+00  1.392986E-02
-3.500000E-01 -3.400000E+00  1.415919E-02
-3.500000E-01 -3.350000E+00  1.438292E-02
-3.500000E-01 -3.300000E+00  1.460129E-02
-3.500000E-01 -3.250000E+00  1.481457E-02
-3.500000E-01 -3.200000E+00  1.502297E-02
-3.500000E-01 -3.150000E+00  1.522674E-02
-3.500000E-01 -3.100000E+00  1.542609E-02
-3.500000E-01 -3.050000E+00  1.562122E-02
-3.500000E-01 -3.000000E+00  1.581235E-02
-3.500000E-01 -2.950000E+00  1.599967E-02
-3.500000E-01 -2.900000E+00  1.618336E-02
-3.500000E-01 -2.850000E+00  1.636358E-02
-3.500000E-01 -2.800000E+00  1.654046E-02
-3.500000E-01 -2.750000E+00  1.671409E-02
-3.500000E-01 -2.700000E+00  1.688455E-02
-3.500000E-01 -2.650000E+00  1.705187E-02
-3.500000E-01 -2.600000E+00  1.721605E-02
-3.500000E-01 -2.550000E+00  1.737705E-02
-3.500000E-01 -2.500000E+00  1.753485E-02
-3.500000E-01 -2.450000E+00  1.768939E-02
-3.500000E-01 -2.400000E+00  1.784063E-02
-3.500000E-01 -2.350000E+00  1.798852E-02
-3.500000E-01 -2.300000E+00  1.813308E-02
-3.500000E-01 -2.250000E+00  1.827432E-02
-3.500000E-01 -2.200000E+00  1.841230E-02
-3.500000E-01 -2.150000E+00  1.854714E-02
-3.500000E-01 -2.100000E+00  1.867896E-02
-3.500000E-01 -2.050000E+00  1.880792E-02
-3.500000E-01 -2.000000E+00  1.893417E-02
-3.500000E-01 -1.950000E+00  1.905785E-02
-3.500000E-01 -1.900000E+00  1.917908E-02
-3.500000E-01 -1.850000E+00  1.929793E-02
-3.500000E-01 -1.800000E+00  1.941442E-02
-3.500000E-01 -1.750000E+00  1.952853E-02
-3.500000E-01 -1.700000E+00  1.964018E-02
-3.500000E-01 -1.650000E+00  1.974922E-02
-3.500000E-01 -1.600000E+00  1.985543E-02
-3.500000E-01 -1.550000E+00  1.995849E-02
-3.500000E-01 -1.500000E+00  2.005799E-02
-3.500000E-01 -1.450000E+00  2.015341E-02
-3.500000E-01 -1.400000E+00  2.024411E-02
-3.500000E-01 -1.350000E+00  2.032930E-02
-3.500000E-01 -1.300000E+00  2.040808E-02
-3.500000E-01 -1.250000E+00  2.047937E-02
-3.500000E-01 -1.200000E+00  2.054187E-02
-3.500000E-01 -1.150000E+00  2.059402E-02
-3.500000E-01 -1.100000E+00  2.063391E-02
-3.500000E-01 -1.050000E+00  2.065916E-02
-3.500000E-01 -1.000000E+00  2.066679E-02
-3.500000E-01 -9.500000E-01  2.065311E-02
-3.500000E-01 -9.000000E-01  2.061359E-02
-3.500000E-01 -8.500000E-01  2.054268E-02
-3.500000E-01 -8.000000E-01  2.043382E-02
-3.500000E-01 -7.500000E-01  2.027937E-02
-3.500000E-01 -7.000000E-01  2.007081E-02
-3.500000E-01 -6.500000E-01  1.979911E-02
-3.500000E-01 -6.000000E-01  1.945547E-02
-3.500000E-01 -5.500000E-01  1.903242E-02
-3.500000E-01 -5.000000E-01  1.852554E-02
-3.500000E-01 -4.500000E-01  1.793557E-02
-3.500000E-01 -4.000000E-01  1.727085E-02
-3.500000E-01 -3.500000E-01  1.654974E-02
-3.500000E-01 -3.000000E-01  1.580214E-02
-3.500000E-01 -2.500000E-01  1.506949E-02
-3.500000E-01 -2.000000E-01  1.440224E-02
-3.500000E-01 -1.500000E-01  1.385453E-02
-3.500000E-01 -1.000000E-01  1.347647E-02
-3.500000E-01 -5.000000E-02  1.330564E-02
-3.500000E-01  0.000000E+00  1.335989E-02
-3.500000E-01  5.000000E-02  1.363374E-02
-3.500000E-01  1.000000E-01  1.409952E-02
-3.500000E-01  1.500000E-01  1.471282E-02
-3.500000E-01  2.000000E-01  1.542062E-02
-3.500000E-01  2.500000E-01  1.616968E-02
-3.500000E-01  3.000000E-01  1.691327E-02
-3.500000E-01  3.500000E-01  1.761521E-02
-3.500000E-01  4.000000E-01  1.825112E-02
-3.500000E-01  4.500000E-01  1.880763E-02
-3.500000E-01  5.000000E-01  1.928032E-02
-3.500000E-01  5.500000E-01  1.967118E-02
-3.500000E-01  6.000000E-01  1.998634E-02
-3.500000E-01  6.500000E-01  2.023404E-02
-3.500000E-01  7.000000E-01  2.042329E-02
-3.500000E-01  7.500000E-01  2.056286E-02
-3.500000E-01  8.000000E-01  2.066078E-02
-3.500000E-01  8.500000E-01  2.072404E-02
-3.500000E-01  9.000000E-01  2.075850E-02
-3.500000E-01  9.500000E-01  2.076899E-02
-3.500000E-01  1.000000E+00  2.075932E-02
-3.500000E-01  1.050000E+00  2.073248E-02
-3.500000E-01  1.100000E+00  2.069069E-02
-3.500000E-01  1.150000E+00  2.063556E-02
-3.500000E-01  1.200000E+00  2.056816E-02
-3.500000E-01  1.250000E+00  2.048910E-02
-3.500000E-01  1.300000E+00  2.039857E-02
-3.500000E-01  1.350000E+00  2.029637E-02
-3.500000E-01  1.400000E+00  2.018195E-02
-3.500000E-01  1.450000E+00  2.005441E-02
-3.500000E-01  1.500000E+00  1.991244E-02
-3.500000E-01  1.550000E+00  1.975436E-02
-3.500000E-01  1.600000E+00  1.957808E-02
-3.500000E-01  1.650000E+00  1.938108E-02
-3.500000E-01  1.700000E+00  1.916048E-02
-3.500000E-01  1.750000E+00  1.891309E-02
-3.500000E-01  1.800000E+00  1.863560E-02
-3.500000E-01  1.850000E+00  1.832484E-02
-3.500000E-01  1.900000E+00  1.797818E-02
-3.500000E-01  1.950000E+00  1.759402E-02
-3.500000E-01  2.000000E+00  1.717247E-02
-3.500000E-01  2.050000E+00  1.671606E-02
-3.500000E-01  2.100000E+00  1.623041E-02
-3.500000E-01  2.150000E+00  1.572480E-02
-3.500000E-01  2.200000E+00  1.521237E-02
-3.500000E-01  2.250000E+00  1.470987E-02
-3.500000E-01  2.300000E+00  1.423662E-02
-3.500000E-01  2.350000E+00  1.381290E-02
-3.500000E-01  2.400000E+00  1.345770E-02
-3.500000E-01  2.450000E+00  1.318632E-02
-3.500000E-01  2.500000E+00  1.300815E-02
-3.500000E-01  2.550000E+00  1.292529E-02
-3.500000E-01  2.600000E+00  1.293219E-02
-3.500000E-01  2.650000E+00  1.301652E-02
-3.500000E-01  2.700000E+00  1.316101E-02
-3.500000E-01  2.750000E+00  1.334576E-02
-3.500000E-01  2.800000E+00  1.355063E-02
-3.500000E-01  2.850000E+00  1.375721E-02
-3.500000E-01  2.900000E+00  1.395020E-02
-3.500000E-01  2.950000E+00  1.411800E-02
-3.500000E-01  3.000000E+00  1.425280E-02
-3.500000E-01  3.050000E+00  1.435017E-02
-3.500000E-01  3.100000E+00  1.440842E-02
-3.500000E-01  3.150000E+00  1.442794E-02
-3.500000E-01  3.200000E+00  1.441052E-02
-3.500000E-01  3.250000E+00  1.435879E-02
-3.500000E-01  3.300000E+00  1.427577E-02
-3.500000E-01  3.350000E+00  1.416458E-02
-3.500000E-01  3.400000E+00  1.402821E-02
-3.500000E-01  3.450000E+00  1.386944E-02
-3.500000E-01  3.500000E+00  1.369070E-02
-3.500000E-01  3.550000E+00  1.349412E-02
-3.500000E-01  3.600000E+00  1.328148E-02
-3.500000E-01  3.650000E+00  1.305428E-02
-3.500000E-01  3.700000E+00  1.281371E-02
-3.500000E-01  3.750000E+00  1.256074E-02
-3.500000E-01  3.800000E+00  1.229612E-02
-3.500000E-01  3.850000E+00  1.202041E-02
-3.500000E-01  3.900000E+00  1.173404E-02
-3.500000E-01  3.950000E+00  1.143732E-02
-3.500000E-01  4.000000E+00  1.113046E-02
-3.500000E-01  4.050000E+00  1.081361E-02
-3.500000E-01  4.100000E+00  1.048686E-02
-3.500000E-01  4.150000E+00  1.015031E-02
-3.500000E-01  4.200000E+00  9.804014E-03
-3.500000E-01  4.250000E+00  9.448100E-03
-3.500000E-01  4.300000E+00  9.082734E-03
-3.500000E-01  4.350000E+00  8.708175E-03
-3.500000E-01  4.400000E+00  8.324803E-03
-3.500000E-01  4.450000E+00  7.933142E-03
-3.500000E-01  4.500000E+00  7.533899E-03
-3.500000E-01  4.550000E+00  7.127989E-03
-3.500000E-01  4.600000E+00  6.716561E-03
-3.500000E-01  4.650000E+00  6.301026E-03
-3.500000E-01  4.700000E+00  5.883068E-03
-3.500000E-01  4.750000E+00  5.464646E-03
-3.500000E-01  4.800000E+00  5.047984E-03
-3.500000E-01  4.850000E+00  4.635541E-03
-3.500000E-01  4.900000E+00  4.229960E-03
-3.500000E-01  4.950000E+00  3.834004E-03
-3.500000E-01  5.000000E+00  3.450471E-03
-3.500000E-01  5.050000E+00  3.082094E-03
-3.500000E-01  5.100000E+00  2.731447E-03
-3.500000E-01  5.150000E+00  2.400837E-03
-3.500000E-01  5.200000E+00  2.092216E-03
-3.500000E-01  5.250000E+00  1.807103E-03
-3.500000E-01  5.300000E+00  1.546531E-03
-3.500000E-01  5.350000E+00  1.311013E-03
-3.500000E-01  5.400000E+00  1.100544E-03
-3.500000E-01  5.450000E+00  9.146252E-04
-3.500000E-01  5.500000E+00  7.523073E-04
-3.500000E-01  5.550000E+00  6.122642E-04
-3.500000E-01  5.600000E+00  4.928716E-04
-3.500000E-01  5.650000E+00  3.922958E-04
-3.500000E-01  5.700000E+00  3.085826E-04
-3.500000E-01  5.750000E+00  2.397390E-04
-3.500000E-01  5.800000E+00  1.838047E-04
-3.500000E-01  5.850000E+00  1.389102E-04
-3.500000E-01  5.900000E+00  1.033190E-04
-3.500000E-01  5.950000E+00  7.545723E-05
-3.500000E-01  6.000000E+00  5.392977E-05
-3.500000E-01  6.050000E+00  3.752607E-05
-3.500000E-01  6.100000E+00  2.521774E-05
-3.500000E-01  6.150000E+00  1.614991E-05
-3.500000E-01  6.200000E+00  9.628717E-06
-3.500000E-01  6.250000E+00  5.107081E-06
-3.500000E-01  6.300000E+00  2.170849E-06
-3.500000E-01  6.350000E+00  5.275494E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.927183E-07
-3.000000E-01 -6.300000E+00  2.026761E-06
-3.000000E-01 -6.250000E+00  4.765410E-06
-3.000000E-01 -6.200000E+00  8.978552E-06
-3.000000E-01 -6.150000E+00  1.504949E-05
-3.000000E-01 -6.100000E+00  2.348685E-05
-3.000000E-01 -6.050000E+00  3.493963E-05
-3.000000E-01 -6.000000E+00  5.021324E-05
-3.000000E-01 -5.950000E+00  7.028465E-05
-3.000000E-01 -5.900000E+00  9.631408E-05
-3.000000E-01 -5.850000E+00  1.296508E-04
-3.000000E-01 -5.800000E+00  1.718302E-04
-3.000000E-01 -5.750000E+00  2.245593E-04
-3.000000E-01 -5.700000E+00  2.896891E-04
-3.000000E-01 -5.650000E+00  3.691720E-04
-3.000000E-01 -5.600000E+00  4.650040E-04
-3.000000E-01 -5.550000E+00  5.791544E-04
-3.000000E-01 -5.500000E+00  7.134840E-04
-3.000000E-01 -5.450000E+00  8.696582E-04
-3.000000E-01 -5.400000E+00  1.049059E-03
-3.000000E-01 -5.350000E+00  1.252704E-03
-3.000000E-01 -5.300000E+00  1.481177E-03
-3.000000E-01 -5.250000E+00  1.734578E-03
-3.000000E-01 -5.200000E+00  2.012495E-03
-3.000000E-01 -5.150000E+00  2.314007E-03
-3.000000E-01 -5.100000E+00  2.637705E-03
-3.000000E-01 -5.050000E+00  2.981746E-03
-3.000000E-01 -5.000000E+00  3.343924E-03
-3.000000E-01 -4.950000E+00  3.721751E-03
-3.000000E-01 -4.900000E+00  4.112552E-03
-3.000000E-01 -4.850000E+00  4.513560E-03
-3.000000E-01 -4.800000E+00  4.922009E-03
-3.000000E-01 -4.750000E+00  5.335222E-03
-3.000000E-01 -4.700000E+00  5.750682E-03
-3.000000E-01 -4.650000E+00  6.166100E-03
-3.000000E-01 -4.600000E+00  6.579445E-03
-3.000000E-01 -4.550000E+00  6.988975E-03
-3.000000E-01 -4.500000E+00  7.393233E-03
-3.000000E-01 -4.450000E+00  7.791034E-03
-3.000000E-01 -4.400000E+00  8.181443E-03
-3.000000E-01 -4.350000E+00  8.563743E-03
-3.000000E-01 -4.300000E+00  8.937408E-03
-3.000000E-01 -4.250000E+00  9.302073E-03
-3.000000E-01 -4.200000E+00  9.657512E-03
-3.000000E-01 -4.150000E+00  1.000362E-02
-3.000000E-01 -4.100000E+00  1.034037E-02
-3.000000E-01 -4.050000E+00  1.066786E-02
-3.000000E-01 -4.000000E+00  1.098621E-02
-3.000000E-01 -3.950000E+00  1.129560E-02
-3.000000E-01 -3.900000E+00  1.159624E-02
-3.000000E-01 -3.850000E+00  1.188836E-02
-3.000000E-01 -3.800000E+00  1.217221E-02
-3.000000E-01 -3.750000E+00  1.244804E-02
-3.000000E-01 -3.700000E+00  1.271611E-02
-3.000000E-01 -3.650000E+00  1.297671E-02
-3.000000E-01 -3.600000E+00  1.323011E-02
-3.000000E-01 -3.550000E+00  1.347661E-02
-3.000000E-01 -3.500000E+00  1.371653E-02
-3.000000E-01 -3.450000E+00  1.395014E-02
-3.000000E-01 -3.400000E+00  1.417775E-02
-3.000000E-01 -3.350000E+00  1.439964E-02
-3.000000E-01 -3.300000E+00  1.461608E-02
-3.000000E-01 -3.250000E+00  1.482734E-02
-3.000000E-01 -3.200000E+00  1.503367E-02
-3.000000E-01 -3.150000E+00  1.523533E-02
-3.000000E-01 -3.100000E+00  1.543256E-02
-3.000000E-01 -3.050000E+00  1.562563E-02
-3.000000E-01 -3.000000E+00  1.581477E-02
-3.000000E-01 -2.950000E+00  1.600022E-02
-3.000000E-01 -2.900000E+00  1.618222E-02
-3.000000E-01 -2.850000E+00  1.636096E-02
-3.000000E-01 -2.800000E+00  1.653664E-02
-3.000000E-01 -2.750000E+00  1.670940E-02
-3.000000E-01 -2.700000E+00  1.687934E-02
-3.000000E-01 -2.650000E+00  1.704654E-02
-3.000000E-01 -2.600000E+00  1.721100E-02
-3.000000E-01 -2.550000E+00  1.737271E-02
-3.000000E-01 -2.500000E+00  1.753161E-02
-3.000000E-01 -2.450000E+00  1.768761E-02
-3.000000E-01 -2.400000E+00  1.784061E-02
-3.000000E-01 -2.350000E+00  1.799052E-02
-3.000000E-01 -2.300000E+00  1.813727E-02
-3.000000E-01 -2.250000E+00  1.828082E-02
-3.000000E-01 -2.200000E+00  1.842115E-02
-3.000000E-01 -2.150000E+00  1.855831E-02
-3.000000E-01 -2.100000E+00  1.869236E-02
-3.000000E-01 -2.050000E+00  1.882341E-02
-3.000000E-01 -2.000000E+00  1.895158E-02
-3.000000E-01 -1.950000E+00  1.907695E-02
-3.000000E-01 -1.900000E+00  1.919963E-02
-3.000000E-01 -1.850000E+00  1.931967E-02
-3.000000E-01 -1.800000E+00  1.943708E-02
-3.000000E-01 -1.750000E+00  1.955184E-02
-3.000000E-01 -1.700000E+00  1.966387E-02
-3.000000E-01 -1.650000E+00  1.977302E-02
-3.000000E-01 -1.600000E+00  1.987909E-02
-3.000000E-01 -1.550000E+00  1.998176E-02
-3.000000E-01 -1.500000E+00  2.008063E-02
-3.000000E-01 -1.450000E+00  2.017517E-02
-3.000000E-01 -1.400000E+00  2.026472E-02
-3.000000E-01 -1.350000E+00  2.034849E-02
-3.000000E-01 -1.300000E+00  2.042549E-02
-3.000000E-01 -1.250000E+00  2.049457E-02
-3.000000E-01 -1.200000E+00  2.055432E-02
-3.000000E-01 -1.150000E+00  2.060297E-02
-3.000000E-01 -1.100000E+00  2.063836E-02
-3.000000E-01 -1.050000E+00  2.065774E-02
-3.000000E-01 -1.000000E+00  2.065764E-02
-3.000000E-01 -9.500000E-01  2.063371E-02
-3.000000E-01 -9.000000E-01  2.058051E-02
-3.000000E-01 -8.500000E-01  2.049133E-02
-3.000000E-01 -8.000000E-01  2.035808E-02
-3.000000E-01 -7.500000E-01  2.017121E-02
-3.000000E-01 -7.000000E-01  1.991984E-02
-3.000000E-01 -6.500000E-01  1.959212E-02
-3.000000E-01 -6.000000E-01  1.917609E-02
-3.000000E-01 -5.500000E-01  1.866100E-02
-3.000000E-01 -5.000000E-01  1.803944E-02
-3.000000E-01 -4.500000E-01  1.731014E-02
-3.000000E-01 -4.000000E-01  1.648134E-02
-3.000000E-01 -3.500000E-01  1.557428E-02
-3.000000E-01 -3.000000E-01  1.462572E-02
-3.000000E-01 -2.500000E-01  1.368854E-02
-3.000000E-01 -2.000000E-01  1.282877E-02
-3.000000E-01 -1.500000E-01  1.211868E-02
-3.000000E-01 -1.000000E-01  1.162612E-02
-3.000000E-01 -5.000000E-02  1.140250E-02
-3.000000E-01  0.000000E+00  1.147240E-02
-3.000000E-01  5.000000E-02  1.182834E-02
-3.000000E-01  1.000000E-01  1.243237E-02
-3.000000E-01  1.500000E-01  1.322408E-02
-3.000000E-01  2.000000E-01  1.413209E-02
-3.000000E-01  2.500000E-01  1.508593E-02
-3.000000E-01  3.000000E-01  1.602503E-02
-3.000000E-01  3.500000E-01  1.690387E-02
-3.000000E-01  4.000000E-01  1.769309E-02
-3.000000E-01  4.500000E-01  1.837793E-02
-3.000000E-01  5.000000E-01  1.895501E-02
-3.000000E-01  5.500000E-01  1.942888E-02
-3.000000E-01  6.000000E-01  1.980881E-02
-3.000000E-01  6.500000E-01  2.010631E-02
-3.000000E-01  7.000000E-01  2.033340E-02
-3.000000E-01  7.500000E-01  2.050146E-02
-3.000000E-01  8.000000E-01  2.062068E-02
-3.000000E-01  8.500000E-01  2.069981E-02
-3.000000E-01  9.000000E-01  2.074609E-02
-3.000000E-01  9.500000E-01  2.076540E-02
-3.000000E-01  1.000000E+00  2.076238E-02
-3.000000E-01  1.050000E+00  2.074066E-02
-3.000000E-01  1.100000E+00  2.070295E-02
-3.000000E-01  1.150000E+00  2.065125E-02
-3.000000E-01  1.200000E+00  2.058696E-02
-3.000000E-01  1.250000E+00  2.051094E-02
-3.000000E-01  1.300000E+00  2.042364E-02
-3.000000E-01  1.350000E+00  2.032513E-02
-3.000000E-01  1.400000E+00  2.021511E-02
-3.000000E-01  1.450000E+00  2.009300E-02
-3.000000E-01  1.500000E+00  1.995785E-02
-3.000000E-01  1.550000E+00  1.980844E-02
-3.000000E-01  1.600000E+00  1.964319E-02
-3.000000E-01  1.650000E+00  1.946024E-02
-3.000000E-01  1.700000E+00  1.925744E-02
-3.000000E-01  1.750000E+00  1.903245E-02
-3.000000E-01  1.800000E+00  1.878288E-02
-3.000000E-01  1.850000E+00  1.850654E-02
-3.000000E-01  1.900000E+00  1.820170E-02
-3.000000E-01  1.950000E+00  1.786755E-02
-3.000000E-01  2.000000E+00  1.750465E-02
-3.000000E-01  2.050000E+00  1.711540E-02
-3.000000E-01  2.100000E+00  1.670460E-02
-3.000000E-01  2.150000E+00  1.627970E-02
-3.000000E-01  2.200000E+00  1.585093E-02
-3.000000E-01  2.250000E+00  1.543100E-02
-3.000000E-01  2.300000E+00  1.503434E-02
-3.000000E-01  2.350000E+00  1.467587E-02
-3.000000E-01  2.400000E+00  1.436944E-02
-3.000000E-01  2.450000E+00  1.412614E-02
-3.000000E-01  2.500000E+00  1.395280E-02
-3.000000E-01  2.550000E+00  1.385100E-02
-3.000000E-01  2.600000E+00  1.381689E-02
-3.000000E-01  2.650000E+00  1.384168E-02
-3.000000E-01  2.700000E+00  1.391292E-02
-3.000000E-01  2.750000E+00  1.401607E-02
-3.000000E-01  2.800000E+00  1.413619E-02
-3.000000E-01  2.850000E+00  1.425936E-02
-3.000000E-01  2.900000E+00  1.437372E-02
-3.000000E-01  2.950000E+00  1.446998E-02
-3.000000E-01  3.000000E+00  1.454159E-02
-3.000000E-01  3.050000E+00  1.458454E-02
-3.000000E-01  3.100000E+00  1.459691E-02
-3.000000E-01  3.150000E+00  1.457845E-02
-3.000000E-01  3.200000E+00  1.453008E-02
-3.000000E-01  3.250000E+00  1.445346E-02
-3.000000E-01  3.300000E+00  1.435065E-02
-3.000000E-01  3.350000E+00  1.422390E-02
-3.000000E-01  3.400000E+00  1.407540E-02
-3.000000E-01  3.450000E+00  1.390725E-02
-3.000000E-01  3.500000E+00  1.372131E-02
-3.000000E-01  3.550000E+00  1.351925E-02
-3.000000E-01  3.600000E+00  1.330249E-02
-3.000000E-01  3.650000E+00  1.307220E-02
-3.000000E-01  3.700000E+00  1.282936E-02
-3.000000E-01  3.750000E+00  1.257474E-02
-3.000000E-01  3.800000E+00  1.230896E-02
-3.000000E-01  3.850000E+00  1.203247E-02
-3.000000E-01  3.900000E+00  1.174561E-02
-3.000000E-01  3.950000E+00  1.144860E-02
-3.000000E-01  4.000000E+00  1.114162E-02
-3.000000E-01  4.050000E+00  1.082475E-02
-3.000000E-01  4.100000E+00  1.049806E-02
-3.000000E-01  4.150000E+00  1.016160E-02
-3.000000E-01  4.200000E+00  9.815436E-03
-3.000000E-01  4.250000E+00  9.459650E-03
-3.000000E-01  4.300000E+00  9.094406E-03
-3.000000E-01  4.350000E+00  8.719952E-03
-3.000000E-01  4.400000E+00  8.336658E-03
-3.000000E-01  4.450000E+00  7.945045E-03
-3.000000E-01  4.500000E+00  7.545811E-03
-3.000000E-01  4.550000E+00  7.139866E-03
-3.000000E-01  4.600000E+00  6.728357E-03
-3.000000E-01  4.650000E+00  6.312689E-03
-3.000000E-01  4.700000E+00  5.894543E-03
-3.000000E-01  4.750000E+00  5.475877E-03
-3.000000E-01  4.800000E+00  5.058914E-03
-3.000000E-01  4.850000E+00  4.646110E-03
-3.000000E-01  4.900000E+00  4.240110E-03
-3.000000E-01  4.950000E+00  3.843679E-03
-3.000000E-01  5.000000E+00  3.459618E-03
-3.000000E-01  5.050000E+00  3.090668E-03
-3.000000E-01  5.100000E+00  2.739409E-03
-3.000000E-01  5.150000E+00  2.408159E-03
-3.000000E-01  5.200000E+00  2.098881E-03
-3.000000E-01  5.250000E+00  1.813104E-03
-3.000000E-01  5.300000E+00  1.551873E-03
-3.000000E-01  5.350000E+00  1.315713E-03
-3.000000E-01  5.400000E+00  1.104629E-03
-3.000000E-01  5.450000E+00  9.181277E-04
-3.000000E-01  5.500000E+00  7.552700E-04
-3.000000E-01  5.550000E+00  6.147350E-04
-3.000000E-01  5.600000E+00  4.949022E-04
-3.000000E-01  5.650000E+00  3.939400E-04
-3.000000E-01  5.700000E+00  3.098940E-04
-3.000000E-01  5.750000E+00  2.407693E-04
-3.000000E-01  5.800000E+00  1.846019E-04
-3.000000E-01  5.850000E+00  1.395174E-04
-3.000000E-01  5.900000E+00  1.037738E-04
-3.000000E-01  5.950000E+00  7.579160E-05
-3.000000E-01  6.000000E+00  5.417025E-05
-3.000000E-01  6.050000E+00  3.769438E-05
-3.000000E-01  6.100000E+00  2.533142E-05
-3.000000E-01  6.150000E+00  1.622300E-05
-3.000000E-01  6.200000E+00  9.672414E-06
-3.000000E-01  6.250000E+00  5.130293E-06
-3.000000E-01  6.300000E+00  2.180720E-06
-3.000000E-01  6.350000E+00  5.299482E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  5.038872E-07
-2.500000E-01 -6.300000E+00  2.072663E-06
-2.500000E-01 -6.250000E+00  4.873126E-06
-2.500000E-01 -6.200000E+00  9.180757E-06
-2.500000E-01 -6.150000E+00  1.538634E-05
-2.500000E-01 -6.100000E+00  2.400773E-05
-2.500000E-01 -6.050000E+00  3.570467E-05
-2.500000E-01 -6.000000E+00  5.129469E-05
-2.500000E-01 -5.950000E+00  7.176790E-05
-2.500000E-01 -5.900000E+00  9.829846E-05
-2.500000E-01 -5.850000E+00  1.322498E-04
-2.500000E-01 -5.800000E+00  1.751713E-04
-2.500000E-01 -5.750000E+00  2.287830E-04
-2.500000E-01 -5.700000E+00  2.949470E-04
-2.500000E-01 -5.650000E+00  3.756240E-04
-2.500000E-01 -5.600000E+00  4.728146E-04
-2.500000E-01 -5.550000E+00  5.884869E-04
-2.500000E-01 -5.500000E+00  7.244946E-04
-2.500000E-01 -5.450000E+00  8.824885E-04
-2.500000E-01 -5.400000E+00  1.063829E-03
-2.500000E-01 -5.350000E+00  1.269503E-03
-2.500000E-01 -5.300000E+00  1.500061E-03
-2.500000E-01 -5.250000E+00  1.755561E-03
-2.500000E-01 -5.200000E+00  2.035550E-03
-2.500000E-01 -5.150000E+00  2.339063E-03
-2.500000E-01 -5.100000E+00  2.664653E-03
-2.500000E-01 -5.050000E+00  3.010441E-03
-2.500000E-01 -5.000000E+00  3.374191E-03
-2.500000E-01 -4.950000E+00  3.753394E-03
-2.500000E-01 -4.900000E+00  4.145364E-03
-2.500000E-01 -4.850000E+00  4.547328E-03
-2.500000E-01 -4.800000E+00  4.956525E-03
-2.500000E-01 -4.750000E+00  5.370286E-03
-2.500000E-01 -4.700000E+00  5.786109E-03
-2.500000E-01 -4.650000E+00  6.201717E-03
-2.500000E-01 -4.600000E+00  6.615101E-03
-2.500000E-01 -4.550000E+00  7.024535E-03
-2.500000E-01 -4.500000E+00  7.428578E-03
-2.500000E-01 -4.450000E+00  7.826067E-03
-2.500000E-01 -4.400000E+00  8.216083E-03
-2.500000E-01 -4.350000E+00  8.597928E-03
-2.500000E-01 -4.300000E+00  8.971091E-03
-2.500000E-01 -4.250000E+00  9.335217E-03
-2.500000E-01 -4.200000E+00  9.690087E-03
-2.500000E-01 -4.150000E+00  1.003559E-02
-2.500000E-01 -4.100000E+00  1.037172E-02
-2.500000E-01 -4.050000E+00  1.069854E-02
-2.500000E-01 -4.000000E+00  1.101617E-02
-2.500000E-01 -3.950000E+00  1.132478E-02
-2.500000E-01 -3.900000E+00  1.162459E-02
-2.500000E-01 -3.850000E+00  1.191580E-02
-2.500000E-01 -3.800000E+00  1.219866E-02
-2.500000E-01 -3.750000E+00  1.247340E-02
-2.500000E-01 -3.700000E+00  1.274028E-02
-2.500000E-01 -3.650000E+00  1.299957E-02
-2.500000E-01 -3.600000E+00  1.325154E-02
-2.500000E-01 -3.550000E+00  1.349648E-02
-2.500000E-01 -3.500000E+00  1.373466E-02
-2.500000E-01 -3.450000E+00  1.396638E-02
-2.500000E-01 -3.400000E+00  1.419193E-02
-2.500000E-01 -3.350000E+00  1.441158E-02
-2.500000E-01 -3.300000E+00  1.462562E-02
-2.500000E-01 -3.250000E+00  1.483432E-02
-2.500000E-01 -3.200000E+00  1.503797E-02
-2.500000E-01 -3.150000E+00  1.523685E-02
-2.500000E-01 -3.100000E+00  1.543124E-02
-2.500000E-01 -3.050000E+00  1.562145E-02
-2.500000E-01 -3.000000E+00  1.580777E-02
-2.500000E-01 -2.950000E+00  1.599050E-02
-2.500000E-01 -2.900000E+00  1.616994E-02
-2.500000E-01 -2.850000E+00  1.634637E-02
-2.500000E-01 -2.800000E+00  1.652004E-02
-2.500000E-01 -2.750000E+00  1.669119E-02
-2.500000E-01 -2.700000E+00  1.685997E-02
-2.500000E-01 -2.650000E+00  1.702650E-02
-2.500000E-01 -2.600000E+00  1.719085E-02
-2.500000E-01 -2.550000E+00  1.735298E-02
-2.500000E-01 -2.500000E+00  1.751284E-02
-2.500000E-01 -2.450000E+00  1.767030E-02
-2.500000E-01 -2.400000E+00  1.782521E-02
-2.500000E-01 -2.350000E+00  1.797741E-02
-2.500000E-01 -2.300000E+00  1.812673E-02
-2.500000E-01 -2.250000E+00  1.827306E-02
-2.500000E-01 -2.200000E+00  1.841629E-02
-2.500000E-01 -2.150000E+00  1.855638E-02
-2.500000E-01 -2.100000E+00  1.869333E-02
-2.500000E-01 -2.050000E+00  1.882717E-02
-2.500000E-01 -2.000000E+00  1.895795E-02
-2.500000E-01 -1.950000E+00  1.908573E-02
-2.500000E-01 -1.900000E+00  1.921057E-02
-2.500000E-01 -1.850000E+00  1.933249E-02
-2.500000E-01 -1.800000E+00  1.945150E-02
-2.500000E-01 -1.750000E+00  1.956757E-02
-2.500000E-01 -1.700000E+00  1.968060E-02
-2.500000E-01 -1.650000E+00  1.979047E-02
-2.500000E-01 -1.600000E+00  1.989695E-02
-2.500000E-01 -1.550000E+00  1.999975E-02
-2.500000E-01 -1.500000E+00  2.009846E-02
-2.500000E-01 -1.450000E+00  2.019255E-02
-2.500000E-01 -1.400000E+00  2.028134E-02
-2.500000E-01 -1.350000E+00  2.036402E-02
-2.500000E-01 -1.300000E+00  2.043956E-02
-2.500000E-01 -1.250000E+00  2.050672E-02
-2.500000E-01 -1.200000E+00  2.056396E-02
-2.500000E-01 -1.150000E+00  2.060937E-02
-2.500000E-01 -1.100000E+00  2.064049E-02
-2.500000E-01 -1.050000E+00  2.065423E-02
-2.500000E-01 -1.000000E+00  2.064661E-02
-2.500000E-01 -9.500000E-01  2.061259E-02
-2.500000E-01 -9.000000E-01  2.054582E-02
-2.500000E-01 -8.500000E-01  2.043835E-02
-2.500000E-01 -8.000000E-01  2.028048E-02
-2.500000E-01 -7.500000E-01  2.006057E-02
-2.500000E-01 -7.000000E-01  1.976512E-02
-2.500000E-01 -6.500000E-01  1.937914E-02
-2.500000E-01 -6.000000E-01  1.888698E-02
-2.500000E-01 -5.500000E-01  1.827398E-02
-2.500000E-01 -5.000000E-01  1.752897E-02
-2.500000E-01 -4.500000E-01  1.664784E-02
-2.500000E-01 -4.000000E-01  1.563802E-02
-2.500000E-01 -3.500000E-01  1.452331E-02
-2.500000E-01 -3.000000E-01  1.334774E-02
-2.500000E-01 -2.500000E-01  1.217703E-02
-2.500000E-01 -2.000000E-01  1.109537E-02
-2.500000E-01 -1.500000E-01  1.019669E-02
-2.500000E-01 -1.000000E-01  9.570435E-03
-2.500000E-01 -5.000000E-02  9.285016E-03
-2.500000E-01  0.000000E+00  9.373351E-03
-2.500000E-01  5.000000E-02  9.825448E-03
-2.500000E-01  1.000000E-01  1.059069E-02
-2.500000E-01  1.500000E-01  1.158898E-02
-2.500000E-01  2.000000E-01  1.272685E-02
-2.500000E-01  2.500000E-01  1.391338E-02
-2.500000E-01  3.000000E-01  1.507214E-02
-2.500000E-01  3.500000E-01  1.614734E-02
-2.500000E-01  4.000000E-01  1.710464E-02
-2.500000E-01  4.500000E-01  1.792839E-02
-2.500000E-01  5.000000E-01  1.861709E-02
-2.500000E-01  5.500000E-01  1.917863E-02
-2.500000E-01  6.000000E-01  1.962618E-02
-2.500000E-01  6.500000E-01  1.997509E-02
-2.500000E-01  7.000000E-01  2.024080E-02
-2.500000E-01  7.500000E-01  2.043765E-02
-2.500000E-01  8.000000E-01  2.057819E-02
-2.500000E-01  8.500000E-01  2.067305E-02
-2.500000E-01  9.000000E-01  2.073092E-02
-2.500000E-01  9.500000E-01  2.075881E-02
-2.500000E-01  1.000000E+00  2.076221E-02
-2.500000E-01  1.050000E+00  2.074539E-02
-2.500000E-01  1.100000E+00  2.071157E-02
-2.500000E-01  1.150000E+00  2.066313E-02
-2.500000E-01  1.200000E+00  2.060178E-02
-2.500000E-01  1.250000E+00  2.052866E-02
-2.500000E-01  1.300000E+00  2.044444E-02
-2.500000E-01  1.350000E+00  2.034943E-02
-2.500000E-01  1.400000E+00  2.024358E-02
-2.500000E-01  1.450000E+00  2.012658E-02
-2.500000E-01  1.500000E+00  1.999782E-02
-2.500000E-01  1.550000E+00  1.985644E-02
-2.500000E-01  1.600000E+00  1.970134E-02
-2.500000E-01  1.650000E+00  1.953116E-02
-2.500000E-01  1.700000E+00  1.934437E-02
-2.500000E-01  1.750000E+00  1.913930E-02
-2.500000E-01  1.800000E+00  1.891431E-02
-2.500000E-01  1.850000E+00  1.866791E-02
-2.500000E-01  1.900000E+00  1.839908E-02
-2.500000E-01  1.950000E+00  1.810748E-02
-2.500000E-01  2.000000E+00  1.779390E-02
-2.500000E-01  2.050000E+00  1.746054E-02
-2.500000E-01  2.100000E+00  1.711133E-02
-2.500000E-01  2.150000E+00  1.675217E-02
-2.500000E-01  2.200000E+00  1.639089E-02
-2.500000E-01  2.250000E+00  1.603701E-02
-2.500000E-01  2.300000E+00  1.570115E-02
-2.500000E-01  2.350000E+00  1.539418E-02
-2.500000E-01  2.400000E+00  1.512609E-02
-2.500000E-01  2.450000E+00  1.490485E-02
-2.500000E-01  2.500000E+00  1.473537E-02
-2.500000E-01  2.550000E+00  1.461889E-02
-2.500000E-01  2.600000E+00  1.455274E-02
-2.500000E-01  2.650000E+00  1.453076E-02
-2.500000E-01  2.700000E+00  1.454406E-02
-2.500000E-01  2.750000E+00  1.458218E-02
-2.500000E-01  2.800000E+00  1.463414E-02
-2.500000E-01  2.850000E+00  1.468955E-02
-2.500000E-01  2.900000E+00  1.473933E-02
-2.500000E-01  2.950000E+00  1.477618E-02
-2.500000E-01  3.000000E+00  1.479471E-02
-2.500000E-01  3.050000E+00  1.479139E-02
-2.500000E-01  3.100000E+00  1.476430E-02
-2.500000E-01  3.150000E+00  1.471278E-02
-2.500000E-01  3.200000E+00  1.463715E-02
-2.500000E-01  3.250000E+00  1.453836E-02
-2.500000E-01  3.300000E+00  1.441774E-02
-2.500000E-01  3.350000E+00  1.427682E-02
-2.500000E-01  3.400000E+00  1.411716E-02
-2.500000E-01  3.450000E+00  1.394029E-02
-2.500000E-01  3.500000E+00  1.374761E-02
-2.500000E-01  3.550000E+00  1.354035E-02
-2.500000E-01  3.600000E+00  1.331963E-02
-2.500000E-01  3.650000E+00  1.308636E-02
-2.500000E-01  3.700000E+00  1.284129E-02
-2.500000E-01  3.750000E+00  1.258505E-02
-2.500000E-01  3.800000E+00  1.231810E-02
-2.500000E-01  3.850000E+00  1.204080E-02
-2.500000E-01  3.900000E+00  1.175339E-02
-2.500000E-01  3.950000E+00  1.145605E-02
-2.500000E-01  4.000000E+00  1.114888E-02
-2.500000E-01  4.050000E+00  1.083194E-02
-2.500000E-01  4.100000E+00  1.050524E-02
-2.500000E-01  4.150000E+00  1.016882E-02
-2.500000E-01  4.200000E+00  9.822709E-03
-2.500000E-01  4.250000E+00  9.466991E-03
-2.500000E-01  4.300000E+00  9.101812E-03
-2.500000E-01  4.350000E+00  8.727414E-03
-2.500000E-01  4.400000E+00  8.344159E-03
-2.500000E-01  4.450000E+00  7.952562E-03
-2.500000E-01  4.500000E+00  7.553317E-03
-2.500000E-01  4.550000E+00  7.147331E-03
-2.500000E-01  4.600000E+00  6.735746E-03
-2.500000E-01  4.650000E+00  6.319969E-03
-2.500000E-01  4.700000E+00  5.901679E-03
-2.500000E-01  4.750000E+00  5.482833E-03
-2.500000E-01  4.800000E+00  5.065654E-03
-2.500000E-01  4.850000E+00  4.652600E-03
-2.500000E-01  4.900000E+00  4.246317E-03
-2.500000E-01  4.950000E+00  3.849569E-03
-2.500000E-01  5.000000E+00  3.465162E-03
-2.500000E-01  5.050000E+00  3.095839E-03
-2.500000E-01  5.100000E+00  2.744187E-03
-2.500000E-01  5.150000E+00  2.412529E-03
-2.500000E-01  5.200000E+00  2.102835E-03
-2.500000E-01  5.250000E+00  1.816644E-03
-2.500000E-01  5.300000E+00  1.555006E-03
-2.500000E-01  5.350000E+00  1.318451E-03
-2.500000E-01  5.400000E+00  1.106991E-03
-2.500000E-01  5.450000E+00  9.201387E-04
-2.500000E-01  5.500000E+00  7.569580E-04
-2.500000E-01  5.550000E+00  6.161312E-04
-2.500000E-01  5.600000E+00  4.960401E-04
-2.500000E-01  5.650000E+00  3.948540E-04
-2.500000E-01  5.700000E+00  3.106179E-04
-2.500000E-01  5.750000E+00  2.413349E-04
-2.500000E-01  5.800000E+00  1.850382E-04
-2.500000E-01  5.850000E+00  1.398496E-04
-2.500000E-01  5.900000E+00  1.040235E-04
-2.500000E-01  5.950000E+00  7.597630E-05
-2.500000E-01  6.000000E+00  5.430427E-05
-2.500000E-01  6.050000E+00  3.778916E-05
-2.500000E-01  6.100000E+00  2.539613E-05
-2.500000E-01  6.150000E+00  1.626504E-05
-2.500000E-01  6.200000E+00  9.697773E-06
-2.500000E-01  6.250000E+00  5.143859E-06
-2.500000E-01  6.300000E+00  2.186519E-06
-2.500000E-01  6.350000E+00  5.313615E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  5.141417E-07
-2.000000E-01 -6.300000E+00  2.114861E-06
-2.000000E-01 -6.250000E+00  4.972342E-06
-2.000000E-01 -6.200000E+00  9.367441E-06
-2.000000E-01 -6.150000E+00  1.569811E-05
-2.000000E-01 -6.100000E+00  2.449096E-05
-2.000000E-01 -6.050000E+00  3.641587E-05
-2.000000E-01 -6.000000E+00  5.230162E-05
-2.000000E-01 -5.950000E+00  7.315045E-05
-2.000000E-01 -5.900000E+00  1.001491E-04
-2.000000E-01 -5.850000E+00  1.346736E-04
-2.000000E-01 -5.800000E+00  1.782855E-04
-2.000000E-01 -5.750000E+00  2.327158E-04
-2.000000E-01 -5.700000E+00  2.998359E-04
-2.000000E-01 -5.650000E+00  3.816130E-04
-2.000000E-01 -5.600000E+00  4.800504E-04
-2.000000E-01 -5.550000E+00  5.971143E-04
-2.000000E-01 -5.500000E+00  7.346509E-04
-2.000000E-01 -5.450000E+00  8.942971E-04
-2.000000E-01 -5.400000E+00  1.077393E-03
-2.000000E-01 -5.350000E+00  1.284899E-03
-2.000000E-01 -5.300000E+00  1.517333E-03
-2.000000E-01 -5.250000E+00  1.774719E-03
-2.000000E-01 -5.200000E+00  2.056566E-03
-2.000000E-01 -5.150000E+00  2.361871E-03
-2.000000E-01 -5.100000E+00  2.689151E-03
-2.000000E-01 -5.050000E+00  3.036496E-03
-2.000000E-01 -5.000000E+00  3.401644E-03
-2.000000E-01 -4.950000E+00  3.782067E-03
-2.000000E-01 -4.900000E+00  4.175066E-03
-2.000000E-01 -4.850000E+00  4.577867E-03
-2.000000E-01 -4.800000E+00  4.987709E-03
-2.000000E-01 -4.750000E+00  5.401934E-03
-2.000000E-01 -4.700000E+00  5.818053E-03
-2.000000E-01 -4.650000E+00  6.233805E-03
-2.000000E-01 -4.600000E+00  6.647198E-03
-2.000000E-01 -4.550000E+00  7.056520E-03
-2.000000E-01 -4.500000E+00  7.460352E-03
-2.000000E-01 -4.450000E+00  7.857543E-03
-2.000000E-01 -4.400000E+00  8.247194E-03
-2.000000E-01 -4.350000E+00  8.628620E-03
-2.000000E-01 -4.300000E+00  9.001324E-03
-2.000000E-01 -4.250000E+00  9.364959E-03
-2.000000E-01 -4.200000E+00  9.719310E-03
-2.000000E-01 -4.150000E+00  1.006427E-02
-2.000000E-01 -4.100000E+00  1.039982E-02
-2.000000E-01 -4.050000E+00  1.072601E-02
-2.000000E-01 -4.000000E+00  1.104296E-02
-2.000000E-01 -3.950000E+00  1.135084E-02
-2.000000E-01 -3.900000E+00  1.164982E-02
-2.000000E-01 -3.850000E+00  1.194013E-02
-2.000000E-01 -3.800000E+00  1.222198E-02
-2.000000E-01 -3.750000E+00  1.249559E-02
-2.000000E-01 -3.700000E+00  1.276121E-02
-2.000000E-01 -3.650000E+00  1.301909E-02
-2.000000E-01 -3.600000E+00  1.326948E-02
-2.000000E-01 -3.550000E+00  1.351265E-02
-2.000000E-01 -3.500000E+00  1.374886E-02
-2.000000E-01 -3.450000E+00  1.397837E-02
-2.000000E-01 -3.400000E+00  1.420147E-02
-2.000000E-01 -3.350000E+00  1.441843E-02
-2.000000E-01 -3.300000E+00  1.462952E-02
-2.000000E-01 -3.250000E+00  1.483504E-02
-2.000000E-01 -3.200000E+00  1.503529E-02
-2.000000E-01 -3.150000E+00  1.523058E-02
-2.000000E-01 -3.100000E+00  1.542125E-02
-2.000000E-01 -3.050000E+00  1.560764E-02
-2.000000E-01 -3.000000E+00  1.579014E-02
-2.000000E-01 -2.950000E+00  1.596912E-02
-2.000000E-01 -2.900000E+00  1.614496E-02
-2.000000E-01 -2.850000E+00  1.631806E-02
-2.000000E-01 -2.800000E+00  1.648878E-02
-2.000000E-01 -2.750000E+00  1.665744E-02
-2.000000E-01 -2.700000E+00  1.682432E-02
-2.000000E-01 -2.650000E+00  1.698961E-02
-2.000000E-01 -2.600000E+00  1.715341E-02
-2.000000E-01 -2.550000E+00  1.731574E-02
-2.000000E-01 -2.500000E+00  1.747651E-02
-2.000000E-01 -2.450000E+00  1.763558E-02
-2.000000E-01 -2.400000E+00  1.779271E-02
-2.000000E-01 -2.350000E+00  1.794766E-02
-2.000000E-01 -2.300000E+00  1.810017E-02
-2.000000E-01 -2.250000E+00  1.824998E-02
-2.000000E-01 -2.200000E+00  1.839691E-02
-2.000000E-01 -2.150000E+00  1.854078E-02
-2.000000E-01 -2.100000E+00  1.868149E-02
-2.000000E-01 -2.050000E+00  1.881899E-02
-2.000000E-01 -2.000000E+00  1.895326E-02
-2.000000E-01 -1.950000E+00  1.908430E-02
-2.000000E-01 -1.900000E+00  1.921210E-02
-2.000000E-01 -1.850000E+00  1.933668E-02
-2.000000E-01 -1.800000E+00  1.945802E-02
-2.000000E-01 -1.750000E+00  1.957607E-02
-2.000000E-01 -1.700000E+00  1.969075E-02
-2.000000E-01 -1.650000E+00  1.980192E-02
-2.000000E-01 -1.600000E+00  1.990937E-02
-2.000000E-01 -1.550000E+00  2.001281E-02
-2.000000E-01 -1.500000E+00  2.011182E-02
-2.000000E-01 -1.450000E+00  2.020587E-02
-2.000000E-01 -1.400000E+00  2.029429E-02
-2.000000E-01 -1.350000E+00  2.037623E-02
-2.000000E-01 -1.300000E+00  2.045064E-02
-2.000000E-01 -1.250000E+00  2.051620E-02
-2.000000E-01 -1.200000E+00  2.057127E-02
-2.000000E-01 -1.150000E+00  2.061375E-02
-2.000000E-01 -1.100000E+00  2.064098E-02
-2.000000E-01 -1.050000E+00  2.064949E-02
-2.000000E-01 -1.000000E+00  2.063484E-02
-2.000000E-01 -9.500000E-01  2.059131E-02
-2.000000E-01 -9.000000E-01  2.051163E-02
-2.000000E-01 -8.500000E-01  2.038664E-02
-2.000000E-01 -8.000000E-01  2.020498E-02
-2.000000E-01 -7.500000E-01  1.995290E-02
-2.000000E-01 -7.000000E-01  1.961416E-02
-2.000000E-01 -6.500000E-01  1.917040E-02
-2.000000E-01 -6.000000E-01  1.860200E-02
-2.000000E-01 -5.500000E-01  1.788991E-02
-2.000000E-01 -5.000000E-01  1.701855E-02
-2.000000E-01 -4.500000E-01  1.598027E-02
-2.000000E-01 -4.000000E-01  1.478095E-02
-2.000000E-01 -3.500000E-01  1.344635E-02
-2.000000E-01 -3.000000E-01  1.202776E-02
-2.000000E-01 -2.500000E-01  1.060448E-02
-2.000000E-01 -2.000000E-01  9.280722E-03
-2.000000E-01 -1.500000E-01  8.174753E-03
-2.000000E-01 -1.000000E-01  7.400773E-03
-2.000000E-01 -5.000000E-02  7.046896E-03
-2.000000E-01  0.000000E+00  7.155753E-03
-2.000000E-01  5.000000E-02  7.714412E-03
-2.000000E-01  1.000000E-01  8.657490E-03
-2.000000E-01  1.500000E-01  9.882216E-03
-2.000000E-01  2.000000E-01  1.126992E-02
-2.000000E-01  2.500000E-01  1.270694E-02
-2.000000E-01  3.000000E-01  1.409965E-02
-2.000000E-01  3.500000E-01  1.538162E-02
-2.000000E-01  4.000000E-01  1.651385E-02
-2.000000E-01  4.500000E-01  1.748051E-02
-2.000000E-01  5.000000E-01  1.828271E-02
-2.000000E-01  5.500000E-01  1.893241E-02
-2.000000E-01  6.000000E-01  1.944722E-02
-2.000000E-01  6.500000E-01  1.984673E-02
-2.000000E-01  7.000000E-01  2.015010E-02
-2.000000E-01  7.500000E-01  2.037475E-02
-2.000000E-01  8.000000E-01  2.053569E-02
-2.000000E-01  8.500000E-01  2.064546E-02
-2.000000E-01  9.000000E-01  2.071424E-02
-2.000000E-01  9.500000E-01  2.075014E-02
-2.000000E-01  1.000000E+00  2.075948E-02
-2.000000E-01  1.050000E+00  2.074718E-02
-2.000000E-01  1.100000E+00  2.071692E-02
-2.000000E-01  1.150000E+00  2.067147E-02
-2.000000E-01  1.200000E+00  2.061282E-02
-2.000000E-01  1.250000E+00  2.054237E-02
-2.000000E-01  1.300000E+00  2.046101E-02
-2.000000E-01  1.350000E+00  2.036926E-02
-2.000000E-01  1.400000E+00  2.026729E-02
-2.000000E-01  1.450000E+00  2.015503E-02
-2.000000E-01  1.500000E+00  2.003215E-02
-2.000000E-01  1.550000E+00  1.989811E-02
-2.000000E-01  1.600000E+00  1.975217E-02
-2.000000E-01  1.650000E+00  1.959342E-02
-2.000000E-01  1.700000E+00  1.942080E-02
-2.000000E-01  1.750000E+00  1.923319E-02
-2.000000E-01  1.800000E+00  1.902947E-02
-2.000000E-01  1.850000E+00  1.880872E-02
-2.000000E-01  1.900000E+00  1.857034E-02
-2.000000E-01  1.950000E+00  1.831435E-02
-2.000000E-01  2.000000E+00  1.804158E-02
-2.000000E-01  2.050000E+00  1.775394E-02
-2.000000E-01  2.100000E+00  1.745461E-02
-2.000000E-01  2.150000E+00  1.714814E-02
-2.000000E-01  2.200000E+00  1.684044E-02
-2.000000E-01  2.250000E+00  1.653855E-02
-2.000000E-01  2.300000E+00  1.625022E-02
-2.000000E-01  2.350000E+00  1.598328E-02
-2.000000E-01  2.400000E+00  1.574487E-02
-2.000000E-01  2.450000E+00  1.554069E-02
-2.000000E-01  2.500000E+00  1.537427E-02
-2.000000E-01  2.550000E+00  1.524655E-02
-2.000000E-01  2.600000E+00  1.515573E-02
-2.000000E-01  2.650000E+00  1.509753E-02
-2.000000E-01  2.700000E+00  1.506571E-02
-2.000000E-01  2.750000E+00  1.505277E-02
-2.000000E-01  2.800000E+00  1.505076E-02
-2.000000E-01  2.850000E+00  1.505200E-02
-2.000000E-01  2.900000E+00  1.504962E-02
-2.000000E-01  2.950000E+00  1.503793E-02
-2.000000E-01  3.000000E+00  1.501260E-02
-2.000000E-01  3.050000E+00  1.497062E-02
-2.000000E-01  3.100000E+00  1.491014E-02
-2.000000E-01  3.150000E+00  1.483033E-02
-2.000000E-01  3.200000E+00  1.473110E-02
-2.000000E-01  3.250000E+00  1.461289E-02
-2.000000E-01  3.300000E+00  1.447649E-02
-2.000000E-01  3.350000E+00  1.432289E-02
-2.000000E-01  3.400000E+00  1.415314E-02
-2.000000E-01  3.450000E+00  1.396830E-02
-2.000000E-01  3.500000E+00  1.376938E-02
-2.000000E-01  3.550000E+00  1.355728E-02
-2.000000E-01  3.600000E+00  1.333283E-02
-2.000000E-01  3.650000E+00  1.309671E-02
-2.000000E-01  3.700000E+00  1.284951E-02
-2.000000E-01  3.750000E+00  1.259167E-02
-2.000000E-01  3.800000E+00  1.232356E-02
-2.000000E-01  3.850000E+00  1.204542E-02
-2.000000E-01  3.900000E+00  1.175744E-02
-2.000000E-01  3.950000E+00  1.145972E-02
-2.000000E-01  4.000000E+00  1.115231E-02
-2.000000E-01  4.050000E+00  1.083522E-02
-2.000000E-01  4.100000E+00  1.050846E-02
-2.000000E-01  4.150000E+00  1.017201E-02
-2.000000E-01  4.200000E+00  9.825897E-03
-2.000000E-01  4.250000E+00  9.470189E-03
-2.000000E-01  4.300000E+00  9.105024E-03
-2.000000E-01  4.350000E+00  8.730636E-03
-2.000000E-01  4.400000E+00  8.347384E-03
-2.000000E-01  4.450000E+00  7.955777E-03
-2.000000E-01  4.500000E+00  7.556507E-03
-2.000000E-01  4.550000E+00  7.150475E-03
-2.000000E-01  4.600000E+00  6.738825E-03
-2.000000E-01  4.650000E+00  6.322961E-03
-2.000000E-01  4.700000E+00  5.904566E-03
-2.000000E-01  4.750000E+00  5.485600E-03
-2.000000E-01  4.800000E+00  5.068287E-03
-2.000000E-01  4.850000E+00  4.655087E-03
-2.000000E-01  4.900000E+00  4.248647E-03
-2.000000E-01  4.950000E+00  3.851734E-03
-2.000000E-01  5.000000E+00  3.467152E-03
-2.000000E-01  5.050000E+00  3.097650E-03
-2.000000E-01  5.100000E+00  2.745815E-03
-2.000000E-01  5.150000E+00  2.413976E-03
-2.000000E-01  5.200000E+00  2.104104E-03
-2.000000E-01  5.250000E+00  1.817742E-03
-2.000000E-01  5.300000E+00  1.555941E-03
-2.000000E-01  5.350000E+00  1.319236E-03
-2.000000E-01  5.400000E+00  1.107638E-03
-2.000000E-01  5.450000E+00  9.206615E-04
-2.000000E-01  5.500000E+00  7.573717E-04
-2.000000E-01  5.550000E+00  6.164514E-04
-2.000000E-01  5.600000E+00  4.962824E-04
-2.000000E-01  5.650000E+00  3.950337E-04
-2.000000E-01  5.700000E+00  3.107492E-04
-2.000000E-01  5.750000E+00  2.414304E-04
-2.000000E-01  5.800000E+00  1.851081E-04
-2.000000E-01  5.850000E+00  1.399018E-04
-2.000000E-01  5.900000E+00  1.040633E-04
-2.000000E-01  5.950000E+00  7.600729E-05
-2.000000E-01  6.000000E+00  5.432850E-05
-2.000000E-01  6.050000E+00  3.780783E-05
-2.000000E-01  6.100000E+00  2.541000E-05
-2.000000E-01  6.150000E+00  1.627475E-05
-2.000000E-01  6.200000E+00  9.704001E-06
-2.000000E-01  6.250000E+00  5.147348E-06
-2.000000E-01  6.300000E+00  2.188058E-06
-2.000000E-01  6.350000E+00  5.317433E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  5.234173E-07
-1.500000E-01 -6.300000E+00  2.153079E-06
-1.500000E-01 -6.250000E+00  5.062375E-06
-1.500000E-01 -6.200000E+00  9.537236E-06
-1.500000E-01 -6.150000E+00  1.598236E-05
-1.500000E-01 -6.100000E+00  2.493257E-05
-1.500000E-01 -6.050000E+00  3.706713E-05
-1.500000E-01 -6.000000E+00  5.322519E-05
-1.500000E-01 -5.950000E+00  7.441999E-05
-1.500000E-01 -5.900000E+00  1.018495E-04
-1.500000E-01 -5.850000E+00  1.369011E-04
-1.500000E-01 -5.800000E+00  1.811465E-04
-1.500000E-01 -5.750000E+00  2.363260E-04
-1.500000E-01 -5.700000E+00  3.043185E-04
-1.500000E-01 -5.650000E+00  3.870958E-04
-1.500000E-01 -5.600000E+00  4.866625E-04
-1.500000E-01 -5.550000E+00  6.049822E-04
-1.500000E-01 -5.500000E+00  7.438932E-04
-1.500000E-01 -5.450000E+00  9.050195E-04
-1.500000E-01 -5.400000E+00  1.089682E-03
-1.500000E-01 -5.350000E+00  1.298820E-03
-1.500000E-01 -5.300000E+00  1.532920E-03
-1.500000E-01 -5.250000E+00  1.791977E-03
-1.500000E-01 -5.200000E+00  2.075468E-03
-1.500000E-01 -5.150000E+00  2.382355E-03
-1.500000E-01 -5.100000E+00  2.711126E-03
-1.500000E-01 -5.050000E+00  3.059843E-03
-1.500000E-01 -5.000000E+00  3.426218E-03
-1.500000E-01 -4.950000E+00  3.807708E-03
-1.500000E-01 -4.900000E+00  4.201602E-03
-1.500000E-01 -4.850000E+00  4.605121E-03
-1.500000E-01 -4.800000E+00  5.015510E-03
-1.500000E-01 -4.750000E+00  5.430118E-03
-1.500000E-01 -4.700000E+00  5.846471E-03
-1.500000E-01 -4.650000E+00  6.262323E-03
-1.500000E-01 -4.600000E+00  6.675697E-03
-1.500000E-01 -4.550000E+00  7.084899E-03
-1.500000E-01 -4.500000E+00  7.488523E-03
-1.500000E-01 -4.450000E+00  7.885435E-03
-1.500000E-01 -4.400000E+00  8.274748E-03
-1.500000E-01 -4.350000E+00  8.655792E-03
-1.500000E-01 -4.300000E+00  9.028078E-03
-1.500000E-01 -4.250000E+00  9.391268E-03
-1.500000E-01 -4.200000E+00  9.745148E-03
-1.500000E-01 -4.150000E+00  1.008961E-02
-1.500000E-01 -4.100000E+00  1.042462E-02
-1.500000E-01 -4.050000E+00  1.075023E-02
-1.500000E-01 -4.000000E+00  1.106654E-02
-1.500000E-01 -3.950000E+00  1.137370E-02
-1.500000E-01 -3.900000E+00  1.167188E-02
-1.500000E-01 -3.850000E+00  1.196127E-02
-1.500000E-01 -3.800000E+00  1.224208E-02
-1.500000E-01 -3.750000E+00  1.251452E-02
-1.500000E-01 -3.700000E+00  1.277880E-02
-1.500000E-01 -3.650000E+00  1.303515E-02
-1.500000E-01 -3.600000E+00  1.328380E-02
-1.500000E-01 -3.550000E+00  1.352498E-02
-1.500000E-01 -3.500000E+00  1.375893E-02
-1.500000E-01 -3.450000E+00  1.398588E-02
-1.500000E-01 -3.400000E+00  1.420610E-02
-1.500000E-01 -3.350000E+00  1.441982E-02
-1.500000E-01 -3.300000E+00  1.462733E-02
-1.500000E-01 -3.250000E+00  1.482892E-02
-1.500000E-01 -3.200000E+00  1.502491E-02
-1.500000E-01 -3.150000E+00  1.521565E-02
-1.500000E-01 -3.100000E+00  1.540151E-02
-1.500000E-01 -3.050000E+00  1.558293E-02
-1.500000E-01 -3.000000E+00  1.576037E-02
-1.500000E-01 -2.950000E+00  1.593431E-02
-1.500000E-01 -2.900000E+00  1.610528E-02
-1.500000E-01 -2.850000E+00  1.627380E-02
-1.500000E-01 -2.800000E+00  1.644038E-02
-1.500000E-01 -2.750000E+00  1.660551E-02
-1.500000E-01 -2.700000E+00  1.676959E-02
-1.500000E-01 -2.650000E+00  1.693294E-02
-1.500000E-01 -2.600000E+00  1.709575E-02
-1.500000E-01 -2.550000E+00  1.725806E-02
-1.500000E-01 -2.500000E+00  1.741980E-02
-1.500000E-01 -2.450000E+00  1.758076E-02
-1.500000E-01 -2.400000E+00  1.774064E-02
-1.500000E-01 -2.350000E+00  1.789906E-02
-1.500000E-01 -2.300000E+00  1.805562E-02
-1.500000E-01 -2.250000E+00  1.820993E-02
-1.500000E-01 -2.200000E+00  1.836163E-02
-1.500000E-01 -2.150000E+00  1.851041E-02
-1.500000E-01 -2.100000E+00  1.865602E-02
-1.500000E-01 -2.050000E+00  1.879831E-02
-1.500000E-01 -2.000000E+00  1.893714E-02
-1.500000E-01 -1.950000E+00  1.907244E-02
-1.500000E-01 -1.900000E+00  1.920417E-02
-1.500000E-01 -1.850000E+00  1.933229E-02
-1.500000E-01 -1.800000E+00  1.945677E-02
-1.500000E-01 -1.750000E+00  1.957754E-02
-1.500000E-01 -1.700000E+00  1.969454E-02
-1.500000E-01 -1.650000E+00  1.980762E-02
-1.500000E-01 -1.600000E+00  1.991659E-02
-1.500000E-01 -1.550000E+00  2.002115E-02
-1.500000E-01 -1.500000E+00  2.012092E-02
-1.500000E-01 -1.450000E+00  2.021537E-02
-1.500000E-01 -1.400000E+00  2.030380E-02
-1.500000E-01 -1.350000E+00  2.038538E-02
-1.500000E-01 -1.300000E+00  2.045900E-02
-1.500000E-01 -1.250000E+00  2.052333E-02
-1.500000E-01 -1.200000E+00  2.057661E-02
-1.500000E-01 -1.150000E+00  2.061661E-02
-1.500000E-01 -1.100000E+00  2.064045E-02
-1.500000E-01 -1.050000E+00  2.064436E-02
-1.500000E-01 -1.000000E+00  2.062346E-02
-1.500000E-01 -9.500000E-01  2.057141E-02
-1.500000E-01 -9.000000E-01  2.048010E-02
-1.500000E-01 -8.500000E-01  2.033922E-02
-1.500000E-01 -8.000000E-01  2.013586E-02
-1.500000E-01 -7.500000E-01  1.985421E-02
-1.500000E-01 -7.000000E-01  1.947539E-02
-1.500000E-01 -6.500000E-01  1.897770E-02
-1.500000E-01 -6.000000E-01  1.833752E-02
-1.500000E-01 -5.500000E-01  1.753126E-02
-1.500000E-01 -5.000000E-01  1.653868E-02
-1.500000E-01 -4.500000E-01  1.534809E-02
-1.500000E-01 -4.000000E-01  1.396318E-02
-1.500000E-01 -3.500000E-01  1.241105E-02
-1.500000E-01 -3.000000E-01  1.074963E-02
-1.500000E-01 -2.500000E-01  9.071670E-03
-1.500000E-01 -2.000000E-01  7.501756E-03
-1.500000E-01 -1.500000E-01  6.183634E-03
-1.500000E-01 -1.000000E-01  5.257727E-03
-1.500000E-01 -5.000000E-02  4.833280E-03
-1.500000E-01  0.000000E+00  4.963384E-03
-1.500000E-01  5.000000E-02  5.631931E-03
-1.500000E-01  1.000000E-01  6.757633E-03
-1.500000E-01  1.500000E-01  8.213502E-03
-1.500000E-01  2.000000E-01  9.854324E-03
-1.500000E-01  2.500000E-01  1.154289E-02
-1.500000E-01  3.000000E-01  1.316824E-02
-1.500000E-01  3.500000E-01  1.465374E-02
-1.500000E-01  4.000000E-01  1.595637E-02
-1.500000E-01  4.500000E-01  1.706076E-02
-1.500000E-01  5.000000E-01  1.797126E-02
-1.500000E-01  5.500000E-01  1.870423E-02
-1.500000E-01  6.000000E-01  1.928197E-02
-1.500000E-01  6.500000E-01  1.972839E-02
-1.500000E-01  7.000000E-01  2.006638E-02
-1.500000E-01  7.500000E-01  2.031636E-02
-1.500000E-01  8.000000E-01  2.049574E-02
-1.500000E-01  8.500000E-01  2.061889E-02
-1.500000E-01  9.000000E-01  2.069738E-02
-1.500000E-01  9.500000E-01  2.074035E-02
-1.500000E-01  1.000000E+00  2.075492E-02
-1.500000E-01  1.050000E+00  2.074656E-02
-1.500000E-01  1.100000E+00  2.071942E-02
-1.500000E-01  1.150000E+00  2.067658E-02
-1.500000E-01  1.200000E+00  2.062033E-02
-1.500000E-01  1.250000E+00  2.055226E-02
-1.500000E-01  1.300000E+00  2.047349E-02
-1.500000E-01  1.350000E+00  2.038470E-02
-1.500000E-01  1.400000E+00  2.028627E-02
-1.500000E-01  1.450000E+00  2.017832E-02
-1.500000E-01  1.500000E+00  2.006077E-02
-1.500000E-01  1.550000E+00  1.993333E-02
-1.500000E-01  1.600000E+00  1.979556E-02
-1.500000E-01  1.650000E+00  1.964691E-02
-1.500000E-01  1.700000E+00  1.948667E-02
-1.500000E-01  1.750000E+00  1.931413E-02
-1.500000E-01  1.800000E+00  1.912859E-02
-1.500000E-01  1.850000E+00  1.892948E-02
-1.500000E-01  1.900000E+00  1.871653E-02
-1.500000E-01  1.950000E+00  1.848993E-02
-1.500000E-01  2.000000E+00  1.825046E-02
-1.500000E-01  2.050000E+00  1.799974E-02
-1.500000E-01  2.100000E+00  1.774024E-02
-1.500000E-01  2.150000E+00  1.747545E-02
-1.500000E-01  2.200000E+00  1.720975E-02
-1.500000E-01  2.250000E+00  1.694829E-02
-1.500000E-01  2.300000E+00  1.669667E-02
-1.500000E-01  2.350000E+00  1.646047E-02
-1.500000E-01  2.400000E+00  1.624478E-02
-1.500000E-01  2.450000E+00  1.605364E-02
-1.500000E-01  2.500000E+00  1.588958E-02
-1.500000E-01  2.550000E+00  1.575334E-02
-1.500000E-01  2.600000E+00  1.564373E-02
-1.500000E-01  2.650000E+00  1.555782E-02
-1.500000E-01  2.700000E+00  1.549125E-02
-1.500000E-01  2.750000E+00  1.543871E-02
-1.500000E-01  2.800000E+00  1.539450E-02
-1.500000E-01  2.850000E+00  1.535297E-02
-1.500000E-01  2.900000E+00  1.530899E-02
-1.500000E-01  2.950000E+00  1.525819E-02
-1.500000E-01  3.000000E+00  1.519712E-02
-1.500000E-01  3.050000E+00  1.512325E-02
-1.500000E-01  3.100000E+00  1.503494E-02
-1.500000E-01  3.150000E+00  1.493125E-02
-1.500000E-01  3.200000E+00  1.481187E-02
-1.500000E-01  3.250000E+00  1.467690E-02
-1.500000E-01  3.300000E+00  1.452672E-02
-1.500000E-01  3.350000E+00  1.436192E-02
-1.500000E-01  3.400000E+00  1.418316E-02
-1.500000E-01  3.450000E+00  1.399113E-02
-1.500000E-01  3.500000E+00  1.378652E-02
-1.500000E-01  3.550000E+00  1.356997E-02
-1.500000E-01  3.600000E+00  1.334205E-02
-1.500000E-01  3.650000E+00  1.310326E-02
-1.500000E-01  3.700000E+00  1.285401E-02
-1.500000E-01  3.750000E+00  1.259463E-02
-1.500000E-01  3.800000E+00  1.232536E-02
-1.500000E-01  3.850000E+00  1.204639E-02
-1.500000E-01  3.900000E+00  1.175781E-02
-1.500000E-01  3.950000E+00  1.145966E-02
-1.500000E-01  4.000000E+00  1.115196E-02
-1.500000E-01  4.050000E+00  1.083468E-02
-1.500000E-01  4.100000E+00  1.050778E-02
-1.500000E-01  4.150000E+00  1.017124E-02
-1.500000E-01  4.200000E+00  9.825066E-03
-1.500000E-01  4.250000E+00  9.469312E-03
-1.500000E-01  4.300000E+00  9.104112E-03
-1.500000E-01  4.350000E+00  8.729695E-03
-1.500000E-01  4.400000E+00  8.346415E-03
-1.500000E-01  4.450000E+00  7.954778E-03
-1.500000E-01  4.500000E+00  7.555470E-03
-1.500000E-01  4.550000E+00  7.149392E-03
-1.500000E-01  4.600000E+00  6.737686E-03
-1.500000E-01  4.650000E+00  6.321759E-03
-1.500000E-01  4.700000E+00  5.903298E-03
-1.500000E-01  4.750000E+00  5.484267E-03
-1.500000E-01  4.800000E+00  5.066895E-03
-1.500000E-01  4.850000E+00  4.653646E-03
-1.500000E-01  4.900000E+00  4.247170E-03
-1.500000E-01  4.950000E+00  3.850234E-03
-1.500000E-01  5.000000E+00  3.465645E-03
-1.500000E-01  5.050000E+00  3.096151E-03
-1.500000E-01  5.100000E+00  2.744339E-03
-1.500000E-01  5.150000E+00  2.412538E-03
-1.500000E-01  5.200000E+00  2.102719E-03
-1.500000E-01  5.250000E+00  1.816424E-03
-1.500000E-01  5.300000E+00  1.554702E-03
-1.500000E-01  5.350000E+00  1.318085E-03
-1.500000E-01  5.400000E+00  1.106583E-03
-1.500000E-01  5.450000E+00  9.197060E-04
-1.500000E-01  5.500000E+00  7.565179E-04
-1.500000E-01  5.550000E+00  6.156993E-04
-1.500000E-01  5.600000E+00  4.956303E-04
-1.500000E-01  5.650000E+00  3.944783E-04
-1.500000E-01  5.700000E+00  3.102856E-04
-1.500000E-01  5.750000E+00  2.410521E-04
-1.500000E-01  5.800000E+00  1.848072E-04
-1.500000E-01  5.850000E+00  1.396690E-04
-1.500000E-01  5.900000E+00  1.038886E-04
-1.500000E-01  5.950000E+00  7.588034E-05
-1.500000E-01  6.000000E+00  5.423938E-05
-1.500000E-01  6.050000E+00  3.774756E-05
-1.500000E-01  6.100000E+00  2.537093E-05
-1.500000E-01  6.150000E+00  1.625070E-05
-1.500000E-01  6.200000E+00  9.690214E-06
-1.500000E-01  6.250000E+00  5.140281E-06
-1.500000E-01  6.300000E+00  2.185131E-06
-1.500000E-01  6.350000E+00  5.310436E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  5.316584E-07
-1.000000E-01 -6.300000E+00  2.187073E-06
-1.000000E-01 -6.250000E+00  5.142593E-06
-1.000000E-01 -6.200000E+00  9.688830E-06
-1.000000E-01 -6.150000E+00  1.623669E-05
-1.000000E-01 -6.100000E+00  2.532848E-05
-1.000000E-01 -6.050000E+00  3.765206E-05
-1.000000E-01 -6.000000E+00  5.405594E-05
-1.000000E-01 -5.950000E+00  7.556320E-05
-1.000000E-01 -5.900000E+00  1.033818E-04
-1.000000E-01 -5.850000E+00  1.389088E-04
-1.000000E-01 -5.800000E+00  1.837248E-04
-1.000000E-01 -5.750000E+00  2.395778E-04
-1.000000E-01 -5.700000E+00  3.083522E-04
-1.000000E-01 -5.650000E+00  3.920231E-04
-1.000000E-01 -5.600000E+00  4.925951E-04
-1.000000E-01 -5.550000E+00  6.120284E-04
-1.000000E-01 -5.500000E+00  7.521537E-04
-1.000000E-01 -5.450000E+00  9.145829E-04
-1.000000E-01 -5.400000E+00  1.100621E-03
-1.000000E-01 -5.350000E+00  1.311186E-03
-1.000000E-01 -5.300000E+00  1.546742E-03
-1.000000E-01 -5.250000E+00  1.807255E-03
-1.000000E-01 -5.200000E+00  2.092176E-03
-1.000000E-01 -5.150000E+00  2.400440E-03
-1.000000E-01 -5.100000E+00  2.730506E-03
-1.000000E-01 -5.050000E+00  3.080410E-03
-1.000000E-01 -5.000000E+00  3.447846E-03
-1.000000E-01 -4.950000E+00  3.830253E-03
-1.000000E-01 -4.900000E+00  4.224909E-03
-1.000000E-01 -4.850000E+00  4.629034E-03
-1.000000E-01 -4.800000E+00  5.039875E-03
-1.000000E-01 -4.750000E+00  5.454791E-03
-1.000000E-01 -4.700000E+00  5.871320E-03
-1.000000E-01 -4.650000E+00  6.287233E-03
-1.000000E-01 -4.600000E+00  6.700566E-03
-1.000000E-01 -4.550000E+00  7.109642E-03
-1.000000E-01 -4.500000E+00  7.513068E-03
-1.000000E-01 -4.450000E+00  7.909721E-03
-1.000000E-01 -4.400000E+00  8.298727E-03
-1.000000E-01 -4.350000E+00  8.679425E-03
-1.000000E-01 -4.300000E+00  9.051334E-03
-1.000000E-01 -4.250000E+00  9.414121E-03
-1.000000E-01 -4.200000E+00  9.767572E-03
-1.000000E-01 -4.150000E+00  1.011157E-02
-1.000000E-01 -4.100000E+00  1.044609E-02
-1.000000E-01 -4.050000E+00  1.077115E-02
-1.000000E-01 -4.000000E+00  1.108685E-02
-1.000000E-01 -3.950000E+00  1.139331E-02
-1.000000E-01 -3.900000E+00  1.169069E-02
-1.000000E-01 -3.850000E+00  1.197916E-02
-1.000000E-01 -3.800000E+00  1.225890E-02
-1.000000E-01 -3.750000E+00  1.253011E-02
-1.000000E-01 -3.700000E+00  1.279296E-02
-1.000000E-01 -3.650000E+00  1.304765E-02
-1.000000E-01 -3.600000E+00  1.329436E-02
-1.000000E-01 -3.550000E+00  1.353331E-02
-1.000000E-01 -3.500000E+00  1.376467E-02
-1.000000E-01 -3.450000E+00  1.398865E-02
-1.000000E-01 -3.400000E+00  1.420547E-02
-1.000000E-01 -3.350000E+00  1.441533E-02
-1.000000E-01 -3.300000E+00  1.461851E-02
-1.000000E-01 -3.250000E+00  1.481528E-02
-1.000000E-01 -3.200000E+00  1.500597E-02
-1.000000E-01 -3.150000E+00  1.519097E-02
-1.000000E-01 -3.100000E+00  1.537072E-02
-1.000000E-01 -3.050000E+00  1.554573E-02
-1.000000E-01 -3.000000E+00  1.571656E-02
-1.000000E-01 -2.950000E+00  1.588387E-02
-1.000000E-01 -2.900000E+00  1.604834E-02
-1.000000E-01 -2.850000E+00  1.621070E-02
-1.000000E-01 -2.800000E+00  1.637167E-02
-1.000000E-01 -2.750000E+00  1.653194E-02
-1.000000E-01 -2.700000E+00  1.669213E-02
-1.000000E-01 -2.650000E+00  1.685271E-02
-1.000000E-01 -2.600000E+00  1.701399E-02
-1.000000E-01 -2.550000E+00  1.717610E-02
-1.000000E-01 -2.500000E+00  1.733895E-02
-1.000000E-01 -2.450000E+00  1.750227E-02
-1.000000E-01 -2.400000E+00  1.766566E-02
-1.000000E-01 -2.350000E+00  1.782856E-02
-1.000000E-01 -2.300000E+00  1.799040E-02
-1.000000E-01 -2.250000E+00  1.815056E-02
-1.000000E-01 -2.200000E+00  1.830848E-02
-1.000000E-01 -2.150000E+00  1.846364E-02
-1.000000E-01 -2.100000E+00  1.861563E-02
-1.000000E-01 -2.050000E+00  1.876412E-02
-1.000000E-01 -2.000000E+00  1.890886E-02
-1.000000E-01 -1.950000E+00  1.904967E-02
-1.000000E-01 -1.900000E+00  1.918646E-02
-1.000000E-01 -1.850000E+00  1.931914E-02
-1.000000E-01 -1.800000E+00  1.944767E-02
-1.000000E-01 -1.750000E+00  1.957198E-02
-1.000000E-01 -1.700000E+00  1.969201E-02
-1.000000E-01 -1.650000E+00  1.980765E-02
-1.000000E-01 -1.600000E+00  1.991871E-02
-1.000000E-01 -1.550000E+00  2.002492E-02
-1.000000E-01 -1.500000E+00  2.012590E-02
-1.000000E-01 -1.450000E+00  2.022115E-02
-1.000000E-01 -1.400000E+00  2.031000E-02
-1.000000E-01 -1.350000E+00  2.039159E-02
-1.000000E-01 -1.300000E+00  2.046483E-02
-1.000000E-01 -1.250000E+00  2.052832E-02
-1.000000E-01 -1.200000E+00  2.058026E-02
-1.000000E-01 -1.150000E+00  2.061832E-02
-1.000000E-01 -1.100000E+00  2.063942E-02
-1.000000E-01 -1.050000E+00  2.063955E-02
-1.000000E-01 -1.000000E+00  2.061347E-02
-1.000000E-01 -9.500000E-01  2.055432E-02
-1.000000E-01 -9.000000E-01  2.045327E-02
-1.000000E-01 -8.500000E-01  2.029902E-02
-1.000000E-01 -8.000000E-01  2.007731E-02
-1.000000E-01 -7.500000E-01  1.977054E-02
-1.000000E-01 -7.000000E-01  1.935746E-02
-1.000000E-01 -6.500000E-01  1.881338E-02
-1.000000E-01 -6.000000E-01  1.811103E-02
-1.000000E-01 -5.500000E-01  1.722256E-02
-1.000000E-01 -5.000000E-01  1.612331E-02
-1.000000E-01 -4.500000E-01  1.479754E-02
-1.000000E-01 -4.000000E-01  1.324648E-02
-1.000000E-01 -3.500000E-01  1.149790E-02
-1.000000E-01 -3.000000E-01  9.615339E-03
-1.000000E-01 -2.500000E-01  7.703588E-03
-1.000000E-01 -2.000000E-01  5.906134E-03
-1.000000E-01 -1.500000E-01  4.390764E-03
-1.000000E-01 -1.000000E-01  3.323020E-03
-1.000000E-01 -5.000000E-02  2.832557E-03
-1.000000E-01  0.000000E+00  2.982624E-03
-1.000000E-01  5.000000E-02  3.754012E-03
-1.000000E-01  1.000000E-01  5.050008E-03
-1.000000E-01  1.500000E-01  6.720299E-03
-1.000000E-01  2.000000E-01  8.594391E-03
-1.000000E-01  2.500000E-01  1.051302E-02
-1.000000E-01  3.000000E-01  1.234940E-02
-1.000000E-01  3.500000E-01  1.401789E-02
-1.000000E-01  4.000000E-01  1.547235E-02
-1.000000E-01  4.500000E-01  1.669841E-02
-1.000000E-01  5.000000E-01  1.770372E-02
-1.000000E-01  5.500000E-01  1.850899E-02
-1.000000E-01  6.000000E-01  1.914093E-02
-1.000000E-01  6.500000E-01  1.962744E-02
-1.000000E-01  7.000000E-01  1.999478E-02
-1.000000E-01  7.500000E-01  2.026609E-02
-1.000000E-01  8.000000E-01  2.046088E-02
-1.000000E-01  8.500000E-01  2.059514E-02
-1.000000E-01  9.000000E-01  2.068163E-02
-1.000000E-01  9.500000E-01  2.073040E-02
-1.000000E-01  1.000000E+00  2.074924E-02
-1.000000E-01  1.050000E+00  2.074409E-02
-1.000000E-01  1.100000E+00  2.071949E-02
-1.000000E-01  1.150000E+00  2.067882E-02
-1.000000E-01  1.200000E+00  2.062458E-02
-1.000000E-01  1.250000E+00  2.055856E-02
-1.000000E-01  1.300000E+00  2.048204E-02
-1.000000E-01  1.350000E+00  2.039588E-02
-1.000000E-01  1.400000E+00  2.030060E-02
-1.000000E-01  1.450000E+00  2.019652E-02
-1.000000E-01  1.500000E+00  2.008371E-02
-1.000000E-01  1.550000E+00  1.996213E-02
-1.000000E-01  1.600000E+00  1.983157E-02
-1.000000E-01  1.650000E+00  1.969171E-02
-1.000000E-01  1.700000E+00  1.954217E-02
-1.000000E-01  1.750000E+00  1.938250E-02
-1.000000E-01  1.800000E+00  1.921229E-02
-1.000000E-01  1.850000E+00  1.903125E-02
-1.000000E-01  1.900000E+00  1.883929E-02
-1.000000E-01  1.950000E+00  1.863666E-02
-1.000000E-01  2.000000E+00  1.842408E-02
-1.000000E-01  2.050000E+00  1.820283E-02
-1.000000E-01  2.100000E+00  1.797482E-02
-1.000000E-01  2.150000E+00  1.774266E-02
-1.000000E-01  2.200000E+00  1.750956E-02
-1.000000E-01  2.250000E+00  1.727924E-02
-1.000000E-01  2.300000E+00  1.705570E-02
-1.000000E-01  2.350000E+00  1.684289E-02
-1.000000E-01  2.400000E+00  1.664443E-02
-1.000000E-01  2.450000E+00  1.646316E-02
-1.000000E-01  2.500000E+00  1.630092E-02
-1.000000E-01  2.550000E+00  1.615827E-02
-1.000000E-01  2.600000E+00  1.603446E-02
-1.000000E-01  2.650000E+00  1.592751E-02
-1.000000E-01  2.700000E+00  1.583441E-02
-1.000000E-01  2.750000E+00  1.575145E-02
-1.000000E-01  2.800000E+00  1.567454E-02
-1.000000E-01  2.850000E+00  1.559959E-02
-1.000000E-01  2.900000E+00  1.552279E-02
-1.000000E-01  2.950000E+00  1.544081E-02
-1.000000E-01  3.000000E+00  1.535092E-02
-1.000000E-01  3.050000E+00  1.525107E-02
-1.000000E-01  3.100000E+00  1.513981E-02
-1.000000E-01  3.150000E+00  1.501622E-02
-1.000000E-01  3.200000E+00  1.487984E-02
-1.000000E-01  3.250000E+00  1.473056E-02
-1.000000E-01  3.300000E+00  1.456849E-02
-1.000000E-01  3.350000E+00  1.439391E-02
-1.000000E-01  3.400000E+00  1.420720E-02
-1.000000E-01  3.450000E+00  1.400876E-02
-1.000000E-01  3.500000E+00  1.379903E-02
-1.000000E-01  3.550000E+00  1.357842E-02
-1.000000E-01  3.600000E+00  1.334730E-02
-1.000000E-01  3.650000E+00  1.310601E-02
-1.000000E-01  3.700000E+00  1.285483E-02
-1.000000E-01  3.750000E+00  1.259397E-02
-1.000000E-01  3.800000E+00  1.232358E-02
-1.000000E-01  3.850000E+00  1.204376E-02
-1.000000E-01  3.900000E+00  1.175454E-02
-1.000000E-01  3.950000E+00  1.145593E-02
-1.000000E-01  4.000000E+00  1.114789E-02
-1.000000E-01  4.050000E+00  1.083035E-02
-1.000000E-01  4.100000E+00  1.050326E-02
-1.000000E-01  4.150000E+00  1.016658E-02
-1.000000E-01  4.200000E+00  9.820282E-03
-1.000000E-01  4.250000E+00  9.464431E-03
-1.000000E-01  4.300000E+00  9.099151E-03
-1.000000E-01  4.350000E+00  8.724668E-03
-1.000000E-01  4.400000E+00  8.341332E-03
-1.000000E-01  4.450000E+00  7.949645E-03
-1.000000E-01  4.500000E+00  7.550290E-03
-1.000000E-01  4.550000E+00  7.144166E-03
-1.000000E-01  4.600000E+00  6.732416E-03
-1.000000E-01  4.650000E+00  6.316450E-03
-1.000000E-01  4.700000E+00  5.897959E-03
-1.000000E-01  4.750000E+00  5.478916E-03
-1.000000E-01  4.800000E+00  5.061557E-03
-1.000000E-01  4.850000E+00  4.648353E-03
-1.000000E-01  4.900000E+00  4.241955E-03
-1.000000E-01  4.950000E+00  3.845136E-03
-1.000000E-01  5.000000E+00  3.460700E-03
-1.000000E-01  5.050000E+00  3.091396E-03
-1.000000E-01  5.100000E+00  2.739808E-03
-1.000000E-01  5.150000E+00  2.408260E-03
-1.000000E-01  5.200000E+00  2.098722E-03
-1.000000E-01  5.250000E+00  1.812727E-03
-1.000000E-01  5.300000E+00  1.551321E-03
-1.000000E-01  5.350000E+00  1.315027E-03
-1.000000E-01  5.400000E+00  1.103848E-03
-1.000000E-01  5.450000E+00  9.172904E-04
-1.000000E-01  5.500000E+00  7.544107E-04
-1.000000E-01  5.550000E+00  6.138853E-04
-1.000000E-01  5.600000E+00  4.940908E-04
-1.000000E-01  5.650000E+00  3.931917E-04
-1.000000E-01  5.700000E+00  3.092284E-04
-1.000000E-01  5.750000E+00  2.401995E-04
-1.000000E-01  5.800000E+00  1.841335E-04
-1.000000E-01  5.850000E+00  1.391484E-04
-1.000000E-01  5.900000E+00  1.034960E-04
-1.000000E-01  5.950000E+00  7.559207E-05
-1.000000E-01  6.000000E+00  5.403385E-05
-1.000000E-01  6.050000E+00  3.760583E-05
-1.000000E-01  6.100000E+00  2.527702E-05
-1.000000E-01  6.150000E+00  1.619157E-05
-1.000000E-01  6.200000E+00  9.655572E-06
-1.000000E-01  6.250000E+00  5.122199E-06
-1.000000E-01  6.300000E+00  2.177542E-06
-1.000000E-01  6.350000E+00  5.292142E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  5.388173E-07
-5.000000E-02 -6.300000E+00  2.216628E-06
-5.000000E-02 -6.250000E+00  5.212422E-06
-5.000000E-02 -6.200000E+00  9.820991E-06
-5.000000E-02 -6.150000E+00  1.645877E-05
-5.000000E-02 -6.100000E+00  2.567474E-05
-5.000000E-02 -6.050000E+00  3.816436E-05
-5.000000E-02 -6.000000E+00  5.478442E-05
-5.000000E-02 -5.950000E+00  7.656665E-05
-5.000000E-02 -5.900000E+00  1.047277E-04
-5.000000E-02 -5.850000E+00  1.406729E-04
-5.000000E-02 -5.800000E+00  1.859904E-04
-5.000000E-02 -5.750000E+00  2.424341E-04
-5.000000E-02 -5.700000E+00  3.118928E-04
-5.000000E-02 -5.650000E+00  3.963433E-04
-5.000000E-02 -5.600000E+00  4.977896E-04
-5.000000E-02 -5.550000E+00  6.181876E-04
-5.000000E-02 -5.500000E+00  7.593610E-04
-5.000000E-02 -5.450000E+00  9.229111E-04
-5.000000E-02 -5.400000E+00  1.110129E-03
-5.000000E-02 -5.350000E+00  1.321915E-03
-5.000000E-02 -5.300000E+00  1.558713E-03
-5.000000E-02 -5.250000E+00  1.820470E-03
-5.000000E-02 -5.200000E+00  2.106609E-03
-5.000000E-02 -5.150000E+00  2.416044E-03
-5.000000E-02 -5.100000E+00  2.747210E-03
-5.000000E-02 -5.050000E+00  3.098122E-03
-5.000000E-02 -5.000000E+00  3.466454E-03
-5.000000E-02 -4.950000E+00  3.849630E-03
-5.000000E-02 -4.900000E+00  4.244920E-03
-5.000000E-02 -4.850000E+00  4.649542E-03
-5.000000E-02 -4.800000E+00  5.060746E-03
-5.000000E-02 -4.750000E+00  5.475899E-03
-5.000000E-02 -4.700000E+00  5.892554E-03
-5.000000E-02 -4.650000E+00  6.308495E-03
-5.000000E-02 -4.600000E+00  6.721773E-03
-5.000000E-02 -4.550000E+00  7.130723E-03
-5.000000E-02 -4.500000E+00  7.533962E-03
-5.000000E-02 -4.450000E+00  7.930381E-03
-5.000000E-02 -4.400000E+00  8.319111E-03
-5.000000E-02 -4.350000E+00  8.699499E-03
-5.000000E-02 -4.300000E+00  9.071071E-03
-5.000000E-02 -4.250000E+00  9.433495E-03
-5.000000E-02 -4.200000E+00  9.786557E-03
-5.000000E-02 -4.150000E+00  1.013014E-02
-5.000000E-02 -4.100000E+00  1.046419E-02
-5.000000E-02 -4.050000E+00  1.078873E-02
-5.000000E-02 -4.000000E+00  1.110384E-02
-5.000000E-02 -3.950000E+00  1.140962E-02
-5.000000E-02 -3.900000E+00  1.170620E-02
-5.000000E-02 -3.850000E+00  1.199373E-02
-5.000000E-02 -3.800000E+00  1.227237E-02
-5.000000E-02 -3.750000E+00  1.254227E-02
-5.000000E-02 -3.700000E+00  1.280358E-02
-5.000000E-02 -3.650000E+00  1.305646E-02
-5.000000E-02 -3.600000E+00  1.330104E-02
-5.000000E-02 -3.550000E+00  1.353746E-02
-5.000000E-02 -3.500000E+00  1.376587E-02
-5.000000E-02 -3.450000E+00  1.398640E-02
-5.000000E-02 -3.400000E+00  1.419922E-02
-5.000000E-02 -3.350000E+00  1.440449E-02
-5.000000E-02 -3.300000E+00  1.460244E-02
-5.000000E-02 -3.250000E+00  1.479332E-02
-5.000000E-02 -3.200000E+00  1.497746E-02
-5.000000E-02 -3.150000E+00  1.515529E-02
-5.000000E-02 -3.100000E+00  1.532729E-02
-5.000000E-02 -3.050000E+00  1.549409E-02
-5.000000E-02 -3.000000E+00  1.565640E-02
-5.000000E-02 -2.950000E+00  1.581505E-02
-5.000000E-02 -2.900000E+00  1.597097E-02
-5.000000E-02 -2.850000E+00  1.612516E-02
-5.000000E-02 -2.800000E+00  1.627862E-02
-5.000000E-02 -2.750000E+00  1.643235E-02
-5.000000E-02 -2.700000E+00  1.658724E-02
-5.000000E-02 -2.650000E+00  1.674400E-02
-5.000000E-02 -2.600000E+00  1.690312E-02
-5.000000E-02 -2.550000E+00  1.706482E-02
-5.000000E-02 -2.500000E+00  1.722903E-02
-5.000000E-02 -2.450000E+00  1.739541E-02
-5.000000E-02 -2.400000E+00  1.756337E-02
-5.000000E-02 -2.350000E+00  1.773216E-02
-5.000000E-02 -2.300000E+00  1.790092E-02
-5.000000E-02 -2.250000E+00  1.806876E-02
-5.000000E-02 -2.200000E+00  1.823481E-02
-5.000000E-02 -2.150000E+00  1.839830E-02
-5.000000E-02 -2.100000E+00  1.855855E-02
-5.000000E-02 -2.050000E+00  1.871504E-02
-5.000000E-02 -2.000000E+00  1.886735E-02
-5.000000E-02 -1.950000E+00  1.901521E-02
-5.000000E-02 -1.900000E+00  1.915842E-02
-5.000000E-02 -1.850000E+00  1.929687E-02
-5.000000E-02 -1.800000E+00  1.943050E-02
-5.000000E-02 -1.750000E+00  1.955927E-02
-5.000000E-02 -1.700000E+00  1.968314E-02
-5.000000E-02 -1.650000E+00  1.980201E-02
-5.000000E-02 -1.600000E+00  1.991575E-02
-5.000000E-02 -1.550000E+00  2.002413E-02
-5.000000E-02 -1.500000E+00  2.012680E-02
-5.000000E-02 -1.450000E+00  2.022328E-02
-5.000000E-02 -1.400000E+00  2.031294E-02
-5.000000E-02 -1.350000E+00  2.039494E-02
-5.000000E-02 -1.300000E+00  2.046819E-02
-5.000000E-02 -1.250000E+00  2.053129E-02
-5.000000E-02 -1.200000E+00  2.058240E-02
-5.000000E-02 -1.150000E+00  2.061912E-02
-5.000000E-02 -1.100000E+00  2.063825E-02
-5.000000E-02 -1.050000E+00  2.063561E-02
-5.000000E-02 -1.000000E+00  2.060568E-02
-5.000000E-02 -9.500000E-01  2.054124E-02
-5.000000E-02 -9.000000E-01  2.043290E-02
-5.000000E-02 -8.500000E-01  2.026861E-02
-5.000000E-02 -8.000000E-01  2.003311E-02
-5.000000E-02 -7.500000E-01  1.970739E-02
-5.000000E-02 -7.000000E-01  1.926837E-02
-5.000000E-02 -6.500000E-01  1.868902E-02
-5.000000E-02 -6.000000E-01  1.793914E-02
-5.000000E-02 -5.500000E-01  1.698750E-02
-5.000000E-02 -5.000000E-01  1.580576E-02
-5.000000E-02 -4.500000E-01  1.437480E-02
-5.000000E-02 -4.000000E-01  1.269358E-02
-5.000000E-02 -3.500000E-01  1.079006E-02
-5.000000E-02 -3.000000E-01  8.731921E-03
-5.000000E-02 -2.500000E-01  6.633407E-03
-5.000000E-02 -2.000000E-01  4.653176E-03
-5.000000E-02 -1.500000E-01  2.978647E-03
-5.000000E-02 -1.000000E-01  1.796088E-03
-5.000000E-02 -5.000000E-02  1.252116E-03
-5.000000E-02  0.000000E+00  1.418450E-03
-5.000000E-02  5.000000E-02  2.273282E-03
-5.000000E-02  1.000000E-01  3.707036E-03
-5.000000E-02  1.500000E-01  5.550061E-03
-5.000000E-02  2.000000E-01  7.611096E-03
-5.000000E-02  2.500000E-01  9.712989E-03
-5.000000E-02  3.000000E-01  1.171636E-02
-5.000000E-02  3.500000E-01  1.352867E-02
-5.000000E-02  4.000000E-01  1.510164E-02
-5.000000E-02  4.500000E-01  1.642198E-02
-5.000000E-02  5.000000E-01  1.750027E-02
-5.000000E-02  5.500000E-01  1.836082E-02
-5.000000E-02  6.000000E-01  1.903392E-02
-5.000000E-02  6.500000E-01  1.955069E-02
-5.000000E-02  7.000000E-01  1.994004E-02
-5.000000E-02  7.500000E-01  2.022723E-02
-5.000000E-02  8.000000E-01  2.043343E-02
-5.000000E-02  8.500000E-01  2.057585E-02
-5.000000E-02  9.000000E-01  2.066819E-02
-5.000000E-02  9.500000E-01  2.072118E-02
-5.000000E-02  1.000000E+00  2.074310E-02
-5.000000E-02  1.050000E+00  2.074030E-02
-5.000000E-02  1.100000E+00  2.071757E-02
-5.000000E-02  1.150000E+00  2.067853E-02
-5.000000E-02  1.200000E+00  2.062586E-02
-5.000000E-02  1.250000E+00  2.056150E-02
-5.000000E-02  1.300000E+00  2.048687E-02
-5.000000E-02  1.350000E+00  2.040295E-02
-5.000000E-02  1.400000E+00  2.031043E-02
-5.000000E-02  1.450000E+00  2.020973E-02
-5.000000E-02  1.500000E+00  2.010109E-02
-5.000000E-02  1.550000E+00  1.998464E-02
-5.000000E-02  1.600000E+00  1.986033E-02
-5.000000E-02  1.650000E+00  1.972807E-02
-5.000000E-02  1.700000E+00  1.958766E-02
-5.000000E-02  1.750000E+00  1.943887E-02
-5.000000E-02  1.800000E+00  1.928148E-02
-5.000000E-02  1.850000E+00  1.911538E-02
-5.000000E-02  1.900000E+00  1.894057E-02
-5.000000E-02  1.950000E+00  1.875733E-02
-5.000000E-02  2.000000E+00  1.856625E-02
-5.000000E-02  2.050000E+00  1.836833E-02
-5.000000E-02  2.100000E+00  1.816501E-02
-5.000000E-02  2.150000E+00  1.795819E-02
-5.000000E-02  2.200000E+00  1.775020E-02
-5.000000E-02  2.250000E+00  1.754368E-02
-5.000000E-02  2.300000E+00  1.734146E-02
-5.000000E-02  2.350000E+00  1.714635E-02
-5.000000E-02  2.400000E+00  1.696086E-02
-5.000000E-02  2.450000E+00  1.678702E-02
-5.000000E-02  2.500000E+00  1.662615E-02
-5.000000E-02  2.550000E+00  1.647871E-02
-5.000000E-02  2.600000E+00  1.634424E-02
-5.000000E-02  2.650000E+00  1.622142E-02
-5.000000E-02  2.700000E+00  1.610821E-02
-5.000000E-02  2.750000E+00  1.600203E-02
-5.000000E-02  2.800000E+00  1.589998E-02
-5.000000E-02  2.850000E+00  1.579911E-02
-5.000000E-02  2.900000E+00  1.569662E-02
-5.000000E-02  2.950000E+00  1.558999E-02
-5.000000E-02  3.000000E+00  1.547709E-02
-5.000000E-02  3.050000E+00  1.535626E-02
-5.000000E-02  3.100000E+00  1.522626E-02
-5.000000E-02  3.150000E+00  1.508623E-02
-5.000000E-02  3.200000E+00  1.493566E-02
-5.000000E-02  3.250000E+00  1.477429E-02
-5.000000E-02  3.300000E+00  1.460206E-02
-5.000000E-02  3.350000E+00  1.441903E-02
-5.000000E-02  3.400000E+00  1.422536E-02
-5.000000E-02  3.450000E+00  1.402125E-02
-5.000000E-02  3.500000E+00  1.380693E-02
-5.000000E-02  3.550000E+00  1.358265E-02
-5.000000E-02  3.600000E+00  1.334860E-02
-5.000000E-02  3.650000E+00  1.310501E-02
-5.000000E-02  3.700000E+00  1.285201E-02
-5.000000E-02  3.750000E+00  1.258973E-02
-5.000000E-02  3.800000E+00  1.231825E-02
-5.000000E-02  3.850000E+00  1.203758E-02
-5.000000E-02  3.900000E+00  1.174772E-02
-5.000000E-02  3.950000E+00  1.144860E-02
-5.000000E-02  4.000000E+00  1.114017E-02
-5.000000E-02  4.050000E+00  1.082232E-02
-5.000000E-02  4.100000E+00  1.049498E-02
-5.000000E-02  4.150000E+00  1.015809E-02
-5.000000E-02  4.200000E+00  9.811617E-03
-5.000000E-02  4.250000E+00  9.455618E-03
-5.000000E-02  4.300000E+00  9.090213E-03
-5.000000E-02  4.350000E+00  8.715628E-03
-5.000000E-02  4.400000E+00  8.332208E-03
-5.000000E-02  4.450000E+00  7.940453E-03
-5.000000E-02  4.500000E+00  7.541043E-03
-5.000000E-02  4.550000E+00  7.134875E-03
-5.000000E-02  4.600000E+00  6.723092E-03
-5.000000E-02  4.650000E+00  6.307109E-03
-5.000000E-02  4.700000E+00  5.888625E-03
-5.000000E-02  4.750000E+00  5.469622E-03
-5.000000E-02  4.800000E+00  5.052346E-03
-5.000000E-02  4.850000E+00  4.639276E-03
-5.000000E-02  4.900000E+00  4.233071E-03
-5.000000E-02  4.950000E+00  3.836503E-03
-5.000000E-02  5.000000E+00  3.452380E-03
-5.000000E-02  5.050000E+00  3.083444E-03
-5.000000E-02  5.100000E+00  2.732277E-03
-5.000000E-02  5.150000E+00  2.401197E-03
-5.000000E-02  5.200000E+00  2.092162E-03
-5.000000E-02  5.250000E+00  1.806698E-03
-5.000000E-02  5.300000E+00  1.545838E-03
-5.000000E-02  5.350000E+00  1.310097E-03
-5.000000E-02  5.400000E+00  1.099466E-03
-5.000000E-02  5.450000E+00  9.134416E-04
-5.000000E-02  5.500000E+00  7.510723E-04
-5.000000E-02  5.550000E+00  6.110273E-04
-5.000000E-02  5.600000E+00  4.916775E-04
-5.000000E-02  5.650000E+00  3.911839E-04
-5.000000E-02  5.700000E+00  3.075844E-04
-5.000000E-02  5.750000E+00  2.388763E-04
-5.000000E-02  5.800000E+00  1.830885E-04
-5.000000E-02  5.850000E+00  1.383399E-04
-5.000000E-02  5.900000E+00  1.028844E-04
-5.000000E-02  5.950000E+00  7.514085E-05
-5.000000E-02  6.000000E+00  5.371013E-05
-5.000000E-02  6.050000E+00  3.738100E-05
-5.000000E-02  6.100000E+00  2.512690E-05
-5.000000E-02  6.150000E+00  1.609635E-05
-5.000000E-02  6.200000E+00  9.599420E-06
-5.000000E-02  6.250000E+00  5.092734E-06
-5.000000E-02  6.300000E+00  2.165128E-06
-5.000000E-02  6.350000E+00  5.262148E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  5.448580E-07
 0.000000E+00 -6.300000E+00  2.241576E-06
 0.000000E+00 -6.250000E+00  5.271398E-06
 0.000000E+00 -6.200000E+00  9.932688E-06
 0.000000E+00 -6.150000E+00  1.664661E-05
 0.000000E+00 -6.100000E+00  2.596786E-05
 0.000000E+00 -6.050000E+00  3.859840E-05
 0.000000E+00 -6.000000E+00  5.540211E-05
 0.000000E+00 -5.950000E+00  7.741813E-05
 0.000000E+00 -5.900000E+00  1.058705E-04
 0.000000E+00 -5.850000E+00  1.421714E-04
 0.000000E+00 -5.800000E+00  1.879151E-04
 0.000000E+00 -5.750000E+00  2.448603E-04
 0.000000E+00 -5.700000E+00  3.148986E-04
 0.000000E+00 -5.650000E+00  4.000076E-04
 0.000000E+00 -5.600000E+00  5.021899E-04
 0.000000E+00 -5.550000E+00  6.233972E-04
 0.000000E+00 -5.500000E+00  7.654467E-04
 0.000000E+00 -5.450000E+00  9.299305E-04
 0.000000E+00 -5.400000E+00  1.118128E-03
 0.000000E+00 -5.350000E+00  1.330926E-03
 0.000000E+00 -5.300000E+00  1.568754E-03
 0.000000E+00 -5.250000E+00  1.831537E-03
 0.000000E+00 -5.200000E+00  2.118683E-03
 0.000000E+00 -5.150000E+00  2.429085E-03
 0.000000E+00 -5.100000E+00  2.761157E-03
 0.000000E+00 -5.050000E+00  3.112896E-03
 0.000000E+00 -5.000000E+00  3.481960E-03
 0.000000E+00 -4.950000E+00  3.865761E-03
 0.000000E+00 -4.900000E+00  4.261560E-03
 0.000000E+00 -4.850000E+00  4.666574E-03
 0.000000E+00 -4.800000E+00  5.078056E-03
 0.000000E+00 -4.750000E+00  5.493384E-03
 0.000000E+00 -4.700000E+00  5.910121E-03
 0.000000E+00 -4.650000E+00  6.326064E-03
 0.000000E+00 -4.600000E+00  6.739276E-03
 0.000000E+00 -4.550000E+00  7.148105E-03
 0.000000E+00 -4.500000E+00  7.551176E-03
 0.000000E+00 -4.450000E+00  7.947386E-03
 0.000000E+00 -4.400000E+00  8.335873E-03
 0.000000E+00 -4.350000E+00  8.715988E-03
 0.000000E+00 -4.300000E+00  9.087260E-03
 0.000000E+00 -4.250000E+00  9.449359E-03
 0.000000E+00 -4.200000E+00  9.802067E-03
 0.000000E+00 -4.150000E+00  1.014526E-02
 0.000000E+00 -4.100000E+00  1.047888E-02
 0.000000E+00 -4.050000E+00  1.080293E-02
 0.000000E+00 -4.000000E+00  1.111747E-02
 0.000000E+00 -3.950000E+00  1.142258E-02
 0.000000E+00 -3.900000E+00  1.171836E-02
 0.000000E+00 -3.850000E+00  1.200493E-02
 0.000000E+00 -3.800000E+00  1.228242E-02
 0.000000E+00 -3.750000E+00  1.255094E-02
 0.000000E+00 -3.700000E+00  1.281060E-02
 0.000000E+00 -3.650000E+00  1.306148E-02
 0.000000E+00 -3.600000E+00  1.330368E-02
 0.000000E+00 -3.550000E+00  1.353727E-02
 0.000000E+00 -3.500000E+00  1.376229E-02
 0.000000E+00 -3.450000E+00  1.397883E-02
 0.000000E+00 -3.400000E+00  1.418696E-02
 0.000000E+00 -3.350000E+00  1.438677E-02
 0.000000E+00 -3.300000E+00  1.457842E-02
 0.000000E+00 -3.250000E+00  1.476214E-02
 0.000000E+00 -3.200000E+00  1.493822E-02
 0.000000E+00 -3.150000E+00  1.510711E-02
 0.000000E+00 -3.100000E+00  1.526937E-02
 0.000000E+00 -3.050000E+00  1.542572E-02
 0.000000E+00 -3.000000E+00  1.557708E-02
 0.000000E+00 -2.950000E+00  1.572452E-02
 0.000000E+00 -2.900000E+00  1.586928E-02
 0.000000E+00 -2.850000E+00  1.601270E-02
 0.000000E+00 -2.800000E+00  1.615622E-02
 0.000000E+00 -2.750000E+00  1.630122E-02
 0.000000E+00 -2.700000E+00  1.644898E-02
 0.000000E+00 -2.650000E+00  1.660057E-02
 0.000000E+00 -2.600000E+00  1.675672E-02
 0.000000E+00 -2.550000E+00  1.691779E-02
 0.000000E+00 -2.500000E+00  1.708375E-02
 0.000000E+00 -2.450000E+00  1.725413E-02
 0.000000E+00 -2.400000E+00  1.742814E-02
 0.000000E+00 -2.350000E+00  1.760472E-02
 0.000000E+00 -2.300000E+00  1.778261E-02
 0.000000E+00 -2.250000E+00  1.796054E-02
 0.000000E+00 -2.200000E+00  1.813724E-02
 0.000000E+00 -2.150000E+00  1.831155E-02
 0.000000E+00 -2.100000E+00  1.848249E-02
 0.000000E+00 -2.050000E+00  1.864925E-02
 0.000000E+00 -2.000000E+00  1.881122E-02
 0.000000E+00 -1.950000E+00  1.896799E-02
 0.000000E+00 -1.900000E+00  1.911927E-02
 0.000000E+00 -1.850000E+00  1.926493E-02
 0.000000E+00 -1.800000E+00  1.940490E-02
 0.000000E+00 -1.750000E+00  1.953917E-02
 0.000000E+00 -1.700000E+00  1.966775E-02
 0.000000E+00 -1.650000E+00  1.979060E-02
 0.000000E+00 -1.600000E+00  1.990766E-02
 0.000000E+00 -1.550000E+00  2.001875E-02
 0.000000E+00 -1.500000E+00  2.012357E-02
 0.000000E+00 -1.450000E+00  2.022172E-02
 0.000000E+00 -1.400000E+00  2.031259E-02
 0.000000E+00 -1.350000E+00  2.039540E-02
 0.000000E+00 -1.300000E+00  2.046908E-02
 0.000000E+00 -1.250000E+00  2.053225E-02
 0.000000E+00 -1.200000E+00  2.058308E-02
 0.000000E+00 -1.150000E+00  2.061913E-02
 0.000000E+00 -1.100000E+00  2.063716E-02
 0.000000E+00 -1.050000E+00  2.063288E-02
 0.000000E+00 -1.000000E+00  2.060065E-02
 0.000000E+00 -9.500000E-01  2.053300E-02
 0.000000E+00 -9.000000E-01  2.042027E-02
 0.000000E+00 -8.500000E-01  2.024995E-02
 0.000000E+00 -8.000000E-01  2.000616E-02
 0.000000E+00 -7.500000E-01  1.966906E-02
 0.000000E+00 -7.000000E-01  1.921447E-02
 0.000000E+00 -6.500000E-01  1.861392E-02
 0.000000E+00 -6.000000E-01  1.783542E-02
 0.000000E+00 -5.500000E-01  1.684563E-02
 0.000000E+00 -5.000000E-01  1.561390E-02
 0.000000E+00 -4.500000E-01  1.411892E-02
 0.000000E+00 -4.000000E-01  1.235817E-02
 0.000000E+00 -3.500000E-01  1.035955E-02
 0.000000E+00 -3.000000E-01  8.193181E-03
 0.000000E+00 -2.500000E-01  5.979067E-03
 0.000000E+00 -2.000000E-01  3.885293E-03
 0.000000E+00 -1.500000E-01  2.111602E-03
 0.000000E+00 -1.000000E-01  8.573703E-04
 0.000000E+00 -5.000000E-02  2.799927E-04
 0.000000E+00  0.000000E+00  4.565789E-04
 0.000000E+00  5.000000E-02  1.363655E-03
 0.000000E+00  1.000000E-01  2.883444E-03
 0.000000E+00  1.500000E-01  4.834024E-03
 0.000000E+00  2.000000E-01  7.011037E-03
 0.000000E+00  2.500000E-01  9.226153E-03
 0.000000E+00  3.000000E-01  1.133223E-02
 0.000000E+00  3.500000E-01  1.323257E-02
 0.000000E+00  4.000000E-01  1.487772E-02
 0.000000E+00  4.500000E-01  1.625521E-02
 0.000000E+00  5.000000E-01  1.737751E-02
 0.000000E+00  5.500000E-01  1.827123E-02
 0.000000E+00  6.000000E-01  1.896889E-02
 0.000000E+00  6.500000E-01  1.950361E-02
 0.000000E+00  7.000000E-01  1.990593E-02
 0.000000E+00  7.500000E-01  2.020241E-02
 0.000000E+00  8.000000E-01  2.041523E-02
 0.000000E+00  8.500000E-01  2.056235E-02
 0.000000E+00  9.000000E-01  2.065803E-02
 0.000000E+00  9.500000E-01  2.071341E-02
 0.000000E+00  1.000000E+00  2.073708E-02
 0.000000E+00  1.050000E+00  2.073563E-02
 0.000000E+00  1.100000E+00  2.071403E-02
 0.000000E+00  1.150000E+00  2.067604E-02
 0.000000E+00  1.200000E+00  2.062444E-02
 0.000000E+00  1.250000E+00  2.056132E-02
 0.000000E+00  1.300000E+00  2.048818E-02
 0.000000E+00  1.350000E+00  2.040612E-02
 0.000000E+00  1.400000E+00  2.031591E-02
 0.000000E+00  1.450000E+00  2.021810E-02
 0.000000E+00  1.500000E+00  2.011306E-02
 0.000000E+00  1.550000E+00  2.000102E-02
 0.000000E+00  1.600000E+00  1.988209E-02
 0.000000E+00  1.650000E+00  1.975630E-02
 0.000000E+00  1.700000E+00  1.962360E-02
 0.000000E+00  1.750000E+00  1.948392E-02
 0.000000E+00  1.800000E+00  1.933716E-02
 0.000000E+00  1.850000E+00  1.918330E-02
 0.000000E+00  1.900000E+00  1.902241E-02
 0.000000E+00  1.950000E+00  1.885473E-02
 0.000000E+00  2.000000E+00  1.868073E-02
 0.000000E+00  2.050000E+00  1.850115E-02
 0.000000E+00  2.100000E+00  1.831705E-02
 0.000000E+00  2.150000E+00  1.812980E-02
 0.000000E+00  2.200000E+00  1.794103E-02
 0.000000E+00  2.250000E+00  1.775261E-02
 0.000000E+00  2.300000E+00  1.756652E-02
 0.000000E+00  2.350000E+00  1.738471E-02
 0.000000E+00  2.400000E+00  1.720896E-02
 0.000000E+00  2.450000E+00  1.704069E-02
 0.000000E+00  2.500000E+00  1.688087E-02
 0.000000E+00  2.550000E+00  1.672986E-02
 0.000000E+00  2.600000E+00  1.658741E-02
 0.000000E+00  2.650000E+00  1.645269E-02
 0.000000E+00  2.700000E+00  1.632431E-02
 0.000000E+00  2.750000E+00  1.620050E-02
 0.000000E+00  2.800000E+00  1.607923E-02
 0.000000E+00  2.850000E+00  1.595839E-02
 0.000000E+00  2.900000E+00  1.583592E-02
 0.000000E+00  2.950000E+00  1.570994E-02
 0.000000E+00  3.000000E+00  1.557879E-02
 0.000000E+00  3.050000E+00  1.544115E-02
 0.000000E+00  3.100000E+00  1.529597E-02
 0.000000E+00  3.150000E+00  1.514247E-02
 0.000000E+00  3.200000E+00  1.498014E-02
 0.000000E+00  3.250000E+00  1.480864E-02
 0.000000E+00  3.300000E+00  1.462778E-02
 0.000000E+00  3.350000E+00  1.443750E-02
 0.000000E+00  3.400000E+00  1.423780E-02
 0.000000E+00  3.450000E+00  1.402871E-02
 0.000000E+00  3.500000E+00  1.381032E-02
 0.000000E+00  3.550000E+00  1.358273E-02
 0.000000E+00  3.600000E+00  1.334603E-02
 0.000000E+00  3.650000E+00  1.310030E-02
 0.000000E+00  3.700000E+00  1.284561E-02
 0.000000E+00  3.750000E+00  1.258198E-02
 0.000000E+00  3.800000E+00  1.230943E-02
 0.000000E+00  3.850000E+00  1.202792E-02
 0.000000E+00  3.900000E+00  1.173738E-02
 0.000000E+00  3.950000E+00  1.143773E-02
 0.000000E+00  4.000000E+00  1.112886E-02
 0.000000E+00  4.050000E+00  1.081065E-02
 0.000000E+00  4.100000E+00  1.048300E-02
 0.000000E+00  4.150000E+00  1.014584E-02
 0.000000E+00  4.200000E+00  9.799140E-03
 0.000000E+00  4.250000E+00  9.442943E-03
 0.000000E+00  4.300000E+00  9.077370E-03
 0.000000E+00  4.350000E+00  8.702645E-03
 0.000000E+00  4.400000E+00  8.319112E-03
 0.000000E+00  4.450000E+00  7.927270E-03
 0.000000E+00  4.500000E+00  7.527794E-03
 0.000000E+00  4.550000E+00  7.121580E-03
 0.000000E+00  4.600000E+00  6.709775E-03
 0.000000E+00  4.650000E+00  6.293798E-03
 0.000000E+00  4.700000E+00  5.875358E-03
 0.000000E+00  4.750000E+00  5.456448E-03
 0.000000E+00  4.800000E+00  5.039326E-03
 0.000000E+00  4.850000E+00  4.626481E-03
 0.000000E+00  4.900000E+00  4.220581E-03
 0.000000E+00  4.950000E+00  3.824401E-03
 0.000000E+00  5.000000E+00  3.440747E-03
 0.000000E+00  5.050000E+00  3.072359E-03
 0.000000E+00  5.100000E+00  2.721810E-03
 0.000000E+00  5.150000E+00  2.391406E-03
 0.000000E+00  5.200000E+00  2.083096E-03
 0.000000E+00  5.250000E+00  1.798388E-03
 0.000000E+00  5.300000E+00  1.538304E-03
 0.000000E+00  5.350000E+00  1.303340E-03
 0.000000E+00  5.400000E+00  1.093477E-03
 0.000000E+00  5.450000E+00  9.081956E-04
 0.000000E+00  5.500000E+00  7.465336E-04
 0.000000E+00  5.550000E+00  6.071509E-04
 0.000000E+00  5.600000E+00  4.884115E-04
 0.000000E+00  5.650000E+00  3.884714E-04
 0.000000E+00  5.700000E+00  3.053659E-04
 0.000000E+00  5.750000E+00  2.370917E-04
 0.000000E+00  5.800000E+00  1.816784E-04
 0.000000E+00  5.850000E+00  1.372473E-04
 0.000000E+00  5.900000E+00  1.020559E-04
 0.000000E+00  5.950000E+00  7.452743E-05
 0.000000E+00  6.000000E+00  5.326821E-05
 0.000000E+00  6.050000E+00  3.707265E-05
 0.000000E+00  6.100000E+00  2.492005E-05
 0.000000E+00  6.150000E+00  1.596455E-05
 0.000000E+00  6.200000E+00  9.521392E-06
 0.000000E+00  6.250000E+00  5.051660E-06
 0.000000E+00  6.300000E+00  2.147784E-06
 0.000000E+00  6.350000E+00  5.220188E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  5.497617E-07
 5.000000E-02 -6.300000E+00  2.261820E-06
 5.000000E-02 -6.250000E+00  5.319229E-06
 5.000000E-02 -6.200000E+00  1.002323E-05
 5.000000E-02 -6.150000E+00  1.679879E-05
 5.000000E-02 -6.100000E+00  2.620527E-05
 5.000000E-02 -6.050000E+00  3.894995E-05
 5.000000E-02 -6.000000E+00  5.590249E-05
 5.000000E-02 -5.950000E+00  7.810812E-05
 5.000000E-02 -5.900000E+00  1.067969E-04
 5.000000E-02 -5.850000E+00  1.433865E-04
 5.000000E-02 -5.800000E+00  1.894761E-04
 5.000000E-02 -5.750000E+00  2.468277E-04
 5.000000E-02 -5.700000E+00  3.173346E-04
 5.000000E-02 -5.650000E+00  4.029747E-04
 5.000000E-02 -5.600000E+00  5.057481E-04
 5.000000E-02 -5.550000E+00  6.276031E-04
 5.000000E-02 -5.500000E+00  7.703509E-04
 5.000000E-02 -5.450000E+00  9.355766E-04
 5.000000E-02 -5.400000E+00  1.124551E-03
 5.000000E-02 -5.350000E+00  1.338149E-03
 5.000000E-02 -5.300000E+00  1.576788E-03
 5.000000E-02 -5.250000E+00  1.840382E-03
 5.000000E-02 -5.200000E+00  2.128321E-03
 5.000000E-02 -5.150000E+00  2.439482E-03
 5.000000E-02 -5.100000E+00  2.772264E-03
 5.000000E-02 -5.050000E+00  3.124649E-03
 5.000000E-02 -5.000000E+00  3.494281E-03
 5.000000E-02 -4.950000E+00  3.878561E-03
 5.000000E-02 -4.900000E+00  4.274746E-03
 5.000000E-02 -4.850000E+00  4.680050E-03
 5.000000E-02 -4.800000E+00  5.091732E-03
 5.000000E-02 -4.750000E+00  5.507176E-03
 5.000000E-02 -4.700000E+00  5.923956E-03
 5.000000E-02 -4.650000E+00  6.339880E-03
 5.000000E-02 -4.600000E+00  6.753024E-03
 5.000000E-02 -4.550000E+00  7.161740E-03
 5.000000E-02 -4.500000E+00  7.564662E-03
 5.000000E-02 -4.450000E+00  7.960690E-03
 5.000000E-02 -4.400000E+00  8.348968E-03
 5.000000E-02 -4.350000E+00  8.728847E-03
 5.000000E-02 -4.300000E+00  9.099856E-03
 5.000000E-02 -4.250000E+00  9.461665E-03
 5.000000E-02 -4.200000E+00  9.814056E-03
 5.000000E-02 -4.150000E+00  1.015689E-02
 5.000000E-02 -4.100000E+00  1.049011E-02
 5.000000E-02 -4.050000E+00  1.081370E-02
 5.000000E-02 -4.000000E+00  1.112769E-02
 5.000000E-02 -3.950000E+00  1.143213E-02
 5.000000E-02 -3.900000E+00  1.172711E-02
 5.000000E-02 -3.850000E+00  1.201271E-02
 5.000000E-02 -3.800000E+00  1.228900E-02
 5.000000E-02 -3.750000E+00  1.255606E-02
 5.000000E-02 -3.700000E+00  1.281393E-02
 5.000000E-02 -3.650000E+00  1.306263E-02
 5.000000E-02 -3.600000E+00  1.330219E-02
 5.000000E-02 -3.550000E+00  1.353256E-02
 5.000000E-02 -3.500000E+00  1.375373E-02
 5.000000E-02 -3.450000E+00  1.396564E-02
 5.000000E-02 -3.400000E+00  1.416827E-02
 5.000000E-02 -3.350000E+00  1.436161E-02
 5.000000E-02 -3.300000E+00  1.454572E-02
 5.000000E-02 -3.250000E+00  1.472074E-02
 5.000000E-02 -3.200000E+00  1.488694E-02
 5.000000E-02 -3.150000E+00  1.504476E-02
 5.000000E-02 -3.100000E+00  1.519480E-02
 5.000000E-02 -3.050000E+00  1.533795E-02
 5.000000E-02 -3.000000E+00  1.547533E-02
 5.000000E-02 -2.950000E+00  1.560831E-02
 5.000000E-02 -2.900000E+00  1.573855E-02
 5.000000E-02 -2.850000E+00  1.586788E-02
 5.000000E-02 -2.800000E+00  1.599827E-02
 5.000000E-02 -2.750000E+00  1.613168E-02
 5.000000E-02 -2.700000E+00  1.626993E-02
 5.000000E-02 -2.650000E+00  1.641457E-02
 5.000000E-02 -2.600000E+00  1.656670E-02
 5.000000E-02 -2.550000E+00  1.672690E-02
 5.000000E-02 -2.500000E+00  1.689514E-02
 5.000000E-02 -2.450000E+00  1.707084E-02
 5.000000E-02 -2.400000E+00  1.725289E-02
 5.000000E-02 -2.350000E+00  1.743978E-02
 5.000000E-02 -2.300000E+00  1.762975E-02
 5.000000E-02 -2.250000E+00  1.782094E-02
 5.000000E-02 -2.200000E+00  1.801155E-02
 5.000000E-02 -2.150000E+00  1.819992E-02
 5.000000E-02 -2.100000E+00  1.838463E-02
 5.000000E-02 -2.050000E+00  1.856453E-02
 5.000000E-02 -2.000000E+00  1.873876E-02
 5.000000E-02 -1.950000E+00  1.890673E-02
 5.000000E-02 -1.900000E+00  1.906807E-02
 5.000000E-02 -1.850000E+00  1.922263E-02
 5.000000E-02 -1.800000E+00  1.937036E-02
 5.000000E-02 -1.750000E+00  1.951133E-02
 5.000000E-02 -1.700000E+00  1.964561E-02
 5.000000E-02 -1.650000E+00  1.977326E-02
 5.000000E-02 -1.600000E+00  1.989431E-02
 5.000000E-02 -1.550000E+00  2.000867E-02
 5.000000E-02 -1.500000E+00  2.011613E-02
 5.000000E-02 -1.450000E+00  2.021637E-02
 5.000000E-02 -1.400000E+00  2.030886E-02
 5.000000E-02 -1.350000E+00  2.039287E-02
 5.000000E-02 -1.300000E+00  2.046741E-02
 5.000000E-02 -1.250000E+00  2.053113E-02
 5.000000E-02 -1.200000E+00  2.058224E-02
 5.000000E-02 -1.150000E+00  2.061832E-02
 5.000000E-02 -1.100000E+00  2.063617E-02
 5.000000E-02 -1.050000E+00  2.063149E-02
 5.000000E-02 -1.000000E+00  2.059861E-02
 5.000000E-02 -9.500000E-01  2.053006E-02
 5.000000E-02 -9.000000E-01  2.041609E-02
 5.000000E-02 -8.500000E-01  2.024413E-02
 5.000000E-02 -8.000000E-01  1.999815E-02
 5.000000E-02 -7.500000E-01  1.965813E-02
 5.000000E-02 -7.000000E-01  1.919963E-02
 5.000000E-02 -6.500000E-01  1.859383E-02
 5.000000E-02 -6.000000E-01  1.780832E-02
 5.000000E-02 -5.500000E-01  1.680924E-02
 5.000000E-02 -5.000000E-01  1.556539E-02
 5.000000E-02 -4.500000E-01  1.405491E-02
 5.000000E-02 -4.000000E-01  1.227490E-02
 5.000000E-02 -3.500000E-01  1.025324E-02
 5.000000E-02 -3.000000E-01  8.060610E-03
 5.000000E-02 -2.500000E-01  5.818411E-03
 5.000000E-02 -2.000000E-01  3.697025E-03
 5.000000E-02 -1.500000E-01  1.899212E-03
 5.000000E-02 -1.000000E-01  6.275688E-04
 5.000000E-02 -5.000000E-02  4.213706E-05
 5.000000E-02  0.000000E+00  2.213445E-04
 5.000000E-02  5.000000E-02  1.141293E-03
 5.000000E-02  1.000000E-01  2.682172E-03
 5.000000E-02  1.500000E-01  4.659035E-03
 5.000000E-02  2.000000E-01  6.864306E-03
 5.000000E-02  2.500000E-01  9.106929E-03
 5.000000E-02  3.000000E-01  1.123787E-02
 5.000000E-02  3.500000E-01  1.315947E-02
 5.000000E-02  4.000000E-01  1.482197E-02
 5.000000E-02  4.500000E-01  1.621313E-02
 5.000000E-02  5.000000E-01  1.734590E-02
 5.000000E-02  5.500000E-01  1.824742E-02
 5.000000E-02  6.000000E-01  1.895080E-02
 5.000000E-02  6.500000E-01  1.948961E-02
 5.000000E-02  7.000000E-01  1.989482E-02
 5.000000E-02  7.500000E-01  2.019330E-02
 5.000000E-02  8.000000E-01  2.040748E-02
 5.000000E-02  8.500000E-01  2.055551E-02
 5.000000E-02  9.000000E-01  2.065180E-02
 5.000000E-02  9.500000E-01  2.070761E-02
 5.000000E-02  1.000000E+00  2.073160E-02
 5.000000E-02  1.050000E+00  2.073045E-02
 5.000000E-02  1.100000E+00  2.070917E-02
 5.000000E-02  1.150000E+00  2.067160E-02
 5.000000E-02  1.200000E+00  2.062058E-02
 5.000000E-02  1.250000E+00  2.055825E-02
 5.000000E-02  1.300000E+00  2.048618E-02
 5.000000E-02  1.350000E+00  2.040555E-02
 5.000000E-02  1.400000E+00  2.031722E-02
 5.000000E-02  1.450000E+00  2.022181E-02
 5.000000E-02  1.500000E+00  2.011979E-02
 5.000000E-02  1.550000E+00  2.001147E-02
 5.000000E-02  1.600000E+00  1.989708E-02
 5.000000E-02  1.650000E+00  1.977673E-02
 5.000000E-02  1.700000E+00  1.965049E-02
 5.000000E-02  1.750000E+00  1.951836E-02
 5.000000E-02  1.800000E+00  1.938033E-02
 5.000000E-02  1.850000E+00  1.923644E-02
 5.000000E-02  1.900000E+00  1.908676E-02
 5.000000E-02  1.950000E+00  1.893148E-02
 5.000000E-02  2.000000E+00  1.877096E-02
 5.000000E-02  2.050000E+00  1.860573E-02
 5.000000E-02  2.100000E+00  1.843653E-02
 5.000000E-02  2.150000E+00  1.826431E-02
 5.000000E-02  2.200000E+00  1.809021E-02
 5.000000E-02  2.250000E+00  1.791551E-02
 5.000000E-02  2.300000E+00  1.774157E-02
 5.000000E-02  2.350000E+00  1.756976E-02
 5.000000E-02  2.400000E+00  1.740130E-02
 5.000000E-02  2.450000E+00  1.723720E-02
 5.000000E-02  2.500000E+00  1.707818E-02
 5.000000E-02  2.550000E+00  1.692454E-02
 5.000000E-02  2.600000E+00  1.677617E-02
 5.000000E-02  2.650000E+00  1.663255E-02
 5.000000E-02  2.700000E+00  1.649277E-02
 5.000000E-02  2.750000E+00  1.635564E-02
 5.000000E-02  2.800000E+00  1.621975E-02
 5.000000E-02  2.850000E+00  1.608360E-02
 5.000000E-02  2.900000E+00  1.594568E-02
 5.000000E-02  2.950000E+00  1.580459E-02
 5.000000E-02  3.000000E+00  1.565907E-02
 5.000000E-02  3.050000E+00  1.550804E-02
 5.000000E-02  3.100000E+00  1.535064E-02
 5.000000E-02  3.150000E+00  1.518618E-02
 5.000000E-02  3.200000E+00  1.501417E-02
 5.000000E-02  3.250000E+00  1.483423E-02
 5.000000E-02  3.300000E+00  1.464612E-02
 5.000000E-02  3.350000E+00  1.444965E-02
 5.000000E-02  3.400000E+00  1.424473E-02
 5.000000E-02  3.450000E+00  1.403130E-02
 5.000000E-02  3.500000E+00  1.380931E-02
 5.000000E-02  3.550000E+00  1.357876E-02
 5.000000E-02  3.600000E+00  1.333965E-02
 5.000000E-02  3.650000E+00  1.309196E-02
 5.000000E-02  3.700000E+00  1.283568E-02
 5.000000E-02  3.750000E+00  1.257078E-02
 5.000000E-02  3.800000E+00  1.229719E-02
 5.000000E-02  3.850000E+00  1.201483E-02
 5.000000E-02  3.900000E+00  1.172361E-02
 5.000000E-02  3.950000E+00  1.142338E-02
 5.000000E-02  4.000000E+00  1.111402E-02
 5.000000E-02  4.050000E+00  1.079540E-02
 5.000000E-02  4.100000E+00  1.046739E-02
 5.000000E-02  4.150000E+00  1.012991E-02
 5.000000E-02  4.200000E+00  9.782924E-03
 5.000000E-02  4.250000E+00  9.426478E-03
 5.000000E-02  4.300000E+00  9.060690E-03
 5.000000E-02  4.350000E+00  8.685784E-03
 5.000000E-02  4.400000E+00  8.302107E-03
 5.000000E-02  4.450000E+00  7.910151E-03
 5.000000E-02  4.500000E+00  7.510595E-03
 5.000000E-02  4.550000E+00  7.104333E-03
 5.000000E-02  4.600000E+00  6.692515E-03
 5.000000E-02  4.650000E+00  6.276567E-03
 5.000000E-02  4.700000E+00  5.858208E-03
 5.000000E-02  4.750000E+00  5.439446E-03
 5.000000E-02  4.800000E+00  5.022552E-03
 5.000000E-02  4.850000E+00  4.610028E-03
 5.000000E-02  4.900000E+00  4.204548E-03
 5.000000E-02  4.950000E+00  3.808893E-03
 5.000000E-02  5.000000E+00  3.425868E-03
 5.000000E-02  5.050000E+00  3.058207E-03
 5.000000E-02  5.100000E+00  2.708471E-03
 5.000000E-02  5.150000E+00  2.378954E-03
 5.000000E-02  5.200000E+00  2.071587E-03
 5.000000E-02  5.250000E+00  1.787860E-03
 5.000000E-02  5.300000E+00  1.528776E-03
 5.000000E-02  5.350000E+00  1.294813E-03
 5.000000E-02  5.400000E+00  1.085931E-03
 5.000000E-02  5.450000E+00  9.015971E-04
 5.000000E-02  5.500000E+00  7.408340E-04
 5.000000E-02  5.550000E+00  6.022903E-04
 5.000000E-02  5.600000E+00  4.843214E-04
 5.000000E-02  5.650000E+00  3.850778E-04
 5.000000E-02  5.700000E+00  3.025920E-04
 5.000000E-02  5.750000E+00  2.348604E-04
 5.000000E-02  5.800000E+00  1.799142E-04
 5.000000E-02  5.850000E+00  1.358786E-04
 5.000000E-02  5.900000E+00  1.010158E-04
 5.000000E-02  5.950000E+00  7.375534E-05
 5.000000E-02  6.000000E+00  5.271017E-05
 5.000000E-02  6.050000E+00  3.668189E-05
 5.000000E-02  6.100000E+00  2.465693E-05
 5.000000E-02  6.150000E+00  1.579630E-05
 5.000000E-02  6.200000E+00  9.421480E-06
 5.000000E-02  6.250000E+00  4.998933E-06
 5.000000E-02  6.300000E+00  2.125479E-06
 5.000000E-02  6.350000E+00  5.166166E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  5.535283E-07
 1.000000E-01 -6.300000E+00  2.277345E-06
 1.000000E-01 -6.250000E+00  5.355830E-06
 1.000000E-01 -6.200000E+00  1.009233E-05
 1.000000E-01 -6.150000E+00  1.691467E-05
 1.000000E-01 -6.100000E+00  2.638566E-05
 1.000000E-01 -6.050000E+00  3.921664E-05
 1.000000E-01 -6.000000E+00  5.628172E-05
 1.000000E-01 -5.950000E+00  7.863078E-05
 1.000000E-01 -5.900000E+00  1.074985E-04
 1.000000E-01 -5.850000E+00  1.443067E-04
 1.000000E-01 -5.800000E+00  1.906578E-04
 1.000000E-01 -5.750000E+00  2.483161E-04
 1.000000E-01 -5.700000E+00  3.191758E-04
 1.000000E-01 -5.650000E+00  4.052138E-04
 1.000000E-01 -5.600000E+00  5.084283E-04
 1.000000E-01 -5.550000E+00  6.307639E-04
 1.000000E-01 -5.500000E+00  7.740276E-04
 1.000000E-01 -5.450000E+00  9.397986E-04
 1.000000E-01 -5.400000E+00  1.129341E-03
 1.000000E-01 -5.350000E+00  1.343524E-03
 1.000000E-01 -5.300000E+00  1.582755E-03
 1.000000E-01 -5.250000E+00  1.846937E-03
 1.000000E-01 -5.200000E+00  2.135451E-03
 1.000000E-01 -5.150000E+00  2.447161E-03
 1.000000E-01 -5.100000E+00  2.780453E-03
 1.000000E-01 -5.050000E+00  3.133299E-03
 1.000000E-01 -5.000000E+00  3.503331E-03
 1.000000E-01 -4.950000E+00  3.887945E-03
 1.000000E-01 -4.900000E+00  4.284392E-03
 1.000000E-01 -4.850000E+00  4.689887E-03
 1.000000E-01 -4.800000E+00  5.101691E-03
 1.000000E-01 -4.750000E+00  5.517197E-03
 1.000000E-01 -4.700000E+00  5.933986E-03
 1.000000E-01 -4.650000E+00  6.349875E-03
 1.000000E-01 -4.600000E+00  6.762946E-03
 1.000000E-01 -4.550000E+00  7.171560E-03
 1.000000E-01 -4.500000E+00  7.574353E-03
 1.000000E-01 -4.450000E+00  7.970228E-03
 1.000000E-01 -4.400000E+00  8.358329E-03
 1.000000E-01 -4.350000E+00  8.738008E-03
 1.000000E-01 -4.300000E+00  9.108792E-03
 1.000000E-01 -4.250000E+00  9.470351E-03
 1.000000E-01 -4.200000E+00  9.822459E-03
 1.000000E-01 -4.150000E+00  1.016498E-02
 1.000000E-01 -4.100000E+00  1.049782E-02
 1.000000E-01 -4.050000E+00  1.082097E-02
 1.000000E-01 -4.000000E+00  1.113443E-02
 1.000000E-01 -3.950000E+00  1.143822E-02
 1.000000E-01 -3.900000E+00  1.173240E-02
 1.000000E-01 -3.850000E+00  1.201700E-02
 1.000000E-01 -3.800000E+00  1.229204E-02
 1.000000E-01 -3.750000E+00  1.255755E-02
 1.000000E-01 -3.700000E+00  1.281349E-02
 1.000000E-01 -3.650000E+00  1.305982E-02
 1.000000E-01 -3.600000E+00  1.329643E-02
 1.000000E-01 -3.550000E+00  1.352319E-02
 1.000000E-01 -3.500000E+00  1.373995E-02
 1.000000E-01 -3.450000E+00  1.394653E-02
 1.000000E-01 -3.400000E+00  1.414274E-02
 1.000000E-01 -3.350000E+00  1.432844E-02
 1.000000E-01 -3.300000E+00  1.450355E-02
 1.000000E-01 -3.250000E+00  1.466808E-02
 1.000000E-01 -3.200000E+00  1.482223E-02
 1.000000E-01 -3.150000E+00  1.496638E-02
 1.000000E-01 -3.100000E+00  1.510121E-02
 1.000000E-01 -3.050000E+00  1.522773E-02
 1.000000E-01 -3.000000E+00  1.534732E-02
 1.000000E-01 -2.950000E+00  1.546176E-02
 1.000000E-01 -2.900000E+00  1.557320E-02
 1.000000E-01 -2.850000E+00  1.568414E-02
 1.000000E-01 -2.800000E+00  1.579728E-02
 1.000000E-01 -2.750000E+00  1.591536E-02
 1.000000E-01 -2.700000E+00  1.604097E-02
 1.000000E-01 -2.650000E+00  1.617632E-02
 1.000000E-01 -2.600000E+00  1.632306E-02
 1.000000E-01 -2.550000E+00  1.648205E-02
 1.000000E-01 -2.500000E+00  1.665333E-02
 1.000000E-01 -2.450000E+00  1.683612E-02
 1.000000E-01 -2.400000E+00  1.702885E-02
 1.000000E-01 -2.350000E+00  1.722942E-02
 1.000000E-01 -2.300000E+00  1.743533E-02
 1.000000E-01 -2.250000E+00  1.764394E-02
 1.000000E-01 -2.200000E+00  1.785270E-02
 1.000000E-01 -2.150000E+00  1.805927E-02
 1.000000E-01 -2.100000E+00  1.826166E-02
 1.000000E-01 -2.050000E+00  1.845828E-02
 1.000000E-01 -2.000000E+00  1.864795E-02
 1.000000E-01 -1.950000E+00  1.882991E-02
 1.000000E-01 -1.900000E+00  1.900371E-02
 1.000000E-01 -1.850000E+00  1.916917E-02
 1.000000E-01 -1.800000E+00  1.932634E-02
 1.000000E-01 -1.750000E+00  1.947536E-02
 1.000000E-01 -1.700000E+00  1.961644E-02
 1.000000E-01 -1.650000E+00  1.974978E-02
 1.000000E-01 -1.600000E+00  1.987554E-02
 1.000000E-01 -1.550000E+00  1.999375E-02
 1.000000E-01 -1.500000E+00  2.010435E-02
 1.000000E-01 -1.450000E+00  2.020711E-02
 1.000000E-01 -1.400000E+00  2.030161E-02
 1.000000E-01 -1.350000E+00  2.038722E-02
 1.000000E-01 -1.300000E+00  2.046302E-02
 1.000000E-01 -1.250000E+00  2.052776E-02
 1.000000E-01 -1.200000E+00  2.057971E-02
 1.000000E-01 -1.150000E+00  2.061655E-02
 1.000000E-01 -1.100000E+00  2.063513E-02
 1.000000E-01 -1.050000E+00  2.063129E-02
 1.000000E-01 -1.000000E+00  2.059946E-02
 1.000000E-01 -9.500000E-01  2.053234E-02
 1.000000E-01 -9.000000E-01  2.042039E-02
 1.000000E-01 -8.500000E-01  2.025129E-02
 1.000000E-01 -8.000000E-01  2.000938E-02
 1.000000E-01 -7.500000E-01  1.967512E-02
 1.000000E-01 -7.000000E-01  1.922469E-02
 1.000000E-01 -6.500000E-01  1.863007E-02
 1.000000E-01 -6.000000E-01  1.785984E-02
 1.000000E-01 -5.500000E-01  1.688131E-02
 1.000000E-01 -5.000000E-01  1.566456E-02
 1.000000E-01 -4.500000E-01  1.418894E-02
 1.000000E-01 -4.000000E-01  1.245237E-02
 1.000000E-01 -3.500000E-01  1.048280E-02
 1.000000E-01 -3.000000E-01  8.349568E-03
 1.000000E-01 -2.500000E-01  6.170939E-03
 1.000000E-01 -2.000000E-01  4.112110E-03
 1.000000E-01 -1.500000E-01  2.369041E-03
 1.000000E-01 -1.000000E-01  1.137071E-03
 1.000000E-01 -5.000000E-02  5.702594E-04
 1.000000E-01  0.000000E+00  7.440255E-04
 1.000000E-01  5.000000E-02  1.635372E-03
 1.000000E-01  1.000000E-01  3.129016E-03
 1.000000E-01  1.500000E-01  5.046791E-03
 1.000000E-01  2.000000E-01  7.188358E-03
 1.000000E-01  2.500000E-01  9.368821E-03
 1.000000E-01  3.000000E-01  1.144342E-02
 1.000000E-01  3.500000E-01  1.331673E-02
 1.000000E-01  4.000000E-01  1.493965E-02
 1.000000E-01  4.500000E-01  1.629945E-02
 1.000000E-01  5.000000E-01  1.740801E-02
 1.000000E-01  5.500000E-01  1.829122E-02
 1.000000E-01  6.000000E-01  1.898092E-02
 1.000000E-01  6.500000E-01  1.950961E-02
 1.000000E-01  7.000000E-01  1.990738E-02
 1.000000E-01  7.500000E-01  2.020040E-02
 1.000000E-01  8.000000E-01  2.041058E-02
 1.000000E-01  8.500000E-01  2.055567E-02
 1.000000E-01  9.000000E-01  2.064980E-02
 1.000000E-01  9.500000E-01  2.070404E-02
 1.000000E-01  1.000000E+00  2.072691E-02
 1.000000E-01  1.050000E+00  2.072497E-02
 1.000000E-01  1.100000E+00  2.070321E-02
 1.000000E-01  1.150000E+00  2.066542E-02
 1.000000E-01  1.200000E+00  2.061445E-02
 1.000000E-01  1.250000E+00  2.055245E-02
 1.000000E-01  1.300000E+00  2.048103E-02
 1.000000E-01  1.350000E+00  2.040140E-02
 1.000000E-01  1.400000E+00  2.031449E-02
 1.000000E-01  1.450000E+00  2.022099E-02
 1.000000E-01  1.500000E+00  2.012143E-02
 1.000000E-01  1.550000E+00  2.001618E-02
 1.000000E-01  1.600000E+00  1.990555E-02
 1.000000E-01  1.650000E+00  1.978971E-02
 1.000000E-01  1.700000E+00  1.966879E-02
 1.000000E-01  1.750000E+00  1.954285E-02
 1.000000E-01  1.800000E+00  1.941194E-02
 1.000000E-01  1.850000E+00  1.927609E-02
 1.000000E-01  1.900000E+00  1.913538E-02
 1.000000E-01  1.950000E+00  1.898995E-02
 1.000000E-01  2.000000E+00  1.884002E-02
 1.000000E-01  2.050000E+00  1.868596E-02
 1.000000E-01  2.100000E+00  1.852827E-02
 1.000000E-01  2.150000E+00  1.836757E-02
 1.000000E-01  2.200000E+00  1.820463E-02
 1.000000E-01  2.250000E+00  1.804030E-02
 1.000000E-01  2.300000E+00  1.787553E-02
 1.000000E-01  2.350000E+00  1.771121E-02
 1.000000E-01  2.400000E+00  1.754822E-02
 1.000000E-01  2.450000E+00  1.738728E-02
 1.000000E-01  2.500000E+00  1.722889E-02
 1.000000E-01  2.550000E+00  1.707334E-02
 1.000000E-01  2.600000E+00  1.692060E-02
 1.000000E-01  2.650000E+00  1.677036E-02
 1.000000E-01  2.700000E+00  1.662207E-02
 1.000000E-01  2.750000E+00  1.647493E-02
 1.000000E-01  2.800000E+00  1.632796E-02
 1.000000E-01  2.850000E+00  1.618013E-02
 1.000000E-01  2.900000E+00  1.603033E-02
 1.000000E-01  2.950000E+00  1.587751E-02
 1.000000E-01  3.000000E+00  1.572072E-02
 1.000000E-01  3.050000E+00  1.555909E-02
 1.000000E-01  3.100000E+00  1.539191E-02
 1.000000E-01  3.150000E+00  1.521858E-02
 1.000000E-01  3.200000E+00  1.503864E-02
 1.000000E-01  3.250000E+00  1.485172E-02
 1.000000E-01  3.300000E+00  1.465751E-02
 1.000000E-01  3.350000E+00  1.445580E-02
 1.000000E-01  3.400000E+00  1.424640E-02
 1.000000E-01  3.450000E+00  1.402918E-02
 1.000000E-01  3.500000E+00  1.380403E-02
 1.000000E-01  3.550000E+00  1.357084E-02
 1.000000E-01  3.600000E+00  1.332954E-02
 1.000000E-01  3.650000E+00  1.308006E-02
 1.000000E-01  3.700000E+00  1.282230E-02
 1.000000E-01  3.750000E+00  1.255617E-02
 1.000000E-01  3.800000E+00  1.228157E-02
 1.000000E-01  3.850000E+00  1.199838E-02
 1.000000E-01  3.900000E+00  1.170644E-02
 1.000000E-01  3.950000E+00  1.140561E-02
 1.000000E-01  4.000000E+00  1.109573E-02
 1.000000E-01  4.050000E+00  1.077664E-02
 1.000000E-01  4.100000E+00  1.044821E-02
 1.000000E-01  4.150000E+00  1.011036E-02
 1.000000E-01  4.200000E+00  9.763037E-03
 1.000000E-01  4.250000E+00  9.406290E-03
 1.000000E-01  4.300000E+00  9.040239E-03
 1.000000E-01  4.350000E+00  8.665109E-03
 1.000000E-01  4.400000E+00  8.281248E-03
 1.000000E-01  4.450000E+00  7.889150E-03
 1.000000E-01  4.500000E+00  7.489493E-03
 1.000000E-01  4.550000E+00  7.083176E-03
 1.000000E-01  4.600000E+00  6.671351E-03
 1.000000E-01  4.650000E+00  6.255455E-03
 1.000000E-01  4.700000E+00  5.837219E-03
 1.000000E-01  4.750000E+00  5.418664E-03
 1.000000E-01  4.800000E+00  5.002076E-03
 1.000000E-01  4.850000E+00  4.589971E-03
 1.000000E-01  4.900000E+00  4.185031E-03
 1.000000E-01  4.950000E+00  3.790044E-03
 1.000000E-01  5.000000E+00  3.407810E-03
 1.000000E-01  5.050000E+00  3.041056E-03
 1.000000E-01  5.100000E+00  2.692331E-03
 1.000000E-01  5.150000E+00  2.363911E-03
 1.000000E-01  5.200000E+00  2.057704E-03
 1.000000E-01  5.250000E+00  1.775182E-03
 1.000000E-01  5.300000E+00  1.517320E-03
 1.000000E-01  5.350000E+00  1.284575E-03
 1.000000E-01  5.400000E+00  1.076886E-03
 1.000000E-01  5.450000E+00  8.936991E-04
 1.000000E-01  5.500000E+00  7.340211E-04
 1.000000E-01  5.550000E+00  5.964872E-04
 1.000000E-01  5.600000E+00  4.794433E-04
 1.000000E-01  5.650000E+00  3.810336E-04
 1.000000E-01  5.700000E+00  2.992878E-04
 1.000000E-01  5.750000E+00  2.322026E-04
 1.000000E-01  5.800000E+00  1.778120E-04
 1.000000E-01  5.850000E+00  1.342459E-04
 1.000000E-01  5.900000E+00  9.977315E-05
 1.000000E-01  5.950000E+00  7.283084E-05
 1.000000E-01  6.000000E+00  5.204018E-05
 1.000000E-01  6.050000E+00  3.621131E-05
 1.000000E-01  6.100000E+00  2.433907E-05
 1.000000E-01  6.150000E+00  1.559242E-05
 1.000000E-01  6.200000E+00  9.300057E-06
 1.000000E-01  6.250000E+00  4.934699E-06
 1.000000E-01  6.300000E+00  2.098257E-06
 1.000000E-01  6.350000E+00  5.100162E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  5.561726E-07
 1.500000E-01 -6.300000E+00  2.288205E-06
 1.500000E-01 -6.250000E+00  5.381296E-06
 1.500000E-01 -6.200000E+00  1.014012E-05
 1.500000E-01 -6.150000E+00  1.699430E-05
 1.500000E-01 -6.100000E+00  2.650895E-05
 1.500000E-01 -6.050000E+00  3.939807E-05
 1.500000E-01 -6.000000E+00  5.653881E-05
 1.500000E-01 -5.950000E+00  7.898420E-05
 1.500000E-01 -5.900000E+00  1.079719E-04
 1.500000E-01 -5.850000E+00  1.449266E-04
 1.500000E-01 -5.800000E+00  1.914524E-04
 1.500000E-01 -5.750000E+00  2.493147E-04
 1.500000E-01 -5.700000E+00  3.204075E-04
 1.500000E-01 -5.650000E+00  4.067065E-04
 1.500000E-01 -5.600000E+00  5.102076E-04
 1.500000E-01 -5.550000E+00  6.328527E-04
 1.500000E-01 -5.500000E+00  7.764454E-04
 1.500000E-01 -5.450000E+00  9.425615E-04
 1.500000E-01 -5.400000E+00  1.132461E-03
 1.500000E-01 -5.350000E+00  1.347008E-03
 1.500000E-01 -5.300000E+00  1.586606E-03
 1.500000E-01 -5.250000E+00  1.851150E-03
 1.500000E-01 -5.200000E+00  2.140015E-03
 1.500000E-01 -5.150000E+00  2.452056E-03
 1.500000E-01 -5.100000E+00  2.785653E-03
 1.500000E-01 -5.050000E+00  3.138769E-03
 1.500000E-01 -5.000000E+00  3.509031E-03
 1.500000E-01 -4.950000E+00  3.893828E-03
 1.500000E-01 -4.900000E+00  4.290413E-03
 1.500000E-01 -4.850000E+00  4.695998E-03
 1.500000E-01 -4.800000E+00  5.107849E-03
 1.500000E-01 -4.750000E+00  5.523362E-03
 1.500000E-01 -4.700000E+00  5.940125E-03
 1.500000E-01 -4.650000E+00  6.355962E-03
 1.500000E-01 -4.600000E+00  6.768959E-03
 1.500000E-01 -4.550000E+00  7.177480E-03
 1.500000E-01 -4.500000E+00  7.580164E-03
 1.500000E-01 -4.450000E+00  7.975913E-03
 1.500000E-01 -4.400000E+00  8.363870E-03
 1.500000E-01 -4.350000E+00  8.743386E-03
 1.500000E-01 -4.300000E+00  9.113986E-03
 1.500000E-01 -4.250000E+00  9.475334E-03
 1.500000E-01 -4.200000E+00  9.827201E-03
 1.500000E-01 -4.150000E+00  1.016944E-02
 1.500000E-01 -4.100000E+00  1.050195E-02
 1.500000E-01 -4.050000E+00  1.082469E-02
 1.500000E-01 -4.000000E+00  1.113764E-02
 1.500000E-01 -3.950000E+00  1.144080E-02
 1.500000E-01 -3.900000E+00  1.173417E-02
 1.500000E-01 -3.850000E+00  1.201775E-02
 1.500000E-01 -3.800000E+00  1.229150E-02
 1.500000E-01 -3.750000E+00  1.255537E-02
 1.500000E-01 -3.700000E+00  1.280924E-02
 1.500000E-01 -3.650000E+00  1.305296E-02
 1.500000E-01 -3.600000E+00  1.328631E-02
 1.500000E-01 -3.550000E+00  1.350903E-02
 1.500000E-01 -3.500000E+00  1.372078E-02
 1.500000E-01 -3.450000E+00  1.392123E-02
 1.500000E-01 -3.400000E+00  1.410999E-02
 1.500000E-01 -3.350000E+00  1.428672E-02
 1.500000E-01 -3.300000E+00  1.445115E-02
 1.500000E-01 -3.250000E+00  1.460310E-02
 1.500000E-01 -3.200000E+00  1.474262E-02
 1.500000E-01 -3.150000E+00  1.487002E-02
 1.500000E-01 -3.100000E+00  1.498600E-02
 1.500000E-01 -3.050000E+00  1.509170E-02
 1.500000E-01 -3.000000E+00  1.518880E-02
 1.500000E-01 -2.950000E+00  1.527954E-02
 1.500000E-01 -2.900000E+00  1.536677E-02
 1.500000E-01 -2.850000E+00  1.545382E-02
 1.500000E-01 -2.800000E+00  1.554437E-02
 1.500000E-01 -2.750000E+00  1.564224E-02
 1.500000E-01 -2.700000E+00  1.575109E-02
 1.500000E-01 -2.650000E+00  1.587409E-02
 1.500000E-01 -2.600000E+00  1.601362E-02
 1.500000E-01 -2.550000E+00  1.617098E-02
 1.500000E-01 -2.500000E+00  1.634631E-02
 1.500000E-01 -2.450000E+00  1.653852E-02
 1.500000E-01 -2.400000E+00  1.674546E-02
 1.500000E-01 -2.350000E+00  1.696413E-02
 1.500000E-01 -2.300000E+00  1.719103E-02
 1.500000E-01 -2.250000E+00  1.742244E-02
 1.500000E-01 -2.200000E+00  1.765478E-02
 1.500000E-01 -2.150000E+00  1.788480E-02
 1.500000E-01 -2.100000E+00  1.810977E-02
 1.500000E-01 -2.050000E+00  1.832754E-02
 1.500000E-01 -2.000000E+00  1.853658E-02
 1.500000E-01 -1.950000E+00  1.873589E-02
 1.500000E-01 -1.900000E+00  1.892497E-02
 1.500000E-01 -1.850000E+00  1.910370E-02
 1.500000E-01 -1.800000E+00  1.927221E-02
 1.500000E-01 -1.750000E+00  1.943083E-02
 1.500000E-01 -1.700000E+00  1.957993E-02
 1.500000E-01 -1.650000E+00  1.971993E-02
 1.500000E-01 -1.600000E+00  1.985116E-02
 1.500000E-01 -1.550000E+00  1.997385E-02
 1.500000E-01 -1.500000E+00  2.008809E-02
 1.500000E-01 -1.450000E+00  2.019379E-02
 1.500000E-01 -1.400000E+00  2.029069E-02
 1.500000E-01 -1.350000E+00  2.037826E-02
 1.500000E-01 -1.300000E+00  2.045573E-02
 1.500000E-01 -1.250000E+00  2.052193E-02
 1.500000E-01 -1.200000E+00  2.057526E-02
 1.500000E-01 -1.150000E+00  2.061353E-02
 1.500000E-01 -1.100000E+00  2.063376E-02
 1.500000E-01 -1.050000E+00  2.063195E-02
 1.500000E-01 -1.000000E+00  2.060281E-02
 1.500000E-01 -9.500000E-01  2.053936E-02
 1.500000E-01 -9.000000E-01  2.043252E-02
 1.500000E-01 -8.500000E-01  2.027058E-02
 1.500000E-01 -8.000000E-01  2.003870E-02
 1.500000E-01 -7.500000E-01  1.971842E-02
 1.500000E-01 -7.000000E-01  1.928736E-02
 1.500000E-01 -6.500000E-01  1.871934E-02
 1.500000E-01 -6.000000E-01  1.798521E-02
 1.500000E-01 -5.500000E-01  1.705497E-02
 1.500000E-01 -5.000000E-01  1.590157E-02
 1.500000E-01 -4.500000E-01  1.450709E-02
 1.500000E-01 -4.000000E-01  1.287129E-02
 1.500000E-01 -3.500000E-01  1.102208E-02
 1.500000E-01 -3.000000E-01  9.025690E-03
 1.500000E-01 -2.500000E-01  6.993045E-03
 1.500000E-01 -2.000000E-01  5.077466E-03
 1.500000E-01 -1.500000E-01  3.459436E-03
 1.500000E-01 -1.000000E-01  2.317868E-03
 1.500000E-01 -5.000000E-02  1.793329E-03
 1.500000E-01  0.000000E+00  1.954478E-03
 1.500000E-01  5.000000E-02  2.780375E-03
 1.500000E-01  1.000000E-01  4.165959E-03
 1.500000E-01  1.500000E-01  5.948410E-03
 1.500000E-01  2.000000E-01  7.943806E-03
 1.500000E-01  2.500000E-01  9.981313E-03
 1.500000E-01  3.000000E-01  1.192599E-02
 1.500000E-01  3.500000E-01  1.368771E-02
 1.500000E-01  4.000000E-01  1.521890E-02
 1.500000E-01  4.500000E-01  1.650587E-02
 1.500000E-01  5.000000E-01  1.755814E-02
 1.500000E-01  5.500000E-01  1.839871E-02
 1.500000E-01  6.000000E-01  1.905663E-02
 1.500000E-01  6.500000E-01  1.956188E-02
 1.500000E-01  7.000000E-01  1.994249E-02
 1.500000E-01  7.500000E-01  2.022302E-02
 1.500000E-01  8.000000E-01  2.042410E-02
 1.500000E-01  8.500000E-01  2.056259E-02
 1.500000E-01  9.000000E-01  2.065193E-02
 1.500000E-01  9.500000E-01  2.070268E-02
 1.500000E-01  1.000000E+00  2.072302E-02
 1.500000E-01  1.050000E+00  2.071927E-02
 1.500000E-01  1.100000E+00  2.069624E-02
 1.500000E-01  1.150000E+00  2.065761E-02
 1.500000E-01  1.200000E+00  2.060617E-02
 1.500000E-01  1.250000E+00  2.054404E-02
 1.500000E-01  1.300000E+00  2.047283E-02
 1.500000E-01  1.350000E+00  2.039378E-02
 1.500000E-01  1.400000E+00  2.030785E-02
 1.500000E-01  1.450000E+00  2.021577E-02
 1.500000E-01  1.500000E+00  2.011811E-02
 1.500000E-01  1.550000E+00  2.001531E-02
 1.500000E-01  1.600000E+00  1.990770E-02
 1.500000E-01  1.650000E+00  1.979551E-02
 1.500000E-01  1.700000E+00  1.967891E-02
 1.500000E-01  1.750000E+00  1.955799E-02
 1.500000E-01  1.800000E+00  1.943280E-02
 1.500000E-01  1.850000E+00  1.930339E-02
 1.500000E-01  1.900000E+00  1.916981E-02
 1.500000E-01  1.950000E+00  1.903213E-02
 1.500000E-01  2.000000E+00  1.889049E-02
 1.500000E-01  2.050000E+00  1.874510E-02
 1.500000E-01  2.100000E+00  1.859627E-02
 1.500000E-01  2.150000E+00  1.844438E-02
 1.500000E-01  2.200000E+00  1.828993E-02
 1.500000E-01  2.250000E+00  1.813347E-02
 1.500000E-01  2.300000E+00  1.797560E-02
 1.500000E-01  2.350000E+00  1.781694E-02
 1.500000E-01  2.400000E+00  1.765809E-02
 1.500000E-01  2.450000E+00  1.749955E-02
 1.500000E-01  2.500000E+00  1.734171E-02
 1.500000E-01  2.550000E+00  1.718481E-02
 1.500000E-01  2.600000E+00  1.702888E-02
 1.500000E-01  2.650000E+00  1.687378E-02
 1.500000E-01  2.700000E+00  1.671917E-02
 1.500000E-01  2.750000E+00  1.656454E-02
 1.500000E-01  2.800000E+00  1.640925E-02
 1.500000E-01  2.850000E+00  1.625254E-02
 1.500000E-01  2.900000E+00  1.609365E-02
 1.500000E-01  2.950000E+00  1.593178E-02
 1.500000E-01  3.000000E+00  1.576620E-02
 1.500000E-01  3.050000E+00  1.559623E-02
 1.500000E-01  3.100000E+00  1.542126E-02
 1.500000E-01  3.150000E+00  1.524080E-02
 1.500000E-01  3.200000E+00  1.505440E-02
 1.500000E-01  3.250000E+00  1.486171E-02
 1.500000E-01  3.300000E+00  1.466242E-02
 1.500000E-01  3.350000E+00  1.445628E-02
 1.500000E-01  3.400000E+00  1.424305E-02
 1.500000E-01  3.450000E+00  1.402255E-02
 1.500000E-01  3.500000E+00  1.379461E-02
 1.500000E-01  3.550000E+00  1.355907E-02
 1.500000E-01  3.600000E+00  1.331580E-02
 1.500000E-01  3.650000E+00  1.306466E-02
 1.500000E-01  3.700000E+00  1.280552E-02
 1.500000E-01  3.750000E+00  1.253823E-02
 1.500000E-01  3.800000E+00  1.226264E-02
 1.500000E-01  3.850000E+00  1.197860E-02
 1.500000E-01  3.900000E+00  1.168594E-02
 1.500000E-01  3.950000E+00  1.138447E-02
 1.500000E-01  4.000000E+00  1.107402E-02
 1.500000E-01  4.050000E+00  1.075443E-02
 1.500000E-01  4.100000E+00  1.042554E-02
 1.500000E-01  4.150000E+00  1.008725E-02
 1.500000E-01  4.200000E+00  9.739546E-03
 1.500000E-01  4.250000E+00  9.382446E-03
 1.500000E-01  4.300000E+00  9.016081E-03
 1.500000E-01  4.350000E+00  8.640678E-03
 1.500000E-01  4.400000E+00  8.256589E-03
 1.500000E-01  4.450000E+00  7.864313E-03
 1.500000E-01  4.500000E+00  7.464531E-03
 1.500000E-01  4.550000E+00  7.058147E-03
 1.500000E-01  4.600000E+00  6.646322E-03
 1.500000E-01  4.650000E+00  6.230502E-03
 1.500000E-01  4.700000E+00  5.812431E-03
 1.500000E-01  4.750000E+00  5.394144E-03
 1.500000E-01  4.800000E+00  4.977946E-03
 1.500000E-01  4.850000E+00  4.566363E-03
 1.500000E-01  4.900000E+00  4.162091E-03
 1.500000E-01  4.950000E+00  3.767916E-03
 1.500000E-01  5.000000E+00  3.386640E-03
 1.500000E-01  5.050000E+00  3.020978E-03
 1.500000E-01  5.100000E+00  2.673463E-03
 1.500000E-01  5.150000E+00  2.346350E-03
 1.500000E-01  5.200000E+00  2.041523E-03
 1.500000E-01  5.250000E+00  1.760426E-03
 1.500000E-01  5.300000E+00  1.504008E-03
 1.500000E-01  5.350000E+00  1.272697E-03
 1.500000E-01  5.400000E+00  1.066407E-03
 1.500000E-01  5.450000E+00  8.845617E-04
 1.500000E-01  5.500000E+00  7.261495E-04
 1.500000E-01  5.550000E+00  5.897904E-04
 1.500000E-01  5.600000E+00  4.738198E-04
 1.500000E-01  5.650000E+00  3.763752E-04
 1.500000E-01  5.700000E+00  2.954840E-04
 1.500000E-01  5.750000E+00  2.291436E-04
 1.500000E-01  5.800000E+00  1.753919E-04
 1.500000E-01  5.850000E+00  1.323650E-04
 1.500000E-01  5.900000E+00  9.833986E-05
 1.500000E-01  5.950000E+00  7.176261E-05
 1.500000E-01  6.000000E+00  5.126427E-05
 1.500000E-01  6.050000E+00  3.566488E-05
 1.500000E-01  6.100000E+00  2.396890E-05
 1.500000E-01  6.150000E+00  1.535428E-05
 1.500000E-01  6.200000E+00  9.157832E-06
 1.500000E-01  6.250000E+00  4.859278E-06
 1.500000E-01  6.300000E+00  2.066233E-06
 1.500000E-01  6.350000E+00  5.022422E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  5.577161E-07
 2.000000E-01 -6.300000E+00  2.294488E-06
 2.000000E-01 -6.250000E+00  5.395835E-06
 2.000000E-01 -6.200000E+00  1.016698E-05
 2.000000E-01 -6.150000E+00  1.703833E-05
 2.000000E-01 -6.100000E+00  2.657605E-05
 2.000000E-01 -6.050000E+00  3.949545E-05
 2.000000E-01 -6.000000E+00  5.667519E-05
 2.000000E-01 -5.950000E+00  7.916983E-05
 2.000000E-01 -5.900000E+00  1.082185E-04
 2.000000E-01 -5.850000E+00  1.452467E-04
 2.000000E-01 -5.800000E+00  1.918593E-04
 2.000000E-01 -5.750000E+00  2.498211E-04
 2.000000E-01 -5.700000E+00  3.210250E-04
 2.000000E-01 -5.650000E+00  4.074452E-04
 2.000000E-01 -5.600000E+00  5.110756E-04
 2.000000E-01 -5.550000E+00  6.338559E-04
 2.000000E-01 -5.500000E+00  7.775876E-04
 2.000000E-01 -5.450000E+00  9.438448E-04
 2.000000E-01 -5.400000E+00  1.133886E-03
 2.000000E-01 -5.350000E+00  1.348573E-03
 2.000000E-01 -5.300000E+00  1.588307E-03
 2.000000E-01 -5.250000E+00  1.852983E-03
 2.000000E-01 -5.200000E+00  2.141968E-03
 2.000000E-01 -5.150000E+00  2.454117E-03
 2.000000E-01 -5.100000E+00  2.787807E-03
 2.000000E-01 -5.050000E+00  3.140995E-03
 2.000000E-01 -5.000000E+00  3.511310E-03
 2.000000E-01 -4.950000E+00  3.896137E-03
 2.000000E-01 -4.900000E+00  4.292729E-03
 2.000000E-01 -4.850000E+00  4.698301E-03
 2.000000E-01 -4.800000E+00  5.110118E-03
 2.000000E-01 -4.750000E+00  5.525582E-03
 2.000000E-01 -4.700000E+00  5.942283E-03
 2.000000E-01 -4.650000E+00  6.358048E-03
 2.000000E-01 -4.600000E+00  6.770966E-03
 2.000000E-01 -4.550000E+00  7.179401E-03
 2.000000E-01 -4.500000E+00  7.581993E-03
 2.000000E-01 -4.450000E+00  7.977643E-03
 2.000000E-01 -4.400000E+00  8.365491E-03
 2.000000E-01 -4.350000E+00  8.744884E-03
 2.000000E-01 -4.300000E+00  9.115343E-03
 2.000000E-01 -4.250000E+00  9.476526E-03
 2.000000E-01 -4.200000E+00  9.828196E-03
 2.000000E-01 -4.150000E+00  1.017019E-02
 2.000000E-01 -4.100000E+00  1.050241E-02
 2.000000E-01 -4.050000E+00  1.082478E-02
 2.000000E-01 -4.000000E+00  1.113726E-02
 2.000000E-01 -3.950000E+00  1.143981E-02
 2.000000E-01 -3.900000E+00  1.173238E-02
 2.000000E-01 -3.850000E+00  1.201493E-02
 2.000000E-01 -3.800000E+00  1.228734E-02
 2.000000E-01 -3.750000E+00  1.254947E-02
 2.000000E-01 -3.700000E+00  1.280112E-02
 2.000000E-01 -3.650000E+00  1.304201E-02
 2.000000E-01 -3.600000E+00  1.327177E-02
 2.000000E-01 -3.550000E+00  1.348997E-02
 2.000000E-01 -3.500000E+00  1.369608E-02
 2.000000E-01 -3.450000E+00  1.388954E-02
 2.000000E-01 -3.400000E+00  1.406971E-02
 2.000000E-01 -3.350000E+00  1.423599E-02
 2.000000E-01 -3.300000E+00  1.438783E-02
 2.000000E-01 -3.250000E+00  1.452480E-02
 2.000000E-01 -3.200000E+00  1.464671E-02
 2.000000E-01 -3.150000E+00  1.475373E-02
 2.000000E-01 -3.100000E+00  1.484651E-02
 2.000000E-01 -3.050000E+00  1.492632E-02
 2.000000E-01 -3.000000E+00  1.499514E-02
 2.000000E-01 -2.950000E+00  1.505582E-02
 2.000000E-01 -2.900000E+00  1.511201E-02
 2.000000E-01 -2.850000E+00  1.516816E-02
 2.000000E-01 -2.800000E+00  1.522928E-02
 2.000000E-01 -2.750000E+00  1.530064E-02
 2.000000E-01 -2.700000E+00  1.538737E-02
 2.000000E-01 -2.650000E+00  1.549400E-02
 2.000000E-01 -2.600000E+00  1.562393E-02
 2.000000E-01 -2.550000E+00  1.577912E-02
 2.000000E-01 -2.500000E+00  1.595981E-02
 2.000000E-01 -2.450000E+00  1.616453E-02
 2.000000E-01 -2.400000E+00  1.639026E-02
 2.000000E-01 -2.350000E+00  1.663279E-02
 2.000000E-01 -2.300000E+00  1.688720E-02
 2.000000E-01 -2.250000E+00  1.714830E-02
 2.000000E-01 -2.200000E+00  1.741110E-02
 2.000000E-01 -2.150000E+00  1.767116E-02
 2.000000E-01 -2.100000E+00  1.792479E-02
 2.000000E-01 -2.050000E+00  1.816915E-02
 2.000000E-01 -2.000000E+00  1.840226E-02
 2.000000E-01 -1.950000E+00  1.862294E-02
 2.000000E-01 -1.900000E+00  1.883065E-02
 2.000000E-01 -1.850000E+00  1.902535E-02
 2.000000E-01 -1.800000E+00  1.920739E-02
 2.000000E-01 -1.750000E+00  1.937732E-02
 2.000000E-01 -1.700000E+00  1.953581E-02
 2.000000E-01 -1.650000E+00  1.968351E-02
 2.000000E-01 -1.600000E+00  1.982102E-02
 2.000000E-01 -1.550000E+00  1.994881E-02
 2.000000E-01 -1.500000E+00  2.006718E-02
 2.000000E-01 -1.450000E+00  2.017625E-02
 2.000000E-01 -1.400000E+00  2.027591E-02
 2.000000E-01 -1.350000E+00  2.036580E-02
 2.000000E-01 -1.300000E+00  2.044529E-02
 2.000000E-01 -1.250000E+00  2.051337E-02
 2.000000E-01 -1.200000E+00  2.056859E-02
 2.000000E-01 -1.150000E+00  2.060892E-02
 2.000000E-01 -1.100000E+00  2.063160E-02
 2.000000E-01 -1.050000E+00  2.063292E-02
 2.000000E-01 -1.000000E+00  2.060795E-02
 2.000000E-01 -9.500000E-01  2.055020E-02
 2.000000E-01 -9.000000E-01  2.045124E-02
 2.000000E-01 -8.500000E-01  2.030026E-02
 2.000000E-01 -8.000000E-01  2.008363E-02
 2.000000E-01 -7.500000E-01  1.978448E-02
 2.000000E-01 -7.000000E-01  1.938251E-02
 2.000000E-01 -6.500000E-01  1.885420E-02
 2.000000E-01 -6.000000E-01  1.817367E-02
 2.000000E-01 -5.500000E-01  1.731468E-02
 2.000000E-01 -5.000000E-01  1.625424E-02
 2.000000E-01 -4.500000E-01  1.497814E-02
 2.000000E-01 -4.000000E-01  1.348853E-02
 2.000000E-01 -3.500000E-01  1.181295E-02
 2.000000E-01 -3.000000E-01  1.001287E-02
 2.000000E-01 -2.500000E-01  8.188582E-03
 2.000000E-01 -2.000000E-01  6.476525E-03
 2.000000E-01 -1.500000E-01  5.035455E-03
 2.000000E-01 -1.000000E-01  4.021441E-03
 2.000000E-01 -5.000000E-02  3.556396E-03
 2.000000E-01  0.000000E+00  3.699679E-03
 2.000000E-01  5.000000E-02  4.433187E-03
 2.000000E-01  1.000000E-01  5.665982E-03
 2.000000E-01  1.500000E-01  7.256513E-03
 2.000000E-01  2.000000E-01  9.043783E-03
 2.000000E-01  2.500000E-01  1.087679E-02
 2.000000E-01  3.000000E-01  1.263466E-02
 2.000000E-01  3.500000E-01  1.423507E-02
 2.000000E-01  4.000000E-01  1.563297E-02
 2.000000E-01  4.500000E-01  1.681356E-02
 2.000000E-01  5.000000E-01  1.778320E-02
 2.000000E-01  5.500000E-01  1.856094E-02
 2.000000E-01  6.000000E-01  1.917182E-02
 2.000000E-01  6.500000E-01  1.964229E-02
 2.000000E-01  7.000000E-01  1.999738E-02
 2.000000E-01  7.500000E-01  2.025929E-02
 2.000000E-01  8.000000E-01  2.044684E-02
 2.000000E-01  8.500000E-01  2.057549E-02
 2.000000E-01  9.000000E-01  2.065768E-02
 2.000000E-01  9.500000E-01  2.070323E-02
 2.000000E-01  1.000000E+00  2.071978E-02
 2.000000E-01  1.050000E+00  2.071326E-02
 2.000000E-01  1.100000E+00  2.068822E-02
 2.000000E-01  1.150000E+00  2.064816E-02
 2.000000E-01  1.200000E+00  2.059575E-02
 2.000000E-01  1.250000E+00  2.053305E-02
 2.000000E-01  1.300000E+00  2.046163E-02
 2.000000E-01  1.350000E+00  2.038274E-02
 2.000000E-01  1.400000E+00  2.029734E-02
 2.000000E-01  1.450000E+00  2.020620E-02
 2.000000E-01  1.500000E+00  2.010991E-02
 2.000000E-01  1.550000E+00  2.000896E-02
 2.000000E-01  1.600000E+00  1.990369E-02
 2.000000E-01  1.650000E+00  1.979437E-02
 2.000000E-01  1.700000E+00  1.968118E-02
 2.000000E-01  1.750000E+00  1.956424E-02
 2.000000E-01  1.800000E+00  1.944359E-02
 2.000000E-01  1.850000E+00  1.931927E-02
 2.000000E-01  1.900000E+00  1.919129E-02
 2.000000E-01  1.950000E+00  1.905968E-02
 2.000000E-01  2.000000E+00  1.892448E-02
 2.000000E-01  2.050000E+00  1.878580E-02
 2.000000E-01  2.100000E+00  1.864378E-02
 2.000000E-01  2.150000E+00  1.849864E-02
 2.000000E-01  2.200000E+00  1.835065E-02
 2.000000E-01  2.250000E+00  1.820016E-02
 2.000000E-01  2.300000E+00  1.804754E-02
 2.000000E-01  2.350000E+00  1.789319E-02
 2.000000E-01  2.400000E+00  1.773752E-02
 2.000000E-01  2.450000E+00  1.758087E-02
 2.000000E-01  2.500000E+00  1.742354E-02
 2.000000E-01  2.550000E+00  1.726575E-02
 2.000000E-01  2.600000E+00  1.710756E-02
 2.000000E-01  2.650000E+00  1.694894E-02
 2.000000E-01  2.700000E+00  1.678971E-02
 2.000000E-01  2.750000E+00  1.662954E-02
 2.000000E-01  2.800000E+00  1.646803E-02
 2.000000E-01  2.850000E+00  1.630465E-02
 2.000000E-01  2.900000E+00  1.613885E-02
 2.000000E-01  2.950000E+00  1.597004E-02
 2.000000E-01  3.000000E+00  1.579765E-02
 2.000000E-01  3.050000E+00  1.562114E-02
 2.000000E-01  3.100000E+00  1.544002E-02
 2.000000E-01  3.150000E+00  1.525383E-02
 2.000000E-01  3.200000E+00  1.506221E-02
 2.000000E-01  3.250000E+00  1.486479E-02
 2.000000E-01  3.300000E+00  1.466128E-02
 2.000000E-01  3.350000E+00  1.445141E-02
 2.000000E-01  3.400000E+00  1.423491E-02
 2.000000E-01  3.450000E+00  1.401158E-02
 2.000000E-01  3.500000E+00  1.378120E-02
 2.000000E-01  3.550000E+00  1.354357E-02
 2.000000E-01  3.600000E+00  1.329851E-02
 2.000000E-01  3.650000E+00  1.304585E-02
 2.000000E-01  3.700000E+00  1.278541E-02
 2.000000E-01  3.750000E+00  1.251701E-02
 2.000000E-01  3.800000E+00  1.224046E-02
 2.000000E-01  3.850000E+00  1.195557E-02
 2.000000E-01  3.900000E+00  1.166217E-02
 2.000000E-01  3.950000E+00  1.136003E-02
 2.000000E-01  4.000000E+00  1.104898E-02
 2.000000E-01  4.050000E+00  1.072883E-02
 2.000000E-01  4.100000E+00  1.039942E-02
 2.000000E-01  4.150000E+00  1.006067E-02
 2.000000E-01  4.200000E+00  9.712518E-03
 2.000000E-01  4.250000E+00  9.355011E-03
 2.000000E-01  4.300000E+00  8.988277E-03
 2.000000E-01  4.350000E+00  8.612550E-03
 2.000000E-01  4.400000E+00  8.228185E-03
 2.000000E-01  4.450000E+00  7.835690E-03
 2.000000E-01  4.500000E+00  7.435754E-03
 2.000000E-01  4.550000E+00  7.029289E-03
 2.000000E-01  4.600000E+00  6.617466E-03
 2.000000E-01  4.650000E+00  6.201745E-03
 2.000000E-01  4.700000E+00  5.783883E-03
 2.000000E-01  4.750000E+00  5.365931E-03
 2.000000E-01  4.800000E+00  4.950210E-03
 2.000000E-01  4.850000E+00  4.539260E-03
 2.000000E-01  4.900000E+00  4.135784E-03
 2.000000E-01  4.950000E+00  3.742574E-03
 2.000000E-01  5.000000E+00  3.362425E-03
 2.000000E-01  5.050000E+00  2.998042E-03
 2.000000E-01  5.100000E+00  2.651940E-03
 2.000000E-01  5.150000E+00  2.326347E-03
 2.000000E-01  5.200000E+00  2.023120E-03
 2.000000E-01  5.250000E+00  1.743670E-03
 2.000000E-01  5.300000E+00  1.488914E-03
 2.000000E-01  5.350000E+00  1.259250E-03
 2.000000E-01  5.400000E+00  1.054562E-03
 2.000000E-01  5.450000E+00  8.742494E-04
 2.000000E-01  5.500000E+00  7.172784E-04
 2.000000E-01  5.550000E+00  5.822532E-04
 2.000000E-01  5.600000E+00  4.674980E-04
 2.000000E-01  5.650000E+00  3.711437E-04
 2.000000E-01  5.700000E+00  2.912154E-04
 2.000000E-01  5.750000E+00  2.257123E-04
 2.000000E-01  5.800000E+00  1.726774E-04
 2.000000E-01  5.850000E+00  1.302545E-04
 2.000000E-01  5.900000E+00  9.673012E-05
 2.000000E-01  5.950000E+00  7.056112E-05
 2.000000E-01  6.000000E+00  5.038984E-05
 2.000000E-01  6.050000E+00  3.504757E-05
 2.000000E-01  6.100000E+00  2.354956E-05
 2.000000E-01  6.150000E+00  1.508372E-05
 2.000000E-01  6.200000E+00  8.995791E-06
 2.000000E-01  6.250000E+00  4.773131E-06
 2.000000E-01  6.300000E+00  2.029581E-06
 2.000000E-01  6.350000E+00  4.933333E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  5.581786E-07
 2.500000E-01 -6.300000E+00  2.296284E-06
 2.500000E-01 -6.250000E+00  5.399688E-06
 2.500000E-01 -6.200000E+00  1.017341E-05
 2.500000E-01 -6.150000E+00  1.704766E-05
 2.500000E-01 -6.100000E+00  2.658846E-05
 2.500000E-01 -6.050000E+00  3.951101E-05
 2.500000E-01 -6.000000E+00  5.669387E-05
 2.500000E-01 -5.950000E+00  7.919147E-05
 2.500000E-01 -5.900000E+00  1.082425E-04
 2.500000E-01 -5.850000E+00  1.452718E-04
 2.500000E-01 -5.800000E+00  1.918829E-04
 2.500000E-01 -5.750000E+00  2.498390E-04
 2.500000E-01 -5.700000E+00  3.210311E-04
 2.500000E-01 -5.650000E+00  4.074313E-04
 2.500000E-01 -5.600000E+00  5.110315E-04
 2.500000E-01 -5.550000E+00  6.337703E-04
 2.500000E-01 -5.500000E+00  7.774484E-04
 2.500000E-01 -5.450000E+00  9.436400E-04
 2.500000E-01 -5.400000E+00  1.133604E-03
 2.500000E-01 -5.350000E+00  1.348203E-03
 2.500000E-01 -5.300000E+00  1.587839E-03
 2.500000E-01 -5.250000E+00  1.852407E-03
 2.500000E-01 -5.200000E+00  2.141277E-03
 2.500000E-01 -5.150000E+00  2.453305E-03
 2.500000E-01 -5.100000E+00  2.786867E-03
 2.500000E-01 -5.050000E+00  3.139925E-03
 2.500000E-01 -5.000000E+00  3.510107E-03
 2.500000E-01 -4.950000E+00  3.894804E-03
 2.500000E-01 -4.900000E+00  4.291268E-03
 2.500000E-01 -4.850000E+00  4.696715E-03
 2.500000E-01 -4.800000E+00  5.108414E-03
 2.500000E-01 -4.750000E+00  5.523767E-03
 2.500000E-01 -4.700000E+00  5.940364E-03
 2.500000E-01 -4.650000E+00  6.356033E-03
 2.500000E-01 -4.600000E+00  6.768862E-03
 2.500000E-01 -4.550000E+00  7.177216E-03
 2.500000E-01 -4.500000E+00  7.579733E-03
 2.500000E-01 -4.450000E+00  7.975311E-03
 2.500000E-01 -4.400000E+00  8.363084E-03
 2.500000E-01 -4.350000E+00  8.742397E-03
 2.500000E-01 -4.300000E+00  9.112762E-03
 2.500000E-01 -4.250000E+00  9.473831E-03
 2.500000E-01 -4.200000E+00  9.825357E-03
 2.500000E-01 -4.150000E+00  1.016717E-02
 2.500000E-01 -4.100000E+00  1.049914E-02
 2.500000E-01 -4.050000E+00  1.082119E-02
 2.500000E-01 -4.000000E+00  1.113323E-02
 2.500000E-01 -3.950000E+00  1.143519E-02
 2.500000E-01 -3.900000E+00  1.172698E-02
 2.500000E-01 -3.850000E+00  1.200848E-02
 2.500000E-01 -3.800000E+00  1.227951E-02
 2.500000E-01 -3.750000E+00  1.253983E-02
 2.500000E-01 -3.700000E+00  1.278912E-02
 2.500000E-01 -3.650000E+00  1.302694E-02
 2.500000E-01 -3.600000E+00  1.325278E-02
 2.500000E-01 -3.550000E+00  1.346598E-02
 2.500000E-01 -3.500000E+00  1.366578E-02
 2.500000E-01 -3.450000E+00  1.385133E-02
 2.500000E-01 -3.400000E+00  1.402170E-02
 2.500000E-01 -3.350000E+00  1.417592E-02
 2.500000E-01 -3.300000E+00  1.431306E-02
 2.500000E-01 -3.250000E+00  1.443235E-02
 2.500000E-01 -3.200000E+00  1.453326E-02
 2.500000E-01 -3.150000E+00  1.461570E-02
 2.500000E-01 -3.100000E+00  1.468018E-02
 2.500000E-01 -3.050000E+00  1.472804E-02
 2.500000E-01 -3.000000E+00  1.476163E-02
 2.500000E-01 -2.950000E+00  1.478442E-02
 2.500000E-01 -2.900000E+00  1.480113E-02
 2.500000E-01 -2.850000E+00  1.481761E-02
 2.500000E-01 -2.800000E+00  1.484061E-02
 2.500000E-01 -2.750000E+00  1.487740E-02
 2.500000E-01 -2.700000E+00  1.493512E-02
 2.500000E-01 -2.650000E+00  1.502015E-02
 2.500000E-01 -2.600000E+00  1.513738E-02
 2.500000E-01 -2.550000E+00  1.528966E-02
 2.500000E-01 -2.500000E+00  1.547742E-02
 2.500000E-01 -2.450000E+00  1.569863E-02
 2.500000E-01 -2.400000E+00  1.594908E-02
 2.500000E-01 -2.350000E+00  1.622287E-02
 2.500000E-01 -2.300000E+00  1.651310E-02
 2.500000E-01 -2.250000E+00  1.681258E-02
 2.500000E-01 -2.200000E+00  1.711445E-02
 2.500000E-01 -2.150000E+00  1.741270E-02
 2.500000E-01 -2.100000E+00  1.770240E-02
 2.500000E-01 -2.050000E+00  1.797989E-02
 2.500000E-01 -2.000000E+00  1.824269E-02
 2.500000E-01 -1.950000E+00  1.848943E-02
 2.500000E-01 -1.900000E+00  1.871960E-02
 2.500000E-01 -1.850000E+00  1.893336E-02
 2.500000E-01 -1.800000E+00  1.913137E-02
 2.500000E-01 -1.750000E+00  1.931452E-02
 2.500000E-01 -1.700000E+00  1.948384E-02
 2.500000E-01 -1.650000E+00  1.964036E-02
 2.500000E-01 -1.600000E+00  1.978500E-02
 2.500000E-01 -1.550000E+00  1.991853E-02
 2.500000E-01 -1.500000E+00  2.004153E-02
 2.500000E-01 -1.450000E+00  2.015436E-02
 2.500000E-01 -1.400000E+00  2.025711E-02
 2.500000E-01 -1.350000E+00  2.034965E-02
 2.500000E-01 -1.300000E+00  2.043149E-02
 2.500000E-01 -1.250000E+00  2.050181E-02
 2.500000E-01 -1.200000E+00  2.055934E-02
 2.500000E-01 -1.150000E+00  2.060228E-02
 2.500000E-01 -1.100000E+00  2.062812E-02
 2.500000E-01 -1.050000E+00  2.063351E-02
 2.500000E-01 -1.000000E+00  2.061396E-02
 2.500000E-01 -9.500000E-01  2.056360E-02
 2.500000E-01 -9.000000E-01  2.047482E-02
 2.500000E-01 -8.500000E-01  2.033791E-02
 2.500000E-01 -8.000000E-01  2.014071E-02
 2.500000E-01 -7.500000E-01  1.986830E-02
 2.500000E-01 -7.000000E-01  1.950291E-02
 2.500000E-01 -6.500000E-01  1.902419E-02
 2.500000E-01 -6.000000E-01  1.841010E-02
 2.500000E-01 -5.500000E-01  1.763883E-02
 2.500000E-01 -5.000000E-01  1.669197E-02
 2.500000E-01 -4.500000E-01  1.555939E-02
 2.500000E-01 -4.000000E-01  1.424564E-02
 2.500000E-01 -3.500000E-01  1.277733E-02
 2.500000E-01 -3.000000E-01  1.120982E-02
 2.500000E-01 -2.500000E-01  9.630668E-03
 2.500000E-01 -2.000000E-01  8.156552E-03
 2.500000E-01 -1.500000E-01  6.921290E-03
 2.500000E-01 -1.000000E-01  6.055037E-03
 2.500000E-01 -5.000000E-02  5.658725E-03
 2.500000E-01  0.000000E+00  5.781294E-03
 2.500000E-01  5.000000E-02  6.407834E-03
 2.500000E-01  1.000000E-01  7.463254E-03
 2.500000E-01  1.500000E-01  8.830024E-03
 2.500000E-01  2.000000E-01  1.037328E-02
 2.500000E-01  2.500000E-01  1.196496E-02
 2.500000E-01  3.000000E-01  1.350081E-02
 2.500000E-01  3.500000E-01  1.490805E-02
 2.500000E-01  4.000000E-01  1.614513E-02
 2.500000E-01  4.500000E-01  1.719642E-02
 2.500000E-01  5.000000E-01  1.806490E-02
 2.500000E-01  5.500000E-01  1.876520E-02
 2.500000E-01  6.000000E-01  1.931776E-02
 2.500000E-01  6.500000E-01  1.974485E-02
 2.500000E-01  7.000000E-01  2.006798E-02
 2.500000E-01  7.500000E-01  2.030647E-02
 2.500000E-01  8.000000E-01  2.047692E-02
 2.500000E-01  8.500000E-01  2.059311E-02
 2.500000E-01  9.000000E-01  2.066621E-02
 2.500000E-01  9.500000E-01  2.070511E-02
 2.500000E-01  1.000000E+00  2.071678E-02
 2.500000E-01  1.050000E+00  2.070666E-02
 2.500000E-01  1.100000E+00  2.067897E-02
 2.500000E-01  1.150000E+00  2.063695E-02
 2.500000E-01  1.200000E+00  2.058311E-02
 2.500000E-01  1.250000E+00  2.051942E-02
 2.500000E-01  1.300000E+00  2.044739E-02
 2.500000E-01  1.350000E+00  2.036825E-02
 2.500000E-01  1.400000E+00  2.028296E-02
 2.500000E-01  1.450000E+00  2.019228E-02
 2.500000E-01  1.500000E+00  2.009685E-02
 2.500000E-01  1.550000E+00  1.999716E-02
 2.500000E-01  1.600000E+00  1.989359E-02
 2.500000E-01  1.650000E+00  1.978641E-02
 2.500000E-01  1.700000E+00  1.967583E-02
 2.500000E-01  1.750000E+00  1.956194E-02
 2.500000E-01  1.800000E+00  1.944481E-02
 2.500000E-01  1.850000E+00  1.932443E-02
 2.500000E-01  1.900000E+00  1.920080E-02
 2.500000E-01  1.950000E+00  1.907388E-02
 2.500000E-01  2.000000E+00  1.894366E-02
 2.500000E-01  2.050000E+00  1.881014E-02
 2.500000E-01  2.100000E+00  1.867335E-02
 2.500000E-01  2.150000E+00  1.853337E-02
 2.500000E-01  2.200000E+00  1.839034E-02
 2.500000E-01  2.250000E+00  1.824443E-02
 2.500000E-01  2.300000E+00  1.809584E-02
 2.500000E-01  2.350000E+00  1.794483E-02
 2.500000E-01  2.400000E+00  1.779166E-02
 2.500000E-01  2.450000E+00  1.763656E-02
 2.500000E-01  2.500000E+00  1.747978E-02
 2.500000E-01  2.550000E+00  1.732149E-02
 2.500000E-01  2.600000E+00  1.716179E-02
 2.500000E-01  2.650000E+00  1.700071E-02
 2.500000E-01  2.700000E+00  1.683816E-02
 2.500000E-01  2.750000E+00  1.667398E-02
 2.500000E-01  2.800000E+00  1.650789E-02
 2.500000E-01  2.850000E+00  1.633955E-02
 2.500000E-01  2.900000E+00  1.616856E-02
 2.500000E-01  2.950000E+00  1.599448E-02
 2.500000E-01  3.000000E+00  1.581686E-02
 2.500000E-01  3.050000E+00  1.563528E-02
 2.500000E-01  3.100000E+00  1.544931E-02
 2.500000E-01  3.150000E+00  1.525859E-02
 2.500000E-01  3.200000E+00  1.506275E-02
 2.500000E-01  3.250000E+00  1.486148E-02
 2.500000E-01  3.300000E+00  1.465448E-02
 2.500000E-01  3.350000E+00  1.444148E-02
 2.500000E-01  3.400000E+00  1.422222E-02
 2.500000E-01  3.450000E+00  1.399645E-02
 2.500000E-01  3.500000E+00  1.376393E-02
 2.500000E-01  3.550000E+00  1.352445E-02
 2.500000E-01  3.600000E+00  1.327778E-02
 2.500000E-01  3.650000E+00  1.302372E-02
 2.500000E-01  3.700000E+00  1.276205E-02
 2.500000E-01  3.750000E+00  1.249257E-02
 2.500000E-01  3.800000E+00  1.221508E-02
 2.500000E-01  3.850000E+00  1.192935E-02
 2.500000E-01  3.900000E+00  1.163517E-02
 2.500000E-01  3.950000E+00  1.133234E-02
 2.500000E-01  4.000000E+00  1.102065E-02
 2.500000E-01  4.050000E+00  1.069990E-02
 2.500000E-01  4.100000E+00  1.036994E-02
 2.500000E-01  4.150000E+00  1.003066E-02
 2.500000E-01  4.200000E+00  9.682017E-03
 2.500000E-01  4.250000E+00  9.324049E-03
 2.500000E-01  4.300000E+00  8.956892E-03
 2.500000E-01  4.350000E+00  8.580784E-03
 2.500000E-01  4.400000E+00  8.196094E-03
 2.500000E-01  4.450000E+00  7.803336E-03
 2.500000E-01  4.500000E+00  7.403213E-03
 2.500000E-01  4.550000E+00  6.996650E-03
 2.500000E-01  4.600000E+00  6.584832E-03
 2.500000E-01  4.650000E+00  6.169231E-03
 2.500000E-01  4.700000E+00  5.751622E-03
 2.500000E-01  4.750000E+00  5.334074E-03
 2.500000E-01  4.800000E+00  4.918920E-03
 2.500000E-01  4.850000E+00  4.508715E-03
 2.500000E-01  4.900000E+00  4.106170E-03
 2.500000E-01  4.950000E+00  3.714079E-03
 2.500000E-01  5.000000E+00  3.335233E-03
 2.500000E-01  5.050000E+00  2.972321E-03
 2.500000E-01  5.100000E+00  2.627835E-03
 2.500000E-01  5.150000E+00  2.303977E-03
 2.500000E-01  5.200000E+00  2.002570E-03
 2.500000E-01  5.250000E+00  1.724989E-03
 2.500000E-01  5.300000E+00  1.472114E-03
 2.500000E-01  5.350000E+00  1.244308E-03
 2.500000E-01  5.400000E+00  1.041422E-03
 2.500000E-01  5.450000E+00  8.628274E-04
 2.500000E-01  5.500000E+00  7.074681E-04
 2.500000E-01  5.550000E+00  5.739306E-04
 2.500000E-01  5.600000E+00  4.605269E-04
 2.500000E-01  5.650000E+00  3.653817E-04
 2.500000E-01  5.700000E+00  2.865186E-04
 2.500000E-01  5.750000E+00  2.219394E-04
 2.500000E-01  5.800000E+00  1.696936E-04
 2.500000E-01  5.850000E+00  1.279344E-04
 2.500000E-01  5.900000E+00  9.495936E-05
 2.500000E-01  5.950000E+00  6.923789E-05
 2.500000E-01  6.000000E+00  4.942514E-05
 2.500000E-01  6.050000E+00  3.436503E-05
 2.500000E-01  6.100000E+00  2.308469E-05
 2.500000E-01  6.150000E+00  1.478295E-05
 2.500000E-01  6.200000E+00  8.815140E-06
 2.500000E-01  6.250000E+00  4.676842E-06
 2.500000E-01  6.300000E+00  1.988530E-06
 2.500000E-01  6.350000E+00  4.833414E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  5.575723E-07
 3.000000E-01 -6.300000E+00  2.293657E-06
 3.000000E-01 -6.250000E+00  5.393051E-06
 3.000000E-01 -6.200000E+00  1.015989E-05
 3.000000E-01 -6.150000E+00  1.702325E-05
 3.000000E-01 -6.100000E+00  2.654780E-05
 3.000000E-01 -6.050000E+00  3.944726E-05
 3.000000E-01 -6.000000E+00  5.659848E-05
 3.000000E-01 -5.950000E+00  7.905389E-05
 3.000000E-01 -5.900000E+00  1.080499E-04
 3.000000E-01 -5.850000E+00  1.450086E-04
 3.000000E-01 -5.800000E+00  1.915305E-04
 3.000000E-01 -5.750000E+00  2.493760E-04
 3.000000E-01 -5.700000E+00  3.204330E-04
 3.000000E-01 -5.650000E+00  4.066711E-04
 3.000000E-01 -5.600000E+00  5.100808E-04
 3.000000E-01 -5.550000E+00  6.325998E-04
 3.000000E-01 -5.500000E+00  7.760297E-04
 3.000000E-01 -5.450000E+00  9.419462E-04
 3.000000E-01 -5.400000E+00  1.131611E-03
 3.000000E-01 -5.350000E+00  1.345889E-03
 3.000000E-01 -5.300000E+00  1.585188E-03
 3.000000E-01 -5.250000E+00  1.849406E-03
 3.000000E-01 -5.200000E+00  2.137920E-03
 3.000000E-01 -5.150000E+00  2.449589E-03
 3.000000E-01 -5.100000E+00  2.782798E-03
 3.000000E-01 -5.050000E+00  3.135514E-03
 3.000000E-01 -5.000000E+00  3.505372E-03
 3.000000E-01 -4.950000E+00  3.889769E-03
 3.000000E-01 -4.900000E+00  4.285960E-03
 3.000000E-01 -4.850000E+00  4.691165E-03
 3.000000E-01 -4.800000E+00  5.102653E-03
 3.000000E-01 -4.750000E+00  5.517825E-03
 3.000000E-01 -4.700000E+00  5.934270E-03
 3.000000E-01 -4.650000E+00  6.349814E-03
 3.000000E-01 -4.600000E+00  6.762542E-03
 3.000000E-01 -4.550000E+00  7.170818E-03
 3.000000E-01 -4.500000E+00  7.573275E-03
 3.000000E-01 -4.450000E+00  7.968807E-03
 3.000000E-01 -4.400000E+00  8.356544E-03
 3.000000E-01 -4.350000E+00  8.735822E-03
 3.000000E-01 -4.300000E+00  9.106146E-03
 3.000000E-01 -4.250000E+00  9.467159E-03
 3.000000E-01 -4.200000E+00  9.818601E-03
 3.000000E-01 -4.150000E+00  1.016029E-02
 3.000000E-01 -4.100000E+00  1.049207E-02
 3.000000E-01 -4.050000E+00  1.081385E-02
 3.000000E-01 -4.000000E+00  1.112550E-02
 3.000000E-01 -3.950000E+00  1.142691E-02
 3.000000E-01 -3.900000E+00  1.171794E-02
 3.000000E-01 -3.850000E+00  1.199839E-02
 3.000000E-01 -3.800000E+00  1.226800E-02
 3.000000E-01 -3.750000E+00  1.252643E-02
 3.000000E-01 -3.700000E+00  1.277322E-02
 3.000000E-01 -3.650000E+00  1.300777E-02
 3.000000E-01 -3.600000E+00  1.322936E-02
 3.000000E-01 -3.550000E+00  1.343709E-02
 3.000000E-01 -3.500000E+00  1.362991E-02
 3.000000E-01 -3.450000E+00  1.380663E-02
 3.000000E-01 -3.400000E+00  1.396592E-02
 3.000000E-01 -3.350000E+00  1.410636E-02
 3.000000E-01 -3.300000E+00  1.422656E-02
 3.000000E-01 -3.250000E+00  1.432522E-02
 3.000000E-01 -3.200000E+00  1.440136E-02
 3.000000E-01 -3.150000E+00  1.445446E-02
 3.000000E-01 -3.100000E+00  1.448479E-02
 3.000000E-01 -3.050000E+00  1.449368E-02
 3.000000E-01 -3.000000E+00  1.448377E-02
 3.000000E-01 -2.950000E+00  1.445930E-02
 3.000000E-01 -2.900000E+00  1.442625E-02
 3.000000E-01 -2.850000E+00  1.439224E-02
 3.000000E-01 -2.800000E+00  1.436633E-02
 3.000000E-01 -2.750000E+00  1.435840E-02
 3.000000E-01 -2.700000E+00  1.437835E-02
 3.000000E-01 -2.650000E+00  1.443513E-02
 3.000000E-01 -2.600000E+00  1.453567E-02
 3.000000E-01 -2.550000E+00  1.468409E-02
 3.000000E-01 -2.500000E+00  1.488108E-02
 3.000000E-01 -2.450000E+00  1.512386E-02
 3.000000E-01 -2.400000E+00  1.540654E-02
 3.000000E-01 -2.350000E+00  1.572090E-02
 3.000000E-01 -2.300000E+00  1.605736E-02
 3.000000E-01 -2.250000E+00  1.640600E-02
 3.000000E-01 -2.200000E+00  1.675750E-02
 3.000000E-01 -2.150000E+00  1.710379E-02
 3.000000E-01 -2.100000E+00  1.743844E-02
 3.000000E-01 -2.050000E+00  1.775678E-02
 3.000000E-01 -2.000000E+00  1.805580E-02
 3.000000E-01 -1.950000E+00  1.833397E-02
 3.000000E-01 -1.900000E+00  1.859093E-02
 3.000000E-01 -1.850000E+00  1.882719E-02
 3.000000E-01 -1.800000E+00  1.904382E-02
 3.000000E-01 -1.750000E+00  1.924223E-02
 3.000000E-01 -1.700000E+00  1.942393E-02
 3.000000E-01 -1.650000E+00  1.959041E-02
 3.000000E-01 -1.600000E+00  1.974303E-02
 3.000000E-01 -1.550000E+00  1.988294E-02
 3.000000E-01 -1.500000E+00  2.001105E-02
 3.000000E-01 -1.450000E+00  2.012801E-02
 3.000000E-01 -1.400000E+00  2.023418E-02
 3.000000E-01 -1.350000E+00  2.032963E-02
 3.000000E-01 -1.300000E+00  2.041410E-02
 3.000000E-01 -1.250000E+00  2.048696E-02
 3.000000E-01 -1.200000E+00  2.054717E-02
 3.000000E-01 -1.150000E+00  2.059316E-02
 3.000000E-01 -1.100000E+00  2.062275E-02
 3.000000E-01 -1.050000E+00  2.063295E-02
 3.000000E-01 -1.000000E+00  2.061980E-02
 3.000000E-01 -9.500000E-01  2.057812E-02
 3.000000E-01 -9.000000E-01  2.050123E-02
 3.000000E-01 -8.500000E-01  2.038065E-02
 3.000000E-01 -8.000000E-01  2.020585E-02
 3.000000E-01 -7.500000E-01  1.996402E-02
 3.000000E-01 -7.000000E-01  1.964014E-02
 3.000000E-01 -6.500000E-01  1.921722E-02
 3.000000E-01 -6.000000E-01  1.867728E-02
 3.000000E-01 -5.500000E-01  1.800302E-02
 3.000000E-01 -5.000000E-01  1.718064E-02
 3.000000E-01 -4.500000E-01  1.620386E-02
 3.000000E-01 -4.000000E-01  1.507920E-02
 3.000000E-01 -3.500000E-01  1.383163E-02
 3.000000E-01 -3.000000E-01  1.250955E-02
 3.000000E-01 -2.500000E-01  1.118687E-02
 3.000000E-01 -2.000000E-01  9.959807E-03
 3.000000E-01 -1.500000E-01  8.936887E-03
 3.000000E-01 -1.000000E-01  8.222366E-03
 3.000000E-01 -5.000000E-02  7.896413E-03
 3.000000E-01  0.000000E+00  7.997720E-03
 3.000000E-01  5.000000E-02  8.514522E-03
 3.000000E-01  1.000000E-01  9.387369E-03
 3.000000E-01  1.500000E-01  1.052260E-02
 3.000000E-01  2.000000E-01  1.181164E-02
 3.000000E-01  2.500000E-01  1.314988E-02
 3.000000E-01  3.000000E-01  1.445050E-02
 3.000000E-01  3.500000E-01  1.565120E-02
 3.000000E-01  4.000000E-01  1.671470E-02
 3.000000E-01  4.500000E-01  1.762511E-02
 3.000000E-01  5.000000E-01  1.838241E-02
 3.000000E-01  5.500000E-01  1.899684E-02
 3.000000E-01  6.000000E-01  1.948423E-02
 3.000000E-01  6.500000E-01  1.986249E-02
 3.000000E-01  7.000000E-01  2.014938E-02
 3.000000E-01  7.500000E-01  2.036116E-02
 3.000000E-01  8.000000E-01  2.051200E-02
 3.000000E-01  8.500000E-01  2.061382E-02
 3.000000E-01  9.000000E-01  2.067639E-02
 3.000000E-01  9.500000E-01  2.070753E-02
 3.000000E-01  1.000000E+00  2.071347E-02
 3.000000E-01  1.050000E+00  2.069908E-02
 3.000000E-01  1.100000E+00  2.066818E-02
 3.000000E-01  1.150000E+00  2.062373E-02
 3.000000E-01  1.200000E+00  2.056806E-02
 3.000000E-01  1.250000E+00  2.050299E-02
 3.000000E-01  1.300000E+00  2.042998E-02
 3.000000E-01  1.350000E+00  2.035019E-02
 3.000000E-01  1.400000E+00  2.026458E-02
 3.000000E-01  1.450000E+00  2.017393E-02
 3.000000E-01  1.500000E+00  2.007885E-02
 3.000000E-01  1.550000E+00  1.997987E-02
 3.000000E-01  1.600000E+00  1.987738E-02
 3.000000E-01  1.650000E+00  1.977166E-02
 3.000000E-01  1.700000E+00  1.966292E-02
 3.000000E-01  1.750000E+00  1.955127E-02
 3.000000E-01  1.800000E+00  1.943674E-02
 3.000000E-01  1.850000E+00  1.931934E-02
 3.000000E-01  1.900000E+00  1.919900E-02
 3.000000E-01  1.950000E+00  1.907566E-02
 3.000000E-01  2.000000E+00  1.894923E-02
 3.000000E-01  2.050000E+00  1.881966E-02
 3.000000E-01  2.100000E+00  1.868689E-02
 3.000000E-01  2.150000E+00  1.855089E-02
 3.000000E-01  2.200000E+00  1.841168E-02
 3.000000E-01  2.250000E+00  1.826933E-02
 3.000000E-01  2.300000E+00  1.812391E-02
 3.000000E-01  2.350000E+00  1.797557E-02
 3.000000E-01  2.400000E+00  1.782446E-02
 3.000000E-01  2.450000E+00  1.767074E-02
 3.000000E-01  2.500000E+00  1.751459E-02
 3.000000E-01  2.550000E+00  1.735617E-02
 3.000000E-01  2.600000E+00  1.719557E-02
 3.000000E-01  2.650000E+00  1.703287E-02
 3.000000E-01  2.700000E+00  1.686806E-02
 3.000000E-01  2.750000E+00  1.670105E-02
 3.000000E-01  2.800000E+00  1.653169E-02
 3.000000E-01  2.850000E+00  1.635974E-02
 3.000000E-01  2.900000E+00  1.618492E-02
 3.000000E-01  2.950000E+00  1.600690E-02
 3.000000E-01  3.000000E+00  1.582533E-02
 3.000000E-01  3.050000E+00  1.563985E-02
 3.000000E-01  3.100000E+00  1.545012E-02
 3.000000E-01  3.150000E+00  1.525582E-02
 3.000000E-01  3.200000E+00  1.505662E-02
 3.000000E-01  3.250000E+00  1.485223E-02
 3.000000E-01  3.300000E+00  1.464238E-02
 3.000000E-01  3.350000E+00  1.442678E-02
 3.000000E-01  3.400000E+00  1.420518E-02
 3.000000E-01  3.450000E+00  1.397731E-02
 3.000000E-01  3.500000E+00  1.374294E-02
 3.000000E-01  3.550000E+00  1.350181E-02
 3.000000E-01  3.600000E+00  1.325368E-02
 3.000000E-01  3.650000E+00  1.299833E-02
 3.000000E-01  3.700000E+00  1.273551E-02
 3.000000E-01  3.750000E+00  1.246500E-02
 3.000000E-01  3.800000E+00  1.218656E-02
 3.000000E-01  3.850000E+00  1.189998E-02
 3.000000E-01  3.900000E+00  1.160503E-02
 3.000000E-01  3.950000E+00  1.130147E-02
 3.000000E-01  4.000000E+00  1.098910E-02
 3.000000E-01  4.050000E+00  1.066772E-02
 3.000000E-01  4.100000E+00  1.033715E-02
 3.000000E-01  4.150000E+00  9.997298E-03
 3.000000E-01  4.200000E+00  9.648108E-03
 3.000000E-01  4.250000E+00  9.289625E-03
 3.000000E-01  4.300000E+00  8.921988E-03
 3.000000E-01  4.350000E+00  8.545446E-03
 3.000000E-01  4.400000E+00  8.160378E-03
 3.000000E-01  4.450000E+00  7.767313E-03
 3.000000E-01  4.500000E+00  7.366970E-03
 3.000000E-01  4.550000E+00  6.960290E-03
 3.000000E-01  4.600000E+00  6.548475E-03
 3.000000E-01  4.650000E+00  6.133017E-03
 3.000000E-01  4.700000E+00  5.715706E-03
 3.000000E-01  4.750000E+00  5.298628E-03
 3.000000E-01  4.800000E+00  4.884133E-03
 3.000000E-01  4.850000E+00  4.474787E-03
 3.000000E-01  4.900000E+00  4.073310E-03
 3.000000E-01  4.950000E+00  3.682497E-03
 3.000000E-01  5.000000E+00  3.305130E-03
 3.000000E-01  5.050000E+00  2.943881E-03
 3.000000E-01  5.100000E+00  2.601219E-03
 3.000000E-01  5.150000E+00  2.279313E-03
 3.000000E-01  5.200000E+00  1.979946E-03
 3.000000E-01  5.250000E+00  1.704455E-03
 3.000000E-01  5.300000E+00  1.453678E-03
 3.000000E-01  5.350000E+00  1.227938E-03
 3.000000E-01  5.400000E+00  1.027051E-03
 3.000000E-01  5.450000E+00  8.503578E-04
 3.000000E-01  5.500000E+00  6.967765E-04
 3.000000E-01  5.550000E+00  5.648753E-04
 3.000000E-01  5.600000E+00  4.529540E-04
 3.000000E-01  5.650000E+00  3.591313E-04
 3.000000E-01  5.700000E+00  2.814297E-04
 3.000000E-01  5.750000E+00  2.178553E-04
 3.000000E-01  5.800000E+00  1.664657E-04
 3.000000E-01  5.850000E+00  1.254248E-04
 3.000000E-01  5.900000E+00  9.304326E-05
 3.000000E-01  5.950000E+00  6.780476E-05
 3.000000E-01  6.000000E+00  4.837880E-05
 3.000000E-01  6.050000E+00  3.362325E-05
 3.000000E-01  6.100000E+00  2.257828E-05
 3.000000E-01  6.150000E+00  1.445442E-05
 3.000000E-01  6.200000E+00  8.617292E-06
 3.000000E-01  6.250000E+00  4.571126E-06
 3.000000E-01  6.300000E+00  1.943369E-06
 3.000000E-01  6.350000E+00  4.723349E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  5.558998E-07
 3.500000E-01 -6.300000E+00  2.286633E-06
 3.500000E-01 -6.250000E+00  5.376041E-06
 3.500000E-01 -6.200000E+00  1.012674E-05
 3.500000E-01 -6.150000E+00  1.696580E-05
 3.500000E-01 -6.100000E+00  2.645543E-05
 3.500000E-01 -6.050000E+00  3.930644E-05
 3.500000E-01 -6.000000E+00  5.639229E-05
 3.500000E-01 -5.950000E+00  7.876154E-05
 3.500000E-01 -5.900000E+00  1.076463E-04
 3.500000E-01 -5.850000E+00  1.444639E-04
 3.500000E-01 -5.800000E+00  1.908101E-04
 3.500000E-01 -5.750000E+00  2.484406E-04
 3.500000E-01 -5.700000E+00  3.192395E-04
 3.500000E-01 -5.650000E+00  4.051733E-04
 3.500000E-01 -5.600000E+00  5.082313E-04
 3.500000E-01 -5.550000E+00  6.303512E-04
 3.500000E-01 -5.500000E+00  7.733363E-04
 3.500000E-01 -5.450000E+00  9.387655E-04
 3.500000E-01 -5.400000E+00  1.127905E-03
 3.500000E-01 -5.350000E+00  1.341627E-03
 3.500000E-01 -5.300000E+00  1.580345E-03
 3.500000E-01 -5.250000E+00  1.843965E-03
 3.500000E-01 -5.200000E+00  2.131874E-03
 3.500000E-01 -5.150000E+00  2.442943E-03
 3.500000E-01 -5.100000E+00  2.775565E-03
 3.500000E-01 -5.050000E+00  3.127722E-03
 3.500000E-01 -5.000000E+00  3.497057E-03
 3.500000E-01 -4.950000E+00  3.880976E-03
 3.500000E-01 -4.900000E+00  4.276743E-03
 3.500000E-01 -4.850000E+00  4.681578E-03
 3.500000E-01 -4.800000E+00  5.092754E-03
 3.500000E-01 -4.750000E+00  5.507667E-03
 3.500000E-01 -4.700000E+00  5.923906E-03
 3.500000E-01 -4.650000E+00  6.339291E-03
 3.500000E-01 -4.600000E+00  6.751904E-03
 3.500000E-01 -4.550000E+00  7.160102E-03
 3.500000E-01 -4.500000E+00  7.562514E-03
 3.500000E-01 -4.450000E+00  7.958029E-03
 3.500000E-01 -4.400000E+00  8.345770E-03
 3.500000E-01 -4.350000E+00  8.725063E-03
 3.500000E-01 -4.300000E+00  9.095404E-03
 3.500000E-01 -4.250000E+00  9.456423E-03
 3.500000E-01 -4.200000E+00  9.807848E-03
 3.500000E-01 -4.150000E+00  1.014947E-02
 3.500000E-01 -4.100000E+00  1.048114E-02
 3.500000E-01 -4.050000E+00  1.080270E-02
 3.500000E-01 -4.000000E+00  1.111401E-02
 3.500000E-01 -3.950000E+00  1.141492E-02
 3.500000E-01 -3.900000E+00  1.170521E-02
 3.500000E-01 -3.850000E+00  1.198463E-02
 3.500000E-01 -3.800000E+00  1.225281E-02
 3.500000E-01 -3.750000E+00  1.250929E-02
 3.500000E-01 -3.700000E+00  1.275346E-02
 3.500000E-01 -3.650000E+00  1.298455E-02
 3.500000E-01 -3.600000E+00  1.320159E-02
 3.500000E-01 -3.550000E+00  1.340341E-02
 3.500000E-01 -3.500000E+00  1.358862E-02
 3.500000E-01 -3.450000E+00  1.375560E-02
 3.500000E-01 -3.400000E+00  1.390255E-02
 3.500000E-01 -3.350000E+00  1.402748E-02
 3.500000E-01 -3.300000E+00  1.412839E-02
 3.500000E-01 -3.250000E+00  1.420332E-02
 3.500000E-01 -3.200000E+00  1.425061E-02
 3.500000E-01 -3.150000E+00  1.426918E-02
 3.500000E-01 -3.100000E+00  1.425884E-02
 3.500000E-01 -3.050000E+00  1.422076E-02
 3.500000E-01 -3.000000E+00  1.415785E-02
 3.500000E-01 -2.950000E+00  1.407516E-02
 3.500000E-01 -2.900000E+00  1.398014E-02
 3.500000E-01 -2.850000E+00  1.388266E-02
 3.500000E-01 -2.800000E+00  1.379469E-02
 3.500000E-01 -2.750000E+00  1.372956E-02
 3.500000E-01 -2.700000E+00  1.370088E-02
 3.500000E-01 -2.650000E+00  1.372105E-02
 3.500000E-01 -2.600000E+00  1.379988E-02
 3.500000E-01 -2.550000E+00  1.394319E-02
 3.500000E-01 -2.500000E+00  1.415209E-02
 3.500000E-01 -2.450000E+00  1.442274E-02
 3.500000E-01 -2.400000E+00  1.474699E-02
 3.500000E-01 -2.350000E+00  1.511343E-02
 3.500000E-01 -2.300000E+00  1.550883E-02
 3.500000E-01 -2.250000E+00  1.591970E-02
 3.500000E-01 -2.200000E+00  1.633347E-02
 3.500000E-01 -2.150000E+00  1.673949E-02
 3.500000E-01 -2.100000E+00  1.712944E-02
 3.500000E-01 -2.050000E+00  1.749748E-02
 3.500000E-01 -2.000000E+00  1.784009E-02
 3.500000E-01 -1.950000E+00  1.815568E-02
 3.500000E-01 -1.900000E+00  1.844418E-02
 3.500000E-01 -1.850000E+00  1.870662E-02
 3.500000E-01 -1.800000E+00  1.894471E-02
 3.500000E-01 -1.750000E+00  1.916049E-02
 3.500000E-01 -1.700000E+00  1.935614E-02
 3.500000E-01 -1.650000E+00  1.953375E-02
 3.500000E-01 -1.600000E+00  1.969519E-02
 3.500000E-01 -1.550000E+00  1.984209E-02
 3.500000E-01 -1.500000E+00  1.997575E-02
 3.500000E-01 -1.450000E+00  2.009718E-02
 3.500000E-01 -1.400000E+00  2.020703E-02
 3.500000E-01 -1.350000E+00  2.030562E-02
 3.500000E-01 -1.300000E+00  2.039294E-02
 3.500000E-01 -1.250000E+00  2.046858E-02
 3.500000E-01 -1.200000E+00  2.053174E-02
 3.500000E-01 -1.150000E+00  2.058112E-02
 3.500000E-01 -1.100000E+00  2.061487E-02
 3.500000E-01 -1.050000E+00  2.063042E-02
 3.500000E-01 -1.000000E+00  2.062437E-02
 3.500000E-01 -9.500000E-01  2.059225E-02
 3.500000E-01 -9.000000E-01  2.052835E-02
 3.500000E-01 -8.500000E-01  2.042547E-02
 3.500000E-01 -8.000000E-01  2.027475E-02
 3.500000E-01 -7.500000E-01  2.006555E-02
 3.500000E-01 -7.000000E-01  1.978553E-02
 3.500000E-01 -6.500000E-01  1.942105E-02
 3.500000E-01 -6.000000E-01  1.895799E-02
 3.500000E-01 -5.500000E-01  1.838329E-02
 3.500000E-01 -5.000000E-01  1.768727E-02
 3.500000E-01 -4.500000E-01  1.686697E-02
 3.500000E-01 -4.000000E-01  1.593012E-02
 3.500000E-01 -3.500000E-01  1.489942E-02
 3.500000E-01 -3.000000E-01  1.381597E-02
 3.500000E-01 -2.500000E-01  1.274021E-02
 3.500000E-01 -2.000000E-01  1.174897E-02
 3.500000E-01 -1.500000E-01  1.092730E-02
 3.500000E-01 -1.000000E-01  1.035581E-02
 3.500000E-01 -5.000000E-02  1.009596E-02
 3.500000E-01  0.000000E+00  1.017724E-02
 3.500000E-01  5.000000E-02  1.059071E-02
 3.500000E-01  1.000000E-01  1.129099E-02
 3.500000E-01  1.500000E-01  1.220606E-02
 3.500000E-01  2.000000E-01  1.325151E-02
 3.500000E-01  2.500000E-01  1.434469E-02
 3.500000E-01  3.000000E-01  1.541558E-02
 3.500000E-01  3.500000E-01  1.641240E-02
 3.500000E-01  4.000000E-01  1.730272E-02
 3.500000E-01  4.500000E-01  1.807106E-02
 3.500000E-01  5.000000E-01  1.871503E-02
 3.500000E-01  5.500000E-01  1.924108E-02
 3.500000E-01  6.000000E-01  1.966074E-02
 3.500000E-01  6.500000E-01  1.998780E-02
 3.500000E-01  7.000000E-01  2.023639E-02
 3.500000E-01  7.500000E-01  2.041971E-02
 3.500000E-01  8.000000E-01  2.054951E-02
 3.500000E-01  8.500000E-01  2.063581E-02
 3.500000E-01  9.000000E-01  2.068690E-02
 3.500000E-01  9.500000E-01  2.070954E-02
 3.500000E-01  1.000000E+00  2.070914E-02
 3.500000E-01  1.050000E+00  2.068998E-02
 3.500000E-01  1.100000E+00  2.065544E-02
 3.500000E-01  1.150000E+00  2.060818E-02
 3.500000E-01  1.200000E+00  2.055031E-02
 3.500000E-01  1.250000E+00  2.048352E-02
 3.500000E-01  1.300000E+00  2.040917E-02
 3.500000E-01  1.350000E+00  2.032836E-02
 3.500000E-01  1.400000E+00  2.024203E-02
 3.500000E-01  1.450000E+00  2.015094E-02
 3.500000E-01  1.500000E+00  2.005573E-02
 3.500000E-01  1.550000E+00  1.995691E-02
 3.500000E-01  1.600000E+00  1.985489E-02
 3.500000E-01  1.650000E+00  1.974998E-02
 3.500000E-01  1.700000E+00  1.964238E-02
 3.500000E-01  1.750000E+00  1.953220E-02
 3.500000E-01  1.800000E+00  1.941948E-02
 3.500000E-01  1.850000E+00  1.930418E-02
 3.500000E-01  1.900000E+00  1.918624E-02
 3.500000E-01  1.950000E+00  1.906555E-02
 3.500000E-01  2.000000E+00  1.894198E-02
 3.500000E-01  2.050000E+00  1.881541E-02
 3.500000E-01  2.100000E+00  1.868571E-02
 3.500000E-01  2.150000E+00  1.855280E-02
 3.500000E-01  2.200000E+00  1.841661E-02
 3.500000E-01  2.250000E+00  1.827710E-02
 3.500000E-01  2.300000E+00  1.813427E-02
 3.500000E-01  2.350000E+00  1.798816E-02
 3.500000E-01  2.400000E+00  1.783887E-02
 3.500000E-01  2.450000E+00  1.768647E-02
 3.500000E-01  2.500000E+00  1.753111E-02
 3.500000E-01  2.550000E+00  1.737290E-02
 3.500000E-01  2.600000E+00  1.721196E-02
 3.500000E-01  2.650000E+00  1.704835E-02
 3.500000E-01  2.700000E+00  1.688213E-02
 3.500000E-01  2.750000E+00  1.671327E-02
 3.500000E-01  2.800000E+00  1.654167E-02
 3.500000E-01  2.850000E+00  1.636721E-02
 3.500000E-01  2.900000E+00  1.618965E-02
 3.500000E-01  2.950000E+00  1.600876E-02
 3.500000E-01  3.000000E+00  1.582426E-02
 3.500000E-01  3.050000E+00  1.563586E-02
 3.500000E-01  3.100000E+00  1.544326E-02
 3.500000E-01  3.150000E+00  1.524617E-02
 3.500000E-01  3.200000E+00  1.504433E-02
 3.500000E-01  3.250000E+00  1.483745E-02
 3.500000E-01  3.300000E+00  1.462527E-02
 3.500000E-01  3.350000E+00  1.440753E-02
 3.500000E-01  3.400000E+00  1.418398E-02
 3.500000E-01  3.450000E+00  1.395433E-02
 3.500000E-01  3.500000E+00  1.371835E-02
 3.500000E-01  3.550000E+00  1.347576E-02
 3.500000E-01  3.600000E+00  1.322632E-02
 3.500000E-01  3.650000E+00  1.296976E-02
 3.500000E-01  3.700000E+00  1.270585E-02
 3.500000E-01  3.750000E+00  1.243433E-02
 3.500000E-01  3.800000E+00  1.215498E-02
 3.500000E-01  3.850000E+00  1.186754E-02
 3.500000E-01  3.900000E+00  1.157178E-02
 3.500000E-01  3.950000E+00  1.126747E-02
 3.500000E-01  4.000000E+00  1.095439E-02
 3.500000E-01  4.050000E+00  1.063233E-02
 3.500000E-01  4.100000E+00  1.030111E-02
 3.500000E-01  4.150000E+00  9.960637E-03
 3.500000E-01  4.200000E+00  9.610850E-03
 3.500000E-01  4.250000E+00  9.251799E-03
 3.500000E-01  4.300000E+00  8.883629E-03
 3.500000E-01  4.350000E+00  8.506600E-03
 3.500000E-01  4.400000E+00  8.121104E-03
 3.500000E-01  4.450000E+00  7.727689E-03
 3.500000E-01  4.500000E+00  7.327093E-03
 3.500000E-01  4.550000E+00  6.920277E-03
 3.500000E-01  4.600000E+00  6.508466E-03
 3.500000E-01  4.650000E+00  6.093170E-03
 3.500000E-01  4.700000E+00  5.676200E-03
 3.500000E-01  4.750000E+00  5.259659E-03
 3.500000E-01  4.800000E+00  4.845913E-03
 3.500000E-01  4.850000E+00  4.437541E-03
 3.500000E-01  4.900000E+00  4.037269E-03
 3.500000E-01  4.950000E+00  3.647892E-03
 3.500000E-01  5.000000E+00  3.272181E-03
 3.500000E-01  5.050000E+00  2.912791E-03
 3.500000E-01  5.100000E+00  2.572159E-03
 3.500000E-01  5.150000E+00  2.252420E-03
 3.500000E-01  5.200000E+00  1.955314E-03
 3.500000E-01  5.250000E+00  1.682132E-03
 3.500000E-01  5.300000E+00  1.433668E-03
 3.500000E-01  5.350000E+00  1.210201E-03
 3.500000E-01  5.400000E+00  1.011508E-03
 3.500000E-01  5.450000E+00  8.368956E-04
 3.500000E-01  5.500000E+00  6.852550E-04
 3.500000E-01  5.550000E+00  5.551348E-04
 3.500000E-01  5.600000E+00  4.448224E-04
 3.500000E-01  5.650000E+00  3.524305E-04
 3.500000E-01  5.700000E+00  2.759821E-04
 3.500000E-01  5.750000E+00  2.134886E-04
 3.500000E-01  5.800000E+00  1.630172E-04
 3.500000E-01  5.850000E+00  1.227448E-04
 3.500000E-01  5.900000E+00  9.099705E-05
 3.500000E-01  5.950000E+00  6.627344E-05
 3.500000E-01  6.000000E+00  4.725953E-05
 3.500000E-01  6.050000E+00  3.282851E-05
 3.500000E-01  6.100000E+00  2.203461E-05
 3.500000E-01  6.150000E+00  1.410092E-05
 3.500000E-01  6.200000E+00  8.403904E-06
 3.500000E-01  6.250000E+00  4.456857E-06
 3.500000E-01  6.300000E+00  1.894467E-06
 3.500000E-01  6.350000E+00  4.604028E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  5.531553E-07
 4.000000E-01 -6.300000E+00  2.275203E-06
 4.000000E-01 -6.250000E+00  5.348677E-06
 4.000000E-01 -6.200000E+00  1.007410E-05
 4.000000E-01 -6.150000E+00  1.687571E-05
 4.000000E-01 -6.100000E+00  2.631215E-05
 4.000000E-01 -6.050000E+00  3.908994E-05
 4.000000E-01 -6.000000E+00  5.607749E-05
 4.000000E-01 -5.950000E+00  7.831757E-05
 4.000000E-01 -5.900000E+00  1.070358E-04
 4.000000E-01 -5.850000E+00  1.436429E-04
 4.000000E-01 -5.800000E+00  1.897278E-04
 4.000000E-01 -5.750000E+00  2.470399E-04
 4.000000E-01 -5.700000E+00  3.174582E-04
 4.000000E-01 -5.650000E+00  4.029459E-04
 4.000000E-01 -5.600000E+00  5.054907E-04
 4.000000E-01 -5.550000E+00  6.270310E-04
 4.000000E-01 -5.500000E+00  7.693730E-04
 4.000000E-01 -5.450000E+00  9.341006E-04
 4.000000E-01 -5.400000E+00  1.122487E-03
 4.000000E-01 -5.350000E+00  1.335412E-03
 4.000000E-01 -5.300000E+00  1.573300E-03
 4.000000E-01 -5.250000E+00  1.836070E-03
 4.000000E-01 -5.200000E+00  2.123121E-03
 4.000000E-01 -5.150000E+00  2.433341E-03
 4.000000E-01 -5.100000E+00  2.765138E-03
 4.000000E-01 -5.050000E+00  3.116510E-03
 4.000000E-01 -5.000000E+00  3.485115E-03
 4.000000E-01 -4.950000E+00  3.868371E-03
 4.000000E-01 -4.900000E+00  4.263552E-03
 4.000000E-01 -4.850000E+00  4.667882E-03
 4.000000E-01 -4.800000E+00  5.078636E-03
 4.000000E-01 -4.750000E+00  5.493208E-03
 4.000000E-01 -4.700000E+00  5.909181E-03
 4.000000E-01 -4.650000E+00  6.324370E-03
 4.000000E-01 -4.600000E+00  6.736849E-03
 4.000000E-01 -4.550000E+00  7.144971E-03
 4.000000E-01 -4.500000E+00  7.547355E-03
 4.000000E-01 -4.450000E+00  7.942885E-03
 4.000000E-01 -4.400000E+00  8.330672E-03
 4.000000E-01 -4.350000E+00  8.710034E-03
 4.000000E-01 -4.300000E+00  9.080453E-03
 4.000000E-01 -4.250000E+00  9.441545E-03
 4.000000E-01 -4.200000E+00  9.793022E-03
 4.000000E-01 -4.150000E+00  1.013466E-02
 4.000000E-01 -4.100000E+00  1.046627E-02
 4.000000E-01 -4.050000E+00  1.078769E-02
 4.000000E-01 -4.000000E+00  1.109873E-02
 4.000000E-01 -3.950000E+00  1.139918E-02
 4.000000E-01 -3.900000E+00  1.168878E-02
 4.000000E-01 -3.850000E+00  1.196718E-02
 4.000000E-01 -3.800000E+00  1.223394E-02
 4.000000E-01 -3.750000E+00  1.248844E-02
 4.000000E-01 -3.700000E+00  1.272992E-02
 4.000000E-01 -3.650000E+00  1.295740E-02
 4.000000E-01 -3.600000E+00  1.316965E-02
 4.000000E-01 -3.550000E+00  1.336518E-02
 4.000000E-01 -3.500000E+00  1.354221E-02
 4.000000E-01 -3.450000E+00  1.369862E-02
 4.000000E-01 -3.400000E+00  1.383203E-02
 4.000000E-01 -3.350000E+00  1.393979E-02
 4.000000E-01 -3.300000E+00  1.401909E-02
 4.000000E-01 -3.250000E+00  1.406714E-02
 4.000000E-01 -3.200000E+00  1.408140E-02
 4.000000E-01 -3.150000E+00  1.405995E-02
 4.000000E-01 -3.100000E+00  1.400195E-02
 4.000000E-01 -3.050000E+00  1.390819E-02
 4.000000E-01 -3.000000E+00  1.378170E-02
 4.000000E-01 -2.950000E+00  1.362838E-02
 4.000000E-01 -2.900000E+00  1.345737E-02
 4.000000E-01 -2.850000E+00  1.328126E-02
 4.000000E-01 -2.800000E+00  1.311568E-02
 4.000000E-01 -2.750000E+00  1.297844E-02
 4.000000E-01 -2.700000E+00  1.288799E-02
 4.000000E-01 -2.650000E+00  1.286142E-02
 4.000000E-01 -2.600000E+00  1.291234E-02
 4.000000E-01 -2.550000E+00  1.304899E-02
 4.000000E-01 -2.500000E+00  1.327300E-02
 4.000000E-01 -2.450000E+00  1.357917E-02
 4.000000E-01 -2.400000E+00  1.395624E-02
 4.000000E-01 -2.350000E+00  1.438852E-02
 4.000000E-01 -2.300000E+00  1.485802E-02
 4.000000E-01 -2.250000E+00  1.534647E-02
 4.000000E-01 -2.200000E+00  1.583721E-02
 4.000000E-01 -2.150000E+00  1.631631E-02
 4.000000E-01 -2.100000E+00  1.677322E-02
 4.000000E-01 -2.050000E+00  1.720082E-02
 4.000000E-01 -2.000000E+00  1.759506E-02
 4.000000E-01 -1.950000E+00  1.795448E-02
 4.000000E-01 -1.900000E+00  1.827953E-02
 4.000000E-01 -1.850000E+00  1.857198E-02
 4.000000E-01 -1.800000E+00  1.883437E-02
 4.000000E-01 -1.750000E+00  1.906965E-02
 4.000000E-01 -1.700000E+00  1.928078E-02
 4.000000E-01 -1.650000E+00  1.947061E-02
 4.000000E-01 -1.600000E+00  1.964165E-02
 4.000000E-01 -1.550000E+00  1.979609E-02
 4.000000E-01 -1.500000E+00  1.993570E-02
 4.000000E-01 -1.450000E+00  2.006188E-02
 4.000000E-01 -1.400000E+00  2.017561E-02
 4.000000E-01 -1.350000E+00  2.027753E-02
 4.000000E-01 -1.300000E+00  2.036786E-02
 4.000000E-01 -1.250000E+00  2.044645E-02
 4.000000E-01 -1.200000E+00  2.051274E-02
 4.000000E-01 -1.150000E+00  2.056574E-02
 4.000000E-01 -1.100000E+00  2.060392E-02
 4.000000E-01 -1.050000E+00  2.062515E-02
 4.000000E-01 -1.000000E+00  2.062658E-02
 4.000000E-01 -9.500000E-01  2.060447E-02
 4.000000E-01 -9.000000E-01  2.055408E-02
 4.000000E-01 -8.500000E-01  2.046945E-02
 4.000000E-01 -8.000000E-01  2.034333E-02
 4.000000E-01 -7.500000E-01  2.016713E-02
 4.000000E-01 -7.000000E-01  1.993105E-02
 4.000000E-01 -6.500000E-01  1.962449E-02
 4.000000E-01 -6.000000E-01  1.923680E-02
 4.000000E-01 -5.500000E-01  1.875857E-02
 4.000000E-01 -5.000000E-01  1.818360E-02
 4.000000E-01 -4.500000E-01  1.751137E-02
 4.000000E-01 -4.000000E-01  1.675012E-02
 4.000000E-01 -3.500000E-01  1.591980E-02
 4.000000E-01 -3.000000E-01  1.505431E-02
 4.000000E-01 -2.500000E-01  1.420174E-02
 4.000000E-01 -2.000000E-01  1.342168E-02
 4.000000E-01 -1.500000E-01  1.277885E-02
 4.000000E-01 -1.000000E-01  1.233376E-02
 4.000000E-01 -5.000000E-02  1.213209E-02
 4.000000E-01  0.000000E+00  1.219568E-02
 4.000000E-01  5.000000E-02  1.251794E-02
 4.000000E-01  1.000000E-01  1.306530E-02
 4.000000E-01  1.500000E-01  1.378404E-02
 4.000000E-01  2.000000E-01  1.461042E-02
 4.000000E-01  2.500000E-01  1.548108E-02
 4.000000E-01  3.000000E-01  1.634108E-02
 4.000000E-01  3.500000E-01  1.714859E-02
 4.000000E-01  4.000000E-01  1.787617E-02
 4.000000E-01  4.500000E-01  1.850944E-02
 4.000000E-01  5.000000E-01  1.904442E-02
 4.000000E-01  5.500000E-01  1.948450E-02
 4.000000E-01  6.000000E-01  1.983757E-02
 4.000000E-01  6.500000E-01  2.011380E-02
 4.000000E-01  7.000000E-01  2.032398E-02
 4.000000E-01  7.500000E-01  2.047852E-02
 4.000000E-01  8.000000E-01  2.058685E-02
 4.000000E-01  8.500000E-01  2.065717E-02
 4.000000E-01  9.000000E-01  2.069636E-02
 4.000000E-01  9.500000E-01  2.071011E-02
 4.000000E-01  1.000000E+00  2.070300E-02
 4.000000E-01  1.050000E+00  2.067873E-02
 4.000000E-01  1.100000E+00  2.064023E-02
 4.000000E-01  1.150000E+00  2.058986E-02
 4.000000E-01  1.200000E+00  2.052949E-02
 4.000000E-01  1.250000E+00  2.046067E-02
 4.000000E-01  1.300000E+00  2.038463E-02
 4.000000E-01  1.350000E+00  2.030245E-02
 4.000000E-01  1.400000E+00  2.021499E-02
 4.000000E-01  1.450000E+00  2.012302E-02
 4.000000E-01  1.500000E+00  2.002717E-02
 4.000000E-01  1.550000E+00  1.992797E-02
 4.000000E-01  1.600000E+00  1.982584E-02
 4.000000E-01  1.650000E+00  1.972109E-02
 4.000000E-01  1.700000E+00  1.961394E-02
 4.000000E-01  1.750000E+00  1.950451E-02
 4.000000E-01  1.800000E+00  1.939284E-02
 4.000000E-01  1.850000E+00  1.927888E-02
 4.000000E-01  1.900000E+00  1.916256E-02
 4.000000E-01  1.950000E+00  1.904373E-02
 4.000000E-01  2.000000E+00  1.892224E-02
 4.000000E-01  2.050000E+00  1.879793E-02
 4.000000E-01  2.100000E+00  1.867061E-02
 4.000000E-01  2.150000E+00  1.854015E-02
 4.000000E-01  2.200000E+00  1.840639E-02
 4.000000E-01  2.250000E+00  1.826925E-02
 4.000000E-01  2.300000E+00  1.812865E-02
 4.000000E-01  2.350000E+00  1.798456E-02
 4.000000E-01  2.400000E+00  1.783699E-02
 4.000000E-01  2.450000E+00  1.768599E-02
 4.000000E-01  2.500000E+00  1.753164E-02
 4.000000E-01  2.550000E+00  1.737402E-02
 4.000000E-01  2.600000E+00  1.721323E-02
 4.000000E-01  2.650000E+00  1.704936E-02
 4.000000E-01  2.700000E+00  1.688247E-02
 4.000000E-01  2.750000E+00  1.671256E-02
 4.000000E-01  2.800000E+00  1.653961E-02
 4.000000E-01  2.850000E+00  1.636351E-02
 4.000000E-01  2.900000E+00  1.618412E-02
 4.000000E-01  2.950000E+00  1.600125E-02
 4.000000E-01  3.000000E+00  1.581466E-02
 4.000000E-01  3.050000E+00  1.562413E-02
 4.000000E-01  3.100000E+00  1.542939E-02
 4.000000E-01  3.150000E+00  1.523020E-02
 4.000000E-01  3.200000E+00  1.502631E-02
 4.000000E-01  3.250000E+00  1.481748E-02
 4.000000E-01  3.300000E+00  1.460345E-02
 4.000000E-01  3.350000E+00  1.438397E-02
 4.000000E-01  3.400000E+00  1.415878E-02
 4.000000E-01  3.450000E+00  1.392764E-02
 4.000000E-01  3.500000E+00  1.369026E-02
 4.000000E-01  3.550000E+00  1.344638E-02
 4.000000E-01  3.600000E+00  1.319575E-02
 4.000000E-01  3.650000E+00  1.293808E-02
 4.000000E-01  3.700000E+00  1.267313E-02
 4.000000E-01  3.750000E+00  1.240064E-02
 4.000000E-01  3.800000E+00  1.212037E-02
 4.000000E-01  3.850000E+00  1.183206E-02
 4.000000E-01  3.900000E+00  1.153548E-02
 4.000000E-01  3.950000E+00  1.123040E-02
 4.000000E-01  4.000000E+00  1.091657E-02
 4.000000E-01  4.050000E+00  1.059378E-02
 4.000000E-01  4.100000E+00  1.026188E-02
 4.000000E-01  4.150000E+00  9.920730E-03
 4.000000E-01  4.200000E+00  9.570297E-03
 4.000000E-01  4.250000E+00  9.210628E-03
 4.000000E-01  4.300000E+00  8.841875E-03
 4.000000E-01  4.350000E+00  8.464310E-03
 4.000000E-01  4.400000E+00  8.078340E-03
 4.000000E-01  4.450000E+00  7.684535E-03
 4.000000E-01  4.500000E+00  7.283656E-03
 4.000000E-01  4.550000E+00  6.876689E-03
 4.000000E-01  4.600000E+00  6.464881E-03
 4.000000E-01  4.650000E+00  6.049767E-03
 4.000000E-01  4.700000E+00  5.633180E-03
 4.000000E-01  4.750000E+00  5.217241E-03
 4.000000E-01  4.800000E+00  4.804334E-03
 4.000000E-01  4.850000E+00  4.397048E-03
 4.000000E-01  4.900000E+00  3.998118E-03
 4.000000E-01  4.950000E+00  3.610333E-03
 4.000000E-01  5.000000E+00  3.236455E-03
 4.000000E-01  5.050000E+00  2.879115E-03
 4.000000E-01  5.100000E+00  2.540719E-03
 4.000000E-01  5.150000E+00  2.223360E-03
 4.000000E-01  5.200000E+00  1.928733E-03
 4.000000E-01  5.250000E+00  1.658079E-03
 4.000000E-01  5.300000E+00  1.412140E-03
 4.000000E-01  5.350000E+00  1.191150E-03
 4.000000E-01  5.400000E+00  9.948423E-04
 4.000000E-01  5.450000E+00  8.224870E-04
 4.000000E-01  5.500000E+00  6.729468E-04
 4.000000E-01  5.550000E+00  5.447492E-04
 4.000000E-01  5.600000E+00  4.361687E-04
 4.000000E-01  5.650000E+00  3.453126E-04
 4.000000E-01  5.700000E+00  2.702050E-04
 4.000000E-01  5.750000E+00  2.088645E-04
 4.000000E-01  5.800000E+00  1.593697E-04
 4.000000E-01  5.850000E+00  1.199123E-04
 4.000000E-01  5.900000E+00  8.883513E-05
 4.000000E-01  5.950000E+00  6.465533E-05
 4.000000E-01  6.000000E+00  4.607612E-05
 4.000000E-01  6.050000E+00  3.198733E-05
 4.000000E-01  6.100000E+00  2.145834E-05
 4.000000E-01  6.150000E+00  1.372558E-05
 4.000000E-01  6.200000E+00  8.176921E-06
 4.000000E-01  6.250000E+00  4.335100E-06
 4.000000E-01  6.300000E+00  1.842287E-06
 4.000000E-01  6.350000E+00  4.476593E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  5.493277E-07
 4.500000E-01 -6.300000E+00  2.259327E-06
 4.500000E-01 -6.250000E+00  5.310896E-06
 4.500000E-01 -6.200000E+00  1.000191E-05
 4.500000E-01 -6.150000E+00  1.675297E-05
 4.500000E-01 -6.100000E+00  2.611809E-05
 4.500000E-01 -6.050000E+00  3.879812E-05
 4.500000E-01 -6.000000E+00  5.565478E-05
 4.500000E-01 -5.950000E+00  7.772314E-05
 4.500000E-01 -5.900000E+00  1.062204E-04
 4.500000E-01 -5.850000E+00  1.425483E-04
 4.500000E-01 -5.800000E+00  1.882870E-04
 4.500000E-01 -5.750000E+00  2.451781E-04
 4.500000E-01 -5.700000E+00  3.150943E-04
 4.500000E-01 -5.650000E+00  3.999945E-04
 4.500000E-01 -5.600000E+00  5.018646E-04
 4.500000E-01 -5.550000E+00  6.226444E-04
 4.500000E-01 -5.500000E+00  7.641436E-04
 4.500000E-01 -5.450000E+00  9.279525E-04
 4.500000E-01 -5.400000E+00  1.115353E-03
 4.500000E-01 -5.350000E+00  1.327238E-03
 4.500000E-01 -5.300000E+00  1.564043E-03
 4.500000E-01 -5.250000E+00  1.825705E-03
 4.500000E-01 -5.200000E+00  2.111640E-03
 4.500000E-01 -5.150000E+00  2.420756E-03
 4.500000E-01 -5.100000E+00  2.751483E-03
 4.500000E-01 -5.050000E+00  3.101838E-03
 4.500000E-01 -5.000000E+00  3.469500E-03
 4.500000E-01 -4.950000E+00  3.851901E-03
 4.500000E-01 -4.900000E+00  4.246326E-03
 4.500000E-01 -4.850000E+00  4.650009E-03
 4.500000E-01 -4.800000E+00  5.060225E-03
 4.500000E-01 -4.750000E+00  5.474367E-03
 4.500000E-01 -4.700000E+00  5.890010E-03
 4.500000E-01 -4.650000E+00  6.304963E-03
 4.500000E-01 -4.600000E+00  6.717291E-03
 4.500000E-01 -4.550000E+00  7.125337E-03
 4.500000E-01 -4.500000E+00  7.527712E-03
 4.500000E-01 -4.450000E+00  7.923288E-03
 4.500000E-01 -4.400000E+00  8.311166E-03
 4.500000E-01 -4.350000E+00  8.690651E-03
 4.500000E-01 -4.300000E+00  9.061212E-03
 4.500000E-01 -4.250000E+00  9.422448E-03
 4.500000E-01 -4.200000E+00  9.774050E-03
 4.500000E-01 -4.150000E+00  1.011578E-02
 4.500000E-01 -4.100000E+00  1.044741E-02
 4.500000E-01 -4.050000E+00  1.076876E-02
 4.500000E-01 -4.000000E+00  1.107959E-02
 4.500000E-01 -3.950000E+00  1.137966E-02
 4.500000E-01 -3.900000E+00  1.166862E-02
 4.500000E-01 -3.850000E+00  1.194606E-02
 4.500000E-01 -3.800000E+00  1.221141E-02
 4.500000E-01 -3.750000E+00  1.246393E-02
 4.500000E-01 -3.700000E+00  1.270269E-02
 4.500000E-01 -3.650000E+00  1.292647E-02
 4.500000E-01 -3.600000E+00  1.313377E-02
 4.500000E-01 -3.550000E+00  1.332273E-02
 4.500000E-01 -3.500000E+00  1.349112E-02
 4.500000E-01 -3.450000E+00  1.363627E-02
 4.500000E-01 -3.400000E+00  1.375512E-02
 4.500000E-01 -3.350000E+00  1.384419E-02
 4.500000E-01 -3.300000E+00  1.389975E-02
 4.500000E-01 -3.250000E+00  1.391794E-02
 4.500000E-01 -3.200000E+00  1.389510E-02
 4.500000E-01 -3.150000E+00  1.382818E-02
 4.500000E-01 -3.100000E+00  1.371538E-02
 4.500000E-01 -3.050000E+00  1.355685E-02
 4.500000E-01 -3.000000E+00  1.335556E-02
 4.500000E-01 -2.950000E+00  1.311817E-02
 4.500000E-01 -2.900000E+00  1.285573E-02
 4.500000E-01 -2.850000E+00  1.258401E-02
 4.500000E-01 -2.800000E+00  1.232316E-02
 4.500000E-01 -2.750000E+00  1.209664E-02
 4.500000E-01 -2.700000E+00  1.192915E-02
 4.500000E-01 -2.650000E+00  1.184391E-02
 4.500000E-01 -2.600000E+00  1.185961E-02
 4.500000E-01 -2.550000E+00  1.198768E-02
 4.500000E-01 -2.500000E+00  1.223052E-02
 4.500000E-01 -2.450000E+00  1.258109E-02
 4.500000E-01 -2.400000E+00  1.302406E-02
 4.500000E-01 -2.350000E+00  1.353813E-02
 4.500000E-01 -2.300000E+00  1.409901E-02
 4.500000E-01 -2.250000E+00  1.468241E-02
 4.500000E-01 -2.200000E+00  1.526648E-02
 4.500000E-01 -2.150000E+00  1.583333E-02
 4.500000E-01 -2.100000E+00  1.636980E-02
 4.500000E-01 -2.050000E+00  1.686738E-02
 4.500000E-01 -2.000000E+00  1.732165E-02
 4.500000E-01 -1.950000E+00  1.773145E-02
 4.500000E-01 -1.900000E+00  1.809804E-02
 4.500000E-01 -1.850000E+00  1.842422E-02
 4.500000E-01 -1.800000E+00  1.871367E-02
 4.500000E-01 -1.750000E+00  1.897041E-02
 4.500000E-01 -1.700000E+00  1.919843E-02
 4.500000E-01 -1.650000E+00  1.940145E-02
 4.500000E-01 -1.600000E+00  1.958277E-02
 4.500000E-01 -1.550000E+00  1.974520E-02
 4.500000E-01 -1.500000E+00  1.989107E-02
 4.500000E-01 -1.450000E+00  2.002221E-02
 4.500000E-01 -1.400000E+00  2.013998E-02
 4.500000E-01 -1.350000E+00  2.024533E-02
 4.500000E-01 -1.300000E+00  2.033876E-02
 4.500000E-01 -1.250000E+00  2.042038E-02
 4.500000E-01 -1.200000E+00  2.048992E-02
 4.500000E-01 -1.150000E+00  2.054664E-02
 4.500000E-01 -1.100000E+00  2.058938E-02
 4.500000E-01 -1.050000E+00  2.061642E-02
 4.500000E-01 -1.000000E+00  2.062545E-02
 4.500000E-01 -9.500000E-01  2.061345E-02
 4.500000E-01 -9.000000E-01  2.057655E-02
 4.500000E-01 -8.500000E-01  2.050999E-02
 4.500000E-01 -8.000000E-01  2.040798E-02
 4.500000E-01 -7.500000E-01  2.026379E-02
 4.500000E-01 -7.000000E-01  2.006987E-02
 4.500000E-01 -6.500000E-01  1.981825E-02
 4.500000E-01 -6.000000E-01  1.950120E-02
 4.500000E-01 -5.500000E-01  1.911232E-02
 4.500000E-01 -5.000000E-01  1.864801E-02
 4.500000E-01 -4.500000E-01  1.810945E-02
 4.500000E-01 -4.000000E-01  1.750468E-02
 4.500000E-01 -3.500000E-01  1.685071E-02
 4.500000E-01 -3.000000E-01  1.617477E-02
 4.500000E-01 -2.500000E-01  1.551419E-02
 4.500000E-01 -2.000000E-01  1.491403E-02
 4.500000E-01 -1.500000E-01  1.442236E-02
 4.500000E-01 -1.000000E-01  1.408347E-02
 4.500000E-01 -5.000000E-02  1.393050E-02
 4.500000E-01  0.000000E+00  1.397922E-02
 4.500000E-01  5.000000E-02  1.422493E-02
 4.500000E-01  1.000000E-01  1.464339E-02
 4.500000E-01  1.500000E-01  1.519554E-02
 4.500000E-01  2.000000E-01  1.583449E-02
 4.500000E-01  2.500000E-01  1.651279E-02
 4.500000E-01  3.000000E-01  1.718843E-02
 4.500000E-01  3.500000E-01  1.782845E-02
 4.500000E-01  4.000000E-01  1.841025E-02
 4.500000E-01  4.500000E-01  1.892098E-02
 4.500000E-01  5.000000E-01  1.935587E-02
 4.500000E-01  5.500000E-01  1.971604E-02
 4.500000E-01  6.000000E-01  2.000650E-02
 4.500000E-01  6.500000E-01  2.023439E-02
 4.500000E-01  7.000000E-01  2.040768E-02
 4.500000E-01  7.500000E-01  2.053429E-02
 4.500000E-01  8.000000E-01  2.062159E-02
 4.500000E-01  8.500000E-01  2.067611E-02
 4.500000E-01  9.000000E-01  2.070341E-02
 4.500000E-01  9.500000E-01  2.070817E-02
 4.500000E-01  1.000000E+00  2.069422E-02
 4.500000E-01  1.050000E+00  2.066465E-02
 4.500000E-01  1.100000E+00  2.062200E-02
 4.500000E-01  1.150000E+00  2.056828E-02
 4.500000E-01  1.200000E+00  2.050516E-02
 4.500000E-01  1.250000E+00  2.043401E-02
 4.500000E-01  1.300000E+00  2.035598E-02
 4.500000E-01  1.350000E+00  2.027205E-02
 4.500000E-01  1.400000E+00  2.018306E-02
 4.500000E-01  1.450000E+00  2.008975E-02
 4.500000E-01  1.500000E+00  1.999276E-02
 4.500000E-01  1.550000E+00  1.989261E-02
 4.500000E-01  1.600000E+00  1.978975E-02
 4.500000E-01  1.650000E+00  1.968450E-02
 4.500000E-01  1.700000E+00  1.957712E-02
 4.500000E-01  1.750000E+00  1.946773E-02
 4.500000E-01  1.800000E+00  1.935638E-02
 4.500000E-01  1.850000E+00  1.924304E-02
 4.500000E-01  1.900000E+00  1.912763E-02
 4.500000E-01  1.950000E+00  1.900999E-02
 4.500000E-01  2.000000E+00  1.888995E-02
 4.500000E-01  2.050000E+00  1.876731E-02
 4.500000E-01  2.100000E+00  1.864185E-02
 4.500000E-01  2.150000E+00  1.851337E-02
 4.500000E-01  2.200000E+00  1.838169E-02
 4.500000E-01  2.250000E+00  1.824665E-02
 4.500000E-01  2.300000E+00  1.810812E-02
 4.500000E-01  2.350000E+00  1.796600E-02
 4.500000E-01  2.400000E+00  1.782024E-02
 4.500000E-01  2.450000E+00  1.767082E-02
 4.500000E-01  2.500000E+00  1.751778E-02
 4.500000E-01  2.550000E+00  1.736117E-02
 4.500000E-01  2.600000E+00  1.720105E-02
 4.500000E-01  2.650000E+00  1.703752E-02
 4.500000E-01  2.700000E+00  1.687062E-02
 4.500000E-01  2.750000E+00  1.670039E-02
 4.500000E-01  2.800000E+00  1.652682E-02
 4.500000E-01  2.850000E+00  1.634986E-02
 4.500000E-01  2.900000E+00  1.616940E-02
 4.500000E-01  2.950000E+00  1.598528E-02
 4.500000E-01  3.000000E+00  1.579733E-02
 4.500000E-01  3.050000E+00  1.560533E-02
 4.500000E-01  3.100000E+00  1.540909E-02
 4.500000E-01  3.150000E+00  1.520837E-02
 4.500000E-01  3.200000E+00  1.500295E-02
 4.500000E-01  3.250000E+00  1.479262E-02
 4.500000E-01  3.300000E+00  1.457713E-02
 4.500000E-01  3.350000E+00  1.435626E-02
 4.500000E-01  3.400000E+00  1.412975E-02
 4.500000E-01  3.450000E+00  1.389734E-02
 4.500000E-01  3.500000E+00  1.365877E-02
 4.500000E-01  3.550000E+00  1.341376E-02
 4.500000E-01  3.600000E+00  1.316204E-02
 4.500000E-01  3.650000E+00  1.290334E-02
 4.500000E-01  3.700000E+00  1.263741E-02
 4.500000E-01  3.750000E+00  1.236397E-02
 4.500000E-01  3.800000E+00  1.208279E-02
 4.500000E-01  3.850000E+00  1.179361E-02
 4.500000E-01  3.900000E+00  1.149619E-02
 4.500000E-01  3.950000E+00  1.119029E-02
 4.500000E-01  4.000000E+00  1.087567E-02
 4.500000E-01  4.050000E+00  1.055213E-02
 4.500000E-01  4.100000E+00  1.021949E-02
 4.500000E-01  4.150000E+00  9.877620E-03
 4.500000E-01  4.200000E+00  9.526493E-03
 4.500000E-01  4.250000E+00  9.166157E-03
 4.500000E-01  4.300000E+00  8.796773E-03
 4.500000E-01  4.350000E+00  8.418627E-03
 4.500000E-01  4.400000E+00  8.032144E-03
 4.500000E-01  4.450000E+00  7.637916E-03
 4.500000E-01  4.500000E+00  7.236729E-03
 4.500000E-01  4.550000E+00  6.829598E-03
 4.500000E-01  4.600000E+00  6.417797E-03
 4.500000E-01  4.650000E+00  6.002887E-03
 4.500000E-01  4.700000E+00  5.586725E-03
 4.500000E-01  4.750000E+00  5.171454E-03
 4.500000E-01  4.800000E+00  4.759473E-03
 4.500000E-01  4.850000E+00  4.353386E-03
 4.500000E-01  4.900000E+00  3.955930E-03
 4.500000E-01  4.950000E+00  3.569893E-03
 4.500000E-01  5.000000E+00  3.198021E-03
 4.500000E-01  5.050000E+00  2.842921E-03
 4.500000E-01  5.100000E+00  2.506962E-03
 4.500000E-01  5.150000E+00  2.192193E-03
 4.500000E-01  5.200000E+00  1.900259E-03
 4.500000E-01  5.250000E+00  1.632345E-03
 4.500000E-01  5.300000E+00  1.389141E-03
 4.500000E-01  5.350000E+00  1.170828E-03
 4.500000E-01  5.400000E+00  9.770946E-04
 4.500000E-01  5.450000E+00  8.071705E-04
 4.500000E-01  5.500000E+00  6.598877E-04
 4.500000E-01  5.550000E+00  5.337517E-04
 4.500000E-01  5.600000E+00  4.270234E-04
 4.500000E-01  5.650000E+00  3.378051E-04
 4.500000E-01  5.700000E+00  2.641232E-04
 4.500000E-01  5.750000E+00  2.040048E-04
 4.500000E-01  5.800000E+00  1.555420E-04
 4.500000E-01  5.850000E+00  1.169436E-04
 4.500000E-01  5.900000E+00  8.657107E-05
 4.500000E-01  5.950000E+00  6.296154E-05
 4.500000E-01  6.000000E+00  4.483740E-05
 4.500000E-01  6.050000E+00  3.110651E-05
 4.500000E-01  6.100000E+00  2.085448E-05
 4.500000E-01  6.150000E+00  1.333190E-05
 4.500000E-01  6.200000E+00  7.938582E-06
 4.500000E-01  6.250000E+00  4.207112E-06
 4.500000E-01  6.300000E+00  1.787387E-06
 4.500000E-01  6.350000E+00  4.342431E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  5.444027E-07
 5.000000E-01 -6.300000E+00  2.238949E-06
 5.000000E-01 -6.250000E+00  5.262566E-06
 5.000000E-01 -6.200000E+00  9.909927E-06
 5.000000E-01 -6.150000E+00  1.659720E-05
 5.000000E-01 -6.100000E+00  2.587271E-05
 5.000000E-01 -6.050000E+00  3.843030E-05
 5.000000E-01 -6.000000E+00  5.512336E-05
 5.000000E-01 -5.950000E+00  7.697745E-05
 5.000000E-01 -5.900000E+00  1.051993E-04
 5.000000E-01 -5.850000E+00  1.411797E-04
 5.000000E-01 -5.800000E+00  1.864882E-04
 5.000000E-01 -5.750000E+00  2.428568E-04
 5.000000E-01 -5.700000E+00  3.121503E-04
 5.000000E-01 -5.650000E+00  3.963225E-04
 5.000000E-01 -5.600000E+00  4.973572E-04
 5.000000E-01 -5.550000E+00  6.171952E-04
 5.000000E-01 -5.500000E+00  7.576506E-04
 5.000000E-01 -5.450000E+00  9.203219E-04
 5.000000E-01 -5.400000E+00  1.106502E-03
 5.000000E-01 -5.350000E+00  1.317097E-03
 5.000000E-01 -5.300000E+00  1.552562E-03
 5.000000E-01 -5.250000E+00  1.812853E-03
 5.000000E-01 -5.200000E+00  2.097409E-03
 5.000000E-01 -5.150000E+00  2.405162E-03
 5.000000E-01 -5.100000E+00  2.734568E-03
 5.000000E-01 -5.050000E+00  3.083670E-03
 5.000000E-01 -5.000000E+00  3.450167E-03
 5.000000E-01 -4.950000E+00  3.831514E-03
 5.000000E-01 -4.900000E+00  4.225010E-03
 5.000000E-01 -4.850000E+00  4.627897E-03
 5.000000E-01 -4.800000E+00  5.037453E-03
 5.000000E-01 -4.750000E+00  5.451070E-03
 5.000000E-01 -4.700000E+00  5.866317E-03
 5.000000E-01 -4.650000E+00  6.280991E-03
 5.000000E-01 -4.600000E+00  6.693149E-03
 5.000000E-01 -4.550000E+00  7.101120E-03
 5.000000E-01 -4.500000E+00  7.503504E-03
 5.000000E-01 -4.450000E+00  7.899158E-03
 5.000000E-01 -4.400000E+00  8.287173E-03
 5.000000E-01 -4.350000E+00  8.666836E-03
 5.000000E-01 -4.300000E+00  9.037602E-03
 5.000000E-01 -4.250000E+00  9.399049E-03
 5.000000E-01 -4.200000E+00  9.750852E-03
 5.000000E-01 -4.150000E+00  1.009274E-02
 5.000000E-01 -4.100000E+00  1.042449E-02
 5.000000E-01 -4.050000E+00  1.074584E-02
 5.000000E-01 -4.000000E+00  1.105655E-02
 5.000000E-01 -3.950000E+00  1.135631E-02
 5.000000E-01 -3.900000E+00  1.164471E-02
 5.000000E-01 -3.850000E+00  1.192125E-02
 5.000000E-01 -3.800000E+00  1.218526E-02
 5.000000E-01 -3.750000E+00  1.243585E-02
 5.000000E-01 -3.700000E+00  1.267191E-02
 5.000000E-01 -3.650000E+00  1.289198E-02
 5.000000E-01 -3.600000E+00  1.309427E-02
 5.000000E-01 -3.550000E+00  1.327651E-02
 5.000000E-01 -3.500000E+00  1.343598E-02
 5.000000E-01 -3.450000E+00  1.356939E-02
 5.000000E-01 -3.400000E+00  1.367290E-02
 5.000000E-01 -3.350000E+00  1.374211E-02
 5.000000E-01 -3.300000E+00  1.377216E-02
 5.000000E-01 -3.250000E+00  1.375791E-02
 5.000000E-01 -3.200000E+00  1.369431E-02
 5.000000E-01 -3.150000E+00  1.357690E-02
 5.000000E-01 -3.100000E+00  1.340254E-02
 5.000000E-01 -3.050000E+00  1.317040E-02
 5.000000E-01 -3.000000E+00  1.288312E-02
 5.000000E-01 -2.950000E+00  1.254799E-02
 5.000000E-01 -2.900000E+00  1.217806E-02
 5.000000E-01 -2.850000E+00  1.179275E-02
 5.000000E-01 -2.800000E+00  1.141762E-02
 5.000000E-01 -2.750000E+00  1.108305E-02
 5.000000E-01 -2.700000E+00  1.082162E-02
 5.000000E-01 -2.650000E+00  1.066436E-02
 5.000000E-01 -2.600000E+00  1.063655E-02
 5.000000E-01 -2.550000E+00  1.075382E-02
 5.000000E-01 -2.500000E+00  1.101956E-02
 5.000000E-01 -2.450000E+00  1.142440E-02
 5.000000E-01 -2.400000E+00  1.194773E-02
 5.000000E-01 -2.350000E+00  1.256103E-02
 5.000000E-01 -2.300000E+00  1.323208E-02
 5.000000E-01 -2.250000E+00  1.392904E-02
 5.000000E-01 -2.200000E+00  1.462369E-02
 5.000000E-01 -2.150000E+00  1.529349E-02
 5.000000E-01 -2.100000E+00  1.592233E-02
 5.000000E-01 -2.050000E+00  1.650028E-02
 5.000000E-01 -2.000000E+00  1.702272E-02
 5.000000E-01 -1.950000E+00  1.748913E-02
 5.000000E-01 -1.900000E+00  1.790189E-02
 5.000000E-01 -1.850000E+00  1.826517E-02
 5.000000E-01 -1.800000E+00  1.858407E-02
 5.000000E-01 -1.750000E+00  1.886394E-02
 5.000000E-01 -1.700000E+00  1.911000E-02
 5.000000E-01 -1.650000E+00  1.932698E-02
 5.000000E-01 -1.600000E+00  1.951907E-02
 5.000000E-01 -1.550000E+00  1.968982E-02
 5.000000E-01 -1.500000E+00  1.984214E-02
 5.000000E-01 -1.450000E+00  1.997835E-02
 5.000000E-01 -1.400000E+00  2.010023E-02
 5.000000E-01 -1.350000E+00  2.020905E-02
 5.000000E-01 -1.300000E+00  2.030560E-02
 5.000000E-01 -1.250000E+00  2.039029E-02
 5.000000E-01 -1.200000E+00  2.046308E-02
 5.000000E-01 -1.150000E+00  2.052354E-02
 5.000000E-01 -1.100000E+00  2.057082E-02
 5.000000E-01 -1.050000E+00  2.060363E-02
 5.000000E-01 -1.000000E+00  2.062016E-02
 5.000000E-01 -9.500000E-01  2.061802E-02
 5.000000E-01 -9.000000E-01  2.059419E-02
 5.000000E-01 -8.500000E-01  2.054493E-02
 5.000000E-01 -8.000000E-01  2.046577E-02
 5.000000E-01 -7.500000E-01  2.035158E-02
 5.000000E-01 -7.000000E-01  2.019671E-02
 5.000000E-01 -6.500000E-01  1.999536E-02
 5.000000E-01 -6.000000E-01  1.974215E-02
 5.000000E-01 -5.500000E-01  1.943295E-02
 5.000000E-01 -5.000000E-01  1.906607E-02
 5.000000E-01 -4.500000E-01  1.864361E-02
 5.000000E-01 -4.000000E-01  1.817301E-02
 5.000000E-01 -3.500000E-01  1.766830E-02
 5.000000E-01 -3.000000E-01  1.715087E-02
 5.000000E-01 -2.500000E-01  1.664905E-02
 5.000000E-01 -2.000000E-01  1.619623E-02
 5.000000E-01 -1.500000E-01  1.582736E-02
 5.000000E-01 -1.000000E-01  1.557424E-02
 5.000000E-01 -5.000000E-02  1.546044E-02
 5.000000E-01  0.000000E+00  1.549713E-02
 5.000000E-01  5.000000E-02  1.568104E-02
 5.000000E-01  1.000000E-01  1.599504E-02
 5.000000E-01  1.500000E-01  1.641132E-02
 5.000000E-01  2.000000E-01  1.689606E-02
 5.000000E-01  2.500000E-01  1.741449E-02
 5.000000E-01  3.000000E-01  1.793515E-02
 5.000000E-01  3.500000E-01  1.843263E-02
 5.000000E-01  4.000000E-01  1.888877E-02
 5.000000E-01  4.500000E-01  1.929252E-02
 5.000000E-01  5.000000E-01  1.963888E-02
 5.000000E-01  5.500000E-01  1.992749E-02
 5.000000E-01  6.000000E-01  2.016120E-02
 5.000000E-01  6.500000E-01  2.034476E-02
 5.000000E-01  7.000000E-01  2.048382E-02
 5.000000E-01  7.500000E-01  2.058424E-02
 5.000000E-01  8.000000E-01  2.065161E-02
 5.000000E-01  8.500000E-01  2.069098E-02
 5.000000E-01  9.000000E-01  2.070677E-02
 5.000000E-01  9.500000E-01  2.070272E-02
 5.000000E-01  1.000000E+00  2.068197E-02
 5.000000E-01  1.050000E+00  2.064707E-02
 5.000000E-01  1.100000E+00  2.060014E-02
 5.000000E-01  1.150000E+00  2.054291E-02
 5.000000E-01  1.200000E+00  2.047682E-02
 5.000000E-01  1.250000E+00  2.040308E-02
 5.000000E-01  1.300000E+00  2.032273E-02
 5.000000E-01  1.350000E+00  2.023668E-02
 5.000000E-01  1.400000E+00  2.014573E-02
 5.000000E-01  1.450000E+00  2.005059E-02
 5.000000E-01  1.500000E+00  1.995189E-02
 5.000000E-01  1.550000E+00  1.985019E-02
 5.000000E-01  1.600000E+00  1.974594E-02
 5.000000E-01  1.650000E+00  1.963950E-02
 5.000000E-01  1.700000E+00  1.953116E-02
 5.000000E-01  1.750000E+00  1.942107E-02
 5.000000E-01  1.800000E+00  1.930933E-02
 5.000000E-01  1.850000E+00  1.919591E-02
 5.000000E-01  1.900000E+00  1.908075E-02
 5.000000E-01  1.950000E+00  1.896369E-02
 5.000000E-01  2.000000E+00  1.884456E-02
 5.000000E-01  2.050000E+00  1.872312E-02
 5.000000E-01  2.100000E+00  1.859914E-02
 5.000000E-01  2.150000E+00  1.847238E-02
 5.000000E-01  2.200000E+00  1.834260E-02
 5.000000E-01  2.250000E+00  1.820959E-02
 5.000000E-01  2.300000E+00  1.807315E-02
 5.000000E-01  2.350000E+00  1.793312E-02
 5.000000E-01  2.400000E+00  1.778940E-02
 5.000000E-01  2.450000E+00  1.764189E-02
 5.000000E-01  2.500000E+00  1.749057E-02
 5.000000E-01  2.550000E+00  1.733545E-02
 5.000000E-01  2.600000E+00  1.717656E-02
 5.000000E-01  2.650000E+00  1.701396E-02
 5.000000E-01  2.700000E+00  1.684770E-02
 5.000000E-01  2.750000E+00  1.667782E-02
 5.000000E-01  2.800000E+00  1.650433E-02
 5.000000E-01  2.850000E+00  1.632719E-02
 5.000000E-01  2.900000E+00  1.614632E-02
 5.000000E-01  2.950000E+00  1.596161E-02
 5.000000E-01  3.000000E+00  1.577291E-02
 5.000000E-01  3.050000E+00  1.558004E-02
 5.000000E-01  3.100000E+00  1.538282E-02
 5.000000E-01  3.150000E+00  1.518106E-02
 5.000000E-01  3.200000E+00  1.497457E-02
 5.000000E-01  3.250000E+00  1.476314E-02
 5.000000E-01  3.300000E+00  1.454655E-02
 5.000000E-01  3.350000E+00  1.432459E-02
 5.000000E-01  3.400000E+00  1.409700E-02
 5.000000E-01  3.450000E+00  1.386355E-02
 5.000000E-01  3.500000E+00  1.362395E-02
 5.000000E-01  3.550000E+00  1.337794E-02
 5.000000E-01  3.600000E+00  1.312524E-02
 5.000000E-01  3.650000E+00  1.286559E-02
 5.000000E-01  3.700000E+00  1.259871E-02
 5.000000E-01  3.750000E+00  1.232435E-02
 5.000000E-01  3.800000E+00  1.204226E-02
 5.000000E-01  3.850000E+00  1.175220E-02
 5.000000E-01  3.900000E+00  1.145392E-02
 5.000000E-01  3.950000E+00  1.114718E-02
 5.000000E-01  4.000000E+00  1.083174E-02
 5.000000E-01  4.050000E+00  1.050740E-02
 5.000000E-01  4.100000E+00  1.017397E-02
 5.000000E-01  4.150000E+00  9.831336E-03
 5.000000E-01  4.200000E+00  9.479467E-03
 5.000000E-01  4.250000E+00  9.118418E-03
 5.000000E-01  4.300000E+00  8.748360E-03
 5.000000E-01  4.350000E+00  8.369594E-03
 5.000000E-01  4.400000E+00  7.982564E-03
 5.000000E-01  4.450000E+00  7.587886E-03
 5.000000E-01  4.500000E+00  7.186374E-03
 5.000000E-01  4.550000E+00  6.779072E-03
 5.000000E-01  4.600000E+00  6.367287E-03
 5.000000E-01  4.650000E+00  5.952607E-03
 5.000000E-01  4.700000E+00  5.536916E-03
 5.000000E-01  4.750000E+00  5.122379E-03
 5.000000E-01  4.800000E+00  4.711414E-03
 5.000000E-01  4.850000E+00  4.306636E-03
 5.000000E-01  4.900000E+00  3.910787E-03
 5.000000E-01  4.950000E+00  3.526650E-03
 5.000000E-01  5.000000E+00  3.156955E-03
 5.000000E-01  5.050000E+00  2.804278E-03
 5.000000E-01  5.100000E+00  2.470954E-03
 5.000000E-01  5.150000E+00  2.158979E-03
 5.000000E-01  5.200000E+00  1.869946E-03
 5.000000E-01  5.250000E+00  1.604981E-03
 5.000000E-01  5.300000E+00  1.364716E-03
 5.000000E-01  5.350000E+00  1.149277E-03
 5.000000E-01  5.400000E+00  9.583026E-04
 5.000000E-01  5.450000E+00  7.909803E-04
 5.000000E-01  5.500000E+00  6.461091E-04
 5.000000E-01  5.550000E+00  5.221709E-04
 5.000000E-01  5.600000E+00  4.174128E-04
 5.000000E-01  5.650000E+00  3.299319E-04
 5.000000E-01  5.700000E+00  2.577582E-04
 5.000000E-01  5.750000E+00  1.989288E-04
 5.000000E-01  5.800000E+00  1.515513E-04
 5.000000E-01  5.850000E+00  1.138534E-04
 5.000000E-01  5.900000E+00  8.421774E-05
 5.000000E-01  5.950000E+00  6.120290E-05
 5.000000E-01  6.000000E+00  4.355226E-05
 5.000000E-01  6.050000E+00  3.019310E-05
 5.000000E-01  6.100000E+00  2.022837E-05
 5.000000E-01  6.150000E+00  1.292364E-05
 5.000000E-01  6.200000E+00  7.691340E-06
 5.000000E-01  6.250000E+00  4.074289E-06
 5.000000E-01  6.300000E+00  1.730390E-06
 5.000000E-01  6.350000E+00  4.203104E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  5.383651E-07
 5.500000E-01 -6.300000E+00  2.214001E-06
 5.500000E-01 -6.250000E+00  5.203515E-06
 5.500000E-01 -6.200000E+00  9.797800E-06
 5.500000E-01 -6.150000E+00  1.640778E-05
 5.500000E-01 -6.100000E+00  2.557501E-05
 5.500000E-01 -6.050000E+00  3.798501E-05
 5.500000E-01 -6.000000E+00  5.448132E-05
 5.500000E-01 -5.950000E+00  7.607825E-05
 5.500000E-01 -5.900000E+00  1.039702E-04
 5.500000E-01 -5.850000E+00  1.395352E-04
 5.500000E-01 -5.800000E+00  1.843302E-04
 5.500000E-01 -5.750000E+00  2.400758E-04
 5.500000E-01 -5.700000E+00  3.086276E-04
 5.500000E-01 -5.650000E+00  3.919329E-04
 5.500000E-01 -5.600000E+00  4.919724E-04
 5.500000E-01 -5.550000E+00  6.106879E-04
 5.500000E-01 -5.500000E+00  7.498986E-04
 5.500000E-01 -5.450000E+00  9.112116E-04
 5.500000E-01 -5.400000E+00  1.095933E-03
 5.500000E-01 -5.350000E+00  1.304988E-03
 5.500000E-01 -5.300000E+00  1.538851E-03
 5.500000E-01 -5.250000E+00  1.797502E-03
 5.500000E-01 -5.200000E+00  2.080411E-03
 5.500000E-01 -5.150000E+00  2.386537E-03
 5.500000E-01 -5.100000E+00  2.714367E-03
 5.500000E-01 -5.050000E+00  3.061972E-03
 5.500000E-01 -5.000000E+00  3.427082E-03
 5.500000E-01 -4.950000E+00  3.807170E-03
 5.500000E-01 -4.900000E+00  4.199556E-03
 5.500000E-01 -4.850000E+00  4.601493E-03
 5.500000E-01 -4.800000E+00  5.010263E-03
 5.500000E-01 -4.750000E+00  5.423256E-03
 5.500000E-01 -4.700000E+00  5.838034E-03
 5.500000E-01 -4.650000E+00  6.252385E-03
 5.500000E-01 -4.600000E+00  6.664350E-03
 5.500000E-01 -4.550000E+00  7.072244E-03
 5.500000E-01 -4.500000E+00  7.474652E-03
 5.500000E-01 -4.450000E+00  7.870417E-03
 5.500000E-01 -4.400000E+00  8.258610E-03
 5.500000E-01 -4.350000E+00  8.638504E-03
 5.500000E-01 -4.300000E+00  9.009535E-03
 5.500000E-01 -4.250000E+00  9.371262E-03
 5.500000E-01 -4.200000E+00  9.723340E-03
 5.500000E-01 -4.150000E+00  1.006548E-02
 5.500000E-01 -4.100000E+00  1.039740E-02
 5.500000E-01 -4.050000E+00  1.071886E-02
 5.500000E-01 -4.000000E+00  1.102953E-02
 5.500000E-01 -3.950000E+00  1.132907E-02
 5.500000E-01 -3.900000E+00  1.161701E-02
 5.500000E-01 -3.850000E+00  1.189275E-02
 5.500000E-01 -3.800000E+00  1.215551E-02
 5.500000E-01 -3.750000E+00  1.240428E-02
 5.500000E-01 -3.700000E+00  1.263773E-02
 5.500000E-01 -3.650000E+00  1.285419E-02
 5.500000E-01 -3.600000E+00  1.305152E-02
 5.500000E-01 -3.550000E+00  1.322707E-02
 5.500000E-01 -3.500000E+00  1.337756E-02
 5.500000E-01 -3.450000E+00  1.349904E-02
 5.500000E-01 -3.400000E+00  1.358682E-02
 5.500000E-01 -3.350000E+00  1.363543E-02
 5.500000E-01 -3.300000E+00  1.363877E-02
 5.500000E-01 -3.250000E+00  1.359022E-02
 5.500000E-01 -3.200000E+00  1.348307E-02
 5.500000E-01 -3.150000E+00  1.331108E-02
 5.500000E-01 -3.100000E+00  1.306945E-02
 5.500000E-01 -3.050000E+00  1.275597E-02
 5.500000E-01 -3.000000E+00  1.237257E-02
 5.500000E-01 -2.950000E+00  1.192696E-02
 5.500000E-01 -2.900000E+00  1.143420E-02
 5.500000E-01 -2.850000E+00  1.091773E-02
 5.500000E-01 -2.800000E+00  1.040933E-02
 5.500000E-01 -2.750000E+00  9.947662E-03
 5.500000E-01 -2.700000E+00  9.574857E-03
 5.500000E-01 -2.650000E+00  9.331647E-03
 5.500000E-01 -2.600000E+00  9.251568E-03
 5.500000E-01 -2.550000E+00  9.355565E-03
 5.500000E-01 -2.500000E+00  9.648370E-03
 5.500000E-01 -2.450000E+00  1.011766E-02
 5.500000E-01 -2.400000E+00  1.073622E-02
 5.500000E-01 -2.350000E+00  1.146658E-02
 5.500000E-01 -2.300000E+00  1.226672E-02
 5.500000E-01 -2.250000E+00  1.309566E-02
 5.500000E-01 -2.200000E+00  1.391770E-02
 5.500000E-01 -2.150000E+00  1.470492E-02
 5.500000E-01 -2.100000E+00  1.543803E-02
 5.500000E-01 -2.050000E+00  1.610576E-02
 5.500000E-01 -2.000000E+00  1.670353E-02
 5.500000E-01 -1.950000E+00  1.723184E-02
 5.500000E-01 -1.900000E+00  1.769456E-02
 5.500000E-01 -1.850000E+00  1.809759E-02
 5.500000E-01 -1.800000E+00  1.844772E-02
 5.500000E-01 -1.750000E+00  1.875192E-02
 5.500000E-01 -1.700000E+00  1.901675E-02
 5.500000E-01 -1.650000E+00  1.924815E-02
 5.500000E-01 -1.600000E+00  1.945128E-02
 5.500000E-01 -1.550000E+00  1.963047E-02
 5.500000E-01 -1.500000E+00  1.978930E-02
 5.500000E-01 -1.450000E+00  1.993059E-02
 5.500000E-01 -1.400000E+00  2.005655E-02
 5.500000E-01 -1.350000E+00  2.016879E-02
 5.500000E-01 -1.300000E+00  2.026843E-02
 5.500000E-01 -1.250000E+00  2.035612E-02
 5.500000E-01 -1.200000E+00  2.043210E-02
 5.500000E-01 -1.150000E+00  2.049621E-02
 5.500000E-01 -1.100000E+00  2.054793E-02
 5.500000E-01 -1.050000E+00  2.058632E-02
 5.500000E-01 -1.000000E+00  2.061005E-02
 5.500000E-01 -9.500000E-01  2.061730E-02
 5.500000E-01 -9.000000E-01  2.060577E-02
 5.500000E-01 -8.500000E-01  2.057263E-02
 5.500000E-01 -8.000000E-01  2.051452E-02
 5.500000E-01 -7.500000E-01  2.042764E-02
 5.500000E-01 -7.000000E-01  2.030789E-02
 5.500000E-01 -6.500000E-01  2.015118E-02
 5.500000E-01 -6.000000E-01  1.995392E-02
 5.500000E-01 -5.500000E-01  1.971365E-02
 5.500000E-01 -5.000000E-01  1.942990E-02
 5.500000E-01 -4.500000E-01  1.910520E-02
 5.500000E-01 -4.000000E-01  1.874606E-02
 5.500000E-01 -3.500000E-01  1.836377E-02
 5.500000E-01 -3.000000E-01  1.797477E-02
 5.500000E-01 -2.500000E-01  1.760017E-02
 5.500000E-01 -2.000000E-01  1.726429E-02
 5.500000E-01 -1.500000E-01  1.699213E-02
 5.500000E-01 -1.000000E-01  1.680616E-02
 5.500000E-01 -5.000000E-02  1.672289E-02
 5.500000E-01  0.000000E+00  1.675013E-02
 5.500000E-01  5.000000E-02  1.688564E-02
 5.500000E-01  1.000000E-01  1.711756E-02
 5.500000E-01  1.500000E-01  1.742638E-02
 5.500000E-01  2.000000E-01  1.778815E-02
 5.500000E-01  2.500000E-01  1.817781E-02
 5.500000E-01  3.000000E-01  1.857221E-02
 5.500000E-01  3.500000E-01  1.895213E-02
 5.500000E-01  4.000000E-01  1.930333E-02
 5.500000E-01  4.500000E-01  1.961655E-02
 5.500000E-01  5.000000E-01  1.988702E-02
 5.500000E-01  5.500000E-01  2.011349E-02
 5.500000E-01  6.000000E-01  2.029730E-02
 5.500000E-01  6.500000E-01  2.044139E-02
 5.500000E-01  7.000000E-01  2.054962E-02
 5.500000E-01  7.500000E-01  2.062617E-02
 5.500000E-01  8.000000E-01  2.067516E-02
 5.500000E-01  8.500000E-01  2.070041E-02
 5.500000E-01  9.000000E-01  2.070532E-02
 5.500000E-01  9.500000E-01  2.069285E-02
 5.500000E-01  1.000000E+00  2.066548E-02
 5.500000E-01  1.050000E+00  2.062531E-02
 5.500000E-01  1.100000E+00  2.057406E-02
 5.500000E-01  1.150000E+00  2.051319E-02
 5.500000E-01  1.200000E+00  2.044392E-02
 5.500000E-01  1.250000E+00  2.036733E-02
 5.500000E-01  1.300000E+00  2.028432E-02
 5.500000E-01  1.350000E+00  2.019574E-02
 5.500000E-01  1.400000E+00  2.010235E-02
 5.500000E-01  1.450000E+00  2.000483E-02
 5.500000E-01  1.500000E+00  1.990382E-02
 5.500000E-01  1.550000E+00  1.979987E-02
 5.500000E-01  1.600000E+00  1.969350E-02
 5.500000E-01  1.650000E+00  1.958511E-02
 5.500000E-01  1.700000E+00  1.947501E-02
 5.500000E-01  1.750000E+00  1.936344E-02
 5.500000E-01  1.800000E+00  1.925053E-02
 5.500000E-01  1.850000E+00  1.913631E-02
 5.500000E-01  1.900000E+00  1.902074E-02
 5.500000E-01  1.950000E+00  1.890369E-02
 5.500000E-01  2.000000E+00  1.878499E-02
 5.500000E-01  2.050000E+00  1.866440E-02
 5.500000E-01  2.100000E+00  1.854166E-02
 5.500000E-01  2.150000E+00  1.841649E-02
 5.500000E-01  2.200000E+00  1.828860E-02
 5.500000E-01  2.250000E+00  1.815773E-02
 5.500000E-01  2.300000E+00  1.802360E-02
 5.500000E-01  2.350000E+00  1.788599E-02
 5.500000E-01  2.400000E+00  1.774470E-02
 5.500000E-01  2.450000E+00  1.759958E-02
 5.500000E-01  2.500000E+00  1.745053E-02
 5.500000E-01  2.550000E+00  1.729749E-02
 5.500000E-01  2.600000E+00  1.714045E-02
 5.500000E-01  2.650000E+00  1.697944E-02
 5.500000E-01  2.700000E+00  1.681449E-02
 5.500000E-01  2.750000E+00  1.664563E-02
 5.500000E-01  2.800000E+00  1.647287E-02
 5.500000E-01  2.850000E+00  1.629620E-02
 5.500000E-01  2.900000E+00  1.611555E-02
 5.500000E-01  2.950000E+00  1.593083E-02
 5.500000E-01  3.000000E+00  1.574193E-02
 5.500000E-01  3.050000E+00  1.554870E-02
 5.500000E-01  3.100000E+00  1.535099E-02
 5.500000E-01  3.150000E+00  1.514863E-02
 5.500000E-01  3.200000E+00  1.494144E-02
 5.500000E-01  3.250000E+00  1.472926E-02
 5.500000E-01  3.300000E+00  1.451188E-02
 5.500000E-01  3.350000E+00  1.428909E-02
 5.500000E-01  3.400000E+00  1.406066E-02
 5.500000E-01  3.450000E+00  1.382635E-02
 5.500000E-01  3.500000E+00  1.358588E-02
 5.500000E-01  3.550000E+00  1.333899E-02
 5.500000E-01  3.600000E+00  1.308540E-02
 5.500000E-01  3.650000E+00  1.282485E-02
 5.500000E-01  3.700000E+00  1.255707E-02
 5.500000E-01  3.750000E+00  1.228181E-02
 5.500000E-01  3.800000E+00  1.199882E-02
 5.500000E-01  3.850000E+00  1.170787E-02
 5.500000E-01  3.900000E+00  1.140870E-02
 5.500000E-01  3.950000E+00  1.110109E-02
 5.500000E-01  4.000000E+00  1.078479E-02
 5.500000E-01  4.050000E+00  1.045960E-02
 5.500000E-01  4.100000E+00  1.012534E-02
 5.500000E-01  4.150000E+00  9.781893E-03
 5.500000E-01  4.200000E+00  9.429234E-03
 5.500000E-01  4.250000E+00  9.067426E-03
 5.500000E-01  4.300000E+00  8.696655E-03
 5.500000E-01  4.350000E+00  8.317233E-03
 5.500000E-01  4.400000E+00  7.929628E-03
 5.500000E-01  4.450000E+00  7.534481E-03
 5.500000E-01  4.500000E+00  7.132635E-03
 5.500000E-01  4.550000E+00  6.725166E-03
 5.500000E-01  4.600000E+00  6.313413E-03
 5.500000E-01  4.650000E+00  5.898996E-03
 5.500000E-01  4.700000E+00  5.483826E-03
 5.500000E-01  4.750000E+00  5.070095E-03
 5.500000E-01  4.800000E+00  4.660238E-03
 5.500000E-01  4.850000E+00  4.256883E-03
 5.500000E-01  4.900000E+00  3.862774E-03
 5.500000E-01  4.950000E+00  3.480688E-03
 5.500000E-01  5.000000E+00  3.113336E-03
 5.500000E-01  5.050000E+00  2.763265E-03
 5.500000E-01  5.100000E+00  2.432766E-03
 5.500000E-01  5.150000E+00  2.123786E-03
 5.500000E-01  5.200000E+00  1.837857E-03
 5.500000E-01  5.250000E+00  1.576044E-03
 5.500000E-01  5.300000E+00  1.338917E-03
 5.500000E-01  5.350000E+00  1.126543E-03
 5.500000E-01  5.400000E+00  9.385070E-04
 5.500000E-01  5.450000E+00  7.739527E-04
 5.500000E-01  5.500000E+00  6.316433E-04
 5.500000E-01  5.550000E+00  5.100356E-04
 5.500000E-01  5.600000E+00  4.073622E-04
 5.500000E-01  5.650000E+00  3.217157E-04
 5.500000E-01  5.700000E+00  2.511302E-04
 5.500000E-01  5.750000E+00  1.936545E-04
 5.500000E-01  5.800000E+00  1.474135E-04
 5.500000E-01  5.850000E+00  1.106559E-04
 5.500000E-01  5.900000E+00  8.178730E-05
 5.500000E-01  5.950000E+00  5.938979E-05
 5.500000E-01  6.000000E+00  4.222932E-05
 5.500000E-01  6.050000E+00  2.925400E-05
 5.500000E-01  6.100000E+00  1.958526E-05
 5.500000E-01  6.150000E+00  1.250459E-05
 5.500000E-01  6.200000E+00  7.437675E-06
 5.500000E-01  6.250000E+00  3.938046E-06
 5.500000E-01  6.300000E+00  1.671932E-06
 5.500000E-01  6.350000E+00  4.060210E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  5.311994E-07
 6.000000E-01 -6.300000E+00  2.184411E-06
 6.000000E-01 -6.250000E+00  5.133547E-06
 6.000000E-01 -6.200000E+00  9.665113E-06
 6.000000E-01 -6.150000E+00  1.618394E-05
 6.000000E-01 -6.100000E+00  2.522375E-05
 6.000000E-01 -6.050000E+00  3.746049E-05
 6.000000E-01 -6.000000E+00  5.372639E-05
 6.000000E-01 -5.950000E+00  7.502292E-05
 6.000000E-01 -5.900000E+00  1.025305E-04
 6.000000E-01 -5.850000E+00  1.376126E-04
 6.000000E-01 -5.800000E+00  1.818118E-04
 6.000000E-01 -5.750000E+00  2.368358E-04
 6.000000E-01 -5.700000E+00  3.045289E-04
 6.000000E-01 -5.650000E+00  3.868306E-04
 6.000000E-01 -5.600000E+00  4.857174E-04
 6.000000E-01 -5.550000E+00  6.031313E-04
 6.000000E-01 -5.500000E+00  7.408966E-04
 6.000000E-01 -5.450000E+00  9.006305E-04
 6.000000E-01 -5.400000E+00  1.083655E-03
 6.000000E-01 -5.350000E+00  1.290914E-03
 6.000000E-01 -5.300000E+00  1.522909E-03
 6.000000E-01 -5.250000E+00  1.779651E-03
 6.000000E-01 -5.200000E+00  2.060639E-03
 6.000000E-01 -5.150000E+00  2.364869E-03
 6.000000E-01 -5.100000E+00  2.690863E-03
 6.000000E-01 -5.050000E+00  3.036726E-03
 6.000000E-01 -5.000000E+00  3.400218E-03
 6.000000E-01 -4.950000E+00  3.778840E-03
 6.000000E-01 -4.900000E+00  4.169932E-03
 6.000000E-01 -4.850000E+00  4.570759E-03
 6.000000E-01 -4.800000E+00  4.978611E-03
 6.000000E-01 -4.750000E+00  5.390875E-03
 6.000000E-01 -4.700000E+00  5.805107E-03
 6.000000E-01 -4.650000E+00  6.219082E-03
 6.000000E-01 -4.600000E+00  6.630826E-03
 6.000000E-01 -4.550000E+00  7.038637E-03
 6.000000E-01 -4.500000E+00  7.441081E-03
 6.000000E-01 -4.450000E+00  7.836981E-03
 6.000000E-01 -4.400000E+00  8.225391E-03
 6.000000E-01 -4.350000E+00  8.605564E-03
 6.000000E-01 -4.300000E+00  8.976916E-03
 6.000000E-01 -4.250000E+00  9.338988E-03
 6.000000E-01 -4.200000E+00  9.691411E-03
 6.000000E-01 -4.150000E+00  1.003387E-02
 6.000000E-01 -4.100000E+00  1.036607E-02
 6.000000E-01 -4.050000E+00  1.068771E-02
 6.000000E-01 -4.000000E+00  1.099845E-02
 6.000000E-01 -3.950000E+00  1.129788E-02
 6.000000E-01 -3.900000E+00  1.158547E-02
 6.000000E-01 -3.850000E+00  1.186054E-02
 6.000000E-01 -3.800000E+00  1.212220E-02
 6.000000E-01 -3.750000E+00  1.236930E-02
 6.000000E-01 -3.700000E+00  1.260034E-02
 6.000000E-01 -3.650000E+00  1.281338E-02
 6.000000E-01 -3.600000E+00  1.300597E-02
 6.000000E-01 -3.550000E+00  1.317504E-02
 6.000000E-01 -3.500000E+00  1.331677E-02
 6.000000E-01 -3.450000E+00  1.342649E-02
 6.000000E-01 -3.400000E+00  1.349861E-02
 6.000000E-01 -3.350000E+00  1.352654E-02
 6.000000E-01 -3.300000E+00  1.350278E-02
 6.000000E-01 -3.250000E+00  1.341908E-02
 6.000000E-01 -3.200000E+00  1.326684E-02
 6.000000E-01 -3.150000E+00  1.303778E-02
 6.000000E-01 -3.100000E+00  1.272503E-02
 6.000000E-01 -3.050000E+00  1.232463E-02
 6.000000E-01 -3.000000E+00  1.183738E-02
 6.000000E-01 -2.950000E+00  1.127111E-02
 6.000000E-01 -2.900000E+00  1.064275E-02
 6.000000E-01 -2.850000E+00  9.979993E-03
 6.000000E-01 -2.800000E+00  9.321544E-03
 6.000000E-01 -2.750000E+00  8.715490E-03
 6.000000E-01 -2.700000E+00  8.215194E-03
 6.000000E-01 -2.650000E+00  7.872929E-03
 6.000000E-01 -2.600000E+00  7.732202E-03
 6.000000E-01 -2.550000E+00  7.820451E-03
 6.000000E-01 -2.500000E+00  8.144072E-03
 6.000000E-01 -2.450000E+00  8.687210E-03
 6.000000E-01 -2.400000E+00  9.414719E-03
 6.000000E-01 -2.350000E+00  1.027837E-02
 6.000000E-01 -2.300000E+00  1.122457E-02
 6.000000E-01 -2.250000E+00  1.220167E-02
 6.000000E-01 -2.200000E+00  1.316545E-02
 6.000000E-01 -2.150000E+00  1.408210E-02
 6.000000E-01 -2.100000E+00  1.492899E-02
 6.000000E-01 -2.050000E+00  1.569369E-02
 6.000000E-01 -2.000000E+00  1.637202E-02
 6.000000E-01 -1.950000E+00  1.696584E-02
 6.000000E-01 -1.900000E+00  1.748093E-02
 6.000000E-01 -1.850000E+00  1.792522E-02
 6.000000E-01 -1.800000E+00  1.830750E-02
 6.000000E-01 -1.750000E+00  1.863648E-02
 6.000000E-01 -1.700000E+00  1.892030E-02
 6.000000E-01 -1.650000E+00  1.916616E-02
 6.000000E-01 -1.600000E+00  1.938028E-02
 6.000000E-01 -1.550000E+00  1.956782E-02
 6.000000E-01 -1.500000E+00  1.973303E-02
 6.000000E-01 -1.450000E+00  1.987927E-02
 6.000000E-01 -1.400000E+00  2.000919E-02
 6.000000E-01 -1.350000E+00  2.012474E-02
 6.000000E-01 -1.300000E+00  2.022734E-02
 6.000000E-01 -1.250000E+00  2.031790E-02
 6.000000E-01 -1.200000E+00  2.039694E-02
 6.000000E-01 -1.150000E+00  2.046454E-02
 6.000000E-01 -1.100000E+00  2.052048E-02
 6.000000E-01 -1.050000E+00  2.056416E-02
 6.000000E-01 -1.000000E+00  2.059464E-02
 6.000000E-01 -9.500000E-01  2.061063E-02
 6.000000E-01 -9.000000E-01  2.061043E-02
 6.000000E-01 -8.500000E-01  2.059196E-02
 6.000000E-01 -8.000000E-01  2.055280E-02
 6.000000E-01 -7.500000E-01  2.049018E-02
 6.000000E-01 -7.000000E-01  2.040124E-02
 6.000000E-01 -6.500000E-01  2.028320E-02
 6.000000E-01 -6.000000E-01  2.013375E-02
 6.000000E-01 -5.500000E-01  1.995159E-02
 6.000000E-01 -5.000000E-01  1.973699E-02
 6.000000E-01 -4.500000E-01  1.949251E-02
 6.000000E-01 -4.000000E-01  1.922361E-02
 6.000000E-01 -3.500000E-01  1.893920E-02
 6.000000E-01 -3.000000E-01  1.865167E-02
 6.000000E-01 -2.500000E-01  1.837651E-02
 6.000000E-01 -2.000000E-01  1.813117E-02
 6.000000E-01 -1.500000E-01  1.793333E-02
 6.000000E-01 -1.000000E-01  1.779866E-02
 6.000000E-01 -5.000000E-02  1.773860E-02
 6.000000E-01  0.000000E+00  1.775856E-02
 6.000000E-01  5.000000E-02  1.785707E-02
 6.000000E-01  1.000000E-01  1.802600E-02
 6.000000E-01  1.500000E-01  1.825188E-02
 6.000000E-01  2.000000E-01  1.851796E-02
 6.000000E-01  2.500000E-01  1.880644E-02
 6.000000E-01  3.000000E-01  1.910054E-02
 6.000000E-01  3.500000E-01  1.938597E-02
 6.000000E-01  4.000000E-01  1.965173E-02
 6.000000E-01  4.500000E-01  1.989029E-02
 6.000000E-01  5.000000E-01  2.009735E-02
 6.000000E-01  5.500000E-01  2.027123E-02
 6.000000E-01  6.000000E-01  2.041225E-02
 6.000000E-01  6.500000E-01  2.052208E-02
 6.000000E-01  7.000000E-01  2.060322E-02
 6.000000E-01  7.500000E-01  2.065852E-02
 6.000000E-01  8.000000E-01  2.069094E-02
 6.000000E-01  8.500000E-01  2.070330E-02
 6.000000E-01  9.000000E-01  2.069815E-02
 6.000000E-01  9.500000E-01  2.067776E-02
 6.000000E-01  1.000000E+00  2.064407E-02
 6.000000E-01  1.050000E+00  2.059875E-02
 6.000000E-01  1.100000E+00  2.054318E-02
 6.000000E-01  1.150000E+00  2.047856E-02
 6.000000E-01  1.200000E+00  2.040593E-02
 6.000000E-01  1.250000E+00  2.032618E-02
 6.000000E-01  1.300000E+00  2.024014E-02
 6.000000E-01  1.350000E+00  2.014857E-02
 6.000000E-01  1.400000E+00  2.005217E-02
 6.000000E-01  1.450000E+00  1.995163E-02
 6.000000E-01  1.500000E+00  1.984758E-02
 6.000000E-01  1.550000E+00  1.974060E-02
 6.000000E-01  1.600000E+00  1.963125E-02
 6.000000E-01  1.650000E+00  1.952000E-02
 6.000000E-01  1.700000E+00  1.940725E-02
 6.000000E-01  1.750000E+00  1.929329E-02
 6.000000E-01  1.800000E+00  1.917836E-02
 6.000000E-01  1.850000E+00  1.906255E-02
 6.000000E-01  1.900000E+00  1.894588E-02
 6.000000E-01  1.950000E+00  1.882827E-02
 6.000000E-01  2.000000E+00  1.870957E-02
 6.000000E-01  2.050000E+00  1.858955E-02
 6.000000E-01  2.100000E+00  1.846792E-02
 6.000000E-01  2.150000E+00  1.834438E-02
 6.000000E-01  2.200000E+00  1.821857E-02
 6.000000E-01  2.250000E+00  1.809015E-02
 6.000000E-01  2.300000E+00  1.795877E-02
 6.000000E-01  2.350000E+00  1.782410E-02
 6.000000E-01  2.400000E+00  1.768585E-02
 6.000000E-01  2.450000E+00  1.754378E-02
 6.000000E-01  2.500000E+00  1.739769E-02
 6.000000E-01  2.550000E+00  1.724747E-02
 6.000000E-01  2.600000E+00  1.709303E-02
 6.000000E-01  2.650000E+00  1.693435E-02
 6.000000E-01  2.700000E+00  1.677144E-02
 6.000000E-01  2.750000E+00  1.660431E-02
 6.000000E-01  2.800000E+00  1.643296E-02
 6.000000E-01  2.850000E+00  1.625739E-02
 6.000000E-01  2.900000E+00  1.607756E-02
 6.000000E-01  2.950000E+00  1.589340E-02
 6.000000E-01  3.000000E+00  1.570482E-02
 6.000000E-01  3.050000E+00  1.551170E-02
 6.000000E-01  3.100000E+00  1.531393E-02
 6.000000E-01  3.150000E+00  1.511135E-02
 6.000000E-01  3.200000E+00  1.490383E-02
 6.000000E-01  3.250000E+00  1.469121E-02
 6.000000E-01  3.300000E+00  1.447331E-02
 6.000000E-01  3.350000E+00  1.424993E-02
 6.000000E-01  3.400000E+00  1.402084E-02
 6.000000E-01  3.450000E+00  1.378583E-02
 6.000000E-01  3.500000E+00  1.354461E-02
 6.000000E-01  3.550000E+00  1.329694E-02
 6.000000E-01  3.600000E+00  1.304254E-02
 6.000000E-01  3.650000E+00  1.278115E-02
 6.000000E-01  3.700000E+00  1.251250E-02
 6.000000E-01  3.750000E+00  1.223635E-02
 6.000000E-01  3.800000E+00  1.195247E-02
 6.000000E-01  3.850000E+00  1.166061E-02
 6.000000E-01  3.900000E+00  1.136054E-02
 6.000000E-01  3.950000E+00  1.105202E-02
 6.000000E-01  4.000000E+00  1.073483E-02
 6.000000E-01  4.050000E+00  1.040874E-02
 6.000000E-01  4.100000E+00  1.007360E-02
 6.000000E-01  4.150000E+00  9.729291E-03
 6.000000E-01  4.200000E+00  9.375793E-03
 6.000000E-01  4.250000E+00  9.013185E-03
 6.000000E-01  4.300000E+00  8.641661E-03
 6.000000E-01  4.350000E+00  8.261554E-03
 6.000000E-01  4.400000E+00  7.873354E-03
 6.000000E-01  4.450000E+00  7.477726E-03
 6.000000E-01  4.500000E+00  7.075545E-03
 6.000000E-01  4.550000E+00  6.667921E-03
 6.000000E-01  4.600000E+00  6.256226E-03
 6.000000E-01  4.650000E+00  5.842113E-03
 6.000000E-01  4.700000E+00  5.427525E-03
 6.000000E-01  4.750000E+00  5.014678E-03
 6.000000E-01  4.800000E+00  4.606027E-03
 6.000000E-01  4.850000E+00  4.204211E-03
 6.000000E-01  4.900000E+00  3.811978E-03
 6.000000E-01  4.950000E+00  3.432096E-03
 6.000000E-01  5.000000E+00  3.067254E-03
 6.000000E-01  5.050000E+00  2.719969E-03
 6.000000E-01  5.100000E+00  2.392484E-03
 6.000000E-01  5.150000E+00  2.086693E-03
 6.000000E-01  5.200000E+00  1.804066E-03
 6.000000E-01  5.250000E+00  1.545602E-03
 6.000000E-01  5.300000E+00  1.311806E-03
 6.000000E-01  5.350000E+00  1.102682E-03
 6.000000E-01  5.400000E+00  9.177583E-04
 6.000000E-01  5.450000E+00  7.561320E-04
 6.000000E-01  5.500000E+00  6.165288E-04
 6.000000E-01  5.550000E+00  4.973789E-04
 6.000000E-01  5.600000E+00  3.969001E-04
 6.000000E-01  5.650000E+00  3.131806E-04
 6.000000E-01  5.700000E+00  2.442599E-04
 6.000000E-01  5.750000E+00  1.881997E-04
 6.000000E-01  5.800000E+00  1.431439E-04
 6.000000E-01  5.850000E+00  1.073642E-04
 6.000000E-01  5.900000E+00  7.929105E-05
 6.000000E-01  5.950000E+00  5.753178E-05
 6.000000E-01  6.000000E+00  4.087650E-05
 6.000000E-01  6.050000E+00  2.829554E-05
 6.000000E-01  6.100000E+00  1.893000E-05
 6.000000E-01  6.150000E+00  1.207822E-05
 6.000000E-01  6.200000E+00  7.179848E-06
 6.000000E-01  6.250000E+00  3.799676E-06
 6.000000E-01  6.300000E+00  1.612591E-06
 6.000000E-01  6.350000E+00  3.915202E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  5.228889E-07
 6.500000E-01 -6.300000E+00  2.150104E-06
 6.500000E-01 -6.250000E+00  5.052470E-06
 6.500000E-01 -6.200000E+00  9.511468E-06
 6.500000E-01 -6.150000E+00  1.592499E-05
 6.500000E-01 -6.100000E+00  2.481790E-05
 6.500000E-01 -6.050000E+00  3.685534E-05
 6.500000E-01 -6.000000E+00  5.285691E-05
 6.500000E-01 -5.950000E+00  7.380982E-05
 6.500000E-01 -5.900000E+00  1.008790E-04
 6.500000E-01 -5.850000E+00  1.354117E-04
 6.500000E-01 -5.800000E+00  1.789347E-04
 6.500000E-01 -5.750000E+00  2.331406E-04
 6.500000E-01 -5.700000E+00  2.998609E-04
 6.500000E-01 -5.650000E+00  3.810255E-04
 6.500000E-01 -5.600000E+00  4.786051E-04
 6.500000E-01 -5.550000E+00  5.945409E-04
 6.500000E-01 -5.500000E+00  7.306620E-04
 6.500000E-01 -5.450000E+00  8.885966E-04
 6.500000E-01 -5.400000E+00  1.069684E-03
 6.500000E-01 -5.350000E+00  1.274892E-03
 6.500000E-01 -5.300000E+00  1.504752E-03
 6.500000E-01 -5.250000E+00  1.759308E-03
 6.500000E-01 -5.200000E+00  2.038099E-03
 6.500000E-01 -5.150000E+00  2.340161E-03
 6.500000E-01 -5.100000E+00  2.664056E-03
 6.500000E-01 -5.050000E+00  3.007927E-03
 6.500000E-01 -5.000000E+00  3.369568E-03
 6.500000E-01 -4.950000E+00  3.746512E-03
 6.500000E-01 -4.900000E+00  4.136119E-03
 6.500000E-01 -4.850000E+00  4.535672E-03
 6.500000E-01 -4.800000E+00  4.942467E-03
 6.500000E-01 -4.750000E+00  5.353890E-03
 6.500000E-01 -4.700000E+00  5.767490E-03
 6.500000E-01 -4.650000E+00  6.181029E-03
 6.500000E-01 -4.600000E+00  6.592516E-03
 6.500000E-01 -4.550000E+00  7.000227E-03
 6.500000E-01 -4.500000E+00  7.402710E-03
 6.500000E-01 -4.450000E+00  7.798763E-03
 6.500000E-01 -4.400000E+00  8.187421E-03
 6.500000E-01 -4.350000E+00  8.567915E-03
 6.500000E-01 -4.300000E+00  8.939640E-03
 6.500000E-01 -4.250000E+00  9.302117E-03
 6.500000E-01 -4.200000E+00  9.654954E-03
 6.500000E-01 -4.150000E+00  9.997811E-03
 6.500000E-01 -4.100000E+00  1.033037E-02
 6.500000E-01 -4.050000E+00  1.065229E-02
 6.500000E-01 -4.000000E+00  1.096320E-02
 6.500000E-01 -3.950000E+00  1.126264E-02
 6.500000E-01 -3.900000E+00  1.155002E-02
 6.500000E-01 -3.850000E+00  1.182459E-02
 6.500000E-01 -3.800000E+00  1.208534E-02
 6.500000E-01 -3.750000E+00  1.233100E-02
 6.500000E-01 -3.700000E+00  1.255989E-02
 6.500000E-01 -3.650000E+00  1.276984E-02
 6.500000E-01 -3.600000E+00  1.295808E-02
 6.500000E-01 -3.550000E+00  1.312113E-02
 6.500000E-01 -3.500000E+00  1.325462E-02
 6.500000E-01 -3.450000E+00  1.335317E-02
 6.500000E-01 -3.400000E+00  1.341027E-02
 6.500000E-01 -3.350000E+00  1.341819E-02
 6.500000E-01 -3.300000E+00  1.336796E-02
 6.500000E-01 -3.250000E+00  1.324960E-02
 6.500000E-01 -3.200000E+00  1.305247E-02
 6.500000E-01 -3.150000E+00  1.276602E-02
 6.500000E-01 -3.100000E+00  1.238107E-02
 6.500000E-01 -3.050000E+00  1.189148E-02
 6.500000E-01 -3.000000E+00  1.129660E-02
 6.500000E-01 -2.950000E+00  1.060394E-02
 6.500000E-01 -2.900000E+00  9.832117E-03
 6.500000E-01 -2.850000E+00  9.013051E-03
 6.500000E-01 -2.800000E+00  8.192768E-03
 6.500000E-01 -2.750000E+00  7.429674E-03
 6.500000E-01 -2.700000E+00  6.789658E-03
 6.500000E-01 -2.650000E+00  6.338104E-03
 6.500000E-01 -2.600000E+00  6.129993E-03
 6.500000E-01 -2.550000E+00  6.200319E-03
 6.500000E-01 -2.500000E+00  6.557461E-03
 6.500000E-01 -2.450000E+00  7.181540E-03
 6.500000E-01 -2.400000E+00  8.028289E-03
 6.500000E-01 -2.350000E+00  9.037212E-03
 6.500000E-01 -2.300000E+00  1.014164E-02
 6.500000E-01 -2.250000E+00  1.127808E-02
 6.500000E-01 -2.200000E+00  1.239301E-02
 6.500000E-01 -2.150000E+00  1.344645E-02
 6.500000E-01 -2.100000E+00  1.441247E-02
 6.500000E-01 -2.050000E+00  1.527774E-02
 6.500000E-01 -2.000000E+00  1.603882E-02
 6.500000E-01 -1.950000E+00  1.669932E-02
 6.500000E-01 -1.900000E+00  1.726721E-02
 6.500000E-01 -1.850000E+00  1.775275E-02
 6.500000E-01 -1.800000E+00  1.816688E-02
 6.500000E-01 -1.750000E+00  1.852024E-02
 6.500000E-01 -1.700000E+00  1.882259E-02
 6.500000E-01 -1.650000E+00  1.908246E-02
 6.500000E-01 -1.600000E+00  1.930714E-02
 6.500000E-01 -1.550000E+00  1.950266E-02
 6.500000E-01 -1.500000E+00  1.967393E-02
 6.500000E-01 -1.450000E+00  1.982485E-02
 6.500000E-01 -1.400000E+00  1.995847E-02
 6.500000E-01 -1.350000E+00  2.007711E-02
 6.500000E-01 -1.300000E+00  2.018248E-02
 6.500000E-01 -1.250000E+00  2.027574E-02
 6.500000E-01 -1.200000E+00  2.035763E-02
 6.500000E-01 -1.150000E+00  2.042850E-02
 6.500000E-01 -1.100000E+00  2.048838E-02
 6.500000E-01 -1.050000E+00  2.053696E-02
 6.500000E-01 -1.000000E+00  2.057367E-02
 6.500000E-01 -9.500000E-01  2.059762E-02
 6.500000E-01 -9.000000E-01  2.060764E-02
 6.500000E-01 -8.500000E-01  2.060228E-02
 6.500000E-01 -8.000000E-01  2.057981E-02
 6.500000E-01 -7.500000E-01  2.053833E-02
 6.500000E-01 -7.000000E-01  2.047586E-02
 6.500000E-01 -6.500000E-01  2.039061E-02
 6.500000E-01 -6.000000E-01  2.028118E-02
 6.500000E-01 -5.500000E-01  2.014698E-02
 6.500000E-01 -5.000000E-01  1.998869E-02
 6.500000E-01 -4.500000E-01  1.980865E-02
 6.500000E-01 -4.000000E-01  1.961134E-02
 6.500000E-01 -3.500000E-01  1.940360E-02
 6.500000E-01 -3.000000E-01  1.919464E-02
 6.500000E-01 -2.500000E-01  1.899568E-02
 6.500000E-01 -2.000000E-01  1.881911E-02
 6.500000E-01 -1.500000E-01  1.867729E-02
 6.500000E-01 -1.000000E-01  1.858106E-02
 6.500000E-01 -5.000000E-02  1.853830E-02
 6.500000E-01  0.000000E+00  1.855275E-02
 6.500000E-01  5.000000E-02  1.862345E-02
 6.500000E-01  1.000000E-01  1.874493E-02
 6.500000E-01  1.500000E-01  1.890798E-02
 6.500000E-01  2.000000E-01  1.910102E-02
 6.500000E-01  2.500000E-01  1.931155E-02
 6.500000E-01  3.000000E-01  1.952755E-02
 6.500000E-01  3.500000E-01  1.973855E-02
 6.500000E-01  4.000000E-01  1.993618E-02
 6.500000E-01  4.500000E-01  2.011445E-02
 6.500000E-01  5.000000E-01  2.026964E-02
 6.500000E-01  5.500000E-01  2.039993E-02
 6.500000E-01  6.000000E-01  2.050503E-02
 6.500000E-01  6.500000E-01  2.058573E-02
 6.500000E-01  7.000000E-01  2.064352E-02
 6.500000E-01  7.500000E-01  2.068029E-02
 6.500000E-01  8.000000E-01  2.069806E-02
 6.500000E-01  8.500000E-01  2.069886E-02
 6.500000E-01  9.000000E-01  2.068454E-02
 6.500000E-01  9.500000E-01  2.065682E-02
 6.500000E-01  1.000000E+00  2.061715E-02
 6.500000E-01  1.050000E+00  2.056683E-02
 6.500000E-01  1.100000E+00  2.050695E-02
 6.500000E-01  1.150000E+00  2.043847E-02
 6.500000E-01  1.200000E+00  2.036224E-02
 6.500000E-01  1.250000E+00  2.027900E-02
 6.500000E-01  1.300000E+00  2.018948E-02
 6.500000E-01  1.350000E+00  2.009436E-02
 6.500000E-01  1.400000E+00  1.999430E-02
 6.500000E-01  1.450000E+00  1.988996E-02
 6.500000E-01  1.500000E+00  1.978199E-02
 6.500000E-01  1.550000E+00  1.967103E-02
 6.500000E-01  1.600000E+00  1.955767E-02
 6.500000E-01  1.650000E+00  1.944249E-02
 6.500000E-01  1.700000E+00  1.932599E-02
 6.500000E-01  1.750000E+00  1.920859E-02
 6.500000E-01  1.800000E+00  1.909062E-02
 6.500000E-01  1.850000E+00  1.897231E-02
 6.500000E-01  1.900000E+00  1.885378E-02
 6.500000E-01  1.950000E+00  1.873501E-02
 6.500000E-01  2.000000E+00  1.861590E-02
 6.500000E-01  2.050000E+00  1.849624E-02
 6.500000E-01  2.100000E+00  1.837573E-02
 6.500000E-01  2.150000E+00  1.825401E-02
 6.500000E-01  2.200000E+00  1.813066E-02
 6.500000E-01  2.250000E+00  1.800524E-02
 6.500000E-01  2.300000E+00  1.787729E-02
 6.500000E-01  2.350000E+00  1.774634E-02
 6.500000E-01  2.400000E+00  1.761200E-02
 6.500000E-01  2.450000E+00  1.747387E-02
 6.500000E-01  2.500000E+00  1.733168E-02
 6.500000E-01  2.550000E+00  1.718519E-02
 6.500000E-01  2.600000E+00  1.703426E-02
 6.500000E-01  2.650000E+00  1.687879E-02
 6.500000E-01  2.700000E+00  1.671874E-02
 6.500000E-01  2.750000E+00  1.655411E-02
 6.500000E-01  2.800000E+00  1.638490E-02
 6.500000E-01  2.850000E+00  1.621110E-02
 6.500000E-01  2.900000E+00  1.603270E-02
 6.500000E-01  2.950000E+00  1.584966E-02
 6.500000E-01  3.000000E+00  1.566190E-02
 6.500000E-01  3.050000E+00  1.546936E-02
 6.500000E-01  3.100000E+00  1.527192E-02
 6.500000E-01  3.150000E+00  1.506950E-02
 6.500000E-01  3.200000E+00  1.486196E-02
 6.500000E-01  3.250000E+00  1.464918E-02
 6.500000E-01  3.300000E+00  1.443099E-02
 6.500000E-01  3.350000E+00  1.420721E-02
 6.500000E-01  3.400000E+00  1.397765E-02
 6.500000E-01  3.450000E+00  1.374207E-02
 6.500000E-01  3.500000E+00  1.350022E-02
 6.500000E-01  3.550000E+00  1.325186E-02
 6.500000E-01  3.600000E+00  1.299670E-02
 6.500000E-01  3.650000E+00  1.273450E-02
 6.500000E-01  3.700000E+00  1.246501E-02
 6.500000E-01  3.750000E+00  1.218799E-02
 6.500000E-01  3.800000E+00  1.190320E-02
 6.500000E-01  3.850000E+00  1.161043E-02
 6.500000E-01  3.900000E+00  1.130943E-02
 6.500000E-01  3.950000E+00  1.099997E-02
 6.500000E-01  4.000000E+00  1.068183E-02
 6.500000E-01  4.050000E+00  1.035481E-02
 6.500000E-01  4.100000E+00  1.001874E-02
 6.500000E-01  4.150000E+00  9.673516E-03
 6.500000E-01  4.200000E+00  9.319134E-03
 6.500000E-01  4.250000E+00  8.955682E-03
 6.500000E-01  4.300000E+00  8.583371E-03
 6.500000E-01  4.350000E+00  8.202554E-03
 6.500000E-01  4.400000E+00  7.813743E-03
 6.500000E-01  4.450000E+00  7.417631E-03
 6.500000E-01  4.500000E+00  7.015125E-03
 6.500000E-01  4.550000E+00  6.607367E-03
 6.500000E-01  4.600000E+00  6.195767E-03
 6.500000E-01  4.650000E+00  5.782012E-03
 6.500000E-01  4.700000E+00  5.368075E-03
 6.500000E-01  4.750000E+00  4.956200E-03
 6.500000E-01  4.800000E+00  4.548861E-03
 6.500000E-01  4.850000E+00  4.148709E-03
 6.500000E-01  4.900000E+00  3.758493E-03
 6.500000E-01  4.950000E+00  3.380970E-03
 6.500000E-01  5.000000E+00  3.018808E-03
 6.500000E-01  5.050000E+00  2.674487E-03
 6.500000E-01  5.100000E+00  2.350205E-03
 6.500000E-01  5.150000E+00  2.047795E-03
 6.500000E-01  5.200000E+00  1.768664E-03
 6.500000E-01  5.250000E+00  1.513742E-03
 6.500000E-01  5.300000E+00  1.283462E-03
 6.500000E-01  5.350000E+00  1.077766E-03
 6.500000E-01  5.400000E+00  8.961214E-04
 6.500000E-01  5.450000E+00  7.375753E-04
 6.500000E-01  5.500000E+00  6.008145E-04
 6.500000E-01  5.550000E+00  4.842422E-04
 6.500000E-01  5.600000E+00  3.860608E-04
 6.500000E-01  5.650000E+00  3.043550E-04
 6.500000E-01  5.700000E+00  2.371702E-04
 6.500000E-01  5.750000E+00  1.825829E-04
 6.500000E-01  5.800000E+00  1.387577E-04
 6.500000E-01  5.850000E+00  1.039908E-04
 6.500000E-01  5.900000E+00  7.673928E-05
 6.500000E-01  5.950000E+00  5.563727E-05
 6.500000E-01  6.000000E+00  3.950056E-05
 6.500000E-01  6.050000E+00  2.732302E-05
 6.500000E-01  6.100000E+00  1.826657E-05
 6.500000E-01  6.150000E+00  1.164733E-05
 6.500000E-01  6.200000E+00  6.919690E-06
 6.500000E-01  6.250000E+00  3.660216E-06
 6.500000E-01  6.300000E+00  1.552831E-06
 6.500000E-01  6.350000E+00  3.769240E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  5.134181E-07
 7.000000E-01 -6.300000E+00  2.111017E-06
 7.000000E-01 -6.250000E+00  4.960134E-06
 7.000000E-01 -6.200000E+00  9.336601E-06
 7.000000E-01 -6.150000E+00  1.563054E-05
 7.000000E-01 -6.100000E+00  2.435697E-05
 7.000000E-01 -6.050000E+00  3.616910E-05
 7.000000E-01 -6.000000E+00  5.187272E-05
 7.000000E-01 -5.950000E+00  7.243947E-05
 7.000000E-01 -5.900000E+00  9.901738E-05
 7.000000E-01 -5.850000E+00  1.329362E-04
 7.000000E-01 -5.800000E+00  1.757049E-04
 7.000000E-01 -5.750000E+00  2.289994E-04
 7.000000E-01 -5.700000E+00  2.946366E-04
 7.000000E-01 -5.650000E+00  3.745344E-04
 7.000000E-01 -5.600000E+00  4.706562E-04
 7.000000E-01 -5.550000E+00  5.849410E-04
 7.000000E-01 -5.500000E+00  7.192221E-04
 7.000000E-01 -5.450000E+00  8.751393E-04
 7.000000E-01 -5.400000E+00  1.054051E-03
 7.000000E-01 -5.350000E+00  1.256952E-03
 7.000000E-01 -5.300000E+00  1.484407E-03
 7.000000E-01 -5.250000E+00  1.736502E-03
 7.000000E-01 -5.200000E+00  2.012817E-03
 7.000000E-01 -5.150000E+00  2.312435E-03
 7.000000E-01 -5.100000E+00  2.633964E-03
 7.000000E-01 -5.050000E+00  2.975588E-03
 7.000000E-01 -5.000000E+00  3.335142E-03
 7.000000E-01 -4.950000E+00  3.710191E-03
 7.000000E-01 -4.900000E+00  4.098118E-03
 7.000000E-01 -4.850000E+00  4.496225E-03
 7.000000E-01 -4.800000E+00  4.901815E-03
 7.000000E-01 -4.750000E+00  5.312276E-03
 7.000000E-01 -4.700000E+00  5.725148E-03
 7.000000E-01 -4.650000E+00  6.138179E-03
 7.000000E-01 -4.600000E+00  6.549360E-03
 7.000000E-01 -4.550000E+00  6.956946E-03
 7.000000E-01 -4.500000E+00  7.359459E-03
 7.000000E-01 -4.450000E+00  7.755676E-03
 7.000000E-01 -4.400000E+00  8.144604E-03
 7.000000E-01 -4.350000E+00  8.525454E-03
 7.000000E-01 -4.300000E+00  8.897598E-03
 7.000000E-01 -4.250000E+00  9.260534E-03
 7.000000E-01 -4.200000E+00  9.613849E-03
 7.000000E-01 -4.150000E+00  9.957180E-03
 7.000000E-01 -4.100000E+00  1.029018E-02
 7.000000E-01 -4.050000E+00  1.061249E-02
 7.000000E-01 -4.000000E+00  1.092369E-02
 7.000000E-01 -3.950000E+00  1.122327E-02
 7.000000E-01 -3.900000E+00  1.151061E-02
 7.000000E-01 -3.850000E+00  1.178486E-02
 7.000000E-01 -3.800000E+00  1.204495E-02
 7.000000E-01 -3.750000E+00  1.228947E-02
 7.000000E-01 -3.700000E+00  1.251657E-02
 7.000000E-01 -3.650000E+00  1.272387E-02
 7.000000E-01 -3.600000E+00  1.290832E-02
 7.000000E-01 -3.550000E+00  1.306604E-02
 7.000000E-01 -3.500000E+00  1.319215E-02
 7.000000E-01 -3.450000E+00  1.328058E-02
 7.000000E-01 -3.400000E+00  1.332395E-02
 7.000000E-01 -3.350000E+00  1.331338E-02
 7.000000E-01 -3.300000E+00  1.323849E-02
 7.000000E-01 -3.250000E+00  1.308755E-02
 7.000000E-01 -3.200000E+00  1.284784E-02
 7.000000E-01 -3.150000E+00  1.250647E-02
 7.000000E-01 -3.100000E+00  1.205174E-02
 7.000000E-01 -3.050000E+00  1.147518E-02
 7.000000E-01 -3.000000E+00  1.077431E-02
 7.000000E-01 -2.950000E+00  9.956013E-03
 7.000000E-01 -2.900000E+00  9.040202E-03
 7.000000E-01 -2.850000E+00  8.062815E-03
 7.000000E-01 -2.800000E+00  7.077178E-03
 7.000000E-01 -2.750000E+00  6.152326E-03
 7.000000E-01 -2.700000E+00  5.367341E-03
 7.000000E-01 -2.650000E+00  4.801639E-03
 7.000000E-01 -2.600000E+00  4.522634E-03
 7.000000E-01 -2.550000E+00  4.573594E-03
 7.000000E-01 -2.500000E+00  4.965135E-03
 7.000000E-01 -2.450000E+00  5.673056E-03
 7.000000E-01 -2.400000E+00  6.643238E-03
 7.000000E-01 -2.350000E+00  7.801998E-03
 7.000000E-01 -2.300000E+00  9.068739E-03
 7.000000E-01 -2.250000E+00  1.036754E-02
 7.000000E-01 -2.200000E+00  1.163534E-02
 7.000000E-01 -2.150000E+00  1.282598E-02
 7.000000E-01 -2.100000E+00  1.391050E-02
 7.000000E-01 -2.050000E+00  1.487493E-02
 7.000000E-01 -2.000000E+00  1.571691E-02
 7.000000E-01 -1.950000E+00  1.644204E-02
 7.000000E-01 -1.900000E+00  1.706071E-02
 7.000000E-01 -1.850000E+00  1.758559E-02
 7.000000E-01 -1.800000E+00  1.802987E-02
 7.000000E-01 -1.750000E+00  1.840614E-02
 7.000000E-01 -1.700000E+00  1.872578E-02
 7.000000E-01 -1.650000E+00  1.899864E-02
 7.000000E-01 -1.600000E+00  1.923305E-02
 7.000000E-01 -1.550000E+00  1.943588E-02
 7.000000E-01 -1.500000E+00  1.961266E-02
 7.000000E-01 -1.450000E+00  1.976782E-02
 7.000000E-01 -1.400000E+00  1.990479E-02
 7.000000E-01 -1.350000E+00  2.002623E-02
 7.000000E-01 -1.300000E+00  2.013409E-02
 7.000000E-01 -1.250000E+00  2.022979E-02
 7.000000E-01 -1.200000E+00  2.031428E-02
 7.000000E-01 -1.150000E+00  2.038814E-02
 7.000000E-01 -1.100000E+00  2.045161E-02
 7.000000E-01 -1.050000E+00  2.050466E-02
 7.000000E-01 -1.000000E+00  2.054700E-02
 7.000000E-01 -9.500000E-01  2.057809E-02
 7.000000E-01 -9.000000E-01  2.059719E-02
 7.000000E-01 -8.500000E-01  2.060332E-02
 7.000000E-01 -8.000000E-01  2.059532E-02
 7.000000E-01 -7.500000E-01  2.057192E-02
 7.000000E-01 -7.000000E-01  2.053182E-02
 7.000000E-01 -6.500000E-01  2.047389E-02
 7.000000E-01 -6.000000E-01  2.039735E-02
 7.000000E-01 -5.500000E-01  2.030207E-02
 7.000000E-01 -5.000000E-01  2.018885E-02
 7.000000E-01 -4.500000E-01  2.005972E-02
 7.000000E-01 -4.000000E-01  1.991825E-02
 7.000000E-01 -3.500000E-01  1.976959E-02
 7.000000E-01 -3.000000E-01  1.962052E-02
 7.000000E-01 -2.500000E-01  1.947906E-02
 7.000000E-01 -2.000000E-01  1.935393E-02
 7.000000E-01 -1.500000E-01  1.925371E-02
 7.000000E-01 -1.000000E-01  1.918587E-02
 7.000000E-01 -5.000000E-02  1.915581E-02
 7.000000E-01  0.000000E+00  1.916612E-02
 7.000000E-01  5.000000E-02  1.921621E-02
 7.000000E-01  1.000000E-01  1.930242E-02
 7.000000E-01  1.500000E-01  1.941854E-02
 7.000000E-01  2.000000E-01  1.955663E-02
 7.000000E-01  2.500000E-01  1.970801E-02
 7.000000E-01  3.000000E-01  1.986416E-02
 7.000000E-01  3.500000E-01  2.001747E-02
 7.000000E-01  4.000000E-01  2.016166E-02
 7.000000E-01  4.500000E-01  2.029207E-02
 7.000000E-01  5.000000E-01  2.040555E-02
 7.000000E-01  5.500000E-01  2.050033E-02
 7.000000E-01  6.000000E-01  2.057578E-02
 7.000000E-01  6.500000E-01  2.063212E-02
 7.000000E-01  7.000000E-01  2.067013E-02
 7.000000E-01  7.500000E-01  2.069098E-02
 7.000000E-01  8.000000E-01  2.069599E-02
 7.000000E-01  8.500000E-01  2.068656E-02
 7.000000E-01  9.000000E-01  2.066399E-02
 7.000000E-01  9.500000E-01  2.062952E-02
 7.000000E-01  1.000000E+00  2.058422E-02
 7.000000E-01  1.050000E+00  2.052906E-02
 7.000000E-01  1.100000E+00  2.046487E-02
 7.000000E-01  1.150000E+00  2.039238E-02
 7.000000E-01  1.200000E+00  2.031226E-02
 7.000000E-01  1.250000E+00  2.022512E-02
 7.000000E-01  1.300000E+00  2.013157E-02
 7.000000E-01  1.350000E+00  2.003221E-02
 7.000000E-01  1.400000E+00  1.992766E-02
 7.000000E-01  1.450000E+00  1.981857E-02
 7.000000E-01  1.500000E+00  1.970561E-02
 7.000000E-01  1.550000E+00  1.958947E-02
 7.000000E-01  1.600000E+00  1.947084E-02
 7.000000E-01  1.650000E+00  1.935040E-02
 7.000000E-01  1.700000E+00  1.922881E-02
 7.000000E-01  1.750000E+00  1.910666E-02
 7.000000E-01  1.800000E+00  1.898443E-02
 7.000000E-01  1.850000E+00  1.886254E-02
 7.000000E-01  1.900000E+00  1.874123E-02
 7.000000E-01  1.950000E+00  1.862062E-02
 7.000000E-01  2.000000E+00  1.850068E-02
 7.000000E-01  2.050000E+00  1.838123E-02
 7.000000E-01  2.100000E+00  1.826197E-02
 7.000000E-01  2.150000E+00  1.814248E-02
 7.000000E-01  2.200000E+00  1.802223E-02
 7.000000E-01  2.250000E+00  1.790064E-02
 7.000000E-01  2.300000E+00  1.777711E-02
 7.000000E-01  2.350000E+00  1.765099E-02
 7.000000E-01  2.400000E+00  1.752172E-02
 7.000000E-01  2.450000E+00  1.738876E-02
 7.000000E-01  2.500000E+00  1.725166E-02
 7.000000E-01  2.550000E+00  1.711008E-02
 7.000000E-01  2.600000E+00  1.696376E-02
 7.000000E-01  2.650000E+00  1.681254E-02
 7.000000E-01  2.700000E+00  1.665633E-02
 7.000000E-01  2.750000E+00  1.649510E-02
 7.000000E-01  2.800000E+00  1.632884E-02
 7.000000E-01  2.850000E+00  1.615754E-02
 7.000000E-01  2.900000E+00  1.598123E-02
 7.000000E-01  2.950000E+00  1.579987E-02
 7.000000E-01  3.000000E+00  1.561345E-02
 7.000000E-01  3.050000E+00  1.542192E-02
 7.000000E-01  3.100000E+00  1.522522E-02
 7.000000E-01  3.150000E+00  1.502329E-02
 7.000000E-01  3.200000E+00  1.481603E-02
 7.000000E-01  3.250000E+00  1.460333E-02
 7.000000E-01  3.300000E+00  1.438507E-02
 7.000000E-01  3.350000E+00  1.416109E-02
 7.000000E-01  3.400000E+00  1.393118E-02
 7.000000E-01  3.450000E+00  1.369516E-02
 7.000000E-01  3.500000E+00  1.345277E-02
 7.000000E-01  3.550000E+00  1.320377E-02
 7.000000E-01  3.600000E+00  1.294790E-02
 7.000000E-01  3.650000E+00  1.268493E-02
 7.000000E-01  3.700000E+00  1.241461E-02
 7.000000E-01  3.750000E+00  1.213671E-02
 7.000000E-01  3.800000E+00  1.185101E-02
 7.000000E-01  3.850000E+00  1.155730E-02
 7.000000E-01  3.900000E+00  1.125534E-02
 7.000000E-01  3.950000E+00  1.094490E-02
 7.000000E-01  4.000000E+00  1.062578E-02
 7.000000E-01  4.050000E+00  1.029777E-02
 7.000000E-01  4.100000E+00  9.960725E-03
 7.000000E-01  4.150000E+00  9.614545E-03
 7.000000E-01  4.200000E+00  9.259235E-03
 7.000000E-01  4.250000E+00  8.894901E-03
 7.000000E-01  4.300000E+00  8.521773E-03
 7.000000E-01  4.350000E+00  8.140225E-03
 7.000000E-01  4.400000E+00  7.750794E-03
 7.000000E-01  4.450000E+00  7.354203E-03
 7.000000E-01  4.500000E+00  6.951389E-03
 7.000000E-01  4.550000E+00  6.543531E-03
 7.000000E-01  4.600000E+00  6.132073E-03
 7.000000E-01  4.650000E+00  5.718739E-03
 7.000000E-01  4.700000E+00  5.305535E-03
 7.000000E-01  4.750000E+00  4.894730E-03
 7.000000E-01  4.800000E+00  4.488819E-03
 7.000000E-01  4.850000E+00  4.090464E-03
 7.000000E-01  4.900000E+00  3.702414E-03
 7.000000E-01  4.950000E+00  3.327413E-03
 7.000000E-01  5.000000E+00  2.968106E-03
 7.000000E-01  5.050000E+00  2.626933E-03
 7.000000E-01  5.100000E+00  2.306041E-03
 7.000000E-01  5.150000E+00  2.007205E-03
 7.000000E-01  5.200000E+00  1.731761E-03
 7.000000E-01  5.250000E+00  1.480567E-03
 7.000000E-01  5.300000E+00  1.253985E-03
 7.000000E-01  5.350000E+00  1.051886E-03
 7.000000E-01  5.400000E+00  8.736770E-04
 7.000000E-01  5.450000E+00  7.183532E-04
 7.000000E-01  5.500000E+00  5.845609E-04
 7.000000E-01  5.550000E+00  4.706759E-04
 7.000000E-01  5.600000E+00  3.748857E-04
 7.000000E-01  5.650000E+00  2.952717E-04
 7.000000E-01  5.700000E+00  2.298873E-04
 7.000000E-01  5.750000E+00  1.768247E-04
 7.000000E-01  5.800000E+00  1.342707E-04
 7.000000E-01  5.850000E+00  1.005478E-04
 7.000000E-01  5.900000E+00  7.414134E-05
 7.000000E-01  5.950000E+00  5.371345E-05
 7.000000E-01  6.000000E+00  3.810698E-05
 7.000000E-01  6.050000E+00  2.634054E-05
 7.000000E-01  6.100000E+00  1.759794E-05
 7.000000E-01  6.150000E+00  1.121398E-05
 7.000000E-01  6.200000E+00  6.658510E-06
 7.000000E-01  6.250000E+00  3.520400E-06
 7.000000E-01  6.300000E+00  1.492976E-06
 7.000000E-01  6.350000E+00  3.623131E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  5.027785E-07
 7.500000E-01 -6.300000E+00  2.067123E-06
 7.500000E-01 -6.250000E+00  4.856505E-06
 7.500000E-01 -6.200000E+00  9.140517E-06
 7.500000E-01 -6.150000E+00  1.530075E-05
 7.500000E-01 -6.100000E+00  2.384144E-05
 7.500000E-01 -6.050000E+00  3.540290E-05
 7.500000E-01 -6.000000E+00  5.077594E-05
 7.500000E-01 -5.950000E+00  7.091548E-05
 7.500000E-01 -5.900000E+00  9.695140E-05
 7.500000E-01 -5.850000E+00  1.301944E-04
 7.500000E-01 -5.800000E+00  1.721341E-04
 7.500000E-01 -5.750000E+00  2.244279E-04
 7.500000E-01 -5.700000E+00  2.888757E-04
 7.500000E-01 -5.650000E+00  3.673817E-04
 7.500000E-01 -5.600000E+00  4.618996E-04
 7.500000E-01 -5.550000E+00  5.743648E-04
 7.500000E-01 -5.500000E+00  7.066141E-04
 7.500000E-01 -5.450000E+00  8.602992E-04
 7.500000E-01 -5.400000E+00  1.036799E-03
 7.500000E-01 -5.350000E+00  1.237139E-03
 7.500000E-01 -5.300000E+00  1.461922E-03
 7.500000E-01 -5.250000E+00  1.711277E-03
 7.500000E-01 -5.200000E+00  1.984836E-03
 7.500000E-01 -5.150000E+00  2.281731E-03
 7.500000E-01 -5.100000E+00  2.600622E-03
 7.500000E-01 -5.050000E+00  2.939742E-03
 7.500000E-01 -5.000000E+00  3.296967E-03
 7.500000E-01 -4.950000E+00  3.669896E-03
 7.500000E-01 -4.900000E+00  4.055941E-03
 7.500000E-01 -4.850000E+00  4.452422E-03
 7.500000E-01 -4.800000E+00  4.856651E-03
 7.500000E-01 -4.750000E+00  5.266017E-03
 7.500000E-01 -4.700000E+00  5.678053E-03
 7.500000E-01 -4.650000E+00  6.090493E-03
 7.500000E-01 -4.600000E+00  6.501308E-03
 7.500000E-01 -4.550000E+00  6.908729E-03
 7.500000E-01 -4.500000E+00  7.311254E-03
 7.500000E-01 -4.450000E+00  7.707632E-03
 7.500000E-01 -4.400000E+00  8.096846E-03
 7.500000E-01 -4.350000E+00  8.478079E-03
 7.500000E-01 -4.300000E+00  8.850681E-03
 7.500000E-01 -4.250000E+00  9.214128E-03
 7.500000E-01 -4.200000E+00  9.567982E-03
 7.500000E-01 -4.150000E+00  9.911860E-03
 7.500000E-01 -4.100000E+00  1.024539E-02
 7.500000E-01 -4.050000E+00  1.056818E-02
 7.500000E-01 -4.000000E+00  1.087979E-02
 7.500000E-01 -3.950000E+00  1.117967E-02
 7.500000E-01 -3.900000E+00  1.146714E-02
 7.500000E-01 -3.850000E+00  1.174131E-02
 7.500000E-01 -3.800000E+00  1.200101E-02
 7.500000E-01 -3.750000E+00  1.224474E-02
 7.500000E-01 -3.700000E+00  1.247050E-02
 7.500000E-01 -3.650000E+00  1.267573E-02
 7.500000E-01 -3.600000E+00  1.285712E-02
 7.500000E-01 -3.550000E+00  1.301045E-02
 7.500000E-01 -3.500000E+00  1.313036E-02
 7.500000E-01 -3.450000E+00  1.321020E-02
 7.500000E-01 -3.400000E+00  1.324177E-02
 7.500000E-01 -3.350000E+00  1.321516E-02
 7.500000E-01 -3.300000E+00  1.311868E-02
 7.500000E-01 -3.250000E+00  1.293896E-02
 7.500000E-01 -3.200000E+00  1.266132E-02
 7.500000E-01 -3.150000E+00  1.227062E-02
 7.500000E-01 -3.100000E+00  1.175269E-02
 7.500000E-01 -3.050000E+00  1.109667E-02
 7.500000E-01 -3.000000E+00  1.029813E-02
 7.500000E-01 -2.950000E+00  9.363046E-03
 7.500000E-01 -2.900000E+00  8.312236E-03
 7.500000E-01 -2.850000E+00  7.185161E-03
 7.500000E-01 -2.800000E+00  6.041929E-03
 7.500000E-01 -2.750000E+00  4.961753E-03
 7.500000E-01 -2.700000E+00  4.036600E-03
 7.500000E-01 -2.650000E+00  3.359806E-03
 7.500000E-01 -2.600000E+00  3.011262E-03
 7.500000E-01 -2.550000E+00  3.042627E-03
 7.500000E-01 -2.500000E+00  3.466853E-03
 7.500000E-01 -2.450000E+00  4.255462E-03
 7.500000E-01 -2.400000E+00  5.344497E-03
 7.500000E-01 -2.350000E+00  6.647146E-03
 7.500000E-01 -2.300000E+00  8.069062E-03
 7.500000E-01 -2.250000E+00  9.522198E-03
 7.500000E-01 -2.200000E+00  1.093438E-02
 7.500000E-01 -2.150000E+00  1.225370E-02
 7.500000E-01 -2.100000E+00  1.344853E-02
 7.500000E-01 -2.050000E+00  1.450459E-02
 7.500000E-01 -2.000000E+00  1.542077E-02
 7.500000E-01 -1.950000E+00  1.620474E-02
 7.500000E-01 -1.900000E+00  1.686931E-02
 7.500000E-01 -1.850000E+00  1.742952E-02
 7.500000E-01 -1.800000E+00  1.790069E-02
 7.500000E-01 -1.750000E+00  1.829727E-02
 7.500000E-01 -1.700000E+00  1.863214E-02
 7.500000E-01 -1.650000E+00  1.891637E-02
 7.500000E-01 -1.600000E+00  1.915926E-02
 7.500000E-01 -1.550000E+00  1.936841E-02
 7.500000E-01 -1.500000E+00  1.954995E-02
 7.500000E-01 -1.450000E+00  1.970874E-02
 7.500000E-01 -1.400000E+00  1.984859E-02
 7.500000E-01 -1.350000E+00  1.997241E-02
 7.500000E-01 -1.300000E+00  2.008243E-02
 7.500000E-01 -1.250000E+00  2.018027E-02
 7.500000E-01 -1.200000E+00  2.026706E-02
 7.500000E-01 -1.150000E+00  2.034358E-02
 7.500000E-01 -1.100000E+00  2.041027E-02
 7.500000E-01 -1.050000E+00  2.046730E-02
 7.500000E-01 -1.000000E+00  2.051464E-02
 7.500000E-01 -9.500000E-01  2.055204E-02
 7.500000E-01 -9.000000E-01  2.057907E-02
 7.500000E-01 -8.500000E-01  2.059513E-02
 7.500000E-01 -8.000000E-01  2.059949E-02
 7.500000E-01 -7.500000E-01  2.059133E-02
 7.500000E-01 -7.000000E-01  2.056985E-02
 7.500000E-01 -6.500000E-01  2.053436E-02
 7.500000E-01 -6.000000E-01  2.048449E-02
 7.500000E-01 -5.500000E-01  2.042033E-02
 7.500000E-01 -5.000000E-01  2.034268E-02
 7.500000E-01 -4.500000E-01  2.025324E-02
 7.500000E-01 -4.000000E-01  2.015474E-02
 7.500000E-01 -3.500000E-01  2.005105E-02
 7.500000E-01 -3.000000E-01  1.994705E-02
 7.500000E-01 -2.500000E-01  1.984846E-02
 7.500000E-01 -2.000000E-01  1.976137E-02
 7.500000E-01 -1.500000E-01  1.969170E-02
 7.500000E-01 -1.000000E-01  1.964459E-02
 7.500000E-01 -5.000000E-02  1.962374E-02
 7.500000E-01  0.000000E+00  1.963094E-02
 7.500000E-01  5.000000E-02  1.966588E-02
 7.500000E-01  1.000000E-01  1.972615E-02
 7.500000E-01  1.500000E-01  1.980759E-02
 7.500000E-01  2.000000E-01  1.990480E-02
 7.500000E-01  2.500000E-01  2.001182E-02
 7.500000E-01  3.000000E-01  2.012264E-02
 7.500000E-01  3.500000E-01  2.023179E-02
 7.500000E-01  4.000000E-01  2.033462E-02
 7.500000E-01  4.500000E-01  2.042752E-02
 7.500000E-01  5.000000E-01  2.050790E-02
 7.500000E-01  5.500000E-01  2.057415E-02
 7.500000E-01  6.000000E-01  2.062546E-02
 7.500000E-01  6.500000E-01  2.066170E-02
 7.500000E-01  7.000000E-01  2.068317E-02
 7.500000E-01  7.500000E-01  2.069050E-02
 7.500000E-01  8.000000E-01  2.068452E-02
 7.500000E-01  8.500000E-01  2.066611E-02
 7.500000E-01  9.000000E-01  2.063616E-02
 7.500000E-01  9.500000E-01  2.059550E-02
 7.500000E-01  1.000000E+00  2.054490E-02
 7.500000E-01  1.050000E+00  2.048503E-02
 7.500000E-01  1.100000E+00  2.041646E-02
 7.500000E-01  1.150000E+00  2.033975E-02
 7.500000E-01  1.200000E+00  2.025537E-02
 7.500000E-01  1.250000E+00  2.016380E-02
 7.500000E-01  1.300000E+00  2.006553E-02
 7.500000E-01  1.350000E+00  1.996108E-02
 7.500000E-01  1.400000E+00  1.985103E-02
 7.500000E-01  1.450000E+00  1.973600E-02
 7.500000E-01  1.500000E+00  1.961669E-02
 7.500000E-01  1.550000E+00  1.949388E-02
 7.500000E-01  1.600000E+00  1.936837E-02
 7.500000E-01  1.650000E+00  1.924100E-02
 7.500000E-01  1.700000E+00  1.911263E-02
 7.500000E-01  1.750000E+00  1.898406E-02
 7.500000E-01  1.800000E+00  1.885605E-02
 7.500000E-01  1.850000E+00  1.872920E-02
 7.500000E-01  1.900000E+00  1.860401E-02
 7.500000E-01  1.950000E+00  1.848076E-02
 7.500000E-01  2.000000E+00  1.835954E-02
 7.500000E-01  2.050000E+00  1.824022E-02
 7.500000E-01  2.100000E+00  1.812250E-02
 7.500000E-01  2.150000E+00  1.800586E-02
 7.500000E-01  2.200000E+00  1.788966E-02
 7.500000E-01  2.250000E+00  1.777311E-02
 7.500000E-01  2.300000E+00  1.765538E-02
 7.500000E-01  2.350000E+00  1.753561E-02
 7.500000E-01  2.400000E+00  1.741299E-02
 7.500000E-01  2.450000E+00  1.728678E-02
 7.500000E-01  2.500000E+00  1.715633E-02
 7.500000E-01  2.550000E+00  1.702114E-02
 7.500000E-01  2.600000E+00  1.688083E-02
 7.500000E-01  2.650000E+00  1.673515E-02
 7.500000E-01  2.700000E+00  1.658395E-02
 7.500000E-01  2.750000E+00  1.642716E-02
 7.500000E-01  2.800000E+00  1.626477E-02
 7.500000E-01  2.850000E+00  1.609679E-02
 7.500000E-01  2.900000E+00  1.592326E-02
 7.500000E-01  2.950000E+00  1.574421E-02
 7.500000E-01  3.000000E+00  1.555965E-02
 7.500000E-01  3.050000E+00  1.536960E-02
 7.500000E-01  3.100000E+00  1.517403E-02
 7.500000E-01  3.150000E+00  1.497291E-02
 7.500000E-01  3.200000E+00  1.476621E-02
 7.500000E-01  3.250000E+00  1.455384E-02
 7.500000E-01  3.300000E+00  1.433570E-02
 7.500000E-01  3.350000E+00  1.411165E-02
 7.500000E-01  3.400000E+00  1.388154E-02
 7.500000E-01  3.450000E+00  1.364516E-02
 7.500000E-01  3.500000E+00  1.340229E-02
 7.500000E-01  3.550000E+00  1.315271E-02
 7.500000E-01  3.600000E+00  1.289617E-02
 7.500000E-01  3.650000E+00  1.263243E-02
 7.500000E-01  3.700000E+00  1.236128E-02
 7.500000E-01  3.750000E+00  1.208250E-02
 7.500000E-01  3.800000E+00  1.179587E-02
 7.500000E-01  3.850000E+00  1.150119E-02
 7.500000E-01  3.900000E+00  1.119823E-02
 7.500000E-01  3.950000E+00  1.088679E-02
 7.500000E-01  4.000000E+00  1.056664E-02
 7.500000E-01  4.050000E+00  1.023760E-02
 7.500000E-01  4.100000E+00  9.899530E-03
 7.500000E-01  4.150000E+00  9.552347E-03
 7.500000E-01  4.200000E+00  9.196068E-03
 7.500000E-01  4.250000E+00  8.830818E-03
 7.500000E-01  4.300000E+00  8.456848E-03
 7.500000E-01  4.350000E+00  8.074556E-03
 7.500000E-01  4.400000E+00  7.684503E-03
 7.500000E-01  4.450000E+00  7.287445E-03
 7.500000E-01  4.500000E+00  6.884351E-03
 7.500000E-01  4.550000E+00  6.476435E-03
 7.500000E-01  4.600000E+00  6.065179E-03
 7.500000E-01  4.650000E+00  5.652341E-03
 7.500000E-01  4.700000E+00  5.239962E-03
 7.500000E-01  4.750000E+00  4.830338E-03
 7.500000E-01  4.800000E+00  4.425983E-03
 7.500000E-01  4.850000E+00  4.029569E-03
 7.500000E-01  4.900000E+00  3.643843E-03
 7.500000E-01  4.950000E+00  3.271536E-03
 7.500000E-01  5.000000E+00  2.915264E-03
 7.500000E-01  5.050000E+00  2.577427E-03
 7.500000E-01  5.100000E+00  2.260119E-03
 7.500000E-01  5.150000E+00  1.965049E-03
 7.500000E-01  5.200000E+00  1.693481E-03
 7.500000E-01  5.250000E+00  1.446198E-03
 7.500000E-01  5.300000E+00  1.223487E-03
 7.500000E-01  5.350000E+00  1.025146E-03
 7.500000E-01  5.400000E+00  8.505191E-04
 7.500000E-01  5.450000E+00  6.985480E-04
 7.500000E-01  5.500000E+00  5.678385E-04
 7.500000E-01  5.550000E+00  4.567387E-04
 7.500000E-01  5.600000E+00  3.634221E-04
 7.500000E-01  5.650000E+00  2.859686E-04
 7.500000E-01  5.700000E+00  2.224402E-04
 7.500000E-01  5.750000E+00  1.709469E-04
 7.500000E-01  5.800000E+00  1.296992E-04
 7.500000E-01  5.850000E+00  9.704737E-05
 7.500000E-01  5.900000E+00  7.150591E-05
 7.500000E-01  5.950000E+00  5.176654E-05
 7.500000E-01  6.000000E+00  3.670018E-05
 7.500000E-01  6.050000E+00  2.535121E-05
 7.500000E-01  6.100000E+00  1.692625E-05
 7.500000E-01  6.150000E+00  1.077959E-05
 7.500000E-01  6.200000E+00  6.397174E-06
 7.500000E-01  6.250000E+00  3.380703E-06
 7.500000E-01  6.300000E+00  1.433234E-06
 7.500000E-01  6.350000E+00  3.477387E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.909775E-07
 8.000000E-01 -6.300000E+00  2.018465E-06
 8.000000E-01 -6.250000E+00  4.741735E-06
 8.000000E-01 -6.200000E+00  8.923621E-06
 8.000000E-01 -6.150000E+00  1.493650E-05
 8.000000E-01 -6.100000E+00  2.327303E-05
 8.000000E-01 -6.050000E+00  3.455967E-05
 8.000000E-01 -6.000000E+00  4.957124E-05
 8.000000E-01 -5.950000E+00  6.924483E-05
 8.000000E-01 -5.900000E+00  9.469085E-05
 8.000000E-01 -5.850000E+00  1.271994E-04
 8.000000E-01 -5.800000E+00  1.682394E-04
 8.000000E-01 -5.750000E+00  2.194473E-04
 8.000000E-01 -5.700000E+00  2.826041E-04
 8.000000E-01 -5.650000E+00  3.595979E-04
 8.000000E-01 -5.600000E+00  4.523708E-04
 8.000000E-01 -5.550000E+00  5.628528E-04
 8.000000E-01 -5.500000E+00  6.928834E-04
 8.000000E-01 -5.450000E+00  8.441262E-04
 8.000000E-01 -5.400000E+00  1.017983E-03
 8.000000E-01 -5.350000E+00  1.215510E-03
 8.000000E-01 -5.300000E+00  1.437353E-03
 8.000000E-01 -5.250000E+00  1.683692E-03
 8.000000E-01 -5.200000E+00  1.954213E-03
 8.000000E-01 -5.150000E+00  2.248105E-03
 8.000000E-01 -5.100000E+00  2.564084E-03
 8.000000E-01 -5.050000E+00  2.900436E-03
 8.000000E-01 -5.000000E+00  3.255082E-03
 8.000000E-01 -4.950000E+00  3.625660E-03
 8.000000E-01 -4.900000E+00  4.009613E-03
 8.000000E-01 -4.850000E+00  4.404278E-03
 8.000000E-01 -4.800000E+00  4.806980E-03
 8.000000E-01 -4.750000E+00  5.215107E-03
 8.000000E-01 -4.700000E+00  5.626187E-03
 8.000000E-01 -4.650000E+00  6.037938E-03
 8.000000E-01 -4.600000E+00  6.448314E-03
 8.000000E-01 -4.550000E+00  6.855520E-03
 8.000000E-01 -4.500000E+00  7.258027E-03
 8.000000E-01 -4.450000E+00  7.654556E-03
 8.000000E-01 -4.400000E+00  8.044061E-03
 8.000000E-01 -4.350000E+00  8.425699E-03
 8.000000E-01 -4.300000E+00  8.798793E-03
 8.000000E-01 -4.250000E+00  9.162795E-03
 8.000000E-01 -4.200000E+00  9.517247E-03
 8.000000E-01 -4.150000E+00  9.861741E-03
 8.000000E-01 -4.100000E+00  1.019589E-02
 8.000000E-01 -4.050000E+00  1.051927E-02
 8.000000E-01 -4.000000E+00  1.083141E-02
 8.000000E-01 -3.950000E+00  1.113175E-02
 8.000000E-01 -3.900000E+00  1.141955E-02
 8.000000E-01 -3.850000E+00  1.169388E-02
 8.000000E-01 -3.800000E+00  1.195352E-02
 8.000000E-01 -3.750000E+00  1.219685E-02
 8.000000E-01 -3.700000E+00  1.242180E-02
 8.000000E-01 -3.650000E+00  1.262564E-02
 8.000000E-01 -3.600000E+00  1.280485E-02
 8.000000E-01 -3.550000E+00  1.295493E-02
 8.000000E-01 -3.500000E+00  1.307015E-02
 8.000000E-01 -3.450000E+00  1.314336E-02
 8.000000E-01 -3.400000E+00  1.316568E-02
 8.000000E-01 -3.350000E+00  1.312635E-02
 8.000000E-01 -3.300000E+00  1.301258E-02
 8.000000E-01 -3.250000E+00  1.280961E-02
 8.000000E-01 -3.200000E+00  1.250106E-02
 8.000000E-01 -3.150000E+00  1.206982E-02
 8.000000E-01 -3.100000E+00  1.149958E-02
 8.000000E-01 -3.050000E+00  1.077725E-02
 8.000000E-01 -3.000000E+00  9.896576E-03
 8.000000E-01 -2.950000E+00  8.862532E-03
 8.000000E-01 -2.900000E+00  7.696450E-03
 8.000000E-01 -2.850000E+00  6.440602E-03
 8.000000E-01 -2.800000E+00  5.160812E-03
 8.000000E-01 -2.750000E+00  3.945119E-03
 8.000000E-01 -2.700000E+00  2.896866E-03
 8.000000E-01 -2.650000E+00  2.121848E-03
 8.000000E-01 -2.600000E+00  1.711249E-03
 8.000000E-01 -2.550000E+00  1.724409E-03
 8.000000E-01 -2.500000E+00  2.176498E-03
 8.000000E-01 -2.450000E+00  3.035245E-03
 8.000000E-01 -2.400000E+00  4.227862E-03
 8.000000E-01 -2.350000E+00  5.655766E-03
 8.000000E-01 -2.300000E+00  7.212347E-03
 8.000000E-01 -2.250000E+00  8.798857E-03
 8.000000E-01 -2.200000E+00  1.033517E-02
 8.000000E-01 -2.150000E+00  1.176452E-02
 8.000000E-01 -2.100000E+00  1.305312E-02
 8.000000E-01 -2.050000E+00  1.418662E-02
 8.000000E-01 -2.000000E+00  1.516512E-02
 8.000000E-01 -1.950000E+00  1.599823E-02
 8.000000E-01 -1.900000E+00  1.670090E-02
 8.000000E-01 -1.850000E+00  1.729026E-02
 8.000000E-01 -1.800000E+00  1.778351E-02
 8.000000E-01 -1.750000E+00  1.819665E-02
 8.000000E-01 -1.700000E+00  1.854388E-02
 8.000000E-01 -1.650000E+00  1.883730E-02
 8.000000E-01 -1.600000E+00  1.908699E-02
 8.000000E-01 -1.550000E+00  1.930119E-02
 8.000000E-01 -1.500000E+00  1.948651E-02
 8.000000E-01 -1.450000E+00  1.964818E-02
 8.000000E-01 -1.400000E+00  1.979030E-02
 8.000000E-01 -1.350000E+00  1.991605E-02
 8.000000E-01 -1.300000E+00  2.002782E-02
 8.000000E-01 -1.250000E+00  2.012743E-02
 8.000000E-01 -1.200000E+00  2.021618E-02
 8.000000E-01 -1.150000E+00  2.029499E-02
 8.000000E-01 -1.100000E+00  2.036448E-02
 8.000000E-01 -1.050000E+00  2.042500E-02
 8.000000E-01 -1.000000E+00  2.047672E-02
 8.000000E-01 -9.500000E-01  2.051959E-02
 8.000000E-01 -9.000000E-01  2.055345E-02
 8.000000E-01 -8.500000E-01  2.057798E-02
 8.000000E-01 -8.000000E-01  2.059275E-02
 8.000000E-01 -7.500000E-01  2.059729E-02
 8.000000E-01 -7.000000E-01  2.059111E-02
 8.000000E-01 -6.500000E-01  2.057384E-02
 8.000000E-01 -6.000000E-01  2.054532E-02
 8.000000E-01 -5.500000E-01  2.050577E-02
 8.000000E-01 -5.000000E-01  2.045589E-02
 8.000000E-01 -4.500000E-01  2.039705E-02
 8.000000E-01 -4.000000E-01  2.033130E-02
 8.000000E-01 -3.500000E-01  2.026149E-02
 8.000000E-01 -3.000000E-01  2.019111E-02
 8.000000E-01 -2.500000E-01  2.012420E-02
 8.000000E-01 -2.000000E-01  2.006499E-02
 8.000000E-01 -1.500000E-01  2.001757E-02
 8.000000E-01 -1.000000E-01  1.998546E-02
 8.000000E-01 -5.000000E-02  1.997122E-02
 8.000000E-01  0.000000E+00  1.997611E-02
 8.000000E-01  5.000000E-02  1.999998E-02
 8.000000E-01  1.000000E-01  2.004129E-02
 8.000000E-01  1.500000E-01  2.009729E-02
 8.000000E-01  2.000000E-01  2.016434E-02
 8.000000E-01  2.500000E-01  2.023835E-02
 8.000000E-01  3.000000E-01  2.031515E-02
 8.000000E-01  3.500000E-01  2.039082E-02
 8.000000E-01  4.000000E-01  2.046194E-02
 8.000000E-01  4.500000E-01  2.052574E-02
 8.000000E-01  5.000000E-01  2.058013E-02
 8.000000E-01  5.500000E-01  2.062368E-02
 8.000000E-01  6.000000E-01  2.065554E-02
 8.000000E-01  6.500000E-01  2.067536E-02
 8.000000E-01  7.000000E-01  2.068311E-02
 8.000000E-01  7.500000E-01  2.067907E-02
 8.000000E-01  8.000000E-01  2.066367E-02
 8.000000E-01  8.500000E-01  2.063743E-02
 8.000000E-01  9.000000E-01  2.060087E-02
 8.000000E-01  9.500000E-01  2.055454E-02
 8.000000E-01  1.000000E+00  2.049889E-02
 8.000000E-01  1.050000E+00  2.043436E-02
 8.000000E-01  1.100000E+00  2.036130E-02
 8.000000E-01  1.150000E+00  2.028005E-02
 8.000000E-01  1.200000E+00  2.019093E-02
 8.000000E-01  1.250000E+00  2.009427E-02
 8.000000E-01  1.300000E+00  1.999042E-02
 8.000000E-01  1.350000E+00  1.987981E-02
 8.000000E-01  1.400000E+00  1.976296E-02
 8.000000E-01  1.450000E+00  1.964049E-02
 8.000000E-01  1.500000E+00  1.951314E-02
 8.000000E-01  1.550000E+00  1.938177E-02
 8.000000E-01  1.600000E+00  1.924733E-02
 8.000000E-01  1.650000E+00  1.911089E-02
 8.000000E-01  1.700000E+00  1.897357E-02
 8.000000E-01  1.750000E+00  1.883647E-02
 8.000000E-01  1.800000E+00  1.870069E-02
 8.000000E-01  1.850000E+00  1.856717E-02
 8.000000E-01  1.900000E+00  1.843670E-02
 8.000000E-01  1.950000E+00  1.830982E-02
 8.000000E-01  2.000000E+00  1.818679E-02
 8.000000E-01  2.050000E+00  1.806760E-02
 8.000000E-01  2.100000E+00  1.795189E-02
 8.000000E-01  2.150000E+00  1.783905E-02
 8.000000E-01  2.200000E+00  1.772822E-02
 8.000000E-01  2.250000E+00  1.761837E-02
 8.000000E-01  2.300000E+00  1.750834E-02
 8.000000E-01  2.350000E+00  1.739697E-02
 8.000000E-01  2.400000E+00  1.728311E-02
 8.000000E-01  2.450000E+00  1.716573E-02
 8.000000E-01  2.500000E+00  1.704394E-02
 8.000000E-01  2.550000E+00  1.691703E-02
 8.000000E-01  2.600000E+00  1.678448E-02
 8.000000E-01  2.650000E+00  1.664591E-02
 8.000000E-01  2.700000E+00  1.650111E-02
 8.000000E-01  2.750000E+00  1.634999E-02
 8.000000E-01  2.800000E+00  1.619254E-02
 8.000000E-01  2.850000E+00  1.602881E-02
 8.000000E-01  2.900000E+00  1.585886E-02
 8.000000E-01  2.950000E+00  1.568278E-02
 8.000000E-01  3.000000E+00  1.550066E-02
 8.000000E-01  3.050000E+00  1.531255E-02
 8.000000E-01  3.100000E+00  1.511850E-02
 8.000000E-01  3.150000E+00  1.491853E-02
 8.000000E-01  3.200000E+00  1.471266E-02
 8.000000E-01  3.250000E+00  1.450083E-02
 8.000000E-01  3.300000E+00  1.428298E-02
 8.000000E-01  3.350000E+00  1.405902E-02
 8.000000E-01  3.400000E+00  1.382879E-02
 8.000000E-01  3.450000E+00  1.359213E-02
 8.000000E-01  3.500000E+00  1.334884E-02
 8.000000E-01  3.550000E+00  1.309870E-02
 8.000000E-01  3.600000E+00  1.284150E-02
 8.000000E-01  3.650000E+00  1.257701E-02
 8.000000E-01  3.700000E+00  1.230502E-02
 8.000000E-01  3.750000E+00  1.202533E-02
 8.000000E-01  3.800000E+00  1.173775E-02
 8.000000E-01  3.850000E+00  1.144206E-02
 8.000000E-01  3.900000E+00  1.113808E-02
 8.000000E-01  3.950000E+00  1.082558E-02
 8.000000E-01  4.000000E+00  1.050436E-02
 8.000000E-01  4.050000E+00  1.017425E-02
 8.000000E-01  4.100000E+00  9.835109E-03
 8.000000E-01  4.150000E+00  9.486883E-03
 8.000000E-01  4.200000E+00  9.129601E-03
 8.000000E-01  4.250000E+00  8.763408E-03
 8.000000E-01  4.300000E+00  8.388578E-03
 8.000000E-01  4.350000E+00  8.005534E-03
 8.000000E-01  4.400000E+00  7.614868E-03
 8.000000E-01  4.450000E+00  7.217364E-03
 8.000000E-01  4.500000E+00  6.814027E-03
 8.000000E-01  4.550000E+00  6.406106E-03
 8.000000E-01  4.600000E+00  5.995120E-03
 8.000000E-01  4.650000E+00  5.582865E-03
 8.000000E-01  4.700000E+00  5.171415E-03
 8.000000E-01  4.750000E+00  4.763093E-03
 8.000000E-01  4.800000E+00  4.360433E-03
 8.000000E-01  4.850000E+00  3.966116E-03
 8.000000E-01  4.900000E+00  3.582884E-03
 8.000000E-01  4.950000E+00  3.213452E-03
 8.000000E-01  5.000000E+00  2.860406E-03
 8.000000E-01  5.050000E+00  2.526100E-03
 8.000000E-01  5.100000E+00  2.212572E-03
 8.000000E-01  5.150000E+00  1.921461E-03
 8.000000E-01  5.200000E+00  1.653958E-03
 8.000000E-01  5.250000E+00  1.410765E-03
 8.000000E-01  5.300000E+00  1.192090E-03
 8.000000E-01  5.350000E+00  9.976588E-04
 8.000000E-01  5.400000E+00  8.267493E-04
 8.000000E-01  5.450000E+00  6.782491E-04
 8.000000E-01  5.500000E+00  5.507235E-04
 8.000000E-01  5.550000E+00  4.424942E-04
 8.000000E-01  5.600000E+00  3.517219E-04
 8.000000E-01  5.650000E+00  2.764863E-04
 8.000000E-01  5.700000E+00  2.148603E-04
 8.000000E-01  5.750000E+00  1.649731E-04
 8.000000E-01  5.800000E+00  1.250605E-04
 8.000000E-01  5.850000E+00  9.350160E-05
 8.000000E-01  5.900000E+00  6.884150E-05
 8.000000E-01  5.950000E+00  4.980234E-05
 8.000000E-01  6.000000E+00  3.528403E-05
 8.000000E-01  6.050000E+00  2.435757E-05
 8.000000E-01  6.100000E+00  1.625313E-05
 8.000000E-01  6.150000E+00  1.034517E-05
 8.000000E-01  6.200000E+00  6.136297E-06
 8.000000E-01  6.250000E+00  3.241454E-06
 8.000000E-01  6.300000E+00  1.373747E-06
 8.000000E-01  6.350000E+00  3.332359E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.780451E-07
 8.500000E-01 -6.300000E+00  1.965185E-06
 8.500000E-01 -6.250000E+00  4.616219E-06
 8.500000E-01 -6.200000E+00  8.686791E-06
 8.500000E-01 -6.150000E+00  1.453949E-05
 8.500000E-01 -6.100000E+00  2.265468E-05
 8.500000E-01 -6.050000E+00  3.364412E-05
 8.500000E-01 -6.000000E+00  4.826570E-05
 8.500000E-01 -5.950000E+00  6.743746E-05
 8.500000E-01 -5.900000E+00  9.224908E-05
 8.500000E-01 -5.850000E+00  1.239686E-04
 8.500000E-01 -5.800000E+00  1.640420E-04
 8.500000E-01 -5.750000E+00  2.140833E-04
 8.500000E-01 -5.700000E+00  2.758522E-04
 8.500000E-01 -5.650000E+00  3.512183E-04
 8.500000E-01 -5.600000E+00  4.421101E-04
 8.500000E-01 -5.550000E+00  5.504505E-04
 8.500000E-01 -5.500000E+00  6.780806E-04
 8.500000E-01 -5.450000E+00  8.266762E-04
 8.500000E-01 -5.400000E+00  9.976619E-04
 8.500000E-01 -5.350000E+00  1.192130E-03
 8.500000E-01 -5.300000E+00  1.410771E-03
 8.500000E-01 -5.250000E+00  1.653818E-03
 8.500000E-01 -5.200000E+00  1.921019E-03
 8.500000E-01 -5.150000E+00  2.211625E-03
 8.500000E-01 -5.100000E+00  2.524414E-03
 8.500000E-01 -5.050000E+00  2.857727E-03
 8.500000E-01 -5.000000E+00  3.209538E-03
 8.500000E-01 -4.950000E+00  3.577526E-03
 8.500000E-01 -4.900000E+00  3.959166E-03
 8.500000E-01 -4.850000E+00  4.351816E-03
 8.500000E-01 -4.800000E+00  4.752812E-03
 8.500000E-01 -4.750000E+00  5.159546E-03
 8.500000E-01 -4.700000E+00  5.569539E-03
 8.500000E-01 -4.650000E+00  5.980495E-03
 8.500000E-01 -4.600000E+00  6.390347E-03
 8.500000E-01 -4.550000E+00  6.797277E-03
 8.500000E-01 -4.500000E+00  7.199727E-03
 8.500000E-01 -4.450000E+00  7.596387E-03
 8.500000E-01 -4.400000E+00  7.986181E-03
 8.500000E-01 -4.350000E+00  8.368238E-03
 8.500000E-01 -4.300000E+00  8.741852E-03
 8.500000E-01 -4.250000E+00  9.106450E-03
 8.500000E-01 -4.200000E+00  9.461553E-03
 8.500000E-01 -4.150000E+00  9.806731E-03
 8.500000E-01 -4.100000E+00  1.014157E-02
 8.500000E-01 -4.050000E+00  1.046565E-02
 8.500000E-01 -4.000000E+00  1.077846E-02
 8.500000E-01 -3.950000E+00  1.107941E-02
 8.500000E-01 -3.900000E+00  1.136775E-02
 8.500000E-01 -3.850000E+00  1.164251E-02
 8.500000E-01 -3.800000E+00  1.190242E-02
 8.500000E-01 -3.750000E+00  1.214581E-02
 8.500000E-01 -3.700000E+00  1.237053E-02
 8.500000E-01 -3.650000E+00  1.257374E-02
 8.500000E-01 -3.600000E+00  1.275177E-02
 8.500000E-01 -3.550000E+00  1.289993E-02
 8.500000E-01 -3.500000E+00  1.301222E-02
 8.500000E-01 -3.450000E+00  1.308111E-02
 8.500000E-01 -3.400000E+00  1.309728E-02
 8.500000E-01 -3.350000E+00  1.304931E-02
 8.500000E-01 -3.300000E+00  1.292362E-02
 8.500000E-01 -3.250000E+00  1.270442E-02
 8.500000E-01 -3.200000E+00  1.237410E-02
 8.500000E-01 -3.150000E+00  1.191405E-02
 8.500000E-01 -3.100000E+00  1.130630E-02
 8.500000E-01 -3.050000E+00  1.053610E-02
 8.500000E-01 -3.000000E+00  9.595676E-03
 8.500000E-01 -2.950000E+00  8.489128E-03
 8.500000E-01 -2.900000E+00  7.237999E-03
 8.500000E-01 -2.850000E+00  5.886489E-03
 8.500000E-01 -2.800000E+00  4.504568E-03
 8.500000E-01 -2.750000E+00  3.186841E-03
 8.500000E-01 -2.700000E+00  2.045265E-03
 8.500000E-01 -2.650000E+00  1.195184E-03
 8.500000E-01 -2.600000E+00  7.365380E-04
 8.500000E-01 -2.550000E+00  7.347002E-04
 8.500000E-01 -2.500000E+00  1.206676E-03
 8.500000E-01 -2.450000E+00  2.117372E-03
 8.500000E-01 -2.400000E+00  3.387265E-03
 8.500000E-01 -2.350000E+00  4.908766E-03
 8.500000E-01 -2.300000E+00  6.565901E-03
 8.500000E-01 -2.250000E+00  8.251791E-03
 8.500000E-01 -2.200000E+00  9.880332E-03
 8.500000E-01 -2.150000E+00  1.139113E-02
 8.500000E-01 -2.100000E+00  1.274889E-02
 8.500000E-01 -2.050000E+00  1.393926E-02
 8.500000E-01 -2.000000E+00  1.496334E-02
 8.500000E-01 -1.950000E+00  1.583223E-02
 8.500000E-01 -1.900000E+00  1.656252E-02
 8.500000E-01 -1.850000E+00  1.717291E-02
 8.500000E-01 -1.800000E+00  1.768200E-02
 8.500000E-01 -1.750000E+00  1.810698E-02
 8.500000E-01 -1.700000E+00  1.846299E-02
 8.500000E-01 -1.650000E+00  1.876288E-02
 8.500000E-01 -1.600000E+00  1.901735E-02
 8.500000E-01 -1.550000E+00  1.923507E-02
 8.500000E-01 -1.500000E+00  1.942300E-02
 8.500000E-01 -1.450000E+00  1.958667E-02
 8.500000E-01 -1.400000E+00  1.973038E-02
 8.500000E-01 -1.350000E+00  1.985749E-02
 8.500000E-01 -1.300000E+00  1.997056E-02
 8.500000E-01 -1.250000E+00  2.007154E-02
 8.500000E-01 -1.200000E+00  2.016186E-02
 8.500000E-01 -1.150000E+00  2.024258E-02
 8.500000E-01 -1.100000E+00  2.031444E-02
 8.500000E-01 -1.050000E+00  2.037795E-02
 8.500000E-01 -1.000000E+00  2.043340E-02
 8.500000E-01 -9.500000E-01  2.048095E-02
 8.500000E-01 -9.000000E-01  2.052061E-02
 8.500000E-01 -8.500000E-01  2.055226E-02
 8.500000E-01 -8.000000E-01  2.057571E-02
 8.500000E-01 -7.500000E-01  2.059069E-02
 8.500000E-01 -7.000000E-01  2.059696E-02
 8.500000E-01 -6.500000E-01  2.059433E-02
 8.500000E-01 -6.000000E-01  2.058275E-02
 8.500000E-01 -5.500000E-01  2.056248E-02
 8.500000E-01 -5.000000E-01  2.053411E-02
 8.500000E-01 -4.500000E-01  2.049866E-02
 8.500000E-01 -4.000000E-01  2.045768E-02
 8.500000E-01 -3.500000E-01  2.041320E-02
 8.500000E-01 -3.000000E-01  2.036773E-02
 8.500000E-01 -2.500000E-01  2.032408E-02
 8.500000E-01 -2.000000E-01  2.028518E-02
 8.500000E-01 -1.500000E-01  2.025387E-02
 8.500000E-01 -1.000000E-01  2.023256E-02
 8.500000E-01 -5.000000E-02  2.022303E-02
 8.500000E-01  0.000000E+00  2.022619E-02
 8.500000E-01  5.000000E-02  2.024202E-02
 8.500000E-01  1.000000E-01  2.026954E-02
 8.500000E-01  1.500000E-01  2.030696E-02
 8.500000E-01  2.000000E-01  2.035186E-02
 8.500000E-01  2.500000E-01  2.040148E-02
 8.500000E-01  3.000000E-01  2.045290E-02
 8.500000E-01  3.500000E-01  2.050335E-02
 8.500000E-01  4.000000E-01  2.055032E-02
 8.500000E-01  4.500000E-01  2.059171E-02
 8.500000E-01  5.000000E-01  2.062583E-02
 8.500000E-01  5.500000E-01  2.065146E-02
 8.500000E-01  6.000000E-01  2.066776E-02
 8.500000E-01  6.500000E-01  2.067424E-02
 8.500000E-01  7.000000E-01  2.067070E-02
 8.500000E-01  7.500000E-01  2.065713E-02
 8.500000E-01  8.000000E-01  2.063368E-02
 8.500000E-01  8.500000E-01  2.060059E-02
 8.500000E-01  9.000000E-01  2.055811E-02
 8.500000E-01  9.500000E-01  2.050650E-02
 8.500000E-01  1.000000E+00  2.044599E-02
 8.500000E-01  1.050000E+00  2.037677E-02
 8.500000E-01  1.100000E+00  2.029899E-02
 8.500000E-01  1.150000E+00  2.021280E-02
 8.500000E-01  1.200000E+00  2.011832E-02
 8.500000E-01  1.250000E+00  2.001571E-02
 8.500000E-01  1.300000E+00  1.990520E-02
 8.500000E-01  1.350000E+00  1.978710E-02
 8.500000E-01  1.400000E+00  1.966185E-02
 8.500000E-01  1.450000E+00  1.953006E-02
 8.500000E-01  1.500000E+00  1.939251E-02
 8.500000E-01  1.550000E+00  1.925017E-02
 8.500000E-01  1.600000E+00  1.910420E-02
 8.500000E-01  1.650000E+00  1.895594E-02
 8.500000E-01  1.700000E+00  1.880686E-02
 8.500000E-01  1.750000E+00  1.865849E-02
 8.500000E-01  1.800000E+00  1.851238E-02
 8.500000E-01  1.850000E+00  1.836993E-02
 8.500000E-01  1.900000E+00  1.823238E-02
 8.500000E-01  1.950000E+00  1.810062E-02
 8.500000E-01  2.000000E+00  1.797518E-02
 8.500000E-01  2.050000E+00  1.785615E-02
 8.500000E-01  2.100000E+00  1.774317E-02
 8.500000E-01  2.150000E+00  1.763546E-02
 8.500000E-01  2.200000E+00  1.753187E-02
 8.500000E-01  2.250000E+00  1.743099E-02
 8.500000E-01  2.300000E+00  1.733124E-02
 8.500000E-01  2.350000E+00  1.723098E-02
 8.500000E-01  2.400000E+00  1.712865E-02
 8.500000E-01  2.450000E+00  1.702281E-02
 8.500000E-01  2.500000E+00  1.691226E-02
 8.500000E-01  2.550000E+00  1.679603E-02
 8.500000E-01  2.600000E+00  1.667340E-02
 8.500000E-01  2.650000E+00  1.654387E-02
 8.500000E-01  2.700000E+00  1.640717E-02
 8.500000E-01  2.750000E+00  1.626319E-02
 8.500000E-01  2.800000E+00  1.611193E-02
 8.500000E-01  2.850000E+00  1.595349E-02
 8.500000E-01  2.900000E+00  1.578800E-02
 8.500000E-01  2.950000E+00  1.561564E-02
 8.500000E-01  3.000000E+00  1.543655E-02
 8.500000E-01  3.050000E+00  1.525089E-02
 8.500000E-01  3.100000E+00  1.505877E-02
 8.500000E-01  3.150000E+00  1.486028E-02
 8.500000E-01  3.200000E+00  1.465549E-02
 8.500000E-01  3.250000E+00  1.444441E-02
 8.500000E-01  3.300000E+00  1.422702E-02
 8.500000E-01  3.350000E+00  1.400325E-02
 8.500000E-01  3.400000E+00  1.377300E-02
 8.500000E-01  3.450000E+00  1.353612E-02
 8.500000E-01  3.500000E+00  1.329244E-02
 8.500000E-01  3.550000E+00  1.304176E-02
 8.500000E-01  3.600000E+00  1.278390E-02
 8.500000E-01  3.650000E+00  1.251864E-02
 8.500000E-01  3.700000E+00  1.224579E-02
 8.500000E-01  3.750000E+00  1.196517E-02
 8.500000E-01  3.800000E+00  1.167659E-02
 8.500000E-01  3.850000E+00  1.137987E-02
 8.500000E-01  3.900000E+00  1.107481E-02
 8.500000E-01  3.950000E+00  1.076122E-02
 8.500000E-01  4.000000E+00  1.043889E-02
 8.500000E-01  4.050000E+00  1.010766E-02
 8.500000E-01  4.100000E+00  9.767417E-03
 8.500000E-01  4.150000E+00  9.418113E-03
 8.500000E-01  4.200000E+00  9.059799E-03
 8.500000E-01  4.250000E+00  8.692643E-03
 8.500000E-01  4.300000E+00  8.316943E-03
 8.500000E-01  4.350000E+00  7.933150E-03
 8.500000E-01  4.400000E+00  7.541885E-03
 8.500000E-01  4.450000E+00  7.143965E-03
 8.500000E-01  4.500000E+00  6.740429E-03
 8.500000E-01  4.550000E+00  6.332564E-03
 8.500000E-01  4.600000E+00  5.921928E-03
 8.500000E-01  4.650000E+00  5.510354E-03
 8.500000E-01  4.700000E+00  5.099948E-03
 8.500000E-01  4.750000E+00  4.693063E-03
 8.500000E-01  4.800000E+00  4.292250E-03
 8.500000E-01  4.850000E+00  3.900197E-03
 8.500000E-01  4.900000E+00  3.519642E-03
 8.500000E-01  4.950000E+00  3.153278E-03
 8.500000E-01  5.000000E+00  2.803657E-03
 8.500000E-01  5.050000E+00  2.473085E-03
 8.500000E-01  5.100000E+00  2.163537E-03
 8.500000E-01  5.150000E+00  1.876581E-03
 8.500000E-01  5.200000E+00  1.613329E-03
 8.500000E-01  5.250000E+00  1.374399E-03
 8.500000E-01  5.300000E+00  1.159920E-03
 8.500000E-01  5.350000E+00  9.695390E-04
 8.500000E-01  5.400000E+00  8.024701E-04
 8.500000E-01  5.450000E+00  6.575465E-04
 8.500000E-01  5.500000E+00  5.332932E-04
 8.500000E-01  5.550000E+00  4.280071E-04
 8.500000E-01  5.600000E+00  3.398377E-04
 8.500000E-01  5.650000E+00  2.668669E-04
 8.500000E-01  5.700000E+00  2.071802E-04
 8.500000E-01  5.750000E+00  1.589279E-04
 8.500000E-01  5.800000E+00  1.203725E-04
 8.500000E-01  5.850000E+00  8.992322E-05
 8.500000E-01  5.900000E+00  6.615684E-05
 8.500000E-01  5.950000E+00  4.782669E-05
 8.500000E-01  6.000000E+00  3.386237E-05
 8.500000E-01  6.050000E+00  2.336209E-05
 8.500000E-01  6.100000E+00  1.558015E-05
 8.500000E-01  6.150000E+00  9.911696E-06
 8.500000E-01  6.200000E+00  5.876453E-06
 8.500000E-01  6.250000E+00  3.102964E-06
 8.500000E-01  6.300000E+00  1.314651E-06
 8.500000E-01  6.350000E+00  3.188382E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  4.640373E-07
 9.000000E-01 -6.300000E+00  1.907530E-06
 9.000000E-01 -6.250000E+00  4.480598E-06
 9.000000E-01 -6.200000E+00  8.431357E-06
 9.000000E-01 -6.150000E+00  1.411214E-05
 9.000000E-01 -6.100000E+00  2.199040E-05
 9.000000E-01 -6.050000E+00  3.266242E-05
 9.000000E-01 -6.000000E+00  4.686816E-05
 9.000000E-01 -5.950000E+00  6.550547E-05
 9.000000E-01 -5.900000E+00  8.964185E-05
 9.000000E-01 -5.850000E+00  1.205216E-04
 9.000000E-01 -5.800000E+00  1.595660E-04
 9.000000E-01 -5.750000E+00  2.083643E-04
 9.000000E-01 -5.700000E+00  2.686527E-04
 9.000000E-01 -5.650000E+00  3.422801E-04
 9.000000E-01 -5.600000E+00  4.311595E-04
 9.000000E-01 -5.550000E+00  5.372052E-04
 9.000000E-01 -5.500000E+00  6.622589E-04
 9.000000E-01 -5.450000E+00  8.080083E-04
 9.000000E-01 -5.400000E+00  9.759023E-04
 9.000000E-01 -5.350000E+00  1.167070E-03
 9.000000E-01 -5.300000E+00  1.382250E-03
 9.000000E-01 -5.250000E+00  1.621734E-03
 9.000000E-01 -5.200000E+00  1.885334E-03
 9.000000E-01 -5.150000E+00  2.172369E-03
 9.000000E-01 -5.100000E+00  2.481684E-03
 9.000000E-01 -5.050000E+00  2.811683E-03
 9.000000E-01 -5.000000E+00  3.160395E-03
 9.000000E-01 -4.950000E+00  3.525544E-03
 9.000000E-01 -4.900000E+00  3.904640E-03
 9.000000E-01 -4.850000E+00  4.295065E-03
 9.000000E-01 -4.800000E+00  4.694168E-03
 9.000000E-01 -4.750000E+00  5.099345E-03
 9.000000E-01 -4.700000E+00  5.508110E-03
 9.000000E-01 -4.650000E+00  5.918154E-03
 9.000000E-01 -4.600000E+00  6.327390E-03
 9.000000E-01 -4.550000E+00  6.733975E-03
 9.000000E-01 -4.500000E+00  7.136320E-03
 9.000000E-01 -4.450000E+00  7.533084E-03
 9.000000E-01 -4.400000E+00  7.923160E-03
 9.000000E-01 -4.350000E+00  8.305642E-03
 9.000000E-01 -4.300000E+00  8.679798E-03
 9.000000E-01 -4.250000E+00  9.045028E-03
 9.000000E-01 -4.200000E+00  9.400829E-03
 9.000000E-01 -4.150000E+00  9.746752E-03
 9.000000E-01 -4.100000E+00  1.008237E-02
 9.000000E-01 -4.050000E+00  1.040723E-02
 9.000000E-01 -4.000000E+00  1.072084E-02
 9.000000E-01 -3.950000E+00  1.102257E-02
 9.000000E-01 -3.900000E+00  1.131166E-02
 9.000000E-01 -3.850000E+00  1.158712E-02
 9.000000E-01 -3.800000E+00  1.184765E-02
 9.000000E-01 -3.750000E+00  1.209158E-02
 9.000000E-01 -3.700000E+00  1.231668E-02
 9.000000E-01 -3.650000E+00  1.252007E-02
 9.000000E-01 -3.600000E+00  1.269802E-02
 9.000000E-01 -3.550000E+00  1.284570E-02
 9.000000E-01 -3.500000E+00  1.295699E-02
 9.000000E-01 -3.450000E+00  1.302417E-02
 9.000000E-01 -3.400000E+00  1.303764E-02
 9.000000E-01 -3.350000E+00  1.298567E-02
 9.000000E-01 -3.300000E+00  1.285422E-02
 9.000000E-01 -3.250000E+00  1.262695E-02
 9.000000E-01 -3.200000E+00  1.228557E-02
 9.000000E-01 -3.150000E+00  1.181064E-02
 9.000000E-01 -3.100000E+00  1.118326E-02
 9.000000E-01 -3.050000E+00  1.038771E-02
 9.000000E-01 -3.000000E+00  9.415324E-03
 9.000000E-01 -2.950000E+00  8.269621E-03
 9.000000E-01 -2.900000E+00  6.972155E-03
 9.000000E-01 -2.850000E+00  5.568070E-03
 9.000000E-01 -2.800000E+00  4.129525E-03
 9.000000E-01 -2.750000E+00  2.754702E-03
 9.000000E-01 -2.700000E+00  1.560338E-03
 9.000000E-01 -2.650000E+00  6.671623E-04
 9.000000E-01 -2.600000E+00  1.801402E-04
 9.000000E-01 -2.550000E+00  1.681894E-04
 9.000000E-01 -2.500000E+00  6.495165E-04
 9.000000E-01 -2.450000E+00  1.587588E-03
 9.000000E-01 -2.400000E+00  2.899196E-03
 9.000000E-01 -2.350000E+00  4.471734E-03
 9.000000E-01 -2.300000E+00  6.183982E-03
 9.000000E-01 -2.250000E+00  7.924484E-03
 9.000000E-01 -2.200000E+00  9.603760E-03
 9.000000E-01 -2.150000E+00  1.115938E-02
 9.000000E-01 -2.100000E+00  1.255516E-02
 9.000000E-01 -2.050000E+00  1.377675E-02
 9.000000E-01 -2.000000E+00  1.482581E-02
 9.000000E-01 -1.950000E+00  1.571426E-02
 9.000000E-01 -1.900000E+00  1.645960E-02
 9.000000E-01 -1.850000E+00  1.708140E-02
 9.000000E-01 -1.800000E+00  1.759904E-02
 9.000000E-01 -1.750000E+00  1.803035E-02
 9.000000E-01 -1.700000E+00  1.839101E-02
 9.000000E-01 -1.650000E+00  1.869431E-02
 9.000000E-01 -1.600000E+00  1.895124E-02
 9.000000E-01 -1.550000E+00  1.917075E-02
 9.000000E-01 -1.500000E+00  1.936001E-02
 9.000000E-01 -1.450000E+00  1.952469E-02
 9.000000E-01 -1.400000E+00  1.966923E-02
 9.000000E-01 -1.350000E+00  1.979710E-02
 9.000000E-01 -1.300000E+00  1.991097E-02
 9.000000E-01 -1.250000E+00  2.001287E-02
 9.000000E-01 -1.200000E+00  2.010436E-02
 9.000000E-01 -1.150000E+00  2.018657E-02
 9.000000E-01 -1.100000E+00  2.026036E-02
 9.000000E-01 -1.050000E+00  2.032633E-02
 9.000000E-01 -1.000000E+00  2.038492E-02
 9.000000E-01 -9.500000E-01  2.043638E-02
 9.000000E-01 -9.000000E-01  2.048088E-02
 9.000000E-01 -8.500000E-01  2.051844E-02
 9.000000E-01 -8.000000E-01  2.054903E-02
 9.000000E-01 -7.500000E-01  2.057253E-02
 9.000000E-01 -7.000000E-01  2.058883E-02
 9.000000E-01 -6.500000E-01  2.059784E-02
 9.000000E-01 -6.000000E-01  2.059961E-02
 9.000000E-01 -5.500000E-01  2.059434E-02
 9.000000E-01 -5.000000E-01  2.058249E-02
 9.000000E-01 -4.500000E-01  2.056483E-02
 9.000000E-01 -4.000000E-01  2.054246E-02
 9.000000E-01 -3.500000E-01  2.051685E-02
 9.000000E-01 -3.000000E-01  2.048974E-02
 9.000000E-01 -2.500000E-01  2.046310E-02
 9.000000E-01 -2.000000E-01  2.043895E-02
 9.000000E-01 -1.500000E-01  2.041925E-02
 9.000000E-01 -1.000000E-01  2.040569E-02
 9.000000E-01 -5.000000E-02  2.039950E-02
 9.000000E-01  0.000000E+00  2.040138E-02
 9.000000E-01  5.000000E-02  2.041137E-02
 9.000000E-01  1.000000E-01  2.042890E-02
 9.000000E-01  1.500000E-01  2.045281E-02
 9.000000E-01  2.000000E-01  2.048151E-02
 9.000000E-01  2.500000E-01  2.051315E-02
 9.000000E-01  3.000000E-01  2.054572E-02
 9.000000E-01  3.500000E-01  2.057725E-02
 9.000000E-01  4.000000E-01  2.060592E-02
 9.000000E-01  4.500000E-01  2.063013E-02
 9.000000E-01  5.000000E-01  2.064852E-02
 9.000000E-01  5.500000E-01  2.066006E-02
 9.000000E-01  6.000000E-01  2.066395E-02
 9.000000E-01  6.500000E-01  2.065965E-02
 9.000000E-01  7.000000E-01  2.064681E-02
 9.000000E-01  7.500000E-01  2.062526E-02
 9.000000E-01  8.000000E-01  2.059492E-02
 9.000000E-01  8.500000E-01  2.055580E-02
 9.000000E-01  9.000000E-01  2.050794E-02
 9.000000E-01  9.500000E-01  2.045136E-02
 9.000000E-01  1.000000E+00  2.038606E-02
 9.000000E-01  1.050000E+00  2.031203E-02
 9.000000E-01  1.100000E+00  2.022921E-02
 9.000000E-01  1.150000E+00  2.013752E-02
 9.000000E-01  1.200000E+00  2.003689E-02
 9.000000E-01  1.250000E+00  1.992729E-02
 9.000000E-01  1.300000E+00  1.980878E-02
 9.000000E-01  1.350000E+00  1.968154E-02
 9.000000E-01  1.400000E+00  1.954590E-02
 9.000000E-01  1.450000E+00  1.940244E-02
 9.000000E-01  1.500000E+00  1.925198E-02
 9.000000E-01  1.550000E+00  1.909563E-02
 9.000000E-01  1.600000E+00  1.893480E-02
 9.000000E-01  1.650000E+00  1.877118E-02
 9.000000E-01  1.700000E+00  1.860672E-02
 9.000000E-01  1.750000E+00  1.844351E-02
 9.000000E-01  1.800000E+00  1.828372E-02
 9.000000E-01  1.850000E+00  1.812942E-02
 9.000000E-01  1.900000E+00  1.798244E-02
 9.000000E-01  1.950000E+00  1.784420E-02
 9.000000E-01  2.000000E+00  1.771559E-02
 9.000000E-01  2.050000E+00  1.759686E-02
 9.000000E-01  2.100000E+00  1.748763E-02
 9.000000E-01  2.150000E+00  1.738689E-02
 9.000000E-01  2.200000E+00  1.729307E-02
 9.000000E-01  2.250000E+00  1.720423E-02
 9.000000E-01  2.300000E+00  1.711816E-02
 9.000000E-01  2.350000E+00  1.703262E-02
 9.000000E-01  2.400000E+00  1.694543E-02
 9.000000E-01  2.450000E+00  1.685464E-02
 9.000000E-01  2.500000E+00  1.675863E-02
 9.000000E-01  2.550000E+00  1.665608E-02
 9.000000E-01  2.600000E+00  1.654605E-02
 9.000000E-01  2.650000E+00  1.642792E-02
 9.000000E-01  2.700000E+00  1.630135E-02
 9.000000E-01  2.750000E+00  1.616623E-02
 9.000000E-01  2.800000E+00  1.602261E-02
 9.000000E-01  2.850000E+00  1.587066E-02
 9.000000E-01  2.900000E+00  1.571064E-02
 9.000000E-01  2.950000E+00  1.554279E-02
 9.000000E-01  3.000000E+00  1.536740E-02
 9.000000E-01  3.050000E+00  1.518471E-02
 9.000000E-01  3.100000E+00  1.499493E-02
 9.000000E-01  3.150000E+00  1.479826E-02
 9.000000E-01  3.200000E+00  1.459480E-02
 9.000000E-01  3.250000E+00  1.438467E-02
 9.000000E-01  3.300000E+00  1.416787E-02
 9.000000E-01  3.350000E+00  1.394441E-02
 9.000000E-01  3.400000E+00  1.371420E-02
 9.000000E-01  3.450000E+00  1.347714E-02
 9.000000E-01  3.500000E+00  1.323309E-02
 9.000000E-01  3.550000E+00  1.298188E-02
 9.000000E-01  3.600000E+00  1.272334E-02
 9.000000E-01  3.650000E+00  1.245729E-02
 9.000000E-01  3.700000E+00  1.218356E-02
 9.000000E-01  3.750000E+00  1.190198E-02
 9.000000E-01  3.800000E+00  1.161237E-02
 9.000000E-01  3.850000E+00  1.131457E-02
 9.000000E-01  3.900000E+00  1.100840E-02
 9.000000E-01  3.950000E+00  1.069366E-02
 9.000000E-01  4.000000E+00  1.037018E-02
 9.000000E-01  4.050000E+00  1.003779E-02
 9.000000E-01  4.100000E+00  9.696408E-03
 9.000000E-01  4.150000E+00  9.345995E-03
 9.000000E-01  4.200000E+00  8.986627E-03
 9.000000E-01  4.250000E+00  8.618494E-03
 9.000000E-01  4.300000E+00  8.241921E-03
 9.000000E-01  4.350000E+00  7.857388E-03
 9.000000E-01  4.400000E+00  7.465546E-03
 9.000000E-01  4.450000E+00  7.067247E-03
 9.000000E-01  4.500000E+00  6.663565E-03
 9.000000E-01  4.550000E+00  6.255828E-03
 9.000000E-01  4.600000E+00  5.845630E-03
 9.000000E-01  4.650000E+00  5.434844E-03
 9.000000E-01  4.700000E+00  5.025611E-03
 9.000000E-01  4.750000E+00  4.620309E-03
 9.000000E-01  4.800000E+00  4.221508E-03
 9.000000E-01  4.850000E+00  3.831900E-03
 9.000000E-01  4.900000E+00  3.454215E-03
 9.000000E-01  4.950000E+00  3.091123E-03
 9.000000E-01  5.000000E+00  2.745136E-03
 9.000000E-01  5.050000E+00  2.418507E-03
 9.000000E-01  5.100000E+00  2.113144E-03
 9.000000E-01  5.150000E+00  1.830541E-03
 9.000000E-01  5.200000E+00  1.571723E-03
 9.000000E-01  5.250000E+00  1.337226E-03
 9.000000E-01  5.300000E+00  1.127092E-03
 9.000000E-01  5.350000E+00  9.408945E-04
 9.000000E-01  5.400000E+00  7.777791E-04
 9.000000E-01  5.450000E+00  6.365257E-04
 9.000000E-01  5.500000E+00  5.156213E-04
 9.000000E-01  5.550000E+00  4.133392E-04
 9.000000E-01  5.600000E+00  3.278204E-04
 9.000000E-01  5.650000E+00  2.571511E-04
 9.000000E-01  5.700000E+00  1.994317E-04
 9.000000E-01  5.750000E+00  1.528354E-04
 9.000000E-01  5.800000E+00  1.156530E-04
 9.000000E-01  5.850000E+00  8.632521E-05
 9.000000E-01  5.900000E+00  6.346105E-05
 9.000000E-01  5.950000E+00  4.584580E-05
 9.000000E-01  6.000000E+00  3.243931E-05
 9.000000E-01  6.050000E+00  2.236744E-05
 9.000000E-01  6.100000E+00  1.490902E-05
 9.000000E-01  6.150000E+00  9.480259E-06
 9.000000E-01  6.200000E+00  5.618304E-06
 9.000000E-01  6.250000E+00  2.965598E-06
 9.000000E-01  6.300000E+00  1.256107E-06
 9.000000E-01  6.350000E+00  3.045865E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  4.490328E-07
 9.500000E-01 -6.300000E+00  1.845838E-06
 9.500000E-01 -6.250000E+00  4.335705E-06
 9.500000E-01 -6.200000E+00  8.158976E-06
 9.500000E-01 -6.150000E+00  1.365735E-05
 9.500000E-01 -6.100000E+00  2.128483E-05
 9.500000E-01 -6.050000E+00  3.162147E-05
 9.500000E-01 -6.000000E+00  4.538835E-05
 9.500000E-01 -5.950000E+00  6.346189E-05
 9.500000E-01 -5.900000E+00  8.688588E-05
 9.500000E-01 -5.850000E+00  1.168791E-04
 9.500000E-01 -5.800000E+00  1.548361E-04
 9.500000E-01 -5.750000E+00  2.023192E-04
 9.500000E-01 -5.700000E+00  2.610389E-04
 9.500000E-01 -5.650000E+00  3.328214E-04
 9.500000E-01 -5.600000E+00  4.195620E-04
 9.500000E-01 -5.550000E+00  5.231651E-04
 9.500000E-01 -5.500000E+00  6.454725E-04
 9.500000E-01 -5.450000E+00  7.881832E-04
 9.500000E-01 -5.400000E+00  9.527709E-04
 9.500000E-01 -5.350000E+00  1.140403E-03
 9.500000E-01 -5.300000E+00  1.351869E-03
 9.500000E-01 -5.250000E+00  1.587522E-03
 9.500000E-01 -5.200000E+00  1.847241E-03
 9.500000E-01 -5.150000E+00  2.130421E-03
 9.500000E-01 -5.100000E+00  2.435976E-03
 9.500000E-01 -5.050000E+00  2.762380E-03
 9.500000E-01 -5.000000E+00  3.107721E-03
 9.500000E-01 -4.950000E+00  3.469773E-03
 9.500000E-01 -4.900000E+00  3.846084E-03
 9.500000E-01 -4.850000E+00  4.234064E-03
 9.500000E-01 -4.800000E+00  4.631078E-03
 9.500000E-01 -4.750000E+00  5.034524E-03
 9.500000E-01 -4.700000E+00  5.441912E-03
 9.500000E-01 -4.650000E+00  5.850921E-03
 9.500000E-01 -4.600000E+00  6.259442E-03
 9.500000E-01 -4.550000E+00  6.665605E-03
 9.500000E-01 -4.500000E+00  7.067791E-03
 9.500000E-01 -4.450000E+00  7.464626E-03
 9.500000E-01 -4.400000E+00  7.854966E-03
 9.500000E-01 -4.350000E+00  8.237875E-03
 9.500000E-01 -4.300000E+00  8.612588E-03
 9.500000E-01 -4.250000E+00  8.978477E-03
 9.500000E-01 -4.200000E+00  9.335017E-03
 9.500000E-01 -4.150000E+00  9.681741E-03
 9.500000E-01 -4.100000E+00  1.001821E-02
 9.500000E-01 -4.050000E+00  1.034396E-02
 9.500000E-01 -4.000000E+00  1.065847E-02
 9.500000E-01 -3.950000E+00  1.096114E-02
 9.500000E-01 -3.900000E+00  1.125119E-02
 9.500000E-01 -3.850000E+00  1.152762E-02
 9.500000E-01 -3.800000E+00  1.178914E-02
 9.500000E-01 -3.750000E+00  1.203407E-02
 9.500000E-01 -3.700000E+00  1.226018E-02
 9.500000E-01 -3.650000E+00  1.246459E-02
 9.500000E-01 -3.600000E+00  1.264357E-02
 9.500000E-01 -3.550000E+00  1.279228E-02
 9.500000E-01 -3.500000E+00  1.290459E-02
 9.500000E-01 -3.450000E+00  1.297277E-02
 9.500000E-01 -3.400000E+00  1.298720E-02
 9.500000E-01 -3.350000E+00  1.293613E-02
 9.500000E-01 -3.300000E+00  1.280550E-02
 9.500000E-01 -3.250000E+00  1.257892E-02
 9.500000E-01 -3.200000E+00  1.223804E-02
 9.500000E-01 -3.150000E+00  1.176336E-02
 9.500000E-01 -3.100000E+00  1.113589E-02
 9.500000E-01 -3.050000E+00  1.033977E-02
 9.500000E-01 -3.000000E+00  9.366217E-03
 9.500000E-01 -2.950000E+00  8.218602E-03
 9.500000E-01 -2.900000E+00  6.918352E-03
 9.500000E-01 -2.850000E+00  5.510541E-03
 9.500000E-01 -2.800000E+00  4.067351E-03
 9.500000E-01 -2.750000E+00  2.687129E-03
 9.500000E-01 -2.700000E+00  1.486939E-03
 9.500000E-01 -2.650000E+00  5.879808E-04
 9.500000E-01 -2.600000E+00  9.577213E-05
 9.500000E-01 -2.550000E+00  7.976097E-05
 9.500000E-01 -2.500000E+00  5.585475E-04
 9.500000E-01 -2.450000E+00  1.495771E-03
 9.500000E-01 -2.400000E+00  2.808147E-03
 9.500000E-01 -2.350000E+00  4.382792E-03
 9.500000E-01 -2.300000E+00  6.098079E-03
 9.500000E-01 -2.250000E+00  7.842124E-03
 9.500000E-01 -2.200000E+00  9.525060E-03
 9.500000E-01 -2.150000E+00  1.108416E-02
 9.500000E-01 -2.100000E+00  1.248306E-02
 9.500000E-01 -2.050000E+00  1.370731E-02
 9.500000E-01 -2.000000E+00  1.475854E-02
 9.500000E-01 -1.950000E+00  1.564870E-02
 9.500000E-01 -1.900000E+00  1.639533E-02
 9.500000E-01 -1.850000E+00  1.701806E-02
 9.500000E-01 -1.800000E+00  1.753634E-02
 9.500000E-01 -1.750000E+00  1.796807E-02
 9.500000E-01 -1.700000E+00  1.832896E-02
 9.500000E-01 -1.650000E+00  1.863235E-02
 9.500000E-01 -1.600000E+00  1.888929E-02
 9.500000E-01 -1.550000E+00  1.910877E-02
 9.500000E-01 -1.500000E+00  1.929797E-02
 9.500000E-01 -1.450000E+00  1.946261E-02
 9.500000E-01 -1.400000E+00  1.960717E-02
 9.500000E-01 -1.350000E+00  1.973516E-02
 9.500000E-01 -1.300000E+00  1.984929E-02
 9.500000E-01 -1.250000E+00  1.995167E-02
 9.500000E-01 -1.200000E+00  2.004388E-02
 9.500000E-01 -1.150000E+00  2.012716E-02
 9.500000E-01 -1.100000E+00  2.020243E-02
 9.500000E-01 -1.050000E+00  2.027037E-02
 9.500000E-01 -1.000000E+00  2.033149E-02
 9.500000E-01 -9.500000E-01  2.038616E-02
 9.500000E-01 -9.000000E-01  2.043462E-02
 9.500000E-01 -8.500000E-01  2.047702E-02
 9.500000E-01 -8.000000E-01  2.051340E-02
 9.500000E-01 -7.500000E-01  2.054375E-02
 9.500000E-01 -7.000000E-01  2.056805E-02
 9.500000E-01 -6.500000E-01  2.058628E-02
 9.500000E-01 -6.000000E-01  2.059847E-02
 9.500000E-01 -5.500000E-01  2.060479E-02
 9.500000E-01 -5.000000E-01  2.060558E-02
 9.500000E-01 -4.500000E-01  2.060137E-02
 9.500000E-01 -4.000000E-01  2.059296E-02
 9.500000E-01 -3.500000E-01  2.058134E-02
 9.500000E-01 -3.000000E-01  2.056773E-02
 9.500000E-01 -2.500000E-01  2.055350E-02
 9.500000E-01 -2.000000E-01  2.054004E-02
 9.500000E-01 -1.500000E-01  2.052872E-02
 9.500000E-01 -1.000000E-01  2.052071E-02
 9.500000E-01 -5.000000E-02  2.051691E-02
 9.500000E-01  0.000000E+00  2.051785E-02
 9.500000E-01  5.000000E-02  2.052363E-02
 9.500000E-01  1.000000E-01  2.053393E-02
 9.500000E-01  1.500000E-01  2.054803E-02
 9.500000E-01  2.000000E-01  2.056492E-02
 9.500000E-01  2.500000E-01  2.058334E-02
 9.500000E-01  3.000000E-01  2.060194E-02
 9.500000E-01  3.500000E-01  2.061932E-02
 9.500000E-01  4.000000E-01  2.063415E-02
 9.500000E-01  4.500000E-01  2.064521E-02
 9.500000E-01  5.000000E-01  2.065143E-02
 9.500000E-01  5.500000E-01  2.065191E-02
 9.500000E-01  6.000000E-01  2.064592E-02
 9.500000E-01  6.500000E-01  2.063290E-02
 9.500000E-01  7.000000E-01  2.061241E-02
 9.500000E-01  7.500000E-01  2.058413E-02
 9.500000E-01  8.000000E-01  2.054785E-02
 9.500000E-01  8.500000E-01  2.050338E-02
 9.500000E-01  9.000000E-01  2.045054E-02
 9.500000E-01  9.500000E-01  2.038918E-02
 9.500000E-01  1.000000E+00  2.031909E-02
 9.500000E-01  1.050000E+00  2.024002E-02
 9.500000E-01  1.100000E+00  2.015169E-02
 9.500000E-01  1.150000E+00  2.005380E-02
 9.500000E-01  1.200000E+00  1.994606E-02
 9.500000E-01  1.250000E+00  1.982820E-02
 9.500000E-01  1.300000E+00  1.970007E-02
 9.500000E-01  1.350000E+00  1.956166E-02
 9.500000E-01  1.400000E+00  1.941319E-02
 9.500000E-01  1.450000E+00  1.925515E-02
 9.500000E-01  1.500000E+00  1.908841E-02
 9.500000E-01  1.550000E+00  1.891422E-02
 9.500000E-01  1.600000E+00  1.873430E-02
 9.500000E-01  1.650000E+00  1.855080E-02
 9.500000E-01  1.700000E+00  1.836627E-02
 9.500000E-01  1.750000E+00  1.818359E-02
 9.500000E-01  1.800000E+00  1.800577E-02
 9.500000E-01  1.850000E+00  1.783579E-02
 9.500000E-01  1.900000E+00  1.767631E-02
 9.500000E-01  1.950000E+00  1.752950E-02
 9.500000E-01  2.000000E+00  1.739675E-02
 9.500000E-01  2.050000E+00  1.727857E-02
 9.500000E-01  2.100000E+00  1.717452E-02
 9.500000E-01  2.150000E+00  1.708325E-02
 9.500000E-01  2.200000E+00  1.700261E-02
 9.500000E-01  2.250000E+00  1.692988E-02
 9.500000E-01  2.300000E+00  1.686202E-02
 9.500000E-01  2.350000E+00  1.679589E-02
 9.500000E-01  2.400000E+00  1.672852E-02
 9.500000E-01  2.450000E+00  1.665727E-02
 9.500000E-01  2.500000E+00  1.657994E-02
 9.500000E-01  2.550000E+00  1.649481E-02
 9.500000E-01  2.600000E+00  1.640069E-02
 9.500000E-01  2.650000E+00  1.629681E-02
 9.500000E-01  2.700000E+00  1.618279E-02
 9.500000E-01  2.750000E+00  1.605855E-02
 9.500000E-01  2.800000E+00  1.592424E-02
 9.500000E-01  2.850000E+00  1.578016E-02
 9.500000E-01  2.900000E+00  1.562669E-02
 9.500000E-01  2.950000E+00  1.546425E-02
 9.500000E-01  3.000000E+00  1.529325E-02
 9.500000E-01  3.050000E+00  1.511408E-02
 9.500000E-01  3.100000E+00  1.492708E-02
 9.500000E-01  3.150000E+00  1.473254E-02
 9.500000E-01  3.200000E+00  1.453068E-02
 9.500000E-01  3.250000E+00  1.432166E-02
 9.500000E-01  3.300000E+00  1.410560E-02
 9.500000E-01  3.350000E+00  1.388252E-02
 9.500000E-01  3.400000E+00  1.365241E-02
 9.500000E-01  3.450000E+00  1.341520E-02
 9.500000E-01  3.500000E+00  1.317079E-02
 9.500000E-01  3.550000E+00  1.291904E-02
 9.500000E-01  3.600000E+00  1.265981E-02
 9.500000E-01  3.650000E+00  1.239295E-02
 9.500000E-01  3.700000E+00  1.211829E-02
 9.500000E-01  3.750000E+00  1.183571E-02
 9.500000E-01  3.800000E+00  1.154503E-02
 9.500000E-01  3.850000E+00  1.124612E-02
 9.500000E-01  3.900000E+00  1.093878E-02
 9.500000E-01  3.950000E+00  1.062286E-02
 9.500000E-01  4.000000E+00  1.029818E-02
 9.500000E-01  4.050000E+00  9.964597E-03
 9.500000E-01  4.100000E+00  9.622037E-03
 9.500000E-01  4.150000E+00  9.270489E-03
 9.500000E-01  4.200000E+00  8.910048E-03
 9.500000E-01  4.250000E+00  8.540930E-03
 9.500000E-01  4.300000E+00  8.163487E-03
 9.500000E-01  4.350000E+00  7.778228E-03
 9.500000E-01  4.400000E+00  7.385837E-03
 9.500000E-01  4.450000E+00  6.987201E-03
 9.500000E-01  4.500000E+00  6.583434E-03
 9.500000E-01  4.550000E+00  6.175901E-03
 9.500000E-01  4.600000E+00  5.766240E-03
 9.500000E-01  4.650000E+00  5.356360E-03
 9.500000E-01  4.700000E+00  4.948438E-03
 9.500000E-01  4.750000E+00  4.544879E-03
 9.500000E-01  4.800000E+00  4.148267E-03
 9.500000E-01  4.850000E+00  3.761299E-03
 9.500000E-01  4.900000E+00  3.386691E-03
 9.500000E-01  4.950000E+00  3.027086E-03
 9.500000E-01  5.000000E+00  2.684951E-03
 9.500000E-01  5.050000E+00  2.362482E-03
 9.500000E-01  5.100000E+00  2.061515E-03
 9.500000E-01  5.150000E+00  1.783461E-03
 9.500000E-01  5.200000E+00  1.529260E-03
 9.500000E-01  5.250000E+00  1.299359E-03
 9.500000E-01  5.300000E+00  1.093715E-03
 9.500000E-01  5.350000E+00  9.118230E-04
 9.500000E-01  5.400000E+00  7.527634E-04
 9.500000E-01  5.450000E+00  6.152635E-04
 9.500000E-01  5.500000E+00  4.977737E-04
 9.500000E-01  5.550000E+00  3.985462E-04
 9.500000E-01  5.600000E+00  3.157162E-04
 9.500000E-01  5.650000E+00  2.473764E-04
 9.500000E-01  5.700000E+00  1.916447E-04
 9.500000E-01  5.750000E+00  1.467189E-04
 9.500000E-01  5.800000E+00  1.109198E-04
 9.500000E-01  5.850000E+00  8.272044E-05
 9.500000E-01  5.900000E+00  6.076327E-05
 9.500000E-01  5.950000E+00  4.386602E-05
 9.500000E-01  6.000000E+00  3.101915E-05
 9.500000E-01  6.050000E+00  2.137649E-05
 9.500000E-01  6.100000E+00  1.424164E-05
 9.500000E-01  6.150000E+00  9.052073E-06
 9.500000E-01  6.200000E+00  5.362599E-06
 9.500000E-01  6.250000E+00  2.829774E-06
 9.500000E-01  6.300000E+00  1.198303E-06
 9.500000E-01  6.350000E+00  2.905279E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  4.331244E-07
 1.000000E+00 -6.300000E+00  1.780497E-06
 1.000000E+00 -6.250000E+00  4.182481E-06
 1.000000E+00 -6.200000E+00  7.871462E-06
 1.000000E+00 -6.150000E+00  1.317820E-05
 1.000000E+00 -6.100000E+00  2.054278E-05
 1.000000E+00 -6.050000E+00  3.052833E-05
 1.000000E+00 -6.000000E+00  4.383605E-05
 1.000000E+00 -5.950000E+00  6.131966E-05
 1.000000E+00 -5.900000E+00  8.399767E-05
 1.000000E+00 -5.850000E+00  1.130614E-04
 1.000000E+00 -5.800000E+00  1.498767E-04
 1.000000E+00 -5.750000E+00  1.959767E-04
 1.000000E+00 -5.700000E+00  2.530439E-04
 1.000000E+00 -5.650000E+00  3.228799E-04
 1.000000E+00 -5.600000E+00  4.073608E-04
 1.000000E+00 -5.550000E+00  5.083794E-04
 1.000000E+00 -5.500000E+00  6.277767E-04
 1.000000E+00 -5.450000E+00  7.672632E-04
 1.000000E+00 -5.400000E+00  9.283377E-04
 1.000000E+00 -5.350000E+00  1.112207E-03
 1.000000E+00 -5.300000E+00  1.319712E-03
 1.000000E+00 -5.250000E+00  1.551270E-03
 1.000000E+00 -5.200000E+00  1.806834E-03
 1.000000E+00 -5.150000E+00  2.085874E-03
 1.000000E+00 -5.100000E+00  2.387382E-03
 1.000000E+00 -5.050000E+00  2.709904E-03
 1.000000E+00 -5.000000E+00  3.051594E-03
 1.000000E+00 -4.950000E+00  3.410282E-03
 1.000000E+00 -4.900000E+00  3.783559E-03
 1.000000E+00 -4.850000E+00  4.168864E-03
 1.000000E+00 -4.800000E+00  4.563581E-03
 1.000000E+00 -4.750000E+00  4.965115E-03
 1.000000E+00 -4.700000E+00  5.370971E-03
 1.000000E+00 -4.650000E+00  5.778814E-03
 1.000000E+00 -4.600000E+00  6.186513E-03
 1.000000E+00 -4.550000E+00  6.592172E-03
 1.000000E+00 -4.500000E+00  6.994138E-03
 1.000000E+00 -4.450000E+00  7.391003E-03
 1.000000E+00 -4.400000E+00  7.781585E-03
 1.000000E+00 -4.350000E+00  8.164913E-03
 1.000000E+00 -4.300000E+00  8.540188E-03
 1.000000E+00 -4.250000E+00  8.906756E-03
 1.000000E+00 -4.200000E+00  9.264067E-03
 1.000000E+00 -4.150000E+00  9.611640E-03
 1.000000E+00 -4.100000E+00  9.949020E-03
 1.000000E+00 -4.050000E+00  1.027574E-02
 1.000000E+00 -4.000000E+00  1.059129E-02
 1.000000E+00 -3.950000E+00  1.089504E-02
 1.000000E+00 -3.900000E+00  1.118624E-02
 1.000000E+00 -3.850000E+00  1.146391E-02
 1.000000E+00 -3.800000E+00  1.172677E-02
 1.000000E+00 -3.750000E+00  1.197315E-02
 1.000000E+00 -3.700000E+00  1.220089E-02
 1.000000E+00 -3.650000E+00  1.240715E-02
 1.000000E+00 -3.600000E+00  1.258825E-02
 1.000000E+00 -3.550000E+00  1.273948E-02
 1.000000E+00 -3.500000E+00  1.285481E-02
 1.000000E+00 -3.450000E+00  1.292668E-02
 1.000000E+00 -3.400000E+00  1.294571E-02
 1.000000E+00 -3.350000E+00  1.290043E-02
 1.000000E+00 -3.300000E+00  1.277715E-02
 1.000000E+00 -3.250000E+00  1.255999E-02
 1.000000E+00 -3.200000E+00  1.223116E-02
 1.000000E+00 -3.150000E+00  1.177185E-02
 1.000000E+00 -3.100000E+00  1.116381E-02
 1.000000E+00 -3.050000E+00  1.039195E-02
 1.000000E+00 -3.000000E+00  9.448098E-03
 1.000000E+00 -2.950000E+00  8.335943E-03
 1.000000E+00 -2.900000E+00  7.076673E-03
 1.000000E+00 -2.850000E+00  5.714288E-03
 1.000000E+00 -2.800000E+00  4.318841E-03
 1.000000E+00 -2.750000E+00  2.985420E-03
 1.000000E+00 -2.700000E+00  1.826928E-03
 1.000000E+00 -2.650000E+00  9.600674E-04
 1.000000E+00 -2.600000E+00  4.863709E-04
 1.000000E+00 -2.550000E+00  4.727330E-04
 1.000000E+00 -2.500000E+00  9.372902E-04
 1.000000E+00 -2.450000E+00  1.845448E-03
 1.000000E+00 -2.400000E+00  3.117478E-03
 1.000000E+00 -2.350000E+00  4.644989E-03
 1.000000E+00 -2.300000E+00  6.310855E-03
 1.000000E+00 -2.250000E+00  8.006955E-03
 1.000000E+00 -2.200000E+00  9.646075E-03
 1.000000E+00 -2.150000E+00  1.116698E-02
 1.000000E+00 -2.100000E+00  1.253379E-02
 1.000000E+00 -2.050000E+00  1.373189E-02
 1.000000E+00 -2.000000E+00  1.476230E-02
 1.000000E+00 -1.950000E+00  1.563618E-02
 1.000000E+00 -1.900000E+00  1.637024E-02
 1.000000E+00 -1.850000E+00  1.698336E-02
 1.000000E+00 -1.800000E+00  1.749432E-02
 1.000000E+00 -1.750000E+00  1.792049E-02
 1.000000E+00 -1.700000E+00  1.827715E-02
 1.000000E+00 -1.650000E+00  1.857732E-02
 1.000000E+00 -1.600000E+00  1.883180E-02
 1.000000E+00 -1.550000E+00  1.904938E-02
 1.000000E+00 -1.500000E+00  1.923713E-02
 1.000000E+00 -1.450000E+00  1.940067E-02
 1.000000E+00 -1.400000E+00  1.954444E-02
 1.000000E+00 -1.350000E+00  1.967189E-02
 1.000000E+00 -1.300000E+00  1.978575E-02
 1.000000E+00 -1.250000E+00  1.988812E-02
 1.000000E+00 -1.200000E+00  1.998063E-02
 1.000000E+00 -1.150000E+00  2.006455E-02
 1.000000E+00 -1.100000E+00  2.014084E-02
 1.000000E+00 -1.050000E+00  2.021025E-02
 1.000000E+00 -1.000000E+00  2.027335E-02
 1.000000E+00 -9.500000E-01  2.033056E-02
 1.000000E+00 -9.000000E-01  2.038219E-02
 1.000000E+00 -8.500000E-01  2.042844E-02
 1.000000E+00 -8.000000E-01  2.046945E-02
 1.000000E+00 -7.500000E-01  2.050525E-02
 1.000000E+00 -7.000000E-01  2.053586E-02
 1.000000E+00 -6.500000E-01  2.056129E-02
 1.000000E+00 -6.000000E-01  2.058157E-02
 1.000000E+00 -5.500000E-01  2.059680E-02
 1.000000E+00 -5.000000E-01  2.060721E-02
 1.000000E+00 -4.500000E-01  2.061315E-02
 1.000000E+00 -4.000000E-01  2.061515E-02
 1.000000E+00 -3.500000E-01  2.061390E-02
 1.000000E+00 -3.000000E-01  2.061022E-02
 1.000000E+00 -2.500000E-01  2.060504E-02
 1.000000E+00 -2.000000E-01  2.059935E-02
 1.000000E+00 -1.500000E-01  2.059408E-02
 1.000000E+00 -1.000000E-01  2.059008E-02
 1.000000E+00 -5.000000E-02  2.058801E-02
 1.000000E+00  0.000000E+00  2.058829E-02
 1.000000E+00  5.000000E-02  2.059105E-02
 1.000000E+00  1.000000E-01  2.059615E-02
 1.000000E+00  1.500000E-01  2.060316E-02
 1.000000E+00  2.000000E-01  2.061145E-02
 1.000000E+00  2.500000E-01  2.062018E-02
 1.000000E+00  3.000000E-01  2.062844E-02
 1.000000E+00  3.500000E-01  2.063525E-02
 1.000000E+00  4.000000E-01  2.063963E-02
 1.000000E+00  4.500000E-01  2.064064E-02
 1.000000E+00  5.000000E-01  2.063743E-02
 1.000000E+00  5.500000E-01  2.062923E-02
 1.000000E+00  6.000000E-01  2.061537E-02
 1.000000E+00  6.500000E-01  2.059527E-02
 1.000000E+00  7.000000E-01  2.056844E-02
 1.000000E+00  7.500000E-01  2.053448E-02
 1.000000E+00  8.000000E-01  2.049301E-02
 1.000000E+00  8.500000E-01  2.044369E-02
 1.000000E+00  9.000000E-01  2.038619E-02
 1.000000E+00  9.500000E-01  2.032014E-02
 1.000000E+00  1.000000E+00  2.024512E-02
 1.000000E+00  1.050000E+00  2.016067E-02
 1.000000E+00  1.100000E+00  2.006626E-02
 1.000000E+00  1.150000E+00  1.996133E-02
 1.000000E+00  1.200000E+00  1.984531E-02
 1.000000E+00  1.250000E+00  1.971767E-02
 1.000000E+00  1.300000E+00  1.957799E-02
 1.000000E+00  1.350000E+00  1.942600E-02
 1.000000E+00  1.400000E+00  1.926173E-02
 1.000000E+00  1.450000E+00  1.908557E-02
 1.000000E+00  1.500000E+00  1.889838E-02
 1.000000E+00  1.550000E+00  1.870159E-02
 1.000000E+00  1.600000E+00  1.849726E-02
 1.000000E+00  1.650000E+00  1.828812E-02
 1.000000E+00  1.700000E+00  1.807755E-02
 1.000000E+00  1.750000E+00  1.786942E-02
 1.000000E+00  1.800000E+00  1.766791E-02
 1.000000E+00  1.850000E+00  1.747724E-02
 1.000000E+00  1.900000E+00  1.730127E-02
 1.000000E+00  1.950000E+00  1.714317E-02
 1.000000E+00  2.000000E+00  1.700506E-02
 1.000000E+00  2.050000E+00  1.688780E-02
 1.000000E+00  2.100000E+00  1.679088E-02
 1.000000E+00  2.150000E+00  1.671244E-02
 1.000000E+00  2.200000E+00  1.664951E-02
 1.000000E+00  2.250000E+00  1.659828E-02
 1.000000E+00  2.300000E+00  1.655452E-02
 1.000000E+00  2.350000E+00  1.651388E-02
 1.000000E+00  2.400000E+00  1.647232E-02
 1.000000E+00  2.450000E+00  1.642626E-02
 1.000000E+00  2.500000E+00  1.637279E-02
 1.000000E+00  2.550000E+00  1.630970E-02
 1.000000E+00  2.600000E+00  1.623549E-02
 1.000000E+00  2.650000E+00  1.614926E-02
 1.000000E+00  2.700000E+00  1.605063E-02
 1.000000E+00  2.750000E+00  1.593961E-02
 1.000000E+00  2.800000E+00  1.581651E-02
 1.000000E+00  2.850000E+00  1.568181E-02
 1.000000E+00  2.900000E+00  1.553611E-02
 1.000000E+00  2.950000E+00  1.538002E-02
 1.000000E+00  3.000000E+00  1.521415E-02
 1.000000E+00  3.050000E+00  1.503907E-02
 1.000000E+00  3.100000E+00  1.485528E-02
 1.000000E+00  3.150000E+00  1.466319E-02
 1.000000E+00  3.200000E+00  1.446316E-02
 1.000000E+00  3.250000E+00  1.425544E-02
 1.000000E+00  3.300000E+00  1.404022E-02
 1.000000E+00  3.350000E+00  1.381760E-02
 1.000000E+00  3.400000E+00  1.358763E-02
 1.000000E+00  3.450000E+00  1.335029E-02
 1.000000E+00  3.500000E+00  1.310552E-02
 1.000000E+00  3.550000E+00  1.285321E-02
 1.000000E+00  3.600000E+00  1.259327E-02
 1.000000E+00  3.650000E+00  1.232555E-02
 1.000000E+00  3.700000E+00  1.204995E-02
 1.000000E+00  3.750000E+00  1.176632E-02
 1.000000E+00  3.800000E+00  1.147454E-02
 1.000000E+00  3.850000E+00  1.117446E-02
 1.000000E+00  3.900000E+00  1.086592E-02
 1.000000E+00  3.950000E+00  1.054877E-02
 1.000000E+00  4.000000E+00  1.022284E-02
 1.000000E+00  4.050000E+00  9.888032E-03
 1.000000E+00  4.100000E+00  9.544263E-03
 1.000000E+00  4.150000E+00  9.191555E-03
 1.000000E+00  4.200000E+00  8.830026E-03
 1.000000E+00  4.250000E+00  8.459917E-03
 1.000000E+00  4.300000E+00  8.081609E-03
 1.000000E+00  4.350000E+00  7.695641E-03
 1.000000E+00  4.400000E+00  7.302733E-03
 1.000000E+00  4.450000E+00  6.903807E-03
 1.000000E+00  4.500000E+00  6.500018E-03
 1.000000E+00  4.550000E+00  6.092775E-03
 1.000000E+00  4.600000E+00  5.683756E-03
 1.000000E+00  4.650000E+00  5.274912E-03
 1.000000E+00  4.700000E+00  4.868452E-03
 1.000000E+00  4.750000E+00  4.466808E-03
 1.000000E+00  4.800000E+00  4.072578E-03
 1.000000E+00  4.850000E+00  3.688458E-03
 1.000000E+00  4.900000E+00  3.317147E-03
 1.000000E+00  4.950000E+00  2.961255E-03
 1.000000E+00  5.000000E+00  2.623200E-03
 1.000000E+00  5.050000E+00  2.305112E-03
 1.000000E+00  5.100000E+00  2.008753E-03
 1.000000E+00  5.150000E+00  1.735447E-03
 1.000000E+00  5.200000E+00  1.486042E-03
 1.000000E+00  5.250000E+00  1.260896E-03
 1.000000E+00  5.300000E+00  1.059879E-03
 1.000000E+00  5.350000E+00  8.824081E-04
 1.000000E+00  5.400000E+00  7.274978E-04
 1.000000E+00  5.450000E+00  5.938255E-04
 1.000000E+00  5.500000E+00  4.798069E-04
 1.000000E+00  5.550000E+00  3.836762E-04
 1.000000E+00  5.600000E+00  3.035651E-04
 1.000000E+00  5.650000E+00  2.375758E-04
 1.000000E+00  5.700000E+00  1.838456E-04
 1.000000E+00  5.750000E+00  1.405991E-04
 1.000000E+00  5.800000E+00  1.061886E-04
 1.000000E+00  5.850000E+00  7.912081E-05
 1.000000E+00  5.900000E+00  5.807213E-05
 1.000000E+00  5.950000E+00  4.189340E-05
 1.000000E+00  6.000000E+00  2.960603E-05
 1.000000E+00  6.050000E+00  2.039200E-05
 1.000000E+00  6.100000E+00  1.357981E-05
 1.000000E+00  6.150000E+00  8.628293E-06
 1.000000E+00  6.200000E+00  5.110044E-06
 1.000000E+00  6.250000E+00  2.695881E-06
 1.000000E+00  6.300000E+00  1.141413E-06
 1.000000E+00  6.350000E+00  2.767062E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  4.164114E-07
 1.050000E+00 -6.300000E+00  1.711917E-06
 1.050000E+00 -6.250000E+00  4.021895E-06
 1.050000E+00 -6.200000E+00  7.570641E-06
 1.050000E+00 -6.150000E+00  1.267774E-05
 1.050000E+00 -6.100000E+00  1.976892E-05
 1.050000E+00 -6.050000E+00  2.938973E-05
 1.050000E+00 -6.000000E+00  4.222053E-05
 1.050000E+00 -5.950000E+00  5.909103E-05
 1.050000E+00 -5.900000E+00  8.099285E-05
 1.050000E+00 -5.850000E+00  1.090880E-04
 1.050000E+00 -5.800000E+00  1.447114E-04
 1.050000E+00 -5.750000E+00  1.893649E-04
 1.050000E+00 -5.700000E+00  2.447010E-04
 1.050000E+00 -5.650000E+00  3.124944E-04
 1.050000E+00 -5.600000E+00  3.946004E-04
 1.050000E+00 -5.550000E+00  4.928994E-04
 1.050000E+00 -5.500000E+00  6.092303E-04
 1.050000E+00 -5.450000E+00  7.453149E-04
 1.050000E+00 -5.400000E+00  9.026770E-04
 1.050000E+00 -5.350000E+00  1.082563E-03
 1.050000E+00 -5.300000E+00  1.285868E-03
 1.050000E+00 -5.250000E+00  1.513075E-03
 1.050000E+00 -5.200000E+00  1.764213E-03
 1.050000E+00 -5.150000E+00  2.038830E-03
 1.050000E+00 -5.100000E+00  2.336002E-03
 1.050000E+00 -5.050000E+00  2.654353E-03
 1.050000E+00 -5.000000E+00  2.992107E-03
 1.050000E+00 -4.950000E+00  3.347155E-03
 1.050000E+00 -4.900000E+00  3.717137E-03
 1.050000E+00 -4.850000E+00  4.099528E-03
 1.050000E+00 -4.800000E+00  4.491732E-03
 1.050000E+00 -4.750000E+00  4.891162E-03
 1.050000E+00 -4.700000E+00  5.295320E-03
 1.050000E+00 -4.650000E+00  5.701859E-03
 1.050000E+00 -4.600000E+00  6.108624E-03
 1.050000E+00 -4.550000E+00  6.513690E-03
 1.050000E+00 -4.500000E+00  6.915369E-03
 1.050000E+00 -4.450000E+00  7.312213E-03
 1.050000E+00 -4.400000E+00  7.703006E-03
 1.050000E+00 -4.350000E+00  8.086735E-03
 1.050000E+00 -4.300000E+00  8.462570E-03
 1.050000E+00 -4.250000E+00  8.829827E-03
 1.050000E+00 -4.200000E+00  9.187934E-03
 1.050000E+00 -4.150000E+00  9.536394E-03
 1.050000E+00 -4.100000E+00  9.874743E-03
 1.050000E+00 -4.050000E+00  1.020252E-02
 1.050000E+00 -4.000000E+00  1.051920E-02
 1.050000E+00 -3.950000E+00  1.082418E-02
 1.050000E+00 -3.900000E+00  1.111673E-02
 1.050000E+00 -3.850000E+00  1.139587E-02
 1.050000E+00 -3.800000E+00  1.166039E-02
 1.050000E+00 -3.750000E+00  1.190867E-02
 1.050000E+00 -3.700000E+00  1.213861E-02
 1.050000E+00 -3.650000E+00  1.234748E-02
 1.050000E+00 -3.600000E+00  1.253175E-02
 1.050000E+00 -3.550000E+00  1.268688E-02
 1.050000E+00 -3.500000E+00  1.280710E-02
 1.050000E+00 -3.450000E+00  1.288519E-02
 1.050000E+00 -3.400000E+00  1.291221E-02
 1.050000E+00 -3.350000E+00  1.287727E-02
 1.050000E+00 -3.300000E+00  1.276745E-02
 1.050000E+00 -3.250000E+00  1.256780E-02
 1.050000E+00 -3.200000E+00  1.226168E-02
 1.050000E+00 -3.150000E+00  1.183164E-02
 1.050000E+00 -3.100000E+00  1.126092E-02
 1.050000E+00 -3.050000E+00  1.053593E-02
 1.050000E+00 -3.000000E+00  9.649759E-03
 1.050000E+00 -2.950000E+00  8.606787E-03
 1.050000E+00 -2.900000E+00  7.427801E-03
 1.050000E+00 -2.850000E+00  6.154791E-03
 1.050000E+00 -2.800000E+00  4.853736E-03
 1.050000E+00 -2.750000E+00  3.613450E-03
 1.050000E+00 -2.700000E+00  2.538756E-03
 1.050000E+00 -2.650000E+00  1.737546E-03
 1.050000E+00 -2.600000E+00  1.303448E-03
 1.050000E+00 -2.550000E+00  1.298131E-03
 1.050000E+00 -2.500000E+00  1.738498E-03
 1.050000E+00 -2.450000E+00  2.593054E-03
 1.050000E+00 -2.400000E+00  3.788714E-03
 1.050000E+00 -2.350000E+00  5.225692E-03
 1.050000E+00 -2.300000E+00  6.795625E-03
 1.050000E+00 -2.250000E+00  8.397863E-03
 1.050000E+00 -2.200000E+00  9.950567E-03
 1.050000E+00 -2.150000E+00  1.139563E-02
 1.050000E+00 -2.100000E+00  1.269840E-02
 1.050000E+00 -2.050000E+00  1.384404E-02
 1.050000E+00 -2.000000E+00  1.483251E-02
 1.050000E+00 -1.950000E+00  1.567349E-02
 1.050000E+00 -1.900000E+00  1.638213E-02
 1.050000E+00 -1.850000E+00  1.697580E-02
 1.050000E+00 -1.800000E+00  1.747200E-02
 1.050000E+00 -1.750000E+00  1.788700E-02
 1.050000E+00 -1.700000E+00  1.823523E-02
 1.050000E+00 -1.650000E+00  1.852903E-02
 1.050000E+00 -1.600000E+00  1.877868E-02
 1.050000E+00 -1.550000E+00  1.899260E-02
 1.050000E+00 -1.500000E+00  1.917756E-02
 1.050000E+00 -1.450000E+00  1.933898E-02
 1.050000E+00 -1.400000E+00  1.948114E-02
 1.050000E+00 -1.350000E+00  1.960741E-02
 1.050000E+00 -1.300000E+00  1.972046E-02
 1.050000E+00 -1.250000E+00  1.982236E-02
 1.050000E+00 -1.200000E+00  1.991474E-02
 1.050000E+00 -1.150000E+00  1.999887E-02
 1.050000E+00 -1.100000E+00  2.007574E-02
 1.050000E+00 -1.050000E+00  2.014614E-02
 1.050000E+00 -1.000000E+00  2.021067E-02
 1.050000E+00 -9.500000E-01  2.026979E-02
 1.050000E+00 -9.000000E-01  2.032386E-02
 1.050000E+00 -8.500000E-01  2.037312E-02
 1.050000E+00 -8.000000E-01  2.041773E-02
 1.050000E+00 -7.500000E-01  2.045778E-02
 1.050000E+00 -7.000000E-01  2.049330E-02
 1.050000E+00 -6.500000E-01  2.052430E-02
 1.050000E+00 -6.000000E-01  2.055078E-02
 1.050000E+00 -5.500000E-01  2.057281E-02
 1.050000E+00 -5.000000E-01  2.059050E-02
 1.050000E+00 -4.500000E-01  2.060407E-02
 1.050000E+00 -4.000000E-01  2.061384E-02
 1.050000E+00 -3.500000E-01  2.062027E-02
 1.050000E+00 -3.000000E-01  2.062389E-02
 1.050000E+00 -2.500000E-01  2.062535E-02
 1.050000E+00 -2.000000E-01  2.062533E-02
 1.050000E+00 -1.500000E-01  2.062448E-02
 1.050000E+00 -1.000000E-01  2.062342E-02
 1.050000E+00 -5.000000E-02  2.062264E-02
 1.050000E+00  0.000000E+00  2.062250E-02
 1.050000E+00  5.000000E-02  2.062314E-02
 1.050000E+00  1.000000E-01  2.062454E-02
 1.050000E+00  1.500000E-01  2.062645E-02
 1.050000E+00  2.000000E-01  2.062850E-02
 1.050000E+00  2.500000E-01  2.063016E-02
 1.050000E+00  3.000000E-01  2.063079E-02
 1.050000E+00  3.500000E-01  2.062970E-02
 1.050000E+00  4.000000E-01  2.062619E-02
 1.050000E+00  4.500000E-01  2.061953E-02
 1.050000E+00  5.000000E-01  2.060902E-02
 1.050000E+00  5.500000E-01  2.059400E-02
 1.050000E+00  6.000000E-01  2.057385E-02
 1.050000E+00  6.500000E-01  2.054798E-02
 1.050000E+00  7.000000E-01  2.051588E-02
 1.050000E+00  7.500000E-01  2.047703E-02
 1.050000E+00  8.000000E-01  2.043096E-02
 1.050000E+00  8.500000E-01  2.037720E-02
 1.050000E+00  9.000000E-01  2.031522E-02
 1.050000E+00  9.500000E-01  2.024447E-02
 1.050000E+00  1.000000E+00  2.016431E-02
 1.050000E+00  1.050000E+00  2.007404E-02
 1.050000E+00  1.100000E+00  1.997286E-02
 1.050000E+00  1.150000E+00  1.985989E-02
 1.050000E+00  1.200000E+00  1.973426E-02
 1.050000E+00  1.250000E+00  1.959509E-02
 1.050000E+00  1.300000E+00  1.944159E-02
 1.050000E+00  1.350000E+00  1.927319E-02
 1.050000E+00  1.400000E+00  1.908961E-02
 1.050000E+00  1.450000E+00  1.889107E-02
 1.050000E+00  1.500000E+00  1.867838E-02
 1.050000E+00  1.550000E+00  1.845312E-02
 1.050000E+00  1.600000E+00  1.821779E-02
 1.050000E+00  1.650000E+00  1.797582E-02
 1.050000E+00  1.700000E+00  1.773162E-02
 1.050000E+00  1.750000E+00  1.749040E-02
 1.050000E+00  1.800000E+00  1.725793E-02
 1.050000E+00  1.850000E+00  1.704011E-02
 1.050000E+00  1.900000E+00  1.684244E-02
 1.050000E+00  1.950000E+00  1.666953E-02
 1.050000E+00  2.000000E+00  1.652451E-02
 1.050000E+00  2.050000E+00  1.640872E-02
 1.050000E+00  2.100000E+00  1.632153E-02
 1.050000E+00  2.150000E+00  1.626037E-02
 1.050000E+00  2.200000E+00  1.622109E-02
 1.050000E+00  2.250000E+00  1.619836E-02
 1.050000E+00  2.300000E+00  1.618628E-02
 1.050000E+00  2.350000E+00  1.617890E-02
 1.050000E+00  2.400000E+00  1.617068E-02
 1.050000E+00  2.450000E+00  1.615685E-02
 1.050000E+00  2.500000E+00  1.613361E-02
 1.050000E+00  2.550000E+00  1.609815E-02
 1.050000E+00  2.600000E+00  1.604863E-02
 1.050000E+00  2.650000E+00  1.598406E-02
 1.050000E+00  2.700000E+00  1.590411E-02
 1.050000E+00  2.750000E+00  1.580897E-02
 1.050000E+00  2.800000E+00  1.569919E-02
 1.050000E+00  2.850000E+00  1.557555E-02
 1.050000E+00  2.900000E+00  1.543891E-02
 1.050000E+00  2.950000E+00  1.529017E-02
 1.050000E+00  3.000000E+00  1.513020E-02
 1.050000E+00  3.050000E+00  1.495978E-02
 1.050000E+00  3.100000E+00  1.477962E-02
 1.050000E+00  3.150000E+00  1.459030E-02
 1.050000E+00  3.200000E+00  1.439231E-02
 1.050000E+00  3.250000E+00  1.418603E-02
 1.050000E+00  3.300000E+00  1.397175E-02
 1.050000E+00  3.350000E+00  1.374966E-02
 1.050000E+00  3.400000E+00  1.351986E-02
 1.050000E+00  3.450000E+00  1.328239E-02
 1.050000E+00  3.500000E+00  1.303724E-02
 1.050000E+00  3.550000E+00  1.278436E-02
 1.050000E+00  3.600000E+00  1.252366E-02
 1.050000E+00  3.650000E+00  1.225507E-02
 1.050000E+00  3.700000E+00  1.197847E-02
 1.050000E+00  3.750000E+00  1.169377E-02
 1.050000E+00  3.800000E+00  1.140084E-02
 1.050000E+00  3.850000E+00  1.109955E-02
 1.050000E+00  3.900000E+00  1.078977E-02
 1.050000E+00  3.950000E+00  1.047134E-02
 1.050000E+00  4.000000E+00  1.014414E-02
 1.050000E+00  4.050000E+00  9.808055E-03
 1.050000E+00  4.100000E+00  9.463047E-03
 1.050000E+00  4.150000E+00  9.109154E-03
 1.050000E+00  4.200000E+00  8.746521E-03
 1.050000E+00  4.250000E+00  8.375417E-03
 1.050000E+00  4.300000E+00  7.996250E-03
 1.050000E+00  4.350000E+00  7.609593E-03
 1.050000E+00  4.400000E+00  7.216199E-03
 1.050000E+00  4.450000E+00  6.817032E-03
 1.050000E+00  4.500000E+00  6.413290E-03
 1.050000E+00  4.550000E+00  6.006426E-03
 1.050000E+00  4.600000E+00  5.598163E-03
 1.050000E+00  4.650000E+00  5.190494E-03
 1.050000E+00  4.700000E+00  4.785660E-03
 1.050000E+00  4.750000E+00  4.386118E-03
 1.050000E+00  4.800000E+00  3.994476E-03
 1.050000E+00  4.850000E+00  3.613425E-03
 1.050000E+00  4.900000E+00  3.245644E-03
 1.050000E+00  4.950000E+00  2.893702E-03
 1.050000E+00  5.000000E+00  2.559963E-03
 1.050000E+00  5.050000E+00  2.246486E-03
 1.050000E+00  5.100000E+00  1.954950E-03
 1.050000E+00  5.150000E+00  1.686589E-03
 1.050000E+00  5.200000E+00  1.442159E-03
 1.050000E+00  5.250000E+00  1.221922E-03
 1.050000E+00  5.300000E+00  1.025663E-03
 1.050000E+00  5.350000E+00  8.527199E-04
 1.050000E+00  5.400000E+00  7.020446E-04
 1.050000E+00  5.450000E+00  5.722657E-04
 1.050000E+00  5.500000E+00  4.617674E-04
 1.050000E+00  5.550000E+00  3.687685E-04
 1.050000E+00  5.600000E+00  2.914001E-04
 1.050000E+00  5.650000E+00  2.277765E-04
 1.050000E+00  5.700000E+00  1.760566E-04
 1.050000E+00  5.750000E+00  1.344938E-04
 1.050000E+00  5.800000E+00  1.014732E-04
 1.050000E+00  5.850000E+00  7.553653E-05
 1.050000E+00  5.900000E+00  5.539503E-05
 1.050000E+00  5.950000E+00  3.993311E-05
 1.050000E+00  6.000000E+00  2.820343E-05
 1.050000E+00  6.050000E+00  1.941623E-05
 1.050000E+00  6.100000E+00  1.292494E-05
 1.050000E+00  6.150000E+00  8.209757E-06
 1.050000E+00  6.200000E+00  4.861115E-06
 1.050000E+00  6.250000E+00  2.564169E-06
 1.050000E+00  6.300000E+00  1.085541E-06
 1.050000E+00  6.350000E+00  2.631470E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.989983E-07
 1.100000E+00 -6.300000E+00  1.640527E-06
 1.100000E+00 -6.250000E+00  3.854935E-06
 1.100000E+00 -6.200000E+00  7.258342E-06
 1.100000E+00 -6.150000E+00  1.215894E-05
 1.100000E+00 -6.100000E+00  1.896774E-05
 1.100000E+00 -6.050000E+00  2.821209E-05
 1.100000E+00 -6.000000E+00  4.055056E-05
 1.100000E+00 -5.950000E+00  5.678762E-05
 1.100000E+00 -5.900000E+00  7.788642E-05
 1.100000E+00 -5.850000E+00  1.049778E-04
 1.100000E+00 -5.800000E+00  1.393637E-04
 1.100000E+00 -5.750000E+00  1.825124E-04
 1.100000E+00 -5.700000E+00  2.360445E-04
 1.100000E+00 -5.650000E+00  3.017059E-04
 1.100000E+00 -5.600000E+00  3.813294E-04
 1.100000E+00 -5.550000E+00  4.767814E-04
 1.100000E+00 -5.500000E+00  5.898983E-04
 1.100000E+00 -5.450000E+00  7.224122E-04
 1.100000E+00 -5.400000E+00  8.758719E-04
 1.100000E+00 -5.350000E+00  1.051564E-03
 1.100000E+00 -5.300000E+00  1.250437E-03
 1.100000E+00 -5.250000E+00  1.473044E-03
 1.100000E+00 -5.200000E+00  1.719487E-03
 1.100000E+00 -5.150000E+00  1.989402E-03
 1.100000E+00 -5.100000E+00  2.281949E-03
 1.100000E+00 -5.050000E+00  2.595836E-03
 1.100000E+00 -5.000000E+00  2.929363E-03
 1.100000E+00 -4.950000E+00  3.280490E-03
 1.100000E+00 -4.900000E+00  3.646908E-03
 1.100000E+00 -4.850000E+00  4.026135E-03
 1.100000E+00 -4.800000E+00  4.415597E-03
 1.100000E+00 -4.750000E+00  4.812721E-03
 1.100000E+00 -4.700000E+00  5.215007E-03
 1.100000E+00 -4.650000E+00  5.620093E-03
 1.100000E+00 -4.600000E+00  6.025802E-03
 1.100000E+00 -4.550000E+00  6.430175E-03
 1.100000E+00 -4.500000E+00  6.831489E-03
 1.100000E+00 -4.450000E+00  7.228256E-03
 1.100000E+00 -4.400000E+00  7.619217E-03
 1.100000E+00 -4.350000E+00  8.003321E-03
 1.100000E+00 -4.300000E+00  8.379703E-03
 1.100000E+00 -4.250000E+00  8.747650E-03
 1.100000E+00 -4.200000E+00  9.106569E-03
 1.100000E+00 -4.150000E+00  9.455946E-03
 1.100000E+00 -4.100000E+00  9.795313E-03
 1.100000E+00 -4.050000E+00  1.012421E-02
 1.100000E+00 -4.000000E+00  1.044212E-02
 1.100000E+00 -3.950000E+00  1.074846E-02
 1.100000E+00 -3.900000E+00  1.104252E-02
 1.100000E+00 -3.850000E+00  1.132338E-02
 1.100000E+00 -3.800000E+00  1.158985E-02
 1.100000E+00 -3.750000E+00  1.184042E-02
 1.100000E+00 -3.700000E+00  1.207308E-02
 1.100000E+00 -3.650000E+00  1.228526E-02
 1.100000E+00 -3.600000E+00  1.247362E-02
 1.100000E+00 -3.550000E+00  1.263388E-02
 1.100000E+00 -3.500000E+00  1.276065E-02
 1.100000E+00 -3.450000E+00  1.284719E-02
 1.100000E+00 -3.400000E+00  1.288516E-02
 1.100000E+00 -3.350000E+00  1.286454E-02
 1.100000E+00 -3.300000E+00  1.277343E-02
 1.100000E+00 -3.250000E+00  1.259820E-02
 1.100000E+00 -3.200000E+00  1.232383E-02
 1.100000E+00 -3.150000E+00  1.193473E-02
 1.100000E+00 -3.100000E+00  1.141618E-02
 1.100000E+00 -3.050000E+00  1.075661E-02
 1.100000E+00 -3.000000E+00  9.950826E-03
 1.100000E+00 -2.950000E+00  9.004054E-03
 1.100000E+00 -2.900000E+00  7.936456E-03
 1.100000E+00 -2.850000E+00  6.787189E-03
 1.100000E+00 -2.800000E+00  5.616615E-03
 1.100000E+00 -2.750000E+00  4.504968E-03
 1.100000E+00 -2.700000E+00  3.546099E-03
 1.100000E+00 -2.650000E+00  2.835972E-03
 1.100000E+00 -2.600000E+00  2.457510E-03
 1.100000E+00 -2.550000E+00  2.465254E-03
 1.100000E+00 -2.500000E+00  2.874305E-03
 1.100000E+00 -2.450000E+00  3.657160E-03
 1.100000E+00 -2.400000E+00  4.749532E-03
 1.100000E+00 -2.350000E+00  6.063161E-03
 1.100000E+00 -2.300000E+00  7.501555E-03
 1.100000E+00 -2.250000E+00  8.974314E-03
 1.100000E+00 -2.200000E+00  1.040711E-02
 1.100000E+00 -2.150000E+00  1.174635E-02
 1.100000E+00 -2.100000E+00  1.295924E-02
 1.100000E+00 -2.050000E+00  1.403088E-02
 1.100000E+00 -2.000000E+00  1.495991E-02
 1.100000E+00 -1.950000E+00  1.575406E-02
 1.100000E+00 -1.900000E+00  1.642636E-02
 1.100000E+00 -1.850000E+00  1.699216E-02
 1.100000E+00 -1.800000E+00  1.746715E-02
 1.100000E+00 -1.750000E+00  1.786608E-02
 1.100000E+00 -1.700000E+00  1.820217E-02
 1.100000E+00 -1.650000E+00  1.848680E-02
 1.100000E+00 -1.600000E+00  1.872951E-02
 1.100000E+00 -1.550000E+00  1.893815E-02
 1.100000E+00 -1.500000E+00  1.911910E-02
 1.100000E+00 -1.450000E+00  1.927745E-02
 1.100000E+00 -1.400000E+00  1.941725E-02
 1.100000E+00 -1.350000E+00  1.954175E-02
 1.100000E+00 -1.300000E+00  1.965347E-02
 1.100000E+00 -1.250000E+00  1.975444E-02
 1.100000E+00 -1.200000E+00  1.984626E-02
 1.100000E+00 -1.150000E+00  1.993017E-02
 1.100000E+00 -1.100000E+00  2.000720E-02
 1.100000E+00 -1.050000E+00  2.007811E-02
 1.100000E+00 -1.000000E+00  2.014355E-02
 1.100000E+00 -9.500000E-01  2.020401E-02
 1.100000E+00 -9.000000E-01  2.025984E-02
 1.100000E+00 -8.500000E-01  2.031134E-02
 1.100000E+00 -8.000000E-01  2.035867E-02
 1.100000E+00 -7.500000E-01  2.040194E-02
 1.100000E+00 -7.000000E-01  2.044119E-02
 1.100000E+00 -6.500000E-01  2.047642E-02
 1.100000E+00 -6.000000E-01  2.050762E-02
 1.100000E+00 -5.500000E-01  2.053478E-02
 1.100000E+00 -5.000000E-01  2.055795E-02
 1.100000E+00 -4.500000E-01  2.057722E-02
 1.100000E+00 -4.000000E-01  2.059279E-02
 1.100000E+00 -3.500000E-01  2.060491E-02
 1.100000E+00 -3.000000E-01  2.061394E-02
 1.100000E+00 -2.500000E-01  2.062029E-02
 1.100000E+00 -2.000000E-01  2.062445E-02
 1.100000E+00 -1.500000E-01  2.062688E-02
 1.100000E+00 -1.000000E-01  2.062803E-02
 1.100000E+00 -5.000000E-02  2.062829E-02
 1.100000E+00  0.000000E+00  2.062795E-02
 1.100000E+00  5.000000E-02  2.062717E-02
 1.100000E+00  1.000000E-01  2.062598E-02
 1.100000E+00  1.500000E-01  2.062428E-02
 1.100000E+00  2.000000E-01  2.062186E-02
 1.100000E+00  2.500000E-01  2.061837E-02
 1.100000E+00  3.000000E-01  2.061339E-02
 1.100000E+00  3.500000E-01  2.060645E-02
 1.100000E+00  4.000000E-01  2.059700E-02
 1.100000E+00  4.500000E-01  2.058449E-02
 1.100000E+00  5.000000E-01  2.056833E-02
 1.100000E+00  5.500000E-01  2.054794E-02
 1.100000E+00  6.000000E-01  2.052274E-02
 1.100000E+00  6.500000E-01  2.049215E-02
 1.100000E+00  7.000000E-01  2.045560E-02
 1.100000E+00  7.500000E-01  2.041251E-02
 1.100000E+00  8.000000E-01  2.036231E-02
 1.100000E+00  8.500000E-01  2.030437E-02
 1.100000E+00  9.000000E-01  2.023802E-02
 1.100000E+00  9.500000E-01  2.016248E-02
 1.100000E+00  1.000000E+00  2.007691E-02
 1.100000E+00  1.050000E+00  1.998031E-02
 1.100000E+00  1.100000E+00  1.987156E-02
 1.100000E+00  1.150000E+00  1.974947E-02
 1.100000E+00  1.200000E+00  1.961273E-02
 1.100000E+00  1.250000E+00  1.946004E-02
 1.100000E+00  1.300000E+00  1.929016E-02
 1.100000E+00  1.350000E+00  1.910208E-02
 1.100000E+00  1.400000E+00  1.889512E-02
 1.100000E+00  1.450000E+00  1.866920E-02
 1.100000E+00  1.500000E+00  1.842499E-02
 1.100000E+00  1.550000E+00  1.816422E-02
 1.100000E+00  1.600000E+00  1.788983E-02
 1.100000E+00  1.650000E+00  1.760614E-02
 1.100000E+00  1.700000E+00  1.731885E-02
 1.100000E+00  1.750000E+00  1.703494E-02
 1.100000E+00  1.800000E+00  1.676227E-02
 1.100000E+00  1.850000E+00  1.650903E-02
 1.100000E+00  1.900000E+00  1.628301E-02
 1.100000E+00  1.950000E+00  1.609078E-02
 1.100000E+00  2.000000E+00  1.593688E-02
 1.100000E+00  2.050000E+00  1.582333E-02
 1.100000E+00  2.100000E+00  1.574929E-02
 1.100000E+00  2.150000E+00  1.571121E-02
 1.100000E+00  2.200000E+00  1.570325E-02
 1.100000E+00  2.250000E+00  1.571798E-02
 1.100000E+00  2.300000E+00  1.574722E-02
 1.100000E+00  2.350000E+00  1.578281E-02
 1.100000E+00  2.400000E+00  1.581727E-02
 1.100000E+00  2.450000E+00  1.584430E-02
 1.100000E+00  2.500000E+00  1.585895E-02
 1.100000E+00  2.550000E+00  1.585775E-02
 1.100000E+00  2.600000E+00  1.583852E-02
 1.100000E+00  2.650000E+00  1.580020E-02
 1.100000E+00  2.700000E+00  1.574266E-02
 1.100000E+00  2.750000E+00  1.566636E-02
 1.100000E+00  2.800000E+00  1.557223E-02
 1.100000E+00  2.850000E+00  1.546142E-02
 1.100000E+00  2.900000E+00  1.533521E-02
 1.100000E+00  2.950000E+00  1.519485E-02
 1.100000E+00  3.000000E+00  1.504153E-02
 1.100000E+00  3.050000E+00  1.487633E-02
 1.100000E+00  3.100000E+00  1.470020E-02
 1.100000E+00  3.150000E+00  1.451393E-02
 1.100000E+00  3.200000E+00  1.431818E-02
 1.100000E+00  3.250000E+00  1.411348E-02
 1.100000E+00  3.300000E+00  1.390022E-02
 1.100000E+00  3.350000E+00  1.367868E-02
 1.100000E+00  3.400000E+00  1.344906E-02
 1.100000E+00  3.450000E+00  1.321146E-02
 1.100000E+00  3.500000E+00  1.296592E-02
 1.100000E+00  3.550000E+00  1.271243E-02
 1.100000E+00  3.600000E+00  1.245096E-02
 1.100000E+00  3.650000E+00  1.218145E-02
 1.100000E+00  3.700000E+00  1.190383E-02
 1.100000E+00  3.750000E+00  1.161801E-02
 1.100000E+00  3.800000E+00  1.132389E-02
 1.100000E+00  3.850000E+00  1.102136E-02
 1.100000E+00  3.900000E+00  1.071029E-02
 1.100000E+00  3.950000E+00  1.039055E-02
 1.100000E+00  4.000000E+00  1.006202E-02
 1.100000E+00  4.050000E+00  9.724625E-03
 1.100000E+00  4.100000E+00  9.378345E-03
 1.100000E+00  4.150000E+00  9.023244E-03
 1.100000E+00  4.200000E+00  8.659493E-03
 1.100000E+00  4.250000E+00  8.287386E-03
 1.100000E+00  4.300000E+00  7.907366E-03
 1.100000E+00  4.350000E+00  7.520036E-03
 1.100000E+00  4.400000E+00  7.126190E-03
 1.100000E+00  4.450000E+00  6.726834E-03
 1.100000E+00  4.500000E+00  6.323210E-03
 1.100000E+00  4.550000E+00  5.916822E-03
 1.100000E+00  4.600000E+00  5.509438E-03
 1.100000E+00  4.650000E+00  5.103093E-03
 1.100000E+00  4.700000E+00  4.700062E-03
 1.100000E+00  4.750000E+00  4.302821E-03
 1.100000E+00  4.800000E+00  3.913988E-03
 1.100000E+00  4.850000E+00  3.536242E-03
 1.100000E+00  4.900000E+00  3.172235E-03
 1.100000E+00  4.950000E+00  2.824492E-03
 1.100000E+00  5.000000E+00  2.495312E-03
 1.100000E+00  5.050000E+00  2.186680E-03
 1.100000E+00  5.100000E+00  1.900184E-03
 1.100000E+00  5.150000E+00  1.636967E-03
 1.100000E+00  5.200000E+00  1.397686E-03
 1.100000E+00  5.250000E+00  1.182508E-03
 1.100000E+00  5.300000E+00  9.911303E-04
 1.100000E+00  5.350000E+00  8.228164E-04
 1.100000E+00  5.400000E+00  6.764547E-04
 1.100000E+00  5.450000E+00  5.506284E-04
 1.100000E+00  5.500000E+00  4.436930E-04
 1.100000E+00  5.550000E+00  3.538551E-04
 1.100000E+00  5.600000E+00  2.792479E-04
 1.100000E+00  5.650000E+00  2.180004E-04
 1.100000E+00  5.700000E+00  1.682954E-04
 1.100000E+00  5.750000E+00  1.284170E-04
 1.100000E+00  5.800000E+00  9.678455E-05
 1.100000E+00  5.850000E+00  7.197581E-05
 1.100000E+00  5.900000E+00  5.273784E-05
 1.100000E+00  5.950000E+00  3.798913E-05
 1.100000E+00  6.000000E+00  2.681384E-05
 1.100000E+00  6.050000E+00  1.845062E-05
 1.100000E+00  6.100000E+00  1.227776E-05
 1.100000E+00  6.150000E+00  7.796799E-06
 1.100000E+00  6.200000E+00  4.615927E-06
 1.100000E+00  6.250000E+00  2.434656E-06
 1.100000E+00  6.300000E+00  1.030682E-06
 1.100000E+00  6.350000E+00  2.498472E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.810021E-07
 1.150000E+00 -6.300000E+00  1.566796E-06
 1.150000E+00 -6.250000E+00  3.682678E-06
 1.150000E+00 -6.200000E+00  6.936510E-06
 1.150000E+00 -6.150000E+00  1.162493E-05
 1.150000E+00 -6.100000E+00  1.814385E-05
 1.150000E+00 -6.050000E+00  2.700187E-05
 1.150000E+00 -6.000000E+00  3.883492E-05
 1.150000E+00 -5.950000E+00  5.442106E-05
 1.150000E+00 -5.900000E+00  7.469345E-05
 1.150000E+00 -5.850000E+00  1.007500E-04
 1.150000E+00 -5.800000E+00  1.338578E-04
 1.150000E+00 -5.750000E+00  1.754496E-04
 1.150000E+00 -5.700000E+00  2.271116E-04
 1.150000E+00 -5.650000E+00  2.905596E-04
 1.150000E+00 -5.600000E+00  3.676016E-04
 1.150000E+00 -5.550000E+00  4.600891E-04
 1.150000E+00 -5.500000E+00  5.698543E-04
 1.150000E+00 -5.450000E+00  6.986388E-04
 1.150000E+00 -5.400000E+00  8.480160E-04
 1.150000E+00 -5.350000E+00  1.019312E-03
 1.150000E+00 -5.300000E+00  1.213531E-03
 1.150000E+00 -5.250000E+00  1.431293E-03
 1.150000E+00 -5.200000E+00  1.672781E-03
 1.150000E+00 -5.150000E+00  1.937717E-03
 1.150000E+00 -5.100000E+00  2.225350E-03
 1.150000E+00 -5.050000E+00  2.534478E-03
 1.150000E+00 -5.000000E+00  2.863484E-03
 1.150000E+00 -4.950000E+00  3.210399E-03
 1.150000E+00 -4.900000E+00  3.572975E-03
 1.150000E+00 -4.850000E+00  3.948775E-03
 1.150000E+00 -4.800000E+00  4.335256E-03
 1.150000E+00 -4.750000E+00  4.729860E-03
 1.150000E+00 -4.700000E+00  5.130085E-03
 1.150000E+00 -4.650000E+00  5.533556E-03
 1.150000E+00 -4.600000E+00  5.938073E-03
 1.150000E+00 -4.550000E+00  6.341643E-03
 1.150000E+00 -4.500000E+00  6.742504E-03
 1.150000E+00 -4.450000E+00  7.139124E-03
 1.150000E+00 -4.400000E+00  7.530201E-03
 1.150000E+00 -4.350000E+00  7.914645E-03
 1.150000E+00 -4.300000E+00  8.291552E-03
 1.150000E+00 -4.250000E+00  8.660182E-03
 1.150000E+00 -4.200000E+00  9.019918E-03
 1.150000E+00 -4.150000E+00  9.370235E-03
 1.150000E+00 -4.100000E+00  9.710661E-03
 1.150000E+00 -4.050000E+00  1.004073E-02
 1.150000E+00 -4.000000E+00  1.035996E-02
 1.150000E+00 -3.950000E+00  1.066778E-02
 1.150000E+00 -3.900000E+00  1.096351E-02
 1.150000E+00 -3.850000E+00  1.124627E-02
 1.150000E+00 -3.800000E+00  1.151497E-02
 1.150000E+00 -3.750000E+00  1.176816E-02
 1.150000E+00 -3.700000E+00  1.200400E-02
 1.150000E+00 -3.650000E+00  1.222007E-02
 1.150000E+00 -3.600000E+00  1.241330E-02
 1.150000E+00 -3.550000E+00  1.257973E-02
 1.150000E+00 -3.500000E+00  1.271443E-02
 1.150000E+00 -3.450000E+00  1.281122E-02
 1.150000E+00 -3.400000E+00  1.286258E-02
 1.150000E+00 -3.350000E+00  1.285943E-02
 1.150000E+00 -3.300000E+00  1.279119E-02
 1.150000E+00 -3.250000E+00  1.264577E-02
 1.150000E+00 -3.200000E+00  1.241006E-02
 1.150000E+00 -3.150000E+00  1.207064E-02
 1.150000E+00 -3.100000E+00  1.161515E-02
 1.150000E+00 -3.050000E+00  1.103434E-02
 1.150000E+00 -3.000000E+00  1.032485E-02
 1.150000E+00 -2.950000E+00  9.492767E-03
 1.150000E+00 -2.900000E+00  8.557313E-03
 1.150000E+00 -2.850000E+00  7.554162E-03
 1.150000E+00 -2.800000E+00  6.537004E-03
 1.150000E+00 -2.750000E+00  5.576087E-03
 1.150000E+00 -2.700000E+00  4.752633E-03
 1.150000E+00 -2.650000E+00  4.148994E-03
 1.150000E+00 -2.600000E+00  3.835924E-03
 1.150000E+00 -2.550000E+00  3.859851E-03
 1.150000E+00 -2.500000E+00  4.233752E-03
 1.150000E+00 -2.450000E+00  4.934526E-03
 1.150000E+00 -2.400000E+00  5.907740E-03
 1.150000E+00 -2.350000E+00  7.078176E-03
 1.150000E+00 -2.300000E+00  8.362920E-03
 1.150000E+00 -2.250000E+00  9.683467E-03
 1.150000E+00 -2.200000E+00  1.097437E-02
 1.150000E+00 -2.150000E+00  1.218754E-02
 1.150000E+00 -2.100000E+00  1.329265E-02
 1.150000E+00 -2.050000E+00  1.427498E-02
 1.150000E+00 -2.000000E+00  1.513181E-02
 1.150000E+00 -1.950000E+00  1.586877E-02
 1.150000E+00 -1.900000E+00  1.649644E-02
 1.150000E+00 -1.850000E+00  1.702784E-02
 1.150000E+00 -1.800000E+00  1.747652E-02
 1.150000E+00 -1.750000E+00  1.785546E-02
 1.150000E+00 -1.700000E+00  1.817639E-02
 1.150000E+00 -1.650000E+00  1.844954E-02
 1.150000E+00 -1.600000E+00  1.868354E-02
 1.150000E+00 -1.550000E+00  1.888555E-02
 1.150000E+00 -1.500000E+00  1.906142E-02
 1.150000E+00 -1.450000E+00  1.921585E-02
 1.150000E+00 -1.400000E+00  1.935264E-02
 1.150000E+00 -1.350000E+00  1.947479E-02
 1.150000E+00 -1.300000E+00  1.958471E-02
 1.150000E+00 -1.250000E+00  1.968432E-02
 1.150000E+00 -1.200000E+00  1.977515E-02
 1.150000E+00 -1.150000E+00  1.985845E-02
 1.150000E+00 -1.100000E+00  1.993519E-02
 1.150000E+00 -1.050000E+00  2.000617E-02
 1.150000E+00 -1.000000E+00  2.007203E-02
 1.150000E+00 -9.500000E-01  2.013326E-02
 1.150000E+00 -9.000000E-01  2.019025E-02
 1.150000E+00 -8.500000E-01  2.024328E-02
 1.150000E+00 -8.000000E-01  2.029254E-02
 1.150000E+00 -7.500000E-01  2.033815E-02
 1.150000E+00 -7.000000E-01  2.038013E-02
 1.150000E+00 -6.500000E-01  2.041849E-02
 1.150000E+00 -6.000000E-01  2.045319E-02
 1.150000E+00 -5.500000E-01  2.048417E-02
 1.150000E+00 -5.000000E-01  2.051142E-02
 1.150000E+00 -4.500000E-01  2.053495E-02
 1.150000E+00 -4.000000E-01  2.055483E-02
 1.150000E+00 -3.500000E-01  2.057119E-02
 1.150000E+00 -3.000000E-01  2.058425E-02
 1.150000E+00 -2.500000E-01  2.059427E-02
 1.150000E+00 -2.000000E-01  2.060158E-02
 1.150000E+00 -1.500000E-01  2.060651E-02
 1.150000E+00 -1.000000E-01  2.060941E-02
 1.150000E+00 -5.000000E-02  2.061058E-02
 1.150000E+00  0.000000E+00  2.061025E-02
 1.150000E+00  5.000000E-02  2.060860E-02
 1.150000E+00  1.000000E-01  2.060570E-02
 1.150000E+00  1.500000E-01  2.060152E-02
 1.150000E+00  2.000000E-01  2.059595E-02
 1.150000E+00  2.500000E-01  2.058878E-02
 1.150000E+00  3.000000E-01  2.057974E-02
 1.150000E+00  3.500000E-01  2.056848E-02
 1.150000E+00  4.000000E-01  2.055460E-02
 1.150000E+00  4.500000E-01  2.053764E-02
 1.150000E+00  5.000000E-01  2.051711E-02
 1.150000E+00  5.500000E-01  2.049250E-02
 1.150000E+00  6.000000E-01  2.046324E-02
 1.150000E+00  6.500000E-01  2.042875E-02
 1.150000E+00  7.000000E-01  2.038843E-02
 1.150000E+00  7.500000E-01  2.034162E-02
 1.150000E+00  8.000000E-01  2.028765E-02
 1.150000E+00  8.500000E-01  2.022574E-02
 1.150000E+00  9.000000E-01  2.015504E-02
 1.150000E+00  9.500000E-01  2.007460E-02
 1.150000E+00  1.000000E+00  1.998327E-02
 1.150000E+00  1.050000E+00  1.987978E-02
 1.150000E+00  1.100000E+00  1.976264E-02
 1.150000E+00  1.150000E+00  1.963023E-02
 1.150000E+00  1.200000E+00  1.948077E-02
 1.150000E+00  1.250000E+00  1.931240E-02
 1.150000E+00  1.300000E+00  1.912334E-02
 1.150000E+00  1.350000E+00  1.891194E-02
 1.150000E+00  1.400000E+00  1.867700E-02
 1.150000E+00  1.450000E+00  1.841796E-02
 1.150000E+00  1.500000E+00  1.813526E-02
 1.150000E+00  1.550000E+00  1.783068E-02
 1.150000E+00  1.600000E+00  1.750764E-02
 1.150000E+00  1.650000E+00  1.717148E-02
 1.150000E+00  1.700000E+00  1.682955E-02
 1.150000E+00  1.750000E+00  1.649108E-02
 1.150000E+00  1.800000E+00  1.616670E-02
 1.150000E+00  1.850000E+00  1.586769E-02
 1.150000E+00  1.900000E+00  1.560493E-02
 1.150000E+00  1.950000E+00  1.538768E-02
 1.150000E+00  2.000000E+00  1.522245E-02
 1.150000E+00  2.050000E+00  1.511216E-02
 1.150000E+00  2.100000E+00  1.505570E-02
 1.150000E+00  2.150000E+00  1.504810E-02
 1.150000E+00  2.200000E+00  1.508118E-02
 1.150000E+00  2.250000E+00  1.514463E-02
 1.150000E+00  2.300000E+00  1.522715E-02
 1.150000E+00  2.350000E+00  1.531763E-02
 1.150000E+00  2.400000E+00  1.540609E-02
 1.150000E+00  2.450000E+00  1.548425E-02
 1.150000E+00  2.500000E+00  1.554584E-02
 1.150000E+00  2.550000E+00  1.558658E-02
 1.150000E+00  2.600000E+00  1.560400E-02
 1.150000E+00  2.650000E+00  1.559712E-02
 1.150000E+00  2.700000E+00  1.556607E-02
 1.150000E+00  2.750000E+00  1.551181E-02
 1.150000E+00  2.800000E+00  1.543578E-02
 1.150000E+00  2.850000E+00  1.533967E-02
 1.150000E+00  2.900000E+00  1.522526E-02
 1.150000E+00  2.950000E+00  1.509430E-02
 1.150000E+00  3.000000E+00  1.494837E-02
 1.150000E+00  3.050000E+00  1.478891E-02
 1.150000E+00  3.100000E+00  1.461717E-02
 1.150000E+00  3.150000E+00  1.443420E-02
 1.150000E+00  3.200000E+00  1.424085E-02
 1.150000E+00  3.250000E+00  1.403782E-02
 1.150000E+00  3.300000E+00  1.382563E-02
 1.150000E+00  3.350000E+00  1.360468E-02
 1.150000E+00  3.400000E+00  1.337523E-02
 1.150000E+00  3.450000E+00  1.313748E-02
 1.150000E+00  3.500000E+00  1.289152E-02
 1.150000E+00  3.550000E+00  1.263739E-02
 1.150000E+00  3.600000E+00  1.237511E-02
 1.150000E+00  3.650000E+00  1.210465E-02
 1.150000E+00  3.700000E+00  1.182597E-02
 1.150000E+00  3.750000E+00  1.153899E-02
 1.150000E+00  3.800000E+00  1.124365E-02
 1.150000E+00  3.850000E+00  1.093983E-02
 1.150000E+00  3.900000E+00  1.062742E-02
 1.150000E+00  3.950000E+00  1.030632E-02
 1.150000E+00  4.000000E+00  9.976432E-03
 1.150000E+00  4.050000E+00  9.637693E-03
 1.150000E+00  4.100000E+00  9.290111E-03
 1.150000E+00  4.150000E+00  8.933778E-03
 1.150000E+00  4.200000E+00  8.568892E-03
 1.150000E+00  4.250000E+00  8.195779E-03
 1.150000E+00  4.300000E+00  7.814909E-03
 1.150000E+00  4.350000E+00  7.426924E-03
 1.150000E+00  4.400000E+00  7.032659E-03
 1.150000E+00  4.450000E+00  6.633165E-03
 1.150000E+00  4.500000E+00  6.229737E-03
 1.150000E+00  4.550000E+00  5.823928E-03
 1.150000E+00  4.600000E+00  5.417556E-03
 1.150000E+00  4.650000E+00  5.012696E-03
 1.150000E+00  4.700000E+00  4.611656E-03
 1.150000E+00  4.750000E+00  4.216932E-03
 1.150000E+00  4.800000E+00  3.831141E-03
 1.150000E+00  4.850000E+00  3.456950E-03
 1.150000E+00  4.900000E+00  3.096973E-03
 1.150000E+00  4.950000E+00  2.753684E-03
 1.150000E+00  5.000000E+00  2.429314E-03
 1.150000E+00  5.050000E+00  2.125763E-03
 1.150000E+00  5.100000E+00  1.844528E-03
 1.150000E+00  5.150000E+00  1.586650E-03
 1.150000E+00  5.200000E+00  1.352689E-03
 1.150000E+00  5.250000E+00  1.142715E-03
 1.150000E+00  5.300000E+00  9.563387E-04
 1.150000E+00  5.350000E+00  7.927479E-04
 1.150000E+00  5.400000E+00  6.507718E-04
 1.150000E+00  5.450000E+00  5.289509E-04
 1.150000E+00  5.500000E+00  4.256154E-04
 1.150000E+00  5.550000E+00  3.389624E-04
 1.150000E+00  5.600000E+00  2.671305E-04
 1.150000E+00  5.650000E+00  2.082656E-04
 1.150000E+00  5.700000E+00  1.605767E-04
 1.150000E+00  5.750000E+00  1.223802E-04
 1.150000E+00  5.800000E+00  9.213139E-05
 1.150000E+00  5.850000E+00  6.844512E-05
 1.150000E+00  5.900000E+00  5.010504E-05
 1.150000E+00  5.950000E+00  3.606430E-05
 1.150000E+00  6.000000E+00  2.543890E-05
 1.150000E+00  6.050000E+00  1.749589E-05
 1.150000E+00  6.100000E+00  1.163844E-05
 1.150000E+00  6.150000E+00  7.389266E-06
 1.150000E+00  6.200000E+00  4.374236E-06
 1.150000E+00  6.250000E+00  2.307138E-06
 1.150000E+00  6.300000E+00  9.767242E-07
 1.150000E+00  6.350000E+00  2.367750E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.625641E-07
 1.200000E+00 -6.300000E+00  1.491291E-06
 1.200000E+00 -6.250000E+00  3.506391E-06
 1.200000E+00 -6.200000E+00  6.607395E-06
 1.200000E+00 -6.150000E+00  1.107920E-05
 1.200000E+00 -6.100000E+00  1.730236E-05
 1.200000E+00 -6.050000E+00  2.576614E-05
 1.200000E+00 -6.000000E+00  3.708311E-05
 1.200000E+00 -5.950000E+00  5.200383E-05
 1.200000E+00 -5.900000E+00  7.143019E-05
 1.200000E+00 -5.850000E+00  9.642559E-05
 1.200000E+00 -5.800000E+00  1.282203E-04
 1.200000E+00 -5.750000E+00  1.682098E-04
 1.200000E+00 -5.700000E+00  2.179441E-04
 1.200000E+00 -5.650000E+00  2.791064E-04
 1.200000E+00 -5.600000E+00  3.534787E-04
 1.200000E+00 -5.550000E+00  4.428950E-04
 1.200000E+00 -5.500000E+00  5.491823E-04
 1.200000E+00 -5.450000E+00  6.740903E-04
 1.200000E+00 -5.400000E+00  8.192158E-04
 1.200000E+00 -5.350000E+00  9.859242E-04
 1.200000E+00 -5.300000E+00  1.175275E-03
 1.200000E+00 -5.250000E+00  1.387956E-03
 1.200000E+00 -5.200000E+00  1.624233E-03
 1.200000E+00 -5.150000E+00  1.883915E-03
 1.200000E+00 -5.100000E+00  2.166347E-03
 1.200000E+00 -5.050000E+00  2.470419E-03
 1.200000E+00 -5.000000E+00  2.794603E-03
 1.200000E+00 -4.950000E+00  3.137009E-03
 1.200000E+00 -4.900000E+00  3.495455E-03
 1.200000E+00 -4.850000E+00  3.867555E-03
 1.200000E+00 -4.800000E+00  4.250802E-03
 1.200000E+00 -4.750000E+00  4.642654E-03
 1.200000E+00 -4.700000E+00  5.040614E-03
 1.200000E+00 -4.650000E+00  5.442293E-03
 1.200000E+00 -4.600000E+00  5.845467E-03
 1.200000E+00 -4.550000E+00  6.248108E-03
 1.200000E+00 -4.500000E+00  6.648413E-03
 1.200000E+00 -4.450000E+00  7.044804E-03
 1.200000E+00 -4.400000E+00  7.435936E-03
 1.200000E+00 -4.350000E+00  7.820673E-03
 1.200000E+00 -4.300000E+00  8.198076E-03
 1.200000E+00 -4.250000E+00  8.567373E-03
 1.200000E+00 -4.200000E+00  8.927927E-03
 1.200000E+00 -4.150000E+00  9.279201E-03
 1.200000E+00 -4.100000E+00  9.620719E-03
 1.200000E+00 -4.050000E+00  9.952026E-03
 1.200000E+00 -4.000000E+00  1.027265E-02
 1.200000E+00 -3.950000E+00  1.058205E-02
 1.200000E+00 -3.900000E+00  1.087957E-02
 1.200000E+00 -3.850000E+00  1.116442E-02
 1.200000E+00 -3.800000E+00  1.143555E-02
 1.200000E+00 -3.750000E+00  1.169166E-02
 1.200000E+00 -3.700000E+00  1.193103E-02
 1.200000E+00 -3.650000E+00  1.215147E-02
 1.200000E+00 -3.600000E+00  1.235017E-02
 1.200000E+00 -3.550000E+00  1.252358E-02
 1.200000E+00 -3.500000E+00  1.266725E-02
 1.200000E+00 -3.450000E+00  1.277566E-02
 1.200000E+00 -3.400000E+00  1.284216E-02
 1.200000E+00 -3.350000E+00  1.285878E-02
 1.200000E+00 -3.300000E+00  1.281629E-02
 1.200000E+00 -3.250000E+00  1.270434E-02
 1.200000E+00 -3.200000E+00  1.251182E-02
 1.200000E+00 -3.150000E+00  1.222761E-02
 1.200000E+00 -3.100000E+00  1.184179E-02
 1.200000E+00 -3.050000E+00  1.134743E-02
 1.200000E+00 -3.000000E+00  1.074296E-02
 1.200000E+00 -2.950000E+00  1.003510E-02
 1.200000E+00 -2.900000E+00  9.241825E-03
 1.200000E+00 -2.850000E+00  8.394876E-03
 1.200000E+00 -2.800000E+00  7.540759E-03
 1.200000E+00 -2.750000E+00  6.739217E-03
 1.200000E+00 -2.700000E+00  6.058401E-03
 1.200000E+00 -2.650000E+00  5.566724E-03
 1.200000E+00 -2.600000E+00  5.322565E-03
 1.200000E+00 -2.550000E+00  5.364117E-03
 1.200000E+00 -2.500000E+00  5.702156E-03
 1.200000E+00 -2.450000E+00  6.317946E-03
 1.200000E+00 -2.400000E+00  7.166961E-03
 1.200000E+00 -2.350000E+00  8.187218E-03
 1.200000E+00 -2.300000E+00  9.309748E-03
 1.200000E+00 -2.250000E+00  1.046845E-02
 1.200000E+00 -2.200000E+00  1.160735E-02
 1.200000E+00 -2.150000E+00  1.268440E-02
 1.200000E+00 -2.100000E+00  1.367225E-02
 1.200000E+00 -2.050000E+00  1.455664E-02
 1.200000E+00 -2.000000E+00  1.533373E-02
 1.200000E+00 -1.950000E+00  1.600704E-02
 1.200000E+00 -1.900000E+00  1.658473E-02
 1.200000E+00 -1.850000E+00  1.707734E-02
 1.200000E+00 -1.800000E+00  1.749619E-02
 1.200000E+00 -1.750000E+00  1.785233E-02
 1.200000E+00 -1.700000E+00  1.815590E-02
 1.200000E+00 -1.650000E+00  1.841583E-02
 1.200000E+00 -1.600000E+00  1.863975E-02
 1.200000E+00 -1.550000E+00  1.883406E-02
 1.200000E+00 -1.500000E+00  1.900399E-02
 1.200000E+00 -1.450000E+00  1.915382E-02
 1.200000E+00 -1.400000E+00  1.928701E-02
 1.200000E+00 -1.350000E+00  1.940632E-02
 1.200000E+00 -1.300000E+00  1.951400E-02
 1.200000E+00 -1.250000E+00  1.961183E-02
 1.200000E+00 -1.200000E+00  1.970130E-02
 1.200000E+00 -1.150000E+00  1.978357E-02
 1.200000E+00 -1.100000E+00  1.985962E-02
 1.200000E+00 -1.050000E+00  1.993022E-02
 1.200000E+00 -1.000000E+00  1.999600E-02
 1.200000E+00 -9.500000E-01  2.005748E-02
 1.200000E+00 -9.000000E-01  2.011504E-02
 1.200000E+00 -8.500000E-01  2.016896E-02
 1.200000E+00 -8.000000E-01  2.021944E-02
 1.200000E+00 -7.500000E-01  2.026661E-02
 1.200000E+00 -7.000000E-01  2.031048E-02
 1.200000E+00 -6.500000E-01  2.035105E-02
 1.200000E+00 -6.000000E-01  2.038826E-02
 1.200000E+00 -5.500000E-01  2.042202E-02
 1.200000E+00 -5.000000E-01  2.045227E-02
 1.200000E+00 -4.500000E-01  2.047894E-02
 1.200000E+00 -4.000000E-01  2.050203E-02
 1.200000E+00 -3.500000E-01  2.052158E-02
 1.200000E+00 -3.000000E-01  2.053769E-02
 1.200000E+00 -2.500000E-01  2.055053E-02
 1.200000E+00 -2.000000E-01  2.056030E-02
 1.200000E+00 -1.500000E-01  2.056724E-02
 1.200000E+00 -1.000000E-01  2.057162E-02
 1.200000E+00 -5.000000E-02  2.057367E-02
 1.200000E+00  0.000000E+00  2.057360E-02
 1.200000E+00  5.000000E-02  2.057156E-02
 1.200000E+00  1.000000E-01  2.056763E-02
 1.200000E+00  1.500000E-01  2.056185E-02
 1.200000E+00  2.000000E-01  2.055417E-02
 1.200000E+00  2.500000E-01  2.054446E-02
 1.200000E+00  3.000000E-01  2.053254E-02
 1.200000E+00  3.500000E-01  2.051816E-02
 1.200000E+00  4.000000E-01  2.050100E-02
 1.200000E+00  4.500000E-01  2.048071E-02
 1.200000E+00  5.000000E-01  2.045684E-02
 1.200000E+00  5.500000E-01  2.042891E-02
 1.200000E+00  6.000000E-01  2.039639E-02
 1.200000E+00  6.500000E-01  2.035868E-02
 1.200000E+00  7.000000E-01  2.031513E-02
 1.200000E+00  7.500000E-01  2.026502E-02
 1.200000E+00  8.000000E-01  2.020755E-02
 1.200000E+00  8.500000E-01  2.014182E-02
 1.200000E+00  9.000000E-01  2.006681E-02
 1.200000E+00  9.500000E-01  1.998129E-02
 1.200000E+00  1.000000E+00  1.988388E-02
 1.200000E+00  1.050000E+00  1.977292E-02
 1.200000E+00  1.100000E+00  1.964655E-02
 1.200000E+00  1.150000E+00  1.950262E-02
 1.200000E+00  1.200000E+00  1.933877E-02
 1.200000E+00  1.250000E+00  1.915249E-02
 1.200000E+00  1.300000E+00  1.894125E-02
 1.200000E+00  1.350000E+00  1.870264E-02
 1.200000E+00  1.400000E+00  1.843468E-02
 1.200000E+00  1.450000E+00  1.813618E-02
 1.200000E+00  1.500000E+00  1.780715E-02
 1.200000E+00  1.550000E+00  1.744927E-02
 1.200000E+00  1.600000E+00  1.706646E-02
 1.200000E+00  1.650000E+00  1.666522E-02
 1.200000E+00  1.700000E+00  1.625491E-02
 1.200000E+00  1.750000E+00  1.584760E-02
 1.200000E+00  1.800000E+00  1.545753E-02
 1.200000E+00  1.850000E+00  1.510006E-02
 1.200000E+00  1.900000E+00  1.479022E-02
 1.200000E+00  1.950000E+00  1.454093E-02
 1.200000E+00  2.000000E+00  1.436139E-02
 1.200000E+00  2.050000E+00  1.425571E-02
 1.200000E+00  2.100000E+00  1.422239E-02
 1.200000E+00  2.150000E+00  1.425450E-02
 1.200000E+00  2.200000E+00  1.434065E-02
 1.200000E+00  2.250000E+00  1.446657E-02
 1.200000E+00  2.300000E+00  1.461683E-02
 1.200000E+00  2.350000E+00  1.477646E-02
 1.200000E+00  2.400000E+00  1.493224E-02
 1.200000E+00  2.450000E+00  1.507347E-02
 1.200000E+00  2.500000E+00  1.519230E-02
 1.200000E+00  2.550000E+00  1.528362E-02
 1.200000E+00  2.600000E+00  1.534472E-02
 1.200000E+00  2.650000E+00  1.537485E-02
 1.200000E+00  2.700000E+00  1.537466E-02
 1.200000E+00  2.750000E+00  1.534577E-02
 1.200000E+00  2.800000E+00  1.529033E-02
 1.200000E+00  2.850000E+00  1.521077E-02
 1.200000E+00  2.900000E+00  1.510952E-02
 1.200000E+00  2.950000E+00  1.498890E-02
 1.200000E+00  3.000000E+00  1.485103E-02
 1.200000E+00  3.050000E+00  1.469778E-02
 1.200000E+00  3.100000E+00  1.453074E-02
 1.200000E+00  3.150000E+00  1.435126E-02
 1.200000E+00  3.200000E+00  1.416042E-02
 1.200000E+00  3.250000E+00  1.395912E-02
 1.200000E+00  3.300000E+00  1.374802E-02
 1.200000E+00  3.350000E+00  1.352764E-02
 1.200000E+00  3.400000E+00  1.329836E-02
 1.200000E+00  3.450000E+00  1.306042E-02
 1.200000E+00  3.500000E+00  1.281400E-02
 1.200000E+00  3.550000E+00  1.255920E-02
 1.200000E+00  3.600000E+00  1.229607E-02
 1.200000E+00  3.650000E+00  1.202462E-02
 1.200000E+00  3.700000E+00  1.174483E-02
 1.200000E+00  3.750000E+00  1.145666E-02
 1.200000E+00  3.800000E+00  1.116004E-02
 1.200000E+00  3.850000E+00  1.085489E-02
 1.200000E+00  3.900000E+00  1.054112E-02
 1.200000E+00  3.950000E+00  1.021862E-02
 1.200000E+00  4.000000E+00  9.887326E-03
 1.200000E+00  4.050000E+00  9.547206E-03
 1.200000E+00  4.100000E+00  9.198293E-03
 1.200000E+00  4.150000E+00  8.840705E-03
 1.200000E+00  4.200000E+00  8.474670E-03
 1.200000E+00  4.250000E+00  8.100543E-03
 1.200000E+00  4.300000E+00  7.718829E-03
 1.200000E+00  4.350000E+00  7.330208E-03
 1.200000E+00  4.400000E+00  6.935559E-03
 1.200000E+00  4.450000E+00  6.535987E-03
 1.200000E+00  4.500000E+00  6.132838E-03
 1.200000E+00  4.550000E+00  5.727720E-03
 1.200000E+00  4.600000E+00  5.322502E-03
 1.200000E+00  4.650000E+00  4.919302E-03
 1.200000E+00  4.700000E+00  4.520456E-03
 1.200000E+00  4.750000E+00  4.128474E-03
 1.200000E+00  4.800000E+00  3.745973E-03
 1.200000E+00  4.850000E+00  3.375594E-03
 1.200000E+00  4.900000E+00  3.019913E-03
 1.200000E+00  4.950000E+00  2.681342E-03
 1.200000E+00  5.000000E+00  2.362036E-03
 1.200000E+00  5.050000E+00  2.063806E-03
 1.200000E+00  5.100000E+00  1.788050E-03
 1.200000E+00  5.150000E+00  1.535707E-03
 1.200000E+00  5.200000E+00  1.307233E-03
 1.200000E+00  5.250000E+00  1.102603E-03
 1.200000E+00  5.300000E+00  9.213408E-04
 1.200000E+00  5.350000E+00  7.625611E-04
 1.200000E+00  5.400000E+00  6.250364E-04
 1.200000E+00  5.450000E+00  5.072680E-04
 1.200000E+00  5.500000E+00  4.075637E-04
 1.200000E+00  5.550000E+00  3.241148E-04
 1.200000E+00  5.600000E+00  2.550679E-04
 1.200000E+00  5.650000E+00  1.985884E-04
 1.200000E+00  5.700000E+00  1.529136E-04
 1.200000E+00  5.750000E+00  1.163937E-04
 1.200000E+00  5.800000E+00  8.752156E-05
 1.200000E+00  5.850000E+00  6.495015E-05
 1.200000E+00  5.900000E+00  4.750053E-05
 1.200000E+00  5.950000E+00  3.416105E-05
 1.200000E+00  6.000000E+00  2.407982E-05
 1.200000E+00  6.050000E+00  1.655244E-05
 1.200000E+00  6.100000E+00  1.100683E-05
 1.200000E+00  6.150000E+00  6.986767E-06
 1.200000E+00  6.200000E+00  4.135614E-06
 1.200000E+00  6.250000E+00  2.181289E-06
 1.200000E+00  6.300000E+00  9.234917E-07
 1.200000E+00  6.350000E+00  2.238821E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  3.438572E-07
 1.250000E+00 -6.300000E+00  1.414696E-06
 1.250000E+00 -6.250000E+00  3.327602E-06
 1.250000E+00 -6.200000E+00  6.273677E-06
 1.250000E+00 -6.150000E+00  1.052592E-05
 1.250000E+00 -6.100000E+00  1.644920E-05
 1.250000E+00 -6.050000E+00  2.451302E-05
 1.250000E+00 -6.000000E+00  3.530589E-05
 1.250000E+00 -5.950000E+00  4.955000E-05
 1.250000E+00 -5.900000E+00  6.811479E-05
 1.250000E+00 -5.850000E+00  9.202780E-05
 1.250000E+00 -5.800000E+00  1.224810E-04
 1.250000E+00 -5.750000E+00  1.608306E-04
 1.250000E+00 -5.700000E+00  2.085887E-04
 1.250000E+00 -5.650000E+00  2.674037E-04
 1.250000E+00 -5.600000E+00  3.390295E-04
 1.250000E+00 -5.550000E+00  4.252807E-04
 1.250000E+00 -5.500000E+00  5.279767E-04
 1.250000E+00 -5.450000E+00  6.488736E-04
 1.250000E+00 -5.400000E+00  7.895900E-04
 1.250000E+00 -5.350000E+00  9.515297E-04
 1.250000E+00 -5.300000E+00  1.135806E-03
 1.250000E+00 -5.250000E+00  1.343178E-03
 1.250000E+00 -5.200000E+00  1.573992E-03
 1.250000E+00 -5.150000E+00  1.828150E-03
 1.250000E+00 -5.100000E+00  2.105093E-03
 1.250000E+00 -5.050000E+00  2.403811E-03
 1.250000E+00 -5.000000E+00  2.722869E-03
 1.250000E+00 -4.950000E+00  3.060460E-03
 1.250000E+00 -4.900000E+00  3.414478E-03
 1.250000E+00 -4.850000E+00  3.782592E-03
 1.250000E+00 -4.800000E+00  4.162335E-03
 1.250000E+00 -4.750000E+00  4.551189E-03
 1.250000E+00 -4.700000E+00  4.946661E-03
 1.250000E+00 -4.650000E+00  5.346352E-03
 1.250000E+00 -4.600000E+00  5.748014E-03
 1.250000E+00 -4.550000E+00  6.149583E-03
 1.250000E+00 -4.500000E+00  6.549212E-03
 1.250000E+00 -4.450000E+00  6.945280E-03
 1.250000E+00 -4.400000E+00  7.336391E-03
 1.250000E+00 -4.350000E+00  7.721367E-03
 1.250000E+00 -4.300000E+00  8.099228E-03
 1.250000E+00 -4.250000E+00  8.469172E-03
 1.250000E+00 -4.200000E+00  8.830539E-03
 1.250000E+00 -4.150000E+00  9.182780E-03
 1.250000E+00 -4.100000E+00  9.525417E-03
 1.250000E+00 -4.050000E+00  9.858004E-03
 1.250000E+00 -4.000000E+00  1.018008E-02
 1.250000E+00 -3.950000E+00  1.049114E-02
 1.250000E+00 -3.900000E+00  1.079058E-02
 1.250000E+00 -3.850000E+00  1.107764E-02
 1.250000E+00 -3.800000E+00  1.135139E-02
 1.250000E+00 -3.750000E+00  1.161063E-02
 1.250000E+00 -3.700000E+00  1.185381E-02
 1.250000E+00 -3.650000E+00  1.207896E-02
 1.250000E+00 -3.600000E+00  1.228358E-02
 1.250000E+00 -3.550000E+00  1.246452E-02
 1.250000E+00 -3.500000E+00  1.261786E-02
 1.250000E+00 -3.450000E+00  1.273879E-02
 1.250000E+00 -3.400000E+00  1.282153E-02
 1.250000E+00 -3.350000E+00  1.285926E-02
 1.250000E+00 -3.300000E+00  1.284417E-02
 1.250000E+00 -3.250000E+00  1.276760E-02
 1.250000E+00 -3.200000E+00  1.262046E-02
 1.250000E+00 -3.150000E+00  1.239385E-02
 1.250000E+00 -3.100000E+00  1.208019E-02
 1.250000E+00 -3.050000E+00  1.167466E-02
 1.250000E+00 -3.000000E+00  1.117725E-02
 1.250000E+00 -2.950000E+00  1.059501E-02
 1.250000E+00 -2.900000E+00  9.944355E-03
 1.250000E+00 -2.850000E+00  9.252892E-03
 1.250000E+00 -2.800000E+00  8.559920E-03
 1.250000E+00 -2.750000E+00  7.914932E-03
 1.250000E+00 -2.700000E+00  7.373553E-03
 1.250000E+00 -2.650000E+00  6.991008E-03
 1.250000E+00 -2.600000E+00  6.814071E-03
 1.250000E+00 -2.550000E+00  6.873238E-03
 1.250000E+00 -2.500000E+00  7.177195E-03
 1.250000E+00 -2.450000E+00  7.711216E-03
 1.250000E+00 -2.400000E+00  8.439969E-03
 1.250000E+00 -2.350000E+00  9.313878E-03
 1.250000E+00 -2.300000E+00  1.027721E-02
 1.250000E+00 -2.250000E+00  1.127584E-02
 1.250000E+00 -2.200000E+00  1.226313E-02
 1.250000E+00 -2.150000E+00  1.320326E-02
 1.250000E+00 -2.100000E+00  1.407210E-02
 1.250000E+00 -2.050000E+00  1.485622E-02
 1.250000E+00 -2.000000E+00  1.555095E-02
 1.250000E+00 -1.950000E+00  1.615800E-02
 1.250000E+00 -1.900000E+00  1.668322E-02
 1.250000E+00 -1.850000E+00  1.713482E-02
 1.250000E+00 -1.800000E+00  1.752192E-02
 1.250000E+00 -1.750000E+00  1.785363E-02
 1.250000E+00 -1.700000E+00  1.813847E-02
 1.250000E+00 -1.650000E+00  1.838405E-02
 1.250000E+00 -1.600000E+00  1.859697E-02
 1.250000E+00 -1.550000E+00  1.878280E-02
 1.250000E+00 -1.500000E+00  1.894616E-02
 1.250000E+00 -1.450000E+00  1.909085E-02
 1.250000E+00 -1.400000E+00  1.921996E-02
 1.250000E+00 -1.350000E+00  1.933601E-02
 1.250000E+00 -1.300000E+00  1.944104E-02
 1.250000E+00 -1.250000E+00  1.953673E-02
 1.250000E+00 -1.200000E+00  1.962444E-02
 1.250000E+00 -1.150000E+00  1.970529E-02
 1.250000E+00 -1.100000E+00  1.978023E-02
 1.250000E+00 -1.050000E+00  1.985000E-02
 1.250000E+00 -1.000000E+00  1.991524E-02
 1.250000E+00 -9.500000E-01  1.997644E-02
 1.250000E+00 -9.000000E-01  2.003401E-02
 1.250000E+00 -8.500000E-01  2.008822E-02
 1.250000E+00 -8.000000E-01  2.013927E-02
 1.250000E+00 -7.500000E-01  2.018729E-02
 1.250000E+00 -7.000000E-01  2.023232E-02
 1.250000E+00 -6.500000E-01  2.027432E-02
 1.250000E+00 -6.000000E-01  2.031323E-02
 1.250000E+00 -5.500000E-01  2.034894E-02
 1.250000E+00 -5.000000E-01  2.038134E-02
 1.250000E+00 -4.500000E-01  2.041032E-02
 1.250000E+00 -4.000000E-01  2.043582E-02
 1.250000E+00 -3.500000E-01  2.045781E-02
 1.250000E+00 -3.000000E-01  2.047630E-02
 1.250000E+00 -2.500000E-01  2.049138E-02
 1.250000E+00 -2.000000E-01  2.050317E-02
 1.250000E+00 -1.500000E-01  2.051185E-02
 1.250000E+00 -1.000000E-01  2.051761E-02
 1.250000E+00 -5.000000E-02  2.052061E-02
 1.250000E+00  0.000000E+00  2.052105E-02
 1.250000E+00  5.000000E-02  2.051904E-02
 1.250000E+00  1.000000E-01  2.051469E-02
 1.250000E+00  1.500000E-01  2.050803E-02
 1.250000E+00  2.000000E-01  2.049907E-02
 1.250000E+00  2.500000E-01  2.048772E-02
 1.250000E+00  3.000000E-01  2.047387E-02
 1.250000E+00  3.500000E-01  2.045733E-02
 1.250000E+00  4.000000E-01  2.043784E-02
 1.250000E+00  4.500000E-01  2.041509E-02
 1.250000E+00  5.000000E-01  2.038870E-02
 1.250000E+00  5.500000E-01  2.035821E-02
 1.250000E+00  6.000000E-01  2.032309E-02
 1.250000E+00  6.500000E-01  2.028271E-02
 1.250000E+00  7.000000E-01  2.023639E-02
 1.250000E+00  7.500000E-01  2.018332E-02
 1.250000E+00  8.000000E-01  2.012261E-02
 1.250000E+00  8.500000E-01  2.005319E-02
 1.250000E+00  9.000000E-01  1.997385E-02
 1.250000E+00  9.500000E-01  1.988313E-02
 1.250000E+00  1.000000E+00  1.977932E-02
 1.250000E+00  1.050000E+00  1.966038E-02
 1.250000E+00  1.100000E+00  1.952398E-02
 1.250000E+00  1.150000E+00  1.936737E-02
 1.250000E+00  1.200000E+00  1.918752E-02
 1.250000E+00  1.250000E+00  1.898112E-02
 1.250000E+00  1.300000E+00  1.874469E-02
 1.250000E+00  1.350000E+00  1.847486E-02
 1.250000E+00  1.400000E+00  1.816865E-02
 1.250000E+00  1.450000E+00  1.782395E-02
 1.250000E+00  1.500000E+00  1.744008E-02
 1.250000E+00  1.550000E+00  1.701850E-02
 1.250000E+00  1.600000E+00  1.656351E-02
 1.250000E+00  1.650000E+00  1.608291E-02
 1.250000E+00  1.700000E+00  1.558843E-02
 1.250000E+00  1.750000E+00  1.509567E-02
 1.250000E+00  1.800000E+00  1.462346E-02
 1.250000E+00  1.850000E+00  1.419248E-02
 1.250000E+00  1.900000E+00  1.382323E-02
 1.250000E+00  1.950000E+00  1.353352E-02
 1.250000E+00  2.000000E+00  1.333611E-02
 1.250000E+00  2.050000E+00  1.323677E-02
 1.250000E+00  2.100000E+00  1.323339E-02
 1.250000E+00  2.150000E+00  1.331636E-02
 1.250000E+00  2.200000E+00  1.346996E-02
 1.250000E+00  2.250000E+00  1.367466E-02
 1.250000E+00  2.300000E+00  1.390957E-02
 1.250000E+00  2.350000E+00  1.415479E-02
 1.250000E+00  2.400000E+00  1.439303E-02
 1.250000E+00  2.450000E+00  1.461067E-02
 1.250000E+00  2.500000E+00  1.479805E-02
 1.250000E+00  2.550000E+00  1.494923E-02
 1.250000E+00  2.600000E+00  1.506144E-02
 1.250000E+00  2.650000E+00  1.513437E-02
 1.250000E+00  2.700000E+00  1.516944E-02
 1.250000E+00  2.750000E+00  1.516921E-02
 1.250000E+00  2.800000E+00  1.513678E-02
 1.250000E+00  2.850000E+00  1.507550E-02
 1.250000E+00  2.900000E+00  1.498862E-02
 1.250000E+00  2.950000E+00  1.487919E-02
 1.250000E+00  3.000000E+00  1.474995E-02
 1.250000E+00  3.050000E+00  1.460326E-02
 1.250000E+00  3.100000E+00  1.444115E-02
 1.250000E+00  3.150000E+00  1.426527E-02
 1.250000E+00  3.200000E+00  1.407701E-02
 1.250000E+00  3.250000E+00  1.387744E-02
 1.250000E+00  3.300000E+00  1.366742E-02
 1.250000E+00  3.350000E+00  1.344759E-02
 1.250000E+00  3.400000E+00  1.321842E-02
 1.250000E+00  3.450000E+00  1.298025E-02
 1.250000E+00  3.500000E+00  1.273333E-02
 1.250000E+00  3.550000E+00  1.247780E-02
 1.250000E+00  3.600000E+00  1.221377E-02
 1.250000E+00  3.650000E+00  1.194129E-02
 1.250000E+00  3.700000E+00  1.166035E-02
 1.250000E+00  3.750000E+00  1.137095E-02
 1.250000E+00  3.800000E+00  1.107302E-02
 1.250000E+00  3.850000E+00  1.076650E-02
 1.250000E+00  3.900000E+00  1.045131E-02
 1.250000E+00  3.950000E+00  1.012737E-02
 1.250000E+00  4.000000E+00  9.794637E-03
 1.250000E+00  4.050000E+00  9.453105E-03
 1.250000E+00  4.100000E+00  9.102833E-03
 1.250000E+00  4.150000E+00  8.743971E-03
 1.250000E+00  4.200000E+00  8.376773E-03
 1.250000E+00  4.250000E+00  8.001629E-03
 1.250000E+00  4.300000E+00  7.619079E-03
 1.250000E+00  4.350000E+00  7.229846E-03
 1.250000E+00  4.400000E+00  6.834858E-03
 1.250000E+00  4.450000E+00  6.435273E-03
 1.250000E+00  4.500000E+00  6.032498E-03
 1.250000E+00  4.550000E+00  5.628197E-03
 1.250000E+00  4.600000E+00  5.224289E-03
 1.250000E+00  4.650000E+00  4.822934E-03
 1.250000E+00  4.700000E+00  4.426497E-03
 1.250000E+00  4.750000E+00  4.037497E-03
 1.250000E+00  4.800000E+00  3.658541E-03
 1.250000E+00  4.850000E+00  3.292243E-03
 1.250000E+00  4.900000E+00  2.941129E-03
 1.250000E+00  4.950000E+00  2.607544E-03
 1.250000E+00  5.000000E+00  2.293558E-03
 1.250000E+00  5.050000E+00  2.000888E-03
 1.250000E+00  5.100000E+00  1.730828E-03
 1.250000E+00  5.150000E+00  1.484210E-03
 1.250000E+00  5.200000E+00  1.261385E-03
 1.250000E+00  5.250000E+00  1.062233E-03
 1.250000E+00  5.300000E+00  8.861911E-04
 1.250000E+00  5.350000E+00  7.323040E-04
 1.250000E+00  5.400000E+00  5.992903E-04
 1.250000E+00  5.450000E+00  4.856154E-04
 1.250000E+00  5.500000E+00  3.895685E-04
 1.250000E+00  5.550000E+00  3.093379E-04
 1.250000E+00  5.600000E+00  2.430813E-04
 1.250000E+00  5.650000E+00  1.889861E-04
 1.250000E+00  5.700000E+00  1.453197E-04
 1.250000E+00  5.750000E+00  1.104684E-04
 1.250000E+00  5.800000E+00  8.296341E-05
 1.250000E+00  5.850000E+00  6.149707E-05
 1.250000E+00  5.900000E+00  4.492864E-05
 1.250000E+00  5.950000E+00  3.228219E-05
 1.250000E+00  6.000000E+00  2.273822E-05
 1.250000E+00  6.050000E+00  1.562096E-05
 1.250000E+00  6.100000E+00  1.038302E-05
 1.250000E+00  6.150000E+00  6.589063E-06
 1.250000E+00  6.200000E+00  3.899723E-06
 1.250000E+00  6.250000E+00  2.056826E-06
 1.250000E+00  6.300000E+00  8.708279E-07
 1.250000E+00  6.350000E+00  2.111241E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  3.250809E-07
 1.300000E+00 -6.300000E+00  1.337805E-06
 1.300000E+00 -6.250000E+00  3.148069E-06
 1.300000E+00 -6.200000E+00  5.938435E-06
 1.300000E+00 -6.150000E+00  9.969812E-06
 1.300000E+00 -6.100000E+00  1.559111E-05
 1.300000E+00 -6.050000E+00  2.325165E-05
 1.300000E+00 -6.000000E+00  3.351535E-05
 1.300000E+00 -5.950000E+00  4.707526E-05
 1.300000E+00 -5.900000E+00  6.476747E-05
 1.300000E+00 -5.850000E+00  8.758247E-05
 1.300000E+00 -5.800000E+00  1.166726E-04
 1.300000E+00 -5.750000E+00  1.533533E-04
 1.300000E+00 -5.700000E+00  1.990966E-04
 1.300000E+00 -5.650000E+00  2.555143E-04
 1.300000E+00 -5.600000E+00  3.243295E-04
 1.300000E+00 -5.550000E+00  4.073351E-04
 1.300000E+00 -5.500000E+00  5.063402E-04
 1.300000E+00 -5.450000E+00  6.231049E-04
 1.300000E+00 -5.400000E+00  7.592676E-04
 1.300000E+00 -5.350000E+00  9.162687E-04
 1.300000E+00 -5.300000E+00  1.095276E-03
 1.300000E+00 -5.250000E+00  1.297116E-03
 1.300000E+00 -5.200000E+00  1.522221E-03
 1.300000E+00 -5.150000E+00  1.770587E-03
 1.300000E+00 -5.100000E+00  2.041756E-03
 1.300000E+00 -5.050000E+00  2.334819E-03
 1.300000E+00 -5.000000E+00  2.648441E-03
 1.300000E+00 -4.950000E+00  2.980907E-03
 1.300000E+00 -4.900000E+00  3.330187E-03
 1.300000E+00 -4.850000E+00  3.694016E-03
 1.300000E+00 -4.800000E+00  4.069971E-03
 1.300000E+00 -4.750000E+00  4.455561E-03
 1.300000E+00 -4.700000E+00  4.848302E-03
 1.300000E+00 -4.650000E+00  5.245788E-03
 1.300000E+00 -4.600000E+00  5.645746E-03
 1.300000E+00 -4.550000E+00  6.046080E-03
 1.300000E+00 -4.500000E+00  6.444899E-03
 1.300000E+00 -4.450000E+00  6.840533E-03
 1.300000E+00 -4.400000E+00  7.231537E-03
 1.300000E+00 -4.350000E+00  7.616686E-03
 1.300000E+00 -4.300000E+00  7.994961E-03
 1.300000E+00 -4.250000E+00  8.365525E-03
 1.300000E+00 -4.200000E+00  8.727696E-03
 1.300000E+00 -4.150000E+00  9.080911E-03
 1.300000E+00 -4.100000E+00  9.424690E-03
 1.300000E+00 -4.050000E+00  9.758593E-03
 1.300000E+00 -4.000000E+00  1.008218E-02
 1.300000E+00 -3.950000E+00  1.039497E-02
 1.300000E+00 -3.900000E+00  1.069640E-02
 1.300000E+00 -3.850000E+00  1.098579E-02
 1.300000E+00 -3.800000E+00  1.126229E-02
 1.300000E+00 -3.750000E+00  1.152481E-02
 1.300000E+00 -3.700000E+00  1.177198E-02
 1.300000E+00 -3.650000E+00  1.200207E-02
 1.300000E+00 -3.600000E+00  1.221288E-02
 1.300000E+00 -3.550000E+00  1.240167E-02
 1.300000E+00 -3.500000E+00  1.256506E-02
 1.300000E+00 -3.450000E+00  1.269893E-02
 1.300000E+00 -3.400000E+00  1.279838E-02
 1.300000E+00 -3.350000E+00  1.285771E-02
 1.300000E+00 -3.300000E+00  1.287046E-02
 1.300000E+00 -3.250000E+00  1.282962E-02
 1.300000E+00 -3.200000E+00  1.272793E-02
 1.300000E+00 -3.150000E+00  1.255857E-02
 1.300000E+00 -3.100000E+00  1.231600E-02
 1.300000E+00 -3.050000E+00  1.199724E-02
 1.300000E+00 -3.000000E+00  1.160344E-02
 1.300000E+00 -2.950000E+00  1.114166E-02
 1.300000E+00 -2.900000E+00  1.062656E-02
 1.300000E+00 -2.850000E+00  1.008161E-02
 1.300000E+00 -2.800000E+00  9.539292E-03
 1.300000E+00 -2.750000E+00  9.039659E-03
 1.300000E+00 -2.700000E+00  8.627031E-03
 1.300000E+00 -2.650000E+00  8.344901E-03
 1.300000E+00 -2.600000E+00  8.229814E-03
 1.300000E+00 -2.550000E+00  8.305512E-03
 1.300000E+00 -2.500000E+00  8.578834E-03
 1.300000E+00 -2.450000E+00  9.038517E-03
 1.300000E+00 -2.400000E+00  9.657251E-03
 1.300000E+00 -2.350000E+00  1.039639E-02
 1.300000E+00 -2.300000E+00  1.121204E-02
 1.300000E+00 -2.250000E+00  1.206093E-02
 1.300000E+00 -2.200000E+00  1.290514E-02
 1.300000E+00 -2.150000E+00  1.371483E-02
 1.300000E+00 -2.100000E+00  1.446919E-02
 1.300000E+00 -2.050000E+00  1.515595E-02
 1.300000E+00 -2.000000E+00  1.576995E-02
 1.300000E+00 -1.950000E+00  1.631143E-02
 1.300000E+00 -1.900000E+00  1.678430E-02
 1.300000E+00 -1.850000E+00  1.719463E-02
 1.300000E+00 -1.800000E+00  1.754950E-02
 1.300000E+00 -1.750000E+00  1.785623E-02
 1.300000E+00 -1.700000E+00  1.812177E-02
 1.300000E+00 -1.650000E+00  1.835247E-02
 1.300000E+00 -1.600000E+00  1.855389E-02
 1.300000E+00 -1.550000E+00  1.873078E-02
 1.300000E+00 -1.500000E+00  1.888715E-02
 1.300000E+00 -1.450000E+00  1.902631E-02
 1.300000E+00 -1.400000E+00  1.915098E-02
 1.300000E+00 -1.350000E+00  1.926342E-02
 1.300000E+00 -1.300000E+00  1.936546E-02
 1.300000E+00 -1.250000E+00  1.945864E-02
 1.300000E+00 -1.200000E+00  1.954422E-02
 1.300000E+00 -1.150000E+00  1.962327E-02
 1.300000E+00 -1.100000E+00  1.969667E-02
 1.300000E+00 -1.050000E+00  1.976517E-02
 1.300000E+00 -1.000000E+00  1.982937E-02
 1.300000E+00 -9.500000E-01  1.988978E-02
 1.300000E+00 -9.000000E-01  1.994679E-02
 1.300000E+00 -8.500000E-01  2.000069E-02
 1.300000E+00 -8.000000E-01  2.005170E-02
 1.300000E+00 -7.500000E-01  2.009994E-02
 1.300000E+00 -7.000000E-01  2.014545E-02
 1.300000E+00 -6.500000E-01  2.018820E-02
 1.300000E+00 -6.000000E-01  2.022813E-02
 1.300000E+00 -5.500000E-01  2.026512E-02
 1.300000E+00 -5.000000E-01  2.029901E-02
 1.300000E+00 -4.500000E-01  2.032969E-02
 1.300000E+00 -4.000000E-01  2.035702E-02
 1.300000E+00 -3.500000E-01  2.038092E-02
 1.300000E+00 -3.000000E-01  2.040136E-02
 1.300000E+00 -2.500000E-01  2.041835E-02
 1.300000E+00 -2.000000E-01  2.043195E-02
 1.300000E+00 -1.500000E-01  2.044226E-02
 1.300000E+00 -1.000000E-01  2.044942E-02
 1.300000E+00 -5.000000E-02  2.045355E-02
 1.300000E+00  0.000000E+00  2.045479E-02
 1.300000E+00  5.000000E-02  2.045324E-02
 1.300000E+00  1.000000E-01  2.044899E-02
 1.300000E+00  1.500000E-01  2.044209E-02
 1.300000E+00  2.000000E-01  2.043255E-02
 1.300000E+00  2.500000E-01  2.042033E-02
 1.300000E+00  3.000000E-01  2.040533E-02
 1.300000E+00  3.500000E-01  2.038742E-02
 1.300000E+00  4.000000E-01  2.036637E-02
 1.300000E+00  4.500000E-01  2.034192E-02
 1.300000E+00  5.000000E-01  2.031369E-02
 1.300000E+00  5.500000E-01  2.028126E-02
 1.300000E+00  6.000000E-01  2.024408E-02
 1.300000E+00  6.500000E-01  2.020152E-02
 1.300000E+00  7.000000E-01  2.015282E-02
 1.300000E+00  7.500000E-01  2.009712E-02
 1.300000E+00  8.000000E-01  2.003338E-02
 1.300000E+00  8.500000E-01  1.996041E-02
 1.300000E+00  9.000000E-01  1.987678E-02
 1.300000E+00  9.500000E-01  1.978076E-02
 1.300000E+00  1.000000E+00  1.967031E-02
 1.300000E+00  1.050000E+00  1.954298E-02
 1.300000E+00  1.100000E+00  1.939586E-02
 1.300000E+00  1.150000E+00  1.922558E-02
 1.300000E+00  1.200000E+00  1.902829E-02
 1.300000E+00  1.250000E+00  1.879970E-02
 1.300000E+00  1.300000E+00  1.853526E-02
 1.300000E+00  1.350000E+00  1.823036E-02
 1.300000E+00  1.400000E+00  1.788075E-02
 1.300000E+00  1.450000E+00  1.748308E-02
 1.300000E+00  1.500000E+00  1.703571E-02
 1.300000E+00  1.550000E+00  1.653956E-02
 1.300000E+00  1.600000E+00  1.599922E-02
 1.300000E+00  1.650000E+00  1.542383E-02
 1.300000E+00  1.700000E+00  1.482787E-02
 1.300000E+00  1.750000E+00  1.423119E-02
 1.300000E+00  1.800000E+00  1.365833E-02
 1.300000E+00  1.850000E+00  1.313674E-02
 1.300000E+00  1.900000E+00  1.269396E-02
 1.300000E+00  1.950000E+00  1.235422E-02
 1.300000E+00  2.000000E+00  1.213494E-02
 1.300000E+00  2.050000E+00  1.204402E-02
 1.300000E+00  2.100000E+00  1.207856E-02
 1.300000E+00  2.150000E+00  1.222532E-02
 1.300000E+00  2.200000E+00  1.246288E-02
 1.300000E+00  2.250000E+00  1.276484E-02
 1.300000E+00  2.300000E+00  1.310334E-02
 1.300000E+00  2.350000E+00  1.345224E-02
 1.300000E+00  2.400000E+00  1.378931E-02
 1.300000E+00  2.450000E+00  1.409752E-02
 1.300000E+00  2.500000E+00  1.436522E-02
 1.300000E+00  2.550000E+00  1.458573E-02
 1.300000E+00  2.600000E+00  1.475644E-02
 1.300000E+00  2.650000E+00  1.487778E-02
 1.300000E+00  2.700000E+00  1.495230E-02
 1.300000E+00  2.750000E+00  1.498375E-02
 1.300000E+00  2.800000E+00  1.497648E-02
 1.300000E+00  2.850000E+00  1.493496E-02
 1.300000E+00  2.900000E+00  1.486346E-02
 1.300000E+00  2.950000E+00  1.476589E-02
 1.300000E+00  3.000000E+00  1.464567E-02
 1.300000E+00  3.050000E+00  1.450578E-02
 1.300000E+00  3.100000E+00  1.434870E-02
 1.300000E+00  3.150000E+00  1.417647E-02
 1.300000E+00  3.200000E+00  1.399077E-02
 1.300000E+00  3.250000E+00  1.379290E-02
 1.300000E+00  3.300000E+00  1.358389E-02
 1.300000E+00  3.350000E+00  1.336453E-02
 1.300000E+00  3.400000E+00  1.313541E-02
 1.300000E+00  3.450000E+00  1.289695E-02
 1.300000E+00  3.500000E+00  1.264945E-02
 1.300000E+00  3.550000E+00  1.239315E-02
 1.300000E+00  3.600000E+00  1.212817E-02
 1.300000E+00  3.650000E+00  1.185460E-02
 1.300000E+00  3.700000E+00  1.157247E-02
 1.300000E+00  3.750000E+00  1.128178E-02
 1.300000E+00  3.800000E+00  1.098250E-02
 1.300000E+00  3.850000E+00  1.067457E-02
 1.300000E+00  3.900000E+00  1.035792E-02
 1.300000E+00  3.950000E+00  1.003250E-02
 1.300000E+00  4.000000E+00  9.698297E-03
 1.300000E+00  4.050000E+00  9.355323E-03
 1.300000E+00  4.100000E+00  9.003671E-03
 1.300000E+00  4.150000E+00  8.643517E-03
 1.300000E+00  4.200000E+00  8.275150E-03
 1.300000E+00  4.250000E+00  7.898991E-03
 1.300000E+00  4.300000E+00  7.515621E-03
 1.300000E+00  4.350000E+00  7.125809E-03
 1.300000E+00  4.400000E+00  6.730537E-03
 1.300000E+00  4.450000E+00  6.331021E-03
 1.300000E+00  4.500000E+00  5.928728E-03
 1.300000E+00  4.550000E+00  5.525383E-03
 1.300000E+00  4.600000E+00  5.122956E-03
 1.300000E+00  4.650000E+00  4.723647E-03
 1.300000E+00  4.700000E+00  4.329846E-03
 1.300000E+00  4.750000E+00  3.944076E-03
 1.300000E+00  4.800000E+00  3.568931E-03
 1.300000E+00  4.850000E+00  3.206987E-03
 1.300000E+00  4.900000E+00  2.860714E-03
 1.300000E+00  4.950000E+00  2.532383E-03
 1.300000E+00  5.000000E+00  2.223974E-03
 1.300000E+00  5.050000E+00  1.937100E-03
 1.300000E+00  5.100000E+00  1.672948E-03
 1.300000E+00  5.150000E+00  1.432239E-03
 1.300000E+00  5.200000E+00  1.215220E-03
 1.300000E+00  5.250000E+00  1.021672E-03
 1.300000E+00  5.300000E+00  8.509502E-04
 1.300000E+00  5.350000E+00  7.020302E-04
 1.300000E+00  5.400000E+00  5.735804E-04
 1.300000E+00  5.450000E+00  4.640337E-04
 1.300000E+00  5.500000E+00  3.716642E-04
 1.300000E+00  5.550000E+00  2.946609E-04
 1.300000E+00  5.600000E+00  2.311951E-04
 1.300000E+00  5.650000E+00  1.794787E-04
 1.300000E+00  5.700000E+00  1.378116E-04
 1.300000E+00  5.750000E+00  1.046173E-04
 1.300000E+00  5.800000E+00  7.846714E-05
 1.300000E+00  5.850000E+00  5.809370E-05
 1.300000E+00  5.900000E+00  4.239516E-05
 1.300000E+00  5.950000E+00  3.043179E-05
 1.300000E+00  6.000000E+00  2.141677E-05
 1.300000E+00  6.050000E+00  1.470302E-05
 1.300000E+00  6.100000E+00  9.767792E-06
 1.300000E+00  6.150000E+00  6.196431E-06
 1.300000E+00  6.200000E+00  3.666574E-06
 1.300000E+00  6.250000E+00  1.933673E-06
 1.300000E+00  6.300000E+00  8.186683E-07
 1.300000E+00  6.350000E+00  1.984802E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  3.064430E-07
 1.350000E+00 -6.300000E+00  1.261443E-06
 1.350000E+00 -6.250000E+00  2.969629E-06
 1.350000E+00 -6.200000E+00  5.604888E-06
 1.350000E+00 -6.150000E+00  9.415847E-06
 1.350000E+00 -6.100000E+00  1.473518E-05
 1.350000E+00 -6.050000E+00  2.199172E-05
 1.350000E+00 -6.000000E+00  3.172429E-05
 1.350000E+00 -5.950000E+00  4.459628E-05
 1.350000E+00 -5.900000E+00  6.140968E-05
 1.350000E+00 -5.850000E+00  8.311704E-05
 1.350000E+00 -5.800000E+00  1.108299E-04
 1.350000E+00 -5.750000E+00  1.458214E-04
 1.350000E+00 -5.700000E+00  1.895218E-04
 1.350000E+00 -5.650000E+00  2.435041E-04
 1.350000E+00 -5.600000E+00  3.094579E-04
 1.350000E+00 -5.550000E+00  3.891515E-04
 1.350000E+00 -5.500000E+00  4.843806E-04
 1.350000E+00 -5.450000E+00  5.969063E-04
 1.350000E+00 -5.400000E+00  7.283842E-04
 1.350000E+00 -5.350000E+00  8.802893E-04
 1.350000E+00 -5.300000E+00  1.053842E-03
 1.350000E+00 -5.250000E+00  1.249939E-03
 1.350000E+00 -5.200000E+00  1.469096E-03
 1.350000E+00 -5.150000E+00  1.711406E-03
 1.350000E+00 -5.100000E+00  1.976515E-03
 1.350000E+00 -5.050000E+00  2.263622E-03
 1.350000E+00 -5.000000E+00  2.571494E-03
 1.350000E+00 -4.950000E+00  2.898515E-03
 1.350000E+00 -4.900000E+00  3.242739E-03
 1.350000E+00 -4.850000E+00  3.601969E-03
 1.350000E+00 -4.800000E+00  3.973833E-03
 1.350000E+00 -4.750000E+00  4.355874E-03
 1.350000E+00 -4.700000E+00  4.745621E-03
 1.350000E+00 -4.650000E+00  5.140662E-03
 1.350000E+00 -4.600000E+00  5.538705E-03
 1.350000E+00 -4.550000E+00  5.937620E-03
 1.350000E+00 -4.500000E+00  6.335473E-03
 1.350000E+00 -4.450000E+00  6.730546E-03
 1.350000E+00 -4.400000E+00  7.121343E-03
 1.350000E+00 -4.350000E+00  7.506592E-03
 1.350000E+00 -4.300000E+00  7.885228E-03
 1.350000E+00 -4.250000E+00  8.256381E-03
 1.350000E+00 -4.200000E+00  8.619342E-03
 1.350000E+00 -4.150000E+00  8.973534E-03
 1.350000E+00 -4.100000E+00  9.318470E-03
 1.350000E+00 -4.050000E+00  9.653717E-03
 1.350000E+00 -4.000000E+00  9.978852E-03
 1.350000E+00 -3.950000E+00  1.029342E-02
 1.350000E+00 -3.900000E+00  1.059691E-02
 1.350000E+00 -3.850000E+00  1.088870E-02
 1.350000E+00 -3.800000E+00  1.116802E-02
 1.350000E+00 -3.750000E+00  1.143392E-02
 1.350000E+00 -3.700000E+00  1.168520E-02
 1.350000E+00 -3.650000E+00  1.192034E-02
 1.350000E+00 -3.600000E+00  1.213745E-02
 1.350000E+00 -3.550000E+00  1.233419E-02
 1.350000E+00 -3.500000E+00  1.250769E-02
 1.350000E+00 -3.450000E+00  1.265451E-02
 1.350000E+00 -3.400000E+00  1.277060E-02
 1.350000E+00 -3.350000E+00  1.285127E-02
 1.350000E+00 -3.300000E+00  1.289132E-02
 1.350000E+00 -3.250000E+00  1.288521E-02
 1.350000E+00 -3.200000E+00  1.282736E-02
 1.350000E+00 -3.150000E+00  1.271270E-02
 1.350000E+00 -3.100000E+00  1.253742E-02
 1.350000E+00 -3.050000E+00  1.230000E-02
 1.350000E+00 -3.000000E+00  1.200238E-02
 1.350000E+00 -2.950000E+00  1.165133E-02
 1.350000E+00 -2.900000E+00  1.125963E-02
 1.350000E+00 -2.850000E+00  1.084686E-02
 1.350000E+00 -2.800000E+00  1.043931E-02
 1.350000E+00 -2.750000E+00  1.006876E-02
 1.350000E+00 -2.700000E+00  9.769799E-03
 1.350000E+00 -2.650000E+00  9.575977E-03
 1.350000E+00 -2.600000E+00  9.515262E-03
 1.350000E+00 -2.550000E+00  9.605761E-03
 1.350000E+00 -2.500000E+00  9.852757E-03
 1.350000E+00 -2.450000E+00  1.024784E-02
 1.350000E+00 -2.400000E+00  1.077036E-02
 1.350000E+00 -2.350000E+00  1.139087E-02
 1.350000E+00 -2.300000E+00  1.207549E-02
 1.350000E+00 -2.250000E+00  1.279041E-02
 1.350000E+00 -2.200000E+00  1.350540E-02
 1.350000E+00 -2.150000E+00  1.419612E-02
 1.350000E+00 -2.100000E+00  1.484504E-02
 1.350000E+00 -2.050000E+00  1.544118E-02
 1.350000E+00 -2.000000E+00  1.597929E-02
 1.350000E+00 -1.950000E+00  1.645854E-02
 1.350000E+00 -1.900000E+00  1.688122E-02
 1.350000E+00 -1.850000E+00  1.725162E-02
 1.350000E+00 -1.800000E+00  1.757506E-02
 1.350000E+00 -1.750000E+00  1.785720E-02
 1.350000E+00 -1.700000E+00  1.810360E-02
 1.350000E+00 -1.650000E+00  1.831940E-02
 1.350000E+00 -1.600000E+00  1.850920E-02
 1.350000E+00 -1.550000E+00  1.867698E-02
 1.350000E+00 -1.500000E+00  1.882614E-02
 1.350000E+00 -1.450000E+00  1.895952E-02
 1.350000E+00 -1.400000E+00  1.907949E-02
 1.350000E+00 -1.350000E+00  1.918802E-02
 1.350000E+00 -1.300000E+00  1.928676E-02
 1.350000E+00 -1.250000E+00  1.937709E-02
 1.350000E+00 -1.200000E+00  1.946018E-02
 1.350000E+00 -1.150000E+00  1.953702E-02
 1.350000E+00 -1.100000E+00  1.960845E-02
 1.350000E+00 -1.050000E+00  1.967520E-02
 1.350000E+00 -1.000000E+00  1.973786E-02
 1.350000E+00 -9.500000E-01  1.979693E-02
 1.350000E+00 -9.000000E-01  1.985281E-02
 1.350000E+00 -8.500000E-01  1.990582E-02
 1.350000E+00 -8.000000E-01  1.995617E-02
 1.350000E+00 -7.500000E-01  2.000400E-02
 1.350000E+00 -7.000000E-01  2.004937E-02
 1.350000E+00 -6.500000E-01  2.009228E-02
 1.350000E+00 -6.000000E-01  2.013265E-02
 1.350000E+00 -5.500000E-01  2.017035E-02
 1.350000E+00 -5.000000E-01  2.020523E-02
 1.350000E+00 -4.500000E-01  2.023714E-02
 1.350000E+00 -4.000000E-01  2.026591E-02
 1.350000E+00 -3.500000E-01  2.029142E-02
 1.350000E+00 -3.000000E-01  2.031357E-02
 1.350000E+00 -2.500000E-01  2.033233E-02
 1.350000E+00 -2.000000E-01  2.034769E-02
 1.350000E+00 -1.500000E-01  2.035969E-02
 1.350000E+00 -1.000000E-01  2.036841E-02
 1.350000E+00 -5.000000E-02  2.037392E-02
 1.350000E+00  0.000000E+00  2.037632E-02
 1.350000E+00  5.000000E-02  2.037568E-02
 1.350000E+00  1.000000E-01  2.037206E-02
 1.350000E+00  1.500000E-01  2.036551E-02
 1.350000E+00  2.000000E-01  2.035604E-02
 1.350000E+00  2.500000E-01  2.034361E-02
 1.350000E+00  3.000000E-01  2.032815E-02
 1.350000E+00  3.500000E-01  2.030955E-02
 1.350000E+00  4.000000E-01  2.028761E-02
 1.350000E+00  4.500000E-01  2.026208E-02
 1.350000E+00  5.000000E-01  2.023262E-02
 1.350000E+00  5.500000E-01  2.019879E-02
 1.350000E+00  6.000000E-01  2.016004E-02
 1.350000E+00  6.500000E-01  2.011571E-02
 1.350000E+00  7.000000E-01  2.006500E-02
 1.350000E+00  7.500000E-01  2.000696E-02
 1.350000E+00  8.000000E-01  1.994044E-02
 1.350000E+00  8.500000E-01  1.986408E-02
 1.350000E+00  9.000000E-01  1.977623E-02
 1.350000E+00  9.500000E-01  1.967491E-02
 1.350000E+00  1.000000E+00  1.955770E-02
 1.350000E+00  1.050000E+00  1.942169E-02
 1.350000E+00  1.100000E+00  1.926339E-02
 1.350000E+00  1.150000E+00  1.907868E-02
 1.350000E+00  1.200000E+00  1.886280E-02
 1.350000E+00  1.250000E+00  1.861036E-02
 1.350000E+00  1.300000E+00  1.831551E-02
 1.350000E+00  1.350000E+00  1.797217E-02
 1.350000E+00  1.400000E+00  1.757452E-02
 1.350000E+00  1.450000E+00  1.711764E-02
 1.350000E+00  1.500000E+00  1.659854E-02
 1.350000E+00  1.550000E+00  1.601732E-02
 1.350000E+00  1.600000E+00  1.537858E-02
 1.350000E+00  1.650000E+00  1.469283E-02
 1.350000E+00  1.700000E+00  1.397758E-02
 1.350000E+00  1.750000E+00  1.325767E-02
 1.350000E+00  1.800000E+00  1.256455E-02
 1.350000E+00  1.850000E+00  1.193403E-02
 1.350000E+00  1.900000E+00  1.140251E-02
 1.350000E+00  1.950000E+00  1.100234E-02
 1.350000E+00  2.000000E+00  1.075693E-02
 1.350000E+00  2.050000E+00  1.067687E-02
 1.350000E+00  2.100000E+00  1.075816E-02
 1.350000E+00  2.150000E+00  1.098291E-02
 1.350000E+00  2.200000E+00  1.132232E-02
 1.350000E+00  2.250000E+00  1.174129E-02
 1.350000E+00  2.300000E+00  1.220329E-02
 1.350000E+00  2.350000E+00  1.267455E-02
 1.350000E+00  2.400000E+00  1.312703E-02
 1.350000E+00  2.450000E+00  1.353982E-02
 1.350000E+00  2.500000E+00  1.389921E-02
 1.350000E+00  2.550000E+00  1.419795E-02
 1.350000E+00  2.600000E+00  1.443390E-02
 1.350000E+00  2.650000E+00  1.460863E-02
 1.350000E+00  2.700000E+00  1.472614E-02
 1.350000E+00  2.750000E+00  1.479175E-02
 1.350000E+00  2.800000E+00  1.481131E-02
 1.350000E+00  2.850000E+00  1.479064E-02
 1.350000E+00  2.900000E+00  1.473519E-02
 1.350000E+00  2.950000E+00  1.464984E-02
 1.350000E+00  3.000000E+00  1.453884E-02
 1.350000E+00  3.050000E+00  1.440581E-02
 1.350000E+00  3.100000E+00  1.425374E-02
 1.350000E+00  3.150000E+00  1.408510E-02
 1.350000E+00  3.200000E+00  1.390186E-02
 1.350000E+00  3.250000E+00  1.370558E-02
 1.350000E+00  3.300000E+00  1.349748E-02
 1.350000E+00  3.350000E+00  1.327850E-02
 1.350000E+00  3.400000E+00  1.304932E-02
 1.350000E+00  3.450000E+00  1.281047E-02
 1.350000E+00  3.500000E+00  1.256234E-02
 1.350000E+00  3.550000E+00  1.230518E-02
 1.350000E+00  3.600000E+00  1.203918E-02
 1.350000E+00  3.650000E+00  1.176447E-02
 1.350000E+00  3.700000E+00  1.148110E-02
 1.350000E+00  3.750000E+00  1.118909E-02
 1.350000E+00  3.800000E+00  1.088840E-02
 1.350000E+00  3.850000E+00  1.057901E-02
 1.350000E+00  3.900000E+00  1.026086E-02
 1.350000E+00  3.950000E+00  9.933938E-03
 1.350000E+00  4.000000E+00  9.598230E-03
 1.350000E+00  4.050000E+00  9.253792E-03
 1.350000E+00  4.100000E+00  8.900741E-03
 1.350000E+00  4.150000E+00  8.539286E-03
 1.350000E+00  4.200000E+00  8.169749E-03
 1.350000E+00  4.250000E+00  7.792588E-03
 1.350000E+00  4.300000E+00  7.408427E-03
 1.350000E+00  4.350000E+00  7.018085E-03
 1.350000E+00  4.400000E+00  6.622599E-03
 1.350000E+00  4.450000E+00  6.223250E-03
 1.350000E+00  4.500000E+00  5.821568E-03
 1.350000E+00  4.550000E+00  5.419336E-03
 1.350000E+00  4.600000E+00  5.018578E-03
 1.350000E+00  4.650000E+00  4.621531E-03
 1.350000E+00  4.700000E+00  4.230604E-03
 1.350000E+00  4.750000E+00  3.848323E-03
 1.350000E+00  4.800000E+00  3.477259E-03
 1.350000E+00  4.850000E+00  3.119945E-03
 1.350000E+00  4.900000E+00  2.778790E-03
 1.350000E+00  4.950000E+00  2.455979E-03
 1.350000E+00  5.000000E+00  2.153397E-03
 1.350000E+00  5.050000E+00  1.872550E-03
 1.350000E+00  5.100000E+00  1.614510E-03
 1.350000E+00  5.150000E+00  1.379888E-03
 1.350000E+00  5.200000E+00  1.168822E-03
 1.350000E+00  5.250000E+00  9.809975E-04
 1.350000E+00  5.300000E+00  8.156865E-04
 1.350000E+00  5.350000E+00  6.718004E-04
 1.350000E+00  5.400000E+00  5.479600E-04
 1.350000E+00  5.450000E+00  4.425695E-04
 1.350000E+00  5.500000E+00  3.538913E-04
 1.350000E+00  5.550000E+00  2.801181E-04
 1.350000E+00  5.600000E+00  2.194382E-04
 1.350000E+00  5.650000E+00  1.700903E-04
 1.350000E+00  5.700000E+00  1.304089E-04
 1.350000E+00  5.750000E+00  9.885645E-05
 1.350000E+00  5.800000E+00  7.404552E-05
 1.350000E+00  5.850000E+00  5.475002E-05
 1.350000E+00  5.900000E+00  3.990771E-05
 1.350000E+00  5.950000E+00  2.861551E-05
 1.350000E+00  6.000000E+00  2.011950E-05
 1.350000E+00  6.050000E+00  1.380136E-05
 1.350000E+00  6.100000E+00  9.162874E-06
 1.350000E+00  6.150000E+00  5.809861E-06
 1.350000E+00  6.200000E+00  3.436673E-06
 1.350000E+00  6.250000E+00  1.812048E-06
 1.350000E+00  6.300000E+00  7.670881E-07
 1.350000E+00  6.350000E+00  1.859654E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.881325E-07
 1.400000E+00 -6.300000E+00  1.186362E-06
 1.400000E+00 -6.250000E+00  2.793966E-06
 1.400000E+00 -6.200000E+00  5.276019E-06
 1.400000E+00 -6.150000E+00  8.868675E-06
 1.400000E+00 -6.100000E+00  1.388816E-05
 1.400000E+00 -6.050000E+00  2.074251E-05
 1.400000E+00 -6.000000E+00  2.994517E-05
 1.400000E+00 -5.950000E+00  4.212944E-05
 1.400000E+00 -5.900000E+00  5.806269E-05
 1.400000E+00 -5.850000E+00  7.865884E-05
 1.400000E+00 -5.800000E+00  1.049876E-04
 1.400000E+00 -5.750000E+00  1.382786E-04
 1.400000E+00 -5.700000E+00  1.799186E-04
 1.400000E+00 -5.650000E+00  2.314392E-04
 1.400000E+00 -5.600000E+00  2.944941E-04
 1.400000E+00 -5.550000E+00  3.708236E-04
 1.400000E+00 -5.500000E+00  4.622066E-04
 1.400000E+00 -5.450000E+00  5.704016E-04
 1.400000E+00 -5.400000E+00  6.970782E-04
 1.400000E+00 -5.350000E+00  8.437438E-04
 1.400000E+00 -5.300000E+00  1.011669E-03
 1.400000E+00 -5.250000E+00  1.201821E-03
 1.400000E+00 -5.200000E+00  1.414799E-03
 1.400000E+00 -5.150000E+00  1.650795E-03
 1.400000E+00 -5.100000E+00  1.909562E-03
 1.400000E+00 -5.050000E+00  2.190409E-03
 1.400000E+00 -5.000000E+00  2.492215E-03
 1.400000E+00 -4.950000E+00  2.813464E-03
 1.400000E+00 -4.900000E+00  3.152302E-03
 1.400000E+00 -4.850000E+00  3.506606E-03
 1.400000E+00 -4.800000E+00  3.874062E-03
 1.400000E+00 -4.750000E+00  4.252249E-03
 1.400000E+00 -4.700000E+00  4.638715E-03
 1.400000E+00 -4.650000E+00  5.031049E-03
 1.400000E+00 -4.600000E+00  5.426941E-03
 1.400000E+00 -4.550000E+00  5.824230E-03
 1.400000E+00 -4.500000E+00  6.220942E-03
 1.400000E+00 -4.450000E+00  6.615309E-03
 1.400000E+00 -4.400000E+00  7.005785E-03
 1.400000E+00 -4.350000E+00  7.391045E-03
 1.400000E+00 -4.300000E+00  7.769983E-03
 1.400000E+00 -4.250000E+00  8.141687E-03
 1.400000E+00 -4.200000E+00  8.505420E-03
 1.400000E+00 -4.150000E+00  8.860587E-03
 1.400000E+00 -4.100000E+00  9.206692E-03
 1.400000E+00 -4.050000E+00  9.543304E-03
 1.400000E+00 -4.000000E+00  9.870014E-03
 1.400000E+00 -3.950000E+00  1.018640E-02
 1.400000E+00 -3.900000E+00  1.049198E-02
 1.400000E+00 -3.850000E+00  1.078621E-02
 1.400000E+00 -3.800000E+00  1.106840E-02
 1.400000E+00 -3.750000E+00  1.133772E-02
 1.400000E+00 -3.700000E+00  1.159312E-02
 1.400000E+00 -3.650000E+00  1.183332E-02
 1.400000E+00 -3.600000E+00  1.205671E-02
 1.400000E+00 -3.550000E+00  1.226131E-02
 1.400000E+00 -3.500000E+00  1.244476E-02
 1.400000E+00 -3.450000E+00  1.260422E-02
 1.400000E+00 -3.400000E+00  1.273639E-02
 1.400000E+00 -3.350000E+00  1.283754E-02
 1.400000E+00 -3.300000E+00  1.290357E-02
 1.400000E+00 -3.250000E+00  1.293021E-02
 1.400000E+00 -3.200000E+00  1.291330E-02
 1.400000E+00 -3.150000E+00  1.284924E-02
 1.400000E+00 -3.100000E+00  1.273560E-02
 1.400000E+00 -3.050000E+00  1.257190E-02
 1.400000E+00 -3.000000E+00  1.236057E-02
 1.400000E+00 -2.950000E+00  1.210785E-02
 1.400000E+00 -2.900000E+00  1.182466E-02
 1.400000E+00 -2.850000E+00  1.152701E-02
 1.400000E+00 -2.800000E+00  1.123584E-02
 1.400000E+00 -2.750000E+00  1.097590E-02
 1.400000E+00 -2.700000E+00  1.077377E-02
 1.400000E+00 -2.650000E+00  1.065487E-02
 1.400000E+00 -2.600000E+00  1.064027E-02
 1.400000E+00 -2.550000E+00  1.074356E-02
 1.400000E+00 -2.500000E+00  1.096875E-02
 1.400000E+00 -2.450000E+00  1.130970E-02
 1.400000E+00 -2.400000E+00  1.175109E-02
 1.400000E+00 -2.350000E+00  1.227087E-02
 1.400000E+00 -2.300000E+00  1.284340E-02
 1.400000E+00 -2.250000E+00  1.344268E-02
 1.400000E+00 -2.200000E+00  1.404508E-02
 1.400000E+00 -2.150000E+00  1.463111E-02
 1.400000E+00 -2.100000E+00  1.518624E-02
 1.400000E+00 -2.050000E+00  1.570096E-02
 1.400000E+00 -2.000000E+00  1.617016E-02
 1.400000E+00 -1.950000E+00  1.659230E-02
 1.400000E+00 -1.900000E+00  1.696848E-02
 1.400000E+00 -1.850000E+00  1.730152E-02
 1.400000E+00 -1.800000E+00  1.759525E-02
 1.400000E+00 -1.750000E+00  1.785394E-02
 1.400000E+00 -1.700000E+00  1.808191E-02
 1.400000E+00 -1.650000E+00  1.828323E-02
 1.400000E+00 -1.600000E+00  1.846163E-02
 1.400000E+00 -1.550000E+00  1.862037E-02
 1.400000E+00 -1.500000E+00  1.876227E-02
 1.400000E+00 -1.450000E+00  1.888976E-02
 1.400000E+00 -1.400000E+00  1.900484E-02
 1.400000E+00 -1.350000E+00  1.910923E-02
 1.400000E+00 -1.300000E+00  1.920438E-02
 1.400000E+00 -1.250000E+00  1.929154E-02
 1.400000E+00 -1.200000E+00  1.937176E-02
 1.400000E+00 -1.150000E+00  1.944597E-02
 1.400000E+00 -1.100000E+00  1.951497E-02
 1.400000E+00 -1.050000E+00  1.957945E-02
 1.400000E+00 -1.000000E+00  1.964001E-02
 1.400000E+00 -9.500000E-01  1.969715E-02
 1.400000E+00 -9.000000E-01  1.975130E-02
 1.400000E+00 -8.500000E-01  1.980277E-02
 1.400000E+00 -8.000000E-01  1.985183E-02
 1.400000E+00 -7.500000E-01  1.989863E-02
 1.400000E+00 -7.000000E-01  1.994327E-02
 1.400000E+00 -6.500000E-01  1.998575E-02
 1.400000E+00 -6.000000E-01  2.002603E-02
 1.400000E+00 -5.500000E-01  2.006399E-02
 1.400000E+00 -5.000000E-01  2.009946E-02
 1.400000E+00 -4.500000E-01  2.013228E-02
 1.400000E+00 -4.000000E-01  2.016226E-02
 1.400000E+00 -3.500000E-01  2.018922E-02
 1.400000E+00 -3.000000E-01  2.021304E-02
 1.400000E+00 -2.500000E-01  2.023360E-02
 1.400000E+00 -2.000000E-01  2.025085E-02
 1.400000E+00 -1.500000E-01  2.026476E-02
 1.400000E+00 -1.000000E-01  2.027534E-02
 1.400000E+00 -5.000000E-02  2.028260E-02
 1.400000E+00  0.000000E+00  2.028660E-02
 1.400000E+00  5.000000E-02  2.028737E-02
 1.400000E+00  1.000000E-01  2.028493E-02
 1.400000E+00  1.500000E-01  2.027932E-02
 1.400000E+00  2.000000E-01  2.027052E-02
 1.400000E+00  2.500000E-01  2.025852E-02
 1.400000E+00  3.000000E-01  2.024324E-02
 1.400000E+00  3.500000E-01  2.022457E-02
 1.400000E+00  4.000000E-01  2.020234E-02
 1.400000E+00  4.500000E-01  2.017631E-02
 1.400000E+00  5.000000E-01  2.014614E-02
 1.400000E+00  5.500000E-01  2.011140E-02
 1.400000E+00  6.000000E-01  2.007153E-02
 1.400000E+00  6.500000E-01  2.002583E-02
 1.400000E+00  7.000000E-01  1.997346E-02
 1.400000E+00  7.500000E-01  1.991338E-02
 1.400000E+00  8.000000E-01  1.984433E-02
 1.400000E+00  8.500000E-01  1.976478E-02
 1.400000E+00  9.000000E-01  1.967289E-02
 1.400000E+00  9.500000E-01  1.956637E-02
 1.400000E+00  1.000000E+00  1.944243E-02
 1.400000E+00  1.050000E+00  1.929768E-02
 1.400000E+00  1.100000E+00  1.912799E-02
 1.400000E+00  1.150000E+00  1.892845E-02
 1.400000E+00  1.200000E+00  1.869330E-02
 1.400000E+00  1.250000E+00  1.841592E-02
 1.400000E+00  1.300000E+00  1.808899E-02
 1.400000E+00  1.350000E+00  1.770473E-02
 1.400000E+00  1.400000E+00  1.725544E-02
 1.400000E+00  1.450000E+00  1.673433E-02
 1.400000E+00  1.500000E+00  1.613664E-02
 1.400000E+00  1.550000E+00  1.546126E-02
 1.400000E+00  1.600000E+00  1.471253E-02
 1.400000E+00  1.650000E+00  1.390220E-02
 1.400000E+00  1.700000E+00  1.305102E-02
 1.400000E+00  1.750000E+00  1.218949E-02
 1.400000E+00  1.800000E+00  1.135711E-02
 1.400000E+00  1.850000E+00  1.059966E-02
 1.400000E+00  1.900000E+00  9.964331E-03
 1.400000E+00  1.950000E+00  9.493435E-03
 1.400000E+00  2.000000E+00  9.217748E-03
 1.400000E+00  2.050000E+00  9.151198E-03
 1.400000E+00  2.100000E+00  9.288353E-03
 1.400000E+00  2.150000E+00  9.605426E-03
 1.400000E+00  2.200000E+00  1.006452E-02
 1.400000E+00  2.250000E+00  1.061987E-02
 1.400000E+00  2.300000E+00  1.122447E-02
 1.400000E+00  2.350000E+00  1.183564E-02
 1.400000E+00  2.400000E+00  1.241869E-02
 1.400000E+00  2.450000E+00  1.294848E-02
 1.400000E+00  2.500000E+00  1.340932E-02
 1.400000E+00  2.550000E+00  1.379363E-02
 1.400000E+00  2.600000E+00  1.410014E-02
 1.400000E+00  2.650000E+00  1.433197E-02
 1.400000E+00  2.700000E+00  1.449496E-02
 1.400000E+00  2.750000E+00  1.459632E-02
 1.400000E+00  2.800000E+00  1.464365E-02
 1.400000E+00  2.850000E+00  1.464435E-02
 1.400000E+00  2.900000E+00  1.460516E-02
 1.400000E+00  2.950000E+00  1.453207E-02
 1.400000E+00  3.000000E+00  1.443021E-02
 1.400000E+00  3.050000E+00  1.430389E-02
 1.400000E+00  3.100000E+00  1.415666E-02
 1.400000E+00  3.150000E+00  1.399141E-02
 1.400000E+00  3.200000E+00  1.381045E-02
 1.400000E+00  3.250000E+00  1.361559E-02
 1.400000E+00  3.300000E+00  1.340825E-02
 1.400000E+00  3.350000E+00  1.318949E-02
 1.400000E+00  3.400000E+00  1.296014E-02
 1.400000E+00  3.450000E+00  1.272080E-02
 1.400000E+00  3.500000E+00  1.247192E-02
 1.400000E+00  3.550000E+00  1.221382E-02
 1.400000E+00  3.600000E+00  1.194675E-02
 1.400000E+00  3.650000E+00  1.167083E-02
 1.400000E+00  3.700000E+00  1.138616E-02
 1.400000E+00  3.750000E+00  1.109276E-02
 1.400000E+00  3.800000E+00  1.079062E-02
 1.400000E+00  3.850000E+00  1.047973E-02
 1.400000E+00  3.900000E+00  1.016006E-02
 1.400000E+00  3.950000E+00  9.831589E-03
 1.400000E+00  4.000000E+00  9.494355E-03
 1.400000E+00  4.050000E+00  9.148434E-03
 1.400000E+00  4.100000E+00  8.793975E-03
 1.400000E+00  4.150000E+00  8.431219E-03
 1.400000E+00  4.200000E+00  8.060523E-03
 1.400000E+00  4.250000E+00  7.682385E-03
 1.400000E+00  4.300000E+00  7.297477E-03
 1.400000E+00  4.350000E+00  6.906670E-03
 1.400000E+00  4.400000E+00  6.511065E-03
 1.400000E+00  4.450000E+00  6.112003E-03
 1.400000E+00  4.500000E+00  5.711082E-03
 1.400000E+00  4.550000E+00  5.310143E-03
 1.400000E+00  4.600000E+00  4.911260E-03
 1.400000E+00  4.650000E+00  4.516705E-03
 1.400000E+00  4.700000E+00  4.128904E-03
 1.400000E+00  4.750000E+00  3.750378E-03
 1.400000E+00  4.800000E+00  3.383670E-03
 1.400000E+00  4.850000E+00  3.031265E-03
 1.400000E+00  4.900000E+00  2.695498E-03
 1.400000E+00  4.950000E+00  2.378470E-03
 1.400000E+00  5.000000E+00  2.081961E-03
 1.400000E+00  5.050000E+00  1.807362E-03
 1.400000E+00  5.100000E+00  1.555630E-03
 1.400000E+00  5.150000E+00  1.327262E-03
 1.400000E+00  5.200000E+00  1.122286E-03
 1.400000E+00  5.250000E+00  9.402949E-04
 1.400000E+00  5.300000E+00  7.804773E-04
 1.400000E+00  5.350000E+00  6.416833E-04
 1.400000E+00  5.400000E+00  5.224898E-04
 1.400000E+00  5.450000E+00  4.212758E-04
 1.400000E+00  5.500000E+00  3.362955E-04
 1.400000E+00  5.550000E+00  2.657489E-04
 1.400000E+00  5.600000E+00  2.078439E-04
 1.400000E+00  5.650000E+00  1.608489E-04
 1.400000E+00  5.700000E+00  1.231346E-04
 1.400000E+00  5.750000E+00  9.320454E-05
 1.400000E+00  5.800000E+00  6.971361E-05
 1.400000E+00  5.850000E+00  5.147796E-05
 1.400000E+00  5.900000E+00  3.747559E-05
 1.400000E+00  5.950000E+00  2.684044E-05
 1.400000E+00  6.000000E+00  1.885168E-05
 1.400000E+00  6.050000E+00  1.291975E-05
 1.400000E+00  6.100000E+00  8.570842E-06
 1.400000E+00  6.150000E+00  5.431018E-06
 1.400000E+00  6.200000E+00  3.211008E-06
 1.400000E+00  6.250000E+00  1.692469E-06
 1.400000E+00  6.300000E+00  7.163029E-07
 1.400000E+00  6.350000E+00  1.736315E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.702929E-07
 1.450000E+00 -6.300000E+00  1.113140E-06
 1.450000E+00 -6.250000E+00  2.622391E-06
 1.450000E+00 -6.200000E+00  4.954187E-06
 1.450000E+00 -6.150000E+00  8.332063E-06
 1.450000E+00 -6.100000E+00  1.305562E-05
 1.450000E+00 -6.050000E+00  1.951193E-05
 1.450000E+00 -6.000000E+00  2.818886E-05
 1.450000E+00 -5.950000E+00  3.968939E-05
 1.450000E+00 -5.900000E+00  5.474590E-05
 1.450000E+00 -5.850000E+00  7.423317E-05
 1.450000E+00 -5.800000E+00  9.917832E-05
 1.450000E+00 -5.750000E+00  1.307662E-04
 1.450000E+00 -5.700000E+00  1.703384E-04
 1.450000E+00 -5.650000E+00  2.193830E-04
 1.450000E+00 -5.600000E+00  2.795146E-04
 1.450000E+00 -5.550000E+00  3.524422E-04
 1.450000E+00 -5.500000E+00  4.399242E-04
 1.450000E+00 -5.450000E+00  5.437126E-04
 1.450000E+00 -5.400000E+00  6.654874E-04
 1.450000E+00 -5.350000E+00  8.067849E-04
 1.450000E+00 -5.300000E+00  9.689249E-04
 1.450000E+00 -5.250000E+00  1.152941E-03
 1.450000E+00 -5.200000E+00  1.359519E-03
 1.450000E+00 -5.150000E+00  1.588951E-03
 1.450000E+00 -5.100000E+00  1.841099E-03
 1.450000E+00 -5.050000E+00  2.115387E-03
 1.450000E+00 -5.000000E+00  2.410807E-03
 1.450000E+00 -4.950000E+00  2.725952E-03
 1.450000E+00 -4.900000E+00  3.059064E-03
 1.450000E+00 -4.850000E+00  3.408100E-03
 1.450000E+00 -4.800000E+00  3.770812E-03
 1.450000E+00 -4.750000E+00  4.144821E-03
 1.450000E+00 -4.700000E+00  4.527698E-03
 1.450000E+00 -4.650000E+00  4.917039E-03
 1.450000E+00 -4.600000E+00  5.310521E-03
 1.450000E+00 -4.550000E+00  5.705955E-03
 1.450000E+00 -4.500000E+00  6.101327E-03
 1.450000E+00 -4.450000E+00  6.494823E-03
 1.450000E+00 -4.400000E+00  6.884845E-03
 1.450000E+00 -4.350000E+00  7.270018E-03
 1.450000E+00 -4.300000E+00  7.649185E-03
 1.450000E+00 -4.250000E+00  8.021395E-03
 1.450000E+00 -4.200000E+00  8.385876E-03
 1.450000E+00 -4.150000E+00  8.742009E-03
 1.450000E+00 -4.100000E+00  9.089288E-03
 1.450000E+00 -4.050000E+00  9.427277E-03
 1.450000E+00 -4.000000E+00  9.755581E-03
 1.450000E+00 -3.950000E+00  1.007380E-02
 1.450000E+00 -3.900000E+00  1.038150E-02
 1.450000E+00 -3.850000E+00  1.067817E-02
 1.450000E+00 -3.800000E+00  1.096324E-02
 1.450000E+00 -3.750000E+00  1.123596E-02
 1.450000E+00 -3.700000E+00  1.149546E-02
 1.450000E+00 -3.650000E+00  1.174065E-02
 1.450000E+00 -3.600000E+00  1.197017E-02
 1.450000E+00 -3.550000E+00  1.218241E-02
 1.450000E+00 -3.500000E+00  1.237543E-02
 1.450000E+00 -3.450000E+00  1.254694E-02
 1.450000E+00 -3.400000E+00  1.269432E-02
 1.450000E+00 -3.350000E+00  1.281465E-02
 1.450000E+00 -3.300000E+00  1.290478E-02
 1.450000E+00 -3.250000E+00  1.296152E-02
 1.450000E+00 -3.200000E+00  1.298186E-02
 1.450000E+00 -3.150000E+00  1.296336E-02
 1.450000E+00 -3.100000E+00  1.290463E-02
 1.450000E+00 -3.050000E+00  1.280595E-02
 1.450000E+00 -3.000000E+00  1.266989E-02
 1.450000E+00 -2.950000E+00  1.250207E-02
 1.450000E+00 -2.900000E+00  1.231160E-02
 1.450000E+00 -2.850000E+00  1.211140E-02
 1.450000E+00 -2.800000E+00  1.191788E-02
 1.450000E+00 -2.750000E+00  1.175008E-02
 1.450000E+00 -2.700000E+00  1.162812E-02
 1.450000E+00 -2.650000E+00  1.157103E-02
 1.450000E+00 -2.600000E+00  1.159446E-02
 1.450000E+00 -2.550000E+00  1.170849E-02
 1.450000E+00 -2.500000E+00  1.191617E-02
 1.450000E+00 -2.450000E+00  1.221308E-02
 1.450000E+00 -2.400000E+00  1.258805E-02
 1.450000E+00 -2.350000E+00  1.302479E-02
 1.450000E+00 -2.300000E+00  1.350418E-02
 1.450000E+00 -2.250000E+00  1.400655E-02
 1.450000E+00 -2.200000E+00  1.451370E-02
 1.450000E+00 -2.150000E+00  1.501024E-02
 1.450000E+00 -2.100000E+00  1.548438E-02
 1.450000E+00 -2.050000E+00  1.592802E-02
 1.450000E+00 -2.000000E+00  1.633641E-02
 1.450000E+00 -1.950000E+00  1.670764E-02
 1.450000E+00 -1.900000E+00  1.704191E-02
 1.450000E+00 -1.850000E+00  1.734094E-02
 1.450000E+00 -1.800000E+00  1.760736E-02
 1.450000E+00 -1.750000E+00  1.784428E-02
 1.450000E+00 -1.700000E+00  1.805495E-02
 1.450000E+00 -1.650000E+00  1.824255E-02
 1.450000E+00 -1.600000E+00  1.841001E-02
 1.450000E+00 -1.550000E+00  1.855996E-02
 1.450000E+00 -1.500000E+00  1.869472E-02
 1.450000E+00 -1.450000E+00  1.881628E-02
 1.450000E+00 -1.400000E+00  1.892636E-02
 1.450000E+00 -1.350000E+00  1.902641E-02
 1.450000E+00 -1.300000E+00  1.911771E-02
 1.450000E+00 -1.250000E+00  1.920136E-02
 1.450000E+00 -1.200000E+00  1.927831E-02
 1.450000E+00 -1.150000E+00  1.934943E-02
 1.450000E+00 -1.100000E+00  1.941547E-02
 1.450000E+00 -1.050000E+00  1.947712E-02
 1.450000E+00 -1.000000E+00  1.953496E-02
 1.450000E+00 -9.500000E-01  1.958951E-02
 1.450000E+00 -9.000000E-01  1.964123E-02
 1.450000E+00 -8.500000E-01  1.969048E-02
 1.450000E+00 -8.000000E-01  1.973754E-02
 1.450000E+00 -7.500000E-01  1.978264E-02
 1.450000E+00 -7.000000E-01  1.982591E-02
 1.450000E+00 -6.500000E-01  1.986740E-02
 1.450000E+00 -6.000000E-01  1.990710E-02
 1.450000E+00 -5.500000E-01  1.994490E-02
 1.450000E+00 -5.000000E-01  1.998066E-02
 1.450000E+00 -4.500000E-01  2.001419E-02
 1.450000E+00 -4.000000E-01  2.004528E-02
 1.450000E+00 -3.500000E-01  2.007372E-02
 1.450000E+00 -3.000000E-01  2.009932E-02
 1.450000E+00 -2.500000E-01  2.012190E-02
 1.450000E+00 -2.000000E-01  2.014134E-02
 1.450000E+00 -1.500000E-01  2.015754E-02
 1.450000E+00 -1.000000E-01  2.017042E-02
 1.450000E+00 -5.000000E-02  2.017995E-02
 1.450000E+00  0.000000E+00  2.018610E-02
 1.450000E+00  5.000000E-02  2.018886E-02
 1.450000E+00  1.000000E-01  2.018822E-02
 1.450000E+00  1.500000E-01  2.018417E-02
 1.450000E+00  2.000000E-01  2.017669E-02
 1.450000E+00  2.500000E-01  2.016574E-02
 1.450000E+00  3.000000E-01  2.015126E-02
 1.450000E+00  3.500000E-01  2.013312E-02
 1.450000E+00  4.000000E-01  2.011117E-02
 1.450000E+00  4.500000E-01  2.008517E-02
 1.450000E+00  5.000000E-01  2.005479E-02
 1.450000E+00  5.500000E-01  2.001961E-02
 1.450000E+00  6.000000E-01  1.997903E-02
 1.450000E+00  6.500000E-01  1.993236E-02
 1.450000E+00  7.000000E-01  1.987867E-02
 1.450000E+00  7.500000E-01  1.981687E-02
 1.450000E+00  8.000000E-01  1.974558E-02
 1.450000E+00  8.500000E-01  1.966313E-02
 1.450000E+00  9.000000E-01  1.956744E-02
 1.450000E+00  9.500000E-01  1.945595E-02
 1.450000E+00  1.000000E+00  1.932551E-02
 1.450000E+00  1.050000E+00  1.917220E-02
 1.450000E+00  1.100000E+00  1.899128E-02
 1.450000E+00  1.150000E+00  1.877698E-02
 1.450000E+00  1.200000E+00  1.852249E-02
 1.450000E+00  1.250000E+00  1.821988E-02
 1.450000E+00  1.300000E+00  1.786022E-02
 1.450000E+00  1.350000E+00  1.743387E-02
 1.450000E+00  1.400000E+00  1.693102E-02
 1.450000E+00  1.450000E+00  1.634265E-02
 1.450000E+00  1.500000E+00  1.566193E-02
 1.450000E+00  1.550000E+00  1.488611E-02
 1.450000E+00  1.600000E+00  1.401894E-02
 1.450000E+00  1.650000E+00  1.307320E-02
 1.450000E+00  1.700000E+00  1.207293E-02
 1.450000E+00  1.750000E+00  1.105478E-02
 1.450000E+00  1.800000E+00  1.006727E-02
 1.450000E+00  1.850000E+00  9.167587E-03
 1.450000E+00  1.900000E+00  8.415487E-03
 1.450000E+00  1.950000E+00  7.865003E-03
 1.450000E+00  2.000000E+00  7.555634E-03
 1.450000E+00  2.050000E+00  7.505215E-03
 1.450000E+00  2.100000E+00  7.706527E-03
 1.450000E+00  2.150000E+00  8.128714E-03
 1.450000E+00  2.200000E+00  8.723031E-03
 1.450000E+00  2.250000E+00  9.431214E-03
 1.450000E+00  2.300000E+00  1.019420E-02
 1.450000E+00  2.350000E+00  1.095926E-02
 1.450000E+00  2.400000E+00  1.168443E-02
 1.450000E+00  2.450000E+00  1.234024E-02
 1.450000E+00  2.500000E+00  1.290915E-02
 1.450000E+00  2.550000E+00  1.338362E-02
 1.450000E+00  2.600000E+00  1.376368E-02
 1.450000E+00  2.650000E+00  1.405439E-02
 1.450000E+00  2.700000E+00  1.426379E-02
 1.450000E+00  2.750000E+00  1.440125E-02
 1.450000E+00  2.800000E+00  1.447635E-02
 1.450000E+00  2.850000E+00  1.449818E-02
 1.450000E+00  2.900000E+00  1.447491E-02
 1.450000E+00  2.950000E+00  1.441369E-02
 1.450000E+00  3.000000E+00  1.432057E-02
 1.450000E+00  3.050000E+00  1.420058E-02
 1.450000E+00  3.100000E+00  1.405785E-02
 1.450000E+00  3.150000E+00  1.389568E-02
 1.450000E+00  3.200000E+00  1.371672E-02
 1.450000E+00  3.250000E+00  1.352304E-02
 1.450000E+00  3.300000E+00  1.331623E-02
 1.450000E+00  3.350000E+00  1.309752E-02
 1.450000E+00  3.400000E+00  1.286784E-02
 1.450000E+00  3.450000E+00  1.262787E-02
 1.450000E+00  3.500000E+00  1.237814E-02
 1.450000E+00  3.550000E+00  1.211901E-02
 1.450000E+00  3.600000E+00  1.185076E-02
 1.450000E+00  3.650000E+00  1.157357E-02
 1.450000E+00  3.700000E+00  1.128753E-02
 1.450000E+00  3.750000E+00  1.099269E-02
 1.450000E+00  3.800000E+00  1.068906E-02
 1.450000E+00  3.850000E+00  1.037663E-02
 1.450000E+00  3.900000E+00  1.005539E-02
 1.450000E+00  3.950000E+00  9.725356E-03
 1.450000E+00  4.000000E+00  9.386579E-03
 1.450000E+00  4.050000E+00  9.039165E-03
 1.450000E+00  4.100000E+00  8.683297E-03
 1.450000E+00  4.150000E+00  8.319249E-03
 1.450000E+00  4.200000E+00  7.947418E-03
 1.450000E+00  4.250000E+00  7.568346E-03
 1.450000E+00  4.300000E+00  7.182755E-03
 1.450000E+00  4.350000E+00  6.791575E-03
 1.450000E+00  4.400000E+00  6.395966E-03
 1.450000E+00  4.450000E+00  5.997338E-03
 1.450000E+00  4.500000E+00  5.597352E-03
 1.450000E+00  4.550000E+00  5.197907E-03
 1.450000E+00  4.600000E+00  4.801125E-03
 1.450000E+00  4.650000E+00  4.409310E-03
 1.450000E+00  4.700000E+00  4.024898E-03
 1.450000E+00  4.750000E+00  3.650400E-03
 1.450000E+00  4.800000E+00  3.288328E-03
 1.450000E+00  4.850000E+00  2.941109E-03
 1.450000E+00  4.900000E+00  2.611002E-03
 1.450000E+00  4.950000E+00  2.300013E-03
 1.450000E+00  5.000000E+00  2.009811E-03
 1.450000E+00  5.050000E+00  1.741674E-03
 1.450000E+00  5.100000E+00  1.496436E-03
 1.450000E+00  5.150000E+00  1.274478E-03
 1.450000E+00  5.200000E+00  1.075720E-03
 1.450000E+00  5.250000E+00  8.996594E-04
 1.450000E+00  5.300000E+00  7.454073E-04
 1.450000E+00  5.350000E+00  6.117539E-04
 1.450000E+00  5.400000E+00  4.972357E-04
 1.450000E+00  5.450000E+00  4.002100E-04
 1.450000E+00  5.500000E+00  3.189265E-04
 1.450000E+00  5.550000E+00  2.515957E-04
 1.450000E+00  5.600000E+00  1.964481E-04
 1.450000E+00  5.650000E+00  1.517842E-04
 1.450000E+00  5.700000E+00  1.160135E-04
 1.450000E+00  5.750000E+00  8.768169E-05
 1.450000E+00  5.800000E+00  6.548759E-05
 1.450000E+00  5.850000E+00  4.829040E-05
 1.450000E+00  5.900000E+00  3.510888E-05
 1.450000E+00  5.950000E+00  2.511435E-05
 1.450000E+00  6.000000E+00  1.761918E-05
 1.450000E+00  6.050000E+00  1.206252E-05
 1.450000E+00  6.100000E+00  7.994795E-06
 1.450000E+00  6.150000E+00  5.061998E-06
 1.450000E+00  6.200000E+00  2.990893E-06
 1.450000E+00  6.250000E+00  1.575662E-06
 1.450000E+00  6.300000E+00  6.666314E-07
 1.450000E+00  6.350000E+00  1.615573E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.530074E-07
 1.500000E+00 -6.300000E+00  1.042118E-06
 1.500000E+00 -6.250000E+00  2.455703E-06
 1.500000E+00 -6.200000E+00  4.640895E-06
 1.500000E+00 -6.150000E+00  7.808521E-06
 1.500000E+00 -6.100000E+00  1.224149E-05
 1.500000E+00 -6.050000E+00  1.830584E-05
 1.500000E+00 -6.000000E+00  2.646379E-05
 1.500000E+00 -5.950000E+00  3.728792E-05
 1.500000E+00 -5.900000E+00  5.147551E-05
 1.500000E+00 -5.850000E+00  6.986177E-05
 1.500000E+00 -5.800000E+00  9.343060E-05
 1.500000E+00 -5.750000E+00  1.233211E-04
 1.500000E+00 -5.700000E+00  1.608277E-04
 1.500000E+00 -5.650000E+00  2.073931E-04
 1.500000E+00 -5.600000E+00  2.645899E-04
 1.500000E+00 -5.550000E+00  3.340921E-04
 1.500000E+00 -5.500000E+00  4.176337E-04
 1.500000E+00 -5.450000E+00  5.169560E-04
 1.500000E+00 -5.400000E+00  6.337455E-04
 1.500000E+00 -5.350000E+00  7.695638E-04
 1.500000E+00 -5.300000E+00  9.257765E-04
 1.500000E+00 -5.250000E+00  1.103483E-03
 1.500000E+00 -5.200000E+00  1.303455E-03
 1.500000E+00 -5.150000E+00  1.526083E-03
 1.500000E+00 -5.100000E+00  1.771342E-03
 1.500000E+00 -5.050000E+00  2.038773E-03
 1.500000E+00 -5.000000E+00  2.327487E-03
 1.500000E+00 -4.950000E+00  2.636190E-03
 1.500000E+00 -4.900000E+00  2.963227E-03
 1.500000E+00 -4.850000E+00  3.306642E-03
 1.500000E+00 -4.800000E+00  3.664257E-03
 1.500000E+00 -4.750000E+00  4.033743E-03
 1.500000E+00 -4.700000E+00  4.412704E-03
 1.500000E+00 -4.650000E+00  4.798743E-03
 1.500000E+00 -4.600000E+00  5.189530E-03
 1.500000E+00 -4.550000E+00  5.582856E-03
 1.500000E+00 -4.500000E+00  5.976668E-03
 1.500000E+00 -4.450000E+00  6.369106E-03
 1.500000E+00 -4.400000E+00  6.758524E-03
 1.500000E+00 -4.350000E+00  7.143492E-03
 1.500000E+00 -4.300000E+00  7.522804E-03
 1.500000E+00 -4.250000E+00  7.895463E-03
 1.500000E+00 -4.200000E+00  8.260660E-03
 1.500000E+00 -4.150000E+00  8.617746E-03
 1.500000E+00 -4.100000E+00  8.966196E-03
 1.500000E+00 -4.050000E+00  9.305569E-03
 1.500000E+00 -4.000000E+00  9.635474E-03
 1.500000E+00 -3.950000E+00  9.955530E-03
 1.500000E+00 -3.900000E+00  1.026534E-02
 1.500000E+00 -3.850000E+00  1.056446E-02
 1.500000E+00 -3.800000E+00  1.085237E-02
 1.500000E+00 -3.750000E+00  1.112845E-02
 1.500000E+00 -3.700000E+00  1.139196E-02
 1.500000E+00 -3.650000E+00  1.164199E-02
 1.500000E+00 -3.600000E+00  1.187743E-02
 1.500000E+00 -3.550000E+00  1.209697E-02
 1.500000E+00 -3.500000E+00  1.229904E-02
 1.500000E+00 -3.450000E+00  1.248185E-02
 1.500000E+00 -3.400000E+00  1.264333E-02
 1.500000E+00 -3.350000E+00  1.278127E-02
 1.500000E+00 -3.300000E+00  1.289330E-02
 1.500000E+00 -3.250000E+00  1.297709E-02
 1.500000E+00 -3.200000E+00  1.303057E-02
 1.500000E+00 -3.150000E+00  1.305219E-02
 1.500000E+00 -3.100000E+00  1.304130E-02
 1.500000E+00 -3.050000E+00  1.299863E-02
 1.500000E+00 -3.000000E+00  1.292675E-02
 1.500000E+00 -2.950000E+00  1.283053E-02
 1.500000E+00 -2.900000E+00  1.271751E-02
 1.500000E+00 -2.850000E+00  1.259793E-02
 1.500000E+00 -2.800000E+00  1.248451E-02
 1.500000E+00 -2.750000E+00  1.239173E-02
 1.500000E+00 -2.700000E+00  1.233467E-02
 1.500000E+00 -2.650000E+00  1.232744E-02
 1.500000E+00 -2.600000E+00  1.238156E-02
 1.500000E+00 -2.550000E+00  1.250447E-02
 1.500000E+00 -2.500000E+00  1.269845E-02
 1.500000E+00 -2.450000E+00  1.296039E-02
 1.500000E+00 -2.400000E+00  1.328224E-02
 1.500000E+00 -2.350000E+00  1.365214E-02
 1.500000E+00 -2.300000E+00  1.405598E-02
 1.500000E+00 -2.250000E+00  1.447906E-02
 1.500000E+00 -2.200000E+00  1.490753E-02
 1.500000E+00 -2.150000E+00  1.532942E-02
 1.500000E+00 -2.100000E+00  1.573530E-02
 1.500000E+00 -2.050000E+00  1.611837E-02
 1.500000E+00 -2.000000E+00  1.647439E-02
 1.500000E+00 -1.950000E+00  1.680129E-02
 1.500000E+00 -1.900000E+00  1.709870E-02
 1.500000E+00 -1.850000E+00  1.736749E-02
 1.500000E+00 -1.800000E+00  1.760937E-02
 1.500000E+00 -1.750000E+00  1.782651E-02
 1.500000E+00 -1.700000E+00  1.802131E-02
 1.500000E+00 -1.650000E+00  1.819615E-02
 1.500000E+00 -1.600000E+00  1.835331E-02
 1.500000E+00 -1.550000E+00  1.849487E-02
 1.500000E+00 -1.500000E+00  1.862268E-02
 1.500000E+00 -1.450000E+00  1.873837E-02
 1.500000E+00 -1.400000E+00  1.884337E-02
 1.500000E+00 -1.350000E+00  1.893892E-02
 1.500000E+00 -1.300000E+00  1.902609E-02
 1.500000E+00 -1.250000E+00  1.910587E-02
 1.500000E+00 -1.200000E+00  1.917911E-02
 1.500000E+00 -1.150000E+00  1.924662E-02
 1.500000E+00 -1.100000E+00  1.930911E-02
 1.500000E+00 -1.050000E+00  1.936725E-02
 1.500000E+00 -1.000000E+00  1.942165E-02
 1.500000E+00 -9.500000E-01  1.947285E-02
 1.500000E+00 -9.000000E-01  1.952133E-02
 1.500000E+00 -8.500000E-01  1.956753E-02
 1.500000E+00 -8.000000E-01  1.961181E-02
 1.500000E+00 -7.500000E-01  1.965444E-02
 1.500000E+00 -7.000000E-01  1.969564E-02
 1.500000E+00 -6.500000E-01  1.973552E-02
 1.500000E+00 -6.000000E-01  1.977412E-02
 1.500000E+00 -5.500000E-01  1.981139E-02
 1.500000E+00 -5.000000E-01  1.984719E-02
 1.500000E+00 -4.500000E-01  1.988133E-02
 1.500000E+00 -4.000000E-01  1.991358E-02
 1.500000E+00 -3.500000E-01  1.994367E-02
 1.500000E+00 -3.000000E-01  1.997135E-02
 1.500000E+00 -2.500000E-01  1.999637E-02
 1.500000E+00 -2.000000E-01  2.001851E-02
 1.500000E+00 -1.500000E-01  2.003757E-02
 1.500000E+00 -1.000000E-01  2.005339E-02
 1.500000E+00 -5.000000E-02  2.006586E-02
 1.500000E+00  0.000000E+00  2.007486E-02
 1.500000E+00  5.000000E-02  2.008032E-02
 1.500000E+00  1.000000E-01  2.008219E-02
 1.500000E+00  1.500000E-01  2.008041E-02
 1.500000E+00  2.000000E-01  2.007494E-02
 1.500000E+00  2.500000E-01  2.006571E-02
 1.500000E+00  3.000000E-01  2.005265E-02
 1.500000E+00  3.500000E-01  2.003565E-02
 1.500000E+00  4.000000E-01  2.001455E-02
 1.500000E+00  4.500000E-01  1.998911E-02
 1.500000E+00  5.000000E-01  1.995901E-02
 1.500000E+00  5.500000E-01  1.992382E-02
 1.500000E+00  6.000000E-01  1.988297E-02
 1.500000E+00  6.500000E-01  1.983569E-02
 1.500000E+00  7.000000E-01  1.978105E-02
 1.500000E+00  7.500000E-01  1.971787E-02
 1.500000E+00  8.000000E-01  1.964469E-02
 1.500000E+00  8.500000E-01  1.955967E-02
 1.500000E+00  9.000000E-01  1.946055E-02
 1.500000E+00  9.500000E-01  1.934450E-02
 1.500000E+00  1.000000E+00  1.920798E-02
 1.500000E+00  1.050000E+00  1.904661E-02
 1.500000E+00  1.100000E+00  1.885499E-02
 1.500000E+00  1.150000E+00  1.862655E-02
 1.500000E+00  1.200000E+00  1.835339E-02
 1.500000E+00  1.250000E+00  1.802625E-02
 1.500000E+00  1.300000E+00  1.763456E-02
 1.500000E+00  1.350000E+00  1.716669E-02
 1.500000E+00  1.400000E+00  1.661059E-02
 1.500000E+00  1.450000E+00  1.595481E-02
 1.500000E+00  1.500000E+00  1.519014E-02
 1.500000E+00  1.550000E+00  1.431191E-02
 1.500000E+00  1.600000E+00  1.332291E-02
 1.500000E+00  1.650000E+00  1.223665E-02
 1.500000E+00  1.700000E+00  1.108042E-02
 1.500000E+00  1.750000E+00  9.897138E-03
 1.500000E+00  1.800000E+00  8.744954E-03
 1.500000E+00  1.850000E+00  7.693496E-03
 1.500000E+00  1.900000E+00  6.816367E-03
 1.500000E+00  1.950000E+00  6.180687E-03
 1.500000E+00  2.000000E+00  5.835731E-03
 1.500000E+00  2.050000E+00  5.803670E-03
 1.500000E+00  2.100000E+00  6.075181E-03
 1.500000E+00  2.150000E+00  6.611337E-03
 1.500000E+00  2.200000E+00  7.351170E-03
 1.500000E+00  2.250000E+00  8.222517E-03
 1.500000E+00  2.300000E+00  9.153133E-03
 1.500000E+00  2.350000E+00  1.007953E-02
 1.500000E+00  2.400000E+00  1.095226E-02
 1.500000E+00  2.450000E+00  1.173758E-02
 1.500000E+00  2.500000E+00  1.241641E-02
 1.500000E+00  2.550000E+00  1.298166E-02
 1.500000E+00  2.600000E+00  1.343500E-02
 1.500000E+00  2.650000E+00  1.378380E-02
 1.500000E+00  2.700000E+00  1.403853E-02
 1.500000E+00  2.750000E+00  1.421090E-02
 1.500000E+00  2.800000E+00  1.431258E-02
 1.500000E+00  2.850000E+00  1.435443E-02
 1.500000E+00  2.900000E+00  1.434610E-02
 1.500000E+00  2.950000E+00  1.429588E-02
 1.500000E+00  3.000000E+00  1.421075E-02
 1.500000E+00  3.050000E+00  1.409646E-02
 1.500000E+00  3.100000E+00  1.395767E-02
 1.500000E+00  3.150000E+00  1.379814E-02
 1.500000E+00  3.200000E+00  1.362081E-02
 1.500000E+00  3.250000E+00  1.342799E-02
 1.500000E+00  3.300000E+00  1.322146E-02
 1.500000E+00  3.350000E+00  1.300258E-02
 1.500000E+00  3.400000E+00  1.277238E-02
 1.500000E+00  3.450000E+00  1.253163E-02
 1.500000E+00  3.500000E+00  1.228091E-02
 1.500000E+00  3.550000E+00  1.202065E-02
 1.500000E+00  3.600000E+00  1.175114E-02
 1.500000E+00  3.650000E+00  1.147258E-02
 1.500000E+00  3.700000E+00  1.118511E-02
 1.500000E+00  3.750000E+00  1.088877E-02
 1.500000E+00  3.800000E+00  1.058359E-02
 1.500000E+00  3.850000E+00  1.026958E-02
 1.500000E+00  3.900000E+00  9.946753E-03
 1.500000E+00  3.950000E+00  9.615132E-03
 1.500000E+00  4.000000E+00  9.274800E-03
 1.500000E+00  4.050000E+00  8.925892E-03
 1.500000E+00  4.100000E+00  8.568623E-03
 1.500000E+00  4.150000E+00  8.203307E-03
 1.500000E+00  4.200000E+00  7.830381E-03
 1.500000E+00  4.250000E+00  7.450437E-03
 1.500000E+00  4.300000E+00  7.064250E-03
 1.500000E+00  4.350000E+00  6.672809E-03
 1.500000E+00  4.400000E+00  6.277341E-03
 1.500000E+00  4.450000E+00  5.879319E-03
 1.500000E+00  4.500000E+00  5.480467E-03
 1.500000E+00  4.550000E+00  5.082741E-03
 1.500000E+00  4.600000E+00  4.688305E-03
 1.500000E+00  4.650000E+00  4.299492E-03
 1.500000E+00  4.700000E+00  3.918744E-03
 1.500000E+00  4.750000E+00  3.548558E-03
 1.500000E+00  4.800000E+00  3.191404E-03
 1.500000E+00  4.850000E+00  2.849650E-03
 1.500000E+00  4.900000E+00  2.525471E-03
 1.500000E+00  4.950000E+00  2.220771E-03
 1.500000E+00  5.000000E+00  1.937106E-03
 1.500000E+00  5.050000E+00  1.675633E-03
 1.500000E+00  5.100000E+00  1.437064E-03
 1.500000E+00  5.150000E+00  1.221659E-03
 1.500000E+00  5.200000E+00  1.029235E-03
 1.500000E+00  5.250000E+00  8.591915E-04
 1.500000E+00  5.300000E+00  7.105658E-04
 1.500000E+00  5.350000E+00  5.820908E-04
 1.500000E+00  5.400000E+00  4.722663E-04
 1.500000E+00  5.450000E+00  3.794315E-04
 1.500000E+00  5.500000E+00  3.018352E-04
 1.500000E+00  5.550000E+00  2.377015E-04
 1.500000E+00  5.600000E+00  1.852867E-04
 1.500000E+00  5.650000E+00  1.429261E-04
 1.500000E+00  5.700000E+00  1.090698E-04
 1.500000E+00  5.750000E+00  8.230754E-05
 1.500000E+00  5.800000E+00  6.138314E-05
 1.500000E+00  5.850000E+00  4.519970E-05
 1.500000E+00  5.900000E+00  3.281727E-05
 1.500000E+00  5.950000E+00  2.344475E-05
 1.500000E+00  6.000000E+00  1.642774E-05
 1.500000E+00  6.050000E+00  1.123399E-05
 1.500000E+00  6.100000E+00  7.437869E-06
 1.500000E+00  6.150000E+00  4.704985E-06
 1.500000E+00  6.200000E+00  2.777735E-06
 1.500000E+00  6.250000E+00  1.462425E-06
 1.500000E+00  6.300000E+00  6.184315E-07
 1.500000E+00  6.350000E+00  1.498328E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  2.362984E-07
 1.550000E+00 -6.300000E+00  9.733983E-07
 1.550000E+00 -6.250000E+00  2.294185E-06
 1.550000E+00 -6.200000E+00  4.336768E-06
 1.550000E+00 -6.150000E+00  7.299272E-06
 1.550000E+00 -6.100000E+00  1.144794E-05
 1.550000E+00 -6.050000E+00  1.712785E-05
 1.550000E+00 -6.000000E+00  2.477569E-05
 1.550000E+00 -5.950000E+00  3.493368E-05
 1.550000E+00 -5.900000E+00  4.826398E-05
 1.550000E+00 -5.850000E+00  6.556207E-05
 1.550000E+00 -5.800000E+00  8.776811E-05
 1.550000E+00 -5.750000E+00  1.159743E-04
 1.550000E+00 -5.700000E+00  1.514269E-04
 1.550000E+00 -5.650000E+00  1.955205E-04
 1.550000E+00 -5.600000E+00  2.497831E-04
 1.550000E+00 -5.550000E+00  3.158503E-04
 1.550000E+00 -5.500000E+00  3.954277E-04
 1.550000E+00 -5.450000E+00  4.902418E-04
 1.550000E+00 -5.400000E+00  6.019807E-04
 1.550000E+00 -5.350000E+00  7.322276E-04
 1.550000E+00 -5.300000E+00  8.823903E-04
 1.550000E+00 -5.250000E+00  1.053632E-03
 1.550000E+00 -5.200000E+00  1.246806E-03
 1.550000E+00 -5.150000E+00  1.462404E-03
 1.550000E+00 -5.100000E+00  1.700514E-03
 1.550000E+00 -5.050000E+00  1.960798E-03
 1.550000E+00 -5.000000E+00  2.242488E-03
 1.550000E+00 -4.950000E+00  2.544409E-03
 1.550000E+00 -4.900000E+00  2.865013E-03
 1.550000E+00 -4.850000E+00  3.202441E-03
 1.550000E+00 -4.800000E+00  3.554591E-03
 1.550000E+00 -4.750000E+00  3.919193E-03
 1.550000E+00 -4.700000E+00  4.293886E-03
 1.550000E+00 -4.650000E+00  4.676291E-03
 1.550000E+00 -4.600000E+00  5.064079E-03
 1.550000E+00 -4.550000E+00  5.455017E-03
 1.550000E+00 -4.500000E+00  5.847025E-03
 1.550000E+00 -4.450000E+00  6.238198E-03
 1.550000E+00 -4.400000E+00  6.626839E-03
 1.550000E+00 -4.350000E+00  7.011468E-03
 1.550000E+00 -4.300000E+00  7.390826E-03
 1.550000E+00 -4.250000E+00  7.763865E-03
 1.550000E+00 -4.200000E+00  8.129735E-03
 1.550000E+00 -4.150000E+00  8.487752E-03
 1.550000E+00 -4.100000E+00  8.837364E-03
 1.550000E+00 -4.050000E+00  9.178120E-03
 1.550000E+00 -4.000000E+00  9.509626E-03
 1.550000E+00 -3.950000E+00  9.831516E-03
 1.550000E+00 -3.900000E+00  1.014343E-02
 1.550000E+00 -3.850000E+00  1.044496E-02
 1.550000E+00 -3.800000E+00  1.073567E-02
 1.550000E+00 -3.750000E+00  1.101503E-02
 1.550000E+00 -3.700000E+00  1.128243E-02
 1.550000E+00 -3.650000E+00  1.153711E-02
 1.550000E+00 -3.600000E+00  1.177819E-02
 1.550000E+00 -3.550000E+00  1.200460E-02
 1.550000E+00 -3.500000E+00  1.221512E-02
 1.550000E+00 -3.450000E+00  1.240835E-02
 1.550000E+00 -3.400000E+00  1.258271E-02
 1.550000E+00 -3.350000E+00  1.273654E-02
 1.550000E+00 -3.300000E+00  1.286812E-02
 1.550000E+00 -3.250000E+00  1.297582E-02
 1.550000E+00 -3.200000E+00  1.305825E-02
 1.550000E+00 -3.150000E+00  1.311453E-02
 1.550000E+00 -3.100000E+00  1.314453E-02
 1.550000E+00 -3.050000E+00  1.314923E-02
 1.550000E+00 -3.000000E+00  1.313104E-02
 1.550000E+00 -2.950000E+00  1.309412E-02
 1.550000E+00 -2.900000E+00  1.304458E-02
 1.550000E+00 -2.850000E+00  1.299047E-02
 1.550000E+00 -2.800000E+00  1.294158E-02
 1.550000E+00 -2.750000E+00  1.290882E-02
 1.550000E+00 -2.700000E+00  1.290340E-02
 1.550000E+00 -2.650000E+00  1.293572E-02
 1.550000E+00 -2.600000E+00  1.301423E-02
 1.550000E+00 -2.550000E+00  1.314437E-02
 1.550000E+00 -2.500000E+00  1.332788E-02
 1.550000E+00 -2.450000E+00  1.356260E-02
 1.550000E+00 -2.400000E+00  1.384280E-02
 1.550000E+00 -2.350000E+00  1.415991E-02
 1.550000E+00 -2.300000E+00  1.450364E-02
 1.550000E+00 -2.250000E+00  1.486311E-02
 1.550000E+00 -2.200000E+00  1.522787E-02
 1.550000E+00 -2.150000E+00  1.558872E-02
 1.550000E+00 -2.100000E+00  1.593819E-02
 1.550000E+00 -2.050000E+00  1.627069E-02
 1.550000E+00 -2.000000E+00  1.658252E-02
 1.550000E+00 -1.950000E+00  1.687160E-02
 1.550000E+00 -1.900000E+00  1.713721E-02
 1.550000E+00 -1.850000E+00  1.737964E-02
 1.550000E+00 -1.800000E+00  1.759989E-02
 1.550000E+00 -1.750000E+00  1.779941E-02
 1.550000E+00 -1.700000E+00  1.797988E-02
 1.550000E+00 -1.650000E+00  1.814306E-02
 1.550000E+00 -1.600000E+00  1.829067E-02
 1.550000E+00 -1.550000E+00  1.842431E-02
 1.550000E+00 -1.500000E+00  1.854543E-02
 1.550000E+00 -1.450000E+00  1.865535E-02
 1.550000E+00 -1.400000E+00  1.875522E-02
 1.550000E+00 -1.350000E+00  1.884607E-02
 1.550000E+00 -1.300000E+00  1.892883E-02
 1.550000E+00 -1.250000E+00  1.900433E-02
 1.550000E+00 -1.200000E+00  1.907336E-02
 1.550000E+00 -1.150000E+00  1.913664E-02
 1.550000E+00 -1.100000E+00  1.919488E-02
 1.550000E+00 -1.050000E+00  1.924873E-02
 1.550000E+00 -1.000000E+00  1.929880E-02
 1.550000E+00 -9.500000E-01  1.934571E-02
 1.550000E+00 -9.000000E-01  1.938999E-02
 1.550000E+00 -8.500000E-01  1.943216E-02
 1.550000E+00 -8.000000E-01  1.947268E-02
 1.550000E+00 -7.500000E-01  1.951193E-02
 1.550000E+00 -7.000000E-01  1.955023E-02
 1.550000E+00 -6.500000E-01  1.958780E-02
 1.550000E+00 -6.000000E-01  1.962475E-02
 1.550000E+00 -5.500000E-01  1.966110E-02
 1.550000E+00 -5.000000E-01  1.969674E-02
 1.550000E+00 -4.500000E-01  1.973149E-02
 1.550000E+00 -4.000000E-01  1.976507E-02
 1.550000E+00 -3.500000E-01  1.979717E-02
 1.550000E+00 -3.000000E-01  1.982744E-02
 1.550000E+00 -2.500000E-01  1.985553E-02
 1.550000E+00 -2.000000E-01  1.988111E-02
 1.550000E+00 -1.500000E-01  1.990385E-02
 1.550000E+00 -1.000000E-01  1.992348E-02
 1.550000E+00 -5.000000E-02  1.993977E-02
 1.550000E+00  0.000000E+00  1.995252E-02
 1.550000E+00  5.000000E-02  1.996158E-02
 1.550000E+00  1.000000E-01  1.996681E-02
 1.550000E+00  1.500000E-01  1.996812E-02
 1.550000E+00  2.000000E-01  1.996542E-02
 1.550000E+00  2.500000E-01  1.995864E-02
 1.550000E+00  3.000000E-01  1.994769E-02
 1.550000E+00  3.500000E-01  1.993245E-02
 1.550000E+00  4.000000E-01  1.991277E-02
 1.550000E+00  4.500000E-01  1.988843E-02
 1.550000E+00  5.000000E-01  1.985910E-02
 1.550000E+00  5.500000E-01  1.982437E-02
 1.550000E+00  6.000000E-01  1.978364E-02
 1.550000E+00  6.500000E-01  1.973616E-02
 1.550000E+00  7.000000E-01  1.968095E-02
 1.550000E+00  7.500000E-01  1.961677E-02
 1.550000E+00  8.000000E-01  1.954208E-02
 1.550000E+00  8.500000E-01  1.945492E-02
 1.550000E+00  9.000000E-01  1.935284E-02
 1.550000E+00  9.500000E-01  1.923277E-02
 1.550000E+00  1.000000E+00  1.909084E-02
 1.550000E+00  1.050000E+00  1.892221E-02
 1.550000E+00  1.100000E+00  1.872090E-02
 1.550000E+00  1.150000E+00  1.847953E-02
 1.550000E+00  1.200000E+00  1.818921E-02
 1.550000E+00  1.250000E+00  1.783939E-02
 1.550000E+00  1.300000E+00  1.741788E-02
 1.550000E+00  1.350000E+00  1.691114E-02
 1.550000E+00  1.400000E+00  1.630483E-02
 1.550000E+00  1.450000E+00  1.558505E-02
 1.550000E+00  1.500000E+00  1.474008E-02
 1.550000E+00  1.550000E+00  1.376315E-02
 1.550000E+00  1.600000E+00  1.265583E-02
 1.550000E+00  1.650000E+00  1.143209E-02
 1.550000E+00  1.700000E+00  1.012211E-02
 1.550000E+00  1.750000E+00  8.774955E-03
 1.550000E+00  1.800000E+00  7.458392E-03
 1.550000E+00  1.850000E+00  6.254740E-03
 1.550000E+00  1.900000E+00  5.251931E-03
 1.550000E+00  1.950000E+00  4.530726E-03
 1.550000E+00  2.000000E+00  4.150628E-03
 1.550000E+00  2.050000E+00  4.138298E-03
 1.550000E+00  2.100000E+00  4.482074E-03
 1.550000E+00  2.150000E+00  5.134426E-03
 1.550000E+00  2.200000E+00  6.021501E-03
 1.550000E+00  2.250000E+00  7.056678E-03
 1.550000E+00  2.300000E+00  8.154224E-03
 1.550000E+00  2.350000E+00  9.239892E-03
 1.550000E+00  2.400000E+00  1.025694E-02
 1.550000E+00  2.450000E+00  1.116774E-02
 1.550000E+00  2.500000E+00  1.195207E-02
 1.550000E+00  2.550000E+00  1.260360E-02
 1.550000E+00  2.600000E+00  1.312596E-02
 1.550000E+00  2.650000E+00  1.352894E-02
 1.550000E+00  2.700000E+00  1.382555E-02
 1.550000E+00  2.750000E+00  1.402987E-02
 1.550000E+00  2.800000E+00  1.415565E-02
 1.550000E+00  2.850000E+00  1.421546E-02
 1.550000E+00  2.900000E+00  1.422036E-02
 1.550000E+00  2.950000E+00  1.417977E-02
 1.550000E+00  3.000000E+00  1.410152E-02
 1.550000E+00  3.050000E+00  1.399203E-02
 1.550000E+00  3.100000E+00  1.385648E-02
 1.550000E+00  3.150000E+00  1.369899E-02
 1.550000E+00  3.200000E+00  1.352282E-02
 1.550000E+00  3.250000E+00  1.333048E-02
 1.550000E+00  3.300000E+00  1.312392E-02
 1.550000E+00  3.350000E+00  1.290462E-02
 1.550000E+00  3.400000E+00  1.267369E-02
 1.550000E+00  3.450000E+00  1.243200E-02
 1.550000E+00  3.500000E+00  1.218015E-02
 1.550000E+00  3.550000E+00  1.191863E-02
 1.550000E+00  3.600000E+00  1.164775E-02
 1.550000E+00  3.650000E+00  1.136775E-02
 1.550000E+00  3.700000E+00  1.107877E-02
 1.550000E+00  3.750000E+00  1.078087E-02
 1.550000E+00  3.800000E+00  1.047410E-02
 1.550000E+00  3.850000E+00  1.015847E-02
 1.550000E+00  3.900000E+00  9.834019E-03
 1.550000E+00  3.950000E+00  9.500796E-03
 1.550000E+00  4.000000E+00  9.158904E-03
 1.550000E+00  4.050000E+00  8.808509E-03
 1.550000E+00  4.100000E+00  8.449860E-03
 1.550000E+00  4.150000E+00  8.083313E-03
 1.550000E+00  4.200000E+00  7.709351E-03
 1.550000E+00  4.250000E+00  7.328616E-03
 1.550000E+00  4.300000E+00  6.941943E-03
 1.550000E+00  4.350000E+00  6.550382E-03
 1.550000E+00  4.400000E+00  6.155224E-03
 1.550000E+00  4.450000E+00  5.758006E-03
 1.550000E+00  4.500000E+00  5.360512E-03
 1.550000E+00  4.550000E+00  4.964751E-03
 1.550000E+00  4.600000E+00  4.572928E-03
 1.550000E+00  4.650000E+00  4.187395E-03
 1.550000E+00  4.700000E+00  3.810599E-03
 1.550000E+00  4.750000E+00  3.445016E-03
 1.550000E+00  4.800000E+00  3.093070E-03
 1.550000E+00  4.850000E+00  2.757061E-03
 1.550000E+00  4.900000E+00  2.439075E-03
 1.550000E+00  4.950000E+00  2.140909E-03
 1.550000E+00  5.000000E+00  1.864003E-03
 1.550000E+00  5.050000E+00  1.609387E-03
 1.550000E+00  5.100000E+00  1.377650E-03
 1.550000E+00  5.150000E+00  1.168933E-03
 1.550000E+00  5.200000E+00  9.829441E-04
 1.550000E+00  5.250000E+00  8.189930E-04
 1.550000E+00  5.300000E+00  6.760426E-04
 1.550000E+00  5.350000E+00  5.527727E-04
 1.550000E+00  5.400000E+00  4.476497E-04
 1.550000E+00  5.450000E+00  3.589985E-04
 1.550000E+00  5.500000E+00  2.850705E-04
 1.550000E+00  5.550000E+00  2.241071E-04
 1.550000E+00  5.600000E+00  1.743934E-04
 1.550000E+00  5.650000E+00  1.343017E-04
 1.550000E+00  5.700000E+00  1.023252E-04
 1.550000E+00  5.750000E+00  7.709924E-05
 1.550000E+00  5.800000E+00  5.741369E-05
 1.550000E+00  5.850000E+00  4.221632E-05
 1.550000E+00  5.900000E+00  3.060884E-05
 1.550000E+00  5.950000E+00  2.183788E-05
 1.550000E+00  6.000000E+00  1.528217E-05
 1.550000E+00  6.050000E+00  1.043780E-05
 1.550000E+00  6.100000E+00  6.902768E-06
 1.550000E+00  6.150000E+00  4.361898E-06
 1.550000E+00  6.200000E+00  2.572799E-06
 1.550000E+00  6.250000E+00  1.353492E-06
 1.550000E+00  6.300000E+00  5.720361E-07
 1.550000E+00  6.350000E+00  1.385425E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  2.201425E-07
 1.600000E+00 -6.300000E+00  9.069053E-07
 1.600000E+00 -6.250000E+00  2.137724E-06
 1.600000E+00 -6.200000E+00  4.041754E-06
 1.600000E+00 -6.150000E+00  6.804522E-06
 1.600000E+00 -6.100000E+00  1.067576E-05
 1.600000E+00 -6.050000E+00  1.597979E-05
 1.600000E+00 -6.000000E+00  2.312800E-05
 1.600000E+00 -5.950000E+00  3.263252E-05
 1.600000E+00 -5.900000E+00  4.512046E-05
 1.600000E+00 -5.850000E+00  6.134756E-05
 1.600000E+00 -5.800000E+00  8.220980E-05
 1.600000E+00 -5.750000E+00  1.087518E-04
 1.600000E+00 -5.700000E+00  1.421700E-04
 1.600000E+00 -5.650000E+00  1.838091E-04
 1.600000E+00 -5.600000E+00  2.351499E-04
 1.600000E+00 -5.550000E+00  2.977862E-04
 1.600000E+00 -5.500000E+00  3.733913E-04
 1.600000E+00 -5.450000E+00  4.636725E-04
 1.600000E+00 -5.400000E+00  5.703151E-04
 1.600000E+00 -5.350000E+00  6.949192E-04
 1.600000E+00 -5.300000E+00  8.389305E-04
 1.600000E+00 -5.250000E+00  1.003572E-03
 1.600000E+00 -5.200000E+00  1.189777E-03
 1.600000E+00 -5.150000E+00  1.398137E-03
 1.600000E+00 -5.100000E+00  1.628853E-03
 1.600000E+00 -5.050000E+00  1.881707E-03
 1.600000E+00 -5.000000E+00  2.156059E-03
 1.600000E+00 -4.950000E+00  2.450855E-03
 1.600000E+00 -4.900000E+00  2.764665E-03
 1.600000E+00 -4.850000E+00  3.095730E-03
 1.600000E+00 -4.800000E+00  3.442034E-03
 1.600000E+00 -4.750000E+00  3.801371E-03
 1.600000E+00 -4.700000E+00  4.171426E-03
 1.600000E+00 -4.650000E+00  4.549846E-03
 1.600000E+00 -4.600000E+00  4.934303E-03
 1.600000E+00 -4.550000E+00  5.322554E-03
 1.600000E+00 -4.500000E+00  5.712490E-03
 1.600000E+00 -4.450000E+00  6.102167E-03
 1.600000E+00 -4.400000E+00  6.489839E-03
 1.600000E+00 -4.350000E+00  6.873975E-03
 1.600000E+00 -4.300000E+00  7.253260E-03
 1.600000E+00 -4.250000E+00  7.626596E-03
 1.600000E+00 -4.200000E+00  7.993083E-03
 1.600000E+00 -4.150000E+00  8.351997E-03
 1.600000E+00 -4.100000E+00  8.702756E-03
 1.600000E+00 -4.050000E+00  9.044885E-03
 1.600000E+00 -4.000000E+00  9.377986E-03
 1.600000E+00 -3.950000E+00  9.701700E-03
 1.600000E+00 -3.900000E+00  1.001569E-02
 1.600000E+00 -3.850000E+00  1.031959E-02
 1.600000E+00 -3.800000E+00  1.061304E-02
 1.600000E+00 -3.750000E+00  1.089558E-02
 1.600000E+00 -3.700000E+00  1.116671E-02
 1.600000E+00 -3.650000E+00  1.142583E-02
 1.600000E+00 -3.600000E+00  1.167222E-02
 1.600000E+00 -3.550000E+00  1.190504E-02
 1.600000E+00 -3.500000E+00  1.212335E-02
 1.600000E+00 -3.450000E+00  1.232608E-02
 1.600000E+00 -3.400000E+00  1.251204E-02
 1.600000E+00 -3.350000E+00  1.268003E-02
 1.600000E+00 -3.300000E+00  1.282883E-02
 1.600000E+00 -3.250000E+00  1.295733E-02
 1.600000E+00 -3.200000E+00  1.306469E-02
 1.600000E+00 -3.150000E+00  1.315048E-02
 1.600000E+00 -3.100000E+00  1.321491E-02
 1.600000E+00 -3.050000E+00  1.325906E-02
 1.600000E+00 -3.000000E+00  1.328511E-02
 1.600000E+00 -2.950000E+00  1.329656E-02
 1.600000E+00 -2.900000E+00  1.329830E-02
 1.600000E+00 -2.850000E+00  1.329663E-02
 1.600000E+00 -2.800000E+00  1.329900E-02
 1.600000E+00 -2.750000E+00  1.331361E-02
 1.600000E+00 -2.700000E+00  1.334874E-02
 1.600000E+00 -2.650000E+00  1.341206E-02
 1.600000E+00 -2.600000E+00  1.350972E-02
 1.600000E+00 -2.550000E+00  1.364572E-02
 1.600000E+00 -2.500000E+00  1.382140E-02
 1.600000E+00 -2.450000E+00  1.403529E-02
 1.600000E+00 -2.400000E+00  1.428334E-02
 1.600000E+00 -2.350000E+00  1.455942E-02
 1.600000E+00 -2.300000E+00  1.485608E-02
 1.600000E+00 -2.250000E+00  1.516530E-02
 1.600000E+00 -2.200000E+00  1.547930E-02
 1.600000E+00 -2.150000E+00  1.579105E-02
 1.600000E+00 -2.100000E+00  1.609468E-02
 1.600000E+00 -2.050000E+00  1.638566E-02
 1.600000E+00 -2.000000E+00  1.666081E-02
 1.600000E+00 -1.950000E+00  1.691816E-02
 1.600000E+00 -1.900000E+00  1.715680E-02
 1.600000E+00 -1.850000E+00  1.737662E-02
 1.600000E+00 -1.800000E+00  1.757810E-02
 1.600000E+00 -1.750000E+00  1.776214E-02
 1.600000E+00 -1.700000E+00  1.792988E-02
 1.600000E+00 -1.650000E+00  1.808254E-02
 1.600000E+00 -1.600000E+00  1.822138E-02
 1.600000E+00 -1.550000E+00  1.834761E-02
 1.600000E+00 -1.500000E+00  1.846234E-02
 1.600000E+00 -1.450000E+00  1.856658E-02
 1.600000E+00 -1.400000E+00  1.866126E-02
 1.600000E+00 -1.350000E+00  1.874721E-02
 1.600000E+00 -1.300000E+00  1.882520E-02
 1.600000E+00 -1.250000E+00  1.889596E-02
 1.600000E+00 -1.200000E+00  1.896017E-02
 1.600000E+00 -1.150000E+00  1.901850E-02
 1.600000E+00 -1.100000E+00  1.907162E-02
 1.600000E+00 -1.050000E+00  1.912020E-02
 1.600000E+00 -1.000000E+00  1.916489E-02
 1.600000E+00 -9.500000E-01  1.920634E-02
 1.600000E+00 -9.000000E-01  1.924521E-02
 1.600000E+00 -8.500000E-01  1.928213E-02
 1.600000E+00 -8.000000E-01  1.931768E-02
 1.600000E+00 -7.500000E-01  1.935242E-02
 1.600000E+00 -7.000000E-01  1.938680E-02
 1.600000E+00 -6.500000E-01  1.942119E-02
 1.600000E+00 -6.000000E-01  1.945584E-02
 1.600000E+00 -5.500000E-01  1.949084E-02
 1.600000E+00 -5.000000E-01  1.952615E-02
 1.600000E+00 -4.500000E-01  1.956158E-02
 1.600000E+00 -4.000000E-01  1.959682E-02
 1.600000E+00 -3.500000E-01  1.963149E-02
 1.600000E+00 -3.000000E-01  1.966511E-02
 1.600000E+00 -2.500000E-01  1.969720E-02
 1.600000E+00 -2.000000E-01  1.972725E-02
 1.600000E+00 -1.500000E-01  1.975480E-02
 1.600000E+00 -1.000000E-01  1.977940E-02
 1.600000E+00 -5.000000E-02  1.980068E-02
 1.600000E+00  0.000000E+00  1.981832E-02
 1.600000E+00  5.000000E-02  1.983207E-02
 1.600000E+00  1.000000E-01  1.984170E-02
 1.600000E+00  1.500000E-01  1.984707E-02
 1.600000E+00  2.000000E-01  1.984806E-02
 1.600000E+00  2.500000E-01  1.984455E-02
 1.600000E+00  3.000000E-01  1.983646E-02
 1.600000E+00  3.500000E-01  1.982367E-02
 1.600000E+00  4.000000E-01  1.980602E-02
 1.600000E+00  4.500000E-01  1.978333E-02
 1.600000E+00  5.000000E-01  1.975528E-02
 1.600000E+00  5.500000E-01  1.972145E-02
 1.600000E+00  6.000000E-01  1.968128E-02
 1.600000E+00  6.500000E-01  1.963400E-02
 1.600000E+00  7.000000E-01  1.957861E-02
 1.600000E+00  7.500000E-01  1.951385E-02
 1.600000E+00  8.000000E-01  1.943809E-02
 1.600000E+00  8.500000E-01  1.934928E-02
 1.600000E+00  9.000000E-01  1.924483E-02
 1.600000E+00  9.500000E-01  1.912145E-02
 1.600000E+00  1.000000E+00  1.897499E-02
 1.600000E+00  1.050000E+00  1.880023E-02
 1.600000E+00  1.100000E+00  1.859064E-02
 1.600000E+00  1.150000E+00  1.833819E-02
 1.600000E+00  1.200000E+00  1.803308E-02
 1.600000E+00  1.250000E+00  1.766362E-02
 1.600000E+00  1.300000E+00  1.721617E-02
 1.600000E+00  1.350000E+00  1.667543E-02
 1.600000E+00  1.400000E+00  1.602499E-02
 1.600000E+00  1.450000E+00  1.524861E-02
 1.600000E+00  1.500000E+00  1.433225E-02
 1.600000E+00  1.550000E+00  1.326699E-02
 1.600000E+00  1.600000E+00  1.205314E-02
 1.600000E+00  1.650000E+00  1.070483E-02
 1.600000E+00  1.700000E+00  9.254748E-03
 1.600000E+00  1.750000E+00  7.757448E-03
 1.600000E+00  1.800000E+00  6.289603E-03
 1.600000E+00  1.850000E+00  4.945435E-03
 1.600000E+00  1.900000E+00  3.826470E-03
 1.600000E+00  1.950000E+00  3.026494E-03
 1.600000E+00  2.000000E+00  2.614777E-03
 1.600000E+00  2.050000E+00  2.622203E-03
 1.600000E+00  2.100000E+00  3.034720E-03
 1.600000E+00  2.150000E+00  3.796379E-03
 1.600000E+00  2.200000E+00  4.820888E-03
 1.600000E+00  2.250000E+00  6.007839E-03
 1.600000E+00  2.300000E+00  7.258835E-03
 1.600000E+00  2.350000E+00  8.489723E-03
 1.600000E+00  2.400000E+00  9.637269E-03
 1.600000E+00  2.450000E+00  1.066056E-02
 1.600000E+00  2.500000E+00  1.153863E-02
 1.600000E+00  2.550000E+00  1.226619E-02
 1.600000E+00  2.600000E+00  1.284881E-02
 1.600000E+00  2.650000E+00  1.329869E-02
 1.600000E+00  2.700000E+00  1.363123E-02
 1.600000E+00  2.750000E+00  1.386270E-02
 1.600000E+00  2.800000E+00  1.400873E-02
 1.600000E+00  2.850000E+00  1.408348E-02
 1.600000E+00  2.900000E+00  1.409923E-02
 1.600000E+00  2.950000E+00  1.406639E-02
 1.600000E+00  3.000000E+00  1.399356E-02
 1.600000E+00  3.050000E+00  1.388773E-02
 1.600000E+00  3.100000E+00  1.375452E-02
 1.600000E+00  3.150000E+00  1.359838E-02
 1.600000E+00  3.200000E+00  1.342281E-02
 1.600000E+00  3.250000E+00  1.323051E-02
 1.600000E+00  3.300000E+00  1.302357E-02
 1.600000E+00  3.350000E+00  1.280357E-02
 1.600000E+00  3.400000E+00  1.257170E-02
 1.600000E+00  3.450000E+00  1.232887E-02
 1.600000E+00  3.500000E+00  1.207575E-02
 1.600000E+00  3.550000E+00  1.181283E-02
 1.600000E+00  3.600000E+00  1.154049E-02
 1.600000E+00  3.650000E+00  1.125895E-02
 1.600000E+00  3.700000E+00  1.096837E-02
 1.600000E+00  3.750000E+00  1.066885E-02
 1.600000E+00  3.800000E+00  1.036043E-02
 1.600000E+00  3.850000E+00  1.004315E-02
 1.600000E+00  3.900000E+00  9.717055E-03
 1.600000E+00  3.950000E+00  9.382218E-03
 1.600000E+00  4.000000E+00  9.038767E-03
 1.600000E+00  4.050000E+00  8.686901E-03
 1.600000E+00  4.100000E+00  8.326906E-03
 1.600000E+00  4.150000E+00  7.959180E-03
 1.600000E+00  4.200000E+00  7.584258E-03
 1.600000E+00  4.250000E+00  7.202838E-03
 1.600000E+00  4.300000E+00  6.815812E-03
 1.600000E+00  4.350000E+00  6.424295E-03
 1.600000E+00  4.400000E+00  6.029641E-03
 1.600000E+00  4.450000E+00  5.633450E-03
 1.600000E+00  4.500000E+00  5.237562E-03
 1.600000E+00  4.550000E+00  4.844034E-03
 1.600000E+00  4.600000E+00  4.455107E-03
 1.600000E+00  4.650000E+00  4.073150E-03
 1.600000E+00  4.700000E+00  3.700608E-03
 1.600000E+00  4.750000E+00  3.339928E-03
 1.600000E+00  4.800000E+00  2.993485E-03
 1.600000E+00  4.850000E+00  2.663504E-03
 1.600000E+00  4.900000E+00  2.351976E-03
 1.600000E+00  4.950000E+00  2.060588E-03
 1.600000E+00  5.000000E+00  1.790655E-03
 1.600000E+00  5.050000E+00  1.543081E-03
 1.600000E+00  5.100000E+00  1.318329E-03
 1.600000E+00  5.150000E+00  1.116421E-03
 1.600000E+00  5.200000E+00  9.369592E-04
 1.600000E+00  5.250000E+00  7.791628E-04
 1.600000E+00  5.300000E+00  6.419246E-04
 1.600000E+00  5.350000E+00  5.238746E-04
 1.600000E+00  5.400000E+00  4.234499E-04
 1.600000E+00  5.450000E+00  3.389645E-04
 1.600000E+00  5.500000E+00  2.686767E-04
 1.600000E+00  5.550000E+00  2.108484E-04
 1.600000E+00  5.600000E+00  1.637965E-04
 1.600000E+00  5.650000E+00  1.259334E-04
 1.600000E+00  5.700000E+00  9.579705E-05
 1.600000E+00  5.750000E+00  7.206994E-05
 1.600000E+00  5.800000E+00  5.358919E-05
 1.600000E+00  5.850000E+00  3.934775E-05
 1.600000E+00  5.900000E+00  2.848929E-05
 1.600000E+00  5.950000E+00  2.029809E-05
 1.600000E+00  6.000000E+00  1.418580E-05
 1.600000E+00  6.050000E+00  9.676517E-06
 1.600000E+00  6.100000E+00  6.391444E-06
 1.600000E+00  6.150000E+00  4.034157E-06
 1.600000E+00  6.200000E+00  2.377041E-06
 1.600000E+00  6.250000E+00  1.249426E-06
 1.600000E+00  6.300000E+00  5.277060E-07
 1.600000E+00  6.350000E+00  1.277531E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  2.044941E-07
 1.650000E+00 -6.300000E+00  8.424736E-07
 1.650000E+00 -6.250000E+00  1.986014E-06
 1.650000E+00 -6.200000E+00  3.755462E-06
 1.650000E+00 -6.150000E+00  6.323955E-06
 1.650000E+00 -6.100000E+00  9.924984E-06
 1.650000E+00 -6.050000E+00  1.486248E-05
 1.650000E+00 -6.000000E+00  2.152286E-05
 1.650000E+00 -5.950000E+00  3.038853E-05
 1.650000E+00 -5.900000E+00  4.205185E-05
 1.650000E+00 -5.850000E+00  5.722883E-05
 1.650000E+00 -5.800000E+00  7.677110E-05
 1.650000E+00 -5.750000E+00  1.016750E-04
 1.650000E+00 -5.700000E+00  1.330860E-04
 1.650000E+00 -5.650000E+00  1.722972E-04
 1.650000E+00 -5.600000E+00  2.207396E-04
 1.650000E+00 -5.550000E+00  2.799623E-04
 1.650000E+00 -5.500000E+00  3.516027E-04
 1.650000E+00 -5.450000E+00  4.373443E-04
 1.650000E+00 -5.400000E+00  5.388651E-04
 1.650000E+00 -5.350000E+00  6.577768E-04
 1.650000E+00 -5.300000E+00  7.955581E-04
 1.650000E+00 -5.250000E+00  9.534871E-04
 1.650000E+00 -5.200000E+00  1.132575E-03
 1.650000E+00 -5.150000E+00  1.333508E-03
 1.650000E+00 -5.100000E+00  1.556599E-03
 1.650000E+00 -5.050000E+00  1.801754E-03
 1.650000E+00 -5.000000E+00  2.068461E-03
 1.650000E+00 -4.950000E+00  2.355795E-03
 1.650000E+00 -4.900000E+00  2.662445E-03
 1.650000E+00 -4.850000E+00  2.986764E-03
 1.650000E+00 -4.800000E+00  3.326827E-03
 1.650000E+00 -4.750000E+00  3.680505E-03
 1.650000E+00 -4.700000E+00  4.045534E-03
 1.650000E+00 -4.650000E+00  4.419595E-03
 1.650000E+00 -4.600000E+00  4.800370E-03
 1.650000E+00 -4.550000E+00  5.185612E-03
 1.650000E+00 -4.500000E+00  5.573185E-03
 1.650000E+00 -4.450000E+00  5.961112E-03
 1.650000E+00 -4.400000E+00  6.347602E-03
 1.650000E+00 -4.350000E+00  6.731069E-03
 1.650000E+00 -4.300000E+00  7.110145E-03
 1.650000E+00 -4.250000E+00  7.483676E-03
 1.650000E+00 -4.200000E+00  7.850710E-03
 1.650000E+00 -4.150000E+00  8.210477E-03
 1.650000E+00 -4.100000E+00  8.562354E-03
 1.650000E+00 -4.050000E+00  8.905841E-03
 1.650000E+00 -4.000000E+00  9.240523E-03
 1.650000E+00 -3.950000E+00  9.566044E-03
 1.650000E+00 -3.900000E+00  9.882078E-03
 1.650000E+00 -3.850000E+00  1.018831E-02
 1.650000E+00 -3.800000E+00  1.048441E-02
 1.650000E+00 -3.750000E+00  1.077002E-02
 1.650000E+00 -3.700000E+00  1.104472E-02
 1.650000E+00 -3.650000E+00  1.130802E-02
 1.650000E+00 -3.600000E+00  1.155938E-02
 1.650000E+00 -3.550000E+00  1.179814E-02
 1.650000E+00 -3.500000E+00  1.202357E-02
 1.650000E+00 -3.450000E+00  1.223487E-02
 1.650000E+00 -3.400000E+00  1.243118E-02
 1.650000E+00 -3.350000E+00  1.261164E-02
 1.650000E+00 -3.300000E+00  1.277543E-02
 1.650000E+00 -3.250000E+00  1.292184E-02
 1.650000E+00 -3.200000E+00  1.305041E-02
 1.650000E+00 -3.150000E+00  1.316103E-02
 1.650000E+00 -3.100000E+00  1.325410E-02
 1.650000E+00 -3.050000E+00  1.333072E-02
 1.650000E+00 -3.000000E+00  1.339282E-02
 1.650000E+00 -2.950000E+00  1.344327E-02
 1.650000E+00 -2.900000E+00  1.348600E-02
 1.650000E+00 -2.850000E+00  1.352587E-02
 1.650000E+00 -2.800000E+00  1.356855E-02
 1.650000E+00 -2.750000E+00  1.362017E-02
 1.650000E+00 -2.700000E+00  1.368688E-02
 1.650000E+00 -2.650000E+00  1.377427E-02
 1.650000E+00 -2.600000E+00  1.388688E-02
 1.650000E+00 -2.550000E+00  1.402764E-02
 1.650000E+00 -2.500000E+00  1.419759E-02
 1.650000E+00 -2.450000E+00  1.439575E-02
 1.650000E+00 -2.400000E+00  1.461931E-02
 1.650000E+00 -2.350000E+00  1.486390E-02
 1.650000E+00 -2.300000E+00  1.512415E-02
 1.650000E+00 -2.250000E+00  1.539422E-02
 1.650000E+00 -2.200000E+00  1.566829E-02
 1.650000E+00 -2.150000E+00  1.594105E-02
 1.650000E+00 -2.100000E+00  1.620793E-02
 1.650000E+00 -2.050000E+00  1.646528E-02
 1.650000E+00 -2.000000E+00  1.671040E-02
 1.650000E+00 -1.950000E+00  1.694151E-02
 1.650000E+00 -1.900000E+00  1.715758E-02
 1.650000E+00 -1.850000E+00  1.735826E-02
 1.650000E+00 -1.800000E+00  1.754367E-02
 1.650000E+00 -1.750000E+00  1.771428E-02
 1.650000E+00 -1.700000E+00  1.787080E-02
 1.650000E+00 -1.650000E+00  1.801406E-02
 1.650000E+00 -1.600000E+00  1.814491E-02
 1.650000E+00 -1.550000E+00  1.826423E-02
 1.650000E+00 -1.500000E+00  1.837284E-02
 1.650000E+00 -1.450000E+00  1.847149E-02
 1.650000E+00 -1.400000E+00  1.856089E-02
 1.650000E+00 -1.350000E+00  1.864168E-02
 1.650000E+00 -1.300000E+00  1.871449E-02
 1.650000E+00 -1.250000E+00  1.877992E-02
 1.650000E+00 -1.200000E+00  1.883857E-02
 1.650000E+00 -1.150000E+00  1.889105E-02
 1.650000E+00 -1.100000E+00  1.893800E-02
 1.650000E+00 -1.050000E+00  1.898010E-02
 1.650000E+00 -1.000000E+00  1.901806E-02
 1.650000E+00 -9.500000E-01  1.905261E-02
 1.650000E+00 -9.000000E-01  1.908453E-02
 1.650000E+00 -8.500000E-01  1.911463E-02
 1.650000E+00 -8.000000E-01  1.914368E-02
 1.650000E+00 -7.500000E-01  1.917245E-02
 1.650000E+00 -7.000000E-01  1.920161E-02
 1.650000E+00 -6.500000E-01  1.923175E-02
 1.650000E+00 -6.000000E-01  1.926327E-02
 1.650000E+00 -5.500000E-01  1.929642E-02
 1.650000E+00 -5.000000E-01  1.933122E-02
 1.650000E+00 -4.500000E-01  1.936751E-02
 1.650000E+00 -4.000000E-01  1.940494E-02
 1.650000E+00 -3.500000E-01  1.944298E-02
 1.650000E+00 -3.000000E-01  1.948103E-02
 1.650000E+00 -2.500000E-01  1.951838E-02
 1.650000E+00 -2.000000E-01  1.955433E-02
 1.650000E+00 -1.500000E-01  1.958818E-02
 1.650000E+00 -1.000000E-01  1.961929E-02
 1.650000E+00 -5.000000E-02  1.964709E-02
 1.650000E+00  0.000000E+00  1.967108E-02
 1.650000E+00  5.000000E-02  1.969090E-02
 1.650000E+00  1.000000E-01  1.970622E-02
 1.650000E+00  1.500000E-01  1.971683E-02
 1.650000E+00  2.000000E-01  1.972255E-02
 1.650000E+00  2.500000E-01  1.972327E-02
 1.650000E+00  3.000000E-01  1.971888E-02
 1.650000E+00  3.500000E-01  1.970928E-02
 1.650000E+00  4.000000E-01  1.969435E-02
 1.650000E+00  4.500000E-01  1.967389E-02
 1.650000E+00  5.000000E-01  1.964764E-02
 1.650000E+00  5.500000E-01  1.961520E-02
 1.650000E+00  6.000000E-01  1.957602E-02
 1.650000E+00  6.500000E-01  1.952936E-02
 1.650000E+00  7.000000E-01  1.947421E-02
 1.650000E+00  7.500000E-01  1.940930E-02
 1.650000E+00  8.000000E-01  1.933296E-02
 1.650000E+00  8.500000E-01  1.924307E-02
 1.650000E+00  9.000000E-01  1.913693E-02
 1.650000E+00  9.500000E-01  1.901109E-02
 1.650000E+00  1.000000E+00  1.886118E-02
 1.650000E+00  1.050000E+00  1.868168E-02
 1.650000E+00  1.100000E+00  1.846566E-02
 1.650000E+00  1.150000E+00  1.820455E-02
 1.650000E+00  1.200000E+00  1.788784E-02
 1.650000E+00  1.250000E+00  1.750291E-02
 1.650000E+00  1.300000E+00  1.703498E-02
 1.650000E+00  1.350000E+00  1.646730E-02
 1.650000E+00  1.400000E+00  1.578178E-02
 1.650000E+00  1.450000E+00  1.496025E-02
 1.650000E+00  1.500000E+00  1.398669E-02
 1.650000E+00  1.550000E+00  1.285040E-02
 1.650000E+00  1.600000E+00  1.155049E-02
 1.650000E+00  1.650000E+00  1.010116E-02
 1.650000E+00  1.700000E+00  8.536999E-03
 1.650000E+00  1.750000E+00  6.917047E-03
 1.650000E+00  1.800000E+00  5.325315E-03
 1.650000E+00  1.850000E+00  3.865965E-03
 1.650000E+00  1.900000E+00  2.651939E-03
 1.650000E+00  1.950000E+00  1.787991E-03
 1.650000E+00  2.000000E+00  1.351591E-03
 1.650000E+00  2.050000E+00  1.377074E-03
 1.650000E+00  2.100000E+00  1.848187E-03
 1.650000E+00  2.150000E+00  2.701679E-03
 1.650000E+00  2.200000E+00  3.840623E-03
 1.650000E+00  2.250000E+00  5.152975E-03
 1.650000E+00  2.300000E+00  6.529802E-03
 1.650000E+00  2.350000E+00  7.878869E-03
 1.650000E+00  2.400000E+00  9.131789E-03
 1.650000E+00  2.450000E+00  1.024520E-02
 1.650000E+00  2.500000E+00  1.119778E-02
 1.650000E+00  2.550000E+00  1.198526E-02
 1.650000E+00  2.600000E+00  1.261499E-02
 1.650000E+00  2.650000E+00  1.310120E-02
 1.650000E+00  2.700000E+00  1.346130E-02
 1.650000E+00  2.750000E+00  1.371338E-02
 1.650000E+00  2.800000E+00  1.387460E-02
 1.650000E+00  2.850000E+00  1.396035E-02
 1.650000E+00  2.900000E+00  1.398395E-02
 1.650000E+00  2.950000E+00  1.395656E-02
 1.650000E+00  3.000000E+00  1.388738E-02
 1.650000E+00  3.050000E+00  1.378386E-02
 1.650000E+00  3.100000E+00  1.365195E-02
 1.650000E+00  3.150000E+00  1.349636E-02
 1.650000E+00  3.200000E+00  1.332077E-02
 1.650000E+00  3.250000E+00  1.312803E-02
 1.650000E+00  3.300000E+00  1.292033E-02
 1.650000E+00  3.350000E+00  1.269932E-02
 1.650000E+00  3.400000E+00  1.246627E-02
 1.650000E+00  3.450000E+00  1.222211E-02
 1.650000E+00  3.500000E+00  1.196756E-02
 1.650000E+00  3.550000E+00  1.170312E-02
 1.650000E+00  3.600000E+00  1.142919E-02
 1.650000E+00  3.650000E+00  1.114602E-02
 1.650000E+00  3.700000E+00  1.085378E-02
 1.650000E+00  3.750000E+00  1.055257E-02
 1.650000E+00  3.800000E+00  1.024245E-02
 1.650000E+00  3.850000E+00  9.923482E-03
 1.650000E+00  3.900000E+00  9.595719E-03
 1.650000E+00  3.950000E+00  9.259259E-03
 1.650000E+00  4.000000E+00  8.914257E-03
 1.650000E+00  4.050000E+00  8.560945E-03
 1.650000E+00  4.100000E+00  8.199649E-03
 1.650000E+00  4.150000E+00  7.830814E-03
 1.650000E+00  4.200000E+00  7.455027E-03
 1.650000E+00  4.250000E+00  7.073046E-03
 1.650000E+00  4.300000E+00  6.685825E-03
 1.650000E+00  4.350000E+00  6.294540E-03
 1.650000E+00  4.400000E+00  5.900608E-03
 1.650000E+00  4.450000E+00  5.505689E-03
 1.650000E+00  4.500000E+00  5.111676E-03
 1.650000E+00  4.550000E+00  4.720671E-03
 1.650000E+00  4.600000E+00  4.334942E-03
 1.650000E+00  4.650000E+00  3.956873E-03
 1.650000E+00  4.700000E+00  3.588899E-03
 1.650000E+00  4.750000E+00  3.233435E-03
 1.650000E+00  4.800000E+00  2.892798E-03
 1.650000E+00  4.850000E+00  2.569133E-03
 1.650000E+00  4.900000E+00  2.264329E-03
 1.650000E+00  4.950000E+00  1.979958E-03
 1.650000E+00  5.000000E+00  1.717208E-03
 1.650000E+00  5.050000E+00  1.476854E-03
 1.650000E+00  5.100000E+00  1.259230E-03
 1.650000E+00  5.150000E+00  1.064242E-03
 1.650000E+00  5.200000E+00  8.913855E-04
 1.650000E+00  5.250000E+00  7.397938E-04
 1.650000E+00  5.300000E+00  6.082924E-04
 1.650000E+00  5.350000E+00  4.954652E-04
 1.650000E+00  5.400000E+00  3.997239E-04
 1.650000E+00  5.450000E+00  3.193764E-04
 1.650000E+00  5.500000E+00  2.526911E-04
 1.650000E+00  5.550000E+00  1.979544E-04
 1.650000E+00  5.600000E+00  1.535183E-04
 1.650000E+00  5.650000E+00  1.178376E-04
 1.650000E+00  5.700000E+00  8.949712E-05
 1.650000E+00  5.750000E+00  6.722807E-05
 1.650000E+00  5.800000E+00  4.991555E-05
 1.650000E+00  5.850000E+00  3.659817E-05
 1.650000E+00  5.900000E+00  2.646160E-05
 1.650000E+00  5.950000E+00  1.882760E-05
 1.650000E+00  6.000000E+00  1.314038E-05
 1.650000E+00  6.050000E+00  8.951539E-06
 1.650000E+00  6.100000E+00  5.905004E-06
 1.650000E+00  6.150000E+00  3.722607E-06
 1.650000E+00  6.200000E+00  2.191055E-06
 1.650000E+00  6.250000E+00  1.150590E-06
 1.650000E+00  6.300000E+00  4.856118E-07
 1.650000E+00  6.350000E+00  1.175090E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.893106E-07
 1.700000E+00 -6.300000E+00  7.799489E-07
 1.700000E+00 -6.250000E+00  1.838766E-06
 1.700000E+00 -6.200000E+00  3.477521E-06
 1.700000E+00 -6.150000E+00  5.857260E-06
 1.700000E+00 -6.100000E+00  9.195625E-06
 1.700000E+00 -6.050000E+00  1.377657E-05
 1.700000E+00 -6.000000E+00  1.996208E-05
 1.700000E+00 -5.950000E+00  2.820526E-05
 1.700000E+00 -5.900000E+00  3.906412E-05
 1.700000E+00 -5.850000E+00  5.321514E-05
 1.700000E+00 -5.800000E+00  7.146548E-05
 1.700000E+00 -5.750000E+00  9.476271E-05
 1.700000E+00 -5.700000E+00  1.242005E-04
 1.700000E+00 -5.650000E+00  1.610189E-04
 1.700000E+00 -5.600000E+00  2.065970E-04
 1.700000E+00 -5.550000E+00  2.624365E-04
 1.700000E+00 -5.500000E+00  3.301350E-04
 1.700000E+00 -5.450000E+00  4.113485E-04
 1.700000E+00 -5.400000E+00  5.077424E-04
 1.700000E+00 -5.350000E+00  6.209347E-04
 1.700000E+00 -5.300000E+00  7.524316E-04
 1.700000E+00 -5.250000E+00  9.035608E-04
 1.700000E+00 -5.200000E+00  1.075406E-03
 1.700000E+00 -5.150000E+00  1.268745E-03
 1.700000E+00 -5.100000E+00  1.484001E-03
 1.700000E+00 -5.050000E+00  1.721203E-03
 1.700000E+00 -5.000000E+00  1.979969E-03
 1.700000E+00 -4.950000E+00  2.259507E-03
 1.700000E+00 -4.900000E+00  2.558634E-03
 1.700000E+00 -4.850000E+00  2.875818E-03
 1.700000E+00 -4.800000E+00  3.209239E-03
 1.700000E+00 -4.750000E+00  3.556850E-03
 1.700000E+00 -4.700000E+00  3.916450E-03
 1.700000E+00 -4.650000E+00  4.285760E-03
 1.700000E+00 -4.600000E+00  4.662483E-03
 1.700000E+00 -4.550000E+00  5.044369E-03
 1.700000E+00 -4.500000E+00  5.429268E-03
 1.700000E+00 -4.450000E+00  5.815170E-03
 1.700000E+00 -4.400000E+00  6.200239E-03
 1.700000E+00 -4.350000E+00  6.582841E-03
 1.700000E+00 -4.300000E+00  6.961551E-03
 1.700000E+00 -4.250000E+00  7.335157E-03
 1.700000E+00 -4.200000E+00  7.702651E-03
 1.700000E+00 -4.150000E+00  8.063209E-03
 1.700000E+00 -4.100000E+00  8.416165E-03
 1.700000E+00 -4.050000E+00  8.760983E-03
 1.700000E+00 -4.000000E+00  9.097225E-03
 1.700000E+00 -3.950000E+00  9.424528E-03
 1.700000E+00 -3.900000E+00  9.742577E-03
 1.700000E+00 -3.850000E+00  1.005108E-02
 1.700000E+00 -3.800000E+00  1.034976E-02
 1.700000E+00 -3.750000E+00  1.063830E-02
 1.700000E+00 -3.700000E+00  1.091639E-02
 1.700000E+00 -3.650000E+00  1.118363E-02
 1.700000E+00 -3.600000E+00  1.143961E-02
 1.700000E+00 -3.550000E+00  1.168381E-02
 1.700000E+00 -3.500000E+00  1.191570E-02
 1.700000E+00 -3.450000E+00  1.213468E-02
 1.700000E+00 -3.400000E+00  1.234016E-02
 1.700000E+00 -3.350000E+00  1.253153E-02
 1.700000E+00 -3.300000E+00  1.270827E-02
 1.700000E+00 -3.250000E+00  1.286997E-02
 1.700000E+00 -3.200000E+00  1.301643E-02
 1.700000E+00 -3.150000E+00  1.314775E-02
 1.700000E+00 -3.100000E+00  1.326445E-02
 1.700000E+00 -3.050000E+00  1.336757E-02
 1.700000E+00 -3.000000E+00  1.345878E-02
 1.700000E+00 -2.950000E+00  1.354044E-02
 1.700000E+00 -2.900000E+00  1.361565E-02
 1.700000E+00 -2.850000E+00  1.368819E-02
 1.700000E+00 -2.800000E+00  1.376235E-02
 1.700000E+00 -2.750000E+00  1.384273E-02
 1.700000E+00 -2.700000E+00  1.393386E-02
 1.700000E+00 -2.650000E+00  1.403989E-02
 1.700000E+00 -2.600000E+00  1.416413E-02
 1.700000E+00 -2.550000E+00  1.430876E-02
 1.700000E+00 -2.500000E+00  1.447462E-02
 1.700000E+00 -2.450000E+00  1.466108E-02
 1.700000E+00 -2.400000E+00  1.486619E-02
 1.700000E+00 -2.350000E+00  1.508686E-02
 1.700000E+00 -2.300000E+00  1.531925E-02
 1.700000E+00 -2.250000E+00  1.555910E-02
 1.700000E+00 -2.200000E+00  1.580210E-02
 1.700000E+00 -2.150000E+00  1.604424E-02
 1.700000E+00 -2.100000E+00  1.628197E-02
 1.700000E+00 -2.050000E+00  1.651237E-02
 1.700000E+00 -2.000000E+00  1.673319E-02
 1.700000E+00 -1.950000E+00  1.694280E-02
 1.700000E+00 -1.900000E+00  1.714020E-02
 1.700000E+00 -1.850000E+00  1.732485E-02
 1.700000E+00 -1.800000E+00  1.749662E-02
 1.700000E+00 -1.750000E+00  1.765568E-02
 1.700000E+00 -1.700000E+00  1.780240E-02
 1.700000E+00 -1.650000E+00  1.793728E-02
 1.700000E+00 -1.600000E+00  1.806087E-02
 1.700000E+00 -1.550000E+00  1.817375E-02
 1.700000E+00 -1.500000E+00  1.827648E-02
 1.700000E+00 -1.450000E+00  1.836957E-02
 1.700000E+00 -1.400000E+00  1.845353E-02
 1.700000E+00 -1.350000E+00  1.852883E-02
 1.700000E+00 -1.300000E+00  1.859593E-02
 1.700000E+00 -1.250000E+00  1.865532E-02
 1.700000E+00 -1.200000E+00  1.870750E-02
 1.700000E+00 -1.150000E+00  1.875301E-02
 1.700000E+00 -1.100000E+00  1.879248E-02
 1.700000E+00 -1.050000E+00  1.882659E-02
 1.700000E+00 -1.000000E+00  1.885611E-02
 1.700000E+00 -9.500000E-01  1.888190E-02
 1.700000E+00 -9.000000E-01  1.890492E-02
 1.700000E+00 -8.500000E-01  1.892618E-02
 1.700000E+00 -8.000000E-01  1.894675E-02
 1.700000E+00 -7.500000E-01  1.896766E-02
 1.700000E+00 -7.000000E-01  1.898993E-02
 1.700000E+00 -6.500000E-01  1.901440E-02
 1.700000E+00 -6.000000E-01  1.904175E-02
 1.700000E+00 -5.500000E-01  1.907242E-02
 1.700000E+00 -5.000000E-01  1.910654E-02
 1.700000E+00 -4.500000E-01  1.914398E-02
 1.700000E+00 -4.000000E-01  1.918431E-02
 1.700000E+00 -3.500000E-01  1.922687E-02
 1.700000E+00 -3.000000E-01  1.927081E-02
 1.700000E+00 -2.500000E-01  1.931516E-02
 1.700000E+00 -2.000000E-01  1.935892E-02
 1.700000E+00 -1.500000E-01  1.940107E-02
 1.700000E+00 -1.000000E-01  1.944070E-02
 1.700000E+00 -5.000000E-02  1.947697E-02
 1.700000E+00  0.000000E+00  1.950920E-02
 1.700000E+00  5.000000E-02  1.953682E-02
 1.700000E+00  1.000000E-01  1.955942E-02
 1.700000E+00  1.500000E-01  1.957669E-02
 1.700000E+00  2.000000E-01  1.958841E-02
 1.700000E+00  2.500000E-01  1.959446E-02
 1.700000E+00  3.000000E-01  1.959475E-02
 1.700000E+00  3.500000E-01  1.958918E-02
 1.700000E+00  4.000000E-01  1.957767E-02
 1.700000E+00  4.500000E-01  1.956008E-02
 1.700000E+00  5.000000E-01  1.953619E-02
 1.700000E+00  5.500000E-01  1.950563E-02
 1.700000E+00  6.000000E-01  1.946790E-02
 1.700000E+00  6.500000E-01  1.942229E-02
 1.700000E+00  7.000000E-01  1.936782E-02
 1.700000E+00  7.500000E-01  1.930322E-02
 1.700000E+00  8.000000E-01  1.922682E-02
 1.700000E+00  8.500000E-01  1.913646E-02
 1.700000E+00  9.000000E-01  1.902938E-02
 1.700000E+00  9.500000E-01  1.890204E-02
 1.700000E+00  1.000000E+00  1.874992E-02
 1.700000E+00  1.050000E+00  1.856732E-02
 1.700000E+00  1.100000E+00  1.834705E-02
 1.700000E+00  1.150000E+00  1.808017E-02
 1.700000E+00  1.200000E+00  1.775571E-02
 1.700000E+00  1.250000E+00  1.736045E-02
 1.700000E+00  1.300000E+00  1.687884E-02
 1.700000E+00  1.350000E+00  1.629317E-02
 1.700000E+00  1.400000E+00  1.558420E-02
 1.700000E+00  1.450000E+00  1.473249E-02
 1.700000E+00  1.500000E+00  1.372064E-02
 1.700000E+00  1.550000E+00  1.253677E-02
 1.700000E+00  1.600000E+00  1.117916E-02
 1.700000E+00  1.650000E+00  9.662014E-03
 1.700000E+00  1.700000E+00  8.021261E-03
 1.700000E+00  1.750000E+00  6.318975E-03
 1.700000E+00  1.800000E+00  4.644204E-03
 1.700000E+00  1.850000E+00  3.107928E-03
 1.700000E+00  1.900000E+00  1.830915E-03
 1.700000E+00  1.950000E+00  9.254006E-04
 1.700000E+00  2.000000E+00  4.743789E-04
 1.700000E+00  2.050000E+00  5.143734E-04
 1.700000E+00  2.100000E+00  1.027397E-03
 1.700000E+00  2.150000E+00  1.944964E-03
 1.700000E+00  2.200000E+00  3.162697E-03
 1.700000E+00  2.250000E+00  4.560531E-03
 1.700000E+00  2.300000E+00  6.022378E-03
 1.700000E+00  2.350000E+00  7.450629E-03
 1.700000E+00  2.400000E+00  8.773568E-03
 1.700000E+00  2.450000E+00  9.946354E-03
 1.700000E+00  2.500000E+00  1.094760E-02
 1.700000E+00  2.550000E+00  1.177386E-02
 1.700000E+00  2.600000E+00  1.243376E-02
 1.700000E+00  2.650000E+00  1.294296E-02
 1.700000E+00  2.700000E+00  1.332027E-02
 1.700000E+00  2.750000E+00  1.358498E-02
 1.700000E+00  2.800000E+00  1.375529E-02
 1.700000E+00  2.850000E+00  1.384744E-02
 1.700000E+00  2.900000E+00  1.387538E-02
 1.700000E+00  2.950000E+00  1.385080E-02
 1.700000E+00  3.000000E+00  1.378327E-02
 1.700000E+00  3.050000E+00  1.368055E-02
 1.700000E+00  3.100000E+00  1.354880E-02
 1.700000E+00  3.150000E+00  1.339289E-02
 1.700000E+00  3.200000E+00  1.321662E-02
 1.700000E+00  3.250000E+00  1.302293E-02
 1.700000E+00  3.300000E+00  1.281407E-02
 1.700000E+00  3.350000E+00  1.259174E-02
 1.700000E+00  3.400000E+00  1.235725E-02
 1.700000E+00  3.450000E+00  1.211157E-02
 1.700000E+00  3.500000E+00  1.185542E-02
 1.700000E+00  3.550000E+00  1.158934E-02
 1.700000E+00  3.600000E+00  1.131372E-02
 1.700000E+00  3.650000E+00  1.102883E-02
 1.700000E+00  3.700000E+00  1.073484E-02
 1.700000E+00  3.750000E+00  1.043187E-02
 1.700000E+00  3.800000E+00  1.012001E-02
 1.700000E+00  3.850000E+00  9.799315E-03
 1.700000E+00  3.900000E+00  9.469863E-03
 1.700000E+00  3.950000E+00  9.131777E-03
 1.700000E+00  4.000000E+00  8.785239E-03
 1.700000E+00  4.050000E+00  8.430515E-03
 1.700000E+00  4.100000E+00  8.067976E-03
 1.700000E+00  4.150000E+00  7.698116E-03
 1.700000E+00  4.200000E+00  7.321579E-03
 1.700000E+00  4.250000E+00  6.939182E-03
 1.700000E+00  4.300000E+00  6.551942E-03
 1.700000E+00  4.350000E+00  6.161100E-03
 1.700000E+00  4.400000E+00  5.768130E-03
 1.700000E+00  4.450000E+00  5.374751E-03
 1.700000E+00  4.500000E+00  4.982903E-03
 1.700000E+00  4.550000E+00  4.594728E-03
 1.700000E+00  4.600000E+00  4.212520E-03
 1.700000E+00  4.650000E+00  3.838667E-03
 1.700000E+00  4.700000E+00  3.475591E-03
 1.700000E+00  4.750000E+00  3.125666E-03
 1.700000E+00  4.800000E+00  2.791147E-03
 1.700000E+00  4.850000E+00  2.474090E-03
 1.700000E+00  4.900000E+00  2.176280E-03
 1.700000E+00  4.950000E+00  1.899164E-03
 1.700000E+00  5.000000E+00  1.643802E-03
 1.700000E+00  5.050000E+00  1.410837E-03
 1.700000E+00  5.100000E+00  1.200476E-03
 1.700000E+00  5.150000E+00  1.012506E-03
 1.700000E+00  5.200000E+00  8.463213E-04
 1.700000E+00  5.250000E+00  7.009714E-04
 1.700000E+00  5.300000E+00  5.752186E-04
 1.700000E+00  5.350000E+00  4.676049E-04
 1.700000E+00  5.400000E+00  3.765209E-04
 1.700000E+00  5.450000E+00  3.002726E-04
 1.700000E+00  5.500000E+00  2.371431E-04
 1.700000E+00  5.550000E+00  1.854469E-04
 1.700000E+00  5.600000E+00  1.435741E-04
 1.700000E+00  5.650000E+00  1.100246E-04
 1.700000E+00  5.700000E+00  8.343202E-05
 1.700000E+00  5.750000E+00  6.257753E-05
 1.700000E+00  5.800000E+00  4.639490E-05
 1.700000E+00  5.850000E+00  3.396867E-05
 1.700000E+00  5.900000E+00  2.452634E-05
 1.700000E+00  5.950000E+00  1.742678E-05
 1.700000E+00  6.000000E+00  1.214621E-05
 1.700000E+00  6.050000E+00  8.263202E-06
 1.700000E+00  6.100000E+00  5.443800E-06
 1.700000E+00  6.150000E+00  3.427578E-06
 1.700000E+00  6.200000E+00  2.015107E-06
 1.700000E+00  6.250000E+00  1.057159E-06
 1.700000E+00  6.300000E+00  4.458417E-07
 1.700000E+00  6.350000E+00  1.078335E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.745728E-07
 1.750000E+00 -6.300000E+00  7.192674E-07
 1.750000E+00 -6.250000E+00  1.695884E-06
 1.750000E+00 -6.200000E+00  3.207870E-06
 1.750000E+00 -6.150000E+00  5.404561E-06
 1.750000E+00 -6.100000E+00  8.488208E-06
 1.750000E+00 -6.050000E+00  1.272334E-05
 1.750000E+00 -6.000000E+00  1.844805E-05
 1.750000E+00 -5.950000E+00  2.608673E-05
 1.750000E+00 -5.900000E+00  3.616350E-05
 1.750000E+00 -5.850000E+00  4.931565E-05
 1.750000E+00 -5.800000E+00  6.630597E-05
 1.750000E+00 -5.750000E+00  8.803305E-05
 1.750000E+00 -5.700000E+00  1.155381E-04
 1.750000E+00 -5.650000E+00  1.500069E-04
 1.750000E+00 -5.600000E+00  1.927649E-04
 1.750000E+00 -5.550000E+00  2.452639E-04
 1.750000E+00 -5.500000E+00  3.090587E-04
 1.750000E+00 -5.450000E+00  3.857732E-04
 1.750000E+00 -5.400000E+00  4.770554E-04
 1.750000E+00 -5.350000E+00  5.845239E-04
 1.750000E+00 -5.300000E+00  7.097061E-04
 1.750000E+00 -5.250000E+00  8.539733E-04
 1.750000E+00 -5.200000E+00  1.018475E-03
 1.750000E+00 -5.150000E+00  1.204078E-03
 1.750000E+00 -5.100000E+00  1.411310E-03
 1.750000E+00 -5.050000E+00  1.640324E-03
 1.750000E+00 -5.000000E+00  1.890869E-03
 1.750000E+00 -4.950000E+00  2.162287E-03
 1.750000E+00 -4.900000E+00  2.453530E-03
 1.750000E+00 -4.850000E+00  2.763193E-03
 1.750000E+00 -4.800000E+00  3.089564E-03
 1.750000E+00 -4.750000E+00  3.430690E-03
 1.750000E+00 -4.700000E+00  3.784444E-03
 1.750000E+00 -4.650000E+00  4.148594E-03
 1.750000E+00 -4.600000E+00  4.520873E-03
 1.750000E+00 -4.550000E+00  4.899039E-03
 1.750000E+00 -4.500000E+00  5.280929E-03
 1.750000E+00 -4.450000E+00  5.664506E-03
 1.750000E+00 -4.400000E+00  6.047896E-03
 1.750000E+00 -4.350000E+00  6.429413E-03
 1.750000E+00 -4.300000E+00  6.807577E-03
 1.750000E+00 -4.250000E+00  7.181117E-03
 1.750000E+00 -4.200000E+00  7.548963E-03
 1.750000E+00 -4.150000E+00  7.910235E-03
 1.750000E+00 -4.100000E+00  8.264214E-03
 1.750000E+00 -4.050000E+00  8.610323E-03
 1.750000E+00 -4.000000E+00  8.948094E-03
 1.750000E+00 -3.950000E+00  9.277147E-03
 1.750000E+00 -3.900000E+00  9.597169E-03
 1.750000E+00 -3.850000E+00  9.907887E-03
 1.750000E+00 -3.800000E+00  1.020905E-02
 1.750000E+00 -3.750000E+00  1.050041E-02
 1.750000E+00 -3.700000E+00  1.078170E-02
 1.750000E+00 -3.650000E+00  1.105263E-02
 1.750000E+00 -3.600000E+00  1.131287E-02
 1.750000E+00 -3.550000E+00  1.156205E-02
 1.750000E+00 -3.500000E+00  1.179977E-02
 1.750000E+00 -3.450000E+00  1.202561E-02
 1.750000E+00 -3.400000E+00  1.223916E-02
 1.750000E+00 -3.350000E+00  1.244002E-02
 1.750000E+00 -3.300000E+00  1.262788E-02
 1.750000E+00 -3.250000E+00  1.280256E-02
 1.750000E+00 -3.200000E+00  1.296403E-02
 1.750000E+00 -3.150000E+00  1.311253E-02
 1.750000E+00 -3.100000E+00  1.324861E-02
 1.750000E+00 -3.050000E+00  1.337324E-02
 1.750000E+00 -3.000000E+00  1.348783E-02
 1.750000E+00 -2.950000E+00  1.359433E-02
 1.750000E+00 -2.900000E+00  1.369518E-02
 1.750000E+00 -2.850000E+00  1.379329E-02
 1.750000E+00 -2.800000E+00  1.389195E-02
 1.750000E+00 -2.750000E+00  1.399458E-02
 1.750000E+00 -2.700000E+00  1.410458E-02
 1.750000E+00 -2.650000E+00  1.422501E-02
 1.750000E+00 -2.600000E+00  1.435832E-02
 1.750000E+00 -2.550000E+00  1.450616E-02
 1.750000E+00 -2.500000E+00  1.466919E-02
 1.750000E+00 -2.450000E+00  1.484705E-02
 1.750000E+00 -2.400000E+00  1.503839E-02
 1.750000E+00 -2.350000E+00  1.524106E-02
 1.750000E+00 -2.300000E+00  1.545231E-02
 1.750000E+00 -2.250000E+00  1.566903E-02
 1.750000E+00 -2.200000E+00  1.588805E-02
 1.750000E+00 -2.150000E+00  1.610634E-02
 1.750000E+00 -2.100000E+00  1.632115E-02
 1.750000E+00 -2.050000E+00  1.653014E-02
 1.750000E+00 -2.000000E+00  1.673144E-02
 1.750000E+00 -1.950000E+00  1.692361E-02
 1.750000E+00 -1.900000E+00  1.710566E-02
 1.750000E+00 -1.850000E+00  1.727698E-02
 1.750000E+00 -1.800000E+00  1.743726E-02
 1.750000E+00 -1.750000E+00  1.758643E-02
 1.750000E+00 -1.700000E+00  1.772461E-02
 1.750000E+00 -1.650000E+00  1.785204E-02
 1.750000E+00 -1.600000E+00  1.796901E-02
 1.750000E+00 -1.550000E+00  1.807584E-02
 1.750000E+00 -1.500000E+00  1.817285E-02
 1.750000E+00 -1.450000E+00  1.826036E-02
 1.750000E+00 -1.400000E+00  1.833865E-02
 1.750000E+00 -1.350000E+00  1.840801E-02
 1.750000E+00 -1.300000E+00  1.846875E-02
 1.750000E+00 -1.250000E+00  1.852122E-02
 1.750000E+00 -1.200000E+00  1.856579E-02
 1.750000E+00 -1.150000E+00  1.860296E-02
 1.750000E+00 -1.100000E+00  1.863329E-02
 1.750000E+00 -1.050000E+00  1.865750E-02
 1.750000E+00 -1.000000E+00  1.867644E-02
 1.750000E+00 -9.500000E-01  1.869111E-02
 1.750000E+00 -9.000000E-01  1.870271E-02
 1.750000E+00 -8.500000E-01  1.871253E-02
 1.750000E+00 -8.000000E-01  1.872202E-02
 1.750000E+00 -7.500000E-01  1.873262E-02
 1.750000E+00 -7.000000E-01  1.874577E-02
 1.750000E+00 -6.500000E-01  1.876273E-02
 1.750000E+00 -6.000000E-01  1.878454E-02
 1.750000E+00 -5.500000E-01  1.881191E-02
 1.750000E+00 -5.000000E-01  1.884515E-02
 1.750000E+00 -4.500000E-01  1.888417E-02
 1.750000E+00 -4.000000E-01  1.892843E-02
 1.750000E+00 -3.500000E-01  1.897705E-02
 1.750000E+00 -3.000000E-01  1.902888E-02
 1.750000E+00 -2.500000E-01  1.908256E-02
 1.750000E+00 -2.000000E-01  1.913665E-02
 1.750000E+00 -1.500000E-01  1.918974E-02
 1.750000E+00 -1.000000E-01  1.924051E-02
 1.750000E+00 -5.000000E-02  1.928780E-02
 1.750000E+00  0.000000E+00  1.933063E-02
 1.750000E+00  5.000000E-02  1.936824E-02
 1.750000E+00  1.000000E-01  1.940007E-02
 1.750000E+00  1.500000E-01  1.942573E-02
 1.750000E+00  2.000000E-01  1.944497E-02
 1.750000E+00  2.500000E-01  1.945765E-02
 1.750000E+00  3.000000E-01  1.946371E-02
 1.750000E+00  3.500000E-01  1.946312E-02
 1.750000E+00  4.000000E-01  1.945584E-02
 1.750000E+00  4.500000E-01  1.944181E-02
 1.750000E+00  5.000000E-01  1.942085E-02
 1.750000E+00  5.500000E-01  1.939269E-02
 1.750000E+00  6.000000E-01  1.935688E-02
 1.750000E+00  6.500000E-01  1.931276E-02
 1.750000E+00  7.000000E-01  1.925942E-02
 1.750000E+00  7.500000E-01  1.919561E-02
 1.750000E+00  8.000000E-01  1.911968E-02
 1.750000E+00  8.500000E-01  1.902949E-02
 1.750000E+00  9.000000E-01  1.892228E-02
 1.750000E+00  9.500000E-01  1.879446E-02
 1.750000E+00  1.000000E+00  1.864149E-02
 1.750000E+00  1.050000E+00  1.845759E-02
 1.750000E+00  1.100000E+00  1.823546E-02
 1.750000E+00  1.150000E+00  1.796603E-02
 1.750000E+00  1.200000E+00  1.763815E-02
 1.750000E+00  1.250000E+00  1.723837E-02
 1.750000E+00  1.300000E+00  1.675082E-02
 1.750000E+00  1.350000E+00  1.615740E-02
 1.750000E+00  1.400000E+00  1.543845E-02
 1.750000E+00  1.450000E+00  1.457401E-02
 1.750000E+00  1.500000E+00  1.354616E-02
 1.750000E+00  1.550000E+00  1.234257E-02
 1.750000E+00  1.600000E+00  1.096128E-02
 1.750000E+00  1.650000E+00  9.416585E-03
 1.750000E+00  1.700000E+00  7.745071E-03
 1.750000E+00  1.750000E+00  6.010177E-03
 1.750000E+00  1.800000E+00  4.303104E-03
 1.750000E+00  1.850000E+00  2.737667E-03
 1.750000E+00  1.900000E+00  1.437792E-03
 1.750000E+00  1.950000E+00  5.186275E-04
 1.750000E+00  2.000000E+00  6.517297E-05
 1.750000E+00  2.050000E+00  1.145315E-04
 1.750000E+00  2.100000E+00  6.476841E-04
 1.750000E+00  2.150000E+00  1.593744E-03
 1.750000E+00  2.200000E+00  2.845141E-03
 1.750000E+00  2.250000E+00  4.278505E-03
 1.750000E+00  2.300000E+00  5.774914E-03
 1.750000E+00  2.350000E+00  7.234714E-03
 1.750000E+00  2.400000E+00  8.585012E-03
 1.750000E+00  2.450000E+00  9.780535E-03
 1.750000E+00  2.500000E+00  1.080001E-02
 1.750000E+00  2.550000E+00  1.164042E-02
 1.750000E+00  2.600000E+00  1.231099E-02
 1.750000E+00  2.650000E+00  1.282800E-02
 1.750000E+00  2.700000E+00  1.321082E-02
 1.750000E+00  2.750000E+00  1.347927E-02
 1.750000E+00  2.800000E+00  1.365194E-02
 1.750000E+00  2.850000E+00  1.374541E-02
 1.750000E+00  2.900000E+00  1.377390E-02
 1.750000E+00  2.950000E+00  1.374928E-02
 1.750000E+00  3.000000E+00  1.368128E-02
 1.750000E+00  3.050000E+00  1.357776E-02
 1.750000E+00  3.100000E+00  1.344497E-02
 1.750000E+00  3.150000E+00  1.328783E-02
 1.750000E+00  3.200000E+00  1.311019E-02
 1.750000E+00  3.250000E+00  1.291502E-02
 1.750000E+00  3.300000E+00  1.270459E-02
 1.750000E+00  3.350000E+00  1.248064E-02
 1.750000E+00  3.400000E+00  1.224448E-02
 1.750000E+00  3.450000E+00  1.199708E-02
 1.750000E+00  3.500000E+00  1.173918E-02
 1.750000E+00  3.550000E+00  1.147132E-02
 1.750000E+00  3.600000E+00  1.119390E-02
 1.750000E+00  3.650000E+00  1.090719E-02
 1.750000E+00  3.700000E+00  1.061139E-02
 1.750000E+00  3.750000E+00  1.030661E-02
 1.750000E+00  3.800000E+00  9.992957E-03
 1.750000E+00  3.850000E+00  9.670501E-03
 1.750000E+00  3.900000E+00  9.339344E-03
 1.750000E+00  3.950000E+00  8.999631E-03
 1.750000E+00  4.000000E+00  8.651577E-03
 1.750000E+00  4.050000E+00  8.295486E-03
 1.750000E+00  4.100000E+00  7.931774E-03
 1.750000E+00  4.150000E+00  7.560989E-03
 1.750000E+00  4.200000E+00  7.183833E-03
 1.750000E+00  4.250000E+00  6.801184E-03
 1.750000E+00  4.300000E+00  6.414123E-03
 1.750000E+00  4.350000E+00  6.023952E-03
 1.750000E+00  4.400000E+00  5.632206E-03
 1.750000E+00  4.450000E+00  5.240654E-03
 1.750000E+00  4.500000E+00  4.851283E-03
 1.750000E+00  4.550000E+00  4.466268E-03
 1.750000E+00  4.600000E+00  4.087921E-03
 1.750000E+00  4.650000E+00  3.718631E-03
 1.750000E+00  4.700000E+00  3.360797E-03
 1.750000E+00  4.750000E+00  3.016748E-03
 1.750000E+00  4.800000E+00  2.688668E-03
 1.750000E+00  4.850000E+00  2.378518E-03
 1.750000E+00  4.900000E+00  2.087970E-03
 1.750000E+00  4.950000E+00  1.818346E-03
 1.750000E+00  5.000000E+00  1.570573E-03
 1.750000E+00  5.050000E+00  1.345158E-03
 1.750000E+00  5.100000E+00  1.142182E-03
 1.750000E+00  5.150000E+00  9.613175E-04
 1.750000E+00  5.200000E+00  8.018584E-04
 1.750000E+00  5.250000E+00  6.627741E-04
 1.750000E+00  5.300000E+00  5.427682E-04
 1.750000E+00  5.350000E+00  4.403459E-04
 1.750000E+00  5.400000E+00  3.538815E-04
 1.750000E+00  5.450000E+00  2.816838E-04
 1.750000E+00  5.500000E+00  2.220548E-04
 1.750000E+00  5.550000E+00  1.733407E-04
 1.750000E+00  5.600000E+00  1.339732E-04
 1.750000E+00  5.650000E+00  1.024995E-04
 1.750000E+00  5.700000E+00  7.760401E-05
 1.750000E+00  5.750000E+00  5.811867E-05
 1.750000E+00  5.800000E+00  4.302656E-05
 1.750000E+00  5.850000E+00  3.145810E-05
 1.750000E+00  5.900000E+00  2.268232E-05
 1.750000E+00  5.950000E+00  1.609463E-05
 1.750000E+00  6.000000E+00  1.120261E-05
 1.750000E+00  6.050000E+00  7.611097E-06
 1.750000E+00  6.100000E+00  5.007649E-06
 1.750000E+00  6.150000E+00  3.149030E-06
 1.750000E+00  6.200000E+00  1.849223E-06
 1.750000E+00  6.250000E+00  9.691755E-07
 1.750000E+00  6.300000E+00  4.084224E-07
 1.750000E+00  6.350000E+00  9.873486E-08
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.602960E-07
 1.800000E+00 -6.300000E+00  6.604990E-07
 1.800000E+00 -6.250000E+00  1.557557E-06
 1.800000E+00 -6.200000E+00  2.946922E-06
 1.800000E+00 -6.150000E+00  4.966645E-06
 1.800000E+00 -6.100000E+00  7.804107E-06
 1.800000E+00 -6.050000E+00  1.170500E-05
 1.800000E+00 -6.000000E+00  1.698419E-05
 1.800000E+00 -5.950000E+00  2.403798E-05
 1.800000E+00 -5.900000E+00  3.335718E-05
 1.800000E+00 -5.850000E+00  4.554035E-05
 1.800000E+00 -5.800000E+00  6.130622E-05
 1.800000E+00 -5.750000E+00  8.150440E-05
 1.800000E+00 -5.700000E+00  1.071233E-04
 1.800000E+00 -5.650000E+00  1.392935E-04
 1.800000E+00 -5.600000E+00  1.792856E-04
 1.800000E+00 -5.550000E+00  2.284991E-04
 1.800000E+00 -5.500000E+00  2.884430E-04
 1.800000E+00 -5.450000E+00  3.607048E-04
 1.800000E+00 -5.400000E+00  4.469104E-04
 1.800000E+00 -5.350000E+00  5.486726E-04
 1.800000E+00 -5.300000E+00  6.675337E-04
 1.800000E+00 -5.250000E+00  8.049016E-04
 1.800000E+00 -5.200000E+00  9.619855E-04
 1.800000E+00 -5.150000E+00  1.139734E-03
 1.800000E+00 -5.100000E+00  1.338778E-03
 1.800000E+00 -5.050000E+00  1.559389E-03
 1.800000E+00 -5.000000E+00  1.801449E-03
 1.800000E+00 -4.950000E+00  2.064439E-03
 1.800000E+00 -4.900000E+00  2.347449E-03
 1.800000E+00 -4.850000E+00  2.649205E-03
 1.800000E+00 -4.800000E+00  2.968118E-03
 1.800000E+00 -4.750000E+00  3.302336E-03
 1.800000E+00 -4.700000E+00  3.649815E-03
 1.800000E+00 -4.650000E+00  4.008382E-03
 1.800000E+00 -4.600000E+00  4.375809E-03
 1.800000E+00 -4.550000E+00  4.749868E-03
 1.800000E+00 -4.500000E+00  5.128392E-03
 1.800000E+00 -4.450000E+00  5.509322E-03
 1.800000E+00 -4.400000E+00  5.890748E-03
 1.800000E+00 -4.350000E+00  6.270936E-03
 1.800000E+00 -4.300000E+00  6.648350E-03
 1.800000E+00 -4.250000E+00  7.021656E-03
 1.800000E+00 -4.200000E+00  7.389724E-03
 1.800000E+00 -4.150000E+00  7.751609E-03
 1.800000E+00 -4.100000E+00  8.106537E-03
 1.800000E+00 -4.050000E+00  8.453880E-03
 1.800000E+00 -4.000000E+00  8.793134E-03
 1.800000E+00 -3.950000E+00  9.123898E-03
 1.800000E+00 -3.900000E+00  9.445846E-03
 1.800000E+00 -3.850000E+00  9.758714E-03
 1.800000E+00 -3.800000E+00  1.006228E-02
 1.800000E+00 -3.750000E+00  1.035632E-02
 1.800000E+00 -3.700000E+00  1.064064E-02
 1.800000E+00 -3.650000E+00  1.091502E-02
 1.800000E+00 -3.600000E+00  1.117920E-02
 1.800000E+00 -3.550000E+00  1.143291E-02
 1.800000E+00 -3.500000E+00  1.167588E-02
 1.800000E+00 -3.450000E+00  1.190782E-02
 1.800000E+00 -3.400000E+00  1.212845E-02
 1.800000E+00 -3.350000E+00  1.233754E-02
 1.800000E+00 -3.300000E+00  1.253495E-02
 1.800000E+00 -3.250000E+00  1.272061E-02
 1.800000E+00 -3.200000E+00  1.289464E-02
 1.800000E+00 -3.150000E+00  1.305735E-02
 1.800000E+00 -3.100000E+00  1.320929E-02
 1.800000E+00 -3.050000E+00  1.335133E-02
 1.800000E+00 -3.000000E+00  1.348467E-02
 1.800000E+00 -2.950000E+00  1.361089E-02
 1.800000E+00 -2.900000E+00  1.373193E-02
 1.800000E+00 -2.850000E+00  1.385005E-02
 1.800000E+00 -2.800000E+00  1.396775E-02
 1.800000E+00 -2.750000E+00  1.408762E-02
 1.800000E+00 -2.700000E+00  1.421221E-02
 1.800000E+00 -2.650000E+00  1.434380E-02
 1.800000E+00 -2.600000E+00  1.448423E-02
 1.800000E+00 -2.550000E+00  1.463476E-02
 1.800000E+00 -2.500000E+00  1.479593E-02
 1.800000E+00 -2.450000E+00  1.496756E-02
 1.800000E+00 -2.400000E+00  1.514874E-02
 1.800000E+00 -2.350000E+00  1.533797E-02
 1.800000E+00 -2.300000E+00  1.553328E-02
 1.800000E+00 -2.250000E+00  1.573243E-02
 1.800000E+00 -2.200000E+00  1.593306E-02
 1.800000E+00 -2.150000E+00  1.613289E-02
 1.800000E+00 -2.100000E+00  1.632979E-02
 1.800000E+00 -2.050000E+00  1.652188E-02
 1.800000E+00 -2.000000E+00  1.670760E-02
 1.800000E+00 -1.950000E+00  1.688569E-02
 1.800000E+00 -1.900000E+00  1.705520E-02
 1.800000E+00 -1.850000E+00  1.721548E-02
 1.800000E+00 -1.800000E+00  1.736609E-02
 1.800000E+00 -1.750000E+00  1.750681E-02
 1.800000E+00 -1.700000E+00  1.763755E-02
 1.800000E+00 -1.650000E+00  1.775832E-02
 1.800000E+00 -1.600000E+00  1.786920E-02
 1.800000E+00 -1.550000E+00  1.797029E-02
 1.800000E+00 -1.500000E+00  1.806168E-02
 1.800000E+00 -1.450000E+00  1.814347E-02
 1.800000E+00 -1.400000E+00  1.821574E-02
 1.800000E+00 -1.350000E+00  1.827860E-02
 1.800000E+00 -1.300000E+00  1.833216E-02
 1.800000E+00 -1.250000E+00  1.837661E-02
 1.800000E+00 -1.200000E+00  1.841220E-02
 1.800000E+00 -1.150000E+00  1.843931E-02
 1.800000E+00 -1.100000E+00  1.845847E-02
 1.800000E+00 -1.050000E+00  1.847039E-02
 1.800000E+00 -1.000000E+00  1.847602E-02
 1.800000E+00 -9.500000E-01  1.847657E-02
 1.800000E+00 -9.000000E-01  1.847349E-02
 1.800000E+00 -8.500000E-01  1.846852E-02
 1.800000E+00 -8.000000E-01  1.846355E-02
 1.800000E+00 -7.500000E-01  1.846062E-02
 1.800000E+00 -7.000000E-01  1.846172E-02
 1.800000E+00 -6.500000E-01  1.846873E-02
 1.800000E+00 -6.000000E-01  1.848319E-02
 1.800000E+00 -5.500000E-01  1.850621E-02
 1.800000E+00 -5.000000E-01  1.853833E-02
 1.800000E+00 -4.500000E-01  1.857951E-02
 1.800000E+00 -4.000000E-01  1.862909E-02
 1.800000E+00 -3.500000E-01  1.868589E-02
 1.800000E+00 -3.000000E-01  1.874828E-02
 1.800000E+00 -2.500000E-01  1.881438E-02
 1.800000E+00 -2.000000E-01  1.888215E-02
 1.800000E+00 -1.500000E-01  1.894962E-02
 1.800000E+00 -1.000000E-01  1.901493E-02
 1.800000E+00 -5.000000E-02  1.907647E-02
 1.800000E+00  0.000000E+00  1.913291E-02
 1.800000E+00  5.000000E-02  1.918323E-02
 1.800000E+00  1.000000E-01  1.922671E-02
 1.800000E+00  1.500000E-01  1.926285E-02
 1.800000E+00  2.000000E-01  1.929140E-02
 1.800000E+00  2.500000E-01  1.931223E-02
 1.800000E+00  3.000000E-01  1.932534E-02
 1.800000E+00  3.500000E-01  1.933079E-02
 1.800000E+00  4.000000E-01  1.932862E-02
 1.800000E+00  4.500000E-01  1.931887E-02
 1.800000E+00  5.000000E-01  1.930147E-02
 1.800000E+00  5.500000E-01  1.927625E-02
 1.800000E+00  6.000000E-01  1.924284E-02
 1.800000E+00  6.500000E-01  1.920067E-02
 1.800000E+00  7.000000E-01  1.914890E-02
 1.800000E+00  7.500000E-01  1.908635E-02
 1.800000E+00  8.000000E-01  1.901145E-02
 1.800000E+00  8.500000E-01  1.892209E-02
 1.800000E+00  9.000000E-01  1.881555E-02
 1.800000E+00  9.500000E-01  1.868832E-02
 1.800000E+00  1.000000E+00  1.853589E-02
 1.800000E+00  1.050000E+00  1.835253E-02
 1.800000E+00  1.100000E+00  1.813104E-02
 1.800000E+00  1.150000E+00  1.786243E-02
 1.800000E+00  1.200000E+00  1.753567E-02
 1.800000E+00  1.250000E+00  1.713745E-02
 1.800000E+00  1.300000E+00  1.665210E-02
 1.800000E+00  1.350000E+00  1.606177E-02
 1.800000E+00  1.400000E+00  1.534709E-02
 1.800000E+00  1.450000E+00  1.448844E-02
 1.800000E+00  1.500000E+00  1.346831E-02
 1.800000E+00  1.550000E+00  1.227477E-02
 1.800000E+00  1.600000E+00  1.090625E-02
 1.800000E+00  1.650000E+00  9.377251E-03
 1.800000E+00  1.700000E+00  7.724332E-03
 1.800000E+00  1.750000E+00  6.010484E-03
 1.800000E+00  1.800000E+00  4.325934E-03
 1.800000E+00  1.850000E+00  2.782963E-03
 1.800000E+00  1.900000E+00  1.503530E-03
 1.800000E+00  1.950000E+00  6.006707E-04
 1.800000E+00  2.000000E+00  1.575490E-04
 1.800000E+00  2.050000E+00  2.101231E-04
 1.800000E+00  2.100000E+00  7.391908E-04
 1.800000E+00  2.150000E+00  1.674658E-03
 1.800000E+00  2.200000E+00  2.910487E-03
 1.800000E+00  2.250000E+00  4.325197E-03
 1.800000E+00  2.300000E+00  5.801721E-03
 1.800000E+00  2.350000E+00  7.241941E-03
 1.800000E+00  2.400000E+00  8.574039E-03
 1.800000E+00  2.450000E+00  9.753363E-03
 1.800000E+00  2.500000E+00  1.075887E-02
 1.800000E+00  2.550000E+00  1.158752E-02
 1.800000E+00  2.600000E+00  1.224832E-02
 1.800000E+00  2.650000E+00  1.275729E-02
 1.800000E+00  2.700000E+00  1.313350E-02
 1.800000E+00  2.750000E+00  1.339647E-02
 1.800000E+00  2.800000E+00  1.356458E-02
 1.800000E+00  2.850000E+00  1.365418E-02
 1.800000E+00  2.900000E+00  1.367933E-02
 1.800000E+00  2.950000E+00  1.365178E-02
 1.800000E+00  3.000000E+00  1.358116E-02
 1.800000E+00  3.050000E+00  1.347524E-02
 1.800000E+00  3.100000E+00  1.334020E-02
 1.800000E+00  3.150000E+00  1.318093E-02
 1.800000E+00  3.200000E+00  1.300125E-02
 1.800000E+00  3.250000E+00  1.280408E-02
 1.800000E+00  3.300000E+00  1.259169E-02
 1.800000E+00  3.350000E+00  1.236581E-02
 1.800000E+00  3.400000E+00  1.212773E-02
 1.800000E+00  3.450000E+00  1.187842E-02
 1.800000E+00  3.500000E+00  1.161862E-02
 1.800000E+00  3.550000E+00  1.134887E-02
 1.800000E+00  3.600000E+00  1.106956E-02
 1.800000E+00  3.650000E+00  1.078096E-02
 1.800000E+00  3.700000E+00  1.048327E-02
 1.800000E+00  3.750000E+00  1.017663E-02
 1.800000E+00  3.800000E+00  9.861136E-03
 1.800000E+00  3.850000E+00  9.536892E-03
 1.800000E+00  3.900000E+00  9.204018E-03
 1.800000E+00  3.950000E+00  8.862686E-03
 1.800000E+00  4.000000E+00  8.513145E-03
 1.800000E+00  4.050000E+00  8.155740E-03
 1.800000E+00  4.100000E+00  7.790938E-03
 1.800000E+00  4.150000E+00  7.419342E-03
 1.800000E+00  4.200000E+00  7.041714E-03
 1.800000E+00  4.250000E+00  6.658995E-03
 1.800000E+00  4.300000E+00  6.272329E-03
 1.800000E+00  4.350000E+00  5.883080E-03
 1.800000E+00  4.400000E+00  5.492838E-03
 1.800000E+00  4.450000E+00  5.103423E-03
 1.800000E+00  4.500000E+00  4.716862E-03
 1.800000E+00  4.550000E+00  4.335357E-03
 1.800000E+00  4.600000E+00  3.961232E-03
 1.800000E+00  4.650000E+00  3.596871E-03
 1.800000E+00  4.700000E+00  3.244640E-03
 1.800000E+00  4.750000E+00  2.906816E-03
 1.800000E+00  4.800000E+00  2.585504E-03
 1.800000E+00  4.850000E+00  2.282564E-03
 1.800000E+00  4.900000E+00  1.999550E-03
 1.800000E+00  4.950000E+00  1.737651E-03
 1.800000E+00  5.000000E+00  1.497658E-03
 1.800000E+00  5.050000E+00  1.279945E-03
 1.800000E+00  5.100000E+00  1.084466E-03
 1.800000E+00  5.150000E+00  9.107798E-04
 1.800000E+00  5.200000E+00  7.580847E-04
 1.800000E+00  5.250000E+00  6.252748E-04
 1.800000E+00  5.300000E+00  5.110001E-04
 1.800000E+00  5.350000E+00  4.137341E-04
 1.800000E+00  5.400000E+00  3.318400E-04
 1.800000E+00  5.450000E+00  2.636343E-04
 1.800000E+00  5.500000E+00  2.074423E-04
 1.800000E+00  5.550000E+00  1.616458E-04
 1.800000E+00  5.600000E+00  1.247207E-04
 1.800000E+00  5.650000E+00  9.526421E-05
 1.800000E+00  5.700000E+00  7.201264E-05
 1.800000E+00  5.750000E+00  5.384982E-05
 1.800000E+00  5.800000E+00  3.980829E-05
 1.800000E+00  5.850000E+00  2.906417E-05
 1.800000E+00  5.900000E+00  2.092750E-05
 1.800000E+00  5.950000E+00  1.482951E-05
 1.800000E+00  6.000000E+00  1.030837E-05
 1.800000E+00  6.050000E+00  6.994424E-06
 1.800000E+00  6.100000E+00  4.596070E-06
 1.800000E+00  6.150000E+00  2.886707E-06
 1.800000E+00  6.200000E+00  1.693290E-06
 1.800000E+00  6.250000E+00  8.865978E-07
 1.800000E+00  6.300000E+00  3.733437E-07
 1.800000E+00  6.350000E+00  9.021163E-08
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.465303E-07
 1.850000E+00 -6.300000E+00  6.038481E-07
 1.850000E+00 -6.250000E+00  1.424260E-06
 1.850000E+00 -6.200000E+00  2.695562E-06
 1.850000E+00 -6.150000E+00  4.544969E-06
 1.850000E+00 -6.100000E+00  7.145549E-06
 1.850000E+00 -6.050000E+00  1.072480E-05
 1.850000E+00 -6.000000E+00  1.557504E-05
 1.850000E+00 -5.950000E+00  2.206519E-05
 1.850000E+00 -5.900000E+00  3.065348E-05
 1.850000E+00 -5.850000E+00  4.190033E-05
 1.850000E+00 -5.800000E+00  5.648086E-05
 1.850000E+00 -5.750000E+00  7.519601E-05
 1.850000E+00 -5.700000E+00  9.898129E-05
 1.850000E+00 -5.650000E+00  1.289118E-04
 1.850000E+00 -5.600000E+00  1.662018E-04
 1.850000E+00 -5.550000E+00  2.121967E-04
 1.850000E+00 -5.500000E+00  2.683565E-04
 1.850000E+00 -5.450000E+00  3.362288E-04
 1.850000E+00 -5.400000E+00  4.174115E-04
 1.850000E+00 -5.350000E+00  5.135061E-04
 1.850000E+00 -5.300000E+00  6.260626E-04
 1.850000E+00 -5.250000E+00  7.565184E-04
 1.850000E+00 -5.200000E+00  9.061356E-04
 1.850000E+00 -5.150000E+00  1.075938E-03
 1.850000E+00 -5.100000E+00  1.266655E-03
 1.850000E+00 -5.050000E+00  1.478674E-03
 1.850000E+00 -5.000000E+00  1.712008E-03
 1.850000E+00 -4.950000E+00  1.966278E-03
 1.850000E+00 -4.900000E+00  2.240717E-03
 1.850000E+00 -4.850000E+00  2.534191E-03
 1.850000E+00 -4.800000E+00  2.845239E-03
 1.850000E+00 -4.750000E+00  3.172123E-03
 1.850000E+00 -4.700000E+00  3.512889E-03
 1.850000E+00 -4.650000E+00  3.865438E-03
 1.850000E+00 -4.600000E+00  4.227586E-03
 1.850000E+00 -4.550000E+00  4.597131E-03
 1.850000E+00 -4.500000E+00  4.971908E-03
 1.850000E+00 -4.450000E+00  5.349844E-03
 1.850000E+00 -4.400000E+00  5.728994E-03
 1.850000E+00 -4.350000E+00  6.107581E-03
 1.850000E+00 -4.300000E+00  6.484012E-03
 1.850000E+00 -4.250000E+00  6.856891E-03
 1.850000E+00 -4.200000E+00  7.225021E-03
 1.850000E+00 -4.150000E+00  7.587394E-03
 1.850000E+00 -4.100000E+00  7.943172E-03
 1.850000E+00 -4.050000E+00  8.291674E-03
 1.850000E+00 -4.000000E+00  8.632352E-03
 1.850000E+00 -3.950000E+00  8.964772E-03
 1.850000E+00 -3.900000E+00  9.288592E-03
 1.850000E+00 -3.850000E+00  9.603546E-03
 1.850000E+00 -3.800000E+00  9.909420E-03
 1.850000E+00 -3.750000E+00  1.020603E-02
 1.850000E+00 -3.700000E+00  1.049322E-02
 1.850000E+00 -3.650000E+00  1.077080E-02
 1.850000E+00 -3.600000E+00  1.103862E-02
 1.850000E+00 -3.550000E+00  1.129647E-02
 1.850000E+00 -3.500000E+00  1.154416E-02
 1.850000E+00 -3.450000E+00  1.178152E-02
 1.850000E+00 -3.400000E+00  1.200838E-02
 1.850000E+00 -3.350000E+00  1.222462E-02
 1.850000E+00 -3.300000E+00  1.243020E-02
 1.850000E+00 -3.250000E+00  1.262517E-02
 1.850000E+00 -3.200000E+00  1.280972E-02
 1.850000E+00 -3.150000E+00  1.298419E-02
 1.850000E+00 -3.100000E+00  1.314911E-02
 1.850000E+00 -3.050000E+00  1.330524E-02
 1.850000E+00 -3.000000E+00  1.345361E-02
 1.850000E+00 -2.950000E+00  1.359551E-02
 1.850000E+00 -2.900000E+00  1.373248E-02
 1.850000E+00 -2.850000E+00  1.386627E-02
 1.850000E+00 -2.800000E+00  1.399882E-02
 1.850000E+00 -2.750000E+00  1.413210E-02
 1.850000E+00 -2.700000E+00  1.426803E-02
 1.850000E+00 -2.650000E+00  1.440833E-02
 1.850000E+00 -2.600000E+00  1.455441E-02
 1.850000E+00 -2.550000E+00  1.470725E-02
 1.850000E+00 -2.500000E+00  1.486731E-02
 1.850000E+00 -2.450000E+00  1.503451E-02
 1.850000E+00 -2.400000E+00  1.520827E-02
 1.850000E+00 -2.350000E+00  1.538753E-02
 1.850000E+00 -2.300000E+00  1.557091E-02
 1.850000E+00 -2.250000E+00  1.575678E-02
 1.850000E+00 -2.200000E+00  1.594338E-02
 1.850000E+00 -2.150000E+00  1.612899E-02
 1.850000E+00 -2.100000E+00  1.631195E-02
 1.850000E+00 -2.050000E+00  1.649075E-02
 1.850000E+00 -2.000000E+00  1.666408E-02
 1.850000E+00 -1.950000E+00  1.683084E-02
 1.850000E+00 -1.900000E+00  1.699013E-02
 1.850000E+00 -1.850000E+00  1.714127E-02
 1.850000E+00 -1.800000E+00  1.728376E-02
 1.850000E+00 -1.750000E+00  1.741723E-02
 1.850000E+00 -1.700000E+00  1.754144E-02
 1.850000E+00 -1.650000E+00  1.765622E-02
 1.850000E+00 -1.600000E+00  1.776144E-02
 1.850000E+00 -1.550000E+00  1.785699E-02
 1.850000E+00 -1.500000E+00  1.794274E-02
 1.850000E+00 -1.450000E+00  1.801858E-02
 1.850000E+00 -1.400000E+00  1.808438E-02
 1.850000E+00 -1.350000E+00  1.814002E-02
 1.850000E+00 -1.300000E+00  1.818540E-02
 1.850000E+00 -1.250000E+00  1.822050E-02
 1.850000E+00 -1.200000E+00  1.824542E-02
 1.850000E+00 -1.150000E+00  1.826038E-02
 1.850000E+00 -1.100000E+00  1.826583E-02
 1.850000E+00 -1.050000E+00  1.826249E-02
 1.850000E+00 -1.000000E+00  1.825141E-02
 1.850000E+00 -9.500000E-01  1.823401E-02
 1.850000E+00 -9.000000E-01  1.821214E-02
 1.850000E+00 -8.500000E-01  1.818801E-02
 1.850000E+00 -8.000000E-01  1.816421E-02
 1.850000E+00 -7.500000E-01  1.814351E-02
 1.850000E+00 -7.000000E-01  1.812874E-02
 1.850000E+00 -6.500000E-01  1.812258E-02
 1.850000E+00 -6.000000E-01  1.812729E-02
 1.850000E+00 -5.500000E-01  1.814455E-02
 1.850000E+00 -5.000000E-01  1.817525E-02
 1.850000E+00 -4.500000E-01  1.821941E-02
 1.850000E+00 -4.000000E-01  1.827620E-02
 1.850000E+00 -3.500000E-01  1.834398E-02
 1.850000E+00 -3.000000E-01  1.842049E-02
 1.850000E+00 -2.500000E-01  1.850309E-02
 1.850000E+00 -2.000000E-01  1.858893E-02
 1.850000E+00 -1.500000E-01  1.867524E-02
 1.850000E+00 -1.000000E-01  1.875944E-02
 1.850000E+00 -5.000000E-02  1.883935E-02
 1.850000E+00  0.000000E+00  1.891317E-02
 1.850000E+00  5.000000E-02  1.897957E-02
 1.850000E+00  1.000000E-01  1.903763E-02
 1.850000E+00  1.500000E-01  1.908678E-02
 1.850000E+00  2.000000E-01  1.912675E-02
 1.850000E+00  2.500000E-01  1.915750E-02
 1.850000E+00  3.000000E-01  1.917912E-02
 1.850000E+00  3.500000E-01  1.919179E-02
 1.850000E+00  4.000000E-01  1.919571E-02
 1.850000E+00  4.500000E-01  1.919104E-02
 1.850000E+00  5.000000E-01  1.917786E-02
 1.850000E+00  5.500000E-01  1.915613E-02
 1.850000E+00  6.000000E-01  1.912560E-02
 1.850000E+00  6.500000E-01  1.908584E-02
 1.850000E+00  7.000000E-01  1.903609E-02
 1.850000E+00  7.500000E-01  1.897528E-02
 1.850000E+00  8.000000E-01  1.890192E-02
 1.850000E+00  8.500000E-01  1.881403E-02
 1.850000E+00  9.000000E-01  1.870897E-02
 1.850000E+00  9.500000E-01  1.858336E-02
 1.850000E+00  1.000000E+00  1.843283E-02
 1.850000E+00  1.050000E+00  1.825185E-02
 1.850000E+00  1.100000E+00  1.803344E-02
 1.850000E+00  1.150000E+00  1.776895E-02
 1.850000E+00  1.200000E+00  1.744775E-02
 1.850000E+00  1.250000E+00  1.705706E-02
 1.850000E+00  1.300000E+00  1.658189E-02
 1.850000E+00  1.350000E+00  1.600522E-02
 1.850000E+00  1.400000E+00  1.530868E-02
 1.850000E+00  1.450000E+00  1.447384E-02
 1.850000E+00  1.500000E+00  1.348444E-02
 1.850000E+00  1.550000E+00  1.232974E-02
 1.850000E+00  1.600000E+00  1.100911E-02
 1.850000E+00  1.650000E+00  9.537366E-03
 1.850000E+00  1.700000E+00  7.950310E-03
 1.850000E+00  1.750000E+00  6.308711E-03
 1.850000E+00  1.800000E+00  4.698800E-03
 1.850000E+00  1.850000E+00  3.227164E-03
 1.850000E+00  1.900000E+00  2.008949E-03
 1.850000E+00  1.950000E+00  1.150369E-03
 1.850000E+00  2.000000E+00  7.291877E-04
 1.850000E+00  2.050000E+00  7.786608E-04
 1.850000E+00  2.100000E+00  1.280260E-03
 1.850000E+00  2.150000E+00  2.167728E-03
 1.850000E+00  2.200000E+00  3.341031E-03
 1.850000E+00  2.250000E+00  4.685470E-03
 1.850000E+00  2.300000E+00  6.090254E-03
 1.850000E+00  2.350000E+00  7.462175E-03
 1.850000E+00  2.400000E+00  8.732631E-03
 1.850000E+00  2.450000E+00  9.858587E-03
 1.850000E+00  2.500000E+00  1.081937E-02
 1.850000E+00  2.550000E+00  1.161145E-02
 1.850000E+00  2.600000E+00  1.224291E-02
 1.850000E+00  2.650000E+00  1.272864E-02
 1.850000E+00  2.700000E+00  1.308658E-02
 1.850000E+00  2.750000E+00  1.333525E-02
 1.850000E+00  2.800000E+00  1.349213E-02
 1.850000E+00  2.850000E+00  1.357287E-02
 1.850000E+00  2.900000E+00  1.359096E-02
 1.850000E+00  2.950000E+00  1.355771E-02
 1.850000E+00  3.000000E+00  1.348240E-02
 1.850000E+00  3.050000E+00  1.337253E-02
 1.850000E+00  3.100000E+00  1.323411E-02
 1.850000E+00  3.150000E+00  1.307186E-02
 1.850000E+00  3.200000E+00  1.288947E-02
 1.850000E+00  3.250000E+00  1.268982E-02
 1.850000E+00  3.300000E+00  1.247511E-02
 1.850000E+00  3.350000E+00  1.224701E-02
 1.850000E+00  3.400000E+00  1.200679E-02
 1.850000E+00  3.450000E+00  1.175541E-02
 1.850000E+00  3.500000E+00  1.149357E-02
 1.850000E+00  3.550000E+00  1.122181E-02
 1.850000E+00  3.600000E+00  1.094051E-02
 1.850000E+00  3.650000E+00  1.064995E-02
 1.850000E+00  3.700000E+00  1.035032E-02
 1.850000E+00  3.750000E+00  1.004176E-02
 1.850000E+00  3.800000E+00  9.724404E-03
 1.850000E+00  3.850000E+00  9.398353E-03
 1.850000E+00  3.900000E+00  9.063757E-03
 1.850000E+00  3.950000E+00  8.720821E-03
 1.850000E+00  4.000000E+00  8.369831E-03
 1.850000E+00  4.050000E+00  8.011179E-03
 1.850000E+00  4.100000E+00  7.645383E-03
 1.850000E+00  4.150000E+00  7.273103E-03
 1.850000E+00  4.200000E+00  6.895165E-03
 1.850000E+00  4.250000E+00  6.512574E-03
 1.850000E+00  4.300000E+00  6.126537E-03
 1.850000E+00  4.350000E+00  5.738478E-03
 1.850000E+00  4.400000E+00  5.350043E-03
 1.850000E+00  4.450000E+00  4.963096E-03
 1.850000E+00  4.500000E+00  4.579701E-03
 1.850000E+00  4.550000E+00  4.202079E-03
 1.850000E+00  4.600000E+00  3.832560E-03
 1.850000E+00  4.650000E+00  3.473510E-03
 1.850000E+00  4.700000E+00  3.127260E-03
 1.850000E+00  4.750000E+00  2.796022E-03
 1.850000E+00  4.800000E+00  2.481815E-03
 1.850000E+00  4.850000E+00  2.186391E-03
 1.850000E+00  4.900000E+00  1.911178E-03
 1.850000E+00  4.950000E+00  1.657232E-03
 1.850000E+00  5.000000E+00  1.425204E-03
 1.850000E+00  5.050000E+00  1.215332E-03
 1.850000E+00  5.100000E+00  1.027447E-03
 1.850000E+00  5.150000E+00  8.609956E-04
 1.850000E+00  5.200000E+00  7.150868E-04
 1.850000E+00  5.250000E+00  5.885442E-04
 1.850000E+00  5.300000E+00  4.799699E-04
 1.850000E+00  5.350000E+00  3.878114E-04
 1.850000E+00  5.400000E+00  3.104267E-04
 1.850000E+00  5.450000E+00  2.461448E-04
 1.850000E+00  5.500000E+00  1.933186E-04
 1.850000E+00  5.550000E+00  1.503692E-04
 1.850000E+00  5.600000E+00  1.158197E-04
 1.850000E+00  5.650000E+00  8.831898E-05
 1.850000E+00  5.700000E+00  6.665658E-05
 1.850000E+00  5.750000E+00  4.976877E-05
 1.850000E+00  5.800000E+00  3.673758E-05
 1.850000E+00  5.850000E+00  2.678446E-05
 1.850000E+00  5.900000E+00  1.925975E-05
 1.850000E+00  5.950000E+00  1.362971E-05
 1.850000E+00  6.000000E+00  9.462200E-06
 1.850000E+00  6.050000E+00  6.412283E-06
 1.850000E+00  6.100000E+00  4.208480E-06
 1.850000E+00  6.150000E+00  2.640264E-06
 1.850000E+00  6.200000E+00  1.547122E-06
 1.850000E+00  6.250000E+00  8.093412E-07
 1.850000E+00  6.300000E+00  3.405743E-07
 1.850000E+00  6.350000E+00  8.225703E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.333508E-07
 1.900000E+00 -6.300000E+00  5.496167E-07
 1.900000E+00 -6.250000E+00  1.296678E-06
 1.900000E+00 -6.200000E+00  2.455017E-06
 1.900000E+00 -6.150000E+00  4.141475E-06
 1.900000E+00 -6.100000E+00  6.515377E-06
 1.900000E+00 -6.050000E+00  9.786687E-06
 1.900000E+00 -6.000000E+00  1.422591E-05
 1.900000E+00 -5.950000E+00  2.017539E-05
 1.900000E+00 -5.900000E+00  2.806152E-05
 1.900000E+00 -5.850000E+00  3.840740E-05
 1.900000E+00 -5.800000E+00  5.184524E-05
 1.900000E+00 -5.750000E+00  6.912780E-05
 1.900000E+00 -5.700000E+00  9.113795E-05
 1.900000E+00 -5.650000E+00  1.188950E-04
 1.900000E+00 -5.600000E+00  1.535560E-04
 1.900000E+00 -5.550000E+00  1.964105E-04
 1.900000E+00 -5.500000E+00  2.488667E-04
 1.900000E+00 -5.450000E+00  3.124281E-04
 1.900000E+00 -5.400000E+00  3.886598E-04
 1.900000E+00 -5.350000E+00  4.791456E-04
 1.900000E+00 -5.300000E+00  5.854363E-04
 1.900000E+00 -5.250000E+00  7.089917E-04
 1.900000E+00 -5.200000E+00  8.511188E-04
 1.900000E+00 -5.150000E+00  1.012911E-03
 1.900000E+00 -5.100000E+00  1.195188E-03
 1.900000E+00 -5.050000E+00  1.398451E-03
 1.900000E+00 -5.000000E+00  1.622842E-03
 1.900000E+00 -4.950000E+00  1.868122E-03
 1.900000E+00 -4.900000E+00  2.133672E-03
 1.900000E+00 -4.850000E+00  2.418501E-03
 1.900000E+00 -4.800000E+00  2.721286E-03
 1.900000E+00 -4.750000E+00  3.040409E-03
 1.900000E+00 -4.700000E+00  3.374022E-03
 1.900000E+00 -4.650000E+00  3.720104E-03
 1.900000E+00 -4.600000E+00  4.076531E-03
 1.900000E+00 -4.550000E+00  4.441133E-03
 1.900000E+00 -4.500000E+00  4.811759E-03
 1.900000E+00 -4.450000E+00  5.186323E-03
 1.900000E+00 -4.400000E+00  5.562857E-03
 1.900000E+00 -4.350000E+00  5.939538E-03
 1.900000E+00 -4.300000E+00  6.314720E-03
 1.900000E+00 -4.250000E+00  6.686945E-03
 1.900000E+00 -4.200000E+00  7.054949E-03
 1.900000E+00 -4.150000E+00  7.417654E-03
 1.900000E+00 -4.100000E+00  7.774159E-03
 1.900000E+00 -4.050000E+00  8.123723E-03
 1.900000E+00 -4.000000E+00  8.465746E-03
 1.900000E+00 -3.950000E+00  8.799756E-03
 1.900000E+00 -3.900000E+00  9.125386E-03
 1.900000E+00 -3.850000E+00  9.442358E-03
 1.900000E+00 -3.800000E+00  9.750460E-03
 1.900000E+00 -3.750000E+00  1.004953E-02
 1.900000E+00 -3.700000E+00  1.033942E-02
 1.900000E+00 -3.650000E+00  1.062002E-02
 1.900000E+00 -3.600000E+00  1.089119E-02
 1.900000E+00 -3.550000E+00  1.115282E-02
 1.900000E+00 -3.500000E+00  1.140478E-02
 1.900000E+00 -3.450000E+00  1.164698E-02
 1.900000E+00 -3.400000E+00  1.187932E-02
 1.900000E+00 -3.350000E+00  1.210178E-02
 1.900000E+00 -3.300000E+00  1.231440E-02
 1.900000E+00 -3.250000E+00  1.251728E-02
 1.900000E+00 -3.200000E+00  1.271066E-02
 1.900000E+00 -3.150000E+00  1.289489E-02
 1.900000E+00 -3.100000E+00  1.307046E-02
 1.900000E+00 -3.050000E+00  1.323805E-02
 1.900000E+00 -3.000000E+00  1.339853E-02
 1.900000E+00 -2.950000E+00  1.355294E-02
 1.900000E+00 -2.900000E+00  1.370252E-02
 1.900000E+00 -2.850000E+00  1.384867E-02
 1.900000E+00 -2.800000E+00  1.399286E-02
 1.900000E+00 -2.750000E+00  1.413663E-02
 1.900000E+00 -2.700000E+00  1.428145E-02
 1.900000E+00 -2.650000E+00  1.442863E-02
 1.900000E+00 -2.600000E+00  1.457928E-02
 1.900000E+00 -2.550000E+00  1.473416E-02
 1.900000E+00 -2.500000E+00  1.489366E-02
 1.900000E+00 -2.450000E+00  1.505781E-02
 1.900000E+00 -2.400000E+00  1.522622E-02
 1.900000E+00 -2.350000E+00  1.539817E-02
 1.900000E+00 -2.300000E+00  1.557268E-02
 1.900000E+00 -2.250000E+00  1.574855E-02
 1.900000E+00 -2.200000E+00  1.592450E-02
 1.900000E+00 -2.150000E+00  1.609919E-02
 1.900000E+00 -2.100000E+00  1.627133E-02
 1.900000E+00 -2.050000E+00  1.643970E-02
 1.900000E+00 -2.000000E+00  1.660320E-02
 1.900000E+00 -1.950000E+00  1.676084E-02
 1.900000E+00 -1.900000E+00  1.691179E-02
 1.900000E+00 -1.850000E+00  1.705537E-02
 1.900000E+00 -1.800000E+00  1.719100E-02
 1.900000E+00 -1.750000E+00  1.731822E-02
 1.900000E+00 -1.700000E+00  1.743664E-02
 1.900000E+00 -1.650000E+00  1.754594E-02
 1.900000E+00 -1.600000E+00  1.764581E-02
 1.900000E+00 -1.550000E+00  1.773591E-02
 1.900000E+00 -1.500000E+00  1.781592E-02
 1.900000E+00 -1.450000E+00  1.788548E-02
 1.900000E+00 -1.400000E+00  1.794421E-02
 1.900000E+00 -1.350000E+00  1.799175E-02
 1.900000E+00 -1.300000E+00  1.802774E-02
 1.900000E+00 -1.250000E+00  1.805192E-02
 1.900000E+00 -1.200000E+00  1.806413E-02
 1.900000E+00 -1.150000E+00  1.806442E-02
 1.900000E+00 -1.100000E+00  1.805309E-02
 1.900000E+00 -1.050000E+00  1.803084E-02
 1.900000E+00 -1.000000E+00  1.799880E-02
 1.900000E+00 -9.500000E-01  1.795868E-02
 1.900000E+00 -9.000000E-01  1.791275E-02
 1.900000E+00 -8.500000E-01  1.786392E-02
 1.900000E+00 -8.000000E-01  1.781562E-02
 1.900000E+00 -7.500000E-01  1.777167E-02
 1.900000E+00 -7.000000E-01  1.773600E-02
 1.900000E+00 -6.500000E-01  1.771243E-02
 1.900000E+00 -6.000000E-01  1.770423E-02
 1.900000E+00 -5.500000E-01  1.771389E-02
 1.900000E+00 -5.000000E-01  1.774277E-02
 1.900000E+00 -4.500000E-01  1.779102E-02
 1.900000E+00 -4.000000E-01  1.785752E-02
 1.900000E+00 -3.500000E-01  1.794002E-02
 1.900000E+00 -3.000000E-01  1.803535E-02
 1.900000E+00 -2.500000E-01  1.813979E-02
 1.900000E+00 -2.000000E-01  1.824937E-02
 1.900000E+00 -1.500000E-01  1.836024E-02
 1.900000E+00 -1.000000E-01  1.846889E-02
 1.900000E+00 -5.000000E-02  1.857232E-02
 1.900000E+00  0.000000E+00  1.866820E-02
 1.900000E+00  5.000000E-02  1.875479E-02
 1.900000E+00  1.000000E-01  1.883098E-02
 1.900000E+00  1.500000E-01  1.889613E-02
 1.900000E+00  2.000000E-01  1.895002E-02
 1.900000E+00  2.500000E-01  1.899273E-02
 1.900000E+00  3.000000E-01  1.902450E-02
 1.900000E+00  3.500000E-01  1.904572E-02
 1.900000E+00  4.000000E-01  1.905678E-02
 1.900000E+00  4.500000E-01  1.905805E-02
 1.900000E+00  5.000000E-01  1.904978E-02
 1.900000E+00  5.500000E-01  1.903211E-02
 1.900000E+00  6.000000E-01  1.900497E-02
 1.900000E+00  6.500000E-01  1.896805E-02
 1.900000E+00  7.000000E-01  1.892075E-02
 1.900000E+00  7.500000E-01  1.886213E-02
 1.900000E+00  8.000000E-01  1.879084E-02
 1.900000E+00  8.500000E-01  1.870500E-02
 1.900000E+00  9.000000E-01  1.860218E-02
 1.900000E+00  9.500000E-01  1.847915E-02
 1.900000E+00  1.000000E+00  1.833179E-02
 1.900000E+00  1.050000E+00  1.815488E-02
 1.900000E+00  1.100000E+00  1.794184E-02
 1.900000E+00  1.150000E+00  1.768452E-02
 1.900000E+00  1.200000E+00  1.737296E-02
 1.900000E+00  1.250000E+00  1.699526E-02
 1.900000E+00  1.300000E+00  1.653750E-02
 1.900000E+00  1.350000E+00  1.598402E-02
 1.900000E+00  1.400000E+00  1.531806E-02
 1.900000E+00  1.450000E+00  1.452301E-02
 1.900000E+00  1.500000E+00  1.358457E-02
 1.900000E+00  1.550000E+00  1.249382E-02
 1.900000E+00  1.600000E+00  1.125143E-02
 1.900000E+00  1.650000E+00  9.872492E-03
 1.900000E+00  1.700000E+00  8.391334E-03
 1.900000E+00  1.750000E+00  6.864913E-03
 1.900000E+00  1.800000E+00  5.372902E-03
 1.900000E+00  1.850000E+00  4.012767E-03
 1.900000E+00  1.900000E+00  2.888940E-03
 1.900000E+00  1.950000E+00  2.097102E-03
 1.900000E+00  2.000000E+00  1.706849E-03
 1.900000E+00  2.050000E+00  1.747578E-03
 1.900000E+00  2.100000E+00  2.202165E-03
 1.900000E+00  2.150000E+00  3.010628E-03
 1.900000E+00  2.200000E+00  4.082492E-03
 1.900000E+00  2.250000E+00  5.313758E-03
 1.900000E+00  2.300000E+00  6.603486E-03
 1.900000E+00  2.350000E+00  7.866154E-03
 1.900000E+00  2.400000E+00  9.038188E-03
 1.900000E+00  2.450000E+00  1.007907E-02
 1.900000E+00  2.500000E+00  1.096868E-02
 1.900000E+00  2.550000E+00  1.170272E-02
 1.900000E+00  2.600000E+00  1.228777E-02
 1.900000E+00  2.650000E+00  1.273690E-02
 1.900000E+00  2.700000E+00  1.306629E-02
 1.900000E+00  2.750000E+00  1.329278E-02
 1.900000E+00  2.800000E+00  1.343249E-02
 1.900000E+00  2.850000E+00  1.349989E-02
 1.900000E+00  2.900000E+00  1.350757E-02
 1.900000E+00  2.950000E+00  1.346611E-02
 1.900000E+00  3.000000E+00  1.338424E-02
 1.900000E+00  3.050000E+00  1.326904E-02
 1.900000E+00  3.100000E+00  1.312619E-02
 1.900000E+00  3.150000E+00  1.296018E-02
 1.900000E+00  3.200000E+00  1.277452E-02
 1.900000E+00  3.250000E+00  1.257194E-02
 1.900000E+00  3.300000E+00  1.235456E-02
 1.900000E+00  3.350000E+00  1.212398E-02
 1.900000E+00  3.400000E+00  1.188143E-02
 1.900000E+00  3.450000E+00  1.162781E-02
 1.900000E+00  3.500000E+00  1.136382E-02
 1.900000E+00  3.550000E+00  1.108995E-02
 1.900000E+00  3.600000E+00  1.080659E-02
 1.900000E+00  3.650000E+00  1.051400E-02
 1.900000E+00  3.700000E+00  1.021238E-02
 1.900000E+00  3.750000E+00  9.901881E-03
 1.900000E+00  3.800000E+00  9.582627E-03
 1.900000E+00  3.850000E+00  9.254758E-03
 1.900000E+00  3.900000E+00  8.918448E-03
 1.900000E+00  3.950000E+00  8.573935E-03
 1.900000E+00  4.000000E+00  8.221547E-03
 1.900000E+00  4.050000E+00  7.861726E-03
 1.900000E+00  4.100000E+00  7.495044E-03
 1.900000E+00  4.150000E+00  7.122224E-03
 1.900000E+00  4.200000E+00  6.744154E-03
 1.900000E+00  4.250000E+00  6.361907E-03
 1.900000E+00  4.300000E+00  5.976752E-03
 1.900000E+00  4.350000E+00  5.590173E-03
 1.900000E+00  4.400000E+00  5.203867E-03
 1.900000E+00  4.450000E+00  4.819743E-03
 1.900000E+00  4.500000E+00  4.439891E-03
 1.900000E+00  4.550000E+00  4.066548E-03
 1.900000E+00  4.600000E+00  3.702038E-03
 1.900000E+00  4.650000E+00  3.348703E-03
 1.900000E+00  4.700000E+00  3.008825E-03
 1.900000E+00  4.750000E+00  2.684544E-03
 1.900000E+00  4.800000E+00  2.377783E-03
 1.900000E+00  4.850000E+00  2.090181E-03
 1.900000E+00  4.900000E+00  1.823033E-03
 1.900000E+00  4.950000E+00  1.577257E-03
 1.900000E+00  5.000000E+00  1.353365E-03
 1.900000E+00  5.050000E+00  1.151459E-03
 1.900000E+00  5.100000E+00  9.712471E-04
 1.900000E+00  5.150000E+00  8.120709E-04
 1.900000E+00  5.200000E+00  6.729530E-04
 1.900000E+00  5.250000E+00  5.526532E-04
 1.900000E+00  5.300000E+00  4.497325E-04
 1.900000E+00  5.350000E+00  3.626188E-04
 1.900000E+00  5.400000E+00  2.896706E-04
 1.900000E+00  5.450000E+00  2.292346E-04
 1.900000E+00  5.500000E+00  1.796959E-04
 1.900000E+00  5.550000E+00  1.395179E-04
 1.900000E+00  5.600000E+00  1.072733E-04
 1.900000E+00  5.650000E+00  8.166444E-05
 1.900000E+00  5.700000E+00  6.153501E-05
 1.900000E+00  5.750000E+00  4.587394E-05
 1.900000E+00  5.800000E+00  3.381258E-05
 1.900000E+00  5.850000E+00  2.461712E-05
 1.900000E+00  5.900000E+00  1.767742E-05
 1.900000E+00  5.950000E+00  1.249383E-05
 1.900000E+00  6.000000E+00  8.662997E-06
 1.900000E+00  6.050000E+00  5.863841E-06
 1.900000E+00  6.100000E+00  3.844297E-06
 1.900000E+00  6.150000E+00  2.409324E-06
 1.900000E+00  6.200000E+00  1.410499E-06
 1.900000E+00  6.250000E+00  7.372909E-07
 1.900000E+00  6.300000E+00  3.100672E-07
 1.900000E+00  6.350000E+00  7.485996E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  1.208423E-07
 1.950000E+00 -6.300000E+00  4.981442E-07
 1.950000E+00 -6.250000E+00  1.175574E-06
 1.950000E+00 -6.200000E+00  2.226642E-06
 1.950000E+00 -6.150000E+00  3.758281E-06
 1.950000E+00 -6.100000E+00  5.916645E-06
 1.950000E+00 -6.050000E+00  8.894846E-06
 1.950000E+00 -6.000000E+00  1.294235E-05
 1.950000E+00 -5.950000E+00  1.837577E-05
 1.950000E+00 -5.900000E+00  2.559059E-05
 1.950000E+00 -5.850000E+00  3.507348E-05
 1.950000E+00 -5.800000E+00  4.741464E-05
 1.950000E+00 -5.750000E+00  6.331942E-05
 1.950000E+00 -5.700000E+00  8.361852E-05
 1.950000E+00 -5.650000E+00  1.092754E-04
 1.950000E+00 -5.600000E+00  1.413894E-04
 1.950000E+00 -5.550000E+00  1.811924E-04
 1.950000E+00 -5.500000E+00  2.300382E-04
 1.950000E+00 -5.450000E+00  2.893823E-04
 1.950000E+00 -5.400000E+00  3.607519E-04
 1.950000E+00 -5.350000E+00  4.457071E-04
 1.950000E+00 -5.300000E+00  5.457925E-04
 1.950000E+00 -5.250000E+00  6.624828E-04
 1.950000E+00 -5.200000E+00  7.971225E-04
 1.950000E+00 -5.150000E+00  9.508663E-04
 1.950000E+00 -5.100000E+00  1.124621E-03
 1.950000E+00 -5.050000E+00  1.318993E-03
 1.950000E+00 -5.000000E+00  1.534252E-03
 1.950000E+00 -4.950000E+00  1.770298E-03
 1.950000E+00 -4.900000E+00  2.026661E-03
 1.950000E+00 -4.850000E+00  2.302499E-03
 1.950000E+00 -4.800000E+00  2.596631E-03
 1.950000E+00 -4.750000E+00  2.907572E-03
 1.950000E+00 -4.700000E+00  3.233587E-03
 1.950000E+00 -4.650000E+00  3.572746E-03
 1.950000E+00 -4.600000E+00  3.922994E-03
 1.950000E+00 -4.550000E+00  4.282204E-03
 1.950000E+00 -4.500000E+00  4.648246E-03
 1.950000E+00 -4.450000E+00  5.019033E-03
 1.950000E+00 -4.400000E+00  5.392574E-03
 1.950000E+00 -4.350000E+00  5.767010E-03
 1.950000E+00 -4.300000E+00  6.140642E-03
 1.950000E+00 -4.250000E+00  6.511951E-03
 1.950000E+00 -4.200000E+00  6.879604E-03
 1.950000E+00 -4.150000E+00  7.242456E-03
 1.950000E+00 -4.100000E+00  7.599535E-03
 1.950000E+00 -4.050000E+00  7.950038E-03
 1.950000E+00 -4.000000E+00  8.293310E-03
 1.950000E+00 -3.950000E+00  8.628831E-03
 1.950000E+00 -3.900000E+00  8.956201E-03
 1.950000E+00 -3.850000E+00  9.275120E-03
 1.950000E+00 -3.800000E+00  9.585370E-03
 1.950000E+00 -3.750000E+00  9.886791E-03
 1.950000E+00 -3.700000E+00  1.017926E-02
 1.950000E+00 -3.650000E+00  1.046269E-02
 1.950000E+00 -3.600000E+00  1.073700E-02
 1.950000E+00 -3.550000E+00  1.100210E-02
 1.950000E+00 -3.500000E+00  1.125794E-02
 1.950000E+00 -3.450000E+00  1.150447E-02
 1.950000E+00 -3.400000E+00  1.174168E-02
 1.950000E+00 -3.350000E+00  1.196959E-02
 1.950000E+00 -3.300000E+00  1.218829E-02
 1.950000E+00 -3.250000E+00  1.239793E-02
 1.950000E+00 -3.200000E+00  1.259877E-02
 1.950000E+00 -3.150000E+00  1.279115E-02
 1.950000E+00 -3.100000E+00  1.297553E-02
 1.950000E+00 -3.050000E+00  1.315249E-02
 1.950000E+00 -3.000000E+00  1.332277E-02
 1.950000E+00 -2.950000E+00  1.348724E-02
 1.950000E+00 -2.900000E+00  1.364690E-02
 1.950000E+00 -2.850000E+00  1.380285E-02
 1.950000E+00 -2.800000E+00  1.395627E-02
 1.950000E+00 -2.750000E+00  1.410834E-02
 1.950000E+00 -2.700000E+00  1.426022E-02
 1.950000E+00 -2.650000E+00  1.441294E-02
 1.950000E+00 -2.600000E+00  1.456734E-02
 1.950000E+00 -2.550000E+00  1.472407E-02
 1.950000E+00 -2.500000E+00  1.488347E-02
 1.950000E+00 -2.450000E+00  1.504560E-02
 1.950000E+00 -2.400000E+00  1.521023E-02
 1.950000E+00 -2.350000E+00  1.537687E-02
 1.950000E+00 -2.300000E+00  1.554482E-02
 1.950000E+00 -2.250000E+00  1.571323E-02
 1.950000E+00 -2.200000E+00  1.588110E-02
 1.950000E+00 -2.150000E+00  1.604744E-02
 1.950000E+00 -2.100000E+00  1.621120E-02
 1.950000E+00 -2.050000E+00  1.637139E-02
 1.950000E+00 -2.000000E+00  1.652707E-02
 1.950000E+00 -1.950000E+00  1.667737E-02
 1.950000E+00 -1.900000E+00  1.682150E-02
 1.950000E+00 -1.850000E+00  1.695877E-02
 1.950000E+00 -1.800000E+00  1.708856E-02
 1.950000E+00 -1.750000E+00  1.721033E-02
 1.950000E+00 -1.700000E+00  1.732357E-02
 1.950000E+00 -1.650000E+00  1.742779E-02
 1.950000E+00 -1.600000E+00  1.752249E-02
 1.950000E+00 -1.550000E+00  1.760715E-02
 1.950000E+00 -1.500000E+00  1.768121E-02
 1.950000E+00 -1.450000E+00  1.774404E-02
 1.950000E+00 -1.400000E+00  1.779500E-02
 1.950000E+00 -1.350000E+00  1.783340E-02
 1.950000E+00 -1.300000E+00  1.785860E-02
 1.950000E+00 -1.250000E+00  1.786999E-02
 1.950000E+00 -1.200000E+00  1.786711E-02
 1.950000E+00 -1.150000E+00  1.784972E-02
 1.950000E+00 -1.100000E+00  1.781794E-02
 1.950000E+00 -1.050000E+00  1.777235E-02
 1.950000E+00 -1.000000E+00  1.771418E-02
 1.950000E+00 -9.500000E-01  1.764540E-02
 1.950000E+00 -9.000000E-01  1.756886E-02
 1.950000E+00 -8.500000E-01  1.748830E-02
 1.950000E+00 -8.000000E-01  1.740829E-02
 1.950000E+00 -7.500000E-01  1.733400E-02
 1.950000E+00 -7.000000E-01  1.727092E-02
 1.950000E+00 -6.500000E-01  1.722440E-02
 1.950000E+00 -6.000000E-01  1.719916E-02
 1.950000E+00 -5.500000E-01  1.719878E-02
 1.950000E+00 -5.000000E-01  1.722535E-02
 1.950000E+00 -4.500000E-01  1.727915E-02
 1.950000E+00 -4.000000E-01  1.735867E-02
 1.950000E+00 -3.500000E-01  1.746077E-02
 1.950000E+00 -3.000000E-01  1.758103E-02
 1.950000E+00 -2.500000E-01  1.771422E-02
 1.950000E+00 -2.000000E-01  1.785483E-02
 1.950000E+00 -1.500000E-01  1.799753E-02
 1.950000E+00 -1.000000E-01  1.813756E-02
 1.950000E+00 -5.000000E-02  1.827092E-02
 1.950000E+00  0.000000E+00  1.839457E-02
 1.950000E+00  5.000000E-02  1.850633E-02
 1.950000E+00  1.000000E-01  1.860487E-02
 1.950000E+00  1.500000E-01  1.868954E-02
 1.950000E+00  2.000000E-01  1.876023E-02
 1.950000E+00  2.500000E-01  1.881720E-02
 1.950000E+00  3.000000E-01  1.886097E-02
 1.950000E+00  3.500000E-01  1.889220E-02
 1.950000E+00  4.000000E-01  1.891154E-02
 1.950000E+00  4.500000E-01  1.891964E-02
 1.950000E+00  5.000000E-01  1.891700E-02
 1.950000E+00  5.500000E-01  1.890398E-02
 1.950000E+00  6.000000E-01  1.888071E-02
 1.950000E+00  6.500000E-01  1.884707E-02
 1.950000E+00  7.000000E-01  1.880263E-02
 1.950000E+00  7.500000E-01  1.874662E-02
 1.950000E+00  8.000000E-01  1.867783E-02
 1.950000E+00  8.500000E-01  1.859460E-02
 1.950000E+00  9.000000E-01  1.849468E-02
 1.950000E+00  9.500000E-01  1.837509E-02
 1.950000E+00  1.000000E+00  1.823203E-02
 1.950000E+00  1.050000E+00  1.806069E-02
 1.950000E+00  1.100000E+00  1.785499E-02
 1.950000E+00  1.150000E+00  1.760747E-02
 1.950000E+00  1.200000E+00  1.730906E-02
 1.950000E+00  1.250000E+00  1.694895E-02
 1.950000E+00  1.300000E+00  1.651465E-02
 1.950000E+00  1.350000E+00  1.599222E-02
 1.950000E+00  1.400000E+00  1.536693E-02
 1.950000E+00  1.450000E+00  1.462448E-02
 1.950000E+00  1.500000E+00  1.375293E-02
 1.950000E+00  1.550000E+00  1.274554E-02
 1.950000E+00  1.600000E+00  1.160442E-02
 1.950000E+00  1.650000E+00  1.034473E-02
 1.950000E+00  1.700000E+00  8.998653E-03
 1.950000E+00  1.750000E+00  7.618079E-03
 1.950000E+00  1.800000E+00  6.274260E-03
 1.950000E+00  1.850000E+00  5.053201E-03
 1.950000E+00  1.900000E+00  4.046088E-03
 1.950000E+00  1.950000E+00  3.335749E-03
 1.950000E+00  2.000000E+00  2.981959E-03
 1.950000E+00  2.050000E+00  3.009612E-03
 1.950000E+00  2.100000E+00  3.403499E-03
 1.950000E+00  2.150000E+00  4.111461E-03
 1.950000E+00  2.200000E+00  5.054834E-03
 1.950000E+00  2.250000E+00  6.142836E-03
 1.950000E+00  2.300000E+00  7.286741E-03
 1.950000E+00  2.350000E+00  8.410636E-03
 1.950000E+00  2.400000E+00  9.457304E-03
 1.950000E+00  2.450000E+00  1.038950E-02
 1.950000E+00  2.500000E+00  1.118791E-02
 1.950000E+00  2.550000E+00  1.184738E-02
 1.950000E+00  2.600000E+00  1.237266E-02
 1.950000E+00  2.650000E+00  1.277462E-02
 1.950000E+00  2.700000E+00  1.306717E-02
 1.950000E+00  2.750000E+00  1.326510E-02
 1.950000E+00  2.800000E+00  1.338274E-02
 1.950000E+00  2.850000E+00  1.343309E-02
 1.950000E+00  2.900000E+00  1.342755E-02
 1.950000E+00  2.950000E+00  1.337577E-02
 1.950000E+00  3.000000E+00  1.328575E-02
 1.950000E+00  3.050000E+00  1.316404E-02
 1.950000E+00  3.100000E+00  1.301587E-02
 1.950000E+00  3.150000E+00  1.284542E-02
 1.950000E+00  3.200000E+00  1.265598E-02
 1.950000E+00  3.250000E+00  1.245010E-02
 1.950000E+00  3.300000E+00  1.222976E-02
 1.950000E+00  3.350000E+00  1.199648E-02
 1.950000E+00  3.400000E+00  1.175141E-02
 1.950000E+00  3.450000E+00  1.149543E-02
 1.950000E+00  3.500000E+00  1.122917E-02
 1.950000E+00  3.550000E+00  1.095312E-02
 1.950000E+00  3.600000E+00  1.066763E-02
 1.950000E+00  3.650000E+00  1.037297E-02
 1.950000E+00  3.700000E+00  1.006932E-02
 1.950000E+00  3.750000E+00  9.756848E-03
 1.950000E+00  3.800000E+00  9.435689E-03
 1.950000E+00  3.850000E+00  9.106006E-03
 1.950000E+00  3.900000E+00  8.768001E-03
 1.950000E+00  3.950000E+00  8.421952E-03
 1.950000E+00  4.000000E+00  8.068233E-03
 1.950000E+00  4.050000E+00  7.707337E-03
 1.950000E+00  4.100000E+00  7.339895E-03
 1.950000E+00  4.150000E+00  6.966695E-03
 1.950000E+00  4.200000E+00  6.588689E-03
 1.950000E+00  4.250000E+00  6.207019E-03
 1.950000E+00  4.300000E+00  5.823018E-03
 1.950000E+00  4.350000E+00  5.438229E-03
 1.950000E+00  4.400000E+00  5.054399E-03
 1.950000E+00  4.450000E+00  4.673474E-03
 1.950000E+00  4.500000E+00  4.297567E-03
 1.950000E+00  4.550000E+00  3.928919E-03
 1.950000E+00  4.600000E+00  3.569842E-03
 1.950000E+00  4.650000E+00  3.222639E-03
 1.950000E+00  4.700000E+00  2.889535E-03
 1.950000E+00  4.750000E+00  2.572588E-03
 1.950000E+00  4.800000E+00  2.273616E-03
 1.950000E+00  4.850000E+00  1.994137E-03
 1.950000E+00  4.900000E+00  1.735310E-03
 1.950000E+00  4.950000E+00  1.497910E-03
 1.950000E+00  5.000000E+00  1.282309E-03
 1.950000E+00  5.050000E+00  1.088475E-03
 1.950000E+00  5.100000E+00  9.159968E-04
 1.950000E+00  5.150000E+00  7.641155E-04
 1.950000E+00  5.200000E+00  6.317738E-04
 1.950000E+00  5.250000E+00  5.176744E-04
 1.950000E+00  5.300000E+00  4.203442E-04
 1.950000E+00  5.350000E+00  3.381984E-04
 1.950000E+00  5.400000E+00  2.696019E-04
 1.950000E+00  5.450000E+00  2.129246E-04
 1.950000E+00  5.500000E+00  1.665876E-04
 1.950000E+00  5.550000E+00  1.290999E-04
 1.950000E+00  5.600000E+00  9.908586E-05
 1.950000E+00  5.650000E+00  7.530253E-05
 1.950000E+00  5.700000E+00  5.664837E-05
 1.950000E+00  5.750000E+00  4.216493E-05
 1.950000E+00  5.800000E+00  3.103244E-05
 1.950000E+00  5.850000E+00  2.256113E-05
 1.950000E+00  5.900000E+00  1.617946E-05
 1.950000E+00  5.950000E+00  1.142089E-05
 1.950000E+00  6.000000E+00  7.909893E-06
 1.950000E+00  6.050000E+00  5.348387E-06
 1.950000E+00  6.100000E+00  3.502969E-06
 1.950000E+00  6.150000E+00  2.193490E-06
 1.950000E+00  6.200000E+00  1.283161E-06
 1.950000E+00  6.250000E+00  6.703020E-07
 1.950000E+00  6.300000E+00  2.817585E-07
 1.950000E+00  6.350000E+00  6.800462E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  1.090828E-07
 2.000000E+00 -6.300000E+00  4.497419E-07
 2.000000E+00 -6.250000E+00  1.061648E-06
 2.000000E+00 -6.200000E+00  2.011681E-06
 2.000000E+00 -6.150000E+00  3.397328E-06
 2.000000E+00 -6.100000E+00  5.352160E-06
 2.000000E+00 -6.050000E+00  8.053131E-06
 2.000000E+00 -6.000000E+00  1.172949E-05
 2.000000E+00 -5.950000E+00  1.667300E-05
 2.000000E+00 -5.900000E+00  2.324926E-05
 2.000000E+00 -5.850000E+00  3.190959E-05
 2.000000E+00 -5.800000E+00  4.320321E-05
 2.000000E+00 -5.750000E+00  5.778903E-05
 2.000000E+00 -5.700000E+00  7.644628E-05
 2.000000E+00 -5.650000E+00  1.000829E-04
 2.000000E+00 -5.600000E+00  1.297398E-04
 2.000000E+00 -5.550000E+00  1.665900E-04
 2.000000E+00 -5.500000E+00  2.119304E-04
 2.000000E+00 -5.450000E+00  2.671646E-04
 2.000000E+00 -5.400000E+00  3.337774E-04
 2.000000E+00 -5.350000E+00  4.132990E-04
 2.000000E+00 -5.300000E+00  5.072613E-04
 2.000000E+00 -5.250000E+00  6.171460E-04
 2.000000E+00 -5.200000E+00  7.443276E-04
 2.000000E+00 -5.150000E+00  8.900149E-04
 2.000000E+00 -5.100000E+00  1.055193E-03
 2.000000E+00 -5.050000E+00  1.240570E-03
 2.000000E+00 -5.000000E+00  1.446537E-03
 2.000000E+00 -4.950000E+00  1.673134E-03
 2.000000E+00 -4.900000E+00  1.920037E-03
 2.000000E+00 -4.850000E+00  2.186558E-03
 2.000000E+00 -4.800000E+00  2.471664E-03
 2.000000E+00 -4.750000E+00  2.774009E-03
 2.000000E+00 -4.700000E+00  3.091980E-03
 2.000000E+00 -4.650000E+00  3.423753E-03
 2.000000E+00 -4.600000E+00  3.767348E-03
 2.000000E+00 -4.550000E+00  4.120696E-03
 2.000000E+00 -4.500000E+00  4.481696E-03
 2.000000E+00 -4.450000E+00  4.848268E-03
 2.000000E+00 -4.400000E+00  5.218406E-03
 2.000000E+00 -4.350000E+00  5.590219E-03
 2.000000E+00 -4.300000E+00  5.961960E-03
 2.000000E+00 -4.250000E+00  6.332051E-03
 2.000000E+00 -4.200000E+00  6.699094E-03
 2.000000E+00 -4.150000E+00  7.061872E-03
 2.000000E+00 -4.100000E+00  7.419345E-03
 2.000000E+00 -4.050000E+00  7.770640E-03
 2.000000E+00 -4.000000E+00  8.115042E-03
 2.000000E+00 -3.950000E+00  8.451979E-03
 2.000000E+00 -3.900000E+00  8.781010E-03
 2.000000E+00 -3.850000E+00  9.101805E-03
 2.000000E+00 -3.800000E+00  9.414128E-03
 2.000000E+00 -3.750000E+00  9.717814E-03
 2.000000E+00 -3.700000E+00  1.001275E-02
 2.000000E+00 -3.650000E+00  1.029887E-02
 2.000000E+00 -3.600000E+00  1.057611E-02
 2.000000E+00 -3.550000E+00  1.084443E-02
 2.000000E+00 -3.500000E+00  1.110382E-02
 2.000000E+00 -3.450000E+00  1.135428E-02
 2.000000E+00 -3.400000E+00  1.159584E-02
 2.000000E+00 -3.350000E+00  1.182856E-02
 2.000000E+00 -3.300000E+00  1.205257E-02
 2.000000E+00 -3.250000E+00  1.226805E-02
 2.000000E+00 -3.200000E+00  1.247525E-02
 2.000000E+00 -3.150000E+00  1.267450E-02
 2.000000E+00 -3.100000E+00  1.286621E-02
 2.000000E+00 -3.050000E+00  1.305091E-02
 2.000000E+00 -3.000000E+00  1.322922E-02
 2.000000E+00 -2.950000E+00  1.340186E-02
 2.000000E+00 -2.900000E+00  1.356965E-02
 2.000000E+00 -2.850000E+00  1.373349E-02
 2.000000E+00 -2.800000E+00  1.389431E-02
 2.000000E+00 -2.750000E+00  1.405305E-02
 2.000000E+00 -2.700000E+00  1.421063E-02
 2.000000E+00 -2.650000E+00  1.436788E-02
 2.000000E+00 -2.600000E+00  1.452547E-02
 2.000000E+00 -2.550000E+00  1.468393E-02
 2.000000E+00 -2.500000E+00  1.484356E-02
 2.000000E+00 -2.450000E+00  1.500446E-02
 2.000000E+00 -2.400000E+00  1.516650E-02
 2.000000E+00 -2.350000E+00  1.532935E-02
 2.000000E+00 -2.300000E+00  1.549252E-02
 2.000000E+00 -2.250000E+00  1.565536E-02
 2.000000E+00 -2.200000E+00  1.581716E-02
 2.000000E+00 -2.150000E+00  1.597710E-02
 2.000000E+00 -2.100000E+00  1.613438E-02
 2.000000E+00 -2.050000E+00  1.628815E-02
 2.000000E+00 -2.000000E+00  1.643761E-02
 2.000000E+00 -1.950000E+00  1.658197E-02
 2.000000E+00 -1.900000E+00  1.672049E-02
 2.000000E+00 -1.850000E+00  1.685247E-02
 2.000000E+00 -1.800000E+00  1.697725E-02
 2.000000E+00 -1.750000E+00  1.709420E-02
 2.000000E+00 -1.700000E+00  1.720271E-02
 2.000000E+00 -1.650000E+00  1.730213E-02
 2.000000E+00 -1.600000E+00  1.739178E-02
 2.000000E+00 -1.550000E+00  1.747092E-02
 2.000000E+00 -1.500000E+00  1.753873E-02
 2.000000E+00 -1.450000E+00  1.759430E-02
 2.000000E+00 -1.400000E+00  1.763665E-02
 2.000000E+00 -1.350000E+00  1.766475E-02
 2.000000E+00 -1.300000E+00  1.767755E-02
 2.000000E+00 -1.250000E+00  1.767404E-02
 2.000000E+00 -1.200000E+00  1.765333E-02
 2.000000E+00 -1.150000E+00  1.761480E-02
 2.000000E+00 -1.100000E+00  1.755824E-02
 2.000000E+00 -1.050000E+00  1.748407E-02
 2.000000E+00 -1.000000E+00  1.739352E-02
 2.000000E+00 -9.500000E-01  1.728888E-02
 2.000000E+00 -9.000000E-01  1.717366E-02
 2.000000E+00 -8.500000E-01  1.705263E-02
 2.000000E+00 -8.000000E-01  1.693181E-02
 2.000000E+00 -7.500000E-01  1.681821E-02
 2.000000E+00 -7.000000E-01  1.671938E-02
 2.000000E+00 -6.500000E-01  1.664278E-02
 2.000000E+00 -6.000000E-01  1.659513E-02
 2.000000E+00 -5.500000E-01  1.658158E-02
 2.000000E+00 -5.000000E-01  1.660517E-02
 2.000000E+00 -4.500000E-01  1.666642E-02
 2.000000E+00 -4.000000E-01  1.676326E-02
 2.000000E+00 -3.500000E-01  1.689129E-02
 2.000000E+00 -3.000000E-01  1.704432E-02
 2.000000E+00 -2.500000E-01  1.721505E-02
 2.000000E+00 -2.000000E-01  1.739587E-02
 2.000000E+00 -1.500000E-01  1.757948E-02
 2.000000E+00 -1.000000E-01  1.775947E-02
 2.000000E+00 -5.000000E-02  1.793057E-02
 2.000000E+00  0.000000E+00  1.808887E-02
 2.000000E+00  5.000000E-02  1.823169E-02
 2.000000E+00  1.000000E-01  1.835752E-02
 2.000000E+00  1.500000E-01  1.846575E-02
 2.000000E+00  2.000000E-01  1.855648E-02
 2.000000E+00  2.500000E-01  1.863030E-02
 2.000000E+00  3.000000E-01  1.868809E-02
 2.000000E+00  3.500000E-01  1.873089E-02
 2.000000E+00  4.000000E-01  1.875973E-02
 2.000000E+00  4.500000E-01  1.877560E-02
 2.000000E+00  5.000000E-01  1.877931E-02
 2.000000E+00  5.500000E-01  1.877151E-02
 2.000000E+00  6.000000E-01  1.875258E-02
 2.000000E+00  6.500000E-01  1.872263E-02
 2.000000E+00  7.000000E-01  1.868142E-02
 2.000000E+00  7.500000E-01  1.862838E-02
 2.000000E+00  8.000000E-01  1.856251E-02
 2.000000E+00  8.500000E-01  1.848235E-02
 2.000000E+00  9.000000E-01  1.838589E-02
 2.000000E+00  9.500000E-01  1.827047E-02
 2.000000E+00  1.000000E+00  1.813265E-02
 2.000000E+00  1.050000E+00  1.796809E-02
 2.000000E+00  1.100000E+00  1.777134E-02
 2.000000E+00  1.150000E+00  1.753573E-02
 2.000000E+00  1.200000E+00  1.725320E-02
 2.000000E+00  1.250000E+00  1.691425E-02
 2.000000E+00  1.300000E+00  1.650796E-02
 2.000000E+00  1.350000E+00  1.602237E-02
 2.000000E+00  1.400000E+00  1.544499E-02
 2.000000E+00  1.450000E+00  1.476405E-02
 2.000000E+00  1.500000E+00  1.397015E-02
 2.000000E+00  1.550000E+00  1.305877E-02
 2.000000E+00  1.600000E+00  1.203338E-02
 2.000000E+00  1.650000E+00  1.090887E-02
 2.000000E+00  1.700000E+00  9.714711E-03
 2.000000E+00  1.750000E+00  8.496870E-03
 2.000000E+00  1.800000E+00  7.317140E-03
 2.000000E+00  1.850000E+00  6.248933E-03
 2.000000E+00  1.900000E+00  5.369120E-03
 2.000000E+00  1.950000E+00  4.746824E-03
 2.000000E+00  2.000000E+00  4.431478E-03
 2.000000E+00  2.050000E+00  4.443340E-03
 2.000000E+00  2.100000E+00  4.769374E-03
 2.000000E+00  2.150000E+00  5.365846E-03
 2.000000E+00  2.200000E+00  6.166777E-03
 2.000000E+00  2.250000E+00  7.095629E-03
 2.000000E+00  2.300000E+00  8.076953E-03
 2.000000E+00  2.350000E+00  9.045413E-03
 2.000000E+00  2.400000E+00  9.950934E-03
 2.000000E+00  2.450000E+00  1.076009E-02
 2.000000E+00  2.500000E+00  1.145470E-02
 2.000000E+00  2.550000E+00  1.202884E-02
 2.000000E+00  2.600000E+00  1.248540E-02
 2.000000E+00  2.650000E+00  1.283288E-02
 2.000000E+00  2.700000E+00  1.308273E-02
 2.000000E+00  2.750000E+00  1.324748E-02
 2.000000E+00  2.800000E+00  1.333942E-02
 2.000000E+00  2.850000E+00  1.336993E-02
 2.000000E+00  2.900000E+00  1.334902E-02
 2.000000E+00  2.950000E+00  1.328528E-02
 2.000000E+00  3.000000E+00  1.318588E-02
 2.000000E+00  3.050000E+00  1.305670E-02
 2.000000E+00  3.100000E+00  1.290249E-02
 2.000000E+00  3.150000E+00  1.272707E-02
 2.000000E+00  3.200000E+00  1.253344E-02
 2.000000E+00  3.250000E+00  1.232394E-02
 2.000000E+00  3.300000E+00  1.210040E-02
 2.000000E+00  3.350000E+00  1.186424E-02
 2.000000E+00  3.400000E+00  1.161652E-02
 2.000000E+00  3.450000E+00  1.135805E-02
 2.000000E+00  3.500000E+00  1.108944E-02
 2.000000E+00  3.550000E+00  1.081114E-02
 2.000000E+00  3.600000E+00  1.052348E-02
 2.000000E+00  3.650000E+00  1.022671E-02
 2.000000E+00  3.700000E+00  9.921012E-03
 2.000000E+00  3.750000E+00  9.606554E-03
 2.000000E+00  3.800000E+00  9.283494E-03
 2.000000E+00  3.850000E+00  8.952014E-03
 2.000000E+00  3.900000E+00  8.612353E-03
 2.000000E+00  3.950000E+00  8.264828E-03
 2.000000E+00  4.000000E+00  7.909861E-03
 2.000000E+00  4.050000E+00  7.548003E-03
 2.000000E+00  4.100000E+00  7.179947E-03
 2.000000E+00  4.150000E+00  6.806545E-03
 2.000000E+00  4.200000E+00  6.428821E-03
 2.000000E+00  4.250000E+00  6.047983E-03
 2.000000E+00  4.300000E+00  5.665431E-03
 2.000000E+00  4.350000E+00  5.282764E-03
 2.000000E+00  4.400000E+00  4.901777E-03
 2.000000E+00  4.450000E+00  4.524449E-03
 2.000000E+00  4.500000E+00  4.152909E-03
 2.000000E+00  4.550000E+00  3.789393E-03
 2.000000E+00  4.600000E+00  3.436186E-03
 2.000000E+00  4.650000E+00  3.095546E-03
 2.000000E+00  4.700000E+00  2.769626E-03
 2.000000E+00  4.750000E+00  2.460390E-03
 2.000000E+00  4.800000E+00  2.169547E-03
 2.000000E+00  4.850000E+00  1.898482E-03
 2.000000E+00  4.900000E+00  1.648218E-03
 2.000000E+00  4.950000E+00  1.419383E-03
 2.000000E+00  5.000000E+00  1.212208E-03
 2.000000E+00  5.050000E+00  1.026533E-03
 2.000000E+00  5.100000E+00  8.618282E-04
 2.000000E+00  5.150000E+00  7.172409E-04
 2.000000E+00  5.200000E+00  5.916408E-04
 2.000000E+00  5.250000E+00  4.836813E-04
 2.000000E+00  5.300000E+00  3.918623E-04
 2.000000E+00  5.350000E+00  3.145935E-04
 2.000000E+00  5.400000E+00  2.502525E-04
 2.000000E+00  5.450000E+00  1.972372E-04
 2.000000E+00  5.500000E+00  1.540089E-04
 2.000000E+00  5.550000E+00  1.191250E-04
 2.000000E+00  5.600000E+00  9.126343E-05
 2.000000E+00  5.650000E+00  6.923677E-05
 2.000000E+00  5.700000E+00  5.199847E-05
 2.000000E+00  5.750000E+00  3.864248E-05
 2.000000E+00  5.800000E+00  2.839727E-05
 2.000000E+00  5.850000E+00  2.061619E-05
 2.000000E+00  5.900000E+00  1.476534E-05
 2.000000E+00  5.950000E+00  1.041024E-05
 2.000000E+00  6.000000E+00  7.202214E-06
 2.000000E+00  6.050000E+00  4.865281E-06
 2.000000E+00  6.100000E+00  3.183945E-06
 2.000000E+00  6.150000E+00  1.992332E-06
 2.000000E+00  6.200000E+00  1.164810E-06
 2.000000E+00  6.250000E+00  6.081964E-07
 2.000000E+00  6.300000E+00  2.555660E-07
 2.000000E+00  6.350000E+00  6.167005E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  9.812794E-08
 2.050000E+00 -6.300000E+00  4.046342E-07
 2.050000E+00 -6.250000E+00  9.554082E-07
 2.050000E+00 -6.200000E+00  1.811047E-06
 2.050000E+00 -6.150000E+00  3.060067E-06
 2.050000E+00 -6.100000E+00  4.824050E-06
 2.050000E+00 -6.050000E+00  7.264516E-06
 2.050000E+00 -6.000000E+00  1.059133E-05
 2.050000E+00 -5.950000E+00  1.507241E-05
 2.050000E+00 -5.900000E+00  2.104452E-05
 2.050000E+00 -5.850000E+00  2.892482E-05
 2.050000E+00 -5.800000E+00  3.922276E-05
 2.050000E+00 -5.750000E+00  5.255194E-05
 2.050000E+00 -5.700000E+00  6.964100E-05
 2.050000E+00 -5.650000E+00  9.134269E-05
 2.050000E+00 -5.600000E+00  1.186395E-04
 2.050000E+00 -5.550000E+00  1.526444E-04
 2.050000E+00 -5.500000E+00  1.945950E-04
 2.050000E+00 -5.450000E+00  2.458400E-04
 2.050000E+00 -5.400000E+00  3.078169E-04
 2.050000E+00 -5.350000E+00  3.820206E-04
 2.050000E+00 -5.300000E+00  4.699633E-04
 2.050000E+00 -5.250000E+00  5.731263E-04
 2.050000E+00 -5.200000E+00  6.929063E-04
 2.050000E+00 -5.150000E+00  8.305579E-04
 2.050000E+00 -5.100000E+00  9.871371E-04
 2.050000E+00 -5.050000E+00  1.163448E-03
 2.050000E+00 -5.000000E+00  1.359996E-03
 2.050000E+00 -4.950000E+00  1.576958E-03
 2.050000E+00 -4.900000E+00  1.814156E-03
 2.050000E+00 -4.850000E+00  2.071057E-03
 2.050000E+00 -4.800000E+00  2.346780E-03
 2.050000E+00 -4.750000E+00  2.640126E-03
 2.050000E+00 -4.700000E+00  2.949614E-03
 2.050000E+00 -4.650000E+00  3.273531E-03
 2.050000E+00 -4.600000E+00  3.609990E-03
 2.050000E+00 -4.550000E+00  3.956986E-03
 2.050000E+00 -4.500000E+00  4.312458E-03
 2.050000E+00 -4.450000E+00  4.674344E-03
 2.050000E+00 -4.400000E+00  5.040632E-03
 2.050000E+00 -4.350000E+00  5.409406E-03
 2.050000E+00 -4.300000E+00  5.778876E-03
 2.050000E+00 -4.250000E+00  6.147410E-03
 2.050000E+00 -4.200000E+00  6.513545E-03
 2.050000E+00 -4.150000E+00  6.875994E-03
 2.050000E+00 -4.100000E+00  7.233646E-03
 2.050000E+00 -4.050000E+00  7.585559E-03
 2.050000E+00 -4.000000E+00  7.930952E-03
 2.050000E+00 -3.950000E+00  8.269195E-03
 2.050000E+00 -3.900000E+00  8.599798E-03
 2.050000E+00 -3.850000E+00  8.922392E-03
 2.050000E+00 -3.800000E+00  9.236715E-03
 2.050000E+00 -3.750000E+00  9.542590E-03
 2.050000E+00 -3.700000E+00  9.839903E-03
 2.050000E+00 -3.650000E+00  1.012859E-02
 2.050000E+00 -3.600000E+00  1.040861E-02
 2.050000E+00 -3.550000E+00  1.067996E-02
 2.050000E+00 -3.500000E+00  1.094264E-02
 2.050000E+00 -3.450000E+00  1.119669E-02
 2.050000E+00 -3.400000E+00  1.144218E-02
 2.050000E+00 -3.350000E+00  1.167921E-02
 2.050000E+00 -3.300000E+00  1.190790E-02
 2.050000E+00 -3.250000E+00  1.212847E-02
 2.050000E+00 -3.200000E+00  1.234115E-02
 2.050000E+00 -3.150000E+00  1.254625E-02
 2.050000E+00 -3.100000E+00  1.274416E-02
 2.050000E+00 -3.050000E+00  1.293534E-02
 2.050000E+00 -3.000000E+00  1.312030E-02
 2.050000E+00 -2.950000E+00  1.329967E-02
 2.050000E+00 -2.900000E+00  1.347412E-02
 2.050000E+00 -2.850000E+00  1.364439E-02
 2.050000E+00 -2.800000E+00  1.381124E-02
 2.050000E+00 -2.750000E+00  1.397545E-02
 2.050000E+00 -2.700000E+00  1.413774E-02
 2.050000E+00 -2.650000E+00  1.429878E-02
 2.050000E+00 -2.600000E+00  1.445914E-02
 2.050000E+00 -2.550000E+00  1.461925E-02
 2.050000E+00 -2.500000E+00  1.477938E-02
 2.050000E+00 -2.450000E+00  1.493966E-02
 2.050000E+00 -2.400000E+00  1.510002E-02
 2.050000E+00 -2.350000E+00  1.526024E-02
 2.050000E+00 -2.300000E+00  1.541996E-02
 2.050000E+00 -2.250000E+00  1.557872E-02
 2.050000E+00 -2.200000E+00  1.573595E-02
 2.050000E+00 -2.150000E+00  1.589102E-02
 2.050000E+00 -2.100000E+00  1.604328E-02
 2.050000E+00 -2.050000E+00  1.619201E-02
 2.050000E+00 -2.000000E+00  1.633650E-02
 2.050000E+00 -1.950000E+00  1.647603E-02
 2.050000E+00 -1.900000E+00  1.660990E-02
 2.050000E+00 -1.850000E+00  1.673740E-02
 2.050000E+00 -1.800000E+00  1.685782E-02
 2.050000E+00 -1.750000E+00  1.697047E-02
 2.050000E+00 -1.700000E+00  1.707460E-02
 2.050000E+00 -1.650000E+00  1.716942E-02
 2.050000E+00 -1.600000E+00  1.725406E-02
 2.050000E+00 -1.550000E+00  1.732753E-02
 2.050000E+00 -1.500000E+00  1.738874E-02
 2.050000E+00 -1.450000E+00  1.743645E-02
 2.050000E+00 -1.400000E+00  1.746930E-02
 2.050000E+00 -1.350000E+00  1.748582E-02
 2.050000E+00 -1.300000E+00  1.748448E-02
 2.050000E+00 -1.250000E+00  1.746372E-02
 2.050000E+00 -1.200000E+00  1.742212E-02
 2.050000E+00 -1.150000E+00  1.735853E-02
 2.050000E+00 -1.100000E+00  1.727226E-02
 2.050000E+00 -1.050000E+00  1.716343E-02
 2.050000E+00 -1.000000E+00  1.703320E-02
 2.050000E+00 -9.500000E-01  1.688415E-02
 2.050000E+00 -9.000000E-01  1.672051E-02
 2.050000E+00 -8.500000E-01  1.654835E-02
 2.050000E+00 -8.000000E-01  1.637553E-02
 2.050000E+00 -7.500000E-01  1.621143E-02
 2.050000E+00 -7.000000E-01  1.606634E-02
 2.050000E+00 -6.500000E-01  1.595064E-02
 2.050000E+00 -6.000000E-01  1.587374E-02
 2.050000E+00 -5.500000E-01  1.584299E-02
 2.050000E+00 -5.000000E-01  1.586276E-02
 2.050000E+00 -4.500000E-01  1.593388E-02
 2.050000E+00 -4.000000E-01  1.605351E-02
 2.050000E+00 -3.500000E-01  1.621549E-02
 2.050000E+00 -3.000000E-01  1.641117E-02
 2.050000E+00 -2.500000E-01  1.663045E-02
 2.050000E+00 -2.000000E-01  1.686284E-02
 2.050000E+00 -1.500000E-01  1.709848E-02
 2.050000E+00 -1.000000E-01  1.732878E-02
 2.050000E+00 -5.000000E-02  1.754694E-02
 2.050000E+00  0.000000E+00  1.774797E-02
 2.050000E+00  5.000000E-02  1.792869E-02
 2.050000E+00  1.000000E-01  1.808743E-02
 2.050000E+00  1.500000E-01  1.822376E-02
 2.050000E+00  2.000000E-01  1.833814E-02
 2.050000E+00  2.500000E-01  1.843162E-02
 2.050000E+00  3.000000E-01  1.850559E-02
 2.050000E+00  3.500000E-01  1.856161E-02
 2.050000E+00  4.000000E-01  1.860119E-02
 2.050000E+00  4.500000E-01  1.862577E-02
 2.050000E+00  5.000000E-01  1.863656E-02
 2.050000E+00  5.500000E-01  1.863453E-02
 2.050000E+00  6.000000E-01  1.862038E-02
 2.050000E+00  6.500000E-01  1.859447E-02
 2.050000E+00  7.000000E-01  1.855681E-02
 2.050000E+00  7.500000E-01  1.850706E-02
 2.050000E+00  8.000000E-01  1.844443E-02
 2.050000E+00  8.500000E-01  1.836771E-02
 2.050000E+00  9.000000E-01  1.827517E-02
 2.050000E+00  9.500000E-01  1.816449E-02
 2.050000E+00  1.000000E+00  1.803263E-02
 2.050000E+00  1.050000E+00  1.787578E-02
 2.050000E+00  1.100000E+00  1.768917E-02
 2.050000E+00  1.150000E+00  1.746698E-02
 2.050000E+00  1.200000E+00  1.720225E-02
 2.050000E+00  1.250000E+00  1.688683E-02
 2.050000E+00  1.300000E+00  1.651151E-02
 2.050000E+00  1.350000E+00  1.606631E-02
 2.050000E+00  1.400000E+00  1.554109E-02
 2.050000E+00  1.450000E+00  1.492653E-02
 2.050000E+00  1.500000E+00  1.421573E-02
 2.050000E+00  1.550000E+00  1.340622E-02
 2.050000E+00  1.600000E+00  1.250252E-02
 2.050000E+00  1.650000E+00  1.151888E-02
 2.050000E+00  1.700000E+00  1.048164E-02
 2.050000E+00  1.750000E+00  9.430446E-03
 2.050000E+00  1.800000E+00  8.417375E-03
 2.050000E+00  1.850000E+00  7.503215E-03
 2.050000E+00  1.900000E+00  6.750742E-03
 2.050000E+00  1.950000E+00  6.215769E-03
 2.050000E+00  2.000000E+00  5.937806E-03
 2.050000E+00  2.050000E+00  5.932749E-03
 2.050000E+00  2.100000E+00  6.189764E-03
 2.050000E+00  2.150000E+00  6.673339E-03
 2.050000E+00  2.200000E+00  7.329871E-03
 2.050000E+00  2.250000E+00  8.096802E-03
 2.050000E+00  2.300000E+00  8.911864E-03
 2.050000E+00  2.350000E+00  9.720390E-03
 2.050000E+00  2.400000E+00  1.047969E-02
 2.050000E+00  2.450000E+00  1.116048E-02
 2.050000E+00  2.500000E+00  1.174601E-02
 2.050000E+00  2.550000E+00  1.222984E-02
 2.050000E+00  2.600000E+00  1.261319E-02
 2.050000E+00  2.650000E+00  1.290225E-02
 2.050000E+00  2.700000E+00  1.310607E-02
 2.050000E+00  2.750000E+00  1.323485E-02
 2.050000E+00  2.800000E+00  1.329885E-02
 2.050000E+00  2.850000E+00  1.330769E-02
 2.050000E+00  2.900000E+00  1.326998E-02
 2.050000E+00  2.950000E+00  1.319315E-02
 2.050000E+00  3.000000E+00  1.308348E-02
 2.050000E+00  3.050000E+00  1.294616E-02
 2.050000E+00  3.100000E+00  1.278541E-02
 2.050000E+00  3.150000E+00  1.260461E-02
 2.050000E+00  3.200000E+00  1.240648E-02
 2.050000E+00  3.250000E+00  1.219312E-02
 2.050000E+00  3.300000E+00  1.196620E-02
 2.050000E+00  3.350000E+00  1.172701E-02
 2.050000E+00  3.400000E+00  1.147653E-02
 2.050000E+00  3.450000E+00  1.121550E-02
 2.050000E+00  3.500000E+00  1.094447E-02
 2.050000E+00  3.550000E+00  1.066387E-02
 2.050000E+00  3.600000E+00  1.037400E-02
 2.050000E+00  3.650000E+00  1.007510E-02
 2.050000E+00  3.700000E+00  9.767343E-03
 2.050000E+00  3.750000E+00  9.450908E-03
 2.050000E+00  3.800000E+00  9.125965E-03
 2.050000E+00  3.850000E+00  8.792727E-03
 2.050000E+00  3.900000E+00  8.451466E-03
 2.050000E+00  3.950000E+00  8.102544E-03
 2.050000E+00  4.000000E+00  7.746436E-03
 2.050000E+00  4.050000E+00  7.383752E-03
 2.050000E+00  4.100000E+00  7.015250E-03
 2.050000E+00  4.150000E+00  6.641851E-03
 2.050000E+00  4.200000E+00  6.264650E-03
 2.050000E+00  4.250000E+00  5.884923E-03
 2.050000E+00  4.300000E+00  5.504137E-03
 2.050000E+00  4.350000E+00  5.123949E-03
 2.050000E+00  4.400000E+00  4.746196E-03
 2.050000E+00  4.450000E+00  4.372884E-03
 2.050000E+00  4.500000E+00  4.006149E-03
 2.050000E+00  4.550000E+00  3.648215E-03
 2.050000E+00  4.600000E+00  3.301328E-03
 2.050000E+00  4.650000E+00  2.967687E-03
 2.050000E+00  4.700000E+00  2.649360E-03
 2.050000E+00  4.750000E+00  2.348211E-03
 2.050000E+00  4.800000E+00  2.065825E-03
 2.050000E+00  4.850000E+00  1.803454E-03
 2.050000E+00  4.900000E+00  1.561975E-03
 2.050000E+00  4.950000E+00  1.341873E-03
 2.050000E+00  5.000000E+00  1.143240E-03
 2.050000E+00  5.050000E+00  9.657851E-04
 2.050000E+00  5.100000E+00  8.088716E-04
 2.050000E+00  5.150000E+00  6.715564E-04
 2.050000E+00  5.200000E+00  5.526439E-04
 2.050000E+00  5.250000E+00  4.507461E-04
 2.050000E+00  5.300000E+00  3.643437E-04
 2.050000E+00  5.350000E+00  2.918477E-04
 2.050000E+00  5.400000E+00  2.316548E-04
 2.050000E+00  5.450000E+00  1.821961E-04
 2.050000E+00  5.500000E+00  1.419764E-04
 2.050000E+00  5.550000E+00  1.096045E-04
 2.050000E+00  5.600000E+00  8.381340E-05
 2.050000E+00  5.650000E+00  6.347175E-05
 2.050000E+00  5.700000E+00  4.758804E-05
 2.050000E+00  5.750000E+00  3.530807E-05
 2.050000E+00  5.800000E+00  2.590770E-05
 2.050000E+00  5.850000E+00  1.878240E-05
 2.050000E+00  5.900000E+00  1.343479E-05
 2.050000E+00  5.950000E+00  9.461375E-06
 2.050000E+00  6.000000E+00  6.539338E-06
 2.050000E+00  6.050000E+00  4.413878E-06
 2.050000E+00  6.100000E+00  2.886633E-06
 2.050000E+00  6.150000E+00  1.805366E-06
 2.050000E+00  6.200000E+00  1.055097E-06
 2.050000E+00  6.250000E+00  5.507603E-07
 2.050000E+00  6.300000E+00  2.313893E-07
 2.050000E+00  6.350000E+00  5.583030E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  8.800253E-08
 2.100000E+00 -6.300000E+00  3.629221E-07
 2.100000E+00 -6.250000E+00  8.570911E-07
 2.100000E+00 -6.200000E+00  1.625185E-06
 2.100000E+00 -6.150000E+00  2.747237E-06
 2.100000E+00 -6.100000E+00  4.333460E-06
 2.100000E+00 -6.050000E+00  6.530692E-06
 2.100000E+00 -6.000000E+00  9.530300E-06
 2.100000E+00 -5.950000E+00  1.357738E-05
 2.100000E+00 -5.900000E+00  1.898104E-05
 2.100000E+00 -5.850000E+00  2.612551E-05
 2.100000E+00 -5.800000E+00  3.548181E-05
 2.100000E+00 -5.750000E+00  4.761947E-05
 2.100000E+00 -5.700000E+00  6.321761E-05
 2.100000E+00 -5.650000E+00  8.307448E-05
 2.100000E+00 -5.600000E+00  1.081141E-04
 2.100000E+00 -5.550000E+00  1.393886E-04
 2.100000E+00 -5.500000E+00  1.780747E-04
 2.100000E+00 -5.450000E+00  2.254631E-04
 2.100000E+00 -5.400000E+00  2.829400E-04
 2.100000E+00 -5.350000E+00  3.519595E-04
 2.100000E+00 -5.300000E+00  4.340074E-04
 2.100000E+00 -5.250000E+00  5.305574E-04
 2.100000E+00 -5.200000E+00  6.430200E-04
 2.100000E+00 -5.150000E+00  7.726875E-04
 2.100000E+00 -5.100000E+00  9.206784E-04
 2.100000E+00 -5.050000E+00  1.087884E-03
 2.100000E+00 -5.000000E+00  1.274921E-03
 2.100000E+00 -4.950000E+00  1.482095E-03
 2.100000E+00 -4.900000E+00  1.709374E-03
 2.100000E+00 -4.850000E+00  1.956379E-03
 2.100000E+00 -4.800000E+00  2.222385E-03
 2.100000E+00 -4.750000E+00  2.506344E-03
 2.100000E+00 -4.700000E+00  2.806914E-03
 2.100000E+00 -4.650000E+00  3.122507E-03
 2.100000E+00 -4.600000E+00  3.451334E-03
 2.100000E+00 -4.550000E+00  3.791471E-03
 2.100000E+00 -4.500000E+00  4.140906E-03
 2.100000E+00 -4.450000E+00  4.497607E-03
 2.100000E+00 -4.400000E+00  4.859564E-03
 2.100000E+00 -4.350000E+00  5.224844E-03
 2.100000E+00 -4.300000E+00  5.591623E-03
 2.100000E+00 -4.250000E+00  5.958220E-03
 2.100000E+00 -4.200000E+00  6.323110E-03
 2.100000E+00 -4.150000E+00  6.684940E-03
 2.100000E+00 -4.100000E+00  7.042526E-03
 2.100000E+00 -4.050000E+00  7.394854E-03
 2.100000E+00 -4.000000E+00  7.741075E-03
 2.100000E+00 -3.950000E+00  8.080494E-03
 2.100000E+00 -3.900000E+00  8.412565E-03
 2.100000E+00 -3.850000E+00  8.736875E-03
 2.100000E+00 -3.800000E+00  9.053127E-03
 2.100000E+00 -3.750000E+00  9.361120E-03
 2.100000E+00 -3.700000E+00  9.660731E-03
 2.100000E+00 -3.650000E+00  9.951892E-03
 2.100000E+00 -3.600000E+00  1.023458E-02
 2.100000E+00 -3.550000E+00  1.050879E-02
 2.100000E+00 -3.500000E+00  1.077457E-02
 2.100000E+00 -3.450000E+00  1.103196E-02
 2.100000E+00 -3.400000E+00  1.128106E-02
 2.100000E+00 -3.350000E+00  1.152198E-02
 2.100000E+00 -3.300000E+00  1.175487E-02
 2.100000E+00 -3.250000E+00  1.197993E-02
 2.100000E+00 -3.200000E+00  1.219740E-02
 2.100000E+00 -3.150000E+00  1.240757E-02
 2.100000E+00 -3.100000E+00  1.261079E-02
 2.100000E+00 -3.050000E+00  1.280746E-02
 2.100000E+00 -3.000000E+00  1.299803E-02
 2.100000E+00 -2.950000E+00  1.318303E-02
 2.100000E+00 -2.900000E+00  1.336303E-02
 2.100000E+00 -2.850000E+00  1.353866E-02
 2.100000E+00 -2.800000E+00  1.371053E-02
 2.100000E+00 -2.750000E+00  1.387930E-02
 2.100000E+00 -2.700000E+00  1.404556E-02
 2.100000E+00 -2.650000E+00  1.420986E-02
 2.100000E+00 -2.600000E+00  1.437269E-02
 2.100000E+00 -2.550000E+00  1.453442E-02
 2.100000E+00 -2.500000E+00  1.469528E-02
 2.100000E+00 -2.450000E+00  1.485540E-02
 2.100000E+00 -2.400000E+00  1.501477E-02
 2.100000E+00 -2.350000E+00  1.517323E-02
 2.100000E+00 -2.300000E+00  1.533053E-02
 2.100000E+00 -2.250000E+00  1.548632E-02
 2.100000E+00 -2.200000E+00  1.564016E-02
 2.100000E+00 -2.150000E+00  1.579155E-02
 2.100000E+00 -2.100000E+00  1.593992E-02
 2.100000E+00 -2.050000E+00  1.608468E-02
 2.100000E+00 -2.000000E+00  1.622520E-02
 2.100000E+00 -1.950000E+00  1.636079E-02
 2.100000E+00 -1.900000E+00  1.649078E-02
 2.100000E+00 -1.850000E+00  1.661445E-02
 2.100000E+00 -1.800000E+00  1.673105E-02
 2.100000E+00 -1.750000E+00  1.683979E-02
 2.100000E+00 -1.700000E+00  1.693982E-02
 2.100000E+00 -1.650000E+00  1.703018E-02
 2.100000E+00 -1.600000E+00  1.710979E-02
 2.100000E+00 -1.550000E+00  1.717742E-02
 2.100000E+00 -1.500000E+00  1.723165E-02
 2.100000E+00 -1.450000E+00  1.727089E-02
 2.100000E+00 -1.400000E+00  1.729331E-02
 2.100000E+00 -1.350000E+00  1.729692E-02
 2.100000E+00 -1.300000E+00  1.727960E-02
 2.100000E+00 -1.250000E+00  1.723913E-02
 2.100000E+00 -1.200000E+00  1.717336E-02
 2.100000E+00 -1.150000E+00  1.708043E-02
 2.100000E+00 -1.100000E+00  1.695901E-02
 2.100000E+00 -1.050000E+00  1.680870E-02
 2.100000E+00 -1.000000E+00  1.663048E-02
 2.100000E+00 -9.500000E-01  1.642712E-02
 2.100000E+00 -9.000000E-01  1.620367E-02
 2.100000E+00 -8.500000E-01  1.596773E-02
 2.100000E+00 -8.000000E-01  1.572944E-02
 2.100000E+00 -7.500000E-01  1.550123E-02
 2.100000E+00 -7.000000E-01  1.529701E-02
 2.100000E+00 -6.500000E-01  1.513103E-02
 2.100000E+00 -6.000000E-01  1.501637E-02
 2.100000E+00 -5.500000E-01  1.496336E-02
 2.100000E+00 -5.000000E-01  1.497824E-02
 2.100000E+00 -4.500000E-01  1.506225E-02
 2.100000E+00 -4.000000E-01  1.521146E-02
 2.100000E+00 -3.500000E-01  1.541732E-02
 2.100000E+00 -3.000000E-01  1.566783E-02
 2.100000E+00 -2.500000E-01  1.594907E-02
 2.100000E+00 -2.000000E-01  1.624676E-02
 2.100000E+00 -1.500000E-01  1.654767E-02
 2.100000E+00 -1.000000E-01  1.684051E-02
 2.100000E+00 -5.000000E-02  1.711651E-02
 2.100000E+00  0.000000E+00  1.736953E-02
 2.100000E+00  5.000000E-02  1.759583E-02
 2.100000E+00  1.000000E-01  1.779373E-02
 2.100000E+00  1.500000E-01  1.796311E-02
 2.100000E+00  2.000000E-01  1.810498E-02
 2.100000E+00  2.500000E-01  1.822107E-02
 2.100000E+00  3.000000E-01  1.831346E-02
 2.100000E+00  3.500000E-01  1.838436E-02
 2.100000E+00  4.000000E-01  1.843593E-02
 2.100000E+00  4.500000E-01  1.847012E-02
 2.100000E+00  5.000000E-01  1.848866E-02
 2.100000E+00  5.500000E-01  1.849291E-02
 2.100000E+00  6.000000E-01  1.848393E-02
 2.100000E+00  6.500000E-01  1.846237E-02
 2.100000E+00  7.000000E-01  1.842853E-02
 2.100000E+00  7.500000E-01  1.838230E-02
 2.100000E+00  8.000000E-01  1.832317E-02
 2.100000E+00  8.500000E-01  1.825017E-02
 2.100000E+00  9.000000E-01  1.816188E-02
 2.100000E+00  9.500000E-01  1.805632E-02
 2.100000E+00  1.000000E+00  1.793091E-02
 2.100000E+00  1.050000E+00  1.778239E-02
 2.100000E+00  1.100000E+00  1.760667E-02
 2.100000E+00  1.150000E+00  1.739881E-02
 2.100000E+00  1.200000E+00  1.715295E-02
 2.100000E+00  1.250000E+00  1.686232E-02
 2.100000E+00  1.300000E+00  1.651934E-02
 2.100000E+00  1.350000E+00  1.611599E-02
 2.100000E+00  1.400000E+00  1.564429E-02
 2.100000E+00  1.450000E+00  1.509728E-02
 2.100000E+00  1.500000E+00  1.447023E-02
 2.100000E+00  1.550000E+00  1.376239E-02
 2.100000E+00  1.600000E+00  1.297897E-02
 2.100000E+00  1.650000E+00  1.213322E-02
 2.100000E+00  1.700000E+00  1.124809E-02
 2.100000E+00  1.750000E+00  1.035695E-02
 2.100000E+00  1.800000E+00  9.502544E-03
 2.100000E+00  1.850000E+00  8.733858E-03
 2.100000E+00  1.900000E+00  8.100730E-03
 2.100000E+00  1.950000E+00  7.646931E-03
 2.100000E+00  2.000000E+00  7.403104E-03
 2.100000E+00  2.050000E+00  7.381319E-03
 2.100000E+00  2.100000E+00  7.572795E-03
 2.100000E+00  2.150000E+00  7.949478E-03
 2.100000E+00  2.200000E+00  8.468999E-03
 2.100000E+00  2.250000E+00  9.081597E-03
 2.100000E+00  2.300000E+00  9.737215E-03
 2.100000E+00  2.350000E+00  1.039126E-02
 2.100000E+00  2.400000E+00  1.100821E-02
 2.100000E+00  2.450000E+00  1.156299E-02
 2.100000E+00  2.500000E+00  1.204052E-02
 2.100000E+00  2.550000E+00  1.243421E-02
 2.100000E+00  2.600000E+00  1.274387E-02
 2.100000E+00  2.650000E+00  1.297369E-02
 2.100000E+00  2.700000E+00  1.313048E-02
 2.100000E+00  2.750000E+00  1.322227E-02
 2.100000E+00  2.800000E+00  1.325736E-02
 2.100000E+00  2.850000E+00  1.324368E-02
 2.100000E+00  2.900000E+00  1.318843E-02
 2.100000E+00  2.950000E+00  1.309790E-02
 2.100000E+00  3.000000E+00  1.297746E-02
 2.100000E+00  3.050000E+00  1.283158E-02
 2.100000E+00  3.100000E+00  1.266395E-02
 2.100000E+00  3.150000E+00  1.247752E-02
 2.100000E+00  3.200000E+00  1.227468E-02
 2.100000E+00  3.250000E+00  1.205730E-02
 2.100000E+00  3.300000E+00  1.182688E-02
 2.100000E+00  3.350000E+00  1.158456E-02
 2.100000E+00  3.400000E+00  1.133124E-02
 2.100000E+00  3.450000E+00  1.106758E-02
 2.100000E+00  3.500000E+00  1.079410E-02
 2.100000E+00  3.550000E+00  1.051117E-02
 2.100000E+00  3.600000E+00  1.021907E-02
 2.100000E+00  3.650000E+00  9.918026E-03
 2.100000E+00  3.700000E+00  9.608221E-03
 2.100000E+00  3.750000E+00  9.289830E-03
 2.100000E+00  3.800000E+00  8.963044E-03
 2.100000E+00  3.850000E+00  8.628105E-03
 2.100000E+00  3.900000E+00  8.285322E-03
 2.100000E+00  3.950000E+00  7.935107E-03
 2.100000E+00  4.000000E+00  7.577991E-03
 2.100000E+00  4.050000E+00  7.214644E-03
 2.100000E+00  4.100000E+00  6.845892E-03
 2.100000E+00  4.150000E+00  6.472727E-03
 2.100000E+00  4.200000E+00  6.096317E-03
 2.100000E+00  4.250000E+00  5.718010E-03
 2.100000E+00  4.300000E+00  5.339336E-03
 2.100000E+00  4.350000E+00  4.962006E-03
 2.100000E+00  4.400000E+00  4.587899E-03
 2.100000E+00  4.450000E+00  4.219040E-03
 2.100000E+00  4.500000E+00  3.857565E-03
 2.100000E+00  4.550000E+00  3.505673E-03
 2.100000E+00  4.600000E+00  3.165561E-03
 2.100000E+00  4.650000E+00  2.839353E-03
 2.100000E+00  4.700000E+00  2.529026E-03
 2.100000E+00  4.750000E+00  2.236327E-03
 2.100000E+00  4.800000E+00  1.962712E-03
 2.100000E+00  4.850000E+00  1.709293E-03
 2.100000E+00  4.900000E+00  1.476801E-03
 2.100000E+00  4.950000E+00  1.265577E-03
 2.100000E+00  5.000000E+00  1.075574E-03
 2.100000E+00  5.050000E+00  9.063793E-04
 2.100000E+00  5.100000E+00  7.572511E-04
 2.100000E+00  5.150000E+00  6.271648E-04
 2.100000E+00  5.200000E+00  5.148672E-04
 2.100000E+00  5.250000E+00  4.189362E-04
 2.100000E+00  5.300000E+00  3.378415E-04
 2.100000E+00  5.350000E+00  2.700022E-04
 2.100000E+00  5.400000E+00  2.138401E-04
 2.100000E+00  5.450000E+00  1.678241E-04
 2.100000E+00  5.500000E+00  1.305067E-04
 2.100000E+00  5.550000E+00  1.005500E-04
 2.100000E+00  5.600000E+00  7.674338E-05
 2.100000E+00  5.650000E+00  5.801231E-05
 2.100000E+00  5.700000E+00  4.341997E-05
 2.100000E+00  5.750000E+00  3.216325E-05
 2.100000E+00  5.800000E+00  2.356438E-05
 2.100000E+00  5.850000E+00  1.705980E-05
 2.100000E+00  5.900000E+00  1.218744E-05
 2.100000E+00  5.950000E+00  8.573708E-06
 2.100000E+00  6.000000E+00  5.920550E-06
 2.100000E+00  6.050000E+00  3.993444E-06
 2.100000E+00  6.100000E+00  2.610362E-06
 2.100000E+00  6.150000E+00  1.632041E-06
 2.100000E+00  6.200000E+00  9.536212E-07
 2.100000E+00  6.250000E+00  4.977460E-07
 2.100000E+00  6.300000E+00  2.091112E-07
 2.100000E+00  6.350000E+00  5.045504E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  7.869796E-08
 2.150000E+00 -6.300000E+00  3.245745E-07
 2.150000E+00 -6.250000E+00  7.666391E-07
 2.150000E+00 -6.200000E+00  1.454021E-06
 2.150000E+00 -6.150000E+00  2.458785E-06
 2.150000E+00 -6.100000E+00  3.880425E-06
 2.150000E+00 -6.050000E+00  5.851883E-06
 2.150000E+00 -6.000000E+00  8.546966E-06
 2.150000E+00 -5.950000E+00  1.218902E-05
 2.150000E+00 -5.900000E+00  1.706070E-05
 2.150000E+00 -5.850000E+00  2.351468E-05
 2.150000E+00 -5.800000E+00  3.198493E-05
 2.150000E+00 -5.750000E+00  4.299826E-05
 2.150000E+00 -5.700000E+00  5.718546E-05
 2.150000E+00 -5.650000E+00  7.529116E-05
 2.150000E+00 -5.600000E+00  9.818127E-05
 2.150000E+00 -5.550000E+00  1.268467E-04
 2.150000E+00 -5.500000E+00  1.624019E-04
 2.150000E+00 -5.450000E+00  2.060773E-04
 2.150000E+00 -5.400000E+00  2.592039E-04
 2.150000E+00 -5.350000E+00  3.231900E-04
 2.150000E+00 -5.300000E+00  3.994889E-04
 2.150000E+00 -5.250000E+00  4.895591E-04
 2.150000E+00 -5.200000E+00  5.948164E-04
 2.150000E+00 -5.150000E+00  7.165821E-04
 2.150000E+00 -5.100000E+00  8.560286E-04
 2.150000E+00 -5.050000E+00  1.014126E-03
 2.150000E+00 -5.000000E+00  1.191595E-03
 2.150000E+00 -4.950000E+00  1.388864E-03
 2.150000E+00 -4.900000E+00  1.606043E-03
 2.150000E+00 -4.850000E+00  1.842906E-03
 2.150000E+00 -4.800000E+00  2.098885E-03
 2.150000E+00 -4.750000E+00  2.373088E-03
 2.150000E+00 -4.700000E+00  2.664319E-03
 2.150000E+00 -4.650000E+00  2.971121E-03
 2.150000E+00 -4.600000E+00  3.291820E-03
 2.150000E+00 -4.550000E+00  3.624576E-03
 2.150000E+00 -4.500000E+00  3.967446E-03
 2.150000E+00 -4.450000E+00  4.318434E-03
 2.150000E+00 -4.400000E+00  4.675547E-03
 2.150000E+00 -4.350000E+00  5.036844E-03
 2.150000E+00 -4.300000E+00  5.400476E-03
 2.150000E+00 -4.250000E+00  5.764717E-03
 2.150000E+00 -4.200000E+00  6.127989E-03
 2.150000E+00 -4.150000E+00  6.488872E-03
 2.150000E+00 -4.100000E+00  6.846111E-03
 2.150000E+00 -4.050000E+00  7.198620E-03
 2.150000E+00 -4.000000E+00  7.545476E-03
 2.150000E+00 -3.950000E+00  7.885918E-03
 2.150000E+00 -3.900000E+00  8.219338E-03
 2.150000E+00 -3.850000E+00  8.545269E-03
 2.150000E+00 -3.800000E+00  8.863373E-03
 2.150000E+00 -3.750000E+00  9.173419E-03
 2.150000E+00 -3.700000E+00  9.475263E-03
 2.150000E+00 -3.650000E+00  9.768828E-03
 2.150000E+00 -3.600000E+00  1.005409E-02
 2.150000E+00 -3.550000E+00  1.033106E-02
 2.150000E+00 -3.500000E+00  1.059977E-02
 2.150000E+00 -3.450000E+00  1.086031E-02
 2.150000E+00 -3.400000E+00  1.111276E-02
 2.150000E+00 -3.350000E+00  1.135726E-02
 2.150000E+00 -3.300000E+00  1.159396E-02
 2.150000E+00 -3.250000E+00  1.182306E-02
 2.150000E+00 -3.200000E+00  1.204479E-02
 2.150000E+00 -3.150000E+00  1.225942E-02
 2.150000E+00 -3.100000E+00  1.246727E-02
 2.150000E+00 -3.050000E+00  1.266868E-02
 2.150000E+00 -3.000000E+00  1.286407E-02
 2.150000E+00 -2.950000E+00  1.305388E-02
 2.150000E+00 -2.900000E+00  1.323861E-02
 2.150000E+00 -2.850000E+00  1.341878E-02
 2.150000E+00 -2.800000E+00  1.359493E-02
 2.150000E+00 -2.750000E+00  1.376759E-02
 2.150000E+00 -2.700000E+00  1.393728E-02
 2.150000E+00 -2.650000E+00  1.410448E-02
 2.150000E+00 -2.600000E+00  1.426957E-02
 2.150000E+00 -2.550000E+00  1.443289E-02
 2.150000E+00 -2.500000E+00  1.459465E-02
 2.150000E+00 -2.450000E+00  1.475498E-02
 2.150000E+00 -2.400000E+00  1.491389E-02
 2.150000E+00 -2.350000E+00  1.507127E-02
 2.150000E+00 -2.300000E+00  1.522694E-02
 2.150000E+00 -2.250000E+00  1.538063E-02
 2.150000E+00 -2.200000E+00  1.553199E-02
 2.150000E+00 -2.150000E+00  1.568060E-02
 2.150000E+00 -2.100000E+00  1.582599E-02
 2.150000E+00 -2.050000E+00  1.596764E-02
 2.150000E+00 -2.000000E+00  1.610496E-02
 2.150000E+00 -1.950000E+00  1.623733E-02
 2.150000E+00 -1.900000E+00  1.636406E-02
 2.150000E+00 -1.850000E+00  1.648443E-02
 2.150000E+00 -1.800000E+00  1.659764E-02
 2.150000E+00 -1.750000E+00  1.670281E-02
 2.150000E+00 -1.700000E+00  1.679896E-02
 2.150000E+00 -1.650000E+00  1.688498E-02
 2.150000E+00 -1.600000E+00  1.695955E-02
 2.150000E+00 -1.550000E+00  1.702117E-02
 2.150000E+00 -1.500000E+00  1.706808E-02
 2.150000E+00 -1.450000E+00  1.709824E-02
 2.150000E+00 -1.400000E+00  1.710933E-02
 2.150000E+00 -1.350000E+00  1.709875E-02
 2.150000E+00 -1.300000E+00  1.706363E-02
 2.150000E+00 -1.250000E+00  1.700095E-02
 2.150000E+00 -1.200000E+00  1.690766E-02
 2.150000E+00 -1.150000E+00  1.678095E-02
 2.150000E+00 -1.100000E+00  1.661860E-02
 2.150000E+00 -1.050000E+00  1.641948E-02
 2.150000E+00 -1.000000E+00  1.618415E-02
 2.150000E+00 -9.500000E-01  1.591549E-02
 2.150000E+00 -9.000000E-01  1.561937E-02
 2.150000E+00 -8.500000E-01  1.530512E-02
 2.150000E+00 -8.000000E-01  1.498571E-02
 2.150000E+00 -7.500000E-01  1.467738E-02
 2.150000E+00 -7.000000E-01  1.439871E-02
 2.150000E+00 -6.500000E-01  1.416902E-02
 2.150000E+00 -6.000000E-01  1.400629E-02
 2.150000E+00 -5.500000E-01  1.392489E-02
 2.150000E+00 -5.000000E-01  1.393355E-02
 2.150000E+00 -4.500000E-01  1.403408E-02
 2.150000E+00 -4.000000E-01  1.422108E-02
 2.150000E+00 -3.500000E-01  1.448275E-02
 2.150000E+00 -3.000000E-01  1.480259E-02
 2.150000E+00 -2.500000E-01  1.516164E-02
 2.150000E+00 -2.000000E-01  1.554068E-02
 2.150000E+00 -1.500000E-01  1.592214E-02
 2.150000E+00 -1.000000E-01  1.629138E-02
 2.150000E+00 -5.000000E-02  1.663733E-02
 2.150000E+00  0.000000E+00  1.695252E-02
 2.150000E+00  5.000000E-02  1.723273E-02
 2.150000E+00  1.000000E-01  1.747642E-02
 2.150000E+00  1.500000E-01  1.768402E-02
 2.150000E+00  2.000000E-01  1.785735E-02
 2.150000E+00  2.500000E-01  1.799901E-02
 2.150000E+00  3.000000E-01  1.811201E-02
 2.150000E+00  3.500000E-01  1.819941E-02
 2.150000E+00  4.000000E-01  1.826412E-02
 2.150000E+00  4.500000E-01  1.830878E-02
 2.150000E+00  5.000000E-01  1.833566E-02
 2.150000E+00  5.500000E-01  1.834663E-02
 2.150000E+00  6.000000E-01  1.834312E-02
 2.150000E+00  6.500000E-01  1.832616E-02
 2.150000E+00  7.000000E-01  1.829632E-02
 2.150000E+00  7.500000E-01  1.825379E-02
 2.150000E+00  8.000000E-01  1.819831E-02
 2.150000E+00  8.500000E-01  1.812921E-02
 2.150000E+00  9.000000E-01  1.804536E-02
 2.150000E+00  9.500000E-01  1.794516E-02
 2.150000E+00  1.000000E+00  1.782648E-02
 2.150000E+00  1.050000E+00  1.768659E-02
 2.150000E+00  1.100000E+00  1.752210E-02
 2.150000E+00  1.150000E+00  1.732893E-02
 2.150000E+00  1.200000E+00  1.710226E-02
 2.150000E+00  1.250000E+00  1.683660E-02
 2.150000E+00  1.300000E+00  1.652594E-02
 2.150000E+00  1.350000E+00  1.616402E-02
 2.150000E+00  1.400000E+00  1.574484E-02
 2.150000E+00  1.450000E+00  1.526342E-02
 2.150000E+00  1.500000E+00  1.471689E-02
 2.150000E+00  1.550000E+00  1.410578E-02
 2.150000E+00  1.600000E+00  1.343559E-02
 2.150000E+00  1.650000E+00  1.271830E-02
 2.150000E+00  1.700000E+00  1.197346E-02
 2.150000E+00  1.750000E+00  1.122848E-02
 2.150000E+00  1.800000E+00  1.051765E-02
 2.150000E+00  1.850000E+00  9.879501E-03
 2.150000E+00  1.900000E+00  9.352639E-03
 2.150000E+00  1.950000E+00  8.970535E-03
 2.150000E+00  2.000000E+00  8.756339E-03
 2.150000E+00  2.050000E+00  8.718944E-03
 2.150000E+00  2.100000E+00  8.851373E-03
 2.150000E+00  2.150000E+00  9.131961E-03
 2.150000E+00  2.200000E+00  9.527983E-03
 2.150000E+00  2.250000E+00  1.000076E-02
 2.150000E+00  2.300000E+00  1.051095E-02
 2.150000E+00  2.350000E+00  1.102298E-02
 2.150000E+00  2.400000E+00  1.150793E-02
 2.150000E+00  2.450000E+00  1.194479E-02
 2.150000E+00  2.500000E+00  1.232033E-02
 2.150000E+00  2.550000E+00  1.262808E-02
 2.150000E+00  2.600000E+00  1.286684E-02
 2.150000E+00  2.650000E+00  1.303917E-02
 2.150000E+00  2.700000E+00  1.314993E-02
 2.150000E+00  2.750000E+00  1.320524E-02
 2.150000E+00  2.800000E+00  1.321162E-02
 2.150000E+00  2.850000E+00  1.317541E-02
 2.150000E+00  2.900000E+00  1.310251E-02
 2.150000E+00  2.950000E+00  1.299812E-02
 2.150000E+00  3.000000E+00  1.286674E-02
 2.150000E+00  3.050000E+00  1.271215E-02
 2.150000E+00  3.100000E+00  1.253749E-02
 2.150000E+00  3.150000E+00  1.234529E-02
 2.150000E+00  3.200000E+00  1.213764E-02
 2.150000E+00  3.250000E+00  1.191616E-02
 2.150000E+00  3.300000E+00  1.168216E-02
 2.150000E+00  3.350000E+00  1.143666E-02
 2.150000E+00  3.400000E+00  1.118045E-02
 2.150000E+00  3.450000E+00  1.091413E-02
 2.150000E+00  3.500000E+00  1.063816E-02
 2.150000E+00  3.550000E+00  1.035288E-02
 2.150000E+00  3.600000E+00  1.005856E-02
 2.150000E+00  3.650000E+00  9.755389E-03
 2.150000E+00  3.700000E+00  9.443559E-03
 2.150000E+00  3.750000E+00  9.123252E-03
 2.150000E+00  3.800000E+00  8.794683E-03
 2.150000E+00  3.850000E+00  8.458122E-03
 2.150000E+00  3.900000E+00  8.113922E-03
 2.150000E+00  3.950000E+00  7.762545E-03
 2.150000E+00  4.000000E+00  7.404580E-03
 2.150000E+00  4.050000E+00  7.040763E-03
 2.150000E+00  4.100000E+00  6.671989E-03
 2.150000E+00  4.150000E+00  6.299322E-03
 2.150000E+00  4.200000E+00  5.924005E-03
 2.150000E+00  4.250000E+00  5.547455E-03
 2.150000E+00  4.300000E+00  5.171266E-03
 2.150000E+00  4.350000E+00  4.797200E-03
 2.150000E+00  4.400000E+00  4.427171E-03
 2.150000E+00  4.450000E+00  4.063219E-03
 2.150000E+00  4.500000E+00  3.707469E-03
 2.150000E+00  4.550000E+00  3.362084E-03
 2.150000E+00  4.600000E+00  3.029201E-03
 2.150000E+00  4.650000E+00  2.710858E-03
 2.150000E+00  4.700000E+00  2.408923E-03
 2.150000E+00  4.750000E+00  2.125022E-03
 2.150000E+00  4.800000E+00  1.860473E-03
 2.150000E+00  4.850000E+00  1.616242E-03
 2.150000E+00  4.900000E+00  1.392913E-03
 2.150000E+00  4.950000E+00  1.190684E-03
 2.150000E+00  5.000000E+00  1.009374E-03
 2.150000E+00  5.050000E+00  8.484524E-04
 2.150000E+00  5.100000E+00  7.070805E-04
 2.150000E+00  5.150000E+00  5.841591E-04
 2.150000E+00  5.200000E+00  4.783852E-04
 2.150000E+00  5.250000E+00  3.883110E-04
 2.150000E+00  5.300000E+00  3.124020E-04
 2.150000E+00  5.350000E+00  2.490927E-04
 2.150000E+00  5.400000E+00  1.968352E-04
 2.150000E+00  5.450000E+00  1.541412E-04
 2.150000E+00  5.500000E+00  1.196138E-04
 2.150000E+00  5.550000E+00  9.197107E-05
 2.150000E+00  5.600000E+00  7.005982E-05
 2.150000E+00  5.650000E+00  5.286243E-05
 2.150000E+00  5.700000E+00  3.949643E-05
 2.150000E+00  5.750000E+00  2.920895E-05
 2.150000E+00  5.800000E+00  2.136743E-05
 2.150000E+00  5.850000E+00  1.544797E-05
 2.150000E+00  5.900000E+00  1.102259E-05
 2.150000E+00  5.950000E+00  7.746350E-06
 2.150000E+00  6.000000E+00  5.344914E-06
 2.150000E+00  6.050000E+00  3.603081E-06
 2.150000E+00  6.100000E+00  2.354343E-06
 2.150000E+00  6.150000E+00  1.471723E-06
 2.150000E+00  6.200000E+00  8.599290E-07
 2.150000E+00  6.250000E+00  4.488773E-07
 2.150000E+00  6.300000E+00  1.886018E-07
 2.150000E+00  6.350000E+00  4.551073E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  7.017718E-08
 2.200000E+00 -6.300000E+00  2.894462E-07
 2.200000E+00 -6.250000E+00  6.837363E-07
 2.200000E+00 -6.200000E+00  1.297023E-06
 2.200000E+00 -6.150000E+00  2.193939E-06
 2.200000E+00 -6.100000E+00  3.463943E-06
 2.200000E+00 -6.050000E+00  5.226910E-06
 2.200000E+00 -6.000000E+00  7.640063E-06
 2.200000E+00 -5.950000E+00  1.090613E-05
 2.200000E+00 -5.900000E+00  1.528260E-05
 2.200000E+00 -5.850000E+00  2.109195E-05
 2.200000E+00 -5.800000E+00  2.873258E-05
 2.200000E+00 -5.750000E+00  3.869002E-05
 2.200000E+00 -5.700000E+00  5.154806E-05
 2.200000E+00 -5.650000E+00  6.799878E-05
 2.200000E+00 -5.600000E+00  8.885062E-05
 2.200000E+00 -5.550000E+00  1.150333E-04
 2.200000E+00 -5.500000E+00  1.475983E-04
 2.200000E+00 -5.450000E+00  1.877137E-04
 2.200000E+00 -5.400000E+00  2.366523E-04
 2.200000E+00 -5.350000E+00  2.957720E-04
 2.200000E+00 -5.300000E+00  3.664875E-04
 2.200000E+00 -5.250000E+00  4.502347E-04
 2.200000E+00 -5.200000E+00  5.484265E-04
 2.200000E+00 -5.150000E+00  6.624039E-04
 2.200000E+00 -5.100000E+00  7.933838E-04
 2.200000E+00 -5.050000E+00  9.424066E-04
 2.200000E+00 -5.000000E+00  1.110287E-03
 2.200000E+00 -4.950000E+00  1.297572E-03
 2.200000E+00 -4.900000E+00  1.504508E-03
 2.200000E+00 -4.850000E+00  1.731016E-03
 2.200000E+00 -4.800000E+00  1.976689E-03
 2.200000E+00 -4.750000E+00  2.240790E-03
 2.200000E+00 -4.700000E+00  2.522278E-03
 2.200000E+00 -4.650000E+00  2.819834E-03
 2.200000E+00 -4.600000E+00  3.131906E-03
 2.200000E+00 -4.550000E+00  3.456756E-03
 2.200000E+00 -4.500000E+00  3.792517E-03
 2.200000E+00 -4.450000E+00  4.137244E-03
 2.200000E+00 -4.400000E+00  4.488973E-03
 2.200000E+00 -4.350000E+00  4.845766E-03
 2.200000E+00 -4.300000E+00  5.205758E-03
 2.200000E+00 -4.250000E+00  5.567188E-03
 2.200000E+00 -4.200000E+00  5.928428E-03
 2.200000E+00 -4.150000E+00  6.287998E-03
 2.200000E+00 -4.100000E+00  6.644573E-03
 2.200000E+00 -4.050000E+00  6.996994E-03
 2.200000E+00 -4.000000E+00  7.344262E-03
 2.200000E+00 -3.950000E+00  7.685546E-03
 2.200000E+00 -3.900000E+00  8.020170E-03
 2.200000E+00 -3.850000E+00  8.347610E-03
 2.200000E+00 -3.800000E+00  8.667480E-03
 2.200000E+00 -3.750000E+00  8.979509E-03
 2.200000E+00 -3.700000E+00  9.283527E-03
 2.200000E+00 -3.650000E+00  9.579438E-03
 2.200000E+00 -3.600000E+00  9.867208E-03
 2.200000E+00 -3.550000E+00  1.014684E-02
 2.200000E+00 -3.500000E+00  1.041839E-02
 2.200000E+00 -3.450000E+00  1.068192E-02
 2.200000E+00 -3.400000E+00  1.093754E-02
 2.200000E+00 -3.350000E+00  1.118538E-02
 2.200000E+00 -3.300000E+00  1.142559E-02
 2.200000E+00 -3.250000E+00  1.165838E-02
 2.200000E+00 -3.200000E+00  1.188397E-02
 2.200000E+00 -3.150000E+00  1.210260E-02
 2.200000E+00 -3.100000E+00  1.231455E-02
 2.200000E+00 -3.050000E+00  1.252016E-02
 2.200000E+00 -3.000000E+00  1.271977E-02
 2.200000E+00 -2.950000E+00  1.291378E-02
 2.200000E+00 -2.900000E+00  1.310262E-02
 2.200000E+00 -2.850000E+00  1.328674E-02
 2.200000E+00 -2.800000E+00  1.346661E-02
 2.200000E+00 -2.750000E+00  1.364270E-02
 2.200000E+00 -2.700000E+00  1.381544E-02
 2.200000E+00 -2.650000E+00  1.398524E-02
 2.200000E+00 -2.600000E+00  1.415246E-02
 2.200000E+00 -2.550000E+00  1.431737E-02
 2.200000E+00 -2.500000E+00  1.448017E-02
 2.200000E+00 -2.450000E+00  1.464099E-02
 2.200000E+00 -2.400000E+00  1.479985E-02
 2.200000E+00 -2.350000E+00  1.495668E-02
 2.200000E+00 -2.300000E+00  1.511133E-02
 2.200000E+00 -2.250000E+00  1.526359E-02
 2.200000E+00 -2.200000E+00  1.541318E-02
 2.200000E+00 -2.150000E+00  1.555974E-02
 2.200000E+00 -2.100000E+00  1.570286E-02
 2.200000E+00 -2.050000E+00  1.584208E-02
 2.200000E+00 -2.000000E+00  1.597685E-02
 2.200000E+00 -1.950000E+00  1.610657E-02
 2.200000E+00 -1.900000E+00  1.623057E-02
 2.200000E+00 -1.850000E+00  1.634809E-02
 2.200000E+00 -1.800000E+00  1.645828E-02
 2.200000E+00 -1.750000E+00  1.656017E-02
 2.200000E+00 -1.700000E+00  1.665266E-02
 2.200000E+00 -1.650000E+00  1.673444E-02
 2.200000E+00 -1.600000E+00  1.680398E-02
 2.200000E+00 -1.550000E+00  1.685947E-02
 2.200000E+00 -1.500000E+00  1.689876E-02
 2.200000E+00 -1.450000E+00  1.691936E-02
 2.200000E+00 -1.400000E+00  1.691835E-02
 2.200000E+00 -1.350000E+00  1.689241E-02
 2.200000E+00 -1.300000E+00  1.683784E-02
 2.200000E+00 -1.250000E+00  1.675061E-02
 2.200000E+00 -1.200000E+00  1.662657E-02
 2.200000E+00 -1.150000E+00  1.646173E-02
 2.200000E+00 -1.100000E+00  1.625269E-02
 2.200000E+00 -1.050000E+00  1.599728E-02
 2.200000E+00 -1.000000E+00  1.569538E-02
 2.200000E+00 -9.500000E-01  1.534977E-02
 2.200000E+00 -9.000000E-01  1.496711E-02
 2.200000E+00 -8.500000E-01  1.455868E-02
 2.200000E+00 -8.000000E-01  1.414072E-02
 2.200000E+00 -7.500000E-01  1.373421E-02
 2.200000E+00 -7.000000E-01  1.336358E-02
 2.200000E+00 -6.500000E-01  1.305470E-02
 2.200000E+00 -6.000000E-01  1.283193E-02
 2.200000E+00 -5.500000E-01  1.271493E-02
 2.200000E+00 -5.000000E-01  1.271577E-02
 2.200000E+00 -4.500000E-01  1.283703E-02
 2.200000E+00 -4.000000E-01  1.307133E-02
 2.200000E+00 -3.500000E-01  1.340258E-02
 2.200000E+00 -3.000000E-01  1.380838E-02
 2.200000E+00 -2.500000E-01  1.426320E-02
 2.200000E+00 -2.000000E-01  1.474152E-02
 2.200000E+00 -1.500000E-01  1.522040E-02
 2.200000E+00 -1.000000E-01  1.568113E-02
 2.200000E+00 -5.000000E-02  1.610994E-02
 2.200000E+00  0.000000E+00  1.649797E-02
 2.200000E+00  5.000000E-02  1.684066E-02
 2.200000E+00  1.000000E-01  1.713682E-02
 2.200000E+00  1.500000E-01  1.738774E-02
 2.200000E+00  2.000000E-01  1.759633E-02
 2.200000E+00  2.500000E-01  1.776637E-02
 2.200000E+00  3.000000E-01  1.790201E-02
 2.200000E+00  3.500000E-01  1.800734E-02
 2.200000E+00  4.000000E-01  1.808620E-02
 2.200000E+00  4.500000E-01  1.814203E-02
 2.200000E+00  5.000000E-01  1.817774E-02
 2.200000E+00  5.500000E-01  1.819574E-02
 2.200000E+00  6.000000E-01  1.819794E-02
 2.200000E+00  6.500000E-01  1.818572E-02
 2.200000E+00  7.000000E-01  1.816000E-02
 2.200000E+00  7.500000E-01  1.812125E-02
 2.200000E+00  8.000000E-01  1.806949E-02
 2.200000E+00  8.500000E-01  1.800436E-02
 2.200000E+00  9.000000E-01  1.792503E-02
 2.200000E+00  9.500000E-01  1.783028E-02
 2.200000E+00  1.000000E+00  1.771840E-02
 2.200000E+00  1.050000E+00  1.758718E-02
 2.200000E+00  1.100000E+00  1.743390E-02
 2.200000E+00  1.150000E+00  1.725526E-02
 2.200000E+00  1.200000E+00  1.704743E-02
 2.200000E+00  1.250000E+00  1.680608E-02
 2.200000E+00  1.300000E+00  1.652658E-02
 2.200000E+00  1.350000E+00  1.620422E-02
 2.200000E+00  1.400000E+00  1.583466E-02
 2.200000E+00  1.450000E+00  1.541458E-02
 2.200000E+00  1.500000E+00  1.494254E-02
 2.200000E+00  1.550000E+00  1.441994E-02
 2.200000E+00  1.600000E+00  1.385225E-02
 2.200000E+00  1.650000E+00  1.324997E-02
 2.200000E+00  1.700000E+00  1.262938E-02
 2.200000E+00  1.750000E+00  1.201257E-02
 2.200000E+00  1.800000E+00  1.142647E-02
 2.200000E+00  1.850000E+00  1.090076E-02
 2.200000E+00  1.900000E+00  1.046471E-02
 2.200000E+00  1.950000E+00  1.014337E-02
 2.200000E+00  2.000000E+00  9.953834E-03
 2.200000E+00  2.050000E+00  9.902482E-03
 2.200000E+00  2.100000E+00  9.983848E-03
 2.200000E+00  2.150000E+00  1.018150E-02
 2.200000E+00  2.200000E+00  1.047063E-02
 2.200000E+00  2.250000E+00  1.082173E-02
 2.200000E+00  2.300000E+00  1.120448E-02
 2.200000E+00  2.350000E+00  1.159103E-02
 2.200000E+00  2.400000E+00  1.195829E-02
 2.200000E+00  2.450000E+00  1.228899E-02
 2.200000E+00  2.500000E+00  1.257180E-02
 2.200000E+00  2.550000E+00  1.280063E-02
 2.200000E+00  2.600000E+00  1.297365E-02
 2.200000E+00  2.650000E+00  1.309214E-02
 2.200000E+00  2.700000E+00  1.315941E-02
 2.200000E+00  2.750000E+00  1.317995E-02
 2.200000E+00  2.800000E+00  1.315872E-02
 2.200000E+00  2.850000E+00  1.310069E-02
 2.200000E+00  2.900000E+00  1.301057E-02
 2.200000E+00  2.950000E+00  1.289257E-02
 2.200000E+00  3.000000E+00  1.275037E-02
 2.200000E+00  3.050000E+00  1.258712E-02
 2.200000E+00  3.100000E+00  1.240544E-02
 2.200000E+00  3.150000E+00  1.220748E-02
 2.200000E+00  3.200000E+00  1.199499E-02
 2.200000E+00  3.250000E+00  1.176938E-02
 2.200000E+00  3.300000E+00  1.153178E-02
 2.200000E+00  3.350000E+00  1.128307E-02
 2.200000E+00  3.400000E+00  1.102396E-02
 2.200000E+00  3.450000E+00  1.075497E-02
 2.200000E+00  3.500000E+00  1.047652E-02
 2.200000E+00  3.550000E+00  1.018890E-02
 2.200000E+00  3.600000E+00  9.892357E-03
 2.200000E+00  3.650000E+00  9.587087E-03
 2.200000E+00  3.700000E+00  9.273272E-03
 2.200000E+00  3.750000E+00  8.951110E-03
 2.200000E+00  3.800000E+00  8.620838E-03
 2.200000E+00  3.850000E+00  8.282760E-03
 2.200000E+00  3.900000E+00  7.937275E-03
 2.200000E+00  3.950000E+00  7.584896E-03
 2.200000E+00  4.000000E+00  7.226274E-03
 2.200000E+00  4.050000E+00  6.862212E-03
 2.200000E+00  4.100000E+00  6.493677E-03
 2.200000E+00  4.150000E+00  6.121808E-03
 2.200000E+00  4.200000E+00  5.747919E-03
 2.200000E+00  4.250000E+00  5.373496E-03
 2.200000E+00  4.300000E+00  5.000194E-03
 2.200000E+00  4.350000E+00  4.629823E-03
 2.200000E+00  4.400000E+00  4.264326E-03
 2.200000E+00  4.450000E+00  3.905748E-03
 2.200000E+00  4.500000E+00  3.556196E-03
 2.200000E+00  4.550000E+00  3.217787E-03
 2.200000E+00  4.600000E+00  2.892581E-03
 2.200000E+00  4.650000E+00  2.582523E-03
 2.200000E+00  4.700000E+00  2.289360E-03
 2.200000E+00  4.750000E+00  2.014585E-03
 2.200000E+00  4.800000E+00  1.759372E-03
 2.200000E+00  4.850000E+00  1.524538E-03
 2.200000E+00  4.900000E+00  1.310520E-03
 2.200000E+00  4.950000E+00  1.117375E-03
 2.200000E+00  5.000000E+00  9.447919E-04
 2.200000E+00  5.050000E+00  7.921310E-04
 2.200000E+00  5.100000E+00  6.584624E-04
 2.200000E+00  5.150000E+00  5.426210E-04
 2.200000E+00  5.200000E+00  4.432621E-04
 2.200000E+00  5.250000E+00  3.589198E-04
 2.200000E+00  5.300000E+00  2.880629E-04
 2.200000E+00  5.350000E+00  2.291471E-04
 2.200000E+00  5.400000E+00  1.806607E-04
 2.200000E+00  5.450000E+00  1.411620E-04
 2.200000E+00  5.500000E+00  1.093081E-04
 2.200000E+00  5.550000E+00  8.387449E-05
 2.200000E+00  5.600000E+00  6.376672E-05
 2.200000E+00  5.650000E+00  4.802416E-05
 2.200000E+00  5.700000E+00  3.581810E-05
 2.200000E+00  5.750000E+00  2.644491E-05
 2.200000E+00  5.800000E+00  1.931599E-05
 2.200000E+00  5.850000E+00  1.394575E-05
 2.200000E+00  5.900000E+00  9.938918E-06
 2.200000E+00  5.950000E+00  6.977971E-06
 2.200000E+00  6.000000E+00  4.811181E-06
 2.200000E+00  6.050000E+00  3.241685E-06
 2.200000E+00  6.100000E+00  2.117659E-06
 2.200000E+00  6.150000E+00  1.323709E-06
 2.200000E+00  6.200000E+00  7.735309E-07
 2.200000E+00  6.250000E+00  4.038599E-07
 2.200000E+00  6.300000E+00  1.697242E-07
 2.200000E+00  6.350000E+00  4.096224E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  6.238420E-08
 2.250000E+00 -6.300000E+00  2.573146E-07
 2.250000E+00 -6.250000E+00  6.078886E-07
 2.250000E+00 -6.200000E+00  1.153330E-06
 2.250000E+00 -6.150000E+00  1.951398E-06
 2.250000E+00 -6.100000E+00  3.082222E-06
 2.250000E+00 -6.050000E+00  4.653476E-06
 2.250000E+00 -6.000000E+00  6.806820E-06
 2.250000E+00 -5.950000E+00  9.725537E-06
 2.250000E+00 -5.900000E+00  1.364328E-05
 2.250000E+00 -5.850000E+00  1.885378E-05
 2.250000E+00 -5.800000E+00  2.572135E-05
 2.250000E+00 -5.750000E+00  3.469180E-05
 2.250000E+00 -5.700000E+00  4.630336E-05
 2.250000E+00 -5.650000E+00  6.119682E-05
 2.250000E+00 -5.600000E+00  8.012411E-05
 2.250000E+00 -5.550000E+00  1.039542E-04
 2.250000E+00 -5.500000E+00  1.336753E-04
 2.250000E+00 -5.450000E+00  1.703918E-04
 2.250000E+00 -5.400000E+00  2.153158E-04
 2.250000E+00 -5.350000E+00  2.697505E-04
 2.250000E+00 -5.300000E+00  3.350667E-04
 2.250000E+00 -5.250000E+00  4.126703E-04
 2.250000E+00 -5.200000E+00  5.039629E-04
 2.250000E+00 -5.150000E+00  6.102960E-04
 2.250000E+00 -5.100000E+00  7.329214E-04
 2.250000E+00 -5.050000E+00  8.729397E-04
 2.250000E+00 -5.000000E+00  1.031252E-03
 2.250000E+00 -4.950000E+00  1.208513E-03
 2.250000E+00 -4.900000E+00  1.405100E-03
 2.250000E+00 -4.850000E+00  1.621081E-03
 2.250000E+00 -4.800000E+00  1.856202E-03
 2.250000E+00 -4.750000E+00  2.109886E-03
 2.250000E+00 -4.700000E+00  2.381249E-03
 2.250000E+00 -4.650000E+00  2.669119E-03
 2.250000E+00 -4.600000E+00  2.972075E-03
 2.250000E+00 -4.550000E+00  3.288492E-03
 2.250000E+00 -4.500000E+00  3.616592E-03
 2.250000E+00 -4.450000E+00  3.954495E-03
 2.250000E+00 -4.400000E+00  4.300278E-03
 2.250000E+00 -4.350000E+00  4.652019E-03
 2.250000E+00 -4.300000E+00  5.007845E-03
 2.250000E+00 -4.250000E+00  5.365973E-03
 2.250000E+00 -4.200000E+00  5.724730E-03
 2.250000E+00 -4.150000E+00  6.082580E-03
 2.250000E+00 -4.100000E+00  6.438134E-03
 2.250000E+00 -4.050000E+00  6.790157E-03
 2.250000E+00 -4.000000E+00  7.137578E-03
 2.250000E+00 -3.950000E+00  7.479489E-03
 2.250000E+00 -3.900000E+00  7.815146E-03
 2.250000E+00 -3.850000E+00  8.143962E-03
 2.250000E+00 -3.800000E+00  8.465494E-03
 2.250000E+00 -3.750000E+00  8.779428E-03
 2.250000E+00 -3.700000E+00  9.085558E-03
 2.250000E+00 -3.650000E+00  9.383761E-03
 2.250000E+00 -3.600000E+00  9.673984E-03
 2.250000E+00 -3.550000E+00  9.956224E-03
 2.250000E+00 -3.500000E+00  1.023052E-02
 2.250000E+00 -3.450000E+00  1.049693E-02
 2.250000E+00 -3.400000E+00  1.075558E-02
 2.250000E+00 -3.350000E+00  1.100658E-02
 2.250000E+00 -3.300000E+00  1.125010E-02
 2.250000E+00 -3.250000E+00  1.148632E-02
 2.250000E+00 -3.200000E+00  1.171545E-02
 2.250000E+00 -3.150000E+00  1.193773E-02
 2.250000E+00 -3.100000E+00  1.215341E-02
 2.250000E+00 -3.050000E+00  1.236279E-02
 2.250000E+00 -3.000000E+00  1.256619E-02
 2.250000E+00 -2.950000E+00  1.276395E-02
 2.250000E+00 -2.900000E+00  1.295645E-02
 2.250000E+00 -2.850000E+00  1.314409E-02
 2.250000E+00 -2.800000E+00  1.332729E-02
 2.250000E+00 -2.750000E+00  1.350646E-02
 2.250000E+00 -2.700000E+00  1.368197E-02
 2.250000E+00 -2.650000E+00  1.385419E-02
 2.250000E+00 -2.600000E+00  1.402344E-02
 2.250000E+00 -2.550000E+00  1.418995E-02
 2.250000E+00 -2.500000E+00  1.435393E-02
 2.250000E+00 -2.450000E+00  1.451546E-02
 2.250000E+00 -2.400000E+00  1.467459E-02
 2.250000E+00 -2.350000E+00  1.483127E-02
 2.250000E+00 -2.300000E+00  1.498538E-02
 2.250000E+00 -2.250000E+00  1.513675E-02
 2.250000E+00 -2.200000E+00  1.528513E-02
 2.250000E+00 -2.150000E+00  1.543022E-02
 2.250000E+00 -2.100000E+00  1.557165E-02
 2.250000E+00 -2.050000E+00  1.570899E-02
 2.250000E+00 -2.000000E+00  1.584175E-02
 2.250000E+00 -1.950000E+00  1.596932E-02
 2.250000E+00 -1.900000E+00  1.609103E-02
 2.250000E+00 -1.850000E+00  1.620609E-02
 2.250000E+00 -1.800000E+00  1.631360E-02
 2.250000E+00 -1.750000E+00  1.641250E-02
 2.250000E+00 -1.700000E+00  1.650154E-02
 2.250000E+00 -1.650000E+00  1.657923E-02
 2.250000E+00 -1.600000E+00  1.664381E-02
 2.250000E+00 -1.550000E+00  1.669313E-02
 2.250000E+00 -1.500000E+00  1.672465E-02
 2.250000E+00 -1.450000E+00  1.673535E-02
 2.250000E+00 -1.400000E+00  1.672167E-02
 2.250000E+00 -1.350000E+00  1.667948E-02
 2.250000E+00 -1.300000E+00  1.660410E-02
 2.250000E+00 -1.250000E+00  1.649036E-02
 2.250000E+00 -1.200000E+00  1.633279E-02
 2.250000E+00 -1.150000E+00  1.612592E-02
 2.250000E+00 -1.100000E+00  1.586488E-02
 2.250000E+00 -1.050000E+00  1.554615E-02
 2.250000E+00 -1.000000E+00  1.516854E-02
 2.250000E+00 -9.500000E-01  1.473449E-02
 2.250000E+00 -9.000000E-01  1.425131E-02
 2.250000E+00 -8.500000E-01  1.373233E-02
 2.250000E+00 -8.000000E-01  1.319762E-02
 2.250000E+00 -7.500000E-01  1.267370E-02
 2.250000E+00 -7.000000E-01  1.219224E-02
 2.250000E+00 -6.500000E-01  1.178726E-02
 2.250000E+00 -6.000000E-01  1.149124E-02
 2.250000E+00 -5.500000E-01  1.133066E-02
 2.250000E+00 -5.000000E-01  1.132187E-02
 2.250000E+00 -4.500000E-01  1.146844E-02
 2.250000E+00 -4.000000E-01  1.176048E-02
 2.250000E+00 -3.500000E-01  1.217634E-02
 2.250000E+00 -3.000000E-01  1.268607E-02
 2.250000E+00 -2.500000E-01  1.325589E-02
 2.250000E+00 -2.000000E-01  1.385243E-02
 2.250000E+00 -1.500000E-01  1.444623E-02
 2.250000E+00 -1.000000E-01  1.501379E-02
 2.250000E+00 -5.000000E-02  1.553836E-02
 2.250000E+00  0.000000E+00  1.600968E-02
 2.250000E+00  5.000000E-02  1.642301E-02
 2.250000E+00  1.000000E-01  1.677787E-02
 2.250000E+00  1.500000E-01  1.707674E-02
 2.250000E+00  2.000000E-01  1.732395E-02
 2.250000E+00  2.500000E-01  1.752476E-02
 2.250000E+00  3.000000E-01  1.768469E-02
 2.250000E+00  3.500000E-01  1.780910E-02
 2.250000E+00  4.000000E-01  1.790288E-02
 2.250000E+00  4.500000E-01  1.797037E-02
 2.250000E+00  5.000000E-01  1.801522E-02
 2.250000E+00  5.500000E-01  1.804045E-02
 2.250000E+00  6.000000E-01  1.804845E-02
 2.250000E+00  6.500000E-01  1.804103E-02
 2.250000E+00  7.000000E-01  1.801945E-02
 2.250000E+00  7.500000E-01  1.798447E-02
 2.250000E+00  8.000000E-01  1.793644E-02
 2.250000E+00  8.500000E-01  1.787525E-02
 2.250000E+00  9.000000E-01  1.780042E-02
 2.250000E+00  9.500000E-01  1.771105E-02
 2.250000E+00  1.000000E+00  1.760585E-02
 2.250000E+00  1.050000E+00  1.748312E-02
 2.250000E+00  1.100000E+00  1.734071E-02
 2.250000E+00  1.150000E+00  1.717606E-02
 2.250000E+00  1.200000E+00  1.698620E-02
 2.250000E+00  1.250000E+00  1.676783E-02
 2.250000E+00  1.300000E+00  1.651748E-02
 2.250000E+00  1.350000E+00  1.623175E-02
 2.250000E+00  1.400000E+00  1.590766E-02
 2.250000E+00  1.450000E+00  1.554318E-02
 2.250000E+00  1.500000E+00  1.513789E-02
 2.250000E+00  1.550000E+00  1.469374E-02
 2.250000E+00  1.600000E+00  1.421584E-02
 2.250000E+00  1.650000E+00  1.371322E-02
 2.250000E+00  1.700000E+00  1.319915E-02
 2.250000E+00  1.750000E+00  1.269108E-02
 2.250000E+00  1.800000E+00  1.220979E-02
 2.250000E+00  1.850000E+00  1.177775E-02
 2.250000E+00  1.900000E+00  1.141676E-02
 2.250000E+00  1.950000E+00  1.114522E-02
 2.250000E+00  2.000000E+00  1.097550E-02
 2.250000E+00  2.050000E+00  1.091206E-02
 2.250000E+00  2.100000E+00  1.095066E-02
 2.250000E+00  2.150000E+00  1.107899E-02
 2.250000E+00  2.200000E+00  1.127852E-02
 2.250000E+00  2.250000E+00  1.152710E-02
 2.250000E+00  2.300000E+00  1.180171E-02
 2.250000E+00  2.350000E+00  1.208088E-02
 2.250000E+00  2.400000E+00  1.234649E-02
 2.250000E+00  2.450000E+00  1.258460E-02
 2.250000E+00  2.500000E+00  1.278569E-02
 2.250000E+00  2.550000E+00  1.294426E-02
 2.250000E+00  2.600000E+00  1.305814E-02
 2.250000E+00  2.650000E+00  1.312771E-02
 2.250000E+00  2.700000E+00  1.315507E-02
 2.250000E+00  2.750000E+00  1.314338E-02
 2.250000E+00  2.800000E+00  1.309634E-02
 2.250000E+00  2.850000E+00  1.301773E-02
 2.250000E+00  2.900000E+00  1.291122E-02
 2.250000E+00  2.950000E+00  1.278016E-02
 2.250000E+00  3.000000E+00  1.262752E-02
 2.250000E+00  3.050000E+00  1.245584E-02
 2.250000E+00  3.100000E+00  1.226729E-02
 2.250000E+00  3.150000E+00  1.206365E-02
 2.250000E+00  3.200000E+00  1.184638E-02
 2.250000E+00  3.250000E+00  1.161667E-02
 2.250000E+00  3.300000E+00  1.137549E-02
 2.250000E+00  3.350000E+00  1.112359E-02
 2.250000E+00  3.400000E+00  1.086159E-02
 2.250000E+00  3.450000E+00  1.058994E-02
 2.250000E+00  3.500000E+00  1.030901E-02
 2.250000E+00  3.550000E+00  1.001908E-02
 2.250000E+00  3.600000E+00  9.720348E-03
 2.250000E+00  3.650000E+00  9.413021E-03
 2.250000E+00  3.700000E+00  9.097282E-03
 2.250000E+00  3.750000E+00  8.773343E-03
 2.250000E+00  3.800000E+00  8.441471E-03
 2.250000E+00  3.850000E+00  8.102006E-03
 2.250000E+00  3.900000E+00  7.755393E-03
 2.250000E+00  3.950000E+00  7.402204E-03
 2.250000E+00  4.000000E+00  7.043151E-03
 2.250000E+00  4.050000E+00  6.679106E-03
 2.250000E+00  4.100000E+00  6.311108E-03
 2.250000E+00  4.150000E+00  5.940371E-03
 2.250000E+00  4.200000E+00  5.568279E-03
 2.250000E+00  4.250000E+00  5.196387E-03
 2.250000E+00  4.300000E+00  4.826405E-03
 2.250000E+00  4.350000E+00  4.460184E-03
 2.250000E+00  4.400000E+00  4.099691E-03
 2.250000E+00  4.450000E+00  3.746969E-03
 2.250000E+00  4.500000E+00  3.404095E-03
 2.250000E+00  4.550000E+00  3.073127E-03
 2.250000E+00  4.600000E+00  2.756042E-03
 2.250000E+00  4.650000E+00  2.454674E-03
 2.250000E+00  4.700000E+00  2.170643E-03
 2.250000E+00  4.750000E+00  1.905299E-03
 2.250000E+00  4.800000E+00  1.659666E-03
 2.250000E+00  4.850000E+00  1.434410E-03
 2.250000E+00  4.900000E+00  1.229822E-03
 2.250000E+00  4.950000E+00  1.045819E-03
 2.250000E+00  5.000000E+00  8.819706E-04
 2.250000E+00  5.050000E+00  7.375307E-04
 2.250000E+00  5.100000E+00  6.114886E-04
 2.250000E+00  5.150000E+00  5.026216E-04
 2.250000E+00  5.200000E+00  4.095516E-04
 2.250000E+00  5.250000E+00  3.308021E-04
 2.250000E+00  5.300000E+00  2.648523E-04
 2.250000E+00  5.350000E+00  2.101851E-04
 2.250000E+00  5.400000E+00  1.653297E-04
 2.250000E+00  5.450000E+00  1.288949E-04
 2.250000E+00  5.500000E+00  9.959423E-05
 2.250000E+00  5.550000E+00  7.626261E-05
 2.250000E+00  5.600000E+00  5.786468E-05
 2.250000E+00  5.650000E+00  4.349685E-05
 2.250000E+00  5.700000E+00  3.238353E-05
 2.250000E+00  5.750000E+00  2.386923E-05
 2.250000E+00  5.800000E+00  1.740795E-05
 2.250000E+00  5.850000E+00  1.255099E-05
 2.250000E+00  5.900000E+00  8.934385E-06
 2.250000E+00  5.950000E+00  6.266741E-06
 2.250000E+00  6.000000E+00  4.317770E-06
 2.250000E+00  6.050000E+00  2.907950E-06
 2.250000E+00  6.100000E+00  1.899283E-06
 2.250000E+00  6.150000E+00  1.187242E-06
 2.250000E+00  6.200000E+00  6.939180E-07
 2.250000E+00  6.250000E+00  3.623958E-07
 2.250000E+00  6.300000E+00  1.523420E-07
 2.250000E+00  6.350000E+00  3.677483E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  5.525601E-08
 2.300000E+00 -6.300000E+00  2.279272E-07
 2.300000E+00 -6.250000E+00  5.385273E-07
 2.300000E+00 -6.200000E+00  1.021934E-06
 2.300000E+00 -6.150000E+00  1.729595E-06
 2.300000E+00 -6.100000E+00  2.733032E-06
 2.300000E+00 -6.050000E+00  4.128605E-06
 2.300000E+00 -6.000000E+00  6.043465E-06
 2.300000E+00 -5.950000E+00  8.642671E-06
 2.300000E+00 -5.900000E+00  1.213739E-05
 2.300000E+00 -5.850000E+00  1.679411E-05
 2.300000E+00 -5.800000E+00  2.294464E-05
 2.300000E+00 -5.750000E+00  3.099667E-05
 2.300000E+00 -5.700000E+00  4.144444E-05
 2.300000E+00 -5.650000E+00  5.487893E-05
 2.300000E+00 -5.600000E+00  7.199680E-05
 2.300000E+00 -5.550000E+00  9.360709E-05
 2.300000E+00 -5.500000E+00  1.206348E-04
 2.300000E+00 -5.450000E+00  1.541201E-04
 2.300000E+00 -5.400000E+00  1.952121E-04
 2.300000E+00 -5.350000E+00  2.451561E-04
 2.300000E+00 -5.300000E+00  3.052734E-04
 2.300000E+00 -5.250000E+00  3.769335E-04
 2.300000E+00 -5.200000E+00  4.615185E-04
 2.300000E+00 -5.150000E+00  5.603811E-04
 2.300000E+00 -5.100000E+00  6.747978E-04
 2.300000E+00 -5.050000E+00  8.059194E-04
 2.300000E+00 -5.000000E+00  9.547224E-04
 2.300000E+00 -4.950000E+00  1.121963E-03
 2.300000E+00 -4.900000E+00  1.308140E-03
 2.300000E+00 -4.850000E+00  1.513460E-03
 2.300000E+00 -4.800000E+00  1.737822E-03
 2.300000E+00 -4.750000E+00  1.980810E-03
 2.300000E+00 -4.700000E+00  2.241697E-03
 2.300000E+00 -4.650000E+00  2.519463E-03
 2.300000E+00 -4.600000E+00  2.812829E-03
 2.300000E+00 -4.550000E+00  3.120294E-03
 2.300000E+00 -4.500000E+00  3.440180E-03
 2.300000E+00 -4.450000E+00  3.770688E-03
 2.300000E+00 -4.400000E+00  4.109945E-03
 2.300000E+00 -4.350000E+00  4.456060E-03
 2.300000E+00 -4.300000E+00  4.807167E-03
 2.300000E+00 -4.250000E+00  5.161466E-03
 2.300000E+00 -4.200000E+00  5.517250E-03
 2.300000E+00 -4.150000E+00  5.872933E-03
 2.300000E+00 -4.100000E+00  6.227064E-03
 2.300000E+00 -4.050000E+00  6.578339E-03
 2.300000E+00 -4.000000E+00  6.925611E-03
 2.300000E+00 -3.950000E+00  7.267898E-03
 2.300000E+00 -3.900000E+00  7.604383E-03
 2.300000E+00 -3.850000E+00  7.934411E-03
 2.300000E+00 -3.800000E+00  8.257481E-03
 2.300000E+00 -3.750000E+00  8.573225E-03
 2.300000E+00 -3.700000E+00  8.881394E-03
 2.300000E+00 -3.650000E+00  9.181832E-03
 2.300000E+00 -3.600000E+00  9.474458E-03
 2.300000E+00 -3.550000E+00  9.759249E-03
 2.300000E+00 -3.500000E+00  1.003623E-02
 2.300000E+00 -3.450000E+00  1.030545E-02
 2.300000E+00 -3.400000E+00  1.056702E-02
 2.300000E+00 -3.350000E+00  1.082105E-02
 2.300000E+00 -3.300000E+00  1.106771E-02
 2.300000E+00 -3.250000E+00  1.130716E-02
 2.300000E+00 -3.200000E+00  1.153962E-02
 2.300000E+00 -3.150000E+00  1.176530E-02
 2.300000E+00 -3.100000E+00  1.198443E-02
 2.300000E+00 -3.050000E+00  1.219729E-02
 2.300000E+00 -3.000000E+00  1.240415E-02
 2.300000E+00 -2.950000E+00  1.260534E-02
 2.300000E+00 -2.900000E+00  1.280119E-02
 2.300000E+00 -2.850000E+00  1.299205E-02
 2.300000E+00 -2.800000E+00  1.317830E-02
 2.300000E+00 -2.750000E+00  1.336030E-02
 2.300000E+00 -2.700000E+00  1.353840E-02
 2.300000E+00 -2.650000E+00  1.371291E-02
 2.300000E+00 -2.600000E+00  1.388413E-02
 2.300000E+00 -2.550000E+00  1.405227E-02
 2.300000E+00 -2.500000E+00  1.421751E-02
 2.300000E+00 -2.450000E+00  1.437995E-02
 2.300000E+00 -2.400000E+00  1.453961E-02
 2.300000E+00 -2.350000E+00  1.469647E-02
 2.300000E+00 -2.300000E+00  1.485042E-02
 2.300000E+00 -2.250000E+00  1.500132E-02
 2.300000E+00 -2.200000E+00  1.514895E-02
 2.300000E+00 -2.150000E+00  1.529304E-02
 2.300000E+00 -2.100000E+00  1.543326E-02
 2.300000E+00 -2.050000E+00  1.556921E-02
 2.300000E+00 -2.000000E+00  1.570040E-02
 2.300000E+00 -1.950000E+00  1.582625E-02
 2.300000E+00 -1.900000E+00  1.594606E-02
 2.300000E+00 -1.850000E+00  1.605904E-02
 2.300000E+00 -1.800000E+00  1.616420E-02
 2.300000E+00 -1.750000E+00  1.626039E-02
 2.300000E+00 -1.700000E+00  1.634623E-02
 2.300000E+00 -1.650000E+00  1.642004E-02
 2.300000E+00 -1.600000E+00  1.647981E-02
 2.300000E+00 -1.550000E+00  1.652306E-02
 2.300000E+00 -1.500000E+00  1.654683E-02
 2.300000E+00 -1.450000E+00  1.654753E-02
 2.300000E+00 -1.400000E+00  1.652092E-02
 2.300000E+00 -1.350000E+00  1.646198E-02
 2.300000E+00 -1.300000E+00  1.636495E-02
 2.300000E+00 -1.250000E+00  1.622337E-02
 2.300000E+00 -1.200000E+00  1.603022E-02
 2.300000E+00 -1.150000E+00  1.577835E-02
 2.300000E+00 -1.100000E+00  1.546109E-02
 2.300000E+00 -1.050000E+00  1.507316E-02
 2.300000E+00 -1.000000E+00  1.461200E-02
 2.300000E+00 -9.500000E-01  1.407931E-02
 2.300000E+00 -9.000000E-01  1.348284E-02
 2.300000E+00 -8.500000E-01  1.283803E-02
 2.300000E+00 -8.000000E-01  1.216908E-02
 2.300000E+00 -7.500000E-01  1.150899E-02
 2.300000E+00 -7.000000E-01  1.089795E-02
 2.300000E+00 -6.500000E-01  1.037984E-02
 2.300000E+00 -6.000000E-01  9.997110E-03
 2.300000E+00 -5.500000E-01  9.784695E-03
 2.300000E+00 -5.000000E-01  9.764354E-03
 2.300000E+00 -4.500000E-01  9.940883E-03
 2.300000E+00 -4.000000E-01  1.030123E-02
 2.300000E+00 -3.500000E-01  1.081684E-02
 2.300000E+00 -3.000000E-01  1.144845E-02
 2.300000E+00 -2.500000E-01  1.215217E-02
 2.300000E+00 -2.000000E-01  1.288524E-02
 2.300000E+00 -1.500000E-01  1.361055E-02
 2.300000E+00 -1.000000E-01  1.429916E-02
 2.300000E+00 -5.000000E-02  1.493113E-02
 2.300000E+00  0.000000E+00  1.549489E-02
 2.300000E+00  5.000000E-02  1.598581E-02
 2.300000E+00  1.000000E-01  1.640446E-02
 2.300000E+00  1.500000E-01  1.675492E-02
 2.300000E+00  2.000000E-01  1.704327E-02
 2.300000E+00  2.500000E-01  1.727654E-02
 2.300000E+00  3.000000E-01  1.746187E-02
 2.300000E+00  3.500000E-01  1.760603E-02
 2.300000E+00  4.000000E-01  1.771514E-02
 2.300000E+00  4.500000E-01  1.779450E-02
 2.300000E+00  5.000000E-01  1.784858E-02
 2.300000E+00  5.500000E-01  1.788106E-02
 2.300000E+00  6.000000E-01  1.789484E-02
 2.300000E+00  6.500000E-01  1.789215E-02
 2.300000E+00  7.000000E-01  1.787463E-02
 2.300000E+00  7.500000E-01  1.784336E-02
 2.300000E+00  8.000000E-01  1.779895E-02
 2.300000E+00  8.500000E-01  1.774161E-02
 2.300000E+00  9.000000E-01  1.767113E-02
 2.300000E+00  9.500000E-01  1.758696E-02
 2.300000E+00  1.000000E+00  1.748820E-02
 2.300000E+00  1.050000E+00  1.737357E-02
 2.300000E+00  1.100000E+00  1.724147E-02
 2.300000E+00  1.150000E+00  1.708996E-02
 2.300000E+00  1.200000E+00  1.691683E-02
 2.300000E+00  1.250000E+00  1.671964E-02
 2.300000E+00  1.300000E+00  1.649589E-02
 2.300000E+00  1.350000E+00  1.624322E-02
 2.300000E+00  1.400000E+00  1.595973E-02
 2.300000E+00  1.450000E+00  1.564433E-02
 2.300000E+00  1.500000E+00  1.529731E-02
 2.300000E+00  1.550000E+00  1.492083E-02
 2.300000E+00  1.600000E+00  1.451953E-02
 2.300000E+00  1.650000E+00  1.410095E-02
 2.300000E+00  1.700000E+00  1.367574E-02
 2.300000E+00  1.750000E+00  1.325748E-02
 2.300000E+00  1.800000E+00  1.286193E-02
 2.300000E+00  1.850000E+00  1.250586E-02
 2.300000E+00  1.900000E+00  1.220524E-02
 2.300000E+00  1.950000E+00  1.197338E-02
 2.300000E+00  2.000000E+00  1.181911E-02
 2.300000E+00  2.050000E+00  1.174542E-02
 2.300000E+00  2.100000E+00  1.174906E-02
 2.300000E+00  2.150000E+00  1.182090E-02
 2.300000E+00  2.200000E+00  1.194723E-02
 2.300000E+00  2.250000E+00  1.211162E-02
 2.300000E+00  2.300000E+00  1.229678E-02
 2.300000E+00  2.350000E+00  1.248642E-02
 2.300000E+00  2.400000E+00  1.266647E-02
 2.300000E+00  2.450000E+00  1.282588E-02
 2.300000E+00  2.500000E+00  1.295679E-02
 2.300000E+00  2.550000E+00  1.305437E-02
 2.300000E+00  2.600000E+00  1.311638E-02
 2.300000E+00  2.650000E+00  1.314259E-02
 2.300000E+00  2.700000E+00  1.313420E-02
 2.300000E+00  2.750000E+00  1.309336E-02
 2.300000E+00  2.800000E+00  1.302273E-02
 2.300000E+00  2.850000E+00  1.292513E-02
 2.300000E+00  2.900000E+00  1.280336E-02
 2.300000E+00  2.950000E+00  1.266003E-02
 2.300000E+00  3.000000E+00  1.249748E-02
 2.300000E+00  3.050000E+00  1.231775E-02
 2.300000E+00  3.100000E+00  1.212258E-02
 2.300000E+00  3.150000E+00  1.191342E-02
 2.300000E+00  3.200000E+00  1.169149E-02
 2.300000E+00  3.250000E+00  1.145777E-02
 2.300000E+00  3.300000E+00  1.121306E-02
 2.300000E+00  3.350000E+00  1.095802E-02
 2.300000E+00  3.400000E+00  1.069316E-02
 2.300000E+00  3.450000E+00  1.041889E-02
 2.300000E+00  3.500000E+00  1.013551E-02
 2.300000E+00  3.550000E+00  9.843289E-03
 2.300000E+00  3.600000E+00  9.542420E-03
 2.300000E+00  3.650000E+00  9.233093E-03
 2.300000E+00  3.700000E+00  8.915506E-03
 2.300000E+00  3.750000E+00  8.589892E-03
 2.300000E+00  3.800000E+00  8.256545E-03
 2.300000E+00  3.850000E+00  7.915849E-03
 2.300000E+00  3.900000E+00  7.568298E-03
 2.300000E+00  3.950000E+00  7.214521E-03
 2.300000E+00  4.000000E+00  6.855296E-03
 2.300000E+00  4.050000E+00  6.491565E-03
 2.300000E+00  4.100000E+00  6.124440E-03
 2.300000E+00  4.150000E+00  5.755206E-03
 2.300000E+00  4.200000E+00  5.385318E-03
 2.300000E+00  4.250000E+00  5.016393E-03
 2.300000E+00  4.300000E+00  4.650192E-03
 2.300000E+00  4.350000E+00  4.288604E-03
 2.300000E+00  4.400000E+00  3.933606E-03
 2.300000E+00  4.450000E+00  3.587232E-03
 2.300000E+00  4.500000E+00  3.251518E-03
 2.300000E+00  4.550000E+00  2.928455E-03
 2.300000E+00  4.600000E+00  2.619923E-03
 2.300000E+00  4.650000E+00  2.327636E-03
 2.300000E+00  4.700000E+00  2.053076E-03
 2.300000E+00  4.750000E+00  1.797443E-03
 2.300000E+00  4.800000E+00  1.561607E-03
 2.300000E+00  4.850000E+00  1.346082E-03
 2.300000E+00  4.900000E+00  1.151011E-03
 2.300000E+00  4.950000E+00  9.761809E-04
 2.300000E+00  5.000000E+00  8.210436E-04
 2.300000E+00  5.050000E+00  6.847585E-04
 2.300000E+00  5.100000E+00  5.662422E-04
 2.300000E+00  5.150000E+00  4.642230E-04
 2.300000E+00  5.200000E+00  3.772982E-04
 2.300000E+00  5.250000E+00  3.039886E-04
 2.300000E+00  5.300000E+00  2.427900E-04
 2.300000E+00  5.350000E+00  1.922183E-04
 2.300000E+00  5.400000E+00  1.508480E-04
 2.300000E+00  5.450000E+00  1.173416E-04
 2.300000E+00  5.500000E+00  9.047152E-05
 2.300000E+00  5.550000E+00  6.913300E-05
 2.300000E+00  5.600000E+00  5.235040E-05
 2.300000E+00  5.650000E+00  3.927681E-05
 2.300000E+00  5.700000E+00  2.918892E-05
 2.300000E+00  5.750000E+00  2.147821E-05
 2.300000E+00  5.800000E+00  1.563986E-05
 2.300000E+00  5.850000E+00  1.126057E-05
 2.300000E+00  5.900000E+00  8.006283E-06
 2.300000E+00  5.950000E+00  5.610372E-06
 2.300000E+00  6.000000E+00  3.862818E-06
 2.300000E+00  6.050000E+00  2.600416E-06
 2.300000E+00  6.100000E+00  1.698123E-06
 2.300000E+00  6.150000E+00  1.061549E-06
 2.300000E+00  6.200000E+00  6.205876E-07
 2.300000E+00  6.250000E+00  3.241981E-07
 2.300000E+00  6.300000E+00  1.363263E-07
 2.300000E+00  6.350000E+00  3.291607E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  4.873404E-08
 2.350000E+00 -6.300000E+00  2.010471E-07
 2.350000E+00 -6.250000E+00  4.751102E-07
 2.350000E+00 -6.200000E+00  9.018514E-07
 2.350000E+00 -6.150000E+00  1.526957E-06
 2.350000E+00 -6.100000E+00  2.414066E-06
 2.350000E+00 -6.050000E+00  3.649111E-06
 2.350000E+00 -6.000000E+00  5.345801E-06
 2.350000E+00 -5.950000E+00  7.652206E-06
 2.350000E+00 -5.900000E+00  1.075842E-05
 2.350000E+00 -5.850000E+00  1.490521E-05
 2.350000E+00 -5.800000E+00  2.039352E-05
 2.350000E+00 -5.750000E+00  2.759462E-05
 2.350000E+00 -5.700000E+00  3.696051E-05
 2.350000E+00 -5.650000E+00  4.903401E-05
 2.350000E+00 -5.600000E+00  6.445797E-05
 2.350000E+00 -5.550000E+00  8.398269E-05
 2.350000E+00 -5.500000E+00  1.084706E-04
 2.350000E+00 -5.450000E+00  1.388972E-04
 2.350000E+00 -5.400000E+00  1.763473E-04
 2.350000E+00 -5.350000E+00  2.220054E-04
 2.350000E+00 -5.300000E+00  2.771388E-04
 2.350000E+00 -5.250000E+00  3.430743E-04
 2.350000E+00 -5.200000E+00  4.211668E-04
 2.350000E+00 -5.150000E+00  5.127609E-04
 2.350000E+00 -5.100000E+00  6.191477E-04
 2.350000E+00 -5.050000E+00  7.415177E-04
 2.350000E+00 -5.000000E+00  8.809125E-04
 2.350000E+00 -4.950000E+00  1.038179E-03
 2.350000E+00 -4.900000E+00  1.213928E-03
 2.350000E+00 -4.850000E+00  1.408500E-03
 2.350000E+00 -4.800000E+00  1.621942E-03
 2.350000E+00 -4.750000E+00  1.853993E-03
 2.350000E+00 -4.700000E+00  2.104087E-03
 2.350000E+00 -4.650000E+00  2.371363E-03
 2.350000E+00 -4.600000E+00  2.654689E-03
 2.350000E+00 -4.550000E+00  2.952696E-03
 2.350000E+00 -4.500000E+00  3.263821E-03
 2.350000E+00 -4.450000E+00  3.586357E-03
 2.350000E+00 -4.400000E+00  3.918498E-03
 2.350000E+00 -4.350000E+00  4.258395E-03
 2.350000E+00 -4.300000E+00  4.604201E-03
 2.350000E+00 -4.250000E+00  4.954110E-03
 2.350000E+00 -4.200000E+00  5.306391E-03
 2.350000E+00 -4.150000E+00  5.659417E-03
 2.350000E+00 -4.100000E+00  6.011680E-03
 2.350000E+00 -4.050000E+00  6.361810E-03
 2.350000E+00 -4.000000E+00  6.708589E-03
 2.350000E+00 -3.950000E+00  7.050959E-03
 2.350000E+00 -3.900000E+00  7.388029E-03
 2.350000E+00 -3.850000E+00  7.719075E-03
 2.350000E+00 -3.800000E+00  8.043528E-03
 2.350000E+00 -3.750000E+00  8.360964E-03
 2.350000E+00 -3.700000E+00  8.671084E-03
 2.350000E+00 -3.650000E+00  8.973688E-03
 2.350000E+00 -3.600000E+00  9.268660E-03
 2.350000E+00 -3.550000E+00  9.555950E-03
 2.350000E+00 -3.500000E+00  9.835557E-03
 2.350000E+00 -3.450000E+00  1.010753E-02
 2.350000E+00 -3.400000E+00  1.037194E-02
 2.350000E+00 -3.350000E+00  1.062892E-02
 2.350000E+00 -3.300000E+00  1.087860E-02
 2.350000E+00 -3.250000E+00  1.112115E-02
 2.350000E+00 -3.200000E+00  1.135678E-02
 2.350000E+00 -3.150000E+00  1.158567E-02
 2.350000E+00 -3.100000E+00  1.180806E-02
 2.350000E+00 -3.050000E+00  1.202418E-02
 2.350000E+00 -3.000000E+00  1.223429E-02
 2.350000E+00 -2.950000E+00  1.243868E-02
 2.350000E+00 -2.900000E+00  1.263765E-02
 2.350000E+00 -2.850000E+00  1.283153E-02
 2.350000E+00 -2.800000E+00  1.302063E-02
 2.350000E+00 -2.750000E+00  1.320531E-02
 2.350000E+00 -2.700000E+00  1.338587E-02
 2.350000E+00 -2.650000E+00  1.356260E-02
 2.350000E+00 -2.600000E+00  1.373577E-02
 2.350000E+00 -2.550000E+00  1.390558E-02
 2.350000E+00 -2.500000E+00  1.407218E-02
 2.350000E+00 -2.450000E+00  1.423567E-02
 2.350000E+00 -2.400000E+00  1.439608E-02
 2.350000E+00 -2.350000E+00  1.455338E-02
 2.350000E+00 -2.300000E+00  1.470749E-02
 2.350000E+00 -2.250000E+00  1.485827E-02
 2.350000E+00 -2.200000E+00  1.500552E-02
 2.350000E+00 -2.150000E+00  1.514901E-02
 2.350000E+00 -2.100000E+00  1.528843E-02
 2.350000E+00 -2.050000E+00  1.542338E-02
 2.350000E+00 -2.000000E+00  1.555341E-02
 2.350000E+00 -1.950000E+00  1.567792E-02
 2.350000E+00 -1.900000E+00  1.579622E-02
 2.350000E+00 -1.850000E+00  1.590746E-02
 2.350000E+00 -1.800000E+00  1.601060E-02
 2.350000E+00 -1.750000E+00  1.610440E-02
 2.350000E+00 -1.700000E+00  1.618734E-02
 2.350000E+00 -1.650000E+00  1.625757E-02
 2.350000E+00 -1.600000E+00  1.631280E-02
 2.350000E+00 -1.550000E+00  1.635025E-02
 2.350000E+00 -1.500000E+00  1.636650E-02
 2.350000E+00 -1.450000E+00  1.635741E-02
 2.350000E+00 -1.400000E+00  1.631801E-02
 2.350000E+00 -1.350000E+00  1.624235E-02
 2.350000E+00 -1.300000E+00  1.612353E-02
 2.350000E+00 -1.250000E+00  1.595365E-02
 2.350000E+00 -1.200000E+00  1.572404E-02
 2.350000E+00 -1.150000E+00  1.542563E-02
 2.350000E+00 -1.100000E+00  1.504965E-02
 2.350000E+00 -1.050000E+00  1.458878E-02
 2.350000E+00 -1.000000E+00  1.403865E-02
 2.350000E+00 -9.500000E-01  1.339987E-02
 2.350000E+00 -9.000000E-01  1.268036E-02
 2.350000E+00 -8.500000E-01  1.189751E-02
 2.350000E+00 -8.000000E-01  1.107993E-02
 2.350000E+00 -7.500000E-01  1.026773E-02
 2.350000E+00 -7.000000E-01  9.510758E-03
 2.350000E+00 -6.500000E-01  8.864387E-03
 2.350000E+00 -6.000000E-01  8.382801E-03
 2.350000E+00 -5.500000E-01  8.111015E-03
 2.350000E+00 -5.000000E-01  8.077269E-03
 2.350000E+00 -4.500000E-01  8.287868E-03
 2.350000E+00 -4.000000E-01  8.725983E-03
 2.350000E+00 -3.500000E-01  9.354787E-03
 2.350000E+00 -3.000000E-01  1.012398E-02
 2.350000E+00 -2.500000E-01  1.097782E-02
 2.350000E+00 -2.000000E-01  1.186277E-02
 2.350000E+00 -1.500000E-01  1.273307E-02
 2.350000E+00 -1.000000E-01  1.355390E-02
 2.350000E+00 -5.000000E-02  1.430203E-02
 2.350000E+00  0.000000E+00  1.496476E-02
 2.350000E+00  5.000000E-02  1.553794E-02
 2.350000E+00  1.000000E-01  1.602357E-02
 2.350000E+00  1.500000E-01  1.642766E-02
 2.350000E+00  2.000000E-01  1.675840E-02
 2.350000E+00  2.500000E-01  1.702481E-02
 2.350000E+00  3.000000E-01  1.723585E-02
 2.350000E+00  3.500000E-01  1.739986E-02
 2.350000E+00  4.000000E-01  1.752423E-02
 2.350000E+00  4.500000E-01  1.761533E-02
 2.350000E+00  5.000000E-01  1.767847E-02
 2.350000E+00  5.500000E-01  1.771800E-02
 2.350000E+00  6.000000E-01  1.773737E-02
 2.350000E+00  6.500000E-01  1.773925E-02
 2.350000E+00  7.000000E-01  1.772562E-02
 2.350000E+00  7.500000E-01  1.769788E-02
 2.350000E+00  8.000000E-01  1.765693E-02
 2.350000E+00  8.500000E-01  1.760325E-02
 2.350000E+00  9.000000E-01  1.753692E-02
 2.350000E+00  9.500000E-01  1.745769E-02
 2.350000E+00  1.000000E+00  1.736498E-02
 2.350000E+00  1.050000E+00  1.725794E-02
 2.350000E+00  1.100000E+00  1.713541E-02
 2.350000E+00  1.150000E+00  1.699600E-02
 2.350000E+00  1.200000E+00  1.683811E-02
 2.350000E+00  1.250000E+00  1.666002E-02
 2.350000E+00  1.300000E+00  1.646001E-02
 2.350000E+00  1.350000E+00  1.623655E-02
 2.350000E+00  1.400000E+00  1.598851E-02
 2.350000E+00  1.450000E+00  1.571549E-02
 2.350000E+00  1.500000E+00  1.541820E-02
 2.350000E+00  1.550000E+00  1.509882E-02
 2.350000E+00  1.600000E+00  1.476141E-02
 2.350000E+00  1.650000E+00  1.441216E-02
 2.350000E+00  1.700000E+00  1.405947E-02
 2.350000E+00  1.750000E+00  1.371373E-02
 2.350000E+00  1.800000E+00  1.338679E-02
 2.350000E+00  1.850000E+00  1.309096E-02
 2.350000E+00  1.900000E+00  1.283782E-02
 2.350000E+00  1.950000E+00  1.263688E-02
 2.350000E+00  2.000000E+00  1.249430E-02
 2.350000E+00  2.050000E+00  1.241207E-02
 2.350000E+00  2.100000E+00  1.238765E-02
 2.350000E+00  2.150000E+00  1.241432E-02
 2.350000E+00  2.200000E+00  1.248203E-02
 2.350000E+00  2.250000E+00  1.257864E-02
 2.350000E+00  2.300000E+00  1.269134E-02
 2.350000E+00  2.350000E+00  1.280784E-02
 2.350000E+00  2.400000E+00  1.291739E-02
 2.350000E+00  2.450000E+00  1.301128E-02
 2.350000E+00  2.500000E+00  1.308318E-02
 2.350000E+00  2.550000E+00  1.312893E-02
 2.350000E+00  2.600000E+00  1.314638E-02
 2.350000E+00  2.650000E+00  1.313493E-02
 2.350000E+00  2.700000E+00  1.309517E-02
 2.350000E+00  2.750000E+00  1.302848E-02
 2.350000E+00  2.800000E+00  1.293670E-02
 2.350000E+00  2.850000E+00  1.282190E-02
 2.350000E+00  2.900000E+00  1.268618E-02
 2.350000E+00  2.950000E+00  1.253151E-02
 2.350000E+00  3.000000E+00  1.235971E-02
 2.350000E+00  3.050000E+00  1.217239E-02
 2.350000E+00  3.100000E+00  1.197093E-02
 2.350000E+00  3.150000E+00  1.175649E-02
 2.350000E+00  3.200000E+00  1.153005E-02
 2.350000E+00  3.250000E+00  1.129243E-02
 2.350000E+00  3.300000E+00  1.104428E-02
 2.350000E+00  3.350000E+00  1.078616E-02
 2.350000E+00  3.400000E+00  1.051849E-02
 2.350000E+00  3.450000E+00  1.024164E-02
 2.350000E+00  3.500000E+00  9.955870E-03
 2.350000E+00  3.550000E+00  9.661412E-03
 2.350000E+00  3.600000E+00  9.358462E-03
 2.350000E+00  3.650000E+00  9.047212E-03
 2.350000E+00  3.700000E+00  8.727873E-03
 2.350000E+00  3.750000E+00  8.400703E-03
 2.350000E+00  3.800000E+00  8.066031E-03
 2.350000E+00  3.850000E+00  7.724285E-03
 2.350000E+00  3.900000E+00  7.376013E-03
 2.350000E+00  3.950000E+00  7.021904E-03
 2.350000E+00  4.000000E+00  6.662803E-03
 2.350000E+00  4.050000E+00  6.299720E-03
 2.350000E+00  4.100000E+00  5.933840E-03
 2.350000E+00  4.150000E+00  5.566519E-03
 2.350000E+00  4.200000E+00  5.199276E-03
 2.350000E+00  4.250000E+00  4.833788E-03
 2.350000E+00  4.300000E+00  4.471860E-03
 2.350000E+00  4.350000E+00  4.115407E-03
 2.350000E+00  4.400000E+00  3.766414E-03
 2.350000E+00  4.450000E+00  3.426890E-03
 2.350000E+00  4.500000E+00  3.098824E-03
 2.350000E+00  4.550000E+00  2.784124E-03
 2.350000E+00  4.600000E+00  2.484565E-03
 2.350000E+00  4.650000E+00  2.201731E-03
 2.350000E+00  4.700000E+00  1.936958E-03
 2.350000E+00  4.750000E+00  1.691290E-03
 2.350000E+00  4.800000E+00  1.465439E-03
 2.350000E+00  4.850000E+00  1.259765E-03
 2.350000E+00  4.900000E+00  1.074271E-03
 2.350000E+00  4.950000E+00  9.086132E-04
 2.350000E+00  5.000000E+00  7.621366E-04
 2.350000E+00  5.050000E+00  6.339140E-04
 2.350000E+00  5.100000E+00  5.227988E-04
 2.350000E+00  5.150000E+00  4.274803E-04
 2.350000E+00  5.200000E+00  3.465396E-04
 2.350000E+00  5.250000E+00  2.785026E-04
 2.350000E+00  5.300000E+00  2.218884E-04
 2.350000E+00  5.350000E+00  1.752513E-04
 2.350000E+00  5.400000E+00  1.372147E-04
 2.350000E+00  5.450000E+00  1.064980E-04
 2.350000E+00  5.500000E+00  8.193377E-05
 2.350000E+00  5.550000E+00  6.247873E-05
 2.350000E+00  5.600000E+00  4.721685E-05
 2.350000E+00  5.650000E+00  3.535736E-05
 2.350000E+00  5.700000E+00  2.622819E-05
 2.350000E+00  5.750000E+00  1.926646E-05
 2.350000E+00  5.800000E+00  1.400706E-05
 2.350000E+00  5.850000E+00  1.007058E-05
 2.350000E+00  5.900000E+00  7.151373E-06
 2.350000E+00  5.950000E+00  5.006263E-06
 2.350000E+00  6.000000E+00  3.444297E-06
 2.350000E+00  6.050000E+00  2.317555E-06
 2.350000E+00  6.100000E+00  1.513077E-06
 2.350000E+00  6.150000E+00  9.458804E-07
 2.350000E+00  6.200000E+00  5.530672E-07
 2.350000E+00  6.250000E+00  2.890048E-07
 2.350000E+00  6.300000E+00  1.215619E-07
 2.350000E+00  6.350000E+00  2.935735E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  4.277192E-08
 2.400000E+00 -6.300000E+00  1.764837E-07
 2.400000E+00 -6.250000E+00  4.171906E-07
 2.400000E+00 -6.200000E+00  7.922455E-07
 2.400000E+00 -6.150000E+00  1.342106E-06
 2.400000E+00 -6.100000E+00  2.123218E-06
 2.400000E+00 -6.050000E+00  3.211967E-06
 2.400000E+00 -6.000000E+00  4.709675E-06
 2.400000E+00 -5.950000E+00  6.748669E-06
 2.400000E+00 -5.900000E+00  9.499379E-06
 2.400000E+00 -5.850000E+00  1.317843E-05
 2.400000E+00 -5.800000E+00  1.805763E-05
 2.400000E+00 -5.750000E+00  2.447363E-05
 2.400000E+00 -5.700000E+00  3.283803E-05
 2.400000E+00 -5.650000E+00  4.364735E-05
 2.400000E+00 -5.600000E+00  5.749239E-05
 2.400000E+00 -5.550000E+00  7.506613E-05
 2.400000E+00 -5.500000E+00  9.716939E-05
 2.400000E+00 -5.450000E+00  1.247133E-04
 2.400000E+00 -5.400000E+00  1.587173E-04
 2.400000E+00 -5.350000E+00  2.003028E-04
 2.400000E+00 -5.300000E+00  2.506795E-04
 2.400000E+00 -5.250000E+00  3.111259E-04
 2.400000E+00 -5.200000E+00  3.829622E-04
 2.400000E+00 -5.150000E+00  4.675162E-04
 2.400000E+00 -5.100000E+00  5.660837E-04
 2.400000E+00 -5.050000E+00  6.798838E-04
 2.400000E+00 -5.000000E+00  8.100121E-04
 2.400000E+00 -4.950000E+00  9.573949E-04
 2.400000E+00 -4.900000E+00  1.122746E-03
 2.400000E+00 -4.850000E+00  1.306530E-03
 2.400000E+00 -4.800000E+00  1.508935E-03
 2.400000E+00 -4.750000E+00  1.729855E-03
 2.400000E+00 -4.700000E+00  1.968883E-03
 2.400000E+00 -4.650000E+00  2.225317E-03
 2.400000E+00 -4.600000E+00  2.498179E-03
 2.400000E+00 -4.550000E+00  2.786244E-03
 2.400000E+00 -4.500000E+00  3.088074E-03
 2.400000E+00 -4.450000E+00  3.402065E-03
 2.400000E+00 -4.400000E+00  3.726492E-03
 2.400000E+00 -4.350000E+00  4.059563E-03
 2.400000E+00 -4.300000E+00  4.399461E-03
 2.400000E+00 -4.250000E+00  4.744389E-03
 2.400000E+00 -4.200000E+00  5.092602E-03
 2.400000E+00 -4.150000E+00  5.442438E-03
 2.400000E+00 -4.100000E+00  5.792342E-03
 2.400000E+00 -4.050000E+00  6.140885E-03
 2.400000E+00 -4.000000E+00  6.486780E-03
 2.400000E+00 -3.950000E+00  6.828896E-03
 2.400000E+00 -3.900000E+00  7.166268E-03
 2.400000E+00 -3.850000E+00  7.498098E-03
 2.400000E+00 -3.800000E+00  7.823747E-03
 2.400000E+00 -3.750000E+00  8.142729E-03
 2.400000E+00 -3.700000E+00  8.454685E-03
 2.400000E+00 -3.650000E+00  8.759367E-03
 2.400000E+00 -3.600000E+00  9.056617E-03
 2.400000E+00 -3.550000E+00  9.346349E-03
 2.400000E+00 -3.500000E+00  9.628534E-03
 2.400000E+00 -3.450000E+00  9.903196E-03
 2.400000E+00 -3.400000E+00  1.017040E-02
 2.400000E+00 -3.350000E+00  1.043025E-02
 2.400000E+00 -3.300000E+00  1.068287E-02
 2.400000E+00 -3.250000E+00  1.092844E-02
 2.400000E+00 -3.200000E+00  1.116712E-02
 2.400000E+00 -3.150000E+00  1.139911E-02
 2.400000E+00 -3.100000E+00  1.162462E-02
 2.400000E+00 -3.050000E+00  1.184386E-02
 2.400000E+00 -3.000000E+00  1.205707E-02
 2.400000E+00 -2.950000E+00  1.226451E-02
 2.400000E+00 -2.900000E+00  1.246646E-02
 2.400000E+00 -2.850000E+00  1.266320E-02
 2.400000E+00 -2.800000E+00  1.285505E-02
 2.400000E+00 -2.750000E+00  1.304230E-02
 2.400000E+00 -2.700000E+00  1.322525E-02
 2.400000E+00 -2.650000E+00  1.340417E-02
 2.400000E+00 -2.600000E+00  1.357929E-02
 2.400000E+00 -2.550000E+00  1.375081E-02
 2.400000E+00 -2.500000E+00  1.391887E-02
 2.400000E+00 -2.450000E+00  1.408355E-02
 2.400000E+00 -2.400000E+00  1.424489E-02
 2.400000E+00 -2.350000E+00  1.440286E-02
 2.400000E+00 -2.300000E+00  1.455739E-02
 2.400000E+00 -2.250000E+00  1.470834E-02
 2.400000E+00 -2.200000E+00  1.485554E-02
 2.400000E+00 -2.150000E+00  1.499877E-02
 2.400000E+00 -2.100000E+00  1.513773E-02
 2.400000E+00 -2.050000E+00  1.527206E-02
 2.400000E+00 -2.000000E+00  1.540128E-02
 2.400000E+00 -1.950000E+00  1.552483E-02
 2.400000E+00 -1.900000E+00  1.564197E-02
 2.400000E+00 -1.850000E+00  1.575182E-02
 2.400000E+00 -1.800000E+00  1.585329E-02
 2.400000E+00 -1.750000E+00  1.594506E-02
 2.400000E+00 -1.700000E+00  1.602546E-02
 2.400000E+00 -1.650000E+00  1.609248E-02
 2.400000E+00 -1.600000E+00  1.614359E-02
 2.400000E+00 -1.550000E+00  1.617569E-02
 2.400000E+00 -1.500000E+00  1.618493E-02
 2.400000E+00 -1.450000E+00  1.616663E-02
 2.400000E+00 -1.400000E+00  1.611506E-02
 2.400000E+00 -1.350000E+00  1.602337E-02
 2.400000E+00 -1.300000E+00  1.588346E-02
 2.400000E+00 -1.250000E+00  1.568599E-02
 2.400000E+00 -1.200000E+00  1.542052E-02
 2.400000E+00 -1.150000E+00  1.507594E-02
 2.400000E+00 -1.100000E+00  1.464123E-02
 2.400000E+00 -1.050000E+00  1.410671E-02
 2.400000E+00 -1.000000E+00  1.346594E-02
 2.400000E+00 -9.500000E-01  1.271807E-02
 2.400000E+00 -9.000000E-01  1.187082E-02
 2.400000E+00 -8.500000E-01  1.094334E-02
 2.400000E+00 -8.000000E-01  9.968615E-03
 2.400000E+00 -7.500000E-01  8.994214E-03
 2.400000E+00 -7.000000E-01  8.080470E-03
 2.400000E+00 -6.500000E-01  7.295375E-03
 2.400000E+00 -6.000000E-01  6.706269E-03
 2.400000E+00 -5.500000E-01  6.369584E-03
 2.400000E+00 -5.000000E-01  6.320954E-03
 2.400000E+00 -4.500000E-01  6.568429E-03
 2.400000E+00 -4.000000E-01  7.090889E-03
 2.400000E+00 -3.500000E-01  7.842140E-03
 2.400000E+00 -3.000000E-01  8.759439E-03
 2.400000E+00 -2.500000E-01  9.773895E-03
 2.400000E+00 -2.000000E-01  1.082010E-02
 2.400000E+00 -1.500000E-01  1.184311E-02
 2.400000E+00 -1.000000E-01  1.280196E-02
 2.400000E+00 -5.000000E-02  1.367023E-02
 2.400000E+00  0.000000E+00  1.443441E-02
 2.400000E+00  5.000000E-02  1.509112E-02
 2.400000E+00  1.000000E-01  1.564416E-02
 2.400000E+00  1.500000E-01  1.610177E-02
 2.400000E+00  2.000000E-01  1.647443E-02
 2.400000E+00  2.500000E-01  1.677337E-02
 2.400000E+00  3.000000E-01  1.700945E-02
 2.400000E+00  3.500000E-01  1.719263E-02
 2.400000E+00  4.000000E-01  1.733165E-02
 2.400000E+00  4.500000E-01  1.743393E-02
 2.400000E+00  5.000000E-01  1.750566E-02
 2.400000E+00  5.500000E-01  1.755183E-02
 2.400000E+00  6.000000E-01  1.757643E-02
 2.400000E+00  6.500000E-01  1.758256E-02
 2.400000E+00  7.000000E-01  1.757255E-02
 2.400000E+00  7.500000E-01  1.754810E-02
 2.400000E+00  8.000000E-01  1.751038E-02
 2.400000E+00  8.500000E-01  1.746012E-02
 2.400000E+00  9.000000E-01  1.739766E-02
 2.400000E+00  9.500000E-01  1.732301E-02
 2.400000E+00  1.000000E+00  1.723591E-02
 2.400000E+00  1.050000E+00  1.713584E-02
 2.400000E+00  1.100000E+00  1.702204E-02
 2.400000E+00  1.150000E+00  1.689355E-02
 2.400000E+00  1.200000E+00  1.674930E-02
 2.400000E+00  1.250000E+00  1.658813E-02
 2.400000E+00  1.300000E+00  1.640893E-02
 2.400000E+00  1.350000E+00  1.621078E-02
 2.400000E+00  1.400000E+00  1.599313E-02
 2.400000E+00  1.450000E+00  1.575603E-02
 2.400000E+00  1.500000E+00  1.550040E-02
 2.400000E+00  1.550000E+00  1.522830E-02
 2.400000E+00  1.600000E+00  1.494320E-02
 2.400000E+00  1.650000E+00  1.465008E-02
 2.400000E+00  1.700000E+00  1.435548E-02
 2.400000E+00  1.750000E+00  1.406727E-02
 2.400000E+00  1.800000E+00  1.379423E-02
 2.400000E+00  1.850000E+00  1.354532E-02
 2.400000E+00  1.900000E+00  1.332885E-02
 2.400000E+00  1.950000E+00  1.315151E-02
 2.400000E+00  2.000000E+00  1.301755E-02
 2.400000E+00  2.050000E+00  1.292824E-02
 2.400000E+00  2.100000E+00  1.288160E-02
 2.400000E+00  2.150000E+00  1.287267E-02
 2.400000E+00  2.200000E+00  1.289410E-02
 2.400000E+00  2.250000E+00  1.293701E-02
 2.400000E+00  2.300000E+00  1.299192E-02
 2.400000E+00  2.350000E+00  1.304966E-02
 2.400000E+00  2.400000E+00  1.310204E-02
 2.400000E+00  2.450000E+00  1.314232E-02
 2.400000E+00  2.500000E+00  1.316541E-02
 2.400000E+00  2.550000E+00  1.316786E-02
 2.400000E+00  2.600000E+00  1.314767E-02
 2.400000E+00  2.650000E+00  1.310407E-02
 2.400000E+00  2.700000E+00  1.303724E-02
 2.400000E+00  2.750000E+00  1.294798E-02
 2.400000E+00  2.800000E+00  1.283756E-02
 2.400000E+00  2.850000E+00  1.270742E-02
 2.400000E+00  2.900000E+00  1.255911E-02
 2.400000E+00  2.950000E+00  1.239411E-02
 2.400000E+00  3.000000E+00  1.221379E-02
 2.400000E+00  3.050000E+00  1.201941E-02
 2.400000E+00  3.100000E+00  1.181202E-02
 2.400000E+00  3.150000E+00  1.159257E-02
 2.400000E+00  3.200000E+00  1.136182E-02
 2.400000E+00  3.250000E+00  1.112044E-02
 2.400000E+00  3.300000E+00  1.086896E-02
 2.400000E+00  3.350000E+00  1.060784E-02
 2.400000E+00  3.400000E+00  1.033744E-02
 2.400000E+00  3.450000E+00  1.005806E-02
 2.400000E+00  3.500000E+00  9.769959E-03
 2.400000E+00  3.550000E+00  9.473332E-03
 2.400000E+00  3.600000E+00  9.168378E-03
 2.400000E+00  3.650000E+00  8.855297E-03
 2.400000E+00  3.700000E+00  8.534319E-03
 2.400000E+00  3.750000E+00  8.205734E-03
 2.400000E+00  3.800000E+00  7.869910E-03
 2.400000E+00  3.850000E+00  7.527324E-03
 2.400000E+00  3.900000E+00  7.178579E-03
 2.400000E+00  3.950000E+00  6.824426E-03
 2.400000E+00  4.000000E+00  6.465777E-03
 2.400000E+00  4.050000E+00  6.103713E-03
 2.400000E+00  4.100000E+00  5.739488E-03
 2.400000E+00  4.150000E+00  5.374525E-03
 2.400000E+00  4.200000E+00  5.010406E-03
 2.400000E+00  4.250000E+00  4.648857E-03
 2.400000E+00  4.300000E+00  4.291722E-03
 2.400000E+00  4.350000E+00  3.940933E-03
 2.400000E+00  4.400000E+00  3.598469E-03
 2.400000E+00  4.450000E+00  3.266307E-03
 2.400000E+00  4.500000E+00  2.946374E-03
 2.400000E+00  4.550000E+00  2.640488E-03
 2.400000E+00  4.600000E+00  2.350308E-03
 2.400000E+00  4.650000E+00  2.077278E-03
 2.400000E+00  4.700000E+00  1.822583E-03
 2.400000E+00  4.750000E+00  1.587106E-03
 2.400000E+00  4.800000E+00  1.371398E-03
 2.400000E+00  4.850000E+00  1.175668E-03
 2.400000E+00  4.900000E+00  9.997767E-04
 2.400000E+00  4.950000E+00  8.432619E-04
 2.400000E+00  5.000000E+00  7.053672E-04
 2.400000E+00  5.050000E+00  5.850887E-04
 2.400000E+00  5.100000E+00  4.812268E-04
 2.400000E+00  5.150000E+00  3.924415E-04
 2.400000E+00  5.200000E+00  3.173067E-04
 2.400000E+00  5.250000E+00  2.543614E-04
 2.400000E+00  5.300000E+00  2.021543E-04
 2.400000E+00  5.350000E+00  1.592830E-04
 2.400000E+00  5.400000E+00  1.244237E-04
 2.400000E+00  5.450000E+00  9.635473E-05
 2.400000E+00  5.500000E+00  7.397042E-05
 2.400000E+00  5.550000E+00  5.628906E-05
 2.400000E+00  5.600000E+00  4.245391E-05
 2.400000E+00  5.650000E+00  3.172940E-05
 2.400000E+00  5.700000E+00  2.349346E-05
 2.400000E+00  5.750000E+00  1.722734E-05
 2.400000E+00  5.800000E+00  1.250406E-05
 2.400000E+00  5.850000E+00  8.976566E-06
 2.400000E+00  5.900000E+00  6.366129E-06
 2.400000E+00  5.950000E+00  4.451684E-06
 2.400000E+00  6.000000E+00  3.060153E-06
 2.400000E+00  6.050000E+00  2.057875E-06
 2.400000E+00  6.100000E+00  1.343103E-06
 2.400000E+00  6.150000E+00  8.395470E-07
 2.400000E+00  6.200000E+00  4.909362E-07
 2.400000E+00  6.250000E+00  2.565883E-07
 2.400000E+00  6.300000E+00  1.079505E-07
 2.400000E+00  6.350000E+00  2.607461E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  3.733754E-08
 2.450000E+00 -6.300000E+00  1.541019E-07
 2.450000E+00 -6.250000E+00  3.644402E-07
 2.450000E+00 -6.200000E+00  6.924763E-07
 2.450000E+00 -6.150000E+00  1.173932E-06
 2.450000E+00 -6.100000E+00  1.858724E-06
 2.450000E+00 -6.050000E+00  2.814520E-06
 2.450000E+00 -6.000000E+00  4.131291E-06
 2.450000E+00 -5.950000E+00  5.926845E-06
 2.450000E+00 -5.900000E+00  8.353377E-06
 2.450000E+00 -5.850000E+00  1.160498E-05
 2.450000E+00 -5.800000E+00  1.592608E-05
 2.450000E+00 -5.750000E+00  2.162064E-05
 2.450000E+00 -5.700000E+00  2.906185E-05
 2.450000E+00 -5.650000E+00  3.870197E-05
 2.450000E+00 -5.600000E+00  5.108168E-05
 2.450000E+00 -5.550000E+00  6.683838E-05
 2.450000E+00 -5.500000E+00  8.671256E-05
 2.450000E+00 -5.450000E+00  1.115515E-04
 2.450000E+00 -5.400000E+00  1.423092E-04
 2.450000E+00 -5.350000E+00  1.800421E-04
 2.450000E+00 -5.300000E+00  2.258993E-04
 2.450000E+00 -5.250000E+00  2.811059E-04
 2.450000E+00 -5.200000E+00  3.469412E-04
 2.450000E+00 -5.150000E+00  4.247077E-04
 2.450000E+00 -5.100000E+00  5.156961E-04
 2.450000E+00 -5.050000E+00  6.211431E-04
 2.450000E+00 -5.000000E+00  7.421866E-04
 2.450000E+00 -4.950000E+00  8.798206E-04
 2.450000E+00 -4.900000E+00  1.034851E-03
 2.450000E+00 -4.850000E+00  1.207857E-03
 2.450000E+00 -4.800000E+00  1.399160E-03
 2.450000E+00 -4.750000E+00  1.608803E-03
 2.450000E+00 -4.700000E+00  1.836535E-03
 2.450000E+00 -4.650000E+00  2.081817E-03
 2.450000E+00 -4.600000E+00  2.343829E-03
 2.450000E+00 -4.550000E+00  2.621495E-03
 2.450000E+00 -4.500000E+00  2.913512E-03
 2.450000E+00 -4.450000E+00  3.218393E-03
 2.450000E+00 -4.400000E+00  3.534508E-03
 2.450000E+00 -4.350000E+00  3.860134E-03
 2.450000E+00 -4.300000E+00  4.193499E-03
 2.450000E+00 -4.250000E+00  4.532826E-03
 2.450000E+00 -4.200000E+00  4.876368E-03
 2.450000E+00 -4.150000E+00  5.222443E-03
 2.450000E+00 -4.100000E+00  5.569455E-03
 2.450000E+00 -4.050000E+00  5.915922E-03
 2.450000E+00 -4.000000E+00  6.260496E-03
 2.450000E+00 -3.950000E+00  6.601975E-03
 2.450000E+00 -3.900000E+00  6.939321E-03
 2.450000E+00 -3.850000E+00  7.271660E-03
 2.450000E+00 -3.800000E+00  7.598281E-03
 2.450000E+00 -3.750000E+00  7.918626E-03
 2.450000E+00 -3.700000E+00  8.232275E-03
 2.450000E+00 -3.650000E+00  8.538923E-03
 2.450000E+00 -3.600000E+00  8.838362E-03
 2.450000E+00 -3.550000E+00  9.130465E-03
 2.450000E+00 -3.500000E+00  9.415171E-03
 2.450000E+00 -3.450000E+00  9.692473E-03
 2.450000E+00 -3.400000E+00  9.962416E-03
 2.450000E+00 -3.350000E+00  1.022509E-02
 2.450000E+00 -3.300000E+00  1.048060E-02
 2.450000E+00 -3.250000E+00  1.072911E-02
 2.450000E+00 -3.200000E+00  1.097078E-02
 2.450000E+00 -3.150000E+00  1.120579E-02
 2.450000E+00 -3.100000E+00  1.143433E-02
 2.450000E+00 -3.050000E+00  1.165660E-02
 2.450000E+00 -3.000000E+00  1.187281E-02
 2.450000E+00 -2.950000E+00  1.208321E-02
 2.450000E+00 -2.900000E+00  1.228804E-02
 2.450000E+00 -2.850000E+00  1.248758E-02
 2.450000E+00 -2.800000E+00  1.268209E-02
 2.450000E+00 -2.750000E+00  1.287187E-02
 2.450000E+00 -2.700000E+00  1.305719E-02
 2.450000E+00 -2.650000E+00  1.323829E-02
 2.450000E+00 -2.600000E+00  1.341539E-02
 2.450000E+00 -2.550000E+00  1.358869E-02
 2.450000E+00 -2.500000E+00  1.375829E-02
 2.450000E+00 -2.450000E+00  1.392430E-02
 2.450000E+00 -2.400000E+00  1.408673E-02
 2.450000E+00 -2.350000E+00  1.424557E-02
 2.450000E+00 -2.300000E+00  1.440073E-02
 2.450000E+00 -2.250000E+00  1.455212E-02
 2.450000E+00 -2.200000E+00  1.469955E-02
 2.450000E+00 -2.150000E+00  1.484282E-02
 2.450000E+00 -2.100000E+00  1.498165E-02
 2.450000E+00 -2.050000E+00  1.511567E-02
 2.450000E+00 -2.000000E+00  1.524443E-02
 2.450000E+00 -1.950000E+00  1.536734E-02
 2.450000E+00 -1.900000E+00  1.548367E-02
 2.450000E+00 -1.850000E+00  1.559250E-02
 2.450000E+00 -1.800000E+00  1.569269E-02
 2.450000E+00 -1.750000E+00  1.578281E-02
 2.450000E+00 -1.700000E+00  1.586113E-02
 2.450000E+00 -1.650000E+00  1.592543E-02
 2.450000E+00 -1.600000E+00  1.597298E-02
 2.450000E+00 -1.550000E+00  1.600039E-02
 2.450000E+00 -1.500000E+00  1.600342E-02
 2.450000E+00 -1.450000E+00  1.597685E-02
 2.450000E+00 -1.400000E+00  1.591428E-02
 2.450000E+00 -1.350000E+00  1.580796E-02
 2.450000E+00 -1.300000E+00  1.564867E-02
 2.450000E+00 -1.250000E+00  1.542563E-02
 2.450000E+00 -1.200000E+00  1.512669E-02
 2.450000E+00 -1.150000E+00  1.473868E-02
 2.450000E+00 -1.100000E+00  1.424826E-02
 2.450000E+00 -1.050000E+00  1.364334E-02
 2.450000E+00 -1.000000E+00  1.291518E-02
 2.450000E+00 -9.500000E-01  1.206124E-02
 2.450000E+00 -9.000000E-01  1.108870E-02
 2.450000E+00 -8.500000E-01  1.001815E-02
 2.450000E+00 -8.000000E-01  8.886700E-03
 2.450000E+00 -7.500000E-01  7.749263E-03
 2.450000E+00 -7.000000E-01  6.676796E-03
 2.450000E+00 -6.500000E-01  5.750365E-03
 2.450000E+00 -6.000000E-01  5.051116E-03
 2.450000E+00 -5.500000E-01  4.647591E-03
 2.450000E+00 -5.000000E-01  4.583327E-03
 2.450000E+00 -4.500000E-01  4.868278E-03
 2.450000E+00 -4.000000E-01  5.476766E-03
 2.450000E+00 -3.500000E-01  6.352663E-03
 2.450000E+00 -3.000000E-01  7.420106E-03
 2.450000E+00 -2.500000E-01  8.596466E-03
 2.450000E+00 -2.000000E-01  9.804160E-03
 2.450000E+00 -1.500000E-01  1.097894E-02
 2.450000E+00 -1.000000E-01  1.207390E-02
 2.450000E+00 -5.000000E-02  1.305970E-02
 2.450000E+00  0.000000E+00  1.392229E-02
 2.450000E+00  5.000000E-02  1.465939E-02
 2.450000E+00  1.000000E-01  1.527678E-02
 2.450000E+00  1.500000E-01  1.578508E-02
 2.450000E+00  2.000000E-01  1.619718E-02
 2.450000E+00  2.500000E-01  1.652648E-02
 2.450000E+00  3.000000E-01  1.678578E-02
 2.450000E+00  3.500000E-01  1.698663E-02
 2.450000E+00  4.000000E-01  1.713905E-02
 2.450000E+00  4.500000E-01  1.725152E-02
 2.450000E+00  5.000000E-01  1.733101E-02
 2.450000E+00  5.500000E-01  1.738316E-02
 2.450000E+00  6.000000E-01  1.741247E-02
 2.450000E+00  6.500000E-01  1.742241E-02
 2.450000E+00  7.000000E-01  1.741565E-02
 2.450000E+00  7.500000E-01  1.739417E-02
 2.450000E+00  8.000000E-01  1.735938E-02
 2.450000E+00  8.500000E-01  1.731224E-02
 2.450000E+00  9.000000E-01  1.725331E-02
 2.450000E+00  9.500000E-01  1.718286E-02
 2.450000E+00  1.000000E+00  1.710087E-02
 2.450000E+00  1.050000E+00  1.700710E-02
 2.450000E+00  1.100000E+00  1.690112E-02
 2.450000E+00  1.150000E+00  1.678235E-02
 2.450000E+00  1.200000E+00  1.665011E-02
 2.450000E+00  1.250000E+00  1.650368E-02
 2.450000E+00  1.300000E+00  1.634242E-02
 2.450000E+00  1.350000E+00  1.616586E-02
 2.450000E+00  1.400000E+00  1.597384E-02
 2.450000E+00  1.450000E+00  1.576668E-02
 2.450000E+00  1.500000E+00  1.554540E-02
 2.450000E+00  1.550000E+00  1.531186E-02
 2.450000E+00  1.600000E+00  1.506892E-02
 2.450000E+00  1.650000E+00  1.482056E-02
 2.450000E+00  1.700000E+00  1.457179E-02
 2.450000E+00  1.750000E+00  1.432853E-02
 2.450000E+00  1.800000E+00  1.409721E-02
 2.450000E+00  1.850000E+00  1.388430E-02
 2.450000E+00  1.900000E+00  1.369569E-02
 2.450000E+00  1.950000E+00  1.353605E-02
 2.450000E+00  2.000000E+00  1.340827E-02
 2.450000E+00  2.050000E+00  1.331310E-02
 2.450000E+00  2.100000E+00  1.324898E-02
 2.450000E+00  2.150000E+00  1.321227E-02
 2.450000E+00  2.200000E+00  1.319758E-02
 2.450000E+00  2.250000E+00  1.319841E-02
 2.450000E+00  2.300000E+00  1.320779E-02
 2.450000E+00  2.350000E+00  1.321888E-02
 2.450000E+00  2.400000E+00  1.322550E-02
 2.450000E+00  2.450000E+00  1.322247E-02
 2.450000E+00  2.500000E+00  1.320575E-02
 2.450000E+00  2.550000E+00  1.317249E-02
 2.450000E+00  2.600000E+00  1.312094E-02
 2.450000E+00  2.650000E+00  1.305027E-02
 2.450000E+00  2.700000E+00  1.296036E-02
 2.450000E+00  2.750000E+00  1.285168E-02
 2.450000E+00  2.800000E+00  1.272501E-02
 2.450000E+00  2.850000E+00  1.258137E-02
 2.450000E+00  2.900000E+00  1.242185E-02
 2.450000E+00  2.950000E+00  1.224753E-02
 2.450000E+00  3.000000E+00  1.205945E-02
 2.450000E+00  3.050000E+00  1.185854E-02
 2.450000E+00  3.100000E+00  1.164564E-02
 2.450000E+00  3.150000E+00  1.142145E-02
 2.450000E+00  3.200000E+00  1.118661E-02
 2.450000E+00  3.250000E+00  1.094162E-02
 2.450000E+00  3.300000E+00  1.068693E-02
 2.450000E+00  3.350000E+00  1.042290E-02
 2.450000E+00  3.400000E+00  1.014985E-02
 2.450000E+00  3.450000E+00  9.868034E-03
 2.450000E+00  3.500000E+00  9.577668E-03
 2.450000E+00  3.550000E+00  9.278953E-03
 2.450000E+00  3.600000E+00  8.972086E-03
 2.450000E+00  3.650000E+00  8.657282E-03
 2.450000E+00  3.700000E+00  8.334799E-03
 2.450000E+00  3.750000E+00  8.004962E-03
 2.450000E+00  3.800000E+00  7.668184E-03
 2.450000E+00  3.850000E+00  7.324994E-03
 2.450000E+00  3.900000E+00  6.976053E-03
 2.450000E+00  3.950000E+00  6.622177E-03
 2.450000E+00  4.000000E+00  6.264345E-03
 2.450000E+00  4.050000E+00  5.903708E-03
 2.450000E+00  4.100000E+00  5.541586E-03
 2.450000E+00  4.150000E+00  5.179465E-03
 2.450000E+00  4.200000E+00  4.818982E-03
 2.450000E+00  4.250000E+00  4.461907E-03
 2.450000E+00  4.300000E+00  4.110112E-03
 2.450000E+00  4.350000E+00  3.765536E-03
 2.450000E+00  4.400000E+00  3.430139E-03
 2.450000E+00  4.450000E+00  3.105856E-03
 2.450000E+00  4.500000E+00  2.794540E-03
 2.450000E+00  4.550000E+00  2.497909E-03
 2.450000E+00  4.600000E+00  2.217496E-03
 2.450000E+00  4.650000E+00  1.954600E-03
 2.450000E+00  4.700000E+00  1.710246E-03
 2.450000E+00  4.750000E+00  1.485153E-03
 2.450000E+00  4.800000E+00  1.279715E-03
 2.450000E+00  4.850000E+00  1.093985E-03
 2.450000E+00  4.900000E+00  9.276939E-04
 2.450000E+00  4.950000E+00  7.802621E-04
 2.450000E+00  5.000000E+00  6.508426E-04
 2.450000E+00  5.050000E+00  5.383645E-04
 2.450000E+00  5.100000E+00  4.415855E-04
 2.450000E+00  5.150000E+00  3.591464E-04
 2.450000E+00  5.200000E+00  2.896233E-04
 2.450000E+00  5.250000E+00  2.315756E-04
 2.450000E+00  5.300000E+00  1.835885E-04
 2.450000E+00  5.350000E+00  1.443072E-04
 2.450000E+00  5.400000E+00  1.124643E-04
 2.450000E+00  5.450000E+00  8.689882E-05
 2.450000E+00  5.500000E+00  6.656764E-05
 2.450000E+00  5.550000E+00  5.055054E-05
 2.450000E+00  5.600000E+00  3.804928E-05
 2.450000E+00  5.650000E+00  2.838221E-05
 2.450000E+00  5.700000E+00  2.097568E-05
 2.450000E+00  5.750000E+00  1.535343E-05
 2.450000E+00  5.800000E+00  1.112495E-05
 2.450000E+00  5.850000E+00  7.973895E-06
 2.450000E+00  5.900000E+00  5.647004E-06
 2.450000E+00  5.950000E+00  3.943979E-06
 2.450000E+00  6.000000E+00  2.708450E-06
 2.450000E+00  6.050000E+00  1.820009E-06
 2.450000E+00  6.100000E+00  1.187276E-06
 2.450000E+00  6.150000E+00  7.419550E-07
 2.450000E+00  6.200000E+00  4.338410E-07
 2.450000E+00  6.250000E+00  2.267622E-07
 2.450000E+00  6.300000E+00  9.541357E-08
 2.450000E+00  6.350000E+00  2.304880E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  3.241006E-08
 2.500000E+00 -6.300000E+00  1.338109E-07
 2.500000E+00 -6.250000E+00  3.166283E-07
 2.500000E+00 -6.200000E+00  6.020701E-07
 2.500000E+00 -6.150000E+00  1.021577E-06
 2.500000E+00 -6.100000E+00  1.619142E-06
 2.500000E+00 -6.050000E+00  2.454515E-06
 2.500000E+00 -6.000000E+00  3.607297E-06
 2.500000E+00 -5.950000E+00  5.181981E-06
 2.500000E+00 -5.900000E+00  7.313934E-06
 2.500000E+00 -5.850000E+00  1.017635E-05
 2.500000E+00 -5.800000E+00  1.398809E-05
 2.500000E+00 -5.750000E+00  1.902240E-05
 2.500000E+00 -5.700000E+00  2.561622E-05
 2.500000E+00 -5.650000E+00  3.417969E-05
 2.500000E+00 -5.600000E+00  4.520554E-05
 2.500000E+00 -5.550000E+00  5.927753E-05
 2.500000E+00 -5.500000E+00  7.707742E-05
 2.500000E+00 -5.450000E+00  9.938961E-05
 2.500000E+00 -5.400000E+00  1.271028E-04
 2.500000E+00 -5.350000E+00  1.612076E-04
 2.500000E+00 -5.300000E+00  2.027899E-04
 2.500000E+00 -5.250000E+00  2.530178E-04
 2.500000E+00 -5.200000E+00  3.131232E-04
 2.500000E+00 -5.150000E+00  3.843763E-04
 2.500000E+00 -5.100000E+00  4.680527E-04
 2.500000E+00 -5.050000E+00  5.653959E-04
 2.500000E+00 -5.000000E+00  6.775746E-04
 2.500000E+00 -4.950000E+00  8.056379E-04
 2.500000E+00 -4.900000E+00  9.504719E-04
 2.500000E+00 -4.850000E+00  1.112760E-03
 2.500000E+00 -4.800000E+00  1.292947E-03
 2.500000E+00 -4.750000E+00  1.491217E-03
 2.500000E+00 -4.700000E+00  1.707475E-03
 2.500000E+00 -4.650000E+00  1.941340E-03
 2.500000E+00 -4.600000E+00  2.192155E-03
 2.500000E+00 -4.550000E+00  2.458999E-03
 2.500000E+00 -4.500000E+00  2.740712E-03
 2.500000E+00 -4.450000E+00  3.035935E-03
 2.500000E+00 -4.400000E+00  3.343145E-03
 2.500000E+00 -4.350000E+00  3.660702E-03
 2.500000E+00 -4.300000E+00  3.986894E-03
 2.500000E+00 -4.250000E+00  4.319977E-03
 2.500000E+00 -4.200000E+00  4.658217E-03
 2.500000E+00 -4.150000E+00  4.999921E-03
 2.500000E+00 -4.100000E+00  5.343465E-03
 2.500000E+00 -4.050000E+00  5.687324E-03
 2.500000E+00 -4.000000E+00  6.030093E-03
 2.500000E+00 -3.950000E+00  6.370507E-03
 2.500000E+00 -3.900000E+00  6.707452E-03
 2.500000E+00 -3.850000E+00  7.039981E-03
 2.500000E+00 -3.800000E+00  7.367306E-03
 2.500000E+00 -3.750000E+00  7.688795E-03
 2.500000E+00 -3.700000E+00  8.003959E-03
 2.500000E+00 -3.650000E+00  8.312429E-03
 2.500000E+00 -3.600000E+00  8.613945E-03
 2.500000E+00 -3.550000E+00  8.908330E-03
 2.500000E+00 -3.500000E+00  9.195485E-03
 2.500000E+00 -3.450000E+00  9.475372E-03
 2.500000E+00 -3.400000E+00  9.748008E-03
 2.500000E+00 -3.350000E+00  1.001346E-02
 2.500000E+00 -3.300000E+00  1.027182E-02
 2.500000E+00 -3.250000E+00  1.052324E-02
 2.500000E+00 -3.200000E+00  1.076785E-02
 2.500000E+00 -3.150000E+00  1.100583E-02
 2.500000E+00 -3.100000E+00  1.123735E-02
 2.500000E+00 -3.050000E+00  1.146260E-02
 2.500000E+00 -3.000000E+00  1.168176E-02
 2.500000E+00 -2.950000E+00  1.189506E-02
 2.500000E+00 -2.900000E+00  1.210273E-02
 2.500000E+00 -2.850000E+00  1.230502E-02
 2.500000E+00 -2.800000E+00  1.250217E-02
 2.500000E+00 -2.750000E+00  1.269447E-02
 2.500000E+00 -2.700000E+00  1.288215E-02
 2.500000E+00 -2.650000E+00  1.306546E-02
 2.500000E+00 -2.600000E+00  1.324459E-02
 2.500000E+00 -2.550000E+00  1.341973E-02
 2.500000E+00 -2.500000E+00  1.359098E-02
 2.500000E+00 -2.450000E+00  1.375844E-02
 2.500000E+00 -2.400000E+00  1.392211E-02
 2.500000E+00 -2.350000E+00  1.408199E-02
 2.500000E+00 -2.300000E+00  1.423801E-02
 2.500000E+00 -2.250000E+00  1.439005E-02
 2.500000E+00 -2.200000E+00  1.453797E-02
 2.500000E+00 -2.150000E+00  1.468155E-02
 2.500000E+00 -2.100000E+00  1.482053E-02
 2.500000E+00 -2.050000E+00  1.495455E-02
 2.500000E+00 -2.000000E+00  1.508316E-02
 2.500000E+00 -1.950000E+00  1.520578E-02
 2.500000E+00 -1.900000E+00  1.532165E-02
 2.500000E+00 -1.850000E+00  1.542983E-02
 2.500000E+00 -1.800000E+00  1.552913E-02
 2.500000E+00 -1.750000E+00  1.561807E-02
 2.500000E+00 -1.700000E+00  1.569479E-02
 2.500000E+00 -1.650000E+00  1.575697E-02
 2.500000E+00 -1.600000E+00  1.580169E-02
 2.500000E+00 -1.550000E+00  1.582528E-02
 2.500000E+00 -1.500000E+00  1.582317E-02
 2.500000E+00 -1.450000E+00  1.578969E-02
 2.500000E+00 -1.400000E+00  1.571782E-02
 2.500000E+00 -1.350000E+00  1.559905E-02
 2.500000E+00 -1.300000E+00  1.542311E-02
 2.500000E+00 -1.250000E+00  1.517796E-02
 2.500000E+00 -1.200000E+00  1.484985E-02
 2.500000E+00 -1.150000E+00  1.442372E-02
 2.500000E+00 -1.100000E+00  1.388408E-02
 2.500000E+00 -1.050000E+00  1.321649E-02
 2.500000E+00 -1.000000E+00  1.240997E-02
 2.500000E+00 -9.500000E-01  1.146019E-02
 2.500000E+00 -9.000000E-01  1.037361E-02
 2.500000E+00 -8.500000E-01  9.171835E-03
 2.500000E+00 -8.000000E-01  7.895561E-03
 2.500000E+00 -7.500000E-01  6.606420E-03
 2.500000E+00 -7.000000E-01  5.385303E-03
 2.500000E+00 -6.500000E-01  4.325731E-03
 2.500000E+00 -6.000000E-01  3.522170E-03
 2.500000E+00 -5.500000E-01  3.054965E-03
 2.500000E+00 -5.000000E-01  2.975423E-03
 2.500000E+00 -4.500000E-01  3.295401E-03
 2.500000E+00 -4.000000E-01  3.984799E-03
 2.500000E+00 -3.500000E-01  4.977822E-03
 2.500000E+00 -3.000000E-01  6.185904E-03
 2.500000E+00 -2.500000E-01  7.513225E-03
 2.500000E+00 -2.000000E-01  8.870649E-03
 2.500000E+00 -1.500000E-01  1.018528E-02
 2.500000E+00 -1.000000E-01  1.140483E-02
 2.500000E+00 -5.000000E-02  1.249747E-02
 2.500000E+00  0.000000E+00  1.344892E-02
 2.500000E+00  5.000000E-02  1.425810E-02
 2.500000E+00  1.000000E-01  1.493282E-02
 2.500000E+00  1.500000E-01  1.548599E-02
 2.500000E+00  2.000000E-01  1.593276E-02
 2.500000E+00  2.500000E-01  1.628861E-02
 2.500000E+00  3.000000E-01  1.656810E-02
 2.500000E+00  3.500000E-01  1.678421E-02
 2.500000E+00  4.000000E-01  1.694817E-02
 2.500000E+00  4.500000E-01  1.706934E-02
 2.500000E+00  5.000000E-01  1.715544E-02
 2.500000E+00  5.500000E-01  1.721268E-02
 2.500000E+00  6.000000E-01  1.724597E-02
 2.500000E+00  6.500000E-01  1.725916E-02
 2.500000E+00  7.000000E-01  1.725519E-02
 2.500000E+00  7.500000E-01  1.723629E-02
 2.500000E+00  8.000000E-01  1.720408E-02
 2.500000E+00  8.500000E-01  1.715972E-02
 2.500000E+00  9.000000E-01  1.710396E-02
 2.500000E+00  9.500000E-01  1.703727E-02
 2.500000E+00  1.000000E+00  1.695985E-02
 2.500000E+00  1.050000E+00  1.687170E-02
 2.500000E+00  1.100000E+00  1.677263E-02
 2.500000E+00  1.150000E+00  1.666237E-02
 2.500000E+00  1.200000E+00  1.654055E-02
 2.500000E+00  1.250000E+00  1.640679E-02
 2.500000E+00  1.300000E+00  1.626079E-02
 2.500000E+00  1.350000E+00  1.610238E-02
 2.500000E+00  1.400000E+00  1.593168E-02
 2.500000E+00  1.450000E+00  1.574916E-02
 2.500000E+00  1.500000E+00  1.555582E-02
 2.500000E+00  1.550000E+00  1.535328E-02
 2.500000E+00  1.600000E+00  1.514389E-02
 2.500000E+00  1.650000E+00  1.493076E-02
 2.500000E+00  1.700000E+00  1.471771E-02
 2.500000E+00  1.750000E+00  1.450913E-02
 2.500000E+00  1.800000E+00  1.430970E-02
 2.500000E+00  1.850000E+00  1.412405E-02
 2.500000E+00  1.900000E+00  1.395631E-02
 2.500000E+00  1.950000E+00  1.380973E-02
 2.500000E+00  2.000000E+00  1.368621E-02
 2.500000E+00  2.050000E+00  1.358617E-02
 2.500000E+00  2.100000E+00  1.350837E-02
 2.500000E+00  2.150000E+00  1.345009E-02
 2.500000E+00  2.200000E+00  1.340739E-02
 2.500000E+00  2.250000E+00  1.337551E-02
 2.500000E+00  2.300000E+00  1.334930E-02
 2.500000E+00  2.350000E+00  1.332369E-02
 2.500000E+00  2.400000E+00  1.329402E-02
 2.500000E+00  2.450000E+00  1.325633E-02
 2.500000E+00  2.500000E+00  1.320744E-02
 2.500000E+00  2.550000E+00  1.314505E-02
 2.500000E+00  2.600000E+00  1.306763E-02
 2.500000E+00  2.650000E+00  1.297438E-02
 2.500000E+00  2.700000E+00  1.286504E-02
 2.500000E+00  2.750000E+00  1.273979E-02
 2.500000E+00  2.800000E+00  1.259911E-02
 2.500000E+00  2.850000E+00  1.244368E-02
 2.500000E+00  2.900000E+00  1.227426E-02
 2.500000E+00  2.950000E+00  1.209161E-02
 2.500000E+00  3.000000E+00  1.189650E-02
 2.500000E+00  3.050000E+00  1.168962E-02
 2.500000E+00  3.100000E+00  1.147160E-02
 2.500000E+00  3.150000E+00  1.124299E-02
 2.500000E+00  3.200000E+00  1.100427E-02
 2.500000E+00  3.250000E+00  1.075584E-02
 2.500000E+00  3.300000E+00  1.049806E-02
 2.500000E+00  3.350000E+00  1.023124E-02
 2.500000E+00  3.400000E+00  9.955627E-03
 2.500000E+00  3.450000E+00  9.671450E-03
 2.500000E+00  3.500000E+00  9.378909E-03
 2.500000E+00  3.550000E+00  9.078199E-03
 2.500000E+00  3.600000E+00  8.769527E-03
 2.500000E+00  3.650000E+00  8.453128E-03
 2.500000E+00  3.700000E+00  8.129295E-03
 2.500000E+00  3.750000E+00  7.798392E-03
 2.500000E+00  3.800000E+00  7.460883E-03
 2.500000E+00  3.850000E+00  7.117353E-03
 2.500000E+00  3.900000E+00  6.768526E-03
 2.500000E+00  3.950000E+00  6.415282E-03
 2.500000E+00  4.000000E+00  6.058668E-03
 2.500000E+00  4.050000E+00  5.699901E-03
 2.500000E+00  4.100000E+00  5.340366E-03
 2.500000E+00  4.150000E+00  4.981606E-03
 2.500000E+00  4.200000E+00  4.625308E-03
 2.500000E+00  4.250000E+00  4.273272E-03
 2.500000E+00  4.300000E+00  3.927389E-03
 2.500000E+00  4.350000E+00  3.589592E-03
 2.500000E+00  4.400000E+00  3.261813E-03
 2.500000E+00  4.450000E+00  2.945929E-03
 2.500000E+00  4.500000E+00  2.643709E-03
 2.500000E+00  4.550000E+00  2.356759E-03
 2.500000E+00  4.600000E+00  2.086480E-03
 2.500000E+00  4.650000E+00  1.834018E-03
 2.500000E+00  4.700000E+00  1.600236E-03
 2.500000E+00  4.750000E+00  1.385689E-03
 2.500000E+00  4.800000E+00  1.190610E-03
 2.500000E+00  4.850000E+00  1.014905E-03
 2.500000E+00  4.900000E+00  8.581755E-04
 2.500000E+00  4.950000E+00  7.197358E-04
 2.500000E+00  5.000000E+00  5.986566E-04
 2.500000E+00  5.050000E+00  4.938102E-04
 2.500000E+00  5.100000E+00  4.039224E-04
 2.500000E+00  5.150000E+00  3.276246E-04
 2.500000E+00  5.200000E+00  2.635040E-04
 2.500000E+00  5.250000E+00  2.101486E-04
 2.500000E+00  5.300000E+00  1.661857E-04
 2.500000E+00  5.350000E+00  1.303130E-04
 2.500000E+00  5.400000E+00  1.013220E-04
 2.500000E+00  5.450000E+00  7.811419E-05
 2.500000E+00  5.500000E+00  5.970927E-05
 2.500000E+00  5.550000E+00  4.524799E-05
 2.500000E+00  5.600000E+00  3.398939E-05
 2.500000E+00  5.650000E+00  2.530415E-05
 2.500000E+00  5.700000E+00  1.866526E-05
 2.500000E+00  5.750000E+00  1.363706E-05
 2.500000E+00  5.800000E+00  9.863737E-06
 2.500000E+00  5.850000E+00  7.058024E-06
 2.500000E+00  5.900000E+00  4.990626E-06
 2.500000E+00  5.950000E+00  3.480706E-06
 2.500000E+00  6.000000E+00  2.387467E-06
 2.500000E+00  6.050000E+00  1.602782E-06
 2.500000E+00  6.100000E+00  1.044825E-06
 2.500000E+00  6.150000E+00  6.526251E-07
 2.500000E+00  6.200000E+00  3.815052E-07
 2.500000E+00  6.250000E+00  1.993845E-07
 2.500000E+00  6.300000E+00  8.389237E-08
 2.500000E+00  6.350000E+00  2.026599E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.797403E-08
 2.550000E+00 -6.300000E+00  1.155423E-07
 2.550000E+00 -6.250000E+00  2.735756E-07
 2.550000E+00 -6.200000E+00  5.206479E-07
 2.550000E+00 -6.150000E+00  8.843294E-07
 2.550000E+00 -6.100000E+00  1.403258E-06
 2.550000E+00 -6.050000E+00  2.129998E-06
 2.550000E+00 -6.000000E+00  3.134726E-06
 2.550000E+00 -5.950000E+00  4.509774E-06
 2.550000E+00 -5.900000E+00  6.375074E-06
 2.550000E+00 -5.850000E+00  8.884525E-06
 2.550000E+00 -5.800000E+00  1.223329E-05
 2.550000E+00 -5.750000E+00  1.666596E-05
 2.550000E+00 -5.700000E+00  2.248539E-05
 2.550000E+00 -5.650000E+00  3.006193E-05
 2.550000E+00 -5.600000E+00  3.984264E-05
 2.550000E+00 -5.550000E+00  5.235978E-05
 2.550000E+00 -5.500000E+00  6.823823E-05
 2.550000E+00 -5.450000E+00  8.820094E-05
 2.550000E+00 -5.400000E+00  1.130718E-04
 2.550000E+00 -5.350000E+00  1.437755E-04
 2.550000E+00 -5.300000E+00  1.813327E-04
 2.550000E+00 -5.250000E+00  2.268516E-04
 2.550000E+00 -5.200000E+00  2.815117E-04
 2.550000E+00 -5.150000E+00  3.465434E-04
 2.550000E+00 -5.100000E+00  4.231988E-04
 2.550000E+00 -5.050000E+00  5.127174E-04
 2.550000E+00 -5.000000E+00  6.162865E-04
 2.550000E+00 -4.950000E+00  7.349982E-04
 2.550000E+00 -4.900000E+00  8.698061E-04
 2.550000E+00 -4.850000E+00  1.021485E-03
 2.550000E+00 -4.800000E+00  1.190595E-03
 2.550000E+00 -4.750000E+00  1.377452E-03
 2.550000E+00 -4.700000E+00  1.582109E-03
 2.550000E+00 -4.650000E+00  1.804345E-03
 2.550000E+00 -4.600000E+00  2.043662E-03
 2.550000E+00 -4.550000E+00  2.299299E-03
 2.550000E+00 -4.500000E+00  2.570249E-03
 2.550000E+00 -4.450000E+00  2.855288E-03
 2.550000E+00 -4.400000E+00  3.153012E-03
 2.550000E+00 -4.350000E+00  3.461880E-03
 2.550000E+00 -4.300000E+00  3.780251E-03
 2.550000E+00 -4.250000E+00  4.106432E-03
 2.550000E+00 -4.200000E+00  4.438714E-03
 2.550000E+00 -4.150000E+00  4.775406E-03
 2.550000E+00 -4.100000E+00  5.114869E-03
 2.550000E+00 -4.050000E+00  5.455546E-03
 2.550000E+00 -4.000000E+00  5.795982E-03
 2.550000E+00 -3.950000E+00  6.134853E-03
 2.550000E+00 -3.900000E+00  6.470977E-03
 2.550000E+00 -3.850000E+00  6.803329E-03
 2.550000E+00 -3.800000E+00  7.131044E-03
 2.550000E+00 -3.750000E+00  7.453414E-03
 2.550000E+00 -3.700000E+00  7.769874E-03
 2.550000E+00 -3.650000E+00  8.079990E-03
 2.550000E+00 -3.600000E+00  8.383440E-03
 2.550000E+00 -3.550000E+00  8.679996E-03
 2.550000E+00 -3.500000E+00  8.969514E-03
 2.550000E+00 -3.450000E+00  9.251918E-03
 2.550000E+00 -3.400000E+00  9.527196E-03
 2.550000E+00 -3.350000E+00  9.795386E-03
 2.550000E+00 -3.300000E+00  1.005657E-02
 2.550000E+00 -3.250000E+00  1.031086E-02
 2.550000E+00 -3.200000E+00  1.055840E-02
 2.550000E+00 -3.150000E+00  1.079932E-02
 2.550000E+00 -3.100000E+00  1.103380E-02
 2.550000E+00 -3.050000E+00  1.126199E-02
 2.550000E+00 -3.000000E+00  1.148409E-02
 2.550000E+00 -2.950000E+00  1.170027E-02
 2.550000E+00 -2.900000E+00  1.191076E-02
 2.550000E+00 -2.850000E+00  1.211578E-02
 2.550000E+00 -2.800000E+00  1.231558E-02
 2.550000E+00 -2.750000E+00  1.251040E-02
 2.550000E+00 -2.700000E+00  1.270048E-02
 2.550000E+00 -2.650000E+00  1.288603E-02
 2.550000E+00 -2.600000E+00  1.306726E-02
 2.550000E+00 -2.550000E+00  1.324432E-02
 2.550000E+00 -2.500000E+00  1.341732E-02
 2.550000E+00 -2.450000E+00  1.358635E-02
 2.550000E+00 -2.400000E+00  1.375141E-02
 2.550000E+00 -2.350000E+00  1.391251E-02
 2.550000E+00 -2.300000E+00  1.406956E-02
 2.550000E+00 -2.250000E+00  1.422247E-02
 2.550000E+00 -2.200000E+00  1.437110E-02
 2.550000E+00 -2.150000E+00  1.451525E-02
 2.550000E+00 -2.100000E+00  1.465464E-02
 2.550000E+00 -2.050000E+00  1.478896E-02
 2.550000E+00 -2.000000E+00  1.491773E-02
 2.550000E+00 -1.950000E+00  1.504037E-02
 2.550000E+00 -1.900000E+00  1.515613E-02
 2.550000E+00 -1.850000E+00  1.526404E-02
 2.550000E+00 -1.800000E+00  1.536289E-02
 2.550000E+00 -1.750000E+00  1.545113E-02
 2.550000E+00 -1.700000E+00  1.552684E-02
 2.550000E+00 -1.650000E+00  1.558759E-02
 2.550000E+00 -1.600000E+00  1.563031E-02
 2.550000E+00 -1.550000E+00  1.565114E-02
 2.550000E+00 -1.500000E+00  1.564525E-02
 2.550000E+00 -1.450000E+00  1.560658E-02
 2.550000E+00 -1.400000E+00  1.552765E-02
 2.550000E+00 -1.350000E+00  1.539930E-02
 2.550000E+00 -1.300000E+00  1.521045E-02
 2.550000E+00 -1.250000E+00  1.494800E-02
 2.550000E+00 -1.200000E+00  1.459692E-02
 2.550000E+00 -1.150000E+00  1.414057E-02
 2.550000E+00 -1.100000E+00  1.356164E-02
 2.550000E+00 -1.050000E+00  1.284372E-02
 2.550000E+00 -1.000000E+00  1.197385E-02
 2.550000E+00 -9.500000E-01  1.094611E-02
 2.550000E+00 -9.000000E-01  9.766145E-03
 2.550000E+00 -8.500000E-01  8.456240E-03
 2.550000E+00 -8.000000E-01  7.059876E-03
 2.550000E+00 -7.500000E-01  5.644172E-03
 2.550000E+00 -7.000000E-01  4.298328E-03
 2.550000E+00 -6.500000E-01  3.126434E-03
 2.550000E+00 -6.000000E-01  2.234397E-03
 2.550000E+00 -5.500000E-01  1.712786E-03
 2.550000E+00 -5.000000E-01  1.619697E-03
 2.550000E+00 -4.500000E-01  1.968699E-03
 2.550000E+00 -4.000000E-01  2.725905E-03
 2.550000E+00 -3.500000E-01  3.817187E-03
 2.550000E+00 -3.000000E-01  5.143050E-03
 2.550000E+00 -2.500000E-01  6.596400E-03
 2.550000E+00 -2.000000E-01  8.078323E-03
 2.550000E+00 -1.500000E-01  9.508706E-03
 2.550000E+00 -1.000000E-01  1.083084E-02
 2.550000E+00 -5.000000E-02  1.201102E-02
 2.550000E+00  0.000000E+00  1.303488E-02
 2.550000E+00  5.000000E-02  1.390251E-02
 2.550000E+00  1.000000E-01  1.462347E-02
 2.550000E+00  1.500000E-01  1.521264E-02
 2.550000E+00  2.000000E-01  1.568712E-02
 2.550000E+00  2.500000E-01  1.606408E-02
 2.550000E+00  3.000000E-01  1.635953E-02
 2.550000E+00  3.500000E-01  1.658767E-02
 2.550000E+00  4.000000E-01  1.676066E-02
 2.550000E+00  4.500000E-01  1.688863E-02
 2.550000E+00  5.000000E-01  1.697988E-02
 2.550000E+00  5.500000E-01  1.704106E-02
 2.550000E+00  6.000000E-01  1.707746E-02
 2.550000E+00  6.500000E-01  1.709321E-02
 2.550000E+00  7.000000E-01  1.709149E-02
 2.550000E+00  7.500000E-01  1.707471E-02
 2.550000E+00  8.000000E-01  1.704468E-02
 2.550000E+00  8.500000E-01  1.700271E-02
 2.550000E+00  9.000000E-01  1.694973E-02
 2.550000E+00  9.500000E-01  1.688635E-02
 2.550000E+00  1.000000E+00  1.681296E-02
 2.550000E+00  1.050000E+00  1.672972E-02
 2.550000E+00  1.100000E+00  1.663669E-02
 2.550000E+00  1.150000E+00  1.653379E-02
 2.550000E+00  1.200000E+00  1.642089E-02
 2.550000E+00  1.250000E+00  1.629788E-02
 2.550000E+00  1.300000E+00  1.616469E-02
 2.550000E+00  1.350000E+00  1.602137E-02
 2.550000E+00  1.400000E+00  1.586819E-02
 2.550000E+00  1.450000E+00  1.570569E-02
 2.550000E+00  1.500000E+00  1.553482E-02
 2.550000E+00  1.550000E+00  1.535694E-02
 2.550000E+00  1.600000E+00  1.517395E-02
 2.550000E+00  1.650000E+00  1.498825E-02
 2.550000E+00  1.700000E+00  1.480273E-02
 2.550000E+00  1.750000E+00  1.462061E-02
 2.550000E+00  1.800000E+00  1.444529E-02
 2.550000E+00  1.850000E+00  1.428004E-02
 2.550000E+00  1.900000E+00  1.412775E-02
 2.550000E+00  1.950000E+00  1.399062E-02
 2.550000E+00  2.000000E+00  1.386991E-02
 2.550000E+00  2.050000E+00  1.376578E-02
 2.550000E+00  2.100000E+00  1.367724E-02
 2.550000E+00  2.150000E+00  1.360225E-02
 2.550000E+00  2.200000E+00  1.353790E-02
 2.550000E+00  2.250000E+00  1.348067E-02
 2.550000E+00  2.300000E+00  1.342678E-02
 2.550000E+00  2.350000E+00  1.337245E-02
 2.550000E+00  2.400000E+00  1.331418E-02
 2.550000E+00  2.450000E+00  1.324893E-02
 2.550000E+00  2.500000E+00  1.317424E-02
 2.550000E+00  2.550000E+00  1.308823E-02
 2.550000E+00  2.600000E+00  1.298963E-02
 2.550000E+00  2.650000E+00  1.287769E-02
 2.550000E+00  2.700000E+00  1.275207E-02
 2.550000E+00  2.750000E+00  1.261280E-02
 2.550000E+00  2.800000E+00  1.246014E-02
 2.550000E+00  2.850000E+00  1.229449E-02
 2.550000E+00  2.900000E+00  1.211638E-02
 2.550000E+00  2.950000E+00  1.192634E-02
 2.550000E+00  3.000000E+00  1.172490E-02
 2.550000E+00  3.050000E+00  1.151258E-02
 2.550000E+00  3.100000E+00  1.128983E-02
 2.550000E+00  3.150000E+00  1.105708E-02
 2.550000E+00  3.200000E+00  1.081469E-02
 2.550000E+00  3.250000E+00  1.056300E-02
 2.550000E+00  3.300000E+00  1.030227E-02
 2.550000E+00  3.350000E+00  1.003276E-02
 2.550000E+00  3.400000E+00  9.754681E-03
 2.550000E+00  3.450000E+00  9.468239E-03
 2.550000E+00  3.500000E+00  9.173621E-03
 2.550000E+00  3.550000E+00  8.871025E-03
 2.550000E+00  3.600000E+00  8.560672E-03
 2.550000E+00  3.650000E+00  8.242826E-03
 2.550000E+00  3.700000E+00  7.917819E-03
 2.550000E+00  3.750000E+00  7.586061E-03
 2.550000E+00  3.800000E+00  7.248073E-03
 2.550000E+00  3.850000E+00  6.904498E-03
 2.550000E+00  3.900000E+00  6.556126E-03
 2.550000E+00  3.950000E+00  6.203904E-03
 2.550000E+00  4.000000E+00  5.848945E-03
 2.550000E+00  4.050000E+00  5.492530E-03
 2.550000E+00  4.100000E+00  5.136105E-03
 2.550000E+00  4.150000E+00  4.781262E-03
 2.550000E+00  4.200000E+00  4.429726E-03
 2.550000E+00  4.250000E+00  4.083323E-03
 2.550000E+00  4.300000E+00  3.743946E-03
 2.550000E+00  4.350000E+00  3.413511E-03
 2.550000E+00  4.400000E+00  3.093906E-03
 2.550000E+00  4.450000E+00  2.786938E-03
 2.550000E+00  4.500000E+00  2.494282E-03
 2.550000E+00  4.550000E+00  2.217422E-03
 2.550000E+00  4.600000E+00  1.957618E-03
 2.550000E+00  4.650000E+00  1.715859E-03
 2.550000E+00  4.700000E+00  1.492845E-03
 2.550000E+00  4.750000E+00  1.288966E-03
 2.550000E+00  4.800000E+00  1.104296E-03
 2.550000E+00  4.850000E+00  9.386014E-04
 2.550000E+00  4.900000E+00  7.913600E-04
 2.550000E+00  4.950000E+00  6.617889E-04
 2.550000E+00  5.000000E+00  5.488864E-04
 2.550000E+00  5.050000E+00  4.514788E-04
 2.550000E+00  5.100000E+00  3.682699E-04
 2.550000E+00  5.150000E+00  2.978921E-04
 2.550000E+00  5.200000E+00  2.389525E-04
 2.550000E+00  5.250000E+00  1.900746E-04
 2.550000E+00  5.300000E+00  1.499337E-04
 2.550000E+00  5.350000E+00  1.172840E-04
 2.550000E+00  5.400000E+00  9.097860E-05
 2.550000E+00  5.450000E+00  6.998222E-05
 2.550000E+00  5.500000E+00  5.337747E-05
 2.550000E+00  5.550000E+00  4.036516E-05
 2.550000E+00  5.600000E+00  3.026006E-05
 2.550000E+00  5.650000E+00  2.248330E-05
 2.550000E+00  5.700000E+00  1.655249E-05
 2.550000E+00  5.750000E+00  1.207059E-05
 2.550000E+00  5.800000E+00  8.714596E-06
 2.550000E+00  5.850000E+00  6.224624E-06
 2.550000E+00  5.900000E+00  4.393869E-06
 2.550000E+00  5.950000E+00  3.059674E-06
 2.550000E+00  6.000000E+00  2.095713E-06
 2.550000E+00  6.050000E+00  1.405216E-06
 2.550000E+00  6.100000E+00  9.151358E-07
 2.550000E+00  6.150000E+00  5.711912E-07
 2.550000E+00  6.200000E+00  3.337264E-07
 2.550000E+00  6.250000E+00  1.743555E-07
 2.550000E+00  6.300000E+00  7.334718E-08
 2.550000E+00  6.350000E+00  1.771693E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  2.401350E-08
 2.600000E+00 -6.300000E+00  9.922636E-08
 2.600000E+00 -6.250000E+00  2.351052E-07
 2.600000E+00 -6.200000E+00  4.478448E-07
 2.600000E+00 -6.150000E+00  7.615215E-07
 2.600000E+00 -6.100000E+00  1.209936E-06
 2.600000E+00 -6.050000E+00  1.839162E-06
 2.600000E+00 -6.000000E+00  2.710838E-06
 2.600000E+00 -5.950000E+00  3.906246E-06
 2.600000E+00 -5.900000E+00  5.531229E-06
 2.600000E+00 -5.850000E+00  7.721997E-06
 2.600000E+00 -5.800000E+00  1.065185E-05
 2.600000E+00 -5.750000E+00  1.453878E-05
 2.600000E+00 -5.700000E+00  1.965384E-05
 2.600000E+00 -5.650000E+00  2.632996E-05
 2.600000E+00 -5.600000E+00  3.497091E-05
 2.600000E+00 -5.550000E+00  4.605981E-05
 2.600000E+00 -5.500000E+00  6.016675E-05
 2.600000E+00 -5.450000E+00  7.795491E-05
 2.600000E+00 -5.400000E+00  1.001846E-04
 2.600000E+00 -5.350000E+00  1.277144E-04
 2.600000E+00 -5.300000E+00  1.614995E-04
 2.600000E+00 -5.250000E+00  2.025850E-04
 2.600000E+00 -5.200000E+00  2.520944E-04
 2.600000E+00 -5.150000E+00  3.112118E-04
 2.600000E+00 -5.100000E+00  3.811573E-04
 2.600000E+00 -5.050000E+00  4.631567E-04
 2.600000E+00 -5.000000E+00  5.584039E-04
 2.600000E+00 -4.950000E+00  6.680212E-04
 2.600000E+00 -4.900000E+00  7.930170E-04
 2.600000E+00 -4.850000E+00  9.342452E-04
 2.600000E+00 -4.800000E+00  1.092368E-03
 2.600000E+00 -4.750000E+00  1.267826E-03
 2.600000E+00 -4.700000E+00  1.460813E-03
 2.600000E+00 -4.650000E+00  1.671260E-03
 2.600000E+00 -4.600000E+00  1.898831E-03
 2.600000E+00 -4.550000E+00  2.142925E-03
 2.600000E+00 -4.500000E+00  2.402691E-03
 2.600000E+00 -4.450000E+00  2.677052E-03
 2.600000E+00 -4.400000E+00  2.964732E-03
 2.600000E+00 -4.350000E+00  3.264300E-03
 2.600000E+00 -4.300000E+00  3.574205E-03
 2.600000E+00 -4.250000E+00  3.892816E-03
 2.600000E+00 -4.200000E+00  4.218465E-03
 2.600000E+00 -4.150000E+00  4.549479E-03
 2.600000E+00 -4.100000E+00  4.884216E-03
 2.600000E+00 -4.050000E+00  5.221097E-03
 2.600000E+00 -4.000000E+00  5.558629E-03
 2.600000E+00 -3.950000E+00  5.895433E-03
 2.600000E+00 -3.900000E+00  6.230264E-03
 2.600000E+00 -3.850000E+00  6.562024E-03
 2.600000E+00 -3.800000E+00  6.889768E-03
 2.600000E+00 -3.750000E+00  7.212709E-03
 2.600000E+00 -3.700000E+00  7.530206E-03
 2.600000E+00 -3.650000E+00  7.841752E-03
 2.600000E+00 -3.600000E+00  8.146959E-03
 2.600000E+00 -3.550000E+00  8.445546E-03
 2.600000E+00 -3.500000E+00  8.737316E-03
 2.600000E+00 -3.450000E+00  9.022155E-03
 2.600000E+00 -3.400000E+00  9.300013E-03
 2.600000E+00 -3.350000E+00  9.570900E-03
 2.600000E+00 -3.300000E+00  9.834872E-03
 2.600000E+00 -3.250000E+00  1.009202E-02
 2.600000E+00 -3.200000E+00  1.034246E-02
 2.600000E+00 -3.150000E+00  1.058632E-02
 2.600000E+00 -3.100000E+00  1.082375E-02
 2.600000E+00 -3.050000E+00  1.105489E-02
 2.600000E+00 -3.000000E+00  1.127990E-02
 2.600000E+00 -2.950000E+00  1.149897E-02
 2.600000E+00 -2.900000E+00  1.171228E-02
 2.600000E+00 -2.850000E+00  1.192006E-02
 2.600000E+00 -2.800000E+00  1.212252E-02
 2.600000E+00 -2.750000E+00  1.231990E-02
 2.600000E+00 -2.700000E+00  1.251241E-02
 2.600000E+00 -2.650000E+00  1.270028E-02
 2.600000E+00 -2.600000E+00  1.288367E-02
 2.600000E+00 -2.550000E+00  1.306274E-02
 2.600000E+00 -2.500000E+00  1.323760E-02
 2.600000E+00 -2.450000E+00  1.340831E-02
 2.600000E+00 -2.400000E+00  1.357491E-02
 2.600000E+00 -2.350000E+00  1.373737E-02
 2.600000E+00 -2.300000E+00  1.389564E-02
 2.600000E+00 -2.250000E+00  1.404962E-02
 2.600000E+00 -2.200000E+00  1.419918E-02
 2.600000E+00 -2.150000E+00  1.434412E-02
 2.600000E+00 -2.100000E+00  1.448420E-02
 2.600000E+00 -2.050000E+00  1.461907E-02
 2.600000E+00 -2.000000E+00  1.474830E-02
 2.600000E+00 -1.950000E+00  1.487129E-02
 2.600000E+00 -1.900000E+00  1.498729E-02
 2.600000E+00 -1.850000E+00  1.509533E-02
 2.600000E+00 -1.800000E+00  1.519417E-02
 2.600000E+00 -1.750000E+00  1.528224E-02
 2.600000E+00 -1.700000E+00  1.535756E-02
 2.600000E+00 -1.650000E+00  1.541765E-02
 2.600000E+00 -1.600000E+00  1.545933E-02
 2.600000E+00 -1.550000E+00  1.547862E-02
 2.600000E+00 -1.500000E+00  1.547049E-02
 2.600000E+00 -1.450000E+00  1.542867E-02
 2.600000E+00 -1.400000E+00  1.534533E-02
 2.600000E+00 -1.350000E+00  1.521088E-02
 2.600000E+00 -1.300000E+00  1.501369E-02
 2.600000E+00 -1.250000E+00  1.473996E-02
 2.600000E+00 -1.200000E+00  1.437372E-02
 2.600000E+00 -1.150000E+00  1.389728E-02
 2.600000E+00 -1.100000E+00  1.329205E-02
 2.600000E+00 -1.050000E+00  1.254022E-02
 2.600000E+00 -1.000000E+00  1.162744E-02
 2.600000E+00 -9.500000E-01  1.054657E-02
 2.600000E+00 -9.000000E-01  9.302617E-03
 2.600000E+00 -8.500000E-01  7.918208E-03
 2.600000E+00 -8.000000E-01  6.438652E-03
 2.600000E+00 -7.500000E-01  4.934802E-03
 2.600000E+00 -7.000000E-01  3.501622E-03
 2.600000E+00 -6.500000E-01  2.250643E-03
 2.600000E+00 -6.000000E-01  1.295895E-03
 2.600000E+00 -5.500000E-01  7.352827E-04
 2.600000E+00 -5.000000E-01  6.318220E-04
 2.600000E+00 -4.500000E-01  1.000386E-03
 2.600000E+00 -4.000000E-01  1.804451E-03
 2.600000E+00 -3.500000E-01  2.963990E-03
 2.600000E+00 -3.000000E-01  4.371762E-03
 2.600000E+00 -2.500000E-01  5.912694E-03
 2.600000E+00 -2.000000E-01  7.480986E-03
 2.600000E+00 -1.500000E-01  8.991480E-03
 2.600000E+00 -1.000000E-01  1.038444E-02
 2.600000E+00 -5.000000E-02  1.162485E-02
 2.600000E+00  0.000000E+00  1.269840E-02
 2.600000E+00  5.000000E-02  1.360600E-02
 2.600000E+00  1.000000E-01  1.435850E-02
 2.600000E+00  1.500000E-01  1.497215E-02
 2.600000E+00  2.000000E-01  1.546540E-02
 2.600000E+00  2.500000E-01  1.585660E-02
 2.600000E+00  3.000000E-01  1.616279E-02
 2.600000E+00  3.500000E-01  1.639898E-02
 2.600000E+00  4.000000E-01  1.657798E-02
 2.600000E+00  4.500000E-01  1.671047E-02
 2.600000E+00  5.000000E-01  1.680513E-02
 2.600000E+00  5.500000E-01  1.686894E-02
 2.600000E+00  6.000000E-01  1.690744E-02
 2.600000E+00  6.500000E-01  1.692496E-02
 2.600000E+00  7.000000E-01  1.692485E-02
 2.600000E+00  7.500000E-01  1.690968E-02
 2.600000E+00  8.000000E-01  1.688139E-02
 2.600000E+00  8.500000E-01  1.684141E-02
 2.600000E+00  9.000000E-01  1.679078E-02
 2.600000E+00  9.500000E-01  1.673026E-02
 2.600000E+00  1.000000E+00  1.666035E-02
 2.600000E+00  1.050000E+00  1.658137E-02
 2.600000E+00  1.100000E+00  1.649352E-02
 2.600000E+00  1.150000E+00  1.639690E-02
 2.600000E+00  1.200000E+00  1.629157E-02
 2.600000E+00  1.250000E+00  1.617757E-02
 2.600000E+00  1.300000E+00  1.605502E-02
 2.600000E+00  1.350000E+00  1.592409E-02
 2.600000E+00  1.400000E+00  1.578516E-02
 2.600000E+00  1.450000E+00  1.563877E-02
 2.600000E+00  1.500000E+00  1.548577E-02
 2.600000E+00  1.550000E+00  1.532731E-02
 2.600000E+00  1.600000E+00  1.516488E-02
 2.600000E+00  1.650000E+00  1.500035E-02
 2.600000E+00  1.700000E+00  1.483584E-02
 2.600000E+00  1.750000E+00  1.467373E-02
 2.600000E+00  1.800000E+00  1.451645E-02
 2.600000E+00  1.850000E+00  1.436630E-02
 2.600000E+00  1.900000E+00  1.422528E-02
 2.600000E+00  1.950000E+00  1.409487E-02
 2.600000E+00  2.000000E+00  1.397584E-02
 2.600000E+00  2.050000E+00  1.386822E-02
 2.600000E+00  2.100000E+00  1.377120E-02
 2.600000E+00  2.150000E+00  1.368322E-02
 2.600000E+00  2.200000E+00  1.360212E-02
 2.600000E+00  2.250000E+00  1.352528E-02
 2.600000E+00  2.300000E+00  1.344989E-02
 2.600000E+00  2.350000E+00  1.337314E-02
 2.600000E+00  2.400000E+00  1.329238E-02
 2.600000E+00  2.450000E+00  1.320529E-02
 2.600000E+00  2.500000E+00  1.310996E-02
 2.600000E+00  2.550000E+00  1.300489E-02
 2.600000E+00  2.600000E+00  1.288902E-02
 2.600000E+00  2.650000E+00  1.276167E-02
 2.600000E+00  2.700000E+00  1.262250E-02
 2.600000E+00  2.750000E+00  1.247142E-02
 2.600000E+00  2.800000E+00  1.230852E-02
 2.600000E+00  2.850000E+00  1.213406E-02
 2.600000E+00  2.900000E+00  1.194836E-02
 2.600000E+00  2.950000E+00  1.175176E-02
 2.600000E+00  3.000000E+00  1.154465E-02
 2.600000E+00  3.050000E+00  1.132737E-02
 2.600000E+00  3.100000E+00  1.110028E-02
 2.600000E+00  3.150000E+00  1.086367E-02
 2.600000E+00  3.200000E+00  1.061784E-02
 2.600000E+00  3.250000E+00  1.036304E-02
 2.600000E+00  3.300000E+00  1.009949E-02
 2.600000E+00  3.350000E+00  9.827400E-03
 2.600000E+00  3.400000E+00  9.546964E-03
 2.600000E+00  3.450000E+00  9.258360E-03
 2.600000E+00  3.500000E+00  8.961775E-03
 2.600000E+00  3.550000E+00  8.657415E-03
 2.600000E+00  3.600000E+00  8.345524E-03
 2.600000E+00  3.650000E+00  8.026402E-03
 2.600000E+00  3.700000E+00  7.700421E-03
 2.600000E+00  3.750000E+00  7.368048E-03
 2.600000E+00  3.800000E+00  7.029862E-03
 2.600000E+00  3.850000E+00  6.686571E-03
 2.600000E+00  3.900000E+00  6.339031E-03
 2.600000E+00  3.950000E+00  5.988258E-03
 2.600000E+00  4.000000E+00  5.635429E-03
 2.600000E+00  4.050000E+00  5.281887E-03
 2.600000E+00  4.100000E+00  4.929129E-03
 2.600000E+00  4.150000E+00  4.578792E-03
 2.600000E+00  4.200000E+00  4.232628E-03
 2.600000E+00  4.250000E+00  3.892474E-03
 2.600000E+00  4.300000E+00  3.560215E-03
 2.600000E+00  4.350000E+00  3.237733E-03
 2.600000E+00  4.400000E+00  2.926860E-03
 2.600000E+00  4.450000E+00  2.629320E-03
 2.600000E+00  4.500000E+00  2.346678E-03
 2.600000E+00  4.550000E+00  2.080293E-03
 2.600000E+00  4.600000E+00  1.831273E-03
 2.600000E+00  4.650000E+00  1.600450E-03
 2.600000E+00  4.700000E+00  1.388358E-03
 2.600000E+00  4.750000E+00  1.195225E-03
 2.600000E+00  4.800000E+00  1.020973E-03
 2.600000E+00  4.850000E+00  8.652328E-04
 2.600000E+00  4.900000E+00  7.273685E-04
 2.600000E+00  4.950000E+00  6.065090E-04
 2.600000E+00  5.000000E+00  5.015911E-04
 2.600000E+00  5.050000E+00  4.114053E-04
 2.600000E+00  5.100000E+00  3.346445E-04
 2.600000E+00  5.150000E+00  2.699510E-04
 2.600000E+00  5.200000E+00  2.159601E-04
 2.600000E+00  5.250000E+00  1.713380E-04
 2.600000E+00  5.300000E+00  1.348128E-04
 2.600000E+00  5.350000E+00  1.051987E-04
 2.600000E+00  5.400000E+00  8.141207E-05
 2.600000E+00  5.450000E+00  6.248185E-05
 2.600000E+00  5.500000E+00  4.755297E-05
 2.600000E+00  5.550000E+00  3.588502E-05
 2.600000E+00  5.600000E+00  2.684674E-05
 2.600000E+00  5.650000E+00  1.990763E-05
 2.600000E+00  5.700000E+00  1.462772E-05
 2.600000E+00  5.750000E+00  1.064650E-05
 2.600000E+00  5.800000E+00  7.671838E-06
 2.600000E+00  5.850000E+00  5.469533E-06
 2.600000E+00  5.900000E+00  3.853789E-06
 2.600000E+00  5.950000E+00  2.678870E-06
 2.600000E+00  6.000000E+00  1.831867E-06
 2.600000E+00  6.050000E+00  1.226479E-06
 2.600000E+00  6.100000E+00  7.977100E-07
 2.600000E+00  6.150000E+00  4.973731E-07
 2.600000E+00  6.200000E+00  2.903590E-07
 2.600000E+00  6.250000E+00  1.516080E-07
 2.600000E+00  6.300000E+00  6.375269E-08
 2.600000E+00  6.350000E+00  1.539596E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  2.050802E-08
 2.650000E+00 -6.300000E+00  8.477729E-08
 2.650000E+00 -6.250000E+00  2.010082E-07
 2.650000E+00 -6.200000E+00  3.832516E-07
 2.650000E+00 -6.150000E+00  6.524376E-07
 2.650000E+00 -6.100000E+00  1.038013E-06
 2.650000E+00 -6.050000E+00  1.580207E-06
 2.650000E+00 -6.000000E+00  2.332956E-06
 2.650000E+00 -5.950000E+00  3.367548E-06
 2.650000E+00 -5.900000E+00  4.777036E-06
 2.650000E+00 -5.850000E+00  6.681493E-06
 2.650000E+00 -5.800000E+00  9.234166E-06
 2.650000E+00 -5.750000E+00  1.262852E-05
 2.650000E+00 -5.700000E+00  1.710605E-05
 2.650000E+00 -5.650000E+00  2.296471E-05
 2.650000E+00 -5.600000E+00  3.056747E-05
 2.650000E+00 -5.550000E+00  4.035076E-05
 2.650000E+00 -5.500000E+00  5.283222E-05
 2.650000E+00 -5.450000E+00  6.861726E-05
 2.650000E+00 -5.400000E+00  8.840402E-05
 2.650000E+00 -5.350000E+00  1.129861E-04
 2.650000E+00 -5.300000E+00  1.432526E-04
 2.650000E+00 -5.250000E+00  1.801841E-04
 2.650000E+00 -5.200000E+00  2.248444E-04
 2.650000E+00 -5.150000E+00  2.783660E-04
 2.650000E+00 -5.100000E+00  3.419297E-04
 2.650000E+00 -5.050000E+00  4.167377E-04
 2.650000E+00 -5.000000E+00  5.039796E-04
 2.650000E+00 -4.950000E+00  6.047952E-04
 2.650000E+00 -4.900000E+00  7.202345E-04
 2.650000E+00 -4.850000E+00  8.512176E-04
 2.650000E+00 -4.800000E+00  9.984974E-04
 2.650000E+00 -4.750000E+00  1.162627E-03
 2.650000E+00 -4.700000E+00  1.343931E-03
 2.650000E+00 -4.650000E+00  1.542489E-03
 2.650000E+00 -4.600000E+00  1.758121E-03
 2.650000E+00 -4.550000E+00  1.990387E-03
 2.650000E+00 -4.500000E+00  2.238597E-03
 2.650000E+00 -4.450000E+00  2.501823E-03
 2.650000E+00 -4.400000E+00  2.778931E-03
 2.650000E+00 -4.350000E+00  3.068612E-03
 2.650000E+00 -4.300000E+00  3.369414E-03
 2.650000E+00 -4.250000E+00  3.679788E-03
 2.650000E+00 -4.200000E+00  3.998119E-03
 2.650000E+00 -4.150000E+00  4.322769E-03
 2.650000E+00 -4.100000E+00  4.652107E-03
 2.650000E+00 -4.050000E+00  4.984544E-03
 2.650000E+00 -4.000000E+00  5.318558E-03
 2.650000E+00 -3.950000E+00  5.652727E-03
 2.650000E+00 -3.900000E+00  5.985745E-03
 2.650000E+00 -3.850000E+00  6.316445E-03
 2.650000E+00 -3.800000E+00  6.643806E-03
 2.650000E+00 -3.750000E+00  6.966959E-03
 2.650000E+00 -3.700000E+00  7.285185E-03
 2.650000E+00 -3.650000E+00  7.597902E-03
 2.650000E+00 -3.600000E+00  7.904655E-03
 2.650000E+00 -3.550000E+00  8.205100E-03
 2.650000E+00 -3.500000E+00  8.498987E-03
 2.650000E+00 -3.450000E+00  8.786156E-03
 2.650000E+00 -3.400000E+00  9.066518E-03
 2.650000E+00 -3.350000E+00  9.340047E-03
 2.650000E+00 -3.300000E+00  9.606771E-03
 2.650000E+00 -3.250000E+00  9.866753E-03
 2.650000E+00 -3.200000E+00  1.012009E-02
 2.650000E+00 -3.150000E+00  1.036688E-02
 2.650000E+00 -3.100000E+00  1.060726E-02
 2.650000E+00 -3.050000E+00  1.084135E-02
 2.650000E+00 -3.000000E+00  1.106930E-02
 2.650000E+00 -2.950000E+00  1.129126E-02
 2.650000E+00 -2.900000E+00  1.150743E-02
 2.650000E+00 -2.850000E+00  1.171798E-02
 2.650000E+00 -2.800000E+00  1.192314E-02
 2.650000E+00 -2.750000E+00  1.212312E-02
 2.650000E+00 -2.700000E+00  1.231813E-02
 2.650000E+00 -2.650000E+00  1.250837E-02
 2.650000E+00 -2.600000E+00  1.269400E-02
 2.650000E+00 -2.550000E+00  1.287518E-02
 2.650000E+00 -2.500000E+00  1.305200E-02
 2.650000E+00 -2.450000E+00  1.322452E-02
 2.650000E+00 -2.400000E+00  1.339278E-02
 2.650000E+00 -2.350000E+00  1.355677E-02
 2.650000E+00 -2.300000E+00  1.371642E-02
 2.650000E+00 -2.250000E+00  1.387166E-02
 2.650000E+00 -2.200000E+00  1.402235E-02
 2.650000E+00 -2.150000E+00  1.416831E-02
 2.650000E+00 -2.100000E+00  1.430931E-02
 2.650000E+00 -2.050000E+00  1.444501E-02
 2.650000E+00 -2.000000E+00  1.457498E-02
 2.650000E+00 -1.950000E+00  1.469864E-02
 2.650000E+00 -1.900000E+00  1.481523E-02
 2.650000E+00 -1.850000E+00  1.492380E-02
 2.650000E+00 -1.800000E+00  1.502308E-02
 2.650000E+00 -1.750000E+00  1.511152E-02
 2.650000E+00 -1.700000E+00  1.518712E-02
 2.650000E+00 -1.650000E+00  1.524736E-02
 2.650000E+00 -1.600000E+00  1.528903E-02
 2.650000E+00 -1.550000E+00  1.530809E-02
 2.650000E+00 -1.500000E+00  1.529945E-02
 2.650000E+00 -1.450000E+00  1.525671E-02
 2.650000E+00 -1.400000E+00  1.517192E-02
 2.650000E+00 -1.350000E+00  1.503529E-02
 2.650000E+00 -1.300000E+00  1.483493E-02
 2.650000E+00 -1.250000E+00  1.455672E-02
 2.650000E+00 -1.200000E+00  1.418432E-02
 2.650000E+00 -1.150000E+00  1.369953E-02
 2.650000E+00 -1.100000E+00  1.308318E-02
 2.650000E+00 -1.050000E+00  1.231685E-02
 2.650000E+00 -1.000000E+00  1.138553E-02
 2.650000E+00 -9.500000E-01  1.028152E-02
 2.650000E+00 -9.000000E-01  9.009469E-03
 2.650000E+00 -8.500000E-01  7.592112E-03
 2.650000E+00 -8.000000E-01  6.075499E-03
 2.650000E+00 -7.500000E-01  4.532087E-03
 2.650000E+00 -7.000000E-01  3.059375E-03
 2.650000E+00 -6.500000E-01  1.772216E-03
 2.650000E+00 -6.000000E-01  7.883290E-04
 2.650000E+00 -5.500000E-01  2.089951E-04
 2.650000E+00 -5.000000E-01  9.955763E-05
 2.650000E+00 -4.500000E-01  4.756010E-04
 2.650000E+00 -4.000000E-01  1.299521E-03
 2.650000E+00 -3.500000E-01  2.488710E-03
 2.650000E+00 -3.000000E-01  3.932475E-03
 2.650000E+00 -2.500000E-01  5.512155E-03
 2.650000E+00 -2.000000E-01  7.118831E-03
 2.650000E+00 -1.500000E-01  8.665044E-03
 2.650000E+00 -1.000000E-01  1.008965E-02
 2.650000E+00 -5.000000E-02  1.135704E-02
 2.650000E+00  0.000000E+00  1.245287E-02
 2.650000E+00  5.000000E-02  1.337843E-02
 2.650000E+00  1.000000E-01  1.414508E-02
 2.650000E+00  1.500000E-01  1.476973E-02
 2.650000E+00  2.000000E-01  1.527138E-02
 2.650000E+00  2.500000E-01  1.566895E-02
 2.650000E+00  3.000000E-01  1.597990E-02
 2.650000E+00  3.500000E-01  1.621964E-02
 2.650000E+00  4.000000E-01  1.640128E-02
 2.650000E+00  4.500000E-01  1.653573E-02
 2.650000E+00  5.000000E-01  1.663187E-02
 2.650000E+00  5.500000E-01  1.669684E-02
 2.650000E+00  6.000000E-01  1.673632E-02
 2.650000E+00  6.500000E-01  1.675475E-02
 2.650000E+00  7.000000E-01  1.675558E-02
 2.650000E+00  7.500000E-01  1.674147E-02
 2.650000E+00  8.000000E-01  1.671444E-02
 2.650000E+00  8.500000E-01  1.667601E-02
 2.650000E+00  9.000000E-01  1.662731E-02
 2.650000E+00  9.500000E-01  1.656918E-02
 2.650000E+00  1.000000E+00  1.650222E-02
 2.650000E+00  1.050000E+00  1.642686E-02
 2.650000E+00  1.100000E+00  1.634341E-02
 2.650000E+00  1.150000E+00  1.625209E-02
 2.650000E+00  1.200000E+00  1.615309E-02
 2.650000E+00  1.250000E+00  1.604657E-02
 2.650000E+00  1.300000E+00  1.593275E-02
 2.650000E+00  1.350000E+00  1.581192E-02
 2.650000E+00  1.400000E+00  1.568445E-02
 2.650000E+00  1.450000E+00  1.555090E-02
 2.650000E+00  1.500000E+00  1.541200E-02
 2.650000E+00  1.550000E+00  1.526869E-02
 2.650000E+00  1.600000E+00  1.512215E-02
 2.650000E+00  1.650000E+00  1.497378E-02
 2.650000E+00  1.700000E+00  1.482518E-02
 2.650000E+00  1.750000E+00  1.467805E-02
 2.650000E+00  1.800000E+00  1.453414E-02
 2.650000E+00  1.850000E+00  1.439503E-02
 2.650000E+00  1.900000E+00  1.426210E-02
 2.650000E+00  1.950000E+00  1.413631E-02
 2.650000E+00  2.000000E+00  1.401813E-02
 2.650000E+00  2.050000E+00  1.390748E-02
 2.650000E+00  2.100000E+00  1.380368E-02
 2.650000E+00  2.150000E+00  1.370554E-02
 2.650000E+00  2.200000E+00  1.361141E-02
 2.650000E+00  2.250000E+00  1.351934E-02
 2.650000E+00  2.300000E+00  1.342723E-02
 2.650000E+00  2.350000E+00  1.333294E-02
 2.650000E+00  2.400000E+00  1.323449E-02
 2.650000E+00  2.450000E+00  1.313010E-02
 2.650000E+00  2.500000E+00  1.301828E-02
 2.650000E+00  2.550000E+00  1.289783E-02
 2.650000E+00  2.600000E+00  1.276790E-02
 2.650000E+00  2.650000E+00  1.262788E-02
 2.650000E+00  2.700000E+00  1.247743E-02
 2.650000E+00  2.750000E+00  1.231641E-02
 2.650000E+00  2.800000E+00  1.214481E-02
 2.650000E+00  2.850000E+00  1.196276E-02
 2.650000E+00  2.900000E+00  1.177042E-02
 2.650000E+00  2.950000E+00  1.156803E-02
 2.650000E+00  3.000000E+00  1.135583E-02
 2.650000E+00  3.050000E+00  1.113405E-02
 2.650000E+00  3.100000E+00  1.090295E-02
 2.650000E+00  3.150000E+00  1.066276E-02
 2.650000E+00  3.200000E+00  1.041368E-02
 2.650000E+00  3.250000E+00  1.015593E-02
 2.650000E+00  3.300000E+00  9.889690E-03
 2.650000E+00  3.350000E+00  9.615142E-03
 2.650000E+00  3.400000E+00  9.332455E-03
 2.650000E+00  3.450000E+00  9.041801E-03
 2.650000E+00  3.500000E+00  8.743371E-03
 2.650000E+00  3.550000E+00  8.437388E-03
 2.650000E+00  3.600000E+00  8.124125E-03
 2.650000E+00  3.650000E+00  7.803919E-03
 2.650000E+00  3.700000E+00  7.477196E-03
 2.650000E+00  3.750000E+00  7.144479E-03
 2.650000E+00  3.800000E+00  6.806410E-03
 2.650000E+00  3.850000E+00  6.463768E-03
 2.650000E+00  3.900000E+00  6.117476E-03
 2.650000E+00  3.950000E+00  5.768617E-03
 2.650000E+00  4.000000E+00  5.418432E-03
 2.650000E+00  4.050000E+00  5.068320E-03
 2.650000E+00  4.100000E+00  4.719823E-03
 2.650000E+00  4.150000E+00  4.374611E-03
 2.650000E+00  4.200000E+00  4.034454E-03
 2.650000E+00  4.250000E+00  3.701186E-03
 2.650000E+00  4.300000E+00  3.376667E-03
 2.650000E+00  4.350000E+00  3.062734E-03
 2.650000E+00  4.400000E+00  2.761144E-03
 2.650000E+00  4.450000E+00  2.473528E-03
 2.650000E+00  4.500000E+00  2.201331E-03
 2.650000E+00  4.550000E+00  1.945772E-03
 2.650000E+00  4.600000E+00  1.707810E-03
 2.650000E+00  4.650000E+00  1.488113E-03
 2.650000E+00  4.700000E+00  1.287052E-03
 2.650000E+00  4.750000E+00  1.104698E-03
 2.650000E+00  4.800000E+00  9.408259E-04
 2.650000E+00  4.850000E+00  7.949413E-04
 2.650000E+00  4.900000E+00  6.663036E-04
 2.650000E+00  4.950000E+00  5.539648E-04
 2.650000E+00  5.000000E+00  4.568107E-04
 2.650000E+00  5.050000E+00  3.736073E-04
 2.650000E+00  5.100000E+00  3.030462E-04
 2.650000E+00  5.150000E+00  2.437890E-04
 2.650000E+00  5.200000E+00  1.945066E-04
 2.650000E+00  5.250000E+00  1.539138E-04
 2.650000E+00  5.300000E+00  1.207960E-04
 2.650000E+00  5.350000E+00  9.402991E-05
 2.650000E+00  5.400000E+00  7.259678E-05
 2.650000E+00  5.450000E+00  5.558970E-05
 2.650000E+00  5.500000E+00  4.221509E-05
 2.650000E+00  5.550000E+00  3.178979E-05
 2.650000E+00  5.600000E+00  2.373453E-05
 2.650000E+00  5.650000E+00  1.756493E-05
 2.650000E+00  5.700000E+00  1.288122E-05
 2.650000E+00  5.750000E+00  9.357234E-06
 2.650000E+00  5.800000E+00  6.729781E-06
 2.650000E+00  5.850000E+00  4.788610E-06
 2.650000E+00  5.900000E+00  3.367474E-06
 2.650000E+00  5.950000E+00  2.336330E-06
 2.650000E+00  6.000000E+00  1.594662E-06
 2.650000E+00  6.050000E+00  1.065797E-06
 2.650000E+00  6.100000E+00  6.921020E-07
 2.650000E+00  6.150000E+00  4.309326E-07
 2.650000E+00  6.200000E+00  2.512872E-07
 2.650000E+00  6.250000E+00  1.310926E-07
 2.650000E+00  6.300000E+00  5.509194E-08
 2.650000E+00  6.350000E+00  1.329961E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.743138E-08
 2.700000E+00 -6.300000E+00  7.208735E-08
 2.700000E+00 -6.250000E+00  1.710317E-07
 2.700000E+00 -6.200000E+00  3.263919E-07
 2.700000E+00 -6.150000E+00  5.562768E-07
 2.700000E+00 -6.100000E+00  8.862310E-07
 2.700000E+00 -6.050000E+00  1.351242E-06
 2.700000E+00 -6.000000E+00  1.998331E-06
 2.700000E+00 -5.950000E+00  2.889788E-06
 2.700000E+00 -5.900000E+00  4.107106E-06
 2.700000E+00 -5.850000E+00  5.755714E-06
 2.700000E+00 -5.800000E+00  7.970567E-06
 2.700000E+00 -5.750000E+00  1.092262E-05
 2.700000E+00 -5.700000E+00  1.482608E-05
 2.700000E+00 -5.650000E+00  1.994633E-05
 2.700000E+00 -5.600000E+00  2.660813E-05
 2.700000E+00 -5.550000E+00  3.520381E-05
 2.700000E+00 -5.500000E+00  4.620105E-05
 2.700000E+00 -5.450000E+00  6.014982E-05
 2.700000E+00 -5.400000E+00  7.768804E-05
 2.700000E+00 -5.350000E+00  9.954555E-05
 2.700000E+00 -5.300000E+00  1.265456E-04
 2.700000E+00 -5.250000E+00  1.596035E-04
 2.700000E+00 -5.200000E+00  1.997206E-04
 2.700000E+00 -5.150000E+00  2.479734E-04
 2.700000E+00 -5.100000E+00  3.054968E-04
 2.700000E+00 -5.050000E+00  3.734603E-04
 2.700000E+00 -5.000000E+00  4.530388E-04
 2.700000E+00 -4.950000E+00  5.453775E-04
 2.700000E+00 -4.900000E+00  6.515550E-04
 2.700000E+00 -4.850000E+00  7.725442E-04
 2.700000E+00 -4.800000E+00  9.091755E-04
 2.700000E+00 -4.750000E+00  1.062102E-03
 2.700000E+00 -4.700000E+00  1.231772E-03
 2.700000E+00 -4.650000E+00  1.418401E-03
 2.700000E+00 -4.600000E+00  1.621963E-03
 2.700000E+00 -4.550000E+00  1.842176E-03
 2.700000E+00 -4.500000E+00  2.078510E-03
 2.700000E+00 -4.450000E+00  2.330194E-03
 2.700000E+00 -4.400000E+00  2.596241E-03
 2.700000E+00 -4.350000E+00  2.875475E-03
 2.700000E+00 -4.300000E+00  3.166559E-03
 2.700000E+00 -4.250000E+00  3.468036E-03
 2.700000E+00 -4.200000E+00  3.778364E-03
 2.700000E+00 -4.150000E+00  4.095952E-03
 2.700000E+00 -4.100000E+00  4.419195E-03
 2.700000E+00 -4.050000E+00  4.746508E-03
 2.700000E+00 -4.000000E+00  5.076353E-03
 2.700000E+00 -3.950000E+00  5.407272E-03
 2.700000E+00 -3.900000E+00  5.737909E-03
 2.700000E+00 -3.850000E+00  6.067030E-03
 2.700000E+00 -3.800000E+00  6.393542E-03
 2.700000E+00 -3.750000E+00  6.716497E-03
 2.700000E+00 -3.700000E+00  7.035096E-03
 2.700000E+00 -3.650000E+00  7.348681E-03
 2.700000E+00 -3.600000E+00  7.656724E-03
 2.700000E+00 -3.550000E+00  7.958817E-03
 2.700000E+00 -3.500000E+00  8.254655E-03
 2.700000E+00 -3.450000E+00  8.544024E-03
 2.700000E+00 -3.400000E+00  8.826791E-03
 2.700000E+00 -3.350000E+00  9.102892E-03
 2.700000E+00 -3.300000E+00  9.372320E-03
 2.700000E+00 -3.250000E+00  9.635108E-03
 2.700000E+00 -3.200000E+00  9.891321E-03
 2.700000E+00 -3.150000E+00  1.014105E-02
 2.700000E+00 -3.100000E+00  1.038438E-02
 2.700000E+00 -3.050000E+00  1.062144E-02
 2.700000E+00 -3.000000E+00  1.085234E-02
 2.700000E+00 -2.950000E+00  1.107723E-02
 2.700000E+00 -2.900000E+00  1.129627E-02
 2.700000E+00 -2.850000E+00  1.150965E-02
 2.700000E+00 -2.800000E+00  1.171756E-02
 2.700000E+00 -2.750000E+00  1.192019E-02
 2.700000E+00 -2.700000E+00  1.211776E-02
 2.700000E+00 -2.650000E+00  1.231045E-02
 2.700000E+00 -2.600000E+00  1.249841E-02
 2.700000E+00 -2.550000E+00  1.268178E-02
 2.700000E+00 -2.500000E+00  1.286066E-02
 2.700000E+00 -2.450000E+00  1.303511E-02
 2.700000E+00 -2.400000E+00  1.320517E-02
 2.700000E+00 -2.350000E+00  1.337082E-02
 2.700000E+00 -2.300000E+00  1.353202E-02
 2.700000E+00 -2.250000E+00  1.368869E-02
 2.700000E+00 -2.200000E+00  1.384071E-02
 2.700000E+00 -2.150000E+00  1.398790E-02
 2.700000E+00 -2.100000E+00  1.413005E-02
 2.700000E+00 -2.050000E+00  1.426683E-02
 2.700000E+00 -2.000000E+00  1.439782E-02
 2.700000E+00 -1.950000E+00  1.452245E-02
 2.700000E+00 -1.900000E+00  1.463999E-02
 2.700000E+00 -1.850000E+00  1.474947E-02
 2.700000E+00 -1.800000E+00  1.484967E-02
 2.700000E+00 -1.750000E+00  1.493903E-02
 2.700000E+00 -1.700000E+00  1.501557E-02
 2.700000E+00 -1.650000E+00  1.507679E-02
 2.700000E+00 -1.600000E+00  1.511951E-02
 2.700000E+00 -1.550000E+00  1.513972E-02
 2.700000E+00 -1.500000E+00  1.513234E-02
 2.700000E+00 -1.450000E+00  1.509103E-02
 2.700000E+00 -1.400000E+00  1.500787E-02
 2.700000E+00 -1.350000E+00  1.487315E-02
 2.700000E+00 -1.300000E+00  1.467507E-02
 2.700000E+00 -1.250000E+00  1.439960E-02
 2.700000E+00 -1.200000E+00  1.403054E-02
 2.700000E+00 -1.150000E+00  1.354986E-02
 2.700000E+00 -1.100000E+00  1.293860E-02
 2.700000E+00 -1.050000E+00  1.217854E-02
 2.700000E+00 -1.000000E+00  1.125487E-02
 2.700000E+00 -9.500000E-01  1.016007E-02
 2.700000E+00 -9.000000E-01  8.898854E-03
 2.700000E+00 -8.500000E-01  7.493816E-03
 2.700000E+00 -8.000000E-01  5.990634E-03
 2.700000E+00 -7.500000E-01  4.461071E-03
 2.700000E+00 -7.000000E-01  3.001612E-03
 2.700000E+00 -6.500000E-01  1.725859E-03
 2.700000E+00 -6.000000E-01  7.502259E-04
 2.700000E+00 -5.500000E-01  1.748989E-04
 2.700000E+00 -5.000000E-01  6.459187E-05
 2.700000E+00 -4.500000E-01  4.349004E-04
 2.700000E+00 -4.000000E-01  1.248881E-03
 2.700000E+00 -3.500000E-01  2.425080E-03
 2.700000E+00 -3.000000E-01  3.854182E-03
 2.700000E+00 -2.500000E-01  5.418854E-03
 2.700000E+00 -2.000000E-01  7.011248E-03
 2.700000E+00 -1.500000E-01  8.544622E-03
 2.700000E+00 -1.000000E-01  9.958201E-03
 2.700000E+00 -5.000000E-02  1.121646E-02
 2.700000E+00  0.000000E+00  1.230493E-02
 2.700000E+00  5.000000E-02  1.322469E-02
 2.700000E+00  1.000000E-01  1.398686E-02
 2.700000E+00  1.500000E-01  1.460805E-02
 2.700000E+00  2.000000E-01  1.510707E-02
 2.700000E+00  2.500000E-01  1.550261E-02
 2.700000E+00  3.000000E-01  1.581201E-02
 2.700000E+00  3.500000E-01  1.605054E-02
 2.700000E+00  4.000000E-01  1.623124E-02
 2.700000E+00  4.500000E-01  1.636495E-02
 2.700000E+00  5.000000E-01  1.646055E-02
 2.700000E+00  5.500000E-01  1.652516E-02
 2.700000E+00  6.000000E-01  1.656444E-02
 2.700000E+00  6.500000E-01  1.658287E-02
 2.700000E+00  7.000000E-01  1.658393E-02
 2.700000E+00  7.500000E-01  1.657029E-02
 2.700000E+00  8.000000E-01  1.654403E-02
 2.700000E+00  8.500000E-01  1.650670E-02
 2.700000E+00  9.000000E-01  1.645950E-02
 2.700000E+00  9.500000E-01  1.640330E-02
 2.700000E+00  1.000000E+00  1.633878E-02
 2.700000E+00  1.050000E+00  1.626644E-02
 2.700000E+00  1.100000E+00  1.618667E-02
 2.700000E+00  1.150000E+00  1.609976E-02
 2.700000E+00  1.200000E+00  1.600599E-02
 2.700000E+00  1.250000E+00  1.590561E-02
 2.700000E+00  1.300000E+00  1.579891E-02
 2.700000E+00  1.350000E+00  1.568620E-02
 2.700000E+00  1.400000E+00  1.556788E-02
 2.700000E+00  1.450000E+00  1.544447E-02
 2.700000E+00  1.500000E+00  1.531658E-02
 2.700000E+00  1.550000E+00  1.518499E-02
 2.700000E+00  1.600000E+00  1.505060E-02
 2.700000E+00  1.650000E+00  1.491449E-02
 2.700000E+00  1.700000E+00  1.477781E-02
 2.700000E+00  1.750000E+00  1.464180E-02
 2.700000E+00  1.800000E+00  1.450766E-02
 2.700000E+00  1.850000E+00  1.437651E-02
 2.700000E+00  1.900000E+00  1.424926E-02
 2.700000E+00  1.950000E+00  1.412653E-02
 2.700000E+00  2.000000E+00  1.400856E-02
 2.700000E+00  2.050000E+00  1.389520E-02
 2.700000E+00  2.100000E+00  1.378590E-02
 2.700000E+00  2.150000E+00  1.367971E-02
 2.700000E+00  2.200000E+00  1.357537E-02
 2.700000E+00  2.250000E+00  1.347139E-02
 2.700000E+00  2.300000E+00  1.336618E-02
 2.700000E+00  2.350000E+00  1.325813E-02
 2.700000E+00  2.400000E+00  1.314572E-02
 2.700000E+00  2.450000E+00  1.302758E-02
 2.700000E+00  2.500000E+00  1.290255E-02
 2.700000E+00  2.550000E+00  1.276969E-02
 2.700000E+00  2.600000E+00  1.262828E-02
 2.700000E+00  2.650000E+00  1.247782E-02
 2.700000E+00  2.700000E+00  1.231799E-02
 2.700000E+00  2.750000E+00  1.214859E-02
 2.700000E+00  2.800000E+00  1.196958E-02
 2.700000E+00  2.850000E+00  1.178097E-02
 2.700000E+00  2.900000E+00  1.158285E-02
 2.700000E+00  2.950000E+00  1.137532E-02
 2.700000E+00  3.000000E+00  1.115855E-02
 2.700000E+00  3.050000E+00  1.093268E-02
 2.700000E+00  3.100000E+00  1.069789E-02
 2.700000E+00  3.150000E+00  1.045435E-02
 2.700000E+00  3.200000E+00  1.020222E-02
 2.700000E+00  3.250000E+00  9.941674E-03
 2.700000E+00  3.300000E+00  9.672876E-03
 2.700000E+00  3.350000E+00  9.395985E-03
 2.700000E+00  3.400000E+00  9.111161E-03
 2.700000E+00  3.450000E+00  8.818580E-03
 2.700000E+00  3.500000E+00  8.518444E-03
 2.700000E+00  3.550000E+00  8.211000E-03
 2.700000E+00  3.600000E+00  7.896553E-03
 2.700000E+00  3.650000E+00  7.575489E-03
 2.700000E+00  3.700000E+00  7.248285E-03
 2.700000E+00  3.750000E+00  6.915530E-03
 2.700000E+00  3.800000E+00  6.577934E-03
 2.700000E+00  3.850000E+00  6.236344E-03
 2.700000E+00  3.900000E+00  5.891757E-03
 2.700000E+00  3.950000E+00  5.545318E-03
 2.700000E+00  4.000000E+00  5.198330E-03
 2.700000E+00  4.050000E+00  4.852241E-03
 2.700000E+00  4.100000E+00  4.508630E-03
 2.700000E+00  4.150000E+00  4.169190E-03
 2.700000E+00  4.200000E+00  3.835694E-03
 2.700000E+00  4.250000E+00  3.509960E-03
 2.700000E+00  4.300000E+00  3.193810E-03
 2.700000E+00  4.350000E+00  2.889015E-03
 2.700000E+00  4.400000E+00  2.597249E-03
 2.700000E+00  4.450000E+00  2.320031E-03
 2.700000E+00  4.500000E+00  2.058678E-03
 2.700000E+00  4.550000E+00  1.814263E-03
 2.700000E+00  4.600000E+00  1.587589E-03
 2.700000E+00  4.650000E+00  1.379161E-03
 2.700000E+00  4.700000E+00  1.189192E-03
 2.700000E+00  4.750000E+00  1.017599E-03
 2.700000E+00  4.800000E+00  8.640226E-04
 2.700000E+00  4.850000E+00  7.278499E-04
 2.700000E+00  4.900000E+00  6.082491E-04
 2.700000E+00  4.950000E+00  5.042062E-04
 2.700000E+00  5.000000E+00  4.145680E-04
 2.700000E+00  5.050000E+00  3.380863E-04
 2.700000E+00  5.100000E+00  2.734613E-04
 2.700000E+00  5.150000E+00  2.193819E-04
 2.700000E+00  5.200000E+00  1.745618E-04
 2.700000E+00  5.250000E+00  1.377691E-04
 2.700000E+00  5.300000E+00  1.078502E-04
 2.700000E+00  5.350000E+00  8.374621E-05
 2.700000E+00  5.400000E+00  6.450393E-05
 2.700000E+00  5.450000E+00  4.928020E-05
 2.700000E+00  5.500000E+00  3.734174E-05
 2.700000E+00  5.550000E+00  2.806082E-05
 2.700000E+00  5.600000E+00  2.090797E-05
 2.700000E+00  5.650000E+00  1.544267E-05
 2.700000E+00  5.700000E+00  1.130301E-05
 2.700000E+00  5.750000E+00  8.195055E-06
 2.700000E+00  5.800000E+00  5.882569E-06
 2.700000E+00  5.850000E+00  4.177564E-06
 2.700000E+00  5.900000E+00  2.931893E-06
 2.700000E+00  5.950000E+00  2.029999E-06
 2.700000E+00  6.000000E+00  1.382769E-06
 2.700000E+00  6.050000E+00  9.223572E-07
 2.700000E+00  6.100000E+00  5.978464E-07
 2.700000E+00  6.150000E+00  3.716247E-07
 2.700000E+00  6.200000E+00  2.163949E-07
 2.700000E+00  6.250000E+00  1.127614E-07
 2.700000E+00  6.300000E+00  4.734914E-08
 2.700000E+00  6.350000E+00  1.142472E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.475248E-08
 2.750000E+00 -6.300000E+00  6.103015E-08
 2.750000E+00 -6.250000E+00  1.448837E-07
 2.750000E+00 -6.200000E+00  2.767259E-07
 2.750000E+00 -6.150000E+00  4.721504E-07
 2.750000E+00 -6.100000E+00  7.532217E-07
 2.750000E+00 -6.050000E+00  1.150247E-06
 2.750000E+00 -6.000000E+00  1.704063E-06
 2.750000E+00 -5.950000E+00  2.468889E-06
 2.750000E+00 -5.900000E+00  3.515821E-06
 2.750000E+00 -5.850000E+00  4.937060E-06
 2.750000E+00 -5.800000E+00  6.850960E-06
 2.750000E+00 -5.750000E+00  9.407924E-06
 2.750000E+00 -5.700000E+00  1.279710E-05
 2.750000E+00 -5.650000E+00  1.725375E-05
 2.750000E+00 -5.600000E+00  2.306700E-05
 2.750000E+00 -5.550000E+00  3.058778E-05
 2.750000E+00 -5.500000E+00  4.023652E-05
 2.750000E+00 -5.450000E+00  5.251031E-05
 2.750000E+00 -5.400000E+00  6.798913E-05
 2.750000E+00 -5.350000E+00  8.734071E-05
 2.750000E+00 -5.300000E+00  1.113235E-04
 2.750000E+00 -5.250000E+00  1.407871E-04
 2.750000E+00 -5.200000E+00  1.766687E-04
 2.750000E+00 -5.150000E+00  2.199853E-04
 2.750000E+00 -5.100000E+00  2.718197E-04
 2.750000E+00 -5.050000E+00  3.333016E-04
 2.750000E+00 -5.000000E+00  4.055807E-04
 2.750000E+00 -4.950000E+00  4.897965E-04
 2.750000E+00 -4.900000E+00  5.870433E-04
 2.750000E+00 -4.850000E+00  6.983334E-04
 2.750000E+00 -4.800000E+00  8.245612E-04
 2.750000E+00 -4.750000E+00  9.664679E-04
 2.750000E+00 -4.700000E+00  1.124611E-03
 2.750000E+00 -4.650000E+00  1.299337E-03
 2.750000E+00 -4.600000E+00  1.490761E-03
 2.750000E+00 -4.550000E+00  1.698759E-03
 2.750000E+00 -4.500000E+00  1.922957E-03
 2.750000E+00 -4.450000E+00  2.162747E-03
 2.750000E+00 -4.400000E+00  2.417293E-03
 2.750000E+00 -4.350000E+00  2.685559E-03
 2.750000E+00 -4.300000E+00  2.966336E-03
 2.750000E+00 -4.250000E+00  3.258275E-03
 2.750000E+00 -4.200000E+00  3.559920E-03
 2.750000E+00 -4.150000E+00  3.869742E-03
 2.750000E+00 -4.100000E+00  4.186179E-03
 2.750000E+00 -4.050000E+00  4.507663E-03
 2.750000E+00 -4.000000E+00  4.832652E-03
 2.750000E+00 -3.950000E+00  5.159666E-03
 2.750000E+00 -3.900000E+00  5.487304E-03
 2.750000E+00 -3.850000E+00  5.814276E-03
 2.750000E+00 -3.800000E+00  6.139420E-03
 2.750000E+00 -3.750000E+00  6.461713E-03
 2.750000E+00 -3.700000E+00  6.780276E-03
 2.750000E+00 -3.650000E+00  7.094374E-03
 2.750000E+00 -3.600000E+00  7.403408E-03
 2.750000E+00 -3.550000E+00  7.706899E-03
 2.750000E+00 -3.500000E+00  8.004483E-03
 2.750000E+00 -3.450000E+00  8.295890E-03
 2.750000E+00 -3.400000E+00  8.580939E-03
 2.750000E+00 -3.350000E+00  8.859522E-03
 2.750000E+00 -3.300000E+00  9.131590E-03
 2.750000E+00 -3.250000E+00  9.397143E-03
 2.750000E+00 -3.200000E+00  9.656215E-03
 2.750000E+00 -3.150000E+00  9.908861E-03
 2.750000E+00 -3.100000E+00  1.015516E-02
 2.750000E+00 -3.050000E+00  1.039519E-02
 2.750000E+00 -3.000000E+00  1.062907E-02
 2.750000E+00 -2.950000E+00  1.085692E-02
 2.750000E+00 -2.900000E+00  1.107889E-02
 2.750000E+00 -2.850000E+00  1.129513E-02
 2.750000E+00 -2.800000E+00  1.150584E-02
 2.750000E+00 -2.750000E+00  1.171119E-02
 2.750000E+00 -2.700000E+00  1.191139E-02
 2.750000E+00 -2.650000E+00  1.210660E-02
 2.750000E+00 -2.600000E+00  1.229697E-02
 2.750000E+00 -2.550000E+00  1.248263E-02
 2.750000E+00 -2.500000E+00  1.266367E-02
 2.750000E+00 -2.450000E+00  1.284017E-02
 2.750000E+00 -2.400000E+00  1.301215E-02
 2.750000E+00 -2.350000E+00  1.317960E-02
 2.750000E+00 -2.300000E+00  1.334250E-02
 2.750000E+00 -2.250000E+00  1.350076E-02
 2.750000E+00 -2.200000E+00  1.365429E-02
 2.750000E+00 -2.150000E+00  1.380293E-02
 2.750000E+00 -2.100000E+00  1.394645E-02
 2.750000E+00 -2.050000E+00  1.408455E-02
 2.750000E+00 -2.000000E+00  1.421683E-02
 2.750000E+00 -1.950000E+00  1.434273E-02
 2.750000E+00 -1.900000E+00  1.446154E-02
 2.750000E+00 -1.850000E+00  1.457232E-02
 2.750000E+00 -1.800000E+00  1.467387E-02
 2.750000E+00 -1.750000E+00  1.476468E-02
 2.750000E+00 -1.700000E+00  1.484283E-02
 2.750000E+00 -1.650000E+00  1.490585E-02
 2.750000E+00 -1.600000E+00  1.495067E-02
 2.750000E+00 -1.550000E+00  1.497336E-02
 2.750000E+00 -1.500000E+00  1.496900E-02
 2.750000E+00 -1.450000E+00  1.493142E-02
 2.750000E+00 -1.400000E+00  1.485295E-02
 2.750000E+00 -1.350000E+00  1.472419E-02
 2.750000E+00 -1.300000E+00  1.453373E-02
 2.750000E+00 -1.250000E+00  1.426808E-02
 2.750000E+00 -1.200000E+00  1.391171E-02
 2.750000E+00 -1.150000E+00  1.344736E-02
 2.750000E+00 -1.100000E+00  1.285703E-02
 2.750000E+00 -1.050000E+00  1.212353E-02
 2.750000E+00 -1.000000E+00  1.123308E-02
 2.750000E+00 -9.500000E-01  1.017902E-02
 2.750000E+00 -9.000000E-01  8.966479E-03
 2.750000E+00 -8.500000E-01  7.617725E-03
 2.750000E+00 -8.000000E-01  6.176953E-03
 2.750000E+00 -7.500000E-01  4.713006E-03
 2.750000E+00 -7.000000E-01  3.317930E-03
 2.750000E+00 -6.500000E-01  2.099676E-03
 2.750000E+00 -6.000000E-01  1.168558E-03
 2.750000E+00 -5.500000E-01  6.193628E-04
 2.750000E+00 -5.000000E-01  5.133235E-04
 2.750000E+00 -4.500000E-01  8.653523E-04
 2.750000E+00 -4.000000E-01  1.640811E-03
 2.750000E+00 -3.500000E-01  2.762958E-03
 2.750000E+00 -3.000000E-01  4.128487E-03
 2.750000E+00 -2.500000E-01  5.626125E-03
 2.750000E+00 -2.000000E-01  7.153147E-03
 2.750000E+00 -1.500000E-01  8.626471E-03
 2.750000E+00 -1.000000E-01  9.987428E-03
 2.750000E+00 -5.000000E-02  1.120128E-02
 2.750000E+00  0.000000E+00  1.225339E-02
 2.750000E+00  5.000000E-02  1.314407E-02
 2.750000E+00  1.000000E-01  1.388341E-02
 2.750000E+00  1.500000E-01  1.448693E-02
 2.750000E+00  2.000000E-01  1.497241E-02
 2.750000E+00  2.500000E-01  1.535764E-02
 2.750000E+00  3.000000E-01  1.565921E-02
 2.750000E+00  3.500000E-01  1.589181E-02
 2.750000E+00  4.000000E-01  1.606802E-02
 2.750000E+00  4.500000E-01  1.619834E-02
 2.750000E+00  5.000000E-01  1.629137E-02
 2.750000E+00  5.500000E-01  1.635407E-02
 2.750000E+00  6.000000E-01  1.639199E-02
 2.750000E+00  6.500000E-01  1.640952E-02
 2.750000E+00  7.000000E-01  1.641007E-02
 2.750000E+00  7.500000E-01  1.639632E-02
 2.750000E+00  8.000000E-01  1.637033E-02
 2.750000E+00  8.500000E-01  1.633366E-02
 2.750000E+00  9.000000E-01  1.628751E-02
 2.750000E+00  9.500000E-01  1.623280E-02
 2.750000E+00  1.000000E+00  1.617024E-02
 2.750000E+00  1.050000E+00  1.610035E-02
 2.750000E+00  1.100000E+00  1.602358E-02
 2.750000E+00  1.150000E+00  1.594029E-02
 2.750000E+00  1.200000E+00  1.585080E-02
 2.750000E+00  1.250000E+00  1.575540E-02
 2.750000E+00  1.300000E+00  1.565442E-02
 2.750000E+00  1.350000E+00  1.554820E-02
 2.750000E+00  1.400000E+00  1.543712E-02
 2.750000E+00  1.450000E+00  1.532163E-02
 2.750000E+00  1.500000E+00  1.520227E-02
 2.750000E+00  1.550000E+00  1.507966E-02
 2.750000E+00  1.600000E+00  1.495449E-02
 2.750000E+00  1.650000E+00  1.482757E-02
 2.750000E+00  1.700000E+00  1.469973E-02
 2.750000E+00  1.750000E+00  1.457185E-02
 2.750000E+00  1.800000E+00  1.444477E-02
 2.750000E+00  1.850000E+00  1.431925E-02
 2.750000E+00  1.900000E+00  1.419586E-02
 2.750000E+00  1.950000E+00  1.407499E-02
 2.750000E+00  2.000000E+00  1.395674E-02
 2.750000E+00  2.050000E+00  1.384093E-02
 2.750000E+00  2.100000E+00  1.372706E-02
 2.750000E+00  2.150000E+00  1.361439E-02
 2.750000E+00  2.200000E+00  1.350193E-02
 2.750000E+00  2.250000E+00  1.338854E-02
 2.750000E+00  2.300000E+00  1.327299E-02
 2.750000E+00  2.350000E+00  1.315405E-02
 2.750000E+00  2.400000E+00  1.303054E-02
 2.750000E+00  2.450000E+00  1.290140E-02
 2.750000E+00  2.500000E+00  1.276574E-02
 2.750000E+00  2.550000E+00  1.262280E-02
 2.750000E+00  2.600000E+00  1.247200E-02
 2.750000E+00  2.650000E+00  1.231290E-02
 2.750000E+00  2.700000E+00  1.214522E-02
 2.750000E+00  2.750000E+00  1.196876E-02
 2.750000E+00  2.800000E+00  1.178340E-02
 2.750000E+00  2.850000E+00  1.158911E-02
 2.750000E+00  2.900000E+00  1.138591E-02
 2.750000E+00  2.950000E+00  1.117383E-02
 2.750000E+00  3.000000E+00  1.095294E-02
 2.750000E+00  3.050000E+00  1.072334E-02
 2.750000E+00  3.100000E+00  1.048514E-02
 2.750000E+00  3.150000E+00  1.023848E-02
 2.750000E+00  3.200000E+00  9.983477E-03
 2.750000E+00  3.250000E+00  9.720290E-03
 2.750000E+00  3.300000E+00  9.449064E-03
 2.750000E+00  3.350000E+00  9.169951E-03
 2.750000E+00  3.400000E+00  8.883117E-03
 2.750000E+00  3.450000E+00  8.588748E-03
 2.750000E+00  3.500000E+00  8.287065E-03
 2.750000E+00  3.550000E+00  7.978344E-03
 2.750000E+00  3.600000E+00  7.662933E-03
 2.750000E+00  3.650000E+00  7.341267E-03
 2.750000E+00  3.700000E+00  7.013884E-03
 2.750000E+00  3.750000E+00  6.681437E-03
 2.750000E+00  3.800000E+00  6.344710E-03
 2.750000E+00  3.850000E+00  6.004622E-03
 2.750000E+00  3.900000E+00  5.662236E-03
 2.750000E+00  3.950000E+00  5.318765E-03
 2.750000E+00  4.000000E+00  4.975565E-03
 2.750000E+00  4.050000E+00  4.634125E-03
 2.750000E+00  4.100000E+00  4.296054E-03
 2.750000E+00  4.150000E+00  3.963054E-03
 2.750000E+00  4.200000E+00  3.636887E-03
 2.750000E+00  4.250000E+00  3.319341E-03
 2.750000E+00  4.300000E+00  3.012182E-03
 2.750000E+00  4.350000E+00  2.717103E-03
 2.750000E+00  4.400000E+00  2.435678E-03
 2.750000E+00  4.450000E+00  2.169302E-03
 2.750000E+00  4.500000E+00  1.919156E-03
 2.750000E+00  4.550000E+00  1.686160E-03
 2.750000E+00  4.600000E+00  1.470955E-03
 2.750000E+00  4.650000E+00  1.273891E-03
 2.750000E+00  4.700000E+00  1.095023E-03
 2.750000E+00  4.750000E+00  9.341237E-04
 2.750000E+00  4.800000E+00  7.907088E-04
 2.750000E+00  4.850000E+00  6.640614E-04
 2.750000E+00  4.900000E+00  5.532696E-04
 2.750000E+00  4.950000E+00  4.572662E-04
 2.750000E+00  5.000000E+00  3.748704E-04
 2.750000E+00  5.050000E+00  3.048307E-04
 2.750000E+00  5.100000E+00  2.458648E-04
 2.750000E+00  5.150000E+00  1.966966E-04
 2.750000E+00  5.200000E+00  1.560882E-04
 2.750000E+00  5.250000E+00  1.228653E-04
 2.750000E+00  5.300000E+00  9.593785E-05
 2.750000E+00  5.350000E+00  7.431276E-05
 2.750000E+00  5.400000E+00  5.710224E-05
 2.750000E+00  5.450000E+00  4.352605E-05
 2.750000E+00  5.500000E+00  3.290959E-05
 2.750000E+00  5.550000E+00  2.467854E-05
 2.750000E+00  5.600000E+00  1.835096E-05
 2.750000E+00  5.650000E+00  1.352780E-05
 2.750000E+00  5.700000E+00  9.882734E-06
 2.750000E+00  5.750000E+00  7.151882E-06
 2.750000E+00  5.800000E+00  5.124056E-06
 2.750000E+00  5.850000E+00  3.631849E-06
 2.750000E+00  5.900000E+00  2.543789E-06
 2.750000E+00  5.950000E+00  1.757631E-06
 2.750000E+00  6.000000E+00  1.194707E-06
 2.750000E+00  6.050000E+00  7.952314E-07
 2.750000E+00  6.100000E+00  5.143982E-07
 2.750000E+00  6.150000E+00  3.191519E-07
 2.750000E+00  6.200000E+00  1.855347E-07
 2.750000E+00  6.250000E+00  9.655058E-08
 2.750000E+00  6.300000E+00  4.050189E-08
 2.750000E+00  6.350000E+00  9.766613E-09
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.243732E-08
 2.800000E+00 -6.300000E+00  5.146780E-08
 2.800000E+00 -6.250000E+00  1.222466E-07
 2.800000E+00 -6.200000E+00  2.336689E-07
 2.800000E+00 -6.150000E+00  3.991003E-07
 2.800000E+00 -6.100000E+00  6.375165E-07
 2.800000E+00 -6.050000E+00  9.750632E-07
 2.800000E+00 -6.000000E+00  1.447065E-06
 2.800000E+00 -5.950000E+00  2.100531E-06
 2.800000E+00 -5.900000E+00  2.997239E-06
 2.800000E+00 -5.850000E+00  4.217497E-06
 2.800000E+00 -5.800000E+00  5.864667E-06
 2.800000E+00 -5.750000E+00  8.070499E-06
 2.800000E+00 -5.700000E+00  1.100125E-05
 2.800000E+00 -5.650000E+00  1.486447E-05
 2.800000E+00 -5.600000E+00  1.991630E-05
 2.800000E+00 -5.550000E+00  2.646906E-05
 2.800000E+00 -5.500000E+00  3.489877E-05
 2.800000E+00 -5.450000E+00  4.565241E-05
 2.800000E+00 -5.400000E+00  5.925460E-05
 2.800000E+00 -5.350000E+00  7.631311E-05
 2.800000E+00 -5.300000E+00  9.752304E-05
 2.800000E+00 -5.250000E+00  1.236686E-04
 2.800000E+00 -5.200000E+00  1.556218E-04
 2.800000E+00 -5.150000E+00  1.943372E-04
 2.800000E+00 -5.100000E+00  2.408414E-04
 2.800000E+00 -5.050000E+00  2.962167E-04
 2.800000E+00 -5.000000E+00  3.615794E-04
 2.800000E+00 -4.950000E+00  4.380523E-04
 2.800000E+00 -4.900000E+00  5.267329E-04
 2.800000E+00 -4.850000E+00  6.286601E-04
 2.800000E+00 -4.800000E+00  7.447782E-04
 2.800000E+00 -4.750000E+00  8.759028E-04
 2.800000E+00 -4.700000E+00  1.022688E-03
 2.800000E+00 -4.650000E+00  1.185600E-03
 2.800000E+00 -4.600000E+00  1.364888E-03
 2.800000E+00 -4.550000E+00  1.560575E-03
 2.800000E+00 -4.500000E+00  1.772446E-03
 2.800000E+00 -4.450000E+00  2.000049E-03
 2.800000E+00 -4.400000E+00  2.242707E-03
 2.800000E+00 -4.350000E+00  2.499533E-03
 2.800000E+00 -4.300000E+00  2.769454E-03
 2.800000E+00 -4.250000E+00  3.051239E-03
 2.800000E+00 -4.200000E+00  3.343535E-03
 2.800000E+00 -4.150000E+00  3.644891E-03
 2.800000E+00 -4.100000E+00  3.953801E-03
 2.800000E+00 -4.050000E+00  4.268729E-03
 2.800000E+00 -4.000000E+00  4.588147E-03
 2.800000E+00 -3.950000E+00  4.910559E-03
 2.800000E+00 -3.900000E+00  5.234535E-03
 2.800000E+00 -3.850000E+00  5.558737E-03
 2.800000E+00 -3.800000E+00  5.881940E-03
 2.800000E+00 -3.750000E+00  6.203050E-03
 2.800000E+00 -3.700000E+00  6.521114E-03
 2.800000E+00 -3.650000E+00  6.835320E-03
 2.800000E+00 -3.600000E+00  7.144994E-03
 2.800000E+00 -3.550000E+00  7.449589E-03
 2.800000E+00 -3.500000E+00  7.748675E-03
 2.800000E+00 -3.450000E+00  8.041923E-03
 2.800000E+00 -3.400000E+00  8.329100E-03
 2.800000E+00 -3.350000E+00  8.610047E-03
 2.800000E+00 -3.300000E+00  8.884671E-03
 2.800000E+00 -3.250000E+00  9.152932E-03
 2.800000E+00 -3.200000E+00  9.414826E-03
 2.800000E+00 -3.150000E+00  9.670379E-03
 2.800000E+00 -3.100000E+00  9.919636E-03
 2.800000E+00 -3.050000E+00  1.016266E-02
 2.800000E+00 -3.000000E+00  1.039954E-02
 2.800000E+00 -2.950000E+00  1.063038E-02
 2.800000E+00 -2.900000E+00  1.085531E-02
 2.800000E+00 -2.850000E+00  1.107447E-02
 2.800000E+00 -2.800000E+00  1.128803E-02
 2.800000E+00 -2.750000E+00  1.149618E-02
 2.800000E+00 -2.700000E+00  1.169907E-02
 2.800000E+00 -2.650000E+00  1.189688E-02
 2.800000E+00 -2.600000E+00  1.208974E-02
 2.800000E+00 -2.550000E+00  1.227778E-02
 2.800000E+00 -2.500000E+00  1.246109E-02
 2.800000E+00 -2.450000E+00  1.263974E-02
 2.800000E+00 -2.400000E+00  1.281375E-02
 2.800000E+00 -2.350000E+00  1.298314E-02
 2.800000E+00 -2.300000E+00  1.314788E-02
 2.800000E+00 -2.250000E+00  1.330791E-02
 2.800000E+00 -2.200000E+00  1.346312E-02
 2.800000E+00 -2.150000E+00  1.361339E-02
 2.800000E+00 -2.100000E+00  1.375849E-02
 2.800000E+00 -2.050000E+00  1.389815E-02
 2.800000E+00 -2.000000E+00  1.403196E-02
 2.800000E+00 -1.950000E+00  1.415941E-02
 2.800000E+00 -1.900000E+00  1.427980E-02
 2.800000E+00 -1.850000E+00  1.439224E-02
 2.800000E+00 -1.800000E+00  1.449557E-02
 2.800000E+00 -1.750000E+00  1.458834E-02
 2.800000E+00 -1.700000E+00  1.466870E-02
 2.800000E+00 -1.650000E+00  1.473430E-02
 2.800000E+00 -1.600000E+00  1.478219E-02
 2.800000E+00 -1.550000E+00  1.480864E-02
 2.800000E+00 -1.500000E+00  1.480894E-02
 2.800000E+00 -1.450000E+00  1.477725E-02
 2.800000E+00 -1.400000E+00  1.470630E-02
 2.800000E+00 -1.350000E+00  1.458721E-02
 2.800000E+00 -1.300000E+00  1.440931E-02
 2.800000E+00 -1.250000E+00  1.415997E-02
 2.800000E+00 -1.200000E+00  1.382475E-02
 2.800000E+00 -1.150000E+00  1.338777E-02
 2.800000E+00 -1.100000E+00  1.283257E-02
 2.800000E+00 -1.050000E+00  1.214368E-02
 2.800000E+00 -1.000000E+00  1.130902E-02
 2.800000E+00 -9.500000E-01  1.032330E-02
 2.800000E+00 -9.000000E-01  9.192351E-03
 2.800000E+00 -8.500000E-01  7.937812E-03
 2.800000E+00 -8.000000E-01  6.601397E-03
 2.800000E+00 -7.500000E-01  5.247103E-03
 2.800000E+00 -7.000000E-01  3.959659E-03
 2.800000E+00 -6.500000E-01  2.837720E-03
 2.800000E+00 -6.000000E-01  1.981587E-03
 2.800000E+00 -5.500000E-01  1.477159E-03
 2.800000E+00 -5.000000E-01  1.379876E-03
 2.800000E+00 -4.500000E-01  1.703386E-03
 2.800000E+00 -4.000000E-01  2.416647E-03
 2.800000E+00 -3.500000E-01  3.450482E-03
 2.800000E+00 -3.000000E-01  4.711341E-03
 2.800000E+00 -2.500000E-01  6.097896E-03
 2.800000E+00 -2.000000E-01  7.515939E-03
 2.800000E+00 -1.500000E-01  8.888570E-03
 2.800000E+00 -1.000000E-01  1.016079E-02
 2.800000E+00 -5.000000E-02  1.129933E-02
 2.800000E+00  0.000000E+00  1.228944E-02
 2.800000E+00  5.000000E-02  1.313030E-02
 2.800000E+00  1.000000E-01  1.383034E-02
 2.800000E+00  1.500000E-01  1.440333E-02
 2.800000E+00  2.000000E-01  1.486532E-02
 2.800000E+00  2.500000E-01  1.523263E-02
 2.800000E+00  3.000000E-01  1.552059E-02
 2.800000E+00  3.500000E-01  1.574288E-02
 2.800000E+00  4.000000E-01  1.591127E-02
 2.800000E+00  4.500000E-01  1.603568E-02
 2.800000E+00  5.000000E-01  1.612424E-02
 2.800000E+00  5.500000E-01  1.618359E-02
 2.800000E+00  6.000000E-01  1.621902E-02
 2.800000E+00  6.500000E-01  1.623476E-02
 2.800000E+00  7.000000E-01  1.623412E-02
 2.800000E+00  7.500000E-01  1.621968E-02
 2.800000E+00  8.000000E-01  1.619346E-02
 2.800000E+00  8.500000E-01  1.615701E-02
 2.800000E+00  9.000000E-01  1.611149E-02
 2.800000E+00  9.500000E-01  1.605784E-02
 2.800000E+00  1.000000E+00  1.599676E-02
 2.800000E+00  1.050000E+00  1.592881E-02
 2.800000E+00  1.100000E+00  1.585445E-02
 2.800000E+00  1.150000E+00  1.577407E-02
 2.800000E+00  1.200000E+00  1.568801E-02
 2.800000E+00  1.250000E+00  1.559660E-02
 2.800000E+00  1.300000E+00  1.550017E-02
 2.800000E+00  1.350000E+00  1.539906E-02
 2.800000E+00  1.400000E+00  1.529363E-02
 2.800000E+00  1.450000E+00  1.518428E-02
 2.800000E+00  1.500000E+00  1.507146E-02
 2.800000E+00  1.550000E+00  1.495565E-02
 2.800000E+00  1.600000E+00  1.483740E-02
 2.800000E+00  1.650000E+00  1.471728E-02
 2.800000E+00  1.700000E+00  1.459591E-02
 2.800000E+00  1.750000E+00  1.447389E-02
 2.800000E+00  1.800000E+00  1.435179E-02
 2.800000E+00  1.850000E+00  1.423012E-02
 2.800000E+00  1.900000E+00  1.410923E-02
 2.800000E+00  1.950000E+00  1.398933E-02
 2.800000E+00  2.000000E+00  1.387043E-02
 2.800000E+00  2.050000E+00  1.375231E-02
 2.800000E+00  2.100000E+00  1.363457E-02
 2.800000E+00  2.150000E+00  1.351658E-02
 2.800000E+00  2.200000E+00  1.339756E-02
 2.800000E+00  2.250000E+00  1.327662E-02
 2.800000E+00  2.300000E+00  1.315280E-02
 2.800000E+00  2.350000E+00  1.302513E-02
 2.800000E+00  2.400000E+00  1.289271E-02
 2.800000E+00  2.450000E+00  1.275471E-02
 2.800000E+00  2.500000E+00  1.261042E-02
 2.800000E+00  2.550000E+00  1.245923E-02
 2.800000E+00  2.600000E+00  1.230068E-02
 2.800000E+00  2.650000E+00  1.213440E-02
 2.800000E+00  2.700000E+00  1.196011E-02
 2.800000E+00  2.750000E+00  1.177762E-02
 2.800000E+00  2.800000E+00  1.158681E-02
 2.800000E+00  2.850000E+00  1.138758E-02
 2.800000E+00  2.900000E+00  1.117989E-02
 2.800000E+00  2.950000E+00  1.096373E-02
 2.800000E+00  3.000000E+00  1.073912E-02
 2.800000E+00  3.050000E+00  1.050611E-02
 2.800000E+00  3.100000E+00  1.026476E-02
 2.800000E+00  3.150000E+00  1.001518E-02
 2.800000E+00  3.200000E+00  9.757485E-03
 2.800000E+00  3.250000E+00  9.491805E-03
 2.800000E+00  3.300000E+00  9.218286E-03
 2.800000E+00  3.350000E+00  8.937087E-03
 2.800000E+00  3.400000E+00  8.648385E-03
 2.800000E+00  3.450000E+00  8.352385E-03
 2.800000E+00  3.500000E+00  8.049338E-03
 2.800000E+00  3.550000E+00  7.739558E-03
 2.800000E+00  3.600000E+00  7.423437E-03
 2.800000E+00  3.650000E+00  7.101466E-03
 2.800000E+00  3.700000E+00  6.774246E-03
 2.800000E+00  3.750000E+00  6.442500E-03
 2.800000E+00  3.800000E+00  6.107085E-03
 2.800000E+00  3.850000E+00  5.768990E-03
 2.800000E+00  3.900000E+00  5.429349E-03
 2.800000E+00  3.950000E+00  5.089433E-03
 2.800000E+00  4.000000E+00  4.750646E-03
 2.800000E+00  4.050000E+00  4.414512E-03
 2.800000E+00  4.100000E+00  4.082657E-03
 2.800000E+00  4.150000E+00  3.756777E-03
 2.800000E+00  4.200000E+00  3.438614E-03
 2.800000E+00  4.250000E+00  3.129906E-03
 2.800000E+00  4.300000E+00  2.832347E-03
 2.800000E+00  4.350000E+00  2.547540E-03
 2.800000E+00  4.400000E+00  2.276942E-03
 2.800000E+00  4.450000E+00  2.021815E-03
 2.800000E+00  4.500000E+00  1.783193E-03
 2.800000E+00  4.550000E+00  1.561839E-03
 2.800000E+00  4.600000E+00  1.358236E-03
 2.800000E+00  4.650000E+00  1.172575E-03
 2.800000E+00  4.700000E+00  1.004763E-03
 2.800000E+00  4.750000E+00  8.544404E-04
 2.800000E+00  4.800000E+00  7.210077E-04
 2.800000E+00  4.850000E+00  6.036572E-04
 2.800000E+00  4.900000E+00  5.014110E-04
 2.800000E+00  4.950000E+00  4.131614E-04
 2.800000E+00  5.000000E+00  3.377120E-04
 2.800000E+00  5.050000E+00  2.738180E-04
 2.800000E+00  5.100000E+00  2.202231E-04
 2.800000E+00  5.150000E+00  1.756930E-04
 2.800000E+00  5.200000E+00  1.390430E-04
 2.800000E+00  5.250000E+00  1.091598E-04
 2.800000E+00  5.300000E+00  8.501856E-05
 2.800000E+00  5.350000E+00  6.569251E-05
 2.800000E+00  5.400000E+00  5.035878E-05
 2.800000E+00  5.450000E+00  3.829865E-05
 2.800000E+00  5.500000E+00  2.889432E-05
 2.800000E+00  5.550000E+00  2.162264E-05
 2.800000E+00  5.600000E+00  1.604679E-05
 2.800000E+00  5.650000E+00  1.180680E-05
 2.800000E+00  5.700000E+00  8.609611E-06
 2.800000E+00  5.750000E+00  6.219285E-06
 2.800000E+00  5.800000E+00  4.447783E-06
 2.800000E+00  5.850000E+00  3.146632E-06
 2.800000E+00  5.900000E+00  2.199651E-06
 2.800000E+00  5.950000E+00  1.516757E-06
 2.800000E+00  6.000000E+00  1.028804E-06
 2.800000E+00  6.050000E+00  6.833369E-07
 2.800000E+00  6.100000E+00  4.410917E-07
 2.800000E+00  6.150000E+00  2.731312E-07
 2.800000E+00  6.200000E+00  1.585037E-07
 2.800000E+00  6.250000E+00  8.236478E-08
 2.800000E+00  6.300000E+00  3.451388E-08
 2.800000E+00  6.350000E+00  8.317124E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  1.045079E-08
 2.850000E+00 -6.300000E+00  4.325757E-08
 2.850000E+00 -6.250000E+00  1.027902E-07
 2.850000E+00 -6.200000E+00  1.966108E-07
 2.850000E+00 -6.150000E+00  3.361215E-07
 2.850000E+00 -6.100000E+00  5.375689E-07
 2.850000E+00 -6.050000E+00  8.234115E-07
 2.850000E+00 -6.000000E+00  1.224076E-06
 2.850000E+00 -5.950000E+00  1.780150E-06
 2.850000E+00 -5.900000E+00  2.545096E-06
 2.850000E+00 -5.850000E+00  3.588574E-06
 2.850000E+00 -5.800000E+00  5.000475E-06
 2.850000E+00 -5.750000E+00  6.895705E-06
 2.850000E+00 -5.700000E+00  9.419729E-06
 2.850000E+00 -5.650000E+00  1.275479E-05
 2.850000E+00 -5.600000E+00  1.712669E-05
 2.850000E+00 -5.550000E+00  2.281194E-05
 2.850000E+00 -5.500000E+00  3.014515E-05
 2.850000E+00 -5.450000E+00  3.952619E-05
 2.850000E+00 -5.400000E+00  5.142712E-05
 2.850000E+00 -5.350000E+00  6.639827E-05
 2.850000E+00 -5.300000E+00  8.507321E-05
 2.850000E+00 -5.250000E+00  1.081718E-04
 2.850000E+00 -5.200000E+00  1.365007E-04
 2.850000E+00 -5.150000E+00  1.709502E-04
 2.850000E+00 -5.100000E+00  2.124867E-04
 2.850000E+00 -5.050000E+00  2.621399E-04
 2.850000E+00 -5.000000E+00  3.209845E-04
 2.850000E+00 -4.950000E+00  3.901167E-04
 2.850000E+00 -4.900000E+00  4.706262E-04
 2.850000E+00 -4.850000E+00  5.635648E-04
 2.850000E+00 -4.800000E+00  6.699132E-04
 2.850000E+00 -4.750000E+00  7.905473E-04
 2.850000E+00 -4.700000E+00  9.262052E-04
 2.850000E+00 -4.650000E+00  1.077457E-03
 2.850000E+00 -4.600000E+00  1.244678E-03
 2.850000E+00 -4.550000E+00  1.428030E-03
 2.850000E+00 -4.500000E+00  1.627450E-03
 2.850000E+00 -4.450000E+00  1.842643E-03
 2.850000E+00 -4.400000E+00  2.073090E-03
 2.850000E+00 -4.350000E+00  2.318057E-03
 2.850000E+00 -4.300000E+00  2.576616E-03
 2.850000E+00 -4.250000E+00  2.847669E-03
 2.850000E+00 -4.200000E+00  3.129973E-03
 2.850000E+00 -4.150000E+00  3.422173E-03
 2.850000E+00 -4.100000E+00  3.722833E-03
 2.850000E+00 -4.050000E+00  4.030467E-03
 2.850000E+00 -4.000000E+00  4.343571E-03
 2.850000E+00 -3.950000E+00  4.660651E-03
 2.850000E+00 -3.900000E+00  4.980259E-03
 2.850000E+00 -3.850000E+00  5.301019E-03
 2.850000E+00 -3.800000E+00  5.621654E-03
 2.850000E+00 -3.750000E+00  5.941006E-03
 2.850000E+00 -3.700000E+00  6.258052E-03
 2.850000E+00 -3.650000E+00  6.571906E-03
 2.850000E+00 -3.600000E+00  6.881819E-03
 2.850000E+00 -3.550000E+00  7.187174E-03
 2.850000E+00 -3.500000E+00  7.487474E-03
 2.850000E+00 -3.450000E+00  7.782328E-03
 2.850000E+00 -3.400000E+00  8.071442E-03
 2.850000E+00 -3.350000E+00  8.354606E-03
 2.850000E+00 -3.300000E+00  8.631675E-03
 2.850000E+00 -3.250000E+00  8.902564E-03
 2.850000E+00 -3.200000E+00  9.167228E-03
 2.850000E+00 -3.150000E+00  9.425655E-03
 2.850000E+00 -3.100000E+00  9.677861E-03
 2.850000E+00 -3.050000E+00  9.923882E-03
 2.850000E+00 -3.000000E+00  1.016378E-02
 2.850000E+00 -2.950000E+00  1.039764E-02
 2.850000E+00 -2.900000E+00  1.062557E-02
 2.850000E+00 -2.850000E+00  1.084770E-02
 2.850000E+00 -2.800000E+00  1.106418E-02
 2.850000E+00 -2.750000E+00  1.127517E-02
 2.850000E+00 -2.700000E+00  1.148083E-02
 2.850000E+00 -2.650000E+00  1.168132E-02
 2.850000E+00 -2.600000E+00  1.187676E-02
 2.850000E+00 -2.550000E+00  1.206727E-02
 2.850000E+00 -2.500000E+00  1.225294E-02
 2.850000E+00 -2.450000E+00  1.243384E-02
 2.850000E+00 -2.400000E+00  1.261000E-02
 2.850000E+00 -2.350000E+00  1.278145E-02
 2.850000E+00 -2.300000E+00  1.294817E-02
 2.850000E+00 -2.250000E+00  1.311010E-02
 2.850000E+00 -2.200000E+00  1.326717E-02
 2.850000E+00 -2.150000E+00  1.341925E-02
 2.850000E+00 -2.100000E+00  1.356613E-02
 2.850000E+00 -2.050000E+00  1.370755E-02
 2.850000E+00 -2.000000E+00  1.384313E-02
 2.850000E+00 -1.950000E+00  1.397238E-02
 2.850000E+00 -1.900000E+00  1.409464E-02
 2.850000E+00 -1.850000E+00  1.420906E-02
 2.850000E+00 -1.800000E+00  1.431455E-02
 2.850000E+00 -1.750000E+00  1.440974E-02
 2.850000E+00 -1.700000E+00  1.449288E-02
 2.850000E+00 -1.650000E+00  1.456176E-02
 2.850000E+00 -1.600000E+00  1.461361E-02
 2.850000E+00 -1.550000E+00  1.464493E-02
 2.850000E+00 -1.500000E+00  1.465135E-02
 2.850000E+00 -1.450000E+00  1.462743E-02
 2.850000E+00 -1.400000E+00  1.456646E-02
 2.850000E+00 -1.350000E+00  1.446028E-02
 2.850000E+00 -1.300000E+00  1.429912E-02
 2.850000E+00 -1.250000E+00  1.407154E-02
 2.850000E+00 -1.200000E+00  1.376455E-02
 2.850000E+00 -1.150000E+00  1.336400E-02
 2.850000E+00 -1.100000E+00  1.285545E-02
 2.850000E+00 -1.050000E+00  1.222560E-02
 2.850000E+00 -1.000000E+00  1.146448E-02
 2.850000E+00 -9.500000E-01  1.056850E-02
 2.850000E+00 -9.000000E-01  9.544207E-03
 2.850000E+00 -8.500000E-01  8.412305E-03
 2.850000E+00 -8.000000E-01  7.211179E-03
 2.850000E+00 -7.500000E-01  5.998528E-03
 2.850000E+00 -7.000000E-01  4.849713E-03
 2.850000E+00 -6.500000E-01  3.851620E-03
 2.850000E+00 -6.000000E-01  3.091945E-03
 2.850000E+00 -5.500000E-01  2.645433E-03
 2.850000E+00 -5.000000E-01  2.560245E-03
 2.850000E+00 -4.500000E-01  2.848368E-03
 2.850000E+00 -4.000000E-01  3.483148E-03
 2.850000E+00 -3.500000E-01  4.404770E-03
 2.850000E+00 -3.000000E-01  5.531871E-03
 2.850000E+00 -2.500000E-01  6.775671E-03
 2.850000E+00 -2.000000E-01  8.052844E-03
 2.850000E+00 -1.500000E-01  9.294529E-03
 2.850000E+00 -1.000000E-01  1.045063E-02
 2.850000E+00 -5.000000E-02  1.149003E-02
 2.850000E+00  0.000000E+00  1.239802E-02
 2.850000E+00  5.000000E-02  1.317248E-02
 2.850000E+00  1.000000E-01  1.381987E-02
 2.850000E+00  1.500000E-01  1.435171E-02
 2.850000E+00  2.000000E-01  1.478192E-02
 2.850000E+00  2.500000E-01  1.512488E-02
 2.850000E+00  3.000000E-01  1.539427E-02
 2.850000E+00  3.500000E-01  1.560244E-02
 2.850000E+00  4.000000E-01  1.576012E-02
 2.850000E+00  4.500000E-01  1.587640E-02
 2.850000E+00  5.000000E-01  1.595880E-02
 2.850000E+00  5.500000E-01  1.601348E-02
 2.850000E+00  6.000000E-01  1.604540E-02
 2.850000E+00  6.500000E-01  1.605855E-02
 2.850000E+00  7.000000E-01  1.605607E-02
 2.850000E+00  7.500000E-01  1.604041E-02
 2.850000E+00  8.000000E-01  1.601350E-02
 2.850000E+00  8.500000E-01  1.597683E-02
 2.850000E+00  9.000000E-01  1.593155E-02
 2.850000E+00  9.500000E-01  1.587854E-02
 2.850000E+00  1.000000E+00  1.581851E-02
 2.850000E+00  1.050000E+00  1.575201E-02
 2.850000E+00  1.100000E+00  1.567952E-02
 2.850000E+00  1.150000E+00  1.560141E-02
 2.850000E+00  1.200000E+00  1.551806E-02
 2.850000E+00  1.250000E+00  1.542979E-02
 2.850000E+00  1.300000E+00  1.533692E-02
 2.850000E+00  1.350000E+00  1.523979E-02
 2.850000E+00  1.400000E+00  1.513871E-02
 2.850000E+00  1.450000E+00  1.503405E-02
 2.850000E+00  1.500000E+00  1.492616E-02
 2.850000E+00  1.550000E+00  1.481544E-02
 2.850000E+00  1.600000E+00  1.470228E-02
 2.850000E+00  1.650000E+00  1.458712E-02
 2.850000E+00  1.700000E+00  1.447038E-02
 2.850000E+00  1.750000E+00  1.435248E-02
 2.850000E+00  1.800000E+00  1.423379E-02
 2.850000E+00  1.850000E+00  1.411463E-02
 2.850000E+00  1.900000E+00  1.399520E-02
 2.850000E+00  1.950000E+00  1.387559E-02
 2.850000E+00  2.000000E+00  1.375575E-02
 2.850000E+00  2.050000E+00  1.363545E-02
 2.850000E+00  2.100000E+00  1.351433E-02
 2.850000E+00  2.150000E+00  1.339187E-02
 2.850000E+00  2.200000E+00  1.326744E-02
 2.850000E+00  2.250000E+00  1.314034E-02
 2.850000E+00  2.300000E+00  1.300979E-02
 2.850000E+00  2.350000E+00  1.287505E-02
 2.850000E+00  2.400000E+00  1.273538E-02
 2.850000E+00  2.450000E+00  1.259014E-02
 2.850000E+00  2.500000E+00  1.243876E-02
 2.850000E+00  2.550000E+00  1.228076E-02
 2.850000E+00  2.600000E+00  1.211575E-02
 2.850000E+00  2.650000E+00  1.194342E-02
 2.850000E+00  2.700000E+00  1.176352E-02
 2.850000E+00  2.750000E+00  1.157586E-02
 2.850000E+00  2.800000E+00  1.138030E-02
 2.850000E+00  2.850000E+00  1.117673E-02
 2.850000E+00  2.900000E+00  1.096505E-02
 2.850000E+00  2.950000E+00  1.074522E-02
 2.850000E+00  3.000000E+00  1.051722E-02
 2.850000E+00  3.050000E+00  1.028107E-02
 2.850000E+00  3.100000E+00  1.003680E-02
 2.850000E+00  3.150000E+00  9.784505E-03
 2.850000E+00  3.200000E+00  9.524280E-03
 2.850000E+00  3.250000E+00  9.256259E-03
 2.850000E+00  3.300000E+00  8.980595E-03
 2.850000E+00  3.350000E+00  8.697461E-03
 2.850000E+00  3.400000E+00  8.407054E-03
 2.850000E+00  3.450000E+00  8.109610E-03
 2.850000E+00  3.500000E+00  7.805416E-03
 2.850000E+00  3.550000E+00  7.494828E-03
 2.850000E+00  3.600000E+00  7.178292E-03
 2.850000E+00  3.650000E+00  6.856356E-03
 2.850000E+00  3.700000E+00  6.529689E-03
 2.850000E+00  3.750000E+00  6.199085E-03
 2.850000E+00  3.800000E+00  5.865471E-03
 2.850000E+00  3.850000E+00  5.529910E-03
 2.850000E+00  3.900000E+00  5.193599E-03
 2.850000E+00  3.950000E+00  4.857863E-03
 2.850000E+00  4.000000E+00  4.524148E-03
 2.850000E+00  4.050000E+00  4.194001E-03
 2.850000E+00  4.100000E+00  3.869052E-03
 2.850000E+00  4.150000E+00  3.550983E-03
 2.850000E+00  4.200000E+00  3.241493E-03
 2.850000E+00  4.250000E+00  2.942258E-03
 2.850000E+00  4.300000E+00  2.654888E-03
 2.850000E+00  4.350000E+00  2.380876E-03
 2.850000E+00  4.400000E+00  2.121550E-03
 2.850000E+00  4.450000E+00  1.878033E-03
 2.850000E+00  4.500000E+00  1.651200E-03
 2.850000E+00  4.550000E+00  1.441659E-03
 2.850000E+00  4.600000E+00  1.249732E-03
 2.850000E+00  4.650000E+00  1.075458E-03
 2.850000E+00  4.700000E+00  9.186049E-04
 2.850000E+00  4.750000E+00  7.786915E-04
 2.850000E+00  4.800000E+00  6.550170E-04
 2.850000E+00  4.850000E+00  5.466966E-04
 2.850000E+00  4.900000E+00  4.527004E-04
 2.850000E+00  4.950000E+00  3.718933E-04
 2.850000E+00  5.000000E+00  3.030747E-04
 2.850000E+00  5.050000E+00  2.450162E-04
 2.850000E+00  5.100000E+00  1.964956E-04
 2.850000E+00  5.150000E+00  1.563260E-04
 2.850000E+00  5.200000E+00  1.233798E-04
 2.850000E+00  5.250000E+00  9.660743E-05
 2.850000E+00  5.300000E+00  7.505003E-05
 2.850000E+00  5.350000E+00  5.784711E-05
 2.850000E+00  5.400000E+00  4.423962E-05
 2.850000E+00  5.450000E+00  3.356865E-05
 2.850000E+00  5.500000E+00  2.527102E-05
 2.850000E+00  5.550000E+00  1.887232E-05
 2.850000E+00  5.600000E+00  1.397837E-05
 2.850000E+00  5.650000E+00  1.026582E-05
 2.850000E+00  5.700000E+00  7.472597E-06
 2.850000E+00  5.750000E+00  5.388596E-06
 2.850000E+00  5.800000E+00  3.847065E-06
 2.850000E+00  5.850000E+00  2.716866E-06
 2.850000E+00  5.900000E+00  1.895756E-06
 2.850000E+00  5.950000E+00  1.304705E-06
 2.850000E+00  6.000000E+00  8.832045E-07
 2.850000E+00  6.050000E+00  5.854323E-07
 2.850000E+00  6.100000E+00  3.771329E-07
 2.850000E+00  6.150000E+00  2.330823E-07
 2.850000E+00  6.200000E+00  1.350329E-07
 2.850000E+00  6.250000E+00  7.006965E-08
 2.850000E+00  6.300000E+00  2.933090E-08
 2.850000E+00  6.350000E+00  7.063542E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  8.757835E-09
 2.900000E+00 -6.300000E+00  3.625618E-08
 2.900000E+00 -6.250000E+00  8.618108E-08
 2.900000E+00 -6.200000E+00  1.649297E-07
 2.900000E+00 -6.150000E+00  2.821825E-07
 2.900000E+00 -6.100000E+00  4.517832E-07
 2.900000E+00 -6.050000E+00  6.929326E-07
 2.900000E+00 -6.000000E+00  1.031718E-06
 2.900000E+00 -5.950000E+00  1.503030E-06
 2.900000E+00 -5.900000E+00  2.152935E-06
 2.900000E+00 -5.850000E+00  3.041605E-06
 2.900000E+00 -5.800000E+00  4.246881E-06
 2.900000E+00 -5.750000E+00  5.868545E-06
 2.900000E+00 -5.700000E+00  8.033295E-06
 2.900000E+00 -5.650000E+00  1.090039E-05
 2.900000E+00 -5.600000E+00  1.466790E-05
 2.900000E+00 -5.550000E+00  1.957944E-05
 2.900000E+00 -5.500000E+00  2.593121E-05
 2.900000E+00 -5.450000E+00  3.407912E-05
 2.900000E+00 -5.400000E+00  4.444574E-05
 2.900000E+00 -5.350000E+00  5.752675E-05
 2.900000E+00 -5.300000E+00  7.389651E-05
 2.900000E+00 -5.250000E+00  9.421212E-05
 2.900000E+00 -5.200000E+00  1.192153E-04
 2.900000E+00 -5.150000E+00  1.497312E-04
 2.900000E+00 -5.100000E+00  1.866635E-04
 2.900000E+00 -5.050000E+00  2.309846E-04
 2.900000E+00 -5.000000E+00  2.837210E-04
 2.900000E+00 -4.950000E+00  3.459335E-04
 2.900000E+00 -4.900000E+00  4.186930E-04
 2.900000E+00 -4.850000E+00  5.030519E-04
 2.900000E+00 -4.800000E+00  6.000137E-04
 2.900000E+00 -4.750000E+00  7.105000E-04
 2.900000E+00 -4.700000E+00  8.353181E-04
 2.900000E+00 -4.650000E+00  9.751296E-04
 2.900000E+00 -4.600000E+00  1.130423E-03
 2.900000E+00 -4.550000E+00  1.301489E-03
 2.900000E+00 -4.500000E+00  1.488408E-03
 2.900000E+00 -4.450000E+00  1.691038E-03
 2.900000E+00 -4.400000E+00  1.909018E-03
 2.900000E+00 -4.350000E+00  2.141770E-03
 2.900000E+00 -4.300000E+00  2.388518E-03
 2.900000E+00 -4.250000E+00  2.648301E-03
 2.900000E+00 -4.200000E+00  2.920003E-03
 2.900000E+00 -4.150000E+00  3.202377E-03
 2.900000E+00 -4.100000E+00  3.494073E-03
 2.900000E+00 -4.050000E+00  3.793667E-03
 2.900000E+00 -4.000000E+00  4.099697E-03
 2.900000E+00 -3.950000E+00  4.410686E-03
 2.900000E+00 -3.900000E+00  4.725181E-03
 2.900000E+00 -3.850000E+00  5.041783E-03
 2.900000E+00 -3.800000E+00  5.359172E-03
 2.900000E+00 -3.750000E+00  5.676137E-03
 2.900000E+00 -3.700000E+00  5.991589E-03
 2.900000E+00 -3.650000E+00  6.304574E-03
 2.900000E+00 -3.600000E+00  6.614271E-03
 2.900000E+00 -3.550000E+00  6.919993E-03
 2.900000E+00 -3.500000E+00  7.221170E-03
 2.900000E+00 -3.450000E+00  7.517349E-03
 2.900000E+00 -3.400000E+00  7.808173E-03
 2.900000E+00 -3.350000E+00  8.093370E-03
 2.900000E+00 -3.300000E+00  8.372742E-03
 2.900000E+00 -3.250000E+00  8.646152E-03
 2.900000E+00 -3.200000E+00  8.913509E-03
 2.900000E+00 -3.150000E+00  9.174761E-03
 2.900000E+00 -3.100000E+00  9.429886E-03
 2.900000E+00 -3.050000E+00  9.678893E-03
 2.900000E+00 -3.000000E+00  9.921814E-03
 2.900000E+00 -2.950000E+00  1.015871E-02
 2.900000E+00 -2.900000E+00  1.038968E-02
 2.900000E+00 -2.850000E+00  1.061482E-02
 2.900000E+00 -2.800000E+00  1.083427E-02
 2.900000E+00 -2.750000E+00  1.104818E-02
 2.900000E+00 -2.700000E+00  1.125668E-02
 2.900000E+00 -2.650000E+00  1.145991E-02
 2.900000E+00 -2.600000E+00  1.165801E-02
 2.900000E+00 -2.550000E+00  1.185107E-02
 2.900000E+00 -2.500000E+00  1.203919E-02
 2.900000E+00 -2.450000E+00  1.222245E-02
 2.900000E+00 -2.400000E+00  1.240088E-02
 2.900000E+00 -2.350000E+00  1.257450E-02
 2.900000E+00 -2.300000E+00  1.274333E-02
 2.900000E+00 -2.250000E+00  1.290731E-02
 2.900000E+00 -2.200000E+00  1.306639E-02
 2.900000E+00 -2.150000E+00  1.322043E-02
 2.900000E+00 -2.100000E+00  1.336927E-02
 2.900000E+00 -2.050000E+00  1.351264E-02
 2.900000E+00 -2.000000E+00  1.365020E-02
 2.900000E+00 -1.950000E+00  1.378148E-02
 2.900000E+00 -1.900000E+00  1.390587E-02
 2.900000E+00 -1.850000E+00  1.402256E-02
 2.900000E+00 -1.800000E+00  1.413055E-02
 2.900000E+00 -1.750000E+00  1.422856E-02
 2.900000E+00 -1.700000E+00  1.431496E-02
 2.900000E+00 -1.650000E+00  1.438771E-02
 2.900000E+00 -1.600000E+00  1.444427E-02
 2.900000E+00 -1.550000E+00  1.448141E-02
 2.900000E+00 -1.500000E+00  1.449516E-02
 2.900000E+00 -1.450000E+00  1.448055E-02
 2.900000E+00 -1.400000E+00  1.443155E-02
 2.900000E+00 -1.350000E+00  1.434083E-02
 2.900000E+00 -1.300000E+00  1.419969E-02
 2.900000E+00 -1.250000E+00  1.399804E-02
 2.900000E+00 -1.200000E+00  1.372454E-02
 2.900000E+00 -1.150000E+00  1.336704E-02
 2.900000E+00 -1.100000E+00  1.291334E-02
 2.900000E+00 -1.050000E+00  1.235251E-02
 2.900000E+00 -1.000000E+00  1.167686E-02
 2.900000E+00 -9.500000E-01  1.088454E-02
 2.900000E+00 -9.000000E-01  9.982671E-03
 2.900000E+00 -8.500000E-01  8.990675E-03
 2.900000E+00 -8.000000E-01  7.942977E-03
 2.900000E+00 -7.500000E-01  6.890092E-03
 2.900000E+00 -7.000000E-01  5.896925E-03
 2.900000E+00 -6.500000E-01  5.037403E-03
 2.900000E+00 -6.000000E-01  4.385480E-03
 2.900000E+00 -5.500000E-01  4.003814E-03
 2.900000E+00 -5.000000E-01  3.932683E-03
 2.900000E+00 -4.500000E-01  4.182231E-03
 2.900000E+00 -4.000000E-01  4.730453E-03
 2.900000E+00 -3.500000E-01  5.527579E-03
 2.900000E+00 -3.000000E-01  6.505434E-03
 2.900000E+00 -2.500000E-01  7.588971E-03
 2.900000E+00 -2.000000E-01  8.706942E-03
 2.900000E+00 -1.500000E-01  9.799596E-03
 2.900000E+00 -1.000000E-01  1.082258E-02
 2.900000E+00 -5.000000E-02  1.174748E-02
 2.900000E+00  0.000000E+00  1.255992E-02
 2.900000E+00  5.000000E-02  1.325657E-02
 2.900000E+00  1.000000E-01  1.384182E-02
 2.900000E+00  1.500000E-01  1.432479E-02
 2.900000E+00  2.000000E-01  1.471701E-02
 2.900000E+00  2.500000E-01  1.503068E-02
 2.900000E+00  3.000000E-01  1.527763E-02
 2.900000E+00  3.500000E-01  1.546867E-02
 2.900000E+00  4.000000E-01  1.561329E-02
 2.900000E+00  4.500000E-01  1.571961E-02
 2.900000E+00  5.000000E-01  1.579442E-02
 2.900000E+00  5.500000E-01  1.584333E-02
 2.900000E+00  6.000000E-01  1.587088E-02
 2.900000E+00  6.500000E-01  1.588074E-02
 2.900000E+00  7.000000E-01  1.587584E-02
 2.900000E+00  7.500000E-01  1.585847E-02
 2.900000E+00  8.000000E-01  1.583044E-02
 2.900000E+00  8.500000E-01  1.579317E-02
 2.900000E+00  9.000000E-01  1.574773E-02
 2.900000E+00  9.500000E-01  1.569499E-02
 2.900000E+00  1.000000E+00  1.563560E-02
 2.900000E+00  1.050000E+00  1.557012E-02
 2.900000E+00  1.100000E+00  1.549899E-02
 2.900000E+00  1.150000E+00  1.542261E-02
 2.900000E+00  1.200000E+00  1.534133E-02
 2.900000E+00  1.250000E+00  1.525546E-02
 2.900000E+00  1.300000E+00  1.516532E-02
 2.900000E+00  1.350000E+00  1.507122E-02
 2.900000E+00  1.400000E+00  1.497344E-02
 2.900000E+00  1.450000E+00  1.487228E-02
 2.900000E+00  1.500000E+00  1.476805E-02
 2.900000E+00  1.550000E+00  1.466104E-02
 2.900000E+00  1.600000E+00  1.455156E-02
 2.900000E+00  1.650000E+00  1.443992E-02
 2.900000E+00  1.700000E+00  1.432640E-02
 2.900000E+00  1.750000E+00  1.421129E-02
 2.900000E+00  1.800000E+00  1.409481E-02
 2.900000E+00  1.850000E+00  1.397714E-02
 2.900000E+00  1.900000E+00  1.385839E-02
 2.900000E+00  1.950000E+00  1.373855E-02
 2.900000E+00  2.000000E+00  1.361754E-02
 2.900000E+00  2.050000E+00  1.349513E-02
 2.900000E+00  2.100000E+00  1.337099E-02
 2.900000E+00  2.150000E+00  1.324469E-02
 2.900000E+00  2.200000E+00  1.311571E-02
 2.900000E+00  2.250000E+00  1.298347E-02
 2.900000E+00  2.300000E+00  1.284736E-02
 2.900000E+00  2.350000E+00  1.270677E-02
 2.900000E+00  2.400000E+00  1.256111E-02
 2.900000E+00  2.450000E+00  1.240988E-02
 2.900000E+00  2.500000E+00  1.225259E-02
 2.900000E+00  2.550000E+00  1.208888E-02
 2.900000E+00  2.600000E+00  1.191841E-02
 2.900000E+00  2.650000E+00  1.174093E-02
 2.900000E+00  2.700000E+00  1.155621E-02
 2.900000E+00  2.750000E+00  1.136405E-02
 2.900000E+00  2.800000E+00  1.116432E-02
 2.900000E+00  2.850000E+00  1.095688E-02
 2.900000E+00  2.900000E+00  1.074161E-02
 2.900000E+00  2.950000E+00  1.051845E-02
 2.900000E+00  3.000000E+00  1.028735E-02
 2.900000E+00  3.050000E+00  1.004830E-02
 2.900000E+00  3.100000E+00  9.801321E-03
 2.900000E+00  3.150000E+00  9.546487E-03
 2.900000E+00  3.200000E+00  9.283902E-03
 2.900000E+00  3.250000E+00  9.013704E-03
 2.900000E+00  3.300000E+00  8.736060E-03
 2.900000E+00  3.350000E+00  8.451165E-03
 2.900000E+00  3.400000E+00  8.159247E-03
 2.900000E+00  3.450000E+00  7.860580E-03
 2.900000E+00  3.500000E+00  7.555493E-03
 2.900000E+00  3.550000E+00  7.244393E-03
 2.900000E+00  3.600000E+00  6.927781E-03
 2.900000E+00  3.650000E+00  6.606271E-03
 2.900000E+00  3.700000E+00  6.280597E-03
 2.900000E+00  3.750000E+00  5.951625E-03
 2.900000E+00  3.800000E+00  5.620353E-03
 2.900000E+00  3.850000E+00  5.287912E-03
 2.900000E+00  3.900000E+00  4.955558E-03
 2.900000E+00  3.950000E+00  4.624664E-03
 2.900000E+00  4.000000E+00  4.296707E-03
 2.900000E+00  4.050000E+00  3.973247E-03
 2.900000E+00  4.100000E+00  3.655905E-03
 2.900000E+00  4.150000E+00  3.346332E-03
 2.900000E+00  4.200000E+00  3.046173E-03
 2.900000E+00  4.250000E+00  2.757025E-03
 2.900000E+00  4.300000E+00  2.480397E-03
 2.900000E+00  4.350000E+00  2.217660E-03
 2.900000E+00  4.400000E+00  1.970004E-03
 2.900000E+00  4.450000E+00  1.738400E-03
 2.900000E+00  4.500000E+00  1.523566E-03
 2.900000E+00  4.550000E+00  1.325947E-03
 2.900000E+00  4.600000E+00  1.145711E-03
 2.900000E+00  4.650000E+00  9.827515E-04
 2.900000E+00  4.700000E+00  8.367081E-04
 2.900000E+00  4.750000E+00  7.069893E-04
 2.900000E+00  4.800000E+00  5.928076E-04
 2.900000E+00  4.850000E+00  4.932156E-04
 2.900000E+00  4.900000E+00  4.071454E-04
 2.900000E+00  4.950000E+00  3.334473E-04
 2.900000E+00  5.000000E+00  2.709279E-04
 2.900000E+00  5.050000E+00  2.183842E-04
 2.900000E+00  5.100000E+00  1.746348E-04
 2.900000E+00  5.150000E+00  1.385454E-04
 2.900000E+00  5.200000E+00  1.090488E-04
 2.900000E+00  5.250000E+00  8.516066E-05
 2.900000E+00  5.300000E+00  6.598845E-05
 2.900000E+00  5.350000E+00  5.073722E-05
 2.900000E+00  5.400000E+00  3.871024E-05
 2.900000E+00  5.450000E+00  2.930635E-05
 2.900000E+00  5.500000E+00  2.201457E-05
 2.900000E+00  5.550000E+00  1.640668E-05
 2.900000E+00  5.600000E+00  1.212855E-05
 2.900000E+00  5.650000E+00  8.891002E-06
 2.900000E+00  5.700000E+00  6.460636E-06
 2.900000E+00  5.750000E+00  4.651120E-06
 2.900000E+00  5.800000E+00  3.315175E-06
 2.900000E+00  5.850000E+00  2.337434E-06
 2.900000E+00  5.900000E+00  1.628285E-06
 2.900000E+00  5.950000E+00  1.118691E-06
 2.900000E+00  6.000000E+00  7.559300E-07
 2.900000E+00  6.050000E+00  5.001565E-07
 2.900000E+00  6.100000E+00  3.216215E-07
 2.900000E+00  6.150000E+00  1.984398E-07
 2.900000E+00  6.200000E+00  1.147920E-07
 2.900000E+00  6.250000E+00  5.949362E-08
 2.900000E+00  6.300000E+00  2.488131E-08
 2.900000E+00  6.350000E+00  5.988666E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  7.323962E-09
 2.950000E+00 -6.300000E+00  3.032215E-08
 2.950000E+00 -6.250000E+00  7.208787E-08
 2.950000E+00 -6.200000E+00  1.380047E-07
 2.950000E+00 -6.150000E+00  2.362480E-07
 2.950000E+00 -6.100000E+00  3.785525E-07
 2.950000E+00 -6.050000E+00  5.812494E-07
 2.950000E+00 -6.000000E+00  8.665960E-07
 2.950000E+00 -5.950000E+00  1.264443E-06
 2.950000E+00 -5.900000E+00  1.814309E-06
 2.950000E+00 -5.850000E+00  2.567944E-06
 2.950000E+00 -5.800000E+00  3.592470E-06
 2.950000E+00 -5.750000E+00  4.974154E-06
 2.950000E+00 -5.700000E+00  6.822844E-06
 2.950000E+00 -5.650000E+00  9.277062E-06
 2.950000E+00 -5.600000E+00  1.250972E-05
 2.950000E+00 -5.550000E+00  1.673436E-05
 2.950000E+00 -5.500000E+00  2.221189E-05
 2.950000E+00 -5.450000E+00  2.925745E-05
 2.950000E+00 -5.400000E+00  3.824735E-05
 2.950000E+00 -5.350000E+00  4.962573E-05
 2.950000E+00 -5.300000E+00  6.391045E-05
 2.950000E+00 -5.250000E+00  8.169791E-05
 2.950000E+00 -5.200000E+00  1.036661E-04
 2.950000E+00 -5.150000E+00  1.305750E-04
 2.950000E+00 -5.100000E+00  1.632640E-04
 2.950000E+00 -5.050000E+00  2.026448E-04
 2.950000E+00 -5.000000E+00  2.496901E-04
 2.950000E+00 -4.950000E+00  3.054178E-04
 2.950000E+00 -4.900000E+00  3.708699E-04
 2.950000E+00 -4.850000E+00  4.470881E-04
 2.950000E+00 -4.800000E+00  5.350848E-04
 2.950000E+00 -4.750000E+00  6.358132E-04
 2.950000E+00 -4.700000E+00  7.501349E-04
 2.950000E+00 -4.650000E+00  8.787888E-04
 2.950000E+00 -4.600000E+00  1.022362E-03
 2.950000E+00 -4.550000E+00  1.181263E-03
 2.950000E+00 -4.500000E+00  1.355707E-03
 2.950000E+00 -4.450000E+00  1.545698E-03
 2.950000E+00 -4.400000E+00  1.751029E-03
 2.950000E+00 -4.350000E+00  1.971279E-03
 2.950000E+00 -4.300000E+00  2.205825E-03
 2.950000E+00 -4.250000E+00  2.453856E-03
 2.950000E+00 -4.200000E+00  2.714389E-03
 2.950000E+00 -4.150000E+00  2.986297E-03
 2.950000E+00 -4.100000E+00  3.268329E-03
 2.950000E+00 -4.050000E+00  3.559143E-03
 2.950000E+00 -4.000000E+00  3.857329E-03
 2.950000E+00 -3.950000E+00  4.161447E-03
 2.950000E+00 -3.900000E+00  4.470054E-03
 2.950000E+00 -3.850000E+00  4.781740E-03
 2.950000E+00 -3.800000E+00  5.095159E-03
 2.950000E+00 -3.750000E+00  5.409054E-03
 2.950000E+00 -3.700000E+00  5.722283E-03
 2.950000E+00 -3.650000E+00  6.033827E-03
 2.950000E+00 -3.600000E+00  6.342799E-03
 2.950000E+00 -3.550000E+00  6.648438E-03
 2.950000E+00 -3.500000E+00  6.950107E-03
 2.950000E+00 -3.450000E+00  7.247283E-03
 2.950000E+00 -3.400000E+00  7.539541E-03
 2.950000E+00 -3.350000E+00  7.826547E-03
 2.950000E+00 -3.300000E+00  8.108043E-03
 2.950000E+00 -3.250000E+00  8.383834E-03
 2.950000E+00 -3.200000E+00  8.653778E-03
 2.950000E+00 -3.150000E+00  8.917777E-03
 2.950000E+00 -3.100000E+00  9.175771E-03
 2.950000E+00 -3.050000E+00  9.427734E-03
 2.950000E+00 -3.000000E+00  9.673670E-03
 2.950000E+00 -2.950000E+00  9.913617E-03
 2.950000E+00 -2.900000E+00  1.014764E-02
 2.950000E+00 -2.850000E+00  1.037583E-02
 2.950000E+00 -2.800000E+00  1.059830E-02
 2.950000E+00 -2.750000E+00  1.081517E-02
 2.950000E+00 -2.700000E+00  1.102657E-02
 2.950000E+00 -2.650000E+00  1.123262E-02
 2.950000E+00 -2.600000E+00  1.143345E-02
 2.950000E+00 -2.550000E+00  1.162915E-02
 2.950000E+00 -2.500000E+00  1.181981E-02
 2.950000E+00 -2.450000E+00  1.200552E-02
 2.950000E+00 -2.400000E+00  1.218631E-02
 2.950000E+00 -2.350000E+00  1.236224E-02
 2.950000E+00 -2.300000E+00  1.253329E-02
 2.950000E+00 -2.250000E+00  1.269946E-02
 2.950000E+00 -2.200000E+00  1.286067E-02
 2.950000E+00 -2.150000E+00  1.301683E-02
 2.950000E+00 -2.100000E+00  1.316778E-02
 2.950000E+00 -2.050000E+00  1.331328E-02
 2.950000E+00 -2.000000E+00  1.345300E-02
 2.950000E+00 -1.950000E+00  1.358651E-02
 2.950000E+00 -1.900000E+00  1.371324E-02
 2.950000E+00 -1.850000E+00  1.383246E-02
 2.950000E+00 -1.800000E+00  1.394323E-02
 2.950000E+00 -1.750000E+00  1.404439E-02
 2.950000E+00 -1.700000E+00  1.413445E-02
 2.950000E+00 -1.650000E+00  1.421157E-02
 2.950000E+00 -1.600000E+00  1.427343E-02
 2.950000E+00 -1.550000E+00  1.431714E-02
 2.950000E+00 -1.500000E+00  1.433912E-02
 2.950000E+00 -1.450000E+00  1.433499E-02
 2.950000E+00 -1.400000E+00  1.429940E-02
 2.950000E+00 -1.350000E+00  1.422593E-02
 2.950000E+00 -1.300000E+00  1.410703E-02
 2.950000E+00 -1.250000E+00  1.393405E-02
 2.950000E+00 -1.200000E+00  1.369740E-02
 2.950000E+00 -1.150000E+00  1.338694E-02
 2.950000E+00 -1.100000E+00  1.299275E-02
 2.950000E+00 -1.050000E+00  1.250630E-02
 2.950000E+00 -1.000000E+00  1.192207E-02
 2.950000E+00 -9.500000E-01  1.123976E-02
 2.950000E+00 -9.000000E-01  1.046683E-02
 2.950000E+00 -8.500000E-01  9.621055E-03
 2.950000E+00 -8.000000E-01  8.732546E-03
 2.950000E+00 -7.500000E-01  7.844321E-03
 2.950000E+00 -7.000000E-01  7.010637E-03
 2.950000E+00 -6.500000E-01  6.292453E-03
 2.950000E+00 -6.000000E-01  5.750134E-03
 2.950000E+00 -5.500000E-01  5.434476E-03
 2.950000E+00 -5.000000E-01  5.378039E-03
 2.950000E+00 -4.500000E-01  5.589129E-03
 2.950000E+00 -4.000000E-01  6.050214E-03
 2.950000E+00 -3.500000E-01  6.721286E-03
 2.950000E+00 -3.000000E-01  7.547114E-03
 2.950000E+00 -2.500000E-01  8.466290E-03
 2.950000E+00 -2.000000E-01  9.419764E-03
 2.950000E+00 -1.500000E-01  1.035719E-02
 2.950000E+00 -1.000000E-01  1.124035E-02
 2.950000E+00 -5.000000E-02  1.204394E-02
 2.950000E+00  0.000000E+00  1.275428E-02
 2.950000E+00  5.000000E-02  1.336709E-02
 2.950000E+00  1.000000E-01  1.388483E-02
 2.950000E+00  1.500000E-01  1.431428E-02
 2.950000E+00  2.000000E-01  1.466458E-02
 2.950000E+00  2.500000E-01  1.494572E-02
 2.950000E+00  3.000000E-01  1.516757E-02
 2.950000E+00  3.500000E-01  1.533933E-02
 2.950000E+00  4.000000E-01  1.546917E-02
 2.950000E+00  4.500000E-01  1.556417E-02
 2.950000E+00  5.000000E-01  1.563032E-02
 2.950000E+00  5.500000E-01  1.567258E-02
 2.950000E+00  6.000000E-01  1.569505E-02
 2.950000E+00  6.500000E-01  1.570106E-02
 2.950000E+00  7.000000E-01  1.569325E-02
 2.950000E+00  7.500000E-01  1.567375E-02
 2.950000E+00  8.000000E-01  1.564423E-02
 2.950000E+00  8.500000E-01  1.560600E-02
 2.950000E+00  9.000000E-01  1.556006E-02
 2.950000E+00  9.500000E-01  1.550723E-02
 2.950000E+00  1.000000E+00  1.544812E-02
 2.950000E+00  1.050000E+00  1.538325E-02
 2.950000E+00  1.100000E+00  1.531305E-02
 2.950000E+00  1.150000E+00  1.523790E-02
 2.950000E+00  1.200000E+00  1.515812E-02
 2.950000E+00  1.250000E+00  1.507404E-02
 2.950000E+00  1.300000E+00  1.498592E-02
 2.950000E+00  1.350000E+00  1.489406E-02
 2.950000E+00  1.400000E+00  1.479870E-02
 2.950000E+00  1.450000E+00  1.470009E-02
 2.950000E+00  1.500000E+00  1.459849E-02
 2.950000E+00  1.550000E+00  1.449411E-02
 2.950000E+00  1.600000E+00  1.438719E-02
 2.950000E+00  1.650000E+00  1.427794E-02
 2.950000E+00  1.700000E+00  1.416655E-02
 2.950000E+00  1.750000E+00  1.405319E-02
 2.950000E+00  1.800000E+00  1.393800E-02
 2.950000E+00  1.850000E+00  1.382105E-02
 2.950000E+00  1.900000E+00  1.370238E-02
 2.950000E+00  1.950000E+00  1.358193E-02
 2.950000E+00  2.000000E+00  1.345958E-02
 2.950000E+00  2.050000E+00  1.333510E-02
 2.950000E+00  2.100000E+00  1.320821E-02
 2.950000E+00  2.150000E+00  1.307853E-02
 2.950000E+00  2.200000E+00  1.294563E-02
 2.950000E+00  2.250000E+00  1.280902E-02
 2.950000E+00  2.300000E+00  1.266821E-02
 2.950000E+00  2.350000E+00  1.252269E-02
 2.950000E+00  2.400000E+00  1.237200E-02
 2.950000E+00  2.450000E+00  1.221570E-02
 2.950000E+00  2.500000E+00  1.205342E-02
 2.950000E+00  2.550000E+00  1.188485E-02
 2.950000E+00  2.600000E+00  1.170970E-02
 2.950000E+00  2.650000E+00  1.152776E-02
 2.950000E+00  2.700000E+00  1.133882E-02
 2.950000E+00  2.750000E+00  1.114270E-02
 2.950000E+00  2.800000E+00  1.093924E-02
 2.950000E+00  2.850000E+00  1.072831E-02
 2.950000E+00  2.900000E+00  1.050979E-02
 2.950000E+00  2.950000E+00  1.028357E-02
 2.950000E+00  3.000000E+00  1.004960E-02
 2.950000E+00  3.050000E+00  9.807862E-03
 2.950000E+00  3.100000E+00  9.558363E-03
 2.950000E+00  3.150000E+00  9.301174E-03
 2.950000E+00  3.200000E+00  9.036405E-03
 2.950000E+00  3.250000E+00  8.764209E-03
 2.950000E+00  3.300000E+00  8.484773E-03
 2.950000E+00  3.350000E+00  8.198323E-03
 2.950000E+00  3.400000E+00  7.905125E-03
 2.950000E+00  3.450000E+00  7.605495E-03
 2.950000E+00  3.500000E+00  7.299815E-03
 2.950000E+00  3.550000E+00  6.988545E-03
 2.950000E+00  3.600000E+00  6.672250E-03
 2.950000E+00  3.650000E+00  6.351607E-03
 2.950000E+00  3.700000E+00  6.027419E-03
 2.950000E+00  3.750000E+00  5.700622E-03
 2.950000E+00  3.800000E+00  5.372283E-03
 2.950000E+00  3.850000E+00  5.043594E-03
 2.950000E+00  3.900000E+00  4.715865E-03
 2.950000E+00  3.950000E+00  4.390506E-03
 2.950000E+00  4.000000E+00  4.069015E-03
 2.950000E+00  4.050000E+00  3.752953E-03
 2.950000E+00  4.100000E+00  3.443920E-03
 2.950000E+00  4.150000E+00  3.143519E-03
 2.950000E+00  4.200000E+00  2.853326E-03
 2.950000E+00  4.250000E+00  2.574845E-03
 2.950000E+00  4.300000E+00  2.309470E-03
 2.950000E+00  4.350000E+00  2.058438E-03
 2.950000E+00  4.400000E+00  1.822792E-03
 2.950000E+00  4.450000E+00  1.603343E-03
 2.950000E+00  4.500000E+00  1.400650E-03
 2.950000E+00  4.550000E+00  1.214999E-03
 2.950000E+00  4.600000E+00  1.046407E-03
 2.950000E+00  4.650000E+00  8.946337E-04
 2.950000E+00  4.700000E+00  7.591985E-04
 2.950000E+00  4.750000E+00  6.394146E-04
 2.950000E+00  4.800000E+00  5.344220E-04
 2.950000E+00  4.850000E+00  4.432256E-04
 2.950000E+00  4.900000E+00  3.647331E-04
 2.950000E+00  4.950000E+00  2.977926E-04
 2.950000E+00  5.000000E+00  2.412281E-04
 2.950000E+00  5.050000E+00  1.938706E-04
 2.950000E+00  5.100000E+00  1.545857E-04
 2.950000E+00  5.150000E+00  1.222958E-04
 2.950000E+00  5.200000E+00  9.599654E-05
 2.950000E+00  5.250000E+00  7.476945E-05
 2.950000E+00  5.300000E+00  5.778838E-05
 2.950000E+00  5.350000E+00  4.432255E-05
 2.950000E+00  5.400000E+00  3.373564E-05
 2.950000E+00  5.450000E+00  2.548190E-05
 2.950000E+00  5.500000E+00  1.909995E-05
 2.950000E+00  5.550000E+00  1.420504E-05
 2.950000E+00  5.600000E+00  1.048050E-05
 2.950000E+00  5.650000E+00  7.668800E-06
 2.950000E+00  5.700000E+00  5.562969E-06
 2.950000E+00  5.750000E+00  3.998418E-06
 2.950000E+00  5.800000E+00  2.845572E-06
 2.950000E+00  5.850000E+00  2.003336E-06
 2.950000E+00  5.900000E+00  1.393479E-06
 2.950000E+00  5.950000E+00  9.559359E-07
 2.950000E+00  6.000000E+00  6.449727E-07
 2.950000E+00  6.050000E+00  4.260975E-07
 2.950000E+00  6.100000E+00  2.735995E-07
 2.950000E+00  6.150000E+00  1.685848E-07
 2.950000E+00  6.200000E+00  9.740952E-08
 2.950000E+00  6.250000E+00  5.043857E-08
 2.950000E+00  6.300000E+00  2.108054E-08
 2.950000E+00  6.350000E+00  5.071893E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  6.115569E-09
 3.000000E+00 -6.300000E+00  2.531742E-08
 3.000000E+00 -6.250000E+00  6.018657E-08
 3.000000E+00 -6.200000E+00  1.152272E-07
 3.000000E+00 -6.150000E+00  1.973032E-07
 3.000000E+00 -6.100000E+00  3.163039E-07
 3.000000E+00 -6.050000E+00  4.860426E-07
 3.000000E+00 -6.000000E+00  7.254092E-07
 3.000000E+00 -5.950000E+00  1.059818E-06
 3.000000E+00 -5.900000E+00  1.523012E-06
 3.000000E+00 -5.850000E+00  2.159302E-06
 3.000000E+00 -5.800000E+00  3.026311E-06
 3.000000E+00 -5.750000E+00  4.198292E-06
 3.000000E+00 -5.700000E+00  5.770050E-06
 3.000000E+00 -5.650000E+00  7.861499E-06
 3.000000E+00 -5.600000E+00  1.062285E-05
 3.000000E+00 -5.550000E+00  1.424039E-05
 3.000000E+00 -5.500000E+00  1.894278E-05
 3.000000E+00 -5.450000E+00  2.500765E-05
 3.000000E+00 -5.400000E+00  3.276842E-05
 3.000000E+00 -5.350000E+00  4.262092E-05
 3.000000E+00 -5.300000E+00  5.502958E-05
 3.000000E+00 -5.250000E+00  7.053270E-05
 3.000000E+00 -5.200000E+00  8.974636E-05
 3.000000E+00 -5.150000E+00  1.133662E-04
 3.000000E+00 -5.100000E+00  1.421667E-04
 3.000000E+00 -5.050000E+00  1.769965E-04
 3.000000E+00 -5.000000E+00  2.187705E-04
 3.000000E+00 -4.950000E+00  2.684570E-04
 3.000000E+00 -4.900000E+00  3.270607E-04
 3.000000E+00 -4.850000E+00  3.956011E-04
 3.000000E+00 -4.800000E+00  4.750874E-04
 3.000000E+00 -4.750000E+00  5.664900E-04
 3.000000E+00 -4.700000E+00  6.707100E-04
 3.000000E+00 -4.650000E+00  7.885481E-04
 3.000000E+00 -4.600000E+00  9.206751E-04
 3.000000E+00 -4.550000E+00  1.067606E-03
 3.000000E+00 -4.500000E+00  1.229676E-03
 3.000000E+00 -4.450000E+00  1.407030E-03
 3.000000E+00 -4.400000E+00  1.599607E-03
 3.000000E+00 -4.350000E+00  1.807142E-03
 3.000000E+00 -4.300000E+00  2.029168E-03
 3.000000E+00 -4.250000E+00  2.265025E-03
 3.000000E+00 -4.200000E+00  2.513874E-03
 3.000000E+00 -4.150000E+00  2.774716E-03
 3.000000E+00 -4.100000E+00  3.046415E-03
 3.000000E+00 -4.050000E+00  3.327720E-03
 3.000000E+00 -4.000000E+00  3.617297E-03
 3.000000E+00 -3.950000E+00  3.913752E-03
 3.000000E+00 -3.900000E+00  4.215673E-03
 3.000000E+00 -3.850000E+00  4.521654E-03
 3.000000E+00 -3.800000E+00  4.830336E-03
 3.000000E+00 -3.750000E+00  5.140434E-03
 3.000000E+00 -3.700000E+00  5.450758E-03
 3.000000E+00 -3.650000E+00  5.760235E-03
 3.000000E+00 -3.600000E+00  6.067914E-03
 3.000000E+00 -3.550000E+00  6.372966E-03
 3.000000E+00 -3.500000E+00  6.674685E-03
 3.000000E+00 -3.450000E+00  6.972476E-03
 3.000000E+00 -3.400000E+00  7.265845E-03
 3.000000E+00 -3.350000E+00  7.554389E-03
 3.000000E+00 -3.300000E+00  7.837784E-03
 3.000000E+00 -3.250000E+00  8.115775E-03
 3.000000E+00 -3.200000E+00  8.388163E-03
 3.000000E+00 -3.150000E+00  8.654801E-03
 3.000000E+00 -3.100000E+00  8.915583E-03
 3.000000E+00 -3.050000E+00  9.170448E-03
 3.000000E+00 -3.000000E+00  9.419367E-03
 3.000000E+00 -2.950000E+00  9.662350E-03
 3.000000E+00 -2.900000E+00  9.899437E-03
 3.000000E+00 -2.850000E+00  1.013069E-02
 3.000000E+00 -2.800000E+00  1.035621E-02
 3.000000E+00 -2.750000E+00  1.057609E-02
 3.000000E+00 -2.700000E+00  1.079044E-02
 3.000000E+00 -2.650000E+00  1.099938E-02
 3.000000E+00 -2.600000E+00  1.120301E-02
 3.000000E+00 -2.550000E+00  1.140142E-02
 3.000000E+00 -2.500000E+00  1.159472E-02
 3.000000E+00 -2.450000E+00  1.178297E-02
 3.000000E+00 -2.400000E+00  1.196623E-02
 3.000000E+00 -2.350000E+00  1.214455E-02
 3.000000E+00 -2.300000E+00  1.231795E-02
 3.000000E+00 -2.250000E+00  1.248642E-02
 3.000000E+00 -2.200000E+00  1.264990E-02
 3.000000E+00 -2.150000E+00  1.280831E-02
 3.000000E+00 -2.100000E+00  1.296151E-02
 3.000000E+00 -2.050000E+00  1.310928E-02
 3.000000E+00 -2.000000E+00  1.325131E-02
 3.000000E+00 -1.950000E+00  1.338722E-02
 3.000000E+00 -1.900000E+00  1.351648E-02
 3.000000E+00 -1.850000E+00  1.363842E-02
 3.000000E+00 -1.800000E+00  1.375221E-02
 3.000000E+00 -1.750000E+00  1.385679E-02
 3.000000E+00 -1.700000E+00  1.395082E-02
 3.000000E+00 -1.650000E+00  1.403267E-02
 3.000000E+00 -1.600000E+00  1.410026E-02
 3.000000E+00 -1.550000E+00  1.415105E-02
 3.000000E+00 -1.500000E+00  1.418191E-02
 3.000000E+00 -1.450000E+00  1.418899E-02
 3.000000E+00 -1.400000E+00  1.416769E-02
 3.000000E+00 -1.350000E+00  1.411251E-02
 3.000000E+00 -1.300000E+00  1.401705E-02
 3.000000E+00 -1.250000E+00  1.387409E-02
 3.000000E+00 -1.200000E+00  1.367571E-02
 3.000000E+00 -1.150000E+00  1.341377E-02
 3.000000E+00 -1.100000E+00  1.308048E-02
 3.000000E+00 -1.050000E+00  1.266949E-02
 3.000000E+00 -1.000000E+00  1.217720E-02
 3.000000E+00 -9.500000E-01  1.160456E-02
 3.000000E+00 -9.000000E-01  1.095902E-02
 3.000000E+00 -8.500000E-01  1.025646E-02
 3.000000E+00 -8.000000E-01  9.522585E-03
 3.000000E+00 -7.500000E-01  8.793086E-03
 3.000000E+00 -7.000000E-01  8.112119E-03
 3.000000E+00 -6.500000E-01  7.528561E-03
 3.000000E+00 -6.000000E-01  7.090283E-03
 3.000000E+00 -5.500000E-01  6.837274E-03
 3.000000E+00 -5.000000E-01  6.795090E-03
 3.000000E+00 -4.500000E-01  6.970339E-03
 3.000000E+00 -4.000000E-01  7.349486E-03
 3.000000E+00 -3.500000E-01  7.901334E-03
 3.000000E+00 -3.000000E-01  8.582451E-03
 3.000000E+00 -2.500000E-01  9.344026E-03
 3.000000E+00 -2.000000E-01  1.013847E-02
 3.000000E+00 -1.500000E-01  1.092449E-02
 3.000000E+00 -1.000000E-01  1.167001E-02
 3.000000E+00 -5.000000E-02  1.235303E-02
 3.000000E+00  0.000000E+00  1.296092E-02
 3.000000E+00  5.000000E-02  1.348880E-02
 3.000000E+00  1.000000E-01  1.393751E-02
 3.000000E+00  1.500000E-01  1.431176E-02
 3.000000E+00  2.000000E-01  1.461844E-02
 3.000000E+00  2.500000E-01  1.486544E-02
 3.000000E+00  3.000000E-01  1.506077E-02
 3.000000E+00  3.500000E-01  1.521200E-02
 3.000000E+00  4.000000E-01  1.532600E-02
 3.000000E+00  4.500000E-01  1.540880E-02
 3.000000E+00  5.000000E-01  1.546553E-02
 3.000000E+00  5.500000E-01  1.550054E-02
 3.000000E+00  6.000000E-01  1.551743E-02
 3.000000E+00  6.500000E-01  1.551913E-02
 3.000000E+00  7.000000E-01  1.550804E-02
 3.000000E+00  7.500000E-01  1.548607E-02
 3.000000E+00  8.000000E-01  1.545474E-02
 3.000000E+00  8.500000E-01  1.541524E-02
 3.000000E+00  9.000000E-01  1.536850E-02
 3.000000E+00  9.500000E-01  1.531526E-02
 3.000000E+00  1.000000E+00  1.525609E-02
 3.000000E+00  1.050000E+00  1.519147E-02
 3.000000E+00  1.100000E+00  1.512181E-02
 3.000000E+00  1.150000E+00  1.504745E-02
 3.000000E+00  1.200000E+00  1.496870E-02
 3.000000E+00  1.250000E+00  1.488585E-02
 3.000000E+00  1.300000E+00  1.479916E-02
 3.000000E+00  1.350000E+00  1.470887E-02
 3.000000E+00  1.400000E+00  1.461521E-02
 3.000000E+00  1.450000E+00  1.451838E-02
 3.000000E+00  1.500000E+00  1.441857E-02
 3.000000E+00  1.550000E+00  1.431597E-02
 3.000000E+00  1.600000E+00  1.421072E-02
 3.000000E+00  1.650000E+00  1.410298E-02
 3.000000E+00  1.700000E+00  1.399286E-02
 3.000000E+00  1.750000E+00  1.388047E-02
 3.000000E+00  1.800000E+00  1.376586E-02
 3.000000E+00  1.850000E+00  1.364904E-02
 3.000000E+00  1.900000E+00  1.353000E-02
 3.000000E+00  1.950000E+00  1.340863E-02
 3.000000E+00  2.000000E+00  1.328479E-02
 3.000000E+00  2.050000E+00  1.315829E-02
 3.000000E+00  2.100000E+00  1.302884E-02
 3.000000E+00  2.150000E+00  1.289612E-02
 3.000000E+00  2.200000E+00  1.275976E-02
 3.000000E+00  2.250000E+00  1.261935E-02
 3.000000E+00  2.300000E+00  1.247448E-02
 3.000000E+00  2.350000E+00  1.232473E-02
 3.000000E+00  2.400000E+00  1.216971E-02
 3.000000E+00  2.450000E+00  1.200906E-02
 3.000000E+00  2.500000E+00  1.184248E-02
 3.000000E+00  2.550000E+00  1.166969E-02
 3.000000E+00  2.600000E+00  1.149046E-02
 3.000000E+00  2.650000E+00  1.130459E-02
 3.000000E+00  2.700000E+00  1.111190E-02
 3.000000E+00  2.750000E+00  1.091222E-02
 3.000000E+00  2.800000E+00  1.070539E-02
 3.000000E+00  2.850000E+00  1.049128E-02
 3.000000E+00  2.900000E+00  1.026975E-02
 3.000000E+00  2.950000E+00  1.004071E-02
 3.000000E+00  3.000000E+00  9.804075E-03
 3.000000E+00  3.050000E+00  9.559830E-03
 3.000000E+00  3.100000E+00  9.307990E-03
 3.000000E+00  3.150000E+00  9.048626E-03
 3.000000E+00  3.200000E+00  8.781861E-03
 3.000000E+00  3.250000E+00  8.507865E-03
 3.000000E+00  3.300000E+00  8.226855E-03
 3.000000E+00  3.350000E+00  7.939093E-03
 3.000000E+00  3.400000E+00  7.644887E-03
 3.000000E+00  3.450000E+00  7.344603E-03
 3.000000E+00  3.500000E+00  7.038679E-03
 3.000000E+00  3.550000E+00  6.727636E-03
 3.000000E+00  3.600000E+00  6.412103E-03
 3.000000E+00  3.650000E+00  6.092822E-03
 3.000000E+00  3.700000E+00  5.770668E-03
 3.000000E+00  3.750000E+00  5.446642E-03
 3.000000E+00  3.800000E+00  5.121875E-03
 3.000000E+00  3.850000E+00  4.797614E-03
 3.000000E+00  3.900000E+00  4.475213E-03
 3.000000E+00  3.950000E+00  4.156110E-03
 3.000000E+00  4.000000E+00  3.841811E-03
 3.000000E+00  4.050000E+00  3.533864E-03
 3.000000E+00  4.100000E+00  3.233833E-03
 3.000000E+00  4.150000E+00  2.943261E-03
 3.000000E+00  4.200000E+00  2.663638E-03
 3.000000E+00  4.250000E+00  2.396362E-03
 3.000000E+00  4.300000E+00  2.142699E-03
 3.000000E+00  4.350000E+00  1.903742E-03
 3.000000E+00  4.400000E+00  1.680378E-03
 3.000000E+00  4.450000E+00  1.473258E-03
 3.000000E+00  4.500000E+00  1.282780E-03
 3.000000E+00  4.550000E+00  1.109076E-03
 3.000000E+00  4.600000E+00  9.520201E-04
 3.000000E+00  4.650000E+00  8.112453E-04
 3.000000E+00  4.700000E+00  6.861669E-04
 3.000000E+00  4.750000E+00  5.760158E-04
 3.000000E+00  4.800000E+00  4.798741E-04
 3.000000E+00  4.850000E+00  3.967130E-04
 3.000000E+00  4.900000E+00  3.254293E-04
 3.000000E+00  4.950000E+00  2.648805E-04
 3.000000E+00  5.000000E+00  2.139177E-04
 3.000000E+00  5.050000E+00  1.714132E-04
 3.000000E+00  5.100000E+00  1.362850E-04
 3.000000E+00  5.150000E+00  1.075154E-04
 3.000000E+00  5.200000E+00  8.416480E-05
 3.000000E+00  5.250000E+00  6.538073E-05
 3.000000E+00  5.300000E+00  5.040247E-05
 3.000000E+00  5.350000E+00  3.856176E-05
 3.000000E+00  5.400000E+00  2.928045E-05
 3.000000E+00  5.450000E+00  2.206555E-05
 3.000000E+00  5.500000E+00  1.650250E-05
 3.000000E+00  5.550000E+00  1.224730E-05
 3.000000E+00  5.600000E+00  9.018000E-06
 3.000000E+00  5.650000E+00  6.586310E-06
 3.000000E+00  5.700000E+00  4.769428E-06
 3.000000E+00  5.750000E+00  3.422556E-06
 3.000000E+00  5.800000E+00  2.432129E-06
 3.000000E+00  5.850000E+00  1.709887E-06
 3.000000E+00  5.900000E+00  1.187795E-06
 3.000000E+00  5.950000E+00  8.138025E-07
 3.000000E+00  6.000000E+00  5.484032E-07
 3.000000E+00  6.050000E+00  3.618780E-07
 3.000000E+00  6.100000E+00  2.321160E-07
 3.000000E+00  6.150000E+00  1.428917E-07
 3.000000E+00  6.200000E+00  8.250274E-08
 3.000000E+00  6.250000E+00  4.269687E-08
 3.000000E+00  6.300000E+00  1.783876E-08
 3.000000E+00  6.350000E+00  4.291141E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  5.100350E-09
 3.050000E+00 -6.300000E+00  2.110935E-08
 3.050000E+00 -6.250000E+00  5.016648E-08
 3.050000E+00 -6.200000E+00  9.601530E-08
 3.050000E+00 -6.150000E+00  1.643814E-07
 3.050000E+00 -6.100000E+00  2.635469E-07
 3.050000E+00 -6.050000E+00  4.051268E-07
 3.050000E+00 -6.000000E+00  6.050649E-07
 3.050000E+00 -5.950000E+00  8.848884E-07
 3.050000E+00 -5.900000E+00  1.273272E-06
 3.050000E+00 -5.850000E+00  1.807982E-06
 3.050000E+00 -5.800000E+00  2.538262E-06
 3.050000E+00 -5.750000E+00  3.527727E-06
 3.050000E+00 -5.700000E+00  4.857818E-06
 3.050000E+00 -5.650000E+00  6.631847E-06
 3.050000E+00 -5.600000E+00  8.979676E-06
 3.050000E+00 -5.550000E+00  1.206301E-05
 3.050000E+00 -5.500000E+00  1.608125E-05
 3.050000E+00 -5.450000E+00  2.127779E-05
 3.050000E+00 -5.400000E+00  2.794653E-05
 3.050000E+00 -5.350000E+00  3.643844E-05
 3.050000E+00 -5.300000E+00  4.716779E-05
 3.050000E+00 -5.250000E+00  6.061777E-05
 3.050000E+00 -5.200000E+00  7.734497E-05
 3.050000E+00 -5.150000E+00  9.798226E-05
 3.050000E+00 -5.100000E+00  1.232395E-04
 3.050000E+00 -5.050000E+00  1.539013E-04
 3.050000E+00 -5.000000E+00  1.908214E-04
 3.050000E+00 -4.950000E+00  2.349136E-04
 3.050000E+00 -4.900000E+00  2.871376E-04
 3.050000E+00 -4.850000E+00  3.484814E-04
 3.050000E+00 -4.800000E+00  4.199388E-04
 3.050000E+00 -4.750000E+00  5.024838E-04
 3.050000E+00 -4.700000E+00  5.970422E-04
 3.050000E+00 -4.650000E+00  7.044612E-04
 3.050000E+00 -4.600000E+00  8.254803E-04
 3.050000E+00 -4.550000E+00  9.607042E-04
 3.050000E+00 -4.500000E+00  1.110580E-03
 3.050000E+00 -4.450000E+00  1.275377E-03
 3.050000E+00 -4.400000E+00  1.455177E-03
 3.050000E+00 -4.350000E+00  1.649865E-03
 3.050000E+00 -4.300000E+00  1.859128E-03
 3.050000E+00 -4.250000E+00  2.082460E-03
 3.050000E+00 -4.200000E+00  2.319170E-03
 3.050000E+00 -4.150000E+00  2.568399E-03
 3.050000E+00 -4.100000E+00  2.829133E-03
 3.050000E+00 -4.050000E+00  3.100232E-03
 3.050000E+00 -4.000000E+00  3.380445E-03
 3.050000E+00 -3.950000E+00  3.668449E-03
 3.050000E+00 -3.900000E+00  3.962873E-03
 3.050000E+00 -3.850000E+00  4.262338E-03
 3.050000E+00 -3.800000E+00  4.565486E-03
 3.050000E+00 -3.750000E+00  4.871016E-03
 3.050000E+00 -3.700000E+00  5.177706E-03
 3.050000E+00 -3.650000E+00  5.484437E-03
 3.050000E+00 -3.600000E+00  5.790199E-03
 3.050000E+00 -3.550000E+00  6.094103E-03
 3.050000E+00 -3.500000E+00  6.395370E-03
 3.050000E+00 -3.450000E+00  6.693336E-03
 3.050000E+00 -3.400000E+00  6.987434E-03
 3.050000E+00 -3.350000E+00  7.277189E-03
 3.050000E+00 -3.300000E+00  7.562210E-03
 3.050000E+00 -3.250000E+00  7.842172E-03
 3.050000E+00 -3.200000E+00  8.116818E-03
 3.050000E+00 -3.150000E+00  8.385945E-03
 3.050000E+00 -3.100000E+00  8.649401E-03
 3.050000E+00 -3.050000E+00  8.907081E-03
 3.050000E+00 -3.000000E+00  9.158924E-03
 3.050000E+00 -2.950000E+00  9.404907E-03
 3.050000E+00 -2.900000E+00  9.645042E-03
 3.050000E+00 -2.850000E+00  9.879369E-03
 3.050000E+00 -2.800000E+00  1.010795E-02
 3.050000E+00 -2.750000E+00  1.033087E-02
 3.050000E+00 -2.700000E+00  1.054822E-02
 3.050000E+00 -2.650000E+00  1.076009E-02
 3.050000E+00 -2.600000E+00  1.096658E-02
 3.050000E+00 -2.550000E+00  1.116779E-02
 3.050000E+00 -2.500000E+00  1.136379E-02
 3.050000E+00 -2.450000E+00  1.155467E-02
 3.050000E+00 -2.400000E+00  1.174050E-02
 3.050000E+00 -2.350000E+00  1.192133E-02
 3.050000E+00 -2.300000E+00  1.209718E-02
 3.050000E+00 -2.250000E+00  1.226805E-02
 3.050000E+00 -2.200000E+00  1.243391E-02
 3.050000E+00 -2.150000E+00  1.259469E-02
 3.050000E+00 -2.100000E+00  1.275025E-02
 3.050000E+00 -2.050000E+00  1.290041E-02
 3.050000E+00 -2.000000E+00  1.304488E-02
 3.050000E+00 -1.950000E+00  1.318332E-02
 3.050000E+00 -1.900000E+00  1.331526E-02
 3.050000E+00 -1.850000E+00  1.344009E-02
 3.050000E+00 -1.800000E+00  1.355707E-02
 3.050000E+00 -1.750000E+00  1.366526E-02
 3.050000E+00 -1.700000E+00  1.376349E-02
 3.050000E+00 -1.650000E+00  1.385030E-02
 3.050000E+00 -1.600000E+00  1.392391E-02
 3.050000E+00 -1.550000E+00  1.398209E-02
 3.050000E+00 -1.500000E+00  1.402214E-02
 3.050000E+00 -1.450000E+00  1.404080E-02
 3.050000E+00 -1.400000E+00  1.403414E-02
 3.050000E+00 -1.350000E+00  1.399757E-02
 3.050000E+00 -1.300000E+00  1.392580E-02
 3.050000E+00 -1.250000E+00  1.381292E-02
 3.050000E+00 -1.200000E+00  1.365260E-02
 3.050000E+00 -1.150000E+00  1.343847E-02
 3.050000E+00 -1.100000E+00  1.316467E-02
 3.050000E+00 -1.050000E+00  1.282668E-02
 3.050000E+00 -1.000000E+00  1.242249E-02
 3.050000E+00 -9.500000E-01  1.195391E-02
 3.050000E+00 -9.000000E-01  1.142809E-02
 3.050000E+00 -8.500000E-01  1.085886E-02
 3.050000E+00 -8.000000E-01  1.026764E-02
 3.050000E+00 -7.500000E-01  9.683366E-03
 3.050000E+00 -7.000000E-01  9.141123E-03
 3.050000E+00 -6.500000E-01  8.679150E-03
 3.050000E+00 -6.000000E-01  8.334479E-03
 3.050000E+00 -5.500000E-01  8.137805E-03
 3.050000E+00 -5.000000E-01  8.108690E-03
 3.050000E+00 -4.500000E-01  8.252268E-03
 3.050000E+00 -4.000000E-01  8.558371E-03
 3.050000E+00 -3.500000E-01  9.003303E-03
 3.050000E+00 -3.000000E-01  9.553783E-03
 3.050000E+00 -2.500000E-01  1.017198E-02
 3.050000E+00 -2.000000E-01  1.082050E-02
 3.050000E+00 -1.500000E-01  1.146627E-02
 3.050000E+00 -1.000000E-01  1.208301E-02
 3.050000E+00 -5.000000E-02  1.265207E-02
 3.050000E+00  0.000000E+00  1.316211E-02
 3.050000E+00  5.000000E-02  1.360802E-02
 3.050000E+00  1.000000E-01  1.398945E-02
 3.050000E+00  1.500000E-01  1.430933E-02
 3.050000E+00  2.000000E-01  1.457267E-02
 3.050000E+00  2.500000E-01  1.478544E-02
 3.050000E+00  3.000000E-01  1.495393E-02
 3.050000E+00  3.500000E-01  1.508423E-02
 3.050000E+00  4.000000E-01  1.518197E-02
 3.050000E+00  4.500000E-01  1.525213E-02
 3.050000E+00  5.000000E-01  1.529906E-02
 3.050000E+00  5.500000E-01  1.532646E-02
 3.050000E+00  6.000000E-01  1.533743E-02
 3.050000E+00  6.500000E-01  1.533454E-02
 3.050000E+00  7.000000E-01  1.531990E-02
 3.050000E+00  7.500000E-01  1.529520E-02
 3.050000E+00  8.000000E-01  1.526180E-02
 3.050000E+00  8.500000E-01  1.522077E-02
 3.050000E+00  9.000000E-01  1.517296E-02
 3.050000E+00  9.500000E-01  1.511902E-02
 3.050000E+00  1.000000E+00  1.505949E-02
 3.050000E+00  1.050000E+00  1.499481E-02
 3.050000E+00  1.100000E+00  1.492533E-02
 3.050000E+00  1.150000E+00  1.485137E-02
 3.050000E+00  1.200000E+00  1.477323E-02
 3.050000E+00  1.250000E+00  1.469116E-02
 3.050000E+00  1.300000E+00  1.460539E-02
 3.050000E+00  1.350000E+00  1.451612E-02
 3.050000E+00  1.400000E+00  1.442356E-02
 3.050000E+00  1.450000E+00  1.432786E-02
 3.050000E+00  1.500000E+00  1.422918E-02
 3.050000E+00  1.550000E+00  1.412765E-02
 3.050000E+00  1.600000E+00  1.402337E-02
 3.050000E+00  1.650000E+00  1.391644E-02
 3.050000E+00  1.700000E+00  1.380694E-02
 3.050000E+00  1.750000E+00  1.369490E-02
 3.050000E+00  1.800000E+00  1.358032E-02
 3.050000E+00  1.850000E+00  1.346318E-02
 3.050000E+00  1.900000E+00  1.334341E-02
 3.050000E+00  1.950000E+00  1.322089E-02
 3.050000E+00  2.000000E+00  1.309547E-02
 3.050000E+00  2.050000E+00  1.296695E-02
 3.050000E+00  2.100000E+00  1.283508E-02
 3.050000E+00  2.150000E+00  1.269957E-02
 3.050000E+00  2.200000E+00  1.256010E-02
 3.050000E+00  2.250000E+00  1.241632E-02
 3.050000E+00  2.300000E+00  1.226787E-02
 3.050000E+00  2.350000E+00  1.211440E-02
 3.050000E+00  2.400000E+00  1.195559E-02
 3.050000E+00  2.450000E+00  1.179112E-02
 3.050000E+00  2.500000E+00  1.162075E-02
 3.050000E+00  2.550000E+00  1.144423E-02
 3.050000E+00  2.600000E+00  1.126137E-02
 3.050000E+00  2.650000E+00  1.107198E-02
 3.050000E+00  2.700000E+00  1.087590E-02
 3.050000E+00  2.750000E+00  1.067297E-02
 3.050000E+00  2.800000E+00  1.046305E-02
 3.050000E+00  2.850000E+00  1.024599E-02
 3.050000E+00  2.900000E+00  1.002166E-02
 3.050000E+00  2.950000E+00  9.789975E-03
 3.050000E+00  3.000000E+00  9.550856E-03
 3.050000E+00  3.050000E+00  9.304280E-03
 3.050000E+00  3.100000E+00  9.050275E-03
 3.050000E+00  3.150000E+00  8.788923E-03
 3.050000E+00  3.200000E+00  8.520364E-03
 3.050000E+00  3.250000E+00  8.244795E-03
 3.050000E+00  3.300000E+00  7.962464E-03
 3.050000E+00  3.350000E+00  7.673672E-03
 3.050000E+00  3.400000E+00  7.378778E-03
 3.050000E+00  3.450000E+00  7.078201E-03
 3.050000E+00  3.500000E+00  6.772437E-03
 3.050000E+00  3.550000E+00  6.462073E-03
 3.050000E+00  3.600000E+00  6.147802E-03
 3.050000E+00  3.650000E+00  5.830437E-03
 3.050000E+00  3.700000E+00  5.510918E-03
 3.050000E+00  3.750000E+00  5.190310E-03
 3.050000E+00  3.800000E+00  4.869801E-03
 3.050000E+00  3.850000E+00  4.550685E-03
 3.050000E+00  3.900000E+00  4.234346E-03
 3.050000E+00  3.950000E+00  3.922241E-03
 3.050000E+00  4.000000E+00  3.615870E-03
 3.050000E+00  4.050000E+00  3.316753E-03
 3.050000E+00  4.100000E+00  3.026403E-03
 3.050000E+00  4.150000E+00  2.746287E-03
 3.050000E+00  4.200000E+00  2.477798E-03
 3.050000E+00  4.250000E+00  2.222213E-03
 3.050000E+00  4.300000E+00  1.980659E-03
 3.050000E+00  4.350000E+00  1.754078E-03
 3.050000E+00  4.400000E+00  1.543199E-03
 3.050000E+00  4.450000E+00  1.348509E-03
 3.050000E+00  4.500000E+00  1.170248E-03
 3.050000E+00  4.550000E+00  1.008400E-03
 3.050000E+00  4.600000E+00  8.627080E-04
 3.050000E+00  4.650000E+00  7.326894E-04
 3.050000E+00  4.700000E+00  6.176685E-04
 3.050000E+00  4.750000E+00  5.168084E-04
 3.050000E+00  4.800000E+00  4.291480E-04
 3.050000E+00  4.850000E+00  3.536385E-04
 3.050000E+00  4.900000E+00  2.891781E-04
 3.050000E+00  4.950000E+00  2.346445E-04
 3.050000E+00  5.000000E+00  1.889244E-04
 3.050000E+00  5.050000E+00  1.509381E-04
 3.050000E+00  5.100000E+00  1.196604E-04
 3.050000E+00  5.150000E+00  9.413599E-05
 3.050000E+00  5.200000E+00  7.349083E-05
 3.050000E+00  5.250000E+00  5.693822E-05
 3.050000E+00  5.300000E+00  4.378140E-05
 3.050000E+00  5.350000E+00  3.341251E-05
 3.050000E+00  5.400000E+00  2.530897E-05
 3.050000E+00  5.450000E+00  1.902773E-05
 3.050000E+00  5.500000E+00  1.419815E-05
 3.050000E+00  5.550000E+00  1.051409E-05
 3.050000E+00  5.600000E+00  7.725704E-06
 3.050000E+00  5.650000E+00  5.631479E-06
 3.050000E+00  5.700000E+00  4.070644E-06
 3.050000E+00  5.750000E+00  2.916305E-06
 3.050000E+00  5.800000E+00  2.069306E-06
 3.050000E+00  5.850000E+00  1.452873E-06
 3.050000E+00  5.900000E+00  1.008053E-06
 3.050000E+00  5.950000E+00  6.899152E-07
 3.050000E+00  6.000000E+00  4.644740E-07
 3.050000E+00  6.050000E+00  3.062398E-07
 3.050000E+00  6.100000E+00  1.962932E-07
 3.050000E+00  6.150000E+00  1.207762E-07
 3.050000E+00  6.200000E+00  6.971017E-08
 3.050000E+00  6.250000E+00  3.607034E-08
 3.050000E+00  6.300000E+00  1.506950E-08
 3.050000E+00  6.350000E+00  3.625037E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  4.247952E-09
 3.100000E+00 -6.300000E+00  1.757368E-08
 3.100000E+00 -6.250000E+00  4.173778E-08
 3.100000E+00 -6.200000E+00  7.982940E-08
 3.100000E+00 -6.150000E+00  1.365916E-07
 3.100000E+00 -6.100000E+00  2.189159E-07
 3.100000E+00 -6.050000E+00  3.365097E-07
 3.100000E+00 -6.000000E+00  5.027555E-07
 3.100000E+00 -5.950000E+00  7.357926E-07
 3.100000E+00 -5.900000E+00  1.059869E-06
 3.100000E+00 -5.850000E+00  1.507017E-06
 3.100000E+00 -5.800000E+00  2.119118E-06
 3.100000E+00 -5.750000E+00  2.950414E-06
 3.100000E+00 -5.700000E+00  4.070523E-06
 3.100000E+00 -5.650000E+00  5.568020E-06
 3.100000E+00 -5.600000E+00  7.554625E-06
 3.100000E+00 -5.550000E+00  1.017002E-05
 3.100000E+00 -5.500000E+00  1.358723E-05
 3.100000E+00 -5.450000E+00  1.801857E-05
 3.100000E+00 -5.400000E+00  2.372180E-05
 3.100000E+00 -5.350000E+00  3.100653E-05
 3.100000E+00 -5.300000E+00  4.024035E-05
 3.100000E+00 -5.250000E+00  5.185462E-05
 3.100000E+00 -5.200000E+00  6.634932E-05
 3.100000E+00 -5.150000E+00  8.429672E-05
 3.100000E+00 -5.100000E+00  1.063433E-04
 3.100000E+00 -5.050000E+00  1.332095E-04
 3.100000E+00 -5.000000E+00  1.656862E-04
 3.100000E+00 -4.950000E+00  2.046287E-04
 3.100000E+00 -4.900000E+00  2.509456E-04
 3.100000E+00 -4.850000E+00  3.055848E-04
 3.100000E+00 -4.800000E+00  3.695144E-04
 3.100000E+00 -4.750000E+00  4.436992E-04
 3.100000E+00 -4.700000E+00  5.290751E-04
 3.100000E+00 -4.650000E+00  6.265205E-04
 3.100000E+00 -4.600000E+00  7.368280E-04
 3.100000E+00 -4.550000E+00  8.606770E-04
 3.100000E+00 -4.500000E+00  9.986101E-04
 3.100000E+00 -4.450000E+00  1.151012E-03
 3.100000E+00 -4.400000E+00  1.318096E-03
 3.100000E+00 -4.350000E+00  1.499888E-03
 3.100000E+00 -4.300000E+00  1.696227E-03
 3.100000E+00 -4.250000E+00  1.906762E-03
 3.100000E+00 -4.200000E+00  2.130952E-03
 3.100000E+00 -4.150000E+00  2.368083E-03
 3.100000E+00 -4.100000E+00  2.617276E-03
 3.100000E+00 -4.050000E+00  2.877508E-03
 3.100000E+00 -4.000000E+00  3.147634E-03
 3.100000E+00 -3.950000E+00  3.426410E-03
 3.100000E+00 -3.900000E+00  3.712531E-03
 3.100000E+00 -3.850000E+00  4.004656E-03
 3.100000E+00 -3.800000E+00  4.301450E-03
 3.100000E+00 -3.750000E+00  4.601608E-03
 3.100000E+00 -3.700000E+00  4.903892E-03
 3.100000E+00 -3.650000E+00  5.207146E-03
 3.100000E+00 -3.600000E+00  5.510314E-03
 3.100000E+00 -3.550000E+00  5.812444E-03
 3.100000E+00 -3.500000E+00  6.112697E-03
 3.100000E+00 -3.450000E+00  6.410333E-03
 3.100000E+00 -3.400000E+00  6.704716E-03
 3.100000E+00 -3.350000E+00  6.995296E-03
 3.100000E+00 -3.300000E+00  7.281607E-03
 3.100000E+00 -3.250000E+00  7.563258E-03
 3.100000E+00 -3.200000E+00  7.839925E-03
 3.100000E+00 -3.150000E+00  8.111346E-03
 3.100000E+00 -3.100000E+00  8.377319E-03
 3.100000E+00 -3.050000E+00  8.637693E-03
 3.100000E+00 -3.000000E+00  8.892368E-03
 3.100000E+00 -2.950000E+00  9.141286E-03
 3.100000E+00 -2.900000E+00  9.384427E-03
 3.100000E+00 -2.850000E+00  9.621803E-03
 3.100000E+00 -2.800000E+00  9.853450E-03
 3.100000E+00 -2.750000E+00  1.007942E-02
 3.100000E+00 -2.700000E+00  1.029980E-02
 3.100000E+00 -2.650000E+00  1.051465E-02
 3.100000E+00 -2.600000E+00  1.072405E-02
 3.100000E+00 -2.550000E+00  1.092811E-02
 3.100000E+00 -2.500000E+00  1.112690E-02
 3.100000E+00 -2.450000E+00  1.132050E-02
 3.100000E+00 -2.400000E+00  1.150898E-02
 3.100000E+00 -2.350000E+00  1.169240E-02
 3.100000E+00 -2.300000E+00  1.187079E-02
 3.100000E+00 -2.250000E+00  1.204417E-02
 3.100000E+00 -2.200000E+00  1.221251E-02
 3.100000E+00 -2.150000E+00  1.237574E-02
 3.100000E+00 -2.100000E+00  1.253377E-02
 3.100000E+00 -2.050000E+00  1.268641E-02
 3.100000E+00 -2.000000E+00  1.283344E-02
 3.100000E+00 -1.950000E+00  1.297452E-02
 3.100000E+00 -1.900000E+00  1.310924E-02
 3.100000E+00 -1.850000E+00  1.323708E-02
 3.100000E+00 -1.800000E+00  1.335737E-02
 3.100000E+00 -1.750000E+00  1.346931E-02
 3.100000E+00 -1.700000E+00  1.357186E-02
 3.100000E+00 -1.650000E+00  1.366377E-02
 3.100000E+00 -1.600000E+00  1.374351E-02
 3.100000E+00 -1.550000E+00  1.380919E-02
 3.100000E+00 -1.500000E+00  1.385851E-02
 3.100000E+00 -1.450000E+00  1.388873E-02
 3.100000E+00 -1.400000E+00  1.389661E-02
 3.100000E+00 -1.350000E+00  1.387836E-02
 3.100000E+00 -1.300000E+00  1.382970E-02
 3.100000E+00 -1.250000E+00  1.374593E-02
 3.100000E+00 -1.200000E+00  1.362210E-02
 3.100000E+00 -1.150000E+00  1.345338E-02
 3.100000E+00 -1.100000E+00  1.323550E-02
 3.100000E+00 -1.050000E+00  1.296547E-02
 3.100000E+00 -1.000000E+00  1.264245E-02
 3.100000E+00 -9.500000E-01  1.226876E-02
 3.100000E+00 -9.000000E-01  1.185098E-02
 3.100000E+00 -8.500000E-01  1.140088E-02
 3.100000E+00 -8.000000E-01  1.093591E-02
 3.100000E+00 -7.500000E-01  1.047908E-02
 3.100000E+00 -7.000000E-01  1.005765E-02
 3.100000E+00 -6.500000E-01  9.700937E-03
 3.100000E+00 -6.000000E-01  9.436978E-03
 3.100000E+00 -5.500000E-01  9.288848E-03
 3.100000E+00 -5.000000E-01  9.271208E-03
 3.100000E+00 -4.500000E-01  9.387974E-03
 3.100000E+00 -4.000000E-01  9.631684E-03
 3.100000E+00 -3.500000E-01  9.984739E-03
 3.100000E+00 -3.000000E-01  1.042219E-02
 3.100000E+00 -2.500000E-01  1.091535E-02
 3.100000E+00 -2.000000E-01  1.143546E-02
 3.100000E+00 -1.500000E-01  1.195661E-02
 3.100000E+00 -1.000000E-01  1.245772E-02
 3.100000E+00 -5.000000E-02  1.292335E-02
 3.100000E+00  0.000000E+00  1.334362E-02
 3.100000E+00  5.000000E-02  1.371350E-02
 3.100000E+00  1.000000E-01  1.403183E-02
 3.100000E+00  1.500000E-01  1.430021E-02
 3.100000E+00  2.000000E-01  1.452204E-02
 3.100000E+00  2.500000E-01  1.470172E-02
 3.100000E+00  3.000000E-01  1.484402E-02
 3.100000E+00  3.500000E-01  1.495373E-02
 3.100000E+00  4.000000E-01  1.503531E-02
 3.100000E+00  4.500000E-01  1.509283E-02
 3.100000E+00  5.000000E-01  1.512988E-02
 3.100000E+00  5.500000E-01  1.514954E-02
 3.100000E+00  6.000000E-01  1.515444E-02
 3.100000E+00  6.500000E-01  1.514680E-02
 3.100000E+00  7.000000E-01  1.512843E-02
 3.100000E+00  7.500000E-01  1.510082E-02
 3.100000E+00  8.000000E-01  1.506516E-02
 3.100000E+00  8.500000E-01  1.502240E-02
 3.100000E+00  9.000000E-01  1.497329E-02
 3.100000E+00  9.500000E-01  1.491842E-02
 3.100000E+00  1.000000E+00  1.485827E-02
 3.100000E+00  1.050000E+00  1.479323E-02
 3.100000E+00  1.100000E+00  1.472362E-02
 3.100000E+00  1.150000E+00  1.464974E-02
 3.100000E+00  1.200000E+00  1.457184E-02
 3.100000E+00  1.250000E+00  1.449015E-02
 3.100000E+00  1.300000E+00  1.440486E-02
 3.100000E+00  1.350000E+00  1.431616E-02
 3.100000E+00  1.400000E+00  1.422420E-02
 3.100000E+00  1.450000E+00  1.412911E-02
 3.100000E+00  1.500000E+00  1.403100E-02
 3.100000E+00  1.550000E+00  1.392998E-02
 3.100000E+00  1.600000E+00  1.382611E-02
 3.100000E+00  1.650000E+00  1.371945E-02
 3.100000E+00  1.700000E+00  1.361003E-02
 3.100000E+00  1.750000E+00  1.349786E-02
 3.100000E+00  1.800000E+00  1.338289E-02
 3.100000E+00  1.850000E+00  1.326507E-02
 3.100000E+00  1.900000E+00  1.314430E-02
 3.100000E+00  1.950000E+00  1.302046E-02
 3.100000E+00  2.000000E+00  1.289337E-02
 3.100000E+00  2.050000E+00  1.276285E-02
 3.100000E+00  2.100000E+00  1.262865E-02
 3.100000E+00  2.150000E+00  1.249053E-02
 3.100000E+00  2.200000E+00  1.234820E-02
 3.100000E+00  2.250000E+00  1.220135E-02
 3.100000E+00  2.300000E+00  1.204968E-02
 3.100000E+00  2.350000E+00  1.189288E-02
 3.100000E+00  2.400000E+00  1.173067E-02
 3.100000E+00  2.450000E+00  1.156279E-02
 3.100000E+00  2.500000E+00  1.138901E-02
 3.100000E+00  2.550000E+00  1.120913E-02
 3.100000E+00  2.600000E+00  1.102298E-02
 3.100000E+00  2.650000E+00  1.083038E-02
 3.100000E+00  2.700000E+00  1.063118E-02
 3.100000E+00  2.750000E+00  1.042525E-02
 3.100000E+00  2.800000E+00  1.021244E-02
 3.100000E+00  2.850000E+00  9.992616E-03
 3.100000E+00  2.900000E+00  9.765666E-03
 3.100000E+00  2.950000E+00  9.531496E-03
 3.100000E+00  3.000000E+00  9.290046E-03
 3.100000E+00  3.050000E+00  9.041305E-03
 3.100000E+00  3.100000E+00  8.785312E-03
 3.100000E+00  3.150000E+00  8.522170E-03
 3.100000E+00  3.200000E+00  8.252043E-03
 3.100000E+00  3.250000E+00  7.975156E-03
 3.100000E+00  3.300000E+00  7.691795E-03
 3.100000E+00  3.350000E+00  7.402304E-03
 3.100000E+00  3.400000E+00  7.107092E-03
 3.100000E+00  3.450000E+00  6.806636E-03
 3.100000E+00  3.500000E+00  6.501494E-03
 3.100000E+00  3.550000E+00  6.192319E-03
 3.100000E+00  3.600000E+00  5.879872E-03
 3.100000E+00  3.650000E+00  5.565032E-03
 3.100000E+00  3.700000E+00  5.248804E-03
 3.100000E+00  3.750000E+00  4.932310E-03
 3.100000E+00  3.800000E+00  4.616787E-03
 3.100000E+00  3.850000E+00  4.303566E-03
 3.100000E+00  3.900000E+00  3.994051E-03
 3.100000E+00  3.950000E+00  3.689701E-03
 3.100000E+00  4.000000E+00  3.391995E-03
 3.100000E+00  4.050000E+00  3.102412E-03
 3.100000E+00  4.100000E+00  2.822397E-03
 3.100000E+00  4.150000E+00  2.553328E-03
 3.100000E+00  4.200000E+00  2.296486E-03
 3.100000E+00  4.250000E+00  2.053017E-03
 3.100000E+00  4.300000E+00  1.823902E-03
 3.100000E+00  4.350000E+00  1.609926E-03
 3.100000E+00  4.400000E+00  1.411655E-03
 3.100000E+00  4.450000E+00  1.229418E-03
 3.100000E+00  4.500000E+00  1.063302E-03
 3.100000E+00  4.550000E+00  9.131521E-04
 3.100000E+00  4.600000E+00  7.785887E-04
 3.100000E+00  4.650000E+00  6.590297E-04
 3.100000E+00  4.700000E+00  5.537218E-04
 3.100000E+00  4.750000E+00  4.617749E-04
 3.100000E+00  4.800000E+00  3.821988E-04
 3.100000E+00  4.850000E+00  3.139374E-04
 3.100000E+00  4.900000E+00  2.559021E-04
 3.100000E+00  4.950000E+00  2.070002E-04
 3.100000E+00  5.000000E+00  1.661618E-04
 3.100000E+00  5.050000E+00  1.323604E-04
 3.100000E+00  5.100000E+00  1.046311E-04
 3.100000E+00  5.150000E+00  8.208292E-05
 3.100000E+00  5.200000E+00  6.390746E-05
 3.100000E+00  5.250000E+00  4.938281E-05
 3.100000E+00  5.300000E+00  3.787423E-05
 3.100000E+00  5.350000E+00  2.883176E-05
 3.100000E+00  5.400000E+00  2.178552E-05
 3.100000E+00  5.450000E+00  1.633936E-05
 3.100000E+00  5.500000E+00  1.216355E-05
 3.100000E+00  5.550000E+00  8.986951E-06
 3.100000E+00  5.600000E+00  6.589201E-06
 3.100000E+00  5.650000E+00  4.793188E-06
 3.100000E+00  5.700000E+00  3.458110E-06
 3.100000E+00  5.750000E+00  2.473206E-06
 3.100000E+00  5.800000E+00  1.752224E-06
 3.100000E+00  5.850000E+00  1.228625E-06
 3.100000E+00  5.900000E+00  8.515093E-07
 3.100000E+00  5.950000E+00  5.822366E-07
 3.100000E+00  6.000000E+00  3.916900E-07
 3.100000E+00  6.050000E+00  2.581063E-07
 3.100000E+00  6.100000E+00  1.653784E-07
 3.100000E+00  6.150000E+00  1.017355E-07
 3.100000E+00  6.200000E+00  5.871920E-08
 3.100000E+00  6.250000E+00  3.038680E-08
 3.100000E+00  6.300000E+00  1.269733E-08
 3.100000E+00  6.350000E+00  3.054885E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  3.530853E-09
 3.150000E+00 -6.300000E+00  1.459806E-08
 3.150000E+00 -6.250000E+00  3.463958E-08
 3.150000E+00 -6.200000E+00  6.618600E-08
 3.150000E+00 -6.150000E+00  1.131397E-07
 3.150000E+00 -6.100000E+00  1.811980E-07
 3.150000E+00 -6.050000E+00  2.784263E-07
 3.150000E+00 -6.000000E+00  4.159939E-07
 3.150000E+00 -5.950000E+00  6.091048E-07
 3.150000E+00 -5.900000E+00  8.781573E-07
 3.150000E+00 -5.850000E+00  1.250185E-06
 3.150000E+00 -5.800000E+00  1.760628E-06
 3.150000E+00 -5.750000E+00  2.455503E-06
 3.150000E+00 -5.700000E+00  3.394022E-06
 3.150000E+00 -5.650000E+00  4.651745E-06
 3.150000E+00 -5.600000E+00  6.324306E-06
 3.150000E+00 -5.550000E+00  8.531758E-06
 3.150000E+00 -5.500000E+00  1.142352E-05
 3.150000E+00 -5.450000E+00  1.518384E-05
 3.150000E+00 -5.400000E+00  2.003769E-05
 3.150000E+00 -5.350000E+00  2.625676E-05
 3.150000E+00 -5.300000E+00  3.416556E-05
 3.150000E+00 -5.250000E+00  4.414705E-05
 3.150000E+00 -5.200000E+00  5.664786E-05
 3.150000E+00 -5.150000E+00  7.218240E-05
 3.150000E+00 -5.100000E+00  9.133578E-05
 3.150000E+00 -5.050000E+00  1.147648E-04
 3.150000E+00 -5.000000E+00  1.431971E-04
 3.150000E+00 -4.950000E+00  1.774266E-04
 3.150000E+00 -4.900000E+00  2.183066E-04
 3.150000E+00 -4.850000E+00  2.667379E-04
 3.150000E+00 -4.800000E+00  3.236531E-04
 3.150000E+00 -4.750000E+00  3.899964E-04
 3.150000E+00 -4.700000E+00  4.667005E-04
 3.150000E+00 -4.650000E+00  5.546600E-04
 3.150000E+00 -4.600000E+00  6.547045E-04
 3.150000E+00 -4.550000E+00  7.675726E-04
 3.150000E+00 -4.500000E+00  8.938873E-04
 3.150000E+00 -4.450000E+00  1.034135E-03
 3.150000E+00 -4.400000E+00  1.188645E-03
 3.150000E+00 -4.350000E+00  1.357582E-03
 3.150000E+00 -4.300000E+00  1.540926E-03
 3.150000E+00 -4.250000E+00  1.738477E-03
 3.150000E+00 -4.200000E+00  1.949847E-03
 3.150000E+00 -4.150000E+00  2.174471E-03
 3.150000E+00 -4.100000E+00  2.411611E-03
 3.150000E+00 -4.050000E+00  2.660373E-03
 3.150000E+00 -4.000000E+00  2.919727E-03
 3.150000E+00 -3.950000E+00  3.188530E-03
 3.150000E+00 -3.900000E+00  3.465554E-03
 3.150000E+00 -3.850000E+00  3.749518E-03
 3.150000E+00 -3.800000E+00  4.039123E-03
 3.150000E+00 -3.750000E+00  4.333082E-03
 3.150000E+00 -3.700000E+00  4.630151E-03
 3.150000E+00 -3.650000E+00  4.929153E-03
 3.150000E+00 -3.600000E+00  5.228991E-03
 3.150000E+00 -3.550000E+00  5.528665E-03
 3.150000E+00 -3.500000E+00  5.827273E-03
 3.150000E+00 -3.450000E+00  6.124010E-03
 3.150000E+00 -3.400000E+00  6.418164E-03
 3.150000E+00 -3.350000E+00  6.709114E-03
 3.150000E+00 -3.300000E+00  6.996318E-03
 3.150000E+00 -3.250000E+00  7.279312E-03
 3.150000E+00 -3.200000E+00  7.557705E-03
 3.150000E+00 -3.150000E+00  7.831173E-03
 3.150000E+00 -3.100000E+00  8.099458E-03
 3.150000E+00 -3.050000E+00  8.362361E-03
 3.150000E+00 -3.000000E+00  8.619738E-03
 3.150000E+00 -2.950000E+00  8.871493E-03
 3.150000E+00 -2.900000E+00  9.117571E-03
 3.150000E+00 -2.850000E+00  9.357950E-03
 3.150000E+00 -2.800000E+00  9.592637E-03
 3.150000E+00 -2.750000E+00  9.821661E-03
 3.150000E+00 -2.700000E+00  1.004507E-02
 3.150000E+00 -2.650000E+00  1.026292E-02
 3.150000E+00 -2.600000E+00  1.047529E-02
 3.150000E+00 -2.550000E+00  1.068226E-02
 3.150000E+00 -2.500000E+00  1.088389E-02
 3.150000E+00 -2.450000E+00  1.108029E-02
 3.150000E+00 -2.400000E+00  1.127150E-02
 3.150000E+00 -2.350000E+00  1.145759E-02
 3.150000E+00 -2.300000E+00  1.163861E-02
 3.150000E+00 -2.250000E+00  1.181458E-02
 3.150000E+00 -2.200000E+00  1.198547E-02
 3.150000E+00 -2.150000E+00  1.215125E-02
 3.150000E+00 -2.100000E+00  1.231182E-02
 3.150000E+00 -2.050000E+00  1.246703E-02
 3.150000E+00 -2.000000E+00  1.261667E-02
 3.150000E+00 -1.950000E+00  1.276047E-02
 3.150000E+00 -1.900000E+00  1.289806E-02
 3.150000E+00 -1.850000E+00  1.302899E-02
 3.150000E+00 -1.800000E+00  1.315267E-02
 3.150000E+00 -1.750000E+00  1.326841E-02
 3.150000E+00 -1.700000E+00  1.337534E-02
 3.150000E+00 -1.650000E+00  1.347239E-02
 3.150000E+00 -1.600000E+00  1.355825E-02
 3.150000E+00 -1.550000E+00  1.363135E-02
 3.150000E+00 -1.500000E+00  1.368977E-02
 3.150000E+00 -1.450000E+00  1.373127E-02
 3.150000E+00 -1.400000E+00  1.375318E-02
 3.150000E+00 -1.350000E+00  1.375247E-02
 3.150000E+00 -1.300000E+00  1.372574E-02
 3.150000E+00 -1.250000E+00  1.366930E-02
 3.150000E+00 -1.200000E+00  1.357941E-02
 3.150000E+00 -1.150000E+00  1.345249E-02
 3.150000E+00 -1.100000E+00  1.328557E-02
 3.150000E+00 -1.050000E+00  1.307681E-02
 3.150000E+00 -1.000000E+00  1.282618E-02
 3.150000E+00 -9.500000E-01  1.253621E-02
 3.150000E+00 -9.000000E-01  1.221274E-02
 3.150000E+00 -8.500000E-01  1.186556E-02
 3.150000E+00 -8.000000E-01  1.150865E-02
 3.150000E+00 -7.500000E-01  1.115992E-02
 3.150000E+00 -7.000000E-01  1.084021E-02
 3.150000E+00 -6.500000E-01  1.057157E-02
 3.150000E+00 -6.000000E-01  1.037488E-02
 3.150000E+00 -5.500000E-01  1.026719E-02
 3.150000E+00 -5.000000E-01  1.025929E-02
 3.150000E+00 -4.500000E-01  1.035414E-02
 3.150000E+00 -4.000000E-01  1.054637E-02
 3.150000E+00 -3.500000E-01  1.082314E-02
 3.150000E+00 -3.000000E-01  1.116609E-02
 3.150000E+00 -2.500000E-01  1.155389E-02
 3.150000E+00 -2.000000E-01  1.196480E-02
 3.150000E+00 -1.500000E-01  1.237892E-02
 3.150000E+00 -1.000000E-01  1.277967E-02
 3.150000E+00 -5.000000E-02  1.315454E-02
 3.150000E+00  0.000000E+00  1.349513E-02
 3.150000E+00  5.000000E-02  1.379676E-02
 3.150000E+00  1.000000E-01  1.405782E-02
 3.150000E+00  1.500000E-01  1.427892E-02
 3.150000E+00  2.000000E-01  1.446225E-02
 3.150000E+00  2.500000E-01  1.461090E-02
 3.150000E+00  3.000000E-01  1.472842E-02
 3.150000E+00  3.500000E-01  1.481843E-02
 3.150000E+00  4.000000E-01  1.488443E-02
 3.150000E+00  4.500000E-01  1.492965E-02
 3.150000E+00  5.000000E-01  1.495699E-02
 3.150000E+00  5.500000E-01  1.496899E-02
 3.150000E+00  6.000000E-01  1.496785E-02
 3.150000E+00  6.500000E-01  1.495541E-02
 3.150000E+00  7.000000E-01  1.493323E-02
 3.150000E+00  7.500000E-01  1.490260E-02
 3.150000E+00  8.000000E-01  1.486454E-02
 3.150000E+00  8.500000E-01  1.481989E-02
 3.150000E+00  9.000000E-01  1.476930E-02
 3.150000E+00  9.500000E-01  1.471329E-02
 3.150000E+00  1.000000E+00  1.465230E-02
 3.150000E+00  1.050000E+00  1.458666E-02
 3.150000E+00  1.100000E+00  1.451666E-02
 3.150000E+00  1.150000E+00  1.444256E-02
 3.150000E+00  1.200000E+00  1.436459E-02
 3.150000E+00  1.250000E+00  1.428293E-02
 3.150000E+00  1.300000E+00  1.419777E-02
 3.150000E+00  1.350000E+00  1.410923E-02
 3.150000E+00  1.400000E+00  1.401746E-02
 3.150000E+00  1.450000E+00  1.392254E-02
 3.150000E+00  1.500000E+00  1.382457E-02
 3.150000E+00  1.550000E+00  1.372360E-02
 3.150000E+00  1.600000E+00  1.361969E-02
 3.150000E+00  1.650000E+00  1.351286E-02
 3.150000E+00  1.700000E+00  1.340312E-02
 3.150000E+00  1.750000E+00  1.329043E-02
 3.150000E+00  1.800000E+00  1.317474E-02
 3.150000E+00  1.850000E+00  1.305596E-02
 3.150000E+00  1.900000E+00  1.293398E-02
 3.150000E+00  1.950000E+00  1.280866E-02
 3.150000E+00  2.000000E+00  1.267983E-02
 3.150000E+00  2.050000E+00  1.254730E-02
 3.150000E+00  2.100000E+00  1.241085E-02
 3.150000E+00  2.150000E+00  1.227025E-02
 3.150000E+00  2.200000E+00  1.212524E-02
 3.150000E+00  2.250000E+00  1.197555E-02
 3.150000E+00  2.300000E+00  1.182091E-02
 3.150000E+00  2.350000E+00  1.166107E-02
 3.150000E+00  2.400000E+00  1.149576E-02
 3.150000E+00  2.450000E+00  1.132476E-02
 3.150000E+00  2.500000E+00  1.114787E-02
 3.150000E+00  2.550000E+00  1.096491E-02
 3.150000E+00  2.600000E+00  1.077571E-02
 3.150000E+00  2.650000E+00  1.058013E-02
 3.150000E+00  2.700000E+00  1.037804E-02
 3.150000E+00  2.750000E+00  1.016928E-02
 3.150000E+00  2.800000E+00  9.953753E-03
 3.150000E+00  2.850000E+00  9.731323E-03
 3.150000E+00  2.900000E+00  9.501893E-03
 3.150000E+00  2.950000E+00  9.265385E-03
 3.150000E+00  3.000000E+00  9.021757E-03
 3.150000E+00  3.050000E+00  8.771016E-03
 3.150000E+00  3.100000E+00  8.513226E-03
 3.150000E+00  3.150000E+00  8.248512E-03
 3.150000E+00  3.200000E+00  7.977068E-03
 3.150000E+00  3.250000E+00  7.699154E-03
 3.150000E+00  3.300000E+00  7.415095E-03
 3.150000E+00  3.350000E+00  7.125283E-03
 3.150000E+00  3.400000E+00  6.830178E-03
 3.150000E+00  3.450000E+00  6.530315E-03
 3.150000E+00  3.500000E+00  6.226316E-03
 3.150000E+00  3.550000E+00  5.918900E-03
 3.150000E+00  3.600000E+00  5.608895E-03
 3.150000E+00  3.650000E+00  5.297246E-03
 3.150000E+00  3.700000E+00  4.985015E-03
 3.150000E+00  3.750000E+00  4.673377E-03
 3.150000E+00  3.800000E+00  4.363607E-03
 3.150000E+00  3.850000E+00  4.057060E-03
 3.150000E+00  3.900000E+00  3.755149E-03
 3.150000E+00  3.950000E+00  3.459315E-03
 3.150000E+00  4.000000E+00  3.171005E-03
 3.150000E+00  4.050000E+00  2.891638E-03
 3.150000E+00  4.100000E+00  2.622577E-03
 3.150000E+00  4.150000E+00  2.365099E-03
 3.150000E+00  4.200000E+00  2.120359E-03
 3.150000E+00  4.250000E+00  1.889363E-03
 3.150000E+00  4.300000E+00  1.672941E-03
 3.150000E+00  4.350000E+00  1.471718E-03
 3.150000E+00  4.400000E+00  1.286100E-03
 3.150000E+00  4.450000E+00  1.116262E-03
 3.150000E+00  4.500000E+00  9.621440E-04
 3.150000E+00  4.550000E+00  8.234651E-04
 3.150000E+00  4.600000E+00  6.997363E-04
 3.150000E+00  4.650000E+00  5.902895E-04
 3.150000E+00  4.700000E+00  4.943087E-04
 3.150000E+00  4.750000E+00  4.108653E-04
 3.150000E+00  4.800000E+00  3.389530E-04
 3.150000E+00  4.850000E+00  2.775210E-04
 3.150000E+00  4.900000E+00  2.255038E-04
 3.150000E+00  4.950000E+00  1.818471E-04
 3.150000E+00  5.000000E+00  1.455303E-04
 3.150000E+00  5.050000E+00  1.155850E-04
 3.150000E+00  5.100000E+00  9.110895E-05
 3.150000E+00  5.150000E+00  7.127645E-05
 3.150000E+00  5.200000E+00  5.534414E-05
 3.150000E+00  5.250000E+00  4.265333E-05
 3.150000E+00  5.300000E+00  3.262900E-05
 3.150000E+00  5.350000E+00  2.477622E-05
 3.150000E+00  5.400000E+00  1.867467E-05
 3.150000E+00  5.450000E+00  1.397193E-05
 3.150000E+00  5.500000E+00  1.037613E-05
 3.150000E+00  5.550000E+00  7.648304E-06
 3.150000E+00  5.600000E+00  5.594964E-06
 3.150000E+00  5.650000E+00  4.061158E-06
 3.150000E+00  5.700000E+00  2.924097E-06
 3.150000E+00  5.750000E+00  2.087493E-06
 3.150000E+00  5.800000E+00  1.476608E-06
 3.150000E+00  5.850000E+00  1.033987E-06
 3.150000E+00  5.900000E+00  7.158422E-07
 3.150000E+00  5.950000E+00  4.890690E-07
 3.150000E+00  6.000000E+00  3.288216E-07
 3.150000E+00  6.050000E+00  2.166014E-07
 3.150000E+00  6.100000E+00  1.387638E-07
 3.150000E+00  6.150000E+00  8.536609E-08
 3.150000E+00  6.200000E+00  4.928039E-08
 3.150000E+00  6.250000E+00  2.550946E-08
 3.150000E+00  6.300000E+00  1.066248E-08
 3.150000E+00  6.350000E+00  2.565898E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.925131E-09
 3.200000E+00 -6.300000E+00  1.208499E-08
 3.200000E+00 -6.250000E+00  2.864585E-08
 3.200000E+00 -6.200000E+00  5.466694E-08
 3.200000E+00 -6.150000E+00  9.333853E-08
 3.200000E+00 -6.100000E+00  1.493430E-07
 3.200000E+00 -6.050000E+00  2.293427E-07
 3.200000E+00 -6.000000E+00  3.426089E-07
 3.200000E+00 -5.950000E+00  5.018160E-07
 3.200000E+00 -5.900000E+00  7.240336E-07
 3.200000E+00 -5.850000E+00  1.031955E-06
 3.200000E+00 -5.800000E+00  1.455413E-06
 3.200000E+00 -5.750000E+00  2.033241E-06
 3.200000E+00 -5.700000E+00  2.815542E-06
 3.200000E+00 -5.650000E+00  3.866444E-06
 3.200000E+00 -5.600000E+00  5.267398E-06
 3.200000E+00 -5.550000E+00  7.121073E-06
 3.200000E+00 -5.500000E+00  9.555846E-06
 3.200000E+00 -5.450000E+00  1.273084E-05
 3.200000E+00 -5.400000E+00  1.684136E-05
 3.200000E+00 -5.350000E+00  2.212466E-05
 3.200000E+00 -5.300000E+00  2.886564E-05
 3.200000E+00 -5.250000E+00  3.740252E-05
 3.200000E+00 -5.200000E+00  4.813197E-05
 3.200000E+00 -5.150000E+00  6.151368E-05
 3.200000E+00 -5.100000E+00  7.807389E-05
 3.200000E+00 -5.050000E+00  9.840762E-05
 3.200000E+00 -5.000000E+00  1.231792E-04
 3.200000E+00 -4.950000E+00  1.531205E-04
 3.200000E+00 -4.900000E+00  1.890257E-04
 3.200000E+00 -4.850000E+00  2.317432E-04
 3.200000E+00 -4.800000E+00  2.821624E-04
 3.200000E+00 -4.750000E+00  3.411969E-04
 3.200000E+00 -4.700000E+00  4.097634E-04
 3.200000E+00 -4.650000E+00  4.887588E-04
 3.200000E+00 -4.600000E+00  5.790347E-04
 3.200000E+00 -4.550000E+00  6.813725E-04
 3.200000E+00 -4.500000E+00  7.964599E-04
 3.200000E+00 -4.450000E+00  9.248688E-04
 3.200000E+00 -4.400000E+00  1.067036E-03
 3.200000E+00 -4.350000E+00  1.223245E-03
 3.200000E+00 -4.300000E+00  1.393615E-03
 3.200000E+00 -4.250000E+00  1.578089E-03
 3.200000E+00 -4.200000E+00  1.776431E-03
 3.200000E+00 -4.150000E+00  1.988223E-03
 3.200000E+00 -4.100000E+00  2.212875E-03
 3.200000E+00 -4.050000E+00  2.449631E-03
 3.200000E+00 -4.000000E+00  2.697588E-03
 3.200000E+00 -3.950000E+00  2.955715E-03
 3.200000E+00 -3.900000E+00  3.222878E-03
 3.200000E+00 -3.850000E+00  3.497873E-03
 3.200000E+00 -3.800000E+00  3.779455E-03
 3.200000E+00 -3.750000E+00  4.066371E-03
 3.200000E+00 -3.700000E+00  4.357388E-03
 3.200000E+00 -3.650000E+00  4.651319E-03
 3.200000E+00 -3.600000E+00  4.947043E-03
 3.200000E+00 -3.550000E+00  5.243517E-03
 3.200000E+00 -3.500000E+00  5.539786E-03
 3.200000E+00 -3.450000E+00  5.834981E-03
 3.200000E+00 -3.400000E+00  6.128323E-03
 3.200000E+00 -3.350000E+00  6.419115E-03
 3.200000E+00 -3.300000E+00  6.706742E-03
 3.200000E+00 -3.250000E+00  6.990667E-03
 3.200000E+00 -3.200000E+00  7.270429E-03
 3.200000E+00 -3.150000E+00  7.545639E-03
 3.200000E+00 -3.100000E+00  7.815979E-03
 3.200000E+00 -3.050000E+00  8.081199E-03
 3.200000E+00 -3.000000E+00  8.341107E-03
 3.200000E+00 -2.950000E+00  8.595563E-03
 3.200000E+00 -2.900000E+00  8.844474E-03
 3.200000E+00 -2.850000E+00  9.087780E-03
 3.200000E+00 -2.800000E+00  9.325456E-03
 3.200000E+00 -2.750000E+00  9.557500E-03
 3.200000E+00 -2.700000E+00  9.783936E-03
 3.200000E+00 -2.650000E+00  1.000480E-02
 3.200000E+00 -2.600000E+00  1.022016E-02
 3.200000E+00 -2.550000E+00  1.043007E-02
 3.200000E+00 -2.500000E+00  1.063461E-02
 3.200000E+00 -2.450000E+00  1.083385E-02
 3.200000E+00 -2.400000E+00  1.102786E-02
 3.200000E+00 -2.350000E+00  1.121671E-02
 3.200000E+00 -2.300000E+00  1.140043E-02
 3.200000E+00 -2.250000E+00  1.157905E-02
 3.200000E+00 -2.200000E+00  1.175257E-02
 3.200000E+00 -2.150000E+00  1.192096E-02
 3.200000E+00 -2.100000E+00  1.208413E-02
 3.200000E+00 -2.050000E+00  1.224197E-02
 3.200000E+00 -2.000000E+00  1.239430E-02
 3.200000E+00 -1.950000E+00  1.254087E-02
 3.200000E+00 -1.900000E+00  1.268138E-02
 3.200000E+00 -1.850000E+00  1.281543E-02
 3.200000E+00 -1.800000E+00  1.294253E-02
 3.200000E+00 -1.750000E+00  1.306210E-02
 3.200000E+00 -1.700000E+00  1.317338E-02
 3.200000E+00 -1.650000E+00  1.327550E-02
 3.200000E+00 -1.600000E+00  1.336735E-02
 3.200000E+00 -1.550000E+00  1.344765E-02
 3.200000E+00 -1.500000E+00  1.351484E-02
 3.200000E+00 -1.450000E+00  1.356708E-02
 3.200000E+00 -1.400000E+00  1.360225E-02
 3.200000E+00 -1.350000E+00  1.361793E-02
 3.200000E+00 -1.300000E+00  1.361148E-02
 3.200000E+00 -1.250000E+00  1.358009E-02
 3.200000E+00 -1.200000E+00  1.352096E-02
 3.200000E+00 -1.150000E+00  1.343154E-02
 3.200000E+00 -1.100000E+00  1.330984E-02
 3.200000E+00 -1.050000E+00  1.315485E-02
 3.200000E+00 -1.000000E+00  1.296705E-02
 3.200000E+00 -9.500000E-01  1.274895E-02
 3.200000E+00 -9.000000E-01  1.250559E-02
 3.200000E+00 -8.500000E-01  1.224494E-02
 3.200000E+00 -8.000000E-01  1.197799E-02
 3.200000E+00 -7.500000E-01  1.171847E-02
 3.200000E+00 -7.000000E-01  1.148208E-02
 3.200000E+00 -6.500000E-01  1.128516E-02
 3.200000E+00 -6.000000E-01  1.114304E-02
 3.200000E+00 -5.500000E-01  1.106814E-02
 3.200000E+00 -5.000000E-01  1.106831E-02
 3.200000E+00 -4.500000E-01  1.114575E-02
 3.200000E+00 -4.000000E-01  1.129667E-02
 3.200000E+00 -3.500000E-01  1.151185E-02
 3.200000E+00 -3.000000E-01  1.177799E-02
 3.200000E+00 -2.500000E-01  1.207944E-02
 3.200000E+00 -2.000000E-01  1.240006E-02
 3.200000E+00 -1.500000E-01  1.272480E-02
 3.200000E+00 -1.000000E-01  1.304085E-02
 3.200000E+00 -5.000000E-02  1.333825E-02
 3.200000E+00  0.000000E+00  1.361006E-02
 3.200000E+00  5.000000E-02  1.385211E-02
 3.200000E+00  1.000000E-01  1.406257E-02
 3.200000E+00  1.500000E-01  1.424144E-02
 3.200000E+00  2.000000E-01  1.438999E-02
 3.200000E+00  2.500000E-01  1.451031E-02
 3.200000E+00  3.000000E-01  1.460494E-02
 3.200000E+00  3.500000E-01  1.467659E-02
 3.200000E+00  4.000000E-01  1.472792E-02
 3.200000E+00  4.500000E-01  1.476146E-02
 3.200000E+00  5.000000E-01  1.477950E-02
 3.200000E+00  5.500000E-01  1.478409E-02
 3.200000E+00  6.000000E-01  1.477703E-02
 3.200000E+00  6.500000E-01  1.475985E-02
 3.200000E+00  7.000000E-01  1.473387E-02
 3.200000E+00  7.500000E-01  1.470017E-02
 3.200000E+00  8.000000E-01  1.465963E-02
 3.200000E+00  8.500000E-01  1.461297E-02
 3.200000E+00  9.000000E-01  1.456077E-02
 3.200000E+00  9.500000E-01  1.450346E-02
 3.200000E+00  1.000000E+00  1.444143E-02
 3.200000E+00  1.050000E+00  1.437498E-02
 3.200000E+00  1.100000E+00  1.430436E-02
 3.200000E+00  1.150000E+00  1.422980E-02
 3.200000E+00  1.200000E+00  1.415148E-02
 3.200000E+00  1.250000E+00  1.406958E-02
 3.200000E+00  1.300000E+00  1.398422E-02
 3.200000E+00  1.350000E+00  1.389553E-02
 3.200000E+00  1.400000E+00  1.380359E-02
 3.200000E+00  1.450000E+00  1.370849E-02
 3.200000E+00  1.500000E+00  1.361028E-02
 3.200000E+00  1.550000E+00  1.350900E-02
 3.200000E+00  1.600000E+00  1.340469E-02
 3.200000E+00  1.650000E+00  1.329734E-02
 3.200000E+00  1.700000E+00  1.318694E-02
 3.200000E+00  1.750000E+00  1.307343E-02
 3.200000E+00  1.800000E+00  1.295675E-02
 3.200000E+00  1.850000E+00  1.283679E-02
 3.200000E+00  1.900000E+00  1.271342E-02
 3.200000E+00  1.950000E+00  1.258650E-02
 3.200000E+00  2.000000E+00  1.245586E-02
 3.200000E+00  2.050000E+00  1.232131E-02
 3.200000E+00  2.100000E+00  1.218264E-02
 3.200000E+00  2.150000E+00  1.203965E-02
 3.200000E+00  2.200000E+00  1.189209E-02
 3.200000E+00  2.250000E+00  1.173973E-02
 3.200000E+00  2.300000E+00  1.158232E-02
 3.200000E+00  2.350000E+00  1.141963E-02
 3.200000E+00  2.400000E+00  1.125145E-02
 3.200000E+00  2.450000E+00  1.107755E-02
 3.200000E+00  2.500000E+00  1.089777E-02
 3.200000E+00  2.550000E+00  1.071193E-02
 3.200000E+00  2.600000E+00  1.051989E-02
 3.200000E+00  2.650000E+00  1.032151E-02
 3.200000E+00  2.700000E+00  1.011667E-02
 3.200000E+00  2.750000E+00  9.905255E-03
 3.200000E+00  2.800000E+00  9.687145E-03
 3.200000E+00  2.850000E+00  9.462243E-03
 3.200000E+00  2.900000E+00  9.230469E-03
 3.200000E+00  2.950000E+00  8.991766E-03
 3.200000E+00  3.000000E+00  8.746118E-03
 3.200000E+00  3.050000E+00  8.493557E-03
 3.200000E+00  3.100000E+00  8.234177E-03
 3.200000E+00  3.150000E+00  7.968135E-03
 3.200000E+00  3.200000E+00  7.695660E-03
 3.200000E+00  3.250000E+00  7.417049E-03
 3.200000E+00  3.300000E+00  7.132672E-03
 3.200000E+00  3.350000E+00  6.842966E-03
 3.200000E+00  3.400000E+00  6.548446E-03
 3.200000E+00  3.450000E+00  6.249707E-03
 3.200000E+00  3.500000E+00  5.947431E-03
 3.200000E+00  3.550000E+00  5.642405E-03
 3.200000E+00  3.600000E+00  5.335519E-03
 3.200000E+00  3.650000E+00  5.027779E-03
 3.200000E+00  3.700000E+00  4.720301E-03
 3.200000E+00  3.750000E+00  4.414301E-03
 3.200000E+00  3.800000E+00  4.111082E-03
 3.200000E+00  3.850000E+00  3.812009E-03
 3.200000E+00  3.900000E+00  3.518486E-03
 3.200000E+00  3.950000E+00  3.231926E-03
 3.200000E+00  4.000000E+00  2.953722E-03
 3.200000E+00  4.050000E+00  2.685221E-03
 3.200000E+00  4.100000E+00  2.427690E-03
 3.200000E+00  4.150000E+00  2.182286E-03
 3.200000E+00  4.200000E+00  1.950035E-03
 3.200000E+00  4.250000E+00  1.731795E-03
 3.200000E+00  4.300000E+00  1.528240E-03
 3.200000E+00  4.350000E+00  1.339837E-03
 3.200000E+00  4.400000E+00  1.166835E-03
 3.200000E+00  4.450000E+00  1.009261E-03
 3.200000E+00  4.500000E+00  8.669235E-04
 3.200000E+00  4.550000E+00  7.394239E-04
 3.200000E+00  4.600000E+00  6.261797E-04
 3.200000E+00  4.650000E+00  5.264514E-04
 3.200000E+00  4.700000E+00  4.393753E-04
 3.200000E+00  4.750000E+00  3.639983E-04
 3.200000E+00  4.800000E+00  2.993109E-04
 3.200000E+00  4.850000E+00  2.442786E-04
 3.200000E+00  4.900000E+00  1.978680E-04
 3.200000E+00  4.950000E+00  1.590704E-04
 3.200000E+00  5.000000E+00  1.269199E-04
 3.200000E+00  5.050000E+00  1.005092E-04
 3.200000E+00  5.100000E+00  7.900054E-05
 3.200000E+00  5.150000E+00  6.163332E-05
 3.200000E+00  5.200000E+00  4.772824E-05
 3.200000E+00  5.250000E+00  3.668770E-05
 3.200000E+00  5.300000E+00  2.799361E-05
 3.200000E+00  5.350000E+00  2.120292E-05
 3.200000E+00  5.400000E+00  1.594158E-05
 3.200000E+00  5.450000E+00  1.189769E-05
 3.200000E+00  5.500000E+00  8.814135E-06
 3.200000E+00  5.550000E+00  6.481321E-06
 3.200000E+00  5.600000E+00  4.730180E-06
 3.200000E+00  5.650000E+00  3.425760E-06
 3.200000E+00  5.700000E+00  2.461452E-06
 3.200000E+00  5.750000E+00  1.753905E-06
 3.200000E+00  5.800000E+00  1.238622E-06
 3.200000E+00  5.850000E+00  8.661779E-07
 3.200000E+00  5.900000E+00  5.990497E-07
 3.200000E+00  5.950000E+00  4.089797E-07
 3.200000E+00  6.000000E+00  2.748536E-07
 3.200000E+00  6.050000E+00  1.810172E-07
 3.200000E+00  6.100000E+00  1.159691E-07
 3.200000E+00  6.150000E+00  7.135571E-08
 3.200000E+00  6.200000E+00  4.120427E-08
 3.200000E+00  6.250000E+00  2.133608E-08
 3.200000E+00  6.300000E+00  8.920871E-09
 3.200000E+00  6.350000E+00  2.147263E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  2.410955E-09
 3.250000E+00 -6.300000E+00  9.953471E-09
 3.250000E+00 -6.250000E+00  2.356825E-08
 3.250000E+00 -6.200000E+00  4.492189E-08
 3.250000E+00 -6.150000E+00  7.660894E-08
 3.250000E+00 -6.100000E+00  1.224573E-07
 3.250000E+00 -6.050000E+00  1.879417E-07
 3.250000E+00 -6.000000E+00  2.807162E-07
 3.250000E+00 -5.950000E+00  4.112897E-07
 3.250000E+00 -5.900000E+00  5.938676E-07
 3.250000E+00 -5.850000E+00  8.473961E-07
 3.250000E+00 -5.800000E+00  1.196852E-06
 3.250000E+00 -5.750000E+00  1.674833E-06
 3.250000E+00 -5.700000E+00  2.323513E-06
 3.250000E+00 -5.650000E+00  3.197039E-06
 3.250000E+00 -5.600000E+00  4.364433E-06
 3.250000E+00 -5.550000E+00  5.913056E-06
 3.250000E+00 -5.500000E+00  7.952653E-06
 3.250000E+00 -5.450000E+00  1.061993E-05
 3.250000E+00 -5.400000E+00  1.408360E-05
 3.250000E+00 -5.350000E+00  1.854970E-05
 3.250000E+00 -5.300000E+00  2.426706E-05
 3.250000E+00 -5.250000E+00  3.153269E-05
 3.250000E+00 -5.200000E+00  4.069692E-05
 3.250000E+00 -5.150000E+00  5.216809E-05
 3.250000E+00 -5.100000E+00  6.641659E-05
 3.250000E+00 -5.050000E+00  8.397794E-05
 3.250000E+00 -5.000000E+00  1.054546E-04
 3.250000E+00 -4.950000E+00  1.315160E-04
 3.250000E+00 -4.900000E+00  1.628958E-04
 3.250000E+00 -4.850000E+00  2.003857E-04
 3.250000E+00 -4.800000E+00  2.448257E-04
 3.250000E+00 -4.750000E+00  2.970899E-04
 3.250000E+00 -4.700000E+00  3.580688E-04
 3.250000E+00 -4.650000E+00  4.286483E-04
 3.250000E+00 -4.600000E+00  5.096873E-04
 3.250000E+00 -4.550000E+00  6.019949E-04
 3.250000E+00 -4.500000E+00  7.063074E-04
 3.250000E+00 -4.450000E+00  8.232667E-04
 3.250000E+00 -4.400000E+00  9.533999E-04
 3.250000E+00 -4.350000E+00  1.097101E-03
 3.250000E+00 -4.300000E+00  1.254612E-03
 3.250000E+00 -4.250000E+00  1.426014E-03
 3.250000E+00 -4.200000E+00  1.611215E-03
 3.250000E+00 -4.150000E+00  1.809947E-03
 3.250000E+00 -4.100000E+00  2.021767E-03
 3.250000E+00 -4.050000E+00  2.246062E-03
 3.250000E+00 -4.000000E+00  2.482066E-03
 3.250000E+00 -3.950000E+00  2.728870E-03
 3.250000E+00 -3.900000E+00  2.985452E-03
 3.250000E+00 -3.850000E+00  3.250698E-03
 3.250000E+00 -3.800000E+00  3.523435E-03
 3.250000E+00 -3.750000E+00  3.802459E-03
 3.250000E+00 -3.700000E+00  4.086567E-03
 3.250000E+00 -3.650000E+00  4.374577E-03
 3.250000E+00 -3.600000E+00  4.665356E-03
 3.250000E+00 -3.550000E+00  4.957831E-03
 3.250000E+00 -3.500000E+00  5.251001E-03
 3.250000E+00 -3.450000E+00  5.543944E-03
 3.250000E+00 -3.400000E+00  5.835814E-03
 3.250000E+00 -3.350000E+00  6.125848E-03
 3.250000E+00 -3.300000E+00  6.413356E-03
 3.250000E+00 -3.250000E+00  6.697728E-03
 3.250000E+00 -3.200000E+00  6.978433E-03
 3.250000E+00 -3.150000E+00  7.255016E-03
 3.250000E+00 -3.100000E+00  7.527097E-03
 3.250000E+00 -3.050000E+00  7.794368E-03
 3.250000E+00 -3.000000E+00  8.056587E-03
 3.250000E+00 -2.950000E+00  8.313566E-03
 3.250000E+00 -2.900000E+00  8.565167E-03
 3.250000E+00 -2.850000E+00  8.811291E-03
 3.250000E+00 -2.800000E+00  9.051873E-03
 3.250000E+00 -2.750000E+00  9.286882E-03
 3.250000E+00 -2.700000E+00  9.516311E-03
 3.250000E+00 -2.650000E+00  9.740180E-03
 3.250000E+00 -2.600000E+00  9.958528E-03
 3.250000E+00 -2.550000E+00  1.017141E-02
 3.250000E+00 -2.500000E+00  1.037889E-02
 3.250000E+00 -2.450000E+00  1.058103E-02
 3.250000E+00 -2.400000E+00  1.077789E-02
 3.250000E+00 -2.350000E+00  1.096954E-02
 3.250000E+00 -2.300000E+00  1.115603E-02
 3.250000E+00 -2.250000E+00  1.133737E-02
 3.250000E+00 -2.200000E+00  1.151357E-02
 3.250000E+00 -2.150000E+00  1.168462E-02
 3.250000E+00 -2.100000E+00  1.185045E-02
 3.250000E+00 -2.050000E+00  1.201097E-02
 3.250000E+00 -2.000000E+00  1.216601E-02
 3.250000E+00 -1.950000E+00  1.231540E-02
 3.250000E+00 -1.900000E+00  1.245885E-02
 3.250000E+00 -1.850000E+00  1.259603E-02
 3.250000E+00 -1.800000E+00  1.272655E-02
 3.250000E+00 -1.750000E+00  1.284989E-02
 3.250000E+00 -1.700000E+00  1.296545E-02
 3.250000E+00 -1.650000E+00  1.307250E-02
 3.250000E+00 -1.600000E+00  1.317013E-02
 3.250000E+00 -1.550000E+00  1.325731E-02
 3.250000E+00 -1.500000E+00  1.333277E-02
 3.250000E+00 -1.450000E+00  1.339506E-02
 3.250000E+00 -1.400000E+00  1.344249E-02
 3.250000E+00 -1.350000E+00  1.347318E-02
 3.250000E+00 -1.300000E+00  1.348512E-02
 3.250000E+00 -1.250000E+00  1.347619E-02
 3.250000E+00 -1.200000E+00  1.344436E-02
 3.250000E+00 -1.150000E+00  1.338784E-02
 3.250000E+00 -1.100000E+00  1.330538E-02
 3.250000E+00 -1.050000E+00  1.319652E-02
 3.250000E+00 -1.000000E+00  1.306205E-02
 3.250000E+00 -9.500000E-01  1.290427E-02
 3.250000E+00 -9.000000E-01  1.272744E-02
 3.250000E+00 -8.500000E-01  1.253791E-02
 3.250000E+00 -8.000000E-01  1.234420E-02
 3.250000E+00 -7.500000E-01  1.215670E-02
 3.250000E+00 -7.000000E-01  1.198707E-02
 3.250000E+00 -6.500000E-01  1.184730E-02
 3.250000E+00 -6.000000E-01  1.174850E-02
 3.250000E+00 -5.500000E-01  1.169964E-02
 3.250000E+00 -5.000000E-01  1.170637E-02
 3.250000E+00 -4.500000E-01  1.177031E-02
 3.250000E+00 -4.000000E-01  1.188883E-02
 3.250000E+00 -3.500000E-01  1.205540E-02
 3.250000E+00 -3.000000E-01  1.226049E-02
 3.250000E+00 -2.500000E-01  1.249279E-02
 3.250000E+00 -2.000000E-01  1.274045E-02
 3.250000E+00 -1.500000E-01  1.299225E-02
 3.250000E+00 -1.000000E-01  1.323846E-02
 3.250000E+00 -5.000000E-02  1.347128E-02
 3.250000E+00  0.000000E+00  1.368509E-02
 3.250000E+00  5.000000E-02  1.387631E-02
 3.250000E+00  1.000000E-01  1.404311E-02
 3.250000E+00  1.500000E-01  1.418510E-02
 3.250000E+00  2.000000E-01  1.430293E-02
 3.250000E+00  2.500000E-01  1.439795E-02
 3.250000E+00  3.000000E-01  1.447193E-02
 3.250000E+00  3.500000E-01  1.452683E-02
 3.250000E+00  4.000000E-01  1.456464E-02
 3.250000E+00  4.500000E-01  1.458730E-02
 3.250000E+00  5.000000E-01  1.459659E-02
 3.250000E+00  5.500000E-01  1.459414E-02
 3.250000E+00  6.000000E-01  1.458140E-02
 3.250000E+00  6.500000E-01  1.455963E-02
 3.250000E+00  7.000000E-01  1.452991E-02
 3.250000E+00  7.500000E-01  1.449316E-02
 3.250000E+00  8.000000E-01  1.445011E-02
 3.250000E+00  8.500000E-01  1.440137E-02
 3.250000E+00  9.000000E-01  1.434744E-02
 3.250000E+00  9.500000E-01  1.428871E-02
 3.250000E+00  1.000000E+00  1.422549E-02
 3.250000E+00  1.050000E+00  1.415806E-02
 3.250000E+00  1.100000E+00  1.408663E-02
 3.250000E+00  1.150000E+00  1.401139E-02
 3.250000E+00  1.200000E+00  1.393250E-02
 3.250000E+00  1.250000E+00  1.385009E-02
 3.250000E+00  1.300000E+00  1.376428E-02
 3.250000E+00  1.350000E+00  1.367514E-02
 3.250000E+00  1.400000E+00  1.358276E-02
 3.250000E+00  1.450000E+00  1.348717E-02
 3.250000E+00  1.500000E+00  1.338842E-02
 3.250000E+00  1.550000E+00  1.328654E-02
 3.250000E+00  1.600000E+00  1.318152E-02
 3.250000E+00  1.650000E+00  1.307337E-02
 3.250000E+00  1.700000E+00  1.296204E-02
 3.250000E+00  1.750000E+00  1.284747E-02
 3.250000E+00  1.800000E+00  1.272958E-02
 3.250000E+00  1.850000E+00  1.260825E-02
 3.250000E+00  1.900000E+00  1.248335E-02
 3.250000E+00  1.950000E+00  1.235473E-02
 3.250000E+00  2.000000E+00  1.222221E-02
 3.250000E+00  2.050000E+00  1.208561E-02
 3.250000E+00  2.100000E+00  1.194475E-02
 3.250000E+00  2.150000E+00  1.179942E-02
 3.250000E+00  2.200000E+00  1.164940E-02
 3.250000E+00  2.250000E+00  1.149448E-02
 3.250000E+00  2.300000E+00  1.133444E-02
 3.250000E+00  2.350000E+00  1.116907E-02
 3.250000E+00  2.400000E+00  1.099817E-02
 3.250000E+00  2.450000E+00  1.082154E-02
 3.250000E+00  2.500000E+00  1.063902E-02
 3.250000E+00  2.550000E+00  1.045047E-02
 3.250000E+00  2.600000E+00  1.025574E-02
 3.250000E+00  2.650000E+00  1.005471E-02
 3.250000E+00  2.700000E+00  9.847265E-03
 3.250000E+00  2.750000E+00  9.633309E-03
 3.250000E+00  2.800000E+00  9.412749E-03
 3.250000E+00  2.850000E+00  9.185507E-03
 3.250000E+00  2.900000E+00  8.951527E-03
 3.250000E+00  2.950000E+00  8.710782E-03
 3.250000E+00  3.000000E+00  8.463287E-03
 3.250000E+00  3.050000E+00  8.209108E-03
 3.250000E+00  3.100000E+00  7.948375E-03
 3.250000E+00  3.150000E+00  7.681284E-03
 3.250000E+00  3.200000E+00  7.408102E-03
 3.250000E+00  3.250000E+00  7.129169E-03
 3.250000E+00  3.300000E+00  6.844900E-03
 3.250000E+00  3.350000E+00  6.555783E-03
 3.250000E+00  3.400000E+00  6.262384E-03
 3.250000E+00  3.450000E+00  5.965356E-03
 3.250000E+00  3.500000E+00  5.665444E-03
 3.250000E+00  3.550000E+00  5.363495E-03
 3.250000E+00  3.600000E+00  5.060460E-03
 3.250000E+00  3.650000E+00  4.757398E-03
 3.250000E+00  3.700000E+00  4.455469E-03
 3.250000E+00  3.750000E+00  4.155921E-03
 3.250000E+00  3.800000E+00  3.860071E-03
 3.250000E+00  3.850000E+00  3.569281E-03
 3.250000E+00  3.900000E+00  3.284929E-03
 3.250000E+00  3.950000E+00  3.008382E-03
 3.250000E+00  4.000000E+00  2.740966E-03
 3.250000E+00  4.050000E+00  2.483935E-03
 3.250000E+00  4.100000E+00  2.238449E-03
 3.250000E+00  4.150000E+00  2.005538E-03
 3.250000E+00  4.200000E+00  1.786087E-03
 3.250000E+00  4.250000E+00  1.580803E-03
 3.250000E+00  4.300000E+00  1.390205E-03
 3.250000E+00  4.350000E+00  1.214603E-03
 3.250000E+00  4.400000E+00  1.054099E-03
 3.250000E+00  4.450000E+00  9.085804E-04
 3.250000E+00  4.500000E+00  7.777349E-04
 3.250000E+00  4.550000E+00  6.610629E-04
 3.250000E+00  4.600000E+00  5.579025E-04
 3.250000E+00  4.650000E+00  4.674581E-04
 3.250000E+00  4.700000E+00  3.888334E-04
 3.250000E+00  4.750000E+00  3.210639E-04
 3.250000E+00  4.800000E+00  2.631490E-04
 3.250000E+00  4.850000E+00  2.140802E-04
 3.250000E+00  4.900000E+00  1.728646E-04
 3.250000E+00  4.950000E+00  1.385443E-04
 3.250000E+00  5.000000E+00  1.102125E-04
 3.250000E+00  5.050000E+00  8.702496E-05
 3.250000E+00  5.100000E+00  6.820899E-05
 3.250000E+00  5.150000E+00  5.306858E-05
 3.250000E+00  5.200000E+00  4.098660E-05
 3.250000E+00  5.250000E+00  3.142400E-05
 3.250000E+00  5.300000E+00  2.391655E-05
 3.250000E+00  5.350000E+00  1.806970E-05
 3.250000E+00  5.400000E+00  1.355231E-05
 3.250000E+00  5.450000E+00  1.008970E-05
 3.250000E+00  5.500000E+00  7.456512E-06
 3.250000E+00  5.550000E+00  5.469800E-06
 3.250000E+00  5.600000E+00  3.982544E-06
 3.250000E+00  5.650000E+00  2.877773E-06
 3.250000E+00  5.700000E+00  2.063354E-06
 3.250000E+00  5.750000E+00  1.467459E-06
 3.250000E+00  5.800000E+00  1.034660E-06
 3.250000E+00  5.850000E+00  7.226174E-07
 3.250000E+00  5.900000E+00  4.992993E-07
 3.250000E+00  5.950000E+00  3.406821E-07
 3.250000E+00  6.000000E+00  2.288946E-07
 3.250000E+00  6.050000E+00  1.507485E-07
 3.250000E+00  6.100000E+00  9.659529E-08
 3.250000E+00  6.150000E+00  5.945292E-08
 3.250000E+00  6.200000E+00  3.434292E-08
 3.250000E+00  6.250000E+00  1.778914E-08
 3.250000E+00  6.300000E+00  7.439890E-09
 3.250000E+00  6.350000E+00  1.791109E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.972641E-09
 3.300000E+00 -6.300000E+00  8.139096E-09
 3.300000E+00 -6.250000E+00  1.925553E-08
 3.300000E+00 -6.200000E+00  3.666613E-08
 3.300000E+00 -6.150000E+00  6.247287E-08
 3.300000E+00 -6.100000E+00  9.979203E-08
 3.300000E+00 -6.050000E+00  1.531009E-07
 3.300000E+00 -6.000000E+00  2.286868E-07
 3.300000E+00 -5.950000E+00  3.352156E-07
 3.300000E+00 -5.900000E+00  4.844443E-07
 3.300000E+00 -5.850000E+00  6.921033E-07
 3.300000E+00 -5.800000E+00  9.789901E-07
 3.300000E+00 -5.750000E+00  1.372324E-06
 3.300000E+00 -5.700000E+00  1.907424E-06
 3.300000E+00 -5.650000E+00  2.629778E-06
 3.300000E+00 -5.600000E+00  3.597583E-06
 3.300000E+00 -5.550000E+00  4.884802E-06
 3.300000E+00 -5.500000E+00  6.584771E-06
 3.300000E+00 -5.450000E+00  8.814339E-06
 3.300000E+00 -5.400000E+00  1.171845E-05
 3.300000E+00 -5.350000E+00  1.547507E-05
 3.300000E+00 -5.300000E+00  2.030030E-05
 3.300000E+00 -5.250000E+00  2.645348E-05
 3.300000E+00 -5.200000E+00  3.424222E-05
 3.300000E+00 -5.150000E+00  4.402709E-05
 3.300000E+00 -5.100000E+00  5.622597E-05
 3.300000E+00 -5.050000E+00  7.131774E-05
 3.300000E+00 -5.000000E+00  8.984513E-05
 3.300000E+00 -4.950000E+00  1.124160E-04
 3.300000E+00 -4.900000E+00  1.397027E-04
 3.300000E+00 -4.850000E+00  1.724379E-04
 3.300000E+00 -4.800000E+00  2.114076E-04
 3.300000E+00 -4.750000E+00  2.574395E-04
 3.300000E+00 -4.700000E+00  3.113884E-04
 3.300000E+00 -4.650000E+00  3.741180E-04
 3.300000E+00 -4.600000E+00  4.464814E-04
 3.300000E+00 -4.550000E+00  5.293004E-04
 3.300000E+00 -4.500000E+00  6.233441E-04
 3.300000E+00 -4.450000E+00  7.293086E-04
 3.300000E+00 -4.400000E+00  8.477957E-04
 3.300000E+00 -4.350000E+00  9.792933E-04
 3.300000E+00 -4.300000E+00  1.124156E-03
 3.300000E+00 -4.250000E+00  1.282591E-03
 3.300000E+00 -4.200000E+00  1.454643E-03
 3.300000E+00 -4.150000E+00  1.640187E-03
 3.300000E+00 -4.100000E+00  1.838928E-03
 3.300000E+00 -4.050000E+00  2.050400E-03
 3.300000E+00 -4.000000E+00  2.273977E-03
 3.300000E+00 -3.950000E+00  2.508885E-03
 3.300000E+00 -3.900000E+00  2.754222E-03
 3.300000E+00 -3.850000E+00  3.008982E-03
 3.300000E+00 -3.800000E+00  3.272077E-03
 3.300000E+00 -3.750000E+00  3.542371E-03
 3.300000E+00 -3.700000E+00  3.818705E-03
 3.300000E+00 -3.650000E+00  4.099921E-03
 3.300000E+00 -3.600000E+00  4.384887E-03
 3.300000E+00 -3.550000E+00  4.672514E-03
 3.300000E+00 -3.500000E+00  4.961768E-03
 3.300000E+00 -3.450000E+00  5.251680E-03
 3.300000E+00 -3.400000E+00  5.541350E-03
 3.300000E+00 -3.350000E+00  5.829949E-03
 3.300000E+00 -3.300000E+00  6.116719E-03
 3.300000E+00 -3.250000E+00  6.400982E-03
 3.300000E+00 -3.200000E+00  6.682133E-03
 3.300000E+00 -3.150000E+00  6.959652E-03
 3.300000E+00 -3.100000E+00  7.233095E-03
 3.300000E+00 -3.050000E+00  7.502093E-03
 3.300000E+00 -3.000000E+00  7.766349E-03
 3.300000E+00 -2.950000E+00  8.025622E-03
 3.300000E+00 -2.900000E+00  8.279725E-03
 3.300000E+00 -2.850000E+00  8.528514E-03
 3.300000E+00 -2.800000E+00  8.771885E-03
 3.300000E+00 -2.750000E+00  9.009768E-03
 3.300000E+00 -2.700000E+00  9.242129E-03
 3.300000E+00 -2.650000E+00  9.468962E-03
 3.300000E+00 -2.600000E+00  9.690285E-03
 3.300000E+00 -2.550000E+00  9.906136E-03
 3.300000E+00 -2.500000E+00  1.011657E-02
 3.300000E+00 -2.450000E+00  1.032164E-02
 3.300000E+00 -2.400000E+00  1.052140E-02
 3.300000E+00 -2.350000E+00  1.071590E-02
 3.300000E+00 -2.300000E+00  1.090519E-02
 3.300000E+00 -2.250000E+00  1.108930E-02
 3.300000E+00 -2.200000E+00  1.126824E-02
 3.300000E+00 -2.150000E+00  1.144200E-02
 3.300000E+00 -2.100000E+00  1.161053E-02
 3.300000E+00 -2.050000E+00  1.177375E-02
 3.300000E+00 -2.000000E+00  1.193155E-02
 3.300000E+00 -1.950000E+00  1.208375E-02
 3.300000E+00 -1.900000E+00  1.223015E-02
 3.300000E+00 -1.850000E+00  1.237045E-02
 3.300000E+00 -1.800000E+00  1.250433E-02
 3.300000E+00 -1.750000E+00  1.263138E-02
 3.300000E+00 -1.700000E+00  1.275108E-02
 3.300000E+00 -1.650000E+00  1.286286E-02
 3.300000E+00 -1.600000E+00  1.296599E-02
 3.300000E+00 -1.550000E+00  1.305963E-02
 3.300000E+00 -1.500000E+00  1.314279E-02
 3.300000E+00 -1.450000E+00  1.321431E-02
 3.300000E+00 -1.400000E+00  1.327291E-02
 3.300000E+00 -1.350000E+00  1.331712E-02
 3.300000E+00 -1.300000E+00  1.334543E-02
 3.300000E+00 -1.250000E+00  1.335629E-02
 3.300000E+00 -1.200000E+00  1.334823E-02
 3.300000E+00 -1.150000E+00  1.332005E-02
 3.300000E+00 -1.100000E+00  1.327101E-02
 3.300000E+00 -1.050000E+00  1.320101E-02
 3.300000E+00 -1.000000E+00  1.311095E-02
 3.300000E+00 -9.500000E-01  1.300288E-02
 3.300000E+00 -9.000000E-01  1.288027E-02
 3.300000E+00 -8.500000E-01  1.274814E-02
 3.300000E+00 -8.000000E-01  1.261300E-02
 3.300000E+00 -7.500000E-01  1.248260E-02
 3.300000E+00 -7.000000E-01  1.236555E-02
 3.300000E+00 -6.500000E-01  1.227054E-02
 3.300000E+00 -6.000000E-01  1.220557E-02
 3.300000E+00 -5.500000E-01  1.217705E-02
 3.300000E+00 -5.000000E-01  1.218904E-02
 3.300000E+00 -4.500000E-01  1.224274E-02
 3.300000E+00 -4.000000E-01  1.233632E-02
 3.300000E+00 -3.500000E-01  1.246522E-02
 3.300000E+00 -3.000000E-01  1.262268E-02
 3.300000E+00 -2.500000E-01  1.280061E-02
 3.300000E+00 -2.000000E-01  1.299042E-02
 3.300000E+00 -1.500000E-01  1.318384E-02
 3.300000E+00 -1.000000E-01  1.337355E-02
 3.300000E+00 -5.000000E-02  1.355357E-02
 3.300000E+00  0.000000E+00  1.371943E-02
 3.300000E+00  5.000000E-02  1.386813E-02
 3.300000E+00  1.000000E-01  1.399799E-02
 3.300000E+00  1.500000E-01  1.410842E-02
 3.300000E+00  2.000000E-01  1.419965E-02
 3.300000E+00  2.500000E-01  1.427251E-02
 3.300000E+00  3.000000E-01  1.432820E-02
 3.300000E+00  3.500000E-01  1.436809E-02
 3.300000E+00  4.000000E-01  1.439366E-02
 3.300000E+00  4.500000E-01  1.440636E-02
 3.300000E+00  5.000000E-01  1.440756E-02
 3.300000E+00  5.500000E-01  1.439853E-02
 3.300000E+00  6.000000E-01  1.438043E-02
 3.300000E+00  6.500000E-01  1.435428E-02
 3.300000E+00  7.000000E-01  1.432094E-02
 3.300000E+00  7.500000E-01  1.428119E-02
 3.300000E+00  8.000000E-01  1.423563E-02
 3.300000E+00  8.500000E-01  1.418478E-02
 3.300000E+00  9.000000E-01  1.412906E-02
 3.300000E+00  9.500000E-01  1.406880E-02
 3.300000E+00  1.000000E+00  1.400428E-02
 3.300000E+00  1.050000E+00  1.393572E-02
 3.300000E+00  1.100000E+00  1.386331E-02
 3.300000E+00  1.150000E+00  1.378721E-02
 3.300000E+00  1.200000E+00  1.370755E-02
 3.300000E+00  1.250000E+00  1.362443E-02
 3.300000E+00  1.300000E+00  1.353794E-02
 3.300000E+00  1.350000E+00  1.344812E-02
 3.300000E+00  1.400000E+00  1.335504E-02
 3.300000E+00  1.450000E+00  1.325872E-02
 3.300000E+00  1.500000E+00  1.315918E-02
 3.300000E+00  1.550000E+00  1.305643E-02
 3.300000E+00  1.600000E+00  1.295048E-02
 3.300000E+00  1.650000E+00  1.284128E-02
 3.300000E+00  1.700000E+00  1.272881E-02
 3.300000E+00  1.750000E+00  1.261299E-02
 3.300000E+00  1.800000E+00  1.249371E-02
 3.300000E+00  1.850000E+00  1.237086E-02
 3.300000E+00  1.900000E+00  1.224430E-02
 3.300000E+00  1.950000E+00  1.211387E-02
 3.300000E+00  2.000000E+00  1.197941E-02
 3.300000E+00  2.050000E+00  1.184075E-02
 3.300000E+00  2.100000E+00  1.169769E-02
 3.300000E+00  2.150000E+00  1.155005E-02
 3.300000E+00  2.200000E+00  1.139763E-02
 3.300000E+00  2.250000E+00  1.124024E-02
 3.300000E+00  2.300000E+00  1.107766E-02
 3.300000E+00  2.350000E+00  1.090972E-02
 3.300000E+00  2.400000E+00  1.073622E-02
 3.300000E+00  2.450000E+00  1.055698E-02
 3.300000E+00  2.500000E+00  1.037187E-02
 3.300000E+00  2.550000E+00  1.018072E-02
 3.300000E+00  2.600000E+00  9.983424E-03
 3.300000E+00  2.650000E+00  9.779862E-03
 3.300000E+00  2.700000E+00  9.569938E-03
 3.300000E+00  2.750000E+00  9.353571E-03
 3.300000E+00  2.800000E+00  9.130690E-03
 3.300000E+00  2.850000E+00  8.901247E-03
 3.300000E+00  2.900000E+00  8.665216E-03
 3.300000E+00  2.950000E+00  8.422604E-03
 3.300000E+00  3.000000E+00  8.173463E-03
 3.300000E+00  3.050000E+00  7.917903E-03
 3.300000E+00  3.100000E+00  7.656092E-03
 3.300000E+00  3.150000E+00  7.388272E-03
 3.300000E+00  3.200000E+00  7.114753E-03
 3.300000E+00  3.250000E+00  6.835923E-03
 3.300000E+00  3.300000E+00  6.552241E-03
 3.300000E+00  3.350000E+00  6.264247E-03
 3.300000E+00  3.400000E+00  5.972561E-03
 3.300000E+00  3.450000E+00  5.677891E-03
 3.300000E+00  3.500000E+00  5.381040E-03
 3.300000E+00  3.550000E+00  5.082910E-03
 3.300000E+00  3.600000E+00  4.784507E-03
 3.300000E+00  3.650000E+00  4.486934E-03
 3.300000E+00  3.700000E+00  4.191385E-03
 3.300000E+00  3.750000E+00  3.899126E-03
 3.300000E+00  3.800000E+00  3.611475E-03
 3.300000E+00  3.850000E+00  3.329773E-03
 3.300000E+00  3.900000E+00  3.055357E-03
 3.300000E+00  3.950000E+00  2.789531E-03
 3.300000E+00  4.000000E+00  2.533536E-03
 3.300000E+00  4.050000E+00  2.288523E-03
 3.300000E+00  4.100000E+00  2.055529E-03
 3.300000E+00  4.150000E+00  1.835452E-03
 3.300000E+00  4.200000E+00  1.629028E-03
 3.300000E+00  4.250000E+00  1.436814E-03
 3.300000E+00  4.300000E+00  1.259174E-03
 3.300000E+00  4.350000E+00  1.096272E-03
 3.300000E+00  4.400000E+00  9.480667E-04
 3.300000E+00  4.450000E+00  8.143220E-04
 3.300000E+00  4.500000E+00  6.946171E-04
 3.300000E+00  4.550000E+00  5.883664E-04
 3.300000E+00  4.600000E+00  4.948446E-04
 3.300000E+00  4.650000E+00  4.132154E-04
 3.300000E+00  4.700000E+00  3.425637E-04
 3.300000E+00  4.750000E+00  2.819268E-04
 3.300000E+00  4.800000E+00  2.303239E-04
 3.300000E+00  4.850000E+00  1.867810E-04
 3.300000E+00  4.900000E+00  1.503521E-04
 3.300000E+00  4.950000E+00  1.201352E-04
 3.300000E+00  5.000000E+00  9.528487E-05
 3.300000E+00  5.050000E+00  7.502124E-05
 3.300000E+00  5.100000E+00  5.863634E-05
 3.300000E+00  5.150000E+00  4.549727E-05
 3.300000E+00  5.200000E+00  3.504682E-05
 3.300000E+00  5.250000E+00  2.680152E-05
 3.300000E+00  5.300000E+00  2.034765E-05
 3.300000E+00  5.350000E+00  1.533572E-05
 3.300000E+00  5.400000E+00  1.147406E-05
 3.300000E+00  5.450000E+00  8.521982E-06
 3.300000E+00  5.500000E+00  6.282943E-06
 3.300000E+00  5.550000E+00  4.598059E-06
 3.300000E+00  5.600000E+00  3.340115E-06
 3.300000E+00  5.650000E+00  2.408224E-06
 3.300000E+00  5.700000E+00  1.723147E-06
 3.300000E+00  5.750000E+00  1.223275E-06
 3.300000E+00  5.800000E+00  8.611887E-07
 3.300000E+00  5.850000E+00  6.007749E-07
 3.300000E+00  5.900000E+00  4.148017E-07
 3.300000E+00  5.950000E+00  2.829277E-07
 3.300000E+00  6.000000E+00  1.900894E-07
 3.300000E+00  6.050000E+00  1.252234E-07
 3.300000E+00  6.100000E+00  8.027284E-08
 3.300000E+00  6.150000E+00  4.943008E-08
 3.300000E+00  6.200000E+00  2.856601E-08
 3.300000E+00  6.250000E+00  1.480213E-08
 3.300000E+00  6.300000E+00  6.192205E-09
 3.300000E+00  6.350000E+00  1.490947E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.598323E-09
 3.350000E+00 -6.300000E+00  6.592620E-09
 3.350000E+00 -6.250000E+00  1.559025E-08
 3.350000E+00 -6.200000E+00  2.967396E-08
 3.350000E+00 -6.150000E+00  5.054312E-08
 3.350000E+00 -6.100000E+00  8.072666E-08
 3.350000E+00 -6.050000E+00  1.238717E-07
 3.350000E+00 -6.000000E+00  1.851182E-07
 3.350000E+00 -5.950000E+00  2.715758E-07
 3.350000E+00 -5.900000E+00  3.929219E-07
 3.350000E+00 -5.850000E+00  5.621462E-07
 3.350000E+00 -5.800000E+00  7.964749E-07
 3.350000E+00 -5.750000E+00  1.118520E-06
 3.350000E+00 -5.700000E+00  1.557714E-06
 3.350000E+00 -5.650000E+00  2.152084E-06
 3.350000E+00 -5.600000E+00  2.950460E-06
 3.350000E+00 -5.550000E+00  4.015149E-06
 3.350000E+00 -5.500000E+00  5.425127E-06
 3.350000E+00 -5.450000E+00  7.279734E-06
 3.350000E+00 -5.400000E+00  9.702816E-06
 3.350000E+00 -5.350000E+00  1.284722E-05
 3.350000E+00 -5.300000E+00  1.689951E-05
 3.350000E+00 -5.250000E+00  2.208482E-05
 3.350000E+00 -5.200000E+00  2.867161E-05
 3.350000E+00 -5.150000E+00  3.697637E-05
 3.350000E+00 -5.100000E+00  4.736805E-05
 3.350000E+00 -5.050000E+00  6.027217E-05
 3.350000E+00 -5.000000E+00  7.617436E-05
 3.350000E+00 -4.950000E+00  9.562277E-05
 3.350000E+00 -4.900000E+00  1.192287E-04
 3.350000E+00 -4.850000E+00  1.476649E-04
 3.350000E+00 -4.800000E+00  1.816601E-04
 3.350000E+00 -4.750000E+00  2.219904E-04
 3.350000E+00 -4.700000E+00  2.694674E-04
 3.350000E+00 -4.650000E+00  3.249229E-04
 3.350000E+00 -4.600000E+00  3.891927E-04
 3.350000E+00 -4.550000E+00  4.630974E-04
 3.350000E+00 -4.500000E+00  5.474242E-04
 3.350000E+00 -4.450000E+00  6.429072E-04
 3.350000E+00 -4.400000E+00  7.502065E-04
 3.350000E+00 -4.350000E+00  8.698886E-04
 3.350000E+00 -4.300000E+00  1.002405E-03
 3.350000E+00 -4.250000E+00  1.148077E-03
 3.350000E+00 -4.200000E+00  1.307074E-03
 3.350000E+00 -4.150000E+00  1.479409E-03
 3.350000E+00 -4.100000E+00  1.664930E-03
 3.350000E+00 -4.050000E+00  1.863318E-03
 3.350000E+00 -4.000000E+00  2.074090E-03
 3.350000E+00 -3.950000E+00  2.296612E-03
 3.350000E+00 -3.900000E+00  2.530114E-03
 3.350000E+00 -3.850000E+00  2.773706E-03
 3.350000E+00 -3.800000E+00  3.026403E-03
 3.350000E+00 -3.750000E+00  3.287152E-03
 3.350000E+00 -3.700000E+00  3.554855E-03
 3.350000E+00 -3.650000E+00  3.828393E-03
 3.350000E+00 -3.600000E+00  4.106653E-03
 3.350000E+00 -3.550000E+00  4.388545E-03
 3.350000E+00 -3.500000E+00  4.673014E-03
 3.350000E+00 -3.450000E+00  4.959059E-03
 3.350000E+00 -3.400000E+00  5.245733E-03
 3.350000E+00 -3.350000E+00  5.532149E-03
 3.350000E+00 -3.300000E+00  5.817490E-03
 3.350000E+00 -3.250000E+00  6.101010E-03
 3.350000E+00 -3.200000E+00  6.382037E-03
 3.350000E+00 -3.150000E+00  6.659983E-03
 3.350000E+00 -3.100000E+00  6.934339E-03
 3.350000E+00 -3.050000E+00  7.204675E-03
 3.350000E+00 -3.000000E+00  7.470631E-03
 3.350000E+00 -2.950000E+00  7.731912E-03
 3.350000E+00 -2.900000E+00  7.988276E-03
 3.350000E+00 -2.850000E+00  8.239531E-03
 3.350000E+00 -2.800000E+00  8.485527E-03
 3.350000E+00 -2.750000E+00  8.726158E-03
 3.350000E+00 -2.700000E+00  8.961354E-03
 3.350000E+00 -2.650000E+00  9.191081E-03
 3.350000E+00 -2.600000E+00  9.415335E-03
 3.350000E+00 -2.550000E+00  9.634136E-03
 3.350000E+00 -2.500000E+00  9.847519E-03
 3.350000E+00 -2.450000E+00  1.005553E-02
 3.350000E+00 -2.400000E+00  1.025820E-02
 3.350000E+00 -2.350000E+00  1.045559E-02
 3.350000E+00 -2.300000E+00  1.064773E-02
 3.350000E+00 -2.250000E+00  1.083465E-02
 3.350000E+00 -2.200000E+00  1.101636E-02
 3.350000E+00 -2.150000E+00  1.119286E-02
 3.350000E+00 -2.100000E+00  1.136412E-02
 3.350000E+00 -2.050000E+00  1.153008E-02
 3.350000E+00 -2.000000E+00  1.169064E-02
 3.350000E+00 -1.950000E+00  1.184566E-02
 3.350000E+00 -1.900000E+00  1.199498E-02
 3.350000E+00 -1.850000E+00  1.213837E-02
 3.350000E+00 -1.800000E+00  1.227554E-02
 3.350000E+00 -1.750000E+00  1.240617E-02
 3.350000E+00 -1.700000E+00  1.252985E-02
 3.350000E+00 -1.650000E+00  1.264612E-02
 3.350000E+00 -1.600000E+00  1.275441E-02
 3.350000E+00 -1.550000E+00  1.285405E-02
 3.350000E+00 -1.500000E+00  1.294427E-02
 3.350000E+00 -1.450000E+00  1.302419E-02
 3.350000E+00 -1.400000E+00  1.309280E-02
 3.350000E+00 -1.350000E+00  1.314901E-02
 3.350000E+00 -1.300000E+00  1.319169E-02
 3.350000E+00 -1.250000E+00  1.321970E-02
 3.350000E+00 -1.200000E+00  1.323204E-02
 3.350000E+00 -1.150000E+00  1.322790E-02
 3.350000E+00 -1.100000E+00  1.320688E-02
 3.350000E+00 -1.050000E+00  1.316911E-02
 3.350000E+00 -1.000000E+00  1.311548E-02
 3.350000E+00 -9.500000E-01  1.304773E-02
 3.350000E+00 -9.000000E-01  1.296868E-02
 3.350000E+00 -8.500000E-01  1.288220E-02
 3.350000E+00 -8.000000E-01  1.279321E-02
 3.350000E+00 -7.500000E-01  1.270748E-02
 3.350000E+00 -7.000000E-01  1.263127E-02
 3.350000E+00 -6.500000E-01  1.257086E-02
 3.350000E+00 -6.000000E-01  1.253197E-02
 3.350000E+00 -5.500000E-01  1.251917E-02
 3.350000E+00 -5.000000E-01  1.253536E-02
 3.350000E+00 -4.500000E-01  1.258140E-02
 3.350000E+00 -4.000000E-01  1.265609E-02
 3.350000E+00 -3.500000E-01  1.275623E-02
 3.350000E+00 -3.000000E-01  1.287710E-02
 3.350000E+00 -2.500000E-01  1.301294E-02
 3.350000E+00 -2.000000E-01  1.315757E-02
 3.350000E+00 -1.500000E-01  1.330497E-02
 3.350000E+00 -1.000000E-01  1.344972E-02
 3.350000E+00 -5.000000E-02  1.358727E-02
 3.350000E+00  0.000000E+00  1.371413E-02
 3.350000E+00  5.000000E-02  1.382786E-02
 3.350000E+00  1.000000E-01  1.392698E-02
 3.350000E+00  1.500000E-01  1.401085E-02
 3.350000E+00  2.000000E-01  1.407943E-02
 3.350000E+00  2.500000E-01  1.413321E-02
 3.350000E+00  3.000000E-01  1.417295E-02
 3.350000E+00  3.500000E-01  1.419963E-02
 3.350000E+00  4.000000E-01  1.421429E-02
 3.350000E+00  4.500000E-01  1.421801E-02
 3.350000E+00  5.000000E-01  1.421184E-02
 3.350000E+00  5.500000E-01  1.419675E-02
 3.350000E+00  6.000000E-01  1.417365E-02
 3.350000E+00  6.500000E-01  1.414336E-02
 3.350000E+00  7.000000E-01  1.410657E-02
 3.350000E+00  7.500000E-01  1.406391E-02
 3.350000E+00  8.000000E-01  1.401588E-02
 3.350000E+00  8.500000E-01  1.396292E-02
 3.350000E+00  9.000000E-01  1.390536E-02
 3.350000E+00  9.500000E-01  1.384351E-02
 3.350000E+00  1.000000E+00  1.377758E-02
 3.350000E+00  1.050000E+00  1.370778E-02
 3.350000E+00  1.100000E+00  1.363425E-02
 3.350000E+00  1.150000E+00  1.355714E-02
 3.350000E+00  1.200000E+00  1.347654E-02
 3.350000E+00  1.250000E+00  1.339252E-02
 3.350000E+00  1.300000E+00  1.330515E-02
 3.350000E+00  1.350000E+00  1.321446E-02
 3.350000E+00  1.400000E+00  1.312047E-02
 3.350000E+00  1.450000E+00  1.302320E-02
 3.350000E+00  1.500000E+00  1.292265E-02
 3.350000E+00  1.550000E+00  1.281884E-02
 3.350000E+00  1.600000E+00  1.271173E-02
 3.350000E+00  1.650000E+00  1.260131E-02
 3.350000E+00  1.700000E+00  1.248751E-02
 3.350000E+00  1.750000E+00  1.237025E-02
 3.350000E+00  1.800000E+00  1.224943E-02
 3.350000E+00  1.850000E+00  1.212493E-02
 3.350000E+00  1.900000E+00  1.199660E-02
 3.350000E+00  1.950000E+00  1.186429E-02
 3.350000E+00  2.000000E+00  1.172783E-02
 3.350000E+00  2.050000E+00  1.158705E-02
 3.350000E+00  2.100000E+00  1.144179E-02
 3.350000E+00  2.150000E+00  1.129186E-02
 3.350000E+00  2.200000E+00  1.113709E-02
 3.350000E+00  2.250000E+00  1.097727E-02
 3.350000E+00  2.300000E+00  1.081224E-02
 3.350000E+00  2.350000E+00  1.064180E-02
 3.350000E+00  2.400000E+00  1.046579E-02
 3.350000E+00  2.450000E+00  1.028406E-02
 3.350000E+00  2.500000E+00  1.009644E-02
 3.350000E+00  2.550000E+00  9.902815E-03
 3.350000E+00  2.600000E+00  9.703063E-03
 3.350000E+00  2.650000E+00  9.497086E-03
 3.350000E+00  2.700000E+00  9.284806E-03
 3.350000E+00  2.750000E+00  9.066159E-03
 3.350000E+00  2.800000E+00  8.841103E-03
 3.350000E+00  2.850000E+00  8.609619E-03
 3.350000E+00  2.900000E+00  8.371718E-03
 3.350000E+00  2.950000E+00  8.127447E-03
 3.350000E+00  3.000000E+00  7.876903E-03
 3.350000E+00  3.050000E+00  7.620239E-03
 3.350000E+00  3.100000E+00  7.357674E-03
 3.350000E+00  3.150000E+00  7.089494E-03
 3.350000E+00  3.200000E+00  6.816062E-03
 3.350000E+00  3.250000E+00  6.537812E-03
 3.350000E+00  3.300000E+00  6.255253E-03
 3.350000E+00  3.350000E+00  5.968975E-03
 3.350000E+00  3.400000E+00  5.679650E-03
 3.350000E+00  3.450000E+00  5.388039E-03
 3.350000E+00  3.500000E+00  5.094997E-03
 3.350000E+00  3.550000E+00  4.801476E-03
 3.350000E+00  3.600000E+00  4.508527E-03
 3.350000E+00  3.650000E+00  4.217288E-03
 3.350000E+00  3.700000E+00  3.928972E-03
 3.350000E+00  3.750000E+00  3.644850E-03
 3.350000E+00  3.800000E+00  3.366224E-03
 3.350000E+00  3.850000E+00  3.094398E-03
 3.350000E+00  3.900000E+00  2.830650E-03
 3.350000E+00  3.950000E+00  2.576205E-03
 3.350000E+00  4.000000E+00  2.332205E-03
 3.350000E+00  4.050000E+00  2.099686E-03
 3.350000E+00  4.100000E+00  1.879554E-03
 3.350000E+00  4.150000E+00  1.672564E-03
 3.350000E+00  4.200000E+00  1.479306E-03
 3.350000E+00  4.250000E+00  1.300186E-03
 3.350000E+00  4.300000E+00  1.135420E-03
 3.350000E+00  4.350000E+00  9.850310E-04
 3.350000E+00  4.400000E+00  8.488503E-04
 3.350000E+00  4.450000E+00  7.265294E-04
 3.350000E+00  4.500000E+00  6.175552E-04
 3.350000E+00  4.550000E+00  5.212717E-04
 3.350000E+00  4.600000E+00  4.369057E-04
 3.350000E+00  4.650000E+00  3.635951E-04
 3.350000E+00  4.700000E+00  3.004199E-04
 3.350000E+00  4.750000E+00  2.464308E-04
 3.350000E+00  4.800000E+00  2.006762E-04
 3.350000E+00  4.850000E+00  1.622245E-04
 3.350000E+00  4.900000E+00  1.301817E-04
 3.350000E+00  4.950000E+00  1.037049E-04
 3.350000E+00  5.000000E+00  8.201167E-05
 3.350000E+00  5.050000E+00  6.438659E-05
 3.350000E+00  5.100000E+00  5.018529E-05
 3.350000E+00  5.150000E+00  3.883590E-05
 3.350000E+00  5.200000E+00  2.983832E-05
 3.350000E+00  5.250000E+00  2.276143E-05
 3.350000E+00  5.300000E+00  1.723854E-05
 3.350000E+00  5.350000E+00  1.296170E-05
 3.350000E+00  5.400000E+00  9.675320E-06
 3.350000E+00  5.450000E+00  7.169550E-06
 3.350000E+00  5.500000E+00  5.273853E-06
 3.350000E+00  5.550000E+00  3.850939E-06
 3.350000E+00  5.600000E+00  2.791292E-06
 3.350000E+00  5.650000E+00  2.008340E-06
 3.350000E+00  5.700000E+00  1.434277E-06
 3.350000E+00  5.750000E+00  1.016515E-06
 3.350000E+00  5.800000E+00  7.146801E-07
 3.350000E+00  5.850000E+00  4.981074E-07
 3.350000E+00  5.900000E+00  3.437475E-07
 3.350000E+00  5.950000E+00  2.344493E-07
 3.350000E+00  6.000000E+00  1.575675E-07
 3.350000E+00  6.050000E+00  1.038595E-07
 3.350000E+00  6.100000E+00  6.662565E-08
 3.350000E+00  6.150000E+00  4.105636E-08
 3.350000E+00  6.200000E+00  2.374171E-08
 3.350000E+00  6.250000E+00  1.230812E-08
 3.350000E+00  6.300000E+00  5.150415E-09
 3.350000E+00  6.350000E+00  1.240298E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  1.279327E-09
 3.400000E+00 -6.300000E+00  5.277491E-09
 3.400000E+00 -6.250000E+00  1.248320E-08
 3.400000E+00 -6.200000E+00  2.376948E-08
 3.400000E+00 -6.150000E+00  4.050956E-08
 3.400000E+00 -6.100000E+00  6.475190E-08
 3.400000E+00 -6.050000E+00  9.945784E-08
 3.400000E+00 -6.000000E+00  1.488119E-07
 3.400000E+00 -5.950000E+00  2.186187E-07
 3.400000E+00 -5.900000E+00  3.168030E-07
 3.400000E+00 -5.850000E+00  4.540357E-07
 3.400000E+00 -5.800000E+00  6.445130E-07
 3.400000E+00 -5.750000E+00  9.069293E-07
 3.400000E+00 -5.700000E+00  1.265694E-06
 3.400000E+00 -5.650000E+00  1.752451E-06
 3.400000E+00 -5.600000E+00  2.407977E-06
 3.400000E+00 -5.550000E+00  3.284501E-06
 3.400000E+00 -5.500000E+00  4.448506E-06
 3.400000E+00 -5.450000E+00  5.983988E-06
 3.400000E+00 -5.400000E+00  7.996160E-06
 3.400000E+00 -5.350000E+00  1.061552E-05
 3.400000E+00 -5.300000E+00  1.400218E-05
 3.400000E+00 -5.250000E+00  1.835035E-05
 3.400000E+00 -5.200000E+00  2.389293E-05
 3.400000E+00 -5.150000E+00  3.090598E-05
 3.400000E+00 -5.100000E+00  3.971323E-05
 3.400000E+00 -5.050000E+00  5.069039E-05
 3.400000E+00 -5.000000E+00  6.426912E-05
 3.400000E+00 -4.950000E+00  8.094030E-05
 3.400000E+00 -4.900000E+00  1.012558E-04
 3.400000E+00 -4.850000E+00  1.258280E-04
 3.400000E+00 -4.800000E+00  1.553269E-04
 3.400000E+00 -4.750000E+00  1.904735E-04
 3.400000E+00 -4.700000E+00  2.320305E-04
 3.400000E+00 -4.650000E+00  2.807900E-04
 3.400000E+00 -4.600000E+00  3.375601E-04
 3.400000E+00 -4.550000E+00  4.031484E-04
 3.400000E+00 -4.500000E+00  4.783462E-04
 3.400000E+00 -4.450000E+00  5.639100E-04
 3.400000E+00 -4.400000E+00  6.605423E-04
 3.400000E+00 -4.350000E+00  7.688713E-04
 3.400000E+00 -4.300000E+00  8.894303E-04
 3.400000E+00 -4.250000E+00  1.022637E-03
 3.400000E+00 -4.200000E+00  1.168778E-03
 3.400000E+00 -4.150000E+00  1.327992E-03
 3.400000E+00 -4.100000E+00  1.500262E-03
 3.400000E+00 -4.050000E+00  1.685412E-03
 3.400000E+00 -4.000000E+00  1.883104E-03
 3.400000E+00 -3.950000E+00  2.092847E-03
 3.400000E+00 -3.900000E+00  2.314007E-03
 3.400000E+00 -3.850000E+00  2.545822E-03
 3.400000E+00 -3.800000E+00  2.787423E-03
 3.400000E+00 -3.750000E+00  3.037852E-03
 3.400000E+00 -3.700000E+00  3.296089E-03
 3.400000E+00 -3.650000E+00  3.561072E-03
 3.400000E+00 -3.600000E+00  3.831723E-03
 3.400000E+00 -3.550000E+00  4.106967E-03
 3.400000E+00 -3.500000E+00  4.385746E-03
 3.400000E+00 -3.450000E+00  4.667037E-03
 3.400000E+00 -3.400000E+00  4.949858E-03
 3.400000E+00 -3.350000E+00  5.233280E-03
 3.400000E+00 -3.300000E+00  5.516429E-03
 3.400000E+00 -3.250000E+00  5.798499E-03
 3.400000E+00 -3.200000E+00  6.078756E-03
 3.400000E+00 -3.150000E+00  6.356546E-03
 3.400000E+00 -3.100000E+00  6.631293E-03
 3.400000E+00 -3.050000E+00  6.902504E-03
 3.400000E+00 -3.000000E+00  7.169755E-03
 3.400000E+00 -2.950000E+00  7.432691E-03
 3.400000E+00 -2.900000E+00  7.691015E-03
 3.400000E+00 -2.850000E+00  7.944481E-03
 3.400000E+00 -2.800000E+00  8.192891E-03
 3.400000E+00 -2.750000E+00  8.436096E-03
 3.400000E+00 -2.700000E+00  8.673990E-03
 3.400000E+00 -2.650000E+00  8.906508E-03
 3.400000E+00 -2.600000E+00  9.133620E-03
 3.400000E+00 -2.550000E+00  9.355322E-03
 3.400000E+00 -2.500000E+00  9.571630E-03
 3.400000E+00 -2.450000E+00  9.782568E-03
 3.400000E+00 -2.400000E+00  9.988166E-03
 3.400000E+00 -2.350000E+00  1.018846E-02
 3.400000E+00 -2.300000E+00  1.038347E-02
 3.400000E+00 -2.250000E+00  1.057322E-02
 3.400000E+00 -2.200000E+00  1.075773E-02
 3.400000E+00 -2.150000E+00  1.093700E-02
 3.400000E+00 -2.100000E+00  1.111100E-02
 3.400000E+00 -2.050000E+00  1.127971E-02
 3.400000E+00 -2.000000E+00  1.144303E-02
 3.400000E+00 -1.950000E+00  1.160087E-02
 3.400000E+00 -1.900000E+00  1.175308E-02
 3.400000E+00 -1.850000E+00  1.189948E-02
 3.400000E+00 -1.800000E+00  1.203985E-02
 3.400000E+00 -1.750000E+00  1.217393E-02
 3.400000E+00 -1.700000E+00  1.230140E-02
 3.400000E+00 -1.650000E+00  1.242190E-02
 3.400000E+00 -1.600000E+00  1.253498E-02
 3.400000E+00 -1.550000E+00  1.264014E-02
 3.400000E+00 -1.500000E+00  1.273678E-02
 3.400000E+00 -1.450000E+00  1.282422E-02
 3.400000E+00 -1.400000E+00  1.290171E-02
 3.400000E+00 -1.350000E+00  1.296844E-02
 3.400000E+00 -1.300000E+00  1.302357E-02
 3.400000E+00 -1.250000E+00  1.306629E-02
 3.400000E+00 -1.200000E+00  1.309589E-02
 3.400000E+00 -1.150000E+00  1.311189E-02
 3.400000E+00 -1.100000E+00  1.311408E-02
 3.400000E+00 -1.050000E+00  1.310271E-02
 3.400000E+00 -1.000000E+00  1.307858E-02
 3.400000E+00 -9.500000E-01  1.304317E-02
 3.400000E+00 -9.000000E-01  1.299868E-02
 3.400000E+00 -8.500000E-01  1.294809E-02
 3.400000E+00 -8.000000E-01  1.289508E-02
 3.400000E+00 -7.500000E-01  1.284389E-02
 3.400000E+00 -7.000000E-01  1.279909E-02
 3.400000E+00 -6.500000E-01  1.276516E-02
 3.400000E+00 -6.000000E-01  1.274620E-02
 3.400000E+00 -5.500000E-01  1.274545E-02
 3.400000E+00 -5.000000E-01  1.276497E-02
 3.400000E+00 -4.500000E-01  1.280542E-02
 3.400000E+00 -4.000000E-01  1.286597E-02
 3.400000E+00 -3.500000E-01  1.294444E-02
 3.400000E+00 -3.000000E-01  1.303753E-02
 3.400000E+00 -2.500000E-01  1.314117E-02
 3.400000E+00 -2.000000E-01  1.325098E-02
 3.400000E+00 -1.500000E-01  1.336259E-02
 3.400000E+00 -1.000000E-01  1.347202E-02
 3.400000E+00 -5.000000E-02  1.357586E-02
 3.400000E+00  0.000000E+00  1.367145E-02
 3.400000E+00  5.000000E-02  1.375682E-02
 3.400000E+00  1.000000E-01  1.383074E-02
 3.400000E+00  1.500000E-01  1.389256E-02
 3.400000E+00  2.000000E-01  1.394215E-02
 3.400000E+00  2.500000E-01  1.397972E-02
 3.400000E+00  3.000000E-01  1.400577E-02
 3.400000E+00  3.500000E-01  1.402095E-02
 3.400000E+00  4.000000E-01  1.402602E-02
 3.400000E+00  4.500000E-01  1.402177E-02
 3.400000E+00  5.000000E-01  1.400896E-02
 3.400000E+00  5.500000E-01  1.398835E-02
 3.400000E+00  6.000000E-01  1.396065E-02
 3.400000E+00  6.500000E-01  1.392648E-02
 3.400000E+00  7.000000E-01  1.388643E-02
 3.400000E+00  7.500000E-01  1.384097E-02
 3.400000E+00  8.000000E-01  1.379054E-02
 3.400000E+00  8.500000E-01  1.373548E-02
 3.400000E+00  9.000000E-01  1.367608E-02
 3.400000E+00  9.500000E-01  1.361258E-02
 3.400000E+00  1.000000E+00  1.354518E-02
 3.400000E+00  1.050000E+00  1.347404E-02
 3.400000E+00  1.100000E+00  1.339929E-02
 3.400000E+00  1.150000E+00  1.332103E-02
 3.400000E+00  1.200000E+00  1.323934E-02
 3.400000E+00  1.250000E+00  1.315426E-02
 3.400000E+00  1.300000E+00  1.306584E-02
 3.400000E+00  1.350000E+00  1.297408E-02
 3.400000E+00  1.400000E+00  1.287900E-02
 3.400000E+00  1.450000E+00  1.278060E-02
 3.400000E+00  1.500000E+00  1.267887E-02
 3.400000E+00  1.550000E+00  1.257380E-02
 3.400000E+00  1.600000E+00  1.246538E-02
 3.400000E+00  1.650000E+00  1.235355E-02
 3.400000E+00  1.700000E+00  1.223827E-02
 3.400000E+00  1.750000E+00  1.211944E-02
 3.400000E+00  1.800000E+00  1.199695E-02
 3.400000E+00  1.850000E+00  1.187067E-02
 3.400000E+00  1.900000E+00  1.174047E-02
 3.400000E+00  1.950000E+00  1.160620E-02
 3.400000E+00  2.000000E+00  1.146768E-02
 3.400000E+00  2.050000E+00  1.132477E-02
 3.400000E+00  2.100000E+00  1.117729E-02
 3.400000E+00  2.150000E+00  1.102508E-02
 3.400000E+00  2.200000E+00  1.086796E-02
 3.400000E+00  2.250000E+00  1.070577E-02
 3.400000E+00  2.300000E+00  1.053832E-02
 3.400000E+00  2.350000E+00  1.036546E-02
 3.400000E+00  2.400000E+00  1.018703E-02
 3.400000E+00  2.450000E+00  1.000287E-02
 3.400000E+00  2.500000E+00  9.812849E-03
 3.400000E+00  2.550000E+00  9.616843E-03
 3.400000E+00  2.600000E+00  9.414748E-03
 3.400000E+00  2.650000E+00  9.206481E-03
 3.400000E+00  2.700000E+00  8.991980E-03
 3.400000E+00  2.750000E+00  8.771206E-03
 3.400000E+00  2.800000E+00  8.544146E-03
 3.400000E+00  2.850000E+00  8.310816E-03
 3.400000E+00  2.900000E+00  8.071266E-03
 3.400000E+00  2.950000E+00  7.825590E-03
 3.400000E+00  3.000000E+00  7.573932E-03
 3.400000E+00  3.050000E+00  7.316497E-03
 3.400000E+00  3.100000E+00  7.053554E-03
 3.400000E+00  3.150000E+00  6.785444E-03
 3.400000E+00  3.200000E+00  6.512579E-03
 3.400000E+00  3.250000E+00  6.235445E-03
 3.400000E+00  3.300000E+00  5.954601E-03
 3.400000E+00  3.350000E+00  5.670688E-03
 3.400000E+00  3.400000E+00  5.384426E-03
 3.400000E+00  3.450000E+00  5.096626E-03
 3.400000E+00  3.500000E+00  4.808190E-03
 3.400000E+00  3.550000E+00  4.520110E-03
 3.400000E+00  3.600000E+00  4.233469E-03
 3.400000E+00  3.650000E+00  3.949428E-03
 3.400000E+00  3.700000E+00  3.669208E-03
 3.400000E+00  3.750000E+00  3.394066E-03
 3.400000E+00  3.800000E+00  3.125271E-03
 3.400000E+00  3.850000E+00  2.864074E-03
 3.400000E+00  3.900000E+00  2.611678E-03
 3.400000E+00  3.950000E+00  2.369214E-03
 3.400000E+00  4.000000E+00  2.137711E-03
 3.400000E+00  4.050000E+00  1.918080E-03
 3.400000E+00  4.100000E+00  1.711088E-03
 3.400000E+00  4.150000E+00  1.517347E-03
 3.400000E+00  4.200000E+00  1.337300E-03
 3.400000E+00  4.250000E+00  1.171206E-03
 3.400000E+00  4.300000E+00  1.019142E-03
 3.400000E+00  4.350000E+00  8.809999E-04
 3.400000E+00  4.400000E+00  7.564974E-04
 3.400000E+00  4.450000E+00  6.451885E-04
 3.400000E+00  4.500000E+00  5.464839E-04
 3.400000E+00  4.550000E+00  4.596728E-04
 3.400000E+00  4.600000E+00  3.839493E-04
 3.400000E+00  4.650000E+00  3.184403E-04
 3.400000E+00  4.700000E+00  2.622331E-04
 3.400000E+00  4.750000E+00  2.144025E-04
 3.400000E+00  4.800000E+00  1.740348E-04
 3.400000E+00  4.850000E+00  1.402465E-04
 3.400000E+00  4.900000E+00  1.121999E-04
 3.400000E+00  4.950000E+00  8.911319E-05
 3.400000E+00  5.000000E+00  7.026739E-05
 3.400000E+00  5.050000E+00  5.501074E-05
 3.400000E+00  5.100000E+00  4.276057E-05
 3.400000E+00  5.150000E+00  3.300339E-05
 3.400000E+00  5.200000E+00  2.529307E-05
 3.400000E+00  5.250000E+00  1.924736E-05
 3.400000E+00  5.300000E+00  1.454306E-05
 3.400000E+00  5.350000E+00  1.091024E-05
 3.400000E+00  5.400000E+00  8.126083E-06
 3.400000E+00  5.450000E+00  6.008592E-06
 3.400000E+00  5.500000E+00  4.410538E-06
 3.400000E+00  5.550000E+00  3.213904E-06
 3.400000E+00  5.600000E+00  2.324901E-06
 3.400000E+00  5.650000E+00  1.669627E-06
 3.400000E+00  5.700000E+00  1.190359E-06
 3.400000E+00  5.750000E+00  8.424345E-07
 3.400000E+00  5.800000E+00  5.916481E-07
 3.400000E+00  5.850000E+00  4.120847E-07
 3.400000E+00  5.900000E+00  2.843246E-07
 3.400000E+00  5.950000E+00  1.939685E-07
 3.400000E+00  6.000000E+00  1.304444E-07
 3.400000E+00  6.050000E+00  8.605987E-08
 3.400000E+00  6.100000E+00  5.526474E-08
 3.400000E+00  6.150000E+00  3.409013E-08
 3.400000E+00  6.200000E+00  1.973051E-08
 3.400000E+00  6.250000E+00  1.023526E-08
 3.400000E+00  6.300000E+00  4.284801E-09
 3.400000E+00  6.350000E+00  1.032069E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  1.009390E-09
 3.450000E+00 -6.300000E+00  4.166821E-09
 3.450000E+00 -6.250000E+00  9.867080E-09
 3.450000E+00 -6.200000E+00  1.881604E-08
 3.450000E+00 -6.150000E+00  3.212471E-08
 3.450000E+00 -6.100000E+00  5.145114E-08
 3.450000E+00 -6.050000E+00  7.919432E-08
 3.450000E+00 -6.000000E+00  1.187489E-07
 3.450000E+00 -5.950000E+00  1.748332E-07
 3.450000E+00 -5.900000E+00  2.539057E-07
 3.450000E+00 -5.850000E+00  3.646896E-07
 3.450000E+00 -5.800000E+00  5.188283E-07
 3.450000E+00 -5.750000E+00  7.317064E-07
 3.450000E+00 -5.700000E+00  1.023478E-06
 3.450000E+00 -5.650000E+00  1.420359E-06
 3.450000E+00 -5.600000E+00  1.956244E-06
 3.450000E+00 -5.550000E+00  2.674707E-06
 3.450000E+00 -5.500000E+00  3.631422E-06
 3.450000E+00 -5.450000E+00  4.897023E-06
 3.450000E+00 -5.400000E+00  6.560371E-06
 3.450000E+00 -5.350000E+00  8.732203E-06
 3.450000E+00 -5.300000E+00  1.154907E-05
 3.450000E+00 -5.250000E+00  1.517748E-05
 3.450000E+00 -5.200000E+00  1.981817E-05
 3.450000E+00 -5.150000E+00  2.571047E-05
 3.450000E+00 -5.100000E+00  3.313663E-05
 3.450000E+00 -5.050000E+00  4.242625E-05
 3.450000E+00 -5.000000E+00  5.396053E-05
 3.450000E+00 -4.950000E+00  6.817596E-05
 3.450000E+00 -4.900000E+00  8.556706E-05
 3.450000E+00 -4.850000E+00  1.066872E-04
 3.450000E+00 -4.800000E+00  1.321471E-04
 3.450000E+00 -4.750000E+00  1.626105E-04
 3.450000E+00 -4.700000E+00  1.987872E-04
 3.450000E+00 -4.650000E+00  2.414238E-04
 3.450000E+00 -4.600000E+00  2.912920E-04
 3.450000E+00 -4.550000E+00  3.491761E-04
 3.450000E+00 -4.500000E+00  4.158587E-04
 3.450000E+00 -4.450000E+00  4.921046E-04
 3.450000E+00 -4.400000E+00  5.786426E-04
 3.450000E+00 -4.350000E+00  6.761464E-04
 3.450000E+00 -4.300000E+00  7.852136E-04
 3.450000E+00 -4.250000E+00  9.063453E-04
 3.450000E+00 -4.200000E+00  1.039927E-03
 3.450000E+00 -4.150000E+00  1.186212E-03
 3.450000E+00 -4.100000E+00  1.345311E-03
 3.450000E+00 -4.050000E+00  1.517182E-03
 3.450000E+00 -4.000000E+00  1.701629E-03
 3.450000E+00 -3.950000E+00  1.898304E-03
 3.450000E+00 -3.900000E+00  2.106714E-03
 3.450000E+00 -3.850000E+00  2.326231E-03
 3.450000E+00 -3.800000E+00  2.556109E-03
 3.450000E+00 -3.750000E+00  2.795501E-03
 3.450000E+00 -3.700000E+00  3.043479E-03
 3.450000E+00 -3.650000E+00  3.299054E-03
 3.450000E+00 -3.600000E+00  3.561201E-03
 3.450000E+00 -3.550000E+00  3.828875E-03
 3.450000E+00 -3.500000E+00  4.101034E-03
 3.450000E+00 -3.450000E+00  4.376648E-03
 3.450000E+00 -3.400000E+00  4.654715E-03
 3.450000E+00 -3.350000E+00  4.934271E-03
 3.450000E+00 -3.300000E+00  5.214401E-03
 3.450000E+00 -3.250000E+00  5.494245E-03
 3.450000E+00 -3.200000E+00  5.773011E-03
 3.450000E+00 -3.150000E+00  6.049983E-03
 3.450000E+00 -3.100000E+00  6.324522E-03
 3.450000E+00 -3.050000E+00  6.596068E-03
 3.450000E+00 -3.000000E+00  6.864134E-03
 3.450000E+00 -2.950000E+00  7.128304E-03
 3.450000E+00 -2.900000E+00  7.388218E-03
 3.450000E+00 -2.850000E+00  7.643576E-03
 3.450000E+00 -2.800000E+00  7.894131E-03
 3.450000E+00 -2.750000E+00  8.139687E-03
 3.450000E+00 -2.700000E+00  8.380098E-03
 3.450000E+00 -2.650000E+00  8.615265E-03
 3.450000E+00 -2.600000E+00  8.845125E-03
 3.450000E+00 -2.550000E+00  9.069649E-03
 3.450000E+00 -2.500000E+00  9.288827E-03
 3.450000E+00 -2.450000E+00  9.502661E-03
 3.450000E+00 -2.400000E+00  9.711162E-03
 3.450000E+00 -2.350000E+00  9.914345E-03
 3.450000E+00 -2.300000E+00  1.011223E-02
 3.450000E+00 -2.250000E+00  1.030482E-02
 3.450000E+00 -2.200000E+00  1.049214E-02
 3.450000E+00 -2.150000E+00  1.067419E-02
 3.450000E+00 -2.100000E+00  1.085096E-02
 3.450000E+00 -2.050000E+00  1.102241E-02
 3.450000E+00 -2.000000E+00  1.118849E-02
 3.450000E+00 -1.950000E+00  1.134911E-02
 3.450000E+00 -1.900000E+00  1.150417E-02
 3.450000E+00 -1.850000E+00  1.165352E-02
 3.450000E+00 -1.800000E+00  1.179698E-02
 3.450000E+00 -1.750000E+00  1.193437E-02
 3.450000E+00 -1.700000E+00  1.206542E-02
 3.450000E+00 -1.650000E+00  1.218986E-02
 3.450000E+00 -1.600000E+00  1.230737E-02
 3.450000E+00 -1.550000E+00  1.241756E-02
 3.450000E+00 -1.500000E+00  1.251998E-02
 3.450000E+00 -1.450000E+00  1.261412E-02
 3.450000E+00 -1.400000E+00  1.269942E-02
 3.450000E+00 -1.350000E+00  1.277528E-02
 3.450000E+00 -1.300000E+00  1.284109E-02
 3.450000E+00 -1.250000E+00  1.289628E-02
 3.450000E+00 -1.200000E+00  1.294037E-02
 3.450000E+00 -1.150000E+00  1.297305E-02
 3.450000E+00 -1.100000E+00  1.299427E-02
 3.450000E+00 -1.050000E+00  1.300431E-02
 3.450000E+00 -1.000000E+00  1.300386E-02
 3.450000E+00 -9.500000E-01  1.299412E-02
 3.450000E+00 -9.000000E-01  1.297681E-02
 3.450000E+00 -8.500000E-01  1.295419E-02
 3.450000E+00 -8.000000E-01  1.292899E-02
 3.450000E+00 -7.500000E-01  1.290433E-02
 3.450000E+00 -7.000000E-01  1.288349E-02
 3.450000E+00 -6.500000E-01  1.286970E-02
 3.450000E+00 -6.000000E-01  1.286588E-02
 3.450000E+00 -5.500000E-01  1.287432E-02
 3.450000E+00 -5.000000E-01  1.289650E-02
 3.450000E+00 -4.500000E-01  1.293291E-02
 3.450000E+00 -4.000000E-01  1.298302E-02
 3.450000E+00 -3.500000E-01  1.304532E-02
 3.450000E+00 -3.000000E-01  1.311754E-02
 3.450000E+00 -2.500000E-01  1.319682E-02
 3.450000E+00 -2.000000E-01  1.328005E-02
 3.450000E+00 -1.500000E-01  1.336412E-02
 3.450000E+00 -1.000000E-01  1.344612E-02
 3.450000E+00 -5.000000E-02  1.352352E-02
 3.450000E+00  0.000000E+00  1.359431E-02
 3.450000E+00  5.000000E-02  1.365697E-02
 3.450000E+00  1.000000E-01  1.371047E-02
 3.450000E+00  1.500000E-01  1.375423E-02
 3.450000E+00  2.000000E-01  1.378806E-02
 3.450000E+00  2.500000E-01  1.381205E-02
 3.450000E+00  3.000000E-01  1.382648E-02
 3.450000E+00  3.500000E-01  1.383180E-02
 3.450000E+00  4.000000E-01  1.382854E-02
 3.450000E+00  4.500000E-01  1.381726E-02
 3.450000E+00  5.000000E-01  1.379855E-02
 3.450000E+00  5.500000E-01  1.377296E-02
 3.450000E+00  6.000000E-01  1.374105E-02
 3.450000E+00  6.500000E-01  1.370331E-02
 3.450000E+00  7.000000E-01  1.366019E-02
 3.450000E+00  7.500000E-01  1.361208E-02
 3.450000E+00  8.000000E-01  1.355932E-02
 3.450000E+00  8.500000E-01  1.350220E-02
 3.450000E+00  9.000000E-01  1.344096E-02
 3.450000E+00  9.500000E-01  1.337578E-02
 3.450000E+00  1.000000E+00  1.330685E-02
 3.450000E+00  1.050000E+00  1.323430E-02
 3.450000E+00  1.100000E+00  1.315822E-02
 3.450000E+00  1.150000E+00  1.307870E-02
 3.450000E+00  1.200000E+00  1.299579E-02
 3.450000E+00  1.250000E+00  1.290952E-02
 3.450000E+00  1.300000E+00  1.281989E-02
 3.450000E+00  1.350000E+00  1.272692E-02
 3.450000E+00  1.400000E+00  1.263058E-02
 3.450000E+00  1.450000E+00  1.253088E-02
 3.450000E+00  1.500000E+00  1.242781E-02
 3.450000E+00  1.550000E+00  1.232133E-02
 3.450000E+00  1.600000E+00  1.221143E-02
 3.450000E+00  1.650000E+00  1.209806E-02
 3.450000E+00  1.700000E+00  1.198115E-02
 3.450000E+00  1.750000E+00  1.186061E-02
 3.450000E+00  1.800000E+00  1.173634E-02
 3.450000E+00  1.850000E+00  1.160819E-02
 3.450000E+00  1.900000E+00  1.147604E-02
 3.450000E+00  1.950000E+00  1.133974E-02
 3.450000E+00  2.000000E+00  1.119912E-02
 3.450000E+00  2.050000E+00  1.105403E-02
 3.450000E+00  2.100000E+00  1.090432E-02
 3.450000E+00  2.150000E+00  1.074983E-02
 3.450000E+00  2.200000E+00  1.059039E-02
 3.450000E+00  2.250000E+00  1.042584E-02
 3.450000E+00  2.300000E+00  1.025603E-02
 3.450000E+00  2.350000E+00  1.008080E-02
 3.450000E+00  2.400000E+00  9.900007E-03
 3.450000E+00  2.450000E+00  9.713504E-03
 3.450000E+00  2.500000E+00  9.521168E-03
 3.450000E+00  2.550000E+00  9.322888E-03
 3.450000E+00  2.600000E+00  9.118573E-03
 3.450000E+00  2.650000E+00  8.908156E-03
 3.450000E+00  2.700000E+00  8.691595E-03
 3.450000E+00  2.750000E+00  8.468878E-03
 3.450000E+00  2.800000E+00  8.240023E-03
 3.450000E+00  2.850000E+00  8.005085E-03
 3.450000E+00  2.900000E+00  7.764158E-03
 3.450000E+00  2.950000E+00  7.517384E-03
 3.450000E+00  3.000000E+00  7.264960E-03
 3.450000E+00  3.050000E+00  7.007147E-03
 3.450000E+00  3.100000E+00  6.744268E-03
 3.450000E+00  3.150000E+00  6.476719E-03
 3.450000E+00  3.200000E+00  6.204967E-03
 3.450000E+00  3.250000E+00  5.929547E-03
 3.450000E+00  3.300000E+00  5.651071E-03
 3.450000E+00  3.350000E+00  5.370228E-03
 3.450000E+00  3.400000E+00  5.087784E-03
 3.450000E+00  3.450000E+00  4.804593E-03
 3.450000E+00  3.500000E+00  4.521596E-03
 3.450000E+00  3.550000E+00  4.239816E-03
 3.450000E+00  3.600000E+00  3.960358E-03
 3.450000E+00  3.650000E+00  3.684388E-03
 3.450000E+00  3.700000E+00  3.413118E-03
 3.450000E+00  3.750000E+00  3.147776E-03
 3.450000E+00  3.800000E+00  2.889582E-03
 3.450000E+00  3.850000E+00  2.639716E-03
 3.450000E+00  3.900000E+00  2.399292E-03
 3.450000E+00  3.950000E+00  2.169331E-03
 3.450000E+00  4.000000E+00  1.950741E-03
 3.450000E+00  4.050000E+00  1.744298E-03
 3.450000E+00  4.100000E+00  1.550630E-03
 3.450000E+00  4.150000E+00  1.370202E-03
 3.450000E+00  4.200000E+00  1.203314E-03
 3.450000E+00  4.250000E+00  1.050087E-03
 3.450000E+00  4.300000E+00  9.104679E-04
 3.450000E+00  4.350000E+00  7.842316E-04
 3.450000E+00  4.400000E+00  6.709951E-04
 3.450000E+00  4.450000E+00  5.702315E-04
 3.450000E+00  4.500000E+00  4.812910E-04
 3.450000E+00  4.550000E+00  4.034241E-04
 3.450000E+00  4.600000E+00  3.358073E-04
 3.450000E+00  4.650000E+00  2.775691E-04
 3.450000E+00  4.700000E+00  2.278159E-04
 3.450000E+00  4.750000E+00  1.856559E-04
 3.450000E+00  4.800000E+00  1.502199E-04
 3.450000E+00  4.850000E+00  1.206781E-04
 3.450000E+00  4.900000E+00  9.625137E-05
 3.450000E+00  4.950000E+00  7.622006E-05
 3.450000E+00  5.000000E+00  5.992820E-05
 3.450000E+00  5.050000E+00  4.678594E-05
 3.450000E+00  5.100000E+00  3.626986E-05
 3.450000E+00  5.150000E+00  2.792175E-05
 3.450000E+00  5.200000E+00  2.134600E-05
 3.450000E+00  5.250000E+00  1.620565E-05
 3.450000E+00  5.300000E+00  1.221739E-05
 3.450000E+00  5.350000E+00  9.145923E-06
 3.450000E+00  5.400000E+00  6.798017E-06
 3.450000E+00  5.450000E+00  5.016633E-06
 3.450000E+00  5.500000E+00  3.675337E-06
 3.450000E+00  5.550000E+00  2.673211E-06
 3.450000E+00  5.600000E+00  1.930358E-06
 3.450000E+00  5.650000E+00  1.384020E-06
 3.450000E+00  5.700000E+00  9.853126E-07
 3.450000E+00  5.750000E+00  6.965013E-07
 3.450000E+00  5.800000E+00  4.887529E-07
 3.450000E+00  5.850000E+00  3.402763E-07
 3.450000E+00  5.900000E+00  2.347871E-07
 3.450000E+00  5.950000E+00  1.602500E-07
 3.450000E+00  6.000000E+00  1.078615E-07
 3.450000E+00  6.050000E+00  7.124186E-08
 3.450000E+00  6.100000E+00  4.580687E-08
 3.450000E+00  6.150000E+00  2.829080E-08
 3.450000E+00  6.200000E+00  1.639137E-08
 3.450000E+00  6.250000E+00  8.509969E-09
 3.450000E+00  6.300000E+00  3.564449E-09
 3.450000E+00  6.350000E+00  8.588128E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  7.838549E-10
 3.500000E+00 -6.300000E+00  3.240286E-09
 3.500000E+00 -6.250000E+00  7.689845E-09
 3.500000E+00 -6.200000E+00  1.470561E-08
 3.500000E+00 -6.150000E+00  2.518849E-08
 3.500000E+00 -6.100000E+00  4.048101E-08
 3.500000E+00 -6.050000E+00  6.252361E-08
 3.500000E+00 -6.000000E+00  9.406187E-08
 3.500000E+00 -5.950000E+00  1.389158E-07
 3.500000E+00 -5.900000E+00  2.023251E-07
 3.500000E+00 -5.850000E+00  2.913876E-07
 3.500000E+00 -5.800000E+00  4.156097E-07
 3.500000E+00 -5.750000E+00  5.875974E-07
 3.500000E+00 -5.700000E+00  8.239222E-07
 3.500000E+00 -5.650000E+00  1.146211E-06
 3.500000E+00 -5.600000E+00  1.582517E-06
 3.500000E+00 -5.550000E+00  2.169020E-06
 3.500000E+00 -5.500000E+00  2.952105E-06
 3.500000E+00 -5.450000E+00  3.990835E-06
 3.500000E+00 -5.400000E+00  5.359813E-06
 3.500000E+00 -5.350000E+00  7.152424E-06
 3.500000E+00 -5.300000E+00  9.484384E-06
 3.500000E+00 -5.250000E+00  1.249754E-05
 3.500000E+00 -5.200000E+00  1.636382E-05
 3.500000E+00 -5.150000E+00  2.128935E-05
 3.500000E+00 -5.100000E+00  2.751868E-05
 3.500000E+00 -5.050000E+00  3.533910E-05
 3.500000E+00 -5.000000E+00  4.508499E-05
 3.500000E+00 -4.950000E+00  5.714186E-05
 3.500000E+00 -4.900000E+00  7.194964E-05
 3.500000E+00 -4.850000E+00  9.000449E-05
 3.500000E+00 -4.800000E+00  1.118587E-04
 3.500000E+00 -4.750000E+00  1.381180E-04
 3.500000E+00 -4.700000E+00  1.694371E-04
 3.500000E+00 -4.650000E+00  2.065120E-04
 3.500000E+00 -4.600000E+00  2.500721E-04
 3.500000E+00 -4.550000E+00  3.008693E-04
 3.500000E+00 -4.500000E+00  3.596666E-04
 3.500000E+00 -4.450000E+00  4.272237E-04
 3.500000E+00 -4.400000E+00  5.042812E-04
 3.500000E+00 -4.350000E+00  5.915420E-04
 3.500000E+00 -4.300000E+00  6.896517E-04
 3.500000E+00 -4.250000E+00  7.991774E-04
 3.500000E+00 -4.200000E+00  9.205889E-04
 3.500000E+00 -4.150000E+00  1.054240E-03
 3.500000E+00 -4.100000E+00  1.200356E-03
 3.500000E+00 -4.050000E+00  1.359021E-03
 3.500000E+00 -4.000000E+00  1.530174E-03
 3.500000E+00 -3.950000E+00  1.713606E-03
 3.500000E+00 -3.900000E+00  1.908965E-03
 3.500000E+00 -3.850000E+00  2.115761E-03
 3.500000E+00 -3.800000E+00  2.333380E-03
 3.500000E+00 -3.750000E+00  2.561093E-03
 3.500000E+00 -3.700000E+00  2.798078E-03
 3.500000E+00 -3.650000E+00  3.043436E-03
 3.500000E+00 -3.600000E+00  3.296209E-03
 3.500000E+00 -3.550000E+00  3.555404E-03
 3.500000E+00 -3.500000E+00  3.820006E-03
 3.500000E+00 -3.450000E+00  4.088998E-03
 3.500000E+00 -3.400000E+00  4.361373E-03
 3.500000E+00 -3.350000E+00  4.636148E-03
 3.500000E+00 -3.300000E+00  4.912374E-03
 3.500000E+00 -3.250000E+00  5.189150E-03
 3.500000E+00 -3.200000E+00  5.465633E-03
 3.500000E+00 -3.150000E+00  5.741051E-03
 3.500000E+00 -3.100000E+00  6.014702E-03
 3.500000E+00 -3.050000E+00  6.285965E-03
 3.500000E+00 -3.000000E+00  6.554288E-03
 3.500000E+00 -2.950000E+00  6.819190E-03
 3.500000E+00 -2.900000E+00  7.080253E-03
 3.500000E+00 -2.850000E+00  7.337118E-03
 3.500000E+00 -2.800000E+00  7.589487E-03
 3.500000E+00 -2.750000E+00  7.837114E-03
 3.500000E+00 -2.700000E+00  8.079810E-03
 3.500000E+00 -2.650000E+00  8.317437E-03
 3.500000E+00 -2.600000E+00  8.549897E-03
 3.500000E+00 -2.550000E+00  8.777126E-03
 3.500000E+00 -2.500000E+00  8.999086E-03
 3.500000E+00 -2.450000E+00  9.215751E-03
 3.500000E+00 -2.400000E+00  9.427110E-03
 3.500000E+00 -2.350000E+00  9.633155E-03
 3.500000E+00 -2.300000E+00  9.833889E-03
 3.500000E+00 -2.250000E+00  1.002931E-02
 3.500000E+00 -2.200000E+00  1.021944E-02
 3.500000E+00 -2.150000E+00  1.040426E-02
 3.500000E+00 -2.100000E+00  1.058378E-02
 3.500000E+00 -2.050000E+00  1.075797E-02
 3.500000E+00 -2.000000E+00  1.092679E-02
 3.500000E+00 -1.950000E+00  1.109016E-02
 3.500000E+00 -1.900000E+00  1.124802E-02
 3.500000E+00 -1.850000E+00  1.140023E-02
 3.500000E+00 -1.800000E+00  1.154668E-02
 3.500000E+00 -1.750000E+00  1.168721E-02
 3.500000E+00 -1.700000E+00  1.182164E-02
 3.500000E+00 -1.650000E+00  1.194977E-02
 3.500000E+00 -1.600000E+00  1.207135E-02
 3.500000E+00 -1.550000E+00  1.218610E-02
 3.500000E+00 -1.500000E+00  1.229369E-02
 3.500000E+00 -1.450000E+00  1.239375E-02
 3.500000E+00 -1.400000E+00  1.248586E-02
 3.500000E+00 -1.350000E+00  1.256959E-02
 3.500000E+00 -1.300000E+00  1.264450E-02
 3.500000E+00 -1.250000E+00  1.271018E-02
 3.500000E+00 -1.200000E+00  1.276632E-02
 3.500000E+00 -1.150000E+00  1.281274E-02
 3.500000E+00 -1.100000E+00  1.284944E-02
 3.500000E+00 -1.050000E+00  1.287671E-02
 3.500000E+00 -1.000000E+00  1.289512E-02
 3.500000E+00 -9.500000E-01  1.290563E-02
 3.500000E+00 -9.000000E-01  1.290955E-02
 3.500000E+00 -8.500000E-01  1.290858E-02
 3.500000E+00 -8.000000E-01  1.290476E-02
 3.500000E+00 -7.500000E-01  1.290035E-02
 3.500000E+00 -7.000000E-01  1.289771E-02
 3.500000E+00 -6.500000E-01  1.289918E-02
 3.500000E+00 -6.000000E-01  1.290682E-02
 3.500000E+00 -5.500000E-01  1.292227E-02
 3.500000E+00 -5.000000E-01  1.294658E-02
 3.500000E+00 -4.500000E-01  1.298015E-02
 3.500000E+00 -4.000000E-01  1.302262E-02
 3.500000E+00 -3.500000E-01  1.307298E-02
 3.500000E+00 -3.000000E-01  1.312965E-02
 3.500000E+00 -2.500000E-01  1.319065E-02
 3.500000E+00 -2.000000E-01  1.325379E-02
 3.500000E+00 -1.500000E-01  1.331685E-02
 3.500000E+00 -1.000000E-01  1.337774E-02
 3.500000E+00 -5.000000E-02  1.343461E-02
 3.500000E+00  0.000000E+00  1.348594E-02
 3.500000E+00  5.000000E-02  1.353057E-02
 3.500000E+00  1.000000E-01  1.356769E-02
 3.500000E+00  1.500000E-01  1.359682E-02
 3.500000E+00  2.000000E-01  1.361773E-02
 3.500000E+00  2.500000E-01  1.363044E-02
 3.500000E+00  3.000000E-01  1.363512E-02
 3.500000E+00  3.500000E-01  1.363206E-02
 3.500000E+00  4.000000E-01  1.362163E-02
 3.500000E+00  4.500000E-01  1.360424E-02
 3.500000E+00  5.000000E-01  1.358032E-02
 3.500000E+00  5.500000E-01  1.355029E-02
 3.500000E+00  6.000000E-01  1.351457E-02
 3.500000E+00  6.500000E-01  1.347354E-02
 3.500000E+00  7.000000E-01  1.342756E-02
 3.500000E+00  7.500000E-01  1.337694E-02
 3.500000E+00  8.000000E-01  1.332194E-02
 3.500000E+00  8.500000E-01  1.326281E-02
 3.500000E+00  9.000000E-01  1.319973E-02
 3.500000E+00  9.500000E-01  1.313287E-02
 3.500000E+00  1.000000E+00  1.306237E-02
 3.500000E+00  1.050000E+00  1.298834E-02
 3.500000E+00  1.100000E+00  1.291085E-02
 3.500000E+00  1.150000E+00  1.282998E-02
 3.500000E+00  1.200000E+00  1.274573E-02
 3.500000E+00  1.250000E+00  1.265814E-02
 3.500000E+00  1.300000E+00  1.256718E-02
 3.500000E+00  1.350000E+00  1.247284E-02
 3.500000E+00  1.400000E+00  1.237512E-02
 3.500000E+00  1.450000E+00  1.227398E-02
 3.500000E+00  1.500000E+00  1.216941E-02
 3.500000E+00  1.550000E+00  1.206139E-02
 3.500000E+00  1.600000E+00  1.194987E-02
 3.500000E+00  1.650000E+00  1.183482E-02
 3.500000E+00  1.700000E+00  1.171616E-02
 3.500000E+00  1.750000E+00  1.159381E-02
 3.500000E+00  1.800000E+00  1.146764E-02
 3.500000E+00  1.850000E+00  1.133754E-02
 3.500000E+00  1.900000E+00  1.120336E-02
 3.500000E+00  1.950000E+00  1.106496E-02
 3.500000E+00  2.000000E+00  1.092220E-02
 3.500000E+00  2.050000E+00  1.077492E-02
 3.500000E+00  2.100000E+00  1.062296E-02
 3.500000E+00  2.150000E+00  1.046619E-02
 3.500000E+00  2.200000E+00  1.030444E-02
 3.500000E+00  2.250000E+00  1.013758E-02
 3.500000E+00  2.300000E+00  9.965439E-03
 3.500000E+00  2.350000E+00  9.787891E-03
 3.500000E+00  2.400000E+00  9.604797E-03
 3.500000E+00  2.450000E+00  9.416031E-03
 3.500000E+00  2.500000E+00  9.221479E-03
 3.500000E+00  2.550000E+00  9.021045E-03
 3.500000E+00  2.600000E+00  8.814652E-03
 3.500000E+00  2.650000E+00  8.602252E-03
 3.500000E+00  2.700000E+00  8.383826E-03
 3.500000E+00  2.750000E+00  8.159390E-03
 3.500000E+00  2.800000E+00  7.928997E-03
 3.500000E+00  2.850000E+00  7.692742E-03
 3.500000E+00  2.900000E+00  7.450768E-03
 3.500000E+00  2.950000E+00  7.203267E-03
 3.500000E+00  3.000000E+00  6.950494E-03
 3.500000E+00  3.050000E+00  6.692764E-03
 3.500000E+00  3.100000E+00  6.430460E-03
 3.500000E+00  3.150000E+00  6.164034E-03
 3.500000E+00  3.200000E+00  5.894005E-03
 3.500000E+00  3.250000E+00  5.620963E-03
 3.500000E+00  3.300000E+00  5.345568E-03
 3.500000E+00  3.350000E+00  5.068553E-03
 3.500000E+00  3.400000E+00  4.790728E-03
 3.500000E+00  3.450000E+00  4.512984E-03
 3.500000E+00  3.500000E+00  4.236288E-03
 3.500000E+00  3.550000E+00  3.961687E-03
 3.500000E+00  3.600000E+00  3.690288E-03
 3.500000E+00  3.650000E+00  3.423252E-03
 3.500000E+00  3.700000E+00  3.161762E-03
 3.500000E+00  3.750000E+00  2.907002E-03
 3.500000E+00  3.800000E+00  2.660124E-03
 3.500000E+00  3.850000E+00  2.422223E-03
 3.500000E+00  3.900000E+00  2.194308E-03
 3.500000E+00  3.950000E+00  1.977283E-03
 3.500000E+00  4.000000E+00  1.771925E-03
 3.500000E+00  4.050000E+00  1.578870E-03
 3.500000E+00  4.100000E+00  1.398604E-03
 3.500000E+00  4.150000E+00  1.231454E-03
 3.500000E+00  4.200000E+00  1.077578E-03
 3.500000E+00  4.250000E+00  9.369696E-04
 3.500000E+00  4.300000E+00  8.094571E-04
 3.500000E+00  4.350000E+00  6.947140E-04
 3.500000E+00  4.400000E+00  5.922719E-04
 3.500000E+00  4.450000E+00  5.015389E-04
 3.500000E+00  4.500000E+00  4.218208E-04
 3.500000E+00  4.550000E+00  3.523447E-04
 3.500000E+00  4.600000E+00  2.922830E-04
 3.500000E+00  4.650000E+00  2.407780E-04
 3.500000E+00  4.700000E+00  1.969653E-04
 3.500000E+00  4.750000E+00  1.599942E-04
 3.500000E+00  4.800000E+00  1.290461E-04
 3.500000E+00  4.850000E+00  1.033477E-04
 3.500000E+00  4.900000E+00  8.218064E-05
 3.500000E+00  4.950000E+00  6.488713E-05
 3.500000E+00  5.000000E+00  5.087292E-05
 3.500000E+00  5.050000E+00  3.960772E-05
 3.500000E+00  5.100000E+00  3.062434E-05
 3.500000E+00  5.150000E+00  2.351642E-05
 3.500000E+00  5.200000E+00  1.793527E-05
 3.500000E+00  5.250000E+00  1.358556E-05
 3.500000E+00  5.300000E+00  1.022032E-05
 3.500000E+00  5.350000E+00  7.635570E-06
 3.500000E+00  5.400000E+00  5.664627E-06
 3.500000E+00  5.450000E+00  4.172712E-06
 3.500000E+00  5.500000E+00  3.051815E-06
 3.500000E+00  5.550000E+00  2.216094E-06
 3.500000E+00  5.600000E+00  1.597841E-06
 3.500000E+00  5.650000E+00  1.144040E-06
 3.500000E+00  5.700000E+00  8.135064E-07
 3.500000E+00  5.750000E+00  5.745245E-07
 3.500000E+00  5.800000E+00  4.029153E-07
 3.500000E+00  5.850000E+00  2.804488E-07
 3.500000E+00  5.900000E+00  1.935376E-07
 3.500000E+00  5.950000E+00  1.321685E-07
 3.500000E+00  6.000000E+00  8.903979E-08
 3.500000E+00  6.050000E+00  5.887743E-08
 3.500000E+00  6.100000E+00  3.790462E-08
 3.500000E+00  6.150000E+00  2.343921E-08
 3.500000E+00  6.200000E+00  1.359510E-08
 3.500000E+00  6.250000E+00  7.064142E-09
 3.500000E+00  6.300000E+00  2.960550E-09
 3.500000E+00  6.350000E+00  7.135385E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  5.988814E-10
 3.550000E+00 -6.300000E+00  2.481063E-09
 3.550000E+00 -6.250000E+00  5.908204E-09
 3.550000E+00 -6.200000E+00  1.134760E-08
 3.550000E+00 -6.150000E+00  1.953185E-08
 3.550000E+00 -6.100000E+00  3.154885E-08
 3.550000E+00 -6.050000E+00  4.896640E-08
 3.550000E+00 -6.000000E+00  7.399892E-08
 3.550000E+00 -5.950000E+00  1.097271E-07
 3.550000E+00 -5.900000E+00  1.603831E-07
 3.550000E+00 -5.850000E+00  2.317157E-07
 3.550000E+00 -5.800000E+00  3.314528E-07
 3.550000E+00 -5.750000E+00  4.698809E-07
 3.550000E+00 -5.700000E+00  6.605719E-07
 3.550000E+00 -5.650000E+00  9.212973E-07
 3.550000E+00 -5.600000E+00  1.275178E-06
 3.550000E+00 -5.550000E+00  1.752116E-06
 3.550000E+00 -5.500000E+00  2.390558E-06
 3.550000E+00 -5.450000E+00  3.239609E-06
 3.550000E+00 -5.400000E+00  4.361524E-06
 3.550000E+00 -5.350000E+00  5.834555E-06
 3.550000E+00 -5.300000E+00  7.756132E-06
 3.550000E+00 -5.250000E+00  1.024630E-05
 3.550000E+00 -5.200000E+00  1.345139E-05
 3.550000E+00 -5.150000E+00  1.754779E-05
 3.550000E+00 -5.100000E+00  2.274600E-05
 3.550000E+00 -5.050000E+00  2.929482E-05
 3.550000E+00 -5.000000E+00  3.748563E-05
 3.550000E+00 -4.950000E+00  4.765658E-05
 3.550000E+00 -4.900000E+00  6.019627E-05
 3.550000E+00 -4.850000E+00  7.554627E-05
 3.550000E+00 -4.800000E+00  9.420205E-05
 3.550000E+00 -4.750000E+00  1.167119E-04
 3.550000E+00 -4.700000E+00  1.436739E-04
 3.550000E+00 -4.650000E+00  1.757313E-04
 3.550000E+00 -4.600000E+00  2.135657E-04
 3.550000E+00 -4.550000E+00  2.578899E-04
 3.550000E+00 -4.500000E+00  3.094377E-04
 3.550000E+00 -4.450000E+00  3.689522E-04
 3.550000E+00 -4.400000E+00  4.371722E-04
 3.550000E+00 -4.350000E+00  5.148149E-04
 3.550000E+00 -4.300000E+00  6.025575E-04
 3.550000E+00 -4.250000E+00  7.010170E-04
 3.550000E+00 -4.200000E+00  8.107308E-04
 3.550000E+00 -4.150000E+00  9.321380E-04
 3.550000E+00 -4.100000E+00  1.065564E-03
 3.550000E+00 -4.050000E+00  1.211208E-03
 3.550000E+00 -4.000000E+00  1.369133E-03
 3.550000E+00 -3.950000E+00  1.539264E-03
 3.550000E+00 -3.900000E+00  1.721387E-03
 3.550000E+00 -3.850000E+00  1.915151E-03
 3.550000E+00 -3.800000E+00  2.120075E-03
 3.550000E+00 -3.750000E+00  2.335560E-03
 3.550000E+00 -3.700000E+00  2.560899E-03
 3.550000E+00 -3.650000E+00  2.795293E-03
 3.550000E+00 -3.600000E+00  3.037871E-03
 3.550000E+00 -3.550000E+00  3.287704E-03
 3.550000E+00 -3.500000E+00  3.543826E-03
 3.550000E+00 -3.450000E+00  3.805249E-03
 3.550000E+00 -3.400000E+00  4.070975E-03
 3.550000E+00 -3.350000E+00  4.340019E-03
 3.550000E+00 -3.300000E+00  4.611411E-03
 3.550000E+00 -3.250000E+00  4.884221E-03
 3.550000E+00 -3.200000E+00  5.157564E-03
 3.550000E+00 -3.150000E+00  5.430617E-03
 3.550000E+00 -3.100000E+00  5.702626E-03
 3.550000E+00 -3.050000E+00  5.972906E-03
 3.550000E+00 -3.000000E+00  6.240847E-03
 3.550000E+00 -2.950000E+00  6.505903E-03
 3.550000E+00 -2.900000E+00  6.767598E-03
 3.550000E+00 -2.850000E+00  7.025514E-03
 3.550000E+00 -2.800000E+00  7.279297E-03
 3.550000E+00 -2.750000E+00  7.528654E-03
 3.550000E+00 -2.700000E+00  7.773347E-03
 3.550000E+00 -2.650000E+00  8.013193E-03
 3.550000E+00 -2.600000E+00  8.248054E-03
 3.550000E+00 -2.550000E+00  8.477829E-03
 3.550000E+00 -2.500000E+00  8.702442E-03
 3.550000E+00 -2.450000E+00  8.921837E-03
 3.550000E+00 -2.400000E+00  9.135972E-03
 3.550000E+00 -2.350000E+00  9.344817E-03
 3.550000E+00 -2.300000E+00  9.548354E-03
 3.550000E+00 -2.250000E+00  9.746572E-03
 3.550000E+00 -2.200000E+00  9.939470E-03
 3.550000E+00 -2.150000E+00  1.012705E-02
 3.550000E+00 -2.100000E+00  1.030929E-02
 3.550000E+00 -2.050000E+00  1.048620E-02
 3.550000E+00 -2.000000E+00  1.065772E-02
 3.550000E+00 -1.950000E+00  1.082380E-02
 3.550000E+00 -1.900000E+00  1.098439E-02
 3.550000E+00 -1.850000E+00  1.113940E-02
 3.550000E+00 -1.800000E+00  1.128872E-02
 3.550000E+00 -1.750000E+00  1.143225E-02
 3.550000E+00 -1.700000E+00  1.156986E-02
 3.550000E+00 -1.650000E+00  1.170141E-02
 3.550000E+00 -1.600000E+00  1.182672E-02
 3.550000E+00 -1.550000E+00  1.194561E-02
 3.550000E+00 -1.500000E+00  1.205782E-02
 3.550000E+00 -1.450000E+00  1.216309E-02
 3.550000E+00 -1.400000E+00  1.226112E-02
 3.550000E+00 -1.350000E+00  1.235160E-02
 3.550000E+00 -1.300000E+00  1.243422E-02
 3.550000E+00 -1.250000E+00  1.250869E-02
 3.550000E+00 -1.200000E+00  1.257480E-02
 3.550000E+00 -1.150000E+00  1.263244E-02
 3.550000E+00 -1.100000E+00  1.268168E-02
 3.550000E+00 -1.050000E+00  1.272273E-02
 3.550000E+00 -1.000000E+00  1.275609E-02
 3.550000E+00 -9.500000E-01  1.278249E-02
 3.550000E+00 -9.000000E-01  1.280292E-02
 3.550000E+00 -8.500000E-01  1.281867E-02
 3.550000E+00 -8.000000E-01  1.283121E-02
 3.550000E+00 -7.500000E-01  1.284221E-02
 3.550000E+00 -7.000000E-01  1.285338E-02
 3.550000E+00 -6.500000E-01  1.286638E-02
 3.550000E+00 -6.000000E-01  1.288269E-02
 3.550000E+00 -5.500000E-01  1.290349E-02
 3.550000E+00 -5.000000E-01  1.292955E-02
 3.550000E+00 -4.500000E-01  1.296115E-02
 3.550000E+00 -4.000000E-01  1.299810E-02
 3.550000E+00 -3.500000E-01  1.303971E-02
 3.550000E+00 -3.000000E-01  1.308489E-02
 3.550000E+00 -2.500000E-01  1.313228E-02
 3.550000E+00 -2.000000E-01  1.318035E-02
 3.550000E+00 -1.500000E-01  1.322751E-02
 3.550000E+00 -1.000000E-01  1.327228E-02
 3.550000E+00 -5.000000E-02  1.331332E-02
 3.550000E+00  0.000000E+00  1.334950E-02
 3.550000E+00  5.000000E-02  1.337996E-02
 3.550000E+00  1.000000E-01  1.340407E-02
 3.550000E+00  1.500000E-01  1.342143E-02
 3.550000E+00  2.000000E-01  1.343184E-02
 3.550000E+00  2.500000E-01  1.343529E-02
 3.550000E+00  3.000000E-01  1.343185E-02
 3.550000E+00  3.500000E-01  1.342174E-02
 3.550000E+00  4.000000E-01  1.340520E-02
 3.550000E+00  4.500000E-01  1.338253E-02
 3.550000E+00  5.000000E-01  1.335404E-02
 3.550000E+00  5.500000E-01  1.332006E-02
 3.550000E+00  6.000000E-01  1.328091E-02
 3.550000E+00  6.500000E-01  1.323688E-02
 3.550000E+00  7.000000E-01  1.318825E-02
 3.550000E+00  7.500000E-01  1.313526E-02
 3.550000E+00  8.000000E-01  1.307812E-02
 3.550000E+00  8.500000E-01  1.301703E-02
 3.550000E+00  9.000000E-01  1.295213E-02
 3.550000E+00  9.500000E-01  1.288358E-02
 3.550000E+00  1.000000E+00  1.281148E-02
 3.550000E+00  1.050000E+00  1.273592E-02
 3.550000E+00  1.100000E+00  1.265697E-02
 3.550000E+00  1.150000E+00  1.257465E-02
 3.550000E+00  1.200000E+00  1.248898E-02
 3.550000E+00  1.250000E+00  1.239995E-02
 3.550000E+00  1.300000E+00  1.230754E-02
 3.550000E+00  1.350000E+00  1.221173E-02
 3.550000E+00  1.400000E+00  1.211248E-02
 3.550000E+00  1.450000E+00  1.200978E-02
 3.550000E+00  1.500000E+00  1.190359E-02
 3.550000E+00  1.550000E+00  1.179389E-02
 3.550000E+00  1.600000E+00  1.168064E-02
 3.550000E+00  1.650000E+00  1.156379E-02
 3.550000E+00  1.700000E+00  1.144327E-02
 3.550000E+00  1.750000E+00  1.131899E-02
 3.550000E+00  1.800000E+00  1.119084E-02
 3.550000E+00  1.850000E+00  1.105870E-02
 3.550000E+00  1.900000E+00  1.092244E-02
 3.550000E+00  1.950000E+00  1.078191E-02
 3.550000E+00  2.000000E+00  1.063697E-02
 3.550000E+00  2.050000E+00  1.048747E-02
 3.550000E+00  2.100000E+00  1.033327E-02
 3.550000E+00  2.150000E+00  1.017422E-02
 3.550000E+00  2.200000E+00  1.001019E-02
 3.550000E+00  2.250000E+00  9.841026E-03
 3.550000E+00  2.300000E+00  9.666604E-03
 3.550000E+00  2.350000E+00  9.486795E-03
 3.550000E+00  2.400000E+00  9.301477E-03
 3.550000E+00  2.450000E+00  9.110541E-03
 3.550000E+00  2.500000E+00  8.913889E-03
 3.550000E+00  2.550000E+00  8.711442E-03
 3.550000E+00  2.600000E+00  8.503142E-03
 3.550000E+00  2.650000E+00  8.288962E-03
 3.550000E+00  2.700000E+00  8.068908E-03
 3.550000E+00  2.750000E+00  7.843027E-03
 3.550000E+00  2.800000E+00  7.611408E-03
 3.550000E+00  2.850000E+00  7.374191E-03
 3.550000E+00  2.900000E+00  7.131565E-03
 3.550000E+00  2.950000E+00  6.883779E-03
 3.550000E+00  3.000000E+00  6.631144E-03
 3.550000E+00  3.050000E+00  6.374034E-03
 3.550000E+00  3.100000E+00  6.112890E-03
 3.550000E+00  3.150000E+00  5.848220E-03
 3.550000E+00  3.200000E+00  5.580596E-03
 3.550000E+00  3.250000E+00  5.310659E-03
 3.550000E+00  3.300000E+00  5.039114E-03
 3.550000E+00  3.350000E+00  4.766738E-03
 3.550000E+00  3.400000E+00  4.494374E-03
 3.550000E+00  3.450000E+00  4.222942E-03
 3.550000E+00  3.500000E+00  3.953429E-03
 3.550000E+00  3.550000E+00  3.686884E-03
 3.550000E+00  3.600000E+00  3.424411E-03
 3.550000E+00  3.650000E+00  3.167143E-03
 3.550000E+00  3.700000E+00  2.916221E-03
 3.550000E+00  3.750000E+00  2.672764E-03
 3.550000E+00  3.800000E+00  2.437845E-03
 3.550000E+00  3.850000E+00  2.212457E-03
 3.550000E+00  3.900000E+00  1.997496E-03
 3.550000E+00  3.950000E+00  1.793736E-03
 3.550000E+00  4.000000E+00  1.601820E-03
 3.550000E+00  4.050000E+00  1.422245E-03
 3.550000E+00  4.100000E+00  1.255357E-03
 3.550000E+00  4.150000E+00  1.101345E-03
 3.550000E+00  4.200000E+00  9.602391E-04
 3.550000E+00  4.250000E+00  8.319148E-04
 3.550000E+00  4.300000E+00  7.160968E-04
 3.550000E+00  4.350000E+00  6.123708E-04
 3.550000E+00  4.400000E+00  5.201999E-04
 3.550000E+00  4.450000E+00  4.389432E-04
 3.550000E+00  4.500000E+00  3.678776E-04
 3.550000E+00  4.550000E+00  3.062210E-04
 3.550000E+00  4.600000E+00  2.531545E-04
 3.550000E+00  4.650000E+00  2.078450E-04
 3.550000E+00  4.700000E+00  1.694655E-04
 3.550000E+00  4.750000E+00  1.372131E-04
 3.550000E+00  4.800000E+00  1.103236E-04
 3.550000E+00  4.850000E+00  8.808280E-05
 3.550000E+00  4.900000E+00  6.983332E-05
 3.550000E+00  4.950000E+00  5.497855E-05
 3.550000E+00  5.000000E+00  4.298376E-05
 3.550000E+00  5.050000E+00  3.337538E-05
 3.550000E+00  5.100000E+00  2.573902E-05
 3.550000E+00  5.150000E+00  1.971657E-05
 3.550000E+00  5.200000E+00  1.500249E-05
 3.550000E+00  5.250000E+00  1.133942E-05
 3.550000E+00  5.300000E+00  8.513333E-06
 3.550000E+00  5.350000E+00  6.348327E-06
 3.550000E+00  5.400000E+00  4.701417E-06
 3.550000E+00  5.450000E+00  3.457541E-06
 3.550000E+00  5.500000E+00  2.524916E-06
 3.550000E+00  5.550000E+00  1.830906E-06
 3.550000E+00  5.600000E+00  1.318426E-06
 3.550000E+00  5.650000E+00  9.429204E-07
 3.550000E+00  5.700000E+00  6.698688E-07
 3.550000E+00  5.750000E+00  4.727512E-07
 3.550000E+00  5.800000E+00  3.313969E-07
 3.550000E+00  5.850000E+00  2.306344E-07
 3.550000E+00  5.900000E+00  1.591846E-07
 3.550000E+00  5.950000E+00  1.087563E-07
 3.550000E+00  6.000000E+00  7.331816E-08
 3.550000E+00  6.050000E+00  4.852441E-08
 3.550000E+00  6.100000E+00  3.127008E-08
 3.550000E+00  6.150000E+00  1.935531E-08
 3.550000E+00  6.200000E+00  1.123594E-08
 3.550000E+00  6.250000E+00  5.842197E-09
 3.550000E+00  6.300000E+00  2.449554E-09
 3.550000E+00  6.350000E+00  5.905328E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  4.507406E-10
 3.600000E+00 -6.300000E+00  1.873027E-09
 3.600000E+00 -6.250000E+00  4.481315E-09
 3.600000E+00 -6.200000E+00  8.657952E-09
 3.600000E+00 -6.150000E+00  1.499994E-08
 3.600000E+00 -6.100000E+00  2.438930E-08
 3.600000E+00 -6.050000E+00  3.809096E-08
 3.600000E+00 -6.000000E+00  5.788563E-08
 3.600000E+00 -5.950000E+00  8.624757E-08
 3.600000E+00 -5.900000E+00  1.265791E-07
 3.600000E+00 -5.850000E+00  1.835153E-07
 3.600000E+00 -5.800000E+00  2.633105E-07
 3.600000E+00 -5.750000E+00  3.743253E-07
 3.600000E+00 -5.700000E+00  5.276338E-07
 3.600000E+00 -5.650000E+00  7.377849E-07
 3.600000E+00 -5.600000E+00  1.023758E-06
 3.600000E+00 -5.550000E+00  1.410153E-06
 3.600000E+00 -5.500000E+00  1.928670E-06
 3.600000E+00 -5.450000E+00  2.619899E-06
 3.600000E+00 -5.400000E+00  3.535466E-06
 3.600000E+00 -5.350000E+00  4.740523E-06
 3.600000E+00 -5.300000E+00  6.316573E-06
 3.600000E+00 -5.250000E+00  8.364559E-06
 3.600000E+00 -5.200000E+00  1.100819E-05
 3.600000E+00 -5.150000E+00  1.439748E-05
 3.600000E+00 -5.100000E+00  1.871245E-05
 3.600000E+00 -5.050000E+00  2.416717E-05
 3.600000E+00 -5.000000E+00  3.101387E-05
 3.600000E+00 -4.950000E+00  3.954718E-05
 3.600000E+00 -4.900000E+00  5.010795E-05
 3.600000E+00 -4.850000E+00  6.308627E-05
 3.600000E+00 -4.800000E+00  7.892319E-05
 3.600000E+00 -4.750000E+00  9.811087E-05
 3.600000E+00 -4.700000E+00  1.211911E-04
 3.600000E+00 -4.650000E+00  1.487526E-04
 3.600000E+00 -4.600000E+00  1.814261E-04
 3.600000E+00 -4.550000E+00  2.198796E-04
 3.600000E+00 -4.500000E+00  2.648101E-04
 3.600000E+00 -4.450000E+00  3.169346E-04
 3.600000E+00 -4.400000E+00  3.769780E-04
 3.600000E+00 -4.350000E+00  4.456579E-04
 3.600000E+00 -4.300000E+00  5.236681E-04
 3.600000E+00 -4.250000E+00  6.116594E-04
 3.600000E+00 -4.200000E+00  7.102203E-04
 3.600000E+00 -4.150000E+00  8.198587E-04
 3.600000E+00 -4.100000E+00  9.409853E-04
 3.600000E+00 -4.050000E+00  1.073899E-03
 3.600000E+00 -4.000000E+00  1.218779E-03
 3.600000E+00 -3.950000E+00  1.375672E-03
 3.600000E+00 -3.900000E+00  1.544496E-03
 3.600000E+00 -3.850000E+00  1.725036E-03
 3.600000E+00 -3.800000E+00  1.916946E-03
 3.600000E+00 -3.750000E+00  2.119759E-03
 3.600000E+00 -3.700000E+00  2.332892E-03
 3.600000E+00 -3.650000E+00  2.555659E-03
 3.600000E+00 -3.600000E+00  2.787286E-03
 3.600000E+00 -3.550000E+00  3.026927E-03
 3.600000E+00 -3.500000E+00  3.273678E-03
 3.600000E+00 -3.450000E+00  3.526598E-03
 3.600000E+00 -3.400000E+00  3.784717E-03
 3.600000E+00 -3.350000E+00  4.047061E-03
 3.600000E+00 -3.300000E+00  4.312658E-03
 3.600000E+00 -3.250000E+00  4.580557E-03
 3.600000E+00 -3.200000E+00  4.849846E-03
 3.600000E+00 -3.150000E+00  5.119661E-03
 3.600000E+00 -3.100000E+00  5.389199E-03
 3.600000E+00 -3.050000E+00  5.657723E-03
 3.600000E+00 -3.000000E+00  5.924564E-03
 3.600000E+00 -2.950000E+00  6.189118E-03
 3.600000E+00 -2.900000E+00  6.450849E-03
 3.600000E+00 -2.850000E+00  6.709284E-03
 3.600000E+00 -2.800000E+00  6.964014E-03
 3.600000E+00 -2.750000E+00  7.214690E-03
 3.600000E+00 -2.700000E+00  7.461027E-03
 3.600000E+00 -2.650000E+00  7.702793E-03
 3.600000E+00 -2.600000E+00  7.939802E-03
 3.600000E+00 -2.550000E+00  8.171910E-03
 3.600000E+00 -2.500000E+00  8.399000E-03
 3.600000E+00 -2.450000E+00  8.620977E-03
 3.600000E+00 -2.400000E+00  8.837767E-03
 3.600000E+00 -2.350000E+00  9.049310E-03
 3.600000E+00 -2.300000E+00  9.255565E-03
 3.600000E+00 -2.250000E+00  9.456506E-03
 3.600000E+00 -2.200000E+00  9.652119E-03
 3.600000E+00 -2.150000E+00  9.842396E-03
 3.600000E+00 -2.100000E+00  1.002733E-02
 3.600000E+00 -2.050000E+00  1.020690E-02
 3.600000E+00 -2.000000E+00  1.038108E-02
 3.600000E+00 -1.950000E+00  1.054983E-02
 3.600000E+00 -1.900000E+00  1.071309E-02
 3.600000E+00 -1.850000E+00  1.087080E-02
 3.600000E+00 -1.800000E+00  1.102289E-02
 3.600000E+00 -1.750000E+00  1.116928E-02
 3.600000E+00 -1.700000E+00  1.130990E-02
 3.600000E+00 -1.650000E+00  1.144463E-02
 3.600000E+00 -1.600000E+00  1.157338E-02
 3.600000E+00 -1.550000E+00  1.169600E-02
 3.600000E+00 -1.500000E+00  1.181234E-02
 3.600000E+00 -1.450000E+00  1.192220E-02
 3.600000E+00 -1.400000E+00  1.202537E-02
 3.600000E+00 -1.350000E+00  1.212162E-02
 3.600000E+00 -1.300000E+00  1.221075E-02
 3.600000E+00 -1.250000E+00  1.229254E-02
 3.600000E+00 -1.200000E+00  1.236687E-02
 3.600000E+00 -1.150000E+00  1.243367E-02
 3.600000E+00 -1.100000E+00  1.249301E-02
 3.600000E+00 -1.050000E+00  1.254507E-02
 3.600000E+00 -1.000000E+00  1.259024E-02
 3.600000E+00 -9.500000E-01  1.262907E-02
 3.600000E+00 -9.000000E-01  1.266232E-02
 3.600000E+00 -8.500000E-01  1.269093E-02
 3.600000E+00 -8.000000E-01  1.271600E-02
 3.600000E+00 -7.500000E-01  1.273872E-02
 3.600000E+00 -7.000000E-01  1.276034E-02
 3.600000E+00 -6.500000E-01  1.278207E-02
 3.600000E+00 -6.000000E-01  1.280496E-02
 3.600000E+00 -5.500000E-01  1.282987E-02
 3.600000E+00 -5.000000E-01  1.285737E-02
 3.600000E+00 -4.500000E-01  1.288768E-02
 3.600000E+00 -4.000000E-01  1.292068E-02
 3.600000E+00 -3.500000E-01  1.295593E-02
 3.600000E+00 -3.000000E-01  1.299269E-02
 3.600000E+00 -2.500000E-01  1.303002E-02
 3.600000E+00 -2.000000E-01  1.306684E-02
 3.600000E+00 -1.500000E-01  1.310206E-02
 3.600000E+00 -1.000000E-01  1.313461E-02
 3.600000E+00 -5.000000E-02  1.316353E-02
 3.600000E+00  0.000000E+00  1.318801E-02
 3.600000E+00  5.000000E-02  1.320740E-02
 3.600000E+00  1.000000E-01  1.322125E-02
 3.600000E+00  1.500000E-01  1.322922E-02
 3.600000E+00  2.000000E-01  1.323117E-02
 3.600000E+00  2.500000E-01  1.322705E-02
 3.600000E+00  3.000000E-01  1.321692E-02
 3.600000E+00  3.500000E-01  1.320091E-02
 3.600000E+00  4.000000E-01  1.317919E-02
 3.600000E+00  4.500000E-01  1.315199E-02
 3.600000E+00  5.000000E-01  1.311954E-02
 3.600000E+00  5.500000E-01  1.308208E-02
 3.600000E+00  6.000000E-01  1.303985E-02
 3.600000E+00  6.500000E-01  1.299308E-02
 3.600000E+00  7.000000E-01  1.294199E-02
 3.600000E+00  7.500000E-01  1.288677E-02
 3.600000E+00  8.000000E-01  1.282758E-02
 3.600000E+00  8.500000E-01  1.276459E-02
 3.600000E+00  9.000000E-01  1.269791E-02
 3.600000E+00  9.500000E-01  1.262766E-02
 3.600000E+00  1.000000E+00  1.255394E-02
 3.600000E+00  1.050000E+00  1.247681E-02
 3.600000E+00  1.100000E+00  1.239633E-02
 3.600000E+00  1.150000E+00  1.231250E-02
 3.600000E+00  1.200000E+00  1.222532E-02
 3.600000E+00  1.250000E+00  1.213478E-02
 3.600000E+00  1.300000E+00  1.204082E-02
 3.600000E+00  1.350000E+00  1.194343E-02
 3.600000E+00  1.400000E+00  1.184255E-02
 3.600000E+00  1.450000E+00  1.173817E-02
 3.600000E+00  1.500000E+00  1.163025E-02
 3.600000E+00  1.550000E+00  1.151876E-02
 3.600000E+00  1.600000E+00  1.140366E-02
 3.600000E+00  1.650000E+00  1.128491E-02
 3.600000E+00  1.700000E+00  1.116243E-02
 3.600000E+00  1.750000E+00  1.103614E-02
 3.600000E+00  1.800000E+00  1.090593E-02
 3.600000E+00  1.850000E+00  1.077169E-02
 3.600000E+00  1.900000E+00  1.063328E-02
 3.600000E+00  1.950000E+00  1.049058E-02
 3.600000E+00  2.000000E+00  1.034344E-02
 3.600000E+00  2.050000E+00  1.019171E-02
 3.600000E+00  2.100000E+00  1.003527E-02
 3.600000E+00  2.150000E+00  9.873966E-03
 3.600000E+00  2.200000E+00  9.707671E-03
 3.600000E+00  2.250000E+00  9.536259E-03
 3.600000E+00  2.300000E+00  9.359608E-03
 3.600000E+00  2.350000E+00  9.177608E-03
 3.600000E+00  2.400000E+00  8.990157E-03
 3.600000E+00  2.450000E+00  8.797166E-03
 3.600000E+00  2.500000E+00  8.598556E-03
 3.600000E+00  2.550000E+00  8.394269E-03
 3.600000E+00  2.600000E+00  8.184270E-03
 3.600000E+00  2.650000E+00  7.968555E-03
 3.600000E+00  2.700000E+00  7.747160E-03
 3.600000E+00  2.750000E+00  7.520163E-03
 3.600000E+00  2.800000E+00  7.287692E-03
 3.600000E+00  2.850000E+00  7.049931E-03
 3.600000E+00  2.900000E+00  6.807121E-03
 3.600000E+00  2.950000E+00  6.559566E-03
 3.600000E+00  3.000000E+00  6.307634E-03
 3.600000E+00  3.050000E+00  6.051757E-03
 3.600000E+00  3.100000E+00  5.792433E-03
 3.600000E+00  3.150000E+00  5.530225E-03
 3.600000E+00  3.200000E+00  5.265757E-03
 3.600000E+00  3.250000E+00  4.999714E-03
 3.600000E+00  3.300000E+00  4.732845E-03
 3.600000E+00  3.350000E+00  4.465959E-03
 3.600000E+00  3.400000E+00  4.199930E-03
 3.600000E+00  3.450000E+00  3.935694E-03
 3.600000E+00  3.500000E+00  3.674244E-03
 3.600000E+00  3.550000E+00  3.416625E-03
 3.600000E+00  3.600000E+00  3.163913E-03
 3.600000E+00  3.650000E+00  2.917203E-03
 3.600000E+00  3.700000E+00  2.677573E-03
 3.600000E+00  3.750000E+00  2.446067E-03
 3.600000E+00  3.800000E+00  2.223659E-03
 3.600000E+00  3.850000E+00  2.011233E-03
 3.600000E+00  3.900000E+00  1.809560E-03
 3.600000E+00  3.950000E+00  1.619283E-03
 3.600000E+00  4.000000E+00  1.440907E-03
 3.600000E+00  4.050000E+00  1.274792E-03
 3.600000E+00  4.100000E+00  1.121147E-03
 3.600000E+00  4.150000E+00  9.800336E-04
 3.600000E+00  4.200000E+00  8.513647E-04
 3.600000E+00  4.250000E+00  7.349099E-04
 3.600000E+00  4.300000E+00  6.303049E-04
 3.600000E+00  4.350000E+00  5.370640E-04
 3.600000E+00  4.400000E+00  4.545977E-04
 3.600000E+00  4.450000E+00  3.822316E-04
 3.600000E+00  4.500000E+00  3.192288E-04
 3.600000E+00  4.550000E+00  2.648106E-04
 3.600000E+00  4.600000E+00  2.181784E-04
 3.600000E+00  4.650000E+00  1.785326E-04
 3.600000E+00  4.700000E+00  1.450907E-04
 3.600000E+00  4.750000E+00  1.171021E-04
 3.600000E+00  4.800000E+00  9.386024E-05
 3.600000E+00  4.850000E+00  7.471084E-05
 3.600000E+00  4.900000E+00  5.905708E-05
 3.600000E+00  4.950000E+00  4.636170E-05
 3.600000E+00  5.000000E+00  3.614685E-05
 3.600000E+00  5.050000E+00  2.799239E-05
 3.600000E+00  5.100000E+00  2.153310E-05
 3.600000E+00  5.150000E+00  1.645529E-05
 3.600000E+00  5.200000E+00  1.249285E-05
 3.600000E+00  5.250000E+00  9.422821E-06
 3.600000E+00  5.300000E+00  7.060757E-06
 3.600000E+00  5.350000E+00  5.255818E-06
 3.600000E+00  5.400000E+00  3.886006E-06
 3.600000E+00  5.450000E+00  2.853616E-06
 3.600000E+00  5.500000E+00  2.081067E-06
 3.600000E+00  5.550000E+00  1.507212E-06
 3.600000E+00  5.600000E+00  1.084167E-06
 3.600000E+00  5.650000E+00  7.746742E-07
 3.600000E+00  5.700000E+00  5.499432E-07
 3.600000E+00  5.750000E+00  3.879100E-07
 3.600000E+00  5.800000E+00  2.718341E-07
 3.600000E+00  5.850000E+00  1.891556E-07
 3.600000E+00  5.900000E+00  1.305601E-07
 3.600000E+00  5.950000E+00  8.921625E-08
 3.600000E+00  6.000000E+00  6.016417E-08
 3.600000E+00  6.050000E+00  3.983513E-08
 3.600000E+00  6.100000E+00  2.568252E-08
 3.600000E+00  6.150000E+00  1.590407E-08
 3.600000E+00  6.200000E+00  9.236145E-09
 3.600000E+00  6.250000E+00  4.803834E-09
 3.600000E+00  6.300000E+00  2.014574E-09
 3.600000E+00  6.350000E+00  4.857173E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  3.352644E-10
 3.650000E+00 -6.300000E+00  1.398536E-09
 3.650000E+00 -6.250000E+00  3.365847E-09
 3.650000E+00 -6.200000E+00  6.550405E-09
 3.650000E+00 -6.150000E+00  1.143892E-08
 3.650000E+00 -6.100000E+00  1.874590E-08
 3.650000E+00 -6.050000E+00  2.948962E-08
 3.650000E+00 -6.000000E+00  4.509670E-08
 3.650000E+00 -5.950000E+00  6.754500E-08
 3.650000E+00 -5.900000E+00  9.955614E-08
 3.650000E+00 -5.850000E+00  1.448488E-07
 3.650000E+00 -5.800000E+00  2.084630E-07
 3.650000E+00 -5.750000E+00  2.971675E-07
 3.650000E+00 -5.700000E+00  4.199662E-07
 3.650000E+00 -5.650000E+00  5.887276E-07
 3.650000E+00 -5.600000E+00  8.189690E-07
 3.650000E+00 -5.550000E+00  1.130836E-06
 3.650000E+00 -5.500000E+00  1.550323E-06
 3.650000E+00 -5.450000E+00  2.110781E-06
 3.650000E+00 -5.400000E+00  2.854752E-06
 3.650000E+00 -5.350000E+00  3.836127E-06
 3.650000E+00 -5.300000E+00  5.122640E-06
 3.650000E+00 -5.250000E+00  6.798625E-06
 3.650000E+00 -5.200000E+00  8.968016E-06
 3.650000E+00 -5.150000E+00  1.175756E-05
 3.650000E+00 -5.100000E+00  1.532027E-05
 3.650000E+00 -5.050000E+00  1.983914E-05
 3.650000E+00 -5.000000E+00  2.553113E-05
 3.650000E+00 -4.950000E+00  3.265121E-05
 3.650000E+00 -4.900000E+00  4.149629E-05
 3.650000E+00 -4.850000E+00  5.240844E-05
 3.650000E+00 -4.800000E+00  6.577727E-05
 3.650000E+00 -4.750000E+00  8.204099E-05
 3.650000E+00 -4.700000E+00  1.016862E-04
 3.650000E+00 -4.650000E+00  1.252466E-04
 3.650000E+00 -4.600000E+00  1.533004E-04
 3.650000E+00 -4.550000E+00  1.864668E-04
 3.650000E+00 -4.500000E+00  2.254004E-04
 3.650000E+00 -4.450000E+00  2.707839E-04
 3.650000E+00 -4.400000E+00  3.233182E-04
 3.650000E+00 -4.350000E+00  3.837093E-04
 3.650000E+00 -4.300000E+00  4.526538E-04
 3.650000E+00 -4.250000E+00  5.308208E-04
 3.650000E+00 -4.200000E+00  6.188342E-04
 3.650000E+00 -4.150000E+00  7.172541E-04
 3.650000E+00 -4.100000E+00  8.265604E-04
 3.650000E+00 -4.050000E+00  9.471376E-04
 3.650000E+00 -4.000000E+00  1.079263E-03
 3.650000E+00 -3.950000E+00  1.223099E-03
 3.650000E+00 -3.900000E+00  1.378684E-03
 3.650000E+00 -3.850000E+00  1.545932E-03
 3.650000E+00 -3.800000E+00  1.724632E-03
 3.650000E+00 -3.750000E+00  1.914449E-03
 3.650000E+00 -3.700000E+00  2.114927E-03
 3.650000E+00 -3.650000E+00  2.325503E-03
 3.650000E+00 -3.600000E+00  2.545509E-03
 3.650000E+00 -3.550000E+00  2.774196E-03
 3.650000E+00 -3.500000E+00  3.010738E-03
 3.650000E+00 -3.450000E+00  3.254256E-03
 3.650000E+00 -3.400000E+00  3.503827E-03
 3.650000E+00 -3.350000E+00  3.758503E-03
 3.650000E+00 -3.300000E+00  4.017325E-03
 3.650000E+00 -3.250000E+00  4.279339E-03
 3.650000E+00 -3.200000E+00  4.543616E-03
 3.650000E+00 -3.150000E+00  4.809264E-03
 3.650000E+00 -3.100000E+00  5.075442E-03
 3.650000E+00 -3.050000E+00  5.341365E-03
 3.650000E+00 -3.000000E+00  5.606315E-03
 3.650000E+00 -2.950000E+00  5.869634E-03
 3.650000E+00 -2.900000E+00  6.130731E-03
 3.650000E+00 -2.850000E+00  6.389078E-03
 3.650000E+00 -2.800000E+00  6.644209E-03
 3.650000E+00 -2.750000E+00  6.895724E-03
 3.650000E+00 -2.700000E+00  7.143282E-03
 3.650000E+00 -2.650000E+00  7.386599E-03
 3.650000E+00 -2.600000E+00  7.625439E-03
 3.650000E+00 -2.550000E+00  7.859607E-03
 3.650000E+00 -2.500000E+00  8.088939E-03
 3.650000E+00 -2.450000E+00  8.313298E-03
 3.650000E+00 -2.400000E+00  8.532570E-03
 3.650000E+00 -2.350000E+00  8.746664E-03
 3.650000E+00 -2.300000E+00  8.955512E-03
 3.650000E+00 -2.250000E+00  9.159068E-03
 3.650000E+00 -2.200000E+00  9.357304E-03
 3.650000E+00 -2.150000E+00  9.550203E-03
 3.650000E+00 -2.100000E+00  9.737751E-03
 3.650000E+00 -2.050000E+00  9.919929E-03
 3.650000E+00 -2.000000E+00  1.009671E-02
 3.650000E+00 -1.950000E+00  1.026806E-02
 3.650000E+00 -1.900000E+00  1.043392E-02
 3.650000E+00 -1.850000E+00  1.059426E-02
 3.650000E+00 -1.800000E+00  1.074902E-02
 3.650000E+00 -1.750000E+00  1.089815E-02
 3.650000E+00 -1.700000E+00  1.104160E-02
 3.650000E+00 -1.650000E+00  1.117932E-02
 3.650000E+00 -1.600000E+00  1.131123E-02
 3.650000E+00 -1.550000E+00  1.143726E-02
 3.650000E+00 -1.500000E+00  1.155728E-02
 3.650000E+00 -1.450000E+00  1.167118E-02
 3.650000E+00 -1.400000E+00  1.177881E-02
 3.650000E+00 -1.350000E+00  1.188000E-02
 3.650000E+00 -1.300000E+00  1.197462E-02
 3.650000E+00 -1.250000E+00  1.206252E-02
 3.650000E+00 -1.200000E+00  1.214361E-02
 3.650000E+00 -1.150000E+00  1.221787E-02
 3.650000E+00 -1.100000E+00  1.228533E-02
 3.650000E+00 -1.050000E+00  1.234617E-02
 3.650000E+00 -1.000000E+00  1.240065E-02
 3.650000E+00 -9.500000E-01  1.244921E-02
 3.650000E+00 -9.000000E-01  1.249241E-02
 3.650000E+00 -8.500000E-01  1.253093E-02
 3.650000E+00 -8.000000E-01  1.256558E-02
 3.650000E+00 -7.500000E-01  1.259724E-02
 3.650000E+00 -7.000000E-01  1.262681E-02
 3.650000E+00 -6.500000E-01  1.265516E-02
 3.650000E+00 -6.000000E-01  1.268307E-02
 3.650000E+00 -5.500000E-01  1.271116E-02
 3.650000E+00 -5.000000E-01  1.273987E-02
 3.650000E+00 -4.500000E-01  1.276937E-02
 3.650000E+00 -4.000000E-01  1.279960E-02
 3.650000E+00 -3.500000E-01  1.283028E-02
 3.650000E+00 -3.000000E-01  1.286091E-02
 3.650000E+00 -2.500000E-01  1.289085E-02
 3.650000E+00 -2.000000E-01  1.291934E-02
 3.650000E+00 -1.500000E-01  1.294563E-02
 3.650000E+00 -1.000000E-01  1.296897E-02
 3.650000E+00 -5.000000E-02  1.298867E-02
 3.650000E+00  0.000000E+00  1.300416E-02
 3.650000E+00  5.000000E-02  1.301497E-02
 3.650000E+00  1.000000E-01  1.302077E-02
 3.650000E+00  1.500000E-01  1.302130E-02
 3.650000E+00  2.000000E-01  1.301647E-02
 3.650000E+00  2.500000E-01  1.300622E-02
 3.650000E+00  3.000000E-01  1.299060E-02
 3.650000E+00  3.500000E-01  1.296968E-02
 3.650000E+00  4.000000E-01  1.294361E-02
 3.650000E+00  4.500000E-01  1.291255E-02
 3.650000E+00  5.000000E-01  1.287665E-02
 3.650000E+00  5.500000E-01  1.283613E-02
 3.650000E+00  6.000000E-01  1.279115E-02
 3.650000E+00  6.500000E-01  1.274189E-02
 3.650000E+00  7.000000E-01  1.268852E-02
 3.650000E+00  7.500000E-01  1.263120E-02
 3.650000E+00  8.000000E-01  1.257005E-02
 3.650000E+00  8.500000E-01  1.250521E-02
 3.650000E+00  9.000000E-01  1.243677E-02
 3.650000E+00  9.500000E-01  1.236483E-02
 3.650000E+00  1.000000E+00  1.228947E-02
 3.650000E+00  1.050000E+00  1.221075E-02
 3.650000E+00  1.100000E+00  1.212869E-02
 3.650000E+00  1.150000E+00  1.204330E-02
 3.650000E+00  1.200000E+00  1.195455E-02
 3.650000E+00  1.250000E+00  1.186241E-02
 3.650000E+00  1.300000E+00  1.176683E-02
 3.650000E+00  1.350000E+00  1.166777E-02
 3.650000E+00  1.400000E+00  1.156518E-02
 3.650000E+00  1.450000E+00  1.145902E-02
 3.650000E+00  1.500000E+00  1.134927E-02
 3.650000E+00  1.550000E+00  1.123589E-02
 3.650000E+00  1.600000E+00  1.111886E-02
 3.650000E+00  1.650000E+00  1.099811E-02
 3.650000E+00  1.700000E+00  1.087358E-02
 3.650000E+00  1.750000E+00  1.074520E-02
 3.650000E+00  1.800000E+00  1.061287E-02
 3.650000E+00  1.850000E+00  1.047648E-02
 3.650000E+00  1.900000E+00  1.033589E-02
 3.650000E+00  1.950000E+00  1.019099E-02
 3.650000E+00  2.000000E+00  1.004164E-02
 3.650000E+00  2.050000E+00  9.887691E-03
 3.650000E+00  2.100000E+00  9.729019E-03
 3.650000E+00  2.150000E+00  9.565488E-03
 3.650000E+00  2.200000E+00  9.396977E-03
 3.650000E+00  2.250000E+00  9.223369E-03
 3.650000E+00  2.300000E+00  9.044563E-03
 3.650000E+00  2.350000E+00  8.860466E-03
 3.650000E+00  2.400000E+00  8.671001E-03
 3.650000E+00  2.450000E+00  8.476099E-03
 3.650000E+00  2.500000E+00  8.275708E-03
 3.650000E+00  2.550000E+00  8.069794E-03
 3.650000E+00  2.600000E+00  7.858348E-03
 3.650000E+00  2.650000E+00  7.641395E-03
 3.650000E+00  2.700000E+00  7.419000E-03
 3.650000E+00  2.750000E+00  7.191277E-03
 3.650000E+00  2.800000E+00  6.958394E-03
 3.650000E+00  2.850000E+00  6.720580E-03
 3.650000E+00  2.900000E+00  6.478127E-03
 3.650000E+00  2.950000E+00  6.231395E-03
 3.650000E+00  3.000000E+00  5.980807E-03
 3.650000E+00  3.050000E+00  5.726852E-03
 3.650000E+00  3.100000E+00  5.470084E-03
 3.650000E+00  3.150000E+00  5.211115E-03
 3.650000E+00  3.200000E+00  4.950615E-03
 3.650000E+00  3.250000E+00  4.689312E-03
 3.650000E+00  3.300000E+00  4.427987E-03
 3.650000E+00  3.350000E+00  4.167478E-03
 3.650000E+00  3.400000E+00  3.908677E-03
 3.650000E+00  3.450000E+00  3.652524E-03
 3.650000E+00  3.500000E+00  3.400009E-03
 3.650000E+00  3.550000E+00  3.152151E-03
 3.650000E+00  3.600000E+00  2.909990E-03
 3.650000E+00  3.650000E+00  2.674561E-03
 3.650000E+00  3.700000E+00  2.446871E-03
 3.650000E+00  3.750000E+00  2.227868E-03
 3.650000E+00  3.800000E+00  2.018421E-03
 3.650000E+00  3.850000E+00  1.819293E-03
 3.650000E+00  3.900000E+00  1.631127E-03
 3.650000E+00  3.950000E+00  1.454431E-03
 3.650000E+00  4.000000E+00  1.289575E-03
 3.650000E+00  4.050000E+00  1.136784E-03
 3.650000E+00  4.100000E+00  9.961424E-04
 3.650000E+00  4.150000E+00  8.675920E-04
 3.650000E+00  4.200000E+00  7.509403E-04
 3.650000E+00  4.250000E+00  6.458667E-04
 3.650000E+00  4.300000E+00  5.519328E-04
 3.650000E+00  4.350000E+00  4.685977E-04
 3.650000E+00  4.400000E+00  3.952346E-04
 3.650000E+00  4.450000E+00  3.311511E-04
 3.650000E+00  4.500000E+00  2.756094E-04
 3.650000E+00  4.550000E+00  2.278465E-04
 3.650000E+00  4.600000E+00  1.870932E-04
 3.650000E+00  4.650000E+00  1.525910E-04
 3.650000E+00  4.700000E+00  1.236074E-04
 3.650000E+00  4.750000E+00  9.944749E-05
 3.650000E+00  4.800000E+00  7.946354E-05
 3.650000E+00  4.850000E+00  6.306124E-05
 3.650000E+00  4.900000E+00  4.970288E-05
 3.650000E+00  4.950000E+00  3.890814E-05
 3.650000E+00  5.000000E+00  3.025295E-05
 3.650000E+00  5.050000E+00  2.336695E-05
 3.650000E+00  5.100000E+00  1.793030E-05
 3.650000E+00  5.150000E+00  1.366993E-05
 3.650000E+00  5.200000E+00  1.035542E-05
 3.650000E+00  5.250000E+00  7.794779E-06
 3.650000E+00  5.300000E+00  5.829932E-06
 3.650000E+00  5.350000E+00  4.332252E-06
 3.650000E+00  5.400000E+00  3.198211E-06
 3.650000E+00  5.450000E+00  2.345280E-06
 3.650000E+00  5.500000E+00  1.708223E-06
 3.650000E+00  5.550000E+00  1.235826E-06
 3.650000E+00  5.600000E+00  8.881241E-07
 3.650000E+00  5.650000E+00  6.341136E-07
 3.650000E+00  5.700000E+00  4.498986E-07
 3.650000E+00  5.750000E+00  3.172127E-07
 3.650000E+00  5.800000E+00  2.222324E-07
 3.650000E+00  5.850000E+00  1.546134E-07
 3.650000E+00  5.900000E+00  1.067047E-07
 3.650000E+00  5.950000E+00  7.290650E-08
 3.650000E+00  6.000000E+00  4.915942E-08
 3.650000E+00  6.050000E+00  3.254448E-08
 3.650000E+00  6.100000E+00  2.097914E-08
 3.650000E+00  6.150000E+00  1.298952E-08
 3.650000E+00  6.200000E+00  7.542328E-09
 3.650000E+00  6.250000E+00  3.922214E-09
 3.650000E+00  6.300000E+00  1.644608E-09
 3.650000E+00  6.350000E+00  3.964762E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  2.476162E-10
 3.700000E+00 -6.300000E+00  1.037521E-09
 3.700000E+00 -6.250000E+00  2.513920E-09
 3.700000E+00 -6.200000E+00  4.932889E-09
 3.700000E+00 -6.150000E+00  8.690384E-09
 3.700000E+00 -6.100000E+00  1.436364E-08
 3.700000E+00 -6.050000E+00  2.276933E-08
 3.700000E+00 -6.000000E+00  3.504497E-08
 3.700000E+00 -5.950000E+00  5.276304E-08
 3.700000E+00 -5.900000E+00  7.808858E-08
 3.700000E+00 -5.850000E+00  1.139899E-07
 3.700000E+00 -5.800000E+00  1.645104E-07
 3.700000E+00 -5.750000E+00  2.351093E-07
 3.700000E+00 -5.700000E+00  3.330820E-07
 3.700000E+00 -5.650000E+00  4.680755E-07
 3.700000E+00 -5.600000E+00  6.527255E-07
 3.700000E+00 -5.550000E+00  9.034489E-07
 3.700000E+00 -5.500000E+00  1.241444E-06
 3.700000E+00 -5.450000E+00  1.693944E-06
 3.700000E+00 -5.400000E+00  2.295776E-06
 3.700000E+00 -5.350000E+00  3.091223E-06
 3.700000E+00 -5.300000E+00  4.136213E-06
 3.700000E+00 -5.250000E+00  5.500756E-06
 3.700000E+00 -5.200000E+00  7.271629E-06
 3.700000E+00 -5.150000E+00  9.555274E-06
 3.700000E+00 -5.100000E+00  1.248094E-05
 3.700000E+00 -5.050000E+00  1.620410E-05
 3.700000E+00 -5.000000E+00  2.091018E-05
 3.700000E+00 -4.950000E+00  2.681838E-05
 3.700000E+00 -4.900000E+00  3.418551E-05
 3.700000E+00 -4.850000E+00  4.330938E-05
 3.700000E+00 -4.800000E+00  5.453149E-05
 3.700000E+00 -4.750000E+00  6.823882E-05
 3.700000E+00 -4.700000E+00  8.486470E-05
 3.700000E+00 -4.650000E+00  1.048887E-04
 3.700000E+00 -4.600000E+00  1.288358E-04
 3.700000E+00 -4.550000E+00  1.572742E-04
 3.700000E+00 -4.500000E+00  1.908117E-04
 3.700000E+00 -4.450000E+00  2.300908E-04
 3.700000E+00 -4.400000E+00  2.757800E-04
 3.700000E+00 -4.350000E+00  3.285636E-04
 3.700000E+00 -4.300000E+00  3.891287E-04
 3.700000E+00 -4.250000E+00  4.581488E-04
 3.700000E+00 -4.200000E+00  5.362679E-04
 3.700000E+00 -4.150000E+00  6.240823E-04
 3.700000E+00 -4.100000E+00  7.221246E-04
 3.700000E+00 -4.050000E+00  8.308486E-04
 3.700000E+00 -4.000000E+00  9.506164E-04
 3.700000E+00 -3.950000E+00  1.081689E-03
 3.700000E+00 -3.900000E+00  1.224216E-03
 3.700000E+00 -3.850000E+00  1.378233E-03
 3.700000E+00 -3.800000E+00  1.543655E-03
 3.700000E+00 -3.750000E+00  1.720277E-03
 3.700000E+00 -3.700000E+00  1.907774E-03
 3.700000E+00 -3.650000E+00  2.105706E-03
 3.700000E+00 -3.600000E+00  2.313524E-03
 3.700000E+00 -3.550000E+00  2.530582E-03
 3.700000E+00 -3.500000E+00  2.756150E-03
 3.700000E+00 -3.450000E+00  2.989424E-03
 3.700000E+00 -3.400000E+00  3.229542E-03
 3.700000E+00 -3.350000E+00  3.475602E-03
 3.700000E+00 -3.300000E+00  3.726673E-03
 3.700000E+00 -3.250000E+00  3.981814E-03
 3.700000E+00 -3.200000E+00  4.240094E-03
 3.700000E+00 -3.150000E+00  4.500605E-03
 3.700000E+00 -3.100000E+00  4.762479E-03
 3.700000E+00 -3.050000E+00  5.024898E-03
 3.700000E+00 -3.000000E+00  5.287100E-03
 3.700000E+00 -2.950000E+00  5.548380E-03
 3.700000E+00 -2.900000E+00  5.808097E-03
 3.700000E+00 -2.850000E+00  6.065671E-03
 3.700000E+00 -2.800000E+00  6.320583E-03
 3.700000E+00 -2.750000E+00  6.572377E-03
 3.700000E+00 -2.700000E+00  6.820658E-03
 3.700000E+00 -2.650000E+00  7.065085E-03
 3.700000E+00 -2.600000E+00  7.305365E-03
 3.700000E+00 -2.550000E+00  7.541250E-03
 3.700000E+00 -2.500000E+00  7.772524E-03
 3.700000E+00 -2.450000E+00  7.999003E-03
 3.700000E+00 -2.400000E+00  8.220528E-03
 3.700000E+00 -2.350000E+00  8.436973E-03
 3.700000E+00 -2.300000E+00  8.648241E-03
 3.700000E+00 -2.250000E+00  8.854262E-03
 3.700000E+00 -2.200000E+00  9.054991E-03
 3.700000E+00 -2.150000E+00  9.250401E-03
 3.700000E+00 -2.100000E+00  9.440468E-03
 3.700000E+00 -2.050000E+00  9.625169E-03
 3.700000E+00 -2.000000E+00  9.804474E-03
 3.700000E+00 -1.950000E+00  9.978347E-03
 3.700000E+00 -1.900000E+00  1.014675E-02
 3.700000E+00 -1.850000E+00  1.030963E-02
 3.700000E+00 -1.800000E+00  1.046697E-02
 3.700000E+00 -1.750000E+00  1.061872E-02
 3.700000E+00 -1.700000E+00  1.076487E-02
 3.700000E+00 -1.650000E+00  1.090539E-02
 3.700000E+00 -1.600000E+00  1.104024E-02
 3.700000E+00 -1.550000E+00  1.116936E-02
 3.700000E+00 -1.500000E+00  1.129271E-02
 3.700000E+00 -1.450000E+00  1.141018E-02
 3.700000E+00 -1.400000E+00  1.152168E-02
 3.700000E+00 -1.350000E+00  1.162711E-02
 3.700000E+00 -1.300000E+00  1.172636E-02
 3.700000E+00 -1.250000E+00  1.181935E-02
 3.700000E+00 -1.200000E+00  1.190602E-02
 3.700000E+00 -1.150000E+00  1.198634E-02
 3.700000E+00 -1.100000E+00  1.206035E-02
 3.700000E+00 -1.050000E+00  1.212818E-02
 3.700000E+00 -1.000000E+00  1.219003E-02
 3.700000E+00 -9.500000E-01  1.224621E-02
 3.700000E+00 -9.000000E-01  1.229714E-02
 3.700000E+00 -8.500000E-01  1.234331E-02
 3.700000E+00 -8.000000E-01  1.238532E-02
 3.700000E+00 -7.500000E-01  1.242382E-02
 3.700000E+00 -7.000000E-01  1.245945E-02
 3.700000E+00 -6.500000E-01  1.249287E-02
 3.700000E+00 -6.000000E-01  1.252464E-02
 3.700000E+00 -5.500000E-01  1.255523E-02
 3.700000E+00 -5.000000E-01  1.258497E-02
 3.700000E+00 -4.500000E-01  1.261401E-02
 3.700000E+00 -4.000000E-01  1.264234E-02
 3.700000E+00 -3.500000E-01  1.266977E-02
 3.700000E+00 -3.000000E-01  1.269598E-02
 3.700000E+00 -2.500000E-01  1.272052E-02
 3.700000E+00 -2.000000E-01  1.274289E-02
 3.700000E+00 -1.500000E-01  1.276255E-02
 3.700000E+00 -1.000000E-01  1.277898E-02
 3.700000E+00 -5.000000E-02  1.279170E-02
 3.700000E+00  0.000000E+00  1.280032E-02
 3.700000E+00  5.000000E-02  1.280451E-02
 3.700000E+00  1.000000E-01  1.280402E-02
 3.700000E+00  1.500000E-01  1.279870E-02
 3.700000E+00  2.000000E-01  1.278845E-02
 3.700000E+00  2.500000E-01  1.277326E-02
 3.700000E+00  3.000000E-01  1.275315E-02
 3.700000E+00  3.500000E-01  1.272819E-02
 3.700000E+00  4.000000E-01  1.269846E-02
 3.700000E+00  4.500000E-01  1.266411E-02
 3.700000E+00  5.000000E-01  1.262525E-02
 3.700000E+00  5.500000E-01  1.258202E-02
 3.700000E+00  6.000000E-01  1.253458E-02
 3.700000E+00  6.500000E-01  1.248306E-02
 3.700000E+00  7.000000E-01  1.242758E-02
 3.700000E+00  7.500000E-01  1.236828E-02
 3.700000E+00  8.000000E-01  1.230525E-02
 3.700000E+00  8.500000E-01  1.223860E-02
 3.700000E+00  9.000000E-01  1.216843E-02
 3.700000E+00  9.500000E-01  1.209480E-02
 3.700000E+00  1.000000E+00  1.201780E-02
 3.700000E+00  1.050000E+00  1.193745E-02
 3.700000E+00  1.100000E+00  1.185379E-02
 3.700000E+00  1.150000E+00  1.176678E-02
 3.700000E+00  1.200000E+00  1.167642E-02
 3.700000E+00  1.250000E+00  1.158263E-02
 3.700000E+00  1.300000E+00  1.148536E-02
 3.700000E+00  1.350000E+00  1.138456E-02
 3.700000E+00  1.400000E+00  1.128018E-02
 3.700000E+00  1.450000E+00  1.117218E-02
 3.700000E+00  1.500000E+00  1.106053E-02
 3.700000E+00  1.550000E+00  1.094519E-02
 3.700000E+00  1.600000E+00  1.082613E-02
 3.700000E+00  1.650000E+00  1.070332E-02
 3.700000E+00  1.700000E+00  1.057668E-02
 3.700000E+00  1.750000E+00  1.044616E-02
 3.700000E+00  1.800000E+00  1.031165E-02
 3.700000E+00  1.850000E+00  1.017307E-02
 3.700000E+00  1.900000E+00  1.003028E-02
 3.700000E+00  1.950000E+00  9.883173E-03
 3.700000E+00  2.000000E+00  9.731609E-03
 3.700000E+00  2.050000E+00  9.575458E-03
 3.700000E+00  2.100000E+00  9.414589E-03
 3.700000E+00  2.150000E+00  9.248879E-03
 3.700000E+00  2.200000E+00  9.078213E-03
 3.700000E+00  2.250000E+00  8.902493E-03
 3.700000E+00  2.300000E+00  8.721635E-03
 3.700000E+00  2.350000E+00  8.535569E-03
 3.700000E+00  2.400000E+00  8.344243E-03
 3.700000E+00  2.450000E+00  8.147617E-03
 3.700000E+00  2.500000E+00  7.945666E-03
 3.700000E+00  2.550000E+00  7.738387E-03
 3.700000E+00  2.600000E+00  7.525800E-03
 3.700000E+00  2.650000E+00  7.307961E-03
 3.700000E+00  2.700000E+00  7.084968E-03
 3.700000E+00  2.750000E+00  6.856973E-03
 3.700000E+00  2.800000E+00  6.624186E-03
 3.700000E+00  2.850000E+00  6.386882E-03
 3.700000E+00  2.900000E+00  6.145402E-03
 3.700000E+00  2.950000E+00  5.900159E-03
 3.700000E+00  3.000000E+00  5.651632E-03
 3.700000E+00  3.050000E+00  5.400362E-03
 3.700000E+00  3.100000E+00  5.146952E-03
 3.700000E+00  3.150000E+00  4.892061E-03
 3.700000E+00  3.200000E+00  4.636398E-03
 3.700000E+00  3.250000E+00  4.380724E-03
 3.700000E+00  3.300000E+00  4.125847E-03
 3.700000E+00  3.350000E+00  3.872621E-03
 3.700000E+00  3.400000E+00  3.621943E-03
 3.700000E+00  3.450000E+00  3.374749E-03
 3.700000E+00  3.500000E+00  3.132007E-03
 3.700000E+00  3.550000E+00  2.894700E-03
 3.700000E+00  3.600000E+00  2.663814E-03
 3.700000E+00  3.650000E+00  2.440312E-03
 3.700000E+00  3.700000E+00  2.225111E-03
 3.700000E+00  3.750000E+00  2.019058E-03
 3.700000E+00  3.800000E+00  1.822905E-03
 3.700000E+00  3.850000E+00  1.637291E-03
 3.700000E+00  3.900000E+00  1.462726E-03
 3.700000E+00  3.950000E+00  1.299587E-03
 3.700000E+00  4.000000E+00  1.148111E-03
 3.700000E+00  4.050000E+00  1.008400E-03
 3.700000E+00  4.100000E+00  8.804183E-04
 3.700000E+00  4.150000E+00  7.640034E-04
 3.700000E+00  4.200000E+00  6.588710E-04
 3.700000E+00  4.250000E+00  5.646250E-04
 3.700000E+00  4.300000E+00  4.807692E-04
 3.700000E+00  4.350000E+00  4.067225E-04
 3.700000E+00  4.400000E+00  3.418364E-04
 3.700000E+00  4.450000E+00  2.854138E-04
 3.700000E+00  4.500000E+00  2.367283E-04
 3.700000E+00  4.550000E+00  1.950425E-04
 3.700000E+00  4.600000E+00  1.596246E-04
 3.700000E+00  4.650000E+00  1.297632E-04
 3.700000E+00  4.700000E+00  1.047793E-04
 3.700000E+00  4.750000E+00  8.403544E-05
 3.700000E+00  4.800000E+00  6.694324E-05
 3.700000E+00  4.850000E+00  5.296717E-05
 3.700000E+00  4.900000E+00  4.162646E-05
 3.700000E+00  4.950000E+00  3.249476E-05
 3.700000E+00  5.000000E+00  2.519823E-05
 3.700000E+00  5.050000E+00  1.941254E-05
 3.700000E+00  5.100000E+00  1.485936E-05
 3.700000E+00  5.150000E+00  1.130239E-05
 3.700000E+00  5.200000E+00  8.543367E-06
 3.700000E+00  5.250000E+00  6.417902E-06
 3.700000E+00  5.300000E+00  4.791305E-06
 3.700000E+00  5.350000E+00  3.554495E-06
 3.700000E+00  5.400000E+00  2.620085E-06
 3.700000E+00  5.450000E+00  1.918736E-06
 3.700000E+00  5.500000E+00  1.395868E-06
 3.700000E+00  5.550000E+00  1.008804E-06
 3.700000E+00  5.600000E+00  7.243499E-07
 3.700000E+00  5.650000E+00  5.168305E-07
 3.700000E+00  5.700000E+00  3.665066E-07
 3.700000E+00  5.750000E+00  2.583284E-07
 3.700000E+00  5.800000E+00  1.809370E-07
 3.700000E+00  5.850000E+00  1.258571E-07
 3.700000E+00  5.900000E+00  8.683671E-08
 3.700000E+00  5.950000E+00  5.931044E-08
 3.700000E+00  6.000000E+00  3.997268E-08
 3.700000E+00  6.050000E+00  2.644714E-08
 3.700000E+00  6.100000E+00  1.703738E-08
 3.700000E+00  6.150000E+00  1.054172E-08
 3.700000E+00  6.200000E+00  6.116977E-09
 3.700000E+00  6.250000E+00  3.179132E-09
 3.700000E+00  6.300000E+00  1.332414E-09
 3.700000E+00  6.350000E+00  3.211179E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  1.824734E-10
 3.750000E+00 -6.300000E+00  7.681956E-10
 3.750000E+00 -6.250000E+00  1.874641E-09
 3.750000E+00 -6.200000E+00  3.710093E-09
 3.750000E+00 -6.150000E+00  6.595129E-09
 3.750000E+00 -6.100000E+00  1.099386E-08
 3.750000E+00 -6.050000E+00  1.755783E-08
 3.750000E+00 -6.000000E+00  2.718878E-08
 3.750000E+00 -5.950000E+00  4.112927E-08
 3.750000E+00 -5.900000E+00  6.109128E-08
 3.750000E+00 -5.850000E+00  8.943155E-08
 3.750000E+00 -5.800000E+00  1.293793E-07
 3.750000E+00 -5.750000E+00  1.853207E-07
 3.750000E+00 -5.700000E+00  2.631453E-07
 3.750000E+00 -5.650000E+00  3.706654E-07
 3.750000E+00 -5.600000E+00  5.181252E-07
 3.750000E+00 -5.550000E+00  7.188351E-07
 3.750000E+00 -5.500000E+00  9.899803E-07
 3.750000E+00 -5.450000E+00  1.353658E-06
 3.750000E+00 -5.400000E+00  1.838189E-06
 3.750000E+00 -5.350000E+00  2.479726E-06
 3.750000E+00 -5.300000E+00  3.324152E-06
 3.750000E+00 -5.250000E+00  4.429231E-06
 3.750000E+00 -5.200000E+00  5.866983E-06
 3.750000E+00 -5.150000E+00  7.726272E-06
 3.750000E+00 -5.100000E+00  1.011563E-05
 3.750000E+00 -5.050000E+00  1.316636E-05
 3.750000E+00 -5.000000E+00  1.703592E-05
 3.750000E+00 -4.950000E+00  2.191153E-05
 3.750000E+00 -4.900000E+00  2.801376E-05
 3.750000E+00 -4.850000E+00  3.559997E-05
 3.750000E+00 -4.800000E+00  4.496717E-05
 3.750000E+00 -4.750000E+00  5.645436E-05
 3.750000E+00 -4.700000E+00  7.044414E-05
 3.750000E+00 -4.650000E+00  8.736372E-05
 3.750000E+00 -4.600000E+00  1.076852E-04
 3.750000E+00 -4.550000E+00  1.319249E-04
 3.750000E+00 -4.500000E+00  1.606416E-04
 3.750000E+00 -4.450000E+00  1.944328E-04
 3.750000E+00 -4.400000E+00  2.339285E-04
 3.750000E+00 -4.350000E+00  2.797828E-04
 3.750000E+00 -4.300000E+00  3.326627E-04
 3.750000E+00 -4.250000E+00  3.932341E-04
 3.750000E+00 -4.200000E+00  4.621468E-04
 3.750000E+00 -4.150000E+00  5.400182E-04
 3.750000E+00 -4.100000E+00  6.274175E-04
 3.750000E+00 -4.050000E+00  7.248512E-04
 3.750000E+00 -4.000000E+00  8.327504E-04
 3.750000E+00 -3.950000E+00  9.514594E-04
 3.750000E+00 -3.900000E+00  1.081226E-03
 3.750000E+00 -3.850000E+00  1.222196E-03
 3.750000E+00 -3.800000E+00  1.374402E-03
 3.750000E+00 -3.750000E+00  1.537763E-03
 3.750000E+00 -3.700000E+00  1.712082E-03
 3.750000E+00 -3.650000E+00  1.897043E-03
 3.750000E+00 -3.600000E+00  2.092221E-03
 3.750000E+00 -3.550000E+00  2.297083E-03
 3.750000E+00 -3.500000E+00  2.511001E-03
 3.750000E+00 -3.450000E+00  2.733263E-03
 3.750000E+00 -3.400000E+00  2.963084E-03
 3.750000E+00 -3.350000E+00  3.199621E-03
 3.750000E+00 -3.300000E+00  3.441988E-03
 3.750000E+00 -3.250000E+00  3.689274E-03
 3.750000E+00 -3.200000E+00  3.940561E-03
 3.750000E+00 -3.150000E+00  4.194941E-03
 3.750000E+00 -3.100000E+00  4.451534E-03
 3.750000E+00 -3.050000E+00  4.709497E-03
 3.750000E+00 -3.000000E+00  4.968036E-03
 3.750000E+00 -2.950000E+00  5.226409E-03
 3.750000E+00 -2.900000E+00  5.483931E-03
 3.750000E+00 -2.850000E+00  5.739974E-03
 3.750000E+00 -2.800000E+00  5.993968E-03
 3.750000E+00 -2.750000E+00  6.245403E-03
 3.750000E+00 -2.700000E+00  6.493826E-03
 3.750000E+00 -2.650000E+00  6.738839E-03
 3.750000E+00 -2.600000E+00  6.980091E-03
 3.750000E+00 -2.550000E+00  7.217273E-03
 3.750000E+00 -2.500000E+00  7.450115E-03
 3.750000E+00 -2.450000E+00  7.678381E-03
 3.750000E+00 -2.400000E+00  7.901867E-03
 3.750000E+00 -2.350000E+00  8.120406E-03
 3.750000E+00 -2.300000E+00  8.333868E-03
 3.750000E+00 -2.250000E+00  8.542158E-03
 3.750000E+00 -2.200000E+00  8.745210E-03
 3.750000E+00 -2.150000E+00  8.942983E-03
 3.750000E+00 -2.100000E+00  9.135441E-03
 3.750000E+00 -2.050000E+00  9.322554E-03
 3.750000E+00 -2.000000E+00  9.504286E-03
 3.750000E+00 -1.950000E+00  9.680596E-03
 3.750000E+00 -1.900000E+00  9.851443E-03
 3.750000E+00 -1.850000E+00  1.001679E-02
 3.750000E+00 -1.800000E+00  1.017661E-02
 3.750000E+00 -1.750000E+00  1.033089E-02
 3.750000E+00 -1.700000E+00  1.047961E-02
 3.750000E+00 -1.650000E+00  1.062277E-02
 3.750000E+00 -1.600000E+00  1.076035E-02
 3.750000E+00 -1.550000E+00  1.089233E-02
 3.750000E+00 -1.500000E+00  1.101867E-02
 3.750000E+00 -1.450000E+00  1.113931E-02
 3.750000E+00 -1.400000E+00  1.125421E-02
 3.750000E+00 -1.350000E+00  1.136328E-02
 3.750000E+00 -1.300000E+00  1.146647E-02
 3.750000E+00 -1.250000E+00  1.156372E-02
 3.750000E+00 -1.200000E+00  1.165498E-02
 3.750000E+00 -1.150000E+00  1.174025E-02
 3.750000E+00 -1.100000E+00  1.181955E-02
 3.750000E+00 -1.050000E+00  1.189297E-02
 3.750000E+00 -1.000000E+00  1.196065E-02
 3.750000E+00 -9.500000E-01  1.202282E-02
 3.750000E+00 -9.000000E-01  1.207978E-02
 3.750000E+00 -8.500000E-01  1.213190E-02
 3.750000E+00 -8.000000E-01  1.217960E-02
 3.750000E+00 -7.500000E-01  1.222335E-02
 3.750000E+00 -7.000000E-01  1.226365E-02
 3.750000E+00 -6.500000E-01  1.230097E-02
 3.750000E+00 -6.000000E-01  1.233574E-02
 3.750000E+00 -5.500000E-01  1.236833E-02
 3.750000E+00 -5.000000E-01  1.239897E-02
 3.750000E+00 -4.500000E-01  1.242782E-02
 3.750000E+00 -4.000000E-01  1.245488E-02
 3.750000E+00 -3.500000E-01  1.248004E-02
 3.750000E+00 -3.000000E-01  1.250309E-02
 3.750000E+00 -2.500000E-01  1.252373E-02
 3.750000E+00 -2.000000E-01  1.254161E-02
 3.750000E+00 -1.500000E-01  1.255637E-02
 3.750000E+00 -1.000000E-01  1.256765E-02
 3.750000E+00 -5.000000E-02  1.257512E-02
 3.750000E+00  0.000000E+00  1.257851E-02
 3.750000E+00  5.000000E-02  1.257761E-02
 3.750000E+00  1.000000E-01  1.257224E-02
 3.750000E+00  1.500000E-01  1.256232E-02
 3.750000E+00  2.000000E-01  1.254777E-02
 3.750000E+00  2.500000E-01  1.252861E-02
 3.750000E+00  3.000000E-01  1.250484E-02
 3.750000E+00  3.500000E-01  1.247653E-02
 3.750000E+00  4.000000E-01  1.244376E-02
 3.750000E+00  4.500000E-01  1.240660E-02
 3.750000E+00  5.000000E-01  1.236518E-02
 3.750000E+00  5.500000E-01  1.231958E-02
 3.750000E+00  6.000000E-01  1.226993E-02
 3.750000E+00  6.500000E-01  1.221634E-02
 3.750000E+00  7.000000E-01  1.215890E-02
 3.750000E+00  7.500000E-01  1.209772E-02
 3.750000E+00  8.000000E-01  1.203289E-02
 3.750000E+00  8.500000E-01  1.196449E-02
 3.750000E+00  9.000000E-01  1.189260E-02
 3.750000E+00  9.500000E-01  1.181730E-02
 3.750000E+00  1.000000E+00  1.173864E-02
 3.750000E+00  1.050000E+00  1.165666E-02
 3.750000E+00  1.100000E+00  1.157135E-02
 3.750000E+00  1.150000E+00  1.148271E-02
 3.750000E+00  1.200000E+00  1.139068E-02
 3.750000E+00  1.250000E+00  1.129520E-02
 3.750000E+00  1.300000E+00  1.119620E-02
 3.750000E+00  1.350000E+00  1.109362E-02
 3.750000E+00  1.400000E+00  1.098740E-02
 3.750000E+00  1.450000E+00  1.087750E-02
 3.750000E+00  1.500000E+00  1.076389E-02
 3.750000E+00  1.550000E+00  1.064653E-02
 3.750000E+00  1.600000E+00  1.052541E-02
 3.750000E+00  1.650000E+00  1.040047E-02
 3.750000E+00  1.700000E+00  1.027169E-02
 3.750000E+00  1.750000E+00  1.013898E-02
 3.750000E+00  1.800000E+00  1.000227E-02
 3.750000E+00  1.850000E+00  9.861477E-03
 3.750000E+00  1.900000E+00  9.716482E-03
 3.750000E+00  1.950000E+00  9.567171E-03
 3.750000E+00  2.000000E+00  9.413419E-03
 3.750000E+00  2.050000E+00  9.255100E-03
 3.750000E+00  2.100000E+00  9.092088E-03
 3.750000E+00  2.150000E+00  8.924270E-03
 3.750000E+00  2.200000E+00  8.751544E-03
 3.750000E+00  2.250000E+00  8.573827E-03
 3.750000E+00  2.300000E+00  8.391058E-03
 3.750000E+00  2.350000E+00  8.203193E-03
 3.750000E+00  2.400000E+00  8.010209E-03
 3.750000E+00  2.450000E+00  7.812096E-03
 3.750000E+00  2.500000E+00  7.608863E-03
 3.750000E+00  2.550000E+00  7.400538E-03
 3.750000E+00  2.600000E+00  7.187175E-03
 3.750000E+00  2.650000E+00  6.968864E-03
 3.750000E+00  2.700000E+00  6.745742E-03
 3.750000E+00  2.750000E+00  6.517997E-03
 3.750000E+00  2.800000E+00  6.285884E-03
 3.750000E+00  2.850000E+00  6.049722E-03
 3.750000E+00  2.900000E+00  5.809903E-03
 3.750000E+00  2.950000E+00  5.566889E-03
 3.750000E+00  3.000000E+00  5.321207E-03
 3.750000E+00  3.050000E+00  5.073448E-03
 3.750000E+00  3.100000E+00  4.824259E-03
 3.750000E+00  3.150000E+00  4.574335E-03
 3.750000E+00  3.200000E+00  4.324419E-03
 3.750000E+00  3.250000E+00  4.075294E-03
 3.750000E+00  3.300000E+00  3.827784E-03
 3.750000E+00  3.350000E+00  3.582748E-03
 3.750000E+00  3.400000E+00  3.341077E-03
 3.750000E+00  3.450000E+00  3.103686E-03
 3.750000E+00  3.500000E+00  2.871508E-03
 3.750000E+00  3.550000E+00  2.645475E-03
 3.750000E+00  3.600000E+00  2.426505E-03
 3.750000E+00  3.650000E+00  2.215476E-03
 3.750000E+00  3.700000E+00  2.013207E-03
 3.750000E+00  3.750000E+00  1.820433E-03
 3.750000E+00  3.800000E+00  1.637783E-03
 3.750000E+00  3.850000E+00  1.465770E-03
 3.750000E+00  3.900000E+00  1.304775E-03
 3.750000E+00  3.950000E+00  1.155047E-03
 3.750000E+00  4.000000E+00  1.016698E-03
 3.750000E+00  4.050000E+00  8.897131E-04
 3.750000E+00  4.100000E+00  7.739536E-04
 3.750000E+00  4.150000E+00  6.691643E-04
 3.750000E+00  4.200000E+00  5.749844E-04
 3.750000E+00  4.250000E+00  4.909578E-04
 3.750000E+00  4.300000E+00  4.165460E-04
 3.750000E+00  4.350000E+00  3.511429E-04
 3.750000E+00  4.400000E+00  2.940921E-04
 3.750000E+00  4.450000E+00  2.447041E-04
 3.750000E+00  4.500000E+00  2.022743E-04
 3.750000E+00  4.550000E+00  1.660993E-04
 3.750000E+00  4.600000E+00  1.354911E-04
 3.750000E+00  4.650000E+00  1.097892E-04
 3.750000E+00  4.700000E+00  8.837037E-05
 3.750000E+00  4.750000E+00  7.065536E-05
 3.750000E+00  4.800000E+00  5.611408E-05
 3.750000E+00  4.850000E+00  4.426786E-05
 3.750000E+00  4.900000E+00  3.469011E-05
 3.750000E+00  4.950000E+00  2.700503E-05
 3.750000E+00  5.000000E+00  2.088528E-05
 3.750000E+00  5.050000E+00  1.604867E-05
 3.750000E+00  5.100000E+00  1.225447E-05
 3.750000E+00  5.150000E+00  9.299488E-06
 3.750000E+00  5.200000E+00  7.014146E-06
 3.750000E+00  5.250000E+00  5.258514E-06
 3.750000E+00  5.300000E+00  3.918484E-06
 3.750000E+00  5.350000E+00  2.902065E-06
 3.750000E+00  5.400000E+00  2.135890E-06
 3.750000E+00  5.450000E+00  1.561997E-06
 3.750000E+00  5.500000E+00  1.134957E-06
 3.750000E+00  5.550000E+00  8.193784E-07
 3.750000E+00  5.600000E+00  5.878282E-07
 3.750000E+00  5.650000E+00  4.191420E-07
 3.750000E+00  5.700000E+00  2.970924E-07
 3.750000E+00  5.750000E+00  2.093386E-07
 3.750000E+00  5.800000E+00  1.465930E-07
 3.750000E+00  5.850000E+00  1.019469E-07
 3.750000E+00  5.900000E+00  7.031871E-08
 3.750000E+00  5.950000E+00  4.800646E-08
 3.750000E+00  6.000000E+00  3.233332E-08
 3.750000E+00  6.050000E+00  2.137511E-08
 3.750000E+00  6.100000E+00  1.375698E-08
 3.750000E+00  6.150000E+00  8.503585E-09
 3.750000E+00  6.200000E+00  4.929626E-09
 3.750000E+00  6.250000E+00  2.559893E-09
 3.750000E+00  6.300000E+00  1.072185E-09
 3.750000E+00  6.350000E+00  2.582945E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  1.345249E-10
 3.800000E+00 -6.300000E+00  5.690013E-10
 3.800000E+00 -6.250000E+00  1.398309E-09
 3.800000E+00 -6.200000E+00  2.790541E-09
 3.800000E+00 -6.150000E+00  5.003429E-09
 3.800000E+00 -6.100000E+00  8.407718E-09
 3.800000E+00 -6.050000E+00  1.351990E-08
 3.800000E+00 -6.000000E+00  2.105014E-08
 3.800000E+00 -5.950000E+00  3.197386E-08
 3.800000E+00 -5.900000E+00  4.763645E-08
 3.800000E+00 -5.850000E+00  6.989880E-08
 3.800000E+00 -5.800000E+00  1.013277E-07
 3.800000E+00 -5.750000E+00  1.454326E-07
 3.800000E+00 -5.700000E+00  2.069497E-07
 3.800000E+00 -5.650000E+00  2.921785E-07
 3.800000E+00 -5.600000E+00  4.093850E-07
 3.800000E+00 -5.550000E+00  5.693024E-07
 3.800000E+00 -5.500000E+00  7.857786E-07
 3.800000E+00 -5.450000E+00  1.076627E-06
 3.800000E+00 -5.400000E+00  1.464727E-06
 3.800000E+00 -5.350000E+00  1.979405E-06
 3.800000E+00 -5.300000E+00  2.658074E-06
 3.800000E+00 -5.250000E+00  3.548115E-06
 3.800000E+00 -5.200000E+00  4.708961E-06
 3.800000E+00 -5.150000E+00  6.214384E-06
 3.800000E+00 -5.100000E+00  8.155003E-06
 3.800000E+00 -5.050000E+00  1.064105E-05
 3.800000E+00 -5.000000E+00  1.380539E-05
 3.800000E+00 -4.950000E+00  1.780686E-05
 3.800000E+00 -4.900000E+00  2.283357E-05
 3.800000E+00 -4.850000E+00  2.910623E-05
 3.800000E+00 -4.800000E+00  3.688117E-05
 3.800000E+00 -4.750000E+00  4.645295E-05
 3.800000E+00 -4.700000E+00  5.815658E-05
 3.800000E+00 -4.650000E+00  7.236931E-05
 3.800000E+00 -4.600000E+00  8.951191E-05
 3.800000E+00 -4.550000E+00  1.100493E-04
 3.800000E+00 -4.500000E+00  1.344898E-04
 3.800000E+00 -4.450000E+00  1.633833E-04
 3.800000E+00 -4.400000E+00  1.973168E-04
 3.800000E+00 -4.350000E+00  2.369075E-04
 3.800000E+00 -4.300000E+00  2.827937E-04
 3.800000E+00 -4.250000E+00  3.356232E-04
 3.800000E+00 -4.200000E+00  3.960389E-04
 3.800000E+00 -4.150000E+00  4.646653E-04
 3.800000E+00 -4.100000E+00  5.420930E-04
 3.800000E+00 -4.050000E+00  6.288652E-04
 3.800000E+00 -4.000000E+00  7.254655E-04
 3.800000E+00 -3.950000E+00  8.323065E-04
 3.800000E+00 -3.900000E+00  9.497191E-04
 3.800000E+00 -3.850000E+00  1.077944E-03
 3.800000E+00 -3.800000E+00  1.217121E-03
 3.800000E+00 -3.750000E+00  1.367287E-03
 3.800000E+00 -3.700000E+00  1.528363E-03
 3.800000E+00 -3.650000E+00  1.700160E-03
 3.800000E+00 -3.600000E+00  1.882373E-03
 3.800000E+00 -3.550000E+00  2.074590E-03
 3.800000E+00 -3.500000E+00  2.276293E-03
 3.800000E+00 -3.450000E+00  2.486872E-03
 3.800000E+00 -3.400000E+00  2.705630E-03
 3.800000E+00 -3.350000E+00  2.931801E-03
 3.800000E+00 -3.300000E+00  3.164557E-03
 3.800000E+00 -3.250000E+00  3.403035E-03
 3.800000E+00 -3.200000E+00  3.646345E-03
 3.800000E+00 -3.150000E+00  3.893596E-03
 3.800000E+00 -3.100000E+00  4.143909E-03
 3.800000E+00 -3.050000E+00  4.396431E-03
 3.800000E+00 -3.000000E+00  4.650350E-03
 3.800000E+00 -2.950000E+00  4.904894E-03
 3.800000E+00 -2.900000E+00  5.159342E-03
 3.800000E+00 -2.850000E+00  5.413025E-03
 3.800000E+00 -2.800000E+00  5.665326E-03
 3.800000E+00 -2.750000E+00  5.915681E-03
 3.800000E+00 -2.700000E+00  6.163584E-03
 3.800000E+00 -2.650000E+00  6.408574E-03
 3.800000E+00 -2.600000E+00  6.650242E-03
 3.800000E+00 -2.550000E+00  6.888219E-03
 3.800000E+00 -2.500000E+00  7.122176E-03
 3.800000E+00 -2.450000E+00  7.351823E-03
 3.800000E+00 -2.400000E+00  7.576908E-03
 3.800000E+00 -2.350000E+00  7.797221E-03
 3.800000E+00 -2.300000E+00  8.012595E-03
 3.800000E+00 -2.250000E+00  8.222905E-03
 3.800000E+00 -2.200000E+00  8.428065E-03
 3.800000E+00 -2.150000E+00  8.628012E-03
 3.800000E+00 -2.100000E+00  8.822699E-03
 3.800000E+00 -2.050000E+00  9.012083E-03
 3.800000E+00 -2.000000E+00  9.196117E-03
 3.800000E+00 -1.950000E+00  9.374756E-03
 3.800000E+00 -1.900000E+00  9.547955E-03
 3.800000E+00 -1.850000E+00  9.715674E-03
 3.800000E+00 -1.800000E+00  9.877888E-03
 3.800000E+00 -1.750000E+00  1.003458E-02
 3.800000E+00 -1.700000E+00  1.018576E-02
 3.800000E+00 -1.650000E+00  1.033141E-02
 3.800000E+00 -1.600000E+00  1.047155E-02
 3.800000E+00 -1.550000E+00  1.060616E-02
 3.800000E+00 -1.500000E+00  1.073522E-02
 3.800000E+00 -1.450000E+00  1.085871E-02
 3.800000E+00 -1.400000E+00  1.097659E-02
 3.800000E+00 -1.350000E+00  1.108882E-02
 3.800000E+00 -1.300000E+00  1.119537E-02
 3.800000E+00 -1.250000E+00  1.129620E-02
 3.800000E+00 -1.200000E+00  1.139127E-02
 3.800000E+00 -1.150000E+00  1.148060E-02
 3.800000E+00 -1.100000E+00  1.156419E-02
 3.800000E+00 -1.050000E+00  1.164210E-02
 3.800000E+00 -1.000000E+00  1.171443E-02
 3.800000E+00 -9.500000E-01  1.178134E-02
 3.800000E+00 -9.000000E-01  1.184304E-02
 3.800000E+00 -8.500000E-01  1.189979E-02
 3.800000E+00 -8.000000E-01  1.195191E-02
 3.800000E+00 -7.500000E-01  1.199976E-02
 3.800000E+00 -7.000000E-01  1.204368E-02
 3.800000E+00 -6.500000E-01  1.208406E-02
 3.800000E+00 -6.000000E-01  1.212120E-02
 3.800000E+00 -5.500000E-01  1.215540E-02
 3.800000E+00 -5.000000E-01  1.218686E-02
 3.800000E+00 -4.500000E-01  1.221570E-02
 3.800000E+00 -4.000000E-01  1.224195E-02
 3.800000E+00 -3.500000E-01  1.226556E-02
 3.800000E+00 -3.000000E-01  1.228638E-02
 3.800000E+00 -2.500000E-01  1.230422E-02
 3.800000E+00 -2.000000E-01  1.231884E-02
 3.800000E+00 -1.500000E-01  1.233000E-02
 3.800000E+00 -1.000000E-01  1.233746E-02
 3.800000E+00 -5.000000E-02  1.234099E-02
 3.800000E+00  0.000000E+00  1.234042E-02
 3.800000E+00  5.000000E-02  1.233561E-02
 3.800000E+00  1.000000E-01  1.232647E-02
 3.800000E+00  1.500000E-01  1.231293E-02
 3.800000E+00  2.000000E-01  1.229498E-02
 3.800000E+00  2.500000E-01  1.227263E-02
 3.800000E+00  3.000000E-01  1.224589E-02
 3.800000E+00  3.500000E-01  1.221483E-02
 3.800000E+00  4.000000E-01  1.217949E-02
 3.800000E+00  4.500000E-01  1.213996E-02
 3.800000E+00  5.000000E-01  1.209631E-02
 3.800000E+00  5.500000E-01  1.204862E-02
 3.800000E+00  6.000000E-01  1.199698E-02
 3.800000E+00  6.500000E-01  1.194149E-02
 3.800000E+00  7.000000E-01  1.188222E-02
 3.800000E+00  7.500000E-01  1.181926E-02
 3.800000E+00  8.000000E-01  1.175269E-02
 3.800000E+00  8.500000E-01  1.168258E-02
 3.800000E+00  9.000000E-01  1.160900E-02
 3.800000E+00  9.500000E-01  1.153203E-02
 3.800000E+00  1.000000E+00  1.145171E-02
 3.800000E+00  1.050000E+00  1.136808E-02
 3.800000E+00  1.100000E+00  1.128112E-02
 3.800000E+00  1.150000E+00  1.119081E-02
 3.800000E+00  1.200000E+00  1.109710E-02
 3.800000E+00  1.250000E+00  1.099990E-02
 3.800000E+00  1.300000E+00  1.089914E-02
 3.800000E+00  1.350000E+00  1.079474E-02
 3.800000E+00  1.400000E+00  1.068665E-02
 3.800000E+00  1.450000E+00  1.057481E-02
 3.800000E+00  1.500000E+00  1.045921E-02
 3.800000E+00  1.550000E+00  1.033980E-02
 3.800000E+00  1.600000E+00  1.021658E-02
 3.800000E+00  1.650000E+00  1.008951E-02
 3.800000E+00  1.700000E+00  9.958550E-03
 3.800000E+00  1.750000E+00  9.823650E-03
 3.800000E+00  1.800000E+00  9.684740E-03
 3.800000E+00  1.850000E+00  9.541739E-03
 3.800000E+00  1.900000E+00  9.394551E-03
 3.800000E+00  1.950000E+00  9.243067E-03
 3.800000E+00  2.000000E+00  9.087172E-03
 3.800000E+00  2.050000E+00  8.926746E-03
 3.800000E+00  2.100000E+00  8.761675E-03
 3.800000E+00  2.150000E+00  8.591854E-03
 3.800000E+00  2.200000E+00  8.417197E-03
 3.800000E+00  2.250000E+00  8.237643E-03
 3.800000E+00  2.300000E+00  8.053152E-03
 3.800000E+00  2.350000E+00  7.863711E-03
 3.800000E+00  2.400000E+00  7.669328E-03
 3.800000E+00  2.450000E+00  7.470028E-03
 3.800000E+00  2.500000E+00  7.265853E-03
 3.800000E+00  2.550000E+00  7.056866E-03
 3.800000E+00  2.600000E+00  6.843160E-03
 3.800000E+00  2.650000E+00  6.624862E-03
 3.800000E+00  2.700000E+00  6.402146E-03
 3.800000E+00  2.750000E+00  6.175245E-03
 3.800000E+00  2.800000E+00  5.944454E-03
 3.800000E+00  2.850000E+00  5.710137E-03
 3.800000E+00  2.900000E+00  5.472733E-03
 3.800000E+00  2.950000E+00  5.232749E-03
 3.800000E+00  3.000000E+00  4.990758E-03
 3.800000E+00  3.050000E+00  4.747390E-03
 3.800000E+00  3.100000E+00  4.503328E-03
 3.800000E+00  3.150000E+00  4.259297E-03
 3.800000E+00  3.200000E+00  4.016060E-03
 3.800000E+00  3.250000E+00  3.774416E-03
 3.800000E+00  3.300000E+00  3.535190E-03
 3.800000E+00  3.350000E+00  3.299233E-03
 3.800000E+00  3.400000E+00  3.067416E-03
 3.800000E+00  3.450000E+00  2.840620E-03
 3.800000E+00  3.500000E+00  2.619728E-03
 3.800000E+00  3.550000E+00  2.405608E-03
 3.800000E+00  3.600000E+00  2.199096E-03
 3.800000E+00  3.650000E+00  2.000978E-03
 3.800000E+00  3.700000E+00  1.811963E-03
 3.800000E+00  3.750000E+00  1.632669E-03
 3.800000E+00  3.800000E+00  1.463603E-03
 3.800000E+00  3.850000E+00  1.305152E-03
 3.800000E+00  3.900000E+00  1.157571E-03
 3.800000E+00  3.950000E+00  1.020987E-03
 3.800000E+00  4.000000E+00  8.954010E-04
 3.800000E+00  4.050000E+00  7.806930E-04
 3.800000E+00  4.100000E+00  6.766324E-04
 3.800000E+00  4.150000E+00  5.828874E-04
 3.800000E+00  4.200000E+00  4.990359E-04
 3.800000E+00  4.250000E+00  4.245773E-04
 3.800000E+00  4.300000E+00  3.589458E-04
 3.800000E+00  4.350000E+00  3.015246E-04
 3.800000E+00  4.400000E+00  2.516616E-04
 3.800000E+00  4.450000E+00  2.086859E-04
 3.800000E+00  4.500000E+00  1.719234E-04
 3.800000E+00  4.550000E+00  1.407113E-04
 3.800000E+00  4.600000E+00  1.144095E-04
 3.800000E+00  4.650000E+00  9.241131E-05
 3.800000E+00  4.700000E+00  7.414983E-05
 3.800000E+00  4.750000E+00  5.910344E-05
 3.800000E+00  4.800000E+00  4.679855E-05
 3.800000E+00  4.850000E+00  3.681075E-05
 3.800000E+00  4.900000E+00  2.876427E-05
 3.800000E+00  4.950000E+00  2.233024E-05
 3.800000E+00  5.000000E+00  1.722393E-05
 3.800000E+00  5.050000E+00  1.320137E-05
 3.800000E+00  5.100000E+00  1.005565E-05
 3.800000E+00  5.150000E+00  7.613115E-06
 3.800000E+00  5.200000E+00  5.729576E-06
 3.800000E+00  5.250000E+00  4.286636E-06
 3.800000E+00  5.300000E+00  3.188178E-06
 3.800000E+00  5.350000E+00  2.357049E-06
 3.800000E+00  5.400000E+00  1.731978E-06
 3.800000E+00  5.450000E+00  1.264769E-06
 3.800000E+00  5.500000E+00  9.177941E-07
 3.800000E+00  5.550000E+00  6.618513E-07
 3.800000E+00  5.600000E+00  4.743743E-07
 3.800000E+00  5.650000E+00  3.380034E-07
 3.800000E+00  5.700000E+00  2.394613E-07
 3.800000E+00  5.750000E+00  1.686781E-07
 3.800000E+00  5.800000E+00  1.180975E-07
 3.800000E+00  5.850000E+00  8.211653E-08
 3.800000E+00  5.900000E+00  5.662700E-08
 3.800000E+00  5.950000E+00  3.864384E-08
 3.800000E+00  6.000000E+00  2.601185E-08
 3.800000E+00  6.050000E+00  1.718247E-08
 3.800000E+00  6.100000E+00  1.104822E-08
 3.800000E+00  6.150000E+00  6.822370E-09
 3.800000E+00  6.200000E+00  3.951138E-09
 3.800000E+00  6.250000E+00  2.050016E-09
 3.800000E+00  6.300000E+00  8.580553E-10
 3.800000E+00  6.350000E+00  2.066230E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  9.905484E-11
 3.850000E+00 -6.300000E+00  4.208757E-10
 3.850000E+00 -6.250000E+00  1.041294E-09
 3.850000E+00 -6.200000E+00  2.094686E-09
 3.850000E+00 -6.150000E+00  3.786563E-09
 3.850000E+00 -6.100000E+00  6.410900E-09
 3.850000E+00 -6.050000E+00  1.037433E-08
 3.850000E+00 -6.000000E+00  1.623238E-08
 3.850000E+00 -5.950000E+00  2.474577E-08
 3.850000E+00 -5.900000E+00  3.696520E-08
 3.850000E+00 -5.850000E+00  5.435172E-08
 3.850000E+00 -5.800000E+00  7.893522E-08
 3.850000E+00 -5.750000E+00  1.135105E-07
 3.850000E+00 -5.700000E+00  1.618684E-07
 3.850000E+00 -5.650000E+00  2.290643E-07
 3.850000E+00 -5.600000E+00  3.217328E-07
 3.850000E+00 -5.550000E+00  4.484793E-07
 3.850000E+00 -5.500000E+00  6.203945E-07
 3.850000E+00 -5.450000E+00  8.517482E-07
 3.850000E+00 -5.400000E+00  1.160910E-06
 3.850000E+00 -5.350000E+00  1.571525E-06
 3.850000E+00 -5.300000E+00  2.113924E-06
 3.850000E+00 -5.250000E+00  2.826757E-06
 3.850000E+00 -5.200000E+00  3.758809E-06
 3.850000E+00 -5.150000E+00  4.970995E-06
 3.850000E+00 -5.100000E+00  6.538551E-06
 3.850000E+00 -5.050000E+00  8.553463E-06
 3.850000E+00 -5.000000E+00  1.112716E-05
 3.850000E+00 -4.950000E+00  1.439343E-05
 3.850000E+00 -4.900000E+00  1.851155E-05
 3.850000E+00 -4.850000E+00  2.366939E-05
 3.850000E+00 -4.800000E+00  3.008642E-05
 3.850000E+00 -4.750000E+00  3.801654E-05
 3.850000E+00 -4.700000E+00  4.775069E-05
 3.850000E+00 -4.650000E+00  5.961922E-05
 3.850000E+00 -4.600000E+00  7.399394E-05
 3.850000E+00 -4.550000E+00  9.128958E-05
 3.850000E+00 -4.500000E+00  1.119644E-04
 3.850000E+00 -4.450000E+00  1.365192E-04
 3.850000E+00 -4.400000E+00  1.654948E-04
 3.850000E+00 -4.350000E+00  1.994669E-04
 3.850000E+00 -4.300000E+00  2.390384E-04
 3.850000E+00 -4.250000E+00  2.848296E-04
 3.850000E+00 -4.200000E+00  3.374665E-04
 3.850000E+00 -4.150000E+00  3.975675E-04
 3.850000E+00 -4.100000E+00  4.657306E-04
 3.850000E+00 -4.050000E+00  5.425209E-04
 3.850000E+00 -4.000000E+00  6.284585E-04
 3.850000E+00 -3.950000E+00  7.240080E-04
 3.850000E+00 -3.900000E+00  8.295675E-04
 3.850000E+00 -3.850000E+00  9.454585E-04
 3.850000E+00 -3.800000E+00  1.071916E-03
 3.850000E+00 -3.750000E+00  1.209079E-03
 3.850000E+00 -3.700000E+00  1.356984E-03
 3.850000E+00 -3.650000E+00  1.515559E-03
 3.850000E+00 -3.600000E+00  1.684620E-03
 3.850000E+00 -3.550000E+00  1.863875E-03
 3.850000E+00 -3.500000E+00  2.052923E-03
 3.850000E+00 -3.450000E+00  2.251260E-03
 3.850000E+00 -3.400000E+00  2.458291E-03
 3.850000E+00 -3.350000E+00  2.673336E-03
 3.850000E+00 -3.300000E+00  2.895644E-03
 3.850000E+00 -3.250000E+00  3.124411E-03
 3.850000E+00 -3.200000E+00  3.358795E-03
 3.850000E+00 -3.150000E+00  3.597935E-03
 3.850000E+00 -3.100000E+00  3.840970E-03
 3.850000E+00 -3.050000E+00  4.087053E-03
 3.850000E+00 -3.000000E+00  4.335364E-03
 3.850000E+00 -2.950000E+00  4.585114E-03
 3.850000E+00 -2.900000E+00  4.835557E-03
 3.850000E+00 -2.850000E+00  5.085987E-03
 3.850000E+00 -2.800000E+00  5.335747E-03
 3.850000E+00 -2.750000E+00  5.584224E-03
 3.850000E+00 -2.700000E+00  5.830857E-03
 3.850000E+00 -2.650000E+00  6.075129E-03
 3.850000E+00 -2.600000E+00  6.316570E-03
 3.850000E+00 -2.550000E+00  6.554753E-03
 3.850000E+00 -2.500000E+00  6.789290E-03
 3.850000E+00 -2.450000E+00  7.019834E-03
 3.850000E+00 -2.400000E+00  7.246083E-03
 3.850000E+00 -2.350000E+00  7.467782E-03
 3.850000E+00 -2.300000E+00  7.684724E-03
 3.850000E+00 -2.250000E+00  7.896753E-03
 3.850000E+00 -2.200000E+00  8.103754E-03
 3.850000E+00 -2.150000E+00  8.305643E-03
 3.850000E+00 -2.100000E+00  8.502355E-03
 3.850000E+00 -2.050000E+00  8.693831E-03
 3.850000E+00 -2.000000E+00  8.880014E-03
 3.850000E+00 -1.950000E+00  9.060846E-03
 3.850000E+00 -1.900000E+00  9.236274E-03
 3.850000E+00 -1.850000E+00  9.406253E-03
 3.850000E+00 -1.800000E+00  9.570754E-03
 3.850000E+00 -1.750000E+00  9.729760E-03
 3.850000E+00 -1.700000E+00  9.883271E-03
 3.850000E+00 -1.650000E+00  1.003129E-02
 3.850000E+00 -1.600000E+00  1.017382E-02
 3.850000E+00 -1.550000E+00  1.031087E-02
 3.850000E+00 -1.500000E+00  1.044243E-02
 3.850000E+00 -1.450000E+00  1.056848E-02
 3.850000E+00 -1.400000E+00  1.068901E-02
 3.850000E+00 -1.350000E+00  1.080400E-02
 3.850000E+00 -1.300000E+00  1.091343E-02
 3.850000E+00 -1.250000E+00  1.101729E-02
 3.850000E+00 -1.200000E+00  1.111556E-02
 3.850000E+00 -1.150000E+00  1.120824E-02
 3.850000E+00 -1.100000E+00  1.129533E-02
 3.850000E+00 -1.050000E+00  1.137687E-02
 3.850000E+00 -1.000000E+00  1.145293E-02
 3.850000E+00 -9.500000E-01  1.152361E-02
 3.850000E+00 -9.000000E-01  1.158907E-02
 3.850000E+00 -8.500000E-01  1.164948E-02
 3.850000E+00 -8.000000E-01  1.170508E-02
 3.850000E+00 -7.500000E-01  1.175614E-02
 3.850000E+00 -7.000000E-01  1.180292E-02
 3.850000E+00 -6.500000E-01  1.184571E-02
 3.850000E+00 -6.000000E-01  1.188477E-02
 3.850000E+00 -5.500000E-01  1.192031E-02
 3.850000E+00 -5.000000E-01  1.195251E-02
 3.850000E+00 -4.500000E-01  1.198148E-02
 3.850000E+00 -4.000000E-01  1.200727E-02
 3.850000E+00 -3.500000E-01  1.202984E-02
 3.850000E+00 -3.000000E-01  1.204912E-02
 3.850000E+00 -2.500000E-01  1.206497E-02
 3.850000E+00 -2.000000E-01  1.207725E-02
 3.850000E+00 -1.500000E-01  1.208578E-02
 3.850000E+00 -1.000000E-01  1.209040E-02
 3.850000E+00 -5.000000E-02  1.209099E-02
 3.850000E+00  0.000000E+00  1.208742E-02
 3.850000E+00  5.000000E-02  1.207963E-02
 3.850000E+00  1.000000E-01  1.206757E-02
 3.850000E+00  1.500000E-01  1.205121E-02
 3.850000E+00  2.000000E-01  1.203056E-02
 3.850000E+00  2.500000E-01  1.200564E-02
 3.850000E+00  3.000000E-01  1.197649E-02
 3.850000E+00  3.500000E-01  1.194315E-02
 3.850000E+00  4.000000E-01  1.190566E-02
 3.850000E+00  4.500000E-01  1.186409E-02
 3.850000E+00  5.000000E-01  1.181850E-02
 3.850000E+00  5.500000E-01  1.176895E-02
 3.850000E+00  6.000000E-01  1.171552E-02
 3.850000E+00  6.500000E-01  1.165828E-02
 3.850000E+00  7.000000E-01  1.159729E-02
 3.850000E+00  7.500000E-01  1.153263E-02
 3.850000E+00  8.000000E-01  1.146438E-02
 3.850000E+00  8.500000E-01  1.139260E-02
 3.850000E+00  9.000000E-01  1.131736E-02
 3.850000E+00  9.500000E-01  1.123873E-02
 3.850000E+00  1.000000E+00  1.115676E-02
 3.850000E+00  1.050000E+00  1.107146E-02
 3.850000E+00  1.100000E+00  1.098284E-02
 3.850000E+00  1.150000E+00  1.089084E-02
 3.850000E+00  1.200000E+00  1.079542E-02
 3.850000E+00  1.250000E+00  1.069648E-02
 3.850000E+00  1.300000E+00  1.059394E-02
 3.850000E+00  1.350000E+00  1.048771E-02
 3.850000E+00  1.400000E+00  1.037773E-02
 3.850000E+00  1.450000E+00  1.026395E-02
 3.850000E+00  1.500000E+00  1.014635E-02
 3.850000E+00  1.550000E+00  1.002489E-02
 3.850000E+00  1.600000E+00  9.899575E-03
 3.850000E+00  1.650000E+00  9.770371E-03
 3.850000E+00  1.700000E+00  9.637252E-03
 3.850000E+00  1.750000E+00  9.500176E-03
 3.850000E+00  1.800000E+00  9.359087E-03
 3.850000E+00  1.850000E+00  9.213917E-03
 3.850000E+00  1.900000E+00  9.064581E-03
 3.850000E+00  1.950000E+00  8.910984E-03
 3.850000E+00  2.000000E+00  8.753021E-03
 3.850000E+00  2.050000E+00  8.590585E-03
 3.850000E+00  2.100000E+00  8.423573E-03
 3.850000E+00  2.150000E+00  8.251896E-03
 3.850000E+00  2.200000E+00  8.075486E-03
 3.850000E+00  2.250000E+00  7.894303E-03
 3.850000E+00  2.300000E+00  7.708338E-03
 3.850000E+00  2.350000E+00  7.517607E-03
 3.850000E+00  2.400000E+00  7.322152E-03
 3.850000E+00  2.450000E+00  7.122032E-03
 3.850000E+00  2.500000E+00  6.917327E-03
 3.850000E+00  2.550000E+00  6.708137E-03
 3.850000E+00  2.600000E+00  6.494594E-03
 3.850000E+00  2.650000E+00  6.276865E-03
 3.850000E+00  2.700000E+00  6.055165E-03
 3.850000E+00  2.750000E+00  5.829770E-03
 3.850000E+00  2.800000E+00  5.601015E-03
 3.850000E+00  2.850000E+00  5.369312E-03
 3.850000E+00  2.900000E+00  5.135137E-03
 3.850000E+00  2.950000E+00  4.899041E-03
 3.850000E+00  3.000000E+00  4.661631E-03
 3.850000E+00  3.050000E+00  4.423573E-03
 3.850000E+00  3.100000E+00  4.185573E-03
 3.850000E+00  3.150000E+00  3.948377E-03
 3.850000E+00  3.200000E+00  3.712758E-03
 3.850000E+00  3.250000E+00  3.479514E-03
 3.850000E+00  3.300000E+00  3.249463E-03
 3.850000E+00  3.350000E+00  3.023432E-03
 3.850000E+00  3.400000E+00  2.802260E-03
 3.850000E+00  3.450000E+00  2.586778E-03
 3.850000E+00  3.500000E+00  2.377806E-03
 3.850000E+00  3.550000E+00  2.176135E-03
 3.850000E+00  3.600000E+00  1.982512E-03
 3.850000E+00  3.650000E+00  1.797617E-03
 3.850000E+00  3.700000E+00  1.622049E-03
 3.850000E+00  3.750000E+00  1.456306E-03
 3.850000E+00  3.800000E+00  1.300775E-03
 3.850000E+00  3.850000E+00  1.155718E-03
 3.850000E+00  3.900000E+00  1.021275E-03
 3.850000E+00  3.950000E+00  8.974611E-04
 3.850000E+00  4.000000E+00  7.841748E-04
 3.850000E+00  4.050000E+00  6.812063E-04
 3.850000E+00  4.100000E+00  5.882482E-04
 3.850000E+00  4.150000E+00  5.049071E-04
 3.850000E+00  4.200000E+00  4.307152E-04
 3.850000E+00  4.250000E+00  3.651426E-04
 3.850000E+00  4.300000E+00  3.076102E-04
 3.850000E+00  4.350000E+00  2.575028E-04
 3.850000E+00  4.400000E+00  2.141841E-04
 3.850000E+00  4.450000E+00  1.770107E-04
 3.850000E+00  4.500000E+00  1.453459E-04
 3.850000E+00  4.550000E+00  1.185720E-04
 3.850000E+00  4.600000E+00  9.610023E-05
 3.850000E+00  4.650000E+00  7.737818E-05
 3.850000E+00  4.700000E+00  6.189516E-05
 3.850000E+00  4.750000E+00  4.918532E-05
 3.850000E+00  4.800000E+00  3.882909E-05
 3.850000E+00  4.850000E+00  3.045305E-05
 3.850000E+00  4.900000E+00  2.372872E-05
 3.850000E+00  4.950000E+00  1.837029E-05
 3.850000E+00  5.000000E+00  1.413175E-05
 3.850000E+00  5.050000E+00  1.080351E-05
 3.850000E+00  5.100000E+00  8.208837E-06
 3.850000E+00  5.150000E+00  6.200197E-06
 3.850000E+00  5.200000E+00  4.655725E-06
 3.850000E+00  5.250000E+00  3.475823E-06
 3.850000E+00  5.300000E+00  2.579991E-06
 3.850000E+00  5.350000E+00  1.903878E-06
 3.850000E+00  5.400000E+00  1.396590E-06
 3.850000E+00  5.450000E+00  1.018251E-06
 3.850000E+00  5.500000E+00  7.378581E-07
 3.850000E+00  5.550000E+00  5.314306E-07
 3.850000E+00  5.600000E+00  3.804997E-07
 3.850000E+00  5.650000E+00  2.708955E-07
 3.850000E+00  5.700000E+00  1.918093E-07
 3.850000E+00  5.750000E+00  1.350654E-07
 3.850000E+00  5.800000E+00  9.454773E-08
 3.850000E+00  5.850000E+00  6.573582E-08
 3.850000E+00  5.900000E+00  4.532626E-08
 3.850000E+00  5.950000E+00  3.092544E-08
 3.850000E+00  6.000000E+00  2.080878E-08
 3.850000E+00  6.050000E+00  1.373797E-08
 3.850000E+00  6.100000E+00  8.827300E-09
 3.850000E+00  6.150000E+00  5.446689E-09
 3.850000E+00  6.200000E+00  3.151982E-09
 3.850000E+00  6.250000E+00  1.634257E-09
 3.850000E+00  6.300000E+00  6.836749E-10
 3.850000E+00  6.350000E+00  1.645768E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  7.236473E-11
 3.900000E+00 -6.300000E+00  3.088929E-10
 3.900000E+00 -6.250000E+00  7.695029E-10
 3.900000E+00 -6.200000E+00  1.560550E-09
 3.900000E+00 -6.150000E+00  2.844503E-09
 3.900000E+00 -6.100000E+00  4.852772E-09
 3.900000E+00 -6.050000E+00  7.903356E-09
 3.900000E+00 -6.000000E+00  1.242809E-08
 3.900000E+00 -5.950000E+00  1.901648E-08
 3.900000E+00 -5.900000E+00  2.848402E-08
 3.900000E+00 -5.850000E+00  4.197095E-08
 3.900000E+00 -5.800000E+00  6.107338E-08
 3.900000E+00 -5.750000E+00  8.800451E-08
 3.900000E+00 -5.700000E+00  1.257819E-07
 3.900000E+00 -5.650000E+00  1.784393E-07
 3.900000E+00 -5.600000E+00  2.512718E-07
 3.900000E+00 -5.550000E+00  3.511386E-07
 3.900000E+00 -5.500000E+00  4.868701E-07
 3.900000E+00 -5.450000E+00  6.698311E-07
 3.900000E+00 -5.400000E+00  9.146873E-07
 3.900000E+00 -5.350000E+00  1.240397E-06
 3.900000E+00 -5.300000E+00  1.671423E-06
 3.900000E+00 -5.250000E+00  2.239133E-06
 3.900000E+00 -5.200000E+00  2.983368E-06
 3.900000E+00 -5.150000E+00  3.954161E-06
 3.900000E+00 -5.100000E+00  5.213629E-06
 3.900000E+00 -5.050000E+00  6.838068E-06
 3.900000E+00 -5.000000E+00  8.920293E-06
 3.900000E+00 -4.950000E+00  1.157223E-05
 3.900000E+00 -4.900000E+00  1.492773E-05
 3.900000E+00 -4.850000E+00  1.914547E-05
 3.900000E+00 -4.800000E+00  2.441190E-05
 3.900000E+00 -4.750000E+00  3.094416E-05
 3.900000E+00 -4.700000E+00  3.899295E-05
 3.900000E+00 -4.650000E+00  4.884521E-05
 3.900000E+00 -4.600000E+00  6.082671E-05
 3.900000E+00 -4.550000E+00  7.530425E-05
 3.900000E+00 -4.500000E+00  9.268701E-05
 3.900000E+00 -4.450000E+00  1.134268E-04
 3.900000E+00 -4.400000E+00  1.380168E-04
 3.900000E+00 -4.350000E+00  1.669877E-04
 3.900000E+00 -4.300000E+00  2.009018E-04
 3.900000E+00 -4.250000E+00  2.403452E-04
 3.900000E+00 -4.200000E+00  2.859176E-04
 3.900000E+00 -4.150000E+00  3.382207E-04
 3.900000E+00 -4.100000E+00  3.978476E-04
 3.900000E+00 -4.050000E+00  4.653709E-04
 3.900000E+00 -4.000000E+00  5.413326E-04
 3.900000E+00 -3.950000E+00  6.262336E-04
 3.900000E+00 -3.900000E+00  7.205232E-04
 3.900000E+00 -3.850000E+00  8.245887E-04
 3.900000E+00 -3.800000E+00  9.387443E-04
 3.900000E+00 -3.750000E+00  1.063221E-03
 3.900000E+00 -3.700000E+00  1.198156E-03
 3.900000E+00 -3.650000E+00  1.343590E-03
 3.900000E+00 -3.600000E+00  1.499452E-03
 3.900000E+00 -3.550000E+00  1.665569E-03
 3.900000E+00 -3.500000E+00  1.841656E-03
 3.900000E+00 -3.450000E+00  2.027323E-03
 3.900000E+00 -3.400000E+00  2.222081E-03
 3.900000E+00 -3.350000E+00  2.425347E-03
 3.900000E+00 -3.300000E+00  2.636460E-03
 3.900000E+00 -3.250000E+00  2.854688E-03
 3.900000E+00 -3.200000E+00  3.079252E-03
 3.900000E+00 -3.150000E+00  3.309339E-03
 3.900000E+00 -3.100000E+00  3.544121E-03
 3.900000E+00 -3.050000E+00  3.782770E-03
 3.900000E+00 -3.000000E+00  4.024474E-03
 3.900000E+00 -2.950000E+00  4.268440E-03
 3.900000E+00 -2.900000E+00  4.513905E-03
 3.900000E+00 -2.850000E+00  4.760136E-03
 3.900000E+00 -2.800000E+00  5.006442E-03
 3.900000E+00 -2.750000E+00  5.252168E-03
 3.900000E+00 -2.700000E+00  5.496702E-03
 3.900000E+00 -2.650000E+00  5.739476E-03
 3.900000E+00 -2.600000E+00  5.979962E-03
 3.900000E+00 -2.550000E+00  6.217676E-03
 3.900000E+00 -2.500000E+00  6.452171E-03
 3.900000E+00 -2.450000E+00  6.683048E-03
 3.900000E+00 -2.400000E+00  6.909952E-03
 3.900000E+00 -2.350000E+00  7.132579E-03
 3.900000E+00 -2.300000E+00  7.350682E-03
 3.900000E+00 -2.250000E+00  7.564067E-03
 3.900000E+00 -2.200000E+00  7.772588E-03
 3.900000E+00 -2.150000E+00  7.976135E-03
 3.900000E+00 -2.100000E+00  8.174621E-03
 3.900000E+00 -2.050000E+00  8.367969E-03
 3.900000E+00 -2.000000E+00  8.556105E-03
 3.900000E+00 -1.950000E+00  8.738959E-03
 3.900000E+00 -1.900000E+00  8.916465E-03
 3.900000E+00 -1.850000E+00  9.088566E-03
 3.900000E+00 -1.800000E+00  9.255225E-03
 3.900000E+00 -1.750000E+00  9.416419E-03
 3.900000E+00 -1.700000E+00  9.572139E-03
 3.900000E+00 -1.650000E+00  9.722387E-03
 3.900000E+00 -1.600000E+00  9.867166E-03
 3.900000E+00 -1.550000E+00  1.000648E-02
 3.900000E+00 -1.500000E+00  1.014033E-02
 3.900000E+00 -1.450000E+00  1.026871E-02
 3.900000E+00 -1.400000E+00  1.039161E-02
 3.900000E+00 -1.350000E+00  1.050903E-02
 3.900000E+00 -1.300000E+00  1.062097E-02
 3.900000E+00 -1.250000E+00  1.072742E-02
 3.900000E+00 -1.200000E+00  1.082839E-02
 3.900000E+00 -1.150000E+00  1.092386E-02
 3.900000E+00 -1.100000E+00  1.101384E-02
 3.900000E+00 -1.050000E+00  1.109835E-02
 3.900000E+00 -1.000000E+00  1.117744E-02
 3.900000E+00 -9.500000E-01  1.125115E-02
 3.900000E+00 -9.000000E-01  1.131961E-02
 3.900000E+00 -8.500000E-01  1.138295E-02
 3.900000E+00 -8.000000E-01  1.144132E-02
 3.900000E+00 -7.500000E-01  1.149494E-02
 3.900000E+00 -7.000000E-01  1.154401E-02
 3.900000E+00 -6.500000E-01  1.158875E-02
 3.900000E+00 -6.000000E-01  1.162937E-02
 3.900000E+00 -5.500000E-01  1.166605E-02
 3.900000E+00 -5.000000E-01  1.169894E-02
 3.900000E+00 -4.500000E-01  1.172814E-02
 3.900000E+00 -4.000000E-01  1.175371E-02
 3.900000E+00 -3.500000E-01  1.177563E-02
 3.900000E+00 -3.000000E-01  1.179386E-02
 3.900000E+00 -2.500000E-01  1.180833E-02
 3.900000E+00 -2.000000E-01  1.181892E-02
 3.900000E+00 -1.500000E-01  1.182554E-02
 3.900000E+00 -1.000000E-01  1.182809E-02
 3.900000E+00 -5.000000E-02  1.182647E-02
 3.900000E+00  0.000000E+00  1.182065E-02
 3.900000E+00  5.000000E-02  1.181058E-02
 3.900000E+00  1.000000E-01  1.179625E-02
 3.900000E+00  1.500000E-01  1.177768E-02
 3.900000E+00  2.000000E-01  1.175489E-02
 3.900000E+00  2.500000E-01  1.172791E-02
 3.900000E+00  3.000000E-01  1.169678E-02
 3.900000E+00  3.500000E-01  1.166154E-02
 3.900000E+00  4.000000E-01  1.162223E-02
 3.900000E+00  4.500000E-01  1.157890E-02
 3.900000E+00  5.000000E-01  1.153161E-02
 3.900000E+00  5.500000E-01  1.148040E-02
 3.900000E+00  6.000000E-01  1.142533E-02
 3.900000E+00  6.500000E-01  1.136646E-02
 3.900000E+00  7.000000E-01  1.130386E-02
 3.900000E+00  7.500000E-01  1.123759E-02
 3.900000E+00  8.000000E-01  1.116771E-02
 3.900000E+00  8.500000E-01  1.109430E-02
 3.900000E+00  9.000000E-01  1.101743E-02
 3.900000E+00  9.500000E-01  1.093715E-02
 3.900000E+00  1.000000E+00  1.085352E-02
 3.900000E+00  1.050000E+00  1.076656E-02
 3.900000E+00  1.100000E+00  1.067626E-02
 3.900000E+00  1.150000E+00  1.058258E-02
 3.900000E+00  1.200000E+00  1.048544E-02
 3.900000E+00  1.250000E+00  1.038475E-02
 3.900000E+00  1.300000E+00  1.028041E-02
 3.900000E+00  1.350000E+00  1.017235E-02
 3.900000E+00  1.400000E+00  1.006049E-02
 3.900000E+00  1.450000E+00  9.944778E-03
 3.900000E+00  1.500000E+00  9.825190E-03
 3.900000E+00  1.550000E+00  9.701708E-03
 3.900000E+00  1.600000E+00  9.574324E-03
 3.900000E+00  1.650000E+00  9.443025E-03
 3.900000E+00  1.700000E+00  9.307790E-03
 3.900000E+00  1.750000E+00  9.168591E-03
 3.900000E+00  1.800000E+00  9.025384E-03
 3.900000E+00  1.850000E+00  8.878114E-03
 3.900000E+00  1.900000E+00  8.726713E-03
 3.900000E+00  1.950000E+00  8.571100E-03
 3.900000E+00  2.000000E+00  8.411186E-03
 3.900000E+00  2.050000E+00  8.246879E-03
 3.900000E+00  2.100000E+00  8.078091E-03
 3.900000E+00  2.150000E+00  7.904755E-03
 3.900000E+00  2.200000E+00  7.726824E-03
 3.900000E+00  2.250000E+00  7.544285E-03
 3.900000E+00  2.300000E+00  7.357158E-03
 3.900000E+00  2.350000E+00  7.165492E-03
 3.900000E+00  2.400000E+00  6.969363E-03
 3.900000E+00  2.450000E+00  6.768867E-03
 3.900000E+00  2.500000E+00  6.564121E-03
 3.900000E+00  2.550000E+00  6.355264E-03
 3.900000E+00  2.600000E+00  6.142467E-03
 3.900000E+00  2.650000E+00  5.925939E-03
 3.900000E+00  2.700000E+00  5.705937E-03
 3.900000E+00  2.750000E+00  5.482777E-03
 3.900000E+00  2.800000E+00  5.256840E-03
 3.900000E+00  2.850000E+00  5.028573E-03
 3.900000E+00  2.900000E+00  4.798493E-03
 3.900000E+00  2.950000E+00  4.567182E-03
 3.900000E+00  3.000000E+00  4.335279E-03
 3.900000E+00  3.050000E+00  4.103470E-03
 3.900000E+00  3.100000E+00  3.872477E-03
 3.900000E+00  3.150000E+00  3.643053E-03
 3.900000E+00  3.200000E+00  3.415970E-03
 3.900000E+00  3.250000E+00  3.192014E-03
 3.900000E+00  3.300000E+00  2.971978E-03
 3.900000E+00  3.350000E+00  2.756658E-03
 3.900000E+00  3.400000E+00  2.546840E-03
 3.900000E+00  3.450000E+00  2.343297E-03
 3.900000E+00  3.500000E+00  2.146772E-03
 3.900000E+00  3.550000E+00  1.957971E-03
 3.900000E+00  3.600000E+00  1.777540E-03
 3.900000E+00  3.650000E+00  1.606051E-03
 3.900000E+00  3.700000E+00  1.443990E-03
 3.900000E+00  3.750000E+00  1.291738E-03
 3.900000E+00  3.800000E+00  1.149562E-03
 3.900000E+00  3.850000E+00  1.017612E-03
 3.900000E+00  3.900000E+00  8.959190E-04
 3.900000E+00  3.950000E+00  7.843987E-04
 3.900000E+00  4.000000E+00  6.828612E-04
 3.900000E+00  4.050000E+00  5.910212E-04
 3.900000E+00  4.100000E+00  5.085099E-04
 3.900000E+00  4.150000E+00  4.348876E-04
 3.900000E+00  4.200000E+00  3.696557E-04
 3.900000E+00  4.250000E+00  3.122692E-04
 3.900000E+00  4.300000E+00  2.621484E-04
 3.900000E+00  4.350000E+00  2.186912E-04
 3.900000E+00  4.400000E+00  1.812860E-04
 3.900000E+00  4.450000E+00  1.493243E-04
 3.900000E+00  4.500000E+00  1.222120E-04
 3.900000E+00  4.550000E+00  9.937986E-05
 3.900000E+00  4.600000E+00  8.029139E-05
 3.900000E+00  4.650000E+00  6.444845E-05
 3.900000E+00  4.700000E+00  5.139486E-05
 3.900000E+00  4.750000E+00  4.071809E-05
 3.900000E+00  4.800000E+00  3.204938E-05
 3.900000E+00  4.850000E+00  2.506276E-05
 3.900000E+00  4.900000E+00  1.947318E-05
 3.900000E+00  4.950000E+00  1.503403E-05
 3.900000E+00  5.000000E+00  1.153419E-05
 3.900000E+00  5.050000E+00  8.794778E-06
 3.900000E+00  5.100000E+00  6.665738E-06
 3.900000E+00  5.150000E+00  5.022489E-06
 3.900000E+00  5.200000E+00  3.762630E-06
 3.900000E+00  5.250000E+00  2.802857E-06
 3.900000E+00  5.300000E+00  2.076123E-06
 3.900000E+00  5.350000E+00  1.529047E-06
 3.900000E+00  5.400000E+00  1.119577E-06
 3.900000E+00  5.450000E+00  8.148969E-07
 3.900000E+00  5.500000E+00  5.895855E-07
 3.900000E+00  5.550000E+00  4.240539E-07
 3.900000E+00  5.600000E+00  3.032623E-07
 3.900000E+00  5.650000E+00  2.157054E-07
 3.900000E+00  5.700000E+00  1.526298E-07
 3.900000E+00  5.750000E+00  1.074333E-07
 3.900000E+00  5.800000E+00  7.519142E-08
 3.900000E+00  5.850000E+00  5.227701E-08
 3.900000E+00  5.900000E+00  3.604786E-08
 3.900000E+00  5.950000E+00  2.459561E-08
 3.900000E+00  6.000000E+00  1.654847E-08
 3.900000E+00  6.050000E+00  1.092306E-08
 3.900000E+00  6.100000E+00  7.016144E-09
 3.900000E+00  6.150000E+00  4.327236E-09
 3.900000E+00  6.200000E+00  2.502961E-09
 3.900000E+00  6.250000E+00  1.297189E-09
 3.900000E+00  6.300000E+00  5.424834E-10
 3.900000E+00  6.350000E+00  1.305621E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  5.190503E-11
 3.950000E+00 -6.300000E+00  2.227438E-10
 3.950000E+00 -6.250000E+00  5.593160E-10
 3.950000E+00 -6.200000E+00  1.144962E-09
 3.950000E+00 -6.150000E+00  2.107077E-09
 3.950000E+00 -6.100000E+00  3.626570E-09
 3.950000E+00 -6.050000E+00  5.950667E-09
 3.950000E+00 -6.000000E+00  9.413090E-09
 3.950000E+00 -5.950000E+00  1.446795E-08
 3.950000E+00 -5.900000E+00  2.174415E-08
 3.950000E+00 -5.850000E+00  3.212574E-08
 3.950000E+00 -5.800000E+00  4.685935E-08
 3.950000E+00 -5.750000E+00  6.768607E-08
 3.950000E+00 -5.700000E+00  9.699205E-08
 3.950000E+00 -5.650000E+00  1.379759E-07
 3.950000E+00 -5.600000E+00  1.948378E-07
 3.950000E+00 -5.550000E+00  2.730146E-07
 3.950000E+00 -5.500000E+00  3.794993E-07
 3.950000E+00 -5.450000E+00  5.232974E-07
 3.950000E+00 -5.400000E+00  7.160598E-07
 3.950000E+00 -5.350000E+00  9.729162E-07
 3.950000E+00 -5.300000E+00  1.313503E-06
 3.950000E+00 -5.250000E+00  1.763159E-06
 3.950000E+00 -5.200000E+00  2.354261E-06
 3.950000E+00 -5.150000E+00  3.127690E-06
 3.950000E+00 -5.100000E+00  4.134438E-06
 3.950000E+00 -5.050000E+00  5.437386E-06
 3.950000E+00 -5.000000E+00  7.113315E-06
 3.950000E+00 -4.950000E+00  9.255174E-06
 3.950000E+00 -4.900000E+00  1.197459E-05
 3.950000E+00 -4.850000E+00  1.540457E-05
 3.950000E+00 -4.800000E+00  1.970231E-05
 3.950000E+00 -4.750000E+00  2.505212E-05
 3.950000E+00 -4.700000E+00  3.166835E-05
 3.950000E+00 -4.650000E+00  3.979831E-05
 3.950000E+00 -4.600000E+00  4.972517E-05
 3.950000E+00 -4.550000E+00  6.177057E-05
 3.950000E+00 -4.500000E+00  7.629669E-05
 3.950000E+00 -4.450000E+00  9.370728E-05
 3.950000E+00 -4.400000E+00  1.144473E-04
 3.950000E+00 -4.350000E+00  1.390006E-04
 3.950000E+00 -4.300000E+00  1.678858E-04
 3.950000E+00 -4.250000E+00  2.016490E-04
 3.950000E+00 -4.200000E+00  2.408566E-04
 3.950000E+00 -4.150000E+00  2.860847E-04
 3.950000E+00 -4.100000E+00  3.379105E-04
 3.950000E+00 -4.050000E+00  3.969021E-04
 3.950000E+00 -4.000000E+00  4.636096E-04
 3.950000E+00 -3.950000E+00  5.385556E-04
 3.950000E+00 -3.900000E+00  6.222254E-04
 3.950000E+00 -3.850000E+00  7.150562E-04
 3.950000E+00 -3.800000E+00  8.174264E-04
 3.950000E+00 -3.750000E+00  9.296443E-04
 3.950000E+00 -3.700000E+00  1.051937E-03
 3.950000E+00 -3.650000E+00  1.184443E-03
 3.950000E+00 -3.600000E+00  1.327201E-03
 3.950000E+00 -3.550000E+00  1.480148E-03
 3.950000E+00 -3.500000E+00  1.643114E-03
 3.950000E+00 -3.450000E+00  1.815823E-03
 3.950000E+00 -3.400000E+00  1.997895E-03
 3.950000E+00 -3.350000E+00  2.188855E-03
 3.950000E+00 -3.300000E+00  2.388134E-03
 3.950000E+00 -3.250000E+00  2.595092E-03
 3.950000E+00 -3.200000E+00  2.809023E-03
 3.950000E+00 -3.150000E+00  3.029177E-03
 3.950000E+00 -3.100000E+00  3.254774E-03
 3.950000E+00 -3.050000E+00  3.485022E-03
 3.950000E+00 -3.000000E+00  3.719130E-03
 3.950000E+00 -2.950000E+00  3.956312E-03
 3.950000E+00 -2.900000E+00  4.195800E-03
 3.950000E+00 -2.850000E+00  4.436847E-03
 3.950000E+00 -2.800000E+00  4.678734E-03
 3.950000E+00 -2.750000E+00  4.920772E-03
 3.950000E+00 -2.700000E+00  5.162307E-03
 3.950000E+00 -2.650000E+00  5.402724E-03
 3.950000E+00 -2.600000E+00  5.641444E-03
 3.950000E+00 -2.550000E+00  5.877929E-03
 3.950000E+00 -2.500000E+00  6.111682E-03
 3.950000E+00 -2.450000E+00  6.342247E-03
 3.950000E+00 -2.400000E+00  6.569219E-03
 3.950000E+00 -2.350000E+00  6.792244E-03
 3.950000E+00 -2.300000E+00  7.011031E-03
 3.950000E+00 -2.250000E+00  7.225346E-03
 3.950000E+00 -2.200000E+00  7.435006E-03
 3.950000E+00 -2.150000E+00  7.639870E-03
 3.950000E+00 -2.100000E+00  7.839825E-03
 3.950000E+00 -2.050000E+00  8.034773E-03
 3.950000E+00 -2.000000E+00  8.224620E-03
 3.950000E+00 -1.950000E+00  8.409280E-03
 3.950000E+00 -1.900000E+00  8.588670E-03
 3.950000E+00 -1.850000E+00  8.762721E-03
 3.950000E+00 -1.800000E+00  8.931381E-03
 3.950000E+00 -1.750000E+00  9.094613E-03
 3.950000E+00 -1.700000E+00  9.252398E-03
 3.950000E+00 -1.650000E+00  9.404729E-03
 3.950000E+00 -1.600000E+00  9.551603E-03
 3.950000E+00 -1.550000E+00  9.693018E-03
 3.950000E+00 -1.500000E+00  9.828974E-03
 3.950000E+00 -1.450000E+00  9.959470E-03
 3.950000E+00 -1.400000E+00  1.008451E-02
 3.950000E+00 -1.350000E+00  1.020410E-02
 3.950000E+00 -1.300000E+00  1.031824E-02
 3.950000E+00 -1.250000E+00  1.042694E-02
 3.950000E+00 -1.200000E+00  1.053021E-02
 3.950000E+00 -1.150000E+00  1.062804E-02
 3.950000E+00 -1.100000E+00  1.072044E-02
 3.950000E+00 -1.050000E+00  1.080740E-02
 3.950000E+00 -1.000000E+00  1.088897E-02
 3.950000E+00 -9.500000E-01  1.096516E-02
 3.950000E+00 -9.000000E-01  1.103606E-02
 3.950000E+00 -8.500000E-01  1.110175E-02
 3.950000E+00 -8.000000E-01  1.116237E-02
 3.950000E+00 -7.500000E-01  1.121806E-02
 3.950000E+00 -7.000000E-01  1.126899E-02
 3.950000E+00 -6.500000E-01  1.131534E-02
 3.950000E+00 -6.000000E-01  1.135727E-02
 3.950000E+00 -5.500000E-01  1.139494E-02
 3.950000E+00 -5.000000E-01  1.142848E-02
 3.950000E+00 -4.500000E-01  1.145798E-02
 3.950000E+00 -4.000000E-01  1.148350E-02
 3.950000E+00 -3.500000E-01  1.150504E-02
 3.950000E+00 -3.000000E-01  1.152259E-02
 3.950000E+00 -2.500000E-01  1.153611E-02
 3.950000E+00 -2.000000E-01  1.154551E-02
 3.950000E+00 -1.500000E-01  1.155075E-02
 3.950000E+00 -1.000000E-01  1.155177E-02
 3.950000E+00 -5.000000E-02  1.154852E-02
 3.950000E+00  0.000000E+00  1.154099E-02
 3.950000E+00  5.000000E-02  1.152917E-02
 3.950000E+00  1.000000E-01  1.151309E-02
 3.950000E+00  1.500000E-01  1.149278E-02
 3.950000E+00  2.000000E-01  1.146828E-02
 3.950000E+00  2.500000E-01  1.143963E-02
 3.950000E+00  3.000000E-01  1.140686E-02
 3.950000E+00  3.500000E-01  1.137003E-02
 3.950000E+00  4.000000E-01  1.132917E-02
 3.950000E+00  4.500000E-01  1.128432E-02
 3.950000E+00  5.000000E-01  1.123551E-02
 3.950000E+00  5.500000E-01  1.118280E-02
 3.950000E+00  6.000000E-01  1.112623E-02
 3.950000E+00  6.500000E-01  1.106585E-02
 3.950000E+00  7.000000E-01  1.100172E-02
 3.950000E+00  7.500000E-01  1.093390E-02
 3.950000E+00  8.000000E-01  1.086246E-02
 3.950000E+00  8.500000E-01  1.078746E-02
 3.950000E+00  9.000000E-01  1.070898E-02
 3.950000E+00  9.500000E-01  1.062708E-02
 3.950000E+00  1.000000E+00  1.054181E-02
 3.950000E+00  1.050000E+00  1.045319E-02
 3.950000E+00  1.100000E+00  1.036121E-02
 3.950000E+00  1.150000E+00  1.026582E-02
 3.950000E+00  1.200000E+00  1.016696E-02
 3.950000E+00  1.250000E+00  1.006451E-02
 3.950000E+00  1.300000E+00  9.958396E-03
 3.950000E+00  1.350000E+00  9.848510E-03
 3.950000E+00  1.400000E+00  9.734784E-03
 3.950000E+00  1.450000E+00  9.617170E-03
 3.950000E+00  1.500000E+00  9.495641E-03
 3.950000E+00  1.550000E+00  9.370184E-03
 3.950000E+00  1.600000E+00  9.240796E-03
 3.950000E+00  1.650000E+00  9.107473E-03
 3.950000E+00  1.700000E+00  8.970205E-03
 3.950000E+00  1.750000E+00  8.828973E-03
 3.950000E+00  1.800000E+00  8.683750E-03
 3.950000E+00  1.850000E+00  8.534495E-03
 3.950000E+00  1.900000E+00  8.381156E-03
 3.950000E+00  1.950000E+00  8.223672E-03
 3.950000E+00  2.000000E+00  8.061972E-03
 3.950000E+00  2.050000E+00  7.895985E-03
 3.950000E+00  2.100000E+00  7.725645E-03
 3.950000E+00  2.150000E+00  7.550906E-03
 3.950000E+00  2.200000E+00  7.371752E-03
 3.950000E+00  2.250000E+00  7.188196E-03
 3.950000E+00  2.300000E+00  7.000291E-03
 3.950000E+00  2.350000E+00  6.808120E-03
 3.950000E+00  2.400000E+00  6.611794E-03
 3.950000E+00  2.450000E+00  6.411444E-03
 3.950000E+00  2.500000E+00  6.207225E-03
 3.950000E+00  2.550000E+00  5.999315E-03
 3.950000E+00  2.600000E+00  5.787924E-03
 3.950000E+00  2.650000E+00  5.573302E-03
 3.950000E+00  2.700000E+00  5.355748E-03
 3.950000E+00  2.750000E+00  5.135619E-03
 3.950000E+00  2.800000E+00  4.913333E-03
 3.950000E+00  2.850000E+00  4.689375E-03
 3.950000E+00  2.900000E+00  4.464293E-03
 3.950000E+00  2.950000E+00  4.238695E-03
 3.950000E+00  3.000000E+00  4.013237E-03
 3.950000E+00  3.050000E+00  3.788619E-03
 3.950000E+00  3.100000E+00  3.565566E-03
 3.950000E+00  3.150000E+00  3.344826E-03
 3.950000E+00  3.200000E+00  3.127155E-03
 3.950000E+00  3.250000E+00  2.913316E-03
 3.950000E+00  3.300000E+00  2.704065E-03
 3.950000E+00  3.350000E+00  2.500149E-03
 3.950000E+00  3.400000E+00  2.302296E-03
 3.950000E+00  3.450000E+00  2.111204E-03
 3.950000E+00  3.500000E+00  1.927533E-03
 3.950000E+00  3.550000E+00  1.751890E-03
 3.950000E+00  3.600000E+00  1.584820E-03
 3.950000E+00  3.650000E+00  1.426785E-03
 3.950000E+00  3.700000E+00  1.278156E-03
 3.950000E+00  3.750000E+00  1.139202E-03
 3.950000E+00  3.800000E+00  1.010081E-03
 3.950000E+00  3.850000E+00  8.908367E-04
 3.950000E+00  3.900000E+00  7.814038E-04
 3.950000E+00  3.950000E+00  6.816126E-04
 3.950000E+00  4.000000E+00  5.911990E-04
 3.950000E+00  4.050000E+00  5.098172E-04
 3.950000E+00  4.100000E+00  4.370521E-04
 3.950000E+00  4.150000E+00  3.724327E-04
 3.950000E+00  4.200000E+00  3.154440E-04
 3.950000E+00  4.250000E+00  2.655384E-04
 3.950000E+00  4.300000E+00  2.221469E-04
 3.950000E+00  4.350000E+00  1.846899E-04
 3.950000E+00  4.400000E+00  1.525882E-04
 3.950000E+00  4.450000E+00  1.252734E-04
 3.950000E+00  4.500000E+00  1.021978E-04
 3.950000E+00  4.550000E+00  8.284219E-05
 3.950000E+00  4.600000E+00  6.672232E-05
 3.950000E+00  4.650000E+00  5.339297E-05
 3.950000E+00  4.700000E+00  4.245010E-05
 3.950000E+00  4.750000E+00  3.353130E-05
 3.950000E+00  4.800000E+00  2.631500E-05
 3.950000E+00  4.850000E+00  2.051881E-05
 3.950000E+00  4.900000E+00  1.589725E-05
 3.950000E+00  4.950000E+00  1.223907E-05
 3.950000E+00  5.000000E+00  9.364320E-06
 3.950000E+00  5.050000E+00  7.121320E-06
 3.950000E+00  5.100000E+00  5.383476E-06
 3.950000E+00  5.150000E+00  4.046200E-06
 3.950000E+00  5.200000E+00  3.023936E-06
 3.950000E+00  5.250000E+00  2.247391E-06
 3.950000E+00  5.300000E+00  1.661025E-06
 3.950000E+00  5.350000E+00  1.220793E-06
 3.950000E+00  5.400000E+00  8.921314E-07
 3.950000E+00  5.450000E+00  6.481687E-07
 3.950000E+00  5.500000E+00  4.681712E-07
 3.950000E+00  5.550000E+00  3.362198E-07
 3.950000E+00  5.600000E+00  2.401331E-07
 3.950000E+00  5.650000E+00  1.706201E-07
 3.950000E+00  5.700000E+00  1.206322E-07
 3.950000E+00  5.750000E+00  8.486767E-08
 3.950000E+00  5.800000E+00  5.938402E-08
 3.950000E+00  5.850000E+00  4.128634E-08
 3.950000E+00  5.900000E+00  2.847308E-08
 3.950000E+00  5.950000E+00  1.943109E-08
 3.950000E+00  6.000000E+00  1.307586E-08
 3.950000E+00  6.050000E+00  8.631482E-09
 3.950000E+00  6.100000E+00  5.543858E-09
 3.950000E+00  6.150000E+00  3.418556E-09
 3.950000E+00  6.200000E+00  1.976851E-09
 3.950000E+00  6.250000E+00  1.024249E-09
 3.950000E+00  6.300000E+00  4.282478E-10
 3.950000E+00  6.350000E+00  1.030544E-10
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  3.612081E-11
 4.000000E+00 -6.300000E+00  1.560996E-10
 4.000000E+00 -6.250000E+00  3.960540E-10
 4.000000E+00 -6.200000E+00  8.206380E-10
 4.000000E+00 -6.150000E+00  1.528929E-09
 4.000000E+00 -6.100000E+00  2.661454E-09
 4.000000E+00 -6.050000E+00  4.409346E-09
 4.000000E+00 -6.000000E+00  7.029147E-09
 4.000000E+00 -5.950000E+00  1.086856E-08
 4.000000E+00 -5.900000E+00  1.640935E-08
 4.000000E+00 -5.850000E+00  2.433185E-08
 4.000000E+00 -5.800000E+00  3.560230E-08
 4.000000E+00 -5.750000E+00  5.157975E-08
 4.000000E+00 -5.700000E+00  7.413736E-08
 4.000000E+00 -5.650000E+00  1.057942E-07
 4.000000E+00 -5.600000E+00  1.498625E-07
 4.000000E+00 -5.550000E+00  2.106285E-07
 4.000000E+00 -5.500000E+00  2.936054E-07
 4.000000E+00 -5.450000E+00  4.058987E-07
 4.000000E+00 -5.400000E+00  5.567269E-07
 4.000000E+00 -5.350000E+00  7.581155E-07
 4.000000E+00 -5.300000E+00  1.025762E-06
 4.000000E+00 -5.250000E+00  1.380045E-06
 4.000000E+00 -5.200000E+00  1.847151E-06
 4.000000E+00 -5.150000E+00  2.460305E-06
 4.000000E+00 -5.100000E+00  3.261113E-06
 4.000000E+00 -5.050000E+00  4.301055E-06
 4.000000E+00 -5.000000E+00  5.643195E-06
 4.000000E+00 -4.950000E+00  7.364143E-06
 4.000000E+00 -4.900000E+00  9.556292E-06
 4.000000E+00 -4.850000E+00  1.233029E-05
 4.000000E+00 -4.800000E+00  1.581769E-05
 4.000000E+00 -4.750000E+00  2.017380E-05
 4.000000E+00 -4.700000E+00  2.558055E-05
 4.000000E+00 -4.650000E+00  3.224954E-05
 4.000000E+00 -4.600000E+00  4.042500E-05
 4.000000E+00 -4.550000E+00  5.038670E-05
 4.000000E+00 -4.500000E+00  6.245239E-05
 4.000000E+00 -4.450000E+00  7.697948E-05
 4.000000E+00 -4.400000E+00  9.436552E-05
 4.000000E+00 -4.350000E+00  1.150470E-04
 4.000000E+00 -4.300000E+00  1.394962E-04
 4.000000E+00 -4.250000E+00  1.682163E-04
 4.000000E+00 -4.200000E+00  2.017343E-04
 4.000000E+00 -4.150000E+00  2.405942E-04
 4.000000E+00 -4.100000E+00  2.853483E-04
 4.000000E+00 -4.050000E+00  3.365497E-04
 4.000000E+00 -4.000000E+00  3.947446E-04
 4.000000E+00 -3.950000E+00  4.604640E-04
 4.000000E+00 -3.900000E+00  5.342148E-04
 4.000000E+00 -3.850000E+00  6.164692E-04
 4.000000E+00 -3.800000E+00  7.076546E-04
 4.000000E+00 -3.750000E+00  8.081416E-04
 4.000000E+00 -3.700000E+00  9.182330E-04
 4.000000E+00 -3.650000E+00  1.038153E-03
 4.000000E+00 -3.600000E+00  1.168038E-03
 4.000000E+00 -3.550000E+00  1.307927E-03
 4.000000E+00 -3.500000E+00  1.457760E-03
 4.000000E+00 -3.450000E+00  1.617370E-03
 4.000000E+00 -3.400000E+00  1.786490E-03
 4.000000E+00 -3.350000E+00  1.964750E-03
 4.000000E+00 -3.300000E+00  2.151689E-03
 4.000000E+00 -3.250000E+00  2.346761E-03
 4.000000E+00 -3.200000E+00  2.549346E-03
 4.000000E+00 -3.150000E+00  2.758771E-03
 4.000000E+00 -3.100000E+00  2.974320E-03
 4.000000E+00 -3.050000E+00  3.195249E-03
 4.000000E+00 -3.000000E+00  3.420801E-03
 4.000000E+00 -2.950000E+00  3.650211E-03
 4.000000E+00 -2.900000E+00  3.882719E-03
 4.000000E+00 -2.850000E+00  4.117573E-03
 4.000000E+00 -2.800000E+00  4.354039E-03
 4.000000E+00 -2.750000E+00  4.591403E-03
 4.000000E+00 -2.700000E+00  4.828979E-03
 4.000000E+00 -2.650000E+00  5.066113E-03
 4.000000E+00 -2.600000E+00  5.302184E-03
 4.000000E+00 -2.550000E+00  5.536608E-03
 4.000000E+00 -2.500000E+00  5.768838E-03
 4.000000E+00 -2.450000E+00  5.998369E-03
 4.000000E+00 -2.400000E+00  6.224746E-03
 4.000000E+00 -2.350000E+00  6.447566E-03
 4.000000E+00 -2.300000E+00  6.666490E-03
 4.000000E+00 -2.250000E+00  6.881237E-03
 4.000000E+00 -2.200000E+00  7.091587E-03
 4.000000E+00 -2.150000E+00  7.297364E-03
 4.000000E+00 -2.100000E+00  7.498423E-03
 4.000000E+00 -2.050000E+00  7.694639E-03
 4.000000E+00 -2.000000E+00  7.885900E-03
 4.000000E+00 -1.950000E+00  8.072097E-03
 4.000000E+00 -1.900000E+00  8.253131E-03
 4.000000E+00 -1.850000E+00  8.428914E-03
 4.000000E+00 -1.800000E+00  8.599377E-03
 4.000000E+00 -1.750000E+00  8.764466E-03
 4.000000E+00 -1.700000E+00  8.924147E-03
 4.000000E+00 -1.650000E+00  9.078396E-03
 4.000000E+00 -1.600000E+00  9.227200E-03
 4.000000E+00 -1.550000E+00  9.370550E-03
 4.000000E+00 -1.500000E+00  9.508439E-03
 4.000000E+00 -1.450000E+00  9.640868E-03
 4.000000E+00 -1.400000E+00  9.767841E-03
 4.000000E+00 -1.350000E+00  9.889368E-03
 4.000000E+00 -1.300000E+00  1.000546E-02
 4.000000E+00 -1.250000E+00  1.011613E-02
 4.000000E+00 -1.200000E+00  1.022139E-02
 4.000000E+00 -1.150000E+00  1.032125E-02
 4.000000E+00 -1.100000E+00  1.041569E-02
 4.000000E+00 -1.050000E+00  1.050471E-02
 4.000000E+00 -1.000000E+00  1.058834E-02
 4.000000E+00 -9.500000E-01  1.066658E-02
 4.000000E+00 -9.000000E-01  1.073948E-02
 4.000000E+00 -8.500000E-01  1.080712E-02
 4.000000E+00 -8.000000E-01  1.086958E-02
 4.000000E+00 -7.500000E-01  1.092698E-02
 4.000000E+00 -7.000000E-01  1.097945E-02
 4.000000E+00 -6.500000E-01  1.102714E-02
 4.000000E+00 -6.000000E-01  1.107020E-02
 4.000000E+00 -5.500000E-01  1.110875E-02
 4.000000E+00 -5.000000E-01  1.114290E-02
 4.000000E+00 -4.500000E-01  1.117275E-02
 4.000000E+00 -4.000000E-01  1.119834E-02
 4.000000E+00 -3.500000E-01  1.121971E-02
 4.000000E+00 -3.000000E-01  1.123684E-02
 4.000000E+00 -2.500000E-01  1.124971E-02
 4.000000E+00 -2.000000E-01  1.125829E-02
 4.000000E+00 -1.500000E-01  1.126254E-02
 4.000000E+00 -1.000000E-01  1.126244E-02
 4.000000E+00 -5.000000E-02  1.125797E-02
 4.000000E+00  0.000000E+00  1.124915E-02
 4.000000E+00  5.000000E-02  1.123600E-02
 4.000000E+00  1.000000E-01  1.121855E-02
 4.000000E+00  1.500000E-01  1.119686E-02
 4.000000E+00  2.000000E-01  1.117098E-02
 4.000000E+00  2.500000E-01  1.114096E-02
 4.000000E+00  3.000000E-01  1.110684E-02
 4.000000E+00  3.500000E-01  1.106865E-02
 4.000000E+00  4.000000E-01  1.102645E-02
 4.000000E+00  4.500000E-01  1.098024E-02
 4.000000E+00  5.000000E-01  1.093008E-02
 4.000000E+00  5.500000E-01  1.087600E-02
 4.000000E+00  6.000000E-01  1.081804E-02
 4.000000E+00  6.500000E-01  1.075625E-02
 4.000000E+00  7.000000E-01  1.069069E-02
 4.000000E+00  7.500000E-01  1.062139E-02
 4.000000E+00  8.000000E-01  1.054844E-02
 4.000000E+00  8.500000E-01  1.047190E-02
 4.000000E+00  9.000000E-01  1.039185E-02
 4.000000E+00  9.500000E-01  1.030835E-02
 4.000000E+00  1.000000E+00  1.022145E-02
 4.000000E+00  1.050000E+00  1.013118E-02
 4.000000E+00  1.100000E+00  1.003752E-02
 4.000000E+00  1.150000E+00  9.940438E-03
 4.000000E+00  1.200000E+00  9.839850E-03
 4.000000E+00  1.250000E+00  9.735662E-03
 4.000000E+00  1.300000E+00  9.627773E-03
 4.000000E+00  1.350000E+00  9.516089E-03
 4.000000E+00  1.400000E+00  9.400539E-03
 4.000000E+00  1.450000E+00  9.281075E-03
 4.000000E+00  1.500000E+00  9.157670E-03
 4.000000E+00  1.550000E+00  9.030317E-03
 4.000000E+00  1.600000E+00  8.899019E-03
 4.000000E+00  1.650000E+00  8.763780E-03
 4.000000E+00  1.700000E+00  8.624599E-03
 4.000000E+00  1.750000E+00  8.481471E-03
 4.000000E+00  1.800000E+00  8.334379E-03
 4.000000E+00  1.850000E+00  8.183302E-03
 4.000000E+00  1.900000E+00  8.028208E-03
 4.000000E+00  1.950000E+00  7.869054E-03
 4.000000E+00  2.000000E+00  7.705793E-03
 4.000000E+00  2.050000E+00  7.538380E-03
 4.000000E+00  2.100000E+00  7.366775E-03
 4.000000E+00  2.150000E+00  7.190962E-03
 4.000000E+00  2.200000E+00  7.010953E-03
 4.000000E+00  2.250000E+00  6.826796E-03
 4.000000E+00  2.300000E+00  6.638574E-03
 4.000000E+00  2.350000E+00  6.446406E-03
 4.000000E+00  2.400000E+00  6.250437E-03
 4.000000E+00  2.450000E+00  6.050834E-03
 4.000000E+00  2.500000E+00  5.847788E-03
 4.000000E+00  2.550000E+00  5.641514E-03
 4.000000E+00  2.600000E+00  5.432261E-03
 4.000000E+00  2.650000E+00  5.220319E-03
 4.000000E+00  2.700000E+00  5.006026E-03
 4.000000E+00  2.750000E+00  4.789776E-03
 4.000000E+00  2.800000E+00  4.572023E-03
 4.000000E+00  2.850000E+00  4.353281E-03
 4.000000E+00  2.900000E+00  4.134122E-03
 4.000000E+00  2.950000E+00  3.915172E-03
 4.000000E+00  3.000000E+00  3.697095E-03
 4.000000E+00  3.050000E+00  3.480591E-03
 4.000000E+00  3.100000E+00  3.266377E-03
 4.000000E+00  3.150000E+00  3.055181E-03
 4.000000E+00  3.200000E+00  2.847735E-03
 4.000000E+00  3.250000E+00  2.644761E-03
 4.000000E+00  3.300000E+00  2.446970E-03
 4.000000E+00  3.350000E+00  2.255047E-03
 4.000000E+00  3.400000E+00  2.069649E-03
 4.000000E+00  3.450000E+00  1.891392E-03
 4.000000E+00  3.500000E+00  1.720845E-03
 4.000000E+00  3.550000E+00  1.558513E-03
 4.000000E+00  3.600000E+00  1.404833E-03
 4.000000E+00  3.650000E+00  1.260161E-03
 4.000000E+00  3.700000E+00  1.124758E-03
 4.000000E+00  3.750000E+00  9.987864E-04
 4.000000E+00  3.800000E+00  8.823034E-04
 4.000000E+00  3.850000E+00  7.752608E-04
 4.000000E+00  3.900000E+00  6.775099E-04
 4.000000E+00  3.950000E+00  5.888088E-04
 4.000000E+00  4.000000E+00  5.088347E-04
 4.000000E+00  4.050000E+00  4.371961E-04
 4.000000E+00  4.100000E+00  3.734468E-04
 4.000000E+00  4.150000E+00  3.170982E-04
 4.000000E+00  4.200000E+00  2.676314E-04
 4.000000E+00  4.250000E+00  2.245077E-04
 4.000000E+00  4.300000E+00  1.871783E-04
 4.000000E+00  4.350000E+00  1.550938E-04
 4.000000E+00  4.400000E+00  1.277129E-04
 4.000000E+00  4.450000E+00  1.045113E-04
 4.000000E+00  4.500000E+00  8.498941E-05
 4.000000E+00  4.550000E+00  6.867857E-05
 4.000000E+00  4.600000E+00  5.514576E-05
 4.000000E+00  4.650000E+00  4.399646E-05
 4.000000E+00  4.700000E+00  3.487562E-05
 4.000000E+00  4.750000E+00  2.746736E-05
 4.000000E+00  4.800000E+00  2.149338E-05
 4.000000E+00  4.850000E+00  1.671091E-05
 4.000000E+00  4.900000E+00  1.291010E-05
 4.000000E+00  4.950000E+00  9.911324E-06
 4.000000E+00  5.000000E+00  7.562307E-06
 4.000000E+00  5.050000E+00  5.735287E-06
 4.000000E+00  5.100000E+00  4.324135E-06
 4.000000E+00  5.150000E+00  3.241568E-06
 4.000000E+00  5.200000E+00  2.416501E-06
 4.000000E+00  5.250000E+00  1.791601E-06
 4.000000E+00  5.300000E+00  1.321101E-06
 4.000000E+00  5.350000E+00  9.688413E-07
 4.000000E+00  5.400000E+00  7.065554E-07
 4.000000E+00  5.450000E+00  5.123540E-07
 4.000000E+00  5.500000E+00  3.694127E-07
 4.000000E+00  5.550000E+00  2.648639E-07
 4.000000E+00  5.600000E+00  1.888962E-07
 4.000000E+00  5.650000E+00  1.340505E-07
 4.000000E+00  5.700000E+00  9.468471E-08
 4.000000E+00  5.750000E+00  6.656711E-08
 4.000000E+00  5.800000E+00  4.655977E-08
 4.000000E+00  5.850000E+00  3.236550E-08
 4.000000E+00  5.900000E+00  2.232181E-08
 4.000000E+00  5.950000E+00  1.523562E-08
 4.000000E+00  6.000000E+00  1.025432E-08
 4.000000E+00  6.050000E+00  6.769632E-09
 4.000000E+00  6.100000E+00  4.347852E-09
 4.000000E+00  6.150000E+00  2.680551E-09
 4.000000E+00  6.200000E+00  1.549607E-09
 4.000000E+00  6.250000E+00  8.026047E-10
 4.000000E+00  6.300000E+00  3.354716E-10
 4.000000E+00  6.350000E+00  8.071241E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  2.412406E-11
 4.050000E+00 -6.300000E+00  1.052872E-10
 4.050000E+00 -6.250000E+00  2.709917E-10
 4.050000E+00 -6.200000E+00  5.708248E-10
 4.050000E+00 -6.150000E+00  1.081151E-09
 4.050000E+00 -6.100000E+00  1.910355E-09
 4.050000E+00 -6.050000E+00  3.205366E-09
 4.050000E+00 -6.000000E+00  5.162279E-09
 4.050000E+00 -5.950000E+00  8.045686E-09
 4.050000E+00 -5.900000E+00  1.222190E-08
 4.050000E+00 -5.850000E+00  1.821021E-08
 4.050000E+00 -5.800000E+00  2.675303E-08
 4.050000E+00 -5.750000E+00  3.890239E-08
 4.050000E+00 -5.700000E+00  5.611722E-08
 4.050000E+00 -5.650000E+00  8.036823E-08
 4.050000E+00 -5.600000E+00  1.142524E-07
 4.050000E+00 -5.550000E+00  1.611338E-07
 4.050000E+00 -5.500000E+00  2.253418E-07
 4.050000E+00 -5.450000E+00  3.124642E-07
 4.050000E+00 -5.400000E+00  4.297707E-07
 4.050000E+00 -5.350000E+00  5.867872E-07
 4.050000E+00 -5.300000E+00  7.960149E-07
 4.050000E+00 -5.250000E+00  1.073774E-06
 4.050000E+00 -5.200000E+00  1.441143E-06
 4.050000E+00 -5.150000E+00  1.924973E-06
 4.050000E+00 -5.100000E+00  2.558997E-06
 4.050000E+00 -5.050000E+00  3.385071E-06
 4.050000E+00 -5.000000E+00  4.454607E-06
 4.050000E+00 -4.950000E+00  5.830273E-06
 4.050000E+00 -4.900000E+00  7.587966E-06
 4.050000E+00 -4.850000E+00  9.819060E-06
 4.050000E+00 -4.800000E+00  1.263288E-05
 4.050000E+00 -4.750000E+00  1.615937E-05
 4.050000E+00 -4.700000E+00  2.055191E-05
 4.050000E+00 -4.650000E+00  2.599023E-05
 4.050000E+00 -4.600000E+00  3.268344E-05
 4.050000E+00 -4.550000E+00  4.087295E-05
 4.050000E+00 -4.500000E+00  5.083515E-05
 4.050000E+00 -4.450000E+00  6.288353E-05
 4.050000E+00 -4.400000E+00  7.736976E-05
 4.050000E+00 -4.350000E+00  9.468338E-05
 4.050000E+00 -4.300000E+00  1.152498E-04
 4.050000E+00 -4.250000E+00  1.395265E-04
 4.050000E+00 -4.200000E+00  1.679983E-04
 4.050000E+00 -4.150000E+00  2.011710E-04
 4.050000E+00 -4.100000E+00  2.395656E-04
 4.050000E+00 -4.050000E+00  2.837118E-04
 4.050000E+00 -4.000000E+00  3.341416E-04
 4.050000E+00 -3.950000E+00  3.913828E-04
 4.050000E+00 -3.900000E+00  4.559507E-04
 4.050000E+00 -3.850000E+00  5.283387E-04
 4.050000E+00 -3.800000E+00  6.090083E-04
 4.050000E+00 -3.750000E+00  6.983776E-04
 4.050000E+00 -3.700000E+00  7.968098E-04
 4.050000E+00 -3.650000E+00  9.046019E-04
 4.050000E+00 -3.600000E+00  1.021973E-03
 4.050000E+00 -3.550000E+00  1.149056E-03
 4.050000E+00 -3.500000E+00  1.285889E-03
 4.050000E+00 -3.450000E+00  1.432410E-03
 4.050000E+00 -3.400000E+00  1.588461E-03
 4.050000E+00 -3.350000E+00  1.753779E-03
 4.050000E+00 -3.300000E+00  1.928010E-03
 4.050000E+00 -3.250000E+00  2.110711E-03
 4.050000E+00 -3.200000E+00  2.301360E-03
 4.050000E+00 -3.150000E+00  2.499368E-03
 4.050000E+00 -3.100000E+00  2.704095E-03
 4.050000E+00 -3.050000E+00  2.914857E-03
 4.050000E+00 -3.000000E+00  3.130946E-03
 4.050000E+00 -2.950000E+00  3.351631E-03
 4.050000E+00 -2.900000E+00  3.576172E-03
 4.050000E+00 -2.850000E+00  3.803826E-03
 4.050000E+00 -2.800000E+00  4.033852E-03
 4.050000E+00 -2.750000E+00  4.265526E-03
 4.050000E+00 -2.700000E+00  4.498140E-03
 4.050000E+00 -2.650000E+00  4.731013E-03
 4.050000E+00 -2.600000E+00  4.963492E-03
 4.050000E+00 -2.550000E+00  5.194955E-03
 4.050000E+00 -2.500000E+00  5.424813E-03
 4.050000E+00 -2.450000E+00  5.652517E-03
 4.050000E+00 -2.400000E+00  5.877562E-03
 4.050000E+00 -2.350000E+00  6.099497E-03
 4.050000E+00 -2.300000E+00  6.317934E-03
 4.050000E+00 -2.250000E+00  6.532546E-03
 4.050000E+00 -2.200000E+00  6.743066E-03
 4.050000E+00 -2.150000E+00  6.949280E-03
 4.050000E+00 -2.100000E+00  7.151009E-03
 4.050000E+00 -2.050000E+00  7.348100E-03
 4.050000E+00 -2.000000E+00  7.540414E-03
 4.050000E+00 -1.950000E+00  7.727821E-03
 4.050000E+00 -1.900000E+00  7.910201E-03
 4.050000E+00 -1.850000E+00  8.087448E-03
 4.050000E+00 -1.800000E+00  8.259469E-03
 4.050000E+00 -1.750000E+00  8.426193E-03
 4.050000E+00 -1.700000E+00  8.587563E-03
 4.050000E+00 -1.650000E+00  8.743538E-03
 4.050000E+00 -1.600000E+00  8.894089E-03
 4.050000E+00 -1.550000E+00  9.039195E-03
 4.050000E+00 -1.500000E+00  9.178842E-03
 4.050000E+00 -1.450000E+00  9.313025E-03
 4.050000E+00 -1.400000E+00  9.441745E-03
 4.050000E+00 -1.350000E+00  9.565013E-03
 4.050000E+00 -1.300000E+00  9.682845E-03
 4.050000E+00 -1.250000E+00  9.795258E-03
 4.050000E+00 -1.200000E+00  9.902263E-03
 4.050000E+00 -1.150000E+00  1.000386E-02
 4.050000E+00 -1.100000E+00  1.010006E-02
 4.050000E+00 -1.050000E+00  1.019084E-02
 4.050000E+00 -1.000000E+00  1.027620E-02
 4.050000E+00 -9.500000E-01  1.035617E-02
 4.050000E+00 -9.000000E-01  1.043075E-02
 4.050000E+00 -8.500000E-01  1.050000E-02
 4.050000E+00 -8.000000E-01  1.056400E-02
 4.050000E+00 -7.500000E-01  1.062284E-02
 4.050000E+00 -7.000000E-01  1.067662E-02
 4.050000E+00 -6.500000E-01  1.072546E-02
 4.050000E+00 -6.000000E-01  1.076949E-02
 4.050000E+00 -5.500000E-01  1.080883E-02
 4.050000E+00 -5.000000E-01  1.084357E-02
 4.050000E+00 -4.500000E-01  1.087379E-02
 4.050000E+00 -4.000000E-01  1.089955E-02
 4.050000E+00 -3.500000E-01  1.092088E-02
 4.050000E+00 -3.000000E-01  1.093777E-02
 4.050000E+00 -2.500000E-01  1.095023E-02
 4.050000E+00 -2.000000E-01  1.095824E-02
 4.050000E+00 -1.500000E-01  1.096179E-02
 4.050000E+00 -1.000000E-01  1.096087E-02
 4.050000E+00 -5.000000E-02  1.095549E-02
 4.050000E+00  0.000000E+00  1.094569E-02
 4.050000E+00  5.000000E-02  1.093150E-02
 4.050000E+00  1.000000E-01  1.091299E-02
 4.050000E+00  1.500000E-01  1.089020E-02
 4.050000E+00  2.000000E-01  1.086320E-02
 4.050000E+00  2.500000E-01  1.083204E-02
 4.050000E+00  3.000000E-01  1.079677E-02
 4.050000E+00  3.500000E-01  1.075742E-02
 4.050000E+00  4.000000E-01  1.071403E-02
 4.050000E+00  4.500000E-01  1.066662E-02
 4.050000E+00  5.000000E-01  1.061524E-02
 4.050000E+00  5.500000E-01  1.055990E-02
 4.050000E+00  6.000000E-01  1.050065E-02
 4.050000E+00  6.500000E-01  1.043754E-02
 4.050000E+00  7.000000E-01  1.037060E-02
 4.050000E+00  7.500000E-01  1.029990E-02
 4.050000E+00  8.000000E-01  1.022550E-02
 4.050000E+00  8.500000E-01  1.014748E-02
 4.050000E+00  9.000000E-01  1.006589E-02
 4.050000E+00  9.500000E-01  9.980822E-03
 4.050000E+00  1.000000E+00  9.892321E-03
 4.050000E+00  1.050000E+00  9.800417E-03
 4.050000E+00  1.100000E+00  9.705103E-03
 4.050000E+00  1.150000E+00  9.606336E-03
 4.050000E+00  1.200000E+00  9.504044E-03
 4.050000E+00  1.250000E+00  9.398134E-03
 4.050000E+00  1.300000E+00  9.288506E-03
 4.050000E+00  1.350000E+00  9.175070E-03
 4.050000E+00  1.400000E+00  9.057755E-03
 4.050000E+00  1.450000E+00  8.936515E-03
 4.050000E+00  1.500000E+00  8.811328E-03
 4.050000E+00  1.550000E+00  8.682191E-03
 4.050000E+00  1.600000E+00  8.549112E-03
 4.050000E+00  1.650000E+00  8.412102E-03
 4.050000E+00  1.700000E+00  8.271172E-03
 4.050000E+00  1.750000E+00  8.126328E-03
 4.050000E+00  1.800000E+00  7.977569E-03
 4.050000E+00  1.850000E+00  7.824890E-03
 4.050000E+00  1.900000E+00  7.668281E-03
 4.050000E+00  1.950000E+00  7.507723E-03
 4.050000E+00  2.000000E+00  7.343197E-03
 4.050000E+00  2.050000E+00  7.174684E-03
 4.050000E+00  2.100000E+00  7.002178E-03
 4.050000E+00  2.150000E+00  6.825695E-03
 4.050000E+00  2.200000E+00  6.645279E-03
 4.050000E+00  2.250000E+00  6.461012E-03
 4.050000E+00  2.300000E+00  6.273014E-03
 4.050000E+00  2.350000E+00  6.081435E-03
 4.050000E+00  2.400000E+00  5.886454E-03
 4.050000E+00  2.450000E+00  5.688273E-03
 4.050000E+00  2.500000E+00  5.487118E-03
 4.050000E+00  2.550000E+00  5.283238E-03
 4.050000E+00  2.600000E+00  5.076920E-03
 4.050000E+00  2.650000E+00  4.868489E-03
 4.050000E+00  2.700000E+00  4.658320E-03
 4.050000E+00  2.750000E+00  4.446839E-03
 4.050000E+00  2.800000E+00  4.234530E-03
 4.050000E+00  2.850000E+00  4.021929E-03
 4.050000E+00  2.900000E+00  3.809625E-03
 4.050000E+00  2.950000E+00  3.598248E-03
 4.050000E+00  3.000000E+00  3.388463E-03
 4.050000E+00  3.050000E+00  3.180955E-03
 4.050000E+00  3.100000E+00  2.976422E-03
 4.050000E+00  3.150000E+00  2.775562E-03
 4.050000E+00  3.200000E+00  2.579065E-03
 4.050000E+00  3.250000E+00  2.387605E-03
 4.050000E+00  3.300000E+00  2.201833E-03
 4.050000E+00  3.350000E+00  2.022366E-03
 4.050000E+00  3.400000E+00  1.849781E-03
 4.050000E+00  3.450000E+00  1.684605E-03
 4.050000E+00  3.500000E+00  1.527307E-03
 4.050000E+00  3.550000E+00  1.378294E-03
 4.050000E+00  3.600000E+00  1.237895E-03
 4.050000E+00  3.650000E+00  1.106360E-03
 4.050000E+00  3.700000E+00  9.838497E-04
 4.050000E+00  3.750000E+00  8.704287E-04
 4.050000E+00  3.800000E+00  7.660651E-04
 4.050000E+00  3.850000E+00  6.706311E-04
 4.050000E+00  3.900000E+00  5.839088E-04
 4.050000E+00  3.950000E+00  5.055996E-04
 4.050000E+00  4.000000E+00  4.353362E-04
 4.050000E+00  4.050000E+00  3.726966E-04
 4.050000E+00  4.100000E+00  3.172167E-04
 4.050000E+00  4.150000E+00  2.684033E-04
 4.050000E+00  4.200000E+00  2.257447E-04
 4.050000E+00  4.250000E+00  1.887205E-04
 4.050000E+00  4.300000E+00  1.568100E-04
 4.050000E+00  4.350000E+00  1.294992E-04
 4.050000E+00  4.400000E+00  1.062891E-04
 4.050000E+00  4.450000E+00  8.670162E-05
 4.050000E+00  4.500000E+00  7.028592E-05
 4.050000E+00  4.550000E+00  5.662310E-05
 4.050000E+00  4.600000E+00  4.532947E-05
 4.050000E+00  4.650000E+00  3.605831E-05
 4.050000E+00  4.700000E+00  2.850011E-05
 4.050000E+00  4.750000E+00  2.238154E-05
 4.050000E+00  4.800000E+00  1.746357E-05
 4.050000E+00  4.850000E+00  1.353902E-05
 4.050000E+00  4.900000E+00  1.042985E-05
 4.050000E+00  4.950000E+00  7.984436E-06
 4.050000E+00  5.000000E+00  6.074870E-06
 4.050000E+00  5.050000E+00  4.594284E-06
 4.050000E+00  5.100000E+00  3.454278E-06
 4.050000E+00  5.150000E+00  2.582446E-06
 4.050000E+00  5.200000E+00  1.920049E-06
 4.050000E+00  5.250000E+00  1.419899E-06
 4.050000E+00  5.300000E+00  1.044464E-06
 4.050000E+00  5.350000E+00  7.642034E-07
 4.050000E+00  5.400000E+00  5.561116E-07
 4.050000E+00  5.450000E+00  4.024442E-07
 4.050000E+00  5.500000E+00  2.896184E-07
 4.050000E+00  5.550000E+00  2.072886E-07
 4.050000E+00  5.600000E+00  1.475972E-07
 4.050000E+00  5.650000E+00  1.045923E-07
 4.050000E+00  5.700000E+00  7.378597E-08
 4.050000E+00  5.750000E+00  5.182198E-08
 4.050000E+00  5.800000E+00  3.621833E-08
 4.050000E+00  5.850000E+00  2.516285E-08
 4.050000E+00  5.900000E+00  1.734786E-08
 4.050000E+00  5.950000E+00  1.183757E-08
 4.050000E+00  6.000000E+00  7.965350E-09
 4.050000E+00  6.050000E+00  5.256851E-09
 4.050000E+00  6.100000E+00  3.374704E-09
 4.050000E+00  6.150000E+00  2.079253E-09
 4.050000E+00  6.200000E+00  1.201071E-09
 4.050000E+00  6.250000E+00  6.215772E-10
 4.050000E+00  6.300000E+00  2.596225E-10
 4.050000E+00  6.350000E+00  6.243384E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  1.533948E-11
 4.100000E+00 -6.300000E+00  6.788804E-11
 4.100000E+00 -6.250000E+00  1.782342E-10
 4.100000E+00 -6.200000E+00  3.838726E-10
 4.100000E+00 -6.150000E+00  7.429923E-10
 4.100000E+00 -6.100000E+00  1.338465E-09
 4.100000E+00 -6.050000E+00  2.282439E-09
 4.100000E+00 -6.000000E+00  3.723854E-09
 4.100000E+00 -5.950000E+00  5.862628E-09
 4.100000E+00 -5.900000E+00  8.975088E-09
 4.100000E+00 -5.850000E+00  1.345407E-08
 4.100000E+00 -5.800000E+00  1.986492E-08
 4.100000E+00 -5.750000E+00  2.901493E-08
 4.100000E+00 -5.700000E+00  4.203195E-08
 4.100000E+00 -5.650000E+00  6.044780E-08
 4.100000E+00 -5.600000E+00  8.628858E-08
 4.100000E+00 -5.550000E+00  1.221842E-07
 4.100000E+00 -5.500000E+00  1.715235E-07
 4.100000E+00 -5.450000E+00  2.386882E-07
 4.100000E+00 -5.400000E+00  3.293953E-07
 4.100000E+00 -5.350000E+00  4.511667E-07
 4.100000E+00 -5.300000E+00  6.139229E-07
 4.100000E+00 -5.250000E+00  8.306786E-07
 4.100000E+00 -5.200000E+00  1.118314E-06
 4.100000E+00 -5.150000E+00  1.498403E-06
 4.100000E+00 -5.100000E+00  1.998115E-06
 4.100000E+00 -5.050000E+00  2.651233E-06
 4.100000E+00 -5.000000E+00  3.499358E-06
 4.100000E+00 -4.950000E+00  4.593367E-06
 4.100000E+00 -4.900000E+00  5.995150E-06
 4.100000E+00 -4.850000E+00  7.779633E-06
 4.100000E+00 -4.800000E+00  1.003705E-05
 4.100000E+00 -4.750000E+00  1.287543E-05
 4.100000E+00 -4.700000E+00  1.642322E-05
 4.100000E+00 -4.650000E+00  2.083206E-05
 4.100000E+00 -4.600000E+00  2.627970E-05
 4.100000E+00 -4.550000E+00  3.297282E-05
 4.100000E+00 -4.500000E+00  4.114984E-05
 4.100000E+00 -4.450000E+00  5.108321E-05
 4.100000E+00 -4.400000E+00  6.308094E-05
 4.100000E+00 -4.350000E+00  7.748699E-05
 4.100000E+00 -4.300000E+00  9.468021E-05
 4.100000E+00 -4.250000E+00  1.150719E-04
 4.100000E+00 -4.200000E+00  1.391022E-04
 4.100000E+00 -4.150000E+00  1.672357E-04
 4.100000E+00 -4.100000E+00  1.999568E-04
 4.100000E+00 -4.050000E+00  2.377651E-04
 4.100000E+00 -4.000000E+00  2.811707E-04
 4.100000E+00 -3.950000E+00  3.306880E-04
 4.100000E+00 -3.900000E+00  3.868294E-04
 4.100000E+00 -3.850000E+00  4.500967E-04
 4.100000E+00 -3.800000E+00  5.209717E-04
 4.100000E+00 -3.750000E+00  5.999054E-04
 4.100000E+00 -3.700000E+00  6.873066E-04
 4.100000E+00 -3.650000E+00  7.835299E-04
 4.100000E+00 -3.600000E+00  8.888637E-04
 4.100000E+00 -3.550000E+00  1.003520E-03
 4.100000E+00 -3.500000E+00  1.127625E-03
 4.100000E+00 -3.450000E+00  1.261215E-03
 4.100000E+00 -3.400000E+00  1.404230E-03
 4.100000E+00 -3.350000E+00  1.556515E-03
 4.100000E+00 -3.300000E+00  1.717823E-03
 4.100000E+00 -3.250000E+00  1.887815E-03
 4.100000E+00 -3.200000E+00  2.066072E-03
 4.100000E+00 -3.150000E+00  2.252099E-03
 4.100000E+00 -3.100000E+00  2.445339E-03
 4.100000E+00 -3.050000E+00  2.645183E-03
 4.100000E+00 -3.000000E+00  2.850980E-03
 4.100000E+00 -2.950000E+00  3.062045E-03
 4.100000E+00 -2.900000E+00  3.277673E-03
 4.100000E+00 -2.850000E+00  3.497138E-03
 4.100000E+00 -2.800000E+00  3.719714E-03
 4.100000E+00 -2.750000E+00  3.944673E-03
 4.100000E+00 -2.700000E+00  4.171303E-03
 4.100000E+00 -2.650000E+00  4.398905E-03
 4.100000E+00 -2.600000E+00  4.626807E-03
 4.100000E+00 -2.550000E+00  4.854358E-03
 4.100000E+00 -2.500000E+00  5.080936E-03
 4.100000E+00 -2.450000E+00  5.305952E-03
 4.100000E+00 -2.400000E+00  5.528858E-03
 4.100000E+00 -2.350000E+00  5.749156E-03
 4.100000E+00 -2.300000E+00  5.966407E-03
 4.100000E+00 -2.250000E+00  6.180237E-03
 4.100000E+00 -2.200000E+00  6.390332E-03
 4.100000E+00 -2.150000E+00  6.596435E-03
 4.100000E+00 -2.100000E+00  6.798329E-03
 4.100000E+00 -2.050000E+00  6.995829E-03
 4.100000E+00 -2.000000E+00  7.188769E-03
 4.100000E+00 -1.950000E+00  7.376995E-03
 4.100000E+00 -1.900000E+00  7.560364E-03
 4.100000E+00 -1.850000E+00  7.738747E-03
 4.100000E+00 -1.800000E+00  7.912029E-03
 4.100000E+00 -1.750000E+00  8.080115E-03
 4.100000E+00 -1.700000E+00  8.242926E-03
 4.100000E+00 -1.650000E+00  8.400399E-03
 4.100000E+00 -1.600000E+00  8.552486E-03
 4.100000E+00 -1.550000E+00  8.699150E-03
 4.100000E+00 -1.500000E+00  8.840364E-03
 4.100000E+00 -1.450000E+00  8.976115E-03
 4.100000E+00 -1.400000E+00  9.106399E-03
 4.100000E+00 -1.350000E+00  9.231224E-03
 4.100000E+00 -1.300000E+00  9.350605E-03
 4.100000E+00 -1.250000E+00  9.464558E-03
 4.100000E+00 -1.200000E+00  9.573095E-03
 4.100000E+00 -1.150000E+00  9.676222E-03
 4.100000E+00 -1.100000E+00  9.773935E-03
 4.100000E+00 -1.050000E+00  9.866224E-03
 4.100000E+00 -1.000000E+00  9.953081E-03
 4.100000E+00 -9.500000E-01  1.003451E-02
 4.100000E+00 -9.000000E-01  1.011052E-02
 4.100000E+00 -8.500000E-01  1.018115E-02
 4.100000E+00 -8.000000E-01  1.024646E-02
 4.100000E+00 -7.500000E-01  1.030652E-02
 4.100000E+00 -7.000000E-01  1.036142E-02
 4.100000E+00 -6.500000E-01  1.041127E-02
 4.100000E+00 -6.000000E-01  1.045618E-02
 4.100000E+00 -5.500000E-01  1.049623E-02
 4.100000E+00 -5.000000E-01  1.053153E-02
 4.100000E+00 -4.500000E-01  1.056214E-02
 4.100000E+00 -4.000000E-01  1.058812E-02
 4.100000E+00 -3.500000E-01  1.060950E-02
 4.100000E+00 -3.000000E-01  1.062629E-02
 4.100000E+00 -2.500000E-01  1.063850E-02
 4.100000E+00 -2.000000E-01  1.064613E-02
 4.100000E+00 -1.500000E-01  1.064918E-02
 4.100000E+00 -1.000000E-01  1.064767E-02
 4.100000E+00 -5.000000E-02  1.064161E-02
 4.100000E+00  0.000000E+00  1.063106E-02
 4.100000E+00  5.000000E-02  1.061607E-02
 4.100000E+00  1.000000E-01  1.059670E-02
 4.100000E+00  1.500000E-01  1.057302E-02
 4.100000E+00  2.000000E-01  1.054509E-02
 4.100000E+00  2.500000E-01  1.051298E-02
 4.100000E+00  3.000000E-01  1.047672E-02
 4.100000E+00  3.500000E-01  1.043635E-02
 4.100000E+00  4.000000E-01  1.039191E-02
 4.100000E+00  4.500000E-01  1.034342E-02
 4.100000E+00  5.000000E-01  1.029090E-02
 4.100000E+00  5.500000E-01  1.023440E-02
 4.100000E+00  6.000000E-01  1.017395E-02
 4.100000E+00  6.500000E-01  1.010960E-02
 4.100000E+00  7.000000E-01  1.004137E-02
 4.100000E+00  7.500000E-01  9.969339E-03
 4.100000E+00  8.000000E-01  9.893556E-03
 4.100000E+00  8.500000E-01  9.814094E-03
 4.100000E+00  9.000000E-01  9.731031E-03
 4.100000E+00  9.500000E-01  9.644438E-03
 4.100000E+00  1.000000E+00  9.554374E-03
 4.100000E+00  1.050000E+00  9.460872E-03
 4.100000E+00  1.100000E+00  9.363930E-03
 4.100000E+00  1.150000E+00  9.263513E-03
 4.100000E+00  1.200000E+00  9.159552E-03
 4.100000E+00  1.250000E+00  9.051962E-03
 4.100000E+00  1.300000E+00  8.940650E-03
 4.100000E+00  1.350000E+00  8.825530E-03
 4.100000E+00  1.400000E+00  8.706535E-03
 4.100000E+00  1.450000E+00  8.583625E-03
 4.100000E+00  1.500000E+00  8.456780E-03
 4.100000E+00  1.550000E+00  8.326003E-03
 4.100000E+00  1.600000E+00  8.191308E-03
 4.100000E+00  1.650000E+00  8.052716E-03
 4.100000E+00  1.700000E+00  7.910246E-03
 4.100000E+00  1.750000E+00  7.763919E-03
 4.100000E+00  1.800000E+00  7.613750E-03
 4.100000E+00  1.850000E+00  7.459752E-03
 4.100000E+00  1.900000E+00  7.301938E-03
 4.100000E+00  1.950000E+00  7.140314E-03
 4.100000E+00  2.000000E+00  6.974892E-03
 4.100000E+00  2.050000E+00  6.805685E-03
 4.100000E+00  2.100000E+00  6.632721E-03
 4.100000E+00  2.150000E+00  6.456052E-03
 4.100000E+00  2.200000E+00  6.275759E-03
 4.100000E+00  2.250000E+00  6.091958E-03
 4.100000E+00  2.300000E+00  5.904801E-03
 4.100000E+00  2.350000E+00  5.714472E-03
 4.100000E+00  2.400000E+00  5.521182E-03
 4.100000E+00  2.450000E+00  5.325167E-03
 4.100000E+00  2.500000E+00  5.126682E-03
 4.100000E+00  2.550000E+00  4.926012E-03
 4.100000E+00  2.600000E+00  4.723476E-03
 4.100000E+00  2.650000E+00  4.519432E-03
 4.100000E+00  2.700000E+00  4.314285E-03
 4.100000E+00  2.750000E+00  4.108488E-03
 4.100000E+00  2.800000E+00  3.902545E-03
 4.100000E+00  2.850000E+00  3.697010E-03
 4.100000E+00  2.900000E+00  3.492475E-03
 4.100000E+00  2.950000E+00  3.289567E-03
 4.100000E+00  3.000000E+00  3.088937E-03
 4.100000E+00  3.050000E+00  2.891245E-03
 4.100000E+00  3.100000E+00  2.697157E-03
 4.100000E+00  3.150000E+00  2.507327E-03
 4.100000E+00  3.200000E+00  2.322397E-03
 4.100000E+00  3.250000E+00  2.142980E-03
 4.100000E+00  3.300000E+00  1.969658E-03
 4.100000E+00  3.350000E+00  1.802973E-03
 4.100000E+00  3.400000E+00  1.643413E-03
 4.100000E+00  3.450000E+00  1.491415E-03
 4.100000E+00  3.500000E+00  1.347349E-03
 4.100000E+00  3.550000E+00  1.211518E-03
 4.100000E+00  3.600000E+00  1.084153E-03
 4.100000E+00  3.650000E+00  9.654029E-04
 4.100000E+00  3.700000E+00  8.553352E-04
 4.100000E+00  3.750000E+00  7.539294E-04
 4.100000E+00  3.800000E+00  6.610768E-04
 4.100000E+00  3.850000E+00  5.765836E-04
 4.100000E+00  3.900000E+00  5.001776E-04
 4.100000E+00  3.950000E+00  4.315180E-04
 4.100000E+00  4.000000E+00  3.702079E-04
 4.100000E+00  4.050000E+00  3.158078E-04
 4.100000E+00  4.100000E+00  2.678487E-04
 4.100000E+00  4.150000E+00  2.258434E-04
 4.100000E+00  4.200000E+00  1.892973E-04
 4.100000E+00  4.250000E+00  1.577157E-04
 4.100000E+00  4.300000E+00  1.306113E-04
 4.100000E+00  4.350000E+00  1.075102E-04
 4.100000E+00  4.400000E+00  8.795758E-05
 4.100000E+00  4.450000E+00  7.152244E-05
 4.100000E+00  4.500000E+00  5.780224E-05
 4.100000E+00  4.550000E+00  4.642615E-05
 4.100000E+00  4.600000E+00  3.705720E-05
 4.100000E+00  4.650000E+00  2.939317E-05
 4.100000E+00  4.700000E+00  2.316629E-05
 4.100000E+00  4.750000E+00  1.814181E-05
 4.100000E+00  4.800000E+00  1.411586E-05
 4.100000E+00  4.850000E+00  1.091291E-05
 4.100000E+00  4.900000E+00  8.383018E-06
 4.100000E+00  4.950000E+00  6.399171E-06
 4.100000E+00  5.000000E+00  4.854700E-06
 4.100000E+00  5.050000E+00  3.660857E-06
 4.100000E+00  5.100000E+00  2.744500E-06
 4.100000E+00  5.150000E+00  2.045926E-06
 4.100000E+00  5.200000E+00  1.516873E-06
 4.100000E+00  5.250000E+00  1.118696E-06
 4.100000E+00  5.300000E+00  8.207647E-07
 4.100000E+00  5.350000E+00  5.990565E-07
 4.100000E+00  5.400000E+00  4.349318E-07
 4.100000E+00  5.450000E+00  3.140723E-07
 4.100000E+00  5.500000E+00  2.255649E-07
 4.100000E+00  5.550000E+00  1.611348E-07
 4.100000E+00  5.600000E+00  1.145248E-07
 4.100000E+00  5.650000E+00  8.101462E-08
 4.100000E+00  5.700000E+00  5.705806E-08
 4.100000E+00  5.750000E+00  4.001083E-08
 4.100000E+00  5.800000E+00  2.792265E-08
 4.100000E+00  5.850000E+00  1.937296E-08
 4.100000E+00  5.900000E+00  1.333900E-08
 4.100000E+00  5.950000E+00  9.090664E-09
 4.100000E+00  6.000000E+00  6.109122E-09
 4.100000E+00  6.050000E+00  4.026213E-09
 4.100000E+00  6.100000E+00  2.580676E-09
 4.100000E+00  6.150000E+00  1.587298E-09
 4.100000E+00  6.200000E+00  9.152238E-10
 4.100000E+00  6.250000E+00  4.728128E-10
 4.100000E+00  6.300000E+00  1.971936E-10
 4.100000E+00  6.350000E+00  4.737478E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  9.250199E-12
 4.150000E+00 -6.300000E+00  4.173327E-11
 4.150000E+00 -6.250000E+00  1.125247E-10
 4.150000E+00 -6.200000E+00  2.494577E-10
 4.150000E+00 -6.150000E+00  4.962339E-10
 4.150000E+00 -6.100000E+00  9.154971E-10
 4.150000E+00 -6.050000E+00  1.592084E-09
 4.150000E+00 -6.000000E+00  2.638209E-09
 4.150000E+00 -5.950000E+00  4.203736E-09
 4.150000E+00 -5.900000E+00  6.495293E-09
 4.150000E+00 -5.850000E+00  9.807412E-09
 4.150000E+00 -5.800000E+00  1.456678E-08
 4.150000E+00 -5.750000E+00  2.138804E-08
 4.150000E+00 -5.700000E+00  3.113710E-08
 4.150000E+00 -5.650000E+00  4.499826E-08
 4.150000E+00 -5.600000E+00  6.454533E-08
 4.150000E+00 -5.550000E+00  9.182729E-08
 4.150000E+00 -5.500000E+00  1.294893E-07
 4.150000E+00 -5.450000E+00  1.809580E-07
 4.150000E+00 -5.400000E+00  2.507167E-07
 4.150000E+00 -5.350000E+00  3.446867E-07
 4.150000E+00 -5.300000E+00  4.707110E-07
 4.150000E+00 -5.250000E+00  6.391220E-07
 4.150000E+00 -5.200000E+00  8.633651E-07
 4.150000E+00 -5.150000E+00  1.160666E-06
 4.150000E+00 -5.100000E+00  1.552757E-06
 4.150000E+00 -5.050000E+00  2.066703E-06
 4.150000E+00 -5.000000E+00  2.735915E-06
 4.150000E+00 -4.950000E+00  3.601392E-06
 4.150000E+00 -4.900000E+00  4.713246E-06
 4.150000E+00 -4.850000E+00  6.132508E-06
 4.150000E+00 -4.800000E+00  7.933183E-06
 4.150000E+00 -4.750000E+00  1.020451E-05
 4.150000E+00 -4.700000E+00  1.305340E-05
 4.150000E+00 -4.650000E+00  1.660696E-05
 4.150000E+00 -4.600000E+00  2.101520E-05
 4.150000E+00 -4.550000E+00  2.645375E-05
 4.150000E+00 -4.500000E+00  3.312656E-05
 4.150000E+00 -4.450000E+00  4.126824E-05
 4.150000E+00 -4.400000E+00  5.114595E-05
 4.150000E+00 -4.350000E+00  6.306022E-05
 4.150000E+00 -4.300000E+00  7.734473E-05
 4.150000E+00 -4.250000E+00  9.436496E-05
 4.150000E+00 -4.200000E+00  1.145158E-04
 4.150000E+00 -4.150000E+00  1.382187E-04
 4.150000E+00 -4.100000E+00  1.659185E-04
 4.150000E+00 -4.050000E+00  1.980799E-04
 4.150000E+00 -4.000000E+00  2.351845E-04
 4.150000E+00 -3.950000E+00  2.777255E-04
 4.150000E+00 -3.900000E+00  3.262028E-04
 4.150000E+00 -3.850000E+00  3.811154E-04
 4.150000E+00 -3.800000E+00  4.429526E-04
 4.150000E+00 -3.750000E+00  5.121846E-04
 4.150000E+00 -3.700000E+00  5.892510E-04
 4.150000E+00 -3.650000E+00  6.745491E-04
 4.150000E+00 -3.600000E+00  7.684218E-04
 4.150000E+00 -3.550000E+00  8.711462E-04
 4.150000E+00 -3.500000E+00  9.829246E-04
 4.150000E+00 -3.450000E+00  1.103877E-03
 4.150000E+00 -3.400000E+00  1.234038E-03
 4.150000E+00 -3.350000E+00  1.373352E-03
 4.150000E+00 -3.300000E+00  1.521674E-03
 4.150000E+00 -3.250000E+00  1.678772E-03
 4.150000E+00 -3.200000E+00  1.844330E-03
 4.150000E+00 -3.150000E+00  2.017951E-03
 4.150000E+00 -3.100000E+00  2.199170E-03
 4.150000E+00 -3.050000E+00  2.387457E-03
 4.150000E+00 -3.000000E+00  2.582230E-03
 4.150000E+00 -2.950000E+00  2.782865E-03
 4.150000E+00 -2.900000E+00  2.988697E-03
 4.150000E+00 -2.850000E+00  3.199039E-03
 4.150000E+00 -2.800000E+00  3.413185E-03
 4.150000E+00 -2.750000E+00  3.630424E-03
 4.150000E+00 -2.700000E+00  3.850049E-03
 4.150000E+00 -2.650000E+00  4.071362E-03
 4.150000E+00 -2.600000E+00  4.293678E-03
 4.150000E+00 -2.550000E+00  4.516331E-03
 4.150000E+00 -2.500000E+00  4.738674E-03
 4.150000E+00 -2.450000E+00  4.960086E-03
 4.150000E+00 -2.400000E+00  5.179981E-03
 4.150000E+00 -2.350000E+00  5.397819E-03
 4.150000E+00 -2.300000E+00  5.613113E-03
 4.150000E+00 -2.250000E+00  5.825439E-03
 4.150000E+00 -2.200000E+00  6.034436E-03
 4.150000E+00 -2.150000E+00  6.239803E-03
 4.150000E+00 -2.100000E+00  6.441282E-03
 4.150000E+00 -2.050000E+00  6.638655E-03
 4.150000E+00 -2.000000E+00  6.831724E-03
 4.150000E+00 -1.950000E+00  7.020310E-03
 4.150000E+00 -1.900000E+00  7.204245E-03
 4.150000E+00 -1.850000E+00  7.383376E-03
 4.150000E+00 -1.800000E+00  7.557564E-03
 4.150000E+00 -1.750000E+00  7.726687E-03
 4.150000E+00 -1.700000E+00  7.890641E-03
 4.150000E+00 -1.650000E+00  8.049340E-03
 4.150000E+00 -1.600000E+00  8.202714E-03
 4.150000E+00 -1.550000E+00  8.350706E-03
 4.150000E+00 -1.500000E+00  8.493274E-03
 4.150000E+00 -1.450000E+00  8.630393E-03
 4.150000E+00 -1.400000E+00  8.762049E-03
 4.150000E+00 -1.350000E+00  8.888244E-03
 4.150000E+00 -1.300000E+00  9.008987E-03
 4.150000E+00 -1.250000E+00  9.124294E-03
 4.150000E+00 -1.200000E+00  9.234175E-03
 4.150000E+00 -1.150000E+00  9.338634E-03
 4.150000E+00 -1.100000E+00  9.437667E-03
 4.150000E+00 -1.050000E+00  9.531261E-03
 4.150000E+00 -1.000000E+00  9.619405E-03
 4.150000E+00 -9.500000E-01  9.702094E-03
 4.150000E+00 -9.000000E-01  9.779335E-03
 4.150000E+00 -8.500000E-01  9.851154E-03
 4.150000E+00 -8.000000E-01  9.917595E-03
 4.150000E+00 -7.500000E-01  9.978720E-03
 4.150000E+00 -7.000000E-01  1.003461E-02
 4.150000E+00 -6.500000E-01  1.008535E-02
 4.150000E+00 -6.000000E-01  1.013103E-02
 4.150000E+00 -5.500000E-01  1.017174E-02
 4.150000E+00 -5.000000E-01  1.020757E-02
 4.150000E+00 -4.500000E-01  1.023857E-02
 4.150000E+00 -4.000000E-01  1.026481E-02
 4.150000E+00 -3.500000E-01  1.028630E-02
 4.150000E+00 -3.000000E-01  1.030308E-02
 4.150000E+00 -2.500000E-01  1.031516E-02
 4.150000E+00 -2.000000E-01  1.032255E-02
 4.150000E+00 -1.500000E-01  1.032525E-02
 4.150000E+00 -1.000000E-01  1.032331E-02
 4.150000E+00 -5.000000E-02  1.031674E-02
 4.150000E+00  0.000000E+00  1.030562E-02
 4.150000E+00  5.000000E-02  1.028999E-02
 4.150000E+00  1.000000E-01  1.026993E-02
 4.150000E+00  1.500000E-01  1.024552E-02
 4.150000E+00  2.000000E-01  1.021682E-02
 4.150000E+00  2.500000E-01  1.018388E-02
 4.150000E+00  3.000000E-01  1.014677E-02
 4.150000E+00  3.500000E-01  1.010550E-02
 4.150000E+00  4.000000E-01  1.006011E-02
 4.150000E+00  4.500000E-01  1.001062E-02
 4.150000E+00  5.000000E-01  9.957075E-03
 4.150000E+00  5.500000E-01  9.899495E-03
 4.150000E+00  6.000000E-01  9.837922E-03
 4.150000E+00  6.500000E-01  9.772394E-03
 4.150000E+00  7.000000E-01  9.702955E-03
 4.150000E+00  7.500000E-01  9.629657E-03
 4.150000E+00  8.000000E-01  9.552560E-03
 4.150000E+00  8.500000E-01  9.471732E-03
 4.150000E+00  9.000000E-01  9.387253E-03
 4.150000E+00  9.500000E-01  9.299196E-03
 4.150000E+00  1.000000E+00  9.207625E-03
 4.150000E+00  1.050000E+00  9.112579E-03
 4.150000E+00  1.100000E+00  9.014063E-03
 4.150000E+00  1.150000E+00  8.912050E-03
 4.150000E+00  1.200000E+00  8.806483E-03
 4.150000E+00  1.250000E+00  8.697285E-03
 4.150000E+00  1.300000E+00  8.584371E-03
 4.150000E+00  1.350000E+00  8.467666E-03
 4.150000E+00  1.400000E+00  8.347110E-03
 4.150000E+00  1.450000E+00  8.222667E-03
 4.150000E+00  1.500000E+00  8.094325E-03
 4.150000E+00  1.550000E+00  7.962091E-03
 4.150000E+00  1.600000E+00  7.825988E-03
 4.150000E+00  1.650000E+00  7.686047E-03
 4.150000E+00  1.700000E+00  7.542299E-03
 4.150000E+00  1.750000E+00  7.394778E-03
 4.150000E+00  1.800000E+00  7.243517E-03
 4.150000E+00  1.850000E+00  7.088550E-03
 4.150000E+00  1.900000E+00  6.929912E-03
 4.150000E+00  1.950000E+00  6.767638E-03
 4.150000E+00  2.000000E+00  6.601769E-03
 4.150000E+00  2.050000E+00  6.432356E-03
 4.150000E+00  2.100000E+00  6.259462E-03
 4.150000E+00  2.150000E+00  6.083177E-03
 4.150000E+00  2.200000E+00  5.903616E-03
 4.150000E+00  2.250000E+00  5.720931E-03
 4.150000E+00  2.300000E+00  5.535307E-03
 4.150000E+00  2.350000E+00  5.346959E-03
 4.150000E+00  2.400000E+00  5.156128E-03
 4.150000E+00  2.450000E+00  4.963078E-03
 4.150000E+00  2.500000E+00  4.768096E-03
 4.150000E+00  2.550000E+00  4.571496E-03
 4.150000E+00  2.600000E+00  4.373626E-03
 4.150000E+00  2.650000E+00  4.174870E-03
 4.150000E+00  2.700000E+00  3.975658E-03
 4.150000E+00  2.750000E+00  3.776464E-03
 4.150000E+00  2.800000E+00  3.577804E-03
 4.150000E+00  2.850000E+00  3.380234E-03
 4.150000E+00  2.900000E+00  3.184345E-03
 4.150000E+00  2.950000E+00  2.990746E-03
 4.150000E+00  3.000000E+00  2.800062E-03
 4.150000E+00  3.050000E+00  2.612920E-03
 4.150000E+00  3.100000E+00  2.429939E-03
 4.150000E+00  3.150000E+00  2.251724E-03
 4.150000E+00  3.200000E+00  2.078852E-03
 4.150000E+00  3.250000E+00  1.911871E-03
 4.150000E+00  3.300000E+00  1.751288E-03
 4.150000E+00  3.350000E+00  1.597560E-03
 4.150000E+00  3.400000E+00  1.451090E-03
 4.150000E+00  3.450000E+00  1.312218E-03
 4.150000E+00  3.500000E+00  1.181218E-03
 4.150000E+00  3.550000E+00  1.058297E-03
 4.150000E+00  3.600000E+00  9.435890E-04
 4.150000E+00  3.650000E+00  8.371537E-04
 4.150000E+00  3.700000E+00  7.389755E-04
 4.150000E+00  3.750000E+00  6.489602E-04
 4.150000E+00  3.800000E+00  5.669362E-04
 4.150000E+00  3.850000E+00  4.926580E-04
 4.150000E+00  3.900000E+00  4.258134E-04
 4.150000E+00  3.950000E+00  3.660334E-04
 4.150000E+00  4.000000E+00  3.129049E-04
 4.150000E+00  4.050000E+00  2.659836E-04
 4.150000E+00  4.100000E+00  2.248063E-04
 4.150000E+00  4.150000E+00  1.889015E-04
 4.150000E+00  4.200000E+00  1.577987E-04
 4.150000E+00  4.250000E+00  1.310349E-04
 4.150000E+00  4.300000E+00  1.081605E-04
 4.150000E+00  4.350000E+00  8.874355E-05
 4.150000E+00  4.400000E+00  7.237439E-05
 4.150000E+00  4.450000E+00  5.866873E-05
 4.150000E+00  4.500000E+00  4.727081E-05
 4.150000E+00  4.550000E+00  3.785545E-05
 4.150000E+00  4.600000E+00  3.012932E-05
 4.150000E+00  4.650000E+00  2.383114E-05
 4.150000E+00  4.700000E+00  1.873096E-05
 4.150000E+00  4.750000E+00  1.462861E-05
 4.150000E+00  4.800000E+00  1.135141E-05
 4.150000E+00  4.850000E+00  8.751686E-06
 4.150000E+00  4.900000E+00  6.704069E-06
 4.150000E+00  4.950000E+00  5.102934E-06
 4.150000E+00  5.000000E+00  3.859990E-06
 4.150000E+00  5.050000E+00  2.902062E-06
 4.150000E+00  5.100000E+00  2.169046E-06
 4.150000E+00  5.150000E+00  1.612029E-06
 4.150000E+00  5.200000E+00  1.191579E-06
 4.150000E+00  5.250000E+00  8.762132E-07
 4.150000E+00  5.300000E+00  6.410524E-07
 4.150000E+00  5.350000E+00  4.666455E-07
 4.150000E+00  5.400000E+00  3.379545E-07
 4.150000E+00  5.450000E+00  2.434744E-07
 4.150000E+00  5.500000E+00  1.744757E-07
 4.150000E+00  5.550000E+00  1.243716E-07
 4.150000E+00  5.600000E+00  8.820652E-08
 4.150000E+00  5.650000E+00  6.226000E-08
 4.150000E+00  5.700000E+00  4.374835E-08
 4.150000E+00  5.750000E+00  3.060291E-08
 4.150000E+00  5.800000E+00  2.130184E-08
 4.150000E+00  5.850000E+00  1.473894E-08
 4.150000E+00  5.900000E+00  1.011902E-08
 4.150000E+00  5.950000E+00  6.875269E-09
 4.150000E+00  6.000000E+00  4.605542E-09
 4.150000E+00  6.050000E+00  3.025031E-09
 4.150000E+00  6.100000E+00  1.932076E-09
 4.150000E+00  6.150000E+00  1.184011E-09
 4.150000E+00  6.200000E+00  6.802173E-10
 4.150000E+00  6.250000E+00  3.502360E-10
 4.150000E+00  6.300000E+00  1.456772E-10
 4.150000E+00  6.350000E+00  3.493700E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  5.298627E-12
 4.200000E+00 -6.300000E+00  2.451832E-11
 4.200000E+00 -6.250000E+00  6.839543E-11
 4.200000E+00 -6.200000E+00  1.571316E-10
 4.200000E+00 -6.150000E+00  3.229680E-10
 4.200000E+00 -6.100000E+00  6.125948E-10
 4.200000E+00 -6.050000E+00  1.089451E-09
 4.200000E+00 -6.000000E+00  1.837252E-09
 4.200000E+00 -5.950000E+00  2.967290E-09
 4.200000E+00 -5.900000E+00  4.632685E-09
 4.200000E+00 -5.850000E+00  7.052341E-09
 4.200000E+00 -5.800000E+00  1.054582E-08
 4.200000E+00 -5.750000E+00  1.557795E-08
 4.200000E+00 -5.700000E+00  2.281002E-08
 4.200000E+00 -5.650000E+00  3.315359E-08
 4.200000E+00 -5.600000E+00  4.782688E-08
 4.200000E+00 -5.550000E+00  6.842112E-08
 4.200000E+00 -5.500000E+00  9.699503E-08
 4.200000E+00 -5.450000E+00  1.362205E-07
 4.200000E+00 -5.400000E+00  1.896027E-07
 4.200000E+00 -5.350000E+00  2.617867E-07
 4.200000E+00 -5.300000E+00  3.589482E-07
 4.200000E+00 -5.250000E+00  4.892493E-07
 4.200000E+00 -5.200000E+00  6.633376E-07
 4.200000E+00 -5.150000E+00  8.948760E-07
 4.200000E+00 -5.100000E+00  1.201121E-06
 4.200000E+00 -5.050000E+00  1.603597E-06
 4.200000E+00 -5.000000E+00  2.128937E-06
 4.200000E+00 -4.950000E+00  2.809945E-06
 4.200000E+00 -4.900000E+00  3.686926E-06
 4.200000E+00 -4.850000E+00  4.809278E-06
 4.200000E+00 -4.800000E+00  6.237331E-06
 4.200000E+00 -4.750000E+00  8.044377E-06
 4.200000E+00 -4.700000E+00  1.031885E-05
 4.200000E+00 -4.650000E+00  1.316661E-05
 4.200000E+00 -4.600000E+00  1.671342E-05
 4.200000E+00 -4.550000E+00  2.110739E-05
 4.200000E+00 -4.500000E+00  2.652151E-05
 4.200000E+00 -4.450000E+00  3.315605E-05
 4.200000E+00 -4.400000E+00  4.124042E-05
 4.200000E+00 -4.350000E+00  5.103451E-05
 4.200000E+00 -4.300000E+00  6.282904E-05
 4.200000E+00 -4.250000E+00  7.694516E-05
 4.200000E+00 -4.200000E+00  9.373317E-05
 4.200000E+00 -4.150000E+00  1.135709E-04
 4.200000E+00 -4.100000E+00  1.368620E-04
 4.200000E+00 -4.050000E+00  1.640333E-04
 4.200000E+00 -4.000000E+00  1.955333E-04
 4.200000E+00 -3.950000E+00  2.318278E-04
 4.200000E+00 -3.900000E+00  2.733963E-04
 4.200000E+00 -3.850000E+00  3.207251E-04
 4.200000E+00 -3.800000E+00  3.743004E-04
 4.200000E+00 -3.750000E+00  4.345985E-04
 4.200000E+00 -3.700000E+00  5.020761E-04
 4.200000E+00 -3.650000E+00  5.771586E-04
 4.200000E+00 -3.600000E+00  6.602285E-04
 4.200000E+00 -3.550000E+00  7.516136E-04
 4.200000E+00 -3.500000E+00  8.515784E-04
 4.200000E+00 -3.450000E+00  9.603156E-04
 4.200000E+00 -3.400000E+00  1.077942E-03
 4.200000E+00 -3.350000E+00  1.204492E-03
 4.200000E+00 -3.300000E+00  1.339920E-03
 4.200000E+00 -3.250000E+00  1.484095E-03
 4.200000E+00 -3.200000E+00  1.636800E-03
 4.200000E+00 -3.150000E+00  1.797741E-03
 4.200000E+00 -3.100000E+00  1.966544E-03
 4.200000E+00 -3.050000E+00  2.142768E-03
 4.200000E+00 -3.000000E+00  2.325908E-03
 4.200000E+00 -2.950000E+00  2.515405E-03
 4.200000E+00 -2.900000E+00  2.710652E-03
 4.200000E+00 -2.850000E+00  2.911009E-03
 4.200000E+00 -2.800000E+00  3.115808E-03
 4.200000E+00 -2.750000E+00  3.324367E-03
 4.200000E+00 -2.700000E+00  3.535998E-03
 4.200000E+00 -2.650000E+00  3.750014E-03
 4.200000E+00 -2.600000E+00  3.965735E-03
 4.200000E+00 -2.550000E+00  4.182488E-03
 4.200000E+00 -2.500000E+00  4.399611E-03
 4.200000E+00 -2.450000E+00  4.616461E-03
 4.200000E+00 -2.400000E+00  4.832422E-03
 4.200000E+00 -2.350000E+00  5.046913E-03
 4.200000E+00 -2.300000E+00  5.259407E-03
 4.200000E+00 -2.250000E+00  5.469434E-03
 4.200000E+00 -2.200000E+00  5.676587E-03
 4.200000E+00 -2.150000E+00  5.880518E-03
 4.200000E+00 -2.100000E+00  6.080929E-03
 4.200000E+00 -2.050000E+00  6.277565E-03
 4.200000E+00 -2.000000E+00  6.470197E-03
 4.200000E+00 -1.950000E+00  6.658615E-03
 4.200000E+00 -1.900000E+00  6.842627E-03
 4.200000E+00 -1.850000E+00  7.022053E-03
 4.200000E+00 -1.800000E+00  7.196728E-03
 4.200000E+00 -1.750000E+00  7.366504E-03
 4.200000E+00 -1.700000E+00  7.531251E-03
 4.200000E+00 -1.650000E+00  7.690854E-03
 4.200000E+00 -1.600000E+00  7.845221E-03
 4.200000E+00 -1.550000E+00  7.994272E-03
 4.200000E+00 -1.500000E+00  8.137949E-03
 4.200000E+00 -1.450000E+00  8.276208E-03
 4.200000E+00 -1.400000E+00  8.409023E-03
 4.200000E+00 -1.350000E+00  8.536386E-03
 4.200000E+00 -1.300000E+00  8.658299E-03
 4.200000E+00 -1.250000E+00  8.774772E-03
 4.200000E+00 -1.200000E+00  8.885813E-03
 4.200000E+00 -1.150000E+00  8.991422E-03
 4.200000E+00 -1.100000E+00  9.091593E-03
 4.200000E+00 -1.050000E+00  9.186313E-03
 4.200000E+00 -1.000000E+00  9.275567E-03
 4.200000E+00 -9.500000E-01  9.359345E-03
 4.200000E+00 -9.000000E-01  9.437649E-03
 4.200000E+00 -8.500000E-01  9.510498E-03
 4.200000E+00 -8.000000E-01  9.577927E-03
 4.200000E+00 -7.500000E-01  9.639987E-03
 4.200000E+00 -7.000000E-01  9.696746E-03
 4.200000E+00 -6.500000E-01  9.748279E-03
 4.200000E+00 -6.000000E-01  9.794667E-03
 4.200000E+00 -5.500000E-01  9.835989E-03
 4.200000E+00 -5.000000E-01  9.872316E-03
 4.200000E+00 -4.500000E-01  9.903708E-03
 4.200000E+00 -4.000000E-01  9.930214E-03
 4.200000E+00 -3.500000E-01  9.951870E-03
 4.200000E+00 -3.000000E-01  9.968701E-03
 4.200000E+00 -2.500000E-01  9.980727E-03
 4.200000E+00 -2.000000E-01  9.987966E-03
 4.200000E+00 -1.500000E-01  9.990440E-03
 4.200000E+00 -1.000000E-01  9.988181E-03
 4.200000E+00 -5.000000E-02  9.981234E-03
 4.200000E+00  0.000000E+00  9.969658E-03
 4.200000E+00  5.000000E-02  9.953523E-03
 4.200000E+00  1.000000E-01  9.932906E-03
 4.200000E+00  1.500000E-01  9.907882E-03
 4.200000E+00  2.000000E-01  9.878522E-03
 4.200000E+00  2.500000E-01  9.844882E-03
 4.200000E+00  3.000000E-01  9.807007E-03
 4.200000E+00  3.500000E-01  9.764931E-03
 4.200000E+00  4.000000E-01  9.718681E-03
 4.200000E+00  4.500000E-01  9.668287E-03
 4.200000E+00  5.000000E-01  9.613781E-03
 4.200000E+00  5.500000E-01  9.555198E-03
 4.200000E+00  6.000000E-01  9.492575E-03
 4.200000E+00  6.500000E-01  9.425954E-03
 4.200000E+00  7.000000E-01  9.355376E-03
 4.200000E+00  7.500000E-01  9.280891E-03
 4.200000E+00  8.000000E-01  9.202556E-03
 4.200000E+00  8.500000E-01  9.120441E-03
 4.200000E+00  9.000000E-01  9.034623E-03
 4.200000E+00  9.500000E-01  8.945180E-03
 4.200000E+00  1.000000E+00  8.852180E-03
 4.200000E+00  1.050000E+00  8.755668E-03
 4.200000E+00  1.100000E+00  8.655660E-03
 4.200000E+00  1.150000E+00  8.552139E-03
 4.200000E+00  1.200000E+00  8.445060E-03
 4.200000E+00  1.250000E+00  8.334359E-03
 4.200000E+00  1.300000E+00  8.219966E-03
 4.200000E+00  1.350000E+00  8.101815E-03
 4.200000E+00  1.400000E+00  7.979855E-03
 4.200000E+00  1.450000E+00  7.854059E-03
 4.200000E+00  1.500000E+00  7.724422E-03
 4.200000E+00  1.550000E+00  7.590960E-03
 4.200000E+00  1.600000E+00  7.453706E-03
 4.200000E+00  1.650000E+00  7.312701E-03
 4.200000E+00  1.700000E+00  7.167991E-03
 4.200000E+00  1.750000E+00  7.019626E-03
 4.200000E+00  1.800000E+00  6.867658E-03
 4.200000E+00  1.850000E+00  6.712140E-03
 4.200000E+00  1.900000E+00  6.553134E-03
 4.200000E+00  1.950000E+00  6.390703E-03
 4.200000E+00  2.000000E+00  6.224920E-03
 4.200000E+00  2.050000E+00  6.055871E-03
 4.200000E+00  2.100000E+00  5.883657E-03
 4.200000E+00  2.150000E+00  5.708402E-03
 4.200000E+00  2.200000E+00  5.530261E-03
 4.200000E+00  2.250000E+00  5.349416E-03
 4.200000E+00  2.300000E+00  5.166083E-03
 4.200000E+00  2.350000E+00  4.980507E-03
 4.200000E+00  2.400000E+00  4.792954E-03
 4.200000E+00  2.450000E+00  4.603716E-03
 4.200000E+00  2.500000E+00  4.413107E-03
 4.200000E+00  2.550000E+00  4.221464E-03
 4.200000E+00  2.600000E+00  4.029160E-03
 4.200000E+00  2.650000E+00  3.836602E-03
 4.200000E+00  2.700000E+00  3.644234E-03
 4.200000E+00  2.750000E+00  3.452543E-03
 4.200000E+00  2.800000E+00  3.262047E-03
 4.200000E+00  2.850000E+00  3.073297E-03
 4.200000E+00  2.900000E+00  2.886866E-03
 4.200000E+00  2.950000E+00  2.703337E-03
 4.200000E+00  3.000000E+00  2.523299E-03
 4.200000E+00  3.050000E+00  2.347332E-03
 4.200000E+00  3.100000E+00  2.176001E-03
 4.200000E+00  3.150000E+00  2.009849E-03
 4.200000E+00  3.200000E+00  1.849388E-03
 4.200000E+00  3.250000E+00  1.695090E-03
 4.200000E+00  3.300000E+00  1.547382E-03
 4.200000E+00  3.350000E+00  1.406636E-03
 4.200000E+00  3.400000E+00  1.273167E-03
 4.200000E+00  3.450000E+00  1.147222E-03
 4.200000E+00  3.500000E+00  1.028985E-03
 4.200000E+00  3.550000E+00  9.185697E-04
 4.200000E+00  3.600000E+00  8.160245E-04
 4.200000E+00  3.650000E+00  7.213301E-04
 4.200000E+00  3.700000E+00  6.343993E-04
 4.200000E+00  3.750000E+00  5.550773E-04
 4.200000E+00  3.800000E+00  4.831429E-04
 4.200000E+00  3.850000E+00  4.183127E-04
 4.200000E+00  3.900000E+00  3.602480E-04
 4.200000E+00  3.950000E+00  3.085653E-04
 4.200000E+00  4.000000E+00  2.628472E-04
 4.200000E+00  4.050000E+00  2.226554E-04
 4.200000E+00  4.100000E+00  1.875417E-04
 4.200000E+00  4.150000E+00  1.570578E-04
 4.200000E+00  4.200000E+00  1.307633E-04
 4.200000E+00  4.250000E+00  1.082306E-04
 4.200000E+00  4.300000E+00  8.905013E-05
 4.200000E+00  4.350000E+00  7.283302E-05
 4.200000E+00  4.400000E+00  5.921421E-05
 4.200000E+00  4.450000E+00  4.785466E-05
 4.200000E+00  4.500000E+00  3.844305E-05
 4.200000E+00  4.550000E+00  3.069696E-05
 4.200000E+00  4.600000E+00  2.436325E-05
 4.200000E+00  4.650000E+00  1.921786E-05
 4.200000E+00  4.700000E+00  1.506483E-05
 4.200000E+00  4.750000E+00  1.173461E-05
 4.200000E+00  4.800000E+00  9.081947E-06
 4.200000E+00  4.850000E+00  6.983437E-06
 4.200000E+00  4.900000E+00  5.334976E-06
 4.200000E+00  4.950000E+00  4.049354E-06
 4.200000E+00  5.000000E+00  3.054021E-06
 4.200000E+00  5.050000E+00  2.289079E-06
 4.200000E+00  5.100000E+00  1.705483E-06
 4.200000E+00  5.150000E+00  1.263419E-06
 4.200000E+00  5.200000E+00  9.308651E-07
 4.200000E+00  5.250000E+00  6.823126E-07
 4.200000E+00  5.300000E+00  4.976491E-07
 4.200000E+00  5.350000E+00  3.611945E-07
 4.200000E+00  5.400000E+00  2.608649E-07
 4.200000E+00  5.450000E+00  1.874507E-07
 4.200000E+00  5.500000E+00  1.339965E-07
 4.200000E+00  5.550000E+00  9.528187E-08
 4.200000E+00  5.600000E+00  6.740171E-08
 4.200000E+00  5.650000E+00  4.744069E-08
 4.200000E+00  5.700000E+00  3.322847E-08
 4.200000E+00  5.750000E+00  2.315838E-08
 4.200000E+00  5.800000E+00  1.605172E-08
 4.200000E+00  5.850000E+00  1.105308E-08
 4.200000E+00  5.900000E+00  7.548003E-09
 4.200000E+00  5.950000E+00  5.098527E-09
 4.200000E+00  6.000000E+00  3.394013E-09
 4.200000E+00  6.050000E+00  2.214606E-09
 4.200000E+00  6.100000E+00  1.404875E-09
 4.200000E+00  6.150000E+00  8.551017E-10
 4.200000E+00  6.200000E+00  4.880829E-10
 4.200000E+00  6.250000E+00  2.498688E-10
 4.200000E+00  6.300000E+00  1.034616E-10
 4.200000E+00  6.350000E+00  2.474157E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  2.910909E-12
 4.250000E+00 -6.300000E+00  1.389260E-11
 4.250000E+00 -6.250000E+00  4.034890E-11
 4.250000E+00 -6.200000E+00  9.657279E-11
 4.250000E+00 -6.150000E+00  2.058749E-10
 4.250000E+00 -6.100000E+00  4.024825E-10
 4.250000E+00 -6.050000E+00  7.331687E-10
 4.250000E+00 -6.000000E+00  1.259624E-09
 4.250000E+00 -5.950000E+00  2.063599E-09
 4.250000E+00 -5.900000E+00  3.257479E-09
 4.250000E+00 -5.850000E+00  5.002673E-09
 4.250000E+00 -5.800000E+00  7.537008E-09
 4.250000E+00 -5.750000E+00  1.121037E-08
 4.250000E+00 -5.700000E+00  1.652584E-08
 4.250000E+00 -5.650000E+00  2.418290E-08
 4.250000E+00 -5.600000E+00  3.512161E-08
 4.250000E+00 -5.550000E+00  5.057403E-08
 4.250000E+00 -5.500000E+00  7.213717E-08
 4.250000E+00 -5.450000E+00  1.018876E-07
 4.250000E+00 -5.400000E+00  1.425560E-07
 4.250000E+00 -5.350000E+00  1.977723E-07
 4.250000E+00 -5.300000E+00  2.723765E-07
 4.250000E+00 -5.250000E+00  3.727808E-07
 4.250000E+00 -5.200000E+00  5.073633E-07
 4.250000E+00 -5.150000E+00  6.868839E-07
 4.250000E+00 -5.100000E+00  9.249438E-07
 4.250000E+00 -5.050000E+00  1.238534E-06
 4.250000E+00 -5.000000E+00  1.648733E-06
 4.250000E+00 -4.950000E+00  2.181611E-06
 4.250000E+00 -4.900000E+00  2.869380E-06
 4.250000E+00 -4.850000E+00  3.751786E-06
 4.250000E+00 -4.800000E+00  4.877730E-06
 4.250000E+00 -4.750000E+00  6.307060E-06
 4.250000E+00 -4.700000E+00  8.112497E-06
 4.250000E+00 -4.650000E+00  1.038168E-05
 4.250000E+00 -4.600000E+00  1.321929E-05
 4.250000E+00 -4.550000E+00  1.674930E-05
 4.250000E+00 -4.500000E+00  2.111728E-05
 4.250000E+00 -4.450000E+00  2.649260E-05
 4.250000E+00 -4.400000E+00  3.307040E-05
 4.250000E+00 -4.350000E+00  4.107312E-05
 4.250000E+00 -4.300000E+00  5.075141E-05
 4.250000E+00 -4.250000E+00  6.238438E-05
 4.250000E+00 -4.200000E+00  7.627944E-05
 4.250000E+00 -4.150000E+00  9.277166E-05
 4.250000E+00 -4.100000E+00  1.122230E-04
 4.250000E+00 -4.050000E+00  1.350211E-04
 4.250000E+00 -4.000000E+00  1.615782E-04
 4.250000E+00 -3.950000E+00  1.923284E-04
 4.250000E+00 -3.900000E+00  2.277243E-04
 4.250000E+00 -3.850000E+00  2.682319E-04
 4.250000E+00 -3.800000E+00  3.143241E-04
 4.250000E+00 -3.750000E+00  3.664726E-04
 4.250000E+00 -3.700000E+00  4.251384E-04
 4.250000E+00 -3.650000E+00  4.907616E-04
 4.250000E+00 -3.600000E+00  5.637497E-04
 4.250000E+00 -3.550000E+00  6.444674E-04
 4.250000E+00 -3.500000E+00  7.332271E-04
 4.250000E+00 -3.450000E+00  8.302812E-04
 4.250000E+00 -3.400000E+00  9.358166E-04
 4.250000E+00 -3.350000E+00  1.049949E-03
 4.250000E+00 -3.300000E+00  1.172721E-03
 4.250000E+00 -3.250000E+00  1.304094E-03
 4.250000E+00 -3.200000E+00  1.443950E-03
 4.250000E+00 -3.150000E+00  1.592091E-03
 4.250000E+00 -3.100000E+00  1.748238E-03
 4.250000E+00 -3.050000E+00  1.912039E-03
 4.250000E+00 -3.000000E+00  2.083072E-03
 4.250000E+00 -2.950000E+00  2.260851E-03
 4.250000E+00 -2.900000E+00  2.444839E-03
 4.250000E+00 -2.850000E+00  2.634452E-03
 4.250000E+00 -2.800000E+00  2.829073E-03
 4.250000E+00 -2.750000E+00  3.028062E-03
 4.250000E+00 -2.700000E+00  3.230764E-03
 4.250000E+00 -2.650000E+00  3.436518E-03
 4.250000E+00 -2.600000E+00  3.644656E-03
 4.250000E+00 -2.550000E+00  3.854511E-03
 4.250000E+00 -2.500000E+00  4.065420E-03
 4.250000E+00 -2.450000E+00  4.276724E-03
 4.250000E+00 -2.400000E+00  4.487785E-03
 4.250000E+00 -2.350000E+00  4.697995E-03
 4.250000E+00 -2.300000E+00  4.906789E-03
 4.250000E+00 -2.250000E+00  5.113658E-03
 4.250000E+00 -2.200000E+00  5.318150E-03
 4.250000E+00 -2.150000E+00  5.519874E-03
 4.250000E+00 -2.100000E+00  5.718494E-03
 4.250000E+00 -2.050000E+00  5.913714E-03
 4.250000E+00 -2.000000E+00  6.105271E-03
 4.250000E+00 -1.950000E+00  6.292927E-03
 4.250000E+00 -1.900000E+00  6.476459E-03
 4.250000E+00 -1.850000E+00  6.655662E-03
 4.250000E+00 -1.800000E+00  6.830343E-03
 4.250000E+00 -1.750000E+00  7.000327E-03
 4.250000E+00 -1.700000E+00  7.165454E-03
 4.250000E+00 -1.650000E+00  7.325586E-03
 4.250000E+00 -1.600000E+00  7.480601E-03
 4.250000E+00 -1.550000E+00  7.630398E-03
 4.250000E+00 -1.500000E+00  7.774895E-03
 4.250000E+00 -1.450000E+00  7.914029E-03
 4.250000E+00 -1.400000E+00  8.047761E-03
 4.250000E+00 -1.350000E+00  8.176066E-03
 4.250000E+00 -1.300000E+00  8.298937E-03
 4.250000E+00 -1.250000E+00  8.416375E-03
 4.250000E+00 -1.200000E+00  8.528383E-03
 4.250000E+00 -1.150000E+00  8.634957E-03
 4.250000E+00 -1.100000E+00  8.736088E-03
 4.250000E+00 -1.050000E+00  8.831760E-03
 4.250000E+00 -1.000000E+00  8.921957E-03
 4.250000E+00 -9.500000E-01  9.006665E-03
 4.250000E+00 -9.000000E-01  9.085884E-03
 4.250000E+00 -8.500000E-01  9.159624E-03
 4.250000E+00 -8.000000E-01  9.227914E-03
 4.250000E+00 -7.500000E-01  9.290796E-03
 4.250000E+00 -7.000000E-01  9.348327E-03
 4.250000E+00 -6.500000E-01  9.400571E-03
 4.250000E+00 -6.000000E-01  9.447598E-03
 4.250000E+00 -5.500000E-01  9.489477E-03
 4.250000E+00 -5.000000E-01  9.526272E-03
 4.250000E+00 -4.500000E-01  9.558038E-03
 4.250000E+00 -4.000000E-01  9.584823E-03
 4.250000E+00 -3.500000E-01  9.606662E-03
 4.250000E+00 -3.000000E-01  9.623586E-03
 4.250000E+00 -2.500000E-01  9.635618E-03
 4.250000E+00 -2.000000E-01  9.642782E-03
 4.250000E+00 -1.500000E-01  9.645106E-03
 4.250000E+00 -1.000000E-01  9.642625E-03
 4.250000E+00 -5.000000E-02  9.635390E-03
 4.250000E+00  0.000000E+00  9.623464E-03
 4.250000E+00  5.000000E-02  9.606921E-03
 4.250000E+00  1.000000E-01  9.585841E-03
 4.250000E+00  1.500000E-01  9.560303E-03
 4.250000E+00  2.000000E-01  9.530376E-03
 4.250000E+00  2.500000E-01  9.496117E-03
 4.250000E+00  3.000000E-01  9.457569E-03
 4.250000E+00  3.500000E-01  9.414766E-03
 4.250000E+00  4.000000E-01  9.367735E-03
 4.250000E+00  4.500000E-01  9.316508E-03
 4.250000E+00  5.000000E-01  9.261119E-03
 4.250000E+00  5.500000E-01  9.201607E-03
 4.250000E+00  6.000000E-01  9.138013E-03
 4.250000E+00  6.500000E-01  9.070376E-03
 4.250000E+00  7.000000E-01  8.998741E-03
 4.250000E+00  7.500000E-01  8.923154E-03
 4.250000E+00  8.000000E-01  8.843672E-03
 4.250000E+00  8.500000E-01  8.760363E-03
 4.250000E+00  9.000000E-01  8.673304E-03
 4.250000E+00  9.500000E-01  8.582576E-03
 4.250000E+00  1.000000E+00  8.488251E-03
 4.250000E+00  1.050000E+00  8.390383E-03
 4.250000E+00  1.100000E+00  8.288998E-03
 4.250000E+00  1.150000E+00  8.184093E-03
 4.250000E+00  1.200000E+00  8.075638E-03
 4.250000E+00  1.250000E+00  7.963585E-03
 4.250000E+00  1.300000E+00  7.847878E-03
 4.250000E+00  1.350000E+00  7.728464E-03
 4.250000E+00  1.400000E+00  7.605307E-03
 4.250000E+00  1.450000E+00  7.478387E-03
 4.250000E+00  1.500000E+00  7.347710E-03
 4.250000E+00  1.550000E+00  7.213303E-03
 4.250000E+00  1.600000E+00  7.075209E-03
 4.250000E+00  1.650000E+00  6.933483E-03
 4.250000E+00  1.700000E+00  6.788188E-03
 4.250000E+00  1.750000E+00  6.639393E-03
 4.250000E+00  1.800000E+00  6.487168E-03
 4.250000E+00  1.850000E+00  6.331591E-03
 4.250000E+00  1.900000E+00  6.172748E-03
 4.250000E+00  1.950000E+00  6.010730E-03
 4.250000E+00  2.000000E+00  5.845643E-03
 4.250000E+00  2.050000E+00  5.677607E-03
 4.250000E+00  2.100000E+00  5.506758E-03
 4.250000E+00  2.150000E+00  5.333257E-03
 4.250000E+00  2.200000E+00  5.157290E-03
 4.250000E+00  2.250000E+00  4.979071E-03
 4.250000E+00  2.300000E+00  4.798843E-03
 4.250000E+00  2.350000E+00  4.616876E-03
 4.250000E+00  2.400000E+00  4.433462E-03
 4.250000E+00  2.450000E+00  4.248912E-03
 4.250000E+00  2.500000E+00  4.063564E-03
 4.250000E+00  2.550000E+00  3.877776E-03
 4.250000E+00  2.600000E+00  3.691938E-03
 4.250000E+00  2.650000E+00  3.506471E-03
 4.250000E+00  2.700000E+00  3.321828E-03
 4.250000E+00  2.750000E+00  3.138497E-03
 4.250000E+00  2.800000E+00  2.956990E-03
 4.250000E+00  2.850000E+00  2.777841E-03
 4.250000E+00  2.900000E+00  2.601593E-03
 4.250000E+00  2.950000E+00  2.428794E-03
 4.250000E+00  3.000000E+00  2.259984E-03
 4.250000E+00  3.050000E+00  2.095689E-03
 4.250000E+00  3.100000E+00  1.936412E-03
 4.250000E+00  3.150000E+00  1.782629E-03
 4.250000E+00  3.200000E+00  1.634777E-03
 4.250000E+00  3.250000E+00  1.493252E-03
 4.250000E+00  3.300000E+00  1.358400E-03
 4.250000E+00  3.350000E+00  1.230508E-03
 4.250000E+00  3.400000E+00  1.109804E-03
 4.250000E+00  3.450000E+00  9.964482E-04
 4.250000E+00  3.500000E+00  8.905385E-04
 4.250000E+00  3.550000E+00  7.921082E-04
 4.250000E+00  3.600000E+00  7.011293E-04
 4.250000E+00  3.650000E+00  6.175142E-04
 4.250000E+00  3.700000E+00  5.411175E-04
 4.250000E+00  3.750000E+00  4.717364E-04
 4.250000E+00  3.800000E+00  4.091133E-04
 4.250000E+00  3.850000E+00  3.529400E-04
 4.250000E+00  3.900000E+00  3.028642E-04
 4.250000E+00  3.950000E+00  2.584989E-04
 4.250000E+00  4.000000E+00  2.194334E-04
 4.250000E+00  4.050000E+00  1.852444E-04
 4.250000E+00  4.100000E+00  1.555062E-04
 4.250000E+00  4.150000E+00  1.297995E-04
 4.250000E+00  4.200000E+00  1.077177E-04
 4.250000E+00  4.250000E+00  8.887149E-05
 4.250000E+00  4.300000E+00  7.289200E-05
 4.250000E+00  4.350000E+00  5.943303E-05
 4.250000E+00  4.400000E+00  4.817279E-05
 4.250000E+00  4.450000E+00  3.881514E-05
 4.250000E+00  4.500000E+00  3.109033E-05
 4.250000E+00  4.550000E+00  2.475531E-05
 4.250000E+00  4.600000E+00  1.959356E-05
 4.250000E+00  4.650000E+00  1.541448E-05
 4.250000E+00  4.700000E+00  1.205229E-05
 4.250000E+00  4.750000E+00  9.364398E-06
 4.250000E+00  4.800000E+00  7.229406E-06
 4.250000E+00  4.850000E+00  5.544849E-06
 4.250000E+00  4.900000E+00  4.224855E-06
 4.250000E+00  4.950000E+00  3.197910E-06
 4.250000E+00  5.000000E+00  2.404818E-06
 4.250000E+00  5.050000E+00  1.796898E-06
 4.250000E+00  5.100000E+00  1.334407E-06
 4.250000E+00  5.150000E+00  9.851600E-07
 4.250000E+00  5.200000E+00  7.233175E-07
 4.250000E+00  5.250000E+00  5.283293E-07
 4.250000E+00  5.300000E+00  3.840210E-07
 4.250000E+00  5.350000E+00  2.778089E-07
 4.250000E+00  5.400000E+00  2.000210E-07
 4.250000E+00  5.450000E+00  1.433113E-07
 4.250000E+00  5.500000E+00  1.021564E-07
 4.250000E+00  5.550000E+00  7.243416E-08
 4.250000E+00  5.600000E+00  5.108082E-08
 4.250000E+00  5.650000E+00  3.582447E-08
 4.250000E+00  5.700000E+00  2.498396E-08
 4.250000E+00  5.750000E+00  1.732074E-08
 4.250000E+00  5.800000E+00  1.192897E-08
 4.250000E+00  5.850000E+00  8.152127E-09
 4.250000E+00  5.900000E+00  5.518410E-09
 4.250000E+00  5.950000E+00  3.691059E-09
 4.250000E+00  6.000000E+00  2.430783E-09
 4.250000E+00  6.050000E+00  1.568066E-09
 4.250000E+00  6.100000E+00  9.830979E-10
 4.250000E+00  6.150000E+00  5.914671E-10
 4.250000E+00  6.200000E+00  3.339535E-10
 4.250000E+00  6.250000E+00  1.693632E-10
 4.250000E+00  6.300000E+00  6.962116E-11
 4.250000E+00  6.350000E+00  1.657388E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  1.568682E-12
 4.300000E+00 -6.300000E+00  7.734522E-12
 4.300000E+00 -6.250000E+00  2.342955E-11
 4.300000E+00 -6.200000E+00  5.849781E-11
 4.300000E+00 -6.150000E+00  1.294362E-10
 4.300000E+00 -6.100000E+00  2.608723E-10
 4.300000E+00 -6.050000E+00  4.867195E-10
 4.300000E+00 -6.000000E+00  8.517464E-10
 4.300000E+00 -5.950000E+00  1.415227E-09
 4.300000E+00 -5.900000E+00  2.258792E-09
 4.300000E+00 -5.850000E+00  3.500591E-09
 4.300000E+00 -5.800000E+00  5.316793E-09
 4.300000E+00 -5.750000E+00  7.969977E-09
 4.300000E+00 -5.700000E+00  1.184205E-08
 4.300000E+00 -5.650000E+00  1.746855E-08
 4.300000E+00 -5.600000E+00  2.557311E-08
 4.300000E+00 -5.550000E+00  3.710683E-08
 4.300000E+00 -5.500000E+00  5.330451E-08
 4.300000E+00 -5.450000E+00  7.577413E-08
 4.300000E+00 -5.400000E+00  1.066349E-07
 4.300000E+00 -5.350000E+00  1.487104E-07
 4.300000E+00 -5.300000E+00  2.057740E-07
 4.300000E+00 -5.250000E+00  2.828317E-07
 4.300000E+00 -5.200000E+00  3.864288E-07
 4.300000E+00 -5.150000E+00  5.249752E-07
 4.300000E+00 -5.100000E+00  7.091096E-07
 4.300000E+00 -5.050000E+00  9.521456E-07
 4.300000E+00 -5.000000E+00  1.270652E-06
 4.300000E+00 -4.950000E+00  1.685217E-06
 4.300000E+00 -4.900000E+00  2.221433E-06
 4.300000E+00 -4.850000E+00  2.911102E-06
 4.300000E+00 -4.800000E+00  3.793641E-06
 4.300000E+00 -4.750000E+00  4.917647E-06
 4.300000E+00 -4.700000E+00  6.342576E-06
 4.300000E+00 -4.650000E+00  8.140511E-06
 4.300000E+00 -4.600000E+00  1.039802E-05
 4.300000E+00 -4.550000E+00  1.321811E-05
 4.300000E+00 -4.500000E+00  1.672224E-05
 4.300000E+00 -4.450000E+00  2.105241E-05
 4.300000E+00 -4.400000E+00  2.637304E-05
 4.300000E+00 -4.350000E+00  3.287262E-05
 4.300000E+00 -4.300000E+00  4.076502E-05
 4.300000E+00 -4.250000E+00  5.029037E-05
 4.300000E+00 -4.200000E+00  6.171562E-05
 4.300000E+00 -4.150000E+00  7.533480E-05
 4.300000E+00 -4.100000E+00  9.146907E-05
 4.300000E+00 -4.050000E+00  1.104666E-04
 4.300000E+00 -4.000000E+00  1.327017E-04
 4.300000E+00 -3.950000E+00  1.585737E-04
 4.300000E+00 -3.900000E+00  1.885039E-04
 4.300000E+00 -3.850000E+00  2.229316E-04
 4.300000E+00 -3.800000E+00  2.623084E-04
 4.300000E+00 -3.750000E+00  3.070917E-04
 4.300000E+00 -3.700000E+00  3.577360E-04
 4.300000E+00 -3.650000E+00  4.146835E-04
 4.300000E+00 -3.600000E+00  4.783543E-04
 4.300000E+00 -3.550000E+00  5.491361E-04
 4.300000E+00 -3.500000E+00  6.273759E-04
 4.300000E+00 -3.450000E+00  7.133724E-04
 4.300000E+00 -3.400000E+00  8.073701E-04
 4.300000E+00 -3.350000E+00  9.095533E-04
 4.300000E+00 -3.300000E+00  1.020041E-03
 4.300000E+00 -3.250000E+00  1.138879E-03
 4.300000E+00 -3.200000E+00  1.266040E-03
 4.300000E+00 -3.150000E+00  1.401418E-03
 4.300000E+00 -3.100000E+00  1.544824E-03
 4.300000E+00 -3.050000E+00  1.695997E-03
 4.300000E+00 -3.000000E+00  1.854599E-03
 4.300000E+00 -2.950000E+00  2.020227E-03
 4.300000E+00 -2.900000E+00  2.192415E-03
 4.300000E+00 -2.850000E+00  2.370650E-03
 4.300000E+00 -2.800000E+00  2.554374E-03
 4.300000E+00 -2.750000E+00  2.743002E-03
 4.300000E+00 -2.700000E+00  2.935922E-03
 4.300000E+00 -2.650000E+00  3.132510E-03
 4.300000E+00 -2.600000E+00  3.332124E-03
 4.300000E+00 -2.550000E+00  3.534115E-03
 4.300000E+00 -2.500000E+00  3.737824E-03
 4.300000E+00 -2.450000E+00  3.942593E-03
 4.300000E+00 -2.400000E+00  4.147771E-03
 4.300000E+00 -2.350000E+00  4.352731E-03
 4.300000E+00 -2.300000E+00  4.556882E-03
 4.300000E+00 -2.250000E+00  4.759680E-03
 4.300000E+00 -2.200000E+00  4.960638E-03
 4.300000E+00 -2.150000E+00  5.159325E-03
 4.300000E+00 -2.100000E+00  5.355364E-03
 4.300000E+00 -2.050000E+00  5.548423E-03
 4.300000E+00 -2.000000E+00  5.738204E-03
 4.300000E+00 -1.950000E+00  5.924436E-03
 4.300000E+00 -1.900000E+00  6.106868E-03
 4.300000E+00 -1.850000E+00  6.285264E-03
 4.300000E+00 -1.800000E+00  6.459405E-03
 4.300000E+00 -1.750000E+00  6.629087E-03
 4.300000E+00 -1.700000E+00  6.794124E-03
 4.300000E+00 -1.650000E+00  6.954348E-03
 4.300000E+00 -1.600000E+00  7.109611E-03
 4.300000E+00 -1.550000E+00  7.259786E-03
 4.300000E+00 -1.500000E+00  7.404768E-03
 4.300000E+00 -1.450000E+00  7.544471E-03
 4.300000E+00 -1.400000E+00  7.678836E-03
 4.300000E+00 -1.350000E+00  7.807823E-03
 4.300000E+00 -1.300000E+00  7.931412E-03
 4.300000E+00 -1.250000E+00  8.049591E-03
 4.300000E+00 -1.200000E+00  8.162354E-03
 4.300000E+00 -1.150000E+00  8.269692E-03
 4.300000E+00 -1.100000E+00  8.371593E-03
 4.300000E+00 -1.050000E+00  8.468038E-03
 4.300000E+00 -1.000000E+00  8.559009E-03
 4.300000E+00 -9.500000E-01  8.644489E-03
 4.300000E+00 -9.000000E-01  8.724475E-03
 4.300000E+00 -8.500000E-01  8.798973E-03
 4.300000E+00 -8.000000E-01  8.868003E-03
 4.300000E+00 -7.500000E-01  8.931598E-03
 4.300000E+00 -7.000000E-01  8.989805E-03
 4.300000E+00 -6.500000E-01  9.042678E-03
 4.300000E+00 -6.000000E-01  9.090277E-03
 4.300000E+00 -5.500000E-01  9.132660E-03
 4.300000E+00 -5.000000E-01  9.169885E-03
 4.300000E+00 -4.500000E-01  9.202004E-03
 4.300000E+00 -4.000000E-01  9.229062E-03
 4.300000E+00 -3.500000E-01  9.251095E-03
 4.300000E+00 -3.000000E-01  9.268137E-03
 4.300000E+00 -2.500000E-01  9.280214E-03
 4.300000E+00 -2.000000E-01  9.287354E-03
 4.300000E+00 -1.500000E-01  9.289587E-03
 4.300000E+00 -1.000000E-01  9.286953E-03
 4.300000E+00 -5.000000E-02  9.279504E-03
 4.300000E+00  0.000000E+00  9.267305E-03
 4.300000E+00  5.000000E-02  9.250433E-03
 4.300000E+00  1.000000E-01  9.228970E-03
 4.300000E+00  1.500000E-01  9.202995E-03
 4.300000E+00  2.000000E-01  9.172579E-03
 4.300000E+00  2.500000E-01  9.137777E-03
 4.300000E+00  3.000000E-01  9.098632E-03
 4.300000E+00  3.500000E-01  9.055177E-03
 4.300000E+00  4.000000E-01  9.007441E-03
 4.300000E+00  4.500000E-01  8.955457E-03
 4.300000E+00  5.000000E-01  8.899263E-03
 4.300000E+00  5.500000E-01  8.838902E-03
 4.300000E+00  6.000000E-01  8.774418E-03
 4.300000E+00  6.500000E-01  8.705854E-03
 4.300000E+00  7.000000E-01  8.633254E-03
 4.300000E+00  7.500000E-01  8.556665E-03
 4.300000E+00  8.000000E-01  8.476142E-03
 4.300000E+00  8.500000E-01  8.391752E-03
 4.300000E+00  9.000000E-01  8.303574E-03
 4.300000E+00  9.500000E-01  8.211689E-03
 4.300000E+00  1.000000E+00  8.116177E-03
 4.300000E+00  1.050000E+00  8.017099E-03
 4.300000E+00  1.100000E+00  7.914494E-03
 4.300000E+00  1.150000E+00  7.808374E-03
 4.300000E+00  1.200000E+00  7.698726E-03
 4.300000E+00  1.250000E+00  7.585519E-03
 4.300000E+00  1.300000E+00  7.468715E-03
 4.300000E+00  1.350000E+00  7.348278E-03
 4.300000E+00  1.400000E+00  7.224184E-03
 4.300000E+00  1.450000E+00  7.096426E-03
 4.300000E+00  1.500000E+00  6.965023E-03
 4.300000E+00  1.550000E+00  6.830012E-03
 4.300000E+00  1.600000E+00  6.691450E-03
 4.300000E+00  1.650000E+00  6.549411E-03
 4.300000E+00  1.700000E+00  6.403974E-03
 4.300000E+00  1.750000E+00  6.255228E-03
 4.300000E+00  1.800000E+00  6.103267E-03
 4.300000E+00  1.850000E+00  5.948192E-03
 4.300000E+00  1.900000E+00  5.790114E-03
 4.300000E+00  1.950000E+00  5.629152E-03
 4.300000E+00  2.000000E+00  5.465443E-03
 4.300000E+00  2.050000E+00  5.299138E-03
 4.300000E+00  2.100000E+00  5.130408E-03
 4.300000E+00  2.150000E+00  4.959443E-03
 4.300000E+00  2.200000E+00  4.786462E-03
 4.300000E+00  2.250000E+00  4.611704E-03
 4.300000E+00  2.300000E+00  4.435436E-03
 4.300000E+00  2.350000E+00  4.257949E-03
 4.300000E+00  2.400000E+00  4.079555E-03
 4.300000E+00  2.450000E+00  3.900584E-03
 4.300000E+00  2.500000E+00  3.721388E-03
 4.300000E+00  2.550000E+00  3.542341E-03
 4.300000E+00  2.600000E+00  3.363844E-03
 4.300000E+00  2.650000E+00  3.186324E-03
 4.300000E+00  2.700000E+00  3.010235E-03
 4.300000E+00  2.750000E+00  2.836055E-03
 4.300000E+00  2.800000E+00  2.664280E-03
 4.300000E+00  2.850000E+00  2.495414E-03
 4.300000E+00  2.900000E+00  2.329964E-03
 4.300000E+00  2.950000E+00  2.168429E-03
 4.300000E+00  3.000000E+00  2.011295E-03
 4.300000E+00  3.050000E+00  1.859025E-03
 4.300000E+00  3.100000E+00  1.712055E-03
 4.300000E+00  3.150000E+00  1.570787E-03
 4.300000E+00  3.200000E+00  1.435586E-03
 4.300000E+00  3.250000E+00  1.306768E-03
 4.300000E+00  3.300000E+00  1.184598E-03
 4.300000E+00  3.350000E+00  1.069283E-03
 4.300000E+00  3.400000E+00  9.609666E-04
 4.300000E+00  3.450000E+00  8.597322E-04
 4.300000E+00  3.500000E+00  7.656000E-04
 4.300000E+00  3.550000E+00  6.785320E-04
 4.300000E+00  3.600000E+00  5.984362E-04
 4.300000E+00  3.650000E+00  5.251693E-04
 4.300000E+00  3.700000E+00  4.585400E-04
 4.300000E+00  3.750000E+00  3.983103E-04
 4.300000E+00  3.800000E+00  3.441986E-04
 4.300000E+00  3.850000E+00  2.958837E-04
 4.300000E+00  3.900000E+00  2.530104E-04
 4.300000E+00  3.950000E+00  2.151988E-04
 4.300000E+00  4.000000E+00  1.820532E-04
 4.300000E+00  4.050000E+00  1.531726E-04
 4.300000E+00  4.100000E+00  1.281597E-04
 4.300000E+00  4.150000E+00  1.066280E-04
 4.300000E+00  4.200000E+00  8.820752E-05
 4.300000E+00  4.250000E+00  7.254790E-05
 4.300000E+00  4.300000E+00  5.932085E-05
 4.300000E+00  4.350000E+00  4.822142E-05
 4.300000E+00  4.400000E+00  3.896888E-05
 4.300000E+00  4.450000E+00  3.130712E-05
 4.300000E+00  4.500000E+00  2.500460E-05
 4.300000E+00  4.550000E+00  1.985406E-05
 4.300000E+00  4.600000E+00  1.567192E-05
 4.300000E+00  4.650000E+00  1.229733E-05
 4.300000E+00  4.700000E+00  9.591088E-06
 4.300000E+00  4.750000E+00  7.434079E-06
 4.300000E+00  4.800000E+00  5.725494E-06
 4.300000E+00  4.850000E+00  4.380787E-06
 4.300000E+00  4.900000E+00  3.329567E-06
 4.300000E+00  4.950000E+00  2.513569E-06
 4.300000E+00  5.000000E+00  1.884813E-06
 4.300000E+00  5.050000E+00  1.404009E-06
 4.300000E+00  5.100000E+00  1.039179E-06
 4.300000E+00  5.150000E+00  7.644828E-07
 4.300000E+00  5.200000E+00  5.592100E-07
 4.300000E+00  5.250000E+00  4.069085E-07
 4.300000E+00  5.300000E+00  2.946443E-07
 4.300000E+00  5.350000E+00  2.123678E-07
 4.300000E+00  5.400000E+00  1.523693E-07
 4.300000E+00  5.450000E+00  1.088095E-07
 4.300000E+00  5.500000E+00  7.731543E-08
 4.300000E+00  5.550000E+00  5.464199E-08
 4.300000E+00  5.600000E+00  3.839423E-08
 4.300000E+00  5.650000E+00  2.680992E-08
 4.300000E+00  5.700000E+00  1.859483E-08
 4.300000E+00  5.750000E+00  1.280118E-08
 4.300000E+00  5.800000E+00  8.738522E-09
 4.300000E+00  5.850000E+00  5.906968E-09
 4.300000E+00  5.900000E+00  3.946766E-09
 4.300000E+00  5.950000E+00  2.600247E-09
 4.300000E+00  6.000000E+00  1.683628E-09
 4.300000E+00  6.050000E+00  1.066289E-09
 4.300000E+00  6.100000E+00  6.558056E-10
 4.300000E+00  6.150000E+00  3.871105E-10
 4.300000E+00  6.200000E+00  2.147259E-10
 4.300000E+00  6.250000E+00  1.072565E-10
 4.300000E+00  6.300000E+00  4.358624E-11
 4.300000E+00  6.350000E+00  1.030272E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  8.623537E-13
 4.350000E+00 -6.300000E+00  4.356451E-12
 4.350000E+00 -6.250000E+00  1.365430E-11
 4.350000E+00 -6.200000E+00  3.535960E-11
 4.350000E+00 -6.150000E+00  8.089085E-11
 4.350000E+00 -6.100000E+00  1.676122E-10
 4.350000E+00 -6.050000E+00  3.196208E-10
 4.350000E+00 -6.000000E+00  5.688001E-10
 4.350000E+00 -5.950000E+00  9.574182E-10
 4.350000E+00 -5.900000E+00  1.544067E-09
 4.350000E+00 -5.850000E+00  2.414588E-09
 4.350000E+00 -5.800000E+00  3.699009E-09
 4.350000E+00 -5.750000E+00  5.594030E-09
 4.350000E+00 -5.700000E+00  8.389221E-09
 4.350000E+00 -5.650000E+00  1.249400E-08
 4.350000E+00 -5.600000E+00  1.846430E-08
 4.350000E+00 -5.550000E+00  2.703247E-08
 4.350000E+00 -5.500000E+00  3.915037E-08
 4.350000E+00 -5.450000E+00  5.605896E-08
 4.350000E+00 -5.400000E+00  7.939617E-08
 4.350000E+00 -5.350000E+00  1.113478E-07
 4.350000E+00 -5.300000E+00  1.548376E-07
 4.350000E+00 -5.250000E+00  2.137458E-07
 4.350000E+00 -5.200000E+00  2.931456E-07
 4.350000E+00 -5.150000E+00  3.995575E-07
 4.350000E+00 -5.100000E+00  5.412384E-07
 4.350000E+00 -5.050000E+00  7.285460E-07
 4.350000E+00 -5.000000E+00  9.744198E-07
 4.350000E+00 -4.950000E+00  1.295024E-06
 4.350000E+00 -4.900000E+00  1.710581E-06
 4.350000E+00 -4.850000E+00  2.246401E-06
 4.350000E+00 -4.800000E+00  2.934085E-06
 4.350000E+00 -4.750000E+00  3.812873E-06
 4.350000E+00 -4.700000E+00  4.931089E-06
 4.350000E+00 -4.650000E+00  6.347652E-06
 4.350000E+00 -4.600000E+00  8.133660E-06
 4.350000E+00 -4.550000E+00  1.037405E-05
 4.350000E+00 -4.500000E+00  1.316938E-05
 4.350000E+00 -4.450000E+00  1.663765E-05
 4.350000E+00 -4.400000E+00  2.091610E-05
 4.350000E+00 -4.350000E+00  2.616293E-05
 4.350000E+00 -4.300000E+00  3.255888E-05
 4.350000E+00 -4.250000E+00  4.030849E-05
 4.350000E+00 -4.200000E+00  4.964129E-05
 4.350000E+00 -4.150000E+00  6.081274E-05
 4.350000E+00 -4.100000E+00  7.410496E-05
 4.350000E+00 -4.050000E+00  8.982718E-05
 4.350000E+00 -4.000000E+00  1.083157E-04
 4.350000E+00 -3.950000E+00  1.299332E-04
 4.350000E+00 -3.900000E+00  1.550665E-04
 4.350000E+00 -3.850000E+00  1.841234E-04
 4.350000E+00 -3.800000E+00  2.175283E-04
 4.350000E+00 -3.750000E+00  2.557163E-04
 4.350000E+00 -3.700000E+00  2.991260E-04
 4.350000E+00 -3.650000E+00  3.481917E-04
 4.350000E+00 -3.600000E+00  4.033341E-04
 4.350000E+00 -3.550000E+00  4.649518E-04
 4.350000E+00 -3.500000E+00  5.334137E-04
 4.350000E+00 -3.450000E+00  6.090518E-04
 4.350000E+00 -3.400000E+00  6.921550E-04
 4.350000E+00 -3.350000E+00  7.829628E-04
 4.350000E+00 -3.300000E+00  8.816587E-04
 4.350000E+00 -3.250000E+00  9.883630E-04
 4.350000E+00 -3.200000E+00  1.103127E-03
 4.350000E+00 -3.150000E+00  1.225928E-03
 4.350000E+00 -3.100000E+00  1.356666E-03
 4.350000E+00 -3.050000E+00  1.495164E-03
 4.350000E+00 -3.000000E+00  1.641172E-03
 4.350000E+00 -2.950000E+00  1.794369E-03
 4.350000E+00 -2.900000E+00  1.954369E-03
 4.350000E+00 -2.850000E+00  2.120733E-03
 4.350000E+00 -2.800000E+00  2.292975E-03
 4.350000E+00 -2.750000E+00  2.470568E-03
 4.350000E+00 -2.700000E+00  2.652959E-03
 4.350000E+00 -2.650000E+00  2.839567E-03
 4.350000E+00 -2.600000E+00  3.029788E-03
 4.350000E+00 -2.550000E+00  3.222999E-03
 4.350000E+00 -2.500000E+00  3.418562E-03
 4.350000E+00 -2.450000E+00  3.615825E-03
 4.350000E+00 -2.400000E+00  3.814140E-03
 4.350000E+00 -2.350000E+00  4.012871E-03
 4.350000E+00 -2.300000E+00  4.211411E-03
 4.350000E+00 -2.250000E+00  4.409194E-03
 4.350000E+00 -2.200000E+00  4.605702E-03
 4.350000E+00 -2.150000E+00  4.800471E-03
 4.350000E+00 -2.100000E+00  4.993087E-03
 4.350000E+00 -2.050000E+00  5.183183E-03
 4.350000E+00 -2.000000E+00  5.370426E-03
 4.350000E+00 -1.950000E+00  5.554512E-03
 4.350000E+00 -1.900000E+00  5.735159E-03
 4.350000E+00 -1.850000E+00  5.912102E-03
 4.350000E+00 -1.800000E+00  6.085094E-03
 4.350000E+00 -1.750000E+00  6.253903E-03
 4.350000E+00 -1.700000E+00  6.418315E-03
 4.350000E+00 -1.650000E+00  6.578135E-03
 4.350000E+00 -1.600000E+00  6.733187E-03
 4.350000E+00 -1.550000E+00  6.883317E-03
 4.350000E+00 -1.500000E+00  7.028393E-03
 4.350000E+00 -1.450000E+00  7.168308E-03
 4.350000E+00 -1.400000E+00  7.302979E-03
 4.350000E+00 -1.350000E+00  7.432348E-03
 4.350000E+00 -1.300000E+00  7.556375E-03
 4.350000E+00 -1.250000E+00  7.675037E-03
 4.350000E+00 -1.200000E+00  7.788316E-03
 4.350000E+00 -1.150000E+00  7.896196E-03
 4.350000E+00 -1.100000E+00  7.998658E-03
 4.350000E+00 -1.050000E+00  8.095679E-03
 4.350000E+00 -1.000000E+00  8.187240E-03
 4.350000E+00 -9.500000E-01  8.273324E-03
 4.350000E+00 -9.000000E-01  8.353922E-03
 4.350000E+00 -8.500000E-01  8.429035E-03
 4.350000E+00 -8.000000E-01  8.498677E-03
 4.350000E+00 -7.500000E-01  8.562871E-03
 4.350000E+00 -7.000000E-01  8.621654E-03
 4.350000E+00 -6.500000E-01  8.675068E-03
 4.350000E+00 -6.000000E-01  8.723163E-03
 4.350000E+00 -5.500000E-01  8.765991E-03
 4.350000E+00 -5.000000E-01  8.803600E-03
 4.350000E+00 -4.500000E-01  8.836040E-03
 4.350000E+00 -4.000000E-01  8.863354E-03
 4.350000E+00 -3.500000E-01  8.885579E-03
 4.350000E+00 -3.000000E-01  8.902750E-03
 4.350000E+00 -2.500000E-01  8.914896E-03
 4.350000E+00 -2.000000E-01  8.922046E-03
 4.350000E+00 -1.500000E-01  8.924233E-03
 4.350000E+00 -1.000000E-01  8.921498E-03
 4.350000E+00 -5.000000E-02  8.913893E-03
 4.350000E+00  0.000000E+00  8.901484E-03
 4.350000E+00  5.000000E-02  8.884348E-03
 4.350000E+00  1.000000E-01  8.862569E-03
 4.350000E+00  1.500000E-01  8.836226E-03
 4.350000E+00  2.000000E-01  8.805390E-03
 4.350000E+00  2.500000E-01  8.770117E-03
 4.350000E+00  3.000000E-01  8.730448E-03
 4.350000E+00  3.500000E-01  8.686417E-03
 4.350000E+00  4.000000E-01  8.638053E-03
 4.350000E+00  4.500000E-01  8.585394E-03
 4.350000E+00  5.000000E-01  8.528480E-03
 4.350000E+00  5.500000E-01  8.467360E-03
 4.350000E+00  6.000000E-01  8.402081E-03
 4.350000E+00  6.500000E-01  8.332692E-03
 4.350000E+00  7.000000E-01  8.259237E-03
 4.350000E+00  7.500000E-01  8.181764E-03
 4.350000E+00  8.000000E-01  8.100329E-03
 4.350000E+00  8.500000E-01  8.014999E-03
 4.350000E+00  9.000000E-01  7.925852E-03
 4.350000E+00  9.500000E-01  7.832975E-03
 4.350000E+00  1.000000E+00  7.736450E-03
 4.350000E+00  1.050000E+00  7.636351E-03
 4.350000E+00  1.100000E+00  7.532728E-03
 4.350000E+00  1.150000E+00  7.425610E-03
 4.350000E+00  1.200000E+00  7.315004E-03
 4.350000E+00  1.250000E+00  7.200898E-03
 4.350000E+00  1.300000E+00  7.083273E-03
 4.350000E+00  1.350000E+00  6.962110E-03
 4.350000E+00  1.400000E+00  6.837400E-03
 4.350000E+00  1.450000E+00  6.709153E-03
 4.350000E+00  1.500000E+00  6.577399E-03
 4.350000E+00  1.550000E+00  6.442192E-03
 4.350000E+00  1.600000E+00  6.303603E-03
 4.350000E+00  1.650000E+00  6.161724E-03
 4.350000E+00  1.700000E+00  6.016655E-03
 4.350000E+00  1.750000E+00  5.868507E-03
 4.350000E+00  1.800000E+00  5.717398E-03
 4.350000E+00  1.850000E+00  5.563453E-03
 4.350000E+00  1.900000E+00  5.406808E-03
 4.350000E+00  1.950000E+00  5.247609E-03
 4.350000E+00  2.000000E+00  5.086021E-03
 4.350000E+00  2.050000E+00  4.922224E-03
 4.350000E+00  2.100000E+00  4.756418E-03
 4.350000E+00  2.150000E+00  4.588821E-03
 4.350000E+00  2.200000E+00  4.419676E-03
 4.350000E+00  2.250000E+00  4.249245E-03
 4.350000E+00  2.300000E+00  4.077815E-03
 4.350000E+00  2.350000E+00  3.905693E-03
 4.350000E+00  2.400000E+00  3.733204E-03
 4.350000E+00  2.450000E+00  3.560693E-03
 4.350000E+00  2.500000E+00  3.388520E-03
 4.350000E+00  2.550000E+00  3.217068E-03
 4.350000E+00  2.600000E+00  3.046741E-03
 4.350000E+00  2.650000E+00  2.877963E-03
 4.350000E+00  2.700000E+00  2.711180E-03
 4.350000E+00  2.750000E+00  2.546851E-03
 4.350000E+00  2.800000E+00  2.385444E-03
 4.350000E+00  2.850000E+00  2.227425E-03
 4.350000E+00  2.900000E+00  2.073256E-03
 4.350000E+00  2.950000E+00  1.923379E-03
 4.350000E+00  3.000000E+00  1.778218E-03
 4.350000E+00  3.050000E+00  1.638169E-03
 4.350000E+00  3.100000E+00  1.503597E-03
 4.350000E+00  3.150000E+00  1.374833E-03
 4.350000E+00  3.200000E+00  1.252164E-03
 4.350000E+00  3.250000E+00  1.135831E-03
 4.350000E+00  3.300000E+00  1.026021E-03
 4.350000E+00  3.350000E+00  9.228654E-04
 4.350000E+00  3.400000E+00  8.264346E-04
 4.350000E+00  3.450000E+00  7.367397E-04
 4.350000E+00  3.500000E+00  6.537351E-04
 4.350000E+00  3.550000E+00  5.773233E-04
 4.350000E+00  3.600000E+00  5.073602E-04
 4.350000E+00  3.650000E+00  4.436593E-04
 4.350000E+00  3.700000E+00  3.859959E-04
 4.350000E+00  3.750000E+00  3.341087E-04
 4.350000E+00  3.800000E+00  2.877033E-04
 4.350000E+00  3.850000E+00  2.464556E-04
 4.350000E+00  3.900000E+00  2.100173E-04
 4.350000E+00  3.950000E+00  1.780232E-04
 4.350000E+00  4.000000E+00  1.500997E-04
 4.350000E+00  4.050000E+00  1.258736E-04
 4.350000E+00  4.100000E+00  1.049796E-04
 4.350000E+00  4.150000E+00  8.706680E-05
 4.350000E+00  4.200000E+00  7.180274E-05
 4.350000E+00  4.250000E+00  5.887596E-05
 4.350000E+00  4.300000E+00  4.799751E-05
 4.350000E+00  4.350000E+00  3.890157E-05
 4.350000E+00  4.400000E+00  3.134563E-05
 4.350000E+00  4.450000E+00  2.511030E-05
 4.350000E+00  4.500000E+00  1.999868E-05
 4.350000E+00  4.550000E+00  1.583563E-05
 4.350000E+00  4.600000E+00  1.246676E-05
 4.350000E+00  4.650000E+00  9.757470E-06
 4.350000E+00  4.700000E+00  7.591708E-06
 4.350000E+00  4.750000E+00  5.870659E-06
 4.350000E+00  4.800000E+00  4.511134E-06
 4.350000E+00  4.850000E+00  3.443790E-06
 4.350000E+00  4.900000E+00  2.611268E-06
 4.350000E+00  4.950000E+00  1.966384E-06
 4.350000E+00  5.000000E+00  1.470500E-06
 4.350000E+00  5.050000E+00  1.092112E-06
 4.350000E+00  5.100000E+00  8.056660E-07
 4.350000E+00  5.150000E+00  5.905628E-07
 4.350000E+00  5.200000E+00  4.303168E-07
 4.350000E+00  5.250000E+00  3.118462E-07
 4.350000E+00  5.300000E+00  2.248728E-07
 4.350000E+00  5.350000E+00  1.614154E-07
 4.350000E+00  5.400000E+00  1.153568E-07
 4.350000E+00  5.450000E+00  8.207220E-08
 4.350000E+00  5.500000E+00  5.810950E-08
 4.350000E+00  5.550000E+00  4.092013E-08
 4.350000E+00  5.600000E+00  2.863693E-08
 4.350000E+00  5.650000E+00  1.989812E-08
 4.350000E+00  5.700000E+00  1.371249E-08
 4.350000E+00  5.750000E+00  9.359861E-09
 4.350000E+00  5.800000E+00  6.318195E-09
 4.350000E+00  5.850000E+00  4.210134E-09
 4.350000E+00  5.900000E+00  2.763416E-09
 4.350000E+00  5.950000E+00  1.782074E-09
 4.350000E+00  6.000000E+00  1.125448E-09
 4.350000E+00  6.050000E+00  6.930598E-10
 4.350000E+00  6.100000E+00  4.135627E-10
 4.350000E+00  6.150000E+00  2.367177E-10
 4.350000E+00  6.200000E+00  1.275344E-10
 4.350000E+00  6.250000E+00  6.212991E-11
 4.350000E+00  6.300000E+00  2.477665E-11
 4.350000E+00  6.350000E+00  5.789805E-12
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  5.044112E-13
 4.400000E+00 -6.300000E+00  2.556954E-12
 4.400000E+00 -6.250000E+00  8.131663E-12
 4.400000E+00 -6.200000E+00  2.154752E-11
 4.400000E+00 -6.150000E+00  5.053116E-11
 4.400000E+00 -6.100000E+00  1.070383E-10
 4.400000E+00 -6.050000E+00  2.077813E-10
 4.400000E+00 -6.000000E+00  3.749142E-10
 4.400000E+00 -5.950000E+00  6.379575E-10
 4.400000E+00 -5.900000E+00  1.038324E-09
 4.400000E+00 -5.850000E+00  1.637877E-09
 4.400000E+00 -5.800000E+00  2.532201E-09
 4.400000E+00 -5.750000E+00  3.868434E-09
 4.400000E+00 -5.700000E+00  5.865903E-09
 4.400000E+00 -5.650000E+00  8.837303E-09
 4.400000E+00 -5.600000E+00  1.320913E-08
 4.400000E+00 -5.550000E+00  1.954437E-08
 4.400000E+00 -5.500000E+00  2.857536E-08
 4.400000E+00 -5.450000E+00  4.125726E-08
 4.400000E+00 -5.400000E+00  5.885127E-08
 4.400000E+00 -5.350000E+00  8.304034E-08
 4.400000E+00 -5.300000E+00  1.160744E-07
 4.400000E+00 -5.250000E+00  1.609366E-07
 4.400000E+00 -5.200000E+00  2.215257E-07
 4.400000E+00 -5.150000E+00  3.028536E-07
 4.400000E+00 -5.100000E+00  4.112792E-07
 4.400000E+00 -5.050000E+00  5.548047E-07
 4.400000E+00 -5.000000E+00  7.434755E-07
 4.400000E+00 -4.950000E+00  9.899141E-07
 4.400000E+00 -4.900000E+00  1.310018E-06
 4.400000E+00 -4.850000E+00  1.723826E-06
 4.400000E+00 -4.800000E+00  2.256539E-06
 4.400000E+00 -4.750000E+00  2.939659E-06
 4.400000E+00 -4.700000E+00  3.812227E-06
 4.400000E+00 -4.650000E+00  4.922089E-06
 4.400000E+00 -4.600000E+00  6.327235E-06
 4.400000E+00 -4.550000E+00  8.097194E-06
 4.400000E+00 -4.500000E+00  1.031454E-05
 4.400000E+00 -4.450000E+00  1.307649E-05
 4.400000E+00 -4.400000E+00  1.649661E-05
 4.400000E+00 -4.350000E+00  2.070645E-05
 4.400000E+00 -4.300000E+00  2.585732E-05
 4.400000E+00 -4.250000E+00  3.212183E-05
 4.400000E+00 -4.200000E+00  3.969552E-05
 4.400000E+00 -4.150000E+00  4.879822E-05
 4.400000E+00 -4.100000E+00  5.967533E-05
 4.400000E+00 -4.050000E+00  7.259876E-05
 4.400000E+00 -4.000000E+00  8.786729E-05
 4.400000E+00 -3.950000E+00  1.058063E-04
 4.400000E+00 -3.900000E+00  1.267665E-04
 4.400000E+00 -3.850000E+00  1.511211E-04
 4.400000E+00 -3.800000E+00  1.792626E-04
 4.400000E+00 -3.750000E+00  2.115979E-04
 4.400000E+00 -3.700000E+00  2.485426E-04
 4.400000E+00 -3.650000E+00  2.905139E-04
 4.400000E+00 -3.600000E+00  3.379239E-04
 4.400000E+00 -3.550000E+00  3.911712E-04
 4.400000E+00 -3.500000E+00  4.506350E-04
 4.400000E+00 -3.450000E+00  5.166679E-04
 4.400000E+00 -3.400000E+00  5.895905E-04
 4.400000E+00 -3.350000E+00  6.696842E-04
 4.400000E+00 -3.300000E+00  7.571843E-04
 4.400000E+00 -3.250000E+00  8.522718E-04
 4.400000E+00 -3.200000E+00  9.550664E-04
 4.400000E+00 -3.150000E+00  1.065620E-03
 4.400000E+00 -3.100000E+00  1.183911E-03
 4.400000E+00 -3.050000E+00  1.309847E-03
 4.400000E+00 -3.000000E+00  1.443258E-03
 4.400000E+00 -2.950000E+00  1.583908E-03
 4.400000E+00 -2.900000E+00  1.731493E-03
 4.400000E+00 -2.850000E+00  1.885651E-03
 4.400000E+00 -2.800000E+00  2.045972E-03
 4.400000E+00 -2.750000E+00  2.211997E-03
 4.400000E+00 -2.700000E+00  2.383236E-03
 4.400000E+00 -2.650000E+00  2.559161E-03
 4.400000E+00 -2.600000E+00  2.739215E-03
 4.400000E+00 -2.550000E+00  2.922812E-03
 4.400000E+00 -2.500000E+00  3.109342E-03
 4.400000E+00 -2.450000E+00  3.298176E-03
 4.400000E+00 -2.400000E+00  3.488678E-03
 4.400000E+00 -2.350000E+00  3.680218E-03
 4.400000E+00 -2.300000E+00  3.872182E-03
 4.400000E+00 -2.250000E+00  4.063993E-03
 4.400000E+00 -2.200000E+00  4.255112E-03
 4.400000E+00 -2.150000E+00  4.445050E-03
 4.400000E+00 -2.100000E+00  4.633362E-03
 4.400000E+00 -2.050000E+00  4.819647E-03
 4.400000E+00 -2.000000E+00  5.003539E-03
 4.400000E+00 -1.950000E+00  5.184703E-03
 4.400000E+00 -1.900000E+00  5.362825E-03
 4.400000E+00 -1.850000E+00  5.537611E-03
 4.400000E+00 -1.800000E+00  5.708785E-03
 4.400000E+00 -1.750000E+00  5.876088E-03
 4.400000E+00 -1.700000E+00  6.039280E-03
 4.400000E+00 -1.650000E+00  6.198138E-03
 4.400000E+00 -1.600000E+00  6.352458E-03
 4.400000E+00 -1.550000E+00  6.502060E-03
 4.400000E+00 -1.500000E+00  6.646784E-03
 4.400000E+00 -1.450000E+00  6.786499E-03
 4.400000E+00 -1.400000E+00  6.921097E-03
 4.400000E+00 -1.350000E+00  7.050498E-03
 4.400000E+00 -1.300000E+00  7.174644E-03
 4.400000E+00 -1.250000E+00  7.293494E-03
 4.400000E+00 -1.200000E+00  7.407015E-03
 4.400000E+00 -1.150000E+00  7.515181E-03
 4.400000E+00 -1.100000E+00  7.617966E-03
 4.400000E+00 -1.050000E+00  7.715345E-03
 4.400000E+00 -1.000000E+00  7.807292E-03
 4.400000E+00 -9.500000E-01  7.893791E-03
 4.400000E+00 -9.000000E-01  7.974827E-03
 4.400000E+00 -8.500000E-01  8.050398E-03
 4.400000E+00 -8.000000E-01  8.120508E-03
 4.400000E+00 -7.500000E-01  8.185172E-03
 4.400000E+00 -7.000000E-01  8.244416E-03
 4.400000E+00 -6.500000E-01  8.298272E-03
 4.400000E+00 -6.000000E-01  8.346778E-03
 4.400000E+00 -5.500000E-01  8.389978E-03
 4.400000E+00 -5.000000E-01  8.427914E-03
 4.400000E+00 -4.500000E-01  8.460632E-03
 4.400000E+00 -4.000000E-01  8.488172E-03
 4.400000E+00 -3.500000E-01  8.510574E-03
 4.400000E+00 -3.000000E-01  8.527871E-03
 4.400000E+00 -2.500000E-01  8.540095E-03
 4.400000E+00 -2.000000E-01  8.547276E-03
 4.400000E+00 -1.500000E-01  8.549448E-03
 4.400000E+00 -1.000000E-01  8.546651E-03
 4.400000E+00 -5.000000E-02  8.538936E-03
 4.400000E+00  0.000000E+00  8.526369E-03
 4.400000E+00  5.000000E-02  8.509027E-03
 4.400000E+00  1.000000E-01  8.486992E-03
 4.400000E+00  1.500000E-01  8.460345E-03
 4.400000E+00  2.000000E-01  8.429157E-03
 4.400000E+00  2.500000E-01  8.393483E-03
 4.400000E+00  3.000000E-01  8.353366E-03
 4.400000E+00  3.500000E-01  8.308839E-03
 4.400000E+00  4.000000E-01  8.259935E-03
 4.400000E+00  4.500000E-01  8.206692E-03
 4.400000E+00  5.000000E-01  8.149158E-03
 4.400000E+00  5.500000E-01  8.087384E-03
 4.400000E+00  6.000000E-01  8.021424E-03
 4.400000E+00  6.500000E-01  7.951330E-03
 4.400000E+00  7.000000E-01  7.877152E-03
 4.400000E+00  7.500000E-01  7.798940E-03
 4.400000E+00  8.000000E-01  7.716751E-03
 4.400000E+00  8.500000E-01  7.630653E-03
 4.400000E+00  9.000000E-01  7.540726E-03
 4.400000E+00  9.500000E-01  7.447059E-03
 4.400000E+00  1.000000E+00  7.349741E-03
 4.400000E+00  1.050000E+00  7.248856E-03
 4.400000E+00  1.100000E+00  7.144469E-03
 4.400000E+00  1.150000E+00  7.036626E-03
 4.400000E+00  1.200000E+00  6.925353E-03
 4.400000E+00  1.250000E+00  6.810660E-03
 4.400000E+00  1.300000E+00  6.692548E-03
 4.400000E+00  1.350000E+00  6.571018E-03
 4.400000E+00  1.400000E+00  6.446079E-03
 4.400000E+00  1.450000E+00  6.317757E-03
 4.400000E+00  1.500000E+00  6.186097E-03
 4.400000E+00  1.550000E+00  6.051168E-03
 4.400000E+00  1.600000E+00  5.913061E-03
 4.400000E+00  1.650000E+00  5.771884E-03
 4.400000E+00  1.700000E+00  5.627762E-03
 4.400000E+00  1.750000E+00  5.480827E-03
 4.400000E+00  1.800000E+00  5.331221E-03
 4.400000E+00  1.850000E+00  5.179094E-03
 4.400000E+00  1.900000E+00  5.024606E-03
 4.400000E+00  1.950000E+00  4.867931E-03
 4.400000E+00  2.000000E+00  4.709255E-03
 4.400000E+00  2.050000E+00  4.548786E-03
 4.400000E+00  2.100000E+00  4.386745E-03
 4.400000E+00  2.150000E+00  4.223374E-03
 4.400000E+00  2.200000E+00  4.058936E-03
 4.400000E+00  2.250000E+00  3.893711E-03
 4.400000E+00  2.300000E+00  3.728000E-03
 4.400000E+00  2.350000E+00  3.562118E-03
 4.400000E+00  2.400000E+00  3.396402E-03
 4.400000E+00  2.450000E+00  3.231201E-03
 4.400000E+00  2.500000E+00  3.066879E-03
 4.400000E+00  2.550000E+00  2.903819E-03
 4.400000E+00  2.600000E+00  2.742419E-03
 4.400000E+00  2.650000E+00  2.583093E-03
 4.400000E+00  2.700000E+00  2.426268E-03
 4.400000E+00  2.750000E+00  2.272375E-03
 4.400000E+00  2.800000E+00  2.121845E-03
 4.400000E+00  2.850000E+00  1.975101E-03
 4.400000E+00  2.900000E+00  1.832546E-03
 4.400000E+00  2.950000E+00  1.694564E-03
 4.400000E+00  3.000000E+00  1.561513E-03
 4.400000E+00  3.050000E+00  1.433719E-03
 4.400000E+00  3.100000E+00  1.311476E-03
 4.400000E+00  3.150000E+00  1.195043E-03
 4.400000E+00  3.200000E+00  1.084633E-03
 4.400000E+00  3.250000E+00  9.804164E-04
 4.400000E+00  3.300000E+00  8.825093E-04
 4.400000E+00  3.350000E+00  7.909735E-04
 4.400000E+00  3.400000E+00  7.058140E-04
 4.400000E+00  3.450000E+00  6.269811E-04
 4.400000E+00  3.500000E+00  5.543744E-04
 4.400000E+00  3.550000E+00  4.878487E-04
 4.400000E+00  3.600000E+00  4.272201E-04
 4.400000E+00  3.650000E+00  3.722713E-04
 4.400000E+00  3.700000E+00  3.227555E-04
 4.400000E+00  3.750000E+00  2.783991E-04
 4.400000E+00  3.800000E+00  2.389047E-04
 4.400000E+00  3.850000E+00  2.039540E-04
 4.400000E+00  3.900000E+00  1.732129E-04
 4.400000E+00  3.950000E+00  1.463373E-04
 4.400000E+00  4.000000E+00  1.229807E-04
 4.400000E+00  4.050000E+00  1.028010E-04
 4.400000E+00  4.100000E+00  8.546773E-05
 4.400000E+00  4.150000E+00  7.066635E-05
 4.400000E+00  4.200000E+00  5.810190E-05
 4.400000E+00  4.250000E+00  4.750069E-05
 4.400000E+00  4.300000E+00  3.861111E-05
 4.400000E+00  4.350000E+00  3.120380E-05
 4.400000E+00  4.400000E+00  2.507128E-05
 4.400000E+00  4.450000E+00  2.002736E-05
 4.400000E+00  4.500000E+00  1.590609E-05
 4.400000E+00  4.550000E+00  1.256075E-05
 4.400000E+00  4.600000E+00  9.862624E-06
 4.400000E+00  4.650000E+00  7.699917E-06
 4.400000E+00  4.700000E+00  5.976625E-06
 4.400000E+00  4.750000E+00  4.611316E-06
 4.400000E+00  4.800000E+00  3.535769E-06
 4.400000E+00  4.850000E+00  2.693446E-06
 4.400000E+00  4.900000E+00  2.037871E-06
 4.400000E+00  4.950000E+00  1.531056E-06
 4.400000E+00  5.000000E+00  1.142068E-06
 4.400000E+00  5.050000E+00  8.458082E-07
 4.400000E+00  5.100000E+00  6.219916E-07
 4.400000E+00  5.150000E+00  4.543101E-07
 4.400000E+00  5.200000E+00  3.297361E-07
 4.400000E+00  5.250000E+00  2.379422E-07
 4.400000E+00  5.300000E+00  1.708174E-07
 4.400000E+00  5.350000E+00  1.220633E-07
 4.400000E+00  5.400000E+00  8.685264E-08
 4.400000E+00  5.450000E+00  6.153767E-08
 4.400000E+00  5.500000E+00  4.340122E-08
 4.400000E+00  5.550000E+00  3.044577E-08
 4.400000E+00  5.600000E+00  2.121811E-08
 4.400000E+00  5.650000E+00  1.466832E-08
 4.400000E+00  5.700000E+00  1.004028E-08
 4.400000E+00  5.750000E+00  6.789963E-09
 4.400000E+00  5.800000E+00  4.525757E-09
 4.400000E+00  5.850000E+00  2.965221E-09
 4.400000E+00  5.900000E+00  1.904089E-09
 4.400000E+00  5.950000E+00  1.194378E-09
 4.400000E+00  6.000000E+00  7.290685E-10
 4.400000E+00  6.050000E+00  4.311431E-10
 4.400000E+00  6.100000E+00  2.456411E-10
 4.400000E+00  6.150000E+00  1.337649E-10
 4.400000E+00  6.200000E+00  6.858910E-11
 4.400000E+00  6.250000E+00  3.197821E-11
 4.400000E+00  6.300000E+00  1.233240E-11
 4.400000E+00  6.350000E+00  2.823792E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  3.147121E-13
 4.450000E+00 -6.300000E+00  1.566726E-12
 4.450000E+00 -6.250000E+00  4.948619E-12
 4.450000E+00 -6.200000E+00  1.321852E-11
 4.450000E+00 -6.150000E+00  3.147221E-11
 4.450000E+00 -6.100000E+00  6.771223E-11
 4.450000E+00 -6.050000E+00  1.331660E-10
 4.450000E+00 -6.000000E+00  2.427530E-10
 4.450000E+00 -5.950000E+00  4.165165E-10
 4.450000E+00 -5.900000E+00  6.831749E-10
 4.450000E+00 -5.850000E+00  1.086809E-09
 4.450000E+00 -5.800000E+00  1.697336E-09
 4.450000E+00 -5.750000E+00  2.624521E-09
 4.450000E+00 -5.700000E+00  4.034286E-09
 4.450000E+00 -5.650000E+00  6.165227E-09
 4.450000E+00 -5.600000E+00  9.344396E-09
 4.450000E+00 -5.550000E+00  1.400448E-08
 4.450000E+00 -5.500000E+00  2.070862E-08
 4.450000E+00 -5.450000E+00  3.019089E-08
 4.450000E+00 -5.400000E+00  4.341896E-08
 4.450000E+00 -5.350000E+00  6.168117E-08
 4.450000E+00 -5.300000E+00  8.669542E-08
 4.450000E+00 -5.250000E+00  1.207349E-07
 4.450000E+00 -5.200000E+00  1.667674E-07
 4.450000E+00 -5.150000E+00  2.286120E-07
 4.450000E+00 -5.100000E+00  3.111276E-07
 4.450000E+00 -5.050000E+00  4.204575E-07
 4.450000E+00 -5.000000E+00  5.643570E-07
 4.450000E+00 -4.950000E+00  7.526349E-07
 4.450000E+00 -4.900000E+00  9.977284E-07
 4.450000E+00 -4.850000E+00  1.315422E-06
 4.450000E+00 -4.800000E+00  1.725700E-06
 4.450000E+00 -4.750000E+00  2.253708E-06
 4.450000E+00 -4.700000E+00  2.930784E-06
 4.450000E+00 -4.650000E+00  3.795530E-06
 4.450000E+00 -4.600000E+00  4.894912E-06
 4.450000E+00 -4.550000E+00  6.285423E-06
 4.450000E+00 -4.500000E+00  8.034342E-06
 4.450000E+00 -4.450000E+00  1.022112E-05
 4.450000E+00 -4.400000E+00  1.293890E-05
 4.450000E+00 -4.350000E+00  1.629616E-05
 4.450000E+00 -4.300000E+00  2.041844E-05
 4.450000E+00 -4.250000E+00  2.545015E-05
 4.450000E+00 -4.200000E+00  3.155636E-05
 4.450000E+00 -4.150000E+00  3.892457E-05
 4.450000E+00 -4.100000E+00  4.776621E-05
 4.450000E+00 -4.050000E+00  5.831797E-05
 4.450000E+00 -4.000000E+00  7.084245E-05
 4.450000E+00 -3.950000E+00  8.562831E-05
 4.450000E+00 -3.900000E+00  1.029893E-04
 4.450000E+00 -3.850000E+00  1.232626E-04
 4.450000E+00 -3.800000E+00  1.468059E-04
 4.450000E+00 -3.750000E+00  1.739937E-04
 4.450000E+00 -3.700000E+00  2.052130E-04
 4.450000E+00 -3.650000E+00  2.408576E-04
 4.450000E+00 -3.600000E+00  2.813227E-04
 4.450000E+00 -3.550000E+00  3.269979E-04
 4.450000E+00 -3.500000E+00  3.782622E-04
 4.450000E+00 -3.450000E+00  4.354778E-04
 4.450000E+00 -3.400000E+00  4.989844E-04
 4.450000E+00 -3.350000E+00  5.690924E-04
 4.450000E+00 -3.300000E+00  6.460757E-04
 4.450000E+00 -3.250000E+00  7.301633E-04
 4.450000E+00 -3.200000E+00  8.215309E-04
 4.450000E+00 -3.150000E+00  9.202942E-04
 4.450000E+00 -3.100000E+00  1.026503E-03
 4.450000E+00 -3.050000E+00  1.140137E-03
 4.450000E+00 -3.000000E+00  1.261108E-03
 4.450000E+00 -2.950000E+00  1.389258E-03
 4.450000E+00 -2.900000E+00  1.524365E-03
 4.450000E+00 -2.850000E+00  1.666146E-03
 4.450000E+00 -2.800000E+00  1.814267E-03
 4.450000E+00 -2.750000E+00  1.968343E-03
 4.450000E+00 -2.700000E+00  2.127949E-03
 4.450000E+00 -2.650000E+00  2.292620E-03
 4.450000E+00 -2.600000E+00  2.461851E-03
 4.450000E+00 -2.550000E+00  2.635103E-03
 4.450000E+00 -2.500000E+00  2.811805E-03
 4.450000E+00 -2.450000E+00  2.991361E-03
 4.450000E+00 -2.400000E+00  3.173160E-03
 4.450000E+00 -2.350000E+00  3.356587E-03
 4.450000E+00 -2.300000E+00  3.541039E-03
 4.450000E+00 -2.250000E+00  3.725935E-03
 4.450000E+00 -2.200000E+00  3.910729E-03
 4.450000E+00 -2.150000E+00  4.094911E-03
 4.450000E+00 -2.100000E+00  4.278014E-03
 4.450000E+00 -2.050000E+00  4.459610E-03
 4.450000E+00 -2.000000E+00  4.639302E-03
 4.450000E+00 -1.950000E+00  4.816724E-03
 4.450000E+00 -1.900000E+00  4.991533E-03
 4.450000E+00 -1.850000E+00  5.163406E-03
 4.450000E+00 -1.800000E+00  5.332040E-03
 4.450000E+00 -1.750000E+00  5.497150E-03
 4.450000E+00 -1.700000E+00  5.658468E-03
 4.450000E+00 -1.650000E+00  5.815746E-03
 4.450000E+00 -1.600000E+00  5.968754E-03
 4.450000E+00 -1.550000E+00  6.117284E-03
 4.450000E+00 -1.500000E+00  6.261152E-03
 4.450000E+00 -1.450000E+00  6.400198E-03
 4.450000E+00 -1.400000E+00  6.534291E-03
 4.450000E+00 -1.350000E+00  6.663326E-03
 4.450000E+00 -1.300000E+00  6.787223E-03
 4.450000E+00 -1.250000E+00  6.905920E-03
 4.450000E+00 -1.200000E+00  7.019370E-03
 4.450000E+00 -1.150000E+00  7.127532E-03
 4.450000E+00 -1.100000E+00  7.230372E-03
 4.450000E+00 -1.050000E+00  7.327858E-03
 4.450000E+00 -1.000000E+00  7.419961E-03
 4.450000E+00 -9.500000E-01  7.506661E-03
 4.450000E+00 -9.000000E-01  7.587939E-03
 4.450000E+00 -8.500000E-01  7.663786E-03
 4.450000E+00 -8.000000E-01  7.734200E-03
 4.450000E+00 -7.500000E-01  7.799185E-03
 4.450000E+00 -7.000000E-01  7.858756E-03
 4.450000E+00 -6.500000E-01  7.912935E-03
 4.450000E+00 -6.000000E-01  7.961749E-03
 4.450000E+00 -5.500000E-01  8.005233E-03
 4.450000E+00 -5.000000E-01  8.043424E-03
 4.450000E+00 -4.500000E-01  8.076362E-03
 4.450000E+00 -4.000000E-01  8.104087E-03
 4.450000E+00 -3.500000E-01  8.126635E-03
 4.450000E+00 -3.000000E-01  8.144042E-03
 4.450000E+00 -2.500000E-01  8.156340E-03
 4.450000E+00 -2.000000E-01  8.163560E-03
 4.450000E+00 -1.500000E-01  8.165734E-03
 4.450000E+00 -1.000000E-01  8.162902E-03
 4.450000E+00 -5.000000E-02  8.155115E-03
 4.450000E+00  0.000000E+00  8.142435E-03
 4.450000E+00  5.000000E-02  8.124938E-03
 4.450000E+00  1.000000E-01  8.102706E-03
 4.450000E+00  1.500000E-01  8.075819E-03
 4.450000E+00  2.000000E-01  8.044348E-03
 4.450000E+00  2.500000E-01  8.008350E-03
 4.450000E+00  3.000000E-01  7.967867E-03
 4.450000E+00  3.500000E-01  7.922935E-03
 4.450000E+00  4.000000E-01  7.873590E-03
 4.450000E+00  4.500000E-01  7.819872E-03
 4.450000E+00  5.000000E-01  7.761834E-03
 4.450000E+00  5.500000E-01  7.699532E-03
 4.450000E+00  6.000000E-01  7.633028E-03
 4.450000E+00  6.500000E-01  7.562378E-03
 4.450000E+00  7.000000E-01  7.487638E-03
 4.450000E+00  7.500000E-01  7.408863E-03
 4.450000E+00  8.000000E-01  7.326112E-03
 4.450000E+00  8.500000E-01  7.239455E-03
 4.450000E+00  9.000000E-01  7.148976E-03
 4.450000E+00  9.500000E-01  7.054767E-03
 4.450000E+00  1.000000E+00  6.956925E-03
 4.450000E+00  1.050000E+00  6.855541E-03
 4.450000E+00  1.100000E+00  6.750697E-03
 4.450000E+00  1.150000E+00  6.642457E-03
 4.450000E+00  1.200000E+00  6.530868E-03
 4.450000E+00  1.250000E+00  6.415961E-03
 4.450000E+00  1.300000E+00  6.297760E-03
 4.450000E+00  1.350000E+00  6.176286E-03
 4.450000E+00  1.400000E+00  6.051569E-03
 4.450000E+00  1.450000E+00  5.923651E-03
 4.450000E+00  1.500000E+00  5.792595E-03
 4.450000E+00  1.550000E+00  5.658488E-03
 4.450000E+00  1.600000E+00  5.521437E-03
 4.450000E+00  1.650000E+00  5.381573E-03
 4.450000E+00  1.700000E+00  5.239038E-03
 4.450000E+00  1.750000E+00  5.093990E-03
 4.450000E+00  1.800000E+00  4.946595E-03
 4.450000E+00  1.850000E+00  4.797026E-03
 4.450000E+00  1.900000E+00  4.645466E-03
 4.450000E+00  1.950000E+00  4.492112E-03
 4.450000E+00  2.000000E+00  4.337172E-03
 4.450000E+00  2.050000E+00  4.180871E-03
 4.450000E+00  2.100000E+00  4.023453E-03
 4.450000E+00  2.150000E+00  3.865175E-03
 4.450000E+00  2.200000E+00  3.706314E-03
 4.450000E+00  2.250000E+00  3.547162E-03
 4.450000E+00  2.300000E+00  3.388026E-03
 4.450000E+00  2.350000E+00  3.229230E-03
 4.450000E+00  2.400000E+00  3.071109E-03
 4.450000E+00  2.450000E+00  2.914012E-03
 4.450000E+00  2.500000E+00  2.758300E-03
 4.450000E+00  2.550000E+00  2.604347E-03
 4.450000E+00  2.600000E+00  2.452537E-03
 4.450000E+00  2.650000E+00  2.303264E-03
 4.450000E+00  2.700000E+00  2.156926E-03
 4.450000E+00  2.750000E+00  2.013921E-03
 4.450000E+00  2.800000E+00  1.874635E-03
 4.450000E+00  2.850000E+00  1.739436E-03
 4.450000E+00  2.900000E+00  1.608672E-03
 4.450000E+00  2.950000E+00  1.482661E-03
 4.450000E+00  3.000000E+00  1.361693E-03
 4.450000E+00  3.050000E+00  1.246025E-03
 4.450000E+00  3.100000E+00  1.135884E-03
 4.450000E+00  3.150000E+00  1.031457E-03
 4.450000E+00  3.200000E+00  9.328924E-04
 4.450000E+00  3.250000E+00  8.402926E-04
 4.450000E+00  3.300000E+00  7.537109E-04
 4.450000E+00  3.350000E+00  6.731490E-04
 4.450000E+00  3.400000E+00  5.985561E-04
 4.450000E+00  3.450000E+00  5.298328E-04
 4.450000E+00  3.500000E+00  4.668352E-04
 4.450000E+00  3.550000E+00  4.093823E-04
 4.450000E+00  3.600000E+00  3.572624E-04
 4.450000E+00  3.650000E+00  3.102383E-04
 4.450000E+00  3.700000E+00  2.680521E-04
 4.450000E+00  3.750000E+00  2.304272E-04
 4.450000E+00  3.800000E+00  1.970715E-04
 4.450000E+00  3.850000E+00  1.676795E-04
 4.450000E+00  3.900000E+00  1.419370E-04
 4.450000E+00  3.950000E+00  1.195254E-04
 4.450000E+00  4.000000E+00  1.001282E-04
 4.450000E+00  4.050000E+00  8.343711E-05
 4.450000E+00  4.100000E+00  6.915674E-05
 4.450000E+00  4.150000E+00  5.700902E-05
 4.450000E+00  4.200000E+00  4.673541E-05
 4.450000E+00  4.250000E+00  3.809807E-05
 4.450000E+00  4.300000E+00  3.088022E-05
 4.450000E+00  4.350000E+00  2.488586E-05
 4.450000E+00  4.400000E+00  1.993918E-05
 4.450000E+00  4.450000E+00  1.588355E-05
 4.450000E+00  4.500000E+00  1.258037E-05
 4.450000E+00  4.550000E+00  9.907726E-06
 4.450000E+00  4.600000E+00  7.759204E-06
 4.450000E+00  4.650000E+00  6.042689E-06
 4.450000E+00  4.700000E+00  4.679330E-06
 4.450000E+00  4.750000E+00  3.602480E-06
 4.450000E+00  4.800000E+00  2.756542E-06
 4.450000E+00  4.850000E+00  2.095680E-06
 4.450000E+00  4.900000E+00  1.582448E-06
 4.450000E+00  4.950000E+00  1.186428E-06
 4.450000E+00  5.000000E+00  8.829981E-07
 4.450000E+00  5.050000E+00  6.522807E-07
 4.450000E+00  5.100000E+00  4.782774E-07
 4.450000E+00  5.150000E+00  3.481664E-07
 4.450000E+00  5.200000E+00  2.517278E-07
 4.450000E+00  5.250000E+00  1.808704E-07
 4.450000E+00  5.300000E+00  1.292423E-07
 4.450000E+00  5.350000E+00  9.190891E-08
 4.450000E+00  5.400000E+00  6.508458E-08
 4.450000E+00  5.450000E+00  4.590648E-08
 4.450000E+00  5.500000E+00  3.224289E-08
 4.450000E+00  5.550000E+00  2.253093E-08
 4.450000E+00  5.600000E+00  1.564043E-08
 4.450000E+00  5.650000E+00  1.076262E-08
 4.450000E+00  5.700000E+00  7.321865E-09
 4.450000E+00  5.750000E+00  4.908985E-09
 4.450000E+00  5.800000E+00  3.232134E-09
 4.450000E+00  5.850000E+00  2.081717E-09
 4.450000E+00  5.900000E+00  1.305854E-09
 4.450000E+00  5.950000E+00  7.938590E-10
 4.450000E+00  6.000000E+00  4.650019E-10
 4.450000E+00  6.050000E+00  2.607276E-10
 4.450000E+00  6.100000E+00  1.389582E-10
 4.450000E+00  6.150000E+00  6.987638E-11
 4.450000E+00  6.200000E+00  3.281694E-11
 4.450000E+00  6.250000E+00  1.404440E-11
 4.450000E+00  6.300000E+00  5.050558E-12
 4.450000E+00  6.350000E+00  1.106867E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  1.958063E-13
 4.500000E+00 -6.300000E+00  9.527539E-13
 4.500000E+00 -6.250000E+00  2.973154E-12
 4.500000E+00 -6.200000E+00  7.973568E-12
 4.500000E+00 -6.150000E+00  1.921377E-11
 4.500000E+00 -6.100000E+00  4.185208E-11
 4.500000E+00 -6.050000E+00  8.312501E-11
 4.500000E+00 -6.000000E+00  1.526552E-10
 4.500000E+00 -5.950000E+00  2.635690E-10
 4.500000E+00 -5.900000E+00  4.352664E-10
 4.500000E+00 -5.850000E+00  6.987079E-10
 4.500000E+00 -5.800000E+00  1.104621E-09
 4.500000E+00 -5.750000E+00  1.734571E-09
 4.500000E+00 -5.700000E+00  2.713794E-09
 4.500000E+00 -5.650000E+00  4.224243E-09
 4.500000E+00 -5.600000E+00  6.516821E-09
 4.500000E+00 -5.550000E+00  9.924479E-09
 4.500000E+00 -5.500000E+00  1.488066E-08
 4.500000E+00 -5.450000E+00  2.194908E-08
 4.500000E+00 -5.400000E+00  3.186962E-08
 4.500000E+00 -5.350000E+00  4.562219E-08
 4.500000E+00 -5.300000E+00  6.450716E-08
 4.500000E+00 -5.250000E+00  9.023970E-08
 4.500000E+00 -5.200000E+00  1.250572E-07
 4.500000E+00 -5.150000E+00  1.718445E-07
 4.500000E+00 -5.100000E+00  2.342876E-07
 4.500000E+00 -5.050000E+00  3.170748E-07
 4.500000E+00 -5.000000E+00  4.261645E-07
 4.500000E+00 -4.950000E+00  5.691440E-07
 4.500000E+00 -4.900000E+00  7.556969E-07
 4.500000E+00 -4.850000E+00  9.981917E-07
 4.500000E+00 -4.800000E+00  1.312386E-06
 4.500000E+00 -4.750000E+00  1.718227E-06
 4.500000E+00 -4.700000E+00  2.240708E-06
 4.500000E+00 -4.650000E+00  2.910760E-06
 4.500000E+00 -4.600000E+00  3.766155E-06
 4.500000E+00 -4.550000E+00  4.852456E-06
 4.500000E+00 -4.500000E+00  6.224065E-06
 4.500000E+00 -4.450000E+00  7.945401E-06
 4.500000E+00 -4.400000E+00  1.009225E-05
 4.500000E+00 -4.350000E+00  1.275332E-05
 4.500000E+00 -4.300000E+00  1.603193E-05
 4.500000E+00 -4.250000E+00  2.004788E-05
 4.500000E+00 -4.200000E+00  2.493936E-05
 4.500000E+00 -4.150000E+00  3.086486E-05
 4.500000E+00 -4.100000E+00  3.800491E-05
 4.500000E+00 -4.050000E+00  4.656348E-05
 4.500000E+00 -4.000000E+00  5.676899E-05
 4.500000E+00 -3.950000E+00  6.887459E-05
 4.500000E+00 -3.900000E+00  8.315774E-05
 4.500000E+00 -3.850000E+00  9.991892E-05
 4.500000E+00 -3.800000E+00  1.194796E-04
 4.500000E+00 -3.750000E+00  1.421797E-04
 4.500000E+00 -3.700000E+00  1.683739E-04
 4.500000E+00 -3.650000E+00  1.984277E-04
 4.500000E+00 -3.600000E+00  2.327132E-04
 4.500000E+00 -3.550000E+00  2.716037E-04
 4.500000E+00 -3.500000E+00  3.154692E-04
 4.500000E+00 -3.450000E+00  3.646712E-04
 4.500000E+00 -3.400000E+00  4.195573E-04
 4.500000E+00 -3.350000E+00  4.804550E-04
 4.500000E+00 -3.300000E+00  5.476639E-04
 4.500000E+00 -3.250000E+00  6.214482E-04
 4.500000E+00 -3.200000E+00  7.020276E-04
 4.500000E+00 -3.150000E+00  7.895700E-04
 4.500000E+00 -3.100000E+00  8.841850E-04
 4.500000E+00 -3.050000E+00  9.859196E-04
 4.500000E+00 -3.000000E+00  1.094756E-03
 4.500000E+00 -2.950000E+00  1.210611E-03
 4.500000E+00 -2.900000E+00  1.333340E-03
 4.500000E+00 -2.850000E+00  1.462737E-03
 4.500000E+00 -2.800000E+00  1.598544E-03
 4.500000E+00 -2.750000E+00  1.740450E-03
 4.500000E+00 -2.700000E+00  1.888100E-03
 4.500000E+00 -2.650000E+00  2.041092E-03
 4.500000E+00 -2.600000E+00  2.198982E-03
 4.500000E+00 -2.550000E+00  2.361285E-03
 4.500000E+00 -2.500000E+00  2.527479E-03
 4.500000E+00 -2.450000E+00  2.697010E-03
 4.500000E+00 -2.400000E+00  2.869302E-03
 4.500000E+00 -2.350000E+00  3.043769E-03
 4.500000E+00 -2.300000E+00  3.219828E-03
 4.500000E+00 -2.250000E+00  3.396909E-03
 4.500000E+00 -2.200000E+00  3.574464E-03
 4.500000E+00 -2.150000E+00  3.751978E-03
 4.500000E+00 -2.100000E+00  3.928969E-03
 4.500000E+00 -2.050000E+00  4.104985E-03
 4.500000E+00 -2.000000E+00  4.279607E-03
 4.500000E+00 -1.950000E+00  4.452440E-03
 4.500000E+00 -1.900000E+00  4.623113E-03
 4.500000E+00 -1.850000E+00  4.791278E-03
 4.500000E+00 -1.800000E+00  4.956604E-03
 4.500000E+00 -1.750000E+00  5.118783E-03
 4.500000E+00 -1.700000E+00  5.277521E-03
 4.500000E+00 -1.650000E+00  5.432548E-03
 4.500000E+00 -1.600000E+00  5.583607E-03
 4.500000E+00 -1.550000E+00  5.730467E-03
 4.500000E+00 -1.500000E+00  5.872915E-03
 4.500000E+00 -1.450000E+00  6.010768E-03
 4.500000E+00 -1.400000E+00  6.143869E-03
 4.500000E+00 -1.350000E+00  6.272087E-03
 4.500000E+00 -1.300000E+00  6.395317E-03
 4.500000E+00 -1.250000E+00  6.513477E-03
 4.500000E+00 -1.200000E+00  6.626500E-03
 4.500000E+00 -1.150000E+00  6.734329E-03
 4.500000E+00 -1.100000E+00  6.836919E-03
 4.500000E+00 -1.050000E+00  6.934230E-03
 4.500000E+00 -1.000000E+00  7.026228E-03
 4.500000E+00 -9.500000E-01  7.112885E-03
 4.500000E+00 -9.000000E-01  7.194180E-03
 4.500000E+00 -8.500000E-01  7.270097E-03
 4.500000E+00 -8.000000E-01  7.340623E-03
 4.500000E+00 -7.500000E-01  7.405755E-03
 4.500000E+00 -7.000000E-01  7.465496E-03
 4.500000E+00 -6.500000E-01  7.519856E-03
 4.500000E+00 -6.000000E-01  7.568855E-03
 4.500000E+00 -5.500000E-01  7.612517E-03
 4.500000E+00 -5.000000E-01  7.650873E-03
 4.500000E+00 -4.500000E-01  7.683958E-03
 4.500000E+00 -4.000000E-01  7.711808E-03
 4.500000E+00 -3.500000E-01  7.734459E-03
 4.500000E+00 -3.000000E-01  7.751946E-03
 4.500000E+00 -2.500000E-01  7.764300E-03
 4.500000E+00 -2.000000E-01  7.771552E-03
 4.500000E+00 -1.500000E-01  7.773735E-03
 4.500000E+00 -1.000000E-01  7.770887E-03
 4.500000E+00 -5.000000E-02  7.763056E-03
 4.500000E+00  0.000000E+00  7.750303E-03
 4.500000E+00  5.000000E-02  7.732701E-03
 4.500000E+00  1.000000E-01  7.710331E-03
 4.500000E+00  1.500000E-01  7.683272E-03
 4.500000E+00  2.000000E-01  7.651594E-03
 4.500000E+00  2.500000E-01  7.615356E-03
 4.500000E+00  3.000000E-01  7.574602E-03
 4.500000E+00  3.500000E-01  7.529370E-03
 4.500000E+00  4.000000E-01  7.479699E-03
 4.500000E+00  4.500000E-01  7.425633E-03
 4.500000E+00  5.000000E-01  7.367230E-03
 4.500000E+00  5.500000E-01  7.304552E-03
 4.500000E+00  6.000000E-01  7.237667E-03
 4.500000E+00  6.500000E-01  7.166640E-03
 4.500000E+00  7.000000E-01  7.091533E-03
 4.500000E+00  7.500000E-01  7.012406E-03
 4.500000E+00  8.000000E-01  6.929324E-03
 4.500000E+00  8.500000E-01  6.842362E-03
 4.500000E+00  9.000000E-01  6.751605E-03
 4.500000E+00  9.500000E-01  6.657151E-03
 4.500000E+00  1.000000E+00  6.559103E-03
 4.500000E+00  1.050000E+00  6.457563E-03
 4.500000E+00  1.100000E+00  6.352628E-03
 4.500000E+00  1.150000E+00  6.244378E-03
 4.500000E+00  1.200000E+00  6.132882E-03
 4.500000E+00  1.250000E+00  6.018196E-03
 4.500000E+00  1.300000E+00  5.900364E-03
 4.500000E+00  1.350000E+00  5.779431E-03
 4.500000E+00  1.400000E+00  5.655448E-03
 4.500000E+00  1.450000E+00  5.528476E-03
 4.500000E+00  1.500000E+00  5.398598E-03
 4.500000E+00  1.550000E+00  5.265917E-03
 4.500000E+00  1.600000E+00  5.130560E-03
 4.500000E+00  1.650000E+00  4.992674E-03
 4.500000E+00  1.700000E+00  4.852425E-03
 4.500000E+00  1.750000E+00  4.709990E-03
 4.500000E+00  1.800000E+00  4.565557E-03
 4.500000E+00  1.850000E+00  4.419323E-03
 4.500000E+00  1.900000E+00  4.271491E-03
 4.500000E+00  1.950000E+00  4.122277E-03
 4.500000E+00  2.000000E+00  3.971906E-03
 4.500000E+00  2.050000E+00  3.820621E-03
 4.500000E+00  2.100000E+00  3.668676E-03
 4.500000E+00  2.150000E+00  3.516341E-03
 4.500000E+00  2.200000E+00  3.363899E-03
 4.500000E+00  2.250000E+00  3.211649E-03
 4.500000E+00  2.300000E+00  3.059900E-03
 4.500000E+00  2.350000E+00  2.908973E-03
 4.500000E+00  2.400000E+00  2.759200E-03
 4.500000E+00  2.450000E+00  2.610920E-03
 4.500000E+00  2.500000E+00  2.464483E-03
 4.500000E+00  2.550000E+00  2.320244E-03
 4.500000E+00  2.600000E+00  2.178568E-03
 4.500000E+00  2.650000E+00  2.039818E-03
 4.500000E+00  2.700000E+00  1.904359E-03
 4.500000E+00  2.750000E+00  1.772544E-03
 4.500000E+00  2.800000E+00  1.644709E-03
 4.500000E+00  2.850000E+00  1.521169E-03
 4.500000E+00  2.900000E+00  1.402206E-03
 4.500000E+00  2.950000E+00  1.288077E-03
 4.500000E+00  3.000000E+00  1.179005E-03
 4.500000E+00  3.050000E+00  1.075182E-03
 4.500000E+00  3.100000E+00  9.767667E-04
 4.500000E+00  3.150000E+00  8.838856E-04
 4.500000E+00  3.200000E+00  7.966250E-04
 4.500000E+00  3.250000E+00  7.150292E-04
 4.500000E+00  3.300000E+00  6.390968E-04
 4.500000E+00  3.350000E+00  5.687787E-04
 4.500000E+00  3.400000E+00  5.039794E-04
 4.500000E+00  3.450000E+00  4.445602E-04
 4.500000E+00  3.500000E+00  3.903455E-04
 4.500000E+00  3.550000E+00  3.411296E-04
 4.500000E+00  3.600000E+00  2.966837E-04
 4.500000E+00  3.650000E+00  2.567614E-04
 4.500000E+00  3.700000E+00  2.211025E-04
 4.500000E+00  3.750000E+00  1.894356E-04
 4.500000E+00  3.800000E+00  1.614805E-04
 4.500000E+00  3.850000E+00  1.369500E-04
 4.500000E+00  3.900000E+00  1.155534E-04
 4.500000E+00  3.950000E+00  9.700067E-05
 4.500000E+00  4.000000E+00  8.100719E-05
 4.500000E+00  4.050000E+00  6.729850E-05
 4.500000E+00  4.100000E+00  5.561444E-05
 4.500000E+00  4.150000E+00  4.571209E-05
 4.500000E+00  4.200000E+00  3.736745E-05
 4.500000E+00  4.250000E+00  3.037608E-05
 4.500000E+00  4.300000E+00  2.455311E-05
 4.500000E+00  4.350000E+00  1.973265E-05
 4.500000E+00  4.400000E+00  1.576707E-05
 4.500000E+00  4.450000E+00  1.252577E-05
 4.500000E+00  4.500000E+00  9.893949E-06
 4.500000E+00  4.550000E+00  7.771182E-06
 4.500000E+00  4.600000E+00  6.070175E-06
 4.500000E+00  4.650000E+00  4.715620E-06
 4.500000E+00  4.700000E+00  3.643233E-06
 4.500000E+00  4.750000E+00  2.798836E-06
 4.500000E+00  4.800000E+00  2.137403E-06
 4.500000E+00  4.850000E+00  1.621989E-06
 4.500000E+00  4.900000E+00  1.222585E-06
 4.500000E+00  4.950000E+00  9.149679E-07
 4.500000E+00  5.000000E+00  6.796449E-07
 4.500000E+00  5.050000E+00  5.009661E-07
 4.500000E+00  5.100000E+00  3.663925E-07
 4.500000E+00  5.150000E+00  2.659117E-07
 4.500000E+00  5.200000E+00  1.915660E-07
 4.500000E+00  5.250000E+00  1.370667E-07
 4.500000E+00  5.300000E+00  9.747985E-08
 4.500000E+00  5.350000E+00  6.897018E-08
 4.500000E+00  5.400000E+00  4.859018E-08
 4.500000E+00  5.450000E+00  3.410578E-08
 4.500000E+00  5.500000E+00  2.385083E-08
 4.500000E+00  5.550000E+00  1.660467E-08
 4.500000E+00  5.600000E+00  1.148845E-08
 4.500000E+00  5.650000E+00  7.878659E-09
 4.500000E+00  5.700000E+00  5.337112E-09
 4.500000E+00  5.750000E+00  3.556626E-09
 4.500000E+00  5.800000E+00  2.320747E-09
 4.500000E+00  5.850000E+00  1.475052E-09
 4.500000E+00  5.900000E+00  9.077079E-10
 4.500000E+00  5.950000E+00  5.368395E-10
 4.500000E+00  6.000000E+00  3.023384E-10
 4.500000E+00  6.050000E+00  1.602776E-10
 4.500000E+00  6.100000E+00  7.887866E-11
 4.500000E+00  6.150000E+00  3.548533E-11
 4.500000E+00  6.200000E+00  1.436465E-11
 4.500000E+00  6.250000E+00  5.135874E-12
 4.500000E+00  6.300000E+00  1.540578E-12
 4.500000E+00  6.350000E+00  2.952809E-13
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  1.075102E-13
 4.550000E+00 -6.300000E+00  5.196953E-13
 4.550000E+00 -6.250000E+00  1.637858E-12
 4.550000E+00 -6.200000E+00  4.496805E-12
 4.550000E+00 -6.150000E+00  1.109787E-11
 4.550000E+00 -6.100000E+00  2.460431E-11
 4.550000E+00 -6.050000E+00  4.941503E-11
 4.550000E+00 -6.000000E+00  9.138390E-11
 4.550000E+00 -5.950000E+00  1.586818E-10
 4.550000E+00 -5.900000E+00  2.639828E-10
 4.550000E+00 -5.850000E+00  4.285928E-10
 4.550000E+00 -5.800000E+00  6.889248E-10
 4.550000E+00 -5.750000E+00  1.105213E-09
 4.550000E+00 -5.700000E+00  1.771732E-09
 4.550000E+00 -5.650000E+00  2.827159E-09
 4.550000E+00 -5.600000E+00  4.464236E-09
 4.550000E+00 -5.550000E+00  6.939699E-09
 4.550000E+00 -5.500000E+00  1.058766E-08
 4.550000E+00 -5.450000E+00  1.584067E-08
 4.550000E+00 -5.400000E+00  2.326206E-08
 4.550000E+00 -5.350000E+00  3.359160E-08
 4.550000E+00 -5.300000E+00  4.780420E-08
 4.550000E+00 -5.250000E+00  6.718081E-08
 4.550000E+00 -5.200000E+00  9.339218E-08
 4.550000E+00 -5.150000E+00  1.285998E-07
 4.550000E+00 -5.100000E+00  1.755824E-07
 4.550000E+00 -5.050000E+00  2.378999E-07
 4.550000E+00 -5.000000E+00  3.201101E-07
 4.550000E+00 -4.950000E+00  4.280557E-07
 4.550000E+00 -4.900000E+00  5.692394E-07
 4.550000E+00 -4.850000E+00  7.532998E-07
 4.550000E+00 -4.800000E+00  9.925870E-07
 4.550000E+00 -4.750000E+00  1.302822E-06
 4.550000E+00 -4.700000E+00  1.703807E-06
 4.550000E+00 -4.650000E+00  2.220154E-06
 4.550000E+00 -4.600000E+00  2.882026E-06
 4.550000E+00 -4.550000E+00  3.725910E-06
 4.550000E+00 -4.500000E+00  4.795470E-06
 4.550000E+00 -4.450000E+00  6.142547E-06
 4.550000E+00 -4.400000E+00  7.828349E-06
 4.550000E+00 -4.350000E+00  9.924850E-06
 4.550000E+00 -4.300000E+00  1.251643E-05
 4.550000E+00 -4.250000E+00  1.570167E-05
 4.550000E+00 -4.200000E+00  1.959533E-05
 4.550000E+00 -4.150000E+00  2.433025E-05
 4.550000E+00 -4.100000E+00  3.005914E-05
 4.550000E+00 -4.050000E+00  3.695613E-05
 4.550000E+00 -4.000000E+00  4.521781E-05
 4.550000E+00 -3.950000E+00  5.506380E-05
 4.550000E+00 -3.900000E+00  6.673658E-05
 4.550000E+00 -3.850000E+00  8.050068E-05
 4.550000E+00 -3.800000E+00  9.664134E-05
 4.550000E+00 -3.750000E+00  1.154626E-04
 4.550000E+00 -3.700000E+00  1.372851E-04
 4.550000E+00 -3.650000E+00  1.624429E-04
 4.550000E+00 -3.600000E+00  1.912807E-04
 4.550000E+00 -3.550000E+00  2.241496E-04
 4.550000E+00 -3.500000E+00  2.614033E-04
 4.550000E+00 -3.450000E+00  3.033942E-04
 4.550000E+00 -3.400000E+00  3.504678E-04
 4.550000E+00 -3.350000E+00  4.029576E-04
 4.550000E+00 -3.300000E+00  4.611775E-04
 4.550000E+00 -3.250000E+00  5.254146E-04
 4.550000E+00 -3.200000E+00  5.959205E-04
 4.550000E+00 -3.150000E+00  6.729039E-04
 4.550000E+00 -3.100000E+00  7.565234E-04
 4.550000E+00 -3.050000E+00  8.468822E-04
 4.550000E+00 -3.000000E+00  9.440251E-04
 4.550000E+00 -2.950000E+00  1.047937E-03
 4.550000E+00 -2.900000E+00  1.158542E-03
 4.550000E+00 -2.850000E+00  1.275709E-03
 4.550000E+00 -2.800000E+00  1.399252E-03
 4.550000E+00 -2.750000E+00  1.528933E-03
 4.550000E+00 -2.700000E+00  1.664464E-03
 4.550000E+00 -2.650000E+00  1.805513E-03
 4.550000E+00 -2.600000E+00  1.951699E-03
 4.550000E+00 -2.550000E+00  2.102596E-03
 4.550000E+00 -2.500000E+00  2.257737E-03
 4.550000E+00 -2.450000E+00  2.416621E-03
 4.550000E+00 -2.400000E+00  2.578716E-03
 4.550000E+00 -2.350000E+00  2.743476E-03
 4.550000E+00 -2.300000E+00  2.910346E-03
 4.550000E+00 -2.250000E+00  3.078778E-03
 4.550000E+00 -2.200000E+00  3.248237E-03
 4.550000E+00 -2.150000E+00  3.418210E-03
 4.550000E+00 -2.100000E+00  3.588208E-03
 4.550000E+00 -2.050000E+00  3.757766E-03
 4.550000E+00 -2.000000E+00  3.926446E-03
 4.550000E+00 -1.950000E+00  4.093831E-03
 4.550000E+00 -1.900000E+00  4.259527E-03
 4.550000E+00 -1.850000E+00  4.423161E-03
 4.550000E+00 -1.800000E+00  4.584381E-03
 4.550000E+00 -1.750000E+00  4.742854E-03
 4.550000E+00 -1.700000E+00  4.898267E-03
 4.550000E+00 -1.650000E+00  5.050324E-03
 4.550000E+00 -1.600000E+00  5.198749E-03
 4.550000E+00 -1.550000E+00  5.343286E-03
 4.550000E+00 -1.500000E+00  5.483701E-03
 4.550000E+00 -1.450000E+00  5.619784E-03
 4.550000E+00 -1.400000E+00  5.751353E-03
 4.550000E+00 -1.350000E+00  5.878251E-03
 4.550000E+00 -1.300000E+00  6.000350E-03
 4.550000E+00 -1.250000E+00  6.117540E-03
 4.550000E+00 -1.200000E+00  6.229736E-03
 4.550000E+00 -1.150000E+00  6.336863E-03
 4.550000E+00 -1.100000E+00  6.438861E-03
 4.550000E+00 -1.050000E+00  6.535679E-03
 4.550000E+00 -1.000000E+00  6.627276E-03
 4.550000E+00 -9.500000E-01  6.713618E-03
 4.550000E+00 -9.000000E-01  6.794675E-03
 4.550000E+00 -8.500000E-01  6.870423E-03
 4.550000E+00 -8.000000E-01  6.940843E-03
 4.550000E+00 -7.500000E-01  7.005919E-03
 4.550000E+00 -7.000000E-01  7.065646E-03
 4.550000E+00 -6.500000E-01  7.120022E-03
 4.550000E+00 -6.000000E-01  7.169058E-03
 4.550000E+00 -5.500000E-01  7.212770E-03
 4.550000E+00 -5.000000E-01  7.251181E-03
 4.550000E+00 -4.500000E-01  7.284322E-03
 4.550000E+00 -4.000000E-01  7.312223E-03
 4.550000E+00 -3.500000E-01  7.334919E-03
 4.550000E+00 -3.000000E-01  7.352441E-03
 4.550000E+00 -2.500000E-01  7.364820E-03
 4.550000E+00 -2.000000E-01  7.372088E-03
 4.550000E+00 -1.500000E-01  7.374276E-03
 4.550000E+00 -1.000000E-01  7.371422E-03
 4.550000E+00 -5.000000E-02  7.363571E-03
 4.550000E+00  0.000000E+00  7.350782E-03
 4.550000E+00  5.000000E-02  7.333125E-03
 4.550000E+00  1.000000E-01  7.310679E-03
 4.550000E+00  1.500000E-01  7.283521E-03
 4.550000E+00  2.000000E-01  7.251721E-03
 4.550000E+00  2.500000E-01  7.215340E-03
 4.550000E+00  3.000000E-01  7.174423E-03
 4.550000E+00  3.500000E-01  7.129013E-03
 4.550000E+00  4.000000E-01  7.079150E-03
 4.550000E+00  4.500000E-01  7.024887E-03
 4.550000E+00  5.000000E-01  6.966283E-03
 4.550000E+00  5.500000E-01  6.903409E-03
 4.550000E+00  6.000000E-01  6.836340E-03
 4.550000E+00  6.500000E-01  6.765149E-03
 4.550000E+00  7.000000E-01  6.689906E-03
 4.550000E+00  7.500000E-01  6.610680E-03
 4.550000E+00  8.000000E-01  6.527543E-03
 4.550000E+00  8.500000E-01  6.440572E-03
 4.550000E+00  9.000000E-01  6.349860E-03
 4.550000E+00  9.500000E-01  6.255507E-03
 4.550000E+00  1.000000E+00  6.157625E-03
 4.550000E+00  1.050000E+00  6.056326E-03
 4.550000E+00  1.100000E+00  5.951720E-03
 4.550000E+00  1.150000E+00  5.843906E-03
 4.550000E+00  1.200000E+00  5.732973E-03
 4.550000E+00  1.250000E+00  5.618999E-03
 4.550000E+00  1.300000E+00  5.502054E-03
 4.550000E+00  1.350000E+00  5.382205E-03
 4.550000E+00  1.400000E+00  5.259526E-03
 4.550000E+00  1.450000E+00  5.134100E-03
 4.550000E+00  1.500000E+00  5.006027E-03
 4.550000E+00  1.550000E+00  4.875430E-03
 4.550000E+00  1.600000E+00  4.742452E-03
 4.550000E+00  1.650000E+00  4.607259E-03
 4.550000E+00  1.700000E+00  4.470034E-03
 4.550000E+00  1.750000E+00  4.330973E-03
 4.550000E+00  1.800000E+00  4.190285E-03
 4.550000E+00  1.850000E+00  4.048183E-03
 4.550000E+00  1.900000E+00  3.904889E-03
 4.550000E+00  1.950000E+00  3.760635E-03
 4.550000E+00  2.000000E+00  3.615660E-03
 4.550000E+00  2.050000E+00  3.470214E-03
 4.550000E+00  2.100000E+00  3.324562E-03
 4.550000E+00  2.150000E+00  3.178977E-03
 4.550000E+00  2.200000E+00  3.033746E-03
 4.550000E+00  2.250000E+00  2.889165E-03
 4.550000E+00  2.300000E+00  2.745539E-03
 4.550000E+00  2.350000E+00  2.603181E-03
 4.550000E+00  2.400000E+00  2.462410E-03
 4.550000E+00  2.450000E+00  2.323551E-03
 4.550000E+00  2.500000E+00  2.186934E-03
 4.550000E+00  2.550000E+00  2.052889E-03
 4.550000E+00  2.600000E+00  1.921750E-03
 4.550000E+00  2.650000E+00  1.793847E-03
 4.550000E+00  2.700000E+00  1.669501E-03
 4.550000E+00  2.750000E+00  1.549019E-03
 4.550000E+00  2.800000E+00  1.432683E-03
 4.550000E+00  2.850000E+00  1.320747E-03
 4.550000E+00  2.900000E+00  1.213437E-03
 4.550000E+00  2.950000E+00  1.110945E-03
 4.550000E+00  3.000000E+00  1.013431E-03
 4.550000E+00  3.050000E+00  9.210260E-04
 4.550000E+00  3.100000E+00  8.338319E-04
 4.550000E+00  3.150000E+00  7.519166E-04
 4.550000E+00  3.200000E+00  6.753139E-04
 4.550000E+00  3.250000E+00  6.040182E-04
 4.550000E+00  3.300000E+00  5.379827E-04
 4.550000E+00  3.350000E+00  4.771178E-04
 4.550000E+00  3.400000E+00  4.212932E-04
 4.550000E+00  3.450000E+00  3.703421E-04
 4.550000E+00  3.500000E+00  3.240677E-04
 4.550000E+00  3.550000E+00  2.822500E-04
 4.550000E+00  3.600000E+00  2.446530E-04
 4.550000E+00  3.650000E+00  2.110296E-04
 4.550000E+00  3.700000E+00  1.811251E-04
 4.550000E+00  3.750000E+00  1.546799E-04
 4.550000E+00  3.800000E+00  1.314305E-04
 4.550000E+00  3.850000E+00  1.111120E-04
 4.550000E+00  3.900000E+00  9.345974E-05
 4.550000E+00  3.950000E+00  7.821355E-05
 4.550000E+00  4.000000E+00  6.512089E-05
 4.550000E+00  4.050000E+00  5.394080E-05
 4.550000E+00  4.100000E+00  4.444689E-05
 4.550000E+00  4.150000E+00  3.642950E-05
 4.550000E+00  4.200000E+00  2.969672E-05
 4.550000E+00  4.250000E+00  2.407468E-05
 4.550000E+00  4.300000E+00  1.940721E-05
 4.550000E+00  4.350000E+00  1.555526E-05
 4.550000E+00  4.400000E+00  1.239590E-05
 4.550000E+00  4.450000E+00  9.821192E-06
 4.550000E+00  4.500000E+00  7.736812E-06
 4.550000E+00  4.550000E+00  6.060712E-06
 4.550000E+00  4.600000E+00  4.721849E-06
 4.550000E+00  4.650000E+00  3.659130E-06
 4.550000E+00  4.700000E+00  2.820527E-06
 4.550000E+00  4.750000E+00  2.162301E-06
 4.550000E+00  4.800000E+00  1.648216E-06
 4.550000E+00  4.850000E+00  1.248668E-06
 4.550000E+00  4.900000E+00  9.397386E-07
 4.550000E+00  4.950000E+00  7.022375E-07
 4.550000E+00  5.000000E+00  5.208186E-07
 4.550000E+00  5.050000E+00  3.832300E-07
 4.550000E+00  5.100000E+00  2.797052E-07
 4.550000E+00  5.150000E+00  2.024794E-07
 4.550000E+00  5.200000E+00  1.454030E-07
 4.550000E+00  5.250000E+00  1.036283E-07
 4.550000E+00  5.300000E+00  7.335641E-08
 4.550000E+00  5.350000E+00  5.163183E-08
 4.550000E+00  5.400000E+00  3.617762E-08
 4.550000E+00  5.450000E+00  2.526134E-08
 4.550000E+00  5.500000E+00  1.758634E-08
 4.550000E+00  5.550000E+00  1.220100E-08
 4.550000E+00  5.600000E+00  8.421636E-09
 4.550000E+00  5.650000E+00  5.766685E-09
 4.550000E+00  5.700000E+00  3.901865E-09
 4.550000E+00  5.750000E+00  2.596414E-09
 4.550000E+00  5.800000E+00  1.690080E-09
 4.550000E+00  5.850000E+00  1.069707E-09
 4.550000E+00  5.900000E+00  6.536824E-10
 4.550000E+00  5.950000E+00  3.822352E-10
 4.550000E+00  6.000000E+00  2.113602E-10
 4.550000E+00  6.050000E+00  1.087776E-10
 4.550000E+00  6.100000E+00  5.101183E-11
 4.550000E+00  6.150000E+00  2.119973E-11
 4.550000E+00  6.200000E+00  7.531694E-12
 4.550000E+00  6.250000E+00  2.183201E-12
 4.550000E+00  6.300000E+00  4.824316E-13
 4.550000E+00  6.350000E+00  6.599083E-14
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  4.290994E-14
 4.600000E+00 -6.300000E+00  2.142075E-13
 4.600000E+00 -6.250000E+00  7.291308E-13
 4.600000E+00 -6.200000E+00  2.180661E-12
 4.600000E+00 -6.150000E+00  5.730850E-12
 4.600000E+00 -6.100000E+00  1.318881E-11
 4.600000E+00 -6.050000E+00  2.701669E-11
 4.600000E+00 -6.000000E+00  5.047634E-11
 4.600000E+00 -5.950000E+00  8.830391E-11
 4.600000E+00 -5.900000E+00  1.483986E-10
 4.600000E+00 -5.850000E+00  2.450467E-10
 4.600000E+00 -5.800000E+00  4.039975E-10
 4.600000E+00 -5.750000E+00  6.693974E-10
 4.600000E+00 -5.700000E+00  1.111970E-09
 4.600000E+00 -5.650000E+00  1.837380E-09
 4.600000E+00 -5.600000E+00  2.993900E-09
 4.600000E+00 -5.550000E+00  4.779871E-09
 4.600000E+00 -5.500000E+00  7.452977E-09
 4.600000E+00 -5.450000E+00  1.134435E-08
 4.600000E+00 -5.400000E+00  1.688043E-08
 4.600000E+00 -5.350000E+00  2.461478E-08
 4.600000E+00 -5.300000E+00  3.527080E-08
 4.600000E+00 -5.250000E+00  4.979550E-08
 4.600000E+00 -5.200000E+00  6.942581E-08
 4.600000E+00 -5.150000E+00  9.577062E-08
 4.600000E+00 -5.100000E+00  1.309142E-07
 4.600000E+00 -5.050000E+00  1.775486E-07
 4.600000E+00 -5.000000E+00  2.391465E-07
 4.600000E+00 -4.950000E+00  3.201865E-07
 4.600000E+00 -4.900000E+00  4.264507E-07
 4.600000E+00 -4.850000E+00  5.654053E-07
 4.600000E+00 -4.800000E+00  7.466680E-07
 4.600000E+00 -4.750000E+00  9.825472E-07
 4.600000E+00 -4.700000E+00  1.288623E-06
 4.600000E+00 -4.650000E+00  1.684346E-06
 4.600000E+00 -4.600000E+00  2.193636E-06
 4.600000E+00 -4.550000E+00  2.845507E-06
 4.600000E+00 -4.500000E+00  3.674763E-06
 4.600000E+00 -4.450000E+00  4.722832E-06
 4.600000E+00 -4.400000E+00  6.038792E-06
 4.600000E+00 -4.350000E+00  7.680631E-06
 4.600000E+00 -4.300000E+00  9.716745E-06
 4.600000E+00 -4.250000E+00  1.222766E-05
 4.600000E+00 -4.200000E+00  1.530790E-05
 4.600000E+00 -4.150000E+00  1.906787E-05
 4.600000E+00 -4.100000E+00  2.363560E-05
 4.600000E+00 -4.050000E+00  2.915832E-05
 4.600000E+00 -4.000000E+00  3.580354E-05
 4.600000E+00 -3.950000E+00  4.375975E-05
 4.600000E+00 -3.900000E+00  5.323647E-05
 4.600000E+00 -3.850000E+00  6.446388E-05
 4.600000E+00 -3.800000E+00  7.769193E-05
 4.600000E+00 -3.750000E+00  9.318923E-05
 4.600000E+00 -3.700000E+00  1.112416E-04
 4.600000E+00 -3.650000E+00  1.321503E-04
 4.600000E+00 -3.600000E+00  1.562295E-04
 4.600000E+00 -3.550000E+00  1.838042E-04
 4.600000E+00 -3.500000E+00  2.152064E-04
 4.600000E+00 -3.450000E+00  2.507719E-04
 4.600000E+00 -3.400000E+00  2.908361E-04
 4.600000E+00 -3.350000E+00  3.357290E-04
 4.600000E+00 -3.300000E+00  3.857683E-04
 4.600000E+00 -3.250000E+00  4.412531E-04
 4.600000E+00 -3.200000E+00  5.024556E-04
 4.600000E+00 -3.150000E+00  5.696137E-04
 4.600000E+00 -3.100000E+00  6.429238E-04
 4.600000E+00 -3.050000E+00  7.225347E-04
 4.600000E+00 -3.000000E+00  8.085436E-04
 4.600000E+00 -2.950000E+00  9.009936E-04
 4.600000E+00 -2.900000E+00  9.998726E-04
 4.600000E+00 -2.850000E+00  1.105115E-03
 4.600000E+00 -2.800000E+00  1.216601E-03
 4.600000E+00 -2.750000E+00  1.334163E-03
 4.600000E+00 -2.700000E+00  1.457580E-03
 4.600000E+00 -2.650000E+00  1.586587E-03
 4.600000E+00 -2.600000E+00  1.720869E-03
 4.600000E+00 -2.550000E+00  1.860062E-03
 4.600000E+00 -2.500000E+00  2.003762E-03
 4.600000E+00 -2.450000E+00  2.151522E-03
 4.600000E+00 -2.400000E+00  2.302866E-03
 4.600000E+00 -2.350000E+00  2.457293E-03
 4.600000E+00 -2.300000E+00  2.614288E-03
 4.600000E+00 -2.250000E+00  2.773335E-03
 4.600000E+00 -2.200000E+00  2.933920E-03
 4.600000E+00 -2.150000E+00  3.095541E-03
 4.600000E+00 -2.100000E+00  3.257715E-03
 4.600000E+00 -2.050000E+00  3.419972E-03
 4.600000E+00 -2.000000E+00  3.581861E-03
 4.600000E+00 -1.950000E+00  3.742952E-03
 4.600000E+00 -1.900000E+00  3.902831E-03
 4.600000E+00 -1.850000E+00  4.061106E-03
 4.600000E+00 -1.800000E+00  4.217405E-03
 4.600000E+00 -1.750000E+00  4.371375E-03
 4.600000E+00 -1.700000E+00  4.522686E-03
 4.600000E+00 -1.650000E+00  4.671024E-03
 4.600000E+00 -1.600000E+00  4.816092E-03
 4.600000E+00 -1.550000E+00  4.957615E-03
 4.600000E+00 -1.500000E+00  5.095338E-03
 4.600000E+00 -1.450000E+00  5.229028E-03
 4.600000E+00 -1.400000E+00  5.358478E-03
 4.600000E+00 -1.350000E+00  5.483508E-03
 4.600000E+00 -1.300000E+00  5.603961E-03
 4.600000E+00 -1.250000E+00  5.719706E-03
 4.600000E+00 -1.200000E+00  5.830632E-03
 4.600000E+00 -1.150000E+00  5.936645E-03
 4.600000E+00 -1.100000E+00  6.037670E-03
 4.600000E+00 -1.050000E+00  6.133642E-03
 4.600000E+00 -1.000000E+00  6.224509E-03
 4.600000E+00 -9.500000E-01  6.310228E-03
 4.600000E+00 -9.000000E-01  6.390761E-03
 4.600000E+00 -8.500000E-01  6.466074E-03
 4.600000E+00 -8.000000E-01  6.536138E-03
 4.600000E+00 -7.500000E-01  6.600929E-03
 4.600000E+00 -7.000000E-01  6.660429E-03
 4.600000E+00 -6.500000E-01  6.714630E-03
 4.600000E+00 -6.000000E-01  6.763532E-03
 4.600000E+00 -5.500000E-01  6.807143E-03
 4.600000E+00 -5.000000E-01  6.845481E-03
 4.600000E+00 -4.500000E-01  6.878566E-03
 4.600000E+00 -4.000000E-01  6.906428E-03
 4.600000E+00 -3.500000E-01  6.929093E-03
 4.600000E+00 -3.000000E-01  6.946593E-03
 4.600000E+00 -2.500000E-01  6.958956E-03
 4.600000E+00 -2.000000E-01  6.966213E-03
 4.600000E+00 -1.500000E-01  6.968395E-03
 4.600000E+00 -1.000000E-01  6.965538E-03
 4.600000E+00 -5.000000E-02  6.957687E-03
 4.600000E+00  0.000000E+00  6.944899E-03
 4.600000E+00  5.000000E-02  6.927240E-03
 4.600000E+00  1.000000E-01  6.904784E-03
 4.600000E+00  1.500000E-01  6.877609E-03
 4.600000E+00  2.000000E-01  6.845785E-03
 4.600000E+00  2.500000E-01  6.809370E-03
 4.600000E+00  3.000000E-01  6.768417E-03
 4.600000E+00  3.500000E-01  6.722969E-03
 4.600000E+00  4.000000E-01  6.673073E-03
 4.600000E+00  4.500000E-01  6.618786E-03
 4.600000E+00  5.000000E-01  6.560174E-03
 4.600000E+00  5.500000E-01  6.497316E-03
 4.600000E+00  6.000000E-01  6.430293E-03
 4.600000E+00  6.500000E-01  6.359188E-03
 4.600000E+00  7.000000E-01  6.284082E-03
 4.600000E+00  7.500000E-01  6.205051E-03
 4.600000E+00  8.000000E-01  6.122176E-03
 4.600000E+00  8.500000E-01  6.035541E-03
 4.600000E+00  9.000000E-01  5.945242E-03
 4.600000E+00  9.500000E-01  5.851387E-03
 4.600000E+00  1.000000E+00  5.754094E-03
 4.600000E+00  1.050000E+00  5.653486E-03
 4.600000E+00  1.100000E+00  5.549685E-03
 4.600000E+00  1.150000E+00  5.442807E-03
 4.600000E+00  1.200000E+00  5.332960E-03
 4.600000E+00  1.250000E+00  5.220245E-03
 4.600000E+00  1.300000E+00  5.104756E-03
 4.600000E+00  1.350000E+00  4.986586E-03
 4.600000E+00  1.400000E+00  4.865829E-03
 4.600000E+00  1.450000E+00  4.742593E-03
 4.600000E+00  1.500000E+00  4.616997E-03
 4.600000E+00  1.550000E+00  4.489181E-03
 4.600000E+00  1.600000E+00  4.359305E-03
 4.600000E+00  1.650000E+00  4.227549E-03
 4.600000E+00  1.700000E+00  4.094111E-03
 4.600000E+00  1.750000E+00  3.959204E-03
 4.600000E+00  1.800000E+00  3.823049E-03
 4.600000E+00  1.850000E+00  3.685877E-03
 4.600000E+00  1.900000E+00  3.547922E-03
 4.600000E+00  1.950000E+00  3.409427E-03
 4.600000E+00  2.000000E+00  3.270639E-03
 4.600000E+00  2.050000E+00  3.131814E-03
 4.600000E+00  2.100000E+00  2.993217E-03
 4.600000E+00  2.150000E+00  2.855123E-03
 4.600000E+00  2.200000E+00  2.717814E-03
 4.600000E+00  2.250000E+00  2.581579E-03
 4.600000E+00  2.300000E+00  2.446711E-03
 4.600000E+00  2.350000E+00  2.313511E-03
 4.600000E+00  2.400000E+00  2.182277E-03
 4.600000E+00  2.450000E+00  2.053313E-03
 4.600000E+00  2.500000E+00  1.926920E-03
 4.600000E+00  2.550000E+00  1.803400E-03
 4.600000E+00  2.600000E+00  1.683048E-03
 4.600000E+00  2.650000E+00  1.566155E-03
 4.600000E+00  2.700000E+00  1.452996E-03
 4.600000E+00  2.750000E+00  1.343824E-03
 4.600000E+00  2.800000E+00  1.238869E-03
 4.600000E+00  2.850000E+00  1.138328E-03
 4.600000E+00  2.900000E+00  1.042367E-03
 4.600000E+00  2.950000E+00  9.511196E-04
 4.600000E+00  3.000000E+00  8.646905E-04
 4.600000E+00  3.050000E+00  7.831563E-04
 4.600000E+00  3.100000E+00  7.065659E-04
 4.600000E+00  3.150000E+00  6.349396E-04
 4.600000E+00  3.200000E+00  5.682660E-04
 4.600000E+00  3.250000E+00  5.064989E-04
 4.600000E+00  3.300000E+00  4.495554E-04
 4.600000E+00  3.350000E+00  3.973153E-04
 4.600000E+00  3.400000E+00  3.496235E-04
 4.600000E+00  3.450000E+00  3.062953E-04
 4.600000E+00  3.500000E+00  2.671220E-04
 4.600000E+00  3.550000E+00  2.318788E-04
 4.600000E+00  3.600000E+00  2.003306E-04
 4.600000E+00  3.650000E+00  1.722369E-04
 4.600000E+00  3.700000E+00  1.473548E-04
 4.600000E+00  3.750000E+00  1.254411E-04
 4.600000E+00  3.800000E+00  1.062531E-04
 4.600000E+00  3.850000E+00  8.954981E-05
 4.600000E+00  3.900000E+00  7.509446E-05
 4.600000E+00  3.950000E+00  6.265656E-05
 4.600000E+00  4.000000E+00  5.201504E-05
 4.600000E+00  4.050000E+00  4.296096E-05
 4.600000E+00  4.100000E+00  3.529970E-05
 4.600000E+00  4.150000E+00  2.885235E-05
 4.600000E+00  4.200000E+00  2.345624E-05
 4.600000E+00  4.250000E+00  1.896498E-05
 4.600000E+00  4.300000E+00  1.524793E-05
 4.600000E+00  4.350000E+00  1.218951E-05
 4.600000E+00  4.400000E+00  9.688267E-06
 4.600000E+00  4.450000E+00  7.655688E-06
 4.600000E+00  4.500000E+00  6.014907E-06
 4.600000E+00  4.550000E+00  4.699406E-06
 4.600000E+00  4.600000E+00  3.651827E-06
 4.600000E+00  4.650000E+00  2.822983E-06
 4.600000E+00  4.700000E+00  2.171080E-06
 4.600000E+00  4.750000E+00  1.661048E-06
 4.600000E+00  4.800000E+00  1.263914E-06
 4.600000E+00  4.850000E+00  9.560940E-07
 4.600000E+00  4.900000E+00  7.186306E-07
 4.600000E+00  4.950000E+00  5.364012E-07
 4.600000E+00  5.000000E+00  3.973887E-07
 4.600000E+00  5.050000E+00  2.920571E-07
 4.600000E+00  5.100000E+00  2.128471E-07
 4.600000E+00  5.150000E+00  1.537794E-07
 4.600000E+00  5.200000E+00  1.101385E-07
 4.600000E+00  5.250000E+00  7.821996E-08
 4.600000E+00  5.300000E+00  5.512481E-08
 4.600000E+00  5.350000E+00  3.859650E-08
 4.600000E+00  5.400000E+00  2.689056E-08
 4.600000E+00  5.450000E+00  1.867275E-08
 4.600000E+00  5.500000E+00  1.293856E-08
 4.600000E+00  5.550000E+00  8.947707E-09
 4.600000E+00  5.600000E+00  6.168082E-09
 4.600000E+00  5.650000E+00  4.226798E-09
 4.600000E+00  5.700000E+00  2.867877E-09
 4.600000E+00  5.750000E+00  1.917367E-09
 4.600000E+00  5.800000E+00  1.256465E-09
 4.600000E+00  5.850000E+00  8.024370E-10
 4.600000E+00  5.900000E+00  4.961706E-10
 4.600000E+00  5.950000E+00  2.946251E-10
 4.600000E+00  6.000000E+00  1.662465E-10
 4.600000E+00  6.050000E+00  8.795671E-11
 4.600000E+00  6.100000E+00  4.295142E-11
 4.600000E+00  6.150000E+00  1.905605E-11
 4.600000E+00  6.200000E+00  7.597235E-12
 4.600000E+00  6.250000E+00  2.711209E-12
 4.600000E+00  6.300000E+00  8.382326E-13
 4.600000E+00  6.350000E+00  1.694917E-13
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  7.155445E-15
 4.650000E+00 -6.300000E+00  4.079823E-14
 4.650000E+00 -6.250000E+00  1.967120E-13
 4.650000E+00 -6.200000E+00  7.848903E-13
 4.650000E+00 -6.150000E+00  2.428623E-12
 4.650000E+00 -6.100000E+00  6.066792E-12
 4.650000E+00 -6.050000E+00  1.291117E-11
 4.650000E+00 -6.000000E+00  2.453843E-11
 4.650000E+00 -5.950000E+00  4.339475E-11
 4.650000E+00 -5.900000E+00  7.408461E-11
 4.650000E+00 -5.850000E+00  1.258488E-10
 4.650000E+00 -5.800000E+00  2.165603E-10
 4.650000E+00 -5.750000E+00  3.782677E-10
 4.650000E+00 -5.700000E+00  6.638363E-10
 4.650000E+00 -5.650000E+00  1.153731E-09
 4.650000E+00 -5.600000E+00  1.962097E-09
 4.650000E+00 -5.550000E+00  3.242164E-09
 4.650000E+00 -5.500000E+00  5.192251E-09
 4.650000E+00 -5.450000E+00  8.064526E-09
 4.650000E+00 -5.400000E+00  1.217911E-08
 4.650000E+00 -5.350000E+00  1.794598E-08
 4.650000E+00 -5.300000E+00  2.589620E-08
 4.650000E+00 -5.250000E+00  3.672357E-08
 4.650000E+00 -5.200000E+00  5.133775E-08
 4.650000E+00 -5.150000E+00  7.093102E-08
 4.650000E+00 -5.100000E+00  9.706175E-08
 4.650000E+00 -5.050000E+00  1.317596E-07
 4.650000E+00 -5.000000E+00  1.776598E-07
 4.650000E+00 -4.950000E+00  2.381782E-07
 4.650000E+00 -4.900000E+00  3.177440E-07
 4.650000E+00 -4.850000E+00  4.221023E-07
 4.650000E+00 -4.800000E+00  5.586920E-07
 4.650000E+00 -4.750000E+00  7.370830E-07
 4.650000E+00 -4.700000E+00  9.694508E-07
 4.650000E+00 -4.650000E+00  1.271061E-06
 4.650000E+00 -4.600000E+00  1.660757E-06
 4.650000E+00 -4.550000E+00  2.161457E-06
 4.650000E+00 -4.500000E+00  2.800721E-06
 4.650000E+00 -4.450000E+00  3.611441E-06
 4.650000E+00 -4.400000E+00  4.632714E-06
 4.650000E+00 -4.350000E+00  5.910942E-06
 4.650000E+00 -4.300000E+00  7.501179E-06
 4.650000E+00 -4.250000E+00  9.468712E-06
 4.650000E+00 -4.200000E+00  1.189079E-05
 4.650000E+00 -4.150000E+00  1.485840E-05
 4.650000E+00 -4.100000E+00  1.847794E-05
 4.650000E+00 -4.050000E+00  2.287272E-05
 4.650000E+00 -4.000000E+00  2.818407E-05
 4.650000E+00 -3.950000E+00  3.457207E-05
 4.650000E+00 -3.900000E+00  4.221584E-05
 4.650000E+00 -3.850000E+00  5.131339E-05
 4.650000E+00 -3.800000E+00  6.208123E-05
 4.650000E+00 -3.750000E+00  7.475383E-05
 4.650000E+00 -3.700000E+00  8.958288E-05
 4.650000E+00 -3.650000E+00  1.068363E-04
 4.650000E+00 -3.600000E+00  1.267968E-04
 4.650000E+00 -3.550000E+00  1.497602E-04
 4.650000E+00 -3.500000E+00  1.760328E-04
 4.650000E+00 -3.450000E+00  2.059288E-04
 4.650000E+00 -3.400000E+00  2.397668E-04
 4.650000E+00 -3.350000E+00  2.778651E-04
 4.650000E+00 -3.300000E+00  3.205369E-04
 4.650000E+00 -3.250000E+00  3.680832E-04
 4.650000E+00 -3.200000E+00  4.207864E-04
 4.650000E+00 -3.150000E+00  4.789030E-04
 4.650000E+00 -3.100000E+00  5.426559E-04
 4.650000E+00 -3.050000E+00  6.122289E-04
 4.650000E+00 -3.000000E+00  6.877609E-04
 4.650000E+00 -2.950000E+00  7.693434E-04
 4.650000E+00 -2.900000E+00  8.570179E-04
 4.650000E+00 -2.850000E+00  9.507762E-04
 4.650000E+00 -2.800000E+00  1.050561E-03
 4.650000E+00 -2.750000E+00  1.156265E-03
 4.650000E+00 -2.700000E+00  1.267734E-03
 4.650000E+00 -2.650000E+00  1.384766E-03
 4.650000E+00 -2.600000E+00  1.507111E-03
 4.650000E+00 -2.550000E+00  1.634472E-03
 4.650000E+00 -2.500000E+00  1.766505E-03
 4.650000E+00 -2.450000E+00  1.902826E-03
 4.650000E+00 -2.400000E+00  2.043017E-03
 4.650000E+00 -2.350000E+00  2.186629E-03
 4.650000E+00 -2.300000E+00  2.333196E-03
 4.650000E+00 -2.250000E+00  2.482238E-03
 4.650000E+00 -2.200000E+00  2.633276E-03
 4.650000E+00 -2.150000E+00  2.785828E-03
 4.650000E+00 -2.100000E+00  2.939424E-03
 4.650000E+00 -2.050000E+00  3.093598E-03
 4.650000E+00 -2.000000E+00  3.247897E-03
 4.650000E+00 -1.950000E+00  3.401882E-03
 4.650000E+00 -1.900000E+00  3.555128E-03
 4.650000E+00 -1.850000E+00  3.707228E-03
 4.650000E+00 -1.800000E+00  3.857796E-03
 4.650000E+00 -1.750000E+00  4.006465E-03
 4.650000E+00 -1.700000E+00  4.152889E-03
 4.650000E+00 -1.650000E+00  4.296739E-03
 4.650000E+00 -1.600000E+00  4.437706E-03
 4.650000E+00 -1.550000E+00  4.575496E-03
 4.650000E+00 -1.500000E+00  4.709836E-03
 4.650000E+00 -1.450000E+00  4.840475E-03
 4.650000E+00 -1.400000E+00  4.967183E-03
 4.650000E+00 -1.350000E+00  5.089755E-03
 4.650000E+00 -1.300000E+00  5.208010E-03
 4.650000E+00 -1.250000E+00  5.321791E-03
 4.650000E+00 -1.200000E+00  5.430963E-03
 4.650000E+00 -1.150000E+00  5.535412E-03
 4.650000E+00 -1.100000E+00  5.635044E-03
 4.650000E+00 -1.050000E+00  5.729779E-03
 4.650000E+00 -1.000000E+00  5.819553E-03
 4.650000E+00 -9.500000E-01  5.904310E-03
 4.650000E+00 -9.000000E-01  5.984001E-03
 4.650000E+00 -8.500000E-01  6.058581E-03
 4.650000E+00 -8.000000E-01  6.128011E-03
 4.650000E+00 -7.500000E-01  6.192258E-03
 4.650000E+00 -7.000000E-01  6.251295E-03
 4.650000E+00 -6.500000E-01  6.305104E-03
 4.650000E+00 -6.000000E-01  6.353678E-03
 4.650000E+00 -5.500000E-01  6.397016E-03
 4.650000E+00 -5.000000E-01  6.435129E-03
 4.650000E+00 -4.500000E-01  6.468032E-03
 4.650000E+00 -4.000000E-01  6.495745E-03
 4.650000E+00 -3.500000E-01  6.518293E-03
 4.650000E+00 -3.000000E-01  6.535701E-03
 4.650000E+00 -2.500000E-01  6.547997E-03
 4.650000E+00 -2.000000E-01  6.555209E-03
 4.650000E+00 -1.500000E-01  6.557368E-03
 4.650000E+00 -1.000000E-01  6.554510E-03
 4.650000E+00 -5.000000E-02  6.546680E-03
 4.650000E+00  0.000000E+00  6.533929E-03
 4.650000E+00  5.000000E-02  6.516324E-03
 4.650000E+00  1.000000E-01  6.493934E-03
 4.650000E+00  1.500000E-01  6.466834E-03
 4.650000E+00  2.000000E-01  6.435093E-03
 4.650000E+00  2.500000E-01  6.398773E-03
 4.650000E+00  3.000000E-01  6.357926E-03
 4.650000E+00  3.500000E-01  6.312603E-03
 4.650000E+00  4.000000E-01  6.262856E-03
 4.650000E+00  4.500000E-01  6.208746E-03
 4.650000E+00  5.000000E-01  6.150349E-03
 4.650000E+00  5.500000E-01  6.087749E-03
 4.650000E+00  6.000000E-01  6.021037E-03
 4.650000E+00  6.500000E-01  5.950307E-03
 4.650000E+00  7.000000E-01  5.875649E-03
 4.650000E+00  7.500000E-01  5.797150E-03
 4.650000E+00  8.000000E-01  5.714898E-03
 4.650000E+00  8.500000E-01  5.628986E-03
 4.650000E+00  9.000000E-01  5.539515E-03
 4.650000E+00  9.500000E-01  5.446601E-03
 4.650000E+00  1.000000E+00  5.350369E-03
 4.650000E+00  1.050000E+00  5.250949E-03
 4.650000E+00  1.100000E+00  5.148475E-03
 4.650000E+00  1.150000E+00  5.043080E-03
 4.650000E+00  1.200000E+00  4.934891E-03
 4.650000E+00  1.250000E+00  4.824028E-03
 4.650000E+00  1.300000E+00  4.710609E-03
 4.650000E+00  1.350000E+00  4.594751E-03
 4.650000E+00  1.400000E+00  4.476574E-03
 4.650000E+00  1.450000E+00  4.356206E-03
 4.650000E+00  1.500000E+00  4.233786E-03
 4.650000E+00  1.550000E+00  4.109472E-03
 4.650000E+00  1.600000E+00  3.983436E-03
 4.650000E+00  1.650000E+00  3.855871E-03
 4.650000E+00  1.700000E+00  3.726987E-03
 4.650000E+00  1.750000E+00  3.597006E-03
 4.650000E+00  1.800000E+00  3.466161E-03
 4.650000E+00  1.850000E+00  3.334692E-03
 4.650000E+00  1.900000E+00  3.202841E-03
 4.650000E+00  1.950000E+00  3.070857E-03
 4.650000E+00  2.000000E+00  2.938990E-03
 4.650000E+00  2.050000E+00  2.807497E-03
 4.650000E+00  2.100000E+00  2.676639E-03
 4.650000E+00  2.150000E+00  2.546684E-03
 4.650000E+00  2.200000E+00  2.417906E-03
 4.650000E+00  2.250000E+00  2.290580E-03
 4.650000E+00  2.300000E+00  2.164985E-03
 4.650000E+00  2.350000E+00  2.041397E-03
 4.650000E+00  2.400000E+00  1.920094E-03
 4.650000E+00  2.450000E+00  1.801348E-03
 4.650000E+00  2.500000E+00  1.685429E-03
 4.650000E+00  2.550000E+00  1.572603E-03
 4.650000E+00  2.600000E+00  1.463125E-03
 4.650000E+00  2.650000E+00  1.357240E-03
 4.650000E+00  2.700000E+00  1.255174E-03
 4.650000E+00  2.750000E+00  1.157131E-03
 4.650000E+00  2.800000E+00  1.063284E-03
 4.650000E+00  2.850000E+00  9.737768E-04
 4.650000E+00  2.900000E+00  8.887216E-04
 4.650000E+00  2.950000E+00  8.082000E-04
 4.650000E+00  3.000000E+00  7.322669E-04
 4.650000E+00  3.050000E+00  6.609518E-04
 4.650000E+00  3.100000E+00  5.942603E-04
 4.650000E+00  3.150000E+00  5.321724E-04
 4.650000E+00  3.200000E+00  4.746405E-04
 4.650000E+00  3.250000E+00  4.215867E-04
 4.650000E+00  3.300000E+00  3.729011E-04
 4.650000E+00  3.350000E+00  3.284421E-04
 4.650000E+00  3.400000E+00  2.880393E-04
 4.650000E+00  3.450000E+00  2.514986E-04
 4.650000E+00  3.500000E+00  2.186085E-04
 4.650000E+00  3.550000E+00  1.891465E-04
 4.650000E+00  3.600000E+00  1.628856E-04
 4.650000E+00  3.650000E+00  1.395974E-04
 4.650000E+00  3.700000E+00  1.190556E-04
 4.650000E+00  3.750000E+00  1.010365E-04
 4.650000E+00  3.800000E+00  8.532027E-05
 4.650000E+00  3.850000E+00  7.169155E-05
 4.650000E+00  3.900000E+00  5.994102E-05
 4.650000E+00  3.950000E+00  4.986734E-05
 4.650000E+00  4.000000E+00  4.127935E-05
 4.650000E+00  4.050000E+00  3.399802E-05
 4.650000E+00  4.100000E+00  2.785795E-05
 4.650000E+00  4.150000E+00  2.270811E-05
 4.650000E+00  4.200000E+00  1.841208E-05
 4.650000E+00  4.250000E+00  1.484777E-05
 4.650000E+00  4.300000E+00  1.190689E-05
 4.650000E+00  4.350000E+00  9.494195E-06
 4.650000E+00  4.400000E+00  7.526610E-06
 4.650000E+00  4.450000E+00  5.932112E-06
 4.650000E+00  4.500000E+00  4.648539E-06
 4.650000E+00  4.550000E+00  3.622378E-06
 4.650000E+00  4.600000E+00  2.807675E-06
 4.650000E+00  4.650000E+00  2.165133E-06
 4.650000E+00  4.700000E+00  1.661424E-06
 4.650000E+00  4.750000E+00  1.268635E-06
 4.650000E+00  4.800000E+00  9.637484E-07
 4.650000E+00  4.850000E+00  7.280928E-07
 4.650000E+00  4.900000E+00  5.467244E-07
 4.650000E+00  4.950000E+00  4.077913E-07
 4.650000E+00  5.000000E+00  3.019343E-07
 4.650000E+00  5.050000E+00  2.217744E-07
 4.650000E+00  5.100000E+00  1.614988E-07
 4.650000E+00  5.150000E+00  1.165360E-07
 4.650000E+00  5.200000E+00  8.330004E-08
 4.650000E+00  5.250000E+00  5.898490E-08
 4.650000E+00  5.300000E+00  4.139983E-08
 4.650000E+00  5.350000E+00  2.883796E-08
 4.650000E+00  5.400000E+00  1.997444E-08
 4.650000E+00  5.450000E+00  1.378889E-08
 4.650000E+00  5.500000E+00  9.507017E-09
 4.650000E+00  5.550000E+00  6.554337E-09
 4.650000E+00  5.600000E+00  4.516665E-09
 4.650000E+00  5.650000E+00  3.104476E-09
 4.650000E+00  5.700000E+00  2.120838E-09
 4.650000E+00  5.750000E+00  1.433883E-09
 4.650000E+00  5.800000E+00  9.551267E-10
 4.650000E+00  5.850000E+00  6.239941E-10
 4.650000E+00  5.900000E+00  3.978654E-10
 4.650000E+00  5.950000E+00  2.461382E-10
 4.650000E+00  6.000000E+00  1.466970E-10
 4.650000E+00  6.050000E+00  8.356732E-11
 4.650000E+00  6.100000E+00  4.518974E-11
 4.650000E+00  6.150000E+00  2.311228E-11
 4.650000E+00  6.200000E+00  1.116199E-11
 4.650000E+00  6.250000E+00  5.008616E-12
 4.650000E+00  6.300000E+00  1.918355E-12
 4.650000E+00  6.350000E+00  4.447682E-13
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  2.817997E-15
 4.700000E+00 -6.300000E+00  2.431756E-15
 4.700000E+00 -6.250000E+00  1.660832E-14
 4.700000E+00 -6.200000E+00  1.799840E-13
 4.700000E+00 -6.150000E+00  7.915232E-13
 4.700000E+00 -6.100000E+00  2.272978E-12
 4.700000E+00 -6.050000E+00  5.095572E-12
 4.700000E+00 -6.000000E+00  9.819571E-12
 4.700000E+00 -5.950000E+00  1.745132E-11
 4.700000E+00 -5.900000E+00  3.039029E-11
 4.700000E+00 -5.850000E+00  5.431767E-11
 4.700000E+00 -5.800000E+00  1.013431E-10
 4.700000E+00 -5.750000E+00  1.944890E-10
 4.700000E+00 -5.700000E+00  3.731164E-10
 4.700000E+00 -5.650000E+00  6.984319E-10
 4.700000E+00 -5.600000E+00  1.258199E-09
 4.700000E+00 -5.550000E+00  2.170421E-09
 4.700000E+00 -5.500000E+00  3.586766E-09
 4.700000E+00 -5.450000E+00  5.697464E-09
 4.700000E+00 -5.400000E+00  8.740065E-09
 4.700000E+00 -5.350000E+00  1.301458E-08
 4.700000E+00 -5.300000E+00  1.890694E-08
 4.700000E+00 -5.250000E+00  2.692190E-08
 4.700000E+00 -5.200000E+00  3.772605E-08
 4.700000E+00 -5.150000E+00  5.220156E-08
 4.700000E+00 -5.100000E+00  7.151228E-08
 4.700000E+00 -5.050000E+00  9.718474E-08
 4.700000E+00 -5.000000E+00  1.312103E-07
 4.700000E+00 -4.950000E+00  1.761790E-07
 4.700000E+00 -4.900000E+00  2.354598E-07
 4.700000E+00 -4.850000E+00  3.134412E-07
 4.700000E+00 -4.800000E+00  4.158346E-07
 4.700000E+00 -4.750000E+00  5.500290E-07
 4.700000E+00 -4.700000E+00  7.254748E-07
 4.700000E+00 -4.650000E+00  9.540761E-07
 4.700000E+00 -4.600000E+00  1.250581E-06
 4.700000E+00 -4.550000E+00  1.632984E-06
 4.700000E+00 -4.500000E+00  2.122979E-06
 4.700000E+00 -4.450000E+00  2.746522E-06
 4.700000E+00 -4.400000E+00  3.534570E-06
 4.700000E+00 -4.350000E+00  4.524015E-06
 4.700000E+00 -4.300000E+00  5.758872E-06
 4.700000E+00 -4.250000E+00  7.291684E-06
 4.700000E+00 -4.200000E+00  9.185091E-06
 4.700000E+00 -4.150000E+00  1.151346E-05
 4.700000E+00 -4.100000E+00  1.436444E-05
 4.700000E+00 -4.050000E+00  1.784033E-05
 4.700000E+00 -4.000000E+00  2.205923E-05
 4.700000E+00 -3.950000E+00  2.715574E-05
 4.700000E+00 -3.900000E+00  3.328138E-05
 4.700000E+00 -3.850000E+00  4.060466E-05
 4.700000E+00 -3.800000E+00  4.931110E-05
 4.700000E+00 -3.750000E+00  5.960306E-05
 4.700000E+00 -3.700000E+00  7.169959E-05
 4.700000E+00 -3.650000E+00  8.583608E-05
 4.700000E+00 -3.600000E+00  1.022635E-04
 4.700000E+00 -3.550000E+00  1.212473E-04
 4.700000E+00 -3.500000E+00  1.430656E-04
 4.700000E+00 -3.450000E+00  1.680074E-04
 4.700000E+00 -3.400000E+00  1.963691E-04
 4.700000E+00 -3.350000E+00  2.284519E-04
 4.700000E+00 -3.300000E+00  2.645564E-04
 4.700000E+00 -3.250000E+00  3.049780E-04
 4.700000E+00 -3.200000E+00  3.500000E-04
 4.700000E+00 -3.150000E+00  3.998873E-04
 4.700000E+00 -3.100000E+00  4.548794E-04
 4.700000E+00 -3.050000E+00  5.151839E-04
 4.700000E+00 -3.000000E+00  5.809712E-04
 4.700000E+00 -2.950000E+00  6.523705E-04
 4.700000E+00 -2.900000E+00  7.294673E-04
 4.700000E+00 -2.850000E+00  8.123020E-04
 4.700000E+00 -2.800000E+00  9.008698E-04
 4.700000E+00 -2.750000E+00  9.951206E-04
 4.700000E+00 -2.700000E+00  1.094959E-03
 4.700000E+00 -2.650000E+00  1.200243E-03
 4.700000E+00 -2.600000E+00  1.310785E-03
 4.700000E+00 -2.550000E+00  1.426352E-03
 4.700000E+00 -2.500000E+00  1.546663E-03
 4.700000E+00 -2.450000E+00  1.671397E-03
 4.700000E+00 -2.400000E+00  1.800197E-03
 4.700000E+00 -2.350000E+00  1.932670E-03
 4.700000E+00 -2.300000E+00  2.068403E-03
 4.700000E+00 -2.250000E+00  2.206964E-03
 4.700000E+00 -2.200000E+00  2.347909E-03
 4.700000E+00 -2.150000E+00  2.490789E-03
 4.700000E+00 -2.100000E+00  2.635153E-03
 4.700000E+00 -2.050000E+00  2.780550E-03
 4.700000E+00 -2.000000E+00  2.926533E-03
 4.700000E+00 -1.950000E+00  3.072662E-03
 4.700000E+00 -1.900000E+00  3.218508E-03
 4.700000E+00 -1.850000E+00  3.363656E-03
 4.700000E+00 -1.800000E+00  3.507712E-03
 4.700000E+00 -1.750000E+00  3.650300E-03
 4.700000E+00 -1.700000E+00  3.791063E-03
 4.700000E+00 -1.650000E+00  3.929664E-03
 4.700000E+00 -1.600000E+00  4.065780E-03
 4.700000E+00 -1.550000E+00  4.199108E-03
 4.700000E+00 -1.500000E+00  4.329361E-03
 4.700000E+00 -1.450000E+00  4.456269E-03
 4.700000E+00 -1.400000E+00  4.579585E-03
 4.700000E+00 -1.350000E+00  4.699081E-03
 4.700000E+00 -1.300000E+00  4.814552E-03
 4.700000E+00 -1.250000E+00  4.925816E-03
 4.700000E+00 -1.200000E+00  5.032716E-03
 4.700000E+00 -1.150000E+00  5.135115E-03
 4.700000E+00 -1.100000E+00  5.232900E-03
 4.700000E+00 -1.050000E+00  5.325974E-03
 4.700000E+00 -1.000000E+00  5.414258E-03
 4.700000E+00 -9.500000E-01  5.497681E-03
 4.700000E+00 -9.000000E-01  5.576181E-03
 4.700000E+00 -8.500000E-01  5.649703E-03
 4.700000E+00 -8.000000E-01  5.718195E-03
 4.700000E+00 -7.500000E-01  5.781615E-03
 4.700000E+00 -7.000000E-01  5.839927E-03
 4.700000E+00 -6.500000E-01  5.893105E-03
 4.700000E+00 -6.000000E-01  5.941133E-03
 4.700000E+00 -5.500000E-01  5.984007E-03
 4.700000E+00 -5.000000E-01  6.021727E-03
 4.700000E+00 -4.500000E-01  6.054303E-03
 4.700000E+00 -4.000000E-01  6.081747E-03
 4.700000E+00 -3.500000E-01  6.104078E-03
 4.700000E+00 -3.000000E-01  6.121317E-03
 4.700000E+00 -2.500000E-01  6.133486E-03
 4.700000E+00 -2.000000E-01  6.140615E-03
 4.700000E+00 -1.500000E-01  6.142732E-03
 4.700000E+00 -1.000000E-01  6.139874E-03
 4.700000E+00 -5.000000E-02  6.132084E-03
 4.700000E+00  0.000000E+00  6.119413E-03
 4.700000E+00  5.000000E-02  6.101923E-03
 4.700000E+00  1.000000E-01  6.079682E-03
 4.700000E+00  1.500000E-01  6.052760E-03
 4.700000E+00  2.000000E-01  6.021226E-03
 4.700000E+00  2.500000E-01  5.985143E-03
 4.700000E+00  3.000000E-01  5.944568E-03
 4.700000E+00  3.500000E-01  5.899553E-03
 4.700000E+00  4.000000E-01  5.850160E-03
 4.700000E+00  4.500000E-01  5.796456E-03
 4.700000E+00  5.000000E-01  5.738524E-03
 4.700000E+00  5.500000E-01  5.676458E-03
 4.700000E+00  6.000000E-01  5.610357E-03
 4.700000E+00  6.500000E-01  5.540326E-03
 4.700000E+00  7.000000E-01  5.466465E-03
 4.700000E+00  7.500000E-01  5.388872E-03
 4.700000E+00  8.000000E-01  5.307644E-03
 4.700000E+00  8.500000E-01  5.222882E-03
 4.700000E+00  9.000000E-01  5.134695E-03
 4.700000E+00  9.500000E-01  5.043204E-03
 4.700000E+00  1.000000E+00  4.948542E-03
 4.700000E+00  1.050000E+00  4.850846E-03
 4.700000E+00  1.100000E+00  4.750263E-03
 4.700000E+00  1.150000E+00  4.646937E-03
 4.700000E+00  1.200000E+00  4.541011E-03
 4.700000E+00  1.250000E+00  4.432626E-03
 4.700000E+00  1.300000E+00  4.321922E-03
 4.700000E+00  1.350000E+00  4.209040E-03
 4.700000E+00  1.400000E+00  4.094121E-03
 4.700000E+00  1.450000E+00  3.977316E-03
 4.700000E+00  1.500000E+00  3.858783E-03
 4.700000E+00  1.550000E+00  3.738693E-03
 4.700000E+00  1.600000E+00  3.617231E-03
 4.700000E+00  1.650000E+00  3.494599E-03
 4.700000E+00  1.700000E+00  3.371013E-03
 4.700000E+00  1.750000E+00  3.246702E-03
 4.700000E+00  1.800000E+00  3.121903E-03
 4.700000E+00  1.850000E+00  2.996859E-03
 4.700000E+00  1.900000E+00  2.871817E-03
 4.700000E+00  1.950000E+00  2.747026E-03
 4.700000E+00  2.000000E+00  2.622732E-03
 4.700000E+00  2.050000E+00  2.499189E-03
 4.700000E+00  2.100000E+00  2.376649E-03
 4.700000E+00  2.150000E+00  2.255368E-03
 4.700000E+00  2.200000E+00  2.135606E-03
 4.700000E+00  2.250000E+00  2.017620E-03
 4.700000E+00  2.300000E+00  1.901667E-03
 4.700000E+00  2.350000E+00  1.787998E-03
 4.700000E+00  2.400000E+00  1.676862E-03
 4.700000E+00  2.450000E+00  1.568497E-03
 4.700000E+00  2.500000E+00  1.463139E-03
 4.700000E+00  2.550000E+00  1.361010E-03
 4.700000E+00  2.600000E+00  1.262326E-03
 4.700000E+00  2.650000E+00  1.167284E-03
 4.700000E+00  2.700000E+00  1.076060E-03
 4.700000E+00  2.750000E+00  9.888091E-04
 4.700000E+00  2.800000E+00  9.056536E-04
 4.700000E+00  2.850000E+00  8.266876E-04
 4.700000E+00  2.900000E+00  7.519749E-04
 4.700000E+00  2.950000E+00  6.815522E-04
 4.700000E+00  3.000000E+00  6.154324E-04
 4.700000E+00  3.050000E+00  5.536064E-04
 4.700000E+00  3.100000E+00  4.960444E-04
 4.700000E+00  3.150000E+00  4.426948E-04
 4.700000E+00  3.200000E+00  3.934823E-04
 4.700000E+00  3.250000E+00  3.483055E-04
 4.700000E+00  3.300000E+00  3.070362E-04
 4.700000E+00  3.350000E+00  2.695198E-04
 4.700000E+00  3.400000E+00  2.355787E-04
 4.700000E+00  3.450000E+00  2.050173E-04
 4.700000E+00  3.500000E+00  1.776281E-04
 4.700000E+00  3.550000E+00  1.531975E-04
 4.700000E+00  3.600000E+00  1.315113E-04
 4.700000E+00  3.650000E+00  1.123580E-04
 4.700000E+00  3.700000E+00  9.553025E-05
 4.700000E+00  3.750000E+00  8.082646E-05
 4.700000E+00  3.800000E+00  6.805051E-05
 4.700000E+00  3.850000E+00  5.701260E-05
 4.700000E+00  3.900000E+00  4.753024E-05
 4.700000E+00  3.950000E+00  3.942970E-05
 4.700000E+00  4.000000E+00  3.254761E-05
 4.700000E+00  4.050000E+00  2.673234E-05
 4.700000E+00  4.100000E+00  2.184482E-05
 4.700000E+00  4.150000E+00  1.775893E-05
 4.700000E+00  4.200000E+00  1.436141E-05
 4.700000E+00  4.250000E+00  1.155139E-05
 4.700000E+00  4.300000E+00  9.239870E-06
 4.700000E+00  4.350000E+00  7.349001E-06
 4.700000E+00  4.400000E+00  5.811263E-06
 4.700000E+00  4.450000E+00  4.568482E-06
 4.700000E+00  4.500000E+00  3.570748E-06
 4.700000E+00  4.550000E+00  2.775325E-06
 4.700000E+00  4.600000E+00  2.145673E-06
 4.700000E+00  4.650000E+00  1.650635E-06
 4.700000E+00  4.700000E+00  1.263840E-06
 4.700000E+00  4.750000E+00  9.632298E-07
 4.700000E+00  4.800000E+00  7.306473E-07
 4.700000E+00  4.850000E+00  5.514010E-07
 4.700000E+00  4.900000E+00  4.137803E-07
 4.700000E+00  4.950000E+00  3.085468E-07
 4.700000E+00  5.000000E+00  2.284514E-07
 4.700000E+00  5.050000E+00  1.678181E-07
 4.700000E+00  5.100000E+00  1.222059E-07
 4.700000E+00  5.150000E+00  8.814589E-08
 4.700000E+00  5.200000E+00  6.293378E-08
 4.700000E+00  5.250000E+00  4.446424E-08
 4.700000E+00  5.300000E+00  3.109798E-08
 4.700000E+00  5.350000E+00  2.155685E-08
 4.700000E+00  5.400000E+00  1.484366E-08
 4.700000E+00  5.450000E+00  1.018395E-08
 4.700000E+00  5.500000E+00  6.984021E-09
 4.700000E+00  5.550000E+00  4.799462E-09
 4.700000E+00  5.600000E+00  3.308032E-09
 4.700000E+00  5.650000E+00  2.284476E-09
 4.700000E+00  5.700000E+00  1.576552E-09
 4.700000E+00  5.750000E+00  1.083619E-09
 4.700000E+00  5.800000E+00  7.392886E-10
 4.700000E+00  5.850000E+00  4.989975E-10
 4.700000E+00  5.900000E+00  3.320349E-10
 4.700000E+00  5.950000E+00  2.168538E-10
 4.700000E+00  6.000000E+00  1.382622E-10
 4.700000E+00  6.050000E+00  8.556175E-11
 4.700000E+00  6.100000E+00  5.112402E-11
 4.700000E+00  6.150000E+00  2.934419E-11
 4.700000E+00  6.200000E+00  1.600047E-11
 4.700000E+00  6.250000E+00  8.002630E-12
 4.700000E+00  6.300000E+00  3.309315E-12
 4.700000E+00  6.350000E+00  7.987651E-13
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  2.474540E-14
 4.750000E+00 -6.300000E+00  7.724634E-14
 4.750000E+00 -6.250000E+00  1.295762E-13
 4.750000E+00 -6.200000E+00  2.187122E-13
 4.750000E+00 -6.150000E+00  4.685171E-13
 4.750000E+00 -6.100000E+00  1.027909E-12
 4.750000E+00 -6.050000E+00  1.978751E-12
 4.750000E+00 -6.000000E+00  3.330476E-12
 4.750000E+00 -5.950000E+00  5.244321E-12
 4.750000E+00 -5.900000E+00  8.700849E-12
 4.750000E+00 -5.850000E+00  1.692222E-11
 4.750000E+00 -5.800000E+00  3.787023E-11
 4.750000E+00 -5.750000E+00  8.790539E-11
 4.750000E+00 -5.700000E+00  1.962328E-10
 4.750000E+00 -5.650000E+00  4.093149E-10
 4.750000E+00 -5.600000E+00  7.943704E-10
 4.750000E+00 -5.550000E+00  1.441597E-09
 4.750000E+00 -5.500000E+00  2.465666E-09
 4.750000E+00 -5.450000E+00  4.008025E-09
 4.750000E+00 -5.400000E+00  6.242260E-09
 4.750000E+00 -5.350000E+00  9.385018E-09
 4.750000E+00 -5.300000E+00  1.371428E-08
 4.750000E+00 -5.250000E+00  1.959596E-08
 4.750000E+00 -5.200000E+00  2.751863E-08
 4.750000E+00 -5.150000E+00  3.813616E-08
 4.750000E+00 -5.100000E+00  5.231830E-08
 4.750000E+00 -5.050000E+00  7.121094E-08
 4.750000E+00 -5.000000E+00  9.631165E-08
 4.750000E+00 -4.950000E+00  1.295704E-07
 4.750000E+00 -4.900000E+00  1.735291E-07
 4.750000E+00 -4.850000E+00  2.315126E-07
 4.750000E+00 -4.800000E+00  3.078727E-07
 4.750000E+00 -4.750000E+00  4.082742E-07
 4.750000E+00 -4.700000E+00  5.400051E-07
 4.750000E+00 -4.650000E+00  7.122917E-07
 4.750000E+00 -4.600000E+00  9.366116E-07
 4.750000E+00 -4.550000E+00  1.227013E-06
 4.750000E+00 -4.500000E+00  1.600480E-06
 4.750000E+00 -4.450000E+00  2.077384E-06
 4.750000E+00 -4.400000E+00  2.682094E-06
 4.750000E+00 -4.350000E+00  3.443760E-06
 4.750000E+00 -4.300000E+00  4.397333E-06
 4.750000E+00 -4.250000E+00  5.584793E-06
 4.750000E+00 -4.200000E+00  7.056541E-06
 4.750000E+00 -4.150000E+00  8.872853E-06
 4.750000E+00 -4.100000E+00  1.110530E-05
 4.750000E+00 -4.050000E+00  1.383800E-05
 4.750000E+00 -4.000000E+00  1.716869E-05
 4.750000E+00 -3.950000E+00  2.120943E-05
 4.750000E+00 -3.900000E+00  2.608711E-05
 4.750000E+00 -3.850000E+00  3.194371E-05
 4.750000E+00 -3.800000E+00  3.893650E-05
 4.750000E+00 -3.750000E+00  4.723831E-05
 4.750000E+00 -3.700000E+00  5.703772E-05
 4.750000E+00 -3.650000E+00  6.853912E-05
 4.750000E+00 -3.600000E+00  8.196257E-05
 4.750000E+00 -3.550000E+00  9.754305E-05
 4.750000E+00 -3.500000E+00  1.155295E-04
 4.750000E+00 -3.450000E+00  1.361830E-04
 4.750000E+00 -3.400000E+00  1.597751E-04
 4.750000E+00 -3.350000E+00  1.865849E-04
 4.750000E+00 -3.300000E+00  2.168952E-04
 4.750000E+00 -3.250000E+00  2.509889E-04
 4.750000E+00 -3.200000E+00  2.891425E-04
 4.750000E+00 -3.150000E+00  3.316208E-04
 4.750000E+00 -3.100000E+00  3.786704E-04
 4.750000E+00 -3.050000E+00  4.305129E-04
 4.750000E+00 -3.000000E+00  4.873397E-04
 4.750000E+00 -2.950000E+00  5.493078E-04
 4.750000E+00 -2.900000E+00  6.165364E-04
 4.750000E+00 -2.850000E+00  6.891053E-04
 4.750000E+00 -2.800000E+00  7.670540E-04
 4.750000E+00 -2.750000E+00  8.503809E-04
 4.750000E+00 -2.700000E+00  9.390425E-04
 4.750000E+00 -2.650000E+00  1.032953E-03
 4.750000E+00 -2.600000E+00  1.131982E-03
 4.750000E+00 -2.550000E+00  1.235956E-03
 4.750000E+00 -2.500000E+00  1.344657E-03
 4.750000E+00 -2.450000E+00  1.457826E-03
 4.750000E+00 -2.400000E+00  1.575165E-03
 4.750000E+00 -2.350000E+00  1.696342E-03
 4.750000E+00 -2.300000E+00  1.820998E-03
 4.750000E+00 -2.250000E+00  1.948752E-03
 4.750000E+00 -2.200000E+00  2.079205E-03
 4.750000E+00 -2.150000E+00  2.211944E-03
 4.750000E+00 -2.100000E+00  2.346548E-03
 4.750000E+00 -2.050000E+00  2.482586E-03
 4.750000E+00 -2.000000E+00  2.619627E-03
 4.750000E+00 -1.950000E+00  2.757237E-03
 4.750000E+00 -1.900000E+00  2.894991E-03
 4.750000E+00 -1.850000E+00  3.032475E-03
 4.750000E+00 -1.800000E+00  3.169293E-03
 4.750000E+00 -1.750000E+00  3.305064E-03
 4.750000E+00 -1.700000E+00  3.439428E-03
 4.750000E+00 -1.650000E+00  3.572042E-03
 4.750000E+00 -1.600000E+00  3.702580E-03
 4.750000E+00 -1.550000E+00  3.830728E-03
 4.750000E+00 -1.500000E+00  3.956191E-03
 4.750000E+00 -1.450000E+00  4.078687E-03
 4.750000E+00 -1.400000E+00  4.197951E-03
 4.750000E+00 -1.350000E+00  4.313736E-03
 4.750000E+00 -1.300000E+00  4.425816E-03
 4.750000E+00 -1.250000E+00  4.533987E-03
 4.750000E+00 -1.200000E+00  4.638069E-03
 4.750000E+00 -1.150000E+00  4.737904E-03
 4.750000E+00 -1.100000E+00  4.833358E-03
 4.750000E+00 -1.050000E+00  4.924318E-03
 4.750000E+00 -1.000000E+00  5.010685E-03
 4.750000E+00 -9.500000E-01  5.092374E-03
 4.750000E+00 -9.000000E-01  5.169310E-03
 4.750000E+00 -8.500000E-01  5.241422E-03
 4.750000E+00 -8.000000E-01  5.308648E-03
 4.750000E+00 -7.500000E-01  5.370936E-03
 4.750000E+00 -7.000000E-01  5.428241E-03
 4.750000E+00 -6.500000E-01  5.480529E-03
 4.750000E+00 -6.000000E-01  5.527780E-03
 4.750000E+00 -5.500000E-01  5.569980E-03
 4.750000E+00 -5.000000E-01  5.607124E-03
 4.750000E+00 -4.500000E-01  5.639215E-03
 4.750000E+00 -4.000000E-01  5.666258E-03
 4.750000E+00 -3.500000E-01  5.688263E-03
 4.750000E+00 -3.000000E-01  5.705247E-03
 4.750000E+00 -2.500000E-01  5.717228E-03
 4.750000E+00 -2.000000E-01  5.724232E-03
 4.750000E+00 -1.500000E-01  5.726288E-03
 4.750000E+00 -1.000000E-01  5.723432E-03
 4.750000E+00 -5.000000E-02  5.715706E-03
 4.750000E+00  0.000000E+00  5.703160E-03
 4.750000E+00  5.000000E-02  5.685854E-03
 4.750000E+00  1.000000E-01  5.663852E-03
 4.750000E+00  1.500000E-01  5.637224E-03
 4.750000E+00  2.000000E-01  5.606035E-03
 4.750000E+00  2.500000E-01  5.570350E-03
 4.750000E+00  3.000000E-01  5.530228E-03
 4.750000E+00  3.500000E-01  5.485730E-03
 4.750000E+00  4.000000E-01  5.436920E-03
 4.750000E+00  4.500000E-01  5.383876E-03
 4.750000E+00  5.000000E-01  5.326688E-03
 4.750000E+00  5.500000E-01  5.265459E-03
 4.750000E+00  6.000000E-01  5.200300E-03
 4.750000E+00  6.500000E-01  5.131323E-03
 4.750000E+00  7.000000E-01  5.058641E-03
 4.750000E+00  7.500000E-01  4.982361E-03
 4.750000E+00  8.000000E-01  4.902590E-03
 4.750000E+00  8.500000E-01  4.819438E-03
 4.750000E+00  9.000000E-01  4.733021E-03
 4.750000E+00  9.500000E-01  4.643466E-03
 4.750000E+00  1.000000E+00  4.550912E-03
 4.750000E+00  1.050000E+00  4.455506E-03
 4.750000E+00  1.100000E+00  4.357401E-03
 4.750000E+00  1.150000E+00  4.256752E-03
 4.750000E+00  1.200000E+00  4.153718E-03
 4.750000E+00  1.250000E+00  4.048456E-03
 4.750000E+00  1.300000E+00  3.941128E-03
 4.750000E+00  1.350000E+00  3.831893E-03
 4.750000E+00  1.400000E+00  3.720917E-03
 4.750000E+00  1.450000E+00  3.608368E-03
 4.750000E+00  1.500000E+00  3.494422E-03
 4.750000E+00  1.550000E+00  3.379260E-03
 4.750000E+00  1.600000E+00  3.263079E-03
 4.750000E+00  1.650000E+00  3.146084E-03
 4.750000E+00  1.700000E+00  3.028494E-03
 4.750000E+00  1.750000E+00  2.910538E-03
 4.750000E+00  1.800000E+00  2.792453E-03
 4.750000E+00  1.850000E+00  2.674482E-03
 4.750000E+00  1.900000E+00  2.556868E-03
 4.750000E+00  1.950000E+00  2.439855E-03
 4.750000E+00  2.000000E+00  2.323683E-03
 4.750000E+00  2.050000E+00  2.208593E-03
 4.750000E+00  2.100000E+00  2.094825E-03
 4.750000E+00  2.150000E+00  1.982621E-03
 4.750000E+00  2.200000E+00  1.872220E-03
 4.750000E+00  2.250000E+00  1.763856E-03
 4.750000E+00  2.300000E+00  1.657762E-03
 4.750000E+00  2.350000E+00  1.554159E-03
 4.750000E+00  2.400000E+00  1.453263E-03
 4.750000E+00  2.450000E+00  1.355278E-03
 4.750000E+00  2.500000E+00  1.260399E-03
 4.750000E+00  2.550000E+00  1.168810E-03
 4.750000E+00  2.600000E+00  1.080679E-03
 4.750000E+00  2.650000E+00  9.961587E-04
 4.750000E+00  2.700000E+00  9.153805E-04
 4.750000E+00  2.750000E+00  8.384496E-04
 4.750000E+00  2.800000E+00  7.654439E-04
 4.750000E+00  2.850000E+00  6.964132E-04
 4.750000E+00  2.900000E+00  6.313807E-04
 4.750000E+00  2.950000E+00  5.703457E-04
 4.750000E+00  3.000000E+00  5.132869E-04
 4.750000E+00  3.050000E+00  4.601649E-04
 4.750000E+00  3.100000E+00  4.109227E-04
 4.750000E+00  3.150000E+00  3.654851E-04
 4.750000E+00  3.200000E+00  3.237568E-04
 4.750000E+00  3.250000E+00  2.856209E-04
 4.750000E+00  3.300000E+00  2.509383E-04
 4.750000E+00  3.350000E+00  2.195489E-04
 4.750000E+00  3.400000E+00  1.912748E-04
 4.750000E+00  3.450000E+00  1.659252E-04
 4.750000E+00  3.500000E+00  1.433023E-04
 4.750000E+00  3.550000E+00  1.232060E-04
 4.750000E+00  3.600000E+00  1.054388E-04
 4.750000E+00  3.650000E+00  8.980840E-05
 4.750000E+00  3.700000E+00  7.612874E-05
 4.750000E+00  3.750000E+00  6.422073E-05
 4.750000E+00  3.800000E+00  5.391212E-05
 4.750000E+00  3.850000E+00  4.503789E-05
 4.750000E+00  3.900000E+00  3.744093E-05
 4.750000E+00  3.950000E+00  3.097310E-05
 4.750000E+00  4.000000E+00  2.549639E-05
 4.750000E+00  4.050000E+00  2.088371E-05
 4.750000E+00  4.100000E+00  1.701942E-05
 4.750000E+00  4.150000E+00  1.379926E-05
 4.750000E+00  4.200000E+00  1.113007E-05
 4.750000E+00  4.250000E+00  8.929304E-06
 4.750000E+00  4.300000E+00  7.124431E-06
 4.750000E+00  4.350000E+00  5.652308E-06
 4.750000E+00  4.400000E+00  4.458452E-06
 4.750000E+00  4.450000E+00  3.496192E-06
 4.750000E+00  4.500000E+00  2.725723E-06
 4.750000E+00  4.550000E+00  2.113155E-06
 4.750000E+00  4.600000E+00  1.629641E-06
 4.750000E+00  4.650000E+00  1.250671E-06
 4.750000E+00  4.700000E+00  9.555360E-07
 4.750000E+00  4.750000E+00  7.269395E-07
 4.750000E+00  4.800000E+00  5.506616E-07
 4.750000E+00  4.850000E+00  4.152201E-07
 4.750000E+00  4.900000E+00  3.114931E-07
 4.750000E+00  4.950000E+00  2.323198E-07
 4.750000E+00  5.000000E+00  1.721168E-07
 4.750000E+00  5.050000E+00  1.265430E-07
 4.750000E+00  5.100000E+00  9.222758E-08
 4.750000E+00  5.150000E+00  6.655774E-08
 4.750000E+00  5.200000E+00  4.751147E-08
 4.750000E+00  5.250000E+00  3.352436E-08
 4.750000E+00  5.300000E+00  2.338270E-08
 4.750000E+00  5.350000E+00  1.613929E-08
 4.750000E+00  5.400000E+00  1.105091E-08
 4.750000E+00  5.450000E+00  7.534449E-09
 4.750000E+00  5.500000E+00  5.137586E-09
 4.750000E+00  5.550000E+00  3.517885E-09
 4.750000E+00  5.600000E+00  2.425115E-09
 4.750000E+00  5.650000E+00  1.683849E-09
 4.750000E+00  5.700000E+00  1.175935E-09
 4.750000E+00  5.750000E+00  8.240211E-10
 4.750000E+00  5.800000E+00  5.778855E-10
 4.750000E+00  5.850000E+00  4.044915E-10
 4.750000E+00  5.900000E+00  2.816440E-10
 4.750000E+00  5.950000E+00  1.942145E-10
 4.750000E+00  6.000000E+00  1.318907E-10
 4.750000E+00  6.050000E+00  8.765048E-11
 4.750000E+00  6.100000E+00  5.662187E-11
 4.750000E+00  6.150000E+00  3.522933E-11
 4.750000E+00  6.200000E+00  2.072219E-11
 4.750000E+00  6.250000E+00  1.102605E-11
 4.750000E+00  6.300000E+00  4.756711E-12
 4.750000E+00  6.350000E+00  1.174673E-12
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  6.358541E-14
 4.800000E+00 -6.300000E+00  2.289723E-13
 4.800000E+00 -6.250000E+00  4.528185E-13
 4.800000E+00 -6.200000E+00  7.326019E-13
 4.800000E+00 -6.150000E+00  1.115465E-12
 4.800000E+00 -6.100000E+00  1.627282E-12
 4.800000E+00 -6.050000E+00  2.173555E-12
 4.800000E+00 -6.000000E+00  2.496848E-12
 4.800000E+00 -5.950000E+00  2.296706E-12
 4.800000E+00 -5.900000E+00  1.677669E-12
 4.800000E+00 -5.850000E+00  2.221066E-12
 4.800000E+00 -5.800000E+00  8.986244E-12
 4.800000E+00 -5.750000E+00  3.351194E-11
 4.800000E+00 -5.700000E+00  9.743440E-11
 4.800000E+00 -5.650000E+00  2.359287E-10
 4.800000E+00 -5.600000E+00  5.001260E-10
 4.800000E+00 -5.550000E+00  9.581370E-10
 4.800000E+00 -5.500000E+00  1.695188E-09
 4.800000E+00 -5.450000E+00  2.814358E-09
 4.800000E+00 -5.400000E+00  4.440064E-09
 4.800000E+00 -5.350000E+00  6.726514E-09
 4.800000E+00 -5.300000E+00  9.872626E-09
 4.800000E+00 -5.250000E+00  1.414379E-08
 4.800000E+00 -5.200000E+00  1.989976E-08
 4.800000E+00 -5.150000E+00  2.762745E-08
 4.800000E+00 -5.100000E+00  3.797810E-08
 4.800000E+00 -5.050000E+00  5.181012E-08
 4.800000E+00 -5.000000E+00  7.024330E-08
 4.800000E+00 -4.950000E+00  9.473368E-08
 4.800000E+00 -4.900000E+00  1.271820E-07
 4.800000E+00 -4.850000E+00  1.700852E-07
 4.800000E+00 -4.800000E+00  2.267330E-07
 4.800000E+00 -4.750000E+00  3.014389E-07
 4.800000E+00 -4.700000E+00  3.997891E-07
 4.800000E+00 -4.650000E+00  5.288956E-07
 4.800000E+00 -4.600000E+00  6.976449E-07
 4.800000E+00 -4.550000E+00  9.169515E-07
 4.800000E+00 -4.500000E+00  1.200045E-06
 4.800000E+00 -4.450000E+00  1.562834E-06
 4.800000E+00 -4.400000E+00  2.024392E-06
 4.800000E+00 -4.350000E+00  2.607611E-06
 4.800000E+00 -4.300000E+00  3.340054E-06
 4.800000E+00 -4.250000E+00  4.255015E-06
 4.800000E+00 -4.200000E+00  5.392725E-06
 4.800000E+00 -4.150000E+00  6.801640E-06
 4.800000E+00 -4.100000E+00  8.539698E-06
 4.800000E+00 -4.050000E+00  1.067546E-05
 4.800000E+00 -4.000000E+00  1.328906E-05
 4.800000E+00 -3.950000E+00  1.647293E-05
 4.800000E+00 -3.900000E+00  2.033228E-05
 4.800000E+00 -3.850000E+00  2.498557E-05
 4.800000E+00 -3.800000E+00  3.056484E-05
 4.800000E+00 -3.750000E+00  3.721619E-05
 4.800000E+00 -3.700000E+00  4.510030E-05
 4.800000E+00 -3.650000E+00  5.439276E-05
 4.800000E+00 -3.600000E+00  6.528421E-05
 4.800000E+00 -3.550000E+00  7.798008E-05
 4.800000E+00 -3.500000E+00  9.269993E-05
 4.800000E+00 -3.450000E+00  1.096765E-04
 4.800000E+00 -3.400000E+00  1.291541E-04
 4.800000E+00 -3.350000E+00  1.513870E-04
 4.800000E+00 -3.300000E+00  1.766365E-04
 4.800000E+00 -3.250000E+00  2.051674E-04
 4.800000E+00 -3.200000E+00  2.372436E-04
 4.800000E+00 -3.150000E+00  2.731226E-04
 4.800000E+00 -3.100000E+00  3.130496E-04
 4.800000E+00 -3.050000E+00  3.572515E-04
 4.800000E+00 -3.000000E+00  4.059314E-04
 4.800000E+00 -2.950000E+00  4.592645E-04
 4.800000E+00 -2.900000E+00  5.173941E-04
 4.800000E+00 -2.850000E+00  5.804302E-04
 4.800000E+00 -2.800000E+00  6.484472E-04
 4.800000E+00 -2.750000E+00  7.214839E-04
 4.800000E+00 -2.700000E+00  7.995415E-04
 4.800000E+00 -2.650000E+00  8.825825E-04
 4.800000E+00 -2.600000E+00  9.705295E-04
 4.800000E+00 -2.550000E+00  1.063264E-03
 4.800000E+00 -2.500000E+00  1.160625E-03
 4.800000E+00 -2.450000E+00  1.262414E-03
 4.800000E+00 -2.400000E+00  1.368390E-03
 4.800000E+00 -2.350000E+00  1.478281E-03
 4.800000E+00 -2.300000E+00  1.591785E-03
 4.800000E+00 -2.250000E+00  1.708572E-03
 4.800000E+00 -2.200000E+00  1.828291E-03
 4.800000E+00 -2.150000E+00  1.950571E-03
 4.800000E+00 -2.100000E+00  2.075027E-03
 4.800000E+00 -2.050000E+00  2.201257E-03
 4.800000E+00 -2.000000E+00  2.328849E-03
 4.800000E+00 -1.950000E+00  2.457389E-03
 4.800000E+00 -1.900000E+00  2.586461E-03
 4.800000E+00 -1.850000E+00  2.715659E-03
 4.800000E+00 -1.800000E+00  2.844592E-03
 4.800000E+00 -1.750000E+00  2.972881E-03
 4.800000E+00 -1.700000E+00  3.100170E-03
 4.800000E+00 -1.650000E+00  3.226113E-03
 4.800000E+00 -1.600000E+00  3.350385E-03
 4.800000E+00 -1.550000E+00  3.472670E-03
 4.800000E+00 -1.500000E+00  3.592666E-03
 4.800000E+00 -1.450000E+00  3.710082E-03
 4.800000E+00 -1.400000E+00  3.824643E-03
 4.800000E+00 -1.350000E+00  3.936085E-03
 4.800000E+00 -1.300000E+00  4.044164E-03
 4.800000E+00 -1.250000E+00  4.148655E-03
 4.800000E+00 -1.200000E+00  4.249358E-03
 4.800000E+00 -1.150000E+00  4.346097E-03
 4.800000E+00 -1.100000E+00  4.438717E-03
 4.800000E+00 -1.050000E+00  4.527086E-03
 4.800000E+00 -1.000000E+00  4.611089E-03
 4.800000E+00 -9.500000E-01  4.690625E-03
 4.800000E+00 -9.000000E-01  4.765600E-03
 4.800000E+00 -8.500000E-01  4.835932E-03
 4.800000E+00 -8.000000E-01  4.901547E-03
 4.800000E+00 -7.500000E-01  4.962380E-03
 4.800000E+00 -7.000000E-01  5.018380E-03
 4.800000E+00 -6.500000E-01  5.069506E-03
 4.800000E+00 -6.000000E-01  5.115732E-03
 4.800000E+00 -5.500000E-01  5.157038E-03
 4.800000E+00 -5.000000E-01  5.193413E-03
 4.800000E+00 -4.500000E-01  5.224851E-03
 4.800000E+00 -4.000000E-01  5.251352E-03
 4.800000E+00 -3.500000E-01  5.272917E-03
 4.800000E+00 -3.000000E-01  5.289556E-03
 4.800000E+00 -2.500000E-01  5.301283E-03
 4.800000E+00 -2.000000E-01  5.308121E-03
 4.800000E+00 -1.500000E-01  5.310097E-03
 4.800000E+00 -1.000000E-01  5.307247E-03
 4.800000E+00 -5.000000E-02  5.299613E-03
 4.800000E+00  0.000000E+00  5.287243E-03
 4.800000E+00  5.000000E-02  5.270197E-03
 4.800000E+00  1.000000E-01  5.248535E-03
 4.800000E+00  1.500000E-01  5.222326E-03
 4.800000E+00  2.000000E-01  5.191634E-03
 4.800000E+00  2.500000E-01  5.156523E-03
 4.800000E+00  3.000000E-01  5.117057E-03
 4.800000E+00  3.500000E-01  5.073300E-03
 4.800000E+00  4.000000E-01  5.025326E-03
 4.800000E+00  4.500000E-01  4.973218E-03
 4.800000E+00  5.000000E-01  4.917078E-03
 4.800000E+00  5.500000E-01  4.857015E-03
 4.800000E+00  6.000000E-01  4.793152E-03
 4.800000E+00  6.500000E-01  4.725611E-03
 4.800000E+00  7.000000E-01  4.654514E-03
 4.800000E+00  7.500000E-01  4.579978E-03
 4.800000E+00  8.000000E-01  4.502121E-03
 4.800000E+00  8.500000E-01  4.421059E-03
 4.800000E+00  9.000000E-01  4.336917E-03
 4.800000E+00  9.500000E-01  4.249829E-03
 4.800000E+00  1.000000E+00  4.159938E-03
 4.800000E+00  1.050000E+00  4.067398E-03
 4.800000E+00  1.100000E+00  3.972367E-03
 4.800000E+00  1.150000E+00  3.875012E-03
 4.800000E+00  1.200000E+00  3.775501E-03
 4.800000E+00  1.250000E+00  3.674009E-03
 4.800000E+00  1.300000E+00  3.570711E-03
 4.800000E+00  1.350000E+00  3.465788E-03
 4.800000E+00  1.400000E+00  3.359422E-03
 4.800000E+00  1.450000E+00  3.251799E-03
 4.800000E+00  1.500000E+00  3.143106E-03
 4.800000E+00  1.550000E+00  3.033536E-03
 4.800000E+00  1.600000E+00  2.923289E-03
 4.800000E+00  1.650000E+00  2.812572E-03
 4.800000E+00  1.700000E+00  2.701602E-03
 4.800000E+00  1.750000E+00  2.590605E-03
 4.800000E+00  1.800000E+00  2.479813E-03
 4.800000E+00  1.850000E+00  2.369461E-03
 4.800000E+00  1.900000E+00  2.259786E-03
 4.800000E+00  1.950000E+00  2.151019E-03
 4.800000E+00  2.000000E+00  2.043391E-03
 4.800000E+00  2.050000E+00  1.937126E-03
 4.800000E+00  2.100000E+00  1.832448E-03
 4.800000E+00  2.150000E+00  1.729577E-03
 4.800000E+00  2.200000E+00  1.628728E-03
 4.800000E+00  2.250000E+00  1.530114E-03
 4.800000E+00  2.300000E+00  1.433934E-03
 4.800000E+00  2.350000E+00  1.340383E-03
 4.800000E+00  2.400000E+00  1.249638E-03
 4.800000E+00  2.450000E+00  1.161869E-03
 4.800000E+00  2.500000E+00  1.077232E-03
 4.800000E+00  2.550000E+00  9.958672E-04
 4.800000E+00  2.600000E+00  9.179029E-04
 4.800000E+00  2.650000E+00  8.434477E-04
 4.800000E+00  2.700000E+00  7.725891E-04
 4.800000E+00  2.750000E+00  7.053905E-04
 4.800000E+00  2.800000E+00  6.418900E-04
 4.800000E+00  2.850000E+00  5.821003E-04
 4.800000E+00  2.900000E+00  5.260115E-04
 4.800000E+00  2.950000E+00  4.735932E-04
 4.800000E+00  3.000000E+00  4.247981E-04
 4.800000E+00  3.050000E+00  3.795640E-04
 4.800000E+00  3.100000E+00  3.378142E-04
 4.800000E+00  3.150000E+00  2.994573E-04
 4.800000E+00  3.200000E+00  2.643853E-04
 4.800000E+00  3.250000E+00  2.324726E-04
 4.800000E+00  3.300000E+00  2.035759E-04
 4.800000E+00  3.350000E+00  1.775354E-04
 4.800000E+00  3.400000E+00  1.541788E-04
 4.800000E+00  3.450000E+00  1.333251E-04
 4.800000E+00  3.500000E+00  1.147900E-04
 4.800000E+00  3.550000E+00  9.839029E-05
 4.800000E+00  3.600000E+00  8.394765E-05
 4.800000E+00  3.650000E+00  7.129027E-05
 4.800000E+00  3.700000E+00  6.025396E-05
 4.800000E+00  3.750000E+00  5.068208E-05
 4.800000E+00  3.800000E+00  4.242544E-05
 4.800000E+00  3.850000E+00  3.534239E-05
 4.800000E+00  3.900000E+00  2.929930E-05
 4.800000E+00  3.950000E+00  2.417127E-05
 4.800000E+00  4.000000E+00  1.984295E-05
 4.800000E+00  4.050000E+00  1.620895E-05
 4.800000E+00  4.100000E+00  1.317406E-05
 4.800000E+00  4.150000E+00  1.065294E-05
 4.800000E+00  4.200000E+00  8.569724E-06
 4.800000E+00  4.250000E+00  6.857436E-06
 4.800000E+00  4.300000E+00  5.457463E-06
 4.800000E+00  4.350000E+00  4.318975E-06
 4.800000E+00  4.400000E+00  3.398312E-06
 4.800000E+00  4.450000E+00  2.658268E-06
 4.800000E+00  4.500000E+00  2.067299E-06
 4.800000E+00  4.550000E+00  1.598703E-06
 4.800000E+00  4.600000E+00  1.229865E-06
 4.800000E+00  4.650000E+00  9.416454E-07
 4.800000E+00  4.700000E+00  7.179126E-07
 4.800000E+00  4.750000E+00  5.452098E-07
 4.800000E+00  4.800000E+00  4.124861E-07
 4.800000E+00  4.850000E+00  3.108311E-07
 4.800000E+00  4.900000E+00  2.331853E-07
 4.800000E+00  4.950000E+00  1.740310E-07
 4.800000E+00  5.000000E+00  1.290914E-07
 4.800000E+00  5.050000E+00  9.506530E-08
 4.800000E+00  5.100000E+00  6.940982E-08
 4.800000E+00  5.150000E+00  5.017077E-08
 4.800000E+00  5.200000E+00  3.584888E-08
 4.800000E+00  5.250000E+00  2.529307E-08
 4.800000E+00  5.300000E+00  1.761435E-08
 4.800000E+00  5.350000E+00  1.211873E-08
 4.800000E+00  5.400000E+00  8.258078E-09
 4.800000E+00  5.450000E+00  5.597510E-09
 4.800000E+00  5.500000E+00  3.795007E-09
 4.800000E+00  5.550000E+00  2.588259E-09
 4.800000E+00  5.600000E+00  1.783638E-09
 4.800000E+00  5.650000E+00  1.244669E-09
 4.800000E+00  5.700000E+00  8.794321E-10
 4.800000E+00  5.750000E+00  6.281390E-10
 4.800000E+00  5.800000E+00  4.524779E-10
 4.800000E+00  5.850000E+00  3.277574E-10
 4.800000E+00  5.900000E+00  2.378157E-10
 4.800000E+00  5.950000E+00  1.719701E-10
 4.800000E+00  6.000000E+00  1.231625E-10
 4.800000E+00  6.050000E+00  8.674553E-11
 4.800000E+00  6.100000E+00  5.958430E-11
 4.800000E+00  6.150000E+00  3.942098E-11
 4.800000E+00  6.200000E+00  2.453345E-11
 4.800000E+00  6.250000E+00  1.367125E-11
 4.800000E+00  6.300000E+00  6.093858E-12
 4.800000E+00  6.350000E+00  1.533432E-12
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  1.133784E-13
 4.850000E+00 -6.300000E+00  4.343062E-13
 4.850000E+00 -6.250000E+00  9.308916E-13
 4.850000E+00 -6.200000E+00  1.602252E-12
 4.850000E+00 -6.150000E+00  2.471905E-12
 4.850000E+00 -6.100000E+00  3.513133E-12
 4.850000E+00 -6.050000E+00  4.546776E-12
 4.850000E+00 -6.000000E+00  5.182992E-12
 4.850000E+00 -5.950000E+00  4.871815E-12
 4.850000E+00 -5.900000E+00  3.208577E-12
 4.850000E+00 -5.850000E+00  7.515830E-13
 4.850000E+00 -5.800000E+00  6.392293E-13
 4.850000E+00 -5.750000E+00  1.103670E-11
 4.850000E+00 -5.700000E+00  4.802072E-11
 4.850000E+00 -5.650000E+00  1.381476E-10
 4.850000E+00 -5.600000E+00  3.199288E-10
 4.850000E+00 -5.550000E+00  6.439242E-10
 4.850000E+00 -5.500000E+00  1.172023E-09
 4.850000E+00 -5.450000E+00  1.977395E-09
 4.850000E+00 -5.400000E+00  3.147129E-09
 4.850000E+00 -5.350000E+00  4.789370E-09
 4.850000E+00 -5.300000E+00  7.045946E-09
 4.850000E+00 -5.250000E+00  1.011035E-08
 4.850000E+00 -5.200000E+00  1.424969E-08
 4.850000E+00 -5.150000E+00  1.982904E-08
 4.850000E+00 -5.100000E+00  2.733718E-08
 4.850000E+00 -5.050000E+00  3.741557E-08
 4.850000E+00 -5.000000E+00  5.089584E-08
 4.850000E+00 -4.950000E+00  6.885538E-08
 4.850000E+00 -4.900000E+00  9.270167E-08
 4.850000E+00 -4.850000E+00  1.242933E-07
 4.850000E+00 -4.800000E+00  1.660979E-07
 4.850000E+00 -4.750000E+00  2.213787E-07
 4.850000E+00 -4.700000E+00  2.943943E-07
 4.850000E+00 -4.650000E+00  3.906008E-07
 4.850000E+00 -4.600000E+00  5.168483E-07
 4.850000E+00 -4.550000E+00  6.815803E-07
 4.850000E+00 -4.500000E+00  8.950567E-07
 4.850000E+00 -4.450000E+00  1.169637E-06
 4.850000E+00 -4.400000E+00  1.520168E-06
 4.850000E+00 -4.350000E+00  1.964508E-06
 4.850000E+00 -4.300000E+00  2.524240E-06
 4.850000E+00 -4.250000E+00  3.225566E-06
 4.850000E+00 -4.200000E+00  4.100346E-06
 4.850000E+00 -4.150000E+00  5.187214E-06
 4.850000E+00 -4.100000E+00  6.532684E-06
 4.850000E+00 -4.050000E+00  8.192154E-06
 4.850000E+00 -4.000000E+00  1.023075E-05
 4.850000E+00 -3.950000E+00  1.272401E-05
 4.850000E+00 -3.900000E+00  1.575837E-05
 4.850000E+00 -3.850000E+00  1.943173E-05
 4.850000E+00 -3.800000E+00  2.385389E-05
 4.850000E+00 -3.750000E+00  2.914722E-05
 4.850000E+00 -3.700000E+00  3.544725E-05
 4.850000E+00 -3.650000E+00  4.290328E-05
 4.850000E+00 -3.600000E+00  5.167864E-05
 4.850000E+00 -3.550000E+00  6.195076E-05
 4.850000E+00 -3.500000E+00  7.391082E-05
 4.850000E+00 -3.450000E+00  8.776322E-05
 4.850000E+00 -3.400000E+00  1.037247E-04
 4.850000E+00 -3.350000E+00  1.220232E-04
 4.850000E+00 -3.300000E+00  1.428956E-04
 4.850000E+00 -3.250000E+00  1.665856E-04
 4.850000E+00 -3.200000E+00  1.933395E-04
 4.850000E+00 -3.150000E+00  2.234018E-04
 4.850000E+00 -3.100000E+00  2.570095E-04
 4.850000E+00 -3.050000E+00  2.943874E-04
 4.850000E+00 -3.000000E+00  3.357422E-04
 4.850000E+00 -2.950000E+00  3.812583E-04
 4.850000E+00 -2.900000E+00  4.310946E-04
 4.850000E+00 -2.850000E+00  4.853819E-04
 4.850000E+00 -2.800000E+00  5.442214E-04
 4.850000E+00 -2.750000E+00  6.076833E-04
 4.850000E+00 -2.700000E+00  6.758055E-04
 4.850000E+00 -2.650000E+00  7.485918E-04
 4.850000E+00 -2.600000E+00  8.260104E-04
 4.850000E+00 -2.550000E+00  9.079917E-04
 4.850000E+00 -2.500000E+00  9.944279E-04
 4.850000E+00 -2.450000E+00  1.085173E-03
 4.850000E+00 -2.400000E+00  1.180043E-03
 4.850000E+00 -2.350000E+00  1.278823E-03
 4.850000E+00 -2.300000E+00  1.381263E-03
 4.850000E+00 -2.250000E+00  1.487088E-03
 4.850000E+00 -2.200000E+00  1.595996E-03
 4.850000E+00 -2.150000E+00  1.707662E-03
 4.850000E+00 -2.100000E+00  1.821737E-03
 4.850000E+00 -2.050000E+00  1.937856E-03
 4.850000E+00 -2.000000E+00  2.055636E-03
 4.850000E+00 -1.950000E+00  2.174685E-03
 4.850000E+00 -1.900000E+00  2.294607E-03
 4.850000E+00 -1.850000E+00  2.415011E-03
 4.850000E+00 -1.800000E+00  2.535516E-03
 4.850000E+00 -1.750000E+00  2.655755E-03
 4.850000E+00 -1.700000E+00  2.775376E-03
 4.850000E+00 -1.650000E+00  2.894041E-03
 4.850000E+00 -1.600000E+00  3.011427E-03
 4.850000E+00 -1.550000E+00  3.127220E-03
 4.850000E+00 -1.500000E+00  3.241119E-03
 4.850000E+00 -1.450000E+00  3.352829E-03
 4.850000E+00 -1.400000E+00  3.462064E-03
 4.850000E+00 -1.350000E+00  3.568551E-03
 4.850000E+00 -1.300000E+00  3.672030E-03
 4.850000E+00 -1.250000E+00  3.772263E-03
 4.850000E+00 -1.200000E+00  3.869029E-03
 4.850000E+00 -1.150000E+00  3.962135E-03
 4.850000E+00 -1.100000E+00  4.051410E-03
 4.850000E+00 -1.050000E+00  4.136705E-03
 4.850000E+00 -1.000000E+00  4.217885E-03
 4.850000E+00 -9.500000E-01  4.294834E-03
 4.850000E+00 -9.000000E-01  4.367441E-03
 4.850000E+00 -8.500000E-01  4.435610E-03
 4.850000E+00 -8.000000E-01  4.499255E-03
 4.850000E+00 -7.500000E-01  4.558302E-03
 4.850000E+00 -7.000000E-01  4.612691E-03
 4.850000E+00 -6.500000E-01  4.662375E-03
 4.850000E+00 -6.000000E-01  4.707321E-03
 4.850000E+00 -5.500000E-01  4.747506E-03
 4.850000E+00 -5.000000E-01  4.782911E-03
 4.850000E+00 -4.500000E-01  4.813524E-03
 4.850000E+00 -4.000000E-01  4.839336E-03
 4.850000E+00 -3.500000E-01  4.860342E-03
 4.850000E+00 -3.000000E-01  4.876544E-03
 4.850000E+00 -2.500000E-01  4.887951E-03
 4.850000E+00 -2.000000E-01  4.894581E-03
 4.850000E+00 -1.500000E-01  4.896461E-03
 4.850000E+00 -1.000000E-01  4.893625E-03
 4.850000E+00 -5.000000E-02  4.886113E-03
 4.850000E+00  0.000000E+00  4.873977E-03
 4.850000E+00  5.000000E-02  4.857272E-03
 4.850000E+00  1.000000E-01  4.836060E-03
 4.850000E+00  1.500000E-01  4.810405E-03
 4.850000E+00  2.000000E-01  4.780373E-03
 4.850000E+00  2.500000E-01  4.746027E-03
 4.850000E+00  3.000000E-01  4.707434E-03
 4.850000E+00  3.500000E-01  4.664663E-03
 4.850000E+00  4.000000E-01  4.617794E-03
 4.850000E+00  4.500000E-01  4.566919E-03
 4.850000E+00  5.000000E-01  4.512146E-03
 4.850000E+00  5.500000E-01  4.453597E-03
 4.850000E+00  6.000000E-01  4.391402E-03
 4.850000E+00  6.500000E-01  4.325693E-03
 4.850000E+00  7.000000E-01  4.256601E-03
 4.850000E+00  7.500000E-01  4.184254E-03
 4.850000E+00  8.000000E-01  4.108777E-03
 4.850000E+00  8.500000E-01  4.030296E-03
 4.850000E+00  9.000000E-01  3.948940E-03
 4.850000E+00  9.500000E-01  3.864851E-03
 4.850000E+00  1.000000E+00  3.778175E-03
 4.850000E+00  1.050000E+00  3.689071E-03
 4.850000E+00  1.100000E+00  3.597703E-03
 4.850000E+00  1.150000E+00  3.504244E-03
 4.850000E+00  1.200000E+00  3.408873E-03
 4.850000E+00  1.250000E+00  3.311774E-03
 4.850000E+00  1.300000E+00  3.213137E-03
 4.850000E+00  1.350000E+00  3.113157E-03
 4.850000E+00  1.400000E+00  3.012030E-03
 4.850000E+00  1.450000E+00  2.909954E-03
 4.850000E+00  1.500000E+00  2.807126E-03
 4.850000E+00  1.550000E+00  2.703744E-03
 4.850000E+00  1.600000E+00  2.600009E-03
 4.850000E+00  1.650000E+00  2.496125E-03
 4.850000E+00  1.700000E+00  2.392305E-03
 4.850000E+00  1.750000E+00  2.288766E-03
 4.850000E+00  1.800000E+00  2.185731E-03
 4.850000E+00  1.850000E+00  2.083424E-03
 4.850000E+00  1.900000E+00  1.982069E-03
 4.850000E+00  1.950000E+00  1.881884E-03
 4.850000E+00  2.000000E+00  1.783083E-03
 4.850000E+00  2.050000E+00  1.685870E-03
 4.850000E+00  2.100000E+00  1.590449E-03
 4.850000E+00  2.150000E+00  1.497014E-03
 4.850000E+00  2.200000E+00  1.405757E-03
 4.850000E+00  2.250000E+00  1.316859E-03
 4.850000E+00  2.300000E+00  1.230493E-03
 4.850000E+00  2.350000E+00  1.146820E-03
 4.850000E+00  2.400000E+00  1.065983E-03
 4.850000E+00  2.450000E+00  9.881165E-04
 4.850000E+00  2.500000E+00  9.133364E-04
 4.850000E+00  2.550000E+00  8.417465E-04
 4.850000E+00  2.600000E+00  7.734341E-04
 4.850000E+00  2.650000E+00  7.084687E-04
 4.850000E+00  2.700000E+00  6.468995E-04
 4.850000E+00  2.750000E+00  5.887539E-04
 4.850000E+00  2.800000E+00  5.340364E-04
 4.850000E+00  2.850000E+00  4.827303E-04
 4.850000E+00  2.900000E+00  4.347996E-04
 4.850000E+00  2.950000E+00  3.901921E-04
 4.850000E+00  3.000000E+00  3.488418E-04
 4.850000E+00  3.050000E+00  3.106706E-04
 4.850000E+00  3.100000E+00  2.755894E-04
 4.850000E+00  3.150000E+00  2.434966E-04
 4.850000E+00  3.200000E+00  2.142779E-04
 4.850000E+00  3.250000E+00  1.878049E-04
 4.850000E+00  3.300000E+00  1.639352E-04
 4.850000E+00  3.350000E+00  1.425148E-04
 4.850000E+00  3.400000E+00  1.233808E-04
 4.850000E+00  3.450000E+00  1.063657E-04
 4.850000E+00  3.500000E+00  9.130154E-05
 4.850000E+00  3.550000E+00  7.802391E-05
 4.850000E+00  3.600000E+00  6.637456E-05
 4.850000E+00  3.650000E+00  5.620277E-05
 4.850000E+00  3.700000E+00  4.736575E-05
 4.850000E+00  3.750000E+00  3.972852E-05
 4.850000E+00  3.800000E+00  3.316351E-05
 4.850000E+00  3.850000E+00  2.755064E-05
 4.850000E+00  3.900000E+00  2.277751E-05
 4.850000E+00  3.950000E+00  1.873999E-05
 4.850000E+00  4.000000E+00  1.534261E-05
 4.850000E+00  4.050000E+00  1.249889E-05
 4.850000E+00  4.100000E+00  1.013119E-05
 4.850000E+00  4.150000E+00  8.170308E-06
 4.850000E+00  4.200000E+00  6.555031E-06
 4.850000E+00  4.250000E+00  5.231506E-06
 4.850000E+00  4.300000E+00  4.152752E-06
 4.850000E+00  4.350000E+00  3.278159E-06
 4.850000E+00  4.400000E+00  2.572976E-06
 4.850000E+00  4.450000E+00  2.007726E-06
 4.850000E+00  4.500000E+00  1.557555E-06
 4.850000E+00  4.550000E+00  1.201551E-06
 4.850000E+00  4.600000E+00  9.221041E-07
 4.850000E+00  4.650000E+00  7.043765E-07
 4.850000E+00  4.700000E+00  5.358996E-07
 4.850000E+00  4.750000E+00  4.062904E-07
 4.850000E+00  4.800000E+00  3.070289E-07
 4.850000E+00  4.850000E+00  2.312529E-07
 4.850000E+00  4.900000E+00  1.735365E-07
 4.850000E+00  4.950000E+00  1.296548E-07
 4.850000E+00  5.000000E+00  9.635035E-08
 4.850000E+00  5.050000E+00  7.112654E-08
 4.850000E+00  5.100000E+00  5.207610E-08
 4.850000E+00  5.150000E+00  3.774685E-08
 4.850000E+00  5.200000E+00  2.703571E-08
 4.850000E+00  5.250000E+00  1.910356E-08
 4.850000E+00  5.300000E+00  1.330642E-08
 4.850000E+00  5.350000E+00  9.141769E-09
 4.850000E+00  5.400000E+00  6.210198E-09
 4.850000E+00  5.450000E+00  4.190895E-09
 4.850000E+00  5.500000E+00  2.827763E-09
 4.850000E+00  5.550000E+00  1.921471E-09
 4.850000E+00  5.600000E+00  1.323124E-09
 4.850000E+00  5.650000E+00  9.269267E-10
 4.850000E+00  5.700000E+00  6.613897E-10
 4.850000E+00  5.750000E+00  4.801349E-10
 4.850000E+00  5.800000E+00  3.537482E-10
 4.850000E+00  5.850000E+00  2.636188E-10
 4.850000E+00  5.900000E+00  1.978546E-10
 4.850000E+00  5.950000E+00  1.487711E-10
 4.850000E+00  6.000000E+00  1.113717E-10
 4.850000E+00  6.050000E+00  8.238848E-11
 4.850000E+00  6.100000E+00  5.964088E-11
 4.850000E+00  6.150000E+00  4.159791E-11
 4.850000E+00  6.200000E+00  2.718323E-11
 4.850000E+00  6.250000E+00  1.577349E-11
 4.850000E+00  6.300000E+00  7.240322E-12
 4.850000E+00  6.350000E+00  1.853796E-12
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  1.781514E-13
 4.900000E+00 -6.300000E+00  7.068296E-13
 4.900000E+00 -6.250000E+00  1.583611E-12
 4.900000E+00 -6.200000E+00  2.827821E-12
 4.900000E+00 -6.150000E+00  4.452594E-12
 4.900000E+00 -6.100000E+00  6.379866E-12
 4.900000E+00 -6.050000E+00  8.346190E-12
 4.900000E+00 -6.000000E+00  9.848403E-12
 4.900000E+00 -5.950000E+00  1.018362E-11
 4.900000E+00 -5.900000E+00  8.683492E-12
 4.900000E+00 -5.850000E+00  5.366296E-12
 4.900000E+00 -5.800000E+00  2.233967E-12
 4.900000E+00 -5.750000E+00  5.218817E-12
 4.900000E+00 -5.700000E+00  2.639312E-11
 4.900000E+00 -5.650000E+00  8.575659E-11
 4.900000E+00 -5.600000E+00  2.119358E-10
 4.900000E+00 -5.550000E+00  4.416336E-10
 4.900000E+00 -5.500000E+00  8.184712E-10
 4.900000E+00 -5.450000E+00  1.392706E-09
 4.900000E+00 -5.400000E+00  2.223623E-09
 4.900000E+00 -5.350000E+00  3.385981E-09
 4.900000E+00 -5.300000E+00  4.980956E-09
 4.900000E+00 -5.250000E+00  7.150939E-09
 4.900000E+00 -5.200000E+00  1.009644E-08
 4.900000E+00 -5.150000E+00  1.409321E-08
 4.900000E+00 -5.100000E+00  1.950890E-08
 4.900000E+00 -5.050000E+00  2.682116E-08
 4.900000E+00 -5.000000E+00  3.664293E-08
 4.900000E+00 -4.950000E+00  4.976354E-08
 4.900000E+00 -4.900000E+00  6.721492E-08
 4.900000E+00 -4.850000E+00  9.036833E-08
 4.900000E+00 -4.800000E+00  1.210617E-07
 4.900000E+00 -4.750000E+00  1.617492E-07
 4.900000E+00 -4.700000E+00  2.156622E-07
 4.900000E+00 -4.650000E+00  2.869696E-07
 4.900000E+00 -4.600000E+00  3.809325E-07
 4.900000E+00 -4.550000E+00  5.040583E-07
 4.900000E+00 -4.500000E+00  6.642698E-07
 4.900000E+00 -4.450000E+00  8.711207E-07
 4.900000E+00 -4.400000E+00  1.136095E-06
 4.900000E+00 -4.350000E+00  1.473029E-06
 4.900000E+00 -4.300000E+00  1.898694E-06
 4.900000E+00 -4.250000E+00  2.433541E-06
 4.900000E+00 -4.200000E+00  3.102597E-06
 4.900000E+00 -4.150000E+00  3.936419E-06
 4.900000E+00 -4.100000E+00  4.972052E-06
 4.900000E+00 -4.050000E+00  6.253893E-06
 4.900000E+00 -4.000000E+00  7.834432E-06
 4.900000E+00 -3.950000E+00  9.774851E-06
 4.900000E+00 -3.900000E+00  1.214555E-05
 4.900000E+00 -3.850000E+00  1.502670E-05
 4.900000E+00 -3.800000E+00  1.850877E-05
 4.900000E+00 -3.750000E+00  2.269330E-05
 4.900000E+00 -3.700000E+00  2.769357E-05
 4.900000E+00 -3.650000E+00  3.363522E-05
 4.900000E+00 -3.600000E+00  4.065673E-05
 4.900000E+00 -3.550000E+00  4.890960E-05
 4.900000E+00 -3.500000E+00  5.855826E-05
 4.900000E+00 -3.450000E+00  6.977989E-05
 4.900000E+00 -3.400000E+00  8.276403E-05
 4.900000E+00 -3.350000E+00  9.771187E-05
 4.900000E+00 -3.300000E+00  1.148351E-04
 4.900000E+00 -3.250000E+00  1.343537E-04
 4.900000E+00 -3.200000E+00  1.564933E-04
 4.900000E+00 -3.150000E+00  1.814811E-04
 4.900000E+00 -3.100000E+00  2.095410E-04
 4.900000E+00 -3.050000E+00  2.408893E-04
 4.900000E+00 -3.000000E+00  2.757293E-04
 4.900000E+00 -2.950000E+00  3.142476E-04
 4.900000E+00 -2.900000E+00  3.566104E-04
 4.900000E+00 -2.850000E+00  4.029615E-04
 4.900000E+00 -2.800000E+00  4.534203E-04
 4.900000E+00 -2.750000E+00  5.080803E-04
 4.900000E+00 -2.700000E+00  5.670080E-04
 4.900000E+00 -2.650000E+00  6.302407E-04
 4.900000E+00 -2.600000E+00  6.977847E-04
 4.900000E+00 -2.550000E+00  7.696127E-04
 4.900000E+00 -2.500000E+00  8.456626E-04
 4.900000E+00 -2.450000E+00  9.258370E-04
 4.900000E+00 -2.400000E+00  1.010004E-03
 4.900000E+00 -2.350000E+00  1.097997E-03
 4.900000E+00 -2.300000E+00  1.189622E-03
 4.900000E+00 -2.250000E+00  1.284652E-03
 4.900000E+00 -2.200000E+00  1.382836E-03
 4.900000E+00 -2.150000E+00  1.483892E-03
 4.900000E+00 -2.100000E+00  1.587517E-03
 4.900000E+00 -2.050000E+00  1.693382E-03
 4.900000E+00 -2.000000E+00  1.801138E-03
 4.900000E+00 -1.950000E+00  1.910423E-03
 4.900000E+00 -1.900000E+00  2.020868E-03
 4.900000E+00 -1.850000E+00  2.132103E-03
 4.900000E+00 -1.800000E+00  2.243765E-03
 4.900000E+00 -1.750000E+00  2.355500E-03
 4.900000E+00 -1.700000E+00  2.466969E-03
 4.900000E+00 -1.650000E+00  2.577846E-03
 4.900000E+00 -1.600000E+00  2.687814E-03
 4.900000E+00 -1.550000E+00  2.796569E-03
 4.900000E+00 -1.500000E+00  2.903811E-03
 4.900000E+00 -1.450000E+00  3.009245E-03
 4.900000E+00 -1.400000E+00  3.112584E-03
 4.900000E+00 -1.350000E+00  3.213546E-03
 4.900000E+00 -1.300000E+00  3.311863E-03
 4.900000E+00 -1.250000E+00  3.407283E-03
 4.900000E+00 -1.200000E+00  3.499574E-03
 4.900000E+00 -1.150000E+00  3.588527E-03
 4.900000E+00 -1.100000E+00  3.673956E-03
 4.900000E+00 -1.050000E+00  3.755696E-03
 4.900000E+00 -1.000000E+00  3.833597E-03
 4.900000E+00 -9.500000E-01  3.907524E-03
 4.900000E+00 -9.000000E-01  3.977355E-03
 4.900000E+00 -8.500000E-01  4.042977E-03
 4.900000E+00 -8.000000E-01  4.104292E-03
 4.900000E+00 -7.500000E-01  4.161218E-03
 4.900000E+00 -7.000000E-01  4.213686E-03
 4.900000E+00 -6.500000E-01  4.261645E-03
 4.900000E+00 -6.000000E-01  4.305057E-03
 4.900000E+00 -5.500000E-01  4.343891E-03
 4.900000E+00 -5.000000E-01  4.378124E-03
 4.900000E+00 -4.500000E-01  4.407738E-03
 4.900000E+00 -4.000000E-01  4.432714E-03
 4.900000E+00 -3.500000E-01  4.453041E-03
 4.900000E+00 -3.000000E-01  4.468713E-03
 4.900000E+00 -2.500000E-01  4.479735E-03
 4.900000E+00 -2.000000E-01  4.486118E-03
 4.900000E+00 -1.500000E-01  4.487887E-03
 4.900000E+00 -1.000000E-01  4.485074E-03
 4.900000E+00 -5.000000E-02  4.477722E-03
 4.900000E+00  0.000000E+00  4.465879E-03
 4.900000E+00  5.000000E-02  4.449604E-03
 4.900000E+00  1.000000E-01  4.428957E-03
 4.900000E+00  1.500000E-01  4.404000E-03
 4.900000E+00  2.000000E-01  4.374800E-03
 4.900000E+00  2.500000E-01  4.341420E-03
 4.900000E+00  3.000000E-01  4.303929E-03
 4.900000E+00  3.500000E-01  4.262399E-03
 4.900000E+00  4.000000E-01  4.216917E-03
 4.900000E+00  4.500000E-01  4.167582E-03
 4.900000E+00  5.000000E-01  4.114510E-03
 4.900000E+00  5.500000E-01  4.057831E-03
 4.900000E+00  6.000000E-01  3.997682E-03
 4.900000E+00  6.500000E-01  3.934207E-03
 4.900000E+00  7.000000E-01  3.867543E-03
 4.900000E+00  7.500000E-01  3.797828E-03
 4.900000E+00  8.000000E-01  3.725194E-03
 4.900000E+00  8.500000E-01  3.649774E-03
 4.900000E+00  9.000000E-01  3.571705E-03
 4.900000E+00  9.500000E-01  3.491130E-03
 4.900000E+00  1.000000E+00  3.408201E-03
 4.900000E+00  1.050000E+00  3.323080E-03
 4.900000E+00  1.100000E+00  3.235934E-03
 4.900000E+00  1.150000E+00  3.146942E-03
 4.900000E+00  1.200000E+00  3.056287E-03
 4.900000E+00  1.250000E+00  2.964162E-03
 4.900000E+00  1.300000E+00  2.870767E-03
 4.900000E+00  1.350000E+00  2.776306E-03
 4.900000E+00  1.400000E+00  2.680985E-03
 4.900000E+00  1.450000E+00  2.585007E-03
 4.900000E+00  1.500000E+00  2.488576E-03
 4.900000E+00  1.550000E+00  2.391889E-03
 4.900000E+00  1.600000E+00  2.295146E-03
 4.900000E+00  1.650000E+00  2.198544E-03
 4.900000E+00  1.700000E+00  2.102288E-03
 4.900000E+00  1.750000E+00  2.006583E-03
 4.900000E+00  1.800000E+00  1.911640E-03
 4.900000E+00  1.850000E+00  1.817668E-03
 4.900000E+00  1.900000E+00  1.724875E-03
 4.900000E+00  1.950000E+00  1.633461E-03
 4.900000E+00  2.000000E+00  1.543621E-03
 4.900000E+00  2.050000E+00  1.455536E-03
 4.900000E+00  2.100000E+00  1.369385E-03
 4.900000E+00  2.150000E+00  1.285337E-03
 4.900000E+00  2.200000E+00  1.203554E-03
 4.900000E+00  2.250000E+00  1.124190E-03
 4.900000E+00  2.300000E+00  1.047387E-03
 4.900000E+00  2.350000E+00  9.732725E-04
 4.900000E+00  2.400000E+00  9.019600E-04
 4.900000E+00  2.450000E+00  8.335468E-04
 4.900000E+00  2.500000E+00  7.681156E-04
 4.900000E+00  2.550000E+00  7.057342E-04
 4.900000E+00  2.600000E+00  6.464547E-04
 4.900000E+00  2.650000E+00  5.903123E-04
 4.900000E+00  2.700000E+00  5.373237E-04
 4.900000E+00  2.750000E+00  4.874863E-04
 4.900000E+00  2.800000E+00  4.407786E-04
 4.900000E+00  2.850000E+00  3.971611E-04
 4.900000E+00  2.900000E+00  3.565792E-04
 4.900000E+00  2.950000E+00  3.189652E-04
 4.900000E+00  3.000000E+00  2.842412E-04
 4.900000E+00  3.050000E+00  2.523198E-04
 4.900000E+00  3.100000E+00  2.231049E-04
 4.900000E+00  3.150000E+00  1.964909E-04
 4.900000E+00  3.200000E+00  1.723619E-04
 4.900000E+00  3.250000E+00  1.505914E-04
 4.900000E+00  3.300000E+00  1.310427E-04
 4.900000E+00  3.350000E+00  1.135709E-04
 4.900000E+00  3.400000E+00  9.802560E-05
 4.900000E+00  3.450000E+00  8.425503E-05
 4.900000E+00  3.500000E+00  7.210919E-05
 4.900000E+00  3.550000E+00  6.144313E-05
 4.900000E+00  3.600000E+00  5.211885E-05
 4.900000E+00  3.650000E+00  4.400615E-05
 4.900000E+00  3.700000E+00  3.698268E-05
 4.900000E+00  3.750000E+00  3.093362E-05
 4.900000E+00  3.800000E+00  2.575129E-05
 4.900000E+00  3.850000E+00  2.133503E-05
 4.900000E+00  3.900000E+00  1.759137E-05
 4.900000E+00  3.950000E+00  1.443435E-05
 4.900000E+00  4.000000E+00  1.178580E-05
 4.900000E+00  4.050000E+00  9.575380E-06
 4.900000E+00  4.100000E+00  7.740359E-06
 4.900000E+00  4.150000E+00  6.225171E-06
 4.900000E+00  4.200000E+00  4.980844E-06
 4.900000E+00  4.250000E+00  3.964459E-06
 4.900000E+00  4.300000E+00  3.138671E-06
 4.900000E+00  4.350000E+00  2.471280E-06
 4.900000E+00  4.400000E+00  1.934810E-06
 4.900000E+00  4.450000E+00  1.506049E-06
 4.900000E+00  4.500000E+00  1.165526E-06
 4.900000E+00  4.550000E+00  8.969560E-07
 4.900000E+00  4.600000E+00  6.867104E-07
 4.900000E+00  4.650000E+00  5.233670E-07
 4.900000E+00  4.700000E+00  3.973643E-07
 4.900000E+00  4.750000E+00  3.007555E-07
 4.900000E+00  4.800000E+00  2.270265E-07
 4.900000E+00  4.850000E+00  1.709340E-07
 4.900000E+00  4.900000E+00  1.283382E-07
 4.900000E+00  4.950000E+00  9.602514E-08
 4.900000E+00  5.000000E+00  7.152905E-08
 4.900000E+00  5.050000E+00  5.297215E-08
 4.900000E+00  5.100000E+00  3.893178E-08
 4.900000E+00  5.150000E+00  2.833510E-08
 4.900000E+00  5.200000E+00  2.037598E-08
 4.900000E+00  5.250000E+00  1.444786E-08
 4.900000E+00  5.300000E+00  1.008903E-08
 4.900000E+00  5.350000E+00  6.940079E-09
 4.900000E+00  5.400000E+00  4.713741E-09
 4.900000E+00  5.450000E+00  3.176419E-09
 4.900000E+00  5.500000E+00  2.138657E-09
 4.900000E+00  5.550000E+00  1.450643E-09
 4.900000E+00  5.600000E+00  9.989379E-10
 4.900000E+00  5.650000E+00  7.020950E-10
 4.900000E+00  5.700000E+00  5.047224E-10
 4.900000E+00  5.750000E+00  3.708394E-10
 4.900000E+00  5.800000E+00  2.777781E-10
 4.900000E+00  5.850000E+00  2.114042E-10
 4.900000E+00  5.900000E+00  1.628421E-10
 4.900000E+00  5.950000E+00  1.263971E-10
 4.900000E+00  6.000000E+00  9.830982E-11
 4.900000E+00  6.050000E+00  7.602795E-11
 4.900000E+00  6.100000E+00  5.778072E-11
 4.900000E+00  6.150000E+00  4.233664E-11
 4.900000E+00  6.200000E+00  2.894982E-11
 4.900000E+00  6.250000E+00  1.743858E-11
 4.900000E+00  6.300000E+00  8.223886E-12
 4.900000E+00  6.350000E+00  2.139575E-12
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  2.725698E-13
 4.950000E+00 -6.300000E+00  1.099527E-12
 4.950000E+00 -6.250000E+00  2.508343E-12
 4.950000E+00 -6.200000E+00  4.530982E-12
 4.950000E+00 -6.150000E+00  7.144082E-12
 4.950000E+00 -6.100000E+00  1.017389E-11
 4.950000E+00 -6.050000E+00  1.321214E-11
 4.950000E+00 -6.000000E+00  1.560167E-11
 4.950000E+00 -5.950000E+00  1.651386E-11
 4.950000E+00 -5.900000E+00  1.519035E-11
 4.950000E+00 -5.850000E+00  1.148429E-11
 4.950000E+00 -5.800000E+00  6.877703E-12
 4.950000E+00 -5.750000E+00  5.944953E-12
 4.950000E+00 -5.700000E+00  1.793236E-11
 4.950000E+00 -5.650000E+00  5.786595E-11
 4.950000E+00 -5.600000E+00  1.466677E-10
 4.950000E+00 -5.550000E+00  3.102325E-10
 4.950000E+00 -5.500000E+00  5.781850E-10
 4.950000E+00 -5.450000E+00  9.836846E-10
 4.950000E+00 -5.400000E+00  1.565863E-09
 4.950000E+00 -5.350000E+00  2.375809E-09
 4.950000E+00 -5.300000E+00  3.486102E-09
 4.950000E+00 -5.250000E+00  5.002872E-09
 4.950000E+00 -5.200000E+00  7.078379E-09
 4.950000E+00 -5.150000E+00  9.922340E-09
 4.950000E+00 -5.100000E+00  1.381152E-08
 4.950000E+00 -5.050000E+00  1.909994E-08
 4.950000E+00 -5.000000E+00  2.623541E-08
 4.950000E+00 -4.950000E+00  3.579024E-08
 4.950000E+00 -4.900000E+00  4.851345E-08
 4.950000E+00 -4.850000E+00  6.540850E-08
 4.950000E+00 -4.800000E+00  8.783550E-08
 4.950000E+00 -4.750000E+00  1.176315E-07
 4.950000E+00 -4.700000E+00  1.572388E-07
 4.950000E+00 -4.650000E+00  2.098328E-07
 4.950000E+00 -4.600000E+00  2.794420E-07
 4.950000E+00 -4.550000E+00  3.710641E-07
 4.950000E+00 -4.500000E+00  4.907906E-07
 4.950000E+00 -4.450000E+00  6.459651E-07
 4.950000E+00 -4.400000E+00  8.454102E-07
 4.950000E+00 -4.350000E+00  1.099760E-06
 4.950000E+00 -4.300000E+00  1.421934E-06
 4.950000E+00 -4.250000E+00  1.827763E-06
 4.950000E+00 -4.200000E+00  2.336743E-06
 4.950000E+00 -4.150000E+00  2.972853E-06
 4.950000E+00 -4.100000E+00  3.765376E-06
 4.950000E+00 -4.050000E+00  4.749627E-06
 4.950000E+00 -4.000000E+00  5.967580E-06
 4.950000E+00 -3.950000E+00  7.468396E-06
 4.950000E+00 -3.900000E+00  9.308917E-06
 4.950000E+00 -3.850000E+00  1.155421E-05
 4.950000E+00 -3.800000E+00  1.427818E-05
 4.950000E+00 -3.750000E+00  1.756432E-05
 4.950000E+00 -3.700000E+00  2.150640E-05
 4.950000E+00 -3.650000E+00  2.620919E-05
 4.950000E+00 -3.600000E+00  3.178888E-05
 4.950000E+00 -3.550000E+00  3.837341E-05
 4.950000E+00 -3.500000E+00  4.610257E-05
 4.950000E+00 -3.450000E+00  5.512807E-05
 4.950000E+00 -3.400000E+00  6.561345E-05
 4.950000E+00 -3.350000E+00  7.773389E-05
 4.950000E+00 -3.300000E+00  9.167553E-05
 4.950000E+00 -3.250000E+00  1.076341E-04
 4.950000E+00 -3.200000E+00  1.258125E-04
 4.950000E+00 -3.150000E+00  1.464177E-04
 4.950000E+00 -3.100000E+00  1.696570E-04
 4.950000E+00 -3.050000E+00  1.957334E-04
 4.950000E+00 -3.000000E+00  2.248414E-04
 4.950000E+00 -2.950000E+00  2.571635E-04
 4.950000E+00 -2.900000E+00  2.928668E-04
 4.950000E+00 -2.850000E+00  3.321007E-04
 4.950000E+00 -2.800000E+00  3.749954E-04
 4.950000E+00 -2.750000E+00  4.216600E-04
 4.950000E+00 -2.700000E+00  4.721820E-04
 4.950000E+00 -2.650000E+00  5.266242E-04
 4.950000E+00 -2.600000E+00  5.850235E-04
 4.950000E+00 -2.550000E+00  6.473875E-04
 4.950000E+00 -2.500000E+00  7.136931E-04
 4.950000E+00 -2.450000E+00  7.838849E-04
 4.950000E+00 -2.400000E+00  8.578752E-04
 4.950000E+00 -2.350000E+00  9.355454E-04
 4.950000E+00 -2.300000E+00  1.016747E-03
 4.950000E+00 -2.250000E+00  1.101301E-03
 4.950000E+00 -2.200000E+00  1.189002E-03
 4.950000E+00 -2.150000E+00  1.279616E-03
 4.950000E+00 -2.100000E+00  1.372881E-03
 4.950000E+00 -2.050000E+00  1.468509E-03
 4.950000E+00 -2.000000E+00  1.566190E-03
 4.950000E+00 -1.950000E+00  1.665596E-03
 4.950000E+00 -1.900000E+00  1.766389E-03
 4.950000E+00 -1.850000E+00  1.868226E-03
 4.950000E+00 -1.800000E+00  1.970766E-03
 4.950000E+00 -1.750000E+00  2.073678E-03
 4.950000E+00 -1.700000E+00  2.176638E-03
 4.950000E+00 -1.650000E+00  2.279334E-03
 4.950000E+00 -1.600000E+00  2.381464E-03
 4.950000E+00 -1.550000E+00  2.482732E-03
 4.950000E+00 -1.500000E+00  2.582847E-03
 4.950000E+00 -1.450000E+00  2.681520E-03
 4.950000E+00 -1.400000E+00  2.778464E-03
 4.950000E+00 -1.350000E+00  2.873396E-03
 4.950000E+00 -1.300000E+00  2.966043E-03
 4.950000E+00 -1.250000E+00  3.056145E-03
 4.950000E+00 -1.200000E+00  3.143461E-03
 4.950000E+00 -1.150000E+00  3.227773E-03
 4.950000E+00 -1.100000E+00  3.308882E-03
 4.950000E+00 -1.050000E+00  3.386610E-03
 4.950000E+00 -1.000000E+00  3.460792E-03
 4.950000E+00 -9.500000E-01  3.531279E-03
 4.950000E+00 -9.000000E-01  3.597934E-03
 4.950000E+00 -8.500000E-01  3.660633E-03
 4.950000E+00 -8.000000E-01  3.719266E-03
 4.950000E+00 -7.500000E-01  3.773743E-03
 4.950000E+00 -7.000000E-01  3.823989E-03
 4.950000E+00 -6.500000E-01  3.869948E-03
 4.950000E+00 -6.000000E-01  3.911574E-03
 4.950000E+00 -5.500000E-01  3.948834E-03
 4.950000E+00 -5.000000E-01  3.981697E-03
 4.950000E+00 -4.500000E-01  4.010139E-03
 4.950000E+00 -4.000000E-01  4.034135E-03
 4.950000E+00 -3.500000E-01  4.053665E-03
 4.950000E+00 -3.000000E-01  4.068717E-03
 4.950000E+00 -2.500000E-01  4.079288E-03
 4.950000E+00 -2.000000E-01  4.085387E-03
 4.950000E+00 -1.500000E-01  4.087032E-03
 4.950000E+00 -1.000000E-01  4.084257E-03
 4.950000E+00 -5.000000E-02  4.077103E-03
 4.950000E+00  0.000000E+00  4.065621E-03
 4.950000E+00  5.000000E-02  4.049867E-03
 4.950000E+00  1.000000E-01  4.029904E-03
 4.950000E+00  1.500000E-01  4.005795E-03
 4.950000E+00  2.000000E-01  3.977603E-03
 4.950000E+00  2.500000E-01  3.945395E-03
 4.950000E+00  3.000000E-01  3.909238E-03
 4.950000E+00  3.500000E-01  3.869211E-03
 4.950000E+00  4.000000E-01  3.825402E-03
 4.950000E+00  4.500000E-01  3.777917E-03
 4.950000E+00  5.000000E-01  3.726879E-03
 4.950000E+00  5.500000E-01  3.672424E-03
 4.950000E+00  6.000000E-01  3.614698E-03
 4.950000E+00  6.500000E-01  3.553848E-03
 4.950000E+00  7.000000E-01  3.490024E-03
 4.950000E+00  7.500000E-01  3.423368E-03
 4.950000E+00  8.000000E-01  3.354020E-03
 4.950000E+00  8.500000E-01  3.282119E-03
 4.950000E+00  9.000000E-01  3.207806E-03
 4.950000E+00  9.500000E-01  3.131227E-03
 4.950000E+00  1.000000E+00  3.052538E-03
 4.950000E+00  1.050000E+00  2.971902E-03
 4.950000E+00  1.100000E+00  2.889488E-03
 4.950000E+00  1.150000E+00  2.805476E-03
 4.950000E+00  1.200000E+00  2.720055E-03
 4.950000E+00  1.250000E+00  2.633420E-03
 4.950000E+00  1.300000E+00  2.545777E-03
 4.950000E+00  1.350000E+00  2.457333E-03
 4.950000E+00  1.400000E+00  2.368298E-03
 4.950000E+00  1.450000E+00  2.278878E-03
 4.950000E+00  1.500000E+00  2.189274E-03
 4.950000E+00  1.550000E+00  2.099682E-03
 4.950000E+00  1.600000E+00  2.010295E-03
 4.950000E+00  1.650000E+00  1.921301E-03
 4.950000E+00  1.700000E+00  1.832893E-03
 4.950000E+00  1.750000E+00  1.745263E-03
 4.950000E+00  1.800000E+00  1.658605E-03
 4.950000E+00  1.850000E+00  1.573113E-03
 4.950000E+00  1.900000E+00  1.488976E-03
 4.950000E+00  1.950000E+00  1.406374E-03
 4.950000E+00  2.000000E+00  1.325478E-03
 4.950000E+00  2.050000E+00  1.246446E-03
 4.950000E+00  2.100000E+00  1.169429E-03
 4.950000E+00  2.150000E+00  1.094569E-03
 4.950000E+00  2.200000E+00  1.022000E-03
 4.950000E+00  2.250000E+00  9.518450E-04
 4.950000E+00  2.300000E+00  8.842174E-04
 4.950000E+00  2.350000E+00  8.192152E-04
 4.950000E+00  2.400000E+00  7.569210E-04
 4.950000E+00  2.450000E+00  6.974018E-04
 4.950000E+00  2.500000E+00  6.407091E-04
 4.950000E+00  2.550000E+00  5.868798E-04
 4.950000E+00  2.600000E+00  5.359360E-04
 4.950000E+00  2.650000E+00  4.878843E-04
 4.950000E+00  2.700000E+00  4.427154E-04
 4.950000E+00  2.750000E+00  4.004032E-04
 4.950000E+00  2.800000E+00  3.609065E-04
 4.950000E+00  2.850000E+00  3.241698E-04
 4.950000E+00  2.900000E+00  2.901260E-04
 4.950000E+00  2.950000E+00  2.586984E-04
 4.950000E+00  3.000000E+00  2.298026E-04
 4.950000E+00  3.050000E+00  2.033470E-04
 4.950000E+00  3.100000E+00  1.792338E-04
 4.950000E+00  3.150000E+00  1.573576E-04
 4.950000E+00  3.200000E+00  1.376055E-04
 4.950000E+00  3.250000E+00  1.198564E-04
 4.950000E+00  3.300000E+00  1.039824E-04
 4.950000E+00  3.350000E+00  8.985023E-05
 4.950000E+00  3.400000E+00  7.732414E-05
 4.950000E+00  3.450000E+00  6.626902E-05
 4.950000E+00  3.500000E+00  5.655332E-05
 4.950000E+00  3.550000E+00  4.805140E-05
 4.950000E+00  3.600000E+00  4.064479E-05
 4.950000E+00  3.650000E+00  3.422264E-05
 4.950000E+00  3.700000E+00  2.868156E-05
 4.950000E+00  3.750000E+00  2.392512E-05
 4.950000E+00  3.800000E+00  1.986345E-05
 4.950000E+00  3.850000E+00  1.641315E-05
 4.950000E+00  3.900000E+00  1.349730E-05
 4.950000E+00  3.950000E+00  1.104566E-05
 4.950000E+00  4.000000E+00  8.994804E-06
 4.950000E+00  4.050000E+00  7.288062E-06
 4.950000E+00  4.100000E+00  5.875210E-06
 4.950000E+00  4.150000E+00  4.712000E-06
 4.950000E+00  4.200000E+00  3.759607E-06
 4.950000E+00  4.250000E+00  2.984117E-06
 4.950000E+00  4.300000E+00  2.356087E-06
 4.950000E+00  4.350000E+00  1.850181E-06
 4.950000E+00  4.400000E+00  1.444824E-06
 4.950000E+00  4.450000E+00  1.121847E-06
 4.950000E+00  4.500000E+00  8.660797E-07
 4.950000E+00  4.550000E+00  6.649094E-07
 4.950000E+00  4.600000E+00  5.078520E-07
 4.950000E+00  4.650000E+00  3.861738E-07
 4.950000E+00  4.700000E+00  2.925968E-07
 4.950000E+00  4.750000E+00  2.210884E-07
 4.950000E+00  4.800000E+00  1.667087E-07
 4.950000E+00  4.850000E+00  1.254834E-07
 4.950000E+00  4.900000E+00  9.427789E-08
 4.950000E+00  4.950000E+00  7.066436E-08
 4.950000E+00  5.000000E+00  5.278824E-08
 4.950000E+00  5.050000E+00  3.924589E-08
 4.950000E+00  5.100000E+00  2.898209E-08
 4.950000E+00  5.150000E+00  2.120858E-08
 4.950000E+00  5.200000E+00  1.533960E-08
 4.950000E+00  5.250000E+00  1.093967E-08
 4.950000E+00  5.300000E+00  7.680820E-09
 4.950000E+00  5.350000E+00  5.308978E-09
 4.950000E+00  5.400000E+00  3.620411E-09
 4.950000E+00  5.450000E+00  2.447529E-09
 4.950000E+00  5.500000E+00  1.652252E-09
 4.950000E+00  5.550000E+00  1.123573E-09
 4.950000E+00  5.600000E+00  7.761676E-10
 4.950000E+00  5.650000E+00  5.480086E-10
 4.950000E+00  5.700000E+00  3.965039E-10
 4.950000E+00  5.750000E+00  2.938609E-10
 4.950000E+00  5.800000E+00  2.226012E-10
 4.950000E+00  5.850000E+00  1.719266E-10
 4.950000E+00  5.900000E+00  1.350933E-10
 4.950000E+00  5.950000E+00  1.077183E-10
 4.950000E+00  6.000000E+00  8.676090E-11
 4.950000E+00  6.050000E+00  6.999083E-11
 4.950000E+00  6.100000E+00  5.572802E-11
 4.950000E+00  6.150000E+00  4.277097E-11
 4.950000E+00  6.200000E+00  3.048518E-11
 4.950000E+00  6.250000E+00  1.898295E-11
 4.950000E+00  6.300000E+00  9.163912E-12
 4.950000E+00  6.350000E+00  2.416837E-12
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  4.140461E-13
 5.000000E+00 -6.300000E+00  1.673576E-12
 5.000000E+00 -6.250000E+00  3.814993E-12
 5.000000E+00 -6.200000E+00  6.845669E-12
 5.000000E+00 -6.150000E+00  1.065494E-11
 5.000000E+00 -6.100000E+00  1.490612E-11
 5.000000E+00 -6.050000E+00  1.897661E-11
 5.000000E+00 -6.000000E+00  2.200055E-11
 5.000000E+00 -5.950000E+00  2.303324E-11
 5.000000E+00 -5.900000E+00  2.134329E-11
 5.000000E+00 -5.850000E+00  1.688938E-11
 5.000000E+00 -5.800000E+00  1.107266E-11
 5.000000E+00 -5.750000E+00  7.735919E-12
 5.000000E+00 -5.700000E+00  1.416065E-11
 5.000000E+00 -5.650000E+00  4.161160E-11
 5.000000E+00 -5.600000E+00  1.050577E-10
 5.000000E+00 -5.550000E+00  2.221347E-10
 5.000000E+00 -5.500000E+00  4.120479E-10
 5.000000E+00 -5.450000E+00  6.956586E-10
 5.000000E+00 -5.400000E+00  1.098001E-09
 5.000000E+00 -5.350000E+00  1.653839E-09
 5.000000E+00 -5.300000E+00  2.415874E-09
 5.000000E+00 -5.250000E+00  3.464372E-09
 5.000000E+00 -5.200000E+00  4.916198E-09
 5.000000E+00 -5.150000E+00  6.931595E-09
 5.000000E+00 -5.100000E+00  9.718659E-09
 5.000000E+00 -5.050000E+00  1.353808E-08
 5.000000E+00 -5.000000E+00  1.871378E-08
 5.000000E+00 -4.950000E+00  2.565607E-08
 5.000000E+00 -4.900000E+00  3.490328E-08
 5.000000E+00 -4.850000E+00  4.718411E-08
 5.000000E+00 -4.800000E+00  6.349975E-08
 5.000000E+00 -4.750000E+00  8.522008E-08
 5.000000E+00 -4.700000E+00  1.141862E-07
 5.000000E+00 -4.650000E+00  1.528108E-07
 5.000000E+00 -4.600000E+00  2.041705E-07
 5.000000E+00 -4.550000E+00  2.720904E-07
 5.000000E+00 -4.500000E+00  3.612315E-07
 5.000000E+00 -4.450000E+00  4.772020E-07
 5.000000E+00 -4.400000E+00  6.267253E-07
 5.000000E+00 -4.350000E+00  8.179003E-07
 5.000000E+00 -4.300000E+00  1.060586E-06
 5.000000E+00 -4.250000E+00  1.366925E-06
 5.000000E+00 -4.200000E+00  1.751979E-06
 5.000000E+00 -4.150000E+00  2.234431E-06
 5.000000E+00 -4.100000E+00  2.837266E-06
 5.000000E+00 -4.050000E+00  3.588387E-06
 5.000000E+00 -4.000000E+00  4.521119E-06
 5.000000E+00 -3.950000E+00  5.674666E-06
 5.000000E+00 -3.900000E+00  7.094553E-06
 5.000000E+00 -3.850000E+00  8.833150E-06
 5.000000E+00 -3.800000E+00  1.095030E-05
 5.000000E+00 -3.750000E+00  1.351402E-05
 5.000000E+00 -3.700000E+00  1.660126E-05
 5.000000E+00 -3.650000E+00  2.029851E-05
 5.000000E+00 -3.600000E+00  2.470231E-05
 5.000000E+00 -3.550000E+00  2.991958E-05
 5.000000E+00 -3.500000E+00  3.606786E-05
 5.000000E+00 -3.450000E+00  4.327550E-05
 5.000000E+00 -3.400000E+00  5.168189E-05
 5.000000E+00 -3.350000E+00  6.143758E-05
 5.000000E+00 -3.300000E+00  7.270398E-05
 5.000000E+00 -3.250000E+00  8.565249E-05
 5.000000E+00 -3.200000E+00  1.004628E-04
 5.000000E+00 -3.150000E+00  1.173203E-04
 5.000000E+00 -3.100000E+00  1.364128E-04
 5.000000E+00 -3.050000E+00  1.579271E-04
 5.000000E+00 -3.000000E+00  1.820448E-04
 5.000000E+00 -2.950000E+00  2.089396E-04
 5.000000E+00 -2.900000E+00  2.387739E-04
 5.000000E+00 -2.850000E+00  2.716968E-04
 5.000000E+00 -2.800000E+00  3.078427E-04
 5.000000E+00 -2.750000E+00  3.473298E-04
 5.000000E+00 -2.700000E+00  3.902588E-04
 5.000000E+00 -2.650000E+00  4.367113E-04
 5.000000E+00 -2.600000E+00  4.867470E-04
 5.000000E+00 -2.550000E+00  5.404014E-04
 5.000000E+00 -2.500000E+00  5.976828E-04
 5.000000E+00 -2.450000E+00  6.585709E-04
 5.000000E+00 -2.400000E+00  7.230162E-04
 5.000000E+00 -2.350000E+00  7.909401E-04
 5.000000E+00 -2.300000E+00  8.622356E-04
 5.000000E+00 -2.250000E+00  9.367675E-04
 5.000000E+00 -2.200000E+00  1.014373E-03
 5.000000E+00 -2.150000E+00  1.094860E-03
 5.000000E+00 -2.100000E+00  1.178009E-03
 5.000000E+00 -2.050000E+00  1.263575E-03
 5.000000E+00 -2.000000E+00  1.351288E-03
 5.000000E+00 -1.950000E+00  1.440858E-03
 5.000000E+00 -1.900000E+00  1.531980E-03
 5.000000E+00 -1.850000E+00  1.624345E-03
 5.000000E+00 -1.800000E+00  1.717638E-03
 5.000000E+00 -1.750000E+00  1.811550E-03
 5.000000E+00 -1.700000E+00  1.905781E-03
 5.000000E+00 -1.650000E+00  2.000036E-03
 5.000000E+00 -1.600000E+00  2.094029E-03
 5.000000E+00 -1.550000E+00  2.187479E-03
 5.000000E+00 -1.500000E+00  2.280107E-03
 5.000000E+00 -1.450000E+00  2.371633E-03
 5.000000E+00 -1.400000E+00  2.461775E-03
 5.000000E+00 -1.350000E+00  2.550256E-03
 5.000000E+00 -1.300000E+00  2.636800E-03
 5.000000E+00 -1.250000E+00  2.721147E-03
 5.000000E+00 -1.200000E+00  2.803051E-03
 5.000000E+00 -1.150000E+00  2.882287E-03
 5.000000E+00 -1.100000E+00  2.958647E-03
 5.000000E+00 -1.050000E+00  3.031943E-03
 5.000000E+00 -1.000000E+00  3.102000E-03
 5.000000E+00 -9.500000E-01  3.168657E-03
 5.000000E+00 -9.000000E-01  3.231764E-03
 5.000000E+00 -8.500000E-01  3.291186E-03
 5.000000E+00 -8.000000E-01  3.346806E-03
 5.000000E+00 -7.500000E-01  3.398525E-03
 5.000000E+00 -7.000000E-01  3.446263E-03
 5.000000E+00 -6.500000E-01  3.489958E-03
 5.000000E+00 -6.000000E-01  3.529562E-03
 5.000000E+00 -5.500000E-01  3.565035E-03
 5.000000E+00 -5.000000E-01  3.596341E-03
 5.000000E+00 -4.500000E-01  3.623448E-03
 5.000000E+00 -4.000000E-01  3.646325E-03
 5.000000E+00 -3.500000E-01  3.664945E-03
 5.000000E+00 -3.000000E-01  3.679290E-03
 5.000000E+00 -2.500000E-01  3.689350E-03
 5.000000E+00 -2.000000E-01  3.695129E-03
 5.000000E+00 -1.500000E-01  3.696643E-03
 5.000000E+00 -1.000000E-01  3.693923E-03
 5.000000E+00 -5.000000E-02  3.687009E-03
 5.000000E+00  0.000000E+00  3.675954E-03
 5.000000E+00  5.000000E-02  3.660817E-03
 5.000000E+00  1.000000E-01  3.641659E-03
 5.000000E+00  1.500000E-01  3.618544E-03
 5.000000E+00  2.000000E-01  3.591537E-03
 5.000000E+00  2.500000E-01  3.560702E-03
 5.000000E+00  3.000000E-01  3.526111E-03
 5.000000E+00  3.500000E-01  3.487841E-03
 5.000000E+00  4.000000E-01  3.445986E-03
 5.000000E+00  4.500000E-01  3.400654E-03
 5.000000E+00  5.000000E-01  3.351973E-03
 5.000000E+00  5.500000E-01  3.300083E-03
 5.000000E+00  6.000000E-01  3.245135E-03
 5.000000E+00  6.500000E-01  3.187285E-03
 5.000000E+00  7.000000E-01  3.126685E-03
 5.000000E+00  7.500000E-01  3.063485E-03
 5.000000E+00  8.000000E-01  2.997829E-03
 5.000000E+00  8.500000E-01  2.929862E-03
 5.000000E+00  9.000000E-01  2.859728E-03
 5.000000E+00  9.500000E-01  2.787575E-03
 5.000000E+00  1.000000E+00  2.713561E-03
 5.000000E+00  1.050000E+00  2.637848E-03
 5.000000E+00  1.100000E+00  2.560607E-03
 5.000000E+00  1.150000E+00  2.482016E-03
 5.000000E+00  1.200000E+00  2.402265E-03
 5.000000E+00  1.250000E+00  2.321550E-03
 5.000000E+00  1.300000E+00  2.240075E-03
 5.000000E+00  1.350000E+00  2.158048E-03
 5.000000E+00  1.400000E+00  2.075675E-03
 5.000000E+00  1.450000E+00  1.993160E-03
 5.000000E+00  1.500000E+00  1.910698E-03
 5.000000E+00  1.550000E+00  1.828478E-03
 5.000000E+00  1.600000E+00  1.746682E-03
 5.000000E+00  1.650000E+00  1.665488E-03
 5.000000E+00  1.700000E+00  1.585074E-03
 5.000000E+00  1.750000E+00  1.505617E-03
 5.000000E+00  1.800000E+00  1.427295E-03
 5.000000E+00  1.850000E+00  1.350283E-03
 5.000000E+00  1.900000E+00  1.274748E-03
 5.000000E+00  1.950000E+00  1.200850E-03
 5.000000E+00  2.000000E+00  1.128734E-03
 5.000000E+00  2.050000E+00  1.058535E-03
 5.000000E+00  2.100000E+00  9.903752E-04
 5.000000E+00  2.150000E+00  9.243687E-04
 5.000000E+00  2.200000E+00  8.606207E-04
 5.000000E+00  2.250000E+00  7.992272E-04
 5.000000E+00  2.300000E+00  7.402728E-04
 5.000000E+00  2.350000E+00  6.838285E-04
 5.000000E+00  2.400000E+00  6.299503E-04
 5.000000E+00  2.450000E+00  5.786784E-04
 5.000000E+00  2.500000E+00  5.300383E-04
 5.000000E+00  2.550000E+00  4.840411E-04
 5.000000E+00  2.600000E+00  4.406847E-04
 5.000000E+00  2.650000E+00  3.999531E-04
 5.000000E+00  2.700000E+00  3.618168E-04
 5.000000E+00  2.750000E+00  3.262331E-04
 5.000000E+00  2.800000E+00  2.931468E-04
 5.000000E+00  2.850000E+00  2.624925E-04
 5.000000E+00  2.900000E+00  2.341957E-04
 5.000000E+00  2.950000E+00  2.081758E-04
 5.000000E+00  3.000000E+00  1.843464E-04
 5.000000E+00  3.050000E+00  1.626165E-04
 5.000000E+00  3.100000E+00  1.428900E-04
 5.000000E+00  3.150000E+00  1.250657E-04
 5.000000E+00  3.200000E+00  1.090365E-04
 5.000000E+00  3.250000E+00  9.468974E-05
 5.000000E+00  3.300000E+00  8.190828E-05
 5.000000E+00  3.350000E+00  7.057210E-05
 5.000000E+00  3.400000E+00  6.056083E-05
 5.000000E+00  3.450000E+00  5.175640E-05
 5.000000E+00  3.500000E+00  4.404532E-05
 5.000000E+00  3.550000E+00  3.732033E-05
 5.000000E+00  3.600000E+00  3.148124E-05
 5.000000E+00  3.650000E+00  2.643497E-05
 5.000000E+00  3.700000E+00  2.209523E-05
 5.000000E+00  3.750000E+00  1.838200E-05
 5.000000E+00  3.800000E+00  1.522117E-05
 5.000000E+00  3.850000E+00  1.254433E-05
 5.000000E+00  3.900000E+00  1.028884E-05
 5.000000E+00  3.950000E+00  8.397869E-06
 5.000000E+00  4.000000E+00  6.820438E-06
 5.000000E+00  4.050000E+00  5.511289E-06
 5.000000E+00  4.100000E+00  4.430554E-06
 5.000000E+00  4.150000E+00  3.543296E-06
 5.000000E+00  4.200000E+00  2.818994E-06
 5.000000E+00  4.250000E+00  2.231074E-06
 5.000000E+00  4.300000E+00  1.756514E-06
 5.000000E+00  4.350000E+00  1.375530E-06
 5.000000E+00  4.400000E+00  1.071297E-06
 5.000000E+00  4.450000E+00  8.296830E-07
 5.000000E+00  4.500000E+00  6.389322E-07
 5.000000E+00  4.550000E+00  4.893293E-07
 5.000000E+00  4.600000E+00  3.728538E-07
 5.000000E+00  4.650000E+00  2.828696E-07
 5.000000E+00  4.700000E+00  2.138767E-07
 5.000000E+00  4.750000E+00  1.613310E-07
 5.000000E+00  4.800000E+00  1.215165E-07
 5.000000E+00  4.850000E+00  9.144413E-08
 5.000000E+00  4.900000E+00  6.875847E-08
 5.000000E+00  4.950000E+00  5.163900E-08
 5.000000E+00  5.000000E+00  3.870086E-08
 5.000000E+00  5.050000E+00  2.890200E-08
 5.000000E+00  5.100000E+00  2.146483E-08
 5.000000E+00  5.150000E+00  1.581343E-08
 5.000000E+00  5.200000E+00  1.152429E-08
 5.000000E+00  5.250000E+00  8.286376E-09
 5.000000E+00  5.300000E+00  5.868318E-09
 5.000000E+00  5.350000E+00  4.092391E-09
 5.000000E+00  5.400000E+00  2.816102E-09
 5.000000E+00  5.450000E+00  1.921188E-09
 5.000000E+00  5.500000E+00  1.308767E-09
 5.000000E+00  5.550000E+00  8.980201E-10
 5.000000E+00  5.600000E+00  6.258295E-10
 5.000000E+00  5.650000E+00  4.456340E-10
 5.000000E+00  5.700000E+00  3.250892E-10
 5.000000E+00  5.750000E+00  2.429108E-10
 5.000000E+00  5.800000E+00  1.856888E-10
 5.000000E+00  5.850000E+00  1.451316E-10
 5.000000E+00  5.900000E+00  1.160234E-10
 5.000000E+00  5.950000E+00  9.484212E-11
 5.000000E+00  6.000000E+00  7.897067E-11
 5.000000E+00  6.050000E+00  6.629276E-11
 5.000000E+00  6.100000E+00  5.507078E-11
 5.000000E+00  6.150000E+00  4.399880E-11
 5.000000E+00  6.200000E+00  3.244582E-11
 5.000000E+00  6.250000E+00  2.073236E-11
 5.000000E+00  6.300000E+00  1.018464E-11
 5.000000E+00  6.350000E+00  2.712585E-12
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  6.081740E-13
 5.050000E+00 -6.300000E+00  2.443558E-12
 5.050000E+00 -6.250000E+00  5.510671E-12
 5.050000E+00 -6.200000E+00  9.737169E-12
 5.050000E+00 -6.150000E+00  1.486616E-11
 5.050000E+00 -6.100000E+00  2.034825E-11
 5.050000E+00 -6.050000E+00  2.530726E-11
 5.050000E+00 -6.000000E+00  2.865215E-11
 5.050000E+00 -5.950000E+00  2.933704E-11
 5.050000E+00 -5.900000E+00  2.672704E-11
 5.050000E+00 -5.850000E+00  2.103066E-11
 5.050000E+00 -5.800000E+00  1.381440E-11
 5.050000E+00 -5.750000E+00  8.577148E-12
 5.050000E+00 -5.700000E+00  1.123601E-11
 5.050000E+00 -5.650000E+00  3.022930E-11
 5.050000E+00 -5.600000E+00  7.601493E-11
 5.050000E+00 -5.550000E+00  1.600950E-10
 5.050000E+00 -5.500000E+00  2.942248E-10
 5.050000E+00 -5.450000E+00  4.908051E-10
 5.050000E+00 -5.400000E+00  7.654491E-10
 5.050000E+00 -5.350000E+00  1.142001E-09
 5.050000E+00 -5.300000E+00  1.659462E-09
 5.050000E+00 -5.250000E+00  2.379472E-09
 5.050000E+00 -5.200000E+00  3.392464E-09
 5.050000E+00 -5.150000E+00  4.821094E-09
 5.050000E+00 -5.100000E+00  6.821179E-09
 5.050000E+00 -5.050000E+00  9.583013E-09
 5.050000E+00 -5.000000E+00  1.333811E-08
 5.050000E+00 -4.950000E+00  1.837705E-08
 5.050000E+00 -4.900000E+00  2.508276E-08
 5.050000E+00 -4.850000E+00  3.398071E-08
 5.050000E+00 -4.800000E+00  4.580475E-08
 5.050000E+00 -4.750000E+00  6.157388E-08
 5.050000E+00 -4.700000E+00  8.267354E-08
 5.050000E+00 -4.650000E+00  1.109338E-07
 5.050000E+00 -4.600000E+00  1.486986E-07
 5.050000E+00 -4.550000E+00  1.988843E-07
 5.050000E+00 -4.500000E+00  2.650371E-07
 5.050000E+00 -4.450000E+00  3.514068E-07
 5.050000E+00 -4.400000E+00  4.630686E-07
 5.050000E+00 -4.350000E+00  6.061261E-07
 5.050000E+00 -4.300000E+00  7.880252E-07
 5.050000E+00 -4.250000E+00  1.017991E-06
 5.050000E+00 -4.200000E+00  1.307571E-06
 5.050000E+00 -4.150000E+00  1.671219E-06
 5.050000E+00 -4.100000E+00  2.126870E-06
 5.050000E+00 -4.050000E+00  2.696435E-06
 5.050000E+00 -4.000000E+00  3.406210E-06
 5.050000E+00 -3.950000E+00  4.287240E-06
 5.050000E+00 -3.900000E+00  5.375708E-06
 5.050000E+00 -3.850000E+00  6.713422E-06
 5.050000E+00 -3.800000E+00  8.348409E-06
 5.050000E+00 -3.750000E+00  1.033560E-05
 5.050000E+00 -3.700000E+00  1.273753E-05
 5.050000E+00 -3.650000E+00  1.562493E-05
 5.050000E+00 -3.600000E+00  1.907723E-05
 5.050000E+00 -3.550000E+00  2.318288E-05
 5.050000E+00 -3.500000E+00  2.803964E-05
 5.050000E+00 -3.450000E+00  3.375492E-05
 5.050000E+00 -3.400000E+00  4.044616E-05
 5.050000E+00 -3.350000E+00  4.824112E-05
 5.050000E+00 -3.300000E+00  5.727794E-05
 5.050000E+00 -3.250000E+00  6.770469E-05
 5.050000E+00 -3.200000E+00  7.967805E-05
 5.050000E+00 -3.150000E+00  9.336136E-05
 5.050000E+00 -3.100000E+00  1.089220E-04
 5.050000E+00 -3.050000E+00  1.265282E-04
 5.050000E+00 -3.000000E+00  1.463463E-04
 5.050000E+00 -2.950000E+00  1.685374E-04
 5.050000E+00 -2.900000E+00  1.932553E-04
 5.050000E+00 -2.850000E+00  2.206440E-04
 5.050000E+00 -2.800000E+00  2.508367E-04
 5.050000E+00 -2.750000E+00  2.839548E-04
 5.050000E+00 -2.700000E+00  3.201061E-04
 5.050000E+00 -2.650000E+00  3.593841E-04
 5.050000E+00 -2.600000E+00  4.018645E-04
 5.050000E+00 -2.550000E+00  4.476035E-04
 5.050000E+00 -2.500000E+00  4.966337E-04
 5.050000E+00 -2.450000E+00  5.489632E-04
 5.050000E+00 -2.400000E+00  6.045735E-04
 5.050000E+00 -2.350000E+00  6.634196E-04
 5.050000E+00 -2.300000E+00  7.254302E-04
 5.050000E+00 -2.250000E+00  7.905074E-04
 5.050000E+00 -2.200000E+00  8.585263E-04
 5.050000E+00 -2.150000E+00  9.293355E-04
 5.050000E+00 -2.100000E+00  1.002756E-03
 5.050000E+00 -2.050000E+00  1.078582E-03
 5.050000E+00 -2.000000E+00  1.156585E-03
 5.050000E+00 -1.950000E+00  1.236515E-03
 5.050000E+00 -1.900000E+00  1.318103E-03
 5.050000E+00 -1.850000E+00  1.401073E-03
 5.050000E+00 -1.800000E+00  1.485143E-03
 5.050000E+00 -1.750000E+00  1.570029E-03
 5.050000E+00 -1.700000E+00  1.655455E-03
 5.050000E+00 -1.650000E+00  1.741147E-03
 5.050000E+00 -1.600000E+00  1.826839E-03
 5.050000E+00 -1.550000E+00  1.912269E-03
 5.050000E+00 -1.500000E+00  1.997171E-03
 5.050000E+00 -1.450000E+00  2.081280E-03
 5.050000E+00 -1.400000E+00  2.164324E-03
 5.050000E+00 -1.350000E+00  2.246032E-03
 5.050000E+00 -1.300000E+00  2.326135E-03
 5.050000E+00 -1.250000E+00  2.404375E-03
 5.050000E+00 -1.200000E+00  2.480507E-03
 5.050000E+00 -1.150000E+00  2.554301E-03
 5.050000E+00 -1.100000E+00  2.625548E-03
 5.050000E+00 -1.050000E+00  2.694051E-03
 5.050000E+00 -1.000000E+00  2.759628E-03
 5.050000E+00 -9.500000E-01  2.822108E-03
 5.050000E+00 -9.000000E-01  2.881334E-03
 5.050000E+00 -8.500000E-01  2.937162E-03
 5.050000E+00 -8.000000E-01  2.989469E-03
 5.050000E+00 -7.500000E-01  3.038151E-03
 5.050000E+00 -7.000000E-01  3.083122E-03
 5.050000E+00 -6.500000E-01  3.124317E-03
 5.050000E+00 -6.000000E-01  3.161683E-03
 5.050000E+00 -5.500000E-01  3.195174E-03
 5.050000E+00 -5.000000E-01  3.224750E-03
 5.050000E+00 -4.500000E-01  3.250372E-03
 5.050000E+00 -4.000000E-01  3.272003E-03
 5.050000E+00 -3.500000E-01  3.289610E-03
 5.050000E+00 -3.000000E-01  3.303168E-03
 5.050000E+00 -2.500000E-01  3.312662E-03
 5.050000E+00 -2.000000E-01  3.318090E-03
 5.050000E+00 -1.500000E-01  3.319467E-03
 5.050000E+00 -1.000000E-01  3.316820E-03
 5.050000E+00 -5.000000E-02  3.310192E-03
 5.050000E+00  0.000000E+00  3.299633E-03
 5.050000E+00  5.000000E-02  3.285204E-03
 5.050000E+00  1.000000E-01  3.266969E-03
 5.050000E+00  1.500000E-01  3.244991E-03
 5.050000E+00  2.000000E-01  3.219336E-03
 5.050000E+00  2.500000E-01  3.190068E-03
 5.050000E+00  3.000000E-01  3.157259E-03
 5.050000E+00  3.500000E-01  3.120987E-03
 5.050000E+00  4.000000E-01  3.081347E-03
 5.050000E+00  4.500000E-01  3.038450E-03
 5.050000E+00  5.000000E-01  2.992424E-03
 5.050000E+00  5.500000E-01  2.943413E-03
 5.050000E+00  6.000000E-01  2.891571E-03
 5.050000E+00  6.500000E-01  2.837056E-03
 5.050000E+00  7.000000E-01  2.780025E-03
 5.050000E+00  7.500000E-01  2.720631E-03
 5.050000E+00  8.000000E-01  2.659023E-03
 5.050000E+00  8.500000E-01  2.595348E-03
 5.050000E+00  9.000000E-01  2.529754E-03
 5.050000E+00  9.500000E-01  2.462389E-03
 5.050000E+00  1.000000E+00  2.393411E-03
 5.050000E+00  1.050000E+00  2.322980E-03
 5.050000E+00  1.100000E+00  2.251266E-03
 5.050000E+00  1.150000E+00  2.178446E-03
 5.050000E+00  1.200000E+00  2.104704E-03
 5.050000E+00  1.250000E+00  2.030234E-03
 5.050000E+00  1.300000E+00  1.955236E-03
 5.050000E+00  1.350000E+00  1.879910E-03
 5.050000E+00  1.400000E+00  1.804457E-03
 5.050000E+00  1.450000E+00  1.729069E-03
 5.050000E+00  1.500000E+00  1.653934E-03
 5.050000E+00  1.550000E+00  1.579229E-03
 5.050000E+00  1.600000E+00  1.505124E-03
 5.050000E+00  1.650000E+00  1.431783E-03
 5.050000E+00  1.700000E+00  1.359370E-03
 5.050000E+00  1.750000E+00  1.288045E-03
 5.050000E+00  1.800000E+00  1.217967E-03
 5.050000E+00  1.850000E+00  1.149292E-03
 5.050000E+00  1.900000E+00  1.082165E-03
 5.050000E+00  1.950000E+00  1.016724E-03
 5.050000E+00  2.000000E+00  9.530904E-04
 5.050000E+00  2.050000E+00  8.913722E-04
 5.050000E+00  2.100000E+00  8.316663E-04
 5.050000E+00  2.150000E+00  7.740592E-04
 5.050000E+00  2.200000E+00  7.186293E-04
 5.050000E+00  2.250000E+00  6.654464E-04
 5.050000E+00  2.300000E+00  6.145699E-04
 5.050000E+00  2.350000E+00  5.660471E-04
 5.050000E+00  2.400000E+00  5.199109E-04
 5.050000E+00  2.450000E+00  4.761797E-04
 5.050000E+00  2.500000E+00  4.348576E-04
 5.050000E+00  2.550000E+00  3.959358E-04
 5.050000E+00  2.600000E+00  3.593933E-04
 5.050000E+00  2.650000E+00  3.251977E-04
 5.050000E+00  2.700000E+00  2.933054E-04
 5.050000E+00  2.750000E+00  2.636622E-04
 5.050000E+00  2.800000E+00  2.362047E-04
 5.050000E+00  2.850000E+00  2.108621E-04
 5.050000E+00  2.900000E+00  1.875575E-04
 5.050000E+00  2.950000E+00  1.662099E-04
 5.050000E+00  3.000000E+00  1.467348E-04
 5.050000E+00  3.050000E+00  1.290447E-04
 5.050000E+00  3.100000E+00  1.130486E-04
 5.050000E+00  3.150000E+00  9.865187E-05
 5.050000E+00  3.200000E+00  8.575563E-05
 5.050000E+00  3.250000E+00  7.425739E-05
 5.050000E+00  3.300000E+00  6.405198E-05
 5.050000E+00  3.350000E+00  5.503331E-05
 5.050000E+00  3.400000E+00  4.709648E-05
 5.050000E+00  3.450000E+00  4.013994E-05
 5.050000E+00  3.500000E+00  3.406726E-05
 5.050000E+00  3.550000E+00  2.878823E-05
 5.050000E+00  3.600000E+00  2.421924E-05
 5.050000E+00  3.650000E+00  2.028314E-05
 5.050000E+00  3.700000E+00  1.690881E-05
 5.050000E+00  3.750000E+00  1.403060E-05
 5.050000E+00  3.800000E+00  1.158801E-05
 5.050000E+00  3.850000E+00  9.525570E-06
 5.050000E+00  3.900000E+00  7.792734E-06
 5.050000E+00  3.950000E+00  6.343967E-06
 5.050000E+00  4.000000E+00  5.138674E-06
 5.050000E+00  4.050000E+00  4.141025E-06
 5.050000E+00  4.100000E+00  3.319636E-06
 5.050000E+00  4.150000E+00  2.647148E-06
 5.050000E+00  4.200000E+00  2.099766E-06
 5.050000E+00  4.250000E+00  1.656836E-06
 5.050000E+00  4.300000E+00  1.300503E-06
 5.050000E+00  4.350000E+00  1.015435E-06
 5.050000E+00  4.400000E+00  7.886070E-07
 5.050000E+00  4.450000E+00  6.090920E-07
 5.050000E+00  4.500000E+00  4.678330E-07
 5.050000E+00  4.550000E+00  3.573844E-07
 5.050000E+00  4.600000E+00  2.716423E-07
 5.050000E+00  4.650000E+00  2.055943E-07
 5.050000E+00  4.700000E+00  1.551115E-07
 5.050000E+00  4.750000E+00  1.167956E-07
 5.050000E+00  4.800000E+00  8.787205E-08
 5.050000E+00  4.850000E+00  6.611016E-08
 5.050000E+00  4.900000E+00  4.975285E-08
 5.050000E+00  4.950000E+00  3.744554E-08
 5.050000E+00  5.000000E+00  2.816219E-08
 5.050000E+00  5.050000E+00  2.113559E-08
 5.050000E+00  5.100000E+00  1.579717E-08
 5.050000E+00  5.150000E+00  1.172900E-08
 5.050000E+00  5.200000E+00  8.626331E-09
 5.050000E+00  5.250000E+00  6.267829E-09
 5.050000E+00  5.300000E+00  4.490979E-09
 5.050000E+00  5.350000E+00  3.172433E-09
 5.050000E+00  5.400000E+00  2.213813E-09
 5.050000E+00  5.450000E+00  1.533108E-09
 5.050000E+00  5.500000E+00  1.060904E-09
 5.050000E+00  5.550000E+00  7.395683E-10
 5.050000E+00  5.600000E+00  5.233286E-10
 5.050000E+00  5.650000E+00  3.778811E-10
 5.050000E+00  5.700000E+00  2.790561E-10
 5.050000E+00  5.750000E+00  2.107977E-10
 5.050000E+00  5.800000E+00  1.629085E-10
 5.050000E+00  5.850000E+00  1.290329E-10
 5.050000E+00  5.900000E+00  1.050554E-10
 5.050000E+00  5.950000E+00  8.804606E-11
 5.050000E+00  6.000000E+00  7.563364E-11
 5.050000E+00  6.050000E+00  6.573339E-11
 5.050000E+00  6.100000E+00  5.649513E-11
 5.050000E+00  6.150000E+00  4.649223E-11
 5.050000E+00  6.200000E+00  3.508114E-11
 5.050000E+00  6.250000E+00  2.278061E-11
 5.050000E+00  6.300000E+00  1.130439E-11
 5.050000E+00  6.350000E+00  3.027147E-12
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  8.369786E-13
 5.100000E+00 -6.300000E+00  3.333011E-12
 5.100000E+00 -6.250000E+00  7.412468E-12
 5.100000E+00 -6.200000E+00  1.286667E-11
 5.100000E+00 -6.150000E+00  1.925432E-11
 5.100000E+00 -6.100000E+00  2.580744E-11
 5.100000E+00 -6.050000E+00  3.142519E-11
 5.100000E+00 -6.000000E+00  3.483557E-11
 5.100000E+00 -5.950000E+00  3.493029E-11
 5.100000E+00 -5.900000E+00  3.118989E-11
 5.100000E+00 -5.850000E+00  2.408337E-11
 5.100000E+00 -5.800000E+00  1.539474E-11
 5.100000E+00 -5.750000E+00  8.448320E-12
 5.100000E+00 -5.700000E+00  8.190076E-12
 5.100000E+00 -5.650000E+00  2.096862E-11
 5.100000E+00 -5.600000E+00  5.393350E-11
 5.100000E+00 -5.550000E+00  1.142322E-10
 5.100000E+00 -5.500000E+00  2.085497E-10
 5.100000E+00 -5.450000E+00  3.437912E-10
 5.100000E+00 -5.400000E+00  5.295696E-10
 5.100000E+00 -5.350000E+00  7.826330E-10
 5.100000E+00 -5.300000E+00  1.132533E-09
 5.100000E+00 -5.250000E+00  1.627262E-09
 5.100000E+00 -5.200000E+00  2.337152E-09
 5.100000E+00 -5.150000E+00  3.355927E-09
 5.100000E+00 -5.100000E+00  4.799446E-09
 5.100000E+00 -5.050000E+00  6.804979E-09
 5.100000E+00 -5.000000E+00  9.535581E-09
 5.100000E+00 -4.950000E+00  1.319406E-08
 5.100000E+00 -4.900000E+00  1.804979E-08
 5.100000E+00 -4.850000E+00  2.447921E-08
 5.100000E+00 -4.800000E+00  3.301848E-08
 5.100000E+00 -4.750000E+00  4.442461E-08
 5.100000E+00 -4.700000E+00  5.973929E-08
 5.100000E+00 -4.650000E+00  8.034889E-08
 5.100000E+00 -4.600000E+00  1.080342E-07
 5.100000E+00 -4.550000E+00  1.450086E-07
 5.100000E+00 -4.500000E+00  1.939512E-07
 5.100000E+00 -4.450000E+00  2.580525E-07
 5.100000E+00 -4.400000E+00  3.411015E-07
 5.100000E+00 -4.350000E+00  4.476439E-07
 5.100000E+00 -4.300000E+00  5.832408E-07
 5.100000E+00 -4.250000E+00  7.548365E-07
 5.100000E+00 -4.200000E+00  9.712153E-07
 5.100000E+00 -4.150000E+00  1.243496E-06
 5.100000E+00 -4.100000E+00  1.585599E-06
 5.100000E+00 -4.050000E+00  2.014642E-06
 5.100000E+00 -4.000000E+00  2.551255E-06
 5.100000E+00 -3.950000E+00  3.219868E-06
 5.100000E+00 -3.900000E+00  4.049034E-06
 5.100000E+00 -3.850000E+00  5.071860E-06
 5.100000E+00 -3.800000E+00  6.326557E-06
 5.100000E+00 -3.750000E+00  7.857077E-06
 5.100000E+00 -3.700000E+00  9.713757E-06
 5.100000E+00 -3.650000E+00  1.195389E-05
 5.100000E+00 -3.600000E+00  1.464217E-05
 5.100000E+00 -3.550000E+00  1.785105E-05
 5.100000E+00 -3.500000E+00  2.166103E-05
 5.100000E+00 -3.450000E+00  2.616105E-05
 5.100000E+00 -3.400000E+00  3.144894E-05
 5.100000E+00 -3.350000E+00  3.763190E-05
 5.100000E+00 -3.300000E+00  4.482674E-05
 5.100000E+00 -3.250000E+00  5.315966E-05
 5.100000E+00 -3.200000E+00  6.276539E-05
 5.100000E+00 -3.150000E+00  7.378566E-05
 5.100000E+00 -3.100000E+00  8.636712E-05
 5.100000E+00 -3.050000E+00  1.006589E-04
 5.100000E+00 -3.000000E+00  1.168101E-04
 5.100000E+00 -2.950000E+00  1.349673E-04
 5.100000E+00 -2.900000E+00  1.552724E-04
 5.100000E+00 -2.850000E+00  1.778610E-04
 5.100000E+00 -2.800000E+00  2.028609E-04
 5.100000E+00 -2.750000E+00  2.303917E-04
 5.100000E+00 -2.700000E+00  2.605636E-04
 5.100000E+00 -2.650000E+00  2.934755E-04
 5.100000E+00 -2.600000E+00  3.292135E-04
 5.100000E+00 -2.550000E+00  3.678475E-04
 5.100000E+00 -2.500000E+00  4.094281E-04
 5.100000E+00 -2.450000E+00  4.539847E-04
 5.100000E+00 -2.400000E+00  5.015233E-04
 5.100000E+00 -2.350000E+00  5.520260E-04
 5.100000E+00 -2.300000E+00  6.054508E-04
 5.100000E+00 -2.250000E+00  6.617312E-04
 5.100000E+00 -2.200000E+00  7.207761E-04
 5.100000E+00 -2.150000E+00  7.824689E-04
 5.100000E+00 -2.100000E+00  8.466680E-04
 5.100000E+00 -2.050000E+00  9.132067E-04
 5.100000E+00 -2.000000E+00  9.818947E-04
 5.100000E+00 -1.950000E+00  1.052521E-03
 5.100000E+00 -1.900000E+00  1.124855E-03
 5.100000E+00 -1.850000E+00  1.198656E-03
 5.100000E+00 -1.800000E+00  1.273672E-03
 5.100000E+00 -1.750000E+00  1.349651E-03
 5.100000E+00 -1.700000E+00  1.426339E-03
 5.100000E+00 -1.650000E+00  1.503490E-03
 5.100000E+00 -1.600000E+00  1.580857E-03
 5.100000E+00 -1.550000E+00  1.658197E-03
 5.100000E+00 -1.500000E+00  1.735266E-03
 5.100000E+00 -1.450000E+00  1.811811E-03
 5.100000E+00 -1.400000E+00  1.887578E-03
 5.100000E+00 -1.350000E+00  1.962307E-03
 5.100000E+00 -1.300000E+00  2.035738E-03
 5.100000E+00 -1.250000E+00  2.107620E-03
 5.100000E+00 -1.200000E+00  2.177712E-03
 5.100000E+00 -1.150000E+00  2.245787E-03
 5.100000E+00 -1.100000E+00  2.311633E-03
 5.100000E+00 -1.050000E+00  2.375053E-03
 5.100000E+00 -1.000000E+00  2.435860E-03
 5.100000E+00 -9.500000E-01  2.493879E-03
 5.100000E+00 -9.000000E-01  2.548945E-03
 5.100000E+00 -8.500000E-01  2.600913E-03
 5.100000E+00 -8.000000E-01  2.649653E-03
 5.100000E+00 -7.500000E-01  2.695059E-03
 5.100000E+00 -7.000000E-01  2.737042E-03
 5.100000E+00 -6.500000E-01  2.775533E-03
 5.100000E+00 -6.000000E-01  2.810474E-03
 5.100000E+00 -5.500000E-01  2.841816E-03
 5.100000E+00 -5.000000E-01  2.869512E-03
 5.100000E+00 -4.500000E-01  2.893518E-03
 5.100000E+00 -4.000000E-01  2.913791E-03
 5.100000E+00 -3.500000E-01  2.930293E-03
 5.100000E+00 -3.000000E-01  2.942993E-03
 5.100000E+00 -2.500000E-01  2.951873E-03
 5.100000E+00 -2.000000E-01  2.956926E-03
 5.100000E+00 -1.500000E-01  2.958164E-03
 5.100000E+00 -1.000000E-01  2.955612E-03
 5.100000E+00 -5.000000E-02  2.949312E-03
 5.100000E+00  0.000000E+00  2.939316E-03
 5.100000E+00  5.000000E-02  2.925684E-03
 5.100000E+00  1.000000E-01  2.908481E-03
 5.100000E+00  1.500000E-01  2.887771E-03
 5.100000E+00  2.000000E-01  2.863619E-03
 5.100000E+00  2.500000E-01  2.836091E-03
 5.100000E+00  3.000000E-01  2.805258E-03
 5.100000E+00  3.500000E-01  2.771198E-03
 5.100000E+00  4.000000E-01  2.734005E-03
 5.100000E+00  4.500000E-01  2.693791E-03
 5.100000E+00  5.000000E-01  2.650683E-03
 5.100000E+00  5.500000E-01  2.604825E-03
 5.100000E+00  6.000000E-01  2.556370E-03
 5.100000E+00  6.500000E-01  2.505477E-03
 5.100000E+00  7.000000E-01  2.452305E-03
 5.100000E+00  7.500000E-01  2.397009E-03
 5.100000E+00  8.000000E-01  2.339740E-03
 5.100000E+00  8.500000E-01  2.280646E-03
 5.100000E+00  9.000000E-01  2.219876E-03
 5.100000E+00  9.500000E-01  2.157579E-03
 5.100000E+00  1.000000E+00  2.093911E-03
 5.100000E+00  1.050000E+00  2.029029E-03
 5.100000E+00  1.100000E+00  1.963099E-03
 5.100000E+00  1.150000E+00  1.896293E-03
 5.100000E+00  1.200000E+00  1.828790E-03
 5.100000E+00  1.250000E+00  1.760776E-03
 5.100000E+00  1.300000E+00  1.692442E-03
 5.100000E+00  1.350000E+00  1.623977E-03
 5.100000E+00  1.400000E+00  1.555570E-03
 5.100000E+00  1.450000E+00  1.487401E-03
 5.100000E+00  1.500000E+00  1.419644E-03
 5.100000E+00  1.550000E+00  1.352462E-03
 5.100000E+00  1.600000E+00  1.286011E-03
 5.100000E+00  1.650000E+00  1.220442E-03
 5.100000E+00  1.700000E+00  1.155901E-03
 5.100000E+00  1.750000E+00  1.092531E-03
 5.100000E+00  1.800000E+00  1.030472E-03
 5.100000E+00  1.850000E+00  9.698605E-04
 5.100000E+00  1.900000E+00  9.108207E-04
 5.100000E+00  1.950000E+00  8.534665E-04
 5.100000E+00  2.000000E+00  7.978965E-04
 5.100000E+00  2.050000E+00  7.441950E-04
 5.100000E+00  2.100000E+00  6.924335E-04
 5.100000E+00  2.150000E+00  6.426740E-04
 5.100000E+00  2.200000E+00  5.949704E-04
 5.100000E+00  2.250000E+00  5.493691E-04
 5.100000E+00  2.300000E+00  5.059079E-04
 5.100000E+00  2.350000E+00  4.646136E-04
 5.100000E+00  2.400000E+00  4.255005E-04
 5.100000E+00  2.450000E+00  3.885693E-04
 5.100000E+00  2.500000E+00  3.538081E-04
 5.100000E+00  2.550000E+00  3.211931E-04
 5.100000E+00  2.600000E+00  2.906903E-04
 5.100000E+00  2.650000E+00  2.622560E-04
 5.100000E+00  2.700000E+00  2.358377E-04
 5.100000E+00  2.750000E+00  2.113749E-04
 5.100000E+00  2.800000E+00  1.888006E-04
 5.100000E+00  2.850000E+00  1.680423E-04
 5.100000E+00  2.900000E+00  1.490240E-04
 5.100000E+00  2.950000E+00  1.316676E-04
 5.100000E+00  3.000000E+00  1.158930E-04
 5.100000E+00  3.050000E+00  1.016186E-04
 5.100000E+00  3.100000E+00  8.876060E-05
 5.100000E+00  3.150000E+00  7.723257E-05
 5.100000E+00  3.200000E+00  6.694538E-05
 5.100000E+00  3.250000E+00  5.780760E-05
 5.100000E+00  3.300000E+00  4.972660E-05
 5.100000E+00  3.350000E+00  4.261016E-05
 5.100000E+00  3.400000E+00  3.636829E-05
 5.100000E+00  3.450000E+00  3.091495E-05
 5.100000E+00  3.500000E+00  2.616936E-05
 5.100000E+00  3.550000E+00  2.205664E-05
 5.100000E+00  3.600000E+00  1.850796E-05
 5.100000E+00  3.650000E+00  1.546015E-05
 5.100000E+00  3.700000E+00  1.285524E-05
 5.100000E+00  3.750000E+00  1.063998E-05
 5.100000E+00  3.800000E+00  8.765524E-06
 5.100000E+00  3.850000E+00  7.187291E-06
 5.100000E+00  3.900000E+00  5.864928E-06
 5.100000E+00  3.950000E+00  4.762280E-06
 5.100000E+00  4.000000E+00  3.847309E-06
 5.100000E+00  4.050000E+00  3.091893E-06
 5.100000E+00  4.100000E+00  2.471536E-06
 5.100000E+00  4.150000E+00  1.964983E-06
 5.100000E+00  4.200000E+00  1.553832E-06
 5.100000E+00  4.250000E+00  1.222162E-06
 5.100000E+00  4.300000E+00  9.562354E-07
 5.100000E+00  4.350000E+00  7.442623E-07
 5.100000E+00  4.400000E+00  5.762301E-07
 5.100000E+00  4.450000E+00  4.437457E-07
 5.100000E+00  4.500000E+00  3.398690E-07
 5.100000E+00  4.550000E+00  2.589215E-07
 5.100000E+00  4.600000E+00  1.962803E-07
 5.100000E+00  4.650000E+00  1.481788E-07
 5.100000E+00  4.700000E+00  1.115353E-07
 5.100000E+00  4.750000E+00  8.382511E-08
 5.100000E+00  4.800000E+00  6.299084E-08
 5.100000E+00  4.850000E+00  4.737915E-08
 5.100000E+00  4.900000E+00  3.568918E-08
 5.100000E+00  4.950000E+00  2.692079E-08
 5.100000E+00  5.000000E+00  2.032064E-08
 5.100000E+00  5.050000E+00  1.532927E-08
 5.100000E+00  5.100000E+00  1.153511E-08
 5.100000E+00  5.150000E+00  8.637441E-09
 5.100000E+00  5.200000E+00  6.418284E-09
 5.100000E+00  5.250000E+00  4.720555E-09
 5.100000E+00  5.300000E+00  3.430280E-09
 5.100000E+00  5.350000E+00  2.462201E-09
 5.100000E+00  5.400000E+00  1.749111E-09
 5.100000E+00  5.450000E+00  1.235103E-09
 5.100000E+00  5.500000E+00  8.724860E-10
 5.100000E+00  5.550000E+00  6.210898E-10
 5.100000E+00  5.600000E+00  4.484702E-10
 5.100000E+00  5.650000E+00  3.298820E-10
 5.100000E+00  5.700000E+00  2.476458E-10
 5.100000E+00  5.750000E+00  1.898746E-10
 5.100000E+00  5.800000E+00  1.489532E-10
 5.100000E+00  5.850000E+00  1.200273E-10
 5.100000E+00  5.900000E+00  9.982046E-11
 5.100000E+00  5.950000E+00  8.581125E-11
 5.100000E+00  6.000000E+00  7.579728E-11
 5.100000E+00  6.050000E+00  6.768494E-11
 5.100000E+00  6.100000E+00  5.953990E-11
 5.100000E+00  6.150000E+00  4.985978E-11
 5.100000E+00  6.200000E+00  3.805941E-11
 5.100000E+00  6.250000E+00  2.487950E-11
 5.100000E+00  6.300000E+00  1.238718E-11
 5.100000E+00  6.350000E+00  3.321548E-12
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  1.059948E-12
 5.150000E+00 -6.300000E+00  4.181558E-12
 5.150000E+00 -6.250000E+00  9.167630E-12
 5.150000E+00 -6.200000E+00  1.563599E-11
 5.150000E+00 -6.150000E+00  2.295801E-11
 5.150000E+00 -6.100000E+00  3.020033E-11
 5.150000E+00 -6.050000E+00  3.613803E-11
 5.150000E+00 -6.000000E+00  3.942800E-11
 5.150000E+00 -5.950000E+00  3.896677E-11
 5.150000E+00 -5.900000E+00  3.433039E-11
 5.150000E+00 -5.850000E+00  2.615298E-11
 5.150000E+00 -5.800000E+00  1.632332E-11
 5.150000E+00 -5.750000E+00  7.987332E-12
 5.150000E+00 -5.700000E+00  5.347685E-12
 5.150000E+00 -5.650000E+00  1.324393E-11
 5.150000E+00 -5.600000E+00  3.652419E-11
 5.150000E+00 -5.550000E+00  7.942493E-11
 5.150000E+00 -5.500000E+00  1.454113E-10
 5.150000E+00 -5.450000E+00  2.380345E-10
 5.150000E+00 -5.400000E+00  3.632727E-10
 5.150000E+00 -5.350000E+00  5.333010E-10
 5.150000E+00 -5.300000E+00  7.710314E-10
 5.150000E+00 -5.250000E+00  1.114206E-09
 5.150000E+00 -5.200000E+00  1.617604E-09
 5.150000E+00 -5.150000E+00  2.352518E-09
 5.150000E+00 -5.100000E+00  3.404234E-09
 5.150000E+00 -5.050000E+00  4.870287E-09
 5.150000E+00 -5.000000E+00  6.863363E-09
 5.150000E+00 -4.950000E+00  9.522495E-09
 5.150000E+00 -4.900000E+00  1.303481E-08
 5.150000E+00 -4.850000E+00  1.766826E-08
 5.150000E+00 -4.800000E+00  2.381381E-08
 5.150000E+00 -4.750000E+00  3.203370E-08
 5.150000E+00 -4.700000E+00  4.311103E-08
 5.150000E+00 -4.650000E+00  5.809454E-08
 5.150000E+00 -4.600000E+00  7.833265E-08
 5.150000E+00 -4.550000E+00  1.054951E-07
 5.150000E+00 -4.500000E+00  1.415886E-07
 5.150000E+00 -4.450000E+00  1.889822E-07
 5.150000E+00 -4.400000E+00  2.504687E-07
 5.150000E+00 -4.350000E+00  3.293908E-07
 5.150000E+00 -4.300000E+00  4.298552E-07
 5.150000E+00 -4.250000E+00  5.570425E-07
 5.150000E+00 -4.200000E+00  7.175925E-07
 5.150000E+00 -4.150000E+00  9.200147E-07
 5.150000E+00 -4.100000E+00  1.175067E-06
 5.150000E+00 -4.050000E+00  1.496061E-06
 5.150000E+00 -4.000000E+00  1.899101E-06
 5.150000E+00 -3.950000E+00  2.403296E-06
 5.150000E+00 -3.900000E+00  3.031022E-06
 5.150000E+00 -3.850000E+00  3.808287E-06
 5.150000E+00 -3.800000E+00  4.765226E-06
 5.150000E+00 -3.750000E+00  5.936673E-06
 5.150000E+00 -3.700000E+00  7.362754E-06
 5.150000E+00 -3.650000E+00  9.089418E-06
 5.150000E+00 -3.600000E+00  1.116885E-05
 5.150000E+00 -3.550000E+00  1.365981E-05
 5.150000E+00 -3.500000E+00  1.662794E-05
 5.150000E+00 -3.450000E+00  2.014614E-05
 5.150000E+00 -3.400000E+00  2.429511E-05
 5.150000E+00 -3.350000E+00  2.916382E-05
 5.150000E+00 -3.300000E+00  3.484989E-05
 5.150000E+00 -3.250000E+00  4.145960E-05
 5.150000E+00 -3.200000E+00  4.910726E-05
 5.150000E+00 -3.150000E+00  5.791411E-05
 5.150000E+00 -3.100000E+00  6.800669E-05
 5.150000E+00 -3.050000E+00  7.951497E-05
 5.150000E+00 -3.000000E+00  9.257030E-05
 5.150000E+00 -2.950000E+00  1.073034E-04
 5.150000E+00 -2.900000E+00  1.238426E-04
 5.150000E+00 -2.850000E+00  1.423124E-04
 5.150000E+00 -2.800000E+00  1.628325E-04
 5.150000E+00 -2.750000E+00  1.855172E-04
 5.150000E+00 -2.700000E+00  2.104742E-04
 5.150000E+00 -2.650000E+00  2.378038E-04
 5.150000E+00 -2.600000E+00  2.675965E-04
 5.150000E+00 -2.550000E+00  2.999305E-04
 5.150000E+00 -2.500000E+00  3.348683E-04
 5.150000E+00 -2.450000E+00  3.724543E-04
 5.150000E+00 -2.400000E+00  4.127127E-04
 5.150000E+00 -2.350000E+00  4.556465E-04
 5.150000E+00 -2.300000E+00  5.012370E-04
 5.150000E+00 -2.250000E+00  5.494434E-04
 5.150000E+00 -2.200000E+00  6.002028E-04
 5.150000E+00 -2.150000E+00  6.534292E-04
 5.150000E+00 -2.100000E+00  7.090137E-04
 5.150000E+00 -2.050000E+00  7.668250E-04
 5.150000E+00 -2.000000E+00  8.267093E-04
 5.150000E+00 -1.950000E+00  8.884924E-04
 5.150000E+00 -1.900000E+00  9.519816E-04
 5.150000E+00 -1.850000E+00  1.016969E-03
 5.150000E+00 -1.800000E+00  1.083238E-03
 5.150000E+00 -1.750000E+00  1.150564E-03
 5.150000E+00 -1.700000E+00  1.218721E-03
 5.150000E+00 -1.650000E+00  1.287487E-03
 5.150000E+00 -1.600000E+00  1.356640E-03
 5.150000E+00 -1.550000E+00  1.425958E-03
 5.150000E+00 -1.500000E+00  1.495216E-03
 5.150000E+00 -1.450000E+00  1.564183E-03
 5.150000E+00 -1.400000E+00  1.632620E-03
 5.150000E+00 -1.350000E+00  1.700283E-03
 5.150000E+00 -1.300000E+00  1.766926E-03
 5.150000E+00 -1.250000E+00  1.832307E-03
 5.150000E+00 -1.200000E+00  1.896196E-03
 5.150000E+00 -1.150000E+00  1.958369E-03
 5.150000E+00 -1.100000E+00  2.018621E-03
 5.150000E+00 -1.050000E+00  2.076753E-03
 5.150000E+00 -1.000000E+00  2.132579E-03
 5.150000E+00 -9.500000E-01  2.185923E-03
 5.150000E+00 -9.000000E-01  2.236620E-03
 5.150000E+00 -8.500000E-01  2.284522E-03
 5.150000E+00 -8.000000E-01  2.329500E-03
 5.150000E+00 -7.500000E-01  2.371443E-03
 5.150000E+00 -7.000000E-01  2.410264E-03
 5.150000E+00 -6.500000E-01  2.445888E-03
 5.150000E+00 -6.000000E-01  2.478256E-03
 5.150000E+00 -5.500000E-01  2.507313E-03
 5.150000E+00 -5.000000E-01  2.533008E-03
 5.150000E+00 -4.500000E-01  2.555291E-03
 5.150000E+00 -4.000000E-01  2.574114E-03
 5.150000E+00 -3.500000E-01  2.589435E-03
 5.150000E+00 -3.000000E-01  2.601220E-03
 5.150000E+00 -2.500000E-01  2.609447E-03
 5.150000E+00 -2.000000E-01  2.614106E-03
 5.150000E+00 -1.500000E-01  2.615206E-03
 5.150000E+00 -1.000000E-01  2.612771E-03
 5.150000E+00 -5.000000E-02  2.606842E-03
 5.150000E+00  0.000000E+00  2.597469E-03
 5.150000E+00  5.000000E-02  2.584713E-03
 5.150000E+00  1.000000E-01  2.568637E-03
 5.150000E+00  1.500000E-01  2.549308E-03
 5.150000E+00  2.000000E-01  2.526789E-03
 5.150000E+00  2.500000E-01  2.501146E-03
 5.150000E+00  3.000000E-01  2.472450E-03
 5.150000E+00  3.500000E-01  2.440780E-03
 5.150000E+00  4.000000E-01  2.406226E-03
 5.150000E+00  4.500000E-01  2.368898E-03
 5.150000E+00  5.000000E-01  2.328922E-03
 5.150000E+00  5.500000E-01  2.286437E-03
 5.150000E+00  6.000000E-01  2.241594E-03
 5.150000E+00  6.500000E-01  2.194550E-03
 5.150000E+00  7.000000E-01  2.145462E-03
 5.150000E+00  7.500000E-01  2.094485E-03
 5.150000E+00  8.000000E-01  2.041770E-03
 5.150000E+00  8.500000E-01  1.987465E-03
 5.150000E+00  9.000000E-01  1.931718E-03
 5.150000E+00  9.500000E-01  1.874679E-03
 5.150000E+00  1.000000E+00  1.816497E-03
 5.150000E+00  1.050000E+00  1.757329E-03
 5.150000E+00  1.100000E+00  1.697333E-03
 5.150000E+00  1.150000E+00  1.636674E-03
 5.150000E+00  1.200000E+00  1.575522E-03
 5.150000E+00  1.250000E+00  1.514053E-03
 5.150000E+00  1.300000E+00  1.452443E-03
 5.150000E+00  1.350000E+00  1.390870E-03
 5.150000E+00  1.400000E+00  1.329505E-03
 5.150000E+00  1.450000E+00  1.268513E-03
 5.150000E+00  1.500000E+00  1.208052E-03
 5.150000E+00  1.550000E+00  1.148271E-03
 5.150000E+00  1.600000E+00  1.089309E-03
 5.150000E+00  1.650000E+00  1.031301E-03
 5.150000E+00  1.700000E+00  9.743773E-04
 5.150000E+00  1.750000E+00  9.186635E-04
 5.150000E+00  1.800000E+00  8.642811E-04
 5.150000E+00  1.850000E+00  8.113450E-04
 5.150000E+00  1.900000E+00  7.599601E-04
 5.150000E+00  1.950000E+00  7.102182E-04
 5.150000E+00  2.000000E+00  6.621961E-04
 5.150000E+00  2.050000E+00  6.159559E-04
 5.150000E+00  2.100000E+00  5.715472E-04
 5.150000E+00  2.150000E+00  5.290103E-04
 5.150000E+00  2.200000E+00  4.883779E-04
 5.150000E+00  2.250000E+00  4.496769E-04
 5.150000E+00  2.300000E+00  4.129264E-04
 5.150000E+00  2.350000E+00  3.781370E-04
 5.150000E+00  2.400000E+00  3.453079E-04
 5.150000E+00  2.450000E+00  3.144269E-04
 5.150000E+00  2.500000E+00  2.854704E-04
 5.150000E+00  2.550000E+00  2.584046E-04
 5.150000E+00  2.600000E+00  2.331870E-04
 5.150000E+00  2.650000E+00  2.097676E-04
 5.150000E+00  2.700000E+00  1.880896E-04
 5.150000E+00  2.750000E+00  1.680902E-04
 5.150000E+00  2.800000E+00  1.497022E-04
 5.150000E+00  2.850000E+00  1.328547E-04
 5.150000E+00  2.900000E+00  1.174753E-04
 5.150000E+00  2.950000E+00  1.034906E-04
 5.150000E+00  3.000000E+00  9.082670E-05
 5.150000E+00  3.050000E+00  7.940940E-05
 5.150000E+00  3.100000E+00  6.916328E-05
 5.150000E+00  3.150000E+00  6.001128E-05
 5.150000E+00  3.200000E+00  5.187464E-05
 5.150000E+00  3.250000E+00  4.467333E-05
 5.150000E+00  3.300000E+00  3.832718E-05
 5.150000E+00  3.350000E+00  3.275726E-05
 5.150000E+00  3.400000E+00  2.788748E-05
 5.150000E+00  3.450000E+00  2.364594E-05
 5.150000E+00  3.500000E+00  1.996584E-05
 5.150000E+00  3.550000E+00  1.678584E-05
 5.150000E+00  3.600000E+00  1.404993E-05
 5.150000E+00  3.650000E+00  1.170702E-05
 5.150000E+00  3.700000E+00  9.710383E-06
 5.150000E+00  3.750000E+00  8.017293E-06
 5.150000E+00  3.800000E+00  6.588706E-06
 5.150000E+00  3.850000E+00  5.389160E-06
 5.150000E+00  3.900000E+00  4.386730E-06
 5.150000E+00  3.950000E+00  3.552976E-06
 5.150000E+00  4.000000E+00  2.862832E-06
 5.150000E+00  4.050000E+00  2.294417E-06
 5.150000E+00  4.100000E+00  1.828763E-06
 5.150000E+00  4.150000E+00  1.449493E-06
 5.150000E+00  4.200000E+00  1.142490E-06
 5.150000E+00  4.250000E+00  8.955794E-07
 5.150000E+00  4.300000E+00  6.982767E-07
 5.150000E+00  4.350000E+00  5.415894E-07
 5.150000E+00  4.400000E+00  4.178771E-07
 5.150000E+00  4.450000E+00  3.207346E-07
 5.150000E+00  4.500000E+00  2.448728E-07
 5.150000E+00  4.550000E+00  1.859806E-07
 5.150000E+00  4.600000E+00  1.405711E-07
 5.150000E+00  4.650000E+00  1.058253E-07
 5.150000E+00  4.700000E+00  7.945455E-08
 5.150000E+00  4.750000E+00  5.959313E-08
 5.150000E+00  4.800000E+00  4.472458E-08
 5.150000E+00  4.850000E+00  3.363159E-08
 5.150000E+00  4.900000E+00  2.535784E-08
 5.150000E+00  4.950000E+00  1.917111E-08
 5.150000E+00  5.000000E+00  1.452358E-08
 5.150000E+00  5.050000E+00  1.101208E-08
 5.150000E+00  5.100000E+00  8.342353E-09
 5.150000E+00  5.150000E+00  6.300564E-09
 5.150000E+00  5.200000E+00  4.732051E-09
 5.150000E+00  5.250000E+00  3.525692E-09
 5.150000E+00  5.300000E+00  2.601470E-09
 5.150000E+00  5.350000E+00  1.900437E-09
 5.150000E+00  5.400000E+00  1.376947E-09
 5.150000E+00  5.450000E+00  9.934613E-10
 5.150000E+00  5.500000E+00  7.179007E-10
 5.150000E+00  5.550000E+00  5.229383E-10
 5.150000E+00  5.600000E+00  3.861130E-10
 5.150000E+00  5.650000E+00  2.899962E-10
 5.150000E+00  5.700000E+00  2.219375E-10
 5.150000E+00  5.750000E+00  1.733502E-10
 5.150000E+00  5.800000E+00  1.386491E-10
 5.150000E+00  5.850000E+00  1.141757E-10
 5.150000E+00  5.900000E+00  9.728759E-11
 5.150000E+00  5.950000E+00  8.578870E-11
 5.150000E+00  6.000000E+00  7.759727E-11
 5.150000E+00  6.050000E+00  7.064369E-11
 5.150000E+00  6.100000E+00  6.296907E-11
 5.150000E+00  6.150000E+00  5.311301E-11
 5.150000E+00  6.200000E+00  4.063942E-11
 5.150000E+00  6.250000E+00  2.655146E-11
 5.150000E+00  6.300000E+00  1.319575E-11
 5.150000E+00  6.350000E+00  3.532642E-12
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  1.230434E-12
 5.200000E+00 -6.300000E+00  4.808977E-12
 5.200000E+00 -6.250000E+00  1.039411E-11
 5.200000E+00 -6.200000E+00  1.742018E-11
 5.200000E+00 -6.150000E+00  2.510462E-11
 5.200000E+00 -6.100000E+00  3.244420E-11
 5.200000E+00 -6.050000E+00  3.823875E-11
 5.200000E+00 -6.000000E+00  4.123071E-11
 5.200000E+00 -5.950000E+00  4.041204E-11
 5.200000E+00 -5.900000E+00  3.543026E-11
 5.200000E+00 -5.850000E+00  2.693208E-11
 5.200000E+00 -5.800000E+00  1.671434E-11
 5.200000E+00 -5.750000E+00  7.620521E-12
 5.200000E+00 -5.700000E+00  3.216618E-12
 5.200000E+00 -5.650000E+00  7.267165E-12
 5.200000E+00 -5.600000E+00  2.311951E-11
 5.200000E+00 -5.550000E+00  5.322682E-11
 5.200000E+00 -5.500000E+00  9.917651E-11
 5.200000E+00 -5.450000E+00  1.626291E-10
 5.200000E+00 -5.400000E+00  2.474131E-10
 5.200000E+00 -5.350000E+00  3.626847E-10
 5.200000E+00 -5.300000E+00  5.264754E-10
 5.200000E+00 -5.250000E+00  7.685891E-10
 5.200000E+00 -5.200000E+00  1.131598E-09
 5.200000E+00 -5.150000E+00  1.669357E-09
 5.200000E+00 -5.100000E+00  2.443889E-09
 5.200000E+00 -5.050000E+00  3.523185E-09
 5.200000E+00 -5.000000E+00  4.983253E-09
 5.200000E+00 -4.950000E+00  6.917256E-09
 5.200000E+00 -4.900000E+00  9.453319E-09
 5.200000E+00 -4.850000E+00  1.278111E-08
 5.200000E+00 -4.800000E+00  1.718550E-08
 5.200000E+00 -4.750000E+00  2.308441E-08
 5.200000E+00 -4.700000E+00  3.106656E-08
 5.200000E+00 -4.650000E+00  4.192368E-08
 5.200000E+00 -4.600000E+00  5.667201E-08
 5.200000E+00 -4.550000E+00  7.656165E-08
 5.200000E+00 -4.500000E+00  1.030799E-07
 5.200000E+00 -4.450000E+00  1.379636E-07
 5.200000E+00 -4.400000E+00  1.832430E-07
 5.200000E+00 -4.350000E+00  2.413436E-07
 5.200000E+00 -4.300000E+00  3.152654E-07
 5.200000E+00 -4.250000E+00  4.088439E-07
 5.200000E+00 -4.200000E+00  5.270719E-07
 5.200000E+00 -4.150000E+00  6.764362E-07
 5.200000E+00 -4.100000E+00  8.652189E-07
 5.200000E+00 -4.050000E+00  1.103731E-06
 5.200000E+00 -4.000000E+00  1.404482E-06
 5.200000E+00 -3.950000E+00  1.782331E-06
 5.200000E+00 -3.900000E+00  2.254691E-06
 5.200000E+00 -3.850000E+00  2.841830E-06
 5.200000E+00 -3.800000E+00  3.567295E-06
 5.200000E+00 -3.750000E+00  4.458429E-06
 5.200000E+00 -3.700000E+00  5.546902E-06
 5.200000E+00 -3.650000E+00  6.869194E-06
 5.200000E+00 -3.600000E+00  8.466991E-06
 5.200000E+00 -3.550000E+00  1.038750E-05
 5.200000E+00 -3.500000E+00  1.268373E-05
 5.200000E+00 -3.450000E+00  1.541491E-05
 5.200000E+00 -3.400000E+00  1.864693E-05
 5.200000E+00 -3.350000E+00  2.245293E-05
 5.200000E+00 -3.300000E+00  2.691362E-05
 5.200000E+00 -3.250000E+00  3.211746E-05
 5.200000E+00 -3.200000E+00  3.816024E-05
 5.200000E+00 -3.150000E+00  4.514426E-05
 5.200000E+00 -3.100000E+00  5.317714E-05
 5.200000E+00 -3.050000E+00  6.237036E-05
 5.200000E+00 -3.000000E+00  7.283772E-05
 5.200000E+00 -2.950000E+00  8.469377E-05
 5.200000E+00 -2.900000E+00  9.805237E-05
 5.200000E+00 -2.850000E+00  1.130256E-04
 5.200000E+00 -2.800000E+00  1.297229E-04
 5.200000E+00 -2.750000E+00  1.482505E-04
 5.200000E+00 -2.700000E+00  1.687110E-04
 5.200000E+00 -2.650000E+00  1.912019E-04
 5.200000E+00 -2.600000E+00  2.158140E-04
 5.200000E+00 -2.550000E+00  2.426287E-04
 5.200000E+00 -2.500000E+00  2.717151E-04
 5.200000E+00 -2.450000E+00  3.031271E-04
 5.200000E+00 -2.400000E+00  3.369015E-04
 5.200000E+00 -2.350000E+00  3.730566E-04
 5.200000E+00 -2.300000E+00  4.115915E-04
 5.200000E+00 -2.250000E+00  4.524856E-04
 5.200000E+00 -2.200000E+00  4.956988E-04
 5.200000E+00 -2.150000E+00  5.411708E-04
 5.200000E+00 -2.100000E+00  5.888210E-04
 5.200000E+00 -2.050000E+00  6.385488E-04
 5.200000E+00 -2.000000E+00  6.902336E-04
 5.200000E+00 -1.950000E+00  7.437355E-04
 5.200000E+00 -1.900000E+00  7.988962E-04
 5.200000E+00 -1.850000E+00  8.555418E-04
 5.200000E+00 -1.800000E+00  9.134862E-04
 5.200000E+00 -1.750000E+00  9.725355E-04
 5.200000E+00 -1.700000E+00  1.032492E-03
 5.200000E+00 -1.650000E+00  1.093158E-03
 5.200000E+00 -1.600000E+00  1.154335E-03
 5.200000E+00 -1.550000E+00  1.215825E-03
 5.200000E+00 -1.500000E+00  1.277425E-03
 5.200000E+00 -1.450000E+00  1.338923E-03
 5.200000E+00 -1.400000E+00  1.400102E-03
 5.200000E+00 -1.350000E+00  1.460734E-03
 5.200000E+00 -1.300000E+00  1.520591E-03
 5.200000E+00 -1.250000E+00  1.579445E-03
 5.200000E+00 -1.200000E+00  1.637076E-03
 5.200000E+00 -1.150000E+00  1.693271E-03
 5.200000E+00 -1.100000E+00  1.747831E-03
 5.200000E+00 -1.050000E+00  1.800564E-03
 5.200000E+00 -1.000000E+00  1.851286E-03
 5.200000E+00 -9.500000E-01  1.899826E-03
 5.200000E+00 -9.000000E-01  1.946021E-03
 5.200000E+00 -8.500000E-01  1.989726E-03
 5.200000E+00 -8.000000E-01  2.030810E-03
 5.200000E+00 -7.500000E-01  2.069167E-03
 5.200000E+00 -7.000000E-01  2.104705E-03
 5.200000E+00 -6.500000E-01  2.137352E-03
 5.200000E+00 -6.000000E-01  2.167041E-03
 5.200000E+00 -5.500000E-01  2.193716E-03
 5.200000E+00 -5.000000E-01  2.217320E-03
 5.200000E+00 -4.500000E-01  2.237800E-03
 5.200000E+00 -4.000000E-01  2.255105E-03
 5.200000E+00 -3.500000E-01  2.269190E-03
 5.200000E+00 -3.000000E-01  2.280017E-03
 5.200000E+00 -2.500000E-01  2.287563E-03
 5.200000E+00 -2.000000E-01  2.291816E-03
 5.200000E+00 -1.500000E-01  2.292783E-03
 5.200000E+00 -1.000000E-01  2.290486E-03
 5.200000E+00 -5.000000E-02  2.284964E-03
 5.200000E+00  0.000000E+00  2.276265E-03
 5.200000E+00  5.000000E-02  2.264450E-03
 5.200000E+00  1.000000E-01  2.249580E-03
 5.200000E+00  1.500000E-01  2.231719E-03
 5.200000E+00  2.000000E-01  2.210934E-03
 5.200000E+00  2.500000E-01  2.187288E-03
 5.200000E+00  3.000000E-01  2.160852E-03
 5.200000E+00  3.500000E-01  2.131703E-03
 5.200000E+00  4.000000E-01  2.099930E-03
 5.200000E+00  4.500000E-01  2.065639E-03
 5.200000E+00  5.000000E-01  2.028949E-03
 5.200000E+00  5.500000E-01  1.989996E-03
 5.200000E+00  6.000000E-01  1.948923E-03
 5.200000E+00  6.500000E-01  1.905884E-03
 5.200000E+00  7.000000E-01  1.861030E-03
 5.200000E+00  7.500000E-01  1.814514E-03
 5.200000E+00  8.000000E-01  1.766485E-03
 5.200000E+00  8.500000E-01  1.717091E-03
 5.200000E+00  9.000000E-01  1.666476E-03
 5.200000E+00  9.500000E-01  1.614787E-03
 5.200000E+00  1.000000E+00  1.562170E-03
 5.200000E+00  1.050000E+00  1.508774E-03
 5.200000E+00  1.100000E+00  1.454751E-03
 5.200000E+00  1.150000E+00  1.400257E-03
 5.200000E+00  1.200000E+00  1.345449E-03
 5.200000E+00  1.250000E+00  1.290490E-03
 5.200000E+00  1.300000E+00  1.235542E-03
 5.200000E+00  1.350000E+00  1.180765E-03
 5.200000E+00  1.400000E+00  1.126311E-03
 5.200000E+00  1.450000E+00  1.072330E-03
 5.200000E+00  1.500000E+00  1.018960E-03
 5.200000E+00  1.550000E+00  9.663341E-04
 5.200000E+00  1.600000E+00  9.145765E-04
 5.200000E+00  1.650000E+00  8.638058E-04
 5.200000E+00  1.700000E+00  8.141353E-04
 5.200000E+00  1.750000E+00  7.656733E-04
 5.200000E+00  1.800000E+00  7.185232E-04
 5.200000E+00  1.850000E+00  6.727803E-04
 5.200000E+00  1.900000E+00  6.285300E-04
 5.200000E+00  1.950000E+00  5.858441E-04
 5.200000E+00  2.000000E+00  5.447797E-04
 5.200000E+00  2.050000E+00  5.053799E-04
 5.200000E+00  2.100000E+00  4.676756E-04
 5.200000E+00  2.150000E+00  4.316888E-04
 5.200000E+00  2.200000E+00  3.974353E-04
 5.200000E+00  2.250000E+00  3.649257E-04
 5.200000E+00  2.300000E+00  3.341646E-04
 5.200000E+00  2.350000E+00  3.051495E-04
 5.200000E+00  2.400000E+00  2.778686E-04
 5.200000E+00  2.450000E+00  2.523004E-04
 5.200000E+00  2.500000E+00  2.284136E-04
 5.200000E+00  2.550000E+00  2.061686E-04
 5.200000E+00  2.600000E+00  1.855187E-04
 5.200000E+00  2.650000E+00  1.664114E-04
 5.200000E+00  2.700000E+00  1.487892E-04
 5.200000E+00  2.750000E+00  1.325903E-04
 5.200000E+00  2.800000E+00  1.177499E-04
 5.200000E+00  2.850000E+00  1.042012E-04
 5.200000E+00  2.900000E+00  9.187683E-05
 5.200000E+00  2.950000E+00  8.070948E-05
 5.200000E+00  3.000000E+00  7.063267E-05
 5.200000E+00  3.050000E+00  6.158019E-05
 5.200000E+00  3.100000E+00  5.348560E-05
 5.200000E+00  3.150000E+00  4.628157E-05
 5.200000E+00  3.200000E+00  3.989983E-05
 5.200000E+00  3.250000E+00  3.427161E-05
 5.200000E+00  3.300000E+00  2.932859E-05
 5.200000E+00  3.350000E+00  2.500424E-05
 5.200000E+00  3.400000E+00  2.123509E-05
 5.200000E+00  3.450000E+00  1.796182E-05
 5.200000E+00  3.500000E+00  1.512984E-05
 5.200000E+00  3.550000E+00  1.268949E-05
 5.200000E+00  3.600000E+00  1.059572E-05
 5.200000E+00  3.650000E+00  8.807666E-06
 5.200000E+00  3.700000E+00  7.288099E-06
 5.200000E+00  3.750000E+00  6.003083E-06
 5.200000E+00  3.800000E+00  4.921734E-06
 5.200000E+00  3.850000E+00  4.016118E-06
 5.200000E+00  3.900000E+00  3.261215E-06
 5.200000E+00  3.950000E+00  2.634849E-06
 5.200000E+00  4.000000E+00  2.117580E-06
 5.200000E+00  4.050000E+00  1.692517E-06
 5.200000E+00  4.100000E+00  1.345091E-06
 5.200000E+00  4.150000E+00  1.062784E-06
 5.200000E+00  4.200000E+00  8.348504E-07
 5.200000E+00  4.250000E+00  6.520577E-07
 5.200000E+00  4.300000E+00  5.064720E-07
 5.200000E+00  4.350000E+00  3.912921E-07
 5.200000E+00  4.400000E+00  3.007338E-07
 5.200000E+00  4.450000E+00  2.299423E-07
 5.200000E+00  4.500000E+00  1.749090E-07
 5.200000E+00  4.550000E+00  1.323748E-07
 5.200000E+00  4.600000E+00  9.971761E-08
 5.200000E+00  4.650000E+00  7.483411E-08
 5.200000E+00  4.700000E+00  5.602986E-08
 5.200000E+00  4.750000E+00  4.193211E-08
 5.200000E+00  4.800000E+00  3.142877E-08
 5.200000E+00  4.850000E+00  2.362889E-08
 5.200000E+00  4.900000E+00  1.783448E-08
 5.200000E+00  4.950000E+00  1.351404E-08
 5.200000E+00  5.000000E+00  1.027361E-08
 5.200000E+00  5.050000E+00  7.826513E-09
 5.200000E+00  5.100000E+00  5.965706E-09
 5.200000E+00  5.150000E+00  4.541458E-09
 5.200000E+00  5.200000E+00  3.445361E-09
 5.200000E+00  5.250000E+00  2.599195E-09
 5.200000E+00  5.300000E+00  1.946686E-09
 5.200000E+00  5.350000E+00  1.446863E-09
 5.200000E+00  5.400000E+00  1.068723E-09
 5.200000E+00  5.450000E+00  7.873004E-10
 5.200000E+00  5.500000E+00  5.814378E-10
 5.200000E+00  5.550000E+00  4.329725E-10
 5.200000E+00  5.600000E+00  3.267291E-10
 5.200000E+00  5.650000E+00  2.506911E-10
 5.200000E+00  5.700000E+00  1.960017E-10
 5.200000E+00  5.750000E+00  1.565603E-10
 5.200000E+00  5.800000E+00  1.283349E-10
 5.200000E+00  5.850000E+00  1.085580E-10
 5.200000E+00  5.900000E+00  9.508839E-11
 5.200000E+00  5.950000E+00  8.598787E-11
 5.200000E+00  6.000000E+00  7.932645E-11
 5.200000E+00  6.050000E+00  7.312019E-11
 5.200000E+00  6.100000E+00  6.552077E-11
 5.200000E+00  6.150000E+00  5.523809E-11
 5.200000E+00  6.200000E+00  4.209343E-11
 5.200000E+00  6.250000E+00  2.734736E-11
 5.200000E+00  6.300000E+00  1.351956E-11
 5.200000E+00  6.350000E+00  3.605845E-12
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  1.316241E-12
 5.250000E+00 -6.300000E+00  5.094725E-12
 5.250000E+00 -6.250000E+00  1.084703E-11
 5.250000E+00 -6.200000E+00  1.783969E-11
 5.250000E+00 -6.150000E+00  2.518888E-11
 5.250000E+00 -6.100000E+00  3.192767E-11
 5.250000E+00 -6.050000E+00  3.703417E-11
 5.250000E+00 -6.000000E+00  3.949779E-11
 5.250000E+00 -5.950000E+00  3.851522E-11
 5.250000E+00 -5.900000E+00  3.379621E-11
 5.250000E+00 -5.850000E+00  2.587128E-11
 5.250000E+00 -5.800000E+00  1.623825E-11
 5.250000E+00 -5.750000E+00  7.283805E-12
 5.250000E+00 -5.700000E+00  1.952425E-12
 5.250000E+00 -5.650000E+00  3.225706E-12
 5.250000E+00 -5.600000E+00  1.353167E-11
 5.250000E+00 -5.550000E+00  3.434299E-11
 5.250000E+00 -5.500000E+00  6.628588E-11
 5.250000E+00 -5.450000E+00  1.100324E-10
 5.250000E+00 -5.400000E+00  1.681244E-10
 5.250000E+00 -5.350000E+00  2.475573E-10
 5.250000E+00 -5.300000E+00  3.625476E-10
 5.250000E+00 -5.250000E+00  5.365365E-10
 5.250000E+00 -5.200000E+00  8.024066E-10
 5.250000E+00 -5.150000E+00  1.200495E-09
 5.250000E+00 -5.100000E+00  1.775297E-09
 5.250000E+00 -5.050000E+00  2.573160E-09
 5.250000E+00 -5.000000E+00  3.643792E-09
 5.250000E+00 -4.950000E+00  5.047856E-09
 5.250000E+00 -4.900000E+00  6.871707E-09
 5.250000E+00 -4.850000E+00  9.249004E-09
 5.250000E+00 -4.800000E+00  1.238751E-08
 5.250000E+00 -4.750000E+00  1.659832E-08
 5.250000E+00 -4.700000E+00  2.232391E-08
 5.250000E+00 -4.650000E+00  3.016012E-08
 5.250000E+00 -4.600000E+00  4.086796E-08
 5.250000E+00 -4.550000E+00  5.537450E-08
 5.250000E+00 -4.500000E+00  7.476866E-08
 5.250000E+00 -4.450000E+00  1.003057E-07
 5.250000E+00 -4.400000E+00  1.334400E-07
 5.250000E+00 -4.350000E+00  1.759090E-07
 5.250000E+00 -4.300000E+00  2.298842E-07
 5.250000E+00 -4.250000E+00  2.981887E-07
 5.250000E+00 -4.200000E+00  3.845636E-07
 5.250000E+00 -4.150000E+00  4.939393E-07
 5.250000E+00 -4.100000E+00  6.326708E-07
 5.250000E+00 -4.050000E+00  8.087111E-07
 5.250000E+00 -4.000000E+00  1.031728E-06
 5.250000E+00 -3.950000E+00  1.313205E-06
 5.250000E+00 -3.900000E+00  1.666593E-06
 5.250000E+00 -3.850000E+00  2.107552E-06
 5.250000E+00 -3.800000E+00  2.654312E-06
 5.250000E+00 -3.750000E+00  3.328120E-06
 5.250000E+00 -3.700000E+00  4.153719E-06
 5.250000E+00 -3.650000E+00  5.159786E-06
 5.250000E+00 -3.600000E+00  6.379299E-06
 5.250000E+00 -3.550000E+00  7.849829E-06
 5.250000E+00 -3.500000E+00  9.613823E-06
 5.250000E+00 -3.450000E+00  1.171896E-05
 5.250000E+00 -3.400000E+00  1.421860E-05
 5.250000E+00 -3.350000E+00  1.717227E-05
 5.250000E+00 -3.300000E+00  2.064607E-05
 5.250000E+00 -3.250000E+00  2.471282E-05
 5.250000E+00 -3.200000E+00  2.945182E-05
 5.250000E+00 -3.150000E+00  3.494828E-05
 5.250000E+00 -3.100000E+00  4.129245E-05
 5.250000E+00 -3.050000E+00  4.857853E-05
 5.250000E+00 -3.000000E+00  5.690357E-05
 5.250000E+00 -2.950000E+00  6.636628E-05
 5.250000E+00 -2.900000E+00  7.706599E-05
 5.250000E+00 -2.850000E+00  8.910171E-05
 5.250000E+00 -2.800000E+00  1.025716E-04
 5.250000E+00 -2.750000E+00  1.175723E-04
 5.250000E+00 -2.700000E+00  1.341988E-04
 5.250000E+00 -2.650000E+00  1.525432E-04
 5.250000E+00 -2.600000E+00  1.726930E-04
 5.250000E+00 -2.550000E+00  1.947290E-04
 5.250000E+00 -2.500000E+00  2.187225E-04
 5.250000E+00 -2.450000E+00  2.447323E-04
 5.250000E+00 -2.400000E+00  2.728031E-04
 5.250000E+00 -2.350000E+00  3.029632E-04
 5.250000E+00 -2.300000E+00  3.352247E-04
 5.250000E+00 -2.250000E+00  3.695825E-04
 5.250000E+00 -2.200000E+00  4.060140E-04
 5.250000E+00 -2.150000E+00  4.444797E-04
 5.250000E+00 -2.100000E+00  4.849226E-04
 5.250000E+00 -2.050000E+00  5.272685E-04
 5.250000E+00 -2.000000E+00  5.714254E-04
 5.250000E+00 -1.950000E+00  6.172838E-04
 5.250000E+00 -1.900000E+00  6.647170E-04
 5.250000E+00 -1.850000E+00  7.135823E-04
 5.250000E+00 -1.800000E+00  7.637238E-04
 5.250000E+00 -1.750000E+00  8.149764E-04
 5.250000E+00 -1.700000E+00  8.671695E-04
 5.250000E+00 -1.650000E+00  9.201304E-04
 5.250000E+00 -1.600000E+00  9.736854E-04
 5.250000E+00 -1.550000E+00  1.027659E-03
 5.250000E+00 -1.500000E+00  1.081869E-03
 5.250000E+00 -1.450000E+00  1.136129E-03
 5.250000E+00 -1.400000E+00  1.190239E-03
 5.250000E+00 -1.350000E+00  1.243994E-03
 5.250000E+00 -1.300000E+00  1.297182E-03
 5.250000E+00 -1.250000E+00  1.349594E-03
 5.250000E+00 -1.200000E+00  1.401023E-03
 5.250000E+00 -1.150000E+00  1.451269E-03
 5.250000E+00 -1.100000E+00  1.500144E-03
 5.250000E+00 -1.050000E+00  1.547463E-03
 5.250000E+00 -1.000000E+00  1.593054E-03
 5.250000E+00 -9.500000E-01  1.636749E-03
 5.250000E+00 -9.000000E-01  1.678393E-03
 5.250000E+00 -8.500000E-01  1.717844E-03
 5.250000E+00 -8.000000E-01  1.754978E-03
 5.250000E+00 -7.500000E-01  1.789689E-03
 5.250000E+00 -7.000000E-01  1.821886E-03
 5.250000E+00 -6.500000E-01  1.851495E-03
 5.250000E+00 -6.000000E-01  1.878448E-03
 5.250000E+00 -5.500000E-01  1.902685E-03
 5.250000E+00 -5.000000E-01  1.924147E-03
 5.250000E+00 -4.500000E-01  1.942777E-03
 5.250000E+00 -4.000000E-01  1.958522E-03
 5.250000E+00 -3.500000E-01  1.971335E-03
 5.250000E+00 -3.000000E-01  1.981178E-03
 5.250000E+00 -2.500000E-01  1.988027E-03
 5.250000E+00 -2.000000E-01  1.991869E-03
 5.250000E+00 -1.500000E-01  1.992710E-03
 5.250000E+00 -1.000000E-01  1.990569E-03
 5.250000E+00 -5.000000E-02  1.985483E-03
 5.250000E+00  0.000000E+00  1.977498E-03
 5.250000E+00  5.000000E-02  1.966671E-03
 5.250000E+00  1.000000E-01  1.953061E-03
 5.250000E+00  1.500000E-01  1.936731E-03
 5.250000E+00  2.000000E-01  1.917746E-03
 5.250000E+00  2.500000E-01  1.896170E-03
 5.250000E+00  3.000000E-01  1.872071E-03
 5.250000E+00  3.500000E-01  1.845526E-03
 5.250000E+00  4.000000E-01  1.816621E-03
 5.250000E+00  4.500000E-01  1.785456E-03
 5.250000E+00  5.000000E-01  1.752143E-03
 5.250000E+00  5.500000E-01  1.716810E-03
 5.250000E+00  6.000000E-01  1.679594E-03
 5.250000E+00  6.500000E-01  1.640638E-03
 5.250000E+00  7.000000E-01  1.600090E-03
 5.250000E+00  7.500000E-01  1.558095E-03
 5.250000E+00  8.000000E-01  1.514799E-03
 5.250000E+00  8.500000E-01  1.470346E-03
 5.250000E+00  9.000000E-01  1.424877E-03
 5.250000E+00  9.500000E-01  1.378535E-03
 5.250000E+00  1.000000E+00  1.331459E-03
 5.250000E+00  1.050000E+00  1.283791E-03
 5.250000E+00  1.100000E+00  1.235673E-03
 5.250000E+00  1.150000E+00  1.187248E-03
 5.250000E+00  1.200000E+00  1.138664E-03
 5.250000E+00  1.250000E+00  1.090066E-03
 5.250000E+00  1.300000E+00  1.041598E-03
 5.250000E+00  1.350000E+00  9.934030E-04
 5.250000E+00  1.400000E+00  9.456150E-04
 5.250000E+00  1.450000E+00  8.983633E-04
 5.250000E+00  1.500000E+00  8.517696E-04
 5.250000E+00  1.550000E+00  8.059489E-04
 5.250000E+00  1.600000E+00  7.610099E-04
 5.250000E+00  1.650000E+00  7.170552E-04
 5.250000E+00  1.700000E+00  6.741820E-04
 5.250000E+00  1.750000E+00  6.324821E-04
 5.250000E+00  1.800000E+00  5.920411E-04
 5.250000E+00  1.850000E+00  5.529365E-04
 5.250000E+00  1.900000E+00  5.152354E-04
 5.250000E+00  1.950000E+00  4.789918E-04
 5.250000E+00  2.000000E+00  4.442462E-04
 5.250000E+00  2.050000E+00  4.110256E-04
 5.250000E+00  2.100000E+00  3.793458E-04
 5.250000E+00  2.150000E+00  3.492149E-04
 5.250000E+00  2.200000E+00  3.206351E-04
 5.250000E+00  2.250000E+00  2.936047E-04
 5.250000E+00  2.300000E+00  2.681170E-04
 5.250000E+00  2.350000E+00  2.441601E-04
 5.250000E+00  2.400000E+00  2.217142E-04
 5.250000E+00  2.450000E+00  2.007518E-04
 5.250000E+00  2.500000E+00  1.812374E-04
 5.250000E+00  2.550000E+00  1.631290E-04
 5.250000E+00  2.600000E+00  1.463790E-04
 5.250000E+00  2.650000E+00  1.309353E-04
 5.250000E+00  2.700000E+00  1.167427E-04
 5.250000E+00  2.750000E+00  1.037427E-04
 5.250000E+00  2.800000E+00  9.187491E-05
 5.250000E+00  2.850000E+00  8.107798E-05
 5.250000E+00  2.900000E+00  7.129061E-05
 5.250000E+00  2.950000E+00  6.245254E-05
 5.250000E+00  3.000000E+00  5.450484E-05
 5.250000E+00  3.050000E+00  4.738965E-05
 5.250000E+00  3.100000E+00  4.104946E-05
 5.250000E+00  3.150000E+00  3.542654E-05
 5.250000E+00  3.200000E+00  3.046281E-05
 5.250000E+00  3.250000E+00  2.610013E-05
 5.250000E+00  3.300000E+00  2.228124E-05
 5.250000E+00  3.350000E+00  1.895085E-05
 5.250000E+00  3.400000E+00  1.605667E-05
 5.250000E+00  3.450000E+00  1.355033E-05
 5.250000E+00  3.500000E+00  1.138773E-05
 5.250000E+00  3.550000E+00  9.529082E-06
 5.250000E+00  3.600000E+00  7.938548E-06
 5.250000E+00  3.650000E+00  6.583783E-06
 5.250000E+00  3.700000E+00  5.435452E-06
 5.250000E+00  3.750000E+00  4.466894E-06
 5.250000E+00  3.800000E+00  3.653929E-06
 5.250000E+00  3.850000E+00  2.974773E-06
 5.250000E+00  3.900000E+00  2.409997E-06
 5.250000E+00  3.950000E+00  1.942463E-06
 5.250000E+00  4.000000E+00  1.557213E-06
 5.250000E+00  4.050000E+00  1.241314E-06
 5.250000E+00  4.100000E+00  9.836568E-07
 5.250000E+00  4.150000E+00  7.747409E-07
 5.250000E+00  4.200000E+00  6.064511E-07
 5.250000E+00  4.250000E+00  4.718451E-07
 5.250000E+00  4.300000E+00  3.649727E-07
 5.250000E+00  4.350000E+00  2.807367E-07
 5.250000E+00  4.400000E+00  2.147966E-07
 5.250000E+00  4.450000E+00  1.635009E-07
 5.250000E+00  4.500000E+00  1.238294E-07
 5.250000E+00  4.550000E+00  9.332809E-08
 5.250000E+00  4.600000E+00  7.003008E-08
 5.250000E+00  4.650000E+00  5.236806E-08
 5.250000E+00  4.700000E+00  3.908970E-08
 5.250000E+00  4.750000E+00  2.918761E-08
 5.250000E+00  4.800000E+00  2.184964E-08
 5.250000E+00  4.850000E+00  1.642731E-08
 5.250000E+00  4.900000E+00  1.241476E-08
 5.250000E+00  4.950000E+00  9.429669E-09
 5.250000E+00  5.000000E+00  7.192063E-09
 5.250000E+00  5.050000E+00  5.501319E-09
 5.250000E+00  5.100000E+00  4.214520E-09
 5.250000E+00  5.150000E+00  3.228982E-09
 5.250000E+00  5.200000E+00  2.469984E-09
 5.250000E+00  5.250000E+00  1.882975E-09
 5.250000E+00  5.300000E+00  1.428337E-09
 5.250000E+00  5.350000E+00  1.077382E-09
 5.250000E+00  5.400000E+00  8.089036E-10
 5.250000E+00  5.450000E+00  6.063551E-10
 5.250000E+00  5.500000E+00  4.559856E-10
 5.250000E+00  5.550000E+00  3.459917E-10
 5.250000E+00  5.600000E+00  2.663297E-10
 5.250000E+00  5.650000E+00  2.088559E-10
 5.250000E+00  5.700000E+00  1.674069E-10
 5.250000E+00  5.750000E+00  1.376379E-10
 5.250000E+00  5.800000E+00  1.165638E-10
 5.250000E+00  5.850000E+00  1.020295E-10
 5.250000E+00  5.900000E+00  9.224418E-11
 5.250000E+00  5.950000E+00  8.552251E-11
 5.250000E+00  6.000000E+00  8.013890E-11
 5.250000E+00  6.050000E+00  7.433461E-11
 5.250000E+00  6.100000E+00  6.651820E-11
 5.250000E+00  6.150000E+00  5.572197E-11
 5.250000E+00  6.200000E+00  4.208456E-11
 5.250000E+00  6.250000E+00  2.709063E-11
 5.250000E+00  6.300000E+00  1.328785E-11
 5.250000E+00  6.350000E+00  3.525722E-12
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  1.308846E-12
 5.300000E+00 -6.300000E+00  5.011772E-12
 5.300000E+00 -6.250000E+00  1.048912E-11
 5.300000E+00 -6.200000E+00  1.687218E-11
 5.300000E+00 -6.150000E+00  2.323445E-11
 5.300000E+00 -6.100000E+00  2.873136E-11
 5.300000E+00 -6.050000E+00  3.263392E-11
 5.300000E+00 -6.000000E+00  3.430347E-11
 5.300000E+00 -5.950000E+00  3.323510E-11
 5.300000E+00 -5.900000E+00  2.922686E-11
 5.300000E+00 -5.850000E+00  2.261994E-11
 5.300000E+00 -5.800000E+00  1.448349E-11
 5.300000E+00 -5.750000E+00  6.618751E-12
 5.300000E+00 -5.700000E+00  1.333068E-12
 5.300000E+00 -5.650000E+00  9.874154E-13
 5.300000E+00 -5.600000E+00  7.455890E-12
 5.300000E+00 -5.550000E+00  2.174344E-11
 5.300000E+00 -5.500000E+00  4.406807E-11
 5.300000E+00 -5.450000E+00  7.462774E-11
 5.300000E+00 -5.400000E+00  1.151117E-10
 5.300000E+00 -5.350000E+00  1.708006E-10
 5.300000E+00 -5.300000E+00  2.527248E-10
 5.300000E+00 -5.250000E+00  3.790732E-10
 5.300000E+00 -5.200000E+00  5.749692E-10
 5.300000E+00 -5.150000E+00  8.703330E-10
 5.300000E+00 -5.100000E+00  1.296666E-09
 5.300000E+00 -5.050000E+00  1.884810E-09
 5.300000E+00 -5.000000E+00  2.666086E-09
 5.300000E+00 -4.950000E+00  3.678672E-09
 5.300000E+00 -4.900000E+00  4.979847E-09
 5.300000E+00 -4.850000E+00  6.663615E-09
 5.300000E+00 -4.800000E+00  8.881859E-09
 5.300000E+00 -4.750000E+00  1.186658E-08
 5.300000E+00 -4.700000E+00  1.594997E-08
 5.300000E+00 -4.650000E+00  2.157839E-08
 5.300000E+00 -4.600000E+00  2.931709E-08
 5.300000E+00 -4.550000E+00  3.984578E-08
 5.300000E+00 -4.500000E+00  5.395066E-08
 5.300000E+00 -4.450000E+00  7.252506E-08
 5.300000E+00 -4.400000E+00  9.659573E-08
 5.300000E+00 -4.350000E+00  1.273932E-07
 5.300000E+00 -4.300000E+00  1.664784E-07
 5.300000E+00 -4.250000E+00  2.159230E-07
 5.300000E+00 -4.200000E+00  2.785248E-07
 5.300000E+00 -4.150000E+00  3.580231E-07
 5.300000E+00 -4.100000E+00  4.592777E-07
 5.300000E+00 -4.050000E+00  5.883940E-07
 5.300000E+00 -4.000000E+00  7.527990E-07
 5.300000E+00 -3.950000E+00  9.613064E-07
 5.300000E+00 -3.900000E+00  1.224221E-06
 5.300000E+00 -3.850000E+00  1.553534E-06
 5.300000E+00 -3.800000E+00  1.963222E-06
 5.300000E+00 -3.750000E+00  2.469629E-06
 5.300000E+00 -3.700000E+00  3.091889E-06
 5.300000E+00 -3.650000E+00  3.852328E-06
 5.300000E+00 -3.600000E+00  4.776790E-06
 5.300000E+00 -3.550000E+00  5.894919E-06
 5.300000E+00 -3.500000E+00  7.240418E-06
 5.300000E+00 -3.450000E+00  8.851367E-06
 5.300000E+00 -3.400000E+00  1.077062E-05
 5.300000E+00 -3.350000E+00  1.304624E-05
 5.300000E+00 -3.300000E+00  1.573182E-05
 5.300000E+00 -3.250000E+00  1.888670E-05
 5.300000E+00 -3.200000E+00  2.257577E-05
 5.300000E+00 -3.150000E+00  2.686911E-05
 5.300000E+00 -3.100000E+00  3.184137E-05
 5.300000E+00 -3.050000E+00  3.757102E-05
 5.300000E+00 -3.000000E+00  4.413959E-05
 5.300000E+00 -2.950000E+00  5.163085E-05
 5.300000E+00 -2.900000E+00  6.013006E-05
 5.300000E+00 -2.850000E+00  6.972328E-05
 5.300000E+00 -2.800000E+00  8.049692E-05
 5.300000E+00 -2.750000E+00  9.253736E-05
 5.300000E+00 -2.700000E+00  1.059305E-04
 5.300000E+00 -2.650000E+00  1.207610E-04
 5.300000E+00 -2.600000E+00  1.371107E-04
 5.300000E+00 -2.550000E+00  1.550569E-04
 5.300000E+00 -2.500000E+00  1.746694E-04
 5.300000E+00 -2.450000E+00  1.960085E-04
 5.300000E+00 -2.400000E+00  2.191223E-04
 5.300000E+00 -2.350000E+00  2.440456E-04
 5.300000E+00 -2.300000E+00  2.707988E-04
 5.300000E+00 -2.250000E+00  2.993878E-04
 5.300000E+00 -2.200000E+00  3.298037E-04
 5.300000E+00 -2.150000E+00  3.620229E-04
 5.300000E+00 -2.100000E+00  3.960073E-04
 5.300000E+00 -2.050000E+00  4.317043E-04
 5.300000E+00 -2.000000E+00  4.690461E-04
 5.300000E+00 -1.950000E+00  5.079495E-04
 5.300000E+00 -1.900000E+00  5.483154E-04
 5.300000E+00 -1.850000E+00  5.900295E-04
 5.300000E+00 -1.800000E+00  6.329638E-04
 5.300000E+00 -1.750000E+00  6.769803E-04
 5.300000E+00 -1.700000E+00  7.219342E-04
 5.300000E+00 -1.650000E+00  7.676773E-04
 5.300000E+00 -1.600000E+00  8.140595E-04
 5.300000E+00 -1.550000E+00  8.609275E-04
 5.300000E+00 -1.500000E+00  9.081226E-04
 5.300000E+00 -1.450000E+00  9.554779E-04
 5.300000E+00 -1.400000E+00  1.002817E-03
 5.300000E+00 -1.350000E+00  1.049955E-03
 5.300000E+00 -1.300000E+00  1.096701E-03
 5.300000E+00 -1.250000E+00  1.142862E-03
 5.300000E+00 -1.200000E+00  1.188249E-03
 5.300000E+00 -1.150000E+00  1.232679E-03
 5.300000E+00 -1.100000E+00  1.275974E-03
 5.300000E+00 -1.050000E+00  1.317965E-03
 5.300000E+00 -1.000000E+00  1.358488E-03
 5.300000E+00 -9.500000E-01  1.397386E-03
 5.300000E+00 -9.000000E-01  1.434514E-03
 5.300000E+00 -8.500000E-01  1.469738E-03
 5.300000E+00 -8.000000E-01  1.502937E-03
 5.300000E+00 -7.500000E-01  1.534010E-03
 5.300000E+00 -7.000000E-01  1.562868E-03
 5.300000E+00 -6.500000E-01  1.589436E-03
 5.300000E+00 -6.000000E-01  1.613646E-03
 5.300000E+00 -5.500000E-01  1.635433E-03
 5.300000E+00 -5.000000E-01  1.654739E-03
 5.300000E+00 -4.500000E-01  1.671503E-03
 5.300000E+00 -4.000000E-01  1.685673E-03
 5.300000E+00 -3.500000E-01  1.697202E-03
 5.300000E+00 -3.000000E-01  1.706053E-03
 5.300000E+00 -2.500000E-01  1.712201E-03
 5.300000E+00 -2.000000E-01  1.715634E-03
 5.300000E+00 -1.500000E-01  1.716357E-03
 5.300000E+00 -1.000000E-01  1.714387E-03
 5.300000E+00 -5.000000E-02  1.709756E-03
 5.300000E+00  0.000000E+00  1.702509E-03
 5.300000E+00  5.000000E-02  1.692696E-03
 5.300000E+00  1.000000E-01  1.680376E-03
 5.300000E+00  1.500000E-01  1.665607E-03
 5.300000E+00  2.000000E-01  1.648454E-03
 5.300000E+00  2.500000E-01  1.628978E-03
 5.300000E+00  3.000000E-01  1.607249E-03
 5.300000E+00  3.500000E-01  1.583339E-03
 5.300000E+00  4.000000E-01  1.557330E-03
 5.300000E+00  4.500000E-01  1.529317E-03
 5.300000E+00  5.000000E-01  1.499405E-03
 5.300000E+00  5.500000E-01  1.467712E-03
 5.300000E+00  6.000000E-01  1.434363E-03
 5.300000E+00  6.500000E-01  1.399492E-03
 5.300000E+00  7.000000E-01  1.363239E-03
 5.300000E+00  7.500000E-01  1.325741E-03
 5.300000E+00  8.000000E-01  1.287139E-03
 5.300000E+00  8.500000E-01  1.247571E-03
 5.300000E+00  9.000000E-01  1.207173E-03
 5.300000E+00  9.500000E-01  1.166080E-03
 5.300000E+00  1.000000E+00  1.124424E-03
 5.300000E+00  1.050000E+00  1.082339E-03
 5.300000E+00  1.100000E+00  1.039955E-03
 5.300000E+00  1.150000E+00  9.974045E-04
 5.300000E+00  1.200000E+00  9.548177E-04
 5.300000E+00  1.250000E+00  9.123251E-04
 5.300000E+00  1.300000E+00  8.700537E-04
 5.300000E+00  1.350000E+00  8.281255E-04
 5.300000E+00  1.400000E+00  7.866569E-04
 5.300000E+00  1.450000E+00  7.457580E-04
 5.300000E+00  1.500000E+00  7.055328E-04
 5.300000E+00  1.550000E+00  6.660798E-04
 5.300000E+00  1.600000E+00  6.274916E-04
 5.300000E+00  1.650000E+00  5.898559E-04
 5.300000E+00  1.700000E+00  5.532546E-04
 5.300000E+00  1.750000E+00  5.177636E-04
 5.300000E+00  1.800000E+00  4.834524E-04
 5.300000E+00  1.850000E+00  4.503821E-04
 5.300000E+00  1.900000E+00  4.186037E-04
 5.300000E+00  1.950000E+00  3.881562E-04
 5.300000E+00  2.000000E+00  3.590660E-04
 5.300000E+00  2.050000E+00  3.313477E-04
 5.300000E+00  2.100000E+00  3.050057E-04
 5.300000E+00  2.150000E+00  2.800374E-04
 5.300000E+00  2.200000E+00  2.564355E-04
 5.300000E+00  2.250000E+00  2.341890E-04
 5.300000E+00  2.300000E+00  2.132836E-04
 5.300000E+00  2.350000E+00  1.937003E-04
 5.300000E+00  2.400000E+00  1.754146E-04
 5.300000E+00  2.450000E+00  1.583955E-04
 5.300000E+00  2.500000E+00  1.426062E-04
 5.300000E+00  2.550000E+00  1.280047E-04
 5.300000E+00  2.600000E+00  1.145450E-04
 5.300000E+00  2.650000E+00  1.021780E-04
 5.300000E+00  2.700000E+00  9.085244E-05
 5.300000E+00  2.750000E+00  8.051478E-05
 5.300000E+00  2.800000E+00  7.111033E-05
 5.300000E+00  2.850000E+00  6.258395E-05
 5.300000E+00  2.900000E+00  5.488108E-05
 5.300000E+00  2.950000E+00  4.794861E-05
 5.300000E+00  3.000000E+00  4.173522E-05
 5.300000E+00  3.050000E+00  3.619109E-05
 5.300000E+00  3.100000E+00  3.126729E-05
 5.300000E+00  3.150000E+00  2.691519E-05
 5.300000E+00  3.200000E+00  2.308617E-05
 5.300000E+00  3.250000E+00  1.973195E-05
 5.300000E+00  3.300000E+00  1.680527E-05
 5.300000E+00  3.350000E+00  1.426079E-05
 5.300000E+00  3.400000E+00  1.205600E-05
 5.300000E+00  3.450000E+00  1.015186E-05
 5.300000E+00  3.500000E+00  8.513123E-06
 5.300000E+00  3.550000E+00  7.108205E-06
 5.300000E+00  3.600000E+00  5.908884E-06
 5.300000E+00  3.650000E+00  4.889823E-06
 5.300000E+00  3.700000E+00  4.028147E-06
 5.300000E+00  3.750000E+00  3.303138E-06
 5.300000E+00  3.800000E+00  2.696065E-06
 5.300000E+00  3.850000E+00  2.190116E-06
 5.300000E+00  3.900000E+00  1.770345E-06
 5.300000E+00  3.950000E+00  1.423622E-06
 5.300000E+00  4.000000E+00  1.138531E-06
 5.300000E+00  4.050000E+00  9.052365E-07
 5.300000E+00  4.100000E+00  7.153238E-07
 5.300000E+00  4.150000E+00  5.616312E-07
 5.300000E+00  4.200000E+00  4.380729E-07
 5.300000E+00  4.250000E+00  3.394705E-07
 5.300000E+00  4.300000E+00  2.614032E-07
 5.300000E+00  4.350000E+00  2.000893E-07
 5.300000E+00  4.400000E+00  1.523040E-07
 5.300000E+00  4.450000E+00  1.153254E-07
 5.300000E+00  4.500000E+00  8.689384E-08
 5.300000E+00  4.550000E+00  6.516953E-08
 5.300000E+00  4.600000E+00  4.867979E-08
 5.300000E+00  4.650000E+00  3.625714E-08
 5.300000E+00  4.700000E+00  2.697593E-08
 5.300000E+00  4.750000E+00  2.009778E-08
 5.300000E+00  4.800000E+00  1.503139E-08
 5.300000E+00  4.850000E+00  1.130718E-08
 5.300000E+00  4.900000E+00  8.561055E-09
 5.300000E+00  4.950000E+00  6.520536E-09
 5.300000E+00  5.000000E+00  4.989145E-09
 5.300000E+00  5.050000E+00  3.828936E-09
 5.300000E+00  5.100000E+00  2.943564E-09
 5.300000E+00  5.150000E+00  2.264437E-09
 5.300000E+00  5.200000E+00  1.741269E-09
 5.300000E+00  5.250000E+00  1.336562E-09
 5.300000E+00  5.300000E+00  1.022525E-09
 5.300000E+00  5.350000E+00  7.789260E-10
 5.300000E+00  5.400000E+00  5.911108E-10
 5.300000E+00  5.450000E+00  4.480801E-10
 5.300000E+00  5.500000E+00  3.410033E-10
 5.300000E+00  5.550000E+00  2.623577E-10
 5.300000E+00  5.600000E+00  2.056127E-10
 5.300000E+00  5.650000E+00  1.652531E-10
 5.300000E+00  5.700000E+00  1.368959E-10
 5.300000E+00  5.750000E+00  1.172549E-10
 5.300000E+00  5.800000E+00  1.039208E-10
 5.300000E+00  5.850000E+00  9.504291E-11
 5.300000E+00  5.900000E+00  8.906795E-11
 5.300000E+00  5.950000E+00  8.456127E-11
 5.300000E+00  6.000000E+00  8.011346E-11
 5.300000E+00  6.050000E+00  7.433122E-11
 5.300000E+00  6.100000E+00  6.604426E-11
 5.300000E+00  6.150000E+00  5.470525E-11
 5.300000E+00  6.200000E+00  4.079727E-11
 5.300000E+00  6.250000E+00  2.594904E-11
 5.300000E+00  6.300000E+00  1.260523E-11
 5.300000E+00  6.350000E+00  3.323640E-12
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  1.215604E-12
 5.350000E+00 -6.300000E+00  4.597114E-12
 5.350000E+00 -6.250000E+00  9.426606E-12
 5.350000E+00 -6.200000E+00  1.475155E-11
 5.350000E+00 -6.150000E+00  1.965996E-11
 5.350000E+00 -6.100000E+00  2.348596E-11
 5.350000E+00 -6.050000E+00  2.584348E-11
 5.350000E+00 -6.000000E+00  2.651778E-11
 5.350000E+00 -5.950000E+00  2.535399E-11
 5.350000E+00 -5.900000E+00  2.226983E-11
 5.350000E+00 -5.850000E+00  1.741854E-11
 5.350000E+00 -5.800000E+00  1.140105E-11
 5.350000E+00 -5.750000E+00  5.392576E-12
 5.350000E+00 -5.700000E+00  1.055913E-12
 5.350000E+00 -5.650000E+00  2.167216E-13
 5.350000E+00 -5.600000E+00  4.385416E-12
 5.350000E+00 -5.550000E+00  1.436938E-11
 5.350000E+00 -5.500000E+00  3.027014E-11
 5.350000E+00 -5.450000E+00  5.205655E-11
 5.350000E+00 -5.400000E+00  8.076979E-11
 5.350000E+00 -5.350000E+00  1.201971E-10
 5.350000E+00 -5.300000E+00  1.785909E-10
 5.350000E+00 -5.250000E+00  2.697060E-10
 5.350000E+00 -5.200000E+00  4.124212E-10
 5.350000E+00 -5.150000E+00  6.286916E-10
 5.350000E+00 -5.100000E+00  9.405958E-10
 5.350000E+00 -5.050000E+00  1.368229E-09
 5.350000E+00 -5.000000E+00  1.930559E-09
 5.350000E+00 -4.950000E+00  2.650740E-09
 5.350000E+00 -4.900000E+00  3.566299E-09
 5.350000E+00 -4.850000E+00  4.743425E-09
 5.350000E+00 -4.800000E+00  6.293565E-09
 5.350000E+00 -4.750000E+00  8.389957E-09
 5.350000E+00 -4.700000E+00  1.128144E-08
 5.350000E+00 -4.650000E+00  1.530033E-08
 5.350000E+00 -4.600000E+00  2.086236E-08
 5.350000E+00 -4.550000E+00  2.845944E-08
 5.350000E+00 -4.500000E+00  3.865054E-08
 5.350000E+00 -4.450000E+00  5.206134E-08
 5.350000E+00 -4.400000E+00  6.940669E-08
 5.350000E+00 -4.350000E+00  9.155044E-08
 5.350000E+00 -4.300000E+00  1.196108E-07
 5.350000E+00 -4.250000E+00  1.551073E-07
 5.350000E+00 -4.200000E+00  2.001317E-07
 5.350000E+00 -4.150000E+00  2.575143E-07
 5.350000E+00 -4.100000E+00  3.309569E-07
 5.350000E+00 -4.050000E+00  4.251191E-07
 5.350000E+00 -4.000000E+00  5.456659E-07
 5.350000E+00 -3.950000E+00  6.993046E-07
 5.350000E+00 -3.900000E+00  8.938595E-07
 5.350000E+00 -3.850000E+00  1.138423E-06
 5.350000E+00 -3.800000E+00  1.443603E-06
 5.350000E+00 -3.750000E+00  1.821846E-06
 5.350000E+00 -3.700000E+00  2.287807E-06
 5.350000E+00 -3.650000E+00  2.858699E-06
 5.350000E+00 -3.600000E+00  3.554599E-06
 5.350000E+00 -3.550000E+00  4.398704E-06
 5.350000E+00 -3.500000E+00  5.417568E-06
 5.350000E+00 -3.450000E+00  6.641381E-06
 5.350000E+00 -3.400000E+00  8.104308E-06
 5.350000E+00 -3.350000E+00  9.844833E-06
 5.350000E+00 -3.300000E+00  1.190605E-05
 5.350000E+00 -3.250000E+00  1.433581E-05
 5.350000E+00 -3.200000E+00  1.718663E-05
 5.350000E+00 -3.150000E+00  2.051541E-05
 5.350000E+00 -3.100000E+00  2.438310E-05
 5.350000E+00 -3.050000E+00  2.885415E-05
 5.350000E+00 -3.000000E+00  3.399610E-05
 5.350000E+00 -2.950000E+00  3.987901E-05
 5.350000E+00 -2.900000E+00  4.657502E-05
 5.350000E+00 -2.850000E+00  5.415779E-05
 5.350000E+00 -2.800000E+00  6.270221E-05
 5.350000E+00 -2.750000E+00  7.228402E-05
 5.350000E+00 -2.700000E+00  8.297947E-05
 5.350000E+00 -2.650000E+00  9.486456E-05
 5.350000E+00 -2.600000E+00  1.080139E-04
 5.350000E+00 -2.550000E+00  1.224990E-04
 5.350000E+00 -2.500000E+00  1.383860E-04
 5.350000E+00 -2.450000E+00  1.557334E-04
 5.350000E+00 -2.400000E+00  1.745898E-04
 5.350000E+00 -2.350000E+00  1.949931E-04
 5.350000E+00 -2.300000E+00  2.169687E-04
 5.350000E+00 -2.250000E+00  2.405297E-04
 5.350000E+00 -2.200000E+00  2.656769E-04
 5.350000E+00 -2.150000E+00  2.923987E-04
 5.350000E+00 -2.100000E+00  3.206716E-04
 5.350000E+00 -2.050000E+00  3.504601E-04
 5.350000E+00 -2.000000E+00  3.817162E-04
 5.350000E+00 -1.950000E+00  4.143785E-04
 5.350000E+00 -1.900000E+00  4.483717E-04
 5.350000E+00 -1.850000E+00  4.836062E-04
 5.350000E+00 -1.800000E+00  5.199793E-04
 5.350000E+00 -1.750000E+00  5.573777E-04
 5.350000E+00 -1.700000E+00  5.956809E-04
 5.350000E+00 -1.650000E+00  6.347637E-04
 5.350000E+00 -1.600000E+00  6.744983E-04
 5.350000E+00 -1.550000E+00  7.147530E-04
 5.350000E+00 -1.500000E+00  7.553906E-04
 5.350000E+00 -1.450000E+00  7.962655E-04
 5.350000E+00 -1.400000E+00  8.372226E-04
 5.350000E+00 -1.350000E+00  8.780978E-04
 5.350000E+00 -1.300000E+00  9.187208E-04
 5.350000E+00 -1.250000E+00  9.589190E-04
 5.350000E+00 -1.200000E+00  9.985214E-04
 5.350000E+00 -1.150000E+00  1.037361E-03
 5.350000E+00 -1.100000E+00  1.075277E-03
 5.350000E+00 -1.050000E+00  1.112114E-03
 5.350000E+00 -1.000000E+00  1.147722E-03
 5.350000E+00 -9.500000E-01  1.181958E-03
 5.350000E+00 -9.000000E-01  1.214687E-03
 5.350000E+00 -8.500000E-01  1.245782E-03
 5.350000E+00 -8.000000E-01  1.275133E-03
 5.350000E+00 -7.500000E-01  1.302642E-03
 5.350000E+00 -7.000000E-01  1.328222E-03
 5.350000E+00 -6.500000E-01  1.351800E-03
 5.350000E+00 -6.000000E-01  1.373306E-03
 5.350000E+00 -5.500000E-01  1.392676E-03
 5.350000E+00 -5.000000E-01  1.409848E-03
 5.350000E+00 -4.500000E-01  1.424765E-03
 5.350000E+00 -4.000000E-01  1.437374E-03
 5.350000E+00 -3.500000E-01  1.447630E-03
 5.350000E+00 -3.000000E-01  1.455496E-03
 5.350000E+00 -2.500000E-01  1.460952E-03
 5.350000E+00 -2.000000E-01  1.463984E-03
 5.350000E+00 -1.500000E-01  1.464597E-03
 5.350000E+00 -1.000000E-01  1.462806E-03
 5.350000E+00 -5.000000E-02  1.458640E-03
 5.350000E+00  0.000000E+00  1.452137E-03
 5.350000E+00  5.000000E-02  1.443345E-03
 5.350000E+00  1.000000E-01  1.432317E-03
 5.350000E+00  1.500000E-01  1.419110E-03
 5.350000E+00  2.000000E-01  1.403783E-03
 5.350000E+00  2.500000E-01  1.386399E-03
 5.350000E+00  3.000000E-01  1.367024E-03
 5.350000E+00  3.500000E-01  1.345728E-03
 5.350000E+00  4.000000E-01  1.322590E-03
 5.350000E+00  4.500000E-01  1.297696E-03
 5.350000E+00  5.000000E-01  1.271142E-03
 5.350000E+00  5.500000E-01  1.243036E-03
 5.350000E+00  6.000000E-01  1.213493E-03
 5.350000E+00  6.500000E-01  1.182634E-03
 5.350000E+00  7.000000E-01  1.150588E-03
 5.350000E+00  7.500000E-01  1.117485E-03
 5.350000E+00  8.000000E-01  1.083456E-03
 5.350000E+00  8.500000E-01  1.048633E-03
 5.350000E+00  9.000000E-01  1.013143E-03
 5.350000E+00  9.500000E-01  9.771153E-04
 5.350000E+00  1.000000E+00  9.406726E-04
 5.350000E+00  1.050000E+00  9.039366E-04
 5.350000E+00  1.100000E+00  8.670270E-04
 5.350000E+00  1.150000E+00  8.300618E-04
 5.350000E+00  1.200000E+00  7.931573E-04
 5.350000E+00  1.250000E+00  7.564269E-04
 5.350000E+00  1.300000E+00  7.199798E-04
 5.350000E+00  1.350000E+00  6.839196E-04
 5.350000E+00  1.400000E+00  6.483439E-04
 5.350000E+00  1.450000E+00  6.133448E-04
 5.350000E+00  1.500000E+00  5.790096E-04
 5.350000E+00  1.550000E+00  5.454205E-04
 5.350000E+00  1.600000E+00  5.126556E-04
 5.350000E+00  1.650000E+00  4.807880E-04
 5.350000E+00  1.700000E+00  4.498856E-04
 5.350000E+00  1.750000E+00  4.200099E-04
 5.350000E+00  1.800000E+00  3.912159E-04
 5.350000E+00  1.850000E+00  3.635504E-04
 5.350000E+00  1.900000E+00  3.370506E-04
 5.350000E+00  1.950000E+00  3.117431E-04
 5.350000E+00  2.000000E+00  2.876435E-04
 5.350000E+00  2.050000E+00  2.647568E-04
 5.350000E+00  2.100000E+00  2.430795E-04
 5.350000E+00  2.150000E+00  2.226018E-04
 5.350000E+00  2.200000E+00  2.033096E-04
 5.350000E+00  2.250000E+00  1.851860E-04
 5.350000E+00  2.300000E+00  1.682113E-04
 5.350000E+00  2.350000E+00  1.523624E-04
 5.350000E+00  2.400000E+00  1.376120E-04
 5.350000E+00  2.450000E+00  1.239281E-04
 5.350000E+00  2.500000E+00  1.112745E-04
 5.350000E+00  2.550000E+00  9.961130E-05
 5.350000E+00  2.600000E+00  8.889577E-05
 5.350000E+00  2.650000E+00  7.908334E-05
 5.350000E+00  2.700000E+00  7.012780E-05
 5.350000E+00  2.750000E+00  6.198160E-05
 5.350000E+00  2.800000E+00  5.459635E-05
 5.350000E+00  2.850000E+00  4.792353E-05
 5.350000E+00  2.900000E+00  4.191543E-05
 5.350000E+00  2.950000E+00  3.652595E-05
 5.350000E+00  3.000000E+00  3.171102E-05
 5.350000E+00  3.050000E+00  2.742836E-05
 5.350000E+00  3.100000E+00  2.363695E-05
 5.350000E+00  3.150000E+00  2.029644E-05
 5.350000E+00  3.200000E+00  1.736685E-05
 5.350000E+00  3.250000E+00  1.480871E-05
 5.350000E+00  3.300000E+00  1.258361E-05
 5.350000E+00  3.350000E+00  1.065491E-05
 5.350000E+00  3.400000E+00  8.988440E-06
 5.350000E+00  3.450000E+00  7.553056E-06
 5.350000E+00  3.500000E+00  6.320820E-06
 5.350000E+00  3.550000E+00  5.266907E-06
 5.350000E+00  3.600000E+00  4.369280E-06
 5.350000E+00  3.650000E+00  3.608280E-06
 5.350000E+00  3.700000E+00  2.966253E-06
 5.350000E+00  3.750000E+00  2.427271E-06
 5.350000E+00  3.800000E+00  1.976987E-06
 5.350000E+00  3.850000E+00  1.602556E-06
 5.350000E+00  3.900000E+00  1.292600E-06
 5.350000E+00  3.950000E+00  1.037147E-06
 5.350000E+00  4.000000E+00  8.275500E-07
 5.350000E+00  4.050000E+00  6.563788E-07
 5.350000E+00  4.100000E+00  5.172962E-07
 5.350000E+00  4.150000E+00  4.049315E-07
 5.350000E+00  4.200000E+00  3.147484E-07
 5.350000E+00  4.250000E+00  2.429124E-07
 5.350000E+00  4.300000E+00  1.861693E-07
 5.350000E+00  4.350000E+00  1.417437E-07
 5.350000E+00  4.400000E+00  1.072669E-07
 5.350000E+00  4.450000E+00  8.073151E-08
 5.350000E+00  4.500000E+00  6.046139E-08
 5.350000E+00  4.550000E+00  4.508482E-08
 5.350000E+00  4.600000E+00  3.350174E-08
 5.350000E+00  4.650000E+00  2.484232E-08
 5.350000E+00  4.700000E+00  1.842174E-08
 5.350000E+00  4.750000E+00  1.369865E-08
 5.350000E+00  4.800000E+00  1.024347E-08
 5.350000E+00  4.850000E+00  7.717640E-09
 5.350000E+00  4.900000E+00  5.860839E-09
 5.350000E+00  4.950000E+00  4.480550E-09
 5.350000E+00  5.000000E+00  3.440619E-09
 5.350000E+00  5.050000E+00  2.648007E-09
 5.350000E+00  5.100000E+00  2.039541E-09
 5.350000E+00  5.150000E+00  1.570949E-09
 5.350000E+00  5.200000E+00  1.209464E-09
 5.350000E+00  5.250000E+00  9.299025E-10
 5.350000E+00  5.300000E+00  7.129626E-10
 5.350000E+00  5.350000E+00  5.443627E-10
 5.350000E+00  5.400000E+00  4.138954E-10
 5.350000E+00  5.450000E+00  3.142368E-10
 5.350000E+00  5.500000E+00  2.397895E-10
 5.350000E+00  5.550000E+00  1.858690E-10
 5.350000E+00  5.600000E+00  1.482682E-10
 5.350000E+00  5.650000E+00  1.231684E-10
 5.350000E+00  5.700000E+00  1.072163E-10
 5.350000E+00  5.750000E+00  9.760941E-11
 5.350000E+00  5.800000E+00  9.207942E-11
 5.350000E+00  5.850000E+00  8.882944E-11
 5.350000E+00  5.900000E+00  8.643692E-11
 5.350000E+00  5.950000E+00  8.375504E-11
 5.350000E+00  6.000000E+00  7.978753E-11
 5.350000E+00  6.050000E+00  7.364248E-11
 5.350000E+00  6.100000E+00  6.466670E-11
 5.350000E+00  6.150000E+00  5.277931E-11
 5.350000E+00  6.200000E+00  3.876870E-11
 5.350000E+00  6.250000E+00  2.432496E-11
 5.350000E+00  6.300000E+00  1.169003E-11
 5.350000E+00  6.350000E+00  3.061358E-12
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  1.047143E-12
 5.400000E+00 -6.300000E+00  3.902288E-12
 5.400000E+00 -6.250000E+00  7.806243E-12
 5.400000E+00 -6.200000E+00  1.179596E-11
 5.400000E+00 -6.150000E+00  1.503873E-11
 5.400000E+00 -6.100000E+00  1.707335E-11
 5.400000E+00 -6.050000E+00  1.784425E-11
 5.400000E+00 -6.000000E+00  1.752739E-11
 5.400000E+00 -5.950000E+00  1.629679E-11
 5.400000E+00 -5.900000E+00  1.419992E-11
 5.400000E+00 -5.850000E+00  1.123671E-11
 5.400000E+00 -5.800000E+00  7.591374E-12
 5.400000E+00 -5.750000E+00  3.859781E-12
 5.400000E+00 -5.700000E+00  1.111628E-12
 5.400000E+00 -5.650000E+00  6.966789E-13
 5.400000E+00 -5.600000E+00  3.845201E-12
 5.400000E+00 -5.550000E+00  1.127331E-11
 5.400000E+00 -5.500000E+00  2.307225E-11
 5.400000E+00 -5.450000E+00  3.907855E-11
 5.400000E+00 -5.400000E+00  5.977351E-11
 5.400000E+00 -5.350000E+00  8.760197E-11
 5.400000E+00 -5.300000E+00  1.283549E-10
 5.400000E+00 -5.250000E+00  1.920186E-10
 5.400000E+00 -5.200000E+00  2.924305E-10
 5.400000E+00 -5.150000E+00  4.455119E-10
 5.400000E+00 -5.100000E+00  6.666728E-10
 5.400000E+00 -5.050000E+00  9.689027E-10
 5.400000E+00 -5.000000E+00  1.363332E-09
 5.400000E+00 -4.950000E+00  1.863598E-09
 5.400000E+00 -4.900000E+00  2.494209E-09
 5.400000E+00 -4.850000E+00  3.302046E-09
 5.400000E+00 -4.800000E+00  4.369202E-09
 5.400000E+00 -4.750000E+00  5.825063E-09
 5.400000E+00 -4.700000E+00  7.855318E-09
 5.400000E+00 -4.650000E+00  1.070553E-08
 5.400000E+00 -4.600000E+00  1.467808E-08
 5.400000E+00 -4.550000E+00  2.012393E-08
 5.400000E+00 -4.500000E+00  2.743404E-08
 5.400000E+00 -4.450000E+00  3.703954E-08
 5.400000E+00 -4.400000E+00  4.943196E-08
 5.400000E+00 -4.350000E+00  6.521425E-08
 5.400000E+00 -4.300000E+00  8.518758E-08
 5.400000E+00 -4.250000E+00  1.104686E-07
 5.400000E+00 -4.200000E+00  1.426219E-07
 5.400000E+00 -4.150000E+00  1.837848E-07
 5.400000E+00 -4.100000E+00  2.367625E-07
 5.400000E+00 -4.050000E+00  3.050857E-07
 5.400000E+00 -4.000000E+00  3.930368E-07
 5.400000E+00 -3.950000E+00  5.056707E-07
 5.400000E+00 -3.900000E+00  6.488673E-07
 5.400000E+00 -3.850000E+00  8.294512E-07
 5.400000E+00 -3.800000E+00  1.055392E-06
 5.400000E+00 -3.750000E+00  1.336080E-06
 5.400000E+00 -3.700000E+00  1.682631E-06
 5.400000E+00 -3.650000E+00  2.108201E-06
 5.400000E+00 -3.600000E+00  2.628257E-06
 5.400000E+00 -3.550000E+00  3.260809E-06
 5.400000E+00 -3.500000E+00  4.026628E-06
 5.400000E+00 -3.450000E+00  4.949490E-06
 5.400000E+00 -3.400000E+00  6.056440E-06
 5.400000E+00 -3.350000E+00  7.378070E-06
 5.400000E+00 -3.300000E+00  8.948732E-06
 5.400000E+00 -3.250000E+00  1.080663E-05
 5.400000E+00 -3.200000E+00  1.299379E-05
 5.400000E+00 -3.150000E+00  1.555589E-05
 5.400000E+00 -3.100000E+00  1.854200E-05
 5.400000E+00 -3.050000E+00  2.200440E-05
 5.400000E+00 -3.000000E+00  2.599825E-05
 5.400000E+00 -2.950000E+00  3.058141E-05
 5.400000E+00 -2.900000E+00  3.581404E-05
 5.400000E+00 -2.850000E+00  4.175836E-05
 5.400000E+00 -2.800000E+00  4.847828E-05
 5.400000E+00 -2.750000E+00  5.603914E-05
 5.400000E+00 -2.700000E+00  6.450737E-05
 5.400000E+00 -2.650000E+00  7.394984E-05
 5.400000E+00 -2.600000E+00  8.443296E-05
 5.400000E+00 -2.550000E+00  9.602114E-05
 5.400000E+00 -2.500000E+00  1.087750E-04
 5.400000E+00 -2.450000E+00  1.227493E-04
 5.400000E+00 -2.400000E+00  1.379912E-04
 5.400000E+00 -2.350000E+00  1.545385E-04
 5.400000E+00 -2.300000E+00  1.724192E-04
 5.400000E+00 -2.250000E+00  1.916508E-04
 5.400000E+00 -2.200000E+00  2.122403E-04
 5.400000E+00 -2.150000E+00  2.341847E-04
 5.400000E+00 -2.100000E+00  2.574714E-04
 5.400000E+00 -2.050000E+00  2.820780E-04
 5.400000E+00 -2.000000E+00  3.079719E-04
 5.400000E+00 -1.950000E+00  3.351096E-04
 5.400000E+00 -1.900000E+00  3.634355E-04
 5.400000E+00 -1.850000E+00  3.928810E-04
 5.400000E+00 -1.800000E+00  4.233654E-04
 5.400000E+00 -1.750000E+00  4.547978E-04
 5.400000E+00 -1.700000E+00  4.870795E-04
 5.400000E+00 -1.650000E+00  5.201068E-04
 5.400000E+00 -1.600000E+00  5.537725E-04
 5.400000E+00 -1.550000E+00  5.879653E-04
 5.400000E+00 -1.500000E+00  6.225678E-04
 5.400000E+00 -1.450000E+00  6.574547E-04
 5.400000E+00 -1.400000E+00  6.924913E-04
 5.400000E+00 -1.350000E+00  7.275342E-04
 5.400000E+00 -1.300000E+00  7.624335E-04
 5.400000E+00 -1.250000E+00  7.970368E-04
 5.400000E+00 -1.200000E+00  8.311921E-04
 5.400000E+00 -1.150000E+00  8.647510E-04
 5.400000E+00 -1.100000E+00  8.975696E-04
 5.400000E+00 -1.050000E+00  9.295090E-04
 5.400000E+00 -1.000000E+00  9.604346E-04
 5.400000E+00 -9.500000E-01  9.902172E-04
 5.400000E+00 -9.000000E-01  1.018734E-03
 5.400000E+00 -8.500000E-01  1.045871E-03
 5.400000E+00 -8.000000E-01  1.071524E-03
 5.400000E+00 -7.500000E-01  1.095601E-03
 5.400000E+00 -7.000000E-01  1.118020E-03
 5.400000E+00 -6.500000E-01  1.138707E-03
 5.400000E+00 -6.000000E-01  1.157594E-03
 5.400000E+00 -5.500000E-01  1.174618E-03
 5.400000E+00 -5.000000E-01  1.189717E-03
 5.400000E+00 -4.500000E-01  1.202836E-03
 5.400000E+00 -4.000000E-01  1.213923E-03
 5.400000E+00 -3.500000E-01  1.222937E-03
 5.400000E+00 -3.000000E-01  1.229845E-03
 5.400000E+00 -2.500000E-01  1.234627E-03
 5.400000E+00 -2.000000E-01  1.237273E-03
 5.400000E+00 -1.500000E-01  1.237784E-03
 5.400000E+00 -1.000000E-01  1.236176E-03
 5.400000E+00 -5.000000E-02  1.232471E-03
 5.400000E+00  0.000000E+00  1.226705E-03
 5.400000E+00  5.000000E-02  1.218919E-03
 5.400000E+00  1.000000E-01  1.209160E-03
 5.400000E+00  1.500000E-01  1.197483E-03
 5.400000E+00  2.000000E-01  1.183945E-03
 5.400000E+00  2.500000E-01  1.168604E-03
 5.400000E+00  3.000000E-01  1.151526E-03
 5.400000E+00  3.500000E-01  1.132777E-03
 5.400000E+00  4.000000E-01  1.112430E-03
 5.400000E+00  4.500000E-01  1.090564E-03
 5.400000E+00  5.000000E-01  1.067266E-03
 5.400000E+00  5.500000E-01  1.042632E-03
 5.400000E+00  6.000000E-01  1.016766E-03
 5.400000E+00  6.500000E-01  9.897761E-04
 5.400000E+00  7.000000E-01  9.617796E-04
 5.400000E+00  7.500000E-01  9.328956E-04
 5.400000E+00  8.000000E-01  9.032459E-04
 5.400000E+00  8.500000E-01  8.729525E-04
 5.400000E+00  9.000000E-01  8.421358E-04
 5.400000E+00  9.500000E-01  8.109132E-04
 5.400000E+00  1.000000E+00  7.793986E-04
 5.400000E+00  1.050000E+00  7.477023E-04
 5.400000E+00  1.100000E+00  7.159314E-04
 5.400000E+00  1.150000E+00  6.841903E-04
 5.400000E+00  1.200000E+00  6.525803E-04
 5.400000E+00  1.250000E+00  6.211986E-04
 5.400000E+00  1.300000E+00  5.901373E-04
 5.400000E+00  1.350000E+00  5.594822E-04
 5.400000E+00  1.400000E+00  5.293138E-04
 5.400000E+00  1.450000E+00  4.997074E-04
 5.400000E+00  1.500000E+00  4.707341E-04
 5.400000E+00  1.550000E+00  4.424618E-04
 5.400000E+00  1.600000E+00  4.149547E-04
 5.400000E+00  1.650000E+00  3.882729E-04
 5.400000E+00  1.700000E+00  3.624715E-04
 5.400000E+00  1.750000E+00  3.375993E-04
 5.400000E+00  1.800000E+00  3.136988E-04
 5.400000E+00  1.850000E+00  2.908045E-04
 5.400000E+00  1.900000E+00  2.689427E-04
 5.400000E+00  1.950000E+00  2.481302E-04
 5.400000E+00  2.000000E+00  2.283742E-04
 5.400000E+00  2.050000E+00  2.096733E-04
 5.400000E+00  2.100000E+00  1.920186E-04
 5.400000E+00  2.150000E+00  1.753959E-04
 5.400000E+00  2.200000E+00  1.597870E-04
 5.400000E+00  2.250000E+00  1.451716E-04
 5.400000E+00  2.300000E+00  1.315268E-04
 5.400000E+00  2.350000E+00  1.188275E-04
 5.400000E+00  2.400000E+00  1.070453E-04
 5.400000E+00  2.450000E+00  9.614906E-05
 5.400000E+00  2.500000E+00  8.610442E-05
 5.400000E+00  2.550000E+00  7.687491E-05
 5.400000E+00  2.600000E+00  6.842237E-05
 5.400000E+00  2.650000E+00  6.070744E-05
 5.400000E+00  2.700000E+00  5.368975E-05
 5.400000E+00  2.750000E+00  4.732802E-05
 5.400000E+00  2.800000E+00  4.158034E-05
 5.400000E+00  2.850000E+00  3.640482E-05
 5.400000E+00  2.900000E+00  3.176038E-05
 5.400000E+00  2.950000E+00  2.760760E-05
 5.400000E+00  3.000000E+00  2.390909E-05
 5.400000E+00  3.050000E+00  2.062942E-05
 5.400000E+00  3.100000E+00  1.773465E-05
 5.400000E+00  3.150000E+00  1.519180E-05
 5.400000E+00  3.200000E+00  1.296849E-05
 5.400000E+00  3.250000E+00  1.103298E-05
 5.400000E+00  3.300000E+00  9.354540E-06
 5.400000E+00  3.350000E+00  7.903953E-06
 5.400000E+00  3.400000E+00  6.654112E-06
 5.400000E+00  3.450000E+00  5.580416E-06
 5.400000E+00  3.500000E+00  4.660932E-06
 5.400000E+00  3.550000E+00  3.876298E-06
 5.400000E+00  3.600000E+00  3.209450E-06
 5.400000E+00  3.650000E+00  2.645270E-06
 5.400000E+00  3.700000E+00  2.170259E-06
 5.400000E+00  3.750000E+00  1.772307E-06
 5.400000E+00  3.800000E+00  1.440540E-06
 5.400000E+00  3.850000E+00  1.165255E-06
 5.400000E+00  3.900000E+00  9.378778E-07
 5.400000E+00  3.950000E+00  7.509049E-07
 5.400000E+00  4.000000E+00  5.978385E-07
 5.400000E+00  4.050000E+00  4.730992E-07
 5.400000E+00  4.100000E+00  3.719368E-07
 5.400000E+00  4.150000E+00  2.903400E-07
 5.400000E+00  4.200000E+00  2.249416E-07
 5.400000E+00  4.250000E+00  1.729190E-07
 5.400000E+00  4.300000E+00  1.318969E-07
 5.400000E+00  4.350000E+00  9.986080E-08
 5.400000E+00  4.400000E+00  7.509313E-08
 5.400000E+00  4.450000E+00  5.613192E-08
 5.400000E+00  4.500000E+00  4.174701E-08
 5.400000E+00  4.550000E+00  3.092345E-08
 5.400000E+00  4.600000E+00  2.284275E-08
 5.400000E+00  4.650000E+00  1.685742E-08
 5.400000E+00  4.700000E+00  1.246025E-08
 5.400000E+00  4.750000E+00  9.254127E-09
 5.400000E+00  4.800000E+00  6.927263E-09
 5.400000E+00  4.850000E+00  5.236468E-09
 5.400000E+00  4.900000E+00  3.996601E-09
 5.400000E+00  4.950000E+00  3.072663E-09
 5.400000E+00  5.000000E+00  2.371335E-09
 5.400000E+00  5.050000E+00  1.831046E-09
 5.400000E+00  5.100000E+00  1.411705E-09
 5.400000E+00  5.150000E+00  1.085990E-09
 5.400000E+00  5.200000E+00  8.335120E-10
 5.400000E+00  5.250000E+00  6.379369E-10
 5.400000E+00  5.300000E+00  4.861467E-10
 5.400000E+00  5.350000E+00  3.681526E-10
 5.400000E+00  5.400000E+00  2.768736E-10
 5.400000E+00  5.450000E+00  2.074786E-10
 5.400000E+00  5.500000E+00  1.565244E-10
 5.400000E+00  5.550000E+00  1.211941E-10
 5.400000E+00  5.600000E+00  9.878648E-11
 5.400000E+00  5.650000E+00  8.650461E-11
 5.400000E+00  5.700000E+00  8.148972E-11
 5.400000E+00  5.750000E+00  8.099490E-11
 5.400000E+00  5.800000E+00  8.259522E-11
 5.400000E+00  5.850000E+00  8.436612E-11
 5.400000E+00  5.900000E+00  8.496221E-11
 5.400000E+00  5.950000E+00  8.354573E-11
 5.400000E+00  6.000000E+00  7.960436E-11
 5.400000E+00  6.050000E+00  7.280236E-11
 5.400000E+00  6.100000E+00  6.302484E-11
 5.400000E+00  6.150000E+00  5.061718E-11
 5.400000E+00  6.200000E+00  3.660210E-11
 5.400000E+00  6.250000E+00  2.265380E-11
 5.400000E+00  6.300000E+00  1.077295E-11
 5.400000E+00  6.350000E+00  2.802586E-12
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  8.153488E-13
 5.450000E+00 -6.300000E+00  2.985071E-12
 5.450000E+00 -6.250000E+00  5.789287E-12
 5.450000E+00 -6.200000E+00  8.353682E-12
 5.450000E+00 -6.150000E+00  9.994607E-12
 5.450000E+00 -6.100000E+00  1.046374E-11
 5.450000E+00 -6.050000E+00  9.969118E-12
 5.450000E+00 -6.000000E+00  8.969667E-12
 5.450000E+00 -5.950000E+00  7.869335E-12
 5.450000E+00 -5.900000E+00  6.805224E-12
 5.450000E+00 -5.850000E+00  5.663017E-12
 5.450000E+00 -5.800000E+00  4.309796E-12
 5.450000E+00 -5.750000E+00  2.891601E-12
 5.450000E+00 -5.700000E+00  2.003104E-12
 5.450000E+00 -5.650000E+00  2.602096E-12
 5.450000E+00 -5.600000E+00  5.680897E-12
 5.450000E+00 -5.550000E+00  1.187435E-11
 5.450000E+00 -5.500000E+00  2.126425E-11
 5.450000E+00 -5.450000E+00  3.356467E-11
 5.450000E+00 -5.400000E+00  4.875807E-11
 5.450000E+00 -5.350000E+00  6.809998E-11
 5.450000E+00 -5.300000E+00  9.524663E-11
 5.450000E+00 -5.250000E+00  1.370080E-10
 5.450000E+00 -5.200000E+00  2.031700E-10
 5.450000E+00 -5.150000E+00  3.051035E-10
 5.450000E+00 -5.100000E+00  4.536174E-10
 5.450000E+00 -5.050000E+00  6.572474E-10
 5.450000E+00 -5.000000E+00  9.225664E-10
 5.450000E+00 -4.950000E+00  1.257615E-09
 5.450000E+00 -4.900000E+00  1.678654E-09
 5.450000E+00 -4.850000E+00  2.219247E-09
 5.450000E+00 -4.800000E+00  2.940087E-09
 5.450000E+00 -4.750000E+00  3.937656E-09
 5.450000E+00 -4.700000E+00  5.349815E-09
 5.450000E+00 -4.650000E+00  7.356490E-09
 5.450000E+00 -4.600000E+00  1.017505E-08
 5.450000E+00 -4.550000E+00  1.405215E-08
 5.450000E+00 -4.500000E+00  1.925655E-08
 5.450000E+00 -4.450000E+00  2.608042E-08
 5.450000E+00 -4.400000E+00  3.485795E-08
 5.450000E+00 -4.350000E+00  4.600879E-08
 5.450000E+00 -4.300000E+00  6.010844E-08
 5.450000E+00 -4.250000E+00  7.798000E-08
 5.450000E+00 -4.200000E+00  1.007940E-07
 5.450000E+00 -4.150000E+00  1.301590E-07
 5.450000E+00 -4.100000E+00  1.681871E-07
 5.450000E+00 -4.050000E+00  2.175295E-07
 5.450000E+00 -4.000000E+00  2.813897E-07
 5.450000E+00 -3.950000E+00  3.635350E-07
 5.450000E+00 -3.900000E+00  4.683354E-07
 5.450000E+00 -3.850000E+00  6.008601E-07
 5.450000E+00 -3.800000E+00  7.670399E-07
 5.450000E+00 -3.750000E+00  9.738924E-07
 5.450000E+00 -3.700000E+00  1.229781E-06
 5.450000E+00 -3.650000E+00  1.544675E-06
 5.450000E+00 -3.600000E+00  1.930396E-06
 5.450000E+00 -3.550000E+00  2.400823E-06
 5.450000E+00 -3.500000E+00  2.972096E-06
 5.450000E+00 -3.450000E+00  3.662816E-06
 5.450000E+00 -3.400000E+00  4.494256E-06
 5.450000E+00 -3.350000E+00  5.490558E-06
 5.450000E+00 -3.300000E+00  6.678873E-06
 5.450000E+00 -3.250000E+00  8.089422E-06
 5.450000E+00 -3.200000E+00  9.755463E-06
 5.450000E+00 -3.150000E+00  1.171321E-05
 5.450000E+00 -3.100000E+00  1.400171E-05
 5.450000E+00 -3.050000E+00  1.666281E-05
 5.450000E+00 -3.000000E+00  1.974102E-05
 5.450000E+00 -2.950000E+00  2.328349E-05
 5.450000E+00 -2.900000E+00  2.733980E-05
 5.450000E+00 -2.850000E+00  3.196178E-05
 5.450000E+00 -2.800000E+00  3.720322E-05
 5.450000E+00 -2.750000E+00  4.311962E-05
 5.450000E+00 -2.700000E+00  4.976781E-05
 5.450000E+00 -2.650000E+00  5.720555E-05
 5.450000E+00 -2.600000E+00  6.549063E-05
 5.450000E+00 -2.550000E+00  7.467980E-05
 5.450000E+00 -2.500000E+00  8.482717E-05
 5.450000E+00 -2.450000E+00  9.598250E-05
 5.450000E+00 -2.400000E+00  1.081896E-04
 5.450000E+00 -2.350000E+00  1.214847E-04
 5.450000E+00 -2.300000E+00  1.358962E-04
 5.450000E+00 -2.250000E+00  1.514434E-04
 5.450000E+00 -2.200000E+00  1.681374E-04
 5.450000E+00 -2.150000E+00  1.859809E-04
 5.450000E+00 -2.100000E+00  2.049688E-04
 5.450000E+00 -2.050000E+00  2.250884E-04
 5.450000E+00 -2.000000E+00  2.463191E-04
 5.450000E+00 -1.950000E+00  2.686313E-04
 5.450000E+00 -1.900000E+00  2.919849E-04
 5.450000E+00 -1.850000E+00  3.163292E-04
 5.450000E+00 -1.800000E+00  3.416022E-04
 5.450000E+00 -1.750000E+00  3.677323E-04
 5.450000E+00 -1.700000E+00  3.946404E-04
 5.450000E+00 -1.650000E+00  4.222420E-04
 5.450000E+00 -1.600000E+00  4.504488E-04
 5.450000E+00 -1.550000E+00  4.791678E-04
 5.450000E+00 -1.500000E+00  5.083001E-04
 5.450000E+00 -1.450000E+00  5.377390E-04
 5.450000E+00 -1.400000E+00  5.673690E-04
 5.450000E+00 -1.350000E+00  5.970662E-04
 5.450000E+00 -1.300000E+00  6.267008E-04
 5.450000E+00 -1.250000E+00  6.561398E-04
 5.450000E+00 -1.200000E+00  6.852508E-04
 5.450000E+00 -1.150000E+00  7.139041E-04
 5.450000E+00 -1.100000E+00  7.419738E-04
 5.450000E+00 -1.050000E+00  7.693379E-04
 5.450000E+00 -1.000000E+00  7.958782E-04
 5.450000E+00 -9.500000E-01  8.214805E-04
 5.450000E+00 -9.000000E-01  8.460354E-04
 5.450000E+00 -8.500000E-01  8.694399E-04
 5.450000E+00 -8.000000E-01  8.915994E-04
 5.450000E+00 -7.500000E-01  9.124280E-04
 5.450000E+00 -7.000000E-01  9.318479E-04
 5.450000E+00 -6.500000E-01  9.497878E-04
 5.450000E+00 -6.000000E-01  9.661816E-04
 5.450000E+00 -5.500000E-01  9.809667E-04
 5.450000E+00 -5.000000E-01  9.940846E-04
 5.450000E+00 -4.500000E-01  1.005482E-03
 5.450000E+00 -4.000000E-01  1.015112E-03
 5.450000E+00 -3.500000E-01  1.022936E-03
 5.450000E+00 -3.000000E-01  1.028926E-03
 5.450000E+00 -2.500000E-01  1.033064E-03
 5.450000E+00 -2.000000E-01  1.035341E-03
 5.450000E+00 -1.500000E-01  1.035760E-03
 5.450000E+00 -1.000000E-01  1.034332E-03
 5.450000E+00 -5.000000E-02  1.031076E-03
 5.450000E+00  0.000000E+00  1.026023E-03
 5.450000E+00  5.000000E-02  1.019207E-03
 5.450000E+00  1.000000E-01  1.010673E-03
 5.450000E+00  1.500000E-01  1.000470E-03
 5.450000E+00  2.000000E-01  9.886504E-04
 5.450000E+00  2.500000E-01  9.752719E-04
 5.450000E+00  3.000000E-01  9.603948E-04
 5.450000E+00  3.500000E-01  9.440821E-04
 5.450000E+00  4.000000E-01  9.264009E-04
 5.450000E+00  4.500000E-01  9.074228E-04
 5.450000E+00  5.000000E-01  8.872254E-04
 5.450000E+00  5.500000E-01  8.658929E-04
 5.450000E+00  6.000000E-01  8.435161E-04
 5.450000E+00  6.500000E-01  8.201928E-04
 5.450000E+00  7.000000E-01  7.960261E-04
 5.450000E+00  7.500000E-01  7.711240E-04
 5.450000E+00  8.000000E-01  7.455972E-04
 5.450000E+00  8.500000E-01  7.195573E-04
 5.450000E+00  9.000000E-01  6.931145E-04
 5.450000E+00  9.500000E-01  6.663758E-04
 5.450000E+00  1.000000E+00  6.394440E-04
 5.450000E+00  1.050000E+00  6.124179E-04
 5.450000E+00  1.100000E+00  5.853921E-04
 5.450000E+00  1.150000E+00  5.584576E-04
 5.450000E+00  1.200000E+00  5.317011E-04
 5.450000E+00  1.250000E+00  5.052047E-04
 5.450000E+00  1.300000E+00  4.790443E-04
 5.450000E+00  1.350000E+00  4.532898E-04
 5.450000E+00  1.400000E+00  4.280056E-04
 5.450000E+00  1.450000E+00  4.032517E-04
 5.450000E+00  1.500000E+00  3.790851E-04
 5.450000E+00  1.550000E+00  3.555605E-04
 5.450000E+00  1.600000E+00  3.327296E-04
 5.450000E+00  1.650000E+00  3.106410E-04
 5.450000E+00  1.700000E+00  2.893385E-04
 5.450000E+00  1.750000E+00  2.688603E-04
 5.450000E+00  1.800000E+00  2.492382E-04
 5.450000E+00  1.850000E+00  2.304970E-04
 5.450000E+00  1.900000E+00  2.126542E-04
 5.450000E+00  1.950000E+00  1.957193E-04
 5.450000E+00  2.000000E+00  1.796936E-04
 5.450000E+00  2.050000E+00  1.645716E-04
 5.450000E+00  2.100000E+00  1.503413E-04
 5.450000E+00  2.150000E+00  1.369860E-04
 5.450000E+00  2.200000E+00  1.244859E-04
 5.450000E+00  2.250000E+00  1.128188E-04
 5.450000E+00  2.300000E+00  1.019608E-04
 5.450000E+00  2.350000E+00  9.188595E-05
 5.450000E+00  2.400000E+00  8.256665E-05
 5.450000E+00  2.450000E+00  7.397333E-05
 5.450000E+00  2.500000E+00  6.607480E-05
 5.450000E+00  2.550000E+00  5.883870E-05
 5.450000E+00  2.600000E+00  5.223190E-05
 5.450000E+00  2.650000E+00  4.622062E-05
 5.450000E+00  2.700000E+00  4.077051E-05
 5.450000E+00  2.750000E+00  3.584649E-05
 5.450000E+00  2.800000E+00  3.141300E-05
 5.450000E+00  2.850000E+00  2.743445E-05
 5.450000E+00  2.900000E+00  2.387605E-05
 5.450000E+00  2.950000E+00  2.070448E-05
 5.450000E+00  3.000000E+00  1.788842E-05
 5.450000E+00  3.050000E+00  1.539851E-05
 5.450000E+00  3.100000E+00  1.320698E-05
 5.450000E+00  3.150000E+00  1.128725E-05
 5.450000E+00  3.200000E+00  9.613477E-06
 5.450000E+00  3.250000E+00  8.160545E-06
 5.450000E+00  3.300000E+00  6.904222E-06
 5.450000E+00  3.350000E+00  5.821556E-06
 5.450000E+00  3.400000E+00  4.891301E-06
 5.450000E+00  3.450000E+00  4.094237E-06
 5.450000E+00  3.500000E+00  3.413300E-06
 5.450000E+00  3.550000E+00  2.833510E-06
 5.450000E+00  3.600000E+00  2.341753E-06
 5.450000E+00  3.650000E+00  1.926494E-06
 5.450000E+00  3.700000E+00  1.577508E-06
 5.450000E+00  3.750000E+00  1.285673E-06
 5.450000E+00  3.800000E+00  1.042840E-06
 5.450000E+00  3.850000E+00  8.417612E-07
 5.450000E+00  3.900000E+00  6.760412E-07
 5.450000E+00  3.950000E+00  5.400913E-07
 5.450000E+00  4.000000E+00  4.290677E-07
 5.450000E+00  4.050000E+00  3.388072E-07
 5.450000E+00  4.100000E+00  2.657636E-07
 5.450000E+00  4.150000E+00  2.069488E-07
 5.450000E+00  4.200000E+00  1.598687E-07
 5.450000E+00  4.250000E+00  1.224536E-07
 5.450000E+00  4.300000E+00  9.298089E-08
 5.450000E+00  4.350000E+00  7.000395E-08
 5.450000E+00  4.400000E+00  5.229385E-08
 5.450000E+00  4.450000E+00  3.880121E-08
 5.450000E+00  4.500000E+00  2.863512E-08
 5.450000E+00  4.550000E+00  2.105236E-08
 5.450000E+00  4.600000E+00  1.544806E-08
 5.450000E+00  4.650000E+00  1.134176E-08
 5.450000E+00  4.700000E+00  8.358101E-09
 5.450000E+00  4.750000E+00  6.205681E-09
 5.450000E+00  4.800000E+00  4.658421E-09
 5.450000E+00  4.850000E+00  3.542005E-09
 5.450000E+00  4.900000E+00  2.725248E-09
 5.450000E+00  4.950000E+00  2.113886E-09
 5.450000E+00  5.000000E+00  1.644402E-09
 5.450000E+00  5.050000E+00  1.276690E-09
 5.450000E+00  5.100000E+00  9.862101E-10
 5.450000E+00  5.150000E+00  7.571154E-10
 5.450000E+00  5.200000E+00  5.775667E-10
 5.450000E+00  5.250000E+00  4.375474E-10
 5.450000E+00  5.300000E+00  3.284748E-10
 5.450000E+00  5.350000E+00  2.435579E-10
 5.450000E+00  5.400000E+00  1.780036E-10
 5.450000E+00  5.450000E+00  1.287455E-10
 5.450000E+00  5.500000E+00  9.380747E-11
 5.450000E+00  5.550000E+00  7.161059E-11
 5.450000E+00  5.600000E+00  6.041450E-11
 5.450000E+00  5.650000E+00  5.801044E-11
 5.450000E+00  5.700000E+00  6.171007E-11
 5.450000E+00  5.750000E+00  6.860227E-11
 5.450000E+00  5.800000E+00  7.596824E-11
 5.450000E+00  5.850000E+00  8.168989E-11
 5.450000E+00  5.900000E+00  8.447210E-11
 5.450000E+00  5.950000E+00  8.378130E-11
 5.450000E+00  6.000000E+00  7.957664E-11
 5.450000E+00  6.050000E+00  7.204141E-11
 5.450000E+00  6.100000E+00  6.152541E-11
 5.450000E+00  6.150000E+00  4.870321E-11
 5.450000E+00  6.200000E+00  3.474245E-11
 5.450000E+00  6.250000E+00  2.125574E-11
 5.450000E+00  6.300000E+00  1.002035E-11
 5.450000E+00  6.350000E+00  2.592724E-12
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  5.447959E-13
 5.500000E+00 -6.300000E+00  1.948678E-12
 5.500000E+00 -6.250000E+00  3.623810E-12
 5.500000E+00 -6.200000E+00  4.890191E-12
 5.500000E+00 -6.150000E+00  5.280880E-12
 5.500000E+00 -6.100000E+00  4.745301E-12
 5.500000E+00 -6.050000E+00  3.652084E-12
 5.500000E+00 -6.000000E+00  2.579849E-12
 5.500000E+00 -5.950000E+00  2.006391E-12
 5.500000E+00 -5.900000E+00  2.073751E-12
 5.500000E+00 -5.850000E+00  2.577906E-12
 5.500000E+00 -5.800000E+00  3.193367E-12
 5.500000E+00 -5.750000E+00  3.797069E-12
 5.500000E+00 -5.700000E+00  4.685888E-12
 5.500000E+00 -5.650000E+00  6.546309E-12
 5.500000E+00 -5.600000E+00  1.016962E-11
 5.500000E+00 -5.550000E+00  1.607845E-11
 5.500000E+00 -5.500000E+00  2.428537E-11
 5.500000E+00 -5.450000E+00  3.435794E-11
 5.500000E+00 -5.400000E+00  4.584221E-11
 5.500000E+00 -5.350000E+00  5.900827E-11
 5.500000E+00 -5.300000E+00  7.575330E-11
 5.500000E+00 -5.250000E+00  1.003014E-10
 5.500000E+00 -5.200000E+00  1.392197E-10
 5.500000E+00 -5.150000E+00  2.004607E-10
 5.500000E+00 -5.100000E+00  2.916795E-10
 5.500000E+00 -5.050000E+00  4.187814E-10
 5.500000E+00 -5.000000E+00  5.859702E-10
 5.500000E+00 -4.950000E+00  7.983467E-10
 5.500000E+00 -4.900000E+00  1.067145E-09
 5.500000E+00 -4.850000E+00  1.416783E-09
 5.500000E+00 -4.800000E+00  1.892263E-09
 5.500000E+00 -4.750000E+00  2.565331E-09
 5.500000E+00 -4.700000E+00  3.537731E-09
 5.500000E+00 -4.650000E+00  4.940172E-09
 5.500000E+00 -4.600000E+00  6.927078E-09
 5.500000E+00 -4.550000E+00  9.669105E-09
 5.500000E+00 -4.500000E+00  1.334760E-08
 5.500000E+00 -4.450000E+00  1.815702E-08
 5.500000E+00 -4.400000E+00  2.432209E-08
 5.500000E+00 -4.350000E+00  3.213438E-08
 5.500000E+00 -4.300000E+00  4.200868E-08
 5.500000E+00 -4.250000E+00  5.455311E-08
 5.500000E+00 -4.200000E+00  7.064249E-08
 5.500000E+00 -4.150000E+00  9.148151E-08
 5.500000E+00 -4.100000E+00  1.186475E-07
 5.500000E+00 -4.050000E+00  1.541103E-07
 5.500000E+00 -4.000000E+00  2.002384E-07
 5.500000E+00 -3.950000E+00  2.598057E-07
 5.500000E+00 -3.900000E+00  3.360239E-07
 5.500000E+00 -3.850000E+00  4.326203E-07
 5.500000E+00 -3.800000E+00  5.539698E-07
 5.500000E+00 -3.750000E+00  7.052752E-07
 5.500000E+00 -3.700000E+00  8.927775E-07
 5.500000E+00 -3.650000E+00  1.123975E-06
 5.500000E+00 -3.600000E+00  1.407830E-06
 5.500000E+00 -3.550000E+00  1.754966E-06
 5.500000E+00 -3.500000E+00  2.177838E-06
 5.500000E+00 -3.450000E+00  2.690908E-06
 5.500000E+00 -3.400000E+00  3.310802E-06
 5.500000E+00 -3.350000E+00  4.056437E-06
 5.500000E+00 -3.300000E+00  4.949098E-06
 5.500000E+00 -3.250000E+00  6.012458E-06
 5.500000E+00 -3.200000E+00  7.272559E-06
 5.500000E+00 -3.150000E+00  8.757776E-06
 5.500000E+00 -3.100000E+00  1.049882E-05
 5.500000E+00 -3.050000E+00  1.252877E-05
 5.500000E+00 -3.000000E+00  1.488313E-05
 5.500000E+00 -2.950000E+00  1.759989E-05
 5.500000E+00 -2.900000E+00  2.071942E-05
 5.500000E+00 -2.850000E+00  2.428434E-05
 5.500000E+00 -2.800000E+00  2.833929E-05
 5.500000E+00 -2.750000E+00  3.293068E-05
 5.500000E+00 -2.700000E+00  3.810635E-05
 5.500000E+00 -2.650000E+00  4.391523E-05
 5.500000E+00 -2.600000E+00  5.040670E-05
 5.500000E+00 -2.550000E+00  5.762965E-05
 5.500000E+00 -2.500000E+00  6.563128E-05
 5.500000E+00 -2.450000E+00  7.445566E-05
 5.500000E+00 -2.400000E+00  8.414223E-05
 5.500000E+00 -2.350000E+00  9.472460E-05
 5.500000E+00 -2.300000E+00  1.062297E-04
 5.500000E+00 -2.250000E+00  1.186774E-04
 5.500000E+00 -2.200000E+00  1.320806E-04
 5.500000E+00 -2.150000E+00  1.464455E-04
 5.500000E+00 -2.100000E+00  1.617722E-04
 5.500000E+00 -2.050000E+00  1.780550E-04
 5.500000E+00 -2.000000E+00  1.952817E-04
 5.500000E+00 -1.950000E+00  2.134333E-04
 5.500000E+00 -1.900000E+00  2.324823E-04
 5.500000E+00 -1.850000E+00  2.523920E-04
 5.500000E+00 -1.800000E+00  2.731159E-04
 5.500000E+00 -1.750000E+00  2.945990E-04
 5.500000E+00 -1.700000E+00  3.167791E-04
 5.500000E+00 -1.650000E+00  3.395889E-04
 5.500000E+00 -1.600000E+00  3.629564E-04
 5.500000E+00 -1.550000E+00  3.868054E-04
 5.500000E+00 -1.500000E+00  4.110534E-04
 5.500000E+00 -1.450000E+00  4.356106E-04
 5.500000E+00 -1.400000E+00  4.603791E-04
 5.500000E+00 -1.350000E+00  4.852530E-04
 5.500000E+00 -1.300000E+00  5.101213E-04
 5.500000E+00 -1.250000E+00  5.348701E-04
 5.500000E+00 -1.200000E+00  5.593856E-04
 5.500000E+00 -1.150000E+00  5.835567E-04
 5.500000E+00 -1.100000E+00  6.072753E-04
 5.500000E+00 -1.050000E+00  6.304365E-04
 5.500000E+00 -1.000000E+00  6.529385E-04
 5.500000E+00 -9.500000E-01  6.746821E-04
 5.500000E+00 -9.000000E-01  6.955716E-04
 5.500000E+00 -8.500000E-01  7.155157E-04
 5.500000E+00 -8.000000E-01  7.344292E-04
 5.500000E+00 -7.500000E-01  7.522331E-04
 5.500000E+00 -7.000000E-01  7.688545E-04
 5.500000E+00 -6.500000E-01  7.842257E-04
 5.500000E+00 -6.000000E-01  7.982830E-04
 5.500000E+00 -5.500000E-01  8.109670E-04
 5.500000E+00 -5.000000E-01  8.222223E-04
 5.500000E+00 -4.500000E-01  8.319996E-04
 5.500000E+00 -4.000000E-01  8.402568E-04
 5.500000E+00 -3.500000E-01  8.469604E-04
 5.500000E+00 -3.000000E-01  8.520861E-04
 5.500000E+00 -2.500000E-01  8.556186E-04
 5.500000E+00 -2.000000E-01  8.575514E-04
 5.500000E+00 -1.500000E-01  8.578858E-04
 5.500000E+00 -1.000000E-01  8.566308E-04
 5.500000E+00 -5.000000E-02  8.538028E-04
 5.500000E+00  0.000000E+00  8.494258E-04
 5.500000E+00  5.000000E-02  8.435310E-04
 5.500000E+00  1.000000E-01  8.361566E-04
 5.500000E+00  1.500000E-01  8.273470E-04
 5.500000E+00  2.000000E-01  8.171518E-04
 5.500000E+00  2.500000E-01  8.056242E-04
 5.500000E+00  3.000000E-01  7.928206E-04
 5.500000E+00  3.500000E-01  7.787993E-04
 5.500000E+00  4.000000E-01  7.636212E-04
 5.500000E+00  4.500000E-01  7.473500E-04
 5.500000E+00  5.000000E-01  7.300538E-04
 5.500000E+00  5.500000E-01  7.118059E-04
 5.500000E+00  6.000000E-01  6.926852E-04
 5.500000E+00  6.500000E-01  6.727768E-04
 5.500000E+00  7.000000E-01  6.521715E-04
 5.500000E+00  7.500000E-01  6.309646E-04
 5.500000E+00  8.000000E-01  6.092553E-04
 5.500000E+00  8.500000E-01  5.871435E-04
 5.500000E+00  9.000000E-01  5.647283E-04
 5.500000E+00  9.500000E-01  5.421054E-04
 5.500000E+00  1.000000E+00  5.193666E-04
 5.500000E+00  1.050000E+00  4.965988E-04
 5.500000E+00  1.100000E+00  4.738846E-04
 5.500000E+00  1.150000E+00  4.513021E-04
 5.500000E+00  1.200000E+00  4.289248E-04
 5.500000E+00  1.250000E+00  4.068203E-04
 5.500000E+00  1.300000E+00  3.850503E-04
 5.500000E+00  1.350000E+00  3.636701E-04
 5.500000E+00  1.400000E+00  3.427301E-04
 5.500000E+00  1.450000E+00  3.222768E-04
 5.500000E+00  1.500000E+00  3.023547E-04
 5.500000E+00  1.550000E+00  2.830066E-04
 5.500000E+00  1.600000E+00  2.642737E-04
 5.500000E+00  1.650000E+00  2.461945E-04
 5.500000E+00  1.700000E+00  2.288032E-04
 5.500000E+00  1.750000E+00  2.121291E-04
 5.500000E+00  1.800000E+00  1.961957E-04
 5.500000E+00  1.850000E+00  1.810202E-04
 5.500000E+00  1.900000E+00  1.666134E-04
 5.500000E+00  1.950000E+00  1.529794E-04
 5.500000E+00  2.000000E+00  1.401161E-04
 5.500000E+00  2.050000E+00  1.280152E-04
 5.500000E+00  2.100000E+00  1.166634E-04
 5.500000E+00  2.150000E+00  1.060435E-04
 5.500000E+00  2.200000E+00  9.613518E-05
 5.500000E+00  2.250000E+00  8.691610E-05
 5.500000E+00  2.300000E+00  7.836240E-05
 5.500000E+00  2.350000E+00  7.044898E-05
 5.500000E+00  2.400000E+00  6.314970E-05
 5.500000E+00  2.450000E+00  5.643754E-05
 5.500000E+00  2.500000E+00  5.028489E-05
 5.500000E+00  2.550000E+00  4.466386E-05
 5.500000E+00  2.600000E+00  3.954642E-05
 5.500000E+00  2.650000E+00  3.490436E-05
 5.500000E+00  2.700000E+00  3.070908E-05
 5.500000E+00  2.750000E+00  2.693141E-05
 5.500000E+00  2.800000E+00  2.354172E-05
 5.500000E+00  2.850000E+00  2.051030E-05
 5.500000E+00  2.900000E+00  1.780803E-05
 5.500000E+00  2.950000E+00  1.540717E-05
 5.500000E+00  3.000000E+00  1.328175E-05
 5.500000E+00  3.050000E+00  1.140767E-05
 5.500000E+00  3.100000E+00  9.762520E-06
 5.500000E+00  3.150000E+00  8.325088E-06
 5.500000E+00  3.200000E+00  7.075061E-06
 5.500000E+00  3.250000E+00  5.992839E-06
 5.500000E+00  3.300000E+00  5.059608E-06
 5.500000E+00  3.350000E+00  4.257585E-06
 5.500000E+00  3.400000E+00  3.570331E-06
 5.500000E+00  3.450000E+00  2.982997E-06
 5.500000E+00  3.500000E+00  2.482435E-06
 5.500000E+00  3.550000E+00  2.057151E-06
 5.500000E+00  3.600000E+00  1.697139E-06
 5.500000E+00  3.650000E+00  1.393663E-06
 5.500000E+00  3.700000E+00  1.139041E-06
 5.500000E+00  3.750000E+00  9.264632E-07
 5.500000E+00  3.800000E+00  7.498847E-07
 5.500000E+00  3.850000E+00  6.039487E-07
 5.500000E+00  3.900000E+00  4.839395E-07
 5.500000E+00  3.950000E+00  3.857358E-07
 5.500000E+00  4.000000E+00  3.057590E-07
 5.500000E+00  4.050000E+00  2.409231E-07
 5.500000E+00  4.100000E+00  1.885920E-07
 5.500000E+00  4.150000E+00  1.465431E-07
 5.500000E+00  4.200000E+00  1.129301E-07
 5.500000E+00  4.250000E+00  8.623642E-08
 5.500000E+00  4.300000E+00  6.521830E-08
 5.500000E+00  4.350000E+00  4.884572E-08
 5.500000E+00  4.400000E+00  3.625112E-08
 5.500000E+00  4.450000E+00  2.669316E-08
 5.500000E+00  4.500000E+00  1.953678E-08
 5.500000E+00  4.550000E+00  1.424519E-08
 5.500000E+00  4.600000E+00  1.037607E-08
 5.500000E+00  4.650000E+00  7.575394E-09
 5.500000E+00  4.700000E+00  5.566444E-09
 5.500000E+00  4.750000E+00  4.135828E-09
 5.500000E+00  4.800000E+00  3.119753E-09
 5.500000E+00  4.850000E+00  2.393417E-09
 5.500000E+00  4.900000E+00  1.863892E-09
 5.500000E+00  4.950000E+00  1.465315E-09
 5.500000E+00  5.000000E+00  1.154414E-09
 5.500000E+00  5.050000E+00  9.052422E-10
 5.500000E+00  5.100000E+00  7.033171E-10
 5.500000E+00  5.150000E+00  5.402398E-10
 5.500000E+00  5.200000E+00  4.099040E-10
 5.500000E+00  5.250000E+00  3.067217E-10
 5.500000E+00  5.300000E+00  2.254541E-10
 5.500000E+00  5.350000E+00  1.617394E-10
 5.500000E+00  5.400000E+00  1.125317E-10
 5.500000E+00  5.450000E+00  7.605972E-11
 5.500000E+00  5.500000E+00  5.137025E-11
 5.500000E+00  5.550000E+00  3.771053E-11
 5.500000E+00  5.600000E+00  3.395922E-11
 5.500000E+00  5.650000E+00  3.826138E-11
 5.500000E+00  5.700000E+00  4.798013E-11
 5.500000E+00  5.750000E+00  6.001813E-11
 5.500000E+00  5.800000E+00  7.138880E-11
 5.500000E+00  5.850000E+00  7.980872E-11
 5.500000E+00  5.900000E+00  8.402054E-11
 5.500000E+00  5.950000E+00  8.373599E-11
 5.500000E+00  6.000000E+00  7.928032E-11
 5.500000E+00  6.050000E+00  7.122804E-11
 5.500000E+00  6.100000E+00  6.025041E-11
 5.500000E+00  6.150000E+00  4.722800E-11
 5.500000E+00  6.200000E+00  3.338951E-11
 5.500000E+00  6.250000E+00  2.027779E-11
 5.500000E+00  6.300000E+00  9.507375E-12
 5.500000E+00  6.350000E+00  2.451871E-12
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  2.839499E-13
 5.550000E+00 -6.300000E+00  9.821593E-13
 5.550000E+00 -6.250000E+00  1.715446E-12
 5.550000E+00 -6.200000E+00  2.079171E-12
 5.550000E+00 -6.150000E+00  1.858096E-12
 5.550000E+00 -6.100000E+00  1.154662E-12
 5.550000E+00 -6.050000E+00  3.660391E-13
 5.550000E+00 -6.000000E+00  6.681410E-15
 5.550000E+00 -5.950000E+00  4.548732E-13
 5.550000E+00 -5.900000E+00  1.763619E-12
 5.550000E+00 -5.850000E+00  3.662334E-12
 5.550000E+00 -5.800000E+00  5.770283E-12
 5.550000E+00 -5.750000E+00  7.898410E-12
 5.550000E+00 -5.700000E+00  1.024851E-11
 5.550000E+00 -5.650000E+00  1.336929E-11
 5.550000E+00 -5.600000E+00  1.788674E-11
 5.550000E+00 -5.550000E+00  2.415745E-11
 5.550000E+00 -5.500000E+00  3.204326E-11
 5.550000E+00 -5.450000E+00  4.092861E-11
 5.550000E+00 -5.400000E+00  5.000971E-11
 5.550000E+00 -5.350000E+00  5.882742E-11
 5.550000E+00 -5.300000E+00  6.796231E-11
 5.550000E+00 -5.250000E+00  7.965747E-11
 5.550000E+00 -5.200000E+00  9.800225E-11
 5.550000E+00 -5.150000E+00  1.283716E-10
 5.550000E+00 -5.100000E+00  1.762317E-10
 5.550000E+00 -5.050000E+00  2.459495E-10
 5.550000E+00 -5.000000E+00  3.406763E-10
 5.550000E+00 -4.950000E+00  4.641584E-10
 5.550000E+00 -4.900000E+00  6.246664E-10
 5.550000E+00 -4.850000E+00  8.403015E-10
 5.550000E+00 -4.800000E+00  1.144527E-09
 5.550000E+00 -4.750000E+00  1.590526E-09
 5.550000E+00 -4.700000E+00  2.252964E-09
 5.550000E+00 -4.650000E+00  3.226064E-09
 5.550000E+00 -4.600000E+00  4.618308E-09
 5.550000E+00 -4.550000E+00  6.545892E-09
 5.550000E+00 -4.500000E+00  9.128610E-09
 5.550000E+00 -4.450000E+00  1.249315E-08
 5.550000E+00 -4.400000E+00  1.678860E-08
 5.550000E+00 -4.350000E+00  2.221700E-08
 5.550000E+00 -4.300000E+00  2.907764E-08
 5.550000E+00 -4.250000E+00  3.781980E-08
 5.550000E+00 -4.200000E+00  4.909502E-08
 5.550000E+00 -4.150000E+00  6.379942E-08
 5.550000E+00 -4.100000E+00  8.309952E-08
 5.550000E+00 -4.050000E+00  1.084423E-07
 5.550000E+00 -4.000000E+00  1.415569E-07
 5.550000E+00 -3.950000E+00  1.844617E-07
 5.550000E+00 -3.900000E+00  2.394920E-07
 5.550000E+00 -3.850000E+00  3.093645E-07
 5.550000E+00 -3.800000E+00  3.972817E-07
 5.550000E+00 -3.750000E+00  5.070741E-07
 5.550000E+00 -3.700000E+00  6.433650E-07
 5.550000E+00 -3.650000E+00  8.117496E-07
 5.550000E+00 -3.600000E+00  1.018974E-06
 5.550000E+00 -3.550000E+00  1.273106E-06
 5.550000E+00 -3.500000E+00  1.583695E-06
 5.550000E+00 -3.450000E+00  1.961916E-06
 5.550000E+00 -3.400000E+00  2.420676E-06
 5.550000E+00 -3.350000E+00  2.974692E-06
 5.550000E+00 -3.300000E+00  3.640512E-06
 5.550000E+00 -3.250000E+00  4.436505E-06
 5.550000E+00 -3.200000E+00  5.382844E-06
 5.550000E+00 -3.150000E+00  6.501521E-06
 5.550000E+00 -3.100000E+00  7.816404E-06
 5.550000E+00 -3.050000E+00  9.353368E-06
 5.550000E+00 -3.000000E+00  1.114043E-05
 5.550000E+00 -2.950000E+00  1.320785E-05
 5.550000E+00 -2.900000E+00  1.558812E-05
 5.550000E+00 -2.850000E+00  1.831587E-05
 5.550000E+00 -2.800000E+00  2.142763E-05
 5.550000E+00 -2.750000E+00  2.496159E-05
 5.550000E+00 -2.700000E+00  2.895736E-05
 5.550000E+00 -2.650000E+00  3.345567E-05
 5.550000E+00 -2.600000E+00  3.849791E-05
 5.550000E+00 -2.550000E+00  4.412542E-05
 5.550000E+00 -2.500000E+00  5.037853E-05
 5.550000E+00 -2.450000E+00  5.729535E-05
 5.550000E+00 -2.400000E+00  6.491053E-05
 5.550000E+00 -2.350000E+00  7.325416E-05
 5.550000E+00 -2.300000E+00  8.235098E-05
 5.550000E+00 -2.250000E+00  9.222005E-05
 5.550000E+00 -2.200000E+00  1.028747E-04
 5.550000E+00 -2.150000E+00  1.143232E-04
 5.550000E+00 -2.100000E+00  1.265687E-04
 5.550000E+00 -2.050000E+00  1.396101E-04
 5.550000E+00 -2.000000E+00  1.534415E-04
 5.550000E+00 -1.950000E+00  1.680514E-04
 5.550000E+00 -1.900000E+00  1.834219E-04
 5.550000E+00 -1.850000E+00  1.995272E-04
 5.550000E+00 -1.800000E+00  2.163335E-04
 5.550000E+00 -1.750000E+00  2.337994E-04
 5.550000E+00 -1.700000E+00  2.518773E-04
 5.550000E+00 -1.650000E+00  2.705142E-04
 5.550000E+00 -1.600000E+00  2.896529E-04
 5.550000E+00 -1.550000E+00  3.092315E-04
 5.550000E+00 -1.500000E+00  3.291822E-04
 5.550000E+00 -1.450000E+00  3.494301E-04
 5.550000E+00 -1.400000E+00  3.698930E-04
 5.550000E+00 -1.350000E+00  3.904816E-04
 5.550000E+00 -1.300000E+00  4.111021E-04
 5.550000E+00 -1.250000E+00  4.316581E-04
 5.550000E+00 -1.200000E+00  4.520539E-04
 5.550000E+00 -1.150000E+00  4.721955E-04
 5.550000E+00 -1.100000E+00  4.919921E-04
 5.550000E+00 -1.050000E+00  5.113553E-04
 5.550000E+00 -1.000000E+00  5.301990E-04
 5.550000E+00 -9.500000E-01  5.484386E-04
 5.550000E+00 -9.000000E-01  5.659918E-04
 5.550000E+00 -8.500000E-01  5.827790E-04
 5.550000E+00 -8.000000E-01  5.987244E-04
 5.550000E+00 -7.500000E-01  6.137565E-04
 5.550000E+00 -7.000000E-01  6.278080E-04
 5.550000E+00 -6.500000E-01  6.408154E-04
 5.550000E+00 -6.000000E-01  6.527188E-04
 5.550000E+00 -5.500000E-01  6.634626E-04
 5.550000E+00 -5.000000E-01  6.729959E-04
 5.550000E+00 -4.500000E-01  6.812743E-04
 5.550000E+00 -4.000000E-01  6.882609E-04
 5.550000E+00 -3.500000E-01  6.939271E-04
 5.550000E+00 -3.000000E-01  6.982528E-04
 5.550000E+00 -2.500000E-01  7.012258E-04
 5.550000E+00 -2.000000E-01  7.028411E-04
 5.550000E+00 -1.500000E-01  7.030996E-04
 5.550000E+00 -1.000000E-01  7.020082E-04
 5.550000E+00 -5.000000E-02  6.995798E-04
 5.550000E+00  0.000000E+00  6.958338E-04
 5.550000E+00  5.000000E-02  6.907966E-04
 5.550000E+00  1.000000E-01  6.845015E-04
 5.550000E+00  1.500000E-01  6.769881E-04
 5.550000E+00  2.000000E-01  6.683017E-04
 5.550000E+00  2.500000E-01  6.584913E-04
 5.550000E+00  3.000000E-01  6.476085E-04
 5.550000E+00  3.500000E-01  6.357062E-04
 5.550000E+00  4.000000E-01  6.228388E-04
 5.550000E+00  4.500000E-01  6.090623E-04
 5.550000E+00  5.000000E-01  5.944356E-04
 5.550000E+00  5.500000E-01  5.790216E-04
 5.550000E+00  6.000000E-01  5.628881E-04
 5.550000E+00  6.500000E-01  5.461080E-04
 5.550000E+00  7.000000E-01  5.287597E-04
 5.550000E+00  7.500000E-01  5.109262E-04
 5.550000E+00  8.000000E-01  4.926940E-04
 5.550000E+00  8.500000E-01  4.741514E-04
 5.550000E+00  9.000000E-01  4.553853E-04
 5.550000E+00  9.500000E-01  4.364804E-04
 5.550000E+00  1.000000E+00  4.175169E-04
 5.550000E+00  1.050000E+00  3.985706E-04
 5.550000E+00  1.100000E+00  3.797128E-04
 5.550000E+00  1.150000E+00  3.610095E-04
 5.550000E+00  1.200000E+00  3.425220E-04
 5.550000E+00  1.250000E+00  3.243052E-04
 5.550000E+00  1.300000E+00  3.064080E-04
 5.550000E+00  1.350000E+00  2.888733E-04
 5.550000E+00  1.400000E+00  2.717391E-04
 5.550000E+00  1.450000E+00  2.550406E-04
 5.550000E+00  1.500000E+00  2.388113E-04
 5.550000E+00  1.550000E+00  2.230842E-04
 5.550000E+00  1.600000E+00  2.078911E-04
 5.550000E+00  1.650000E+00  1.932620E-04
 5.550000E+00  1.700000E+00  1.792236E-04
 5.550000E+00  1.750000E+00  1.657979E-04
 5.550000E+00  1.800000E+00  1.530018E-04
 5.550000E+00  1.850000E+00  1.408470E-04
 5.550000E+00  1.900000E+00  1.293394E-04
 5.550000E+00  1.950000E+00  1.184798E-04
 5.550000E+00  2.000000E+00  1.082635E-04
 5.550000E+00  2.050000E+00  9.868132E-05
 5.550000E+00  2.100000E+00  8.971980E-05
 5.550000E+00  2.150000E+00  8.136204E-05
 5.550000E+00  2.200000E+00  7.358856E-05
 5.550000E+00  2.250000E+00  6.637793E-05
 5.550000E+00  2.300000E+00  5.970746E-05
 5.550000E+00  2.350000E+00  5.355362E-05
 5.550000E+00  2.400000E+00  4.789248E-05
 5.550000E+00  2.450000E+00  4.270002E-05
 5.550000E+00  2.500000E+00  3.795239E-05
 5.550000E+00  2.550000E+00  3.362611E-05
 5.550000E+00  2.600000E+00  2.969804E-05
 5.550000E+00  2.650000E+00  2.614515E-05
 5.550000E+00  2.700000E+00  2.294415E-05
 5.550000E+00  2.750000E+00  2.007128E-05
 5.550000E+00  2.800000E+00  1.750227E-05
 5.550000E+00  2.850000E+00  1.521268E-05
 5.550000E+00  2.900000E+00  1.317853E-05
 5.550000E+00  2.950000E+00  1.137697E-05
 5.550000E+00  3.000000E+00  9.786726E-06
 5.550000E+00  3.050000E+00  8.388254E-06
 5.550000E+00  3.100000E+00  7.163607E-06
 5.550000E+00  3.150000E+00  6.096088E-06
 5.550000E+00  3.200000E+00  5.169914E-06
 5.550000E+00  3.250000E+00  4.370003E-06
 5.550000E+00  3.300000E+00  3.681950E-06
 5.550000E+00  3.350000E+00  3.092166E-06
 5.550000E+00  3.400000E+00  2.588096E-06
 5.550000E+00  3.450000E+00  2.158404E-06
 5.550000E+00  3.500000E+00  1.793063E-06
 5.550000E+00  3.550000E+00  1.483331E-06
 5.550000E+00  3.600000E+00  1.221632E-06
 5.550000E+00  3.650000E+00  1.001399E-06
 5.550000E+00  3.700000E+00  8.168964E-07
 5.550000E+00  3.750000E+00  6.630842E-07
 5.550000E+00  3.800000E+00  5.355163E-07
 5.550000E+00  3.850000E+00  4.302740E-07
 5.550000E+00  3.900000E+00  3.439171E-07
 5.550000E+00  3.950000E+00  2.734386E-07
 5.550000E+00  4.000000E+00  2.162204E-07
 5.550000E+00  4.050000E+00  1.699923E-07
 5.550000E+00  4.100000E+00  1.328040E-07
 5.550000E+00  4.150000E+00  1.030052E-07
 5.550000E+00  4.200000E+00  7.922804E-08
 5.550000E+00  4.250000E+00  6.035963E-08
 5.550000E+00  4.300000E+00  4.550254E-08
 5.550000E+00  4.350000E+00  3.392782E-08
 5.550000E+00  4.400000E+00  2.503028E-08
 5.550000E+00  4.450000E+00  1.829481E-08
 5.550000E+00  4.500000E+00  1.327688E-08
 5.550000E+00  4.550000E+00  9.595458E-09
 5.550000E+00  4.600000E+00  6.931919E-09
 5.550000E+00  4.650000E+00  5.028471E-09
 5.550000E+00  4.700000E+00  3.682834E-09
 5.550000E+00  4.750000E+00  2.739505E-09
 5.550000E+00  4.800000E+00  2.080114E-09
 5.550000E+00  4.850000E+00  1.615262E-09
 5.550000E+00  4.900000E+00  1.278911E-09
 5.550000E+00  4.950000E+00  1.024664E-09
 5.550000E+00  5.000000E+00  8.226599E-10
 5.550000E+00  5.050000E+00  6.559276E-10
 5.550000E+00  5.100000E+00  5.161256E-10
 5.550000E+00  5.150000E+00  3.994030E-10
 5.550000E+00  5.200000E+00  3.032996E-10
 5.550000E+00  5.250000E+00  2.252512E-10
 5.550000E+00  5.300000E+00  1.624559E-10
 5.550000E+00  5.350000E+00  1.124239E-10
 5.550000E+00  5.400000E+00  7.347048E-11
 5.550000E+00  5.450000E+00  4.480135E-11
 5.550000E+00  5.500000E+00  2.618209E-11
 5.550000E+00  5.550000E+00  1.741415E-11
 5.550000E+00  5.600000E+00  1.780146E-11
 5.550000E+00  5.650000E+00  2.576104E-11
 5.550000E+00  5.700000E+00  3.875063E-11
 5.550000E+00  5.750000E+00  5.360781E-11
 5.550000E+00  5.800000E+00  6.721798E-11
 5.550000E+00  5.850000E+00  7.720885E-11
 5.550000E+00  5.900000E+00  8.234684E-11
 5.550000E+00  5.950000E+00  8.247099E-11
 5.550000E+00  6.000000E+00  7.810421E-11
 5.550000E+00  6.050000E+00  7.001686E-11
 5.550000E+00  6.100000E+00  5.903834E-11
 5.550000E+00  6.150000E+00  4.612718E-11
 5.550000E+00  6.200000E+00  3.252056E-11
 5.550000E+00  6.250000E+00  1.970757E-11
 5.550000E+00  6.300000E+00  9.226742E-12
 5.550000E+00  6.350000E+00  2.377470E-12
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  1.019144E-13
 5.600000E+00 -6.300000E+00  3.456599E-13
 5.600000E+00 -6.250000E+00  5.925147E-13
 5.600000E+00 -6.200000E+00  7.319338E-13
 5.600000E+00 -6.150000E+00  7.747380E-13
 5.600000E+00 -6.100000E+00  8.882799E-13
 5.600000E+00 -6.050000E+00  1.353546E-12
 5.600000E+00 -6.000000E+00  2.453573E-12
 5.600000E+00 -5.950000E+00  4.330107E-12
 5.600000E+00 -5.900000E+00  6.890195E-12
 5.600000E+00 -5.850000E+00  9.847425E-12
 5.600000E+00 -5.800000E+00  1.291163E-11
 5.600000E+00 -5.750000E+00  1.602573E-11
 5.600000E+00 -5.700000E+00  1.947416E-11
 5.600000E+00 -5.650000E+00  2.377468E-11
 5.600000E+00 -5.600000E+00  2.939355E-11
 5.600000E+00 -5.550000E+00  3.645281E-11
 5.600000E+00 -5.500000E+00  4.457613E-11
 5.600000E+00 -5.450000E+00  5.294099E-11
 5.600000E+00 -5.400000E+00  6.050766E-11
 5.600000E+00 -5.350000E+00  6.638449E-11
 5.600000E+00 -5.300000E+00  7.031613E-11
 5.600000E+00 -5.250000E+00  7.317915E-11
 5.600000E+00 -5.200000E+00  7.724885E-11
 5.600000E+00 -5.150000E+00  8.597074E-11
 5.600000E+00 -5.100000E+00  1.032068E-10
 5.600000E+00 -5.050000E+00  1.323569E-10
 5.600000E+00 -5.000000E+00  1.761237E-10
 5.600000E+00 -4.950000E+00  2.376998E-10
 5.600000E+00 -4.900000E+00  3.235556E-10
 5.600000E+00 -4.850000E+00  4.473586E-10
 5.600000E+00 -4.800000E+00  6.340588E-10
 5.600000E+00 -4.750000E+00  9.229914E-10
 5.600000E+00 -4.700000E+00  1.368725E-09
 5.600000E+00 -4.650000E+00  2.038779E-09
 5.600000E+00 -4.600000E+00  3.008649E-09
 5.600000E+00 -4.550000E+00  4.356159E-09
 5.600000E+00 -4.500000E+00  6.158493E-09
 5.600000E+00 -4.450000E+00  8.495879E-09
 5.600000E+00 -4.400000E+00  1.146537E-08
 5.600000E+00 -4.350000E+00  1.520592E-08
 5.600000E+00 -4.300000E+00  1.993285E-08
 5.600000E+00 -4.250000E+00  2.597670E-08
 5.600000E+00 -4.200000E+00  3.381951E-08
 5.600000E+00 -4.150000E+00  4.412182E-08
 5.600000E+00 -4.100000E+00  5.773703E-08
 5.600000E+00 -4.050000E+00  7.571520E-08
 5.600000E+00 -4.000000E+00  9.930400E-08
 5.600000E+00 -3.950000E+00  1.299560E-07
 5.600000E+00 -3.900000E+00  1.693545E-07
 5.600000E+00 -3.850000E+00  2.194658E-07
 5.600000E+00 -3.800000E+00  2.826208E-07
 5.600000E+00 -3.750000E+00  3.616221E-07
 5.600000E+00 -3.700000E+00  4.598710E-07
 5.600000E+00 -3.650000E+00  5.815099E-07
 5.600000E+00 -3.600000E+00  7.315748E-07
 5.600000E+00 -3.550000E+00  9.161485E-07
 5.600000E+00 -3.500000E+00  1.142501E-06
 5.600000E+00 -3.450000E+00  1.419208E-06
 5.600000E+00 -3.400000E+00  1.756223E-06
 5.600000E+00 -3.350000E+00  2.164910E-06
 5.600000E+00 -3.300000E+00  2.658023E-06
 5.600000E+00 -3.250000E+00  3.249680E-06
 5.600000E+00 -3.200000E+00  3.955348E-06
 5.600000E+00 -3.150000E+00  4.791885E-06
 5.600000E+00 -3.100000E+00  5.777649E-06
 5.600000E+00 -3.050000E+00  6.932670E-06
 5.600000E+00 -3.000000E+00  8.278836E-06
 5.600000E+00 -2.950000E+00  9.840016E-06
 5.600000E+00 -2.900000E+00  1.164208E-05
 5.600000E+00 -2.850000E+00  1.371277E-05
 5.600000E+00 -2.800000E+00  1.608157E-05
 5.600000E+00 -2.750000E+00  1.877943E-05
 5.600000E+00 -2.700000E+00  2.183857E-05
 5.600000E+00 -2.650000E+00  2.529233E-05
 5.600000E+00 -2.600000E+00  2.917477E-05
 5.600000E+00 -2.550000E+00  3.352022E-05
 5.600000E+00 -2.500000E+00  3.836247E-05
 5.600000E+00 -2.450000E+00  4.373384E-05
 5.600000E+00 -2.400000E+00  4.966407E-05
 5.600000E+00 -2.350000E+00  5.617940E-05
 5.600000E+00 -2.300000E+00  6.330185E-05
 5.600000E+00 -2.250000E+00  7.104888E-05
 5.600000E+00 -2.200000E+00  7.943346E-05
 5.600000E+00 -2.150000E+00  8.846441E-05
 5.600000E+00 -2.100000E+00  9.814684E-05
 5.600000E+00 -2.050000E+00  1.084825E-04
 5.600000E+00 -2.000000E+00  1.194695E-04
 5.600000E+00 -1.950000E+00  1.311020E-04
 5.600000E+00 -1.900000E+00  1.433687E-04
 5.600000E+00 -1.850000E+00  1.562524E-04
 5.600000E+00 -1.800000E+00  1.697291E-04
 5.600000E+00 -1.750000E+00  1.837687E-04
 5.600000E+00 -1.700000E+00  1.983354E-04
 5.600000E+00 -1.650000E+00  2.133885E-04
 5.600000E+00 -1.600000E+00  2.288833E-04
 5.600000E+00 -1.550000E+00  2.447702E-04
 5.600000E+00 -1.500000E+00  2.609941E-04
 5.600000E+00 -1.450000E+00  2.774932E-04
 5.600000E+00 -1.400000E+00  2.941991E-04
 5.600000E+00 -1.350000E+00  3.110374E-04
 5.600000E+00 -1.300000E+00  3.279297E-04
 5.600000E+00 -1.250000E+00  3.447957E-04
 5.600000E+00 -1.200000E+00  3.615558E-04
 5.600000E+00 -1.150000E+00  3.781322E-04
 5.600000E+00 -1.100000E+00  3.944496E-04
 5.600000E+00 -1.050000E+00  4.104352E-04
 5.600000E+00 -1.000000E+00  4.260173E-04
 5.600000E+00 -9.500000E-01  4.411253E-04
 5.600000E+00 -9.000000E-01  4.556896E-04
 5.600000E+00 -8.500000E-01  4.696418E-04
 5.600000E+00 -8.000000E-01  4.829156E-04
 5.600000E+00 -7.500000E-01  4.954472E-04
 5.600000E+00 -7.000000E-01  5.071753E-04
 5.600000E+00 -6.500000E-01  5.180416E-04
 5.600000E+00 -6.000000E-01  5.279908E-04
 5.600000E+00 -5.500000E-01  5.369720E-04
 5.600000E+00 -5.000000E-01  5.449395E-04
 5.600000E+00 -4.500000E-01  5.518541E-04
 5.600000E+00 -4.000000E-01  5.576844E-04
 5.600000E+00 -3.500000E-01  5.624069E-04
 5.600000E+00 -3.000000E-01  5.660054E-04
 5.600000E+00 -2.500000E-01  5.684706E-04
 5.600000E+00 -2.000000E-01  5.697987E-04
 5.600000E+00 -1.500000E-01  5.699903E-04
 5.600000E+00 -1.000000E-01  5.690506E-04
 5.600000E+00 -5.000000E-02  5.669893E-04
 5.600000E+00  0.000000E+00  5.638221E-04
 5.600000E+00  5.000000E-02  5.595705E-04
 5.600000E+00  1.000000E-01  5.542635E-04
 5.600000E+00  1.500000E-01  5.479359E-04
 5.600000E+00  2.000000E-01  5.406284E-04
 5.600000E+00  2.500000E-01  5.323852E-04
 5.600000E+00  3.000000E-01  5.232526E-04
 5.600000E+00  3.500000E-01  5.132779E-04
 5.600000E+00  4.000000E-01  5.025087E-04
 5.600000E+00  4.500000E-01  4.909935E-04
 5.600000E+00  5.000000E-01  4.787829E-04
 5.600000E+00  5.500000E-01  4.659301E-04
 5.600000E+00  6.000000E-01  4.524923E-04
 5.600000E+00  6.500000E-01  4.385313E-04
 5.600000E+00  7.000000E-01  4.241136E-04
 5.600000E+00  7.500000E-01  4.093099E-04
 5.600000E+00  8.000000E-01  3.941946E-04
 5.600000E+00  8.500000E-01  3.788433E-04
 5.600000E+00  9.000000E-01  3.633315E-04
 5.600000E+00  9.500000E-01  3.477325E-04
 5.600000E+00  1.000000E+00  3.321155E-04
 5.600000E+00  1.050000E+00  3.165459E-04
 5.600000E+00  1.100000E+00  3.010840E-04
 5.600000E+00  1.150000E+00  2.857855E-04
 5.600000E+00  1.200000E+00  2.707004E-04
 5.600000E+00  1.250000E+00  2.558728E-04
 5.600000E+00  1.300000E+00  2.413406E-04
 5.600000E+00  1.350000E+00  2.271359E-04
 5.600000E+00  1.400000E+00  2.132868E-04
 5.600000E+00  1.450000E+00  1.998186E-04
 5.600000E+00  1.500000E+00  1.867560E-04
 5.600000E+00  1.550000E+00  1.741235E-04
 5.600000E+00  1.600000E+00  1.619453E-04
 5.600000E+00  1.650000E+00  1.502444E-04
 5.600000E+00  1.700000E+00  1.390411E-04
 5.600000E+00  1.750000E+00  1.283521E-04
 5.600000E+00  1.800000E+00  1.181894E-04
 5.600000E+00  1.850000E+00  1.085605E-04
 5.600000E+00  1.900000E+00  9.946834E-05
 5.600000E+00  1.950000E+00  9.091129E-05
 5.600000E+00  2.000000E+00  8.288367E-05
 5.600000E+00  2.050000E+00  7.537602E-05
 5.600000E+00  2.100000E+00  6.837550E-05
 5.600000E+00  2.150000E+00  6.186641E-05
 5.600000E+00  2.200000E+00  5.583074E-05
 5.600000E+00  2.250000E+00  5.024877E-05
 5.600000E+00  2.300000E+00  4.509967E-05
 5.600000E+00  2.350000E+00  4.036211E-05
 5.600000E+00  2.400000E+00  3.601477E-05
 5.600000E+00  2.450000E+00  3.203679E-05
 5.600000E+00  2.500000E+00  2.840800E-05
 5.600000E+00  2.550000E+00  2.510906E-05
 5.600000E+00  2.600000E+00  2.212126E-05
 5.600000E+00  2.650000E+00  1.942618E-05
 5.600000E+00  2.700000E+00  1.700527E-05
 5.600000E+00  2.750000E+00  1.483950E-05
 5.600000E+00  2.800000E+00  1.290935E-05
 5.600000E+00  2.850000E+00  1.119503E-05
 5.600000E+00  2.900000E+00  9.677071E-06
 5.600000E+00  2.950000E+00  8.336901E-06
 5.600000E+00  3.000000E+00  7.157295E-06
 5.600000E+00  3.050000E+00  6.122579E-06
 5.600000E+00  3.100000E+00  5.218541E-06
 5.600000E+00  3.150000E+00  4.432171E-06
 5.600000E+00  3.200000E+00  3.751346E-06
 5.600000E+00  3.250000E+00  3.164602E-06
 5.600000E+00  3.300000E+00  2.661051E-06
 5.600000E+00  3.350000E+00  2.230446E-06
 5.600000E+00  3.400000E+00  1.863323E-06
 5.600000E+00  3.450000E+00  1.551133E-06
 5.600000E+00  3.500000E+00  1.286316E-06
 5.600000E+00  3.550000E+00  1.062288E-06
 5.600000E+00  3.600000E+00  8.733636E-07
 5.600000E+00  3.650000E+00  7.146350E-07
 5.600000E+00  3.700000E+00  5.818500E-07
 5.600000E+00  3.750000E+00  4.713005E-07
 5.600000E+00  3.800000E+00  3.797410E-07
 5.600000E+00  3.850000E+00  3.043294E-07
 5.600000E+00  3.900000E+00  2.425807E-07
 5.600000E+00  3.950000E+00  1.923245E-07
 5.600000E+00  4.000000E+00  1.516651E-07
 5.600000E+00  4.050000E+00  1.189476E-07
 5.600000E+00  4.100000E+00  9.273785E-08
 5.600000E+00  4.150000E+00  7.181389E-08
 5.600000E+00  4.200000E+00  5.516155E-08
 5.600000E+00  4.250000E+00  4.196192E-08
 5.600000E+00  4.300000E+00  3.156611E-08
 5.600000E+00  4.350000E+00  2.345926E-08
 5.600000E+00  4.400000E+00  1.722314E-08
 5.600000E+00  4.450000E+00  1.250543E-08
 5.600000E+00  4.500000E+00  9.001108E-09
 5.600000E+00  4.550000E+00  6.445301E-09
 5.600000E+00  4.600000E+00  4.612968E-09
 5.600000E+00  4.650000E+00  3.319624E-09
 5.600000E+00  4.700000E+00  2.419393E-09
 5.600000E+00  4.750000E+00  1.800022E-09
 5.600000E+00  4.800000E+00  1.376324E-09
 5.600000E+00  4.850000E+00  1.084223E-09
 5.600000E+00  4.900000E+00  8.764372E-10
 5.600000E+00  4.950000E+00  7.197651E-10
 5.600000E+00  5.000000E+00  5.930120E-10
 5.600000E+00  5.050000E+00  4.846223E-10
 5.600000E+00  5.100000E+00  3.897009E-10
 5.600000E+00  5.150000E+00  3.068836E-10
 5.600000E+00  5.200000E+00  2.358367E-10
 5.600000E+00  5.250000E+00  1.759409E-10
 5.600000E+00  5.300000E+00  1.261365E-10
 5.600000E+00  5.350000E+00  8.536103E-11
 5.600000E+00  5.400000E+00  5.300006E-11
 5.600000E+00  5.450000E+00  2.899668E-11
 5.600000E+00  5.500000E+00  1.362077E-11
 5.600000E+00  5.550000E+00  7.055211E-12
 5.600000E+00  5.600000E+00  8.936533E-12
 5.600000E+00  5.650000E+00  1.797782E-11
 5.600000E+00  5.700000E+00  3.185700E-11
 5.600000E+00  5.750000E+00  4.753644E-11
 5.600000E+00  5.800000E+00  6.193925E-11
 5.600000E+00  5.850000E+00  7.269392E-11
 5.600000E+00  5.900000E+00  7.855232E-11
 5.600000E+00  5.950000E+00  7.935028E-11
 5.600000E+00  6.000000E+00  7.560632E-11
 5.600000E+00  6.050000E+00  6.809710E-11
 5.600000E+00  6.100000E+00  5.764433E-11
 5.600000E+00  6.150000E+00  4.519606E-11
 5.600000E+00  6.200000E+00  3.196290E-11
 5.600000E+00  6.250000E+00  1.942145E-11
 5.600000E+00  6.300000E+00  9.111068E-12
 5.600000E+00  6.350000E+00  2.350692E-12
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  6.750872E-14
 5.650000E+00 -6.300000E+00  2.912665E-13
 5.650000E+00 -6.250000E+00  7.420412E-13
 5.650000E+00 -6.200000E+00  1.539139E-12
 5.650000E+00 -6.150000E+00  2.819245E-12
 5.650000E+00 -6.100000E+00  4.685844E-12
 5.650000E+00 -6.050000E+00  7.170434E-12
 5.650000E+00 -6.000000E+00  1.021322E-11
 5.650000E+00 -5.950000E+00  1.366282E-11
 5.650000E+00 -5.900000E+00  1.729771E-11
 5.650000E+00 -5.850000E+00  2.090921E-11
 5.650000E+00 -5.800000E+00  2.444831E-11
 5.650000E+00 -5.750000E+00  2.814566E-11
 5.650000E+00 -5.700000E+00  3.248242E-11
 5.650000E+00 -5.650000E+00  3.797686E-11
 5.650000E+00 -5.600000E+00  4.489198E-11
 5.650000E+00 -5.550000E+00  5.302588E-11
 5.650000E+00 -5.500000E+00  6.168916E-11
 5.650000E+00 -5.450000E+00  6.985813E-11
 5.650000E+00 -5.400000E+00  7.639641E-11
 5.650000E+00 -5.350000E+00  8.029220E-11
 5.650000E+00 -5.300000E+00  8.092491E-11
 5.650000E+00 -5.250000E+00  7.838519E-11
 5.650000E+00 -5.200000E+00  7.372680E-11
 5.650000E+00 -5.150000E+00  6.897092E-11
 5.650000E+00 -5.100000E+00  6.673988E-11
 5.650000E+00 -5.050000E+00  6.967879E-11
 5.650000E+00 -5.000000E+00  8.020404E-11
 5.650000E+00 -4.950000E+00  1.011903E-10
 5.650000E+00 -4.900000E+00  1.378781E-10
 5.650000E+00 -4.850000E+00  2.006907E-10
 5.650000E+00 -4.800000E+00  3.082582E-10
 5.650000E+00 -4.750000E+00  4.896414E-10
 5.650000E+00 -4.700000E+00  7.846541E-10
 5.650000E+00 -4.650000E+00  1.241560E-09
 5.650000E+00 -4.600000E+00  1.912573E-09
 5.650000E+00 -4.550000E+00  2.849024E-09
 5.650000E+00 -4.500000E+00  4.099164E-09
 5.650000E+00 -4.450000E+00  5.711842E-09
 5.650000E+00 -4.400000E+00  7.748423E-09
 5.650000E+00 -4.350000E+00  1.030310E-08
 5.650000E+00 -4.300000E+00  1.352930E-08
 5.650000E+00 -4.250000E+00  1.766794E-08
 5.650000E+00 -4.200000E+00  2.307195E-08
 5.650000E+00 -4.150000E+00  3.022277E-08
 5.650000E+00 -4.100000E+00  3.973733E-08
 5.650000E+00 -4.050000E+00  5.236908E-08
 5.650000E+00 -4.000000E+00  6.900889E-08
 5.650000E+00 -3.950000E+00  9.069370E-08
 5.650000E+00 -3.900000E+00  1.186295E-07
 5.650000E+00 -3.850000E+00  1.542336E-07
 5.650000E+00 -3.800000E+00  1.991952E-07
 5.650000E+00 -3.750000E+00  2.555542E-07
 5.650000E+00 -3.700000E+00  3.257947E-07
 5.650000E+00 -3.650000E+00  4.129584E-07
 5.650000E+00 -3.600000E+00  5.207729E-07
 5.650000E+00 -3.550000E+00  6.537868E-07
 5.650000E+00 -3.500000E+00  8.174936E-07
 5.650000E+00 -3.450000E+00  1.018426E-06
 5.650000E+00 -3.400000E+00  1.264204E-06
 5.650000E+00 -3.350000E+00  1.563530E-06
 5.650000E+00 -3.300000E+00  1.926147E-06
 5.650000E+00 -3.250000E+00  2.362801E-06
 5.650000E+00 -3.200000E+00  2.885228E-06
 5.650000E+00 -3.150000E+00  3.506218E-06
 5.650000E+00 -3.100000E+00  4.239751E-06
 5.650000E+00 -3.050000E+00  5.101193E-06
 5.650000E+00 -3.000000E+00  6.107488E-06
 5.650000E+00 -2.950000E+00  7.277282E-06
 5.650000E+00 -2.900000E+00  8.630934E-06
 5.650000E+00 -2.850000E+00  1.019042E-05
 5.650000E+00 -2.800000E+00  1.197914E-05
 5.650000E+00 -2.750000E+00  1.402177E-05
 5.650000E+00 -2.700000E+00  1.634411E-05
 5.650000E+00 -2.650000E+00  1.897292E-05
 5.650000E+00 -2.600000E+00  2.193577E-05
 5.650000E+00 -2.550000E+00  2.526066E-05
 5.650000E+00 -2.500000E+00  2.897543E-05
 5.650000E+00 -2.450000E+00  3.310694E-05
 5.650000E+00 -2.400000E+00  3.768024E-05
 5.650000E+00 -2.350000E+00  4.271767E-05
 5.650000E+00 -2.300000E+00  4.823831E-05
 5.650000E+00 -2.250000E+00  5.425765E-05
 5.650000E+00 -2.200000E+00  6.078766E-05
 5.650000E+00 -2.150000E+00  6.783703E-05
 5.650000E+00 -2.100000E+00  7.541168E-05
 5.650000E+00 -2.050000E+00  8.351495E-05
 5.650000E+00 -2.000000E+00  9.214759E-05
 5.650000E+00 -1.950000E+00  1.013072E-04
 5.650000E+00 -1.900000E+00  1.109875E-04
 5.650000E+00 -1.850000E+00  1.211775E-04
 5.650000E+00 -1.800000E+00  1.318608E-04
 5.650000E+00 -1.750000E+00  1.430161E-04
 5.650000E+00 -1.700000E+00  1.546173E-04
 5.650000E+00 -1.650000E+00  1.666339E-04
 5.650000E+00 -1.600000E+00  1.790315E-04
 5.650000E+00 -1.550000E+00  1.917709E-04
 5.650000E+00 -1.500000E+00  2.048079E-04
 5.650000E+00 -1.450000E+00  2.180919E-04
 5.650000E+00 -1.400000E+00  2.315667E-04
 5.650000E+00 -1.350000E+00  2.451708E-04
 5.650000E+00 -1.300000E+00  2.588396E-04
 5.650000E+00 -1.250000E+00  2.725070E-04
 5.650000E+00 -1.200000E+00  2.861076E-04
 5.650000E+00 -1.150000E+00  2.995780E-04
 5.650000E+00 -1.100000E+00  3.128570E-04
 5.650000E+00 -1.050000E+00  3.258853E-04
 5.650000E+00 -1.000000E+00  3.386046E-04
 5.650000E+00 -9.500000E-01  3.509571E-04
 5.650000E+00 -9.000000E-01  3.628849E-04
 5.650000E+00 -8.500000E-01  3.743303E-04
 5.650000E+00 -8.000000E-01  3.852362E-04
 5.650000E+00 -7.500000E-01  3.955465E-04
 5.650000E+00 -7.000000E-01  4.052065E-04
 5.650000E+00 -6.500000E-01  4.141635E-04
 5.650000E+00 -6.000000E-01  4.223676E-04
 5.650000E+00 -5.500000E-01  4.297733E-04
 5.650000E+00 -5.000000E-01  4.363403E-04
 5.650000E+00 -4.500000E-01  4.420351E-04
 5.650000E+00 -4.000000E-01  4.468315E-04
 5.650000E+00 -3.500000E-01  4.507104E-04
 5.650000E+00 -3.000000E-01  4.536597E-04
 5.650000E+00 -2.500000E-01  4.556724E-04
 5.650000E+00 -2.000000E-01  4.567456E-04
 5.650000E+00 -1.500000E-01  4.568800E-04
 5.650000E+00 -1.000000E-01  4.560791E-04
 5.650000E+00 -5.000000E-02  4.543502E-04
 5.650000E+00  0.000000E+00  4.517053E-04
 5.650000E+00  5.000000E-02  4.481624E-04
 5.650000E+00  1.000000E-01  4.437457E-04
 5.650000E+00  1.500000E-01  4.384859E-04
 5.650000E+00  2.000000E-01  4.324184E-04
 5.650000E+00  2.500000E-01  4.255826E-04
 5.650000E+00  3.000000E-01  4.180192E-04
 5.650000E+00  3.500000E-01  4.097696E-04
 5.650000E+00  4.000000E-01  4.008750E-04
 5.650000E+00  4.500000E-01  3.913768E-04
 5.650000E+00  5.000000E-01  3.813177E-04
 5.650000E+00  5.500000E-01  3.707423E-04
 5.650000E+00  6.000000E-01  3.596984E-04
 5.650000E+00  6.500000E-01  3.482374E-04
 5.650000E+00  7.000000E-01  3.364146E-04
 5.650000E+00  7.500000E-01  3.242892E-04
 5.650000E+00  8.000000E-01  3.119235E-04
 5.650000E+00  8.500000E-01  2.993813E-04
 5.650000E+00  9.000000E-01  2.867267E-04
 5.650000E+00  9.500000E-01  2.740220E-04
 5.650000E+00  1.000000E+00  2.613262E-04
 5.650000E+00  1.050000E+00  2.486947E-04
 5.650000E+00  1.100000E+00  2.361785E-04
 5.650000E+00  1.150000E+00  2.238233E-04
 5.650000E+00  1.200000E+00  2.116698E-04
 5.650000E+00  1.250000E+00  1.997526E-04
 5.650000E+00  1.300000E+00  1.881006E-04
 5.650000E+00  1.350000E+00  1.767372E-04
 5.650000E+00  1.400000E+00  1.656823E-04
 5.650000E+00  1.450000E+00  1.549534E-04
 5.650000E+00  1.500000E+00  1.445679E-04
 5.650000E+00  1.550000E+00  1.345433E-04
 5.650000E+00  1.600000E+00  1.248978E-04
 5.650000E+00  1.650000E+00  1.156485E-04
 5.650000E+00  1.700000E+00  1.068109E-04
 5.650000E+00  1.750000E+00  9.839756E-05
 5.650000E+00  1.800000E+00  9.041700E-05
 5.650000E+00  1.850000E+00  8.287396E-05
 5.650000E+00  1.900000E+00  7.576925E-05
 5.650000E+00  1.950000E+00  6.910011E-05
 5.650000E+00  2.000000E+00  6.286045E-05
 5.650000E+00  2.050000E+00  5.704123E-05
 5.650000E+00  2.100000E+00  5.163072E-05
 5.650000E+00  2.150000E+00  4.661482E-05
 5.650000E+00  2.200000E+00  4.197746E-05
 5.650000E+00  2.250000E+00  3.770107E-05
 5.650000E+00  2.300000E+00  3.376716E-05
 5.650000E+00  2.350000E+00  3.015693E-05
 5.650000E+00  2.400000E+00  2.685187E-05
 5.650000E+00  2.450000E+00  2.383424E-05
 5.650000E+00  2.500000E+00  2.108732E-05
 5.650000E+00  2.550000E+00  1.859543E-05
 5.650000E+00  2.600000E+00  1.634374E-05
 5.650000E+00  2.650000E+00  1.431780E-05
 5.650000E+00  2.700000E+00  1.250308E-05
 5.650000E+00  2.750000E+00  1.088465E-05
 5.650000E+00  2.800000E+00  9.447033E-06
 5.650000E+00  2.850000E+00  8.174485E-06
 5.650000E+00  2.900000E+00  7.051428E-06
 5.650000E+00  2.950000E+00  6.062981E-06
 5.650000E+00  3.000000E+00  5.195386E-06
 5.650000E+00  3.050000E+00  4.436219E-06
 5.650000E+00  3.100000E+00  3.774353E-06
 5.650000E+00  3.150000E+00  3.199754E-06
 5.650000E+00  3.200000E+00  2.703205E-06
 5.650000E+00  3.250000E+00  2.276083E-06
 5.650000E+00  3.300000E+00  1.910253E-06
 5.650000E+00  3.350000E+00  1.598083E-06
 5.650000E+00  3.400000E+00  1.332527E-06
 5.650000E+00  3.450000E+00  1.107223E-06
 5.650000E+00  3.500000E+00  9.165413E-07
 5.650000E+00  3.550000E+00  7.555774E-07
 5.650000E+00  3.600000E+00  6.201010E-07
 5.650000E+00  3.650000E+00  5.064730E-07
 5.650000E+00  3.700000E+00  4.115574E-07
 5.650000E+00  3.750000E+00  3.326396E-07
 5.650000E+00  3.800000E+00  2.673631E-07
 5.650000E+00  3.850000E+00  2.136804E-07
 5.650000E+00  3.900000E+00  1.698116E-07
 5.650000E+00  3.950000E+00  1.342059E-07
 5.650000E+00  4.000000E+00  1.055058E-07
 5.650000E+00  4.050000E+00  8.251738E-08
 5.650000E+00  4.100000E+00  6.419463E-08
 5.650000E+00  4.150000E+00  4.963724E-08
 5.650000E+00  4.200000E+00  3.809407E-08
 5.650000E+00  4.250000E+00  2.896122E-08
 5.650000E+00  4.300000E+00  2.176751E-08
 5.650000E+00  4.350000E+00  1.614873E-08
 5.650000E+00  4.400000E+00  1.181726E-08
 5.650000E+00  4.450000E+00  8.535439E-09
 5.650000E+00  4.500000E+00  6.098173E-09
 5.650000E+00  4.550000E+00  4.325641E-09
 5.650000E+00  4.600000E+00  3.062724E-09
 5.650000E+00  4.650000E+00  2.180361E-09
 5.650000E+00  4.700000E+00  1.575385E-09
 5.650000E+00  4.750000E+00  1.167898E-09
 5.650000E+00  4.800000E+00  8.970915E-10
 5.650000E+00  4.850000E+00  7.170348E-10
 5.650000E+00  4.900000E+00  5.935712E-10
 5.650000E+00  4.950000E+00  5.024059E-10
 5.650000E+00  5.000000E+00  4.278579E-10
 5.650000E+00  5.050000E+00  3.614464E-10
 5.650000E+00  5.100000E+00  2.999272E-10
 5.650000E+00  5.150000E+00  2.430156E-10
 5.650000E+00  5.200000E+00  1.913928E-10
 5.650000E+00  5.250000E+00  1.455789E-10
 5.650000E+00  5.300000E+00  1.056976E-10
 5.650000E+00  5.350000E+00  7.176139E-11
 5.650000E+00  5.400000E+00  4.397872E-11
 5.650000E+00  5.450000E+00  2.284287E-11
 5.650000E+00  5.500000E+00  8.974053E-12
 5.650000E+00  5.550000E+00  2.835541E-12
 5.650000E+00  5.600000E+00  4.374609E-12
 5.650000E+00  5.650000E+00  1.266357E-11
 5.650000E+00  5.700000E+00  2.573961E-11
 5.650000E+00  5.750000E+00  4.084883E-11
 5.650000E+00  5.800000E+00  5.508839E-11
 5.650000E+00  5.850000E+00  6.613625E-11
 5.650000E+00  5.900000E+00  7.269723E-11
 5.650000E+00  5.950000E+00  7.447859E-11
 5.650000E+00  6.000000E+00  7.184691E-11
 5.650000E+00  6.050000E+00  6.542463E-11
 5.650000E+00  6.100000E+00  5.592459E-11
 5.650000E+00  6.150000E+00  4.421865E-11
 5.650000E+00  6.200000E+00  3.149434E-11
 5.650000E+00  6.250000E+00  1.924340E-11
 5.650000E+00  6.300000E+00  9.064022E-12
 5.650000E+00  6.350000E+00  2.344121E-12
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  2.205007E-13
 5.700000E+00 -6.300000E+00  9.555348E-13
 5.700000E+00 -6.250000E+00  2.394180E-12
 5.700000E+00 -6.200000E+00  4.747547E-12
 5.700000E+00 -6.150000E+00  8.118272E-12
 5.700000E+00 -6.100000E+00  1.240401E-11
 5.700000E+00 -6.050000E+00  1.729205E-11
 5.700000E+00 -6.000000E+00  2.235483E-11
 5.700000E+00 -5.950000E+00  2.718873E-11
 5.700000E+00 -5.900000E+00  3.154070E-11
 5.700000E+00 -5.850000E+00  3.541103E-11
 5.700000E+00 -5.800000E+00  3.912149E-11
 5.700000E+00 -5.750000E+00  4.328188E-11
 5.700000E+00 -5.700000E+00  4.858513E-11
 5.700000E+00 -5.650000E+00  5.549357E-11
 5.700000E+00 -5.600000E+00  6.396357E-11
 5.700000E+00 -5.550000E+00  7.337018E-11
 5.700000E+00 -5.500000E+00  8.266426E-11
 5.700000E+00 -5.450000E+00  9.066075E-11
 5.700000E+00 -5.400000E+00  9.628944E-11
 5.700000E+00 -5.350000E+00  9.870633E-11
 5.700000E+00 -5.300000E+00  9.734507E-11
 5.700000E+00 -5.250000E+00  9.200141E-11
 5.700000E+00 -5.200000E+00  8.300781E-11
 5.700000E+00 -5.150000E+00  7.136964E-11
 5.700000E+00 -5.100000E+00  5.870826E-11
 5.700000E+00 -5.050000E+00  4.697038E-11
 5.700000E+00 -5.000000E+00  3.821011E-11
 5.700000E+00 -4.950000E+00  3.494324E-11
 5.700000E+00 -4.900000E+00  4.138101E-11
 5.700000E+00 -4.850000E+00  6.543575E-11
 5.700000E+00 -4.800000E+00  1.209640E-10
 5.700000E+00 -4.750000E+00  2.294037E-10
 5.700000E+00 -4.700000E+00  4.198300E-10
 5.700000E+00 -4.650000E+00  7.268163E-10
 5.700000E+00 -4.600000E+00  1.186468E-09
 5.700000E+00 -4.550000E+00  1.832273E-09
 5.700000E+00 -4.500000E+00  2.693363E-09
 5.700000E+00 -4.450000E+00  3.797868E-09
 5.700000E+00 -4.400000E+00  5.182893E-09
 5.700000E+00 -4.350000E+00  6.910713E-09
 5.700000E+00 -4.300000E+00  9.088805E-09
 5.700000E+00 -4.250000E+00  1.189010E-08
 5.700000E+00 -4.200000E+00  1.556930E-08
 5.700000E+00 -4.150000E+00  2.047255E-08
 5.700000E+00 -4.100000E+00  2.704056E-08
 5.700000E+00 -4.050000E+00  3.580844E-08
 5.700000E+00 -4.000000E+00  4.740765E-08
 5.700000E+00 -3.950000E+00  6.257491E-08
 5.700000E+00 -3.900000E+00  8.217243E-08
 5.700000E+00 -3.850000E+00  1.072200E-07
 5.700000E+00 -3.800000E+00  1.389389E-07
 5.700000E+00 -3.750000E+00  1.788060E-07
 5.700000E+00 -3.700000E+00  2.286223E-07
 5.700000E+00 -3.650000E+00  2.906014E-07
 5.700000E+00 -3.600000E+00  3.674772E-07
 5.700000E+00 -3.550000E+00  4.626209E-07
 5.700000E+00 -3.500000E+00  5.801493E-07
 5.700000E+00 -3.450000E+00  7.249994E-07
 5.700000E+00 -3.400000E+00  9.029546E-07
 5.700000E+00 -3.350000E+00  1.120620E-06
 5.700000E+00 -3.300000E+00  1.385367E-06
 5.700000E+00 -3.250000E+00  1.705291E-06
 5.700000E+00 -3.200000E+00  2.089204E-06
 5.700000E+00 -3.150000E+00  2.546713E-06
 5.700000E+00 -3.100000E+00  3.088371E-06
 5.700000E+00 -3.050000E+00  3.725867E-06
 5.700000E+00 -3.000000E+00  4.472210E-06
 5.700000E+00 -2.950000E+00  5.341831E-06
 5.700000E+00 -2.900000E+00  6.350583E-06
 5.700000E+00 -2.850000E+00  7.515623E-06
 5.700000E+00 -2.800000E+00  8.855266E-06
 5.700000E+00 -2.750000E+00  1.038884E-05
 5.700000E+00 -2.700000E+00  1.213660E-05
 5.700000E+00 -2.650000E+00  1.411967E-05
 5.700000E+00 -2.600000E+00  1.635998E-05
 5.700000E+00 -2.550000E+00  1.887997E-05
 5.700000E+00 -2.500000E+00  2.170217E-05
 5.700000E+00 -2.450000E+00  2.484856E-05
 5.700000E+00 -2.400000E+00  2.833981E-05
 5.700000E+00 -2.350000E+00  3.219459E-05
 5.700000E+00 -2.300000E+00  3.642906E-05
 5.700000E+00 -2.250000E+00  4.105658E-05
 5.700000E+00 -2.200000E+00  4.608778E-05
 5.700000E+00 -2.150000E+00  5.153076E-05
 5.700000E+00 -2.100000E+00  5.739150E-05
 5.700000E+00 -2.050000E+00  6.367405E-05
 5.700000E+00 -2.000000E+00  7.038057E-05
 5.700000E+00 -1.950000E+00  7.751091E-05
 5.700000E+00 -1.900000E+00  8.506207E-05
 5.700000E+00 -1.850000E+00  9.302748E-05
 5.700000E+00 -1.800000E+00  1.013966E-04
 5.700000E+00 -1.750000E+00  1.101549E-04
 5.700000E+00 -1.700000E+00  1.192839E-04
 5.700000E+00 -1.650000E+00  1.287614E-04
 5.700000E+00 -1.600000E+00  1.385614E-04
 5.700000E+00 -1.550000E+00  1.486535E-04
 5.700000E+00 -1.500000E+00  1.590022E-04
 5.700000E+00 -1.450000E+00  1.695669E-04
 5.700000E+00 -1.400000E+00  1.803017E-04
 5.700000E+00 -1.350000E+00  1.911565E-04
 5.700000E+00 -1.300000E+00  2.020783E-04
 5.700000E+00 -1.250000E+00  2.130136E-04
 5.700000E+00 -1.200000E+00  2.239094E-04
 5.700000E+00 -1.150000E+00  2.347145E-04
 5.700000E+00 -1.100000E+00  2.453799E-04
 5.700000E+00 -1.050000E+00  2.558583E-04
 5.700000E+00 -1.000000E+00  2.661031E-04
 5.700000E+00 -9.500000E-01  2.760677E-04
 5.700000E+00 -9.000000E-01  2.857050E-04
 5.700000E+00 -8.500000E-01  2.949673E-04
 5.700000E+00 -8.000000E-01  3.038062E-04
 5.700000E+00 -7.500000E-01  3.121733E-04
 5.700000E+00 -7.000000E-01  3.200205E-04
 5.700000E+00 -6.500000E-01  3.273014E-04
 5.700000E+00 -6.000000E-01  3.339718E-04
 5.700000E+00 -5.500000E-01  3.399919E-04
 5.700000E+00 -5.000000E-01  3.453270E-04
 5.700000E+00 -4.500000E-01  3.499491E-04
 5.700000E+00 -4.000000E-01  3.538367E-04
 5.700000E+00 -3.500000E-01  3.569752E-04
 5.700000E+00 -3.000000E-01  3.593554E-04
 5.700000E+00 -2.500000E-01  3.609724E-04
 5.700000E+00 -2.000000E-01  3.618242E-04
 5.700000E+00 -1.500000E-01  3.619113E-04
 5.700000E+00 -1.000000E-01  3.612361E-04
 5.700000E+00 -5.000000E-02  3.598038E-04
 5.700000E+00  0.000000E+00  3.576237E-04
 5.700000E+00  5.000000E-02  3.547103E-04
 5.700000E+00  1.000000E-01  3.510837E-04
 5.700000E+00  1.500000E-01  3.467703E-04
 5.700000E+00  2.000000E-01  3.418006E-04
 5.700000E+00  2.500000E-01  3.362088E-04
 5.700000E+00  3.000000E-01  3.300300E-04
 5.700000E+00  3.500000E-01  3.233000E-04
 5.700000E+00  4.000000E-01  3.160537E-04
 5.700000E+00  4.500000E-01  3.083261E-04
 5.700000E+00  5.000000E-01  3.001527E-04
 5.700000E+00  5.500000E-01  2.915706E-04
 5.700000E+00  6.000000E-01  2.826190E-04
 5.700000E+00  6.500000E-01  2.733400E-04
 5.700000E+00  7.000000E-01  2.637789E-04
 5.700000E+00  7.500000E-01  2.539839E-04
 5.700000E+00  8.000000E-01  2.440063E-04
 5.700000E+00  8.500000E-01  2.338987E-04
 5.700000E+00  9.000000E-01  2.237143E-04
 5.700000E+00  9.500000E-01  2.135052E-04
 5.700000E+00  1.000000E+00  2.033210E-04
 5.700000E+00  1.050000E+00  1.932082E-04
 5.700000E+00  1.100000E+00  1.832089E-04
 5.700000E+00  1.150000E+00  1.733606E-04
 5.700000E+00  1.200000E+00  1.636957E-04
 5.700000E+00  1.250000E+00  1.542411E-04
 5.700000E+00  1.300000E+00  1.450184E-04
 5.700000E+00  1.350000E+00  1.360442E-04
 5.700000E+00  1.400000E+00  1.273318E-04
 5.700000E+00  1.450000E+00  1.188929E-04
 5.700000E+00  1.500000E+00  1.107389E-04
 5.700000E+00  1.550000E+00  1.028822E-04
 5.700000E+00  1.600000E+00  9.533556E-05
 5.700000E+00  1.650000E+00  8.811196E-05
 5.700000E+00  1.700000E+00  8.122300E-05
 5.700000E+00  1.750000E+00  7.467797E-05
 5.700000E+00  1.800000E+00  6.848310E-05
 5.700000E+00  1.850000E+00  6.264129E-05
 5.700000E+00  1.900000E+00  5.715220E-05
 5.700000E+00  1.950000E+00  5.201253E-05
 5.700000E+00  2.000000E+00  4.721637E-05
 5.700000E+00  2.050000E+00  4.275543E-05
 5.700000E+00  2.100000E+00  3.861933E-05
 5.700000E+00  2.150000E+00  3.479578E-05
 5.700000E+00  2.200000E+00  3.127085E-05
 5.700000E+00  2.250000E+00  2.802937E-05
 5.700000E+00  2.300000E+00  2.505537E-05
 5.700000E+00  2.350000E+00  2.233275E-05
 5.700000E+00  2.400000E+00  1.984583E-05
 5.700000E+00  2.450000E+00  1.757981E-05
 5.700000E+00  2.500000E+00  1.552104E-05
 5.700000E+00  2.550000E+00  1.365704E-05
 5.700000E+00  2.600000E+00  1.197620E-05
 5.700000E+00  2.650000E+00  1.046738E-05
 5.700000E+00  2.700000E+00  9.119404E-06
 5.700000E+00  2.750000E+00  7.920719E-06
 5.700000E+00  2.800000E+00  6.859301E-06
 5.700000E+00  2.850000E+00  5.922812E-06
 5.700000E+00  2.900000E+00  5.098991E-06
 5.700000E+00  2.950000E+00  4.376102E-06
 5.700000E+00  3.000000E+00  3.743317E-06
 5.700000E+00  3.050000E+00  3.190921E-06
 5.700000E+00  3.100000E+00  2.710308E-06
 5.700000E+00  3.150000E+00  2.293816E-06
 5.700000E+00  3.200000E+00  1.934503E-06
 5.700000E+00  3.250000E+00  1.625941E-06
 5.700000E+00  3.300000E+00  1.362113E-06
 5.700000E+00  3.350000E+00  1.137394E-06
 5.700000E+00  3.400000E+00  9.466034E-07
 5.700000E+00  3.450000E+00  7.850683E-07
 5.700000E+00  3.500000E+00  6.486509E-07
 5.700000E+00  3.550000E+00  5.337437E-07
 5.700000E+00  3.600000E+00  4.372312E-07
 5.700000E+00  3.650000E+00  3.564357E-07
 5.700000E+00  3.700000E+00  2.890563E-07
 5.700000E+00  3.750000E+00  2.331128E-07
 5.700000E+00  3.800000E+00  1.868998E-07
 5.700000E+00  3.850000E+00  1.489485E-07
 5.700000E+00  3.900000E+00  1.179922E-07
 5.700000E+00  3.950000E+00  9.293260E-08
 5.700000E+00  4.000000E+00  7.280816E-08
 5.700000E+00  4.050000E+00  5.676764E-08
 5.700000E+00  4.100000E+00  4.405633E-08
 5.700000E+00  4.150000E+00  3.401625E-08
 5.700000E+00  4.200000E+00  2.609370E-08
 5.700000E+00  4.250000E+00  1.984334E-08
 5.700000E+00  4.300000E+00  1.492182E-08
 5.700000E+00  4.350000E+00  1.107020E-08
 5.700000E+00  4.400000E+00  8.090713E-09
 5.700000E+00  4.450000E+00  5.824501E-09
 5.700000E+00  4.500000E+00  4.136252E-09
 5.700000E+00  4.550000E+00  2.906897E-09
 5.700000E+00  4.600000E+00  2.032451E-09
 5.700000E+00  4.650000E+00  1.425111E-09
 5.700000E+00  4.700000E+00  1.013735E-09
 5.700000E+00  4.750000E+00  7.426164E-10
 5.700000E+00  4.800000E+00  5.689027E-10
 5.700000E+00  4.850000E+00  4.598017E-10
 5.700000E+00  4.900000E+00  3.904296E-10
 5.700000E+00  4.950000E+00  3.425865E-10
 5.700000E+00  5.000000E+00  3.040999E-10
 5.700000E+00  5.050000E+00  2.681147E-10
 5.700000E+00  5.100000E+00  2.319226E-10
 5.700000E+00  5.150000E+00  1.953890E-10
 5.700000E+00  5.200000E+00  1.594574E-10
 5.700000E+00  5.250000E+00  1.251915E-10
 5.700000E+00  5.300000E+00  9.348354E-11
 5.700000E+00  5.350000E+00  6.512168E-11
 5.700000E+00  5.400000E+00  4.092814E-11
 5.700000E+00  5.450000E+00  2.178166E-11
 5.700000E+00  5.500000E+00  8.543167E-12
 5.700000E+00  5.550000E+00  1.904852E-12
 5.700000E+00  5.600000E+00  2.134020E-12
 5.700000E+00  5.650000E+00  8.720700E-12
 5.700000E+00  5.700000E+00  2.013987E-11
 5.700000E+00  5.750000E+00  3.400192E-11
 5.700000E+00  5.800000E+00  4.762188E-11
 5.700000E+00  5.850000E+00  5.873982E-11
 5.700000E+00  5.900000E+00  6.597362E-11
 5.700000E+00  5.950000E+00  6.885058E-11
 5.700000E+00  6.000000E+00  6.750436E-11
 5.700000E+00  6.050000E+00  6.235170E-11
 5.700000E+00  6.100000E+00  5.394664E-11
 5.700000E+00  6.150000E+00  4.308392E-11
 5.700000E+00  6.200000E+00  3.092839E-11
 5.700000E+00  6.250000E+00  1.900988E-11
 5.700000E+00  6.300000E+00  8.990173E-12
 5.700000E+00  6.350000E+00  2.330594E-12
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  5.507088E-13
 5.750000E+00 -6.300000E+00  2.283061E-12
 5.750000E+00 -6.250000E+00  5.377764E-12
 5.750000E+00 -6.200000E+00  9.961126E-12
 5.750000E+00 -6.150000E+00  1.592898E-11
 5.750000E+00 -6.100000E+00  2.285448E-11
 5.750000E+00 -6.050000E+00  3.005538E-11
 5.750000E+00 -6.000000E+00  3.679895E-11
 5.750000E+00 -5.950000E+00  4.255544E-11
 5.750000E+00 -5.900000E+00  4.718908E-11
 5.750000E+00 -5.850000E+00  5.104308E-11
 5.750000E+00 -5.800000E+00  5.489468E-11
 5.750000E+00 -5.750000E+00  5.973428E-11
 5.750000E+00 -5.700000E+00  6.638778E-11
 5.750000E+00 -5.650000E+00  7.512501E-11
 5.750000E+00 -5.600000E+00  8.545910E-11
 5.750000E+00 -5.550000E+00  9.625511E-11
 5.750000E+00 -5.500000E+00  1.060932E-10
 5.750000E+00 -5.450000E+00  1.137075E-10
 5.750000E+00 -5.400000E+00  1.182494E-10
 5.750000E+00 -5.350000E+00  1.192912E-10
 5.750000E+00 -5.300000E+00  1.166339E-10
 5.750000E+00 -5.250000E+00  1.101565E-10
 5.750000E+00 -5.200000E+00  9.984862E-11
 5.750000E+00 -5.150000E+00  8.602657E-11
 5.750000E+00 -5.100000E+00  6.949962E-11
 5.750000E+00 -5.050000E+00  5.153485E-11
 5.750000E+00 -5.000000E+00  3.371433E-11
 5.750000E+00 -4.950000E+00  1.807114E-11
 5.750000E+00 -4.900000E+00  7.845858E-12
 5.750000E+00 -4.850000E+00  8.891846E-12
 5.750000E+00 -4.800000E+00  3.136892E-11
 5.750000E+00 -4.750000E+00  9.100636E-11
 5.750000E+00 -4.700000E+00  2.090756E-10
 5.750000E+00 -4.650000E+00  4.105229E-10
 5.750000E+00 -4.600000E+00  7.205447E-10
 5.750000E+00 -4.550000E+00  1.160986E-09
 5.750000E+00 -4.500000E+00  1.748845E-09
 5.750000E+00 -4.450000E+00  2.499043E-09
 5.750000E+00 -4.400000E+00  3.432515E-09
 5.750000E+00 -4.350000E+00  4.588884E-09
 5.750000E+00 -4.300000E+00  6.041511E-09
 5.750000E+00 -4.250000E+00  7.911915E-09
 5.750000E+00 -4.200000E+00  1.038056E-08
 5.750000E+00 -4.150000E+00  1.369256E-08
 5.750000E+00 -4.100000E+00  1.815900E-08
 5.750000E+00 -4.050000E+00  2.415700E-08
 5.750000E+00 -4.000000E+00  3.213228E-08
 5.750000E+00 -3.950000E+00  4.260813E-08
 5.750000E+00 -3.900000E+00  5.620166E-08
 5.750000E+00 -3.850000E+00  7.364737E-08
 5.750000E+00 -3.800000E+00  9.582632E-08
 5.750000E+00 -3.750000E+00  1.238024E-07
 5.750000E+00 -3.700000E+00  1.588712E-07
 5.750000E+00 -3.650000E+00  2.026283E-07
 5.750000E+00 -3.600000E+00  2.570589E-07
 5.750000E+00 -3.550000E+00  3.246382E-07
 5.750000E+00 -3.500000E+00  4.084226E-07
 5.750000E+00 -3.450000E+00  5.121082E-07
 5.750000E+00 -3.400000E+00  6.400417E-07
 5.750000E+00 -3.350000E+00  7.971844E-07
 5.750000E+00 -3.300000E+00  9.890541E-07
 5.750000E+00 -3.250000E+00  1.221681E-06
 5.750000E+00 -3.200000E+00  1.501612E-06
 5.750000E+00 -3.150000E+00  1.835997E-06
 5.750000E+00 -3.100000E+00  2.232730E-06
 5.750000E+00 -3.050000E+00  2.700640E-06
 5.750000E+00 -3.000000E+00  3.249639E-06
 5.750000E+00 -2.950000E+00  3.890801E-06
 5.750000E+00 -2.900000E+00  4.636330E-06
 5.750000E+00 -2.850000E+00  5.499444E-06
 5.750000E+00 -2.800000E+00  6.494237E-06
 5.750000E+00 -2.750000E+00  7.635576E-06
 5.750000E+00 -2.700000E+00  8.939068E-06
 5.750000E+00 -2.650000E+00  1.042108E-05
 5.750000E+00 -2.600000E+00  1.209870E-05
 5.750000E+00 -2.550000E+00  1.398964E-05
 5.750000E+00 -2.500000E+00  1.611184E-05
 5.750000E+00 -2.450000E+00  1.848296E-05
 5.750000E+00 -2.400000E+00  2.111978E-05
 5.750000E+00 -2.350000E+00  2.403764E-05
 5.750000E+00 -2.300000E+00  2.724993E-05
 5.750000E+00 -2.250000E+00  3.076794E-05
 5.750000E+00 -2.200000E+00  3.460082E-05
 5.750000E+00 -2.150000E+00  3.875577E-05
 5.750000E+00 -2.100000E+00  4.323835E-05
 5.750000E+00 -2.050000E+00  4.805271E-05
 5.750000E+00 -2.000000E+00  5.320158E-05
 5.750000E+00 -1.950000E+00  5.868610E-05
 5.750000E+00 -1.900000E+00  6.450537E-05
 5.750000E+00 -1.850000E+00  7.065594E-05
 5.750000E+00 -1.800000E+00  7.713150E-05
 5.750000E+00 -1.750000E+00  8.392267E-05
 5.750000E+00 -1.700000E+00  9.101693E-05
 5.750000E+00 -1.650000E+00  9.839852E-05
 5.750000E+00 -1.600000E+00  1.060482E-04
 5.750000E+00 -1.550000E+00  1.139426E-04
 5.750000E+00 -1.500000E+00  1.220538E-04
 5.750000E+00 -1.450000E+00  1.303494E-04
 5.750000E+00 -1.400000E+00  1.387922E-04
 5.750000E+00 -1.350000E+00  1.473418E-04
 5.750000E+00 -1.300000E+00  1.559556E-04
 5.750000E+00 -1.250000E+00  1.645904E-04
 5.750000E+00 -1.200000E+00  1.732039E-04
 5.750000E+00 -1.150000E+00  1.817553E-04
 5.750000E+00 -1.100000E+00  1.902058E-04
 5.750000E+00 -1.050000E+00  1.985181E-04
 5.750000E+00 -1.000000E+00  2.066557E-04
 5.750000E+00 -9.500000E-01  2.145820E-04
 5.750000E+00 -9.000000E-01  2.222594E-04
 5.750000E+00 -8.500000E-01  2.296489E-04
 5.750000E+00 -8.000000E-01  2.367106E-04
 5.750000E+00 -7.500000E-01  2.434034E-04
 5.750000E+00 -7.000000E-01  2.496862E-04
 5.750000E+00 -6.500000E-01  2.555184E-04
 5.750000E+00 -6.000000E-01  2.608622E-04
 5.750000E+00 -5.500000E-01  2.656834E-04
 5.750000E+00 -5.000000E-01  2.699528E-04
 5.750000E+00 -4.500000E-01  2.736474E-04
 5.750000E+00 -4.000000E-01  2.767502E-04
 5.750000E+00 -3.500000E-01  2.792502E-04
 5.750000E+00 -3.000000E-01  2.811406E-04
 5.750000E+00 -2.500000E-01  2.824182E-04
 5.750000E+00 -2.000000E-01  2.830818E-04
 5.750000E+00 -1.500000E-01  2.831317E-04
 5.750000E+00 -1.000000E-01  2.825693E-04
 5.750000E+00 -5.000000E-02  2.813984E-04
 5.750000E+00  0.000000E+00  2.796260E-04
 5.750000E+00  5.000000E-02  2.772635E-04
 5.750000E+00  1.000000E-01  2.743277E-04
 5.750000E+00  1.500000E-01  2.708404E-04
 5.750000E+00  2.000000E-01  2.668276E-04
 5.750000E+00  2.500000E-01  2.623182E-04
 5.750000E+00  3.000000E-01  2.573423E-04
 5.750000E+00  3.500000E-01  2.519298E-04
 5.750000E+00  4.000000E-01  2.461102E-04
 5.750000E+00  4.500000E-01  2.399126E-04
 5.750000E+00  5.000000E-01  2.333664E-04
 5.750000E+00  5.500000E-01  2.265018E-04
 5.750000E+00  6.000000E-01  2.193505E-04
 5.750000E+00  6.500000E-01  2.119465E-04
 5.750000E+00  7.000000E-01  2.043260E-04
 5.750000E+00  7.500000E-01  1.965275E-04
 5.750000E+00  8.000000E-01  1.885920E-04
 5.750000E+00  8.500000E-01  1.805621E-04
 5.750000E+00  9.000000E-01  1.724811E-04
 5.750000E+00  9.500000E-01  1.643920E-04
 5.750000E+00  1.000000E+00  1.563355E-04
 5.750000E+00  1.050000E+00  1.483500E-04
 5.750000E+00  1.100000E+00  1.404700E-04
 5.750000E+00  1.150000E+00  1.327257E-04
 5.750000E+00  1.200000E+00  1.251428E-04
 5.750000E+00  1.250000E+00  1.177418E-04
 5.750000E+00  1.300000E+00  1.105386E-04
 5.750000E+00  1.350000E+00  1.035446E-04
 5.750000E+00  1.400000E+00  9.676832E-05
 5.750000E+00  1.450000E+00  9.021702E-05
 5.750000E+00  1.500000E+00  8.389779E-05
 5.750000E+00  1.550000E+00  7.781867E-05
 5.750000E+00  1.600000E+00  7.198870E-05
 5.750000E+00  1.650000E+00  6.641725E-05
 5.750000E+00  1.700000E+00  6.111298E-05
 5.750000E+00  1.750000E+00  5.608287E-05
 5.750000E+00  1.800000E+00  5.133146E-05
 5.750000E+00  1.850000E+00  4.686054E-05
 5.750000E+00  1.900000E+00  4.266922E-05
 5.750000E+00  1.950000E+00  3.875418E-05
 5.750000E+00  2.000000E+00  3.510996E-05
 5.750000E+00  2.050000E+00  3.172926E-05
 5.750000E+00  2.100000E+00  2.860313E-05
 5.750000E+00  2.150000E+00  2.572111E-05
 5.750000E+00  2.200000E+00  2.307145E-05
 5.750000E+00  2.250000E+00  2.064136E-05
 5.750000E+00  2.300000E+00  1.841748E-05
 5.750000E+00  2.350000E+00  1.638636E-05
 5.750000E+00  2.400000E+00  1.453499E-05
 5.750000E+00  2.450000E+00  1.285129E-05
 5.750000E+00  2.500000E+00  1.132430E-05
 5.750000E+00  2.550000E+00  9.944192E-06
 5.750000E+00  2.600000E+00  8.702001E-06
 5.750000E+00  2.650000E+00  7.589234E-06
 5.750000E+00  2.700000E+00  6.597421E-06
 5.750000E+00  2.750000E+00  5.717790E-06
 5.750000E+00  2.800000E+00  4.941144E-06
 5.750000E+00  2.850000E+00  4.257991E-06
 5.750000E+00  2.900000E+00  3.658849E-06
 5.750000E+00  2.950000E+00  3.134623E-06
 5.750000E+00  3.000000E+00  2.676932E-06
 5.750000E+00  3.050000E+00  2.278295E-06
 5.750000E+00  3.100000E+00  1.932141E-06
 5.750000E+00  3.150000E+00  1.632683E-06
 5.750000E+00  3.200000E+00  1.374736E-06
 5.750000E+00  3.250000E+00  1.153546E-06
 5.750000E+00  3.300000E+00  9.646982E-07
 5.750000E+00  3.350000E+00  8.040864E-07
 5.750000E+00  3.400000E+00  6.679470E-07
 5.750000E+00  3.450000E+00  5.528912E-07
 5.750000E+00  3.500000E+00  4.559206E-07
 5.750000E+00  3.550000E+00  3.744168E-07
 5.750000E+00  3.600000E+00  3.061126E-07
 5.750000E+00  3.650000E+00  2.490541E-07
 5.750000E+00  3.700000E+00  2.015626E-07
 5.750000E+00  3.750000E+00  1.621976E-07
 5.750000E+00  3.800000E+00  1.297264E-07
 5.750000E+00  3.850000E+00  1.030970E-07
 5.750000E+00  3.900000E+00  8.141102E-08
 5.750000E+00  3.950000E+00  6.389632E-08
 5.750000E+00  4.000000E+00  4.987906E-08
 5.750000E+00  4.050000E+00  3.876006E-08
 5.750000E+00  4.100000E+00  3.000207E-08
 5.750000E+00  4.150000E+00  2.313013E-08
 5.750000E+00  4.200000E+00  1.773983E-08
 5.750000E+00  4.250000E+00  1.350435E-08
 5.750000E+00  4.300000E+00  1.017314E-08
 5.750000E+00  4.350000E+00  7.561094E-09
 5.750000E+00  4.400000E+00  5.531425E-09
 5.750000E+00  4.450000E+00  3.978239E-09
 5.750000E+00  4.500000E+00  2.813484E-09
 5.750000E+00  4.550000E+00  1.960189E-09
 5.750000E+00  4.600000E+00  1.350691E-09
 5.750000E+00  4.650000E+00  9.271592E-10
 5.750000E+00  4.700000E+00  6.420754E-10
 5.750000E+00  4.750000E+00  4.576655E-10
 5.750000E+00  4.800000E+00  3.443517E-10
 5.750000E+00  4.850000E+00  2.789380E-10
 5.750000E+00  4.900000E+00  2.432233E-10
 5.750000E+00  4.950000E+00  2.232850E-10
 5.750000E+00  5.000000E+00  2.092485E-10
 5.750000E+00  5.050000E+00  1.950703E-10
 5.750000E+00  5.100000E+00  1.779593E-10
 5.750000E+00  5.150000E+00  1.574198E-10
 5.750000E+00  5.200000E+00  1.341975E-10
 5.750000E+00  5.250000E+00  1.095327E-10
 5.750000E+00  5.300000E+00  8.478201E-11
 5.750000E+00  5.350000E+00  6.127522E-11
 5.750000E+00  5.400000E+00  4.024619E-11
 5.750000E+00  5.450000E+00  2.281159E-11
 5.750000E+00  5.500000E+00  9.981221E-12
 5.750000E+00  5.550000E+00  2.650101E-12
 5.750000E+00  5.600000E+00  1.417926E-12
 5.750000E+00  5.650000E+00  6.208707E-12
 5.750000E+00  5.700000E+00  1.593369E-11
 5.750000E+00  5.750000E+00  2.853414E-11
 5.750000E+00  5.800000E+00  4.150198E-11
 5.750000E+00  5.850000E+00  5.259224E-11
 5.750000E+00  5.900000E+00  6.032509E-11
 5.750000E+00  5.950000E+00  6.404948E-11
 5.750000E+00  6.000000E+00  6.370832E-11
 5.750000E+00  6.050000E+00  5.954395E-11
 5.750000E+00  6.100000E+00  5.200453E-11
 5.750000E+00  6.150000E+00  4.182945E-11
 5.750000E+00  6.200000E+00  3.018479E-11
 5.750000E+00  6.250000E+00  1.861893E-11
 5.750000E+00  6.300000E+00  8.825897E-12
 5.750000E+00  6.350000E+00  2.290909E-12
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  9.976991E-13
 5.800000E+00 -6.300000E+00  4.029827E-12
 5.800000E+00 -6.250000E+00  9.139756E-12
 5.800000E+00 -6.200000E+00  1.620578E-11
 5.800000E+00 -6.150000E+00  2.477980E-11
 5.800000E+00 -6.100000E+00  3.405882E-11
 5.800000E+00 -6.050000E+00  4.304159E-11
 5.800000E+00 -6.000000E+00  5.082686E-11
 5.800000E+00 -5.950000E+00  5.692680E-11
 5.800000E+00 -5.900000E+00  6.147423E-11
 5.800000E+00 -5.850000E+00  6.524975E-11
 5.800000E+00 -5.800000E+00  6.949221E-11
 5.800000E+00 -5.750000E+00  7.548905E-11
 5.800000E+00 -5.700000E+00  8.404548E-11
 5.800000E+00 -5.650000E+00  9.507297E-11
 5.800000E+00 -5.600000E+00  1.075179E-10
 5.800000E+00 -5.550000E+00  1.196897E-10
 5.800000E+00 -5.500000E+00  1.298381E-10
 5.800000E+00 -5.450000E+00  1.367084E-10
 5.800000E+00 -5.400000E+00  1.398144E-10
 5.800000E+00 -5.350000E+00  1.393030E-10
 5.800000E+00 -5.300000E+00  1.355502E-10
 5.800000E+00 -5.250000E+00  1.287481E-10
 5.800000E+00 -5.200000E+00  1.188104E-10
 5.800000E+00 -5.150000E+00  1.056026E-10
 5.800000E+00 -5.100000E+00  8.929462E-11
 5.800000E+00 -5.050000E+00  7.052762E-11
 5.800000E+00 -5.000000E+00  5.036805E-11
 5.800000E+00 -4.950000E+00  3.030692E-11
 5.800000E+00 -4.900000E+00  1.267287E-11
 5.800000E+00 -4.850000E+00  1.595283E-12
 5.800000E+00 -4.800000E+00  4.306287E-12
 5.800000E+00 -4.750000E+00  3.218551E-11
 5.800000E+00 -4.700000E+00  1.007805E-10
 5.800000E+00 -4.650000E+00  2.282826E-10
 5.800000E+00 -4.600000E+00  4.326217E-10
 5.800000E+00 -4.550000E+00  7.283381E-10
 5.800000E+00 -4.500000E+00  1.125142E-09
 5.800000E+00 -4.450000E+00  1.630003E-09
 5.800000E+00 -4.400000E+00  2.253438E-09
 5.800000E+00 -4.350000E+00  3.019261E-09
 5.800000E+00 -4.300000E+00  3.975790E-09
 5.800000E+00 -4.250000E+00  5.206113E-09
 5.800000E+00 -4.200000E+00  6.835362E-09
 5.800000E+00 -4.150000E+00  9.034278E-09
 5.800000E+00 -4.100000E+00  1.202009E-08
 5.800000E+00 -4.050000E+00  1.605708E-08
 5.800000E+00 -4.000000E+00  2.145983E-08
 5.800000E+00 -3.950000E+00  2.860103E-08
 5.800000E+00 -3.900000E+00  3.792408E-08
 5.800000E+00 -3.850000E+00  4.995877E-08
 5.800000E+00 -3.800000E+00  6.533958E-08
 5.800000E+00 -3.750000E+00  8.482855E-08
 5.800000E+00 -3.700000E+00  1.093497E-07
 5.800000E+00 -3.650000E+00  1.400418E-07
 5.800000E+00 -3.600000E+00  1.783317E-07
 5.800000E+00 -3.550000E+00  2.260178E-07
 5.800000E+00 -3.500000E+00  2.853453E-07
 5.800000E+00 -3.450000E+00  3.590509E-07
 5.800000E+00 -3.400000E+00  4.503629E-07
 5.800000E+00 -3.350000E+00  5.629629E-07
 5.800000E+00 -3.300000E+00  7.009301E-07
 5.800000E+00 -3.250000E+00  8.687027E-07
 5.800000E+00 -3.200000E+00  1.071092E-06
 5.800000E+00 -3.150000E+00  1.313366E-06
 5.800000E+00 -3.100000E+00  1.601386E-06
 5.800000E+00 -3.050000E+00  1.941775E-06
 5.800000E+00 -3.000000E+00  2.342032E-06
 5.800000E+00 -2.950000E+00  2.810581E-06
 5.800000E+00 -2.900000E+00  3.356714E-06
 5.800000E+00 -2.850000E+00  3.990470E-06
 5.800000E+00 -2.800000E+00  4.722512E-06
 5.800000E+00 -2.750000E+00  5.564052E-06
 5.800000E+00 -2.700000E+00  6.526871E-06
 5.800000E+00 -2.650000E+00  7.623382E-06
 5.800000E+00 -2.600000E+00  8.866680E-06
 5.800000E+00 -2.550000E+00  1.027046E-05
 5.800000E+00 -2.500000E+00  1.184878E-05
 5.800000E+00 -2.450000E+00  1.361561E-05
 5.800000E+00 -2.400000E+00  1.558437E-05
 5.800000E+00 -2.350000E+00  1.776741E-05
 5.800000E+00 -2.300000E+00  2.017568E-05
 5.800000E+00 -2.250000E+00  2.281848E-05
 5.800000E+00 -2.200000E+00  2.570350E-05
 5.800000E+00 -2.150000E+00  2.883687E-05
 5.800000E+00 -2.100000E+00  3.222350E-05
 5.800000E+00 -2.050000E+00  3.586718E-05
 5.800000E+00 -2.000000E+00  3.977073E-05
 5.800000E+00 -1.950000E+00  4.393586E-05
 5.800000E+00 -1.900000E+00  4.836294E-05
 5.800000E+00 -1.850000E+00  5.305063E-05
 5.800000E+00 -1.800000E+00  5.799562E-05
 5.800000E+00 -1.750000E+00  6.319235E-05
 5.800000E+00 -1.700000E+00  6.863278E-05
 5.800000E+00 -1.650000E+00  7.430611E-05
 5.800000E+00 -1.600000E+00  8.019834E-05
 5.800000E+00 -1.550000E+00  8.629179E-05
 5.800000E+00 -1.500000E+00  9.256473E-05
 5.800000E+00 -1.450000E+00  9.899135E-05
 5.800000E+00 -1.400000E+00  1.055422E-04
 5.800000E+00 -1.350000E+00  1.121849E-04
 5.800000E+00 -1.300000E+00  1.188856E-04
 5.800000E+00 -1.250000E+00  1.256101E-04
 5.800000E+00 -1.200000E+00  1.323248E-04
 5.800000E+00 -1.150000E+00  1.389975E-04
 5.800000E+00 -1.100000E+00  1.455979E-04
 5.800000E+00 -1.050000E+00  1.520971E-04
 5.800000E+00 -1.000000E+00  1.584669E-04
 5.800000E+00 -9.500000E-01  1.646789E-04
 5.800000E+00 -9.000000E-01  1.707039E-04
 5.800000E+00 -8.500000E-01  1.765111E-04
 5.800000E+00 -8.000000E-01  1.820677E-04
 5.800000E+00 -7.500000E-01  1.873399E-04
 5.800000E+00 -7.000000E-01  1.922929E-04
 5.800000E+00 -6.500000E-01  1.968927E-04
 5.800000E+00 -6.000000E-01  2.011071E-04
 5.800000E+00 -5.500000E-01  2.049076E-04
 5.800000E+00 -5.000000E-01  2.082703E-04
 5.800000E+00 -4.500000E-01  2.111765E-04
 5.800000E+00 -4.000000E-01  2.136133E-04
 5.800000E+00 -3.500000E-01  2.155723E-04
 5.800000E+00 -3.000000E-01  2.170489E-04
 5.800000E+00 -2.500000E-01  2.180412E-04
 5.800000E+00 -2.000000E-01  2.185483E-04
 5.800000E+00 -1.500000E-01  2.185704E-04
 5.800000E+00 -1.000000E-01  2.181086E-04
 5.800000E+00 -5.000000E-02  2.171652E-04
 5.800000E+00  0.000000E+00  2.157455E-04
 5.800000E+00  5.000000E-02  2.138585E-04
 5.800000E+00  1.000000E-01  2.115175E-04
 5.800000E+00  1.500000E-01  2.087405E-04
 5.800000E+00  2.000000E-01  2.055489E-04
 5.800000E+00  2.500000E-01  2.019670E-04
 5.800000E+00  3.000000E-01  1.980197E-04
 5.800000E+00  3.500000E-01  1.937321E-04
 5.800000E+00  4.000000E-01  1.891285E-04
 5.800000E+00  4.500000E-01  1.842329E-04
 5.800000E+00  5.000000E-01  1.790692E-04
 5.800000E+00  5.500000E-01  1.736617E-04
 5.800000E+00  6.000000E-01  1.680358E-04
 5.800000E+00  6.500000E-01  1.622181E-04
 5.800000E+00  7.000000E-01  1.562370E-04
 5.800000E+00  7.500000E-01  1.501225E-04
 5.800000E+00  8.000000E-01  1.439067E-04
 5.800000E+00  8.500000E-01  1.376233E-04
 5.800000E+00  9.000000E-01  1.313068E-04
 5.800000E+00  9.500000E-01  1.249917E-04
 5.800000E+00  1.000000E+00  1.187114E-04
 5.800000E+00  1.050000E+00  1.124968E-04
 5.800000E+00  1.100000E+00  1.063756E-04
 5.800000E+00  1.150000E+00  1.003721E-04
 5.800000E+00  1.200000E+00  9.450614E-05
 5.800000E+00  1.250000E+00  8.879338E-05
 5.800000E+00  1.300000E+00  8.324523E-05
 5.800000E+00  1.350000E+00  7.786944E-05
 5.800000E+00  1.400000E+00  7.267119E-05
 5.800000E+00  1.450000E+00  6.765445E-05
 5.800000E+00  1.500000E+00  6.282323E-05
 5.800000E+00  1.550000E+00  5.818248E-05
 5.800000E+00  1.600000E+00  5.373825E-05
 5.800000E+00  1.650000E+00  4.949717E-05
 5.800000E+00  1.700000E+00  4.546565E-05
 5.800000E+00  1.750000E+00  4.164891E-05
 5.800000E+00  1.800000E+00  3.805031E-05
 5.800000E+00  1.850000E+00  3.467101E-05
 5.800000E+00  1.900000E+00  3.150995E-05
 5.800000E+00  1.950000E+00  2.856411E-05
 5.800000E+00  2.000000E+00  2.582870E-05
 5.800000E+00  2.050000E+00  2.329749E-05
 5.800000E+00  2.100000E+00  2.096291E-05
 5.800000E+00  2.150000E+00  1.881627E-05
 5.800000E+00  2.200000E+00  1.684786E-05
 5.800000E+00  2.250000E+00  1.504719E-05
 5.800000E+00  2.300000E+00  1.340334E-05
 5.800000E+00  2.350000E+00  1.190536E-05
 5.800000E+00  2.400000E+00  1.054274E-05
 5.800000E+00  2.450000E+00  9.305761E-06
 5.800000E+00  2.500000E+00  8.185771E-06
 5.800000E+00  2.550000E+00  7.175113E-06
 5.800000E+00  2.600000E+00  6.266938E-06
 5.800000E+00  2.650000E+00  5.454838E-06
 5.800000E+00  2.700000E+00  4.732476E-06
 5.800000E+00  2.750000E+00  4.093289E-06
 5.800000E+00  2.800000E+00  3.530375E-06
 5.800000E+00  2.850000E+00  3.036569E-06
 5.800000E+00  2.900000E+00  2.604682E-06
 5.800000E+00  2.950000E+00  2.227799E-06
 5.800000E+00  3.000000E+00  1.899555E-06
 5.800000E+00  3.050000E+00  1.614286E-06
 5.800000E+00  3.100000E+00  1.367046E-06
 5.800000E+00  3.150000E+00  1.153515E-06
 5.800000E+00  3.200000E+00  9.698530E-07
 5.800000E+00  3.250000E+00  8.125689E-07
 5.800000E+00  3.300000E+00  6.784436E-07
 5.800000E+00  3.350000E+00  5.645078E-07
 5.800000E+00  3.400000E+00  4.680556E-07
 5.800000E+00  3.450000E+00  3.866622E-07
 5.800000E+00  3.500000E+00  3.181866E-07
 5.800000E+00  3.550000E+00  2.607563E-07
 5.800000E+00  3.600000E+00  2.127425E-07
 5.800000E+00  3.650000E+00  1.727341E-07
 5.800000E+00  3.700000E+00  1.395135E-07
 5.800000E+00  3.750000E+00  1.120352E-07
 5.800000E+00  3.800000E+00  8.940806E-08
 5.800000E+00  3.850000E+00  7.087798E-08
 5.800000E+00  3.900000E+00  5.580851E-08
 5.800000E+00  3.950000E+00  4.365935E-08
 5.800000E+00  4.000000E+00  3.396289E-08
 5.800000E+00  4.050000E+00  2.630329E-08
 5.800000E+00  4.100000E+00  2.030434E-08
 5.800000E+00  4.150000E+00  1.562889E-08
 5.800000E+00  4.200000E+00  1.198596E-08
 5.800000E+00  4.250000E+00  9.138160E-09
 5.800000E+00  4.300000E+00  6.903354E-09
 5.800000E+00  4.350000E+00  5.148583E-09
 5.800000E+00  4.400000E+00  3.778341E-09
 5.800000E+00  4.450000E+00  2.721532E-09
 5.800000E+00  4.500000E+00  1.921163E-09
 5.800000E+00  4.550000E+00  1.328386E-09
 5.800000E+00  4.600000E+00  9.004651E-10
 5.800000E+00  4.650000E+00  6.006735E-10
 5.800000E+00  4.700000E+00  3.984930E-10
 5.800000E+00  4.750000E+00  2.692513E-10
 5.800000E+00  4.800000E+00  1.931256E-10
 5.800000E+00  4.850000E+00  1.539758E-10
 5.800000E+00  4.900000E+00  1.384843E-10
 5.800000E+00  4.950000E+00  1.358220E-10
 5.800000E+00  5.000000E+00  1.377033E-10
 5.800000E+00  5.050000E+00  1.384993E-10
 5.800000E+00  5.100000E+00  1.351145E-10
 5.800000E+00  5.150000E+00  1.265145E-10
 5.800000E+00  5.200000E+00  1.130921E-10
 5.800000E+00  5.250000E+00  9.608511E-11
 5.800000E+00  5.300000E+00  7.713372E-11
 5.800000E+00  5.350000E+00  5.790549E-11
 5.800000E+00  5.400000E+00  3.985945E-11
 5.800000E+00  5.450000E+00  2.419598E-11
 5.800000E+00  5.500000E+00  1.198984E-11
 5.800000E+00  5.550000E+00  4.311255E-12
 5.800000E+00  5.600000E+00  2.088161E-12
 5.800000E+00  5.650000E+00  5.650514E-12
 5.800000E+00  5.700000E+00  1.426643E-11
 5.800000E+00  5.750000E+00  2.609369E-11
 5.800000E+00  5.800000E+00  3.867744E-11
 5.800000E+00  5.850000E+00  4.971474E-11
 5.800000E+00  5.900000E+00  5.761351E-11
 5.800000E+00  5.950000E+00  6.161965E-11
 5.800000E+00  6.000000E+00  6.159177E-11
 5.800000E+00  6.050000E+00  5.773733E-11
 5.800000E+00  6.100000E+00  5.049602E-11
 5.800000E+00  6.150000E+00  4.062767E-11
 5.800000E+00  6.200000E+00  2.930409E-11
 5.800000E+00  6.250000E+00  1.806290E-11
 5.800000E+00  6.300000E+00  8.555995E-12
 5.800000E+00  6.350000E+00  2.219819E-12
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  1.472501E-12
 5.850000E+00 -6.300000E+00  5.848040E-12
 5.850000E+00 -6.250000E+00  1.293286E-11
 5.850000E+00 -6.200000E+00  2.224570E-11
 5.850000E+00 -6.150000E+00  3.293515E-11
 5.850000E+00 -6.100000E+00  4.385082E-11
 5.850000E+00 -6.050000E+00  5.379549E-11
 5.850000E+00 -6.000000E+00  6.187034E-11
 5.850000E+00 -5.950000E+00  6.779265E-11
 5.850000E+00 -5.900000E+00  7.206548E-11
 5.850000E+00 -5.850000E+00  7.591751E-11
 5.850000E+00 -5.800000E+00  8.096774E-11
 5.850000E+00 -5.750000E+00  8.864465E-11
 5.850000E+00 -5.700000E+00  9.956147E-11
 5.850000E+00 -5.650000E+00  1.131379E-10
 5.850000E+00 -5.600000E+00  1.277007E-10
 5.850000E+00 -5.550000E+00  1.410334E-10
 5.850000E+00 -5.500000E+00  1.511332E-10
 5.850000E+00 -5.450000E+00  1.568530E-10
 5.850000E+00 -5.400000E+00  1.581431E-10
 5.850000E+00 -5.350000E+00  1.557997E-10
 5.850000E+00 -5.300000E+00  1.508414E-10
 5.850000E+00 -5.250000E+00  1.438895E-10
 5.850000E+00 -5.200000E+00  1.349225E-10
 5.850000E+00 -5.150000E+00  1.235318E-10
 5.850000E+00 -5.100000E+00  1.093989E-10
 5.850000E+00 -5.050000E+00  9.264843E-11
 5.850000E+00 -5.000000E+00  7.388346E-11
 5.850000E+00 -4.950000E+00  5.410549E-11
 5.850000E+00 -4.900000E+00  3.486690E-11
 5.850000E+00 -4.850000E+00  1.889368E-11
 5.850000E+00 -4.800000E+00  1.109415E-11
 5.850000E+00 -4.750000E+00  1.948111E-11
 5.850000E+00 -4.700000E+00  5.532275E-11
 5.850000E+00 -4.650000E+00  1.319960E-10
 5.850000E+00 -4.600000E+00  2.626043E-10
 5.850000E+00 -4.550000E+00  4.572461E-10
 5.850000E+00 -4.500000E+00  7.215834E-10
 5.850000E+00 -4.450000E+00  1.058184E-09
 5.850000E+00 -4.400000E+00  1.471233E-09
 5.850000E+00 -4.350000E+00  1.973839E-09
 5.850000E+00 -4.300000E+00  2.596356E-09
 5.850000E+00 -4.250000E+00  3.393771E-09
 5.850000E+00 -4.200000E+00  4.450789E-09
 5.850000E+00 -4.150000E+00  5.884427E-09
 5.850000E+00 -4.100000E+00  7.844920E-09
 5.850000E+00 -4.050000E+00  1.051694E-08
 5.850000E+00 -4.000000E+00  1.412290E-08
 5.850000E+00 -3.950000E+00  1.892947E-08
 5.850000E+00 -3.900000E+00  2.525634E-08
 5.850000E+00 -3.850000E+00  3.348592E-08
 5.850000E+00 -3.800000E+00  4.407351E-08
 5.850000E+00 -3.750000E+00  5.756137E-08
 5.850000E+00 -3.700000E+00  7.460253E-08
 5.850000E+00 -3.650000E+00  9.600151E-08
 5.850000E+00 -3.600000E+00  1.227728E-07
 5.850000E+00 -3.550000E+00  1.562083E-07
 5.850000E+00 -3.500000E+00  1.979372E-07
 5.850000E+00 -3.450000E+00  2.499584E-07
 5.850000E+00 -3.400000E+00  3.146359E-07
 5.850000E+00 -3.350000E+00  3.946623E-07
 5.850000E+00 -3.300000E+00  4.930101E-07
 5.850000E+00 -3.250000E+00  6.129030E-07
 5.850000E+00 -3.200000E+00  7.578345E-07
 5.850000E+00 -3.150000E+00  9.316485E-07
 5.850000E+00 -3.100000E+00  1.138666E-06
 5.850000E+00 -3.050000E+00  1.383821E-06
 5.850000E+00 -3.000000E+00  1.672747E-06
 5.850000E+00 -2.950000E+00  2.011796E-06
 5.850000E+00 -2.900000E+00  2.407962E-06
 5.850000E+00 -2.850000E+00  2.868757E-06
 5.850000E+00 -2.800000E+00  3.402101E-06
 5.850000E+00 -2.750000E+00  4.016275E-06
 5.850000E+00 -2.700000E+00  4.719973E-06
 5.850000E+00 -2.650000E+00  5.522406E-06
 5.850000E+00 -2.600000E+00  6.433395E-06
 5.850000E+00 -2.550000E+00  7.463345E-06
 5.850000E+00 -2.500000E+00  8.623063E-06
 5.850000E+00 -2.450000E+00  9.923433E-06
 5.850000E+00 -2.400000E+00  1.137500E-05
 5.850000E+00 -2.350000E+00  1.298759E-05
 5.850000E+00 -2.300000E+00  1.476996E-05
 5.850000E+00 -2.250000E+00  1.672964E-05
 5.850000E+00 -2.200000E+00  1.887291E-05
 5.850000E+00 -2.150000E+00  2.120484E-05
 5.850000E+00 -2.100000E+00  2.372950E-05
 5.850000E+00 -2.050000E+00  2.645015E-05
 5.850000E+00 -2.000000E+00  2.936934E-05
 5.850000E+00 -1.950000E+00  3.248894E-05
 5.850000E+00 -1.900000E+00  3.581003E-05
 5.850000E+00 -1.850000E+00  3.933261E-05
 5.850000E+00 -1.800000E+00  4.305543E-05
 5.850000E+00 -1.750000E+00  4.697566E-05
 5.850000E+00 -1.700000E+00  5.108851E-05
 5.850000E+00 -1.650000E+00  5.538688E-05
 5.850000E+00 -1.600000E+00  5.986078E-05
 5.850000E+00 -1.550000E+00  6.449696E-05
 5.850000E+00 -1.500000E+00  6.927864E-05
 5.850000E+00 -1.450000E+00  7.418561E-05
 5.850000E+00 -1.400000E+00  7.919468E-05
 5.850000E+00 -1.350000E+00  8.428052E-05
 5.850000E+00 -1.300000E+00  8.941652E-05
 5.850000E+00 -1.250000E+00  9.457585E-05
 5.850000E+00 -1.200000E+00  9.973224E-05
 5.850000E+00 -1.150000E+00  1.048606E-04
 5.850000E+00 -1.100000E+00  1.099375E-04
 5.850000E+00 -1.050000E+00  1.149407E-04
 5.850000E+00 -1.000000E+00  1.198487E-04
 5.850000E+00 -9.500000E-01  1.246403E-04
 5.850000E+00 -9.000000E-01  1.292930E-04
 5.850000E+00 -8.500000E-01  1.337828E-04
 5.850000E+00 -8.000000E-01  1.380841E-04
 5.850000E+00 -7.500000E-01  1.421691E-04
 5.850000E+00 -7.000000E-01  1.460095E-04
 5.850000E+00 -6.500000E-01  1.495770E-04
 5.850000E+00 -6.000000E-01  1.528454E-04
 5.850000E+00 -5.500000E-01  1.557910E-04
 5.850000E+00 -5.000000E-01  1.583948E-04
 5.850000E+00 -4.500000E-01  1.606422E-04
 5.850000E+00 -4.000000E-01  1.625232E-04
 5.850000E+00 -3.500000E-01  1.640319E-04
 5.850000E+00 -3.000000E-01  1.651653E-04
 5.850000E+00 -2.500000E-01  1.659222E-04
 5.850000E+00 -2.000000E-01  1.663022E-04
 5.850000E+00 -1.500000E-01  1.663054E-04
 5.850000E+00 -1.000000E-01  1.659323E-04
 5.850000E+00 -5.000000E-02  1.651845E-04
 5.850000E+00  0.000000E+00  1.640659E-04
 5.850000E+00  5.000000E-02  1.625831E-04
 5.850000E+00  1.000000E-01  1.607468E-04
 5.850000E+00  1.500000E-01  1.585713E-04
 5.850000E+00  2.000000E-01  1.560739E-04
 5.850000E+00  2.500000E-01  1.532745E-04
 5.850000E+00  3.000000E-01  1.501935E-04
 5.850000E+00  3.500000E-01  1.468516E-04
 5.850000E+00  4.000000E-01  1.432686E-04
 5.850000E+00  4.500000E-01  1.394640E-04
 5.850000E+00  5.000000E-01  1.354571E-04
 5.850000E+00  5.500000E-01  1.312671E-04
 5.850000E+00  6.000000E-01  1.269138E-04
 5.850000E+00  6.500000E-01  1.224177E-04
 5.850000E+00  7.000000E-01  1.178004E-04
 5.850000E+00  7.500000E-01  1.130846E-04
 5.850000E+00  8.000000E-01  1.082950E-04
 5.850000E+00  8.500000E-01  1.034574E-04
 5.850000E+00  9.000000E-01  9.859904E-05
 5.850000E+00  9.500000E-01  9.374707E-05
 5.850000E+00  1.000000E+00  8.892797E-05
 5.850000E+00  1.050000E+00  8.416638E-05
 5.850000E+00  1.100000E+00  7.948432E-05
 5.850000E+00  1.150000E+00  7.490068E-05
 5.850000E+00  1.200000E+00  7.043086E-05
 5.850000E+00  1.250000E+00  6.608662E-05
 5.850000E+00  1.300000E+00  6.187615E-05
 5.850000E+00  1.350000E+00  5.780458E-05
 5.850000E+00  1.400000E+00  5.387485E-05
 5.850000E+00  1.450000E+00  5.008881E-05
 5.850000E+00  1.500000E+00  4.644837E-05
 5.850000E+00  1.550000E+00  4.295626E-05
 5.850000E+00  1.600000E+00  3.961633E-05
 5.850000E+00  1.650000E+00  3.643313E-05
 5.850000E+00  1.700000E+00  3.341129E-05
 5.850000E+00  1.750000E+00  3.055469E-05
 5.850000E+00  1.800000E+00  2.786585E-05
 5.850000E+00  1.850000E+00  2.534559E-05
 5.850000E+00  1.900000E+00  2.299296E-05
 5.850000E+00  1.950000E+00  2.080538E-05
 5.850000E+00  2.000000E+00  1.877888E-05
 5.850000E+00  2.050000E+00  1.690826E-05
 5.850000E+00  2.100000E+00  1.518729E-05
 5.850000E+00  2.150000E+00  1.360885E-05
 5.850000E+00  2.200000E+00  1.216510E-05
 5.850000E+00  2.250000E+00  1.084761E-05
 5.850000E+00  2.300000E+00  9.647664E-06
 5.850000E+00  2.350000E+00  8.556578E-06
 5.850000E+00  2.400000E+00  7.566034E-06
 5.850000E+00  2.450000E+00  6.668409E-06
 5.850000E+00  2.500000E+00  5.856946E-06
 5.850000E+00  2.550000E+00  5.125754E-06
 5.850000E+00  2.600000E+00  4.469636E-06
 5.850000E+00  2.650000E+00  3.883800E-06
 5.850000E+00  2.700000E+00  3.363560E-06
 5.850000E+00  2.750000E+00  2.904083E-06
 5.850000E+00  2.800000E+00  2.500283E-06
 5.850000E+00  2.850000E+00  2.146866E-06
 5.850000E+00  2.900000E+00  1.838499E-06
 5.850000E+00  2.950000E+00  1.570039E-06
 5.850000E+00  3.000000E+00  1.336748E-06
 5.850000E+00  3.050000E+00  1.134419E-06
 5.850000E+00  3.100000E+00  9.593898E-07
 5.850000E+00  3.150000E+00  8.084729E-07
 5.850000E+00  3.200000E+00  6.788500E-07
 5.850000E+00  3.250000E+00  5.679749E-07
 5.850000E+00  3.300000E+00  4.735175E-07
 5.850000E+00  3.350000E+00  3.933472E-07
 5.850000E+00  3.400000E+00  3.255401E-07
 5.850000E+00  3.450000E+00  2.683847E-07
 5.850000E+00  3.500000E+00  2.203760E-07
 5.850000E+00  3.550000E+00  1.801960E-07
 5.850000E+00  3.600000E+00  1.466917E-07
 5.850000E+00  3.650000E+00  1.188554E-07
 5.850000E+00  3.700000E+00  9.581038E-08
 5.850000E+00  3.750000E+00  7.680001E-08
 5.850000E+00  3.800000E+00  6.117966E-08
 5.850000E+00  3.850000E+00  4.840736E-08
 5.850000E+00  3.900000E+00  3.803170E-08
 5.850000E+00  3.950000E+00  2.967558E-08
 5.850000E+00  4.000000E+00  2.301736E-08
 5.850000E+00  4.050000E+00  1.777277E-08
 5.850000E+00  4.100000E+00  1.368357E-08
 5.850000E+00  4.150000E+00  1.051553E-08
 5.850000E+00  4.200000E+00  8.063520E-09
 5.850000E+00  4.250000E+00  6.157968E-09
 5.850000E+00  4.300000E+00  4.667724E-09
 5.850000E+00  4.350000E+00  3.497254E-09
 5.850000E+00  4.400000E+00  2.579083E-09
 5.850000E+00  4.450000E+00  1.864736E-09
 5.850000E+00  4.500000E+00  1.317006E-09
 5.850000E+00  4.550000E+00  9.051811E-10
 5.850000E+00  4.600000E+00  6.029698E-10
 5.850000E+00  4.650000E+00  3.879780E-10
 5.850000E+00  4.700000E+00  2.415393E-10
 5.850000E+00  4.750000E+00  1.483107E-10
 5.850000E+00  4.800000E+00  9.551807E-11
 5.850000E+00  4.850000E+00  7.215494E-11
 5.850000E+00  4.900000E+00  6.847282E-11
 5.850000E+00  4.950000E+00  7.591198E-11
 5.850000E+00  5.000000E+00  8.735416E-11
 5.850000E+00  5.050000E+00  9.746814E-11
 5.850000E+00  5.100000E+00  1.029022E-10
 5.850000E+00  5.150000E+00  1.022025E-10
 5.850000E+00  5.200000E+00  9.548254E-11
 5.850000E+00  5.250000E+00  8.398090E-11
 5.850000E+00  5.300000E+00  6.951490E-11
 5.850000E+00  5.350000E+00  5.392416E-11
 5.850000E+00  5.400000E+00  3.870072E-11
 5.850000E+00  5.450000E+00  2.497825E-11
 5.850000E+00  5.500000E+00  1.380382E-11
 5.850000E+00  5.550000E+00  6.385565E-12
 5.850000E+00  5.600000E+00  3.952906E-12
 5.850000E+00  5.650000E+00  7.182685E-12
 5.850000E+00  5.700000E+00  1.558843E-11
 5.850000E+00  5.750000E+00  2.738925E-11
 5.850000E+00  5.800000E+00  4.003562E-11
 5.850000E+00  5.850000E+00  5.106365E-11
 5.850000E+00  5.900000E+00  5.876558E-11
 5.850000E+00  5.950000E+00  6.236357E-11
 5.850000E+00  6.000000E+00  6.179410E-11
 5.850000E+00  6.050000E+00  5.739152E-11
 5.850000E+00  6.100000E+00  4.973572E-11
 5.850000E+00  6.150000E+00  3.967692E-11
 5.850000E+00  6.200000E+00  2.841031E-11
 5.850000E+00  6.250000E+00  1.740970E-11
 5.850000E+00  6.300000E+00  8.212178E-12
 5.850000E+00  6.350000E+00  2.125200E-12
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  1.888244E-12
 5.900000E+00 -6.300000E+00  7.405739E-12
 5.900000E+00 -6.250000E+00  1.606699E-11
 5.900000E+00 -6.200000E+00  2.699424E-11
 5.900000E+00 -6.150000E+00  3.895620E-11
 5.900000E+00 -6.100000E+00  5.056130E-11
 5.900000E+00 -6.050000E+00  6.057549E-11
 5.900000E+00 -6.000000E+00  6.826853E-11
 5.900000E+00 -5.950000E+00  7.367275E-11
 5.900000E+00 -5.900000E+00  7.767748E-11
 5.900000E+00 -5.850000E+00  8.187399E-11
 5.900000E+00 -5.800000E+00  8.809607E-11
 5.900000E+00 -5.750000E+00  9.773228E-11
 5.900000E+00 -5.700000E+00  1.110681E-10
 5.900000E+00 -5.650000E+00  1.269959E-10
 5.900000E+00 -5.600000E+00  1.432819E-10
 5.900000E+00 -5.550000E+00  1.572984E-10
 5.900000E+00 -5.500000E+00  1.669037E-10
 5.900000E+00 -5.450000E+00  1.711184E-10
 5.900000E+00 -5.400000E+00  1.703381E-10
 5.900000E+00 -5.350000E+00  1.659634E-10
 5.900000E+00 -5.300000E+00  1.596237E-10
 5.900000E+00 -5.250000E+00  1.523601E-10
 5.900000E+00 -5.200000E+00  1.442809E-10
 5.900000E+00 -5.150000E+00  1.348092E-10
 5.900000E+00 -5.100000E+00  1.232860E-10
 5.900000E+00 -5.050000E+00  1.094569E-10
 5.900000E+00 -5.000000E+00  9.359256E-11
 5.900000E+00 -4.950000E+00  7.634503E-11
 5.900000E+00 -4.900000E+00  5.870099E-11
 5.900000E+00 -4.850000E+00  4.232564E-11
 5.900000E+00 -4.800000E+00  3.033371E-11
 5.900000E+00 -4.750000E+00  2.812950E-11
 5.900000E+00 -4.700000E+00  4.370878E-11
 5.900000E+00 -4.650000E+00  8.690650E-11
 5.900000E+00 -4.600000E+00  1.675127E-10
 5.900000E+00 -4.550000E+00  2.929491E-10
 5.900000E+00 -4.500000E+00  4.668054E-10
 5.900000E+00 -4.450000E+00  6.895448E-10
 5.900000E+00 -4.400000E+00  9.618100E-10
 5.900000E+00 -4.350000E+00  1.289810E-09
 5.900000E+00 -4.300000E+00  1.691455E-09
 5.900000E+00 -4.250000E+00  2.201793E-09
 5.900000E+00 -4.200000E+00  2.876799E-09
 5.900000E+00 -4.150000E+00  3.795452E-09
 5.900000E+00 -4.100000E+00  5.060912E-09
 5.900000E+00 -4.050000E+00  6.801998E-09
 5.900000E+00 -4.000000E+00  9.176334E-09
 5.900000E+00 -3.950000E+00  1.237520E-08
 5.900000E+00 -3.900000E+00  1.662929E-08
 5.900000E+00 -3.850000E+00  2.221380E-08
 5.900000E+00 -3.800000E+00  2.945355E-08
 5.900000E+00 -3.750000E+00  3.873105E-08
 5.900000E+00 -3.700000E+00  5.050336E-08
 5.900000E+00 -3.650000E+00  6.533288E-08
 5.900000E+00 -3.600000E+00  8.393281E-08
 5.900000E+00 -3.550000E+00  1.072194E-07
 5.900000E+00 -3.500000E+00  1.363575E-07
 5.900000E+00 -3.450000E+00  1.727833E-07
 5.900000E+00 -3.400000E+00  2.181986E-07
 5.900000E+00 -3.350000E+00  2.745383E-07
 5.900000E+00 -3.300000E+00  3.439332E-07
 5.900000E+00 -3.250000E+00  4.286897E-07
 5.900000E+00 -3.200000E+00  5.313126E-07
 5.900000E+00 -3.150000E+00  6.545791E-07
 5.900000E+00 -3.100000E+00  8.016490E-07
 5.900000E+00 -3.050000E+00  9.761710E-07
 5.900000E+00 -3.000000E+00  1.182346E-06
 5.900000E+00 -2.950000E+00  1.424914E-06
 5.900000E+00 -2.900000E+00  1.709076E-06
 5.900000E+00 -2.850000E+00  2.040362E-06
 5.900000E+00 -2.800000E+00  2.424540E-06
 5.900000E+00 -2.750000E+00  2.867590E-06
 5.900000E+00 -2.700000E+00  3.375770E-06
 5.900000E+00 -2.650000E+00  3.955751E-06
 5.900000E+00 -2.600000E+00  4.614733E-06
 5.900000E+00 -2.550000E+00  5.360456E-06
 5.900000E+00 -2.500000E+00  6.201082E-06
 5.900000E+00 -2.450000E+00  7.144933E-06
 5.900000E+00 -2.400000E+00  8.200165E-06
 5.900000E+00 -2.350000E+00  9.374440E-06
 5.900000E+00 -2.300000E+00  1.067466E-05
 5.900000E+00 -2.250000E+00  1.210682E-05
 5.900000E+00 -2.200000E+00  1.367588E-05
 5.900000E+00 -2.150000E+00  1.538591E-05
 5.900000E+00 -2.100000E+00  1.724013E-05
 5.900000E+00 -2.050000E+00  1.924116E-05
 5.900000E+00 -2.000000E+00  2.139115E-05
 5.900000E+00 -1.950000E+00  2.369187E-05
 5.900000E+00 -1.900000E+00  2.614471E-05
 5.900000E+00 -1.850000E+00  2.875050E-05
 5.900000E+00 -1.800000E+00  3.150931E-05
 5.900000E+00 -1.750000E+00  3.442016E-05
 5.900000E+00 -1.700000E+00  3.748053E-05
 5.900000E+00 -1.650000E+00  4.068594E-05
 5.900000E+00 -1.600000E+00  4.402941E-05
 5.900000E+00 -1.550000E+00  4.750110E-05
 5.900000E+00 -1.500000E+00  5.108818E-05
 5.900000E+00 -1.450000E+00  5.477503E-05
 5.900000E+00 -1.400000E+00  5.854370E-05
 5.900000E+00 -1.350000E+00  6.237463E-05
 5.900000E+00 -1.300000E+00  6.624732E-05
 5.900000E+00 -1.250000E+00  7.014111E-05
 5.900000E+00 -1.200000E+00  7.403574E-05
 5.900000E+00 -1.150000E+00  7.791192E-05
 5.900000E+00 -1.100000E+00  8.175157E-05
 5.900000E+00 -1.050000E+00  8.553786E-05
 5.900000E+00 -1.000000E+00  8.925479E-05
 5.900000E+00 -9.500000E-01  9.288648E-05
 5.900000E+00 -9.000000E-01  9.641632E-05
 5.900000E+00 -8.500000E-01  9.982617E-05
 5.900000E+00 -8.000000E-01  1.030960E-04
 5.900000E+00 -7.500000E-01  1.062042E-04
 5.900000E+00 -7.000000E-01  1.091280E-04
 5.900000E+00 -6.500000E-01  1.118447E-04
 5.900000E+00 -6.000000E-01  1.143330E-04
 5.900000E+00 -5.500000E-01  1.165743E-04
 5.900000E+00 -5.000000E-01  1.185535E-04
 5.900000E+00 -4.500000E-01  1.202593E-04
 5.900000E+00 -4.000000E-01  1.216845E-04
 5.900000E+00 -3.500000E-01  1.228250E-04
 5.900000E+00 -3.000000E-01  1.236787E-04
 5.900000E+00 -2.500000E-01  1.242452E-04
 5.900000E+00 -2.000000E-01  1.245243E-04
 5.900000E+00 -1.500000E-01  1.245160E-04
 5.900000E+00 -1.000000E-01  1.242204E-04
 5.900000E+00 -5.000000E-02  1.236387E-04
 5.900000E+00  0.000000E+00  1.227733E-04
 5.900000E+00  5.000000E-02  1.216294E-04
 5.900000E+00  1.000000E-01  1.202149E-04
 5.900000E+00  1.500000E-01  1.185409E-04
 5.900000E+00  2.000000E-01  1.166214E-04
 5.900000E+00  2.500000E-01  1.144721E-04
 5.900000E+00  3.000000E-01  1.121096E-04
 5.900000E+00  3.500000E-01  1.095507E-04
 5.900000E+00  4.000000E-01  1.068114E-04
 5.900000E+00  4.500000E-01  1.039073E-04
 5.900000E+00  5.000000E-01  1.008537E-04
 5.900000E+00  5.500000E-01  9.766543E-05
 5.900000E+00  6.000000E-01  9.435763E-05
 5.900000E+00  6.500000E-01  9.094560E-05
 5.900000E+00  7.000000E-01  8.744526E-05
 5.900000E+00  7.500000E-01  8.387350E-05
 5.900000E+00  8.000000E-01  8.024856E-05
 5.900000E+00  8.500000E-01  7.659006E-05
 5.900000E+00  9.000000E-01  7.291870E-05
 5.900000E+00  9.500000E-01  6.925559E-05
 5.900000E+00  1.000000E+00  6.562130E-05
 5.900000E+00  1.050000E+00  6.203502E-05
 5.900000E+00  1.100000E+00  5.851384E-05
 5.900000E+00  1.150000E+00  5.507230E-05
 5.900000E+00  1.200000E+00  5.172213E-05
 5.900000E+00  1.250000E+00  4.847210E-05
 5.900000E+00  1.300000E+00  4.532811E-05
 5.900000E+00  1.350000E+00  4.229353E-05
 5.900000E+00  1.400000E+00  3.936990E-05
 5.900000E+00  1.450000E+00  3.655779E-05
 5.900000E+00  1.500000E+00  3.385777E-05
 5.900000E+00  1.550000E+00  3.127112E-05
 5.900000E+00  1.600000E+00  2.880008E-05
 5.900000E+00  1.650000E+00  2.644765E-05
 5.900000E+00  1.700000E+00  2.421706E-05
 5.900000E+00  1.750000E+00  2.211116E-05
 5.900000E+00  1.800000E+00  2.013183E-05
 5.900000E+00  1.850000E+00  1.827973E-05
 5.900000E+00  1.900000E+00  1.655414E-05
 5.900000E+00  1.950000E+00  1.495305E-05
 5.900000E+00  2.000000E+00  1.347330E-05
 5.900000E+00  2.050000E+00  1.211069E-05
 5.900000E+00  2.100000E+00  1.086020E-05
 5.900000E+00  2.150000E+00  9.716110E-06
 5.900000E+00  2.200000E+00  8.672177E-06
 5.900000E+00  2.250000E+00  7.721775E-06
 5.900000E+00  2.300000E+00  6.858103E-06
 5.900000E+00  2.350000E+00  6.074427E-06
 5.900000E+00  2.400000E+00  5.364328E-06
 5.900000E+00  2.450000E+00  4.721941E-06
 5.900000E+00  2.500000E+00  4.142089E-06
 5.900000E+00  2.550000E+00  3.620291E-06
 5.900000E+00  2.600000E+00  3.152636E-06
 5.900000E+00  2.650000E+00  2.735570E-06
 5.900000E+00  2.700000E+00  2.365661E-06
 5.900000E+00  2.750000E+00  2.039407E-06
 5.900000E+00  2.800000E+00  1.753137E-06
 5.900000E+00  2.850000E+00  1.503028E-06
 5.900000E+00  2.900000E+00  1.285218E-06
 5.900000E+00  2.950000E+00  1.095974E-06
 5.900000E+00  3.000000E+00  9.318505E-07
 5.900000E+00  3.050000E+00  7.897838E-07
 5.900000E+00  3.100000E+00  6.671087E-07
 5.900000E+00  3.150000E+00  5.615060E-07
 5.900000E+00  3.200000E+00  4.709281E-07
 5.900000E+00  3.250000E+00  3.935324E-07
 5.900000E+00  3.300000E+00  3.276456E-07
 5.900000E+00  3.350000E+00  2.717535E-07
 5.900000E+00  3.400000E+00  2.245042E-07
 5.900000E+00  3.450000E+00  1.847080E-07
 5.900000E+00  3.500000E+00  1.513245E-07
 5.900000E+00  3.550000E+00  1.234424E-07
 5.900000E+00  3.600000E+00  1.002583E-07
 5.900000E+00  3.650000E+00  8.106191E-08
 5.900000E+00  3.700000E+00  6.522747E-08
 5.900000E+00  3.750000E+00  5.221002E-08
 5.900000E+00  3.800000E+00  4.154327E-08
 5.900000E+00  3.850000E+00  3.283696E-08
 5.900000E+00  3.900000E+00  2.576996E-08
 5.900000E+00  3.950000E+00  2.007937E-08
 5.900000E+00  4.000000E+00  1.554563E-08
 5.900000E+00  4.050000E+00  1.197765E-08
 5.900000E+00  4.100000E+00  9.202239E-09
 5.900000E+00  4.150000E+00  7.060962E-09
 5.900000E+00  4.200000E+00  5.412959E-09
 5.900000E+00  4.250000E+00  4.139816E-09
 5.900000E+00  4.300000E+00  3.148618E-09
 5.900000E+00  4.350000E+00  2.371060E-09
 5.900000E+00  4.400000E+00  1.759064E-09
 5.900000E+00  4.450000E+00  1.278846E-09
 5.900000E+00  4.500000E+00  9.056126E-10
 5.900000E+00  4.550000E+00  6.199485E-10
 5.900000E+00  4.600000E+00  4.060084E-10
 5.900000E+00  4.650000E+00  2.507401E-10
 5.900000E+00  4.700000E+00  1.434274E-10
 5.900000E+00  4.750000E+00  7.512528E-11
 5.900000E+00  4.800000E+00  3.797309E-11
 5.900000E+00  4.850000E+00  2.458209E-11
 5.900000E+00  4.900000E+00  2.774394E-11
 5.900000E+00  4.950000E+00  4.054862E-11
 5.900000E+00  5.000000E+00  5.679275E-11
 5.900000E+00  5.050000E+00  7.148209E-11
 5.900000E+00  5.100000E+00  8.124781E-11
 5.900000E+00  5.150000E+00  8.450745E-11
 5.900000E+00  5.200000E+00  8.133907E-11
 5.900000E+00  5.250000E+00  7.307623E-11
 5.900000E+00  5.300000E+00  6.166687E-11
 5.900000E+00  5.350000E+00  4.896483E-11
 5.900000E+00  5.400000E+00  3.631666E-11
 5.900000E+00  5.450000E+00  2.463963E-11
 5.900000E+00  5.500000E+00  1.486309E-11
 5.900000E+00  5.550000E+00  8.281507E-12
 5.900000E+00  5.600000E+00  6.382815E-12
 5.900000E+00  5.650000E+00  1.012662E-11
 5.900000E+00  5.700000E+00  1.917106E-11
 5.900000E+00  5.750000E+00  3.166863E-11
 5.900000E+00  5.800000E+00  4.484318E-11
 5.900000E+00  5.850000E+00  5.598138E-11
 5.900000E+00  5.900000E+00  6.323818E-11
 5.900000E+00  5.950000E+00  6.588491E-11
 5.900000E+00  6.000000E+00  6.406399E-11
 5.900000E+00  6.050000E+00  5.839578E-11
 5.900000E+00  6.100000E+00  4.971874E-11
 5.900000E+00  6.150000E+00  3.904716E-11
 5.900000E+00  6.200000E+00  2.759778E-11
 5.900000E+00  6.250000E+00  1.674336E-11
 5.900000E+00  6.300000E+00  7.842486E-12
 5.900000E+00  6.350000E+00  2.021196E-12
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  2.182961E-12
 5.950000E+00 -6.300000E+00  8.473230E-12
 5.950000E+00 -6.250000E+00  1.809147E-11
 5.950000E+00 -6.200000E+00  2.979608E-11
 5.950000E+00 -6.150000E+00  4.207139E-11
 5.950000E+00 -6.100000E+00  5.342932E-11
 5.950000E+00 -6.050000E+00  6.275880E-11
 5.950000E+00 -6.000000E+00  6.961207E-11
 5.950000E+00 -5.950000E+00  7.436765E-11
 5.950000E+00 -5.900000E+00  7.822640E-11
 5.950000E+00 -5.850000E+00  8.297343E-11
 5.950000E+00 -5.800000E+00  9.045305E-11
 5.950000E+00 -5.750000E+00  1.018472E-10
 5.950000E+00 -5.700000E+00  1.170662E-10
 5.950000E+00 -5.650000E+00  1.345591E-10
 5.950000E+00 -5.600000E+00  1.517132E-10
 5.950000E+00 -5.550000E+00  1.656817E-10
 5.950000E+00 -5.500000E+00  1.743089E-10
 5.950000E+00 -5.450000E+00  1.768082E-10
 5.950000E+00 -5.400000E+00  1.739398E-10
 5.950000E+00 -5.350000E+00  1.675822E-10
 5.950000E+00 -5.300000E+00  1.598317E-10
 5.950000E+00 -5.250000E+00  1.520696E-10
 5.950000E+00 -5.200000E+00  1.445209E-10
 5.950000E+00 -5.150000E+00  1.365222E-10
 5.950000E+00 -5.100000E+00  1.271996E-10
 5.950000E+00 -5.050000E+00  1.160756E-10
 5.950000E+00 -5.000000E+00  1.032418E-10
 5.950000E+00 -4.950000E+00  8.917337E-11
 5.950000E+00 -4.900000E+00  7.452185E-11
 5.950000E+00 -4.850000E+00  6.023575E-11
 5.950000E+00 -4.800000E+00  4.812499E-11
 5.950000E+00 -4.750000E+00  4.161449E-11
 5.950000E+00 -4.700000E+00  4.617796E-11
 5.950000E+00 -4.650000E+00  6.893374E-11
 5.950000E+00 -4.600000E+00  1.172569E-10
 5.950000E+00 -4.550000E+00  1.968433E-10
 5.950000E+00 -4.500000E+00  3.102994E-10
 5.950000E+00 -4.450000E+00  4.572893E-10
 5.950000E+00 -4.400000E+00  6.367426E-10
 5.950000E+00 -4.350000E+00  8.506932E-10
 5.950000E+00 -4.300000E+00  1.108837E-09
 5.950000E+00 -4.250000E+00  1.432624E-09
 5.950000E+00 -4.200000E+00  1.858214E-09
 5.950000E+00 -4.150000E+00  2.438302E-09
 5.950000E+00 -4.100000E+00  3.243335E-09
 5.950000E+00 -4.050000E+00  4.363083E-09
 5.950000E+00 -4.000000E+00  5.909178E-09
 5.950000E+00 -3.950000E+00  8.018583E-09
 5.950000E+00 -3.900000E+00  1.085685E-08
 5.950000E+00 -3.850000E+00  1.462041E-08
 5.950000E+00 -3.800000E+00  1.953854E-08
 5.950000E+00 -3.750000E+00  2.587810E-08
 5.950000E+00 -3.700000E+00  3.395541E-08
 5.950000E+00 -3.650000E+00  4.415924E-08
 5.950000E+00 -3.600000E+00  5.698467E-08
 5.950000E+00 -3.550000E+00  7.307179E-08
 5.950000E+00 -3.500000E+00  9.323854E-08
 5.950000E+00 -3.450000E+00  1.184967E-07
 5.950000E+00 -3.400000E+00  1.500458E-07
 5.950000E+00 -3.350000E+00  1.892481E-07
 5.950000E+00 -3.300000E+00  2.376017E-07
 5.950000E+00 -3.250000E+00  2.967289E-07
 5.950000E+00 -3.200000E+00  3.684009E-07
 5.950000E+00 -3.150000E+00  4.546025E-07
 5.950000E+00 -3.100000E+00  5.576226E-07
 5.950000E+00 -3.050000E+00  6.801355E-07
 5.950000E+00 -3.000000E+00  8.252404E-07
 5.950000E+00 -2.950000E+00  9.964349E-07
 5.950000E+00 -2.900000E+00  1.197527E-06
 5.950000E+00 -2.850000E+00  1.432518E-06
 5.950000E+00 -2.800000E+00  1.705520E-06
 5.950000E+00 -2.750000E+00  2.020740E-06
 5.950000E+00 -2.700000E+00  2.382563E-06
 5.950000E+00 -2.650000E+00  2.795692E-06
 5.950000E+00 -2.600000E+00  3.265271E-06
 5.950000E+00 -2.550000E+00  3.796930E-06
 5.950000E+00 -2.500000E+00  4.396698E-06
 5.950000E+00 -2.450000E+00  5.070814E-06
 5.950000E+00 -2.400000E+00  5.825465E-06
 5.950000E+00 -2.350000E+00  6.666523E-06
 5.950000E+00 -2.300000E+00  7.599325E-06
 5.950000E+00 -2.250000E+00  8.628508E-06
 5.950000E+00 -2.200000E+00  9.757940E-06
 5.950000E+00 -2.150000E+00  1.099073E-05
 5.950000E+00 -2.100000E+00  1.232933E-05
 5.950000E+00 -2.050000E+00  1.377574E-05
 5.950000E+00 -2.000000E+00  1.533166E-05
 5.950000E+00 -1.950000E+00  1.699863E-05
 5.950000E+00 -1.900000E+00  1.877812E-05
 5.950000E+00 -1.850000E+00  2.067137E-05
 5.950000E+00 -1.800000E+00  2.267925E-05
 5.950000E+00 -1.750000E+00  2.480190E-05
 5.950000E+00 -1.700000E+00  2.703832E-05
 5.950000E+00 -1.650000E+00  2.938582E-05
 5.950000E+00 -1.600000E+00  3.183958E-05
 5.950000E+00 -1.550000E+00  3.439237E-05
 5.950000E+00 -1.500000E+00  3.703449E-05
 5.950000E+00 -1.450000E+00  3.975405E-05
 5.950000E+00 -1.400000E+00  4.253741E-05
 5.950000E+00 -1.350000E+00  4.536977E-05
 5.950000E+00 -1.300000E+00  4.823569E-05
 5.950000E+00 -1.250000E+00  5.111959E-05
 5.950000E+00 -1.200000E+00  5.400616E-05
 5.950000E+00 -1.150000E+00  5.688071E-05
 5.950000E+00 -1.100000E+00  5.972956E-05
 5.950000E+00 -1.050000E+00  6.254004E-05
 5.950000E+00 -1.000000E+00  6.530036E-05
 5.950000E+00 -9.500000E-01  6.799897E-05
 5.950000E+00 -9.000000E-01  7.062381E-05
 5.950000E+00 -8.500000E-01  7.316155E-05
 5.950000E+00 -8.000000E-01  7.559717E-05
 5.950000E+00 -7.500000E-01  7.791406E-05
 5.950000E+00 -7.000000E-01  8.009456E-05
 5.950000E+00 -6.500000E-01  8.212097E-05
 5.950000E+00 -6.000000E-01  8.397661E-05
 5.950000E+00 -5.500000E-01  8.564697E-05
 5.950000E+00 -5.000000E-01  8.712043E-05
 5.950000E+00 -4.500000E-01  8.838864E-05
 5.950000E+00 -4.000000E-01  8.944632E-05
 5.950000E+00 -3.500000E-01  9.029071E-05
 5.950000E+00 -3.000000E-01  9.092073E-05
 5.950000E+00 -2.500000E-01  9.133615E-05
 5.950000E+00 -2.000000E-01  9.153694E-05
 5.950000E+00 -1.500000E-01  9.152303E-05
 5.950000E+00 -1.000000E-01  9.129441E-05
 5.950000E+00 -5.000000E-02  9.085159E-05
 5.950000E+00  0.000000E+00  9.019623E-05
 5.950000E+00  5.000000E-02  8.933188E-05
 5.950000E+00  1.000000E-01  8.826443E-05
 5.950000E+00  1.500000E-01  8.700234E-05
 5.950000E+00  2.000000E-01  8.555637E-05
 5.950000E+00  2.500000E-01  8.393896E-05
 5.950000E+00  3.000000E-01  8.216337E-05
 5.950000E+00  3.500000E-01  8.024290E-05
 5.950000E+00  4.000000E-01  7.819044E-05
 5.950000E+00  4.500000E-01  7.601827E-05
 5.950000E+00  5.000000E-01  7.373814E-05
 5.950000E+00  5.500000E-01  7.136142E-05
 5.950000E+00  6.000000E-01  6.889920E-05
 5.950000E+00  6.500000E-01  6.636255E-05
 5.950000E+00  7.000000E-01  6.376285E-05
 5.950000E+00  7.500000E-01  6.111220E-05
 5.950000E+00  8.000000E-01  5.842382E-05
 5.950000E+00  8.500000E-01  5.571216E-05
 5.950000E+00  9.000000E-01  5.299269E-05
 5.950000E+00  9.500000E-01  5.028136E-05
 5.950000E+00  1.000000E+00  4.759382E-05
 5.950000E+00  1.050000E+00  4.494462E-05
 5.950000E+00  1.100000E+00  4.234674E-05
 5.950000E+00  1.150000E+00  3.981114E-05
 5.950000E+00  1.200000E+00  3.734663E-05
 5.950000E+00  1.250000E+00  3.495971E-05
 5.950000E+00  1.300000E+00  3.265463E-05
 5.950000E+00  1.350000E+00  3.043363E-05
 5.950000E+00  1.400000E+00  2.829745E-05
 5.950000E+00  1.450000E+00  2.624599E-05
 5.950000E+00  1.500000E+00  2.427908E-05
 5.950000E+00  1.550000E+00  2.239707E-05
 5.950000E+00  1.600000E+00  2.060110E-05
 5.950000E+00  1.650000E+00  1.889301E-05
 5.950000E+00  1.700000E+00  1.727499E-05
 5.950000E+00  1.750000E+00  1.574903E-05
 5.950000E+00  1.800000E+00  1.431655E-05
 5.950000E+00  1.850000E+00  1.297812E-05
 5.950000E+00  1.900000E+00  1.173331E-05
 5.950000E+00  1.950000E+00  1.058068E-05
 5.950000E+00  2.000000E+00  9.517842E-06
 5.950000E+00  2.050000E+00  8.541550E-06
 5.950000E+00  2.100000E+00  7.647839E-06
 5.950000E+00  2.150000E+00  6.832196E-06
 5.950000E+00  2.200000E+00  6.089724E-06
 5.950000E+00  2.250000E+00  5.415301E-06
 5.950000E+00  2.300000E+00  4.803735E-06
 5.950000E+00  2.350000E+00  4.249926E-06
 5.950000E+00  2.400000E+00  3.749042E-06
 5.950000E+00  2.450000E+00  3.296677E-06
 5.950000E+00  2.500000E+00  2.888943E-06
 5.950000E+00  2.550000E+00  2.522485E-06
 5.950000E+00  2.600000E+00  2.194390E-06
 5.950000E+00  2.650000E+00  1.902046E-06
 5.950000E+00  2.700000E+00  1.642970E-06
 5.950000E+00  2.750000E+00  1.414665E-06
 5.950000E+00  2.800000E+00  1.214539E-06
 5.950000E+00  2.850000E+00  1.039900E-06
 5.950000E+00  2.900000E+00  8.880290E-07
 5.950000E+00  2.950000E+00  7.562873E-07
 5.950000E+00  3.000000E+00  6.422307E-07
 5.950000E+00  3.050000E+00  5.436793E-07
 5.950000E+00  3.100000E+00  4.587293E-07
 5.950000E+00  3.150000E+00  3.857183E-07
 5.950000E+00  3.200000E+00  3.231763E-07
 5.950000E+00  3.250000E+00  2.697839E-07
 5.950000E+00  3.300000E+00  2.243518E-07
 5.950000E+00  3.350000E+00  1.858171E-07
 5.950000E+00  3.400000E+00  1.532440E-07
 5.950000E+00  3.450000E+00  1.258198E-07
 5.950000E+00  3.500000E+00  1.028394E-07
 5.950000E+00  3.550000E+00  8.368436E-08
 5.950000E+00  3.600000E+00  6.780500E-08
 5.950000E+00  3.650000E+00  5.470806E-08
 5.950000E+00  3.700000E+00  4.395213E-08
 5.950000E+00  3.750000E+00  3.514734E-08
 5.950000E+00  3.800000E+00  2.795767E-08
 5.950000E+00  3.850000E+00  2.210192E-08
 5.950000E+00  3.900000E+00  1.735138E-08
 5.950000E+00  3.950000E+00  1.352271E-08
 5.950000E+00  4.000000E+00  1.046723E-08
 5.950000E+00  4.050000E+00  8.058730E-09
 5.950000E+00  4.100000E+00  6.184233E-09
 5.950000E+00  4.150000E+00  4.739954E-09
 5.950000E+00  4.200000E+00  3.632237E-09
 5.950000E+00  4.250000E+00  2.780758E-09
 5.950000E+00  4.300000E+00  2.121134E-09
 5.950000E+00  4.350000E+00  1.605137E-09
 5.950000E+00  4.400000E+00  1.198412E-09
 5.950000E+00  4.450000E+00  8.769804E-10
 5.950000E+00  4.500000E+00  6.238416E-10
 5.950000E+00  4.550000E+00  4.265001E-10
 5.950000E+00  4.600000E+00  2.755084E-10
 5.950000E+00  4.650000E+00  1.636523E-10
 5.950000E+00  4.700000E+00  8.528981E-11
 5.950000E+00  4.750000E+00  3.564116E-11
 5.950000E+00  4.800000E+00  1.008311E-11
 5.950000E+00  4.850000E+00  3.634655E-12
 5.950000E+00  4.900000E+00  1.080752E-11
 5.950000E+00  4.950000E+00  2.587035E-11
 5.950000E+00  5.000000E+00  4.338305E-11
 5.950000E+00  5.050000E+00  5.881761E-11
 5.950000E+00  5.100000E+00  6.909111E-11
 5.950000E+00  5.150000E+00  7.285319E-11
 5.950000E+00  5.200000E+00  7.041998E-11
 5.950000E+00  5.250000E+00  6.334229E-11
 5.950000E+00  5.300000E+00  5.365237E-11
 5.950000E+00  5.350000E+00  4.308048E-11
 5.950000E+00  5.400000E+00  3.266875E-11
 5.950000E+00  5.450000E+00  2.299656E-11
 5.950000E+00  5.500000E+00  1.479384E-11
 5.950000E+00  5.550000E+00  9.382234E-12
 5.950000E+00  5.600000E+00  8.453217E-12
 5.950000E+00  5.650000E+00  1.319408E-11
 5.950000E+00  5.700000E+00  2.335301E-11
 5.950000E+00  5.750000E+00  3.695977E-11
 5.950000E+00  5.800000E+00  5.095519E-11
 5.950000E+00  5.850000E+00  6.233068E-11
 5.950000E+00  5.900000E+00  6.908696E-11
 5.950000E+00  5.950000E+00  7.056896E-11
 5.950000E+00  6.000000E+00  6.719336E-11
 5.950000E+00  6.050000E+00  5.994588E-11
 5.950000E+00  6.100000E+00  4.999403E-11
 5.950000E+00  6.150000E+00  3.854312E-11
 5.950000E+00  6.200000E+00  2.682741E-11
 5.950000E+00  6.250000E+00  1.608675E-11
 5.950000E+00  6.300000E+00  7.474556E-12
 5.950000E+00  6.350000E+00  1.917387E-12
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  2.325034E-12
 6.000000E+00 -6.300000E+00  8.943699E-12
 6.000000E+00 -6.250000E+00  1.882938E-11
 6.000000E+00 -6.200000E+00  3.046981E-11
 6.000000E+00 -6.150000E+00  4.219706E-11
 6.000000E+00 -6.100000E+00  5.257557E-11
 6.000000E+00 -6.050000E+00  6.072923E-11
 6.000000E+00 -6.000000E+00  6.653449E-11
 6.000000E+00 -5.950000E+00  7.066214E-11
 6.000000E+00 -5.900000E+00  7.448075E-11
 6.000000E+00 -5.850000E+00  7.976856E-11
 6.000000E+00 -5.800000E+00  8.818236E-11
 6.000000E+00 -5.750000E+00  1.005971E-10
 6.000000E+00 -5.700000E+00  1.165899E-10
 6.000000E+00 -5.650000E+00  1.343616E-10
 6.000000E+00 -5.600000E+00  1.511817E-10
 6.000000E+00 -5.550000E+00  1.642212E-10
 6.000000E+00 -5.500000E+00  1.714347E-10
 6.000000E+00 -5.450000E+00  1.722123E-10
 6.000000E+00 -5.400000E+00  1.675471E-10
 6.000000E+00 -5.350000E+00  1.595864E-10
 6.000000E+00 -5.300000E+00  1.506932E-10
 6.000000E+00 -5.250000E+00  1.424398E-10
 6.000000E+00 -5.200000E+00  1.351317E-10
 6.000000E+00 -5.150000E+00  1.280702E-10
 6.000000E+00 -5.100000E+00  1.202925E-10
 6.000000E+00 -5.050000E+00  1.112367E-10
 6.000000E+00 -5.000000E+00  1.009527E-10
 6.000000E+00 -4.950000E+00  8.987666E-11
 6.000000E+00 -4.900000E+00  7.851454E-11
 6.000000E+00 -4.850000E+00  6.739568E-11
 6.000000E+00 -4.800000E+00  5.745766E-11
 6.000000E+00 -4.750000E+00  5.069815E-11
 6.000000E+00 -4.700000E+00  5.067483E-11
 6.000000E+00 -4.650000E+00  6.238628E-11
 6.000000E+00 -4.600000E+00  9.131022E-11
 6.000000E+00 -4.550000E+00  1.418832E-10
 6.000000E+00 -4.500000E+00  2.161818E-10
 6.000000E+00 -4.450000E+00  3.137141E-10
 6.000000E+00 -4.400000E+00  4.327512E-10
 6.000000E+00 -4.350000E+00  5.730352E-10
 6.000000E+00 -4.300000E+00  7.391466E-10
 6.000000E+00 -4.250000E+00  9.436689E-10
 6.000000E+00 -4.200000E+00  1.209565E-09
 6.000000E+00 -4.150000E+00  1.571725E-09
 6.000000E+00 -4.100000E+00  2.078115E-09
 6.000000E+00 -4.050000E+00  2.791071E-09
 6.000000E+00 -4.000000E+00  3.789245E-09
 6.000000E+00 -3.950000E+00  5.169751E-09
 6.000000E+00 -3.900000E+00  7.049858E-09
 6.000000E+00 -3.850000E+00  9.567556E-09
 6.000000E+00 -3.800000E+00  1.288209E-08
 6.000000E+00 -3.750000E+00  1.717677E-08
 6.000000E+00 -3.700000E+00  2.266759E-08
 6.000000E+00 -3.650000E+00  2.961966E-08
 6.000000E+00 -3.600000E+00  3.837139E-08
 6.000000E+00 -3.550000E+00  4.936167E-08
 6.000000E+00 -3.500000E+00  6.315237E-08
 6.000000E+00 -3.450000E+00  8.043909E-08
 6.000000E+00 -3.400000E+00  1.020462E-07
 6.000000E+00 -3.350000E+00  1.289098E-07
 6.000000E+00 -3.300000E+00  1.620595E-07
 6.000000E+00 -3.250000E+00  2.026145E-07
 6.000000E+00 -3.200000E+00  2.518073E-07
 6.000000E+00 -3.150000E+00  3.110377E-07
 6.000000E+00 -3.100000E+00  3.819433E-07
 6.000000E+00 -3.050000E+00  4.664588E-07
 6.000000E+00 -3.000000E+00  5.668382E-07
 6.000000E+00 -2.950000E+00  6.856205E-07
 6.000000E+00 -2.900000E+00  8.255449E-07
 6.000000E+00 -2.850000E+00  9.894473E-07
 6.000000E+00 -2.800000E+00  1.180186E-06
 6.000000E+00 -2.750000E+00  1.400639E-06
 6.000000E+00 -2.700000E+00  1.653786E-06
 6.000000E+00 -2.650000E+00  1.942842E-06
 6.000000E+00 -2.600000E+00  2.271378E-06
 6.000000E+00 -2.550000E+00  2.643380E-06
 6.000000E+00 -2.500000E+00  3.063194E-06
 6.000000E+00 -2.450000E+00  3.535385E-06
 6.000000E+00 -2.400000E+00  4.064542E-06
 6.000000E+00 -2.350000E+00  4.655066E-06
 6.000000E+00 -2.300000E+00  5.310987E-06
 6.000000E+00 -2.250000E+00  6.035817E-06
 6.000000E+00 -2.200000E+00  6.832466E-06
 6.000000E+00 -2.150000E+00  7.703240E-06
 6.000000E+00 -2.100000E+00  8.649928E-06
 6.000000E+00 -2.050000E+00  9.673968E-06
 6.000000E+00 -2.000000E+00  1.077664E-05
 6.000000E+00 -1.950000E+00  1.195921E-05
 6.000000E+00 -1.900000E+00  1.322307E-05
 6.000000E+00 -1.850000E+00  1.456959E-05
 6.000000E+00 -1.800000E+00  1.600003E-05
 6.000000E+00 -1.750000E+00  1.751514E-05
 6.000000E+00 -1.700000E+00  1.911480E-05
 6.000000E+00 -1.650000E+00  2.079750E-05
 6.000000E+00 -1.600000E+00  2.255997E-05
 6.000000E+00 -1.550000E+00  2.439693E-05
 6.000000E+00 -1.500000E+00  2.630116E-05
 6.000000E+00 -1.450000E+00  2.826376E-05
 6.000000E+00 -1.400000E+00  3.027462E-05
 6.000000E+00 -1.350000E+00  3.232283E-05
 6.000000E+00 -1.300000E+00  3.439705E-05
 6.000000E+00 -1.250000E+00  3.648586E-05
 6.000000E+00 -1.200000E+00  3.857794E-05
 6.000000E+00 -1.150000E+00  4.066236E-05
 6.000000E+00 -1.100000E+00  4.272888E-05
 6.000000E+00 -1.050000E+00  4.476811E-05
 6.000000E+00 -1.000000E+00  4.677148E-05
 6.000000E+00 -9.500000E-01  4.873073E-05
 6.000000E+00 -9.000000E-01  5.063735E-05
 6.000000E+00 -8.500000E-01  5.248184E-05
 6.000000E+00 -8.000000E-01  5.425329E-05
 6.000000E+00 -7.500000E-01  5.593941E-05
 6.000000E+00 -7.000000E-01  5.752694E-05
 6.000000E+00 -6.500000E-01  5.900246E-05
 6.000000E+00 -6.000000E-01  6.035333E-05
 6.000000E+00 -5.500000E-01  6.156856E-05
 6.000000E+00 -5.000000E-01  6.263946E-05
 6.000000E+00 -4.500000E-01  6.355994E-05
 6.000000E+00 -4.000000E-01  6.432633E-05
 6.000000E+00 -3.500000E-01  6.493685E-05
 6.000000E+00 -3.000000E-01  6.539098E-05
 6.000000E+00 -2.500000E-01  6.568870E-05
 6.000000E+00 -2.000000E-01  6.583004E-05
 6.000000E+00 -1.500000E-01  6.581489E-05
 6.000000E+00 -1.000000E-01  6.564304E-05
 6.000000E+00 -5.000000E-02  6.531463E-05
 6.000000E+00  0.000000E+00  6.483061E-05
 6.000000E+00  5.000000E-02  6.419333E-05
 6.000000E+00  1.000000E-01  6.340697E-05
 6.000000E+00  1.500000E-01  6.247777E-05
 6.000000E+00  2.000000E-01  6.141389E-05
 6.000000E+00  2.500000E-01  6.022493E-05
 6.000000E+00  3.000000E-01  5.892127E-05
 6.000000E+00  3.500000E-01  5.751340E-05
 6.000000E+00  4.000000E-01  5.601140E-05
 6.000000E+00  4.500000E-01  5.442476E-05
 6.000000E+00  5.000000E-01  5.276239E-05
 6.000000E+00  5.500000E-01  5.103260E-05
 6.000000E+00  6.000000E-01  4.924329E-05
 6.000000E+00  6.500000E-01  4.740215E-05
 6.000000E+00  7.000000E-01  4.551699E-05
 6.000000E+00  7.500000E-01  4.359619E-05
 6.000000E+00  8.000000E-01  4.164904E-05
 6.000000E+00  8.500000E-01  3.968589E-05
 6.000000E+00  9.000000E-01  3.771803E-05
 6.000000E+00  9.500000E-01  3.575718E-05
 6.000000E+00  1.000000E+00  3.381491E-05
 6.000000E+00  1.050000E+00  3.190198E-05
 6.000000E+00  1.100000E+00  3.002796E-05
 6.000000E+00  1.150000E+00  2.820094E-05
 6.000000E+00  1.200000E+00  2.642738E-05
 6.000000E+00  1.250000E+00  2.471206E-05
 6.000000E+00  1.300000E+00  2.305807E-05
 6.000000E+00  1.350000E+00  2.146693E-05
 6.000000E+00  1.400000E+00  1.993899E-05
 6.000000E+00  1.450000E+00  1.847387E-05
 6.000000E+00  1.500000E+00  1.707103E-05
 6.000000E+00  1.550000E+00  1.573032E-05
 6.000000E+00  1.600000E+00  1.445217E-05
 6.000000E+00  1.650000E+00  1.323760E-05
 6.000000E+00  1.700000E+00  1.208798E-05
 6.000000E+00  1.750000E+00  1.100465E-05
 6.000000E+00  1.800000E+00  9.988670E-06
 6.000000E+00  1.850000E+00  9.040540E-06
 6.000000E+00  1.900000E+00  8.160109E-06
 6.000000E+00  1.950000E+00  7.346468E-06
 6.000000E+00  2.000000E+00  6.597930E-06
 6.000000E+00  2.050000E+00  5.912074E-06
 6.000000E+00  2.100000E+00  5.285863E-06
 6.000000E+00  2.150000E+00  4.715803E-06
 6.000000E+00  2.200000E+00  4.198121E-06
 6.000000E+00  2.250000E+00  3.728924E-06
 6.000000E+00  2.300000E+00  3.304322E-06
 6.000000E+00  2.350000E+00  2.920550E-06
 6.000000E+00  2.400000E+00  2.574066E-06
 6.000000E+00  2.450000E+00  2.261648E-06
 6.000000E+00  2.500000E+00  1.980451E-06
 6.000000E+00  2.550000E+00  1.728011E-06
 6.000000E+00  2.600000E+00  1.502195E-06
 6.000000E+00  2.650000E+00  1.301109E-06
 6.000000E+00  2.700000E+00  1.122981E-06
 6.000000E+00  2.750000E+00  9.660656E-07
 6.000000E+00  2.800000E+00  8.285746E-07
 6.000000E+00  2.850000E+00  7.086674E-07
 6.000000E+00  2.900000E+00  6.044858E-07
 6.000000E+00  2.950000E+00  5.142214E-07
 6.000000E+00  3.000000E+00  4.361894E-07
 6.000000E+00  3.050000E+00  3.688767E-07
 6.000000E+00  3.100000E+00  3.109521E-07
 6.000000E+00  3.150000E+00  2.612448E-07
 6.000000E+00  3.200000E+00  2.187150E-07
 6.000000E+00  3.250000E+00  1.824309E-07
 6.000000E+00  3.300000E+00  1.515600E-07
 6.000000E+00  3.350000E+00  1.253686E-07
 6.000000E+00  3.400000E+00  1.032216E-07
 6.000000E+00  3.450000E+00  8.457594E-08
 6.000000E+00  3.500000E+00  6.896434E-08
 6.000000E+00  3.550000E+00  5.597683E-08
 6.000000E+00  3.600000E+00  4.524469E-08
 6.000000E+00  3.650000E+00  3.643160E-08
 6.000000E+00  3.700000E+00  2.923069E-08
 6.000000E+00  3.750000E+00  2.336641E-08
 6.000000E+00  3.800000E+00  1.859847E-08
 6.000000E+00  3.850000E+00  1.472533E-08
 6.000000E+00  3.900000E+00  1.158434E-08
 6.000000E+00  3.950000E+00  9.048064E-09
 6.000000E+00  4.000000E+00  7.016564E-09
 6.000000E+00  4.050000E+00  5.408182E-09
 6.000000E+00  4.100000E+00  4.151512E-09
 6.000000E+00  4.150000E+00  3.181150E-09
 6.000000E+00  4.200000E+00  2.437197E-09
 6.000000E+00  4.250000E+00  1.867043E-09
 6.000000E+00  4.300000E+00  1.427354E-09
 6.000000E+00  4.350000E+00  1.084746E-09
 6.000000E+00  4.400000E+00  8.148671E-10
 6.000000E+00  4.450000E+00  6.005560E-10
 6.000000E+00  4.500000E+00  4.298945E-10
 6.000000E+00  4.550000E+00  2.946348E-10
 6.000000E+00  4.600000E+00  1.891605E-10
 6.000000E+00  4.650000E+00  1.097309E-10
 6.000000E+00  4.700000E+00  5.375020E-11
 6.000000E+00  4.750000E+00  1.895847E-11
 6.000000E+00  4.800000E+00  2.706115E-12
 6.000000E+00  4.850000E+00  1.498281E-12
 6.000000E+00  4.900000E+00  1.095479E-11
 6.000000E+00  4.950000E+00  2.619362E-11
 6.000000E+00  5.000000E+00  4.247068E-11
 6.000000E+00  5.050000E+00  5.586790E-11
 6.000000E+00  5.100000E+00  6.386565E-11
 6.000000E+00  5.150000E+00  6.563270E-11
 6.000000E+00  5.200000E+00  6.192674E-11
 6.000000E+00  5.250000E+00  5.457124E-11
 6.000000E+00  5.300000E+00  4.562033E-11
 6.000000E+00  5.350000E+00  3.656245E-11
 6.000000E+00  5.400000E+00  2.803182E-11
 6.000000E+00  5.450000E+00  2.019846E-11
 6.000000E+00  5.500000E+00  1.353597E-11
 6.000000E+00  5.550000E+00  9.327555E-12
 6.000000E+00  5.600000E+00  9.395514E-12
 6.000000E+00  5.650000E+00  1.510431E-11
 6.000000E+00  5.700000E+00  2.628894E-11
 6.000000E+00  5.750000E+00  4.089420E-11
 6.000000E+00  5.800000E+00  5.563540E-11
 6.000000E+00  5.850000E+00  6.724528E-11
 6.000000E+00  5.900000E+00  7.358208E-11
 6.000000E+00  5.950000E+00  7.404724E-11
 6.000000E+00  6.000000E+00  6.931250E-11
 6.000000E+00  6.050000E+00  6.070845E-11
 6.000000E+00  6.100000E+00  4.971189E-11
 6.000000E+00  6.150000E+00  3.769381E-11
 6.000000E+00  6.200000E+00  2.587886E-11
 6.000000E+00  6.250000E+00  1.535975E-11
 6.000000E+00  6.300000E+00  7.088070E-12
 6.000000E+00  6.350000E+00  1.811290E-12
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  2.305854E-12
 6.050000E+00 -6.300000E+00  8.800025E-12
 6.050000E+00 -6.250000E+00  1.829941E-11
 6.050000E+00 -6.200000E+00  2.915412E-11
 6.050000E+00 -6.150000E+00  3.969085E-11
 6.050000E+00 -6.100000E+00  4.863852E-11
 6.050000E+00 -6.050000E+00  5.540339E-11
 6.050000E+00 -6.000000E+00  6.014528E-11
 6.050000E+00 -5.950000E+00  6.371150E-11
 6.050000E+00 -5.900000E+00  6.746978E-11
 6.050000E+00 -5.850000E+00  7.300785E-11
 6.050000E+00 -5.800000E+00  8.166392E-11
 6.050000E+00 -5.750000E+00  9.397943E-11
 6.050000E+00 -5.700000E+00  1.093250E-10
 6.050000E+00 -5.650000E+00  1.258868E-10
 6.050000E+00 -5.600000E+00  1.411013E-10
 6.050000E+00 -5.550000E+00  1.523801E-10
 6.050000E+00 -5.500000E+00  1.578987E-10
 6.050000E+00 -5.450000E+00  1.571875E-10
 6.050000E+00 -5.400000E+00  1.513116E-10
 6.050000E+00 -5.350000E+00  1.424556E-10
 6.050000E+00 -5.300000E+00  1.330070E-10
 6.050000E+00 -5.250000E+00  1.245672E-10
 6.050000E+00 -5.200000E+00  1.174621E-10
 6.050000E+00 -5.150000E+00  1.110133E-10
 6.050000E+00 -5.100000E+00  1.042769E-10
 6.050000E+00 -5.050000E+00  9.672187E-11
 6.050000E+00 -5.000000E+00  8.843750E-11
 6.050000E+00 -4.950000E+00  7.988858E-11
 6.050000E+00 -4.900000E+00  7.154307E-11
 6.050000E+00 -4.850000E+00  6.372217E-11
 6.050000E+00 -4.800000E+00  5.684429E-11
 6.050000E+00 -4.750000E+00  5.195522E-11
 6.050000E+00 -4.700000E+00  5.123058E-11
 6.050000E+00 -4.650000E+00  5.803301E-11
 6.050000E+00 -4.600000E+00  7.630567E-11
 6.050000E+00 -4.550000E+00  1.094201E-10
 6.050000E+00 -4.500000E+00  1.590475E-10
 6.050000E+00 -4.450000E+00  2.247297E-10
 6.050000E+00 -4.400000E+00  3.046318E-10
 6.050000E+00 -4.350000E+00  3.973940E-10
 6.050000E+00 -4.300000E+00  5.046496E-10
 6.050000E+00 -4.250000E+00  6.334795E-10
 6.050000E+00 -4.200000E+00  7.983151E-10
 6.050000E+00 -4.150000E+00  1.022196E-09
 6.050000E+00 -4.100000E+00  1.337644E-09
 6.050000E+00 -4.050000E+00  1.787634E-09
 6.050000E+00 -4.000000E+00  2.426828E-09
 6.050000E+00 -3.950000E+00  3.322823E-09
 6.050000E+00 -3.900000E+00  4.556776E-09
 6.050000E+00 -3.850000E+00  6.223284E-09
 6.050000E+00 -3.800000E+00  8.430332E-09
 6.050000E+00 -3.750000E+00  1.130125E-08
 6.050000E+00 -3.700000E+00  1.498072E-08
 6.050000E+00 -3.650000E+00  1.964630E-08
 6.050000E+00 -3.600000E+00  2.552465E-08
 6.050000E+00 -3.550000E+00  3.290954E-08
 6.050000E+00 -3.500000E+00  4.217641E-08
 6.050000E+00 -3.450000E+00  5.378931E-08
 6.050000E+00 -3.400000E+00  6.829780E-08
 6.050000E+00 -3.350000E+00  8.632631E-08
 6.050000E+00 -3.300000E+00  1.085637E-07
 6.050000E+00 -3.250000E+00  1.357644E-07
 6.050000E+00 -3.200000E+00  1.687689E-07
 6.050000E+00 -3.150000E+00  2.085470E-07
 6.050000E+00 -3.100000E+00  2.562489E-07
 6.050000E+00 -3.050000E+00  3.132476E-07
 6.050000E+00 -3.000000E+00  3.811480E-07
 6.050000E+00 -2.950000E+00  4.617526E-07
 6.050000E+00 -2.900000E+00  5.569857E-07
 6.050000E+00 -2.850000E+00  6.688056E-07
 6.050000E+00 -2.800000E+00  7.991430E-07
 6.050000E+00 -2.750000E+00  9.499029E-07
 6.050000E+00 -2.700000E+00  1.123039E-06
 6.050000E+00 -2.650000E+00  1.320672E-06
 6.050000E+00 -2.600000E+00  1.545201E-06
 6.050000E+00 -2.550000E+00  1.799359E-06
 6.050000E+00 -2.500000E+00  2.086182E-06
 6.050000E+00 -2.450000E+00  2.408916E-06
 6.050000E+00 -2.400000E+00  2.770866E-06
 6.050000E+00 -2.350000E+00  3.175243E-06
 6.050000E+00 -2.300000E+00  3.625004E-06
 6.050000E+00 -2.250000E+00  4.122731E-06
 6.050000E+00 -2.200000E+00  4.670542E-06
 6.050000E+00 -2.150000E+00  5.270084E-06
 6.050000E+00 -2.100000E+00  5.922602E-06
 6.050000E+00 -2.050000E+00  6.629082E-06
 6.050000E+00 -2.000000E+00  7.390438E-06
 6.050000E+00 -1.950000E+00  8.207677E-06
 6.050000E+00 -1.900000E+00  9.081990E-06
 6.050000E+00 -1.850000E+00  1.001471E-05
 6.050000E+00 -1.800000E+00  1.100716E-05
 6.050000E+00 -1.750000E+00  1.206034E-05
 6.050000E+00 -1.700000E+00  1.317457E-05
 6.050000E+00 -1.650000E+00  1.434907E-05
 6.050000E+00 -1.600000E+00  1.558164E-05
 6.050000E+00 -1.550000E+00  1.686848E-05
 6.050000E+00 -1.500000E+00  1.820434E-05
 6.050000E+00 -1.450000E+00  1.958272E-05
 6.050000E+00 -1.400000E+00  2.099632E-05
 6.050000E+00 -1.350000E+00  2.243735E-05
 6.050000E+00 -1.300000E+00  2.389778E-05
 6.050000E+00 -1.250000E+00  2.536950E-05
 6.050000E+00 -1.200000E+00  2.684439E-05
 6.050000E+00 -1.150000E+00  2.831453E-05
 6.050000E+00 -1.100000E+00  2.977244E-05
 6.050000E+00 -1.050000E+00  3.121128E-05
 6.050000E+00 -1.000000E+00  3.262489E-05
 6.050000E+00 -9.500000E-01  3.400753E-05
 6.050000E+00 -9.000000E-01  3.535335E-05
 6.050000E+00 -8.500000E-01  3.665582E-05
 6.050000E+00 -8.000000E-01  3.790731E-05
 6.050000E+00 -7.500000E-01  3.909908E-05
 6.050000E+00 -7.000000E-01  4.022156E-05
 6.050000E+00 -6.500000E-01  4.126496E-05
 6.050000E+00 -6.000000E-01  4.222002E-05
 6.050000E+00 -5.500000E-01  4.307868E-05
 6.050000E+00 -5.000000E-01  4.383468E-05
 6.050000E+00 -4.500000E-01  4.448369E-05
 6.050000E+00 -4.000000E-01  4.502323E-05
 6.050000E+00 -3.500000E-01  4.545225E-05
 6.050000E+00 -3.000000E-01  4.577052E-05
 6.050000E+00 -2.500000E-01  4.597819E-05
 6.050000E+00 -2.000000E-01  4.607528E-05
 6.050000E+00 -1.500000E-01  4.606162E-05
 6.050000E+00 -1.000000E-01  4.593691E-05
 6.050000E+00 -5.000000E-02  4.570101E-05
 6.050000E+00  0.000000E+00  4.535433E-05
 6.050000E+00  5.000000E-02  4.489830E-05
 6.050000E+00  1.000000E-01  4.433577E-05
 6.050000E+00  1.500000E-01  4.367121E-05
 6.050000E+00  2.000000E-01  4.291063E-05
 6.050000E+00  2.500000E-01  4.206128E-05
 6.050000E+00  3.000000E-01  4.113110E-05
 6.050000E+00  3.500000E-01  4.012817E-05
 6.050000E+00  4.000000E-01  3.906019E-05
 6.050000E+00  4.500000E-01  3.793432E-05
 6.050000E+00  5.000000E-01  3.675706E-05
 6.050000E+00  5.500000E-01  3.553429E-05
 6.050000E+00  6.000000E-01  3.427140E-05
 6.050000E+00  6.500000E-01  3.297346E-05
 6.050000E+00  7.000000E-01  3.164561E-05
 6.050000E+00  7.500000E-01  3.029340E-05
 6.050000E+00  8.000000E-01  2.892315E-05
 6.050000E+00  8.500000E-01  2.754205E-05
 6.050000E+00  9.000000E-01  2.615809E-05
 6.050000E+00  9.500000E-01  2.477962E-05
 6.050000E+00  1.000000E+00  2.341490E-05
 6.050000E+00  1.050000E+00  2.207163E-05
 6.050000E+00  1.100000E+00  2.075665E-05
 6.050000E+00  1.150000E+00  1.947575E-05
 6.050000E+00  1.200000E+00  1.823357E-05
 6.050000E+00  1.250000E+00  1.703356E-05
 6.050000E+00  1.300000E+00  1.587794E-05
 6.050000E+00  1.350000E+00  1.476781E-05
 6.050000E+00  1.400000E+00  1.370334E-05
 6.050000E+00  1.450000E+00  1.268409E-05
 6.050000E+00  1.500000E+00  1.170946E-05
 6.050000E+00  1.550000E+00  1.077905E-05
 6.050000E+00  1.600000E+00  9.892857E-06
 6.050000E+00  1.650000E+00  9.051361E-06
 6.050000E+00  1.700000E+00  8.255325E-06
 6.050000E+00  1.750000E+00  7.505609E-06
 6.050000E+00  1.800000E+00  6.802958E-06
 6.050000E+00  1.850000E+00  6.147842E-06
 6.050000E+00  1.900000E+00  5.540316E-06
 6.050000E+00  1.950000E+00  4.979902E-06
 6.050000E+00  2.000000E+00  4.465505E-06
 6.050000E+00  2.050000E+00  3.995410E-06
 6.050000E+00  2.100000E+00  3.567366E-06
 6.050000E+00  2.150000E+00  3.178738E-06
 6.050000E+00  2.200000E+00  2.826679E-06
 6.050000E+00  2.250000E+00  2.508286E-06
 6.050000E+00  2.300000E+00  2.220713E-06
 6.050000E+00  2.350000E+00  1.961250E-06
 6.050000E+00  2.400000E+00  1.727381E-06
 6.050000E+00  2.450000E+00  1.516824E-06
 6.050000E+00  2.500000E+00  1.327561E-06
 6.050000E+00  2.550000E+00  1.157836E-06
 6.050000E+00  2.600000E+00  1.006124E-06
 6.050000E+00  2.650000E+00  8.710784E-07
 6.050000E+00  2.700000E+00  7.514606E-07
 6.050000E+00  2.750000E+00  6.460761E-07
 6.050000E+00  2.800000E+00  5.537268E-07
 6.050000E+00  2.850000E+00  4.731941E-07
 6.050000E+00  2.900000E+00  4.032521E-07
 6.050000E+00  2.950000E+00  3.427040E-07
 6.050000E+00  3.000000E+00  2.904261E-07
 6.050000E+00  3.050000E+00  2.453987E-07
 6.050000E+00  3.100000E+00  2.067143E-07
 6.050000E+00  3.150000E+00  1.735658E-07
 6.050000E+00  3.200000E+00  1.452323E-07
 6.050000E+00  3.250000E+00  1.210686E-07
 6.050000E+00  3.300000E+00  1.005040E-07
 6.050000E+00  3.350000E+00  8.304374E-08
 6.050000E+00  3.400000E+00  6.826817E-08
 6.050000E+00  3.450000E+00  5.582434E-08
 6.050000E+00  3.500000E+00  4.541159E-08
 6.050000E+00  3.550000E+00  3.676523E-08
 6.050000E+00  3.600000E+00  2.964417E-08
 6.050000E+00  3.650000E+00  2.382408E-08
 6.050000E+00  3.700000E+00  1.909600E-08
 6.050000E+00  3.750000E+00  1.526859E-08
 6.050000E+00  3.800000E+00  1.217280E-08
 6.050000E+00  3.850000E+00  9.665967E-09
 6.050000E+00  3.900000E+00  7.633645E-09
 6.050000E+00  3.950000E+00  5.987907E-09
 6.050000E+00  4.000000E+00  4.662429E-09
 6.050000E+00  4.050000E+00  3.605534E-09
 6.050000E+00  4.100000E+00  2.773753E-09
 6.050000E+00  4.150000E+00  2.127706E-09
 6.050000E+00  4.200000E+00  1.630826E-09
 6.050000E+00  4.250000E+00  1.250078E-09
 6.050000E+00  4.300000E+00  9.573307E-10
 6.050000E+00  4.350000E+00  7.301440E-10
 6.050000E+00  4.400000E+00  5.516087E-10
 6.050000E+00  4.450000E+00  4.095568E-10
 6.050000E+00  4.500000E+00  2.955776E-10
 6.050000E+00  4.550000E+00  2.041348E-10
 6.050000E+00  4.600000E+00  1.318757E-10
 6.050000E+00  4.650000E+00  7.702298E-11
 6.050000E+00  4.700000E+00  3.865687E-11
 6.050000E+00  4.750000E+00  1.589593E-11
 6.050000E+00  4.800000E+00  7.180566E-12
 6.050000E+00  4.850000E+00  9.875251E-12
 6.050000E+00  4.900000E+00  2.032103E-11
 6.050000E+00  4.950000E+00  3.430961E-11
 6.050000E+00  5.000000E+00  4.778812E-11
 6.050000E+00  5.050000E+00  5.756413E-11
 6.050000E+00  5.100000E+00  6.184133E-11
 6.050000E+00  5.150000E+00  6.043752E-11
 6.050000E+00  5.200000E+00  5.459172E-11
 6.050000E+00  5.250000E+00  4.635112E-11
 6.050000E+00  5.300000E+00  3.769635E-11
 6.050000E+00  5.350000E+00  2.980031E-11
 6.050000E+00  5.400000E+00  2.286604E-11
 6.050000E+00  5.450000E+00  1.665841E-11
 6.050000E+00  5.500000E+00  1.137626E-11
 6.050000E+00  5.550000E+00  8.191613E-12
 6.050000E+00  5.600000E+00  8.957783E-12
 6.050000E+00  5.650000E+00  1.515047E-11
 6.050000E+00  5.700000E+00  2.671424E-11
 6.050000E+00  5.750000E+00  4.163468E-11
 6.050000E+00  5.800000E+00  5.656840E-11
 6.050000E+00  5.850000E+00  6.814179E-11
 6.050000E+00  5.900000E+00  7.412848E-11
 6.050000E+00  5.950000E+00  7.396334E-11
 6.050000E+00  6.000000E+00  6.847209E-11
 6.050000E+00  6.050000E+00  5.921638E-11
 6.050000E+00  6.100000E+00  4.786528E-11
 6.050000E+00  6.150000E+00  3.587132E-11
 6.050000E+00  6.200000E+00  2.439876E-11
 6.050000E+00  6.250000E+00  1.438765E-11
 6.050000E+00  6.300000E+00  6.613570E-12
 6.050000E+00  6.350000E+00  1.686774E-12
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  2.129280E-12
 6.100000E+00 -6.300000E+00  8.072075E-12
 6.100000E+00 -6.250000E+00  1.661047E-11
 6.100000E+00 -6.200000E+00  2.611597E-11
 6.100000E+00 -6.150000E+00  3.504479E-11
 6.100000E+00 -6.100000E+00  4.235821E-11
 6.100000E+00 -6.050000E+00  4.772033E-11
 6.100000E+00 -6.000000E+00  5.147637E-11
 6.100000E+00 -5.950000E+00  5.450699E-11
 6.100000E+00 -5.900000E+00  5.802747E-11
 6.100000E+00 -5.850000E+00  6.331842E-11
 6.100000E+00 -5.800000E+00  7.134711E-11
 6.100000E+00 -5.750000E+00  8.237926E-11
 6.100000E+00 -5.700000E+00  9.572578E-11
 6.100000E+00 -5.650000E+00  1.097828E-10
 6.100000E+00 -5.600000E+00  1.223719E-10
 6.100000E+00 -5.550000E+00  1.313228E-10
 6.100000E+00 -5.500000E+00  1.351051E-10
 6.100000E+00 -5.450000E+00  1.333558E-10
 6.100000E+00 -5.400000E+00  1.270640E-10
 6.100000E+00 -5.350000E+00  1.182307E-10
 6.100000E+00 -5.300000E+00  1.090449E-10
 6.100000E+00 -5.250000E+00  1.009754E-10
 6.100000E+00 -5.200000E+00  9.432409E-11
 6.100000E+00 -5.150000E+00  8.847917E-11
 6.100000E+00 -5.100000E+00  8.260872E-11
 6.100000E+00 -5.050000E+00  7.628130E-11
 6.100000E+00 -5.000000E+00  6.964603E-11
 6.100000E+00 -4.950000E+00  6.318877E-11
 6.100000E+00 -4.900000E+00  5.736162E-11
 6.100000E+00 -4.850000E+00  5.239540E-11
 6.100000E+00 -4.800000E+00  4.844309E-11
 6.100000E+00 -4.750000E+00  4.598908E-11
 6.100000E+00 -4.700000E+00  4.628667E-11
 6.100000E+00 -4.650000E+00  5.150003E-11
 6.100000E+00 -4.600000E+00  6.433773E-11
 6.100000E+00 -4.550000E+00  8.723244E-11
 6.100000E+00 -4.500000E+00  1.214241E-10
 6.100000E+00 -4.450000E+00  1.664902E-10
 6.100000E+00 -4.400000E+00  2.207138E-10
 6.100000E+00 -4.350000E+00  2.823585E-10
 6.100000E+00 -4.300000E+00  3.515255E-10
 6.100000E+00 -4.250000E+00  4.320482E-10
 6.100000E+00 -4.200000E+00  5.329618E-10
 6.100000E+00 -4.150000E+00  6.694202E-10
 6.100000E+00 -4.100000E+00  8.632858E-10
 6.100000E+00 -4.050000E+00  1.143686E-09
 6.100000E+00 -4.000000E+00  1.547723E-09
 6.100000E+00 -3.950000E+00  2.121017E-09
 6.100000E+00 -3.900000E+00  2.917853E-09
 6.100000E+00 -3.850000E+00  4.000815E-09
 6.100000E+00 -3.800000E+00  5.440727E-09
 6.100000E+00 -3.750000E+00  7.318070E-09
 6.100000E+00 -3.700000E+00  9.727182E-09
 6.100000E+00 -3.650000E+00  1.278382E-08
 6.100000E+00 -3.600000E+00  1.663551E-08
 6.100000E+00 -3.550000E+00  2.147263E-08
 6.100000E+00 -3.500000E+00  2.753724E-08
 6.100000E+00 -3.450000E+00  3.512742E-08
 6.100000E+00 -3.400000E+00  4.459580E-08
 6.100000E+00 -3.350000E+00  5.634391E-08
 6.100000E+00 -3.300000E+00  7.081746E-08
 6.100000E+00 -3.250000E+00  8.850970E-08
 6.100000E+00 -3.200000E+00  1.099787E-07
 6.100000E+00 -3.150000E+00  1.358781E-07
 6.100000E+00 -3.100000E+00  1.669941E-07
 6.100000E+00 -3.050000E+00  2.042720E-07
 6.100000E+00 -3.000000E+00  2.488199E-07
 6.100000E+00 -2.950000E+00  3.018769E-07
 6.100000E+00 -2.900000E+00  3.647518E-07
 6.100000E+00 -2.850000E+00  4.387516E-07
 6.100000E+00 -2.800000E+00  5.251344E-07
 6.100000E+00 -2.750000E+00  6.251121E-07
 6.100000E+00 -2.700000E+00  7.399127E-07
 6.100000E+00 -2.650000E+00  8.708777E-07
 6.100000E+00 -2.600000E+00  1.019553E-06
 6.100000E+00 -2.550000E+00  1.187740E-06
 6.100000E+00 -2.500000E+00  1.377479E-06
 6.100000E+00 -2.450000E+00  1.590992E-06
 6.100000E+00 -2.400000E+00  1.830573E-06
 6.100000E+00 -2.350000E+00  2.098477E-06
 6.100000E+00 -2.300000E+00  2.396796E-06
 6.100000E+00 -2.250000E+00  2.727358E-06
 6.100000E+00 -2.200000E+00  3.091644E-06
 6.100000E+00 -2.150000E+00  3.490782E-06
 6.100000E+00 -2.100000E+00  3.925596E-06
 6.100000E+00 -2.050000E+00  4.396727E-06
 6.100000E+00 -2.000000E+00  4.904799E-06
 6.100000E+00 -1.950000E+00  5.450564E-06
 6.100000E+00 -1.900000E+00  6.034987E-06
 6.100000E+00 -1.850000E+00  6.659216E-06
 6.100000E+00 -1.800000E+00  7.324442E-06
 6.100000E+00 -1.750000E+00  8.031659E-06
 6.100000E+00 -1.700000E+00  8.781347E-06
 6.100000E+00 -1.650000E+00  9.573138E-06
 6.100000E+00 -1.600000E+00  1.040557E-05
 6.100000E+00 -1.550000E+00  1.127600E-05
 6.100000E+00 -1.500000E+00  1.218068E-05
 6.100000E+00 -1.450000E+00  1.311506E-05
 6.100000E+00 -1.400000E+00  1.407405E-05
 6.100000E+00 -1.350000E+00  1.505230E-05
 6.100000E+00 -1.300000E+00  1.604437E-05
 6.100000E+00 -1.250000E+00  1.704474E-05
 6.100000E+00 -1.200000E+00  1.804783E-05
 6.100000E+00 -1.150000E+00  1.904808E-05
 6.100000E+00 -1.100000E+00  2.004021E-05
 6.100000E+00 -1.050000E+00  2.101937E-05
 6.100000E+00 -1.000000E+00  2.198126E-05
 6.100000E+00 -9.500000E-01  2.292198E-05
 6.100000E+00 -9.000000E-01  2.383765E-05
 6.100000E+00 -8.500000E-01  2.472396E-05
 6.100000E+00 -8.000000E-01  2.557583E-05
 6.100000E+00 -7.500000E-01  2.638734E-05
 6.100000E+00 -7.000000E-01  2.715188E-05
 6.100000E+00 -6.500000E-01  2.786264E-05
 6.100000E+00 -6.000000E-01  2.851311E-05
 6.100000E+00 -5.500000E-01  2.909767E-05
 6.100000E+00 -5.000000E-01  2.961192E-05
 6.100000E+00 -4.500000E-01  3.005293E-05
 6.100000E+00 -4.000000E-01  3.041910E-05
 6.100000E+00 -3.500000E-01  3.070981E-05
 6.100000E+00 -3.000000E-01  3.092507E-05
 6.100000E+00 -2.500000E-01  3.106502E-05
 6.100000E+00 -2.000000E-01  3.112971E-05
 6.100000E+00 -1.500000E-01  3.111894E-05
 6.100000E+00 -1.000000E-01  3.103235E-05
 6.100000E+00 -5.000000E-02  3.086962E-05
 6.100000E+00  0.000000E+00  3.063081E-05
 6.100000E+00  5.000000E-02  3.031672E-05
 6.100000E+00  1.000000E-01  2.992916E-05
 6.100000E+00  1.500000E-01  2.947123E-05
 6.100000E+00  2.000000E-01  2.894722E-05
 6.100000E+00  2.500000E-01  2.836242E-05
 6.100000E+00  3.000000E-01  2.772273E-05
 6.100000E+00  3.500000E-01  2.703412E-05
 6.100000E+00  4.000000E-01  2.630231E-05
 6.100000E+00  4.500000E-01  2.553249E-05
 6.100000E+00  5.000000E-01  2.472922E-05
 6.100000E+00  5.500000E-01  2.389647E-05
 6.100000E+00  6.000000E-01  2.303772E-05
 6.100000E+00  6.500000E-01  2.215613E-05
 6.100000E+00  7.000000E-01  2.125490E-05
 6.100000E+00  7.500000E-01  2.033752E-05
 6.100000E+00  8.000000E-01  1.940813E-05
 6.100000E+00  8.500000E-01  1.847154E-05
 6.100000E+00  9.000000E-01  1.753318E-05
 6.100000E+00  9.500000E-01  1.659878E-05
 6.100000E+00  1.000000E+00  1.567400E-05
 6.100000E+00  1.050000E+00  1.476413E-05
 6.100000E+00  1.100000E+00  1.387386E-05
 6.100000E+00  1.150000E+00  1.300718E-05
 6.100000E+00  1.200000E+00  1.216730E-05
 6.100000E+00  1.250000E+00  1.135665E-05
 6.100000E+00  1.300000E+00  1.057681E-05
 6.100000E+00  1.350000E+00  9.828600E-06
 6.100000E+00  1.400000E+00  9.112113E-06
 6.100000E+00  1.450000E+00  8.426991E-06
 6.100000E+00  1.500000E+00  7.772685E-06
 6.100000E+00  1.550000E+00  7.148732E-06
 6.100000E+00  1.600000E+00  6.554940E-06
 6.100000E+00  1.650000E+00  5.991428E-06
 6.100000E+00  1.700000E+00  5.458566E-06
 6.100000E+00  1.750000E+00  4.956851E-06
 6.100000E+00  1.800000E+00  4.486795E-06
 6.100000E+00  1.850000E+00  4.048808E-06
 6.100000E+00  1.900000E+00  3.643079E-06
 6.100000E+00  1.950000E+00  3.269436E-06
 6.100000E+00  2.000000E+00  2.927243E-06
 6.100000E+00  2.050000E+00  2.615356E-06
 6.100000E+00  2.100000E+00  2.332179E-06
 6.100000E+00  2.150000E+00  2.075793E-06
 6.100000E+00  2.200000E+00  1.844116E-06
 6.100000E+00  2.250000E+00  1.635044E-06
 6.100000E+00  2.300000E+00  1.446553E-06
 6.100000E+00  2.350000E+00  1.276758E-06
 6.100000E+00  2.400000E+00  1.123935E-06
 6.100000E+00  2.450000E+00  9.865343E-07
 6.100000E+00  2.500000E+00  8.631806E-07
 6.100000E+00  2.550000E+00  7.526691E-07
 6.100000E+00  2.600000E+00  6.539481E-07
 6.100000E+00  2.650000E+00  5.660902E-07
 6.100000E+00  2.700000E+00  4.882548E-07
 6.100000E+00  2.750000E+00  4.196486E-07
 6.100000E+00  2.800000E+00  3.594953E-07
 6.100000E+00  2.850000E+00  3.070190E-07
 6.100000E+00  2.900000E+00  2.614438E-07
 6.100000E+00  2.950000E+00  2.220104E-07
 6.100000E+00  3.000000E+00  1.879986E-07
 6.100000E+00  3.050000E+00  1.587461E-07
 6.100000E+00  3.100000E+00  1.336536E-07
 6.100000E+00  3.150000E+00  1.121814E-07
 6.100000E+00  3.200000E+00  9.384295E-08
 6.100000E+00  3.250000E+00  7.820416E-08
 6.100000E+00  3.300000E+00  6.488523E-08
 6.100000E+00  3.350000E+00  5.356340E-08
 6.100000E+00  3.400000E+00  4.397093E-08
 6.100000E+00  3.450000E+00  3.588701E-08
 6.100000E+00  3.500000E+00  2.912512E-08
 6.100000E+00  3.550000E+00  2.352028E-08
 6.100000E+00  3.600000E+00  1.891973E-08
 6.100000E+00  3.650000E+00  1.517835E-08
 6.100000E+00  3.700000E+00  1.215779E-08
 6.100000E+00  3.750000E+00  9.728954E-09
 6.100000E+00  3.800000E+00  7.775987E-09
 6.100000E+00  3.850000E+00  6.200474E-09
 6.100000E+00  3.900000E+00  4.923617E-09
 6.100000E+00  3.950000E+00  3.885967E-09
 6.100000E+00  4.000000E+00  3.044330E-09
 6.100000E+00  4.050000E+00  2.366936E-09
 6.100000E+00  4.100000E+00  1.828436E-09
 6.100000E+00  4.150000E+00  1.406376E-09
 6.100000E+00  4.200000E+00  1.079626E-09
 6.100000E+00  4.250000E+00  8.284806E-10
 6.100000E+00  4.300000E+00  6.354942E-10
 6.100000E+00  4.350000E+00  4.861852E-10
 6.100000E+00  4.400000E+00  3.692318E-10
 6.100000E+00  4.450000E+00  2.762522E-10
 6.100000E+00  4.500000E+00  2.014162E-10
 6.100000E+00  4.550000E+00  1.410089E-10
 6.100000E+00  4.600000E+00  9.302954E-11
 6.100000E+00  4.650000E+00  5.673512E-11
 6.100000E+00  4.700000E+00  3.201656E-11
 6.100000E+00  4.750000E+00  1.864166E-11
 6.100000E+00  4.800000E+00  1.559729E-11
 6.100000E+00  4.850000E+00  2.076199E-11
 6.100000E+00  4.900000E+00  3.102878E-11
 6.100000E+00  4.950000E+00  4.282704E-11
 6.100000E+00  5.000000E+00  5.282990E-11
 6.100000E+00  5.050000E+00  5.861734E-11
 6.100000E+00  5.100000E+00  5.912336E-11
 6.100000E+00  5.150000E+00  5.474786E-11
 6.100000E+00  5.200000E+00  4.707526E-11
 6.100000E+00  5.250000E+00  3.821713E-11
 6.100000E+00  5.300000E+00  2.996820E-11
 6.100000E+00  5.350000E+00  2.316819E-11
 6.100000E+00  5.400000E+00  1.765672E-11
 6.100000E+00  5.450000E+00  1.288367E-11
 6.100000E+00  5.500000E+00  8.799889E-12
 6.100000E+00  5.550000E+00  6.398497E-12
 6.100000E+00  5.600000E+00  7.433128E-12
 6.100000E+00  5.650000E+00  1.338935E-11
 6.100000E+00  5.700000E+00  2.433950E-11
 6.100000E+00  5.750000E+00  3.846728E-11
 6.100000E+00  5.800000E+00  5.262919E-11
 6.100000E+00  5.850000E+00  6.357663E-11
 6.100000E+00  5.900000E+00  6.914053E-11
 6.100000E+00  5.950000E+00  6.876616E-11
 6.100000E+00  6.000000E+00  6.331126E-11
 6.100000E+00  6.050000E+00  5.437323E-11
 6.100000E+00  6.100000E+00  4.364030E-11
 6.100000E+00  6.150000E+00  3.250925E-11
 6.100000E+00  6.200000E+00  2.202316E-11
 6.100000E+00  6.250000E+00  1.296141E-11
 6.100000E+00  6.300000E+00  5.955816E-12
 6.100000E+00  6.350000E+00  1.519458E-12
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  1.809304E-12
 6.150000E+00 -6.300000E+00  6.822381E-12
 6.150000E+00 -6.250000E+00  1.392213E-11
 6.150000E+00 -6.200000E+00  2.166056E-11
 6.150000E+00 -6.150000E+00  2.873784E-11
 6.150000E+00 -6.100000E+00  3.436861E-11
 6.150000E+00 -6.050000E+00  3.840748E-11
 6.150000E+00 -6.000000E+00  4.126263E-11
 6.150000E+00 -5.950000E+00  4.371708E-11
 6.150000E+00 -5.900000E+00  4.673557E-11
 6.150000E+00 -5.850000E+00  5.124582E-11
 6.150000E+00 -5.800000E+00  5.787754E-11
 6.150000E+00 -5.750000E+00  6.670941E-11
 6.150000E+00 -5.700000E+00  7.713411E-11
 6.150000E+00 -5.650000E+00  8.789325E-11
 6.150000E+00 -5.600000E+00  9.732627E-11
 6.150000E+00 -5.550000E+00  1.037659E-10
 6.150000E+00 -5.500000E+00  1.060247E-10
 6.150000E+00 -5.450000E+00  1.038184E-10
 6.150000E+00 -5.400000E+00  9.795784E-11
 6.150000E+00 -5.350000E+00  9.009170E-11
 6.150000E+00 -5.300000E+00  8.203401E-11
 6.150000E+00 -5.250000E+00  7.500052E-11
 6.150000E+00 -5.200000E+00  6.923650E-11
 6.150000E+00 -5.150000E+00  6.423949E-11
 6.150000E+00 -5.100000E+00  5.934876E-11
 6.150000E+00 -5.050000E+00  5.425746E-11
 6.150000E+00 -5.000000E+00  4.914707E-11
 6.150000E+00 -4.950000E+00  4.446923E-11
 6.150000E+00 -4.900000E+00  4.062785E-11
 6.150000E+00 -4.850000E+00  3.780509E-11
 6.150000E+00 -4.800000E+00  3.604748E-11
 6.150000E+00 -4.750000E+00  3.555936E-11
 6.150000E+00 -4.700000E+00  3.704035E-11
 6.150000E+00 -4.650000E+00  4.182789E-11
 6.150000E+00 -4.600000E+00  5.168497E-11
 6.150000E+00 -4.550000E+00  6.823329E-11
 6.150000E+00 -4.500000E+00  9.227706E-11
 6.150000E+00 -4.450000E+00  1.233815E-10
 6.150000E+00 -4.400000E+00  1.600519E-10
 6.150000E+00 -4.350000E+00  2.005909E-10
 6.150000E+00 -4.300000E+00  2.444507E-10
 6.150000E+00 -4.250000E+00  2.936323E-10
 6.150000E+00 -4.200000E+00  3.537478E-10
 6.150000E+00 -4.150000E+00  4.346273E-10
 6.150000E+00 -4.100000E+00  5.506176E-10
 6.150000E+00 -4.050000E+00  7.208447E-10
 6.150000E+00 -4.000000E+00  9.694868E-10
 6.150000E+00 -3.950000E+00  1.325957E-09
 6.150000E+00 -3.900000E+00  1.824802E-09
 6.150000E+00 -3.850000E+00  2.505429E-09
 6.150000E+00 -3.800000E+00  3.412118E-09
 6.150000E+00 -3.750000E+00  4.595115E-09
 6.150000E+00 -3.700000E+00  6.113422E-09
 6.150000E+00 -3.650000E+00  8.039490E-09
 6.150000E+00 -3.600000E+00  1.046533E-08
 6.150000E+00 -3.550000E+00  1.350879E-08
 6.150000E+00 -3.500000E+00  1.731857E-08
 6.150000E+00 -3.450000E+00  2.207685E-08
 6.150000E+00 -3.400000E+00  2.799887E-08
 6.150000E+00 -3.350000E+00  3.533069E-08
 6.150000E+00 -3.300000E+00  4.434786E-08
 6.150000E+00 -3.250000E+00  5.535952E-08
 6.150000E+00 -3.200000E+00  6.872117E-08
 6.150000E+00 -3.150000E+00  8.485567E-08
 6.150000E+00 -3.100000E+00  1.042771E-07
 6.150000E+00 -3.050000E+00  1.276075E-07
 6.150000E+00 -3.000000E+00  1.555770E-07
 6.150000E+00 -2.950000E+00  1.889983E-07
 6.150000E+00 -2.900000E+00  2.287206E-07
 6.150000E+00 -2.850000E+00  2.755765E-07
 6.150000E+00 -2.800000E+00  3.303470E-07
 6.150000E+00 -2.750000E+00  3.937651E-07
 6.150000E+00 -2.700000E+00  4.665627E-07
 6.150000E+00 -2.650000E+00  5.495437E-07
 6.150000E+00 -2.600000E+00  6.436538E-07
 6.150000E+00 -2.550000E+00  7.500190E-07
 6.150000E+00 -2.500000E+00  8.699434E-07
 6.150000E+00 -2.450000E+00  1.004869E-06
 6.150000E+00 -2.400000E+00  1.156308E-06
 6.150000E+00 -2.350000E+00  1.325766E-06
 6.150000E+00 -2.300000E+00  1.514649E-06
 6.150000E+00 -2.250000E+00  1.724184E-06
 6.150000E+00 -2.200000E+00  1.955357E-06
 6.150000E+00 -2.150000E+00  2.208897E-06
 6.150000E+00 -2.100000E+00  2.485320E-06
 6.150000E+00 -2.050000E+00  2.785020E-06
 6.150000E+00 -2.000000E+00  3.108398E-06
 6.150000E+00 -1.950000E+00  3.455982E-06
 6.150000E+00 -1.900000E+00  3.828493E-06
 6.150000E+00 -1.850000E+00  4.226825E-06
 6.150000E+00 -1.800000E+00  4.651932E-06
 6.150000E+00 -1.750000E+00  5.104643E-06
 6.150000E+00 -1.700000E+00  5.585419E-06
 6.150000E+00 -1.650000E+00  6.094110E-06
 6.150000E+00 -1.600000E+00  6.629780E-06
 6.150000E+00 -1.550000E+00  7.190648E-06
 6.150000E+00 -1.500000E+00  7.774189E-06
 6.150000E+00 -1.450000E+00  8.377339E-06
 6.150000E+00 -1.400000E+00  8.996738E-06
 6.150000E+00 -1.350000E+00  9.628920E-06
 6.150000E+00 -1.300000E+00  1.027039E-05
 6.150000E+00 -1.250000E+00  1.091759E-05
 6.150000E+00 -1.200000E+00  1.156688E-05
 6.150000E+00 -1.150000E+00  1.221458E-05
 6.150000E+00 -1.100000E+00  1.285711E-05
 6.150000E+00 -1.050000E+00  1.349120E-05
 6.150000E+00 -1.000000E+00  1.411396E-05
 6.150000E+00 -9.500000E-01  1.472284E-05
 6.150000E+00 -9.000000E-01  1.531539E-05
 6.150000E+00 -8.500000E-01  1.588891E-05
 6.150000E+00 -8.000000E-01  1.644022E-05
 6.150000E+00 -7.500000E-01  1.696551E-05
 6.150000E+00 -7.000000E-01  1.746052E-05
 6.150000E+00 -6.500000E-01  1.792076E-05
 6.150000E+00 -6.000000E-01  1.834193E-05
 6.150000E+00 -5.500000E-01  1.872029E-05
 6.150000E+00 -5.000000E-01  1.905293E-05
 6.150000E+00 -4.500000E-01  1.933796E-05
 6.150000E+00 -4.000000E-01  1.957439E-05
 6.150000E+00 -3.500000E-01  1.976190E-05
 6.150000E+00 -3.000000E-01  1.990057E-05
 6.150000E+00 -2.500000E-01  1.999055E-05
 6.150000E+00 -2.000000E-01  2.003186E-05
 6.150000E+00 -1.500000E-01  2.002431E-05
 6.150000E+00 -1.000000E-01  1.996754E-05
 6.150000E+00 -5.000000E-02  1.986118E-05
 6.150000E+00  0.000000E+00  1.970509E-05
 6.150000E+00  5.000000E-02  1.949964E-05
 6.150000E+00  1.000000E-01  1.924595E-05
 6.150000E+00  1.500000E-01  1.894602E-05
 6.150000E+00  2.000000E-01  1.860280E-05
 6.150000E+00  2.500000E-01  1.821996E-05
 6.150000E+00  3.000000E-01  1.780164E-05
 6.150000E+00  3.500000E-01  1.735209E-05
 6.150000E+00  4.000000E-01  1.687530E-05
 6.150000E+00  4.500000E-01  1.637484E-05
 6.150000E+00  5.000000E-01  1.585375E-05
 6.150000E+00  5.500000E-01  1.531456E-05
 6.150000E+00  6.000000E-01  1.475936E-05
 6.150000E+00  6.500000E-01  1.418999E-05
 6.150000E+00  7.000000E-01  1.360831E-05
 6.150000E+00  7.500000E-01  1.301640E-05
 6.150000E+00  8.000000E-01  1.241681E-05
 6.150000E+00  8.500000E-01  1.181262E-05
 6.150000E+00  9.000000E-01  1.120732E-05
 6.150000E+00  9.500000E-01  1.060466E-05
 6.150000E+00  1.000000E+00  1.000830E-05
 6.150000E+00  1.050000E+00  9.421685E-06
 6.150000E+00  1.100000E+00  8.847867E-06
 6.150000E+00  1.150000E+00  8.289447E-06
 6.150000E+00  1.200000E+00  7.748552E-06
 6.150000E+00  1.250000E+00  7.226809E-06
 6.150000E+00  1.300000E+00  6.725319E-06
 6.150000E+00  1.350000E+00  6.244658E-06
 6.150000E+00  1.400000E+00  5.784921E-06
 6.150000E+00  1.450000E+00  5.345854E-06
 6.150000E+00  1.500000E+00  4.927029E-06
 6.150000E+00  1.550000E+00  4.528038E-06
 6.150000E+00  1.600000E+00  4.148621E-06
 6.150000E+00  1.650000E+00  3.788723E-06
 6.150000E+00  1.700000E+00  3.448467E-06
 6.150000E+00  1.750000E+00  3.128113E-06
 6.150000E+00  1.800000E+00  2.827989E-06
 6.150000E+00  1.850000E+00  2.548430E-06
 6.150000E+00  1.900000E+00  2.289669E-06
 6.150000E+00  1.950000E+00  2.051725E-06
 6.150000E+00  2.000000E+00  1.834276E-06
 6.150000E+00  2.050000E+00  1.636614E-06
 6.150000E+00  2.100000E+00  1.457672E-06
 6.150000E+00  2.150000E+00  1.296123E-06
 6.150000E+00  2.200000E+00  1.150515E-06
 6.150000E+00  2.250000E+00  1.019391E-06
 6.150000E+00  2.300000E+00  9.013754E-07
 6.150000E+00  2.350000E+00  7.952132E-07
 6.150000E+00  2.400000E+00  6.997812E-07
 6.150000E+00  2.450000E+00  6.140801E-07
 6.150000E+00  2.500000E+00  5.372235E-07
 6.150000E+00  2.550000E+00  4.684284E-07
 6.150000E+00  2.600000E+00  4.070057E-07
 6.150000E+00  2.650000E+00  3.523467E-07
 6.150000E+00  2.700000E+00  3.039052E-07
 6.150000E+00  2.750000E+00  2.611765E-07
 6.150000E+00  2.800000E+00  2.236801E-07
 6.150000E+00  2.850000E+00  1.909454E-07
 6.150000E+00  2.900000E+00  1.625068E-07
 6.150000E+00  2.950000E+00  1.379072E-07
 6.150000E+00  3.000000E+00  1.167085E-07
 6.150000E+00  3.050000E+00  9.850072E-08
 6.150000E+00  3.100000E+00  8.290595E-08
 6.150000E+00  3.150000E+00  6.957808E-08
 6.150000E+00  3.200000E+00  5.820264E-08
 6.150000E+00  3.250000E+00  4.849945E-08
 6.150000E+00  3.300000E+00  4.022666E-08
 6.150000E+00  3.350000E+00  3.318319E-08
 6.150000E+00  3.400000E+00  2.720644E-08
 6.150000E+00  3.450000E+00  2.216510E-08
 6.150000E+00  3.500000E+00  1.794911E-08
 6.150000E+00  3.550000E+00  1.446029E-08
 6.150000E+00  3.600000E+00  1.160607E-08
 6.150000E+00  3.650000E+00  9.296427E-09
 6.150000E+00  3.700000E+00  7.443675E-09
 6.150000E+00  3.750000E+00  5.964326E-09
 6.150000E+00  3.800000E+00  4.782447E-09
 6.150000E+00  3.850000E+00  3.832959E-09
 6.150000E+00  3.900000E+00  3.063823E-09
 6.150000E+00  3.950000E+00  2.436287E-09
 6.150000E+00  4.000000E+00  1.923203E-09
 6.150000E+00  4.050000E+00  1.505763E-09
 6.150000E+00  4.100000E+00  1.169950E-09
 6.150000E+00  4.150000E+00  9.037614E-10
 6.150000E+00  4.200000E+00  6.957844E-10
 6.150000E+00  4.250000E+00  5.349812E-10
 6.150000E+00  4.300000E+00  4.111557E-10
 6.150000E+00  4.350000E+00  3.154785E-10
 6.150000E+00  4.400000E+00  2.407720E-10
 6.150000E+00  4.450000E+00  1.815545E-10
 6.150000E+00  4.500000E+00  1.339557E-10
 6.150000E+00  4.550000E+00  9.555383E-11
 6.150000E+00  4.600000E+00  6.516922E-11
 6.150000E+00  4.650000E+00  4.255633E-11
 6.150000E+00  4.700000E+00  2.791098E-11
 6.150000E+00  4.750000E+00  2.123861E-11
 6.150000E+00  4.800000E+00  2.180225E-11
 6.150000E+00  4.850000E+00  2.787382E-11
 6.150000E+00  4.900000E+00  3.689830E-11
 6.150000E+00  4.950000E+00  4.599711E-11
 6.150000E+00  5.000000E+00  5.260831E-11
 6.150000E+00  5.050000E+00  5.504776E-11
 6.150000E+00  5.100000E+00  5.284426E-11
 6.150000E+00  5.150000E+00  4.675514E-11
 6.150000E+00  5.200000E+00  3.844677E-11
 6.150000E+00  5.250000E+00  2.987126E-11
 6.150000E+00  5.300000E+00  2.252906E-11
 6.150000E+00  5.350000E+00  1.696119E-11
 6.150000E+00  5.400000E+00  1.278596E-11
 6.150000E+00  5.450000E+00  9.293846E-12
 6.150000E+00  5.500000E+00  6.265613E-12
 6.150000E+00  5.550000E+00  4.463970E-12
 6.150000E+00  5.600000E+00  5.402757E-12
 6.150000E+00  5.650000E+00  1.044335E-11
 6.150000E+00  5.700000E+00  1.976291E-11
 6.150000E+00  5.750000E+00  3.189097E-11
 6.150000E+00  5.800000E+00  4.414137E-11
 6.150000E+00  5.850000E+00  5.367805E-11
 6.150000E+00  5.900000E+00  5.855847E-11
 6.150000E+00  5.950000E+00  5.827105E-11
 6.150000E+00  6.000000E+00  5.357032E-11
 6.150000E+00  6.050000E+00  4.589900E-11
 6.150000E+00  6.100000E+00  3.675746E-11
 6.150000E+00  6.150000E+00  2.735449E-11
 6.150000E+00  6.200000E+00  1.854192E-11
 6.150000E+00  6.250000E+00  1.093493E-11
 6.150000E+00  6.300000E+00  5.037823E-12
 6.150000E+00  6.350000E+00  1.288081E-12
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  1.377205E-12
 6.200000E+00 -6.300000E+00  5.172285E-12
 6.200000E+00 -6.250000E+00  1.048954E-11
 6.200000E+00 -6.200000E+00  1.619481E-11
 6.200000E+00 -6.150000E+00  2.131019E-11
 6.200000E+00 -6.100000E+00  2.529531E-11
 6.200000E+00 -6.050000E+00  2.811420E-11
 6.200000E+00 -6.000000E+00  3.013082E-11
 6.200000E+00 -5.950000E+00  3.194385E-11
 6.200000E+00 -5.900000E+00  3.422726E-11
 6.200000E+00 -5.850000E+00  3.758142E-11
 6.200000E+00 -5.800000E+00  4.236794E-11
 6.200000E+00 -5.750000E+00  4.857882E-11
 6.200000E+00 -5.700000E+00  5.576278E-11
 6.200000E+00 -5.650000E+00  6.306135E-11
 6.200000E+00 -5.600000E+00  6.934554E-11
 6.200000E+00 -5.550000E+00  7.347002E-11
 6.200000E+00 -5.500000E+00  7.459497E-11
 6.200000E+00 -5.450000E+00  7.251035E-11
 6.200000E+00 -5.400000E+00  6.779607E-11
 6.200000E+00 -5.350000E+00  6.165761E-11
 6.200000E+00 -5.300000E+00  5.542976E-11
 6.200000E+00 -5.250000E+00  5.000581E-11
 6.200000E+00 -5.200000E+00  4.556107E-11
 6.200000E+00 -5.150000E+00  4.172795E-11
 6.200000E+00 -5.100000E+00  3.804041E-11
 6.200000E+00 -5.050000E+00  3.430691E-11
 6.200000E+00 -5.000000E+00  3.069542E-11
 6.200000E+00 -4.950000E+00  2.756364E-11
 6.200000E+00 -4.900000E+00  2.522231E-11
 6.200000E+00 -4.850000E+00  2.380841E-11
 6.200000E+00 -4.800000E+00  2.333930E-11
 6.200000E+00 -4.750000E+00  2.390825E-11
 6.200000E+00 -4.700000E+00  2.590812E-11
 6.200000E+00 -4.650000E+00  3.013548E-11
 6.200000E+00 -4.600000E+00  3.766106E-11
 6.200000E+00 -4.550000E+00  4.946420E-11
 6.200000E+00 -4.500000E+00  6.597106E-11
 6.200000E+00 -4.450000E+00  8.675172E-11
 6.200000E+00 -4.400000E+00  1.106050E-10
 6.200000E+00 -4.350000E+00  1.361292E-10
 6.200000E+00 -4.300000E+00  1.626433E-10
 6.200000E+00 -4.250000E+00  1.911469E-10
 6.200000E+00 -4.200000E+00  2.250208E-10
 6.200000E+00 -4.150000E+00  2.703656E-10
 6.200000E+00 -4.100000E+00  3.361178E-10
 6.200000E+00 -4.050000E+00  4.340952E-10
 6.200000E+00 -4.000000E+00  5.790473E-10
 6.200000E+00 -3.950000E+00  7.886316E-10
 6.200000E+00 -3.900000E+00  1.083292E-09
 6.200000E+00 -3.850000E+00  1.486096E-09
 6.200000E+00 -3.800000E+00  2.022840E-09
 6.200000E+00 -3.750000E+00  2.722825E-09
 6.200000E+00 -3.700000E+00  3.620600E-09
 6.200000E+00 -3.650000E+00  4.758638E-09
 6.200000E+00 -3.600000E+00  6.190607E-09
 6.200000E+00 -3.550000E+00  7.984624E-09
 6.200000E+00 -3.500000E+00  1.022585E-08
 6.200000E+00 -3.450000E+00  1.301802E-08
 6.200000E+00 -3.400000E+00  1.648355E-08
 6.200000E+00 -3.350000E+00  2.076313E-08
 6.200000E+00 -3.300000E+00  2.601604E-08
 6.200000E+00 -3.250000E+00  3.242372E-08
 6.200000E+00 -3.200000E+00  4.019824E-08
 6.200000E+00 -3.150000E+00  4.959519E-08
 6.200000E+00 -3.100000E+00  6.092809E-08
 6.200000E+00 -3.050000E+00  7.457805E-08
 6.200000E+00 -3.000000E+00  9.099231E-08
 6.200000E+00 -2.950000E+00  1.106669E-07
 6.200000E+00 -2.900000E+00  1.341149E-07
 6.200000E+00 -2.850000E+00  1.618306E-07
 6.200000E+00 -2.800000E+00  1.942660E-07
 6.200000E+00 -2.750000E+00  2.318340E-07
 6.200000E+00 -2.700000E+00  2.749401E-07
 6.200000E+00 -2.650000E+00  3.240324E-07
 6.200000E+00 -2.600000E+00  3.796481E-07
 6.200000E+00 -2.550000E+00  4.424416E-07
 6.200000E+00 -2.500000E+00  5.131853E-07
 6.200000E+00 -2.450000E+00  5.927481E-07
 6.200000E+00 -2.400000E+00  6.820549E-07
 6.200000E+00 -2.350000E+00  7.820361E-07
 6.200000E+00 -2.300000E+00  8.935680E-07
 6.200000E+00 -2.250000E+00  1.017414E-06
 6.200000E+00 -2.200000E+00  1.154181E-06
 6.200000E+00 -2.150000E+00  1.304309E-06
 6.200000E+00 -2.100000E+00  1.468095E-06
 6.200000E+00 -2.050000E+00  1.645764E-06
 6.200000E+00 -2.000000E+00  1.837554E-06
 6.200000E+00 -1.950000E+00  2.043807E-06
 6.200000E+00 -1.900000E+00  2.265010E-06
 6.200000E+00 -1.850000E+00  2.501783E-06
 6.200000E+00 -1.800000E+00  2.754801E-06
 6.200000E+00 -1.750000E+00  3.024660E-06
 6.200000E+00 -1.700000E+00  3.311716E-06
 6.200000E+00 -1.650000E+00  3.615920E-06
 6.200000E+00 -1.600000E+00  3.936704E-06
 6.200000E+00 -1.550000E+00  4.272955E-06
 6.200000E+00 -1.500000E+00  4.623084E-06
 6.200000E+00 -1.450000E+00  4.985184E-06
 6.200000E+00 -1.400000E+00  5.357198E-06
 6.200000E+00 -1.350000E+00  5.737041E-06
 6.200000E+00 -1.300000E+00  6.122635E-06
 6.200000E+00 -1.250000E+00  6.511867E-06
 6.200000E+00 -1.200000E+00  6.902542E-06
 6.200000E+00 -1.150000E+00  7.292391E-06
 6.200000E+00 -1.100000E+00  7.679175E-06
 6.200000E+00 -1.050000E+00  8.060825E-06
 6.200000E+00 -1.000000E+00  8.435537E-06
 6.200000E+00 -9.500000E-01  8.801757E-06
 6.200000E+00 -9.000000E-01  9.158032E-06
 6.200000E+00 -8.500000E-01  9.502797E-06
 6.200000E+00 -8.000000E-01  9.834194E-06
 6.200000E+00 -7.500000E-01  1.014999E-05
 6.200000E+00 -7.000000E-01  1.044764E-05
 6.200000E+00 -6.500000E-01  1.072441E-05
 6.200000E+00 -6.000000E-01  1.097768E-05
 6.200000E+00 -5.500000E-01  1.120515E-05
 6.200000E+00 -5.000000E-01  1.140505E-05
 6.200000E+00 -4.500000E-01  1.157624E-05
 6.200000E+00 -4.000000E-01  1.171814E-05
 6.200000E+00 -3.500000E-01  1.183061E-05
 6.200000E+00 -3.000000E-01  1.191375E-05
 6.200000E+00 -2.500000E-01  1.196766E-05
 6.200000E+00 -2.000000E-01  1.199235E-05
 6.200000E+00 -1.500000E-01  1.198767E-05
 6.200000E+00 -1.000000E-01  1.195331E-05
 6.200000E+00 -5.000000E-02  1.188894E-05
 6.200000E+00  0.000000E+00  1.179438E-05
 6.200000E+00  5.000000E-02  1.166973E-05
 6.200000E+00  1.000000E-01  1.151562E-05
 6.200000E+00  1.500000E-01  1.133329E-05
 6.200000E+00  2.000000E-01  1.112459E-05
 6.200000E+00  2.500000E-01  1.089190E-05
 6.200000E+00  3.000000E-01  1.063791E-05
 6.200000E+00  3.500000E-01  1.036538E-05
 6.200000E+00  4.000000E-01  1.007691E-05
 6.200000E+00  4.500000E-01  9.774757E-06
 6.200000E+00  5.000000E-01  9.460802E-06
 6.200000E+00  5.500000E-01  9.136521E-06
 6.200000E+00  6.000000E-01  8.803077E-06
 6.200000E+00  6.500000E-01  8.461450E-06
 6.200000E+00  7.000000E-01  8.112616E-06
 6.200000E+00  7.500000E-01  7.757728E-06
 6.200000E+00  8.000000E-01  7.398254E-06
 6.200000E+00  8.500000E-01  7.036013E-06
 6.200000E+00  9.000000E-01  6.673109E-06
 6.200000E+00  9.500000E-01  6.311787E-06
 6.200000E+00  1.000000E+00  5.954268E-06
 6.200000E+00  1.050000E+00  5.602616E-06
 6.200000E+00  1.100000E+00  5.258671E-06
 6.200000E+00  1.150000E+00  4.924007E-06
 6.200000E+00  1.200000E+00  4.599929E-06
 6.200000E+00  1.250000E+00  4.287455E-06
 6.200000E+00  1.300000E+00  3.987294E-06
 6.200000E+00  1.350000E+00  3.699838E-06
 6.200000E+00  1.400000E+00  3.425172E-06
 6.200000E+00  1.450000E+00  3.163141E-06
 6.200000E+00  1.500000E+00  2.913458E-06
 6.200000E+00  1.550000E+00  2.675815E-06
 6.200000E+00  1.600000E+00  2.449983E-06
 6.200000E+00  1.650000E+00  2.235844E-06
 6.200000E+00  1.700000E+00  2.033403E-06
 6.200000E+00  1.750000E+00  1.842772E-06
 6.200000E+00  1.800000E+00  1.664148E-06
 6.200000E+00  1.850000E+00  1.497772E-06
 6.200000E+00  1.900000E+00  1.343860E-06
 6.200000E+00  1.950000E+00  1.202506E-06
 6.200000E+00  2.000000E+00  1.073581E-06
 6.200000E+00  2.050000E+00  9.566867E-07
 6.200000E+00  2.100000E+00  8.511646E-07
 6.200000E+00  2.150000E+00  7.561682E-07
 6.200000E+00  2.200000E+00  6.707593E-07
 6.200000E+00  2.250000E+00  5.940003E-07
 6.200000E+00  2.300000E+00  5.250194E-07
 6.200000E+00  2.350000E+00  4.630395E-07
 6.200000E+00  2.400000E+00  4.073797E-07
 6.200000E+00  2.450000E+00  3.574424E-07
 6.200000E+00  2.500000E+00  3.126988E-07
 6.200000E+00  2.550000E+00  2.726780E-07
 6.200000E+00  2.600000E+00  2.369618E-07
 6.200000E+00  2.650000E+00  2.051792E-07
 6.200000E+00  2.700000E+00  1.769990E-07
 6.200000E+00  2.750000E+00  1.521212E-07
 6.200000E+00  2.800000E+00  1.302674E-07
 6.200000E+00  2.850000E+00  1.111712E-07
 6.200000E+00  2.900000E+00  9.457256E-08
 6.200000E+00  2.950000E+00  8.021591E-08
 6.200000E+00  3.000000E+00  6.785325E-08
 6.200000E+00  3.050000E+00  5.724814E-08
 6.200000E+00  3.100000E+00  4.817802E-08
 6.200000E+00  3.150000E+00  4.043547E-08
 6.200000E+00  3.200000E+00  3.383039E-08
 6.200000E+00  3.250000E+00  2.819377E-08
 6.200000E+00  3.300000E+00  2.338165E-08
 6.200000E+00  3.350000E+00  1.927713E-08
 6.200000E+00  3.400000E+00  1.578825E-08
 6.200000E+00  3.450000E+00  1.284238E-08
 6.200000E+00  3.500000E+00  1.037900E-08
 6.200000E+00  3.550000E+00  8.343550E-09
 6.200000E+00  3.600000E+00  6.683448E-09
 6.200000E+00  3.650000E+00  5.346447E-09
 6.200000E+00  3.700000E+00  4.280529E-09
 6.200000E+00  3.750000E+00  3.435352E-09
 6.200000E+00  3.800000E+00  2.764501E-09
 6.200000E+00  3.850000E+00  2.227914E-09
 6.200000E+00  3.900000E+00  1.793508E-09
 6.200000E+00  3.950000E+00  1.437659E-09
 6.200000E+00  4.000000E+00  1.144291E-09
 6.200000E+00  4.050000E+00  9.029218E-10
 6.200000E+00  4.100000E+00  7.063108E-10
 6.200000E+00  4.150000E+00  5.485553E-10
 6.200000E+00  4.200000E+00  4.239900E-10
 6.200000E+00  4.250000E+00  3.269227E-10
 6.200000E+00  4.300000E+00  2.518542E-10
 6.200000E+00  4.350000E+00  1.938160E-10
 6.200000E+00  4.400000E+00  1.486085E-10
 6.200000E+00  4.450000E+00  1.129207E-10
 6.200000E+00  4.500000E+00  8.437069E-11
 6.200000E+00  4.550000E+00  6.147654E-11
 6.200000E+00  4.600000E+00  4.357129E-11
 6.200000E+00  4.650000E+00  3.061459E-11
 6.200000E+00  4.700000E+00  2.284588E-11
 6.200000E+00  4.750000E+00  2.031578E-11
 6.200000E+00  4.800000E+00  2.247228E-11
 6.200000E+00  4.850000E+00  2.799566E-11
 6.200000E+00  4.900000E+00  3.495942E-11
 6.200000E+00  4.950000E+00  4.125219E-11
 6.200000E+00  5.000000E+00  4.508031E-11
 6.200000E+00  5.050000E+00  4.538940E-11
 6.200000E+00  5.100000E+00  4.208385E-11
 6.200000E+00  5.150000E+00  3.598971E-11
 6.200000E+00  5.200000E+00  2.856143E-11
 6.200000E+00  5.250000E+00  2.137410E-11
 6.200000E+00  5.300000E+00  1.555204E-11
 6.200000E+00  5.350000E+00  1.140546E-11
 6.200000E+00  5.400000E+00  8.498466E-12
 6.200000E+00  5.450000E+00  6.145595E-12
 6.200000E+00  5.500000E+00  4.063306E-12
 6.200000E+00  5.550000E+00  2.771029E-12
 6.200000E+00  5.600000E+00  3.425193E-12
 6.200000E+00  5.650000E+00  7.124139E-12
 6.200000E+00  5.700000E+00  1.409167E-11
 6.200000E+00  5.750000E+00  2.327698E-11
 6.200000E+00  5.800000E+00  3.265808E-11
 6.200000E+00  5.850000E+00  4.004069E-11
 6.200000E+00  5.900000E+00  4.389581E-11
 6.200000E+00  5.950000E+00  4.379088E-11
 6.200000E+00  6.000000E+00  4.030456E-11
 6.200000E+00  6.050000E+00  3.455518E-11
 6.200000E+00  6.100000E+00  2.770670E-11
 6.200000E+00  6.150000E+00  2.066792E-11
 6.200000E+00  6.200000E+00  1.406230E-11
 6.200000E+00  6.250000E+00  8.331167E-12
 6.200000E+00  6.300000E+00  3.855663E-12
 6.200000E+00  6.350000E+00  9.890422E-13
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  8.918904E-13
 6.250000E+00 -6.300000E+00  3.340208E-12
 6.250000E+00 -6.250000E+00  6.745115E-12
 6.250000E+00 -6.200000E+00  1.035957E-11
 6.250000E+00 -6.150000E+00  1.355749E-11
 6.250000E+00 -6.100000E+00  1.601487E-11
 6.250000E+00 -6.050000E+00  1.773899E-11
 6.250000E+00 -6.000000E+00  1.898475E-11
 6.250000E+00 -5.950000E+00  2.013284E-11
 6.250000E+00 -5.900000E+00  2.158533E-11
 6.250000E+00 -5.850000E+00  2.367462E-11
 6.250000E+00 -5.800000E+00  2.658233E-11
 6.250000E+00 -5.750000E+00  3.027585E-11
 6.250000E+00 -5.700000E+00  3.448371E-11
 6.250000E+00 -5.650000E+00  3.870674E-11
 6.250000E+00 -5.600000E+00  4.229113E-11
 6.250000E+00 -5.550000E+00  4.455587E-11
 6.250000E+00 -5.500000E+00  4.499041E-11
 6.250000E+00 -5.450000E+00  4.345579E-11
 6.250000E+00 -5.400000E+00  4.030480E-11
 6.250000E+00 -5.350000E+00  3.628601E-11
 6.250000E+00 -5.300000E+00  3.223583E-11
 6.250000E+00 -5.250000E+00  2.871272E-11
 6.250000E+00 -5.200000E+00  2.582344E-11
 6.250000E+00 -5.150000E+00  2.333859E-11
 6.250000E+00 -5.100000E+00  2.097722E-11
 6.250000E+00 -5.050000E+00  1.863616E-11
 6.250000E+00 -5.000000E+00  1.643562E-11
 6.250000E+00 -4.950000E+00  1.460684E-11
 6.250000E+00 -4.900000E+00  1.334606E-11
 6.250000E+00 -4.850000E+00  1.273977E-11
 6.250000E+00 -4.800000E+00  1.280102E-11
 6.250000E+00 -4.750000E+00  1.358372E-11
 6.250000E+00 -4.700000E+00  1.530788E-11
 6.250000E+00 -4.650000E+00  1.841491E-11
 6.250000E+00 -4.600000E+00  2.349030E-11
 6.250000E+00 -4.550000E+00  3.104814E-11
 6.250000E+00 -4.500000E+00  4.125961E-11
 6.250000E+00 -4.450000E+00  5.376924E-11
 6.250000E+00 -4.400000E+00  6.774592E-11
 6.250000E+00 -4.350000E+00  8.222524E-11
 6.250000E+00 -4.300000E+00  9.667001E-11
 6.250000E+00 -4.250000E+00  1.115436E-10
 6.250000E+00 -4.200000E+00  1.287071E-10
 6.250000E+00 -4.150000E+00  1.515829E-10
 6.250000E+00 -4.100000E+00  1.851634E-10
 6.250000E+00 -4.050000E+00  2.359784E-10
 6.250000E+00 -4.000000E+00  3.120412E-10
 6.250000E+00 -3.950000E+00  4.227832E-10
 6.250000E+00 -3.900000E+00  5.789587E-10
 6.250000E+00 -3.850000E+00  7.925860E-10
 6.250000E+00 -3.800000E+00  1.077059E-09
 6.250000E+00 -3.750000E+00  1.447636E-09
 6.250000E+00 -3.700000E+00  1.922398E-09
 6.250000E+00 -3.650000E+00  2.523599E-09
 6.250000E+00 -3.600000E+00  3.279214E-09
 6.250000E+00 -3.550000E+00  4.224402E-09
 6.250000E+00 -3.500000E+00  5.402727E-09
 6.250000E+00 -3.450000E+00  6.866933E-09
 6.250000E+00 -3.400000E+00  8.679256E-09
 6.250000E+00 -3.350000E+00  1.091160E-08
 6.250000E+00 -3.300000E+00  1.364635E-08
 6.250000E+00 -3.250000E+00  1.697876E-08
 6.250000E+00 -3.200000E+00  2.102174E-08
 6.250000E+00 -3.150000E+00  2.591291E-08
 6.250000E+00 -3.100000E+00  3.182213E-08
 6.250000E+00 -3.050000E+00  3.895653E-08
 6.250000E+00 -3.000000E+00  4.755912E-08
 6.250000E+00 -2.950000E+00  5.789851E-08
 6.250000E+00 -2.900000E+00  7.025017E-08
 6.250000E+00 -2.850000E+00  8.487544E-08
 6.250000E+00 -2.800000E+00  1.020079E-07
 6.250000E+00 -2.750000E+00  1.218552E-07
 6.250000E+00 -2.700000E+00  1.446183E-07
 6.250000E+00 -2.650000E+00  1.705200E-07
 6.250000E+00 -2.600000E+00  1.998327E-07
 6.250000E+00 -2.550000E+00  2.328944E-07
 6.250000E+00 -2.500000E+00  2.701119E-07
 6.250000E+00 -2.450000E+00  3.119491E-07
 6.250000E+00 -2.400000E+00  3.589068E-07
 6.250000E+00 -2.350000E+00  4.114938E-07
 6.250000E+00 -2.300000E+00  4.701924E-07
 6.250000E+00 -2.250000E+00  5.354226E-07
 6.250000E+00 -2.200000E+00  6.075157E-07
 6.250000E+00 -2.150000E+00  6.867064E-07
 6.250000E+00 -2.100000E+00  7.731483E-07
 6.250000E+00 -2.050000E+00  8.669541E-07
 6.250000E+00 -2.000000E+00  9.682508E-07
 6.250000E+00 -1.950000E+00  1.077231E-06
 6.250000E+00 -1.900000E+00  1.194179E-06
 6.250000E+00 -1.850000E+00  1.319466E-06
 6.250000E+00 -1.800000E+00  1.453496E-06
 6.250000E+00 -1.750000E+00  1.596631E-06
 6.250000E+00 -1.700000E+00  1.749095E-06
 6.250000E+00 -1.650000E+00  1.910878E-06
 6.250000E+00 -1.600000E+00  2.081672E-06
 6.250000E+00 -1.550000E+00  2.260859E-06
 6.250000E+00 -1.500000E+00  2.447556E-06
 6.250000E+00 -1.450000E+00  2.640714E-06
 6.250000E+00 -1.400000E+00  2.839215E-06
 6.250000E+00 -1.350000E+00  3.041950E-06
 6.250000E+00 -1.300000E+00  3.247825E-06
 6.250000E+00 -1.250000E+00  3.455727E-06
 6.250000E+00 -1.200000E+00  3.664485E-06
 6.250000E+00 -1.150000E+00  3.872862E-06
 6.250000E+00 -1.100000E+00  4.079620E-06
 6.250000E+00 -1.050000E+00  4.283604E-06
 6.250000E+00 -1.000000E+00  4.483812E-06
 6.250000E+00 -9.500000E-01  4.679398E-06
 6.250000E+00 -9.000000E-01  4.869593E-06
 6.250000E+00 -8.500000E-01  5.053590E-06
 6.250000E+00 -8.000000E-01  5.230430E-06
 6.250000E+00 -7.500000E-01  5.398951E-06
 6.250000E+00 -7.000000E-01  5.557804E-06
 6.250000E+00 -6.500000E-01  5.705538E-06
 6.250000E+00 -6.000000E-01  5.840729E-06
 6.250000E+00 -5.500000E-01  5.962133E-06
 6.250000E+00 -5.000000E-01  6.068793E-06
 6.250000E+00 -4.500000E-01  6.160096E-06
 6.250000E+00 -4.000000E-01  6.235751E-06
 6.250000E+00 -3.500000E-01  6.295701E-06
 6.250000E+00 -3.000000E-01  6.340015E-06
 6.250000E+00 -2.500000E-01  6.368764E-06
 6.250000E+00 -2.000000E-01  6.381947E-06
 6.250000E+00 -1.500000E-01  6.379455E-06
 6.250000E+00 -1.000000E-01  6.361082E-06
 6.250000E+00 -5.000000E-02  6.326595E-06
 6.250000E+00  0.000000E+00  6.275828E-06
 6.250000E+00  5.000000E-02  6.208799E-06
 6.250000E+00  1.000000E-01  6.125817E-06
 6.250000E+00  1.500000E-01  6.027552E-06
 6.250000E+00  2.000000E-01  5.915042E-06
 6.250000E+00  2.500000E-01  5.789637E-06
 6.250000E+00  3.000000E-01  5.652874E-06
 6.250000E+00  3.500000E-01  5.506333E-06
 6.250000E+00  4.000000E-01  5.351491E-06
 6.250000E+00  4.500000E-01  5.189618E-06
 6.250000E+00  5.000000E-01  5.021731E-06
 6.250000E+00  5.500000E-01  4.848600E-06
 6.250000E+00  6.000000E-01  4.670792E-06
 6.250000E+00  6.500000E-01  4.488767E-06
 6.250000E+00  7.000000E-01  4.302982E-06
 6.250000E+00  7.500000E-01  4.114000E-06
 6.250000E+00  8.000000E-01  3.922575E-06
 6.250000E+00  8.500000E-01  3.729663E-06
 6.250000E+00  9.000000E-01  3.536388E-06
 6.250000E+00  9.500000E-01  3.343949E-06
 6.250000E+00  1.000000E+00  3.153531E-06
 6.250000E+00  1.050000E+00  2.966234E-06
 6.250000E+00  1.100000E+00  2.783039E-06
 6.250000E+00  1.150000E+00  2.604791E-06
 6.250000E+00  1.200000E+00  2.432199E-06
 6.250000E+00  1.250000E+00  2.265824E-06
 6.250000E+00  1.300000E+00  2.106074E-06
 6.250000E+00  1.350000E+00  1.953182E-06
 6.250000E+00  1.400000E+00  1.807209E-06
 6.250000E+00  1.450000E+00  1.668079E-06
 6.250000E+00  1.500000E+00  1.535626E-06
 6.250000E+00  1.550000E+00  1.409658E-06
 6.250000E+00  1.600000E+00  1.290017E-06
 6.250000E+00  1.650000E+00  1.176600E-06
 6.250000E+00  1.700000E+00  1.069374E-06
 6.250000E+00  1.750000E+00  9.683754E-07
 6.250000E+00  1.800000E+00  8.737073E-07
 6.250000E+00  1.850000E+00  7.855197E-07
 6.250000E+00  1.900000E+00  7.039665E-07
 6.250000E+00  1.950000E+00  6.291406E-07
 6.250000E+00  2.000000E+00  5.610094E-07
 6.250000E+00  2.050000E+00  4.993756E-07
 6.250000E+00  2.100000E+00  4.438820E-07
 6.250000E+00  2.150000E+00  3.940528E-07
 6.250000E+00  2.200000E+00  3.493548E-07
 6.250000E+00  2.250000E+00  3.092556E-07
 6.250000E+00  2.300000E+00  2.732662E-07
 6.250000E+00  2.350000E+00  2.409591E-07
 6.250000E+00  2.400000E+00  2.119679E-07
 6.250000E+00  2.450000E+00  1.859757E-07
 6.250000E+00  2.500000E+00  1.627028E-07
 6.250000E+00  2.550000E+00  1.418988E-07
 6.250000E+00  2.600000E+00  1.233390E-07
 6.250000E+00  2.650000E+00  1.068229E-07
 6.250000E+00  2.700000E+00  9.217233E-08
 6.250000E+00  2.750000E+00  7.922788E-08
 6.250000E+00  2.800000E+00  6.784512E-08
 6.250000E+00  2.850000E+00  5.788920E-08
 6.250000E+00  2.900000E+00  4.923020E-08
 6.250000E+00  2.950000E+00  4.174058E-08
 6.250000E+00  3.000000E+00  3.529508E-08
 6.250000E+00  3.050000E+00  2.977205E-08
 6.250000E+00  3.100000E+00  2.505453E-08
 6.250000E+00  3.150000E+00  2.103171E-08
 6.250000E+00  3.200000E+00  1.760121E-08
 6.250000E+00  3.250000E+00  1.467212E-08
 6.250000E+00  3.300000E+00  1.216802E-08
 6.250000E+00  3.350000E+00  1.002821E-08
 6.250000E+00  3.400000E+00  8.206256E-09
 6.250000E+00  3.450000E+00  6.666292E-09
 6.250000E+00  3.500000E+00  5.378581E-09
 6.250000E+00  3.550000E+00  4.315916E-09
 6.250000E+00  3.600000E+00  3.451540E-09
 6.250000E+00  3.650000E+00  2.758279E-09
 6.250000E+00  3.700000E+00  2.208617E-09
 6.250000E+00  3.750000E+00  1.775530E-09
 6.250000E+00  3.800000E+00  1.433852E-09
 6.250000E+00  3.850000E+00  1.161700E-09
 6.250000E+00  3.900000E+00  9.415320E-10
 6.250000E+00  3.950000E+00  7.605149E-10
 6.250000E+00  4.000000E+00  6.101282E-10
 6.250000E+00  4.050000E+00  4.850897E-10
 6.250000E+00  4.100000E+00  3.820373E-10
 6.250000E+00  4.150000E+00  2.983840E-10
 6.250000E+00  4.200000E+00  2.316376E-10
 6.250000E+00  4.250000E+00  1.791899E-10
 6.250000E+00  4.300000E+00  1.384094E-10
 6.250000E+00  4.350000E+00  1.068196E-10
 6.250000E+00  4.400000E+00  8.224917E-11
 6.250000E+00  4.450000E+00  6.293460E-11
 6.250000E+00  4.500000E+00  4.758146E-11
 6.250000E+00  4.550000E+00  3.538345E-11
 6.250000E+00  4.600000E+00  2.599788E-11
 6.250000E+00  4.650000E+00  1.944535E-11
 6.250000E+00  4.700000E+00  1.590030E-11
 6.250000E+00  4.750000E+00  1.539451E-11
 6.250000E+00  4.800000E+00  1.755595E-11
 6.250000E+00  4.850000E+00  2.151456E-11
 6.250000E+00  4.900000E+00  2.602682E-11
 6.250000E+00  4.950000E+00  2.976360E-11
 6.250000E+00  5.000000E+00  3.164186E-11
 6.250000E+00  5.050000E+00  3.108922E-11
 6.250000E+00  5.100000E+00  2.816902E-11
 6.250000E+00  5.150000E+00  2.353090E-11
 6.250000E+00  5.200000E+00  1.820023E-11
 6.250000E+00  5.250000E+00  1.323462E-11
 6.250000E+00  5.300000E+00  9.352324E-12
 6.250000E+00  5.350000E+00  6.706593E-12
 6.250000E+00  5.400000E+00  4.948663E-12
 6.250000E+00  5.450000E+00  3.564711E-12
 6.250000E+00  5.500000E+00  2.312297E-12
 6.250000E+00  5.550000E+00  1.490883E-12
 6.250000E+00  5.600000E+00  1.845952E-12
 6.250000E+00  5.650000E+00  4.118195E-12
 6.250000E+00  5.700000E+00  8.501600E-12
 6.250000E+00  5.750000E+00  1.436396E-11
 6.250000E+00  5.800000E+00  2.041743E-11
 6.250000E+00  5.850000E+00  2.523827E-11
 6.250000E+00  5.900000E+00  2.781104E-11
 6.250000E+00  5.950000E+00  2.783787E-11
 6.250000E+00  6.000000E+00  2.568168E-11
 6.250000E+00  6.050000E+00  2.206954E-11
 6.250000E+00  6.100000E+00  1.774800E-11
 6.250000E+00  6.150000E+00  1.329377E-11
 6.250000E+00  6.200000E+00  9.091095E-12
 6.250000E+00  6.250000E+00  5.416164E-12
 6.250000E+00  6.300000E+00  2.519262E-12
 6.250000E+00  6.350000E+00  6.485489E-13
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  4.398039E-13
 6.300000E+00 -6.300000E+00  1.644090E-12
 6.300000E+00 -6.250000E+00  3.310962E-12
 6.300000E+00 -6.200000E+00  5.068680E-12
 6.300000E+00 -6.150000E+00  6.611410E-12
 6.300000E+00 -6.100000E+00  7.787274E-12
 6.300000E+00 -6.050000E+00  8.608642E-12
 6.300000E+00 -6.000000E+00  9.205494E-12
 6.300000E+00 -5.950000E+00  9.761974E-12
 6.300000E+00 -5.900000E+00  1.046256E-11
 6.300000E+00 -5.850000E+00  1.145239E-11
 6.300000E+00 -5.800000E+00  1.280267E-11
 6.300000E+00 -5.750000E+00  1.449180E-11
 6.300000E+00 -5.700000E+00  1.639465E-11
 6.300000E+00 -5.650000E+00  1.828898E-11
 6.300000E+00 -5.600000E+00  1.987872E-11
 6.300000E+00 -5.550000E+00  2.085089E-11
 6.300000E+00 -5.500000E+00  2.096357E-11
 6.300000E+00 -5.450000E+00  2.014757E-11
 6.300000E+00 -5.400000E+00  1.856679E-11
 6.300000E+00 -5.350000E+00  1.657851E-11
 6.300000E+00 -5.300000E+00  1.458392E-11
 6.300000E+00 -5.250000E+00  1.285112E-11
 6.300000E+00 -5.200000E+00  1.142994E-11
 6.300000E+00 -5.150000E+00  1.021070E-11
 6.300000E+00 -5.100000E+00  9.062174E-12
 6.300000E+00 -5.050000E+00  7.940454E-12
 6.300000E+00 -5.000000E+00  6.907191E-12
 6.300000E+00 -4.950000E+00  6.074133E-12
 6.300000E+00 -4.900000E+00  5.533704E-12
 6.300000E+00 -4.850000E+00  5.326767E-12
 6.300000E+00 -4.800000E+00  5.462437E-12
 6.300000E+00 -4.750000E+00  5.971380E-12
 6.300000E+00 -4.700000E+00  6.959435E-12
 6.300000E+00 -4.650000E+00  8.628528E-12
 6.300000E+00 -4.600000E+00  1.123703E-11
 6.300000E+00 -4.550000E+00  1.499920E-11
 6.300000E+00 -4.500000E+00  1.995876E-11
 6.300000E+00 -4.450000E+00  2.590645E-11
 6.300000E+00 -4.400000E+00  3.240602E-11
 6.300000E+00 -4.350000E+00  3.896023E-11
 6.300000E+00 -4.300000E+00  4.527717E-11
 6.300000E+00 -4.250000E+00  5.153702E-11
 6.300000E+00 -4.200000E+00  5.856869E-11
 6.300000E+00 -4.150000E+00  6.790866E-11
 6.300000E+00 -4.100000E+00  8.178644E-11
 6.300000E+00 -4.050000E+00  1.030817E-10
 6.300000E+00 -4.000000E+00  1.352766E-10
 6.300000E+00 -3.950000E+00  1.824035E-10
 6.300000E+00 -3.900000E+00  2.490015E-10
 6.300000E+00 -3.850000E+00  3.401015E-10
 6.300000E+00 -3.800000E+00  4.612978E-10
 6.300000E+00 -3.750000E+00  6.189847E-10
 6.300000E+00 -3.700000E+00  8.207755E-10
 6.300000E+00 -3.650000E+00  1.076053E-09
 6.300000E+00 -3.600000E+00  1.396551E-09
 6.300000E+00 -3.550000E+00  1.796902E-09
 6.300000E+00 -3.500000E+00  2.295085E-09
 6.300000E+00 -3.450000E+00  2.912768E-09
 6.300000E+00 -3.400000E+00  3.675514E-09
 6.300000E+00 -3.350000E+00  4.613014E-09
 6.300000E+00 -3.300000E+00  5.759636E-09
 6.300000E+00 -3.250000E+00  7.155623E-09
 6.300000E+00 -3.200000E+00  8.849231E-09
 6.300000E+00 -3.150000E+00  1.089972E-08
 6.300000E+00 -3.100000E+00  1.338057E-08
 6.300000E+00 -3.050000E+00  1.638151E-08
 6.300000E+00 -3.000000E+00  2.000784E-08
 6.300000E+00 -2.950000E+00  2.437560E-08
 6.300000E+00 -2.900000E+00  2.960308E-08
 6.300000E+00 -2.850000E+00  3.580113E-08
 6.300000E+00 -2.800000E+00  4.306692E-08
 6.300000E+00 -2.750000E+00  5.148503E-08
 6.300000E+00 -2.700000E+00  6.113608E-08
 6.300000E+00 -2.650000E+00  7.210990E-08
 6.300000E+00 -2.600000E+00  8.451787E-08
 6.300000E+00 -2.550000E+00  9.850063E-08
 6.300000E+00 -2.500000E+00  1.142296E-07
 6.300000E+00 -2.450000E+00  1.319030E-07
 6.300000E+00 -2.400000E+00  1.517368E-07
 6.300000E+00 -2.350000E+00  1.739524E-07
 6.300000E+00 -2.300000E+00  1.987609E-07
 6.300000E+00 -2.250000E+00  2.263459E-07
 6.300000E+00 -2.200000E+00  2.568512E-07
 6.300000E+00 -2.150000E+00  2.903773E-07
 6.300000E+00 -2.100000E+00  3.269877E-07
 6.300000E+00 -2.050000E+00  3.667283E-07
 6.300000E+00 -2.000000E+00  4.096532E-07
 6.300000E+00 -1.950000E+00  4.558477E-07
 6.300000E+00 -1.900000E+00  5.054422E-07
 6.300000E+00 -1.850000E+00  5.586071E-07
 6.300000E+00 -1.800000E+00  6.155301E-07
 6.300000E+00 -1.750000E+00  6.763798E-07
 6.300000E+00 -1.700000E+00  7.412619E-07
 6.300000E+00 -1.650000E+00  8.101771E-07
 6.300000E+00 -1.600000E+00  8.829920E-07
 6.300000E+00 -1.550000E+00  9.594338E-07
 6.300000E+00 -1.500000E+00  1.039113E-06
 6.300000E+00 -1.450000E+00  1.121571E-06
 6.300000E+00 -1.400000E+00  1.206324E-06
 6.300000E+00 -1.350000E+00  1.292899E-06
 6.300000E+00 -1.300000E+00  1.380836E-06
 6.300000E+00 -1.250000E+00  1.469666E-06
 6.300000E+00 -1.200000E+00  1.558891E-06
 6.300000E+00 -1.150000E+00  1.647973E-06
 6.300000E+00 -1.100000E+00  1.736369E-06
 6.300000E+00 -1.050000E+00  1.823567E-06
 6.300000E+00 -1.000000E+00  1.909126E-06
 6.300000E+00 -9.500000E-01  1.992676E-06
 6.300000E+00 -9.000000E-01  2.073891E-06
 6.300000E+00 -8.500000E-01  2.152436E-06
 6.300000E+00 -8.000000E-01  2.227914E-06
 6.300000E+00 -7.500000E-01  2.299840E-06
 6.300000E+00 -7.000000E-01  2.367645E-06
 6.300000E+00 -6.500000E-01  2.430710E-06
 6.300000E+00 -6.000000E-01  2.488423E-06
 6.300000E+00 -5.500000E-01  2.540248E-06
 6.300000E+00 -5.000000E-01  2.585772E-06
 6.300000E+00 -4.500000E-01  2.624734E-06
 6.300000E+00 -4.000000E-01  2.657011E-06
 6.300000E+00 -3.500000E-01  2.682588E-06
 6.300000E+00 -3.000000E-01  2.701499E-06
 6.300000E+00 -2.500000E-01  2.713780E-06
 6.300000E+00 -2.000000E-01  2.719427E-06
 6.300000E+00 -1.500000E-01  2.718384E-06
 6.300000E+00 -1.000000E-01  2.710547E-06
 6.300000E+00 -5.000000E-02  2.695796E-06
 6.300000E+00  0.000000E+00  2.674037E-06
 6.300000E+00  5.000000E-02  2.645261E-06
 6.300000E+00  1.000000E-01  2.609591E-06
 6.300000E+00  1.500000E-01  2.567318E-06
 6.300000E+00  2.000000E-01  2.518903E-06
 6.300000E+00  2.500000E-01  2.464950E-06
 6.300000E+00  3.000000E-01  2.406152E-06
 6.300000E+00  3.500000E-01  2.343221E-06
 6.300000E+00  4.000000E-01  2.276818E-06
 6.300000E+00  4.500000E-01  2.207506E-06
 6.300000E+00  5.000000E-01  2.135724E-06
 6.300000E+00  5.500000E-01  2.061794E-06
 6.300000E+00  6.000000E-01  1.985941E-06
 6.300000E+00  6.500000E-01  1.908336E-06
 6.300000E+00  7.000000E-01  1.829153E-06
 6.300000E+00  7.500000E-01  1.748615E-06
 6.300000E+00  8.000000E-01  1.667032E-06
 6.300000E+00  8.500000E-01  1.584811E-06
 6.300000E+00  9.000000E-01  1.502428E-06
 6.300000E+00  9.500000E-01  1.420397E-06
 6.300000E+00  1.000000E+00  1.339223E-06
 6.300000E+00  1.050000E+00  1.259375E-06
 6.300000E+00  1.100000E+00  1.181270E-06
 6.300000E+00  1.150000E+00  1.105271E-06
 6.300000E+00  1.200000E+00  1.031683E-06
 6.300000E+00  1.250000E+00  9.607545E-07
 6.300000E+00  1.300000E+00  8.926680E-07
 6.300000E+00  1.350000E+00  8.275325E-07
 6.300000E+00  1.400000E+00  7.653822E-07
 6.300000E+00  1.450000E+00  7.061860E-07
 6.300000E+00  1.500000E+00  6.498698E-07
 6.300000E+00  1.550000E+00  5.963441E-07
 6.300000E+00  1.600000E+00  5.455278E-07
 6.300000E+00  1.650000E+00  4.973633E-07
 6.300000E+00  1.700000E+00  4.518235E-07
 6.300000E+00  1.750000E+00  4.089158E-07
 6.300000E+00  1.800000E+00  3.686834E-07
 6.300000E+00  1.850000E+00  3.311976E-07
 6.300000E+00  1.900000E+00  2.965379E-07
 6.300000E+00  1.950000E+00  2.647598E-07
 6.300000E+00  2.000000E+00  2.358624E-07
 6.300000E+00  2.050000E+00  2.097680E-07
 6.300000E+00  2.100000E+00  1.863224E-07
 6.300000E+00  2.150000E+00  1.653143E-07
 6.300000E+00  2.200000E+00  1.465046E-07
 6.300000E+00  2.250000E+00  1.296544E-07
 6.300000E+00  2.300000E+00  1.145462E-07
 6.300000E+00  2.350000E+00  1.009927E-07
 6.300000E+00  2.400000E+00  8.883643E-08
 6.300000E+00  2.450000E+00  7.794277E-08
 6.300000E+00  2.500000E+00  6.819357E-08
 6.300000E+00  2.550000E+00  5.948236E-08
 6.300000E+00  2.600000E+00  5.171286E-08
 6.300000E+00  2.650000E+00  4.479871E-08
 6.300000E+00  2.700000E+00  3.866318E-08
 6.300000E+00  2.750000E+00  3.323840E-08
 6.300000E+00  2.800000E+00  2.846393E-08
 6.300000E+00  2.850000E+00  2.428446E-08
 6.300000E+00  2.900000E+00  2.064743E-08
 6.300000E+00  2.950000E+00  1.750134E-08
 6.300000E+00  3.000000E+00  1.479510E-08
 6.300000E+00  3.050000E+00  1.247820E-08
 6.300000E+00  3.100000E+00  1.050130E-08
 6.300000E+00  3.150000E+00  8.816941E-09
 6.300000E+00  3.200000E+00  7.380999E-09
 6.300000E+00  3.250000E+00  6.154333E-09
 6.300000E+00  3.300000E+00  5.104377E-09
 6.300000E+00  3.350000E+00  4.205752E-09
 6.300000E+00  3.400000E+00  3.439505E-09
 6.300000E+00  3.450000E+00  2.791286E-09
 6.300000E+00  3.500000E+00  2.249240E-09
 6.300000E+00  3.550000E+00  1.802371E-09
 6.300000E+00  3.600000E+00  1.439645E-09
 6.300000E+00  3.650000E+00  1.149672E-09
 6.300000E+00  3.700000E+00  9.207600E-10
 6.300000E+00  3.750000E+00  7.413158E-10
 6.300000E+00  3.800000E+00  6.004498E-10
 6.300000E+00  3.850000E+00  4.886481E-10
 6.300000E+00  3.900000E+00  3.982655E-10
 6.300000E+00  3.950000E+00  3.237385E-10
 6.300000E+00  4.000000E+00  2.614293E-10
 6.300000E+00  4.050000E+00  2.091741E-10
 6.300000E+00  4.100000E+00  1.656883E-10
 6.300000E+00  4.150000E+00  1.300469E-10
 6.300000E+00  4.200000E+00  1.013557E-10
 6.300000E+00  4.250000E+00  7.864492E-11
 6.300000E+00  4.300000E+00  6.089539E-11
 6.300000E+00  4.350000E+00  4.711399E-11
 6.300000E+00  4.400000E+00  3.640200E-11
 6.300000E+00  4.450000E+00  2.801103E-11
 6.300000E+00  4.500000E+00  2.138198E-11
 6.300000E+00  4.550000E+00  1.616489E-11
 6.300000E+00  4.600000E+00  1.221679E-11
 6.300000E+00  4.650000E+00  9.559050E-12
 6.300000E+00  4.700000E+00  8.279035E-12
 6.300000E+00  4.750000E+00  8.387316E-12
 6.300000E+00  4.800000E+00  9.691408E-12
 6.300000E+00  4.850000E+00  1.175538E-11
 6.300000E+00  4.900000E+00  1.396720E-11
 6.300000E+00  4.950000E+00  1.568599E-11
 6.300000E+00  5.000000E+00  1.640542E-11
 6.300000E+00  5.050000E+00  1.588120E-11
 6.300000E+00  5.100000E+00  1.418514E-11
 6.300000E+00  5.150000E+00  1.167383E-11
 6.300000E+00  5.200000E+00  8.878079E-12
 6.300000E+00  5.250000E+00  6.330355E-12
 6.300000E+00  5.300000E+00  4.380812E-12
 6.300000E+00  5.350000E+00  3.090043E-12
 6.300000E+00  5.400000E+00  2.264619E-12
 6.300000E+00  5.450000E+00  1.628453E-12
 6.300000E+00  5.500000E+00  1.040919E-12
 6.300000E+00  5.550000E+00  6.358099E-13
 6.300000E+00  5.600000E+00  7.774230E-13
 6.300000E+00  5.650000E+00  1.840281E-12
 6.300000E+00  5.700000E+00  3.938646E-12
 6.300000E+00  5.750000E+00  6.779678E-12
 6.300000E+00  5.800000E+00  9.741483E-12
 6.300000E+00  5.850000E+00  1.212241E-11
 6.300000E+00  5.900000E+00  1.341793E-11
 6.300000E+00  5.950000E+00  1.347231E-11
 6.300000E+00  6.000000E+00  1.246101E-11
 6.300000E+00  6.050000E+00  1.073685E-11
 6.300000E+00  6.100000E+00  8.663593E-12
 6.300000E+00  6.150000E+00  6.516392E-12
 6.300000E+00  6.200000E+00  4.478303E-12
 6.300000E+00  6.250000E+00  2.681462E-12
 6.300000E+00  6.300000E+00  1.252856E-12
 6.300000E+00  6.350000E+00  3.235109E-13
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  1.171623E-13
 6.350000E+00 -6.300000E+00  4.375223E-13
 6.350000E+00 -6.250000E+00  8.797640E-13
 6.350000E+00 -6.200000E+00  1.344445E-12
 6.350000E+00 -6.150000E+00  1.750563E-12
 6.350000E+00 -6.100000E+00  2.058812E-12
 6.350000E+00 -6.050000E+00  2.273582E-12
 6.350000E+00 -6.000000E+00  2.430083E-12
 6.350000E+00 -5.950000E+00  2.576523E-12
 6.350000E+00 -5.900000E+00  2.759996E-12
 6.350000E+00 -5.850000E+00  3.015926E-12
 6.350000E+00 -5.800000E+00  3.360842E-12
 6.350000E+00 -5.750000E+00  3.788000E-12
 6.350000E+00 -5.700000E+00  4.266183E-12
 6.350000E+00 -5.650000E+00  4.739745E-12
 6.350000E+00 -5.600000E+00  5.134464E-12
 6.350000E+00 -5.550000E+00  5.370153E-12
 6.350000E+00 -5.500000E+00  5.384246E-12
 6.350000E+00 -5.450000E+00  5.157871E-12
 6.350000E+00 -5.400000E+00  4.733225E-12
 6.350000E+00 -5.350000E+00  4.203342E-12
 6.350000E+00 -5.300000E+00  3.673381E-12
 6.350000E+00 -5.250000E+00  3.213489E-12
 6.350000E+00 -5.200000E+00  2.836535E-12
 6.350000E+00 -5.150000E+00  2.513793E-12
 6.350000E+00 -5.100000E+00  2.211489E-12
 6.350000E+00 -5.050000E+00  1.918881E-12
 6.350000E+00 -5.000000E+00  1.652615E-12
 6.350000E+00 -4.950000E+00  1.441794E-12
 6.350000E+00 -4.900000E+00  1.310073E-12
 6.350000E+00 -4.850000E+00  1.267846E-12
 6.350000E+00 -4.800000E+00  1.318145E-12
 6.350000E+00 -4.750000E+00  1.470437E-12
 6.350000E+00 -4.700000E+00  1.753554E-12
 6.350000E+00 -4.650000E+00  2.219896E-12
 6.350000E+00 -4.600000E+00  2.934339E-12
 6.350000E+00 -4.550000E+00  3.947897E-12
 6.350000E+00 -4.500000E+00  5.265430E-12
 6.350000E+00 -4.450000E+00  6.824821E-12
 6.350000E+00 -4.400000E+00  8.504855E-12
 6.350000E+00 -4.350000E+00  1.016920E-11
 6.350000E+00 -4.300000E+00  1.173632E-11
 6.350000E+00 -4.250000E+00  1.324824E-11
 6.350000E+00 -4.200000E+00  1.491378E-11
 6.350000E+00 -4.150000E+00  1.712170E-11
 6.350000E+00 -4.100000E+00  2.043267E-11
 6.350000E+00 -4.050000E+00  2.556516E-11
 6.350000E+00 -4.000000E+00  3.337814E-11
 6.350000E+00 -3.950000E+00  4.485608E-11
 6.350000E+00 -3.900000E+00  6.109675E-11
 6.350000E+00 -3.850000E+00  8.331023E-11
 6.350000E+00 -3.800000E+00  1.128400E-10
 6.350000E+00 -3.750000E+00  1.512257E-10
 6.350000E+00 -3.700000E+00  2.003075E-10
 6.350000E+00 -3.650000E+00  2.623536E-10
 6.350000E+00 -3.600000E+00  3.401929E-10
 6.350000E+00 -3.550000E+00  4.373324E-10
 6.350000E+00 -3.500000E+00  5.580586E-10
 6.350000E+00 -3.450000E+00  7.075195E-10
 6.350000E+00 -3.400000E+00  8.917900E-10
 6.350000E+00 -3.350000E+00  1.117952E-09
 6.350000E+00 -3.300000E+00  1.394264E-09
 6.350000E+00 -3.250000E+00  1.730477E-09
 6.350000E+00 -3.200000E+00  2.138366E-09
 6.350000E+00 -3.150000E+00  2.632463E-09
 6.350000E+00 -3.100000E+00  3.230826E-09
 6.350000E+00 -3.050000E+00  3.955535E-09
 6.350000E+00 -3.000000E+00  4.832488E-09
 6.350000E+00 -2.950000E+00  5.890185E-09
 6.350000E+00 -2.900000E+00  7.157568E-09
 6.350000E+00 -2.850000E+00  8.661535E-09
 6.350000E+00 -2.800000E+00  1.042538E-08
 6.350000E+00 -2.750000E+00  1.246906E-08
 6.350000E+00 -2.700000E+00  1.481144E-08
 6.350000E+00 -2.650000E+00  1.747358E-08
 6.350000E+00 -2.600000E+00  2.048187E-08
 6.350000E+00 -2.550000E+00  2.386997E-08
 6.350000E+00 -2.500000E+00  2.767930E-08
 6.350000E+00 -2.450000E+00  3.195812E-08
 6.350000E+00 -2.400000E+00  3.675944E-08
 6.350000E+00 -2.350000E+00  4.213790E-08
 6.350000E+00 -2.300000E+00  4.814567E-08
 6.350000E+00 -2.250000E+00  5.482819E-08
 6.350000E+00 -2.200000E+00  6.222095E-08
 6.350000E+00 -2.150000E+00  7.034838E-08
 6.350000E+00 -2.100000E+00  7.922571E-08
 6.350000E+00 -2.050000E+00  8.886376E-08
 6.350000E+00 -2.000000E+00  9.927560E-08
 6.350000E+00 -1.950000E+00  1.104826E-07
 6.350000E+00 -1.900000E+00  1.225179E-07
 6.350000E+00 -1.850000E+00  1.354248E-07
 6.350000E+00 -1.800000E+00  1.492514E-07
 6.350000E+00 -1.750000E+00  1.640410E-07
 6.350000E+00 -1.700000E+00  1.798207E-07
 6.350000E+00 -1.650000E+00  1.965915E-07
 6.350000E+00 -1.600000E+00  2.143205E-07
 6.350000E+00 -1.550000E+00  2.329397E-07
 6.350000E+00 -1.500000E+00  2.523524E-07
 6.350000E+00 -1.450000E+00  2.724446E-07
 6.350000E+00 -1.400000E+00  2.930978E-07
 6.350000E+00 -1.350000E+00  3.141970E-07
 6.350000E+00 -1.300000E+00  3.356311E-07
 6.350000E+00 -1.250000E+00  3.572872E-07
 6.350000E+00 -1.200000E+00  3.790437E-07
 6.350000E+00 -1.150000E+00  4.007688E-07
 6.350000E+00 -1.100000E+00  4.223273E-07
 6.350000E+00 -1.050000E+00  4.435919E-07
 6.350000E+00 -1.000000E+00  4.644521E-07
 6.350000E+00 -9.500000E-01  4.848170E-07
 6.350000E+00 -9.000000E-01  5.046073E-07
 6.350000E+00 -8.500000E-01  5.237426E-07
 6.350000E+00 -8.000000E-01  5.421283E-07
 6.350000E+00 -7.500000E-01  5.596482E-07
 6.350000E+00 -7.000000E-01  5.761649E-07
 6.350000E+00 -6.500000E-01  5.915280E-07
 6.350000E+00 -6.000000E-01  6.055880E-07
 6.350000E+00 -5.500000E-01  6.182133E-07
 6.350000E+00 -5.000000E-01  6.293029E-07
 6.350000E+00 -4.500000E-01  6.387928E-07
 6.350000E+00 -4.000000E-01  6.466539E-07
 6.350000E+00 -3.500000E-01  6.528834E-07
 6.350000E+00 -3.000000E-01  6.574910E-07
 6.350000E+00 -2.500000E-01  6.604855E-07
 6.350000E+00 -2.000000E-01  6.618661E-07
 6.350000E+00 -1.500000E-01  6.616172E-07
 6.350000E+00 -1.000000E-01  6.597110E-07
 6.350000E+00 -5.000000E-02  6.561143E-07
 6.350000E+00  0.000000E+00  6.508008E-07
 6.350000E+00  5.000000E-02  6.437652E-07
 6.350000E+00  1.000000E-01  6.350366E-07
 6.350000E+00  1.500000E-01  6.246864E-07
 6.350000E+00  2.000000E-01  6.128298E-07
 6.350000E+00  2.500000E-01  5.996186E-07
 6.350000E+00  3.000000E-01  5.852277E-07
 6.350000E+00  3.500000E-01  5.698361E-07
 6.350000E+00  4.000000E-01  5.536104E-07
 6.350000E+00  4.500000E-01  5.366907E-07
 6.350000E+00  5.000000E-01  5.191849E-07
 6.350000E+00  5.500000E-01  5.011701E-07
 6.350000E+00  6.000000E-01  4.826980E-07
 6.350000E+00  6.500000E-01  4.638070E-07
 6.350000E+00  7.000000E-01  4.445355E-07
 6.350000E+00  7.500000E-01  4.249351E-07
 6.350000E+00  8.000000E-01  4.050800E-07
 6.350000E+00  8.500000E-01  3.850682E-07
 6.350000E+00  9.000000E-01  3.650161E-07
 6.350000E+00  9.500000E-01  3.450484E-07
 6.350000E+00  1.000000E+00  3.252884E-07
 6.350000E+00  1.050000E+00  3.058501E-07
 6.350000E+00  1.100000E+00  2.868349E-07
 6.350000E+00  1.150000E+00  2.683312E-07
 6.350000E+00  1.200000E+00  2.504142E-07
 6.350000E+00  1.250000E+00  2.331454E-07
 6.350000E+00  1.300000E+00  2.165709E-07
 6.350000E+00  1.350000E+00  2.007189E-07
 6.350000E+00  1.400000E+00  1.855989E-07
 6.350000E+00  1.450000E+00  1.712039E-07
 6.350000E+00  1.500000E+00  1.575152E-07
 6.350000E+00  1.550000E+00  1.445099E-07
 6.350000E+00  1.600000E+00  1.321661E-07
 6.350000E+00  1.650000E+00  1.204676E-07
 6.350000E+00  1.700000E+00  1.094057E-07
 6.350000E+00  1.750000E+00  9.898077E-08
 6.350000E+00  1.800000E+00  8.920320E-08
 6.350000E+00  1.850000E+00  8.009157E-08
 6.350000E+00  1.900000E+00  7.166743E-08
 6.350000E+00  1.950000E+00  6.394698E-08
 6.350000E+00  2.000000E+00  5.693221E-08
 6.350000E+00  2.050000E+00  5.060524E-08
 6.350000E+00  2.100000E+00  4.492829E-08
 6.350000E+00  2.150000E+00  3.984864E-08
 6.350000E+00  2.200000E+00  3.530610E-08
 6.350000E+00  2.250000E+00  3.124061E-08
 6.350000E+00  2.300000E+00  2.759773E-08
 6.350000E+00  2.350000E+00  2.433104E-08
 6.350000E+00  2.400000E+00  2.140189E-08
 6.350000E+00  2.450000E+00  1.877769E-08
 6.350000E+00  2.500000E+00  1.642984E-08
 6.350000E+00  2.550000E+00  1.433253E-08
 6.350000E+00  2.600000E+00  1.246223E-08
 6.350000E+00  2.650000E+00  1.079779E-08
 6.350000E+00  2.700000E+00  9.320410E-09
 6.350000E+00  2.750000E+00  8.013571E-09
 6.350000E+00  2.800000E+00  6.862719E-09
 6.350000E+00  2.850000E+00  5.854718E-09
 6.350000E+00  2.900000E+00  4.977206E-09
 6.350000E+00  2.950000E+00  4.218093E-09
 6.350000E+00  3.000000E+00  3.565294E-09
 6.350000E+00  3.050000E+00  3.006739E-09
 6.350000E+00  3.100000E+00  2.530479E-09
 6.350000E+00  3.150000E+00  2.124928E-09
 6.350000E+00  3.200000E+00  1.779253E-09
 6.350000E+00  3.250000E+00  1.483856E-09
 6.350000E+00  3.300000E+00  1.230805E-09
 6.350000E+00  3.350000E+00  1.013996E-09
 6.350000E+00  3.400000E+00  8.289442E-10
 6.350000E+00  3.450000E+00  6.723036E-10
 6.350000E+00  3.500000E+00  5.413171E-10
 6.350000E+00  3.550000E+00  4.333985E-10
 6.350000E+00  3.600000E+00  3.459182E-10
 6.350000E+00  3.650000E+00  2.761286E-10
 6.350000E+00  3.700000E+00  2.211900E-10
 6.350000E+00  3.750000E+00  1.782665E-10
 6.350000E+00  3.800000E+00  1.446832E-10
 6.350000E+00  3.850000E+00  1.180931E-10
 6.350000E+00  3.900000E+00  9.660939E-11
 6.350000E+00  3.950000E+00  7.886092E-11
 6.350000E+00  4.000000E+00  6.396043E-11
 6.350000E+00  4.050000E+00  5.139226E-11
 6.350000E+00  4.100000E+00  4.086608E-11
 6.350000E+00  4.150000E+00  3.218311E-11
 6.350000E+00  4.200000E+00  2.515172E-11
 6.350000E+00  4.250000E+00  1.955791E-11
 6.350000E+00  4.300000E+00  1.517015E-11
 6.350000E+00  4.350000E+00  1.175707E-11
 6.350000E+00  4.400000E+00  9.104725E-12
 6.350000E+00  4.450000E+00  7.031864E-12
 6.350000E+00  4.500000E+00  5.401419E-12
 6.350000E+00  4.550000E+00  4.127175E-12
 6.350000E+00  4.600000E+00  3.174704E-12
 6.350000E+00  4.650000E+00  2.550978E-12
 6.350000E+00  4.700000E+00  2.279059E-12
 6.350000E+00  4.750000E+00  2.360498E-12
 6.350000E+00  4.800000E+00  2.742376E-12
 6.350000E+00  4.850000E+00  3.307326E-12
 6.350000E+00  4.900000E+00  3.892686E-12
 6.350000E+00  4.950000E+00  4.330162E-12
 6.350000E+00  5.000000E+00  4.489507E-12
 6.350000E+00  5.050000E+00  4.311516E-12
 6.350000E+00  5.100000E+00  3.821423E-12
 6.350000E+00  5.150000E+00  3.119323E-12
 6.350000E+00  5.200000E+00  2.350132E-12
 6.350000E+00  5.250000E+00  1.657045E-12
 6.350000E+00  5.300000E+00  1.132723E-12
 6.350000E+00  5.350000E+00  7.910923E-13
 6.350000E+00  5.400000E+00  5.775892E-13
 6.350000E+00  5.450000E+00  4.151346E-13
 6.350000E+00  5.500000E+00  2.630436E-13
 6.350000E+00  5.550000E+00  1.545183E-13
 6.350000E+00  5.600000E+00  1.859535E-13
 6.350000E+00  5.650000E+00  4.584407E-13
 6.350000E+00  5.700000E+00  1.005297E-12
 6.350000E+00  5.750000E+00  1.752074E-12
 6.350000E+00  5.800000E+00  2.535222E-12
 6.350000E+00  5.850000E+00  3.168899E-12
 6.350000E+00  5.900000E+00  3.517802E-12
 6.350000E+00  5.950000E+00  3.539871E-12
 6.350000E+00  6.000000E+00  3.280287E-12
 6.350000E+00  6.050000E+00  2.832372E-12
 6.350000E+00  6.100000E+00  2.291171E-12
 6.350000E+00  6.150000E+00  1.728667E-12
 6.350000E+00  6.200000E+00  1.192051E-12
 6.350000E+00  6.250000E+00  7.162541E-13
 6.350000E+00  6.300000E+00  3.356474E-13
 6.350000E+00  6.350000E+00  8.685076E-14
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/real2dXY/re2d-den-4.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  4.822850E-14
-6.350000E+00 -6.300000E+00  1.923946E-13
-6.350000E+00 -6.250000E+00  4.305700E-13
-6.350000E+00 -6.200000E+00  7.589377E-13
-6.350000E+00 -6.150000E+00  1.170872E-12
-6.350000E+00 -6.100000E+00  1.654253E-12
-6.350000E+00 -6.050000E+00  2.187102E-12
-6.350000E+00 -6.000000E+00  2.732041E-12
-6.350000E+00 -5.950000E+00  3.233310E-12
-6.350000E+00 -5.900000E+00  3.619431E-12
-6.350000E+00 -5.850000E+00  3.815659E-12
-6.350000E+00 -5.800000E+00  3.765149E-12
-6.350000E+00 -5.750000E+00  3.454208E-12
-6.350000E+00 -5.700000E+00  2.930399E-12
-6.350000E+00 -5.650000E+00  2.301478E-12
-6.350000E+00 -5.600000E+00  1.707872E-12
-6.350000E+00 -5.550000E+00  1.273692E-12
-6.350000E+00 -5.500000E+00  1.056526E-12
-6.350000E+00 -5.450000E+00  1.022501E-12
-6.350000E+00 -5.400000E+00  1.064983E-12
-6.350000E+00 -5.350000E+00  1.060416E-12
-6.350000E+00 -5.300000E+00  9.322156E-13
-6.350000E+00 -5.250000E+00  6.870714E-13
-6.350000E+00 -5.200000E+00  4.053940E-13
-6.350000E+00 -5.150000E+00  1.953890E-13
-6.350000E+00 -5.100000E+00  1.399628E-13
-6.350000E+00 -5.050000E+00  2.661154E-13
-6.350000E+00 -5.000000E+00  5.494734E-13
-6.350000E+00 -4.950000E+00  9.452116E-13
-6.350000E+00 -4.900000E+00  1.422854E-12
-6.350000E+00 -4.850000E+00  1.983200E-12
-6.350000E+00 -4.800000E+00  2.649530E-12
-6.350000E+00 -4.750000E+00  3.441441E-12
-6.350000E+00 -4.700000E+00  4.350436E-12
-6.350000E+00 -4.650000E+00  5.332631E-12
-6.350000E+00 -4.600000E+00  6.323619E-12
-6.350000E+00 -4.550000E+00  7.266323E-12
-6.350000E+00 -4.500000E+00  8.139232E-12
-6.350000E+00 -4.450000E+00  8.973475E-12
-6.350000E+00 -4.400000E+00  9.856945E-12
-6.350000E+00 -4.350000E+00  1.092730E-11
-6.350000E+00 -4.300000E+00  1.236091E-11
-6.350000E+00 -4.250000E+00  1.436190E-11
-6.350000E+00 -4.200000E+00  1.715633E-11
-6.350000E+00 -4.150000E+00  2.099000E-11
-6.350000E+00 -4.100000E+00  2.612904E-11
-6.350000E+00 -4.050000E+00  3.286084E-11
-6.350000E+00 -4.000000E+00  4.150215E-11
-6.350000E+00 -3.950000E+00  5.241810E-11
-6.350000E+00 -3.900000E+00  6.605750E-11
-6.350000E+00 -3.850000E+00  8.299604E-11
-6.350000E+00 -3.800000E+00  1.039881E-10
-6.350000E+00 -3.750000E+00  1.300295E-10
-6.350000E+00 -3.700000E+00  1.624552E-10
-6.350000E+00 -3.650000E+00  2.030744E-10
-6.350000E+00 -3.600000E+00  2.543273E-10
-6.350000E+00 -3.550000E+00  3.193910E-10
-6.350000E+00 -3.500000E+00  4.021683E-10
-6.350000E+00 -3.450000E+00  5.071328E-10
-6.350000E+00 -3.400000E+00  6.391073E-10
-6.350000E+00 -3.350000E+00  8.031283E-10
-6.350000E+00 -3.300000E+00  1.004540E-09
-6.350000E+00 -3.250000E+00  1.249338E-09
-6.350000E+00 -3.200000E+00  1.544608E-09
-6.350000E+00 -3.150000E+00  1.898834E-09
-6.350000E+00 -3.100000E+00  2.321882E-09
-6.350000E+00 -3.050000E+00  2.824666E-09
-6.350000E+00 -3.000000E+00  3.418688E-09
-6.350000E+00 -2.950000E+00  4.115733E-09
-6.350000E+00 -2.900000E+00  4.927931E-09
-6.350000E+00 -2.850000E+00  5.868275E-09
-6.350000E+00 -2.800000E+00  6.951489E-09
-6.350000E+00 -2.750000E+00  8.194976E-09
-6.350000E+00 -2.700000E+00  9.619530E-09
-6.350000E+00 -2.650000E+00  1.124942E-08
-6.350000E+00 -2.600000E+00  1.311167E-08
-6.350000E+00 -2.550000E+00  1.523458E-08
-6.350000E+00 -2.500000E+00  1.764584E-08
-6.350000E+00 -2.450000E+00  2.037081E-08
-6.350000E+00 -2.400000E+00  2.343174E-08
-6.350000E+00 -2.350000E+00  2.684819E-08
-6.350000E+00 -2.300000E+00  3.063916E-08
-6.350000E+00 -2.250000E+00  3.482615E-08
-6.350000E+00 -2.200000E+00  3.943650E-08
-6.350000E+00 -2.150000E+00  4.450597E-08
-6.350000E+00 -2.100000E+00  5.007968E-08
-6.350000E+00 -2.050000E+00  5.621121E-08
-6.350000E+00 -2.000000E+00  6.295985E-08
-6.350000E+00 -1.950000E+00  7.038631E-08
-6.350000E+00 -1.900000E+00  7.854732E-08
-6.350000E+00 -1.850000E+00  8.748950E-08
-6.350000E+00 -1.800000E+00  9.724362E-08
-6.350000E+00 -1.750000E+00  1.078204E-07
-6.350000E+00 -1.700000E+00  1.192090E-07
-6.350000E+00 -1.650000E+00  1.313799E-07
-6.350000E+00 -1.600000E+00  1.442900E-07
-6.350000E+00 -1.550000E+00  1.578915E-07
-6.350000E+00 -1.500000E+00  1.721409E-07
-6.350000E+00 -1.450000E+00  1.870082E-07
-6.350000E+00 -1.400000E+00  2.024842E-07
-6.350000E+00 -1.350000E+00  2.185857E-07
-6.350000E+00 -1.300000E+00  2.353554E-07
-6.350000E+00 -1.250000E+00  2.528566E-07
-6.350000E+00 -1.200000E+00  2.711593E-07
-6.350000E+00 -1.150000E+00  2.903198E-07
-6.350000E+00 -1.100000E+00  3.103562E-07
-6.350000E+00 -1.050000E+00  3.312276E-07
-6.350000E+00 -1.000000E+00  3.528218E-07
-6.350000E+00 -9.500000E-01  3.749589E-07
-6.350000E+00 -9.000000E-01  3.974087E-07
-6.350000E+00 -8.500000E-01  4.199196E-07
-6.350000E+00 -8.000000E-01  4.422522E-07
-6.350000E+00 -7.500000E-01  4.642080E-07
-6.350000E+00 -7.000000E-01  4.856485E-07
-6.350000E+00 -6.500000E-01  5.064987E-07
-6.350000E+00 -6.000000E-01  5.267369E-07
-6.350000E+00 -5.500000E-01  5.463716E-07
-6.350000E+00 -5.000000E-01  5.654141E-07
-6.350000E+00 -4.500000E-01  5.838524E-07
-6.350000E+00 -4.000000E-01  6.016341E-07
-6.350000E+00 -3.500000E-01  6.186598E-07
-6.350000E+00 -3.000000E-01  6.347880E-07
-6.350000E+00 -2.500000E-01  6.498478E-07
-6.350000E+00 -2.000000E-01  6.636556E-07
-6.350000E+00 -1.500000E-01  6.760320E-07
-6.350000E+00 -1.000000E-01  6.868164E-07
-6.350000E+00 -5.000000E-02  6.958768E-07
-6.350000E+00  0.000000E+00  7.031147E-07
-6.350000E+00  5.000000E-02  7.084639E-07
-6.350000E+00  1.000000E-01  7.118853E-07
-6.350000E+00  1.500000E-01  7.133592E-07
-6.350000E+00  2.000000E-01  7.128781E-07
-6.350000E+00  2.500000E-01  7.104433E-07
-6.350000E+00  3.000000E-01  7.060669E-07
-6.350000E+00  3.500000E-01  6.997784E-07
-6.350000E+00  4.000000E-01  6.916336E-07
-6.350000E+00  4.500000E-01  6.817203E-07
-6.350000E+00  5.000000E-01  6.701571E-07
-6.350000E+00  5.500000E-01  6.570846E-07
-6.350000E+00  6.000000E-01  6.426493E-07
-6.350000E+00  6.500000E-01  6.269884E-07
-6.350000E+00  7.000000E-01  6.102177E-07
-6.350000E+00  7.500000E-01  5.924275E-07
-6.350000E+00  8.000000E-01  5.736864E-07
-6.350000E+00  8.500000E-01  5.540499E-07
-6.350000E+00  9.000000E-01  5.335714E-07
-6.350000E+00  9.500000E-01  5.123131E-07
-6.350000E+00  1.000000E+00  4.903554E-07
-6.350000E+00  1.050000E+00  4.678045E-07
-6.350000E+00  1.100000E+00  4.447949E-07
-6.350000E+00  1.150000E+00  4.214893E-07
-6.350000E+00  1.200000E+00  3.980707E-07
-6.350000E+00  1.250000E+00  3.747311E-07
-6.350000E+00  1.300000E+00  3.516576E-07
-6.350000E+00  1.350000E+00  3.290178E-07
-6.350000E+00  1.400000E+00  3.069513E-07
-6.350000E+00  1.450000E+00  2.855661E-07
-6.350000E+00  1.500000E+00  2.649403E-07
-6.350000E+00  1.550000E+00  2.451274E-07
-6.350000E+00  1.600000E+00  2.261616E-07
-6.350000E+00  1.650000E+00  2.080630E-07
-6.350000E+00  1.700000E+00  1.908413E-07
-6.350000E+00  1.750000E+00  1.744976E-07
-6.350000E+00  1.800000E+00  1.590280E-07
-6.350000E+00  1.850000E+00  1.444252E-07
-6.350000E+00  1.900000E+00  1.306813E-07
-6.350000E+00  1.950000E+00  1.177894E-07
-6.350000E+00  2.000000E+00  1.057437E-07
-6.350000E+00  2.050000E+00  9.453970E-08
-6.350000E+00  2.100000E+00  8.417196E-08
-6.350000E+00  2.150000E+00  7.463199E-08
-6.350000E+00  2.200000E+00  6.590544E-08
-6.350000E+00  2.250000E+00  5.796959E-08
-6.350000E+00  2.300000E+00  5.079194E-08
-6.350000E+00  2.350000E+00  4.433037E-08
-6.350000E+00  2.400000E+00  3.853530E-08
-6.350000E+00  2.450000E+00  3.335326E-08
-6.350000E+00  2.500000E+00  2.873118E-08
-6.350000E+00  2.550000E+00  2.462029E-08
-6.350000E+00  2.600000E+00  2.097846E-08
-6.350000E+00  2.650000E+00  1.777043E-08
-6.350000E+00  2.700000E+00  1.496617E-08
-6.350000E+00  2.750000E+00  1.253795E-08
-6.350000E+00  2.800000E+00  1.045748E-08
-6.350000E+00  2.850000E+00  8.693932E-09
-6.350000E+00  2.900000E+00  7.213384E-09
-6.350000E+00  2.950000E+00  5.979627E-09
-6.350000E+00  3.000000E+00  4.955913E-09
-6.350000E+00  3.050000E+00  4.107008E-09
-6.350000E+00  3.100000E+00  3.401006E-09
-6.350000E+00  3.150000E+00  2.810576E-09
-6.350000E+00  3.200000E+00  2.313513E-09
-6.350000E+00  3.250000E+00  1.892681E-09
-6.350000E+00  3.300000E+00  1.535470E-09
-6.350000E+00  3.350000E+00  1.232922E-09
-6.350000E+00  3.400000E+00  9.786435E-10
-6.350000E+00  3.450000E+00  7.676916E-10
-6.350000E+00  3.500000E+00  5.956236E-10
-6.350000E+00  3.550000E+00  4.578863E-10
-6.350000E+00  3.600000E+00  3.496171E-10
-6.350000E+00  3.650000E+00  2.657985E-10
-6.350000E+00  3.700000E+00  2.015931E-10
-6.350000E+00  3.750000E+00  1.526684E-10
-6.350000E+00  3.800000E+00  1.153858E-10
-6.350000E+00  3.850000E+00  8.683646E-11
-6.350000E+00  3.900000E+00  6.477945E-11
-6.350000E+00  3.950000E+00  4.755062E-11
-6.350000E+00  4.000000E+00  3.397307E-11
-6.350000E+00  4.050000E+00  2.326715E-11
-6.350000E+00  4.100000E+00  1.494850E-11
-6.350000E+00  4.150000E+00  8.716466E-12
-6.350000E+00  4.200000E+00  4.349107E-12
-6.350000E+00  4.250000E+00  1.624823E-12
-6.350000E+00  4.300000E+00  2.823822E-13
-6.350000E+00  4.350000E+00  1.811283E-14
-6.350000E+00  4.400000E+00  5.076181E-13
-6.350000E+00  4.450000E+00  1.435457E-12
-6.350000E+00  4.500000E+00  2.520707E-12
-6.350000E+00  4.550000E+00  3.535515E-12
-6.350000E+00  4.600000E+00  4.319692E-12
-6.350000E+00  4.650000E+00  4.792454E-12
-6.350000E+00  4.700000E+00  4.957301E-12
-6.350000E+00  4.750000E+00  4.893221E-12
-6.350000E+00  4.800000E+00  4.729378E-12
-6.350000E+00  4.850000E+00  4.607283E-12
-6.350000E+00  4.900000E+00  4.641329E-12
-6.350000E+00  4.950000E+00  4.889964E-12
-6.350000E+00  5.000000E+00  5.345741E-12
-6.350000E+00  5.050000E+00  5.943644E-12
-6.350000E+00  5.100000E+00  6.581094E-12
-6.350000E+00  5.150000E+00  7.141174E-12
-6.350000E+00  5.200000E+00  7.515399E-12
-6.350000E+00  5.250000E+00  7.623618E-12
-6.350000E+00  5.300000E+00  7.429705E-12
-6.350000E+00  5.350000E+00  6.947198E-12
-6.350000E+00  5.400000E+00  6.232503E-12
-6.350000E+00  5.450000E+00  5.366641E-12
-6.350000E+00  5.500000E+00  4.434601E-12
-6.350000E+00  5.550000E+00  3.510044E-12
-6.350000E+00  5.600000E+00  2.649959E-12
-6.350000E+00  5.650000E+00  1.896316E-12
-6.350000E+00  5.700000E+00  1.279358E-12
-6.350000E+00  5.750000E+00  8.176254E-13
-6.350000E+00  5.800000E+00  5.143899E-13
-6.350000E+00  5.850000E+00  3.538665E-13
-6.350000E+00  5.900000E+00  3.017167E-13
-6.350000E+00  5.950000E+00  3.120356E-13
-6.350000E+00  6.000000E+00  3.389547E-13
-6.350000E+00  6.050000E+00  3.482152E-13
-6.350000E+00  6.100000E+00  3.237890E-13
-6.350000E+00  6.150000E+00  2.675356E-13
-6.350000E+00  6.200000E+00  1.929740E-13
-6.350000E+00  6.250000E+00  1.171723E-13
-6.350000E+00  6.300000E+00  5.444577E-14
-6.350000E+00  6.350000E+00  1.391621E-14
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  1.815632E-13
-6.300000E+00 -6.300000E+00  7.246442E-13
-6.300000E+00 -6.250000E+00  1.622958E-12
-6.300000E+00 -6.200000E+00  2.863982E-12
-6.300000E+00 -6.150000E+00  4.424922E-12
-6.300000E+00 -6.100000E+00  6.263151E-12
-6.300000E+00 -6.050000E+00  8.297954E-12
-6.300000E+00 -6.000000E+00  1.039033E-11
-6.300000E+00 -5.950000E+00  1.232918E-11
-6.300000E+00 -5.900000E+00  1.384258E-11
-6.300000E+00 -5.850000E+00  1.464266E-11
-6.300000E+00 -5.800000E+00  1.450713E-11
-6.300000E+00 -5.750000E+00  1.337454E-11
-6.300000E+00 -5.700000E+00  1.141548E-11
-6.300000E+00 -5.650000E+00  9.031671E-12
-6.300000E+00 -5.600000E+00  6.754681E-12
-6.300000E+00 -5.550000E+00  5.062724E-12
-6.300000E+00 -5.500000E+00  4.187409E-12
-6.300000E+00 -5.450000E+00  4.014630E-12
-6.300000E+00 -5.400000E+00  4.147593E-12
-6.300000E+00 -5.350000E+00  4.115607E-12
-6.300000E+00 -5.300000E+00  3.617919E-12
-6.300000E+00 -5.250000E+00  2.668313E-12
-6.300000E+00 -5.200000E+00  1.565326E-12
-6.300000E+00 -5.150000E+00  7.196439E-13
-6.300000E+00 -5.100000E+00  4.491564E-13
-6.300000E+00 -5.050000E+00  8.561157E-13
-6.300000E+00 -5.000000E+00  1.839972E-12
-6.300000E+00 -4.950000E+00  3.215362E-12
-6.300000E+00 -4.900000E+00  4.849969E-12
-6.300000E+00 -4.850000E+00  6.738244E-12
-6.300000E+00 -4.800000E+00  8.975190E-12
-6.300000E+00 -4.750000E+00  1.166169E-11
-6.300000E+00 -4.700000E+00  1.480828E-11
-6.300000E+00 -4.650000E+00  1.830160E-11
-6.300000E+00 -4.600000E+00  2.194911E-11
-6.300000E+00 -4.550000E+00  2.557731E-11
-6.300000E+00 -4.500000E+00  2.913097E-11
-6.300000E+00 -4.450000E+00  3.273911E-11
-6.300000E+00 -4.400000E+00  3.673287E-11
-6.300000E+00 -4.350000E+00  4.163079E-11
-6.300000E+00 -4.300000E+00  4.810697E-11
-6.300000E+00 -4.250000E+00  5.696618E-11
-6.300000E+00 -4.200000E+00  6.913058E-11
-6.300000E+00 -4.150000E+00  8.564011E-11
-6.300000E+00 -4.100000E+00  1.076479E-10
-6.300000E+00 -4.050000E+00  1.364170E-10
-6.300000E+00 -4.000000E+00  1.733309E-10
-6.300000E+00 -3.950000E+00  2.199609E-10
-6.300000E+00 -3.900000E+00  2.781920E-10
-6.300000E+00 -3.850000E+00  3.504094E-10
-6.300000E+00 -3.800000E+00  4.397170E-10
-6.300000E+00 -3.750000E+00  5.502351E-10
-6.300000E+00 -3.700000E+00  6.875183E-10
-6.300000E+00 -3.650000E+00  8.591446E-10
-6.300000E+00 -3.600000E+00  1.075342E-09
-6.300000E+00 -3.550000E+00  1.349413E-09
-6.300000E+00 -3.500000E+00  1.697631E-09
-6.300000E+00 -3.450000E+00  2.138571E-09
-6.300000E+00 -3.400000E+00  2.692147E-09
-6.300000E+00 -3.350000E+00  3.379034E-09
-6.300000E+00 -3.300000E+00  4.221046E-09
-6.300000E+00 -3.250000E+00  5.242570E-09
-6.300000E+00 -3.200000E+00  6.472478E-09
-6.300000E+00 -3.150000E+00  7.945516E-09
-6.300000E+00 -3.100000E+00  9.702399E-09
-6.300000E+00 -3.050000E+00  1.178856E-08
-6.300000E+00 -3.000000E+00  1.425229E-08
-6.300000E+00 -2.950000E+00  1.714332E-08
-6.300000E+00 -2.900000E+00  2.051289E-08
-6.300000E+00 -2.850000E+00  2.441563E-08
-6.300000E+00 -2.800000E+00  2.891284E-08
-6.300000E+00 -2.750000E+00  3.407634E-08
-6.300000E+00 -2.700000E+00  3.999129E-08
-6.300000E+00 -2.650000E+00  4.675668E-08
-6.300000E+00 -2.600000E+00  5.448244E-08
-6.300000E+00 -2.550000E+00  6.328365E-08
-6.300000E+00 -2.500000E+00  7.327292E-08
-6.300000E+00 -2.450000E+00  8.455376E-08
-6.300000E+00 -2.400000E+00  9.721722E-08
-6.300000E+00 -2.350000E+00  1.113441E-07
-6.300000E+00 -2.300000E+00  1.270133E-07
-6.300000E+00 -2.250000E+00  1.443141E-07
-6.300000E+00 -2.200000E+00  1.633594E-07
-6.300000E+00 -2.150000E+00  1.842963E-07
-6.300000E+00 -2.100000E+00  2.073091E-07
-6.300000E+00 -2.050000E+00  2.326164E-07
-6.300000E+00 -2.000000E+00  2.604591E-07
-6.300000E+00 -1.950000E+00  2.910837E-07
-6.300000E+00 -1.900000E+00  3.247202E-07
-6.300000E+00 -1.850000E+00  3.615576E-07
-6.300000E+00 -1.800000E+00  4.017212E-07
-6.300000E+00 -1.750000E+00  4.452554E-07
-6.300000E+00 -1.700000E+00  4.921194E-07
-6.300000E+00 -1.650000E+00  5.421958E-07
-6.300000E+00 -1.600000E+00  5.953140E-07
-6.300000E+00 -1.550000E+00  6.512829E-07
-6.300000E+00 -1.500000E+00  7.099287E-07
-6.300000E+00 -1.450000E+00  7.711302E-07
-6.300000E+00 -1.400000E+00  8.348483E-07
-6.300000E+00 -1.350000E+00  9.011448E-07
-6.300000E+00 -1.300000E+00  9.701835E-07
-6.300000E+00 -1.250000E+00  1.042207E-06
-6.300000E+00 -1.200000E+00  1.117482E-06
-6.300000E+00 -1.150000E+00  1.196219E-06
-6.300000E+00 -1.100000E+00  1.278479E-06
-6.300000E+00 -1.050000E+00  1.364088E-06
-6.300000E+00 -1.000000E+00  1.452590E-06
-6.300000E+00 -9.500000E-01  1.543265E-06
-6.300000E+00 -9.000000E-01  1.635190E-06
-6.300000E+00 -8.500000E-01  1.727360E-06
-6.300000E+00 -8.000000E-01  1.818815E-06
-6.300000E+00 -7.500000E-01  1.908757E-06
-6.300000E+00 -7.000000E-01  1.996621E-06
-6.300000E+00 -6.500000E-01  2.082096E-06
-6.300000E+00 -6.000000E-01  2.165079E-06
-6.300000E+00 -5.500000E-01  2.245583E-06
-6.300000E+00 -5.000000E-01  2.323634E-06
-6.300000E+00 -4.500000E-01  2.399164E-06
-6.300000E+00 -4.000000E-01  2.471947E-06
-6.300000E+00 -3.500000E-01  2.541574E-06
-6.300000E+00 -3.000000E-01  2.607472E-06
-6.300000E+00 -2.500000E-01  2.668958E-06
-6.300000E+00 -2.000000E-01  2.725301E-06
-6.300000E+00 -1.500000E-01  2.775791E-06
-6.300000E+00 -1.000000E-01  2.819793E-06
-6.300000E+00 -5.000000E-02  2.856780E-06
-6.300000E+00  0.000000E+00  2.886356E-06
-6.300000E+00  5.000000E-02  2.908245E-06
-6.300000E+00  1.000000E-01  2.922278E-06
-6.300000E+00  1.500000E-01  2.928363E-06
-6.300000E+00  2.000000E-01  2.926458E-06
-6.300000E+00  2.500000E-01  2.916562E-06
-6.300000E+00  3.000000E-01  2.898720E-06
-6.300000E+00  3.500000E-01  2.873052E-06
-6.300000E+00  4.000000E-01  2.839786E-06
-6.300000E+00  4.500000E-01  2.799274E-06
-6.300000E+00  5.000000E-01  2.751994E-06
-6.300000E+00  5.500000E-01  2.698507E-06
-6.300000E+00  6.000000E-01  2.639399E-06
-6.300000E+00  6.500000E-01  2.575225E-06
-6.300000E+00  7.000000E-01  2.506458E-06
-6.300000E+00  7.500000E-01  2.433478E-06
-6.300000E+00  8.000000E-01  2.356581E-06
-6.300000E+00  8.500000E-01  2.276014E-06
-6.300000E+00  9.000000E-01  2.192012E-06
-6.300000E+00  9.500000E-01  2.104843E-06
-6.300000E+00  1.000000E+00  2.014839E-06
-6.300000E+00  1.050000E+00  1.922431E-06
-6.300000E+00  1.100000E+00  1.828160E-06
-6.300000E+00  1.150000E+00  1.732675E-06
-6.300000E+00  1.200000E+00  1.636712E-06
-6.300000E+00  1.250000E+00  1.541041E-06
-6.300000E+00  1.300000E+00  1.446416E-06
-6.300000E+00  1.350000E+00  1.353520E-06
-6.300000E+00  1.400000E+00  1.262926E-06
-6.300000E+00  1.450000E+00  1.175084E-06
-6.300000E+00  1.500000E+00  1.090326E-06
-6.300000E+00  1.550000E+00  1.008886E-06
-6.300000E+00  1.600000E+00  9.309182E-07
-6.300000E+00  1.650000E+00  8.565141E-07
-6.300000E+00  1.700000E+00  7.857173E-07
-6.300000E+00  1.750000E+00  7.185335E-07
-6.300000E+00  1.800000E+00  6.549423E-07
-6.300000E+00  1.850000E+00  5.949088E-07
-6.300000E+00  1.900000E+00  5.383955E-07
-6.300000E+00  1.950000E+00  4.853705E-07
-6.300000E+00  2.000000E+00  4.358101E-07
-6.300000E+00  2.050000E+00  3.896973E-07
-6.300000E+00  2.100000E+00  3.470136E-07
-6.300000E+00  2.150000E+00  3.077289E-07
-6.300000E+00  2.200000E+00  2.717887E-07
-6.300000E+00  2.250000E+00  2.391029E-07
-6.300000E+00  2.300000E+00  2.095400E-07
-6.300000E+00  2.350000E+00  1.829278E-07
-6.300000E+00  2.400000E+00  1.590623E-07
-6.300000E+00  2.450000E+00  1.377225E-07
-6.300000E+00  2.500000E+00  1.186891E-07
-6.300000E+00  2.550000E+00  1.017597E-07
-6.300000E+00  2.600000E+00  8.675919E-08
-6.300000E+00  2.650000E+00  7.354088E-08
-6.300000E+00  2.700000E+00  6.197969E-08
-6.300000E+00  2.750000E+00  5.196078E-08
-6.300000E+00  2.800000E+00  4.336771E-08
-6.300000E+00  2.850000E+00  3.607443E-08
-6.300000E+00  2.900000E+00  2.994278E-08
-6.300000E+00  2.950000E+00  2.482564E-08
-6.300000E+00  3.000000E+00  2.057380E-08
-6.300000E+00  3.050000E+00  1.704405E-08
-6.300000E+00  3.100000E+00  1.410652E-08
-6.300000E+00  3.150000E+00  1.164961E-08
-6.300000E+00  3.200000E+00  9.582267E-09
-6.300000E+00  3.250000E+00  7.833821E-09
-6.300000E+00  3.300000E+00  6.351825E-09
-6.300000E+00  3.350000E+00  5.098570E-09
-6.300000E+00  3.400000E+00  4.046787E-09
-6.300000E+00  3.450000E+00  3.175188E-09
-6.300000E+00  3.500000E+00  2.464698E-09
-6.300000E+00  3.550000E+00  1.896014E-09
-6.300000E+00  3.600000E+00  1.448814E-09
-6.300000E+00  3.650000E+00  1.102331E-09
-6.300000E+00  3.700000E+00  8.366550E-10
-6.300000E+00  3.750000E+00  6.339874E-10
-6.300000E+00  3.800000E+00  4.793761E-10
-6.300000E+00  3.850000E+00  3.608520E-10
-6.300000E+00  3.900000E+00  2.691875E-10
-6.300000E+00  3.950000E+00  1.975308E-10
-6.300000E+00  4.000000E+00  1.410405E-10
-6.300000E+00  4.050000E+00  9.650928E-11
-6.300000E+00  4.100000E+00  6.193947E-11
-6.300000E+00  4.150000E+00  3.607947E-11
-6.300000E+00  4.200000E+00  1.799242E-11
-6.300000E+00  4.250000E+00  6.735701E-12
-6.300000E+00  4.300000E+00  1.199782E-12
-6.300000E+00  4.350000E+00  9.937636E-14
-6.300000E+00  4.400000E+00  2.066951E-12
-6.300000E+00  4.450000E+00  5.780846E-12
-6.300000E+00  4.500000E+00  1.007759E-11
-6.300000E+00  4.550000E+00  1.403327E-11
-6.300000E+00  4.600000E+00  1.702136E-11
-6.300000E+00  4.650000E+00  1.875114E-11
-6.300000E+00  4.700000E+00  1.927187E-11
-6.300000E+00  4.750000E+00  1.892289E-11
-6.300000E+00  4.800000E+00  1.822269E-11
-6.300000E+00  4.850000E+00  1.771787E-11
-6.300000E+00  4.900000E+00  1.783370E-11
-6.300000E+00  4.950000E+00  1.877258E-11
-6.300000E+00  5.000000E+00  2.048617E-11
-6.300000E+00  5.050000E+00  2.271645E-11
-6.300000E+00  5.100000E+00  2.507470E-11
-6.300000E+00  5.150000E+00  2.712930E-11
-6.300000E+00  5.200000E+00  2.848472E-11
-6.300000E+00  5.250000E+00  2.885211E-11
-6.300000E+00  5.300000E+00  2.810157E-11
-6.300000E+00  5.350000E+00  2.628434E-11
-6.300000E+00  5.400000E+00  2.360671E-11
-6.300000E+00  5.450000E+00  2.036653E-11
-6.300000E+00  5.500000E+00  1.687646E-11
-6.300000E+00  5.550000E+00  1.340905E-11
-6.300000E+00  5.600000E+00  1.017526E-11
-6.300000E+00  5.650000E+00  7.330547E-12
-6.300000E+00  5.700000E+00  4.986271E-12
-6.300000E+00  5.750000E+00  3.210618E-12
-6.300000E+00  5.800000E+00  2.016514E-12
-6.300000E+00  5.850000E+00  1.348881E-12
-6.300000E+00  5.900000E+00  1.086802E-12
-6.300000E+00  5.950000E+00  1.067979E-12
-6.300000E+00  6.000000E+00  1.129358E-12
-6.300000E+00  6.050000E+00  1.147344E-12
-6.300000E+00  6.100000E+00  1.061639E-12
-6.300000E+00  6.150000E+00  8.742372E-13
-6.300000E+00  6.200000E+00  6.284534E-13
-6.300000E+00  6.250000E+00  3.801649E-13
-6.300000E+00  6.300000E+00  1.760330E-13
-6.300000E+00  6.350000E+00  4.487504E-14
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  3.692215E-13
-6.250000E+00 -6.300000E+00  1.474892E-12
-6.250000E+00 -6.250000E+00  3.308261E-12
-6.250000E+00 -6.200000E+00  5.849982E-12
-6.250000E+00 -6.150000E+00  9.062458E-12
-6.250000E+00 -6.100000E+00  1.286749E-11
-6.250000E+00 -6.050000E+00  1.710935E-11
-6.250000E+00 -6.000000E+00  2.150779E-11
-6.250000E+00 -5.950000E+00  2.563101E-11
-6.250000E+00 -5.900000E+00  2.891322E-11
-6.250000E+00 -5.850000E+00  3.074895E-11
-6.250000E+00 -5.800000E+00  3.065711E-11
-6.250000E+00 -5.750000E+00  2.848097E-11
-6.250000E+00 -5.700000E+00  2.453968E-11
-6.250000E+00 -5.650000E+00  1.963688E-11
-6.250000E+00 -5.600000E+00  1.486437E-11
-6.250000E+00 -5.550000E+00  1.122938E-11
-6.250000E+00 -5.500000E+00  9.253236E-12
-6.250000E+00 -5.450000E+00  8.746945E-12
-6.250000E+00 -5.400000E+00  8.920747E-12
-6.250000E+00 -5.350000E+00  8.799399E-12
-6.250000E+00 -5.300000E+00  7.731790E-12
-6.250000E+00 -5.250000E+00  5.709559E-12
-6.250000E+00 -5.200000E+00  3.327247E-12
-6.250000E+00 -5.150000E+00  1.433231E-12
-6.250000E+00 -5.100000E+00  6.941674E-13
-6.250000E+00 -5.050000E+00  1.320225E-12
-6.250000E+00 -5.000000E+00  3.075055E-12
-6.250000E+00 -4.950000E+00  5.520394E-12
-6.250000E+00 -4.900000E+00  8.321530E-12
-6.250000E+00 -4.850000E+00  1.143020E-11
-6.250000E+00 -4.800000E+00  1.506169E-11
-6.250000E+00 -4.750000E+00  1.951239E-11
-6.250000E+00 -4.700000E+00  2.495739E-11
-6.250000E+00 -4.650000E+00  3.135274E-11
-6.250000E+00 -4.600000E+00  3.849432E-11
-6.250000E+00 -4.550000E+00  4.618189E-11
-6.250000E+00 -4.500000E+00  5.440453E-11
-6.250000E+00 -4.450000E+00  6.346927E-11
-6.250000E+00 -4.400000E+00  7.405960E-11
-6.250000E+00 -4.350000E+00  8.723635E-11
-6.250000E+00 -4.300000E+00  1.044254E-10
-6.250000E+00 -4.250000E+00  1.274126E-10
-6.250000E+00 -4.200000E+00  1.583649E-10
-6.250000E+00 -4.150000E+00  1.998436E-10
-6.250000E+00 -4.100000E+00  2.547895E-10
-6.250000E+00 -4.050000E+00  3.264646E-10
-6.250000E+00 -4.000000E+00  4.184302E-10
-6.250000E+00 -3.950000E+00  5.346327E-10
-6.250000E+00 -3.900000E+00  6.796764E-10
-6.250000E+00 -3.850000E+00  8.592464E-10
-6.250000E+00 -3.800000E+00  1.080697E-09
-6.250000E+00 -3.750000E+00  1.353824E-09
-6.250000E+00 -3.700000E+00  1.691973E-09
-6.250000E+00 -3.650000E+00  2.113464E-09
-6.250000E+00 -3.600000E+00  2.643076E-09
-6.250000E+00 -3.550000E+00  3.312919E-09
-6.250000E+00 -3.500000E+00  4.162082E-09
-6.250000E+00 -3.450000E+00  5.234855E-09
-6.250000E+00 -3.400000E+00  6.578362E-09
-6.250000E+00 -3.350000E+00  8.241085E-09
-6.250000E+00 -3.300000E+00  1.027374E-08
-6.250000E+00 -3.250000E+00  1.273274E-08
-6.250000E+00 -3.200000E+00  1.568500E-08
-6.250000E+00 -3.150000E+00  1.921173E-08
-6.250000E+00 -3.100000E+00  2.340917E-08
-6.250000E+00 -3.050000E+00  2.838615E-08
-6.250000E+00 -3.000000E+00  3.425971E-08
-6.250000E+00 -2.950000E+00  4.115143E-08
-6.250000E+00 -2.900000E+00  4.918673E-08
-6.250000E+00 -2.850000E+00  5.849834E-08
-6.250000E+00 -2.800000E+00  6.923324E-08
-6.250000E+00 -2.750000E+00  8.156110E-08
-6.250000E+00 -2.700000E+00  9.568085E-08
-6.250000E+00 -2.650000E+00  1.118220E-07
-6.250000E+00 -2.600000E+00  1.302388E-07
-6.250000E+00 -2.550000E+00  1.511968E-07
-6.250000E+00 -2.500000E+00  1.749565E-07
-6.250000E+00 -2.450000E+00  2.017582E-07
-6.250000E+00 -2.400000E+00  2.318150E-07
-6.250000E+00 -2.350000E+00  2.653181E-07
-6.250000E+00 -2.300000E+00  3.024556E-07
-6.250000E+00 -2.250000E+00  3.434404E-07
-6.250000E+00 -2.200000E+00  3.885401E-07
-6.250000E+00 -2.150000E+00  4.380992E-07
-6.250000E+00 -2.100000E+00  4.925471E-07
-6.250000E+00 -2.050000E+00  5.523894E-07
-6.250000E+00 -2.000000E+00  6.181817E-07
-6.250000E+00 -1.950000E+00  6.904909E-07
-6.250000E+00 -1.900000E+00  7.698447E-07
-6.250000E+00 -1.850000E+00  8.566771E-07
-6.250000E+00 -1.800000E+00  9.512771E-07
-6.250000E+00 -1.750000E+00  1.053752E-06
-6.250000E+00 -1.700000E+00  1.164015E-06
-6.250000E+00 -1.650000E+00  1.281810E-06
-6.250000E+00 -1.600000E+00  1.406756E-06
-6.250000E+00 -1.550000E+00  1.538427E-06
-6.250000E+00 -1.500000E+00  1.676431E-06
-6.250000E+00 -1.450000E+00  1.820490E-06
-6.250000E+00 -1.400000E+00  1.970504E-06
-6.250000E+00 -1.350000E+00  2.126595E-06
-6.250000E+00 -1.300000E+00  2.289101E-06
-6.250000E+00 -1.250000E+00  2.458527E-06
-6.250000E+00 -1.200000E+00  2.635427E-06
-6.250000E+00 -1.150000E+00  2.820223E-06
-6.250000E+00 -1.100000E+00  3.013002E-06
-6.250000E+00 -1.050000E+00  3.213337E-06
-6.250000E+00 -1.000000E+00  3.420186E-06
-6.250000E+00 -9.500000E-01  3.631916E-06
-6.250000E+00 -9.000000E-01  3.846458E-06
-6.250000E+00 -8.500000E-01  4.061551E-06
-6.250000E+00 -8.000000E-01  4.275030E-06
-6.250000E+00 -7.500000E-01  4.485082E-06
-6.250000E+00 -7.000000E-01  4.690409E-06
-6.250000E+00 -6.500000E-01  4.890261E-06
-6.250000E+00 -6.000000E-01  5.084342E-06
-6.250000E+00 -5.500000E-01  5.272615E-06
-6.250000E+00 -5.000000E-01  5.455061E-06
-6.250000E+00 -4.500000E-01  5.631457E-06
-6.250000E+00 -4.000000E-01  5.801232E-06
-6.250000E+00 -3.500000E-01  5.963420E-06
-6.250000E+00 -3.000000E-01  6.116711E-06
-6.250000E+00 -2.500000E-01  6.259567E-06
-6.250000E+00 -2.000000E-01  6.390362E-06
-6.250000E+00 -1.500000E-01  6.507527E-06
-6.250000E+00 -1.000000E-01  6.609651E-06
-6.250000E+00 -5.000000E-02  6.695563E-06
-6.250000E+00  0.000000E+00  6.764354E-06
-6.250000E+00  5.000000E-02  6.815375E-06
-6.250000E+00  1.000000E-01  6.848199E-06
-6.250000E+00  1.500000E-01  6.862569E-06
-6.250000E+00  2.000000E-01  6.858349E-06
-6.250000E+00  2.500000E-01  6.835511E-06
-6.250000E+00  3.000000E-01  6.794151E-06
-6.250000E+00  3.500000E-01  6.734544E-06
-6.250000E+00  4.000000E-01  6.657213E-06
-6.250000E+00  4.500000E-01  6.562964E-06
-6.250000E+00  5.000000E-01  6.452873E-06
-6.250000E+00  5.500000E-01  6.328203E-06
-6.250000E+00  6.000000E-01  6.190277E-06
-6.250000E+00  6.500000E-01  6.040357E-06
-6.250000E+00  7.000000E-01  5.879547E-06
-6.250000E+00  7.500000E-01  5.708762E-06
-6.250000E+00  8.000000E-01  5.528750E-06
-6.250000E+00  8.500000E-01  5.340153E-06
-6.250000E+00  9.000000E-01  5.143582E-06
-6.250000E+00  9.500000E-01  4.939699E-06
-6.250000E+00  1.000000E+00  4.729299E-06
-6.250000E+00  1.050000E+00  4.513370E-06
-6.250000E+00  1.100000E+00  4.293141E-06
-6.250000E+00  1.150000E+00  4.070076E-06
-6.250000E+00  1.200000E+00  3.845831E-06
-6.250000E+00  1.250000E+00  3.622155E-06
-6.250000E+00  1.300000E+00  3.400766E-06
-6.250000E+00  1.350000E+00  3.183238E-06
-6.250000E+00  1.400000E+00  2.970914E-06
-6.250000E+00  1.450000E+00  2.764874E-06
-6.250000E+00  1.500000E+00  2.565937E-06
-6.250000E+00  1.550000E+00  2.374700E-06
-6.250000E+00  1.600000E+00  2.191570E-06
-6.250000E+00  1.650000E+00  2.016794E-06
-6.250000E+00  1.700000E+00  1.850492E-06
-6.250000E+00  1.750000E+00  1.692679E-06
-6.250000E+00  1.800000E+00  1.543295E-06
-6.250000E+00  1.850000E+00  1.402243E-06
-6.250000E+00  1.900000E+00  1.269419E-06
-6.250000E+00  1.950000E+00  1.144739E-06
-6.250000E+00  2.000000E+00  1.028146E-06
-6.250000E+00  2.050000E+00  9.196087E-07
-6.250000E+00  2.100000E+00  8.190965E-07
-6.250000E+00  2.150000E+00  7.265548E-07
-6.250000E+00  2.200000E+00  6.418704E-07
-6.250000E+00  2.250000E+00  5.648439E-07
-6.250000E+00  2.300000E+00  4.951735E-07
-6.250000E+00  2.350000E+00  4.324579E-07
-6.250000E+00  2.400000E+00  3.762179E-07
-6.250000E+00  2.450000E+00  3.259322E-07
-6.250000E+00  2.500000E+00  2.810810E-07
-6.250000E+00  2.550000E+00  2.411835E-07
-6.250000E+00  2.600000E+00  2.058216E-07
-6.250000E+00  2.650000E+00  1.746441E-07
-6.250000E+00  2.700000E+00  1.473514E-07
-6.250000E+00  2.750000E+00  1.236701E-07
-6.250000E+00  2.800000E+00  1.033260E-07
-6.250000E+00  2.850000E+00  8.602507E-08
-6.250000E+00  2.900000E+00  7.144752E-08
-6.250000E+00  2.950000E+00  5.925402E-08
-6.250000E+00  3.000000E+00  4.910070E-08
-6.250000E+00  3.050000E+00  4.065723E-08
-6.250000E+00  3.100000E+00  3.362308E-08
-6.250000E+00  3.150000E+00  2.773882E-08
-6.250000E+00  3.200000E+00  2.279135E-08
-6.250000E+00  3.250000E+00  1.861368E-08
-6.250000E+00  3.300000E+00  1.508027E-08
-6.250000E+00  3.350000E+00  1.209929E-08
-6.250000E+00  3.400000E+00  9.602977E-09
-6.250000E+00  3.450000E+00  7.537748E-09
-6.250000E+00  3.500000E+00  5.855788E-09
-6.250000E+00  3.550000E+00  4.509617E-09
-6.250000E+00  3.600000E+00  3.450248E-09
-6.250000E+00  3.650000E+00  2.628382E-09
-6.250000E+00  3.700000E+00  1.997142E-09
-6.250000E+00  3.750000E+00  1.514754E-09
-6.250000E+00  3.800000E+00  1.146102E-09
-6.250000E+00  3.850000E+00  8.630211E-10
-6.250000E+00  3.900000E+00  6.437633E-10
-6.250000E+00  3.950000E+00  4.721770E-10
-6.250000E+00  4.000000E+00  3.368569E-10
-6.250000E+00  4.050000E+00  2.302462E-10
-6.250000E+00  4.100000E+00  1.476129E-10
-6.250000E+00  4.150000E+00  8.594913E-11
-6.250000E+00  4.200000E+00  4.295355E-11
-6.250000E+00  4.250000E+00  1.628698E-11
-6.250000E+00  4.300000E+00  3.204091E-12
-6.250000E+00  4.350000E+00  5.460565E-13
-6.250000E+00  4.400000E+00  4.976428E-12
-6.250000E+00  4.450000E+00  1.330434E-11
-6.250000E+00  4.500000E+00  2.277323E-11
-6.250000E+00  4.550000E+00  3.126560E-11
-6.250000E+00  4.600000E+00  3.742920E-11
-6.250000E+00  4.650000E+00  4.072764E-11
-6.250000E+00  4.700000E+00  4.139649E-11
-6.250000E+00  4.750000E+00  4.027735E-11
-6.250000E+00  4.800000E+00  3.853864E-11
-6.250000E+00  4.850000E+00  3.733808E-11
-6.250000E+00  4.900000E+00  3.751968E-11
-6.250000E+00  4.950000E+00  3.943124E-11
-6.250000E+00  5.000000E+00  4.290434E-11
-6.250000E+00  5.050000E+00  4.736735E-11
-6.250000E+00  5.100000E+00  5.202307E-11
-6.250000E+00  5.150000E+00  5.602069E-11
-6.250000E+00  5.200000E+00  5.860201E-11
-6.250000E+00  5.250000E+00  5.921956E-11
-6.250000E+00  5.300000E+00  5.763185E-11
-6.250000E+00  5.350000E+00  5.393971E-11
-6.250000E+00  5.400000E+00  4.854367E-11
-6.250000E+00  5.450000E+00  4.202175E-11
-6.250000E+00  5.500000E+00  3.498662E-11
-6.250000E+00  5.550000E+00  2.797557E-11
-6.250000E+00  5.600000E+00  2.140813E-11
-6.250000E+00  5.650000E+00  1.559350E-11
-6.250000E+00  5.700000E+00  1.075231E-11
-6.250000E+00  5.750000E+00  7.018948E-12
-6.250000E+00  5.800000E+00  4.421633E-12
-6.250000E+00  5.850000E+00  2.861375E-12
-6.250000E+00  5.900000E+00  2.117574E-12
-6.250000E+00  5.950000E+00  1.892880E-12
-6.250000E+00  6.000000E+00  1.885588E-12
-6.250000E+00  6.050000E+00  1.861973E-12
-6.250000E+00  6.100000E+00  1.699424E-12
-6.250000E+00  6.150000E+00  1.387116E-12
-6.250000E+00  6.200000E+00  9.890420E-13
-6.250000E+00  6.250000E+00  5.933861E-13
-6.250000E+00  6.300000E+00  2.726567E-13
-6.250000E+00  6.350000E+00  6.912211E-14
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  5.703538E-13
-6.200000E+00 -6.300000E+00  2.281644E-12
-6.200000E+00 -6.250000E+00  5.129696E-12
-6.200000E+00 -6.200000E+00  9.099974E-12
-6.200000E+00 -6.150000E+00  1.415256E-11
-6.200000E+00 -6.100000E+00  2.018694E-11
-6.200000E+00 -6.050000E+00  2.697625E-11
-6.200000E+00 -6.000000E+00  3.409373E-11
-6.200000E+00 -5.950000E+00  4.086101E-11
-6.200000E+00 -5.900000E+00  4.637834E-11
-6.200000E+00 -5.850000E+00  4.966450E-11
-6.200000E+00 -5.800000E+00  4.991761E-11
-6.200000E+00 -5.750000E+00  4.682897E-11
-6.200000E+00 -5.700000E+00  4.083438E-11
-6.200000E+00 -5.650000E+00  3.314829E-11
-6.200000E+00 -5.600000E+00  2.547716E-11
-6.200000E+00 -5.550000E+00  1.944947E-11
-6.200000E+00 -5.500000E+00  1.597156E-11
-6.200000E+00 -5.450000E+00  1.484322E-11
-6.200000E+00 -5.400000E+00  1.488091E-11
-6.200000E+00 -5.350000E+00  1.454636E-11
-6.200000E+00 -5.300000E+00  1.275655E-11
-6.200000E+00 -5.250000E+00  9.428858E-12
-6.200000E+00 -5.200000E+00  5.462059E-12
-6.200000E+00 -5.150000E+00  2.199972E-12
-6.200000E+00 -5.100000E+00  7.196277E-13
-6.200000E+00 -5.050000E+00  1.349504E-12
-6.200000E+00 -5.000000E+00  3.648821E-12
-6.200000E+00 -4.950000E+00  6.793981E-12
-6.200000E+00 -4.900000E+00  1.010444E-11
-6.200000E+00 -4.850000E+00  1.340590E-11
-6.200000E+00 -4.800000E+00  1.706388E-11
-6.200000E+00 -4.750000E+00  2.173901E-11
-6.200000E+00 -4.700000E+00  2.805551E-11
-6.200000E+00 -4.650000E+00  3.639349E-11
-6.200000E+00 -4.600000E+00  4.689158E-11
-6.200000E+00 -4.550000E+00  5.962405E-11
-6.200000E+00 -4.500000E+00  7.483130E-11
-6.200000E+00 -4.450000E+00  9.311880E-11
-6.200000E+00 -4.400000E+00  1.155882E-10
-6.200000E+00 -4.350000E+00  1.439353E-10
-6.200000E+00 -4.300000E+00  1.805451E-10
-6.200000E+00 -4.250000E+00  2.286186E-10
-6.200000E+00 -4.200000E+00  2.922994E-10
-6.200000E+00 -4.150000E+00  3.767484E-10
-6.200000E+00 -4.100000E+00  4.880726E-10
-6.200000E+00 -4.050000E+00  6.331420E-10
-6.200000E+00 -4.000000E+00  8.194081E-10
-6.200000E+00 -3.950000E+00  1.054965E-09
-6.200000E+00 -3.900000E+00  1.348961E-09
-6.200000E+00 -3.850000E+00  1.712431E-09
-6.200000E+00 -3.800000E+00  2.159490E-09
-6.200000E+00 -3.750000E+00  2.709032E-09
-6.200000E+00 -3.700000E+00  3.386996E-09
-6.200000E+00 -3.650000E+00  4.229216E-09
-6.200000E+00 -3.600000E+00  5.284137E-09
-6.200000E+00 -3.550000E+00  6.614281E-09
-6.200000E+00 -3.500000E+00  8.295206E-09
-6.200000E+00 -3.450000E+00  1.041185E-08
-6.200000E+00 -3.400000E+00  1.305376E-08
-6.200000E+00 -3.350000E+00  1.631210E-08
-6.200000E+00 -3.300000E+00  2.028123E-08
-6.200000E+00 -3.250000E+00  2.506552E-08
-6.200000E+00 -3.200000E+00  3.078903E-08
-6.200000E+00 -3.150000E+00  3.760372E-08
-6.200000E+00 -3.100000E+00  4.569233E-08
-6.200000E+00 -3.050000E+00  5.526467E-08
-6.200000E+00 -3.000000E+00  6.654962E-08
-6.200000E+00 -2.950000E+00  7.978731E-08
-6.200000E+00 -2.900000E+00  9.522592E-08
-6.200000E+00 -2.850000E+00  1.131260E-07
-6.200000E+00 -2.800000E+00  1.337712E-07
-6.200000E+00 -2.750000E+00  1.574835E-07
-6.200000E+00 -2.700000E+00  1.846344E-07
-6.200000E+00 -2.650000E+00  2.156488E-07
-6.200000E+00 -2.600000E+00  2.509949E-07
-6.200000E+00 -2.550000E+00  2.911619E-07
-6.200000E+00 -2.500000E+00  3.366305E-07
-6.200000E+00 -2.450000E+00  3.878472E-07
-6.200000E+00 -2.400000E+00  4.452120E-07
-6.200000E+00 -2.350000E+00  5.090889E-07
-6.200000E+00 -2.300000E+00  5.798393E-07
-6.200000E+00 -2.250000E+00  6.578719E-07
-6.200000E+00 -2.200000E+00  7.436946E-07
-6.200000E+00 -2.150000E+00  8.379532E-07
-6.200000E+00 -2.100000E+00  9.414446E-07
-6.200000E+00 -2.050000E+00  1.055100E-06
-6.200000E+00 -2.000000E+00  1.179938E-06
-6.200000E+00 -1.950000E+00  1.316992E-06
-6.200000E+00 -1.900000E+00  1.467224E-06
-6.200000E+00 -1.850000E+00  1.631423E-06
-6.200000E+00 -1.800000E+00  1.810119E-06
-6.200000E+00 -1.750000E+00  2.003518E-06
-6.200000E+00 -1.700000E+00  2.211483E-06
-6.200000E+00 -1.650000E+00  2.433570E-06
-6.200000E+00 -1.600000E+00  2.669118E-06
-6.200000E+00 -1.550000E+00  2.917374E-06
-6.200000E+00 -1.500000E+00  3.177639E-06
-6.200000E+00 -1.450000E+00  3.449403E-06
-6.200000E+00 -1.400000E+00  3.732460E-06
-6.200000E+00 -1.350000E+00  4.026971E-06
-6.200000E+00 -1.300000E+00  4.333463E-06
-6.200000E+00 -1.250000E+00  4.652735E-06
-6.200000E+00 -1.200000E+00  4.985650E-06
-6.200000E+00 -1.150000E+00  5.332832E-06
-6.200000E+00 -1.100000E+00  5.694325E-06
-6.200000E+00 -1.050000E+00  6.069284E-06
-6.200000E+00 -1.000000E+00  6.455811E-06
-6.200000E+00 -9.500000E-01  6.850992E-06
-6.200000E+00 -9.000000E-01  7.251155E-06
-6.200000E+00 -8.500000E-01  7.652291E-06
-6.200000E+00 -8.000000E-01  8.050549E-06
-6.200000E+00 -7.500000E-01  8.442669E-06
-6.200000E+00 -7.000000E-01  8.826268E-06
-6.200000E+00 -6.500000E-01  9.199897E-06
-6.200000E+00 -6.000000E-01  9.562880E-06
-6.200000E+00 -5.500000E-01  9.914976E-06
-6.200000E+00 -5.000000E-01  1.025596E-05
-6.200000E+00 -4.500000E-01  1.058527E-05
-6.200000E+00 -4.000000E-01  1.090173E-05
-6.200000E+00 -3.500000E-01  1.120353E-05
-6.200000E+00 -3.000000E-01  1.148827E-05
-6.200000E+00 -2.500000E-01  1.175323E-05
-6.200000E+00 -2.000000E-01  1.199554E-05
-6.200000E+00 -1.500000E-01  1.221248E-05
-6.200000E+00 -1.000000E-01  1.240160E-05
-6.200000E+00 -5.000000E-02  1.256083E-05
-6.200000E+00  0.000000E+00  1.268854E-05
-6.200000E+00  5.000000E-02  1.278349E-05
-6.200000E+00  1.000000E-01  1.284482E-05
-6.200000E+00  1.500000E-01  1.287195E-05
-6.200000E+00  2.000000E-01  1.286457E-05
-6.200000E+00  2.500000E-01  1.282254E-05
-6.200000E+00  3.000000E-01  1.274604E-05
-6.200000E+00  3.500000E-01  1.263556E-05
-6.200000E+00  4.000000E-01  1.249206E-05
-6.200000E+00  4.500000E-01  1.231699E-05
-6.200000E+00  5.000000E-01  1.211229E-05
-6.200000E+00  5.500000E-01  1.188020E-05
-6.200000E+00  6.000000E-01  1.162307E-05
-6.200000E+00  6.500000E-01  1.134318E-05
-6.200000E+00  7.000000E-01  1.104259E-05
-6.200000E+00  7.500000E-01  1.072306E-05
-6.200000E+00  8.000000E-01  1.038611E-05
-6.200000E+00  8.500000E-01  1.003308E-05
-6.200000E+00  9.000000E-01  9.665239E-06
-6.200000E+00  9.500000E-01  9.283924E-06
-6.200000E+00  1.000000E+00  8.890652E-06
-6.200000E+00  1.050000E+00  8.487244E-06
-6.200000E+00  1.100000E+00  8.075911E-06
-6.200000E+00  1.150000E+00  7.659272E-06
-6.200000E+00  1.200000E+00  7.240283E-06
-6.200000E+00  1.250000E+00  6.822082E-06
-6.200000E+00  1.300000E+00  6.407782E-06
-6.200000E+00  1.350000E+00  6.000272E-06
-6.200000E+00  1.400000E+00  5.602067E-06
-6.200000E+00  1.450000E+00  5.215240E-06
-6.200000E+00  1.500000E+00  4.841421E-06
-6.200000E+00  1.550000E+00  4.481836E-06
-6.200000E+00  1.600000E+00  4.137347E-06
-6.200000E+00  1.650000E+00  3.808499E-06
-6.200000E+00  1.700000E+00  3.495556E-06
-6.200000E+00  1.750000E+00  3.198553E-06
-6.200000E+00  1.800000E+00  2.917363E-06
-6.200000E+00  1.850000E+00  2.651774E-06
-6.200000E+00  1.900000E+00  2.401567E-06
-6.200000E+00  1.950000E+00  2.166568E-06
-6.200000E+00  2.000000E+00  1.946673E-06
-6.200000E+00  2.050000E+00  1.741841E-06
-6.200000E+00  2.100000E+00  1.552045E-06
-6.200000E+00  2.150000E+00  1.377216E-06
-6.200000E+00  2.200000E+00  1.217172E-06
-6.200000E+00  2.250000E+00  1.071564E-06
-6.200000E+00  2.300000E+00  9.398388E-07
-6.200000E+00  2.350000E+00  8.212522E-07
-6.200000E+00  2.400000E+00  7.149043E-07
-6.200000E+00  2.450000E+00  6.198127E-07
-6.200000E+00  2.500000E+00  5.349923E-07
-6.200000E+00  2.550000E+00  4.595272E-07
-6.200000E+00  2.600000E+00  3.926165E-07
-6.200000E+00  2.650000E+00  3.335832E-07
-6.200000E+00  2.700000E+00  2.818495E-07
-6.200000E+00  2.750000E+00  2.368908E-07
-6.200000E+00  2.800000E+00  1.981879E-07
-6.200000E+00  2.850000E+00  1.651919E-07
-6.200000E+00  2.900000E+00  1.373115E-07
-6.200000E+00  2.950000E+00  1.139229E-07
-6.200000E+00  3.000000E+00  9.439498E-08
-6.200000E+00  3.050000E+00  7.812031E-08
-6.200000E+00  3.100000E+00  6.454422E-08
-6.200000E+00  3.150000E+00  5.318469E-08
-6.200000E+00  3.200000E+00  4.364229E-08
-6.200000E+00  3.250000E+00  3.560012E-08
-6.200000E+00  3.300000E+00  2.881603E-08
-6.200000E+00  3.350000E+00  2.310904E-08
-6.200000E+00  3.400000E+00  1.834255E-08
-6.200000E+00  3.450000E+00  1.440698E-08
-6.200000E+00  3.500000E+00  1.120502E-08
-6.200000E+00  3.550000E+00  8.642080E-09
-6.200000E+00  3.600000E+00  6.622954E-09
-6.200000E+00  3.650000E+00  5.053561E-09
-6.200000E+00  3.700000E+00  3.845402E-09
-6.200000E+00  3.750000E+00  2.919907E-09
-6.200000E+00  3.800000E+00  2.210990E-09
-6.200000E+00  3.850000E+00  1.665493E-09
-6.200000E+00  3.900000E+00  1.242259E-09
-6.200000E+00  3.950000E+00  9.106901E-10
-6.200000E+00  4.000000E+00  6.491745E-10
-6.200000E+00  4.050000E+00  4.433667E-10
-6.200000E+00  4.100000E+00  2.842125E-10
-6.200000E+00  4.150000E+00  1.658375E-10
-6.200000E+00  4.200000E+00  8.362698E-11
-6.200000E+00  4.250000E+00  3.284078E-11
-6.200000E+00  4.300000E+00  7.950898E-12
-6.200000E+00  4.350000E+00  2.663909E-12
-6.200000E+00  4.400000E+00  1.040844E-11
-6.200000E+00  4.450000E+00  2.499599E-11
-6.200000E+00  4.500000E+00  4.121282E-11
-6.200000E+00  4.550000E+00  5.522641E-11
-6.200000E+00  4.600000E+00  6.478424E-11
-6.200000E+00  4.650000E+00  6.921390E-11
-6.200000E+00  4.700000E+00  6.921426E-11
-6.200000E+00  4.750000E+00  6.644521E-11
-6.200000E+00  4.800000E+00  6.296997E-11
-6.200000E+00  4.850000E+00  6.067292E-11
-6.200000E+00  4.900000E+00  6.079890E-11
-6.200000E+00  4.950000E+00  6.373464E-11
-6.200000E+00  5.000000E+00  6.905841E-11
-6.200000E+00  5.050000E+00  7.578497E-11
-6.200000E+00  5.100000E+00  8.266702E-11
-6.200000E+00  5.150000E+00  8.845359E-11
-6.200000E+00  5.200000E+00  9.206998E-11
-6.200000E+00  5.250000E+00  9.275952E-11
-6.200000E+00  5.300000E+00  9.019092E-11
-6.200000E+00  5.350000E+00  8.451283E-11
-6.200000E+00  5.400000E+00  7.629482E-11
-6.200000E+00  5.450000E+00  6.636963E-11
-6.200000E+00  5.500000E+00  5.562968E-11
-6.200000E+00  5.550000E+00  4.487196E-11
-6.200000E+00  5.600000E+00  3.472802E-11
-6.200000E+00  5.650000E+00  2.566891E-11
-6.200000E+00  5.700000E+00  1.802974E-11
-6.200000E+00  5.750000E+00  1.201339E-11
-6.200000E+00  5.800000E+00  7.666970E-12
-6.200000E+00  5.850000E+00  4.859764E-12
-6.200000E+00  5.900000E+00  3.296193E-12
-6.200000E+00  5.950000E+00  2.577027E-12
-6.200000E+00  6.000000E+00  2.293245E-12
-6.200000E+00  6.050000E+00  2.118011E-12
-6.200000E+00  6.100000E+00  1.863931E-12
-6.200000E+00  6.150000E+00  1.486377E-12
-6.200000E+00  6.200000E+00  1.039791E-12
-6.200000E+00  6.250000E+00  6.127024E-13
-6.200000E+00  6.300000E+00  2.770423E-13
-6.200000E+00  6.350000E+00  6.941557E-14
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  7.462818E-13
-6.150000E+00 -6.300000E+00  2.991406E-12
-6.150000E+00 -6.250000E+00  6.747582E-12
-6.150000E+00 -6.200000E+00  1.202206E-11
-6.150000E+00 -6.150000E+00  1.879548E-11
-6.150000E+00 -6.100000E+00  2.696621E-11
-6.150000E+00 -6.050000E+00  3.626056E-11
-6.150000E+00 -6.000000E+00  4.612225E-11
-6.150000E+00 -5.950000E+00  5.564567E-11
-6.150000E+00 -5.900000E+00  6.360586E-11
-6.150000E+00 -5.850000E+00  6.864867E-11
-6.150000E+00 -5.800000E+00  6.963035E-11
-6.150000E+00 -5.750000E+00  6.604409E-11
-6.150000E+00 -5.700000E+00  5.836982E-11
-6.150000E+00 -5.650000E+00  4.815035E-11
-6.150000E+00 -5.600000E+00  3.764683E-11
-6.150000E+00 -5.550000E+00  2.909534E-11
-6.150000E+00 -5.500000E+00  2.383883E-11
-6.150000E+00 -5.450000E+00  2.175663E-11
-6.150000E+00 -5.400000E+00  2.136586E-11
-6.150000E+00 -5.350000E+00  2.061391E-11
-6.150000E+00 -5.300000E+00  1.797842E-11
-6.150000E+00 -5.250000E+00  1.325804E-11
-6.150000E+00 -5.200000E+00  7.615206E-12
-6.150000E+00 -5.150000E+00  2.878365E-12
-6.150000E+00 -5.100000E+00  5.428693E-13
-6.150000E+00 -5.050000E+00  1.044371E-12
-6.150000E+00 -5.000000E+00  3.665480E-12
-6.150000E+00 -4.950000E+00  7.052635E-12
-6.150000E+00 -4.900000E+00  9.999724E-12
-6.150000E+00 -4.850000E+00  1.206577E-11
-6.150000E+00 -4.800000E+00  1.375870E-11
-6.150000E+00 -4.750000E+00  1.628769E-11
-6.150000E+00 -4.700000E+00  2.111656E-11
-6.150000E+00 -4.650000E+00  2.958365E-11
-6.150000E+00 -4.600000E+00  4.275226E-11
-6.150000E+00 -4.550000E+00  6.148181E-11
-6.150000E+00 -4.500000E+00  8.663132E-11
-6.150000E+00 -4.450000E+00  1.193040E-10
-6.150000E+00 -4.400000E+00  1.611161E-10
-6.150000E+00 -4.350000E+00  2.145033E-10
-6.150000E+00 -4.300000E+00  2.830948E-10
-6.150000E+00 -4.250000E+00  3.721264E-10
-6.150000E+00 -4.200000E+00  4.888181E-10
-6.150000E+00 -4.150000E+00  6.425429E-10
-6.150000E+00 -4.100000E+00  8.446734E-10
-6.150000E+00 -4.050000E+00  1.108116E-09
-6.150000E+00 -4.000000E+00  1.446845E-09
-6.150000E+00 -3.950000E+00  1.875791E-09
-6.150000E+00 -3.900000E+00  2.411454E-09
-6.150000E+00 -3.850000E+00  3.073269E-09
-6.150000E+00 -3.800000E+00  3.885852E-09
-6.150000E+00 -3.750000E+00  4.882109E-09
-6.150000E+00 -3.700000E+00  6.107446E-09
-6.150000E+00 -3.650000E+00  7.624648E-09
-6.150000E+00 -3.600000E+00  9.518397E-09
-6.150000E+00 -3.550000E+00  1.189726E-08
-6.150000E+00 -3.500000E+00  1.489148E-08
-6.150000E+00 -3.450000E+00  1.864618E-08
-6.150000E+00 -3.400000E+00  2.331302E-08
-6.150000E+00 -3.350000E+00  2.904481E-08
-6.150000E+00 -3.300000E+00  3.599814E-08
-6.150000E+00 -3.250000E+00  4.434503E-08
-6.150000E+00 -3.200000E+00  5.429037E-08
-6.150000E+00 -3.150000E+00  6.608759E-08
-6.150000E+00 -3.100000E+00  8.004597E-08
-6.150000E+00 -3.050000E+00  9.652629E-08
-6.150000E+00 -3.000000E+00  1.159280E-07
-6.150000E+00 -2.950000E+00  1.386744E-07
-6.150000E+00 -2.900000E+00  1.652042E-07
-6.150000E+00 -2.850000E+00  1.959742E-07
-6.150000E+00 -2.800000E+00  2.314736E-07
-6.150000E+00 -2.750000E+00  2.722457E-07
-6.150000E+00 -2.700000E+00  3.189077E-07
-6.150000E+00 -2.650000E+00  3.721569E-07
-6.150000E+00 -2.600000E+00  4.327579E-07
-6.150000E+00 -2.550000E+00  5.015089E-07
-6.150000E+00 -2.500000E+00  5.791981E-07
-6.150000E+00 -2.450000E+00  6.665635E-07
-6.150000E+00 -2.400000E+00  7.642756E-07
-6.150000E+00 -2.350000E+00  8.729542E-07
-6.150000E+00 -2.300000E+00  9.932207E-07
-6.150000E+00 -2.250000E+00  1.125775E-06
-6.150000E+00 -2.200000E+00  1.271474E-06
-6.150000E+00 -2.150000E+00  1.431392E-06
-6.150000E+00 -2.100000E+00  1.606838E-06
-6.150000E+00 -2.050000E+00  1.799325E-06
-6.150000E+00 -2.000000E+00  2.010500E-06
-6.150000E+00 -1.950000E+00  2.242023E-06
-6.150000E+00 -1.900000E+00  2.495434E-06
-6.150000E+00 -1.850000E+00  2.771997E-06
-6.150000E+00 -1.800000E+00  3.072565E-06
-6.150000E+00 -1.750000E+00  3.397487E-06
-6.150000E+00 -1.700000E+00  3.746577E-06
-6.150000E+00 -1.650000E+00  4.119173E-06
-6.150000E+00 -1.600000E+00  4.514265E-06
-6.150000E+00 -1.550000E+00  4.930691E-06
-6.150000E+00 -1.500000E+00  5.367349E-06
-6.150000E+00 -1.450000E+00  5.823408E-06
-6.150000E+00 -1.400000E+00  6.298474E-06
-6.150000E+00 -1.350000E+00  6.792688E-06
-6.150000E+00 -1.300000E+00  7.306715E-06
-6.150000E+00 -1.250000E+00  7.841596E-06
-6.150000E+00 -1.200000E+00  8.398443E-06
-6.150000E+00 -1.150000E+00  8.977991E-06
-6.150000E+00 -1.100000E+00  9.580090E-06
-6.150000E+00 -1.050000E+00  1.020326E-05
-6.150000E+00 -1.000000E+00  1.084446E-05
-6.150000E+00 -9.500000E-01  1.149910E-05
-6.150000E+00 -9.000000E-01  1.216148E-05
-6.150000E+00 -8.500000E-01  1.282535E-05
-6.150000E+00 -8.000000E-01  1.348470E-05
-6.150000E+00 -7.500000E-01  1.413437E-05
-6.150000E+00 -7.000000E-01  1.477049E-05
-6.150000E+00 -6.500000E-01  1.539057E-05
-6.150000E+00 -6.000000E-01  1.599325E-05
-6.150000E+00 -5.500000E-01  1.657781E-05
-6.150000E+00 -5.000000E-01  1.714353E-05
-6.150000E+00 -4.500000E-01  1.768918E-05
-6.150000E+00 -4.000000E-01  1.821264E-05
-6.150000E+00 -3.500000E-01  1.871086E-05
-6.150000E+00 -3.000000E-01  1.917999E-05
-6.150000E+00 -2.500000E-01  1.961575E-05
-6.150000E+00 -2.000000E-01  2.001375E-05
-6.150000E+00 -1.500000E-01  2.036983E-05
-6.150000E+00 -1.000000E-01  2.068024E-05
-6.150000E+00 -5.000000E-02  2.094180E-05
-6.150000E+00  0.000000E+00  2.115190E-05
-6.150000E+00  5.000000E-02  2.130849E-05
-6.150000E+00  1.000000E-01  2.141002E-05
-6.150000E+00  1.500000E-01  2.145540E-05
-6.150000E+00  2.000000E-01  2.144394E-05
-6.150000E+00  2.500000E-01  2.137536E-05
-6.150000E+00  3.000000E-01  2.124988E-05
-6.150000E+00  3.500000E-01  2.106830E-05
-6.150000E+00  4.000000E-01  2.083218E-05
-6.150000E+00  4.500000E-01  2.054385E-05
-6.150000E+00  5.000000E-01  2.020634E-05
-6.150000E+00  5.500000E-01  1.982314E-05
-6.150000E+00  6.000000E-01  1.939797E-05
-6.150000E+00  6.500000E-01  1.893445E-05
-6.150000E+00  7.000000E-01  1.843594E-05
-6.150000E+00  7.500000E-01  1.790546E-05
-6.150000E+00  8.000000E-01  1.734572E-05
-6.150000E+00  8.500000E-01  1.675917E-05
-6.150000E+00  9.000000E-01  1.614816E-05
-6.150000E+00  9.500000E-01  1.551506E-05
-6.150000E+00  1.000000E+00  1.486248E-05
-6.150000E+00  1.050000E+00  1.419339E-05
-6.150000E+00  1.100000E+00  1.351133E-05
-6.150000E+00  1.150000E+00  1.282044E-05
-6.150000E+00  1.200000E+00  1.212537E-05
-6.150000E+00  1.250000E+00  1.143109E-05
-6.150000E+00  1.300000E+00  1.074259E-05
-6.150000E+00  1.350000E+00  1.006455E-05
-6.150000E+00  1.400000E+00  9.401135E-06
-6.150000E+00  1.450000E+00  8.755879E-06
-6.150000E+00  1.500000E+00  8.131649E-06
-6.150000E+00  1.550000E+00  7.530668E-06
-6.150000E+00  1.600000E+00  6.954551E-06
-6.150000E+00  1.650000E+00  6.404343E-06
-6.150000E+00  1.700000E+00  5.880570E-06
-6.150000E+00  1.750000E+00  5.383320E-06
-6.150000E+00  1.800000E+00  4.912374E-06
-6.150000E+00  1.850000E+00  4.467353E-06
-6.150000E+00  1.900000E+00  4.047867E-06
-6.150000E+00  1.950000E+00  3.653620E-06
-6.150000E+00  2.000000E+00  3.284455E-06
-6.150000E+00  2.050000E+00  2.940336E-06
-6.150000E+00  2.100000E+00  2.621269E-06
-6.150000E+00  2.150000E+00  2.327193E-06
-6.150000E+00  2.200000E+00  2.057852E-06
-6.150000E+00  2.250000E+00  1.812699E-06
-6.150000E+00  2.300000E+00  1.590843E-06
-6.150000E+00  2.350000E+00  1.391056E-06
-6.150000E+00  2.400000E+00  1.211848E-06
-6.150000E+00  2.450000E+00  1.051579E-06
-6.150000E+00  2.500000E+00  9.085976E-07
-6.150000E+00  2.550000E+00  7.813561E-07
-6.150000E+00  2.600000E+00  6.684902E-07
-6.150000E+00  2.650000E+00  5.688370E-07
-6.150000E+00  2.700000E+00  4.813999E-07
-6.150000E+00  2.750000E+00  4.052791E-07
-6.150000E+00  2.800000E+00  3.395963E-07
-6.150000E+00  2.850000E+00  2.834384E-07
-6.150000E+00  2.900000E+00  2.358345E-07
-6.150000E+00  2.950000E+00  1.957678E-07
-6.150000E+00  3.000000E+00  1.622119E-07
-6.150000E+00  3.050000E+00  1.341773E-07
-6.150000E+00  3.100000E+00  1.107557E-07
-6.150000E+00  3.150000E+00  9.115178E-08
-6.150000E+00  3.200000E+00  7.469905E-08
-6.150000E+00  3.250000E+00  6.086134E-08
-6.150000E+00  3.300000E+00  4.922113E-08
-6.150000E+00  3.350000E+00  3.945926E-08
-6.150000E+00  3.400000E+00  3.132906E-08
-6.150000E+00  3.450000E+00  2.462984E-08
-6.150000E+00  3.500000E+00  1.918438E-08
-6.150000E+00  3.550000E+00  1.482415E-08
-6.150000E+00  3.600000E+00  1.138378E-08
-6.150000E+00  3.650000E+00  8.703205E-09
-6.150000E+00  3.700000E+00  6.633622E-09
-6.150000E+00  3.750000E+00  5.043541E-09
-6.150000E+00  3.800000E+00  3.822238E-09
-6.150000E+00  3.850000E+00  2.880322E-09
-6.150000E+00  3.900000E+00  2.148312E-09
-6.150000E+00  3.950000E+00  1.574407E-09
-6.150000E+00  4.000000E+00  1.121944E-09
-6.150000E+00  4.050000E+00  7.664868E-10
-6.150000E+00  4.100000E+00  4.924252E-10
-6.150000E+00  4.150000E+00  2.893786E-10
-6.150000E+00  4.200000E+00  1.489610E-10
-6.150000E+00  4.250000E+00  6.249612E-11
-6.150000E+00  4.300000E+00  1.997303E-11
-6.150000E+00  4.350000E+00  1.016459E-11
-6.150000E+00  4.400000E+00  2.153485E-11
-6.150000E+00  4.450000E+00  4.343592E-11
-6.150000E+00  4.500000E+00  6.717071E-11
-6.150000E+00  4.550000E+00  8.667413E-11
-6.150000E+00  4.600000E+00  9.874908E-11
-6.150000E+00  4.650000E+00  1.028712E-10
-6.150000E+00  4.700000E+00  1.006227E-10
-6.150000E+00  4.750000E+00  9.484918E-11
-6.150000E+00  4.800000E+00  8.870580E-11
-6.150000E+00  4.850000E+00  8.479873E-11
-6.150000E+00  4.900000E+00  8.461956E-11
-6.150000E+00  4.950000E+00  8.838249E-11
-6.150000E+00  5.000000E+00  9.524230E-11
-6.150000E+00  5.050000E+00  1.037279E-10
-6.150000E+00  5.100000E+00  1.121868E-10
-6.150000E+00  5.150000E+00  1.190902E-10
-6.150000E+00  5.200000E+00  1.232024E-10
-6.150000E+00  5.250000E+00  1.236766E-10
-6.150000E+00  5.300000E+00  1.201496E-10
-6.150000E+00  5.350000E+00  1.127911E-10
-6.150000E+00  5.400000E+00  1.022593E-10
-6.150000E+00  5.450000E+00  8.953115E-11
-6.150000E+00  5.500000E+00  7.568273E-11
-6.150000E+00  5.550000E+00  6.170224E-11
-6.150000E+00  5.600000E+00  4.840023E-11
-6.150000E+00  5.650000E+00  3.639681E-11
-6.150000E+00  5.700000E+00  2.613683E-11
-6.150000E+00  5.750000E+00  1.788701E-11
-6.150000E+00  5.800000E+00  1.171355E-11
-6.150000E+00  5.850000E+00  7.469758E-12
-6.150000E+00  5.900000E+00  4.823551E-12
-6.150000E+00  5.950000E+00  3.330922E-12
-6.150000E+00  6.000000E+00  2.534778E-12
-6.150000E+00  6.050000E+00  2.057861E-12
-6.150000E+00  6.100000E+00  1.660782E-12
-6.150000E+00  6.150000E+00  1.249860E-12
-6.150000E+00  6.200000E+00  8.366041E-13
-6.150000E+00  6.250000E+00  4.746842E-13
-6.150000E+00  6.300000E+00  2.077622E-13
-6.150000E+00  6.350000E+00  5.085796E-14
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  8.706526E-13
-6.100000E+00 -6.300000E+00  3.498986E-12
-6.100000E+00 -6.250000E+00  7.924527E-12
-6.100000E+00 -6.200000E+00  1.419420E-11
-6.100000E+00 -6.150000E+00  2.232793E-11
-6.100000E+00 -6.100000E+00  3.224768E-11
-6.100000E+00 -6.050000E+00  4.365681E-11
-6.100000E+00 -6.000000E+00  5.590838E-11
-6.100000E+00 -5.950000E+00  6.791472E-11
-6.100000E+00 -5.900000E+00  7.818885E-11
-6.100000E+00 -5.850000E+00  8.505973E-11
-6.100000E+00 -5.800000E+00  8.707827E-11
-6.100000E+00 -5.750000E+00  8.352277E-11
-6.100000E+00 -5.700000E+00  7.483529E-11
-6.100000E+00 -5.650000E+00  6.274995E-11
-6.100000E+00 -5.600000E+00  4.992449E-11
-6.100000E+00 -5.550000E+00  3.908882E-11
-6.100000E+00 -5.500000E+00  3.199354E-11
-6.100000E+00 -5.450000E+00  2.867811E-11
-6.100000E+00 -5.400000E+00  2.750422E-11
-6.100000E+00 -5.350000E+00  2.605270E-11
-6.100000E+00 -5.300000E+00  2.244560E-11
-6.100000E+00 -5.250000E+00  1.636867E-11
-6.100000E+00 -5.200000E+00  9.202190E-12
-6.100000E+00 -5.150000E+00  3.207677E-12
-6.100000E+00 -5.100000E+00  2.679086E-13
-6.100000E+00 -5.050000E+00  8.996417E-13
-6.100000E+00 -5.000000E+00  4.047656E-12
-6.100000E+00 -4.950000E+00  7.699984E-12
-6.100000E+00 -4.900000E+00  9.938733E-12
-6.100000E+00 -4.850000E+00  9.883321E-12
-6.100000E+00 -4.800000E+00  8.123699E-12
-6.100000E+00 -4.750000E+00  6.571172E-12
-6.100000E+00 -4.700000E+00  7.929794E-12
-6.100000E+00 -4.650000E+00  1.510887E-11
-6.100000E+00 -4.600000E+00  3.080529E-11
-6.100000E+00 -4.550000E+00  5.734018E-11
-6.100000E+00 -4.500000E+00  9.672545E-11
-6.100000E+00 -4.450000E+00  1.509301E-10
-6.100000E+00 -4.400000E+00  2.223449E-10
-6.100000E+00 -4.350000E+00  3.144543E-10
-6.100000E+00 -4.300000E+00  4.326866E-10
-6.100000E+00 -4.250000E+00  5.853409E-10
-6.100000E+00 -4.200000E+00  7.843685E-10
-6.100000E+00 -4.150000E+00  1.045725E-09
-6.100000E+00 -4.100000E+00  1.389059E-09
-6.100000E+00 -4.050000E+00  1.836853E-09
-6.100000E+00 -4.000000E+00  2.413467E-09
-6.100000E+00 -3.950000E+00  3.144802E-09
-6.100000E+00 -3.900000E+00  4.059079E-09
-6.100000E+00 -3.850000E+00  5.189055E-09
-6.100000E+00 -3.800000E+00  6.575679E-09
-6.100000E+00 -3.750000E+00  8.273418E-09
-6.100000E+00 -3.700000E+00  1.035712E-08
-6.100000E+00 -3.650000E+00  1.292988E-08
-6.100000E+00 -3.600000E+00  1.612976E-08
-6.100000E+00 -3.550000E+00  2.013237E-08
-6.100000E+00 -3.500000E+00  2.514655E-08
-6.100000E+00 -3.450000E+00  3.140332E-08
-6.100000E+00 -3.400000E+00  3.914213E-08
-6.100000E+00 -3.350000E+00  4.860240E-08
-6.100000E+00 -3.300000E+00  6.002729E-08
-6.100000E+00 -3.250000E+00  7.368247E-08
-6.100000E+00 -3.200000E+00  8.988461E-08
-6.100000E+00 -3.150000E+00  1.090288E-07
-6.100000E+00 -3.100000E+00  1.316034E-07
-6.100000E+00 -3.050000E+00  1.581866E-07
-6.100000E+00 -3.000000E+00  1.894273E-07
-6.100000E+00 -2.950000E+00  2.260201E-07
-6.100000E+00 -2.900000E+00  2.686867E-07
-6.100000E+00 -2.850000E+00  3.181734E-07
-6.100000E+00 -2.800000E+00  3.752665E-07
-6.100000E+00 -2.750000E+00  4.408219E-07
-6.100000E+00 -2.700000E+00  5.157926E-07
-6.100000E+00 -2.650000E+00  6.012426E-07
-6.100000E+00 -2.600000E+00  6.983313E-07
-6.100000E+00 -2.550000E+00  8.082695E-07
-6.100000E+00 -2.500000E+00  9.322597E-07
-6.100000E+00 -2.450000E+00  1.071441E-06
-6.100000E+00 -2.400000E+00  1.226864E-06
-6.100000E+00 -2.350000E+00  1.399519E-06
-6.100000E+00 -2.300000E+00  1.590403E-06
-6.100000E+00 -2.250000E+00  1.800637E-06
-6.100000E+00 -2.200000E+00  2.031566E-06
-6.100000E+00 -2.150000E+00  2.284847E-06
-6.100000E+00 -2.100000E+00  2.562468E-06
-6.100000E+00 -2.050000E+00  2.866704E-06
-6.100000E+00 -2.000000E+00  3.200007E-06
-6.100000E+00 -1.950000E+00  3.564836E-06
-6.100000E+00 -1.900000E+00  3.963455E-06
-6.100000E+00 -1.850000E+00  4.397722E-06
-6.100000E+00 -1.800000E+00  4.868899E-06
-6.100000E+00 -1.750000E+00  5.377524E-06
-6.100000E+00 -1.700000E+00  5.923374E-06
-6.100000E+00 -1.650000E+00  6.505544E-06
-6.100000E+00 -1.600000E+00  7.122624E-06
-6.100000E+00 -1.550000E+00  7.772961E-06
-6.100000E+00 -1.500000E+00  8.454950E-06
-6.100000E+00 -1.450000E+00  9.167320E-06
-6.100000E+00 -1.400000E+00  9.909367E-06
-6.100000E+00 -1.350000E+00  1.068108E-05
-6.100000E+00 -1.300000E+00  1.148313E-05
-6.100000E+00 -1.250000E+00  1.231665E-05
-6.100000E+00 -1.200000E+00  1.318284E-05
-6.100000E+00 -1.150000E+00  1.408234E-05
-6.100000E+00 -1.100000E+00  1.501458E-05
-6.100000E+00 -1.050000E+00  1.597717E-05
-6.100000E+00 -1.000000E+00  1.696558E-05
-6.100000E+00 -9.500000E-01  1.797317E-05
-6.100000E+00 -9.000000E-01  1.899178E-05
-6.100000E+00 -8.500000E-01  2.001247E-05
-6.100000E+00 -8.000000E-01  2.102656E-05
-6.100000E+00 -7.500000E-01  2.202653E-05
-6.100000E+00 -7.000000E-01  2.300656E-05
-6.100000E+00 -6.500000E-01  2.396266E-05
-6.100000E+00 -6.000000E-01  2.489237E-05
-6.100000E+00 -5.500000E-01  2.579403E-05
-6.100000E+00 -5.000000E-01  2.666599E-05
-6.100000E+00 -4.500000E-01  2.750587E-05
-6.100000E+00 -4.000000E-01  2.831014E-05
-6.100000E+00 -3.500000E-01  2.907403E-05
-6.100000E+00 -3.000000E-01  2.979183E-05
-6.100000E+00 -2.500000E-01  3.045731E-05
-6.100000E+00 -2.000000E-01  3.106425E-05
-6.100000E+00 -1.500000E-01  3.160677E-05
-6.100000E+00 -1.000000E-01  3.207965E-05
-6.100000E+00 -5.000000E-02  3.247833E-05
-6.100000E+00  0.000000E+00  3.279898E-05
-6.100000E+00  5.000000E-02  3.303845E-05
-6.100000E+00  1.000000E-01  3.319422E-05
-6.100000E+00  1.500000E-01  3.326439E-05
-6.100000E+00  2.000000E-01  3.324773E-05
-6.100000E+00  2.500000E-01  3.314367E-05
-6.100000E+00  3.000000E-01  3.295247E-05
-6.100000E+00  3.500000E-01  3.267536E-05
-6.100000E+00  4.000000E-01  3.231466E-05
-6.100000E+00  4.500000E-01  3.187382E-05
-6.100000E+00  5.000000E-01  3.135723E-05
-6.100000E+00  5.500000E-01  3.076995E-05
-6.100000E+00  6.000000E-01  3.011734E-05
-6.100000E+00  6.500000E-01  2.940472E-05
-6.100000E+00  7.000000E-01  2.863719E-05
-6.100000E+00  7.500000E-01  2.781948E-05
-6.100000E+00  8.000000E-01  2.695600E-05
-6.100000E+00  8.500000E-01  2.605087E-05
-6.100000E+00  9.000000E-01  2.510805E-05
-6.100000E+00  9.500000E-01  2.413147E-05
-6.100000E+00  1.000000E+00  2.312525E-05
-6.100000E+00  1.050000E+00  2.209399E-05
-6.100000E+00  1.100000E+00  2.104294E-05
-6.100000E+00  1.150000E+00  1.997819E-05
-6.100000E+00  1.200000E+00  1.890656E-05
-6.100000E+00  1.250000E+00  1.783532E-05
-6.100000E+00  1.300000E+00  1.677183E-05
-6.100000E+00  1.350000E+00  1.572315E-05
-6.100000E+00  1.400000E+00  1.469567E-05
-6.100000E+00  1.450000E+00  1.369493E-05
-6.100000E+00  1.500000E+00  1.272558E-05
-6.100000E+00  1.550000E+00  1.179132E-05
-6.100000E+00  1.600000E+00  1.089491E-05
-6.100000E+00  1.650000E+00  1.003819E-05
-6.100000E+00  1.700000E+00  9.222111E-06
-6.100000E+00  1.750000E+00  8.446910E-06
-6.100000E+00  1.800000E+00  7.712284E-06
-6.100000E+00  1.850000E+00  7.017662E-06
-6.100000E+00  1.900000E+00  6.362455E-06
-6.100000E+00  1.950000E+00  5.746229E-06
-6.100000E+00  2.000000E+00  5.168787E-06
-6.100000E+00  2.050000E+00  4.630132E-06
-6.100000E+00  2.100000E+00  4.130341E-06
-6.100000E+00  2.150000E+00  3.669381E-06
-6.100000E+00  2.200000E+00  3.246915E-06
-6.100000E+00  2.250000E+00  2.862143E-06
-6.100000E+00  2.300000E+00  2.513726E-06
-6.100000E+00  2.350000E+00  2.199795E-06
-6.100000E+00  2.400000E+00  1.918068E-06
-6.100000E+00  2.450000E+00  1.666021E-06
-6.100000E+00  2.500000E+00  1.441093E-06
-6.100000E+00  2.550000E+00  1.240861E-06
-6.100000E+00  2.600000E+00  1.063169E-06
-6.100000E+00  2.650000E+00  9.061558E-07
-6.100000E+00  2.700000E+00  7.682153E-07
-6.100000E+00  2.750000E+00  6.479036E-07
-6.100000E+00  2.800000E+00  5.438308E-07
-6.100000E+00  2.850000E+00  4.545786E-07
-6.100000E+00  2.900000E+00  3.786625E-07
-6.100000E+00  2.950000E+00  3.145416E-07
-6.100000E+00  3.000000E+00  2.606650E-07
-6.100000E+00  3.050000E+00  2.155353E-07
-6.100000E+00  3.100000E+00  1.777693E-07
-6.100000E+00  3.150000E+00  1.461451E-07
-6.100000E+00  3.200000E+00  1.196264E-07
-6.100000E+00  3.250000E+00  9.736629E-08
-6.100000E+00  3.300000E+00  7.869246E-08
-6.100000E+00  3.350000E+00  6.307897E-08
-6.100000E+00  3.400000E+00  5.011034E-08
-6.100000E+00  3.450000E+00  3.944423E-08
-6.100000E+00  3.500000E+00  3.077991E-08
-6.100000E+00  3.550000E+00  2.383725E-08
-6.100000E+00  3.600000E+00  1.834827E-08
-6.100000E+00  3.650000E+00  1.405886E-08
-6.100000E+00  3.700000E+00  1.073583E-08
-6.100000E+00  3.750000E+00  8.174027E-09
-6.100000E+00  3.800000E+00  6.200498E-09
-6.100000E+00  3.850000E+00  4.674940E-09
-6.100000E+00  3.900000E+00  3.487707E-09
-6.100000E+00  3.950000E+00  2.556659E-09
-6.100000E+00  4.000000E+00  1.823397E-09
-6.100000E+00  4.050000E+00  1.248693E-09
-6.100000E+00  4.100000E+00  8.070968E-10
-6.100000E+00  4.150000E+00  4.812074E-10
-6.100000E+00  4.200000E+00  2.566132E-10
-6.100000E+00  4.250000E+00  1.183786E-10
-6.100000E+00  4.300000E+00  4.953481E-11
-6.100000E+00  4.350000E+00  3.141476E-11
-6.100000E+00  4.400000E+00  4.521884E-11
-6.100000E+00  4.450000E+00  7.401428E-11
-6.100000E+00  4.500000E+00  1.044507E-10
-6.100000E+00  4.550000E+00  1.277659E-10
-6.100000E+00  4.600000E+00  1.399339E-10
-6.100000E+00  4.650000E+00  1.410396E-10
-6.100000E+00  4.700000E+00  1.340698E-10
-6.100000E+00  4.750000E+00  1.234184E-10
-6.100000E+00  4.800000E+00  1.134280E-10
-6.100000E+00  4.850000E+00  1.072786E-10
-6.100000E+00  4.900000E+00  1.064221E-10
-6.100000E+00  4.950000E+00  1.106122E-10
-6.100000E+00  5.000000E+00  1.183926E-10
-6.100000E+00  5.050000E+00  1.277731E-10
-6.100000E+00  5.100000E+00  1.367971E-10
-6.100000E+00  5.150000E+00  1.438510E-10
-6.100000E+00  5.200000E+00  1.477384E-10
-6.100000E+00  5.250000E+00  1.476825E-10
-6.100000E+00  5.300000E+00  1.433484E-10
-6.100000E+00  5.350000E+00  1.348938E-10
-6.100000E+00  5.400000E+00  1.229462E-10
-6.100000E+00  5.450000E+00  1.084773E-10
-6.100000E+00  5.500000E+00  9.260256E-11
-6.100000E+00  5.550000E+00  7.640191E-11
-6.100000E+00  5.600000E+00  6.081121E-11
-6.100000E+00  5.650000E+00  4.658268E-11
-6.100000E+00  5.700000E+00  3.426791E-11
-6.100000E+00  5.750000E+00  2.419471E-11
-6.100000E+00  5.800000E+00  1.644491E-11
-6.100000E+00  5.850000E+00  1.086089E-11
-6.100000E+00  5.900000E+00  7.097970E-12
-6.100000E+00  5.950000E+00  4.710695E-12
-6.100000E+00  6.000000E+00  3.246645E-12
-6.100000E+00  6.050000E+00  2.323286E-12
-6.100000E+00  6.100000E+00  1.674423E-12
-6.100000E+00  6.150000E+00  1.158903E-12
-6.100000E+00  6.200000E+00  7.327768E-13
-6.100000E+00  6.250000E+00  4.002771E-13
-6.100000E+00  6.300000E+00  1.708994E-13
-6.100000E+00  6.350000E+00  4.122032E-14
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  9.343920E-13
-6.050000E+00 -6.300000E+00  3.765546E-12
-6.050000E+00 -6.250000E+00  8.565466E-12
-6.050000E+00 -6.200000E+00  1.542596E-11
-6.050000E+00 -6.150000E+00  2.441437E-11
-6.050000E+00 -6.100000E+00  3.548286E-11
-6.050000E+00 -6.050000E+00  4.833415E-11
-6.050000E+00 -6.000000E+00  6.226789E-11
-6.050000E+00 -5.950000E+00  7.608936E-11
-6.050000E+00 -5.900000E+00  8.814652E-11
-6.050000E+00 -5.850000E+00  9.656663E-11
-6.050000E+00 -5.800000E+00  9.968469E-11
-6.050000E+00 -5.750000E+00  9.659584E-11
-6.050000E+00 -5.700000E+00  8.764520E-11
-6.050000E+00 -5.650000E+00  7.460305E-11
-6.050000E+00 -5.600000E+00  6.031378E-11
-6.050000E+00 -5.550000E+00  4.779489E-11
-6.050000E+00 -5.500000E+00  3.909227E-11
-6.050000E+00 -5.450000E+00  3.442355E-11
-6.050000E+00 -5.400000E+00  3.214707E-11
-6.050000E+00 -5.350000E+00  2.968365E-11
-6.050000E+00 -5.300000E+00  2.497947E-11
-6.050000E+00 -5.250000E+00  1.769292E-11
-6.050000E+00 -5.200000E+00  9.414846E-12
-6.050000E+00 -5.150000E+00  2.785230E-12
-6.050000E+00 -5.100000E+00  2.349946E-14
-6.050000E+00 -5.050000E+00  1.700362E-12
-6.050000E+00 -5.000000E+00  6.394551E-12
-6.050000E+00 -4.950000E+00  1.136522E-11
-6.050000E+00 -4.900000E+00  1.385578E-11
-6.050000E+00 -4.850000E+00  1.239494E-11
-6.050000E+00 -4.800000E+00  7.570776E-12
-6.050000E+00 -4.750000E+00  2.074017E-12
-6.050000E+00 -4.700000E+00  1.595225E-13
-6.050000E+00 -4.650000E+00  6.845400E-12
-6.050000E+00 -4.600000E+00  2.716341E-11
-6.050000E+00 -4.550000E+00  6.565562E-11
-6.050000E+00 -4.500000E+00  1.262151E-10
-6.050000E+00 -4.450000E+00  2.123409E-10
-6.050000E+00 -4.400000E+00  3.278510E-10
-6.050000E+00 -4.350000E+00  4.780585E-10
-6.050000E+00 -4.300000E+00  6.713078E-10
-6.050000E+00 -4.250000E+00  9.206366E-10
-6.050000E+00 -4.200000E+00  1.245161E-09
-6.050000E+00 -4.150000E+00  1.670688E-09
-6.050000E+00 -4.100000E+00  2.229267E-09
-6.050000E+00 -4.050000E+00  2.957816E-09
-6.050000E+00 -4.000000E+00  3.896635E-09
-6.050000E+00 -3.950000E+00  5.088753E-09
-6.050000E+00 -3.900000E+00  6.581057E-09
-6.050000E+00 -3.850000E+00  8.427520E-09
-6.050000E+00 -3.800000E+00  1.069489E-08
-6.050000E+00 -3.750000E+00  1.347082E-08
-6.050000E+00 -3.700000E+00  1.687442E-08
-6.050000E+00 -3.650000E+00  2.106778E-08
-6.050000E+00 -3.600000E+00  2.626563E-08
-6.050000E+00 -3.550000E+00  3.273824E-08
-6.050000E+00 -3.500000E+00  4.080429E-08
-6.050000E+00 -3.450000E+00  5.081384E-08
-6.050000E+00 -3.400000E+00  6.312794E-08
-6.050000E+00 -3.350000E+00  7.810576E-08
-6.050000E+00 -3.300000E+00  9.611031E-08
-6.050000E+00 -3.250000E+00  1.175366E-07
-6.050000E+00 -3.200000E+00  1.428553E-07
-6.050000E+00 -3.150000E+00  1.726571E-07
-6.050000E+00 -3.100000E+00  2.076791E-07
-6.050000E+00 -3.050000E+00  2.488040E-07
-6.050000E+00 -3.000000E+00  2.970343E-07
-6.050000E+00 -2.950000E+00  3.534522E-07
-6.050000E+00 -2.900000E+00  4.191857E-07
-6.050000E+00 -2.850000E+00  4.953946E-07
-6.050000E+00 -2.800000E+00  5.832844E-07
-6.050000E+00 -2.750000E+00  6.841403E-07
-6.050000E+00 -2.700000E+00  7.993672E-07
-6.050000E+00 -2.650000E+00  9.305112E-07
-6.050000E+00 -2.600000E+00  1.079247E-06
-6.050000E+00 -2.550000E+00  1.247324E-06
-6.050000E+00 -2.500000E+00  1.436494E-06
-6.050000E+00 -2.450000E+00  1.648438E-06
-6.050000E+00 -2.400000E+00  1.884735E-06
-6.050000E+00 -2.350000E+00  2.146896E-06
-6.050000E+00 -2.300000E+00  2.436459E-06
-6.050000E+00 -2.250000E+00  2.755129E-06
-6.050000E+00 -2.200000E+00  3.104919E-06
-6.050000E+00 -2.150000E+00  3.488256E-06
-6.050000E+00 -2.100000E+00  3.908001E-06
-6.050000E+00 -2.050000E+00  4.367387E-06
-6.050000E+00 -2.000000E+00  4.869859E-06
-6.050000E+00 -1.950000E+00  5.418845E-06
-6.050000E+00 -1.900000E+00  6.017477E-06
-6.050000E+00 -1.850000E+00  6.668317E-06
-6.050000E+00 -1.800000E+00  7.373105E-06
-6.050000E+00 -1.750000E+00  8.132612E-06
-6.050000E+00 -1.700000E+00  8.946591E-06
-6.050000E+00 -1.650000E+00  9.813880E-06
-6.050000E+00 -1.600000E+00  1.073262E-05
-6.050000E+00 -1.550000E+00  1.170060E-05
-6.050000E+00 -1.500000E+00  1.271558E-05
-6.050000E+00 -1.450000E+00  1.377572E-05
-6.050000E+00 -1.400000E+00  1.487981E-05
-6.050000E+00 -1.350000E+00  1.602748E-05
-6.050000E+00 -1.300000E+00  1.721916E-05
-6.050000E+00 -1.250000E+00  1.845582E-05
-6.050000E+00 -1.200000E+00  1.973845E-05
-6.050000E+00 -1.150000E+00  2.106730E-05
-6.050000E+00 -1.100000E+00  2.244104E-05
-6.050000E+00 -1.050000E+00  2.385600E-05
-6.050000E+00 -1.000000E+00  2.530581E-05
-6.050000E+00 -9.500000E-01  2.678140E-05
-6.050000E+00 -9.000000E-01  2.827168E-05
-6.050000E+00 -8.500000E-01  2.976458E-05
-6.050000E+00 -8.000000E-01  3.124829E-05
-6.050000E+00 -7.500000E-01  3.271238E-05
-6.050000E+00 -7.000000E-01  3.414854E-05
-6.050000E+00 -6.500000E-01  3.555073E-05
-6.050000E+00 -6.000000E-01  3.691478E-05
-6.050000E+00 -5.500000E-01  3.823749E-05
-6.050000E+00 -5.000000E-01  3.951563E-05
-6.050000E+00 -4.500000E-01  4.074507E-05
-6.050000E+00 -4.000000E-01  4.192024E-05
-6.050000E+00 -3.500000E-01  4.303410E-05
-6.050000E+00 -3.000000E-01  4.407855E-05
-6.050000E+00 -2.500000E-01  4.504502E-05
-6.050000E+00 -2.000000E-01  4.592513E-05
-6.050000E+00 -1.500000E-01  4.671105E-05
-6.050000E+00 -1.000000E-01  4.739582E-05
-6.050000E+00 -5.000000E-02  4.797328E-05
-6.050000E+00  0.000000E+00  4.843812E-05
-6.050000E+00  5.000000E-02  4.878575E-05
-6.050000E+00  1.000000E-01  4.901236E-05
-6.050000E+00  1.500000E-01  4.911496E-05
-6.050000E+00  2.000000E-01  4.909148E-05
-6.050000E+00  2.500000E-01  4.894098E-05
-6.050000E+00  3.000000E-01  4.866374E-05
-6.050000E+00  3.500000E-01  4.826155E-05
-6.050000E+00  4.000000E-01  4.773770E-05
-6.050000E+00  4.500000E-01  4.709698E-05
-6.050000E+00  5.000000E-01  4.634546E-05
-6.050000E+00  5.500000E-01  4.549003E-05
-6.050000E+00  6.000000E-01  4.453804E-05
-6.050000E+00  6.500000E-01  4.349689E-05
-6.050000E+00  7.000000E-01  4.237383E-05
-6.050000E+00  7.500000E-01  4.117584E-05
-6.050000E+00  8.000000E-01  3.990964E-05
-6.050000E+00  8.500000E-01  3.858168E-05
-6.050000E+00  9.000000E-01  3.719819E-05
-6.050000E+00  9.500000E-01  3.576530E-05
-6.050000E+00  1.000000E+00  3.428930E-05
-6.050000E+00  1.050000E+00  3.277692E-05
-6.050000E+00  1.100000E+00  3.123572E-05
-6.050000E+00  1.150000E+00  2.967423E-05
-6.050000E+00  1.200000E+00  2.810196E-05
-6.050000E+00  1.250000E+00  2.652904E-05
-6.050000E+00  1.300000E+00  2.496583E-05
-6.050000E+00  1.350000E+00  2.342235E-05
-6.050000E+00  1.400000E+00  2.190787E-05
-6.050000E+00  1.450000E+00  2.043062E-05
-6.050000E+00  1.500000E+00  1.899767E-05
-6.050000E+00  1.550000E+00  1.761478E-05
-6.050000E+00  1.600000E+00  1.628634E-05
-6.050000E+00  1.650000E+00  1.501537E-05
-6.050000E+00  1.700000E+00  1.380353E-05
-6.050000E+00  1.750000E+00  1.265138E-05
-6.050000E+00  1.800000E+00  1.155861E-05
-6.050000E+00  1.850000E+00  1.052452E-05
-6.050000E+00  1.900000E+00  9.548344E-06
-6.050000E+00  1.950000E+00  8.629563E-06
-6.050000E+00  2.000000E+00  7.767976E-06
-6.050000E+00  2.050000E+00  6.963676E-06
-6.050000E+00  2.100000E+00  6.216848E-06
-6.050000E+00  2.150000E+00  5.527505E-06
-6.050000E+00  2.200000E+00  4.895199E-06
-6.050000E+00  2.250000E+00  4.318804E-06
-6.050000E+00  2.300000E+00  3.796405E-06
-6.050000E+00  2.350000E+00  3.325317E-06
-6.050000E+00  2.400000E+00  2.902240E-06
-6.050000E+00  2.450000E+00  2.523508E-06
-6.050000E+00  2.500000E+00  2.185364E-06
-6.050000E+00  2.550000E+00  1.884223E-06
-6.050000E+00  2.600000E+00  1.616843E-06
-6.050000E+00  2.650000E+00  1.380388E-06
-6.050000E+00  2.700000E+00  1.172391E-06
-6.050000E+00  2.750000E+00  9.906345E-07
-6.050000E+00  2.800000E+00  8.330133E-07
-6.050000E+00  2.850000E+00  6.974203E-07
-6.050000E+00  2.900000E+00  5.816873E-07
-6.050000E+00  2.950000E+00  4.835879E-07
-6.050000E+00  3.000000E+00  4.008893E-07
-6.050000E+00  3.050000E+00  3.314311E-07
-6.050000E+00  3.100000E+00  2.732054E-07
-6.050000E+00  3.150000E+00  2.244202E-07
-6.050000E+00  3.200000E+00  1.835367E-07
-6.050000E+00  3.250000E+00  1.492768E-07
-6.050000E+00  3.300000E+00  1.206063E-07
-6.050000E+00  3.350000E+00  9.669851E-08
-6.050000E+00  3.400000E+00  7.688718E-08
-6.050000E+00  3.450000E+00  6.061763E-08
-6.050000E+00  3.500000E+00  4.740484E-08
-6.050000E+00  3.550000E+00  3.680538E-08
-6.050000E+00  3.600000E+00  2.840482E-08
-6.050000E+00  3.650000E+00  2.181798E-08
-6.050000E+00  3.700000E+00  1.669575E-08
-6.050000E+00  3.750000E+00  1.273243E-08
-6.050000E+00  3.800000E+00  9.669795E-09
-6.050000E+00  3.850000E+00  7.297190E-09
-6.050000E+00  3.900000E+00  5.448833E-09
-6.050000E+00  3.950000E+00  3.999677E-09
-6.050000E+00  4.000000E+00  2.860140E-09
-6.050000E+00  4.050000E+00  1.969392E-09
-6.050000E+00  4.100000E+00  1.287198E-09
-6.050000E+00  4.150000E+00  7.852931E-10
-6.050000E+00  4.200000E+00  4.398096E-10
-6.050000E+00  4.250000E+00  2.261430E-10
-6.050000E+00  4.300000E+00  1.168915E-10
-6.050000E+00  4.350000E+00  8.258198E-11
-6.050000E+00  4.400000E+00  9.421765E-11
-6.050000E+00  4.450000E+00  1.263847E-10
-6.050000E+00  4.500000E+00  1.598080E-10
-6.050000E+00  4.550000E+00  1.826430E-10
-6.050000E+00  4.600000E+00  1.903136E-10
-6.050000E+00  4.650000E+00  1.840914E-10
-6.050000E+00  4.700000E+00  1.689036E-10
-6.050000E+00  4.750000E+00  1.509503E-10
-6.050000E+00  4.800000E+00  1.356889E-10
-6.050000E+00  4.850000E+00  1.265545E-10
-6.050000E+00  4.900000E+00  1.245578E-10
-6.050000E+00  4.950000E+00  1.286546E-10
-6.050000E+00  5.000000E+00  1.365996E-10
-6.050000E+00  5.050000E+00  1.458750E-10
-6.050000E+00  5.100000E+00  1.543525E-10
-6.050000E+00  5.150000E+00  1.605273E-10
-6.050000E+00  5.200000E+00  1.634463E-10
-6.050000E+00  5.250000E+00  1.625430E-10
-6.050000E+00  5.300000E+00  1.575759E-10
-6.050000E+00  5.350000E+00  1.486532E-10
-6.050000E+00  5.400000E+00  1.362671E-10
-6.050000E+00  5.450000E+00  1.212351E-10
-6.050000E+00  5.500000E+00  1.045715E-10
-6.050000E+00  5.550000E+00  8.733971E-11
-6.050000E+00  5.600000E+00  7.054185E-11
-6.050000E+00  5.650000E+00  5.504084E-11
-6.050000E+00  5.700000E+00  4.149355E-11
-6.050000E+00  5.750000E+00  3.028966E-11
-6.050000E+00  5.800000E+00  2.152089E-11
-6.050000E+00  5.850000E+00  1.501021E-11
-6.050000E+00  5.900000E+00  1.039627E-11
-6.050000E+00  5.950000E+00  7.240299E-12
-6.050000E+00  6.000000E+00  5.115439E-12
-6.050000E+00  6.050000E+00  3.662572E-12
-6.050000E+00  6.100000E+00  2.617066E-12
-6.050000E+00  6.150000E+00  1.813578E-12
-6.050000E+00  6.200000E+00  1.171582E-12
-6.050000E+00  6.250000E+00  6.662858E-13
-6.050000E+00  6.300000E+00  2.985190E-13
-6.050000E+00  6.350000E+00  7.492105E-14
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  9.440971E-13
-6.000000E+00 -6.300000E+00  3.813414E-12
-6.000000E+00 -6.250000E+00  8.703938E-12
-6.000000E+00 -6.200000E+00  1.573974E-11
-6.000000E+00 -6.150000E+00  2.501655E-11
-6.000000E+00 -6.100000E+00  3.650529E-11
-6.000000E+00 -6.050000E+00  4.990920E-11
-6.000000E+00 -6.000000E+00  6.451761E-11
-6.000000E+00 -5.950000E+00  7.911233E-11
-6.000000E+00 -5.900000E+00  9.201149E-11
-6.000000E+00 -5.850000E+00  1.012930E-10
-6.000000E+00 -5.800000E+00  1.052176E-10
-6.000000E+00 -5.750000E+00  1.027763E-10
-6.000000E+00 -5.700000E+00  9.419655E-11
-6.000000E+00 -5.650000E+00  8.115283E-11
-6.000000E+00 -5.600000E+00  6.644728E-11
-6.000000E+00 -5.550000E+00  5.313474E-11
-6.000000E+00 -5.500000E+00  4.336047E-11
-6.000000E+00 -5.450000E+00  3.747173E-11
-6.000000E+00 -5.400000E+00  3.393299E-11
-6.000000E+00 -5.350000E+00  3.023767E-11
-6.000000E+00 -5.300000E+00  2.440239E-11
-6.000000E+00 -5.250000E+00  1.623004E-11
-6.000000E+00 -5.200000E+00  7.576043E-12
-6.000000E+00 -5.150000E+00  1.426325E-12
-6.000000E+00 -5.100000E+00  2.857732E-13
-6.000000E+00 -5.050000E+00  4.762216E-12
-6.000000E+00 -5.000000E+00  1.309466E-11
-6.000000E+00 -4.950000E+00  2.185135E-11
-6.000000E+00 -4.900000E+00  2.744218E-11
-6.000000E+00 -4.850000E+00  2.776881E-11
-6.000000E+00 -4.800000E+00  2.336579E-11
-6.000000E+00 -4.750000E+00  1.771195E-11
-6.000000E+00 -4.700000E+00  1.675626E-11
-6.000000E+00 -4.650000E+00  2.796857E-11
-6.000000E+00 -4.600000E+00  5.928494E-11
-6.000000E+00 -4.550000E+00  1.182557E-10
-6.000000E+00 -4.500000E+00  2.116389E-10
-6.000000E+00 -4.450000E+00  3.456181E-10
-6.000000E+00 -4.400000E+00  5.267876E-10
-6.000000E+00 -4.350000E+00  7.639043E-10
-6.000000E+00 -4.300000E+00  1.070257E-09
-6.000000E+00 -4.250000E+00  1.466246E-09
-6.000000E+00 -4.200000E+00  1.981543E-09
-6.000000E+00 -4.150000E+00  2.656131E-09
-6.000000E+00 -4.100000E+00  3.539776E-09
-6.000000E+00 -4.050000E+00  4.690285E-09
-6.000000E+00 -4.000000E+00  6.171533E-09
-6.000000E+00 -3.950000E+00  8.052745E-09
-6.000000E+00 -3.900000E+00  1.041009E-08
-6.000000E+00 -3.850000E+00  1.333136E-08
-6.000000E+00 -3.800000E+00  1.692403E-08
-6.000000E+00 -3.750000E+00  2.132692E-08
-6.000000E+00 -3.700000E+00  2.672508E-08
-6.000000E+00 -3.650000E+00  3.336596E-08
-6.000000E+00 -3.600000E+00  4.157214E-08
-6.000000E+00 -3.550000E+00  5.174468E-08
-6.000000E+00 -3.500000E+00  6.435218E-08
-6.000000E+00 -3.450000E+00  7.990653E-08
-6.000000E+00 -3.400000E+00  9.893431E-08
-6.000000E+00 -3.350000E+00  1.219592E-07
-6.000000E+00 -3.300000E+00  1.495101E-07
-6.000000E+00 -3.250000E+00  1.821618E-07
-6.000000E+00 -3.200000E+00  2.205983E-07
-6.000000E+00 -3.150000E+00  2.656789E-07
-6.000000E+00 -3.100000E+00  3.184816E-07
-6.000000E+00 -3.050000E+00  3.803076E-07
-6.000000E+00 -3.000000E+00  4.526464E-07
-6.000000E+00 -2.950000E+00  5.371181E-07
-6.000000E+00 -2.900000E+00  6.354160E-07
-6.000000E+00 -2.850000E+00  7.492754E-07
-6.000000E+00 -2.800000E+00  8.804785E-07
-6.000000E+00 -2.750000E+00  1.030893E-06
-6.000000E+00 -2.700000E+00  1.202522E-06
-6.000000E+00 -2.650000E+00  1.397540E-06
-6.000000E+00 -2.600000E+00  1.618285E-06
-6.000000E+00 -2.550000E+00  1.867204E-06
-6.000000E+00 -2.500000E+00  2.146764E-06
-6.000000E+00 -2.450000E+00  2.459371E-06
-6.000000E+00 -2.400000E+00  2.807328E-06
-6.000000E+00 -2.350000E+00  3.192871E-06
-6.000000E+00 -2.300000E+00  3.618289E-06
-6.000000E+00 -2.250000E+00  4.086090E-06
-6.000000E+00 -2.200000E+00  4.599174E-06
-6.000000E+00 -2.150000E+00  5.160958E-06
-6.000000E+00 -2.100000E+00  5.775400E-06
-6.000000E+00 -2.050000E+00  6.446898E-06
-6.000000E+00 -2.000000E+00  7.180084E-06
-6.000000E+00 -1.950000E+00  7.979514E-06
-6.000000E+00 -1.900000E+00  8.849311E-06
-6.000000E+00 -1.850000E+00  9.792819E-06
-6.000000E+00 -1.800000E+00  1.081231E-05
-6.000000E+00 -1.750000E+00  1.190880E-05
-6.000000E+00 -1.700000E+00  1.308202E-05
-6.000000E+00 -1.650000E+00  1.433054E-05
-6.000000E+00 -1.600000E+00  1.565201E-05
-6.000000E+00 -1.550000E+00  1.704356E-05
-6.000000E+00 -1.500000E+00  1.850223E-05
-6.000000E+00 -1.450000E+00  2.002538E-05
-6.000000E+00 -1.400000E+00  2.161106E-05
-6.000000E+00 -1.350000E+00  2.325823E-05
-6.000000E+00 -1.300000E+00  2.496672E-05
-6.000000E+00 -1.250000E+00  2.673695E-05
-6.000000E+00 -1.200000E+00  2.856926E-05
-6.000000E+00 -1.150000E+00  3.046308E-05
-6.000000E+00 -1.100000E+00  3.241587E-05
-6.000000E+00 -1.050000E+00  3.442230E-05
-6.000000E+00 -1.000000E+00  3.647368E-05
-6.000000E+00 -9.500000E-01  3.855809E-05
-6.000000E+00 -9.000000E-01  4.066109E-05
-6.000000E+00 -8.500000E-01  4.276698E-05
-6.000000E+00 -8.000000E-01  4.486029E-05
-6.000000E+00 -7.500000E-01  4.692714E-05
-6.000000E+00 -7.000000E-01  4.895609E-05
-6.000000E+00 -6.500000E-01  5.093836E-05
-6.000000E+00 -6.000000E-01  5.286728E-05
-6.000000E+00 -5.500000E-01  5.473734E-05
-6.000000E+00 -5.000000E-01  5.654293E-05
-6.000000E+00 -4.500000E-01  5.827736E-05
-6.000000E+00 -4.000000E-01  5.993228E-05
-6.000000E+00 -3.500000E-01  6.149773E-05
-6.000000E+00 -3.000000E-01  6.296266E-05
-6.000000E+00 -2.500000E-01  6.431570E-05
-6.000000E+00 -2.000000E-01  6.554592E-05
-6.000000E+00 -1.500000E-01  6.664328E-05
-6.000000E+00 -1.000000E-01  6.759881E-05
-6.000000E+00 -5.000000E-02  6.840452E-05
-6.000000E+00  0.000000E+00  6.905330E-05
-6.000000E+00  5.000000E-02  6.953881E-05
-6.000000E+00  1.000000E-01  6.985559E-05
-6.000000E+00  1.500000E-01  6.999919E-05
-6.000000E+00  2.000000E-01  6.996654E-05
-6.000000E+00  2.500000E-01  6.975612E-05
-6.000000E+00  3.000000E-01  6.936831E-05
-6.000000E+00  3.500000E-01  6.880555E-05
-6.000000E+00  4.000000E-01  6.807233E-05
-6.000000E+00  4.500000E-01  6.717509E-05
-6.000000E+00  5.000000E-01  6.612182E-05
-6.000000E+00  5.500000E-01  6.492157E-05
-6.000000E+00  6.000000E-01  6.358397E-05
-6.000000E+00  6.500000E-01  6.211889E-05
-6.000000E+00  7.000000E-01  6.053618E-05
-6.000000E+00  7.500000E-01  5.884565E-05
-6.000000E+00  8.000000E-01  5.705699E-05
-6.000000E+00  8.500000E-01  5.517971E-05
-6.000000E+00  9.000000E-01  5.322312E-05
-6.000000E+00  9.500000E-01  5.119637E-05
-6.000000E+00  1.000000E+00  4.910869E-05
-6.000000E+00  1.050000E+00  4.696973E-05
-6.000000E+00  1.100000E+00  4.479002E-05
-6.000000E+00  1.150000E+00  4.258123E-05
-6.000000E+00  1.200000E+00  4.035619E-05
-6.000000E+00  1.250000E+00  3.812856E-05
-6.000000E+00  1.300000E+00  3.591233E-05
-6.000000E+00  1.350000E+00  3.372120E-05
-6.000000E+00  1.400000E+00  3.156806E-05
-6.000000E+00  1.450000E+00  2.946458E-05
-6.000000E+00  1.500000E+00  2.742094E-05
-6.000000E+00  1.550000E+00  2.544565E-05
-6.000000E+00  1.600000E+00  2.354533E-05
-6.000000E+00  1.650000E+00  2.172467E-05
-6.000000E+00  1.700000E+00  1.998647E-05
-6.000000E+00  1.750000E+00  1.833188E-05
-6.000000E+00  1.800000E+00  1.676087E-05
-6.000000E+00  1.850000E+00  1.527276E-05
-6.000000E+00  1.900000E+00  1.386679E-05
-6.000000E+00  1.950000E+00  1.254245E-05
-6.000000E+00  2.000000E+00  1.129963E-05
-6.000000E+00  2.050000E+00  1.013858E-05
-6.000000E+00  2.100000E+00  9.059636E-06
-6.000000E+00  2.150000E+00  8.062840E-06
-6.000000E+00  2.200000E+00  7.147585E-06
-6.000000E+00  2.250000E+00  6.312321E-06
-6.000000E+00  2.300000E+00  5.554410E-06
-6.000000E+00  2.350000E+00  4.870159E-06
-6.000000E+00  2.400000E+00  4.255013E-06
-6.000000E+00  2.450000E+00  3.703875E-06
-6.000000E+00  2.500000E+00  3.211478E-06
-6.000000E+00  2.550000E+00  2.772720E-06
-6.000000E+00  2.600000E+00  2.382919E-06
-6.000000E+00  2.650000E+00  2.037913E-06
-6.000000E+00  2.700000E+00  1.734041E-06
-6.000000E+00  2.750000E+00  1.468010E-06
-6.000000E+00  2.800000E+00  1.236733E-06
-6.000000E+00  2.850000E+00  1.037173E-06
-6.000000E+00  2.900000E+00  8.662647E-07
-6.000000E+00  2.950000E+00  7.208923E-07
-6.000000E+00  3.000000E+00  5.979455E-07
-6.000000E+00  3.050000E+00  4.944077E-07
-6.000000E+00  3.100000E+00  4.074568E-07
-6.000000E+00  3.150000E+00  3.345484E-07
-6.000000E+00  3.200000E+00  2.734690E-07
-6.000000E+00  3.250000E+00  2.223513E-07
-6.000000E+00  3.300000E+00  1.796566E-07
-6.000000E+00  3.350000E+00  1.441308E-07
-6.000000E+00  3.400000E+00  1.147458E-07
-6.000000E+00  3.450000E+00  9.063813E-08
-6.000000E+00  3.500000E+00  7.105584E-08
-6.000000E+00  3.550000E+00  5.532234E-08
-6.000000E+00  3.600000E+00  4.281822E-08
-6.000000E+00  3.650000E+00  3.297812E-08
-6.000000E+00  3.700000E+00  2.529555E-08
-6.000000E+00  3.750000E+00  1.932878E-08
-6.000000E+00  3.800000E+00  1.470383E-08
-6.000000E+00  3.850000E+00  1.111363E-08
-6.000000E+00  3.900000E+00  8.314547E-09
-6.000000E+00  3.950000E+00  6.121179E-09
-6.000000E+00  4.000000E+00  4.399404E-09
-6.000000E+00  4.050000E+00  3.056862E-09
-6.000000E+00  4.100000E+00  2.031187E-09
-6.000000E+00  4.150000E+00  1.277463E-09
-6.000000E+00  4.200000E+00  7.573146E-10
-6.000000E+00  4.250000E+00  4.316462E-10
-6.000000E+00  4.300000E+00  2.579321E-10
-6.000000E+00  4.350000E+00  1.915607E-10
-6.000000E+00  4.400000E+00  1.897292E-10
-6.000000E+00  4.450000E+00  2.159971E-10
-6.000000E+00  4.500000E+00  2.437953E-10
-6.000000E+00  4.550000E+00  2.578778E-10
-6.000000E+00  4.600000E+00  2.534672E-10
-6.000000E+00  4.650000E+00  2.335906E-10
-6.000000E+00  4.700000E+00  2.055055E-10
-6.000000E+00  4.750000E+00  1.772420E-10
-6.000000E+00  4.800000E+00  1.550435E-10
-6.000000E+00  4.850000E+00  1.420869E-10
-6.000000E+00  4.900000E+00  1.384337E-10
-6.000000E+00  4.950000E+00  1.418842E-10
-6.000000E+00  5.000000E+00  1.492398E-10
-6.000000E+00  5.050000E+00  1.574669E-10
-6.000000E+00  5.100000E+00  1.643775E-10
-6.000000E+00  5.150000E+00  1.687378E-10
-6.000000E+00  5.200000E+00  1.699809E-10
-6.000000E+00  5.250000E+00  1.678661E-10
-6.000000E+00  5.300000E+00  1.622939E-10
-6.000000E+00  5.350000E+00  1.533228E-10
-6.000000E+00  5.400000E+00  1.412478E-10
-6.000000E+00  5.450000E+00  1.266421E-10
-6.000000E+00  5.500000E+00  1.103118E-10
-6.000000E+00  5.550000E+00  9.320970E-11
-6.000000E+00  5.600000E+00  7.633341E-11
-6.000000E+00  5.650000E+00  6.061510E-11
-6.000000E+00  5.700000E+00  4.679868E-11
-6.000000E+00  5.750000E+00  3.532874E-11
-6.000000E+00  5.800000E+00  2.630182E-11
-6.000000E+00  5.850000E+00  1.950863E-11
-6.000000E+00  5.900000E+00  1.455179E-11
-6.000000E+00  5.950000E+00  1.097830E-11
-6.000000E+00  6.000000E+00  8.375318E-12
-6.000000E+00  6.050000E+00  6.412421E-12
-6.000000E+00  6.100000E+00  4.849694E-12
-6.000000E+00  6.150000E+00  3.534523E-12
-6.000000E+00  6.200000E+00  2.394195E-12
-6.000000E+00  6.250000E+00  1.423107E-12
-6.000000E+00  6.300000E+00  6.617422E-13
-6.000000E+00  6.350000E+00  1.703293E-13
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  9.162167E-13
-5.950000E+00 -6.300000E+00  3.702693E-12
-5.950000E+00 -6.250000E+00  8.456212E-12
-5.950000E+00 -6.200000E+00  1.529535E-11
-5.950000E+00 -6.150000E+00  2.430171E-11
-5.950000E+00 -6.100000E+00  3.542533E-11
-5.950000E+00 -6.050000E+00  4.836211E-11
-5.950000E+00 -6.000000E+00  6.242612E-11
-5.950000E+00 -5.950000E+00  7.647673E-11
-5.950000E+00 -5.900000E+00  8.895111E-11
-5.950000E+00 -5.850000E+00  9.805887E-11
-5.950000E+00 -5.800000E+00  1.021523E-10
-5.950000E+00 -5.750000E+00  1.002298E-10
-5.950000E+00 -5.700000E+00  9.242089E-11
-5.950000E+00 -5.650000E+00  8.020593E-11
-5.950000E+00 -5.600000E+00  6.614721E-11
-5.950000E+00 -5.550000E+00  5.307766E-11
-5.950000E+00 -5.500000E+00  4.301964E-11
-5.950000E+00 -5.450000E+00  3.634010E-11
-5.950000E+00 -5.400000E+00  3.167867E-11
-5.950000E+00 -5.350000E+00  2.681551E-11
-5.950000E+00 -5.300000E+00  2.011748E-11
-5.950000E+00 -5.250000E+00  1.175830E-11
-5.950000E+00 -5.200000E+00  3.965104E-12
-5.950000E+00 -5.150000E+00  6.465313E-14
-5.950000E+00 -5.100000E+00  2.802117E-12
-5.950000E+00 -5.050000E+00  1.282330E-11
-5.950000E+00 -5.000000E+00  2.812304E-11
-5.950000E+00 -4.950000E+00  4.475600E-11
-5.950000E+00 -4.900000E+00  5.850423E-11
-5.950000E+00 -4.850000E+00  6.680000E-11
-5.950000E+00 -4.800000E+00  7.019618E-11
-5.950000E+00 -4.750000E+00  7.294890E-11
-5.950000E+00 -4.700000E+00  8.268901E-11
-5.950000E+00 -4.650000E+00  1.094567E-10
-5.950000E+00 -4.600000E+00  1.645014E-10
-5.950000E+00 -4.550000E+00  2.592316E-10
-5.950000E+00 -4.500000E+00  4.046383E-10
-5.950000E+00 -4.450000E+00  6.115045E-10
-5.950000E+00 -4.400000E+00  8.916175E-10
-5.950000E+00 -4.350000E+00  1.260080E-09
-5.950000E+00 -4.300000E+00  1.738503E-09
-5.950000E+00 -4.250000E+00  2.358584E-09
-5.950000E+00 -4.200000E+00  3.165169E-09
-5.950000E+00 -4.150000E+00  4.217904E-09
-5.950000E+00 -4.100000E+00  5.590965E-09
-5.950000E+00 -4.050000E+00  7.371266E-09
-5.950000E+00 -4.000000E+00  9.656560E-09
-5.950000E+00 -3.950000E+00  1.255504E-08
-5.950000E+00 -3.900000E+00  1.618796E-08
-5.950000E+00 -3.850000E+00  2.069604E-08
-5.950000E+00 -3.800000E+00  2.625033E-08
-5.950000E+00 -3.750000E+00  3.306776E-08
-5.950000E+00 -3.700000E+00  4.143096E-08
-5.950000E+00 -3.650000E+00  5.170931E-08
-5.950000E+00 -3.600000E+00  6.437531E-08
-5.950000E+00 -3.550000E+00  8.000784E-08
-5.950000E+00 -3.500000E+00  9.927689E-08
-5.950000E+00 -3.450000E+00  1.229110E-07
-5.950000E+00 -3.400000E+00  1.516600E-07
-5.950000E+00 -3.350000E+00  1.862720E-07
-5.950000E+00 -3.300000E+00  2.275065E-07
-5.950000E+00 -3.250000E+00  2.761893E-07
-5.950000E+00 -3.200000E+00  3.333012E-07
-5.950000E+00 -3.150000E+00  4.000702E-07
-5.950000E+00 -3.100000E+00  4.780372E-07
-5.950000E+00 -3.050000E+00  5.690671E-07
-5.950000E+00 -3.000000E+00  6.753061E-07
-5.950000E+00 -2.950000E+00  7.990998E-07
-5.950000E+00 -2.900000E+00  9.429079E-07
-5.950000E+00 -2.850000E+00  1.109246E-06
-5.950000E+00 -2.800000E+00  1.300675E-06
-5.950000E+00 -2.750000E+00  1.519842E-06
-5.950000E+00 -2.700000E+00  1.769538E-06
-5.950000E+00 -2.650000E+00  2.052749E-06
-5.950000E+00 -2.600000E+00  2.372666E-06
-5.950000E+00 -2.550000E+00  2.732630E-06
-5.950000E+00 -2.500000E+00  3.136037E-06
-5.950000E+00 -2.450000E+00  3.586248E-06
-5.950000E+00 -2.400000E+00  4.086537E-06
-5.950000E+00 -2.350000E+00  4.640131E-06
-5.950000E+00 -2.300000E+00  5.250337E-06
-5.950000E+00 -2.250000E+00  5.920736E-06
-5.950000E+00 -2.200000E+00  6.655383E-06
-5.950000E+00 -2.150000E+00  7.458942E-06
-5.950000E+00 -2.100000E+00  8.336703E-06
-5.950000E+00 -2.050000E+00  9.294454E-06
-5.950000E+00 -2.000000E+00  1.033819E-05
-5.950000E+00 -1.950000E+00  1.147374E-05
-5.950000E+00 -1.900000E+00  1.270630E-05
-5.950000E+00 -1.850000E+00  1.404003E-05
-5.950000E+00 -1.800000E+00  1.547774E-05
-5.950000E+00 -1.750000E+00  1.702065E-05
-5.950000E+00 -1.700000E+00  1.866847E-05
-5.950000E+00 -1.650000E+00  2.041943E-05
-5.950000E+00 -1.600000E+00  2.227067E-05
-5.950000E+00 -1.550000E+00  2.421857E-05
-5.950000E+00 -1.500000E+00  2.625926E-05
-5.950000E+00 -1.450000E+00  2.838910E-05
-5.950000E+00 -1.400000E+00  3.060505E-05
-5.950000E+00 -1.350000E+00  3.290500E-05
-5.950000E+00 -1.300000E+00  3.528771E-05
-5.950000E+00 -1.250000E+00  3.775247E-05
-5.950000E+00 -1.200000E+00  4.029846E-05
-5.950000E+00 -1.150000E+00  4.292370E-05
-5.950000E+00 -1.100000E+00  4.562391E-05
-5.950000E+00 -1.050000E+00  4.839152E-05
-5.950000E+00 -1.000000E+00  5.121505E-05
-5.950000E+00 -9.500000E-01  5.407921E-05
-5.950000E+00 -9.000000E-01  5.696570E-05
-5.950000E+00 -8.500000E-01  5.985470E-05
-5.950000E+00 -8.000000E-01  6.272651E-05
-5.950000E+00 -7.500000E-01  6.556312E-05
-5.950000E+00 -7.000000E-01  6.834925E-05
-5.950000E+00 -6.500000E-01  7.107249E-05
-5.950000E+00 -6.000000E-01  7.372283E-05
-5.950000E+00 -5.500000E-01  7.629144E-05
-5.950000E+00 -5.000000E-01  7.876939E-05
-5.950000E+00 -4.500000E-01  8.114650E-05
-5.950000E+00 -4.000000E-01  8.341079E-05
-5.950000E+00 -3.500000E-01  8.554861E-05
-5.950000E+00 -3.000000E-01  8.754535E-05
-5.950000E+00 -2.500000E-01  8.938631E-05
-5.950000E+00 -2.000000E-01  9.105762E-05
-5.950000E+00 -1.500000E-01  9.254668E-05
-5.950000E+00 -1.000000E-01  9.384221E-05
-5.950000E+00 -5.000000E-02  9.493411E-05
-5.950000E+00  0.000000E+00  9.581314E-05
-5.950000E+00  5.000000E-02  9.647087E-05
-5.950000E+00  1.000000E-01  9.689983E-05
-5.950000E+00  1.500000E-01  9.709385E-05
-5.950000E+00  2.000000E-01  9.704855E-05
-5.950000E+00  2.500000E-01  9.676181E-05
-5.950000E+00  3.000000E-01  9.623411E-05
-5.950000E+00  3.500000E-01  9.546868E-05
-5.950000E+00  4.000000E-01  9.447148E-05
-5.950000E+00  4.500000E-01  9.325085E-05
-5.950000E+00  5.000000E-01  9.181697E-05
-5.950000E+00  5.500000E-01  9.018134E-05
-5.950000E+00  6.000000E-01  8.835619E-05
-5.950000E+00  6.500000E-01  8.635418E-05
-5.950000E+00  7.000000E-01  8.418826E-05
-5.950000E+00  7.500000E-01  8.187162E-05
-5.950000E+00  8.000000E-01  7.941760E-05
-5.950000E+00  8.500000E-01  7.683961E-05
-5.950000E+00  9.000000E-01  7.415096E-05
-5.950000E+00  9.500000E-01  7.136477E-05
-5.950000E+00  1.000000E+00  6.849421E-05
-5.950000E+00  1.050000E+00  6.555283E-05
-5.950000E+00  1.100000E+00  6.255506E-05
-5.950000E+00  1.150000E+00  5.951653E-05
-5.950000E+00  1.200000E+00  5.645421E-05
-5.950000E+00  1.250000E+00  5.338604E-05
-5.950000E+00  1.300000E+00  5.033044E-05
-5.950000E+00  1.350000E+00  4.730555E-05
-5.950000E+00  1.400000E+00  4.432866E-05
-5.950000E+00  1.450000E+00  4.141566E-05
-5.950000E+00  1.500000E+00  3.858066E-05
-5.950000E+00  1.550000E+00  3.583563E-05
-5.950000E+00  1.600000E+00  3.319014E-05
-5.950000E+00  1.650000E+00  3.065122E-05
-5.950000E+00  1.700000E+00  2.822333E-05
-5.950000E+00  1.750000E+00  2.590878E-05
-5.950000E+00  1.800000E+00  2.370824E-05
-5.950000E+00  1.850000E+00  2.162146E-05
-5.950000E+00  1.900000E+00  1.964797E-05
-5.950000E+00  1.950000E+00  1.778751E-05
-5.950000E+00  2.000000E+00  1.604026E-05
-5.950000E+00  2.050000E+00  1.440671E-05
-5.950000E+00  2.100000E+00  1.288733E-05
-5.950000E+00  2.150000E+00  1.148219E-05
-5.950000E+00  2.200000E+00  1.019042E-05
-5.950000E+00  2.250000E+00  9.009941E-06
-5.950000E+00  2.300000E+00  7.937227E-06
-5.950000E+00  2.350000E+00  6.967381E-06
-5.950000E+00  2.400000E+00  6.094344E-06
-5.950000E+00  2.450000E+00  5.311288E-06
-5.950000E+00  2.500000E+00  4.611072E-06
-5.950000E+00  2.550000E+00  3.986680E-06
-5.950000E+00  2.600000E+00  3.431554E-06
-5.950000E+00  2.650000E+00  2.939773E-06
-5.950000E+00  2.700000E+00  2.506058E-06
-5.950000E+00  2.750000E+00  2.125660E-06
-5.950000E+00  2.800000E+00  1.794160E-06
-5.950000E+00  2.850000E+00  1.507292E-06
-5.950000E+00  2.900000E+00  1.260815E-06
-5.950000E+00  2.950000E+00  1.050469E-06
-5.950000E+00  3.000000E+00  8.720187E-07
-5.950000E+00  3.050000E+00  7.213464E-07
-5.950000E+00  3.100000E+00  5.945747E-07
-5.950000E+00  3.150000E+00  4.881728E-07
-5.950000E+00  3.200000E+00  3.990305E-07
-5.950000E+00  3.250000E+00  3.244856E-07
-5.950000E+00  3.300000E+00  2.623078E-07
-5.950000E+00  3.350000E+00  2.106483E-07
-5.950000E+00  3.400000E+00  1.679695E-07
-5.950000E+00  3.450000E+00  1.329707E-07
-5.950000E+00  3.500000E+00  1.045231E-07
-5.950000E+00  3.550000E+00  8.162397E-08
-5.950000E+00  3.600000E+00  6.337099E-08
-5.950000E+00  3.650000E+00  4.895338E-08
-5.950000E+00  3.700000E+00  3.765207E-08
-5.950000E+00  3.750000E+00  2.884205E-08
-5.950000E+00  3.800000E+00  2.199264E-08
-5.950000E+00  3.850000E+00  1.666518E-08
-5.950000E+00  3.900000E+00  1.250854E-08
-5.950000E+00  3.950000E+00  9.252940E-09
-5.950000E+00  4.000000E+00  6.700907E-09
-5.950000E+00  4.050000E+00  4.714371E-09
-5.950000E+00  4.100000E+00  3.198110E-09
-5.950000E+00  4.150000E+00  2.082120E-09
-5.950000E+00  4.200000E+00  1.306308E-09
-5.950000E+00  4.250000E+00  8.104965E-10
-5.950000E+00  4.300000E+00  5.309256E-10
-5.950000E+00  4.350000E+00  4.024457E-10
-5.950000E+00  4.400000E+00  3.641505E-10
-5.950000E+00  4.450000E+00  3.656467E-10
-5.950000E+00  4.500000E+00  3.715587E-10
-5.950000E+00  4.550000E+00  3.628385E-10
-5.950000E+00  4.600000E+00  3.347390E-10
-5.950000E+00  4.650000E+00  2.923579E-10
-5.950000E+00  4.700000E+00  2.453146E-10
-5.950000E+00  4.750000E+00  2.030879E-10
-5.950000E+00  4.800000E+00  1.720336E-10
-5.950000E+00  4.850000E+00  1.543260E-10
-5.950000E+00  4.900000E+00  1.484723E-10
-5.950000E+00  4.950000E+00  1.507457E-10
-5.950000E+00  5.000000E+00  1.568510E-10
-5.950000E+00  5.050000E+00  1.632418E-10
-5.950000E+00  5.100000E+00  1.677483E-10
-5.950000E+00  5.150000E+00  1.694887E-10
-5.950000E+00  5.200000E+00  1.683653E-10
-5.950000E+00  5.250000E+00  1.645242E-10
-5.950000E+00  5.300000E+00  1.580717E-10
-5.950000E+00  5.350000E+00  1.490571E-10
-5.950000E+00  5.400000E+00  1.376048E-10
-5.950000E+00  5.450000E+00  1.240300E-10
-5.950000E+00  5.500000E+00  1.088857E-10
-5.950000E+00  5.550000E+00  9.293681E-11
-5.950000E+00  5.600000E+00  7.708525E-11
-5.950000E+00  5.650000E+00  6.224707E-11
-5.950000E+00  5.700000E+00  4.919031E-11
-5.950000E+00  5.750000E+00  3.838364E-11
-5.950000E+00  5.800000E+00  2.991957E-11
-5.950000E+00  5.850000E+00  2.355642E-11
-5.950000E+00  5.900000E+00  1.885110E-11
-5.950000E+00  5.950000E+00  1.531621E-11
-5.950000E+00  6.000000E+00  1.253051E-11
-5.950000E+00  6.050000E+00  1.018344E-11
-5.950000E+00  6.100000E+00  8.074202E-12
-5.950000E+00  6.150000E+00  6.098937E-12
-5.950000E+00  6.200000E+00  4.242733E-12
-5.950000E+00  6.250000E+00  2.571261E-12
-5.950000E+00  6.300000E+00  1.211783E-12
-5.950000E+00  6.350000E+00  3.144054E-13
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  8.699702E-13
-5.900000E+00 -6.300000E+00  3.505770E-12
-5.900000E+00 -6.250000E+00  7.967788E-12
-5.900000E+00 -6.200000E+00  1.431408E-11
-5.900000E+00 -6.150000E+00  2.254768E-11
-5.900000E+00 -6.100000E+00  3.254754E-11
-5.900000E+00 -6.050000E+00  4.398405E-11
-5.900000E+00 -6.000000E+00  5.623826E-11
-5.900000E+00 -5.950000E+00  6.834804E-11
-5.900000E+00 -5.900000E+00  7.902431E-11
-5.900000E+00 -5.850000E+00  8.678133E-11
-5.900000E+00 -5.800000E+00  9.022359E-11
-5.900000E+00 -5.750000E+00  8.847079E-11
-5.900000E+00 -5.700000E+00  8.159137E-11
-5.900000E+00 -5.650000E+00  7.081933E-11
-5.900000E+00 -5.600000E+00  5.832806E-11
-5.900000E+00 -5.550000E+00  4.652663E-11
-5.900000E+00 -5.500000E+00  3.711299E-11
-5.900000E+00 -5.450000E+00  3.036856E-11
-5.900000E+00 -5.400000E+00  2.514565E-11
-5.900000E+00 -5.350000E+00  1.970203E-11
-5.900000E+00 -5.300000E+00  1.301815E-11
-5.900000E+00 -5.250000E+00  5.873532E-12
-5.900000E+00 -5.200000E+00  9.892079E-13
-5.900000E+00 -5.150000E+00  2.037427E-12
-5.900000E+00 -5.100000E+00  1.196251E-11
-5.900000E+00 -5.050000E+00  3.146868E-11
-5.900000E+00 -5.000000E+00  5.847116E-11
-5.900000E+00 -4.950000E+00  8.883896E-11
-5.900000E+00 -4.900000E+00  1.181494E-10
-5.900000E+00 -4.850000E+00  1.437736E-10
-5.900000E+00 -4.800000E+00  1.665480E-10
-5.900000E+00 -4.750000E+00  1.915787E-10
-5.900000E+00 -4.700000E+00  2.281165E-10
-5.900000E+00 -4.650000E+00  2.887772E-10
-5.900000E+00 -4.600000E+00  3.885038E-10
-5.900000E+00 -4.550000E+00  5.436290E-10
-5.900000E+00 -4.500000E+00  7.713748E-10
-5.900000E+00 -4.450000E+00  1.090119E-09
-5.900000E+00 -4.400000E+00  1.520786E-09
-5.900000E+00 -4.350000E+00  2.089523E-09
-5.900000E+00 -4.300000E+00  2.831564E-09
-5.900000E+00 -4.250000E+00  3.795658E-09
-5.900000E+00 -4.200000E+00  5.048086E-09
-5.900000E+00 -4.150000E+00  6.675186E-09
-5.900000E+00 -4.100000E+00  8.783852E-09
-5.900000E+00 -4.050000E+00  1.150056E-08
-5.900000E+00 -4.000000E+00  1.497044E-08
-5.900000E+00 -3.950000E+00  1.935822E-08
-5.900000E+00 -3.900000E+00  2.485258E-08
-5.900000E+00 -3.850000E+00  3.167488E-08
-5.900000E+00 -3.800000E+00  4.009302E-08
-5.900000E+00 -3.750000E+00  5.044113E-08
-5.900000E+00 -3.700000E+00  6.314428E-08
-5.900000E+00 -3.650000E+00  7.874465E-08
-5.900000E+00 -3.600000E+00  9.792108E-08
-5.900000E+00 -3.550000E+00  1.214922E-07
-5.900000E+00 -3.500000E+00  1.503960E-07
-5.900000E+00 -3.450000E+00  1.856490E-07
-5.900000E+00 -3.400000E+00  2.282996E-07
-5.900000E+00 -3.350000E+00  2.794022E-07
-5.900000E+00 -3.300000E+00  3.400357E-07
-5.900000E+00 -3.250000E+00  4.113780E-07
-5.900000E+00 -3.200000E+00  4.948224E-07
-5.900000E+00 -3.150000E+00  5.921021E-07
-5.900000E+00 -3.100000E+00  7.053796E-07
-5.900000E+00 -3.050000E+00  8.372689E-07
-5.900000E+00 -3.000000E+00  9.907820E-07
-5.900000E+00 -2.950000E+00  1.169222E-06
-5.900000E+00 -2.900000E+00  1.376059E-06
-5.900000E+00 -2.850000E+00  1.614845E-06
-5.900000E+00 -2.800000E+00  1.889176E-06
-5.900000E+00 -2.750000E+00  2.202726E-06
-5.900000E+00 -2.700000E+00  2.559317E-06
-5.900000E+00 -2.650000E+00  2.962991E-06
-5.900000E+00 -2.600000E+00  3.418027E-06
-5.900000E+00 -2.550000E+00  3.928911E-06
-5.900000E+00 -2.500000E+00  4.500234E-06
-5.900000E+00 -2.450000E+00  5.136600E-06
-5.900000E+00 -2.400000E+00  5.842560E-06
-5.900000E+00 -2.350000E+00  6.622654E-06
-5.900000E+00 -2.300000E+00  7.481535E-06
-5.900000E+00 -2.250000E+00  8.424181E-06
-5.900000E+00 -2.200000E+00  9.456103E-06
-5.900000E+00 -2.150000E+00  1.058350E-05
-5.900000E+00 -2.100000E+00  1.181324E-05
-5.900000E+00 -2.050000E+00  1.315272E-05
-5.900000E+00 -2.000000E+00  1.460946E-05
-5.900000E+00 -1.950000E+00  1.619067E-05
-5.900000E+00 -1.900000E+00  1.790264E-05
-5.900000E+00 -1.850000E+00  1.975032E-05
-5.900000E+00 -1.800000E+00  2.173698E-05
-5.900000E+00 -1.750000E+00  2.386399E-05
-5.900000E+00 -1.700000E+00  2.613090E-05
-5.900000E+00 -1.650000E+00  2.853557E-05
-5.900000E+00 -1.600000E+00  3.107451E-05
-5.900000E+00 -1.550000E+00  3.374326E-05
-5.900000E+00 -1.500000E+00  3.653684E-05
-5.900000E+00 -1.450000E+00  3.945030E-05
-5.900000E+00 -1.400000E+00  4.247915E-05
-5.900000E+00 -1.350000E+00  4.561966E-05
-5.900000E+00 -1.300000E+00  4.886889E-05
-5.900000E+00 -1.250000E+00  5.222439E-05
-5.900000E+00 -1.200000E+00  5.568344E-05
-5.900000E+00 -1.150000E+00  5.924196E-05
-5.900000E+00 -1.100000E+00  6.289322E-05
-5.900000E+00 -1.050000E+00  6.662677E-05
-5.900000E+00 -1.000000E+00  7.042769E-05
-5.900000E+00 -9.500000E-01  7.427673E-05
-5.900000E+00 -9.000000E-01  7.815115E-05
-5.900000E+00 -8.500000E-01  8.202637E-05
-5.900000E+00 -8.000000E-01  8.587780E-05
-5.900000E+00 -7.500000E-01  8.968257E-05
-5.900000E+00 -7.000000E-01  9.342065E-05
-5.900000E+00 -6.500000E-01  9.707510E-05
-5.900000E+00 -6.000000E-01  1.006315E-04
-5.900000E+00 -5.500000E-01  1.040765E-04
-5.900000E+00 -5.000000E-01  1.073969E-04
-5.900000E+00 -4.500000E-01  1.105780E-04
-5.900000E+00 -4.000000E-01  1.136032E-04
-5.900000E+00 -3.500000E-01  1.164545E-04
-5.900000E+00 -3.000000E-01  1.191128E-04
-5.900000E+00 -2.500000E-01  1.215597E-04
-5.900000E+00 -2.000000E-01  1.237778E-04
-5.900000E+00 -1.500000E-01  1.257516E-04
-5.900000E+00 -1.000000E-01  1.274672E-04
-5.900000E+00 -5.000000E-02  1.289120E-04
-5.900000E+00  0.000000E+00  1.300742E-04
-5.900000E+00  5.000000E-02  1.309431E-04
-5.900000E+00  1.000000E-01  1.315089E-04
-5.900000E+00  1.500000E-01  1.317632E-04
-5.900000E+00  2.000000E-01  1.317005E-04
-5.900000E+00  2.500000E-01  1.313177E-04
-5.900000E+00  3.000000E-01  1.306156E-04
-5.900000E+00  3.500000E-01  1.295983E-04
-5.900000E+00  4.000000E-01  1.282736E-04
-5.900000E+00  4.500000E-01  1.266519E-04
-5.900000E+00  5.000000E-01  1.247458E-04
-5.900000E+00  5.500000E-01  1.225695E-04
-5.900000E+00  6.000000E-01  1.201382E-04
-5.900000E+00  6.500000E-01  1.174675E-04
-5.900000E+00  7.000000E-01  1.145741E-04
-5.900000E+00  7.500000E-01  1.114749E-04
-5.900000E+00  8.000000E-01  1.081877E-04
-5.900000E+00  8.500000E-01  1.047307E-04
-5.900000E+00  9.000000E-01  1.011221E-04
-5.900000E+00  9.500000E-01  9.738027E-05
-5.900000E+00  1.000000E+00  9.352344E-05
-5.900000E+00  1.050000E+00  8.957024E-05
-5.900000E+00  1.100000E+00  8.554015E-05
-5.900000E+00  1.150000E+00  8.145388E-05
-5.900000E+00  1.200000E+00  7.733348E-05
-5.900000E+00  1.250000E+00  7.320212E-05
-5.900000E+00  1.300000E+00  6.908349E-05
-5.900000E+00  1.350000E+00  6.500104E-05
-5.900000E+00  1.400000E+00  6.097729E-05
-5.900000E+00  1.450000E+00  5.703319E-05
-5.900000E+00  1.500000E+00  5.318756E-05
-5.900000E+00  1.550000E+00  4.945670E-05
-5.900000E+00  1.600000E+00  4.585392E-05
-5.900000E+00  1.650000E+00  4.238937E-05
-5.900000E+00  1.700000E+00  3.907005E-05
-5.900000E+00  1.750000E+00  3.590016E-05
-5.900000E+00  1.800000E+00  3.288181E-05
-5.900000E+00  1.850000E+00  3.001583E-05
-5.900000E+00  1.900000E+00  2.730256E-05
-5.900000E+00  1.950000E+00  2.474241E-05
-5.900000E+00  2.000000E+00  2.233607E-05
-5.900000E+00  2.050000E+00  2.008439E-05
-5.900000E+00  2.100000E+00  1.798805E-05
-5.900000E+00  2.150000E+00  1.604702E-05
-5.900000E+00  2.200000E+00  1.426012E-05
-5.900000E+00  2.250000E+00  1.262456E-05
-5.900000E+00  2.300000E+00  1.113580E-05
-5.900000E+00  2.350000E+00  9.787520E-06
-5.900000E+00  2.400000E+00  8.571925E-06
-5.900000E+00  2.450000E+00  7.480134E-06
-5.900000E+00  2.500000E+00  6.502741E-06
-5.900000E+00  2.550000E+00  5.630354E-06
-5.900000E+00  2.600000E+00  4.854036E-06
-5.900000E+00  2.650000E+00  4.165578E-06
-5.900000E+00  2.700000E+00  3.557581E-06
-5.900000E+00  2.750000E+00  3.023356E-06
-5.900000E+00  2.800000E+00  2.556731E-06
-5.900000E+00  2.850000E+00  2.151825E-06
-5.900000E+00  2.900000E+00  1.802874E-06
-5.900000E+00  2.950000E+00  1.504149E-06
-5.900000E+00  3.000000E+00  1.249970E-06
-5.900000E+00  3.050000E+00  1.034808E-06
-5.900000E+00  3.100000E+00  8.534226E-07
-5.900000E+00  3.150000E+00  7.009957E-07
-5.900000E+00  3.200000E+00  5.732362E-07
-5.900000E+00  3.250000E+00  4.664219E-07
-5.900000E+00  3.300000E+00  3.773894E-07
-5.900000E+00  3.350000E+00  3.034781E-07
-5.900000E+00  3.400000E+00  2.424490E-07
-5.900000E+00  3.450000E+00  1.923963E-07
-5.900000E+00  3.500000E+00  1.516702E-07
-5.900000E+00  3.550000E+00  1.188192E-07
-5.900000E+00  3.600000E+00  9.255468E-08
-5.900000E+00  3.650000E+00  7.173330E-08
-5.900000E+00  3.700000E+00  5.534936E-08
-5.900000E+00  3.750000E+00  4.253069E-08
-5.900000E+00  3.800000E+00  3.253472E-08
-5.900000E+00  3.850000E+00  2.474356E-08
-5.900000E+00  3.900000E+00  1.865843E-08
-5.900000E+00  3.950000E+00  1.389230E-08
-5.900000E+00  4.000000E+00  1.015850E-08
-5.900000E+00  4.050000E+00  7.253352E-09
-5.900000E+00  4.100000E+00  5.033621E-09
-5.900000E+00  4.150000E+00  3.392224E-09
-5.900000E+00  4.200000E+00  2.237323E-09
-5.900000E+00  4.250000E+00  1.478840E-09
-5.900000E+00  4.300000E+00  1.023970E-09
-5.900000E+00  4.350000E+00  7.804283E-10
-5.900000E+00  4.400000E+00  6.641125E-10
-5.900000E+00  4.450000E+00  6.072766E-10
-5.900000E+00  4.500000E+00  5.638718E-10
-5.900000E+00  4.550000E+00  5.103030E-10
-5.900000E+00  4.600000E+00  4.416132E-10
-5.900000E+00  4.650000E+00  3.647092E-10
-5.900000E+00  4.700000E+00  2.909626E-10
-5.900000E+00  4.750000E+00  2.303386E-10
-5.900000E+00  4.800000E+00  1.881866E-10
-5.900000E+00  4.850000E+00  1.646733E-10
-5.900000E+00  4.900000E+00  1.560368E-10
-5.900000E+00  4.950000E+00  1.566380E-10
-5.900000E+00  5.000000E+00  1.609456E-10
-5.900000E+00  5.050000E+00  1.648903E-10
-5.900000E+00  5.100000E+00  1.663337E-10
-5.900000E+00  5.150000E+00  1.647593E-10
-5.900000E+00  5.200000E+00  1.605401E-10
-5.900000E+00  5.250000E+00  1.542451E-10
-5.900000E+00  5.300000E+00  1.462514E-10
-5.900000E+00  5.350000E+00  1.367058E-10
-5.900000E+00  5.400000E+00  1.256648E-10
-5.900000E+00  5.450000E+00  1.132633E-10
-5.900000E+00  5.500000E+00  9.981475E-11
-5.900000E+00  5.550000E+00  8.584036E-11
-5.900000E+00  5.600000E+00  7.203329E-11
-5.900000E+00  5.650000E+00  5.915579E-11
-5.900000E+00  5.700000E+00  4.788226E-11
-5.900000E+00  5.750000E+00  3.863379E-11
-5.900000E+00  5.800000E+00  3.148263E-11
-5.900000E+00  5.850000E+00  2.616961E-11
-5.900000E+00  5.900000E+00  2.222814E-11
-5.900000E+00  5.950000E+00  1.914404E-11
-5.900000E+00  6.000000E+00  1.648361E-11
-5.900000E+00  6.050000E+00  1.395163E-11
-5.900000E+00  6.100000E+00  1.139444E-11
-5.900000E+00  6.150000E+00  8.781155E-12
-5.900000E+00  6.200000E+00  6.186616E-12
-5.900000E+00  6.250000E+00  3.777954E-12
-5.900000E+00  6.300000E+00  1.788087E-12
-5.900000E+00  6.350000E+00  4.649573E-13
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  8.236879E-13
-5.850000E+00 -6.300000E+00  3.293141E-12
-5.850000E+00 -6.250000E+00  7.388865E-12
-5.850000E+00 -6.200000E+00  1.304459E-11
-5.850000E+00 -6.150000E+00  2.011809E-11
-5.850000E+00 -6.100000E+00  2.836678E-11
-5.850000E+00 -6.050000E+00  3.742802E-11
-5.850000E+00 -6.000000E+00  4.679447E-11
-5.850000E+00 -5.950000E+00  5.578114E-11
-5.850000E+00 -5.900000E+00  6.350149E-11
-5.850000E+00 -5.850000E+00  6.890898E-11
-5.850000E+00 -5.800000E+00  7.097605E-11
-5.850000E+00 -5.750000E+00  6.902350E-11
-5.850000E+00 -5.700000E+00  6.309616E-11
-5.850000E+00 -5.650000E+00  5.416216E-11
-5.850000E+00 -5.600000E+00  4.393611E-11
-5.850000E+00 -5.550000E+00  3.428973E-11
-5.850000E+00 -5.500000E+00  2.649163E-11
-5.850000E+00 -5.450000E+00  2.068694E-11
-5.850000E+00 -5.400000E+00  1.599985E-11
-5.850000E+00 -5.350000E+00  1.132833E-11
-5.850000E+00 -5.300000E+00  6.486567E-12
-5.850000E+00 -5.250000E+00  3.047727E-12
-5.850000E+00 -5.200000E+00  4.317009E-12
-5.850000E+00 -5.150000E+00  1.430036E-11
-5.850000E+00 -5.100000E+00  3.609911E-11
-5.850000E+00 -5.050000E+00  7.051885E-11
-5.850000E+00 -5.000000E+00  1.156287E-10
-5.850000E+00 -4.950000E+00  1.675681E-10
-5.850000E+00 -4.900000E+00  2.223363E-10
-5.850000E+00 -4.850000E+00  2.778909E-10
-5.850000E+00 -4.800000E+00  3.358645E-10
-5.850000E+00 -4.750000E+00  4.024816E-10
-5.850000E+00 -4.700000E+00  4.886943E-10
-5.850000E+00 -4.650000E+00  6.098388E-10
-5.850000E+00 -4.600000E+00  7.851783E-10
-5.850000E+00 -4.550000E+00  1.037567E-09
-5.850000E+00 -4.500000E+00  1.393404E-09
-5.850000E+00 -4.450000E+00  1.883156E-09
-5.850000E+00 -4.400000E+00  2.542827E-09
-5.850000E+00 -4.350000E+00  3.416745E-09
-5.850000E+00 -4.300000E+00  4.561670E-09
-5.850000E+00 -4.250000E+00  6.051757E-09
-5.850000E+00 -4.200000E+00  7.983404E-09
-5.850000E+00 -4.150000E+00  1.047893E-08
-5.850000E+00 -4.100000E+00  1.368870E-08
-5.850000E+00 -4.050000E+00  1.779216E-08
-5.850000E+00 -4.000000E+00  2.299953E-08
-5.850000E+00 -3.950000E+00  2.955549E-08
-5.850000E+00 -3.900000E+00  3.774664E-08
-5.850000E+00 -3.850000E+00  4.791310E-08
-5.850000E+00 -3.800000E+00  6.046596E-08
-5.850000E+00 -3.750000E+00  7.591083E-08
-5.850000E+00 -3.700000E+00  9.487743E-08
-5.850000E+00 -3.650000E+00  1.181501E-07
-5.850000E+00 -3.600000E+00  1.466904E-07
-5.850000E+00 -3.550000E+00  1.816387E-07
-5.850000E+00 -3.500000E+00  2.242893E-07
-5.850000E+00 -3.450000E+00  2.760399E-07
-5.850000E+00 -3.400000E+00  3.383388E-07
-5.850000E+00 -3.350000E+00  4.126566E-07
-5.850000E+00 -3.300000E+00  5.005148E-07
-5.850000E+00 -3.250000E+00  6.035823E-07
-5.850000E+00 -3.200000E+00  7.238241E-07
-5.850000E+00 -3.150000E+00  8.636596E-07
-5.850000E+00 -3.100000E+00  1.026079E-06
-5.850000E+00 -3.050000E+00  1.214677E-06
-5.850000E+00 -3.000000E+00  1.433586E-06
-5.850000E+00 -2.950000E+00  1.687344E-06
-5.850000E+00 -2.900000E+00  1.980731E-06
-5.850000E+00 -2.850000E+00  2.318641E-06
-5.850000E+00 -2.800000E+00  2.706019E-06
-5.850000E+00 -2.750000E+00  3.147886E-06
-5.850000E+00 -2.700000E+00  3.649409E-06
-5.850000E+00 -2.650000E+00  4.215989E-06
-5.850000E+00 -2.600000E+00  4.853310E-06
-5.850000E+00 -2.550000E+00  5.567316E-06
-5.850000E+00 -2.500000E+00  6.364126E-06
-5.850000E+00 -2.450000E+00  7.249930E-06
-5.850000E+00 -2.400000E+00  8.230927E-06
-5.850000E+00 -2.350000E+00  9.313342E-06
-5.850000E+00 -2.300000E+00  1.050355E-05
-5.850000E+00 -2.250000E+00  1.180828E-05
-5.850000E+00 -2.200000E+00  1.323484E-05
-5.850000E+00 -2.150000E+00  1.479125E-05
-5.850000E+00 -2.100000E+00  1.648621E-05
-5.850000E+00 -2.050000E+00  1.832891E-05
-5.850000E+00 -2.000000E+00  2.032854E-05
-5.850000E+00 -1.950000E+00  2.249370E-05
-5.850000E+00 -1.900000E+00  2.483179E-05
-5.850000E+00 -1.850000E+00  2.734843E-05
-5.850000E+00 -1.800000E+00  3.004717E-05
-5.850000E+00 -1.750000E+00  3.292936E-05
-5.850000E+00 -1.700000E+00  3.599423E-05
-5.850000E+00 -1.650000E+00  3.923912E-05
-5.850000E+00 -1.600000E+00  4.265976E-05
-5.850000E+00 -1.550000E+00  4.625064E-05
-5.850000E+00 -1.500000E+00  5.000547E-05
-5.850000E+00 -1.450000E+00  5.391763E-05
-5.850000E+00 -1.400000E+00  5.798065E-05
-5.850000E+00 -1.350000E+00  6.218859E-05
-5.850000E+00 -1.300000E+00  6.653612E-05
-5.850000E+00 -1.250000E+00  7.101821E-05
-5.850000E+00 -1.200000E+00  7.562940E-05
-5.850000E+00 -1.150000E+00  8.036266E-05
-5.850000E+00 -1.100000E+00  8.520800E-05
-5.850000E+00 -1.050000E+00  9.015121E-05
-5.850000E+00 -1.000000E+00  9.517320E-05
-5.850000E+00 -9.500000E-01  1.002500E-04
-5.850000E+00 -9.000000E-01  1.053536E-04
-5.850000E+00 -8.500000E-01  1.104540E-04
-5.850000E+00 -8.000000E-01  1.155209E-04
-5.850000E+00 -7.500000E-01  1.205257E-04
-5.850000E+00 -7.000000E-01  1.254427E-04
-5.850000E+00 -6.500000E-01  1.302492E-04
-5.850000E+00 -6.000000E-01  1.349253E-04
-5.850000E+00 -5.500000E-01  1.394521E-04
-5.850000E+00 -5.000000E-01  1.438108E-04
-5.850000E+00 -4.500000E-01  1.479811E-04
-5.850000E+00 -4.000000E-01  1.519410E-04
-5.850000E+00 -3.500000E-01  1.556670E-04
-5.850000E+00 -3.000000E-01  1.591352E-04
-5.850000E+00 -2.500000E-01  1.623226E-04
-5.850000E+00 -2.000000E-01  1.652079E-04
-5.850000E+00 -1.500000E-01  1.677723E-04
-5.850000E+00 -1.000000E-01  1.699986E-04
-5.850000E+00 -5.000000E-02  1.718715E-04
-5.850000E+00  0.000000E+00  1.733765E-04
-5.850000E+00  5.000000E-02  1.744998E-04
-5.850000E+00  1.000000E-01  1.752292E-04
-5.850000E+00  1.500000E-01  1.755541E-04
-5.850000E+00  2.000000E-01  1.754673E-04
-5.850000E+00  2.500000E-01  1.749652E-04
-5.850000E+00  3.000000E-01  1.740487E-04
-5.850000E+00  3.500000E-01  1.727233E-04
-5.850000E+00  4.000000E-01  1.709984E-04
-5.850000E+00  4.500000E-01  1.688868E-04
-5.850000E+00  5.000000E-01  1.664039E-04
-5.850000E+00  5.500000E-01  1.635667E-04
-5.850000E+00  6.000000E-01  1.603935E-04
-5.850000E+00  6.500000E-01  1.569033E-04
-5.850000E+00  7.000000E-01  1.531166E-04
-5.850000E+00  7.500000E-01  1.490549E-04
-5.850000E+00  8.000000E-01  1.447409E-04
-5.850000E+00  8.500000E-01  1.401986E-04
-5.850000E+00  9.000000E-01  1.354521E-04
-5.850000E+00  9.500000E-01  1.305262E-04
-5.850000E+00  1.000000E+00  1.254457E-04
-5.850000E+00  1.050000E+00  1.202355E-04
-5.850000E+00  1.100000E+00  1.149217E-04
-5.850000E+00  1.150000E+00  1.095313E-04
-5.850000E+00  1.200000E+00  1.040926E-04
-5.850000E+00  1.250000E+00  9.863517E-05
-5.850000E+00  1.300000E+00  9.318893E-05
-5.850000E+00  1.350000E+00  8.778356E-05
-5.850000E+00  1.400000E+00  8.244768E-05
-5.850000E+00  1.450000E+00  7.720815E-05
-5.850000E+00  1.500000E+00  7.208940E-05
-5.850000E+00  1.550000E+00  6.711287E-05
-5.850000E+00  1.600000E+00  6.229661E-05
-5.850000E+00  1.650000E+00  5.765491E-05
-5.850000E+00  1.700000E+00  5.319835E-05
-5.850000E+00  1.750000E+00  4.893416E-05
-5.850000E+00  1.800000E+00  4.486692E-05
-5.850000E+00  1.850000E+00  4.099951E-05
-5.850000E+00  1.900000E+00  3.733386E-05
-5.850000E+00  1.950000E+00  3.387163E-05
-5.850000E+00  2.000000E+00  3.061439E-05
-5.850000E+00  2.050000E+00  2.756356E-05
-5.850000E+00  2.100000E+00  2.472002E-05
-5.850000E+00  2.150000E+00  2.208365E-05
-5.850000E+00  2.200000E+00  1.965278E-05
-5.850000E+00  2.250000E+00  1.742385E-05
-5.850000E+00  2.300000E+00  1.539109E-05
-5.850000E+00  2.350000E+00  1.354664E-05
-5.850000E+00  2.400000E+00  1.188068E-05
-5.850000E+00  2.450000E+00  1.038197E-05
-5.850000E+00  2.500000E+00  9.038411E-06
-5.850000E+00  2.550000E+00  7.837729E-06
-5.850000E+00  2.600000E+00  6.768035E-06
-5.850000E+00  2.650000E+00  5.818235E-06
-5.850000E+00  2.700000E+00  4.978207E-06
-5.850000E+00  2.750000E+00  4.238766E-06
-5.850000E+00  2.800000E+00  3.591465E-06
-5.850000E+00  2.850000E+00  3.028339E-06
-5.850000E+00  2.900000E+00  2.541665E-06
-5.850000E+00  2.950000E+00  2.123827E-06
-5.850000E+00  3.000000E+00  1.767299E-06
-5.850000E+00  3.050000E+00  1.464739E-06
-5.850000E+00  3.100000E+00  1.209147E-06
-5.850000E+00  3.150000E+00  9.940408E-07
-5.850000E+00  3.200000E+00  8.135843E-07
-5.850000E+00  3.250000E+00  6.626598E-07
-5.850000E+00  3.300000E+00  5.368631E-07
-5.850000E+00  3.350000E+00  4.324451E-07
-5.850000E+00  3.400000E+00  3.462191E-07
-5.850000E+00  3.450000E+00  2.754586E-07
-5.850000E+00  3.500000E+00  2.178054E-07
-5.850000E+00  3.550000E+00  1.711987E-07
-5.850000E+00  3.600000E+00  1.338267E-07
-5.850000E+00  3.650000E+00  1.040969E-07
-5.850000E+00  3.700000E+00  8.061671E-08
-5.850000E+00  3.750000E+00  6.218044E-08
-5.850000E+00  3.800000E+00  4.775887E-08
-5.850000E+00  3.850000E+00  3.649084E-08
-5.850000E+00  3.900000E+00  2.767600E-08
-5.850000E+00  3.950000E+00  2.076606E-08
-5.850000E+00  4.000000E+00  1.535018E-08
-5.850000E+00  4.050000E+00  1.113200E-08
-5.850000E+00  4.100000E+00  7.899254E-09
-5.850000E+00  4.150000E+00  5.491111E-09
-5.850000E+00  4.200000E+00  3.770196E-09
-5.850000E+00  4.250000E+00  2.604772E-09
-5.850000E+00  4.300000E+00  1.862996E-09
-5.850000E+00  4.350000E+00  1.417300E-09
-5.850000E+00  4.400000E+00  1.154260E-09
-5.850000E+00  4.450000E+00  9.845945E-10
-5.850000E+00  4.500000E+00  8.490219E-10
-5.850000E+00  4.550000E+00  7.178522E-10
-5.850000E+00  4.600000E+00  5.847668E-10
-5.850000E+00  4.650000E+00  4.572225E-10
-5.850000E+00  4.700000E+00  3.468035E-10
-5.850000E+00  4.750000E+00  2.622318E-10
-5.850000E+00  4.800000E+00  2.062051E-10
-5.850000E+00  4.850000E+00  1.755739E-10
-5.850000E+00  4.900000E+00  1.634613E-10
-5.850000E+00  4.950000E+00  1.618889E-10
-5.850000E+00  5.000000E+00  1.639373E-10
-5.850000E+00  5.050000E+00  1.649690E-10
-5.850000E+00  5.100000E+00  1.628442E-10
-5.850000E+00  5.150000E+00  1.573493E-10
-5.850000E+00  5.200000E+00  1.492831E-10
-5.850000E+00  5.250000E+00  1.396339E-10
-5.850000E+00  5.300000E+00  1.291295E-10
-5.850000E+00  5.350000E+00  1.181471E-10
-5.850000E+00  5.400000E+00  1.068387E-10
-5.850000E+00  5.450000E+00  9.529044E-11
-5.850000E+00  5.500000E+00  8.364107E-11
-5.850000E+00  5.550000E+00  7.214063E-11
-5.850000E+00  5.600000E+00  6.116096E-11
-5.850000E+00  5.650000E+00  5.115218E-11
-5.850000E+00  5.700000E+00  4.253953E-11
-5.850000E+00  5.750000E+00  3.559464E-11
-5.850000E+00  5.800000E+00  3.033373E-11
-5.850000E+00  5.850000E+00  2.650322E-11
-5.850000E+00  5.900000E+00  2.365815E-11
-5.850000E+00  5.950000E+00  2.130116E-11
-5.850000E+00  6.000000E+00  1.901171E-11
-5.850000E+00  6.050000E+00  1.652287E-11
-5.850000E+00  6.100000E+00  1.373565E-11
-5.850000E+00  6.150000E+00  1.069842E-11
-5.850000E+00  6.200000E+00  7.579159E-12
-5.850000E+00  6.250000E+00  4.638987E-12
-5.850000E+00  6.300000E+00  2.197059E-12
-5.850000E+00  6.350000E+00  5.713346E-13
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  7.969462E-13
-5.800000E+00 -6.300000E+00  3.143059E-12
-5.800000E+00 -6.250000E+00  6.895831E-12
-5.800000E+00 -6.200000E+00  1.180609E-11
-5.800000E+00 -6.150000E+00  1.752979E-11
-5.800000E+00 -6.100000E+00  2.367067E-11
-5.800000E+00 -6.050000E+00  2.983952E-11
-5.800000E+00 -6.000000E+00  3.568985E-11
-5.800000E+00 -5.950000E+00  4.089030E-11
-5.800000E+00 -5.900000E+00  4.503792E-11
-5.800000E+00 -5.850000E+00  4.759179E-11
-5.800000E+00 -5.800000E+00  4.793561E-11
-5.800000E+00 -5.750000E+00  4.562052E-11
-5.800000E+00 -5.700000E+00  4.068680E-11
-5.800000E+00 -5.650000E+00  3.385476E-11
-5.800000E+00 -5.600000E+00  2.638950E-11
-5.800000E+00 -5.550000E+00  1.963706E-11
-5.800000E+00 -5.500000E+00  1.445785E-11
-5.800000E+00 -5.450000E+00  1.092113E-11
-5.800000E+00 -5.400000E+00  8.530823E-12
-5.800000E+00 -5.350000E+00  6.977119E-12
-5.800000E+00 -5.300000E+00  7.061052E-12
-5.800000E+00 -5.250000E+00  1.125369E-11
-5.800000E+00 -5.200000E+00  2.346517E-11
-5.800000E+00 -5.150000E+00  4.798965E-11
-5.800000E+00 -5.100000E+00  8.804939E-11
-5.800000E+00 -5.050000E+00  1.446372E-10
-5.800000E+00 -5.000000E+00  2.162821E-10
-5.800000E+00 -4.950000E+00  2.999663E-10
-5.800000E+00 -4.900000E+00  3.928905E-10
-5.800000E+00 -4.850000E+00  4.944614E-10
-5.800000E+00 -4.800000E+00  6.078787E-10
-5.800000E+00 -4.750000E+00  7.410732E-10
-5.800000E+00 -4.700000E+00  9.071555E-10
-5.800000E+00 -4.650000E+00  1.124799E-09
-5.800000E+00 -4.600000E+00  1.418855E-09
-5.800000E+00 -4.550000E+00  1.821221E-09
-5.800000E+00 -4.500000E+00  2.371787E-09
-5.800000E+00 -4.450000E+00  3.119521E-09
-5.800000E+00 -4.400000E+00  4.124010E-09
-5.800000E+00 -4.350000E+00  5.457998E-09
-5.800000E+00 -4.300000E+00  7.211198E-09
-5.800000E+00 -4.250000E+00  9.495211E-09
-5.800000E+00 -4.200000E+00  1.244891E-08
-5.800000E+00 -4.150000E+00  1.624362E-08
-5.800000E+00 -4.100000E+00  2.108779E-08
-5.800000E+00 -4.050000E+00  2.723188E-08
-5.800000E+00 -4.000000E+00  3.497458E-08
-5.800000E+00 -3.950000E+00  4.467154E-08
-5.800000E+00 -3.900000E+00  5.674735E-08
-5.800000E+00 -3.850000E+00  7.171162E-08
-5.800000E+00 -3.800000E+00  9.018016E-08
-5.800000E+00 -3.750000E+00  1.129029E-07
-5.800000E+00 -3.700000E+00  1.407975E-07
-5.800000E+00 -3.650000E+00  1.749840E-07
-5.800000E+00 -3.600000E+00  2.168087E-07
-5.800000E+00 -3.550000E+00  2.678445E-07
-5.800000E+00 -3.500000E+00  3.298592E-07
-5.800000E+00 -3.450000E+00  4.047584E-07
-5.800000E+00 -3.400000E+00  4.945258E-07
-5.800000E+00 -3.350000E+00  6.011981E-07
-5.800000E+00 -3.300000E+00  7.269066E-07
-5.800000E+00 -3.250000E+00  8.740000E-07
-5.800000E+00 -3.200000E+00  1.045227E-06
-5.800000E+00 -3.150000E+00  1.243931E-06
-5.800000E+00 -3.100000E+00  1.474192E-06
-5.800000E+00 -3.050000E+00  1.740867E-06
-5.800000E+00 -3.000000E+00  2.049521E-06
-5.800000E+00 -2.950000E+00  2.406252E-06
-5.800000E+00 -2.900000E+00  2.817500E-06
-5.800000E+00 -2.850000E+00  3.289868E-06
-5.800000E+00 -2.800000E+00  3.830037E-06
-5.800000E+00 -2.750000E+00  4.444762E-06
-5.800000E+00 -2.700000E+00  5.140955E-06
-5.800000E+00 -2.650000E+00  5.925778E-06
-5.800000E+00 -2.600000E+00  6.806716E-06
-5.800000E+00 -2.550000E+00  7.791572E-06
-5.800000E+00 -2.500000E+00  8.888394E-06
-5.800000E+00 -2.450000E+00  1.010537E-05
-5.800000E+00 -2.400000E+00  1.145077E-05
-5.800000E+00 -2.350000E+00  1.293291E-05
-5.800000E+00 -2.300000E+00  1.456030E-05
-5.800000E+00 -2.250000E+00  1.634178E-05
-5.800000E+00 -2.200000E+00  1.828678E-05
-5.800000E+00 -2.150000E+00  2.040541E-05
-5.800000E+00 -2.100000E+00  2.270845E-05
-5.800000E+00 -2.050000E+00  2.520702E-05
-5.800000E+00 -2.000000E+00  2.791203E-05
-5.800000E+00 -1.950000E+00  3.083350E-05
-5.800000E+00 -1.900000E+00  3.397977E-05
-5.800000E+00 -1.850000E+00  3.735696E-05
-5.800000E+00 -1.800000E+00  4.096864E-05
-5.800000E+00 -1.750000E+00  4.481585E-05
-5.800000E+00 -1.700000E+00  4.889722E-05
-5.800000E+00 -1.650000E+00  5.320930E-05
-5.800000E+00 -1.600000E+00  5.774679E-05
-5.800000E+00 -1.550000E+00  6.250289E-05
-5.800000E+00 -1.500000E+00  6.746963E-05
-5.800000E+00 -1.450000E+00  7.263827E-05
-5.800000E+00 -1.400000E+00  7.799981E-05
-5.800000E+00 -1.350000E+00  8.354536E-05
-5.800000E+00 -1.300000E+00  8.926637E-05
-5.800000E+00 -1.250000E+00  9.515433E-05
-5.800000E+00 -1.200000E+00  1.012001E-04
-5.800000E+00 -1.150000E+00  1.073926E-04
-5.800000E+00 -1.100000E+00  1.137176E-04
-5.800000E+00 -1.050000E+00  1.201561E-04
-5.800000E+00 -1.000000E+00  1.266839E-04
-5.800000E+00 -9.500000E-01  1.332713E-04
-5.800000E+00 -9.000000E-01  1.398843E-04
-5.800000E+00 -8.500000E-01  1.464863E-04
-5.800000E+00 -8.000000E-01  1.530405E-04
-5.800000E+00 -7.500000E-01  1.595114E-04
-5.800000E+00 -7.000000E-01  1.658666E-04
-5.800000E+00 -6.500000E-01  1.720767E-04
-5.800000E+00 -6.000000E-01  1.781149E-04
-5.800000E+00 -5.500000E-01  1.839557E-04
-5.800000E+00 -5.000000E-01  1.895734E-04
-5.800000E+00 -4.500000E-01  1.949412E-04
-5.800000E+00 -4.000000E-01  2.000306E-04
-5.800000E+00 -3.500000E-01  2.048119E-04
-5.800000E+00 -3.000000E-01  2.092557E-04
-5.800000E+00 -2.500000E-01  2.133338E-04
-5.800000E+00 -2.000000E-01  2.170206E-04
-5.800000E+00 -1.500000E-01  2.202931E-04
-5.800000E+00 -1.000000E-01  2.231308E-04
-5.800000E+00 -5.000000E-02  2.255149E-04
-5.800000E+00  0.000000E+00  2.274277E-04
-5.800000E+00  5.000000E-02  2.288526E-04
-5.800000E+00  1.000000E-01  2.297742E-04
-5.800000E+00  1.500000E-01  2.301799E-04
-5.800000E+00  2.000000E-01  2.300605E-04
-5.800000E+00  2.500000E-01  2.294121E-04
-5.800000E+00  3.000000E-01  2.282359E-04
-5.800000E+00  3.500000E-01  2.265386E-04
-5.800000E+00  4.000000E-01  2.243319E-04
-5.800000E+00  4.500000E-01  2.216310E-04
-5.800000E+00  5.000000E-01  2.184540E-04
-5.800000E+00  5.500000E-01  2.148210E-04
-5.800000E+00  6.000000E-01  2.107534E-04
-5.800000E+00  6.500000E-01  2.062740E-04
-5.800000E+00  7.000000E-01  2.014074E-04
-5.800000E+00  7.500000E-01  1.961800E-04
-5.800000E+00  8.000000E-01  1.906203E-04
-5.800000E+00  8.500000E-01  1.847586E-04
-5.800000E+00  9.000000E-01  1.786263E-04
-5.800000E+00  9.500000E-01  1.722557E-04
-5.800000E+00  1.000000E+00  1.656794E-04
-5.800000E+00  1.050000E+00  1.589308E-04
-5.800000E+00  1.100000E+00  1.520436E-04
-5.800000E+00  1.150000E+00  1.450527E-04
-5.800000E+00  1.200000E+00  1.379943E-04
-5.800000E+00  1.250000E+00  1.309055E-04
-5.800000E+00  1.300000E+00  1.238235E-04
-5.800000E+00  1.350000E+00  1.167853E-04
-5.800000E+00  1.400000E+00  1.098265E-04
-5.800000E+00  1.450000E+00  1.029809E-04
-5.800000E+00  1.500000E+00  9.627919E-05
-5.800000E+00  1.550000E+00  8.974915E-05
-5.800000E+00  1.600000E+00  8.341457E-05
-5.800000E+00  1.650000E+00  7.729515E-05
-5.800000E+00  1.700000E+00  7.140645E-05
-5.800000E+00  1.750000E+00  6.576015E-05
-5.800000E+00  1.800000E+00  6.036475E-05
-5.800000E+00  1.850000E+00  5.522640E-05
-5.800000E+00  1.900000E+00  5.034974E-05
-5.800000E+00  1.950000E+00  4.573846E-05
-5.800000E+00  2.000000E+00  4.139556E-05
-5.800000E+00  2.050000E+00  3.732330E-05
-5.800000E+00  2.100000E+00  3.352290E-05
-5.800000E+00  2.150000E+00  2.999411E-05
-5.800000E+00  2.200000E+00  2.673472E-05
-5.800000E+00  2.250000E+00  2.374026E-05
-5.800000E+00  2.300000E+00  2.100368E-05
-5.800000E+00  2.350000E+00  1.851534E-05
-5.800000E+00  2.400000E+00  1.626323E-05
-5.800000E+00  2.450000E+00  1.423340E-05
-5.800000E+00  2.500000E+00  1.241064E-05
-5.800000E+00  2.550000E+00  1.077923E-05
-5.800000E+00  2.600000E+00  9.323724E-06
-5.800000E+00  2.650000E+00  8.029477E-06
-5.800000E+00  2.700000E+00  6.882984E-06
-5.800000E+00  2.750000E+00  5.871919E-06
-5.800000E+00  2.800000E+00  4.984956E-06
-5.800000E+00  2.850000E+00  4.211472E-06
-5.800000E+00  2.900000E+00  3.541245E-06
-5.800000E+00  2.950000E+00  2.964245E-06
-5.800000E+00  3.000000E+00  2.470583E-06
-5.800000E+00  3.050000E+00  2.050592E-06
-5.800000E+00  3.100000E+00  1.695021E-06
-5.800000E+00  3.150000E+00  1.395238E-06
-5.800000E+00  3.200000E+00  1.143414E-06
-5.800000E+00  3.250000E+00  9.326125E-07
-5.800000E+00  3.300000E+00  7.568030E-07
-5.800000E+00  3.350000E+00  6.107991E-07
-5.800000E+00  3.400000E+00  4.901549E-07
-5.800000E+00  3.450000E+00  3.910478E-07
-5.800000E+00  3.500000E+00  3.101705E-07
-5.800000E+00  3.550000E+00  2.446435E-07
-5.800000E+00  3.600000E+00  1.919512E-07
-5.800000E+00  3.650000E+00  1.498955E-07
-5.800000E+00  3.700000E+00  1.165621E-07
-5.800000E+00  3.750000E+00  9.029528E-08
-5.800000E+00  3.800000E+00  6.967874E-08
-5.800000E+00  3.850000E+00  5.352268E-08
-5.800000E+00  3.900000E+00  4.085402E-08
-5.800000E+00  3.950000E+00  3.090510E-08
-5.800000E+00  4.000000E+00  2.309472E-08
-5.800000E+00  4.050000E+00  1.699752E-08
-5.800000E+00  4.100000E+00  1.230356E-08
-5.800000E+00  4.150000E+00  8.775239E-09
-5.800000E+00  4.200000E+00  6.210642E-09
-5.800000E+00  4.250000E+00  4.420477E-09
-5.800000E+00  4.300000E+00  3.220767E-09
-5.800000E+00  4.350000E+00  2.438300E-09
-5.800000E+00  4.400000E+00  1.922588E-09
-5.800000E+00  4.450000E+00  1.557355E-09
-5.800000E+00  4.500000E+00  1.266270E-09
-5.800000E+00  4.550000E+00  1.010664E-09
-5.800000E+00  4.600000E+00  7.802524E-10
-5.800000E+00  4.650000E+00  5.803802E-10
-5.800000E+00  4.700000E+00  4.200791E-10
-5.800000E+00  4.750000E+00  3.041790E-10
-5.800000E+00  4.800000E+00  2.304711E-10
-5.800000E+00  4.850000E+00  1.908326E-10
-5.800000E+00  4.900000E+00  1.742450E-10
-5.800000E+00  4.950000E+00  1.698754E-10
-5.800000E+00  5.000000E+00  1.692079E-10
-5.800000E+00  5.050000E+00  1.669524E-10
-5.800000E+00  5.100000E+00  1.608838E-10
-5.800000E+00  5.150000E+00  1.509949E-10
-5.800000E+00  5.200000E+00  1.384177E-10
-5.800000E+00  5.250000E+00  1.245340E-10
-5.800000E+00  5.300000E+00  1.104687E-10
-5.800000E+00  5.350000E+00  9.695272E-11
-5.800000E+00  5.400000E+00  8.438463E-11
-5.800000E+00  5.450000E+00  7.294610E-11
-5.800000E+00  5.500000E+00  6.269305E-11
-5.800000E+00  5.550000E+00  5.362162E-11
-5.800000E+00  5.600000E+00  4.572290E-11
-5.800000E+00  5.650000E+00  3.901700E-11
-5.800000E+00  5.700000E+00  3.354931E-11
-5.800000E+00  5.750000E+00  2.933554E-11
-5.800000E+00  5.800000E+00  2.628690E-11
-5.800000E+00  5.850000E+00  2.415832E-11
-5.800000E+00  5.900000E+00  2.256843E-11
-5.800000E+00  5.950000E+00  2.108622E-11
-5.800000E+00  6.000000E+00  1.934666E-11
-5.800000E+00  6.050000E+00  1.713427E-11
-5.800000E+00  6.100000E+00  1.441038E-11
-5.800000E+00  6.150000E+00  1.129303E-11
-5.800000E+00  6.200000E+00  8.019689E-12
-5.800000E+00  6.250000E+00  4.910041E-12
-5.800000E+00  6.300000E+00  2.324085E-12
-5.800000E+00  6.350000E+00  6.040351E-13
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  8.181473E-13
-5.750000E+00 -6.300000E+00  3.170358E-12
-5.750000E+00 -6.250000E+00  6.752757E-12
-5.750000E+00 -6.200000E+00  1.108453E-11
-5.750000E+00 -6.150000E+00  1.557955E-11
-5.750000E+00 -6.100000E+00  1.967277E-11
-5.750000E+00 -6.050000E+00  2.296475E-11
-5.750000E+00 -6.000000E+00  2.530889E-11
-5.750000E+00 -5.950000E+00  2.676716E-11
-5.750000E+00 -5.900000E+00  2.744124E-11
-5.750000E+00 -5.850000E+00  2.728773E-11
-5.750000E+00 -5.800000E+00  2.607872E-11
-5.750000E+00 -5.750000E+00  2.357726E-11
-5.750000E+00 -5.700000E+00  1.983204E-11
-5.750000E+00 -5.650000E+00  1.536737E-11
-5.750000E+00 -5.600000E+00  1.109485E-11
-5.750000E+00 -5.550000E+00  7.964604E-12
-5.750000E+00 -5.500000E+00  6.588254E-12
-5.750000E+00 -5.450000E+00  7.131527E-12
-5.750000E+00 -5.400000E+00  9.647237E-12
-5.750000E+00 -5.350000E+00  1.475388E-11
-5.750000E+00 -5.300000E+00  2.431682E-11
-5.750000E+00 -5.250000E+00  4.170761E-11
-5.750000E+00 -5.200000E+00  7.138297E-11
-5.750000E+00 -5.150000E+00  1.178561E-10
-5.750000E+00 -5.100000E+00  1.844742E-10
-5.750000E+00 -5.050000E+00  2.725896E-10
-5.750000E+00 -5.000000E+00  3.816129E-10
-5.750000E+00 -4.950000E+00  5.100602E-10
-5.750000E+00 -4.900000E+00  6.572595E-10
-5.750000E+00 -4.850000E+00  8.251150E-10
-5.750000E+00 -4.800000E+00  1.019460E-09
-5.750000E+00 -4.750000E+00  1.250953E-09
-5.750000E+00 -4.700000E+00  1.535942E-09
-5.750000E+00 -4.650000E+00  1.897876E-09
-5.750000E+00 -4.600000E+00  2.369525E-09
-5.750000E+00 -4.550000E+00  2.995708E-09
-5.750000E+00 -4.500000E+00  3.835924E-09
-5.750000E+00 -4.450000E+00  4.966440E-09
-5.750000E+00 -4.400000E+00  6.482047E-09
-5.750000E+00 -4.350000E+00  8.498032E-09
-5.750000E+00 -4.300000E+00  1.115308E-08
-5.750000E+00 -4.250000E+00  1.461340E-08
-5.750000E+00 -4.200000E+00  1.907831E-08
-5.750000E+00 -4.150000E+00  2.478706E-08
-5.750000E+00 -4.100000E+00  3.202731E-08
-5.750000E+00 -4.050000E+00  4.114570E-08
-5.750000E+00 -4.000000E+00  5.256121E-08
-5.750000E+00 -3.950000E+00  6.678130E-08
-5.750000E+00 -3.900000E+00  8.442092E-08
-5.750000E+00 -3.850000E+00  1.062244E-07
-5.750000E+00 -3.800000E+00  1.330917E-07
-5.750000E+00 -3.750000E+00  1.661114E-07
-5.750000E+00 -3.700000E+00  2.065981E-07
-5.750000E+00 -3.650000E+00  2.561302E-07
-5.750000E+00 -3.600000E+00  3.165751E-07
-5.750000E+00 -3.550000E+00  3.900858E-07
-5.750000E+00 -3.500000E+00  4.790632E-07
-5.750000E+00 -3.450000E+00  5.860915E-07
-5.750000E+00 -3.400000E+00  7.138753E-07
-5.750000E+00 -3.350000E+00  8.652200E-07
-5.750000E+00 -3.300000E+00  1.043092E-06
-5.750000E+00 -3.250000E+00  1.250770E-06
-5.750000E+00 -3.200000E+00  1.492066E-06
-5.750000E+00 -3.150000E+00  1.771549E-06
-5.750000E+00 -3.100000E+00  2.094715E-06
-5.750000E+00 -3.050000E+00  2.468033E-06
-5.750000E+00 -3.000000E+00  2.898859E-06
-5.750000E+00 -2.950000E+00  3.395241E-06
-5.750000E+00 -2.900000E+00  3.965679E-06
-5.750000E+00 -2.850000E+00  4.618919E-06
-5.750000E+00 -2.800000E+00  5.363828E-06
-5.750000E+00 -2.750000E+00  6.209378E-06
-5.750000E+00 -2.700000E+00  7.164718E-06
-5.750000E+00 -2.650000E+00  8.239278E-06
-5.750000E+00 -2.600000E+00  9.442846E-06
-5.750000E+00 -2.550000E+00  1.078558E-05
-5.750000E+00 -2.500000E+00  1.227795E-05
-5.750000E+00 -2.450000E+00  1.393062E-05
-5.750000E+00 -2.400000E+00  1.575435E-05
-5.750000E+00 -2.350000E+00  1.776002E-05
-5.750000E+00 -2.300000E+00  1.995863E-05
-5.750000E+00 -2.250000E+00  2.236152E-05
-5.750000E+00 -2.200000E+00  2.498051E-05
-5.750000E+00 -2.150000E+00  2.782804E-05
-5.750000E+00 -2.100000E+00  3.091708E-05
-5.750000E+00 -2.050000E+00  3.426076E-05
-5.750000E+00 -2.000000E+00  3.787173E-05
-5.750000E+00 -1.950000E+00  4.176129E-05
-5.750000E+00 -1.900000E+00  4.593853E-05
-5.750000E+00 -1.850000E+00  5.040977E-05
-5.750000E+00 -1.800000E+00  5.517824E-05
-5.750000E+00 -1.750000E+00  6.024425E-05
-5.750000E+00 -1.700000E+00  6.560541E-05
-5.750000E+00 -1.650000E+00  7.125707E-05
-5.750000E+00 -1.600000E+00  7.719253E-05
-5.750000E+00 -1.550000E+00  8.340325E-05
-5.750000E+00 -1.500000E+00  8.987911E-05
-5.750000E+00 -1.450000E+00  9.660871E-05
-5.750000E+00 -1.400000E+00  1.035798E-04
-5.750000E+00 -1.350000E+00  1.107798E-04
-5.750000E+00 -1.300000E+00  1.181959E-04
-5.750000E+00 -1.250000E+00  1.258151E-04
-5.750000E+00 -1.200000E+00  1.336234E-04
-5.750000E+00 -1.150000E+00  1.416047E-04
-5.750000E+00 -1.100000E+00  1.497392E-04
-5.750000E+00 -1.050000E+00  1.580020E-04
-5.750000E+00 -1.000000E+00  1.663624E-04
-5.750000E+00 -9.500000E-01  1.747839E-04
-5.750000E+00 -9.000000E-01  1.832253E-04
-5.750000E+00 -8.500000E-01  1.916425E-04
-5.750000E+00 -8.000000E-01  1.999908E-04
-5.750000E+00 -7.500000E-01  2.082271E-04
-5.750000E+00 -7.000000E-01  2.163108E-04
-5.750000E+00 -6.500000E-01  2.242048E-04
-5.750000E+00 -6.000000E-01  2.318742E-04
-5.750000E+00 -5.500000E-01  2.392858E-04
-5.750000E+00 -5.000000E-01  2.464059E-04
-5.750000E+00 -4.500000E-01  2.532001E-04
-5.750000E+00 -4.000000E-01  2.596327E-04
-5.750000E+00 -3.500000E-01  2.656670E-04
-5.750000E+00 -3.000000E-01  2.712674E-04
-5.750000E+00 -2.500000E-01  2.763999E-04
-5.750000E+00 -2.000000E-01  2.810340E-04
-5.750000E+00 -1.500000E-01  2.851422E-04
-5.750000E+00 -1.000000E-01  2.887001E-04
-5.750000E+00 -5.000000E-02  2.916850E-04
-5.750000E+00  0.000000E+00  2.940758E-04
-5.750000E+00  5.000000E-02  2.958523E-04
-5.750000E+00  1.000000E-01  2.969961E-04
-5.750000E+00  1.500000E-01  2.974921E-04
-5.750000E+00  2.000000E-01  2.973297E-04
-5.750000E+00  2.500000E-01  2.965043E-04
-5.750000E+00  3.000000E-01  2.950178E-04
-5.750000E+00  3.500000E-01  2.928784E-04
-5.750000E+00  4.000000E-01  2.900998E-04
-5.750000E+00  4.500000E-01  2.867000E-04
-5.750000E+00  5.000000E-01  2.826999E-04
-5.750000E+00  5.500000E-01  2.781225E-04
-5.750000E+00  6.000000E-01  2.729928E-04
-5.750000E+00  6.500000E-01  2.673371E-04
-5.750000E+00  7.000000E-01  2.611847E-04
-5.750000E+00  7.500000E-01  2.545671E-04
-5.750000E+00  8.000000E-01  2.475190E-04
-5.750000E+00  8.500000E-01  2.400780E-04
-5.750000E+00  9.000000E-01  2.322837E-04
-5.750000E+00  9.500000E-01  2.241771E-04
-5.750000E+00  1.000000E+00  2.158005E-04
-5.750000E+00  1.050000E+00  2.071965E-04
-5.750000E+00  1.100000E+00  1.984087E-04
-5.750000E+00  1.150000E+00  1.894817E-04
-5.750000E+00  1.200000E+00  1.804608E-04
-5.750000E+00  1.250000E+00  1.713921E-04
-5.750000E+00  1.300000E+00  1.623215E-04
-5.750000E+00  1.350000E+00  1.532945E-04
-5.750000E+00  1.400000E+00  1.443547E-04
-5.750000E+00  1.450000E+00  1.355434E-04
-5.750000E+00  1.500000E+00  1.268990E-04
-5.750000E+00  1.550000E+00  1.184564E-04
-5.750000E+00  1.600000E+00  1.102466E-04
-5.750000E+00  1.650000E+00  1.022961E-04
-5.750000E+00  1.700000E+00  9.462723E-05
-5.750000E+00  1.750000E+00  8.725786E-05
-5.750000E+00  1.800000E+00  8.020216E-05
-5.750000E+00  1.850000E+00  7.347119E-05
-5.750000E+00  1.900000E+00  6.707365E-05
-5.750000E+00  1.950000E+00  6.101632E-05
-5.750000E+00  2.000000E+00  5.530439E-05
-5.750000E+00  2.050000E+00  4.994141E-05
-5.750000E+00  2.100000E+00  4.492917E-05
-5.750000E+00  2.150000E+00  4.026739E-05
-5.750000E+00  2.200000E+00  3.595335E-05
-5.750000E+00  2.250000E+00  3.198164E-05
-5.750000E+00  2.300000E+00  2.834384E-05
-5.750000E+00  2.350000E+00  2.502846E-05
-5.750000E+00  2.400000E+00  2.202108E-05
-5.750000E+00  2.450000E+00  1.930474E-05
-5.750000E+00  2.500000E+00  1.686067E-05
-5.750000E+00  2.550000E+00  1.466919E-05
-5.750000E+00  2.600000E+00  1.271065E-05
-5.750000E+00  2.650000E+00  1.096618E-05
-5.750000E+00  2.700000E+00  9.418159E-06
-5.750000E+00  2.750000E+00  8.050428E-06
-5.750000E+00  2.800000E+00  6.848084E-06
-5.750000E+00  2.850000E+00  5.797169E-06
-5.750000E+00  2.900000E+00  4.884289E-06
-5.750000E+00  2.950000E+00  4.096346E-06
-5.750000E+00  3.000000E+00  3.420433E-06
-5.750000E+00  3.050000E+00  2.843927E-06
-5.750000E+00  3.100000E+00  2.354699E-06
-5.750000E+00  3.150000E+00  1.941383E-06
-5.750000E+00  3.200000E+00  1.593593E-06
-5.750000E+00  3.250000E+00  1.302055E-06
-5.750000E+00  3.300000E+00  1.058633E-06
-5.750000E+00  3.350000E+00  8.562694E-07
-5.750000E+00  3.400000E+00  6.888666E-07
-5.750000E+00  3.450000E+00  5.511579E-07
-5.750000E+00  3.500000E+00  4.385782E-07
-5.750000E+00  3.550000E+00  3.471586E-07
-5.750000E+00  3.600000E+00  2.734420E-07
-5.750000E+00  3.650000E+00  2.144177E-07
-5.750000E+00  3.700000E+00  1.674697E-07
-5.750000E+00  3.750000E+00  1.303366E-07
-5.750000E+00  3.800000E+00  1.010822E-07
-5.750000E+00  3.850000E+00  7.807589E-08
-5.750000E+00  3.900000E+00  5.997906E-08
-5.750000E+00  3.950000E+00  4.572933E-08
-5.750000E+00  4.000000E+00  3.451462E-08
-5.750000E+00  4.050000E+00  2.573228E-08
-5.750000E+00  4.100000E+00  1.893581E-08
-5.750000E+00  4.150000E+00  1.377895E-08
-5.750000E+00  4.200000E+00  9.968752E-09
-5.750000E+00  4.250000E+00  7.236479E-09
-5.750000E+00  4.300000E+00  5.328288E-09
-5.750000E+00  4.350000E+00  4.011557E-09
-5.750000E+00  4.400000E+00  3.088460E-09
-5.750000E+00  4.450000E+00  2.408187E-09
-5.750000E+00  4.500000E+00  1.871608E-09
-5.750000E+00  4.550000E+00  1.426216E-09
-5.750000E+00  4.600000E+00  1.053210E-09
-5.750000E+00  4.650000E+00  7.513673E-10
-5.750000E+00  4.700000E+00  5.229431E-10
-5.750000E+00  4.750000E+00  3.651680E-10
-5.750000E+00  4.800000E+00  2.679854E-10
-5.750000E+00  4.850000E+00  2.162243E-10
-5.750000E+00  4.900000E+00  1.934420E-10
-5.750000E+00  4.950000E+00  1.852670E-10
-5.750000E+00  5.000000E+00  1.812684E-10
-5.750000E+00  5.050000E+00  1.753442E-10
-5.750000E+00  5.100000E+00  1.650665E-10
-5.750000E+00  5.150000E+00  1.505068E-10
-5.750000E+00  5.200000E+00  1.330200E-10
-5.750000E+00  5.250000E+00  1.143028E-10
-5.750000E+00  5.300000E+00  9.586179E-11
-5.750000E+00  5.350000E+00  7.881507E-11
-5.750000E+00  5.400000E+00  6.388362E-11
-5.750000E+00  5.450000E+00  5.143924E-11
-5.750000E+00  5.500000E+00  4.155435E-11
-5.750000E+00  5.550000E+00  3.405576E-11
-5.750000E+00  5.600000E+00  2.860185E-11
-5.750000E+00  5.650000E+00  2.478774E-11
-5.750000E+00  5.700000E+00  2.223987E-11
-5.750000E+00  5.750000E+00  2.066091E-11
-5.750000E+00  5.800000E+00  1.980034E-11
-5.750000E+00  5.850000E+00  1.939071E-11
-5.750000E+00  5.900000E+00  1.910773E-11
-5.750000E+00  5.950000E+00  1.860207E-11
-5.750000E+00  6.000000E+00  1.758132E-11
-5.750000E+00  6.050000E+00  1.589015E-11
-5.750000E+00  6.100000E+00  1.354123E-11
-5.750000E+00  6.150000E+00  1.069758E-11
-5.750000E+00  6.200000E+00  7.631681E-12
-5.750000E+00  6.250000E+00  4.683780E-12
-5.750000E+00  6.300000E+00  2.219747E-12
-5.750000E+00  6.350000E+00  5.773017E-13
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  9.317273E-13
-5.700000E+00 -6.300000E+00  3.553194E-12
-5.700000E+00 -6.250000E+00  7.362263E-12
-5.700000E+00 -6.200000E+00  1.160064E-11
-5.700000E+00 -6.150000E+00  1.540345E-11
-5.700000E+00 -6.100000E+00  1.802057E-11
-5.700000E+00 -6.050000E+00  1.904702E-11
-5.700000E+00 -6.000000E+00  1.854590E-11
-5.700000E+00 -5.950000E+00  1.697011E-11
-5.700000E+00 -5.900000E+00  1.489574E-11
-5.700000E+00 -5.850000E+00  1.272567E-11
-5.700000E+00 -5.800000E+00  1.056519E-11
-5.700000E+00 -5.750000E+00  8.362749E-12
-5.700000E+00 -5.700000E+00  6.201078E-12
-5.700000E+00 -5.650000E+00  4.505119E-12
-5.700000E+00 -5.600000E+00  4.000691E-12
-5.700000E+00 -5.550000E+00  5.471223E-12
-5.700000E+00 -5.500000E+00  9.541322E-12
-5.700000E+00 -5.450000E+00  1.672769E-11
-5.700000E+00 -5.400000E+00  2.782905E-11
-5.700000E+00 -5.350000E+00  4.449338E-11
-5.700000E+00 -5.300000E+00  6.964056E-11
-5.700000E+00 -5.250000E+00  1.074492E-10
-5.700000E+00 -5.200000E+00  1.628069E-10
-5.700000E+00 -5.150000E+00  2.403978E-10
-5.700000E+00 -5.100000E+00  3.438026E-10
-5.700000E+00 -5.050000E+00  4.750746E-10
-5.700000E+00 -5.000000E+00  6.351178E-10
-5.700000E+00 -4.950000E+00  8.248671E-10
-5.700000E+00 -4.900000E+00  1.046893E-09
-5.700000E+00 -4.850000E+00  1.306895E-09
-5.700000E+00 -4.800000E+00  1.614777E-09
-5.700000E+00 -4.750000E+00  1.985537E-09
-5.700000E+00 -4.700000E+00  2.440704E-09
-5.700000E+00 -4.650000E+00  3.011099E-09
-5.700000E+00 -4.600000E+00  3.741188E-09
-5.700000E+00 -4.550000E+00  4.694404E-09
-5.700000E+00 -4.500000E+00  5.958196E-09
-5.700000E+00 -4.450000E+00  7.647828E-09
-5.700000E+00 -4.400000E+00  9.908626E-09
-5.700000E+00 -4.350000E+00  1.291731E-08
-5.700000E+00 -4.300000E+00  1.688338E-08
-5.700000E+00 -4.250000E+00  2.205185E-08
-5.700000E+00 -4.200000E+00  2.870839E-08
-5.700000E+00 -4.150000E+00  3.718820E-08
-5.700000E+00 -4.100000E+00  4.788924E-08
-5.700000E+00 -4.050000E+00  6.129072E-08
-5.700000E+00 -4.000000E+00  7.797603E-08
-5.700000E+00 -3.950000E+00  9.865926E-08
-5.700000E+00 -3.900000E+00  1.242136E-07
-5.700000E+00 -3.850000E+00  1.557015E-07
-5.700000E+00 -3.800000E+00  1.944082E-07
-5.700000E+00 -3.750000E+00  2.418799E-07
-5.700000E+00 -3.700000E+00  2.999672E-07
-5.700000E+00 -3.650000E+00  3.708661E-07
-5.700000E+00 -3.600000E+00  4.571426E-07
-5.700000E+00 -3.550000E+00  5.617265E-07
-5.700000E+00 -3.500000E+00  6.878660E-07
-5.700000E+00 -3.450000E+00  8.390556E-07
-5.700000E+00 -3.400000E+00  1.018972E-06
-5.700000E+00 -3.350000E+00  1.231462E-06
-5.700000E+00 -3.300000E+00  1.480628E-06
-5.700000E+00 -3.250000E+00  1.771006E-06
-5.700000E+00 -3.200000E+00  2.107826E-06
-5.700000E+00 -3.150000E+00  2.497265E-06
-5.700000E+00 -3.100000E+00  2.946637E-06
-5.700000E+00 -3.050000E+00  3.464435E-06
-5.700000E+00 -3.000000E+00  4.060237E-06
-5.700000E+00 -2.950000E+00  4.744478E-06
-5.700000E+00 -2.900000E+00  5.528188E-06
-5.700000E+00 -2.850000E+00  6.422745E-06
-5.700000E+00 -2.800000E+00  7.439732E-06
-5.700000E+00 -2.750000E+00  8.590905E-06
-5.700000E+00 -2.700000E+00  9.888250E-06
-5.700000E+00 -2.650000E+00  1.134408E-05
-5.700000E+00 -2.600000E+00  1.297111E-05
-5.700000E+00 -2.550000E+00  1.478245E-05
-5.700000E+00 -2.500000E+00  1.679155E-05
-5.700000E+00 -2.450000E+00  1.901207E-05
-5.700000E+00 -2.400000E+00  2.145778E-05
-5.700000E+00 -2.350000E+00  2.414248E-05
-5.700000E+00 -2.300000E+00  2.708007E-05
-5.700000E+00 -2.250000E+00  3.028461E-05
-5.700000E+00 -2.200000E+00  3.377054E-05
-5.700000E+00 -2.150000E+00  3.755275E-05
-5.700000E+00 -2.100000E+00  4.164642E-05
-5.700000E+00 -2.050000E+00  4.606666E-05
-5.700000E+00 -2.000000E+00  5.082770E-05
-5.700000E+00 -1.950000E+00  5.594190E-05
-5.700000E+00 -1.900000E+00  6.141882E-05
-5.700000E+00 -1.850000E+00  6.726454E-05
-5.700000E+00 -1.800000E+00  7.348149E-05
-5.700000E+00 -1.750000E+00  8.006867E-05
-5.700000E+00 -1.700000E+00  8.702213E-05
-5.700000E+00 -1.650000E+00  9.433541E-05
-5.700000E+00 -1.600000E+00  1.019998E-04
-5.700000E+00 -1.550000E+00  1.100045E-04
-5.700000E+00 -1.500000E+00  1.183365E-04
-5.700000E+00 -1.450000E+00  1.269810E-04
-5.700000E+00 -1.400000E+00  1.359217E-04
-5.700000E+00 -1.350000E+00  1.451414E-04
-5.700000E+00 -1.300000E+00  1.546220E-04
-5.700000E+00 -1.250000E+00  1.643449E-04
-5.700000E+00 -1.200000E+00  1.742900E-04
-5.700000E+00 -1.150000E+00  1.844347E-04
-5.700000E+00 -1.100000E+00  1.947522E-04
-5.700000E+00 -1.050000E+00  2.052104E-04
-5.700000E+00 -1.000000E+00  2.157708E-04
-5.700000E+00 -9.500000E-01  2.263886E-04
-5.700000E+00 -9.000000E-01  2.370141E-04
-5.700000E+00 -8.500000E-01  2.475944E-04
-5.700000E+00 -8.000000E-01  2.580760E-04
-5.700000E+00 -7.500000E-01  2.684065E-04
-5.700000E+00 -7.000000E-01  2.785366E-04
-5.700000E+00 -6.500000E-01  2.884198E-04
-5.700000E+00 -6.000000E-01  2.980123E-04
-5.700000E+00 -5.500000E-01  3.072720E-04
-5.700000E+00 -5.000000E-01  3.161566E-04
-5.700000E+00 -4.500000E-01  3.246230E-04
-5.700000E+00 -4.000000E-01  3.326273E-04
-5.700000E+00 -3.500000E-01  3.401256E-04
-5.700000E+00 -3.000000E-01  3.470752E-04
-5.700000E+00 -2.500000E-01  3.534361E-04
-5.700000E+00 -2.000000E-01  3.591722E-04
-5.700000E+00 -1.500000E-01  3.642512E-04
-5.700000E+00 -1.000000E-01  3.686441E-04
-5.700000E+00 -5.000000E-02  3.723242E-04
-5.700000E+00  0.000000E+00  3.752662E-04
-5.700000E+00  5.000000E-02  3.774463E-04
-5.700000E+00  1.000000E-01  3.788428E-04
-5.700000E+00  1.500000E-01  3.794381E-04
-5.700000E+00  2.000000E-01  3.792201E-04
-5.700000E+00  2.500000E-01  3.781839E-04
-5.700000E+00  3.000000E-01  3.763319E-04
-5.700000E+00  3.500000E-01  3.736741E-04
-5.700000E+00  4.000000E-01  3.702264E-04
-5.700000E+00  4.500000E-01  3.660094E-04
-5.700000E+00  5.000000E-01  3.610470E-04
-5.700000E+00  5.500000E-01  3.553653E-04
-5.700000E+00  6.000000E-01  3.489923E-04
-5.700000E+00  6.500000E-01  3.419587E-04
-5.700000E+00  7.000000E-01  3.342980E-04
-5.700000E+00  7.500000E-01  3.260474E-04
-5.700000E+00  8.000000E-01  3.172484E-04
-5.700000E+00  8.500000E-01  3.079462E-04
-5.700000E+00  9.000000E-01  2.981893E-04
-5.700000E+00  9.500000E-01  2.880289E-04
-5.700000E+00  1.000000E+00  2.775178E-04
-5.700000E+00  1.050000E+00  2.667099E-04
-5.700000E+00  1.100000E+00  2.556601E-04
-5.700000E+00  1.150000E+00  2.444243E-04
-5.700000E+00  1.200000E+00  2.330589E-04
-5.700000E+00  1.250000E+00  2.216204E-04
-5.700000E+00  1.300000E+00  2.101650E-04
-5.700000E+00  1.350000E+00  1.987476E-04
-5.700000E+00  1.400000E+00  1.874209E-04
-5.700000E+00  1.450000E+00  1.762351E-04
-5.700000E+00  1.500000E+00  1.652372E-04
-5.700000E+00  1.550000E+00  1.544706E-04
-5.700000E+00  1.600000E+00  1.439748E-04
-5.700000E+00  1.650000E+00  1.337852E-04
-5.700000E+00  1.700000E+00  1.239325E-04
-5.700000E+00  1.750000E+00  1.144431E-04
-5.700000E+00  1.800000E+00  1.053388E-04
-5.700000E+00  1.850000E+00  9.663753E-05
-5.700000E+00  1.900000E+00  8.835371E-05
-5.700000E+00  1.950000E+00  8.049857E-05
-5.700000E+00  2.000000E+00  7.308048E-05
-5.700000E+00  2.050000E+00  6.610501E-05
-5.700000E+00  2.100000E+00  5.957499E-05
-5.700000E+00  2.150000E+00  5.349035E-05
-5.700000E+00  2.200000E+00  4.784807E-05
-5.700000E+00  2.250000E+00  4.264186E-05
-5.700000E+00  2.300000E+00  3.786200E-05
-5.700000E+00  2.350000E+00  3.349511E-05
-5.700000E+00  2.400000E+00  2.952421E-05
-5.700000E+00  2.450000E+00  2.592909E-05
-5.700000E+00  2.500000E+00  2.268705E-05
-5.700000E+00  2.550000E+00  1.977394E-05
-5.700000E+00  2.600000E+00  1.716530E-05
-5.700000E+00  2.650000E+00  1.483734E-05
-5.700000E+00  2.700000E+00  1.276765E-05
-5.700000E+00  2.750000E+00  1.093544E-05
-5.700000E+00  2.800000E+00  9.321457E-06
-5.700000E+00  2.850000E+00  7.907613E-06
-5.700000E+00  2.900000E+00  6.676539E-06
-5.700000E+00  2.950000E+00  5.611254E-06
-5.700000E+00  3.000000E+00  4.695038E-06
-5.700000E+00  3.050000E+00  3.911526E-06
-5.700000E+00  3.100000E+00  3.244963E-06
-5.700000E+00  3.150000E+00  2.680525E-06
-5.700000E+00  3.200000E+00  2.204593E-06
-5.700000E+00  3.250000E+00  1.804919E-06
-5.700000E+00  3.300000E+00  1.470676E-06
-5.700000E+00  3.350000E+00  1.192393E-06
-5.700000E+00  3.400000E+00  9.618360E-07
-5.700000E+00  3.450000E+00  7.718524E-07
-5.700000E+00  3.500000E+00  6.162276E-07
-5.700000E+00  3.550000E+00  4.895545E-07
-5.700000E+00  3.600000E+00  3.871265E-07
-5.700000E+00  3.650000E+00  3.048495E-07
-5.700000E+00  3.700000E+00  2.391697E-07
-5.700000E+00  3.750000E+00  1.870162E-07
-5.700000E+00  3.800000E+00  1.457597E-07
-5.700000E+00  3.850000E+00  1.131836E-07
-5.700000E+00  3.900000E+00  8.746421E-08
-5.700000E+00  3.950000E+00  6.714684E-08
-5.700000E+00  4.000000E+00  5.110969E-08
-5.700000E+00  4.050000E+00  3.850839E-08
-5.700000E+00  4.100000E+00  2.870673E-08
-5.700000E+00  4.150000E+00  2.120535E-08
-5.700000E+00  4.200000E+00  1.558309E-08
-5.700000E+00  4.250000E+00  1.146104E-08
-5.700000E+00  4.300000E+00  8.490947E-09
-5.700000E+00  4.350000E+00  6.361882E-09
-5.700000E+00  4.400000E+00  4.814523E-09
-5.700000E+00  4.450000E+00  3.652848E-09
-5.700000E+00  4.500000E+00  2.746399E-09
-5.700000E+00  4.550000E+00  2.021370E-09
-5.700000E+00  4.600000E+00  1.443470E-09
-5.700000E+00  4.650000E+00  9.983523E-10
-5.700000E+00  4.700000E+00  6.756251E-10
-5.700000E+00  4.750000E+00  4.600310E-10
-5.700000E+00  4.800000E+00  3.299422E-10
-5.700000E+00  4.850000E+00  2.605440E-10
-5.700000E+00  4.900000E+00  2.283236E-10
-5.700000E+00  4.950000E+00  2.144156E-10
-5.700000E+00  5.000000E+00  2.059579E-10
-5.700000E+00  5.050000E+00  1.957579E-10
-5.700000E+00  5.100000E+00  1.810036E-10
-5.700000E+00  5.150000E+00  1.616999E-10
-5.700000E+00  5.200000E+00  1.392781E-10
-5.700000E+00  5.250000E+00  1.156134E-10
-5.700000E+00  5.300000E+00  9.246381E-11
-5.700000E+00  5.350000E+00  7.123026E-11
-5.700000E+00  5.400000E+00  5.289281E-11
-5.700000E+00  5.450000E+00  3.801898E-11
-5.700000E+00  5.500000E+00  2.678692E-11
-5.700000E+00  5.550000E+00  1.901487E-11
-5.700000E+00  5.600000E+00  1.422590E-11
-5.700000E+00  5.650000E+00  1.176454E-11
-5.700000E+00  5.700000E+00  1.095098E-11
-5.700000E+00  5.750000E+00  1.120235E-11
-5.700000E+00  5.800000E+00  1.206919E-11
-5.700000E+00  5.850000E+00  1.318662E-11
-5.700000E+00  5.900000E+00  1.421266E-11
-5.700000E+00  5.950000E+00  1.481761E-11
-5.700000E+00  6.000000E+00  1.473619E-11
-5.700000E+00  6.050000E+00  1.383197E-11
-5.700000E+00  6.100000E+00  1.212763E-11
-5.700000E+00  6.150000E+00  9.791317E-12
-5.700000E+00  6.200000E+00  7.102136E-12
-5.700000E+00  6.250000E+00  4.413206E-12
-5.700000E+00  6.300000E+00  2.109813E-12
-5.700000E+00  6.350000E+00  5.516207E-13
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  1.196263E-12
-5.650000E+00 -6.300000E+00  4.523013E-12
-5.650000E+00 -6.250000E+00  9.233744E-12
-5.650000E+00 -6.200000E+00  1.423190E-11
-5.650000E+00 -6.150000E+00  1.831490E-11
-5.650000E+00 -6.100000E+00  2.050289E-11
-5.650000E+00 -6.050000E+00  2.035272E-11
-5.650000E+00 -6.000000E+00  1.810920E-11
-5.650000E+00 -5.950000E+00  1.457996E-11
-5.650000E+00 -5.900000E+00  1.077101E-11
-5.650000E+00 -5.850000E+00  7.484586E-12
-5.650000E+00 -5.800000E+00  5.129402E-12
-5.650000E+00 -5.750000E+00  3.845908E-12
-5.650000E+00 -5.700000E+00  3.816728E-12
-5.650000E+00 -5.650000E+00  5.507987E-12
-5.650000E+00 -5.600000E+00  9.681249E-12
-5.650000E+00 -5.550000E+00  1.724076E-11
-5.650000E+00 -5.500000E+00  2.913820E-11
-5.650000E+00 -5.450000E+00  4.651869E-11
-5.650000E+00 -5.400000E+00  7.110418E-11
-5.650000E+00 -5.350000E+00  1.056052E-10
-5.650000E+00 -5.300000E+00  1.538981E-10
-5.650000E+00 -5.250000E+00  2.208019E-10
-5.650000E+00 -5.200000E+00  3.115151E-10
-5.650000E+00 -5.150000E+00  4.309338E-10
-5.650000E+00 -5.100000E+00  5.831762E-10
-5.650000E+00 -5.050000E+00  7.716101E-10
-5.650000E+00 -5.000000E+00  9.995596E-10
-5.650000E+00 -4.950000E+00  1.271586E-09
-5.650000E+00 -4.900000E+00  1.594959E-09
-5.650000E+00 -4.850000E+00  1.980874E-09
-5.650000E+00 -4.800000E+00  2.445308E-09
-5.650000E+00 -4.750000E+00  3.010032E-09
-5.650000E+00 -4.700000E+00  3.704838E-09
-5.650000E+00 -4.650000E+00  4.572015E-09
-5.650000E+00 -4.600000E+00  5.673383E-09
-5.650000E+00 -4.550000E+00  7.098909E-09
-5.650000E+00 -4.500000E+00  8.975114E-09
-5.650000E+00 -4.450000E+00  1.147138E-08
-5.650000E+00 -4.400000E+00  1.480337E-08
-5.650000E+00 -4.350000E+00  1.923385E-08
-5.650000E+00 -4.300000E+00  2.507234E-08
-5.650000E+00 -4.250000E+00  3.267582E-08
-5.650000E+00 -4.200000E+00  4.245328E-08
-5.650000E+00 -4.150000E+00  5.487662E-08
-5.650000E+00 -4.100000E+00  7.049997E-08
-5.650000E+00 -4.050000E+00  8.998773E-08
-5.650000E+00 -4.000000E+00  1.141499E-07
-5.650000E+00 -3.950000E+00  1.439817E-07
-5.650000E+00 -3.900000E+00  1.807040E-07
-5.650000E+00 -3.850000E+00  2.258045E-07
-5.650000E+00 -3.800000E+00  2.810810E-07
-5.650000E+00 -3.750000E+00  3.486875E-07
-5.650000E+00 -3.700000E+00  4.311858E-07
-5.650000E+00 -3.650000E+00  5.315906E-07
-5.650000E+00 -3.600000E+00  6.533958E-07
-5.650000E+00 -3.550000E+00  8.005646E-07
-5.650000E+00 -3.500000E+00  9.774754E-07
-5.650000E+00 -3.450000E+00  1.188843E-06
-5.650000E+00 -3.400000E+00  1.439652E-06
-5.650000E+00 -3.350000E+00  1.735156E-06
-5.650000E+00 -3.300000E+00  2.080982E-06
-5.650000E+00 -3.250000E+00  2.483349E-06
-5.650000E+00 -3.200000E+00  2.949351E-06
-5.650000E+00 -3.150000E+00  3.487248E-06
-5.650000E+00 -3.100000E+00  4.106652E-06
-5.650000E+00 -3.050000E+00  4.818576E-06
-5.650000E+00 -3.000000E+00  5.635316E-06
-5.650000E+00 -2.950000E+00  6.570203E-06
-5.650000E+00 -2.900000E+00  7.637315E-06
-5.650000E+00 -2.850000E+00  8.851223E-06
-5.650000E+00 -2.800000E+00  1.022683E-05
-5.650000E+00 -2.750000E+00  1.177931E-05
-5.650000E+00 -2.700000E+00  1.352420E-05
-5.650000E+00 -2.650000E+00  1.547741E-05
-5.650000E+00 -2.600000E+00  1.765531E-05
-5.650000E+00 -2.550000E+00  2.007466E-05
-5.650000E+00 -2.500000E+00  2.275253E-05
-5.650000E+00 -2.450000E+00  2.570613E-05
-5.650000E+00 -2.400000E+00  2.895269E-05
-5.650000E+00 -2.350000E+00  3.250932E-05
-5.650000E+00 -2.300000E+00  3.639306E-05
-5.650000E+00 -2.250000E+00  4.062089E-05
-5.650000E+00 -2.200000E+00  4.520992E-05
-5.650000E+00 -2.150000E+00  5.017740E-05
-5.650000E+00 -2.100000E+00  5.554063E-05
-5.650000E+00 -2.050000E+00  6.131646E-05
-5.650000E+00 -2.000000E+00  6.752039E-05
-5.650000E+00 -1.950000E+00  7.416550E-05
-5.650000E+00 -1.900000E+00  8.126133E-05
-5.650000E+00 -1.850000E+00  8.881322E-05
-5.650000E+00 -1.800000E+00  9.682216E-05
-5.650000E+00 -1.750000E+00  1.052852E-04
-5.650000E+00 -1.700000E+00  1.141960E-04
-5.650000E+00 -1.650000E+00  1.235455E-04
-5.650000E+00 -1.600000E+00  1.333223E-04
-5.650000E+00 -1.550000E+00  1.435123E-04
-5.650000E+00 -1.500000E+00  1.540988E-04
-5.650000E+00 -1.450000E+00  1.650628E-04
-5.650000E+00 -1.400000E+00  1.763827E-04
-5.650000E+00 -1.350000E+00  1.880357E-04
-5.650000E+00 -1.300000E+00  1.999973E-04
-5.650000E+00 -1.250000E+00  2.122419E-04
-5.650000E+00 -1.200000E+00  2.247420E-04
-5.650000E+00 -1.150000E+00  2.374669E-04
-5.650000E+00 -1.100000E+00  2.503816E-04
-5.650000E+00 -1.050000E+00  2.634448E-04
-5.650000E+00 -1.000000E+00  2.766087E-04
-5.650000E+00 -9.500000E-01  2.898190E-04
-5.650000E+00 -9.000000E-01  3.030157E-04
-5.650000E+00 -8.500000E-01  3.161361E-04
-5.650000E+00 -8.000000E-01  3.291162E-04
-5.650000E+00 -7.500000E-01  3.418937E-04
-5.650000E+00 -7.000000E-01  3.544091E-04
-5.650000E+00 -6.500000E-01  3.666058E-04
-5.650000E+00 -6.000000E-01  3.784302E-04
-5.650000E+00 -5.500000E-01  3.898303E-04
-5.650000E+00 -5.000000E-01  4.007543E-04
-5.650000E+00 -4.500000E-01  4.111498E-04
-5.650000E+00 -4.000000E-01  4.209644E-04
-5.650000E+00 -3.500000E-01  4.301459E-04
-5.650000E+00 -3.000000E-01  4.386444E-04
-5.650000E+00 -2.500000E-01  4.464135E-04
-5.650000E+00 -2.000000E-01  4.534111E-04
-5.650000E+00 -1.500000E-01  4.595999E-04
-5.650000E+00 -1.000000E-01  4.649459E-04
-5.650000E+00 -5.000000E-02  4.694177E-04
-5.650000E+00  0.000000E+00  4.729857E-04
-5.650000E+00  5.000000E-02  4.756220E-04
-5.650000E+00  1.000000E-01  4.773016E-04
-5.650000E+00  1.500000E-01  4.780043E-04
-5.650000E+00  2.000000E-01  4.777165E-04
-5.650000E+00  2.500000E-01  4.764327E-04
-5.650000E+00  3.000000E-01  4.741565E-04
-5.650000E+00  3.500000E-01  4.708994E-04
-5.650000E+00  4.000000E-01  4.666798E-04
-5.650000E+00  4.500000E-01  4.615209E-04
-5.650000E+00  5.000000E-01  4.554495E-04
-5.650000E+00  5.500000E-01  4.484947E-04
-5.650000E+00  6.000000E-01  4.406879E-04
-5.650000E+00  6.500000E-01  4.320637E-04
-5.650000E+00  7.000000E-01  4.226603E-04
-5.650000E+00  7.500000E-01  4.125208E-04
-5.650000E+00  8.000000E-01  4.016933E-04
-5.650000E+00  8.500000E-01  3.902314E-04
-5.650000E+00  9.000000E-01  3.781931E-04
-5.650000E+00  9.500000E-01  3.656403E-04
-5.650000E+00  1.000000E+00  3.526376E-04
-5.650000E+00  1.050000E+00  3.392513E-04
-5.650000E+00  1.100000E+00  3.255495E-04
-5.650000E+00  1.150000E+00  3.116008E-04
-5.650000E+00  1.200000E+00  2.974744E-04
-5.650000E+00  1.250000E+00  2.832392E-04
-5.650000E+00  1.300000E+00  2.689627E-04
-5.650000E+00  1.350000E+00  2.547109E-04
-5.650000E+00  1.400000E+00  2.405468E-04
-5.650000E+00  1.450000E+00  2.265305E-04
-5.650000E+00  1.500000E+00  2.127188E-04
-5.650000E+00  1.550000E+00  1.991652E-04
-5.650000E+00  1.600000E+00  1.859197E-04
-5.650000E+00  1.650000E+00  1.730281E-04
-5.650000E+00  1.700000E+00  1.605322E-04
-5.650000E+00  1.750000E+00  1.484689E-04
-5.650000E+00  1.800000E+00  1.368700E-04
-5.650000E+00  1.850000E+00  1.257626E-04
-5.650000E+00  1.900000E+00  1.151686E-04
-5.650000E+00  1.950000E+00  1.051056E-04
-5.650000E+00  2.000000E+00  9.558627E-05
-5.650000E+00  2.050000E+00  8.661940E-05
-5.650000E+00  2.100000E+00  7.820954E-05
-5.650000E+00  2.150000E+00  7.035747E-05
-5.650000E+00  2.200000E+00  6.306019E-05
-5.650000E+00  2.250000E+00  5.631089E-05
-5.650000E+00  2.300000E+00  5.009871E-05
-5.650000E+00  2.350000E+00  4.440848E-05
-5.650000E+00  2.400000E+00  3.922067E-05
-5.650000E+00  2.450000E+00  3.451166E-05
-5.650000E+00  2.500000E+00  3.025454E-05
-5.650000E+00  2.550000E+00  2.642029E-05
-5.650000E+00  2.600000E+00  2.297914E-05
-5.650000E+00  2.650000E+00  1.990175E-05
-5.650000E+00  2.700000E+00  1.716019E-05
-5.650000E+00  2.750000E+00  1.472829E-05
-5.650000E+00  2.800000E+00  1.258157E-05
-5.650000E+00  2.850000E+00  1.069688E-05
-5.650000E+00  2.900000E+00  9.051939E-06
-5.650000E+00  2.950000E+00  7.624912E-06
-5.650000E+00  3.000000E+00  6.394309E-06
-5.650000E+00  3.050000E+00  5.339091E-06
-5.650000E+00  3.100000E+00  4.438980E-06
-5.650000E+00  3.150000E+00  3.674838E-06
-5.650000E+00  3.200000E+00  3.029002E-06
-5.650000E+00  3.250000E+00  2.485486E-06
-5.650000E+00  3.300000E+00  2.030054E-06
-5.650000E+00  3.350000E+00  1.650163E-06
-5.650000E+00  3.400000E+00  1.334830E-06
-5.650000E+00  3.450000E+00  1.074470E-06
-5.650000E+00  3.500000E+00  8.607211E-07
-5.650000E+00  3.550000E+00  6.862961E-07
-5.650000E+00  3.600000E+00  5.448446E-07
-5.650000E+00  3.650000E+00  4.308417E-07
-5.650000E+00  3.700000E+00  3.394919E-07
-5.650000E+00  3.750000E+00  2.666536E-07
-5.650000E+00  3.800000E+00  2.087818E-07
-5.650000E+00  3.850000E+00  1.628887E-07
-5.650000E+00  3.900000E+00  1.265117E-07
-5.650000E+00  3.950000E+00  9.767791E-08
-5.650000E+00  4.000000E+00  7.485174E-08
-5.650000E+00  4.050000E+00  5.686052E-08
-5.650000E+00  4.100000E+00  4.280514E-08
-5.650000E+00  4.150000E+00  3.197103E-08
-5.650000E+00  4.200000E+00  2.375645E-08
-5.650000E+00  4.250000E+00  1.762930E-08
-5.650000E+00  4.300000E+00  1.311270E-08
-5.650000E+00  4.350000E+00  9.791123E-09
-5.650000E+00  4.400000E+00  7.323955E-09
-5.650000E+00  4.450000E+00  5.454802E-09
-5.650000E+00  4.500000E+00  4.009552E-09
-5.650000E+00  4.550000E+00  2.882328E-09
-5.650000E+00  4.600000E+00  2.013498E-09
-5.650000E+00  4.650000E+00  1.366684E-09
-5.650000E+00  4.700000E+00  9.111455E-10
-5.650000E+00  4.750000E+00  6.129475E-10
-5.650000E+00  4.800000E+00  4.342485E-10
-5.650000E+00  4.850000E+00  3.373445E-10
-5.650000E+00  4.900000E+00  2.895007E-10
-5.650000E+00  4.950000E+00  2.660043E-10
-5.650000E+00  5.000000E+00  2.507415E-10
-5.650000E+00  5.050000E+00  2.349447E-10
-5.650000E+00  5.100000E+00  2.151258E-10
-5.650000E+00  5.150000E+00  1.910102E-10
-5.650000E+00  5.200000E+00  1.639104E-10
-5.650000E+00  5.250000E+00  1.356519E-10
-5.650000E+00  5.300000E+00  1.079836E-10
-5.650000E+00  5.350000E+00  8.231917E-11
-5.650000E+00  5.400000E+00  5.967943E-11
-5.650000E+00  5.450000E+00  4.072828E-11
-5.650000E+00  5.500000E+00  2.581447E-11
-5.650000E+00  5.550000E+00  1.497808E-11
-5.650000E+00  5.600000E+00  7.939289E-12
-5.650000E+00  5.650000E+00  4.139333E-12
-5.650000E+00  5.700000E+00  2.857029E-12
-5.650000E+00  5.750000E+00  3.358704E-12
-5.650000E+00  5.800000E+00  4.992711E-12
-5.650000E+00  5.850000E+00  7.198617E-12
-5.650000E+00  5.900000E+00  9.472264E-12
-5.650000E+00  5.950000E+00  1.135738E-11
-5.650000E+00  6.000000E+00  1.248477E-11
-5.650000E+00  6.050000E+00  1.262735E-11
-5.650000E+00  6.100000E+00  1.173103E-11
-5.650000E+00  6.150000E+00  9.914754E-12
-5.650000E+00  6.200000E+00  7.455039E-12
-5.650000E+00  6.250000E+00  4.760186E-12
-5.650000E+00  6.300000E+00  2.319294E-12
-5.650000E+00  6.350000E+00  6.132230E-13
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.666632E-12
-5.600000E+00 -6.300000E+00  6.292286E-12
-5.600000E+00 -6.250000E+00  1.281928E-11
-5.600000E+00 -6.200000E+00  1.971834E-11
-5.600000E+00 -6.150000E+00  2.534887E-11
-5.600000E+00 -6.100000E+00  2.840998E-11
-5.600000E+00 -6.050000E+00  2.834683E-11
-5.600000E+00 -6.000000E+00  2.552846E-11
-5.600000E+00 -5.950000E+00  2.107749E-11
-5.600000E+00 -5.900000E+00  1.640901E-11
-5.600000E+00 -5.850000E+00  1.272823E-11
-5.600000E+00 -5.800000E+00  1.077865E-11
-5.600000E+00 -5.750000E+00  1.095849E-11
-5.600000E+00 -5.700000E+00  1.366233E-11
-5.600000E+00 -5.650000E+00  1.957224E-11
-5.600000E+00 -5.600000E+00  2.973219E-11
-5.600000E+00 -5.550000E+00  4.547180E-11
-5.600000E+00 -5.500000E+00  6.838275E-11
-5.600000E+00 -5.450000E+00  1.004908E-10
-5.600000E+00 -5.400000E+00  1.445587E-10
-5.600000E+00 -5.350000E+00  2.043204E-10
-5.600000E+00 -5.300000E+00  2.844407E-10
-5.600000E+00 -5.250000E+00  3.901984E-10
-5.600000E+00 -5.200000E+00  5.270436E-10
-5.600000E+00 -5.150000E+00  7.003017E-10
-5.600000E+00 -5.100000E+00  9.152135E-10
-5.600000E+00 -5.050000E+00  1.177458E-09
-5.600000E+00 -5.000000E+00  1.494160E-09
-5.600000E+00 -4.950000E+00  1.875225E-09
-5.600000E+00 -4.900000E+00  2.334656E-09
-5.600000E+00 -4.850000E+00  2.891539E-09
-5.600000E+00 -4.800000E+00  3.570818E-09
-5.600000E+00 -4.750000E+00  4.404649E-09
-5.600000E+00 -4.700000E+00  5.435711E-09
-5.600000E+00 -4.650000E+00  6.723812E-09
-5.600000E+00 -4.600000E+00  8.356140E-09
-5.600000E+00 -4.550000E+00  1.046000E-08
-5.600000E+00 -4.500000E+00  1.321552E-08
-5.600000E+00 -4.450000E+00  1.686560E-08
-5.600000E+00 -4.400000E+00  2.172142E-08
-5.600000E+00 -4.350000E+00  2.816342E-08
-5.600000E+00 -4.300000E+00  3.663928E-08
-5.600000E+00 -4.250000E+00  4.766272E-08
-5.600000E+00 -4.200000E+00  6.181712E-08
-5.600000E+00 -4.150000E+00  7.976906E-08
-5.600000E+00 -4.100000E+00  1.022946E-07
-5.600000E+00 -4.050000E+00  1.303190E-07
-5.600000E+00 -4.000000E+00  1.649662E-07
-5.600000E+00 -3.950000E+00  2.076146E-07
-5.600000E+00 -3.900000E+00  2.599523E-07
-5.600000E+00 -3.850000E+00  3.240317E-07
-5.600000E+00 -3.800000E+00  4.023256E-07
-5.600000E+00 -3.750000E+00  4.977853E-07
-5.600000E+00 -3.700000E+00  6.139026E-07
-5.600000E+00 -3.650000E+00  7.547639E-07
-5.600000E+00 -3.600000E+00  9.250805E-07
-5.600000E+00 -3.550000E+00  1.130176E-06
-5.600000E+00 -3.500000E+00  1.375927E-06
-5.600000E+00 -3.450000E+00  1.668672E-06
-5.600000E+00 -3.400000E+00  2.015144E-06
-5.600000E+00 -3.350000E+00  2.422476E-06
-5.600000E+00 -3.300000E+00  2.898330E-06
-5.600000E+00 -3.250000E+00  3.451136E-06
-5.600000E+00 -3.200000E+00  4.090415E-06
-5.600000E+00 -3.150000E+00  4.827079E-06
-5.600000E+00 -3.100000E+00  5.673623E-06
-5.600000E+00 -3.050000E+00  6.644159E-06
-5.600000E+00 -3.000000E+00  7.754275E-06
-5.600000E+00 -2.950000E+00  9.020774E-06
-5.600000E+00 -2.900000E+00  1.046137E-05
-5.600000E+00 -2.850000E+00  1.209445E-05
-5.600000E+00 -2.800000E+00  1.393888E-05
-5.600000E+00 -2.750000E+00  1.601400E-05
-5.600000E+00 -2.700000E+00  1.833964E-05
-5.600000E+00 -2.650000E+00  2.093613E-05
-5.600000E+00 -2.600000E+00  2.382428E-05
-5.600000E+00 -2.550000E+00  2.702527E-05
-5.600000E+00 -2.500000E+00  3.056046E-05
-5.600000E+00 -2.450000E+00  3.445117E-05
-5.600000E+00 -2.400000E+00  3.871849E-05
-5.600000E+00 -2.350000E+00  4.338315E-05
-5.600000E+00 -2.300000E+00  4.846545E-05
-5.600000E+00 -2.250000E+00  5.398529E-05
-5.600000E+00 -2.200000E+00  5.996230E-05
-5.600000E+00 -2.150000E+00  6.641588E-05
-5.600000E+00 -2.100000E+00  7.336502E-05
-5.600000E+00 -2.050000E+00  8.082788E-05
-5.600000E+00 -2.000000E+00  8.882071E-05
-5.600000E+00 -1.950000E+00  9.735674E-05
-5.600000E+00 -1.900000E+00  1.064449E-04
-5.600000E+00 -1.850000E+00  1.160890E-04
-5.600000E+00 -1.800000E+00  1.262880E-04
-5.600000E+00 -1.750000E+00  1.370360E-04
-5.600000E+00 -1.700000E+00  1.483234E-04
-5.600000E+00 -1.650000E+00  1.601376E-04
-5.600000E+00 -1.600000E+00  1.724632E-04
-5.600000E+00 -1.550000E+00  1.852818E-04
-5.600000E+00 -1.500000E+00  1.985719E-04
-5.600000E+00 -1.450000E+00  2.123088E-04
-5.600000E+00 -1.400000E+00  2.264650E-04
-5.600000E+00 -1.350000E+00  2.410104E-04
-5.600000E+00 -1.300000E+00  2.559128E-04
-5.600000E+00 -1.250000E+00  2.711383E-04
-5.600000E+00 -1.200000E+00  2.866505E-04
-5.600000E+00 -1.150000E+00  3.024091E-04
-5.600000E+00 -1.100000E+00  3.183689E-04
-5.600000E+00 -1.050000E+00  3.344781E-04
-5.600000E+00 -1.000000E+00  3.506779E-04
-5.600000E+00 -9.500000E-01  3.669024E-04
-5.600000E+00 -9.000000E-01  3.830807E-04
-5.600000E+00 -8.500000E-01  3.991383E-04
-5.600000E+00 -8.000000E-01  4.150001E-04
-5.600000E+00 -7.500000E-01  4.305925E-04
-5.600000E+00 -7.000000E-01  4.458449E-04
-5.600000E+00 -6.500000E-01  4.606901E-04
-5.600000E+00 -6.000000E-01  4.750639E-04
-5.600000E+00 -5.500000E-01  4.889037E-04
-5.600000E+00 -5.000000E-01  5.021476E-04
-5.600000E+00 -4.500000E-01  5.147336E-04
-5.600000E+00 -4.000000E-01  5.265999E-04
-5.600000E+00 -3.500000E-01  5.376861E-04
-5.600000E+00 -3.000000E-01  5.479345E-04
-5.600000E+00 -2.500000E-01  5.572920E-04
-5.600000E+00 -2.000000E-01  5.657109E-04
-5.600000E+00 -1.500000E-01  5.731480E-04
-5.600000E+00 -1.000000E-01  5.795645E-04
-5.600000E+00 -5.000000E-02  5.849239E-04
-5.600000E+00  0.000000E+00  5.891920E-04
-5.600000E+00  5.000000E-02  5.923366E-04
-5.600000E+00  1.000000E-01  5.943289E-04
-5.600000E+00  1.500000E-01  5.951459E-04
-5.600000E+00  2.000000E-01  5.947726E-04
-5.600000E+00  2.500000E-01  5.932031E-04
-5.600000E+00  3.000000E-01  5.904418E-04
-5.600000E+00  3.500000E-01  5.865020E-04
-5.600000E+00  4.000000E-01  5.814046E-04
-5.600000E+00  4.500000E-01  5.751754E-04
-5.600000E+00  5.000000E-01  5.678442E-04
-5.600000E+00  5.500000E-01  5.594429E-04
-5.600000E+00  6.000000E-01  5.500067E-04
-5.600000E+00  6.500000E-01  5.395738E-04
-5.600000E+00  7.000000E-01  5.281872E-04
-5.600000E+00  7.500000E-01  5.158957E-04
-5.600000E+00  8.000000E-01  5.027546E-04
-5.600000E+00  8.500000E-01  4.888256E-04
-5.600000E+00  9.000000E-01  4.741765E-04
-5.600000E+00  9.500000E-01  4.588804E-04
-5.600000E+00  1.000000E+00  4.430141E-04
-5.600000E+00  1.050000E+00  4.266579E-04
-5.600000E+00  1.100000E+00  4.098936E-04
-5.600000E+00  1.150000E+00  3.928047E-04
-5.600000E+00  1.200000E+00  3.754745E-04
-5.600000E+00  1.250000E+00  3.579857E-04
-5.600000E+00  1.300000E+00  3.404192E-04
-5.600000E+00  1.350000E+00  3.228528E-04
-5.600000E+00  1.400000E+00  3.053615E-04
-5.600000E+00  1.450000E+00  2.880165E-04
-5.600000E+00  1.500000E+00  2.708861E-04
-5.600000E+00  1.550000E+00  2.540355E-04
-5.600000E+00  1.600000E+00  2.375269E-04
-5.600000E+00  1.650000E+00  2.214191E-04
-5.600000E+00  1.700000E+00  2.057670E-04
-5.600000E+00  1.750000E+00  1.906205E-04
-5.600000E+00  1.800000E+00  1.760241E-04
-5.600000E+00  1.850000E+00  1.620163E-04
-5.600000E+00  1.900000E+00  1.486290E-04
-5.600000E+00  1.950000E+00  1.358876E-04
-5.600000E+00  2.000000E+00  1.238115E-04
-5.600000E+00  2.050000E+00  1.124137E-04
-5.600000E+00  2.100000E+00  1.017019E-04
-5.600000E+00  2.150000E+00  9.167843E-05
-5.600000E+00  2.200000E+00  8.234122E-05
-5.600000E+00  2.250000E+00  7.368346E-05
-5.600000E+00  2.300000E+00  6.569359E-05
-5.600000E+00  2.350000E+00  5.835498E-05
-5.600000E+00  2.400000E+00  5.164569E-05
-5.600000E+00  2.450000E+00  4.553878E-05
-5.600000E+00  2.500000E+00  4.000301E-05
-5.600000E+00  2.550000E+00  3.500428E-05
-5.600000E+00  2.600000E+00  3.050708E-05
-5.600000E+00  2.650000E+00  2.647608E-05
-5.600000E+00  2.700000E+00  2.287712E-05
-5.600000E+00  2.750000E+00  1.967785E-05
-5.600000E+00  2.800000E+00  1.684765E-05
-5.600000E+00  2.850000E+00  1.435730E-05
-5.600000E+00  2.900000E+00  1.217847E-05
-5.600000E+00  2.950000E+00  1.028339E-05
-5.600000E+00  3.000000E+00  8.644673E-06
-5.600000E+00  3.050000E+00  7.235535E-06
-5.600000E+00  3.100000E+00  6.030132E-06
-5.600000E+00  3.150000E+00  5.004017E-06
-5.600000E+00  3.200000E+00  4.134524E-06
-5.600000E+00  3.250000E+00  3.401020E-06
-5.600000E+00  3.300000E+00  2.784994E-06
-5.600000E+00  3.350000E+00  2.270019E-06
-5.600000E+00  3.400000E+00  1.841620E-06
-5.600000E+00  3.450000E+00  1.487089E-06
-5.600000E+00  3.500000E+00  1.195302E-06
-5.600000E+00  3.550000E+00  9.565349E-07
-5.600000E+00  3.600000E+00  7.622984E-07
-5.600000E+00  3.650000E+00  6.051992E-07
-5.600000E+00  3.700000E+00  4.788184E-07
-5.600000E+00  3.750000E+00  3.776135E-07
-5.600000E+00  3.800000E+00  2.968437E-07
-5.600000E+00  3.850000E+00  2.325135E-07
-5.600000E+00  3.900000E+00  1.813247E-07
-5.600000E+00  3.950000E+00  1.406218E-07
-5.600000E+00  4.000000E+00  1.083171E-07
-5.600000E+00  4.050000E+00  8.279174E-08
-5.600000E+00  4.100000E+00  6.278291E-08
-5.600000E+00  4.150000E+00  4.727435E-08
-5.600000E+00  4.200000E+00  3.541101E-08
-5.600000E+00  4.250000E+00  2.644789E-08
-5.600000E+00  4.300000E+00  1.973228E-08
-5.600000E+00  4.350000E+00  1.470773E-08
-5.600000E+00  4.400000E+00  1.092476E-08
-5.600000E+00  4.450000E+00  8.045232E-09
-5.600000E+00  4.500000E+00  5.833976E-09
-5.600000E+00  4.550000E+00  4.138051E-09
-5.600000E+00  4.600000E+00  2.859227E-09
-5.600000E+00  4.650000E+00  1.927477E-09
-5.600000E+00  4.700000E+00  1.282014E-09
-5.600000E+00  4.750000E+00  8.625461E-10
-5.600000E+00  4.800000E+00  6.093054E-10
-5.600000E+00  4.850000E+00  4.676182E-10
-5.600000E+00  4.900000E+00  3.927158E-10
-5.600000E+00  4.950000E+00  3.521306E-10
-5.600000E+00  5.000000E+00  3.252420E-10
-5.600000E+00  5.050000E+00  3.009032E-10
-5.600000E+00  5.100000E+00  2.744399E-10
-5.600000E+00  5.150000E+00  2.449482E-10
-5.600000E+00  5.200000E+00  2.133110E-10
-5.600000E+00  5.250000E+00  1.809635E-10
-5.600000E+00  5.300000E+00  1.492461E-10
-5.600000E+00  5.350000E+00  1.191695E-10
-5.600000E+00  5.400000E+00  9.144503E-11
-5.600000E+00  5.450000E+00  6.664213E-11
-5.600000E+00  5.500000E+00  4.531527E-11
-5.600000E+00  5.550000E+00  2.798250E-11
-5.600000E+00  5.600000E+00  1.497495E-11
-5.600000E+00  5.650000E+00  6.280961E-12
-5.600000E+00  5.700000E+00  1.514428E-12
-5.600000E+00  5.750000E+00  9.965573E-15
-5.600000E+00  5.800000E+00  9.604034E-13
-5.600000E+00  5.850000E+00  3.513394E-12
-5.600000E+00  5.900000E+00  6.822935E-12
-5.600000E+00  5.950000E+00  1.009651E-11
-5.600000E+00  6.000000E+00  1.265931E-11
-5.600000E+00  6.050000E+00  1.402110E-11
-5.600000E+00  6.100000E+00  1.392448E-11
-5.600000E+00  6.150000E+00  1.237578E-11
-5.600000E+00  6.200000E+00  9.662638E-12
-5.600000E+00  6.250000E+00  6.339366E-12
-5.600000E+00  6.300000E+00  3.145006E-12
-5.600000E+00  6.350000E+00  8.400481E-13
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  2.362225E-12
-5.550000E+00 -6.300000E+00  8.930501E-12
-5.550000E+00 -6.250000E+00  1.824576E-11
-5.550000E+00 -6.200000E+00  2.821867E-11
-5.550000E+00 -6.150000E+00  3.663364E-11
-5.550000E+00 -6.100000E+00  4.174855E-11
-5.550000E+00 -6.050000E+00  4.280703E-11
-5.550000E+00 -6.000000E+00  4.025038E-11
-5.550000E+00 -5.950000E+00  3.550288E-11
-5.550000E+00 -5.900000E+00  3.041376E-11
-5.550000E+00 -5.850000E+00  2.665096E-11
-5.550000E+00 -5.800000E+00  2.537913E-11
-5.550000E+00 -5.750000E+00  2.736398E-11
-5.550000E+00 -5.700000E+00  3.335089E-11
-5.550000E+00 -5.650000E+00  4.442241E-11
-5.550000E+00 -5.600000E+00  6.214694E-11
-5.550000E+00 -5.550000E+00  8.856253E-11
-5.550000E+00 -5.500000E+00  1.261811E-10
-5.550000E+00 -5.450000E+00  1.781092E-10
-5.550000E+00 -5.400000E+00  2.482229E-10
-5.550000E+00 -5.350000E+00  3.412013E-10
-5.550000E+00 -5.300000E+00  4.623484E-10
-5.550000E+00 -5.250000E+00  6.172898E-10
-5.550000E+00 -5.200000E+00  8.118348E-10
-5.550000E+00 -5.150000E+00  1.052200E-09
-5.550000E+00 -5.100000E+00  1.345693E-09
-5.550000E+00 -5.050000E+00  1.701763E-09
-5.550000E+00 -5.000000E+00  2.133305E-09
-5.550000E+00 -4.950000E+00  2.658011E-09
-5.550000E+00 -4.900000E+00  3.299537E-09
-5.550000E+00 -4.850000E+00  4.088363E-09
-5.550000E+00 -4.800000E+00  5.062670E-09
-5.550000E+00 -4.750000E+00  6.270335E-09
-5.550000E+00 -4.700000E+00  7.773697E-09
-5.550000E+00 -4.650000E+00  9.658740E-09
-5.550000E+00 -4.600000E+00  1.204922E-08
-5.550000E+00 -4.550000E+00  1.512430E-08
-5.550000E+00 -4.500000E+00  1.913677E-08
-5.550000E+00 -4.450000E+00  2.442788E-08
-5.550000E+00 -4.400000E+00  3.143638E-08
-5.550000E+00 -4.350000E+00  4.070059E-08
-5.550000E+00 -4.300000E+00  5.285580E-08
-5.550000E+00 -4.250000E+00  6.863132E-08
-5.550000E+00 -4.200000E+00  8.885409E-08
-5.550000E+00 -4.150000E+00  1.144652E-07
-5.550000E+00 -4.100000E+00  1.465545E-07
-5.550000E+00 -4.050000E+00  1.864137E-07
-5.550000E+00 -4.000000E+00  2.356025E-07
-5.550000E+00 -3.950000E+00  2.960222E-07
-5.550000E+00 -3.900000E+00  3.699885E-07
-5.550000E+00 -3.850000E+00  4.603029E-07
-5.550000E+00 -3.800000E+00  5.703234E-07
-5.550000E+00 -3.750000E+00  7.040391E-07
-5.550000E+00 -3.700000E+00  8.661469E-07
-5.550000E+00 -3.650000E+00  1.062120E-06
-5.550000E+00 -3.600000E+00  1.298249E-06
-5.550000E+00 -3.550000E+00  1.581627E-06
-5.550000E+00 -3.500000E+00  1.920091E-06
-5.550000E+00 -3.450000E+00  2.322116E-06
-5.550000E+00 -3.400000E+00  2.796746E-06
-5.550000E+00 -3.350000E+00  3.353596E-06
-5.550000E+00 -3.300000E+00  4.002998E-06
-5.550000E+00 -3.250000E+00  4.756262E-06
-5.550000E+00 -3.200000E+00  5.626017E-06
-5.550000E+00 -3.150000E+00  6.626519E-06
-5.550000E+00 -3.100000E+00  7.773834E-06
-5.550000E+00 -3.050000E+00  9.085852E-06
-5.550000E+00 -3.000000E+00  1.058212E-05
-5.550000E+00 -2.950000E+00  1.228356E-05
-5.550000E+00 -2.900000E+00  1.421219E-05
-5.550000E+00 -2.850000E+00  1.639085E-05
-5.550000E+00 -2.800000E+00  1.884311E-05
-5.550000E+00 -2.750000E+00  2.159322E-05
-5.550000E+00 -2.700000E+00  2.466611E-05
-5.550000E+00 -2.650000E+00  2.808736E-05
-5.550000E+00 -2.600000E+00  3.188305E-05
-5.550000E+00 -2.550000E+00  3.607953E-05
-5.550000E+00 -2.500000E+00  4.070309E-05
-5.550000E+00 -2.450000E+00  4.577965E-05
-5.550000E+00 -2.400000E+00  5.133452E-05
-5.550000E+00 -2.350000E+00  5.739217E-05
-5.550000E+00 -2.300000E+00  6.397614E-05
-5.550000E+00 -2.250000E+00  7.110904E-05
-5.550000E+00 -2.200000E+00  7.881265E-05
-5.550000E+00 -2.150000E+00  8.710794E-05
-5.550000E+00 -2.100000E+00  9.601499E-05
-5.550000E+00 -2.050000E+00  1.055525E-04
-5.550000E+00 -2.000000E+00  1.157367E-04
-5.550000E+00 -1.950000E+00  1.265801E-04
-5.550000E+00 -1.900000E+00  1.380902E-04
-5.550000E+00 -1.850000E+00  1.502686E-04
-5.550000E+00 -1.800000E+00  1.631109E-04
-5.550000E+00 -1.750000E+00  1.766074E-04
-5.550000E+00 -1.700000E+00  1.907442E-04
-5.550000E+00 -1.650000E+00  2.055038E-04
-5.550000E+00 -1.600000E+00  2.208654E-04
-5.550000E+00 -1.550000E+00  2.368050E-04
-5.550000E+00 -1.500000E+00  2.532948E-04
-5.550000E+00 -1.450000E+00  2.703031E-04
-5.550000E+00 -1.400000E+00  2.877945E-04
-5.550000E+00 -1.350000E+00  3.057306E-04
-5.550000E+00 -1.300000E+00  3.240701E-04
-5.550000E+00 -1.250000E+00  3.427692E-04
-5.550000E+00 -1.200000E+00  3.617808E-04
-5.550000E+00 -1.150000E+00  3.810537E-04
-5.550000E+00 -1.100000E+00  4.005306E-04
-5.550000E+00 -1.050000E+00  4.201476E-04
-5.550000E+00 -1.000000E+00  4.398331E-04
-5.550000E+00 -9.500000E-01  4.595087E-04
-5.550000E+00 -9.000000E-01  4.790903E-04
-5.550000E+00 -8.500000E-01  4.984913E-04
-5.550000E+00 -8.000000E-01  5.176241E-04
-5.550000E+00 -7.500000E-01  5.364033E-04
-5.550000E+00 -7.000000E-01  5.547466E-04
-5.550000E+00 -6.500000E-01  5.725756E-04
-5.550000E+00 -6.000000E-01  5.898151E-04
-5.550000E+00 -5.500000E-01  6.063916E-04
-5.550000E+00 -5.000000E-01  6.222328E-04
-5.550000E+00 -4.500000E-01  6.372664E-04
-5.550000E+00 -4.000000E-01  6.514213E-04
-5.550000E+00 -3.500000E-01  6.646282E-04
-5.550000E+00 -3.000000E-01  6.768220E-04
-5.550000E+00 -2.500000E-01  6.879429E-04
-5.550000E+00 -2.000000E-01  6.979370E-04
-5.550000E+00 -1.500000E-01  7.067560E-04
-5.550000E+00 -1.000000E-01  7.143556E-04
-5.550000E+00 -5.000000E-02  7.206946E-04
-5.550000E+00  0.000000E+00  7.257337E-04
-5.550000E+00  5.000000E-02  7.294360E-04
-5.550000E+00  1.000000E-01  7.317689E-04
-5.550000E+00  1.500000E-01  7.327063E-04
-5.550000E+00  2.000000E-01  7.322312E-04
-5.550000E+00  2.500000E-01  7.303374E-04
-5.550000E+00  3.000000E-01  7.270301E-04
-5.550000E+00  3.500000E-01  7.223243E-04
-5.550000E+00  4.000000E-01  7.162433E-04
-5.550000E+00  4.500000E-01  7.088158E-04
-5.550000E+00  5.000000E-01  7.000743E-04
-5.550000E+00  5.500000E-01  6.900541E-04
-5.550000E+00  6.000000E-01  6.787934E-04
-5.550000E+00  6.500000E-01  6.663346E-04
-5.550000E+00  7.000000E-01  6.527254E-04
-5.550000E+00  7.500000E-01  6.380203E-04
-5.550000E+00  8.000000E-01  6.222811E-04
-5.550000E+00  8.500000E-01  6.055778E-04
-5.550000E+00  9.000000E-01  5.879878E-04
-5.550000E+00  9.500000E-01  5.695951E-04
-5.550000E+00  1.000000E+00  5.504895E-04
-5.550000E+00  1.050000E+00  5.307650E-04
-5.550000E+00  1.100000E+00  5.105190E-04
-5.550000E+00  1.150000E+00  4.898502E-04
-5.550000E+00  1.200000E+00  4.688579E-04
-5.550000E+00  1.250000E+00  4.476398E-04
-5.550000E+00  1.300000E+00  4.262913E-04
-5.550000E+00  1.350000E+00  4.049041E-04
-5.550000E+00  1.400000E+00  3.835658E-04
-5.550000E+00  1.450000E+00  3.623609E-04
-5.550000E+00  1.500000E+00  3.413704E-04
-5.550000E+00  1.550000E+00  3.206731E-04
-5.550000E+00  1.600000E+00  3.003457E-04
-5.550000E+00  1.650000E+00  2.804620E-04
-5.550000E+00  1.700000E+00  2.610925E-04
-5.550000E+00  1.750000E+00  2.423029E-04
-5.550000E+00  1.800000E+00  2.241528E-04
-5.550000E+00  1.850000E+00  2.066945E-04
-5.550000E+00  1.900000E+00  1.899724E-04
-5.550000E+00  1.950000E+00  1.740226E-04
-5.550000E+00  2.000000E+00  1.588728E-04
-5.550000E+00  2.050000E+00  1.445424E-04
-5.550000E+00  2.100000E+00  1.310438E-04
-5.550000E+00  2.150000E+00  1.183825E-04
-5.550000E+00  2.200000E+00  1.065583E-04
-5.550000E+00  2.250000E+00  9.556548E-05
-5.550000E+00  2.300000E+00  8.539250E-05
-5.550000E+00  2.350000E+00  7.602190E-05
-5.550000E+00  2.400000E+00  6.742985E-05
-5.550000E+00  2.450000E+00  5.958636E-05
-5.550000E+00  2.500000E+00  5.245609E-05
-5.550000E+00  2.550000E+00  4.599980E-05
-5.550000E+00  2.600000E+00  4.017615E-05
-5.550000E+00  2.650000E+00  3.494337E-05
-5.550000E+00  2.700000E+00  3.026057E-05
-5.550000E+00  2.750000E+00  2.608840E-05
-5.550000E+00  2.800000E+00  2.238915E-05
-5.550000E+00  2.850000E+00  1.912640E-05
-5.550000E+00  2.900000E+00  1.626462E-05
-5.550000E+00  2.950000E+00  1.376881E-05
-5.550000E+00  3.000000E+00  1.160448E-05
-5.550000E+00  3.050000E+00  9.737887E-06
-5.550000E+00  3.100000E+00  8.136434E-06
-5.550000E+00  3.150000E+00  6.769228E-06
-5.550000E+00  3.200000E+00  5.607493E-06
-5.550000E+00  3.250000E+00  4.624869E-06
-5.550000E+00  3.300000E+00  3.797541E-06
-5.550000E+00  3.350000E+00  3.104218E-06
-5.550000E+00  3.400000E+00  2.526016E-06
-5.550000E+00  3.450000E+00  2.046269E-06
-5.550000E+00  3.500000E+00  1.650325E-06
-5.550000E+00  3.550000E+00  1.325337E-06
-5.550000E+00  3.600000E+00  1.060067E-06
-5.550000E+00  3.650000E+00  8.447124E-07
-5.550000E+00  3.700000E+00  6.707581E-07
-5.550000E+00  3.750000E+00  5.308512E-07
-5.550000E+00  3.800000E+00  4.187037E-07
-5.550000E+00  3.850000E+00  3.290139E-07
-5.550000E+00  3.900000E+00  2.573942E-07
-5.550000E+00  3.950000E+00  2.002904E-07
-5.550000E+00  4.000000E+00  1.548770E-07
-5.550000E+00  4.050000E+00  1.189292E-07
-5.550000E+00  4.100000E+00  9.068178E-08
-5.550000E+00  4.150000E+00  6.869829E-08
-5.550000E+00  4.200000E+00  5.177092E-08
-5.550000E+00  4.250000E+00  3.886091E-08
-5.550000E+00  4.300000E+00  2.907570E-08
-5.550000E+00  4.350000E+00  2.166858E-08
-5.550000E+00  4.400000E+00  1.604321E-08
-5.550000E+00  4.450000E+00  1.174992E-08
-5.550000E+00  4.500000E+00  8.468278E-09
-5.550000E+00  4.550000E+00  5.977825E-09
-5.550000E+00  4.600000E+00  4.124195E-09
-5.550000E+00  4.650000E+00  2.788930E-09
-5.550000E+00  4.700000E+00  1.869129E-09
-5.550000E+00  4.750000E+00  1.268777E-09
-5.550000E+00  4.800000E+00  8.991545E-10
-5.550000E+00  4.850000E+00  6.835213E-10
-5.550000E+00  4.900000E+00  5.613960E-10
-5.550000E+00  4.950000E+00  4.899319E-10
-5.550000E+00  5.000000E+00  4.421424E-10
-5.550000E+00  5.050000E+00  4.032222E-10
-5.550000E+00  5.100000E+00  3.664409E-10
-5.550000E+00  5.150000E+00  3.296461E-10
-5.550000E+00  5.200000E+00  2.927823E-10
-5.550000E+00  5.250000E+00  2.563902E-10
-5.550000E+00  5.300000E+00  2.208722E-10
-5.550000E+00  5.350000E+00  1.863136E-10
-5.550000E+00  5.400000E+00  1.526859E-10
-5.550000E+00  5.450000E+00  1.202183E-10
-5.550000E+00  5.500000E+00  8.966311E-11
-5.550000E+00  5.550000E+00  6.224655E-11
-5.550000E+00  5.600000E+00  3.930503E-11
-5.550000E+00  5.650000E+00  2.182994E-11
-5.550000E+00  5.700000E+00  1.016877E-11
-5.550000E+00  5.750000E+00  3.986676E-12
-5.550000E+00  5.800000E+00  2.411785E-12
-5.550000E+00  5.850000E+00  4.236748E-12
-5.550000E+00  5.900000E+00  8.103347E-12
-5.550000E+00  5.950000E+00  1.265857E-11
-5.550000E+00  6.000000E+00  1.669152E-11
-5.550000E+00  6.050000E+00  1.924749E-11
-5.550000E+00  6.100000E+00  1.972330E-11
-5.550000E+00  6.150000E+00  1.795134E-11
-5.550000E+00  6.200000E+00  1.426124E-11
-5.550000E+00  6.250000E+00  9.469158E-12
-5.550000E+00  6.300000E+00  4.733328E-12
-5.550000E+00  6.350000E+00  1.269360E-12
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  3.235695E-12
-5.500000E+00 -6.300000E+00  1.224523E-11
-5.500000E+00 -6.250000E+00  2.507191E-11
-5.500000E+00 -6.200000E+00  3.893506E-11
-5.500000E+00 -6.150000E+00  5.091478E-11
-5.500000E+00 -6.100000E+00  5.872874E-11
-5.500000E+00 -6.050000E+00  6.136615E-11
-5.500000E+00 -6.000000E+00  5.933224E-11
-5.500000E+00 -5.950000E+00  5.438055E-11
-5.500000E+00 -5.900000E+00  4.884964E-11
-5.500000E+00 -5.850000E+00  4.494392E-11
-5.500000E+00 -5.800000E+00  4.433901E-11
-5.500000E+00 -5.750000E+00  4.827233E-11
-5.500000E+00 -5.700000E+00  5.796767E-11
-5.500000E+00 -5.650000E+00  7.507326E-11
-5.500000E+00 -5.600000E+00  1.018892E-10
-5.500000E+00 -5.550000E+00  1.414027E-10
-5.500000E+00 -5.500000E+00  1.972707E-10
-5.500000E+00 -5.450000E+00  2.738529E-10
-5.500000E+00 -5.400000E+00  3.762070E-10
-5.500000E+00 -5.350000E+00  5.099599E-10
-5.500000E+00 -5.300000E+00  6.810384E-10
-5.500000E+00 -5.250000E+00  8.955353E-10
-5.500000E+00 -5.200000E+00  1.159994E-09
-5.500000E+00 -5.150000E+00  1.482330E-09
-5.500000E+00 -5.100000E+00  1.873260E-09
-5.500000E+00 -5.050000E+00  2.347984E-09
-5.500000E+00 -5.000000E+00  2.927834E-09
-5.500000E+00 -4.950000E+00  3.641675E-09
-5.500000E+00 -4.900000E+00  4.527005E-09
-5.500000E+00 -4.850000E+00  5.630806E-09
-5.500000E+00 -4.800000E+00  7.010814E-09
-5.500000E+00 -4.750000E+00  8.738455E-09
-5.500000E+00 -4.700000E+00  1.090553E-08
-5.500000E+00 -4.650000E+00  1.363649E-08
-5.500000E+00 -4.600000E+00  1.710714E-08
-5.500000E+00 -4.550000E+00  2.156823E-08
-5.500000E+00 -4.500000E+00  2.737030E-08
-5.500000E+00 -4.450000E+00  3.498519E-08
-5.500000E+00 -4.400000E+00  4.502003E-08
-5.500000E+00 -4.350000E+00  5.822254E-08
-5.500000E+00 -4.300000E+00  7.547897E-08
-5.500000E+00 -4.250000E+00  9.781118E-08
-5.500000E+00 -4.200000E+00  1.263809E-07
-5.500000E+00 -4.150000E+00  1.625110E-07
-5.500000E+00 -4.100000E+00  2.077299E-07
-5.500000E+00 -4.050000E+00  2.638396E-07
-5.500000E+00 -4.000000E+00  3.330009E-07
-5.500000E+00 -3.950000E+00  4.178277E-07
-5.500000E+00 -3.900000E+00  5.214791E-07
-5.500000E+00 -3.850000E+00  6.477494E-07
-5.500000E+00 -3.800000E+00  8.011566E-07
-5.500000E+00 -3.750000E+00  9.870360E-07
-5.500000E+00 -3.700000E+00  1.211637E-06
-5.500000E+00 -3.650000E+00  1.482214E-06
-5.500000E+00 -3.600000E+00  1.807078E-06
-5.500000E+00 -3.550000E+00  2.195601E-06
-5.500000E+00 -3.500000E+00  2.658146E-06
-5.500000E+00 -3.450000E+00  3.205961E-06
-5.500000E+00 -3.400000E+00  3.851090E-06
-5.500000E+00 -3.350000E+00  4.606377E-06
-5.500000E+00 -3.300000E+00  5.485609E-06
-5.500000E+00 -3.250000E+00  6.503786E-06
-5.500000E+00 -3.200000E+00  7.677468E-06
-5.500000E+00 -3.150000E+00  9.025076E-06
-5.500000E+00 -3.100000E+00  1.056706E-05
-5.500000E+00 -3.050000E+00  1.232588E-05
-5.500000E+00 -3.000000E+00  1.432580E-05
-5.500000E+00 -2.950000E+00  1.659261E-05
-5.500000E+00 -2.900000E+00  1.915333E-05
-5.500000E+00 -2.850000E+00  2.203599E-05
-5.500000E+00 -2.800000E+00  2.526957E-05
-5.500000E+00 -2.750000E+00  2.888399E-05
-5.500000E+00 -2.700000E+00  3.291005E-05
-5.500000E+00 -2.650000E+00  3.737937E-05
-5.500000E+00 -2.600000E+00  4.232406E-05
-5.500000E+00 -2.550000E+00  4.777628E-05
-5.500000E+00 -2.500000E+00  5.376780E-05
-5.500000E+00 -2.450000E+00  6.032953E-05
-5.500000E+00 -2.400000E+00  6.749113E-05
-5.500000E+00 -2.350000E+00  7.528079E-05
-5.500000E+00 -2.300000E+00  8.372504E-05
-5.500000E+00 -2.250000E+00  9.284874E-05
-5.500000E+00 -2.200000E+00  1.026751E-04
-5.500000E+00 -2.150000E+00  1.132259E-04
-5.500000E+00 -2.100000E+00  1.245213E-04
-5.500000E+00 -2.050000E+00  1.365793E-04
-5.500000E+00 -2.000000E+00  1.494152E-04
-5.500000E+00 -1.950000E+00  1.630396E-04
-5.500000E+00 -1.900000E+00  1.774575E-04
-5.500000E+00 -1.850000E+00  1.926670E-04
-5.500000E+00 -1.800000E+00  2.086595E-04
-5.500000E+00 -1.750000E+00  2.254201E-04
-5.500000E+00 -1.700000E+00  2.429292E-04
-5.500000E+00 -1.650000E+00  2.611627E-04
-5.500000E+00 -1.600000E+00  2.800931E-04
-5.500000E+00 -1.550000E+00  2.996889E-04
-5.500000E+00 -1.500000E+00  3.199143E-04
-5.500000E+00 -1.450000E+00  3.407288E-04
-5.500000E+00 -1.400000E+00  3.620878E-04
-5.500000E+00 -1.350000E+00  3.839426E-04
-5.500000E+00 -1.300000E+00  4.062412E-04
-5.500000E+00 -1.250000E+00  4.289284E-04
-5.500000E+00 -1.200000E+00  4.519451E-04
-5.500000E+00 -1.150000E+00  4.752270E-04
-5.500000E+00 -1.100000E+00  4.987038E-04
-5.500000E+00 -1.050000E+00  5.222974E-04
-5.500000E+00 -1.000000E+00  5.459223E-04
-5.500000E+00 -9.500000E-01  5.694859E-04
-5.500000E+00 -9.000000E-01  5.928905E-04
-5.500000E+00 -8.500000E-01  6.160360E-04
-5.500000E+00 -8.000000E-01  6.388219E-04
-5.500000E+00 -7.500000E-01  6.611507E-04
-5.500000E+00 -7.000000E-01  6.829281E-04
-5.500000E+00 -6.500000E-01  7.040644E-04
-5.500000E+00 -6.000000E-01  7.244732E-04
-5.500000E+00 -5.500000E-01  7.440703E-04
-5.500000E+00 -5.000000E-01  7.627725E-04
-5.500000E+00 -4.500000E-01  7.804974E-04
-5.500000E+00 -4.000000E-01  7.971642E-04
-5.500000E+00 -3.500000E-01  8.126949E-04
-5.500000E+00 -3.000000E-01  8.270167E-04
-5.500000E+00 -2.500000E-01  8.400633E-04
-5.500000E+00 -2.000000E-01  8.517752E-04
-5.500000E+00 -1.500000E-01  8.620989E-04
-5.500000E+00 -1.000000E-01  8.709853E-04
-5.500000E+00 -5.000000E-02  8.783881E-04
-5.500000E+00  0.000000E+00  8.842631E-04
-5.500000E+00  5.000000E-02  8.885684E-04
-5.500000E+00  1.000000E-01  8.912671E-04
-5.500000E+00  1.500000E-01  8.923295E-04
-5.500000E+00  2.000000E-01  8.917366E-04
-5.500000E+00  2.500000E-01  8.894813E-04
-5.500000E+00  3.000000E-01  8.855693E-04
-5.500000E+00  3.500000E-01  8.800175E-04
-5.500000E+00  4.000000E-01  8.728515E-04
-5.500000E+00  4.500000E-01  8.641028E-04
-5.500000E+00  5.000000E-01  8.538068E-04
-5.500000E+00  5.500000E-01  8.420019E-04
-5.500000E+00  6.000000E-01  8.287299E-04
-5.500000E+00  6.500000E-01  8.140369E-04
-5.500000E+00  7.000000E-01  7.979752E-04
-5.500000E+00  7.500000E-01  7.806047E-04
-5.500000E+00  8.000000E-01  7.619938E-04
-5.500000E+00  8.500000E-01  7.422197E-04
-5.500000E+00  9.000000E-01  7.213690E-04
-5.500000E+00  9.500000E-01  6.995364E-04
-5.500000E+00  1.000000E+00  6.768238E-04
-5.500000E+00  1.050000E+00  6.533397E-04
-5.500000E+00  1.100000E+00  6.291966E-04
-5.500000E+00  1.150000E+00  6.045098E-04
-5.500000E+00  1.200000E+00  5.793950E-04
-5.500000E+00  1.250000E+00  5.539665E-04
-5.500000E+00  1.300000E+00  5.283352E-04
-5.500000E+00  1.350000E+00  5.026077E-04
-5.500000E+00  1.400000E+00  4.768861E-04
-5.500000E+00  1.450000E+00  4.512690E-04
-5.500000E+00  1.500000E+00  4.258524E-04
-5.500000E+00  1.550000E+00  4.007307E-04
-5.500000E+00  1.600000E+00  3.759968E-04
-5.500000E+00  1.650000E+00  3.517421E-04
-5.500000E+00  1.700000E+00  3.280550E-04
-5.500000E+00  1.750000E+00  3.050193E-04
-5.500000E+00  1.800000E+00  2.827124E-04
-5.500000E+00  1.850000E+00  2.612032E-04
-5.500000E+00  1.900000E+00  2.405515E-04
-5.500000E+00  1.950000E+00  2.208064E-04
-5.500000E+00  2.000000E+00  2.020066E-04
-5.500000E+00  2.050000E+00  1.841807E-04
-5.500000E+00  2.100000E+00  1.673477E-04
-5.500000E+00  2.150000E+00  1.515183E-04
-5.500000E+00  2.200000E+00  1.366959E-04
-5.500000E+00  2.250000E+00  1.228771E-04
-5.500000E+00  2.300000E+00  1.100519E-04
-5.500000E+00  2.350000E+00  9.820304E-05
-5.500000E+00  2.400000E+00  8.730555E-05
-5.500000E+00  2.450000E+00  7.732716E-05
-5.500000E+00  2.500000E+00  6.822894E-05
-5.500000E+00  2.550000E+00  5.996688E-05
-5.500000E+00  2.600000E+00  5.249387E-05
-5.500000E+00  2.650000E+00  4.576157E-05
-5.500000E+00  2.700000E+00  3.972190E-05
-5.500000E+00  2.750000E+00  3.432783E-05
-5.500000E+00  2.800000E+00  2.953358E-05
-5.500000E+00  2.850000E+00  2.529443E-05
-5.500000E+00  2.900000E+00  2.156637E-05
-5.500000E+00  2.950000E+00  1.830588E-05
-5.500000E+00  3.000000E+00  1.547002E-05
-5.500000E+00  3.050000E+00  1.301678E-05
-5.500000E+00  3.100000E+00  1.090551E-05
-5.500000E+00  3.150000E+00  9.097601E-06
-5.500000E+00  3.200000E+00  7.556887E-06
-5.500000E+00  3.250000E+00  6.250033E-06
-5.500000E+00  3.300000E+00  5.146698E-06
-5.500000E+00  3.350000E+00  4.219562E-06
-5.500000E+00  3.400000E+00  3.444231E-06
-5.500000E+00  3.450000E+00  2.799067E-06
-5.500000E+00  3.500000E+00  2.264965E-06
-5.500000E+00  3.550000E+00  1.825122E-06
-5.500000E+00  3.600000E+00  1.464809E-06
-5.500000E+00  3.650000E+00  1.171157E-06
-5.500000E+00  3.700000E+00  9.329749E-07
-5.500000E+00  3.750000E+00  7.405968E-07
-5.500000E+00  3.800000E+00  5.857503E-07
-5.500000E+00  3.850000E+00  4.614491E-07
-5.500000E+00  3.900000E+00  3.618889E-07
-5.500000E+00  3.950000E+00  2.823318E-07
-5.500000E+00  4.000000E+00  2.189666E-07
-5.500000E+00  4.050000E+00  1.687459E-07
-5.500000E+00  4.100000E+00  1.292147E-07
-5.500000E+00  4.150000E+00  9.835697E-08
-5.500000E+00  4.200000E+00  7.447969E-08
-5.500000E+00  4.250000E+00  5.614290E-08
-5.500000E+00  4.300000E+00  4.212952E-08
-5.500000E+00  4.350000E+00  3.143645E-08
-5.500000E+00  4.400000E+00  2.326895E-08
-5.500000E+00  4.450000E+00  1.702485E-08
-5.500000E+00  4.500000E+00  1.226503E-08
-5.500000E+00  4.550000E+00  8.673745E-09
-5.500000E+00  4.600000E+00  6.017471E-09
-5.500000E+00  4.650000E+00  4.110480E-09
-5.500000E+00  4.700000E+00  2.792858E-09
-5.500000E+00  4.750000E+00  1.921392E-09
-5.500000E+00  4.800000E+00  1.369832E-09
-5.500000E+00  4.850000E+00  1.032976E-09
-5.500000E+00  4.900000E+00  8.298743E-10
-5.500000E+00  4.950000E+00  7.037242E-10
-5.500000E+00  5.000000E+00  6.185075E-10
-5.500000E+00  5.050000E+00  5.537944E-10
-5.500000E+00  5.100000E+00  4.993711E-10
-5.500000E+00  5.150000E+00  4.507794E-10
-5.500000E+00  5.200000E+00  4.061849E-10
-5.500000E+00  5.250000E+00  3.645025E-10
-5.500000E+00  5.300000E+00  3.245269E-10
-5.500000E+00  5.350000E+00  2.848296E-10
-5.500000E+00  5.400000E+00  2.441890E-10
-5.500000E+00  5.450000E+00  2.022272E-10
-5.500000E+00  5.500000E+00  1.598402E-10
-5.500000E+00  5.550000E+00  1.191002E-10
-5.500000E+00  5.600000E+00  8.263039E-11
-5.500000E+00  5.650000E+00  5.276936E-11
-5.500000E+00  5.700000E+00  3.092754E-11
-5.500000E+00  5.750000E+00  1.734393E-11
-5.500000E+00  5.800000E+00  1.120034E-11
-5.500000E+00  5.850000E+00  1.092342E-11
-5.500000E+00  5.900000E+00  1.452452E-11
-5.500000E+00  5.950000E+00  1.990767E-11
-5.500000E+00  6.000000E+00  2.512253E-11
-5.500000E+00  6.050000E+00  2.856974E-11
-5.500000E+00  6.100000E+00  2.917619E-11
-5.500000E+00  6.150000E+00  2.655345E-11
-5.500000E+00  6.200000E+00  2.110863E-11
-5.500000E+00  6.250000E+00  1.402160E-11
-5.500000E+00  6.300000E+00  7.009330E-12
-5.500000E+00  6.350000E+00  1.879347E-12
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  4.163216E-12
-5.450000E+00 -6.300000E+00  1.575037E-11
-5.450000E+00 -6.250000E+00  3.223979E-11
-5.450000E+00 -6.200000E+00  5.008095E-11
-5.450000E+00 -6.150000E+00  6.559356E-11
-5.450000E+00 -6.100000E+00  7.594476E-11
-5.450000E+00 -6.050000E+00  7.990185E-11
-5.450000E+00 -6.000000E+00  7.808889E-11
-5.450000E+00 -5.950000E+00  7.264040E-11
-5.450000E+00 -5.900000E+00  6.641707E-11
-5.450000E+00 -5.850000E+00  6.218046E-11
-5.450000E+00 -5.800000E+00  6.214000E-11
-5.450000E+00 -5.750000E+00  6.805074E-11
-5.450000E+00 -5.700000E+00  8.169683E-11
-5.450000E+00 -5.650000E+00  1.054131E-10
-5.450000E+00 -5.600000E+00  1.423918E-10
-5.450000E+00 -5.550000E+00  1.967446E-10
-5.450000E+00 -5.500000E+00  2.734586E-10
-5.450000E+00 -5.450000E+00  3.783055E-10
-5.450000E+00 -5.400000E+00  5.176939E-10
-5.450000E+00 -5.350000E+00  6.983843E-10
-5.450000E+00 -5.300000E+00  9.272412E-10
-5.450000E+00 -5.250000E+00  1.211320E-09
-5.450000E+00 -5.200000E+00  1.558721E-09
-5.450000E+00 -5.150000E+00  1.980297E-09
-5.450000E+00 -5.100000E+00  2.491998E-09
-5.450000E+00 -5.050000E+00  3.117339E-09
-5.450000E+00 -5.000000E+00  3.889567E-09
-5.450000E+00 -4.950000E+00  4.853308E-09
-5.450000E+00 -4.900000E+00  6.065749E-09
-5.450000E+00 -4.850000E+00  7.597762E-09
-5.450000E+00 -4.800000E+00  9.535776E-09
-5.450000E+00 -4.750000E+00  1.198612E-08
-5.450000E+00 -4.700000E+00  1.508403E-08
-5.450000E+00 -4.650000E+00  1.900978E-08
-5.450000E+00 -4.600000E+00  2.401271E-08
-5.450000E+00 -4.550000E+00  3.044192E-08
-5.450000E+00 -4.500000E+00  3.877934E-08
-5.450000E+00 -4.450000E+00  4.966949E-08
-5.450000E+00 -4.400000E+00  6.394105E-08
-5.450000E+00 -4.350000E+00  8.261714E-08
-5.450000E+00 -4.300000E+00  1.069168E-07
-5.450000E+00 -4.250000E+00  1.382538E-07
-5.450000E+00 -4.200000E+00  1.782441E-07
-5.450000E+00 -4.150000E+00  2.287335E-07
-5.450000E+00 -4.100000E+00  2.918540E-07
-5.450000E+00 -4.050000E+00  3.701090E-07
-5.450000E+00 -4.000000E+00  4.664811E-07
-5.450000E+00 -3.950000E+00  5.845484E-07
-5.450000E+00 -3.900000E+00  7.285999E-07
-5.450000E+00 -3.850000E+00  9.037442E-07
-5.450000E+00 -3.800000E+00  1.116018E-06
-5.450000E+00 -3.750000E+00  1.372502E-06
-5.450000E+00 -3.700000E+00  1.681437E-06
-5.450000E+00 -3.650000E+00  2.052348E-06
-5.450000E+00 -3.600000E+00  2.496115E-06
-5.450000E+00 -3.550000E+00  3.024998E-06
-5.450000E+00 -3.500000E+00  3.652573E-06
-5.450000E+00 -3.450000E+00  4.393619E-06
-5.450000E+00 -3.400000E+00  5.264017E-06
-5.450000E+00 -3.350000E+00  6.280730E-06
-5.450000E+00 -3.300000E+00  7.461935E-06
-5.450000E+00 -3.250000E+00  8.827288E-06
-5.450000E+00 -3.200000E+00  1.039825E-05
-5.450000E+00 -3.150000E+00  1.219838E-05
-5.450000E+00 -3.100000E+00  1.425344E-05
-5.450000E+00 -3.050000E+00  1.659138E-05
-5.450000E+00 -3.000000E+00  1.924206E-05
-5.450000E+00 -2.950000E+00  2.223695E-05
-5.450000E+00 -2.900000E+00  2.560885E-05
-5.450000E+00 -2.850000E+00  2.939174E-05
-5.450000E+00 -2.800000E+00  3.362070E-05
-5.450000E+00 -2.750000E+00  3.833200E-05
-5.450000E+00 -2.700000E+00  4.356299E-05
-5.450000E+00 -2.650000E+00  4.935196E-05
-5.450000E+00 -2.600000E+00  5.573759E-05
-5.450000E+00 -2.550000E+00  6.275834E-05
-5.450000E+00 -2.500000E+00  7.045177E-05
-5.450000E+00 -2.450000E+00  7.885388E-05
-5.450000E+00 -2.400000E+00  8.799865E-05
-5.450000E+00 -2.350000E+00  9.791768E-05
-5.450000E+00 -2.300000E+00  1.086400E-04
-5.450000E+00 -2.250000E+00  1.201919E-04
-5.450000E+00 -2.200000E+00  1.325971E-04
-5.450000E+00 -2.150000E+00  1.458768E-04
-5.450000E+00 -2.100000E+00  1.600500E-04
-5.450000E+00 -2.050000E+00  1.751327E-04
-5.450000E+00 -2.000000E+00  1.911376E-04
-5.450000E+00 -1.950000E+00  2.080719E-04
-5.450000E+00 -1.900000E+00  2.259368E-04
-5.450000E+00 -1.850000E+00  2.447255E-04
-5.450000E+00 -1.800000E+00  2.644237E-04
-5.450000E+00 -1.750000E+00  2.850100E-04
-5.450000E+00 -1.700000E+00  3.064572E-04
-5.450000E+00 -1.650000E+00  3.287333E-04
-5.450000E+00 -1.600000E+00  3.518019E-04
-5.450000E+00 -1.550000E+00  3.756220E-04
-5.450000E+00 -1.500000E+00  4.001479E-04
-5.450000E+00 -1.450000E+00  4.253285E-04
-5.450000E+00 -1.400000E+00  4.511077E-04
-5.450000E+00 -1.350000E+00  4.774251E-04
-5.450000E+00 -1.300000E+00  5.042164E-04
-5.450000E+00 -1.250000E+00  5.314133E-04
-5.450000E+00 -1.200000E+00  5.589430E-04
-5.450000E+00 -1.150000E+00  5.867273E-04
-5.450000E+00 -1.100000E+00  6.146809E-04
-5.450000E+00 -1.050000E+00  6.427106E-04
-5.450000E+00 -1.000000E+00  6.707157E-04
-5.450000E+00 -9.500000E-01  6.985886E-04
-5.450000E+00 -9.000000E-01  7.262173E-04
-5.450000E+00 -8.500000E-01  7.534876E-04
-5.450000E+00 -8.000000E-01  7.802864E-04
-5.450000E+00 -7.500000E-01  8.065036E-04
-5.450000E+00 -7.000000E-01  8.320337E-04
-5.450000E+00 -6.500000E-01  8.567756E-04
-5.450000E+00 -6.000000E-01  8.806323E-04
-5.450000E+00 -5.500000E-01  9.035089E-04
-5.450000E+00 -5.000000E-01  9.253115E-04
-5.450000E+00 -4.500000E-01  9.459477E-04
-5.450000E+00 -4.000000E-01  9.653267E-04
-5.450000E+00 -3.500000E-01  9.833622E-04
-5.450000E+00 -3.000000E-01  9.999739E-04
-5.450000E+00 -2.500000E-01  1.015089E-03
-5.450000E+00 -2.000000E-01  1.028644E-03
-5.450000E+00 -1.500000E-01  1.040579E-03
-5.450000E+00 -1.000000E-01  1.050842E-03
-5.450000E+00 -5.000000E-02  1.059382E-03
-5.450000E+00  0.000000E+00  1.066148E-03
-5.450000E+00  5.000000E-02  1.071096E-03
-5.450000E+00  1.000000E-01  1.074181E-03
-5.450000E+00  1.500000E-01  1.075372E-03
-5.450000E+00  2.000000E-01  1.074646E-03
-5.450000E+00  2.500000E-01  1.071995E-03
-5.450000E+00  3.000000E-01  1.067425E-03
-5.450000E+00  3.500000E-01  1.060955E-03
-5.450000E+00  4.000000E-01  1.052611E-03
-5.450000E+00  4.500000E-01  1.042429E-03
-5.450000E+00  5.000000E-01  1.030447E-03
-5.450000E+00  5.500000E-01  1.016706E-03
-5.450000E+00  6.000000E-01  1.001251E-03
-5.450000E+00  6.500000E-01  9.841335E-04
-5.450000E+00  7.000000E-01  9.654086E-04
-5.450000E+00  7.500000E-01  9.451416E-04
-5.450000E+00  8.000000E-01  9.234065E-04
-5.450000E+00  8.500000E-01  9.002875E-04
-5.450000E+00  9.000000E-01  8.758790E-04
-5.450000E+00  9.500000E-01  8.502854E-04
-5.450000E+00  1.000000E+00  8.236205E-04
-5.450000E+00  1.050000E+00  7.960059E-04
-5.450000E+00  1.100000E+00  7.675696E-04
-5.450000E+00  1.150000E+00  7.384434E-04
-5.450000E+00  1.200000E+00  7.087601E-04
-5.450000E+00  1.250000E+00  6.786509E-04
-5.450000E+00  1.300000E+00  6.482431E-04
-5.450000E+00  1.350000E+00  6.176592E-04
-5.450000E+00  1.400000E+00  5.870171E-04
-5.450000E+00  1.450000E+00  5.564311E-04
-5.450000E+00  1.500000E+00  5.260136E-04
-5.450000E+00  1.550000E+00  4.958762E-04
-5.450000E+00  1.600000E+00  4.661305E-04
-5.450000E+00  1.650000E+00  4.368875E-04
-5.450000E+00  1.700000E+00  4.082556E-04
-5.450000E+00  1.750000E+00  3.803393E-04
-5.450000E+00  1.800000E+00  3.532360E-04
-5.450000E+00  1.850000E+00  3.270344E-04
-5.450000E+00  1.900000E+00  3.018120E-04
-5.450000E+00  1.950000E+00  2.776345E-04
-5.450000E+00  2.000000E+00  2.545548E-04
-5.450000E+00  2.050000E+00  2.326130E-04
-5.450000E+00  2.100000E+00  2.118379E-04
-5.450000E+00  2.150000E+00  1.922478E-04
-5.450000E+00  2.200000E+00  1.738520E-04
-5.450000E+00  2.250000E+00  1.566517E-04
-5.450000E+00  2.300000E+00  1.406400E-04
-5.450000E+00  2.350000E+00  1.258013E-04
-5.450000E+00  2.400000E+00  1.121111E-04
-5.450000E+00  2.450000E+00  9.953616E-05
-5.450000E+00  2.500000E+00  8.803475E-05
-5.450000E+00  2.550000E+00  7.755887E-05
-5.450000E+00  2.600000E+00  6.805607E-05
-5.450000E+00  2.650000E+00  5.947159E-05
-5.450000E+00  2.700000E+00  5.174991E-05
-5.450000E+00  2.750000E+00  4.483578E-05
-5.450000E+00  2.800000E+00  3.867452E-05
-5.450000E+00  2.850000E+00  3.321200E-05
-5.450000E+00  2.900000E+00  2.839453E-05
-5.450000E+00  2.950000E+00  2.416875E-05
-5.450000E+00  3.000000E+00  2.048194E-05
-5.450000E+00  3.050000E+00  1.728240E-05
-5.450000E+00  3.100000E+00  1.452009E-05
-5.450000E+00  3.150000E+00  1.214722E-05
-5.450000E+00  3.200000E+00  1.011883E-05
-5.450000E+00  3.250000E+00  8.393171E-06
-5.450000E+00  3.300000E+00  6.931967E-06
-5.450000E+00  3.350000E+00  5.700497E-06
-5.450000E+00  3.400000E+00  4.667564E-06
-5.450000E+00  3.450000E+00  3.805349E-06
-5.450000E+00  3.500000E+00  3.089194E-06
-5.450000E+00  3.550000E+00  2.497347E-06
-5.450000E+00  3.600000E+00  2.010691E-06
-5.450000E+00  3.650000E+00  1.612500E-06
-5.450000E+00  3.700000E+00  1.288209E-06
-5.450000E+00  3.750000E+00  1.025220E-06
-5.450000E+00  3.800000E+00  8.127327E-07
-5.450000E+00  3.850000E+00  6.415992E-07
-5.450000E+00  3.900000E+00  5.041756E-07
-5.450000E+00  3.950000E+00  3.941676E-07
-5.450000E+00  4.000000E+00  3.064487E-07
-5.450000E+00  4.050000E+00  2.368608E-07
-5.450000E+00  4.100000E+00  1.820110E-07
-5.450000E+00  4.150000E+00  1.390940E-07
-5.450000E+00  4.200000E+00  1.057585E-07
-5.450000E+00  4.250000E+00  8.002426E-08
-5.450000E+00  4.300000E+00  6.023929E-08
-5.450000E+00  4.350000E+00  4.505712E-08
-5.450000E+00  4.400000E+00  3.341531E-08
-5.450000E+00  4.450000E+00  2.450331E-08
-5.450000E+00  4.500000E+00  1.771750E-08
-5.450000E+00  4.550000E+00  1.260944E-08
-5.450000E+00  4.600000E+00  8.835977E-09
-5.450000E+00  4.650000E+00  6.120081E-09
-5.450000E+00  4.700000E+00  4.226198E-09
-5.450000E+00  4.750000E+00  2.949849E-09
-5.450000E+00  4.800000E+00  2.116650E-09
-5.450000E+00  4.850000E+00  1.584932E-09
-5.450000E+00  4.900000E+00  1.247100E-09
-5.450000E+00  4.950000E+00  1.027581E-09
-5.450000E+00  5.000000E+00  8.775407E-10
-5.450000E+00  5.050000E+00  7.679933E-10
-5.450000E+00  5.100000E+00  6.829908E-10
-5.450000E+00  5.150000E+00  6.140481E-10
-5.450000E+00  5.200000E+00  5.562159E-10
-5.450000E+00  5.250000E+00  5.057244E-10
-5.450000E+00  5.300000E+00  4.589238E-10
-5.450000E+00  5.350000E+00  4.122378E-10
-5.450000E+00  5.400000E+00  3.628141E-10
-5.450000E+00  5.450000E+00  3.094105E-10
-5.450000E+00  5.500000E+00  2.529558E-10
-5.450000E+00  5.550000E+00  1.963708E-10
-5.450000E+00  5.600000E+00  1.436498E-10
-5.450000E+00  5.650000E+00  9.862373E-11
-5.450000E+00  5.700000E+00  6.393945E-11
-5.450000E+00  5.750000E+00  4.057410E-11
-5.450000E+00  5.800000E+00  2.787990E-11
-5.450000E+00  5.850000E+00  2.395856E-11
-5.450000E+00  5.900000E+00  2.615523E-11
-5.450000E+00  5.950000E+00  3.153422E-11
-5.450000E+00  6.000000E+00  3.728412E-11
-5.450000E+00  6.050000E+00  4.104926E-11
-5.450000E+00  6.100000E+00  4.121292E-11
-5.450000E+00  6.150000E+00  3.714274E-11
-5.450000E+00  6.200000E+00  2.934374E-11
-5.450000E+00  6.250000E+00  1.940997E-11
-5.450000E+00  6.300000E+00  9.674977E-12
-5.450000E+00  6.350000E+00  2.589480E-12
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  4.970785E-12
-5.400000E+00 -6.300000E+00  1.877327E-11
-5.400000E+00 -6.250000E+00  3.832356E-11
-5.400000E+00 -6.200000E+00  5.933129E-11
-5.400000E+00 -6.150000E+00  7.743358E-11
-5.400000E+00 -6.100000E+00  8.936743E-11
-5.400000E+00 -6.050000E+00  9.381231E-11
-5.400000E+00 -6.000000E+00  9.161084E-11
-5.400000E+00 -5.950000E+00  8.530678E-11
-5.400000E+00 -5.900000E+00  7.823611E-11
-5.400000E+00 -5.850000E+00  7.362543E-11
-5.400000E+00 -5.800000E+00  7.413367E-11
-5.400000E+00 -5.750000E+00  8.199677E-11
-5.400000E+00 -5.700000E+00  9.958386E-11
-5.400000E+00 -5.650000E+00  1.299947E-10
-5.400000E+00 -5.600000E+00  1.774160E-10
-5.400000E+00 -5.550000E+00  2.472102E-10
-5.400000E+00 -5.500000E+00  3.458308E-10
-5.400000E+00 -5.450000E+00  4.806705E-10
-5.400000E+00 -5.400000E+00  6.597947E-10
-5.400000E+00 -5.350000E+00  8.916153E-10
-5.400000E+00 -5.300000E+00  1.184681E-09
-5.400000E+00 -5.250000E+00  1.548087E-09
-5.400000E+00 -5.200000E+00  1.992895E-09
-5.400000E+00 -5.150000E+00  2.534750E-09
-5.400000E+00 -5.100000E+00  3.197270E-09
-5.400000E+00 -5.050000E+00  4.015590E-09
-5.400000E+00 -5.000000E+00  5.039391E-09
-5.400000E+00 -4.950000E+00  6.335150E-09
-5.400000E+00 -4.900000E+00  7.987811E-09
-5.400000E+00 -4.850000E+00  1.010244E-08
-5.400000E+00 -4.800000E+00  1.280714E-08
-5.400000E+00 -4.750000E+00  1.625916E-08
-5.400000E+00 -4.700000E+00  2.065687E-08
-5.400000E+00 -4.650000E+00  2.626048E-08
-5.400000E+00 -4.600000E+00  3.342253E-08
-5.400000E+00 -4.550000E+00  4.262708E-08
-5.400000E+00 -4.500000E+00  5.453262E-08
-5.400000E+00 -4.450000E+00  7.001260E-08
-5.400000E+00 -4.400000E+00  9.018665E-08
-5.400000E+00 -4.350000E+00  1.164397E-07
-5.400000E+00 -4.300000E+00  1.504292E-07
-5.400000E+00 -4.250000E+00  1.940898E-07
-5.400000E+00 -4.200000E+00  2.496462E-07
-5.400000E+00 -4.150000E+00  3.196505E-07
-5.400000E+00 -4.100000E+00  4.070525E-07
-5.400000E+00 -4.050000E+00  5.153064E-07
-5.400000E+00 -4.000000E+00  6.485030E-07
-5.400000E+00 -3.950000E+00  8.115133E-07
-5.400000E+00 -3.900000E+00  1.010128E-06
-5.400000E+00 -3.850000E+00  1.251190E-06
-5.400000E+00 -3.800000E+00  1.542720E-06
-5.400000E+00 -3.750000E+00  1.894051E-06
-5.400000E+00 -3.700000E+00  2.315979E-06
-5.400000E+00 -3.650000E+00  2.820905E-06
-5.400000E+00 -3.600000E+00  3.422949E-06
-5.400000E+00 -3.550000E+00  4.137995E-06
-5.400000E+00 -3.500000E+00  4.983642E-06
-5.400000E+00 -3.450000E+00  5.979096E-06
-5.400000E+00 -3.400000E+00  7.145038E-06
-5.400000E+00 -3.350000E+00  8.503591E-06
-5.400000E+00 -3.300000E+00  1.007841E-05
-5.400000E+00 -3.250000E+00  1.189492E-05
-5.400000E+00 -3.200000E+00  1.398059E-05
-5.400000E+00 -3.150000E+00  1.636523E-05
-5.400000E+00 -3.100000E+00  1.908102E-05
-5.400000E+00 -3.050000E+00  2.216241E-05
-5.400000E+00 -3.000000E+00  2.564583E-05
-5.400000E+00 -2.950000E+00  2.956936E-05
-5.400000E+00 -2.900000E+00  3.397242E-05
-5.400000E+00 -2.850000E+00  3.889561E-05
-5.400000E+00 -2.800000E+00  4.438081E-05
-5.400000E+00 -2.750000E+00  5.047114E-05
-5.400000E+00 -2.700000E+00  5.721099E-05
-5.400000E+00 -2.650000E+00  6.464564E-05
-5.400000E+00 -2.600000E+00  7.282061E-05
-5.400000E+00 -2.550000E+00  8.178077E-05
-5.400000E+00 -2.500000E+00  9.156943E-05
-5.400000E+00 -2.450000E+00  1.022275E-04
-5.400000E+00 -2.400000E+00  1.137928E-04
-5.400000E+00 -2.350000E+00  1.262998E-04
-5.400000E+00 -2.300000E+00  1.397790E-04
-5.400000E+00 -2.250000E+00  1.542573E-04
-5.400000E+00 -2.200000E+00  1.697573E-04
-5.400000E+00 -2.150000E+00  1.862983E-04
-5.400000E+00 -2.100000E+00  2.038961E-04
-5.400000E+00 -2.050000E+00  2.225631E-04
-5.400000E+00 -2.000000E+00  2.423071E-04
-5.400000E+00 -1.950000E+00  2.631307E-04
-5.400000E+00 -1.900000E+00  2.850290E-04
-5.400000E+00 -1.850000E+00  3.079889E-04
-5.400000E+00 -1.800000E+00  3.319887E-04
-5.400000E+00 -1.750000E+00  3.569988E-04
-5.400000E+00 -1.700000E+00  3.829827E-04
-5.400000E+00 -1.650000E+00  4.098982E-04
-5.400000E+00 -1.600000E+00  4.376981E-04
-5.400000E+00 -1.550000E+00  4.663298E-04
-5.400000E+00 -1.500000E+00  4.957354E-04
-5.400000E+00 -1.450000E+00  5.258509E-04
-5.400000E+00 -1.400000E+00  5.566073E-04
-5.400000E+00 -1.350000E+00  5.879303E-04
-5.400000E+00 -1.300000E+00  6.197418E-04
-5.400000E+00 -1.250000E+00  6.519589E-04
-5.400000E+00 -1.200000E+00  6.844943E-04
-5.400000E+00 -1.150000E+00  7.172540E-04
-5.400000E+00 -1.100000E+00  7.501372E-04
-5.400000E+00 -1.050000E+00  7.830347E-04
-5.400000E+00 -1.000000E+00  8.158299E-04
-5.400000E+00 -9.500000E-01  8.483998E-04
-5.400000E+00 -9.000000E-01  8.806178E-04
-5.400000E+00 -8.500000E-01  9.123560E-04
-5.400000E+00 -8.000000E-01  9.434888E-04
-5.400000E+00 -7.500000E-01  9.738946E-04
-5.400000E+00 -7.000000E-01  1.003457E-03
-5.400000E+00 -6.500000E-01  1.032064E-03
-5.400000E+00 -6.000000E-01  1.059609E-03
-5.400000E+00 -5.500000E-01  1.085987E-03
-5.400000E+00 -5.000000E-01  1.111094E-03
-5.400000E+00 -4.500000E-01  1.134827E-03
-5.400000E+00 -4.000000E-01  1.157086E-03
-5.400000E+00 -3.500000E-01  1.177777E-03
-5.400000E+00 -3.000000E-01  1.196813E-03
-5.400000E+00 -2.500000E-01  1.214114E-03
-5.400000E+00 -2.000000E-01  1.229612E-03
-5.400000E+00 -1.500000E-01  1.243246E-03
-5.400000E+00 -1.000000E-01  1.254957E-03
-5.400000E+00 -5.000000E-02  1.264690E-03
-5.400000E+00  0.000000E+00  1.272392E-03
-5.400000E+00  5.000000E-02  1.278011E-03
-5.400000E+00  1.000000E-01  1.281500E-03
-5.400000E+00  1.500000E-01  1.282821E-03
-5.400000E+00  2.000000E-01  1.281948E-03
-5.400000E+00  2.500000E-01  1.278872E-03
-5.400000E+00  3.000000E-01  1.273599E-03
-5.400000E+00  3.500000E-01  1.266147E-03
-5.400000E+00  4.000000E-01  1.256547E-03
-5.400000E+00  4.500000E-01  1.244836E-03
-5.400000E+00  5.000000E-01  1.231056E-03
-5.400000E+00  5.500000E-01  1.215250E-03
-5.400000E+00  6.000000E-01  1.197467E-03
-5.400000E+00  6.500000E-01  1.177761E-03
-5.400000E+00  7.000000E-01  1.156191E-03
-5.400000E+00  7.500000E-01  1.132827E-03
-5.400000E+00  8.000000E-01  1.107748E-03
-5.400000E+00  8.500000E-01  1.081043E-03
-5.400000E+00  9.000000E-01  1.052815E-03
-5.400000E+00  9.500000E-01  1.023175E-03
-5.400000E+00  1.000000E+00  9.922484E-04
-5.400000E+00  1.050000E+00  9.601684E-04
-5.400000E+00  1.100000E+00  9.270778E-04
-5.400000E+00  1.150000E+00  8.931243E-04
-5.400000E+00  1.200000E+00  8.584577E-04
-5.400000E+00  1.250000E+00  8.232261E-04
-5.400000E+00  1.300000E+00  7.875737E-04
-5.400000E+00  1.350000E+00  7.516396E-04
-5.400000E+00  1.400000E+00  7.155580E-04
-5.400000E+00  1.450000E+00  6.794602E-04
-5.400000E+00  1.500000E+00  6.434764E-04
-5.400000E+00  1.550000E+00  6.077372E-04
-5.400000E+00  1.600000E+00  5.723744E-04
-5.400000E+00  1.650000E+00  5.375201E-04
-5.400000E+00  1.700000E+00  5.033052E-04
-5.400000E+00  1.750000E+00  4.698568E-04
-5.400000E+00  1.800000E+00  4.372951E-04
-5.400000E+00  1.850000E+00  4.057307E-04
-5.400000E+00  1.900000E+00  3.752627E-04
-5.400000E+00  1.950000E+00  3.459761E-04
-5.400000E+00  2.000000E+00  3.179412E-04
-5.400000E+00  2.050000E+00  2.912136E-04
-5.400000E+00  2.100000E+00  2.658348E-04
-5.400000E+00  2.150000E+00  2.418339E-04
-5.400000E+00  2.200000E+00  2.192293E-04
-5.400000E+00  2.250000E+00  1.980292E-04
-5.400000E+00  2.300000E+00  1.782323E-04
-5.400000E+00  2.350000E+00  1.598272E-04
-5.400000E+00  2.400000E+00  1.427917E-04
-5.400000E+00  2.450000E+00  1.270932E-04
-5.400000E+00  2.500000E+00  1.126888E-04
-5.400000E+00  2.550000E+00  9.952775E-05
-5.400000E+00  2.600000E+00  8.755314E-05
-5.400000E+00  2.650000E+00  7.670424E-05
-5.400000E+00  2.700000E+00  6.691820E-05
-5.400000E+00  2.750000E+00  5.813125E-05
-5.400000E+00  2.800000E+00  5.027919E-05
-5.400000E+00  2.850000E+00  4.329762E-05
-5.400000E+00  2.900000E+00  3.712206E-05
-5.400000E+00  2.950000E+00  3.168812E-05
-5.400000E+00  3.000000E+00  2.693197E-05
-5.400000E+00  3.050000E+00  2.279086E-05
-5.400000E+00  3.100000E+00  1.920386E-05
-5.400000E+00  3.150000E+00  1.611252E-05
-5.400000E+00  3.200000E+00  1.346150E-05
-5.400000E+00  3.250000E+00  1.119903E-05
-5.400000E+00  3.300000E+00  9.277283E-06
-5.400000E+00  3.350000E+00  7.652583E-06
-5.400000E+00  3.400000E+00  6.285429E-06
-5.400000E+00  3.450000E+00  5.140424E-06
-5.400000E+00  3.500000E+00  4.186065E-06
-5.400000E+00  3.550000E+00  3.394470E-06
-5.400000E+00  3.600000E+00  2.741083E-06
-5.400000E+00  3.650000E+00  2.204367E-06
-5.400000E+00  3.700000E+00  1.765539E-06
-5.400000E+00  3.750000E+00  1.408314E-06
-5.400000E+00  3.800000E+00  1.118693E-06
-5.400000E+00  3.850000E+00  8.847613E-07
-5.400000E+00  3.900000E+00  6.964959E-07
-5.400000E+00  3.950000E+00  5.455615E-07
-5.400000E+00  4.000000E+00  4.250878E-07
-5.400000E+00  4.050000E+00  3.294300E-07
-5.400000E+00  4.100000E+00  2.539354E-07
-5.400000E+00  4.150000E+00  1.947395E-07
-5.400000E+00  4.200000E+00  1.486121E-07
-5.400000E+00  4.250000E+00  1.128550E-07
-5.400000E+00  4.300000E+00  8.523935E-08
-5.400000E+00  4.350000E+00  6.396153E-08
-5.400000E+00  4.400000E+00  4.759935E-08
-5.400000E+00  4.450000E+00  3.505821E-08
-5.400000E+00  4.500000E+00  2.550803E-08
-5.400000E+00  4.550000E+00  1.831711E-08
-5.400000E+00  4.600000E+00  1.299270E-08
-5.400000E+00  4.650000E+00  9.135370E-09
-5.400000E+00  4.700000E+00  6.410512E-09
-5.400000E+00  4.750000E+00  4.534797E-09
-5.400000E+00  4.800000E+00  3.272508E-09
-5.400000E+00  4.850000E+00  2.435314E-09
-5.400000E+00  4.900000E+00  1.880919E-09
-5.400000E+00  4.950000E+00  1.508433E-09
-5.400000E+00  5.000000E+00  1.250888E-09
-5.400000E+00  5.050000E+00  1.066433E-09
-5.400000E+00  5.100000E+00  9.299691E-10
-5.400000E+00  5.150000E+00  8.263128E-10
-5.400000E+00  5.200000E+00  7.453626E-10
-5.400000E+00  5.250000E+00  6.791572E-10
-5.400000E+00  5.300000E+00  6.205441E-10
-5.400000E+00  5.350000E+00  5.631147E-10
-5.400000E+00  5.400000E+00  5.019801E-10
-5.400000E+00  5.450000E+00  4.347958E-10
-5.400000E+00  5.500000E+00  3.623516E-10
-5.400000E+00  5.550000E+00  2.882536E-10
-5.400000E+00  5.600000E+00  2.177128E-10
-5.400000E+00  5.650000E+00  1.559389E-10
-5.400000E+00  5.700000E+00  1.067741E-10
-5.400000E+00  5.750000E+00  7.196689E-11
-5.400000E+00  5.800000E+00  5.111535E-11
-5.400000E+00  5.850000E+00  4.207562E-11
-5.400000E+00  5.900000E+00  4.157669E-11
-5.400000E+00  5.950000E+00  4.585900E-11
-5.400000E+00  6.000000E+00  5.124279E-11
-5.400000E+00  6.050000E+00  5.460497E-11
-5.400000E+00  6.100000E+00  5.378239E-11
-5.400000E+00  6.150000E+00  4.789797E-11
-5.400000E+00  6.200000E+00  3.754662E-11
-5.400000E+00  6.250000E+00  2.470475E-11
-5.400000E+00  6.300000E+00  1.227097E-11
-5.400000E+00  6.350000E+00  3.277435E-12
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  5.491140E-12
-5.350000E+00 -6.300000E+00  2.067814E-11
-5.350000E+00 -6.250000E+00  4.201128E-11
-5.350000E+00 -6.200000E+00  6.462800E-11
-5.350000E+00 -6.150000E+00  8.370767E-11
-5.350000E+00 -6.100000E+00  9.580246E-11
-5.350000E+00 -6.050000E+00  9.970340E-11
-5.350000E+00 -6.000000E+00  9.656473E-11
-5.350000E+00 -5.950000E+00  8.929370E-11
-5.350000E+00 -5.900000E+00  8.153868E-11
-5.350000E+00 -5.850000E+00  7.678037E-11
-5.350000E+00 -5.800000E+00  7.794697E-11
-5.350000E+00 -5.750000E+00  8.765904E-11
-5.350000E+00 -5.700000E+00  1.088647E-10
-5.350000E+00 -5.650000E+00  1.454766E-10
-5.350000E+00 -5.600000E+00  2.027508E-10
-5.350000E+00 -5.550000E+00  2.873760E-10
-5.350000E+00 -5.500000E+00  4.074096E-10
-5.350000E+00 -5.450000E+00  5.721174E-10
-5.350000E+00 -5.400000E+00  7.917402E-10
-5.350000E+00 -5.350000E+00  1.077189E-09
-5.350000E+00 -5.300000E+00  1.439998E-09
-5.350000E+00 -5.250000E+00  1.893024E-09
-5.350000E+00 -5.200000E+00  2.452482E-09
-5.350000E+00 -5.150000E+00  3.141471E-09
-5.350000E+00 -5.100000E+00  3.994633E-09
-5.350000E+00 -5.050000E+00  5.063108E-09
-5.350000E+00 -5.000000E+00  6.418967E-09
-5.350000E+00 -4.950000E+00  8.158684E-09
-5.350000E+00 -4.900000E+00  1.040581E-08
-5.350000E+00 -4.850000E+00  1.331376E-08
-5.350000E+00 -4.800000E+00  1.707012E-08
-5.350000E+00 -4.750000E+00  2.190513E-08
-5.350000E+00 -4.700000E+00  2.810735E-08
-5.350000E+00 -4.650000E+00  3.605001E-08
-5.350000E+00 -4.600000E+00  4.622941E-08
-5.350000E+00 -4.550000E+00  5.931433E-08
-5.350000E+00 -4.500000E+00  7.620112E-08
-5.350000E+00 -4.450000E+00  9.806724E-08
-5.350000E+00 -4.400000E+00  1.264159E-07
-5.350000E+00 -4.350000E+00  1.631066E-07
-5.350000E+00 -4.300000E+00  2.103740E-07
-5.350000E+00 -4.250000E+00  2.708401E-07
-5.350000E+00 -4.200000E+00  3.475385E-07
-5.350000E+00 -4.150000E+00  4.439626E-07
-5.350000E+00 -4.100000E+00  5.641555E-07
-5.350000E+00 -4.050000E+00  7.128403E-07
-5.350000E+00 -4.000000E+00  8.955824E-07
-5.350000E+00 -3.950000E+00  1.118965E-06
-5.350000E+00 -3.900000E+00  1.390757E-06
-5.350000E+00 -3.850000E+00  1.720069E-06
-5.350000E+00 -3.800000E+00  2.117497E-06
-5.350000E+00 -3.750000E+00  2.595281E-06
-5.350000E+00 -3.700000E+00  3.167469E-06
-5.350000E+00 -3.650000E+00  3.850098E-06
-5.350000E+00 -3.600000E+00  4.661341E-06
-5.350000E+00 -3.550000E+00  5.621585E-06
-5.350000E+00 -3.500000E+00  6.753406E-06
-5.350000E+00 -3.450000E+00  8.081457E-06
-5.350000E+00 -3.400000E+00  9.632327E-06
-5.350000E+00 -3.350000E+00  1.143446E-05
-5.350000E+00 -3.300000E+00  1.351821E-05
-5.350000E+00 -3.250000E+00  1.591601E-05
-5.350000E+00 -3.200000E+00  1.866262E-05
-5.350000E+00 -3.150000E+00  2.179530E-05
-5.350000E+00 -3.100000E+00  2.535385E-05
-5.350000E+00 -3.050000E+00  2.938039E-05
-5.350000E+00 -3.000000E+00  3.391901E-05
-5.350000E+00 -2.950000E+00  3.901535E-05
-5.350000E+00 -2.900000E+00  4.471628E-05
-5.350000E+00 -2.850000E+00  5.106974E-05
-5.350000E+00 -2.800000E+00  5.812484E-05
-5.350000E+00 -2.750000E+00  6.593193E-05
-5.350000E+00 -2.700000E+00  7.454251E-05
-5.350000E+00 -2.650000E+00  8.400885E-05
-5.350000E+00 -2.600000E+00  9.438308E-05
-5.350000E+00 -2.550000E+00  1.057161E-04
-5.350000E+00 -2.500000E+00  1.180565E-04
-5.350000E+00 -2.450000E+00  1.314492E-04
-5.350000E+00 -2.400000E+00  1.459354E-04
-5.350000E+00 -2.350000E+00  1.615510E-04
-5.350000E+00 -2.300000E+00  1.783271E-04
-5.350000E+00 -2.250000E+00  1.962892E-04
-5.350000E+00 -2.200000E+00  2.154574E-04
-5.350000E+00 -2.150000E+00  2.358471E-04
-5.350000E+00 -2.100000E+00  2.574688E-04
-5.350000E+00 -2.050000E+00  2.803286E-04
-5.350000E+00 -2.000000E+00  3.044279E-04
-5.350000E+00 -1.950000E+00  3.297617E-04
-5.350000E+00 -1.900000E+00  3.563174E-04
-5.350000E+00 -1.850000E+00  3.840736E-04
-5.350000E+00 -1.800000E+00  4.129992E-04
-5.350000E+00 -1.750000E+00  4.430543E-04
-5.350000E+00 -1.700000E+00  4.741913E-04
-5.350000E+00 -1.650000E+00  5.063558E-04
-5.350000E+00 -1.600000E+00  5.394874E-04
-5.350000E+00 -1.550000E+00  5.735197E-04
-5.350000E+00 -1.500000E+00  6.083803E-04
-5.350000E+00 -1.450000E+00  6.439903E-04
-5.350000E+00 -1.400000E+00  6.802654E-04
-5.350000E+00 -1.350000E+00  7.171164E-04
-5.350000E+00 -1.300000E+00  7.544494E-04
-5.350000E+00 -1.250000E+00  7.921662E-04
-5.350000E+00 -1.200000E+00  8.301636E-04
-5.350000E+00 -1.150000E+00  8.683318E-04
-5.350000E+00 -1.100000E+00  9.065535E-04
-5.350000E+00 -1.050000E+00  9.447035E-04
-5.350000E+00 -1.000000E+00  9.826491E-04
-5.350000E+00 -9.500000E-01  1.020252E-03
-5.350000E+00 -9.000000E-01  1.057372E-03
-5.350000E+00 -8.500000E-01  1.093868E-03
-5.350000E+00 -8.000000E-01  1.129602E-03
-5.350000E+00 -7.500000E-01  1.164442E-03
-5.350000E+00 -7.000000E-01  1.198263E-03
-5.350000E+00 -6.500000E-01  1.230944E-03
-5.350000E+00 -6.000000E-01  1.262368E-03
-5.350000E+00 -5.500000E-01  1.292420E-03
-5.350000E+00 -5.000000E-01  1.320988E-03
-5.350000E+00 -4.500000E-01  1.347960E-03
-5.350000E+00 -4.000000E-01  1.373227E-03
-5.350000E+00 -3.500000E-01  1.396685E-03
-5.350000E+00 -3.000000E-01  1.418242E-03
-5.350000E+00 -2.500000E-01  1.437814E-03
-5.350000E+00 -2.000000E-01  1.455328E-03
-5.350000E+00 -1.500000E-01  1.470720E-03
-5.350000E+00 -1.000000E-01  1.483928E-03
-5.350000E+00 -5.000000E-02  1.494895E-03
-5.350000E+00  0.000000E+00  1.503562E-03
-5.350000E+00  5.000000E-02  1.509872E-03
-5.350000E+00  1.000000E-01  1.513773E-03
-5.350000E+00  1.500000E-01  1.515223E-03
-5.350000E+00  2.000000E-01  1.514191E-03
-5.350000E+00  2.500000E-01  1.510667E-03
-5.350000E+00  3.000000E-01  1.504654E-03
-5.350000E+00  3.500000E-01  1.496174E-03
-5.350000E+00  4.000000E-01  1.485259E-03
-5.350000E+00  4.500000E-01  1.471947E-03
-5.350000E+00  5.000000E-01  1.456283E-03
-5.350000E+00  5.500000E-01  1.438313E-03
-5.350000E+00  6.000000E-01  1.418088E-03
-5.350000E+00  6.500000E-01  1.395665E-03
-5.350000E+00  7.000000E-01  1.371107E-03
-5.350000E+00  7.500000E-01  1.344487E-03
-5.350000E+00  8.000000E-01  1.315887E-03
-5.350000E+00  8.500000E-01  1.285402E-03
-5.350000E+00  9.000000E-01  1.253139E-03
-5.350000E+00  9.500000E-01  1.219217E-03
-5.350000E+00  1.000000E+00  1.183768E-03
-5.350000E+00  1.050000E+00  1.146938E-03
-5.350000E+00  1.100000E+00  1.108882E-03
-5.350000E+00  1.150000E+00  1.069764E-03
-5.350000E+00  1.200000E+00  1.029748E-03
-5.350000E+00  1.250000E+00  9.889998E-04
-5.350000E+00  1.300000E+00  9.476796E-04
-5.350000E+00  1.350000E+00  9.059431E-04
-5.350000E+00  1.400000E+00  8.639417E-04
-5.350000E+00  1.450000E+00  8.218239E-04
-5.350000E+00  1.500000E+00  7.797388E-04
-5.350000E+00  1.550000E+00  7.378369E-04
-5.350000E+00  1.600000E+00  6.962714E-04
-5.350000E+00  1.650000E+00  6.551974E-04
-5.350000E+00  1.700000E+00  6.147693E-04
-5.350000E+00  1.750000E+00  5.751389E-04
-5.350000E+00  1.800000E+00  5.364514E-04
-5.350000E+00  1.850000E+00  4.988424E-04
-5.350000E+00  1.900000E+00  4.624348E-04
-5.350000E+00  1.950000E+00  4.273368E-04
-5.350000E+00  2.000000E+00  3.936398E-04
-5.350000E+00  2.050000E+00  3.614184E-04
-5.350000E+00  2.100000E+00  3.307307E-04
-5.350000E+00  2.150000E+00  3.016206E-04
-5.350000E+00  2.200000E+00  2.741186E-04
-5.350000E+00  2.250000E+00  2.482437E-04
-5.350000E+00  2.300000E+00  2.240033E-04
-5.350000E+00  2.350000E+00  2.013929E-04
-5.350000E+00  2.400000E+00  1.803956E-04
-5.350000E+00  2.450000E+00  1.609816E-04
-5.350000E+00  2.500000E+00  1.431093E-04
-5.350000E+00  2.550000E+00  1.267267E-04
-5.350000E+00  2.600000E+00  1.117739E-04
-5.350000E+00  2.650000E+00  9.818514E-05
-5.350000E+00  2.700000E+00  8.589086E-05
-5.350000E+00  2.750000E+00  7.481886E-05
-5.350000E+00  2.800000E+00  6.489516E-05
-5.350000E+00  2.850000E+00  5.604457E-05
-5.350000E+00  2.900000E+00  4.819101E-05
-5.350000E+00  2.950000E+00  4.125807E-05
-5.350000E+00  3.000000E+00  3.516962E-05
-5.350000E+00  3.050000E+00  2.985055E-05
-5.350000E+00  3.100000E+00  2.522759E-05
-5.350000E+00  3.150000E+00  2.123001E-05
-5.350000E+00  3.200000E+00  1.779039E-05
-5.350000E+00  3.250000E+00  1.484521E-05
-5.350000E+00  3.300000E+00  1.233533E-05
-5.350000E+00  3.350000E+00  1.020635E-05
-5.350000E+00  3.400000E+00  8.408781E-06
-5.350000E+00  3.450000E+00  6.898063E-06
-5.350000E+00  3.500000E+00  5.634355E-06
-5.350000E+00  3.550000E+00  4.582284E-06
-5.350000E+00  3.600000E+00  3.710598E-06
-5.350000E+00  3.650000E+00  2.991826E-06
-5.350000E+00  3.700000E+00  2.401942E-06
-5.350000E+00  3.750000E+00  1.920058E-06
-5.350000E+00  3.800000E+00  1.528141E-06
-5.350000E+00  3.850000E+00  1.210758E-06
-5.350000E+00  3.900000E+00  9.548209E-07
-5.350000E+00  3.950000E+00  7.493389E-07
-5.350000E+00  4.000000E+00  5.851480E-07
-5.350000E+00  4.050000E+00  4.546386E-07
-5.350000E+00  4.100000E+00  3.514891E-07
-5.350000E+00  4.150000E+00  2.704359E-07
-5.350000E+00  4.200000E+00  2.070917E-07
-5.350000E+00  4.250000E+00  1.578157E-07
-5.350000E+00  4.300000E+00  1.196213E-07
-5.350000E+00  4.350000E+00  9.009987E-08
-5.350000E+00  4.400000E+00  6.734759E-08
-5.350000E+00  4.450000E+00  4.988483E-08
-5.350000E+00  4.500000E+00  3.657168E-08
-5.350000E+00  4.550000E+00  2.652610E-08
-5.350000E+00  4.600000E+00  1.905301E-08
-5.350000E+00  4.650000E+00  1.359056E-08
-5.350000E+00  4.700000E+00  9.675105E-09
-5.350000E+00  4.750000E+00  6.922250E-09
-5.350000E+00  4.800000E+00  5.018070E-09
-5.350000E+00  4.850000E+00  3.714391E-09
-5.350000E+00  4.900000E+00  2.823461E-09
-5.350000E+00  4.950000E+00  2.210134E-09
-5.350000E+00  5.000000E+00  1.781796E-09
-5.350000E+00  5.050000E+00  1.477515E-09
-5.350000E+00  5.100000E+00  1.257988E-09
-5.350000E+00  5.150000E+00  1.097382E-09
-5.350000E+00  5.200000E+00  9.774652E-10
-5.350000E+00  5.250000E+00  8.839842E-10
-5.350000E+00  5.300000E+00  8.049298E-10
-5.350000E+00  5.350000E+00  7.302885E-10
-5.350000E+00  5.400000E+00  6.527413E-10
-5.350000E+00  5.450000E+00  5.686078E-10
-5.350000E+00  5.500000E+00  4.782944E-10
-5.350000E+00  5.550000E+00  3.857550E-10
-5.350000E+00  5.600000E+00  2.970112E-10
-5.350000E+00  5.650000E+00  2.182614E-10
-5.350000E+00  5.700000E+00  1.542589E-10
-5.350000E+00  5.750000E+00  1.073850E-10
-5.350000E+00  5.800000E+00  7.748142E-11
-5.350000E+00  5.850000E+00  6.224220E-11
-5.350000E+00  5.900000E+00  5.790094E-11
-5.350000E+00  5.950000E+00  5.999767E-11
-5.350000E+00  6.000000E+00  6.409665E-11
-5.350000E+00  6.050000E+00  6.640464E-11
-5.350000E+00  6.100000E+00  6.427880E-11
-5.350000E+00  6.150000E+00  5.661896E-11
-5.350000E+00  6.200000E+00  4.406141E-11
-5.350000E+00  6.250000E+00  2.885036E-11
-5.350000E+00  6.300000E+00  1.428425E-11
-5.350000E+00  6.350000E+00  3.808069E-12
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  5.626254E-12
-5.300000E+00 -6.300000E+00  2.110441E-11
-5.300000E+00 -6.250000E+00  4.260262E-11
-5.300000E+00 -6.200000E+00  6.496746E-11
-5.300000E+00 -6.150000E+00  8.325304E-11
-5.300000E+00 -6.100000E+00  9.413073E-11
-5.300000E+00 -6.050000E+00  9.669985E-11
-5.300000E+00 -6.000000E+00  9.245197E-11
-5.300000E+00 -5.950000E+00  8.451090E-11
-5.300000E+00 -5.900000E+00  7.657414E-11
-5.300000E+00 -5.850000E+00  7.209405E-11
-5.300000E+00 -5.800000E+00  7.405774E-11
-5.300000E+00 -5.750000E+00  8.537641E-11
-5.300000E+00 -5.700000E+00  1.095847E-10
-5.300000E+00 -5.650000E+00  1.514729E-10
-5.300000E+00 -5.600000E+00  2.174357E-10
-5.300000E+00 -5.550000E+00  3.155763E-10
-5.300000E+00 -5.500000E+00  4.557006E-10
-5.300000E+00 -5.450000E+00  6.493016E-10
-5.300000E+00 -5.400000E+00  9.094788E-10
-5.300000E+00 -5.350000E+00  1.250855E-09
-5.300000E+00 -5.300000E+00  1.689742E-09
-5.300000E+00 -5.250000E+00  2.245220E-09
-5.300000E+00 -5.200000E+00  2.941741E-09
-5.300000E+00 -5.150000E+00  3.813657E-09
-5.300000E+00 -5.100000E+00  4.911329E-09
-5.300000E+00 -5.050000E+00  6.307968E-09
-5.300000E+00 -5.000000E+00  8.106144E-09
-5.300000E+00 -4.950000E+00  1.044325E-08
-5.300000E+00 -4.900000E+00  1.349607E-08
-5.300000E+00 -4.850000E+00  1.748521E-08
-5.300000E+00 -4.800000E+00  2.268171E-08
-5.300000E+00 -4.750000E+00  2.941836E-08
-5.300000E+00 -4.700000E+00  3.811028E-08
-5.300000E+00 -4.650000E+00  4.928823E-08
-5.300000E+00 -4.600000E+00  6.364703E-08
-5.300000E+00 -4.550000E+00  8.210747E-08
-5.300000E+00 -4.500000E+00  1.058863E-07
-5.300000E+00 -4.450000E+00  1.365661E-07
-5.300000E+00 -4.400000E+00  1.761568E-07
-5.300000E+00 -4.350000E+00  2.271426E-07
-5.300000E+00 -4.300000E+00  2.925153E-07
-5.300000E+00 -4.250000E+00  3.758014E-07
-5.300000E+00 -4.200000E+00  4.810993E-07
-5.300000E+00 -4.150000E+00  6.131453E-07
-5.300000E+00 -4.100000E+00  7.774245E-07
-5.300000E+00 -4.050000E+00  9.803310E-07
-5.300000E+00 -4.000000E+00  1.229366E-06
-5.300000E+00 -3.950000E+00  1.533350E-06
-5.300000E+00 -3.900000E+00  1.902628E-06
-5.300000E+00 -3.850000E+00  2.349244E-06
-5.300000E+00 -3.800000E+00  2.887115E-06
-5.300000E+00 -3.750000E+00  3.532194E-06
-5.300000E+00 -3.700000E+00  4.302658E-06
-5.300000E+00 -3.650000E+00  5.219112E-06
-5.300000E+00 -3.600000E+00  6.304768E-06
-5.300000E+00 -3.550000E+00  7.585559E-06
-5.300000E+00 -3.500000E+00  9.090137E-06
-5.300000E+00 -3.450000E+00  1.084977E-05
-5.300000E+00 -3.400000E+00  1.289817E-05
-5.300000E+00 -3.350000E+00  1.527139E-05
-5.300000E+00 -3.300000E+00  1.800780E-05
-5.300000E+00 -3.250000E+00  2.114818E-05
-5.300000E+00 -3.200000E+00  2.473591E-05
-5.300000E+00 -3.150000E+00  2.881706E-05
-5.300000E+00 -3.100000E+00  3.344034E-05
-5.300000E+00 -3.050000E+00  3.865677E-05
-5.300000E+00 -3.000000E+00  4.451922E-05
-5.300000E+00 -2.950000E+00  5.108189E-05
-5.300000E+00 -2.900000E+00  5.839989E-05
-5.300000E+00 -2.850000E+00  6.652906E-05
-5.300000E+00 -2.800000E+00  7.552602E-05
-5.300000E+00 -2.750000E+00  8.544830E-05
-5.300000E+00 -2.700000E+00  9.635423E-05
-5.300000E+00 -2.650000E+00  1.083024E-04
-5.300000E+00 -2.600000E+00  1.213509E-04
-5.300000E+00 -2.550000E+00  1.355555E-04
-5.300000E+00 -2.500000E+00  1.509689E-04
-5.300000E+00 -2.450000E+00  1.676391E-04
-5.300000E+00 -2.400000E+00  1.856087E-04
-5.300000E+00 -2.350000E+00  2.049141E-04
-5.300000E+00 -2.300000E+00  2.255848E-04
-5.300000E+00 -2.250000E+00  2.476433E-04
-5.300000E+00 -2.200000E+00  2.711051E-04
-5.300000E+00 -2.150000E+00  2.959788E-04
-5.300000E+00 -2.100000E+00  3.222674E-04
-5.300000E+00 -2.050000E+00  3.499682E-04
-5.300000E+00 -2.000000E+00  3.790732E-04
-5.300000E+00 -1.950000E+00  4.095677E-04
-5.300000E+00 -1.900000E+00  4.414288E-04
-5.300000E+00 -1.850000E+00  4.746245E-04
-5.300000E+00 -1.800000E+00  5.091123E-04
-5.300000E+00 -1.750000E+00  5.448400E-04
-5.300000E+00 -1.700000E+00  5.817467E-04
-5.300000E+00 -1.650000E+00  6.197635E-04
-5.300000E+00 -1.600000E+00  6.588147E-04
-5.300000E+00 -1.550000E+00  6.988178E-04
-5.300000E+00 -1.500000E+00  7.396836E-04
-5.300000E+00 -1.450000E+00  7.813166E-04
-5.300000E+00 -1.400000E+00  8.236154E-04
-5.300000E+00 -1.350000E+00  8.664740E-04
-5.300000E+00 -1.300000E+00  9.097823E-04
-5.300000E+00 -1.250000E+00  9.534257E-04
-5.300000E+00 -1.200000E+00  9.972849E-04
-5.300000E+00 -1.150000E+00  1.041234E-03
-5.300000E+00 -1.100000E+00  1.085140E-03
-5.300000E+00 -1.050000E+00  1.128861E-03
-5.300000E+00 -1.000000E+00  1.172250E-03
-5.300000E+00 -9.500000E-01  1.215154E-03
-5.300000E+00 -9.000000E-01  1.257419E-03
-5.300000E+00 -8.500000E-01  1.298893E-03
-5.300000E+00 -8.000000E-01  1.339428E-03
-5.300000E+00 -7.500000E-01  1.378883E-03
-5.300000E+00 -7.000000E-01  1.417124E-03
-5.300000E+00 -6.500000E-01  1.454022E-03
-5.300000E+00 -6.000000E-01  1.489453E-03
-5.300000E+00 -5.500000E-01  1.523295E-03
-5.300000E+00 -5.000000E-01  1.555427E-03
-5.300000E+00 -4.500000E-01  1.585726E-03
-5.300000E+00 -4.000000E-01  1.614077E-03
-5.300000E+00 -3.500000E-01  1.640370E-03
-5.300000E+00 -3.000000E-01  1.664505E-03
-5.300000E+00 -2.500000E-01  1.686395E-03
-5.300000E+00 -2.000000E-01  1.705964E-03
-5.300000E+00 -1.500000E-01  1.723145E-03
-5.300000E+00 -1.000000E-01  1.737875E-03
-5.300000E+00 -5.000000E-02  1.750093E-03
-5.300000E+00  0.000000E+00  1.759736E-03
-5.300000E+00  5.000000E-02  1.766744E-03
-5.300000E+00  1.000000E-01  1.771059E-03
-5.300000E+00  1.500000E-01  1.772633E-03
-5.300000E+00  2.000000E-01  1.771432E-03
-5.300000E+00  2.500000E-01  1.767443E-03
-5.300000E+00  3.000000E-01  1.760670E-03
-5.300000E+00  3.500000E-01  1.751132E-03
-5.300000E+00  4.000000E-01  1.738864E-03
-5.300000E+00  4.500000E-01  1.723907E-03
-5.300000E+00  5.000000E-01  1.706306E-03
-5.300000E+00  5.500000E-01  1.686110E-03
-5.300000E+00  6.000000E-01  1.663371E-03
-5.300000E+00  6.500000E-01  1.638147E-03
-5.300000E+00  7.000000E-01  1.610505E-03
-5.300000E+00  7.500000E-01  1.580519E-03
-5.300000E+00  8.000000E-01  1.548274E-03
-5.300000E+00  8.500000E-01  1.513869E-03
-5.300000E+00  9.000000E-01  1.477413E-03
-5.300000E+00  9.500000E-01  1.439032E-03
-5.300000E+00  1.000000E+00  1.398864E-03
-5.300000E+00  1.050000E+00  1.357063E-03
-5.300000E+00  1.100000E+00  1.313798E-03
-5.300000E+00  1.150000E+00  1.269242E-03
-5.300000E+00  1.200000E+00  1.223577E-03
-5.300000E+00  1.250000E+00  1.176983E-03
-5.300000E+00  1.300000E+00  1.129635E-03
-5.300000E+00  1.350000E+00  1.081706E-03
-5.300000E+00  1.400000E+00  1.033364E-03
-5.300000E+00  1.450000E+00  9.847736E-04
-5.300000E+00  1.500000E+00  9.361039E-04
-5.300000E+00  1.550000E+00  8.875256E-04
-5.300000E+00  1.600000E+00  8.392140E-04
-5.300000E+00  1.650000E+00  7.913475E-04
-5.300000E+00  1.700000E+00  7.441058E-04
-5.300000E+00  1.750000E+00  6.976664E-04
-5.300000E+00  1.800000E+00  6.522014E-04
-5.300000E+00  1.850000E+00  6.078738E-04
-5.300000E+00  1.900000E+00  5.648335E-04
-5.300000E+00  1.950000E+00  5.232149E-04
-5.300000E+00  2.000000E+00  4.831343E-04
-5.300000E+00  2.050000E+00  4.446891E-04
-5.300000E+00  2.100000E+00  4.079585E-04
-5.300000E+00  2.150000E+00  3.730047E-04
-5.300000E+00  2.200000E+00  3.398752E-04
-5.300000E+00  2.250000E+00  3.086035E-04
-5.300000E+00  2.300000E+00  2.792096E-04
-5.300000E+00  2.350000E+00  2.516996E-04
-5.300000E+00  2.400000E+00  2.260650E-04
-5.300000E+00  2.450000E+00  2.022822E-04
-5.300000E+00  2.500000E+00  1.803135E-04
-5.300000E+00  2.550000E+00  1.601084E-04
-5.300000E+00  2.600000E+00  1.416058E-04
-5.300000E+00  2.650000E+00  1.247366E-04
-5.300000E+00  2.700000E+00  1.094257E-04
-5.300000E+00  2.750000E+00  9.559306E-05
-5.300000E+00  2.800000E+00  8.315538E-05
-5.300000E+00  2.850000E+00  7.202657E-05
-5.300000E+00  2.900000E+00  6.211861E-05
-5.300000E+00  2.950000E+00  5.334241E-05
-5.300000E+00  3.000000E+00  4.560863E-05
-5.300000E+00  3.050000E+00  3.882861E-05
-5.300000E+00  3.100000E+00  3.291531E-05
-5.300000E+00  3.150000E+00  2.778415E-05
-5.300000E+00  3.200000E+00  2.335388E-05
-5.300000E+00  3.250000E+00  1.954737E-05
-5.300000E+00  3.300000E+00  1.629227E-05
-5.300000E+00  3.350000E+00  1.352159E-05
-5.300000E+00  3.400000E+00  1.117400E-05
-5.300000E+00  3.450000E+00  9.193991E-06
-5.300000E+00  3.500000E+00  7.531707E-06
-5.300000E+00  3.550000E+00  6.142703E-06
-5.300000E+00  3.600000E+00  4.987577E-06
-5.300000E+00  3.650000E+00  4.031581E-06
-5.300000E+00  3.700000E+00  3.244226E-06
-5.300000E+00  3.750000E+00  2.598899E-06
-5.300000E+00  3.800000E+00  2.072516E-06
-5.300000E+00  3.850000E+00  1.645189E-06
-5.300000E+00  3.900000E+00  1.299917E-06
-5.300000E+00  3.950000E+00  1.022280E-06
-5.300000E+00  4.000000E+00  8.001357E-07
-5.300000E+00  4.050000E+00  6.233123E-07
-5.300000E+00  4.100000E+00  4.833113E-07
-5.300000E+00  4.150000E+00  3.730461E-07
-5.300000E+00  4.200000E+00  2.866263E-07
-5.300000E+00  4.250000E+00  2.191864E-07
-5.300000E+00  4.300000E+00  1.667509E-07
-5.300000E+00  4.350000E+00  1.261153E-07
-5.300000E+00  4.400000E+00  9.473401E-08
-5.300000E+00  4.450000E+00  7.060875E-08
-5.300000E+00  4.500000E+00  5.217976E-08
-5.300000E+00  4.550000E+00  3.822628E-08
-5.300000E+00  4.600000E+00  2.778230E-08
-5.300000E+00  4.650000E+00  2.007161E-08
-5.300000E+00  4.700000E+00  1.446305E-08
-5.300000E+00  4.750000E+00  1.044241E-08
-5.300000E+00  4.800000E+00  7.595578E-09
-5.300000E+00  4.850000E+00  5.596970E-09
-5.300000E+00  4.900000E+00  4.198820E-09
-5.300000E+00  4.950000E+00  3.219330E-09
-5.300000E+00  5.000000E+00  2.529693E-09
-5.300000E+00  5.050000E+00  2.041038E-09
-5.300000E+00  5.100000E+00  1.692653E-09
-5.300000E+00  5.150000E+00  1.442404E-09
-5.300000E+00  5.200000E+00  1.259756E-09
-5.300000E+00  5.250000E+00  1.121300E-09
-5.300000E+00  5.300000E+00  1.008404E-09
-5.300000E+00  5.350000E+00  9.065059E-10
-5.300000E+00  5.400000E+00  8.054008E-10
-5.300000E+00  5.450000E+00  6.997902E-10
-5.300000E+00  5.500000E+00  5.893473E-10
-5.300000E+00  5.550000E+00  4.778619E-10
-5.300000E+00  5.600000E+00  3.715235E-10
-5.300000E+00  5.650000E+00  2.768722E-10
-5.300000E+00  5.700000E+00  1.990452E-10
-5.300000E+00  5.750000E+00  1.407317E-10
-5.300000E+00  5.800000E+00  1.019003E-10
-5.300000E+00  5.850000E+00  8.013222E-11
-5.300000E+00  5.900000E+00  7.131722E-11
-5.300000E+00  5.950000E+00  7.049299E-11
-5.300000E+00  6.000000E+00  7.267583E-11
-5.300000E+00  6.050000E+00  7.358406E-11
-5.300000E+00  6.100000E+00  7.022382E-11
-5.300000E+00  6.150000E+00  6.130578E-11
-5.300000E+00  6.200000E+00  4.743496E-11
-5.300000E+00  6.250000E+00  3.094207E-11
-5.300000E+00  6.300000E+00  1.528288E-11
-5.300000E+00  6.350000E+00  4.068578E-12
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  5.383145E-12
-5.250000E+00 -6.300000E+00  2.009940E-11
-5.250000E+00 -6.250000E+00  4.026515E-11
-5.250000E+00 -6.200000E+00  6.076922E-11
-5.250000E+00 -6.150000E+00  7.689225E-11
-5.250000E+00 -6.100000E+00  8.570417E-11
-5.250000E+00 -6.050000E+00  8.673050E-11
-5.250000E+00 -6.000000E+00  8.172809E-11
-5.250000E+00 -5.950000E+00  7.380265E-11
-5.250000E+00 -5.900000E+00  6.639622E-11
-5.250000E+00 -5.850000E+00  6.266338E-11
-5.250000E+00 -5.800000E+00  6.549409E-11
-5.250000E+00 -5.750000E+00  7.806864E-11
-5.250000E+00 -5.700000E+00  1.045896E-10
-5.250000E+00 -5.650000E+00  1.508507E-10
-5.250000E+00 -5.600000E+00  2.245209E-10
-5.250000E+00 -5.550000E+00  3.352582E-10
-5.250000E+00 -5.500000E+00  4.948532E-10
-5.250000E+00 -5.450000E+00  7.174720E-10
-5.250000E+00 -5.400000E+00  1.019955E-09
-5.250000E+00 -5.350000E+00  1.422111E-09
-5.250000E+00 -5.300000E+00  1.947322E-09
-5.250000E+00 -5.250000E+00  2.624051E-09
-5.250000E+00 -5.200000E+00  3.489151E-09
-5.250000E+00 -5.150000E+00  4.593483E-09
-5.250000E+00 -5.100000E+00  6.009774E-09
-5.250000E+00 -5.050000E+00  7.841865E-09
-5.250000E+00 -5.000000E+00  1.023406E-08
-5.250000E+00 -4.950000E+00  1.337957E-08
-5.250000E+00 -4.900000E+00  1.752785E-08
-5.250000E+00 -4.850000E+00  2.299179E-08
-5.250000E+00 -4.800000E+00  3.015720E-08
-5.250000E+00 -4.750000E+00  3.949843E-08
-5.250000E+00 -4.700000E+00  5.160499E-08
-5.250000E+00 -4.650000E+00  6.722423E-08
-5.250000E+00 -4.600000E+00  8.732228E-08
-5.250000E+00 -4.550000E+00  1.131619E-07
-5.250000E+00 -4.500000E+00  1.463909E-07
-5.250000E+00 -4.450000E+00  1.891323E-07
-5.250000E+00 -4.400000E+00  2.440667E-07
-5.250000E+00 -4.350000E+00  3.145001E-07
-5.250000E+00 -4.300000E+00  4.044176E-07
-5.250000E+00 -4.250000E+00  5.185292E-07
-5.250000E+00 -4.200000E+00  6.623263E-07
-5.250000E+00 -4.150000E+00  8.421690E-07
-5.250000E+00 -4.100000E+00  1.065424E-06
-5.250000E+00 -4.050000E+00  1.340660E-06
-5.250000E+00 -4.000000E+00  1.677887E-06
-5.250000E+00 -3.950000E+00  2.088814E-06
-5.250000E+00 -3.900000E+00  2.587092E-06
-5.250000E+00 -3.850000E+00  3.188529E-06
-5.250000E+00 -3.800000E+00  3.911266E-06
-5.250000E+00 -3.750000E+00  4.775965E-06
-5.250000E+00 -3.700000E+00  5.805997E-06
-5.250000E+00 -3.650000E+00  7.027664E-06
-5.250000E+00 -3.600000E+00  8.470404E-06
-5.250000E+00 -3.550000E+00  1.016692E-05
-5.250000E+00 -3.500000E+00  1.215321E-05
-5.250000E+00 -3.450000E+00  1.446845E-05
-5.250000E+00 -3.400000E+00  1.715482E-05
-5.250000E+00 -3.350000E+00  2.025733E-05
-5.250000E+00 -3.300000E+00  2.382374E-05
-5.250000E+00 -3.250000E+00  2.790458E-05
-5.250000E+00 -3.200000E+00  3.255323E-05
-5.250000E+00 -3.150000E+00  3.782593E-05
-5.250000E+00 -3.100000E+00  4.378160E-05
-5.250000E+00 -3.050000E+00  5.048142E-05
-5.250000E+00 -3.000000E+00  5.798816E-05
-5.250000E+00 -2.950000E+00  6.636551E-05
-5.250000E+00 -2.900000E+00  7.567749E-05
-5.250000E+00 -2.850000E+00  8.598815E-05
-5.250000E+00 -2.800000E+00  9.736159E-05
-5.250000E+00 -2.750000E+00  1.098620E-04
-5.250000E+00 -2.700000E+00  1.235537E-04
-5.250000E+00 -2.650000E+00  1.385004E-04
-5.250000E+00 -2.600000E+00  1.547644E-04
-5.250000E+00 -2.550000E+00  1.724048E-04
-5.250000E+00 -2.500000E+00  1.914766E-04
-5.250000E+00 -2.450000E+00  2.120287E-04
-5.250000E+00 -2.400000E+00  2.341034E-04
-5.250000E+00 -2.350000E+00  2.577351E-04
-5.250000E+00 -2.300000E+00  2.829499E-04
-5.250000E+00 -2.250000E+00  3.097646E-04
-5.250000E+00 -2.200000E+00  3.381875E-04
-5.250000E+00 -2.150000E+00  3.682179E-04
-5.250000E+00 -2.100000E+00  3.998481E-04
-5.250000E+00 -2.050000E+00  4.330639E-04
-5.250000E+00 -2.000000E+00  4.678448E-04
-5.250000E+00 -1.950000E+00  5.041637E-04
-5.250000E+00 -1.900000E+00  5.419849E-04
-5.250000E+00 -1.850000E+00  5.812632E-04
-5.250000E+00 -1.800000E+00  6.219425E-04
-5.250000E+00 -1.750000E+00  6.639562E-04
-5.250000E+00 -1.700000E+00  7.072278E-04
-5.250000E+00 -1.650000E+00  7.516722E-04
-5.250000E+00 -1.600000E+00  7.971959E-04
-5.250000E+00 -1.550000E+00  8.436985E-04
-5.250000E+00 -1.500000E+00  8.910721E-04
-5.250000E+00 -1.450000E+00  9.392027E-04
-5.250000E+00 -1.400000E+00  9.879707E-04
-5.250000E+00 -1.350000E+00  1.037252E-03
-5.250000E+00 -1.300000E+00  1.086920E-03
-5.250000E+00 -1.250000E+00  1.136844E-03
-5.250000E+00 -1.200000E+00  1.186888E-03
-5.250000E+00 -1.150000E+00  1.236910E-03
-5.250000E+00 -1.100000E+00  1.286764E-03
-5.250000E+00 -1.050000E+00  1.336293E-03
-5.250000E+00 -1.000000E+00  1.385334E-03
-5.250000E+00 -9.500000E-01  1.433724E-03
-5.250000E+00 -9.000000E-01  1.481296E-03
-5.250000E+00 -8.500000E-01  1.527888E-03
-5.250000E+00 -8.000000E-01  1.573344E-03
-5.250000E+00 -7.500000E-01  1.617516E-03
-5.250000E+00 -7.000000E-01  1.660263E-03
-5.250000E+00 -6.500000E-01  1.701451E-03
-5.250000E+00 -6.000000E-01  1.740949E-03
-5.250000E+00 -5.500000E-01  1.778628E-03
-5.250000E+00 -5.000000E-01  1.814360E-03
-5.250000E+00 -4.500000E-01  1.848017E-03
-5.250000E+00 -4.000000E-01  1.879475E-03
-5.250000E+00 -3.500000E-01  1.908618E-03
-5.250000E+00 -3.000000E-01  1.935343E-03
-5.250000E+00 -2.500000E-01  1.959558E-03
-5.250000E+00 -2.000000E-01  1.981185E-03
-5.250000E+00 -1.500000E-01  2.000154E-03
-5.250000E+00 -1.000000E-01  2.016403E-03
-5.250000E+00 -5.000000E-02  2.029867E-03
-5.250000E+00  0.000000E+00  2.040480E-03
-5.250000E+00  5.000000E-02  2.048178E-03
-5.250000E+00  1.000000E-01  2.052898E-03
-5.250000E+00  1.500000E-01  2.054589E-03
-5.250000E+00  2.000000E-01  2.053212E-03
-5.250000E+00  2.500000E-01  2.048750E-03
-5.250000E+00  3.000000E-01  2.041206E-03
-5.250000E+00  3.500000E-01  2.030602E-03
-5.250000E+00  4.000000E-01  2.016971E-03
-5.250000E+00  4.500000E-01  2.000355E-03
-5.250000E+00  5.000000E-01  1.980801E-03
-5.250000E+00  5.500000E-01  1.958358E-03
-5.250000E+00  6.000000E-01  1.933079E-03
-5.250000E+00  6.500000E-01  1.905021E-03
-5.250000E+00  7.000000E-01  1.874252E-03
-5.250000E+00  7.500000E-01  1.840847E-03
-5.250000E+00  8.000000E-01  1.804894E-03
-5.250000E+00  8.500000E-01  1.766492E-03
-5.250000E+00  9.000000E-01  1.725753E-03
-5.250000E+00  9.500000E-01  1.682805E-03
-5.250000E+00  1.000000E+00  1.637792E-03
-5.250000E+00  1.050000E+00  1.590876E-03
-5.250000E+00  1.100000E+00  1.542233E-03
-5.250000E+00  1.150000E+00  1.492048E-03
-5.250000E+00  1.200000E+00  1.440515E-03
-5.250000E+00  1.250000E+00  1.387827E-03
-5.250000E+00  1.300000E+00  1.334173E-03
-5.250000E+00  1.350000E+00  1.279741E-03
-5.250000E+00  1.400000E+00  1.224715E-03
-5.250000E+00  1.450000E+00  1.169276E-03
-5.250000E+00  1.500000E+00  1.113611E-03
-5.250000E+00  1.550000E+00  1.057912E-03
-5.250000E+00  1.600000E+00  1.002375E-03
-5.250000E+00  1.650000E+00  9.472029E-04
-5.250000E+00  1.700000E+00  8.925997E-04
-5.250000E+00  1.750000E+00  8.387703E-04
-5.250000E+00  1.800000E+00  7.859151E-04
-5.250000E+00  1.850000E+00  7.342262E-04
-5.250000E+00  1.900000E+00  6.838832E-04
-5.250000E+00  1.950000E+00  6.350497E-04
-5.250000E+00  2.000000E+00  5.878703E-04
-5.250000E+00  2.050000E+00  5.424694E-04
-5.250000E+00  2.100000E+00  4.989513E-04
-5.250000E+00  2.150000E+00  4.574015E-04
-5.250000E+00  2.200000E+00  4.178885E-04
-5.250000E+00  2.250000E+00  3.804650E-04
-5.250000E+00  2.300000E+00  3.451680E-04
-5.250000E+00  2.350000E+00  3.120187E-04
-5.250000E+00  2.400000E+00  2.810208E-04
-5.250000E+00  2.450000E+00  2.521611E-04
-5.250000E+00  2.500000E+00  2.254090E-04
-5.250000E+00  2.550000E+00  2.007187E-04
-5.250000E+00  2.600000E+00  1.780310E-04
-5.250000E+00  2.650000E+00  1.572757E-04
-5.250000E+00  2.700000E+00  1.383740E-04
-5.250000E+00  2.750000E+00  1.212397E-04
-5.250000E+00  2.800000E+00  1.057810E-04
-5.250000E+00  2.850000E+00  9.190171E-05
-5.250000E+00  2.900000E+00  7.950208E-05
-5.250000E+00  2.950000E+00  6.848015E-05
-5.250000E+00  3.000000E+00  5.873279E-05
-5.250000E+00  3.050000E+00  5.015690E-05
-5.250000E+00  3.100000E+00  4.265040E-05
-5.250000E+00  3.150000E+00  3.611336E-05
-5.250000E+00  3.200000E+00  3.044900E-05
-5.250000E+00  3.250000E+00  2.556469E-05
-5.250000E+00  3.300000E+00  2.137296E-05
-5.250000E+00  3.350000E+00  1.779222E-05
-5.250000E+00  3.400000E+00  1.474737E-05
-5.250000E+00  3.450000E+00  1.216999E-05
-5.250000E+00  3.500000E+00  9.998340E-06
-5.250000E+00  3.550000E+00  8.177124E-06
-5.250000E+00  3.600000E+00  6.657098E-06
-5.250000E+00  3.650000E+00  5.394662E-06
-5.250000E+00  3.700000E+00  4.351401E-06
-5.250000E+00  3.750000E+00  3.493635E-06
-5.250000E+00  3.800000E+00  2.791988E-06
-5.250000E+00  3.850000E+00  2.220980E-06
-5.250000E+00  3.900000E+00  1.758653E-06
-5.250000E+00  3.950000E+00  1.386217E-06
-5.250000E+00  4.000000E+00  1.087713E-06
-5.250000E+00  4.050000E+00  8.496735E-07
-5.250000E+00  4.100000E+00  6.607999E-07
-5.250000E+00  4.150000E+00  5.116631E-07
-5.250000E+00  4.200000E+00  3.944395E-07
-5.250000E+00  4.250000E+00  3.026856E-07
-5.250000E+00  4.300000E+00  2.311430E-07
-5.250000E+00  4.350000E+00  1.755646E-07
-5.250000E+00  4.400000E+00  1.325552E-07
-5.250000E+00  4.450000E+00  9.942349E-08
-5.250000E+00  4.500000E+00  7.404630E-08
-5.250000E+00  4.550000E+00  5.474962E-08
-5.250000E+00  4.600000E+00  4.020757E-08
-5.250000E+00  4.650000E+00  2.936260E-08
-5.250000E+00  4.700000E+00  2.136592E-08
-5.250000E+00  4.750000E+00  1.553578E-08
-5.250000E+00  4.800000E+00  1.132854E-08
-5.250000E+00  4.850000E+00  8.317394E-09
-5.250000E+00  4.900000E+00  6.174505E-09
-5.250000E+00  4.950000E+00  4.654247E-09
-5.250000E+00  5.000000E+00  3.576902E-09
-5.250000E+00  5.050000E+00  2.813327E-09
-5.250000E+00  5.100000E+00  2.271383E-09
-5.250000E+00  5.150000E+00  1.884876E-09
-5.250000E+00  5.200000E+00  1.605292E-09
-5.250000E+00  5.250000E+00  1.396226E-09
-5.250000E+00  5.300000E+00  1.230079E-09
-5.250000E+00  5.350000E+00  1.086452E-09
-5.250000E+00  5.400000E+00  9.515870E-10
-5.250000E+00  5.450000E+00  8.181108E-10
-5.250000E+00  5.500000E+00  6.844464E-10
-5.250000E+00  5.550000E+00  5.535160E-10
-5.250000E+00  5.600000E+00  4.308335E-10
-5.250000E+00  5.650000E+00  3.224176E-10
-5.250000E+00  5.700000E+00  2.330582E-10
-5.250000E+00  5.750000E+00  1.652473E-10
-5.250000E+00  5.800000E+00  1.188310E-10
-5.250000E+00  5.850000E+00  9.125096E-11
-5.250000E+00  5.900000E+00  7.818195E-11
-5.250000E+00  5.950000E+00  7.437953E-11
-5.250000E+00  6.000000E+00  7.456039E-11
-5.250000E+00  6.050000E+00  7.418782E-11
-5.250000E+00  6.100000E+00  7.007820E-11
-5.250000E+00  6.150000E+00  6.081073E-11
-5.250000E+00  6.200000E+00  4.688068E-11
-5.250000E+00  6.250000E+00  3.051240E-11
-5.250000E+00  6.300000E+00  1.504994E-11
-5.250000E+00  6.350000E+00  4.003448E-12
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  4.865194E-12
-5.200000E+00 -6.300000E+00  1.807627E-11
-5.200000E+00 -6.250000E+00  3.592251E-11
-5.200000E+00 -6.200000E+00  5.363752E-11
-5.200000E+00 -6.150000E+00  6.701922E-11
-5.200000E+00 -6.100000E+00  7.371328E-11
-5.200000E+00 -6.050000E+00  7.368117E-11
-5.200000E+00 -6.000000E+00  6.877955E-11
-5.200000E+00 -5.950000E+00  6.182824E-11
-5.200000E+00 -5.900000E+00  5.574208E-11
-5.200000E+00 -5.850000E+00  5.320049E-11
-5.200000E+00 -5.800000E+00  5.696373E-11
-5.200000E+00 -5.750000E+00  7.058913E-11
-5.200000E+00 -5.700000E+00  9.915489E-11
-5.200000E+00 -5.650000E+00  1.497140E-10
-5.200000E+00 -5.600000E+00  2.314786E-10
-5.200000E+00 -5.550000E+00  3.559566E-10
-5.200000E+00 -5.500000E+00  5.373009E-10
-5.200000E+00 -5.450000E+00  7.929716E-10
-5.200000E+00 -5.400000E+00  1.144598E-09
-5.200000E+00 -5.350000E+00  1.618946E-09
-5.200000E+00 -5.300000E+00  2.249178E-09
-5.200000E+00 -5.250000E+00  3.077094E-09
-5.200000E+00 -5.200000E+00  4.157336E-09
-5.200000E+00 -5.150000E+00  5.564405E-09
-5.200000E+00 -5.100000E+00  7.402669E-09
-5.200000E+00 -5.050000E+00  9.818626E-09
-5.200000E+00 -5.000000E+00  1.301396E-08
-5.200000E+00 -4.950000E+00  1.725798E-08
-5.200000E+00 -4.900000E+00  2.289885E-08
-5.200000E+00 -4.850000E+00  3.037458E-08
-5.200000E+00 -4.800000E+00  4.022680E-08
-5.200000E+00 -4.750000E+00  5.312193E-08
-5.200000E+00 -4.700000E+00  6.988633E-08
-5.200000E+00 -4.650000E+00  9.156104E-08
-5.200000E+00 -4.600000E+00  1.194793E-07
-5.200000E+00 -4.550000E+00  1.553646E-07
-5.200000E+00 -4.500000E+00  2.014426E-07
-5.200000E+00 -4.450000E+00  2.605557E-07
-5.200000E+00 -4.400000E+00  3.362715E-07
-5.200000E+00 -4.350000E+00  4.329759E-07
-5.200000E+00 -4.300000E+00  5.559522E-07
-5.200000E+00 -4.250000E+00  7.114516E-07
-5.200000E+00 -4.200000E+00  9.067740E-07
-5.200000E+00 -4.150000E+00  1.150383E-06
-5.200000E+00 -4.100000E+00  1.452075E-06
-5.200000E+00 -4.050000E+00  1.823218E-06
-5.200000E+00 -4.000000E+00  2.277037E-06
-5.200000E+00 -3.950000E+00  2.828926E-06
-5.200000E+00 -3.900000E+00  3.496741E-06
-5.200000E+00 -3.850000E+00  4.301040E-06
-5.200000E+00 -3.800000E+00  5.265289E-06
-5.200000E+00 -3.750000E+00  6.416046E-06
-5.200000E+00 -3.700000E+00  7.783156E-06
-5.200000E+00 -3.650000E+00  9.399965E-06
-5.200000E+00 -3.600000E+00  1.130353E-05
-5.200000E+00 -3.550000E+00  1.353475E-05
-5.200000E+00 -3.500000E+00  1.613840E-05
-5.200000E+00 -3.450000E+00  1.916303E-05
-5.200000E+00 -3.400000E+00  2.266068E-05
-5.200000E+00 -3.350000E+00  2.668674E-05
-5.200000E+00 -3.300000E+00  3.129975E-05
-5.200000E+00 -3.250000E+00  3.656134E-05
-5.200000E+00 -3.200000E+00  4.253621E-05
-5.200000E+00 -3.150000E+00  4.929208E-05
-5.200000E+00 -3.100000E+00  5.689934E-05
-5.200000E+00 -3.050000E+00  6.543043E-05
-5.200000E+00 -3.000000E+00  7.495906E-05
-5.200000E+00 -2.950000E+00  8.555913E-05
-5.200000E+00 -2.900000E+00  9.730399E-05
-5.200000E+00 -2.850000E+00  1.102659E-04
-5.200000E+00 -2.800000E+00  1.245159E-04
-5.200000E+00 -2.750000E+00  1.401238E-04
-5.200000E+00 -2.700000E+00  1.571583E-04
-5.200000E+00 -2.650000E+00  1.756863E-04
-5.200000E+00 -2.600000E+00  1.957719E-04
-5.200000E+00 -2.550000E+00  2.174752E-04
-5.200000E+00 -2.500000E+00  2.408504E-04
-5.200000E+00 -2.450000E+00  2.659450E-04
-5.200000E+00 -2.400000E+00  2.927981E-04
-5.200000E+00 -2.350000E+00  3.214396E-04
-5.200000E+00 -2.300000E+00  3.518892E-04
-5.200000E+00 -2.250000E+00  3.841556E-04
-5.200000E+00 -2.200000E+00  4.182363E-04
-5.200000E+00 -2.150000E+00  4.541186E-04
-5.200000E+00 -2.100000E+00  4.917809E-04
-5.200000E+00 -2.050000E+00  5.311941E-04
-5.200000E+00 -2.000000E+00  5.723224E-04
-5.200000E+00 -1.950000E+00  6.151231E-04
-5.200000E+00 -1.900000E+00  6.595450E-04
-5.200000E+00 -1.850000E+00  7.055274E-04
-5.200000E+00 -1.800000E+00  7.529983E-04
-5.200000E+00 -1.750000E+00  8.018744E-04
-5.200000E+00 -1.700000E+00  8.520620E-04
-5.200000E+00 -1.650000E+00  9.034573E-04
-5.200000E+00 -1.600000E+00  9.559479E-04
-5.200000E+00 -1.550000E+00  1.009413E-03
-5.200000E+00 -1.500000E+00  1.063726E-03
-5.200000E+00 -1.450000E+00  1.118752E-03
-5.200000E+00 -1.400000E+00  1.174353E-03
-5.200000E+00 -1.350000E+00  1.230387E-03
-5.200000E+00 -1.300000E+00  1.286710E-03
-5.200000E+00 -1.250000E+00  1.343174E-03
-5.200000E+00 -1.200000E+00  1.399631E-03
-5.200000E+00 -1.150000E+00  1.455925E-03
-5.200000E+00 -1.100000E+00  1.511893E-03
-5.200000E+00 -1.050000E+00  1.567369E-03
-5.200000E+00 -1.000000E+00  1.622177E-03
-5.200000E+00 -9.500000E-01  1.676143E-03
-5.200000E+00 -9.000000E-01  1.729091E-03
-5.200000E+00 -8.500000E-01  1.780851E-03
-5.200000E+00 -8.000000E-01  1.831261E-03
-5.200000E+00 -7.500000E-01  1.880167E-03
-5.200000E+00 -7.000000E-01  1.927426E-03
-5.200000E+00 -6.500000E-01  1.972897E-03
-5.200000E+00 -6.000000E-01  2.016446E-03
-5.200000E+00 -5.500000E-01  2.057939E-03
-5.200000E+00 -5.000000E-01  2.097243E-03
-5.200000E+00 -4.500000E-01  2.134223E-03
-5.200000E+00 -4.000000E-01  2.168752E-03
-5.200000E+00 -3.500000E-01  2.200709E-03
-5.200000E+00 -3.000000E-01  2.229985E-03
-5.200000E+00 -2.500000E-01  2.256488E-03
-5.200000E+00 -2.000000E-01  2.280138E-03
-5.200000E+00 -1.500000E-01  2.300864E-03
-5.200000E+00 -1.000000E-01  2.318600E-03
-5.200000E+00 -5.000000E-02  2.333281E-03
-5.200000E+00  0.000000E+00  2.344840E-03
-5.200000E+00  5.000000E-02  2.353207E-03
-5.200000E+00  1.000000E-01  2.358316E-03
-5.200000E+00  1.500000E-01  2.360110E-03
-5.200000E+00  2.000000E-01  2.358550E-03
-5.200000E+00  2.500000E-01  2.353615E-03
-5.200000E+00  3.000000E-01  2.345308E-03
-5.200000E+00  3.500000E-01  2.333648E-03
-5.200000E+00  4.000000E-01  2.318671E-03
-5.200000E+00  4.500000E-01  2.300418E-03
-5.200000E+00  5.000000E-01  2.278935E-03
-5.200000E+00  5.500000E-01  2.254269E-03
-5.200000E+00  6.000000E-01  2.226471E-03
-5.200000E+00  6.500000E-01  2.195599E-03
-5.200000E+00  7.000000E-01  2.161718E-03
-5.200000E+00  7.500000E-01  2.124903E-03
-5.200000E+00  8.000000E-01  2.085242E-03
-5.200000E+00  8.500000E-01  2.042834E-03
-5.200000E+00  9.000000E-01  1.997792E-03
-5.200000E+00  9.500000E-01  1.950247E-03
-5.200000E+00  1.000000E+00  1.900345E-03
-5.200000E+00  1.050000E+00  1.848252E-03
-5.200000E+00  1.100000E+00  1.794151E-03
-5.200000E+00  1.150000E+00  1.738235E-03
-5.200000E+00  1.200000E+00  1.680708E-03
-5.200000E+00  1.250000E+00  1.621772E-03
-5.200000E+00  1.300000E+00  1.561630E-03
-5.200000E+00  1.350000E+00  1.500481E-03
-5.200000E+00  1.400000E+00  1.438523E-03
-5.200000E+00  1.450000E+00  1.375954E-03
-5.200000E+00  1.500000E+00  1.312976E-03
-5.200000E+00  1.550000E+00  1.249801E-03
-5.200000E+00  1.600000E+00  1.186646E-03
-5.200000E+00  1.650000E+00  1.123735E-03
-5.200000E+00  1.700000E+00  1.061299E-03
-5.200000E+00  1.750000E+00  9.995687E-04
-5.200000E+00  1.800000E+00  9.387740E-04
-5.200000E+00  1.850000E+00  8.791371E-04
-5.200000E+00  1.900000E+00  8.208692E-04
-5.200000E+00  1.950000E+00  7.641658E-04
-5.200000E+00  2.000000E+00  7.092029E-04
-5.200000E+00  2.050000E+00  6.561356E-04
-5.200000E+00  2.100000E+00  6.050975E-04
-5.200000E+00  2.150000E+00  5.562019E-04
-5.200000E+00  2.200000E+00  5.095431E-04
-5.200000E+00  2.250000E+00  4.651977E-04
-5.200000E+00  2.300000E+00  4.232249E-04
-5.200000E+00  2.350000E+00  3.836653E-04
-5.200000E+00  2.400000E+00  3.465401E-04
-5.200000E+00  2.450000E+00  3.118504E-04
-5.200000E+00  2.500000E+00  2.795775E-04
-5.200000E+00  2.550000E+00  2.496842E-04
-5.200000E+00  2.600000E+00  2.221169E-04
-5.200000E+00  2.650000E+00  1.968076E-04
-5.200000E+00  2.700000E+00  1.736765E-04
-5.200000E+00  2.750000E+00  1.526339E-04
-5.200000E+00  2.800000E+00  1.335814E-04
-5.200000E+00  2.850000E+00  1.164141E-04
-5.200000E+00  2.900000E+00  1.010216E-04
-5.200000E+00  2.950000E+00  8.728952E-05
-5.200000E+00  3.000000E+00  7.510084E-05
-5.200000E+00  3.050000E+00  6.433747E-05
-5.200000E+00  3.100000E+00  5.488140E-05
-5.200000E+00  3.150000E+00  4.661601E-05
-5.200000E+00  3.200000E+00  3.942742E-05
-5.200000E+00  3.250000E+00  3.320580E-05
-5.200000E+00  3.300000E+00  2.784660E-05
-5.200000E+00  3.350000E+00  2.325171E-05
-5.200000E+00  3.400000E+00  1.933018E-05
-5.200000E+00  3.450000E+00  1.599865E-05
-5.200000E+00  3.500000E+00  1.318146E-05
-5.200000E+00  3.550000E+00  1.081045E-05
-5.200000E+00  3.600000E+00  8.824618E-06
-5.200000E+00  3.650000E+00  7.169673E-06
-5.200000E+00  3.700000E+00  5.797561E-06
-5.200000E+00  3.750000E+00  4.665935E-06
-5.200000E+00  3.800000E+00  3.737646E-06
-5.200000E+00  3.850000E+00  2.980255E-06
-5.200000E+00  3.900000E+00  2.365597E-06
-5.200000E+00  3.950000E+00  1.869381E-06
-5.200000E+00  4.000000E+00  1.470820E-06
-5.200000E+00  4.050000E+00  1.152271E-06
-5.200000E+00  4.100000E+00  8.988808E-07
-5.200000E+00  4.150000E+00  6.982417E-07
-5.200000E+00  4.200000E+00  5.400671E-07
-5.200000E+00  4.250000E+00  4.158919E-07
-5.200000E+00  4.300000E+00  3.188018E-07
-5.200000E+00  4.350000E+00  2.431911E-07
-5.200000E+00  4.400000E+00  1.845470E-07
-5.200000E+00  4.450000E+00  1.392602E-07
-5.200000E+00  4.500000E+00  1.044600E-07
-5.200000E+00  4.550000E+00  7.787176E-08
-5.200000E+00  4.600000E+00  5.769563E-08
-5.200000E+00  4.650000E+00  4.250572E-08
-5.200000E+00  4.700000E+00  3.117002E-08
-5.200000E+00  4.750000E+00  2.278894E-08
-5.200000E+00  4.800000E+00  1.664957E-08
-5.200000E+00  4.850000E+00  1.219120E-08
-5.200000E+00  4.900000E+00  8.978268E-09
-5.200000E+00  4.950000E+00  6.677606E-09
-5.200000E+00  5.000000E+00  5.038413E-09
-5.200000E+00  5.050000E+00  3.874467E-09
-5.200000E+00  5.100000E+00  3.048707E-09
-5.200000E+00  5.150000E+00  2.460517E-09
-5.200000E+00  5.200000E+00  2.035893E-09
-5.200000E+00  5.250000E+00  1.720342E-09
-5.200000E+00  5.300000E+00  1.474085E-09
-5.200000E+00  5.350000E+00  1.268990E-09
-5.200000E+00  5.400000E+00  1.086602E-09
-5.200000E+00  5.450000E+00  9.166452E-10
-5.200000E+00  5.500000E+00  7.554677E-10
-5.200000E+00  5.550000E+00  6.041943E-10
-5.200000E+00  5.600000E+00  4.666327E-10
-5.200000E+00  5.650000E+00  3.472669E-10
-5.200000E+00  5.700000E+00  2.496597E-10
-5.200000E+00  5.750000E+00  1.754600E-10
-5.200000E+00  5.800000E+00  1.240130E-10
-5.200000E+00  5.850000E+00  9.248675E-11
-5.200000E+00  5.900000E+00  7.639805E-11
-5.200000E+00  5.950000E+00  7.039504E-11
-5.200000E+00  6.000000E+00  6.913102E-11
-5.200000E+00  6.050000E+00  6.804459E-11
-5.200000E+00  6.100000E+00  6.394484E-11
-5.200000E+00  6.150000E+00  5.535853E-11
-5.200000E+00  6.200000E+00  4.263491E-11
-5.200000E+00  6.250000E+00  2.773802E-11
-5.200000E+00  6.300000E+00  1.367952E-11
-5.200000E+00  6.350000E+00  3.638537E-12
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  4.225206E-12
-5.150000E+00 -6.300000E+00  1.562974E-11
-5.150000E+00 -6.250000E+00  3.084756E-11
-5.150000E+00 -6.200000E+00  4.567533E-11
-5.150000E+00 -6.150000E+00  5.660217E-11
-5.150000E+00 -6.100000E+00  6.191059E-11
-5.150000E+00 -6.050000E+00  6.190603E-11
-5.150000E+00 -6.000000E+00  5.833988E-11
-5.150000E+00 -5.950000E+00  5.350255E-11
-5.150000E+00 -5.900000E+00  4.960442E-11
-5.150000E+00 -5.850000E+00  4.880953E-11
-5.150000E+00 -5.800000E+00  5.387219E-11
-5.150000E+00 -5.750000E+00  6.900161E-11
-5.150000E+00 -5.700000E+00  1.005371E-10
-5.150000E+00 -5.650000E+00  1.572517E-10
-5.150000E+00 -5.600000E+00  2.504041E-10
-5.150000E+00 -5.550000E+00  3.938985E-10
-5.150000E+00 -5.500000E+00  6.048919E-10
-5.150000E+00 -5.450000E+00  9.049986E-10
-5.150000E+00 -5.400000E+00  1.321957E-09
-5.150000E+00 -5.350000E+00  1.891572E-09
-5.150000E+00 -5.300000E+00  2.660042E-09
-5.150000E+00 -5.250000E+00  3.687336E-09
-5.150000E+00 -5.200000E+00  5.052773E-09
-5.150000E+00 -5.150000E+00  6.863944E-09
-5.150000E+00 -5.100000E+00  9.269486E-09
-5.150000E+00 -5.050000E+00  1.247513E-08
-5.150000E+00 -5.000000E+00  1.676142E-08
-5.150000E+00 -4.950000E+00  2.250124E-08
-5.150000E+00 -4.900000E+00  3.017616E-08
-5.150000E+00 -4.850000E+00  4.039267E-08
-5.150000E+00 -4.800000E+00  5.390158E-08
-5.150000E+00 -4.750000E+00  7.162714E-08
-5.150000E+00 -4.700000E+00  9.471337E-08
-5.150000E+00 -4.650000E+00  1.245952E-07
-5.150000E+00 -4.600000E+00  1.630977E-07
-5.150000E+00 -4.550000E+00  2.125603E-07
-5.150000E+00 -4.500000E+00  2.759780E-07
-5.150000E+00 -4.450000E+00  3.571466E-07
-5.150000E+00 -4.400000E+00  4.608018E-07
-5.150000E+00 -4.350000E+00  5.927427E-07
-5.150000E+00 -4.300000E+00  7.599408E-07
-5.150000E+00 -4.250000E+00  9.706409E-07
-5.150000E+00 -4.200000E+00  1.234473E-06
-5.150000E+00 -4.150000E+00  1.562599E-06
-5.150000E+00 -4.100000E+00  1.967928E-06
-5.150000E+00 -4.050000E+00  2.465393E-06
-5.150000E+00 -4.000000E+00  3.072303E-06
-5.150000E+00 -3.950000E+00  3.808706E-06
-5.150000E+00 -3.900000E+00  4.697732E-06
-5.150000E+00 -3.850000E+00  5.765881E-06
-5.150000E+00 -3.800000E+00  7.043239E-06
-5.150000E+00 -3.750000E+00  8.563664E-06
-5.150000E+00 -3.700000E+00  1.036497E-05
-5.150000E+00 -3.650000E+00  1.248910E-05
-5.150000E+00 -3.600000E+00  1.498236E-05
-5.150000E+00 -3.550000E+00  1.789547E-05
-5.150000E+00 -3.500000E+00  2.128361E-05
-5.150000E+00 -3.450000E+00  2.520622E-05
-5.150000E+00 -3.400000E+00  2.972675E-05
-5.150000E+00 -3.350000E+00  3.491234E-05
-5.150000E+00 -3.300000E+00  4.083365E-05
-5.150000E+00 -3.250000E+00  4.756465E-05
-5.150000E+00 -3.200000E+00  5.518255E-05
-5.150000E+00 -3.150000E+00  6.376763E-05
-5.150000E+00 -3.100000E+00  7.340274E-05
-5.150000E+00 -3.050000E+00  8.417256E-05
-5.150000E+00 -3.000000E+00  9.616236E-05
-5.150000E+00 -2.950000E+00  1.094567E-04
-5.150000E+00 -2.900000E+00  1.241383E-04
-5.150000E+00 -2.850000E+00  1.402870E-04
-5.150000E+00 -2.800000E+00  1.579798E-04
-5.150000E+00 -2.750000E+00  1.772905E-04
-5.150000E+00 -2.700000E+00  1.982896E-04
-5.150000E+00 -2.650000E+00  2.210444E-04
-5.150000E+00 -2.600000E+00  2.456178E-04
-5.150000E+00 -2.550000E+00  2.720670E-04
-5.150000E+00 -2.500000E+00  3.004425E-04
-5.150000E+00 -2.450000E+00  3.307865E-04
-5.150000E+00 -2.400000E+00  3.631320E-04
-5.150000E+00 -2.350000E+00  3.975009E-04
-5.150000E+00 -2.300000E+00  4.339033E-04
-5.150000E+00 -2.250000E+00  4.723363E-04
-5.150000E+00 -2.200000E+00  5.127838E-04
-5.150000E+00 -2.150000E+00  5.552174E-04
-5.150000E+00 -2.100000E+00  5.995983E-04
-5.150000E+00 -2.050000E+00  6.458793E-04
-5.150000E+00 -2.000000E+00  6.940059E-04
-5.150000E+00 -1.950000E+00  7.439171E-04
-5.150000E+00 -1.900000E+00  7.955436E-04
-5.150000E+00 -1.850000E+00  8.488064E-04
-5.150000E+00 -1.800000E+00  9.036156E-04
-5.150000E+00 -1.750000E+00  9.598695E-04
-5.150000E+00 -1.700000E+00  1.017455E-03
-5.150000E+00 -1.650000E+00  1.076249E-03
-5.150000E+00 -1.600000E+00  1.136118E-03
-5.150000E+00 -1.550000E+00  1.196922E-03
-5.150000E+00 -1.500000E+00  1.258512E-03
-5.150000E+00 -1.450000E+00  1.320733E-03
-5.150000E+00 -1.400000E+00  1.383430E-03
-5.150000E+00 -1.350000E+00  1.446441E-03
-5.150000E+00 -1.300000E+00  1.509606E-03
-5.150000E+00 -1.250000E+00  1.572766E-03
-5.150000E+00 -1.200000E+00  1.635755E-03
-5.150000E+00 -1.150000E+00  1.698407E-03
-5.150000E+00 -1.100000E+00  1.760551E-03
-5.150000E+00 -1.050000E+00  1.822006E-03
-5.150000E+00 -1.000000E+00  1.882591E-03
-5.150000E+00 -9.500000E-01  1.942123E-03
-5.150000E+00 -9.000000E-01  2.000418E-03
-5.150000E+00 -8.500000E-01  2.057302E-03
-5.150000E+00 -8.000000E-01  2.112608E-03
-5.150000E+00 -7.500000E-01  2.166180E-03
-5.150000E+00 -7.000000E-01  2.217870E-03
-5.150000E+00 -6.500000E-01  2.267538E-03
-5.150000E+00 -6.000000E-01  2.315045E-03
-5.150000E+00 -5.500000E-01  2.360256E-03
-5.150000E+00 -5.000000E-01  2.403033E-03
-5.150000E+00 -4.500000E-01  2.443239E-03
-5.150000E+00 -4.000000E-01  2.480744E-03
-5.150000E+00 -3.500000E-01  2.515423E-03
-5.150000E+00 -3.000000E-01  2.547166E-03
-5.150000E+00 -2.500000E-01  2.575879E-03
-5.150000E+00 -2.000000E-01  2.601479E-03
-5.150000E+00 -1.500000E-01  2.623896E-03
-5.150000E+00 -1.000000E-01  2.643062E-03
-5.150000E+00 -5.000000E-02  2.658910E-03
-5.150000E+00  0.000000E+00  2.671370E-03
-5.150000E+00  5.000000E-02  2.680370E-03
-5.150000E+00  1.000000E-01  2.685842E-03
-5.150000E+00  1.500000E-01  2.687726E-03
-5.150000E+00  2.000000E-01  2.685979E-03
-5.150000E+00  2.500000E-01  2.680580E-03
-5.150000E+00  3.000000E-01  2.671529E-03
-5.150000E+00  3.500000E-01  2.658848E-03
-5.150000E+00  4.000000E-01  2.642569E-03
-5.150000E+00  4.500000E-01  2.622732E-03
-5.150000E+00  5.000000E-01  2.599380E-03
-5.150000E+00  5.500000E-01  2.572558E-03
-5.150000E+00  6.000000E-01  2.542314E-03
-5.150000E+00  6.500000E-01  2.508700E-03
-5.150000E+00  7.000000E-01  2.471779E-03
-5.150000E+00  7.500000E-01  2.431625E-03
-5.150000E+00  8.000000E-01  2.388323E-03
-5.150000E+00  8.500000E-01  2.341972E-03
-5.150000E+00  9.000000E-01  2.292684E-03
-5.150000E+00  9.500000E-01  2.240590E-03
-5.150000E+00  1.000000E+00  2.185838E-03
-5.150000E+00  1.050000E+00  2.128597E-03
-5.150000E+00  1.100000E+00  2.069051E-03
-5.150000E+00  1.150000E+00  2.007400E-03
-5.150000E+00  1.200000E+00  1.943853E-03
-5.150000E+00  1.250000E+00  1.878620E-03
-5.150000E+00  1.300000E+00  1.811912E-03
-5.150000E+00  1.350000E+00  1.743940E-03
-5.150000E+00  1.400000E+00  1.674911E-03
-5.150000E+00  1.450000E+00  1.605039E-03
-5.150000E+00  1.500000E+00  1.534539E-03
-5.150000E+00  1.550000E+00  1.463640E-03
-5.150000E+00  1.600000E+00  1.392578E-03
-5.150000E+00  1.650000E+00  1.321599E-03
-5.150000E+00  1.700000E+00  1.250957E-03
-5.150000E+00  1.750000E+00  1.180908E-03
-5.150000E+00  1.800000E+00  1.111712E-03
-5.150000E+00  1.850000E+00  1.043621E-03
-5.150000E+00  1.900000E+00  9.768798E-04
-5.150000E+00  1.950000E+00  9.117165E-04
-5.150000E+00  2.000000E+00  8.483416E-04
-5.150000E+00  2.050000E+00  7.869439E-04
-5.150000E+00  2.100000E+00  7.276902E-04
-5.150000E+00  2.150000E+00  6.707256E-04
-5.150000E+00  2.200000E+00  6.161752E-04
-5.150000E+00  2.250000E+00  5.641444E-04
-5.150000E+00  2.300000E+00  5.147193E-04
-5.150000E+00  2.350000E+00  4.679654E-04
-5.150000E+00  2.400000E+00  4.239263E-04
-5.150000E+00  2.450000E+00  3.826229E-04
-5.150000E+00  2.500000E+00  3.440535E-04
-5.150000E+00  2.550000E+00  3.081942E-04
-5.150000E+00  2.600000E+00  2.750014E-04
-5.150000E+00  2.650000E+00  2.444140E-04
-5.150000E+00  2.700000E+00  2.163550E-04
-5.150000E+00  2.750000E+00  1.907346E-04
-5.150000E+00  2.800000E+00  1.674510E-04
-5.150000E+00  2.850000E+00  1.463930E-04
-5.150000E+00  2.900000E+00  1.274414E-04
-5.150000E+00  2.950000E+00  1.104705E-04
-5.150000E+00  3.000000E+00  9.535017E-05
-5.150000E+00  3.050000E+00  8.194727E-05
-5.150000E+00  3.100000E+00  7.012733E-05
-5.150000E+00  3.150000E+00  5.975617E-05
-5.150000E+00  3.200000E+00  5.070156E-05
-5.150000E+00  3.250000E+00  4.283493E-05
-5.150000E+00  3.300000E+00  3.603297E-05
-5.150000E+00  3.350000E+00  3.017911E-05
-5.150000E+00  3.400000E+00  2.516456E-05
-5.150000E+00  3.450000E+00  2.088891E-05
-5.150000E+00  3.500000E+00  1.726040E-05
-5.150000E+00  3.550000E+00  1.419582E-05
-5.150000E+00  3.600000E+00  1.162026E-05
-5.150000E+00  3.650000E+00  9.466644E-06
-5.150000E+00  3.700000E+00  7.675301E-06
-5.150000E+00  3.750000E+00  6.193343E-06
-5.150000E+00  3.800000E+00  4.974107E-06
-5.150000E+00  3.850000E+00  3.976586E-06
-5.150000E+00  3.900000E+00  3.164934E-06
-5.150000E+00  3.950000E+00  2.508021E-06
-5.150000E+00  4.000000E+00  1.979038E-06
-5.150000E+00  4.050000E+00  1.555118E-06
-5.150000E+00  4.100000E+00  1.216949E-06
-5.150000E+00  4.150000E+00  9.483748E-07
-5.150000E+00  4.200000E+00  7.359917E-07
-5.150000E+00  4.250000E+00  5.687592E-07
-5.150000E+00  4.300000E+00  4.376358E-07
-5.150000E+00  4.350000E+00  3.352550E-07
-5.150000E+00  4.400000E+00  2.556447E-07
-5.150000E+00  4.450000E+00  1.939917E-07
-5.150000E+00  4.500000E+00  1.464431E-07
-5.150000E+00  4.550000E+00  1.099360E-07
-5.150000E+00  4.600000E+00  8.204959E-08
-5.150000E+00  4.650000E+00  6.087697E-08
-5.150000E+00  4.700000E+00  4.491609E-08
-5.150000E+00  4.750000E+00  3.298192E-08
-5.150000E+00  4.800000E+00  2.413801E-08
-5.150000E+00  4.850000E+00  1.764494E-08
-5.150000E+00  4.900000E+00  1.292152E-08
-5.150000E+00  4.950000E+00  9.514778E-09
-5.150000E+00  5.000000E+00  7.075666E-09
-5.150000E+00  5.050000E+00  5.338562E-09
-5.150000E+00  5.100000E+00  4.103748E-09
-5.150000E+00  5.150000E+00  3.222701E-09
-5.150000E+00  5.200000E+00  2.586155E-09
-5.150000E+00  5.250000E+00  2.114789E-09
-5.150000E+00  5.300000E+00  1.752191E-09
-5.150000E+00  5.350000E+00  1.459585E-09
-5.150000E+00  5.400000E+00  1.211846E-09
-5.150000E+00  5.450000E+00  9.942758E-10
-5.150000E+00  5.500000E+00  7.998278E-10
-5.150000E+00  5.550000E+00  6.265573E-10
-5.150000E+00  5.600000E+00  4.753473E-10
-5.150000E+00  5.650000E+00  3.480191E-10
-5.150000E+00  5.700000E+00  2.459545E-10
-5.150000E+00  5.750000E+00  1.692301E-10
-5.150000E+00  5.800000E+00  1.162113E-10
-5.150000E+00  5.850000E+00  8.354986E-11
-5.150000E+00  5.900000E+00  6.655144E-11
-5.150000E+00  5.950000E+00  5.984500E-11
-5.150000E+00  6.000000E+00  5.818554E-11
-5.150000E+00  6.050000E+00  5.718684E-11
-5.150000E+00  6.100000E+00  5.382534E-11
-5.150000E+00  6.150000E+00  4.669519E-11
-5.150000E+00  6.200000E+00  3.602780E-11
-5.150000E+00  6.250000E+00  2.347193E-11
-5.150000E+00  6.300000E+00  1.158624E-11
-5.150000E+00  6.350000E+00  3.083226E-12
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  3.607180E-12
-5.100000E+00 -6.300000E+00  1.331027E-11
-5.100000E+00 -6.250000E+00  2.618993E-11
-5.100000E+00 -6.200000E+00  3.871935E-11
-5.100000E+00 -6.150000E+00  4.814612E-11
-5.100000E+00 -6.100000E+00  5.335542E-11
-5.100000E+00 -6.050000E+00  5.486453E-11
-5.100000E+00 -6.000000E+00  5.412544E-11
-5.100000E+00 -5.950000E+00  5.273291E-11
-5.100000E+00 -5.900000E+00  5.213231E-11
-5.100000E+00 -5.850000E+00  5.407623E-11
-5.100000E+00 -5.800000E+00  6.160114E-11
-5.100000E+00 -5.750000E+00  8.002939E-11
-5.100000E+00 -5.700000E+00  1.175829E-10
-5.100000E+00 -5.650000E+00  1.855024E-10
-5.100000E+00 -5.600000E+00  2.979476E-10
-5.100000E+00 -5.550000E+00  4.721518E-10
-5.100000E+00 -5.500000E+00  7.293227E-10
-5.100000E+00 -5.450000E+00  1.096497E-09
-5.100000E+00 -5.400000E+00  1.609264E-09
-5.100000E+00 -5.350000E+00  2.315064E-09
-5.100000E+00 -5.300000E+00  3.277112E-09
-5.100000E+00 -5.250000E+00  4.579539E-09
-5.100000E+00 -5.200000E+00  6.335071E-09
-5.100000E+00 -5.150000E+00  8.696664E-09
-5.100000E+00 -5.100000E+00  1.187397E-08
-5.100000E+00 -5.050000E+00  1.615417E-08
-5.100000E+00 -5.000000E+00  2.192556E-08
-5.100000E+00 -4.950000E+00  2.970138E-08
-5.100000E+00 -4.900000E+00  4.014287E-08
-5.100000E+00 -4.850000E+00  5.408206E-08
-5.100000E+00 -4.800000E+00  7.254910E-08
-5.100000E+00 -4.750000E+00  9.681167E-08
-5.100000E+00 -4.700000E+00  1.284366E-07
-5.100000E+00 -4.650000E+00  1.693824E-07
-5.100000E+00 -4.600000E+00  2.221272E-07
-5.100000E+00 -4.550000E+00  2.898265E-07
-5.100000E+00 -4.500000E+00  3.764916E-07
-5.100000E+00 -4.450000E+00  4.871725E-07
-5.100000E+00 -4.400000E+00  6.281325E-07
-5.100000E+00 -4.350000E+00  8.070075E-07
-5.100000E+00 -4.300000E+00  1.032949E-06
-5.100000E+00 -4.250000E+00  1.316760E-06
-5.100000E+00 -4.200000E+00  1.671047E-06
-5.100000E+00 -4.150000E+00  2.110408E-06
-5.100000E+00 -4.100000E+00  2.651696E-06
-5.100000E+00 -4.050000E+00  3.314352E-06
-5.100000E+00 -4.000000E+00  4.120818E-06
-5.100000E+00 -3.950000E+00  5.096962E-06
-5.100000E+00 -3.900000E+00  6.272477E-06
-5.100000E+00 -3.850000E+00  7.681199E-06
-5.100000E+00 -3.800000E+00  9.361348E-06
-5.100000E+00 -3.750000E+00  1.135570E-05
-5.100000E+00 -3.700000E+00  1.371174E-05
-5.100000E+00 -3.650000E+00  1.648182E-05
-5.100000E+00 -3.600000E+00  1.972328E-05
-5.100000E+00 -3.550000E+00  2.349849E-05
-5.100000E+00 -3.500000E+00  2.787480E-05
-5.100000E+00 -3.450000E+00  3.292421E-05
-5.100000E+00 -3.400000E+00  3.872309E-05
-5.100000E+00 -3.350000E+00  4.535171E-05
-5.100000E+00 -3.300000E+00  5.289402E-05
-5.100000E+00 -3.250000E+00  6.143734E-05
-5.100000E+00 -3.200000E+00  7.107228E-05
-5.100000E+00 -3.150000E+00  8.189242E-05
-5.100000E+00 -3.100000E+00  9.399372E-05
-5.100000E+00 -3.050000E+00  1.074735E-04
-5.100000E+00 -3.000000E+00  1.224288E-04
-5.100000E+00 -2.950000E+00  1.389548E-04
-5.100000E+00 -2.900000E+00  1.571429E-04
-5.100000E+00 -2.850000E+00  1.770796E-04
-5.100000E+00 -2.800000E+00  1.988457E-04
-5.100000E+00 -2.750000E+00  2.225165E-04
-5.100000E+00 -2.700000E+00  2.481615E-04
-5.100000E+00 -2.650000E+00  2.758444E-04
-5.100000E+00 -2.600000E+00  3.056227E-04
-5.100000E+00 -2.550000E+00  3.375468E-04
-5.100000E+00 -2.500000E+00  3.716590E-04
-5.100000E+00 -2.450000E+00  4.079923E-04
-5.100000E+00 -2.400000E+00  4.465693E-04
-5.100000E+00 -2.350000E+00  4.874005E-04
-5.100000E+00 -2.300000E+00  5.304827E-04
-5.100000E+00 -2.250000E+00  5.757977E-04
-5.100000E+00 -2.200000E+00  6.233124E-04
-5.100000E+00 -2.150000E+00  6.729791E-04
-5.100000E+00 -2.100000E+00  7.247386E-04
-5.100000E+00 -2.050000E+00  7.785220E-04
-5.100000E+00 -2.000000E+00  8.342537E-04
-5.100000E+00 -1.950000E+00  8.918511E-04
-5.100000E+00 -1.900000E+00  9.512243E-04
-5.100000E+00 -1.850000E+00  1.012274E-03
-5.100000E+00 -1.800000E+00  1.074891E-03
-5.100000E+00 -1.750000E+00  1.138953E-03
-5.100000E+00 -1.700000E+00  1.204327E-03
-5.100000E+00 -1.650000E+00  1.270868E-03
-5.100000E+00 -1.600000E+00  1.338424E-03
-5.100000E+00 -1.550000E+00  1.406832E-03
-5.100000E+00 -1.500000E+00  1.475923E-03
-5.100000E+00 -1.450000E+00  1.545524E-03
-5.100000E+00 -1.400000E+00  1.615460E-03
-5.100000E+00 -1.350000E+00  1.685554E-03
-5.100000E+00 -1.300000E+00  1.755632E-03
-5.100000E+00 -1.250000E+00  1.825520E-03
-5.100000E+00 -1.200000E+00  1.895044E-03
-5.100000E+00 -1.150000E+00  1.964029E-03
-5.100000E+00 -1.100000E+00  2.032293E-03
-5.100000E+00 -1.050000E+00  2.099652E-03
-5.100000E+00 -1.000000E+00  2.165918E-03
-5.100000E+00 -9.500000E-01  2.230901E-03
-5.100000E+00 -9.000000E-01  2.294417E-03
-5.100000E+00 -8.500000E-01  2.356285E-03
-5.100000E+00 -8.000000E-01  2.416339E-03
-5.100000E+00 -7.500000E-01  2.474421E-03
-5.100000E+00 -7.000000E-01  2.530382E-03
-5.100000E+00 -6.500000E-01  2.584080E-03
-5.100000E+00 -6.000000E-01  2.635379E-03
-5.100000E+00 -5.500000E-01  2.684140E-03
-5.100000E+00 -5.000000E-01  2.730226E-03
-5.100000E+00 -4.500000E-01  2.773499E-03
-5.100000E+00 -4.000000E-01  2.813828E-03
-5.100000E+00 -3.500000E-01  2.851087E-03
-5.100000E+00 -3.000000E-01  2.885166E-03
-5.100000E+00 -2.500000E-01  2.915969E-03
-5.100000E+00 -2.000000E-01  2.943413E-03
-5.100000E+00 -1.500000E-01  2.967425E-03
-5.100000E+00 -1.000000E-01  2.987937E-03
-5.100000E+00 -5.000000E-02  3.004880E-03
-5.100000E+00  0.000000E+00  3.018182E-03
-5.100000E+00  5.000000E-02  3.027769E-03
-5.100000E+00  1.000000E-01  3.033571E-03
-5.100000E+00  1.500000E-01  3.035526E-03
-5.100000E+00  2.000000E-01  3.033592E-03
-5.100000E+00  2.500000E-01  3.027746E-03
-5.100000E+00  3.000000E-01  3.017987E-03
-5.100000E+00  3.500000E-01  3.004337E-03
-5.100000E+00  4.000000E-01  2.986824E-03
-5.100000E+00  4.500000E-01  2.965488E-03
-5.100000E+00  5.000000E-01  2.940365E-03
-5.100000E+00  5.500000E-01  2.911496E-03
-5.100000E+00  6.000000E-01  2.878921E-03
-5.100000E+00  6.500000E-01  2.842689E-03
-5.100000E+00  7.000000E-01  2.802856E-03
-5.100000E+00  7.500000E-01  2.759493E-03
-5.100000E+00  8.000000E-01  2.712681E-03
-5.100000E+00  8.500000E-01  2.662518E-03
-5.100000E+00  9.000000E-01  2.609115E-03
-5.100000E+00  9.500000E-01  2.552601E-03
-5.100000E+00  1.000000E+00  2.493124E-03
-5.100000E+00  1.050000E+00  2.430852E-03
-5.100000E+00  1.100000E+00  2.365970E-03
-5.100000E+00  1.150000E+00  2.298681E-03
-5.100000E+00  1.200000E+00  2.229193E-03
-5.100000E+00  1.250000E+00  2.157722E-03
-5.100000E+00  1.300000E+00  2.084484E-03
-5.100000E+00  1.350000E+00  2.009696E-03
-5.100000E+00  1.400000E+00  1.933576E-03
-5.100000E+00  1.450000E+00  1.856346E-03
-5.100000E+00  1.500000E+00  1.778235E-03
-5.100000E+00  1.550000E+00  1.699485E-03
-5.100000E+00  1.600000E+00  1.620349E-03
-5.100000E+00  1.650000E+00  1.541090E-03
-5.100000E+00  1.700000E+00  1.461985E-03
-5.100000E+00  1.750000E+00  1.383314E-03
-5.100000E+00  1.800000E+00  1.305364E-03
-5.100000E+00  1.850000E+00  1.228418E-03
-5.100000E+00  1.900000E+00  1.152752E-03
-5.100000E+00  1.950000E+00  1.078629E-03
-5.100000E+00  2.000000E+00  1.006296E-03
-5.100000E+00  2.050000E+00  9.359765E-04
-5.100000E+00  2.100000E+00  8.678744E-04
-5.100000E+00  2.150000E+00  8.021703E-04
-5.100000E+00  2.200000E+00  7.390239E-04
-5.100000E+00  2.250000E+00  6.785745E-04
-5.100000E+00  2.300000E+00  6.209398E-04
-5.100000E+00  2.350000E+00  5.662157E-04
-5.100000E+00  2.400000E+00  5.144737E-04
-5.100000E+00  2.450000E+00  4.657601E-04
-5.100000E+00  2.500000E+00  4.200955E-04
-5.100000E+00  2.550000E+00  3.774756E-04
-5.100000E+00  2.600000E+00  3.378723E-04
-5.100000E+00  2.650000E+00  3.012362E-04
-5.100000E+00  2.700000E+00  2.674989E-04
-5.100000E+00  2.750000E+00  2.365746E-04
-5.100000E+00  2.800000E+00  2.083625E-04
-5.100000E+00  2.850000E+00  1.827486E-04
-5.100000E+00  2.900000E+00  1.596078E-04
-5.100000E+00  2.950000E+00  1.388052E-04
-5.100000E+00  3.000000E+00  1.201989E-04
-5.100000E+00  3.050000E+00  1.036415E-04
-5.100000E+00  3.100000E+00  8.898218E-05
-5.100000E+00  3.150000E+00  7.606896E-05
-5.100000E+00  3.200000E+00  6.475044E-05
-5.100000E+00  3.250000E+00  5.487820E-05
-5.100000E+00  3.300000E+00  4.630878E-05
-5.100000E+00  3.350000E+00  3.890550E-05
-5.100000E+00  3.400000E+00  3.253979E-05
-5.100000E+00  3.450000E+00  2.709210E-05
-5.100000E+00  3.500000E+00  2.245234E-05
-5.100000E+00  3.550000E+00  1.851993E-05
-5.100000E+00  3.600000E+00  1.520368E-05
-5.100000E+00  3.650000E+00  1.242145E-05
-5.100000E+00  3.700000E+00  1.009965E-05
-5.100000E+00  3.750000E+00  8.172754E-06
-5.100000E+00  3.800000E+00  6.582557E-06
-5.100000E+00  3.850000E+00  5.277629E-06
-5.100000E+00  3.900000E+00  4.212730E-06
-5.100000E+00  3.950000E+00  3.348333E-06
-5.100000E+00  4.000000E+00  2.650217E-06
-5.100000E+00  4.050000E+00  2.089058E-06
-5.100000E+00  4.100000E+00  1.640008E-06
-5.100000E+00  4.150000E+00  1.282231E-06
-5.100000E+00  4.200000E+00  9.984090E-07
-5.100000E+00  4.250000E+00  7.742366E-07
-5.100000E+00  4.300000E+00  5.979543E-07
-5.100000E+00  4.350000E+00  4.599276E-07
-5.100000E+00  4.400000E+00  3.522943E-07
-5.100000E+00  4.450000E+00  2.686766E-07
-5.100000E+00  4.500000E+00  2.039427E-07
-5.100000E+00  4.550000E+00  1.540028E-07
-5.100000E+00  4.600000E+00  1.156271E-07
-5.100000E+00  4.650000E+00  8.628010E-08
-5.100000E+00  4.700000E+00  6.397452E-08
-5.100000E+00  4.750000E+00  4.714865E-08
-5.100000E+00  4.800000E+00  3.456869E-08
-5.100000E+00  4.850000E+00  2.525532E-08
-5.100000E+00  4.900000E+00  1.843044E-08
-5.100000E+00  4.950000E+00  1.347816E-08
-5.100000E+00  5.000000E+00  9.915410E-09
-5.100000E+00  5.050000E+00  7.368095E-09
-5.100000E+00  5.100000E+00  5.551038E-09
-5.100000E+00  5.150000E+00  4.250544E-09
-5.100000E+00  5.200000E+00  3.309505E-09
-5.100000E+00  5.250000E+00  2.614879E-09
-5.100000E+00  5.300000E+00  2.087399E-09
-5.100000E+00  5.350000E+00  1.673239E-09
-5.100000E+00  5.400000E+00  1.337326E-09
-5.100000E+00  5.450000E+00  1.057982E-09
-5.100000E+00  5.500000E+00  8.226519E-10
-5.100000E+00  5.550000E+00  6.245541E-10
-5.100000E+00  5.600000E+00  4.601533E-10
-5.100000E+00  5.650000E+00  3.273800E-10
-5.100000E+00  5.700000E+00  2.244496E-10
-5.100000E+00  5.750000E+00  1.491190E-10
-5.100000E+00  5.800000E+00  9.824688E-11
-5.100000E+00  5.850000E+00  6.763858E-11
-5.100000E+00  5.900000E+00  5.223177E-11
-5.100000E+00  5.950000E+00  4.661257E-11
-5.100000E+00  6.000000E+00  4.571886E-11
-5.100000E+00  6.050000E+00  4.547664E-11
-5.100000E+00  6.100000E+00  4.319439E-11
-5.100000E+00  6.150000E+00  3.768126E-11
-5.100000E+00  6.200000E+00  2.916336E-11
-5.100000E+00  6.250000E+00  1.903107E-11
-5.100000E+00  6.300000E+00  9.401848E-12
-5.100000E+00  6.350000E+00  2.502679E-12
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  3.103220E-12
-5.050000E+00 -6.300000E+00  1.146384E-11
-5.050000E+00 -6.250000E+00  2.264899E-11
-5.050000E+00 -6.200000E+00  3.384688E-11
-5.050000E+00 -6.150000E+00  4.306078E-11
-5.050000E+00 -6.100000E+00  4.971799E-11
-5.050000E+00 -6.050000E+00  5.442620E-11
-5.050000E+00 -6.000000E+00  5.820858E-11
-5.050000E+00 -5.950000E+00  6.188761E-11
-5.050000E+00 -5.900000E+00  6.619648E-11
-5.050000E+00 -5.850000E+00  7.270916E-11
-5.050000E+00 -5.800000E+00  8.518712E-11
-5.050000E+00 -5.750000E+00  1.107403E-10
-5.050000E+00 -5.700000E+00  1.603771E-10
-5.050000E+00 -5.650000E+00  2.489411E-10
-5.050000E+00 -5.600000E+00  3.948165E-10
-5.050000E+00 -5.550000E+00  6.200620E-10
-5.050000E+00 -5.500000E+00  9.515894E-10
-5.050000E+00 -5.450000E+00  1.423794E-09
-5.050000E+00 -5.400000E+00  2.082569E-09
-5.050000E+00 -5.350000E+00  2.990442E-09
-5.050000E+00 -5.300000E+00  4.232724E-09
-5.050000E+00 -5.250000E+00  5.925276E-09
-5.050000E+00 -5.200000E+00  8.225281E-09
-5.050000E+00 -5.150000E+00  1.134677E-08
-5.050000E+00 -5.100000E+00  1.558205E-08
-5.050000E+00 -5.050000E+00  2.132883E-08
-5.050000E+00 -5.000000E+00  2.912112E-08
-5.050000E+00 -4.950000E+00  3.966123E-08
-5.050000E+00 -4.900000E+00  5.385106E-08
-5.050000E+00 -4.850000E+00  7.282375E-08
-5.050000E+00 -4.800000E+00  9.798108E-08
-5.050000E+00 -4.750000E+00  1.310466E-07
-5.050000E+00 -4.700000E+00  1.741468E-07
-5.050000E+00 -4.650000E+00  2.299321E-07
-5.050000E+00 -4.600000E+00  3.017405E-07
-5.050000E+00 -4.550000E+00  3.937998E-07
-5.050000E+00 -4.500000E+00  5.114513E-07
-5.050000E+00 -4.450000E+00  6.613791E-07
-5.050000E+00 -4.400000E+00  8.518268E-07
-5.050000E+00 -4.350000E+00  1.092797E-06
-5.050000E+00 -4.300000E+00  1.396230E-06
-5.050000E+00 -4.250000E+00  1.776188E-06
-5.050000E+00 -4.200000E+00  2.249045E-06
-5.050000E+00 -4.150000E+00  2.833733E-06
-5.050000E+00 -4.100000E+00  3.552060E-06
-5.050000E+00 -4.050000E+00  4.429115E-06
-5.050000E+00 -4.000000E+00  5.493739E-06
-5.050000E+00 -3.950000E+00  6.779013E-06
-5.050000E+00 -3.900000E+00  8.322708E-06
-5.050000E+00 -3.850000E+00  1.016763E-05
-5.050000E+00 -3.800000E+00  1.236187E-05
-5.050000E+00 -3.750000E+00  1.495895E-05
-5.050000E+00 -3.700000E+00  1.801796E-05
-5.050000E+00 -3.650000E+00  2.160361E-05
-5.050000E+00 -3.600000E+00  2.578629E-05
-5.050000E+00 -3.550000E+00  3.064199E-05
-5.050000E+00 -3.500000E+00  3.625206E-05
-5.050000E+00 -3.450000E+00  4.270282E-05
-5.050000E+00 -3.400000E+00  5.008501E-05
-5.050000E+00 -3.350000E+00  5.849331E-05
-5.050000E+00 -3.300000E+00  6.802587E-05
-5.050000E+00 -3.250000E+00  7.878406E-05
-5.050000E+00 -3.200000E+00  9.087230E-05
-5.050000E+00 -3.150000E+00  1.043977E-04
-5.050000E+00 -3.100000E+00  1.194693E-04
-5.050000E+00 -3.050000E+00  1.361968E-04
-5.050000E+00 -3.000000E+00  1.546886E-04
-5.050000E+00 -2.950000E+00  1.750496E-04
-5.050000E+00 -2.900000E+00  1.973785E-04
-5.050000E+00 -2.850000E+00  2.217665E-04
-5.050000E+00 -2.800000E+00  2.482957E-04
-5.050000E+00 -2.750000E+00  2.770393E-04
-5.050000E+00 -2.700000E+00  3.080619E-04
-5.050000E+00 -2.650000E+00  3.414190E-04
-5.050000E+00 -2.600000E+00  3.771580E-04
-5.050000E+00 -2.550000E+00  4.153173E-04
-5.050000E+00 -2.500000E+00  4.559261E-04
-5.050000E+00 -2.450000E+00  4.990035E-04
-5.050000E+00 -2.400000E+00  5.445573E-04
-5.050000E+00 -2.350000E+00  5.925824E-04
-5.050000E+00 -2.300000E+00  6.430585E-04
-5.050000E+00 -2.250000E+00  6.959485E-04
-5.050000E+00 -2.200000E+00  7.511985E-04
-5.050000E+00 -2.150000E+00  8.087384E-04
-5.050000E+00 -2.100000E+00  8.684850E-04
-5.050000E+00 -2.050000E+00  9.303453E-04
-5.050000E+00 -2.000000E+00  9.942191E-04
-5.050000E+00 -1.950000E+00  1.060001E-03
-5.050000E+00 -1.900000E+00  1.127577E-03
-5.050000E+00 -1.850000E+00  1.196827E-03
-5.050000E+00 -1.800000E+00  1.267619E-03
-5.050000E+00 -1.750000E+00  1.339812E-03
-5.050000E+00 -1.700000E+00  1.413250E-03
-5.050000E+00 -1.650000E+00  1.487770E-03
-5.050000E+00 -1.600000E+00  1.563197E-03
-5.050000E+00 -1.550000E+00  1.639349E-03
-5.050000E+00 -1.500000E+00  1.716038E-03
-5.050000E+00 -1.450000E+00  1.793074E-03
-5.050000E+00 -1.400000E+00  1.870265E-03
-5.050000E+00 -1.350000E+00  1.947420E-03
-5.050000E+00 -1.300000E+00  2.024353E-03
-5.050000E+00 -1.250000E+00  2.100881E-03
-5.050000E+00 -1.200000E+00  2.176823E-03
-5.050000E+00 -1.150000E+00  2.251995E-03
-5.050000E+00 -1.100000E+00  2.326214E-03
-5.050000E+00 -1.050000E+00  2.399292E-03
-5.050000E+00 -1.000000E+00  2.471038E-03
-5.050000E+00 -9.500000E-01  2.541260E-03
-5.050000E+00 -9.000000E-01  2.609773E-03
-5.050000E+00 -8.500000E-01  2.676398E-03
-5.050000E+00 -8.000000E-01  2.740966E-03
-5.050000E+00 -7.500000E-01  2.803320E-03
-5.050000E+00 -7.000000E-01  2.863313E-03
-5.050000E+00 -6.500000E-01  2.920804E-03
-5.050000E+00 -6.000000E-01  2.975658E-03
-5.050000E+00 -5.500000E-01  3.027738E-03
-5.050000E+00 -5.000000E-01  3.076909E-03
-5.050000E+00 -4.500000E-01  3.123035E-03
-5.050000E+00 -4.000000E-01  3.165985E-03
-5.050000E+00 -3.500000E-01  3.205636E-03
-5.050000E+00 -3.000000E-01  3.241879E-03
-5.050000E+00 -2.500000E-01  3.274616E-03
-5.050000E+00 -2.000000E-01  3.303764E-03
-5.050000E+00 -1.500000E-01  3.329250E-03
-5.050000E+00 -1.000000E-01  3.351001E-03
-5.050000E+00 -5.000000E-02  3.368948E-03
-5.050000E+00  0.000000E+00  3.383018E-03
-5.050000E+00  5.000000E-02  3.393135E-03
-5.050000E+00  1.000000E-01  3.399229E-03
-5.050000E+00  1.500000E-01  3.401239E-03
-5.050000E+00  2.000000E-01  3.399120E-03
-5.050000E+00  2.500000E-01  3.392853E-03
-5.050000E+00  3.000000E-01  3.382435E-03
-5.050000E+00  3.500000E-01  3.367885E-03
-5.050000E+00  4.000000E-01  3.349231E-03
-5.050000E+00  4.500000E-01  3.326504E-03
-5.050000E+00  5.000000E-01  3.299739E-03
-5.050000E+00  5.500000E-01  3.268965E-03
-5.050000E+00  6.000000E-01  3.234216E-03
-5.050000E+00  6.500000E-01  3.195533E-03
-5.050000E+00  7.000000E-01  3.152966E-03
-5.050000E+00  7.500000E-01  3.106578E-03
-5.050000E+00  8.000000E-01  3.056449E-03
-5.050000E+00  8.500000E-01  3.002671E-03
-5.050000E+00  9.000000E-01  2.945354E-03
-5.050000E+00  9.500000E-01  2.884624E-03
-5.050000E+00  1.000000E+00  2.820629E-03
-5.050000E+00  1.050000E+00  2.753532E-03
-5.050000E+00  1.100000E+00  2.683517E-03
-5.050000E+00  1.150000E+00  2.610782E-03
-5.050000E+00  1.200000E+00  2.535537E-03
-5.050000E+00  1.250000E+00  2.457996E-03
-5.050000E+00  1.300000E+00  2.378376E-03
-5.050000E+00  1.350000E+00  2.296897E-03
-5.050000E+00  1.400000E+00  2.213784E-03
-5.050000E+00  1.450000E+00  2.129265E-03
-5.050000E+00  1.500000E+00  2.043580E-03
-5.050000E+00  1.550000E+00  1.956981E-03
-5.050000E+00  1.600000E+00  1.869732E-03
-5.050000E+00  1.650000E+00  1.782115E-03
-5.050000E+00  1.700000E+00  1.694421E-03
-5.050000E+00  1.750000E+00  1.606955E-03
-5.050000E+00  1.800000E+00  1.520027E-03
-5.050000E+00  1.850000E+00  1.433948E-03
-5.050000E+00  1.900000E+00  1.349026E-03
-5.050000E+00  1.950000E+00  1.265557E-03
-5.050000E+00  2.000000E+00  1.183825E-03
-5.050000E+00  2.050000E+00  1.104091E-03
-5.050000E+00  2.100000E+00  1.026596E-03
-5.050000E+00  2.150000E+00  9.515601E-04
-5.050000E+00  2.200000E+00  8.791812E-04
-5.050000E+00  2.250000E+00  8.096358E-04
-5.050000E+00  2.300000E+00  7.430786E-04
-5.050000E+00  2.350000E+00  6.796404E-04
-5.050000E+00  2.400000E+00  6.194264E-04
-5.050000E+00  2.450000E+00  5.625143E-04
-5.050000E+00  2.500000E+00  5.089531E-04
-5.050000E+00  2.550000E+00  4.587642E-04
-5.050000E+00  2.600000E+00  4.119415E-04
-5.050000E+00  2.650000E+00  3.684539E-04
-5.050000E+00  2.700000E+00  3.282473E-04
-5.050000E+00  2.750000E+00  2.912462E-04
-5.050000E+00  2.800000E+00  2.573560E-04
-5.050000E+00  2.850000E+00  2.264645E-04
-5.050000E+00  2.900000E+00  1.984445E-04
-5.050000E+00  2.950000E+00  1.731553E-04
-5.050000E+00  3.000000E+00  1.504455E-04
-5.050000E+00  3.050000E+00  1.301550E-04
-5.050000E+00  3.100000E+00  1.121180E-04
-5.050000E+00  3.150000E+00  9.616473E-05
-5.050000E+00  3.200000E+00  8.212481E-05
-5.050000E+00  3.250000E+00  6.982942E-05
-5.050000E+00  3.300000E+00  5.911402E-05
-5.050000E+00  3.350000E+00  4.982048E-05
-5.050000E+00  3.400000E+00  4.179880E-05
-5.050000E+00  3.450000E+00  3.490834E-05
-5.050000E+00  3.500000E+00  2.901845E-05
-5.050000E+00  3.550000E+00  2.400879E-05
-5.050000E+00  3.600000E+00  1.976943E-05
-5.050000E+00  3.650000E+00  1.620062E-05
-5.050000E+00  3.700000E+00  1.321245E-05
-5.050000E+00  3.750000E+00  1.072429E-05
-5.050000E+00  3.800000E+00  8.664176E-06
-5.050000E+00  3.850000E+00  6.968117E-06
-5.050000E+00  3.900000E+00  5.579525E-06
-5.050000E+00  3.950000E+00  4.448698E-06
-5.050000E+00  4.000000E+00  3.532386E-06
-5.050000E+00  4.050000E+00  2.793374E-06
-5.050000E+00  4.100000E+00  2.200012E-06
-5.050000E+00  4.150000E+00  1.725670E-06
-5.050000E+00  4.200000E+00  1.348139E-06
-5.050000E+00  4.250000E+00  1.049007E-06
-5.050000E+00  4.300000E+00  8.130594E-07
-5.050000E+00  4.350000E+00  6.277624E-07
-5.050000E+00  4.400000E+00  4.828252E-07
-5.050000E+00  4.450000E+00  3.698531E-07
-5.050000E+00  4.500000E+00  2.820626E-07
-5.050000E+00  4.550000E+00  2.140344E-07
-5.050000E+00  4.600000E+00  1.614870E-07
-5.050000E+00  4.650000E+00  1.210641E-07
-5.050000E+00  4.700000E+00  9.013996E-08
-5.050000E+00  4.750000E+00  6.665355E-08
-5.050000E+00  4.800000E+00  4.897370E-08
-5.050000E+00  4.850000E+00  3.579893E-08
-5.050000E+00  4.900000E+00  2.608579E-08
-5.050000E+00  4.950000E+00  1.899887E-08
-5.050000E+00  5.000000E+00  1.387466E-08
-5.050000E+00  5.050000E+00  1.019349E-08
-5.050000E+00  5.100000E+00  7.555777E-09
-5.050000E+00  5.150000E+00  5.660781E-09
-5.050000E+00  5.200000E+00  4.287420E-09
-5.050000E+00  5.250000E+00  3.277185E-09
-5.050000E+00  5.300000E+00  2.519344E-09
-5.050000E+00  5.350000E+00  1.938525E-09
-5.050000E+00  5.400000E+00  1.484651E-09
-5.050000E+00  5.450000E+00  1.125033E-09
-5.050000E+00  5.500000E+00  8.384044E-10
-5.050000E+00  5.550000E+00  6.106415E-10
-5.050000E+00  5.600000E+00  4.319008E-10
-5.050000E+00  5.650000E+00  2.948265E-10
-5.050000E+00  5.700000E+00  1.934606E-10
-5.050000E+00  5.750000E+00  1.225125E-10
-5.050000E+00  5.800000E+00  7.680794E-11
-5.050000E+00  5.850000E+00  5.093892E-11
-5.050000E+00  5.900000E+00  3.924067E-11
-5.050000E+00  5.950000E+00  3.614842E-11
-5.050000E+00  6.000000E+00  3.677650E-11
-5.050000E+00  6.050000E+00  3.744282E-11
-5.050000E+00  6.100000E+00  3.591931E-11
-5.050000E+00  6.150000E+00  3.139371E-11
-5.050000E+00  6.200000E+00  2.425261E-11
-5.050000E+00  6.250000E+00  1.578035E-11
-5.050000E+00  6.300000E+00  7.775003E-12
-5.050000E+00  6.350000E+00  2.065804E-12
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  2.738891E-12
-5.000000E+00 -6.300000E+00  1.017933E-11
-5.000000E+00 -6.250000E+00  2.038479E-11
-5.000000E+00 -6.200000E+00  3.126533E-11
-5.000000E+00 -6.150000E+00  4.157472E-11
-5.000000E+00 -6.100000E+00  5.124579E-11
-5.000000E+00 -6.050000E+00  6.092070E-11
-5.000000E+00 -6.000000E+00  7.114008E-11
-5.000000E+00 -5.950000E+00  8.196633E-11
-5.000000E+00 -5.900000E+00  9.356120E-11
-5.000000E+00 -5.850000E+00  1.076576E-10
-5.000000E+00 -5.800000E+00  1.293357E-10
-5.000000E+00 -5.750000E+00  1.683891E-10
-5.000000E+00 -5.700000E+00  2.398572E-10
-5.000000E+00 -5.650000E+00  3.637818E-10
-5.000000E+00 -5.600000E+00  5.647214E-10
-5.000000E+00 -5.550000E+00  8.718086E-10
-5.000000E+00 -5.500000E+00  1.320233E-09
-5.000000E+00 -5.450000E+00  1.954707E-09
-5.000000E+00 -5.400000E+00  2.835074E-09
-5.000000E+00 -5.350000E+00  4.043757E-09
-5.000000E+00 -5.300000E+00  5.694939E-09
-5.000000E+00 -5.250000E+00  7.945963E-09
-5.000000E+00 -5.200000E+00  1.101253E-08
-5.000000E+00 -5.150000E+00  1.518962E-08
-5.000000E+00 -5.100000E+00  2.087978E-08
-5.000000E+00 -5.050000E+00  2.862841E-08
-5.000000E+00 -5.000000E+00  3.916437E-08
-5.000000E+00 -4.950000E+00  5.344231E-08
-5.000000E+00 -4.900000E+00  7.268488E-08
-5.000000E+00 -4.850000E+00  9.842567E-08
-5.000000E+00 -4.800000E+00  1.325597E-07
-5.000000E+00 -4.750000E+00  1.774140E-07
-5.000000E+00 -4.700000E+00  2.358537E-07
-5.000000E+00 -4.650000E+00  3.114385E-07
-5.000000E+00 -4.600000E+00  4.086318E-07
-5.000000E+00 -4.550000E+00  5.330572E-07
-5.000000E+00 -4.500000E+00  6.917804E-07
-5.000000E+00 -4.450000E+00  8.935930E-07
-5.000000E+00 -4.400000E+00  1.149280E-06
-5.000000E+00 -4.350000E+00  1.471861E-06
-5.000000E+00 -4.300000E+00  1.876819E-06
-5.000000E+00 -4.250000E+00  2.382321E-06
-5.000000E+00 -4.200000E+00  3.009470E-06
-5.000000E+00 -4.150000E+00  3.782617E-06
-5.000000E+00 -4.100000E+00  4.729744E-06
-5.000000E+00 -4.050000E+00  5.882947E-06
-5.000000E+00 -4.000000E+00  7.278971E-06
-5.000000E+00 -3.950000E+00  8.959755E-06
-5.000000E+00 -3.900000E+00  1.097292E-05
-5.000000E+00 -3.850000E+00  1.337211E-05
-5.000000E+00 -3.800000E+00  1.621728E-05
-5.000000E+00 -3.750000E+00  1.957473E-05
-5.000000E+00 -3.700000E+00  2.351723E-05
-5.000000E+00 -3.650000E+00  2.812400E-05
-5.000000E+00 -3.600000E+00  3.348057E-05
-5.000000E+00 -3.550000E+00  3.967859E-05
-5.000000E+00 -3.500000E+00  4.681534E-05
-5.000000E+00 -3.450000E+00  5.499310E-05
-5.000000E+00 -3.400000E+00  6.431841E-05
-5.000000E+00 -3.350000E+00  7.490130E-05
-5.000000E+00 -3.300000E+00  8.685477E-05
-5.000000E+00 -3.250000E+00  1.002944E-04
-5.000000E+00 -3.200000E+00  1.153382E-04
-5.000000E+00 -3.150000E+00  1.321063E-04
-5.000000E+00 -3.100000E+00  1.507199E-04
-5.000000E+00 -3.050000E+00  1.713002E-04
-5.000000E+00 -3.000000E+00  1.939654E-04
-5.000000E+00 -2.950000E+00  2.188281E-04
-5.000000E+00 -2.900000E+00  2.459923E-04
-5.000000E+00 -2.850000E+00  2.755506E-04
-5.000000E+00 -2.800000E+00  3.075832E-04
-5.000000E+00 -2.750000E+00  3.421571E-04
-5.000000E+00 -2.700000E+00  3.793267E-04
-5.000000E+00 -2.650000E+00  4.191344E-04
-5.000000E+00 -2.600000E+00  4.616117E-04
-5.000000E+00 -2.550000E+00  5.067794E-04
-5.000000E+00 -2.500000E+00  5.546483E-04
-5.000000E+00 -2.450000E+00  6.052183E-04
-5.000000E+00 -2.400000E+00  6.584780E-04
-5.000000E+00 -2.350000E+00  7.144020E-04
-5.000000E+00 -2.300000E+00  7.729490E-04
-5.000000E+00 -2.250000E+00  8.340595E-04
-5.000000E+00 -2.200000E+00  8.976554E-04
-5.000000E+00 -2.150000E+00  9.636409E-04
-5.000000E+00 -2.100000E+00  1.031906E-03
-5.000000E+00 -2.050000E+00  1.102332E-03
-5.000000E+00 -2.000000E+00  1.174791E-03
-5.000000E+00 -1.950000E+00  1.249153E-03
-5.000000E+00 -1.900000E+00  1.325279E-03
-5.000000E+00 -1.850000E+00  1.403027E-03
-5.000000E+00 -1.800000E+00  1.482242E-03
-5.000000E+00 -1.750000E+00  1.562762E-03
-5.000000E+00 -1.700000E+00  1.644412E-03
-5.000000E+00 -1.650000E+00  1.727006E-03
-5.000000E+00 -1.600000E+00  1.810353E-03
-5.000000E+00 -1.550000E+00  1.894252E-03
-5.000000E+00 -1.500000E+00  1.978499E-03
-5.000000E+00 -1.450000E+00  2.062889E-03
-5.000000E+00 -1.400000E+00  2.147216E-03
-5.000000E+00 -1.350000E+00  2.231279E-03
-5.000000E+00 -1.300000E+00  2.314885E-03
-5.000000E+00 -1.250000E+00  2.397841E-03
-5.000000E+00 -1.200000E+00  2.479964E-03
-5.000000E+00 -1.150000E+00  2.561068E-03
-5.000000E+00 -1.100000E+00  2.640969E-03
-5.000000E+00 -1.050000E+00  2.719478E-03
-5.000000E+00 -1.000000E+00  2.796406E-03
-5.000000E+00 -9.500000E-01  2.871565E-03
-5.000000E+00 -9.000000E-01  2.944767E-03
-5.000000E+00 -8.500000E-01  3.015838E-03
-5.000000E+00 -8.000000E-01  3.084609E-03
-5.000000E+00 -7.500000E-01  3.150926E-03
-5.000000E+00 -7.000000E-01  3.214645E-03
-5.000000E+00 -6.500000E-01  3.275628E-03
-5.000000E+00 -6.000000E-01  3.333741E-03
-5.000000E+00 -5.500000E-01  3.388854E-03
-5.000000E+00 -5.000000E-01  3.440834E-03
-5.000000E+00 -4.500000E-01  3.489551E-03
-5.000000E+00 -4.000000E-01  3.534877E-03
-5.000000E+00 -3.500000E-01  3.576693E-03
-5.000000E+00 -3.000000E-01  3.614891E-03
-5.000000E+00 -2.500000E-01  3.649376E-03
-5.000000E+00 -2.000000E-01  3.680063E-03
-5.000000E+00 -1.500000E-01  3.706876E-03
-5.000000E+00 -1.000000E-01  3.729742E-03
-5.000000E+00 -5.000000E-02  3.748588E-03
-5.000000E+00  0.000000E+00  3.763341E-03
-5.000000E+00  5.000000E-02  3.773926E-03
-5.000000E+00  1.000000E-01  3.780271E-03
-5.000000E+00  1.500000E-01  3.782318E-03
-5.000000E+00  2.000000E-01  3.780025E-03
-5.000000E+00  2.500000E-01  3.773369E-03
-5.000000E+00  3.000000E-01  3.762352E-03
-5.000000E+00  3.500000E-01  3.746987E-03
-5.000000E+00  4.000000E-01  3.727299E-03
-5.000000E+00  4.500000E-01  3.703313E-03
-5.000000E+00  5.000000E-01  3.675056E-03
-5.000000E+00  5.500000E-01  3.642548E-03
-5.000000E+00  6.000000E-01  3.605814E-03
-5.000000E+00  6.500000E-01  3.564885E-03
-5.000000E+00  7.000000E-01  3.519802E-03
-5.000000E+00  7.500000E-01  3.470623E-03
-5.000000E+00  8.000000E-01  3.417419E-03
-5.000000E+00  8.500000E-01  3.360281E-03
-5.000000E+00  9.000000E-01  3.299315E-03
-5.000000E+00  9.500000E-01  3.234645E-03
-5.000000E+00  1.000000E+00  3.166411E-03
-5.000000E+00  1.050000E+00  3.094776E-03
-5.000000E+00  1.100000E+00  3.019916E-03
-5.000000E+00  1.150000E+00  2.942024E-03
-5.000000E+00  1.200000E+00  2.861302E-03
-5.000000E+00  1.250000E+00  2.777960E-03
-5.000000E+00  1.300000E+00  2.692213E-03
-5.000000E+00  1.350000E+00  2.604282E-03
-5.000000E+00  1.400000E+00  2.514392E-03
-5.000000E+00  1.450000E+00  2.422777E-03
-5.000000E+00  1.500000E+00  2.329682E-03
-5.000000E+00  1.550000E+00  2.235366E-03
-5.000000E+00  1.600000E+00  2.140103E-03
-5.000000E+00  1.650000E+00  2.044184E-03
-5.000000E+00  1.700000E+00  1.947917E-03
-5.000000E+00  1.750000E+00  1.851622E-03
-5.000000E+00  1.800000E+00  1.755632E-03
-5.000000E+00  1.850000E+00  1.660282E-03
-5.000000E+00  1.900000E+00  1.565909E-03
-5.000000E+00  1.950000E+00  1.472841E-03
-5.000000E+00  2.000000E+00  1.381396E-03
-5.000000E+00  2.050000E+00  1.291874E-03
-5.000000E+00  2.100000E+00  1.204555E-03
-5.000000E+00  2.150000E+00  1.119698E-03
-5.000000E+00  2.200000E+00  1.037543E-03
-5.000000E+00  2.250000E+00  9.583060E-04
-5.000000E+00  2.300000E+00  8.821831E-04
-5.000000E+00  2.350000E+00  8.093448E-04
-5.000000E+00  2.400000E+00  7.399348E-04
-5.000000E+00  2.450000E+00  6.740679E-04
-5.000000E+00  2.500000E+00  6.118283E-04
-5.000000E+00  2.550000E+00  5.532694E-04
-5.000000E+00  2.600000E+00  4.984144E-04
-5.000000E+00  2.650000E+00  4.472578E-04
-5.000000E+00  2.700000E+00  3.997666E-04
-5.000000E+00  2.750000E+00  3.558827E-04
-5.000000E+00  2.800000E+00  3.155238E-04
-5.000000E+00  2.850000E+00  2.785858E-04
-5.000000E+00  2.900000E+00  2.449440E-04
-5.000000E+00  2.950000E+00  2.144565E-04
-5.000000E+00  3.000000E+00  1.869656E-04
-5.000000E+00  3.050000E+00  1.623017E-04
-5.000000E+00  3.100000E+00  1.402855E-04
-5.000000E+00  3.150000E+00  1.207315E-04
-5.000000E+00  3.200000E+00  1.034509E-04
-5.000000E+00  3.250000E+00  8.825481E-05
-5.000000E+00  3.300000E+00  7.495731E-05
-5.000000E+00  3.350000E+00  6.337805E-05
-5.000000E+00  3.400000E+00  5.334434E-05
-5.000000E+00  3.450000E+00  4.469271E-05
-5.000000E+00  3.500000E+00  3.726990E-05
-5.000000E+00  3.550000E+00  3.093351E-05
-5.000000E+00  3.600000E+00  2.555236E-05
-5.000000E+00  3.650000E+00  2.100646E-05
-5.000000E+00  3.700000E+00  1.718693E-05
-5.000000E+00  3.750000E+00  1.399549E-05
-5.000000E+00  3.800000E+00  1.134386E-05
-5.000000E+00  3.850000E+00  9.153155E-06
-5.000000E+00  3.900000E+00  7.353234E-06
-5.000000E+00  3.950000E+00  5.882189E-06
-5.000000E+00  4.000000E+00  4.685911E-06
-5.000000E+00  4.050000E+00  3.717635E-06
-5.000000E+00  4.100000E+00  2.937422E-06
-5.000000E+00  4.150000E+00  2.311532E-06
-5.000000E+00  4.200000E+00  1.811695E-06
-5.000000E+00  4.250000E+00  1.414357E-06
-5.000000E+00  4.300000E+00  1.099952E-06
-5.000000E+00  4.350000E+00  8.522624E-07
-5.000000E+00  4.400000E+00  6.579038E-07
-5.000000E+00  4.450000E+00  5.059016E-07
-5.000000E+00  4.500000E+00  3.873528E-07
-5.000000E+00  4.550000E+00  2.951253E-07
-5.000000E+00  4.600000E+00  2.235746E-07
-5.000000E+00  4.650000E+00  1.682720E-07
-5.000000E+00  4.700000E+00  1.257514E-07
-5.000000E+00  4.750000E+00  9.328819E-08
-5.000000E+00  4.800000E+00  6.872038E-08
-5.000000E+00  4.850000E+00  5.031486E-08
-5.000000E+00  4.900000E+00  3.667308E-08
-5.000000E+00  4.950000E+00  2.666669E-08
-5.000000E+00  5.000000E+00  1.939257E-08
-5.000000E+00  5.050000E+00  1.413853E-08
-5.000000E+00  5.100000E+00  1.035417E-08
-5.000000E+00  5.150000E+00  7.624021E-09
-5.000000E+00  5.200000E+00  5.642354E-09
-5.000000E+00  5.250000E+00  4.189701E-09
-5.000000E+00  5.300000E+00  3.112068E-09
-5.000000E+00  5.350000E+00  2.303319E-09
-5.000000E+00  5.400000E+00  1.691002E-09
-5.000000E+00  5.450000E+00  1.225516E-09
-5.000000E+00  5.500000E+00  8.722559E-10
-5.000000E+00  5.550000E+00  6.062848E-10
-5.000000E+00  5.600000E+00  4.089771E-10
-5.000000E+00  5.650000E+00  2.660242E-10
-5.000000E+00  5.700000E+00  1.662050E-10
-5.000000E+00  5.750000E+00  1.004621E-10
-5.000000E+00  5.800000E+00  6.108816E-11
-5.000000E+00  5.850000E+00  4.109286E-11
-5.000000E+00  5.900000E+00  3.394787E-11
-5.000000E+00  5.950000E+00  3.377400E-11
-5.000000E+00  6.000000E+00  3.579756E-11
-5.000000E+00  6.050000E+00  3.674429E-11
-5.000000E+00  6.100000E+00  3.493365E-11
-5.000000E+00  6.150000E+00  3.006534E-11
-5.000000E+00  6.200000E+00  2.285533E-11
-5.000000E+00  6.250000E+00  1.466555E-11
-5.000000E+00  6.300000E+00  7.150821E-12
-5.000000E+00  6.350000E+00  1.887855E-12
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  2.482372E-12
-4.950000E+00 -6.300000E+00  9.329753E-12
-4.950000E+00 -6.250000E+00  1.911546E-11
-4.950000E+00 -6.200000E+00  3.050119E-11
-4.950000E+00 -6.150000E+00  4.302821E-11
-4.950000E+00 -6.100000E+00  5.717198E-11
-4.950000E+00 -6.050000E+00  7.363076E-11
-4.950000E+00 -6.000000E+00  9.249245E-11
-4.950000E+00 -5.950000E+00  1.131381E-10
-4.950000E+00 -5.900000E+00  1.353643E-10
-4.950000E+00 -5.850000E+00  1.614815E-10
-4.950000E+00 -5.800000E+00  1.986129E-10
-4.950000E+00 -5.750000E+00  2.603601E-10
-4.950000E+00 -5.700000E+00  3.673943E-10
-4.950000E+00 -5.650000E+00  5.471032E-10
-4.950000E+00 -5.600000E+00  8.329198E-10
-4.950000E+00 -5.550000E+00  1.264332E-09
-4.950000E+00 -5.500000E+00  1.888643E-09
-4.950000E+00 -5.450000E+00  2.765407E-09
-4.950000E+00 -5.400000E+00  3.973866E-09
-4.950000E+00 -5.350000E+00  5.623294E-09
-4.950000E+00 -5.300000E+00  7.866028E-09
-4.950000E+00 -5.250000E+00  1.091377E-08
-4.950000E+00 -5.200000E+00  1.505877E-08
-4.950000E+00 -5.150000E+00  2.070217E-08
-4.950000E+00 -5.100000E+00  2.839144E-08
-4.950000E+00 -5.050000E+00  3.886677E-08
-4.950000E+00 -5.000000E+00  5.311435E-08
-4.950000E+00 -4.950000E+00  7.242259E-08
-4.950000E+00 -4.900000E+00  9.843853E-08
-4.950000E+00 -4.850000E+00  1.332257E-07
-4.950000E+00 -4.800000E+00  1.793316E-07
-4.950000E+00 -4.750000E+00  2.398797E-07
-4.950000E+00 -4.700000E+00  3.187067E-07
-4.950000E+00 -4.650000E+00  4.205615E-07
-4.950000E+00 -4.600000E+00  5.513707E-07
-4.950000E+00 -4.550000E+00  7.185615E-07
-4.950000E+00 -4.500000E+00  9.314132E-07
-4.950000E+00 -4.450000E+00  1.201409E-06
-4.950000E+00 -4.400000E+00  1.542559E-06
-4.950000E+00 -4.350000E+00  1.971698E-06
-4.950000E+00 -4.300000E+00  2.508752E-06
-4.950000E+00 -4.250000E+00  3.177023E-06
-4.950000E+00 -4.200000E+00  4.003497E-06
-4.950000E+00 -4.150000E+00  5.019236E-06
-4.950000E+00 -4.100000E+00  6.259842E-06
-4.950000E+00 -4.050000E+00  7.766024E-06
-4.950000E+00 -4.000000E+00  9.584192E-06
-4.950000E+00 -3.950000E+00  1.176706E-05
-4.950000E+00 -3.900000E+00  1.437412E-05
-4.950000E+00 -3.850000E+00  1.747201E-05
-4.950000E+00 -3.800000E+00  2.113471E-05
-4.950000E+00 -3.750000E+00  2.544355E-05
-4.950000E+00 -3.700000E+00  3.048723E-05
-4.950000E+00 -3.650000E+00  3.636165E-05
-4.950000E+00 -3.600000E+00  4.316965E-05
-4.950000E+00 -3.550000E+00  5.102054E-05
-4.950000E+00 -3.500000E+00  6.002935E-05
-4.950000E+00 -3.450000E+00  7.031587E-05
-4.950000E+00 -3.400000E+00  8.200354E-05
-4.950000E+00 -3.350000E+00  9.521840E-05
-4.950000E+00 -3.300000E+00  1.100884E-04
-4.950000E+00 -3.250000E+00  1.267428E-04
-4.950000E+00 -3.200000E+00  1.453124E-04
-4.950000E+00 -3.150000E+00  1.659286E-04
-4.950000E+00 -3.100000E+00  1.887232E-04
-4.950000E+00 -3.050000E+00  2.138263E-04
-4.950000E+00 -3.000000E+00  2.413635E-04
-4.950000E+00 -2.950000E+00  2.714523E-04
-4.950000E+00 -2.900000E+00  3.041982E-04
-4.950000E+00 -2.850000E+00  3.396917E-04
-4.950000E+00 -2.800000E+00  3.780064E-04
-4.950000E+00 -2.750000E+00  4.191980E-04
-4.950000E+00 -2.700000E+00  4.633053E-04
-4.950000E+00 -2.650000E+00  5.103518E-04
-4.950000E+00 -2.600000E+00  5.603468E-04
-4.950000E+00 -2.550000E+00  6.132878E-04
-4.950000E+00 -2.500000E+00  6.691612E-04
-4.950000E+00 -2.450000E+00  7.279425E-04
-4.950000E+00 -2.400000E+00  7.895960E-04
-4.950000E+00 -2.350000E+00  8.540719E-04
-4.950000E+00 -2.300000E+00  9.213041E-04
-4.950000E+00 -2.250000E+00  9.912072E-04
-4.950000E+00 -2.200000E+00  1.063676E-03
-4.950000E+00 -2.150000E+00  1.138587E-03
-4.950000E+00 -2.100000E+00  1.215801E-03
-4.950000E+00 -2.050000E+00  1.295171E-03
-4.950000E+00 -2.000000E+00  1.376542E-03
-4.950000E+00 -1.950000E+00  1.459757E-03
-4.950000E+00 -1.900000E+00  1.544652E-03
-4.950000E+00 -1.850000E+00  1.631062E-03
-4.950000E+00 -1.800000E+00  1.718811E-03
-4.950000E+00 -1.750000E+00  1.807715E-03
-4.950000E+00 -1.700000E+00  1.897579E-03
-4.950000E+00 -1.650000E+00  1.988203E-03
-4.950000E+00 -1.600000E+00  2.079375E-03
-4.950000E+00 -1.550000E+00  2.170883E-03
-4.950000E+00 -1.500000E+00  2.262508E-03
-4.950000E+00 -1.450000E+00  2.354034E-03
-4.950000E+00 -1.400000E+00  2.445247E-03
-4.950000E+00 -1.350000E+00  2.535940E-03
-4.950000E+00 -1.300000E+00  2.625912E-03
-4.950000E+00 -1.250000E+00  2.714971E-03
-4.950000E+00 -1.200000E+00  2.802931E-03
-4.950000E+00 -1.150000E+00  2.889608E-03
-4.950000E+00 -1.100000E+00  2.974821E-03
-4.950000E+00 -1.050000E+00  3.058384E-03
-4.950000E+00 -1.000000E+00  3.140114E-03
-4.950000E+00 -9.500000E-01  3.219823E-03
-4.950000E+00 -9.000000E-01  3.297333E-03
-4.950000E+00 -8.500000E-01  3.372469E-03
-4.950000E+00 -8.000000E-01  3.445068E-03
-4.950000E+00 -7.500000E-01  3.514979E-03
-4.950000E+00 -7.000000E-01  3.582061E-03
-4.950000E+00 -6.500000E-01  3.646182E-03
-4.950000E+00 -6.000000E-01  3.707213E-03
-4.950000E+00 -5.500000E-01  3.765029E-03
-4.950000E+00 -5.000000E-01  3.819504E-03
-4.950000E+00 -4.500000E-01  3.870513E-03
-4.950000E+00 -4.000000E-01  3.917937E-03
-4.950000E+00 -3.500000E-01  3.961661E-03
-4.950000E+00 -3.000000E-01  4.001581E-03
-4.950000E+00 -2.500000E-01  4.037603E-03
-4.950000E+00 -2.000000E-01  4.069641E-03
-4.950000E+00 -1.500000E-01  4.097618E-03
-4.950000E+00 -1.000000E-01  4.121459E-03
-4.950000E+00 -5.000000E-02  4.141090E-03
-4.950000E+00  0.000000E+00  4.156435E-03
-4.950000E+00  5.000000E-02  4.167420E-03
-4.950000E+00  1.000000E-01  4.173977E-03
-4.950000E+00  1.500000E-01  4.176048E-03
-4.950000E+00  2.000000E-01  4.173592E-03
-4.950000E+00  2.500000E-01  4.166591E-03
-4.950000E+00  3.000000E-01  4.155041E-03
-4.950000E+00  3.500000E-01  4.138956E-03
-4.950000E+00  4.000000E-01  4.118355E-03
-4.950000E+00  4.500000E-01  4.093256E-03
-4.950000E+00  5.000000E-01  4.063674E-03
-4.950000E+00  5.500000E-01  4.029624E-03
-4.950000E+00  6.000000E-01  3.991116E-03
-4.950000E+00  6.500000E-01  3.948173E-03
-4.950000E+00  7.000000E-01  3.900826E-03
-4.950000E+00  7.500000E-01  3.849124E-03
-4.950000E+00  8.000000E-01  3.793134E-03
-4.950000E+00  8.500000E-01  3.732940E-03
-4.950000E+00  9.000000E-01  3.668644E-03
-4.950000E+00  9.500000E-01  3.600366E-03
-4.950000E+00  1.000000E+00  3.528241E-03
-4.950000E+00  1.050000E+00  3.452425E-03
-4.950000E+00  1.100000E+00  3.373084E-03
-4.950000E+00  1.150000E+00  3.290401E-03
-4.950000E+00  1.200000E+00  3.204570E-03
-4.950000E+00  1.250000E+00  3.115790E-03
-4.950000E+00  1.300000E+00  3.024271E-03
-4.950000E+00  1.350000E+00  2.930230E-03
-4.950000E+00  1.400000E+00  2.833890E-03
-4.950000E+00  1.450000E+00  2.735487E-03
-4.950000E+00  1.500000E+00  2.635267E-03
-4.950000E+00  1.550000E+00  2.533494E-03
-4.950000E+00  1.600000E+00  2.430446E-03
-4.950000E+00  1.650000E+00  2.326421E-03
-4.950000E+00  1.700000E+00  2.221737E-03
-4.950000E+00  1.750000E+00  2.116727E-03
-4.950000E+00  1.800000E+00  2.011737E-03
-4.950000E+00  1.850000E+00  1.907127E-03
-4.950000E+00  1.900000E+00  1.803256E-03
-4.950000E+00  1.950000E+00  1.700481E-03
-4.950000E+00  2.000000E+00  1.599154E-03
-4.950000E+00  2.050000E+00  1.499609E-03
-4.950000E+00  2.100000E+00  1.402166E-03
-4.950000E+00  2.150000E+00  1.307124E-03
-4.950000E+00  2.200000E+00  1.214764E-03
-4.950000E+00  2.250000E+00  1.125347E-03
-4.950000E+00  2.300000E+00  1.039111E-03
-4.950000E+00  2.350000E+00  9.562692E-04
-4.950000E+00  2.400000E+00  8.770100E-04
-4.950000E+00  2.450000E+00  8.014902E-04
-4.950000E+00  2.500000E+00  7.298349E-04
-4.950000E+00  2.550000E+00  6.621368E-04
-4.950000E+00  2.600000E+00  5.984554E-04
-4.950000E+00  2.650000E+00  5.388184E-04
-4.950000E+00  2.700000E+00  4.832223E-04
-4.950000E+00  2.750000E+00  4.316337E-04
-4.950000E+00  2.800000E+00  3.839901E-04
-4.950000E+00  2.850000E+00  3.402020E-04
-4.950000E+00  2.900000E+00  3.001541E-04
-4.950000E+00  2.950000E+00  2.637078E-04
-4.950000E+00  3.000000E+00  2.307047E-04
-4.950000E+00  3.050000E+00  2.009692E-04
-4.950000E+00  3.100000E+00  1.743121E-04
-4.950000E+00  3.150000E+00  1.505347E-04
-4.950000E+00  3.200000E+00  1.294318E-04
-4.950000E+00  3.250000E+00  1.107957E-04
-4.950000E+00  3.300000E+00  9.441969E-05
-4.950000E+00  3.350000E+00  8.010119E-05
-4.950000E+00  3.400000E+00  6.764403E-05
-4.950000E+00  3.450000E+00  5.686063E-05
-4.950000E+00  3.500000E+00  4.757341E-05
-4.950000E+00  3.550000E+00  3.961579E-05
-4.950000E+00  3.600000E+00  3.283290E-05
-4.950000E+00  3.650000E+00  2.708198E-05
-4.950000E+00  3.700000E+00  2.223242E-05
-4.950000E+00  3.750000E+00  1.816555E-05
-4.950000E+00  3.800000E+00  1.477412E-05
-4.950000E+00  3.850000E+00  1.196173E-05
-4.950000E+00  3.900000E+00  9.642250E-06
-4.950000E+00  3.950000E+00  7.739321E-06
-4.950000E+00  4.000000E+00  6.185889E-06
-4.950000E+00  4.050000E+00  4.923751E-06
-4.950000E+00  4.100000E+00  3.902965E-06
-4.950000E+00  4.150000E+00  3.081128E-06
-4.950000E+00  4.200000E+00  2.422519E-06
-4.950000E+00  4.250000E+00  1.897204E-06
-4.950000E+00  4.300000E+00  1.480169E-06
-4.950000E+00  4.350000E+00  1.150565E-06
-4.950000E+00  4.400000E+00  8.910901E-07
-4.950000E+00  4.450000E+00  6.874956E-07
-4.950000E+00  4.500000E+00  5.281749E-07
-4.950000E+00  4.550000E+00  4.037982E-07
-4.950000E+00  4.600000E+00  3.069598E-07
-4.950000E+00  4.650000E+00  2.318334E-07
-4.950000E+00  4.700000E+00  1.738464E-07
-4.950000E+00  4.750000E+00  1.293949E-07
-4.950000E+00  4.800000E+00  9.560986E-08
-4.950000E+00  4.850000E+00  7.018317E-08
-4.950000E+00  4.900000E+00  5.124474E-08
-4.950000E+00  4.950000E+00  3.727948E-08
-4.950000E+00  5.000000E+00  2.706969E-08
-4.950000E+00  5.050000E+00  1.965167E-08
-4.950000E+00  5.100000E+00  1.427844E-08
-4.950000E+00  5.150000E+00  1.038487E-08
-4.950000E+00  5.200000E+00  7.553870E-09
-4.950000E+00  5.250000E+00  5.484611E-09
-4.950000E+00  5.300000E+00  3.963896E-09
-4.950000E+00  5.350000E+00  2.842110E-09
-4.950000E+00  5.400000E+00  2.014189E-09
-4.950000E+00  5.450000E+00  1.405436E-09
-4.950000E+00  5.500000E+00  9.615690E-10
-4.950000E+00  5.550000E+00  6.421670E-10
-4.950000E+00  5.600000E+00  4.165930E-10
-4.950000E+00  5.650000E+00  2.614945E-10
-4.950000E+00  5.700000E+00  1.591026E-10
-4.950000E+00  5.750000E+00  9.580855E-11
-4.950000E+00  5.800000E+00  6.085777E-11
-4.950000E+00  5.850000E+00  4.531149E-11
-4.950000E+00  5.900000E+00  4.150368E-11
-4.950000E+00  5.950000E+00  4.305070E-11
-4.950000E+00  6.000000E+00  4.517329E-11
-4.950000E+00  6.050000E+00  4.495173E-11
-4.950000E+00  6.100000E+00  4.125403E-11
-4.950000E+00  6.150000E+00  3.434397E-11
-4.950000E+00  6.200000E+00  2.536923E-11
-4.950000E+00  6.250000E+00  1.590862E-11
-4.950000E+00  6.300000E+00  7.628950E-12
-4.950000E+00  6.350000E+00  1.994021E-12
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  2.268603E-12
-4.900000E+00 -6.300000E+00  8.665146E-12
-4.900000E+00 -6.250000E+00  1.831964E-11
-4.900000E+00 -6.200000E+00  3.072766E-11
-4.900000E+00 -6.150000E+00  4.633133E-11
-4.900000E+00 -6.100000E+00  6.626736E-11
-4.900000E+00 -6.050000E+00  9.140175E-11
-4.900000E+00 -6.000000E+00  1.214734E-10
-4.900000E+00 -5.950000E+00  1.553244E-10
-4.900000E+00 -5.900000E+00  1.926406E-10
-4.900000E+00 -5.850000E+00  2.367855E-10
-4.900000E+00 -5.800000E+00  2.977502E-10
-4.900000E+00 -5.750000E+00  3.942624E-10
-4.900000E+00 -5.700000E+00  5.545880E-10
-4.900000E+00 -5.650000E+00  8.161940E-10
-4.900000E+00 -5.600000E+00  1.225011E-09
-4.900000E+00 -5.550000E+00  1.835436E-09
-4.900000E+00 -5.500000E+00  2.712464E-09
-4.900000E+00 -5.450000E+00  3.937173E-09
-4.900000E+00 -5.400000E+00  5.616324E-09
-4.900000E+00 -5.350000E+00  7.896113E-09
-4.900000E+00 -5.300000E+00  1.098006E-08
-4.900000E+00 -5.250000E+00  1.515152E-08
-4.900000E+00 -5.200000E+00  2.080279E-08
-4.900000E+00 -5.150000E+00  2.847329E-08
-4.900000E+00 -5.100000E+00  3.889923E-08
-4.900000E+00 -5.050000E+00  5.307485E-08
-4.900000E+00 -5.000000E+00  7.232261E-08
-4.900000E+00 -4.950000E+00  9.836794E-08
-4.900000E+00 -4.900000E+00  1.334149E-07
-4.900000E+00 -4.850000E+00  1.802236E-07
-4.900000E+00 -4.800000E+00  2.421995E-07
-4.900000E+00 -4.750000E+00  3.235123E-07
-4.900000E+00 -4.700000E+00  4.292702E-07
-4.900000E+00 -4.650000E+00  5.657694E-07
-4.900000E+00 -4.600000E+00  7.408271E-07
-4.900000E+00 -4.550000E+00  9.641827E-07
-4.900000E+00 -4.500000E+00  1.247933E-06
-4.900000E+00 -4.450000E+00  1.606965E-06
-4.900000E+00 -4.400000E+00  2.059345E-06
-4.900000E+00 -4.350000E+00  2.626676E-06
-4.900000E+00 -4.300000E+00  3.334419E-06
-4.900000E+00 -4.250000E+00  4.212231E-06
-4.900000E+00 -4.200000E+00  5.294356E-06
-4.900000E+00 -4.150000E+00  6.620091E-06
-4.900000E+00 -4.100000E+00  8.234354E-06
-4.900000E+00 -4.050000E+00  1.018833E-05
-4.900000E+00 -4.000000E+00  1.254012E-05
-4.900000E+00 -3.950000E+00  1.535539E-05
-4.900000E+00 -3.900000E+00  1.870782E-05
-4.900000E+00 -3.850000E+00  2.267939E-05
-4.900000E+00 -3.800000E+00  2.736050E-05
-4.900000E+00 -3.750000E+00  3.284990E-05
-4.900000E+00 -3.700000E+00  3.925451E-05
-4.900000E+00 -3.650000E+00  4.668915E-05
-4.900000E+00 -3.600000E+00  5.527600E-05
-4.900000E+00 -3.550000E+00  6.514389E-05
-4.900000E+00 -3.500000E+00  7.642720E-05
-4.900000E+00 -3.450000E+00  8.926441E-05
-4.900000E+00 -3.400000E+00  1.037966E-04
-4.900000E+00 -3.350000E+00  1.201659E-04
-4.900000E+00 -3.300000E+00  1.385147E-04
-4.900000E+00 -3.250000E+00  1.589848E-04
-4.900000E+00 -3.200000E+00  1.817174E-04
-4.900000E+00 -3.150000E+00  2.068531E-04
-4.900000E+00 -3.100000E+00  2.345309E-04
-4.900000E+00 -3.050000E+00  2.648864E-04
-4.900000E+00 -3.000000E+00  2.980486E-04
-4.900000E+00 -2.950000E+00  3.341357E-04
-4.900000E+00 -2.900000E+00  3.732502E-04
-4.900000E+00 -2.850000E+00  4.154756E-04
-4.900000E+00 -2.800000E+00  4.608733E-04
-4.900000E+00 -2.750000E+00  5.094821E-04
-4.900000E+00 -2.700000E+00  5.613194E-04
-4.900000E+00 -2.650000E+00  6.163830E-04
-4.900000E+00 -2.600000E+00  6.746543E-04
-4.900000E+00 -2.550000E+00  7.361010E-04
-4.900000E+00 -2.500000E+00  8.006793E-04
-4.900000E+00 -2.450000E+00  8.683353E-04
-4.900000E+00 -2.400000E+00  9.390040E-04
-4.900000E+00 -2.350000E+00  1.012607E-03
-4.900000E+00 -2.300000E+00  1.089051E-03
-4.900000E+00 -2.250000E+00  1.168220E-03
-4.900000E+00 -2.200000E+00  1.249981E-03
-4.900000E+00 -2.150000E+00  1.334181E-03
-4.900000E+00 -2.100000E+00  1.420651E-03
-4.900000E+00 -2.050000E+00  1.509214E-03
-4.900000E+00 -2.000000E+00  1.599688E-03
-4.900000E+00 -1.950000E+00  1.691888E-03
-4.900000E+00 -1.900000E+00  1.785629E-03
-4.900000E+00 -1.850000E+00  1.880720E-03
-4.900000E+00 -1.800000E+00  1.976965E-03
-4.900000E+00 -1.750000E+00  2.074162E-03
-4.900000E+00 -1.700000E+00  2.172100E-03
-4.900000E+00 -1.650000E+00  2.270561E-03
-4.900000E+00 -1.600000E+00  2.369324E-03
-4.900000E+00 -1.550000E+00  2.468162E-03
-4.900000E+00 -1.500000E+00  2.566850E-03
-4.900000E+00 -1.450000E+00  2.665166E-03
-4.900000E+00 -1.400000E+00  2.762892E-03
-4.900000E+00 -1.350000E+00  2.859818E-03
-4.900000E+00 -1.300000E+00  2.955743E-03
-4.900000E+00 -1.250000E+00  3.050475E-03
-4.900000E+00 -1.200000E+00  3.143833E-03
-4.900000E+00 -1.150000E+00  3.235636E-03
-4.900000E+00 -1.100000E+00  3.325709E-03
-4.900000E+00 -1.050000E+00  3.413874E-03
-4.900000E+00 -1.000000E+00  3.499952E-03
-4.900000E+00 -9.500000E-01  3.583765E-03
-4.900000E+00 -9.000000E-01  3.665139E-03
-4.900000E+00 -8.500000E-01  3.743904E-03
-4.900000E+00 -8.000000E-01  3.819905E-03
-4.900000E+00 -7.500000E-01  3.892994E-03
-4.900000E+00 -7.000000E-01  3.963037E-03
-4.900000E+00 -6.500000E-01  4.029905E-03
-4.900000E+00 -6.000000E-01  4.093477E-03
-4.900000E+00 -5.500000E-01  4.153636E-03
-4.900000E+00 -5.000000E-01  4.210263E-03
-4.900000E+00 -4.500000E-01  4.263244E-03
-4.900000E+00 -4.000000E-01  4.312467E-03
-4.900000E+00 -3.500000E-01  4.357823E-03
-4.900000E+00 -3.000000E-01  4.399213E-03
-4.900000E+00 -2.500000E-01  4.436545E-03
-4.900000E+00 -2.000000E-01  4.469733E-03
-4.900000E+00 -1.500000E-01  4.498700E-03
-4.900000E+00 -1.000000E-01  4.523368E-03
-4.900000E+00 -5.000000E-02  4.543661E-03
-4.900000E+00  0.000000E+00  4.559504E-03
-4.900000E+00  5.000000E-02  4.570824E-03
-4.900000E+00  1.000000E-01  4.577554E-03
-4.900000E+00  1.500000E-01  4.579638E-03
-4.900000E+00  2.000000E-01  4.577040E-03
-4.900000E+00  2.500000E-01  4.569739E-03
-4.900000E+00  3.000000E-01  4.557732E-03
-4.900000E+00  3.500000E-01  4.541029E-03
-4.900000E+00  4.000000E-01  4.519641E-03
-4.900000E+00  4.500000E-01  4.493581E-03
-4.900000E+00  5.000000E-01  4.462853E-03
-4.900000E+00  5.500000E-01  4.427461E-03
-4.900000E+00  6.000000E-01  4.387407E-03
-4.900000E+00  6.500000E-01  4.342700E-03
-4.900000E+00  7.000000E-01  4.293363E-03
-4.900000E+00  7.500000E-01  4.239436E-03
-4.900000E+00  8.000000E-01  4.180979E-03
-4.900000E+00  8.500000E-01  4.118069E-03
-4.900000E+00  9.000000E-01  4.050805E-03
-4.900000E+00  9.500000E-01  3.979299E-03
-4.900000E+00  1.000000E+00  3.903682E-03
-4.900000E+00  1.050000E+00  3.824097E-03
-4.900000E+00  1.100000E+00  3.740701E-03
-4.900000E+00  1.150000E+00  3.653663E-03
-4.900000E+00  1.200000E+00  3.563161E-03
-4.900000E+00  1.250000E+00  3.469385E-03
-4.900000E+00  1.300000E+00  3.372534E-03
-4.900000E+00  1.350000E+00  3.272816E-03
-4.900000E+00  1.400000E+00  3.170452E-03
-4.900000E+00  1.450000E+00  3.065673E-03
-4.900000E+00  1.500000E+00  2.958727E-03
-4.900000E+00  1.550000E+00  2.849874E-03
-4.900000E+00  1.600000E+00  2.739396E-03
-4.900000E+00  1.650000E+00  2.627592E-03
-4.900000E+00  1.700000E+00  2.514785E-03
-4.900000E+00  1.750000E+00  2.401313E-03
-4.900000E+00  1.800000E+00  2.287536E-03
-4.900000E+00  1.850000E+00  2.173826E-03
-4.900000E+00  1.900000E+00  2.060563E-03
-4.900000E+00  1.950000E+00  1.948128E-03
-4.900000E+00  2.000000E+00  1.836901E-03
-4.900000E+00  2.050000E+00  1.727250E-03
-4.900000E+00  2.100000E+00  1.619530E-03
-4.900000E+00  2.150000E+00  1.514081E-03
-4.900000E+00  2.200000E+00  1.411225E-03
-4.900000E+00  2.250000E+00  1.311265E-03
-4.900000E+00  2.300000E+00  1.214486E-03
-4.900000E+00  2.350000E+00  1.121147E-03
-4.900000E+00  2.400000E+00  1.031481E-03
-4.900000E+00  2.450000E+00  9.456940E-04
-4.900000E+00  2.500000E+00  8.639567E-04
-4.900000E+00  2.550000E+00  7.864073E-04
-4.900000E+00  2.600000E+00  7.131492E-04
-4.900000E+00  2.650000E+00  6.442512E-04
-4.900000E+00  2.700000E+00  5.797471E-04
-4.900000E+00  2.750000E+00  5.196367E-04
-4.900000E+00  2.800000E+00  4.638854E-04
-4.900000E+00  2.850000E+00  4.124258E-04
-4.900000E+00  2.900000E+00  3.651590E-04
-4.900000E+00  2.950000E+00  3.219569E-04
-4.900000E+00  3.000000E+00  2.826659E-04
-4.900000E+00  3.050000E+00  2.471099E-04
-4.900000E+00  3.100000E+00  2.150949E-04
-4.900000E+00  3.150000E+00  1.864127E-04
-4.900000E+00  3.200000E+00  1.608451E-04
-4.900000E+00  3.250000E+00  1.381681E-04
-4.900000E+00  3.300000E+00  1.181559E-04
-4.900000E+00  3.350000E+00  1.005843E-04
-4.900000E+00  3.400000E+00  8.523371E-05
-4.900000E+00  3.450000E+00  7.189188E-05
-4.900000E+00  3.500000E+00  6.035564E-05
-4.900000E+00  3.550000E+00  5.043251E-05
-4.900000E+00  3.600000E+00  4.194183E-05
-4.900000E+00  3.650000E+00  3.471558E-05
-4.900000E+00  3.700000E+00  2.859880E-05
-4.900000E+00  3.750000E+00  2.344962E-05
-4.900000E+00  3.800000E+00  1.913901E-05
-4.900000E+00  3.850000E+00  1.555030E-05
-4.900000E+00  3.900000E+00  1.257872E-05
-4.900000E+00  3.950000E+00  1.013096E-05
-4.900000E+00  4.000000E+00  8.124729E-06
-4.900000E+00  4.050000E+00  6.488238E-06
-4.900000E+00  4.100000E+00  5.159585E-06
-4.900000E+00  4.150000E+00  4.085907E-06
-4.900000E+00  4.200000E+00  3.222403E-06
-4.900000E+00  4.250000E+00  2.531286E-06
-4.900000E+00  4.300000E+00  1.980785E-06
-4.900000E+00  4.350000E+00  1.544269E-06
-4.900000E+00  4.400000E+00  1.199524E-06
-4.900000E+00  4.450000E+00  9.281670E-07
-4.900000E+00  4.500000E+00  7.151652E-07
-4.900000E+00  4.550000E+00  5.483822E-07
-4.900000E+00  4.600000E+00  4.181452E-07
-4.900000E+00  4.650000E+00  3.168116E-07
-4.900000E+00  4.700000E+00  2.383596E-07
-4.900000E+00  4.750000E+00  1.780244E-07
-4.900000E+00  4.800000E+00  1.320015E-07
-4.900000E+00  4.850000E+00  9.722247E-08
-4.900000E+00  4.900000E+00  7.119650E-08
-4.900000E+00  4.950000E+00  5.190261E-08
-4.900000E+00  5.000000E+00  3.771427E-08
-4.900000E+00  5.050000E+00  2.734223E-08
-4.900000E+00  5.100000E+00  1.978539E-08
-4.900000E+00  5.150000E+00  1.428438E-08
-4.900000E+00  5.200000E+00  1.027636E-08
-4.900000E+00  5.250000E+00  7.352165E-09
-4.900000E+00  5.300000E+00  5.218069E-09
-4.900000E+00  5.350000E+00  3.663856E-09
-4.900000E+00  5.400000E+00  2.538081E-09
-4.900000E+00  5.450000E+00  1.730058E-09
-4.900000E+00  5.500000E+00  1.157493E-09
-4.900000E+00  5.550000E+00  7.584128E-10
-4.900000E+00  5.600000E+00  4.860104E-10
-4.900000E+00  5.650000E+00  3.052135E-10
-4.900000E+00  5.700000E+00  1.900658E-10
-4.900000E+00  5.750000E+00  1.214115E-10
-4.900000E+00  5.800000E+00  8.481805E-11
-4.900000E+00  5.850000E+00  6.896045E-11
-4.900000E+00  5.900000E+00  6.471515E-11
-4.900000E+00  5.950000E+00  6.494990E-11
-4.900000E+00  6.000000E+00  6.468819E-11
-4.900000E+00  6.050000E+00  6.120855E-11
-4.900000E+00  6.100000E+00  5.380225E-11
-4.900000E+00  6.150000E+00  4.321789E-11
-4.900000E+00  6.200000E+00  3.101019E-11
-4.900000E+00  6.250000E+00  1.900999E-11
-4.900000E+00  6.300000E+00  8.968810E-12
-4.900000E+00  6.350000E+00  2.321446E-12
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  2.030757E-12
-4.850000E+00 -6.300000E+00  7.933325E-12
-4.850000E+00 -6.250000E+00  1.748152E-11
-4.850000E+00 -6.200000E+00  3.114762E-11
-4.850000E+00 -6.150000E+00  5.045552E-11
-4.850000E+00 -6.100000E+00  7.740192E-11
-4.850000E+00 -6.050000E+00  1.132145E-10
-4.850000E+00 -6.000000E+00  1.574767E-10
-4.850000E+00 -5.950000E+00  2.087119E-10
-4.850000E+00 -5.900000E+00  2.668093E-10
-4.850000E+00 -5.850000E+00  3.367024E-10
-4.850000E+00 -5.800000E+00  4.321325E-10
-4.850000E+00 -5.750000E+00  5.784119E-10
-4.850000E+00 -5.700000E+00  8.136801E-10
-4.850000E+00 -5.650000E+00  1.188835E-09
-4.850000E+00 -5.600000E+00  1.766942E-09
-4.850000E+00 -5.550000E+00  2.623433E-09
-4.850000E+00 -5.500000E+00  3.848737E-09
-4.850000E+00 -5.450000E+00  5.555045E-09
-4.850000E+00 -5.400000E+00  7.888367E-09
-4.850000E+00 -5.350000E+00  1.104636E-08
-4.850000E+00 -5.300000E+00  1.530201E-08
-4.850000E+00 -5.250000E+00  2.103398E-08
-4.850000E+00 -5.200000E+00  2.876570E-08
-4.850000E+00 -5.150000E+00  3.921640E-08
-4.850000E+00 -5.100000E+00  5.336680E-08
-4.850000E+00 -5.050000E+00  7.253983E-08
-4.850000E+00 -5.000000E+00  9.849348E-08
-4.850000E+00 -4.950000E+00  1.335202E-07
-4.850000E+00 -4.900000E+00  1.805485E-07
-4.850000E+00 -4.850000E+00  2.432462E-07
-4.850000E+00 -4.800000E+00  3.261380E-07
-4.850000E+00 -4.750000E+00  4.347575E-07
-4.850000E+00 -4.700000E+00  5.758653E-07
-4.850000E+00 -4.650000E+00  7.577584E-07
-4.850000E+00 -4.600000E+00  9.906800E-07
-4.850000E+00 -4.550000E+00  1.287312E-06
-4.850000E+00 -4.500000E+00  1.663310E-06
-4.850000E+00 -4.450000E+00  2.137825E-06
-4.850000E+00 -4.400000E+00  2.733980E-06
-4.850000E+00 -4.350000E+00  3.479287E-06
-4.850000E+00 -4.300000E+00  4.406036E-06
-4.850000E+00 -4.250000E+00  5.551691E-06
-4.850000E+00 -4.200000E+00  6.959361E-06
-4.850000E+00 -4.150000E+00  8.678363E-06
-4.850000E+00 -4.100000E+00  1.076488E-05
-4.850000E+00 -4.050000E+00  1.328271E-05
-4.850000E+00 -4.000000E+00  1.630394E-05
-4.850000E+00 -3.950000E+00  1.990961E-05
-4.850000E+00 -3.900000E+00  2.419010E-05
-4.850000E+00 -3.850000E+00  2.924530E-05
-4.850000E+00 -3.800000E+00  3.518460E-05
-4.850000E+00 -3.750000E+00  4.212661E-05
-4.850000E+00 -3.700000E+00  5.019878E-05
-4.850000E+00 -3.650000E+00  5.953692E-05
-4.850000E+00 -3.600000E+00  7.028442E-05
-4.850000E+00 -3.550000E+00  8.259116E-05
-4.850000E+00 -3.500000E+00  9.661200E-05
-4.850000E+00 -3.450000E+00  1.125048E-04
-4.850000E+00 -3.400000E+00  1.304284E-04
-4.850000E+00 -3.350000E+00  1.505405E-04
-4.850000E+00 -3.300000E+00  1.729964E-04
-4.850000E+00 -3.250000E+00  1.979481E-04
-4.850000E+00 -3.200000E+00  2.255446E-04
-4.850000E+00 -3.150000E+00  2.559314E-04
-4.850000E+00 -3.100000E+00  2.892504E-04
-4.850000E+00 -3.050000E+00  3.256379E-04
-4.850000E+00 -3.000000E+00  3.652210E-04
-4.850000E+00 -2.950000E+00  4.081130E-04
-4.850000E+00 -2.900000E+00  4.544079E-04
-4.850000E+00 -2.850000E+00  5.041759E-04
-4.850000E+00 -2.800000E+00  5.574603E-04
-4.850000E+00 -2.750000E+00  6.142768E-04
-4.850000E+00 -2.700000E+00  6.746148E-04
-4.850000E+00 -2.650000E+00  7.384405E-04
-4.850000E+00 -2.600000E+00  8.057009E-04
-4.850000E+00 -2.550000E+00  8.763280E-04
-4.850000E+00 -2.500000E+00  9.502426E-04
-4.850000E+00 -2.450000E+00  1.027356E-03
-4.850000E+00 -2.400000E+00  1.107570E-03
-4.850000E+00 -2.350000E+00  1.190774E-03
-4.850000E+00 -2.300000E+00  1.276842E-03
-4.850000E+00 -2.250000E+00  1.365631E-03
-4.850000E+00 -2.200000E+00  1.456975E-03
-4.850000E+00 -2.150000E+00  1.550691E-03
-4.850000E+00 -2.100000E+00  1.646582E-03
-4.850000E+00 -2.050000E+00  1.744441E-03
-4.850000E+00 -2.000000E+00  1.844060E-03
-4.850000E+00 -1.950000E+00  1.945229E-03
-4.850000E+00 -1.900000E+00  2.047739E-03
-4.850000E+00 -1.850000E+00  2.151379E-03
-4.850000E+00 -1.800000E+00  2.255935E-03
-4.850000E+00 -1.750000E+00  2.361188E-03
-4.850000E+00 -1.700000E+00  2.466913E-03
-4.850000E+00 -1.650000E+00  2.572881E-03
-4.850000E+00 -1.600000E+00  2.678861E-03
-4.850000E+00 -1.550000E+00  2.784623E-03
-4.850000E+00 -1.500000E+00  2.889937E-03
-4.850000E+00 -1.450000E+00  2.994580E-03
-4.850000E+00 -1.400000E+00  3.098336E-03
-4.850000E+00 -1.350000E+00  3.200997E-03
-4.850000E+00 -1.300000E+00  3.302366E-03
-4.850000E+00 -1.250000E+00  3.402257E-03
-4.850000E+00 -1.200000E+00  3.500495E-03
-4.850000E+00 -1.150000E+00  3.596906E-03
-4.850000E+00 -1.100000E+00  3.691324E-03
-4.850000E+00 -1.050000E+00  3.783579E-03
-4.850000E+00 -1.000000E+00  3.873501E-03
-4.850000E+00 -9.500000E-01  3.960921E-03
-4.850000E+00 -9.000000E-01  4.045672E-03
-4.850000E+00 -8.500000E-01  4.127593E-03
-4.850000E+00 -8.000000E-01  4.206534E-03
-4.850000E+00 -7.500000E-01  4.282354E-03
-4.850000E+00 -7.000000E-01  4.354925E-03
-4.850000E+00 -6.500000E-01  4.424126E-03
-4.850000E+00 -6.000000E-01  4.489845E-03
-4.850000E+00 -5.500000E-01  4.551971E-03
-4.850000E+00 -5.000000E-01  4.610397E-03
-4.850000E+00 -4.500000E-01  4.665017E-03
-4.850000E+00 -4.000000E-01  4.715729E-03
-4.850000E+00 -3.500000E-01  4.762432E-03
-4.850000E+00 -3.000000E-01  4.805033E-03
-4.850000E+00 -2.500000E-01  4.843441E-03
-4.850000E+00 -2.000000E-01  4.877574E-03
-4.850000E+00 -1.500000E-01  4.907351E-03
-4.850000E+00 -1.000000E-01  4.932694E-03
-4.850000E+00 -5.000000E-02  4.953527E-03
-4.850000E+00  0.000000E+00  4.969775E-03
-4.850000E+00  5.000000E-02  4.981365E-03
-4.850000E+00  1.000000E-01  4.988233E-03
-4.850000E+00  1.500000E-01  4.990326E-03
-4.850000E+00  2.000000E-01  4.987607E-03
-4.850000E+00  2.500000E-01  4.980057E-03
-4.850000E+00  3.000000E-01  4.967670E-03
-4.850000E+00  3.500000E-01  4.950452E-03
-4.850000E+00  4.000000E-01  4.928407E-03
-4.850000E+00  4.500000E-01  4.901540E-03
-4.850000E+00  5.000000E-01  4.869847E-03
-4.850000E+00  5.500000E-01  4.833320E-03
-4.850000E+00  6.000000E-01  4.791952E-03
-4.850000E+00  6.500000E-01  4.745741E-03
-4.850000E+00  7.000000E-01  4.694701E-03
-4.850000E+00  7.500000E-01  4.638863E-03
-4.850000E+00  8.000000E-01  4.578278E-03
-4.850000E+00  8.500000E-01  4.513019E-03
-4.850000E+00  9.000000E-01  4.443176E-03
-4.850000E+00  9.500000E-01  4.368857E-03
-4.850000E+00  1.000000E+00  4.290182E-03
-4.850000E+00  1.050000E+00  4.207282E-03
-4.850000E+00  1.100000E+00  4.120302E-03
-4.850000E+00  1.150000E+00  4.029392E-03
-4.850000E+00  1.200000E+00  3.934716E-03
-4.850000E+00  1.250000E+00  3.836447E-03
-4.850000E+00  1.300000E+00  3.734771E-03
-4.850000E+00  1.350000E+00  3.629885E-03
-4.850000E+00  1.400000E+00  3.522003E-03
-4.850000E+00  1.450000E+00  3.411352E-03
-4.850000E+00  1.500000E+00  3.298172E-03
-4.850000E+00  1.550000E+00  3.182723E-03
-4.850000E+00  1.600000E+00  3.065282E-03
-4.850000E+00  1.650000E+00  2.946146E-03
-4.850000E+00  1.700000E+00  2.825635E-03
-4.850000E+00  1.750000E+00  2.704092E-03
-4.850000E+00  1.800000E+00  2.581879E-03
-4.850000E+00  1.850000E+00  2.459376E-03
-4.850000E+00  1.900000E+00  2.336978E-03
-4.850000E+00  1.950000E+00  2.215084E-03
-4.850000E+00  2.000000E+00  2.094096E-03
-4.850000E+00  2.050000E+00  1.974412E-03
-4.850000E+00  2.100000E+00  1.856420E-03
-4.850000E+00  2.150000E+00  1.740495E-03
-4.850000E+00  2.200000E+00  1.627001E-03
-4.850000E+00  2.250000E+00  1.516282E-03
-4.850000E+00  2.300000E+00  1.408668E-03
-4.850000E+00  2.350000E+00  1.304465E-03
-4.850000E+00  2.400000E+00  1.203956E-03
-4.850000E+00  2.450000E+00  1.107395E-03
-4.850000E+00  2.500000E+00  1.015006E-03
-4.850000E+00  2.550000E+00  9.269768E-04
-4.850000E+00  2.600000E+00  8.434618E-04
-4.850000E+00  2.650000E+00  7.645780E-04
-4.850000E+00  2.700000E+00  6.904050E-04
-4.850000E+00  2.750000E+00  6.209837E-04
-4.850000E+00  2.800000E+00  5.563161E-04
-4.850000E+00  2.850000E+00  4.963650E-04
-4.850000E+00  2.900000E+00  4.410559E-04
-4.850000E+00  2.950000E+00  3.902789E-04
-4.850000E+00  3.000000E+00  3.438924E-04
-4.850000E+00  3.050000E+00  3.017270E-04
-4.850000E+00  3.100000E+00  2.635898E-04
-4.850000E+00  3.150000E+00  2.292688E-04
-4.850000E+00  3.200000E+00  1.985376E-04
-4.850000E+00  3.250000E+00  1.711596E-04
-4.850000E+00  3.300000E+00  1.468927E-04
-4.850000E+00  3.350000E+00  1.254929E-04
-4.850000E+00  3.400000E+00  1.067186E-04
-4.850000E+00  3.450000E+00  9.033274E-05
-4.850000E+00  3.500000E+00  7.610615E-05
-4.850000E+00  3.550000E+00  6.381930E-05
-4.850000E+00  3.600000E+00  5.326408E-05
-4.850000E+00  3.650000E+00  4.424512E-05
-4.850000E+00  3.700000E+00  3.658061E-05
-4.850000E+00  3.750000E+00  3.010281E-05
-4.850000E+00  3.800000E+00  2.465802E-05
-4.850000E+00  3.850000E+00  2.010645E-05
-4.850000E+00  3.900000E+00  1.632189E-05
-4.850000E+00  3.950000E+00  1.319140E-05
-4.850000E+00  4.000000E+00  1.061490E-05
-4.850000E+00  4.050000E+00  8.504664E-06
-4.850000E+00  4.100000E+00  6.784600E-06
-4.850000E+00  4.150000E+00  5.389341E-06
-4.850000E+00  4.200000E+00  4.263111E-06
-4.850000E+00  4.250000E+00  3.358554E-06
-4.850000E+00  4.300000E+00  2.635594E-06
-4.850000E+00  4.350000E+00  2.060442E-06
-4.850000E+00  4.400000E+00  1.604766E-06
-4.850000E+00  4.450000E+00  1.245011E-06
-4.850000E+00  4.500000E+00  9.618200E-07
-4.850000E+00  4.550000E+00  7.394945E-07
-4.850000E+00  4.600000E+00  5.654576E-07
-4.850000E+00  4.650000E+00  4.297211E-07
-4.850000E+00  4.700000E+00  3.243752E-07
-4.850000E+00  4.750000E+00  2.431354E-07
-4.850000E+00  4.800000E+00  1.809687E-07
-4.850000E+00  4.850000E+00  1.338102E-07
-4.850000E+00  4.900000E+00  9.835931E-08
-4.850000E+00  4.950000E+00  7.193905E-08
-4.850000E+00  5.000000E+00  5.239543E-08
-4.850000E+00  5.050000E+00  3.802069E-08
-4.850000E+00  5.100000E+00  2.748681E-08
-4.850000E+00  5.150000E+00  1.978322E-08
-4.850000E+00  5.200000E+00  1.415651E-08
-4.850000E+00  5.250000E+00  1.005377E-08
-4.850000E+00  5.300000E+00  7.072387E-09
-4.850000E+00  5.350000E+00  4.918819E-09
-4.850000E+00  5.400000E+00  3.377152E-09
-4.850000E+00  5.450000E+00  2.286590E-09
-4.850000E+00  5.500000E+00  1.526177E-09
-4.850000E+00  5.550000E+00  1.004703E-09
-4.850000E+00  5.600000E+00  6.539197E-10
-4.850000E+00  5.650000E+00  4.235840E-10
-4.850000E+00  5.700000E+00  2.773525E-10
-4.850000E+00  5.750000E+00  1.891190E-10
-4.850000E+00  5.800000E+00  1.398409E-10
-4.850000E+00  5.850000E+00  1.151592E-10
-4.850000E+00  5.900000E+00  1.040147E-10
-4.850000E+00  5.950000E+00  9.814745E-11
-4.850000E+00  6.000000E+00  9.205179E-11
-4.850000E+00  6.050000E+00  8.288946E-11
-4.850000E+00  6.100000E+00  7.008324E-11
-4.850000E+00  6.150000E+00  5.461641E-11
-4.850000E+00  6.200000E+00  3.827553E-11
-4.850000E+00  6.250000E+00  2.304567E-11
-4.850000E+00  6.300000E+00  1.073489E-11
-4.850000E+00  6.350000E+00  2.757425E-12
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  1.735247E-12
-4.800000E+00 -6.300000E+00  7.009673E-12
-4.800000E+00 -6.250000E+00  1.635310E-11
-4.800000E+00 -6.200000E+00  3.138630E-11
-4.800000E+00 -6.150000E+00  5.493151E-11
-4.800000E+00 -6.100000E+00  9.009375E-11
-4.800000E+00 -6.050000E+00  1.387416E-10
-4.800000E+00 -6.000000E+00  2.006149E-10
-4.800000E+00 -5.950000E+00  2.742700E-10
-4.800000E+00 -5.900000E+00  3.602200E-10
-4.800000E+00 -5.850000E+00  4.655458E-10
-4.800000E+00 -5.800000E+00  6.086524E-10
-4.800000E+00 -5.750000E+00  8.229783E-10
-4.800000E+00 -5.700000E+00  1.159072E-09
-4.800000E+00 -5.650000E+00  1.685199E-09
-4.800000E+00 -5.600000E+00  2.487297E-09
-4.800000E+00 -5.550000E+00  3.669710E-09
-4.800000E+00 -5.500000E+00  5.358666E-09
-4.800000E+00 -5.450000E+00  7.710640E-09
-4.800000E+00 -5.400000E+00  1.092737E-08
-4.800000E+00 -5.350000E+00  1.527845E-08
-4.800000E+00 -5.300000E+00  2.113197E-08
-4.800000E+00 -5.250000E+00  2.899432E-08
-4.800000E+00 -5.200000E+00  3.956182E-08
-4.800000E+00 -5.150000E+00  5.378794E-08
-4.800000E+00 -5.100000E+00  7.296961E-08
-4.800000E+00 -5.050000E+00  9.885322E-08
-4.800000E+00 -5.000000E+00  1.337570E-07
-4.800000E+00 -4.950000E+00  1.807031E-07
-4.800000E+00 -4.900000E+00  2.435531E-07
-4.800000E+00 -4.850000E+00  3.271464E-07
-4.800000E+00 -4.800000E+00  4.374531E-07
-4.800000E+00 -4.750000E+00  5.817681E-07
-4.800000E+00 -4.700000E+00  7.689810E-07
-4.800000E+00 -4.650000E+00  1.009954E-06
-4.800000E+00 -4.600000E+00  1.318020E-06
-4.800000E+00 -4.550000E+00  1.709579E-06
-4.800000E+00 -4.500000E+00  2.204744E-06
-4.800000E+00 -4.450000E+00  2.827974E-06
-4.800000E+00 -4.400000E+00  3.608639E-06
-4.800000E+00 -4.350000E+00  4.581519E-06
-4.800000E+00 -4.300000E+00  5.787256E-06
-4.800000E+00 -4.250000E+00  7.272823E-06
-4.800000E+00 -4.200000E+00  9.092072E-06
-4.800000E+00 -4.150000E+00  1.130639E-05
-4.800000E+00 -4.100000E+00  1.398545E-05
-4.800000E+00 -4.050000E+00  1.720804E-05
-4.800000E+00 -4.000000E+00  2.106276E-05
-4.800000E+00 -3.950000E+00  2.564866E-05
-4.800000E+00 -3.900000E+00  3.107552E-05
-4.800000E+00 -3.850000E+00  3.746385E-05
-4.800000E+00 -3.800000E+00  4.494461E-05
-4.800000E+00 -3.750000E+00  5.365871E-05
-4.800000E+00 -3.700000E+00  6.375632E-05
-4.800000E+00 -3.650000E+00  7.539610E-05
-4.800000E+00 -3.600000E+00  8.874407E-05
-4.800000E+00 -3.550000E+00  1.039722E-04
-4.800000E+00 -3.500000E+00  1.212563E-04
-4.800000E+00 -3.450000E+00  1.407736E-04
-4.800000E+00 -3.400000E+00  1.626999E-04
-4.800000E+00 -3.350000E+00  1.872069E-04
-4.800000E+00 -3.300000E+00  2.144605E-04
-4.800000E+00 -3.250000E+00  2.446197E-04
-4.800000E+00 -3.200000E+00  2.778367E-04
-4.800000E+00 -3.150000E+00  3.142570E-04
-4.800000E+00 -3.100000E+00  3.540197E-04
-4.800000E+00 -3.050000E+00  3.972554E-04
-4.800000E+00 -3.000000E+00  4.440829E-04
-4.800000E+00 -2.950000E+00  4.946036E-04
-4.800000E+00 -2.900000E+00  5.488962E-04
-4.800000E+00 -2.850000E+00  6.070109E-04
-4.800000E+00 -2.800000E+00  6.689662E-04
-4.800000E+00 -2.750000E+00  7.347482E-04
-4.800000E+00 -2.700000E+00  8.043120E-04
-4.800000E+00 -2.650000E+00  8.775859E-04
-4.800000E+00 -2.600000E+00  9.544770E-04
-4.800000E+00 -2.550000E+00  1.034876E-03
-4.800000E+00 -2.500000E+00  1.118665E-03
-4.800000E+00 -2.450000E+00  1.205713E-03
-4.800000E+00 -2.400000E+00  1.295888E-03
-4.800000E+00 -2.350000E+00  1.389043E-03
-4.800000E+00 -2.300000E+00  1.485019E-03
-4.800000E+00 -2.250000E+00  1.583641E-03
-4.800000E+00 -2.200000E+00  1.684713E-03
-4.800000E+00 -2.150000E+00  1.788024E-03
-4.800000E+00 -2.100000E+00  1.893347E-03
-4.800000E+00 -2.050000E+00  2.000451E-03
-4.800000E+00 -2.000000E+00  2.109101E-03
-4.800000E+00 -1.950000E+00  2.219066E-03
-4.800000E+00 -1.900000E+00  2.330117E-03
-4.800000E+00 -1.850000E+00  2.442024E-03
-4.800000E+00 -1.800000E+00  2.554560E-03
-4.800000E+00 -1.750000E+00  2.667490E-03
-4.800000E+00 -1.700000E+00  2.780582E-03
-4.800000E+00 -1.650000E+00  2.893598E-03
-4.800000E+00 -1.600000E+00  3.006304E-03
-4.800000E+00 -1.550000E+00  3.118469E-03
-4.800000E+00 -1.500000E+00  3.229866E-03
-4.800000E+00 -1.450000E+00  3.340275E-03
-4.800000E+00 -1.400000E+00  3.449488E-03
-4.800000E+00 -1.350000E+00  3.557303E-03
-4.800000E+00 -1.300000E+00  3.663534E-03
-4.800000E+00 -1.250000E+00  3.768003E-03
-4.800000E+00 -1.200000E+00  3.870543E-03
-4.800000E+00 -1.150000E+00  3.970992E-03
-4.800000E+00 -1.100000E+00  4.069193E-03
-4.800000E+00 -1.050000E+00  4.164986E-03
-4.800000E+00 -1.000000E+00  4.258212E-03
-4.800000E+00 -9.500000E-01  4.348712E-03
-4.800000E+00 -9.000000E-01  4.436327E-03
-4.800000E+00 -8.500000E-01  4.520906E-03
-4.800000E+00 -8.000000E-01  4.602306E-03
-4.800000E+00 -7.500000E-01  4.680394E-03
-4.800000E+00 -7.000000E-01  4.755050E-03
-4.800000E+00 -6.500000E-01  4.826163E-03
-4.800000E+00 -6.000000E-01  4.893627E-03
-4.800000E+00 -5.500000E-01  4.957342E-03
-4.800000E+00 -5.000000E-01  5.017212E-03
-4.800000E+00 -4.500000E-01  5.073142E-03
-4.800000E+00 -4.000000E-01  5.125036E-03
-4.800000E+00 -3.500000E-01  5.172804E-03
-4.800000E+00 -3.000000E-01  5.216357E-03
-4.800000E+00 -2.500000E-01  5.255610E-03
-4.800000E+00 -2.000000E-01  5.290481E-03
-4.800000E+00 -1.500000E-01  5.320890E-03
-4.800000E+00 -1.000000E-01  5.346761E-03
-4.800000E+00 -5.000000E-02  5.368014E-03
-4.800000E+00  0.000000E+00  5.384577E-03
-4.800000E+00  5.000000E-02  5.396378E-03
-4.800000E+00  1.000000E-01  5.403354E-03
-4.800000E+00  1.500000E-01  5.405453E-03
-4.800000E+00  2.000000E-01  5.402639E-03
-4.800000E+00  2.500000E-01  5.394892E-03
-4.800000E+00  3.000000E-01  5.382202E-03
-4.800000E+00  3.500000E-01  5.364570E-03
-4.800000E+00  4.000000E-01  5.341995E-03
-4.800000E+00  4.500000E-01  5.314472E-03
-4.800000E+00  5.000000E-01  5.281991E-03
-4.800000E+00  5.500000E-01  5.244533E-03
-4.800000E+00  6.000000E-01  5.202083E-03
-4.800000E+00  6.500000E-01  5.154629E-03
-4.800000E+00  7.000000E-01  5.102176E-03
-4.800000E+00  7.500000E-01  5.044746E-03
-4.800000E+00  8.000000E-01  4.982383E-03
-4.800000E+00  8.500000E-01  4.915153E-03
-4.800000E+00  9.000000E-01  4.843137E-03
-4.800000E+00  9.500000E-01  4.766435E-03
-4.800000E+00  1.000000E+00  4.685156E-03
-4.800000E+00  1.050000E+00  4.599420E-03
-4.800000E+00  1.100000E+00  4.509353E-03
-4.800000E+00  1.150000E+00  4.415089E-03
-4.800000E+00  1.200000E+00  4.316771E-03
-4.800000E+00  1.250000E+00  4.214556E-03
-4.800000E+00  1.300000E+00  4.108611E-03
-4.800000E+00  1.350000E+00  3.999124E-03
-4.800000E+00  1.400000E+00  3.886296E-03
-4.800000E+00  1.450000E+00  3.770345E-03
-4.800000E+00  1.500000E+00  3.651506E-03
-4.800000E+00  1.550000E+00  3.530029E-03
-4.800000E+00  1.600000E+00  3.406186E-03
-4.800000E+00  1.650000E+00  3.280267E-03
-4.800000E+00  1.700000E+00  3.152586E-03
-4.800000E+00  1.750000E+00  3.023480E-03
-4.800000E+00  1.800000E+00  2.893309E-03
-4.800000E+00  1.850000E+00  2.762457E-03
-4.800000E+00  1.900000E+00  2.631322E-03
-4.800000E+00  1.950000E+00  2.500317E-03
-4.800000E+00  2.000000E+00  2.369862E-03
-4.800000E+00  2.050000E+00  2.240376E-03
-4.800000E+00  2.100000E+00  2.112275E-03
-4.800000E+00  2.150000E+00  1.985967E-03
-4.800000E+00  2.200000E+00  1.861851E-03
-4.800000E+00  2.250000E+00  1.740313E-03
-4.800000E+00  2.300000E+00  1.621724E-03
-4.800000E+00  2.350000E+00  1.506439E-03
-4.800000E+00  2.400000E+00  1.394788E-03
-4.800000E+00  2.450000E+00  1.287078E-03
-4.800000E+00  2.500000E+00  1.183587E-03
-4.800000E+00  2.550000E+00  1.084558E-03
-4.800000E+00  2.600000E+00  9.902009E-04
-4.800000E+00  2.650000E+00  9.006887E-04
-4.800000E+00  2.700000E+00  8.161534E-04
-4.800000E+00  2.750000E+00  7.366853E-04
-4.800000E+00  2.800000E+00  6.623306E-04
-4.800000E+00  2.850000E+00  5.930913E-04
-4.800000E+00  2.900000E+00  5.289257E-04
-4.800000E+00  2.950000E+00  4.697507E-04
-4.800000E+00  3.000000E+00  4.154454E-04
-4.800000E+00  3.050000E+00  3.658550E-04
-4.800000E+00  3.100000E+00  3.207954E-04
-4.800000E+00  3.150000E+00  2.800581E-04
-4.800000E+00  3.200000E+00  2.434146E-04
-4.800000E+00  3.250000E+00  2.106210E-04
-4.800000E+00  3.300000E+00  1.814232E-04
-4.800000E+00  3.350000E+00  1.555608E-04
-4.800000E+00  3.400000E+00  1.327717E-04
-4.800000E+00  3.450000E+00  1.127960E-04
-4.800000E+00  3.500000E+00  9.537855E-05
-4.800000E+00  3.550000E+00  8.027263E-05
-4.800000E+00  3.600000E+00  6.724163E-05
-4.800000E+00  3.650000E+00  5.606122E-05
-4.800000E+00  3.700000E+00  4.652068E-05
-4.800000E+00  3.750000E+00  3.842388E-05
-4.800000E+00  3.800000E+00  3.158974E-05
-4.800000E+00  3.850000E+00  2.585247E-05
-4.800000E+00  3.900000E+00  2.106155E-05
-4.800000E+00  3.950000E+00  1.708155E-05
-4.800000E+00  4.000000E+00  1.379190E-05
-4.800000E+00  4.050000E+00  1.108633E-05
-4.800000E+00  4.100000E+00  8.872110E-06
-4.800000E+00  4.150000E+00  7.069054E-06
-4.800000E+00  4.200000E+00  5.608259E-06
-4.800000E+00  4.250000E+00  4.430810E-06
-4.800000E+00  4.300000E+00  3.486523E-06
-4.800000E+00  4.350000E+00  2.732829E-06
-4.800000E+00  4.400000E+00  2.133837E-06
-4.800000E+00  4.450000E+00  1.659559E-06
-4.800000E+00  4.500000E+00  1.285227E-06
-4.800000E+00  4.550000E+00  9.906454E-07
-4.800000E+00  4.600000E+00  7.595436E-07
-4.800000E+00  4.650000E+00  5.789256E-07
-4.800000E+00  4.700000E+00  4.384443E-07
-4.800000E+00  4.750000E+00  3.298423E-07
-4.800000E+00  4.800000E+00  2.464899E-07
-4.800000E+00  4.850000E+00  1.830282E-07
-4.800000E+00  4.900000E+00  1.351092E-07
-4.800000E+00  4.950000E+00  9.921106E-08
-4.800000E+00  5.000000E+00  7.250356E-08
-4.800000E+00  5.050000E+00  5.274296E-08
-4.800000E+00  5.100000E+00  3.818173E-08
-4.800000E+00  5.150000E+00  2.748478E-08
-4.800000E+00  5.200000E+00  1.964979E-08
-4.800000E+00  5.250000E+00  1.393341E-08
-4.800000E+00  5.300000E+00  9.786812E-09
-4.800000E+00  5.350000E+00  6.803338E-09
-4.800000E+00  5.400000E+00  4.679174E-09
-4.800000E+00  5.450000E+00  3.185404E-09
-4.800000E+00  5.500000E+00  2.149009E-09
-4.800000E+00  5.550000E+00  1.439932E-09
-4.800000E+00  5.600000E+00  9.618362E-10
-4.800000E+00  5.650000E+00  6.448145E-10
-4.800000E+00  5.700000E+00  4.391170E-10
-4.800000E+00  5.750000E+00  3.096119E-10
-4.800000E+00  5.800000E+00  2.311836E-10
-4.800000E+00  5.850000E+00  1.853741E-10
-4.800000E+00  5.900000E+00  1.583873E-10
-4.800000E+00  5.950000E+00  1.401918E-10
-4.800000E+00  6.000000E+00  1.241841E-10
-4.800000E+00  6.050000E+00  1.068797E-10
-4.800000E+00  6.100000E+00  8.733858E-11
-4.800000E+00  6.150000E+00  6.635830E-11
-4.800000E+00  6.200000E+00  4.563389E-11
-4.800000E+00  6.250000E+00  2.709763E-11
-4.800000E+00  6.300000E+00  1.250128E-11
-4.800000E+00  6.350000E+00  3.192955E-12
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  1.410921E-12
-4.750000E+00 -6.300000E+00  6.006617E-12
-4.750000E+00 -6.250000E+00  1.517179E-11
-4.750000E+00 -6.200000E+00  3.182288E-11
-4.750000E+00 -6.150000E+00  6.027401E-11
-4.750000E+00 -6.100000E+00  1.050006E-10
-4.750000E+00 -6.050000E+00  1.688767E-10
-4.750000E+00 -6.000000E+00  2.522758E-10
-4.750000E+00 -5.950000E+00  3.543540E-10
-4.750000E+00 -5.900000E+00  4.768697E-10
-4.750000E+00 -5.850000E+00  6.297608E-10
-4.750000E+00 -5.800000E+00  8.370775E-10
-4.750000E+00 -5.750000E+00  1.141989E-09
-4.750000E+00 -5.700000E+00  1.610201E-09
-4.750000E+00 -5.650000E+00  2.331828E-09
-4.750000E+00 -5.600000E+00  3.422510E-09
-4.750000E+00 -5.550000E+00  5.025278E-09
-4.750000E+00 -5.500000E+00  7.315456E-09
-4.750000E+00 -5.450000E+00  1.051125E-08
-4.750000E+00 -5.400000E+00  1.489244E-08
-4.750000E+00 -5.350000E+00  2.082867E-08
-4.750000E+00 -5.300000E+00  2.881840E-08
-4.750000E+00 -5.250000E+00  3.954018E-08
-4.750000E+00 -5.200000E+00  5.391948E-08
-4.750000E+00 -5.150000E+00  7.321614E-08
-4.750000E+00 -5.100000E+00  9.913644E-08
-4.750000E+00 -5.050000E+00  1.339712E-07
-4.750000E+00 -5.000000E+00  1.807559E-07
-4.750000E+00 -4.950000E+00  2.434451E-07
-4.750000E+00 -4.900000E+00  3.270917E-07
-4.750000E+00 -4.850000E+00  4.380312E-07
-4.750000E+00 -4.800000E+00  5.840809E-07
-4.750000E+00 -4.750000E+00  7.747851E-07
-4.750000E+00 -4.700000E+00  1.021748E-06
-4.750000E+00 -4.650000E+00  1.339090E-06
-4.750000E+00 -4.600000E+00  1.744046E-06
-4.750000E+00 -4.550000E+00  2.257678E-06
-4.750000E+00 -4.500000E+00  2.905645E-06
-4.750000E+00 -4.450000E+00  3.718957E-06
-4.750000E+00 -4.400000E+00  4.734654E-06
-4.750000E+00 -4.350000E+00  5.996380E-06
-4.750000E+00 -4.300000E+00  7.554921E-06
-4.750000E+00 -4.250000E+00  9.468733E-06
-4.750000E+00 -4.200000E+00  1.180457E-05
-4.750000E+00 -4.150000E+00  1.463822E-05
-4.750000E+00 -4.100000E+00  1.805534E-05
-4.750000E+00 -4.050000E+00  2.215230E-05
-4.750000E+00 -4.000000E+00  2.703696E-05
-4.750000E+00 -3.950000E+00  3.282914E-05
-4.750000E+00 -3.900000E+00  3.966081E-05
-4.750000E+00 -3.850000E+00  4.767579E-05
-4.750000E+00 -3.800000E+00  5.702918E-05
-4.750000E+00 -3.750000E+00  6.788644E-05
-4.750000E+00 -3.700000E+00  8.042238E-05
-4.750000E+00 -3.650000E+00  9.481990E-05
-4.750000E+00 -3.600000E+00  1.112686E-04
-4.750000E+00 -3.550000E+00  1.299627E-04
-4.750000E+00 -3.500000E+00  1.510988E-04
-4.750000E+00 -3.450000E+00  1.748722E-04
-4.750000E+00 -3.400000E+00  2.014741E-04
-4.750000E+00 -3.350000E+00  2.310874E-04
-4.750000E+00 -3.300000E+00  2.638850E-04
-4.750000E+00 -3.250000E+00  3.000283E-04
-4.750000E+00 -3.200000E+00  3.396673E-04
-4.750000E+00 -3.150000E+00  3.829412E-04
-4.750000E+00 -3.100000E+00  4.299791E-04
-4.750000E+00 -3.050000E+00  4.808985E-04
-4.750000E+00 -3.000000E+00  5.358019E-04
-4.750000E+00 -2.950000E+00  5.947714E-04
-4.750000E+00 -2.900000E+00  6.578625E-04
-4.750000E+00 -2.850000E+00  7.250981E-04
-4.750000E+00 -2.800000E+00  7.964648E-04
-4.750000E+00 -2.750000E+00  8.719125E-04
-4.750000E+00 -2.700000E+00  9.513560E-04
-4.750000E+00 -2.650000E+00  1.034681E-03
-4.750000E+00 -2.600000E+00  1.121748E-03
-4.750000E+00 -2.550000E+00  1.212405E-03
-4.750000E+00 -2.500000E+00  1.306487E-03
-4.750000E+00 -2.450000E+00  1.403824E-03
-4.750000E+00 -2.400000E+00  1.504241E-03
-4.750000E+00 -2.350000E+00  1.607555E-03
-4.750000E+00 -2.300000E+00  1.713575E-03
-4.750000E+00 -2.250000E+00  1.822093E-03
-4.750000E+00 -2.200000E+00  1.932885E-03
-4.750000E+00 -2.150000E+00  2.045711E-03
-4.750000E+00 -2.100000E+00  2.160321E-03
-4.750000E+00 -2.050000E+00  2.276459E-03
-4.750000E+00 -2.000000E+00  2.393873E-03
-4.750000E+00 -1.950000E+00  2.512310E-03
-4.750000E+00 -1.900000E+00  2.631527E-03
-4.750000E+00 -1.850000E+00  2.751280E-03
-4.750000E+00 -1.800000E+00  2.871329E-03
-4.750000E+00 -1.750000E+00  2.991433E-03
-4.750000E+00 -1.700000E+00  3.111351E-03
-4.750000E+00 -1.650000E+00  3.230847E-03
-4.750000E+00 -1.600000E+00  3.349685E-03
-4.750000E+00 -1.550000E+00  3.467639E-03
-4.750000E+00 -1.500000E+00  3.584491E-03
-4.750000E+00 -1.450000E+00  3.700029E-03
-4.750000E+00 -1.400000E+00  3.814057E-03
-4.750000E+00 -1.350000E+00  3.926387E-03
-4.750000E+00 -1.300000E+00  4.036844E-03
-4.750000E+00 -1.250000E+00  4.145264E-03
-4.750000E+00 -1.200000E+00  4.251490E-03
-4.750000E+00 -1.150000E+00  4.355374E-03
-4.750000E+00 -1.100000E+00  4.456768E-03
-4.750000E+00 -1.050000E+00  4.555526E-03
-4.750000E+00 -1.000000E+00  4.651498E-03
-4.750000E+00 -9.500000E-01  4.744536E-03
-4.750000E+00 -9.000000E-01  4.834492E-03
-4.750000E+00 -8.500000E-01  4.921223E-03
-4.750000E+00 -8.000000E-01  5.004596E-03
-4.750000E+00 -7.500000E-01  5.084489E-03
-4.750000E+00 -7.000000E-01  5.160790E-03
-4.750000E+00 -6.500000E-01  5.233396E-03
-4.750000E+00 -6.000000E-01  5.302213E-03
-4.750000E+00 -5.500000E-01  5.367150E-03
-4.750000E+00 -5.000000E-01  5.428121E-03
-4.750000E+00 -4.500000E-01  5.485040E-03
-4.750000E+00 -4.000000E-01  5.537823E-03
-4.750000E+00 -3.500000E-01  5.586385E-03
-4.750000E+00 -3.000000E-01  5.630644E-03
-4.750000E+00 -2.500000E-01  5.670520E-03
-4.750000E+00 -2.000000E-01  5.705933E-03
-4.750000E+00 -1.500000E-01  5.736806E-03
-4.750000E+00 -1.000000E-01  5.763061E-03
-4.750000E+00 -5.000000E-02  5.784622E-03
-4.750000E+00  0.000000E+00  5.801417E-03
-4.750000E+00  5.000000E-02  5.813374E-03
-4.750000E+00  1.000000E-01  5.820431E-03
-4.750000E+00  1.500000E-01  5.822537E-03
-4.750000E+00  2.000000E-01  5.819654E-03
-4.750000E+00  2.500000E-01  5.811759E-03
-4.750000E+00  3.000000E-01  5.798840E-03
-4.750000E+00  3.500000E-01  5.780891E-03
-4.750000E+00  4.000000E-01  5.757905E-03
-4.750000E+00  4.500000E-01  5.729871E-03
-4.750000E+00  5.000000E-01  5.696771E-03
-4.750000E+00  5.500000E-01  5.658579E-03
-4.750000E+00  6.000000E-01  5.615271E-03
-4.750000E+00  6.500000E-01  5.566829E-03
-4.750000E+00  7.000000E-01  5.513248E-03
-4.750000E+00  7.500000E-01  5.454544E-03
-4.750000E+00  8.000000E-01  5.390751E-03
-4.750000E+00  8.500000E-01  5.321926E-03
-4.750000E+00  9.000000E-01  5.248144E-03
-4.750000E+00  9.500000E-01  5.169492E-03
-4.750000E+00  1.000000E+00  5.086070E-03
-4.750000E+00  1.050000E+00  4.997982E-03
-4.750000E+00  1.100000E+00  4.905336E-03
-4.750000E+00  1.150000E+00  4.808248E-03
-4.750000E+00  1.200000E+00  4.706840E-03
-4.750000E+00  1.250000E+00  4.601249E-03
-4.750000E+00  1.300000E+00  4.491625E-03
-4.750000E+00  1.350000E+00  4.378140E-03
-4.750000E+00  1.400000E+00  4.260981E-03
-4.750000E+00  1.450000E+00  4.140356E-03
-4.750000E+00  1.500000E+00  4.016489E-03
-4.750000E+00  1.550000E+00  3.889621E-03
-4.750000E+00  1.600000E+00  3.760013E-03
-4.750000E+00  1.650000E+00  3.627943E-03
-4.750000E+00  1.700000E+00  3.493714E-03
-4.750000E+00  1.750000E+00  3.357654E-03
-4.750000E+00  1.800000E+00  3.220116E-03
-4.750000E+00  1.850000E+00  3.081475E-03
-4.750000E+00  1.900000E+00  2.942131E-03
-4.750000E+00  1.950000E+00  2.802501E-03
-4.750000E+00  2.000000E+00  2.663014E-03
-4.750000E+00  2.050000E+00  2.524107E-03
-4.750000E+00  2.100000E+00  2.386215E-03
-4.750000E+00  2.150000E+00  2.249775E-03
-4.750000E+00  2.200000E+00  2.115216E-03
-4.750000E+00  2.250000E+00  1.982961E-03
-4.750000E+00  2.300000E+00  1.853419E-03
-4.750000E+00  2.350000E+00  1.726990E-03
-4.750000E+00  2.400000E+00  1.604053E-03
-4.750000E+00  2.450000E+00  1.484967E-03
-4.750000E+00  2.500000E+00  1.370063E-03
-4.750000E+00  2.550000E+00  1.259644E-03
-4.750000E+00  2.600000E+00  1.153980E-03
-4.750000E+00  2.650000E+00  1.053304E-03
-4.750000E+00  2.700000E+00  9.578057E-04
-4.750000E+00  2.750000E+00  8.676325E-04
-4.750000E+00  2.800000E+00  7.828828E-04
-4.750000E+00  2.850000E+00  7.036056E-04
-4.750000E+00  2.900000E+00  6.298009E-04
-4.750000E+00  2.950000E+00  5.614216E-04
-4.750000E+00  3.000000E+00  4.983768E-04
-4.750000E+00  3.050000E+00  4.405358E-04
-4.750000E+00  3.100000E+00  3.877325E-04
-4.750000E+00  3.150000E+00  3.397701E-04
-4.750000E+00  3.200000E+00  2.964259E-04
-4.750000E+00  3.250000E+00  2.574557E-04
-4.750000E+00  3.300000E+00  2.225987E-04
-4.750000E+00  3.350000E+00  1.915830E-04
-4.750000E+00  3.400000E+00  1.641299E-04
-4.750000E+00  3.450000E+00  1.399585E-04
-4.750000E+00  3.500000E+00  1.187899E-04
-4.750000E+00  3.550000E+00  1.003505E-04
-4.750000E+00  3.600000E+00  8.437513E-05
-4.750000E+00  3.650000E+00  7.060975E-05
-4.750000E+00  3.700000E+00  5.881313E-05
-4.750000E+00  3.750000E+00  4.875868E-05
-4.750000E+00  3.800000E+00  4.023548E-05
-4.750000E+00  3.850000E+00  3.304900E-05
-4.750000E+00  3.900000E+00  2.702153E-05
-4.750000E+00  3.950000E+00  2.199231E-05
-4.750000E+00  4.000000E+00  1.781740E-05
-4.750000E+00  4.050000E+00  1.436920E-05
-4.750000E+00  4.100000E+00  1.153568E-05
-4.750000E+00  4.150000E+00  9.219257E-06
-4.750000E+00  4.200000E+00  7.335486E-06
-4.750000E+00  4.250000E+00  5.811636E-06
-4.750000E+00  4.300000E+00  4.585332E-06
-4.750000E+00  4.350000E+00  3.603329E-06
-4.750000E+00  4.400000E+00  2.820480E-06
-4.750000E+00  4.450000E+00  2.198859E-06
-4.750000E+00  4.500000E+00  1.706970E-06
-4.750000E+00  4.550000E+00  1.318986E-06
-4.750000E+00  4.600000E+00  1.013979E-06
-4.750000E+00  4.650000E+00  7.751289E-07
-4.750000E+00  4.700000E+00  5.889719E-07
-4.750000E+00  4.750000E+00  4.447173E-07
-4.750000E+00  4.800000E+00  3.336802E-07
-4.750000E+00  4.850000E+00  2.488376E-07
-4.750000E+00  4.900000E+00  1.844972E-07
-4.750000E+00  4.950000E+00  1.360561E-07
-4.750000E+00  5.000000E+00  9.982007E-08
-4.750000E+00  5.050000E+00  7.286065E-08
-4.750000E+00  5.100000E+00  5.289215E-08
-4.750000E+00  5.150000E+00  3.816009E-08
-4.750000E+00  5.200000E+00  2.733710E-08
-4.750000E+00  5.250000E+00  1.942830E-08
-4.750000E+00  5.300000E+00  1.368971E-08
-4.750000E+00  5.350000E+00  9.562938E-09
-4.750000E+00  5.400000E+00  6.626236E-09
-4.750000E+00  5.450000E+00  4.559819E-09
-4.750000E+00  5.500000E+00  3.121817E-09
-4.750000E+00  5.550000E+00  2.131297E-09
-4.750000E+00  5.600000E+00  1.455369E-09
-4.750000E+00  5.650000E+00  9.985397E-10
-4.750000E+00  5.700000E+00  6.934413E-10
-4.750000E+00  5.750000E+00  4.928561E-10
-4.750000E+00  5.800000E+00  3.633167E-10
-4.750000E+00  5.850000E+00  2.805512E-10
-4.750000E+00  5.900000E+00  2.267088E-10
-4.750000E+00  5.950000E+00  1.889300E-10
-4.750000E+00  6.000000E+00  1.586177E-10
-4.750000E+00  6.050000E+00  1.308462E-10
-4.750000E+00  6.100000E+00  1.036211E-10
-4.750000E+00  6.150000E+00  7.698022E-11
-4.750000E+00  6.200000E+00  5.210525E-11
-4.750000E+00  6.250000E+00  3.060022E-11
-4.750000E+00  6.300000E+00  1.401386E-11
-4.750000E+00  6.350000E+00  3.564160E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  1.157830E-12
-4.700000E+00 -6.300000E+00  5.305948E-12
-4.700000E+00 -6.250000E+00  1.472789E-11
-4.700000E+00 -6.200000E+00  3.370141E-11
-4.700000E+00 -6.150000E+00  6.814910E-11
-4.700000E+00 -6.100000E+00  1.241616E-10
-4.700000E+00 -6.050000E+00  2.060711E-10
-4.700000E+00 -6.000000E+00  3.155812E-10
-4.700000E+00 -5.950000E+00  4.533232E-10
-4.700000E+00 -5.900000E+00  6.232544E-10
-4.700000E+00 -5.850000E+00  8.391573E-10
-4.700000E+00 -5.800000E+00  1.131893E-09
-4.700000E+00 -5.750000E+00  1.556122E-09
-4.700000E+00 -5.700000E+00  2.195686E-09
-4.700000E+00 -5.650000E+00  3.167567E-09
-4.700000E+00 -5.600000E+00  4.625018E-09
-4.700000E+00 -5.550000E+00  6.761488E-09
-4.700000E+00 -5.500000E+00  9.817877E-09
-4.700000E+00 -5.450000E+00  1.409638E-08
-4.700000E+00 -5.400000E+00  1.998398E-08
-4.700000E+00 -5.350000E+00  2.798786E-08
-4.700000E+00 -5.300000E+00  3.878441E-08
-4.700000E+00 -5.250000E+00  5.328424E-08
-4.700000E+00 -5.200000E+00  7.271762E-08
-4.700000E+00 -5.150000E+00  9.874636E-08
-4.700000E+00 -5.100000E+00  1.336077E-07
-4.700000E+00 -5.050000E+00  1.802921E-07
-4.700000E+00 -5.000000E+00  2.427505E-07
-4.700000E+00 -4.950000E+00  3.261214E-07
-4.700000E+00 -4.900000E+00  4.369671E-07
-4.700000E+00 -4.850000E+00  5.835151E-07
-4.700000E+00 -4.800000E+00  7.759168E-07
-4.700000E+00 -4.750000E+00  1.026558E-06
-4.700000E+00 -4.700000E+00  1.350466E-06
-4.700000E+00 -4.650000E+00  1.765859E-06
-4.700000E+00 -4.600000E+00  2.294853E-06
-4.700000E+00 -4.550000E+00  2.964307E-06
-4.700000E+00 -4.500000E+00  3.806728E-06
-4.700000E+00 -4.450000E+00  4.861163E-06
-4.700000E+00 -4.400000E+00  6.173989E-06
-4.700000E+00 -4.350000E+00  7.799594E-06
-4.700000E+00 -4.300000E+00  9.800980E-06
-4.700000E+00 -4.250000E+00  1.225036E-05
-4.700000E+00 -4.200000E+00  1.522986E-05
-4.700000E+00 -4.150000E+00  1.883226E-05
-4.700000E+00 -4.100000E+00  2.316193E-05
-4.700000E+00 -4.050000E+00  2.833565E-05
-4.700000E+00 -4.000000E+00  3.448335E-05
-4.700000E+00 -3.950000E+00  4.174848E-05
-4.700000E+00 -3.900000E+00  5.028790E-05
-4.700000E+00 -3.850000E+00  6.027136E-05
-4.700000E+00 -3.800000E+00  7.188038E-05
-4.700000E+00 -3.750000E+00  8.530693E-05
-4.700000E+00 -3.700000E+00  1.007519E-04
-4.700000E+00 -3.650000E+00  1.184232E-04
-4.700000E+00 -3.600000E+00  1.385340E-04
-4.700000E+00 -3.550000E+00  1.613005E-04
-4.700000E+00 -3.500000E+00  1.869381E-04
-4.700000E+00 -3.450000E+00  2.156585E-04
-4.700000E+00 -3.400000E+00  2.476647E-04
-4.700000E+00 -3.350000E+00  2.831471E-04
-4.700000E+00 -3.300000E+00  3.222805E-04
-4.700000E+00 -3.250000E+00  3.652230E-04
-4.700000E+00 -3.200000E+00  4.121156E-04
-4.700000E+00 -3.150000E+00  4.630837E-04
-4.700000E+00 -3.100000E+00  5.182385E-04
-4.700000E+00 -3.050000E+00  5.776757E-04
-4.700000E+00 -3.000000E+00  6.414729E-04
-4.700000E+00 -2.950000E+00  7.096843E-04
-4.700000E+00 -2.900000E+00  7.823339E-04
-4.700000E+00 -2.850000E+00  8.594097E-04
-4.700000E+00 -2.800000E+00  9.408595E-04
-4.700000E+00 -2.750000E+00  1.026591E-03
-4.700000E+00 -2.700000E+00  1.116472E-03
-4.700000E+00 -2.650000E+00  1.210342E-03
-4.700000E+00 -2.600000E+00  1.308014E-03
-4.700000E+00 -2.550000E+00  1.409286E-03
-4.700000E+00 -2.500000E+00  1.513946E-03
-4.700000E+00 -2.450000E+00  1.621780E-03
-4.700000E+00 -2.400000E+00  1.732573E-03
-4.700000E+00 -2.350000E+00  1.846105E-03
-4.700000E+00 -2.300000E+00  1.962148E-03
-4.700000E+00 -2.250000E+00  2.080467E-03
-4.700000E+00 -2.200000E+00  2.200811E-03
-4.700000E+00 -2.150000E+00  2.322916E-03
-4.700000E+00 -2.100000E+00  2.446511E-03
-4.700000E+00 -2.050000E+00  2.571325E-03
-4.700000E+00 -2.000000E+00  2.697086E-03
-4.700000E+00 -1.950000E+00  2.823531E-03
-4.700000E+00 -1.900000E+00  2.950405E-03
-4.700000E+00 -1.850000E+00  3.077455E-03
-4.700000E+00 -1.800000E+00  3.204436E-03
-4.700000E+00 -1.750000E+00  3.331101E-03
-4.700000E+00 -1.700000E+00  3.457211E-03
-4.700000E+00 -1.650000E+00  3.582528E-03
-4.700000E+00 -1.600000E+00  3.706827E-03
-4.700000E+00 -1.550000E+00  3.829888E-03
-4.700000E+00 -1.500000E+00  3.951505E-03
-4.700000E+00 -1.450000E+00  4.071484E-03
-4.700000E+00 -1.400000E+00  4.189642E-03
-4.700000E+00 -1.350000E+00  4.305808E-03
-4.700000E+00 -1.300000E+00  4.419825E-03
-4.700000E+00 -1.250000E+00  4.531542E-03
-4.700000E+00 -1.200000E+00  4.640819E-03
-4.700000E+00 -1.150000E+00  4.747520E-03
-4.700000E+00 -1.100000E+00  4.851510E-03
-4.700000E+00 -1.050000E+00  4.952653E-03
-4.700000E+00 -1.000000E+00  5.050812E-03
-4.700000E+00 -9.500000E-01  5.145848E-03
-4.700000E+00 -9.000000E-01  5.237625E-03
-4.700000E+00 -8.500000E-01  5.326010E-03
-4.700000E+00 -8.000000E-01  5.410882E-03
-4.700000E+00 -7.500000E-01  5.492128E-03
-4.700000E+00 -7.000000E-01  5.569646E-03
-4.700000E+00 -6.500000E-01  5.643346E-03
-4.700000E+00 -6.000000E-01  5.713142E-03
-4.700000E+00 -5.500000E-01  5.778954E-03
-4.700000E+00 -5.000000E-01  5.840704E-03
-4.700000E+00 -4.500000E-01  5.898316E-03
-4.700000E+00 -4.000000E-01  5.951713E-03
-4.700000E+00 -3.500000E-01  6.000818E-03
-4.700000E+00 -3.000000E-01  6.045555E-03
-4.700000E+00 -2.500000E-01  6.085848E-03
-4.700000E+00 -2.000000E-01  6.121621E-03
-4.700000E+00 -1.500000E-01  6.152800E-03
-4.700000E+00 -1.000000E-01  6.179309E-03
-4.700000E+00 -5.000000E-02  6.201075E-03
-4.700000E+00  0.000000E+00  6.218025E-03
-4.700000E+00  5.000000E-02  6.230088E-03
-4.700000E+00  1.000000E-01  6.237203E-03
-4.700000E+00  1.500000E-01  6.239316E-03
-4.700000E+00  2.000000E-01  6.236389E-03
-4.700000E+00  2.500000E-01  6.228393E-03
-4.700000E+00  3.000000E-01  6.215313E-03
-4.700000E+00  3.500000E-01  6.197136E-03
-4.700000E+00  4.000000E-01  6.173850E-03
-4.700000E+00  4.500000E-01  6.145440E-03
-4.700000E+00  5.000000E-01  6.111878E-03
-4.700000E+00  5.500000E-01  6.073137E-03
-4.700000E+00  6.000000E-01  6.029185E-03
-4.700000E+00  6.500000E-01  5.979997E-03
-4.700000E+00  7.000000E-01  5.925563E-03
-4.700000E+00  7.500000E-01  5.865888E-03
-4.700000E+00  8.000000E-01  5.801000E-03
-4.700000E+00  8.500000E-01  5.730947E-03
-4.700000E+00  9.000000E-01  5.655794E-03
-4.700000E+00  9.500000E-01  5.575617E-03
-4.700000E+00  1.000000E+00  5.490502E-03
-4.700000E+00  1.050000E+00  5.400538E-03
-4.700000E+00  1.100000E+00  5.305816E-03
-4.700000E+00  1.150000E+00  5.206431E-03
-4.700000E+00  1.200000E+00  5.102486E-03
-4.700000E+00  1.250000E+00  4.994096E-03
-4.700000E+00  1.300000E+00  4.881394E-03
-4.700000E+00  1.350000E+00  4.764531E-03
-4.700000E+00  1.400000E+00  4.643682E-03
-4.700000E+00  1.450000E+00  4.519040E-03
-4.700000E+00  1.500000E+00  4.390816E-03
-4.700000E+00  1.550000E+00  4.259238E-03
-4.700000E+00  1.600000E+00  4.124553E-03
-4.700000E+00  1.650000E+00  3.987025E-03
-4.700000E+00  1.700000E+00  3.846942E-03
-4.700000E+00  1.750000E+00  3.704616E-03
-4.700000E+00  1.800000E+00  3.560386E-03
-4.700000E+00  1.850000E+00  3.414616E-03
-4.700000E+00  1.900000E+00  3.267698E-03
-4.700000E+00  1.950000E+00  3.120047E-03
-4.700000E+00  2.000000E+00  2.972094E-03
-4.700000E+00  2.050000E+00  2.824284E-03
-4.700000E+00  2.100000E+00  2.677066E-03
-4.700000E+00  2.150000E+00  2.530897E-03
-4.700000E+00  2.200000E+00  2.386231E-03
-4.700000E+00  2.250000E+00  2.243520E-03
-4.700000E+00  2.300000E+00  2.103211E-03
-4.700000E+00  2.350000E+00  1.965741E-03
-4.700000E+00  2.400000E+00  1.831537E-03
-4.700000E+00  2.450000E+00  1.701006E-03
-4.700000E+00  2.500000E+00  1.574535E-03
-4.700000E+00  2.550000E+00  1.452485E-03
-4.700000E+00  2.600000E+00  1.335189E-03
-4.700000E+00  2.650000E+00  1.222941E-03
-4.700000E+00  2.700000E+00  1.115996E-03
-4.700000E+00  2.750000E+00  1.014561E-03
-4.700000E+00  2.800000E+00  9.187955E-04
-4.700000E+00  2.850000E+00  8.288017E-04
-4.700000E+00  2.900000E+00  7.446305E-04
-4.700000E+00  2.950000E+00  6.662800E-04
-4.700000E+00  3.000000E+00  5.936991E-04
-4.700000E+00  3.050000E+00  5.267916E-04
-4.700000E+00  3.100000E+00  4.654194E-04
-4.700000E+00  3.150000E+00  4.094075E-04
-4.700000E+00  3.200000E+00  3.585478E-04
-4.700000E+00  3.250000E+00  3.126039E-04
-4.700000E+00  3.300000E+00  2.713164E-04
-4.700000E+00  3.350000E+00  2.344074E-04
-4.700000E+00  3.400000E+00  2.015868E-04
-4.700000E+00  3.450000E+00  1.725570E-04
-4.700000E+00  3.500000E+00  1.470179E-04
-4.700000E+00  3.550000E+00  1.246713E-04
-4.700000E+00  3.600000E+00  1.052244E-04
-4.700000E+00  3.650000E+00  8.839336E-05
-4.700000E+00  3.700000E+00  7.390574E-05
-4.700000E+00  3.750000E+00  6.150308E-05
-4.700000E+00  3.800000E+00  5.094256E-05
-4.700000E+00  3.850000E+00  4.199852E-05
-4.700000E+00  3.900000E+00  3.446338E-05
-4.700000E+00  3.950000E+00  2.814819E-05
-4.700000E+00  4.000000E+00  2.288274E-05
-4.700000E+00  4.050000E+00  1.851522E-05
-4.700000E+00  4.100000E+00  1.491140E-05
-4.700000E+00  4.150000E+00  1.195355E-05
-4.700000E+00  4.200000E+00  9.538998E-06
-4.700000E+00  4.250000E+00  7.578670E-06
-4.700000E+00  4.300000E+00  5.995624E-06
-4.700000E+00  4.350000E+00  4.723759E-06
-4.700000E+00  4.400000E+00  3.706689E-06
-4.700000E+00  4.450000E+00  2.896770E-06
-4.700000E+00  4.500000E+00  2.254216E-06
-4.700000E+00  4.550000E+00  1.746211E-06
-4.700000E+00  4.600000E+00  1.346003E-06
-4.700000E+00  4.650000E+00  1.031962E-06
-4.700000E+00  4.700000E+00  7.866809E-07
-4.700000E+00  4.750000E+00  5.961495E-07
-4.700000E+00  4.800000E+00  4.490662E-07
-4.700000E+00  4.850000E+00  3.362861E-07
-4.700000E+00  4.900000E+00  2.504043E-07
-4.700000E+00  4.950000E+00  1.854409E-07
-4.700000E+00  5.000000E+00  1.366011E-07
-4.700000E+00  5.050000E+00  1.000817E-07
-4.700000E+00  5.100000E+00  7.290631E-08
-4.700000E+00  5.150000E+00  5.277795E-08
-4.700000E+00  5.200000E+00  3.794509E-08
-4.700000E+00  5.250000E+00  2.708161E-08
-4.700000E+00  5.300000E+00  1.918507E-08
-4.700000E+00  5.350000E+00  1.349567E-08
-4.700000E+00  5.400000E+00  9.435629E-09
-4.700000E+00  5.450000E+00  6.565612E-09
-4.700000E+00  5.500000E+00  4.553855E-09
-4.700000E+00  5.550000E+00  3.153313E-09
-4.700000E+00  5.600000E+00  2.183595E-09
-4.700000E+00  5.650000E+00  1.515667E-09
-4.700000E+00  5.700000E+00  1.058658E-09
-4.700000E+00  5.750000E+00  7.488113E-10
-4.700000E+00  5.800000E+00  5.409074E-10
-4.700000E+00  5.850000E+00  4.022474E-10
-4.700000E+00  5.900000E+00  3.089055E-10
-4.700000E+00  5.950000E+00  2.435999E-10
-4.700000E+00  6.000000E+00  1.944436E-10
-4.700000E+00  6.050000E+00  1.540028E-10
-4.700000E+00  6.100000E+00  1.183583E-10
-4.700000E+00  6.150000E+00  8.612246E-11
-4.700000E+00  6.200000E+00  5.749389E-11
-4.700000E+00  6.250000E+00  3.346533E-11
-4.700000E+00  6.300000E+00  1.524180E-11
-4.700000E+00  6.350000E+00  3.864873E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.122549E-12
-4.650000E+00 -6.300000E+00  5.466924E-12
-4.650000E+00 -6.250000E+00  1.618345E-11
-4.650000E+00 -6.200000E+00  3.887046E-11
-4.650000E+00 -6.150000E+00  8.108439E-11
-4.650000E+00 -6.100000E+00  1.507514E-10
-4.650000E+00 -6.050000E+00  2.542243E-10
-4.650000E+00 -6.000000E+00  3.954891E-10
-4.650000E+00 -5.950000E+00  5.779297E-10
-4.650000E+00 -5.900000E+00  8.091282E-10
-4.650000E+00 -5.850000E+00  1.108174E-09
-4.650000E+00 -5.800000E+00  1.514331E-09
-4.650000E+00 -5.750000E+00  2.095869E-09
-4.650000E+00 -5.700000E+00  2.958173E-09
-4.650000E+00 -5.650000E+00  4.250735E-09
-4.650000E+00 -5.600000E+00  6.173502E-09
-4.650000E+00 -5.550000E+00  8.984095E-09
-4.650000E+00 -5.500000E+00  1.300886E-08
-4.650000E+00 -5.450000E+00  1.866150E-08
-4.650000E+00 -5.400000E+00  2.647318E-08
-4.650000E+00 -5.350000E+00  3.713709E-08
-4.650000E+00 -5.300000E+00  5.156995E-08
-4.650000E+00 -5.250000E+00  7.099381E-08
-4.650000E+00 -5.200000E+00  9.704393E-08
-4.650000E+00 -5.150000E+00  1.319101E-07
-4.650000E+00 -5.100000E+00  1.785192E-07
-4.650000E+00 -5.050000E+00  2.407601E-07
-4.650000E+00 -5.000000E+00  3.237493E-07
-4.650000E+00 -4.950000E+00  4.341219E-07
-4.650000E+00 -4.900000E+00  5.803386E-07
-4.650000E+00 -4.850000E+00  7.729987E-07
-4.650000E+00 -4.800000E+00  1.025175E-06
-4.650000E+00 -4.750000E+00  1.352803E-06
-4.650000E+00 -4.700000E+00  1.775180E-06
-4.650000E+00 -4.650000E+00  2.315623E-06
-4.650000E+00 -4.600000E+00  3.002299E-06
-4.650000E+00 -4.550000E+00  3.869212E-06
-4.650000E+00 -4.500000E+00  4.957260E-06
-4.650000E+00 -4.450000E+00  6.315266E-06
-4.650000E+00 -4.400000E+00  8.000904E-06
-4.650000E+00 -4.350000E+00  1.008148E-05
-4.650000E+00 -4.300000E+00  1.263459E-05
-4.650000E+00 -4.250000E+00  1.574880E-05
-4.650000E+00 -4.200000E+00  1.952434E-05
-4.650000E+00 -4.150000E+00  2.407388E-05
-4.650000E+00 -4.100000E+00  2.952342E-05
-4.650000E+00 -4.050000E+00  3.601313E-05
-4.650000E+00 -4.000000E+00  4.369787E-05
-4.650000E+00 -3.950000E+00  5.274745E-05
-4.650000E+00 -3.900000E+00  6.334622E-05
-4.650000E+00 -3.850000E+00  7.569206E-05
-4.650000E+00 -3.800000E+00  8.999483E-05
-4.650000E+00 -3.750000E+00  1.064744E-04
-4.650000E+00 -3.700000E+00  1.253583E-04
-4.650000E+00 -3.650000E+00  1.468797E-04
-4.650000E+00 -3.600000E+00  1.712744E-04
-4.650000E+00 -3.550000E+00  1.987785E-04
-4.650000E+00 -3.500000E+00  2.296240E-04
-4.650000E+00 -3.450000E+00  2.640348E-04
-4.650000E+00 -3.400000E+00  3.022213E-04
-4.650000E+00 -3.350000E+00  3.443760E-04
-4.650000E+00 -3.300000E+00  3.906695E-04
-4.650000E+00 -3.250000E+00  4.412492E-04
-4.650000E+00 -3.200000E+00  4.962392E-04
-4.650000E+00 -3.150000E+00  5.557431E-04
-4.650000E+00 -3.100000E+00  6.198447E-04
-4.650000E+00 -3.050000E+00  6.886090E-04
-4.650000E+00 -3.000000E+00  7.620798E-04
-4.650000E+00 -2.950000E+00  8.402741E-04
-4.650000E+00 -2.900000E+00  9.231763E-04
-4.650000E+00 -2.850000E+00  1.010732E-03
-4.650000E+00 -2.800000E+00  1.102843E-03
-4.650000E+00 -2.750000E+00  1.199369E-03
-4.650000E+00 -2.700000E+00  1.300130E-03
-4.650000E+00 -2.650000E+00  1.404912E-03
-4.650000E+00 -2.600000E+00  1.513478E-03
-4.650000E+00 -2.550000E+00  1.625577E-03
-4.650000E+00 -2.500000E+00  1.740949E-03
-4.650000E+00 -2.450000E+00  1.859336E-03
-4.650000E+00 -2.400000E+00  1.980481E-03
-4.650000E+00 -2.350000E+00  2.104128E-03
-4.650000E+00 -2.300000E+00  2.230019E-03
-4.650000E+00 -2.250000E+00  2.357887E-03
-4.650000E+00 -2.200000E+00  2.487462E-03
-4.650000E+00 -2.150000E+00  2.618459E-03
-4.650000E+00 -2.100000E+00  2.750595E-03
-4.650000E+00 -2.050000E+00  2.883583E-03
-4.650000E+00 -2.000000E+00  3.017145E-03
-4.650000E+00 -1.950000E+00  3.151010E-03
-4.650000E+00 -1.900000E+00  3.284917E-03
-4.650000E+00 -1.850000E+00  3.418612E-03
-4.650000E+00 -1.800000E+00  3.551846E-03
-4.650000E+00 -1.750000E+00  3.684377E-03
-4.650000E+00 -1.700000E+00  3.815966E-03
-4.650000E+00 -1.650000E+00  3.946387E-03
-4.650000E+00 -1.600000E+00  4.075420E-03
-4.650000E+00 -1.550000E+00  4.202861E-03
-4.650000E+00 -1.500000E+00  4.328521E-03
-4.650000E+00 -1.450000E+00  4.452223E-03
-4.650000E+00 -1.400000E+00  4.573804E-03
-4.650000E+00 -1.350000E+00  4.693114E-03
-4.650000E+00 -1.300000E+00  4.810014E-03
-4.650000E+00 -1.250000E+00  4.924373E-03
-4.650000E+00 -1.200000E+00  5.036065E-03
-4.650000E+00 -1.150000E+00  5.144970E-03
-4.650000E+00 -1.100000E+00  5.250964E-03
-4.650000E+00 -1.050000E+00  5.353923E-03
-4.650000E+00 -1.000000E+00  5.453722E-03
-4.650000E+00 -9.500000E-01  5.550232E-03
-4.650000E+00 -9.000000E-01  5.643328E-03
-4.650000E+00 -8.500000E-01  5.732889E-03
-4.650000E+00 -8.000000E-01  5.818806E-03
-4.650000E+00 -7.500000E-01  5.900977E-03
-4.650000E+00 -7.000000E-01  5.979312E-03
-4.650000E+00 -6.500000E-01  6.053731E-03
-4.650000E+00 -6.000000E-01  6.124159E-03
-4.650000E+00 -5.500000E-01  6.190526E-03
-4.650000E+00 -5.000000E-01  6.252762E-03
-4.650000E+00 -4.500000E-01  6.310798E-03
-4.650000E+00 -4.000000E-01  6.364562E-03
-4.650000E+00 -3.500000E-01  6.413985E-03
-4.650000E+00 -3.000000E-01  6.458994E-03
-4.650000E+00 -2.500000E-01  6.499519E-03
-4.650000E+00 -2.000000E-01  6.535489E-03
-4.650000E+00 -1.500000E-01  6.566832E-03
-4.650000E+00 -1.000000E-01  6.593478E-03
-4.650000E+00 -5.000000E-02  6.615354E-03
-4.650000E+00  0.000000E+00  6.632389E-03
-4.650000E+00  5.000000E-02  6.644514E-03
-4.650000E+00  1.000000E-01  6.651664E-03
-4.650000E+00  1.500000E-01  6.653785E-03
-4.650000E+00  2.000000E-01  6.650834E-03
-4.650000E+00  2.500000E-01  6.642778E-03
-4.650000E+00  3.000000E-01  6.629596E-03
-4.650000E+00  3.500000E-01  6.611271E-03
-4.650000E+00  4.000000E-01  6.587787E-03
-4.650000E+00  4.500000E-01  6.559121E-03
-4.650000E+00  5.000000E-01  6.525245E-03
-4.650000E+00  5.500000E-01  6.486125E-03
-4.650000E+00  6.000000E-01  6.441726E-03
-4.650000E+00  6.500000E-01  6.392019E-03
-4.650000E+00  7.000000E-01  6.336986E-03
-4.650000E+00  7.500000E-01  6.276628E-03
-4.650000E+00  8.000000E-01  6.210962E-03
-4.650000E+00  8.500000E-01  6.140027E-03
-4.650000E+00  9.000000E-01  6.063876E-03
-4.650000E+00  9.500000E-01  5.982576E-03
-4.650000E+00  1.000000E+00  5.896197E-03
-4.650000E+00  1.050000E+00  5.804813E-03
-4.650000E+00  1.100000E+00  5.708498E-03
-4.650000E+00  1.150000E+00  5.607328E-03
-4.650000E+00  1.200000E+00  5.501384E-03
-4.650000E+00  1.250000E+00  5.390763E-03
-4.650000E+00  1.300000E+00  5.275577E-03
-4.650000E+00  1.350000E+00  5.155959E-03
-4.650000E+00  1.400000E+00  5.032066E-03
-4.650000E+00  1.450000E+00  4.904074E-03
-4.650000E+00  1.500000E+00  4.772181E-03
-4.650000E+00  1.550000E+00  4.636598E-03
-4.650000E+00  1.600000E+00  4.497555E-03
-4.650000E+00  1.650000E+00  4.355299E-03
-4.650000E+00  1.700000E+00  4.210100E-03
-4.650000E+00  1.750000E+00  4.062250E-03
-4.650000E+00  1.800000E+00  3.912069E-03
-4.650000E+00  1.850000E+00  3.759905E-03
-4.650000E+00  1.900000E+00  3.606136E-03
-4.650000E+00  1.950000E+00  3.451165E-03
-4.650000E+00  2.000000E+00  3.295420E-03
-4.650000E+00  2.050000E+00  3.139344E-03
-4.650000E+00  2.100000E+00  2.983394E-03
-4.650000E+00  2.150000E+00  2.828038E-03
-4.650000E+00  2.200000E+00  2.673747E-03
-4.650000E+00  2.250000E+00  2.520997E-03
-4.650000E+00  2.300000E+00  2.370264E-03
-4.650000E+00  2.350000E+00  2.222021E-03
-4.650000E+00  2.400000E+00  2.076734E-03
-4.650000E+00  2.450000E+00  1.934857E-03
-4.650000E+00  2.500000E+00  1.796829E-03
-4.650000E+00  2.550000E+00  1.663068E-03
-4.650000E+00  2.600000E+00  1.533968E-03
-4.650000E+00  2.650000E+00  1.409888E-03
-4.650000E+00  2.700000E+00  1.291147E-03
-4.650000E+00  2.750000E+00  1.178020E-03
-4.650000E+00  2.800000E+00  1.070726E-03
-4.650000E+00  2.850000E+00  9.694317E-04
-4.650000E+00  2.900000E+00  8.742454E-04
-4.650000E+00  2.950000E+00  7.852196E-04
-4.650000E+00  3.000000E+00  7.023532E-04
-4.650000E+00  3.050000E+00  6.255947E-04
-4.650000E+00  3.100000E+00  5.548450E-04
-4.650000E+00  3.150000E+00  4.899614E-04
-4.650000E+00  3.200000E+00  4.307612E-04
-4.650000E+00  3.250000E+00  3.770253E-04
-4.650000E+00  3.300000E+00  3.285041E-04
-4.650000E+00  3.350000E+00  2.849219E-04
-4.650000E+00  3.400000E+00  2.459838E-04
-4.650000E+00  3.450000E+00  2.113810E-04
-4.650000E+00  3.500000E+00  1.807969E-04
-4.650000E+00  3.550000E+00  1.539117E-04
-4.650000E+00  3.600000E+00  1.304076E-04
-4.650000E+00  3.650000E+00  1.099719E-04
-4.650000E+00  3.700000E+00  9.230156E-05
-4.650000E+00  3.750000E+00  7.710538E-05
-4.650000E+00  3.800000E+00  6.410740E-05
-4.650000E+00  3.850000E+00  5.304887E-05
-4.650000E+00  3.900000E+00  4.369001E-05
-4.650000E+00  3.950000E+00  3.581103E-05
-4.650000E+00  4.000000E+00  2.921264E-05
-4.650000E+00  4.050000E+00  2.371585E-05
-4.650000E+00  4.100000E+00  1.916129E-05
-4.650000E+00  4.150000E+00  1.540810E-05
-4.650000E+00  4.200000E+00  1.233249E-05
-4.650000E+00  4.250000E+00  9.826247E-06
-4.650000E+00  4.300000E+00  7.795208E-06
-4.650000E+00  4.350000E+00  6.157931E-06
-4.650000E+00  4.400000E+00  4.844500E-06
-4.650000E+00  4.450000E+00  3.795494E-06
-4.650000E+00  4.500000E+00  2.961002E-06
-4.650000E+00  4.550000E+00  2.299618E-06
-4.650000E+00  4.600000E+00  1.777380E-06
-4.650000E+00  4.650000E+00  1.366673E-06
-4.650000E+00  4.700000E+00  1.045154E-06
-4.650000E+00  4.750000E+00  7.947675E-07
-4.650000E+00  4.800000E+00  6.009098E-07
-4.650000E+00  4.850000E+00  4.517545E-07
-4.650000E+00  4.900000E+00  3.377273E-07
-4.650000E+00  4.950000E+00  2.511016E-07
-4.650000E+00  5.000000E+00  1.856819E-07
-4.650000E+00  5.050000E+00  1.365477E-07
-4.650000E+00  5.100000E+00  9.983509E-08
-4.650000E+00  5.150000E+00  7.254532E-08
-4.650000E+00  5.200000E+00  5.237400E-08
-4.650000E+00  5.250000E+00  3.756090E-08
-4.650000E+00  5.300000E+00  2.676385E-08
-4.650000E+00  5.350000E+00  1.895853E-08
-4.650000E+00  5.400000E+00  1.336295E-08
-4.650000E+00  5.450000E+00  9.382246E-09
-4.650000E+00  5.500000E+00  6.568128E-09
-4.650000E+00  5.550000E+00  4.587913E-09
-4.650000E+00  5.600000E+00  3.199277E-09
-4.650000E+00  5.650000E+00  2.228859E-09
-4.650000E+00  5.700000E+00  1.554070E-09
-4.650000E+00  5.750000E+00  1.088306E-09
-4.650000E+00  5.800000E+00  7.697260E-10
-4.650000E+00  5.850000E+00  5.534607E-10
-4.650000E+00  5.900000E+00  4.066300E-10
-4.650000E+00  5.950000E+00  3.053038E-10
-4.650000E+00  6.000000E+00  2.325821E-10
-4.650000E+00  6.050000E+00  1.771957E-10
-4.650000E+00  6.100000E+00  1.323110E-10
-4.650000E+00  6.150000E+00  9.441126E-11
-4.650000E+00  6.200000E+00  6.225826E-11
-4.650000E+00  6.250000E+00  3.597725E-11
-4.650000E+00  6.300000E+00  1.632062E-11
-4.650000E+00  6.350000E+00  4.130346E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  1.443970E-12
-4.600000E+00 -6.300000E+00  7.023604E-12
-4.600000E+00 -6.250000E+00  2.066548E-11
-4.600000E+00 -6.200000E+00  4.917777E-11
-4.600000E+00 -6.150000E+00  1.017261E-10
-4.600000E+00 -6.100000E+00  1.883214E-10
-4.600000E+00 -6.050000E+00  3.180358E-10
-4.600000E+00 -6.000000E+00  4.983928E-10
-4.600000E+00 -5.950000E+00  7.372594E-10
-4.600000E+00 -5.900000E+00  1.047881E-09
-4.600000E+00 -5.850000E+00  1.456822E-09
-4.600000E+00 -5.800000E+00  2.014084E-09
-4.600000E+00 -5.750000E+00  2.804429E-09
-4.600000E+00 -5.700000E+00  3.958965E-09
-4.600000E+00 -5.650000E+00  5.666345E-09
-4.600000E+00 -5.600000E+00  8.183698E-09
-4.600000E+00 -5.550000E+00  1.184888E-08
-4.600000E+00 -5.500000E+00  1.709723E-08
-4.600000E+00 -5.450000E+00  2.448727E-08
-4.600000E+00 -5.400000E+00  3.474002E-08
-4.600000E+00 -5.350000E+00  4.879567E-08
-4.600000E+00 -5.300000E+00  6.789104E-08
-4.600000E+00 -5.250000E+00  9.366229E-08
-4.600000E+00 -5.200000E+00  1.282800E-07
-4.600000E+00 -5.150000E+00  1.746259E-07
-4.600000E+00 -5.100000E+00  2.365207E-07
-4.600000E+00 -5.050000E+00  3.190064E-07
-4.600000E+00 -5.000000E+00  4.286789E-07
-4.600000E+00 -4.950000E+00  5.740581E-07
-4.600000E+00 -4.900000E+00  7.659777E-07
-4.600000E+00 -4.850000E+00  1.017989E-06
-4.600000E+00 -4.800000E+00  1.346787E-06
-4.600000E+00 -4.750000E+00  1.772701E-06
-4.600000E+00 -4.700000E+00  2.320304E-06
-4.600000E+00 -4.650000E+00  3.019191E-06
-4.600000E+00 -4.600000E+00  3.904958E-06
-4.600000E+00 -4.550000E+00  5.020336E-06
-4.600000E+00 -4.500000E+00  6.416412E-06
-4.600000E+00 -4.450000E+00  8.153816E-06
-4.600000E+00 -4.400000E+00  1.030377E-05
-4.600000E+00 -4.350000E+00  1.294899E-05
-4.600000E+00 -4.300000E+00  1.618437E-05
-4.600000E+00 -4.250000E+00  2.011771E-05
-4.600000E+00 -4.200000E+00  2.487038E-05
-4.600000E+00 -4.150000E+00  3.057805E-05
-4.600000E+00 -4.100000E+00  3.739148E-05
-4.600000E+00 -4.050000E+00  4.547717E-05
-4.600000E+00 -4.000000E+00  5.501779E-05
-4.600000E+00 -3.950000E+00  6.621202E-05
-4.600000E+00 -3.900000E+00  7.927387E-05
-4.600000E+00 -3.850000E+00  9.443112E-05
-4.600000E+00 -3.800000E+00  1.119231E-04
-4.600000E+00 -3.750000E+00  1.319982E-04
-4.600000E+00 -3.700000E+00  1.549105E-04
-4.600000E+00 -3.650000E+00  1.809170E-04
-4.600000E+00 -3.600000E+00  2.102745E-04
-4.600000E+00 -3.550000E+00  2.432356E-04
-4.600000E+00 -3.500000E+00  2.800446E-04
-4.600000E+00 -3.450000E+00  3.209327E-04
-4.600000E+00 -3.400000E+00  3.661116E-04
-4.600000E+00 -3.350000E+00  4.157686E-04
-4.600000E+00 -3.300000E+00  4.700626E-04
-4.600000E+00 -3.250000E+00  5.291219E-04
-4.600000E+00 -3.200000E+00  5.930454E-04
-4.600000E+00 -3.150000E+00  6.619049E-04
-4.600000E+00 -3.100000E+00  7.357480E-04
-4.600000E+00 -3.050000E+00  8.145995E-04
-4.600000E+00 -3.000000E+00  8.984599E-04
-4.600000E+00 -2.950000E+00  9.873006E-04
-4.600000E+00 -2.900000E+00  1.081058E-03
-4.600000E+00 -2.850000E+00  1.179629E-03
-4.600000E+00 -2.800000E+00  1.282864E-03
-4.600000E+00 -2.750000E+00  1.390570E-03
-4.600000E+00 -2.700000E+00  1.502513E-03
-4.600000E+00 -2.650000E+00  1.618429E-03
-4.600000E+00 -2.600000E+00  1.738029E-03
-4.600000E+00 -2.550000E+00  1.861011E-03
-4.600000E+00 -2.500000E+00  1.987070E-03
-4.600000E+00 -2.450000E+00  2.115904E-03
-4.600000E+00 -2.400000E+00  2.247219E-03
-4.600000E+00 -2.350000E+00  2.380722E-03
-4.600000E+00 -2.300000E+00  2.516128E-03
-4.600000E+00 -2.250000E+00  2.653147E-03
-4.600000E+00 -2.200000E+00  2.791488E-03
-4.600000E+00 -2.150000E+00  2.930856E-03
-4.600000E+00 -2.100000E+00  3.070957E-03
-4.600000E+00 -2.050000E+00  3.211501E-03
-4.600000E+00 -2.000000E+00  3.352205E-03
-4.600000E+00 -1.950000E+00  3.492800E-03
-4.600000E+00 -1.900000E+00  3.633026E-03
-4.600000E+00 -1.850000E+00  3.772631E-03
-4.600000E+00 -1.800000E+00  3.911372E-03
-4.600000E+00 -1.750000E+00  4.049012E-03
-4.600000E+00 -1.700000E+00  4.185323E-03
-4.600000E+00 -1.650000E+00  4.320088E-03
-4.600000E+00 -1.600000E+00  4.453103E-03
-4.600000E+00 -1.550000E+00  4.584180E-03
-4.600000E+00 -1.500000E+00  4.713148E-03
-4.600000E+00 -1.450000E+00  4.839851E-03
-4.600000E+00 -1.400000E+00  4.964151E-03
-4.600000E+00 -1.350000E+00  5.085919E-03
-4.600000E+00 -1.300000E+00  5.205036E-03
-4.600000E+00 -1.250000E+00  5.321393E-03
-4.600000E+00 -1.200000E+00  5.434882E-03
-4.600000E+00 -1.150000E+00  5.545394E-03
-4.600000E+00 -1.100000E+00  5.652822E-03
-4.600000E+00 -1.050000E+00  5.757052E-03
-4.600000E+00 -1.000000E+00  5.857970E-03
-4.600000E+00 -9.500000E-01  5.955457E-03
-4.600000E+00 -9.000000E-01  6.049400E-03
-4.600000E+00 -8.500000E-01  6.139690E-03
-4.600000E+00 -8.000000E-01  6.226229E-03
-4.600000E+00 -7.500000E-01  6.308928E-03
-4.600000E+00 -7.000000E-01  6.387711E-03
-4.600000E+00 -6.500000E-01  6.462508E-03
-4.600000E+00 -6.000000E-01  6.533256E-03
-4.600000E+00 -5.500000E-01  6.599890E-03
-4.600000E+00 -5.000000E-01  6.662351E-03
-4.600000E+00 -4.500000E-01  6.720571E-03
-4.600000E+00 -4.000000E-01  6.774487E-03
-4.600000E+00 -3.500000E-01  6.824029E-03
-4.600000E+00 -3.000000E-01  6.869132E-03
-4.600000E+00 -2.500000E-01  6.909727E-03
-4.600000E+00 -2.000000E-01  6.945750E-03
-4.600000E+00 -1.500000E-01  6.977133E-03
-4.600000E+00 -1.000000E-01  7.003811E-03
-4.600000E+00 -5.000000E-02  7.025713E-03
-4.600000E+00  0.000000E+00  7.042770E-03
-4.600000E+00  5.000000E-02  7.054913E-03
-4.600000E+00  1.000000E-01  7.062076E-03
-4.600000E+00  1.500000E-01  7.064202E-03
-4.600000E+00  2.000000E-01  7.061242E-03
-4.600000E+00  2.500000E-01  7.053160E-03
-4.600000E+00  3.000000E-01  7.039930E-03
-4.600000E+00  3.500000E-01  7.021528E-03
-4.600000E+00  4.000000E-01  6.997934E-03
-4.600000E+00  4.500000E-01  6.969123E-03
-4.600000E+00  5.000000E-01  6.935063E-03
-4.600000E+00  5.500000E-01  6.895719E-03
-4.600000E+00  6.000000E-01  6.851054E-03
-4.600000E+00  6.500000E-01  6.801034E-03
-4.600000E+00  7.000000E-01  6.745637E-03
-4.600000E+00  7.500000E-01  6.684857E-03
-4.600000E+00  8.000000E-01  6.618704E-03
-4.600000E+00  8.500000E-01  6.547206E-03
-4.600000E+00  9.000000E-01  6.470405E-03
-4.600000E+00  9.500000E-01  6.388353E-03
-4.600000E+00  1.000000E+00  6.301109E-03
-4.600000E+00  1.050000E+00  6.208731E-03
-4.600000E+00  1.100000E+00  6.111276E-03
-4.600000E+00  1.150000E+00  6.008802E-03
-4.600000E+00  1.200000E+00  5.901373E-03
-4.600000E+00  1.250000E+00  5.789064E-03
-4.600000E+00  1.300000E+00  5.671969E-03
-4.600000E+00  1.350000E+00  5.550200E-03
-4.600000E+00  1.400000E+00  5.423897E-03
-4.600000E+00  1.450000E+00  5.293217E-03
-4.600000E+00  1.500000E+00  5.158339E-03
-4.600000E+00  1.550000E+00  5.019458E-03
-4.600000E+00  1.600000E+00  4.876784E-03
-4.600000E+00  1.650000E+00  4.730546E-03
-4.600000E+00  1.700000E+00  4.580990E-03
-4.600000E+00  1.750000E+00  4.428389E-03
-4.600000E+00  1.800000E+00  4.273038E-03
-4.600000E+00  1.850000E+00  4.115266E-03
-4.600000E+00  1.900000E+00  3.955429E-03
-4.600000E+00  1.950000E+00  3.793914E-03
-4.600000E+00  2.000000E+00  3.631136E-03
-4.600000E+00  2.050000E+00  3.467530E-03
-4.600000E+00  2.100000E+00  3.303552E-03
-4.600000E+00  2.150000E+00  3.139671E-03
-4.600000E+00  2.200000E+00  2.976369E-03
-4.600000E+00  2.250000E+00  2.814138E-03
-4.600000E+00  2.300000E+00  2.653475E-03
-4.600000E+00  2.350000E+00  2.494881E-03
-4.600000E+00  2.400000E+00  2.338857E-03
-4.600000E+00  2.450000E+00  2.185898E-03
-4.600000E+00  2.500000E+00  2.036491E-03
-4.600000E+00  2.550000E+00  1.891107E-03
-4.600000E+00  2.600000E+00  1.750197E-03
-4.600000E+00  2.650000E+00  1.614183E-03
-4.600000E+00  2.700000E+00  1.483450E-03
-4.600000E+00  2.750000E+00  1.358338E-03
-4.600000E+00  2.800000E+00  1.239135E-03
-4.600000E+00  2.850000E+00  1.126072E-03
-4.600000E+00  2.900000E+00  1.019324E-03
-4.600000E+00  2.950000E+00  9.190060E-04
-4.600000E+00  3.000000E+00  8.251752E-04
-4.600000E+00  3.050000E+00  7.378359E-04
-4.600000E+00  3.100000E+00  6.569389E-04
-4.600000E+00  3.150000E+00  5.823851E-04
-4.600000E+00  3.200000E+00  5.140281E-04
-4.600000E+00  3.250000E+00  4.516772E-04
-4.600000E+00  3.300000E+00  3.951024E-04
-4.600000E+00  3.350000E+00  3.440397E-04
-4.600000E+00  3.400000E+00  2.981975E-04
-4.600000E+00  3.450000E+00  2.572634E-04
-4.600000E+00  3.500000E+00  2.209101E-04
-4.600000E+00  3.550000E+00  1.888016E-04
-4.600000E+00  3.600000E+00  1.605982E-04
-4.600000E+00  3.650000E+00  1.359618E-04
-4.600000E+00  3.700000E+00  1.145594E-04
-4.600000E+00  3.750000E+00  9.606801E-05
-4.600000E+00  3.800000E+00  8.017800E-05
-4.600000E+00  3.850000E+00  6.659636E-05
-4.600000E+00  3.900000E+00  5.504926E-05
-4.600000E+00  3.950000E+00  4.528384E-05
-4.600000E+00  4.000000E+00  3.706907E-05
-4.600000E+00  4.050000E+00  3.019596E-05
-4.600000E+00  4.100000E+00  2.447700E-05
-4.600000E+00  4.150000E+00  1.974513E-05
-4.600000E+00  4.200000E+00  1.585238E-05
-4.600000E+00  4.250000E+00  1.266836E-05
-4.600000E+00  4.300000E+00  1.007875E-05
-4.600000E+00  4.350000E+00  7.983983E-06
-4.600000E+00  4.400000E+00  6.298024E-06
-4.600000E+00  4.450000E+00  4.947309E-06
-4.600000E+00  4.500000E+00  3.869689E-06
-4.600000E+00  4.550000E+00  3.013304E-06
-4.600000E+00  4.600000E+00  2.335373E-06
-4.600000E+00  4.650000E+00  1.800909E-06
-4.600000E+00  4.700000E+00  1.381458E-06
-4.600000E+00  4.750000E+00  1.053928E-06
-4.600000E+00  4.800000E+00  7.995905E-07
-4.600000E+00  4.850000E+00  6.032523E-07
-4.600000E+00  4.900000E+00  4.526068E-07
-4.600000E+00  4.950000E+00  3.377175E-07
-4.600000E+00  5.000000E+00  2.506096E-07
-4.600000E+00  5.050000E+00  1.849344E-07
-4.600000E+00  5.100000E+00  1.356875E-07
-4.600000E+00  5.150000E+00  9.896281E-08
-4.600000E+00  5.200000E+00  7.173768E-08
-4.600000E+00  5.250000E+00  5.168609E-08
-4.600000E+00  5.300000E+00  3.702295E-08
-4.600000E+00  5.350000E+00  2.637985E-08
-4.600000E+00  5.400000E+00  1.871019E-08
-4.600000E+00  5.450000E+00  1.321815E-08
-4.600000E+00  5.500000E+00  9.305055E-09
-4.600000E+00  5.550000E+00  6.527178E-09
-4.600000E+00  5.600000E+00  4.561095E-09
-4.600000E+00  5.650000E+00  3.174430E-09
-4.600000E+00  5.700000E+00  2.201574E-09
-4.600000E+00  5.750000E+00  1.524352E-09
-4.600000E+00  5.800000E+00  1.057619E-09
-4.600000E+00  5.850000E+00  7.392394E-10
-4.600000E+00  5.900000E+00  5.235157E-10
-4.600000E+00  5.950000E+00  3.769615E-10
-4.600000E+00  6.000000E+00  2.755050E-10
-4.600000E+00  6.050000E+00  2.024921E-10
-4.600000E+00  6.100000E+00  1.471097E-10
-4.600000E+00  6.150000E+00  1.030280E-10
-4.600000E+00  6.200000E+00  6.716462E-11
-4.600000E+00  6.250000E+00  3.856462E-11
-4.600000E+00  6.300000E+00  1.743784E-11
-4.600000E+00  6.350000E+00  4.406838E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.195887E-12
-4.550000E+00 -6.300000E+00  1.026811E-11
-4.550000E+00 -6.250000E+00  2.882843E-11
-4.550000E+00 -6.200000E+00  6.579931E-11
-4.550000E+00 -6.150000E+00  1.319917E-10
-4.550000E+00 -6.100000E+00  2.398621E-10
-4.550000E+00 -6.050000E+00  4.021146E-10
-4.550000E+00 -6.000000E+00  6.313856E-10
-4.550000E+00 -5.950000E+00  9.422717E-10
-4.550000E+00 -5.900000E+00  1.356435E-09
-4.550000E+00 -5.850000E+00  1.911039E-09
-4.550000E+00 -5.800000E+00  2.670309E-09
-4.550000E+00 -5.750000E+00  3.739666E-09
-4.550000E+00 -5.700000E+00  5.281556E-09
-4.550000E+00 -5.650000E+00  7.532037E-09
-4.550000E+00 -5.600000E+00  1.081801E-08
-4.550000E+00 -5.550000E+00  1.557653E-08
-4.550000E+00 -5.500000E+00  2.237983E-08
-4.550000E+00 -5.450000E+00  3.197112E-08
-4.550000E+00 -5.400000E+00  4.531668E-08
-4.550000E+00 -5.350000E+00  6.367883E-08
-4.550000E+00 -5.300000E+00  8.871415E-08
-4.550000E+00 -5.250000E+00  1.226025E-07
-4.550000E+00 -5.200000E+00  1.682156E-07
-4.550000E+00 -5.150000E+00  2.293363E-07
-4.550000E+00 -5.100000E+00  3.109396E-07
-4.550000E+00 -5.050000E+00  4.195417E-07
-4.550000E+00 -5.000000E+00  5.636115E-07
-4.550000E+00 -4.950000E+00  7.540315E-07
-4.550000E+00 -4.900000E+00  1.004588E-06
-4.550000E+00 -4.850000E+00  1.332483E-06
-4.550000E+00 -4.800000E+00  1.758871E-06
-4.550000E+00 -4.750000E+00  2.309475E-06
-4.550000E+00 -4.700000E+00  3.015324E-06
-4.550000E+00 -4.650000E+00  3.913677E-06
-4.550000E+00 -4.600000E+00  5.049161E-06
-4.550000E+00 -4.550000E+00  6.475068E-06
-4.550000E+00 -4.500000E+00  8.254752E-06
-4.550000E+00 -4.450000E+00  1.046297E-05
-4.550000E+00 -4.400000E+00  1.318705E-05
-4.550000E+00 -4.350000E+00  1.652791E-05
-4.550000E+00 -4.300000E+00  2.060076E-05
-4.550000E+00 -4.250000E+00  2.553581E-05
-4.550000E+00 -4.200000E+00  3.147885E-05
-4.550000E+00 -4.150000E+00  3.859183E-05
-4.550000E+00 -4.100000E+00  4.705345E-05
-4.550000E+00 -4.050000E+00  5.705954E-05
-4.550000E+00 -4.000000E+00  6.882315E-05
-4.550000E+00 -3.950000E+00  8.257406E-05
-4.550000E+00 -3.900000E+00  9.855752E-05
-4.550000E+00 -3.850000E+00  1.170322E-04
-4.550000E+00 -3.800000E+00  1.382672E-04
-4.550000E+00 -3.750000E+00  1.625388E-04
-4.550000E+00 -3.700000E+00  1.901263E-04
-4.550000E+00 -3.650000E+00  2.213084E-04
-4.550000E+00 -3.600000E+00  2.563590E-04
-4.550000E+00 -3.550000E+00  2.955428E-04
-4.550000E+00 -3.500000E+00  3.391110E-04
-4.550000E+00 -3.450000E+00  3.872947E-04
-4.550000E+00 -3.400000E+00  4.402995E-04
-4.550000E+00 -3.350000E+00  4.982994E-04
-4.550000E+00 -3.300000E+00  5.614320E-04
-4.550000E+00 -3.250000E+00  6.297978E-04
-4.550000E+00 -3.200000E+00  7.034603E-04
-4.550000E+00 -3.150000E+00  7.824504E-04
-4.550000E+00 -3.100000E+00  8.667700E-04
-4.550000E+00 -3.050000E+00  9.563943E-04
-4.550000E+00 -3.000000E+00  1.051272E-03
-4.550000E+00 -2.950000E+00  1.151321E-03
-4.550000E+00 -2.900000E+00  1.256423E-03
-4.550000E+00 -2.850000E+00  1.366418E-03
-4.550000E+00 -2.800000E+00  1.481103E-03
-4.550000E+00 -2.750000E+00  1.600229E-03
-4.550000E+00 -2.700000E+00  1.723509E-03
-4.550000E+00 -2.650000E+00  1.850624E-03
-4.550000E+00 -2.600000E+00  1.981235E-03
-4.550000E+00 -2.550000E+00  2.114995E-03
-4.550000E+00 -2.500000E+00  2.251554E-03
-4.550000E+00 -2.450000E+00  2.390571E-03
-4.550000E+00 -2.400000E+00  2.531716E-03
-4.550000E+00 -2.350000E+00  2.674668E-03
-4.550000E+00 -2.300000E+00  2.819114E-03
-4.550000E+00 -2.250000E+00  2.964748E-03
-4.550000E+00 -2.200000E+00  3.111266E-03
-4.550000E+00 -2.150000E+00  3.258366E-03
-4.550000E+00 -2.100000E+00  3.405750E-03
-4.550000E+00 -2.050000E+00  3.553132E-03
-4.550000E+00 -2.000000E+00  3.700235E-03
-4.550000E+00 -1.950000E+00  3.846794E-03
-4.550000E+00 -1.900000E+00  3.992558E-03
-4.550000E+00 -1.850000E+00  4.137284E-03
-4.550000E+00 -1.800000E+00  4.280741E-03
-4.550000E+00 -1.750000E+00  4.422703E-03
-4.550000E+00 -1.700000E+00  4.562955E-03
-4.550000E+00 -1.650000E+00  4.701295E-03
-4.550000E+00 -1.600000E+00  4.837535E-03
-4.550000E+00 -1.550000E+00  4.971506E-03
-4.550000E+00 -1.500000E+00  5.103059E-03
-4.550000E+00 -1.450000E+00  5.232061E-03
-4.550000E+00 -1.400000E+00  5.358395E-03
-4.550000E+00 -1.350000E+00  5.481959E-03
-4.550000E+00 -1.300000E+00  5.602656E-03
-4.550000E+00 -1.250000E+00  5.720398E-03
-4.550000E+00 -1.200000E+00  5.835094E-03
-4.550000E+00 -1.150000E+00  5.946652E-03
-4.550000E+00 -1.100000E+00  6.054977E-03
-4.550000E+00 -1.050000E+00  6.159967E-03
-4.550000E+00 -1.000000E+00  6.261518E-03
-4.550000E+00 -9.500000E-01  6.359522E-03
-4.550000E+00 -9.000000E-01  6.453877E-03
-4.550000E+00 -8.500000E-01  6.544486E-03
-4.550000E+00 -8.000000E-01  6.631263E-03
-4.550000E+00 -7.500000E-01  6.714134E-03
-4.550000E+00 -7.000000E-01  6.793034E-03
-4.550000E+00 -6.500000E-01  6.867905E-03
-4.550000E+00 -6.000000E-01  6.938693E-03
-4.550000E+00 -5.500000E-01  7.005344E-03
-4.550000E+00 -5.000000E-01  7.067799E-03
-4.550000E+00 -4.500000E-01  7.125999E-03
-4.550000E+00 -4.000000E-01  7.179878E-03
-4.550000E+00 -3.500000E-01  7.229371E-03
-4.550000E+00 -3.000000E-01  7.274413E-03
-4.550000E+00 -2.500000E-01  7.314941E-03
-4.550000E+00 -2.000000E-01  7.350893E-03
-4.550000E+00 -1.500000E-01  7.382208E-03
-4.550000E+00 -1.000000E-01  7.408825E-03
-4.550000E+00 -5.000000E-02  7.430677E-03
-4.550000E+00  0.000000E+00  7.447697E-03
-4.550000E+00  5.000000E-02  7.459817E-03
-4.550000E+00  1.000000E-01  7.466970E-03
-4.550000E+00  1.500000E-01  7.469093E-03
-4.550000E+00  2.000000E-01  7.466135E-03
-4.550000E+00  2.500000E-01  7.458053E-03
-4.550000E+00  3.000000E-01  7.444817E-03
-4.550000E+00  3.500000E-01  7.426398E-03
-4.550000E+00  4.000000E-01  7.402774E-03
-4.550000E+00  4.500000E-01  7.373915E-03
-4.550000E+00  5.000000E-01  7.339789E-03
-4.550000E+00  5.500000E-01  7.300360E-03
-4.550000E+00  6.000000E-01  7.255589E-03
-4.550000E+00  6.500000E-01  7.205441E-03
-4.550000E+00  7.000000E-01  7.149891E-03
-4.550000E+00  7.500000E-01  7.088926E-03
-4.550000E+00  8.000000E-01  7.022548E-03
-4.550000E+00  8.500000E-01  6.950774E-03
-4.550000E+00  9.000000E-01  6.873635E-03
-4.550000E+00  9.500000E-01  6.791170E-03
-4.550000E+00  1.000000E+00  6.703424E-03
-4.550000E+00  1.050000E+00  6.610441E-03
-4.550000E+00  1.100000E+00  6.512262E-03
-4.550000E+00  1.150000E+00  6.408929E-03
-4.550000E+00  1.200000E+00  6.300491E-03
-4.550000E+00  1.250000E+00  6.187003E-03
-4.550000E+00  1.300000E+00  6.068540E-03
-4.550000E+00  1.350000E+00  5.945196E-03
-4.550000E+00  1.400000E+00  5.817089E-03
-4.550000E+00  1.450000E+00  5.684357E-03
-4.550000E+00  1.500000E+00  5.547159E-03
-4.550000E+00  1.550000E+00  5.405670E-03
-4.550000E+00  1.600000E+00  5.260080E-03
-4.550000E+00  1.650000E+00  5.110598E-03
-4.550000E+00  1.700000E+00  4.957447E-03
-4.550000E+00  1.750000E+00  4.800874E-03
-4.550000E+00  1.800000E+00  4.641152E-03
-4.550000E+00  1.850000E+00  4.478583E-03
-4.550000E+00  1.900000E+00  4.313499E-03
-4.550000E+00  1.950000E+00  4.146266E-03
-4.550000E+00  2.000000E+00  3.977275E-03
-4.550000E+00  2.050000E+00  3.806950E-03
-4.550000E+00  2.100000E+00  3.635732E-03
-4.550000E+00  2.150000E+00  3.464088E-03
-4.550000E+00  2.200000E+00  3.292500E-03
-4.550000E+00  2.250000E+00  3.121466E-03
-4.550000E+00  2.300000E+00  2.951500E-03
-4.550000E+00  2.350000E+00  2.783121E-03
-4.550000E+00  2.400000E+00  2.616859E-03
-4.550000E+00  2.450000E+00  2.453242E-03
-4.550000E+00  2.500000E+00  2.292797E-03
-4.550000E+00  2.550000E+00  2.136044E-03
-4.550000E+00  2.600000E+00  1.983485E-03
-4.550000E+00  2.650000E+00  1.835602E-03
-4.550000E+00  2.700000E+00  1.692841E-03
-4.550000E+00  2.750000E+00  1.555608E-03
-4.550000E+00  2.800000E+00  1.424260E-03
-4.550000E+00  2.850000E+00  1.299098E-03
-4.550000E+00  2.900000E+00  1.180364E-03
-4.550000E+00  2.950000E+00  1.068245E-03
-4.550000E+00  3.000000E+00  9.628648E-04
-4.550000E+00  3.050000E+00  8.642932E-04
-4.550000E+00  3.100000E+00  7.725413E-04
-4.550000E+00  3.150000E+00  6.875649E-04
-4.550000E+00  3.200000E+00  6.092650E-04
-4.550000E+00  3.250000E+00  5.374909E-04
-4.550000E+00  3.300000E+00  4.720435E-04
-4.550000E+00  3.350000E+00  4.126810E-04
-4.550000E+00  3.400000E+00  3.591252E-04
-4.550000E+00  3.450000E+00  3.110685E-04
-4.550000E+00  3.500000E+00  2.681810E-04
-4.550000E+00  3.550000E+00  2.301171E-04
-4.550000E+00  3.600000E+00  1.965210E-04
-4.550000E+00  3.650000E+00  1.670326E-04
-4.550000E+00  3.700000E+00  1.412927E-04
-4.550000E+00  3.750000E+00  1.189478E-04
-4.550000E+00  3.800000E+00  9.965547E-05
-4.550000E+00  3.850000E+00  8.308814E-05
-4.550000E+00  3.900000E+00  6.893693E-05
-4.550000E+00  3.950000E+00  5.691417E-05
-4.550000E+00  4.000000E+00  4.675491E-05
-4.550000E+00  4.050000E+00  3.821754E-05
-4.550000E+00  4.100000E+00  3.108352E-05
-4.550000E+00  4.150000E+00  2.515653E-05
-4.550000E+00  4.200000E+00  2.026121E-05
-4.550000E+00  4.250000E+00  1.624179E-05
-4.550000E+00  4.300000E+00  1.296061E-05
-4.550000E+00  4.350000E+00  1.029690E-05
-4.550000E+00  4.400000E+00  8.145634E-06
-4.550000E+00  4.450000E+00  6.416441E-06
-4.550000E+00  4.500000E+00  5.032538E-06
-4.550000E+00  4.550000E+00  3.929489E-06
-4.550000E+00  4.600000E+00  3.053833E-06
-4.550000E+00  4.650000E+00  2.361603E-06
-4.550000E+00  4.700000E+00  1.816853E-06
-4.550000E+00  4.750000E+00  1.390286E-06
-4.550000E+00  4.800000E+00  1.058056E-06
-4.550000E+00  4.850000E+00  8.007737E-07
-4.550000E+00  4.900000E+00  6.027068E-07
-4.550000E+00  4.950000E+00  4.511315E-07
-4.550000E+00  5.000000E+00  3.358145E-07
-4.550000E+00  5.050000E+00  2.485844E-07
-4.550000E+00  5.100000E+00  1.829721E-07
-4.550000E+00  5.150000E+00  1.339014E-07
-4.550000E+00  5.200000E+00  9.742058E-08
-4.550000E+00  5.250000E+00  7.047122E-08
-4.550000E+00  5.300000E+00  5.069554E-08
-4.550000E+00  5.350000E+00  3.628143E-08
-4.550000E+00  5.400000E+00  2.584188E-08
-4.550000E+00  5.450000E+00  1.832282E-08
-4.550000E+00  5.500000E+00  1.293168E-08
-4.550000E+00  5.550000E+00  9.080555E-09
-4.550000E+00  5.600000E+00  6.339300E-09
-4.550000E+00  5.650000E+00  4.396741E-09
-4.550000E+00  5.700000E+00  3.028946E-09
-4.550000E+00  5.750000E+00  2.074465E-09
-4.550000E+00  5.800000E+00  1.415978E-09
-4.550000E+00  5.850000E+00  9.674336E-10
-4.550000E+00  5.900000E+00  6.653624E-10
-4.550000E+00  5.950000E+00  4.630853E-10
-4.550000E+00  6.000000E+00  3.267663E-10
-4.550000E+00  6.050000E+00  2.326042E-10
-4.550000E+00  6.100000E+00  1.646917E-10
-4.550000E+00  6.150000E+00  1.132311E-10
-4.550000E+00  6.200000E+00  7.293689E-11
-4.550000E+00  6.250000E+00  4.158209E-11
-4.550000E+00  6.300000E+00  1.872973E-11
-4.550000E+00  6.350000E+00  4.724649E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  3.361021E-12
-4.500000E+00 -6.300000E+00  1.515270E-11
-4.500000E+00 -6.250000E+00  4.064786E-11
-4.500000E+00 -6.200000E+00  8.891387E-11
-4.500000E+00 -6.150000E+00  1.726184E-10
-4.500000E+00 -6.100000E+00  3.072637E-10
-4.500000E+00 -6.050000E+00  5.103732E-10
-4.500000E+00 -6.000000E+00  8.016644E-10
-4.500000E+00 -5.950000E+00  1.205254E-09
-4.500000E+00 -5.900000E+00  1.754827E-09
-4.500000E+00 -5.850000E+00  2.502477E-09
-4.500000E+00 -5.800000E+00  3.531739E-09
-4.500000E+00 -5.750000E+00  4.974820E-09
-4.500000E+00 -5.700000E+00  7.033374E-09
-4.500000E+00 -5.650000E+00  1.000176E-08
-4.500000E+00 -5.600000E+00  1.429239E-08
-4.500000E+00 -5.550000E+00  2.046458E-08
-4.500000E+00 -5.500000E+00  2.926097E-08
-4.500000E+00 -5.450000E+00  4.165730E-08
-4.500000E+00 -5.400000E+00  5.893185E-08
-4.500000E+00 -5.350000E+00  8.276030E-08
-4.500000E+00 -5.300000E+00  1.153411E-07
-4.500000E+00 -5.250000E+00  1.595580E-07
-4.500000E+00 -5.200000E+00  2.191905E-07
-4.500000E+00 -5.150000E+00  2.991838E-07
-4.500000E+00 -5.100000E+00  4.059935E-07
-4.500000E+00 -5.050000E+00  5.480102E-07
-4.500000E+00 -5.000000E+00  7.360629E-07
-4.500000E+00 -4.950000E+00  9.839840E-07
-4.500000E+00 -4.900000E+00  1.309217E-06
-4.500000E+00 -4.850000E+00  1.733451E-06
-4.500000E+00 -4.800000E+00  2.283303E-06
-4.500000E+00 -4.750000E+00  2.991066E-06
-4.500000E+00 -4.700000E+00  3.895610E-06
-4.500000E+00 -4.650000E+00  5.043470E-06
-4.500000E+00 -4.600000E+00  6.490150E-06
-4.500000E+00 -4.550000E+00  8.301611E-06
-4.500000E+00 -4.500000E+00  1.055583E-05
-4.500000E+00 -4.450000E+00  1.334429E-05
-4.500000E+00 -4.400000E+00  1.677331E-05
-4.500000E+00 -4.350000E+00  2.096508E-05
-4.500000E+00 -4.300000E+00  2.605841E-05
-4.500000E+00 -4.250000E+00  3.220932E-05
-4.500000E+00 -4.200000E+00  3.959148E-05
-4.500000E+00 -4.150000E+00  4.839651E-05
-4.500000E+00 -4.100000E+00  5.883421E-05
-4.500000E+00 -4.050000E+00  7.113256E-05
-4.500000E+00 -4.000000E+00  8.553729E-05
-4.500000E+00 -3.950000E+00  1.023108E-04
-4.500000E+00 -3.900000E+00  1.217306E-04
-4.500000E+00 -3.850000E+00  1.440861E-04
-4.500000E+00 -3.800000E+00  1.696754E-04
-4.500000E+00 -3.750000E+00  1.988008E-04
-4.500000E+00 -3.700000E+00  2.317641E-04
-4.500000E+00 -3.650000E+00  2.688615E-04
-4.500000E+00 -3.600000E+00  3.103792E-04
-4.500000E+00 -3.550000E+00  3.565879E-04
-4.500000E+00 -3.500000E+00  4.077379E-04
-4.500000E+00 -3.450000E+00  4.640526E-04
-4.500000E+00 -3.400000E+00  5.257219E-04
-4.500000E+00 -3.350000E+00  5.928965E-04
-4.500000E+00 -3.300000E+00  6.656834E-04
-4.500000E+00 -3.250000E+00  7.441444E-04
-4.500000E+00 -3.200000E+00  8.282984E-04
-4.500000E+00 -3.150000E+00  9.181254E-04
-4.500000E+00 -3.100000E+00  1.013572E-03
-4.500000E+00 -3.050000E+00  1.114557E-03
-4.500000E+00 -3.000000E+00  1.220968E-03
-4.500000E+00 -2.950000E+00  1.332662E-03
-4.500000E+00 -2.900000E+00  1.449463E-03
-4.500000E+00 -2.850000E+00  1.571149E-03
-4.500000E+00 -2.800000E+00  1.697460E-03
-4.500000E+00 -2.750000E+00  1.828090E-03
-4.500000E+00 -2.700000E+00  1.962698E-03
-4.500000E+00 -2.650000E+00  2.100915E-03
-4.500000E+00 -2.600000E+00  2.242355E-03
-4.500000E+00 -2.550000E+00  2.386626E-03
-4.500000E+00 -2.500000E+00  2.533342E-03
-4.500000E+00 -2.450000E+00  2.682125E-03
-4.500000E+00 -2.400000E+00  2.832616E-03
-4.500000E+00 -2.350000E+00  2.984470E-03
-4.500000E+00 -2.300000E+00  3.137355E-03
-4.500000E+00 -2.250000E+00  3.290952E-03
-4.500000E+00 -2.200000E+00  3.444950E-03
-4.500000E+00 -2.150000E+00  3.599048E-03
-4.500000E+00 -2.100000E+00  3.752954E-03
-4.500000E+00 -2.050000E+00  3.906387E-03
-4.500000E+00 -2.000000E+00  4.059083E-03
-4.500000E+00 -1.950000E+00  4.210792E-03
-4.500000E+00 -1.900000E+00  4.361276E-03
-4.500000E+00 -1.850000E+00  4.510310E-03
-4.500000E+00 -1.800000E+00  4.657675E-03
-4.500000E+00 -1.750000E+00  4.803164E-03
-4.500000E+00 -1.700000E+00  4.946578E-03
-4.500000E+00 -1.650000E+00  5.087732E-03
-4.500000E+00 -1.600000E+00  5.226458E-03
-4.500000E+00 -1.550000E+00  5.362607E-03
-4.500000E+00 -1.500000E+00  5.496052E-03
-4.500000E+00 -1.450000E+00  5.626682E-03
-4.500000E+00 -1.400000E+00  5.754406E-03
-4.500000E+00 -1.350000E+00  5.879145E-03
-4.500000E+00 -1.300000E+00  6.000826E-03
-4.500000E+00 -1.250000E+00  6.119381E-03
-4.500000E+00 -1.200000E+00  6.234738E-03
-4.500000E+00 -1.150000E+00  6.346823E-03
-4.500000E+00 -1.100000E+00  6.455552E-03
-4.500000E+00 -1.050000E+00  6.560834E-03
-4.500000E+00 -1.000000E+00  6.662576E-03
-4.500000E+00 -9.500000E-01  6.760680E-03
-4.500000E+00 -9.000000E-01  6.855055E-03
-4.500000E+00 -8.500000E-01  6.945617E-03
-4.500000E+00 -8.000000E-01  7.032291E-03
-4.500000E+00 -7.500000E-01  7.115017E-03
-4.500000E+00 -7.000000E-01  7.193743E-03
-4.500000E+00 -6.500000E-01  7.268422E-03
-4.500000E+00 -6.000000E-01  7.339010E-03
-4.500000E+00 -5.500000E-01  7.405459E-03
-4.500000E+00 -5.000000E-01  7.467714E-03
-4.500000E+00 -4.500000E-01  7.525715E-03
-4.500000E+00 -4.000000E-01  7.579398E-03
-4.500000E+00 -3.500000E-01  7.628698E-03
-4.500000E+00 -3.000000E-01  7.673549E-03
-4.500000E+00 -2.500000E-01  7.713892E-03
-4.500000E+00 -2.000000E-01  7.749669E-03
-4.500000E+00 -1.500000E-01  7.780822E-03
-4.500000E+00 -1.000000E-01  7.807296E-03
-4.500000E+00 -5.000000E-02  7.829029E-03
-4.500000E+00  0.000000E+00  7.845958E-03
-4.500000E+00  5.000000E-02  7.858013E-03
-4.500000E+00  1.000000E-01  7.865127E-03
-4.500000E+00  1.500000E-01  7.867235E-03
-4.500000E+00  2.000000E-01  7.864282E-03
-4.500000E+00  2.500000E-01  7.856220E-03
-4.500000E+00  3.000000E-01  7.843013E-03
-4.500000E+00  3.500000E-01  7.824630E-03
-4.500000E+00  4.000000E-01  7.801043E-03
-4.500000E+00  4.500000E-01  7.772222E-03
-4.500000E+00  5.000000E-01  7.738134E-03
-4.500000E+00  5.500000E-01  7.698742E-03
-4.500000E+00  6.000000E-01  7.654008E-03
-4.500000E+00  6.500000E-01  7.603897E-03
-4.500000E+00  7.000000E-01  7.548380E-03
-4.500000E+00  7.500000E-01  7.487438E-03
-4.500000E+00  8.000000E-01  7.421065E-03
-4.500000E+00  8.500000E-01  7.349270E-03
-4.500000E+00  9.000000E-01  7.272070E-03
-4.500000E+00  9.500000E-01  7.189493E-03
-4.500000E+00  1.000000E+00  7.101570E-03
-4.500000E+00  1.050000E+00  7.008329E-03
-4.500000E+00  1.100000E+00  6.909801E-03
-4.500000E+00  1.150000E+00  6.806014E-03
-4.500000E+00  1.200000E+00  6.696999E-03
-4.500000E+00  1.250000E+00  6.582798E-03
-4.500000E+00  1.300000E+00  6.463466E-03
-4.500000E+00  1.350000E+00  6.339079E-03
-4.500000E+00  1.400000E+00  6.209734E-03
-4.500000E+00  1.450000E+00  6.075547E-03
-4.500000E+00  1.500000E+00  5.936658E-03
-4.500000E+00  1.550000E+00  5.793219E-03
-4.500000E+00  1.600000E+00  5.645401E-03
-4.500000E+00  1.650000E+00  5.493389E-03
-4.500000E+00  1.700000E+00  5.337384E-03
-4.500000E+00  1.750000E+00  5.177609E-03
-4.500000E+00  1.800000E+00  5.014309E-03
-4.500000E+00  1.850000E+00  4.847758E-03
-4.500000E+00  1.900000E+00  4.678262E-03
-4.500000E+00  1.950000E+00  4.506158E-03
-4.500000E+00  2.000000E+00  4.331812E-03
-4.500000E+00  2.050000E+00  4.155624E-03
-4.500000E+00  2.100000E+00  3.978018E-03
-4.500000E+00  2.150000E+00  3.799446E-03
-4.500000E+00  2.200000E+00  3.620383E-03
-4.500000E+00  2.250000E+00  3.441329E-03
-4.500000E+00  2.300000E+00  3.262799E-03
-4.500000E+00  2.350000E+00  3.085328E-03
-4.500000E+00  2.400000E+00  2.909462E-03
-4.500000E+00  2.450000E+00  2.735756E-03
-4.500000E+00  2.500000E+00  2.564770E-03
-4.500000E+00  2.550000E+00  2.397062E-03
-4.500000E+00  2.600000E+00  2.233180E-03
-4.500000E+00  2.650000E+00  2.073657E-03
-4.500000E+00  2.700000E+00  1.918999E-03
-4.500000E+00  2.750000E+00  1.769672E-03
-4.500000E+00  2.800000E+00  1.626100E-03
-4.500000E+00  2.850000E+00  1.488655E-03
-4.500000E+00  2.900000E+00  1.357653E-03
-4.500000E+00  2.950000E+00  1.233353E-03
-4.500000E+00  3.000000E+00  1.115956E-03
-4.500000E+00  3.050000E+00  1.005602E-03
-4.500000E+00  3.100000E+00  9.023735E-04
-4.500000E+00  3.150000E+00  8.062912E-04
-4.500000E+00  3.200000E+00  7.173153E-04
-4.500000E+00  3.250000E+00  6.353464E-04
-4.500000E+00  3.300000E+00  5.602282E-04
-4.500000E+00  3.350000E+00  4.917527E-04
-4.500000E+00  3.400000E+00  4.296660E-04
-4.500000E+00  3.450000E+00  3.736763E-04
-4.500000E+00  3.500000E+00  3.234603E-04
-4.500000E+00  3.550000E+00  2.786710E-04
-4.500000E+00  3.600000E+00  2.389438E-04
-4.500000E+00  3.650000E+00  2.039026E-04
-4.500000E+00  3.700000E+00  1.731663E-04
-4.500000E+00  3.750000E+00  1.463546E-04
-4.500000E+00  3.800000E+00  1.230939E-04
-4.500000E+00  3.850000E+00  1.030233E-04
-4.500000E+00  3.900000E+00  8.579870E-05
-4.500000E+00  3.950000E+00  7.109678E-05
-4.500000E+00  4.000000E+00  5.861704E-05
-4.500000E+00  4.050000E+00  4.808307E-05
-4.500000E+00  4.100000E+00  3.924265E-05
-4.500000E+00  4.150000E+00  3.186726E-05
-4.500000E+00  4.200000E+00  2.575095E-05
-4.500000E+00  4.250000E+00  2.070920E-05
-4.500000E+00  4.300000E+00  1.657766E-05
-4.500000E+00  4.350000E+00  1.321105E-05
-4.500000E+00  4.400000E+00  1.048220E-05
-4.500000E+00  4.450000E+00  8.280999E-06
-4.500000E+00  4.500000E+00  6.513371E-06
-4.500000E+00  4.550000E+00  5.099910E-06
-4.500000E+00  4.600000E+00  3.974363E-06
-4.500000E+00  4.650000E+00  3.081937E-06
-4.500000E+00  4.700000E+00  2.377593E-06
-4.500000E+00  4.750000E+00  1.824446E-06
-4.500000E+00  4.800000E+00  1.392355E-06
-4.500000E+00  4.850000E+00  1.056730E-06
-4.500000E+00  4.900000E+00  7.975640E-07
-4.500000E+00  4.950000E+00  5.986287E-07
-4.500000E+00  5.000000E+00  4.468324E-07
-4.500000E+00  5.050000E+00  3.316819E-07
-4.500000E+00  5.100000E+00  2.448333E-07
-4.500000E+00  5.150000E+00  1.797076E-07
-4.500000E+00  5.200000E+00  1.311584E-07
-4.500000E+00  5.250000E+00  9.518604E-08
-4.500000E+00  5.300000E+00  6.869817E-08
-4.500000E+00  5.350000E+00  4.931465E-08
-4.500000E+00  5.400000E+00  3.521321E-08
-4.500000E+00  5.450000E+00  2.500883E-08
-4.500000E+00  5.500000E+00  1.765914E-08
-4.500000E+00  5.550000E+00  1.238854E-08
-4.500000E+00  5.600000E+00  8.626340E-09
-4.500000E+00  5.650000E+00  5.956221E-09
-4.500000E+00  5.700000E+00  4.075693E-09
-4.500000E+00  5.750000E+00  2.764699E-09
-4.500000E+00  5.800000E+00  1.862312E-09
-4.500000E+00  5.850000E+00  1.250122E-09
-4.500000E+00  5.900000E+00  8.407267E-10
-4.500000E+00  5.950000E+00  5.698215E-10
-4.500000E+00  6.000000E+00  3.907322E-10
-4.500000E+00  6.050000E+00  2.705045E-10
-4.500000E+00  6.100000E+00  1.869273E-10
-4.500000E+00  6.150000E+00  1.260641E-10
-4.500000E+00  6.200000E+00  8.006390E-11
-4.500000E+00  6.250000E+00  4.520543E-11
-4.500000E+00  6.300000E+00  2.023689E-11
-4.500000E+00  6.350000E+00  5.087602E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  4.855277E-12
-4.450000E+00 -6.300000E+00  2.137810E-11
-4.450000E+00 -6.250000E+00  5.559588E-11
-4.450000E+00 -6.200000E+00  1.179464E-10
-4.450000E+00 -6.150000E+00  2.234416E-10
-4.450000E+00 -6.100000E+00  3.915414E-10
-4.450000E+00 -6.050000E+00  6.461547E-10
-4.450000E+00 -6.000000E+00  1.016482E-09
-4.450000E+00 -5.950000E+00  1.539608E-09
-4.450000E+00 -5.900000E+00  2.265828E-09
-4.450000E+00 -5.850000E+00  3.267994E-09
-4.450000E+00 -5.800000E+00  4.656120E-09
-4.450000E+00 -5.750000E+00  6.598030E-09
-4.450000E+00 -5.700000E+00  9.345776E-09
-4.450000E+00 -5.650000E+00  1.326686E-08
-4.450000E+00 -5.600000E+00  1.887973E-08
-4.450000E+00 -5.550000E+00  2.689503E-08
-4.450000E+00 -5.500000E+00  3.826705E-08
-4.450000E+00 -5.450000E+00  5.426209E-08
-4.450000E+00 -5.400000E+00  7.655111E-08
-4.450000E+00 -5.350000E+00  1.073333E-07
-4.450000E+00 -5.300000E+00  1.494967E-07
-4.450000E+00 -5.250000E+00  2.068242E-07
-4.450000E+00 -5.200000E+00  2.842550E-07
-4.450000E+00 -5.150000E+00  3.882176E-07
-4.450000E+00 -5.100000E+00  5.270482E-07
-4.450000E+00 -5.050000E+00  7.115040E-07
-4.450000E+00 -5.000000E+00  9.553700E-07
-4.450000E+00 -4.950000E+00  1.276143E-06
-4.450000E+00 -4.900000E+00  1.695772E-06
-4.450000E+00 -4.850000E+00  2.241445E-06
-4.450000E+00 -4.800000E+00  2.946418E-06
-4.450000E+00 -4.750000E+00  3.850950E-06
-4.450000E+00 -4.700000E+00  5.003365E-06
-4.450000E+00 -4.650000E+00  6.461335E-06
-4.450000E+00 -4.600000E+00  8.293362E-06
-4.450000E+00 -4.550000E+00  1.058045E-05
-4.450000E+00 -4.500000E+00  1.341784E-05
-4.450000E+00 -4.450000E+00  1.691665E-05
-4.450000E+00 -4.400000E+00  2.120530E-05
-4.450000E+00 -4.350000E+00  2.643059E-05
-4.450000E+00 -4.300000E+00  3.275842E-05
-4.450000E+00 -4.250000E+00  4.037418E-05
-4.450000E+00 -4.200000E+00  4.948293E-05
-4.450000E+00 -4.150000E+00  6.030933E-05
-4.450000E+00 -4.100000E+00  7.309732E-05
-4.450000E+00 -4.050000E+00  8.810949E-05
-4.450000E+00 -4.000000E+00  1.056260E-04
-4.450000E+00 -3.950000E+00  1.259430E-04
-4.450000E+00 -3.900000E+00  1.493697E-04
-4.450000E+00 -3.850000E+00  1.762255E-04
-4.450000E+00 -3.800000E+00  2.068350E-04
-4.450000E+00 -3.750000E+00  2.415233E-04
-4.450000E+00 -3.700000E+00  2.806100E-04
-4.450000E+00 -3.650000E+00  3.244034E-04
-4.450000E+00 -3.600000E+00  3.731953E-04
-4.450000E+00 -3.550000E+00  4.272545E-04
-4.450000E+00 -3.500000E+00  4.868216E-04
-4.450000E+00 -3.450000E+00  5.521022E-04
-4.450000E+00 -3.400000E+00  6.232604E-04
-4.450000E+00 -3.350000E+00  7.004130E-04
-4.450000E+00 -3.300000E+00  7.836251E-04
-4.450000E+00 -3.250000E+00  8.729100E-04
-4.450000E+00 -3.200000E+00  9.682316E-04
-4.450000E+00 -3.150000E+00  1.069510E-03
-4.450000E+00 -3.100000E+00  1.176629E-03
-4.450000E+00 -3.050000E+00  1.289441E-03
-4.450000E+00 -3.000000E+00  1.407769E-03
-4.450000E+00 -2.950000E+00  1.531405E-03
-4.450000E+00 -2.900000E+00  1.660107E-03
-4.450000E+00 -2.850000E+00  1.793594E-03
-4.450000E+00 -2.800000E+00  1.931546E-03
-4.450000E+00 -2.750000E+00  2.073601E-03
-4.450000E+00 -2.700000E+00  2.219367E-03
-4.450000E+00 -2.650000E+00  2.368428E-03
-4.450000E+00 -2.600000E+00  2.520356E-03
-4.450000E+00 -2.550000E+00  2.674720E-03
-4.450000E+00 -2.500000E+00  2.831100E-03
-4.450000E+00 -2.450000E+00  2.989094E-03
-4.450000E+00 -2.400000E+00  3.148317E-03
-4.450000E+00 -2.350000E+00  3.308407E-03
-4.450000E+00 -2.300000E+00  3.469021E-03
-4.450000E+00 -2.250000E+00  3.629835E-03
-4.450000E+00 -2.200000E+00  3.790537E-03
-4.450000E+00 -2.150000E+00  3.950831E-03
-4.450000E+00 -2.100000E+00  4.110438E-03
-4.450000E+00 -2.050000E+00  4.269092E-03
-4.450000E+00 -2.000000E+00  4.426546E-03
-4.450000E+00 -1.950000E+00  4.582569E-03
-4.450000E+00 -1.900000E+00  4.736946E-03
-4.450000E+00 -1.850000E+00  4.889469E-03
-4.450000E+00 -1.800000E+00  5.039943E-03
-4.450000E+00 -1.750000E+00  5.188179E-03
-4.450000E+00 -1.700000E+00  5.333999E-03
-4.450000E+00 -1.650000E+00  5.477238E-03
-4.450000E+00 -1.600000E+00  5.617747E-03
-4.450000E+00 -1.550000E+00  5.755400E-03
-4.450000E+00 -1.500000E+00  5.890088E-03
-4.450000E+00 -1.450000E+00  6.021726E-03
-4.450000E+00 -1.400000E+00  6.150245E-03
-4.450000E+00 -1.350000E+00  6.275589E-03
-4.450000E+00 -1.300000E+00  6.397710E-03
-4.450000E+00 -1.250000E+00  6.516559E-03
-4.450000E+00 -1.200000E+00  6.632085E-03
-4.450000E+00 -1.150000E+00  6.744228E-03
-4.450000E+00 -1.100000E+00  6.852916E-03
-4.450000E+00 -1.050000E+00  6.958072E-03
-4.450000E+00 -1.000000E+00  7.059611E-03
-4.450000E+00 -9.500000E-01  7.157447E-03
-4.450000E+00 -9.000000E-01  7.251498E-03
-4.450000E+00 -8.500000E-01  7.341692E-03
-4.450000E+00 -8.000000E-01  7.427967E-03
-4.450000E+00 -7.500000E-01  7.510275E-03
-4.450000E+00 -7.000000E-01  7.588576E-03
-4.450000E+00 -6.500000E-01  7.662835E-03
-4.450000E+00 -6.000000E-01  7.733016E-03
-4.450000E+00 -5.500000E-01  7.799076E-03
-4.450000E+00 -5.000000E-01  7.860962E-03
-4.450000E+00 -4.500000E-01  7.918615E-03
-4.450000E+00 -4.000000E-01  7.971967E-03
-4.450000E+00 -3.500000E-01  8.020950E-03
-4.450000E+00 -3.000000E-01  8.065501E-03
-4.450000E+00 -2.500000E-01  8.105559E-03
-4.450000E+00 -2.000000E-01  8.141069E-03
-4.450000E+00 -1.500000E-01  8.171979E-03
-4.450000E+00 -1.000000E-01  8.198237E-03
-4.450000E+00 -5.000000E-02  8.219788E-03
-4.450000E+00  0.000000E+00  8.236570E-03
-4.450000E+00  5.000000E-02  8.248517E-03
-4.450000E+00  1.000000E-01  8.255562E-03
-4.450000E+00  1.500000E-01  8.257639E-03
-4.450000E+00  2.000000E-01  8.254687E-03
-4.450000E+00  2.500000E-01  8.246657E-03
-4.450000E+00  3.000000E-01  8.233507E-03
-4.450000E+00  3.500000E-01  8.215202E-03
-4.450000E+00  4.000000E-01  8.191711E-03
-4.450000E+00  4.500000E-01  8.163003E-03
-4.450000E+00  5.000000E-01  8.129044E-03
-4.450000E+00  5.500000E-01  8.089798E-03
-4.450000E+00  6.000000E-01  8.045227E-03
-4.450000E+00  6.500000E-01  7.995296E-03
-4.450000E+00  7.000000E-01  7.939973E-03
-4.450000E+00  7.500000E-01  7.879235E-03
-4.450000E+00  8.000000E-01  7.813069E-03
-4.450000E+00  8.500000E-01  7.741473E-03
-4.450000E+00  9.000000E-01  7.664455E-03
-4.450000E+00  9.500000E-01  7.582029E-03
-4.450000E+00  1.000000E+00  7.494212E-03
-4.450000E+00  1.050000E+00  7.401022E-03
-4.450000E+00  1.100000E+00  7.302477E-03
-4.450000E+00  1.150000E+00  7.198592E-03
-4.450000E+00  1.200000E+00  7.089388E-03
-4.450000E+00  1.250000E+00  6.974892E-03
-4.450000E+00  1.300000E+00  6.855142E-03
-4.450000E+00  1.350000E+00  6.730194E-03
-4.450000E+00  1.400000E+00  6.600127E-03
-4.450000E+00  1.450000E+00  6.465035E-03
-4.450000E+00  1.500000E+00  6.325034E-03
-4.450000E+00  1.550000E+00  6.180258E-03
-4.450000E+00  1.600000E+00  6.030855E-03
-4.450000E+00  1.650000E+00  5.876989E-03
-4.450000E+00  1.700000E+00  5.718837E-03
-4.450000E+00  1.750000E+00  5.556597E-03
-4.450000E+00  1.800000E+00  5.390489E-03
-4.450000E+00  1.850000E+00  5.220757E-03
-4.450000E+00  1.900000E+00  5.047676E-03
-4.450000E+00  1.950000E+00  4.871550E-03
-4.450000E+00  2.000000E+00  4.692717E-03
-4.450000E+00  2.050000E+00  4.511547E-03
-4.450000E+00  2.100000E+00  4.328438E-03
-4.450000E+00  2.150000E+00  4.143823E-03
-4.450000E+00  2.200000E+00  3.958161E-03
-4.450000E+00  2.250000E+00  3.771941E-03
-4.450000E+00  2.300000E+00  3.585678E-03
-4.450000E+00  2.350000E+00  3.399910E-03
-4.450000E+00  2.400000E+00  3.215192E-03
-4.450000E+00  2.450000E+00  3.032096E-03
-4.450000E+00  2.500000E+00  2.851204E-03
-4.450000E+00  2.550000E+00  2.673102E-03
-4.450000E+00  2.600000E+00  2.498378E-03
-4.450000E+00  2.650000E+00  2.327607E-03
-4.450000E+00  2.700000E+00  2.161343E-03
-4.450000E+00  2.750000E+00  2.000113E-03
-4.450000E+00  2.800000E+00  1.844403E-03
-4.450000E+00  2.850000E+00  1.694654E-03
-4.450000E+00  2.900000E+00  1.551254E-03
-4.450000E+00  2.950000E+00  1.414541E-03
-4.450000E+00  3.000000E+00  1.284792E-03
-4.450000E+00  3.050000E+00  1.162228E-03
-4.450000E+00  3.100000E+00  1.047009E-03
-4.450000E+00  3.150000E+00  9.392303E-04
-4.450000E+00  3.200000E+00  8.389210E-04
-4.450000E+00  3.250000E+00  7.460446E-04
-4.450000E+00  3.300000E+00  6.604996E-04
-4.450000E+00  3.350000E+00  5.821238E-04
-4.450000E+00  3.400000E+00  5.107003E-04
-4.450000E+00  3.450000E+00  4.459640E-04
-4.450000E+00  3.500000E+00  3.876098E-04
-4.450000E+00  3.550000E+00  3.352991E-04
-4.450000E+00  3.600000E+00  2.886673E-04
-4.450000E+00  3.650000E+00  2.473302E-04
-4.450000E+00  3.700000E+00  2.108909E-04
-4.450000E+00  3.750000E+00  1.789471E-04
-4.450000E+00  3.800000E+00  1.510982E-04
-4.450000E+00  3.850000E+00  1.269520E-04
-4.450000E+00  3.900000E+00  1.061305E-04
-4.450000E+00  3.950000E+00  8.827494E-05
-4.450000E+00  4.000000E+00  7.304833E-05
-4.450000E+00  4.050000E+00  6.013797E-05
-4.450000E+00  4.100000E+00  4.925578E-05
-4.450000E+00  4.150000E+00  4.013828E-05
-4.450000E+00  4.200000E+00  3.254587E-05
-4.450000E+00  4.250000E+00  2.626193E-05
-4.450000E+00  4.300000E+00  2.109191E-05
-4.450000E+00  4.350000E+00  1.686258E-05
-4.450000E+00  4.400000E+00  1.342124E-05
-4.450000E+00  4.450000E+00  1.063489E-05
-4.450000E+00  4.500000E+00  8.389235E-06
-4.450000E+00  4.550000E+00  6.587265E-06
-4.450000E+00  4.600000E+00  5.147563E-06
-4.450000E+00  4.650000E+00  4.002409E-06
-4.450000E+00  4.700000E+00  3.095824E-06
-4.450000E+00  4.750000E+00  2.381724E-06
-4.450000E+00  4.800000E+00  1.822273E-06
-4.450000E+00  4.850000E+00  1.386479E-06
-4.450000E+00  4.900000E+00  1.049022E-06
-4.450000E+00  4.950000E+00  7.892919E-07
-4.450000E+00  5.000000E+00  5.905914E-07
-4.450000E+00  5.050000E+00  4.394827E-07
-4.450000E+00  5.100000E+00  3.252339E-07
-4.450000E+00  5.150000E+00  2.393476E-07
-4.450000E+00  5.200000E+00  1.751513E-07
-4.450000E+00  5.250000E+00  1.274451E-07
-4.450000E+00  5.300000E+00  9.220104E-08
-4.450000E+00  5.350000E+00  6.631648E-08
-4.450000E+00  5.400000E+00  4.741471E-08
-4.450000E+00  5.450000E+00  3.368761E-08
-4.450000E+00  5.500000E+00  2.377095E-08
-4.450000E+00  5.550000E+00  1.664492E-08
-4.450000E+00  5.600000E+00  1.155396E-08
-4.450000E+00  5.650000E+00  7.942210E-09
-4.450000E+00  5.700000E+00  5.402391E-09
-4.450000E+00  5.750000E+00  3.636190E-09
-4.450000E+00  5.800000E+00  2.424607E-09
-4.450000E+00  5.850000E+00  1.606352E-09
-4.450000E+00  5.900000E+00  1.062505E-09
-4.450000E+00  5.950000E+00  7.057658E-10
-4.450000E+00  6.000000E+00  4.729493E-10
-4.450000E+00  6.050000E+00  3.195715E-10
-4.450000E+00  6.100000E+00  2.156906E-10
-4.450000E+00  6.150000E+00  1.424210E-10
-4.450000E+00  6.200000E+00  8.887130E-11
-4.450000E+00  6.250000E+00  4.949505E-11
-4.450000E+00  6.300000E+00  2.194267E-11
-4.450000E+00  6.350000E+00  5.484496E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  6.588543E-12
-4.400000E+00 -6.300000E+00  2.862442E-11
-4.400000E+00 -6.250000E+00  7.310523E-11
-4.400000E+00 -6.200000E+00  1.522799E-10
-4.400000E+00 -6.150000E+00  2.842787E-10
-4.400000E+00 -6.100000E+00  4.938013E-10
-4.400000E+00 -6.050000E+00  8.131161E-10
-4.400000E+00 -6.000000E+00  1.283862E-09
-4.400000E+00 -5.950000E+00  1.960289E-09
-4.400000E+00 -5.900000E+00  2.915081E-09
-4.400000E+00 -5.850000E+00  4.249462E-09
-4.400000E+00 -5.800000E+00  6.109691E-09
-4.400000E+00 -5.750000E+00  8.711520E-09
-4.400000E+00 -5.700000E+00  1.237307E-08
-4.400000E+00 -5.650000E+00  1.755544E-08
-4.400000E+00 -5.600000E+00  2.491053E-08
-4.400000E+00 -5.550000E+00  3.533793E-08
-4.400000E+00 -5.500000E+00  5.005563E-08
-4.400000E+00 -5.450000E+00  7.069236E-08
-4.400000E+00 -5.400000E+00  9.941013E-08
-4.400000E+00 -5.350000E+00  1.390648E-07
-4.400000E+00 -5.300000E+00  1.934124E-07
-4.400000E+00 -5.250000E+00  2.673689E-07
-4.400000E+00 -5.200000E+00  3.673376E-07
-4.400000E+00 -5.150000E+00  5.016168E-07
-4.400000E+00 -5.100000E+00  6.809070E-07
-4.400000E+00 -5.050000E+00  9.189263E-07
-4.400000E+00 -5.000000E+00  1.233135E-06
-4.400000E+00 -4.950000E+00  1.645554E-06
-4.400000E+00 -4.900000E+00  2.183657E-06
-4.400000E+00 -4.850000E+00  2.881324E-06
-4.400000E+00 -4.800000E+00  3.779858E-06
-4.400000E+00 -4.750000E+00  4.929107E-06
-4.400000E+00 -4.700000E+00  6.388728E-06
-4.400000E+00 -4.650000E+00  8.229664E-06
-4.400000E+00 -4.600000E+00  1.053582E-05
-4.400000E+00 -4.550000E+00  1.340591E-05
-4.400000E+00 -4.500000E+00  1.695536E-05
-4.400000E+00 -4.450000E+00  2.131806E-05
-4.400000E+00 -4.400000E+00  2.664790E-05
-4.400000E+00 -4.350000E+00  3.311978E-05
-4.400000E+00 -4.300000E+00  4.093029E-05
-4.400000E+00 -4.250000E+00  5.029780E-05
-4.400000E+00 -4.200000E+00  6.146223E-05
-4.400000E+00 -4.150000E+00  7.468444E-05
-4.400000E+00 -4.100000E+00  9.024517E-05
-4.400000E+00 -4.050000E+00  1.084437E-04
-4.400000E+00 -4.000000E+00  1.295956E-04
-4.400000E+00 -3.950000E+00  1.540306E-04
-4.400000E+00 -3.900000E+00  1.820889E-04
-4.400000E+00 -3.850000E+00  2.141168E-04
-4.400000E+00 -3.800000E+00  2.504619E-04
-4.400000E+00 -3.750000E+00  2.914669E-04
-4.400000E+00 -3.700000E+00  3.374628E-04
-4.400000E+00 -3.650000E+00  3.887630E-04
-4.400000E+00 -3.600000E+00  4.456560E-04
-4.400000E+00 -3.550000E+00  5.083995E-04
-4.400000E+00 -3.500000E+00  5.772140E-04
-4.400000E+00 -3.450000E+00  6.522763E-04
-4.400000E+00 -3.400000E+00  7.337133E-04
-4.400000E+00 -3.350000E+00  8.215964E-04
-4.400000E+00 -3.300000E+00  9.159381E-04
-4.400000E+00 -3.250000E+00  1.016693E-03
-4.400000E+00 -3.200000E+00  1.123760E-03
-4.400000E+00 -3.150000E+00  1.236992E-03
-4.400000E+00 -3.100000E+00  1.356202E-03
-4.400000E+00 -3.050000E+00  1.481171E-03
-4.400000E+00 -3.000000E+00  1.611653E-03
-4.400000E+00 -2.950000E+00  1.747370E-03
-4.400000E+00 -2.900000E+00  1.888017E-03
-4.400000E+00 -2.850000E+00  2.033251E-03
-4.400000E+00 -2.800000E+00  2.182693E-03
-4.400000E+00 -2.750000E+00  2.335932E-03
-4.400000E+00 -2.700000E+00  2.492526E-03
-4.400000E+00 -2.650000E+00  2.652019E-03
-4.400000E+00 -2.600000E+00  2.813944E-03
-4.400000E+00 -2.550000E+00  2.977842E-03
-4.400000E+00 -2.500000E+00  3.143266E-03
-4.400000E+00 -2.450000E+00  3.309794E-03
-4.400000E+00 -2.400000E+00  3.477025E-03
-4.400000E+00 -2.350000E+00  3.644590E-03
-4.400000E+00 -2.300000E+00  3.812140E-03
-4.400000E+00 -2.250000E+00  3.979352E-03
-4.400000E+00 -2.200000E+00  4.145924E-03
-4.400000E+00 -2.150000E+00  4.311570E-03
-4.400000E+00 -2.100000E+00  4.476028E-03
-4.400000E+00 -2.050000E+00  4.639055E-03
-4.400000E+00 -2.000000E+00  4.800425E-03
-4.400000E+00 -1.950000E+00  4.959933E-03
-4.400000E+00 -1.900000E+00  5.117387E-03
-4.400000E+00 -1.850000E+00  5.272606E-03
-4.400000E+00 -1.800000E+00  5.425417E-03
-4.400000E+00 -1.750000E+00  5.575657E-03
-4.400000E+00 -1.700000E+00  5.723168E-03
-4.400000E+00 -1.650000E+00  5.867808E-03
-4.400000E+00 -1.600000E+00  6.009448E-03
-4.400000E+00 -1.550000E+00  6.147981E-03
-4.400000E+00 -1.500000E+00  6.283321E-03
-4.400000E+00 -1.450000E+00  6.415403E-03
-4.400000E+00 -1.400000E+00  6.544181E-03
-4.400000E+00 -1.350000E+00  6.669622E-03
-4.400000E+00 -1.300000E+00  6.791699E-03
-4.400000E+00 -1.250000E+00  6.910384E-03
-4.400000E+00 -1.200000E+00  7.025642E-03
-4.400000E+00 -1.150000E+00  7.137429E-03
-4.400000E+00 -1.100000E+00  7.245689E-03
-4.400000E+00 -1.050000E+00  7.350353E-03
-4.400000E+00 -1.000000E+00  7.451347E-03
-4.400000E+00 -9.500000E-01  7.548595E-03
-4.400000E+00 -9.000000E-01  7.642027E-03
-4.400000E+00 -8.500000E-01  7.731578E-03
-4.400000E+00 -8.000000E-01  7.817202E-03
-4.400000E+00 -7.500000E-01  7.898860E-03
-4.400000E+00 -7.000000E-01  7.976524E-03
-4.400000E+00 -6.500000E-01  8.050170E-03
-4.400000E+00 -6.000000E-01  8.119769E-03
-4.400000E+00 -5.500000E-01  8.185280E-03
-4.400000E+00 -5.000000E-01  8.246654E-03
-4.400000E+00 -4.500000E-01  8.303828E-03
-4.400000E+00 -4.000000E-01  8.356731E-03
-4.400000E+00 -3.500000E-01  8.405293E-03
-4.400000E+00 -3.000000E-01  8.449447E-03
-4.400000E+00 -2.500000E-01  8.489133E-03
-4.400000E+00 -2.000000E-01  8.524296E-03
-4.400000E+00 -1.500000E-01  8.554890E-03
-4.400000E+00 -1.000000E-01  8.580866E-03
-4.400000E+00 -5.000000E-02  8.602173E-03
-4.400000E+00  0.000000E+00  8.618756E-03
-4.400000E+00  5.000000E-02  8.630552E-03
-4.400000E+00  1.000000E-01  8.637493E-03
-4.400000E+00  1.500000E-01  8.639515E-03
-4.400000E+00  2.000000E-01  8.636556E-03
-4.400000E+00  2.500000E-01  8.628562E-03
-4.400000E+00  3.000000E-01  8.615488E-03
-4.400000E+00  3.500000E-01  8.597296E-03
-4.400000E+00  4.000000E-01  8.573951E-03
-4.400000E+00  4.500000E-01  8.545422E-03
-4.400000E+00  5.000000E-01  8.511672E-03
-4.400000E+00  5.500000E-01  8.472667E-03
-4.400000E+00  6.000000E-01  8.428369E-03
-4.400000E+00  6.500000E-01  8.378741E-03
-4.400000E+00  7.000000E-01  8.323752E-03
-4.400000E+00  7.500000E-01  8.263373E-03
-4.400000E+00  8.000000E-01  8.197587E-03
-4.400000E+00  8.500000E-01  8.126381E-03
-4.400000E+00  9.000000E-01  8.049753E-03
-4.400000E+00  9.500000E-01  7.967704E-03
-4.400000E+00  1.000000E+00  7.880240E-03
-4.400000E+00  1.050000E+00  7.787369E-03
-4.400000E+00  1.100000E+00  7.689096E-03
-4.400000E+00  1.150000E+00  7.585429E-03
-4.400000E+00  1.200000E+00  7.476376E-03
-4.400000E+00  1.250000E+00  7.361951E-03
-4.400000E+00  1.300000E+00  7.242180E-03
-4.400000E+00  1.350000E+00  7.117102E-03
-4.400000E+00  1.400000E+00  6.986772E-03
-4.400000E+00  1.450000E+00  6.851267E-03
-4.400000E+00  1.500000E+00  6.710680E-03
-4.400000E+00  1.550000E+00  6.565125E-03
-4.400000E+00  1.600000E+00  6.414728E-03
-4.400000E+00  1.650000E+00  6.259632E-03
-4.400000E+00  1.700000E+00  6.099993E-03
-4.400000E+00  1.750000E+00  5.935985E-03
-4.400000E+00  1.800000E+00  5.767799E-03
-4.400000E+00  1.850000E+00  5.595651E-03
-4.400000E+00  1.900000E+00  5.419783E-03
-4.400000E+00  1.950000E+00  5.240466E-03
-4.400000E+00  2.000000E+00  5.058003E-03
-4.400000E+00  2.050000E+00  4.872730E-03
-4.400000E+00  2.100000E+00  4.685016E-03
-4.400000E+00  2.150000E+00  4.495265E-03
-4.400000E+00  2.200000E+00  4.303915E-03
-4.400000E+00  2.250000E+00  4.111438E-03
-4.400000E+00  2.300000E+00  3.918338E-03
-4.400000E+00  2.350000E+00  3.725147E-03
-4.400000E+00  2.400000E+00  3.532422E-03
-4.400000E+00  2.450000E+00  3.340739E-03
-4.400000E+00  2.500000E+00  3.150694E-03
-4.400000E+00  2.550000E+00  2.962892E-03
-4.400000E+00  2.600000E+00  2.777947E-03
-4.400000E+00  2.650000E+00  2.596466E-03
-4.400000E+00  2.700000E+00  2.419047E-03
-4.400000E+00  2.750000E+00  2.246267E-03
-4.400000E+00  2.800000E+00  2.078668E-03
-4.400000E+00  2.850000E+00  1.916756E-03
-4.400000E+00  2.900000E+00  1.760993E-03
-4.400000E+00  2.950000E+00  1.611790E-03
-4.400000E+00  3.000000E+00  1.469506E-03
-4.400000E+00  3.050000E+00  1.334446E-03
-4.400000E+00  3.100000E+00  1.206851E-03
-4.400000E+00  3.150000E+00  1.086898E-03
-4.400000E+00  3.200000E+00  9.746957E-04
-4.400000E+00  3.250000E+00  8.702803E-04
-4.400000E+00  3.300000E+00  7.736167E-04
-4.400000E+00  3.350000E+00  6.846009E-04
-4.400000E+00  3.400000E+00  6.030652E-04
-4.400000E+00  3.450000E+00  5.287845E-04
-4.400000E+00  3.500000E+00  4.614835E-04
-4.400000E+00  3.550000E+00  4.008438E-04
-4.400000E+00  3.600000E+00  3.465111E-04
-4.400000E+00  3.650000E+00  2.981023E-04
-4.400000E+00  3.700000E+00  2.552132E-04
-4.400000E+00  3.750000E+00  2.174263E-04
-4.400000E+00  3.800000E+00  1.843192E-04
-4.400000E+00  3.850000E+00  1.554725E-04
-4.400000E+00  3.900000E+00  1.304771E-04
-4.400000E+00  3.950000E+00  1.089400E-04
-4.400000E+00  4.000000E+00  9.048817E-05
-4.400000E+00  4.050000E+00  7.477188E-05
-4.400000E+00  4.100000E+00  6.146562E-05
-4.400000E+00  4.150000E+00  5.026866E-05
-4.400000E+00  4.200000E+00  4.090487E-05
-4.400000E+00  4.250000E+00  3.312231E-05
-4.400000E+00  4.300000E+00  2.669280E-05
-4.400000E+00  4.350000E+00  2.141157E-05
-4.400000E+00  4.400000E+00  1.709691E-05
-4.400000E+00  4.450000E+00  1.358962E-05
-4.400000E+00  4.500000E+00  1.075205E-05
-4.400000E+00  4.550000E+00  8.466693E-06
-4.400000E+00  4.600000E+00  6.634342E-06
-4.400000E+00  4.650000E+00  5.171986E-06
-4.400000E+00  4.700000E+00  4.010595E-06
-4.400000E+00  4.750000E+00  3.093019E-06
-4.400000E+00  4.800000E+00  2.372084E-06
-4.400000E+00  4.850000E+00  1.808960E-06
-4.400000E+00  4.900000E+00  1.371771E-06
-4.400000E+00  4.950000E+00  1.034449E-06
-4.400000E+00  5.000000E+00  7.757798E-07
-4.400000E+00  5.050000E+00  5.786130E-07
-4.400000E+00  5.100000E+00  4.291959E-07
-4.400000E+00  5.150000E+00  3.165996E-07
-4.400000E+00  5.200000E+00  2.322183E-07
-4.400000E+00  5.250000E+00  1.693315E-07
-4.400000E+00  5.300000E+00  1.227278E-07
-4.400000E+00  5.350000E+00  8.838981E-08
-4.400000E+00  5.400000E+00  6.323707E-08
-4.400000E+00  5.450000E+00  4.492131E-08
-4.400000E+00  5.500000E+00  3.166421E-08
-4.400000E+00  5.550000E+00  2.212891E-08
-4.400000E+00  5.600000E+00  1.531785E-08
-4.400000E+00  5.650000E+00  1.049152E-08
-4.400000E+00  5.700000E+00  7.104379E-09
-4.400000E+00  5.750000E+00  4.755043E-09
-4.400000E+00  5.800000E+00  3.148322E-09
-4.400000E+00  5.850000E+00  2.066977E-09
-4.400000E+00  5.900000E+00  1.351228E-09
-4.400000E+00  5.950000E+00  8.842001E-10
-4.400000E+00  6.000000E+00  5.816787E-10
-4.400000E+00  6.050000E+00  3.846810E-10
-4.400000E+00  6.100000E+00  2.536661E-10
-4.400000E+00  6.150000E+00  1.636486E-10
-4.400000E+00  6.200000E+00  9.995483E-11
-4.400000E+00  6.250000E+00  5.467043E-11
-4.400000E+00  6.300000E+00  2.390818E-11
-4.400000E+00  6.350000E+00  5.925075E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  8.531715E-12
-4.350000E+00 -6.300000E+00  3.680615E-11
-4.350000E+00 -6.250000E+00  9.310635E-11
-4.350000E+00 -6.200000E+00  1.921037E-10
-4.350000E+00 -6.150000E+00  3.560856E-10
-4.350000E+00 -6.100000E+00  6.166082E-10
-4.350000E+00 -6.050000E+00  1.016743E-09
-4.350000E+00 -6.000000E+00  1.614122E-09
-4.350000E+00 -5.950000E+00  2.485287E-09
-4.350000E+00 -5.900000E+00  3.732459E-09
-4.350000E+00 -5.850000E+00  5.494970E-09
-4.350000E+00 -5.800000E+00  7.968137E-09
-4.350000E+00 -5.750000E+00  1.143225E-08
-4.350000E+00 -5.700000E+00  1.629290E-08
-4.350000E+00 -5.650000E+00  2.313258E-08
-4.350000E+00 -5.600000E+00  3.277357E-08
-4.350000E+00 -5.550000E+00  4.635388E-08
-4.350000E+00 -5.500000E+00  6.542209E-08
-4.350000E+00 -5.450000E+00  9.205974E-08
-4.350000E+00 -5.400000E+00  1.290414E-07
-4.350000E+00 -5.350000E+00  1.800420E-07
-4.350000E+00 -5.300000E+00  2.498997E-07
-4.350000E+00 -5.250000E+00  3.449451E-07
-4.350000E+00 -5.200000E+00  4.734073E-07
-4.350000E+00 -5.150000E+00  6.459157E-07
-4.350000E+00 -5.100000E+00  8.761106E-07
-4.350000E+00 -5.050000E+00  1.181379E-06
-4.350000E+00 -5.000000E+00  1.583711E-06
-4.350000E+00 -4.950000E+00  2.110675E-06
-4.350000E+00 -4.900000E+00  2.796474E-06
-4.350000E+00 -4.850000E+00  3.683095E-06
-4.350000E+00 -4.800000E+00  4.821530E-06
-4.350000E+00 -4.750000E+00  6.273110E-06
-4.350000E+00 -4.700000E+00  8.110987E-06
-4.350000E+00 -4.650000E+00  1.042181E-05
-4.350000E+00 -4.600000E+00  1.330759E-05
-4.350000E+00 -4.550000E+00  1.688770E-05
-4.350000E+00 -4.500000E+00  2.130094E-05
-4.350000E+00 -4.450000E+00  2.670733E-05
-4.350000E+00 -4.400000E+00  3.328975E-05
-4.350000E+00 -4.350000E+00  4.125481E-05
-4.350000E+00 -4.300000E+00  5.083336E-05
-4.350000E+00 -4.250000E+00  6.228023E-05
-4.350000E+00 -4.200000E+00  7.587342E-05
-4.350000E+00 -4.150000E+00  9.191276E-05
-4.350000E+00 -4.100000E+00  1.107180E-04
-4.350000E+00 -4.050000E+00  1.326262E-04
-4.350000E+00 -4.000000E+00  1.579888E-04
-4.350000E+00 -3.950000E+00  1.871678E-04
-4.350000E+00 -3.900000E+00  2.205317E-04
-4.350000E+00 -3.850000E+00  2.584501E-04
-4.350000E+00 -3.800000E+00  3.012877E-04
-4.350000E+00 -3.750000E+00  3.493979E-04
-4.350000E+00 -3.700000E+00  4.031156E-04
-4.350000E+00 -3.650000E+00  4.627494E-04
-4.350000E+00 -3.600000E+00  5.285747E-04
-4.350000E+00 -3.550000E+00  6.008269E-04
-4.350000E+00 -3.500000E+00  6.796949E-04
-4.350000E+00 -3.450000E+00  7.653149E-04
-4.350000E+00 -3.400000E+00  8.577645E-04
-4.350000E+00 -3.350000E+00  9.570583E-04
-4.350000E+00 -3.300000E+00  1.063145E-03
-4.350000E+00 -3.250000E+00  1.175911E-03
-4.350000E+00 -3.200000E+00  1.295184E-03
-4.350000E+00 -3.150000E+00  1.420740E-03
-4.350000E+00 -3.100000E+00  1.552317E-03
-4.350000E+00 -3.050000E+00  1.689623E-03
-4.350000E+00 -3.000000E+00  1.832337E-03
-4.350000E+00 -2.950000E+00  1.980115E-03
-4.350000E+00 -2.900000E+00  2.132586E-03
-4.350000E+00 -2.850000E+00  2.289348E-03
-4.350000E+00 -2.800000E+00  2.449971E-03
-4.350000E+00 -2.750000E+00  2.613994E-03
-4.350000E+00 -2.700000E+00  2.780938E-03
-4.350000E+00 -2.650000E+00  2.950308E-03
-4.350000E+00 -2.600000E+00  3.121610E-03
-4.350000E+00 -2.550000E+00  3.294360E-03
-4.350000E+00 -2.500000E+00  3.468096E-03
-4.350000E+00 -2.450000E+00  3.642382E-03
-4.350000E+00 -2.400000E+00  3.816814E-03
-4.350000E+00 -2.350000E+00  3.991018E-03
-4.350000E+00 -2.300000E+00  4.164652E-03
-4.350000E+00 -2.250000E+00  4.337401E-03
-4.350000E+00 -2.200000E+00  4.508976E-03
-4.350000E+00 -2.150000E+00  4.679112E-03
-4.350000E+00 -2.100000E+00  4.847567E-03
-4.350000E+00 -2.050000E+00  5.014124E-03
-4.350000E+00 -2.000000E+00  5.178586E-03
-4.350000E+00 -1.950000E+00  5.340774E-03
-4.350000E+00 -1.900000E+00  5.500526E-03
-4.350000E+00 -1.850000E+00  5.657687E-03
-4.350000E+00 -1.800000E+00  5.812113E-03
-4.350000E+00 -1.750000E+00  5.963663E-03
-4.350000E+00 -1.700000E+00  6.112206E-03
-4.350000E+00 -1.650000E+00  6.257619E-03
-4.350000E+00 -1.600000E+00  6.399795E-03
-4.350000E+00 -1.550000E+00  6.538648E-03
-4.350000E+00 -1.500000E+00  6.674110E-03
-4.350000E+00 -1.450000E+00  6.806138E-03
-4.350000E+00 -1.400000E+00  6.934705E-03
-4.350000E+00 -1.350000E+00  7.059798E-03
-4.350000E+00 -1.300000E+00  7.181411E-03
-4.350000E+00 -1.250000E+00  7.299533E-03
-4.350000E+00 -1.200000E+00  7.414149E-03
-4.350000E+00 -1.150000E+00  7.525228E-03
-4.350000E+00 -1.100000E+00  7.632725E-03
-4.350000E+00 -1.050000E+00  7.736586E-03
-4.350000E+00 -1.000000E+00  7.836744E-03
-4.350000E+00 -9.500000E-01  7.933136E-03
-4.350000E+00 -9.000000E-01  8.025698E-03
-4.350000E+00 -8.500000E-01  8.114379E-03
-4.350000E+00 -8.000000E-01  8.199140E-03
-4.350000E+00 -7.500000E-01  8.279955E-03
-4.350000E+00 -7.000000E-01  8.356807E-03
-4.350000E+00 -6.500000E-01  8.429678E-03
-4.350000E+00 -6.000000E-01  8.498545E-03
-4.350000E+00 -5.500000E-01  8.563372E-03
-4.350000E+00 -5.000000E-01  8.624108E-03
-4.350000E+00 -4.500000E-01  8.680688E-03
-4.350000E+00 -4.000000E-01  8.733039E-03
-4.350000E+00 -3.500000E-01  8.781085E-03
-4.350000E+00 -3.000000E-01  8.824755E-03
-4.350000E+00 -2.500000E-01  8.863989E-03
-4.350000E+00 -2.000000E-01  8.898733E-03
-4.350000E+00 -1.500000E-01  8.928942E-03
-4.350000E+00 -1.000000E-01  8.954573E-03
-4.350000E+00 -5.000000E-02  8.975579E-03
-4.350000E+00  0.000000E+00  8.991910E-03
-4.350000E+00  5.000000E-02  9.003506E-03
-4.350000E+00  1.000000E-01  9.010306E-03
-4.350000E+00  1.500000E-01  9.012244E-03
-4.350000E+00  2.000000E-01  9.009261E-03
-4.350000E+00  2.500000E-01  9.001300E-03
-4.350000E+00  3.000000E-01  8.988314E-03
-4.350000E+00  3.500000E-01  8.970262E-03
-4.350000E+00  4.000000E-01  8.947106E-03
-4.350000E+00  4.500000E-01  8.918811E-03
-4.350000E+00  5.000000E-01  8.885340E-03
-4.350000E+00  5.500000E-01  8.846659E-03
-4.350000E+00  6.000000E-01  8.802728E-03
-4.350000E+00  6.500000E-01  8.753512E-03
-4.350000E+00  7.000000E-01  8.698977E-03
-4.350000E+00  7.500000E-01  8.639093E-03
-4.350000E+00  8.000000E-01  8.573834E-03
-4.350000E+00  8.500000E-01  8.503181E-03
-4.350000E+00  9.000000E-01  8.427120E-03
-4.350000E+00  9.500000E-01  8.345643E-03
-4.350000E+00  1.000000E+00  8.258745E-03
-4.350000E+00  1.050000E+00  8.166422E-03
-4.350000E+00  1.100000E+00  8.068673E-03
-4.350000E+00  1.150000E+00  7.965494E-03
-4.350000E+00  1.200000E+00  7.856887E-03
-4.350000E+00  1.250000E+00  7.742854E-03
-4.350000E+00  1.300000E+00  7.623408E-03
-4.350000E+00  1.350000E+00  7.498571E-03
-4.350000E+00  1.400000E+00  7.368382E-03
-4.350000E+00  1.450000E+00  7.232897E-03
-4.350000E+00  1.500000E+00  7.092190E-03
-4.350000E+00  1.550000E+00  6.946353E-03
-4.350000E+00  1.600000E+00  6.795494E-03
-4.350000E+00  1.650000E+00  6.639736E-03
-4.350000E+00  1.700000E+00  6.479213E-03
-4.350000E+00  1.750000E+00  6.314077E-03
-4.350000E+00  1.800000E+00  6.144492E-03
-4.350000E+00  1.850000E+00  5.970646E-03
-4.350000E+00  1.900000E+00  5.792748E-03
-4.350000E+00  1.950000E+00  5.611032E-03
-4.350000E+00  2.000000E+00  5.425767E-03
-4.350000E+00  2.050000E+00  5.237250E-03
-4.350000E+00  2.100000E+00  5.045816E-03
-4.350000E+00  2.150000E+00  4.851837E-03
-4.350000E+00  2.200000E+00  4.655723E-03
-4.350000E+00  2.250000E+00  4.457923E-03
-4.350000E+00  2.300000E+00  4.258921E-03
-4.350000E+00  2.350000E+00  4.059235E-03
-4.350000E+00  2.400000E+00  3.859414E-03
-4.350000E+00  2.450000E+00  3.660031E-03
-4.350000E+00  2.500000E+00  3.461683E-03
-4.350000E+00  2.550000E+00  3.264982E-03
-4.350000E+00  2.600000E+00  3.070557E-03
-4.350000E+00  2.650000E+00  2.879040E-03
-4.350000E+00  2.700000E+00  2.691060E-03
-4.350000E+00  2.750000E+00  2.507234E-03
-4.350000E+00  2.800000E+00  2.328155E-03
-4.350000E+00  2.850000E+00  2.154388E-03
-4.350000E+00  2.900000E+00  1.986459E-03
-4.350000E+00  2.950000E+00  1.824855E-03
-4.350000E+00  3.000000E+00  1.670014E-03
-4.350000E+00  3.050000E+00  1.522322E-03
-4.350000E+00  3.100000E+00  1.382108E-03
-4.350000E+00  3.150000E+00  1.249636E-03
-4.350000E+00  3.200000E+00  1.125099E-03
-4.350000E+00  3.250000E+00  1.008616E-03
-4.350000E+00  3.300000E+00  9.002276E-04
-4.350000E+00  3.350000E+00  7.999010E-04
-4.350000E+00  3.400000E+00  7.075301E-04
-4.350000E+00  3.450000E+00  6.229426E-04
-4.350000E+00  3.500000E+00  5.459060E-04
-4.350000E+00  3.550000E+00  4.761347E-04
-4.350000E+00  3.600000E+00  4.132965E-04
-4.350000E+00  3.650000E+00  3.570206E-04
-4.350000E+00  3.700000E+00  3.069051E-04
-4.350000E+00  3.750000E+00  2.625259E-04
-4.350000E+00  3.800000E+00  2.234463E-04
-4.350000E+00  3.850000E+00  1.892257E-04
-4.350000E+00  3.900000E+00  1.594280E-04
-4.350000E+00  3.950000E+00  1.336290E-04
-4.350000E+00  4.000000E+00  1.114213E-04
-4.350000E+00  4.050000E+00  9.241852E-05
-4.350000E+00  4.100000E+00  7.625683E-05
-4.350000E+00  4.150000E+00  6.259664E-05
-4.350000E+00  4.200000E+00  5.112291E-05
-4.350000E+00  4.250000E+00  4.154539E-05
-4.350000E+00  4.300000E+00  3.359895E-05
-4.350000E+00  4.350000E+00  2.704384E-05
-4.350000E+00  4.400000E+00  2.166584E-05
-4.350000E+00  4.450000E+00  1.727608E-05
-4.350000E+00  4.500000E+00  1.371026E-05
-4.350000E+00  4.550000E+00  1.082729E-05
-4.350000E+00  4.600000E+00  8.507311E-06
-4.350000E+00  4.650000E+00  6.649371E-06
-4.350000E+00  4.700000E+00  5.169001E-06
-4.350000E+00  4.750000E+00  3.995833E-06
-4.350000E+00  4.800000E+00  3.071445E-06
-4.350000E+00  4.850000E+00  2.347474E-06
-4.350000E+00  4.900000E+00  1.784007E-06
-4.350000E+00  4.950000E+00  1.348229E-06
-4.350000E+00  5.000000E+00  1.013306E-06
-4.350000E+00  5.050000E+00  7.574466E-07
-4.350000E+00  5.100000E+00  5.631066E-07
-4.350000E+00  5.150000E+00  4.163024E-07
-4.350000E+00  5.200000E+00  3.059969E-07
-4.350000E+00  5.250000E+00  2.235583E-07
-4.350000E+00  5.300000E+00  1.622860E-07
-4.350000E+00  5.350000E+00  1.170089E-07
-4.350000E+00  5.400000E+00  8.375581E-08
-4.350000E+00  5.450000E+00  5.949038E-08
-4.350000E+00  5.500000E+00  4.190289E-08
-4.350000E+00  5.550000E+00  2.924671E-08
-4.350000E+00  5.600000E+00  2.020968E-08
-4.350000E+00  5.650000E+00  1.381279E-08
-4.350000E+00  5.700000E+00  9.330119E-09
-4.350000E+00  5.750000E+00  6.226083E-09
-4.350000E+00  5.800000E+00  4.106643E-09
-4.350000E+00  5.850000E+00  2.682308E-09
-4.350000E+00  5.900000E+00  1.740786E-09
-4.350000E+00  5.950000E+00  1.127391E-09
-4.350000E+00  6.000000E+00  7.311484E-10
-4.350000E+00  6.050000E+00  4.746666E-10
-4.350000E+00  6.100000E+00  3.061868E-10
-4.350000E+00  6.150000E+00  1.928737E-10
-4.350000E+00  6.200000E+00  1.150700E-10
-4.350000E+00  6.250000E+00  6.163598E-11
-4.350000E+00  6.300000E+00  2.651522E-11
-4.350000E+00  6.350000E+00  6.502485E-12
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  1.076962E-11
-4.300000E+00 -6.300000E+00  4.628429E-11
-4.300000E+00 -6.250000E+00  1.164928E-10
-4.300000E+00 -6.200000E+00  2.392288E-10
-4.300000E+00 -6.150000E+00  4.421730E-10
-4.300000E+00 -6.100000E+00  7.656784E-10
-4.300000E+00 -6.050000E+00  1.266511E-09
-4.300000E+00 -6.000000E+00  2.022565E-09
-4.300000E+00 -5.950000E+00  3.138820E-09
-4.300000E+00 -5.900000E+00  4.755798E-09
-4.300000E+00 -5.850000E+00  7.063029E-09
-4.300000E+00 -5.800000E+00  1.032126E-08
-4.300000E+00 -5.750000E+00  1.489693E-08
-4.300000E+00 -5.700000E+00  2.131146E-08
-4.300000E+00 -5.650000E+00  3.030598E-08
-4.300000E+00 -5.600000E+00  4.292218E-08
-4.300000E+00 -5.550000E+00  6.060165E-08
-4.300000E+00 -5.500000E+00  8.531020E-08
-4.300000E+00 -5.450000E+00  1.196970E-07
-4.300000E+00 -5.400000E+00  1.673008E-07
-4.300000E+00 -5.350000E+00  2.328144E-07
-4.300000E+00 -5.300000E+00  3.224182E-07
-4.300000E+00 -5.250000E+00  4.441929E-07
-4.300000E+00 -5.200000E+00  6.086244E-07
-4.300000E+00 -5.150000E+00  8.292168E-07
-4.300000E+00 -5.100000E+00  1.123229E-06
-4.300000E+00 -5.050000E+00  1.512548E-06
-4.300000E+00 -5.000000E+00  2.024700E-06
-4.300000E+00 -4.950000E+00  2.693994E-06
-4.300000E+00 -4.900000E+00  3.562779E-06
-4.300000E+00 -4.850000E+00  4.682794E-06
-4.300000E+00 -4.800000E+00  6.116626E-06
-4.300000E+00 -4.750000E+00  7.939273E-06
-4.300000E+00 -4.700000E+00  1.023985E-05
-4.300000E+00 -4.650000E+00  1.312346E-05
-4.300000E+00 -4.600000E+00  1.671322E-05
-4.300000E+00 -4.550000E+00  2.115241E-05
-4.300000E+00 -4.500000E+00  2.660659E-05
-4.300000E+00 -4.450000E+00  3.326550E-05
-4.300000E+00 -4.400000E+00  4.134455E-05
-4.300000E+00 -4.350000E+00  5.108567E-05
-4.300000E+00 -4.300000E+00  6.275742E-05
-4.300000E+00 -4.250000E+00  7.665424E-05
-4.300000E+00 -4.200000E+00  9.309498E-05
-4.300000E+00 -4.150000E+00  1.124206E-04
-4.300000E+00 -4.100000E+00  1.349912E-04
-4.300000E+00 -4.050000E+00  1.611819E-04
-4.300000E+00 -4.000000E+00  1.913790E-04
-4.300000E+00 -3.950000E+00  2.259746E-04
-4.300000E+00 -3.900000E+00  2.653613E-04
-4.300000E+00 -3.850000E+00  3.099262E-04
-4.300000E+00 -3.800000E+00  3.600442E-04
-4.300000E+00 -3.750000E+00  4.160709E-04
-4.300000E+00 -3.700000E+00  4.783347E-04
-4.300000E+00 -3.650000E+00  5.471287E-04
-4.300000E+00 -3.600000E+00  6.227035E-04
-4.300000E+00 -3.550000E+00  7.052601E-04
-4.300000E+00 -3.500000E+00  7.949432E-04
-4.300000E+00 -3.450000E+00  8.918359E-04
-4.300000E+00 -3.400000E+00  9.959545E-04
-4.300000E+00 -3.350000E+00  1.107246E-03
-4.300000E+00 -3.300000E+00  1.225585E-03
-4.300000E+00 -3.250000E+00  1.350782E-03
-4.300000E+00 -3.200000E+00  1.482585E-03
-4.300000E+00 -3.150000E+00  1.620691E-03
-4.300000E+00 -3.100000E+00  1.764760E-03
-4.300000E+00 -3.050000E+00  1.914423E-03
-4.300000E+00 -3.000000E+00  2.069287E-03
-4.300000E+00 -2.950000E+00  2.228941E-03
-4.300000E+00 -2.900000E+00  2.392954E-03
-4.300000E+00 -2.850000E+00  2.560869E-03
-4.300000E+00 -2.800000E+00  2.732210E-03
-4.300000E+00 -2.750000E+00  2.906477E-03
-4.300000E+00 -2.700000E+00  3.083156E-03
-4.300000E+00 -2.650000E+00  3.261725E-03
-4.300000E+00 -2.600000E+00  3.441670E-03
-4.300000E+00 -2.550000E+00  3.622494E-03
-4.300000E+00 -2.500000E+00  3.803723E-03
-4.300000E+00 -2.450000E+00  3.984920E-03
-4.300000E+00 -2.400000E+00  4.165682E-03
-4.300000E+00 -2.350000E+00  4.345645E-03
-4.300000E+00 -2.300000E+00  4.524477E-03
-4.300000E+00 -2.250000E+00  4.701881E-03
-4.300000E+00 -2.200000E+00  4.877587E-03
-4.300000E+00 -2.150000E+00  5.051354E-03
-4.300000E+00 -2.100000E+00  5.222969E-03
-4.300000E+00 -2.050000E+00  5.392242E-03
-4.300000E+00 -2.000000E+00  5.559006E-03
-4.300000E+00 -1.950000E+00  5.723115E-03
-4.300000E+00 -1.900000E+00  5.884434E-03
-4.300000E+00 -1.850000E+00  6.042841E-03
-4.300000E+00 -1.800000E+00  6.198216E-03
-4.300000E+00 -1.750000E+00  6.350446E-03
-4.300000E+00 -1.700000E+00  6.499423E-03
-4.300000E+00 -1.650000E+00  6.645047E-03
-4.300000E+00 -1.600000E+00  6.787231E-03
-4.300000E+00 -1.550000E+00  6.925908E-03
-4.300000E+00 -1.500000E+00  7.061029E-03
-4.300000E+00 -1.450000E+00  7.192569E-03
-4.300000E+00 -1.400000E+00  7.320519E-03
-4.300000E+00 -1.350000E+00  7.444885E-03
-4.300000E+00 -1.300000E+00  7.565678E-03
-4.300000E+00 -1.250000E+00  7.682905E-03
-4.300000E+00 -1.200000E+00  7.796564E-03
-4.300000E+00 -1.150000E+00  7.906638E-03
-4.300000E+00 -1.100000E+00  8.013098E-03
-4.300000E+00 -1.050000E+00  8.115896E-03
-4.300000E+00 -1.000000E+00  8.214980E-03
-4.300000E+00 -9.500000E-01  8.310292E-03
-4.300000E+00 -9.000000E-01  8.401781E-03
-4.300000E+00 -8.500000E-01  8.489403E-03
-4.300000E+00 -8.000000E-01  8.573131E-03
-4.300000E+00 -7.500000E-01  8.652946E-03
-4.300000E+00 -7.000000E-01  8.728839E-03
-4.300000E+00 -6.500000E-01  8.800800E-03
-4.300000E+00 -6.000000E-01  8.868809E-03
-4.300000E+00 -5.500000E-01  8.932834E-03
-4.300000E+00 -5.000000E-01  8.992821E-03
-4.300000E+00 -4.500000E-01  9.048704E-03
-4.300000E+00 -4.000000E-01  9.100404E-03
-4.300000E+00 -3.500000E-01  9.147844E-03
-4.300000E+00 -3.000000E-01  9.190948E-03
-4.300000E+00 -2.500000E-01  9.229654E-03
-4.300000E+00 -2.000000E-01  9.263908E-03
-4.300000E+00 -1.500000E-01  9.293667E-03
-4.300000E+00 -1.000000E-01  9.318891E-03
-4.300000E+00 -5.000000E-02  9.339537E-03
-4.300000E+00  0.000000E+00  9.355560E-03
-4.300000E+00  5.000000E-02  9.366907E-03
-4.300000E+00  1.000000E-01  9.373520E-03
-4.300000E+00  1.500000E-01  9.375340E-03
-4.300000E+00  2.000000E-01  9.372308E-03
-4.300000E+00  2.500000E-01  9.364369E-03
-4.300000E+00  3.000000E-01  9.351473E-03
-4.300000E+00  3.500000E-01  9.333578E-03
-4.300000E+00  4.000000E-01  9.310642E-03
-4.300000E+00  4.500000E-01  9.282627E-03
-4.300000E+00  5.000000E-01  9.249495E-03
-4.300000E+00  5.500000E-01  9.211209E-03
-4.300000E+00  6.000000E-01  9.167730E-03
-4.300000E+00  6.500000E-01  9.119021E-03
-4.300000E+00  7.000000E-01  9.065046E-03
-4.300000E+00  7.500000E-01  9.005773E-03
-4.300000E+00  8.000000E-01  8.941169E-03
-4.300000E+00  8.500000E-01  8.871209E-03
-4.300000E+00  9.000000E-01  8.795871E-03
-4.300000E+00  9.500000E-01  8.715134E-03
-4.300000E+00  1.000000E+00  8.628985E-03
-4.300000E+00  1.050000E+00  8.537411E-03
-4.300000E+00  1.100000E+00  8.440400E-03
-4.300000E+00  1.150000E+00  8.337945E-03
-4.300000E+00  1.200000E+00  8.230036E-03
-4.300000E+00  1.250000E+00  8.116669E-03
-4.300000E+00  1.300000E+00  7.997844E-03
-4.300000E+00  1.350000E+00  7.873570E-03
-4.300000E+00  1.400000E+00  7.743869E-03
-4.300000E+00  1.450000E+00  7.608779E-03
-4.300000E+00  1.500000E+00  7.468356E-03
-4.300000E+00  1.550000E+00  7.322674E-03
-4.300000E+00  1.600000E+00  7.171823E-03
-4.300000E+00  1.650000E+00  7.015907E-03
-4.300000E+00  1.700000E+00  6.855043E-03
-4.300000E+00  1.750000E+00  6.689359E-03
-4.300000E+00  1.800000E+00  6.518997E-03
-4.300000E+00  1.850000E+00  6.344112E-03
-4.300000E+00  1.900000E+00  6.164884E-03
-4.300000E+00  1.950000E+00  5.981512E-03
-4.300000E+00  2.000000E+00  5.794224E-03
-4.300000E+00  2.050000E+00  5.603282E-03
-4.300000E+00  2.100000E+00  5.408983E-03
-4.300000E+00  2.150000E+00  5.211663E-03
-4.300000E+00  2.200000E+00  5.011698E-03
-4.300000E+00  2.250000E+00  4.809509E-03
-4.300000E+00  2.300000E+00  4.605555E-03
-4.300000E+00  2.350000E+00  4.400333E-03
-4.300000E+00  2.400000E+00  4.194371E-03
-4.300000E+00  2.450000E+00  3.988231E-03
-4.300000E+00  2.500000E+00  3.782499E-03
-4.300000E+00  2.550000E+00  3.577787E-03
-4.300000E+00  2.600000E+00  3.374726E-03
-4.300000E+00  2.650000E+00  3.173960E-03
-4.300000E+00  2.700000E+00  2.976138E-03
-4.300000E+00  2.750000E+00  2.781909E-03
-4.300000E+00  2.800000E+00  2.591907E-03
-4.300000E+00  2.850000E+00  2.406746E-03
-4.300000E+00  2.900000E+00  2.227013E-03
-4.300000E+00  2.950000E+00  2.053261E-03
-4.300000E+00  3.000000E+00  1.886003E-03
-4.300000E+00  3.050000E+00  1.725706E-03
-4.300000E+00  3.100000E+00  1.572787E-03
-4.300000E+00  3.150000E+00  1.427595E-03
-4.300000E+00  3.200000E+00  1.290416E-03
-4.300000E+00  3.250000E+00  1.161457E-03
-4.300000E+00  3.300000E+00  1.040844E-03
-4.300000E+00  3.350000E+00  9.286264E-04
-4.300000E+00  3.400000E+00  8.247707E-04
-4.300000E+00  3.450000E+00  7.291705E-04
-4.300000E+00  3.500000E+00  6.416494E-04
-4.300000E+00  3.550000E+00  5.619675E-04
-4.300000E+00  3.600000E+00  4.898279E-04
-4.300000E+00  3.650000E+00  4.248841E-04
-4.300000E+00  3.700000E+00  3.667481E-04
-4.300000E+00  3.750000E+00  3.150000E-04
-4.300000E+00  3.800000E+00  2.691976E-04
-4.300000E+00  3.850000E+00  2.288870E-04
-4.300000E+00  3.900000E+00  1.936115E-04
-4.300000E+00  3.950000E+00  1.629205E-04
-4.300000E+00  4.000000E+00  1.363753E-04
-4.300000E+00  4.050000E+00  1.135541E-04
-4.300000E+00  4.100000E+00  9.405541E-05
-4.300000E+00  4.150000E+00  7.749988E-05
-4.300000E+00  4.200000E+00  6.353174E-05
-4.300000E+00  4.250000E+00  5.182000E-05
-4.300000E+00  4.300000E+00  4.205961E-05
-4.300000E+00  4.350000E+00  3.397257E-05
-4.300000E+00  4.400000E+00  2.730875E-05
-4.300000E+00  4.450000E+00  2.184615E-05
-4.300000E+00  4.500000E+00  1.739047E-05
-4.300000E+00  4.550000E+00  1.377373E-05
-4.300000E+00  4.600000E+00  1.085230E-05
-4.300000E+00  4.650000E+00  8.504421E-06
-4.300000E+00  4.700000E+00  6.627476E-06
-4.300000E+00  4.750000E+00  5.135441E-06
-4.300000E+00  4.800000E+00  3.956435E-06
-4.300000E+00  4.850000E+00  3.030592E-06
-4.300000E+00  4.900000E+00  2.308217E-06
-4.300000E+00  4.950000E+00  1.748226E-06
-4.300000E+00  5.000000E+00  1.316855E-06
-4.300000E+00  5.050000E+00  9.865602E-07
-4.300000E+00  5.100000E+00  7.350895E-07
-4.300000E+00  5.150000E+00  5.446538E-07
-4.300000E+00  5.200000E+00  4.011846E-07
-4.300000E+00  5.250000E+00  2.936624E-07
-4.300000E+00  5.300000E+00  2.135220E-07
-4.300000E+00  5.350000E+00  1.541434E-07
-4.300000E+00  5.400000E+00  1.104301E-07
-4.300000E+00  5.450000E+00  7.847162E-08
-4.300000E+00  5.500000E+00  5.527908E-08
-4.300000E+00  5.550000E+00  3.857917E-08
-4.300000E+00  5.600000E+00  2.665396E-08
-4.300000E+00  5.650000E+00  1.821494E-08
-4.300000E+00  5.700000E+00  1.230318E-08
-4.300000E+00  5.750000E+00  8.209898E-09
-4.300000E+00  5.800000E+00  5.413777E-09
-4.300000E+00  5.850000E+00  3.532531E-09
-4.300000E+00  5.900000E+00  2.286633E-09
-4.300000E+00  5.950000E+00  1.473064E-09
-4.300000E+00  6.000000E+00  9.466242E-10
-4.300000E+00  6.050000E+00  6.062219E-10
-4.300000E+00  6.100000E+00  3.841408E-10
-4.300000E+00  6.150000E+00  2.370514E-10
-4.300000E+00  6.200000E+00  1.384628E-10
-4.300000E+00  6.250000E+00  7.273587E-11
-4.300000E+00  6.300000E+00  3.080425E-11
-4.300000E+00  6.350000E+00  7.477850E-12
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.354910E-11
-4.250000E+00 -6.300000E+00  5.806360E-11
-4.250000E+00 -6.250000E+00  1.455943E-10
-4.250000E+00 -6.200000E+00  2.979754E-10
-4.250000E+00 -6.150000E+00  5.497010E-10
-4.250000E+00 -6.100000E+00  9.521464E-10
-4.250000E+00 -6.050000E+00  1.579164E-09
-4.250000E+00 -6.000000E+00  2.533919E-09
-4.250000E+00 -5.950000E+00  3.957172E-09
-4.250000E+00 -5.900000E+00  6.038234E-09
-4.250000E+00 -5.850000E+00  9.031622E-09
-4.250000E+00 -5.800000E+00  1.328378E-08
-4.250000E+00 -5.750000E+00  1.927471E-08
-4.250000E+00 -5.700000E+00  2.767816E-08
-4.250000E+00 -5.650000E+00  3.944238E-08
-4.250000E+00 -5.600000E+00  5.589267E-08
-4.250000E+00 -5.550000E+00  7.885909E-08
-4.250000E+00 -5.500000E+00  1.108363E-07
-4.250000E+00 -5.450000E+00  1.551873E-07
-4.250000E+00 -5.400000E+00  2.164049E-07
-4.250000E+00 -5.350000E+00  3.004453E-07
-4.250000E+00 -5.300000E+00  4.151462E-07
-4.250000E+00 -5.250000E+00  5.707412E-07
-4.250000E+00 -5.200000E+00  7.804833E-07
-4.250000E+00 -5.150000E+00  1.061392E-06
-4.250000E+00 -5.100000E+00  1.435136E-06
-4.250000E+00 -5.050000E+00  1.929070E-06
-4.250000E+00 -5.000000E+00  2.577422E-06
-4.250000E+00 -4.950000E+00  3.422630E-06
-4.250000E+00 -4.900000E+00  4.516811E-06
-4.250000E+00 -4.850000E+00  5.923357E-06
-4.250000E+00 -4.800000E+00  7.718630E-06
-4.250000E+00 -4.750000E+00  9.993780E-06
-4.250000E+00 -4.700000E+00  1.285666E-05
-4.250000E+00 -4.650000E+00  1.643390E-05
-4.250000E+00 -4.600000E+00  2.087303E-05
-4.250000E+00 -4.550000E+00  2.634471E-05
-4.250000E+00 -4.500000E+00  3.304491E-05
-4.250000E+00 -4.450000E+00  4.119671E-05
-4.250000E+00 -4.400000E+00  5.105168E-05
-4.250000E+00 -4.350000E+00  6.289046E-05
-4.250000E+00 -4.300000E+00  7.702242E-05
-4.250000E+00 -4.250000E+00  9.378435E-05
-4.250000E+00 -4.200000E+00  1.135380E-04
-4.250000E+00 -4.150000E+00  1.366667E-04
-4.250000E+00 -4.100000E+00  1.635711E-04
-4.250000E+00 -4.050000E+00  1.946637E-04
-4.250000E+00 -4.000000E+00  2.303630E-04
-4.250000E+00 -3.950000E+00  2.710874E-04
-4.250000E+00 -3.900000E+00  3.172481E-04
-4.250000E+00 -3.850000E+00  3.692425E-04
-4.250000E+00 -3.800000E+00  4.274467E-04
-4.250000E+00 -3.750000E+00  4.922082E-04
-4.250000E+00 -3.700000E+00  5.638373E-04
-4.250000E+00 -3.650000E+00  6.425995E-04
-4.250000E+00 -3.600000E+00  7.287076E-04
-4.250000E+00 -3.550000E+00  8.223148E-04
-4.250000E+00 -3.500000E+00  9.235088E-04
-4.250000E+00 -3.450000E+00  1.032307E-03
-4.250000E+00 -3.400000E+00  1.148653E-03
-4.250000E+00 -3.350000E+00  1.272415E-03
-4.250000E+00 -3.300000E+00  1.403389E-03
-4.250000E+00 -3.250000E+00  1.541298E-03
-4.250000E+00 -3.200000E+00  1.685809E-03
-4.250000E+00 -3.150000E+00  1.836538E-03
-4.250000E+00 -3.100000E+00  1.993065E-03
-4.250000E+00 -3.050000E+00  2.154945E-03
-4.250000E+00 -3.000000E+00  2.321717E-03
-4.250000E+00 -2.950000E+00  2.492907E-03
-4.250000E+00 -2.900000E+00  2.668028E-03
-4.250000E+00 -2.850000E+00  2.846578E-03
-4.250000E+00 -2.800000E+00  3.028040E-03
-4.250000E+00 -2.750000E+00  3.211883E-03
-4.250000E+00 -2.700000E+00  3.397568E-03
-4.250000E+00 -2.650000E+00  3.584558E-03
-4.250000E+00 -2.600000E+00  3.772325E-03
-4.250000E+00 -2.550000E+00  3.960366E-03
-4.250000E+00 -2.500000E+00  4.148209E-03
-4.250000E+00 -2.450000E+00  4.335422E-03
-4.250000E+00 -2.400000E+00  4.521613E-03
-4.250000E+00 -2.350000E+00  4.706433E-03
-4.250000E+00 -2.300000E+00  4.889570E-03
-4.250000E+00 -2.250000E+00  5.070751E-03
-4.250000E+00 -2.200000E+00  5.249731E-03
-4.250000E+00 -2.150000E+00  5.426298E-03
-4.250000E+00 -2.100000E+00  5.600269E-03
-4.250000E+00 -2.050000E+00  5.771487E-03
-4.250000E+00 -2.000000E+00  5.939816E-03
-4.250000E+00 -1.950000E+00  6.105141E-03
-4.250000E+00 -1.900000E+00  6.267360E-03
-4.250000E+00 -1.850000E+00  6.426378E-03
-4.250000E+00 -1.800000E+00  6.582105E-03
-4.250000E+00 -1.750000E+00  6.734452E-03
-4.250000E+00 -1.700000E+00  6.883334E-03
-4.250000E+00 -1.650000E+00  7.028674E-03
-4.250000E+00 -1.600000E+00  7.170405E-03
-4.250000E+00 -1.550000E+00  7.308477E-03
-4.250000E+00 -1.500000E+00  7.442859E-03
-4.250000E+00 -1.450000E+00  7.573542E-03
-4.250000E+00 -1.400000E+00  7.700535E-03
-4.250000E+00 -1.350000E+00  7.823859E-03
-4.250000E+00 -1.300000E+00  7.943539E-03
-4.250000E+00 -1.250000E+00  8.059596E-03
-4.250000E+00 -1.200000E+00  8.172043E-03
-4.250000E+00 -1.150000E+00  8.280876E-03
-4.250000E+00 -1.100000E+00  8.386074E-03
-4.250000E+00 -1.050000E+00  8.487603E-03
-4.250000E+00 -1.000000E+00  8.585418E-03
-4.250000E+00 -9.500000E-01  8.679474E-03
-4.250000E+00 -9.000000E-01  8.769725E-03
-4.250000E+00 -8.500000E-01  8.856140E-03
-4.250000E+00 -8.000000E-01  8.938696E-03
-4.250000E+00 -7.500000E-01  9.017384E-03
-4.250000E+00 -7.000000E-01  9.092200E-03
-4.250000E+00 -6.500000E-01  9.163137E-03
-4.250000E+00 -6.000000E-01  9.230181E-03
-4.250000E+00 -5.500000E-01  9.293297E-03
-4.250000E+00 -5.000000E-01  9.352433E-03
-4.250000E+00 -4.500000E-01  9.407519E-03
-4.250000E+00 -4.000000E-01  9.458476E-03
-4.250000E+00 -3.500000E-01  9.505220E-03
-4.250000E+00 -3.000000E-01  9.547675E-03
-4.250000E+00 -2.500000E-01  9.585776E-03
-4.250000E+00 -2.000000E-01  9.619468E-03
-4.250000E+00 -1.500000E-01  9.648708E-03
-4.250000E+00 -1.000000E-01  9.673458E-03
-4.250000E+00 -5.000000E-02  9.693682E-03
-4.250000E+00  0.000000E+00  9.709337E-03
-4.250000E+00  5.000000E-02  9.720378E-03
-4.250000E+00  1.000000E-01  9.726753E-03
-4.250000E+00  1.500000E-01  9.728410E-03
-4.250000E+00  2.000000E-01  9.725294E-03
-4.250000E+00  2.500000E-01  9.717352E-03
-4.250000E+00  3.000000E-01  9.704537E-03
-4.250000E+00  3.500000E-01  9.686802E-03
-4.250000E+00  4.000000E-01  9.664106E-03
-4.250000E+00  4.500000E-01  9.636407E-03
-4.250000E+00  5.000000E-01  9.603663E-03
-4.250000E+00  5.500000E-01  9.565835E-03
-4.250000E+00  6.000000E-01  9.522883E-03
-4.250000E+00  6.500000E-01  9.474767E-03
-4.250000E+00  7.000000E-01  9.421449E-03
-4.250000E+00  7.500000E-01  9.362891E-03
-4.250000E+00  8.000000E-01  9.299059E-03
-4.250000E+00  8.500000E-01  9.229919E-03
-4.250000E+00  9.000000E-01  9.155440E-03
-4.250000E+00  9.500000E-01  9.075593E-03
-4.250000E+00  1.000000E+00  8.990354E-03
-4.250000E+00  1.050000E+00  8.899703E-03
-4.250000E+00  1.100000E+00  8.803622E-03
-4.250000E+00  1.150000E+00  8.702093E-03
-4.250000E+00  1.200000E+00  8.595103E-03
-4.250000E+00  1.250000E+00  8.482637E-03
-4.250000E+00  1.300000E+00  8.364686E-03
-4.250000E+00  1.350000E+00  8.241248E-03
-4.250000E+00  1.400000E+00  8.112330E-03
-4.250000E+00  1.450000E+00  7.977955E-03
-4.250000E+00  1.500000E+00  7.838164E-03
-4.250000E+00  1.550000E+00  7.693015E-03
-4.250000E+00  1.600000E+00  7.542581E-03
-4.250000E+00  1.650000E+00  7.386951E-03
-4.250000E+00  1.700000E+00  7.226224E-03
-4.250000E+00  1.750000E+00  7.060508E-03
-4.250000E+00  1.800000E+00  6.889922E-03
-4.250000E+00  1.850000E+00  6.714596E-03
-4.250000E+00  1.900000E+00  6.534675E-03
-4.250000E+00  1.950000E+00  6.350325E-03
-4.250000E+00  2.000000E+00  6.161739E-03
-4.250000E+00  2.050000E+00  5.969138E-03
-4.250000E+00  2.100000E+00  5.772781E-03
-4.250000E+00  2.150000E+00  5.572966E-03
-4.250000E+00  2.200000E+00  5.370036E-03
-4.250000E+00  2.250000E+00  5.164374E-03
-4.250000E+00  2.300000E+00  4.956410E-03
-4.250000E+00  2.350000E+00  4.746612E-03
-4.250000E+00  2.400000E+00  4.535482E-03
-4.250000E+00  2.450000E+00  4.323559E-03
-4.250000E+00  2.500000E+00  4.111411E-03
-4.250000E+00  2.550000E+00  3.899636E-03
-4.250000E+00  2.600000E+00  3.688857E-03
-4.250000E+00  2.650000E+00  3.479720E-03
-4.250000E+00  2.700000E+00  3.272884E-03
-4.250000E+00  2.750000E+00  3.069016E-03
-4.250000E+00  2.800000E+00  2.868780E-03
-4.250000E+00  2.850000E+00  2.672831E-03
-4.250000E+00  2.900000E+00  2.481805E-03
-4.250000E+00  2.950000E+00  2.296315E-03
-4.250000E+00  3.000000E+00  2.116943E-03
-4.250000E+00  3.050000E+00  1.944232E-03
-4.250000E+00  3.100000E+00  1.778678E-03
-4.250000E+00  3.150000E+00  1.620723E-03
-4.250000E+00  3.200000E+00  1.470741E-03
-4.250000E+00  3.250000E+00  1.329034E-03
-4.250000E+00  3.300000E+00  1.195822E-03
-4.250000E+00  3.350000E+00  1.071242E-03
-4.250000E+00  3.400000E+00  9.553455E-04
-4.250000E+00  3.450000E+00  8.481039E-04
-4.250000E+00  3.500000E+00  7.494096E-04
-4.250000E+00  3.550000E+00  6.590816E-04
-4.250000E+00  3.600000E+00  5.768715E-04
-4.250000E+00  3.650000E+00  5.024705E-04
-4.250000E+00  3.700000E+00  4.355175E-04
-4.250000E+00  3.750000E+00  3.756085E-04
-4.250000E+00  3.800000E+00  3.223075E-04
-4.250000E+00  3.850000E+00  2.751567E-04
-4.250000E+00  3.900000E+00  2.336875E-04
-4.250000E+00  3.950000E+00  1.974288E-04
-4.250000E+00  4.000000E+00  1.659157E-04
-4.250000E+00  4.050000E+00  1.386944E-04
-4.250000E+00  4.100000E+00  1.153270E-04
-4.250000E+00  4.150000E+00  9.539468E-05
-4.250000E+00  4.200000E+00  7.849998E-05
-4.250000E+00  4.250000E+00  6.426945E-05
-4.250000E+00  4.300000E+00  5.235572E-05
-4.250000E+00  4.350000E+00  4.243966E-05
-4.250000E+00  4.400000E+00  3.423206E-05
-4.250000E+00  4.450000E+00  2.747448E-05
-4.250000E+00  4.500000E+00  2.193919E-05
-4.250000E+00  4.550000E+00  1.742794E-05
-4.250000E+00  4.600000E+00  1.377004E-05
-4.250000E+00  4.650000E+00  1.081971E-05
-4.250000E+00  4.700000E+00  8.453250E-06
-4.250000E+00  4.750000E+00  6.566210E-06
-4.250000E+00  4.800000E+00  5.070737E-06
-4.250000E+00  4.850000E+00  3.893191E-06
-4.250000E+00  4.900000E+00  2.972071E-06
-4.250000E+00  4.950000E+00  2.256253E-06
-4.250000E+00  5.000000E+00  1.703510E-06
-4.250000E+00  5.050000E+00  1.279247E-06
-4.250000E+00  5.100000E+00  9.554190E-07
-4.250000E+00  5.150000E+00  7.095442E-07
-4.250000E+00  5.200000E+00  5.238035E-07
-4.250000E+00  5.250000E+00  3.842140E-07
-4.250000E+00  5.300000E+00  2.798873E-07
-4.250000E+00  5.350000E+00  2.023883E-07
-4.250000E+00  5.400000E+00  1.452039E-07
-4.250000E+00  5.450000E+00  1.033168E-07
-4.250000E+00  5.500000E+00  7.287367E-08
-4.250000E+00  5.550000E+00  5.092863E-08
-4.250000E+00  5.600000E+00  3.524430E-08
-4.250000E+00  5.650000E+00  2.413553E-08
-4.250000E+00  5.700000E+00  1.634458E-08
-4.250000E+00  5.750000E+00  1.094062E-08
-4.250000E+00  5.800000E+00  7.239227E-09
-4.250000E+00  5.850000E+00  4.739266E-09
-4.250000E+00  5.900000E+00  3.075142E-09
-4.250000E+00  5.950000E+00  1.981936E-09
-4.250000E+00  6.000000E+00  1.270375E-09
-4.250000E+00  6.050000E+00  8.084936E-10
-4.250000E+00  6.100000E+00  5.073494E-10
-4.250000E+00  6.150000E+00  3.093019E-10
-4.250000E+00  6.200000E+00  1.783440E-10
-4.250000E+00  6.250000E+00  9.256942E-11
-4.250000E+00  6.300000E+00  3.882883E-11
-4.250000E+00  6.350000E+00  9.367655E-12
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  1.734168E-11
-4.200000E+00 -6.300000E+00  7.405569E-11
-4.200000E+00 -6.250000E+00  1.848023E-10
-4.200000E+00 -6.200000E+00  3.763835E-10
-4.200000E+00 -6.150000E+00  6.917231E-10
-4.200000E+00 -6.100000E+00  1.195789E-09
-4.200000E+00 -6.050000E+00  1.983435E-09
-4.200000E+00 -6.000000E+00  3.188980E-09
-4.200000E+00 -5.950000E+00  4.997581E-09
-4.200000E+00 -5.900000E+00  7.659836E-09
-4.200000E+00 -5.850000E+00  1.151293E-08
-4.200000E+00 -5.800000E+00  1.701370E-08
-4.200000E+00 -5.750000E+00  2.478951E-08
-4.200000E+00 -5.700000E+00  3.571233E-08
-4.200000E+00 -5.650000E+00  5.099904E-08
-4.200000E+00 -5.600000E+00  7.234070E-08
-4.200000E+00 -5.550000E+00  1.020644E-07
-4.200000E+00 -5.500000E+00  1.433363E-07
-4.200000E+00 -5.450000E+00  2.004176E-07
-4.200000E+00 -5.400000E+00  2.789928E-07
-4.200000E+00 -5.350000E+00  3.865841E-07
-4.200000E+00 -5.300000E+00  5.330702E-07
-4.200000E+00 -5.250000E+00  7.313210E-07
-4.200000E+00 -5.200000E+00  9.979616E-07
-4.200000E+00 -5.150000E+00  1.354276E-06
-4.200000E+00 -5.100000E+00  1.827267E-06
-4.200000E+00 -5.050000E+00  2.450872E-06
-4.200000E+00 -5.000000E+00  3.267358E-06
-4.200000E+00 -4.950000E+00  4.328874E-06
-4.200000E+00 -4.900000E+00  5.699163E-06
-4.200000E+00 -4.850000E+00  7.455415E-06
-4.200000E+00 -4.800000E+00  9.690231E-06
-4.200000E+00 -4.750000E+00  1.251369E-05
-4.200000E+00 -4.700000E+00  1.605549E-05
-4.200000E+00 -4.650000E+00  2.046714E-05
-4.200000E+00 -4.600000E+00  2.592416E-05
-4.200000E+00 -4.550000E+00  3.262835E-05
-4.200000E+00 -4.500000E+00  4.080982E-05
-4.200000E+00 -4.450000E+00  5.072867E-05
-4.200000E+00 -4.400000E+00  6.267611E-05
-4.200000E+00 -4.350000E+00  7.697462E-05
-4.200000E+00 -4.300000E+00  9.397706E-05
-4.200000E+00 -4.250000E+00  1.140645E-04
-4.200000E+00 -4.200000E+00  1.376426E-04
-4.200000E+00 -4.150000E+00  1.651374E-04
-4.200000E+00 -4.100000E+00  1.969889E-04
-4.200000E+00 -4.050000E+00  2.336443E-04
-4.200000E+00 -4.000000E+00  2.755508E-04
-4.200000E+00 -3.950000E+00  3.231472E-04
-4.200000E+00 -3.900000E+00  3.768561E-04
-4.200000E+00 -3.850000E+00  4.370764E-04
-4.200000E+00 -3.800000E+00  5.041751E-04
-4.200000E+00 -3.750000E+00  5.784795E-04
-4.200000E+00 -3.700000E+00  6.602693E-04
-4.200000E+00 -3.650000E+00  7.497689E-04
-4.200000E+00 -3.600000E+00  8.471395E-04
-4.200000E+00 -3.550000E+00  9.524730E-04
-4.200000E+00 -3.500000E+00  1.065787E-03
-4.200000E+00 -3.450000E+00  1.187022E-03
-4.200000E+00 -3.400000E+00  1.316038E-03
-4.200000E+00 -3.350000E+00  1.452617E-03
-4.200000E+00 -3.300000E+00  1.596465E-03
-4.200000E+00 -3.250000E+00  1.747221E-03
-4.200000E+00 -3.200000E+00  1.904465E-03
-4.200000E+00 -3.150000E+00  2.067731E-03
-4.200000E+00 -3.100000E+00  2.236523E-03
-4.200000E+00 -3.050000E+00  2.410326E-03
-4.200000E+00 -3.000000E+00  2.588613E-03
-4.200000E+00 -2.950000E+00  2.770854E-03
-4.200000E+00 -2.900000E+00  2.956514E-03
-4.200000E+00 -2.850000E+00  3.145053E-03
-4.200000E+00 -2.800000E+00  3.335923E-03
-4.200000E+00 -2.750000E+00  3.528572E-03
-4.200000E+00 -2.700000E+00  3.722447E-03
-4.200000E+00 -2.650000E+00  3.917001E-03
-4.200000E+00 -2.600000E+00  4.111706E-03
-4.200000E+00 -2.550000E+00  4.306061E-03
-4.200000E+00 -2.500000E+00  4.499604E-03
-4.200000E+00 -2.450000E+00  4.691917E-03
-4.200000E+00 -2.400000E+00  4.882627E-03
-4.200000E+00 -2.350000E+00  5.071408E-03
-4.200000E+00 -2.300000E+00  5.257973E-03
-4.200000E+00 -2.250000E+00  5.442078E-03
-4.200000E+00 -2.200000E+00  5.623510E-03
-4.200000E+00 -2.150000E+00  5.802088E-03
-4.200000E+00 -2.100000E+00  5.977663E-03
-4.200000E+00 -2.050000E+00  6.150109E-03
-4.200000E+00 -2.000000E+00  6.319326E-03
-4.200000E+00 -1.950000E+00  6.485230E-03
-4.200000E+00 -1.900000E+00  6.647748E-03
-4.200000E+00 -1.850000E+00  6.806814E-03
-4.200000E+00 -1.800000E+00  6.962363E-03
-4.200000E+00 -1.750000E+00  7.114333E-03
-4.200000E+00 -1.700000E+00  7.262661E-03
-4.200000E+00 -1.650000E+00  7.407290E-03
-4.200000E+00 -1.600000E+00  7.548172E-03
-4.200000E+00 -1.550000E+00  7.685274E-03
-4.200000E+00 -1.500000E+00  7.818583E-03
-4.200000E+00 -1.450000E+00  7.948105E-03
-4.200000E+00 -1.400000E+00  8.073861E-03
-4.200000E+00 -1.350000E+00  8.195887E-03
-4.200000E+00 -1.300000E+00  8.314219E-03
-4.200000E+00 -1.250000E+00  8.428891E-03
-4.200000E+00 -1.200000E+00  8.539926E-03
-4.200000E+00 -1.150000E+00  8.647330E-03
-4.200000E+00 -1.100000E+00  8.751092E-03
-4.200000E+00 -1.050000E+00  8.851190E-03
-4.200000E+00 -1.000000E+00  8.947588E-03
-4.200000E+00 -9.500000E-01  9.040248E-03
-4.200000E+00 -9.000000E-01  9.129137E-03
-4.200000E+00 -8.500000E-01  9.214226E-03
-4.200000E+00 -8.000000E-01  9.295503E-03
-4.200000E+00 -7.500000E-01  9.372962E-03
-4.200000E+00 -7.000000E-01  9.446602E-03
-4.200000E+00 -6.500000E-01  9.516420E-03
-4.200000E+00 -6.000000E-01  9.582401E-03
-4.200000E+00 -5.500000E-01  9.644512E-03
-4.200000E+00 -5.000000E-01  9.702699E-03
-4.200000E+00 -4.500000E-01  9.756893E-03
-4.200000E+00 -4.000000E-01  9.807010E-03
-4.200000E+00 -3.500000E-01  9.852966E-03
-4.200000E+00 -3.000000E-01  9.894684E-03
-4.200000E+00 -2.500000E-01  9.932095E-03
-4.200000E+00 -2.000000E-01  9.965145E-03
-4.200000E+00 -1.500000E-01  9.993790E-03
-4.200000E+00 -1.000000E-01  1.001799E-02
-4.200000E+00 -5.000000E-02  1.003772E-02
-4.200000E+00  0.000000E+00  1.005294E-02
-4.200000E+00  5.000000E-02  1.006361E-02
-4.200000E+00  1.000000E-01  1.006968E-02
-4.200000E+00  1.500000E-01  1.007111E-02
-4.200000E+00  2.000000E-01  1.006786E-02
-4.200000E+00  2.500000E-01  1.005988E-02
-4.200000E+00  3.000000E-01  1.004711E-02
-4.200000E+00  3.500000E-01  1.002953E-02
-4.200000E+00  4.000000E-01  1.000708E-02
-4.200000E+00  4.500000E-01  9.979717E-03
-4.200000E+00  5.000000E-01  9.947401E-03
-4.200000E+00  5.500000E-01  9.910086E-03
-4.200000E+00  6.000000E-01  9.867729E-03
-4.200000E+00  6.500000E-01  9.820287E-03
-4.200000E+00  7.000000E-01  9.767718E-03
-4.200000E+00  7.500000E-01  9.709980E-03
-4.200000E+00  8.000000E-01  9.647032E-03
-4.200000E+00  8.500000E-01  9.578832E-03
-4.200000E+00  9.000000E-01  9.505342E-03
-4.200000E+00  9.500000E-01  9.426525E-03
-4.200000E+00  1.000000E+00  9.342348E-03
-4.200000E+00  1.050000E+00  9.252781E-03
-4.200000E+00  1.100000E+00  9.157799E-03
-4.200000E+00  1.150000E+00  9.057379E-03
-4.200000E+00  1.200000E+00  8.951500E-03
-4.200000E+00  1.250000E+00  8.840140E-03
-4.200000E+00  1.300000E+00  8.723283E-03
-4.200000E+00  1.350000E+00  8.600914E-03
-4.200000E+00  1.400000E+00  8.473032E-03
-4.200000E+00  1.450000E+00  8.339646E-03
-4.200000E+00  1.500000E+00  8.200783E-03
-4.200000E+00  1.550000E+00  8.056489E-03
-4.200000E+00  1.600000E+00  7.906824E-03
-4.200000E+00  1.650000E+00  7.751864E-03
-4.200000E+00  1.700000E+00  7.591690E-03
-4.200000E+00  1.750000E+00  7.426395E-03
-4.200000E+00  1.800000E+00  7.256075E-03
-4.200000E+00  1.850000E+00  7.080834E-03
-4.200000E+00  1.900000E+00  6.900790E-03
-4.200000E+00  1.950000E+00  6.716075E-03
-4.200000E+00  2.000000E+00  6.526846E-03
-4.200000E+00  2.050000E+00  6.333289E-03
-4.200000E+00  2.100000E+00  6.135622E-03
-4.200000E+00  2.150000E+00  5.934108E-03
-4.200000E+00  2.200000E+00  5.729048E-03
-4.200000E+00  2.250000E+00  5.520792E-03
-4.200000E+00  2.300000E+00  5.309733E-03
-4.200000E+00  2.350000E+00  5.096302E-03
-4.200000E+00  2.400000E+00  4.880972E-03
-4.200000E+00  2.450000E+00  4.664248E-03
-4.200000E+00  2.500000E+00  4.446672E-03
-4.200000E+00  2.550000E+00  4.228818E-03
-4.200000E+00  2.600000E+00  4.011292E-03
-4.200000E+00  2.650000E+00  3.794729E-03
-4.200000E+00  2.700000E+00  3.579787E-03
-4.200000E+00  2.750000E+00  3.367141E-03
-4.200000E+00  2.800000E+00  3.157473E-03
-4.200000E+00  2.850000E+00  2.951467E-03
-4.200000E+00  2.900000E+00  2.749798E-03
-4.200000E+00  2.950000E+00  2.553128E-03
-4.200000E+00  3.000000E+00  2.362097E-03
-4.200000E+00  3.050000E+00  2.177318E-03
-4.200000E+00  3.100000E+00  1.999363E-03
-4.200000E+00  3.150000E+00  1.828758E-03
-4.200000E+00  3.200000E+00  1.665969E-03
-4.200000E+00  3.250000E+00  1.511391E-03
-4.200000E+00  3.300000E+00  1.365342E-03
-4.200000E+00  3.350000E+00  1.228054E-03
-4.200000E+00  3.400000E+00  1.099674E-03
-4.200000E+00  3.450000E+00  9.802599E-04
-4.200000E+00  3.500000E+00  8.697842E-04
-4.200000E+00  3.550000E+00  7.681379E-04
-4.200000E+00  3.600000E+00  6.751344E-04
-4.200000E+00  3.650000E+00  5.905165E-04
-4.200000E+00  3.700000E+00  5.139636E-04
-4.200000E+00  3.750000E+00  4.451017E-04
-4.200000E+00  3.800000E+00  3.835132E-04
-4.200000E+00  3.850000E+00  3.287486E-04
-4.200000E+00  3.900000E+00  2.803371E-04
-4.200000E+00  3.950000E+00  2.377963E-04
-4.200000E+00  4.000000E+00  2.006413E-04
-4.200000E+00  4.050000E+00  1.683911E-04
-4.200000E+00  4.100000E+00  1.405745E-04
-4.200000E+00  4.150000E+00  1.167346E-04
-4.200000E+00  4.200000E+00  9.643261E-05
-4.200000E+00  4.250000E+00  7.925179E-05
-4.200000E+00  4.300000E+00  6.480076E-05
-4.200000E+00  4.350000E+00  5.271701E-05
-4.200000E+00  4.400000E+00  4.266949E-05
-4.200000E+00  4.450000E+00  3.436022E-05
-4.200000E+00  4.500000E+00  2.752471E-05
-4.200000E+00  4.550000E+00  2.193102E-05
-4.200000E+00  4.600000E+00  1.737792E-05
-4.200000E+00  4.650000E+00  1.369224E-05
-4.200000E+00  4.700000E+00  1.072592E-05
-4.200000E+00  4.750000E+00  8.353027E-06
-4.200000E+00  4.800000E+00  6.466905E-06
-4.200000E+00  4.850000E+00  4.977557E-06
-4.200000E+00  4.900000E+00  3.809368E-06
-4.200000E+00  4.950000E+00  2.899139E-06
-4.200000E+00  5.000000E+00  2.194414E-06
-4.200000E+00  5.050000E+00  1.652052E-06
-4.200000E+00  5.100000E+00  1.236952E-06
-4.200000E+00  5.150000E+00  9.208977E-07
-4.200000E+00  5.200000E+00  6.814679E-07
-4.200000E+00  5.250000E+00  5.010243E-07
-4.200000E+00  5.300000E+00  3.657964E-07
-4.200000E+00  5.350000E+00  2.650844E-07
-4.200000E+00  5.400000E+00  1.905968E-07
-4.200000E+00  5.450000E+00  1.359203E-07
-4.200000E+00  5.500000E+00  9.610699E-08
-4.200000E+00  5.550000E+00  6.735701E-08
-4.200000E+00  5.600000E+00  4.677241E-08
-4.200000E+00  5.650000E+00  3.216300E-08
-4.200000E+00  5.700000E+00  2.189023E-08
-4.200000E+00  5.750000E+00  1.473988E-08
-4.200000E+00  5.800000E+00  9.819112E-09
-4.200000E+00  5.850000E+00  6.474789E-09
-4.200000E+00  5.900000E+00  4.231145E-09
-4.200000E+00  5.950000E+00  2.743784E-09
-4.200000E+00  6.000000E+00  1.766455E-09
-4.200000E+00  6.050000E+00  1.126694E-09
-4.200000E+00  6.100000E+00  7.071574E-10
-4.200000E+00  6.150000E+00  4.306311E-10
-4.200000E+00  6.200000E+00  2.479313E-10
-4.200000E+00  6.250000E+00  1.285375E-10
-4.200000E+00  6.300000E+00  5.388405E-11
-4.200000E+00  6.350000E+00  1.299799E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  2.292309E-11
-4.150000E+00 -6.300000E+00  9.740601E-11
-4.150000E+00 -6.250000E+00  2.413488E-10
-4.150000E+00 -6.200000E+00  4.876834E-10
-4.150000E+00 -6.150000E+00  8.896787E-10
-4.150000E+00 -6.100000E+00  1.528890E-09
-4.150000E+00 -6.050000E+00  2.525768E-09
-4.150000E+00 -6.000000E+00  4.052651E-09
-4.150000E+00 -5.950000E+00  6.349264E-09
-4.150000E+00 -5.900000E+00  9.742217E-09
-4.150000E+00 -5.850000E+00  1.467244E-08
-4.150000E+00 -5.800000E+00  2.173673E-08
-4.150000E+00 -5.750000E+00  3.175092E-08
-4.150000E+00 -5.700000E+00  4.584140E-08
-4.150000E+00 -5.650000E+00  6.557008E-08
-4.150000E+00 -5.600000E+00  9.309634E-08
-4.150000E+00 -5.550000E+00  1.313806E-07
-4.150000E+00 -5.500000E+00  1.844387E-07
-4.150000E+00 -5.450000E+00  2.576614E-07
-4.150000E+00 -5.400000E+00  3.582189E-07
-4.150000E+00 -5.350000E+00  4.955716E-07
-4.150000E+00 -5.300000E+00  6.821051E-07
-4.150000E+00 -5.250000E+00  9.339052E-07
-4.150000E+00 -5.200000E+00  1.271685E-06
-4.150000E+00 -5.150000E+00  1.721873E-06
-4.150000E+00 -5.100000E+00  2.317869E-06
-4.150000E+00 -5.050000E+00  3.101478E-06
-4.150000E+00 -5.000000E+00  4.124527E-06
-4.150000E+00 -4.950000E+00  5.450667E-06
-4.150000E+00 -4.900000E+00  7.157350E-06
-4.150000E+00 -4.850000E+00  9.337964E-06
-4.150000E+00 -4.800000E+00  1.210409E-05
-4.150000E+00 -4.750000E+00  1.558779E-05
-4.150000E+00 -4.700000E+00  1.994400E-05
-4.150000E+00 -4.650000E+00  2.535272E-05
-4.150000E+00 -4.600000E+00  3.202133E-05
-4.150000E+00 -4.550000E+00  4.018663E-05
-4.150000E+00 -4.500000E+00  5.011671E-05
-4.150000E+00 -4.450000E+00  6.211232E-05
-4.150000E+00 -4.400000E+00  7.650754E-05
-4.150000E+00 -4.350000E+00  9.366940E-05
-4.150000E+00 -4.300000E+00  1.139961E-04
-4.150000E+00 -4.250000E+00  1.379141E-04
-4.150000E+00 -4.200000E+00  1.658731E-04
-4.150000E+00 -4.150000E+00  1.983401E-04
-4.150000E+00 -4.100000E+00  2.357920E-04
-4.150000E+00 -4.050000E+00  2.787067E-04
-4.150000E+00 -4.000000E+00  3.275540E-04
-4.150000E+00 -3.950000E+00  3.827858E-04
-4.150000E+00 -3.900000E+00  4.448275E-04
-4.150000E+00 -3.850000E+00  5.140686E-04
-4.150000E+00 -3.800000E+00  5.908552E-04
-4.150000E+00 -3.750000E+00  6.754819E-04
-4.150000E+00 -3.700000E+00  7.681840E-04
-4.150000E+00 -3.650000E+00  8.691305E-04
-4.150000E+00 -3.600000E+00  9.784174E-04
-4.150000E+00 -3.550000E+00  1.096062E-03
-4.150000E+00 -3.500000E+00  1.222000E-03
-4.150000E+00 -3.450000E+00  1.356083E-03
-4.150000E+00 -3.400000E+00  1.498080E-03
-4.150000E+00 -3.350000E+00  1.647679E-03
-4.150000E+00 -3.300000E+00  1.804496E-03
-4.150000E+00 -3.250000E+00  1.968078E-03
-4.150000E+00 -3.200000E+00  2.137923E-03
-4.150000E+00 -3.150000E+00  2.313488E-03
-4.150000E+00 -3.100000E+00  2.494202E-03
-4.150000E+00 -3.050000E+00  2.679487E-03
-4.150000E+00 -3.000000E+00  2.868758E-03
-4.150000E+00 -2.950000E+00  3.061438E-03
-4.150000E+00 -2.900000E+00  3.256951E-03
-4.150000E+00 -2.850000E+00  3.454728E-03
-4.150000E+00 -2.800000E+00  3.654202E-03
-4.150000E+00 -2.750000E+00  3.854809E-03
-4.150000E+00 -2.700000E+00  4.055991E-03
-4.150000E+00 -2.650000E+00  4.257204E-03
-4.150000E+00 -2.600000E+00  4.457926E-03
-4.150000E+00 -2.550000E+00  4.657671E-03
-4.150000E+00 -2.500000E+00  4.855993E-03
-4.150000E+00 -2.450000E+00  5.052495E-03
-4.150000E+00 -2.400000E+00  5.246830E-03
-4.150000E+00 -2.350000E+00  5.438701E-03
-4.150000E+00 -2.300000E+00  5.627854E-03
-4.150000E+00 -2.250000E+00  5.814075E-03
-4.150000E+00 -2.200000E+00  5.997187E-03
-4.150000E+00 -2.150000E+00  6.177045E-03
-4.150000E+00 -2.100000E+00  6.353532E-03
-4.150000E+00 -2.050000E+00  6.526557E-03
-4.150000E+00 -2.000000E+00  6.696053E-03
-4.150000E+00 -1.950000E+00  6.861965E-03
-4.150000E+00 -1.900000E+00  7.024251E-03
-4.150000E+00 -1.850000E+00  7.182871E-03
-4.150000E+00 -1.800000E+00  7.337785E-03
-4.150000E+00 -1.750000E+00  7.488953E-03
-4.150000E+00 -1.700000E+00  7.636334E-03
-4.150000E+00 -1.650000E+00  7.779889E-03
-4.150000E+00 -1.600000E+00  7.919589E-03
-4.150000E+00 -1.550000E+00  8.055419E-03
-4.150000E+00 -1.500000E+00  8.187380E-03
-4.150000E+00 -1.450000E+00  8.315492E-03
-4.150000E+00 -1.400000E+00  8.439789E-03
-4.150000E+00 -1.350000E+00  8.560315E-03
-4.150000E+00 -1.300000E+00  8.677118E-03
-4.150000E+00 -1.250000E+00  8.790239E-03
-4.150000E+00 -1.200000E+00  8.899710E-03
-4.150000E+00 -1.150000E+00  9.005544E-03
-4.150000E+00 -1.100000E+00  9.107742E-03
-4.150000E+00 -1.050000E+00  9.206288E-03
-4.150000E+00 -1.000000E+00  9.301157E-03
-4.150000E+00 -9.500000E-01  9.392319E-03
-4.150000E+00 -9.000000E-01  9.479748E-03
-4.150000E+00 -8.500000E-01  9.563424E-03
-4.150000E+00 -8.000000E-01  9.643336E-03
-4.150000E+00 -7.500000E-01  9.719483E-03
-4.150000E+00 -7.000000E-01  9.791866E-03
-4.150000E+00 -6.500000E-01  9.860480E-03
-4.150000E+00 -6.000000E-01  9.925311E-03
-4.150000E+00 -5.500000E-01  9.986325E-03
-4.150000E+00 -5.000000E-01  1.004347E-02
-4.150000E+00 -4.500000E-01  1.009667E-02
-4.150000E+00 -4.000000E-01  1.014585E-02
-4.150000E+00 -3.500000E-01  1.019092E-02
-4.150000E+00 -3.000000E-01  1.023180E-02
-4.150000E+00 -2.500000E-01  1.026842E-02
-4.150000E+00 -2.000000E-01  1.030074E-02
-4.150000E+00 -1.500000E-01  1.032870E-02
-4.150000E+00 -1.000000E-01  1.035226E-02
-4.150000E+00 -5.000000E-02  1.037141E-02
-4.150000E+00  0.000000E+00  1.038610E-02
-4.150000E+00  5.000000E-02  1.039630E-02
-4.150000E+00  1.000000E-01  1.040198E-02
-4.150000E+00  1.500000E-01  1.040311E-02
-4.150000E+00  2.000000E-01  1.039965E-02
-4.150000E+00  2.500000E-01  1.039156E-02
-4.150000E+00  3.000000E-01  1.037880E-02
-4.150000E+00  3.500000E-01  1.036133E-02
-4.150000E+00  4.000000E-01  1.033912E-02
-4.150000E+00  4.500000E-01  1.031210E-02
-4.150000E+00  5.000000E-01  1.028024E-02
-4.150000E+00  5.500000E-01  1.024349E-02
-4.150000E+00  6.000000E-01  1.020179E-02
-4.150000E+00  6.500000E-01  1.015511E-02
-4.150000E+00  7.000000E-01  1.010339E-02
-4.150000E+00  7.500000E-01  1.004658E-02
-4.150000E+00  8.000000E-01  9.984629E-03
-4.150000E+00  8.500000E-01  9.917498E-03
-4.150000E+00  9.000000E-01  9.845134E-03
-4.150000E+00  9.500000E-01  9.767490E-03
-4.150000E+00  1.000000E+00  9.684525E-03
-4.150000E+00  1.050000E+00  9.596200E-03
-4.150000E+00  1.100000E+00  9.502482E-03
-4.150000E+00  1.150000E+00  9.403342E-03
-4.150000E+00  1.200000E+00  9.298751E-03
-4.150000E+00  1.250000E+00  9.188683E-03
-4.150000E+00  1.300000E+00  9.073113E-03
-4.150000E+00  1.350000E+00  8.952019E-03
-4.150000E+00  1.400000E+00  8.825390E-03
-4.150000E+00  1.450000E+00  8.693227E-03
-4.150000E+00  1.500000E+00  8.555547E-03
-4.150000E+00  1.550000E+00  8.412385E-03
-4.150000E+00  1.600000E+00  8.263792E-03
-4.150000E+00  1.650000E+00  8.109830E-03
-4.150000E+00  1.700000E+00  7.950569E-03
-4.150000E+00  1.750000E+00  7.786084E-03
-4.150000E+00  1.800000E+00  7.616453E-03
-4.150000E+00  1.850000E+00  7.441759E-03
-4.150000E+00  1.900000E+00  7.262091E-03
-4.150000E+00  1.950000E+00  7.077553E-03
-4.150000E+00  2.000000E+00  6.888268E-03
-4.150000E+00  2.050000E+00  6.694386E-03
-4.150000E+00  2.100000E+00  6.496092E-03
-4.150000E+00  2.150000E+00  6.293607E-03
-4.150000E+00  2.200000E+00  6.087198E-03
-4.150000E+00  2.250000E+00  5.877174E-03
-4.150000E+00  2.300000E+00  5.663887E-03
-4.150000E+00  2.350000E+00  5.447732E-03
-4.150000E+00  2.400000E+00  5.229142E-03
-4.150000E+00  2.450000E+00  5.008585E-03
-4.150000E+00  2.500000E+00  4.786568E-03
-4.150000E+00  2.550000E+00  4.563631E-03
-4.150000E+00  2.600000E+00  4.340355E-03
-4.150000E+00  2.650000E+00  4.117354E-03
-4.150000E+00  2.700000E+00  3.895272E-03
-4.150000E+00  2.750000E+00  3.674782E-03
-4.150000E+00  2.800000E+00  3.456572E-03
-4.150000E+00  2.850000E+00  3.241343E-03
-4.150000E+00  2.900000E+00  3.029797E-03
-4.150000E+00  2.950000E+00  2.822633E-03
-4.150000E+00  3.000000E+00  2.620540E-03
-4.150000E+00  3.050000E+00  2.424188E-03
-4.150000E+00  3.100000E+00  2.234218E-03
-4.150000E+00  3.150000E+00  2.051235E-03
-4.150000E+00  3.200000E+00  1.875790E-03
-4.150000E+00  3.250000E+00  1.708372E-03
-4.150000E+00  3.300000E+00  1.549398E-03
-4.150000E+00  3.350000E+00  1.399199E-03
-4.150000E+00  3.400000E+00  1.258020E-03
-4.150000E+00  3.450000E+00  1.126017E-03
-4.150000E+00  3.500000E+00  1.003251E-03
-4.150000E+00  3.550000E+00  8.896971E-04
-4.150000E+00  3.600000E+00  7.852430E-04
-4.150000E+00  3.650000E+00  6.896967E-04
-4.150000E+00  3.700000E+00  6.027930E-04
-4.150000E+00  3.750000E+00  5.242019E-04
-4.150000E+00  3.800000E+00  4.535389E-04
-4.150000E+00  3.850000E+00  3.903760E-04
-4.150000E+00  3.900000E+00  3.342524E-04
-4.150000E+00  3.950000E+00  2.846846E-04
-4.150000E+00  4.000000E+00  2.411764E-04
-4.150000E+00  4.050000E+00  2.032261E-04
-4.150000E+00  4.100000E+00  1.703340E-04
-4.150000E+00  4.150000E+00  1.420081E-04
-4.150000E+00  4.200000E+00  1.177699E-04
-4.150000E+00  4.250000E+00  9.715964E-05
-4.150000E+00  4.300000E+00  7.974137E-05
-4.150000E+00  4.350000E+00  6.510769E-05
-4.150000E+00  4.400000E+00  5.288356E-05
-4.150000E+00  4.450000E+00  4.272877E-05
-4.150000E+00  4.500000E+00  3.433894E-05
-4.150000E+00  4.550000E+00  2.744507E-05
-4.150000E+00  4.600000E+00  2.181186E-05
-4.150000E+00  4.650000E+00  1.723515E-05
-4.150000E+00  4.700000E+00  1.353904E-05
-4.150000E+00  4.750000E+00  1.057274E-05
-4.150000E+00  4.800000E+00  8.207636E-06
-4.150000E+00  4.850000E+00  6.334488E-06
-4.150000E+00  4.900000E+00  4.860967E-06
-4.150000E+00  4.950000E+00  3.709500E-06
-4.150000E+00  5.000000E+00  2.815407E-06
-4.150000E+00  5.050000E+00  2.125285E-06
-4.150000E+00  5.100000E+00  1.595534E-06
-4.150000E+00  5.150000E+00  1.190992E-06
-4.150000E+00  5.200000E+00  8.836307E-07
-4.150000E+00  5.250000E+00  6.513314E-07
-4.150000E+00  5.300000E+00  4.767654E-07
-4.150000E+00  5.350000E+00  3.464182E-07
-4.150000E+00  5.400000E+00  2.497750E-07
-4.150000E+00  5.450000E+00  1.786688E-07
-4.150000E+00  5.500000E+00  1.267728E-07
-4.150000E+00  5.550000E+00  8.920880E-08
-4.150000E+00  5.600000E+00  6.224352E-08
-4.150000E+00  5.650000E+00  4.304725E-08
-4.150000E+00  5.700000E+00  2.949822E-08
-4.150000E+00  5.750000E+00  2.002190E-08
-4.150000E+00  5.800000E+00  1.345982E-08
-4.150000E+00  5.850000E+00  8.964765E-09
-4.150000E+00  5.900000E+00  5.919982E-09
-4.150000E+00  5.950000E+00  3.878993E-09
-4.150000E+00  6.000000E+00  2.521783E-09
-4.150000E+00  6.050000E+00  1.622788E-09
-4.150000E+00  6.100000E+00  1.026783E-09
-4.150000E+00  6.150000E+00  6.300462E-10
-4.150000E+00  6.200000E+00  3.654272E-10
-4.150000E+00  6.250000E+00  1.907814E-10
-4.150000E+00  6.300000E+00  8.045946E-11
-4.150000E+00  6.350000E+00  1.948982E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  3.143543E-11
-4.100000E+00 -6.300000E+00  1.327539E-10
-4.100000E+00 -6.250000E+00  3.259254E-10
-4.100000E+00 -6.200000E+00  6.514961E-10
-4.100000E+00 -6.150000E+00  1.175437E-09
-4.100000E+00 -6.100000E+00  1.999510E-09
-4.100000E+00 -6.050000E+00  3.275216E-09
-4.100000E+00 -6.000000E+00  5.221083E-09
-4.100000E+00 -5.950000E+00  8.143432E-09
-4.100000E+00 -5.900000E+00  1.246241E-08
-4.100000E+00 -5.850000E+00  1.874772E-08
-4.100000E+00 -5.800000E+00  2.777152E-08
-4.100000E+00 -5.750000E+00  4.058729E-08
-4.100000E+00 -5.700000E+00  5.864384E-08
-4.100000E+00 -5.650000E+00  8.394091E-08
-4.100000E+00 -5.600000E+00  1.192316E-07
-4.100000E+00 -5.550000E+00  1.682767E-07
-4.100000E+00 -5.500000E+00  2.361616E-07
-4.100000E+00 -5.450000E+00  3.296900E-07
-4.100000E+00 -5.400000E+00  4.578793E-07
-4.100000E+00 -5.350000E+00  6.325810E-07
-4.100000E+00 -5.300000E+00  8.692501E-07
-4.100000E+00 -5.250000E+00  1.187881E-06
-4.100000E+00 -5.200000E+00  1.614120E-06
-4.100000E+00 -5.150000E+00  2.180564E-06
-4.100000E+00 -5.100000E+00  2.928242E-06
-4.100000E+00 -5.050000E+00  3.908287E-06
-4.100000E+00 -5.000000E+00  5.183809E-06
-4.100000E+00 -4.950000E+00  6.831969E-06
-4.100000E+00 -4.900000E+00  8.946244E-06
-4.100000E+00 -4.850000E+00  1.163887E-05
-4.100000E+00 -4.800000E+00  1.504338E-05
-4.100000E+00 -4.750000E+00  1.931717E-05
-4.100000E+00 -4.700000E+00  2.464400E-05
-4.100000E+00 -4.650000E+00  3.123628E-05
-4.100000E+00 -4.600000E+00  3.933719E-05
-4.100000E+00 -4.550000E+00  4.922254E-05
-4.100000E+00 -4.500000E+00  6.120220E-05
-4.100000E+00 -4.450000E+00  7.562102E-05
-4.100000E+00 -4.400000E+00  9.285880E-05
-4.100000E+00 -4.350000E+00  1.133292E-04
-4.100000E+00 -4.300000E+00  1.374768E-04
-4.100000E+00 -4.250000E+00  1.657734E-04
-4.100000E+00 -4.200000E+00  1.987110E-04
-4.100000E+00 -4.150000E+00  2.367951E-04
-4.100000E+00 -4.100000E+00  2.805348E-04
-4.100000E+00 -4.050000E+00  3.304323E-04
-4.100000E+00 -4.000000E+00  3.869725E-04
-4.100000E+00 -3.950000E+00  4.506113E-04
-4.100000E+00 -3.900000E+00  5.217659E-04
-4.100000E+00 -3.850000E+00  6.008049E-04
-4.100000E+00 -3.800000E+00  6.880405E-04
-4.100000E+00 -3.750000E+00  7.837208E-04
-4.100000E+00 -3.700000E+00  8.880227E-04
-4.100000E+00 -3.650000E+00  1.001046E-03
-4.100000E+00 -3.600000E+00  1.122808E-03
-4.100000E+00 -3.550000E+00  1.253240E-03
-4.100000E+00 -3.500000E+00  1.392183E-03
-4.100000E+00 -3.450000E+00  1.539393E-03
-4.100000E+00 -3.400000E+00  1.694540E-03
-4.100000E+00 -3.350000E+00  1.857215E-03
-4.100000E+00 -3.300000E+00  2.026940E-03
-4.100000E+00 -3.250000E+00  2.203177E-03
-4.100000E+00 -3.200000E+00  2.385341E-03
-4.100000E+00 -3.150000E+00  2.572817E-03
-4.100000E+00 -3.100000E+00  2.764970E-03
-4.100000E+00 -3.050000E+00  2.961165E-03
-4.100000E+00 -3.000000E+00  3.160770E-03
-4.100000E+00 -2.950000E+00  3.363166E-03
-4.100000E+00 -2.900000E+00  3.567752E-03
-4.100000E+00 -2.850000E+00  3.773937E-03
-4.100000E+00 -2.800000E+00  3.981145E-03
-4.100000E+00 -2.750000E+00  4.188809E-03
-4.100000E+00 -2.700000E+00  4.396378E-03
-4.100000E+00 -2.650000E+00  4.603320E-03
-4.100000E+00 -2.600000E+00  4.809130E-03
-4.100000E+00 -2.550000E+00  5.013342E-03
-4.100000E+00 -2.500000E+00  5.215535E-03
-4.100000E+00 -2.450000E+00  5.415342E-03
-4.100000E+00 -2.400000E+00  5.612447E-03
-4.100000E+00 -2.350000E+00  5.806584E-03
-4.100000E+00 -2.300000E+00  5.997537E-03
-4.100000E+00 -2.250000E+00  6.185127E-03
-4.100000E+00 -2.200000E+00  6.369213E-03
-4.100000E+00 -2.150000E+00  6.549685E-03
-4.100000E+00 -2.100000E+00  6.726462E-03
-4.100000E+00 -2.050000E+00  6.899487E-03
-4.100000E+00 -2.000000E+00  7.068722E-03
-4.100000E+00 -1.950000E+00  7.234145E-03
-4.100000E+00 -1.900000E+00  7.395737E-03
-4.100000E+00 -1.850000E+00  7.553485E-03
-4.100000E+00 -1.800000E+00  7.707372E-03
-4.100000E+00 -1.750000E+00  7.857378E-03
-4.100000E+00 -1.700000E+00  8.003481E-03
-4.100000E+00 -1.650000E+00  8.145661E-03
-4.100000E+00 -1.600000E+00  8.283907E-03
-4.100000E+00 -1.550000E+00  8.418219E-03
-4.100000E+00 -1.500000E+00  8.548612E-03
-4.100000E+00 -1.450000E+00  8.675118E-03
-4.100000E+00 -1.400000E+00  8.797783E-03
-4.100000E+00 -1.350000E+00  8.916657E-03
-4.100000E+00 -1.300000E+00  9.031794E-03
-4.100000E+00 -1.250000E+00  9.143243E-03
-4.100000E+00 -1.200000E+00  9.251039E-03
-4.100000E+00 -1.150000E+00  9.355204E-03
-4.100000E+00 -1.100000E+00  9.455745E-03
-4.100000E+00 -1.050000E+00  9.552654E-03
-4.100000E+00 -1.000000E+00  9.645915E-03
-4.100000E+00 -9.500000E-01  9.735505E-03
-4.100000E+00 -9.000000E-01  9.821404E-03
-4.100000E+00 -8.500000E-01  9.903599E-03
-4.100000E+00 -8.000000E-01  9.982081E-03
-4.100000E+00 -7.500000E-01  1.005685E-02
-4.100000E+00 -7.000000E-01  1.012790E-02
-4.100000E+00 -6.500000E-01  1.019524E-02
-4.100000E+00 -6.000000E-01  1.025883E-02
-4.100000E+00 -5.500000E-01  1.031866E-02
-4.100000E+00 -5.000000E-01  1.037466E-02
-4.100000E+00 -4.500000E-01  1.042676E-02
-4.100000E+00 -4.000000E-01  1.047489E-02
-4.100000E+00 -3.500000E-01  1.051896E-02
-4.100000E+00 -3.000000E-01  1.055889E-02
-4.100000E+00 -2.500000E-01  1.059462E-02
-4.100000E+00 -2.000000E-01  1.062608E-02
-4.100000E+00 -1.500000E-01  1.065324E-02
-4.100000E+00 -1.000000E-01  1.067605E-02
-4.100000E+00 -5.000000E-02  1.069449E-02
-4.100000E+00  0.000000E+00  1.070854E-02
-4.100000E+00  5.000000E-02  1.071815E-02
-4.100000E+00  1.000000E-01  1.072333E-02
-4.100000E+00  1.500000E-01  1.072404E-02
-4.100000E+00  2.000000E-01  1.072026E-02
-4.100000E+00  2.500000E-01  1.071196E-02
-4.100000E+00  3.000000E-01  1.069913E-02
-4.100000E+00  3.500000E-01  1.068172E-02
-4.100000E+00  4.000000E-01  1.065970E-02
-4.100000E+00  4.500000E-01  1.063303E-02
-4.100000E+00  5.000000E-01  1.060164E-02
-4.100000E+00  5.500000E-01  1.056549E-02
-4.100000E+00  6.000000E-01  1.052453E-02
-4.100000E+00  6.500000E-01  1.047869E-02
-4.100000E+00  7.000000E-01  1.042793E-02
-4.100000E+00  7.500000E-01  1.037217E-02
-4.100000E+00  8.000000E-01  1.031137E-02
-4.100000E+00  8.500000E-01  1.024545E-02
-4.100000E+00  9.000000E-01  1.017437E-02
-4.100000E+00  9.500000E-01  1.009806E-02
-4.100000E+00  1.000000E+00  1.001647E-02
-4.100000E+00  1.050000E+00  9.929557E-03
-4.100000E+00  1.100000E+00  9.837276E-03
-4.100000E+00  1.150000E+00  9.739589E-03
-4.100000E+00  1.200000E+00  9.636463E-03
-4.100000E+00  1.250000E+00  9.527865E-03
-4.100000E+00  1.300000E+00  9.413762E-03
-4.100000E+00  1.350000E+00  9.294130E-03
-4.100000E+00  1.400000E+00  9.168951E-03
-4.100000E+00  1.450000E+00  9.038218E-03
-4.100000E+00  1.500000E+00  8.901943E-03
-4.100000E+00  1.550000E+00  8.760153E-03
-4.100000E+00  1.600000E+00  8.612891E-03
-4.100000E+00  1.650000E+00  8.460209E-03
-4.100000E+00  1.700000E+00  8.302167E-03
-4.100000E+00  1.750000E+00  8.138827E-03
-4.100000E+00  1.800000E+00  7.970250E-03
-4.100000E+00  1.850000E+00  7.796498E-03
-4.100000E+00  1.900000E+00  7.617638E-03
-4.100000E+00  1.950000E+00  7.433748E-03
-4.100000E+00  2.000000E+00  7.244921E-03
-4.100000E+00  2.050000E+00  7.051276E-03
-4.100000E+00  2.100000E+00  6.852963E-03
-4.100000E+00  2.150000E+00  6.650168E-03
-4.100000E+00  2.200000E+00  6.443120E-03
-4.100000E+00  2.250000E+00  6.232089E-03
-4.100000E+00  2.300000E+00  6.017386E-03
-4.100000E+00  2.350000E+00  5.799363E-03
-4.100000E+00  2.400000E+00  5.578410E-03
-4.100000E+00  2.450000E+00  5.354953E-03
-4.100000E+00  2.500000E+00  5.129456E-03
-4.100000E+00  2.550000E+00  4.902422E-03
-4.100000E+00  2.600000E+00  4.674394E-03
-4.100000E+00  2.650000E+00  4.445957E-03
-4.100000E+00  2.700000E+00  4.217734E-03
-4.100000E+00  2.750000E+00  3.990382E-03
-4.100000E+00  2.800000E+00  3.764584E-03
-4.100000E+00  2.850000E+00  3.541045E-03
-4.100000E+00  2.900000E+00  3.320482E-03
-4.100000E+00  2.950000E+00  3.103620E-03
-4.100000E+00  3.000000E+00  2.891182E-03
-4.100000E+00  3.050000E+00  2.683886E-03
-4.100000E+00  3.100000E+00  2.482432E-03
-4.100000E+00  3.150000E+00  2.287492E-03
-4.100000E+00  3.200000E+00  2.099698E-03
-4.100000E+00  3.250000E+00  1.919629E-03
-4.100000E+00  3.300000E+00  1.747794E-03
-4.100000E+00  3.350000E+00  1.584629E-03
-4.100000E+00  3.400000E+00  1.430479E-03
-4.100000E+00  3.450000E+00  1.285599E-03
-4.100000E+00  3.500000E+00  1.150150E-03
-4.100000E+00  3.550000E+00  1.024200E-03
-4.100000E+00  3.600000E+00  9.077220E-04
-4.100000E+00  3.650000E+00  8.006035E-04
-4.100000E+00  3.700000E+00  7.026482E-04
-4.100000E+00  3.750000E+00  6.135855E-04
-4.100000E+00  3.800000E+00  5.330793E-04
-4.100000E+00  3.850000E+00  4.607377E-04
-4.100000E+00  3.900000E+00  3.961234E-04
-4.100000E+00  3.950000E+00  3.387643E-04
-4.100000E+00  4.000000E+00  2.881630E-04
-4.100000E+00  4.050000E+00  2.438057E-04
-4.100000E+00  4.100000E+00  2.051706E-04
-4.100000E+00  4.150000E+00  1.717356E-04
-4.100000E+00  4.200000E+00  1.429856E-04
-4.100000E+00  4.250000E+00  1.184195E-04
-4.100000E+00  4.300000E+00  9.755742E-05
-4.100000E+00  4.350000E+00  7.994668E-05
-4.100000E+00  4.400000E+00  6.516683E-05
-4.100000E+00  4.450000E+00  5.283331E-05
-4.100000E+00  4.500000E+00  4.259913E-05
-4.100000E+00  4.550000E+00  3.415501E-05
-4.100000E+00  4.600000E+00  2.722803E-05
-4.100000E+00  4.650000E+00  2.157941E-05
-4.100000E+00  4.700000E+00  1.700165E-05
-4.100000E+00  4.750000E+00  1.331549E-05
-4.100000E+00  4.800000E+00  1.036693E-05
-4.100000E+00  4.850000E+00  8.024276E-06
-4.100000E+00  4.900000E+00  6.175614E-06
-4.100000E+00  4.950000E+00  4.726429E-06
-4.100000E+00  5.000000E+00  3.597583E-06
-4.100000E+00  5.050000E+00  2.723476E-06
-4.100000E+00  5.100000E+00  2.050363E-06
-4.100000E+00  5.150000E+00  1.534740E-06
-4.100000E+00  5.200000E+00  1.141800E-06
-4.100000E+00  5.250000E+00  8.439618E-07
-4.100000E+00  5.300000E+00  6.195283E-07
-4.100000E+00  5.350000E+00  4.515028E-07
-4.100000E+00  5.400000E+00  3.266043E-07
-4.100000E+00  5.450000E+00  2.344740E-07
-4.100000E+00  5.500000E+00  1.670563E-07
-4.100000E+00  5.550000E+00  1.181188E-07
-4.100000E+00  5.600000E+00  8.287752E-08
-4.100000E+00  5.650000E+00  5.769643E-08
-4.100000E+00  5.700000E+00  3.984323E-08
-4.100000E+00  5.750000E+00  2.728682E-08
-4.100000E+00  5.800000E+00  1.853117E-08
-4.100000E+00  5.850000E+00  1.248177E-08
-4.100000E+00  5.900000E+00  8.341733E-09
-4.100000E+00  5.950000E+00  5.533583E-09
-4.100000E+00  6.000000E+00  3.642002E-09
-4.100000E+00  6.050000E+00  2.372110E-09
-4.100000E+00  6.100000E+00  1.518654E-09
-4.100000E+00  6.150000E+00  9.425605E-10
-4.100000E+00  6.200000E+00  5.526516E-10
-4.100000E+00  6.250000E+00  2.913633E-10
-4.100000E+00  6.300000E+00  1.238588E-10
-4.100000E+00  6.350000E+00  3.016093E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  4.437881E-11
-4.050000E+00 -6.300000E+00  1.862082E-10
-4.050000E+00 -6.250000E+00  4.526665E-10
-4.050000E+00 -6.200000E+00  8.938822E-10
-4.050000E+00 -6.150000E+00  1.591550E-09
-4.050000E+00 -6.100000E+00  2.672133E-09
-4.050000E+00 -6.050000E+00  4.324841E-09
-4.050000E+00 -6.000000E+00  6.824252E-09
-4.050000E+00 -5.950000E+00  1.055779E-08
-4.050000E+00 -5.900000E+00  1.606019E-08
-4.050000E+00 -5.850000E+00  2.406002E-08
-4.050000E+00 -5.800000E+00  3.554709E-08
-4.050000E+00 -5.750000E+00  5.187151E-08
-4.050000E+00 -5.700000E+00  7.488568E-08
-4.050000E+00 -5.650000E+00  1.071382E-07
-4.050000E+00 -5.600000E+00  1.521263E-07
-4.050000E+00 -5.550000E+00  2.146127E-07
-4.050000E+00 -5.500000E+00  3.010168E-07
-4.050000E+00 -5.450000E+00  4.198986E-07
-4.050000E+00 -5.400000E+00  5.825583E-07
-4.050000E+00 -5.350000E+00  8.037839E-07
-4.050000E+00 -5.300000E+00  1.102773E-06
-4.050000E+00 -5.250000E+00  1.504248E-06
-4.050000E+00 -5.200000E+00  2.039784E-06
-4.050000E+00 -5.150000E+00  2.749335E-06
-4.050000E+00 -5.100000E+00  3.682971E-06
-4.050000E+00 -5.050000E+00  4.902819E-06
-4.050000E+00 -5.000000E+00  6.485208E-06
-4.050000E+00 -4.950000E+00  8.523040E-06
-4.050000E+00 -4.900000E+00  1.112837E-05
-4.050000E+00 -4.850000E+00  1.443516E-05
-4.050000E+00 -4.800000E+00  1.860213E-05
-4.050000E+00 -4.750000E+00  2.381554E-05
-4.050000E+00 -4.700000E+00  3.029179E-05
-4.050000E+00 -4.650000E+00  3.827969E-05
-4.050000E+00 -4.600000E+00  4.806230E-05
-4.050000E+00 -4.550000E+00  5.995840E-05
-4.050000E+00 -4.500000E+00  7.432329E-05
-4.050000E+00 -4.450000E+00  9.154901E-05
-4.050000E+00 -4.400000E+00  1.120634E-04
-4.050000E+00 -4.350000E+00  1.363280E-04
-4.050000E+00 -4.300000E+00  1.648340E-04
-4.050000E+00 -4.250000E+00  1.980967E-04
-4.050000E+00 -4.200000E+00  2.366478E-04
-4.050000E+00 -4.150000E+00  2.810262E-04
-4.050000E+00 -4.100000E+00  3.317667E-04
-4.050000E+00 -4.050000E+00  3.893880E-04
-4.050000E+00 -4.000000E+00  4.543801E-04
-4.050000E+00 -3.950000E+00  5.271919E-04
-4.050000E+00 -3.900000E+00  6.082203E-04
-4.050000E+00 -3.850000E+00  6.977997E-04
-4.050000E+00 -3.800000E+00  7.961949E-04
-4.050000E+00 -3.750000E+00  9.035934E-04
-4.050000E+00 -3.700000E+00  1.020100E-03
-4.050000E+00 -3.650000E+00  1.145732E-03
-4.050000E+00 -3.600000E+00  1.280416E-03
-4.050000E+00 -3.550000E+00  1.423985E-03
-4.050000E+00 -3.500000E+00  1.576180E-03
-4.050000E+00 -3.450000E+00  1.736652E-03
-4.050000E+00 -3.400000E+00  1.904969E-03
-4.050000E+00 -3.350000E+00  2.080625E-03
-4.050000E+00 -3.300000E+00  2.263049E-03
-4.050000E+00 -3.250000E+00  2.451621E-03
-4.050000E+00 -3.200000E+00  2.645680E-03
-4.050000E+00 -3.150000E+00  2.844547E-03
-4.050000E+00 -3.100000E+00  3.047532E-03
-4.050000E+00 -3.050000E+00  3.253953E-03
-4.050000E+00 -3.000000E+00  3.463140E-03
-4.050000E+00 -2.950000E+00  3.674447E-03
-4.050000E+00 -2.900000E+00  3.887252E-03
-4.050000E+00 -2.850000E+00  4.100958E-03
-4.050000E+00 -2.800000E+00  4.314987E-03
-4.050000E+00 -2.750000E+00  4.528781E-03
-4.050000E+00 -2.700000E+00  4.741804E-03
-4.050000E+00 -2.650000E+00  4.953545E-03
-4.050000E+00 -2.600000E+00  5.163525E-03
-4.050000E+00 -2.550000E+00  5.371307E-03
-4.050000E+00 -2.500000E+00  5.576502E-03
-4.050000E+00 -2.450000E+00  5.778776E-03
-4.050000E+00 -2.400000E+00  5.977847E-03
-4.050000E+00 -2.350000E+00  6.173490E-03
-4.050000E+00 -2.300000E+00  6.365522E-03
-4.050000E+00 -2.250000E+00  6.553804E-03
-4.050000E+00 -2.200000E+00  6.738230E-03
-4.050000E+00 -2.150000E+00  6.918726E-03
-4.050000E+00 -2.100000E+00  7.095246E-03
-4.050000E+00 -2.050000E+00  7.267764E-03
-4.050000E+00 -2.000000E+00  7.436272E-03
-4.050000E+00 -1.950000E+00  7.600775E-03
-4.050000E+00 -1.900000E+00  7.761280E-03
-4.050000E+00 -1.850000E+00  7.917796E-03
-4.050000E+00 -1.800000E+00  8.070327E-03
-4.050000E+00 -1.750000E+00  8.218871E-03
-4.050000E+00 -1.700000E+00  8.363424E-03
-4.050000E+00 -1.650000E+00  8.503985E-03
-4.050000E+00 -1.600000E+00  8.640557E-03
-4.050000E+00 -1.550000E+00  8.773156E-03
-4.050000E+00 -1.500000E+00  8.901810E-03
-4.050000E+00 -1.450000E+00  9.026562E-03
-4.050000E+00 -1.400000E+00  9.147463E-03
-4.050000E+00 -1.350000E+00  9.264573E-03
-4.050000E+00 -1.300000E+00  9.377948E-03
-4.050000E+00 -1.250000E+00  9.487639E-03
-4.050000E+00 -1.200000E+00  9.593687E-03
-4.050000E+00 -1.150000E+00  9.696116E-03
-4.050000E+00 -1.100000E+00  9.794939E-03
-4.050000E+00 -1.050000E+00  9.890155E-03
-4.050000E+00 -1.000000E+00  9.981754E-03
-4.050000E+00 -9.500000E-01  1.006972E-02
-4.050000E+00 -9.000000E-01  1.015404E-02
-4.050000E+00 -8.500000E-01  1.023471E-02
-4.050000E+00 -8.000000E-01  1.031171E-02
-4.050000E+00 -7.500000E-01  1.038504E-02
-4.050000E+00 -7.000000E-01  1.045470E-02
-4.050000E+00 -6.500000E-01  1.052068E-02
-4.050000E+00 -6.000000E-01  1.058296E-02
-4.050000E+00 -5.500000E-01  1.064150E-02
-4.050000E+00 -5.000000E-01  1.069625E-02
-4.050000E+00 -4.500000E-01  1.074715E-02
-4.050000E+00 -4.000000E-01  1.079410E-02
-4.050000E+00 -3.500000E-01  1.083704E-02
-4.050000E+00 -3.000000E-01  1.087589E-02
-4.050000E+00 -2.500000E-01  1.091057E-02
-4.050000E+00 -2.000000E-01  1.094104E-02
-4.050000E+00 -1.500000E-01  1.096724E-02
-4.050000E+00 -1.000000E-01  1.098914E-02
-4.050000E+00 -5.000000E-02  1.100672E-02
-4.050000E+00  0.000000E+00  1.101995E-02
-4.050000E+00  5.000000E-02  1.102881E-02
-4.050000E+00  1.000000E-01  1.103331E-02
-4.050000E+00  1.500000E-01  1.103343E-02
-4.050000E+00  2.000000E-01  1.102918E-02
-4.050000E+00  2.500000E-01  1.102055E-02
-4.050000E+00  3.000000E-01  1.100752E-02
-4.050000E+00  3.500000E-01  1.099008E-02
-4.050000E+00  4.000000E-01  1.096820E-02
-4.050000E+00  4.500000E-01  1.094183E-02
-4.050000E+00  5.000000E-01  1.091092E-02
-4.050000E+00  5.500000E-01  1.087542E-02
-4.050000E+00  6.000000E-01  1.083527E-02
-4.050000E+00  6.500000E-01  1.079039E-02
-4.050000E+00  7.000000E-01  1.074071E-02
-4.050000E+00  7.500000E-01  1.068617E-02
-4.050000E+00  8.000000E-01  1.062668E-02
-4.050000E+00  8.500000E-01  1.056217E-02
-4.050000E+00  9.000000E-01  1.049256E-02
-4.050000E+00  9.500000E-01  1.041778E-02
-4.050000E+00  1.000000E+00  1.033777E-02
-4.050000E+00  1.050000E+00  1.025246E-02
-4.050000E+00  1.100000E+00  1.016181E-02
-4.050000E+00  1.150000E+00  1.006577E-02
-4.050000E+00  1.200000E+00  9.964296E-03
-4.050000E+00  1.250000E+00  9.857351E-03
-4.050000E+00  1.300000E+00  9.744900E-03
-4.050000E+00  1.350000E+00  9.626913E-03
-4.050000E+00  1.400000E+00  9.503368E-03
-4.050000E+00  1.450000E+00  9.374258E-03
-4.050000E+00  1.500000E+00  9.239588E-03
-4.050000E+00  1.550000E+00  9.099383E-03
-4.050000E+00  1.600000E+00  8.953678E-03
-4.050000E+00  1.650000E+00  8.802521E-03
-4.050000E+00  1.700000E+00  8.645961E-03
-4.050000E+00  1.750000E+00  8.484050E-03
-4.050000E+00  1.800000E+00  8.316834E-03
-4.050000E+00  1.850000E+00  8.144361E-03
-4.050000E+00  1.900000E+00  7.966678E-03
-4.050000E+00  1.950000E+00  7.783840E-03
-4.050000E+00  2.000000E+00  7.595915E-03
-4.050000E+00  2.050000E+00  7.402996E-03
-4.050000E+00  2.100000E+00  7.205200E-03
-4.050000E+00  2.150000E+00  7.002683E-03
-4.050000E+00  2.200000E+00  6.795634E-03
-4.050000E+00  2.250000E+00  6.584286E-03
-4.050000E+00  2.300000E+00  6.368909E-03
-4.050000E+00  2.350000E+00  6.149810E-03
-4.050000E+00  2.400000E+00  5.927332E-03
-4.050000E+00  2.450000E+00  5.701857E-03
-4.050000E+00  2.500000E+00  5.473800E-03
-4.050000E+00  2.550000E+00  5.243621E-03
-4.050000E+00  2.600000E+00  5.011819E-03
-4.050000E+00  2.650000E+00  4.778942E-03
-4.050000E+00  2.700000E+00  4.545582E-03
-4.050000E+00  2.750000E+00  4.312370E-03
-4.050000E+00  2.800000E+00  4.079975E-03
-4.050000E+00  2.850000E+00  3.849092E-03
-4.050000E+00  2.900000E+00  3.620443E-03
-4.050000E+00  2.950000E+00  3.394763E-03
-4.050000E+00  3.000000E+00  3.172800E-03
-4.050000E+00  3.050000E+00  2.955305E-03
-4.050000E+00  3.100000E+00  2.743024E-03
-4.050000E+00  3.150000E+00  2.536688E-03
-4.050000E+00  3.200000E+00  2.337001E-03
-4.050000E+00  3.250000E+00  2.144620E-03
-4.050000E+00  3.300000E+00  1.960147E-03
-4.050000E+00  3.350000E+00  1.784112E-03
-4.050000E+00  3.400000E+00  1.616964E-03
-4.050000E+00  3.450000E+00  1.459061E-03
-4.050000E+00  3.500000E+00  1.310666E-03
-4.050000E+00  3.550000E+00  1.171947E-03
-4.050000E+00  3.600000E+00  1.042975E-03
-4.050000E+00  3.650000E+00  9.237258E-04
-4.050000E+00  3.700000E+00  8.140874E-04
-4.050000E+00  3.750000E+00  7.138634E-04
-4.050000E+00  3.800000E+00  6.227813E-04
-4.050000E+00  3.850000E+00  5.405010E-04
-4.050000E+00  3.900000E+00  4.666238E-04
-4.050000E+00  3.950000E+00  4.007024E-04
-4.050000E+00  4.000000E+00  3.422503E-04
-4.050000E+00  4.050000E+00  2.907520E-04
-4.050000E+00  4.100000E+00  2.456720E-04
-4.050000E+00  4.150000E+00  2.064648E-04
-4.050000E+00  4.200000E+00  1.725836E-04
-4.050000E+00  4.250000E+00  1.434897E-04
-4.050000E+00  4.300000E+00  1.186612E-04
-4.050000E+00  4.350000E+00  9.760085E-05
-4.050000E+00  4.400000E+00  7.984249E-05
-4.050000E+00  4.450000E+00  6.495586E-05
-4.050000E+00  4.500000E+00  5.254915E-05
-4.050000E+00  4.550000E+00  4.226993E-05
-4.050000E+00  4.600000E+00  3.380430E-05
-4.050000E+00  4.650000E+00  2.687513E-05
-4.050000E+00  4.700000E+00  2.123950E-05
-4.050000E+00  4.750000E+00  1.668584E-05
-4.050000E+00  4.800000E+00  1.303104E-05
-4.050000E+00  4.850000E+00  1.011752E-05
-4.050000E+00  4.900000E+00  7.810622E-06
-4.050000E+00  4.950000E+00  5.996061E-06
-4.050000E+00  5.000000E+00  4.577757E-06
-4.050000E+00  5.050000E+00  3.475756E-06
-4.050000E+00  5.100000E+00  2.624299E-06
-4.050000E+00  5.150000E+00  1.969941E-06
-4.050000E+00  5.200000E+00  1.469732E-06
-4.050000E+00  5.250000E+00  1.089477E-06
-4.050000E+00  5.300000E+00  8.021434E-07
-4.050000E+00  5.350000E+00  5.864515E-07
-4.050000E+00  5.400000E+00  4.256973E-07
-4.050000E+00  5.450000E+00  3.067986E-07
-4.050000E+00  5.500000E+00  2.195448E-07
-4.050000E+00  5.550000E+00  1.560122E-07
-4.050000E+00  5.600000E+00  1.101010E-07
-4.050000E+00  5.650000E+00  7.716418E-08
-4.050000E+00  5.700000E+00  5.370111E-08
-4.050000E+00  5.750000E+00  3.710441E-08
-4.050000E+00  5.800000E+00  2.545055E-08
-4.050000E+00  5.850000E+00  1.733079E-08
-4.050000E+00  5.900000E+00  1.171850E-08
-4.050000E+00  5.950000E+00  7.868504E-09
-4.050000E+00  6.000000E+00  5.242757E-09
-4.050000E+00  6.050000E+00  3.456516E-09
-4.050000E+00  6.100000E+00  2.239241E-09
-4.050000E+00  6.150000E+00  1.405509E-09
-4.050000E+00  6.200000E+00  8.326216E-10
-4.050000E+00  6.250000E+00  4.428771E-10
-4.050000E+00  6.300000E+00  1.895713E-10
-4.050000E+00  6.350000E+00  4.636732E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  6.349153E-11
-4.000000E+00 -6.300000E+00  2.648729E-10
-4.000000E+00 -6.250000E+00  6.381000E-10
-4.000000E+00 -6.200000E+00  1.245533E-09
-4.000000E+00 -6.150000E+00  2.188542E-09
-4.000000E+00 -6.100000E+00  3.624006E-09
-4.000000E+00 -6.050000E+00  5.787158E-09
-4.000000E+00 -6.000000E+00  9.020790E-09
-4.000000E+00 -5.950000E+00  1.381123E-08
-4.000000E+00 -5.900000E+00  2.083352E-08
-4.000000E+00 -5.850000E+00  3.101167E-08
-4.000000E+00 -5.800000E+00  4.560431E-08
-4.000000E+00 -5.750000E+00  6.632878E-08
-4.000000E+00 -5.700000E+00  9.553788E-08
-4.000000E+00 -5.650000E+00  1.364608E-07
-4.000000E+00 -5.600000E+00  1.935169E-07
-4.000000E+00 -5.550000E+00  2.727087E-07
-4.000000E+00 -5.500000E+00  3.821042E-07
-4.000000E+00 -5.450000E+00  5.324260E-07
-4.000000E+00 -5.400000E+00  7.377755E-07
-4.000000E+00 -5.350000E+00  1.016523E-06
-4.000000E+00 -5.300000E+00  1.392405E-06
-4.000000E+00 -5.250000E+00  1.895836E-06
-4.000000E+00 -5.200000E+00  2.565474E-06
-4.000000E+00 -5.150000E+00  3.450006E-06
-4.000000E+00 -5.100000E+00  4.610158E-06
-4.000000E+00 -5.050000E+00  6.120931E-06
-4.000000E+00 -5.000000E+00  8.074042E-06
-4.000000E+00 -4.950000E+00  1.058061E-05
-4.000000E+00 -4.900000E+00  1.377405E-05
-4.000000E+00 -4.850000E+00  1.781318E-05
-4.000000E+00 -4.800000E+00  2.288532E-05
-4.000000E+00 -4.750000E+00  2.920928E-05
-4.000000E+00 -4.700000E+00  3.703805E-05
-4.000000E+00 -4.650000E+00  4.666085E-05
-4.000000E+00 -4.600000E+00  5.840468E-05
-4.000000E+00 -4.550000E+00  7.263502E-05
-4.000000E+00 -4.500000E+00  8.975599E-05
-4.000000E+00 -4.450000E+00  1.102094E-04
-4.000000E+00 -4.400000E+00  1.344727E-04
-4.000000E+00 -4.350000E+00  1.630556E-04
-4.000000E+00 -4.300000E+00  1.964947E-04
-4.000000E+00 -4.250000E+00  2.353459E-04
-4.000000E+00 -4.200000E+00  2.801757E-04
-4.000000E+00 -4.150000E+00  3.315499E-04
-4.000000E+00 -4.100000E+00  3.900204E-04
-4.000000E+00 -4.050000E+00  4.561123E-04
-4.000000E+00 -4.000000E+00  5.303093E-04
-4.000000E+00 -3.950000E+00  6.130403E-04
-4.000000E+00 -3.900000E+00  7.046682E-04
-4.000000E+00 -3.850000E+00  8.054797E-04
-4.000000E+00 -3.800000E+00  9.156775E-04
-4.000000E+00 -3.750000E+00  1.035375E-03
-4.000000E+00 -3.700000E+00  1.164592E-03
-4.000000E+00 -3.650000E+00  1.303251E-03
-4.000000E+00 -3.600000E+00  1.451178E-03
-4.000000E+00 -3.550000E+00  1.608098E-03
-4.000000E+00 -3.500000E+00  1.773647E-03
-4.000000E+00 -3.450000E+00  1.947368E-03
-4.000000E+00 -3.400000E+00  2.128727E-03
-4.000000E+00 -3.350000E+00  2.317120E-03
-4.000000E+00 -3.300000E+00  2.511891E-03
-4.000000E+00 -3.250000E+00  2.712341E-03
-4.000000E+00 -3.200000E+00  2.917744E-03
-4.000000E+00 -3.150000E+00  3.127364E-03
-4.000000E+00 -3.100000E+00  3.340469E-03
-4.000000E+00 -3.050000E+00  3.556338E-03
-4.000000E+00 -3.000000E+00  3.774278E-03
-4.000000E+00 -2.950000E+00  3.993626E-03
-4.000000E+00 -2.900000E+00  4.213751E-03
-4.000000E+00 -2.850000E+00  4.434056E-03
-4.000000E+00 -2.800000E+00  4.653975E-03
-4.000000E+00 -2.750000E+00  4.872967E-03
-4.000000E+00 -2.700000E+00  5.090521E-03
-4.000000E+00 -2.650000E+00  5.306154E-03
-4.000000E+00 -2.600000E+00  5.519421E-03
-4.000000E+00 -2.550000E+00  5.729921E-03
-4.000000E+00 -2.500000E+00  5.937300E-03
-4.000000E+00 -2.450000E+00  6.141263E-03
-4.000000E+00 -2.400000E+00  6.341568E-03
-4.000000E+00 -2.350000E+00  6.538026E-03
-4.000000E+00 -2.300000E+00  6.730493E-03
-4.000000E+00 -2.250000E+00  6.918866E-03
-4.000000E+00 -2.200000E+00  7.103077E-03
-4.000000E+00 -2.150000E+00  7.283086E-03
-4.000000E+00 -2.100000E+00  7.458876E-03
-4.000000E+00 -2.050000E+00  7.630453E-03
-4.000000E+00 -2.000000E+00  7.797837E-03
-4.000000E+00 -1.950000E+00  7.961058E-03
-4.000000E+00 -1.900000E+00  8.120146E-03
-4.000000E+00 -1.850000E+00  8.275131E-03
-4.000000E+00 -1.800000E+00  8.426035E-03
-4.000000E+00 -1.750000E+00  8.572873E-03
-4.000000E+00 -1.700000E+00  8.715659E-03
-4.000000E+00 -1.650000E+00  8.854407E-03
-4.000000E+00 -1.600000E+00  8.989135E-03
-4.000000E+00 -1.550000E+00  9.119872E-03
-4.000000E+00 -1.500000E+00  9.246659E-03
-4.000000E+00 -1.450000E+00  9.369548E-03
-4.000000E+00 -1.400000E+00  9.488595E-03
-4.000000E+00 -1.350000E+00  9.603864E-03
-4.000000E+00 -1.300000E+00  9.715412E-03
-4.000000E+00 -1.250000E+00  9.823291E-03
-4.000000E+00 -1.200000E+00  9.927543E-03
-4.000000E+00 -1.150000E+00  1.002820E-02
-4.000000E+00 -1.100000E+00  1.012527E-02
-4.000000E+00 -1.050000E+00  1.021876E-02
-4.000000E+00 -1.000000E+00  1.030866E-02
-4.000000E+00 -9.500000E-01  1.039498E-02
-4.000000E+00 -9.000000E-01  1.047768E-02
-4.000000E+00 -8.500000E-01  1.055678E-02
-4.000000E+00 -8.000000E-01  1.063225E-02
-4.000000E+00 -7.500000E-01  1.070409E-02
-4.000000E+00 -7.000000E-01  1.077230E-02
-4.000000E+00 -6.500000E-01  1.083685E-02
-4.000000E+00 -6.000000E-01  1.089773E-02
-4.000000E+00 -5.500000E-01  1.095489E-02
-4.000000E+00 -5.000000E-01  1.100828E-02
-4.000000E+00 -4.500000E-01  1.105783E-02
-4.000000E+00 -4.000000E-01  1.110347E-02
-4.000000E+00 -3.500000E-01  1.114512E-02
-4.000000E+00 -3.000000E-01  1.118271E-02
-4.000000E+00 -2.500000E-01  1.121617E-02
-4.000000E+00 -2.000000E-01  1.124545E-02
-4.000000E+00 -1.500000E-01  1.127049E-02
-4.000000E+00 -1.000000E-01  1.129127E-02
-4.000000E+00 -5.000000E-02  1.130776E-02
-4.000000E+00  0.000000E+00  1.131994E-02
-4.000000E+00  5.000000E-02  1.132782E-02
-4.000000E+00  1.000000E-01  1.133141E-02
-4.000000E+00  1.500000E-01  1.133072E-02
-4.000000E+00  2.000000E-01  1.132577E-02
-4.000000E+00  2.500000E-01  1.131660E-02
-4.000000E+00  3.000000E-01  1.130320E-02
-4.000000E+00  3.500000E-01  1.128559E-02
-4.000000E+00  4.000000E-01  1.126374E-02
-4.000000E+00  4.500000E-01  1.123763E-02
-4.000000E+00  5.000000E-01  1.120721E-02
-4.000000E+00  5.500000E-01  1.117240E-02
-4.000000E+00  6.000000E-01  1.113315E-02
-4.000000E+00  6.500000E-01  1.108937E-02
-4.000000E+00  7.000000E-01  1.104096E-02
-4.000000E+00  7.500000E-01  1.098782E-02
-4.000000E+00  8.000000E-01  1.092987E-02
-4.000000E+00  8.500000E-01  1.086700E-02
-4.000000E+00  9.000000E-01  1.079912E-02
-4.000000E+00  9.500000E-01  1.072613E-02
-4.000000E+00  1.000000E+00  1.064794E-02
-4.000000E+00  1.050000E+00  1.056449E-02
-4.000000E+00  1.100000E+00  1.047571E-02
-4.000000E+00  1.150000E+00  1.038154E-02
-4.000000E+00  1.200000E+00  1.028194E-02
-4.000000E+00  1.250000E+00  1.017686E-02
-4.000000E+00  1.300000E+00  1.006626E-02
-4.000000E+00  1.350000E+00  9.950105E-03
-4.000000E+00  1.400000E+00  9.828384E-03
-4.000000E+00  1.450000E+00  9.701084E-03
-4.000000E+00  1.500000E+00  9.568211E-03
-4.000000E+00  1.550000E+00  9.429786E-03
-4.000000E+00  1.600000E+00  9.285843E-03
-4.000000E+00  1.650000E+00  9.136424E-03
-4.000000E+00  1.700000E+00  8.981573E-03
-4.000000E+00  1.750000E+00  8.821332E-03
-4.000000E+00  1.800000E+00  8.655739E-03
-4.000000E+00  1.850000E+00  8.484829E-03
-4.000000E+00  1.900000E+00  8.308633E-03
-4.000000E+00  1.950000E+00  8.127189E-03
-4.000000E+00  2.000000E+00  7.940547E-03
-4.000000E+00  2.050000E+00  7.748773E-03
-4.000000E+00  2.100000E+00  7.551960E-03
-4.000000E+00  2.150000E+00  7.350232E-03
-4.000000E+00  2.200000E+00  7.143746E-03
-4.000000E+00  2.250000E+00  6.932696E-03
-4.000000E+00  2.300000E+00  6.717312E-03
-4.000000E+00  2.350000E+00  6.497855E-03
-4.000000E+00  2.400000E+00  6.274622E-03
-4.000000E+00  2.450000E+00  6.047944E-03
-4.000000E+00  2.500000E+00  5.818189E-03
-4.000000E+00  2.550000E+00  5.585765E-03
-4.000000E+00  2.600000E+00  5.351127E-03
-4.000000E+00  2.650000E+00  5.114777E-03
-4.000000E+00  2.700000E+00  4.877267E-03
-4.000000E+00  2.750000E+00  4.639196E-03
-4.000000E+00  2.800000E+00  4.401206E-03
-4.000000E+00  2.850000E+00  4.163975E-03
-4.000000E+00  2.900000E+00  3.928214E-03
-4.000000E+00  2.950000E+00  3.694659E-03
-4.000000E+00  3.000000E+00  3.464068E-03
-4.000000E+00  3.050000E+00  3.237213E-03
-4.000000E+00  3.100000E+00  3.014874E-03
-4.000000E+00  3.150000E+00  2.797829E-03
-4.000000E+00  3.200000E+00  2.586837E-03
-4.000000E+00  3.250000E+00  2.382628E-03
-4.000000E+00  3.300000E+00  2.185887E-03
-4.000000E+00  3.350000E+00  1.997232E-03
-4.000000E+00  3.400000E+00  1.817211E-03
-4.000000E+00  3.450000E+00  1.646284E-03
-4.000000E+00  3.500000E+00  1.484819E-03
-4.000000E+00  3.550000E+00  1.333088E-03
-4.000000E+00  3.600000E+00  1.191266E-03
-4.000000E+00  3.650000E+00  1.059431E-03
-4.000000E+00  3.700000E+00  9.375649E-04
-4.000000E+00  3.750000E+00  8.255608E-04
-4.000000E+00  3.800000E+00  7.232249E-04
-4.000000E+00  3.850000E+00  6.302844E-04
-4.000000E+00  3.900000E+00  5.463947E-04
-4.000000E+00  3.950000E+00  4.711479E-04
-4.000000E+00  4.000000E+00  4.040824E-04
-4.000000E+00  4.050000E+00  3.446926E-04
-4.000000E+00  4.100000E+00  2.924400E-04
-4.000000E+00  4.150000E+00  2.467641E-04
-4.000000E+00  4.200000E+00  2.070936E-04
-4.000000E+00  4.250000E+00  1.728573E-04
-4.000000E+00  4.300000E+00  1.434952E-04
-4.000000E+00  4.350000E+00  1.184677E-04
-4.000000E+00  4.400000E+00  9.726386E-05
-4.000000E+00  4.450000E+00  7.940730E-05
-4.000000E+00  4.500000E+00  6.445998E-05
-4.000000E+00  4.550000E+00  5.202389E-05
-4.000000E+00  4.600000E+00  4.174109E-05
-4.000000E+00  4.650000E+00  3.329252E-05
-4.000000E+00  4.700000E+00  2.639595E-05
-4.000000E+00  4.750000E+00  2.080354E-05
-4.000000E+00  4.800000E+00  1.629919E-05
-4.000000E+00  4.850000E+00  1.269576E-05
-4.000000E+00  4.900000E+00  9.832402E-06
-4.000000E+00  4.950000E+00  7.572023E-06
-4.000000E+00  5.000000E+00  5.798857E-06
-4.000000E+00  5.050000E+00  4.416192E-06
-4.000000E+00  5.100000E+00  3.344150E-06
-4.000000E+00  5.150000E+00  2.517518E-06
-4.000000E+00  5.200000E+00  1.883629E-06
-4.000000E+00  5.250000E+00  1.400330E-06
-4.000000E+00  5.300000E+00  1.034113E-06
-4.000000E+00  5.350000E+00  7.584651E-07
-4.000000E+00  5.400000E+00  5.524739E-07
-4.000000E+00  5.450000E+00  3.996945E-07
-4.000000E+00  5.500000E+00  2.872478E-07
-4.000000E+00  5.550000E+00  2.051094E-07
-4.000000E+00  5.600000E+00  1.455425E-07
-4.000000E+00  5.650000E+00  1.026377E-07
-4.000000E+00  5.700000E+00  7.193277E-08
-4.000000E+00  5.750000E+00  5.009619E-08
-4.000000E+00  5.800000E+00  3.466503E-08
-4.000000E+00  5.850000E+00  2.383247E-08
-4.000000E+00  5.900000E+00  1.627969E-08
-4.000000E+00  5.950000E+00  1.104723E-08
-4.000000E+00  6.000000E+00  7.439649E-09
-4.000000E+00  6.050000E+00  4.956568E-09
-4.000000E+00  6.100000E+00  3.243256E-09
-4.000000E+00  6.150000E+00  2.054495E-09
-4.000000E+00  6.200000E+00  1.226942E-09
-4.000000E+00  6.250000E+00  6.569724E-10
-4.000000E+00  6.300000E+00  2.826138E-10
-4.000000E+00  6.350000E+00  6.933822E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  9.051831E-11
-3.950000E+00 -6.300000E+00  3.759164E-10
-3.950000E+00 -6.250000E+00  8.990412E-10
-3.950000E+00 -6.200000E+00  1.738014E-09
-3.950000E+00 -6.150000E+00  3.019048E-09
-3.950000E+00 -6.100000E+00  4.936801E-09
-3.950000E+00 -6.050000E+00  7.783060E-09
-3.950000E+00 -6.000000E+00  1.198410E-08
-3.950000E+00 -5.950000E+00  1.814734E-08
-3.950000E+00 -5.900000E+00  2.711999E-08
-3.950000E+00 -5.850000E+00  4.006653E-08
-3.950000E+00 -5.800000E+00  5.857678E-08
-3.950000E+00 -5.750000E+00  8.482060E-08
-3.950000E+00 -5.700000E+00  1.217666E-07
-3.950000E+00 -5.650000E+00  1.734804E-07
-3.950000E+00 -5.600000E+00  2.455121E-07
-3.950000E+00 -5.550000E+00  3.453824E-07
-3.950000E+00 -5.500000E+00  4.831742E-07
-3.950000E+00 -5.450000E+00  6.722481E-07
-3.950000E+00 -5.400000E+00  9.301107E-07
-3.950000E+00 -5.350000E+00  1.279471E-06
-3.950000E+00 -5.300000E+00  1.749527E-06
-3.950000E+00 -5.250000E+00  2.377508E-06
-3.950000E+00 -5.200000E+00  3.210488E-06
-3.950000E+00 -5.150000E+00  4.307457E-06
-3.950000E+00 -5.100000E+00  5.741634E-06
-3.950000E+00 -5.050000E+00  7.603008E-06
-3.950000E+00 -5.000000E+00  1.000110E-05
-3.950000E+00 -4.950000E+00  1.306798E-05
-3.950000E+00 -4.900000E+00  1.696146E-05
-3.950000E+00 -4.850000E+00  2.186853E-05
-3.950000E+00 -4.800000E+00  2.800869E-05
-3.950000E+00 -4.750000E+00  3.563716E-05
-3.950000E+00 -4.700000E+00  4.504743E-05
-3.950000E+00 -4.650000E+00  5.657310E-05
-3.950000E+00 -4.600000E+00  7.058887E-05
-3.950000E+00 -4.550000E+00  8.751042E-05
-3.950000E+00 -4.500000E+00  1.077934E-04
-3.950000E+00 -4.450000E+00  1.319314E-04
-3.950000E+00 -4.400000E+00  1.604520E-04
-3.950000E+00 -4.350000E+00  1.939124E-04
-3.950000E+00 -4.300000E+00  2.328916E-04
-3.950000E+00 -4.250000E+00  2.779821E-04
-3.950000E+00 -4.200000E+00  3.297784E-04
-3.950000E+00 -4.150000E+00  3.888645E-04
-3.950000E+00 -4.100000E+00  4.557994E-04
-3.950000E+00 -4.050000E+00  5.311021E-04
-3.950000E+00 -4.000000E+00  6.152367E-04
-3.950000E+00 -3.950000E+00  7.085982E-04
-3.950000E+00 -3.900000E+00  8.115010E-04
-3.950000E+00 -3.850000E+00  9.241690E-04
-3.950000E+00 -3.800000E+00  1.046730E-03
-3.950000E+00 -3.750000E+00  1.179209E-03
-3.950000E+00 -3.700000E+00  1.321528E-03
-3.950000E+00 -3.650000E+00  1.473508E-03
-3.950000E+00 -3.600000E+00  1.634861E-03
-3.950000E+00 -3.550000E+00  1.805206E-03
-3.950000E+00 -3.500000E+00  1.984064E-03
-3.950000E+00 -3.450000E+00  2.170873E-03
-3.950000E+00 -3.400000E+00  2.364999E-03
-3.950000E+00 -3.350000E+00  2.565746E-03
-3.950000E+00 -3.300000E+00  2.772378E-03
-3.950000E+00 -3.250000E+00  2.984127E-03
-3.950000E+00 -3.200000E+00  3.200211E-03
-3.950000E+00 -3.150000E+00  3.419850E-03
-3.950000E+00 -3.100000E+00  3.642277E-03
-3.950000E+00 -3.050000E+00  3.866749E-03
-3.950000E+00 -3.000000E+00  4.092558E-03
-3.950000E+00 -2.950000E+00  4.319035E-03
-3.950000E+00 -2.900000E+00  4.545553E-03
-3.950000E+00 -2.850000E+00  4.771526E-03
-3.950000E+00 -2.800000E+00  4.996406E-03
-3.950000E+00 -2.750000E+00  5.219682E-03
-3.950000E+00 -2.700000E+00  5.440871E-03
-3.950000E+00 -2.650000E+00  5.659530E-03
-3.950000E+00 -2.600000E+00  5.875251E-03
-3.950000E+00 -2.550000E+00  6.087673E-03
-3.950000E+00 -2.500000E+00  6.296486E-03
-3.950000E+00 -2.450000E+00  6.501434E-03
-3.950000E+00 -2.400000E+00  6.702314E-03
-3.950000E+00 -2.350000E+00  6.898977E-03
-3.950000E+00 -2.300000E+00  7.091315E-03
-3.950000E+00 -2.250000E+00  7.279262E-03
-3.950000E+00 -2.200000E+00  7.462781E-03
-3.950000E+00 -2.150000E+00  7.641865E-03
-3.950000E+00 -2.100000E+00  7.816528E-03
-3.950000E+00 -2.050000E+00  7.986802E-03
-3.950000E+00 -2.000000E+00  8.152733E-03
-3.950000E+00 -1.950000E+00  8.314373E-03
-3.950000E+00 -1.900000E+00  8.471775E-03
-3.950000E+00 -1.850000E+00  8.624986E-03
-3.950000E+00 -1.800000E+00  8.774045E-03
-3.950000E+00 -1.750000E+00  8.918986E-03
-3.950000E+00 -1.700000E+00  9.059836E-03
-3.950000E+00 -1.650000E+00  9.196623E-03
-3.950000E+00 -1.600000E+00  9.329381E-03
-3.950000E+00 -1.550000E+00  9.458150E-03
-3.950000E+00 -1.500000E+00  9.582981E-03
-3.950000E+00 -1.450000E+00  9.703932E-03
-3.950000E+00 -1.400000E+00  9.821066E-03
-3.950000E+00 -1.350000E+00  9.934445E-03
-3.950000E+00 -1.300000E+00  1.004413E-02
-3.950000E+00 -1.250000E+00  1.015017E-02
-3.950000E+00 -1.200000E+00  1.025260E-02
-3.950000E+00 -1.150000E+00  1.035146E-02
-3.950000E+00 -1.100000E+00  1.044675E-02
-3.950000E+00 -1.050000E+00  1.053850E-02
-3.950000E+00 -1.000000E+00  1.062670E-02
-3.950000E+00 -9.500000E-01  1.071134E-02
-3.950000E+00 -9.000000E-01  1.079241E-02
-3.950000E+00 -8.500000E-01  1.086991E-02
-3.950000E+00 -8.000000E-01  1.094382E-02
-3.950000E+00 -7.500000E-01  1.101412E-02
-3.950000E+00 -7.000000E-01  1.108081E-02
-3.950000E+00 -6.500000E-01  1.114386E-02
-3.950000E+00 -6.000000E-01  1.120323E-02
-3.950000E+00 -5.500000E-01  1.125890E-02
-3.950000E+00 -5.000000E-01  1.131079E-02
-3.950000E+00 -4.500000E-01  1.135885E-02
-3.950000E+00 -4.000000E-01  1.140301E-02
-3.950000E+00 -3.500000E-01  1.144318E-02
-3.950000E+00 -3.000000E-01  1.147930E-02
-3.950000E+00 -2.500000E-01  1.151131E-02
-3.950000E+00 -2.000000E-01  1.153914E-02
-3.950000E+00 -1.500000E-01  1.156276E-02
-3.950000E+00 -1.000000E-01  1.158212E-02
-3.950000E+00 -5.000000E-02  1.159721E-02
-3.950000E+00  0.000000E+00  1.160803E-02
-3.950000E+00  5.000000E-02  1.161459E-02
-3.950000E+00  1.000000E-01  1.161694E-02
-3.950000E+00  1.500000E-01  1.161511E-02
-3.950000E+00  2.000000E-01  1.160917E-02
-3.950000E+00  2.500000E-01  1.159918E-02
-3.950000E+00  3.000000E-01  1.158517E-02
-3.950000E+00  3.500000E-01  1.156719E-02
-3.950000E+00  4.000000E-01  1.154524E-02
-3.950000E+00  4.500000E-01  1.151930E-02
-3.950000E+00  5.000000E-01  1.148934E-02
-3.950000E+00  5.500000E-01  1.145529E-02
-3.950000E+00  6.000000E-01  1.141706E-02
-3.950000E+00  6.500000E-01  1.137454E-02
-3.950000E+00  7.000000E-01  1.132763E-02
-3.950000E+00  7.500000E-01  1.127618E-02
-3.950000E+00  8.000000E-01  1.122008E-02
-3.950000E+00  8.500000E-01  1.115917E-02
-3.950000E+00  9.000000E-01  1.109334E-02
-3.950000E+00  9.500000E-01  1.102247E-02
-3.950000E+00  1.000000E+00  1.094644E-02
-3.950000E+00  1.050000E+00  1.086517E-02
-3.950000E+00  1.100000E+00  1.077856E-02
-3.950000E+00  1.150000E+00  1.068655E-02
-3.950000E+00  1.200000E+00  1.058909E-02
-3.950000E+00  1.250000E+00  1.048611E-02
-3.950000E+00  1.300000E+00  1.037759E-02
-3.950000E+00  1.350000E+00  1.026350E-02
-3.950000E+00  1.400000E+00  1.014381E-02
-3.950000E+00  1.450000E+00  1.001851E-02
-3.950000E+00  1.500000E+00  9.887628E-03
-3.950000E+00  1.550000E+00  9.751173E-03
-3.950000E+00  1.600000E+00  9.609181E-03
-3.950000E+00  1.650000E+00  9.461693E-03
-3.950000E+00  1.700000E+00  9.308749E-03
-3.950000E+00  1.750000E+00  9.150387E-03
-3.950000E+00  1.800000E+00  8.986638E-03
-3.950000E+00  1.850000E+00  8.817528E-03
-3.950000E+00  1.900000E+00  8.643081E-03
-3.950000E+00  1.950000E+00  8.463319E-03
-3.950000E+00  2.000000E+00  8.278278E-03
-3.950000E+00  2.050000E+00  8.088005E-03
-3.950000E+00  2.100000E+00  7.892572E-03
-3.950000E+00  2.150000E+00  7.692075E-03
-3.950000E+00  2.200000E+00  7.486641E-03
-3.950000E+00  2.250000E+00  7.276428E-03
-3.950000E+00  2.300000E+00  7.061625E-03
-3.950000E+00  2.350000E+00  6.842450E-03
-3.950000E+00  2.400000E+00  6.619152E-03
-3.950000E+00  2.450000E+00  6.392014E-03
-3.950000E+00  2.500000E+00  6.161350E-03
-3.950000E+00  2.550000E+00  5.927518E-03
-3.950000E+00  2.600000E+00  5.690923E-03
-3.950000E+00  2.650000E+00  5.452017E-03
-3.950000E+00  2.700000E+00  5.211309E-03
-3.950000E+00  2.750000E+00  4.969355E-03
-3.950000E+00  2.800000E+00  4.726764E-03
-3.950000E+00  2.850000E+00  4.484184E-03
-3.950000E+00  2.900000E+00  4.242308E-03
-3.950000E+00  2.950000E+00  4.001859E-03
-3.950000E+00  3.000000E+00  3.763592E-03
-3.950000E+00  3.050000E+00  3.528290E-03
-3.950000E+00  3.100000E+00  3.296751E-03
-3.950000E+00  3.150000E+00  3.069785E-03
-3.950000E+00  3.200000E+00  2.848198E-03
-3.950000E+00  3.250000E+00  2.632777E-03
-3.950000E+00  3.300000E+00  2.424275E-03
-3.950000E+00  3.350000E+00  2.223396E-03
-3.950000E+00  3.400000E+00  2.030774E-03
-3.950000E+00  3.450000E+00  1.846970E-03
-3.950000E+00  3.500000E+00  1.672453E-03
-3.950000E+00  3.550000E+00  1.507604E-03
-3.950000E+00  3.600000E+00  1.352707E-03
-3.950000E+00  3.650000E+00  1.207947E-03
-3.950000E+00  3.700000E+00  1.073413E-03
-3.950000E+00  3.750000E+00  9.490992E-04
-3.950000E+00  3.800000E+00  8.349045E-04
-3.950000E+00  3.850000E+00  7.306389E-04
-3.950000E+00  3.900000E+00  6.360271E-04
-3.950000E+00  3.950000E+00  5.507163E-04
-3.950000E+00  4.000000E+00  4.742840E-04
-3.950000E+00  4.050000E+00  4.062483E-04
-3.950000E+00  4.100000E+00  3.460798E-04
-3.950000E+00  4.150000E+00  2.932137E-04
-3.950000E+00  4.200000E+00  2.470632E-04
-3.950000E+00  4.250000E+00  2.070321E-04
-3.950000E+00  4.300000E+00  1.725277E-04
-3.950000E+00  4.350000E+00  1.429723E-04
-3.950000E+00  4.400000E+00  1.178124E-04
-3.950000E+00  4.450000E+00  9.652631E-05
-3.950000E+00  4.500000E+00  7.862921E-05
-3.950000E+00  4.550000E+00  6.367586E-05
-3.950000E+00  4.600000E+00  5.126167E-05
-3.950000E+00  4.650000E+00  4.102230E-05
-3.950000E+00  4.700000E+00  3.263247E-05
-3.950000E+00  4.750000E+00  2.580410E-05
-3.950000E+00  4.800000E+00  2.028410E-05
-3.950000E+00  4.850000E+00  1.585191E-05
-3.950000E+00  4.900000E+00  1.231690E-05
-3.950000E+00  4.950000E+00  9.515836E-06
-3.950000E+00  5.000000E+00  7.310291E-06
-3.950000E+00  5.050000E+00  5.584122E-06
-3.950000E+00  5.100000E+00  4.240970E-06
-3.950000E+00  5.150000E+00  3.201784E-06
-3.950000E+00  5.200000E+00  2.402370E-06
-3.950000E+00  5.250000E+00  1.791059E-06
-3.950000E+00  5.300000E+00  1.326542E-06
-3.950000E+00  5.350000E+00  9.759560E-07
-3.950000E+00  5.400000E+00  7.132540E-07
-3.950000E+00  5.450000E+00  5.178695E-07
-3.950000E+00  5.500000E+00  3.736411E-07
-3.950000E+00  5.550000E+00  2.679535E-07
-3.950000E+00  5.600000E+00  1.910452E-07
-3.950000E+00  5.650000E+00  1.354408E-07
-3.950000E+00  5.700000E+00  9.548088E-08
-3.950000E+00  5.750000E+00  6.692819E-08
-3.950000E+00  5.800000E+00  4.664233E-08
-3.950000E+00  5.850000E+00  3.231387E-08
-3.950000E+00  5.900000E+00  2.225327E-08
-3.950000E+00  5.950000E+00  1.522810E-08
-3.950000E+00  6.000000E+00  1.034191E-08
-3.950000E+00  6.050000E+00  6.946561E-09
-3.950000E+00  6.100000E+00  4.579958E-09
-3.950000E+00  6.150000E+00  2.920806E-09
-3.950000E+00  6.200000E+00  1.754157E-09
-3.950000E+00  6.250000E+00  9.434296E-10
-3.950000E+00  6.300000E+00  4.071212E-10
-3.950000E+00  6.350000E+00  1.000740E-10
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  1.269157E-10
-3.900000E+00 -6.300000E+00  5.253790E-10
-3.900000E+00 -6.250000E+00  1.249870E-09
-3.900000E+00 -6.200000E+00  2.398840E-09
-3.900000E+00 -6.150000E+00  4.130031E-09
-3.900000E+00 -6.100000E+00  6.685328E-09
-3.900000E+00 -6.050000E+00  1.042651E-08
-3.900000E+00 -6.000000E+00  1.588266E-08
-3.900000E+00 -5.950000E+00  2.381014E-08
-3.900000E+00 -5.900000E+00  3.526812E-08
-3.900000E+00 -5.850000E+00  5.171730E-08
-3.900000E+00 -5.800000E+00  7.515535E-08
-3.900000E+00 -5.750000E+00  1.083081E-07
-3.900000E+00 -5.700000E+00  1.548985E-07
-3.900000E+00 -5.650000E+00  2.200123E-07
-3.900000E+00 -5.600000E+00  3.105747E-07
-3.900000E+00 -5.550000E+00  4.359469E-07
-3.900000E+00 -5.500000E+00  6.086492E-07
-3.900000E+00 -5.450000E+00  8.452269E-07
-3.900000E+00 -5.400000E+00  1.167287E-06
-3.900000E+00 -5.350000E+00  1.602745E-06
-3.900000E+00 -5.300000E+00  2.187325E-06
-3.900000E+00 -5.250000E+00  2.966351E-06
-3.900000E+00 -5.200000E+00  3.996833E-06
-3.900000E+00 -5.150000E+00  5.349847E-06
-3.900000E+00 -5.100000E+00  7.113172E-06
-3.900000E+00 -5.050000E+00  9.394154E-06
-3.900000E+00 -5.000000E+00  1.232280E-05
-3.900000E+00 -4.950000E+00  1.605511E-05
-3.900000E+00 -4.900000E+00  2.077658E-05
-3.900000E+00 -4.850000E+00  2.670591E-05
-3.900000E+00 -4.800000E+00  3.409854E-05
-3.900000E+00 -4.750000E+00  4.324990E-05
-3.900000E+00 -4.700000E+00  5.449786E-05
-3.900000E+00 -4.650000E+00  6.822415E-05
-3.900000E+00 -4.600000E+00  8.485456E-05
-3.900000E+00 -4.550000E+00  1.048578E-04
-3.900000E+00 -4.500000E+00  1.287433E-04
-3.900000E+00 -4.450000E+00  1.570569E-04
-3.900000E+00 -4.400000E+00  1.903764E-04
-3.900000E+00 -4.350000E+00  2.293038E-04
-3.900000E+00 -4.300000E+00  2.744569E-04
-3.900000E+00 -4.250000E+00  3.264580E-04
-3.900000E+00 -4.200000E+00  3.859216E-04
-3.900000E+00 -4.150000E+00  4.534394E-04
-3.900000E+00 -4.100000E+00  5.295652E-04
-3.900000E+00 -4.050000E+00  6.147985E-04
-3.900000E+00 -4.000000E+00  7.095690E-04
-3.900000E+00 -3.950000E+00  8.142226E-04
-3.900000E+00 -3.900000E+00  9.290100E-04
-3.900000E+00 -3.850000E+00  1.054078E-03
-3.900000E+00 -3.800000E+00  1.189465E-03
-3.900000E+00 -3.750000E+00  1.335097E-03
-3.900000E+00 -3.700000E+00  1.490790E-03
-3.900000E+00 -3.650000E+00  1.656249E-03
-3.900000E+00 -3.600000E+00  1.831075E-03
-3.900000E+00 -3.550000E+00  2.014771E-03
-3.900000E+00 -3.500000E+00  2.206748E-03
-3.900000E+00 -3.450000E+00  2.406342E-03
-3.900000E+00 -3.400000E+00  2.612822E-03
-3.900000E+00 -3.350000E+00  2.825412E-03
-3.900000E+00 -3.300000E+00  3.043301E-03
-3.900000E+00 -3.250000E+00  3.265665E-03
-3.900000E+00 -3.200000E+00  3.491676E-03
-3.900000E+00 -3.150000E+00  3.720521E-03
-3.900000E+00 -3.100000E+00  3.951412E-03
-3.900000E+00 -3.050000E+00  4.183592E-03
-3.900000E+00 -3.000000E+00  4.416352E-03
-3.900000E+00 -2.950000E+00  4.649029E-03
-3.900000E+00 -2.900000E+00  4.881008E-03
-3.900000E+00 -2.850000E+00  5.111727E-03
-3.900000E+00 -2.800000E+00  5.340664E-03
-3.900000E+00 -2.750000E+00  5.567340E-03
-3.900000E+00 -2.700000E+00  5.791316E-03
-3.900000E+00 -2.650000E+00  6.012187E-03
-3.900000E+00 -2.600000E+00  6.229591E-03
-3.900000E+00 -2.550000E+00  6.443212E-03
-3.900000E+00 -2.500000E+00  6.652782E-03
-3.900000E+00 -2.450000E+00  6.858087E-03
-3.900000E+00 -2.400000E+00  7.058965E-03
-3.900000E+00 -2.350000E+00  7.255303E-03
-3.900000E+00 -2.300000E+00  7.447029E-03
-3.900000E+00 -2.250000E+00  7.634109E-03
-3.900000E+00 -2.200000E+00  7.816538E-03
-3.900000E+00 -2.150000E+00  7.994336E-03
-3.900000E+00 -2.100000E+00  8.167544E-03
-3.900000E+00 -2.050000E+00  8.336220E-03
-3.900000E+00 -2.000000E+00  8.500431E-03
-3.900000E+00 -1.950000E+00  8.660251E-03
-3.900000E+00 -1.900000E+00  8.815752E-03
-3.900000E+00 -1.850000E+00  8.966999E-03
-3.900000E+00 -1.800000E+00  9.114047E-03
-3.900000E+00 -1.750000E+00  9.256945E-03
-3.900000E+00 -1.700000E+00  9.395734E-03
-3.900000E+00 -1.650000E+00  9.530457E-03
-3.900000E+00 -1.600000E+00  9.661158E-03
-3.900000E+00 -1.550000E+00  9.787889E-03
-3.900000E+00 -1.500000E+00  9.910708E-03
-3.900000E+00 -1.450000E+00  1.002968E-02
-3.900000E+00 -1.400000E+00  1.014487E-02
-3.900000E+00 -1.350000E+00  1.025633E-02
-3.900000E+00 -1.300000E+00  1.036413E-02
-3.900000E+00 -1.250000E+00  1.046832E-02
-3.900000E+00 -1.200000E+00  1.056893E-02
-3.900000E+00 -1.150000E+00  1.066599E-02
-3.900000E+00 -1.100000E+00  1.075951E-02
-3.900000E+00 -1.050000E+00  1.084952E-02
-3.900000E+00 -1.000000E+00  1.093600E-02
-3.900000E+00 -9.500000E-01  1.101896E-02
-3.900000E+00 -9.000000E-01  1.109838E-02
-3.900000E+00 -8.500000E-01  1.117425E-02
-3.900000E+00 -8.000000E-01  1.124655E-02
-3.900000E+00 -7.500000E-01  1.131527E-02
-3.900000E+00 -7.000000E-01  1.138037E-02
-3.900000E+00 -6.500000E-01  1.144182E-02
-3.900000E+00 -6.000000E-01  1.149960E-02
-3.900000E+00 -5.500000E-01  1.155364E-02
-3.900000E+00 -5.000000E-01  1.160389E-02
-3.900000E+00 -4.500000E-01  1.165028E-02
-3.900000E+00 -4.000000E-01  1.169274E-02
-3.900000E+00 -3.500000E-01  1.173120E-02
-3.900000E+00 -3.000000E-01  1.176559E-02
-3.900000E+00 -2.500000E-01  1.179584E-02
-3.900000E+00 -2.000000E-01  1.182190E-02
-3.900000E+00 -1.500000E-01  1.184372E-02
-3.900000E+00 -1.000000E-01  1.186127E-02
-3.900000E+00 -5.000000E-02  1.187455E-02
-3.900000E+00  0.000000E+00  1.188357E-02
-3.900000E+00  5.000000E-02  1.188837E-02
-3.900000E+00  1.000000E-01  1.188902E-02
-3.900000E+00  1.500000E-01  1.188562E-02
-3.900000E+00  2.000000E-01  1.187826E-02
-3.900000E+00  2.500000E-01  1.186705E-02
-3.900000E+00  3.000000E-01  1.185210E-02
-3.900000E+00  3.500000E-01  1.183347E-02
-3.900000E+00  4.000000E-01  1.181121E-02
-3.900000E+00  4.500000E-01  1.178534E-02
-3.900000E+00  5.000000E-01  1.175582E-02
-3.900000E+00  5.500000E-01  1.172258E-02
-3.900000E+00  6.000000E-01  1.168553E-02
-3.900000E+00  6.500000E-01  1.164452E-02
-3.900000E+00  7.000000E-01  1.159941E-02
-3.900000E+00  7.500000E-01  1.155002E-02
-3.900000E+00  8.000000E-01  1.149616E-02
-3.900000E+00  8.500000E-01  1.143766E-02
-3.900000E+00  9.000000E-01  1.137434E-02
-3.900000E+00  9.500000E-01  1.130603E-02
-3.900000E+00  1.000000E+00  1.123260E-02
-3.900000E+00  1.050000E+00  1.115392E-02
-3.900000E+00  1.100000E+00  1.106988E-02
-3.900000E+00  1.150000E+00  1.098040E-02
-3.900000E+00  1.200000E+00  1.088541E-02
-3.900000E+00  1.250000E+00  1.078486E-02
-3.900000E+00  1.300000E+00  1.067870E-02
-3.900000E+00  1.350000E+00  1.056692E-02
-3.900000E+00  1.400000E+00  1.044949E-02
-3.900000E+00  1.450000E+00  1.032642E-02
-3.900000E+00  1.500000E+00  1.019773E-02
-3.900000E+00  1.550000E+00  1.006343E-02
-3.900000E+00  1.600000E+00  9.923576E-03
-3.900000E+00  1.650000E+00  9.778198E-03
-3.900000E+00  1.700000E+00  9.627339E-03
-3.900000E+00  1.750000E+00  9.471037E-03
-3.900000E+00  1.800000E+00  9.309321E-03
-3.900000E+00  1.850000E+00  9.142213E-03
-3.900000E+00  1.900000E+00  8.969730E-03
-3.900000E+00  1.950000E+00  8.791890E-03
-3.900000E+00  2.000000E+00  8.608717E-03
-3.900000E+00  2.050000E+00  8.420244E-03
-3.900000E+00  2.100000E+00  8.226525E-03
-3.900000E+00  2.150000E+00  8.027633E-03
-3.900000E+00  2.200000E+00  7.823668E-03
-3.900000E+00  2.250000E+00  7.614754E-03
-3.900000E+00  2.300000E+00  7.401042E-03
-3.900000E+00  2.350000E+00  7.182708E-03
-3.900000E+00  2.400000E+00  6.959955E-03
-3.900000E+00  2.450000E+00  6.733015E-03
-3.900000E+00  2.500000E+00  6.502154E-03
-3.900000E+00  2.550000E+00  6.267676E-03
-3.900000E+00  2.600000E+00  6.029933E-03
-3.900000E+00  2.650000E+00  5.789328E-03
-3.900000E+00  2.700000E+00  5.546319E-03
-3.900000E+00  2.750000E+00  5.301417E-03
-3.900000E+00  2.800000E+00  5.055186E-03
-3.900000E+00  2.850000E+00  4.808243E-03
-3.900000E+00  2.900000E+00  4.561247E-03
-3.900000E+00  2.950000E+00  4.314900E-03
-3.900000E+00  3.000000E+00  4.069944E-03
-3.900000E+00  3.050000E+00  3.827157E-03
-3.900000E+00  3.100000E+00  3.587343E-03
-3.900000E+00  3.150000E+00  3.351331E-03
-3.900000E+00  3.200000E+00  3.119956E-03
-3.900000E+00  3.250000E+00  2.894050E-03
-3.900000E+00  3.300000E+00  2.674424E-03
-3.900000E+00  3.350000E+00  2.461847E-03
-3.900000E+00  3.400000E+00  2.257038E-03
-3.900000E+00  3.450000E+00  2.060646E-03
-3.900000E+00  3.500000E+00  1.873241E-03
-3.900000E+00  3.550000E+00  1.695310E-03
-3.900000E+00  3.600000E+00  1.527247E-03
-3.900000E+00  3.650000E+00  1.369352E-03
-3.900000E+00  3.700000E+00  1.221828E-03
-3.900000E+00  3.750000E+00  1.084779E-03
-3.900000E+00  3.800000E+00  9.582109E-04
-3.900000E+00  3.850000E+00  8.420296E-04
-3.900000E+00  3.900000E+00  7.360441E-04
-3.900000E+00  3.950000E+00  6.399716E-04
-3.900000E+00  4.000000E+00  5.534439E-04
-3.900000E+00  4.050000E+00  4.760178E-04
-3.900000E+00  4.100000E+00  4.071866E-04
-3.900000E+00  4.150000E+00  3.463940E-04
-3.900000E+00  4.200000E+00  2.930485E-04
-3.900000E+00  4.250000E+00  2.465387E-04
-3.900000E+00  4.300000E+00  2.062468E-04
-3.900000E+00  4.350000E+00  1.715627E-04
-3.900000E+00  4.400000E+00  1.418942E-04
-3.900000E+00  4.450000E+00  1.166769E-04
-3.900000E+00  4.500000E+00  9.537948E-05
-3.900000E+00  4.550000E+00  7.750885E-05
-3.900000E+00  4.600000E+00  6.261172E-05
-3.900000E+00  4.650000E+00  5.027565E-05
-3.900000E+00  4.700000E+00  4.012882E-05
-3.900000E+00  4.750000E+00  3.183907E-05
-3.900000E+00  4.800000E+00  2.511235E-05
-3.900000E+00  4.850000E+00  1.969072E-05
-3.900000E+00  4.900000E+00  1.535003E-05
-3.900000E+00  4.950000E+00  1.189736E-05
-3.900000E+00  5.000000E+00  9.168372E-06
-3.900000E+00  5.050000E+00  7.024556E-06
-3.900000E+00  5.100000E+00  5.350437E-06
-3.900000E+00  5.150000E+00  4.050775E-06
-3.900000E+00  5.200000E+00  3.047800E-06
-3.900000E+00  5.250000E+00  2.278538E-06
-3.900000E+00  5.300000E+00  1.692349E-06
-3.900000E+00  5.350000E+00  1.248723E-06
-3.900000E+00  5.400000E+00  9.153990E-07
-3.900000E+00  5.450000E+00  6.667973E-07
-3.900000E+00  5.500000E+00  4.827508E-07
-3.900000E+00  5.550000E+00  3.474723E-07
-3.900000E+00  5.600000E+00  2.487127E-07
-3.900000E+00  5.650000E+00  1.770668E-07
-3.900000E+00  5.700000E+00  1.253928E-07
-3.900000E+00  5.750000E+00  8.832717E-08
-3.900000E+00  5.800000E+00  6.188220E-08
-3.900000E+00  5.850000E+00  4.311631E-08
-3.900000E+00  5.900000E+00  2.987121E-08
-3.900000E+00  5.950000E+00  2.056803E-08
-3.900000E+00  6.000000E+00  1.405485E-08
-3.900000E+00  6.050000E+00  9.496142E-09
-3.900000E+00  6.100000E+00  6.294183E-09
-3.900000E+00  6.150000E+00  4.032068E-09
-3.900000E+00  6.200000E+00  2.430135E-09
-3.900000E+00  6.250000E+00  1.310372E-09
-3.900000E+00  6.300000E+00  5.664385E-10
-3.900000E+00  6.350000E+00  1.393693E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.735871E-10
-3.850000E+00 -6.300000E+00  7.170977E-10
-3.850000E+00 -6.250000E+00  1.700058E-09
-3.850000E+00 -6.200000E+00  3.246991E-09
-3.850000E+00 -6.150000E+00  5.555617E-09
-3.850000E+00 -6.100000E+00  8.927066E-09
-3.850000E+00 -6.050000E+00  1.381016E-08
-3.850000E+00 -6.000000E+00  2.086120E-08
-3.850000E+00 -5.950000E+00  3.102041E-08
-3.850000E+00 -5.900000E+00  4.560853E-08
-3.850000E+00 -5.850000E+00  6.645154E-08
-3.850000E+00 -5.800000E+00  9.604907E-08
-3.850000E+00 -5.750000E+00  1.378090E-07
-3.850000E+00 -5.700000E+00  1.963746E-07
-3.850000E+00 -5.650000E+00  2.780700E-07
-3.850000E+00 -5.600000E+00  3.914804E-07
-3.850000E+00 -5.550000E+00  5.481795E-07
-3.850000E+00 -5.500000E+00  7.636086E-07
-3.850000E+00 -5.450000E+00  1.058120E-06
-3.850000E+00 -5.400000E+00  1.458211E-06
-3.850000E+00 -5.350000E+00  1.997986E-06
-3.850000E+00 -5.300000E+00  2.720902E-06
-3.850000E+00 -5.250000E+00  3.681824E-06
-3.850000E+00 -5.200000E+00  4.949412E-06
-3.850000E+00 -5.150000E+00  6.608832E-06
-3.850000E+00 -5.100000E+00  8.764724E-06
-3.850000E+00 -5.050000E+00  1.154442E-05
-3.850000E+00 -5.000000E+00  1.510136E-05
-3.850000E+00 -4.950000E+00  1.961873E-05
-3.850000E+00 -4.900000E+00  2.531323E-05
-3.850000E+00 -4.850000E+00  3.243900E-05
-3.850000E+00 -4.800000E+00  4.129126E-05
-3.850000E+00 -4.750000E+00  5.220946E-05
-3.850000E+00 -4.700000E+00  6.557953E-05
-3.850000E+00 -4.650000E+00  8.183467E-05
-3.850000E+00 -4.600000E+00  1.014546E-04
-3.850000E+00 -4.550000E+00  1.249632E-04
-3.850000E+00 -4.500000E+00  1.529244E-04
-3.850000E+00 -4.450000E+00  1.859367E-04
-3.850000E+00 -4.400000E+00  2.246257E-04
-3.850000E+00 -4.350000E+00  2.696347E-04
-3.850000E+00 -4.300000E+00  3.216142E-04
-3.850000E+00 -4.250000E+00  3.812089E-04
-3.850000E+00 -4.200000E+00  4.490428E-04
-3.850000E+00 -4.150000E+00  5.257035E-04
-3.850000E+00 -4.100000E+00  6.117259E-04
-3.850000E+00 -4.050000E+00  7.075749E-04
-3.850000E+00 -4.000000E+00  8.136303E-04
-3.850000E+00 -3.950000E+00  9.301733E-04
-3.850000E+00 -3.900000E+00  1.057376E-03
-3.850000E+00 -3.850000E+00  1.195293E-03
-3.850000E+00 -3.800000E+00  1.343862E-03
-3.850000E+00 -3.750000E+00  1.502900E-03
-3.850000E+00 -3.700000E+00  1.672106E-03
-3.850000E+00 -3.650000E+00  1.851069E-03
-3.850000E+00 -3.600000E+00  2.039272E-03
-3.850000E+00 -3.550000E+00  2.236105E-03
-3.850000E+00 -3.500000E+00  2.440873E-03
-3.850000E+00 -3.450000E+00  2.652815E-03
-3.850000E+00 -3.400000E+00  2.871114E-03
-3.850000E+00 -3.350000E+00  3.094920E-03
-3.850000E+00 -3.300000E+00  3.323363E-03
-3.850000E+00 -3.250000E+00  3.555571E-03
-3.850000E+00 -3.200000E+00  3.790684E-03
-3.850000E+00 -3.150000E+00  4.027867E-03
-3.850000E+00 -3.100000E+00  4.266320E-03
-3.850000E+00 -3.050000E+00  4.505289E-03
-3.850000E+00 -3.000000E+00  4.744071E-03
-3.850000E+00 -2.950000E+00  4.982019E-03
-3.850000E+00 -2.900000E+00  5.218545E-03
-3.850000E+00 -2.850000E+00  5.453112E-03
-3.850000E+00 -2.800000E+00  5.685237E-03
-3.850000E+00 -2.750000E+00  5.914482E-03
-3.850000E+00 -2.700000E+00  6.140451E-03
-3.850000E+00 -2.650000E+00  6.362787E-03
-3.850000E+00 -2.600000E+00  6.581174E-03
-3.850000E+00 -2.550000E+00  6.795344E-03
-3.850000E+00 -2.500000E+00  7.005073E-03
-3.850000E+00 -2.450000E+00  7.210188E-03
-3.850000E+00 -2.400000E+00  7.410566E-03
-3.850000E+00 -2.350000E+00  7.606129E-03
-3.850000E+00 -2.300000E+00  7.796837E-03
-3.850000E+00 -2.250000E+00  7.982686E-03
-3.850000E+00 -2.200000E+00  8.163698E-03
-3.850000E+00 -2.150000E+00  8.339918E-03
-3.850000E+00 -2.100000E+00  8.511410E-03
-3.850000E+00 -2.050000E+00  8.678253E-03
-3.850000E+00 -2.000000E+00  8.840536E-03
-3.850000E+00 -1.950000E+00  8.998351E-03
-3.850000E+00 -1.900000E+00  9.151789E-03
-3.850000E+00 -1.850000E+00  9.300929E-03
-3.850000E+00 -1.800000E+00  9.445845E-03
-3.850000E+00 -1.750000E+00  9.586597E-03
-3.850000E+00 -1.700000E+00  9.723242E-03
-3.850000E+00 -1.650000E+00  9.855833E-03
-3.850000E+00 -1.600000E+00  9.984426E-03
-3.850000E+00 -1.550000E+00  1.010908E-02
-3.850000E+00 -1.500000E+00  1.022986E-02
-3.850000E+00 -1.450000E+00  1.034684E-02
-3.850000E+00 -1.400000E+00  1.046007E-02
-3.850000E+00 -1.350000E+00  1.056962E-02
-3.850000E+00 -1.300000E+00  1.067555E-02
-3.850000E+00 -1.250000E+00  1.077788E-02
-3.850000E+00 -1.200000E+00  1.087667E-02
-3.850000E+00 -1.150000E+00  1.097194E-02
-3.850000E+00 -1.100000E+00  1.106371E-02
-3.850000E+00 -1.050000E+00  1.115197E-02
-3.850000E+00 -1.000000E+00  1.123674E-02
-3.850000E+00 -9.500000E-01  1.131802E-02
-3.850000E+00 -9.000000E-01  1.139577E-02
-3.850000E+00 -8.500000E-01  1.146999E-02
-3.850000E+00 -8.000000E-01  1.154065E-02
-3.850000E+00 -7.500000E-01  1.160772E-02
-3.850000E+00 -7.000000E-01  1.167116E-02
-3.850000E+00 -6.500000E-01  1.173093E-02
-3.850000E+00 -6.000000E-01  1.178698E-02
-3.850000E+00 -5.500000E-01  1.183925E-02
-3.850000E+00 -5.000000E-01  1.188767E-02
-3.850000E+00 -4.500000E-01  1.193219E-02
-3.850000E+00 -4.000000E-01  1.197271E-02
-3.850000E+00 -3.500000E-01  1.200917E-02
-3.850000E+00 -3.000000E-01  1.204148E-02
-3.850000E+00 -2.500000E-01  1.206959E-02
-3.850000E+00 -2.000000E-01  1.209344E-02
-3.850000E+00 -1.500000E-01  1.211299E-02
-3.850000E+00 -1.000000E-01  1.212821E-02
-3.850000E+00 -5.000000E-02  1.213912E-02
-3.850000E+00  0.000000E+00  1.214574E-02
-3.850000E+00  5.000000E-02  1.214817E-02
-3.850000E+00  1.000000E-01  1.214651E-02
-3.850000E+00  1.500000E-01  1.214092E-02
-3.850000E+00  2.000000E-01  1.213156E-02
-3.850000E+00  2.500000E-01  1.211861E-02
-3.850000E+00  3.000000E-01  1.210224E-02
-3.850000E+00  3.500000E-01  1.208259E-02
-3.850000E+00  4.000000E-01  1.205975E-02
-3.850000E+00  4.500000E-01  1.203378E-02
-3.850000E+00  5.000000E-01  1.200466E-02
-3.850000E+00  5.500000E-01  1.197233E-02
-3.850000E+00  6.000000E-01  1.193666E-02
-3.850000E+00  6.500000E-01  1.189748E-02
-3.850000E+00  7.000000E-01  1.185459E-02
-3.850000E+00  7.500000E-01  1.180774E-02
-3.850000E+00  8.000000E-01  1.175668E-02
-3.850000E+00  8.500000E-01  1.170117E-02
-3.850000E+00  9.000000E-01  1.164096E-02
-3.850000E+00  9.500000E-01  1.157582E-02
-3.850000E+00  1.000000E+00  1.150557E-02
-3.850000E+00  1.050000E+00  1.143004E-02
-3.850000E+00  1.100000E+00  1.134909E-02
-3.850000E+00  1.150000E+00  1.126261E-02
-3.850000E+00  1.200000E+00  1.117054E-02
-3.850000E+00  1.250000E+00  1.107280E-02
-3.850000E+00  1.300000E+00  1.096936E-02
-3.850000E+00  1.350000E+00  1.086020E-02
-3.850000E+00  1.400000E+00  1.074531E-02
-3.850000E+00  1.450000E+00  1.062472E-02
-3.850000E+00  1.500000E+00  1.049844E-02
-3.850000E+00  1.550000E+00  1.036651E-02
-3.850000E+00  1.600000E+00  1.022897E-02
-3.850000E+00  1.650000E+00  1.008588E-02
-3.850000E+00  1.700000E+00  9.937272E-03
-3.850000E+00  1.750000E+00  9.783192E-03
-3.850000E+00  1.800000E+00  9.623671E-03
-3.850000E+00  1.850000E+00  9.458735E-03
-3.850000E+00  1.900000E+00  9.288399E-03
-3.850000E+00  1.950000E+00  9.112680E-03
-3.850000E+00  2.000000E+00  8.931594E-03
-3.850000E+00  2.050000E+00  8.745168E-03
-3.850000E+00  2.100000E+00  8.553441E-03
-3.850000E+00  2.150000E+00  8.356467E-03
-3.850000E+00  2.200000E+00  8.154320E-03
-3.850000E+00  2.250000E+00  7.947096E-03
-3.850000E+00  2.300000E+00  7.734908E-03
-3.850000E+00  2.350000E+00  7.517894E-03
-3.850000E+00  2.400000E+00  7.296211E-03
-3.850000E+00  2.450000E+00  7.070046E-03
-3.850000E+00  2.500000E+00  6.839613E-03
-3.850000E+00  2.550000E+00  6.605168E-03
-3.850000E+00  2.600000E+00  6.367010E-03
-3.850000E+00  2.650000E+00  6.125489E-03
-3.850000E+00  2.700000E+00  5.881011E-03
-3.850000E+00  2.750000E+00  5.634037E-03
-3.850000E+00  2.800000E+00  5.385086E-03
-3.850000E+00  2.850000E+00  5.134729E-03
-3.850000E+00  2.900000E+00  4.883589E-03
-3.850000E+00  2.950000E+00  4.632337E-03
-3.850000E+00  3.000000E+00  4.381690E-03
-3.850000E+00  3.050000E+00  4.132408E-03
-3.850000E+00  3.100000E+00  3.885290E-03
-3.850000E+00  3.150000E+00  3.641168E-03
-3.850000E+00  3.200000E+00  3.400892E-03
-3.850000E+00  3.250000E+00  3.165323E-03
-3.850000E+00  3.300000E+00  2.935311E-03
-3.850000E+00  3.350000E+00  2.711685E-03
-3.850000E+00  3.400000E+00  2.495229E-03
-3.850000E+00  3.450000E+00  2.286674E-03
-3.850000E+00  3.500000E+00  2.086685E-03
-3.850000E+00  3.550000E+00  1.895849E-03
-3.850000E+00  3.600000E+00  1.714670E-03
-3.850000E+00  3.650000E+00  1.543566E-03
-3.850000E+00  3.700000E+00  1.382857E-03
-3.850000E+00  3.750000E+00  1.232767E-03
-3.850000E+00  3.800000E+00  1.093416E-03
-3.850000E+00  3.850000E+00  9.648191E-04
-3.850000E+00  3.900000E+00  8.468827E-04
-3.850000E+00  3.950000E+00  7.394083E-04
-3.850000E+00  4.000000E+00  6.420978E-04
-3.850000E+00  4.050000E+00  5.545614E-04
-3.850000E+00  4.100000E+00  4.763307E-04
-3.850000E+00  4.150000E+00  4.068719E-04
-3.850000E+00  4.200000E+00  3.456024E-04
-3.850000E+00  4.250000E+00  2.919065E-04
-3.850000E+00  4.300000E+00  2.451517E-04
-3.850000E+00  4.350000E+00  2.047027E-04
-3.850000E+00  4.400000E+00  1.699350E-04
-3.850000E+00  4.450000E+00  1.402445E-04
-3.850000E+00  4.500000E+00  1.150559E-04
-3.850000E+00  4.550000E+00  9.382818E-05
-3.850000E+00  4.600000E+00  7.605839E-05
-3.850000E+00  4.650000E+00  6.128378E-05
-3.850000E+00  4.700000E+00  4.908300E-05
-3.850000E+00  4.750000E+00  3.907626E-05
-3.850000E+00  4.800000E+00  3.092476E-05
-3.850000E+00  4.850000E+00  2.432927E-05
-3.850000E+00  4.900000E+00  1.902822E-05
-3.850000E+00  4.950000E+00  1.479534E-05
-3.850000E+00  5.000000E+00  1.143686E-05
-3.850000E+00  5.050000E+00  8.788695E-06
-3.850000E+00  5.100000E+00  6.713316E-06
-3.850000E+00  5.150000E+00  5.096681E-06
-3.850000E+00  5.200000E+00  3.845114E-06
-3.850000E+00  5.250000E+00  2.882311E-06
-3.850000E+00  5.300000E+00  2.146551E-06
-3.850000E+00  5.350000E+00  1.588192E-06
-3.850000E+00  5.400000E+00  1.167509E-06
-3.850000E+00  5.450000E+00  8.528798E-07
-3.850000E+00  5.500000E+00  6.192859E-07
-3.850000E+00  5.550000E+00  4.470855E-07
-3.850000E+00  5.600000E+00  3.209965E-07
-3.850000E+00  5.650000E+00  2.292496E-07
-3.850000E+00  5.700000E+00  1.628792E-07
-3.850000E+00  5.750000E+00  1.151287E-07
-3.850000E+00  5.800000E+00  8.095562E-08
-3.850000E+00  5.850000E+00  5.662694E-08
-3.850000E+00  5.900000E+00  3.939440E-08
-3.850000E+00  5.950000E+00  2.724168E-08
-3.850000E+00  6.000000E+00  1.869425E-08
-3.850000E+00  6.050000E+00  1.268074E-08
-3.850000E+00  6.100000E+00  8.433666E-09
-3.850000E+00  6.150000E+00  5.417117E-09
-3.850000E+00  6.200000E+00  3.271101E-09
-3.850000E+00  6.250000E+00  1.765927E-09
-3.850000E+00  6.300000E+00  7.638516E-10
-3.850000E+00  6.350000E+00  1.879940E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  2.307635E-10
-3.800000E+00 -6.300000E+00  9.522217E-10
-3.800000E+00 -6.250000E+00  2.253059E-09
-3.800000E+00 -6.200000E+00  4.290871E-09
-3.800000E+00 -6.150000E+00  7.313826E-09
-3.800000E+00 -6.100000E+00  1.169731E-08
-3.800000E+00 -6.050000E+00  1.799860E-08
-3.800000E+00 -6.000000E+00  2.703165E-08
-3.800000E+00 -5.950000E+00  3.996398E-08
-3.800000E+00 -5.900000E+00  5.843905E-08
-3.800000E+00 -5.850000E+00  8.473290E-08
-3.800000E+00 -5.800000E+00  1.219622E-07
-3.800000E+00 -5.750000E+00  1.743695E-07
-3.800000E+00 -5.700000E+00  2.477182E-07
-3.800000E+00 -5.650000E+00  3.498289E-07
-3.800000E+00 -5.600000E+00  4.912800E-07
-3.800000E+00 -5.550000E+00  6.862868E-07
-3.800000E+00 -5.500000E+00  9.537624E-07
-3.800000E+00 -5.450000E+00  1.318570E-06
-3.800000E+00 -5.400000E+00  1.812985E-06
-3.800000E+00 -5.350000E+00  2.478406E-06
-3.800000E+00 -5.300000E+00  3.367370E-06
-3.800000E+00 -5.250000E+00  4.545899E-06
-3.800000E+00 -5.200000E+00  6.096216E-06
-3.800000E+00 -5.150000E+00  8.119791E-06
-3.800000E+00 -5.100000E+00  1.074068E-05
-3.800000E+00 -5.050000E+00  1.410907E-05
-3.800000E+00 -5.000000E+00  1.840507E-05
-3.800000E+00 -4.950000E+00  2.384254E-05
-3.800000E+00 -4.900000E+00  3.067315E-05
-3.800000E+00 -4.850000E+00  3.919033E-05
-3.800000E+00 -4.800000E+00  4.973296E-05
-3.800000E+00 -4.750000E+00  6.268826E-05
-3.800000E+00 -4.700000E+00  7.849357E-05
-3.800000E+00 -4.650000E+00  9.763637E-05
-3.800000E+00 -4.600000E+00  1.206524E-04
-3.800000E+00 -4.550000E+00  1.481218E-04
-3.800000E+00 -4.500000E+00  1.806629E-04
-3.800000E+00 -4.450000E+00  2.189250E-04
-3.800000E+00 -4.400000E+00  2.635780E-04
-3.800000E+00 -4.350000E+00  3.153014E-04
-3.800000E+00 -4.300000E+00  3.747709E-04
-3.800000E+00 -4.250000E+00  4.426436E-04
-3.800000E+00 -4.200000E+00  5.195416E-04
-3.800000E+00 -4.150000E+00  6.060351E-04
-3.800000E+00 -4.100000E+00  7.026248E-04
-3.800000E+00 -4.050000E+00  8.097258E-04
-3.800000E+00 -4.000000E+00  9.276518E-04
-3.800000E+00 -3.950000E+00  1.056604E-03
-3.800000E+00 -3.900000E+00  1.196660E-03
-3.800000E+00 -3.850000E+00  1.347772E-03
-3.800000E+00 -3.800000E+00  1.509764E-03
-3.800000E+00 -3.750000E+00  1.682334E-03
-3.800000E+00 -3.700000E+00  1.865063E-03
-3.800000E+00 -3.650000E+00  2.057417E-03
-3.800000E+00 -3.600000E+00  2.258766E-03
-3.800000E+00 -3.550000E+00  2.468389E-03
-3.800000E+00 -3.500000E+00  2.685492E-03
-3.800000E+00 -3.450000E+00  2.909225E-03
-3.800000E+00 -3.400000E+00  3.138698E-03
-3.800000E+00 -3.350000E+00  3.372999E-03
-3.800000E+00 -3.300000E+00  3.611210E-03
-3.800000E+00 -3.250000E+00  3.852426E-03
-3.800000E+00 -3.200000E+00  4.095765E-03
-3.800000E+00 -3.150000E+00  4.340381E-03
-3.800000E+00 -3.100000E+00  4.585477E-03
-3.800000E+00 -3.050000E+00  4.830308E-03
-3.800000E+00 -3.000000E+00  5.074190E-03
-3.800000E+00 -2.950000E+00  5.316503E-03
-3.800000E+00 -2.900000E+00  5.556689E-03
-3.800000E+00 -2.850000E+00  5.794252E-03
-3.800000E+00 -2.800000E+00  6.028749E-03
-3.800000E+00 -2.750000E+00  6.259790E-03
-3.800000E+00 -2.700000E+00  6.487026E-03
-3.800000E+00 -2.650000E+00  6.710150E-03
-3.800000E+00 -2.600000E+00  6.928896E-03
-3.800000E+00 -2.550000E+00  7.143042E-03
-3.800000E+00 -2.500000E+00  7.352410E-03
-3.800000E+00 -2.450000E+00  7.556865E-03
-3.800000E+00 -2.400000E+00  7.756323E-03
-3.800000E+00 -2.350000E+00  7.950735E-03
-3.800000E+00 -2.300000E+00  8.140092E-03
-3.800000E+00 -2.250000E+00  8.324415E-03
-3.800000E+00 -2.200000E+00  8.503749E-03
-3.800000E+00 -2.150000E+00  8.678160E-03
-3.800000E+00 -2.100000E+00  8.847733E-03
-3.800000E+00 -2.050000E+00  9.012565E-03
-3.800000E+00 -2.000000E+00  9.172763E-03
-3.800000E+00 -1.950000E+00  9.328438E-03
-3.800000E+00 -1.900000E+00  9.479695E-03
-3.800000E+00 -1.850000E+00  9.626631E-03
-3.800000E+00 -1.800000E+00  9.769333E-03
-3.800000E+00 -1.750000E+00  9.907877E-03
-3.800000E+00 -1.700000E+00  1.004233E-02
-3.800000E+00 -1.650000E+00  1.017276E-02
-3.800000E+00 -1.600000E+00  1.029922E-02
-3.800000E+00 -1.550000E+00  1.042180E-02
-3.800000E+00 -1.500000E+00  1.054054E-02
-3.800000E+00 -1.450000E+00  1.065553E-02
-3.800000E+00 -1.400000E+00  1.076682E-02
-3.800000E+00 -1.350000E+00  1.087447E-02
-3.800000E+00 -1.300000E+00  1.097853E-02
-3.800000E+00 -1.250000E+00  1.107904E-02
-3.800000E+00 -1.200000E+00  1.117604E-02
-3.800000E+00 -1.150000E+00  1.126954E-02
-3.800000E+00 -1.100000E+00  1.135955E-02
-3.800000E+00 -1.050000E+00  1.144609E-02
-3.800000E+00 -1.000000E+00  1.152916E-02
-3.800000E+00 -9.500000E-01  1.160874E-02
-3.800000E+00 -9.000000E-01  1.168482E-02
-3.800000E+00 -8.500000E-01  1.175736E-02
-3.800000E+00 -8.000000E-01  1.182634E-02
-3.800000E+00 -7.500000E-01  1.189170E-02
-3.800000E+00 -7.000000E-01  1.195340E-02
-3.800000E+00 -6.500000E-01  1.201137E-02
-3.800000E+00 -6.000000E-01  1.206555E-02
-3.800000E+00 -5.500000E-01  1.211588E-02
-3.800000E+00 -5.000000E-01  1.216227E-02
-3.800000E+00 -4.500000E-01  1.220465E-02
-3.800000E+00 -4.000000E-01  1.224292E-02
-3.800000E+00 -3.500000E-01  1.227701E-02
-3.800000E+00 -3.000000E-01  1.230684E-02
-3.800000E+00 -2.500000E-01  1.233232E-02
-3.800000E+00 -2.000000E-01  1.235341E-02
-3.800000E+00 -1.500000E-01  1.237006E-02
-3.800000E+00 -1.000000E-01  1.238227E-02
-3.800000E+00 -5.000000E-02  1.239006E-02
-3.800000E+00  0.000000E+00  1.239351E-02
-3.800000E+00  5.000000E-02  1.239275E-02
-3.800000E+00  1.000000E-01  1.238795E-02
-3.800000E+00  1.500000E-01  1.237934E-02
-3.800000E+00  2.000000E-01  1.236720E-02
-3.800000E+00  2.500000E-01  1.235178E-02
-3.800000E+00  3.000000E-01  1.233335E-02
-3.800000E+00  3.500000E-01  1.231215E-02
-3.800000E+00  4.000000E-01  1.228835E-02
-3.800000E+00  4.500000E-01  1.226206E-02
-3.800000E+00  5.000000E-01  1.223329E-02
-3.800000E+00  5.500000E-01  1.220198E-02
-3.800000E+00  6.000000E-01  1.216798E-02
-3.800000E+00  6.500000E-01  1.213107E-02
-3.800000E+00  7.000000E-01  1.209096E-02
-3.800000E+00  7.500000E-01  1.204733E-02
-3.800000E+00  8.000000E-01  1.199982E-02
-3.800000E+00  8.500000E-01  1.194808E-02
-3.800000E+00  9.000000E-01  1.189178E-02
-3.800000E+00  9.500000E-01  1.183062E-02
-3.800000E+00  1.000000E+00  1.176432E-02
-3.800000E+00  1.050000E+00  1.169267E-02
-3.800000E+00  1.100000E+00  1.161549E-02
-3.800000E+00  1.150000E+00  1.153264E-02
-3.800000E+00  1.200000E+00  1.144404E-02
-3.800000E+00  1.250000E+00  1.134961E-02
-3.800000E+00  1.300000E+00  1.124933E-02
-3.800000E+00  1.350000E+00  1.114318E-02
-3.800000E+00  1.400000E+00  1.103117E-02
-3.800000E+00  1.450000E+00  1.091335E-02
-3.800000E+00  1.500000E+00  1.078973E-02
-3.800000E+00  1.550000E+00  1.066039E-02
-3.800000E+00  1.600000E+00  1.052537E-02
-3.800000E+00  1.650000E+00  1.038473E-02
-3.800000E+00  1.700000E+00  1.023853E-02
-3.800000E+00  1.750000E+00  1.008682E-02
-3.800000E+00  1.800000E+00  9.929646E-03
-3.800000E+00  1.850000E+00  9.767027E-03
-3.800000E+00  1.900000E+00  9.598992E-03
-3.800000E+00  1.950000E+00  9.425557E-03
-3.800000E+00  2.000000E+00  9.246741E-03
-3.800000E+00  2.050000E+00  9.062564E-03
-3.800000E+00  2.100000E+00  8.873056E-03
-3.800000E+00  2.150000E+00  8.678255E-03
-3.800000E+00  2.200000E+00  8.478214E-03
-3.800000E+00  2.250000E+00  8.273001E-03
-3.800000E+00  2.300000E+00  8.062697E-03
-3.800000E+00  2.350000E+00  7.847402E-03
-3.800000E+00  2.400000E+00  7.627235E-03
-3.800000E+00  2.450000E+00  7.402335E-03
-3.800000E+00  2.500000E+00  7.172874E-03
-3.800000E+00  2.550000E+00  6.939057E-03
-3.800000E+00  2.600000E+00  6.701132E-03
-3.800000E+00  2.650000E+00  6.459400E-03
-3.800000E+00  2.700000E+00  6.214212E-03
-3.800000E+00  2.750000E+00  5.965978E-03
-3.800000E+00  2.800000E+00  5.715165E-03
-3.800000E+00  2.850000E+00  5.462298E-03
-3.800000E+00  2.900000E+00  5.207955E-03
-3.800000E+00  2.950000E+00  4.952767E-03
-3.800000E+00  3.000000E+00  4.697418E-03
-3.800000E+00  3.050000E+00  4.442640E-03
-3.800000E+00  3.100000E+00  4.189213E-03
-3.800000E+00  3.150000E+00  3.937957E-03
-3.800000E+00  3.200000E+00  3.689723E-03
-3.800000E+00  3.250000E+00  3.445383E-03
-3.800000E+00  3.300000E+00  3.205814E-03
-3.800000E+00  3.350000E+00  2.971885E-03
-3.800000E+00  3.400000E+00  2.744437E-03
-3.800000E+00  3.450000E+00  2.524270E-03
-3.800000E+00  3.500000E+00  2.312131E-03
-3.800000E+00  3.550000E+00  2.108704E-03
-3.800000E+00  3.600000E+00  1.914600E-03
-3.800000E+00  3.650000E+00  1.730350E-03
-3.800000E+00  3.700000E+00  1.556397E-03
-3.800000E+00  3.750000E+00  1.393087E-03
-3.800000E+00  3.800000E+00  1.240662E-03
-3.800000E+00  3.850000E+00  1.099253E-03
-3.800000E+00  3.900000E+00  9.688781E-04
-3.800000E+00  3.950000E+00  8.494349E-04
-3.800000E+00  4.000000E+00  7.407101E-04
-3.800000E+00  4.050000E+00  6.423836E-04
-3.800000E+00  4.100000E+00  5.540406E-04
-3.800000E+00  4.150000E+00  4.751860E-04
-3.800000E+00  4.200000E+00  4.052607E-04
-3.800000E+00  4.250000E+00  3.436584E-04
-3.800000E+00  4.300000E+00  2.897432E-04
-3.800000E+00  4.350000E+00  2.428649E-04
-3.800000E+00  4.400000E+00  2.023737E-04
-3.800000E+00  4.450000E+00  1.676316E-04
-3.800000E+00  4.500000E+00  1.380226E-04
-3.800000E+00  4.550000E+00  1.129592E-04
-3.800000E+00  4.600000E+00  9.188886E-05
-3.800000E+00  4.650000E+00  7.429718E-05
-3.800000E+00  4.700000E+00  5.971100E-05
-3.800000E+00  4.750000E+00  4.769991E-05
-3.800000E+00  4.800000E+00  3.787685E-05
-3.800000E+00  4.850000E+00  2.989753E-05
-3.800000E+00  4.900000E+00  2.345913E-05
-3.800000E+00  4.950000E+00  1.829812E-05
-3.800000E+00  5.000000E+00  1.418767E-05
-3.800000E+00  5.050000E+00  1.093457E-05
-3.800000E+00  5.100000E+00  8.376068E-06
-3.800000E+00  5.150000E+00  6.376377E-06
-3.800000E+00  5.200000E+00  4.823327E-06
-3.800000E+00  5.250000E+00  3.624999E-06
-3.800000E+00  5.300000E+00  2.706616E-06
-3.800000E+00  5.350000E+00  2.007714E-06
-3.800000E+00  5.400000E+00  1.479681E-06
-3.800000E+00  5.450000E+00  1.083665E-06
-3.800000E+00  5.500000E+00  7.888214E-07
-3.800000E+00  5.550000E+00  5.708613E-07
-3.800000E+00  5.600000E+00  4.108281E-07
-3.800000E+00  5.650000E+00  2.940767E-07
-3.800000E+00  5.700000E+00  2.094104E-07
-3.800000E+00  5.750000E+00  1.483581E-07
-3.800000E+00  5.800000E+00  1.045720E-07
-3.800000E+00  5.850000E+00  7.333355E-08
-3.800000E+00  5.900000E+00  5.115625E-08
-3.800000E+00  5.950000E+00  3.547530E-08
-3.800000E+00  6.000000E+00  2.441187E-08
-3.800000E+00  6.050000E+00  1.660019E-08
-3.800000E+00  6.100000E+00  1.106210E-08
-3.800000E+00  6.150000E+00  7.114751E-09
-3.800000E+00  6.200000E+00  4.299052E-09
-3.800000E+00  6.250000E+00  2.321219E-09
-3.800000E+00  6.300000E+00  1.003894E-09
-3.800000E+00  6.350000E+00  2.470184E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  2.981327E-10
-3.750000E+00 -6.300000E+00  1.229735E-09
-3.750000E+00 -6.250000E+00  2.907498E-09
-3.750000E+00 -6.200000E+00  5.530472E-09
-3.750000E+00 -6.150000E+00  9.409988E-09
-3.750000E+00 -6.100000E+00  1.501414E-08
-3.750000E+00 -6.050000E+00  2.303494E-08
-3.750000E+00 -6.000000E+00  3.448151E-08
-3.750000E+00 -5.950000E+00  5.080166E-08
-3.750000E+00 -5.900000E+00  7.403592E-08
-3.750000E+00 -5.850000E+00  1.070131E-07
-3.750000E+00 -5.800000E+00  1.536056E-07
-3.750000E+00 -5.750000E+00  2.190745E-07
-3.750000E+00 -5.700000E+00  3.105417E-07
-3.750000E+00 -5.650000E+00  4.376299E-07
-3.750000E+00 -5.600000E+00  6.133001E-07
-3.750000E+00 -5.550000E+00  8.549035E-07
-3.750000E+00 -5.500000E+00  1.185453E-06
-3.750000E+00 -5.450000E+00  1.635116E-06
-3.750000E+00 -5.400000E+00  2.242938E-06
-3.750000E+00 -5.350000E+00  3.058844E-06
-3.750000E+00 -5.300000E+00  4.145944E-06
-3.750000E+00 -5.250000E+00  5.583208E-06
-3.750000E+00 -5.200000E+00  7.468520E-06
-3.750000E+00 -5.150000E+00  9.922097E-06
-3.750000E+00 -5.100000E+00  1.309018E-05
-3.750000E+00 -5.050000E+00  1.714897E-05
-3.750000E+00 -5.000000E+00  2.230865E-05
-3.750000E+00 -4.950000E+00  2.881752E-05
-3.750000E+00 -4.900000E+00  3.696613E-05
-3.750000E+00 -4.850000E+00  4.709119E-05
-3.750000E+00 -4.800000E+00  5.957907E-05
-3.750000E+00 -4.750000E+00  7.486827E-05
-3.750000E+00 -4.700000E+00  9.345052E-05
-3.750000E+00 -4.650000E+00  1.158698E-04
-3.750000E+00 -4.600000E+00  1.427189E-04
-3.750000E+00 -4.550000E+00  1.746341E-04
-3.750000E+00 -4.500000E+00  2.122868E-04
-3.750000E+00 -4.450000E+00  2.563733E-04
-3.750000E+00 -4.400000E+00  3.076031E-04
-3.750000E+00 -4.350000E+00  3.666844E-04
-3.750000E+00 -4.300000E+00  4.343089E-04
-3.750000E+00 -4.250000E+00  5.111350E-04
-3.750000E+00 -4.200000E+00  5.977697E-04
-3.750000E+00 -4.150000E+00  6.947512E-04
-3.750000E+00 -4.100000E+00  8.025308E-04
-3.750000E+00 -4.050000E+00  9.214573E-04
-3.750000E+00 -4.000000E+00  1.051763E-03
-3.750000E+00 -3.950000E+00  1.193553E-03
-3.750000E+00 -3.900000E+00  1.346799E-03
-3.750000E+00 -3.850000E+00  1.511338E-03
-3.750000E+00 -3.800000E+00  1.686872E-03
-3.750000E+00 -3.750000E+00  1.872976E-03
-3.750000E+00 -3.700000E+00  2.069106E-03
-3.750000E+00 -3.650000E+00  2.274610E-03
-3.750000E+00 -3.600000E+00  2.488745E-03
-3.750000E+00 -3.550000E+00  2.710688E-03
-3.750000E+00 -3.500000E+00  2.939556E-03
-3.750000E+00 -3.450000E+00  3.174422E-03
-3.750000E+00 -3.400000E+00  3.414333E-03
-3.750000E+00 -3.350000E+00  3.658331E-03
-3.750000E+00 -3.300000E+00  3.905465E-03
-3.750000E+00 -3.250000E+00  4.154806E-03
-3.750000E+00 -3.200000E+00  4.405464E-03
-3.750000E+00 -3.150000E+00  4.656595E-03
-3.750000E+00 -3.100000E+00  4.907412E-03
-3.750000E+00 -3.050000E+00  5.157191E-03
-3.750000E+00 -3.000000E+00  5.405276E-03
-3.750000E+00 -2.950000E+00  5.651081E-03
-3.750000E+00 -2.900000E+00  5.894090E-03
-3.750000E+00 -2.850000E+00  6.133850E-03
-3.750000E+00 -2.800000E+00  6.369967E-03
-3.750000E+00 -2.750000E+00  6.602098E-03
-3.750000E+00 -2.700000E+00  6.829947E-03
-3.750000E+00 -2.650000E+00  7.053258E-03
-3.750000E+00 -2.600000E+00  7.271816E-03
-3.750000E+00 -2.550000E+00  7.485443E-03
-3.750000E+00 -2.500000E+00  7.694004E-03
-3.750000E+00 -2.450000E+00  7.897404E-03
-3.750000E+00 -2.400000E+00  8.095589E-03
-3.750000E+00 -2.350000E+00  8.288543E-03
-3.750000E+00 -2.300000E+00  8.476280E-03
-3.750000E+00 -2.250000E+00  8.658842E-03
-3.750000E+00 -2.200000E+00  8.836294E-03
-3.750000E+00 -2.150000E+00  9.008721E-03
-3.750000E+00 -2.100000E+00  9.176223E-03
-3.750000E+00 -2.050000E+00  9.338915E-03
-3.750000E+00 -2.000000E+00  9.496919E-03
-3.750000E+00 -1.950000E+00  9.650361E-03
-3.750000E+00 -1.900000E+00  9.799363E-03
-3.750000E+00 -1.850000E+00  9.944036E-03
-3.750000E+00 -1.800000E+00  1.008448E-02
-3.750000E+00 -1.750000E+00  1.022079E-02
-3.750000E+00 -1.700000E+00  1.035303E-02
-3.750000E+00 -1.650000E+00  1.048129E-02
-3.750000E+00 -1.600000E+00  1.060564E-02
-3.750000E+00 -1.550000E+00  1.072614E-02
-3.750000E+00 -1.500000E+00  1.084288E-02
-3.750000E+00 -1.450000E+00  1.095590E-02
-3.750000E+00 -1.400000E+00  1.106528E-02
-3.750000E+00 -1.350000E+00  1.117107E-02
-3.750000E+00 -1.300000E+00  1.127330E-02
-3.750000E+00 -1.250000E+00  1.137202E-02
-3.750000E+00 -1.200000E+00  1.146725E-02
-3.750000E+00 -1.150000E+00  1.155901E-02
-3.750000E+00 -1.100000E+00  1.164730E-02
-3.750000E+00 -1.050000E+00  1.173214E-02
-3.750000E+00 -1.000000E+00  1.181351E-02
-3.750000E+00 -9.500000E-01  1.189140E-02
-3.750000E+00 -9.000000E-01  1.196579E-02
-3.750000E+00 -8.500000E-01  1.203662E-02
-3.750000E+00 -8.000000E-01  1.210387E-02
-3.750000E+00 -7.500000E-01  1.216745E-02
-3.750000E+00 -7.000000E-01  1.222730E-02
-3.750000E+00 -6.500000E-01  1.228335E-02
-3.750000E+00 -6.000000E-01  1.233552E-02
-3.750000E+00 -5.500000E-01  1.238370E-02
-3.750000E+00 -5.000000E-01  1.242781E-02
-3.750000E+00 -4.500000E-01  1.246774E-02
-3.750000E+00 -4.000000E-01  1.250340E-02
-3.750000E+00 -3.500000E-01  1.253467E-02
-3.750000E+00 -3.000000E-01  1.256148E-02
-3.750000E+00 -2.500000E-01  1.258372E-02
-3.750000E+00 -2.000000E-01  1.260134E-02
-3.750000E+00 -1.500000E-01  1.261431E-02
-3.750000E+00 -1.000000E-01  1.262261E-02
-3.750000E+00 -5.000000E-02  1.262633E-02
-3.750000E+00  0.000000E+00  1.262557E-02
-3.750000E+00  5.000000E-02  1.262053E-02
-3.750000E+00  1.000000E-01  1.261148E-02
-3.750000E+00  1.500000E-01  1.259876E-02
-3.750000E+00  2.000000E-01  1.258276E-02
-3.750000E+00  2.500000E-01  1.256389E-02
-3.750000E+00  3.000000E-01  1.254254E-02
-3.750000E+00  3.500000E-01  1.251908E-02
-3.750000E+00  4.000000E-01  1.249380E-02
-3.750000E+00  4.500000E-01  1.246688E-02
-3.750000E+00  5.000000E-01  1.243839E-02
-3.750000E+00  5.500000E-01  1.240827E-02
-3.750000E+00  6.000000E-01  1.237633E-02
-3.750000E+00  6.500000E-01  1.234227E-02
-3.750000E+00  7.000000E-01  1.230571E-02
-3.750000E+00  7.500000E-01  1.226620E-02
-3.750000E+00  8.000000E-01  1.222323E-02
-3.750000E+00  8.500000E-01  1.217633E-02
-3.750000E+00  9.000000E-01  1.212502E-02
-3.750000E+00  9.500000E-01  1.206889E-02
-3.750000E+00  1.000000E+00  1.200757E-02
-3.750000E+00  1.050000E+00  1.194077E-02
-3.750000E+00  1.100000E+00  1.186824E-02
-3.750000E+00  1.150000E+00  1.178983E-02
-3.750000E+00  1.200000E+00  1.170541E-02
-3.750000E+00  1.250000E+00  1.161493E-02
-3.750000E+00  1.300000E+00  1.151835E-02
-3.750000E+00  1.350000E+00  1.141568E-02
-3.750000E+00  1.400000E+00  1.130696E-02
-3.750000E+00  1.450000E+00  1.119225E-02
-3.750000E+00  1.500000E+00  1.107159E-02
-3.750000E+00  1.550000E+00  1.094508E-02
-3.750000E+00  1.600000E+00  1.081278E-02
-3.750000E+00  1.650000E+00  1.067478E-02
-3.750000E+00  1.700000E+00  1.053116E-02
-3.750000E+00  1.750000E+00  1.038196E-02
-3.750000E+00  1.800000E+00  1.022726E-02
-3.750000E+00  1.850000E+00  1.006708E-02
-3.750000E+00  1.900000E+00  9.901479E-03
-3.750000E+00  1.950000E+00  9.730467E-03
-3.750000E+00  2.000000E+00  9.554068E-03
-3.750000E+00  2.050000E+00  9.372303E-03
-3.750000E+00  2.100000E+00  9.185195E-03
-3.750000E+00  2.150000E+00  8.992772E-03
-3.750000E+00  2.200000E+00  8.795066E-03
-3.750000E+00  2.250000E+00  8.592123E-03
-3.750000E+00  2.300000E+00  8.383995E-03
-3.750000E+00  2.350000E+00  8.170747E-03
-3.750000E+00  2.400000E+00  7.952461E-03
-3.750000E+00  2.450000E+00  7.729240E-03
-3.750000E+00  2.500000E+00  7.501209E-03
-3.750000E+00  2.550000E+00  7.268531E-03
-3.750000E+00  2.600000E+00  7.031407E-03
-3.750000E+00  2.650000E+00  6.790086E-03
-3.750000E+00  2.700000E+00  6.544869E-03
-3.750000E+00  2.750000E+00  6.296112E-03
-3.750000E+00  2.800000E+00  6.044232E-03
-3.750000E+00  2.850000E+00  5.789699E-03
-3.750000E+00  2.900000E+00  5.533044E-03
-3.750000E+00  2.950000E+00  5.274853E-03
-3.750000E+00  3.000000E+00  5.015767E-03
-3.750000E+00  3.050000E+00  4.756481E-03
-3.750000E+00  3.100000E+00  4.497742E-03
-3.750000E+00  3.150000E+00  4.240345E-03
-3.750000E+00  3.200000E+00  3.985129E-03
-3.750000E+00  3.250000E+00  3.732961E-03
-3.750000E+00  3.300000E+00  3.484730E-03
-3.750000E+00  3.350000E+00  3.241327E-03
-3.750000E+00  3.400000E+00  3.003637E-03
-3.750000E+00  3.450000E+00  2.772515E-03
-3.750000E+00  3.500000E+00  2.548782E-03
-3.750000E+00  3.550000E+00  2.333209E-03
-3.750000E+00  3.600000E+00  2.126506E-03
-3.750000E+00  3.650000E+00  1.929314E-03
-3.750000E+00  3.700000E+00  1.742194E-03
-3.750000E+00  3.750000E+00  1.565618E-03
-3.750000E+00  3.800000E+00  1.399952E-03
-3.750000E+00  3.850000E+00  1.245451E-03
-3.750000E+00  3.900000E+00  1.102251E-03
-3.750000E+00  3.950000E+00  9.703586E-04
-3.750000E+00  4.000000E+00  8.496591E-04
-3.750000E+00  4.050000E+00  7.399171E-04
-3.750000E+00  4.100000E+00  6.407880E-04
-3.750000E+00  4.150000E+00  5.518318E-04
-3.750000E+00  4.200000E+00  4.725292E-04
-3.750000E+00  4.250000E+00  4.022985E-04
-3.750000E+00  4.300000E+00  3.405139E-04
-3.750000E+00  4.350000E+00  2.865218E-04
-3.750000E+00  4.400000E+00  2.396562E-04
-3.750000E+00  4.450000E+00  1.992527E-04
-3.750000E+00  4.500000E+00  1.646590E-04
-3.750000E+00  4.550000E+00  1.352447E-04
-3.750000E+00  4.600000E+00  1.104086E-04
-3.750000E+00  4.650000E+00  8.958470E-05
-3.750000E+00  4.700000E+00  7.224654E-05
-3.750000E+00  4.750000E+00  5.791086E-05
-3.750000E+00  4.800000E+00  4.613931E-05
-3.750000E+00  4.850000E+00  3.653912E-05
-3.750000E+00  4.900000E+00  2.876240E-05
-3.750000E+00  4.950000E+00  2.250452E-05
-3.750000E+00  5.000000E+00  1.750166E-05
-3.750000E+00  5.050000E+00  1.352785E-05
-3.750000E+00  5.100000E+00  1.039154E-05
-3.750000E+00  5.150000E+00  7.932057E-06
-3.750000E+00  5.200000E+00  6.015830E-06
-3.750000E+00  5.250000E+00  4.532791E-06
-3.750000E+00  5.300000E+00  3.392888E-06
-3.750000E+00  5.350000E+00  2.522934E-06
-3.750000E+00  5.400000E+00  1.863820E-06
-3.750000E+00  5.450000E+00  1.368114E-06
-3.750000E+00  5.500000E+00  9.980307E-07
-3.750000E+00  5.550000E+00  7.237150E-07
-3.750000E+00  5.600000E+00  5.217915E-07
-3.750000E+00  5.650000E+00  3.741367E-07
-3.750000E+00  5.700000E+00  2.668409E-07
-3.750000E+00  5.750000E+00  1.893354E-07
-3.750000E+00  5.800000E+00  1.336658E-07
-3.750000E+00  5.850000E+00  9.389419E-08
-3.750000E+00  5.900000E+00  6.561762E-08
-3.750000E+00  5.950000E+00  4.558887E-08
-3.750000E+00  6.000000E+00  3.142694E-08
-3.750000E+00  6.050000E+00  2.140161E-08
-3.750000E+00  6.100000E+00  1.427518E-08
-3.750000E+00  6.150000E+00  9.184369E-09
-3.750000E+00  6.200000E+00  5.548374E-09
-3.750000E+00  6.250000E+00  2.993987E-09
-3.750000E+00  6.300000E+00  1.293936E-09
-3.750000E+00  6.350000E+00  3.182056E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  3.752545E-10
-3.700000E+00 -6.300000E+00  1.548139E-09
-3.700000E+00 -6.250000E+00  3.661026E-09
-3.700000E+00 -6.200000E+00  6.964358E-09
-3.700000E+00 -6.150000E+00  1.184785E-08
-3.700000E+00 -6.100000E+00  1.889454E-08
-3.700000E+00 -6.050000E+00  2.896302E-08
-3.700000E+00 -6.000000E+00  4.330267E-08
-3.700000E+00 -5.950000E+00  6.370515E-08
-3.700000E+00 -5.900000E+00  9.269692E-08
-3.700000E+00 -5.850000E+00  1.337818E-07
-3.700000E+00 -5.800000E+00  1.917531E-07
-3.700000E+00 -5.750000E+00  2.731085E-07
-3.700000E+00 -5.700000E+00  3.866107E-07
-3.700000E+00 -5.650000E+00  5.440447E-07
-3.700000E+00 -5.600000E+00  7.612076E-07
-3.700000E+00 -5.550000E+00  1.059157E-06
-3.700000E+00 -5.500000E+00  1.465722E-06
-3.700000E+00 -5.450000E+00  2.017264E-06
-3.700000E+00 -5.400000E+00  2.760713E-06
-3.700000E+00 -5.350000E+00  3.755877E-06
-3.700000E+00 -5.300000E+00  5.078088E-06
-3.700000E+00 -5.250000E+00  6.821226E-06
-3.700000E+00 -5.200000E+00  9.101135E-06
-3.700000E+00 -5.150000E+00  1.205942E-05
-3.700000E+00 -5.100000E+00  1.586750E-05
-3.700000E+00 -5.050000E+00  2.073093E-05
-3.700000E+00 -5.000000E+00  2.689364E-05
-3.700000E+00 -4.950000E+00  3.464227E-05
-3.700000E+00 -4.900000E+00  4.431025E-05
-3.700000E+00 -4.850000E+00  5.628158E-05
-3.700000E+00 -4.800000E+00  7.099383E-05
-3.700000E+00 -4.750000E+00  8.894001E-05
-3.700000E+00 -4.700000E+00  1.106686E-04
-3.700000E+00 -4.650000E+00  1.367815E-04
-3.700000E+00 -4.600000E+00  1.679288E-04
-3.700000E+00 -4.550000E+00  2.048013E-04
-3.700000E+00 -4.500000E+00  2.481201E-04
-3.700000E+00 -4.450000E+00  2.986239E-04
-3.700000E+00 -4.400000E+00  3.570544E-04
-3.700000E+00 -4.350000E+00  4.241395E-04
-3.700000E+00 -4.300000E+00  5.005760E-04
-3.700000E+00 -4.250000E+00  5.870106E-04
-3.700000E+00 -4.200000E+00  6.840213E-04
-3.700000E+00 -4.150000E+00  7.920989E-04
-3.700000E+00 -4.100000E+00  9.116295E-04
-3.700000E+00 -4.050000E+00  1.042880E-03
-3.700000E+00 -4.000000E+00  1.185986E-03
-3.700000E+00 -3.950000E+00  1.340944E-03
-3.700000E+00 -3.900000E+00  1.507607E-03
-3.700000E+00 -3.850000E+00  1.685687E-03
-3.700000E+00 -3.800000E+00  1.874759E-03
-3.700000E+00 -3.750000E+00  2.074271E-03
-3.700000E+00 -3.700000E+00  2.283555E-03
-3.700000E+00 -3.650000E+00  2.501845E-03
-3.700000E+00 -3.600000E+00  2.728291E-03
-3.700000E+00 -3.550000E+00  2.961977E-03
-3.700000E+00 -3.500000E+00  3.201943E-03
-3.700000E+00 -3.450000E+00  3.447198E-03
-3.700000E+00 -3.400000E+00  3.696743E-03
-3.700000E+00 -3.350000E+00  3.949585E-03
-3.700000E+00 -3.300000E+00  4.204753E-03
-3.700000E+00 -3.250000E+00  4.461312E-03
-3.700000E+00 -3.200000E+00  4.718371E-03
-3.700000E+00 -3.150000E+00  4.975100E-03
-3.700000E+00 -3.100000E+00  5.230733E-03
-3.700000E+00 -3.050000E+00  5.484574E-03
-3.700000E+00 -3.000000E+00  5.736005E-03
-3.700000E+00 -2.950000E+00  5.984482E-03
-3.700000E+00 -2.900000E+00  6.229533E-03
-3.700000E+00 -2.850000E+00  6.470755E-03
-3.700000E+00 -2.800000E+00  6.707807E-03
-3.700000E+00 -2.750000E+00  6.940397E-03
-3.700000E+00 -2.700000E+00  7.168282E-03
-3.700000E+00 -2.650000E+00  7.391256E-03
-3.700000E+00 -2.600000E+00  7.609152E-03
-3.700000E+00 -2.550000E+00  7.821837E-03
-3.700000E+00 -2.500000E+00  8.029218E-03
-3.700000E+00 -2.450000E+00  8.231233E-03
-3.700000E+00 -2.400000E+00  8.427859E-03
-3.700000E+00 -2.350000E+00  8.619105E-03
-3.700000E+00 -2.300000E+00  8.805008E-03
-3.700000E+00 -2.250000E+00  8.985627E-03
-3.700000E+00 -2.200000E+00  9.161044E-03
-3.700000E+00 -2.150000E+00  9.331357E-03
-3.700000E+00 -2.100000E+00  9.496682E-03
-3.700000E+00 -2.050000E+00  9.657146E-03
-3.700000E+00 -2.000000E+00  9.812886E-03
-3.700000E+00 -1.950000E+00  9.964042E-03
-3.700000E+00 -1.900000E+00  1.011075E-02
-3.700000E+00 -1.850000E+00  1.025313E-02
-3.700000E+00 -1.800000E+00  1.039131E-02
-3.700000E+00 -1.750000E+00  1.052538E-02
-3.700000E+00 -1.700000E+00  1.065543E-02
-3.700000E+00 -1.650000E+00  1.078155E-02
-3.700000E+00 -1.600000E+00  1.090380E-02
-3.700000E+00 -1.550000E+00  1.102228E-02
-3.700000E+00 -1.500000E+00  1.113704E-02
-3.700000E+00 -1.450000E+00  1.124815E-02
-3.700000E+00 -1.400000E+00  1.135567E-02
-3.700000E+00 -1.350000E+00  1.145964E-02
-3.700000E+00 -1.300000E+00  1.156009E-02
-3.700000E+00 -1.250000E+00  1.165706E-02
-3.700000E+00 -1.200000E+00  1.175057E-02
-3.700000E+00 -1.150000E+00  1.184062E-02
-3.700000E+00 -1.100000E+00  1.192723E-02
-3.700000E+00 -1.050000E+00  1.201038E-02
-3.700000E+00 -1.000000E+00  1.209007E-02
-3.700000E+00 -9.500000E-01  1.216628E-02
-3.700000E+00 -9.000000E-01  1.223895E-02
-3.700000E+00 -8.500000E-01  1.230805E-02
-3.700000E+00 -8.000000E-01  1.237350E-02
-3.700000E+00 -7.500000E-01  1.243523E-02
-3.700000E+00 -7.000000E-01  1.249313E-02
-3.700000E+00 -6.500000E-01  1.254712E-02
-3.700000E+00 -6.000000E-01  1.259707E-02
-3.700000E+00 -5.500000E-01  1.264287E-02
-3.700000E+00 -5.000000E-01  1.268440E-02
-3.700000E+00 -4.500000E-01  1.272152E-02
-3.700000E+00 -4.000000E-01  1.275411E-02
-3.700000E+00 -3.500000E-01  1.278202E-02
-3.700000E+00 -3.000000E-01  1.280516E-02
-3.700000E+00 -2.500000E-01  1.282340E-02
-3.700000E+00 -2.000000E-01  1.283667E-02
-3.700000E+00 -1.500000E-01  1.284494E-02
-3.700000E+00 -1.000000E-01  1.284822E-02
-3.700000E+00 -5.000000E-02  1.284661E-02
-3.700000E+00  0.000000E+00  1.284030E-02
-3.700000E+00  5.000000E-02  1.282956E-02
-3.700000E+00  1.000000E-01  1.281480E-02
-3.700000E+00  1.500000E-01  1.279650E-02
-3.700000E+00  2.000000E-01  1.277522E-02
-3.700000E+00  2.500000E-01  1.275156E-02
-3.700000E+00  3.000000E-01  1.272612E-02
-3.700000E+00  3.500000E-01  1.269945E-02
-3.700000E+00  4.000000E-01  1.267197E-02
-3.700000E+00  4.500000E-01  1.264401E-02
-3.700000E+00  5.000000E-01  1.261570E-02
-3.700000E+00  5.500000E-01  1.258698E-02
-3.700000E+00  6.000000E-01  1.255763E-02
-3.700000E+00  6.500000E-01  1.252724E-02
-3.700000E+00  7.000000E-01  1.249526E-02
-3.700000E+00  7.500000E-01  1.246108E-02
-3.700000E+00  8.000000E-01  1.242401E-02
-3.700000E+00  8.500000E-01  1.238336E-02
-3.700000E+00  9.000000E-01  1.233848E-02
-3.700000E+00  9.500000E-01  1.228878E-02
-3.700000E+00  1.000000E+00  1.223378E-02
-3.700000E+00  1.050000E+00  1.217307E-02
-3.700000E+00  1.100000E+00  1.210634E-02
-3.700000E+00  1.150000E+00  1.203338E-02
-3.700000E+00  1.200000E+00  1.195406E-02
-3.700000E+00  1.250000E+00  1.186831E-02
-3.700000E+00  1.300000E+00  1.177612E-02
-3.700000E+00  1.350000E+00  1.167752E-02
-3.700000E+00  1.400000E+00  1.157257E-02
-3.700000E+00  1.450000E+00  1.146137E-02
-3.700000E+00  1.500000E+00  1.134401E-02
-3.700000E+00  1.550000E+00  1.122061E-02
-3.700000E+00  1.600000E+00  1.109127E-02
-3.700000E+00  1.650000E+00  1.095610E-02
-3.700000E+00  1.700000E+00  1.081520E-02
-3.700000E+00  1.750000E+00  1.066866E-02
-3.700000E+00  1.800000E+00  1.051656E-02
-3.700000E+00  1.850000E+00  1.035895E-02
-3.700000E+00  1.900000E+00  1.019589E-02
-3.700000E+00  1.950000E+00  1.002741E-02
-3.700000E+00  2.000000E+00  9.853548E-03
-3.700000E+00  2.050000E+00  9.674325E-03
-3.700000E+00  2.100000E+00  9.489760E-03
-3.700000E+00  2.150000E+00  9.299872E-03
-3.700000E+00  2.200000E+00  9.104681E-03
-3.700000E+00  2.250000E+00  8.904209E-03
-3.700000E+00  2.300000E+00  8.698484E-03
-3.700000E+00  2.350000E+00  8.487543E-03
-3.700000E+00  2.400000E+00  8.271434E-03
-3.700000E+00  2.450000E+00  8.050226E-03
-3.700000E+00  2.500000E+00  7.824008E-03
-3.700000E+00  2.550000E+00  7.592902E-03
-3.700000E+00  2.600000E+00  7.357064E-03
-3.700000E+00  2.650000E+00  7.116697E-03
-3.700000E+00  2.700000E+00  6.872052E-03
-3.700000E+00  2.750000E+00  6.623435E-03
-3.700000E+00  2.800000E+00  6.371207E-03
-3.700000E+00  2.850000E+00  6.115787E-03
-3.700000E+00  2.900000E+00  5.857654E-03
-3.700000E+00  2.950000E+00  5.597342E-03
-3.700000E+00  3.000000E+00  5.335442E-03
-3.700000E+00  3.050000E+00  5.072605E-03
-3.700000E+00  3.100000E+00  4.809536E-03
-3.700000E+00  3.150000E+00  4.546992E-03
-3.700000E+00  3.200000E+00  4.285782E-03
-3.700000E+00  3.250000E+00  4.026758E-03
-3.700000E+00  3.300000E+00  3.770802E-03
-3.700000E+00  3.350000E+00  3.518817E-03
-3.700000E+00  3.400000E+00  3.271712E-03
-3.700000E+00  3.450000E+00  3.030388E-03
-3.700000E+00  3.500000E+00  2.795725E-03
-3.700000E+00  3.550000E+00  2.568568E-03
-3.700000E+00  3.600000E+00  2.349718E-03
-3.700000E+00  3.650000E+00  2.139920E-03
-3.700000E+00  3.700000E+00  1.939848E-03
-3.700000E+00  3.750000E+00  1.750094E-03
-3.700000E+00  3.800000E+00  1.571150E-03
-3.700000E+00  3.850000E+00  1.403398E-03
-3.700000E+00  3.900000E+00  1.247097E-03
-3.700000E+00  3.950000E+00  1.102374E-03
-3.700000E+00  4.000000E+00  9.692231E-04
-3.700000E+00  4.050000E+00  8.475090E-04
-3.700000E+00  4.100000E+00  7.369733E-04
-3.700000E+00  4.150000E+00  6.372483E-04
-3.700000E+00  4.200000E+00  5.478712E-04
-3.700000E+00  4.250000E+00  4.683016E-04
-3.700000E+00  4.300000E+00  3.979383E-04
-3.700000E+00  4.350000E+00  3.361375E-04
-3.700000E+00  4.400000E+00  2.822283E-04
-3.700000E+00  4.450000E+00  2.355281E-04
-3.700000E+00  4.500000E+00  1.953556E-04
-3.700000E+00  4.550000E+00  1.610416E-04
-3.700000E+00  4.600000E+00  1.319394E-04
-3.700000E+00  4.650000E+00  1.074323E-04
-3.700000E+00  4.700000E+00  8.694048E-05
-3.700000E+00  4.750000E+00  6.992648E-05
-3.700000E+00  4.800000E+00  5.589838E-05
-3.700000E+00  4.850000E+00  4.441187E-05
-3.700000E+00  4.900000E+00  3.507048E-05
-3.700000E+00  4.950000E+00  2.752462E-05
-3.700000E+00  5.000000E+00  2.146956E-05
-3.700000E+00  5.050000E+00  1.664262E-05
-3.700000E+00  5.100000E+00  1.281977E-05
-3.700000E+00  5.150000E+00  9.811926E-06
-3.700000E+00  5.200000E+00  7.461009E-06
-3.700000E+00  5.250000E+00  5.635978E-06
-3.700000E+00  5.300000E+00  4.229052E-06
-3.700000E+00  5.350000E+00  3.152196E-06
-3.700000E+00  5.400000E+00  2.333995E-06
-3.700000E+00  5.450000E+00  1.716913E-06
-3.700000E+00  5.500000E+00  1.254951E-06
-3.700000E+00  5.550000E+00  9.116389E-07
-3.700000E+00  5.600000E+00  6.583180E-07
-3.700000E+00  5.650000E+00  4.726841E-07
-3.700000E+00  5.700000E+00  3.375469E-07
-3.700000E+00  5.750000E+00  2.397870E-07
-3.700000E+00  5.800000E+00  1.694855E-07
-3.700000E+00  5.850000E+00  1.192073E-07
-3.700000E+00  5.900000E+00  8.342036E-08
-3.700000E+00  5.950000E+00  5.803630E-08
-3.700000E+00  6.000000E+00  4.005555E-08
-3.700000E+00  6.050000E+00  2.730029E-08
-3.700000E+00  6.100000E+00  1.821493E-08
-3.700000E+00  6.150000E+00  1.171546E-08
-3.700000E+00  6.200000E+00  7.071630E-09
-3.700000E+00  6.250000E+00  3.811758E-09
-3.700000E+00  6.300000E+00  1.645561E-09
-3.700000E+00  6.350000E+00  4.043533E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  4.621927E-10
-3.650000E+00 -6.300000E+00  1.908008E-09
-3.650000E+00 -6.250000E+00  4.516182E-09
-3.650000E+00 -6.200000E+00  8.600288E-09
-3.650000E+00 -6.150000E+00  1.464652E-08
-3.650000E+00 -6.100000E+00  2.337927E-08
-3.650000E+00 -6.050000E+00  3.586152E-08
-3.650000E+00 -6.000000E+00  5.363621E-08
-3.650000E+00 -5.950000E+00  7.891380E-08
-3.650000E+00 -5.900000E+00  1.148109E-07
-3.650000E+00 -5.850000E+00  1.656494E-07
-3.650000E+00 -5.800000E+00  2.373372E-07
-3.650000E+00 -5.750000E+00  3.378637E-07
-3.650000E+00 -5.700000E+00  4.779638E-07
-3.650000E+00 -5.650000E+00  6.720048E-07
-3.650000E+00 -5.600000E+00  9.391478E-07
-3.650000E+00 -5.550000E+00  1.304814E-06
-3.650000E+00 -5.500000E+00  1.802460E-06
-3.650000E+00 -5.450000E+00  2.475652E-06
-3.650000E+00 -5.400000E+00  3.380436E-06
-3.650000E+00 -5.350000E+00  4.588009E-06
-3.650000E+00 -5.300000E+00  6.187734E-06
-3.650000E+00 -5.250000E+00  8.290535E-06
-3.650000E+00 -5.200000E+00  1.103270E-05
-3.650000E+00 -5.150000E+00  1.458005E-05
-3.650000E+00 -5.100000E+00  1.913241E-05
-3.650000E+00 -5.050000E+00  2.492817E-05
-3.650000E+00 -5.000000E+00  3.224881E-05
-3.650000E+00 -4.950000E+00  4.142330E-05
-3.650000E+00 -4.900000E+00  5.283200E-05
-3.650000E+00 -4.850000E+00  6.691005E-05
-3.650000E+00 -4.800000E+00  8.414973E-05
-3.650000E+00 -4.750000E+00  1.051013E-04
-3.650000E+00 -4.700000E+00  1.303719E-04
-3.650000E+00 -4.650000E+00  1.606216E-04
-3.650000E+00 -4.600000E+00  1.965568E-04
-3.650000E+00 -4.550000E+00  2.389199E-04
-3.650000E+00 -4.500000E+00  2.884770E-04
-3.650000E+00 -4.450000E+00  3.460022E-04
-3.650000E+00 -4.400000E+00  4.122605E-04
-3.650000E+00 -4.350000E+00  4.879887E-04
-3.650000E+00 -4.300000E+00  5.738759E-04
-3.650000E+00 -4.250000E+00  6.705433E-04
-3.650000E+00 -4.200000E+00  7.785245E-04
-3.650000E+00 -4.150000E+00  8.982473E-04
-3.650000E+00 -4.100000E+00  1.030017E-03
-3.650000E+00 -4.050000E+00  1.174004E-03
-3.650000E+00 -4.000000E+00  1.330234E-03
-3.650000E+00 -3.950000E+00  1.498582E-03
-3.650000E+00 -3.900000E+00  1.678773E-03
-3.650000E+00 -3.850000E+00  1.870388E-03
-3.650000E+00 -3.800000E+00  2.072871E-03
-3.650000E+00 -3.750000E+00  2.285543E-03
-3.650000E+00 -3.700000E+00  2.507618E-03
-3.650000E+00 -3.650000E+00  2.738217E-03
-3.650000E+00 -3.600000E+00  2.976396E-03
-3.650000E+00 -3.550000E+00  3.221158E-03
-3.650000E+00 -3.500000E+00  3.471476E-03
-3.650000E+00 -3.450000E+00  3.726313E-03
-3.650000E+00 -3.400000E+00  3.984637E-03
-3.650000E+00 -3.350000E+00  4.245436E-03
-3.650000E+00 -3.300000E+00  4.507731E-03
-3.650000E+00 -3.250000E+00  4.770592E-03
-3.650000E+00 -3.200000E+00  5.033143E-03
-3.650000E+00 -3.150000E+00  5.294574E-03
-3.650000E+00 -3.100000E+00  5.554148E-03
-3.650000E+00 -3.050000E+00  5.811209E-03
-3.650000E+00 -3.000000E+00  6.065180E-03
-3.650000E+00 -2.950000E+00  6.315565E-03
-3.650000E+00 -2.900000E+00  6.561944E-03
-3.650000E+00 -2.850000E+00  6.803966E-03
-3.650000E+00 -2.800000E+00  7.041342E-03
-3.650000E+00 -2.750000E+00  7.273835E-03
-3.650000E+00 -2.700000E+00  7.501253E-03
-3.650000E+00 -2.650000E+00  7.723440E-03
-3.650000E+00 -2.600000E+00  7.940273E-03
-3.650000E+00 -2.550000E+00  8.151664E-03
-3.650000E+00 -2.500000E+00  8.357553E-03
-3.650000E+00 -2.450000E+00  8.557913E-03
-3.650000E+00 -2.400000E+00  8.752748E-03
-3.650000E+00 -2.350000E+00  8.942089E-03
-3.650000E+00 -2.300000E+00  9.125989E-03
-3.650000E+00 -2.250000E+00  9.304527E-03
-3.650000E+00 -2.200000E+00  9.477794E-03
-3.650000E+00 -2.150000E+00  9.645903E-03
-3.650000E+00 -2.100000E+00  9.808979E-03
-3.650000E+00 -2.050000E+00  9.967163E-03
-3.650000E+00 -2.000000E+00  1.012060E-02
-3.650000E+00 -1.950000E+00  1.026945E-02
-3.650000E+00 -1.900000E+00  1.041386E-02
-3.650000E+00 -1.850000E+00  1.055396E-02
-3.650000E+00 -1.800000E+00  1.068988E-02
-3.650000E+00 -1.750000E+00  1.082174E-02
-3.650000E+00 -1.700000E+00  1.094963E-02
-3.650000E+00 -1.650000E+00  1.107365E-02
-3.650000E+00 -1.600000E+00  1.119386E-02
-3.650000E+00 -1.550000E+00  1.131036E-02
-3.650000E+00 -1.500000E+00  1.142321E-02
-3.650000E+00 -1.450000E+00  1.153247E-02
-3.650000E+00 -1.400000E+00  1.163819E-02
-3.650000E+00 -1.350000E+00  1.174040E-02
-3.650000E+00 -1.300000E+00  1.183914E-02
-3.650000E+00 -1.250000E+00  1.193443E-02
-3.650000E+00 -1.200000E+00  1.202626E-02
-3.650000E+00 -1.150000E+00  1.211466E-02
-3.650000E+00 -1.100000E+00  1.219962E-02
-3.650000E+00 -1.050000E+00  1.228112E-02
-3.650000E+00 -1.000000E+00  1.235915E-02
-3.650000E+00 -9.500000E-01  1.243366E-02
-3.650000E+00 -9.000000E-01  1.250462E-02
-3.650000E+00 -8.500000E-01  1.257194E-02
-3.650000E+00 -8.000000E-01  1.263554E-02
-3.650000E+00 -7.500000E-01  1.269532E-02
-3.650000E+00 -7.000000E-01  1.275115E-02
-3.650000E+00 -6.500000E-01  1.280290E-02
-3.650000E+00 -6.000000E-01  1.285043E-02
-3.650000E+00 -5.500000E-01  1.289357E-02
-3.650000E+00 -5.000000E-01  1.293217E-02
-3.650000E+00 -4.500000E-01  1.296604E-02
-3.650000E+00 -4.000000E-01  1.299501E-02
-3.650000E+00 -3.500000E-01  1.301892E-02
-3.650000E+00 -3.000000E-01  1.303760E-02
-3.650000E+00 -2.500000E-01  1.305090E-02
-3.650000E+00 -2.000000E-01  1.305873E-02
-3.650000E+00 -1.500000E-01  1.306104E-02
-3.650000E+00 -1.000000E-01  1.305787E-02
-3.650000E+00 -5.000000E-02  1.304935E-02
-3.650000E+00  0.000000E+00  1.303574E-02
-3.650000E+00  5.000000E-02  1.301746E-02
-3.650000E+00  1.000000E-01  1.299506E-02
-3.650000E+00  1.500000E-01  1.296923E-02
-3.650000E+00  2.000000E-01  1.294078E-02
-3.650000E+00  2.500000E-01  1.291056E-02
-3.650000E+00  3.000000E-01  1.287945E-02
-3.650000E+00  3.500000E-01  1.284825E-02
-3.650000E+00  4.000000E-01  1.281763E-02
-3.650000E+00  4.500000E-01  1.278807E-02
-3.650000E+00  5.000000E-01  1.275980E-02
-3.650000E+00  5.500000E-01  1.273279E-02
-3.650000E+00  6.000000E-01  1.270674E-02
-3.650000E+00  6.500000E-01  1.268110E-02
-3.650000E+00  7.000000E-01  1.265512E-02
-3.650000E+00  7.500000E-01  1.262791E-02
-3.650000E+00  8.000000E-01  1.259853E-02
-3.650000E+00  8.500000E-01  1.256601E-02
-3.650000E+00  9.000000E-01  1.252944E-02
-3.650000E+00  9.500000E-01  1.248802E-02
-3.650000E+00  1.000000E+00  1.244108E-02
-3.650000E+00  1.050000E+00  1.238807E-02
-3.650000E+00  1.100000E+00  1.232860E-02
-3.650000E+00  1.150000E+00  1.226240E-02
-3.650000E+00  1.200000E+00  1.218931E-02
-3.650000E+00  1.250000E+00  1.210927E-02
-3.650000E+00  1.300000E+00  1.202230E-02
-3.650000E+00  1.350000E+00  1.192846E-02
-3.650000E+00  1.400000E+00  1.182787E-02
-3.650000E+00  1.450000E+00  1.172067E-02
-3.650000E+00  1.500000E+00  1.160700E-02
-3.650000E+00  1.550000E+00  1.148702E-02
-3.650000E+00  1.600000E+00  1.136089E-02
-3.650000E+00  1.650000E+00  1.122876E-02
-3.650000E+00  1.700000E+00  1.109076E-02
-3.650000E+00  1.750000E+00  1.094702E-02
-3.650000E+00  1.800000E+00  1.079763E-02
-3.650000E+00  1.850000E+00  1.064270E-02
-3.650000E+00  1.900000E+00  1.048228E-02
-3.650000E+00  1.950000E+00  1.031643E-02
-3.650000E+00  2.000000E+00  1.014520E-02
-3.650000E+00  2.050000E+00  9.968622E-03
-3.650000E+00  2.100000E+00  9.786708E-03
-3.650000E+00  2.150000E+00  9.599474E-03
-3.650000E+00  2.200000E+00  9.406929E-03
-3.650000E+00  2.250000E+00  9.209078E-03
-3.650000E+00  2.300000E+00  9.005929E-03
-3.650000E+00  2.350000E+00  8.797493E-03
-3.650000E+00  2.400000E+00  8.583793E-03
-3.650000E+00  2.450000E+00  8.364866E-03
-3.650000E+00  2.500000E+00  8.140771E-03
-3.650000E+00  2.550000E+00  7.911593E-03
-3.650000E+00  2.600000E+00  7.677452E-03
-3.650000E+00  2.650000E+00  7.438504E-03
-3.650000E+00  2.700000E+00  7.194956E-03
-3.650000E+00  2.750000E+00  6.947063E-03
-3.650000E+00  2.800000E+00  6.695133E-03
-3.650000E+00  2.850000E+00  6.439534E-03
-3.650000E+00  2.900000E+00  6.180688E-03
-3.650000E+00  2.950000E+00  5.919076E-03
-3.650000E+00  3.000000E+00  5.655235E-03
-3.650000E+00  3.050000E+00  5.389761E-03
-3.650000E+00  3.100000E+00  5.123308E-03
-3.650000E+00  3.150000E+00  4.856587E-03
-3.650000E+00  3.200000E+00  4.590366E-03
-3.650000E+00  3.250000E+00  4.325465E-03
-3.650000E+00  3.300000E+00  4.062747E-03
-3.650000E+00  3.350000E+00  3.803113E-03
-3.650000E+00  3.400000E+00  3.547481E-03
-3.650000E+00  3.450000E+00  3.296783E-03
-3.650000E+00  3.500000E+00  3.051944E-03
-3.650000E+00  3.550000E+00  2.813872E-03
-3.650000E+00  3.600000E+00  2.583446E-03
-3.650000E+00  3.650000E+00  2.361503E-03
-3.650000E+00  3.700000E+00  2.148823E-03
-3.650000E+00  3.750000E+00  1.946110E-03
-3.650000E+00  3.800000E+00  1.753981E-03
-3.650000E+00  3.850000E+00  1.572943E-03
-3.650000E+00  3.900000E+00  1.403384E-03
-3.650000E+00  3.950000E+00  1.245555E-03
-3.650000E+00  4.000000E+00  1.099572E-03
-3.650000E+00  4.050000E+00  9.654105E-04
-3.650000E+00  4.100000E+00  8.429154E-04
-3.650000E+00  4.150000E+00  7.318072E-04
-3.650000E+00  4.200000E+00  6.316972E-04
-3.650000E+00  4.250000E+00  5.421028E-04
-3.650000E+00  4.300000E+00  4.624638E-04
-3.650000E+00  4.350000E+00  3.921602E-04
-3.650000E+00  4.400000E+00  3.305287E-04
-3.650000E+00  4.450000E+00  2.768792E-04
-3.650000E+00  4.500000E+00  2.305093E-04
-3.650000E+00  4.550000E+00  1.907177E-04
-3.650000E+00  4.600000E+00  1.568165E-04
-3.650000E+00  4.650000E+00  1.281412E-04
-3.650000E+00  4.700000E+00  1.040598E-04
-3.650000E+00  4.750000E+00  8.398032E-05
-3.650000E+00  4.800000E+00  6.735593E-05
-3.650000E+00  4.850000E+00  5.368832E-05
-3.650000E+00  4.900000E+00  4.252928E-05
-3.650000E+00  4.950000E+00  3.348062E-05
-3.650000E+00  5.000000E+00  2.619274E-05
-3.650000E+00  5.050000E+00  2.036223E-05
-3.650000E+00  5.100000E+00  1.572867E-05
-3.650000E+00  5.150000E+00  1.207089E-05
-3.650000E+00  5.200000E+00  9.202855E-06
-3.650000E+00  5.250000E+00  6.969505E-06
-3.650000E+00  5.300000E+00  5.242620E-06
-3.650000E+00  5.350000E+00  3.916967E-06
-3.650000E+00  5.400000E+00  2.906805E-06
-3.650000E+00  5.450000E+00  2.142786E-06
-3.650000E+00  5.500000E+00  1.569257E-06
-3.650000E+00  5.550000E+00  1.141933E-06
-3.650000E+00  5.600000E+00  8.258795E-07
-3.650000E+00  5.650000E+00  5.937964E-07
-3.650000E+00  5.700000E+00  4.245513E-07
-3.650000E+00  5.750000E+00  3.019428E-07
-3.650000E+00  5.800000E+00  2.136674E-07
-3.650000E+00  5.850000E+00  1.504654E-07
-3.650000E+00  5.900000E+00  1.054260E-07
-3.650000E+00  5.950000E+00  7.343239E-08
-3.650000E+00  6.000000E+00  5.072918E-08
-3.650000E+00  6.050000E+00  3.459213E-08
-3.650000E+00  6.100000E+00  2.307789E-08
-3.650000E+00  6.150000E+00  1.483269E-08
-3.650000E+00  6.200000E+00  8.942580E-09
-3.650000E+00  6.250000E+00  4.813429E-09
-3.650000E+00  6.300000E+00  2.075242E-09
-3.650000E+00  6.350000E+00  5.094564E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  5.601818E-10
-3.600000E+00 -6.300000E+00  2.314700E-09
-3.600000E+00 -6.250000E+00  5.486602E-09
-3.600000E+00 -6.200000E+00  1.046655E-08
-3.600000E+00 -6.150000E+00  1.785861E-08
-3.600000E+00 -6.100000E+00  2.855969E-08
-3.600000E+00 -6.050000E+00  4.388133E-08
-3.600000E+00 -6.000000E+00  6.572231E-08
-3.600000E+00 -5.950000E+00  9.679867E-08
-3.600000E+00 -5.900000E+00  1.409376E-07
-3.600000E+00 -5.850000E+00  2.034448E-07
-3.600000E+00 -5.800000E+00  2.915653E-07
-3.600000E+00 -5.750000E+00  4.150764E-07
-3.600000E+00 -5.700000E+00  5.870679E-07
-3.600000E+00 -5.650000E+00  8.249765E-07
-3.600000E+00 -5.600000E+00  1.151936E-06
-3.600000E+00 -5.550000E+00  1.598485E-06
-3.600000E+00 -5.500000E+00  2.204634E-06
-3.600000E+00 -5.450000E+00  3.022284E-06
-3.600000E+00 -5.400000E+00  4.117973E-06
-3.600000E+00 -5.350000E+00  5.575945E-06
-3.600000E+00 -5.300000E+00  7.501566E-06
-3.600000E+00 -5.250000E+00  1.002512E-05
-3.600000E+00 -5.200000E+00  1.330599E-05
-3.600000E+00 -5.150000E+00  1.753727E-05
-3.600000E+00 -5.100000E+00  2.295049E-05
-3.600000E+00 -5.050000E+00  2.982054E-05
-3.600000E+00 -5.000000E+00  3.847034E-05
-3.600000E+00 -4.950000E+00  4.927514E-05
-3.600000E+00 -4.900000E+00  6.266616E-05
-3.600000E+00 -4.850000E+00  7.913334E-05
-3.600000E+00 -4.800000E+00  9.922670E-05
-3.600000E+00 -4.750000E+00  1.235560E-04
-3.600000E+00 -4.700000E+00  1.527880E-04
-3.600000E+00 -4.650000E+00  1.876404E-04
-3.600000E+00 -4.600000E+00  2.288735E-04
-3.600000E+00 -4.550000E+00  2.772771E-04
-3.600000E+00 -4.500000E+00  3.336556E-04
-3.600000E+00 -4.450000E+00  3.988101E-04
-3.600000E+00 -4.400000E+00  4.735178E-04
-3.600000E+00 -4.350000E+00  5.585122E-04
-3.600000E+00 -4.300000E+00  6.544604E-04
-3.600000E+00 -4.250000E+00  7.619430E-04
-3.600000E+00 -4.200000E+00  8.814337E-04
-3.600000E+00 -4.150000E+00  1.013282E-03
-3.600000E+00 -4.100000E+00  1.157697E-03
-3.600000E+00 -4.050000E+00  1.314739E-03
-3.600000E+00 -4.000000E+00  1.484310E-03
-3.600000E+00 -3.950000E+00  1.666157E-03
-3.600000E+00 -3.900000E+00  1.859870E-03
-3.600000E+00 -3.850000E+00  2.064895E-03
-3.600000E+00 -3.800000E+00  2.280544E-03
-3.600000E+00 -3.750000E+00  2.506015E-03
-3.600000E+00 -3.700000E+00  2.740405E-03
-3.600000E+00 -3.650000E+00  2.982740E-03
-3.600000E+00 -3.600000E+00  3.231987E-03
-3.600000E+00 -3.550000E+00  3.487083E-03
-3.600000E+00 -3.500000E+00  3.746951E-03
-3.600000E+00 -3.450000E+00  4.010520E-03
-3.600000E+00 -3.400000E+00  4.276738E-03
-3.600000E+00 -3.350000E+00  4.544591E-03
-3.600000E+00 -3.300000E+00  4.813106E-03
-3.600000E+00 -3.250000E+00  5.081367E-03
-3.600000E+00 -3.200000E+00  5.348523E-03
-3.600000E+00 -3.150000E+00  5.613794E-03
-3.600000E+00 -3.100000E+00  5.876482E-03
-3.600000E+00 -3.050000E+00  6.135973E-03
-3.600000E+00 -3.000000E+00  6.391739E-03
-3.600000E+00 -2.950000E+00  6.643335E-03
-3.600000E+00 -2.900000E+00  6.890397E-03
-3.600000E+00 -2.850000E+00  7.132628E-03
-3.600000E+00 -2.800000E+00  7.369793E-03
-3.600000E+00 -2.750000E+00  7.601708E-03
-3.600000E+00 -2.700000E+00  7.828229E-03
-3.600000E+00 -2.650000E+00  8.049248E-03
-3.600000E+00 -2.600000E+00  8.264685E-03
-3.600000E+00 -2.550000E+00  8.474488E-03
-3.600000E+00 -2.500000E+00  8.678632E-03
-3.600000E+00 -2.450000E+00  8.877120E-03
-3.600000E+00 -2.400000E+00  9.069978E-03
-3.600000E+00 -2.350000E+00  9.257257E-03
-3.600000E+00 -2.300000E+00  9.439027E-03
-3.600000E+00 -2.250000E+00  9.615378E-03
-3.600000E+00 -2.200000E+00  9.786415E-03
-3.600000E+00 -2.150000E+00  9.952259E-03
-3.600000E+00 -2.100000E+00  1.011305E-02
-3.600000E+00 -2.050000E+00  1.026893E-02
-3.600000E+00 -2.000000E+00  1.042006E-02
-3.600000E+00 -1.950000E+00  1.056660E-02
-3.600000E+00 -1.900000E+00  1.070873E-02
-3.600000E+00 -1.850000E+00  1.084657E-02
-3.600000E+00 -1.800000E+00  1.098028E-02
-3.600000E+00 -1.750000E+00  1.110998E-02
-3.600000E+00 -1.700000E+00  1.123576E-02
-3.600000E+00 -1.650000E+00  1.135773E-02
-3.600000E+00 -1.600000E+00  1.147598E-02
-3.600000E+00 -1.550000E+00  1.159057E-02
-3.600000E+00 -1.500000E+00  1.170159E-02
-3.600000E+00 -1.450000E+00  1.180907E-02
-3.600000E+00 -1.400000E+00  1.191306E-02
-3.600000E+00 -1.350000E+00  1.201359E-02
-3.600000E+00 -1.300000E+00  1.211069E-02
-3.600000E+00 -1.250000E+00  1.220436E-02
-3.600000E+00 -1.200000E+00  1.229459E-02
-3.600000E+00 -1.150000E+00  1.238140E-02
-3.600000E+00 -1.100000E+00  1.246476E-02
-3.600000E+00 -1.050000E+00  1.254465E-02
-3.600000E+00 -1.000000E+00  1.262104E-02
-3.600000E+00 -9.500000E-01  1.269388E-02
-3.600000E+00 -9.000000E-01  1.276310E-02
-3.600000E+00 -8.500000E-01  1.282861E-02
-3.600000E+00 -8.000000E-01  1.289029E-02
-3.600000E+00 -7.500000E-01  1.294802E-02
-3.600000E+00 -7.000000E-01  1.300164E-02
-3.600000E+00 -6.500000E-01  1.305097E-02
-3.600000E+00 -6.000000E-01  1.309582E-02
-3.600000E+00 -5.500000E-01  1.313598E-02
-3.600000E+00 -5.000000E-01  1.317123E-02
-3.600000E+00 -4.500000E-01  1.320134E-02
-3.600000E+00 -4.000000E-01  1.322607E-02
-3.600000E+00 -3.500000E-01  1.324518E-02
-3.600000E+00 -3.000000E-01  1.325845E-02
-3.600000E+00 -2.500000E-01  1.326568E-02
-3.600000E+00 -2.000000E-01  1.326673E-02
-3.600000E+00 -1.500000E-01  1.326153E-02
-3.600000E+00 -1.000000E-01  1.325011E-02
-3.600000E+00 -5.000000E-02  1.323267E-02
-3.600000E+00  0.000000E+00  1.320957E-02
-3.600000E+00  5.000000E-02  1.318136E-02
-3.600000E+00  1.000000E-01  1.314882E-02
-3.600000E+00  1.500000E-01  1.311291E-02
-3.600000E+00  2.000000E-01  1.307477E-02
-3.600000E+00  2.500000E-01  1.303562E-02
-3.600000E+00  3.000000E-01  1.299672E-02
-3.600000E+00  3.500000E-01  1.295924E-02
-3.600000E+00  4.000000E-01  1.292418E-02
-3.600000E+00  4.500000E-01  1.289226E-02
-3.600000E+00  5.000000E-01  1.286385E-02
-3.600000E+00  5.500000E-01  1.283896E-02
-3.600000E+00  6.000000E-01  1.281718E-02
-3.600000E+00  6.500000E-01  1.279776E-02
-3.600000E+00  7.000000E-01  1.277965E-02
-3.600000E+00  7.500000E-01  1.276162E-02
-3.600000E+00  8.000000E-01  1.274232E-02
-3.600000E+00  8.500000E-01  1.272042E-02
-3.600000E+00  9.000000E-01  1.269465E-02
-3.600000E+00  9.500000E-01  1.266390E-02
-3.600000E+00  1.000000E+00  1.262727E-02
-3.600000E+00  1.050000E+00  1.258402E-02
-3.600000E+00  1.100000E+00  1.253365E-02
-3.600000E+00  1.150000E+00  1.247583E-02
-3.600000E+00  1.200000E+00  1.241038E-02
-3.600000E+00  1.250000E+00  1.233726E-02
-3.600000E+00  1.300000E+00  1.225652E-02
-3.600000E+00  1.350000E+00  1.216828E-02
-3.600000E+00  1.400000E+00  1.207274E-02
-3.600000E+00  1.450000E+00  1.197008E-02
-3.600000E+00  1.500000E+00  1.186055E-02
-3.600000E+00  1.550000E+00  1.174436E-02
-3.600000E+00  1.600000E+00  1.162173E-02
-3.600000E+00  1.650000E+00  1.149286E-02
-3.600000E+00  1.700000E+00  1.135795E-02
-3.600000E+00  1.750000E+00  1.121714E-02
-3.600000E+00  1.800000E+00  1.107060E-02
-3.600000E+00  1.850000E+00  1.091844E-02
-3.600000E+00  1.900000E+00  1.076075E-02
-3.600000E+00  1.950000E+00  1.059762E-02
-3.600000E+00  2.000000E+00  1.042910E-02
-3.600000E+00  2.050000E+00  1.025523E-02
-3.600000E+00  2.100000E+00  1.007605E-02
-3.600000E+00  2.150000E+00  9.891549E-03
-3.600000E+00  2.200000E+00  9.701742E-03
-3.600000E+00  2.250000E+00  9.506617E-03
-3.600000E+00  2.300000E+00  9.306165E-03
-3.600000E+00  2.350000E+00  9.100380E-03
-3.600000E+00  2.400000E+00  8.889262E-03
-3.600000E+00  2.450000E+00  8.672824E-03
-3.600000E+00  2.500000E+00  8.451099E-03
-3.600000E+00  2.550000E+00  8.224141E-03
-3.600000E+00  2.600000E+00  7.992035E-03
-3.600000E+00  2.650000E+00  7.754901E-03
-3.600000E+00  2.700000E+00  7.512900E-03
-3.600000E+00  2.750000E+00  7.266240E-03
-3.600000E+00  2.800000E+00  7.015181E-03
-3.600000E+00  2.850000E+00  6.760034E-03
-3.600000E+00  2.900000E+00  6.501169E-03
-3.600000E+00  2.950000E+00  6.239010E-03
-3.600000E+00  3.000000E+00  5.974035E-03
-3.600000E+00  3.050000E+00  5.706782E-03
-3.600000E+00  3.100000E+00  5.437845E-03
-3.600000E+00  3.150000E+00  5.167879E-03
-3.600000E+00  3.200000E+00  4.897603E-03
-3.600000E+00  3.250000E+00  4.627792E-03
-3.600000E+00  3.300000E+00  4.359282E-03
-3.600000E+00  3.350000E+00  4.092952E-03
-3.600000E+00  3.400000E+00  3.829723E-03
-3.600000E+00  3.450000E+00  3.570537E-03
-3.600000E+00  3.500000E+00  3.316351E-03
-3.600000E+00  3.550000E+00  3.068123E-03
-3.600000E+00  3.600000E+00  2.826794E-03
-3.600000E+00  3.650000E+00  2.593280E-03
-3.600000E+00  3.700000E+00  2.368455E-03
-3.600000E+00  3.750000E+00  2.153129E-03
-3.600000E+00  3.800000E+00  1.948035E-03
-3.600000E+00  3.850000E+00  1.753803E-03
-3.600000E+00  3.900000E+00  1.570948E-03
-3.600000E+00  3.950000E+00  1.399852E-03
-3.600000E+00  4.000000E+00  1.240760E-03
-3.600000E+00  4.050000E+00  1.093770E-03
-3.600000E+00  4.100000E+00  9.588432E-04
-3.600000E+00  4.150000E+00  8.358044E-04
-3.600000E+00  4.200000E+00  7.243559E-04
-3.600000E+00  4.250000E+00  6.240897E-04
-3.600000E+00  4.300000E+00  5.345029E-04
-3.600000E+00  4.350000E+00  4.550145E-04
-3.600000E+00  4.400000E+00  3.849827E-04
-3.600000E+00  4.450000E+00  3.237216E-04
-3.600000E+00  4.500000E+00  2.705181E-04
-3.600000E+00  4.550000E+00  2.246471E-04
-3.600000E+00  4.600000E+00  1.853854E-04
-3.600000E+00  4.650000E+00  1.520255E-04
-3.600000E+00  4.700000E+00  1.238859E-04
-3.600000E+00  4.750000E+00  1.003211E-04
-3.600000E+00  4.800000E+00  8.072899E-05
-3.600000E+00  4.850000E+00  6.455563E-05
-3.600000E+00  4.900000E+00  5.129845E-05
-3.600000E+00  4.950000E+00  4.050726E-05
-3.600000E+00  5.000000E+00  3.178379E-05
-3.600000E+00  5.050000E+00  2.477991E-05
-3.600000E+00  5.100000E+00  1.919474E-05
-3.600000E+00  5.150000E+00  1.477114E-05
-3.600000E+00  5.200000E+00  1.129151E-05
-3.600000E+00  5.250000E+00  8.573456E-06
-3.600000E+00  5.300000E+00  6.465363E-06
-3.600000E+00  5.350000E+00  4.842217E-06
-3.600000E+00  5.400000E+00  3.601716E-06
-3.600000E+00  5.450000E+00  2.660786E-06
-3.600000E+00  5.500000E+00  1.952504E-06
-3.600000E+00  5.550000E+00  1.423405E-06
-3.600000E+00  5.600000E+00  1.031147E-06
-3.600000E+00  5.650000E+00  7.424965E-07
-3.600000E+00  5.700000E+00  5.316133E-07
-3.600000E+00  5.750000E+00  3.785986E-07
-3.600000E+00  5.800000E+00  2.682757E-07
-3.600000E+00  5.850000E+00  1.891798E-07
-3.600000E+00  5.900000E+00  1.327292E-07
-3.600000E+00  5.950000E+00  9.255928E-08
-3.600000E+00  6.000000E+00  6.399684E-08
-3.600000E+00  6.050000E+00  4.365361E-08
-3.600000E+00  6.100000E+00  2.911407E-08
-3.600000E+00  6.150000E+00  1.869471E-08
-3.600000E+00  6.200000E+00  1.125520E-08
-3.600000E+00  6.250000E+00  6.048633E-09
-3.600000E+00  6.300000E+00  2.604024E-09
-3.600000E+00  6.350000E+00  6.386253E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  6.721123E-10
-3.550000E+00 -6.300000E+00  2.780323E-09
-3.550000E+00 -6.250000E+00  6.601580E-09
-3.550000E+00 -6.200000E+00  1.262034E-08
-3.550000E+00 -6.150000E+00  2.158392E-08
-3.550000E+00 -6.100000E+00  3.459827E-08
-3.550000E+00 -6.050000E+00  5.327501E-08
-3.550000E+00 -6.000000E+00  7.994053E-08
-3.550000E+00 -5.950000E+00  1.179163E-07
-3.550000E+00 -5.900000E+00  1.718778E-07
-3.550000E+00 -5.850000E+00  2.483028E-07
-3.550000E+00 -5.800000E+00  3.560286E-07
-3.550000E+00 -5.750000E+00  5.069578E-07
-3.550000E+00 -5.700000E+00  7.169740E-07
-3.550000E+00 -5.650000E+00  1.007142E-06
-3.550000E+00 -5.600000E+00  1.405266E-06
-3.550000E+00 -5.550000E+00  1.947861E-06
-3.550000E+00 -5.500000E+00  2.682539E-06
-3.550000E+00 -5.450000E+00  3.670806E-06
-3.550000E+00 -5.400000E+00  4.991217E-06
-3.550000E+00 -5.350000E+00  6.742883E-06
-3.550000E+00 -5.300000E+00  9.049313E-06
-3.550000E+00 -5.250000E+00  1.206264E-05
-3.550000E+00 -5.200000E+00  1.596820E-05
-3.550000E+00 -5.150000E+00  2.098949E-05
-3.550000E+00 -5.100000E+00  2.739327E-05
-3.550000E+00 -5.050000E+00  3.549463E-05
-3.550000E+00 -5.000000E+00  4.566177E-05
-3.550000E+00 -4.950000E+00  5.832010E-05
-3.550000E+00 -4.900000E+00  7.395538E-05
-3.550000E+00 -4.850000E+00  9.311556E-05
-3.550000E+00 -4.800000E+00  1.164110E-04
-3.550000E+00 -4.750000E+00  1.445123E-04
-3.550000E+00 -4.700000E+00  1.781459E-04
-3.550000E+00 -4.650000E+00  2.180857E-04
-3.550000E+00 -4.600000E+00  2.651419E-04
-3.550000E+00 -4.550000E+00  3.201459E-04
-3.550000E+00 -4.500000E+00  3.839326E-04
-3.550000E+00 -4.450000E+00  4.573191E-04
-3.550000E+00 -4.400000E+00  5.410835E-04
-3.550000E+00 -4.350000E+00  6.359410E-04
-3.550000E+00 -4.300000E+00  7.425221E-04
-3.550000E+00 -4.250000E+00  8.613506E-04
-3.550000E+00 -4.200000E+00  9.928246E-04
-3.550000E+00 -4.150000E+00  1.137199E-03
-3.550000E+00 -4.100000E+00  1.294575E-03
-3.550000E+00 -4.050000E+00  1.464889E-03
-3.550000E+00 -4.000000E+00  1.647913E-03
-3.550000E+00 -3.950000E+00  1.843255E-03
-3.550000E+00 -3.900000E+00  2.050367E-03
-3.550000E+00 -3.850000E+00  2.268560E-03
-3.550000E+00 -3.800000E+00  2.497017E-03
-3.550000E+00 -3.750000E+00  2.734818E-03
-3.550000E+00 -3.700000E+00  2.980956E-03
-3.550000E+00 -3.650000E+00  3.234367E-03
-3.550000E+00 -3.600000E+00  3.493948E-03
-3.550000E+00 -3.550000E+00  3.758582E-03
-3.550000E+00 -3.500000E+00  4.027156E-03
-3.550000E+00 -3.450000E+00  4.298580E-03
-3.550000E+00 -3.400000E+00  4.571800E-03
-3.550000E+00 -3.350000E+00  4.845809E-03
-3.550000E+00 -3.300000E+00  5.119652E-03
-3.550000E+00 -3.250000E+00  5.392440E-03
-3.550000E+00 -3.200000E+00  5.663353E-03
-3.550000E+00 -3.150000E+00  5.931651E-03
-3.550000E+00 -3.100000E+00  6.196680E-03
-3.550000E+00 -3.050000E+00  6.457872E-03
-3.550000E+00 -3.000000E+00  6.714754E-03
-3.550000E+00 -2.950000E+00  6.966937E-03
-3.550000E+00 -2.900000E+00  7.214109E-03
-3.550000E+00 -2.850000E+00  7.456032E-03
-3.550000E+00 -2.800000E+00  7.692523E-03
-3.550000E+00 -2.750000E+00  7.923447E-03
-3.550000E+00 -2.700000E+00  8.148709E-03
-3.550000E+00 -2.650000E+00  8.368243E-03
-3.550000E+00 -2.600000E+00  8.582007E-03
-3.550000E+00 -2.550000E+00  8.789985E-03
-3.550000E+00 -2.500000E+00  8.992181E-03
-3.550000E+00 -2.450000E+00  9.188622E-03
-3.550000E+00 -2.400000E+00  9.379356E-03
-3.550000E+00 -2.350000E+00  9.564452E-03
-3.550000E+00 -2.300000E+00  9.743994E-03
-3.550000E+00 -2.250000E+00  9.918082E-03
-3.550000E+00 -2.200000E+00  1.008683E-02
-3.550000E+00 -2.150000E+00  1.025037E-02
-3.550000E+00 -2.100000E+00  1.040885E-02
-3.550000E+00 -2.050000E+00  1.056242E-02
-3.550000E+00 -2.000000E+00  1.071126E-02
-3.550000E+00 -1.950000E+00  1.085553E-02
-3.550000E+00 -1.900000E+00  1.099541E-02
-3.550000E+00 -1.850000E+00  1.113105E-02
-3.550000E+00 -1.800000E+00  1.126260E-02
-3.550000E+00 -1.750000E+00  1.139019E-02
-3.550000E+00 -1.700000E+00  1.151394E-02
-3.550000E+00 -1.650000E+00  1.163395E-02
-3.550000E+00 -1.600000E+00  1.175030E-02
-3.550000E+00 -1.550000E+00  1.186307E-02
-3.550000E+00 -1.500000E+00  1.197233E-02
-3.550000E+00 -1.450000E+00  1.207812E-02
-3.550000E+00 -1.400000E+00  1.218048E-02
-3.550000E+00 -1.350000E+00  1.227942E-02
-3.550000E+00 -1.300000E+00  1.237496E-02
-3.550000E+00 -1.250000E+00  1.246710E-02
-3.550000E+00 -1.200000E+00  1.255582E-02
-3.550000E+00 -1.150000E+00  1.264110E-02
-3.550000E+00 -1.100000E+00  1.272293E-02
-3.550000E+00 -1.050000E+00  1.280126E-02
-3.550000E+00 -1.000000E+00  1.287604E-02
-3.550000E+00 -9.500000E-01  1.294722E-02
-3.550000E+00 -9.000000E-01  1.301470E-02
-3.550000E+00 -8.500000E-01  1.307836E-02
-3.550000E+00 -8.000000E-01  1.313806E-02
-3.550000E+00 -7.500000E-01  1.319364E-02
-3.550000E+00 -7.000000E-01  1.324489E-02
-3.550000E+00 -6.500000E-01  1.329158E-02
-3.550000E+00 -6.000000E-01  1.333348E-02
-3.550000E+00 -5.500000E-01  1.337029E-02
-3.550000E+00 -5.000000E-01  1.340174E-02
-3.550000E+00 -4.500000E-01  1.342750E-02
-3.550000E+00 -4.000000E-01  1.344724E-02
-3.550000E+00 -3.500000E-01  1.346063E-02
-3.550000E+00 -3.000000E-01  1.346737E-02
-3.550000E+00 -2.500000E-01  1.346717E-02
-3.550000E+00 -2.000000E-01  1.345981E-02
-3.550000E+00 -1.500000E-01  1.344518E-02
-3.550000E+00 -1.000000E-01  1.342331E-02
-3.550000E+00 -5.000000E-02  1.339444E-02
-3.550000E+00  0.000000E+00  1.335904E-02
-3.550000E+00  5.000000E-02  1.331785E-02
-3.550000E+00  1.000000E-01  1.327193E-02
-3.550000E+00  1.500000E-01  1.322262E-02
-3.550000E+00  2.000000E-01  1.317149E-02
-3.550000E+00  2.500000E-01  1.312028E-02
-3.550000E+00  3.000000E-01  1.307077E-02
-3.550000E+00  3.500000E-01  1.302467E-02
-3.550000E+00  4.000000E-01  1.298342E-02
-3.550000E+00  4.500000E-01  1.294810E-02
-3.550000E+00  5.000000E-01  1.291931E-02
-3.550000E+00  5.500000E-01  1.289708E-02
-3.550000E+00  6.000000E-01  1.288088E-02
-3.550000E+00  6.500000E-01  1.286966E-02
-3.550000E+00  7.000000E-01  1.286196E-02
-3.550000E+00  7.500000E-01  1.285603E-02
-3.550000E+00  8.000000E-01  1.284998E-02
-3.550000E+00  8.500000E-01  1.284196E-02
-3.550000E+00  9.000000E-01  1.283021E-02
-3.550000E+00  9.500000E-01  1.281323E-02
-3.550000E+00  1.000000E+00  1.278977E-02
-3.550000E+00  1.050000E+00  1.275890E-02
-3.550000E+00  1.100000E+00  1.271995E-02
-3.550000E+00  1.150000E+00  1.267252E-02
-3.550000E+00  1.200000E+00  1.261643E-02
-3.550000E+00  1.250000E+00  1.255167E-02
-3.550000E+00  1.300000E+00  1.247837E-02
-3.550000E+00  1.350000E+00  1.239673E-02
-3.550000E+00  1.400000E+00  1.230703E-02
-3.550000E+00  1.450000E+00  1.220958E-02
-3.550000E+00  1.500000E+00  1.210469E-02
-3.550000E+00  1.550000E+00  1.199269E-02
-3.550000E+00  1.600000E+00  1.187388E-02
-3.550000E+00  1.650000E+00  1.174852E-02
-3.550000E+00  1.700000E+00  1.161688E-02
-3.550000E+00  1.750000E+00  1.147918E-02
-3.550000E+00  1.800000E+00  1.133560E-02
-3.550000E+00  1.850000E+00  1.118631E-02
-3.550000E+00  1.900000E+00  1.103143E-02
-3.550000E+00  1.950000E+00  1.087108E-02
-3.550000E+00  2.000000E+00  1.070533E-02
-3.550000E+00  2.050000E+00  1.053423E-02
-3.550000E+00  2.100000E+00  1.035782E-02
-3.550000E+00  2.150000E+00  1.017611E-02
-3.550000E+00  2.200000E+00  9.989099E-03
-3.550000E+00  2.250000E+00  9.796766E-03
-3.550000E+00  2.300000E+00  9.599093E-03
-3.550000E+00  2.350000E+00  9.396058E-03
-3.550000E+00  2.400000E+00  9.187646E-03
-3.550000E+00  2.450000E+00  8.973853E-03
-3.550000E+00  2.500000E+00  8.754688E-03
-3.550000E+00  2.550000E+00  8.530183E-03
-3.550000E+00  2.600000E+00  8.300391E-03
-3.550000E+00  2.650000E+00  8.065399E-03
-3.550000E+00  2.700000E+00  7.825326E-03
-3.550000E+00  2.750000E+00  7.580338E-03
-3.550000E+00  2.800000E+00  7.330645E-03
-3.550000E+00  2.850000E+00  7.076510E-03
-3.550000E+00  2.900000E+00  6.818245E-03
-3.550000E+00  2.950000E+00  6.556218E-03
-3.550000E+00  3.000000E+00  6.290845E-03
-3.550000E+00  3.050000E+00  6.022602E-03
-3.550000E+00  3.100000E+00  5.752018E-03
-3.550000E+00  3.150000E+00  5.479688E-03
-3.550000E+00  3.200000E+00  5.206271E-03
-3.550000E+00  3.250000E+00  4.932492E-03
-3.550000E+00  3.300000E+00  4.659144E-03
-3.550000E+00  3.350000E+00  4.387079E-03
-3.550000E+00  3.400000E+00  4.117200E-03
-3.550000E+00  3.450000E+00  3.850452E-03
-3.550000E+00  3.500000E+00  3.587807E-03
-3.550000E+00  3.550000E+00  3.330252E-03
-3.550000E+00  3.600000E+00  3.078780E-03
-3.550000E+00  3.650000E+00  2.834369E-03
-3.550000E+00  3.700000E+00  2.597973E-03
-3.550000E+00  3.750000E+00  2.370497E-03
-3.550000E+00  3.800000E+00  2.152778E-03
-3.550000E+00  3.850000E+00  1.945565E-03
-3.550000E+00  3.900000E+00  1.749499E-03
-3.550000E+00  3.950000E+00  1.565094E-03
-3.550000E+00  4.000000E+00  1.392727E-03
-3.550000E+00  4.050000E+00  1.232630E-03
-3.550000E+00  4.100000E+00  1.084892E-03
-3.550000E+00  4.150000E+00  9.494546E-04
-3.550000E+00  4.200000E+00  8.261279E-04
-3.550000E+00  4.250000E+00  7.145945E-04
-3.550000E+00  4.300000E+00  6.144251E-04
-3.550000E+00  4.350000E+00  5.250936E-04
-3.550000E+00  4.400000E+00  4.459942E-04
-3.550000E+00  4.450000E+00  3.764588E-04
-3.550000E+00  4.500000E+00  3.157754E-04
-3.550000E+00  4.550000E+00  2.632048E-04
-3.550000E+00  4.600000E+00  2.179976E-04
-3.550000E+00  4.650000E+00  1.794088E-04
-3.550000E+00  4.700000E+00  1.467120E-04
-3.550000E+00  4.750000E+00  1.192109E-04
-3.550000E+00  4.800000E+00  9.624866E-05
-3.550000E+00  4.850000E+00  7.721504E-05
-3.550000E+00  4.900000E+00  6.155112E-05
-3.550000E+00  4.950000E+00  4.875187E-05
-3.550000E+00  5.000000E+00  3.836678E-05
-3.550000E+00  5.050000E+00  2.999906E-05
-3.550000E+00  5.100000E+00  2.330337E-05
-3.550000E+00  5.150000E+00  1.798255E-05
-3.550000E+00  5.200000E+00  1.378366E-05
-3.550000E+00  5.250000E+00  1.049341E-05
-3.550000E+00  5.300000E+00  7.933638E-06
-3.550000E+00  5.350000E+00  5.956712E-06
-3.550000E+00  5.400000E+00  4.441308E-06
-3.550000E+00  5.450000E+00  3.288506E-06
-3.550000E+00  5.500000E+00  2.418298E-06
-3.550000E+00  5.550000E+00  1.766506E-06
-3.550000E+00  5.600000E+00  1.282090E-06
-3.550000E+00  5.650000E+00  9.248166E-07
-3.550000E+00  5.700000E+00  6.632650E-07
-3.550000E+00  5.750000E+00  4.731313E-07
-3.550000E+00  5.800000E+00  3.358038E-07
-3.550000E+00  5.850000E+00  2.371720E-07
-3.550000E+00  5.900000E+00  1.666444E-07
-3.550000E+00  5.950000E+00  1.163516E-07
-3.550000E+00  6.000000E+00  8.051111E-08
-3.550000E+00  6.050000E+00  5.492971E-08
-3.550000E+00  6.100000E+00  3.661749E-08
-3.550000E+00  6.150000E+00  2.348723E-08
-3.550000E+00  6.200000E+00  1.411903E-08
-3.550000E+00  6.250000E+00  7.575034E-09
-3.550000E+00  6.300000E+00  3.256308E-09
-3.550000E+00  6.350000E+00  7.977757E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  8.026743E-10
-3.500000E+00 -6.300000E+00  3.324341E-09
-3.500000E+00 -6.250000E+00  7.907499E-09
-3.500000E+00 -6.200000E+00  1.515055E-08
-3.500000E+00 -6.150000E+00  2.597427E-08
-3.500000E+00 -6.100000E+00  4.173670E-08
-3.500000E+00 -6.050000E+00  6.440938E-08
-3.500000E+00 -6.000000E+00  9.682912E-08
-3.500000E+00 -5.950000E+00  1.430366E-07
-3.500000E+00 -5.900000E+00  2.087123E-07
-3.500000E+00 -5.850000E+00  3.017193E-07
-3.500000E+00 -5.800000E+00  4.327747E-07
-3.500000E+00 -5.750000E+00  6.162888E-07
-3.500000E+00 -5.700000E+00  8.714361E-07
-3.500000E+00 -5.650000E+00  1.223544E-06
-3.500000E+00 -5.600000E+00  1.705880E-06
-3.500000E+00 -5.550000E+00  2.361907E-06
-3.500000E+00 -5.500000E+00  3.248021E-06
-3.500000E+00 -5.450000E+00  4.436745E-06
-3.500000E+00 -5.400000E+00  6.020336E-06
-3.500000E+00 -5.350000E+00  8.114755E-06
-3.500000E+00 -5.300000E+00  1.086397E-05
-3.500000E+00 -5.250000E+00  1.444462E-05
-3.500000E+00 -5.200000E+00  1.907100E-05
-3.500000E+00 -5.150000E+00  2.500033E-05
-3.500000E+00 -5.100000E+00  3.253813E-05
-3.500000E+00 -5.050000E+00  4.204345E-05
-3.500000E+00 -5.000000E+00  5.393353E-05
-3.500000E+00 -4.950000E+00  6.868757E-05
-3.500000E+00 -4.900000E+00  8.684917E-05
-3.500000E+00 -4.850000E+00  1.090270E-04
-3.500000E+00 -4.800000E+00  1.358936E-04
-3.500000E+00 -4.750000E+00  1.681809E-04
-3.500000E+00 -4.700000E+00  2.066740E-04
-3.500000E+00 -4.650000E+00  2.521998E-04
-3.500000E+00 -4.600000E+00  3.056138E-04
-3.500000E+00 -4.550000E+00  3.677815E-04
-3.500000E+00 -4.500000E+00  4.395583E-04
-3.500000E+00 -4.450000E+00  5.217662E-04
-3.500000E+00 -4.400000E+00  6.151698E-04
-3.500000E+00 -4.350000E+00  7.204515E-04
-3.500000E+00 -4.300000E+00  8.381889E-04
-3.500000E+00 -4.250000E+00  9.688331E-04
-3.500000E+00 -4.200000E+00  1.112691E-03
-3.500000E+00 -4.150000E+00  1.269909E-03
-3.500000E+00 -4.100000E+00  1.440465E-03
-3.500000E+00 -4.050000E+00  1.624166E-03
-3.500000E+00 -4.000000E+00  1.820642E-03
-3.500000E+00 -3.950000E+00  2.029361E-03
-3.500000E+00 -3.900000E+00  2.249637E-03
-3.500000E+00 -3.850000E+00  2.480646E-03
-3.500000E+00 -3.800000E+00  2.721450E-03
-3.500000E+00 -3.750000E+00  2.971019E-03
-3.500000E+00 -3.700000E+00  3.228254E-03
-3.500000E+00 -3.650000E+00  3.492014E-03
-3.500000E+00 -3.600000E+00  3.761140E-03
-3.500000E+00 -3.550000E+00  4.034476E-03
-3.500000E+00 -3.500000E+00  4.310891E-03
-3.500000E+00 -3.450000E+00  4.589289E-03
-3.500000E+00 -3.400000E+00  4.868625E-03
-3.500000E+00 -3.350000E+00  5.147912E-03
-3.500000E+00 -3.300000E+00  5.426225E-03
-3.500000E+00 -3.250000E+00  5.702708E-03
-3.500000E+00 -3.200000E+00  5.976583E-03
-3.500000E+00 -3.150000E+00  6.247152E-03
-3.500000E+00 -3.100000E+00  6.513811E-03
-3.500000E+00 -3.050000E+00  6.776046E-03
-3.500000E+00 -3.000000E+00  7.033436E-03
-3.500000E+00 -2.950000E+00  7.285649E-03
-3.500000E+00 -2.900000E+00  7.532432E-03
-3.500000E+00 -2.850000E+00  7.773598E-03
-3.500000E+00 -2.800000E+00  8.009017E-03
-3.500000E+00 -2.750000E+00  8.238603E-03
-3.500000E+00 -2.700000E+00  8.462303E-03
-3.500000E+00 -2.650000E+00  8.680089E-03
-3.500000E+00 -2.600000E+00  8.891956E-03
-3.500000E+00 -2.550000E+00  9.097916E-03
-3.500000E+00 -2.500000E+00  9.297999E-03
-3.500000E+00 -2.450000E+00  9.492256E-03
-3.500000E+00 -2.400000E+00  9.680752E-03
-3.500000E+00 -2.350000E+00  9.863570E-03
-3.500000E+00 -2.300000E+00  1.004081E-02
-3.500000E+00 -2.250000E+00  1.021258E-02
-3.500000E+00 -2.200000E+00  1.037900E-02
-3.500000E+00 -2.150000E+00  1.054022E-02
-3.500000E+00 -2.100000E+00  1.069638E-02
-3.500000E+00 -2.050000E+00  1.084766E-02
-3.500000E+00 -2.000000E+00  1.099422E-02
-3.500000E+00 -1.950000E+00  1.113626E-02
-3.500000E+00 -1.900000E+00  1.127394E-02
-3.500000E+00 -1.850000E+00  1.140744E-02
-3.500000E+00 -1.800000E+00  1.153690E-02
-3.500000E+00 -1.750000E+00  1.166248E-02
-3.500000E+00 -1.700000E+00  1.178427E-02
-3.500000E+00 -1.650000E+00  1.190240E-02
-3.500000E+00 -1.600000E+00  1.201695E-02
-3.500000E+00 -1.550000E+00  1.212800E-02
-3.500000E+00 -1.500000E+00  1.223560E-02
-3.500000E+00 -1.450000E+00  1.233980E-02
-3.500000E+00 -1.400000E+00  1.244063E-02
-3.500000E+00 -1.350000E+00  1.253809E-02
-3.500000E+00 -1.300000E+00  1.263218E-02
-3.500000E+00 -1.250000E+00  1.272288E-02
-3.500000E+00 -1.200000E+00  1.281017E-02
-3.500000E+00 -1.150000E+00  1.289403E-02
-3.500000E+00 -1.100000E+00  1.297440E-02
-3.500000E+00 -1.050000E+00  1.305123E-02
-3.500000E+00 -1.000000E+00  1.312447E-02
-3.500000E+00 -9.500000E-01  1.319401E-02
-3.500000E+00 -9.000000E-01  1.325974E-02
-3.500000E+00 -8.500000E-01  1.332153E-02
-3.500000E+00 -8.000000E-01  1.337918E-02
-3.500000E+00 -7.500000E-01  1.343249E-02
-3.500000E+00 -7.000000E-01  1.348120E-02
-3.500000E+00 -6.500000E-01  1.352504E-02
-3.500000E+00 -6.000000E-01  1.356367E-02
-3.500000E+00 -5.500000E-01  1.359674E-02
-3.500000E+00 -5.000000E-01  1.362385E-02
-3.500000E+00 -4.500000E-01  1.364458E-02
-3.500000E+00 -4.000000E-01  1.365848E-02
-3.500000E+00 -3.500000E-01  1.366510E-02
-3.500000E+00 -3.000000E-01  1.366399E-02
-3.500000E+00 -2.500000E-01  1.365475E-02
-3.500000E+00 -2.000000E-01  1.363704E-02
-3.500000E+00 -1.500000E-01  1.361068E-02
-3.500000E+00 -1.000000E-01  1.357566E-02
-3.500000E+00 -5.000000E-02  1.353225E-02
-3.500000E+00  0.000000E+00  1.348104E-02
-3.500000E+00  5.000000E-02  1.342302E-02
-3.500000E+00  1.000000E-01  1.335959E-02
-3.500000E+00  1.500000E-01  1.329258E-02
-3.500000E+00  2.000000E-01  1.322415E-02
-3.500000E+00  2.500000E-01  1.315675E-02
-3.500000E+00  3.000000E-01  1.309290E-02
-3.500000E+00  3.500000E-01  1.303503E-02
-3.500000E+00  4.000000E-01  1.298526E-02
-3.500000E+00  4.500000E-01  1.294518E-02
-3.500000E+00  5.000000E-01  1.291567E-02
-3.500000E+00  5.500000E-01  1.289684E-02
-3.500000E+00  6.000000E-01  1.288797E-02
-3.500000E+00  6.500000E-01  1.288758E-02
-3.500000E+00  7.000000E-01  1.289364E-02
-3.500000E+00  7.500000E-01  1.290367E-02
-3.500000E+00  8.000000E-01  1.291504E-02
-3.500000E+00  8.500000E-01  1.292515E-02
-3.500000E+00  9.000000E-01  1.293160E-02
-3.500000E+00  9.500000E-01  1.293233E-02
-3.500000E+00  1.000000E+00  1.292569E-02
-3.500000E+00  1.050000E+00  1.291044E-02
-3.500000E+00  1.100000E+00  1.288577E-02
-3.500000E+00  1.150000E+00  1.285119E-02
-3.500000E+00  1.200000E+00  1.280655E-02
-3.500000E+00  1.250000E+00  1.275189E-02
-3.500000E+00  1.300000E+00  1.268745E-02
-3.500000E+00  1.350000E+00  1.261356E-02
-3.500000E+00  1.400000E+00  1.253064E-02
-3.500000E+00  1.450000E+00  1.243912E-02
-3.500000E+00  1.500000E+00  1.233947E-02
-3.500000E+00  1.550000E+00  1.223211E-02
-3.500000E+00  1.600000E+00  1.211746E-02
-3.500000E+00  1.650000E+00  1.199589E-02
-3.500000E+00  1.700000E+00  1.186773E-02
-3.500000E+00  1.750000E+00  1.173328E-02
-3.500000E+00  1.800000E+00  1.159279E-02
-3.500000E+00  1.850000E+00  1.144646E-02
-3.500000E+00  1.900000E+00  1.129447E-02
-3.500000E+00  1.950000E+00  1.113696E-02
-3.500000E+00  2.000000E+00  1.097401E-02
-3.500000E+00  2.050000E+00  1.080572E-02
-3.500000E+00  2.100000E+00  1.063212E-02
-3.500000E+00  2.150000E+00  1.045322E-02
-3.500000E+00  2.200000E+00  1.026903E-02
-3.500000E+00  2.250000E+00  1.007952E-02
-3.500000E+00  2.300000E+00  9.884669E-03
-3.500000E+00  2.350000E+00  9.684446E-03
-3.500000E+00  2.400000E+00  9.478825E-03
-3.500000E+00  2.450000E+00  9.267788E-03
-3.500000E+00  2.500000E+00  9.051329E-03
-3.500000E+00  2.550000E+00  8.829458E-03
-3.500000E+00  2.600000E+00  8.602203E-03
-3.500000E+00  2.650000E+00  8.369621E-03
-3.500000E+00  2.700000E+00  8.131795E-03
-3.500000E+00  2.750000E+00  7.888850E-03
-3.500000E+00  2.800000E+00  7.640952E-03
-3.500000E+00  2.850000E+00  7.388312E-03
-3.500000E+00  2.900000E+00  7.131191E-03
-3.500000E+00  2.950000E+00  6.869897E-03
-3.500000E+00  3.000000E+00  6.604786E-03
-3.500000E+00  3.050000E+00  6.336267E-03
-3.500000E+00  3.100000E+00  6.064805E-03
-3.500000E+00  3.150000E+00  5.790927E-03
-3.500000E+00  3.200000E+00  5.515228E-03
-3.500000E+00  3.250000E+00  5.238378E-03
-3.500000E+00  3.300000E+00  4.961119E-03
-3.500000E+00  3.350000E+00  4.684264E-03
-3.500000E+00  3.400000E+00  4.408690E-03
-3.500000E+00  3.450000E+00  4.135325E-03
-3.500000E+00  3.500000E+00  3.865143E-03
-3.500000E+00  3.550000E+00  3.599147E-03
-3.500000E+00  3.600000E+00  3.338360E-03
-3.500000E+00  3.650000E+00  3.083809E-03
-3.500000E+00  3.700000E+00  2.836511E-03
-3.500000E+00  3.750000E+00  2.597450E-03
-3.500000E+00  3.800000E+00  2.367560E-03
-3.500000E+00  3.850000E+00  2.147699E-03
-3.500000E+00  3.900000E+00  1.938627E-03
-3.500000E+00  3.950000E+00  1.740989E-03
-3.500000E+00  4.000000E+00  1.555299E-03
-3.500000E+00  4.050000E+00  1.381927E-03
-3.500000E+00  4.100000E+00  1.221098E-03
-3.500000E+00  4.150000E+00  1.072886E-03
-3.500000E+00  4.200000E+00  9.372191E-04
-3.500000E+00  4.250000E+00  8.138870E-04
-3.500000E+00  4.300000E+00  7.025496E-04
-3.500000E+00  4.350000E+00  6.027514E-04
-3.500000E+00  4.400000E+00  5.139381E-04
-3.500000E+00  4.450000E+00  4.354744E-04
-3.500000E+00  4.500000E+00  3.666625E-04
-3.500000E+00  4.550000E+00  3.067615E-04
-3.500000E+00  4.600000E+00  2.550052E-04
-3.500000E+00  4.650000E+00  2.106199E-04
-3.500000E+00  4.700000E+00  1.728402E-04
-3.500000E+00  4.750000E+00  1.409228E-04
-3.500000E+00  4.800000E+00  1.141583E-04
-3.500000E+00  4.850000E+00  9.188057E-05
-3.500000E+00  4.900000E+00  7.347319E-05
-3.500000E+00  4.950000E+00  5.837395E-05
-3.500000E+00  5.000000E+00  4.607703E-05
-3.500000E+00  5.050000E+00  3.613330E-05
-3.500000E+00  5.100000E+00  2.814896E-05
-3.500000E+00  5.150000E+00  2.178285E-05
-3.500000E+00  5.200000E+00  1.674269E-05
-3.500000E+00  5.250000E+00  1.278064E-05
-3.500000E+00  5.300000E+00  9.688566E-06
-3.500000E+00  5.350000E+00  7.293171E-06
-3.500000E+00  5.400000E+00  5.451418E-06
-3.500000E+00  5.450000E+00  4.046191E-06
-3.500000E+00  5.500000E+00  2.982379E-06
-3.500000E+00  5.550000E+00  2.183375E-06
-3.500000E+00  5.600000E+00  1.587995E-06
-3.500000E+00  5.650000E+00  1.147800E-06
-3.500000E+00  5.700000E+00  8.247961E-07
-3.500000E+00  5.750000E+00  5.894734E-07
-3.500000E+00  5.800000E+00  4.191424E-07
-3.500000E+00  5.850000E+00  2.965410E-07
-3.500000E+00  5.900000E+00  2.086748E-07
-3.500000E+00  5.950000E+00  1.458689E-07
-3.500000E+00  6.000000E+00  1.010045E-07
-3.500000E+00  6.050000E+00  6.891508E-08
-3.500000E+00  6.100000E+00  4.591173E-08
-3.500000E+00  6.150000E+00  2.941277E-08
-3.500000E+00  6.200000E+00  1.765255E-08
-3.500000E+00  6.250000E+00  9.454567E-09
-3.500000E+00  6.300000E+00  4.058152E-09
-3.500000E+00  6.350000E+00  9.932034E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  9.581687E-10
-3.450000E+00 -6.300000E+00  3.972803E-09
-3.450000E+00 -6.250000E+00  9.466124E-09
-3.450000E+00 -6.200000E+00  1.817476E-08
-3.450000E+00 -6.150000E+00  3.122910E-08
-3.450000E+00 -6.100000E+00  5.029003E-08
-3.450000E+00 -6.050000E+00  7.775907E-08
-3.450000E+00 -6.000000E+00  1.170788E-07
-3.450000E+00 -5.950000E+00  1.731397E-07
-3.450000E+00 -5.900000E+00  2.528040E-07
-3.450000E+00 -5.850000E+00  3.655605E-07
-3.450000E+00 -5.800000E+00  5.243293E-07
-3.450000E+00 -5.750000E+00  7.464567E-07
-3.450000E+00 -5.700000E+00  1.054967E-06
-3.450000E+00 -5.650000E+00  1.480164E-06
-3.450000E+00 -5.600000E+00  2.061669E-06
-3.450000E+00 -5.550000E+00  2.850987E-06
-3.450000E+00 -5.500000E+00  3.914612E-06
-3.450000E+00 -5.450000E+00  5.337650E-06
-3.450000E+00 -5.400000E+00  7.227906E-06
-3.450000E+00 -5.350000E+00  9.720341E-06
-3.450000E+00 -5.300000E+00  1.298187E-05
-3.450000E+00 -5.250000E+00  1.721646E-05
-3.450000E+00 -5.200000E+00  2.267048E-05
-3.450000E+00 -5.150000E+00  2.963832E-05
-3.450000E+00 -5.100000E+00  3.846788E-05
-3.450000E+00 -5.050000E+00  4.956581E-05
-3.450000E+00 -5.000000E+00  6.340202E-05
-3.450000E+00 -4.950000E+00  8.051281E-05
-3.450000E+00 -4.900000E+00  1.015024E-04
-3.450000E+00 -4.850000E+00  1.270423E-04
-3.450000E+00 -4.800000E+00  1.578679E-04
-3.450000E+00 -4.750000E+00  1.947722E-04
-3.450000E+00 -4.700000E+00  2.385965E-04
-3.450000E+00 -4.650000E+00  2.902167E-04
-3.450000E+00 -4.600000E+00  3.505265E-04
-3.450000E+00 -4.550000E+00  4.204171E-04
-3.450000E+00 -4.500000E+00  5.007535E-04
-3.450000E+00 -4.450000E+00  5.923492E-04
-3.450000E+00 -4.400000E+00  6.959408E-04
-3.450000E+00 -4.350000E+00  8.121622E-04
-3.450000E+00 -4.300000E+00  9.415216E-04
-3.450000E+00 -4.250000E+00  1.084381E-03
-3.450000E+00 -4.200000E+00  1.240942E-03
-3.450000E+00 -4.150000E+00  1.411229E-03
-3.450000E+00 -4.100000E+00  1.595087E-03
-3.450000E+00 -4.050000E+00  1.792182E-03
-3.450000E+00 -4.000000E+00  2.002003E-03
-3.450000E+00 -3.950000E+00  2.223873E-03
-3.450000E+00 -3.900000E+00  2.456970E-03
-3.450000E+00 -3.850000E+00  2.700344E-03
-3.450000E+00 -3.800000E+00  2.952942E-03
-3.450000E+00 -3.750000E+00  3.213636E-03
-3.450000E+00 -3.700000E+00  3.481248E-03
-3.450000E+00 -3.650000E+00  3.754577E-03
-3.450000E+00 -3.600000E+00  4.032422E-03
-3.450000E+00 -3.550000E+00  4.313605E-03
-3.450000E+00 -3.500000E+00  4.596989E-03
-3.450000E+00 -3.450000E+00  4.881488E-03
-3.450000E+00 -3.400000E+00  5.166077E-03
-3.450000E+00 -3.350000E+00  5.449799E-03
-3.450000E+00 -3.300000E+00  5.731767E-03
-3.450000E+00 -3.250000E+00  6.011167E-03
-3.450000E+00 -3.200000E+00  6.287266E-03
-3.450000E+00 -3.150000E+00  6.559417E-03
-3.450000E+00 -3.100000E+00  6.827066E-03
-3.450000E+00 -3.050000E+00  7.089754E-03
-3.450000E+00 -3.000000E+00  7.347115E-03
-3.450000E+00 -2.950000E+00  7.598875E-03
-3.450000E+00 -2.900000E+00  7.844834E-03
-3.450000E+00 -2.850000E+00  8.084859E-03
-3.450000E+00 -2.800000E+00  8.318871E-03
-3.450000E+00 -2.750000E+00  8.546826E-03
-3.450000E+00 -2.700000E+00  8.768710E-03
-3.450000E+00 -2.650000E+00  8.984533E-03
-3.450000E+00 -2.600000E+00  9.194318E-03
-3.450000E+00 -2.550000E+00  9.398103E-03
-3.450000E+00 -2.500000E+00  9.595942E-03
-3.450000E+00 -2.450000E+00  9.787903E-03
-3.450000E+00 -2.400000E+00  9.974068E-03
-3.450000E+00 -2.350000E+00  1.015453E-02
-3.450000E+00 -2.300000E+00  1.032941E-02
-3.450000E+00 -2.250000E+00  1.049881E-02
-3.450000E+00 -2.200000E+00  1.066288E-02
-3.450000E+00 -2.150000E+00  1.082176E-02
-3.450000E+00 -2.100000E+00  1.097561E-02
-3.450000E+00 -2.050000E+00  1.112461E-02
-3.450000E+00 -2.000000E+00  1.126895E-02
-3.450000E+00 -1.950000E+00  1.140880E-02
-3.450000E+00 -1.900000E+00  1.154435E-02
-3.450000E+00 -1.850000E+00  1.167578E-02
-3.450000E+00 -1.800000E+00  1.180324E-02
-3.450000E+00 -1.750000E+00  1.192689E-02
-3.450000E+00 -1.700000E+00  1.204683E-02
-3.450000E+00 -1.650000E+00  1.216319E-02
-3.450000E+00 -1.600000E+00  1.227604E-02
-3.450000E+00 -1.550000E+00  1.238547E-02
-3.450000E+00 -1.500000E+00  1.249153E-02
-3.450000E+00 -1.450000E+00  1.259426E-02
-3.450000E+00 -1.400000E+00  1.269367E-02
-3.450000E+00 -1.350000E+00  1.278976E-02
-3.450000E+00 -1.300000E+00  1.288252E-02
-3.450000E+00 -1.250000E+00  1.297191E-02
-3.450000E+00 -1.200000E+00  1.305789E-02
-3.450000E+00 -1.150000E+00  1.314041E-02
-3.450000E+00 -1.100000E+00  1.321942E-02
-3.450000E+00 -1.050000E+00  1.329484E-02
-3.450000E+00 -1.000000E+00  1.336659E-02
-3.450000E+00 -9.500000E-01  1.343453E-02
-3.450000E+00 -9.000000E-01  1.349854E-02
-3.450000E+00 -8.500000E-01  1.355843E-02
-3.450000E+00 -8.000000E-01  1.361397E-02
-3.450000E+00 -7.500000E-01  1.366490E-02
-3.450000E+00 -7.000000E-01  1.371092E-02
-3.450000E+00 -6.500000E-01  1.375165E-02
-3.450000E+00 -6.000000E-01  1.378669E-02
-3.450000E+00 -5.500000E-01  1.381557E-02
-3.450000E+00 -5.000000E-01  1.383777E-02
-3.450000E+00 -4.500000E-01  1.385273E-02
-3.450000E+00 -4.000000E-01  1.385984E-02
-3.450000E+00 -3.500000E-01  1.385848E-02
-3.450000E+00 -3.000000E-01  1.384802E-02
-3.450000E+00 -2.500000E-01  1.382787E-02
-3.450000E+00 -2.000000E-01  1.379754E-02
-3.450000E+00 -1.500000E-01  1.375670E-02
-3.450000E+00 -1.000000E-01  1.370526E-02
-3.450000E+00 -5.000000E-02  1.364351E-02
-3.450000E+00  0.000000E+00  1.357217E-02
-3.450000E+00  5.000000E-02  1.349248E-02
-3.450000E+00  1.000000E-01  1.340630E-02
-3.450000E+00  1.500000E-01  1.331608E-02
-3.450000E+00  2.000000E-01  1.322479E-02
-3.450000E+00  2.500000E-01  1.313582E-02
-3.450000E+00  3.000000E-01  1.305272E-02
-3.450000E+00  3.500000E-01  1.297896E-02
-3.450000E+00  4.000000E-01  1.291757E-02
-3.450000E+00  4.500000E-01  1.287087E-02
-3.450000E+00  5.000000E-01  1.284020E-02
-3.450000E+00  5.500000E-01  1.282574E-02
-3.450000E+00  6.000000E-01  1.282650E-02
-3.450000E+00  6.500000E-01  1.284045E-02
-3.450000E+00  7.000000E-01  1.286468E-02
-3.450000E+00  7.500000E-01  1.289574E-02
-3.450000E+00  8.000000E-01  1.292993E-02
-3.450000E+00  8.500000E-01  1.296366E-02
-3.450000E+00  9.000000E-01  1.299364E-02
-3.450000E+00  9.500000E-01  1.301708E-02
-3.450000E+00  1.000000E+00  1.303180E-02
-3.450000E+00  1.050000E+00  1.303622E-02
-3.450000E+00  1.100000E+00  1.302931E-02
-3.450000E+00  1.150000E+00  1.301055E-02
-3.450000E+00  1.200000E+00  1.297983E-02
-3.450000E+00  1.250000E+00  1.293731E-02
-3.450000E+00  1.300000E+00  1.288339E-02
-3.450000E+00  1.350000E+00  1.281858E-02
-3.450000E+00  1.400000E+00  1.274348E-02
-3.450000E+00  1.450000E+00  1.265873E-02
-3.450000E+00  1.500000E+00  1.256495E-02
-3.450000E+00  1.550000E+00  1.246273E-02
-3.450000E+00  1.600000E+00  1.235262E-02
-3.450000E+00  1.650000E+00  1.223512E-02
-3.450000E+00  1.700000E+00  1.211067E-02
-3.450000E+00  1.750000E+00  1.197965E-02
-3.450000E+00  1.800000E+00  1.184237E-02
-3.450000E+00  1.850000E+00  1.169910E-02
-3.450000E+00  1.900000E+00  1.155005E-02
-3.450000E+00  1.950000E+00  1.139542E-02
-3.450000E+00  2.000000E+00  1.123531E-02
-3.450000E+00  2.050000E+00  1.106983E-02
-3.450000E+00  2.100000E+00  1.089904E-02
-3.450000E+00  2.150000E+00  1.072296E-02
-3.450000E+00  2.200000E+00  1.054159E-02
-3.450000E+00  2.250000E+00  1.035492E-02
-3.450000E+00  2.300000E+00  1.016291E-02
-3.450000E+00  2.350000E+00  9.965529E-03
-3.450000E+00  2.400000E+00  9.762750E-03
-3.450000E+00  2.450000E+00  9.554546E-03
-3.450000E+00  2.500000E+00  9.340897E-03
-3.450000E+00  2.550000E+00  9.121798E-03
-3.450000E+00  2.600000E+00  8.897256E-03
-3.450000E+00  2.650000E+00  8.667300E-03
-3.450000E+00  2.700000E+00  8.431983E-03
-3.450000E+00  2.750000E+00  8.191390E-03
-3.450000E+00  2.800000E+00  7.945646E-03
-3.450000E+00  2.850000E+00  7.694916E-03
-3.450000E+00  2.900000E+00  7.439407E-03
-3.450000E+00  2.950000E+00  7.179370E-03
-3.450000E+00  3.000000E+00  6.915101E-03
-3.450000E+00  3.050000E+00  6.646944E-03
-3.450000E+00  3.100000E+00  6.375294E-03
-3.450000E+00  3.150000E+00  6.100613E-03
-3.450000E+00  3.200000E+00  5.823429E-03
-3.450000E+00  3.250000E+00  5.544351E-03
-3.450000E+00  3.300000E+00  5.264064E-03
-3.450000E+00  3.350000E+00  4.983335E-03
-3.450000E+00  3.400000E+00  4.703002E-03
-3.450000E+00  3.450000E+00  4.423968E-03
-3.450000E+00  3.500000E+00  4.147190E-03
-3.450000E+00  3.550000E+00  3.873672E-03
-3.450000E+00  3.600000E+00  3.604449E-03
-3.450000E+00  3.650000E+00  3.340579E-03
-3.450000E+00  3.700000E+00  3.083126E-03
-3.450000E+00  3.750000E+00  2.833139E-03
-3.450000E+00  3.800000E+00  2.591633E-03
-3.450000E+00  3.850000E+00  2.359564E-03
-3.450000E+00  3.900000E+00  2.137807E-03
-3.450000E+00  3.950000E+00  1.927132E-03
-3.450000E+00  4.000000E+00  1.728188E-03
-3.450000E+00  4.050000E+00  1.541489E-03
-3.450000E+00  4.100000E+00  1.367400E-03
-3.450000E+00  4.150000E+00  1.206135E-03
-3.450000E+00  4.200000E+00  1.057755E-03
-3.450000E+00  4.250000E+00  9.221674E-04
-3.450000E+00  4.300000E+00  7.991365E-04
-3.450000E+00  4.350000E+00  6.882934E-04
-3.450000E+00  4.400000E+00  5.891516E-04
-3.450000E+00  4.450000E+00  5.011236E-04
-3.450000E+00  4.500000E+00  4.235415E-04
-3.450000E+00  4.550000E+00  3.556756E-04
-3.450000E+00  4.600000E+00  2.967554E-04
-3.450000E+00  4.650000E+00  2.459881E-04
-3.450000E+00  4.700000E+00  2.025770E-04
-3.450000E+00  4.750000E+00  1.657375E-04
-3.450000E+00  4.800000E+00  1.347111E-04
-3.450000E+00  4.850000E+00  1.087773E-04
-3.450000E+00  4.900000E+00  8.726194E-05
-3.450000E+00  4.950000E+00  6.954428E-05
-3.450000E+00  5.000000E+00  5.506056E-05
-3.450000E+00  5.050000E+00  4.330604E-05
-3.450000E+00  5.100000E+00  3.383473E-05
-3.450000E+00  5.150000E+00  2.625747E-05
-3.450000E+00  5.200000E+00  2.023868E-05
-3.450000E+00  5.250000E+00  1.549212E-05
-3.450000E+00  5.300000E+00  1.177606E-05
-3.450000E+00  5.350000E+00  8.888305E-06
-3.450000E+00  5.400000E+00  6.661157E-06
-3.450000E+00  5.450000E+00  4.956738E-06
-3.450000E+00  5.500000E+00  3.662608E-06
-3.450000E+00  5.550000E+00  2.687821E-06
-3.450000E+00  5.600000E+00  1.959434E-06
-3.450000E+00  5.650000E+00  1.419456E-06
-3.450000E+00  5.700000E+00  1.022209E-06
-3.450000E+00  5.750000E+00  7.320677E-07
-3.450000E+00  5.800000E+00  5.215377E-07
-3.450000E+00  5.850000E+00  3.696255E-07
-3.450000E+00  5.900000E+00  2.604795E-07
-3.450000E+00  5.950000E+00  1.822679E-07
-3.450000E+00  6.000000E+00  1.262678E-07
-3.450000E+00  6.050000E+00  8.613675E-08
-3.450000E+00  6.100000E+00  5.733708E-08
-3.450000E+00  6.150000E+00  3.668144E-08
-3.450000E+00  6.200000E+00  2.197713E-08
-3.450000E+00  6.250000E+00  1.174996E-08
-3.450000E+00  6.300000E+00  5.035711E-09
-3.450000E+00  6.350000E+00  1.231189E-09
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  1.146123E-09
-3.400000E+00 -6.300000E+00  4.756786E-09
-3.400000E+00 -6.250000E+00  1.135094E-08
-3.400000E+00 -6.200000E+00  2.183256E-08
-3.400000E+00 -6.150000E+00  3.758465E-08
-3.400000E+00 -6.100000E+00  6.063116E-08
-3.400000E+00 -6.050000E+00  9.388541E-08
-3.400000E+00 -6.000000E+00  1.415068E-07
-3.400000E+00 -5.950000E+00  2.093844E-07
-3.400000E+00 -5.900000E+00  3.057635E-07
-3.400000E+00 -5.850000E+00  4.420289E-07
-3.400000E+00 -5.800000E+00  6.336646E-07
-3.400000E+00 -5.750000E+00  9.014308E-07
-3.400000E+00 -5.700000E+00  1.272824E-06
-3.400000E+00 -5.650000E+00  1.783918E-06
-3.400000E+00 -5.600000E+00  2.481682E-06
-3.400000E+00 -5.550000E+00  3.426874E-06
-3.400000E+00 -5.500000E+00  4.697542E-06
-3.400000E+00 -5.450000E+00  6.393094E-06
-3.400000E+00 -5.400000E+00  8.638886E-06
-3.400000E+00 -5.350000E+00  1.159120E-05
-3.400000E+00 -5.300000E+00  1.544253E-05
-3.400000E+00 -5.250000E+00  2.042713E-05
-3.400000E+00 -5.200000E+00  2.682673E-05
-3.400000E+00 -5.150000E+00  3.497636E-05
-3.400000E+00 -5.100000E+00  4.526989E-05
-3.400000E+00 -5.050000E+00  5.816521E-05
-3.400000E+00 -5.000000E+00  7.418821E-05
-3.400000E+00 -4.950000E+00  9.393521E-05
-3.400000E+00 -4.900000E+00  1.180733E-04
-3.400000E+00 -4.850000E+00  1.473379E-04
-3.400000E+00 -4.800000E+00  1.825272E-04
-3.400000E+00 -4.750000E+00  2.244936E-04
-3.400000E+00 -4.700000E+00  2.741309E-04
-3.400000E+00 -4.650000E+00  3.323581E-04
-3.400000E+00 -4.600000E+00  4.000994E-04
-3.400000E+00 -4.550000E+00  4.782611E-04
-3.400000E+00 -4.500000E+00  5.677055E-04
-3.400000E+00 -4.450000E+00  6.692239E-04
-3.400000E+00 -4.400000E+00  7.835093E-04
-3.400000E+00 -4.350000E+00  9.111310E-04
-3.400000E+00 -4.300000E+00  1.052512E-03
-3.400000E+00 -4.250000E+00  1.207910E-03
-3.400000E+00 -4.200000E+00  1.377406E-03
-3.400000E+00 -4.150000E+00  1.560893E-03
-3.400000E+00 -4.100000E+00  1.758074E-03
-3.400000E+00 -4.050000E+00  1.968468E-03
-3.400000E+00 -4.000000E+00  2.191420E-03
-3.400000E+00 -3.950000E+00  2.426113E-03
-3.400000E+00 -3.900000E+00  2.671592E-03
-3.400000E+00 -3.850000E+00  2.926788E-03
-3.400000E+00 -3.800000E+00  3.190548E-03
-3.400000E+00 -3.750000E+00  3.461658E-03
-3.400000E+00 -3.700000E+00  3.738875E-03
-3.400000E+00 -3.650000E+00  4.020955E-03
-3.400000E+00 -3.600000E+00  4.306672E-03
-3.400000E+00 -3.550000E+00  4.594841E-03
-3.400000E+00 -3.500000E+00  4.884331E-03
-3.400000E+00 -3.450000E+00  5.174079E-03
-3.400000E+00 -3.400000E+00  5.463092E-03
-3.400000E+00 -3.350000E+00  5.750450E-03
-3.400000E+00 -3.300000E+00  6.035312E-03
-3.400000E+00 -3.250000E+00  6.316910E-03
-3.400000E+00 -3.200000E+00  6.594562E-03
-3.400000E+00 -3.150000E+00  6.867673E-03
-3.400000E+00 -3.100000E+00  7.135742E-03
-3.400000E+00 -3.050000E+00  7.398364E-03
-3.400000E+00 -3.000000E+00  7.655230E-03
-3.400000E+00 -2.950000E+00  7.906119E-03
-3.400000E+00 -2.900000E+00  8.150885E-03
-3.400000E+00 -2.850000E+00  8.389445E-03
-3.400000E+00 -2.800000E+00  8.621765E-03
-3.400000E+00 -2.750000E+00  8.847842E-03
-3.400000E+00 -2.700000E+00  9.067701E-03
-3.400000E+00 -2.650000E+00  9.281379E-03
-3.400000E+00 -2.600000E+00  9.488928E-03
-3.400000E+00 -2.550000E+00  9.690408E-03
-3.400000E+00 -2.500000E+00  9.885893E-03
-3.400000E+00 -2.450000E+00  1.007546E-02
-3.400000E+00 -2.400000E+00  1.025922E-02
-3.400000E+00 -2.350000E+00  1.043727E-02
-3.400000E+00 -2.300000E+00  1.060973E-02
-3.400000E+00 -2.250000E+00  1.077673E-02
-3.400000E+00 -2.200000E+00  1.093842E-02
-3.400000E+00 -2.150000E+00  1.109496E-02
-3.400000E+00 -2.100000E+00  1.124651E-02
-3.400000E+00 -2.050000E+00  1.139326E-02
-3.400000E+00 -2.000000E+00  1.153539E-02
-3.400000E+00 -1.950000E+00  1.167311E-02
-3.400000E+00 -1.900000E+00  1.180661E-02
-3.400000E+00 -1.850000E+00  1.193605E-02
-3.400000E+00 -1.800000E+00  1.206162E-02
-3.400000E+00 -1.750000E+00  1.218344E-02
-3.400000E+00 -1.700000E+00  1.230164E-02
-3.400000E+00 -1.650000E+00  1.241635E-02
-3.400000E+00 -1.600000E+00  1.252764E-02
-3.400000E+00 -1.550000E+00  1.263558E-02
-3.400000E+00 -1.500000E+00  1.274023E-02
-3.400000E+00 -1.450000E+00  1.284162E-02
-3.400000E+00 -1.400000E+00  1.293975E-02
-3.400000E+00 -1.350000E+00  1.303461E-02
-3.400000E+00 -1.300000E+00  1.312616E-02
-3.400000E+00 -1.250000E+00  1.321437E-02
-3.400000E+00 -1.200000E+00  1.329916E-02
-3.400000E+00 -1.150000E+00  1.338048E-02
-3.400000E+00 -1.100000E+00  1.345824E-02
-3.400000E+00 -1.050000E+00  1.353235E-02
-3.400000E+00 -1.000000E+00  1.360268E-02
-3.400000E+00 -9.500000E-01  1.366909E-02
-3.400000E+00 -9.000000E-01  1.373140E-02
-3.400000E+00 -8.500000E-01  1.378938E-02
-3.400000E+00 -8.000000E-01  1.384276E-02
-3.400000E+00 -7.500000E-01  1.389122E-02
-3.400000E+00 -7.000000E-01  1.393437E-02
-3.400000E+00 -6.500000E-01  1.397176E-02
-3.400000E+00 -6.000000E-01  1.400287E-02
-3.400000E+00 -5.500000E-01  1.402710E-02
-3.400000E+00 -5.000000E-01  1.404378E-02
-3.400000E+00 -4.500000E-01  1.405217E-02
-3.400000E+00 -4.000000E-01  1.405145E-02
-3.400000E+00 -3.500000E-01  1.404078E-02
-3.400000E+00 -3.000000E-01  1.401927E-02
-3.400000E+00 -2.500000E-01  1.398609E-02
-3.400000E+00 -2.000000E-01  1.394050E-02
-3.400000E+00 -1.500000E-01  1.388196E-02
-3.400000E+00 -1.000000E-01  1.381024E-02
-3.400000E+00 -5.000000E-02  1.372559E-02
-3.400000E+00  0.000000E+00  1.362882E-02
-3.400000E+00  5.000000E-02  1.352151E-02
-3.400000E+00  1.000000E-01  1.340604E-02
-3.400000E+00  1.500000E-01  1.328565E-02
-3.400000E+00  2.000000E-01  1.316439E-02
-3.400000E+00  2.500000E-01  1.304691E-02
-3.400000E+00  3.000000E-01  1.293818E-02
-3.400000E+00  3.500000E-01  1.284309E-02
-3.400000E+00  4.000000E-01  1.276600E-02
-3.400000E+00  4.500000E-01  1.271025E-02
-3.400000E+00  5.000000E-01  1.267781E-02
-3.400000E+00  5.500000E-01  1.266899E-02
-3.400000E+00  6.000000E-01  1.268245E-02
-3.400000E+00  6.500000E-01  1.271531E-02
-3.400000E+00  7.000000E-01  1.276348E-02
-3.400000E+00  7.500000E-01  1.282212E-02
-3.400000E+00  8.000000E-01  1.288610E-02
-3.400000E+00  8.500000E-01  1.295043E-02
-3.400000E+00  9.000000E-01  1.301065E-02
-3.400000E+00  9.500000E-01  1.306304E-02
-3.400000E+00  1.000000E+00  1.310472E-02
-3.400000E+00  1.050000E+00  1.313370E-02
-3.400000E+00  1.100000E+00  1.314876E-02
-3.400000E+00  1.150000E+00  1.314934E-02
-3.400000E+00  1.200000E+00  1.313544E-02
-3.400000E+00  1.250000E+00  1.310742E-02
-3.400000E+00  1.300000E+00  1.306590E-02
-3.400000E+00  1.350000E+00  1.301166E-02
-3.400000E+00  1.400000E+00  1.294557E-02
-3.400000E+00  1.450000E+00  1.286849E-02
-3.400000E+00  1.500000E+00  1.278128E-02
-3.400000E+00  1.550000E+00  1.268473E-02
-3.400000E+00  1.600000E+00  1.257958E-02
-3.400000E+00  1.650000E+00  1.246646E-02
-3.400000E+00  1.700000E+00  1.234594E-02
-3.400000E+00  1.750000E+00  1.221850E-02
-3.400000E+00  1.800000E+00  1.208455E-02
-3.400000E+00  1.850000E+00  1.194442E-02
-3.400000E+00  1.900000E+00  1.179838E-02
-3.400000E+00  1.950000E+00  1.164665E-02
-3.400000E+00  2.000000E+00  1.148940E-02
-3.400000E+00  2.050000E+00  1.132674E-02
-3.400000E+00  2.100000E+00  1.115875E-02
-3.400000E+00  2.150000E+00  1.098547E-02
-3.400000E+00  2.200000E+00  1.080691E-02
-3.400000E+00  2.250000E+00  1.062305E-02
-3.400000E+00  2.300000E+00  1.043388E-02
-3.400000E+00  2.350000E+00  1.023935E-02
-3.400000E+00  2.400000E+00  1.003944E-02
-3.400000E+00  2.450000E+00  9.834116E-03
-3.400000E+00  2.500000E+00  9.623350E-03
-3.400000E+00  2.550000E+00  9.407125E-03
-3.400000E+00  2.600000E+00  9.185430E-03
-3.400000E+00  2.650000E+00  8.958270E-03
-3.400000E+00  2.700000E+00  8.725670E-03
-3.400000E+00  2.750000E+00  8.487682E-03
-3.400000E+00  2.800000E+00  8.244390E-03
-3.400000E+00  2.850000E+00  7.995915E-03
-3.400000E+00  2.900000E+00  7.742414E-03
-3.400000E+00  2.950000E+00  7.484084E-03
-3.400000E+00  3.000000E+00  7.221159E-03
-3.400000E+00  3.050000E+00  6.953919E-03
-3.400000E+00  3.100000E+00  6.682694E-03
-3.400000E+00  3.150000E+00  6.407878E-03
-3.400000E+00  3.200000E+00  6.129934E-03
-3.400000E+00  3.250000E+00  5.849406E-03
-3.400000E+00  3.300000E+00  5.566921E-03
-3.400000E+00  3.350000E+00  5.283191E-03
-3.400000E+00  3.400000E+00  4.999007E-03
-3.400000E+00  3.450000E+00  4.715233E-03
-3.400000E+00  3.500000E+00  4.432799E-03
-3.400000E+00  3.550000E+00  4.152691E-03
-3.400000E+00  3.600000E+00  3.875941E-03
-3.400000E+00  3.650000E+00  3.603619E-03
-3.400000E+00  3.700000E+00  3.336820E-03
-3.400000E+00  3.750000E+00  3.076639E-03
-3.400000E+00  3.800000E+00  2.824161E-03
-3.400000E+00  3.850000E+00  2.580426E-03
-3.400000E+00  3.900000E+00  2.346414E-03
-3.400000E+00  3.950000E+00  2.123013E-03
-3.400000E+00  4.000000E+00  1.911004E-03
-3.400000E+00  4.050000E+00  1.711041E-03
-3.400000E+00  4.100000E+00  1.523636E-03
-3.400000E+00  4.150000E+00  1.349147E-03
-3.400000E+00  4.200000E+00  1.187775E-03
-3.400000E+00  4.250000E+00  1.039558E-03
-3.400000E+00  4.300000E+00  9.043782E-04
-3.400000E+00  4.350000E+00  7.819680E-04
-3.400000E+00  4.400000E+00  6.719243E-04
-3.400000E+00  4.450000E+00  5.737247E-04
-3.400000E+00  4.500000E+00  4.867464E-04
-3.400000E+00  4.550000E+00  4.102867E-04
-3.400000E+00  4.600000E+00  3.435838E-04
-3.400000E+00  4.650000E+00  2.858374E-04
-3.400000E+00  4.700000E+00  2.362290E-04
-3.400000E+00  4.750000E+00  1.939398E-04
-3.400000E+00  4.800000E+00  1.581672E-04
-3.400000E+00  4.850000E+00  1.281389E-04
-3.400000E+00  4.900000E+00  1.031243E-04
-3.400000E+00  4.950000E+00  8.244354E-05
-3.400000E+00  5.000000E+00  6.547309E-05
-3.400000E+00  5.050000E+00  5.164986E-05
-3.400000E+00  5.100000E+00  4.047225E-05
-3.400000E+00  5.150000E+00  3.149931E-05
-3.400000E+00  5.200000E+00  2.434821E-05
-3.400000E+00  5.250000E+00  1.869037E-05
-3.400000E+00  5.300000E+00  1.424676E-05
-3.400000E+00  5.350000E+00  1.078274E-05
-3.400000E+00  5.400000E+00  8.102852E-06
-3.400000E+00  5.450000E+00  6.045646E-06
-3.400000E+00  5.500000E+00  4.478911E-06
-3.400000E+00  5.550000E+00  3.295261E-06
-3.400000E+00  5.600000E+00  2.408210E-06
-3.400000E+00  5.650000E+00  1.748717E-06
-3.400000E+00  5.700000E+00  1.262178E-06
-3.400000E+00  5.750000E+00  9.058369E-07
-3.400000E+00  5.800000E+00  6.465682E-07
-3.400000E+00  5.850000E+00  4.589868E-07
-3.400000E+00  5.900000E+00  3.238608E-07
-3.400000E+00  5.950000E+00  2.267928E-07
-3.400000E+00  6.000000E+00  1.571406E-07
-3.400000E+00  6.050000E+00  1.071468E-07
-3.400000E+00  6.100000E+00  7.124443E-08
-3.400000E+00  6.150000E+00  4.550637E-08
-3.400000E+00  6.200000E+00  2.721383E-08
-3.400000E+00  6.250000E+00  1.452280E-08
-3.400000E+00  6.300000E+00  6.214340E-09
-3.400000E+00  6.350000E+00  1.517769E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.374916E-09
-3.350000E+00 -6.300000E+00  5.710804E-09
-3.350000E+00 -6.250000E+00  1.364341E-08
-3.350000E+00 -6.200000E+00  2.627833E-08
-3.350000E+00 -6.150000E+00  4.530202E-08
-3.350000E+00 -6.100000E+00  7.317220E-08
-3.350000E+00 -6.050000E+00  1.134102E-07
-3.350000E+00 -6.000000E+00  1.710209E-07
-3.350000E+00 -5.950000E+00  2.530637E-07
-3.350000E+00 -5.900000E+00  3.693954E-07
-3.350000E+00 -5.850000E+00  5.336008E-07
-3.350000E+00 -5.800000E+00  7.641307E-07
-3.350000E+00 -5.750000E+00  1.085689E-06
-3.350000E+00 -5.700000E+00  1.530933E-06
-3.350000E+00 -5.650000E+00  2.142581E-06
-3.350000E+00 -5.600000E+00  2.976042E-06
-3.350000E+00 -5.550000E+00  4.102663E-06
-3.350000E+00 -5.500000E+00  5.613633E-06
-3.350000E+00 -5.450000E+00  7.624534E-06
-3.350000E+00 -5.400000E+00  1.028043E-05
-3.350000E+00 -5.350000E+00  1.376140E-05
-3.350000E+00 -5.300000E+00  1.828829E-05
-3.350000E+00 -5.250000E+00  2.412875E-05
-3.350000E+00 -5.200000E+00  3.160322E-05
-3.350000E+00 -5.150000E+00  4.109086E-05
-3.350000E+00 -5.100000E+00  5.303512E-05
-3.350000E+00 -5.050000E+00  6.794851E-05
-3.350000E+00 -5.000000E+00  8.641595E-05
-3.350000E+00 -4.950000E+00  1.090962E-04
-3.350000E+00 -4.900000E+00  1.367207E-04
-3.350000E+00 -4.850000E+00  1.700890E-04
-3.350000E+00 -4.800000E+00  2.100611E-04
-3.350000E+00 -4.750000E+00  2.575454E-04
-3.350000E+00 -4.700000E+00  3.134832E-04
-3.350000E+00 -4.650000E+00  3.788294E-04
-3.350000E+00 -4.600000E+00  4.545291E-04
-3.350000E+00 -4.550000E+00  5.414922E-04
-3.350000E+00 -4.500000E+00  6.405648E-04
-3.350000E+00 -4.450000E+00  7.525009E-04
-3.350000E+00 -4.400000E+00  8.779344E-04
-3.350000E+00 -4.350000E+00  1.017354E-03
-3.350000E+00 -4.300000E+00  1.171082E-03
-3.350000E+00 -4.250000E+00  1.339259E-03
-3.350000E+00 -4.200000E+00  1.521832E-03
-3.350000E+00 -4.150000E+00  1.718552E-03
-3.350000E+00 -4.100000E+00  1.928976E-03
-3.350000E+00 -4.050000E+00  2.152474E-03
-3.350000E+00 -4.000000E+00  2.388245E-03
-3.350000E+00 -3.950000E+00  2.635338E-03
-3.350000E+00 -3.900000E+00  2.892673E-03
-3.350000E+00 -3.850000E+00  3.159074E-03
-3.350000E+00 -3.800000E+00  3.433298E-03
-3.350000E+00 -3.750000E+00  3.714063E-03
-3.350000E+00 -3.700000E+00  4.000079E-03
-3.350000E+00 -3.650000E+00  4.290071E-03
-3.350000E+00 -3.600000E+00  4.582805E-03
-3.350000E+00 -3.550000E+00  4.877104E-03
-3.350000E+00 -3.500000E+00  5.171858E-03
-3.350000E+00 -3.450000E+00  5.466036E-03
-3.350000E+00 -3.400000E+00  5.758685E-03
-3.350000E+00 -3.350000E+00  6.048932E-03
-3.350000E+00 -3.300000E+00  6.335984E-03
-3.350000E+00 -3.250000E+00  6.619125E-03
-3.350000E+00 -3.200000E+00  6.897726E-03
-3.350000E+00 -3.150000E+00  7.171244E-03
-3.350000E+00 -3.100000E+00  7.439233E-03
-3.350000E+00 -3.050000E+00  7.701340E-03
-3.350000E+00 -3.000000E+00  7.957310E-03
-3.350000E+00 -2.950000E+00  8.206973E-03
-3.350000E+00 -2.900000E+00  8.450234E-03
-3.350000E+00 -2.850000E+00  8.687056E-03
-3.350000E+00 -2.800000E+00  8.917445E-03
-3.350000E+00 -2.750000E+00  9.141438E-03
-3.350000E+00 -2.700000E+00  9.359091E-03
-3.350000E+00 -2.650000E+00  9.570470E-03
-3.350000E+00 -2.600000E+00  9.775648E-03
-3.350000E+00 -2.550000E+00  9.974708E-03
-3.350000E+00 -2.500000E+00  1.016774E-02
-3.350000E+00 -2.450000E+00  1.035484E-02
-3.350000E+00 -2.400000E+00  1.053611E-02
-3.350000E+00 -2.350000E+00  1.071168E-02
-3.350000E+00 -2.300000E+00  1.088168E-02
-3.350000E+00 -2.250000E+00  1.104624E-02
-3.350000E+00 -2.200000E+00  1.120553E-02
-3.350000E+00 -2.150000E+00  1.135971E-02
-3.350000E+00 -2.100000E+00  1.150896E-02
-3.350000E+00 -2.050000E+00  1.165348E-02
-3.350000E+00 -2.000000E+00  1.179346E-02
-3.350000E+00 -1.950000E+00  1.192911E-02
-3.350000E+00 -1.900000E+00  1.206062E-02
-3.350000E+00 -1.850000E+00  1.218818E-02
-3.350000E+00 -1.800000E+00  1.231195E-02
-3.350000E+00 -1.750000E+00  1.243207E-02
-3.350000E+00 -1.700000E+00  1.254868E-02
-3.350000E+00 -1.650000E+00  1.266187E-02
-3.350000E+00 -1.600000E+00  1.277174E-02
-3.350000E+00 -1.550000E+00  1.287835E-02
-3.350000E+00 -1.500000E+00  1.298175E-02
-3.350000E+00 -1.450000E+00  1.308196E-02
-3.350000E+00 -1.400000E+00  1.317897E-02
-3.350000E+00 -1.350000E+00  1.327275E-02
-3.350000E+00 -1.300000E+00  1.336326E-02
-3.350000E+00 -1.250000E+00  1.345043E-02
-3.350000E+00 -1.200000E+00  1.353419E-02
-3.350000E+00 -1.150000E+00  1.361444E-02
-3.350000E+00 -1.100000E+00  1.369108E-02
-3.350000E+00 -1.050000E+00  1.376399E-02
-3.350000E+00 -1.000000E+00  1.383300E-02
-3.350000E+00 -9.500000E-01  1.389794E-02
-3.350000E+00 -9.000000E-01  1.395859E-02
-3.350000E+00 -8.500000E-01  1.401468E-02
-3.350000E+00 -8.000000E-01  1.406587E-02
-3.350000E+00 -7.500000E-01  1.411177E-02
-3.350000E+00 -7.000000E-01  1.415190E-02
-3.350000E+00 -6.500000E-01  1.418572E-02
-3.350000E+00 -6.000000E-01  1.421257E-02
-3.350000E+00 -5.500000E-01  1.423169E-02
-3.350000E+00 -5.000000E-01  1.424222E-02
-3.350000E+00 -4.500000E-01  1.424320E-02
-3.350000E+00 -4.000000E-01  1.423356E-02
-3.350000E+00 -3.500000E-01  1.421213E-02
-3.350000E+00 -3.000000E-01  1.417773E-02
-3.350000E+00 -2.500000E-01  1.412916E-02
-3.350000E+00 -2.000000E-01  1.406534E-02
-3.350000E+00 -1.500000E-01  1.398542E-02
-3.350000E+00 -1.000000E-01  1.388893E-02
-3.350000E+00 -5.000000E-02  1.377598E-02
-3.350000E+00  0.000000E+00  1.364747E-02
-3.350000E+00  5.000000E-02  1.350530E-02
-3.350000E+00  1.000000E-01  1.335249E-02
-3.350000E+00  1.500000E-01  1.319329E-02
-3.350000E+00  2.000000E-01  1.303310E-02
-3.350000E+00  2.500000E-01  1.287829E-02
-3.350000E+00  3.000000E-01  1.273573E-02
-3.350000E+00  3.500000E-01  1.261231E-02
-3.350000E+00  4.000000E-01  1.251421E-02
-3.350000E+00  4.500000E-01  1.244622E-02
-3.350000E+00  5.000000E-01  1.241120E-02
-3.350000E+00  5.500000E-01  1.240968E-02
-3.350000E+00  6.000000E-01  1.243978E-02
-3.350000E+00  6.500000E-01  1.249747E-02
-3.350000E+00  7.000000E-01  1.257701E-02
-3.350000E+00  7.500000E-01  1.267162E-02
-3.350000E+00  8.000000E-01  1.277419E-02
-3.350000E+00  8.500000E-01  1.287789E-02
-3.350000E+00  9.000000E-01  1.297670E-02
-3.350000E+00  9.500000E-01  1.306567E-02
-3.350000E+00  1.000000E+00  1.314110E-02
-3.350000E+00  1.050000E+00  1.320050E-02
-3.350000E+00  1.100000E+00  1.324246E-02
-3.350000E+00  1.150000E+00  1.326648E-02
-3.350000E+00  1.200000E+00  1.327273E-02
-3.350000E+00  1.250000E+00  1.326187E-02
-3.350000E+00  1.300000E+00  1.323486E-02
-3.350000E+00  1.350000E+00  1.319284E-02
-3.350000E+00  1.400000E+00  1.313702E-02
-3.350000E+00  1.450000E+00  1.306859E-02
-3.350000E+00  1.500000E+00  1.298869E-02
-3.350000E+00  1.550000E+00  1.289838E-02
-3.350000E+00  1.600000E+00  1.279859E-02
-3.350000E+00  1.650000E+00  1.269016E-02
-3.350000E+00  1.700000E+00  1.257380E-02
-3.350000E+00  1.750000E+00  1.245011E-02
-3.350000E+00  1.800000E+00  1.231959E-02
-3.350000E+00  1.850000E+00  1.218267E-02
-3.350000E+00  1.900000E+00  1.203968E-02
-3.350000E+00  1.950000E+00  1.189088E-02
-3.350000E+00  2.000000E+00  1.173648E-02
-3.350000E+00  2.050000E+00  1.157662E-02
-3.350000E+00  2.100000E+00  1.141141E-02
-3.350000E+00  2.150000E+00  1.124090E-02
-3.350000E+00  2.200000E+00  1.106512E-02
-3.350000E+00  2.250000E+00  1.088406E-02
-3.350000E+00  2.300000E+00  1.069770E-02
-3.350000E+00  2.350000E+00  1.050601E-02
-3.350000E+00  2.400000E+00  1.030898E-02
-3.350000E+00  2.450000E+00  1.010656E-02
-3.350000E+00  2.500000E+00  9.898722E-03
-3.350000E+00  2.550000E+00  9.685441E-03
-3.350000E+00  2.600000E+00  9.466690E-03
-3.350000E+00  2.650000E+00  9.242454E-03
-3.350000E+00  2.700000E+00  9.012733E-03
-3.350000E+00  2.750000E+00  8.777548E-03
-3.350000E+00  2.800000E+00  8.536947E-03
-3.350000E+00  2.850000E+00  8.291010E-03
-3.350000E+00  2.900000E+00  8.039845E-03
-3.350000E+00  2.950000E+00  7.783596E-03
-3.350000E+00  3.000000E+00  7.522441E-03
-3.350000E+00  3.050000E+00  7.256597E-03
-3.350000E+00  3.100000E+00  6.986331E-03
-3.350000E+00  3.150000E+00  6.711972E-03
-3.350000E+00  3.200000E+00  6.433918E-03
-3.350000E+00  3.250000E+00  6.152650E-03
-3.350000E+00  3.300000E+00  5.868733E-03
-3.350000E+00  3.350000E+00  5.582820E-03
-3.350000E+00  3.400000E+00  5.295649E-03
-3.350000E+00  3.450000E+00  5.008033E-03
-3.350000E+00  3.500000E+00  4.720862E-03
-3.350000E+00  3.550000E+00  4.435090E-03
-3.350000E+00  3.600000E+00  4.151731E-03
-3.350000E+00  3.650000E+00  3.871851E-03
-3.350000E+00  3.700000E+00  3.596556E-03
-3.350000E+00  3.750000E+00  3.326976E-03
-3.350000E+00  3.800000E+00  3.064243E-03
-3.350000E+00  3.850000E+00  2.809472E-03
-3.350000E+00  3.900000E+00  2.563733E-03
-3.350000E+00  3.950000E+00  2.328025E-03
-3.350000E+00  4.000000E+00  2.103252E-03
-3.350000E+00  4.050000E+00  1.890206E-03
-3.350000E+00  4.100000E+00  1.689543E-03
-3.350000E+00  4.150000E+00  1.501767E-03
-3.350000E+00  4.200000E+00  1.327226E-03
-3.350000E+00  4.250000E+00  1.166097E-03
-3.350000E+00  4.300000E+00  1.018391E-03
-3.350000E+00  4.350000E+00  8.839565E-04
-3.350000E+00  4.400000E+00  7.624898E-04
-3.350000E+00  4.450000E+00  6.535497E-04
-3.350000E+00  4.500000E+00  5.565756E-04
-3.350000E+00  4.550000E+00  4.709076E-04
-3.350000E+00  4.600000E+00  3.958076E-04
-3.350000E+00  4.650000E+00  3.304809E-04
-3.350000E+00  4.700000E+00  2.740980E-04
-3.350000E+00  4.750000E+00  2.258144E-04
-3.350000E+00  4.800000E+00  1.847899E-04
-3.350000E+00  4.850000E+00  1.502050E-04
-3.350000E+00  4.900000E+00  1.212749E-04
-3.350000E+00  4.950000E+00  9.726079E-05
-3.350000E+00  5.000000E+00  7.747889E-05
-3.350000E+00  5.050000E+00  6.130563E-05
-3.350000E+00  5.100000E+00  4.818086E-05
-3.350000E+00  5.150000E+00  3.760833E-05
-3.350000E+00  5.200000E+00  2.915412E-05
-3.350000E+00  5.250000E+00  2.244337E-05
-3.350000E+00  5.300000E+00  1.715587E-05
-3.350000E+00  5.350000E+00  1.302095E-05
-3.350000E+00  5.400000E+00  9.811977E-06
-3.350000E+00  5.450000E+00  7.340952E-06
-3.350000E+00  5.500000E+00  5.453231E-06
-3.350000E+00  5.550000E+00  4.022691E-06
-3.350000E+00  5.600000E+00  2.947341E-06
-3.350000E+00  5.650000E+00  2.145434E-06
-3.350000E+00  5.700000E+00  1.552062E-06
-3.350000E+00  5.750000E+00  1.116201E-06
-3.350000E+00  5.800000E+00  7.981661E-07
-3.350000E+00  5.850000E+00  5.674301E-07
-3.350000E+00  5.900000E+00  4.007828E-07
-3.350000E+00  5.950000E+00  2.807898E-07
-3.350000E+00  6.000000E+00  1.945233E-07
-3.350000E+00  6.050000E+00  1.325297E-07
-3.350000E+00  6.100000E+00  8.799961E-08
-3.350000E+00  6.150000E+00  5.610582E-08
-3.350000E+00  6.200000E+00  3.348427E-08
-3.350000E+00  6.250000E+00  1.783383E-08
-3.350000E+00  6.300000E+00  7.618627E-09
-3.350000E+00  6.350000E+00  1.858732E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.653509E-09
-3.300000E+00 -6.300000E+00  6.871715E-09
-3.300000E+00 -6.250000E+00  1.643021E-08
-3.300000E+00 -6.200000E+00  3.167593E-08
-3.300000E+00 -6.150000E+00  5.465768E-08
-3.300000E+00 -6.100000E+00  8.834961E-08
-3.300000E+00 -6.050000E+00  1.369930E-07
-3.300000E+00 -6.000000E+00  2.065876E-07
-3.300000E+00 -5.950000E+00  3.055610E-07
-3.300000E+00 -5.900000E+00  4.456422E-07
-3.300000E+00 -5.850000E+00  6.429577E-07
-3.300000E+00 -5.800000E+00  9.193746E-07
-3.300000E+00 -5.750000E+00  1.304125E-06
-3.300000E+00 -5.700000E+00  1.835781E-06
-3.300000E+00 -5.650000E+00  2.564662E-06
-3.300000E+00 -5.600000E+00  3.555809E-06
-3.300000E+00 -5.550000E+00  4.892602E-06
-3.300000E+00 -5.500000E+00  6.681099E-06
-3.300000E+00 -5.450000E+00  9.055064E-06
-3.300000E+00 -5.400000E+00  1.218159E-05
-3.300000E+00 -5.350000E+00  1.626714E-05
-3.300000E+00 -5.300000E+00  2.156387E-05
-3.300000E+00 -5.250000E+00  2.837598E-05
-3.300000E+00 -5.200000E+00  3.706602E-05
-3.300000E+00 -5.150000E+00  4.806082E-05
-3.300000E+00 -5.100000E+00  6.185686E-05
-3.300000E+00 -5.050000E+00  7.902442E-05
-3.300000E+00 -5.000000E+00  1.002101E-04
-3.300000E+00 -4.950000E+00  1.261370E-04
-3.300000E+00 -4.900000E+00  1.576015E-04
-3.300000E+00 -4.850000E+00  1.954666E-04
-3.300000E+00 -4.800000E+00  2.406516E-04
-3.300000E+00 -4.750000E+00  2.941164E-04
-3.300000E+00 -4.700000E+00  3.568435E-04
-3.300000E+00 -4.650000E+00  4.298146E-04
-3.300000E+00 -4.600000E+00  5.139850E-04
-3.300000E+00 -4.550000E+00  6.102549E-04
-3.300000E+00 -4.500000E+00  7.194401E-04
-3.300000E+00 -4.450000E+00  8.422417E-04
-3.300000E+00 -4.400000E+00  9.792190E-04
-3.300000E+00 -4.350000E+00  1.130765E-03
-3.300000E+00 -4.300000E+00  1.297086E-03
-3.300000E+00 -4.250000E+00  1.478194E-03
-3.300000E+00 -4.200000E+00  1.673892E-03
-3.300000E+00 -4.150000E+00  1.883783E-03
-3.300000E+00 -4.100000E+00  2.107272E-03
-3.300000E+00 -4.050000E+00  2.343582E-03
-3.300000E+00 -4.000000E+00  2.591770E-03
-3.300000E+00 -3.950000E+00  2.850755E-03
-3.300000E+00 -3.900000E+00  3.119346E-03
-3.300000E+00 -3.850000E+00  3.396272E-03
-3.300000E+00 -3.800000E+00  3.680214E-03
-3.300000E+00 -3.750000E+00  3.969838E-03
-3.300000E+00 -3.700000E+00  4.263821E-03
-3.300000E+00 -3.650000E+00  4.560879E-03
-3.300000E+00 -3.600000E+00  4.859783E-03
-3.300000E+00 -3.550000E+00  5.159376E-03
-3.300000E+00 -3.500000E+00  5.458582E-03
-3.300000E+00 -3.450000E+00  5.756411E-03
-3.300000E+00 -3.400000E+00  6.051957E-03
-3.300000E+00 -3.350000E+00  6.344399E-03
-3.300000E+00 -3.300000E+00  6.632997E-03
-3.300000E+00 -3.250000E+00  6.917090E-03
-3.300000E+00 -3.200000E+00  7.196101E-03
-3.300000E+00 -3.150000E+00  7.469541E-03
-3.300000E+00 -3.100000E+00  7.737015E-03
-3.300000E+00 -3.050000E+00  7.998223E-03
-3.300000E+00 -3.000000E+00  8.252958E-03
-3.300000E+00 -2.950000E+00  8.501098E-03
-3.300000E+00 -2.900000E+00  8.742593E-03
-3.300000E+00 -2.850000E+00  8.977446E-03
-3.300000E+00 -2.800000E+00  9.205704E-03
-3.300000E+00 -2.750000E+00  9.427435E-03
-3.300000E+00 -2.700000E+00  9.642725E-03
-3.300000E+00 -2.650000E+00  9.851663E-03
-3.300000E+00 -2.600000E+00  1.005435E-02
-3.300000E+00 -2.550000E+00  1.025087E-02
-3.300000E+00 -2.500000E+00  1.044135E-02
-3.300000E+00 -2.450000E+00  1.062588E-02
-3.300000E+00 -2.400000E+00  1.080460E-02
-3.300000E+00 -2.350000E+00  1.097762E-02
-3.300000E+00 -2.300000E+00  1.114509E-02
-3.300000E+00 -2.250000E+00  1.130717E-02
-3.300000E+00 -2.200000E+00  1.146402E-02
-3.300000E+00 -2.150000E+00  1.161583E-02
-3.300000E+00 -2.100000E+00  1.176278E-02
-3.300000E+00 -2.050000E+00  1.190509E-02
-3.300000E+00 -2.000000E+00  1.204296E-02
-3.300000E+00 -1.950000E+00  1.217661E-02
-3.300000E+00 -1.900000E+00  1.230622E-02
-3.300000E+00 -1.850000E+00  1.243200E-02
-3.300000E+00 -1.800000E+00  1.255410E-02
-3.300000E+00 -1.750000E+00  1.267266E-02
-3.300000E+00 -1.700000E+00  1.278782E-02
-3.300000E+00 -1.650000E+00  1.289968E-02
-3.300000E+00 -1.600000E+00  1.300831E-02
-3.300000E+00 -1.550000E+00  1.311378E-02
-3.300000E+00 -1.500000E+00  1.321611E-02
-3.300000E+00 -1.450000E+00  1.331533E-02
-3.300000E+00 -1.400000E+00  1.341140E-02
-3.300000E+00 -1.350000E+00  1.350429E-02
-3.300000E+00 -1.300000E+00  1.359393E-02
-3.300000E+00 -1.250000E+00  1.368025E-02
-3.300000E+00 -1.200000E+00  1.376314E-02
-3.300000E+00 -1.150000E+00  1.384248E-02
-3.300000E+00 -1.100000E+00  1.391814E-02
-3.300000E+00 -1.050000E+00  1.398997E-02
-3.300000E+00 -1.000000E+00  1.405778E-02
-3.300000E+00 -9.500000E-01  1.412136E-02
-3.300000E+00 -9.000000E-01  1.418041E-02
-3.300000E+00 -8.500000E-01  1.423464E-02
-3.300000E+00 -8.000000E-01  1.428362E-02
-3.300000E+00 -7.500000E-01  1.432690E-02
-3.300000E+00 -7.000000E-01  1.436390E-02
-3.300000E+00 -6.500000E-01  1.439393E-02
-3.300000E+00 -6.000000E-01  1.441621E-02
-3.300000E+00 -5.500000E-01  1.442977E-02
-3.300000E+00 -5.000000E-01  1.443355E-02
-3.300000E+00 -4.500000E-01  1.442628E-02
-3.300000E+00 -4.000000E-01  1.440657E-02
-3.300000E+00 -3.500000E-01  1.437290E-02
-3.300000E+00 -3.000000E-01  1.432363E-02
-3.300000E+00 -2.500000E-01  1.425713E-02
-3.300000E+00 -2.000000E-01  1.417182E-02
-3.300000E+00 -1.500000E-01  1.406642E-02
-3.300000E+00 -1.000000E-01  1.394005E-02
-3.300000E+00 -5.000000E-02  1.379261E-02
-3.300000E+00  0.000000E+00  1.362498E-02
-3.300000E+00  5.000000E-02  1.343936E-02
-3.300000E+00  1.000000E-01  1.323952E-02
-3.300000E+00  1.500000E-01  1.303094E-02
-3.300000E+00  2.000000E-01  1.282077E-02
-3.300000E+00  2.500000E-01  1.261761E-02
-3.300000E+00  3.000000E-01  1.243091E-02
-3.300000E+00  3.500000E-01  1.227025E-02
-3.300000E+00  4.000000E-01  1.214433E-02
-3.300000E+00  4.500000E-01  1.205999E-02
-3.300000E+00  5.000000E-01  1.202135E-02
-3.300000E+00  5.500000E-01  1.202922E-02
-3.300000E+00  6.000000E-01  1.208101E-02
-3.300000E+00  6.500000E-01  1.217106E-02
-3.300000E+00  7.000000E-01  1.229135E-02
-3.300000E+00  7.500000E-01  1.243246E-02
-3.300000E+00  8.000000E-01  1.258459E-02
-3.300000E+00  8.500000E-01  1.273845E-02
-3.300000E+00  9.000000E-01  1.288598E-02
-3.300000E+00  9.500000E-01  1.302070E-02
-3.300000E+00  1.000000E+00  1.313791E-02
-3.300000E+00  1.050000E+00  1.323458E-02
-3.300000E+00  1.100000E+00  1.330915E-02
-3.300000E+00  1.150000E+00  1.336125E-02
-3.300000E+00  1.200000E+00  1.339136E-02
-3.300000E+00  1.250000E+00  1.340059E-02
-3.300000E+00  1.300000E+00  1.339037E-02
-3.300000E+00  1.350000E+00  1.336233E-02
-3.300000E+00  1.400000E+00  1.331812E-02
-3.300000E+00  1.450000E+00  1.325936E-02
-3.300000E+00  1.500000E+00  1.318754E-02
-3.300000E+00  1.550000E+00  1.310402E-02
-3.300000E+00  1.600000E+00  1.301002E-02
-3.300000E+00  1.650000E+00  1.290658E-02
-3.300000E+00  1.700000E+00  1.279458E-02
-3.300000E+00  1.750000E+00  1.267479E-02
-3.300000E+00  1.800000E+00  1.254781E-02
-3.300000E+00  1.850000E+00  1.241416E-02
-3.300000E+00  1.900000E+00  1.227423E-02
-3.300000E+00  1.950000E+00  1.212837E-02
-3.300000E+00  2.000000E+00  1.197680E-02
-3.300000E+00  2.050000E+00  1.181972E-02
-3.300000E+00  2.100000E+00  1.165725E-02
-3.300000E+00  2.150000E+00  1.148947E-02
-3.300000E+00  2.200000E+00  1.131642E-02
-3.300000E+00  2.250000E+00  1.113811E-02
-3.300000E+00  2.300000E+00  1.095453E-02
-3.300000E+00  2.350000E+00  1.076568E-02
-3.300000E+00  2.400000E+00  1.057151E-02
-3.300000E+00  2.450000E+00  1.037200E-02
-3.300000E+00  2.500000E+00  1.016711E-02
-3.300000E+00  2.550000E+00  9.956818E-03
-3.300000E+00  2.600000E+00  9.741076E-03
-3.300000E+00  2.650000E+00  9.519854E-03
-3.300000E+00  2.700000E+00  9.293130E-03
-3.300000E+00  2.750000E+00  9.060897E-03
-3.300000E+00  2.800000E+00  8.823171E-03
-3.300000E+00  2.850000E+00  8.579993E-03
-3.300000E+00  2.900000E+00  8.331427E-03
-3.300000E+00  2.950000E+00  8.077566E-03
-3.300000E+00  3.000000E+00  7.818533E-03
-3.300000E+00  3.050000E+00  7.554490E-03
-3.300000E+00  3.100000E+00  7.285641E-03
-3.300000E+00  3.150000E+00  7.012255E-03
-3.300000E+00  3.200000E+00  6.734668E-03
-3.300000E+00  3.250000E+00  6.453297E-03
-3.300000E+00  3.300000E+00  6.168646E-03
-3.300000E+00  3.350000E+00  5.881306E-03
-3.300000E+00  3.400000E+00  5.591954E-03
-3.300000E+00  3.450000E+00  5.301348E-03
-3.300000E+00  3.500000E+00  5.010324E-03
-3.300000E+00  3.550000E+00  4.719793E-03
-3.300000E+00  3.600000E+00  4.430736E-03
-3.300000E+00  3.650000E+00  4.144199E-03
-3.300000E+00  3.700000E+00  3.861284E-03
-3.300000E+00  3.750000E+00  3.583137E-03
-3.300000E+00  3.800000E+00  3.310927E-03
-3.300000E+00  3.850000E+00  3.045823E-03
-3.300000E+00  3.900000E+00  2.788974E-03
-3.300000E+00  3.950000E+00  2.541475E-03
-3.300000E+00  4.000000E+00  2.304347E-03
-3.300000E+00  4.050000E+00  2.078509E-03
-3.300000E+00  4.100000E+00  1.864757E-03
-3.300000E+00  4.150000E+00  1.663742E-03
-3.300000E+00  4.200000E+00  1.475959E-03
-3.300000E+00  4.250000E+00  1.301730E-03
-3.300000E+00  4.300000E+00  1.141207E-03
-3.300000E+00  4.350000E+00  9.943658E-04
-3.300000E+00  4.400000E+00  8.610164E-04
-3.300000E+00  4.450000E+00  7.408159E-04
-3.300000E+00  4.500000E+00  6.332829E-04
-3.300000E+00  4.550000E+00  5.378169E-04
-3.300000E+00  4.600000E+00  4.537190E-04
-3.300000E+00  4.650000E+00  3.802146E-04
-3.300000E+00  4.700000E+00  3.164752E-04
-3.300000E+00  4.750000E+00  2.616411E-04
-3.300000E+00  4.800000E+00  2.148425E-04
-3.300000E+00  4.850000E+00  1.752182E-04
-3.300000E+00  4.900000E+00  1.419329E-04
-3.300000E+00  4.950000E+00  1.141914E-04
-3.300000E+00  5.000000E+00  9.124930E-05
-3.300000E+00  5.050000E+00  7.242147E-05
-3.300000E+00  5.100000E+00  5.708693E-05
-3.300000E+00  5.150000E+00  4.469104E-05
-3.300000E+00  5.200000E+00  3.474515E-05
-3.300000E+00  5.250000E+00  2.682426E-05
-3.300000E+00  5.300000E+00  2.056310E-05
-3.300000E+00  5.350000E+00  1.565114E-05
-3.300000E+00  5.400000E+00  1.182711E-05
-3.300000E+00  5.450000E+00  8.873223E-06
-3.300000E+00  5.500000E+00  6.609545E-06
-3.300000E+00  5.550000E+00  4.888723E-06
-3.300000E+00  5.600000E+00  3.591115E-06
-3.300000E+00  5.650000E+00  2.620446E-06
-3.300000E+00  5.700000E+00  1.899979E-06
-3.300000E+00  5.750000E+00  1.369156E-06
-3.300000E+00  5.800000E+00  9.806901E-07
-3.300000E+00  5.850000E+00  6.980691E-07
-3.300000E+00  5.900000E+00  4.934253E-07
-3.300000E+00  5.950000E+00  3.457495E-07
-3.300000E+00  6.000000E+00  2.394075E-07
-3.300000E+00  6.050000E+00  1.629240E-07
-3.300000E+00  6.100000E+00  1.079976E-07
-3.300000E+00  6.150000E+00  6.871197E-08
-3.300000E+00  6.200000E+00  4.091559E-08
-3.300000E+00  6.250000E+00  2.174538E-08
-3.300000E+00  6.300000E+00  9.273402E-09
-3.300000E+00  6.350000E+00  2.259854E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.991267E-09
-3.250000E+00 -6.300000E+00  8.277936E-09
-3.250000E+00 -6.250000E+00  1.980152E-08
-3.250000E+00 -6.200000E+00  3.819524E-08
-3.250000E+00 -6.150000E+00  6.593781E-08
-3.250000E+00 -6.100000E+00  1.066146E-07
-3.250000E+00 -6.050000E+00  1.653165E-07
-3.250000E+00 -6.000000E+00  2.492105E-07
-3.250000E+00 -5.950000E+00  3.683199E-07
-3.250000E+00 -5.900000E+00  5.365419E-07
-3.250000E+00 -5.850000E+00  7.729310E-07
-3.250000E+00 -5.800000E+00  1.103269E-06
-3.250000E+00 -5.750000E+00  1.561960E-06
-3.250000E+00 -5.700000E+00  2.194310E-06
-3.250000E+00 -5.650000E+00  3.059279E-06
-3.250000E+00 -5.600000E+00  4.232821E-06
-3.250000E+00 -5.550000E+00  5.811906E-06
-3.250000E+00 -5.500000E+00  7.919311E-06
-3.250000E+00 -5.450000E+00  1.070913E-05
-3.250000E+00 -5.400000E+00  1.437293E-05
-3.250000E+00 -5.350000E+00  1.914633E-05
-3.250000E+00 -5.300000E+00  2.531579E-05
-3.250000E+00 -5.250000E+00  3.322535E-05
-3.250000E+00 -5.200000E+00  4.328307E-05
-3.250000E+00 -5.150000E+00  5.596689E-05
-3.250000E+00 -5.100000E+00  7.182957E-05
-3.250000E+00 -5.050000E+00  9.150207E-05
-3.250000E+00 -5.000000E+00  1.156948E-04
-3.250000E+00 -4.950000E+00  1.451963E-04
-3.250000E+00 -4.900000E+00  1.808678E-04
-3.250000E+00 -4.850000E+00  2.236340E-04
-3.250000E+00 -4.800000E+00  2.744693E-04
-3.250000E+00 -4.750000E+00  3.343800E-04
-3.250000E+00 -4.700000E+00  4.043811E-04
-3.250000E+00 -4.650000E+00  4.854712E-04
-3.250000E+00 -4.600000E+00  5.786032E-04
-3.250000E+00 -4.550000E+00  6.846541E-04
-3.250000E+00 -4.500000E+00  8.043937E-04
-3.250000E+00 -4.450000E+00  9.384550E-04
-3.250000E+00 -4.400000E+00  1.087307E-03
-3.250000E+00 -4.350000E+00  1.251232E-03
-3.250000E+00 -4.300000E+00  1.430310E-03
-3.250000E+00 -4.250000E+00  1.624410E-03
-3.250000E+00 -4.200000E+00  1.833187E-03
-3.250000E+00 -4.150000E+00  2.056091E-03
-3.250000E+00 -4.100000E+00  2.292375E-03
-3.250000E+00 -4.050000E+00  2.541114E-03
-3.250000E+00 -4.000000E+00  2.801234E-03
-3.250000E+00 -3.950000E+00  3.071533E-03
-3.250000E+00 -3.900000E+00  3.350719E-03
-3.250000E+00 -3.850000E+00  3.637440E-03
-3.250000E+00 -3.800000E+00  3.930319E-03
-3.250000E+00 -3.750000E+00  4.227985E-03
-3.250000E+00 -3.700000E+00  4.529101E-03
-3.250000E+00 -3.650000E+00  4.832385E-03
-3.250000E+00 -3.600000E+00  5.136629E-03
-3.250000E+00 -3.550000E+00  5.440709E-03
-3.250000E+00 -3.500000E+00  5.743592E-03
-3.250000E+00 -3.450000E+00  6.044337E-03
-3.250000E+00 -3.400000E+00  6.342094E-03
-3.250000E+00 -3.350000E+00  6.636095E-03
-3.250000E+00 -3.300000E+00  6.925655E-03
-3.250000E+00 -3.250000E+00  7.210169E-03
-3.250000E+00 -3.200000E+00  7.489114E-03
-3.250000E+00 -3.150000E+00  7.762053E-03
-3.250000E+00 -3.100000E+00  8.028640E-03
-3.250000E+00 -3.050000E+00  8.288622E-03
-3.250000E+00 -3.000000E+00  8.541838E-03
-3.250000E+00 -2.950000E+00  8.788207E-03
-3.250000E+00 -2.900000E+00  9.027718E-03
-3.250000E+00 -2.850000E+00  9.260411E-03
-3.250000E+00 -2.800000E+00  9.486364E-03
-3.250000E+00 -2.750000E+00  9.705676E-03
-3.250000E+00 -2.700000E+00  9.918457E-03
-3.250000E+00 -2.650000E+00  1.012482E-02
-3.250000E+00 -2.600000E+00  1.032488E-02
-3.250000E+00 -2.550000E+00  1.051876E-02
-3.250000E+00 -2.500000E+00  1.070657E-02
-3.250000E+00 -2.450000E+00  1.088843E-02
-3.250000E+00 -2.400000E+00  1.106448E-02
-3.250000E+00 -2.350000E+00  1.123487E-02
-3.250000E+00 -2.300000E+00  1.139974E-02
-3.250000E+00 -2.250000E+00  1.155927E-02
-3.250000E+00 -2.200000E+00  1.171363E-02
-3.250000E+00 -2.150000E+00  1.186303E-02
-3.250000E+00 -2.100000E+00  1.200768E-02
-3.250000E+00 -2.050000E+00  1.214780E-02
-3.250000E+00 -2.000000E+00  1.228360E-02
-3.250000E+00 -1.950000E+00  1.241530E-02
-3.250000E+00 -1.900000E+00  1.254312E-02
-3.250000E+00 -1.850000E+00  1.266723E-02
-3.250000E+00 -1.800000E+00  1.278781E-02
-3.250000E+00 -1.750000E+00  1.290499E-02
-3.250000E+00 -1.700000E+00  1.301890E-02
-3.250000E+00 -1.650000E+00  1.312962E-02
-3.250000E+00 -1.600000E+00  1.323723E-02
-3.250000E+00 -1.550000E+00  1.334177E-02
-3.250000E+00 -1.500000E+00  1.344327E-02
-3.250000E+00 -1.450000E+00  1.354172E-02
-3.250000E+00 -1.400000E+00  1.363708E-02
-3.250000E+00 -1.350000E+00  1.372929E-02
-3.250000E+00 -1.300000E+00  1.381828E-02
-3.250000E+00 -1.250000E+00  1.390394E-02
-3.250000E+00 -1.200000E+00  1.398614E-02
-3.250000E+00 -1.150000E+00  1.406475E-02
-3.250000E+00 -1.100000E+00  1.413961E-02
-3.250000E+00 -1.050000E+00  1.421051E-02
-3.250000E+00 -1.000000E+00  1.427726E-02
-3.250000E+00 -9.500000E-01  1.433956E-02
-3.250000E+00 -9.000000E-01  1.439712E-02
-3.250000E+00 -8.500000E-01  1.444953E-02
-3.250000E+00 -8.000000E-01  1.449633E-02
-3.250000E+00 -7.500000E-01  1.453696E-02
-3.250000E+00 -7.000000E-01  1.457073E-02
-3.250000E+00 -6.500000E-01  1.459682E-02
-3.250000E+00 -6.000000E-01  1.461425E-02
-3.250000E+00 -5.500000E-01  1.462187E-02
-3.250000E+00 -5.000000E-01  1.461831E-02
-3.250000E+00 -4.500000E-01  1.460199E-02
-3.250000E+00 -4.000000E-01  1.457112E-02
-3.250000E+00 -3.500000E-01  1.452370E-02
-3.250000E+00 -3.000000E-01  1.445757E-02
-3.250000E+00 -2.500000E-01  1.437048E-02
-3.250000E+00 -2.000000E-01  1.426024E-02
-3.250000E+00 -1.500000E-01  1.412492E-02
-3.250000E+00 -1.000000E-01  1.396309E-02
-3.250000E+00 -5.000000E-02  1.377423E-02
-3.250000E+00  0.000000E+00  1.355907E-02
-3.250000E+00  5.000000E-02  1.332010E-02
-3.250000E+00  1.000000E-01  1.306188E-02
-3.250000E+00  1.500000E-01  1.279135E-02
-3.250000E+00  2.000000E-01  1.251788E-02
-3.250000E+00  2.500000E-01  1.225292E-02
-3.250000E+00  3.000000E-01  1.200935E-02
-3.250000E+00  3.500000E-01  1.180036E-02
-3.250000E+00  4.000000E-01  1.163812E-02
-3.250000E+00  4.500000E-01  1.153226E-02
-3.250000E+00  5.000000E-01  1.148865E-02
-3.250000E+00  5.500000E-01  1.150852E-02
-3.250000E+00  6.000000E-01  1.158830E-02
-3.250000E+00  6.500000E-01  1.172010E-02
-3.250000E+00  7.000000E-01  1.189276E-02
-3.250000E+00  7.500000E-01  1.209328E-02
-3.250000E+00  8.000000E-01  1.230828E-02
-3.250000E+00  8.500000E-01  1.252526E-02
-3.250000E+00  9.000000E-01  1.273352E-02
-3.250000E+00  9.500000E-01  1.292472E-02
-3.250000E+00  1.000000E+00  1.309297E-02
-3.250000E+00  1.050000E+00  1.323467E-02
-3.250000E+00  1.100000E+00  1.334820E-02
-3.250000E+00  1.150000E+00  1.343347E-02
-3.250000E+00  1.200000E+00  1.349147E-02
-3.250000E+00  1.250000E+00  1.352391E-02
-3.250000E+00  1.300000E+00  1.353288E-02
-3.250000E+00  1.350000E+00  1.352062E-02
-3.250000E+00  1.400000E+00  1.348939E-02
-3.250000E+00  1.450000E+00  1.344130E-02
-3.250000E+00  1.500000E+00  1.337830E-02
-3.250000E+00  1.550000E+00  1.330212E-02
-3.250000E+00  1.600000E+00  1.321429E-02
-3.250000E+00  1.650000E+00  1.311611E-02
-3.250000E+00  1.700000E+00  1.300868E-02
-3.250000E+00  1.750000E+00  1.289290E-02
-3.250000E+00  1.800000E+00  1.276953E-02
-3.250000E+00  1.850000E+00  1.263918E-02
-3.250000E+00  1.900000E+00  1.250234E-02
-3.250000E+00  1.950000E+00  1.235938E-02
-3.250000E+00  2.000000E+00  1.221062E-02
-3.250000E+00  2.050000E+00  1.205627E-02
-3.250000E+00  2.100000E+00  1.189650E-02
-3.250000E+00  2.150000E+00  1.173140E-02
-3.250000E+00  2.200000E+00  1.156103E-02
-3.250000E+00  2.250000E+00  1.138543E-02
-3.250000E+00  2.300000E+00  1.120460E-02
-3.250000E+00  2.350000E+00  1.101853E-02
-3.250000E+00  2.400000E+00  1.082721E-02
-3.250000E+00  2.450000E+00  1.063060E-02
-3.250000E+00  2.500000E+00  1.042867E-02
-3.250000E+00  2.550000E+00  1.022138E-02
-3.250000E+00  2.600000E+00  1.000869E-02
-3.250000E+00  2.650000E+00  9.790532E-03
-3.250000E+00  2.700000E+00  9.566881E-03
-3.250000E+00  2.750000E+00  9.337704E-03
-3.250000E+00  2.800000E+00  9.102986E-03
-3.250000E+00  2.850000E+00  8.862732E-03
-3.250000E+00  2.900000E+00  8.616966E-03
-3.250000E+00  2.950000E+00  8.365735E-03
-3.250000E+00  3.000000E+00  8.109112E-03
-3.250000E+00  3.050000E+00  7.847203E-03
-3.250000E+00  3.100000E+00  7.580159E-03
-3.250000E+00  3.150000E+00  7.308190E-03
-3.250000E+00  3.200000E+00  7.031572E-03
-3.250000E+00  3.250000E+00  6.750664E-03
-3.250000E+00  3.300000E+00  6.465908E-03
-3.250000E+00  3.350000E+00  6.177829E-03
-3.250000E+00  3.400000E+00  5.887041E-03
-3.250000E+00  3.450000E+00  5.594238E-03
-3.250000E+00  3.500000E+00  5.300197E-03
-3.250000E+00  3.550000E+00  5.005775E-03
-3.250000E+00  3.600000E+00  4.711906E-03
-3.250000E+00  3.650000E+00  4.419603E-03
-3.250000E+00  3.700000E+00  4.129952E-03
-3.250000E+00  3.750000E+00  3.844097E-03
-3.250000E+00  3.800000E+00  3.563226E-03
-3.250000E+00  3.850000E+00  3.288552E-03
-3.250000E+00  3.900000E+00  3.021282E-03
-3.250000E+00  3.950000E+00  2.762596E-03
-3.250000E+00  4.000000E+00  2.513617E-03
-3.250000E+00  4.050000E+00  2.275381E-03
-3.250000E+00  4.100000E+00  2.048816E-03
-3.250000E+00  4.150000E+00  1.834716E-03
-3.250000E+00  4.200000E+00  1.633723E-03
-3.250000E+00  4.250000E+00  1.446309E-03
-3.250000E+00  4.300000E+00  1.272769E-03
-3.250000E+00  4.350000E+00  1.113220E-03
-3.250000E+00  4.400000E+00  9.675996E-04
-3.250000E+00  4.450000E+00  8.356781E-04
-3.250000E+00  4.500000E+00  7.170700E-04
-3.250000E+00  4.550000E+00  6.112508E-04
-3.250000E+00  4.600000E+00  5.175776E-04
-3.250000E+00  4.650000E+00  4.353103E-04
-3.250000E+00  4.700000E+00  3.636355E-04
-3.250000E+00  4.750000E+00  3.016897E-04
-3.250000E+00  4.800000E+00  2.485828E-04
-3.250000E+00  4.850000E+00  2.034198E-04
-3.250000E+00  4.900000E+00  1.653200E-04
-3.250000E+00  4.950000E+00  1.334348E-04
-3.250000E+00  5.000000E+00  1.069610E-04
-3.250000E+00  5.050000E+00  8.515150E-05
-3.250000E+00  5.100000E+00  6.732303E-05
-3.250000E+00  5.150000E+00  5.285994E-05
-3.250000E+00  5.200000E+00  4.121560E-05
-3.250000E+00  5.250000E+00  3.191118E-05
-3.250000E+00  5.300000E+00  2.453245E-05
-3.250000E+00  5.350000E+00  1.872525E-05
-3.250000E+00  5.400000E+00  1.418995E-05
-3.250000E+00  5.450000E+00  1.067561E-05
-3.250000E+00  5.500000E+00  7.973948E-06
-3.250000E+00  5.550000E+00  5.913693E-06
-3.250000E+00  5.600000E+00  4.355212E-06
-3.250000E+00  5.650000E+00  3.185711E-06
-3.250000E+00  5.700000E+00  2.314937E-06
-3.250000E+00  5.750000E+00  1.671392E-06
-3.250000E+00  5.800000E+00  1.199033E-06
-3.250000E+00  5.850000E+00  8.544173E-07
-3.250000E+00  5.900000E+00  6.042578E-07
-3.250000E+00  5.950000E+00  4.233648E-07
-3.250000E+00  6.000000E+00  2.929199E-07
-3.250000E+00  6.050000E+00  1.990537E-07
-3.250000E+00  6.100000E+00  1.316844E-07
-3.250000E+00  6.150000E+00  8.358508E-08
-3.250000E+00  6.200000E+00  4.964902E-08
-3.250000E+00  6.250000E+00  2.632596E-08
-3.250000E+00  6.300000E+00  1.120567E-08
-3.250000E+00  6.350000E+00  2.727368E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.397714E-09
-3.200000E+00 -6.300000E+00  9.968572E-09
-3.200000E+00 -6.250000E+00  2.384909E-08
-3.200000E+00 -6.200000E+00  4.600936E-08
-3.200000E+00 -6.150000E+00  7.943402E-08
-3.200000E+00 -6.100000E+00  1.284279E-07
-3.200000E+00 -6.050000E+00  1.990790E-07
-3.200000E+00 -6.000000E+00  2.999196E-07
-3.200000E+00 -5.950000E+00  4.428277E-07
-3.200000E+00 -5.900000E+00  6.442059E-07
-3.200000E+00 -5.850000E+00  9.264685E-07
-3.200000E+00 -5.800000E+00  1.319866E-06
-3.200000E+00 -5.750000E+00  1.864677E-06
-3.200000E+00 -5.700000E+00  2.613834E-06
-3.200000E+00 -5.650000E+00  3.636049E-06
-3.200000E+00 -5.600000E+00  5.019559E-06
-3.200000E+00 -5.550000E+00  6.876588E-06
-3.200000E+00 -5.500000E+00  9.348592E-06
-3.200000E+00 -5.450000E+00  1.261228E-05
-3.200000E+00 -5.400000E+00  1.688628E-05
-3.200000E+00 -5.350000E+00  2.243823E-05
-3.200000E+00 -5.300000E+00  2.959201E-05
-3.200000E+00 -5.250000E+00  3.873479E-05
-3.200000E+00 -5.200000E+00  5.032354E-05
-3.200000E+00 -5.150000E+00  6.489060E-05
-3.200000E+00 -5.100000E+00  8.304802E-05
-3.200000E+00 -5.050000E+00  1.054899E-04
-3.200000E+00 -5.000000E+00  1.329920E-04
-3.200000E+00 -4.950000E+00  1.664087E-04
-3.200000E+00 -4.900000E+00  2.066648E-04
-3.200000E+00 -4.850000E+00  2.547437E-04
-3.200000E+00 -4.800000E+00  3.116703E-04
-3.200000E+00 -4.750000E+00  3.784893E-04
-3.200000E+00 -4.700000E+00  4.562394E-04
-3.200000E+00 -4.650000E+00  5.459243E-04
-3.200000E+00 -4.600000E+00  6.484812E-04
-3.200000E+00 -4.550000E+00  7.647491E-04
-3.200000E+00 -4.500000E+00  8.954364E-04
-3.200000E+00 -4.450000E+00  1.041092E-03
-3.200000E+00 -4.400000E+00  1.202080E-03
-3.200000E+00 -4.350000E+00  1.378559E-03
-3.200000E+00 -4.300000E+00  1.570470E-03
-3.200000E+00 -4.250000E+00  1.777535E-03
-3.200000E+00 -4.200000E+00  1.999254E-03
-3.200000E+00 -4.150000E+00  2.234920E-03
-3.200000E+00 -4.100000E+00  2.483639E-03
-3.200000E+00 -4.050000E+00  2.744347E-03
-3.200000E+00 -4.000000E+00  3.015841E-03
-3.200000E+00 -3.950000E+00  3.296815E-03
-3.200000E+00 -3.900000E+00  3.585887E-03
-3.200000E+00 -3.850000E+00  3.881641E-03
-3.200000E+00 -3.800000E+00  4.182657E-03
-3.200000E+00 -3.750000E+00  4.487542E-03
-3.200000E+00 -3.700000E+00  4.794961E-03
-3.200000E+00 -3.650000E+00  5.103649E-03
-3.200000E+00 -3.600000E+00  5.412432E-03
-3.200000E+00 -3.550000E+00  5.720229E-03
-3.200000E+00 -3.500000E+00  6.026058E-03
-3.200000E+00 -3.450000E+00  6.329036E-03
-3.200000E+00 -3.400000E+00  6.628369E-03
-3.200000E+00 -3.350000E+00  6.923349E-03
-3.200000E+00 -3.300000E+00  7.213346E-03
-3.200000E+00 -3.250000E+00  7.497812E-03
-3.200000E+00 -3.200000E+00  7.776274E-03
-3.200000E+00 -3.150000E+00  8.048346E-03
-3.200000E+00 -3.100000E+00  8.313728E-03
-3.200000E+00 -3.050000E+00  8.572209E-03
-3.200000E+00 -3.000000E+00  8.823667E-03
-3.200000E+00 -2.950000E+00  9.068058E-03
-3.200000E+00 -2.900000E+00  9.305402E-03
-3.200000E+00 -2.850000E+00  9.535770E-03
-3.200000E+00 -2.800000E+00  9.759265E-03
-3.200000E+00 -2.750000E+00  9.976012E-03
-3.200000E+00 -2.700000E+00  1.018614E-02
-3.200000E+00 -2.650000E+00  1.038979E-02
-3.200000E+00 -2.600000E+00  1.058709E-02
-3.200000E+00 -2.550000E+00  1.077817E-02
-3.200000E+00 -2.500000E+00  1.096317E-02
-3.200000E+00 -2.450000E+00  1.114223E-02
-3.200000E+00 -2.400000E+00  1.131549E-02
-3.200000E+00 -2.350000E+00  1.148312E-02
-3.200000E+00 -2.300000E+00  1.164528E-02
-3.200000E+00 -2.250000E+00  1.180216E-02
-3.200000E+00 -2.200000E+00  1.195396E-02
-3.200000E+00 -2.150000E+00  1.210091E-02
-3.200000E+00 -2.100000E+00  1.224323E-02
-3.200000E+00 -2.050000E+00  1.238116E-02
-3.200000E+00 -2.000000E+00  1.251493E-02
-3.200000E+00 -1.950000E+00  1.264477E-02
-3.200000E+00 -1.900000E+00  1.277090E-02
-3.200000E+00 -1.850000E+00  1.289350E-02
-3.200000E+00 -1.800000E+00  1.301273E-02
-3.200000E+00 -1.750000E+00  1.312873E-02
-3.200000E+00 -1.700000E+00  1.324161E-02
-3.200000E+00 -1.650000E+00  1.335144E-02
-3.200000E+00 -1.600000E+00  1.345829E-02
-3.200000E+00 -1.550000E+00  1.356218E-02
-3.200000E+00 -1.500000E+00  1.366312E-02
-3.200000E+00 -1.450000E+00  1.376107E-02
-3.200000E+00 -1.400000E+00  1.385598E-02
-3.200000E+00 -1.350000E+00  1.394778E-02
-3.200000E+00 -1.300000E+00  1.403636E-02
-3.200000E+00 -1.250000E+00  1.412159E-02
-3.200000E+00 -1.200000E+00  1.420333E-02
-3.200000E+00 -1.150000E+00  1.428141E-02
-3.200000E+00 -1.100000E+00  1.435563E-02
-3.200000E+00 -1.050000E+00  1.442579E-02
-3.200000E+00 -1.000000E+00  1.449161E-02
-3.200000E+00 -9.500000E-01  1.455279E-02
-3.200000E+00 -9.000000E-01  1.460894E-02
-3.200000E+00 -8.500000E-01  1.465963E-02
-3.200000E+00 -8.000000E-01  1.470430E-02
-3.200000E+00 -7.500000E-01  1.474229E-02
-3.200000E+00 -7.000000E-01  1.477279E-02
-3.200000E+00 -6.500000E-01  1.479482E-02
-3.200000E+00 -6.000000E-01  1.480721E-02
-3.200000E+00 -5.500000E-01  1.480855E-02
-3.200000E+00 -5.000000E-01  1.479716E-02
-3.200000E+00 -4.500000E-01  1.477108E-02
-3.200000E+00 -4.000000E-01  1.472803E-02
-3.200000E+00 -3.500000E-01  1.466545E-02
-3.200000E+00 -3.000000E-01  1.458052E-02
-3.200000E+00 -2.500000E-01  1.447023E-02
-3.200000E+00 -2.000000E-01  1.433156E-02
-3.200000E+00 -1.500000E-01  1.416175E-02
-3.200000E+00 -1.000000E-01  1.395856E-02
-3.200000E+00 -5.000000E-02  1.372083E-02
-3.200000E+00  0.000000E+00  1.344897E-02
-3.200000E+00  5.000000E-02  1.314561E-02
-3.200000E+00  1.000000E-01  1.281614E-02
-3.200000E+00  1.500000E-01  1.246923E-02
-3.200000E+00  2.000000E-01  1.211690E-02
-3.200000E+00  2.500000E-01  1.177425E-02
-3.200000E+00  3.000000E-01  1.145858E-02
-3.200000E+00  3.500000E-01  1.118788E-02
-3.200000E+00  4.000000E-01  1.097894E-02
-3.200000E+00  4.500000E-01  1.084521E-02
-3.200000E+00  5.000000E-01  1.079496E-02
-3.200000E+00  5.500000E-01  1.082999E-02
-3.200000E+00  6.000000E-01  1.094541E-02
-3.200000E+00  6.500000E-01  1.113029E-02
-3.200000E+00  7.000000E-01  1.136928E-02
-3.200000E+00  7.500000E-01  1.164460E-02
-3.200000E+00  8.000000E-01  1.193816E-02
-3.200000E+00  8.500000E-01  1.223330E-02
-3.200000E+00  9.000000E-01  1.251609E-02
-3.200000E+00  9.500000E-01  1.277588E-02
-3.200000E+00  1.000000E+00  1.300544E-02
-3.200000E+00  1.050000E+00  1.320067E-02
-3.200000E+00  1.100000E+00  1.336000E-02
-3.200000E+00  1.150000E+00  1.348383E-02
-3.200000E+00  1.200000E+00  1.357388E-02
-3.200000E+00  1.250000E+00  1.363270E-02
-3.200000E+00  1.300000E+00  1.366323E-02
-3.200000E+00  1.350000E+00  1.366853E-02
-3.200000E+00  1.400000E+00  1.365157E-02
-3.200000E+00  1.450000E+00  1.361510E-02
-3.200000E+00  1.500000E+00  1.356161E-02
-3.200000E+00  1.550000E+00  1.349326E-02
-3.200000E+00  1.600000E+00  1.341195E-02
-3.200000E+00  1.650000E+00  1.331927E-02
-3.200000E+00  1.700000E+00  1.321654E-02
-3.200000E+00  1.750000E+00  1.310487E-02
-3.200000E+00  1.800000E+00  1.298515E-02
-3.200000E+00  1.850000E+00  1.285811E-02
-3.200000E+00  1.900000E+00  1.272432E-02
-3.200000E+00  1.950000E+00  1.258425E-02
-3.200000E+00  2.000000E+00  1.243824E-02
-3.200000E+00  2.050000E+00  1.228657E-02
-3.200000E+00  2.100000E+00  1.212943E-02
-3.200000E+00  2.150000E+00  1.196695E-02
-3.200000E+00  2.200000E+00  1.179921E-02
-3.200000E+00  2.250000E+00  1.162627E-02
-3.200000E+00  2.300000E+00  1.144814E-02
-3.200000E+00  2.350000E+00  1.126482E-02
-3.200000E+00  2.400000E+00  1.107631E-02
-3.200000E+00  2.450000E+00  1.088258E-02
-3.200000E+00  2.500000E+00  1.068360E-02
-3.200000E+00  2.550000E+00  1.047931E-02
-3.200000E+00  2.600000E+00  1.026966E-02
-3.200000E+00  2.650000E+00  1.005459E-02
-3.200000E+00  2.700000E+00  9.834056E-03
-3.200000E+00  2.750000E+00  9.607994E-03
-3.200000E+00  2.800000E+00  9.376368E-03
-3.200000E+00  2.850000E+00  9.139152E-03
-3.200000E+00  2.900000E+00  8.896332E-03
-3.200000E+00  2.950000E+00  8.647915E-03
-3.200000E+00  3.000000E+00  8.393926E-03
-3.200000E+00  3.050000E+00  8.134422E-03
-3.200000E+00  3.100000E+00  7.869504E-03
-3.200000E+00  3.150000E+00  7.599327E-03
-3.200000E+00  3.200000E+00  7.324114E-03
-3.200000E+00  3.250000E+00  7.044165E-03
-3.200000E+00  3.300000E+00  6.759858E-03
-3.200000E+00  3.350000E+00  6.471659E-03
-3.200000E+00  3.400000E+00  6.180111E-03
-3.200000E+00  3.450000E+00  5.885843E-03
-3.200000E+00  3.500000E+00  5.589564E-03
-3.200000E+00  3.550000E+00  5.292067E-03
-3.200000E+00  3.600000E+00  4.994236E-03
-3.200000E+00  3.650000E+00  4.697036E-03
-3.200000E+00  3.700000E+00  4.401523E-03
-3.200000E+00  3.750000E+00  4.108826E-03
-3.200000E+00  3.800000E+00  3.820138E-03
-3.200000E+00  3.850000E+00  3.536695E-03
-3.200000E+00  3.900000E+00  3.259752E-03
-3.200000E+00  3.950000E+00  2.990555E-03
-3.200000E+00  4.000000E+00  2.730311E-03
-3.200000E+00  4.050000E+00  2.480165E-03
-3.200000E+00  4.100000E+00  2.241164E-03
-3.200000E+00  4.150000E+00  2.014238E-03
-3.200000E+00  4.200000E+00  1.800170E-03
-3.200000E+00  4.250000E+00  1.599583E-03
-3.200000E+00  4.300000E+00  1.412924E-03
-3.200000E+00  4.350000E+00  1.240455E-03
-3.200000E+00  4.400000E+00  1.082255E-03
-3.200000E+00  4.450000E+00  9.382207E-04
-3.200000E+00  4.500000E+00  8.080781E-04
-3.200000E+00  4.550000E+00  6.913957E-04
-3.200000E+00  4.600000E+00  5.876023E-04
-3.200000E+00  4.650000E+00  4.960086E-04
-3.200000E+00  4.700000E+00  4.158304E-04
-3.200000E+00  4.750000E+00  3.462135E-04
-3.200000E+00  4.800000E+00  2.862586E-04
-3.200000E+00  4.850000E+00  2.350456E-04
-3.200000E+00  4.900000E+00  1.916558E-04
-3.200000E+00  4.950000E+00  1.551916E-04
-3.200000E+00  5.000000E+00  1.247937E-04
-3.200000E+00  5.050000E+00  9.965417E-05
-3.200000E+00  5.100000E+00  7.902665E-05
-3.200000E+00  5.150000E+00  6.223265E-05
-3.200000E+00  5.200000E+00  4.866476E-05
-3.200000E+00  5.250000E+00  3.778689E-05
-3.200000E+00  5.300000E+00  2.913214E-05
-3.200000E+00  5.350000E+00  2.229885E-05
-3.200000E+00  5.400000E+00  1.694533E-05
-3.200000E+00  5.450000E+00  1.278391E-05
-3.200000E+00  5.500000E+00  9.574762E-06
-3.200000E+00  5.550000E+00  7.119793E-06
-3.200000E+00  5.600000E+00  5.256854E-06
-3.200000E+00  5.650000E+00  3.854449E-06
-3.200000E+00  5.700000E+00  2.806965E-06
-3.200000E+00  5.750000E+00  2.030418E-06
-3.200000E+00  5.800000E+00  1.458729E-06
-3.200000E+00  5.850000E+00  1.040477E-06
-3.200000E+00  5.900000E+00  7.361127E-07
-3.200000E+00  5.950000E+00  5.155895E-07
-3.200000E+00  6.000000E+00  3.563686E-07
-3.200000E+00  6.050000E+00  2.417638E-07
-3.200000E+00  6.100000E+00  1.595828E-07
-3.200000E+00  6.150000E+00  1.010317E-07
-3.200000E+00  6.200000E+00  5.985152E-08
-3.200000E+00  6.250000E+00  3.165683E-08
-3.200000E+00  6.300000E+00  1.344756E-08
-3.200000E+00  6.350000E+00  3.268706E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.882156E-09
-3.150000E+00 -6.300000E+00  1.198198E-08
-3.150000E+00 -6.250000E+00  2.866354E-08
-3.150000E+00 -6.200000E+00  5.529030E-08
-3.150000E+00 -6.150000E+00  9.543845E-08
-3.150000E+00 -6.100000E+00  1.542539E-07
-3.150000E+00 -6.050000E+00  2.389891E-07
-3.150000E+00 -6.000000E+00  3.597656E-07
-3.150000E+00 -5.950000E+00  5.306099E-07
-3.150000E+00 -5.900000E+00  7.708087E-07
-3.150000E+00 -5.850000E+00  1.106620E-06
-3.150000E+00 -5.800000E+00  1.573373E-06
-3.150000E+00 -5.750000E+00  2.217989E-06
-3.150000E+00 -5.700000E+00  3.101985E-06
-3.150000E+00 -5.650000E+00  4.305012E-06
-3.150000E+00 -5.600000E+00  5.929050E-06
-3.150000E+00 -5.550000E+00  8.103331E-06
-3.150000E+00 -5.500000E+00  1.099007E-05
-3.150000E+00 -5.450000E+00  1.479099E-05
-3.150000E+00 -5.400000E+00  1.975449E-05
-3.150000E+00 -5.350000E+00  2.618320E-05
-3.150000E+00 -5.300000E+00  3.444160E-05
-3.150000E+00 -5.250000E+00  4.496331E-05
-3.150000E+00 -5.200000E+00  5.825745E-05
-3.150000E+00 -5.150000E+00  7.491387E-05
-3.150000E+00 -5.100000E+00  9.560655E-05
-3.150000E+00 -5.050000E+00  1.210946E-04
-3.150000E+00 -5.000000E+00  1.522202E-04
-3.150000E+00 -4.950000E+00  1.899028E-04
-3.150000E+00 -4.900000E+00  2.351286E-04
-3.150000E+00 -4.850000E+00  2.889354E-04
-3.150000E+00 -4.800000E+00  3.523923E-04
-3.150000E+00 -4.750000E+00  4.265740E-04
-3.150000E+00 -4.700000E+00  5.125320E-04
-3.150000E+00 -4.650000E+00  6.112626E-04
-3.150000E+00 -4.600000E+00  7.236734E-04
-3.150000E+00 -4.550000E+00  8.505496E-04
-3.150000E+00 -4.500000E+00  9.925231E-04
-3.150000E+00 -4.450000E+00  1.150043E-03
-3.150000E+00 -4.400000E+00  1.323355E-03
-3.150000E+00 -4.350000E+00  1.512483E-03
-3.150000E+00 -4.300000E+00  1.717220E-03
-3.150000E+00 -4.250000E+00  1.937133E-03
-3.150000E+00 -4.200000E+00  2.171566E-03
-3.150000E+00 -4.150000E+00  2.419660E-03
-3.150000E+00 -4.100000E+00  2.680376E-03
-3.150000E+00 -4.050000E+00  2.952518E-03
-3.150000E+00 -4.000000E+00  3.234771E-03
-3.150000E+00 -3.950000E+00  3.525732E-03
-3.150000E+00 -3.900000E+00  3.823947E-03
-3.150000E+00 -3.850000E+00  4.127951E-03
-3.150000E+00 -3.800000E+00  4.436295E-03
-3.150000E+00 -3.750000E+00  4.747584E-03
-3.150000E+00 -3.700000E+00  5.060495E-03
-3.150000E+00 -3.650000E+00  5.373794E-03
-3.150000E+00 -3.600000E+00  5.686351E-03
-3.150000E+00 -3.550000E+00  5.997139E-03
-3.150000E+00 -3.500000E+00  6.305234E-03
-3.150000E+00 -3.450000E+00  6.609813E-03
-3.150000E+00 -3.400000E+00  6.910144E-03
-3.150000E+00 -3.350000E+00  7.205579E-03
-3.150000E+00 -3.300000E+00  7.495545E-03
-3.150000E+00 -3.250000E+00  7.779548E-03
-3.150000E+00 -3.200000E+00  8.057164E-03
-3.150000E+00 -3.150000E+00  8.328055E-03
-3.150000E+00 -3.100000E+00  8.591960E-03
-3.150000E+00 -3.050000E+00  8.848709E-03
-3.150000E+00 -3.000000E+00  9.098210E-03
-3.150000E+00 -2.950000E+00  9.340447E-03
-3.150000E+00 -2.900000E+00  9.575466E-03
-3.150000E+00 -2.850000E+00  9.803360E-03
-3.150000E+00 -2.800000E+00  1.002425E-02
-3.150000E+00 -2.750000E+00  1.023829E-02
-3.150000E+00 -2.700000E+00  1.044561E-02
-3.150000E+00 -2.650000E+00  1.064638E-02
-3.150000E+00 -2.600000E+00  1.084075E-02
-3.150000E+00 -2.550000E+00  1.102886E-02
-3.150000E+00 -2.500000E+00  1.121087E-02
-3.150000E+00 -2.450000E+00  1.138694E-02
-3.150000E+00 -2.400000E+00  1.155724E-02
-3.150000E+00 -2.350000E+00  1.172194E-02
-3.150000E+00 -2.300000E+00  1.188123E-02
-3.150000E+00 -2.250000E+00  1.203533E-02
-3.150000E+00 -2.200000E+00  1.218446E-02
-3.150000E+00 -2.150000E+00  1.232888E-02
-3.150000E+00 -2.100000E+00  1.246883E-02
-3.150000E+00 -2.050000E+00  1.260457E-02
-3.150000E+00 -2.000000E+00  1.273635E-02
-3.150000E+00 -1.950000E+00  1.286441E-02
-3.150000E+00 -1.900000E+00  1.298898E-02
-3.150000E+00 -1.850000E+00  1.311023E-02
-3.150000E+00 -1.800000E+00  1.322833E-02
-3.150000E+00 -1.750000E+00  1.334340E-02
-3.150000E+00 -1.700000E+00  1.345553E-02
-3.150000E+00 -1.650000E+00  1.356479E-02
-3.150000E+00 -1.600000E+00  1.367120E-02
-3.150000E+00 -1.550000E+00  1.377476E-02
-3.150000E+00 -1.500000E+00  1.387547E-02
-3.150000E+00 -1.450000E+00  1.397325E-02
-3.150000E+00 -1.400000E+00  1.406803E-02
-3.150000E+00 -1.350000E+00  1.415971E-02
-3.150000E+00 -1.300000E+00  1.424817E-02
-3.150000E+00 -1.250000E+00  1.433324E-02
-3.150000E+00 -1.200000E+00  1.441476E-02
-3.150000E+00 -1.150000E+00  1.449254E-02
-3.150000E+00 -1.100000E+00  1.456636E-02
-3.150000E+00 -1.050000E+00  1.463595E-02
-3.150000E+00 -1.000000E+00  1.470103E-02
-3.150000E+00 -9.500000E-01  1.476123E-02
-3.150000E+00 -9.000000E-01  1.481613E-02
-3.150000E+00 -8.500000E-01  1.486520E-02
-3.150000E+00 -8.000000E-01  1.490783E-02
-3.150000E+00 -7.500000E-01  1.494323E-02
-3.150000E+00 -7.000000E-01  1.497048E-02
-3.150000E+00 -6.500000E-01  1.498842E-02
-3.150000E+00 -6.000000E-01  1.499566E-02
-3.150000E+00 -5.500000E-01  1.499050E-02
-3.150000E+00 -5.000000E-01  1.497091E-02
-3.150000E+00 -4.500000E-01  1.493449E-02
-3.150000E+00 -4.000000E-01  1.487841E-02
-3.150000E+00 -3.500000E-01  1.479944E-02
-3.150000E+00 -3.000000E-01  1.469396E-02
-3.150000E+00 -2.500000E-01  1.455804E-02
-3.150000E+00 -2.000000E-01  1.438763E-02
-3.150000E+00 -1.500000E-01  1.417887E-02
-3.150000E+00 -1.000000E-01  1.392844E-02
-3.150000E+00 -5.000000E-02  1.363426E-02
-3.150000E+00  0.000000E+00  1.329614E-02
-3.150000E+00  5.000000E-02  1.291666E-02
-3.150000E+00  1.000000E-01  1.250203E-02
-3.150000E+00  1.500000E-01  1.206281E-02
-3.150000E+00  2.000000E-01  1.161421E-02
-3.150000E+00  2.500000E-01  1.117581E-02
-3.150000E+00  3.000000E-01  1.077052E-02
-3.150000E+00  3.500000E-01  1.042255E-02
-3.150000E+00  4.000000E-01  1.015476E-02
-3.150000E+00  4.500000E-01  9.985674E-03
-3.150000E+00  5.000000E-01  9.926758E-03
-3.150000E+00  5.500000E-01  9.980631E-03
-3.150000E+00  6.000000E-01  1.014062E-02
-3.150000E+00  6.500000E-01  1.039180E-02
-3.150000E+00  7.000000E-01  1.071325E-02
-3.150000E+00  7.500000E-01  1.108097E-02
-3.150000E+00  8.000000E-01  1.147082E-02
-3.150000E+00  8.500000E-01  1.186093E-02
-3.150000E+00  9.000000E-01  1.223336E-02
-3.150000E+00  9.500000E-01  1.257481E-02
-3.150000E+00  1.000000E+00  1.287660E-02
-3.150000E+00  1.050000E+00  1.313418E-02
-3.150000E+00  1.100000E+00  1.334628E-02
-3.150000E+00  1.150000E+00  1.351404E-02
-3.150000E+00  1.200000E+00  1.364022E-02
-3.150000E+00  1.250000E+00  1.372846E-02
-3.150000E+00  1.300000E+00  1.378279E-02
-3.150000E+00  1.350000E+00  1.380726E-02
-3.150000E+00  1.400000E+00  1.380573E-02
-3.150000E+00  1.450000E+00  1.378170E-02
-3.150000E+00  1.500000E+00  1.373828E-02
-3.150000E+00  1.550000E+00  1.367815E-02
-3.150000E+00  1.600000E+00  1.360361E-02
-3.150000E+00  1.650000E+00  1.351659E-02
-3.150000E+00  1.700000E+00  1.341866E-02
-3.150000E+00  1.750000E+00  1.331113E-02
-3.150000E+00  1.800000E+00  1.319507E-02
-3.150000E+00  1.850000E+00  1.307131E-02
-3.150000E+00  1.900000E+00  1.294054E-02
-3.150000E+00  1.950000E+00  1.280328E-02
-3.150000E+00  2.000000E+00  1.265997E-02
-3.150000E+00  2.050000E+00  1.251090E-02
-3.150000E+00  2.100000E+00  1.235632E-02
-3.150000E+00  2.150000E+00  1.219640E-02
-3.150000E+00  2.200000E+00  1.203122E-02
-3.150000E+00  2.250000E+00  1.186088E-02
-3.150000E+00  2.300000E+00  1.168539E-02
-3.150000E+00  2.350000E+00  1.150479E-02
-3.150000E+00  2.400000E+00  1.131905E-02
-3.150000E+00  2.450000E+00  1.112816E-02
-3.150000E+00  2.500000E+00  1.093208E-02
-3.150000E+00  2.550000E+00  1.073077E-02
-3.150000E+00  2.600000E+00  1.052415E-02
-3.150000E+00  2.650000E+00  1.031217E-02
-3.150000E+00  2.700000E+00  1.009475E-02
-3.150000E+00  2.750000E+00  9.871824E-03
-3.150000E+00  2.800000E+00  9.643332E-03
-3.150000E+00  2.850000E+00  9.409219E-03
-3.150000E+00  2.900000E+00  9.169442E-03
-3.150000E+00  2.950000E+00  8.923967E-03
-3.150000E+00  3.000000E+00  8.672781E-03
-3.150000E+00  3.050000E+00  8.415895E-03
-3.150000E+00  3.100000E+00  8.153364E-03
-3.150000E+00  3.150000E+00  7.885293E-03
-3.150000E+00  3.200000E+00  7.611854E-03
-3.150000E+00  3.250000E+00  7.333290E-03
-3.150000E+00  3.300000E+00  7.049922E-03
-3.150000E+00  3.350000E+00  6.762149E-03
-3.150000E+00  3.400000E+00  6.470448E-03
-3.150000E+00  3.450000E+00  6.175376E-03
-3.150000E+00  3.500000E+00  5.877574E-03
-3.150000E+00  3.550000E+00  5.577766E-03
-3.150000E+00  3.600000E+00  5.276773E-03
-3.150000E+00  3.650000E+00  4.975509E-03
-3.150000E+00  3.700000E+00  4.674985E-03
-3.150000E+00  3.750000E+00  4.376306E-03
-3.150000E+00  3.800000E+00  4.080653E-03
-3.150000E+00  3.850000E+00  3.789271E-03
-3.150000E+00  3.900000E+00  3.503443E-03
-3.150000E+00  3.950000E+00  3.224465E-03
-3.150000E+00  4.000000E+00  2.953615E-03
-3.150000E+00  4.050000E+00  2.692127E-03
-3.150000E+00  4.100000E+00  2.441157E-03
-3.150000E+00  4.150000E+00  2.201758E-03
-3.150000E+00  4.200000E+00  1.974851E-03
-3.150000E+00  4.250000E+00  1.761207E-03
-3.150000E+00  4.300000E+00  1.561423E-03
-3.150000E+00  4.350000E+00  1.375917E-03
-3.150000E+00  4.400000E+00  1.204914E-03
-3.150000E+00  4.450000E+00  1.048452E-03
-3.150000E+00  4.500000E+00  9.063814E-04
-3.150000E+00  4.550000E+00  7.783799E-04
-3.150000E+00  4.600000E+00  6.639640E-04
-3.150000E+00  4.650000E+00  5.625108E-04
-3.150000E+00  4.700000E+00  4.732807E-04
-3.150000E+00  4.750000E+00  3.954427E-04
-3.150000E+00  4.800000E+00  3.281010E-04
-3.150000E+00  4.850000E+00  2.703210E-04
-3.150000E+00  4.900000E+00  2.211539E-04
-3.150000E+00  4.950000E+00  1.796599E-04
-3.150000E+00  5.000000E+00  1.449275E-04
-3.150000E+00  5.050000E+00  1.160901E-04
-3.150000E+00  5.100000E+00  9.233869E-05
-3.150000E+00  5.150000E+00  7.293084E-05
-3.150000E+00  5.200000E+00  5.719614E-05
-3.150000E+00  5.250000E+00  4.453829E-05
-3.150000E+00  5.300000E+00  3.443421E-05
-3.150000E+00  5.350000E+00  2.643100E-05
-3.150000E+00  5.400000E+00  2.014113E-05
-3.150000E+00  5.450000E+00  1.523659E-05
-3.150000E+00  5.500000E+00  1.144260E-05
-3.150000E+00  5.550000E+00  8.531158E-06
-3.150000E+00  5.600000E+00  6.314888E-06
-3.150000E+00  5.650000E+00  4.641232E-06
-3.150000E+00  5.700000E+00  3.387200E-06
-3.150000E+00  5.750000E+00  2.454633E-06
-3.150000E+00  5.800000E+00  1.766012E-06
-3.150000E+00  5.850000E+00  1.260794E-06
-3.150000E+00  5.900000E+00  8.922359E-07
-3.150000E+00  5.950000E+00  6.246844E-07
-3.150000E+00  6.000000E+00  4.312834E-07
-3.150000E+00  6.050000E+00  2.920552E-07
-3.150000E+00  6.100000E+00  1.923213E-07
-3.150000E+00  6.150000E+00  1.214263E-07
-3.150000E+00  6.200000E+00  7.173072E-08
-3.150000E+00  6.250000E+00  3.784090E-08
-3.150000E+00  6.300000E+00  1.604040E-08
-3.150000E+00  6.350000E+00  3.893538E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.453237E-09
-3.100000E+00 -6.300000E+00  1.435413E-08
-3.100000E+00 -6.250000E+00  3.433098E-08
-3.100000E+00 -6.200000E+00  6.620422E-08
-3.100000E+00 -6.150000E+00  1.142375E-07
-3.100000E+00 -6.100000E+00  1.845544E-07
-3.100000E+00 -6.050000E+00  2.857596E-07
-3.100000E+00 -6.000000E+00  4.298151E-07
-3.100000E+00 -5.950000E+00  6.332255E-07
-3.100000E+00 -5.900000E+00  9.185849E-07
-3.100000E+00 -5.850000E+00  1.316530E-06
-3.100000E+00 -5.800000E+00  1.868140E-06
-3.100000E+00 -5.750000E+00  2.627811E-06
-3.100000E+00 -5.700000E+00  3.666673E-06
-3.100000E+00 -5.650000E+00  5.076583E-06
-3.100000E+00 -5.600000E+00  6.974802E-06
-3.100000E+00 -5.550000E+00  9.509422E-06
-3.100000E+00 -5.500000E+00  1.286560E-05
-3.100000E+00 -5.450000E+00  1.727260E-05
-3.100000E+00 -5.400000E+00  2.301137E-05
-3.100000E+00 -5.350000E+00  3.042263E-05
-3.100000E+00 -5.300000E+00  3.991468E-05
-3.100000E+00 -5.250000E+00  5.197079E-05
-3.100000E+00 -5.200000E+00  6.715540E-05
-3.100000E+00 -5.150000E+00  8.611863E-05
-3.100000E+00 -5.100000E+00  1.095986E-04
-3.100000E+00 -5.050000E+00  1.384206E-04
-3.100000E+00 -5.000000E+00  1.734934E-04
-3.100000E+00 -4.950000E+00  2.157998E-04
-3.100000E+00 -4.900000E+00  2.663843E-04
-3.100000E+00 -4.850000E+00  3.263335E-04
-3.100000E+00 -4.800000E+00  3.967528E-04
-3.100000E+00 -4.750000E+00  4.787373E-04
-3.100000E+00 -4.700000E+00  5.733397E-04
-3.100000E+00 -4.650000E+00  6.815354E-04
-3.100000E+00 -4.600000E+00  8.041876E-04
-3.100000E+00 -4.550000E+00  9.420129E-04
-3.100000E+00 -4.500000E+00  1.095551E-03
-3.100000E+00 -4.450000E+00  1.265138E-03
-3.100000E+00 -4.400000E+00  1.450887E-03
-3.100000E+00 -4.350000E+00  1.652677E-03
-3.100000E+00 -4.300000E+00  1.870148E-03
-3.100000E+00 -4.250000E+00  2.102708E-03
-3.100000E+00 -4.200000E+00  2.349546E-03
-3.100000E+00 -4.150000E+00  2.609655E-03
-3.100000E+00 -4.100000E+00  2.881859E-03
-3.100000E+00 -4.050000E+00  3.164842E-03
-3.100000E+00 -4.000000E+00  3.457187E-03
-3.100000E+00 -3.950000E+00  3.757411E-03
-3.100000E+00 -3.900000E+00  4.064005E-03
-3.100000E+00 -3.850000E+00  4.375467E-03
-3.100000E+00 -3.800000E+00  4.690338E-03
-3.100000E+00 -3.750000E+00  5.007232E-03
-3.100000E+00 -3.700000E+00  5.324852E-03
-3.100000E+00 -3.650000E+00  5.642007E-03
-3.100000E+00 -3.600000E+00  5.957619E-03
-3.100000E+00 -3.550000E+00  6.270721E-03
-3.100000E+00 -3.500000E+00  6.580453E-03
-3.100000E+00 -3.450000E+00  6.886058E-03
-3.100000E+00 -3.400000E+00  7.186865E-03
-3.100000E+00 -3.350000E+00  7.482287E-03
-3.100000E+00 -3.300000E+00  7.771808E-03
-3.100000E+00 -3.250000E+00  8.054985E-03
-3.100000E+00 -3.200000E+00  8.331442E-03
-3.100000E+00 -3.150000E+00  8.600882E-03
-3.100000E+00 -3.100000E+00  8.863081E-03
-3.100000E+00 -3.050000E+00  9.117900E-03
-3.100000E+00 -3.000000E+00  9.365271E-03
-3.100000E+00 -2.950000E+00  9.605201E-03
-3.100000E+00 -2.900000E+00  9.837750E-03
-3.100000E+00 -2.850000E+00  1.006303E-02
-3.100000E+00 -2.800000E+00  1.028117E-02
-3.100000E+00 -2.750000E+00  1.049233E-02
-3.100000E+00 -2.700000E+00  1.069667E-02
-3.100000E+00 -2.650000E+00  1.089437E-02
-3.100000E+00 -2.600000E+00  1.108559E-02
-3.100000E+00 -2.550000E+00  1.127051E-02
-3.100000E+00 -2.500000E+00  1.144930E-02
-3.100000E+00 -2.450000E+00  1.162214E-02
-3.100000E+00 -2.400000E+00  1.178922E-02
-3.100000E+00 -2.350000E+00  1.195075E-02
-3.100000E+00 -2.300000E+00  1.210696E-02
-3.100000E+00 -2.250000E+00  1.225808E-02
-3.100000E+00 -2.200000E+00  1.240439E-02
-3.100000E+00 -2.150000E+00  1.254616E-02
-3.100000E+00 -2.100000E+00  1.268366E-02
-3.100000E+00 -2.050000E+00  1.281720E-02
-3.100000E+00 -2.000000E+00  1.294703E-02
-3.100000E+00 -1.950000E+00  1.307342E-02
-3.100000E+00 -1.900000E+00  1.319658E-02
-3.100000E+00 -1.850000E+00  1.331670E-02
-3.100000E+00 -1.800000E+00  1.343393E-02
-3.100000E+00 -1.750000E+00  1.354838E-02
-3.100000E+00 -1.700000E+00  1.366011E-02
-3.100000E+00 -1.650000E+00  1.376915E-02
-3.100000E+00 -1.600000E+00  1.387551E-02
-3.100000E+00 -1.550000E+00  1.397915E-02
-3.100000E+00 -1.500000E+00  1.408002E-02
-3.100000E+00 -1.450000E+00  1.417803E-02
-3.100000E+00 -1.400000E+00  1.427306E-02
-3.100000E+00 -1.350000E+00  1.436499E-02
-3.100000E+00 -1.300000E+00  1.445366E-02
-3.100000E+00 -1.250000E+00  1.453889E-02
-3.100000E+00 -1.200000E+00  1.462049E-02
-3.100000E+00 -1.150000E+00  1.469823E-02
-3.100000E+00 -1.100000E+00  1.477188E-02
-3.100000E+00 -1.050000E+00  1.484113E-02
-3.100000E+00 -1.000000E+00  1.490567E-02
-3.100000E+00 -9.500000E-01  1.496507E-02
-3.100000E+00 -9.000000E-01  1.501888E-02
-3.100000E+00 -8.500000E-01  1.506650E-02
-3.100000E+00 -8.000000E-01  1.510721E-02
-3.100000E+00 -7.500000E-01  1.514015E-02
-3.100000E+00 -7.000000E-01  1.516422E-02
-3.100000E+00 -6.500000E-01  1.517811E-02
-3.100000E+00 -6.000000E-01  1.518018E-02
-3.100000E+00 -5.500000E-01  1.516843E-02
-3.100000E+00 -5.000000E-01  1.514044E-02
-3.100000E+00 -4.500000E-01  1.509331E-02
-3.100000E+00 -4.000000E-01  1.502360E-02
-3.100000E+00 -3.500000E-01  1.492732E-02
-3.100000E+00 -3.000000E-01  1.479989E-02
-3.100000E+00 -2.500000E-01  1.463632E-02
-3.100000E+00 -2.000000E-01  1.443131E-02
-3.100000E+00 -1.500000E-01  1.417961E-02
-3.100000E+00 -1.000000E-01  1.387654E-02
-3.100000E+00 -5.000000E-02  1.351872E-02
-3.100000E+00  0.000000E+00  1.310504E-02
-3.100000E+00  5.000000E-02  1.263778E-02
-3.100000E+00  1.000000E-01  1.212384E-02
-3.100000E+00  1.500000E-01  1.157580E-02
-3.100000E+00  2.000000E-01  1.101252E-02
-3.100000E+00  2.500000E-01  1.045898E-02
-3.100000E+00  3.000000E-01  9.944988E-03
-3.100000E+00  3.500000E-01  9.502573E-03
-3.100000E+00  4.000000E-01  9.162387E-03
-3.100000E+00  4.500000E-01  8.949513E-03
-3.100000E+00  5.000000E-01  8.879626E-03
-3.100000E+00  5.500000E-01  8.956405E-03
-3.100000E+00  6.000000E-01  9.170892E-03
-3.100000E+00  6.500000E-01  9.502971E-03
-3.100000E+00  7.000000E-01  9.924571E-03
-3.100000E+00  7.500000E-01  1.040377E-02
-3.100000E+00  8.000000E-01  1.090886E-02
-3.100000E+00  8.500000E-01  1.141160E-02
-3.100000E+00  9.000000E-01  1.188932E-02
-3.100000E+00  9.500000E-01  1.232568E-02
-3.100000E+00  1.000000E+00  1.271052E-02
-3.100000E+00  1.050000E+00  1.303903E-02
-3.100000E+00  1.100000E+00  1.331050E-02
-3.100000E+00  1.150000E+00  1.352717E-02
-3.100000E+00  1.200000E+00  1.369314E-02
-3.100000E+00  1.250000E+00  1.381344E-02
-3.100000E+00  1.300000E+00  1.389345E-02
-3.100000E+00  1.350000E+00  1.393841E-02
-3.100000E+00  1.400000E+00  1.395321E-02
-3.100000E+00  1.450000E+00  1.394222E-02
-3.100000E+00  1.500000E+00  1.390927E-02
-3.100000E+00  1.550000E+00  1.385761E-02
-3.100000E+00  1.600000E+00  1.378999E-02
-3.100000E+00  1.650000E+00  1.370869E-02
-3.100000E+00  1.700000E+00  1.361558E-02
-3.100000E+00  1.750000E+00  1.351218E-02
-3.100000E+00  1.800000E+00  1.339972E-02
-3.100000E+00  1.850000E+00  1.327918E-02
-3.100000E+00  1.900000E+00  1.315135E-02
-3.100000E+00  1.950000E+00  1.301683E-02
-3.100000E+00  2.000000E+00  1.287612E-02
-3.100000E+00  2.050000E+00  1.272958E-02
-3.100000E+00  2.100000E+00  1.257748E-02
-3.100000E+00  2.150000E+00  1.242002E-02
-3.100000E+00  2.200000E+00  1.225735E-02
-3.100000E+00  2.250000E+00  1.208953E-02
-3.100000E+00  2.300000E+00  1.191663E-02
-3.100000E+00  2.350000E+00  1.173867E-02
-3.100000E+00  2.400000E+00  1.155565E-02
-3.100000E+00  2.450000E+00  1.136756E-02
-3.100000E+00  2.500000E+00  1.117434E-02
-3.100000E+00  2.550000E+00  1.097595E-02
-3.100000E+00  2.600000E+00  1.077233E-02
-3.100000E+00  2.650000E+00  1.056339E-02
-3.100000E+00  2.700000E+00  1.034907E-02
-3.100000E+00  2.750000E+00  1.012926E-02
-3.100000E+00  2.800000E+00  9.903908E-03
-3.100000E+00  2.850000E+00  9.672926E-03
-3.100000E+00  2.900000E+00  9.436242E-03
-3.100000E+00  2.950000E+00  9.193794E-03
-3.100000E+00  3.000000E+00  8.945529E-03
-3.100000E+00  3.050000E+00  8.691422E-03
-3.100000E+00  3.100000E+00  8.431483E-03
-3.100000E+00  3.150000E+00  8.165774E-03
-3.100000E+00  3.200000E+00  7.894417E-03
-3.100000E+00  3.250000E+00  7.617603E-03
-3.100000E+00  3.300000E+00  7.335593E-03
-3.100000E+00  3.350000E+00  7.048724E-03
-3.100000E+00  3.400000E+00  6.757406E-03
-3.100000E+00  3.450000E+00  6.462125E-03
-3.100000E+00  3.500000E+00  6.163447E-03
-3.100000E+00  3.550000E+00  5.862029E-03
-3.100000E+00  3.600000E+00  5.558621E-03
-3.100000E+00  3.650000E+00  5.254079E-03
-3.100000E+00  3.700000E+00  4.949363E-03
-3.100000E+00  3.750000E+00  4.645540E-03
-3.100000E+00  3.800000E+00  4.343769E-03
-3.100000E+00  3.850000E+00  4.045286E-03
-3.100000E+00  3.900000E+00  3.751388E-03
-3.100000E+00  3.950000E+00  3.463401E-03
-3.100000E+00  4.000000E+00  3.182658E-03
-3.100000E+00  4.050000E+00  2.910464E-03
-3.100000E+00  4.100000E+00  2.648070E-03
-3.100000E+00  4.150000E+00  2.396641E-03
-3.100000E+00  4.200000E+00  2.157226E-03
-3.100000E+00  4.250000E+00  1.930736E-03
-3.100000E+00  4.300000E+00  1.717922E-03
-3.100000E+00  4.350000E+00  1.519355E-03
-3.100000E+00  4.400000E+00  1.335419E-03
-3.100000E+00  4.450000E+00  1.166297E-03
-3.100000E+00  4.500000E+00  1.011980E-03
-3.100000E+00  4.550000E+00  8.722667E-04
-3.100000E+00  4.600000E+00  7.467772E-04
-3.100000E+00  4.650000E+00  6.349710E-04
-3.100000E+00  4.700000E+00  5.361686E-04
-3.100000E+00  4.750000E+00  4.495773E-04
-3.100000E+00  4.800000E+00  3.743183E-04
-3.100000E+00  4.850000E+00  3.094543E-04
-3.100000E+00  4.900000E+00  2.540168E-04
-3.100000E+00  4.950000E+00  2.070311E-04
-3.100000E+00  5.000000E+00  1.675393E-04
-3.100000E+00  5.050000E+00  1.346195E-04
-3.100000E+00  5.100000E+00  1.074014E-04
-3.100000E+00  5.150000E+00  8.507859E-05
-3.100000E+00  5.200000E+00  6.691634E-05
-3.100000E+00  5.250000E+00  5.225562E-05
-3.100000E+00  5.300000E+00  4.051404E-05
-3.100000E+00  5.350000E+00  3.118392E-05
-3.100000E+00  5.400000E+00  2.382815E-05
-3.100000E+00  5.450000E+00  1.807470E-05
-3.100000E+00  5.500000E+00  1.361030E-05
-3.100000E+00  5.550000E+00  1.017384E-05
-3.100000E+00  5.600000E+00  7.549774E-06
-3.100000E+00  5.650000E+00  5.561966E-06
-3.100000E+00  5.700000E+00  4.067870E-06
-3.100000E+00  5.750000E+00  2.953316E-06
-3.100000E+00  5.800000E+00  2.127824E-06
-3.100000E+00  5.850000E+00  1.520473E-06
-3.100000E+00  5.900000E+00  1.076307E-06
-3.100000E+00  5.950000E+00  7.532446E-07
-3.100000E+00  6.000000E+00  5.194480E-07
-3.100000E+00  6.050000E+00  3.511170E-07
-3.100000E+00  6.100000E+00  2.306638E-07
-3.100000E+00  6.150000E+00  1.452360E-07
-3.100000E+00  6.200000E+00  8.555291E-08
-3.100000E+00  6.250000E+00  4.501381E-08
-3.100000E+00  6.300000E+00  1.904001E-08
-3.100000E+00  6.350000E+00  4.615143E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  4.118725E-09
-3.050000E+00 -6.300000E+00  1.711778E-08
-3.050000E+00 -6.250000E+00  4.093132E-08
-3.050000E+00 -6.200000E+00  7.890856E-08
-3.050000E+00 -6.150000E+00  1.361085E-07
-3.050000E+00 -6.100000E+00  2.197849E-07
-3.050000E+00 -6.050000E+00  3.401041E-07
-3.050000E+00 -6.000000E+00  5.111479E-07
-3.050000E+00 -5.950000E+00  7.522644E-07
-3.050000E+00 -5.900000E+00  1.089823E-06
-3.050000E+00 -5.850000E+00  1.559431E-06
-3.050000E+00 -5.800000E+00  2.208645E-06
-3.050000E+00 -5.750000E+00  3.100242E-06
-3.050000E+00 -5.700000E+00  4.316064E-06
-3.050000E+00 -5.650000E+00  5.961517E-06
-3.050000E+00 -5.600000E+00  8.170767E-06
-3.050000E+00 -5.550000E+00  1.111271E-05
-3.050000E+00 -5.500000E+00  1.499773E-05
-3.050000E+00 -5.450000E+00  2.008522E-05
-3.050000E+00 -5.400000E+00  2.669164E-05
-3.050000E+00 -5.350000E+00  3.519887E-05
-3.050000E+00 -5.300000E+00  4.606224E-05
-3.050000E+00 -5.250000E+00  5.981786E-05
-3.050000E+00 -5.200000E+00  7.708830E-05
-3.050000E+00 -5.150000E+00  9.858635E-05
-3.050000E+00 -5.100000E+00  1.251158E-04
-3.050000E+00 -5.050000E+00  1.575690E-04
-3.050000E+00 -5.000000E+00  1.969198E-04
-3.050000E+00 -4.950000E+00  2.442124E-04
-3.050000E+00 -4.900000E+00  3.005444E-04
-3.050000E+00 -4.850000E+00  3.670449E-04
-3.050000E+00 -4.800000E+00  4.448465E-04
-3.050000E+00 -4.750000E+00  5.350539E-04
-3.050000E+00 -4.700000E+00  6.387083E-04
-3.050000E+00 -4.650000E+00  7.567505E-04
-3.050000E+00 -4.600000E+00  8.899843E-04
-3.050000E+00 -4.550000E+00  1.039043E-03
-3.050000E+00 -4.500000E+00  1.204360E-03
-3.050000E+00 -4.450000E+00  1.386145E-03
-3.050000E+00 -4.400000E+00  1.584368E-03
-3.050000E+00 -4.350000E+00  1.798755E-03
-3.050000E+00 -4.300000E+00  2.028787E-03
-3.050000E+00 -4.250000E+00  2.273713E-03
-3.050000E+00 -4.200000E+00  2.532572E-03
-3.050000E+00 -4.150000E+00  2.804214E-03
-3.050000E+00 -4.100000E+00  3.087336E-03
-3.050000E+00 -4.050000E+00  3.380515E-03
-3.050000E+00 -4.000000E+00  3.682249E-03
-3.050000E+00 -3.950000E+00  3.990989E-03
-3.050000E+00 -3.900000E+00  4.305186E-03
-3.050000E+00 -3.850000E+00  4.623319E-03
-3.050000E+00 -3.800000E+00  4.943932E-03
-3.050000E+00 -3.750000E+00  5.265660E-03
-3.050000E+00 -3.700000E+00  5.587243E-03
-3.050000E+00 -3.650000E+00  5.907543E-03
-3.050000E+00 -3.600000E+00  6.225540E-03
-3.050000E+00 -3.550000E+00  6.540334E-03
-3.050000E+00 -3.500000E+00  6.851132E-03
-3.050000E+00 -3.450000E+00  7.157243E-03
-3.050000E+00 -3.400000E+00  7.458061E-03
-3.050000E+00 -3.350000E+00  7.753057E-03
-3.050000E+00 -3.300000E+00  8.041771E-03
-3.050000E+00 -3.250000E+00  8.323807E-03
-3.050000E+00 -3.200000E+00  8.598835E-03
-3.050000E+00 -3.150000E+00  8.866593E-03
-3.050000E+00 -3.100000E+00  9.126889E-03
-3.050000E+00 -3.050000E+00  9.379605E-03
-3.050000E+00 -3.000000E+00  9.624693E-03
-3.050000E+00 -2.950000E+00  9.862170E-03
-3.050000E+00 -2.900000E+00  1.009211E-02
-3.050000E+00 -2.850000E+00  1.031461E-02
-3.050000E+00 -2.800000E+00  1.052983E-02
-3.050000E+00 -2.750000E+00  1.073793E-02
-3.050000E+00 -2.700000E+00  1.093908E-02
-3.050000E+00 -2.650000E+00  1.113347E-02
-3.050000E+00 -2.600000E+00  1.132127E-02
-3.050000E+00 -2.550000E+00  1.150270E-02
-3.050000E+00 -2.500000E+00  1.167794E-02
-3.050000E+00 -2.450000E+00  1.184722E-02
-3.050000E+00 -2.400000E+00  1.201076E-02
-3.050000E+00 -2.350000E+00  1.216880E-02
-3.050000E+00 -2.300000E+00  1.232162E-02
-3.050000E+00 -2.250000E+00  1.246950E-02
-3.050000E+00 -2.200000E+00  1.261276E-02
-3.050000E+00 -2.150000E+00  1.275170E-02
-3.050000E+00 -2.100000E+00  1.288666E-02
-3.050000E+00 -2.050000E+00  1.301795E-02
-3.050000E+00 -2.000000E+00  1.314588E-02
-3.050000E+00 -1.950000E+00  1.327070E-02
-3.050000E+00 -1.900000E+00  1.339265E-02
-3.050000E+00 -1.850000E+00  1.351191E-02
-3.050000E+00 -1.800000E+00  1.362860E-02
-3.050000E+00 -1.750000E+00  1.374280E-02
-3.050000E+00 -1.700000E+00  1.385455E-02
-3.050000E+00 -1.650000E+00  1.396385E-02
-3.050000E+00 -1.600000E+00  1.407064E-02
-3.050000E+00 -1.550000E+00  1.417485E-02
-3.050000E+00 -1.500000E+00  1.427637E-02
-3.050000E+00 -1.450000E+00  1.437507E-02
-3.050000E+00 -1.400000E+00  1.447081E-02
-3.050000E+00 -1.350000E+00  1.456342E-02
-3.050000E+00 -1.300000E+00  1.465270E-02
-3.050000E+00 -1.250000E+00  1.473846E-02
-3.050000E+00 -1.200000E+00  1.482047E-02
-3.050000E+00 -1.150000E+00  1.489850E-02
-3.050000E+00 -1.100000E+00  1.497225E-02
-3.050000E+00 -1.050000E+00  1.504142E-02
-3.050000E+00 -1.000000E+00  1.510565E-02
-3.050000E+00 -9.500000E-01  1.516448E-02
-3.050000E+00 -9.000000E-01  1.521740E-02
-3.050000E+00 -8.500000E-01  1.526375E-02
-3.050000E+00 -8.000000E-01  1.530273E-02
-3.050000E+00 -7.500000E-01  1.533337E-02
-3.050000E+00 -7.000000E-01  1.535443E-02
-3.050000E+00 -6.500000E-01  1.536440E-02
-3.050000E+00 -6.000000E-01  1.536141E-02
-3.050000E+00 -5.500000E-01  1.534313E-02
-3.050000E+00 -5.000000E-01  1.530674E-02
-3.050000E+00 -4.500000E-01  1.524881E-02
-3.050000E+00 -4.000000E-01  1.516520E-02
-3.050000E+00 -3.500000E-01  1.505109E-02
-3.050000E+00 -3.000000E-01  1.490086E-02
-3.050000E+00 -2.500000E-01  1.470827E-02
-3.050000E+00 -2.000000E-01  1.446656E-02
-3.050000E+00 -1.500000E-01  1.416885E-02
-3.050000E+00 -1.000000E-01  1.380876E-02
-3.050000E+00 -5.000000E-02  1.338126E-02
-3.050000E+00  0.000000E+00  1.288392E-02
-3.050000E+00  5.000000E-02  1.231839E-02
-3.050000E+00  1.000000E-01  1.169201E-02
-3.050000E+00  1.500000E-01  1.101943E-02
-3.050000E+00  2.000000E-01  1.032357E-02
-3.050000E+00  2.500000E-01  9.635642E-03
-3.050000E+00  3.000000E-01  8.993669E-03
-3.050000E+00  3.500000E-01  8.439229E-03
-3.050000E+00  4.000000E-01  8.012613E-03
-3.050000E+00  4.500000E-01  7.747137E-03
-3.050000E+00  5.000000E-01  7.663800E-03
-3.050000E+00  5.500000E-01  7.767652E-03
-3.050000E+00  6.000000E-01  8.046871E-03
-3.050000E+00  6.500000E-01  8.474829E-03
-3.050000E+00  7.000000E-01  9.014548E-03
-3.050000E+00  7.500000E-01  9.624359E-03
-3.050000E+00  8.000000E-01  1.026339E-02
-3.050000E+00  8.500000E-01  1.089587E-02
-3.050000E+00  9.000000E-01  1.149367E-02
-3.050000E+00  9.500000E-01  1.203718E-02
-3.050000E+00  1.000000E+00  1.251481E-02
-3.050000E+00  1.050000E+00  1.292171E-02
-3.050000E+00  1.100000E+00  1.325812E-02
-3.050000E+00  1.150000E+00  1.352774E-02
-3.050000E+00  1.200000E+00  1.373635E-02
-3.050000E+00  1.250000E+00  1.389068E-02
-3.050000E+00  1.300000E+00  1.399767E-02
-3.050000E+00  1.350000E+00  1.406397E-02
-3.050000E+00  1.400000E+00  1.409563E-02
-3.050000E+00  1.450000E+00  1.409800E-02
-3.050000E+00  1.500000E+00  1.407567E-02
-3.050000E+00  1.550000E+00  1.403254E-02
-3.050000E+00  1.600000E+00  1.397184E-02
-3.050000E+00  1.650000E+00  1.389622E-02
-3.050000E+00  1.700000E+00  1.380786E-02
-3.050000E+00  1.750000E+00  1.370850E-02
-3.050000E+00  1.800000E+00  1.359954E-02
-3.050000E+00  1.850000E+00  1.348212E-02
-3.050000E+00  1.900000E+00  1.335711E-02
-3.050000E+00  1.950000E+00  1.322523E-02
-3.050000E+00  2.000000E+00  1.308701E-02
-3.050000E+00  2.050000E+00  1.294289E-02
-3.050000E+00  2.100000E+00  1.279318E-02
-3.050000E+00  2.150000E+00  1.263811E-02
-3.050000E+00  2.200000E+00  1.247784E-02
-3.050000E+00  2.250000E+00  1.231248E-02
-3.050000E+00  2.300000E+00  1.214209E-02
-3.050000E+00  2.350000E+00  1.196671E-02
-3.050000E+00  2.400000E+00  1.178634E-02
-3.050000E+00  2.450000E+00  1.160097E-02
-3.050000E+00  2.500000E+00  1.141055E-02
-3.050000E+00  2.550000E+00  1.121503E-02
-3.050000E+00  2.600000E+00  1.101434E-02
-3.050000E+00  2.650000E+00  1.080839E-02
-3.050000E+00  2.700000E+00  1.059710E-02
-3.050000E+00  2.750000E+00  1.038038E-02
-3.050000E+00  2.800000E+00  1.015814E-02
-3.050000E+00  2.850000E+00  9.930278E-03
-3.050000E+00  2.900000E+00  9.696704E-03
-3.050000E+00  2.950000E+00  9.457324E-03
-3.050000E+00  3.000000E+00  9.212058E-03
-3.050000E+00  3.050000E+00  8.960844E-03
-3.050000E+00  3.100000E+00  8.703655E-03
-3.050000E+00  3.150000E+00  8.440511E-03
-3.050000E+00  3.200000E+00  8.171488E-03
-3.050000E+00  3.250000E+00  7.896726E-03
-3.050000E+00  3.300000E+00  7.616431E-03
-3.050000E+00  3.350000E+00  7.330879E-03
-3.050000E+00  3.400000E+00  7.040411E-03
-3.050000E+00  3.450000E+00  6.745444E-03
-3.050000E+00  3.500000E+00  6.446472E-03
-3.050000E+00  3.550000E+00  6.144077E-03
-3.050000E+00  3.600000E+00  5.838941E-03
-3.050000E+00  3.650000E+00  5.531856E-03
-3.050000E+00  3.700000E+00  5.223725E-03
-3.050000E+00  3.750000E+00  4.915566E-03
-3.050000E+00  3.800000E+00  4.608504E-03
-3.050000E+00  3.850000E+00  4.303755E-03
-3.050000E+00  3.900000E+00  4.002610E-03
-3.050000E+00  3.950000E+00  3.706413E-03
-3.050000E+00  4.000000E+00  3.416529E-03
-3.050000E+00  4.050000E+00  3.134320E-03
-3.050000E+00  4.100000E+00  2.861114E-03
-3.050000E+00  4.150000E+00  2.598174E-03
-3.050000E+00  4.200000E+00  2.346667E-03
-3.050000E+00  4.250000E+00  2.107637E-03
-3.050000E+00  4.300000E+00  1.881983E-03
-3.050000E+00  4.350000E+00  1.670431E-03
-3.050000E+00  4.400000E+00  1.473523E-03
-3.050000E+00  4.450000E+00  1.291599E-03
-3.050000E+00  4.500000E+00  1.124796E-03
-3.050000E+00  4.550000E+00  9.730488E-04
-3.050000E+00  4.600000E+00  8.360941E-04
-3.050000E+00  4.650000E+00  7.134893E-04
-3.050000E+00  4.700000E+00  6.046311E-04
-3.050000E+00  4.750000E+00  5.087802E-04
-3.050000E+00  4.800000E+00  4.250895E-04
-3.050000E+00  4.850000E+00  3.526321E-04
-3.050000E+00  4.900000E+00  2.904310E-04
-3.050000E+00  4.950000E+00  2.374860E-04
-3.050000E+00  5.000000E+00  1.927995E-04
-3.050000E+00  5.050000E+00  1.553989E-04
-3.050000E+00  5.100000E+00  1.243558E-04
-3.050000E+00  5.150000E+00  9.880063E-05
-3.050000E+00  5.200000E+00  7.793368E-05
-3.050000E+00  5.250000E+00  6.103147E-05
-3.050000E+00  5.300000E+00  4.744966E-05
-3.050000E+00  5.350000E+00  3.662251E-05
-3.050000E+00  5.400000E+00  2.805974E-05
-3.050000E+00  5.450000E+00  2.134161E-05
-3.050000E+00  5.500000E+00  1.611278E-05
-3.050000E+00  5.550000E+00  1.207564E-05
-3.050000E+00  5.600000E+00  8.983452E-06
-3.050000E+00  5.650000E+00  6.633782E-06
-3.050000E+00  5.700000E+00  4.862202E-06
-3.050000E+00  5.750000E+00  3.536559E-06
-3.050000E+00  5.800000E+00  2.551760E-06
-3.050000E+00  5.850000E+00  1.825146E-06
-3.050000E+00  5.900000E+00  1.292436E-06
-3.050000E+00  5.950000E+00  9.042127E-07
-3.050000E+00  6.000000E+00  6.229246E-07
-3.050000E+00  6.050000E+00  4.203574E-07
-3.050000E+00  6.100000E+00  2.755395E-07
-3.050000E+00  6.150000E+00  1.730465E-07
-3.050000E+00  6.200000E+00  1.016626E-07
-3.050000E+00  6.250000E+00  5.335629E-08
-3.050000E+00  6.300000E+00  2.252259E-08
-3.050000E+00  6.350000E+00  5.451950E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.885816E-09
-3.000000E+00 -6.300000E+00  2.030363E-08
-3.000000E+00 -6.250000E+00  4.854067E-08
-3.000000E+00 -6.200000E+00  9.355602E-08
-3.000000E+00 -6.150000E+00  1.613247E-07
-3.000000E+00 -6.100000E+00  2.604008E-07
-3.000000E+00 -6.050000E+00  4.027432E-07
-3.000000E+00 -6.000000E+00  6.048620E-07
-3.000000E+00 -5.950000E+00  8.893508E-07
-3.000000E+00 -5.900000E+00  1.286869E-06
-3.000000E+00 -5.850000E+00  1.838635E-06
-3.000000E+00 -5.800000E+00  2.599486E-06
-3.000000E+00 -5.750000E+00  3.641545E-06
-3.000000E+00 -5.700000E+00  5.058549E-06
-3.000000E+00 -5.650000E+00  6.970876E-06
-3.000000E+00 -5.600000E+00  9.531307E-06
-3.000000E+00 -5.550000E+00  1.293157E-05
-3.000000E+00 -5.500000E+00  1.740965E-05
-3.000000E+00 -5.450000E+00  2.325777E-05
-3.000000E+00 -5.400000E+00  3.083086E-05
-3.000000E+00 -5.350000E+00  4.055510E-05
-3.000000E+00 -5.300000E+00  5.293601E-05
-3.000000E+00 -5.250000E+00  6.856546E-05
-3.000000E+00 -5.200000E+00  8.812676E-05
-3.000000E+00 -5.150000E+00  1.123972E-04
-3.000000E+00 -5.100000E+00  1.422473E-04
-3.000000E+00 -5.050000E+00  1.786358E-04
-3.000000E+00 -5.000000E+00  2.226002E-04
-3.000000E+00 -4.950000E+00  2.752420E-04
-3.000000E+00 -4.900000E+00  3.377064E-04
-3.000000E+00 -4.850000E+00  4.111566E-04
-3.000000E+00 -4.800000E+00  4.967430E-04
-3.000000E+00 -4.750000E+00  5.955677E-04
-3.000000E+00 -4.700000E+00  7.086472E-04
-3.000000E+00 -4.650000E+00  8.368734E-04
-3.000000E+00 -4.600000E+00  9.809767E-04
-3.000000E+00 -4.550000E+00  1.141493E-03
-3.000000E+00 -4.500000E+00  1.318735E-03
-3.000000E+00 -4.450000E+00  1.512775E-03
-3.000000E+00 -4.400000E+00  1.723433E-03
-3.000000E+00 -4.350000E+00  1.950273E-03
-3.000000E+00 -4.300000E+00  2.192617E-03
-3.000000E+00 -4.250000E+00  2.449558E-03
-3.000000E+00 -4.200000E+00  2.719985E-03
-3.000000E+00 -4.150000E+00  3.002618E-03
-3.000000E+00 -4.100000E+00  3.296039E-03
-3.000000E+00 -4.050000E+00  3.598734E-03
-3.000000E+00 -4.000000E+00  3.909126E-03
-3.000000E+00 -3.950000E+00  4.225623E-03
-3.000000E+00 -3.900000E+00  4.546648E-03
-3.000000E+00 -3.850000E+00  4.870677E-03
-3.000000E+00 -3.800000E+00  5.196271E-03
-3.000000E+00 -3.750000E+00  5.522097E-03
-3.000000E+00 -3.700000E+00  5.846943E-03
-3.000000E+00 -3.650000E+00  6.169727E-03
-3.000000E+00 -3.600000E+00  6.489495E-03
-3.000000E+00 -3.550000E+00  6.805416E-03
-3.000000E+00 -3.500000E+00  7.116767E-03
-3.000000E+00 -3.450000E+00  7.422923E-03
-3.000000E+00 -3.400000E+00  7.723342E-03
-3.000000E+00 -3.350000E+00  8.017552E-03
-3.000000E+00 -3.300000E+00  8.305145E-03
-3.000000E+00 -3.250000E+00  8.585771E-03
-3.000000E+00 -3.200000E+00  8.859137E-03
-3.000000E+00 -3.150000E+00  9.125013E-03
-3.000000E+00 -3.100000E+00  9.383230E-03
-3.000000E+00 -3.050000E+00  9.633687E-03
-3.000000E+00 -3.000000E+00  9.876344E-03
-3.000000E+00 -2.950000E+00  1.011122E-02
-3.000000E+00 -2.900000E+00  1.033839E-02
-3.000000E+00 -2.850000E+00  1.055795E-02
-3.000000E+00 -2.800000E+00  1.077005E-02
-3.000000E+00 -2.750000E+00  1.097485E-02
-3.000000E+00 -2.700000E+00  1.117254E-02
-3.000000E+00 -2.650000E+00  1.136330E-02
-3.000000E+00 -2.600000E+00  1.154734E-02
-3.000000E+00 -2.550000E+00  1.172489E-02
-3.000000E+00 -2.500000E+00  1.189617E-02
-3.000000E+00 -2.450000E+00  1.206145E-02
-3.000000E+00 -2.400000E+00  1.222100E-02
-3.000000E+00 -2.350000E+00  1.237512E-02
-3.000000E+00 -2.300000E+00  1.252413E-02
-3.000000E+00 -2.250000E+00  1.266840E-02
-3.000000E+00 -2.200000E+00  1.280828E-02
-3.000000E+00 -2.150000E+00  1.294415E-02
-3.000000E+00 -2.100000E+00  1.307641E-02
-3.000000E+00 -2.050000E+00  1.320539E-02
-3.000000E+00 -2.000000E+00  1.333145E-02
-3.000000E+00 -1.950000E+00  1.345485E-02
-3.000000E+00 -1.900000E+00  1.357582E-02
-3.000000E+00 -1.850000E+00  1.369454E-02
-3.000000E+00 -1.800000E+00  1.381110E-02
-3.000000E+00 -1.750000E+00  1.392555E-02
-3.000000E+00 -1.700000E+00  1.403786E-02
-3.000000E+00 -1.650000E+00  1.414798E-02
-3.000000E+00 -1.600000E+00  1.425580E-02
-3.000000E+00 -1.550000E+00  1.436118E-02
-3.000000E+00 -1.500000E+00  1.446395E-02
-3.000000E+00 -1.450000E+00  1.456394E-02
-3.000000E+00 -1.400000E+00  1.466094E-02
-3.000000E+00 -1.350000E+00  1.475474E-02
-3.000000E+00 -1.300000E+00  1.484511E-02
-3.000000E+00 -1.250000E+00  1.493184E-02
-3.000000E+00 -1.200000E+00  1.501466E-02
-3.000000E+00 -1.150000E+00  1.509332E-02
-3.000000E+00 -1.100000E+00  1.516751E-02
-3.000000E+00 -1.050000E+00  1.523689E-02
-3.000000E+00 -1.000000E+00  1.530108E-02
-3.000000E+00 -9.500000E-01  1.535959E-02
-3.000000E+00 -9.000000E-01  1.541185E-02
-3.000000E+00 -8.500000E-01  1.545717E-02
-3.000000E+00 -8.000000E-01  1.549465E-02
-3.000000E+00 -7.500000E-01  1.552321E-02
-3.000000E+00 -7.000000E-01  1.554149E-02
-3.000000E+00 -6.500000E-01  1.554779E-02
-3.000000E+00 -6.000000E-01  1.553999E-02
-3.000000E+00 -5.500000E-01  1.551544E-02
-3.000000E+00 -5.000000E-01  1.547089E-02
-3.000000E+00 -4.500000E-01  1.540235E-02
-3.000000E+00 -4.000000E-01  1.530500E-02
-3.000000E+00 -3.500000E-01  1.517309E-02
-3.000000E+00 -3.000000E-01  1.499991E-02
-3.000000E+00 -2.500000E-01  1.477782E-02
-3.000000E+00 -2.000000E-01  1.449845E-02
-3.000000E+00 -1.500000E-01  1.415307E-02
-3.000000E+00 -1.000000E-01  1.373328E-02
-3.000000E+00 -5.000000E-02  1.323206E-02
-3.000000E+00  0.000000E+00  1.264528E-02
-3.000000E+00  5.000000E-02  1.197353E-02
-3.000000E+00  1.000000E-01  1.122435E-02
-3.000000E+00  1.500000E-01  1.041433E-02
-3.000000E+00  2.000000E-01  9.570661E-03
-3.000000E+00  2.500000E-01  8.731500E-03
-3.000000E+00  3.000000E-01  7.944293E-03
-3.000000E+00  3.500000E-01  7.261779E-03
-3.000000E+00  4.000000E-01  6.735726E-03
-3.000000E+00  4.500000E-01  6.409363E-03
-3.000000E+00  5.000000E-01  6.310167E-03
-3.000000E+00  5.500000E-01  6.444883E-03
-3.000000E+00  6.000000E-01  6.798242E-03
-3.000000E+00  6.500000E-01  7.335768E-03
-3.000000E+00  7.000000E-01  8.009827E-03
-3.000000E+00  7.500000E-01  8.767215E-03
-3.000000E+00  8.000000E-01  9.556408E-03
-3.000000E+00  8.500000E-01  1.033304E-02
-3.000000E+00  9.000000E-01  1.106302E-02
-3.000000E+00  9.500000E-01  1.172331E-02
-3.000000E+00  1.000000E+00  1.230104E-02
-3.000000E+00  1.050000E+00  1.279167E-02
-3.000000E+00  1.100000E+00  1.319675E-02
-3.000000E+00  1.150000E+00  1.352181E-02
-3.000000E+00  1.200000E+00  1.377465E-02
-3.000000E+00  1.250000E+00  1.396395E-02
-3.000000E+00  1.300000E+00  1.409844E-02
-3.000000E+00  1.350000E+00  1.418630E-02
-3.000000E+00  1.400000E+00  1.423486E-02
-3.000000E+00  1.450000E+00  1.425052E-02
-3.000000E+00  1.500000E+00  1.423869E-02
-3.000000E+00  1.550000E+00  1.420393E-02
-3.000000E+00  1.600000E+00  1.414997E-02
-3.000000E+00  1.650000E+00  1.407986E-02
-3.000000E+00  1.700000E+00  1.399607E-02
-3.000000E+00  1.750000E+00  1.390058E-02
-3.000000E+00  1.800000E+00  1.379497E-02
-3.000000E+00  1.850000E+00  1.368051E-02
-3.000000E+00  1.900000E+00  1.355818E-02
-3.000000E+00  1.950000E+00  1.342879E-02
-3.000000E+00  2.000000E+00  1.329294E-02
-3.000000E+00  2.050000E+00  1.315112E-02
-3.000000E+00  2.100000E+00  1.300368E-02
-3.000000E+00  2.150000E+00  1.285090E-02
-3.000000E+00  2.200000E+00  1.269294E-02
-3.000000E+00  2.250000E+00  1.252995E-02
-3.000000E+00  2.300000E+00  1.236199E-02
-3.000000E+00  2.350000E+00  1.218910E-02
-3.000000E+00  2.400000E+00  1.201130E-02
-3.000000E+00  2.450000E+00  1.182857E-02
-3.000000E+00  2.500000E+00  1.164087E-02
-3.000000E+00  2.550000E+00  1.144813E-02
-3.000000E+00  2.600000E+00  1.125029E-02
-3.000000E+00  2.650000E+00  1.104726E-02
-3.000000E+00  2.700000E+00  1.083894E-02
-3.000000E+00  2.750000E+00  1.062525E-02
-3.000000E+00  2.800000E+00  1.040606E-02
-3.000000E+00  2.850000E+00  1.018129E-02
-3.000000E+00  2.900000E+00  9.950810E-03
-3.000000E+00  2.950000E+00  9.714511E-03
-3.000000E+00  3.000000E+00  9.472284E-03
-3.000000E+00  3.050000E+00  9.224038E-03
-3.000000E+00  3.100000E+00  8.969712E-03
-3.000000E+00  3.150000E+00  8.709288E-03
-3.000000E+00  3.200000E+00  8.442799E-03
-3.000000E+00  3.250000E+00  8.170337E-03
-3.000000E+00  3.300000E+00  7.892054E-03
-3.000000E+00  3.350000E+00  7.608166E-03
-3.000000E+00  3.400000E+00  7.318951E-03
-3.000000E+00  3.450000E+00  7.024754E-03
-3.000000E+00  3.500000E+00  6.726000E-03
-3.000000E+00  3.550000E+00  6.423198E-03
-3.000000E+00  3.600000E+00  6.116960E-03
-3.000000E+00  3.650000E+00  5.808009E-03
-3.000000E+00  3.700000E+00  5.497189E-03
-3.000000E+00  3.750000E+00  5.185461E-03
-3.000000E+00  3.800000E+00  4.873906E-03
-3.000000E+00  3.850000E+00  4.563707E-03
-3.000000E+00  3.900000E+00  4.256138E-03
-3.000000E+00  3.950000E+00  3.952538E-03
-3.000000E+00  4.000000E+00  3.654291E-03
-3.000000E+00  4.050000E+00  3.362798E-03
-3.000000E+00  4.100000E+00  3.079446E-03
-3.000000E+00  4.150000E+00  2.805582E-03
-3.000000E+00  4.200000E+00  2.542476E-03
-3.000000E+00  4.250000E+00  2.291299E-03
-3.000000E+00  4.300000E+00  2.053087E-03
-3.000000E+00  4.350000E+00  1.828719E-03
-3.000000E+00  4.400000E+00  1.618895E-03
-3.000000E+00  4.450000E+00  1.424116E-03
-3.000000E+00  4.500000E+00  1.244674E-03
-3.000000E+00  4.550000E+00  1.080646E-03
-3.000000E+00  4.600000E+00  9.319010E-04
-3.000000E+00  4.650000E+00  7.981080E-04
-3.000000E+00  4.700000E+00  6.787550E-04
-3.000000E+00  4.750000E+00  5.731722E-04
-3.000000E+00  4.800000E+00  4.805592E-04
-3.000000E+00  4.850000E+00  4.000138E-04
-3.000000E+00  4.900000E+00  3.305625E-04
-3.000000E+00  4.950000E+00  2.711901E-04
-3.000000E+00  5.000000E+00  2.208678E-04
-3.000000E+00  5.050000E+00  1.785785E-04
-3.000000E+00  5.100000E+00  1.433395E-04
-3.000000E+00  5.150000E+00  1.142203E-04
-3.000000E+00  5.200000E+00  9.035665E-05
-3.000000E+00  5.250000E+00  7.095965E-05
-3.000000E+00  5.300000E+00  5.532089E-05
-3.000000E+00  5.350000E+00  4.281371E-05
-3.000000E+00  5.400000E+00  3.289132E-05
-3.000000E+00  5.450000E+00  2.508265E-05
-3.000000E+00  5.500000E+00  1.898670E-05
-3.000000E+00  5.550000E+00  1.426588E-05
-3.000000E+00  5.600000E+00  1.063913E-05
-3.000000E+00  5.650000E+00  7.874852E-06
-3.000000E+00  5.700000E+00  5.784278E-06
-3.000000E+00  5.750000E+00  4.215153E-06
-3.000000E+00  5.800000E+00  3.045996E-06
-3.000000E+00  5.850000E+00  2.180936E-06
-3.000000E+00  5.900000E+00  1.545147E-06
-3.000000E+00  5.950000E+00  1.080885E-06
-3.000000E+00  6.000000E+00  7.440726E-07
-3.000000E+00  6.050000E+00  5.014276E-07
-3.000000E+00  6.100000E+00  3.280695E-07
-3.000000E+00  6.150000E+00  2.055850E-07
-3.000000E+00  6.200000E+00  1.204996E-07
-3.000000E+00  6.250000E+00  6.310496E-08
-3.000000E+00  6.300000E+00  2.658993E-08
-3.000000E+00  6.350000E+00  6.428897E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.762173E-09
-2.950000E+00 -6.300000E+00  2.394425E-08
-2.950000E+00 -6.250000E+00  5.723950E-08
-2.950000E+00 -6.200000E+00  1.103073E-07
-2.950000E+00 -6.150000E+00  1.901728E-07
-2.950000E+00 -6.100000E+00  3.068776E-07
-2.950000E+00 -6.050000E+00  4.744274E-07
-2.950000E+00 -6.000000E+00  7.120975E-07
-2.950000E+00 -5.950000E+00  1.046165E-06
-2.950000E+00 -5.900000E+00  1.512139E-06
-2.950000E+00 -5.850000E+00  2.157552E-06
-2.950000E+00 -5.800000E+00  3.045380E-06
-2.950000E+00 -5.750000E+00  4.258146E-06
-2.950000E+00 -5.700000E+00  5.902741E-06
-2.950000E+00 -5.650000E+00  8.116023E-06
-2.950000E+00 -5.600000E+00  1.107118E-05
-2.950000E+00 -5.550000E+00  1.498489E-05
-2.950000E+00 -5.500000E+00  2.012517E-05
-2.950000E+00 -5.450000E+00  2.681984E-05
-2.950000E+00 -5.400000E+00  3.546528E-05
-2.950000E+00 -5.350000E+00  4.653507E-05
-2.950000E+00 -5.300000E+00  6.058794E-05
-2.950000E+00 -5.250000E+00  7.827424E-05
-2.950000E+00 -5.200000E+00  1.003402E-04
-2.950000E+00 -5.150000E+00  1.276289E-04
-2.950000E+00 -5.100000E+00  1.610776E-04
-2.950000E+00 -5.050000E+00  2.017105E-04
-2.950000E+00 -5.000000E+00  2.506256E-04
-2.950000E+00 -4.950000E+00  3.089768E-04
-2.950000E+00 -4.900000E+00  3.779500E-04
-2.950000E+00 -4.850000E+00  4.587338E-04
-2.950000E+00 -4.800000E+00  5.524848E-04
-2.950000E+00 -4.750000E+00  6.602905E-04
-2.950000E+00 -4.700000E+00  7.831288E-04
-2.950000E+00 -4.650000E+00  9.218286E-04
-2.950000E+00 -4.600000E+00  1.077033E-03
-2.950000E+00 -4.550000E+00  1.249166E-03
-2.950000E+00 -4.500000E+00  1.438411E-03
-2.950000E+00 -4.450000E+00  1.644692E-03
-2.950000E+00 -4.400000E+00  1.867669E-03
-2.950000E+00 -4.350000E+00  2.106746E-03
-2.950000E+00 -4.300000E+00  2.361083E-03
-2.950000E+00 -4.250000E+00  2.629619E-03
-2.950000E+00 -4.200000E+00  2.911104E-03
-2.950000E+00 -4.150000E+00  3.204138E-03
-2.950000E+00 -4.100000E+00  3.507201E-03
-2.950000E+00 -4.050000E+00  3.818701E-03
-2.950000E+00 -4.000000E+00  4.137009E-03
-2.950000E+00 -3.950000E+00  4.460500E-03
-2.950000E+00 -3.900000E+00  4.787589E-03
-2.950000E+00 -3.850000E+00  5.116763E-03
-2.950000E+00 -3.800000E+00  5.446610E-03
-2.950000E+00 -3.750000E+00  5.775839E-03
-2.950000E+00 -3.700000E+00  6.103295E-03
-2.950000E+00 -3.650000E+00  6.427958E-03
-2.950000E+00 -3.600000E+00  6.748943E-03
-2.950000E+00 -3.550000E+00  7.065486E-03
-2.950000E+00 -3.500000E+00  7.376936E-03
-2.950000E+00 -3.450000E+00  7.682734E-03
-2.950000E+00 -3.400000E+00  7.982398E-03
-2.950000E+00 -3.350000E+00  8.275511E-03
-2.950000E+00 -3.300000E+00  8.561714E-03
-2.950000E+00 -3.250000E+00  8.840696E-03
-2.950000E+00 -3.200000E+00  9.112198E-03
-2.950000E+00 -3.150000E+00  9.376013E-03
-2.950000E+00 -3.100000E+00  9.631991E-03
-2.950000E+00 -3.050000E+00  9.880036E-03
-2.950000E+00 -3.000000E+00  1.012011E-02
-2.950000E+00 -2.950000E+00  1.035222E-02
-2.950000E+00 -2.900000E+00  1.057644E-02
-2.950000E+00 -2.850000E+00  1.079284E-02
-2.950000E+00 -2.800000E+00  1.100158E-02
-2.950000E+00 -2.750000E+00  1.120279E-02
-2.950000E+00 -2.700000E+00  1.139666E-02
-2.950000E+00 -2.650000E+00  1.158340E-02
-2.950000E+00 -2.600000E+00  1.176322E-02
-2.950000E+00 -2.550000E+00  1.193638E-02
-2.950000E+00 -2.500000E+00  1.210316E-02
-2.950000E+00 -2.450000E+00  1.226386E-02
-2.950000E+00 -2.400000E+00  1.241883E-02
-2.950000E+00 -2.350000E+00  1.256843E-02
-2.950000E+00 -2.300000E+00  1.271308E-02
-2.950000E+00 -2.250000E+00  1.285322E-02
-2.950000E+00 -2.200000E+00  1.298929E-02
-2.950000E+00 -2.150000E+00  1.312176E-02
-2.950000E+00 -2.100000E+00  1.325107E-02
-2.950000E+00 -2.050000E+00  1.337765E-02
-2.950000E+00 -2.000000E+00  1.350186E-02
-2.950000E+00 -1.950000E+00  1.362400E-02
-2.950000E+00 -1.900000E+00  1.374430E-02
-2.950000E+00 -1.850000E+00  1.386290E-02
-2.950000E+00 -1.800000E+00  1.397986E-02
-2.950000E+00 -1.750000E+00  1.409516E-02
-2.950000E+00 -1.700000E+00  1.420872E-02
-2.950000E+00 -1.650000E+00  1.432039E-02
-2.950000E+00 -1.600000E+00  1.442999E-02
-2.950000E+00 -1.550000E+00  1.453729E-02
-2.950000E+00 -1.500000E+00  1.464205E-02
-2.950000E+00 -1.450000E+00  1.474403E-02
-2.950000E+00 -1.400000E+00  1.484295E-02
-2.950000E+00 -1.350000E+00  1.493856E-02
-2.950000E+00 -1.300000E+00  1.503061E-02
-2.950000E+00 -1.250000E+00  1.511881E-02
-2.950000E+00 -1.200000E+00  1.520291E-02
-2.950000E+00 -1.150000E+00  1.528262E-02
-2.950000E+00 -1.100000E+00  1.535762E-02
-2.950000E+00 -1.050000E+00  1.542756E-02
-2.950000E+00 -1.000000E+00  1.549202E-02
-2.950000E+00 -9.500000E-01  1.555050E-02
-2.950000E+00 -9.000000E-01  1.560240E-02
-2.950000E+00 -8.500000E-01  1.564694E-02
-2.950000E+00 -8.000000E-01  1.568320E-02
-2.950000E+00 -7.500000E-01  1.570999E-02
-2.950000E+00 -7.000000E-01  1.572580E-02
-2.950000E+00 -6.500000E-01  1.572878E-02
-2.950000E+00 -6.000000E-01  1.571655E-02
-2.950000E+00 -5.500000E-01  1.568617E-02
-2.950000E+00 -5.000000E-01  1.563396E-02
-2.950000E+00 -4.500000E-01  1.555539E-02
-2.950000E+00 -4.000000E-01  1.544492E-02
-2.950000E+00 -3.500000E-01  1.529590E-02
-2.950000E+00 -3.000000E-01  1.510045E-02
-2.950000E+00 -2.500000E-01  1.484951E-02
-2.950000E+00 -2.000000E-01  1.453299E-02
-2.950000E+00 -1.500000E-01  1.414014E-02
-2.950000E+00 -1.000000E-01  1.366036E-02
-2.950000E+00 -5.000000E-02  1.308435E-02
-2.950000E+00  0.000000E+00  1.240590E-02
-2.950000E+00  5.000000E-02  1.162421E-02
-2.950000E+00  1.000000E-01  1.074663E-02
-2.950000E+00  1.500000E-01  9.791461E-03
-2.950000E+00  2.000000E-01  8.790227E-03
-2.950000E+00  2.500000E-01  7.788396E-03
-2.950000E+00  3.000000E-01  6.843696E-03
-2.950000E+00  3.500000E-01  6.021305E-03
-2.950000E+00  4.000000E-01  5.385980E-03
-2.950000E+00  4.500000E-01  4.992316E-03
-2.950000E+00  5.000000E-01  4.875276E-03
-2.950000E+00  5.500000E-01  5.043599E-03
-2.950000E+00  6.000000E-01  5.478074E-03
-2.950000E+00  6.500000E-01  6.135230E-03
-2.950000E+00  7.000000E-01  6.955295E-03
-2.950000E+00  7.500000E-01  7.872079E-03
-2.950000E+00  8.000000E-01  8.822249E-03
-2.950000E+00  8.500000E-01  9.752142E-03
-2.950000E+00  9.000000E-01  1.062138E-02
-2.950000E+00  9.500000E-01  1.140356E-02
-2.950000E+00  1.000000E+00  1.208481E-02
-2.950000E+00  1.050000E+00  1.266121E-02
-2.950000E+00  1.100000E+00  1.313599E-02
-2.950000E+00  1.150000E+00  1.351683E-02
-2.950000E+00  1.200000E+00  1.381378E-02
-2.950000E+00  1.250000E+00  1.403769E-02
-2.950000E+00  1.300000E+00  1.419917E-02
-2.950000E+00  1.350000E+00  1.430803E-02
-2.950000E+00  1.400000E+00  1.437295E-02
-2.950000E+00  1.450000E+00  1.440137E-02
-2.950000E+00  1.500000E+00  1.439958E-02
-2.950000E+00  1.550000E+00  1.437277E-02
-2.950000E+00  1.600000E+00  1.432519E-02
-2.950000E+00  1.650000E+00  1.426026E-02
-2.950000E+00  1.700000E+00  1.418076E-02
-2.950000E+00  1.750000E+00  1.408889E-02
-2.950000E+00  1.800000E+00  1.398641E-02
-2.950000E+00  1.850000E+00  1.387470E-02
-2.950000E+00  1.900000E+00  1.375488E-02
-2.950000E+00  1.950000E+00  1.362782E-02
-2.950000E+00  2.000000E+00  1.349419E-02
-2.950000E+00  2.050000E+00  1.335453E-02
-2.950000E+00  2.100000E+00  1.320924E-02
-2.950000E+00  2.150000E+00  1.305862E-02
-2.950000E+00  2.200000E+00  1.290287E-02
-2.950000E+00  2.250000E+00  1.274213E-02
-2.950000E+00  2.300000E+00  1.257649E-02
-2.950000E+00  2.350000E+00  1.240600E-02
-2.950000E+00  2.400000E+00  1.223068E-02
-2.950000E+00  2.450000E+00  1.205049E-02
-2.950000E+00  2.500000E+00  1.186541E-02
-2.950000E+00  2.550000E+00  1.167536E-02
-2.950000E+00  2.600000E+00  1.148028E-02
-2.950000E+00  2.650000E+00  1.128008E-02
-2.950000E+00  2.700000E+00  1.107465E-02
-2.950000E+00  2.750000E+00  1.086390E-02
-2.950000E+00  2.800000E+00  1.064772E-02
-2.950000E+00  2.850000E+00  1.042598E-02
-2.950000E+00  2.900000E+00  1.019856E-02
-2.950000E+00  2.950000E+00  9.965325E-03
-2.950000E+00  3.000000E+00  9.726150E-03
-2.950000E+00  3.050000E+00  9.480914E-03
-2.950000E+00  3.100000E+00  9.229527E-03
-2.950000E+00  3.150000E+00  8.971936E-03
-2.950000E+00  3.200000E+00  8.708134E-03
-2.950000E+00  3.250000E+00  8.438167E-03
-2.950000E+00  3.300000E+00  8.162137E-03
-2.950000E+00  3.350000E+00  7.880202E-03
-2.950000E+00  3.400000E+00  7.592578E-03
-2.950000E+00  3.450000E+00  7.299544E-03
-2.950000E+00  3.500000E+00  7.001454E-03
-2.950000E+00  3.550000E+00  6.698749E-03
-2.950000E+00  3.600000E+00  6.391970E-03
-2.950000E+00  3.650000E+00  6.081772E-03
-2.950000E+00  3.700000E+00  5.768934E-03
-2.950000E+00  3.750000E+00  5.454357E-03
-2.950000E+00  3.800000E+00  5.139070E-03
-2.950000E+00  3.850000E+00  4.824211E-03
-2.950000E+00  3.900000E+00  4.511021E-03
-2.950000E+00  3.950000E+00  4.200824E-03
-2.950000E+00  4.000000E+00  3.895003E-03
-2.950000E+00  4.050000E+00  3.594982E-03
-2.950000E+00  4.100000E+00  3.302192E-03
-2.950000E+00  4.150000E+00  3.018044E-03
-2.950000E+00  4.200000E+00  2.743901E-03
-2.950000E+00  4.250000E+00  2.481044E-03
-2.950000E+00  4.300000E+00  2.230641E-03
-2.950000E+00  4.350000E+00  1.993717E-03
-2.950000E+00  4.400000E+00  1.771126E-03
-2.950000E+00  4.450000E+00  1.563530E-03
-2.950000E+00  4.500000E+00  1.371380E-03
-2.950000E+00  4.550000E+00  1.194907E-03
-2.950000E+00  4.600000E+00  1.034118E-03
-2.950000E+00  4.650000E+00  8.888095E-04
-2.950000E+00  4.700000E+00  7.585748E-04
-2.950000E+00  4.750000E+00  6.428292E-04
-2.950000E+00  4.800000E+00  5.408345E-04
-2.950000E+00  4.850000E+00  4.517279E-04
-2.950000E+00  4.900000E+00  3.745528E-04
-2.950000E+00  4.950000E+00  3.082906E-04
-2.950000E+00  5.000000E+00  2.518907E-04
-2.950000E+00  5.050000E+00  2.042991E-04
-2.950000E+00  5.100000E+00  1.644842E-04
-2.950000E+00  5.150000E+00  1.314577E-04
-2.950000E+00  5.200000E+00  1.042925E-04
-2.950000E+00  5.250000E+00  8.213399E-05
-2.950000E+00  5.300000E+00  6.420845E-05
-2.950000E+00  5.350000E+00  4.982587E-05
-2.950000E+00  5.400000E+00  3.837988E-05
-2.950000E+00  5.450000E+00  2.934470E-05
-2.950000E+00  5.500000E+00  2.227011E-05
-2.950000E+00  5.550000E+00  1.677513E-05
-2.950000E+00  5.600000E+00  1.254104E-05
-2.950000E+00  5.650000E+00  9.304210E-06
-2.950000E+00  5.700000E+00  6.848891E-06
-2.950000E+00  5.750000E+00  5.000489E-06
-2.950000E+00  5.800000E+00  3.619224E-06
-2.950000E+00  5.850000E+00  2.594413E-06
-2.950000E+00  5.900000E+00  1.839363E-06
-2.950000E+00  5.950000E+00  1.286906E-06
-2.950000E+00  6.000000E+00  8.855545E-07
-2.950000E+00  6.050000E+00  5.962337E-07
-2.950000E+00  6.100000E+00  3.895781E-07
-2.950000E+00  6.150000E+00  2.437310E-07
-2.950000E+00  6.200000E+00  1.426074E-07
-2.950000E+00  6.250000E+00  7.455754E-08
-2.950000E+00  6.300000E+00  3.137192E-08
-2.950000E+00  6.350000E+00  7.578084E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  6.757476E-09
-2.900000E+00 -6.300000E+00  2.808012E-08
-2.900000E+00 -6.250000E+00  6.712527E-08
-2.900000E+00 -6.200000E+00  1.293518E-07
-2.900000E+00 -6.150000E+00  2.229814E-07
-2.900000E+00 -6.100000E+00  3.597478E-07
-2.900000E+00 -6.050000E+00  5.559795E-07
-2.900000E+00 -6.000000E+00  8.340824E-07
-2.900000E+00 -5.950000E+00  1.224493E-06
-2.900000E+00 -5.900000E+00  1.768175E-06
-2.900000E+00 -5.850000E+00  2.519735E-06
-2.900000E+00 -5.800000E+00  3.551222E-06
-2.900000E+00 -5.750000E+00  4.956683E-06
-2.900000E+00 -5.700000E+00  6.857518E-06
-2.900000E+00 -5.650000E+00  9.408658E-06
-2.900000E+00 -5.600000E+00  1.280558E-05
-2.900000E+00 -5.550000E+00  1.729208E-05
-2.900000E+00 -5.500000E+00  2.316871E-05
-2.900000E+00 -5.450000E+00  3.080164E-05
-2.900000E+00 -5.400000E+00  4.063165E-05
-2.900000E+00 -5.350000E+00  5.318273E-05
-2.900000E+00 -5.300000E+00  6.906964E-05
-2.900000E+00 -5.250000E+00  8.900360E-05
-2.900000E+00 -5.200000E+00  1.137954E-04
-2.900000E+00 -5.150000E+00  1.443546E-04
-2.900000E+00 -5.100000E+00  1.816849E-04
-2.900000E+00 -5.050000E+00  2.268732E-04
-2.900000E+00 -5.000000E+00  2.810742E-04
-2.900000E+00 -4.950000E+00  3.454885E-04
-2.900000E+00 -4.900000E+00  4.213346E-04
-2.900000E+00 -4.850000E+00  5.098163E-04
-2.900000E+00 -4.800000E+00  6.120851E-04
-2.900000E+00 -4.750000E+00  7.292004E-04
-2.900000E+00 -4.700000E+00  8.620880E-04
-2.900000E+00 -4.650000E+00  1.011500E-03
-2.900000E+00 -4.600000E+00  1.177978E-03
-2.900000E+00 -4.550000E+00  1.361824E-03
-2.900000E+00 -4.500000E+00  1.563079E-03
-2.900000E+00 -4.450000E+00  1.781513E-03
-2.900000E+00 -4.400000E+00  2.016625E-03
-2.900000E+00 -4.350000E+00  2.267652E-03
-2.900000E+00 -4.300000E+00  2.533597E-03
-2.900000E+00 -4.250000E+00  2.813252E-03
-2.900000E+00 -4.200000E+00  3.105237E-03
-2.900000E+00 -4.150000E+00  3.408042E-03
-2.900000E+00 -4.100000E+00  3.720062E-03
-2.900000E+00 -4.050000E+00  4.039644E-03
-2.900000E+00 -4.000000E+00  4.365121E-03
-2.900000E+00 -3.950000E+00  4.694853E-03
-2.900000E+00 -3.900000E+00  5.027262E-03
-2.900000E+00 -3.850000E+00  5.360858E-03
-2.900000E+00 -3.800000E+00  5.694269E-03
-2.900000E+00 -3.750000E+00  6.026257E-03
-2.900000E+00 -3.700000E+00  6.355724E-03
-2.900000E+00 -3.650000E+00  6.681718E-03
-2.900000E+00 -3.600000E+00  7.003422E-03
-2.900000E+00 -3.550000E+00  7.320143E-03
-2.900000E+00 -3.500000E+00  7.631297E-03
-2.900000E+00 -3.450000E+00  7.936387E-03
-2.900000E+00 -3.400000E+00  8.234991E-03
-2.900000E+00 -3.350000E+00  8.526742E-03
-2.900000E+00 -3.300000E+00  8.811322E-03
-2.900000E+00 -3.250000E+00  9.088458E-03
-2.900000E+00 -3.200000E+00  9.357916E-03
-2.900000E+00 -3.150000E+00  9.619507E-03
-2.900000E+00 -3.100000E+00  9.873087E-03
-2.900000E+00 -3.050000E+00  1.011856E-02
-2.900000E+00 -3.000000E+00  1.035588E-02
-2.900000E+00 -2.950000E+00  1.058504E-02
-2.900000E+00 -2.900000E+00  1.080608E-02
-2.900000E+00 -2.850000E+00  1.101907E-02
-2.900000E+00 -2.800000E+00  1.122411E-02
-2.900000E+00 -2.750000E+00  1.142136E-02
-2.900000E+00 -2.700000E+00  1.161097E-02
-2.900000E+00 -2.650000E+00  1.179317E-02
-2.900000E+00 -2.600000E+00  1.196819E-02
-2.900000E+00 -2.550000E+00  1.213631E-02
-2.900000E+00 -2.500000E+00  1.229787E-02
-2.900000E+00 -2.450000E+00  1.245323E-02
-2.900000E+00 -2.400000E+00  1.260283E-02
-2.900000E+00 -2.350000E+00  1.274714E-02
-2.900000E+00 -2.300000E+00  1.288668E-02
-2.900000E+00 -2.250000E+00  1.302199E-02
-2.900000E+00 -2.200000E+00  1.315366E-02
-2.900000E+00 -2.150000E+00  1.328224E-02
-2.900000E+00 -2.100000E+00  1.340829E-02
-2.900000E+00 -2.050000E+00  1.353230E-02
-2.900000E+00 -2.000000E+00  1.365468E-02
-2.900000E+00 -1.950000E+00  1.377576E-02
-2.900000E+00 -1.900000E+00  1.389576E-02
-2.900000E+00 -1.850000E+00  1.401478E-02
-2.900000E+00 -1.800000E+00  1.413281E-02
-2.900000E+00 -1.750000E+00  1.424976E-02
-2.900000E+00 -1.700000E+00  1.436543E-02
-2.900000E+00 -1.650000E+00  1.447958E-02
-2.900000E+00 -1.600000E+00  1.459190E-02
-2.900000E+00 -1.550000E+00  1.470206E-02
-2.900000E+00 -1.500000E+00  1.480973E-02
-2.900000E+00 -1.450000E+00  1.491457E-02
-2.900000E+00 -1.400000E+00  1.501624E-02
-2.900000E+00 -1.350000E+00  1.511442E-02
-2.900000E+00 -1.300000E+00  1.520881E-02
-2.900000E+00 -1.250000E+00  1.529911E-02
-2.900000E+00 -1.200000E+00  1.538504E-02
-2.900000E+00 -1.150000E+00  1.546629E-02
-2.900000E+00 -1.100000E+00  1.554253E-02
-2.900000E+00 -1.050000E+00  1.561342E-02
-2.900000E+00 -1.000000E+00  1.567851E-02
-2.900000E+00 -9.500000E-01  1.573729E-02
-2.900000E+00 -9.000000E-01  1.578913E-02
-2.900000E+00 -8.500000E-01  1.583323E-02
-2.900000E+00 -8.000000E-01  1.586859E-02
-2.900000E+00 -7.500000E-01  1.589395E-02
-2.900000E+00 -7.000000E-01  1.590769E-02
-2.900000E+00 -6.500000E-01  1.590779E-02
-2.900000E+00 -6.000000E-01  1.589167E-02
-2.900000E+00 -5.500000E-01  1.585610E-02
-2.900000E+00 -5.000000E-01  1.579701E-02
-2.900000E+00 -4.500000E-01  1.570935E-02
-2.900000E+00 -4.000000E-01  1.558692E-02
-2.900000E+00 -3.500000E-01  1.542217E-02
-2.900000E+00 -3.000000E-01  1.520611E-02
-2.900000E+00 -2.500000E-01  1.492828E-02
-2.900000E+00 -2.000000E-01  1.457684E-02
-2.900000E+00 -1.500000E-01  1.413903E-02
-2.900000E+00 -1.000000E-01  1.360194E-02
-2.900000E+00 -5.000000E-02  1.295384E-02
-2.900000E+00  0.000000E+00  1.218626E-02
-2.900000E+00  5.000000E-02  1.129669E-02
-2.900000E+00  1.000000E-01  1.029195E-02
-2.900000E+00  1.500000E-01  9.191736E-03
-2.900000E+00  2.000000E-01  8.031651E-03
-2.900000E+00  2.500000E-01  6.864458E-03
-2.900000E+00  3.000000E-01  5.758443E-03
-2.900000E+00  3.500000E-01  4.791811E-03
-2.900000E+00  4.000000E-01  4.043147E-03
-2.900000E+00  4.500000E-01  3.579271E-03
-2.900000E+00  5.000000E-01  3.443276E-03
-2.900000E+00  5.500000E-01  3.646105E-03
-2.900000E+00  6.000000E-01  4.164310E-03
-2.900000E+00  6.500000E-01  4.944744E-03
-2.900000E+00  7.000000E-01  5.914652E-03
-2.900000E+00  7.500000E-01  6.994095E-03
-2.900000E+00  8.000000E-01  8.107419E-03
-2.900000E+00  8.500000E-01  9.191460E-03
-2.900000E+00  9.000000E-01  1.019964E-02
-2.900000E+00  9.500000E-01  1.110241E-02
-2.900000E+00  1.000000E+00  1.188519E-02
-2.900000E+00  1.050000E+00  1.254504E-02
-2.900000E+00  1.100000E+00  1.308707E-02
-2.900000E+00  1.150000E+00  1.352130E-02
-2.900000E+00  1.200000E+00  1.386017E-02
-2.900000E+00  1.250000E+00  1.411671E-02
-2.900000E+00  1.300000E+00  1.430349E-02
-2.900000E+00  1.350000E+00  1.443192E-02
-2.900000E+00  1.400000E+00  1.451198E-02
-2.900000E+00  1.450000E+00  1.455217E-02
-2.900000E+00  1.500000E+00  1.455959E-02
-2.900000E+00  1.550000E+00  1.454005E-02
-2.900000E+00  1.600000E+00  1.449828E-02
-2.900000E+00  1.650000E+00  1.443808E-02
-2.900000E+00  1.700000E+00  1.436247E-02
-2.900000E+00  1.750000E+00  1.427389E-02
-2.900000E+00  1.800000E+00  1.417424E-02
-2.900000E+00  1.850000E+00  1.406504E-02
-2.900000E+00  1.900000E+00  1.394751E-02
-2.900000E+00  1.950000E+00  1.382258E-02
-2.900000E+00  2.000000E+00  1.369100E-02
-2.900000E+00  2.050000E+00  1.355335E-02
-2.900000E+00  2.100000E+00  1.341006E-02
-2.900000E+00  2.150000E+00  1.326146E-02
-2.900000E+00  2.200000E+00  1.310778E-02
-2.900000E+00  2.250000E+00  1.294918E-02
-2.900000E+00  2.300000E+00  1.278574E-02
-2.900000E+00  2.350000E+00  1.261753E-02
-2.900000E+00  2.400000E+00  1.244456E-02
-2.900000E+00  2.450000E+00  1.226681E-02
-2.900000E+00  2.500000E+00  1.208424E-02
-2.900000E+00  2.550000E+00  1.189678E-02
-2.900000E+00  2.600000E+00  1.170436E-02
-2.900000E+00  2.650000E+00  1.150689E-02
-2.900000E+00  2.700000E+00  1.130427E-02
-2.900000E+00  2.750000E+00  1.109638E-02
-2.900000E+00  2.800000E+00  1.088312E-02
-2.900000E+00  2.850000E+00  1.066436E-02
-2.900000E+00  2.900000E+00  1.043995E-02
-2.900000E+00  2.950000E+00  1.020976E-02
-2.900000E+00  3.000000E+00  9.973623E-03
-2.900000E+00  3.050000E+00  9.731414E-03
-2.900000E+00  3.100000E+00  9.483011E-03
-2.900000E+00  3.150000E+00  9.228329E-03
-2.900000E+00  3.200000E+00  8.967325E-03
-2.900000E+00  3.250000E+00  8.700002E-03
-2.900000E+00  3.300000E+00  8.426414E-03
-2.900000E+00  3.350000E+00  8.146665E-03
-2.900000E+00  3.400000E+00  7.860911E-03
-2.900000E+00  3.450000E+00  7.569369E-03
-2.900000E+00  3.500000E+00  7.272328E-03
-2.900000E+00  3.550000E+00  6.970160E-03
-2.900000E+00  3.600000E+00  6.663338E-03
-2.900000E+00  3.650000E+00  6.352451E-03
-2.900000E+00  3.700000E+00  6.038208E-03
-2.900000E+00  3.750000E+00  5.721451E-03
-2.900000E+00  3.800000E+00  5.403145E-03
-2.900000E+00  3.850000E+00  5.084378E-03
-2.900000E+00  3.900000E+00  4.766347E-03
-2.900000E+00  3.950000E+00  4.450344E-03
-2.900000E+00  4.000000E+00  4.137739E-03
-2.900000E+00  4.050000E+00  3.829960E-03
-2.900000E+00  4.100000E+00  3.528465E-03
-2.900000E+00  4.150000E+00  3.234717E-03
-2.900000E+00  4.200000E+00  2.950153E-03
-2.900000E+00  4.250000E+00  2.676152E-03
-2.900000E+00  4.300000E+00  2.414002E-03
-2.900000E+00  4.350000E+00  2.164864E-03
-2.900000E+00  4.400000E+00  1.929742E-03
-2.900000E+00  4.450000E+00  1.709456E-03
-2.900000E+00  4.500000E+00  1.504617E-03
-2.900000E+00  4.550000E+00  1.315613E-03
-2.900000E+00  4.600000E+00  1.142604E-03
-2.900000E+00  4.650000E+00  9.855189E-04
-2.900000E+00  4.700000E+00  8.440733E-04
-2.900000E+00  4.750000E+00  7.177819E-04
-2.900000E+00  4.800000E+00  6.059838E-04
-2.900000E+00  4.850000E+00  5.078707E-04
-2.900000E+00  4.900000E+00  4.225173E-04
-2.900000E+00  4.950000E+00  3.489139E-04
-2.900000E+00  5.000000E+00  2.859990E-04
-2.900000E+00  5.050000E+00  2.326902E-04
-2.900000E+00  5.100000E+00  1.879137E-04
-2.900000E+00  5.150000E+00  1.506280E-04
-2.900000E+00  5.200000E+00  1.198456E-04
-2.900000E+00  5.250000E+00  9.464721E-05
-2.900000E+00  5.300000E+00  7.419301E-05
-2.900000E+00  5.350000E+00  5.772790E-05
-2.900000E+00  5.400000E+00  4.458335E-05
-2.900000E+00  5.450000E+00  3.417571E-05
-2.900000E+00  5.500000E+00  2.600215E-05
-2.900000E+00  5.550000E+00  1.963487E-05
-2.900000E+00  5.600000E+00  1.471427E-05
-2.900000E+00  5.650000E+00  1.094160E-05
-2.900000E+00  5.700000E+00  8.071448E-06
-2.900000E+00  5.750000E+00  5.904487E-06
-2.900000E+00  5.800000E+00  4.280601E-06
-2.900000E+00  5.850000E+00  3.072565E-06
-2.900000E+00  5.900000E+00  2.180375E-06
-2.900000E+00  5.950000E+00  1.526252E-06
-2.900000E+00  6.000000E+00  1.050318E-06
-2.900000E+00  6.050000E+00  7.069199E-07
-2.900000E+00  6.100000E+00  4.615794E-07
-2.900000E+00  6.150000E+00  2.885050E-07
-2.900000E+00  6.200000E+00  1.686252E-07
-2.900000E+00  6.250000E+00  8.806811E-08
-2.900000E+00  6.300000E+00  3.702426E-08
-2.900000E+00  6.350000E+00  8.938181E-09
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  7.884980E-09
-2.850000E+00 -6.300000E+00  3.276561E-08
-2.850000E+00 -6.250000E+00  7.832556E-08
-2.850000E+00 -6.200000E+00  1.509294E-07
-2.850000E+00 -6.150000E+00  2.601535E-07
-2.850000E+00 -6.100000E+00  4.196430E-07
-2.850000E+00 -6.050000E+00  6.483469E-07
-2.850000E+00 -6.000000E+00  9.721956E-07
-2.850000E+00 -5.950000E+00  1.426296E-06
-2.850000E+00 -5.900000E+00  2.057723E-06
-2.850000E+00 -5.850000E+00  2.928972E-06
-2.850000E+00 -5.800000E+00  4.122174E-06
-2.850000E+00 -5.750000E+00  5.744113E-06
-2.850000E+00 -5.700000E+00  7.932130E-06
-2.850000E+00 -5.650000E+00  1.086092E-05
-2.850000E+00 -5.600000E+00  1.475020E-05
-2.850000E+00 -5.550000E+00  1.987310E-05
-2.850000E+00 -5.500000E+00  2.656521E-05
-2.850000E+00 -5.450000E+00  3.523379E-05
-2.850000E+00 -5.400000E+00  4.636687E-05
-2.850000E+00 -5.350000E+00  6.054168E-05
-2.850000E+00 -5.300000E+00  7.843154E-05
-2.850000E+00 -5.250000E+00  1.008106E-04
-2.850000E+00 -5.200000E+00  1.285553E-04
-2.850000E+00 -5.150000E+00  1.626419E-04
-2.850000E+00 -5.100000E+00  2.041385E-04
-2.850000E+00 -5.050000E+00  2.541923E-04
-2.850000E+00 -5.000000E+00  3.140095E-04
-2.850000E+00 -4.950000E+00  3.848302E-04
-2.850000E+00 -4.900000E+00  4.678968E-04
-2.850000E+00 -4.850000E+00  5.644174E-04
-2.850000E+00 -4.800000E+00  6.755264E-04
-2.850000E+00 -4.750000E+00  8.022418E-04
-2.850000E+00 -4.700000E+00  9.454231E-04
-2.850000E+00 -4.650000E+00  1.105732E-03
-2.850000E+00 -4.600000E+00  1.283597E-03
-2.850000E+00 -4.550000E+00  1.479186E-03
-2.850000E+00 -4.500000E+00  1.692393E-03
-2.850000E+00 -4.450000E+00  1.922825E-03
-2.850000E+00 -4.400000E+00  2.169817E-03
-2.850000E+00 -4.350000E+00  2.432445E-03
-2.850000E+00 -4.300000E+00  2.709556E-03
-2.850000E+00 -4.250000E+00  2.999806E-03
-2.850000E+00 -4.200000E+00  3.301694E-03
-2.850000E+00 -4.150000E+00  3.613614E-03
-2.850000E+00 -4.100000E+00  3.933891E-03
-2.850000E+00 -4.050000E+00  4.260826E-03
-2.850000E+00 -4.000000E+00  4.592732E-03
-2.850000E+00 -3.950000E+00  4.927971E-03
-2.850000E+00 -3.900000E+00  5.264983E-03
-2.850000E+00 -3.850000E+00  5.602317E-03
-2.850000E+00 -3.800000E+00  5.938649E-03
-2.850000E+00 -3.750000E+00  6.272799E-03
-2.850000E+00 -3.700000E+00  6.603733E-03
-2.850000E+00 -3.650000E+00  6.930567E-03
-2.850000E+00 -3.600000E+00  7.252553E-03
-2.850000E+00 -3.550000E+00  7.569066E-03
-2.850000E+00 -3.500000E+00  7.879584E-03
-2.850000E+00 -3.450000E+00  8.183670E-03
-2.850000E+00 -3.400000E+00  8.480953E-03
-2.850000E+00 -3.350000E+00  8.771114E-03
-2.850000E+00 -3.300000E+00  9.053873E-03
-2.850000E+00 -3.250000E+00  9.328983E-03
-2.850000E+00 -3.200000E+00  9.596231E-03
-2.850000E+00 -3.150000E+00  9.855437E-03
-2.850000E+00 -3.100000E+00  1.010646E-02
-2.850000E+00 -3.050000E+00  1.034919E-02
-2.850000E+00 -3.000000E+00  1.058355E-02
-2.850000E+00 -2.950000E+00  1.080952E-02
-2.850000E+00 -2.900000E+00  1.102711E-02
-2.850000E+00 -2.850000E+00  1.123634E-02
-2.850000E+00 -2.800000E+00  1.143730E-02
-2.850000E+00 -2.750000E+00  1.163010E-02
-2.850000E+00 -2.700000E+00  1.181489E-02
-2.850000E+00 -2.650000E+00  1.199188E-02
-2.850000E+00 -2.600000E+00  1.216134E-02
-2.850000E+00 -2.550000E+00  1.232358E-02
-2.850000E+00 -2.500000E+00  1.247899E-02
-2.850000E+00 -2.450000E+00  1.262803E-02
-2.850000E+00 -2.400000E+00  1.277123E-02
-2.850000E+00 -2.350000E+00  1.290921E-02
-2.850000E+00 -2.300000E+00  1.304263E-02
-2.850000E+00 -2.250000E+00  1.317219E-02
-2.850000E+00 -2.200000E+00  1.329864E-02
-2.850000E+00 -2.150000E+00  1.342269E-02
-2.850000E+00 -2.100000E+00  1.354501E-02
-2.850000E+00 -2.050000E+00  1.366621E-02
-2.850000E+00 -2.000000E+00  1.378677E-02
-2.850000E+00 -1.950000E+00  1.390703E-02
-2.850000E+00 -1.900000E+00  1.402721E-02
-2.850000E+00 -1.850000E+00  1.414733E-02
-2.850000E+00 -1.800000E+00  1.426731E-02
-2.850000E+00 -1.750000E+00  1.438692E-02
-2.850000E+00 -1.700000E+00  1.450584E-02
-2.850000E+00 -1.650000E+00  1.462364E-02
-2.850000E+00 -1.600000E+00  1.473989E-02
-2.850000E+00 -1.550000E+00  1.485411E-02
-2.850000E+00 -1.500000E+00  1.496584E-02
-2.850000E+00 -1.450000E+00  1.507462E-02
-2.850000E+00 -1.400000E+00  1.518003E-02
-2.850000E+00 -1.350000E+00  1.528169E-02
-2.850000E+00 -1.300000E+00  1.537925E-02
-2.850000E+00 -1.250000E+00  1.547238E-02
-2.850000E+00 -1.200000E+00  1.556078E-02
-2.850000E+00 -1.150000E+00  1.564414E-02
-2.850000E+00 -1.100000E+00  1.572213E-02
-2.850000E+00 -1.050000E+00  1.579441E-02
-2.850000E+00 -1.000000E+00  1.586053E-02
-2.850000E+00 -9.500000E-01  1.591999E-02
-2.850000E+00 -9.000000E-01  1.597213E-02
-2.850000E+00 -8.500000E-01  1.601614E-02
-2.850000E+00 -8.000000E-01  1.605097E-02
-2.850000E+00 -7.500000E-01  1.607530E-02
-2.850000E+00 -7.000000E-01  1.608744E-02
-2.850000E+00 -6.500000E-01  1.608521E-02
-2.850000E+00 -6.000000E-01  1.606587E-02
-2.850000E+00 -5.500000E-01  1.602593E-02
-2.850000E+00 -5.000000E-01  1.596100E-02
-2.850000E+00 -4.500000E-01  1.586558E-02
-2.850000E+00 -4.000000E-01  1.573284E-02
-2.850000E+00 -3.500000E-01  1.555448E-02
-2.850000E+00 -3.000000E-01  1.532048E-02
-2.850000E+00 -2.500000E-01  1.501907E-02
-2.850000E+00 -2.000000E-01  1.463684E-02
-2.850000E+00 -1.500000E-01  1.415909E-02
-2.850000E+00 -1.000000E-01  1.357072E-02
-2.850000E+00 -5.000000E-02  1.285765E-02
-2.850000E+00  0.000000E+00  1.200910E-02
-2.850000E+00  5.000000E-02  1.102074E-02
-2.850000E+00  1.000000E-01  9.898609E-03
-2.850000E+00  1.500000E-01  8.663429E-03
-2.850000E+00  2.000000E-01  7.354366E-03
-2.850000E+00  2.500000E-01  6.030937E-03
-2.850000E+00  3.000000E-01  4.771457E-03
-2.850000E+00  3.500000E-01  3.666759E-03
-2.850000E+00  4.000000E-01  2.809006E-03
-2.850000E+00  4.500000E-01  2.277153E-03
-2.850000E+00  5.000000E-01  2.122434E-03
-2.850000E+00  5.500000E-01  2.358038E-03
-2.850000E+00  6.000000E-01  2.956332E-03
-2.850000E+00  6.500000E-01  3.854574E-03
-2.850000E+00  7.000000E-01  4.967198E-03
-2.850000E+00  7.500000E-01  6.200816E-03
-2.850000E+00  8.000000E-01  7.467883E-03
-2.850000E+00  8.500000E-01  8.696227E-03
-2.850000E+00  9.000000E-01  9.833563E-03
-2.850000E+00  9.500000E-01  1.084763E-02
-2.850000E+00  1.000000E+00  1.172345E-02
-2.850000E+00  1.050000E+00  1.245921E-02
-2.850000E+00  1.100000E+00  1.306201E-02
-2.850000E+00  1.150000E+00  1.354418E-02
-2.850000E+00  1.200000E+00  1.392044E-02
-2.850000E+00  1.250000E+00  1.420595E-02
-2.850000E+00  1.300000E+00  1.441507E-02
-2.850000E+00  1.350000E+00  1.456069E-02
-2.850000E+00  1.400000E+00  1.465401E-02
-2.850000E+00  1.450000E+00  1.470448E-02
-2.850000E+00  1.500000E+00  1.471992E-02
-2.850000E+00  1.550000E+00  1.470670E-02
-2.850000E+00  1.600000E+00  1.466998E-02
-2.850000E+00  1.650000E+00  1.461388E-02
-2.850000E+00  1.700000E+00  1.454167E-02
-2.850000E+00  1.750000E+00  1.445595E-02
-2.850000E+00  1.800000E+00  1.435879E-02
-2.850000E+00  1.850000E+00  1.425181E-02
-2.850000E+00  1.900000E+00  1.413631E-02
-2.850000E+00  1.950000E+00  1.401330E-02
-2.850000E+00  2.000000E+00  1.388357E-02
-2.850000E+00  2.050000E+00  1.374775E-02
-2.850000E+00  2.100000E+00  1.360630E-02
-2.850000E+00  2.150000E+00  1.345957E-02
-2.850000E+00  2.200000E+00  1.330781E-02
-2.850000E+00  2.250000E+00  1.315120E-02
-2.850000E+00  2.300000E+00  1.298983E-02
-2.850000E+00  2.350000E+00  1.282376E-02
-2.850000E+00  2.400000E+00  1.265301E-02
-2.850000E+00  2.450000E+00  1.247757E-02
-2.850000E+00  2.500000E+00  1.229739E-02
-2.850000E+00  2.550000E+00  1.211241E-02
-2.850000E+00  2.600000E+00  1.192255E-02
-2.850000E+00  2.650000E+00  1.172772E-02
-2.850000E+00  2.700000E+00  1.152781E-02
-2.850000E+00  2.750000E+00  1.132272E-02
-2.850000E+00  2.800000E+00  1.111231E-02
-2.850000E+00  2.850000E+00  1.089645E-02
-2.850000E+00  2.900000E+00  1.067501E-02
-2.850000E+00  2.950000E+00  1.044781E-02
-2.850000E+00  3.000000E+00  1.021469E-02
-2.850000E+00  3.050000E+00  9.975508E-03
-2.850000E+00  3.100000E+00  9.730108E-03
-2.850000E+00  3.150000E+00  9.478381E-03
-2.850000E+00  3.200000E+00  9.220249E-03
-2.850000E+00  3.250000E+00  8.955678E-03
-2.850000E+00  3.300000E+00  8.684674E-03
-2.850000E+00  3.350000E+00  8.407292E-03
-2.850000E+00  3.400000E+00  8.123634E-03
-2.850000E+00  3.450000E+00  7.833857E-03
-2.850000E+00  3.500000E+00  7.538189E-03
-2.850000E+00  3.550000E+00  7.236937E-03
-2.850000E+00  3.600000E+00  6.930510E-03
-2.850000E+00  3.650000E+00  6.619429E-03
-2.850000E+00  3.700000E+00  6.304340E-03
-2.850000E+00  3.750000E+00  5.986015E-03
-2.850000E+00  3.800000E+00  5.665356E-03
-2.850000E+00  3.850000E+00  5.343390E-03
-2.850000E+00  3.900000E+00  5.021262E-03
-2.850000E+00  3.950000E+00  4.700220E-03
-2.850000E+00  4.000000E+00  4.381607E-03
-2.850000E+00  4.050000E+00  4.066840E-03
-2.850000E+00  4.100000E+00  3.757390E-03
-2.850000E+00  4.150000E+00  3.454754E-03
-2.850000E+00  4.200000E+00  3.160428E-03
-2.850000E+00  4.250000E+00  2.875876E-03
-2.850000E+00  4.300000E+00  2.602489E-03
-2.850000E+00  4.350000E+00  2.341554E-03
-2.850000E+00  4.400000E+00  2.094218E-03
-2.850000E+00  4.450000E+00  1.861453E-03
-2.850000E+00  4.500000E+00  1.644028E-03
-2.850000E+00  4.550000E+00  1.442492E-03
-2.850000E+00  4.600000E+00  1.257160E-03
-2.850000E+00  4.650000E+00  1.088109E-03
-2.850000E+00  4.700000E+00  9.351851E-04
-2.850000E+00  4.750000E+00  7.980172E-04
-2.850000E+00  4.800000E+00  6.760371E-04
-2.850000E+00  4.850000E+00  5.685060E-04
-2.850000E+00  4.900000E+00  4.745443E-04
-2.850000E+00  4.950000E+00  3.931645E-04
-2.850000E+00  5.000000E+00  3.233061E-04
-2.850000E+00  5.050000E+00  2.638683E-04
-2.850000E+00  5.100000E+00  2.137425E-04
-2.850000E+00  5.150000E+00  1.718401E-04
-2.850000E+00  5.200000E+00  1.371165E-04
-2.850000E+00  5.250000E+00  1.085898E-04
-2.850000E+00  5.300000E+00  8.535427E-05
-2.850000E+00  5.350000E+00  6.658861E-05
-2.850000E+00  5.400000E+00  5.156002E-05
-2.850000E+00  5.450000E+00  3.962422E-05
-2.850000E+00  5.500000E+00  3.022264E-05
-2.850000E+00  5.550000E+00  2.287734E-05
-2.850000E+00  5.600000E+00  1.718457E-05
-2.850000E+00  5.650000E+00  1.280738E-05
-2.850000E+00  5.700000E+00  9.467891E-06
-2.850000E+00  5.750000E+00  6.939541E-06
-2.850000E+00  5.800000E+00  5.039698E-06
-2.850000E+00  5.850000E+00  3.622742E-06
-2.850000E+00  5.900000E+00  2.573794E-06
-2.850000E+00  5.950000E+00  1.803169E-06
-2.850000E+00  6.000000E+00  1.241537E-06
-2.850000E+00  6.050000E+00  8.358145E-07
-2.850000E+00  6.100000E+00  5.457296E-07
-2.850000E+00  6.150000E+00  3.410306E-07
-2.850000E+00  6.200000E+00  1.992602E-07
-2.850000E+00  6.250000E+00  1.040300E-07
-2.850000E+00  6.300000E+00  4.372038E-08
-2.850000E+00  6.350000E+00  1.055234E-08
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  9.162396E-09
-2.800000E+00 -6.300000E+00  3.807263E-08
-2.800000E+00 -6.250000E+00  9.100615E-08
-2.800000E+00 -6.200000E+00  1.753457E-07
-2.800000E+00 -6.150000E+00  3.021889E-07
-2.800000E+00 -6.100000E+00  4.873275E-07
-2.800000E+00 -6.050000E+00  7.526484E-07
-2.800000E+00 -6.000000E+00  1.128028E-06
-2.800000E+00 -5.950000E+00  1.653794E-06
-2.800000E+00 -5.900000E+00  2.383829E-06
-2.800000E+00 -5.850000E+00  3.389402E-06
-2.800000E+00 -5.800000E+00  4.763800E-06
-2.800000E+00 -5.750000E+00  6.627840E-06
-2.800000E+00 -5.700000E+00  9.136335E-06
-2.800000E+00 -5.650000E+00  1.248551E-05
-2.800000E+00 -5.600000E+00  1.692131E-05
-2.800000E+00 -5.550000E+00  2.274850E-05
-2.800000E+00 -5.500000E+00  3.034014E-05
-2.800000E+00 -5.450000E+00  4.014721E-05
-2.800000E+00 -5.400000E+00  5.270771E-05
-2.800000E+00 -5.350000E+00  6.865465E-05
-2.800000E+00 -5.300000E+00  8.872217E-05
-2.800000E+00 -5.250000E+00  1.137489E-04
-2.800000E+00 -5.200000E+00  1.446776E-04
-2.800000E+00 -5.150000E+00  1.825502E-04
-2.800000E+00 -5.100000E+00  2.284976E-04
-2.800000E+00 -5.050000E+00  2.837227E-04
-2.800000E+00 -5.000000E+00  3.494776E-04
-2.800000E+00 -4.950000E+00  4.270341E-04
-2.800000E+00 -4.900000E+00  5.176486E-04
-2.800000E+00 -4.850000E+00  6.225226E-04
-2.800000E+00 -4.800000E+00  7.427604E-04
-2.800000E+00 -4.750000E+00  8.793251E-04
-2.800000E+00 -4.700000E+00  1.032997E-03
-2.800000E+00 -4.650000E+00  1.204334E-03
-2.800000E+00 -4.600000E+00  1.393640E-03
-2.800000E+00 -4.550000E+00  1.600941E-03
-2.800000E+00 -4.500000E+00  1.825974E-03
-2.800000E+00 -4.450000E+00  2.068185E-03
-2.800000E+00 -4.400000E+00  2.326743E-03
-2.800000E+00 -4.350000E+00  2.600566E-03
-2.800000E+00 -4.300000E+00  2.888355E-03
-2.800000E+00 -4.250000E+00  3.188635E-03
-2.800000E+00 -4.200000E+00  3.499801E-03
-2.800000E+00 -4.150000E+00  3.820163E-03
-2.800000E+00 -4.100000E+00  4.147993E-03
-2.800000E+00 -4.050000E+00  4.481560E-03
-2.800000E+00 -4.000000E+00  4.819173E-03
-2.800000E+00 -3.950000E+00  5.159210E-03
-2.800000E+00 -3.900000E+00  5.500145E-03
-2.800000E+00 -3.850000E+00  5.840575E-03
-2.800000E+00 -3.800000E+00  6.179232E-03
-2.800000E+00 -3.750000E+00  6.515000E-03
-2.800000E+00 -3.700000E+00  6.846913E-03
-2.800000E+00 -3.650000E+00  7.174154E-03
-2.800000E+00 -3.600000E+00  7.496041E-03
-2.800000E+00 -3.550000E+00  7.812012E-03
-2.800000E+00 -3.500000E+00  8.121605E-03
-2.800000E+00 -3.450000E+00  8.424435E-03
-2.800000E+00 -3.400000E+00  8.720178E-03
-2.800000E+00 -3.350000E+00  9.008555E-03
-2.800000E+00 -3.300000E+00  9.289315E-03
-2.800000E+00 -3.250000E+00  9.562235E-03
-2.800000E+00 -3.200000E+00  9.827113E-03
-2.800000E+00 -3.150000E+00  1.008377E-02
-2.800000E+00 -3.100000E+00  1.033205E-02
-2.800000E+00 -3.050000E+00  1.057183E-02
-2.800000E+00 -3.000000E+00  1.080301E-02
-2.800000E+00 -2.950000E+00  1.102550E-02
-2.800000E+00 -2.900000E+00  1.123929E-02
-2.800000E+00 -2.850000E+00  1.144434E-02
-2.800000E+00 -2.800000E+00  1.164071E-02
-2.800000E+00 -2.750000E+00  1.182845E-02
-2.800000E+00 -2.700000E+00  1.200769E-02
-2.800000E+00 -2.650000E+00  1.217865E-02
-2.800000E+00 -2.600000E+00  1.234157E-02
-2.800000E+00 -2.550000E+00  1.249684E-02
-2.800000E+00 -2.500000E+00  1.264490E-02
-2.800000E+00 -2.450000E+00  1.278632E-02
-2.800000E+00 -2.400000E+00  1.292178E-02
-2.800000E+00 -2.350000E+00  1.305206E-02
-2.800000E+00 -2.300000E+00  1.317803E-02
-2.800000E+00 -2.250000E+00  1.330060E-02
-2.800000E+00 -2.200000E+00  1.342073E-02
-2.800000E+00 -2.150000E+00  1.353935E-02
-2.800000E+00 -2.100000E+00  1.365732E-02
-2.800000E+00 -2.050000E+00  1.377537E-02
-2.800000E+00 -2.000000E+00  1.389408E-02
-2.800000E+00 -1.950000E+00  1.401384E-02
-2.800000E+00 -1.900000E+00  1.413480E-02
-2.800000E+00 -1.850000E+00  1.425694E-02
-2.800000E+00 -1.800000E+00  1.438001E-02
-2.800000E+00 -1.750000E+00  1.450361E-02
-2.800000E+00 -1.700000E+00  1.462722E-02
-2.800000E+00 -1.650000E+00  1.475020E-02
-2.800000E+00 -1.600000E+00  1.487192E-02
-2.800000E+00 -1.550000E+00  1.499171E-02
-2.800000E+00 -1.500000E+00  1.510893E-02
-2.800000E+00 -1.450000E+00  1.522301E-02
-2.800000E+00 -1.400000E+00  1.533340E-02
-2.800000E+00 -1.350000E+00  1.543965E-02
-2.800000E+00 -1.300000E+00  1.554137E-02
-2.800000E+00 -1.250000E+00  1.563820E-02
-2.800000E+00 -1.200000E+00  1.572982E-02
-2.800000E+00 -1.150000E+00  1.581594E-02
-2.800000E+00 -1.100000E+00  1.589626E-02
-2.800000E+00 -1.050000E+00  1.597042E-02
-2.800000E+00 -1.000000E+00  1.603803E-02
-2.800000E+00 -9.500000E-01  1.609857E-02
-2.800000E+00 -9.000000E-01  1.615140E-02
-2.800000E+00 -8.500000E-01  1.619571E-02
-2.800000E+00 -8.000000E-01  1.623043E-02
-2.800000E+00 -7.500000E-01  1.625419E-02
-2.800000E+00 -7.000000E-01  1.626524E-02
-2.800000E+00 -6.500000E-01  1.626132E-02
-2.800000E+00 -6.000000E-01  1.623954E-02
-2.800000E+00 -5.500000E-01  1.619624E-02
-2.800000E+00 -5.000000E-01  1.612675E-02
-2.800000E+00 -4.500000E-01  1.602521E-02
-2.800000E+00 -4.000000E-01  1.588433E-02
-2.800000E+00 -3.500000E-01  1.569514E-02
-2.800000E+00 -3.000000E-01  1.544680E-02
-2.800000E+00 -2.500000E-01  1.512647E-02
-2.800000E+00 -2.000000E-01  1.471939E-02
-2.800000E+00 -1.500000E-01  1.420925E-02
-2.800000E+00 -1.000000E-01  1.357905E-02
-2.800000E+00 -5.000000E-02  1.281265E-02
-2.800000E+00  0.000000E+00  1.189722E-02
-2.800000E+00  5.000000E-02  1.082671E-02
-2.800000E+00  1.000000E-01  9.606315E-03
-2.800000E+00  1.500000E-01  8.257382E-03
-2.800000E+00  2.000000E-01  6.821923E-03
-2.800000E+00  2.500000E-01  5.365089E-03
-2.800000E+00  3.000000E-01  3.973783E-03
-2.800000E+00  3.500000E-01  2.749826E-03
-2.800000E+00  4.000000E-01  1.797341E-03
-2.800000E+00  4.500000E-01  1.206078E-03
-2.800000E+00  5.000000E-01  1.034569E-03
-2.800000E+00  5.500000E-01  1.298061E-03
-2.800000E+00  6.000000E-01  1.965235E-03
-2.800000E+00  6.500000E-01  2.964849E-03
-2.800000E+00  7.000000E-01  4.200013E-03
-2.800000E+00  7.500000E-01  5.565538E-03
-2.800000E+00  8.000000E-01  6.963545E-03
-2.800000E+00  8.500000E-01  8.314163E-03
-2.800000E+00  9.000000E-01  9.560340E-03
-2.800000E+00  9.500000E-01  1.066768E-02
-2.800000E+00  1.000000E+00  1.162103E-02
-2.800000E+00  1.050000E+00  1.241970E-02
-2.800000E+00  1.100000E+00  1.307261E-02
-2.800000E+00  1.150000E+00  1.359412E-02
-2.800000E+00  1.200000E+00  1.400095E-02
-2.800000E+00  1.250000E+00  1.431005E-02
-2.800000E+00  1.300000E+00  1.453729E-02
-2.800000E+00  1.350000E+00  1.469685E-02
-2.800000E+00  1.400000E+00  1.480090E-02
-2.800000E+00  1.450000E+00  1.485968E-02
-2.800000E+00  1.500000E+00  1.488161E-02
-2.800000E+00  1.550000E+00  1.487353E-02
-2.800000E+00  1.600000E+00  1.484092E-02
-2.800000E+00  1.650000E+00  1.478817E-02
-2.800000E+00  1.700000E+00  1.471875E-02
-2.800000E+00  1.750000E+00  1.463542E-02
-2.800000E+00  1.800000E+00  1.454035E-02
-2.800000E+00  1.850000E+00  1.443526E-02
-2.800000E+00  1.900000E+00  1.432150E-02
-2.800000E+00  1.950000E+00  1.420016E-02
-2.800000E+00  2.000000E+00  1.407206E-02
-2.800000E+00  2.050000E+00  1.393787E-02
-2.800000E+00  2.100000E+00  1.379808E-02
-2.800000E+00  2.150000E+00  1.365305E-02
-2.800000E+00  2.200000E+00  1.350305E-02
-2.800000E+00  2.250000E+00  1.334826E-02
-2.800000E+00  2.300000E+00  1.318880E-02
-2.800000E+00  2.350000E+00  1.302472E-02
-2.800000E+00  2.400000E+00  1.285606E-02
-2.800000E+00  2.450000E+00  1.268279E-02
-2.800000E+00  2.500000E+00  1.250488E-02
-2.800000E+00  2.550000E+00  1.232227E-02
-2.800000E+00  2.600000E+00  1.213486E-02
-2.800000E+00  2.650000E+00  1.194257E-02
-2.800000E+00  2.700000E+00  1.174529E-02
-2.800000E+00  2.750000E+00  1.154291E-02
-2.800000E+00  2.800000E+00  1.133528E-02
-2.800000E+00  2.850000E+00  1.112228E-02
-2.800000E+00  2.900000E+00  1.090374E-02
-2.800000E+00  2.950000E+00  1.067950E-02
-2.800000E+00  3.000000E+00  1.044937E-02
-2.800000E+00  3.050000E+00  1.021319E-02
-2.800000E+00  3.100000E+00  9.970794E-03
-2.800000E+00  3.150000E+00  9.722042E-03
-2.800000E+00  3.200000E+00  9.466827E-03
-2.800000E+00  3.250000E+00  9.205078E-03
-2.800000E+00  3.300000E+00  8.936761E-03
-2.800000E+00  3.350000E+00  8.661884E-03
-2.800000E+00  3.400000E+00  8.380498E-03
-2.800000E+00  3.450000E+00  8.092706E-03
-2.800000E+00  3.500000E+00  7.798679E-03
-2.800000E+00  3.550000E+00  7.498666E-03
-2.800000E+00  3.600000E+00  7.193013E-03
-2.800000E+00  3.650000E+00  6.882179E-03
-2.800000E+00  3.700000E+00  6.566740E-03
-2.800000E+00  3.750000E+00  6.247404E-03
-2.800000E+00  3.800000E+00  5.925004E-03
-2.800000E+00  3.850000E+00  5.600502E-03
-2.800000E+00  3.900000E+00  5.274979E-03
-2.800000E+00  3.950000E+00  4.949634E-03
-2.800000E+00  4.000000E+00  4.625768E-03
-2.800000E+00  4.050000E+00  4.304775E-03
-2.800000E+00  4.100000E+00  3.988123E-03
-2.800000E+00  4.150000E+00  3.677329E-03
-2.800000E+00  4.200000E+00  3.373932E-03
-2.800000E+00  4.250000E+00  3.079463E-03
-2.800000E+00  4.300000E+00  2.795405E-03
-2.800000E+00  4.350000E+00  2.523158E-03
-2.800000E+00  4.400000E+00  2.263997E-03
-2.800000E+00  4.450000E+00  2.019040E-03
-2.800000E+00  4.500000E+00  1.789212E-03
-2.800000E+00  4.550000E+00  1.575222E-03
-2.800000E+00  4.600000E+00  1.377543E-03
-2.800000E+00  4.650000E+00  1.196406E-03
-2.800000E+00  4.700000E+00  1.031800E-03
-2.800000E+00  4.750000E+00  8.834814E-04
-2.800000E+00  4.800000E+00  7.509878E-04
-2.800000E+00  4.850000E+00  6.336651E-04
-2.800000E+00  4.900000E+00  5.306941E-04
-2.800000E+00  4.950000E+00  4.411239E-04
-2.800000E+00  5.000000E+00  3.639070E-04
-2.800000E+00  5.050000E+00  2.979351E-04
-2.800000E+00  5.100000E+00  2.420741E-04
-2.800000E+00  5.150000E+00  1.951946E-04
-2.800000E+00  5.200000E+00  1.562002E-04
-2.800000E+00  5.250000E+00  1.240488E-04
-2.800000E+00  5.300000E+00  9.776989E-05
-2.800000E+00  5.350000E+00  7.647579E-05
-2.800000E+00  5.400000E+00  5.936789E-05
-2.800000E+00  5.450000E+00  4.573896E-05
-2.800000E+00  5.500000E+00  3.497181E-05
-2.800000E+00  5.550000E+00  2.653527E-05
-2.800000E+00  5.600000E+00  1.997822E-05
-2.800000E+00  5.650000E+00  1.492243E-05
-2.800000E+00  5.700000E+00  1.105465E-05
-2.800000E+00  5.750000E+00  8.118463E-06
-2.800000E+00  5.800000E+00  5.906441E-06
-2.800000E+00  5.850000E+00  4.252581E-06
-2.800000E+00  5.900000E+00  3.025457E-06
-2.800000E+00  5.950000E+00  2.122076E-06
-2.800000E+00  6.000000E+00  1.462516E-06
-2.800000E+00  6.050000E+00  9.853362E-07
-2.800000E+00  6.100000E+00  6.437456E-07
-2.800000E+00  6.150000E+00  4.024695E-07
-2.800000E+00  6.200000E+00  2.352419E-07
-2.800000E+00  6.250000E+00  1.228476E-07
-2.800000E+00  6.300000E+00  5.163827E-08
-2.800000E+00  6.350000E+00  1.246477E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  1.061164E-08
-2.750000E+00 -6.300000E+00  4.408983E-08
-2.750000E+00 -6.250000E+00  1.053702E-07
-2.750000E+00 -6.200000E+00  2.029713E-07
-2.750000E+00 -6.150000E+00  3.496886E-07
-2.750000E+00 -6.100000E+00  5.637082E-07
-2.750000E+00 -6.050000E+00  8.701935E-07
-2.750000E+00 -6.000000E+00  1.303416E-06
-2.750000E+00 -5.950000E+00  1.909507E-06
-2.750000E+00 -5.900000E+00  2.749908E-06
-2.750000E+00 -5.850000E+00  3.905595E-06
-2.750000E+00 -5.800000E+00  5.482159E-06
-2.750000E+00 -5.750000E+00  7.615827E-06
-2.750000E+00 -5.700000E+00  1.048049E-05
-2.750000E+00 -5.650000E+00  1.429574E-05
-2.750000E+00 -5.600000E+00  1.933582E-05
-2.750000E+00 -5.550000E+00  2.593934E-05
-2.750000E+00 -5.500000E+00  3.451928E-05
-2.750000E+00 -5.450000E+00  4.557281E-05
-2.750000E+00 -5.400000E+00  5.969035E-05
-2.750000E+00 -5.350000E+00  7.756296E-05
-2.750000E+00 -5.300000E+00  9.998740E-05
-2.750000E+00 -5.250000E+00  1.278678E-04
-2.750000E+00 -5.200000E+00  1.622134E-04
-2.750000E+00 -5.150000E+00  2.041306E-04
-2.750000E+00 -5.100000E+00  2.548096E-04
-2.750000E+00 -5.050000E+00  3.155047E-04
-2.750000E+00 -5.000000E+00  3.875069E-04
-2.750000E+00 -4.950000E+00  4.721111E-04
-2.750000E+00 -4.900000E+00  5.705776E-04
-2.750000E+00 -4.850000E+00  6.840896E-04
-2.750000E+00 -4.800000E+00  8.137083E-04
-2.750000E+00 -4.750000E+00  9.603292E-04
-2.750000E+00 -4.700000E+00  1.124640E-03
-2.750000E+00 -4.650000E+00  1.307083E-03
-2.750000E+00 -4.600000E+00  1.507827E-03
-2.750000E+00 -4.550000E+00  1.726748E-03
-2.750000E+00 -4.500000E+00  1.963423E-03
-2.750000E+00 -4.450000E+00  2.217134E-03
-2.750000E+00 -4.400000E+00  2.486889E-03
-2.750000E+00 -4.350000E+00  2.771454E-03
-2.750000E+00 -4.300000E+00  3.069392E-03
-2.750000E+00 -4.250000E+00  3.379111E-03
-2.750000E+00 -4.200000E+00  3.698912E-03
-2.750000E+00 -4.150000E+00  4.027038E-03
-2.750000E+00 -4.100000E+00  4.361720E-03
-2.750000E+00 -4.050000E+00  4.701215E-03
-2.750000E+00 -4.000000E+00  5.043840E-03
-2.750000E+00 -3.950000E+00  5.388002E-03
-2.750000E+00 -3.900000E+00  5.732222E-03
-2.750000E+00 -3.850000E+00  6.075152E-03
-2.750000E+00 -3.800000E+00  6.415589E-03
-2.750000E+00 -3.750000E+00  6.752485E-03
-2.750000E+00 -3.700000E+00  7.084941E-03
-2.750000E+00 -3.650000E+00  7.412208E-03
-2.750000E+00 -3.600000E+00  7.733666E-03
-2.750000E+00 -3.550000E+00  8.048811E-03
-2.750000E+00 -3.500000E+00  8.357232E-03
-2.750000E+00 -3.450000E+00  8.658594E-03
-2.750000E+00 -3.400000E+00  8.952610E-03
-2.750000E+00 -3.350000E+00  9.239033E-03
-2.750000E+00 -3.300000E+00  9.517636E-03
-2.750000E+00 -3.250000E+00  9.788210E-03
-2.750000E+00 -3.200000E+00  1.005056E-02
-2.750000E+00 -3.150000E+00  1.030449E-02
-2.750000E+00 -3.100000E+00  1.054983E-02
-2.750000E+00 -3.050000E+00  1.078642E-02
-2.750000E+00 -3.000000E+00  1.101412E-02
-2.750000E+00 -2.950000E+00  1.123280E-02
-2.750000E+00 -2.900000E+00  1.144235E-02
-2.750000E+00 -2.850000E+00  1.164271E-02
-2.750000E+00 -2.800000E+00  1.183384E-02
-2.750000E+00 -2.750000E+00  1.201576E-02
-2.750000E+00 -2.700000E+00  1.218856E-02
-2.750000E+00 -2.650000E+00  1.235240E-02
-2.750000E+00 -2.600000E+00  1.250757E-02
-2.750000E+00 -2.550000E+00  1.265446E-02
-2.750000E+00 -2.500000E+00  1.279363E-02
-2.750000E+00 -2.450000E+00  1.292576E-02
-2.750000E+00 -2.400000E+00  1.305172E-02
-2.750000E+00 -2.350000E+00  1.317251E-02
-2.750000E+00 -2.300000E+00  1.328925E-02
-2.750000E+00 -2.250000E+00  1.340316E-02
-2.750000E+00 -2.200000E+00  1.351551E-02
-2.750000E+00 -2.150000E+00  1.362749E-02
-2.750000E+00 -2.100000E+00  1.374023E-02
-2.750000E+00 -2.050000E+00  1.385466E-02
-2.750000E+00 -2.000000E+00  1.397148E-02
-2.750000E+00 -1.950000E+00  1.409111E-02
-2.750000E+00 -1.900000E+00  1.421368E-02
-2.750000E+00 -1.850000E+00  1.433901E-02
-2.750000E+00 -1.800000E+00  1.446667E-02
-2.750000E+00 -1.750000E+00  1.459600E-02
-2.750000E+00 -1.700000E+00  1.472619E-02
-2.750000E+00 -1.650000E+00  1.485633E-02
-2.750000E+00 -1.600000E+00  1.498550E-02
-2.750000E+00 -1.550000E+00  1.511277E-02
-2.750000E+00 -1.500000E+00  1.523730E-02
-2.750000E+00 -1.450000E+00  1.535834E-02
-2.750000E+00 -1.400000E+00  1.547523E-02
-2.750000E+00 -1.350000E+00  1.558742E-02
-2.750000E+00 -1.300000E+00  1.569448E-02
-2.750000E+00 -1.250000E+00  1.579603E-02
-2.750000E+00 -1.200000E+00  1.589177E-02
-2.750000E+00 -1.150000E+00  1.598141E-02
-2.750000E+00 -1.100000E+00  1.606470E-02
-2.750000E+00 -1.050000E+00  1.614132E-02
-2.750000E+00 -1.000000E+00  1.621090E-02
-2.750000E+00 -9.500000E-01  1.627297E-02
-2.750000E+00 -9.000000E-01  1.632692E-02
-2.750000E+00 -8.500000E-01  1.637194E-02
-2.750000E+00 -8.000000E-01  1.640698E-02
-2.750000E+00 -7.500000E-01  1.643066E-02
-2.750000E+00 -7.000000E-01  1.644119E-02
-2.750000E+00 -6.500000E-01  1.643628E-02
-2.750000E+00 -6.000000E-01  1.641295E-02
-2.750000E+00 -5.500000E-01  1.636740E-02
-2.750000E+00 -5.000000E-01  1.629482E-02
-2.750000E+00 -4.500000E-01  1.618910E-02
-2.750000E+00 -4.000000E-01  1.604262E-02
-2.750000E+00 -3.500000E-01  1.584597E-02
-2.750000E+00 -3.000000E-01  1.558771E-02
-2.750000E+00 -2.500000E-01  1.525426E-02
-2.750000E+00 -2.000000E-01  1.482989E-02
-2.750000E+00 -1.500000E-01  1.429712E-02
-2.750000E+00 -1.000000E-01  1.363758E-02
-2.750000E+00 -5.000000E-02  1.283360E-02
-2.750000E+00  0.000000E+00  1.187081E-02
-2.750000E+00  5.000000E-02  1.074184E-02
-2.750000E+00  1.000000E-01  9.451136E-03
-2.750000E+00  1.500000E-01  8.020371E-03
-2.750000E+00  2.000000E-01  6.493487E-03
-2.750000E+00  2.500000E-01  4.939635E-03
-2.750000E+00  3.000000E-01  3.451952E-03
-2.750000E+00  3.500000E-01  2.140344E-03
-2.750000E+00  4.000000E-01  1.117833E-03
-2.750000E+00  4.500000E-01  4.822700E-04
-2.750000E+00  5.000000E-01  2.977140E-04
-2.750000E+00  5.500000E-01  5.810254E-04
-2.750000E+00  6.000000E-01  1.298179E-03
-2.750000E+00  6.500000E-01  2.371606E-03
-2.750000E+00  7.000000E-01  3.695996E-03
-2.750000E+00  7.500000E-01  5.157408E-03
-2.750000E+00  8.000000E-01  6.650356E-03
-2.750000E+00  8.500000E-01  8.089354E-03
-2.750000E+00  9.000000E-01  9.413935E-03
-2.750000E+00  9.500000E-01  1.058822E-02
-2.750000E+00  1.000000E+00  1.159704E-02
-2.750000E+00  1.050000E+00  1.244059E-02
-2.750000E+00  1.100000E+00  1.312915E-02
-2.750000E+00  1.150000E+00  1.367859E-02
-2.750000E+00  1.200000E+00  1.410710E-02
-2.750000E+00  1.250000E+00  1.443291E-02
-2.750000E+00  1.300000E+00  1.467301E-02
-2.750000E+00  1.350000E+00  1.484247E-02
-2.750000E+00  1.400000E+00  1.495417E-02
-2.750000E+00  1.450000E+00  1.501891E-02
-2.750000E+00  1.500000E+00  1.504552E-02
-2.750000E+00  1.550000E+00  1.504117E-02
-2.750000E+00  1.600000E+00  1.501159E-02
-2.750000E+00  1.650000E+00  1.496135E-02
-2.750000E+00  1.700000E+00  1.489406E-02
-2.750000E+00  1.750000E+00  1.481257E-02
-2.750000E+00  1.800000E+00  1.471914E-02
-2.750000E+00  1.850000E+00  1.461556E-02
-2.750000E+00  1.900000E+00  1.450325E-02
-2.750000E+00  1.950000E+00  1.438330E-02
-2.750000E+00  2.000000E+00  1.425660E-02
-2.750000E+00  2.050000E+00  1.412382E-02
-2.750000E+00  2.100000E+00  1.398547E-02
-2.750000E+00  2.150000E+00  1.384195E-02
-2.750000E+00  2.200000E+00  1.369353E-02
-2.750000E+00  2.250000E+00  1.354039E-02
-2.750000E+00  2.300000E+00  1.338266E-02
-2.750000E+00  2.350000E+00  1.322042E-02
-2.750000E+00  2.400000E+00  1.305368E-02
-2.750000E+00  2.450000E+00  1.288245E-02
-2.750000E+00  2.500000E+00  1.270668E-02
-2.750000E+00  2.550000E+00  1.252631E-02
-2.750000E+00  2.600000E+00  1.234126E-02
-2.750000E+00  2.650000E+00  1.215143E-02
-2.750000E+00  2.700000E+00  1.195670E-02
-2.750000E+00  2.750000E+00  1.175696E-02
-2.750000E+00  2.800000E+00  1.155206E-02
-2.750000E+00  2.850000E+00  1.134185E-02
-2.750000E+00  2.900000E+00  1.112617E-02
-2.750000E+00  2.950000E+00  1.090484E-02
-2.750000E+00  3.000000E+00  1.067767E-02
-2.750000E+00  3.050000E+00  1.044447E-02
-2.750000E+00  3.100000E+00  1.020507E-02
-2.750000E+00  3.150000E+00  9.959291E-03
-2.750000E+00  3.200000E+00  9.707013E-03
-2.750000E+00  3.250000E+00  9.448129E-03
-2.750000E+00  3.300000E+00  9.182567E-03
-2.750000E+00  3.350000E+00  8.910293E-03
-2.750000E+00  3.400000E+00  8.631312E-03
-2.750000E+00  3.450000E+00  8.345680E-03
-2.750000E+00  3.500000E+00  8.053515E-03
-2.750000E+00  3.550000E+00  7.755011E-03
-2.750000E+00  3.600000E+00  7.450459E-03
-2.750000E+00  3.650000E+00  7.140253E-03
-2.750000E+00  3.700000E+00  6.824908E-03
-2.750000E+00  3.750000E+00  6.505063E-03
-2.750000E+00  3.800000E+00  6.181480E-03
-2.750000E+00  3.850000E+00  5.855052E-03
-2.750000E+00  3.900000E+00  5.526794E-03
-2.750000E+00  3.950000E+00  5.197841E-03
-2.750000E+00  4.000000E+00  4.869449E-03
-2.750000E+00  4.050000E+00  4.542973E-03
-2.750000E+00  4.100000E+00  4.219867E-03
-2.750000E+00  4.150000E+00  3.901651E-03
-2.750000E+00  4.200000E+00  3.589894E-03
-2.750000E+00  4.250000E+00  3.286176E-03
-2.750000E+00  4.300000E+00  2.992058E-03
-2.750000E+00  4.350000E+00  2.709035E-03
-2.750000E+00  4.400000E+00  2.438503E-03
-2.750000E+00  4.450000E+00  2.181712E-03
-2.750000E+00  4.500000E+00  1.939738E-03
-2.750000E+00  4.550000E+00  1.713445E-03
-2.750000E+00  4.600000E+00  1.503467E-03
-2.750000E+00  4.650000E+00  1.310196E-03
-2.750000E+00  4.700000E+00  1.133769E-03
-2.750000E+00  4.750000E+00  9.740822E-04
-2.750000E+00  4.800000E+00  8.307934E-04
-2.750000E+00  4.850000E+00  7.033472E-04
-2.750000E+00  4.900000E+00  5.909993E-04
-2.750000E+00  4.950000E+00  4.928494E-04
-2.750000E+00  5.000000E+00  4.078764E-04
-2.750000E+00  5.050000E+00  3.349765E-04
-2.750000E+00  5.100000E+00  2.729993E-04
-2.750000E+00  5.150000E+00  2.207829E-04
-2.750000E+00  5.200000E+00  1.771846E-04
-2.750000E+00  5.250000E+00  1.411061E-04
-2.750000E+00  5.300000E+00  1.115143E-04
-2.750000E+00  5.350000E+00  8.745531E-05
-2.750000E+00  5.400000E+00  6.806395E-05
-2.750000E+00  5.450000E+00  5.256827E-05
-2.750000E+00  5.500000E+00  4.028997E-05
-2.750000E+00  5.550000E+00  3.064171E-05
-2.750000E+00  5.600000E+00  2.312194E-05
-2.750000E+00  5.650000E+00  1.730808E-05
-2.750000E+00  5.700000E+00  1.284853E-05
-2.750000E+00  5.750000E+00  9.454394E-06
-2.750000E+00  5.800000E+00  6.891003E-06
-2.750000E+00  5.850000E+00  4.969891E-06
-2.750000E+00  5.900000E+00  3.541299E-06
-2.750000E+00  5.950000E+00  2.487436E-06
-2.750000E+00  6.000000E+00  1.716558E-06
-2.750000E+00  6.050000E+00  1.157877E-06
-2.750000E+00  6.100000E+00  7.573051E-07
-2.750000E+00  6.150000E+00  4.739434E-07
-2.750000E+00  6.200000E+00  2.772664E-07
-2.750000E+00  6.250000E+00  1.449035E-07
-2.750000E+00  6.300000E+00  6.094497E-08
-2.750000E+00  6.350000E+00  1.471676E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.225743E-08
-2.700000E+00 -6.300000E+00  5.091726E-08
-2.700000E+00 -6.250000E+00  1.216472E-07
-2.700000E+00 -6.200000E+00  2.342259E-07
-2.700000E+00 -6.150000E+00  4.033326E-07
-2.700000E+00 -6.100000E+00  6.498111E-07
-2.700000E+00 -6.050000E+00  1.002459E-06
-2.700000E+00 -6.000000E+00  1.500419E-06
-2.700000E+00 -5.950000E+00  2.196248E-06
-2.700000E+00 -5.900000E+00  3.159734E-06
-2.700000E+00 -5.850000E+00  4.482551E-06
-2.700000E+00 -5.800000E+00  6.283804E-06
-2.700000E+00 -5.750000E+00  8.716575E-06
-2.700000E+00 -5.700000E+00  1.197551E-05
-2.700000E+00 -5.650000E+00  1.630546E-05
-2.700000E+00 -5.600000E+00  2.201106E-05
-2.700000E+00 -5.550000E+00  2.946698E-05
-2.700000E+00 -5.500000E+00  3.912841E-05
-2.700000E+00 -5.450000E+00  5.154102E-05
-2.700000E+00 -5.400000E+00  6.734982E-05
-2.700000E+00 -5.350000E+00  8.730582E-05
-2.700000E+00 -5.300000E+00  1.122698E-04
-2.700000E+00 -5.250000E+00  1.432119E-04
-2.700000E+00 -5.200000E+00  1.812071E-04
-2.700000E+00 -5.150000E+00  2.274245E-04
-2.700000E+00 -5.100000E+00  2.831100E-04
-2.700000E+00 -5.050000E+00  3.495634E-04
-2.700000E+00 -5.000000E+00  4.281075E-04
-2.700000E+00 -4.950000E+00  5.200511E-04
-2.700000E+00 -4.900000E+00  6.266477E-04
-2.700000E+00 -4.850000E+00  7.490499E-04
-2.700000E+00 -4.800000E+00  8.882637E-04
-2.700000E+00 -4.750000E+00  1.045104E-03
-2.700000E+00 -4.700000E+00  1.220152E-03
-2.700000E+00 -4.650000E+00  1.413726E-03
-2.700000E+00 -4.600000E+00  1.625850E-03
-2.700000E+00 -4.550000E+00  1.856244E-03
-2.700000E+00 -4.500000E+00  2.104322E-03
-2.700000E+00 -4.450000E+00  2.369204E-03
-2.700000E+00 -4.400000E+00  2.649742E-03
-2.700000E+00 -4.350000E+00  2.944557E-03
-2.700000E+00 -4.300000E+00  3.252085E-03
-2.700000E+00 -4.250000E+00  3.570631E-03
-2.700000E+00 -4.200000E+00  3.898417E-03
-2.700000E+00 -4.150000E+00  4.233633E-03
-2.700000E+00 -4.100000E+00  4.574484E-03
-2.700000E+00 -4.050000E+00  4.919228E-03
-2.700000E+00 -4.000000E+00  5.266203E-03
-2.700000E+00 -3.950000E+00  5.613859E-03
-2.700000E+00 -3.900000E+00  5.960770E-03
-2.700000E+00 -3.850000E+00  6.305653E-03
-2.700000E+00 -3.800000E+00  6.647376E-03
-2.700000E+00 -3.750000E+00  6.984959E-03
-2.700000E+00 -3.700000E+00  7.317574E-03
-2.700000E+00 -3.650000E+00  7.644533E-03
-2.700000E+00 -3.600000E+00  7.965277E-03
-2.700000E+00 -3.550000E+00  8.279352E-03
-2.700000E+00 -3.500000E+00  8.586395E-03
-2.700000E+00 -3.450000E+00  8.886107E-03
-2.700000E+00 -3.400000E+00  9.178234E-03
-2.700000E+00 -3.350000E+00  9.462552E-03
-2.700000E+00 -3.300000E+00  9.738850E-03
-2.700000E+00 -3.250000E+00  1.000693E-02
-2.700000E+00 -3.200000E+00  1.026657E-02
-2.700000E+00 -3.150000E+00  1.051759E-02
-2.700000E+00 -3.100000E+00  1.075976E-02
-2.700000E+00 -3.050000E+00  1.099289E-02
-2.700000E+00 -3.000000E+00  1.121677E-02
-2.700000E+00 -2.950000E+00  1.143121E-02
-2.700000E+00 -2.900000E+00  1.163602E-02
-2.700000E+00 -2.850000E+00  1.183104E-02
-2.700000E+00 -2.800000E+00  1.201615E-02
-2.700000E+00 -2.750000E+00  1.219130E-02
-2.700000E+00 -2.700000E+00  1.235651E-02
-2.700000E+00 -2.650000E+00  1.251191E-02
-2.700000E+00 -2.600000E+00  1.265776E-02
-2.700000E+00 -2.550000E+00  1.279452E-02
-2.700000E+00 -2.500000E+00  1.292281E-02
-2.700000E+00 -2.450000E+00  1.304349E-02
-2.700000E+00 -2.400000E+00  1.315765E-02
-2.700000E+00 -2.350000E+00  1.326657E-02
-2.700000E+00 -2.300000E+00  1.337176E-02
-2.700000E+00 -2.250000E+00  1.347481E-02
-2.700000E+00 -2.200000E+00  1.357739E-02
-2.700000E+00 -2.150000E+00  1.368111E-02
-2.700000E+00 -2.100000E+00  1.378744E-02
-2.700000E+00 -2.050000E+00  1.389760E-02
-2.700000E+00 -2.000000E+00  1.401244E-02
-2.700000E+00 -1.950000E+00  1.413246E-02
-2.700000E+00 -1.900000E+00  1.425769E-02
-2.700000E+00 -1.850000E+00  1.438778E-02
-2.700000E+00 -1.800000E+00  1.452200E-02
-2.700000E+00 -1.750000E+00  1.465934E-02
-2.700000E+00 -1.700000E+00  1.479858E-02
-2.700000E+00 -1.650000E+00  1.493844E-02
-2.700000E+00 -1.600000E+00  1.507758E-02
-2.700000E+00 -1.550000E+00  1.521478E-02
-2.700000E+00 -1.500000E+00  1.534890E-02
-2.700000E+00 -1.450000E+00  1.547899E-02
-2.700000E+00 -1.400000E+00  1.560423E-02
-2.700000E+00 -1.350000E+00  1.572400E-02
-2.700000E+00 -1.300000E+00  1.583781E-02
-2.700000E+00 -1.250000E+00  1.594530E-02
-2.700000E+00 -1.200000E+00  1.604617E-02
-2.700000E+00 -1.150000E+00  1.614021E-02
-2.700000E+00 -1.100000E+00  1.622720E-02
-2.700000E+00 -1.050000E+00  1.630689E-02
-2.700000E+00 -1.000000E+00  1.637899E-02
-2.700000E+00 -9.500000E-01  1.644307E-02
-2.700000E+00 -9.000000E-01  1.649858E-02
-2.700000E+00 -8.500000E-01  1.654475E-02
-2.700000E+00 -8.000000E-01  1.658057E-02
-2.700000E+00 -7.500000E-01  1.660467E-02
-2.700000E+00 -7.000000E-01  1.661530E-02
-2.700000E+00 -6.500000E-01  1.661012E-02
-2.700000E+00 -6.000000E-01  1.658617E-02
-2.700000E+00 -5.500000E-01  1.653961E-02
-2.700000E+00 -5.000000E-01  1.646554E-02
-2.700000E+00 -4.500000E-01  1.635776E-02
-2.700000E+00 -4.000000E-01  1.620850E-02
-2.700000E+00 -3.500000E-01  1.600813E-02
-2.700000E+00 -3.000000E-01  1.574495E-02
-2.700000E+00 -2.500000E-01  1.540499E-02
-2.700000E+00 -2.000000E-01  1.497204E-02
-2.700000E+00 -1.500000E-01  1.442803E-02
-2.700000E+00 -1.000000E-01  1.375390E-02
-2.700000E+00 -5.000000E-02  1.293118E-02
-2.700000E+00  0.000000E+00  1.194469E-02
-2.700000E+00  5.000000E-02  1.078634E-02
-2.700000E+00  1.000000E-01  9.460150E-03
-2.700000E+00  1.500000E-01  7.987870E-03
-2.700000E+00  2.000000E-01  6.414354E-03
-2.700000E+00  2.500000E-01  4.810733E-03
-2.700000E+00  3.000000E-01  3.273291E-03
-2.700000E+00  3.500000E-01  1.916091E-03
-2.700000E+00  4.000000E-01  8.567774E-04
-2.700000E+00  4.500000E-01  1.974623E-04
-2.700000E+00  5.000000E-01  5.163528E-06
-2.700000E+00  5.500000E-01  2.976746E-04
-2.700000E+00  6.000000E-01  1.039647E-03
-2.700000E+00  6.500000E-01  2.150284E-03
-2.700000E+00  7.000000E-01  3.519935E-03
-2.700000E+00  7.500000E-01  5.030136E-03
-2.700000E+00  8.000000E-01  6.571469E-03
-2.700000E+00  8.500000E-01  8.055544E-03
-2.700000E+00  9.000000E-01  9.420137E-03
-2.700000E+00  9.500000E-01  1.062862E-02
-2.700000E+00  1.000000E+00  1.166579E-02
-2.700000E+00  1.050000E+00  1.253233E-02
-2.700000E+00  1.100000E+00  1.323920E-02
-2.700000E+00  1.150000E+00  1.380305E-02
-2.700000E+00  1.200000E+00  1.424279E-02
-2.700000E+00  1.250000E+00  1.457735E-02
-2.700000E+00  1.300000E+00  1.482425E-02
-2.700000E+00  1.350000E+00  1.499901E-02
-2.700000E+00  1.400000E+00  1.511489E-02
-2.700000E+00  1.450000E+00  1.518294E-02
-2.700000E+00  1.500000E+00  1.521224E-02
-2.700000E+00  1.550000E+00  1.521009E-02
-2.700000E+00  1.600000E+00  1.518236E-02
-2.700000E+00  1.650000E+00  1.513370E-02
-2.700000E+00  1.700000E+00  1.506780E-02
-2.700000E+00  1.750000E+00  1.498757E-02
-2.700000E+00  1.800000E+00  1.489531E-02
-2.700000E+00  1.850000E+00  1.479286E-02
-2.700000E+00  1.900000E+00  1.468164E-02
-2.700000E+00  1.950000E+00  1.456281E-02
-2.700000E+00  2.000000E+00  1.443724E-02
-2.700000E+00  2.050000E+00  1.430563E-02
-2.700000E+00  2.100000E+00  1.416852E-02
-2.700000E+00  2.150000E+00  1.402629E-02
-2.700000E+00  2.200000E+00  1.387924E-02
-2.700000E+00  2.250000E+00  1.372756E-02
-2.700000E+00  2.300000E+00  1.357139E-02
-2.700000E+00  2.350000E+00  1.341081E-02
-2.700000E+00  2.400000E+00  1.324585E-02
-2.700000E+00  2.450000E+00  1.307650E-02
-2.700000E+00  2.500000E+00  1.290275E-02
-2.700000E+00  2.550000E+00  1.272451E-02
-2.700000E+00  2.600000E+00  1.254172E-02
-2.700000E+00  2.650000E+00  1.235426E-02
-2.700000E+00  2.700000E+00  1.216202E-02
-2.700000E+00  2.750000E+00  1.196486E-02
-2.700000E+00  2.800000E+00  1.176264E-02
-2.700000E+00  2.850000E+00  1.155518E-02
-2.700000E+00  2.900000E+00  1.134232E-02
-2.700000E+00  2.950000E+00  1.112386E-02
-2.700000E+00  3.000000E+00  1.089961E-02
-2.700000E+00  3.050000E+00  1.066937E-02
-2.700000E+00  3.100000E+00  1.043293E-02
-2.700000E+00  3.150000E+00  1.019012E-02
-2.700000E+00  3.200000E+00  9.940788E-03
-2.700000E+00  3.250000E+00  9.684788E-03
-2.700000E+00  3.300000E+00  9.422023E-03
-2.700000E+00  3.350000E+00  9.152419E-03
-2.700000E+00  3.400000E+00  8.875943E-03
-2.700000E+00  3.450000E+00  8.592606E-03
-2.700000E+00  3.500000E+00  8.302480E-03
-2.700000E+00  3.550000E+00  8.005711E-03
-2.700000E+00  3.600000E+00  7.702535E-03
-2.700000E+00  3.650000E+00  7.393291E-03
-2.700000E+00  3.700000E+00  7.078429E-03
-2.700000E+00  3.750000E+00  6.758522E-03
-2.700000E+00  3.800000E+00  6.434262E-03
-2.700000E+00  3.850000E+00  6.106468E-03
-2.700000E+00  3.900000E+00  5.776084E-03
-2.700000E+00  3.950000E+00  5.444179E-03
-2.700000E+00  4.000000E+00  5.111950E-03
-2.700000E+00  4.050000E+00  4.780710E-03
-2.700000E+00  4.100000E+00  4.451881E-03
-2.700000E+00  4.150000E+00  4.126977E-03
-2.700000E+00  4.200000E+00  3.807578E-03
-2.700000E+00  4.250000E+00  3.495301E-03
-2.700000E+00  4.300000E+00  3.191765E-03
-2.700000E+00  4.350000E+00  2.898549E-03
-2.700000E+00  4.400000E+00  2.617151E-03
-2.700000E+00  4.450000E+00  2.348946E-03
-2.700000E+00  4.500000E+00  2.095147E-03
-2.700000E+00  4.550000E+00  1.856772E-03
-2.700000E+00  4.600000E+00  1.634614E-03
-2.700000E+00  4.650000E+00  1.429225E-03
-2.700000E+00  4.700000E+00  1.240904E-03
-2.700000E+00  4.750000E+00  1.069690E-03
-2.700000E+00  4.800000E+00  9.153761E-04
-2.700000E+00  4.850000E+00  7.775185E-04
-2.700000E+00  4.900000E+00  6.554623E-04
-2.700000E+00  4.950000E+00  5.483722E-04
-2.700000E+00  5.000000E+00  4.552671E-04
-2.700000E+00  5.050000E+00  3.750595E-04
-2.700000E+00  5.100000E+00  3.065938E-04
-2.700000E+00  5.150000E+00  2.486843E-04
-2.700000E+00  5.200000E+00  2.001487E-04
-2.700000E+00  5.250000E+00  1.598374E-04
-2.700000E+00  5.300000E+00  1.266574E-04
-2.700000E+00  5.350000E+00  9.959003E-05
-2.700000E+00  5.400000E+00  7.770343E-05
-2.700000E+00  5.450000E+00  6.015960E-05
-2.700000E+00  5.500000E+00  4.621708E-05
-2.700000E+00  5.550000E+00  3.522974E-05
-2.700000E+00  5.600000E+00  2.664268E-05
-2.700000E+00  5.650000E+00  1.998592E-05
-2.700000E+00  5.700000E+00  1.486665E-05
-2.700000E+00  5.750000E+00  1.096069E-05
-2.700000E+00  5.800000E+00  8.003685E-06
-2.700000E+00  5.850000E+00  5.782518E-06
-2.700000E+00  5.900000E+00  4.127221E-06
-2.700000E+00  5.950000E+00  2.903619E-06
-2.700000E+00  6.000000E+00  2.006838E-06
-2.700000E+00  6.050000E+00  1.355691E-06
-2.700000E+00  6.100000E+00  8.879540E-07
-2.700000E+00  6.150000E+00  5.564623E-07
-2.700000E+00  6.200000E+00  3.259473E-07
-2.700000E+00  6.250000E+00  1.705281E-07
-2.700000E+00  6.300000E+00  7.178263E-08
-2.700000E+00  6.350000E+00  1.734313E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.412515E-08
-2.650000E+00 -6.300000E+00  5.865818E-08
-2.650000E+00 -6.250000E+00  1.400758E-07
-2.650000E+00 -6.200000E+00  2.695489E-07
-2.650000E+00 -6.150000E+00  4.638389E-07
-2.650000E+00 -6.100000E+00  7.467261E-07
-2.650000E+00 -6.050000E+00  1.151023E-06
-2.650000E+00 -6.000000E+00  1.721246E-06
-2.650000E+00 -5.950000E+00  2.517028E-06
-2.650000E+00 -5.900000E+00  3.617338E-06
-2.650000E+00 -5.850000E+00  5.125578E-06
-2.650000E+00 -5.800000E+00  7.175632E-06
-2.650000E+00 -5.750000E+00  9.938937E-06
-2.650000E+00 -5.700000E+00  1.363263E-05
-2.650000E+00 -5.650000E+00  1.852875E-05
-2.650000E+00 -5.600000E+00  2.496441E-05
-2.650000E+00 -5.550000E+00  3.335254E-05
-2.650000E+00 -5.500000E+00  4.419270E-05
-2.650000E+00 -5.450000E+00  5.808115E-05
-2.650000E+00 -5.400000E+00  7.571933E-05
-2.650000E+00 -5.350000E+00  9.791967E-05
-2.650000E+00 -5.300000E+00  1.256077E-04
-2.650000E+00 -5.250000E+00  1.598199E-04
-2.650000E+00 -5.200000E+00  2.016957E-04
-2.650000E+00 -5.150000E+00  2.524639E-04
-2.650000E+00 -5.100000E+00  3.134221E-04
-2.650000E+00 -5.050000E+00  3.859096E-04
-2.650000E+00 -5.000000E+00  4.712727E-04
-2.650000E+00 -4.950000E+00  5.708246E-04
-2.650000E+00 -4.900000E+00  6.858007E-04
-2.650000E+00 -4.850000E+00  8.173115E-04
-2.650000E+00 -4.800000E+00  9.662947E-04
-2.650000E+00 -4.750000E+00  1.133472E-03
-2.650000E+00 -4.700000E+00  1.319310E-03
-2.650000E+00 -4.650000E+00  1.523988E-03
-2.650000E+00 -4.600000E+00  1.747382E-03
-2.650000E+00 -4.550000E+00  1.989050E-03
-2.650000E+00 -4.500000E+00  2.248243E-03
-2.650000E+00 -4.450000E+00  2.523922E-03
-2.650000E+00 -4.400000E+00  2.814790E-03
-2.650000E+00 -4.350000E+00  3.119333E-03
-2.650000E+00 -4.300000E+00  3.435874E-03
-2.650000E+00 -4.250000E+00  3.762627E-03
-2.650000E+00 -4.200000E+00  4.097749E-03
-2.650000E+00 -4.150000E+00  4.439394E-03
-2.650000E+00 -4.100000E+00  4.785754E-03
-2.650000E+00 -4.050000E+00  5.135100E-03
-2.650000E+00 -4.000000E+00  5.485805E-03
-2.650000E+00 -3.950000E+00  5.836367E-03
-2.650000E+00 -3.900000E+00  6.185425E-03
-2.650000E+00 -3.850000E+00  6.531765E-03
-2.650000E+00 -3.800000E+00  6.874328E-03
-2.650000E+00 -3.750000E+00  7.212206E-03
-2.650000E+00 -3.700000E+00  7.544638E-03
-2.650000E+00 -3.650000E+00  7.870999E-03
-2.650000E+00 -3.600000E+00  8.190781E-03
-2.650000E+00 -3.550000E+00  8.503578E-03
-2.650000E+00 -3.500000E+00  8.809064E-03
-2.650000E+00 -3.450000E+00  9.106969E-03
-2.650000E+00 -3.400000E+00  9.397065E-03
-2.650000E+00 -3.350000E+00  9.679140E-03
-2.650000E+00 -3.300000E+00  9.952994E-03
-2.650000E+00 -3.250000E+00  1.021842E-02
-2.650000E+00 -3.200000E+00  1.047519E-02
-2.650000E+00 -3.150000E+00  1.072308E-02
-2.650000E+00 -3.100000E+00  1.096183E-02
-2.650000E+00 -3.050000E+00  1.119118E-02
-2.650000E+00 -3.000000E+00  1.141084E-02
-2.650000E+00 -2.950000E+00  1.162054E-02
-2.650000E+00 -2.900000E+00  1.181998E-02
-2.650000E+00 -2.850000E+00  1.200889E-02
-2.650000E+00 -2.800000E+00  1.218704E-02
-2.650000E+00 -2.750000E+00  1.235427E-02
-2.650000E+00 -2.700000E+00  1.251050E-02
-2.650000E+00 -2.650000E+00  1.265578E-02
-2.650000E+00 -2.600000E+00  1.279038E-02
-2.650000E+00 -2.550000E+00  1.291475E-02
-2.650000E+00 -2.500000E+00  1.302964E-02
-2.650000E+00 -2.450000E+00  1.313609E-02
-2.650000E+00 -2.400000E+00  1.323547E-02
-2.650000E+00 -2.350000E+00  1.332946E-02
-2.650000E+00 -2.300000E+00  1.342001E-02
-2.650000E+00 -2.250000E+00  1.350926E-02
-2.650000E+00 -2.200000E+00  1.359944E-02
-2.650000E+00 -2.150000E+00  1.369272E-02
-2.650000E+00 -2.100000E+00  1.379106E-02
-2.650000E+00 -2.050000E+00  1.389605E-02
-2.650000E+00 -2.000000E+00  1.400880E-02
-2.650000E+00 -1.950000E+00  1.412987E-02
-2.650000E+00 -1.900000E+00  1.425918E-02
-2.650000E+00 -1.850000E+00  1.439610E-02
-2.650000E+00 -1.800000E+00  1.453949E-02
-2.650000E+00 -1.750000E+00  1.468783E-02
-2.650000E+00 -1.700000E+00  1.483935E-02
-2.650000E+00 -1.650000E+00  1.499221E-02
-2.650000E+00 -1.600000E+00  1.514458E-02
-2.650000E+00 -1.550000E+00  1.529479E-02
-2.650000E+00 -1.500000E+00  1.544136E-02
-2.650000E+00 -1.450000E+00  1.558307E-02
-2.650000E+00 -1.400000E+00  1.571894E-02
-2.650000E+00 -1.350000E+00  1.584826E-02
-2.650000E+00 -1.300000E+00  1.597052E-02
-2.650000E+00 -1.250000E+00  1.608535E-02
-2.650000E+00 -1.200000E+00  1.619255E-02
-2.650000E+00 -1.150000E+00  1.629196E-02
-2.650000E+00 -1.100000E+00  1.638347E-02
-2.650000E+00 -1.050000E+00  1.646692E-02
-2.650000E+00 -1.000000E+00  1.654211E-02
-2.650000E+00 -9.500000E-01  1.660871E-02
-2.650000E+00 -9.000000E-01  1.666624E-02
-2.650000E+00 -8.500000E-01  1.671401E-02
-2.650000E+00 -8.000000E-01  1.675107E-02
-2.650000E+00 -7.500000E-01  1.677612E-02
-2.650000E+00 -7.000000E-01  1.678743E-02
-2.650000E+00 -6.500000E-01  1.678276E-02
-2.650000E+00 -6.000000E-01  1.675914E-02
-2.650000E+00 -5.500000E-01  1.671281E-02
-2.650000E+00 -5.000000E-01  1.663891E-02
-2.650000E+00 -4.500000E-01  1.653127E-02
-2.650000E+00 -4.000000E-01  1.638217E-02
-2.650000E+00 -3.500000E-01  1.618203E-02
-2.650000E+00 -3.000000E-01  1.591919E-02
-2.650000E+00 -2.500000E-01  1.557972E-02
-2.650000E+00 -2.000000E-01  1.514747E-02
-2.650000E+00 -1.500000E-01  1.460444E-02
-2.650000E+00 -1.000000E-01  1.393158E-02
-2.650000E+00 -5.000000E-02  1.311052E-02
-2.650000E+00  0.000000E+00  1.212610E-02
-2.650000E+00  5.000000E-02  1.097026E-02
-2.650000E+00  1.000000E-01  9.646976E-03
-2.650000E+00  1.500000E-01  8.177926E-03
-2.650000E+00  2.000000E-01  6.607801E-03
-2.650000E+00  2.500000E-01  5.007490E-03
-2.650000E+00  3.000000E-01  3.472966E-03
-2.650000E+00  3.500000E-01  2.117948E-03
-2.650000E+00  4.000000E-01  1.059763E-03
-2.650000E+00  4.500000E-01  4.003009E-04
-2.650000E+00  5.000000E-01  2.065114E-04
-2.650000E+00  5.500000E-01  4.963009E-04
-2.650000E+00  6.000000E-01  1.234594E-03
-2.650000E+00  6.500000E-01  2.340971E-03
-2.650000E+00  7.000000E-01  3.706179E-03
-2.650000E+00  7.500000E-01  5.212106E-03
-2.650000E+00  8.000000E-01  6.749595E-03
-2.650000E+00  8.500000E-01  8.230412E-03
-2.650000E+00  9.000000E-01  9.592392E-03
-2.650000E+00  9.500000E-01  1.079889E-02
-2.650000E+00  1.000000E+00  1.183465E-02
-2.650000E+00  1.050000E+00  1.270026E-02
-2.650000E+00  1.100000E+00  1.340660E-02
-2.650000E+00  1.150000E+00  1.397023E-02
-2.650000E+00  1.200000E+00  1.441001E-02
-2.650000E+00  1.250000E+00  1.474477E-02
-2.650000E+00  1.300000E+00  1.499201E-02
-2.650000E+00  1.350000E+00  1.516720E-02
-2.650000E+00  1.400000E+00  1.528358E-02
-2.650000E+00  1.450000E+00  1.535218E-02
-2.650000E+00  1.500000E+00  1.538206E-02
-2.650000E+00  1.550000E+00  1.538051E-02
-2.650000E+00  1.600000E+00  1.535339E-02
-2.650000E+00  1.650000E+00  1.530535E-02
-2.650000E+00  1.700000E+00  1.524009E-02
-2.650000E+00  1.750000E+00  1.516052E-02
-2.650000E+00  1.800000E+00  1.506895E-02
-2.650000E+00  1.850000E+00  1.496720E-02
-2.650000E+00  1.900000E+00  1.485674E-02
-2.650000E+00  1.950000E+00  1.473871E-02
-2.650000E+00  2.000000E+00  1.461400E-02
-2.650000E+00  2.050000E+00  1.448332E-02
-2.650000E+00  2.100000E+00  1.434720E-02
-2.650000E+00  2.150000E+00  1.420605E-02
-2.650000E+00  2.200000E+00  1.406015E-02
-2.650000E+00  2.250000E+00  1.390974E-02
-2.650000E+00  2.300000E+00  1.375493E-02
-2.650000E+00  2.350000E+00  1.359583E-02
-2.650000E+00  2.400000E+00  1.343248E-02
-2.650000E+00  2.450000E+00  1.326488E-02
-2.650000E+00  2.500000E+00  1.309301E-02
-2.650000E+00  2.550000E+00  1.291681E-02
-2.650000E+00  2.600000E+00  1.273618E-02
-2.650000E+00  2.650000E+00  1.255103E-02
-2.650000E+00  2.700000E+00  1.236121E-02
-2.650000E+00  2.750000E+00  1.216658E-02
-2.650000E+00  2.800000E+00  1.196699E-02
-2.650000E+00  2.850000E+00  1.176225E-02
-2.650000E+00  2.900000E+00  1.155217E-02
-2.650000E+00  2.950000E+00  1.133656E-02
-2.650000E+00  3.000000E+00  1.111521E-02
-2.650000E+00  3.050000E+00  1.088789E-02
-2.650000E+00  3.100000E+00  1.065440E-02
-2.650000E+00  3.150000E+00  1.041455E-02
-2.650000E+00  3.200000E+00  1.016814E-02
-2.650000E+00  3.250000E+00  9.915035E-03
-2.650000E+00  3.300000E+00  9.655089E-03
-2.650000E+00  3.350000E+00  9.388201E-03
-2.650000E+00  3.400000E+00  9.114301E-03
-2.650000E+00  3.450000E+00  8.833364E-03
-2.650000E+00  3.500000E+00  8.545420E-03
-2.650000E+00  3.550000E+00  8.250572E-03
-2.650000E+00  3.600000E+00  7.949006E-03
-2.650000E+00  3.650000E+00  7.641008E-03
-2.650000E+00  3.700000E+00  7.326970E-03
-2.650000E+00  3.750000E+00  7.007397E-03
-2.650000E+00  3.800000E+00  6.682912E-03
-2.650000E+00  3.850000E+00  6.354260E-03
-2.650000E+00  3.900000E+00  6.022310E-03
-2.650000E+00  3.950000E+00  5.688063E-03
-2.650000E+00  4.000000E+00  5.352649E-03
-2.650000E+00  4.050000E+00  5.017329E-03
-2.650000E+00  4.100000E+00  4.683488E-03
-2.650000E+00  4.150000E+00  4.352616E-03
-2.650000E+00  4.200000E+00  4.026293E-03
-2.650000E+00  4.250000E+00  3.706156E-03
-2.650000E+00  4.300000E+00  3.393868E-03
-2.650000E+00  4.350000E+00  3.091072E-03
-2.650000E+00  4.400000E+00  2.799357E-03
-2.650000E+00  4.450000E+00  2.520206E-03
-2.650000E+00  4.500000E+00  2.254962E-03
-2.650000E+00  4.550000E+00  2.004787E-03
-2.650000E+00  4.600000E+00  1.770631E-03
-2.650000E+00  4.650000E+00  1.553208E-03
-2.650000E+00  4.700000E+00  1.352977E-03
-2.650000E+00  4.750000E+00  1.170137E-03
-2.650000E+00  4.800000E+00  1.004621E-03
-2.650000E+00  4.850000E+00  8.561103E-04
-2.650000E+00  4.900000E+00  7.240540E-04
-2.650000E+00  4.950000E+00  6.076952E-04
-2.650000E+00  5.000000E+00  5.061067E-04
-2.650000E+00  5.050000E+00  4.182301E-04
-2.650000E+00  5.100000E+00  3.429160E-04
-2.650000E+00  5.150000E+00  2.789642E-04
-2.650000E+00  5.200000E+00  2.251606E-04
-2.650000E+00  5.250000E+00  1.803099E-04
-2.650000E+00  5.300000E+00  1.432630E-04
-2.650000E+00  5.350000E+00  1.129387E-04
-2.650000E+00  5.400000E+00  8.833888E-05
-2.650000E+00  5.450000E+00  6.855886E-05
-2.650000E+00  5.500000E+00  5.279237E-05
-2.650000E+00  5.550000E+00  4.033220E-05
-2.650000E+00  5.600000E+00  3.056739E-05
-2.650000E+00  5.650000E+00  2.297771E-05
-2.650000E+00  5.700000E+00  1.712624E-05
-2.650000E+00  5.750000E+00  1.265079E-05
-2.650000E+00  5.800000E+00  9.254801E-06
-2.650000E+00  5.850000E+00  6.698246E-06
-2.650000E+00  5.900000E+00  4.788990E-06
-2.650000E+00  5.950000E+00  3.374814E-06
-2.650000E+00  6.000000E+00  2.336329E-06
-2.650000E+00  6.050000E+00  1.580823E-06
-2.650000E+00  6.100000E+00  1.037048E-06
-2.650000E+00  6.150000E+00  6.508812E-07
-2.650000E+00  6.200000E+00  3.817853E-07
-2.650000E+00  6.250000E+00  1.999825E-07
-2.650000E+00  6.300000E+00  8.426049E-08
-2.650000E+00  6.350000E+00  2.037012E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.623869E-08
-2.600000E+00 -6.300000E+00  6.741042E-08
-2.600000E+00 -6.250000E+00  1.608844E-07
-2.600000E+00 -6.200000E+00  3.093664E-07
-2.600000E+00 -6.150000E+00  5.319125E-07
-2.600000E+00 -6.100000E+00  8.555370E-07
-2.600000E+00 -6.050000E+00  1.317468E-06
-2.600000E+00 -6.000000E+00  1.968128E-06
-2.600000E+00 -5.950000E+00  2.874906E-06
-2.600000E+00 -5.900000E+00  4.126816E-06
-2.600000E+00 -5.850000E+00  5.840061E-06
-2.600000E+00 -5.800000E+00  8.164607E-06
-2.600000E+00 -5.750000E+00  1.129178E-05
-2.600000E+00 -5.700000E+00  1.546299E-05
-2.600000E+00 -5.650000E+00  2.097942E-05
-2.600000E+00 -5.600000E+00  2.821275E-05
-2.600000E+00 -5.550000E+00  3.761627E-05
-2.600000E+00 -5.500000E+00  4.973596E-05
-2.600000E+00 -5.450000E+00  6.522052E-05
-2.600000E+00 -5.400000E+00  8.482936E-05
-2.600000E+00 -5.350000E+00  1.094373E-04
-2.600000E+00 -5.300000E+00  1.400351E-04
-2.600000E+00 -5.250000E+00  1.777246E-04
-2.600000E+00 -5.200000E+00  2.237083E-04
-2.600000E+00 -5.150000E+00  2.792713E-04
-2.600000E+00 -5.100000E+00  3.457581E-04
-2.600000E+00 -5.050000E+00  4.245405E-04
-2.600000E+00 -5.000000E+00  5.169800E-04
-2.600000E+00 -4.950000E+00  6.243841E-04
-2.600000E+00 -4.900000E+00  7.479592E-04
-2.600000E+00 -4.850000E+00  8.887612E-04
-2.600000E+00 -4.800000E+00  1.047648E-03
-2.600000E+00 -4.750000E+00  1.225237E-03
-2.600000E+00 -4.700000E+00  1.421868E-03
-2.600000E+00 -4.650000E+00  1.637576E-03
-2.600000E+00 -4.600000E+00  1.872080E-03
-2.600000E+00 -4.550000E+00  2.124776E-03
-2.600000E+00 -4.500000E+00  2.394754E-03
-2.600000E+00 -4.450000E+00  2.680820E-03
-2.600000E+00 -4.400000E+00  2.981535E-03
-2.600000E+00 -4.350000E+00  3.295263E-03
-2.600000E+00 -4.300000E+00  3.620228E-03
-2.600000E+00 -4.250000E+00  3.954567E-03
-2.600000E+00 -4.200000E+00  4.296388E-03
-2.600000E+00 -4.150000E+00  4.643821E-03
-2.600000E+00 -4.100000E+00  4.995060E-03
-2.600000E+00 -4.050000E+00  5.348399E-03
-2.600000E+00 -4.000000E+00  5.702255E-03
-2.600000E+00 -3.950000E+00  6.055185E-03
-2.600000E+00 -3.900000E+00  6.405893E-03
-2.600000E+00 -3.850000E+00  6.753242E-03
-2.600000E+00 -3.800000E+00  7.096247E-03
-2.600000E+00 -3.750000E+00  7.434071E-03
-2.600000E+00 -3.700000E+00  7.766020E-03
-2.600000E+00 -3.650000E+00  8.091527E-03
-2.600000E+00 -3.600000E+00  8.410132E-03
-2.600000E+00 -3.550000E+00  8.721468E-03
-2.600000E+00 -3.500000E+00  9.025240E-03
-2.600000E+00 -3.450000E+00  9.321201E-03
-2.600000E+00 -3.400000E+00  9.609137E-03
-2.600000E+00 -3.350000E+00  9.888843E-03
-2.600000E+00 -3.300000E+00  1.016011E-02
-2.600000E+00 -3.250000E+00  1.042273E-02
-2.600000E+00 -3.200000E+00  1.067644E-02
-2.600000E+00 -3.150000E+00  1.092097E-02
-2.600000E+00 -3.100000E+00  1.115602E-02
-2.600000E+00 -3.050000E+00  1.138123E-02
-2.600000E+00 -3.000000E+00  1.159622E-02
-2.600000E+00 -2.950000E+00  1.180060E-02
-2.600000E+00 -2.900000E+00  1.199395E-02
-2.600000E+00 -2.850000E+00  1.217584E-02
-2.600000E+00 -2.800000E+00  1.234590E-02
-2.600000E+00 -2.750000E+00  1.250381E-02
-2.600000E+00 -2.700000E+00  1.264936E-02
-2.600000E+00 -2.650000E+00  1.278250E-02
-2.600000E+00 -2.600000E+00  1.290342E-02
-2.600000E+00 -2.550000E+00  1.301260E-02
-2.600000E+00 -2.500000E+00  1.311089E-02
-2.600000E+00 -2.450000E+00  1.319957E-02
-2.600000E+00 -2.400000E+00  1.328034E-02
-2.600000E+00 -2.350000E+00  1.335539E-02
-2.600000E+00 -2.300000E+00  1.342728E-02
-2.600000E+00 -2.250000E+00  1.349887E-02
-2.600000E+00 -2.200000E+00  1.357317E-02
-2.600000E+00 -2.150000E+00  1.365310E-02
-2.600000E+00 -2.100000E+00  1.374131E-02
-2.600000E+00 -2.050000E+00  1.383995E-02
-2.600000E+00 -2.000000E+00  1.395046E-02
-2.600000E+00 -1.950000E+00  1.407347E-02
-2.600000E+00 -1.900000E+00  1.420874E-02
-2.600000E+00 -1.850000E+00  1.435524E-02
-2.600000E+00 -1.800000E+00  1.451123E-02
-2.600000E+00 -1.750000E+00  1.467448E-02
-2.600000E+00 -1.700000E+00  1.484247E-02
-2.600000E+00 -1.650000E+00  1.501258E-02
-2.600000E+00 -1.600000E+00  1.518231E-02
-2.600000E+00 -1.550000E+00  1.534942E-02
-2.600000E+00 -1.500000E+00  1.551200E-02
-2.600000E+00 -1.450000E+00  1.566849E-02
-2.600000E+00 -1.400000E+00  1.581776E-02
-2.600000E+00 -1.350000E+00  1.595899E-02
-2.600000E+00 -1.300000E+00  1.609167E-02
-2.600000E+00 -1.250000E+00  1.621551E-02
-2.600000E+00 -1.200000E+00  1.633039E-02
-2.600000E+00 -1.150000E+00  1.643628E-02
-2.600000E+00 -1.100000E+00  1.653321E-02
-2.600000E+00 -1.050000E+00  1.662116E-02
-2.600000E+00 -1.000000E+00  1.670005E-02
-2.600000E+00 -9.500000E-01  1.676969E-02
-2.600000E+00 -9.000000E-01  1.682972E-02
-2.600000E+00 -8.500000E-01  1.687954E-02
-2.600000E+00 -8.000000E-01  1.691830E-02
-2.600000E+00 -7.500000E-01  1.694479E-02
-2.600000E+00 -7.000000E-01  1.695740E-02
-2.600000E+00 -6.500000E-01  1.695395E-02
-2.600000E+00 -6.000000E-01  1.693162E-02
-2.600000E+00 -5.500000E-01  1.688674E-02
-2.600000E+00 -5.000000E-01  1.681463E-02
-2.600000E+00 -4.500000E-01  1.670931E-02
-2.600000E+00 -4.000000E-01  1.656328E-02
-2.600000E+00 -3.500000E-01  1.636726E-02
-2.600000E+00 -3.000000E-01  1.610995E-02
-2.600000E+00 -2.500000E-01  1.577790E-02
-2.600000E+00 -2.000000E-01  1.535553E-02
-2.600000E+00 -1.500000E-01  1.482552E-02
-2.600000E+00 -1.000000E-01  1.416966E-02
-2.600000E+00 -5.000000E-02  1.337043E-02
-2.600000E+00  0.000000E+00  1.241358E-02
-2.600000E+00  5.000000E-02  1.129178E-02
-2.600000E+00  1.000000E-01  1.000939E-02
-2.600000E+00  1.500000E-01  8.587849E-03
-2.600000E+00  2.000000E-01  7.070622E-03
-2.600000E+00  2.500000E-01  5.526169E-03
-2.600000E+00  3.000000E-01  4.046735E-03
-2.600000E+00  3.500000E-01  2.741252E-03
-2.600000E+00  4.000000E-01  1.721845E-03
-2.600000E+00  4.500000E-01  1.085740E-03
-2.600000E+00  5.000000E-01  8.968134E-04
-2.600000E+00  5.500000E-01  1.172254E-03
-2.600000E+00  6.000000E-01  1.878818E-03
-2.600000E+00  6.500000E-01  2.940008E-03
-2.600000E+00  7.000000E-01  4.251650E-03
-2.600000E+00  7.500000E-01  5.700807E-03
-2.600000E+00  8.000000E-01  7.182740E-03
-2.600000E+00  8.500000E-01  8.612405E-03
-2.600000E+00  9.000000E-01  9.929507E-03
-2.600000E+00  9.500000E-01  1.109813E-02
-2.600000E+00  1.000000E+00  1.210293E-02
-2.600000E+00  1.050000E+00  1.294388E-02
-2.600000E+00  1.100000E+00  1.363098E-02
-2.600000E+00  1.150000E+00  1.417987E-02
-2.600000E+00  1.200000E+00  1.460853E-02
-2.600000E+00  1.250000E+00  1.493502E-02
-2.600000E+00  1.300000E+00  1.517618E-02
-2.600000E+00  1.350000E+00  1.534696E-02
-2.600000E+00  1.400000E+00  1.546019E-02
-2.600000E+00  1.450000E+00  1.552658E-02
-2.600000E+00  1.500000E+00  1.555494E-02
-2.600000E+00  1.550000E+00  1.555240E-02
-2.600000E+00  1.600000E+00  1.552467E-02
-2.600000E+00  1.650000E+00  1.547631E-02
-2.600000E+00  1.700000E+00  1.541094E-02
-2.600000E+00  1.750000E+00  1.533142E-02
-2.600000E+00  1.800000E+00  1.524004E-02
-2.600000E+00  1.850000E+00  1.513859E-02
-2.600000E+00  1.900000E+00  1.502853E-02
-2.600000E+00  1.950000E+00  1.491098E-02
-2.600000E+00  2.000000E+00  1.478684E-02
-2.600000E+00  2.050000E+00  1.465682E-02
-2.600000E+00  2.100000E+00  1.452144E-02
-2.600000E+00  2.150000E+00  1.438113E-02
-2.600000E+00  2.200000E+00  1.423618E-02
-2.600000E+00  2.250000E+00  1.408681E-02
-2.600000E+00  2.300000E+00  1.393317E-02
-2.600000E+00  2.350000E+00  1.377538E-02
-2.600000E+00  2.400000E+00  1.361348E-02
-2.600000E+00  2.450000E+00  1.344749E-02
-2.600000E+00  2.500000E+00  1.327738E-02
-2.600000E+00  2.550000E+00  1.310310E-02
-2.600000E+00  2.600000E+00  1.292456E-02
-2.600000E+00  2.650000E+00  1.274164E-02
-2.600000E+00  2.700000E+00  1.255419E-02
-2.600000E+00  2.750000E+00  1.236206E-02
-2.600000E+00  2.800000E+00  1.216506E-02
-2.600000E+00  2.850000E+00  1.196301E-02
-2.600000E+00  2.900000E+00  1.175570E-02
-2.600000E+00  2.950000E+00  1.154292E-02
-2.600000E+00  3.000000E+00  1.132444E-02
-2.600000E+00  3.050000E+00  1.110003E-02
-2.600000E+00  3.100000E+00  1.086947E-02
-2.600000E+00  3.150000E+00  1.063255E-02
-2.600000E+00  3.200000E+00  1.038908E-02
-2.600000E+00  3.250000E+00  1.013886E-02
-2.600000E+00  3.300000E+00  9.881748E-03
-2.600000E+00  3.350000E+00  9.617606E-03
-2.600000E+00  3.400000E+00  9.346336E-03
-2.600000E+00  3.450000E+00  9.067880E-03
-2.600000E+00  3.500000E+00  8.782232E-03
-2.600000E+00  3.550000E+00  8.489457E-03
-2.600000E+00  3.600000E+00  8.189697E-03
-2.600000E+00  3.650000E+00  7.883190E-03
-2.600000E+00  3.700000E+00  7.570269E-03
-2.600000E+00  3.750000E+00  7.251378E-03
-2.600000E+00  3.800000E+00  6.927070E-03
-2.600000E+00  3.850000E+00  6.598016E-03
-2.600000E+00  3.900000E+00  6.265011E-03
-2.600000E+00  3.950000E+00  5.928982E-03
-2.600000E+00  4.000000E+00  5.590992E-03
-2.600000E+00  4.050000E+00  5.252242E-03
-2.600000E+00  4.100000E+00  4.914067E-03
-2.600000E+00  4.150000E+00  4.577927E-03
-2.600000E+00  4.200000E+00  4.245388E-03
-2.600000E+00  4.250000E+00  3.918092E-03
-2.600000E+00  4.300000E+00  3.597727E-03
-2.600000E+00  4.350000E+00  3.285988E-03
-2.600000E+00  4.400000E+00  2.984535E-03
-2.600000E+00  4.450000E+00  2.694948E-03
-2.600000E+00  4.500000E+00  2.418686E-03
-2.600000E+00  4.550000E+00  2.157047E-03
-2.600000E+00  4.600000E+00  1.911133E-03
-2.600000E+00  4.650000E+00  1.681817E-03
-2.600000E+00  4.700000E+00  1.469725E-03
-2.600000E+00  4.750000E+00  1.275215E-03
-2.600000E+00  4.800000E+00  1.098373E-03
-2.600000E+00  4.850000E+00  9.390165E-04
-2.600000E+00  4.900000E+00  7.967102E-04
-2.600000E+00  4.950000E+00  6.707898E-04
-2.600000E+00  5.000000E+00  5.603955E-04
-2.600000E+00  5.050000E+00  4.645108E-04
-2.600000E+00  5.100000E+00  3.820043E-04
-2.600000E+00  5.150000E+00  3.116716E-04
-2.600000E+00  5.200000E+00  2.522752E-04
-2.600000E+00  5.250000E+00  2.025807E-04
-2.600000E+00  5.300000E+00  1.613877E-04
-2.600000E+00  5.350000E+00  1.275549E-04
-2.600000E+00  5.400000E+00  1.000194E-04
-2.600000E+00  5.450000E+00  7.780976E-05
-2.600000E+00  5.500000E+00  6.005377E-05
-2.600000E+00  5.550000E+00  4.598124E-05
-2.600000E+00  5.600000E+00  3.492274E-05
-2.600000E+00  5.650000E+00  2.630511E-05
-2.600000E+00  5.700000E+00  1.964454E-05
-2.600000E+00  5.750000E+00  1.453815E-05
-2.600000E+00  5.800000E+00  1.065462E-05
-2.600000E+00  5.850000E+00  7.724756E-06
-2.600000E+00  5.900000E+00  5.532218E-06
-2.600000E+00  5.950000E+00  3.905013E-06
-2.600000E+00  6.000000E+00  2.707784E-06
-2.600000E+00  6.050000E+00  1.835106E-06
-2.600000E+00  6.100000E+00  1.205754E-06
-2.600000E+00  6.150000E+00  7.578997E-07
-2.600000E+00  6.200000E+00  4.451692E-07
-2.600000E+00  6.250000E+00  2.334586E-07
-2.600000E+00  6.300000E+00  9.845517E-08
-2.600000E+00  6.350000E+00  2.381555E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.861884E-08
-2.550000E+00 -6.300000E+00  7.725990E-08
-2.550000E+00 -6.250000E+00  1.842760E-07
-2.550000E+00 -6.200000E+00  3.540630E-07
-2.550000E+00 -6.150000E+00  6.081998E-07
-2.550000E+00 -6.100000E+00  9.772522E-07
-2.550000E+00 -6.050000E+00  1.503289E-06
-2.550000E+00 -6.000000E+00  2.243191E-06
-2.550000E+00 -5.950000E+00  3.272818E-06
-2.550000E+00 -5.900000E+00  4.692117E-06
-2.550000E+00 -5.850000E+00  6.631196E-06
-2.550000E+00 -5.800000E+00  9.257431E-06
-2.550000E+00 -5.750000E+00  1.278362E-05
-2.550000E+00 -5.700000E+00  1.747719E-05
-2.550000E+00 -5.650000E+00  2.367048E-05
-2.550000E+00 -5.600000E+00  3.177178E-05
-2.550000E+00 -5.550000E+00  4.227680E-05
-2.550000E+00 -5.500000E+00  5.577985E-05
-2.550000E+00 -5.450000E+00  7.298369E-05
-2.550000E+00 -5.400000E+00  9.470684E-05
-2.550000E+00 -5.350000E+00  1.218871E-04
-2.550000E+00 -5.300000E+00  1.555803E-04
-2.550000E+00 -5.250000E+00  1.969525E-04
-2.550000E+00 -5.200000E+00  2.472665E-04
-2.550000E+00 -5.150000E+00  3.078604E-04
-2.550000E+00 -5.100000E+00  3.801195E-04
-2.550000E+00 -5.050000E+00  4.654410E-04
-2.550000E+00 -5.000000E+00  5.651930E-04
-2.550000E+00 -4.950000E+00  6.806668E-04
-2.550000E+00 -4.900000E+00  8.130285E-04
-2.550000E+00 -4.850000E+00  9.632680E-04
-2.550000E+00 -4.800000E+00  1.132152E-03
-2.550000E+00 -4.750000E+00  1.320182E-03
-2.550000E+00 -4.700000E+00  1.527563E-03
-2.550000E+00 -4.650000E+00  1.754180E-03
-2.550000E+00 -4.600000E+00  1.999591E-03
-2.550000E+00 -4.550000E+00  2.263028E-03
-2.550000E+00 -4.500000E+00  2.543423E-03
-2.550000E+00 -4.450000E+00  2.839434E-03
-2.550000E+00 -4.400000E+00  3.149491E-03
-2.550000E+00 -4.350000E+00  3.471850E-03
-2.550000E+00 -4.300000E+00  3.804646E-03
-2.550000E+00 -4.250000E+00  4.145957E-03
-2.550000E+00 -4.200000E+00  4.493856E-03
-2.550000E+00 -4.150000E+00  4.846462E-03
-2.550000E+00 -4.100000E+00  5.201984E-03
-2.550000E+00 -4.050000E+00  5.558749E-03
-2.550000E+00 -4.000000E+00  5.915224E-03
-2.550000E+00 -3.950000E+00  6.270029E-03
-2.550000E+00 -3.900000E+00  6.621941E-03
-2.550000E+00 -3.850000E+00  6.969899E-03
-2.550000E+00 -3.800000E+00  7.312990E-03
-2.550000E+00 -3.750000E+00  7.650452E-03
-2.550000E+00 -3.700000E+00  7.981652E-03
-2.550000E+00 -3.650000E+00  8.306077E-03
-2.550000E+00 -3.600000E+00  8.623314E-03
-2.550000E+00 -3.550000E+00  8.933028E-03
-2.550000E+00 -3.500000E+00  9.234947E-03
-2.550000E+00 -3.450000E+00  9.528840E-03
-2.550000E+00 -3.400000E+00  9.814498E-03
-2.550000E+00 -3.350000E+00  1.009171E-02
-2.550000E+00 -3.300000E+00  1.036027E-02
-2.550000E+00 -3.250000E+00  1.061992E-02
-2.550000E+00 -3.200000E+00  1.087038E-02
-2.550000E+00 -3.150000E+00  1.111132E-02
-2.550000E+00 -3.100000E+00  1.134234E-02
-2.550000E+00 -3.050000E+00  1.156301E-02
-2.550000E+00 -3.000000E+00  1.177283E-02
-2.550000E+00 -2.950000E+00  1.197124E-02
-2.550000E+00 -2.900000E+00  1.215766E-02
-2.550000E+00 -2.850000E+00  1.233149E-02
-2.550000E+00 -2.800000E+00  1.249213E-02
-2.550000E+00 -2.750000E+00  1.263907E-02
-2.550000E+00 -2.700000E+00  1.277190E-02
-2.550000E+00 -2.650000E+00  1.289043E-02
-2.550000E+00 -2.600000E+00  1.299472E-02
-2.550000E+00 -2.550000E+00  1.308524E-02
-2.550000E+00 -2.500000E+00  1.316295E-02
-2.550000E+00 -2.450000E+00  1.322938E-02
-2.550000E+00 -2.400000E+00  1.328667E-02
-2.550000E+00 -2.350000E+00  1.333762E-02
-2.550000E+00 -2.300000E+00  1.338563E-02
-2.550000E+00 -2.250000E+00  1.343451E-02
-2.550000E+00 -2.200000E+00  1.348833E-02
-2.550000E+00 -2.150000E+00  1.355108E-02
-2.550000E+00 -2.100000E+00  1.362636E-02
-2.550000E+00 -2.050000E+00  1.371708E-02
-2.550000E+00 -2.000000E+00  1.382513E-02
-2.550000E+00 -1.950000E+00  1.395126E-02
-2.550000E+00 -1.900000E+00  1.409498E-02
-2.550000E+00 -1.850000E+00  1.425469E-02
-2.550000E+00 -1.800000E+00  1.442779E-02
-2.550000E+00 -1.750000E+00  1.461106E-02
-2.550000E+00 -1.700000E+00  1.480090E-02
-2.550000E+00 -1.650000E+00  1.499368E-02
-2.550000E+00 -1.600000E+00  1.518602E-02
-2.550000E+00 -1.550000E+00  1.537490E-02
-2.550000E+00 -1.500000E+00  1.555787E-02
-2.550000E+00 -1.450000E+00  1.573302E-02
-2.550000E+00 -1.400000E+00  1.589900E-02
-2.550000E+00 -1.350000E+00  1.605494E-02
-2.550000E+00 -1.300000E+00  1.620036E-02
-2.550000E+00 -1.250000E+00  1.633510E-02
-2.550000E+00 -1.200000E+00  1.645919E-02
-2.550000E+00 -1.150000E+00  1.657280E-02
-2.550000E+00 -1.100000E+00  1.667612E-02
-2.550000E+00 -1.050000E+00  1.676936E-02
-2.550000E+00 -1.000000E+00  1.685260E-02
-2.550000E+00 -9.500000E-01  1.692582E-02
-2.550000E+00 -9.000000E-01  1.698881E-02
-2.550000E+00 -8.500000E-01  1.704111E-02
-2.550000E+00 -8.000000E-01  1.708201E-02
-2.550000E+00 -7.500000E-01  1.711043E-02
-2.550000E+00 -7.000000E-01  1.712488E-02
-2.550000E+00 -6.500000E-01  1.712336E-02
-2.550000E+00 -6.000000E-01  1.710319E-02
-2.550000E+00 -5.500000E-01  1.706094E-02
-2.550000E+00 -5.000000E-01  1.699214E-02
-2.550000E+00 -4.500000E-01  1.689116E-02
-2.550000E+00 -4.000000E-01  1.675091E-02
-2.550000E+00 -3.500000E-01  1.656262E-02
-2.550000E+00 -3.000000E-01  1.631565E-02
-2.550000E+00 -2.500000E-01  1.599740E-02
-2.550000E+00 -2.000000E-01  1.559332E-02
-2.550000E+00 -1.500000E-01  1.508735E-02
-2.550000E+00 -1.000000E-01  1.446273E-02
-2.550000E+00 -5.000000E-02  1.370355E-02
-2.550000E+00  0.000000E+00  1.279714E-02
-2.550000E+00  5.000000E-02  1.173752E-02
-2.550000E+00  1.000000E-01  1.052972E-02
-2.550000E+00  1.500000E-01  9.194697E-03
-2.550000E+00  2.000000E-01  7.773740E-03
-2.550000E+00  2.500000E-01  6.330933E-03
-2.550000E+00  3.000000E-01  4.951833E-03
-2.550000E+00  3.500000E-01  3.736802E-03
-2.550000E+00  4.000000E-01  2.788635E-03
-2.550000E+00  4.500000E-01  2.196174E-03
-2.550000E+00  5.000000E-01  2.017705E-03
-2.550000E+00  5.500000E-01  2.268989E-03
-2.550000E+00  6.000000E-01  2.919896E-03
-2.550000E+00  6.500000E-01  3.900793E-03
-2.550000E+00  7.000000E-01  5.116505E-03
-2.550000E+00  7.500000E-01  6.463356E-03
-2.550000E+00  8.000000E-01  7.844596E-03
-2.550000E+00  8.500000E-01  9.181032E-03
-2.550000E+00  9.000000E-01  1.041588E-02
-2.550000E+00  9.500000E-01  1.151468E-02
-2.550000E+00  1.000000E+00  1.246204E-02
-2.550000E+00  1.050000E+00  1.325691E-02
-2.550000E+00  1.100000E+00  1.390780E-02
-2.550000E+00  1.150000E+00  1.442870E-02
-2.550000E+00  1.200000E+00  1.483602E-02
-2.550000E+00  1.250000E+00  1.514641E-02
-2.550000E+00  1.300000E+00  1.537554E-02
-2.550000E+00  1.350000E+00  1.553741E-02
-2.550000E+00  1.400000E+00  1.564408E-02
-2.550000E+00  1.450000E+00  1.570568E-02
-2.550000E+00  1.500000E+00  1.573057E-02
-2.550000E+00  1.550000E+00  1.572552E-02
-2.550000E+00  1.600000E+00  1.569602E-02
-2.550000E+00  1.650000E+00  1.564643E-02
-2.550000E+00  1.700000E+00  1.558022E-02
-2.550000E+00  1.750000E+00  1.550018E-02
-2.550000E+00  1.800000E+00  1.540850E-02
-2.550000E+00  1.850000E+00  1.530695E-02
-2.550000E+00  1.900000E+00  1.519692E-02
-2.550000E+00  1.950000E+00  1.507953E-02
-2.550000E+00  2.000000E+00  1.495567E-02
-2.550000E+00  2.050000E+00  1.482602E-02
-2.550000E+00  2.100000E+00  1.469113E-02
-2.550000E+00  2.150000E+00  1.455141E-02
-2.550000E+00  2.200000E+00  1.440716E-02
-2.550000E+00  2.250000E+00  1.425862E-02
-2.550000E+00  2.300000E+00  1.410597E-02
-2.550000E+00  2.350000E+00  1.394930E-02
-2.550000E+00  2.400000E+00  1.378869E-02
-2.550000E+00  2.450000E+00  1.362416E-02
-2.550000E+00  2.500000E+00  1.345570E-02
-2.550000E+00  2.550000E+00  1.328325E-02
-2.550000E+00  2.600000E+00  1.310671E-02
-2.550000E+00  2.650000E+00  1.292596E-02
-2.550000E+00  2.700000E+00  1.274084E-02
-2.550000E+00  2.750000E+00  1.255117E-02
-2.550000E+00  2.800000E+00  1.235675E-02
-2.550000E+00  2.850000E+00  1.215738E-02
-2.550000E+00  2.900000E+00  1.195283E-02
-2.550000E+00  2.950000E+00  1.174287E-02
-2.550000E+00  3.000000E+00  1.152725E-02
-2.550000E+00  3.050000E+00  1.130575E-02
-2.550000E+00  3.100000E+00  1.107812E-02
-2.550000E+00  3.150000E+00  1.084413E-02
-2.550000E+00  3.200000E+00  1.060358E-02
-2.550000E+00  3.250000E+00  1.035626E-02
-2.550000E+00  3.300000E+00  1.010199E-02
-2.550000E+00  3.350000E+00  9.840620E-03
-2.550000E+00  3.400000E+00  9.572023E-03
-2.550000E+00  3.450000E+00  9.296113E-03
-2.550000E+00  3.500000E+00  9.012855E-03
-2.550000E+00  3.550000E+00  8.722279E-03
-2.550000E+00  3.600000E+00  8.424491E-03
-2.550000E+00  3.650000E+00  8.119680E-03
-2.550000E+00  3.700000E+00  7.808129E-03
-2.550000E+00  3.750000E+00  7.490221E-03
-2.550000E+00  3.800000E+00  7.166442E-03
-2.550000E+00  3.850000E+00  6.837392E-03
-2.550000E+00  3.900000E+00  6.503792E-03
-2.550000E+00  3.950000E+00  6.166494E-03
-2.550000E+00  4.000000E+00  5.826490E-03
-2.550000E+00  4.050000E+00  5.484916E-03
-2.550000E+00  4.100000E+00  5.143054E-03
-2.550000E+00  4.150000E+00  4.802320E-03
-2.550000E+00  4.200000E+00  4.464253E-03
-2.550000E+00  4.250000E+00  4.130487E-03
-2.550000E+00  4.300000E+00  3.802722E-03
-2.550000E+00  4.350000E+00  3.482687E-03
-2.550000E+00  4.400000E+00  3.172097E-03
-2.550000E+00  4.450000E+00  2.872614E-03
-2.550000E+00  4.500000E+00  2.585801E-03
-2.550000E+00  4.550000E+00  2.313082E-03
-2.550000E+00  4.600000E+00  2.055701E-03
-2.550000E+00  4.650000E+00  1.814691E-03
-2.550000E+00  4.700000E+00  1.590841E-03
-2.550000E+00  4.750000E+00  1.384675E-03
-2.550000E+00  4.800000E+00  1.196437E-03
-2.550000E+00  4.850000E+00  1.026092E-03
-2.550000E+00  4.900000E+00  8.733306E-04
-2.550000E+00  4.950000E+00  7.375944E-04
-2.550000E+00  5.000000E+00  6.181041E-04
-2.550000E+00  5.050000E+00  5.138982E-04
-2.550000E+00  5.100000E+00  4.238753E-04
-2.550000E+00  5.150000E+00  3.468375E-04
-2.550000E+00  5.200000E+00  2.815332E-04
-2.550000E+00  5.250000E+00  2.266960E-04
-2.550000E+00  5.300000E+00  1.810794E-04
-2.550000E+00  5.350000E+00  1.434859E-04
-2.550000E+00  5.400000E+00  1.127897E-04
-2.550000E+00  5.450000E+00  8.795310E-05
-2.550000E+00  5.500000E+00  6.803741E-05
-2.550000E+00  5.550000E+00  5.220798E-05
-2.550000E+00  5.600000E+00  3.973485E-05
-2.550000E+00  5.650000E+00  2.998951E-05
-2.550000E+00  5.700000E+00  2.243869E-05
-2.550000E+00  5.750000E+00  1.663616E-05
-2.550000E+00  5.800000E+00  1.221339E-05
-2.550000E+00  5.850000E+00  8.869673E-06
-2.550000E+00  5.900000E+00  6.362428E-06
-2.550000E+00  5.950000E+00  4.498089E-06
-2.550000E+00  6.000000E+00  3.123820E-06
-2.550000E+00  6.050000E+00  2.120230E-06
-2.550000E+00  6.100000E+00  1.395104E-06
-2.550000E+00  6.150000E+00  8.781086E-07
-2.550000E+00  6.200000E+00  5.164082E-07
-2.550000E+00  6.250000E+00  2.710993E-07
-2.550000E+00  6.300000E+00  1.144200E-07
-2.550000E+00  6.350000E+00  2.769121E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  2.128259E-08
-2.500000E+00 -6.300000E+00  8.827739E-08
-2.500000E+00 -6.250000E+00  2.104204E-07
-2.500000E+00 -6.200000E+00  4.039653E-07
-2.500000E+00 -6.150000E+00  6.932596E-07
-2.500000E+00 -6.100000E+00  1.112758E-06
-2.500000E+00 -6.050000E+00  1.709817E-06
-2.500000E+00 -6.000000E+00  2.548355E-06
-2.500000E+00 -5.950000E+00  3.713439E-06
-2.500000E+00 -5.900000E+00  5.316865E-06
-2.500000E+00 -5.850000E+00  7.503772E-06
-2.500000E+00 -5.800000E+00  1.046029E-05
-2.500000E+00 -5.750000E+00  1.442225E-05
-2.500000E+00 -5.700000E+00  1.968494E-05
-2.500000E+00 -5.650000E+00  2.661375E-05
-2.500000E+00 -5.600000E+00  3.565564E-05
-2.500000E+00 -5.550000E+00  4.735070E-05
-2.500000E+00 -5.500000E+00  6.234337E-05
-2.500000E+00 -5.450000E+00  8.139183E-05
-2.500000E+00 -5.400000E+00  1.053746E-04
-2.500000E+00 -5.350000E+00  1.352927E-04
-2.500000E+00 -5.300000E+00  1.722661E-04
-2.500000E+00 -5.250000E+00  2.175234E-04
-2.500000E+00 -5.200000E+00  2.723845E-04
-2.500000E+00 -5.150000E+00  3.382359E-04
-2.500000E+00 -5.100000E+00  4.164976E-04
-2.500000E+00 -5.050000E+00  5.085849E-04
-2.500000E+00 -5.000000E+00  6.158627E-04
-2.500000E+00 -4.950000E+00  7.395961E-04
-2.500000E+00 -4.900000E+00  8.808996E-04
-2.500000E+00 -4.850000E+00  1.040686E-03
-2.500000E+00 -4.800000E+00  1.219619E-03
-2.500000E+00 -4.750000E+00  1.418078E-03
-2.500000E+00 -4.700000E+00  1.636122E-03
-2.500000E+00 -4.650000E+00  1.873482E-03
-2.500000E+00 -4.600000E+00  2.129552E-03
-2.500000E+00 -4.550000E+00  2.403406E-03
-2.500000E+00 -4.500000E+00  2.693818E-03
-2.500000E+00 -4.450000E+00  2.999309E-03
-2.500000E+00 -4.400000E+00  3.318190E-03
-2.500000E+00 -4.350000E+00  3.648617E-03
-2.500000E+00 -4.300000E+00  3.988656E-03
-2.500000E+00 -4.250000E+00  4.336338E-03
-2.500000E+00 -4.200000E+00  4.689716E-03
-2.500000E+00 -4.150000E+00  5.046912E-03
-2.500000E+00 -4.100000E+00  5.406158E-03
-2.500000E+00 -4.050000E+00  5.765823E-03
-2.500000E+00 -4.000000E+00  6.124430E-03
-2.500000E+00 -3.950000E+00  6.480666E-03
-2.500000E+00 -3.900000E+00  6.833382E-03
-2.500000E+00 -3.850000E+00  7.181591E-03
-2.500000E+00 -3.800000E+00  7.524456E-03
-2.500000E+00 -3.750000E+00  7.861281E-03
-2.500000E+00 -3.700000E+00  8.191496E-03
-2.500000E+00 -3.650000E+00  8.514640E-03
-2.500000E+00 -3.600000E+00  8.830337E-03
-2.500000E+00 -3.550000E+00  9.138283E-03
-2.500000E+00 -3.500000E+00  9.438224E-03
-2.500000E+00 -3.450000E+00  9.729935E-03
-2.500000E+00 -3.400000E+00  1.001320E-02
-2.500000E+00 -3.350000E+00  1.028782E-02
-2.500000E+00 -3.300000E+00  1.055353E-02
-2.500000E+00 -3.250000E+00  1.081006E-02
-2.500000E+00 -3.200000E+00  1.105707E-02
-2.500000E+00 -3.150000E+00  1.129415E-02
-2.500000E+00 -3.100000E+00  1.152083E-02
-2.500000E+00 -3.050000E+00  1.173654E-02
-2.500000E+00 -3.000000E+00  1.194063E-02
-2.500000E+00 -2.950000E+00  1.213235E-02
-2.500000E+00 -2.900000E+00  1.231092E-02
-2.500000E+00 -2.850000E+00  1.247548E-02
-2.500000E+00 -2.800000E+00  1.262519E-02
-2.500000E+00 -2.750000E+00  1.275924E-02
-2.500000E+00 -2.700000E+00  1.287697E-02
-2.500000E+00 -2.650000E+00  1.297794E-02
-2.500000E+00 -2.600000E+00  1.306204E-02
-2.500000E+00 -2.550000E+00  1.312969E-02
-2.500000E+00 -2.500000E+00  1.318190E-02
-2.500000E+00 -2.450000E+00  1.322049E-02
-2.500000E+00 -2.400000E+00  1.324815E-02
-2.500000E+00 -2.350000E+00  1.326846E-02
-2.500000E+00 -2.300000E+00  1.328589E-02
-2.500000E+00 -2.250000E+00  1.330554E-02
-2.500000E+00 -2.200000E+00  1.333292E-02
-2.500000E+00 -2.150000E+00  1.337346E-02
-2.500000E+00 -2.100000E+00  1.343212E-02
-2.500000E+00 -2.050000E+00  1.351284E-02
-2.500000E+00 -2.000000E+00  1.361817E-02
-2.500000E+00 -1.950000E+00  1.374899E-02
-2.500000E+00 -1.900000E+00  1.390446E-02
-2.500000E+00 -1.850000E+00  1.408212E-02
-2.500000E+00 -1.800000E+00  1.427820E-02
-2.500000E+00 -1.750000E+00  1.448806E-02
-2.500000E+00 -1.700000E+00  1.470666E-02
-2.500000E+00 -1.650000E+00  1.492900E-02
-2.500000E+00 -1.600000E+00  1.515047E-02
-2.500000E+00 -1.550000E+00  1.536715E-02
-2.500000E+00 -1.500000E+00  1.557588E-02
-2.500000E+00 -1.450000E+00  1.577434E-02
-2.500000E+00 -1.400000E+00  1.596097E-02
-2.500000E+00 -1.350000E+00  1.613489E-02
-2.500000E+00 -1.300000E+00  1.629573E-02
-2.500000E+00 -1.250000E+00  1.644351E-02
-2.500000E+00 -1.200000E+00  1.657851E-02
-2.500000E+00 -1.150000E+00  1.670117E-02
-2.500000E+00 -1.100000E+00  1.681196E-02
-2.500000E+00 -1.050000E+00  1.691131E-02
-2.500000E+00 -1.000000E+00  1.699956E-02
-2.500000E+00 -9.500000E-01  1.707690E-02
-2.500000E+00 -9.000000E-01  1.714329E-02
-2.500000E+00 -8.500000E-01  1.719849E-02
-2.500000E+00 -8.000000E-01  1.724194E-02
-2.500000E+00 -7.500000E-01  1.727273E-02
-2.500000E+00 -7.000000E-01  1.728954E-02
-2.500000E+00 -6.500000E-01  1.729056E-02
-2.500000E+00 -6.000000E-01  1.727336E-02
-2.500000E+00 -5.500000E-01  1.723475E-02
-2.500000E+00 -5.000000E-01  1.717064E-02
-2.500000E+00 -4.500000E-01  1.707579E-02
-2.500000E+00 -4.000000E-01  1.694368E-02
-2.500000E+00 -3.500000E-01  1.676626E-02
-2.500000E+00 -3.000000E-01  1.653378E-02
-2.500000E+00 -2.500000E-01  1.623476E-02
-2.500000E+00 -2.000000E-01  1.585607E-02
-2.500000E+00 -1.500000E-01  1.538333E-02
-2.500000E+00 -1.000000E-01  1.480172E-02
-2.500000E+00 -5.000000E-02  1.409743E-02
-2.500000E+00  0.000000E+00  1.325987E-02
-2.500000E+00  5.000000E-02  1.228473E-02
-2.500000E+00  1.000000E-01  1.117785E-02
-2.500000E+00  1.500000E-01  9.959431E-03
-2.500000E+00  2.000000E-01  8.667718E-03
-2.500000E+00  2.500000E-01  7.360912E-03
-2.500000E+00  3.000000E-01  6.115700E-03
-2.500000E+00  3.500000E-01  5.021174E-03
-2.500000E+00  4.000000E-01  4.167937E-03
-2.500000E+00  4.500000E-01  3.633908E-03
-2.500000E+00  5.000000E-01  3.470077E-03
-2.500000E+00  5.500000E-01  3.690291E-03
-2.500000E+00  6.000000E-01  4.268367E-03
-2.500000E+00  6.500000E-01  5.143512E-03
-2.500000E+00  7.000000E-01  6.232224E-03
-2.500000E+00  7.500000E-01  7.442946E-03
-2.500000E+00  8.000000E-01  8.689504E-03
-2.500000E+00  8.500000E-01  9.900560E-03
-2.500000E+00  9.000000E-01  1.102416E-02
-2.500000E+00  9.500000E-01  1.202800E-02
-2.500000E+00  1.000000E+00  1.289677E-02
-2.500000E+00  1.050000E+00  1.362823E-02
-2.500000E+00  1.100000E+00  1.422898E-02
-2.500000E+00  1.150000E+00  1.471089E-02
-2.500000E+00  1.200000E+00  1.508828E-02
-2.500000E+00  1.250000E+00  1.537593E-02
-2.500000E+00  1.300000E+00  1.558793E-02
-2.500000E+00  1.350000E+00  1.573699E-02
-2.500000E+00  1.400000E+00  1.583411E-02
-2.500000E+00  1.450000E+00  1.588864E-02
-2.500000E+00  1.500000E+00  1.590830E-02
-2.500000E+00  1.550000E+00  1.589941E-02
-2.500000E+00  1.600000E+00  1.586708E-02
-2.500000E+00  1.650000E+00  1.581542E-02
-2.500000E+00  1.700000E+00  1.574772E-02
-2.500000E+00  1.750000E+00  1.566660E-02
-2.500000E+00  1.800000E+00  1.557417E-02
-2.500000E+00  1.850000E+00  1.547211E-02
-2.500000E+00  1.900000E+00  1.536176E-02
-2.500000E+00  1.950000E+00  1.524421E-02
-2.500000E+00  2.000000E+00  1.512031E-02
-2.500000E+00  2.050000E+00  1.499076E-02
-2.500000E+00  2.100000E+00  1.485608E-02
-2.500000E+00  2.150000E+00  1.471669E-02
-2.500000E+00  2.200000E+00  1.457291E-02
-2.500000E+00  2.250000E+00  1.442498E-02
-2.500000E+00  2.300000E+00  1.427309E-02
-2.500000E+00  2.350000E+00  1.411736E-02
-2.500000E+00  2.400000E+00  1.395788E-02
-2.500000E+00  2.450000E+00  1.379468E-02
-2.500000E+00  2.500000E+00  1.362775E-02
-2.500000E+00  2.550000E+00  1.345703E-02
-2.500000E+00  2.600000E+00  1.328243E-02
-2.500000E+00  2.650000E+00  1.310379E-02
-2.500000E+00  2.700000E+00  1.292096E-02
-2.500000E+00  2.750000E+00  1.273374E-02
-2.500000E+00  2.800000E+00  1.254190E-02
-2.500000E+00  2.850000E+00  1.234521E-02
-2.500000E+00  2.900000E+00  1.214343E-02
-2.500000E+00  2.950000E+00  1.193630E-02
-2.500000E+00  3.000000E+00  1.172357E-02
-2.500000E+00  3.050000E+00  1.150498E-02
-2.500000E+00  3.100000E+00  1.128029E-02
-2.500000E+00  3.150000E+00  1.104924E-02
-2.500000E+00  3.200000E+00  1.081162E-02
-2.500000E+00  3.250000E+00  1.056721E-02
-2.500000E+00  3.300000E+00  1.031581E-02
-2.500000E+00  3.350000E+00  1.005724E-02
-2.500000E+00  3.400000E+00  9.791355E-03
-2.500000E+00  3.450000E+00  9.518049E-03
-2.500000E+00  3.500000E+00  9.237261E-03
-2.500000E+00  3.550000E+00  8.948991E-03
-2.500000E+00  3.600000E+00  8.653310E-03
-2.500000E+00  3.650000E+00  8.350369E-03
-2.500000E+00  3.700000E+00  8.040401E-03
-2.500000E+00  3.750000E+00  7.723734E-03
-2.500000E+00  3.800000E+00  7.400790E-03
-2.500000E+00  3.850000E+00  7.072101E-03
-2.500000E+00  3.900000E+00  6.738316E-03
-2.500000E+00  3.950000E+00  6.400211E-03
-2.500000E+00  4.000000E+00  6.058708E-03
-2.500000E+00  4.050000E+00  5.714873E-03
-2.500000E+00  4.100000E+00  5.369929E-03
-2.500000E+00  4.150000E+00  5.025240E-03
-2.500000E+00  4.200000E+00  4.682308E-03
-2.500000E+00  4.250000E+00  4.342746E-03
-2.500000E+00  4.300000E+00  4.008249E-03
-2.500000E+00  4.350000E+00  3.680566E-03
-2.500000E+00  4.400000E+00  3.361452E-03
-2.500000E+00  4.450000E+00  3.052635E-03
-2.500000E+00  4.500000E+00  2.755769E-03
-2.500000E+00  4.550000E+00  2.472391E-03
-2.500000E+00  4.600000E+00  2.203883E-03
-2.500000E+00  4.650000E+00  1.951428E-03
-2.500000E+00  4.700000E+00  1.715979E-03
-2.500000E+00  4.750000E+00  1.498225E-03
-2.500000E+00  4.800000E+00  1.298577E-03
-2.500000E+00  4.850000E+00  1.117151E-03
-2.500000E+00  4.900000E+00  9.537773E-04
-2.500000E+00  4.950000E+00  8.080132E-04
-2.500000E+00  5.000000E+00  6.791728E-04
-2.500000E+00  5.050000E+00  5.663625E-04
-2.500000E+00  5.100000E+00  4.685230E-04
-2.500000E+00  5.150000E+00  3.844742E-04
-2.500000E+00  5.200000E+00  3.129599E-04
-2.500000E+00  5.250000E+00  2.526894E-04
-2.500000E+00  5.300000E+00  2.023767E-04
-2.500000E+00  5.350000E+00  1.607721E-04
-2.500000E+00  5.400000E+00  1.266894E-04
-2.500000E+00  5.450000E+00  9.902614E-05
-2.500000E+00  5.500000E+00  7.677701E-05
-2.500000E+00  5.550000E+00  5.904198E-05
-2.500000E+00  5.600000E+00  4.502892E-05
-2.500000E+00  5.650000E+00  3.405184E-05
-2.500000E+00  5.700000E+00  2.552559E-05
-2.500000E+00  5.750000E+00  1.895817E-05
-2.500000E+00  5.800000E+00  1.394136E-05
-2.500000E+00  5.850000E+00  1.014066E-05
-2.500000E+00  5.900000E+00  7.285173E-06
-2.500000E+00  5.950000E+00  5.157929E-06
-2.500000E+00  6.000000E+00  3.587047E-06
-2.500000E+00  6.050000E+00  2.437864E-06
-2.500000E+00  6.100000E+00  1.606104E-06
-2.500000E+00  6.150000E+00  1.012072E-06
-2.500000E+00  6.200000E+00  5.957899E-07
-2.500000E+00  6.250000E+00  3.130335E-07
-2.500000E+00  6.300000E+00  1.322017E-07
-2.500000E+00  6.350000E+00  3.200710E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.424307E-08
-2.450000E+00 -6.300000E+00  1.005183E-07
-2.450000E+00 -6.250000E+00  2.394525E-07
-2.450000E+00 -6.200000E+00  4.593378E-07
-2.450000E+00 -6.150000E+00  7.875528E-07
-2.450000E+00 -6.100000E+00  1.262798E-06
-2.450000E+00 -6.050000E+00  1.938189E-06
-2.450000E+00 -6.000000E+00  2.885287E-06
-2.450000E+00 -5.950000E+00  4.199122E-06
-2.450000E+00 -5.900000E+00  6.004284E-06
-2.450000E+00 -5.850000E+00  8.462075E-06
-2.450000E+00 -5.800000E+00  1.177874E-05
-2.450000E+00 -5.750000E+00  1.621473E-05
-2.450000E+00 -5.700000E+00  2.209493E-05
-2.450000E+00 -5.650000E+00  2.981974E-05
-2.450000E+00 -5.600000E+00  3.987674E-05
-2.450000E+00 -5.550000E+00  5.285232E-05
-2.450000E+00 -5.500000E+00  6.944267E-05
-2.450000E+00 -5.450000E+00  9.046264E-05
-2.450000E+00 -5.400000E+00  1.168513E-04
-2.450000E+00 -5.350000E+00  1.496726E-04
-2.450000E+00 -5.300000E+00  1.901093E-04
-2.450000E+00 -5.250000E+00  2.394502E-04
-2.450000E+00 -5.200000E+00  2.990688E-04
-2.450000E+00 -5.150000E+00  3.703942E-04
-2.450000E+00 -5.100000E+00  4.548749E-04
-2.450000E+00 -5.050000E+00  5.539356E-04
-2.450000E+00 -5.000000E+00  6.689289E-04
-2.450000E+00 -4.950000E+00  8.010831E-04
-2.450000E+00 -4.900000E+00  9.514503E-04
-2.450000E+00 -4.850000E+00  1.120855E-03
-2.450000E+00 -4.800000E+00  1.309850E-03
-2.450000E+00 -4.750000E+00  1.518680E-03
-2.450000E+00 -4.700000E+00  1.747258E-03
-2.450000E+00 -4.650000E+00  1.995154E-03
-2.450000E+00 -4.600000E+00  2.261599E-03
-2.450000E+00 -4.550000E+00  2.545510E-03
-2.450000E+00 -4.500000E+00  2.845515E-03
-2.450000E+00 -4.450000E+00  3.160002E-03
-2.450000E+00 -4.400000E+00  3.487176E-03
-2.450000E+00 -4.350000E+00  3.825110E-03
-2.450000E+00 -4.300000E+00  4.171813E-03
-2.450000E+00 -4.250000E+00  4.525283E-03
-2.450000E+00 -4.200000E+00  4.883567E-03
-2.450000E+00 -4.150000E+00  5.244801E-03
-2.450000E+00 -4.100000E+00  5.607251E-03
-2.450000E+00 -4.050000E+00  5.969332E-03
-2.450000E+00 -4.000000E+00  6.329630E-03
-2.450000E+00 -3.950000E+00  6.686899E-03
-2.450000E+00 -3.900000E+00  7.040063E-03
-2.450000E+00 -3.850000E+00  7.388207E-03
-2.450000E+00 -3.800000E+00  7.730568E-03
-2.450000E+00 -3.750000E+00  8.066516E-03
-2.450000E+00 -3.700000E+00  8.395538E-03
-2.450000E+00 -3.650000E+00  8.717220E-03
-2.450000E+00 -3.600000E+00  9.031224E-03
-2.450000E+00 -3.550000E+00  9.337271E-03
-2.450000E+00 -3.500000E+00  9.635118E-03
-2.450000E+00 -3.450000E+00  9.924543E-03
-2.450000E+00 -3.400000E+00  1.020532E-02
-2.450000E+00 -3.350000E+00  1.047722E-02
-2.450000E+00 -3.300000E+00  1.073996E-02
-2.450000E+00 -3.250000E+00  1.099322E-02
-2.450000E+00 -3.200000E+00  1.123659E-02
-2.450000E+00 -3.150000E+00  1.146957E-02
-2.450000E+00 -3.100000E+00  1.169157E-02
-2.450000E+00 -3.050000E+00  1.190187E-02
-2.450000E+00 -3.000000E+00  1.209963E-02
-2.450000E+00 -2.950000E+00  1.228390E-02
-2.450000E+00 -2.900000E+00  1.245359E-02
-2.450000E+00 -2.850000E+00  1.260757E-02
-2.450000E+00 -2.800000E+00  1.274464E-02
-2.450000E+00 -2.750000E+00  1.286363E-02
-2.450000E+00 -2.700000E+00  1.296351E-02
-2.450000E+00 -2.650000E+00  1.304349E-02
-2.450000E+00 -2.600000E+00  1.310321E-02
-2.450000E+00 -2.550000E+00  1.314291E-02
-2.450000E+00 -2.500000E+00  1.316367E-02
-2.450000E+00 -2.450000E+00  1.316760E-02
-2.450000E+00 -2.400000E+00  1.315800E-02
-2.450000E+00 -2.350000E+00  1.313947E-02
-2.450000E+00 -2.300000E+00  1.311785E-02
-2.450000E+00 -2.250000E+00  1.309995E-02
-2.450000E+00 -2.200000E+00  1.309321E-02
-2.450000E+00 -2.150000E+00  1.310508E-02
-2.450000E+00 -2.100000E+00  1.314233E-02
-2.450000E+00 -2.050000E+00  1.321038E-02
-2.450000E+00 -2.000000E+00  1.331266E-02
-2.450000E+00 -1.950000E+00  1.345024E-02
-2.450000E+00 -1.900000E+00  1.362174E-02
-2.450000E+00 -1.850000E+00  1.382351E-02
-2.450000E+00 -1.800000E+00  1.405011E-02
-2.450000E+00 -1.750000E+00  1.429497E-02
-2.450000E+00 -1.700000E+00  1.455105E-02
-2.450000E+00 -1.650000E+00  1.481152E-02
-2.450000E+00 -1.600000E+00  1.507022E-02
-2.450000E+00 -1.550000E+00  1.532202E-02
-2.450000E+00 -1.500000E+00  1.556295E-02
-2.450000E+00 -1.450000E+00  1.579022E-02
-2.450000E+00 -1.400000E+00  1.600211E-02
-2.450000E+00 -1.350000E+00  1.619777E-02
-2.450000E+00 -1.300000E+00  1.637704E-02
-2.450000E+00 -1.250000E+00  1.654025E-02
-2.450000E+00 -1.200000E+00  1.668804E-02
-2.450000E+00 -1.150000E+00  1.682119E-02
-2.450000E+00 -1.100000E+00  1.694054E-02
-2.450000E+00 -1.050000E+00  1.704686E-02
-2.450000E+00 -1.000000E+00  1.714078E-02
-2.450000E+00 -9.500000E-01  1.722275E-02
-2.450000E+00 -9.000000E-01  1.729299E-02
-2.450000E+00 -8.500000E-01  1.735147E-02
-2.450000E+00 -8.000000E-01  1.739783E-02
-2.450000E+00 -7.500000E-01  1.743137E-02
-2.450000E+00 -7.000000E-01  1.745099E-02
-2.450000E+00 -6.500000E-01  1.745510E-02
-2.450000E+00 -6.000000E-01  1.744153E-02
-2.450000E+00 -5.500000E-01  1.740745E-02
-2.450000E+00 -5.000000E-01  1.734914E-02
-2.450000E+00 -4.500000E-01  1.726191E-02
-2.450000E+00 -4.000000E-01  1.713989E-02
-2.450000E+00 -3.500000E-01  1.697585E-02
-2.450000E+00 -3.000000E-01  1.676113E-02
-2.450000E+00 -2.500000E-01  1.648558E-02
-2.450000E+00 -2.000000E-01  1.613770E-02
-2.450000E+00 -1.500000E-01  1.570506E-02
-2.450000E+00 -1.000000E-01  1.517505E-02
-2.450000E+00 -5.000000E-02  1.453624E-02
-2.450000E+00  0.000000E+00  1.378031E-02
-2.450000E+00  5.000000E-02  1.290476E-02
-2.450000E+00  1.000000E-01  1.191612E-02
-2.450000E+00  1.500000E-01  1.083350E-02
-2.450000E+00  2.000000E-01  9.691461E-03
-2.450000E+00  2.500000E-01  8.541333E-03
-2.450000E+00  3.000000E-01  7.449670E-03
-2.450000E+00  3.500000E-01  6.492864E-03
-2.450000E+00  4.000000E-01  5.747910E-03
-2.450000E+00  4.500000E-01  5.280610E-03
-2.450000E+00  5.000000E-01  5.133877E-03
-2.450000E+00  5.500000E-01  5.319405E-03
-2.450000E+00  6.000000E-01  5.815313E-03
-2.450000E+00  6.500000E-01  6.570528E-03
-2.450000E+00  7.000000E-01  7.514484E-03
-2.450000E+00  7.500000E-01  8.569188E-03
-2.450000E+00  8.000000E-01  9.660455E-03
-2.450000E+00  8.500000E-01  1.072602E-02
-2.450000E+00  9.000000E-01  1.171967E-02
-2.450000E+00  9.500000E-01  1.261181E-02
-2.450000E+00  1.000000E+00  1.338753E-02
-2.450000E+00  1.050000E+00  1.404339E-02
-2.450000E+00  1.100000E+00  1.458397E-02
-2.450000E+00  1.150000E+00  1.501877E-02
-2.450000E+00  1.200000E+00  1.535974E-02
-2.450000E+00  1.250000E+00  1.561955E-02
-2.450000E+00  1.300000E+00  1.581044E-02
-2.450000E+00  1.350000E+00  1.594356E-02
-2.450000E+00  1.400000E+00  1.602873E-02
-2.450000E+00  1.450000E+00  1.607431E-02
-2.450000E+00  1.500000E+00  1.608729E-02
-2.450000E+00  1.550000E+00  1.607341E-02
-2.450000E+00  1.600000E+00  1.603735E-02
-2.450000E+00  1.650000E+00  1.598291E-02
-2.450000E+00  1.700000E+00  1.591311E-02
-2.450000E+00  1.750000E+00  1.583042E-02
-2.450000E+00  1.800000E+00  1.573680E-02
-2.450000E+00  1.850000E+00  1.563384E-02
-2.450000E+00  1.900000E+00  1.552282E-02
-2.450000E+00  1.950000E+00  1.540478E-02
-2.450000E+00  2.000000E+00  1.528054E-02
-2.450000E+00  2.050000E+00  1.515078E-02
-2.450000E+00  2.100000E+00  1.501602E-02
-2.450000E+00  2.150000E+00  1.487669E-02
-2.450000E+00  2.200000E+00  1.473312E-02
-2.450000E+00  2.250000E+00  1.458557E-02
-2.450000E+00  2.300000E+00  1.443423E-02
-2.450000E+00  2.350000E+00  1.427926E-02
-2.450000E+00  2.400000E+00  1.412074E-02
-2.450000E+00  2.450000E+00  1.395872E-02
-2.450000E+00  2.500000E+00  1.379321E-02
-2.450000E+00  2.550000E+00  1.362413E-02
-2.450000E+00  2.600000E+00  1.345139E-02
-2.450000E+00  2.650000E+00  1.327484E-02
-2.450000E+00  2.700000E+00  1.309428E-02
-2.450000E+00  2.750000E+00  1.290949E-02
-2.450000E+00  2.800000E+00  1.272024E-02
-2.450000E+00  2.850000E+00  1.252626E-02
-2.450000E+00  2.900000E+00  1.232728E-02
-2.450000E+00  2.950000E+00  1.212303E-02
-2.450000E+00  3.000000E+00  1.191323E-02
-2.450000E+00  3.050000E+00  1.169760E-02
-2.450000E+00  3.100000E+00  1.147588E-02
-2.450000E+00  3.150000E+00  1.124782E-02
-2.450000E+00  3.200000E+00  1.101317E-02
-2.450000E+00  3.250000E+00  1.077170E-02
-2.450000E+00  3.300000E+00  1.052320E-02
-2.450000E+00  3.350000E+00  1.026746E-02
-2.450000E+00  3.400000E+00  1.000434E-02
-2.450000E+00  3.450000E+00  9.733691E-03
-2.450000E+00  3.500000E+00  9.455443E-03
-2.450000E+00  3.550000E+00  9.169569E-03
-2.450000E+00  3.600000E+00  8.876112E-03
-2.450000E+00  3.650000E+00  8.575185E-03
-2.450000E+00  3.700000E+00  8.266979E-03
-2.450000E+00  3.750000E+00  7.951770E-03
-2.450000E+00  3.800000E+00  7.629923E-03
-2.450000E+00  3.850000E+00  7.301904E-03
-2.450000E+00  3.900000E+00  6.968292E-03
-2.450000E+00  3.950000E+00  6.629793E-03
-2.450000E+00  4.000000E+00  6.287254E-03
-2.450000E+00  4.050000E+00  5.941674E-03
-2.450000E+00  4.100000E+00  5.594208E-03
-2.450000E+00  4.150000E+00  5.246165E-03
-2.450000E+00  4.200000E+00  4.898998E-03
-2.450000E+00  4.250000E+00  4.554287E-03
-2.450000E+00  4.300000E+00  4.213711E-03
-2.450000E+00  4.350000E+00  3.879021E-03
-2.450000E+00  4.400000E+00  3.551999E-03
-2.450000E+00  4.450000E+00  3.234424E-03
-2.450000E+00  4.500000E+00  2.928026E-03
-2.450000E+00  4.550000E+00  2.634447E-03
-2.450000E+00  4.600000E+00  2.355191E-03
-2.450000E+00  4.650000E+00  2.091588E-03
-2.450000E+00  4.700000E+00  1.844751E-03
-2.450000E+00  4.750000E+00  1.615535E-03
-2.450000E+00  4.800000E+00  1.404516E-03
-2.450000E+00  4.850000E+00  1.211971E-03
-2.450000E+00  4.900000E+00  1.037876E-03
-2.450000E+00  4.950000E+00  8.819169E-04
-2.450000E+00  5.000000E+00  7.435117E-04
-2.450000E+00  5.050000E+00  6.218472E-04
-2.450000E+00  5.100000E+00  5.159186E-04
-2.450000E+00  5.150000E+00  4.245746E-04
-2.450000E+00  5.200000E+00  3.465644E-04
-2.450000E+00  5.250000E+00  2.805820E-04
-2.450000E+00  5.300000E+00  2.253080E-04
-2.450000E+00  5.350000E+00  1.794457E-04
-2.450000E+00  5.400000E+00  1.417522E-04
-2.450000E+00  5.450000E+00  1.110617E-04
-2.450000E+00  5.500000E+00  8.630319E-05
-2.450000E+00  5.550000E+00  6.651071E-05
-2.450000E+00  5.600000E+00  5.082880E-05
-2.450000E+00  5.650000E+00  3.851218E-05
-2.450000E+00  5.700000E+00  2.892174E-05
-2.450000E+00  5.750000E+00  2.151734E-05
-2.450000E+00  5.800000E+00  1.584876E-05
-2.450000E+00  5.850000E+00  1.154546E-05
-2.450000E+00  5.900000E+00  8.306131E-06
-2.450000E+00  5.950000E+00  5.888553E-06
-2.450000E+00  6.000000E+00  4.100201E-06
-2.450000E+00  6.050000E+00  2.789785E-06
-2.450000E+00  6.100000E+00  1.839849E-06
-2.450000E+00  6.150000E+00  1.160419E-06
-2.450000E+00  6.200000E+00  6.836477E-07
-2.450000E+00  6.250000E+00  3.594173E-07
-2.450000E+00  6.300000E+00  1.518593E-07
-2.450000E+00  6.350000E+00  3.677648E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.750999E-08
-2.400000E+00 -6.300000E+00  1.140241E-07
-2.400000E+00 -6.250000E+00  2.714751E-07
-2.400000E+00 -6.200000E+00  5.203873E-07
-2.400000E+00 -6.150000E+00  8.914486E-07
-2.400000E+00 -6.100000E+00  1.427984E-06
-2.400000E+00 -6.050000E+00  2.189362E-06
-2.400000E+00 -6.000000E+00  3.255414E-06
-2.400000E+00 -5.950000E+00  4.731921E-06
-2.400000E+00 -5.900000E+00  6.757225E-06
-2.400000E+00 -5.850000E+00  9.509945E-06
-2.400000E+00 -5.800000E+00  1.321780E-05
-2.400000E+00 -5.750000E+00  1.816739E-05
-2.400000E+00 -5.700000E+00  2.471497E-05
-2.400000E+00 -5.650000E+00  3.329781E-05
-2.400000E+00 -5.600000E+00  4.444600E-05
-2.400000E+00 -5.550000E+00  5.879404E-05
-2.400000E+00 -5.500000E+00  7.709139E-05
-2.400000E+00 -5.450000E+00  1.002106E-04
-2.400000E+00 -5.400000E+00  1.291515E-04
-2.400000E+00 -5.350000E+00  1.650404E-04
-2.400000E+00 -5.300000E+00  2.091212E-04
-2.400000E+00 -5.250000E+00  2.627397E-04
-2.400000E+00 -5.200000E+00  3.273183E-04
-2.400000E+00 -5.150000E+00  4.043233E-04
-2.400000E+00 -5.100000E+00  4.952242E-04
-2.400000E+00 -5.050000E+00  6.014464E-04
-2.400000E+00 -5.000000E+00  7.243205E-04
-2.400000E+00 -4.950000E+00  8.650277E-04
-2.400000E+00 -4.900000E+00  1.024547E-03
-2.400000E+00 -4.850000E+00  1.203605E-03
-2.400000E+00 -4.800000E+00  1.402634E-03
-2.400000E+00 -4.750000E+00  1.621738E-03
-2.400000E+00 -4.700000E+00  1.860677E-03
-2.400000E+00 -4.650000E+00  2.118862E-03
-2.400000E+00 -4.600000E+00  2.395364E-03
-2.400000E+00 -4.550000E+00  2.688943E-03
-2.400000E+00 -4.500000E+00  2.998092E-03
-2.400000E+00 -4.450000E+00  3.321079E-03
-2.400000E+00 -4.400000E+00  3.656012E-03
-2.400000E+00 -4.350000E+00  4.000895E-03
-2.400000E+00 -4.300000E+00  4.353694E-03
-2.400000E+00 -4.250000E+00  4.712392E-03
-2.400000E+00 -4.200000E+00  5.075037E-03
-2.400000E+00 -4.150000E+00  5.439792E-03
-2.400000E+00 -4.100000E+00  5.804963E-03
-2.400000E+00 -4.050000E+00  6.169020E-03
-2.400000E+00 -4.000000E+00  6.530610E-03
-2.400000E+00 -3.950000E+00  6.888555E-03
-2.400000E+00 -3.900000E+00  7.241851E-03
-2.400000E+00 -3.850000E+00  7.589655E-03
-2.400000E+00 -3.800000E+00  7.931270E-03
-2.400000E+00 -3.750000E+00  8.266129E-03
-2.400000E+00 -3.700000E+00  8.593775E-03
-2.400000E+00 -3.650000E+00  8.913837E-03
-2.400000E+00 -3.600000E+00  9.226012E-03
-2.400000E+00 -3.550000E+00  9.530041E-03
-2.400000E+00 -3.500000E+00  9.825690E-03
-2.400000E+00 -3.450000E+00  1.011273E-02
-2.400000E+00 -3.400000E+00  1.039093E-02
-2.400000E+00 -3.350000E+00  1.066002E-02
-2.400000E+00 -3.300000E+00  1.091968E-02
-2.400000E+00 -3.250000E+00  1.116952E-02
-2.400000E+00 -3.200000E+00  1.140905E-02
-2.400000E+00 -3.150000E+00  1.163768E-02
-2.400000E+00 -3.100000E+00  1.185467E-02
-2.400000E+00 -3.050000E+00  1.205912E-02
-2.400000E+00 -3.000000E+00  1.224995E-02
-2.400000E+00 -2.950000E+00  1.242595E-02
-2.400000E+00 -2.900000E+00  1.258570E-02
-2.400000E+00 -2.850000E+00  1.272767E-02
-2.400000E+00 -2.800000E+00  1.285024E-02
-2.400000E+00 -2.750000E+00  1.295176E-02
-2.400000E+00 -2.700000E+00  1.303070E-02
-2.400000E+00 -2.650000E+00  1.308581E-02
-2.400000E+00 -2.600000E+00  1.311630E-02
-2.400000E+00 -2.550000E+00  1.312215E-02
-2.400000E+00 -2.500000E+00  1.310439E-02
-2.400000E+00 -2.450000E+00  1.306545E-02
-2.400000E+00 -2.400000E+00  1.300934E-02
-2.400000E+00 -2.350000E+00  1.294189E-02
-2.400000E+00 -2.300000E+00  1.287069E-02
-2.400000E+00 -2.250000E+00  1.280480E-02
-2.400000E+00 -2.200000E+00  1.275427E-02
-2.400000E+00 -2.150000E+00  1.272922E-02
-2.400000E+00 -2.100000E+00  1.273898E-02
-2.400000E+00 -2.050000E+00  1.279096E-02
-2.400000E+00 -2.000000E+00  1.288980E-02
-2.400000E+00 -1.950000E+00  1.303682E-02
-2.400000E+00 -1.900000E+00  1.322986E-02
-2.400000E+00 -1.850000E+00  1.346360E-02
-2.400000E+00 -1.800000E+00  1.373028E-02
-2.400000E+00 -1.750000E+00  1.402067E-02
-2.400000E+00 -1.700000E+00  1.432507E-02
-2.400000E+00 -1.650000E+00  1.463420E-02
-2.400000E+00 -1.600000E+00  1.493991E-02
-2.400000E+00 -1.550000E+00  1.523558E-02
-2.400000E+00 -1.500000E+00  1.551630E-02
-2.400000E+00 -1.450000E+00  1.577878E-02
-2.400000E+00 -1.400000E+00  1.602118E-02
-2.400000E+00 -1.350000E+00  1.624280E-02
-2.400000E+00 -1.300000E+00  1.644383E-02
-2.400000E+00 -1.250000E+00  1.662506E-02
-2.400000E+00 -1.200000E+00  1.678761E-02
-2.400000E+00 -1.150000E+00  1.693276E-02
-2.400000E+00 -1.100000E+00  1.706181E-02
-2.400000E+00 -1.050000E+00  1.717594E-02
-2.400000E+00 -1.000000E+00  1.727616E-02
-2.400000E+00 -9.500000E-01  1.736326E-02
-2.400000E+00 -9.000000E-01  1.743775E-02
-2.400000E+00 -8.500000E-01  1.749984E-02
-2.400000E+00 -8.000000E-01  1.754943E-02
-2.400000E+00 -7.500000E-01  1.758605E-02
-2.400000E+00 -7.000000E-01  1.760884E-02
-2.400000E+00 -6.500000E-01  1.761647E-02
-2.400000E+00 -6.000000E-01  1.760710E-02
-2.400000E+00 -5.500000E-01  1.757823E-02
-2.400000E+00 -5.000000E-01  1.752661E-02
-2.400000E+00 -4.500000E-01  1.744813E-02
-2.400000E+00 -4.000000E-01  1.733762E-02
-2.400000E+00 -3.500000E-01  1.718880E-02
-2.400000E+00 -3.000000E-01  1.699414E-02
-2.400000E+00 -2.500000E-01  1.674494E-02
-2.400000E+00 -2.000000E-01  1.643143E-02
-2.400000E+00 -1.500000E-01  1.604323E-02
-2.400000E+00 -1.000000E-01  1.557001E-02
-2.400000E+00 -5.000000E-02  1.500275E-02
-2.400000E+00  0.000000E+00  1.433538E-02
-2.400000E+00  5.000000E-02  1.356703E-02
-2.400000E+00  1.000000E-01  1.270473E-02
-2.400000E+00  1.500000E-01  1.176614E-02
-2.400000E+00  2.000000E-01  1.078172E-02
-2.400000E+00  2.500000E-01  9.795503E-03
-2.400000E+00  3.000000E-01  8.863553E-03
-2.400000E+00  3.500000E-01  8.049326E-03
-2.400000E+00  4.000000E-01  7.416125E-03
-2.400000E+00  4.500000E-01  7.017657E-03
-2.400000E+00  5.000000E-01  6.888802E-03
-2.400000E+00  5.500000E-01  7.039101E-03
-2.400000E+00  6.000000E-01  7.450896E-03
-2.400000E+00  6.500000E-01  8.082743E-03
-2.400000E+00  7.000000E-01  8.876995E-03
-2.400000E+00  7.500000E-01  9.769356E-03
-2.400000E+00  8.000000E-01  1.069793E-02
-2.400000E+00  8.500000E-01  1.160993E-02
-2.400000E+00  9.000000E-01  1.246536E-02
-2.400000E+00  9.500000E-01  1.323776E-02
-2.400000E+00  1.000000E+00  1.391292E-02
-2.400000E+00  1.050000E+00  1.448644E-02
-2.400000E+00  1.100000E+00  1.496098E-02
-2.400000E+00  1.150000E+00  1.534369E-02
-2.400000E+00  1.200000E+00  1.564410E-02
-2.400000E+00  1.250000E+00  1.587267E-02
-2.400000E+00  1.300000E+00  1.603968E-02
-2.400000E+00  1.350000E+00  1.615467E-02
-2.400000E+00  1.400000E+00  1.622613E-02
-2.400000E+00  1.450000E+00  1.626136E-02
-2.400000E+00  1.500000E+00  1.626653E-02
-2.400000E+00  1.550000E+00  1.624675E-02
-2.400000E+00  1.600000E+00  1.620624E-02
-2.400000E+00  1.650000E+00  1.614840E-02
-2.400000E+00  1.700000E+00  1.607600E-02
-2.400000E+00  1.750000E+00  1.599129E-02
-2.400000E+00  1.800000E+00  1.589608E-02
-2.400000E+00  1.850000E+00  1.579186E-02
-2.400000E+00  1.900000E+00  1.567981E-02
-2.400000E+00  1.950000E+00  1.556094E-02
-2.400000E+00  2.000000E+00  1.543603E-02
-2.400000E+00  2.050000E+00  1.530574E-02
-2.400000E+00  2.100000E+00  1.517060E-02
-2.400000E+00  2.150000E+00  1.503104E-02
-2.400000E+00  2.200000E+00  1.488741E-02
-2.400000E+00  2.250000E+00  1.473997E-02
-2.400000E+00  2.300000E+00  1.458896E-02
-2.400000E+00  2.350000E+00  1.443453E-02
-2.400000E+00  2.400000E+00  1.427680E-02
-2.400000E+00  2.450000E+00  1.411582E-02
-2.400000E+00  2.500000E+00  1.395160E-02
-2.400000E+00  2.550000E+00  1.378408E-02
-2.400000E+00  2.600000E+00  1.361315E-02
-2.400000E+00  2.650000E+00  1.343865E-02
-2.400000E+00  2.700000E+00  1.326036E-02
-2.400000E+00  2.750000E+00  1.307804E-02
-2.400000E+00  2.800000E+00  1.289142E-02
-2.400000E+00  2.850000E+00  1.270021E-02
-2.400000E+00  2.900000E+00  1.250411E-02
-2.400000E+00  2.950000E+00  1.230281E-02
-2.400000E+00  3.000000E+00  1.209602E-02
-2.400000E+00  3.050000E+00  1.188343E-02
-2.400000E+00  3.100000E+00  1.166477E-02
-2.400000E+00  3.150000E+00  1.143976E-02
-2.400000E+00  3.200000E+00  1.120814E-02
-2.400000E+00  3.250000E+00  1.096968E-02
-2.400000E+00  3.300000E+00  1.072412E-02
-2.400000E+00  3.350000E+00  1.047128E-02
-2.400000E+00  3.400000E+00  1.021097E-02
-2.400000E+00  3.450000E+00  9.943044E-03
-2.400000E+00  3.500000E+00  9.667404E-03
-2.400000E+00  3.550000E+00  9.384008E-03
-2.400000E+00  3.600000E+00  9.092872E-03
-2.400000E+00  3.650000E+00  8.794079E-03
-2.400000E+00  3.700000E+00  8.487782E-03
-2.400000E+00  3.750000E+00  8.174213E-03
-2.400000E+00  3.800000E+00  7.853681E-03
-2.400000E+00  3.850000E+00  7.526595E-03
-2.400000E+00  3.900000E+00  7.193467E-03
-2.400000E+00  3.950000E+00  6.854935E-03
-2.400000E+00  4.000000E+00  6.511774E-03
-2.400000E+00  4.050000E+00  6.164914E-03
-2.400000E+00  4.100000E+00  5.815440E-03
-2.400000E+00  4.150000E+00  5.464599E-03
-2.400000E+00  4.200000E+00  5.113789E-03
-2.400000E+00  4.250000E+00  4.764545E-03
-2.400000E+00  4.300000E+00  4.418519E-03
-2.400000E+00  4.350000E+00  4.077450E-03
-2.400000E+00  4.400000E+00  3.743134E-03
-2.400000E+00  4.450000E+00  3.417384E-03
-2.400000E+00  4.500000E+00  3.101995E-03
-2.400000E+00  4.550000E+00  2.798696E-03
-2.400000E+00  4.600000E+00  2.509110E-03
-2.400000E+00  4.650000E+00  2.234702E-03
-2.400000E+00  4.700000E+00  1.976737E-03
-2.400000E+00  4.750000E+00  1.736236E-03
-2.400000E+00  4.800000E+00  1.513941E-03
-2.400000E+00  4.850000E+00  1.310293E-03
-2.400000E+00  4.900000E+00  1.125420E-03
-2.400000E+00  4.950000E+00  9.591448E-04
-2.400000E+00  5.000000E+00  8.110021E-04
-2.400000E+00  5.050000E+00  6.802703E-04
-2.400000E+00  5.100000E+00  5.660105E-04
-2.400000E+00  5.150000E+00  4.671121E-04
-2.400000E+00  5.200000E+00  3.823399E-04
-2.400000E+00  5.250000E+00  3.103811E-04
-2.400000E+00  5.300000E+00  2.498906E-04
-2.400000E+00  5.350000E+00  1.995305E-04
-2.400000E+00  5.400000E+00  1.580048E-04
-2.400000E+00  5.450000E+00  1.240875E-04
-2.400000E+00  5.500000E+00  9.664257E-05
-2.400000E+00  5.550000E+00  7.463871E-05
-2.400000E+00  5.600000E+00  5.715627E-05
-2.400000E+00  5.650000E+00  4.338930E-05
-2.400000E+00  5.700000E+00  3.264280E-05
-2.400000E+00  5.750000E+00  2.432643E-05
-2.400000E+00  5.800000E+00  1.794570E-05
-2.400000E+00  5.850000E+00  1.309185E-05
-2.400000E+00  5.900000E+00  9.431107E-06
-2.400000E+00  5.950000E+00  6.694166E-06
-2.400000E+00  6.000000E+00  4.666223E-06
-2.400000E+00  6.050000E+00  3.177972E-06
-2.400000E+00  6.100000E+00  2.097610E-06
-2.400000E+00  6.150000E+00  1.323923E-06
-2.400000E+00  6.200000E+00  7.804165E-07
-2.400000E+00  6.250000E+00  4.104693E-07
-2.400000E+00  6.300000E+00  1.734818E-07
-2.400000E+00  6.350000E+00  4.202031E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  3.109013E-08
-2.350000E+00 -6.300000E+00  1.288244E-07
-2.350000E+00 -6.250000E+00  3.065643E-07
-2.350000E+00 -6.200000E+00  5.872712E-07
-2.350000E+00 -6.150000E+00  1.005239E-06
-2.350000E+00 -6.100000E+00  1.608815E-06
-2.350000E+00 -6.050000E+00  2.464142E-06
-2.350000E+00 -6.000000E+00  3.659976E-06
-2.350000E+00 -5.950000E+00  5.313663E-06
-2.350000E+00 -5.900000E+00  7.578272E-06
-2.350000E+00 -5.850000E+00  1.065091E-05
-2.350000E+00 -5.800000E+00  1.478209E-05
-2.350000E+00 -5.750000E+00  2.028614E-05
-2.350000E+00 -5.700000E+00  2.755232E-05
-2.350000E+00 -5.650000E+00  3.705656E-05
-2.350000E+00 -5.600000E+00  4.937328E-05
-2.350000E+00 -5.550000E+00  6.518677E-05
-2.350000E+00 -5.500000E+00  8.530111E-05
-2.350000E+00 -5.450000E+00  1.106473E-04
-2.350000E+00 -5.400000E+00  1.422863E-04
-2.350000E+00 -5.350000E+00  1.814053E-04
-2.350000E+00 -5.300000E+00  2.293074E-04
-2.350000E+00 -5.250000E+00  2.873916E-04
-2.350000E+00 -5.200000E+00  3.571244E-04
-2.350000E+00 -5.150000E+00  4.400026E-04
-2.350000E+00 -5.100000E+00  5.375086E-04
-2.350000E+00 -5.050000E+00  6.510598E-04
-2.350000E+00 -5.000000E+00  7.819548E-04
-2.350000E+00 -4.950000E+00  9.313174E-04
-2.350000E+00 -4.900000E+00  1.100043E-03
-2.350000E+00 -4.850000E+00  1.288752E-03
-2.350000E+00 -4.800000E+00  1.497748E-03
-2.350000E+00 -4.750000E+00  1.726989E-03
-2.350000E+00 -4.700000E+00  1.976080E-03
-2.350000E+00 -4.650000E+00  2.244271E-03
-2.350000E+00 -4.600000E+00  2.530477E-03
-2.350000E+00 -4.550000E+00  2.833313E-03
-2.350000E+00 -4.500000E+00  3.151139E-03
-2.350000E+00 -4.450000E+00  3.482118E-03
-2.350000E+00 -4.400000E+00  3.824274E-03
-2.350000E+00 -4.350000E+00  4.175557E-03
-2.350000E+00 -4.300000E+00  4.533902E-03
-2.350000E+00 -4.250000E+00  4.897287E-03
-2.350000E+00 -4.200000E+00  5.263779E-03
-2.350000E+00 -4.150000E+00  5.631572E-03
-2.350000E+00 -4.100000E+00  5.999020E-03
-2.350000E+00 -4.050000E+00  6.364651E-03
-2.350000E+00 -4.000000E+00  6.727174E-03
-2.350000E+00 -3.950000E+00  7.085480E-03
-2.350000E+00 -3.900000E+00  7.438633E-03
-2.350000E+00 -3.850000E+00  7.785855E-03
-2.350000E+00 -3.800000E+00  8.126514E-03
-2.350000E+00 -3.750000E+00  8.460103E-03
-2.350000E+00 -3.700000E+00  8.786213E-03
-2.350000E+00 -3.650000E+00  9.104518E-03
-2.350000E+00 -3.600000E+00  9.414744E-03
-2.350000E+00 -3.550000E+00  9.716651E-03
-2.350000E+00 -3.500000E+00  1.001001E-02
-2.350000E+00 -3.450000E+00  1.029459E-02
-2.350000E+00 -3.400000E+00  1.057012E-02
-2.350000E+00 -3.350000E+00  1.083631E-02
-2.350000E+00 -3.300000E+00  1.109278E-02
-2.350000E+00 -3.250000E+00  1.133907E-02
-2.350000E+00 -3.200000E+00  1.157461E-02
-2.350000E+00 -3.150000E+00  1.179865E-02
-2.350000E+00 -3.100000E+00  1.201031E-02
-2.350000E+00 -3.050000E+00  1.220846E-02
-2.350000E+00 -3.000000E+00  1.239178E-02
-2.350000E+00 -2.950000E+00  1.255870E-02
-2.350000E+00 -2.900000E+00  1.270741E-02
-2.350000E+00 -2.850000E+00  1.283591E-02
-2.350000E+00 -2.800000E+00  1.294202E-02
-2.350000E+00 -2.750000E+00  1.302349E-02
-2.350000E+00 -2.700000E+00  1.307815E-02
-2.350000E+00 -2.650000E+00  1.310407E-02
-2.350000E+00 -2.600000E+00  1.309989E-02
-2.350000E+00 -2.550000E+00  1.306517E-02
-2.350000E+00 -2.500000E+00  1.300078E-02
-2.350000E+00 -2.450000E+00  1.290937E-02
-2.350000E+00 -2.400000E+00  1.279578E-02
-2.350000E+00 -2.350000E+00  1.266731E-02
-2.350000E+00 -2.300000E+00  1.253377E-02
-2.350000E+00 -2.250000E+00  1.240712E-02
-2.350000E+00 -2.200000E+00  1.230081E-02
-2.350000E+00 -2.150000E+00  1.222863E-02
-2.350000E+00 -2.100000E+00  1.220329E-02
-2.350000E+00 -2.050000E+00  1.223494E-02
-2.350000E+00 -2.000000E+00  1.232990E-02
-2.350000E+00 -1.950000E+00  1.248977E-02
-2.350000E+00 -1.900000E+00  1.271130E-02
-2.350000E+00 -1.850000E+00  1.298684E-02
-2.350000E+00 -1.800000E+00  1.330546E-02
-2.350000E+00 -1.750000E+00  1.365433E-02
-2.350000E+00 -1.700000E+00  1.402018E-02
-2.350000E+00 -1.650000E+00  1.439059E-02
-2.350000E+00 -1.600000E+00  1.475488E-02
-2.350000E+00 -1.550000E+00  1.510464E-02
-2.350000E+00 -1.500000E+00  1.543385E-02
-2.350000E+00 -1.450000E+00  1.573874E-02
-2.350000E+00 -1.400000E+00  1.601746E-02
-2.350000E+00 -1.350000E+00  1.626964E-02
-2.350000E+00 -1.300000E+00  1.649601E-02
-2.350000E+00 -1.250000E+00  1.669798E-02
-2.350000E+00 -1.200000E+00  1.687734E-02
-2.350000E+00 -1.150000E+00  1.703601E-02
-2.350000E+00 -1.100000E+00  1.717586E-02
-2.350000E+00 -1.050000E+00  1.729862E-02
-2.350000E+00 -1.000000E+00  1.740575E-02
-2.350000E+00 -9.500000E-01  1.749842E-02
-2.350000E+00 -9.000000E-01  1.757749E-02
-2.350000E+00 -8.500000E-01  1.764347E-02
-2.350000E+00 -8.000000E-01  1.769655E-02
-2.350000E+00 -7.500000E-01  1.773651E-02
-2.350000E+00 -7.000000E-01  1.776276E-02
-2.350000E+00 -6.500000E-01  1.777425E-02
-2.350000E+00 -6.000000E-01  1.776947E-02
-2.350000E+00 -5.500000E-01  1.774630E-02
-2.350000E+00 -5.000000E-01  1.770200E-02
-2.350000E+00 -4.500000E-01  1.763301E-02
-2.350000E+00 -4.000000E-01  1.753495E-02
-2.350000E+00 -3.500000E-01  1.740246E-02
-2.350000E+00 -3.000000E-01  1.722920E-02
-2.350000E+00 -2.500000E-01  1.700788E-02
-2.350000E+00 -2.000000E-01  1.673049E-02
-2.350000E+00 -1.500000E-01  1.638860E-02
-2.350000E+00 -1.000000E-01  1.597412E-02
-2.350000E+00 -5.000000E-02  1.548023E-02
-2.350000E+00  0.000000E+00  1.490289E-02
-2.350000E+00  5.000000E-02  1.424260E-02
-2.350000E+00  1.000000E-01  1.350655E-02
-2.350000E+00  1.500000E-01  1.271066E-02
-2.350000E+00  2.000000E-01  1.188112E-02
-2.350000E+00  2.500000E-01  1.105475E-02
-2.350000E+00  3.000000E-01  1.027752E-02
-2.350000E+00  3.500000E-01  9.600644E-03
-2.350000E+00  4.000000E-01  9.074680E-03
-2.350000E+00  4.500000E-01  8.742161E-03
-2.350000E+00  5.000000E-01  8.630594E-03
-2.350000E+00  5.500000E-01  8.747525E-03
-2.350000E+00  6.000000E-01  9.079147E-03
-2.350000E+00  6.500000E-01  9.592839E-03
-2.350000E+00  7.000000E-01  1.024290E-02
-2.350000E+00  7.500000E-01  1.097785E-02
-2.350000E+00  8.000000E-01  1.174747E-02
-2.350000E+00  8.500000E-01  1.250822E-02
-2.350000E+00  9.000000E-01  1.322633E-02
-2.350000E+00  9.500000E-01  1.387870E-02
-2.350000E+00  1.000000E+00  1.445217E-02
-2.350000E+00  1.050000E+00  1.494169E-02
-2.350000E+00  1.100000E+00  1.534827E-02
-2.350000E+00  1.150000E+00  1.567691E-02
-2.350000E+00  1.200000E+00  1.593489E-02
-2.350000E+00  1.250000E+00  1.613050E-02
-2.350000E+00  1.300000E+00  1.627213E-02
-2.350000E+00  1.350000E+00  1.636770E-02
-2.350000E+00  1.400000E+00  1.642435E-02
-2.350000E+00  1.450000E+00  1.644831E-02
-2.350000E+00  1.500000E+00  1.644490E-02
-2.350000E+00  1.550000E+00  1.641858E-02
-2.350000E+00  1.600000E+00  1.637305E-02
-2.350000E+00  1.650000E+00  1.631133E-02
-2.350000E+00  1.700000E+00  1.623590E-02
-2.350000E+00  1.750000E+00  1.614877E-02
-2.350000E+00  1.800000E+00  1.605161E-02
-2.350000E+00  1.850000E+00  1.594576E-02
-2.350000E+00  1.900000E+00  1.583235E-02
-2.350000E+00  1.950000E+00  1.571230E-02
-2.350000E+00  2.000000E+00  1.558638E-02
-2.350000E+00  2.050000E+00  1.545523E-02
-2.350000E+00  2.100000E+00  1.531937E-02
-2.350000E+00  2.150000E+00  1.517926E-02
-2.350000E+00  2.200000E+00  1.503525E-02
-2.350000E+00  2.250000E+00  1.488765E-02
-2.350000E+00  2.300000E+00  1.473670E-02
-2.350000E+00  2.350000E+00  1.458259E-02
-2.350000E+00  2.400000E+00  1.442544E-02
-2.350000E+00  2.450000E+00  1.426534E-02
-2.350000E+00  2.500000E+00  1.410229E-02
-2.350000E+00  2.550000E+00  1.393624E-02
-2.350000E+00  2.600000E+00  1.376708E-02
-2.350000E+00  2.650000E+00  1.359462E-02
-2.350000E+00  2.700000E+00  1.341863E-02
-2.350000E+00  2.750000E+00  1.323884E-02
-2.350000E+00  2.800000E+00  1.305494E-02
-2.350000E+00  2.850000E+00  1.286661E-02
-2.350000E+00  2.900000E+00  1.267351E-02
-2.350000E+00  2.950000E+00  1.247530E-02
-2.350000E+00  3.000000E+00  1.227165E-02
-2.350000E+00  3.050000E+00  1.206223E-02
-2.350000E+00  3.100000E+00  1.184675E-02
-2.350000E+00  3.150000E+00  1.162491E-02
-2.350000E+00  3.200000E+00  1.139643E-02
-2.350000E+00  3.250000E+00  1.116106E-02
-2.350000E+00  3.300000E+00  1.091855E-02
-2.350000E+00  3.350000E+00  1.066867E-02
-2.350000E+00  3.400000E+00  1.041125E-02
-2.350000E+00  3.450000E+00  1.014611E-02
-2.350000E+00  3.500000E+00  9.873148E-03
-2.350000E+00  3.550000E+00  9.592304E-03
-2.350000E+00  3.600000E+00  9.303574E-03
-2.350000E+00  3.650000E+00  9.007016E-03
-2.350000E+00  3.700000E+00  8.702750E-03
-2.350000E+00  3.750000E+00  8.390967E-03
-2.350000E+00  3.800000E+00  8.071932E-03
-2.350000E+00  3.850000E+00  7.745997E-03
-2.350000E+00  3.900000E+00  7.413616E-03
-2.350000E+00  3.950000E+00  7.075362E-03
-2.350000E+00  4.000000E+00  6.731943E-03
-2.350000E+00  4.050000E+00  6.384217E-03
-2.350000E+00  4.100000E+00  6.033200E-03
-2.350000E+00  4.150000E+00  5.680071E-03
-2.350000E+00  4.200000E+00  5.326168E-03
-2.350000E+00  4.250000E+00  4.972973E-03
-2.350000E+00  4.300000E+00  4.622097E-03
-2.350000E+00  4.350000E+00  4.275258E-03
-2.350000E+00  4.400000E+00  3.934250E-03
-2.350000E+00  4.450000E+00  3.600910E-03
-2.350000E+00  4.500000E+00  3.277081E-03
-2.350000E+00  4.550000E+00  2.964571E-03
-2.350000E+00  4.600000E+00  2.665104E-03
-2.350000E+00  4.650000E+00  2.380273E-03
-2.350000E+00  4.700000E+00  2.111489E-03
-2.350000E+00  4.750000E+00  1.859931E-03
-2.350000E+00  4.800000E+00  1.626507E-03
-2.350000E+00  4.850000E+00  1.411824E-03
-2.350000E+00  4.900000E+00  1.216168E-03
-2.350000E+00  4.950000E+00  1.039506E-03
-2.350000E+00  5.000000E+00  8.814977E-04
-2.350000E+00  5.050000E+00  7.415244E-04
-2.350000E+00  5.100000E+00  6.187251E-04
-2.350000E+00  5.150000E+00  5.120408E-04
-2.350000E+00  5.200000E+00  4.202623E-04
-2.350000E+00  5.250000E+00  3.420798E-04
-2.350000E+00  5.300000E+00  2.761300E-04
-2.350000E+00  5.350000E+00  2.210400E-04
-2.350000E+00  5.400000E+00  1.754659E-04
-2.350000E+00  5.450000E+00  1.381243E-04
-2.350000E+00  5.500000E+00  1.078166E-04
-2.350000E+00  5.550000E+00  8.344659E-05
-2.350000E+00  5.600000E+00  6.403019E-05
-2.350000E+00  5.650000E+00  4.869981E-05
-2.350000E+00  5.700000E+00  3.670300E-05
-2.350000E+00  5.750000E+00  2.739723E-05
-2.350000E+00  5.800000E+00  2.024171E-05
-2.350000E+00  5.850000E+00  1.478734E-05
-2.350000E+00  5.900000E+00  1.066587E-05
-2.350000E+00  5.950000E+00  7.579075E-06
-2.350000E+00  6.000000E+00  5.288234E-06
-2.350000E+00  6.050000E+00  3.604614E-06
-2.350000E+00  6.100000E+00  2.380864E-06
-2.350000E+00  6.150000E+00  1.503531E-06
-2.350000E+00  6.200000E+00  8.866623E-07
-2.350000E+00  6.250000E+00  4.664902E-07
-2.350000E+00  6.300000E+00  1.971971E-07
-2.350000E+00  6.350000E+00  4.776974E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.498798E-08
-2.300000E+00 -6.300000E+00  1.449395E-07
-2.300000E+00 -6.250000E+00  3.447747E-07
-2.300000E+00 -6.200000E+00  6.601095E-07
-2.300000E+00 -6.150000E+00  1.129157E-06
-2.300000E+00 -6.100000E+00  1.805710E-06
-2.300000E+00 -6.050000E+00  2.763229E-06
-2.300000E+00 -6.000000E+00  4.100086E-06
-2.300000E+00 -5.950000E+00  5.946024E-06
-2.300000E+00 -5.900000E+00  8.469848E-06
-2.300000E+00 -5.850000E+00  1.188831E-05
-2.300000E+00 -5.800000E+00  1.647607E-05
-2.300000E+00 -5.750000E+00  2.257663E-05
-2.300000E+00 -5.700000E+00  3.061390E-05
-2.300000E+00 -5.650000E+00  4.110414E-05
-2.300000E+00 -5.600000E+00  5.466777E-05
-2.300000E+00 -5.550000E+00  7.204038E-05
-2.300000E+00 -5.500000E+00  9.408185E-05
-2.300000E+00 -5.450000E+00  1.217823E-04
-2.300000E+00 -5.400000E+00  1.562633E-04
-2.300000E+00 -5.350000E+00  1.987721E-04
-2.300000E+00 -5.300000E+00  2.506679E-04
-2.300000E+00 -5.250000E+00  3.133989E-04
-2.300000E+00 -5.200000E+00  3.884700E-04
-2.300000E+00 -5.150000E+00  4.774013E-04
-2.300000E+00 -5.100000E+00  5.816800E-04
-2.300000E+00 -5.050000E+00  7.027061E-04
-2.300000E+00 -5.000000E+00  8.417361E-04
-2.300000E+00 -4.950000E+00  9.998266E-04
-2.300000E+00 -4.900000E+00  1.177781E-03
-2.300000E+00 -4.850000E+00  1.376102E-03
-2.300000E+00 -4.800000E+00  1.594959E-03
-2.300000E+00 -4.750000E+00  1.834163E-03
-2.300000E+00 -4.700000E+00  2.093161E-03
-2.300000E+00 -4.650000E+00  2.371043E-03
-2.300000E+00 -4.600000E+00  2.666575E-03
-2.300000E+00 -4.550000E+00  2.978232E-03
-2.300000E+00 -4.500000E+00  3.304256E-03
-2.300000E+00 -4.450000E+00  3.642713E-03
-2.300000E+00 -4.400000E+00  3.991559E-03
-2.300000E+00 -4.350000E+00  4.348701E-03
-2.300000E+00 -4.300000E+00  4.712060E-03
-2.300000E+00 -4.250000E+00  5.079618E-03
-2.300000E+00 -4.200000E+00  5.449469E-03
-2.300000E+00 -4.150000E+00  5.819851E-03
-2.300000E+00 -4.100000E+00  6.189168E-03
-2.300000E+00 -4.050000E+00  6.556008E-03
-2.300000E+00 -4.000000E+00  6.919144E-03
-2.300000E+00 -3.950000E+00  7.277531E-03
-2.300000E+00 -3.900000E+00  7.630299E-03
-2.300000E+00 -3.850000E+00  7.976732E-03
-2.300000E+00 -3.800000E+00  8.316258E-03
-2.300000E+00 -3.750000E+00  8.648422E-03
-2.300000E+00 -3.700000E+00  8.972865E-03
-2.300000E+00 -3.650000E+00  9.289297E-03
-2.300000E+00 -3.600000E+00  9.597473E-03
-2.300000E+00 -3.550000E+00  9.897170E-03
-2.300000E+00 -3.500000E+00  1.018816E-02
-2.300000E+00 -3.450000E+00  1.047020E-02
-2.300000E+00 -3.400000E+00  1.074300E-02
-2.300000E+00 -3.350000E+00  1.100622E-02
-2.300000E+00 -3.300000E+00  1.125941E-02
-2.300000E+00 -3.250000E+00  1.150205E-02
-2.300000E+00 -3.200000E+00  1.173344E-02
-2.300000E+00 -3.150000E+00  1.195270E-02
-2.300000E+00 -3.100000E+00  1.215874E-02
-2.300000E+00 -3.050000E+00  1.235020E-02
-2.300000E+00 -3.000000E+00  1.252544E-02
-2.300000E+00 -2.950000E+00  1.268250E-02
-2.300000E+00 -2.900000E+00  1.281911E-02
-2.300000E+00 -2.850000E+00  1.293267E-02
-2.300000E+00 -2.800000E+00  1.302035E-02
-2.300000E+00 -2.750000E+00  1.307914E-02
-2.300000E+00 -2.700000E+00  1.310601E-02
-2.300000E+00 -2.650000E+00  1.309818E-02
-2.300000E+00 -2.600000E+00  1.305350E-02
-2.300000E+00 -2.550000E+00  1.297084E-02
-2.300000E+00 -2.500000E+00  1.285074E-02
-2.300000E+00 -2.450000E+00  1.269602E-02
-2.300000E+00 -2.400000E+00  1.251237E-02
-2.300000E+00 -2.350000E+00  1.230882E-02
-2.300000E+00 -2.300000E+00  1.209790E-02
-2.300000E+00 -2.250000E+00  1.189527E-02
-2.300000E+00 -2.200000E+00  1.171881E-02
-2.300000E+00 -2.150000E+00  1.158710E-02
-2.300000E+00 -2.100000E+00  1.151741E-02
-2.300000E+00 -2.050000E+00  1.152360E-02
-2.300000E+00 -2.000000E+00  1.161417E-02
-2.300000E+00 -1.950000E+00  1.179113E-02
-2.300000E+00 -1.900000E+00  1.204968E-02
-2.300000E+00 -1.850000E+00  1.237901E-02
-2.300000E+00 -1.800000E+00  1.276388E-02
-2.300000E+00 -1.750000E+00  1.318668E-02
-2.300000E+00 -1.700000E+00  1.362949E-02
-2.300000E+00 -1.650000E+00  1.407586E-02
-2.300000E+00 -1.600000E+00  1.451199E-02
-2.300000E+00 -1.550000E+00  1.492733E-02
-2.300000E+00 -1.500000E+00  1.531466E-02
-2.300000E+00 -1.450000E+00  1.566981E-02
-2.300000E+00 -1.400000E+00  1.599107E-02
-2.300000E+00 -1.350000E+00  1.627864E-02
-2.300000E+00 -1.300000E+00  1.653401E-02
-2.300000E+00 -1.250000E+00  1.675946E-02
-2.300000E+00 -1.200000E+00  1.695764E-02
-2.300000E+00 -1.150000E+00  1.713128E-02
-2.300000E+00 -1.100000E+00  1.728299E-02
-2.300000E+00 -1.050000E+00  1.741511E-02
-2.300000E+00 -1.000000E+00  1.752966E-02
-2.300000E+00 -9.500000E-01  1.762828E-02
-2.300000E+00 -9.000000E-01  1.771221E-02
-2.300000E+00 -8.500000E-01  1.778232E-02
-2.300000E+00 -8.000000E-01  1.783907E-02
-2.300000E+00 -7.500000E-01  1.788256E-02
-2.300000E+00 -7.000000E-01  1.791246E-02
-2.300000E+00 -6.500000E-01  1.792804E-02
-2.300000E+00 -6.000000E-01  1.792811E-02
-2.300000E+00 -5.500000E-01  1.791096E-02
-2.300000E+00 -5.000000E-01  1.787432E-02
-2.300000E+00 -4.500000E-01  1.781524E-02
-2.300000E+00 -4.000000E-01  1.773006E-02
-2.300000E+00 -3.500000E-01  1.761435E-02
-2.300000E+00 -3.000000E-01  1.746290E-02
-2.300000E+00 -2.500000E-01  1.726980E-02
-2.300000E+00 -2.000000E-01  1.702862E-02
-2.300000E+00 -1.500000E-01  1.673279E-02
-2.300000E+00 -1.000000E-01  1.637617E-02
-2.300000E+00 -5.000000E-02  1.595391E-02
-2.300000E+00  0.000000E+00  1.546363E-02
-2.300000E+00  5.000000E-02  1.490683E-02
-2.300000E+00  1.000000E-01  1.429053E-02
-2.300000E+00  1.500000E-01  1.362872E-02
-2.300000E+00  2.000000E-01  1.294342E-02
-2.300000E+00  2.500000E-01  1.226470E-02
-2.300000E+00  3.000000E-01  1.162931E-02
-2.300000E+00  3.500000E-01  1.107761E-02
-2.300000E+00  4.000000E-01  1.064893E-02
-2.300000E+00  4.500000E-01  1.037611E-02
-2.300000E+00  5.000000E-01  1.028029E-02
-2.300000E+00  5.500000E-01  1.036729E-02
-2.300000E+00  6.000000E-01  1.062660E-02
-2.300000E+00  6.500000E-01  1.103321E-02
-2.300000E+00  7.000000E-01  1.155183E-02
-2.300000E+00  7.500000E-01  1.214227E-02
-2.300000E+00  8.000000E-01  1.276479E-02
-2.300000E+00  8.500000E-01  1.338433E-02
-2.300000E+00  9.000000E-01  1.397304E-02
-2.300000E+00  9.500000E-01  1.451123E-02
-2.300000E+00  1.000000E+00  1.498701E-02
-2.300000E+00  1.050000E+00  1.539507E-02
-2.300000E+00  1.100000E+00  1.573511E-02
-2.300000E+00  1.150000E+00  1.601033E-02
-2.300000E+00  1.200000E+00  1.622600E-02
-2.300000E+00  1.250000E+00  1.638848E-02
-2.300000E+00  1.300000E+00  1.650438E-02
-2.300000E+00  1.350000E+00  1.658008E-02
-2.300000E+00  1.400000E+00  1.662145E-02
-2.300000E+00  1.450000E+00  1.663368E-02
-2.300000E+00  1.500000E+00  1.662127E-02
-2.300000E+00  1.550000E+00  1.658800E-02
-2.300000E+00  1.600000E+00  1.653707E-02
-2.300000E+00  1.650000E+00  1.647111E-02
-2.300000E+00  1.700000E+00  1.639229E-02
-2.300000E+00  1.750000E+00  1.630241E-02
-2.300000E+00  1.800000E+00  1.620294E-02
-2.300000E+00  1.850000E+00  1.609513E-02
-2.300000E+00  1.900000E+00  1.597998E-02
-2.300000E+00  1.950000E+00  1.585839E-02
-2.300000E+00  2.000000E+00  1.573108E-02
-2.300000E+00  2.050000E+00  1.559868E-02
-2.300000E+00  2.100000E+00  1.546174E-02
-2.300000E+00  2.150000E+00  1.532070E-02
-2.300000E+00  2.200000E+00  1.517597E-02
-2.300000E+00  2.250000E+00  1.502787E-02
-2.300000E+00  2.300000E+00  1.487668E-02
-2.300000E+00  2.350000E+00  1.472262E-02
-2.300000E+00  2.400000E+00  1.456583E-02
-2.300000E+00  2.450000E+00  1.440642E-02
-2.300000E+00  2.500000E+00  1.424441E-02
-2.300000E+00  2.550000E+00  1.407976E-02
-2.300000E+00  2.600000E+00  1.391233E-02
-2.300000E+00  2.650000E+00  1.374193E-02
-2.300000E+00  2.700000E+00  1.356831E-02
-2.300000E+00  2.750000E+00  1.339116E-02
-2.300000E+00  2.800000E+00  1.321013E-02
-2.300000E+00  2.850000E+00  1.302485E-02
-2.300000E+00  2.900000E+00  1.283494E-02
-2.300000E+00  2.950000E+00  1.264001E-02
-2.300000E+00  3.000000E+00  1.243971E-02
-2.300000E+00  3.050000E+00  1.223366E-02
-2.300000E+00  3.100000E+00  1.202155E-02
-2.300000E+00  3.150000E+00  1.180305E-02
-2.300000E+00  3.200000E+00  1.157787E-02
-2.300000E+00  3.250000E+00  1.134574E-02
-2.300000E+00  3.300000E+00  1.110639E-02
-2.300000E+00  3.350000E+00  1.085959E-02
-2.300000E+00  3.400000E+00  1.060514E-02
-2.300000E+00  3.450000E+00  1.034287E-02
-2.300000E+00  3.500000E+00  1.007266E-02
-2.300000E+00  3.550000E+00  9.794448E-03
-2.300000E+00  3.600000E+00  9.508201E-03
-2.300000E+00  3.650000E+00  9.213961E-03
-2.300000E+00  3.700000E+00  8.911825E-03
-2.300000E+00  3.750000E+00  8.601948E-03
-2.300000E+00  3.800000E+00  8.284555E-03
-2.300000E+00  3.850000E+00  7.959952E-03
-2.300000E+00  3.900000E+00  7.628539E-03
-2.300000E+00  3.950000E+00  7.290829E-03
-2.300000E+00  4.000000E+00  6.947465E-03
-2.300000E+00  4.050000E+00  6.599237E-03
-2.300000E+00  4.100000E+00  6.247091E-03
-2.300000E+00  4.150000E+00  5.892137E-03
-2.300000E+00  4.200000E+00  5.535646E-03
-2.300000E+00  4.250000E+00  5.179040E-03
-2.300000E+00  4.300000E+00  4.823884E-03
-2.300000E+00  4.350000E+00  4.471860E-03
-2.300000E+00  4.400000E+00  4.124750E-03
-2.300000E+00  4.450000E+00  3.784401E-03
-2.300000E+00  4.500000E+00  3.452692E-03
-2.300000E+00  4.550000E+00  3.131495E-03
-2.300000E+00  4.600000E+00  2.822624E-03
-2.300000E+00  4.650000E+00  2.527788E-03
-2.300000E+00  4.700000E+00  2.248535E-03
-2.300000E+00  4.750000E+00  1.986197E-03
-2.300000E+00  4.800000E+00  1.741844E-03
-2.300000E+00  4.850000E+00  1.516247E-03
-2.300000E+00  4.900000E+00  1.309854E-03
-2.300000E+00  4.950000E+00  1.122782E-03
-2.300000E+00  5.000000E+00  9.548256E-04
-2.300000E+00  5.050000E+00  8.054778E-04
-2.300000E+00  5.100000E+00  6.739662E-04
-2.300000E+00  5.150000E+00  5.592944E-04
-2.300000E+00  5.200000E+00  4.602900E-04
-2.300000E+00  5.250000E+00  3.756555E-04
-2.300000E+00  5.300000E+00  3.040179E-04
-2.300000E+00  5.350000E+00  2.439764E-04
-2.300000E+00  5.400000E+00  1.941444E-04
-2.300000E+00  5.450000E+00  1.531852E-04
-2.300000E+00  5.500000E+00  1.198403E-04
-2.300000E+00  5.550000E+00  9.294977E-05
-2.300000E+00  5.600000E+00  7.146542E-05
-2.300000E+00  5.650000E+00  5.445731E-05
-2.300000E+00  5.700000E+00  4.111431E-05
-2.300000E+00  5.750000E+00  3.074001E-05
-2.300000E+00  5.800000E+00  2.274533E-05
-2.300000E+00  5.850000E+00  1.663884E-05
-2.300000E+00  5.900000E+00  1.201590E-05
-2.300000E+00  5.950000E+00  8.547504E-06
-2.300000E+00  6.000000E+00  5.969416E-06
-2.300000E+00  6.050000E+00  4.072039E-06
-2.300000E+00  6.100000E+00  2.691253E-06
-2.300000E+00  6.150000E+00  1.700347E-06
-2.300000E+00  6.200000E+00  1.003073E-06
-2.300000E+00  6.250000E+00  5.278594E-07
-2.300000E+00  6.300000E+00  2.231717E-07
-2.300000E+00  6.350000E+00  5.406602E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  3.920668E-08
-2.250000E+00 -6.300000E+00  1.623842E-07
-2.250000E+00 -6.250000E+00  3.861482E-07
-2.250000E+00 -6.200000E+00  7.389986E-07
-2.250000E+00 -6.150000E+00  1.263399E-06
-2.250000E+00 -6.100000E+00  2.019034E-06
-2.250000E+00 -6.050000E+00  3.087256E-06
-2.250000E+00 -6.000000E+00  4.576770E-06
-2.250000E+00 -5.950000E+00  6.630587E-06
-2.250000E+00 -5.900000E+00  9.434270E-06
-2.250000E+00 -5.850000E+00  1.322539E-05
-2.250000E+00 -5.800000E+00  1.830406E-05
-2.250000E+00 -5.750000E+00  2.504439E-05
-2.250000E+00 -5.700000E+00  3.390644E-05
-2.250000E+00 -5.650000E+00  4.544835E-05
-2.250000E+00 -5.600000E+00  6.033807E-05
-2.250000E+00 -5.550000E+00  7.936377E-05
-2.250000E+00 -5.500000E+00  1.034421E-04
-2.250000E+00 -5.450000E+00  1.336227E-04
-2.250000E+00 -5.400000E+00  1.710872E-04
-2.250000E+00 -5.350000E+00  2.171409E-04
-2.250000E+00 -5.300000E+00  2.731963E-04
-2.250000E+00 -5.250000E+00  3.407464E-04
-2.250000E+00 -5.200000E+00  4.213279E-04
-2.250000E+00 -5.150000E+00  5.164771E-04
-2.250000E+00 -5.100000E+00  6.276770E-04
-2.250000E+00 -5.050000E+00  7.563008E-04
-2.250000E+00 -5.000000E+00  9.035532E-04
-2.250000E+00 -4.950000E+00  1.070414E-03
-2.250000E+00 -4.900000E+00  1.257584E-03
-2.250000E+00 -4.850000E+00  1.465445E-03
-2.250000E+00 -4.800000E+00  1.694025E-03
-2.250000E+00 -4.750000E+00  1.942983E-03
-2.250000E+00 -4.700000E+00  2.211609E-03
-2.250000E+00 -4.650000E+00  2.498841E-03
-2.250000E+00 -4.600000E+00  2.803297E-03
-2.250000E+00 -4.550000E+00  3.123324E-03
-2.250000E+00 -4.500000E+00  3.457057E-03
-2.250000E+00 -4.450000E+00  3.802478E-03
-2.250000E+00 -4.400000E+00  4.157487E-03
-2.250000E+00 -4.350000E+00  4.519961E-03
-2.250000E+00 -4.300000E+00  4.887818E-03
-2.250000E+00 -4.250000E+00  5.259059E-03
-2.250000E+00 -4.200000E+00  5.631812E-03
-2.250000E+00 -4.150000E+00  6.004363E-03
-2.250000E+00 -4.100000E+00  6.375173E-03
-2.250000E+00 -4.050000E+00  6.742891E-03
-2.250000E+00 -4.000000E+00  7.106353E-03
-2.250000E+00 -3.950000E+00  7.464577E-03
-2.250000E+00 -3.900000E+00  7.816752E-03
-2.250000E+00 -3.850000E+00  8.162221E-03
-2.250000E+00 -3.800000E+00  8.500465E-03
-2.250000E+00 -3.750000E+00  8.831078E-03
-2.250000E+00 -3.700000E+00  9.153745E-03
-2.250000E+00 -3.650000E+00  9.468212E-03
-2.250000E+00 -3.600000E+00  9.774259E-03
-2.250000E+00 -3.550000E+00  1.007168E-02
-2.250000E+00 -3.500000E+00  1.036024E-02
-2.250000E+00 -3.450000E+00  1.063968E-02
-2.250000E+00 -3.400000E+00  1.090970E-02
-2.250000E+00 -3.350000E+00  1.116989E-02
-2.250000E+00 -3.300000E+00  1.141975E-02
-2.250000E+00 -3.250000E+00  1.165865E-02
-2.250000E+00 -3.200000E+00  1.188577E-02
-2.250000E+00 -3.150000E+00  1.210008E-02
-2.250000E+00 -3.100000E+00  1.230027E-02
-2.250000E+00 -3.050000E+00  1.248471E-02
-2.250000E+00 -3.000000E+00  1.265139E-02
-2.250000E+00 -2.950000E+00  1.279791E-02
-2.250000E+00 -2.900000E+00  1.292144E-02
-2.250000E+00 -2.850000E+00  1.301872E-02
-2.250000E+00 -2.800000E+00  1.308610E-02
-2.250000E+00 -2.750000E+00  1.311964E-02
-2.250000E+00 -2.700000E+00  1.311526E-02
-2.250000E+00 -2.650000E+00  1.306910E-02
-2.250000E+00 -2.600000E+00  1.297789E-02
-2.250000E+00 -2.550000E+00  1.283959E-02
-2.250000E+00 -2.500000E+00  1.265415E-02
-2.250000E+00 -2.450000E+00  1.242437E-02
-2.250000E+00 -2.400000E+00  1.215682E-02
-2.250000E+00 -2.350000E+00  1.186249E-02
-2.250000E+00 -2.300000E+00  1.155718E-02
-2.250000E+00 -2.250000E+00  1.126112E-02
-2.250000E+00 -2.200000E+00  1.099785E-02
-2.250000E+00 -2.150000E+00  1.079216E-02
-2.250000E+00 -2.100000E+00  1.066730E-02
-2.250000E+00 -2.050000E+00  1.064198E-02
-2.250000E+00 -2.000000E+00  1.072766E-02
-2.250000E+00 -1.950000E+00  1.092678E-02
-2.250000E+00 -1.900000E+00  1.123249E-02
-2.250000E+00 -1.850000E+00  1.162971E-02
-2.250000E+00 -1.800000E+00  1.209749E-02
-2.250000E+00 -1.750000E+00  1.261200E-02
-2.250000E+00 -1.700000E+00  1.314937E-02
-2.250000E+00 -1.650000E+00  1.368810E-02
-2.250000E+00 -1.600000E+00  1.421063E-02
-2.250000E+00 -1.550000E+00  1.470395E-02
-2.250000E+00 -1.500000E+00  1.515961E-02
-2.250000E+00 -1.450000E+00  1.557315E-02
-2.250000E+00 -1.400000E+00  1.594328E-02
-2.250000E+00 -1.350000E+00  1.627104E-02
-2.250000E+00 -1.300000E+00  1.655897E-02
-2.250000E+00 -1.250000E+00  1.681049E-02
-2.250000E+00 -1.200000E+00  1.702934E-02
-2.250000E+00 -1.150000E+00  1.721925E-02
-2.250000E+00 -1.100000E+00  1.738371E-02
-2.250000E+00 -1.050000E+00  1.752582E-02
-2.250000E+00 -1.000000E+00  1.764821E-02
-2.250000E+00 -9.500000E-01  1.775305E-02
-2.250000E+00 -9.000000E-01  1.784204E-02
-2.250000E+00 -8.500000E-01  1.791641E-02
-2.250000E+00 -8.000000E-01  1.797696E-02
-2.250000E+00 -7.500000E-01  1.802408E-02
-2.250000E+00 -7.000000E-01  1.805775E-02
-2.250000E+00 -6.500000E-01  1.807754E-02
-2.250000E+00 -6.000000E-01  1.808259E-02
-2.250000E+00 -5.500000E-01  1.807159E-02
-2.250000E+00 -5.000000E-01  1.804273E-02
-2.250000E+00 -4.500000E-01  1.799364E-02
-2.250000E+00 -4.000000E-01  1.792135E-02
-2.250000E+00 -3.500000E-01  1.782229E-02
-2.250000E+00 -3.000000E-01  1.769230E-02
-2.250000E+00 -2.500000E-01  1.752670E-02
-2.250000E+00 -2.000000E-01  1.732051E-02
-2.250000E+00 -1.500000E-01  1.706876E-02
-2.250000E+00 -1.000000E-01  1.676697E-02
-2.250000E+00 -5.000000E-02  1.641190E-02
-2.250000E+00  0.000000E+00  1.600245E-02
-2.250000E+00  5.000000E-02  1.554076E-02
-2.250000E+00  1.000000E-01  1.503339E-02
-2.250000E+00  1.500000E-01  1.449235E-02
-2.250000E+00  2.000000E-01  1.393574E-02
-2.250000E+00  2.500000E-01  1.338759E-02
-2.250000E+00  3.000000E-01  1.287668E-02
-2.250000E+00  3.500000E-01  1.243412E-02
-2.250000E+00  4.000000E-01  1.208987E-02
-2.250000E+00  4.500000E-01  1.186873E-02
-2.250000E+00  5.000000E-01  1.178660E-02
-2.250000E+00  5.500000E-01  1.184787E-02
-2.250000E+00  6.000000E-01  1.204474E-02
-2.250000E+00  6.500000E-01  1.235846E-02
-2.250000E+00  7.000000E-01  1.276238E-02
-2.250000E+00  7.500000E-01  1.322580E-02
-2.250000E+00  8.000000E-01  1.371796E-02
-2.250000E+00  8.500000E-01  1.421120E-02
-2.250000E+00  9.000000E-01  1.468305E-02
-2.250000E+00  9.500000E-01  1.511708E-02
-2.250000E+00  1.000000E+00  1.550285E-02
-2.250000E+00  1.050000E+00  1.583506E-02
-2.250000E+00  1.100000E+00  1.611253E-02
-2.250000E+00  1.150000E+00  1.633702E-02
-2.250000E+00  1.200000E+00  1.651214E-02
-2.250000E+00  1.250000E+00  1.664255E-02
-2.250000E+00  1.300000E+00  1.673332E-02
-2.250000E+00  1.350000E+00  1.678944E-02
-2.250000E+00  1.400000E+00  1.681562E-02
-2.250000E+00  1.450000E+00  1.681608E-02
-2.250000E+00  1.500000E+00  1.679452E-02
-2.250000E+00  1.550000E+00  1.675412E-02
-2.250000E+00  1.600000E+00  1.669756E-02
-2.250000E+00  1.650000E+00  1.662711E-02
-2.250000E+00  1.700000E+00  1.654462E-02
-2.250000E+00  1.750000E+00  1.645167E-02
-2.250000E+00  1.800000E+00  1.634957E-02
-2.250000E+00  1.850000E+00  1.623942E-02
-2.250000E+00  1.900000E+00  1.612217E-02
-2.250000E+00  1.950000E+00  1.599863E-02
-2.250000E+00  2.000000E+00  1.586952E-02
-2.250000E+00  2.050000E+00  1.573544E-02
-2.250000E+00  2.100000E+00  1.559697E-02
-2.250000E+00  2.150000E+00  1.545458E-02
-2.250000E+00  2.200000E+00  1.530870E-02
-2.250000E+00  2.250000E+00  1.515970E-02
-2.250000E+00  2.300000E+00  1.500790E-02
-2.250000E+00  2.350000E+00  1.485356E-02
-2.250000E+00  2.400000E+00  1.469686E-02
-2.250000E+00  2.450000E+00  1.453793E-02
-2.250000E+00  2.500000E+00  1.437682E-02
-2.250000E+00  2.550000E+00  1.421347E-02
-2.250000E+00  2.600000E+00  1.404777E-02
-2.250000E+00  2.650000E+00  1.387950E-02
-2.250000E+00  2.700000E+00  1.370837E-02
-2.250000E+00  2.750000E+00  1.353403E-02
-2.250000E+00  2.800000E+00  1.335609E-02
-2.250000E+00  2.850000E+00  1.317412E-02
-2.250000E+00  2.900000E+00  1.298768E-02
-2.250000E+00  2.950000E+00  1.279634E-02
-2.250000E+00  3.000000E+00  1.259967E-02
-2.250000E+00  3.050000E+00  1.239728E-02
-2.250000E+00  3.100000E+00  1.218881E-02
-2.250000E+00  3.150000E+00  1.197390E-02
-2.250000E+00  3.200000E+00  1.175224E-02
-2.250000E+00  3.250000E+00  1.152353E-02
-2.250000E+00  3.300000E+00  1.128751E-02
-2.250000E+00  3.350000E+00  1.104393E-02
-2.250000E+00  3.400000E+00  1.079258E-02
-2.250000E+00  3.450000E+00  1.053328E-02
-2.250000E+00  3.500000E+00  1.026592E-02
-2.250000E+00  3.550000E+00  9.990409E-03
-2.250000E+00  3.600000E+00  9.706719E-03
-2.250000E+00  3.650000E+00  9.414874E-03
-2.250000E+00  3.700000E+00  9.114948E-03
-2.250000E+00  3.750000E+00  8.807074E-03
-2.250000E+00  3.800000E+00  8.491442E-03
-2.250000E+00  3.850000E+00  8.168318E-03
-2.250000E+00  3.900000E+00  7.838055E-03
-2.250000E+00  3.950000E+00  7.501111E-03
-2.250000E+00  4.000000E+00  7.158071E-03
-2.250000E+00  4.050000E+00  6.809657E-03
-2.250000E+00  4.100000E+00  6.456749E-03
-2.250000E+00  4.150000E+00  6.100385E-03
-2.250000E+00  4.200000E+00  5.741766E-03
-2.250000E+00  4.250000E+00  5.382251E-03
-2.250000E+00  4.300000E+00  5.023346E-03
-2.250000E+00  4.350000E+00  4.666696E-03
-2.250000E+00  4.400000E+00  4.314054E-03
-2.250000E+00  4.450000E+00  3.967269E-03
-2.250000E+00  4.500000E+00  3.628241E-03
-2.250000E+00  4.550000E+00  3.298893E-03
-2.250000E+00  4.600000E+00  2.981117E-03
-2.250000E+00  4.650000E+00  2.676726E-03
-2.250000E+00  4.700000E+00  2.387392E-03
-2.250000E+00  4.750000E+00  2.114593E-03
-2.250000E+00  4.800000E+00  1.859557E-03
-2.250000E+00  4.850000E+00  1.623218E-03
-2.250000E+00  4.900000E+00  1.406185E-03
-2.250000E+00  4.950000E+00  1.208730E-03
-2.250000E+00  5.000000E+00  1.030788E-03
-2.250000E+00  5.050000E+00  8.719742E-04
-2.250000E+00  5.100000E+00  7.316146E-04
-2.250000E+00  5.150000E+00  6.087858E-04
-2.250000E+00  5.200000E+00  5.023623E-04
-2.250000E+00  5.250000E+00  4.110688E-04
-2.250000E+00  5.300000E+00  3.335314E-04
-2.250000E+00  5.350000E+00  2.683289E-04
-2.250000E+00  5.400000E+00  2.140382E-04
-2.250000E+00  5.450000E+00  1.692741E-04
-2.250000E+00  5.500000E+00  1.327210E-04
-2.250000E+00  5.550000E+00  1.031574E-04
-2.250000E+00  5.600000E+00  7.947177E-05
-2.250000E+00  5.650000E+00  6.067149E-05
-2.250000E+00  5.700000E+00  4.588576E-05
-2.250000E+00  5.750000E+00  3.436281E-05
-2.250000E+00  5.800000E+00  2.546353E-05
-2.250000E+00  5.850000E+00  1.865224E-05
-2.250000E+00  5.900000E+00  1.348602E-05
-2.250000E+00  5.950000E+00  9.603347E-06
-2.250000E+00  6.000000E+00  6.712828E-06
-2.250000E+00  6.050000E+00  4.582583E-06
-2.250000E+00  6.100000E+00  3.030496E-06
-2.250000E+00  6.150000E+00  1.915567E-06
-2.250000E+00  6.200000E+00  1.130418E-06
-2.250000E+00  6.250000E+00  5.950115E-07
-2.250000E+00  6.300000E+00  2.515994E-07
-2.250000E+00  6.350000E+00  6.095771E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  4.374978E-08
-2.200000E+00 -6.300000E+00  1.811747E-07
-2.200000E+00 -6.250000E+00  4.307287E-07
-2.200000E+00 -6.200000E+00  8.240363E-07
-2.200000E+00 -6.150000E+00  1.408159E-06
-2.200000E+00 -6.100000E+00  2.249141E-06
-2.200000E+00 -6.050000E+00  3.436831E-06
-2.200000E+00 -6.000000E+00  5.091013E-06
-2.200000E+00 -5.950000E+00  7.368867E-06
-2.200000E+00 -5.900000E+00  1.047375E-05
-2.200000E+00 -5.850000E+00  1.466523E-05
-2.200000E+00 -5.800000E+00  2.027016E-05
-2.200000E+00 -5.750000E+00  2.769461E-05
-2.200000E+00 -5.700000E+00  3.743622E-05
-2.200000E+00 -5.650000E+00  5.009639E-05
-2.200000E+00 -5.600000E+00  6.639187E-05
-2.200000E+00 -5.550000E+00  8.716452E-05
-2.200000E+00 -5.500000E+00  1.133884E-04
-2.200000E+00 -5.450000E+00  1.461727E-04
-2.200000E+00 -5.400000E+00  1.867581E-04
-2.200000E+00 -5.350000E+00  2.365063E-04
-2.200000E+00 -5.300000E+00  2.968793E-04
-2.200000E+00 -5.250000E+00  3.694096E-04
-2.200000E+00 -5.200000E+00  4.556600E-04
-2.200000E+00 -5.150000E+00  5.571745E-04
-2.200000E+00 -5.100000E+00  6.754233E-04
-2.200000E+00 -5.050000E+00  8.117432E-04
-2.200000E+00 -5.000000E+00  9.672777E-04
-2.200000E+00 -4.950000E+00  1.142920E-03
-2.200000E+00 -4.900000E+00  1.339263E-03
-2.200000E+00 -4.850000E+00  1.556558E-03
-2.200000E+00 -4.800000E+00  1.794688E-03
-2.200000E+00 -4.750000E+00  2.053162E-03
-2.200000E+00 -4.700000E+00  2.331112E-03
-2.200000E+00 -4.650000E+00  2.627328E-03
-2.200000E+00 -4.600000E+00  2.940291E-03
-2.200000E+00 -4.550000E+00  3.268229E-03
-2.200000E+00 -4.500000E+00  3.609178E-03
-2.200000E+00 -4.450000E+00  3.961051E-03
-2.200000E+00 -4.400000E+00  4.321704E-03
-2.200000E+00 -4.350000E+00  4.689000E-03
-2.200000E+00 -4.300000E+00  5.060861E-03
-2.200000E+00 -4.250000E+00  5.435318E-03
-2.200000E+00 -4.200000E+00  5.810541E-03
-2.200000E+00 -4.150000E+00  6.184871E-03
-2.200000E+00 -4.100000E+00  6.556829E-03
-2.200000E+00 -4.050000E+00  6.925124E-03
-2.200000E+00 -4.000000E+00  7.288656E-03
-2.200000E+00 -3.950000E+00  7.646501E-03
-2.200000E+00 -3.900000E+00  7.997904E-03
-2.200000E+00 -3.850000E+00  8.342261E-03
-2.200000E+00 -3.800000E+00  8.679102E-03
-2.200000E+00 -3.750000E+00  9.008066E-03
-2.200000E+00 -3.700000E+00  9.328876E-03
-2.200000E+00 -3.650000E+00  9.641308E-03
-2.200000E+00 -3.600000E+00  9.945168E-03
-2.200000E+00 -3.550000E+00  1.024026E-02
-2.200000E+00 -3.500000E+00  1.052635E-02
-2.200000E+00 -3.450000E+00  1.080317E-02
-2.200000E+00 -3.400000E+00  1.107036E-02
-2.200000E+00 -3.350000E+00  1.132749E-02
-2.200000E+00 -3.300000E+00  1.157398E-02
-2.200000E+00 -3.250000E+00  1.180910E-02
-2.200000E+00 -3.200000E+00  1.203189E-02
-2.200000E+00 -3.150000E+00  1.224115E-02
-2.200000E+00 -3.100000E+00  1.243533E-02
-2.200000E+00 -3.050000E+00  1.261250E-02
-2.200000E+00 -3.000000E+00  1.277025E-02
-2.200000E+00 -2.950000E+00  1.290570E-02
-2.200000E+00 -2.900000E+00  1.301536E-02
-2.200000E+00 -2.850000E+00  1.309522E-02
-2.200000E+00 -2.800000E+00  1.314067E-02
-2.200000E+00 -2.750000E+00  1.314667E-02
-2.200000E+00 -2.700000E+00  1.310789E-02
-2.200000E+00 -2.650000E+00  1.301908E-02
-2.200000E+00 -2.600000E+00  1.287559E-02
-2.200000E+00 -2.550000E+00  1.267411E-02
-2.200000E+00 -2.500000E+00  1.241369E-02
-2.200000E+00 -2.450000E+00  1.209689E-02
-2.200000E+00 -2.400000E+00  1.173105E-02
-2.200000E+00 -2.350000E+00  1.132933E-02
-2.200000E+00 -2.300000E+00  1.091134E-02
-2.200000E+00 -2.250000E+00  1.050286E-02
-2.200000E+00 -2.200000E+00  1.013446E-02
-2.200000E+00 -2.150000E+00  9.838731E-03
-2.200000E+00 -2.100000E+00  9.646611E-03
-2.200000E+00 -2.050000E+00  9.583081E-03
-2.200000E+00 -2.000000E+00  9.663376E-03
-2.200000E+00 -1.950000E+00  9.890519E-03
-2.200000E+00 -1.900000E+00  1.025487E-02
-2.200000E+00 -1.850000E+00  1.073577E-02
-2.200000E+00 -1.800000E+00  1.130496E-02
-2.200000E+00 -1.750000E+00  1.193062E-02
-2.200000E+00 -1.700000E+00  1.258147E-02
-2.200000E+00 -1.650000E+00  1.322992E-02
-2.200000E+00 -1.600000E+00  1.385396E-02
-2.200000E+00 -1.550000E+00  1.443787E-02
-2.200000E+00 -1.500000E+00  1.497200E-02
-2.200000E+00 -1.450000E+00  1.545183E-02
-2.200000E+00 -1.400000E+00  1.587680E-02
-2.200000E+00 -1.350000E+00  1.624915E-02
-2.200000E+00 -1.300000E+00  1.657282E-02
-2.200000E+00 -1.250000E+00  1.685264E-02
-2.200000E+00 -1.200000E+00  1.709370E-02
-2.200000E+00 -1.150000E+00  1.730092E-02
-2.200000E+00 -1.100000E+00  1.747881E-02
-2.200000E+00 -1.050000E+00  1.763132E-02
-2.200000E+00 -1.000000E+00  1.776182E-02
-2.200000E+00 -9.500000E-01  1.787305E-02
-2.200000E+00 -9.000000E-01  1.796719E-02
-2.200000E+00 -8.500000E-01  1.804589E-02
-2.200000E+00 -8.000000E-01  1.811028E-02
-2.200000E+00 -7.500000E-01  1.816107E-02
-2.200000E+00 -7.000000E-01  1.819854E-02
-2.200000E+00 -6.500000E-01  1.822256E-02
-2.200000E+00 -6.000000E-01  1.823261E-02
-2.200000E+00 -5.500000E-01  1.822774E-02
-2.200000E+00 -5.000000E-01  1.820657E-02
-2.200000E+00 -4.500000E-01  1.816727E-02
-2.200000E+00 -4.000000E-01  1.810752E-02
-2.200000E+00 -3.500000E-01  1.802451E-02
-2.200000E+00 -3.000000E-01  1.791501E-02
-2.200000E+00 -2.500000E-01  1.777543E-02
-2.200000E+00 -2.000000E-01  1.760201E-02
-2.200000E+00 -1.500000E-01  1.739112E-02
-2.200000E+00 -1.000000E-01  1.713963E-02
-2.200000E+00 -5.000000E-02  1.684556E-02
-2.200000E+00  0.000000E+00  1.650871E-02
-2.200000E+00  5.000000E-02  1.613152E-02
-2.200000E+00  1.000000E-01  1.571991E-02
-2.200000E+00  1.500000E-01  1.528395E-02
-2.200000E+00  2.000000E-01  1.483821E-02
-2.200000E+00  2.500000E-01  1.440155E-02
-2.200000E+00  3.000000E-01  1.399610E-02
-2.200000E+00  3.500000E-01  1.364539E-02
-2.200000E+00  4.000000E-01  1.337185E-02
-2.200000E+00  4.500000E-01  1.319386E-02
-2.200000E+00  5.000000E-01  1.312317E-02
-2.200000E+00  5.500000E-01  1.316308E-02
-2.200000E+00  6.000000E-01  1.330788E-02
-2.200000E+00  6.500000E-01  1.354380E-02
-2.200000E+00  7.000000E-01  1.385107E-02
-2.200000E+00  7.500000E-01  1.420671E-02
-2.200000E+00  8.000000E-01  1.458730E-02
-2.200000E+00  8.500000E-01  1.497145E-02
-2.200000E+00  9.000000E-01  1.534134E-02
-2.200000E+00  9.500000E-01  1.568357E-02
-2.200000E+00  1.000000E+00  1.598914E-02
-2.200000E+00  1.050000E+00  1.625308E-02
-2.200000E+00  1.100000E+00  1.647365E-02
-2.200000E+00  1.150000E+00  1.665151E-02
-2.200000E+00  1.200000E+00  1.678897E-02
-2.200000E+00  1.250000E+00  1.688933E-02
-2.200000E+00  1.300000E+00  1.695630E-02
-2.200000E+00  1.350000E+00  1.699371E-02
-2.200000E+00  1.400000E+00  1.700523E-02
-2.200000E+00  1.450000E+00  1.699420E-02
-2.200000E+00  1.500000E+00  1.696361E-02
-2.200000E+00  1.550000E+00  1.691607E-02
-2.200000E+00  1.600000E+00  1.685380E-02
-2.200000E+00  1.650000E+00  1.677868E-02
-2.200000E+00  1.700000E+00  1.669230E-02
-2.200000E+00  1.750000E+00  1.659600E-02
-2.200000E+00  1.800000E+00  1.649093E-02
-2.200000E+00  1.850000E+00  1.637808E-02
-2.200000E+00  1.900000E+00  1.625830E-02
-2.200000E+00  1.950000E+00  1.613236E-02
-2.200000E+00  2.000000E+00  1.600095E-02
-2.200000E+00  2.050000E+00  1.586469E-02
-2.200000E+00  2.100000E+00  1.572416E-02
-2.200000E+00  2.150000E+00  1.557989E-02
-2.200000E+00  2.200000E+00  1.543234E-02
-2.200000E+00  2.250000E+00  1.528194E-02
-2.200000E+00  2.300000E+00  1.512908E-02
-2.200000E+00  2.350000E+00  1.497405E-02
-2.200000E+00  2.400000E+00  1.481710E-02
-2.200000E+00  2.450000E+00  1.465840E-02
-2.200000E+00  2.500000E+00  1.449801E-02
-2.200000E+00  2.550000E+00  1.433591E-02
-2.200000E+00  2.600000E+00  1.417195E-02
-2.200000E+00  2.650000E+00  1.400591E-02
-2.200000E+00  2.700000E+00  1.383747E-02
-2.200000E+00  2.750000E+00  1.366621E-02
-2.200000E+00  2.800000E+00  1.349169E-02
-2.200000E+00  2.850000E+00  1.331339E-02
-2.200000E+00  2.900000E+00  1.313082E-02
-2.200000E+00  2.950000E+00  1.294347E-02
-2.200000E+00  3.000000E+00  1.275085E-02
-2.200000E+00  3.050000E+00  1.255251E-02
-2.200000E+00  3.100000E+00  1.234804E-02
-2.200000E+00  3.150000E+00  1.213705E-02
-2.200000E+00  3.200000E+00  1.191921E-02
-2.200000E+00  3.250000E+00  1.169419E-02
-2.200000E+00  3.300000E+00  1.146173E-02
-2.200000E+00  3.350000E+00  1.122155E-02
-2.200000E+00  3.400000E+00  1.097346E-02
-2.200000E+00  3.450000E+00  1.071727E-02
-2.200000E+00  3.500000E+00  1.045285E-02
-2.200000E+00  3.550000E+00  1.018013E-02
-2.200000E+00  3.600000E+00  9.899076E-03
-2.200000E+00  3.650000E+00  9.609695E-03
-2.200000E+00  3.700000E+00  9.312053E-03
-2.200000E+00  3.750000E+00  9.006261E-03
-2.200000E+00  3.800000E+00  8.692487E-03
-2.200000E+00  3.850000E+00  8.370962E-03
-2.200000E+00  3.900000E+00  8.041999E-03
-2.200000E+00  3.950000E+00  7.706009E-03
-2.200000E+00  4.000000E+00  7.363521E-03
-2.200000E+00  4.050000E+00  7.015197E-03
-2.200000E+00  4.100000E+00  6.661848E-03
-2.200000E+00  4.150000E+00  6.304443E-03
-2.200000E+00  4.200000E+00  5.944112E-03
-2.200000E+00  4.250000E+00  5.582145E-03
-2.200000E+00  4.300000E+00  5.219989E-03
-2.200000E+00  4.350000E+00  4.859238E-03
-2.200000E+00  4.400000E+00  4.501614E-03
-2.200000E+00  4.450000E+00  4.148950E-03
-2.200000E+00  4.500000E+00  3.803161E-03
-2.200000E+00  4.550000E+00  3.466204E-03
-2.200000E+00  4.600000E+00  3.140037E-03
-2.200000E+00  4.650000E+00  2.826563E-03
-2.200000E+00  4.700000E+00  2.527569E-03
-2.200000E+00  4.750000E+00  2.244668E-03
-2.200000E+00  4.800000E+00  1.979239E-03
-2.200000E+00  4.850000E+00  1.732373E-03
-2.200000E+00  4.900000E+00  1.504844E-03
-2.200000E+00  4.950000E+00  1.297080E-03
-2.200000E+00  5.000000E+00  1.109162E-03
-2.200000E+00  5.050000E+00  9.408338E-04
-2.200000E+00  5.100000E+00  7.915287E-04
-2.200000E+00  5.150000E+00  6.604063E-04
-2.200000E+00  5.200000E+00  5.463988E-04
-2.200000E+00  5.250000E+00  4.482622E-04
-2.200000E+00  5.300000E+00  3.646315E-04
-2.200000E+00  5.350000E+00  2.940728E-04
-2.200000E+00  5.400000E+00  2.351332E-04
-2.200000E+00  5.450000E+00  1.863843E-04
-2.200000E+00  5.500000E+00  1.464574E-04
-2.200000E+00  5.550000E+00  1.140717E-04
-2.200000E+00  5.600000E+00  8.805339E-05
-2.200000E+00  5.650000E+00  6.734752E-05
-2.200000E+00  5.700000E+00  5.102286E-05
-2.200000E+00  5.750000E+00  3.827106E-05
-2.200000E+00  5.800000E+00  2.840135E-05
-2.200000E+00  5.850000E+00  2.083206E-05
-2.200000E+00  5.900000E+00  1.508020E-05
-2.200000E+00  5.950000E+00  1.074996E-05
-2.200000E+00  6.000000E+00  7.521234E-06
-2.200000E+00  6.050000E+00  5.138445E-06
-2.200000E+00  6.100000E+00  3.400266E-06
-2.200000E+00  6.150000E+00  2.150390E-06
-2.200000E+00  6.200000E+00  1.269484E-06
-2.200000E+00  6.250000E+00  6.683985E-07
-2.200000E+00  6.300000E+00  2.826838E-07
-2.200000E+00  6.350000E+00  6.849612E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  4.862394E-08
-2.150000E+00 -6.300000E+00  2.013391E-07
-2.150000E+00 -6.250000E+00  4.785849E-07
-2.150000E+00 -6.200000E+00  9.153588E-07
-2.150000E+00 -6.150000E+00  1.563680E-06
-2.150000E+00 -6.100000E+00  2.496440E-06
-2.150000E+00 -6.050000E+00  3.812608E-06
-2.150000E+00 -6.000000E+00  5.643820E-06
-2.150000E+00 -5.950000E+00  8.162344E-06
-2.150000E+00 -5.900000E+00  1.159039E-05
-2.150000E+00 -5.850000E+00  1.621069E-05
-2.150000E+00 -5.800000E+00  2.237809E-05
-2.150000E+00 -5.750000E+00  3.053194E-05
-2.150000E+00 -5.700000E+00  4.120869E-05
-2.150000E+00 -5.650000E+00  5.505428E-05
-2.150000E+00 -5.600000E+00  7.283529E-05
-2.150000E+00 -5.550000E+00  9.544807E-05
-2.150000E+00 -5.500000E+00  1.239245E-04
-2.150000E+00 -5.450000E+00  1.594327E-04
-2.150000E+00 -5.400000E+00  2.032715E-04
-2.150000E+00 -5.350000E+00  2.568561E-04
-2.150000E+00 -5.300000E+00  3.216946E-04
-2.150000E+00 -5.250000E+00  3.993538E-04
-2.150000E+00 -5.200000E+00  4.914154E-04
-2.150000E+00 -5.150000E+00  5.994234E-04
-2.150000E+00 -5.100000E+00  7.248264E-04
-2.150000E+00 -5.050000E+00  8.689153E-04
-2.150000E+00 -5.000000E+00  1.032763E-03
-2.150000E+00 -4.950000E+00  1.217169E-03
-2.150000E+00 -4.900000E+00  1.422609E-03
-2.150000E+00 -4.850000E+00  1.649201E-03
-2.150000E+00 -4.800000E+00  1.896682E-03
-2.150000E+00 -4.750000E+00  2.164405E-03
-2.150000E+00 -4.700000E+00  2.451354E-03
-2.150000E+00 -4.650000E+00  2.756174E-03
-2.150000E+00 -4.600000E+00  3.077216E-03
-2.150000E+00 -4.550000E+00  3.412600E-03
-2.150000E+00 -4.500000E+00  3.760276E-03
-2.150000E+00 -4.450000E+00  4.118099E-03
-2.150000E+00 -4.400000E+00  4.483894E-03
-2.150000E+00 -4.350000E+00  4.855518E-03
-2.150000E+00 -4.300000E+00  5.230912E-03
-2.150000E+00 -4.250000E+00  5.608141E-03
-2.150000E+00 -4.200000E+00  5.985430E-03
-2.150000E+00 -4.150000E+00  6.361175E-03
-2.150000E+00 -4.100000E+00  6.733961E-03
-2.150000E+00 -4.050000E+00  7.102560E-03
-2.150000E+00 -4.000000E+00  7.465931E-03
-2.150000E+00 -3.950000E+00  7.823206E-03
-2.150000E+00 -3.900000E+00  8.173684E-03
-2.150000E+00 -3.850000E+00  8.516808E-03
-2.150000E+00 -3.800000E+00  8.852151E-03
-2.150000E+00 -3.750000E+00  9.179391E-03
-2.150000E+00 -3.700000E+00  9.498286E-03
-2.150000E+00 -3.650000E+00  9.808640E-03
-2.150000E+00 -3.600000E+00  1.011028E-02
-2.150000E+00 -3.550000E+00  1.040301E-02
-2.150000E+00 -3.500000E+00  1.068661E-02
-2.150000E+00 -3.450000E+00  1.096079E-02
-2.150000E+00 -3.400000E+00  1.122516E-02
-2.150000E+00 -3.350000E+00  1.147922E-02
-2.150000E+00 -3.300000E+00  1.172234E-02
-2.150000E+00 -3.250000E+00  1.195367E-02
-2.150000E+00 -3.200000E+00  1.217213E-02
-2.150000E+00 -3.150000E+00  1.237631E-02
-2.150000E+00 -3.100000E+00  1.256442E-02
-2.150000E+00 -3.050000E+00  1.273419E-02
-2.150000E+00 -3.000000E+00  1.288282E-02
-2.150000E+00 -2.950000E+00  1.300685E-02
-2.150000E+00 -2.900000E+00  1.310212E-02
-2.150000E+00 -2.850000E+00  1.316375E-02
-2.150000E+00 -2.800000E+00  1.318607E-02
-2.150000E+00 -2.750000E+00  1.316277E-02
-2.150000E+00 -2.700000E+00  1.308705E-02
-2.150000E+00 -2.650000E+00  1.295200E-02
-2.150000E+00 -2.600000E+00  1.275127E-02
-2.150000E+00 -2.550000E+00  1.247992E-02
-2.150000E+00 -2.500000E+00  1.213573E-02
-2.150000E+00 -2.450000E+00  1.172071E-02
-2.150000E+00 -2.400000E+00  1.124282E-02
-2.150000E+00 -2.350000E+00  1.071748E-02
-2.150000E+00 -2.300000E+00  1.016862E-02
-2.150000E+00 -2.250000E+00  9.628518E-03
-2.150000E+00 -2.200000E+00  9.136166E-03
-2.150000E+00 -2.150000E+00  8.733794E-03
-2.150000E+00 -2.100000E+00  8.461839E-03
-2.150000E+00 -2.050000E+00  8.353147E-03
-2.150000E+00 -2.000000E+00  8.427694E-03
-2.150000E+00 -1.950000E+00  8.689161E-03
-2.150000E+00 -1.900000E+00  9.124342E-03
-2.150000E+00 -1.850000E+00  9.705531E-03
-2.150000E+00 -1.800000E+00  1.039522E-02
-2.150000E+00 -1.750000E+00  1.115183E-02
-2.150000E+00 -1.700000E+00  1.193510E-02
-2.150000E+00 -1.650000E+00  1.271023E-02
-2.150000E+00 -1.600000E+00  1.345021E-02
-2.150000E+00 -1.550000E+00  1.413644E-02
-2.150000E+00 -1.500000E+00  1.475819E-02
-2.150000E+00 -1.450000E+00  1.531121E-02
-2.150000E+00 -1.400000E+00  1.579605E-02
-2.150000E+00 -1.350000E+00  1.621656E-02
-2.150000E+00 -1.300000E+00  1.657841E-02
-2.150000E+00 -1.250000E+00  1.688817E-02
-2.150000E+00 -1.200000E+00  1.715248E-02
-2.150000E+00 -1.150000E+00  1.737764E-02
-2.150000E+00 -1.100000E+00  1.756932E-02
-2.150000E+00 -1.050000E+00  1.773243E-02
-2.150000E+00 -1.000000E+00  1.787112E-02
-2.150000E+00 -9.500000E-01  1.798875E-02
-2.150000E+00 -9.000000E-01  1.808803E-02
-2.150000E+00 -8.500000E-01  1.817101E-02
-2.150000E+00 -8.000000E-01  1.823920E-02
-2.150000E+00 -7.500000E-01  1.829363E-02
-2.150000E+00 -7.000000E-01  1.833486E-02
-2.150000E+00 -6.500000E-01  1.836305E-02
-2.150000E+00 -6.000000E-01  1.837799E-02
-2.150000E+00 -5.500000E-01  1.837909E-02
-2.150000E+00 -5.000000E-01  1.836536E-02
-2.150000E+00 -4.500000E-01  1.833545E-02
-2.150000E+00 -4.000000E-01  1.828760E-02
-2.150000E+00 -3.500000E-01  1.821970E-02
-2.150000E+00 -3.000000E-01  1.812929E-02
-2.150000E+00 -2.500000E-01  1.801370E-02
-2.150000E+00 -2.000000E-01  1.787018E-02
-2.150000E+00 -1.500000E-01  1.769617E-02
-2.150000E+00 -1.000000E-01  1.748962E-02
-2.150000E+00 -5.000000E-02  1.724942E-02
-2.150000E+00  0.000000E+00  1.697598E-02
-2.150000E+00  5.000000E-02  1.667180E-02
-2.150000E+00  1.000000E-01  1.634202E-02
-2.150000E+00  1.500000E-01  1.599492E-02
-2.150000E+00  2.000000E-01  1.564203E-02
-2.150000E+00  2.500000E-01  1.529790E-02
-2.150000E+00  3.000000E-01  1.497927E-02
-2.150000E+00  3.500000E-01  1.470369E-02
-2.150000E+00  4.000000E-01  1.448768E-02
-2.150000E+00  4.500000E-01  1.434469E-02
-2.150000E+00  5.000000E-01  1.428330E-02
-2.150000E+00  5.500000E-01  1.430592E-02
-2.150000E+00  6.000000E-01  1.440849E-02
-2.150000E+00  6.500000E-01  1.458104E-02
-2.150000E+00  7.000000E-01  1.480915E-02
-2.150000E+00  7.500000E-01  1.507585E-02
-2.150000E+00  8.000000E-01  1.536363E-02
-2.150000E+00  8.500000E-01  1.565618E-02
-2.150000E+00  9.000000E-01  1.593962E-02
-2.150000E+00  9.500000E-01  1.620318E-02
-2.150000E+00  1.000000E+00  1.643931E-02
-2.150000E+00  1.050000E+00  1.664348E-02
-2.150000E+00  1.100000E+00  1.681369E-02
-2.150000E+00  1.150000E+00  1.694985E-02
-2.150000E+00  1.200000E+00  1.705330E-02
-2.150000E+00  1.250000E+00  1.712621E-02
-2.150000E+00  1.300000E+00  1.717124E-02
-2.150000E+00  1.350000E+00  1.719121E-02
-2.150000E+00  1.400000E+00  1.718891E-02
-2.150000E+00  1.450000E+00  1.716694E-02
-2.150000E+00  1.500000E+00  1.712764E-02
-2.150000E+00  1.550000E+00  1.707309E-02
-2.150000E+00  1.600000E+00  1.700510E-02
-2.150000E+00  1.650000E+00  1.692521E-02
-2.150000E+00  1.700000E+00  1.683473E-02
-2.150000E+00  1.750000E+00  1.673480E-02
-2.150000E+00  1.800000E+00  1.662642E-02
-2.150000E+00  1.850000E+00  1.651044E-02
-2.150000E+00  1.900000E+00  1.638765E-02
-2.150000E+00  1.950000E+00  1.625877E-02
-2.150000E+00  2.000000E+00  1.612449E-02
-2.150000E+00  2.050000E+00  1.598542E-02
-2.150000E+00  2.100000E+00  1.584219E-02
-2.150000E+00  2.150000E+00  1.569537E-02
-2.150000E+00  2.200000E+00  1.554550E-02
-2.150000E+00  2.250000E+00  1.539308E-02
-2.150000E+00  2.300000E+00  1.523857E-02
-2.150000E+00  2.350000E+00  1.508234E-02
-2.150000E+00  2.400000E+00  1.492473E-02
-2.150000E+00  2.450000E+00  1.476593E-02
-2.150000E+00  2.500000E+00  1.460607E-02
-2.150000E+00  2.550000E+00  1.444513E-02
-2.150000E+00  2.600000E+00  1.428298E-02
-2.150000E+00  2.650000E+00  1.411935E-02
-2.150000E+00  2.700000E+00  1.395388E-02
-2.150000E+00  2.750000E+00  1.378609E-02
-2.150000E+00  2.800000E+00  1.361543E-02
-2.150000E+00  2.850000E+00  1.344133E-02
-2.150000E+00  2.900000E+00  1.326317E-02
-2.150000E+00  2.950000E+00  1.308036E-02
-2.150000E+00  3.000000E+00  1.289234E-02
-2.150000E+00  3.050000E+00  1.269858E-02
-2.150000E+00  3.100000E+00  1.249861E-02
-2.150000E+00  3.150000E+00  1.229200E-02
-2.150000E+00  3.200000E+00  1.207838E-02
-2.150000E+00  3.250000E+00  1.185740E-02
-2.150000E+00  3.300000E+00  1.162878E-02
-2.150000E+00  3.350000E+00  1.139226E-02
-2.150000E+00  3.400000E+00  1.114762E-02
-2.150000E+00  3.450000E+00  1.089469E-02
-2.150000E+00  3.500000E+00  1.063336E-02
-2.150000E+00  3.550000E+00  1.036353E-02
-2.150000E+00  3.600000E+00  1.008519E-02
-2.150000E+00  3.650000E+00  9.798349E-03
-2.150000E+00  3.700000E+00  9.503058E-03
-2.150000E+00  3.750000E+00  9.199422E-03
-2.150000E+00  3.800000E+00  8.887587E-03
-2.150000E+00  3.850000E+00  8.567762E-03
-2.150000E+00  3.900000E+00  8.240226E-03
-2.150000E+00  3.950000E+00  7.905348E-03
-2.150000E+00  4.000000E+00  7.563608E-03
-2.150000E+00  4.050000E+00  7.215611E-03
-2.150000E+00  4.100000E+00  6.862103E-03
-2.150000E+00  4.150000E+00  6.503984E-03
-2.150000E+00  4.200000E+00  6.142313E-03
-2.150000E+00  4.250000E+00  5.778312E-03
-2.150000E+00  4.300000E+00  5.413364E-03
-2.150000E+00  4.350000E+00  5.049005E-03
-2.150000E+00  4.400000E+00  4.686920E-03
-2.150000E+00  4.450000E+00  4.328918E-03
-2.150000E+00  4.500000E+00  3.976913E-03
-2.150000E+00  4.550000E+00  3.632888E-03
-2.150000E+00  4.600000E+00  3.298852E-03
-2.150000E+00  4.650000E+00  2.976784E-03
-2.150000E+00  4.700000E+00  2.668576E-03
-2.150000E+00  4.750000E+00  2.375964E-03
-2.150000E+00  4.800000E+00  2.100468E-03
-2.150000E+00  4.850000E+00  1.843336E-03
-2.150000E+00  4.900000E+00  1.605500E-03
-2.150000E+00  4.950000E+00  1.387545E-03
-2.150000E+00  5.000000E+00  1.189704E-03
-2.150000E+00  5.050000E+00  1.011854E-03
-2.150000E+00  5.100000E+00  8.535442E-04
-2.150000E+00  5.150000E+00  7.140261E-04
-2.150000E+00  5.200000E+00  5.922987E-04
-2.150000E+00  5.250000E+00  4.871601E-04
-2.150000E+00  5.300000E+00  3.972627E-04
-2.150000E+00  5.350000E+00  3.211687E-04
-2.150000E+00  5.400000E+00  2.574027E-04
-2.150000E+00  5.450000E+00  2.044987E-04
-2.150000E+00  5.500000E+00  1.610393E-04
-2.150000E+00  5.550000E+00  1.256874E-04
-2.150000E+00  5.600000E+00  9.720857E-05
-2.150000E+00  5.650000E+00  7.448593E-05
-2.150000E+00  5.700000E+00  5.652755E-05
-2.150000E+00  5.750000E+00  4.246746E-05
-2.150000E+00  5.800000E+00  3.156184E-05
-2.150000E+00  5.850000E+00  2.318142E-05
-2.150000E+00  5.900000E+00  1.680138E-05
-2.150000E+00  5.950000E+00  1.199003E-05
-2.150000E+00  6.000000E+00  8.396970E-06
-2.150000E+00  6.050000E+00  5.741560E-06
-2.150000E+00  6.100000E+00  3.802078E-06
-2.150000E+00  6.150000E+00  2.405923E-06
-2.150000E+00  6.200000E+00  1.421009E-06
-2.150000E+00  6.250000E+00  7.484467E-07
-2.150000E+00  6.300000E+00  3.166179E-07
-2.150000E+00  6.350000E+00  7.672999E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  5.384242E-08
-2.100000E+00 -6.300000E+00  2.229311E-07
-2.100000E+00 -6.250000E+00  5.298398E-07
-2.100000E+00 -6.200000E+00  1.013192E-06
-2.100000E+00 -6.150000E+00  1.730330E-06
-2.100000E+00 -6.100000E+00  2.761487E-06
-2.100000E+00 -6.050000E+00  4.215389E-06
-2.100000E+00 -6.000000E+00  6.236311E-06
-2.100000E+00 -5.950000E+00  9.012538E-06
-2.100000E+00 -5.900000E+00  1.278620E-05
-2.100000E+00 -5.850000E+00  1.786434E-05
-2.100000E+00 -5.800000E+00  2.463103E-05
-2.100000E+00 -5.750000E+00  3.356008E-05
-2.100000E+00 -5.700000E+00  4.522798E-05
-2.100000E+00 -5.650000E+00  6.032620E-05
-2.100000E+00 -5.600000E+00  7.967199E-05
-2.100000E+00 -5.550000E+00  1.042167E-04
-2.100000E+00 -5.500000E+00  1.350498E-04
-2.100000E+00 -5.450000E+00  1.733979E-04
-2.100000E+00 -5.400000E+00  2.206161E-04
-2.100000E+00 -5.350000E+00  2.781705E-04
-2.100000E+00 -5.300000E+00  3.476108E-04
-2.100000E+00 -5.250000E+00  4.305328E-04
-2.100000E+00 -5.200000E+00  5.285301E-04
-2.100000E+00 -5.150000E+00  6.431391E-04
-2.100000E+00 -5.100000E+00  7.757777E-04
-2.100000E+00 -5.050000E+00  9.276823E-04
-2.100000E+00 -5.000000E+00  1.099847E-03
-2.100000E+00 -4.950000E+00  1.292969E-03
-2.100000E+00 -4.900000E+00  1.507402E-03
-2.100000E+00 -4.850000E+00  1.743126E-03
-2.100000E+00 -4.800000E+00  1.999730E-03
-2.100000E+00 -4.750000E+00  2.276417E-03
-2.100000E+00 -4.700000E+00  2.572023E-03
-2.100000E+00 -4.650000E+00  2.885055E-03
-2.100000E+00 -4.600000E+00  3.213745E-03
-2.100000E+00 -4.550000E+00  3.556113E-03
-2.100000E+00 -4.500000E+00  3.910036E-03
-2.100000E+00 -4.450000E+00  4.273322E-03
-2.100000E+00 -4.400000E+00  4.643774E-03
-2.100000E+00 -4.350000E+00  5.019256E-03
-2.100000E+00 -4.300000E+00  5.397735E-03
-2.100000E+00 -4.250000E+00  5.777322E-03
-2.100000E+00 -4.200000E+00  6.156295E-03
-2.100000E+00 -4.150000E+00  6.533116E-03
-2.100000E+00 -4.100000E+00  6.906434E-03
-2.100000E+00 -4.050000E+00  7.275085E-03
-2.100000E+00 -4.000000E+00  7.638086E-03
-2.100000E+00 -3.950000E+00  7.994624E-03
-2.100000E+00 -3.900000E+00  8.344045E-03
-2.100000E+00 -3.850000E+00  8.685835E-03
-2.100000E+00 -3.800000E+00  9.019606E-03
-2.100000E+00 -3.750000E+00  9.345071E-03
-2.100000E+00 -3.700000E+00  9.662015E-03
-2.100000E+00 -3.650000E+00  9.970268E-03
-2.100000E+00 -3.600000E+00  1.026967E-02
-2.100000E+00 -3.550000E+00  1.056004E-02
-2.100000E+00 -3.500000E+00  1.084116E-02
-2.100000E+00 -3.450000E+00  1.111270E-02
-2.100000E+00 -3.400000E+00  1.137426E-02
-2.100000E+00 -3.350000E+00  1.162530E-02
-2.100000E+00 -3.300000E+00  1.186508E-02
-2.100000E+00 -3.250000E+00  1.209268E-02
-2.100000E+00 -3.200000E+00  1.230685E-02
-2.100000E+00 -3.150000E+00  1.250601E-02
-2.100000E+00 -3.100000E+00  1.268810E-02
-2.100000E+00 -3.050000E+00  1.285052E-02
-2.100000E+00 -3.000000E+00  1.299002E-02
-2.100000E+00 -2.950000E+00  1.310258E-02
-2.100000E+00 -2.900000E+00  1.318330E-02
-2.100000E+00 -2.850000E+00  1.322636E-02
-2.100000E+00 -2.800000E+00  1.322496E-02
-2.100000E+00 -2.750000E+00  1.317137E-02
-2.100000E+00 -2.700000E+00  1.305714E-02
-2.100000E+00 -2.650000E+00  1.287348E-02
-2.100000E+00 -2.600000E+00  1.261201E-02
-2.100000E+00 -2.550000E+00  1.226582E-02
-2.100000E+00 -2.500000E+00  1.183103E-02
-2.100000E+00 -2.450000E+00  1.130874E-02
-2.100000E+00 -2.400000E+00  1.070729E-02
-2.100000E+00 -2.350000E+00  1.004437E-02
-2.100000E+00 -2.300000E+00  9.348554E-03
-2.100000E+00 -2.250000E+00  8.659478E-03
-2.100000E+00 -2.200000E+00  8.025917E-03
-2.100000E+00 -2.150000E+00  7.501457E-03
-2.100000E+00 -2.100000E+00  7.137917E-03
-2.100000E+00 -2.050000E+00  6.977627E-03
-2.100000E+00 -2.000000E+00  7.046283E-03
-2.100000E+00 -1.950000E+00  7.348308E-03
-2.100000E+00 -1.900000E+00  7.866083E-03
-2.100000E+00 -1.850000E+00  8.563278E-03
-2.100000E+00 -1.800000E+00  9.391271E-03
-2.100000E+00 -1.750000E+00  1.029685E-02
-2.100000E+00 -1.700000E+00  1.122935E-02
-2.100000E+00 -1.650000E+00  1.214580E-02
-2.100000E+00 -1.600000E+00  1.301373E-02
-2.100000E+00 -1.550000E+00  1.381166E-02
-2.100000E+00 -1.500000E+00  1.452802E-02
-2.100000E+00 -1.450000E+00  1.515920E-02
-2.100000E+00 -1.400000E+00  1.570731E-02
-2.100000E+00 -1.350000E+00  1.617816E-02
-2.100000E+00 -1.300000E+00  1.657954E-02
-2.100000E+00 -1.250000E+00  1.691997E-02
-2.100000E+00 -1.200000E+00  1.720788E-02
-2.100000E+00 -1.150000E+00  1.745110E-02
-2.100000E+00 -1.100000E+00  1.765653E-02
-2.100000E+00 -1.050000E+00  1.783013E-02
-2.100000E+00 -1.000000E+00  1.797684E-02
-2.100000E+00 -9.500000E-01  1.810073E-02
-2.100000E+00 -9.000000E-01  1.820499E-02
-2.100000E+00 -8.500000E-01  1.829213E-02
-2.100000E+00 -8.000000E-01  1.836401E-02
-2.100000E+00 -7.500000E-01  1.842195E-02
-2.100000E+00 -7.000000E-01  1.846682E-02
-2.100000E+00 -6.500000E-01  1.849904E-02
-2.100000E+00 -6.000000E-01  1.851869E-02
-2.100000E+00 -5.500000E-01  1.852549E-02
-2.100000E+00 -5.000000E-01  1.851881E-02
-2.100000E+00 -4.500000E-01  1.849773E-02
-2.100000E+00 -4.000000E-01  1.846096E-02
-2.100000E+00 -3.500000E-01  1.840697E-02
-2.100000E+00 -3.000000E-01  1.833397E-02
-2.100000E+00 -2.500000E-01  1.824003E-02
-2.100000E+00 -2.000000E-01  1.812321E-02
-2.100000E+00 -1.500000E-01  1.798177E-02
-2.100000E+00 -1.000000E-01  1.781444E-02
-2.100000E+00 -5.000000E-02  1.762075E-02
-2.100000E+00  0.000000E+00  1.740144E-02
-2.100000E+00  5.000000E-02  1.715887E-02
-2.100000E+00  1.000000E-01  1.689742E-02
-2.100000E+00  1.500000E-01  1.662374E-02
-2.100000E+00  2.000000E-01  1.634682E-02
-2.100000E+00  2.500000E-01  1.607772E-02
-2.100000E+00  3.000000E-01  1.582894E-02
-2.100000E+00  3.500000E-01  1.561341E-02
-2.100000E+00  4.000000E-01  1.544315E-02
-2.100000E+00  4.500000E-01  1.532790E-02
-2.100000E+00  5.000000E-01  1.527384E-02
-2.100000E+00  5.500000E-01  1.528277E-02
-2.100000E+00  6.000000E-01  1.535183E-02
-2.100000E+00  6.500000E-01  1.547390E-02
-2.100000E+00  7.000000E-01  1.563860E-02
-2.100000E+00  7.500000E-01  1.583358E-02
-2.100000E+00  8.000000E-01  1.604589E-02
-2.100000E+00  8.500000E-01  1.626328E-02
-2.100000E+00  9.000000E-01  1.647509E-02
-2.100000E+00  9.500000E-01  1.667278E-02
-2.100000E+00  1.000000E+00  1.685015E-02
-2.100000E+00  1.050000E+00  1.700320E-02
-2.100000E+00  1.100000E+00  1.712985E-02
-2.100000E+00  1.150000E+00  1.722958E-02
-2.100000E+00  1.200000E+00  1.730296E-02
-2.100000E+00  1.250000E+00  1.735137E-02
-2.100000E+00  1.300000E+00  1.737659E-02
-2.100000E+00  1.350000E+00  1.738065E-02
-2.100000E+00  1.400000E+00  1.736559E-02
-2.100000E+00  1.450000E+00  1.733337E-02
-2.100000E+00  1.500000E+00  1.728580E-02
-2.100000E+00  1.550000E+00  1.722447E-02
-2.100000E+00  1.600000E+00  1.715082E-02
-2.100000E+00  1.650000E+00  1.706608E-02
-2.100000E+00  1.700000E+00  1.697131E-02
-2.100000E+00  1.750000E+00  1.686746E-02
-2.100000E+00  1.800000E+00  1.675537E-02
-2.100000E+00  1.850000E+00  1.663578E-02
-2.100000E+00  1.900000E+00  1.650942E-02
-2.100000E+00  1.950000E+00  1.637696E-02
-2.100000E+00  2.000000E+00  1.623908E-02
-2.100000E+00  2.050000E+00  1.609644E-02
-2.100000E+00  2.100000E+00  1.594969E-02
-2.100000E+00  2.150000E+00  1.579949E-02
-2.100000E+00  2.200000E+00  1.564646E-02
-2.100000E+00  2.250000E+00  1.549121E-02
-2.100000E+00  2.300000E+00  1.533430E-02
-2.100000E+00  2.350000E+00  1.517623E-02
-2.100000E+00  2.400000E+00  1.501739E-02
-2.100000E+00  2.450000E+00  1.485810E-02
-2.100000E+00  2.500000E+00  1.469852E-02
-2.100000E+00  2.550000E+00  1.453867E-02
-2.100000E+00  2.600000E+00  1.437842E-02
-2.100000E+00  2.650000E+00  1.421747E-02
-2.100000E+00  2.700000E+00  1.405537E-02
-2.100000E+00  2.750000E+00  1.389158E-02
-2.100000E+00  2.800000E+00  1.372543E-02
-2.100000E+00  2.850000E+00  1.355622E-02
-2.100000E+00  2.900000E+00  1.338322E-02
-2.100000E+00  2.950000E+00  1.320571E-02
-2.100000E+00  3.000000E+00  1.302303E-02
-2.100000E+00  3.050000E+00  1.283456E-02
-2.100000E+00  3.100000E+00  1.263974E-02
-2.100000E+00  3.150000E+00  1.243809E-02
-2.100000E+00  3.200000E+00  1.222921E-02
-2.100000E+00  3.250000E+00  1.201272E-02
-2.100000E+00  3.300000E+00  1.178833E-02
-2.100000E+00  3.350000E+00  1.155578E-02
-2.100000E+00  3.400000E+00  1.131485E-02
-2.100000E+00  3.450000E+00  1.106539E-02
-2.100000E+00  3.500000E+00  1.080730E-02
-2.100000E+00  3.550000E+00  1.054049E-02
-2.100000E+00  3.600000E+00  1.026497E-02
-2.100000E+00  3.650000E+00  9.980744E-03
-2.100000E+00  3.700000E+00  9.687876E-03
-2.100000E+00  3.750000E+00  9.386463E-03
-2.100000E+00  3.800000E+00  9.076644E-03
-2.100000E+00  3.850000E+00  8.758608E-03
-2.100000E+00  3.900000E+00  8.432609E-03
-2.100000E+00  3.950000E+00  8.098981E-03
-2.100000E+00  4.000000E+00  7.758158E-03
-2.100000E+00  4.050000E+00  7.410693E-03
-2.100000E+00  4.100000E+00  7.057273E-03
-2.100000E+00  4.150000E+00  6.698730E-03
-2.100000E+00  4.200000E+00  6.336054E-03
-2.100000E+00  4.250000E+00  5.970396E-03
-2.100000E+00  4.300000E+00  5.603075E-03
-2.100000E+00  4.350000E+00  5.235567E-03
-2.100000E+00  4.400000E+00  4.869511E-03
-2.100000E+00  4.450000E+00  4.506686E-03
-2.100000E+00  4.500000E+00  4.148996E-03
-2.100000E+00  4.550000E+00  3.798436E-03
-2.100000E+00  4.600000E+00  3.457053E-03
-2.100000E+00  4.650000E+00  3.126891E-03
-2.100000E+00  4.700000E+00  2.809931E-03
-2.100000E+00  4.750000E+00  2.508023E-03
-2.100000E+00  4.800000E+00  2.222820E-03
-2.100000E+00  4.850000E+00  1.955717E-03
-2.100000E+00  4.900000E+00  1.707802E-03
-2.100000E+00  4.950000E+00  1.479819E-03
-2.100000E+00  5.000000E+00  1.272150E-03
-2.100000E+00  5.050000E+00  1.084812E-03
-2.100000E+00  5.100000E+00  9.174763E-04
-2.100000E+00  5.150000E+00  7.694948E-04
-2.100000E+00  5.200000E+00  6.399426E-04
-2.100000E+00  5.250000E+00  5.276691E-04
-2.100000E+00  5.300000E+00  4.313536E-04
-2.100000E+00  5.350000E+00  3.495633E-04
-2.100000E+00  5.400000E+00  2.808078E-04
-2.100000E+00  5.450000E+00  2.235898E-04
-2.100000E+00  5.500000E+00  1.764481E-04
-2.100000E+00  5.550000E+00  1.379925E-04
-2.100000E+00  5.600000E+00  1.069301E-04
-2.100000E+00  5.650000E+00  8.208299E-05
-2.100000E+00  5.700000E+00  6.239844E-05
-2.100000E+00  5.750000E+00  4.695220E-05
-2.100000E+00  5.800000E+00  3.494620E-05
-2.100000E+00  5.850000E+00  2.570205E-05
-2.100000E+00  5.900000E+00  1.865155E-05
-2.100000E+00  5.950000E+00  1.332555E-05
-2.100000E+00  6.000000E+00  9.341876E-06
-2.100000E+00  6.050000E+00  6.393509E-06
-2.100000E+00  6.100000E+00  4.237196E-06
-2.100000E+00  6.150000E+00  2.683101E-06
-2.100000E+00  6.200000E+00  1.585616E-06
-2.100000E+00  6.250000E+00  8.355169E-07
-2.100000E+00  6.300000E+00  3.535648E-07
-2.100000E+00  6.350000E+00  8.570040E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  5.942836E-08
-2.050000E+00 -6.300000E+00  2.460429E-07
-2.050000E+00 -6.250000E+00  5.847007E-07
-2.050000E+00 -6.200000E+00  1.117900E-06
-2.050000E+00 -6.150000E+00  1.908674E-06
-2.050000E+00 -6.100000E+00  3.045085E-06
-2.050000E+00 -6.050000E+00  4.646250E-06
-2.050000E+00 -6.000000E+00  6.869859E-06
-2.050000E+00 -5.950000E+00  9.921139E-06
-2.050000E+00 -5.900000E+00  1.406318E-05
-2.050000E+00 -5.850000E+00  1.962848E-05
-2.050000E+00 -5.800000E+00  2.703148E-05
-2.050000E+00 -5.750000E+00  3.678165E-05
-2.050000E+00 -5.700000E+00  4.949652E-05
-2.050000E+00 -5.650000E+00  6.591397E-05
-2.050000E+00 -5.600000E+00  8.690251E-05
-2.050000E+00 -5.550000E+00  1.134685E-04
-2.050000E+00 -5.500000E+00  1.467590E-04
-2.050000E+00 -5.450000E+00  1.880576E-04
-2.050000E+00 -5.400000E+00  2.387736E-04
-2.050000E+00 -5.350000E+00  3.004209E-04
-2.050000E+00 -5.300000E+00  3.745865E-04
-2.050000E+00 -5.250000E+00  4.628892E-04
-2.050000E+00 -5.200000E+00  5.669281E-04
-2.050000E+00 -5.150000E+00  6.882237E-04
-2.050000E+00 -5.100000E+00  8.281552E-04
-2.050000E+00 -5.050000E+00  9.878959E-04
-2.050000E+00 -5.000000E+00  1.168353E-03
-2.050000E+00 -4.950000E+00  1.370116E-03
-2.050000E+00 -4.900000E+00  1.593410E-03
-2.050000E+00 -4.850000E+00  1.838076E-03
-2.050000E+00 -4.800000E+00  2.103556E-03
-2.050000E+00 -4.750000E+00  2.388904E-03
-2.050000E+00 -4.700000E+00  2.692813E-03
-2.050000E+00 -4.650000E+00  3.013661E-03
-2.050000E+00 -4.600000E+00  3.349570E-03
-2.050000E+00 -4.550000E+00  3.698469E-03
-2.050000E+00 -4.500000E+00  4.058174E-03
-2.050000E+00 -4.450000E+00  4.426454E-03
-2.050000E+00 -4.400000E+00  4.801104E-03
-2.050000E+00 -4.350000E+00  5.180000E-03
-2.050000E+00 -4.300000E+00  5.561143E-03
-2.050000E+00 -4.250000E+00  5.942697E-03
-2.050000E+00 -4.200000E+00  6.323000E-03
-2.050000E+00 -4.150000E+00  6.700582E-03
-2.050000E+00 -4.100000E+00  7.074158E-03
-2.050000E+00 -4.050000E+00  7.442630E-03
-2.050000E+00 -4.000000E+00  7.805070E-03
-2.050000E+00 -3.950000E+00  8.160720E-03
-2.050000E+00 -3.900000E+00  8.508968E-03
-2.050000E+00 -3.850000E+00  8.849342E-03
-2.050000E+00 -3.800000E+00  9.181486E-03
-2.050000E+00 -3.750000E+00  9.505141E-03
-2.050000E+00 -3.700000E+00  9.820119E-03
-2.050000E+00 -3.650000E+00  1.012627E-02
-2.050000E+00 -3.600000E+00  1.042344E-02
-2.050000E+00 -3.550000E+00  1.071147E-02
-2.050000E+00 -3.500000E+00  1.099012E-02
-2.050000E+00 -3.450000E+00  1.125907E-02
-2.050000E+00 -3.400000E+00  1.151788E-02
-2.050000E+00 -3.350000E+00  1.176595E-02
-2.050000E+00 -3.300000E+00  1.200249E-02
-2.050000E+00 -3.250000E+00  1.222645E-02
-2.050000E+00 -3.200000E+00  1.243647E-02
-2.050000E+00 -3.150000E+00  1.263077E-02
-2.050000E+00 -3.100000E+00  1.280703E-02
-2.050000E+00 -3.050000E+00  1.296232E-02
-2.050000E+00 -3.000000E+00  1.309294E-02
-2.050000E+00 -2.950000E+00  1.319430E-02
-2.050000E+00 -2.900000E+00  1.326075E-02
-2.050000E+00 -2.850000E+00  1.328551E-02
-2.050000E+00 -2.800000E+00  1.326058E-02
-2.050000E+00 -2.750000E+00  1.317675E-02
-2.050000E+00 -2.700000E+00  1.302380E-02
-2.050000E+00 -2.650000E+00  1.279088E-02
-2.050000E+00 -2.600000E+00  1.246736E-02
-2.050000E+00 -2.550000E+00  1.204405E-02
-2.050000E+00 -2.500000E+00  1.151506E-02
-2.050000E+00 -2.450000E+00  1.088025E-02
-2.050000E+00 -2.400000E+00  1.014801E-02
-2.050000E+00 -2.350000E+00  9.338167E-03
-2.050000E+00 -2.300000E+00  8.484131E-03
-2.050000E+00 -2.250000E+00  7.633452E-03
-2.050000E+00 -2.200000E+00  6.845752E-03
-2.050000E+00 -2.150000E+00  6.187415E-03
-2.050000E+00 -2.100000E+00  5.723267E-03
-2.050000E+00 -2.050000E+00  5.506544E-03
-2.050000E+00 -2.000000E+00  5.569524E-03
-2.050000E+00 -1.950000E+00  5.917417E-03
-2.050000E+00 -1.900000E+00  6.527396E-03
-2.050000E+00 -1.850000E+00  7.353088E-03
-2.050000E+00 -1.800000E+00  8.333092E-03
-2.050000E+00 -1.750000E+00  9.401035E-03
-2.050000E+00 -1.700000E+00  1.049466E-02
-2.050000E+00 -1.650000E+00  1.156222E-02
-2.050000E+00 -1.600000E+00  1.256558E-02
-2.050000E+00 -1.550000E+00  1.348049E-02
-2.050000E+00 -1.500000E+00  1.429491E-02
-2.050000E+00 -1.450000E+00  1.500627E-02
-2.050000E+00 -1.400000E+00  1.561862E-02
-2.050000E+00 -1.350000E+00  1.614009E-02
-2.050000E+00 -1.300000E+00  1.658082E-02
-2.050000E+00 -1.250000E+00  1.695153E-02
-2.050000E+00 -1.200000E+00  1.726253E-02
-2.050000E+00 -1.150000E+00  1.752325E-02
-2.050000E+00 -1.100000E+00  1.774192E-02
-2.050000E+00 -1.050000E+00  1.792554E-02
-2.050000E+00 -1.000000E+00  1.807988E-02
-2.050000E+00 -9.500000E-01  1.820967E-02
-2.050000E+00 -9.000000E-01  1.831864E-02
-2.050000E+00 -8.500000E-01  1.840969E-02
-2.050000E+00 -8.000000E-01  1.848505E-02
-2.050000E+00 -7.500000E-01  1.854632E-02
-2.050000E+00 -7.000000E-01  1.859464E-02
-2.050000E+00 -6.500000E-01  1.863068E-02
-2.050000E+00 -6.000000E-01  1.865478E-02
-2.050000E+00 -5.500000E-01  1.866693E-02
-2.050000E+00 -5.000000E-01  1.866683E-02
-2.050000E+00 -4.500000E-01  1.865389E-02
-2.050000E+00 -4.000000E-01  1.862726E-02
-2.050000E+00 -3.500000E-01  1.858587E-02
-2.050000E+00 -3.000000E-01  1.852847E-02
-2.050000E+00 -2.500000E-01  1.845371E-02
-2.050000E+00 -2.000000E-01  1.836028E-02
-2.050000E+00 -1.500000E-01  1.824705E-02
-2.050000E+00 -1.000000E-01  1.811331E-02
-2.050000E+00 -5.000000E-02  1.795900E-02
-2.050000E+00  0.000000E+00  1.778501E-02
-2.050000E+00  5.000000E-02  1.759346E-02
-2.050000E+00  1.000000E-01  1.738798E-02
-2.050000E+00  1.500000E-01  1.717382E-02
-2.050000E+00  2.000000E-01  1.695789E-02
-2.050000E+00  2.500000E-01  1.674850E-02
-2.050000E+00  3.000000E-01  1.655488E-02
-2.050000E+00  3.500000E-01  1.638645E-02
-2.050000E+00  4.000000E-01  1.625190E-02
-2.050000E+00  4.500000E-01  1.615822E-02
-2.050000E+00  5.000000E-01  1.610984E-02
-2.050000E+00  5.500000E-01  1.610809E-02
-2.050000E+00  6.000000E-01  1.615099E-02
-2.050000E+00  6.500000E-01  1.623353E-02
-2.050000E+00  7.000000E-01  1.634833E-02
-2.050000E+00  7.500000E-01  1.648648E-02
-2.050000E+00  8.000000E-01  1.663854E-02
-2.050000E+00  8.500000E-01  1.679540E-02
-2.050000E+00  9.000000E-01  1.694895E-02
-2.050000E+00  9.500000E-01  1.709253E-02
-2.050000E+00  1.000000E+00  1.722111E-02
-2.050000E+00  1.050000E+00  1.733126E-02
-2.050000E+00  1.100000E+00  1.742098E-02
-2.050000E+00  1.150000E+00  1.748945E-02
-2.050000E+00  1.200000E+00  1.753677E-02
-2.050000E+00  1.250000E+00  1.756369E-02
-2.050000E+00  1.300000E+00  1.757135E-02
-2.050000E+00  1.350000E+00  1.756113E-02
-2.050000E+00  1.400000E+00  1.753447E-02
-2.050000E+00  1.450000E+00  1.749280E-02
-2.050000E+00  1.500000E+00  1.743745E-02
-2.050000E+00  1.550000E+00  1.736962E-02
-2.050000E+00  1.600000E+00  1.729039E-02
-2.050000E+00  1.650000E+00  1.720073E-02
-2.050000E+00  1.700000E+00  1.710146E-02
-2.050000E+00  1.750000E+00  1.699334E-02
-2.050000E+00  1.800000E+00  1.687708E-02
-2.050000E+00  1.850000E+00  1.675331E-02
-2.050000E+00  1.900000E+00  1.662269E-02
-2.050000E+00  1.950000E+00  1.648586E-02
-2.050000E+00  2.000000E+00  1.634350E-02
-2.050000E+00  2.050000E+00  1.619631E-02
-2.050000E+00  2.100000E+00  1.604502E-02
-2.050000E+00  2.150000E+00  1.589036E-02
-2.050000E+00  2.200000E+00  1.573309E-02
-2.050000E+00  2.250000E+00  1.557397E-02
-2.050000E+00  2.300000E+00  1.541368E-02
-2.050000E+00  2.350000E+00  1.525289E-02
-2.050000E+00  2.400000E+00  1.509213E-02
-2.050000E+00  2.450000E+00  1.493182E-02
-2.050000E+00  2.500000E+00  1.477222E-02
-2.050000E+00  2.550000E+00  1.461338E-02
-2.050000E+00  2.600000E+00  1.445518E-02
-2.050000E+00  2.650000E+00  1.429727E-02
-2.050000E+00  2.700000E+00  1.413912E-02
-2.050000E+00  2.750000E+00  1.398006E-02
-2.050000E+00  2.800000E+00  1.381928E-02
-2.050000E+00  2.850000E+00  1.365591E-02
-2.050000E+00  2.900000E+00  1.348906E-02
-2.050000E+00  2.950000E+00  1.331787E-02
-2.050000E+00  3.000000E+00  1.314150E-02
-2.050000E+00  3.050000E+00  1.295924E-02
-2.050000E+00  3.100000E+00  1.277043E-02
-2.050000E+00  3.150000E+00  1.257452E-02
-2.050000E+00  3.200000E+00  1.237105E-02
-2.050000E+00  3.250000E+00  1.215964E-02
-2.050000E+00  3.300000E+00  1.193996E-02
-2.050000E+00  3.350000E+00  1.171178E-02
-2.050000E+00  3.400000E+00  1.147489E-02
-2.050000E+00  3.450000E+00  1.122916E-02
-2.050000E+00  3.500000E+00  1.097450E-02
-2.050000E+00  3.550000E+00  1.071088E-02
-2.050000E+00  3.600000E+00  1.043829E-02
-2.050000E+00  3.650000E+00  1.015678E-02
-2.050000E+00  3.700000E+00  9.866415E-03
-2.050000E+00  3.750000E+00  9.567300E-03
-2.050000E+00  3.800000E+00  9.259571E-03
-2.050000E+00  3.850000E+00  8.943408E-03
-2.050000E+00  3.900000E+00  8.619045E-03
-2.050000E+00  3.950000E+00  8.286787E-03
-2.050000E+00  4.000000E+00  7.947031E-03
-2.050000E+00  4.050000E+00  7.600280E-03
-2.050000E+00  4.100000E+00  7.247165E-03
-2.050000E+00  4.150000E+00  6.888454E-03
-2.050000E+00  4.200000E+00  6.525070E-03
-2.050000E+00  4.250000E+00  6.158097E-03
-2.050000E+00  4.300000E+00  5.788784E-03
-2.050000E+00  4.350000E+00  5.418550E-03
-2.050000E+00  4.400000E+00  5.048981E-03
-2.050000E+00  4.450000E+00  4.681821E-03
-2.050000E+00  4.500000E+00  4.318953E-03
-2.050000E+00  4.550000E+00  3.962376E-03
-2.050000E+00  4.600000E+00  3.614162E-03
-2.050000E+00  4.650000E+00  3.276407E-03
-2.050000E+00  4.700000E+00  2.951168E-03
-2.050000E+00  4.750000E+00  2.640398E-03
-2.050000E+00  4.800000E+00  2.345872E-03
-2.050000E+00  4.850000E+00  2.069126E-03
-2.050000E+00  4.900000E+00  1.811397E-03
-2.050000E+00  4.950000E+00  1.573584E-03
-2.050000E+00  5.000000E+00  1.356221E-03
-2.050000E+00  5.050000E+00  1.159468E-03
-2.050000E+00  5.100000E+00  9.831227E-04
-2.050000E+00  5.150000E+00  8.266447E-04
-2.050000E+00  5.200000E+00  6.891937E-04
-2.050000E+00  5.250000E+00  5.696796E-04
-2.050000E+00  5.300000E+00  4.668184E-04
-2.050000E+00  5.350000E+00  3.791906E-04
-2.050000E+00  5.400000E+00  3.052988E-04
-2.050000E+00  5.450000E+00  2.436211E-04
-2.050000E+00  5.500000E+00  1.926577E-04
-2.050000E+00  5.550000E+00  1.509690E-04
-2.050000E+00  5.600000E+00  1.172061E-04
-2.050000E+00  5.650000E+00  9.013129E-05
-2.050000E+00  5.700000E+00  6.863140E-05
-2.050000E+00  5.750000E+00  5.172342E-05
-2.050000E+00  5.800000E+00  3.855405E-05
-2.050000E+00  5.850000E+00  2.839452E-05
-2.050000E+00  5.900000E+00  2.063182E-05
-2.050000E+00  5.950000E+00  1.475782E-05
-2.050000E+00  6.000000E+00  1.035725E-05
-2.050000E+00  6.050000E+00  7.095448E-06
-2.050000E+00  6.100000E+00  4.706558E-06
-2.050000E+00  6.150000E+00  2.982614E-06
-2.050000E+00  6.200000E+00  1.763764E-06
-2.050000E+00  6.250000E+00  9.298716E-07
-2.050000E+00  6.300000E+00  3.936420E-07
-2.050000E+00  6.350000E+00  9.543674E-08
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  6.541641E-08
-2.000000E+00 -6.300000E+00  2.708126E-07
-2.000000E+00 -6.250000E+00  6.434739E-07
-2.000000E+00 -6.200000E+00  1.230019E-06
-2.000000E+00 -6.150000E+00  2.099522E-06
-2.000000E+00 -6.100000E+00  3.348351E-06
-2.000000E+00 -6.050000E+00  5.106624E-06
-2.000000E+00 -6.000000E+00  7.546196E-06
-2.000000E+00 -5.950000E+00  1.089012E-05
-2.000000E+00 -5.900000E+00  1.542345E-05
-2.000000E+00 -5.850000E+00  2.150524E-05
-2.000000E+00 -5.800000E+00  2.958141E-05
-2.000000E+00 -5.750000E+00  4.019813E-05
-2.000000E+00 -5.700000E+00  5.401495E-05
-2.000000E+00 -5.650000E+00  7.181683E-05
-2.000000E+00 -5.600000E+00  9.452392E-05
-2.000000E+00 -5.550000E+00  1.231976E-04
-2.000000E+00 -5.500000E+00  1.590413E-04
-2.000000E+00 -5.450000E+00  2.033946E-04
-2.000000E+00 -5.400000E+00  2.577184E-04
-2.000000E+00 -5.350000E+00  3.235708E-04
-2.000000E+00 -5.300000E+00  4.025714E-04
-2.000000E+00 -5.250000E+00  4.963564E-04
-2.000000E+00 -5.200000E+00  6.065232E-04
-2.000000E+00 -5.150000E+00  7.345693E-04
-2.000000E+00 -5.100000E+00  8.818270E-04
-2.000000E+00 -5.050000E+00  1.049399E-03
-2.000000E+00 -5.000000E+00  1.238099E-03
-2.000000E+00 -4.950000E+00  1.448400E-03
-2.000000E+00 -4.900000E+00  1.680401E-03
-2.000000E+00 -4.850000E+00  1.933797E-03
-2.000000E+00 -4.800000E+00  2.207887E-03
-2.000000E+00 -4.750000E+00  2.501578E-03
-2.000000E+00 -4.700000E+00  2.813431E-03
-2.000000E+00 -4.650000E+00  3.141700E-03
-2.000000E+00 -4.600000E+00  3.484404E-03
-2.000000E+00 -4.550000E+00  3.839396E-03
-2.000000E+00 -4.500000E+00  4.204435E-03
-2.000000E+00 -4.450000E+00  4.577265E-03
-2.000000E+00 -4.400000E+00  4.955679E-03
-2.000000E+00 -4.350000E+00  5.337572E-03
-2.000000E+00 -4.300000E+00  5.720989E-03
-2.000000E+00 -4.250000E+00  6.104148E-03
-2.000000E+00 -4.200000E+00  6.485454E-03
-2.000000E+00 -4.150000E+00  6.863504E-03
-2.000000E+00 -4.100000E+00  7.237086E-03
-2.000000E+00 -4.050000E+00  7.605164E-03
-2.000000E+00 -4.000000E+00  7.966871E-03
-2.000000E+00 -3.950000E+00  8.321495E-03
-2.000000E+00 -3.900000E+00  8.668470E-03
-2.000000E+00 -3.850000E+00  9.007357E-03
-2.000000E+00 -3.800000E+00  9.337831E-03
-2.000000E+00 -3.750000E+00  9.659658E-03
-2.000000E+00 -3.700000E+00  9.972668E-03
-2.000000E+00 -3.650000E+00  1.027673E-02
-2.000000E+00 -3.600000E+00  1.057171E-02
-2.000000E+00 -3.550000E+00  1.085743E-02
-2.000000E+00 -3.500000E+00  1.113367E-02
-2.000000E+00 -3.450000E+00  1.140009E-02
-2.000000E+00 -3.400000E+00  1.165622E-02
-2.000000E+00 -3.350000E+00  1.190143E-02
-2.000000E+00 -3.300000E+00  1.213486E-02
-2.000000E+00 -3.250000E+00  1.235536E-02
-2.000000E+00 -3.200000E+00  1.256144E-02
-2.000000E+00 -3.150000E+00  1.275114E-02
-2.000000E+00 -3.100000E+00  1.292191E-02
-2.000000E+00 -3.050000E+00  1.307049E-02
-2.000000E+00 -3.000000E+00  1.319275E-02
-2.000000E+00 -2.950000E+00  1.328355E-02
-2.000000E+00 -2.900000E+00  1.333652E-02
-2.000000E+00 -2.850000E+00  1.334393E-02
-2.000000E+00 -2.800000E+00  1.329661E-02
-2.000000E+00 -2.750000E+00  1.318386E-02
-2.000000E+00 -2.700000E+00  1.299365E-02
-2.000000E+00 -2.650000E+00  1.271303E-02
-2.000000E+00 -2.600000E+00  1.232901E-02
-2.000000E+00 -2.550000E+00  1.182994E-02
-2.000000E+00 -2.500000E+00  1.120772E-02
-2.000000E+00 -2.450000E+00  1.046062E-02
-2.000000E+00 -2.400000E+00  9.596827E-03
-2.000000E+00 -2.350000E+00  8.638026E-03
-2.000000E+00 -2.300000E+00  7.622375E-03
-2.000000E+00 -2.250000E+00  6.605518E-03
-2.000000E+00 -2.200000E+00  5.658424E-03
-2.000000E+00 -2.150000E+00  4.861107E-03
-2.000000E+00 -2.100000E+00  4.292388E-03
-2.000000E+00 -2.050000E+00  4.017330E-03
-2.000000E+00 -2.000000E+00  4.075337E-03
-2.000000E+00 -1.950000E+00  4.472386E-03
-2.000000E+00 -1.900000E+00  5.179858E-03
-2.000000E+00 -1.850000E+00  6.140362E-03
-2.000000E+00 -1.800000E+00  7.278641E-03
-2.000000E+00 -1.750000E+00  8.514269E-03
-2.000000E+00 -1.700000E+00  9.772861E-03
-2.000000E+00 -1.650000E+00  1.099369E-02
-2.000000E+00 -1.600000E+00  1.213310E-02
-2.000000E+00 -1.550000E+00  1.316441E-02
-2.000000E+00 -1.500000E+00  1.407543E-02
-2.000000E+00 -1.450000E+00  1.486502E-02
-2.000000E+00 -1.400000E+00  1.553947E-02
-2.000000E+00 -1.350000E+00  1.610943E-02
-2.000000E+00 -1.300000E+00  1.658754E-02
-2.000000E+00 -1.250000E+00  1.698674E-02
-2.000000E+00 -1.200000E+00  1.731931E-02
-2.000000E+00 -1.150000E+00  1.759627E-02
-2.000000E+00 -1.100000E+00  1.782712E-02
-2.000000E+00 -1.050000E+00  1.801990E-02
-2.000000E+00 -1.000000E+00  1.818120E-02
-2.000000E+00 -9.500000E-01  1.831635E-02
-2.000000E+00 -9.000000E-01  1.842958E-02
-2.000000E+00 -8.500000E-01  1.852421E-02
-2.000000E+00 -8.000000E-01  1.860275E-02
-2.000000E+00 -7.500000E-01  1.866710E-02
-2.000000E+00 -7.000000E-01  1.871861E-02
-2.000000E+00 -6.500000E-01  1.875820E-02
-2.000000E+00 -6.000000E-01  1.878643E-02
-2.000000E+00 -5.500000E-01  1.880353E-02
-2.000000E+00 -5.000000E-01  1.880945E-02
-2.000000E+00 -4.500000E-01  1.880392E-02
-2.000000E+00 -4.000000E-01  1.878641E-02
-2.000000E+00 -3.500000E-01  1.875625E-02
-2.000000E+00 -3.000000E-01  1.871260E-02
-2.000000E+00 -2.500000E-01  1.865457E-02
-2.000000E+00 -2.000000E-01  1.858131E-02
-2.000000E+00 -1.500000E-01  1.849214E-02
-2.000000E+00 -1.000000E-01  1.838673E-02
-2.000000E+00 -5.000000E-02  1.826523E-02
-2.000000E+00  0.000000E+00  1.812858E-02
-2.000000E+00  5.000000E-02  1.797861E-02
-2.000000E+00  1.000000E-01  1.781824E-02
-2.000000E+00  1.500000E-01  1.765159E-02
-2.000000E+00  2.000000E-01  1.748388E-02
-2.000000E+00  2.500000E-01  1.732129E-02
-2.000000E+00  3.000000E-01  1.717059E-02
-2.000000E+00  3.500000E-01  1.703859E-02
-2.000000E+00  4.000000E-01  1.693150E-02
-2.000000E+00  4.500000E-01  1.685433E-02
-2.000000E+00  5.000000E-01  1.681025E-02
-2.000000E+00  5.500000E-01  1.680024E-02
-2.000000E+00  6.000000E-01  1.682298E-02
-2.000000E+00  6.500000E-01  1.687497E-02
-2.000000E+00  7.000000E-01  1.695103E-02
-2.000000E+00  7.500000E-01  1.704479E-02
-2.000000E+00  8.000000E-01  1.714942E-02
-2.000000E+00  8.500000E-01  1.725823E-02
-2.000000E+00  9.000000E-01  1.736510E-02
-2.000000E+00  9.500000E-01  1.746490E-02
-2.000000E+00  1.000000E+00  1.755360E-02
-2.000000E+00  1.050000E+00  1.762830E-02
-2.000000E+00  1.100000E+00  1.768716E-02
-2.000000E+00  1.150000E+00  1.772923E-02
-2.000000E+00  1.200000E+00  1.775430E-02
-2.000000E+00  1.250000E+00  1.776266E-02
-2.000000E+00  1.300000E+00  1.775497E-02
-2.000000E+00  1.350000E+00  1.773210E-02
-2.000000E+00  1.400000E+00  1.769502E-02
-2.000000E+00  1.450000E+00  1.764470E-02
-2.000000E+00  1.500000E+00  1.758208E-02
-2.000000E+00  1.550000E+00  1.750802E-02
-2.000000E+00  1.600000E+00  1.742330E-02
-2.000000E+00  1.650000E+00  1.732861E-02
-2.000000E+00  1.700000E+00  1.722458E-02
-2.000000E+00  1.750000E+00  1.711179E-02
-2.000000E+00  1.800000E+00  1.699079E-02
-2.000000E+00  1.850000E+00  1.686214E-02
-2.000000E+00  1.900000E+00  1.672641E-02
-2.000000E+00  1.950000E+00  1.658424E-02
-2.000000E+00  2.000000E+00  1.643629E-02
-2.000000E+00  2.050000E+00  1.628332E-02
-2.000000E+00  2.100000E+00  1.612615E-02
-2.000000E+00  2.150000E+00  1.596566E-02
-2.000000E+00  2.200000E+00  1.580276E-02
-2.000000E+00  2.250000E+00  1.563838E-02
-2.000000E+00  2.300000E+00  1.547345E-02
-2.000000E+00  2.350000E+00  1.530880E-02
-2.000000E+00  2.400000E+00  1.514518E-02
-2.000000E+00  2.450000E+00  1.498317E-02
-2.000000E+00  2.500000E+00  1.482315E-02
-2.000000E+00  2.550000E+00  1.466524E-02
-2.000000E+00  2.600000E+00  1.450930E-02
-2.000000E+00  2.650000E+00  1.435495E-02
-2.000000E+00  2.700000E+00  1.420153E-02
-2.000000E+00  2.750000E+00  1.404820E-02
-2.000000E+00  2.800000E+00  1.389395E-02
-2.000000E+00  2.850000E+00  1.373770E-02
-2.000000E+00  2.900000E+00  1.357833E-02
-2.000000E+00  2.950000E+00  1.341477E-02
-2.000000E+00  3.000000E+00  1.324602E-02
-2.000000E+00  3.050000E+00  1.307118E-02
-2.000000E+00  3.100000E+00  1.288948E-02
-2.000000E+00  3.150000E+00  1.270030E-02
-2.000000E+00  3.200000E+00  1.250312E-02
-2.000000E+00  3.250000E+00  1.229752E-02
-2.000000E+00  3.300000E+00  1.208318E-02
-2.000000E+00  3.350000E+00  1.185987E-02
-2.000000E+00  3.400000E+00  1.162743E-02
-2.000000E+00  3.450000E+00  1.138575E-02
-2.000000E+00  3.500000E+00  1.113479E-02
-2.000000E+00  3.550000E+00  1.087454E-02
-2.000000E+00  3.600000E+00  1.060504E-02
-2.000000E+00  3.650000E+00  1.032636E-02
-2.000000E+00  3.700000E+00  1.003859E-02
-2.000000E+00  3.750000E+00  9.741854E-03
-2.000000E+00  3.800000E+00  9.436295E-03
-2.000000E+00  3.850000E+00  9.122088E-03
-2.000000E+00  3.900000E+00  8.799455E-03
-2.000000E+00  3.950000E+00  8.468679E-03
-2.000000E+00  4.000000E+00  8.130122E-03
-2.000000E+00  4.050000E+00  7.784246E-03
-2.000000E+00  4.100000E+00  7.431627E-03
-2.000000E+00  4.150000E+00  7.072975E-03
-2.000000E+00  4.200000E+00  6.709149E-03
-2.000000E+00  4.250000E+00  6.341164E-03
-2.000000E+00  4.300000E+00  5.970207E-03
-2.000000E+00  4.350000E+00  5.597633E-03
-2.000000E+00  4.400000E+00  5.224975E-03
-2.000000E+00  4.450000E+00  4.853937E-03
-2.000000E+00  4.500000E+00  4.486374E-03
-2.000000E+00  4.550000E+00  4.124278E-03
-2.000000E+00  4.600000E+00  3.769737E-03
-2.000000E+00  4.650000E+00  3.424885E-03
-2.000000E+00  4.700000E+00  3.091845E-03
-2.000000E+00  4.750000E+00  2.772658E-03
-2.000000E+00  4.800000E+00  2.469213E-03
-2.000000E+00  4.850000E+00  2.183175E-03
-2.000000E+00  4.900000E+00  1.915927E-03
-2.000000E+00  4.950000E+00  1.668517E-03
-2.000000E+00  5.000000E+00  1.441630E-03
-2.000000E+00  5.050000E+00  1.235571E-03
-2.000000E+00  5.100000E+00  1.050268E-03
-2.000000E+00  5.150000E+00  8.852939E-04
-2.000000E+00  5.200000E+00  7.399013E-04
-2.000000E+00  5.250000E+00  6.130693E-04
-2.000000E+00  5.300000E+00  5.035592E-04
-2.000000E+00  5.350000E+00  4.099739E-04
-2.000000E+00  5.400000E+00  3.308169E-04
-2.000000E+00  5.450000E+00  2.645485E-04
-2.000000E+00  5.500000E+00  2.096357E-04
-2.000000E+00  5.550000E+00  1.645940E-04
-2.000000E+00  5.600000E+00  1.280208E-04
-2.000000E+00  5.650000E+00  9.862049E-05
-2.000000E+00  5.700000E+00  7.522004E-05
-2.000000E+00  5.750000E+00  5.677752E-05
-2.000000E+00  5.800000E+00  4.238372E-05
-2.000000E+00  5.850000E+00  3.125839E-05
-2.000000E+00  5.900000E+00  2.274244E-05
-2.000000E+00  5.950000E+00  1.628747E-05
-2.000000E+00  6.000000E+00  1.144382E-05
-2.000000E+00  6.050000E+00  7.848049E-06
-2.000000E+00  6.100000E+00  5.210708E-06
-2.000000E+00  6.150000E+00  3.304857E-06
-2.000000E+00  6.200000E+00  1.955706E-06
-2.000000E+00  6.250000E+00  1.031651E-06
-2.000000E+00  6.300000E+00  4.369103E-07
-2.000000E+00  6.350000E+00  1.059540E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  7.185124E-08
-1.950000E+00 -6.300000E+00  2.974176E-07
-1.950000E+00 -6.250000E+00  7.065541E-07
-1.950000E+00 -6.200000E+00  1.350234E-06
-1.950000E+00 -6.150000E+00  2.303908E-06
-1.950000E+00 -6.100000E+00  3.672700E-06
-1.950000E+00 -6.050000E+00  5.598296E-06
-1.950000E+00 -6.000000E+00  8.267419E-06
-1.950000E+00 -5.950000E+00  1.192178E-05
-1.950000E+00 -5.900000E+00  1.686933E-05
-1.950000E+00 -5.850000E+00  2.349668E-05
-1.950000E+00 -5.800000E+00  3.228230E-05
-1.950000E+00 -5.750000E+00  4.381005E-05
-1.950000E+00 -5.700000E+00  5.878229E-05
-1.950000E+00 -5.650000E+00  7.803168E-05
-1.950000E+00 -5.600000E+00  1.025301E-04
-1.950000E+00 -5.550000E+00  1.333936E-04
-1.950000E+00 -5.500000E+00  1.718813E-04
-1.950000E+00 -5.450000E+00  2.193863E-04
-1.950000E+00 -5.400000E+00  2.774188E-04
-1.950000E+00 -5.350000E+00  3.475770E-04
-1.950000E+00 -5.300000E+00  4.315085E-04
-1.950000E+00 -5.250000E+00  5.308608E-04
-1.950000E+00 -5.200000E+00  6.472232E-04
-1.950000E+00 -5.150000E+00  7.820625E-04
-1.950000E+00 -5.100000E+00  9.366568E-04
-1.950000E+00 -5.050000E+00  1.112031E-03
-1.950000E+00 -5.000000E+00  1.308899E-03
-1.950000E+00 -4.950000E+00  1.527615E-03
-1.950000E+00 -4.900000E+00  1.768144E-03
-1.950000E+00 -4.850000E+00  2.030041E-03
-1.950000E+00 -4.800000E+00  2.312460E-03
-1.950000E+00 -4.750000E+00  2.614171E-03
-1.950000E+00 -4.700000E+00  2.933603E-03
-1.950000E+00 -4.650000E+00  3.268900E-03
-1.950000E+00 -4.600000E+00  3.617987E-03
-1.950000E+00 -4.550000E+00  3.978646E-03
-1.950000E+00 -4.500000E+00  4.348595E-03
-1.950000E+00 -4.450000E+00  4.725556E-03
-1.950000E+00 -4.400000E+00  5.107327E-03
-1.950000E+00 -4.350000E+00  5.491834E-03
-1.950000E+00 -4.300000E+00  5.877164E-03
-1.950000E+00 -4.250000E+00  6.261595E-03
-1.950000E+00 -4.200000E+00  6.643602E-03
-1.950000E+00 -4.150000E+00  7.021856E-03
-1.950000E+00 -4.100000E+00  7.395212E-03
-1.950000E+00 -4.050000E+00  7.762701E-03
-1.950000E+00 -4.000000E+00  8.123514E-03
-1.950000E+00 -3.950000E+00  8.476990E-03
-1.950000E+00 -3.900000E+00  8.822600E-03
-1.950000E+00 -3.850000E+00  9.159941E-03
-1.950000E+00 -3.800000E+00  9.488712E-03
-1.950000E+00 -3.750000E+00  9.808701E-03
-1.950000E+00 -3.700000E+00  1.011976E-02
-1.950000E+00 -3.650000E+00  1.042176E-02
-1.950000E+00 -3.600000E+00  1.071458E-02
-1.950000E+00 -3.550000E+00  1.099805E-02
-1.950000E+00 -3.500000E+00  1.127196E-02
-1.950000E+00 -3.450000E+00  1.153594E-02
-1.950000E+00 -3.400000E+00  1.178951E-02
-1.950000E+00 -3.350000E+00  1.203201E-02
-1.950000E+00 -3.300000E+00  1.226250E-02
-1.950000E+00 -3.250000E+00  1.247978E-02
-1.950000E+00 -3.200000E+00  1.268222E-02
-1.950000E+00 -3.150000E+00  1.286770E-02
-1.950000E+00 -3.100000E+00  1.303346E-02
-1.950000E+00 -3.050000E+00  1.317595E-02
-1.950000E+00 -3.000000E+00  1.329067E-02
-1.950000E+00 -2.950000E+00  1.337195E-02
-1.950000E+00 -2.900000E+00  1.341277E-02
-1.950000E+00 -2.850000E+00  1.340455E-02
-1.950000E+00 -2.800000E+00  1.333700E-02
-1.950000E+00 -2.750000E+00  1.319804E-02
-1.950000E+00 -2.700000E+00  1.297395E-02
-1.950000E+00 -2.650000E+00  1.264974E-02
-1.950000E+00 -2.600000E+00  1.221014E-02
-1.950000E+00 -2.550000E+00  1.164109E-02
-1.950000E+00 -2.500000E+00  1.093218E-02
-1.950000E+00 -2.450000E+00  1.008000E-02
-1.950000E+00 -2.400000E+00  9.092263E-03
-1.950000E+00 -2.350000E+00  7.992206E-03
-1.950000E+00 -2.300000E+00  6.822336E-03
-1.950000E+00 -2.250000E+00  5.646020E-03
-1.950000E+00 -2.200000E+00  4.545283E-03
-1.950000E+00 -2.150000E+00  3.613614E-03
-1.950000E+00 -2.100000E+00  2.943813E-03
-1.950000E+00 -2.050000E+00  2.612798E-03
-1.950000E+00 -2.000000E+00  2.667107E-03
-1.950000E+00 -1.950000E+00  3.113385E-03
-1.950000E+00 -1.900000E+00  3.917032E-03
-1.950000E+00 -1.850000E+00  5.009452E-03
-1.950000E+00 -1.800000E+00  6.301464E-03
-1.950000E+00 -1.750000E+00  7.698710E-03
-1.950000E+00 -1.700000E+00  9.115006E-03
-1.950000E+00 -1.650000E+00  1.048111E-02
-1.950000E+00 -1.600000E+00  1.174835E-02
-1.950000E+00 -1.550000E+00  1.288805E-02
-1.950000E+00 -1.500000E+00  1.388824E-02
-1.950000E+00 -1.450000E+00  1.474941E-02
-1.950000E+00 -1.400000E+00  1.548019E-02
-1.950000E+00 -1.350000E+00  1.609378E-02
-1.950000E+00 -1.300000E+00  1.660523E-02
-1.950000E+00 -1.250000E+00  1.702968E-02
-1.950000E+00 -1.200000E+00  1.738122E-02
-1.950000E+00 -1.150000E+00  1.767235E-02
-1.950000E+00 -1.100000E+00  1.791379E-02
-1.950000E+00 -1.050000E+00  1.811449E-02
-1.950000E+00 -1.000000E+00  1.828178E-02
-1.950000E+00 -9.500000E-01  1.842154E-02
-1.950000E+00 -9.000000E-01  1.853847E-02
-1.950000E+00 -8.500000E-01  1.863621E-02
-1.950000E+00 -8.000000E-01  1.871757E-02
-1.950000E+00 -7.500000E-01  1.878467E-02
-1.950000E+00 -7.000000E-01  1.883907E-02
-1.950000E+00 -6.500000E-01  1.888190E-02
-1.950000E+00 -6.000000E-01  1.891388E-02
-1.950000E+00 -5.500000E-01  1.893547E-02
-1.950000E+00 -5.000000E-01  1.894683E-02
-1.950000E+00 -4.500000E-01  1.894793E-02
-1.950000E+00 -4.000000E-01  1.893853E-02
-1.950000E+00 -3.500000E-01  1.891824E-02
-1.950000E+00 -3.000000E-01  1.888655E-02
-1.950000E+00 -2.500000E-01  1.884291E-02
-1.950000E+00 -2.000000E-01  1.878682E-02
-1.950000E+00 -1.500000E-01  1.871789E-02
-1.950000E+00 -1.000000E-01  1.863602E-02
-1.950000E+00 -5.000000E-02  1.854151E-02
-1.950000E+00  0.000000E+00  1.843522E-02
-1.950000E+00  5.000000E-02  1.831869E-02
-1.950000E+00  1.000000E-01  1.819424E-02
-1.950000E+00  1.500000E-01  1.806503E-02
-1.950000E+00  2.000000E-01  1.793498E-02
-1.950000E+00  2.500000E-01  1.780865E-02
-1.950000E+00  3.000000E-01  1.769094E-02
-1.950000E+00  3.500000E-01  1.758676E-02
-1.950000E+00  4.000000E-01  1.750054E-02
-1.950000E+00  4.500000E-01  1.743585E-02
-1.950000E+00  5.000000E-01  1.739496E-02
-1.950000E+00  5.500000E-01  1.737861E-02
-1.950000E+00  6.000000E-01  1.738594E-02
-1.950000E+00  6.500000E-01  1.741454E-02
-1.950000E+00  7.000000E-01  1.746081E-02
-1.950000E+00  7.500000E-01  1.752025E-02
-1.950000E+00  8.000000E-01  1.758796E-02
-1.950000E+00  8.500000E-01  1.765905E-02
-1.950000E+00  9.000000E-01  1.772896E-02
-1.950000E+00  9.500000E-01  1.779375E-02
-1.950000E+00  1.000000E+00  1.785024E-02
-1.950000E+00  1.050000E+00  1.789600E-02
-1.950000E+00  1.100000E+00  1.792941E-02
-1.950000E+00  1.150000E+00  1.794947E-02
-1.950000E+00  1.200000E+00  1.795575E-02
-1.950000E+00  1.250000E+00  1.794827E-02
-1.950000E+00  1.300000E+00  1.792730E-02
-1.950000E+00  1.350000E+00  1.789333E-02
-1.950000E+00  1.400000E+00  1.784694E-02
-1.950000E+00  1.450000E+00  1.778875E-02
-1.950000E+00  1.500000E+00  1.771935E-02
-1.950000E+00  1.550000E+00  1.763930E-02
-1.950000E+00  1.600000E+00  1.754911E-02
-1.950000E+00  1.650000E+00  1.744924E-02
-1.950000E+00  1.700000E+00  1.734011E-02
-1.950000E+00  1.750000E+00  1.722213E-02
-1.950000E+00  1.800000E+00  1.709572E-02
-1.950000E+00  1.850000E+00  1.696132E-02
-1.950000E+00  1.900000E+00  1.681944E-02
-1.950000E+00  1.950000E+00  1.667068E-02
-1.950000E+00  2.000000E+00  1.651574E-02
-1.950000E+00  2.050000E+00  1.635543E-02
-1.950000E+00  2.100000E+00  1.619069E-02
-1.950000E+00  2.150000E+00  1.602258E-02
-1.950000E+00  2.200000E+00  1.585222E-02
-1.950000E+00  2.250000E+00  1.568081E-02
-1.950000E+00  2.300000E+00  1.550953E-02
-1.950000E+00  2.350000E+00  1.533953E-02
-1.950000E+00  2.400000E+00  1.517182E-02
-1.950000E+00  2.450000E+00  1.500721E-02
-1.950000E+00  2.500000E+00  1.484624E-02
-1.950000E+00  2.550000E+00  1.468914E-02
-1.950000E+00  2.600000E+00  1.453579E-02
-1.950000E+00  2.650000E+00  1.438570E-02
-1.950000E+00  2.700000E+00  1.423807E-02
-1.950000E+00  2.750000E+00  1.409181E-02
-1.950000E+00  2.800000E+00  1.394566E-02
-1.950000E+00  2.850000E+00  1.379823E-02
-1.950000E+00  2.900000E+00  1.364810E-02
-1.950000E+00  2.950000E+00  1.349393E-02
-1.950000E+00  3.000000E+00  1.333446E-02
-1.950000E+00  3.050000E+00  1.316862E-02
-1.950000E+00  3.100000E+00  1.299547E-02
-1.950000E+00  3.150000E+00  1.281429E-02
-1.950000E+00  3.200000E+00  1.262449E-02
-1.950000E+00  3.250000E+00  1.242563E-02
-1.950000E+00  3.300000E+00  1.221741E-02
-1.950000E+00  3.350000E+00  1.199962E-02
-1.950000E+00  3.400000E+00  1.177214E-02
-1.950000E+00  3.450000E+00  1.153491E-02
-1.950000E+00  3.500000E+00  1.128795E-02
-1.950000E+00  3.550000E+00  1.103132E-02
-1.950000E+00  3.600000E+00  1.076509E-02
-1.950000E+00  3.650000E+00  1.048938E-02
-1.950000E+00  3.700000E+00  1.020433E-02
-1.950000E+00  3.750000E+00  9.910070E-03
-1.950000E+00  3.800000E+00  9.606766E-03
-1.950000E+00  3.850000E+00  9.294600E-03
-1.950000E+00  3.900000E+00  8.973787E-03
-1.950000E+00  3.950000E+00  8.644595E-03
-1.950000E+00  4.000000E+00  8.307358E-03
-1.950000E+00  4.050000E+00  7.962498E-03
-1.950000E+00  4.100000E+00  7.610545E-03
-1.950000E+00  4.150000E+00  7.252154E-03
-1.950000E+00  4.200000E+00  6.888121E-03
-1.950000E+00  4.250000E+00  6.519400E-03
-1.950000E+00  4.300000E+00  6.147110E-03
-1.950000E+00  4.350000E+00  5.772549E-03
-1.950000E+00  4.400000E+00  5.397194E-03
-1.950000E+00  4.450000E+00  5.022702E-03
-1.950000E+00  4.500000E+00  4.650899E-03
-1.950000E+00  4.550000E+00  4.283761E-03
-1.950000E+00  4.600000E+00  3.923379E-03
-1.950000E+00  4.650000E+00  3.571917E-03
-1.950000E+00  4.700000E+00  3.231550E-03
-1.950000E+00  4.750000E+00  2.904397E-03
-1.950000E+00  4.800000E+00  2.592448E-03
-1.950000E+00  4.850000E+00  2.297489E-03
-1.950000E+00  4.900000E+00  2.021040E-03
-1.950000E+00  4.950000E+00  1.764294E-03
-1.950000E+00  5.000000E+00  1.528086E-03
-1.950000E+00  5.050000E+00  1.312862E-03
-1.950000E+00  5.100000E+00  1.118687E-03
-1.950000E+00  5.150000E+00  9.452503E-04
-1.950000E+00  5.200000E+00  7.919042E-04
-1.950000E+00  5.250000E+00  6.577051E-04
-1.950000E+00  5.300000E+00  5.414684E-04
-1.950000E+00  5.350000E+00  4.418276E-04
-1.950000E+00  5.400000E+00  3.572955E-04
-1.950000E+00  5.450000E+00  2.863214E-04
-1.950000E+00  5.500000E+00  2.273447E-04
-1.950000E+00  5.550000E+00  1.788401E-04
-1.950000E+00  5.600000E+00  1.393551E-04
-1.950000E+00  5.650000E+00  1.075377E-04
-1.950000E+00  5.700000E+00  8.215605E-05
-1.950000E+00  5.750000E+00  6.210945E-05
-1.950000E+00  5.800000E+00  4.643236E-05
-1.950000E+00  5.850000E+00  3.429222E-05
-1.950000E+00  5.900000E+00  2.498282E-05
-1.950000E+00  5.950000E+00  1.791435E-05
-1.950000E+00  6.000000E+00  1.260164E-05
-1.950000E+00  6.050000E+00  8.651419E-06
-1.950000E+00  6.100000E+00  5.749739E-06
-1.950000E+00  6.150000E+00  3.649887E-06
-1.950000E+00  6.200000E+00  2.161467E-06
-1.950000E+00  6.250000E+00  1.140862E-06
-1.950000E+00  6.300000E+00  4.833692E-07
-1.950000E+00  6.350000E+00  1.172513E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  7.878216E-08
-1.900000E+00 -6.300000E+00  3.260543E-07
-1.900000E+00 -6.250000E+00  7.743786E-07
-1.900000E+00 -6.200000E+00  1.479308E-06
-1.900000E+00 -6.150000E+00  2.522987E-06
-1.900000E+00 -6.100000E+00  4.019710E-06
-1.900000E+00 -6.050000E+00  6.123252E-06
-1.900000E+00 -6.000000E+00  9.035840E-06
-1.900000E+00 -5.950000E+00  1.301858E-05
-1.900000E+00 -5.900000E+00  1.840320E-05
-1.900000E+00 -5.850000E+00  2.560479E-05
-1.900000E+00 -5.800000E+00  3.513529E-05
-1.900000E+00 -5.750000E+00  4.761716E-05
-1.900000E+00 -5.700000E+00  6.379634E-05
-1.900000E+00 -5.650000E+00  8.455359E-05
-1.900000E+00 -5.600000E+00  1.109126E-04
-1.900000E+00 -5.550000E+00  1.440436E-04
-1.900000E+00 -5.500000E+00  1.852597E-04
-1.900000E+00 -5.450000E+00  2.360062E-04
-1.900000E+00 -5.400000E+00  2.978389E-04
-1.900000E+00 -5.350000E+00  3.723924E-04
-1.900000E+00 -5.300000E+00  4.613371E-04
-1.900000E+00 -5.250000E+00  5.663260E-04
-1.900000E+00 -5.200000E+00  6.889336E-04
-1.900000E+00 -5.150000E+00  8.305891E-04
-1.900000E+00 -5.100000E+00  9.925094E-04
-1.900000E+00 -5.050000E+00  1.175635E-03
-1.900000E+00 -5.000000E+00  1.380574E-03
-1.900000E+00 -4.950000E+00  1.607560E-03
-1.900000E+00 -4.900000E+00  1.856422E-03
-1.900000E+00 -4.850000E+00  2.126576E-03
-1.900000E+00 -4.800000E+00  2.417033E-03
-1.900000E+00 -4.750000E+00  2.726432E-03
-1.900000E+00 -4.700000E+00  3.053080E-03
-1.900000E+00 -4.650000E+00  3.395017E-03
-1.900000E+00 -4.600000E+00  3.750084E-03
-1.900000E+00 -4.550000E+00  4.116003E-03
-1.900000E+00 -4.500000E+00  4.490456E-03
-1.900000E+00 -4.450000E+00  4.871155E-03
-1.900000E+00 -4.400000E+00  5.255908E-03
-1.900000E+00 -4.350000E+00  5.642672E-03
-1.900000E+00 -4.300000E+00  6.029586E-03
-1.900000E+00 -4.250000E+00  6.414988E-03
-1.900000E+00 -4.200000E+00  6.797425E-03
-1.900000E+00 -4.150000E+00  7.175640E-03
-1.900000E+00 -4.100000E+00  7.548562E-03
-1.900000E+00 -4.050000E+00  7.915286E-03
-1.900000E+00 -4.000000E+00  8.275062E-03
-1.900000E+00 -3.950000E+00  8.627276E-03
-1.900000E+00 -3.900000E+00  8.971441E-03
-1.900000E+00 -3.850000E+00  9.307182E-03
-1.900000E+00 -3.800000E+00  9.634225E-03
-1.900000E+00 -3.750000E+00  9.952374E-03
-1.900000E+00 -3.700000E+00  1.026149E-02
-1.900000E+00 -3.650000E+00  1.056147E-02
-1.900000E+00 -3.600000E+00  1.085219E-02
-1.900000E+00 -3.550000E+00  1.113350E-02
-1.900000E+00 -3.500000E+00  1.140516E-02
-1.900000E+00 -3.450000E+00  1.166682E-02
-1.900000E+00 -3.400000E+00  1.191798E-02
-1.900000E+00 -3.350000E+00  1.215794E-02
-1.900000E+00 -3.300000E+00  1.238574E-02
-1.900000E+00 -3.250000E+00  1.260008E-02
-1.900000E+00 -3.200000E+00  1.279925E-02
-1.900000E+00 -3.150000E+00  1.298100E-02
-1.900000E+00 -3.100000E+00  1.314239E-02
-1.900000E+00 -3.050000E+00  1.327963E-02
-1.900000E+00 -3.000000E+00  1.338788E-02
-1.900000E+00 -2.950000E+00  1.346107E-02
-1.900000E+00 -2.900000E+00  1.349162E-02
-1.900000E+00 -2.850000E+00  1.347022E-02
-1.900000E+00 -2.800000E+00  1.338563E-02
-1.900000E+00 -2.750000E+00  1.322462E-02
-1.900000E+00 -2.700000E+00  1.297198E-02
-1.900000E+00 -2.650000E+00  1.261098E-02
-1.900000E+00 -2.600000E+00  1.212432E-02
-1.900000E+00 -2.550000E+00  1.149578E-02
-1.900000E+00 -2.500000E+00  1.071290E-02
-1.900000E+00 -2.450000E+00  9.770638E-03
-1.900000E+00 -2.400000E+00  8.676145E-03
-1.900000E+00 -2.350000E+00  7.453837E-03
-1.900000E+00 -2.300000E+00  6.149899E-03
-1.900000E+00 -2.250000E+00  4.834416E-03
-1.900000E+00 -2.200000E+00  3.599207E-03
-1.900000E+00 -2.150000E+00  2.549821E-03
-1.900000E+00 -2.100000E+00  1.791650E-03
-1.900000E+00 -2.050000E+00  1.412327E-03
-1.900000E+00 -2.000000E+00  1.464787E-03
-1.900000E+00 -1.950000E+00  1.956154E-03
-1.900000E+00 -1.900000E+00  2.846234E-03
-1.900000E+00 -1.850000E+00  4.056133E-03
-1.900000E+00 -1.800000E+00  5.484026E-03
-1.900000E+00 -1.750000E+00  7.023072E-03
-1.900000E+00 -1.700000E+00  8.576687E-03
-1.900000E+00 -1.650000E+00  1.006831E-02
-1.900000E+00 -1.600000E+00  1.144512E-02
-1.900000E+00 -1.550000E+00  1.267697E-02
-1.900000E+00 -1.500000E+00  1.375238E-02
-1.900000E+00 -1.450000E+00  1.467346E-02
-1.900000E+00 -1.400000E+00  1.545102E-02
-1.900000E+00 -1.350000E+00  1.610057E-02
-1.900000E+00 -1.300000E+00  1.663931E-02
-1.900000E+00 -1.250000E+00  1.708427E-02
-1.900000E+00 -1.200000E+00  1.745111E-02
-1.900000E+00 -1.150000E+00  1.775362E-02
-1.900000E+00 -1.100000E+00  1.800351E-02
-1.900000E+00 -1.050000E+00  1.821051E-02
-1.900000E+00 -1.000000E+00  1.838256E-02
-1.900000E+00 -9.500000E-01  1.852603E-02
-1.900000E+00 -9.000000E-01  1.864594E-02
-1.900000E+00 -8.500000E-01  1.874625E-02
-1.900000E+00 -8.000000E-01  1.882997E-02
-1.900000E+00 -7.500000E-01  1.889944E-02
-1.900000E+00 -7.000000E-01  1.895639E-02
-1.900000E+00 -6.500000E-01  1.900208E-02
-1.900000E+00 -6.000000E-01  1.903742E-02
-1.900000E+00 -5.500000E-01  1.906301E-02
-1.900000E+00 -5.000000E-01  1.907921E-02
-1.900000E+00 -4.500000E-01  1.908617E-02
-1.900000E+00 -4.000000E-01  1.908386E-02
-1.900000E+00 -3.500000E-01  1.907213E-02
-1.900000E+00 -3.000000E-01  1.905072E-02
-1.900000E+00 -2.500000E-01  1.901932E-02
-1.900000E+00 -2.000000E-01  1.897766E-02
-1.900000E+00 -1.500000E-01  1.892555E-02
-1.900000E+00 -1.000000E-01  1.886305E-02
-1.900000E+00 -5.000000E-02  1.879049E-02
-1.900000E+00  0.000000E+00  1.870862E-02
-1.900000E+00  5.000000E-02  1.861870E-02
-1.900000E+00  1.000000E-01  1.852254E-02
-1.900000E+00  1.500000E-01  1.842255E-02
-1.900000E+00  2.000000E-01  1.832162E-02
-1.900000E+00  2.500000E-01  1.822311E-02
-1.900000E+00  3.000000E-01  1.813053E-02
-1.900000E+00  3.500000E-01  1.804741E-02
-1.900000E+00  4.000000E-01  1.797691E-02
-1.900000E+00  4.500000E-01  1.792155E-02
-1.900000E+00  5.000000E-01  1.788297E-02
-1.900000E+00  5.500000E-01  1.786176E-02
-1.900000E+00  6.000000E-01  1.785736E-02
-1.900000E+00  6.500000E-01  1.786817E-02
-1.900000E+00  7.000000E-01  1.789170E-02
-1.900000E+00  7.500000E-01  1.792480E-02
-1.900000E+00  8.000000E-01  1.796398E-02
-1.900000E+00  8.500000E-01  1.800570E-02
-1.900000E+00  9.000000E-01  1.804659E-02
-1.900000E+00  9.500000E-01  1.808365E-02
-1.900000E+00  1.000000E+00  1.811435E-02
-1.900000E+00  1.050000E+00  1.813673E-02
-1.900000E+00  1.100000E+00  1.814933E-02
-1.900000E+00  1.150000E+00  1.815119E-02
-1.900000E+00  1.200000E+00  1.814178E-02
-1.900000E+00  1.250000E+00  1.812086E-02
-1.900000E+00  1.300000E+00  1.808848E-02
-1.900000E+00  1.350000E+00  1.804482E-02
-1.900000E+00  1.400000E+00  1.799014E-02
-1.900000E+00  1.450000E+00  1.792476E-02
-1.900000E+00  1.500000E+00  1.784900E-02
-1.900000E+00  1.550000E+00  1.776314E-02
-1.900000E+00  1.600000E+00  1.766745E-02
-1.900000E+00  1.650000E+00  1.756216E-02
-1.900000E+00  1.700000E+00  1.744749E-02
-1.900000E+00  1.750000E+00  1.732369E-02
-1.900000E+00  1.800000E+00  1.719101E-02
-1.900000E+00  1.850000E+00  1.704979E-02
-1.900000E+00  1.900000E+00  1.690046E-02
-1.900000E+00  1.950000E+00  1.674359E-02
-1.900000E+00  2.000000E+00  1.657989E-02
-1.900000E+00  2.050000E+00  1.641026E-02
-1.900000E+00  2.100000E+00  1.623579E-02
-1.900000E+00  2.150000E+00  1.605774E-02
-1.900000E+00  2.200000E+00  1.587755E-02
-1.900000E+00  2.250000E+00  1.569675E-02
-1.900000E+00  2.300000E+00  1.551692E-02
-1.900000E+00  2.350000E+00  1.533958E-02
-1.900000E+00  2.400000E+00  1.516613E-02
-1.900000E+00  2.450000E+00  1.499771E-02
-1.900000E+00  2.500000E+00  1.483512E-02
-1.900000E+00  2.550000E+00  1.467870E-02
-1.900000E+00  2.600000E+00  1.452836E-02
-1.900000E+00  2.650000E+00  1.438349E-02
-1.900000E+00  2.700000E+00  1.424308E-02
-1.900000E+00  2.750000E+00  1.410571E-02
-1.900000E+00  2.800000E+00  1.396974E-02
-1.900000E+00  2.850000E+00  1.383338E-02
-1.900000E+00  2.900000E+00  1.369481E-02
-1.900000E+00  2.950000E+00  1.355231E-02
-1.900000E+00  3.000000E+00  1.340432E-02
-1.900000E+00  3.050000E+00  1.324949E-02
-1.900000E+00  3.100000E+00  1.308672E-02
-1.900000E+00  3.150000E+00  1.291514E-02
-1.900000E+00  3.200000E+00  1.273410E-02
-1.900000E+00  3.250000E+00  1.254316E-02
-1.900000E+00  3.300000E+00  1.234203E-02
-1.900000E+00  3.350000E+00  1.213054E-02
-1.900000E+00  3.400000E+00  1.190864E-02
-1.900000E+00  3.450000E+00  1.167637E-02
-1.900000E+00  3.500000E+00  1.143380E-02
-1.900000E+00  3.550000E+00  1.118108E-02
-1.900000E+00  3.600000E+00  1.091835E-02
-1.900000E+00  3.650000E+00  1.064579E-02
-1.900000E+00  3.700000E+00  1.036359E-02
-1.900000E+00  3.750000E+00  1.007191E-02
-1.900000E+00  3.800000E+00  9.770960E-03
-1.900000E+00  3.850000E+00  9.460921E-03
-1.900000E+00  3.900000E+00  9.142016E-03
-1.900000E+00  3.950000E+00  8.814501E-03
-1.900000E+00  4.000000E+00  8.478691E-03
-1.900000E+00  4.050000E+00  8.134974E-03
-1.900000E+00  4.100000E+00  7.783838E-03
-1.900000E+00  4.150000E+00  7.425885E-03
-1.900000E+00  4.200000E+00  7.061855E-03
-1.900000E+00  4.250000E+00  6.692642E-03
-1.900000E+00  4.300000E+00  6.319303E-03
-1.900000E+00  4.350000E+00  5.943076E-03
-1.900000E+00  4.400000E+00  5.565383E-03
-1.900000E+00  4.450000E+00  5.187834E-03
-1.900000E+00  4.500000E+00  4.812217E-03
-1.900000E+00  4.550000E+00  4.440487E-03
-1.900000E+00  4.600000E+00  4.074732E-03
-1.900000E+00  4.650000E+00  3.717133E-03
-1.900000E+00  4.700000E+00  3.369906E-03
-1.900000E+00  4.750000E+00  3.035236E-03
-1.900000E+00  4.800000E+00  2.715205E-03
-1.900000E+00  4.850000E+00  2.411709E-03
-1.900000E+00  4.900000E+00  2.126397E-03
-1.900000E+00  4.950000E+00  1.860601E-03
-1.900000E+00  5.000000E+00  1.615299E-03
-1.900000E+00  5.050000E+00  1.391084E-03
-1.900000E+00  5.100000E+00  1.188151E-03
-1.900000E+00  5.150000E+00  1.006316E-03
-1.900000E+00  5.200000E+00  8.450339E-04
-1.900000E+00  5.250000E+00  7.034463E-04
-1.900000E+00  5.300000E+00  5.804306E-04
-1.900000E+00  5.350000E+00  4.746594E-04
-1.900000E+00  5.400000E+00  3.846618E-04
-1.900000E+00  5.450000E+00  3.088836E-04
-1.900000E+00  5.500000E+00  2.457423E-04
-1.900000E+00  5.550000E+00  1.936766E-04
-1.900000E+00  5.600000E+00  1.511870E-04
-1.900000E+00  5.650000E+00  1.168677E-04
-1.900000E+00  5.700000E+00  8.942920E-05
-1.900000E+00  5.750000E+00  6.771257E-05
-1.900000E+00  5.800000E+00  5.069577E-05
-1.900000E+00  5.850000E+00  3.749343E-05
-1.900000E+00  5.900000E+00  2.735136E-05
-1.900000E+00  5.950000E+00  1.963744E-05
-1.900000E+00  6.000000E+00  1.382999E-05
-1.900000E+00  6.050000E+00  9.505044E-06
-1.900000E+00  6.100000E+00  6.323256E-06
-1.900000E+00  6.150000E+00  4.017403E-06
-1.900000E+00  6.200000E+00  2.380835E-06
-1.900000E+00  6.250000E+00  1.257373E-06
-1.900000E+00  6.300000E+00  5.329570E-07
-1.900000E+00  6.350000E+00  1.293128E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  8.625472E-08
-1.850000E+00 -6.300000E+00  3.569049E-07
-1.850000E+00 -6.250000E+00  8.473558E-07
-1.850000E+00 -6.200000E+00  1.617959E-06
-1.850000E+00 -6.150000E+00  2.757852E-06
-1.850000E+00 -6.100000E+00  4.390883E-06
-1.850000E+00 -6.050000E+00  6.683393E-06
-1.850000E+00 -6.000000E+00  9.853674E-06
-1.850000E+00 -5.950000E+00  1.418290E-05
-1.850000E+00 -5.900000E+00  2.002730E-05
-1.850000E+00 -5.850000E+00  2.783129E-05
-1.850000E+00 -5.800000E+00  3.814113E-05
-1.850000E+00 -5.750000E+00  5.161867E-05
-1.850000E+00 -5.700000E+00  6.905406E-05
-1.850000E+00 -5.650000E+00  9.137656E-05
-1.850000E+00 -5.600000E+00  1.196616E-04
-1.850000E+00 -5.550000E+00  1.551327E-04
-1.850000E+00 -5.500000E+00  1.991560E-04
-1.850000E+00 -5.450000E+00  2.532261E-04
-1.850000E+00 -5.400000E+00  3.189415E-04
-1.850000E+00 -5.350000E+00  3.979690E-04
-1.850000E+00 -5.300000E+00  4.919964E-04
-1.850000E+00 -5.250000E+00  6.026766E-04
-1.850000E+00 -5.200000E+00  7.315624E-04
-1.850000E+00 -5.150000E+00  8.800389E-04
-1.850000E+00 -5.100000E+00  1.049255E-03
-1.850000E+00 -5.050000E+00  1.240062E-03
-1.850000E+00 -5.000000E+00  1.452957E-03
-1.850000E+00 -4.950000E+00  1.688050E-03
-1.850000E+00 -4.900000E+00  1.945033E-03
-1.850000E+00 -4.850000E+00  2.223186E-03
-1.850000E+00 -4.800000E+00  2.521383E-03
-1.850000E+00 -4.750000E+00  2.838134E-03
-1.850000E+00 -4.700000E+00  3.171635E-03
-1.850000E+00 -4.650000E+00  3.519830E-03
-1.850000E+00 -4.600000E+00  3.880486E-03
-1.850000E+00 -4.550000E+00  4.251274E-03
-1.850000E+00 -4.500000E+00  4.629847E-03
-1.850000E+00 -4.450000E+00  5.013914E-03
-1.850000E+00 -4.400000E+00  5.401299E-03
-1.850000E+00 -4.350000E+00  5.789996E-03
-1.850000E+00 -4.300000E+00  6.178195E-03
-1.850000E+00 -4.250000E+00  6.564299E-03
-1.850000E+00 -4.200000E+00  6.946923E-03
-1.850000E+00 -4.150000E+00  7.324887E-03
-1.850000E+00 -4.100000E+00  7.697189E-03
-1.850000E+00 -4.050000E+00  8.062991E-03
-1.850000E+00 -4.000000E+00  8.421601E-03
-1.850000E+00 -3.950000E+00  8.772454E-03
-1.850000E+00 -3.900000E+00  9.115100E-03
-1.850000E+00 -3.850000E+00  9.449197E-03
-1.850000E+00 -3.800000E+00  9.774491E-03
-1.850000E+00 -3.750000E+00  1.009080E-02
-1.850000E+00 -3.700000E+00  1.039801E-02
-1.850000E+00 -3.650000E+00  1.069602E-02
-1.850000E+00 -3.600000E+00  1.098471E-02
-1.850000E+00 -3.550000E+00  1.126393E-02
-1.850000E+00 -3.500000E+00  1.153346E-02
-1.850000E+00 -3.450000E+00  1.179294E-02
-1.850000E+00 -3.400000E+00  1.204186E-02
-1.850000E+00 -3.350000E+00  1.227950E-02
-1.850000E+00 -3.300000E+00  1.250488E-02
-1.850000E+00 -3.250000E+00  1.271664E-02
-1.850000E+00 -3.200000E+00  1.291299E-02
-1.850000E+00 -3.150000E+00  1.309160E-02
-1.850000E+00 -3.100000E+00  1.324937E-02
-1.850000E+00 -3.050000E+00  1.338235E-02
-1.850000E+00 -3.000000E+00  1.348548E-02
-1.850000E+00 -2.950000E+00  1.355235E-02
-1.850000E+00 -2.900000E+00  1.357498E-02
-1.850000E+00 -2.850000E+00  1.354352E-02
-1.850000E+00 -2.800000E+00  1.344606E-02
-1.850000E+00 -2.750000E+00  1.326845E-02
-1.850000E+00 -2.700000E+00  1.299441E-02
-1.850000E+00 -2.650000E+00  1.260591E-02
-1.850000E+00 -2.600000E+00  1.208409E-02
-1.850000E+00 -2.550000E+00  1.141113E-02
-1.850000E+00 -2.500000E+00  1.057293E-02
-1.850000E+00 -2.450000E+00  9.563219E-03
-1.850000E+00 -2.400000E+00  8.388642E-03
-1.850000E+00 -2.350000E+00  7.074449E-03
-1.850000E+00 -2.300000E+00  5.669567E-03
-1.850000E+00 -2.250000E+00  4.249183E-03
-1.850000E+00 -2.200000E+00  2.912612E-03
-1.850000E+00 -2.150000E+00  1.774693E-03
-1.850000E+00 -2.100000E+00  9.505358E-04
-1.850000E+00 -2.050000E+00  5.360199E-04
-1.850000E+00 -2.000000E+00  5.889323E-04
-1.850000E+00 -1.950000E+00  1.116601E-03
-1.850000E+00 -1.900000E+00  2.074300E-03
-1.850000E+00 -1.850000E+00  3.374987E-03
-1.850000E+00 -1.800000E+00  4.906971E-03
-1.850000E+00 -1.750000E+00  6.553801E-03
-1.850000E+00 -1.700000E+00  8.211014E-03
-1.850000E+00 -1.650000E+00  9.796624E-03
-1.850000E+00 -1.600000E+00  1.125487E-02
-1.850000E+00 -1.550000E+00  1.255471E-02
-1.850000E+00 -1.500000E+00  1.368519E-02
-1.850000E+00 -1.450000E+00  1.464980E-02
-1.850000E+00 -1.400000E+00  1.546109E-02
-1.850000E+00 -1.350000E+00  1.613637E-02
-1.850000E+00 -1.300000E+00  1.669450E-02
-1.850000E+00 -1.250000E+00  1.715392E-02
-1.850000E+00 -1.200000E+00  1.753149E-02
-1.850000E+00 -1.150000E+00  1.784192E-02
-1.850000E+00 -1.100000E+00  1.809766E-02
-1.850000E+00 -1.050000E+00  1.830904E-02
-1.850000E+00 -1.000000E+00  1.848442E-02
-1.850000E+00 -9.500000E-01  1.863049E-02
-1.850000E+00 -9.000000E-01  1.875258E-02
-1.850000E+00 -8.500000E-01  1.885481E-02
-1.850000E+00 -8.000000E-01  1.894040E-02
-1.850000E+00 -7.500000E-01  1.901181E-02
-1.850000E+00 -7.000000E-01  1.907090E-02
-1.850000E+00 -6.500000E-01  1.911906E-02
-1.850000E+00 -6.000000E-01  1.915732E-02
-1.850000E+00 -5.500000E-01  1.918642E-02
-1.850000E+00 -5.000000E-01  1.920685E-02
-1.850000E+00 -4.500000E-01  1.921891E-02
-1.850000E+00 -4.000000E-01  1.922273E-02
-1.850000E+00 -3.500000E-01  1.921835E-02
-1.850000E+00 -3.000000E-01  1.920566E-02
-1.850000E+00 -2.500000E-01  1.918455E-02
-1.850000E+00 -2.000000E-01  1.915489E-02
-1.850000E+00 -1.500000E-01  1.911665E-02
-1.850000E+00 -1.000000E-01  1.906991E-02
-1.850000E+00 -5.000000E-02  1.901503E-02
-1.850000E+00  0.000000E+00  1.895263E-02
-1.850000E+00  5.000000E-02  1.888371E-02
-1.850000E+00  1.000000E-01  1.880966E-02
-1.850000E+00  1.500000E-01  1.873228E-02
-1.850000E+00  2.000000E-01  1.865372E-02
-1.850000E+00  2.500000E-01  1.857638E-02
-1.850000E+00  3.000000E-01  1.850281E-02
-1.850000E+00  3.500000E-01  1.843551E-02
-1.850000E+00  4.000000E-01  1.837674E-02
-1.850000E+00  4.500000E-01  1.832829E-02
-1.850000E+00  5.000000E-01  1.829136E-02
-1.850000E+00  5.500000E-01  1.826640E-02
-1.850000E+00  6.000000E-01  1.825311E-02
-1.850000E+00  6.500000E-01  1.825043E-02
-1.850000E+00  7.000000E-01  1.825666E-02
-1.850000E+00  7.500000E-01  1.826963E-02
-1.850000E+00  8.000000E-01  1.828689E-02
-1.850000E+00  8.500000E-01  1.830589E-02
-1.850000E+00  9.000000E-01  1.832413E-02
-1.850000E+00  9.500000E-01  1.833934E-02
-1.850000E+00  1.000000E+00  1.834955E-02
-1.850000E+00  1.050000E+00  1.835314E-02
-1.850000E+00  1.100000E+00  1.834885E-02
-1.850000E+00  1.150000E+00  1.833577E-02
-1.850000E+00  1.200000E+00  1.831330E-02
-1.850000E+00  1.250000E+00  1.828106E-02
-1.850000E+00  1.300000E+00  1.823890E-02
-1.850000E+00  1.350000E+00  1.818677E-02
-1.850000E+00  1.400000E+00  1.812468E-02
-1.850000E+00  1.450000E+00  1.805271E-02
-1.850000E+00  1.500000E+00  1.797091E-02
-1.850000E+00  1.550000E+00  1.787934E-02
-1.850000E+00  1.600000E+00  1.777802E-02
-1.850000E+00  1.650000E+00  1.766697E-02
-1.850000E+00  1.700000E+00  1.754621E-02
-1.850000E+00  1.750000E+00  1.741579E-02
-1.850000E+00  1.800000E+00  1.727580E-02
-1.850000E+00  1.850000E+00  1.712646E-02
-1.850000E+00  1.900000E+00  1.696808E-02
-1.850000E+00  1.950000E+00  1.680118E-02
-1.850000E+00  2.000000E+00  1.662650E-02
-1.850000E+00  2.050000E+00  1.644504E-02
-1.850000E+00  2.100000E+00  1.625807E-02
-1.850000E+00  2.150000E+00  1.606714E-02
-1.850000E+00  2.200000E+00  1.587404E-02
-1.850000E+00  2.250000E+00  1.568079E-02
-1.850000E+00  2.300000E+00  1.548947E-02
-1.850000E+00  2.350000E+00  1.530217E-02
-1.850000E+00  2.400000E+00  1.512080E-02
-1.850000E+00  2.450000E+00  1.494698E-02
-1.850000E+00  2.500000E+00  1.478184E-02
-1.850000E+00  2.550000E+00  1.462594E-02
-1.850000E+00  2.600000E+00  1.447919E-02
-1.850000E+00  2.650000E+00  1.434084E-02
-1.850000E+00  2.700000E+00  1.420955E-02
-1.850000E+00  2.750000E+00  1.408349E-02
-1.850000E+00  2.800000E+00  1.396047E-02
-1.850000E+00  2.850000E+00  1.383815E-02
-1.850000E+00  2.900000E+00  1.371418E-02
-1.850000E+00  2.950000E+00  1.358633E-02
-1.850000E+00  3.000000E+00  1.345262E-02
-1.850000E+00  3.050000E+00  1.331139E-02
-1.850000E+00  3.100000E+00  1.316130E-02
-1.850000E+00  3.150000E+00  1.300134E-02
-1.850000E+00  3.200000E+00  1.283080E-02
-1.850000E+00  3.250000E+00  1.264922E-02
-1.850000E+00  3.300000E+00  1.245636E-02
-1.850000E+00  3.350000E+00  1.225213E-02
-1.850000E+00  3.400000E+00  1.203659E-02
-1.850000E+00  3.450000E+00  1.180987E-02
-1.850000E+00  3.500000E+00  1.157216E-02
-1.850000E+00  3.550000E+00  1.132370E-02
-1.850000E+00  3.600000E+00  1.106474E-02
-1.850000E+00  3.650000E+00  1.079554E-02
-1.850000E+00  3.700000E+00  1.051634E-02
-1.850000E+00  3.750000E+00  1.022738E-02
-1.850000E+00  3.800000E+00  9.928876E-03
-1.850000E+00  3.850000E+00  9.621052E-03
-1.850000E+00  3.900000E+00  9.304138E-03
-1.850000E+00  3.950000E+00  8.978388E-03
-1.850000E+00  4.000000E+00  8.644100E-03
-1.850000E+00  4.050000E+00  8.301636E-03
-1.850000E+00  4.100000E+00  7.951446E-03
-1.850000E+00  4.150000E+00  7.594088E-03
-1.850000E+00  4.200000E+00  7.230248E-03
-1.850000E+00  4.250000E+00  6.860763E-03
-1.850000E+00  4.300000E+00  6.486631E-03
-1.850000E+00  4.350000E+00  6.109032E-03
-1.850000E+00  4.400000E+00  5.729332E-03
-1.850000E+00  4.450000E+00  5.349092E-03
-1.850000E+00  4.500000E+00  4.970061E-03
-1.850000E+00  4.550000E+00  4.594165E-03
-1.850000E+00  4.600000E+00  4.223481E-03
-1.850000E+00  4.650000E+00  3.860200E-03
-1.850000E+00  4.700000E+00  3.506569E-03
-1.850000E+00  4.750000E+00  3.164829E-03
-1.850000E+00  4.800000E+00  2.837139E-03
-1.850000E+00  4.850000E+00  2.525498E-03
-1.850000E+00  4.900000E+00  2.231674E-03
-1.850000E+00  4.950000E+00  1.957131E-03
-1.850000E+00  5.000000E+00  1.702988E-03
-1.850000E+00  5.050000E+00  1.469977E-03
-1.850000E+00  5.100000E+00  1.258431E-03
-1.850000E+00  5.150000E+00  1.068289E-03
-1.850000E+00  5.200000E+00  8.991168E-04
-1.850000E+00  5.250000E+00  7.501462E-04
-1.850000E+00  5.300000E+00  6.203242E-04
-1.850000E+00  5.350000E+00  5.083700E-04
-1.850000E+00  5.400000E+00  4.128370E-04
-1.850000E+00  5.450000E+00  3.321736E-04
-1.850000E+00  5.500000E+00  2.647816E-04
-1.850000E+00  5.550000E+00  2.090683E-04
-1.850000E+00  5.600000E+00  1.634910E-04
-1.850000E+00  5.650000E+00  1.265924E-04
-1.850000E+00  5.700000E+00  9.702690E-05
-1.850000E+00  5.750000E+00  7.357826E-05
-1.850000E+00  5.800000E+00  5.516812E-05
-1.850000E+00  5.850000E+00  4.085800E-05
-1.850000E+00  5.900000E+00  2.984525E-05
-1.850000E+00  5.950000E+00  2.145468E-05
-1.850000E+00  6.000000E+00  1.512736E-05
-1.850000E+00  6.050000E+00  1.040774E-05
-1.850000E+00  6.100000E+00  6.930362E-06
-1.850000E+00  6.150000E+00  4.406757E-06
-1.850000E+00  6.200000E+00  2.613376E-06
-1.850000E+00  6.250000E+00  1.380932E-06
-1.850000E+00  6.300000E+00  5.855578E-07
-1.850000E+00  6.350000E+00  1.421090E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  9.430150E-08
-1.800000E+00 -6.300000E+00  3.901008E-07
-1.800000E+00 -6.250000E+00  9.257834E-07
-1.800000E+00 -6.200000E+00  1.766716E-06
-1.800000E+00 -6.150000E+00  3.009323E-06
-1.800000E+00 -6.100000E+00  4.787367E-06
-1.800000E+00 -6.050000E+00  7.280185E-06
-1.800000E+00 -6.000000E+00  1.072264E-05
-1.800000E+00 -5.950000E+00  1.541655E-05
-1.800000E+00 -5.900000E+00  2.174330E-05
-1.800000E+00 -5.850000E+00  3.017734E-05
-1.800000E+00 -5.800000E+00  4.130001E-05
-1.800000E+00 -5.750000E+00  5.581324E-05
-1.800000E+00 -5.700000E+00  7.455194E-05
-1.800000E+00 -5.650000E+00  9.849411E-05
-1.800000E+00 -5.600000E+00  1.287667E-04
-1.800000E+00 -5.550000E+00  1.666459E-04
-1.800000E+00 -5.500000E+00  2.135491E-04
-1.800000E+00 -5.450000E+00  2.710179E-04
-1.800000E+00 -5.400000E+00  3.406901E-04
-1.800000E+00 -5.350000E+00  4.242601E-04
-1.800000E+00 -5.300000E+00  5.234281E-04
-1.800000E+00 -5.250000E+00  6.398405E-04
-1.800000E+00 -5.200000E+00  7.750225E-04
-1.800000E+00 -5.150000E+00  9.303081E-04
-1.800000E+00 -5.100000E+00  1.106773E-03
-1.800000E+00 -5.050000E+00  1.305173E-03
-1.800000E+00 -5.000000E+00  1.525892E-03
-1.800000E+00 -4.950000E+00  1.768912E-03
-1.800000E+00 -4.900000E+00  2.033793E-03
-1.800000E+00 -4.850000E+00  2.319676E-03
-1.800000E+00 -4.800000E+00  2.625307E-03
-1.800000E+00 -4.750000E+00  2.949073E-03
-1.800000E+00 -4.700000E+00  3.289066E-03
-1.800000E+00 -4.650000E+00  3.643143E-03
-1.800000E+00 -4.600000E+00  4.009006E-03
-1.800000E+00 -4.550000E+00  4.384285E-03
-1.800000E+00 -4.500000E+00  4.766614E-03
-1.800000E+00 -4.450000E+00  5.153701E-03
-1.800000E+00 -4.400000E+00  5.543396E-03
-1.800000E+00 -4.350000E+00  5.933729E-03
-1.800000E+00 -4.300000E+00  6.322945E-03
-1.800000E+00 -4.250000E+00  6.709510E-03
-1.800000E+00 -4.200000E+00  7.092111E-03
-1.800000E+00 -4.150000E+00  7.469637E-03
-1.800000E+00 -4.100000E+00  7.841160E-03
-1.800000E+00 -4.050000E+00  8.205906E-03
-1.800000E+00 -4.000000E+00  8.563240E-03
-1.800000E+00 -3.950000E+00  8.912644E-03
-1.800000E+00 -3.900000E+00  9.253710E-03
-1.800000E+00 -3.850000E+00  9.586122E-03
-1.800000E+00 -3.800000E+00  9.909652E-03
-1.800000E+00 -3.750000E+00  1.022414E-02
-1.800000E+00 -3.700000E+00  1.052947E-02
-1.800000E+00 -3.650000E+00  1.082555E-02
-1.800000E+00 -3.600000E+00  1.111228E-02
-1.800000E+00 -3.550000E+00  1.138952E-02
-1.800000E+00 -3.500000E+00  1.165705E-02
-1.800000E+00 -3.450000E+00  1.191451E-02
-1.800000E+00 -3.400000E+00  1.216139E-02
-1.800000E+00 -3.350000E+00  1.239696E-02
-1.800000E+00 -3.300000E+00  1.262022E-02
-1.800000E+00 -3.250000E+00  1.282979E-02
-1.800000E+00 -3.200000E+00  1.302383E-02
-1.800000E+00 -3.150000E+00  1.319995E-02
-1.800000E+00 -3.100000E+00  1.335497E-02
-1.800000E+00 -3.050000E+00  1.348485E-02
-1.800000E+00 -3.000000E+00  1.358437E-02
-1.800000E+00 -2.950000E+00  1.364697E-02
-1.800000E+00 -2.900000E+00  1.366442E-02
-1.800000E+00 -2.850000E+00  1.362657E-02
-1.800000E+00 -2.800000E+00  1.352112E-02
-1.800000E+00 -2.750000E+00  1.333343E-02
-1.800000E+00 -2.700000E+00  1.304661E-02
-1.800000E+00 -2.650000E+00  1.264188E-02
-1.800000E+00 -2.600000E+00  1.209956E-02
-1.800000E+00 -2.550000E+00  1.140089E-02
-1.800000E+00 -2.500000E+00  1.053091E-02
-1.800000E+00 -2.450000E+00  9.482667E-03
-1.800000E+00 -2.400000E+00  8.262548E-03
-1.800000E+00 -2.350000E+00  6.896328E-03
-1.800000E+00 -2.300000E+00  5.434550E-03
-1.800000E+00 -2.250000E+00  3.955363E-03
-1.800000E+00 -2.200000E+00  2.562409E-03
-1.800000E+00 -2.150000E+00  1.375847E-03
-1.800000E+00 -2.100000E+00  5.163099E-04
-1.800000E+00 -2.050000E+00  8.428629E-05
-1.800000E+00 -2.000000E+00  1.401555E-04
-1.800000E+00 -1.950000E+00  6.911232E-04
-1.800000E+00 -1.900000E+00  1.689620E-03
-1.800000E+00 -1.850000E+00  3.043745E-03
-1.800000E+00 -1.800000E+00  4.636054E-03
-1.800000E+00 -1.750000E+00  6.344599E-03
-1.800000E+00 -1.700000E+00  8.060504E-03
-1.800000E+00 -1.650000E+00  9.698832E-03
-1.800000E+00 -1.600000E+00  1.120231E-02
-1.800000E+00 -1.550000E+00  1.253954E-02
-1.800000E+00 -1.500000E+00  1.370000E-02
-1.800000E+00 -1.450000E+00  1.468806E-02
-1.800000E+00 -1.400000E+00  1.551733E-02
-1.800000E+00 -1.350000E+00  1.620616E-02
-1.800000E+00 -1.300000E+00  1.677438E-02
-1.800000E+00 -1.250000E+00  1.724124E-02
-1.800000E+00 -1.200000E+00  1.762425E-02
-1.800000E+00 -1.150000E+00  1.793866E-02
-1.800000E+00 -1.100000E+00  1.819735E-02
-1.800000E+00 -1.050000E+00  1.841093E-02
-1.800000E+00 -1.000000E+00  1.858802E-02
-1.800000E+00 -9.500000E-01  1.873551E-02
-1.800000E+00 -9.000000E-01  1.885886E-02
-1.800000E+00 -8.500000E-01  1.896232E-02
-1.800000E+00 -8.000000E-01  1.904922E-02
-1.800000E+00 -7.500000E-01  1.912210E-02
-1.800000E+00 -7.000000E-01  1.918291E-02
-1.800000E+00 -6.500000E-01  1.923313E-02
-1.800000E+00 -6.000000E-01  1.927387E-02
-1.800000E+00 -5.500000E-01  1.930597E-02
-1.800000E+00 -5.000000E-01  1.933002E-02
-1.800000E+00 -4.500000E-01  1.934644E-02
-1.800000E+00 -4.000000E-01  1.935550E-02
-1.800000E+00 -3.500000E-01  1.935733E-02
-1.800000E+00 -3.000000E-01  1.935197E-02
-1.800000E+00 -2.500000E-01  1.933942E-02
-1.800000E+00 -2.000000E-01  1.931966E-02
-1.800000E+00 -1.500000E-01  1.929272E-02
-1.800000E+00 -1.000000E-01  1.925873E-02
-1.800000E+00 -5.000000E-02  1.921798E-02
-1.800000E+00  0.000000E+00  1.917099E-02
-1.800000E+00  5.000000E-02  1.911853E-02
-1.800000E+00  1.000000E-01  1.906165E-02
-1.800000E+00  1.500000E-01  1.900167E-02
-1.800000E+00  2.000000E-01  1.894016E-02
-1.800000E+00  2.500000E-01  1.887886E-02
-1.800000E+00  3.000000E-01  1.881958E-02
-1.800000E+00  3.500000E-01  1.876410E-02
-1.800000E+00  4.000000E-01  1.871403E-02
-1.800000E+00  4.500000E-01  1.867066E-02
-1.800000E+00  5.000000E-01  1.863486E-02
-1.800000E+00  5.500000E-01  1.860701E-02
-1.800000E+00  6.000000E-01  1.858697E-02
-1.800000E+00  6.500000E-01  1.857406E-02
-1.800000E+00  7.000000E-01  1.856716E-02
-1.800000E+00  7.500000E-01  1.856480E-02
-1.800000E+00  8.000000E-01  1.856526E-02
-1.800000E+00  8.500000E-01  1.856672E-02
-1.800000E+00  9.000000E-01  1.856735E-02
-1.800000E+00  9.500000E-01  1.856543E-02
-1.800000E+00  1.000000E+00  1.855942E-02
-1.800000E+00  1.050000E+00  1.854798E-02
-1.800000E+00  1.100000E+00  1.853003E-02
-1.800000E+00  1.150000E+00  1.850472E-02
-1.800000E+00  1.200000E+00  1.847141E-02
-1.800000E+00  1.250000E+00  1.842964E-02
-1.800000E+00  1.300000E+00  1.837909E-02
-1.800000E+00  1.350000E+00  1.831952E-02
-1.800000E+00  1.400000E+00  1.825077E-02
-1.800000E+00  1.450000E+00  1.817267E-02
-1.800000E+00  1.500000E+00  1.808506E-02
-1.800000E+00  1.550000E+00  1.798777E-02
-1.800000E+00  1.600000E+00  1.788060E-02
-1.800000E+00  1.650000E+00  1.776334E-02
-1.800000E+00  1.700000E+00  1.763579E-02
-1.800000E+00  1.750000E+00  1.749778E-02
-1.800000E+00  1.800000E+00  1.734923E-02
-1.800000E+00  1.850000E+00  1.719016E-02
-1.800000E+00  1.900000E+00  1.702077E-02
-1.800000E+00  1.950000E+00  1.684151E-02
-1.800000E+00  2.000000E+00  1.665310E-02
-1.800000E+00  2.050000E+00  1.645666E-02
-1.800000E+00  2.100000E+00  1.625368E-02
-1.800000E+00  2.150000E+00  1.604607E-02
-1.800000E+00  2.200000E+00  1.583611E-02
-1.800000E+00  2.250000E+00  1.562641E-02
-1.800000E+00  2.300000E+00  1.541978E-02
-1.800000E+00  2.350000E+00  1.521905E-02
-1.800000E+00  2.400000E+00  1.502689E-02
-1.800000E+00  2.450000E+00  1.484553E-02
-1.800000E+00  2.500000E+00  1.467663E-02
-1.800000E+00  2.550000E+00  1.452102E-02
-1.800000E+00  2.600000E+00  1.437864E-02
-1.800000E+00  2.650000E+00  1.424855E-02
-1.800000E+00  2.700000E+00  1.412895E-02
-1.800000E+00  2.750000E+00  1.401739E-02
-1.800000E+00  2.800000E+00  1.391098E-02
-1.800000E+00  2.850000E+00  1.380660E-02
-1.800000E+00  2.900000E+00  1.370116E-02
-1.800000E+00  2.950000E+00  1.359178E-02
-1.800000E+00  3.000000E+00  1.347596E-02
-1.800000E+00  3.050000E+00  1.335160E-02
-1.800000E+00  3.100000E+00  1.321709E-02
-1.800000E+00  3.150000E+00  1.307126E-02
-1.800000E+00  3.200000E+00  1.291333E-02
-1.800000E+00  3.250000E+00  1.274287E-02
-1.800000E+00  3.300000E+00  1.255972E-02
-1.800000E+00  3.350000E+00  1.236391E-02
-1.800000E+00  3.400000E+00  1.215563E-02
-1.800000E+00  3.450000E+00  1.193516E-02
-1.800000E+00  3.500000E+00  1.170286E-02
-1.800000E+00  3.550000E+00  1.145909E-02
-1.800000E+00  3.600000E+00  1.120422E-02
-1.800000E+00  3.650000E+00  1.093861E-02
-1.800000E+00  3.700000E+00  1.066260E-02
-1.800000E+00  3.750000E+00  1.037648E-02
-1.800000E+00  3.800000E+00  1.008054E-02
-1.800000E+00  3.850000E+00  9.775017E-03
-1.800000E+00  3.900000E+00  9.460172E-03
-1.800000E+00  3.950000E+00  9.136262E-03
-1.800000E+00  4.000000E+00  8.803577E-03
-1.800000E+00  4.050000E+00  8.462460E-03
-1.800000E+00  4.100000E+00  8.113330E-03
-1.800000E+00  4.150000E+00  7.756703E-03
-1.800000E+00  4.200000E+00  7.393219E-03
-1.800000E+00  4.250000E+00  7.023659E-03
-1.800000E+00  4.300000E+00  6.648967E-03
-1.800000E+00  4.350000E+00  6.270264E-03
-1.800000E+00  4.400000E+00  5.888863E-03
-1.800000E+00  4.450000E+00  5.506273E-03
-1.800000E+00  4.500000E+00  5.124201E-03
-1.800000E+00  4.550000E+00  4.744540E-03
-1.800000E+00  4.600000E+00  4.369352E-03
-1.800000E+00  4.650000E+00  4.000826E-03
-1.800000E+00  4.700000E+00  3.641233E-03
-1.800000E+00  4.750000E+00  3.292859E-03
-1.800000E+00  4.800000E+00  2.957932E-03
-1.800000E+00  4.850000E+00  2.638541E-03
-1.800000E+00  4.900000E+00  2.336564E-03
-1.800000E+00  4.950000E+00  2.053593E-03
-1.800000E+00  5.000000E+00  1.790879E-03
-1.800000E+00  5.050000E+00  1.549291E-03
-1.800000E+00  5.100000E+00  1.329299E-03
-1.800000E+00  5.150000E+00  1.130967E-03
-1.800000E+00  5.200000E+00  9.539759E-04
-1.800000E+00  5.250000E+00  7.976533E-04
-1.800000E+00  5.300000E+00  6.610218E-04
-1.800000E+00  5.350000E+00  5.428547E-04
-1.800000E+00  5.400000E+00  4.417361E-04
-1.800000E+00  5.450000E+00  3.561241E-04
-1.800000E+00  5.500000E+00  2.844104E-04
-1.800000E+00  5.550000E+00  2.249756E-04
-1.800000E+00  5.600000E+00  1.762375E-04
-1.800000E+00  5.650000E+00  1.366900E-04
-1.800000E+00  5.700000E+00  1.049335E-04
-1.800000E+00  5.750000E+00  7.969534E-05
-1.800000E+00  5.800000E+00  5.984138E-05
-1.800000E+00  5.850000E+00  4.438013E-05
-1.800000E+00  5.900000E+00  3.246020E-05
-1.800000E+00  5.950000E+00  2.336286E-05
-1.800000E+00  6.000000E+00  1.649126E-05
-1.800000E+00  6.050000E+00  1.135765E-05
-1.800000E+00  6.100000E+00  7.569688E-06
-1.800000E+00  6.150000E+00  4.816984E-06
-1.800000E+00  6.200000E+00  2.858464E-06
-1.800000E+00  6.250000E+00  1.511182E-06
-1.800000E+00  6.300000E+00  6.410124E-07
-1.800000E+00  6.350000E+00  1.555998E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  1.029347E-07
-1.750000E+00 -6.300000E+00  4.256930E-07
-1.750000E+00 -6.250000E+00  1.009783E-06
-1.750000E+00 -6.200000E+00  1.925810E-06
-1.750000E+00 -6.150000E+00  3.277773E-06
-1.750000E+00 -6.100000E+00  5.209703E-06
-1.750000E+00 -6.050000E+00  7.914339E-06
-1.750000E+00 -6.000000E+00  1.164357E-05
-1.750000E+00 -5.950000E+00  1.672038E-05
-1.750000E+00 -5.900000E+00  2.355188E-05
-1.750000E+00 -5.850000E+00  3.264316E-05
-1.750000E+00 -5.800000E+00  4.461129E-05
-1.750000E+00 -5.750000E+00  6.019887E-05
-1.750000E+00 -5.700000E+00  8.028605E-05
-1.750000E+00 -5.650000E+00  1.058997E-04
-1.750000E+00 -5.600000E+00  1.382181E-04
-1.750000E+00 -5.550000E+00  1.785689E-04
-1.750000E+00 -5.500000E+00  2.284194E-04
-1.750000E+00 -5.450000E+00  2.893554E-04
-1.750000E+00 -5.400000E+00  3.630504E-04
-1.750000E+00 -5.350000E+00  4.512220E-04
-1.750000E+00 -5.300000E+00  5.555774E-04
-1.750000E+00 -5.250000E+00  6.777505E-04
-1.750000E+00 -5.200000E+00  8.192322E-04
-1.750000E+00 -5.150000E+00  9.813001E-04
-1.750000E+00 -5.100000E+00  1.164950E-03
-1.750000E+00 -5.050000E+00  1.370838E-03
-1.750000E+00 -5.000000E+00  1.599234E-03
-1.750000E+00 -4.950000E+00  1.849990E-03
-1.750000E+00 -4.900000E+00  2.122533E-03
-1.750000E+00 -4.850000E+00  2.415871E-03
-1.750000E+00 -4.800000E+00  2.728623E-03
-1.750000E+00 -4.750000E+00  3.059066E-03
-1.750000E+00 -4.700000E+00  3.405191E-03
-1.750000E+00 -4.650000E+00  3.764780E-03
-1.750000E+00 -4.600000E+00  4.135479E-03
-1.750000E+00 -4.550000E+00  4.514886E-03
-1.750000E+00 -4.500000E+00  4.900620E-03
-1.750000E+00 -4.450000E+00  5.290402E-03
-1.750000E+00 -4.400000E+00  5.682106E-03
-1.750000E+00 -4.350000E+00  6.073805E-03
-1.750000E+00 -4.300000E+00  6.463798E-03
-1.750000E+00 -4.250000E+00  6.850614E-03
-1.750000E+00 -4.200000E+00  7.233009E-03
-1.750000E+00 -4.150000E+00  7.609943E-03
-1.750000E+00 -4.100000E+00  7.980552E-03
-1.750000E+00 -4.050000E+00  8.344130E-03
-1.750000E+00 -4.000000E+00  8.700095E-03
-1.750000E+00 -3.950000E+00  9.047979E-03
-1.750000E+00 -3.900000E+00  9.387412E-03
-1.750000E+00 -3.850000E+00  9.718110E-03
-1.750000E+00 -3.800000E+00  1.003987E-02
-1.750000E+00 -3.750000E+00  1.035254E-02
-1.750000E+00 -3.700000E+00  1.065602E-02
-1.750000E+00 -3.650000E+00  1.095024E-02
-1.750000E+00 -3.600000E+00  1.123510E-02
-1.750000E+00 -3.550000E+00  1.151047E-02
-1.750000E+00 -3.500000E+00  1.177613E-02
-1.750000E+00 -3.450000E+00  1.203174E-02
-1.750000E+00 -3.400000E+00  1.227679E-02
-1.750000E+00 -3.350000E+00  1.251056E-02
-1.750000E+00 -3.300000E+00  1.273203E-02
-1.750000E+00 -3.250000E+00  1.293983E-02
-1.750000E+00 -3.200000E+00  1.313211E-02
-1.750000E+00 -3.150000E+00  1.330644E-02
-1.750000E+00 -3.100000E+00  1.345966E-02
-1.750000E+00 -3.050000E+00  1.358767E-02
-1.750000E+00 -3.000000E+00  1.368525E-02
-1.750000E+00 -2.950000E+00  1.374579E-02
-1.750000E+00 -2.900000E+00  1.376103E-02
-1.750000E+00 -2.850000E+00  1.372079E-02
-1.750000E+00 -2.800000E+00  1.361271E-02
-1.750000E+00 -2.750000E+00  1.342211E-02
-1.750000E+00 -2.700000E+00  1.313201E-02
-1.750000E+00 -2.650000E+00  1.272357E-02
-1.750000E+00 -2.600000E+00  1.217706E-02
-1.750000E+00 -2.550000E+00  1.147366E-02
-1.750000E+00 -2.500000E+00  1.059840E-02
-1.750000E+00 -2.450000E+00  9.544353E-03
-1.750000E+00 -2.400000E+00  8.318022E-03
-1.750000E+00 -2.350000E+00  6.945410E-03
-1.750000E+00 -2.300000E+00  5.477427E-03
-1.750000E+00 -2.250000E+00  3.992725E-03
-1.750000E+00 -2.200000E+00  2.595548E-03
-1.750000E+00 -2.150000E+00  1.406672E-03
-1.750000E+00 -2.100000E+00  5.472323E-04
-1.750000E+00 -2.050000E+00  1.179691E-04
-1.750000E+00 -2.000000E+00  1.791695E-04
-1.750000E+00 -1.950000E+00  7.375887E-04
-1.750000E+00 -1.900000E+00  1.744934E-03
-1.750000E+00 -1.850000E+00  3.108460E-03
-1.750000E+00 -1.800000E+00  4.709928E-03
-1.750000E+00 -1.750000E+00  6.426768E-03
-1.750000E+00 -1.700000E+00  8.149723E-03
-1.750000E+00 -1.650000E+00  9.793703E-03
-1.750000E+00 -1.600000E+00  1.130147E-02
-1.750000E+00 -1.550000E+00  1.264177E-02
-1.750000E+00 -1.500000E+00  1.380429E-02
-1.750000E+00 -1.450000E+00  1.479362E-02
-1.750000E+00 -1.400000E+00  1.562360E-02
-1.750000E+00 -1.350000E+00  1.631272E-02
-1.750000E+00 -1.300000E+00  1.688096E-02
-1.750000E+00 -1.250000E+00  1.734770E-02
-1.750000E+00 -1.200000E+00  1.773052E-02
-1.750000E+00 -1.150000E+00  1.804473E-02
-1.750000E+00 -1.100000E+00  1.830325E-02
-1.750000E+00 -1.050000E+00  1.851674E-02
-1.750000E+00 -1.000000E+00  1.869385E-02
-1.750000E+00 -9.500000E-01  1.884149E-02
-1.750000E+00 -9.000000E-01  1.896515E-02
-1.750000E+00 -8.500000E-01  1.906912E-02
-1.750000E+00 -8.000000E-01  1.915673E-02
-1.750000E+00 -7.500000E-01  1.923059E-02
-1.750000E+00 -7.000000E-01  1.929267E-02
-1.750000E+00 -6.500000E-01  1.934451E-02
-1.750000E+00 -6.000000E-01  1.938728E-02
-1.750000E+00 -5.500000E-01  1.942188E-02
-1.750000E+00 -5.000000E-01  1.944897E-02
-1.750000E+00 -4.500000E-01  1.946907E-02
-1.750000E+00 -4.000000E-01  1.948251E-02
-1.750000E+00 -3.500000E-01  1.948953E-02
-1.750000E+00 -3.000000E-01  1.949025E-02
-1.750000E+00 -2.500000E-01  1.948476E-02
-1.750000E+00 -2.000000E-01  1.947308E-02
-1.750000E+00 -1.500000E-01  1.945529E-02
-1.750000E+00 -1.000000E-01  1.943151E-02
-1.750000E+00 -5.000000E-02  1.940199E-02
-1.750000E+00  0.000000E+00  1.936712E-02
-1.750000E+00  5.000000E-02  1.932749E-02
-1.750000E+00  1.000000E-01  1.928386E-02
-1.750000E+00  1.500000E-01  1.923721E-02
-1.750000E+00  2.000000E-01  1.918866E-02
-1.750000E+00  2.500000E-01  1.913945E-02
-1.750000E+00  3.000000E-01  1.909088E-02
-1.750000E+00  3.500000E-01  1.904419E-02
-1.750000E+00  4.000000E-01  1.900055E-02
-1.750000E+00  4.500000E-01  1.896087E-02
-1.750000E+00  5.000000E-01  1.892582E-02
-1.750000E+00  5.500000E-01  1.889573E-02
-1.750000E+00  6.000000E-01  1.887055E-02
-1.750000E+00  6.500000E-01  1.884989E-02
-1.750000E+00  7.000000E-01  1.883303E-02
-1.750000E+00  7.500000E-01  1.881899E-02
-1.750000E+00  8.000000E-01  1.880659E-02
-1.750000E+00  8.500000E-01  1.879454E-02
-1.750000E+00  9.000000E-01  1.878150E-02
-1.750000E+00  9.500000E-01  1.876617E-02
-1.750000E+00  1.000000E+00  1.874734E-02
-1.750000E+00  1.050000E+00  1.872391E-02
-1.750000E+00  1.100000E+00  1.869493E-02
-1.750000E+00  1.150000E+00  1.865961E-02
-1.750000E+00  1.200000E+00  1.861730E-02
-1.750000E+00  1.250000E+00  1.856746E-02
-1.750000E+00  1.300000E+00  1.850966E-02
-1.750000E+00  1.350000E+00  1.844353E-02
-1.750000E+00  1.400000E+00  1.836869E-02
-1.750000E+00  1.450000E+00  1.828482E-02
-1.750000E+00  1.500000E+00  1.819152E-02
-1.750000E+00  1.550000E+00  1.808841E-02
-1.750000E+00  1.600000E+00  1.797506E-02
-1.750000E+00  1.650000E+00  1.785101E-02
-1.750000E+00  1.700000E+00  1.771583E-02
-1.750000E+00  1.750000E+00  1.756909E-02
-1.750000E+00  1.800000E+00  1.741047E-02
-1.750000E+00  1.850000E+00  1.723977E-02
-1.750000E+00  1.900000E+00  1.705700E-02
-1.750000E+00  1.950000E+00  1.686250E-02
-1.750000E+00  2.000000E+00  1.665699E-02
-1.750000E+00  2.050000E+00  1.644166E-02
-1.750000E+00  2.100000E+00  1.621828E-02
-1.750000E+00  2.150000E+00  1.598917E-02
-1.750000E+00  2.200000E+00  1.575727E-02
-1.750000E+00  2.250000E+00  1.552598E-02
-1.750000E+00  2.300000E+00  1.529907E-02
-1.750000E+00  2.350000E+00  1.508038E-02
-1.750000E+00  2.400000E+00  1.487361E-02
-1.750000E+00  2.450000E+00  1.468192E-02
-1.750000E+00  2.500000E+00  1.450764E-02
-1.750000E+00  2.550000E+00  1.435202E-02
-1.750000E+00  2.600000E+00  1.421507E-02
-1.750000E+00  2.650000E+00  1.409553E-02
-1.750000E+00  2.700000E+00  1.399100E-02
-1.750000E+00  2.750000E+00  1.389816E-02
-1.750000E+00  2.800000E+00  1.381313E-02
-1.750000E+00  2.850000E+00  1.373174E-02
-1.750000E+00  2.900000E+00  1.364992E-02
-1.750000E+00  2.950000E+00  1.356391E-02
-1.750000E+00  3.000000E+00  1.347051E-02
-1.750000E+00  3.050000E+00  1.336711E-02
-1.750000E+00  3.100000E+00  1.325176E-02
-1.750000E+00  3.150000E+00  1.312312E-02
-1.750000E+00  3.200000E+00  1.298038E-02
-1.750000E+00  3.250000E+00  1.282315E-02
-1.750000E+00  3.300000E+00  1.265142E-02
-1.750000E+00  3.350000E+00  1.246538E-02
-1.750000E+00  3.400000E+00  1.226544E-02
-1.750000E+00  3.450000E+00  1.205206E-02
-1.750000E+00  3.500000E+00  1.182579E-02
-1.750000E+00  3.550000E+00  1.158719E-02
-1.750000E+00  3.600000E+00  1.133677E-02
-1.750000E+00  3.650000E+00  1.107502E-02
-1.750000E+00  3.700000E+00  1.080239E-02
-1.750000E+00  3.750000E+00  1.051927E-02
-1.750000E+00  3.800000E+00  1.022599E-02
-1.750000E+00  3.850000E+00  9.922854E-03
-1.750000E+00  3.900000E+00  9.610148E-03
-1.750000E+00  3.950000E+00  9.288144E-03
-1.750000E+00  4.000000E+00  8.957131E-03
-1.750000E+00  4.050000E+00  8.617440E-03
-1.750000E+00  4.100000E+00  8.269464E-03
-1.750000E+00  4.150000E+00  7.913687E-03
-1.750000E+00  4.200000E+00  7.550703E-03
-1.750000E+00  4.250000E+00  7.181246E-03
-1.750000E+00  4.300000E+00  6.806204E-03
-1.750000E+00  4.350000E+00  6.426645E-03
-1.750000E+00  4.400000E+00  6.043824E-03
-1.750000E+00  4.450000E+00  5.659201E-03
-1.750000E+00  4.500000E+00  5.274437E-03
-1.750000E+00  4.550000E+00  4.891390E-03
-1.750000E+00  4.600000E+00  4.512098E-03
-1.750000E+00  4.650000E+00  4.138747E-03
-1.750000E+00  4.700000E+00  3.773619E-03
-1.750000E+00  4.750000E+00  3.419037E-03
-1.750000E+00  4.800000E+00  3.077288E-03
-1.750000E+00  4.850000E+00  2.750543E-03
-1.750000E+00  4.900000E+00  2.440780E-03
-1.750000E+00  4.950000E+00  2.149708E-03
-1.750000E+00  5.000000E+00  1.878706E-03
-1.750000E+00  5.050000E+00  1.628779E-03
-1.750000E+00  5.100000E+00  1.400528E-03
-1.750000E+00  5.150000E+00  1.194147E-03
-1.750000E+00  5.200000E+00  1.009432E-03
-1.750000E+00  5.250000E+00  8.458113E-04
-1.750000E+00  5.300000E+00  7.023903E-04
-1.750000E+00  5.350000E+00  5.780018E-04
-1.750000E+00  5.400000E+00  4.712676E-04
-1.750000E+00  5.450000E+00  3.806614E-04
-1.750000E+00  5.500000E+00  3.045704E-04
-1.750000E+00  5.550000E+00  2.413532E-04
-1.750000E+00  5.600000E+00  1.893918E-04
-1.750000E+00  5.650000E+00  1.471345E-04
-1.750000E+00  5.700000E+00  1.131296E-04
-1.750000E+00  5.750000E+00  8.604932E-05
-1.750000E+00  5.800000E+00  6.470478E-05
-1.750000E+00  5.850000E+00  4.805178E-05
-1.750000E+00  5.900000E+00  3.519016E-05
-1.750000E+00  5.950000E+00  2.535740E-05
-1.750000E+00  6.000000E+00  1.791829E-05
-1.750000E+00  6.050000E+00  1.235224E-05
-1.750000E+00  6.100000E+00  8.239412E-06
-1.750000E+00  6.150000E+00  5.246841E-06
-1.750000E+00  6.200000E+00  3.115314E-06
-1.750000E+00  6.250000E+00  1.647686E-06
-1.750000E+00  6.300000E+00  6.991277E-07
-1.750000E+00  6.350000E+00  1.697373E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.121436E-07
-1.700000E+00 -6.300000E+00  4.636407E-07
-1.700000E+00 -6.250000E+00  1.099273E-06
-1.700000E+00 -6.200000E+00  2.095114E-06
-1.700000E+00 -6.150000E+00  3.563040E-06
-1.700000E+00 -6.100000E+00  5.657706E-06
-1.700000E+00 -6.050000E+00  8.585648E-06
-1.700000E+00 -6.000000E+00  1.261622E-05
-1.700000E+00 -5.950000E+00  1.809404E-05
-1.700000E+00 -5.900000E+00  2.545245E-05
-1.700000E+00 -5.850000E+00  3.522775E-05
-1.700000E+00 -5.800000E+00  4.807325E-05
-1.700000E+00 -5.750000E+00  6.477274E-05
-1.700000E+00 -5.700000E+00  8.625191E-05
-1.700000E+00 -5.650000E+00  1.135866E-04
-1.700000E+00 -5.600000E+00  1.480059E-04
-1.700000E+00 -5.550000E+00  1.908882E-04
-1.700000E+00 -5.500000E+00  2.437483E-04
-1.700000E+00 -5.450000E+00  3.082138E-04
-1.700000E+00 -5.400000E+00  3.859902E-04
-1.700000E+00 -5.350000E+00  4.788134E-04
-1.700000E+00 -5.300000E+00  5.883923E-04
-1.700000E+00 -5.250000E+00  7.163422E-04
-1.700000E+00 -5.200000E+00  8.641141E-04
-1.700000E+00 -5.150000E+00  1.032923E-03
-1.700000E+00 -5.100000E+00  1.223680E-03
-1.700000E+00 -5.050000E+00  1.436938E-03
-1.700000E+00 -5.000000E+00  1.672849E-03
-1.700000E+00 -4.950000E+00  1.931136E-03
-1.700000E+00 -4.900000E+00  2.211095E-03
-1.700000E+00 -4.850000E+00  2.511605E-03
-1.700000E+00 -4.800000E+00  2.831165E-03
-1.700000E+00 -4.750000E+00  3.167944E-03
-1.700000E+00 -4.700000E+00  3.519846E-03
-1.700000E+00 -4.650000E+00  3.884583E-03
-1.700000E+00 -4.600000E+00  4.259756E-03
-1.700000E+00 -4.550000E+00  4.642938E-03
-1.700000E+00 -4.500000E+00  5.031746E-03
-1.700000E+00 -4.450000E+00  5.423915E-03
-1.700000E+00 -4.400000E+00  5.817349E-03
-1.700000E+00 -4.350000E+00  6.210169E-03
-1.700000E+00 -4.300000E+00  6.600725E-03
-1.700000E+00 -4.250000E+00  6.987611E-03
-1.700000E+00 -4.200000E+00  7.369645E-03
-1.700000E+00 -4.150000E+00  7.745856E-03
-1.700000E+00 -4.100000E+00  8.115444E-03
-1.700000E+00 -4.050000E+00  8.477763E-03
-1.700000E+00 -4.000000E+00  8.832287E-03
-1.700000E+00 -3.950000E+00  9.178596E-03
-1.700000E+00 -3.900000E+00  9.516357E-03
-1.700000E+00 -3.850000E+00  9.845319E-03
-1.700000E+00 -3.800000E+00  1.016530E-02
-1.700000E+00 -3.750000E+00  1.047617E-02
-1.700000E+00 -3.700000E+00  1.077786E-02
-1.700000E+00 -3.650000E+00  1.107027E-02
-1.700000E+00 -3.600000E+00  1.135335E-02
-1.700000E+00 -3.550000E+00  1.162696E-02
-1.700000E+00 -3.500000E+00  1.189090E-02
-1.700000E+00 -3.450000E+00  1.214483E-02
-1.700000E+00 -3.400000E+00  1.238828E-02
-1.700000E+00 -3.350000E+00  1.262052E-02
-1.700000E+00 -3.300000E+00  1.284056E-02
-1.700000E+00 -3.250000E+00  1.304703E-02
-1.700000E+00 -3.200000E+00  1.323810E-02
-1.700000E+00 -3.150000E+00  1.341138E-02
-1.700000E+00 -3.100000E+00  1.356374E-02
-1.700000E+00 -3.050000E+00  1.369116E-02
-1.700000E+00 -3.000000E+00  1.378849E-02
-1.700000E+00 -2.950000E+00  1.384925E-02
-1.700000E+00 -2.900000E+00  1.386535E-02
-1.700000E+00 -2.850000E+00  1.382682E-02
-1.700000E+00 -2.800000E+00  1.372161E-02
-1.700000E+00 -2.750000E+00  1.353540E-02
-1.700000E+00 -2.700000E+00  1.325173E-02
-1.700000E+00 -2.650000E+00  1.285238E-02
-1.700000E+00 -2.600000E+00  1.231834E-02
-1.700000E+00 -2.550000E+00  1.163162E-02
-1.700000E+00 -2.500000E+00  1.077810E-02
-1.700000E+00 -2.450000E+00  9.751618E-03
-1.700000E+00 -2.400000E+00  8.559148E-03
-1.700000E+00 -2.350000E+00  7.226612E-03
-1.700000E+00 -2.300000E+00  5.803997E-03
-1.700000E+00 -2.250000E+00  4.367935E-03
-1.700000E+00 -2.200000E+00  3.019461E-03
-1.700000E+00 -2.150000E+00  1.875160E-03
-1.700000E+00 -2.100000E+00  1.051554E-03
-1.700000E+00 -2.050000E+00  6.452202E-04
-1.700000E+00 -2.000000E+00  7.136609E-04
-1.700000E+00 -1.950000E+00  1.262907E-03
-1.700000E+00 -1.900000E+00  2.246161E-03
-1.700000E+00 -1.850000E+00  3.573974E-03
-1.700000E+00 -1.800000E+00  5.132380E-03
-1.700000E+00 -1.750000E+00  6.803151E-03
-1.700000E+00 -1.700000E+00  8.480726E-03
-1.700000E+00 -1.650000E+00  1.008268E-02
-1.700000E+00 -1.600000E+00  1.155333E-02
-1.700000E+00 -1.550000E+00  1.286206E-02
-1.700000E+00 -1.500000E+00  1.399853E-02
-1.700000E+00 -1.450000E+00  1.496684E-02
-1.700000E+00 -1.400000E+00  1.578016E-02
-1.700000E+00 -1.350000E+00  1.645628E-02
-1.700000E+00 -1.300000E+00  1.701448E-02
-1.700000E+00 -1.250000E+00  1.747353E-02
-1.700000E+00 -1.200000E+00  1.785052E-02
-1.700000E+00 -1.150000E+00  1.816034E-02
-1.700000E+00 -1.100000E+00  1.841561E-02
-1.700000E+00 -1.050000E+00  1.862672E-02
-1.700000E+00 -1.000000E+00  1.880215E-02
-1.700000E+00 -9.500000E-01  1.894867E-02
-1.700000E+00 -9.000000E-01  1.907168E-02
-1.700000E+00 -8.500000E-01  1.917540E-02
-1.700000E+00 -8.000000E-01  1.926314E-02
-1.700000E+00 -7.500000E-01  1.933746E-02
-1.700000E+00 -7.000000E-01  1.940037E-02
-1.700000E+00 -6.500000E-01  1.945339E-02
-1.700000E+00 -6.000000E-01  1.949773E-02
-1.700000E+00 -5.500000E-01  1.953432E-02
-1.700000E+00 -5.000000E-01  1.956390E-02
-1.700000E+00 -4.500000E-01  1.958701E-02
-1.700000E+00 -4.000000E-01  1.960406E-02
-1.700000E+00 -3.500000E-01  1.961535E-02
-1.700000E+00 -3.000000E-01  1.962105E-02
-1.700000E+00 -2.500000E-01  1.962130E-02
-1.700000E+00 -2.000000E-01  1.961616E-02
-1.700000E+00 -1.500000E-01  1.960572E-02
-1.700000E+00 -1.000000E-01  1.959008E-02
-1.700000E+00 -5.000000E-02  1.956942E-02
-1.700000E+00  0.000000E+00  1.954404E-02
-1.700000E+00  5.000000E-02  1.951436E-02
-1.700000E+00  1.000000E-01  1.948094E-02
-1.700000E+00  1.500000E-01  1.944446E-02
-1.700000E+00  2.000000E-01  1.940572E-02
-1.700000E+00  2.500000E-01  1.936560E-02
-1.700000E+00  3.000000E-01  1.932502E-02
-1.700000E+00  3.500000E-01  1.928485E-02
-1.700000E+00  4.000000E-01  1.924593E-02
-1.700000E+00  4.500000E-01  1.920894E-02
-1.700000E+00  5.000000E-01  1.917437E-02
-1.700000E+00  5.500000E-01  1.914252E-02
-1.700000E+00  6.000000E-01  1.911342E-02
-1.700000E+00  6.500000E-01  1.908688E-02
-1.700000E+00  7.000000E-01  1.906246E-02
-1.700000E+00  7.500000E-01  1.903952E-02
-1.700000E+00  8.000000E-01  1.901728E-02
-1.700000E+00  8.500000E-01  1.899483E-02
-1.700000E+00  9.000000E-01  1.897118E-02
-1.700000E+00  9.500000E-01  1.894536E-02
-1.700000E+00  1.000000E+00  1.891640E-02
-1.700000E+00  1.050000E+00  1.888338E-02
-1.700000E+00  1.100000E+00  1.884548E-02
-1.700000E+00  1.150000E+00  1.880195E-02
-1.700000E+00  1.200000E+00  1.875213E-02
-1.700000E+00  1.250000E+00  1.869543E-02
-1.700000E+00  1.300000E+00  1.863133E-02
-1.700000E+00  1.350000E+00  1.855930E-02
-1.700000E+00  1.400000E+00  1.847884E-02
-1.700000E+00  1.450000E+00  1.838942E-02
-1.700000E+00  1.500000E+00  1.829046E-02
-1.700000E+00  1.550000E+00  1.818134E-02
-1.700000E+00  1.600000E+00  1.806138E-02
-1.700000E+00  1.650000E+00  1.792986E-02
-1.700000E+00  1.700000E+00  1.778605E-02
-1.700000E+00  1.750000E+00  1.762924E-02
-1.700000E+00  1.800000E+00  1.745878E-02
-1.700000E+00  1.850000E+00  1.727420E-02
-1.700000E+00  1.900000E+00  1.707525E-02
-1.700000E+00  1.950000E+00  1.686209E-02
-1.700000E+00  2.000000E+00  1.663536E-02
-1.700000E+00  2.050000E+00  1.639636E-02
-1.700000E+00  2.100000E+00  1.614711E-02
-1.700000E+00  2.150000E+00  1.589050E-02
-1.700000E+00  2.200000E+00  1.563024E-02
-1.700000E+00  2.250000E+00  1.537079E-02
-1.700000E+00  2.300000E+00  1.511717E-02
-1.700000E+00  2.350000E+00  1.487464E-02
-1.700000E+00  2.400000E+00  1.464831E-02
-1.700000E+00  2.450000E+00  1.444259E-02
-1.700000E+00  2.500000E+00  1.426081E-02
-1.700000E+00  2.550000E+00  1.410480E-02
-1.700000E+00  2.600000E+00  1.397464E-02
-1.700000E+00  2.650000E+00  1.386867E-02
-1.700000E+00  2.700000E+00  1.378363E-02
-1.700000E+00  2.750000E+00  1.371502E-02
-1.700000E+00  2.800000E+00  1.365755E-02
-1.700000E+00  2.850000E+00  1.360565E-02
-1.700000E+00  2.900000E+00  1.355390E-02
-1.700000E+00  2.950000E+00  1.349743E-02
-1.700000E+00  3.000000E+00  1.343211E-02
-1.700000E+00  3.050000E+00  1.335472E-02
-1.700000E+00  3.100000E+00  1.326290E-02
-1.700000E+00  3.150000E+00  1.315516E-02
-1.700000E+00  3.200000E+00  1.303066E-02
-1.700000E+00  3.250000E+00  1.288916E-02
-1.700000E+00  3.300000E+00  1.273084E-02
-1.700000E+00  3.350000E+00  1.255615E-02
-1.700000E+00  3.400000E+00  1.236575E-02
-1.700000E+00  3.450000E+00  1.216040E-02
-1.700000E+00  3.500000E+00  1.194089E-02
-1.700000E+00  3.550000E+00  1.170798E-02
-1.700000E+00  3.600000E+00  1.146240E-02
-1.700000E+00  3.650000E+00  1.120480E-02
-1.700000E+00  3.700000E+00  1.093577E-02
-1.700000E+00  3.750000E+00  1.065579E-02
-1.700000E+00  3.800000E+00  1.036528E-02
-1.700000E+00  3.850000E+00  1.006462E-02
-1.700000E+00  3.900000E+00  9.754113E-03
-1.700000E+00  3.950000E+00  9.434068E-03
-1.700000E+00  4.000000E+00  9.104782E-03
-1.700000E+00  4.050000E+00  8.766579E-03
-1.700000E+00  4.100000E+00  8.419837E-03
-1.700000E+00  4.150000E+00  8.065008E-03
-1.700000E+00  4.200000E+00  7.702652E-03
-1.700000E+00  4.250000E+00  7.333454E-03
-1.700000E+00  4.300000E+00  6.958253E-03
-1.700000E+00  4.350000E+00  6.578061E-03
-1.700000E+00  4.400000E+00  6.194082E-03
-1.700000E+00  4.450000E+00  5.807720E-03
-1.700000E+00  4.500000E+00  5.420590E-03
-1.700000E+00  4.550000E+00  5.034512E-03
-1.700000E+00  4.600000E+00  4.651498E-03
-1.700000E+00  4.650000E+00  4.273721E-03
-1.700000E+00  4.700000E+00  3.903470E-03
-1.700000E+00  4.750000E+00  3.543095E-03
-1.700000E+00  4.800000E+00  3.194933E-03
-1.700000E+00  4.850000E+00  2.861226E-03
-1.700000E+00  4.900000E+00  2.544045E-03
-1.700000E+00  4.950000E+00  2.245207E-03
-1.700000E+00  5.000000E+00  1.966213E-03
-1.700000E+00  5.050000E+00  1.708198E-03
-1.700000E+00  5.100000E+00  1.471894E-03
-1.700000E+00  5.150000E+00  1.257623E-03
-1.700000E+00  5.200000E+00  1.065300E-03
-1.700000E+00  5.250000E+00  8.944588E-04
-1.700000E+00  5.300000E+00  7.442901E-04
-1.700000E+00  5.350000E+00  6.136929E-04
-1.700000E+00  5.400000E+00  5.013327E-04
-1.700000E+00  5.450000E+00  4.057045E-04
-1.700000E+00  5.500000E+00  3.251962E-04
-1.700000E+00  5.550000E+00  2.581491E-04
-1.700000E+00  5.600000E+00  2.029133E-04
-1.700000E+00  5.650000E+00  1.578944E-04
-1.700000E+00  5.700000E+00  1.215909E-04
-1.700000E+00  5.750000E+00  9.262177E-05
-1.700000E+00  5.800000E+00  6.974431E-05
-1.700000E+00  5.850000E+00  5.186231E-05
-1.700000E+00  5.900000E+00  3.802711E-05
-1.700000E+00  5.950000E+00  2.743230E-05
-1.700000E+00  6.000000E+00  1.940399E-05
-1.700000E+00  6.050000E+00  1.338829E-05
-1.700000E+00  6.100000E+00  8.937279E-06
-1.700000E+00  6.150000E+00  5.694824E-06
-1.700000E+00  6.200000E+00  3.382995E-06
-1.700000E+00  6.250000E+00  1.789935E-06
-1.700000E+00  6.300000E+00  7.596824E-07
-1.700000E+00  6.350000E+00  1.844670E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.218971E-07
-1.650000E+00 -6.300000E+00  5.038234E-07
-1.650000E+00 -6.250000E+00  1.193991E-06
-1.650000E+00 -6.200000E+00  2.274188E-06
-1.650000E+00 -6.150000E+00  3.864482E-06
-1.650000E+00 -6.100000E+00  6.130514E-06
-1.650000E+00 -6.050000E+00  9.293027E-06
-1.650000E+00 -6.000000E+00  1.363928E-05
-1.650000E+00 -5.950000E+00  1.953595E-05
-1.650000E+00 -5.900000E+00  2.744313E-05
-1.650000E+00 -5.850000E+00  3.792876E-05
-1.650000E+00 -5.800000E+00  5.168290E-05
-1.650000E+00 -5.750000E+00  6.953089E-05
-1.650000E+00 -5.700000E+00  9.244421E-05
-1.650000E+00 -5.650000E+00  1.215475E-04
-1.650000E+00 -5.600000E+00  1.581202E-04
-1.650000E+00 -5.550000E+00  2.035900E-04
-1.650000E+00 -5.500000E+00  2.595173E-04
-1.650000E+00 -5.450000E+00  3.275687E-04
-1.650000E+00 -5.400000E+00  4.094774E-04
-1.650000E+00 -5.350000E+00  5.069931E-04
-1.650000E+00 -5.300000E+00  6.218209E-04
-1.650000E+00 -5.250000E+00  7.555518E-04
-1.650000E+00 -5.200000E+00  9.095909E-04
-1.650000E+00 -5.150000E+00  1.085085E-03
-1.650000E+00 -5.100000E+00  1.282857E-03
-1.650000E+00 -5.050000E+00  1.503353E-03
-1.650000E+00 -5.000000E+00  1.746604E-03
-1.650000E+00 -4.950000E+00  2.012209E-03
-1.650000E+00 -4.900000E+00  2.299331E-03
-1.650000E+00 -4.850000E+00  2.606725E-03
-1.650000E+00 -4.800000E+00  2.932776E-03
-1.650000E+00 -4.750000E+00  3.275553E-03
-1.650000E+00 -4.700000E+00  3.632880E-03
-1.650000E+00 -4.650000E+00  4.002409E-03
-1.650000E+00 -4.600000E+00  4.381704E-03
-1.650000E+00 -4.550000E+00  4.768323E-03
-1.650000E+00 -4.500000E+00  5.159887E-03
-1.650000E+00 -4.450000E+00  5.554151E-03
-1.650000E+00 -4.400000E+00  5.949059E-03
-1.650000E+00 -4.350000E+00  6.342774E-03
-1.650000E+00 -4.300000E+00  6.733705E-03
-1.650000E+00 -4.250000E+00  7.120502E-03
-1.650000E+00 -4.200000E+00  7.502047E-03
-1.650000E+00 -4.150000E+00  7.877430E-03
-1.650000E+00 -4.100000E+00  8.245913E-03
-1.650000E+00 -4.050000E+00  8.606906E-03
-1.650000E+00 -4.000000E+00  8.959937E-03
-1.650000E+00 -3.950000E+00  9.304630E-03
-1.650000E+00 -3.900000E+00  9.640695E-03
-1.650000E+00 -3.850000E+00  9.967912E-03
-1.650000E+00 -3.800000E+00  1.028612E-02
-1.650000E+00 -3.750000E+00  1.059523E-02
-1.650000E+00 -3.700000E+00  1.089515E-02
-1.650000E+00 -3.650000E+00  1.118584E-02
-1.650000E+00 -3.600000E+00  1.146722E-02
-1.650000E+00 -3.550000E+00  1.173919E-02
-1.650000E+00 -3.500000E+00  1.200155E-02
-1.650000E+00 -3.450000E+00  1.225400E-02
-1.650000E+00 -3.400000E+00  1.249606E-02
-1.650000E+00 -3.350000E+00  1.272705E-02
-1.650000E+00 -3.300000E+00  1.294599E-02
-1.650000E+00 -3.250000E+00  1.315156E-02
-1.650000E+00 -3.200000E+00  1.334198E-02
-1.650000E+00 -3.150000E+00  1.351494E-02
-1.650000E+00 -3.100000E+00  1.366739E-02
-1.650000E+00 -3.050000E+00  1.379546E-02
-1.650000E+00 -3.000000E+00  1.389421E-02
-1.650000E+00 -2.950000E+00  1.395741E-02
-1.650000E+00 -2.900000E+00  1.397732E-02
-1.650000E+00 -2.850000E+00  1.394445E-02
-1.650000E+00 -2.800000E+00  1.384735E-02
-1.650000E+00 -2.750000E+00  1.367253E-02
-1.650000E+00 -2.700000E+00  1.340451E-02
-1.650000E+00 -2.650000E+00  1.302631E-02
-1.650000E+00 -2.600000E+00  1.252035E-02
-1.650000E+00 -2.550000E+00  1.187026E-02
-1.650000E+00 -2.500000E+00  1.106350E-02
-1.650000E+00 -2.450000E+00  1.009527E-02
-1.650000E+00 -2.400000E+00  8.973265E-03
-1.650000E+00 -2.350000E+00  7.722966E-03
-1.650000E+00 -2.300000E+00  6.392197E-03
-1.650000E+00 -2.250000E+00  5.053250E-03
-1.650000E+00 -2.200000E+00  3.800535E-03
-1.650000E+00 -2.150000E+00  2.742203E-03
-1.650000E+00 -2.100000E+00  1.985716E-03
-1.650000E+00 -2.050000E+00  1.619690E-03
-1.650000E+00 -2.000000E+00  1.696570E-03
-1.650000E+00 -1.950000E+00  2.221483E-03
-1.650000E+00 -1.900000E+00  3.151091E-03
-1.650000E+00 -1.850000E+00  4.402859E-03
-1.650000E+00 -1.800000E+00  5.871519E-03
-1.650000E+00 -1.750000E+00  7.447537E-03
-1.650000E+00 -1.700000E+00  9.032644E-03
-1.650000E+00 -1.650000E+00  1.054959E-02
-1.650000E+00 -1.600000E+00  1.194567E-02
-1.650000E+00 -1.550000E+00  1.319137E-02
-1.650000E+00 -1.500000E+00  1.427611E-02
-1.650000E+00 -1.450000E+00  1.520297E-02
-1.650000E+00 -1.400000E+00  1.598368E-02
-1.650000E+00 -1.350000E+00  1.663452E-02
-1.650000E+00 -1.300000E+00  1.717335E-02
-1.650000E+00 -1.250000E+00  1.761769E-02
-1.650000E+00 -1.200000E+00  1.798358E-02
-1.650000E+00 -1.150000E+00  1.828510E-02
-1.650000E+00 -1.100000E+00  1.853419E-02
-1.650000E+00 -1.050000E+00  1.874076E-02
-1.650000E+00 -1.000000E+00  1.891289E-02
-1.650000E+00 -9.500000E-01  1.905708E-02
-1.650000E+00 -9.000000E-01  1.917851E-02
-1.650000E+00 -8.500000E-01  1.928126E-02
-1.650000E+00 -8.000000E-01  1.936853E-02
-1.650000E+00 -7.500000E-01  1.944282E-02
-1.650000E+00 -7.000000E-01  1.950608E-02
-1.650000E+00 -6.500000E-01  1.955984E-02
-1.650000E+00 -6.000000E-01  1.960530E-02
-1.650000E+00 -5.500000E-01  1.964342E-02
-1.650000E+00 -5.000000E-01  1.967494E-02
-1.650000E+00 -4.500000E-01  1.970045E-02
-1.650000E+00 -4.000000E-01  1.972040E-02
-1.650000E+00 -3.500000E-01  1.973512E-02
-1.650000E+00 -3.000000E-01  1.974484E-02
-1.650000E+00 -2.500000E-01  1.974970E-02
-1.650000E+00 -2.000000E-01  1.974979E-02
-1.650000E+00 -1.500000E-01  1.974519E-02
-1.650000E+00 -1.000000E-01  1.973598E-02
-1.650000E+00 -5.000000E-02  1.972228E-02
-1.650000E+00  0.000000E+00  1.970430E-02
-1.650000E+00  5.000000E-02  1.968231E-02
-1.650000E+00  1.000000E-01  1.965672E-02
-1.650000E+00  1.500000E-01  1.962798E-02
-1.650000E+00  2.000000E-01  1.959666E-02
-1.650000E+00  2.500000E-01  1.956337E-02
-1.650000E+00  3.000000E-01  1.952874E-02
-1.650000E+00  3.500000E-01  1.949341E-02
-1.650000E+00  4.000000E-01  1.945796E-02
-1.650000E+00  4.500000E-01  1.942291E-02
-1.650000E+00  5.000000E-01  1.938864E-02
-1.650000E+00  5.500000E-01  1.935542E-02
-1.650000E+00  6.000000E-01  1.932334E-02
-1.650000E+00  6.500000E-01  1.929233E-02
-1.650000E+00  7.000000E-01  1.926217E-02
-1.650000E+00  7.500000E-01  1.923246E-02
-1.650000E+00  8.000000E-01  1.920269E-02
-1.650000E+00  8.500000E-01  1.917222E-02
-1.650000E+00  9.000000E-01  1.914034E-02
-1.650000E+00  9.500000E-01  1.910630E-02
-1.650000E+00  1.000000E+00  1.906932E-02
-1.650000E+00  1.050000E+00  1.902863E-02
-1.650000E+00  1.100000E+00  1.898349E-02
-1.650000E+00  1.150000E+00  1.893319E-02
-1.650000E+00  1.200000E+00  1.887706E-02
-1.650000E+00  1.250000E+00  1.881447E-02
-1.650000E+00  1.300000E+00  1.874480E-02
-1.650000E+00  1.350000E+00  1.866741E-02
-1.650000E+00  1.400000E+00  1.858166E-02
-1.650000E+00  1.450000E+00  1.848684E-02
-1.650000E+00  1.500000E+00  1.838216E-02
-1.650000E+00  1.550000E+00  1.826675E-02
-1.650000E+00  1.600000E+00  1.813967E-02
-1.650000E+00  1.650000E+00  1.799989E-02
-1.650000E+00  1.700000E+00  1.784633E-02
-1.650000E+00  1.750000E+00  1.767792E-02
-1.650000E+00  1.800000E+00  1.749362E-02
-1.650000E+00  1.850000E+00  1.729256E-02
-1.650000E+00  1.900000E+00  1.707417E-02
-1.650000E+00  1.950000E+00  1.683831E-02
-1.650000E+00  2.000000E+00  1.658549E-02
-1.650000E+00  2.050000E+00  1.631702E-02
-1.650000E+00  2.100000E+00  1.603526E-02
-1.650000E+00  2.150000E+00  1.574371E-02
-1.650000E+00  2.200000E+00  1.544707E-02
-1.650000E+00  2.250000E+00  1.515116E-02
-1.650000E+00  2.300000E+00  1.486268E-02
-1.650000E+00  2.350000E+00  1.458877E-02
-1.650000E+00  2.400000E+00  1.433645E-02
-1.650000E+00  2.450000E+00  1.411192E-02
-1.650000E+00  2.500000E+00  1.391988E-02
-1.650000E+00  2.550000E+00  1.376297E-02
-1.650000E+00  2.600000E+00  1.364139E-02
-1.650000E+00  2.650000E+00  1.355292E-02
-1.650000E+00  2.700000E+00  1.349310E-02
-1.650000E+00  2.750000E+00  1.345578E-02
-1.650000E+00  2.800000E+00  1.343377E-02
-1.650000E+00  2.850000E+00  1.341958E-02
-1.650000E+00  2.900000E+00  1.340603E-02
-1.650000E+00  2.950000E+00  1.338674E-02
-1.650000E+00  3.000000E+00  1.335646E-02
-1.650000E+00  3.050000E+00  1.331119E-02
-1.650000E+00  3.100000E+00  1.324815E-02
-1.650000E+00  3.150000E+00  1.316567E-02
-1.650000E+00  3.200000E+00  1.306300E-02
-1.650000E+00  3.250000E+00  1.294011E-02
-1.650000E+00  3.300000E+00  1.279747E-02
-1.650000E+00  3.350000E+00  1.263589E-02
-1.650000E+00  3.400000E+00  1.245641E-02
-1.650000E+00  3.450000E+00  1.226011E-02
-1.650000E+00  3.500000E+00  1.204812E-02
-1.650000E+00  3.550000E+00  1.182149E-02
-1.650000E+00  3.600000E+00  1.158117E-02
-1.650000E+00  3.650000E+00  1.132803E-02
-1.650000E+00  3.700000E+00  1.106281E-02
-1.650000E+00  3.750000E+00  1.078612E-02
-1.650000E+00  3.800000E+00  1.049850E-02
-1.650000E+00  3.850000E+00  1.020037E-02
-1.650000E+00  3.900000E+00  9.892122E-03
-1.650000E+00  3.950000E+00  9.574079E-03
-1.650000E+00  4.000000E+00  9.246560E-03
-1.650000E+00  4.050000E+00  8.909894E-03
-1.650000E+00  4.100000E+00  8.564447E-03
-1.650000E+00  4.150000E+00  8.210650E-03
-1.650000E+00  4.200000E+00  7.849028E-03
-1.650000E+00  4.250000E+00  7.480226E-03
-1.650000E+00  4.300000E+00  7.105035E-03
-1.650000E+00  4.350000E+00  6.724415E-03
-1.650000E+00  4.400000E+00  6.339514E-03
-1.650000E+00  4.450000E+00  5.951685E-03
-1.650000E+00  4.500000E+00  5.562495E-03
-1.650000E+00  4.550000E+00  5.173721E-03
-1.650000E+00  4.600000E+00  4.787346E-03
-1.650000E+00  4.650000E+00  4.405523E-03
-1.650000E+00  4.700000E+00  4.030545E-03
-1.650000E+00  4.750000E+00  3.664780E-03
-1.650000E+00  4.800000E+00  3.310604E-03
-1.650000E+00  4.850000E+00  2.970325E-03
-1.650000E+00  4.900000E+00  2.646094E-03
-1.650000E+00  4.950000E+00  2.339830E-03
-1.650000E+00  5.000000E+00  2.053148E-03
-1.650000E+00  5.050000E+00  1.787309E-03
-1.650000E+00  5.100000E+00  1.543173E-03
-1.650000E+00  5.150000E+00  1.321190E-03
-1.650000E+00  5.200000E+00  1.121394E-03
-1.650000E+00  5.250000E+00  9.434288E-04
-1.650000E+00  5.300000E+00  7.865748E-04
-1.650000E+00  5.350000E+00  6.498020E-04
-1.650000E+00  5.400000E+00  5.318248E-04
-1.650000E+00  5.450000E+00  4.311645E-04
-1.650000E+00  5.500000E+00  3.462149E-04
-1.650000E+00  5.550000E+00  2.753043E-04
-1.650000E+00  5.600000E+00  2.167548E-04
-1.650000E+00  5.650000E+00  1.689322E-04
-1.650000E+00  5.700000E+00  1.302880E-04
-1.650000E+00  5.750000E+00  9.938977E-05
-1.650000E+00  5.800000E+00  7.494229E-05
-1.650000E+00  5.850000E+00  5.579823E-05
-1.650000E+00  5.900000E+00  4.096086E-05
-1.650000E+00  5.950000E+00  2.957998E-05
-1.650000E+00  6.000000E+00  2.094284E-05
-1.650000E+00  6.050000E+00  1.446187E-05
-1.650000E+00  6.100000E+00  9.660587E-06
-1.650000E+00  6.150000E+00  6.159163E-06
-1.650000E+00  6.200000E+00  3.660432E-06
-1.650000E+00  6.250000E+00  1.937349E-06
-1.650000E+00  6.300000E+00  8.224268E-07
-1.650000E+00  6.350000E+00  1.997277E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.321530E-07
-1.600000E+00 -6.300000E+00  5.460734E-07
-1.600000E+00 -6.250000E+00  1.293569E-06
-1.600000E+00 -6.200000E+00  2.462396E-06
-1.600000E+00 -6.150000E+00  4.181137E-06
-1.600000E+00 -6.100000E+00  6.626805E-06
-1.600000E+00 -6.050000E+00  1.003477E-05
-1.600000E+00 -6.000000E+00  1.471062E-05
-1.600000E+00 -5.950000E+00  2.104358E-05
-1.600000E+00 -5.900000E+00  2.952090E-05
-1.600000E+00 -5.850000E+00  4.074264E-05
-1.600000E+00 -5.800000E+00  5.543598E-05
-1.600000E+00 -5.750000E+00  7.446811E-05
-1.600000E+00 -5.700000E+00  9.885633E-05
-1.600000E+00 -5.650000E+00  1.297739E-04
-1.600000E+00 -5.600000E+00  1.685497E-04
-1.600000E+00 -5.550000E+00  2.166592E-04
-1.600000E+00 -5.500000E+00  2.757066E-04
-1.600000E+00 -5.450000E+00  3.473936E-04
-1.600000E+00 -5.400000E+00  4.334776E-04
-1.600000E+00 -5.350000E+00  5.357171E-04
-1.600000E+00 -5.300000E+00  6.558080E-04
-1.600000E+00 -5.250000E+00  7.953117E-04
-1.600000E+00 -5.200000E+00  9.555815E-04
-1.600000E+00 -5.150000E+00  1.137691E-03
-1.600000E+00 -5.100000E+00  1.342372E-03
-1.600000E+00 -5.050000E+00  1.569961E-03
-1.600000E+00 -5.000000E+00  1.820369E-03
-1.600000E+00 -4.950000E+00  2.093067E-03
-1.600000E+00 -4.900000E+00  2.387094E-03
-1.600000E+00 -4.850000E+00  2.701082E-03
-1.600000E+00 -4.800000E+00  3.033308E-03
-1.600000E+00 -4.750000E+00  3.381748E-03
-1.600000E+00 -4.700000E+00  3.744154E-03
-1.600000E+00 -4.650000E+00  4.118128E-03
-1.600000E+00 -4.600000E+00  4.501205E-03
-1.600000E+00 -4.550000E+00  4.890936E-03
-1.600000E+00 -4.500000E+00  5.284953E-03
-1.600000E+00 -4.450000E+00  5.681042E-03
-1.600000E+00 -4.400000E+00  6.077183E-03
-1.600000E+00 -4.350000E+00  6.471591E-03
-1.600000E+00 -4.300000E+00  6.862727E-03
-1.600000E+00 -4.250000E+00  7.249299E-03
-1.600000E+00 -4.200000E+00  7.630248E-03
-1.600000E+00 -4.150000E+00  8.004719E-03
-1.600000E+00 -4.100000E+00  8.372034E-03
-1.600000E+00 -4.050000E+00  8.731654E-03
-1.600000E+00 -4.000000E+00  9.083157E-03
-1.600000E+00 -3.950000E+00  9.426214E-03
-1.600000E+00 -3.900000E+00  9.760572E-03
-1.600000E+00 -3.850000E+00  1.008605E-02
-1.600000E+00 -3.800000E+00  1.040251E-02
-1.600000E+00 -3.750000E+00  1.070987E-02
-1.600000E+00 -3.700000E+00  1.100809E-02
-1.600000E+00 -3.650000E+00  1.129711E-02
-1.600000E+00 -3.600000E+00  1.157690E-02
-1.600000E+00 -3.550000E+00  1.184734E-02
-1.600000E+00 -3.500000E+00  1.210828E-02
-1.600000E+00 -3.450000E+00  1.235942E-02
-1.600000E+00 -3.400000E+00  1.260031E-02
-1.600000E+00 -3.350000E+00  1.283031E-02
-1.600000E+00 -3.300000E+00  1.304849E-02
-1.600000E+00 -3.250000E+00  1.325357E-02
-1.600000E+00 -3.200000E+00  1.344387E-02
-1.600000E+00 -3.150000E+00  1.361718E-02
-1.600000E+00 -3.100000E+00  1.377062E-02
-1.600000E+00 -3.050000E+00  1.390051E-02
-1.600000E+00 -3.000000E+00  1.400221E-02
-1.600000E+00 -2.950000E+00  1.406988E-02
-1.600000E+00 -2.900000E+00  1.409630E-02
-1.600000E+00 -2.850000E+00  1.407266E-02
-1.600000E+00 -2.800000E+00  1.398840E-02
-1.600000E+00 -2.750000E+00  1.383115E-02
-1.600000E+00 -2.700000E+00  1.358686E-02
-1.600000E+00 -2.650000E+00  1.324025E-02
-1.600000E+00 -2.600000E+00  1.277574E-02
-1.600000E+00 -2.550000E+00  1.217910E-02
-1.600000E+00 -2.500000E+00  1.143994E-02
-1.600000E+00 -2.450000E+00  1.055517E-02
-1.600000E+00 -2.400000E+00  9.533260E-03
-1.600000E+00 -2.350000E+00  8.398826E-03
-1.600000E+00 -2.300000E+00  7.196433E-03
-1.600000E+00 -2.250000E+00  5.992155E-03
-1.600000E+00 -2.200000E+00  4.871144E-03
-1.600000E+00 -2.150000E+00  3.929969E-03
-1.600000E+00 -2.100000E+00  3.263823E-03
-1.600000E+00 -2.050000E+00  2.950689E-03
-1.600000E+00 -2.000000E+00  3.036401E-03
-1.600000E+00 -1.950000E+00  3.525115E-03
-1.600000E+00 -1.900000E+00  4.378392E-03
-1.600000E+00 -1.850000E+00  5.523212E-03
-1.600000E+00 -1.800000E+00  6.866214E-03
-1.600000E+00 -1.750000E+00  8.309753E-03
-1.600000E+00 -1.700000E+00  9.765563E-03
-1.600000E+00 -1.650000E+00  1.116353E-02
-1.600000E+00 -1.600000E+00  1.245510E-02
-1.600000E+00 -1.550000E+00  1.361232E-02
-1.600000E+00 -1.500000E+00  1.462435E-02
-1.600000E+00 -1.450000E+00  1.549288E-02
-1.600000E+00 -1.400000E+00  1.622765E-02
-1.600000E+00 -1.350000E+00  1.684286E-02
-1.600000E+00 -1.300000E+00  1.735437E-02
-1.600000E+00 -1.250000E+00  1.777796E-02
-1.600000E+00 -1.200000E+00  1.812820E-02
-1.600000E+00 -1.150000E+00  1.841799E-02
-1.600000E+00 -1.100000E+00  1.865834E-02
-1.600000E+00 -1.050000E+00  1.885844E-02
-1.600000E+00 -1.000000E+00  1.902582E-02
-1.600000E+00 -9.500000E-01  1.916658E-02
-1.600000E+00 -9.000000E-01  1.928557E-02
-1.600000E+00 -8.500000E-01  1.938666E-02
-1.600000E+00 -8.000000E-01  1.947289E-02
-1.600000E+00 -7.500000E-01  1.954665E-02
-1.600000E+00 -7.000000E-01  1.960982E-02
-1.600000E+00 -6.500000E-01  1.966388E-02
-1.600000E+00 -6.000000E-01  1.971002E-02
-1.600000E+00 -5.500000E-01  1.974919E-02
-1.600000E+00 -5.000000E-01  1.978214E-02
-1.600000E+00 -4.500000E-01  1.980948E-02
-1.600000E+00 -4.000000E-01  1.983168E-02
-1.600000E+00 -3.500000E-01  1.984909E-02
-1.600000E+00 -3.000000E-01  1.986197E-02
-1.600000E+00 -2.500000E-01  1.987047E-02
-1.600000E+00 -2.000000E-01  1.987468E-02
-1.600000E+00 -1.500000E-01  1.987467E-02
-1.600000E+00 -1.000000E-01  1.987049E-02
-1.600000E+00 -5.000000E-02  1.986222E-02
-1.600000E+00  0.000000E+00  1.984997E-02
-1.600000E+00  5.000000E-02  1.983392E-02
-1.600000E+00  1.000000E-01  1.981431E-02
-1.600000E+00  1.500000E-01  1.979146E-02
-1.600000E+00  2.000000E-01  1.976575E-02
-1.600000E+00  2.500000E-01  1.973758E-02
-1.600000E+00  3.000000E-01  1.970741E-02
-1.600000E+00  3.500000E-01  1.967566E-02
-1.600000E+00  4.000000E-01  1.964278E-02
-1.600000E+00  4.500000E-01  1.960915E-02
-1.600000E+00  5.000000E-01  1.957507E-02
-1.600000E+00  5.500000E-01  1.954081E-02
-1.600000E+00  6.000000E-01  1.950647E-02
-1.600000E+00  6.500000E-01  1.947210E-02
-1.600000E+00  7.000000E-01  1.943759E-02
-1.600000E+00  7.500000E-01  1.940274E-02
-1.600000E+00  8.000000E-01  1.936720E-02
-1.600000E+00  8.500000E-01  1.933056E-02
-1.600000E+00  9.000000E-01  1.929229E-02
-1.600000E+00  9.500000E-01  1.925181E-02
-1.600000E+00  1.000000E+00  1.920848E-02
-1.600000E+00  1.050000E+00  1.916162E-02
-1.600000E+00  1.100000E+00  1.911058E-02
-1.600000E+00  1.150000E+00  1.905465E-02
-1.600000E+00  1.200000E+00  1.899318E-02
-1.600000E+00  1.250000E+00  1.892546E-02
-1.600000E+00  1.300000E+00  1.885081E-02
-1.600000E+00  1.350000E+00  1.876849E-02
-1.600000E+00  1.400000E+00  1.867769E-02
-1.600000E+00  1.450000E+00  1.857753E-02
-1.600000E+00  1.500000E+00  1.846700E-02
-1.600000E+00  1.550000E+00  1.834497E-02
-1.600000E+00  1.600000E+00  1.821020E-02
-1.600000E+00  1.650000E+00  1.806128E-02
-1.600000E+00  1.700000E+00  1.789675E-02
-1.600000E+00  1.750000E+00  1.771506E-02
-1.600000E+00  1.800000E+00  1.751469E-02
-1.600000E+00  1.850000E+00  1.729426E-02
-1.600000E+00  1.900000E+00  1.705272E-02
-1.600000E+00  1.950000E+00  1.678953E-02
-1.600000E+00  2.000000E+00  1.650490E-02
-1.600000E+00  2.050000E+00  1.620016E-02
-1.600000E+00  2.100000E+00  1.587793E-02
-1.600000E+00  2.150000E+00  1.554244E-02
-1.600000E+00  2.200000E+00  1.519960E-02
-1.600000E+00  2.250000E+00  1.485695E-02
-1.600000E+00  2.300000E+00  1.452338E-02
-1.600000E+00  2.350000E+00  1.420855E-02
-1.600000E+00  2.400000E+00  1.392210E-02
-1.600000E+00  2.450000E+00  1.367264E-02
-1.600000E+00  2.500000E+00  1.346678E-02
-1.600000E+00  2.550000E+00  1.330830E-02
-1.600000E+00  2.600000E+00  1.319760E-02
-1.600000E+00  2.650000E+00  1.313165E-02
-1.600000E+00  2.700000E+00  1.310434E-02
-1.600000E+00  2.750000E+00  1.310726E-02
-1.600000E+00  2.800000E+00  1.313065E-02
-1.600000E+00  2.850000E+00  1.316442E-02
-1.600000E+00  2.900000E+00  1.319906E-02
-1.600000E+00  2.950000E+00  1.322627E-02
-1.600000E+00  3.000000E+00  1.323939E-02
-1.600000E+00  3.050000E+00  1.323350E-02
-1.600000E+00  3.100000E+00  1.320537E-02
-1.600000E+00  3.150000E+00  1.315322E-02
-1.600000E+00  3.200000E+00  1.307646E-02
-1.600000E+00  3.250000E+00  1.297540E-02
-1.600000E+00  3.300000E+00  1.285096E-02
-1.600000E+00  3.350000E+00  1.270445E-02
-1.600000E+00  3.400000E+00  1.253735E-02
-1.600000E+00  3.450000E+00  1.235121E-02
-1.600000E+00  3.500000E+00  1.214757E-02
-1.600000E+00  3.550000E+00  1.192780E-02
-1.600000E+00  3.600000E+00  1.169318E-02
-1.600000E+00  3.650000E+00  1.144481E-02
-1.600000E+00  3.700000E+00  1.118361E-02
-1.600000E+00  3.750000E+00  1.091036E-02
-1.600000E+00  3.800000E+00  1.062572E-02
-1.600000E+00  3.850000E+00  1.033020E-02
-1.600000E+00  3.900000E+00  1.002424E-02
-1.600000E+00  3.950000E+00  9.708232E-03
-1.600000E+00  4.000000E+00  9.382509E-03
-1.600000E+00  4.050000E+00  9.047413E-03
-1.600000E+00  4.100000E+00  8.703306E-03
-1.600000E+00  4.150000E+00  8.350605E-03
-1.600000E+00  4.200000E+00  7.989806E-03
-1.600000E+00  4.250000E+00  7.621517E-03
-1.600000E+00  4.300000E+00  7.246484E-03
-1.600000E+00  4.350000E+00  6.865616E-03
-1.600000E+00  4.400000E+00  6.480009E-03
-1.600000E+00  4.450000E+00  6.090963E-03
-1.600000E+00  4.500000E+00  5.699995E-03
-1.600000E+00  4.550000E+00  5.308839E-03
-1.600000E+00  4.600000E+00  4.919441E-03
-1.600000E+00  4.650000E+00  4.533937E-03
-1.600000E+00  4.700000E+00  4.154612E-03
-1.600000E+00  4.750000E+00  3.783846E-03
-1.600000E+00  4.800000E+00  3.424050E-03
-1.600000E+00  4.850000E+00  3.077582E-03
-1.600000E+00  4.900000E+00  2.746668E-03
-1.600000E+00  4.950000E+00  2.433320E-03
-1.600000E+00  5.000000E+00  2.139261E-03
-1.600000E+00  5.050000E+00  1.865871E-03
-1.600000E+00  5.100000E+00  1.614137E-03
-1.600000E+00  5.150000E+00  1.384634E-03
-1.600000E+00  5.200000E+00  1.177521E-03
-1.600000E+00  5.250000E+00  9.925472E-04
-1.600000E+00  5.300000E+00  8.290903E-04
-1.600000E+00  5.350000E+00  6.861948E-04
-1.600000E+00  5.400000E+00  5.626285E-04
-1.600000E+00  5.450000E+00  4.569441E-04
-1.600000E+00  5.500000E+00  3.675454E-04
-1.600000E+00  5.550000E+00  2.927521E-04
-1.600000E+00  5.600000E+00  2.308618E-04
-1.600000E+00  5.650000E+00  1.802042E-04
-1.600000E+00  5.700000E+00  1.391861E-04
-1.600000E+00  5.750000E+00  1.063259E-04
-1.600000E+00  5.800000E+00  8.027739E-05
-1.600000E+00  5.850000E+00  5.984319E-05
-1.600000E+00  5.900000E+00  4.397910E-05
-1.600000E+00  5.950000E+00  3.179134E-05
-1.600000E+00  6.000000E+00  2.252826E-05
-1.600000E+00  6.050000E+00  1.556834E-05
-1.600000E+00  6.100000E+00  1.040619E-05
-1.600000E+00  6.150000E+00  6.637822E-06
-1.600000E+00  6.200000E+00  3.946398E-06
-1.600000E+00  6.250000E+00  2.089272E-06
-1.600000E+00  6.300000E+00  8.870797E-07
-1.600000E+00  6.350000E+00  2.154506E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.428681E-07
-1.550000E+00 -6.300000E+00  5.902189E-07
-1.550000E+00 -6.250000E+00  1.397621E-06
-1.550000E+00 -6.200000E+00  2.659056E-06
-1.550000E+00 -6.150000E+00  4.511957E-06
-1.550000E+00 -6.100000E+00  7.145095E-06
-1.550000E+00 -6.050000E+00  1.080889E-05
-1.550000E+00 -6.000000E+00  1.582772E-05
-1.550000E+00 -5.950000E+00  2.261381E-05
-1.550000E+00 -5.900000E+00  3.168200E-05
-1.550000E+00 -5.850000E+00  4.366486E-05
-1.550000E+00 -5.800000E+00  5.932700E-05
-1.550000E+00 -5.750000E+00  7.957764E-05
-1.550000E+00 -5.700000E+00  1.054799E-04
-1.550000E+00 -5.650000E+00  1.382550E-04
-1.550000E+00 -5.600000E+00  1.792804E-04
-1.550000E+00 -5.550000E+00  2.300778E-04
-1.550000E+00 -5.500000E+00  2.922922E-04
-1.550000E+00 -5.450000E+00  3.676576E-04
-1.550000E+00 -5.400000E+00  4.579511E-04
-1.550000E+00 -5.350000E+00  5.649355E-04
-1.550000E+00 -5.300000E+00  6.902919E-04
-1.550000E+00 -5.250000E+00  8.355469E-04
-1.550000E+00 -5.200000E+00  1.001997E-03
-1.550000E+00 -5.150000E+00  1.190640E-03
-1.550000E+00 -5.100000E+00  1.402111E-03
-1.550000E+00 -5.050000E+00  1.636637E-03
-1.550000E+00 -5.000000E+00  1.894007E-03
-1.550000E+00 -4.950000E+00  2.173569E-03
-1.550000E+00 -4.900000E+00  2.474236E-03
-1.550000E+00 -4.850000E+00  2.794527E-03
-1.550000E+00 -4.800000E+00  3.132615E-03
-1.550000E+00 -4.750000E+00  3.486390E-03
-1.550000E+00 -4.700000E+00  3.853540E-03
-1.550000E+00 -4.650000E+00  4.231623E-03
-1.550000E+00 -4.600000E+00  4.618157E-03
-1.550000E+00 -4.550000E+00  5.010690E-03
-1.550000E+00 -4.500000E+00  5.406877E-03
-1.550000E+00 -4.450000E+00  5.804535E-03
-1.550000E+00 -4.400000E+00  6.201688E-03
-1.550000E+00 -4.350000E+00  6.596603E-03
-1.550000E+00 -4.300000E+00  6.987793E-03
-1.550000E+00 -4.250000E+00  7.374022E-03
-1.550000E+00 -4.200000E+00  7.754284E-03
-1.550000E+00 -4.150000E+00  8.127780E-03
-1.550000E+00 -4.100000E+00  8.493880E-03
-1.550000E+00 -4.050000E+00  8.852097E-03
-1.550000E+00 -4.000000E+00  9.202056E-03
-1.550000E+00 -3.950000E+00  9.543471E-03
-1.550000E+00 -3.900000E+00  9.876128E-03
-1.550000E+00 -3.850000E+00  1.019988E-02
-1.550000E+00 -3.800000E+00  1.051461E-02
-1.550000E+00 -3.750000E+00  1.082028E-02
-1.550000E+00 -3.700000E+00  1.111685E-02
-1.550000E+00 -3.650000E+00  1.140429E-02
-1.550000E+00 -3.600000E+00  1.168256E-02
-1.550000E+00 -3.550000E+00  1.195160E-02
-1.550000E+00 -3.500000E+00  1.221125E-02
-1.550000E+00 -3.450000E+00  1.246125E-02
-1.550000E+00 -3.400000E+00  1.270118E-02
-1.550000E+00 -3.350000E+00  1.293044E-02
-1.550000E+00 -3.300000E+00  1.314816E-02
-1.550000E+00 -3.250000E+00  1.335314E-02
-1.550000E+00 -3.200000E+00  1.354380E-02
-1.550000E+00 -3.150000E+00  1.371808E-02
-1.550000E+00 -3.100000E+00  1.387329E-02
-1.550000E+00 -3.050000E+00  1.400605E-02
-1.550000E+00 -3.000000E+00  1.411205E-02
-1.550000E+00 -2.950000E+00  1.418596E-02
-1.550000E+00 -2.900000E+00  1.422120E-02
-1.550000E+00 -2.850000E+00  1.420980E-02
-1.550000E+00 -2.800000E+00  1.414227E-02
-1.550000E+00 -2.750000E+00  1.400764E-02
-1.550000E+00 -2.700000E+00  1.379352E-02
-1.550000E+00 -2.650000E+00  1.348668E-02
-1.550000E+00 -2.600000E+00  1.307384E-02
-1.550000E+00 -2.550000E+00  1.254326E-02
-1.550000E+00 -2.500000E+00  1.188690E-02
-1.550000E+00 -2.450000E+00  1.110349E-02
-1.550000E+00 -2.400000E+00  1.020215E-02
-1.550000E+00 -2.350000E+00  9.206160E-03
-1.550000E+00 -2.300000E+00  8.155949E-03
-1.550000E+00 -2.250000E+00  7.110094E-03
-1.550000E+00 -2.200000E+00  6.142865E-03
-1.550000E+00 -2.150000E+00  5.337452E-03
-1.550000E+00 -2.100000E+00  4.775066E-03
-1.550000E+00 -2.050000E+00  4.521721E-03
-1.550000E+00 -2.000000E+00  4.615917E-03
-1.550000E+00 -1.950000E+00  5.060877E-03
-1.550000E+00 -1.900000E+00  5.823839E-03
-1.550000E+00 -1.850000E+00  6.842677E-03
-1.550000E+00 -1.800000E+00  8.037660E-03
-1.550000E+00 -1.750000E+00  9.324824E-03
-1.550000E+00 -1.700000E+00  1.062752E-02
-1.550000E+00 -1.650000E+00  1.188403E-02
-1.550000E+00 -1.600000E+00  1.305079E-02
-1.550000E+00 -1.550000E+00  1.410189E-02
-1.550000E+00 -1.500000E+00  1.502633E-02
-1.550000E+00 -1.450000E+00  1.582426E-02
-1.550000E+00 -1.400000E+00  1.650323E-02
-1.550000E+00 -1.350000E+00  1.707500E-02
-1.550000E+00 -1.300000E+00  1.755310E-02
-1.550000E+00 -1.250000E+00  1.795122E-02
-1.550000E+00 -1.200000E+00  1.828221E-02
-1.550000E+00 -1.150000E+00  1.855752E-02
-1.550000E+00 -1.100000E+00  1.878703E-02
-1.550000E+00 -1.050000E+00  1.897906E-02
-1.550000E+00 -1.000000E+00  1.914046E-02
-1.550000E+00 -9.500000E-01  1.927682E-02
-1.550000E+00 -9.000000E-01  1.939261E-02
-1.550000E+00 -8.500000E-01  1.949143E-02
-1.550000E+00 -8.000000E-01  1.957609E-02
-1.550000E+00 -7.500000E-01  1.964886E-02
-1.550000E+00 -7.000000E-01  1.971150E-02
-1.550000E+00 -6.500000E-01  1.976544E-02
-1.550000E+00 -6.000000E-01  1.981183E-02
-1.550000E+00 -5.500000E-01  1.985159E-02
-1.550000E+00 -5.000000E-01  1.988547E-02
-1.550000E+00 -4.500000E-01  1.991410E-02
-1.550000E+00 -4.000000E-01  1.993795E-02
-1.550000E+00 -3.500000E-01  1.995738E-02
-1.550000E+00 -3.000000E-01  1.997266E-02
-1.550000E+00 -2.500000E-01  1.998395E-02
-1.550000E+00 -2.000000E-01  1.999134E-02
-1.550000E+00 -1.500000E-01  1.999488E-02
-1.550000E+00 -1.000000E-01  1.999460E-02
-1.550000E+00 -5.000000E-02  1.999052E-02
-1.550000E+00  0.000000E+00  1.998268E-02
-1.550000E+00  5.000000E-02  1.997118E-02
-1.550000E+00  1.000000E-01  1.995615E-02
-1.550000E+00  1.500000E-01  1.993778E-02
-1.550000E+00  2.000000E-01  1.991631E-02
-1.550000E+00  2.500000E-01  1.989201E-02
-1.550000E+00  3.000000E-01  1.986518E-02
-1.550000E+00  3.500000E-01  1.983613E-02
-1.550000E+00  4.000000E-01  1.980518E-02
-1.550000E+00  4.500000E-01  1.977261E-02
-1.550000E+00  5.000000E-01  1.973871E-02
-1.550000E+00  5.500000E-01  1.970368E-02
-1.550000E+00  6.000000E-01  1.966768E-02
-1.550000E+00  6.500000E-01  1.963080E-02
-1.550000E+00  7.000000E-01  1.959305E-02
-1.550000E+00  7.500000E-01  1.955431E-02
-1.550000E+00  8.000000E-01  1.951440E-02
-1.550000E+00  8.500000E-01  1.947303E-02
-1.550000E+00  9.000000E-01  1.942981E-02
-1.550000E+00  9.500000E-01  1.938427E-02
-1.550000E+00  1.000000E+00  1.933589E-02
-1.550000E+00  1.050000E+00  1.928408E-02
-1.550000E+00  1.100000E+00  1.922819E-02
-1.550000E+00  1.150000E+00  1.916756E-02
-1.550000E+00  1.200000E+00  1.910150E-02
-1.550000E+00  1.250000E+00  1.902928E-02
-1.550000E+00  1.300000E+00  1.895013E-02
-1.550000E+00  1.350000E+00  1.886319E-02
-1.550000E+00  1.400000E+00  1.876751E-02
-1.550000E+00  1.450000E+00  1.866202E-02
-1.550000E+00  1.500000E+00  1.854548E-02
-1.550000E+00  1.550000E+00  1.841647E-02
-1.550000E+00  1.600000E+00  1.827340E-02
-1.550000E+00  1.650000E+00  1.811445E-02
-1.550000E+00  1.700000E+00  1.793765E-02
-1.550000E+00  1.750000E+00  1.774091E-02
-1.550000E+00  1.800000E+00  1.752208E-02
-1.550000E+00  1.850000E+00  1.727914E-02
-1.550000E+00  1.900000E+00  1.701038E-02
-1.550000E+00  1.950000E+00  1.671466E-02
-1.550000E+00  2.000000E+00  1.639180E-02
-1.550000E+00  2.050000E+00  1.604294E-02
-1.550000E+00  2.100000E+00  1.567097E-02
-1.550000E+00  2.150000E+00  1.528089E-02
-1.550000E+00  2.200000E+00  1.488008E-02
-1.550000E+00  2.250000E+00  1.447823E-02
-1.550000E+00  2.300000E+00  1.408705E-02
-1.550000E+00  2.350000E+00  1.371951E-02
-1.550000E+00  2.400000E+00  1.338875E-02
-1.550000E+00  2.450000E+00  1.310667E-02
-1.550000E+00  2.500000E+00  1.288252E-02
-1.550000E+00  2.550000E+00  1.272162E-02
-1.550000E+00  2.600000E+00  1.262466E-02
-1.550000E+00  2.650000E+00  1.258752E-02
-1.550000E+00  2.700000E+00  1.260183E-02
-1.550000E+00  2.750000E+00  1.265610E-02
-1.550000E+00  2.800000E+00  1.273709E-02
-1.550000E+00  2.850000E+00  1.283130E-02
-1.550000E+00  2.900000E+00  1.292616E-02
-1.550000E+00  2.950000E+00  1.301096E-02
-1.550000E+00  3.000000E+00  1.307729E-02
-1.550000E+00  3.050000E+00  1.311919E-02
-1.550000E+00  3.100000E+00  1.313296E-02
-1.550000E+00  3.150000E+00  1.311682E-02
-1.550000E+00  3.200000E+00  1.307049E-02
-1.550000E+00  3.250000E+00  1.299480E-02
-1.550000E+00  3.300000E+00  1.289127E-02
-1.550000E+00  3.350000E+00  1.276186E-02
-1.550000E+00  3.400000E+00  1.260868E-02
-1.550000E+00  3.450000E+00  1.243385E-02
-1.550000E+00  3.500000E+00  1.223937E-02
-1.550000E+00  3.550000E+00  1.202708E-02
-1.550000E+00  3.600000E+00  1.179859E-02
-1.550000E+00  3.650000E+00  1.155527E-02
-1.550000E+00  3.700000E+00  1.129830E-02
-1.550000E+00  3.750000E+00  1.102863E-02
-1.550000E+00  3.800000E+00  1.074704E-02
-1.550000E+00  3.850000E+00  1.045418E-02
-1.550000E+00  3.900000E+00  1.015055E-02
-1.550000E+00  3.950000E+00  9.836594E-03
-1.550000E+00  4.000000E+00  9.512682E-03
-1.550000E+00  4.050000E+00  9.179175E-03
-1.550000E+00  4.100000E+00  8.836440E-03
-1.550000E+00  4.150000E+00  8.484880E-03
-1.550000E+00  4.200000E+00  8.124973E-03
-1.550000E+00  4.250000E+00  7.757292E-03
-1.550000E+00  4.300000E+00  7.382542E-03
-1.550000E+00  4.350000E+00  7.001584E-03
-1.550000E+00  4.400000E+00  6.615464E-03
-1.550000E+00  4.450000E+00  6.225426E-03
-1.550000E+00  4.500000E+00  5.832939E-03
-1.550000E+00  4.550000E+00  5.439691E-03
-1.550000E+00  4.600000E+00  5.047593E-03
-1.550000E+00  4.650000E+00  4.658753E-03
-1.550000E+00  4.700000E+00  4.275444E-03
-1.550000E+00  4.750000E+00  3.900055E-03
-1.550000E+00  4.800000E+00  3.535019E-03
-1.550000E+00  4.850000E+00  3.182740E-03
-1.550000E+00  4.900000E+00  2.845508E-03
-1.550000E+00  4.950000E+00  2.525419E-03
-1.550000E+00  5.000000E+00  2.224299E-03
-1.550000E+00  5.050000E+00  1.943640E-03
-1.550000E+00  5.100000E+00  1.684554E-03
-1.550000E+00  5.150000E+00  1.447741E-03
-1.550000E+00  5.200000E+00  1.233479E-03
-1.550000E+00  5.250000E+00  1.041632E-03
-1.550000E+00  5.300000E+00  8.716741E-04
-1.550000E+00  5.350000E+00  7.227285E-04
-1.550000E+00  5.400000E+00  5.936203E-04
-1.550000E+00  5.450000E+00  4.829376E-04
-1.550000E+00  5.500000E+00  3.890984E-04
-1.550000E+00  5.550000E+00  3.104180E-04
-1.550000E+00  5.600000E+00  2.451732E-04
-1.550000E+00  5.650000E+00  1.916606E-04
-1.550000E+00  5.700000E+00  1.482452E-04
-1.550000E+00  5.750000E+00  1.133984E-04
-1.550000E+00  5.800000E+00  8.572493E-05
-1.550000E+00  5.850000E+00  6.397830E-05
-1.550000E+00  5.900000E+00  4.706761E-05
-1.550000E+00  5.950000E+00  3.405591E-05
-1.550000E+00  6.000000E+00  2.415271E-05
-1.550000E+00  6.050000E+00  1.670244E-05
-1.550000E+00  6.100000E+00  1.117053E-05
-1.550000E+00  6.150000E+00  7.128516E-06
-1.550000E+00  6.200000E+00  4.239523E-06
-1.550000E+00  6.250000E+00  2.244972E-06
-1.550000E+00  6.300000E+00  9.533294E-07
-1.550000E+00  6.350000E+00  2.315599E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.540078E-07
-1.500000E+00 -6.300000E+00  6.361193E-07
-1.500000E+00 -6.250000E+00  1.505825E-06
-1.500000E+00 -6.200000E+00  2.863582E-06
-1.500000E+00 -6.150000E+00  4.855997E-06
-1.500000E+00 -6.100000E+00  7.683989E-06
-1.500000E+00 -6.050000E+00  1.161345E-05
-1.500000E+00 -6.000000E+00  1.698799E-05
-1.500000E+00 -5.950000E+00  2.424326E-05
-1.500000E+00 -5.900000E+00  3.392214E-05
-1.500000E+00 -5.850000E+00  4.669005E-05
-1.500000E+00 -5.800000E+00  6.334928E-05
-1.500000E+00 -5.750000E+00  8.485110E-05
-1.500000E+00 -5.700000E+00  1.123041E-04
-1.500000E+00 -5.650000E+00  1.469772E-04
-1.500000E+00 -5.600000E+00  1.902947E-04
-1.500000E+00 -5.550000E+00  2.438230E-04
-1.500000E+00 -5.500000E+00  3.092450E-04
-1.500000E+00 -5.450000E+00  3.883235E-04
-1.500000E+00 -5.400000E+00  4.828512E-04
-1.500000E+00 -5.350000E+00  5.945901E-04
-1.500000E+00 -5.300000E+00  7.252020E-04
-1.500000E+00 -5.250000E+00  8.761734E-04
-1.500000E+00 -5.200000E+00  1.048741E-03
-1.500000E+00 -5.150000E+00  1.243820E-03
-1.500000E+00 -5.100000E+00  1.461949E-03
-1.500000E+00 -5.050000E+00  1.703244E-03
-1.500000E+00 -5.000000E+00  1.967375E-03
-1.500000E+00 -4.950000E+00  2.253565E-03
-1.500000E+00 -4.900000E+00  2.560609E-03
-1.500000E+00 -4.850000E+00  2.886913E-03
-1.500000E+00 -4.800000E+00  3.230555E-03
-1.500000E+00 -4.750000E+00  3.589346E-03
-1.500000E+00 -4.700000E+00  3.960916E-03
-1.500000E+00 -4.650000E+00  4.342789E-03
-1.500000E+00 -4.600000E+00  4.732470E-03
-1.500000E+00 -4.550000E+00  5.127517E-03
-1.500000E+00 -4.500000E+00  5.525607E-03
-1.500000E+00 -4.450000E+00  5.924597E-03
-1.500000E+00 -4.400000E+00  6.322560E-03
-1.500000E+00 -4.350000E+00  6.717811E-03
-1.500000E+00 -4.300000E+00  7.108920E-03
-1.500000E+00 -4.250000E+00  7.494702E-03
-1.500000E+00 -4.200000E+00  7.874203E-03
-1.500000E+00 -4.150000E+00  8.246671E-03
-1.500000E+00 -4.100000E+00  8.611526E-03
-1.500000E+00 -4.050000E+00  8.968325E-03
-1.500000E+00 -4.000000E+00  9.316737E-03
-1.500000E+00 -3.950000E+00  9.656518E-03
-1.500000E+00 -3.900000E+00  9.987491E-03
-1.500000E+00 -3.850000E+00  1.030954E-02
-1.500000E+00 -3.800000E+00  1.062259E-02
-1.500000E+00 -3.750000E+00  1.092661E-02
-1.500000E+00 -3.700000E+00  1.122159E-02
-1.500000E+00 -3.650000E+00  1.150752E-02
-1.500000E+00 -3.600000E+00  1.178439E-02
-1.500000E+00 -3.550000E+00  1.205213E-02
-1.500000E+00 -3.500000E+00  1.231062E-02
-1.500000E+00 -3.450000E+00  1.255964E-02
-1.500000E+00 -3.400000E+00  1.279880E-02
-1.500000E+00 -3.350000E+00  1.302754E-02
-1.500000E+00 -3.300000E+00  1.324507E-02
-1.500000E+00 -3.250000E+00  1.345028E-02
-1.500000E+00 -3.200000E+00  1.364173E-02
-1.500000E+00 -3.150000E+00  1.381751E-02
-1.500000E+00 -3.100000E+00  1.397518E-02
-1.500000E+00 -3.050000E+00  1.411167E-02
-1.500000E+00 -3.000000E+00  1.422310E-02
-1.500000E+00 -2.950000E+00  1.430467E-02
-1.500000E+00 -2.900000E+00  1.435055E-02
-1.500000E+00 -2.850000E+00  1.435370E-02
-1.500000E+00 -2.800000E+00  1.430585E-02
-1.500000E+00 -2.750000E+00  1.419750E-02
-1.500000E+00 -2.700000E+00  1.401811E-02
-1.500000E+00 -2.650000E+00  1.375660E-02
-1.500000E+00 -2.600000E+00  1.340211E-02
-1.500000E+00 -2.550000E+00  1.294543E-02
-1.500000E+00 -2.500000E+00  1.238087E-02
-1.500000E+00 -2.450000E+00  1.170883E-02
-1.500000E+00 -2.400000E+00  1.093877E-02
-1.500000E+00 -2.350000E+00  1.009217E-02
-1.500000E+00 -2.300000E+00  9.204795E-03
-1.500000E+00 -2.250000E+00  8.327067E-03
-1.500000E+00 -2.200000E+00  7.521775E-03
-1.500000E+00 -2.150000E+00  6.858263E-03
-1.500000E+00 -2.100000E+00  6.403480E-03
-1.500000E+00 -2.050000E+00  6.211372E-03
-1.500000E+00 -2.000000E+00  6.313147E-03
-1.500000E+00 -1.950000E+00  6.711198E-03
-1.500000E+00 -1.900000E+00  7.378598E-03
-1.500000E+00 -1.850000E+00  8.264325E-03
-1.500000E+00 -1.800000E+00  9.302593E-03
-1.500000E+00 -1.750000E+00  1.042354E-02
-1.500000E+00 -1.700000E+00  1.156265E-02
-1.500000E+00 -1.650000E+00  1.266716E-02
-1.500000E+00 -1.600000E+00  1.369896E-02
-1.500000E+00 -1.550000E+00  1.463456E-02
-1.500000E+00 -1.500000E+00  1.546306E-02
-1.500000E+00 -1.450000E+00  1.618321E-02
-1.500000E+00 -1.400000E+00  1.680032E-02
-1.500000E+00 -1.350000E+00  1.732366E-02
-1.500000E+00 -1.300000E+00  1.776431E-02
-1.500000E+00 -1.250000E+00  1.813377E-02
-1.500000E+00 -1.200000E+00  1.844296E-02
-1.500000E+00 -1.150000E+00  1.870180E-02
-1.500000E+00 -1.100000E+00  1.891893E-02
-1.500000E+00 -1.050000E+00  1.910168E-02
-1.500000E+00 -1.000000E+00  1.925614E-02
-1.500000E+00 -9.500000E-01  1.938733E-02
-1.500000E+00 -9.000000E-01  1.949930E-02
-1.500000E+00 -8.500000E-01  1.959529E-02
-1.500000E+00 -8.000000E-01  1.967792E-02
-1.500000E+00 -7.500000E-01  1.974925E-02
-1.500000E+00 -7.000000E-01  1.981095E-02
-1.500000E+00 -6.500000E-01  1.986436E-02
-1.500000E+00 -6.000000E-01  1.991057E-02
-1.500000E+00 -5.500000E-01  1.995048E-02
-1.500000E+00 -5.000000E-01  1.998483E-02
-1.500000E+00 -4.500000E-01  2.001423E-02
-1.500000E+00 -4.000000E-01  2.003916E-02
-1.500000E+00 -3.500000E-01  2.006000E-02
-1.500000E+00 -3.000000E-01  2.007700E-02
-1.500000E+00 -2.500000E-01  2.009033E-02
-1.500000E+00 -2.000000E-01  2.010009E-02
-1.500000E+00 -1.500000E-01  2.010630E-02
-1.500000E+00 -1.000000E-01  2.010897E-02
-1.500000E+00 -5.000000E-02  2.010807E-02
-1.500000E+00  0.000000E+00  2.010360E-02
-1.500000E+00  5.000000E-02  2.009557E-02
-1.500000E+00  1.000000E-01  2.008403E-02
-1.500000E+00  1.500000E-01  2.006908E-02
-1.500000E+00  2.000000E-01  2.005085E-02
-1.500000E+00  2.500000E-01  2.002950E-02
-1.500000E+00  3.000000E-01  2.000522E-02
-1.500000E+00  3.500000E-01  1.997825E-02
-1.500000E+00  4.000000E-01  1.994880E-02
-1.500000E+00  4.500000E-01  1.991711E-02
-1.500000E+00  5.000000E-01  1.988340E-02
-1.500000E+00  5.500000E-01  1.984789E-02
-1.500000E+00  6.000000E-01  1.981073E-02
-1.500000E+00  6.500000E-01  1.977206E-02
-1.500000E+00  7.000000E-01  1.973192E-02
-1.500000E+00  7.500000E-01  1.969031E-02
-1.500000E+00  8.000000E-01  1.964713E-02
-1.500000E+00  8.500000E-01  1.960216E-02
-1.500000E+00  9.000000E-01  1.955514E-02
-1.500000E+00  9.500000E-01  1.950567E-02
-1.500000E+00  1.000000E+00  1.945329E-02
-1.500000E+00  1.050000E+00  1.939746E-02
-1.500000E+00  1.100000E+00  1.933758E-02
-1.500000E+00  1.150000E+00  1.927300E-02
-1.500000E+00  1.200000E+00  1.920298E-02
-1.500000E+00  1.250000E+00  1.912677E-02
-1.500000E+00  1.300000E+00  1.904349E-02
-1.500000E+00  1.350000E+00  1.895219E-02
-1.500000E+00  1.400000E+00  1.885177E-02
-1.500000E+00  1.450000E+00  1.874094E-02
-1.500000E+00  1.500000E+00  1.861822E-02
-1.500000E+00  1.550000E+00  1.848188E-02
-1.500000E+00  1.600000E+00  1.832991E-02
-1.500000E+00  1.650000E+00  1.816003E-02
-1.500000E+00  1.700000E+00  1.796968E-02
-1.500000E+00  1.750000E+00  1.775610E-02
-1.500000E+00  1.800000E+00  1.751637E-02
-1.500000E+00  1.850000E+00  1.724765E-02
-1.500000E+00  1.900000E+00  1.694736E-02
-1.500000E+00  1.950000E+00  1.661355E-02
-1.500000E+00  2.000000E+00  1.624541E-02
-1.500000E+00  2.050000E+00  1.584373E-02
-1.500000E+00  2.100000E+00  1.541154E-02
-1.500000E+00  2.150000E+00  1.495470E-02
-1.500000E+00  2.200000E+00  1.448225E-02
-1.500000E+00  2.250000E+00  1.400652E-02
-1.500000E+00  2.300000E+00  1.354279E-02
-1.500000E+00  2.350000E+00  1.310832E-02
-1.500000E+00  2.400000E+00  1.272089E-02
-1.500000E+00  2.450000E+00  1.239679E-02
-1.500000E+00  2.500000E+00  1.214881E-02
-1.500000E+00  2.550000E+00  1.198444E-02
-1.500000E+00  2.600000E+00  1.190472E-02
-1.500000E+00  2.650000E+00  1.190407E-02
-1.500000E+00  2.700000E+00  1.197107E-02
-1.500000E+00  2.750000E+00  1.209010E-02
-1.500000E+00  2.800000E+00  1.224332E-02
-1.500000E+00  2.850000E+00  1.241273E-02
-1.500000E+00  2.900000E+00  1.258189E-02
-1.500000E+00  2.950000E+00  1.273704E-02
-1.500000E+00  3.000000E+00  1.286774E-02
-1.500000E+00  3.050000E+00  1.296683E-02
-1.500000E+00  3.100000E+00  1.303021E-02
-1.500000E+00  3.150000E+00  1.305623E-02
-1.500000E+00  3.200000E+00  1.304514E-02
-1.500000E+00  3.250000E+00  1.299851E-02
-1.500000E+00  3.300000E+00  1.291870E-02
-1.500000E+00  3.350000E+00  1.280848E-02
-1.500000E+00  3.400000E+00  1.267075E-02
-1.500000E+00  3.450000E+00  1.250833E-02
-1.500000E+00  3.500000E+00  1.232382E-02
-1.500000E+00  3.550000E+00  1.211956E-02
-1.500000E+00  3.600000E+00  1.189758E-02
-1.500000E+00  3.650000E+00  1.165959E-02
-1.500000E+00  3.700000E+00  1.140702E-02
-1.500000E+00  3.750000E+00  1.114104E-02
-1.500000E+00  3.800000E+00  1.086259E-02
-1.500000E+00  3.850000E+00  1.057242E-02
-1.500000E+00  3.900000E+00  1.027114E-02
-1.500000E+00  3.950000E+00  9.959234E-03
-1.500000E+00  4.000000E+00  9.637138E-03
-1.500000E+00  4.050000E+00  9.305228E-03
-1.500000E+00  4.100000E+00  8.963879E-03
-1.500000E+00  4.150000E+00  8.613492E-03
-1.500000E+00  4.200000E+00  8.254526E-03
-1.500000E+00  4.250000E+00  7.887527E-03
-1.500000E+00  4.300000E+00  7.513163E-03
-1.500000E+00  4.350000E+00  7.132249E-03
-1.500000E+00  4.400000E+00  6.745781E-03
-1.500000E+00  4.450000E+00  6.354954E-03
-1.500000E+00  4.500000E+00  5.961183E-03
-1.500000E+00  4.550000E+00  5.566113E-03
-1.500000E+00  4.600000E+00  5.171612E-03
-1.500000E+00  4.650000E+00  4.779762E-03
-1.500000E+00  4.700000E+00  4.392819E-03
-1.500000E+00  4.750000E+00  4.013170E-03
-1.500000E+00  4.800000E+00  3.643265E-03
-1.500000E+00  4.850000E+00  3.285544E-03
-1.500000E+00  4.900000E+00  2.942354E-03
-1.500000E+00  4.950000E+00  2.615868E-03
-1.500000E+00  5.000000E+00  2.308006E-03
-1.500000E+00  5.050000E+00  2.020368E-03
-1.500000E+00  5.100000E+00  1.754186E-03
-1.500000E+00  5.150000E+00  1.510284E-03
-1.500000E+00  5.200000E+00  1.289060E-03
-1.500000E+00  5.250000E+00  1.090493E-03
-1.500000E+00  5.300000E+00  9.141557E-04
-1.500000E+00  5.350000E+00  7.592521E-04
-1.500000E+00  5.400000E+00  6.246683E-04
-1.500000E+00  5.450000E+00  5.090315E-04
-1.500000E+00  5.500000E+00  4.107778E-04
-1.500000E+00  5.550000E+00  3.282214E-04
-1.500000E+00  5.600000E+00  2.596221E-04
-1.500000E+00  5.650000E+00  2.032467E-04
-1.500000E+00  5.700000E+00  1.574213E-04
-1.500000E+00  5.750000E+00  1.205726E-04
-1.500000E+00  5.800000E+00  9.125773E-05
-1.500000E+00  5.850000E+00  6.818272E-05
-1.500000E+00  5.900000E+00  5.021077E-05
-1.500000E+00  5.950000E+00  3.636222E-05
-1.500000E+00  6.000000E+00  2.580798E-05
-1.500000E+00  6.050000E+00  1.785846E-05
-1.500000E+00  6.100000E+00  1.194977E-05
-1.500000E+00  6.150000E+00  7.628779E-06
-1.500000E+00  6.200000E+00  4.538335E-06
-1.500000E+00  6.250000E+00  2.403670E-06
-1.500000E+00  6.300000E+00  1.020843E-06
-1.500000E+00  6.350000E+00  2.479744E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.655496E-07
-1.450000E+00 -6.300000E+00  6.836801E-07
-1.450000E+00 -6.250000E+00  1.617952E-06
-1.450000E+00 -6.200000E+00  3.075532E-06
-1.450000E+00 -6.150000E+00  5.212505E-06
-1.450000E+00 -6.100000E+00  8.242295E-06
-1.450000E+00 -6.050000E+00  1.244668E-05
-1.450000E+00 -6.000000E+00  1.818891E-05
-1.450000E+00 -5.950000E+00  2.592850E-05
-1.450000E+00 -5.900000E+00  3.623672E-05
-1.450000E+00 -5.850000E+00  4.981215E-05
-1.450000E+00 -5.800000E+00  6.749492E-05
-1.450000E+00 -5.750000E+00  9.027827E-05
-1.450000E+00 -5.700000E+00  1.193159E-04
-1.450000E+00 -5.650000E+00  1.559234E-04
-1.450000E+00 -5.600000E+00  2.015708E-04
-1.450000E+00 -5.550000E+00  2.578667E-04
-1.450000E+00 -5.500000E+00  3.265294E-04
-1.450000E+00 -5.450000E+00  4.093466E-04
-1.450000E+00 -5.400000E+00  5.081225E-04
-1.450000E+00 -5.350000E+00  6.246139E-04
-1.450000E+00 -5.300000E+00  7.604582E-04
-1.450000E+00 -5.250000E+00  9.170978E-04
-1.450000E+00 -5.200000E+00  1.095704E-03
-1.450000E+00 -5.150000E+00  1.297111E-03
-1.450000E+00 -5.100000E+00  1.521756E-03
-1.450000E+00 -5.050000E+00  1.769644E-03
-1.450000E+00 -5.000000E+00  2.040326E-03
-1.450000E+00 -4.950000E+00  2.332904E-03
-1.450000E+00 -4.900000E+00  2.646060E-03
-1.450000E+00 -4.850000E+00  2.978093E-03
-1.450000E+00 -4.800000E+00  3.326988E-03
-1.450000E+00 -4.750000E+00  3.690487E-03
-1.450000E+00 -4.700000E+00  4.066169E-03
-1.450000E+00 -4.650000E+00  4.451530E-03
-1.450000E+00 -4.600000E+00  4.844070E-03
-1.450000E+00 -4.550000E+00  5.241360E-03
-1.450000E+00 -4.500000E+00  5.641109E-03
-1.450000E+00 -4.450000E+00  6.041215E-03
-1.450000E+00 -4.400000E+00  6.439800E-03
-1.450000E+00 -4.350000E+00  6.835235E-03
-1.450000E+00 -4.300000E+00  7.226140E-03
-1.450000E+00 -4.250000E+00  7.611382E-03
-1.450000E+00 -4.200000E+00  7.990057E-03
-1.450000E+00 -4.150000E+00  8.361457E-03
-1.450000E+00 -4.100000E+00  8.725046E-03
-1.450000E+00 -4.050000E+00  9.080423E-03
-1.450000E+00 -4.000000E+00  9.427297E-03
-1.450000E+00 -3.950000E+00  9.765463E-03
-1.450000E+00 -3.900000E+00  1.009478E-02
-1.450000E+00 -3.850000E+00  1.041517E-02
-1.450000E+00 -3.800000E+00  1.072658E-02
-1.450000E+00 -3.750000E+00  1.102901E-02
-1.450000E+00 -3.700000E+00  1.132247E-02
-1.450000E+00 -3.650000E+00  1.160697E-02
-1.450000E+00 -3.600000E+00  1.188251E-02
-1.450000E+00 -3.550000E+00  1.214906E-02
-1.450000E+00 -3.500000E+00  1.240653E-02
-1.450000E+00 -3.450000E+00  1.265470E-02
-1.450000E+00 -3.400000E+00  1.289325E-02
-1.450000E+00 -3.350000E+00  1.312168E-02
-1.450000E+00 -3.300000E+00  1.333925E-02
-1.450000E+00 -3.250000E+00  1.354499E-02
-1.450000E+00 -3.200000E+00  1.373757E-02
-1.450000E+00 -3.150000E+00  1.391529E-02
-1.450000E+00 -3.100000E+00  1.407597E-02
-1.450000E+00 -3.050000E+00  1.421687E-02
-1.450000E+00 -3.000000E+00  1.433456E-02
-1.450000E+00 -2.950000E+00  1.442486E-02
-1.450000E+00 -2.900000E+00  1.448267E-02
-1.450000E+00 -2.850000E+00  1.450196E-02
-1.450000E+00 -2.800000E+00  1.447567E-02
-1.450000E+00 -2.750000E+00  1.439585E-02
-1.450000E+00 -2.700000E+00  1.425378E-02
-1.450000E+00 -2.650000E+00  1.404051E-02
-1.450000E+00 -2.600000E+00  1.374752E-02
-1.450000E+00 -2.550000E+00  1.336796E-02
-1.450000E+00 -2.500000E+00  1.289825E-02
-1.450000E+00 -2.450000E+00  1.234015E-02
-1.450000E+00 -2.400000E+00  1.170308E-02
-1.450000E+00 -2.350000E+00  1.100640E-02
-1.450000E+00 -2.300000E+00  1.028089E-02
-1.450000E+00 -2.250000E+00  9.568819E-03
-1.450000E+00 -2.200000E+00  8.921785E-03
-1.450000E+00 -2.150000E+00  8.395896E-03
-1.450000E+00 -2.100000E+00  8.044683E-03
-1.450000E+00 -2.050000E+00  7.910880E-03
-1.450000E+00 -2.000000E+00  8.018999E-03
-1.450000E+00 -1.950000E+00  8.370755E-03
-1.450000E+00 -1.900000E+00  8.944712E-03
-1.450000E+00 -1.850000E+00  9.700267E-03
-1.450000E+00 -1.800000E+00  1.058477E-02
-1.450000E+00 -1.750000E+00  1.154181E-02
-1.450000E+00 -1.700000E+00  1.251858E-02
-1.450000E+00 -1.650000E+00  1.347115E-02
-1.450000E+00 -1.600000E+00  1.436702E-02
-1.450000E+00 -1.550000E+00  1.518539E-02
-1.450000E+00 -1.500000E+00  1.591575E-02
-1.450000E+00 -1.450000E+00  1.655571E-02
-1.450000E+00 -1.400000E+00  1.710860E-02
-1.450000E+00 -1.350000E+00  1.758130E-02
-1.450000E+00 -1.300000E+00  1.798254E-02
-1.450000E+00 -1.250000E+00  1.832162E-02
-1.450000E+00 -1.200000E+00  1.860759E-02
-1.450000E+00 -1.150000E+00  1.884878E-02
-1.450000E+00 -1.100000E+00  1.905254E-02
-1.450000E+00 -1.050000E+00  1.922519E-02
-1.450000E+00 -1.000000E+00  1.937205E-02
-1.450000E+00 -9.500000E-01  1.949750E-02
-1.450000E+00 -9.000000E-01  1.960514E-02
-1.450000E+00 -8.500000E-01  1.969788E-02
-1.450000E+00 -8.000000E-01  1.977806E-02
-1.450000E+00 -7.500000E-01  1.984756E-02
-1.450000E+00 -7.000000E-01  1.990792E-02
-1.450000E+00 -6.500000E-01  1.996040E-02
-1.450000E+00 -6.000000E-01  2.000601E-02
-1.450000E+00 -5.500000E-01  2.004563E-02
-1.450000E+00 -5.000000E-01  2.007998E-02
-1.450000E+00 -4.500000E-01  2.010966E-02
-1.450000E+00 -4.000000E-01  2.013513E-02
-1.450000E+00 -3.500000E-01  2.015679E-02
-1.450000E+00 -3.000000E-01  2.017489E-02
-1.450000E+00 -2.500000E-01  2.018959E-02
-1.450000E+00 -2.000000E-01  2.020100E-02
-1.450000E+00 -1.500000E-01  2.020913E-02
-1.450000E+00 -1.000000E-01  2.021395E-02
-1.450000E+00 -5.000000E-02  2.021541E-02
-1.450000E+00  0.000000E+00  2.021346E-02
-1.450000E+00  5.000000E-02  2.020806E-02
-1.450000E+00  1.000000E-01  2.019919E-02
-1.450000E+00  1.500000E-01  2.018687E-02
-1.450000E+00  2.000000E-01  2.017114E-02
-1.450000E+00  2.500000E-01  2.015209E-02
-1.450000E+00  3.000000E-01  2.012984E-02
-1.450000E+00  3.500000E-01  2.010454E-02
-1.450000E+00  4.000000E-01  2.007635E-02
-1.450000E+00  4.500000E-01  2.004546E-02
-1.450000E+00  5.000000E-01  2.001207E-02
-1.450000E+00  5.500000E-01  1.997636E-02
-1.450000E+00  6.000000E-01  1.993850E-02
-1.450000E+00  6.500000E-01  1.989864E-02
-1.450000E+00  7.000000E-01  1.985687E-02
-1.450000E+00  7.500000E-01  1.981322E-02
-1.450000E+00  8.000000E-01  1.976765E-02
-1.450000E+00  8.500000E-01  1.972002E-02
-1.450000E+00  9.000000E-01  1.967012E-02
-1.450000E+00  9.500000E-01  1.961761E-02
-1.450000E+00  1.000000E+00  1.956209E-02
-1.450000E+00  1.050000E+00  1.950303E-02
-1.450000E+00  1.100000E+00  1.943987E-02
-1.450000E+00  1.150000E+00  1.937194E-02
-1.450000E+00  1.200000E+00  1.929850E-02
-1.450000E+00  1.250000E+00  1.921871E-02
-1.450000E+00  1.300000E+00  1.913163E-02
-1.450000E+00  1.350000E+00  1.903620E-02
-1.450000E+00  1.400000E+00  1.893115E-02
-1.450000E+00  1.450000E+00  1.881498E-02
-1.450000E+00  1.500000E+00  1.868595E-02
-1.450000E+00  1.550000E+00  1.854196E-02
-1.450000E+00  1.600000E+00  1.838057E-02
-1.450000E+00  1.650000E+00  1.819895E-02
-1.450000E+00  1.700000E+00  1.799386E-02
-1.450000E+00  1.750000E+00  1.776175E-02
-1.450000E+00  1.800000E+00  1.749877E-02
-1.450000E+00  1.850000E+00  1.720104E-02
-1.450000E+00  1.900000E+00  1.686489E-02
-1.450000E+00  1.950000E+00  1.648731E-02
-1.450000E+00  2.000000E+00  1.606654E-02
-1.450000E+00  2.050000E+00  1.560279E-02
-1.450000E+00  2.100000E+00  1.509908E-02
-1.450000E+00  2.150000E+00  1.456207E-02
-1.450000E+00  2.200000E+00  1.400269E-02
-1.450000E+00  2.250000E+00  1.343643E-02
-1.450000E+00  2.300000E+00  1.288298E-02
-1.450000E+00  2.350000E+00  1.236507E-02
-1.450000E+00  2.400000E+00  1.190644E-02
-1.450000E+00  2.450000E+00  1.152918E-02
-1.450000E+00  2.500000E+00  1.125080E-02
-1.450000E+00  2.550000E+00  1.108166E-02
-1.450000E+00  2.600000E+00  1.102330E-02
-1.450000E+00  2.650000E+00  1.106820E-02
-1.450000E+00  2.700000E+00  1.120089E-02
-1.450000E+00  2.750000E+00  1.140031E-02
-1.450000E+00  2.800000E+00  1.164261E-02
-1.450000E+00  2.850000E+00  1.190407E-02
-1.450000E+00  2.900000E+00  1.216335E-02
-1.450000E+00  2.950000E+00  1.240303E-02
-1.450000E+00  3.000000E+00  1.261024E-02
-1.450000E+00  3.050000E+00  1.277661E-02
-1.450000E+00  3.100000E+00  1.289770E-02
-1.450000E+00  3.150000E+00  1.297225E-02
-1.450000E+00  3.200000E+00  1.300129E-02
-1.450000E+00  3.250000E+00  1.298740E-02
-1.450000E+00  3.300000E+00  1.293402E-02
-1.450000E+00  3.350000E+00  1.284497E-02
-1.450000E+00  3.400000E+00  1.272413E-02
-1.450000E+00  3.450000E+00  1.257513E-02
-1.450000E+00  3.500000E+00  1.240131E-02
-1.450000E+00  3.550000E+00  1.220558E-02
-1.450000E+00  3.600000E+00  1.199045E-02
-1.450000E+00  3.650000E+00  1.175800E-02
-1.450000E+00  3.700000E+00  1.150997E-02
-1.450000E+00  3.750000E+00  1.124776E-02
-1.450000E+00  3.800000E+00  1.097248E-02
-1.450000E+00  3.850000E+00  1.068502E-02
-1.450000E+00  3.900000E+00  1.038608E-02
-1.450000E+00  3.950000E+00  1.007623E-02
-1.450000E+00  4.000000E+00  9.755941E-03
-1.450000E+00  4.050000E+00  9.425621E-03
-1.450000E+00  4.100000E+00  9.085661E-03
-1.450000E+00  4.150000E+00  8.736462E-03
-1.450000E+00  4.200000E+00  8.378469E-03
-1.450000E+00  4.250000E+00  8.012207E-03
-1.450000E+00  4.300000E+00  7.638307E-03
-1.450000E+00  4.350000E+00  7.257547E-03
-1.450000E+00  4.400000E+00  6.870874E-03
-1.450000E+00  4.450000E+00  6.479433E-03
-1.450000E+00  4.500000E+00  6.084591E-03
-1.450000E+00  4.550000E+00  5.687943E-03
-1.450000E+00  4.600000E+00  5.291318E-03
-1.450000E+00  4.650000E+00  4.896764E-03
-1.450000E+00  4.700000E+00  4.506517E-03
-1.450000E+00  4.750000E+00  4.122956E-03
-1.450000E+00  4.800000E+00  3.748540E-03
-1.450000E+00  4.850000E+00  3.385739E-03
-1.450000E+00  4.900000E+00  3.036946E-03
-1.450000E+00  4.950000E+00  2.704405E-03
-1.450000E+00  5.000000E+00  2.390121E-03
-1.450000E+00  5.050000E+00  2.095800E-03
-1.450000E+00  5.100000E+00  1.822789E-03
-1.450000E+00  5.150000E+00  1.572033E-03
-1.450000E+00  5.200000E+00  1.344051E-03
-1.450000E+00  5.250000E+00  1.138935E-03
-1.450000E+00  5.300000E+00  9.563582E-04
-1.450000E+00  5.350000E+00  7.956084E-04
-1.450000E+00  5.400000E+00  6.556348E-04
-1.450000E+00  5.450000E+00  5.351068E-04
-1.450000E+00  5.500000E+00  4.324819E-04
-1.450000E+00  5.550000E+00  3.460768E-04
-1.450000E+00  5.600000E+00  2.741376E-04
-1.450000E+00  5.650000E+00  2.149047E-04
-1.450000E+00  5.700000E+00  1.666678E-04
-1.450000E+00  5.750000E+00  1.278115E-04
-1.450000E+00  5.800000E+00  9.684713E-05
-1.450000E+00  5.850000E+00  7.243461E-05
-1.450000E+00  5.900000E+00  5.339223E-05
-1.450000E+00  5.950000E+00  3.869830E-05
-1.450000E+00  6.000000E+00  2.748553E-05
-1.450000E+00  6.050000E+00  1.903046E-05
-1.450000E+00  6.100000E+00  1.273993E-05
-1.450000E+00  6.150000E+00  8.136080E-06
-1.450000E+00  6.200000E+00  4.841334E-06
-1.450000E+00  6.250000E+00  2.564569E-06
-1.450000E+00  6.300000E+00  1.089284E-06
-1.450000E+00  6.350000E+00  2.646126E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.774805E-07
-1.400000E+00 -6.300000E+00  7.328433E-07
-1.400000E+00 -6.250000E+00  1.733850E-06
-1.400000E+00 -6.200000E+00  3.294580E-06
-1.400000E+00 -6.150000E+00  5.580871E-06
-1.400000E+00 -6.100000E+00  8.818978E-06
-1.400000E+00 -6.050000E+00  1.330692E-05
-1.400000E+00 -6.000000E+00  1.942800E-05
-1.400000E+00 -5.950000E+00  2.766594E-05
-1.400000E+00 -5.900000E+00  3.862076E-05
-1.400000E+00 -5.850000E+00  5.302439E-05
-1.400000E+00 -5.800000E+00  7.175484E-05
-1.400000E+00 -5.750000E+00  9.584716E-05
-1.400000E+00 -5.700000E+00  1.264996E-04
-1.400000E+00 -5.650000E+00  1.650732E-04
-1.400000E+00 -5.600000E+00  2.130825E-04
-1.400000E+00 -5.550000E+00  2.721757E-04
-1.400000E+00 -5.500000E+00  3.441036E-04
-1.400000E+00 -5.450000E+00  4.306754E-04
-1.400000E+00 -5.400000E+00  5.337024E-04
-1.400000E+00 -5.350000E+00  6.549317E-04
-1.400000E+00 -5.300000E+00  7.959725E-04
-1.400000E+00 -5.250000E+00  9.582186E-04
-1.400000E+00 -5.200000E+00  1.142774E-03
-1.400000E+00 -5.150000E+00  1.350387E-03
-1.400000E+00 -5.100000E+00  1.581394E-03
-1.400000E+00 -5.050000E+00  1.835689E-03
-1.400000E+00 -5.000000E+00  2.112708E-03
-1.400000E+00 -4.950000E+00  2.411434E-03
-1.400000E+00 -4.900000E+00  2.730438E-03
-1.400000E+00 -4.850000E+00  3.067919E-03
-1.400000E+00 -4.800000E+00  3.421779E-03
-1.400000E+00 -4.750000E+00  3.789692E-03
-1.400000E+00 -4.700000E+00  4.169194E-03
-1.400000E+00 -4.650000E+00  4.557761E-03
-1.400000E+00 -4.600000E+00  4.952892E-03
-1.400000E+00 -4.550000E+00  5.352178E-03
-1.400000E+00 -4.500000E+00  5.753363E-03
-1.400000E+00 -4.450000E+00  6.154388E-03
-1.400000E+00 -4.400000E+00  6.553428E-03
-1.400000E+00 -4.350000E+00  6.948907E-03
-1.400000E+00 -4.300000E+00  7.339498E-03
-1.400000E+00 -4.250000E+00  7.724120E-03
-1.400000E+00 -4.200000E+00  8.101912E-03
-1.400000E+00 -4.150000E+00  8.472210E-03
-1.400000E+00 -4.100000E+00  8.834519E-03
-1.400000E+00 -4.050000E+00  9.188477E-03
-1.400000E+00 -4.000000E+00  9.533831E-03
-1.400000E+00 -3.950000E+00  9.870410E-03
-1.400000E+00 -3.900000E+00  1.019811E-02
-1.400000E+00 -3.850000E+00  1.051688E-02
-1.400000E+00 -3.800000E+00  1.082671E-02
-1.400000E+00 -3.750000E+00  1.112760E-02
-1.400000E+00 -3.700000E+00  1.141961E-02
-1.400000E+00 -3.650000E+00  1.170275E-02
-1.400000E+00 -3.600000E+00  1.197706E-02
-1.400000E+00 -3.550000E+00  1.224253E-02
-1.400000E+00 -3.500000E+00  1.249907E-02
-1.400000E+00 -3.450000E+00  1.274653E-02
-1.400000E+00 -3.400000E+00  1.298462E-02
-1.400000E+00 -3.350000E+00  1.321289E-02
-1.400000E+00 -3.300000E+00  1.343071E-02
-1.400000E+00 -3.250000E+00  1.363720E-02
-1.400000E+00 -3.200000E+00  1.383119E-02
-1.400000E+00 -3.150000E+00  1.401119E-02
-1.400000E+00 -3.100000E+00  1.417528E-02
-1.400000E+00 -3.050000E+00  1.432107E-02
-1.400000E+00 -3.000000E+00  1.444561E-02
-1.400000E+00 -2.950000E+00  1.454529E-02
-1.400000E+00 -2.900000E+00  1.461581E-02
-1.400000E+00 -2.850000E+00  1.465208E-02
-1.400000E+00 -2.800000E+00  1.464826E-02
-1.400000E+00 -2.750000E+00  1.459785E-02
-1.400000E+00 -2.700000E+00  1.449387E-02
-1.400000E+00 -2.650000E+00  1.432933E-02
-1.400000E+00 -2.600000E+00  1.409782E-02
-1.400000E+00 -2.550000E+00  1.379456E-02
-1.400000E+00 -2.500000E+00  1.341771E-02
-1.400000E+00 -2.450000E+00  1.296997E-02
-1.400000E+00 -2.400000E+00  1.246037E-02
-1.400000E+00 -2.350000E+00  1.190589E-02
-1.400000E+00 -2.300000E+00  1.133242E-02
-1.400000E+00 -2.250000E+00  1.077451E-02
-1.400000E+00 -2.200000E+00  1.027348E-02
-1.400000E+00 -2.150000E+00  9.873561E-03
-1.400000E+00 -2.100000E+00  9.616443E-03
-1.400000E+00 -2.050000E+00  9.535072E-03
-1.400000E+00 -2.000000E+00  9.648192E-03
-1.400000E+00 -1.950000E+00  9.956996E-03
-1.400000E+00 -1.900000E+00  1.044489E-02
-1.400000E+00 -1.850000E+00  1.108043E-02
-1.400000E+00 -1.800000E+00  1.182261E-02
-1.400000E+00 -1.750000E+00  1.262702E-02
-1.400000E+00 -1.700000E+00  1.345155E-02
-1.400000E+00 -1.650000E+00  1.426049E-02
-1.400000E+00 -1.600000E+00  1.502677E-02
-1.400000E+00 -1.550000E+00  1.573238E-02
-1.400000E+00 -1.500000E+00  1.636751E-02
-1.400000E+00 -1.450000E+00  1.692898E-02
-1.400000E+00 -1.400000E+00  1.741846E-02
-1.400000E+00 -1.350000E+00  1.784077E-02
-1.400000E+00 -1.300000E+00  1.820249E-02
-1.400000E+00 -1.250000E+00  1.851088E-02
-1.400000E+00 -1.200000E+00  1.877322E-02
-1.400000E+00 -1.150000E+00  1.899631E-02
-1.400000E+00 -1.100000E+00  1.918627E-02
-1.400000E+00 -1.050000E+00  1.934842E-02
-1.400000E+00 -1.000000E+00  1.948727E-02
-1.400000E+00 -9.500000E-01  1.960662E-02
-1.400000E+00 -9.000000E-01  1.970958E-02
-1.400000E+00 -8.500000E-01  1.979871E-02
-1.400000E+00 -8.000000E-01  1.987609E-02
-1.400000E+00 -7.500000E-01  1.994342E-02
-1.400000E+00 -7.000000E-01  2.000207E-02
-1.400000E+00 -6.500000E-01  2.005322E-02
-1.400000E+00 -6.000000E-01  2.009784E-02
-1.400000E+00 -5.500000E-01  2.013673E-02
-1.400000E+00 -5.000000E-01  2.017062E-02
-1.400000E+00 -4.500000E-01  2.020007E-02
-1.400000E+00 -4.000000E-01  2.022556E-02
-1.400000E+00 -3.500000E-01  2.024747E-02
-1.400000E+00 -3.000000E-01  2.026607E-02
-1.400000E+00 -2.500000E-01  2.028153E-02
-1.400000E+00 -2.000000E-01  2.029393E-02
-1.400000E+00 -1.500000E-01  2.030329E-02
-1.400000E+00 -1.000000E-01  2.030957E-02
-1.400000E+00 -5.000000E-02  2.031270E-02
-1.400000E+00  0.000000E+00  2.031260E-02
-1.400000E+00  5.000000E-02  2.030916E-02
-1.400000E+00  1.000000E-01  2.030233E-02
-1.400000E+00  1.500000E-01  2.029206E-02
-1.400000E+00  2.000000E-01  2.027833E-02
-1.400000E+00  2.500000E-01  2.026116E-02
-1.400000E+00  3.000000E-01  2.024061E-02
-1.400000E+00  3.500000E-01  2.021677E-02
-1.400000E+00  4.000000E-01  2.018977E-02
-1.400000E+00  4.500000E-01  2.015973E-02
-1.400000E+00  5.000000E-01  2.012684E-02
-1.400000E+00  5.500000E-01  2.009125E-02
-1.400000E+00  6.000000E-01  2.005314E-02
-1.400000E+00  6.500000E-01  2.001264E-02
-1.400000E+00  7.000000E-01  1.996988E-02
-1.400000E+00  7.500000E-01  1.992491E-02
-1.400000E+00  8.000000E-01  1.987772E-02
-1.400000E+00  8.500000E-01  1.982822E-02
-1.400000E+00  9.000000E-01  1.977622E-02
-1.400000E+00  9.500000E-01  1.972143E-02
-1.400000E+00  1.000000E+00  1.966347E-02
-1.400000E+00  1.050000E+00  1.960186E-02
-1.400000E+00  1.100000E+00  1.953601E-02
-1.400000E+00  1.150000E+00  1.946526E-02
-1.400000E+00  1.200000E+00  1.938883E-02
-1.400000E+00  1.250000E+00  1.930584E-02
-1.400000E+00  1.300000E+00  1.921528E-02
-1.400000E+00  1.350000E+00  1.911593E-02
-1.400000E+00  1.400000E+00  1.900637E-02
-1.400000E+00  1.450000E+00  1.888491E-02
-1.400000E+00  1.500000E+00  1.874949E-02
-1.400000E+00  1.550000E+00  1.859763E-02
-1.400000E+00  1.600000E+00  1.842642E-02
-1.400000E+00  1.650000E+00  1.823240E-02
-1.400000E+00  1.700000E+00  1.801159E-02
-1.400000E+00  1.750000E+00  1.775948E-02
-1.400000E+00  1.800000E+00  1.747117E-02
-1.400000E+00  1.850000E+00  1.714152E-02
-1.400000E+00  1.900000E+00  1.676549E-02
-1.400000E+00  1.950000E+00  1.633869E-02
-1.400000E+00  2.000000E+00  1.585812E-02
-1.400000E+00  2.050000E+00  1.532307E-02
-1.400000E+00  2.100000E+00  1.473629E-02
-1.400000E+00  2.150000E+00  1.410515E-02
-1.400000E+00  2.200000E+00  1.344265E-02
-1.400000E+00  2.250000E+00  1.276792E-02
-1.400000E+00  2.300000E+00  1.210598E-02
-1.400000E+00  2.350000E+00  1.148629E-02
-1.400000E+00  2.400000E+00  1.094018E-02
-1.400000E+00  2.450000E+00  1.049715E-02
-1.400000E+00  2.500000E+00  1.018086E-02
-1.400000E+00  2.550000E+00  1.000542E-02
-1.400000E+00  2.600000E+00  9.973049E-03
-1.400000E+00  2.650000E+00  1.007370E-02
-1.400000E+00  2.700000E+00  1.028666E-02
-1.400000E+00  2.750000E+00  1.058383E-02
-1.400000E+00  2.800000E+00  1.093375E-02
-1.400000E+00  2.850000E+00  1.130550E-02
-1.400000E+00  2.900000E+00  1.167181E-02
-1.400000E+00  2.950000E+00  1.201088E-02
-1.400000E+00  3.000000E+00  1.230714E-02
-1.400000E+00  3.050000E+00  1.255097E-02
-1.400000E+00  3.100000E+00  1.273780E-02
-1.400000E+00  3.150000E+00  1.286704E-02
-1.400000E+00  3.200000E+00  1.294083E-02
-1.400000E+00  3.250000E+00  1.296307E-02
-1.400000E+00  3.300000E+00  1.293857E-02
-1.400000E+00  3.350000E+00  1.287244E-02
-1.400000E+00  3.400000E+00  1.276970E-02
-1.400000E+00  3.450000E+00  1.263497E-02
-1.400000E+00  3.500000E+00  1.247239E-02
-1.400000E+00  3.550000E+00  1.228556E-02
-1.400000E+00  3.600000E+00  1.207751E-02
-1.400000E+00  3.650000E+00  1.185075E-02
-1.400000E+00  3.700000E+00  1.160735E-02
-1.400000E+00  3.750000E+00  1.134894E-02
-1.400000E+00  3.800000E+00  1.107684E-02
-1.400000E+00  3.850000E+00  1.079208E-02
-1.400000E+00  3.900000E+00  1.049547E-02
-1.400000E+00  3.950000E+00  1.018766E-02
-1.400000E+00  4.000000E+00  9.869153E-03
-1.400000E+00  4.050000E+00  9.540407E-03
-1.400000E+00  4.100000E+00  9.201826E-03
-1.400000E+00  4.150000E+00  8.853814E-03
-1.400000E+00  4.200000E+00  8.496811E-03
-1.400000E+00  4.250000E+00  8.131320E-03
-1.400000E+00  4.300000E+00  7.757946E-03
-1.400000E+00  4.350000E+00  7.377427E-03
-1.400000E+00  4.400000E+00  6.990666E-03
-1.400000E+00  4.450000E+00  6.598764E-03
-1.400000E+00  4.500000E+00  6.203037E-03
-1.400000E+00  4.550000E+00  5.805034E-03
-1.400000E+00  4.600000E+00  5.406540E-03
-1.400000E+00  4.650000E+00  5.009569E-03
-1.400000E+00  4.700000E+00  4.616329E-03
-1.400000E+00  4.750000E+00  4.229187E-03
-1.400000E+00  4.800000E+00  3.850605E-03
-1.400000E+00  4.850000E+00  3.483072E-03
-1.400000E+00  4.900000E+00  3.129024E-03
-1.400000E+00  4.950000E+00  2.790765E-03
-1.400000E+00  5.000000E+00  2.470382E-03
-1.400000E+00  5.050000E+00  2.169680E-03
-1.400000E+00  5.100000E+00  1.890116E-03
-1.400000E+00  5.150000E+00  1.632754E-03
-1.400000E+00  5.200000E+00  1.398234E-03
-1.400000E+00  5.250000E+00  1.186758E-03
-1.400000E+00  5.300000E+00  9.981010E-04
-1.400000E+00  5.350000E+00  8.316367E-04
-1.400000E+00  5.400000E+00  6.863789E-04
-1.400000E+00  5.450000E+00  5.610416E-04
-1.400000E+00  5.500000E+00  4.541068E-04
-1.400000E+00  5.550000E+00  3.638969E-04
-1.400000E+00  5.600000E+00  2.886477E-04
-1.400000E+00  5.650000E+00  2.265757E-04
-1.400000E+00  5.700000E+00  1.759376E-04
-1.400000E+00  5.750000E+00  1.350778E-04
-1.400000E+00  5.800000E+00  1.024643E-04
-1.400000E+00  5.850000E+00  7.671200E-05
-1.400000E+00  5.900000E+00  5.659562E-05
-1.400000E+00  5.950000E+00  4.105223E-05
-1.400000E+00  6.000000E+00  2.917687E-05
-1.400000E+00  6.050000E+00  2.021258E-05
-1.400000E+00  6.100000E+00  1.353713E-05
-1.400000E+00  6.150000E+00  8.647961E-06
-1.400000E+00  6.200000E+00  5.147071E-06
-1.400000E+00  6.250000E+00  2.726914E-06
-1.400000E+00  6.300000E+00  1.158334E-06
-1.400000E+00  6.350000E+00  2.813975E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.897907E-07
-1.350000E+00 -6.300000E+00  7.835623E-07
-1.350000E+00 -6.250000E+00  1.853387E-06
-1.350000E+00 -6.200000E+00  3.520432E-06
-1.350000E+00 -6.150000E+00  5.960516E-06
-1.350000E+00 -6.100000E+00  9.413009E-06
-1.350000E+00 -6.050000E+00  1.419249E-05
-1.350000E+00 -6.000000E+00  2.070266E-05
-1.350000E+00 -5.950000E+00  2.945177E-05
-1.350000E+00 -5.900000E+00  4.106882E-05
-1.350000E+00 -5.850000E+00  5.631926E-05
-1.350000E+00 -5.800000E+00  7.611892E-05
-1.350000E+00 -5.750000E+00  1.015443E-04
-1.350000E+00 -5.700000E+00  1.338374E-04
-1.350000E+00 -5.650000E+00  1.744038E-04
-1.350000E+00 -5.600000E+00  2.248002E-04
-1.350000E+00 -5.550000E+00  2.867126E-04
-1.350000E+00 -5.500000E+00  3.619212E-04
-1.350000E+00 -5.450000E+00  4.522528E-04
-1.350000E+00 -5.400000E+00  5.595221E-04
-1.350000E+00 -5.350000E+00  6.854627E-04
-1.350000E+00 -5.300000E+00  8.316509E-04
-1.350000E+00 -5.250000E+00  9.994290E-04
-1.350000E+00 -5.200000E+00  1.189831E-03
-1.350000E+00 -5.150000E+00  1.403516E-03
-1.350000E+00 -5.100000E+00  1.640723E-03
-1.350000E+00 -5.050000E+00  1.901234E-03
-1.350000E+00 -5.000000E+00  2.184370E-03
-1.350000E+00 -4.950000E+00  2.489003E-03
-1.350000E+00 -4.900000E+00  2.813595E-03
-1.350000E+00 -4.850000E+00  3.156252E-03
-1.350000E+00 -4.800000E+00  3.514795E-03
-1.350000E+00 -4.750000E+00  3.886842E-03
-1.350000E+00 -4.700000E+00  4.269891E-03
-1.350000E+00 -4.650000E+00  4.661403E-03
-1.350000E+00 -4.600000E+00  5.058881E-03
-1.350000E+00 -4.550000E+00  5.459939E-03
-1.350000E+00 -4.500000E+00  5.862358E-03
-1.350000E+00 -4.450000E+00  6.264126E-03
-1.350000E+00 -4.400000E+00  6.663472E-03
-1.350000E+00 -4.350000E+00  7.058871E-03
-1.350000E+00 -4.300000E+00  7.449051E-03
-1.350000E+00 -4.250000E+00  7.832979E-03
-1.350000E+00 -4.200000E+00  8.209838E-03
-1.350000E+00 -4.150000E+00  8.579008E-03
-1.350000E+00 -4.100000E+00  8.940028E-03
-1.350000E+00 -4.050000E+00  9.292575E-03
-1.350000E+00 -4.000000E+00  9.636429E-03
-1.350000E+00 -3.950000E+00  9.971455E-03
-1.350000E+00 -3.900000E+00  1.029758E-02
-1.350000E+00 -3.850000E+00  1.061478E-02
-1.350000E+00 -3.800000E+00  1.092308E-02
-1.350000E+00 -3.750000E+00  1.122251E-02
-1.350000E+00 -3.700000E+00  1.151313E-02
-1.350000E+00 -3.650000E+00  1.179499E-02
-1.350000E+00 -3.600000E+00  1.206816E-02
-1.350000E+00 -3.550000E+00  1.233262E-02
-1.350000E+00 -3.500000E+00  1.258835E-02
-1.350000E+00 -3.450000E+00  1.283520E-02
-1.350000E+00 -3.400000E+00  1.307295E-02
-1.350000E+00 -3.350000E+00  1.330121E-02
-1.350000E+00 -3.300000E+00  1.351942E-02
-1.350000E+00 -3.250000E+00  1.372684E-02
-1.350000E+00 -3.200000E+00  1.392244E-02
-1.350000E+00 -3.150000E+00  1.410495E-02
-1.350000E+00 -3.100000E+00  1.427271E-02
-1.350000E+00 -3.050000E+00  1.442369E-02
-1.350000E+00 -3.000000E+00  1.455538E-02
-1.350000E+00 -2.950000E+00  1.466477E-02
-1.350000E+00 -2.900000E+00  1.474826E-02
-1.350000E+00 -2.850000E+00  1.480170E-02
-1.350000E+00 -2.800000E+00  1.482035E-02
-1.350000E+00 -2.750000E+00  1.479905E-02
-1.350000E+00 -2.700000E+00  1.473238E-02
-1.350000E+00 -2.650000E+00  1.461505E-02
-1.350000E+00 -2.600000E+00  1.444246E-02
-1.350000E+00 -2.550000E+00  1.421153E-02
-1.350000E+00 -2.500000E+00  1.392172E-02
-1.350000E+00 -2.450000E+00  1.357628E-02
-1.350000E+00 -2.400000E+00  1.318356E-02
-1.350000E+00 -2.350000E+00  1.275806E-02
-1.350000E+00 -2.300000E+00  1.232107E-02
-1.350000E+00 -2.250000E+00  1.190020E-02
-1.350000E+00 -2.200000E+00  1.152783E-02
-1.350000E+00 -2.150000E+00  1.123804E-02
-1.350000E+00 -2.100000E+00  1.106256E-02
-1.350000E+00 -2.050000E+00  1.102623E-02
-1.350000E+00 -2.000000E+00  1.114306E-02
-1.350000E+00 -1.950000E+00  1.141388E-02
-1.350000E+00 -1.900000E+00  1.182614E-02
-1.350000E+00 -1.850000E+00  1.235606E-02
-1.350000E+00 -1.800000E+00  1.297241E-02
-1.350000E+00 -1.750000E+00  1.364104E-02
-1.350000E+00 -1.700000E+00  1.432909E-02
-1.350000E+00 -1.650000E+00  1.500817E-02
-1.350000E+00 -1.600000E+00  1.565620E-02
-1.350000E+00 -1.550000E+00  1.625794E-02
-1.350000E+00 -1.500000E+00  1.680449E-02
-1.350000E+00 -1.450000E+00  1.729227E-02
-1.350000E+00 -1.400000E+00  1.772167E-02
-1.350000E+00 -1.350000E+00  1.809580E-02
-1.350000E+00 -1.300000E+00  1.841940E-02
-1.350000E+00 -1.250000E+00  1.869795E-02
-1.350000E+00 -1.200000E+00  1.893713E-02
-1.350000E+00 -1.150000E+00  1.914234E-02
-1.350000E+00 -1.100000E+00  1.931855E-02
-1.350000E+00 -1.050000E+00  1.947012E-02
-1.350000E+00 -1.000000E+00  1.960085E-02
-1.350000E+00 -9.500000E-01  1.971391E-02
-1.350000E+00 -9.000000E-01  1.981197E-02
-1.350000E+00 -8.500000E-01  1.989725E-02
-1.350000E+00 -8.000000E-01  1.997154E-02
-1.350000E+00 -7.500000E-01  2.003637E-02
-1.350000E+00 -7.000000E-01  2.009298E-02
-1.350000E+00 -6.500000E-01  2.014243E-02
-1.350000E+00 -6.000000E-01  2.018563E-02
-1.350000E+00 -5.500000E-01  2.022336E-02
-1.350000E+00 -5.000000E-01  2.025630E-02
-1.350000E+00 -4.500000E-01  2.028501E-02
-1.350000E+00 -4.000000E-01  2.030998E-02
-1.350000E+00 -3.500000E-01  2.033158E-02
-1.350000E+00 -3.000000E-01  2.035008E-02
-1.350000E+00 -2.500000E-01  2.036567E-02
-1.350000E+00 -2.000000E-01  2.037844E-02
-1.350000E+00 -1.500000E-01  2.038841E-02
-1.350000E+00 -1.000000E-01  2.039554E-02
-1.350000E+00 -5.000000E-02  2.039974E-02
-1.350000E+00  0.000000E+00  2.040091E-02
-1.350000E+00  5.000000E-02  2.039892E-02
-1.350000E+00  1.000000E-01  2.039366E-02
-1.350000E+00  1.500000E-01  2.038503E-02
-1.350000E+00  2.000000E-01  2.037298E-02
-1.350000E+00  2.500000E-01  2.035746E-02
-1.350000E+00  3.000000E-01  2.033848E-02
-1.350000E+00  3.500000E-01  2.031607E-02
-1.350000E+00  4.000000E-01  2.029031E-02
-1.350000E+00  4.500000E-01  2.026131E-02
-1.350000E+00  5.000000E-01  2.022919E-02
-1.350000E+00  5.500000E-01  2.019410E-02
-1.350000E+00  6.000000E-01  2.015620E-02
-1.350000E+00  6.500000E-01  2.011562E-02
-1.350000E+00  7.000000E-01  2.007247E-02
-1.350000E+00  7.500000E-01  2.002683E-02
-1.350000E+00  8.000000E-01  1.997870E-02
-1.350000E+00  8.500000E-01  1.992801E-02
-1.350000E+00  9.000000E-01  1.987459E-02
-1.350000E+00  9.500000E-01  1.981818E-02
-1.350000E+00  1.000000E+00  1.975841E-02
-1.350000E+00  1.050000E+00  1.969481E-02
-1.350000E+00  1.100000E+00  1.962680E-02
-1.350000E+00  1.150000E+00  1.955370E-02
-1.350000E+00  1.200000E+00  1.947470E-02
-1.350000E+00  1.250000E+00  1.938887E-02
-1.350000E+00  1.300000E+00  1.929509E-02
-1.350000E+00  1.350000E+00  1.919206E-02
-1.350000E+00  1.400000E+00  1.907818E-02
-1.350000E+00  1.450000E+00  1.895152E-02
-1.350000E+00  1.500000E+00  1.880972E-02
-1.350000E+00  1.550000E+00  1.864993E-02
-1.350000E+00  1.600000E+00  1.846868E-02
-1.350000E+00  1.650000E+00  1.826186E-02
-1.350000E+00  1.700000E+00  1.802464E-02
-1.350000E+00  1.750000E+00  1.775150E-02
-1.350000E+00  1.800000E+00  1.743627E-02
-1.350000E+00  1.850000E+00  1.707236E-02
-1.350000E+00  1.900000E+00  1.665311E-02
-1.350000E+00  1.950000E+00  1.617244E-02
-1.350000E+00  2.000000E+00  1.562571E-02
-1.350000E+00  2.050000E+00  1.501093E-02
-1.350000E+00  2.100000E+00  1.433027E-02
-1.350000E+00  2.150000E+00  1.359162E-02
-1.350000E+00  2.200000E+00  1.281008E-02
-1.350000E+00  2.250000E+00  1.200888E-02
-1.350000E+00  2.300000E+00  1.121926E-02
-1.350000E+00  2.350000E+00  1.047879E-02
-1.350000E+00  2.400000E+00  9.828075E-03
-1.350000E+00  2.450000E+00  9.305899E-03
-1.350000E+00  2.500000E+00  8.943635E-03
-1.350000E+00  2.550000E+00  8.760180E-03
-1.350000E+00  2.600000E+00  8.758651E-03
-1.350000E+00  2.650000E+00  8.925798E-03
-1.350000E+00  2.700000E+00  9.234294E-03
-1.350000E+00  2.750000E+00  9.647259E-03
-1.350000E+00  2.800000E+00  1.012380E-02
-1.350000E+00  2.850000E+00  1.062430E-02
-1.350000E+00  2.900000E+00  1.111439E-02
-1.350000E+00  2.950000E+00  1.156729E-02
-1.350000E+00  3.000000E+00  1.196451E-02
-1.350000E+00  3.050000E+00  1.229523E-02
-1.350000E+00  3.100000E+00  1.255506E-02
-1.350000E+00  3.150000E+00  1.274438E-02
-1.350000E+00  3.200000E+00  1.286684E-02
-1.350000E+00  3.250000E+00  1.292800E-02
-1.350000E+00  3.300000E+00  1.293431E-02
-1.350000E+00  3.350000E+00  1.289242E-02
-1.350000E+00  3.400000E+00  1.280865E-02
-1.350000E+00  3.450000E+00  1.268874E-02
-1.350000E+00  3.500000E+00  1.253776E-02
-1.350000E+00  3.550000E+00  1.236004E-02
-1.350000E+00  3.600000E+00  1.215918E-02
-1.350000E+00  3.650000E+00  1.193815E-02
-1.350000E+00  3.700000E+00  1.169937E-02
-1.350000E+00  3.750000E+00  1.144476E-02
-1.350000E+00  3.800000E+00  1.117581E-02
-1.350000E+00  3.850000E+00  1.089373E-02
-1.350000E+00  3.900000E+00  1.059941E-02
-1.350000E+00  3.950000E+00  1.029359E-02
-1.350000E+00  4.000000E+00  9.976836E-03
-1.350000E+00  4.050000E+00  9.649635E-03
-1.350000E+00  4.100000E+00  9.312411E-03
-1.350000E+00  4.150000E+00  8.965577E-03
-1.350000E+00  4.200000E+00  8.609565E-03
-1.350000E+00  4.250000E+00  8.244866E-03
-1.350000E+00  4.300000E+00  7.872058E-03
-1.350000E+00  4.350000E+00  7.491846E-03
-1.350000E+00  4.400000E+00  7.105096E-03
-1.350000E+00  4.450000E+00  6.712862E-03
-1.350000E+00  4.500000E+00  6.316414E-03
-1.350000E+00  4.550000E+00  5.917254E-03
-1.350000E+00  4.600000E+00  5.517125E-03
-1.350000E+00  4.650000E+00  5.118000E-03
-1.350000E+00  4.700000E+00  4.722058E-03
-1.350000E+00  4.750000E+00  4.331647E-03
-1.350000E+00  4.800000E+00  3.949226E-03
-1.350000E+00  4.850000E+00  3.577299E-03
-1.350000E+00  4.900000E+00  3.218334E-03
-1.350000E+00  4.950000E+00  2.874690E-03
-1.350000E+00  5.000000E+00  2.548530E-03
-1.350000E+00  5.050000E+00  2.241752E-03
-1.350000E+00  5.100000E+00  1.955921E-03
-1.350000E+00  5.150000E+00  1.692215E-03
-1.350000E+00  5.200000E+00  1.451391E-03
-1.350000E+00  5.250000E+00  1.233762E-03
-1.350000E+00  5.300000E+00  1.039205E-03
-1.350000E+00  5.350000E+00  8.671779E-04
-1.350000E+00  5.400000E+00  7.167611E-04
-1.350000E+00  5.450000E+00  5.867156E-04
-1.350000E+00  5.500000E+00  4.755501E-04
-1.350000E+00  5.550000E+00  3.815959E-04
-1.350000E+00  5.600000E+00  3.030812E-04
-1.350000E+00  5.650000E+00  2.382022E-04
-1.350000E+00  5.700000E+00  1.851846E-04
-1.350000E+00  5.750000E+00  1.423355E-04
-1.350000E+00  5.800000E+00  1.080812E-04
-1.350000E+00  5.850000E+00  8.099370E-05
-1.350000E+00  5.900000E+00  5.980519E-05
-1.350000E+00  5.950000E+00  4.341256E-05
-1.350000E+00  6.000000E+00  3.087391E-05
-1.350000E+00  6.050000E+00  2.139931E-05
-1.350000E+00  6.100000E+00  1.433773E-05
-1.350000E+00  6.150000E+00  9.162159E-06
-1.350000E+00  6.200000E+00  5.454238E-06
-1.350000E+00  6.250000E+00  2.890029E-06
-1.350000E+00  6.300000E+00  1.227712E-06
-1.350000E+00  6.350000E+00  2.982623E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  2.024668E-07
-1.300000E+00 -6.300000E+00  8.357759E-07
-1.300000E+00 -6.250000E+00  1.976399E-06
-1.300000E+00 -6.200000E+00  3.752733E-06
-1.300000E+00 -6.150000E+00  6.350773E-06
-1.300000E+00 -6.100000E+00  1.002324E-05
-1.300000E+00 -6.050000E+00  1.510156E-05
-1.300000E+00 -6.000000E+00  2.201008E-05
-1.300000E+00 -5.950000E+00  3.128188E-05
-1.300000E+00 -5.900000E+00  4.357512E-05
-1.300000E+00 -5.850000E+00  5.968881E-05
-1.300000E+00 -5.800000E+00  8.057638E-05
-1.300000E+00 -5.750000E+00  1.073553E-04
-1.300000E+00 -5.700000E+00  1.413105E-04
-1.300000E+00 -5.650000E+00  1.838904E-04
-1.300000E+00 -5.600000E+00  2.366925E-04
-1.300000E+00 -5.550000E+00  3.014378E-04
-1.300000E+00 -5.500000E+00  3.799328E-04
-1.300000E+00 -5.450000E+00  4.740187E-04
-1.300000E+00 -5.400000E+00  5.855100E-04
-1.300000E+00 -5.350000E+00  7.161224E-04
-1.300000E+00 -5.300000E+00  8.673964E-04
-1.300000E+00 -5.250000E+00  1.040620E-03
-1.300000E+00 -5.200000E+00  1.236753E-03
-1.300000E+00 -5.150000E+00  1.456369E-03
-1.300000E+00 -5.100000E+00  1.699604E-03
-1.300000E+00 -5.050000E+00  1.966134E-03
-1.300000E+00 -5.000000E+00  2.255166E-03
-1.300000E+00 -4.950000E+00  2.565463E-03
-1.300000E+00 -4.900000E+00  2.895387E-03
-1.300000E+00 -4.850000E+00  3.242954E-03
-1.300000E+00 -4.800000E+00  3.605913E-03
-1.300000E+00 -4.750000E+00  3.981830E-03
-1.300000E+00 -4.700000E+00  4.368171E-03
-1.300000E+00 -4.650000E+00  4.762387E-03
-1.300000E+00 -4.600000E+00  5.161989E-03
-1.300000E+00 -4.550000E+00  5.564617E-03
-1.300000E+00 -4.500000E+00  5.968091E-03
-1.300000E+00 -4.450000E+00  6.370447E-03
-1.300000E+00 -4.400000E+00  6.769966E-03
-1.300000E+00 -4.350000E+00  7.165178E-03
-1.300000E+00 -4.300000E+00  7.554861E-03
-1.300000E+00 -4.250000E+00  7.938030E-03
-1.300000E+00 -4.200000E+00  8.313915E-03
-1.300000E+00 -4.150000E+00  8.681931E-03
-1.300000E+00 -4.100000E+00  9.041658E-03
-1.300000E+00 -4.050000E+00  9.392805E-03
-1.300000E+00 -4.000000E+00  9.735184E-03
-1.300000E+00 -3.950000E+00  1.006869E-02
-1.300000E+00 -3.900000E+00  1.039329E-02
-1.300000E+00 -3.850000E+00  1.070898E-02
-1.300000E+00 -3.800000E+00  1.101580E-02
-1.300000E+00 -3.750000E+00  1.131382E-02
-1.300000E+00 -3.700000E+00  1.160313E-02
-1.300000E+00 -3.650000E+00  1.188379E-02
-1.300000E+00 -3.600000E+00  1.215588E-02
-1.300000E+00 -3.550000E+00  1.241943E-02
-1.300000E+00 -3.500000E+00  1.267442E-02
-1.300000E+00 -3.450000E+00  1.292076E-02
-1.300000E+00 -3.400000E+00  1.315827E-02
-1.300000E+00 -3.350000E+00  1.338661E-02
-1.300000E+00 -3.300000E+00  1.360534E-02
-1.300000E+00 -3.250000E+00  1.381381E-02
-1.300000E+00 -3.200000E+00  1.401116E-02
-1.300000E+00 -3.150000E+00  1.419631E-02
-1.300000E+00 -3.100000E+00  1.436788E-02
-1.300000E+00 -3.050000E+00  1.452417E-02
-1.300000E+00 -3.000000E+00  1.466309E-02
-1.300000E+00 -2.950000E+00  1.478216E-02
-1.300000E+00 -2.900000E+00  1.487848E-02
-1.300000E+00 -2.850000E+00  1.494870E-02
-1.300000E+00 -2.800000E+00  1.498909E-02
-1.300000E+00 -2.750000E+00  1.499565E-02
-1.300000E+00 -2.700000E+00  1.496429E-02
-1.300000E+00 -2.650000E+00  1.489116E-02
-1.300000E+00 -2.600000E+00  1.477312E-02
-1.300000E+00 -2.550000E+00  1.460837E-02
-1.300000E+00 -2.500000E+00  1.439730E-02
-1.300000E+00 -2.450000E+00  1.414334E-02
-1.300000E+00 -2.400000E+00  1.385394E-02
-1.300000E+00 -2.350000E+00  1.354122E-02
-1.300000E+00 -2.300000E+00  1.322230E-02
-1.300000E+00 -2.250000E+00  1.291885E-02
-1.300000E+00 -2.200000E+00  1.265572E-02
-1.300000E+00 -2.150000E+00  1.245869E-02
-1.300000E+00 -2.100000E+00  1.235146E-02
-1.300000E+00 -2.050000E+00  1.235241E-02
-1.300000E+00 -2.000000E+00  1.247184E-02
-1.300000E+00 -1.950000E+00  1.271029E-02
-1.300000E+00 -1.900000E+00  1.305851E-02
-1.300000E+00 -1.850000E+00  1.349885E-02
-1.300000E+00 -1.800000E+00  1.400800E-02
-1.300000E+00 -1.750000E+00  1.456020E-02
-1.300000E+00 -1.700000E+00  1.513028E-02
-1.300000E+00 -1.650000E+00  1.569611E-02
-1.300000E+00 -1.600000E+00  1.624004E-02
-1.300000E+00 -1.550000E+00  1.674942E-02
-1.300000E+00 -1.500000E+00  1.721643E-02
-1.300000E+00 -1.450000E+00  1.763735E-02
-1.300000E+00 -1.400000E+00  1.801171E-02
-1.300000E+00 -1.350000E+00  1.834128E-02
-1.300000E+00 -1.300000E+00  1.862930E-02
-1.300000E+00 -1.250000E+00  1.887975E-02
-1.300000E+00 -1.200000E+00  1.909691E-02
-1.300000E+00 -1.150000E+00  1.928498E-02
-1.300000E+00 -1.100000E+00  1.944788E-02
-1.300000E+00 -1.050000E+00  1.958912E-02
-1.300000E+00 -1.000000E+00  1.971180E-02
-1.300000E+00 -9.500000E-01  1.981856E-02
-1.300000E+00 -9.000000E-01  1.991162E-02
-1.300000E+00 -8.500000E-01  1.999287E-02
-1.300000E+00 -8.000000E-01  2.006385E-02
-1.300000E+00 -7.500000E-01  2.012590E-02
-1.300000E+00 -7.000000E-01  2.018013E-02
-1.300000E+00 -6.500000E-01  2.022751E-02
-1.300000E+00 -6.000000E-01  2.026887E-02
-1.300000E+00 -5.500000E-01  2.030497E-02
-1.300000E+00 -5.000000E-01  2.033646E-02
-1.300000E+00 -4.500000E-01  2.036389E-02
-1.300000E+00 -4.000000E-01  2.038775E-02
-1.300000E+00 -3.500000E-01  2.040843E-02
-1.300000E+00 -3.000000E-01  2.042621E-02
-1.300000E+00 -2.500000E-01  2.044130E-02
-1.300000E+00 -2.000000E-01  2.045381E-02
-1.300000E+00 -1.500000E-01  2.046378E-02
-1.300000E+00 -1.000000E-01  2.047117E-02
-1.300000E+00 -5.000000E-02  2.047591E-02
-1.300000E+00  0.000000E+00  2.047786E-02
-1.300000E+00  5.000000E-02  2.047690E-02
-1.300000E+00  1.000000E-01  2.047288E-02
-1.300000E+00  1.500000E-01  2.046566E-02
-1.300000E+00  2.000000E-01  2.045513E-02
-1.300000E+00  2.500000E-01  2.044120E-02
-1.300000E+00  3.000000E-01  2.042382E-02
-1.300000E+00  3.500000E-01  2.040298E-02
-1.300000E+00  4.000000E-01  2.037869E-02
-1.300000E+00  4.500000E-01  2.035102E-02
-1.300000E+00  5.000000E-01  2.032007E-02
-1.300000E+00  5.500000E-01  2.028593E-02
-1.300000E+00  6.000000E-01  2.024875E-02
-1.300000E+00  6.500000E-01  2.020865E-02
-1.300000E+00  7.000000E-01  2.016572E-02
-1.300000E+00  7.500000E-01  2.012004E-02
-1.300000E+00  8.000000E-01  2.007160E-02
-1.300000E+00  8.500000E-01  2.002035E-02
-1.300000E+00  9.000000E-01  1.996614E-02
-1.300000E+00  9.500000E-01  1.990870E-02
-1.300000E+00  1.000000E+00  1.984768E-02
-1.300000E+00  1.050000E+00  1.978262E-02
-1.300000E+00  1.100000E+00  1.971293E-02
-1.300000E+00  1.150000E+00  1.963791E-02
-1.300000E+00  1.200000E+00  1.955672E-02
-1.300000E+00  1.250000E+00  1.946838E-02
-1.300000E+00  1.300000E+00  1.937171E-02
-1.300000E+00  1.350000E+00  1.926526E-02
-1.300000E+00  1.400000E+00  1.914728E-02
-1.300000E+00  1.450000E+00  1.901562E-02
-1.300000E+00  1.500000E+00  1.886760E-02
-1.300000E+00  1.550000E+00  1.869997E-02
-1.300000E+00  1.600000E+00  1.850871E-02
-1.300000E+00  1.650000E+00  1.828903E-02
-1.300000E+00  1.700000E+00  1.803518E-02
-1.300000E+00  1.750000E+00  1.774053E-02
-1.300000E+00  1.800000E+00  1.739753E-02
-1.300000E+00  1.850000E+00  1.699797E-02
-1.300000E+00  1.900000E+00  1.653332E-02
-1.300000E+00  1.950000E+00  1.599550E-02
-1.300000E+00  2.000000E+00  1.537788E-02
-1.300000E+00  2.050000E+00  1.467681E-02
-1.300000E+00  2.100000E+00  1.389345E-02
-1.300000E+00  2.150000E+00  1.303597E-02
-1.300000E+00  2.200000E+00  1.212152E-02
-1.300000E+00  2.250000E+00  1.117773E-02
-1.300000E+00  2.300000E+00  1.024280E-02
-1.300000E+00  2.350000E+00  9.363720E-03
-1.300000E+00  2.400000E+00  8.592091E-03
-1.300000E+00  2.450000E+00  7.977811E-03
-1.300000E+00  2.500000E+00  7.561666E-03
-1.300000E+00  2.550000E+00  7.368424E-03
-1.300000E+00  2.600000E+00  7.402318E-03
-1.300000E+00  2.650000E+00  7.646213E-03
-1.300000E+00  2.700000E+00  8.064737E-03
-1.300000E+00  2.750000E+00  8.610421E-03
-1.300000E+00  2.800000E+00  9.231142E-03
-1.300000E+00  2.850000E+00  9.877063E-03
-1.300000E+00  2.900000E+00  1.050574E-02
-1.300000E+00  2.950000E+00  1.108488E-02
-1.300000E+00  3.000000E+00  1.159295E-02
-1.300000E+00  3.050000E+00  1.201814E-02
-1.300000E+00  3.100000E+00  1.235652E-02
-1.300000E+00  3.150000E+00  1.260988E-02
-1.300000E+00  3.200000E+00  1.278371E-02
-1.300000E+00  3.250000E+00  1.288558E-02
-1.300000E+00  3.300000E+00  1.292385E-02
-1.300000E+00  3.350000E+00  1.290688E-02
-1.300000E+00  3.400000E+00  1.284246E-02
-1.300000E+00  3.450000E+00  1.273757E-02
-1.300000E+00  3.500000E+00  1.259825E-02
-1.300000E+00  3.550000E+00  1.242962E-02
-1.300000E+00  3.600000E+00  1.223590E-02
-1.300000E+00  3.650000E+00  1.202054E-02
-1.300000E+00  3.700000E+00  1.178631E-02
-1.300000E+00  3.750000E+00  1.153541E-02
-1.300000E+00  3.800000E+00  1.126954E-02
-1.300000E+00  3.850000E+00  1.099005E-02
-1.300000E+00  3.900000E+00  1.069797E-02
-1.300000E+00  3.950000E+00  1.039409E-02
-1.300000E+00  4.000000E+00  1.007905E-02
-1.300000E+00  4.050000E+00  9.753350E-03
-1.300000E+00  4.100000E+00  9.417453E-03
-1.300000E+00  4.150000E+00  9.071775E-03
-1.300000E+00  4.200000E+00  8.716748E-03
-1.300000E+00  4.250000E+00  8.352847E-03
-1.300000E+00  4.300000E+00  7.980632E-03
-1.300000E+00  4.350000E+00  7.600780E-03
-1.300000E+00  4.400000E+00  7.214118E-03
-1.300000E+00  4.450000E+00  6.821662E-03
-1.300000E+00  4.500000E+00  6.424635E-03
-1.300000E+00  4.550000E+00  6.024496E-03
-1.300000E+00  4.600000E+00  5.622941E-03
-1.300000E+00  4.650000E+00  5.221902E-03
-1.300000E+00  4.700000E+00  4.823527E-03
-1.300000E+00  4.750000E+00  4.430140E-03
-1.300000E+00  4.800000E+00  4.044190E-03
-1.300000E+00  4.850000E+00  3.668189E-03
-1.300000E+00  4.900000E+00  3.304634E-03
-1.300000E+00  4.950000E+00  2.955932E-03
-1.300000E+00  5.000000E+00  2.624316E-03
-1.300000E+00  5.050000E+00  2.311773E-03
-1.300000E+00  5.100000E+00  2.019968E-03
-1.300000E+00  5.150000E+00  1.750192E-03
-1.300000E+00  5.200000E+00  1.503314E-03
-1.300000E+00  5.250000E+00  1.279758E-03
-1.300000E+00  5.300000E+00  1.079499E-03
-1.300000E+00  5.350000E+00  9.020795E-04
-1.300000E+00  5.400000E+00  7.466481E-04
-1.300000E+00  5.450000E+00  6.120137E-04
-1.300000E+00  5.500000E+00  4.967143E-04
-1.300000E+00  5.550000E+00  3.990923E-04
-1.300000E+00  5.600000E+00  3.173713E-04
-1.300000E+00  5.650000E+00  2.497297E-04
-1.300000E+00  5.700000E+00  1.943655E-04
-1.300000E+00  5.750000E+00  1.495505E-04
-1.300000E+00  5.800000E+00  1.136717E-04
-1.300000E+00  5.850000E+00  8.525984E-05
-1.300000E+00  5.900000E+00  6.300622E-05
-1.300000E+00  5.950000E+00  4.576865E-05
-1.300000E+00  6.000000E+00  3.256920E-05
-1.300000E+00  6.050000E+00  2.258557E-05
-1.300000E+00  6.100000E+00  1.513847E-05
-1.300000E+00  6.150000E+00  9.676679E-06
-1.300000E+00  6.200000E+00  5.761710E-06
-1.300000E+00  6.250000E+00  3.053350E-06
-1.300000E+00  6.300000E+00  1.297192E-06
-1.300000E+00  6.350000E+00  3.151534E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  2.154885E-07
-1.250000E+00 -6.300000E+00  8.893969E-07
-1.250000E+00 -6.250000E+00  2.102669E-06
-1.250000E+00 -6.200000E+00  3.991048E-06
-1.250000E+00 -6.150000E+00  6.750862E-06
-1.250000E+00 -6.100000E+00  1.064839E-05
-1.250000E+00 -6.050000E+00  1.603212E-05
-1.250000E+00 -6.000000E+00  2.334732E-05
-1.250000E+00 -5.950000E+00  3.315207E-05
-1.250000E+00 -5.900000E+00  4.613379E-05
-1.250000E+00 -5.850000E+00  6.312499E-05
-1.250000E+00 -5.800000E+00  8.511637E-05
-1.250000E+00 -5.750000E+00  1.132656E-04
-1.250000E+00 -5.700000E+00  1.488997E-04
-1.250000E+00 -5.650000E+00  1.935083E-04
-1.250000E+00 -5.600000E+00  2.487276E-04
-1.250000E+00 -5.550000E+00  3.163110E-04
-1.250000E+00 -5.500000E+00  3.980885E-04
-1.250000E+00 -5.450000E+00  4.959125E-04
-1.250000E+00 -5.400000E+00  6.115934E-04
-1.250000E+00 -5.350000E+00  7.468262E-04
-1.250000E+00 -5.300000E+00  9.031121E-04
-1.250000E+00 -5.250000E+00  1.081681E-03
-1.250000E+00 -5.200000E+00  1.283421E-03
-1.250000E+00 -5.150000E+00  1.508816E-03
-1.250000E+00 -5.100000E+00  1.757901E-03
-1.250000E+00 -5.050000E+00  2.030247E-03
-1.250000E+00 -5.000000E+00  2.324951E-03
-1.250000E+00 -4.950000E+00  2.640675E-03
-1.250000E+00 -4.900000E+00  2.975679E-03
-1.250000E+00 -4.850000E+00  3.327900E-03
-1.250000E+00 -4.800000E+00  3.695020E-03
-1.250000E+00 -4.750000E+00  4.074557E-03
-1.250000E+00 -4.700000E+00  4.463952E-03
-1.250000E+00 -4.650000E+00  4.860650E-03
-1.250000E+00 -4.600000E+00  5.262174E-03
-1.250000E+00 -4.550000E+00  5.666193E-03
-1.250000E+00 -4.500000E+00  6.070564E-03
-1.250000E+00 -4.450000E+00  6.473373E-03
-1.250000E+00 -4.400000E+00  6.872950E-03
-1.250000E+00 -4.350000E+00  7.267880E-03
-1.250000E+00 -4.300000E+00  7.656993E-03
-1.250000E+00 -4.250000E+00  8.039350E-03
-1.250000E+00 -4.200000E+00  8.414222E-03
-1.250000E+00 -4.150000E+00  8.781067E-03
-1.250000E+00 -4.100000E+00  9.139498E-03
-1.250000E+00 -4.050000E+00  9.489256E-03
-1.250000E+00 -4.000000E+00  9.830186E-03
-1.250000E+00 -3.950000E+00  1.016221E-02
-1.250000E+00 -3.900000E+00  1.048532E-02
-1.250000E+00 -3.850000E+00  1.079955E-02
-1.250000E+00 -3.800000E+00  1.110496E-02
-1.250000E+00 -3.750000E+00  1.140164E-02
-1.250000E+00 -3.700000E+00  1.168970E-02
-1.250000E+00 -3.650000E+00  1.196923E-02
-1.250000E+00 -3.600000E+00  1.224032E-02
-1.250000E+00 -3.550000E+00  1.250302E-02
-1.250000E+00 -3.500000E+00  1.275736E-02
-1.250000E+00 -3.450000E+00  1.300326E-02
-1.250000E+00 -3.400000E+00  1.324060E-02
-1.250000E+00 -3.350000E+00  1.346911E-02
-1.250000E+00 -3.300000E+00  1.368843E-02
-1.250000E+00 -3.250000E+00  1.389802E-02
-1.250000E+00 -3.200000E+00  1.409719E-02
-1.250000E+00 -3.150000E+00  1.428503E-02
-1.250000E+00 -3.100000E+00  1.446043E-02
-1.250000E+00 -3.050000E+00  1.462198E-02
-1.250000E+00 -3.000000E+00  1.476799E-02
-1.250000E+00 -2.950000E+00  1.489648E-02
-1.250000E+00 -2.900000E+00  1.500513E-02
-1.250000E+00 -2.850000E+00  1.509131E-02
-1.250000E+00 -2.800000E+00  1.515215E-02
-1.250000E+00 -2.750000E+00  1.518463E-02
-1.250000E+00 -2.700000E+00  1.518575E-02
-1.250000E+00 -2.650000E+00  1.515282E-02
-1.250000E+00 -2.600000E+00  1.508380E-02
-1.250000E+00 -2.550000E+00  1.497786E-02
-1.250000E+00 -2.500000E+00  1.483593E-02
-1.250000E+00 -2.450000E+00  1.466136E-02
-1.250000E+00 -2.400000E+00  1.446060E-02
-1.250000E+00 -2.350000E+00  1.424356E-02
-1.250000E+00 -2.300000E+00  1.402378E-02
-1.250000E+00 -2.250000E+00  1.381792E-02
-1.250000E+00 -2.200000E+00  1.364480E-02
-1.250000E+00 -2.150000E+00  1.352359E-02
-1.250000E+00 -2.100000E+00  1.347171E-02
-1.250000E+00 -2.050000E+00  1.350259E-02
-1.250000E+00 -2.000000E+00  1.362368E-02
-1.250000E+00 -1.950000E+00  1.383538E-02
-1.250000E+00 -1.900000E+00  1.413095E-02
-1.250000E+00 -1.850000E+00  1.449754E-02
-1.250000E+00 -1.800000E+00  1.491804E-02
-1.250000E+00 -1.750000E+00  1.537331E-02
-1.250000E+00 -1.700000E+00  1.584442E-02
-1.250000E+00 -1.650000E+00  1.631438E-02
-1.250000E+00 -1.600000E+00  1.676932E-02
-1.250000E+00 -1.550000E+00  1.719896E-02
-1.250000E+00 -1.500000E+00  1.759656E-02
-1.250000E+00 -1.450000E+00  1.795856E-02
-1.250000E+00 -1.400000E+00  1.828391E-02
-1.250000E+00 -1.350000E+00  1.857339E-02
-1.250000E+00 -1.300000E+00  1.882908E-02
-1.250000E+00 -1.250000E+00  1.905376E-02
-1.250000E+00 -1.200000E+00  1.925054E-02
-1.250000E+00 -1.150000E+00  1.942258E-02
-1.250000E+00 -1.100000E+00  1.957291E-02
-1.250000E+00 -1.050000E+00  1.970429E-02
-1.250000E+00 -1.000000E+00  1.981919E-02
-1.250000E+00 -9.500000E-01  1.991975E-02
-1.250000E+00 -9.000000E-01  2.000781E-02
-1.250000E+00 -8.500000E-01  2.008492E-02
-1.250000E+00 -8.000000E-01  2.015241E-02
-1.250000E+00 -7.500000E-01  2.021143E-02
-1.250000E+00 -7.000000E-01  2.026295E-02
-1.250000E+00 -6.500000E-01  2.030787E-02
-1.250000E+00 -6.000000E-01  2.034695E-02
-1.250000E+00 -5.500000E-01  2.038091E-02
-1.250000E+00 -5.000000E-01  2.041038E-02
-1.250000E+00 -4.500000E-01  2.043593E-02
-1.250000E+00 -4.000000E-01  2.045804E-02
-1.250000E+00 -3.500000E-01  2.047712E-02
-1.250000E+00 -3.000000E-01  2.049349E-02
-1.250000E+00 -2.500000E-01  2.050739E-02
-1.250000E+00 -2.000000E-01  2.051897E-02
-1.250000E+00 -1.500000E-01  2.052830E-02
-1.250000E+00 -1.000000E-01  2.053537E-02
-1.250000E+00 -5.000000E-02  2.054012E-02
-1.250000E+00  0.000000E+00  2.054244E-02
-1.250000E+00  5.000000E-02  2.054218E-02
-1.250000E+00  1.000000E-01  2.053918E-02
-1.250000E+00  1.500000E-01  2.053326E-02
-1.250000E+00  2.000000E-01  2.052426E-02
-1.250000E+00  2.500000E-01  2.051204E-02
-1.250000E+00  3.000000E-01  2.049648E-02
-1.250000E+00  3.500000E-01  2.047751E-02
-1.250000E+00  4.000000E-01  2.045508E-02
-1.250000E+00  4.500000E-01  2.042921E-02
-1.250000E+00  5.000000E-01  2.039993E-02
-1.250000E+00  5.500000E-01  2.036731E-02
-1.250000E+00  6.000000E-01  2.033145E-02
-1.250000E+00  6.500000E-01  2.029244E-02
-1.250000E+00  7.000000E-01  2.025036E-02
-1.250000E+00  7.500000E-01  2.020526E-02
-1.250000E+00  8.000000E-01  2.015715E-02
-1.250000E+00  8.500000E-01  2.010596E-02
-1.250000E+00  9.000000E-01  2.005153E-02
-1.250000E+00  9.500000E-01  1.999363E-02
-1.250000E+00  1.000000E+00  1.993189E-02
-1.250000E+00  1.050000E+00  1.986585E-02
-1.250000E+00  1.100000E+00  1.979493E-02
-1.250000E+00  1.150000E+00  1.971841E-02
-1.250000E+00  1.200000E+00  1.963542E-02
-1.250000E+00  1.250000E+00  1.954493E-02
-1.250000E+00  1.300000E+00  1.944567E-02
-1.250000E+00  1.350000E+00  1.933612E-02
-1.250000E+00  1.400000E+00  1.921435E-02
-1.250000E+00  1.450000E+00  1.907798E-02
-1.250000E+00  1.500000E+00  1.892407E-02
-1.250000E+00  1.550000E+00  1.874892E-02
-1.250000E+00  1.600000E+00  1.854800E-02
-1.250000E+00  1.650000E+00  1.831579E-02
-1.250000E+00  1.700000E+00  1.804565E-02
-1.250000E+00  1.750000E+00  1.772975E-02
-1.250000E+00  1.800000E+00  1.735912E-02
-1.250000E+00  1.850000E+00  1.692377E-02
-1.250000E+00  1.900000E+00  1.641318E-02
-1.250000E+00  1.950000E+00  1.581700E-02
-1.250000E+00  2.000000E+00  1.512632E-02
-1.250000E+00  2.050000E+00  1.433542E-02
-1.250000E+00  2.100000E+00  1.344412E-02
-1.250000E+00  2.150000E+00  1.246048E-02
-1.250000E+00  2.200000E+00  1.140354E-02
-1.250000E+00  2.250000E+00  1.030541E-02
-1.250000E+00  2.300000E+00  9.211819E-03
-1.250000E+00  2.350000E+00  8.180157E-03
-1.250000E+00  2.400000E+00  7.274448E-03
-1.250000E+00  2.450000E+00  6.557381E-03
-1.250000E+00  2.500000E+00  6.080675E-03
-1.250000E+00  2.550000E+00  5.875990E-03
-1.250000E+00  2.600000E+00  5.948898E-03
-1.250000E+00  2.650000E+00  6.277756E-03
-1.250000E+00  2.700000E+00  6.817848E-03
-1.250000E+00  2.750000E+00  7.509498E-03
-1.250000E+00  2.800000E+00  8.287789E-03
-1.250000E+00  2.850000E+00  9.091447E-03
-1.250000E+00  2.900000E+00  9.869183E-03
-1.250000E+00  2.950000E+00  1.058289E-02
-1.250000E+00  3.000000E+00  1.120801E-02
-1.250000E+00  3.050000E+00  1.173203E-02
-1.250000E+00  3.100000E+00  1.215182E-02
-1.250000E+00  3.150000E+00  1.247095E-02
-1.250000E+00  3.200000E+00  1.269710E-02
-1.250000E+00  3.250000E+00  1.284008E-02
-1.250000E+00  3.300000E+00  1.291038E-02
-1.250000E+00  3.350000E+00  1.291819E-02
-1.250000E+00  3.400000E+00  1.287289E-02
-1.250000E+00  3.450000E+00  1.278275E-02
-1.250000E+00  3.500000E+00  1.265481E-02
-1.250000E+00  3.550000E+00  1.249501E-02
-1.250000E+00  3.600000E+00  1.230819E-02
-1.250000E+00  3.650000E+00  1.209829E-02
-1.250000E+00  3.700000E+00  1.186843E-02
-1.250000E+00  3.750000E+00  1.162109E-02
-1.250000E+00  3.800000E+00  1.135818E-02
-1.250000E+00  3.850000E+00  1.108118E-02
-1.250000E+00  3.900000E+00  1.079125E-02
-1.250000E+00  3.950000E+00  1.048924E-02
-1.250000E+00  4.000000E+00  1.017584E-02
-1.250000E+00  4.050000E+00  9.851598E-03
-1.250000E+00  4.100000E+00  9.516989E-03
-1.250000E+00  4.150000E+00  9.172440E-03
-1.250000E+00  4.200000E+00  8.818380E-03
-1.250000E+00  4.250000E+00  8.455277E-03
-1.250000E+00  4.300000E+00  8.083672E-03
-1.250000E+00  4.350000E+00  7.704217E-03
-1.250000E+00  4.400000E+00  7.317708E-03
-1.250000E+00  4.450000E+00  6.925122E-03
-1.250000E+00  4.500000E+00  6.527640E-03
-1.250000E+00  4.550000E+00  6.126676E-03
-1.250000E+00  4.600000E+00  5.723883E-03
-1.250000E+00  4.650000E+00  5.321149E-03
-1.250000E+00  4.700000E+00  4.920586E-03
-1.250000E+00  4.750000E+00  4.524492E-03
-1.250000E+00  4.800000E+00  4.135302E-03
-1.250000E+00  4.850000E+00  3.755532E-03
-1.250000E+00  4.900000E+00  3.387702E-03
-1.250000E+00  4.950000E+00  3.034261E-03
-1.250000E+00  5.000000E+00  2.697508E-03
-1.250000E+00  5.050000E+00  2.379511E-03
-1.250000E+00  5.100000E+00  2.082035E-03
-1.250000E+00  5.150000E+00  1.806474E-03
-1.250000E+00  5.200000E+00  1.553808E-03
-1.250000E+00  5.250000E+00  1.324567E-03
-1.250000E+00  5.300000E+00  1.118822E-03
-1.250000E+00  5.350000E+00  9.362004E-04
-1.250000E+00  5.400000E+00  7.759170E-04
-1.250000E+00  5.450000E+00  6.368305E-04
-1.250000E+00  5.500000E+00  5.175100E-04
-1.250000E+00  5.550000E+00  4.163113E-04
-1.250000E+00  5.600000E+00  3.314564E-04
-1.250000E+00  5.650000E+00  2.611085E-04
-1.250000E+00  5.700000E+00  2.034405E-04
-1.250000E+00  5.750000E+00  1.566916E-04
-1.250000E+00  5.800000E+00  1.192116E-04
-1.250000E+00  5.850000E+00  8.949216E-05
-1.250000E+00  5.900000E+00  6.618517E-05
-1.250000E+00  5.950000E+00  4.811075E-05
-1.250000E+00  6.000000E+00  3.425592E-05
-1.250000E+00  6.050000E+00  2.376684E-05
-1.250000E+00  6.100000E+00  1.593646E-05
-1.250000E+00  6.150000E+00  1.018980E-05
-1.250000E+00  6.200000E+00  6.068539E-06
-1.250000E+00  6.250000E+00  3.216418E-06
-1.250000E+00  6.300000E+00  1.366591E-06
-1.250000E+00  6.350000E+00  3.320293E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.288297E-07
-1.200000E+00 -6.300000E+00  9.443175E-07
-1.200000E+00 -6.250000E+00  2.231939E-06
-1.200000E+00 -6.200000E+00  4.234879E-06
-1.200000E+00 -6.150000E+00  7.159941E-06
-1.200000E+00 -6.100000E+00  1.128712E-05
-1.200000E+00 -6.050000E+00  1.698219E-05
-1.200000E+00 -6.000000E+00  2.471149E-05
-1.200000E+00 -5.950000E+00  3.505825E-05
-1.200000E+00 -5.900000E+00  4.873920E-05
-1.200000E+00 -5.850000E+00  6.662010E-05
-1.200000E+00 -5.800000E+00  8.972849E-05
-1.200000E+00 -5.750000E+00  1.192615E-04
-1.200000E+00 -5.700000E+00  1.565866E-04
-1.200000E+00 -5.650000E+00  2.032335E-04
-1.200000E+00 -5.600000E+00  2.608744E-04
-1.200000E+00 -5.550000E+00  3.312929E-04
-1.200000E+00 -5.500000E+00  4.163394E-04
-1.200000E+00 -5.450000E+00  5.178744E-04
-1.200000E+00 -5.400000E+00  6.377013E-04
-1.200000E+00 -5.350000E+00  7.774909E-04
-1.200000E+00 -5.300000E+00  9.387030E-04
-1.200000E+00 -5.250000E+00  1.122509E-03
-1.200000E+00 -5.200000E+00  1.329720E-03
-1.200000E+00 -5.150000E+00  1.560733E-03
-1.200000E+00 -5.100000E+00  1.815484E-03
-1.200000E+00 -5.050000E+00  2.093440E-03
-1.200000E+00 -5.000000E+00  2.393594E-03
-1.200000E+00 -4.950000E+00  2.714506E-03
-1.200000E+00 -4.900000E+00  3.054347E-03
-1.200000E+00 -4.850000E+00  3.410974E-03
-1.200000E+00 -4.800000E+00  3.782010E-03
-1.200000E+00 -4.750000E+00  4.164933E-03
-1.200000E+00 -4.700000E+00  4.557162E-03
-1.200000E+00 -4.650000E+00  4.956139E-03
-1.200000E+00 -4.600000E+00  5.359403E-03
-1.200000E+00 -4.550000E+00  5.764650E-03
-1.200000E+00 -4.500000E+00  6.169780E-03
-1.200000E+00 -4.450000E+00  6.572924E-03
-1.200000E+00 -4.400000E+00  6.972463E-03
-1.200000E+00 -4.350000E+00  7.367033E-03
-1.200000E+00 -4.300000E+00  7.755513E-03
-1.200000E+00 -4.250000E+00  8.137012E-03
-1.200000E+00 -4.200000E+00  8.510844E-03
-1.200000E+00 -4.150000E+00  8.876503E-03
-1.200000E+00 -4.100000E+00  9.233638E-03
-1.200000E+00 -4.050000E+00  9.582021E-03
-1.200000E+00 -4.000000E+00  9.921528E-03
-1.200000E+00 -3.950000E+00  1.025211E-02
-1.200000E+00 -3.900000E+00  1.057378E-02
-1.200000E+00 -3.850000E+00  1.088660E-02
-1.200000E+00 -3.800000E+00  1.119066E-02
-1.200000E+00 -3.750000E+00  1.148606E-02
-1.200000E+00 -3.700000E+00  1.177293E-02
-1.200000E+00 -3.650000E+00  1.205139E-02
-1.200000E+00 -3.600000E+00  1.232154E-02
-1.200000E+00 -3.550000E+00  1.258347E-02
-1.200000E+00 -3.500000E+00  1.283721E-02
-1.200000E+00 -3.450000E+00  1.308273E-02
-1.200000E+00 -3.400000E+00  1.331995E-02
-1.200000E+00 -3.350000E+00  1.354868E-02
-1.200000E+00 -3.300000E+00  1.376863E-02
-1.200000E+00 -3.250000E+00  1.397938E-02
-1.200000E+00 -3.200000E+00  1.418037E-02
-1.200000E+00 -3.150000E+00  1.437089E-02
-1.200000E+00 -3.100000E+00  1.455002E-02
-1.200000E+00 -3.050000E+00  1.471667E-02
-1.200000E+00 -3.000000E+00  1.486949E-02
-1.200000E+00 -2.950000E+00  1.500691E-02
-1.200000E+00 -2.900000E+00  1.512712E-02
-1.200000E+00 -2.850000E+00  1.522812E-02
-1.200000E+00 -2.800000E+00  1.530774E-02
-1.200000E+00 -2.750000E+00  1.536375E-02
-1.200000E+00 -2.700000E+00  1.539404E-02
-1.200000E+00 -2.650000E+00  1.539678E-02
-1.200000E+00 -2.600000E+00  1.537076E-02
-1.200000E+00 -2.550000E+00  1.531578E-02
-1.200000E+00 -2.500000E+00  1.523306E-02
-1.200000E+00 -2.450000E+00  1.512571E-02
-1.200000E+00 -2.400000E+00  1.499912E-02
-1.200000E+00 -2.350000E+00  1.486126E-02
-1.200000E+00 -2.300000E+00  1.472266E-02
-1.200000E+00 -2.250000E+00  1.459596E-02
-1.200000E+00 -2.200000E+00  1.449519E-02
-1.200000E+00 -2.150000E+00  1.443444E-02
-1.200000E+00 -2.100000E+00  1.442638E-02
-1.200000E+00 -2.050000E+00  1.448069E-02
-1.200000E+00 -2.000000E+00  1.460274E-02
-1.200000E+00 -1.950000E+00  1.479282E-02
-1.200000E+00 -1.900000E+00  1.504612E-02
-1.200000E+00 -1.850000E+00  1.535342E-02
-1.200000E+00 -1.800000E+00  1.570233E-02
-1.200000E+00 -1.750000E+00  1.607883E-02
-1.200000E+00 -1.700000E+00  1.646888E-02
-1.200000E+00 -1.650000E+00  1.685963E-02
-1.200000E+00 -1.600000E+00  1.724033E-02
-1.200000E+00 -1.550000E+00  1.760276E-02
-1.200000E+00 -1.500000E+00  1.794127E-02
-1.200000E+00 -1.450000E+00  1.825256E-02
-1.200000E+00 -1.400000E+00  1.853528E-02
-1.200000E+00 -1.350000E+00  1.878955E-02
-1.200000E+00 -1.300000E+00  1.901655E-02
-1.200000E+00 -1.250000E+00  1.921811E-02
-1.200000E+00 -1.200000E+00  1.939643E-02
-1.200000E+00 -1.150000E+00  1.955380E-02
-1.200000E+00 -1.100000E+00  1.969250E-02
-1.200000E+00 -1.050000E+00  1.981464E-02
-1.200000E+00 -1.000000E+00  1.992214E-02
-1.200000E+00 -9.500000E-01  2.001671E-02
-1.200000E+00 -9.000000E-01  2.009981E-02
-1.200000E+00 -8.500000E-01  2.017273E-02
-1.200000E+00 -8.000000E-01  2.023656E-02
-1.200000E+00 -7.500000E-01  2.029229E-02
-1.200000E+00 -7.000000E-01  2.034078E-02
-1.200000E+00 -6.500000E-01  2.038281E-02
-1.200000E+00 -6.000000E-01  2.041911E-02
-1.200000E+00 -5.500000E-01  2.045036E-02
-1.200000E+00 -5.000000E-01  2.047718E-02
-1.200000E+00 -4.500000E-01  2.050013E-02
-1.200000E+00 -4.000000E-01  2.051974E-02
-1.200000E+00 -3.500000E-01  2.053644E-02
-1.200000E+00 -3.000000E-01  2.055060E-02
-1.200000E+00 -2.500000E-01  2.056252E-02
-1.200000E+00 -2.000000E-01  2.057240E-02
-1.200000E+00 -1.500000E-01  2.058037E-02
-1.200000E+00 -1.000000E-01  2.058649E-02
-1.200000E+00 -5.000000E-02  2.059074E-02
-1.200000E+00  0.000000E+00  2.059304E-02
-1.200000E+00  5.000000E-02  2.059323E-02
-1.200000E+00  1.000000E-01  2.059114E-02
-1.200000E+00  1.500000E-01  2.058656E-02
-1.200000E+00  2.000000E-01  2.057927E-02
-1.200000E+00  2.500000E-01  2.056906E-02
-1.200000E+00  3.000000E-01  2.055574E-02
-1.200000E+00  3.500000E-01  2.053915E-02
-1.200000E+00  4.000000E-01  2.051917E-02
-1.200000E+00  4.500000E-01  2.049573E-02
-1.200000E+00  5.000000E-01  2.046880E-02
-1.200000E+00  5.500000E-01  2.043840E-02
-1.200000E+00  6.000000E-01  2.040456E-02
-1.200000E+00  6.500000E-01  2.036735E-02
-1.200000E+00  7.000000E-01  2.032681E-02
-1.200000E+00  7.500000E-01  2.028297E-02
-1.200000E+00  8.000000E-01  2.023583E-02
-1.200000E+00  8.500000E-01  2.018531E-02
-1.200000E+00  9.000000E-01  2.013126E-02
-1.200000E+00  9.500000E-01  2.007343E-02
-1.200000E+00  1.000000E+00  2.001148E-02
-1.200000E+00  1.050000E+00  1.994494E-02
-1.200000E+00  1.100000E+00  1.987323E-02
-1.200000E+00  1.150000E+00  1.979561E-02
-1.200000E+00  1.200000E+00  1.971120E-02
-1.200000E+00  1.250000E+00  1.961892E-02
-1.200000E+00  1.300000E+00  1.951745E-02
-1.200000E+00  1.350000E+00  1.940516E-02
-1.200000E+00  1.400000E+00  1.927998E-02
-1.200000E+00  1.450000E+00  1.913935E-02
-1.200000E+00  1.500000E+00  1.898002E-02
-1.200000E+00  1.550000E+00  1.879793E-02
-1.200000E+00  1.600000E+00  1.858804E-02
-1.200000E+00  1.650000E+00  1.834412E-02
-1.200000E+00  1.700000E+00  1.805865E-02
-1.200000E+00  1.750000E+00  1.772265E-02
-1.200000E+00  1.800000E+00  1.732569E-02
-1.200000E+00  1.850000E+00  1.685603E-02
-1.200000E+00  1.900000E+00  1.630102E-02
-1.200000E+00  1.950000E+00  1.564795E-02
-1.200000E+00  2.000000E+00  1.488544E-02
-1.200000E+00  2.050000E+00  1.400546E-02
-1.200000E+00  2.100000E+00  1.300613E-02
-1.200000E+00  2.150000E+00  1.189506E-02
-1.200000E+00  2.200000E+00  1.069286E-02
-1.200000E+00  2.250000E+00  9.436005E-03
-1.200000E+00  2.300000E+00  8.177854E-03
-1.200000E+00  2.350000E+00  6.986708E-03
-1.200000E+00  2.400000E+00  5.939882E-03
-1.200000E+00  2.450000E+00  5.113946E-03
-1.200000E+00  2.500000E+00  4.572628E-03
-1.200000E+00  2.550000E+00  4.355228E-03
-1.200000E+00  2.600000E+00  4.468844E-03
-1.200000E+00  2.650000E+00  4.886897E-03
-1.200000E+00  2.700000E+00  5.554433E-03
-1.200000E+00  2.750000E+00  6.398480E-03
-1.200000E+00  2.800000E+00  7.340341E-03
-1.200000E+00  2.850000E+00  8.306615E-03
-1.200000E+00  2.900000E+00  9.236839E-03
-1.200000E+00  2.950000E+00  1.008707E-02
-1.200000E+00  3.000000E+00  1.082998E-02
-1.200000E+00  3.050000E+00  1.145258E-02
-1.200000E+00  3.100000E+00  1.195293E-02
-1.200000E+00  3.150000E+00  1.233663E-02
-1.200000E+00  3.200000E+00  1.261374E-02
-1.200000E+00  3.250000E+00  1.279648E-02
-1.200000E+00  3.300000E+00  1.289754E-02
-1.200000E+00  3.350000E+00  1.292903E-02
-1.200000E+00  3.400000E+00  1.290189E-02
-1.200000E+00  3.450000E+00  1.282568E-02
-1.200000E+00  3.500000E+00  1.270846E-02
-1.200000E+00  3.550000E+00  1.255694E-02
-1.200000E+00  3.600000E+00  1.237659E-02
-1.200000E+00  3.650000E+00  1.217179E-02
-1.200000E+00  3.700000E+00  1.194602E-02
-1.200000E+00  3.750000E+00  1.170201E-02
-1.200000E+00  3.800000E+00  1.144187E-02
-1.200000E+00  3.850000E+00  1.116723E-02
-1.200000E+00  3.900000E+00  1.087932E-02
-1.200000E+00  3.950000E+00  1.057909E-02
-1.200000E+00  4.000000E+00  1.026726E-02
-1.200000E+00  4.050000E+00  9.944425E-03
-1.200000E+00  4.100000E+00  9.611059E-03
-1.200000E+00  4.150000E+00  9.267604E-03
-1.200000E+00  4.200000E+00  8.914491E-03
-1.200000E+00  4.250000E+00  8.552179E-03
-1.200000E+00  4.300000E+00  8.181194E-03
-1.200000E+00  4.350000E+00  7.802166E-03
-1.200000E+00  4.400000E+00  7.415863E-03
-1.200000E+00  4.450000E+00  7.023225E-03
-1.200000E+00  4.500000E+00  6.625395E-03
-1.200000E+00  4.550000E+00  6.223743E-03
-1.200000E+00  4.600000E+00  5.819876E-03
-1.200000E+00  4.650000E+00  5.415641E-03
-1.200000E+00  4.700000E+00  5.013113E-03
-1.200000E+00  4.750000E+00  4.614558E-03
-1.200000E+00  4.800000E+00  4.222398E-03
-1.200000E+00  4.850000E+00  3.839146E-03
-1.200000E+00  4.900000E+00  3.467341E-03
-1.200000E+00  4.950000E+00  3.109473E-03
-1.200000E+00  5.000000E+00  2.767898E-03
-1.200000E+00  5.050000E+00  2.444763E-03
-1.200000E+00  5.100000E+00  2.141923E-03
-1.200000E+00  5.150000E+00  1.860875E-03
-1.200000E+00  5.200000E+00  1.602700E-03
-1.200000E+00  5.250000E+00  1.368031E-03
-1.200000E+00  5.300000E+00  1.157033E-03
-1.200000E+00  5.350000E+00  9.694145E-04
-1.200000E+00  5.400000E+00  8.044579E-04
-1.200000E+00  5.450000E+00  6.610716E-04
-1.200000E+00  5.500000E+00  5.378571E-04
-1.200000E+00  5.550000E+00  4.331861E-04
-1.200000E+00  5.600000E+00  3.452813E-04
-1.200000E+00  5.650000E+00  2.722937E-04
-1.200000E+00  5.700000E+00  2.123736E-04
-1.200000E+00  5.750000E+00  1.637303E-04
-1.200000E+00  5.800000E+00  1.246789E-04
-1.200000E+00  5.850000E+00  9.367382E-05
-1.200000E+00  5.900000E+00  6.932953E-05
-1.200000E+00  5.950000E+00  5.042982E-05
-1.200000E+00  6.000000E+00  3.592781E-05
-1.200000E+00  6.050000E+00  2.493893E-05
-1.200000E+00  6.100000E+00  1.672906E-05
-1.200000E+00  6.150000E+00  1.069996E-05
-1.200000E+00  6.200000E+00  6.373888E-06
-1.200000E+00  6.250000E+00  3.378832E-06
-1.200000E+00  6.300000E+00  1.435757E-06
-1.200000E+00  6.350000E+00  3.488554E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.424629E-07
-1.150000E+00 -6.300000E+00  1.000424E-06
-1.150000E+00 -6.250000E+00  2.363944E-06
-1.150000E+00 -6.200000E+00  4.483738E-06
-1.150000E+00 -6.150000E+00  7.577195E-06
-1.150000E+00 -6.100000E+00  1.193819E-05
-1.150000E+00 -6.050000E+00  1.794991E-05
-1.150000E+00 -6.000000E+00  2.609994E-05
-1.150000E+00 -5.950000E+00  3.699672E-05
-1.150000E+00 -5.900000E+00  5.138616E-05
-1.150000E+00 -5.850000E+00  7.016703E-05
-1.150000E+00 -5.800000E+00  9.440304E-05
-1.150000E+00 -5.750000E+00  1.253297E-04
-1.150000E+00 -5.700000E+00  1.643538E-04
-1.150000E+00 -5.650000E+00  2.130428E-04
-1.150000E+00 -5.600000E+00  2.731030E-04
-1.150000E+00 -5.550000E+00  3.463455E-04
-1.150000E+00 -5.500000E+00  4.346383E-04
-1.150000E+00 -5.450000E+00  5.398470E-04
-1.150000E+00 -5.400000E+00  6.637651E-04
-1.150000E+00 -5.350000E+00  8.080369E-04
-1.150000E+00 -5.300000E+00  9.740785E-04
-1.150000E+00 -5.250000E+00  1.163001E-03
-1.150000E+00 -5.200000E+00  1.375540E-03
-1.150000E+00 -5.150000E+00  1.612003E-03
-1.150000E+00 -5.100000E+00  1.872232E-03
-1.150000E+00 -5.050000E+00  2.155590E-03
-1.150000E+00 -5.000000E+00  2.460972E-03
-1.150000E+00 -4.950000E+00  2.786839E-03
-1.150000E+00 -4.900000E+00  3.131278E-03
-1.150000E+00 -4.850000E+00  3.492074E-03
-1.150000E+00 -4.800000E+00  3.866795E-03
-1.150000E+00 -4.750000E+00  4.252883E-03
-1.150000E+00 -4.700000E+00  4.647740E-03
-1.150000E+00 -4.650000E+00  5.048809E-03
-1.150000E+00 -4.600000E+00  5.453647E-03
-1.150000E+00 -4.550000E+00  5.859980E-03
-1.150000E+00 -4.500000E+00  6.265746E-03
-1.150000E+00 -4.450000E+00  6.669123E-03
-1.150000E+00 -4.400000E+00  7.068542E-03
-1.150000E+00 -4.350000E+00  7.462687E-03
-1.150000E+00 -4.300000E+00  7.850486E-03
-1.150000E+00 -4.250000E+00  8.231092E-03
-1.150000E+00 -4.200000E+00  8.603862E-03
-1.150000E+00 -4.150000E+00  8.968326E-03
-1.150000E+00 -4.100000E+00  9.324168E-03
-1.150000E+00 -4.050000E+00  9.671192E-03
-1.150000E+00 -4.000000E+00  1.000930E-02
-1.150000E+00 -3.950000E+00  1.033848E-02
-1.150000E+00 -3.900000E+00  1.065876E-02
-1.150000E+00 -3.850000E+00  1.097022E-02
-1.150000E+00 -3.800000E+00  1.127297E-02
-1.150000E+00 -3.750000E+00  1.156716E-02
-1.150000E+00 -3.700000E+00  1.185290E-02
-1.150000E+00 -3.650000E+00  1.213035E-02
-1.150000E+00 -3.600000E+00  1.239962E-02
-1.150000E+00 -3.550000E+00  1.266082E-02
-1.150000E+00 -3.500000E+00  1.291401E-02
-1.150000E+00 -3.450000E+00  1.315921E-02
-1.150000E+00 -3.400000E+00  1.339635E-02
-1.150000E+00 -3.350000E+00  1.362533E-02
-1.150000E+00 -3.300000E+00  1.384591E-02
-1.150000E+00 -3.250000E+00  1.405781E-02
-1.150000E+00 -3.200000E+00  1.426058E-02
-1.150000E+00 -3.150000E+00  1.445367E-02
-1.150000E+00 -3.100000E+00  1.463639E-02
-1.150000E+00 -3.050000E+00  1.480786E-02
-1.150000E+00 -3.000000E+00  1.496706E-02
-1.150000E+00 -2.950000E+00  1.511277E-02
-1.150000E+00 -2.900000E+00  1.524362E-02
-1.150000E+00 -2.850000E+00  1.535810E-02
-1.150000E+00 -2.800000E+00  1.545461E-02
-1.150000E+00 -2.750000E+00  1.553156E-02
-1.150000E+00 -2.700000E+00  1.558748E-02
-1.150000E+00 -2.650000E+00  1.562122E-02
-1.150000E+00 -2.600000E+00  1.563213E-02
-1.150000E+00 -2.550000E+00  1.562041E-02
-1.150000E+00 -2.500000E+00  1.558735E-02
-1.150000E+00 -2.450000E+00  1.553571E-02
-1.150000E+00 -2.400000E+00  1.546992E-02
-1.150000E+00 -2.350000E+00  1.539626E-02
-1.150000E+00 -2.300000E+00  1.532280E-02
-1.150000E+00 -2.250000E+00  1.525902E-02
-1.150000E+00 -2.200000E+00  1.521526E-02
-1.150000E+00 -2.150000E+00  1.520178E-02
-1.150000E+00 -2.100000E+00  1.522772E-02
-1.150000E+00 -2.050000E+00  1.530000E-02
-1.150000E+00 -2.000000E+00  1.542248E-02
-1.150000E+00 -1.950000E+00  1.559540E-02
-1.150000E+00 -1.900000E+00  1.581539E-02
-1.150000E+00 -1.850000E+00  1.607591E-02
-1.150000E+00 -1.800000E+00  1.636809E-02
-1.150000E+00 -1.750000E+00  1.668182E-02
-1.150000E+00 -1.700000E+00  1.700677E-02
-1.150000E+00 -1.650000E+00  1.733334E-02
-1.150000E+00 -1.600000E+00  1.765333E-02
-1.150000E+00 -1.550000E+00  1.796025E-02
-1.150000E+00 -1.500000E+00  1.824944E-02
-1.150000E+00 -1.450000E+00  1.851796E-02
-1.150000E+00 -1.400000E+00  1.876433E-02
-1.150000E+00 -1.350000E+00  1.898826E-02
-1.150000E+00 -1.300000E+00  1.919028E-02
-1.150000E+00 -1.250000E+00  1.937151E-02
-1.150000E+00 -1.200000E+00  1.953341E-02
-1.150000E+00 -1.150000E+00  1.967759E-02
-1.150000E+00 -1.100000E+00  1.980569E-02
-1.150000E+00 -1.050000E+00  1.991930E-02
-1.150000E+00 -1.000000E+00  2.001986E-02
-1.150000E+00 -9.500000E-01  2.010869E-02
-1.150000E+00 -9.000000E-01  2.018693E-02
-1.150000E+00 -8.500000E-01  2.025561E-02
-1.150000E+00 -8.000000E-01  2.031564E-02
-1.150000E+00 -7.500000E-01  2.036781E-02
-1.150000E+00 -7.000000E-01  2.041288E-02
-1.150000E+00 -6.500000E-01  2.045156E-02
-1.150000E+00 -6.000000E-01  2.048450E-02
-1.150000E+00 -5.500000E-01  2.051236E-02
-1.150000E+00 -5.000000E-01  2.053576E-02
-1.150000E+00 -4.500000E-01  2.055528E-02
-1.150000E+00 -4.000000E-01  2.057146E-02
-1.150000E+00 -3.500000E-01  2.058482E-02
-1.150000E+00 -3.000000E-01  2.059579E-02
-1.150000E+00 -2.500000E-01  2.060476E-02
-1.150000E+00 -2.000000E-01  2.061203E-02
-1.150000E+00 -1.500000E-01  2.061782E-02
-1.150000E+00 -1.000000E-01  2.062229E-02
-1.150000E+00 -5.000000E-02  2.062547E-02
-1.150000E+00  0.000000E+00  2.062735E-02
-1.150000E+00  5.000000E-02  2.062779E-02
-1.150000E+00  1.000000E-01  2.062662E-02
-1.150000E+00  1.500000E-01  2.062357E-02
-1.150000E+00  2.000000E-01  2.061836E-02
-1.150000E+00  2.500000E-01  2.061070E-02
-1.150000E+00  3.000000E-01  2.060028E-02
-1.150000E+00  3.500000E-01  2.058683E-02
-1.150000E+00  4.000000E-01  2.057012E-02
-1.150000E+00  4.500000E-01  2.054999E-02
-1.150000E+00  5.000000E-01  2.052630E-02
-1.150000E+00  5.500000E-01  2.049899E-02
-1.150000E+00  6.000000E-01  2.046804E-02
-1.150000E+00  6.500000E-01  2.043345E-02
-1.150000E+00  7.000000E-01  2.039523E-02
-1.150000E+00  7.500000E-01  2.035340E-02
-1.150000E+00  8.000000E-01  2.030791E-02
-1.150000E+00  8.500000E-01  2.025871E-02
-1.150000E+00  9.000000E-01  2.020562E-02
-1.150000E+00  9.500000E-01  2.014842E-02
-1.150000E+00  1.000000E+00  2.008676E-02
-1.150000E+00  1.050000E+00  2.002019E-02
-1.150000E+00  1.100000E+00  1.994811E-02
-1.150000E+00  1.150000E+00  1.986980E-02
-1.150000E+00  1.200000E+00  1.978436E-02
-1.150000E+00  1.250000E+00  1.969069E-02
-1.150000E+00  1.300000E+00  1.958741E-02
-1.150000E+00  1.350000E+00  1.947280E-02
-1.150000E+00  1.400000E+00  1.934470E-02
-1.150000E+00  1.450000E+00  1.920036E-02
-1.150000E+00  1.500000E+00  1.903629E-02
-1.150000E+00  1.550000E+00  1.884809E-02
-1.150000E+00  1.600000E+00  1.863025E-02
-1.150000E+00  1.650000E+00  1.837594E-02
-1.150000E+00  1.700000E+00  1.807681E-02
-1.150000E+00  1.750000E+00  1.772280E-02
-1.150000E+00  1.800000E+00  1.730214E-02
-1.150000E+00  1.850000E+00  1.680138E-02
-1.150000E+00  1.900000E+00  1.620586E-02
-1.150000E+00  1.950000E+00  1.550056E-02
-1.150000E+00  2.000000E+00  1.467159E-02
-1.150000E+00  2.050000E+00  1.370852E-02
-1.150000E+00  2.100000E+00  1.260761E-02
-1.150000E+00  2.150000E+00  1.137574E-02
-1.150000E+00  2.200000E+00  1.003470E-02
-1.150000E+00  2.250000E+00  8.624891E-03
-1.150000E+00  2.300000E+00  7.206940E-03
-1.150000E+00  2.350000E+00  5.859806E-03
-1.150000E+00  2.400000E+00  4.674045E-03
-1.150000E+00  2.450000E+00  3.740251E-03
-1.150000E+00  2.500000E+00  3.134423E-03
-1.150000E+00  2.550000E+00  2.903733E-03
-1.150000E+00  2.600000E+00  3.056910E-03
-1.150000E+00  2.650000E+00  3.562365E-03
-1.150000E+00  2.700000E+00  4.354724E-03
-1.150000E+00  2.750000E+00  5.347556E-03
-1.150000E+00  2.800000E+00  6.448336E-03
-1.150000E+00  2.850000E+00  7.571668E-03
-1.150000E+00  2.900000E+00  8.648194E-03
-1.150000E+00  2.950000E+00  9.628496E-03
-1.150000E+00  3.000000E+00  1.048280E-02
-1.150000E+00  3.050000E+00  1.119799E-02
-1.150000E+00  3.100000E+00  1.177347E-02
-1.150000E+00  3.150000E+00  1.221698E-02
-1.150000E+00  3.200000E+00  1.254101E-02
-1.150000E+00  3.250000E+00  1.276016E-02
-1.150000E+00  3.300000E+00  1.288925E-02
-1.150000E+00  3.350000E+00  1.294221E-02
-1.150000E+00  3.400000E+00  1.293149E-02
-1.150000E+00  3.450000E+00  1.286783E-02
-1.150000E+00  3.500000E+00  1.276026E-02
-1.150000E+00  3.550000E+00  1.261619E-02
-1.150000E+00  3.600000E+00  1.244165E-02
-1.150000E+00  3.650000E+00  1.224144E-02
-1.150000E+00  3.700000E+00  1.201937E-02
-1.150000E+00  3.750000E+00  1.177839E-02
-1.150000E+00  3.800000E+00  1.152080E-02
-1.150000E+00  3.850000E+00  1.124832E-02
-1.150000E+00  3.900000E+00  1.096230E-02
-1.150000E+00  3.950000E+00  1.066373E-02
-1.150000E+00  4.000000E+00  1.035339E-02
-1.150000E+00  4.050000E+00  1.003188E-02
-1.150000E+00  4.100000E+00  9.699708E-03
-1.150000E+00  4.150000E+00  9.357311E-03
-1.150000E+00  4.200000E+00  9.005121E-03
-1.150000E+00  4.250000E+00  8.643591E-03
-1.150000E+00  4.300000E+00  8.273233E-03
-1.150000E+00  4.350000E+00  7.894657E-03
-1.150000E+00  4.400000E+00  7.508603E-03
-1.150000E+00  4.450000E+00  7.115980E-03
-1.150000E+00  4.500000E+00  6.717894E-03
-1.150000E+00  4.550000E+00  6.315671E-03
-1.150000E+00  4.600000E+00  5.910876E-03
-1.150000E+00  4.650000E+00  5.505314E-03
-1.150000E+00  4.700000E+00  5.101018E-03
-1.150000E+00  4.750000E+00  4.700228E-03
-1.150000E+00  4.800000E+00  4.305345E-03
-1.150000E+00  4.850000E+00  3.918880E-03
-1.150000E+00  4.900000E+00  3.543388E-03
-1.150000E+00  4.950000E+00  3.181394E-03
-1.150000E+00  5.000000E+00  2.835310E-03
-1.150000E+00  5.050000E+00  2.507352E-03
-1.150000E+00  5.100000E+00  2.199462E-03
-1.150000E+00  5.150000E+00  1.913230E-03
-1.150000E+00  5.200000E+00  1.649837E-03
-1.150000E+00  5.250000E+00  1.410011E-03
-1.150000E+00  5.300000E+00  1.194006E-03
-1.150000E+00  5.350000E+00  1.001611E-03
-1.150000E+00  5.400000E+00  8.321745E-04
-1.150000E+00  5.450000E+00  6.846537E-04
-1.150000E+00  5.500000E+00  5.576846E-04
-1.150000E+00  5.550000E+00  4.496568E-04
-1.150000E+00  5.600000E+00  3.587962E-04
-1.150000E+00  5.650000E+00  2.832442E-04
-1.150000E+00  5.700000E+00  2.211315E-04
-1.150000E+00  5.750000E+00  1.706400E-04
-1.150000E+00  5.800000E+00  1.300526E-04
-1.150000E+00  5.850000E+00  9.778884E-05
-1.150000E+00  5.900000E+00  7.242737E-05
-1.150000E+00  5.950000E+00  5.271721E-05
-1.150000E+00  6.000000E+00  3.757879E-05
-1.150000E+00  6.050000E+00  2.609775E-05
-1.150000E+00  6.100000E+00  1.751365E-05
-1.150000E+00  6.150000E+00  1.120560E-05
-1.150000E+00  6.200000E+00  6.676885E-06
-1.150000E+00  6.250000E+00  3.540165E-06
-1.150000E+00  6.300000E+00  1.504521E-06
-1.150000E+00  6.350000E+00  3.655928E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.563619E-07
-1.100000E+00 -6.300000E+00  1.057612E-06
-1.100000E+00 -6.250000E+00  2.498442E-06
-1.100000E+00 -6.200000E+00  4.737173E-06
-1.100000E+00 -6.150000E+00  8.001889E-06
-1.100000E+00 -6.100000E+00  1.260046E-05
-1.100000E+00 -6.050000E+00  1.893362E-05
-1.100000E+00 -6.000000E+00  2.751026E-05
-1.100000E+00 -5.950000E+00  3.896401E-05
-1.100000E+00 -5.900000E+00  5.406982E-05
-1.100000E+00 -5.850000E+00  7.375899E-05
-1.100000E+00 -5.800000E+00  9.913064E-05
-1.100000E+00 -5.750000E+00  1.314576E-04
-1.100000E+00 -5.700000E+00  1.721841E-04
-1.100000E+00 -5.650000E+00  2.229136E-04
-1.100000E+00 -5.600000E+00  2.853843E-04
-1.100000E+00 -5.550000E+00  3.614319E-04
-1.100000E+00 -5.500000E+00  4.529395E-04
-1.100000E+00 -5.450000E+00  5.617750E-04
-1.100000E+00 -5.400000E+00  6.897195E-04
-1.100000E+00 -5.350000E+00  8.383886E-04
-1.100000E+00 -5.300000E+00  1.009153E-03
-1.100000E+00 -5.250000E+00  1.203063E-03
-1.100000E+00 -5.200000E+00  1.420778E-03
-1.100000E+00 -5.150000E+00  1.662520E-03
-1.100000E+00 -5.100000E+00  1.928034E-03
-1.100000E+00 -5.050000E+00  2.216587E-03
-1.100000E+00 -5.000000E+00  2.526975E-03
-1.100000E+00 -4.950000E+00  2.857569E-03
-1.100000E+00 -4.900000E+00  3.206375E-03
-1.100000E+00 -4.850000E+00  3.571112E-03
-1.100000E+00 -4.800000E+00  3.949298E-03
-1.100000E+00 -4.750000E+00  4.338343E-03
-1.100000E+00 -4.700000E+00  4.735636E-03
-1.100000E+00 -4.650000E+00  5.138625E-03
-1.100000E+00 -4.600000E+00  5.544886E-03
-1.100000E+00 -4.550000E+00  5.952175E-03
-1.100000E+00 -4.500000E+00  6.358470E-03
-1.100000E+00 -4.450000E+00  6.761993E-03
-1.100000E+00 -4.400000E+00  7.161223E-03
-1.100000E+00 -4.350000E+00  7.554891E-03
-1.100000E+00 -4.300000E+00  7.941971E-03
-1.100000E+00 -4.250000E+00  8.321660E-03
-1.100000E+00 -4.200000E+00  8.693354E-03
-1.100000E+00 -4.150000E+00  9.056621E-03
-1.100000E+00 -4.100000E+00  9.411178E-03
-1.100000E+00 -4.050000E+00  9.756861E-03
-1.100000E+00 -4.000000E+00  1.009360E-02
-1.100000E+00 -3.950000E+00  1.042140E-02
-1.100000E+00 -3.900000E+00  1.074033E-02
-1.100000E+00 -3.850000E+00  1.105049E-02
-1.100000E+00 -3.800000E+00  1.135200E-02
-1.100000E+00 -3.750000E+00  1.164501E-02
-1.100000E+00 -3.700000E+00  1.192969E-02
-1.100000E+00 -3.650000E+00  1.220618E-02
-1.100000E+00 -3.600000E+00  1.247462E-02
-1.100000E+00 -3.550000E+00  1.273514E-02
-1.100000E+00 -3.500000E+00  1.298782E-02
-1.100000E+00 -3.450000E+00  1.323271E-02
-1.100000E+00 -3.400000E+00  1.346980E-02
-1.100000E+00 -3.350000E+00  1.369902E-02
-1.100000E+00 -3.300000E+00  1.392024E-02
-1.100000E+00 -3.250000E+00  1.413323E-02
-1.100000E+00 -3.200000E+00  1.433770E-02
-1.100000E+00 -3.150000E+00  1.453323E-02
-1.100000E+00 -3.100000E+00  1.471930E-02
-1.100000E+00 -3.050000E+00  1.489526E-02
-1.100000E+00 -3.000000E+00  1.506033E-02
-1.100000E+00 -2.950000E+00  1.521359E-02
-1.100000E+00 -2.900000E+00  1.535404E-02
-1.100000E+00 -2.850000E+00  1.548055E-02
-1.100000E+00 -2.800000E+00  1.559198E-02
-1.100000E+00 -2.750000E+00  1.568721E-02
-1.100000E+00 -2.700000E+00  1.576528E-02
-1.100000E+00 -2.650000E+00  1.582548E-02
-1.100000E+00 -2.600000E+00  1.586755E-02
-1.100000E+00 -2.550000E+00  1.589189E-02
-1.100000E+00 -2.500000E+00  1.589977E-02
-1.100000E+00 -2.450000E+00  1.589351E-02
-1.100000E+00 -2.400000E+00  1.587671E-02
-1.100000E+00 -2.350000E+00  1.585423E-02
-1.100000E+00 -2.300000E+00  1.583217E-02
-1.100000E+00 -2.250000E+00  1.581759E-02
-1.100000E+00 -2.200000E+00  1.581804E-02
-1.100000E+00 -2.150000E+00  1.584093E-02
-1.100000E+00 -2.100000E+00  1.589282E-02
-1.100000E+00 -2.050000E+00  1.597866E-02
-1.100000E+00 -2.000000E+00  1.610120E-02
-1.100000E+00 -1.950000E+00  1.626068E-02
-1.100000E+00 -1.900000E+00  1.645478E-02
-1.100000E+00 -1.850000E+00  1.667892E-02
-1.100000E+00 -1.800000E+00  1.692683E-02
-1.100000E+00 -1.750000E+00  1.719128E-02
-1.100000E+00 -1.700000E+00  1.746476E-02
-1.100000E+00 -1.650000E+00  1.774017E-02
-1.100000E+00 -1.600000E+00  1.801131E-02
-1.100000E+00 -1.550000E+00  1.827312E-02
-1.100000E+00 -1.500000E+00  1.852182E-02
-1.100000E+00 -1.450000E+00  1.875485E-02
-1.100000E+00 -1.400000E+00  1.897076E-02
-1.100000E+00 -1.350000E+00  1.916898E-02
-1.100000E+00 -1.300000E+00  1.934959E-02
-1.100000E+00 -1.250000E+00  1.951320E-02
-1.100000E+00 -1.200000E+00  1.966071E-02
-1.100000E+00 -1.150000E+00  1.979319E-02
-1.100000E+00 -1.100000E+00  1.991178E-02
-1.100000E+00 -1.050000E+00  2.001759E-02
-1.100000E+00 -1.000000E+00  2.011169E-02
-1.100000E+00 -9.500000E-01  2.019504E-02
-1.100000E+00 -9.000000E-01  2.026853E-02
-1.100000E+00 -8.500000E-01  2.033293E-02
-1.100000E+00 -8.000000E-01  2.038895E-02
-1.100000E+00 -7.500000E-01  2.043725E-02
-1.100000E+00 -7.000000E-01  2.047847E-02
-1.100000E+00 -6.500000E-01  2.051321E-02
-1.100000E+00 -6.000000E-01  2.054211E-02
-1.100000E+00 -5.500000E-01  2.056576E-02
-1.100000E+00 -5.000000E-01  2.058479E-02
-1.100000E+00 -4.500000E-01  2.059981E-02
-1.100000E+00 -4.000000E-01  2.061143E-02
-1.100000E+00 -3.500000E-01  2.062024E-02
-1.100000E+00 -3.000000E-01  2.062680E-02
-1.100000E+00 -2.500000E-01  2.063160E-02
-1.100000E+00 -2.000000E-01  2.063511E-02
-1.100000E+00 -1.500000E-01  2.063769E-02
-1.100000E+00 -1.000000E-01  2.063964E-02
-1.100000E+00 -5.000000E-02  2.064111E-02
-1.100000E+00  0.000000E+00  2.064216E-02
-1.100000E+00  5.000000E-02  2.064271E-02
-1.100000E+00  1.000000E-01  2.064257E-02
-1.100000E+00  1.500000E-01  2.064143E-02
-1.100000E+00  2.000000E-01  2.063892E-02
-1.100000E+00  2.500000E-01  2.063461E-02
-1.100000E+00  3.000000E-01  2.062805E-02
-1.100000E+00  3.500000E-01  2.061882E-02
-1.100000E+00  4.000000E-01  2.060653E-02
-1.100000E+00  4.500000E-01  2.059087E-02
-1.100000E+00  5.000000E-01  2.057158E-02
-1.100000E+00  5.500000E-01  2.054849E-02
-1.100000E+00  6.000000E-01  2.052149E-02
-1.100000E+00  6.500000E-01  2.049051E-02
-1.100000E+00  7.000000E-01  2.045554E-02
-1.100000E+00  7.500000E-01  2.041654E-02
-1.100000E+00  8.000000E-01  2.037348E-02
-1.100000E+00  8.500000E-01  2.032627E-02
-1.100000E+00  9.000000E-01  2.027478E-02
-1.100000E+00  9.500000E-01  2.021876E-02
-1.100000E+00  1.000000E+00  2.015791E-02
-1.100000E+00  1.050000E+00  2.009176E-02
-1.100000E+00  1.100000E+00  2.001975E-02
-1.100000E+00  1.150000E+00  1.994117E-02
-1.100000E+00  1.200000E+00  1.985510E-02
-1.100000E+00  1.250000E+00  1.976044E-02
-1.100000E+00  1.300000E+00  1.965578E-02
-1.100000E+00  1.350000E+00  1.953935E-02
-1.100000E+00  1.400000E+00  1.940889E-02
-1.100000E+00  1.450000E+00  1.926152E-02
-1.100000E+00  1.500000E+00  1.909355E-02
-1.100000E+00  1.550000E+00  1.890032E-02
-1.100000E+00  1.600000E+00  1.867593E-02
-1.100000E+00  1.650000E+00  1.841303E-02
-1.100000E+00  1.700000E+00  1.810258E-02
-1.100000E+00  1.750000E+00  1.773361E-02
-1.100000E+00  1.800000E+00  1.729318E-02
-1.100000E+00  1.850000E+00  1.676637E-02
-1.100000E+00  1.900000E+00  1.613674E-02
-1.100000E+00  1.950000E+00  1.538719E-02
-1.100000E+00  2.000000E+00  1.450158E-02
-1.100000E+00  2.050000E+00  1.346724E-02
-1.100000E+00  2.100000E+00  1.227857E-02
-1.100000E+00  2.150000E+00  1.094158E-02
-1.100000E+00  2.200000E+00  9.478868E-03
-1.100000E+00  2.250000E+00  7.934058E-03
-1.100000E+00  2.300000E+00  6.374093E-03
-1.100000E+00  2.350000E+00  4.887420E-03
-1.100000E+00  2.400000E+00  3.576595E-03
-1.100000E+00  2.450000E+00  2.545091E-03
-1.100000E+00  2.500000E+00  1.880285E-03
-1.100000E+00  2.550000E+00  1.636729E-03
-1.100000E+00  2.600000E+00  1.824740E-03
-1.100000E+00  2.650000E+00  2.408147E-03
-1.100000E+00  2.700000E+00  3.311976E-03
-1.100000E+00  2.750000E+00  4.437429E-03
-1.100000E+00  2.800000E+00  5.679369E-03
-1.100000E+00  2.850000E+00  6.941580E-03
-1.100000E+00  2.900000E+00  8.146813E-03
-1.100000E+00  2.950000E+00  9.240916E-03
-1.100000E+00  3.000000E+00  1.019214E-02
-1.100000E+00  3.050000E+00  1.098746E-02
-1.100000E+00  3.100000E+00  1.162761E-02
-1.100000E+00  3.150000E+00  1.212236E-02
-1.100000E+00  3.200000E+00  1.248643E-02
-1.100000E+00  3.250000E+00  1.273653E-02
-1.100000E+00  3.300000E+00  1.288938E-02
-1.100000E+00  3.350000E+00  1.296051E-02
-1.100000E+00  3.400000E+00  1.296367E-02
-1.100000E+00  3.450000E+00  1.291063E-02
-1.100000E+00  3.500000E+00  1.281122E-02
-1.100000E+00  3.550000E+00  1.267348E-02
-1.100000E+00  3.600000E+00  1.250390E-02
-1.100000E+00  3.650000E+00  1.230765E-02
-1.100000E+00  3.700000E+00  1.208878E-02
-1.100000E+00  3.750000E+00  1.185046E-02
-1.100000E+00  3.800000E+00  1.159512E-02
-1.100000E+00  3.850000E+00  1.132459E-02
-1.100000E+00  3.900000E+00  1.104029E-02
-1.100000E+00  3.950000E+00  1.074325E-02
-1.100000E+00  4.000000E+00  1.043430E-02
-1.100000E+00  4.050000E+00  1.011404E-02
-1.100000E+00  4.100000E+00  9.782997E-03
-1.100000E+00  4.150000E+00  9.441617E-03
-1.100000E+00  4.200000E+00  9.090325E-03
-1.100000E+00  4.250000E+00  8.729566E-03
-1.100000E+00  4.300000E+00  8.359839E-03
-1.100000E+00  4.350000E+00  7.981734E-03
-1.100000E+00  4.400000E+00  7.595969E-03
-1.100000E+00  4.450000E+00  7.203419E-03
-1.100000E+00  4.500000E+00  6.805155E-03
-1.100000E+00  4.550000E+00  6.402464E-03
-1.100000E+00  4.600000E+00  5.996868E-03
-1.100000E+00  4.650000E+00  5.590129E-03
-1.100000E+00  4.700000E+00  5.184244E-03
-1.100000E+00  4.750000E+00  4.781421E-03
-1.100000E+00  4.800000E+00  4.384043E-03
-1.100000E+00  4.850000E+00  3.994618E-03
-1.100000E+00  4.900000E+00  3.615714E-03
-1.100000E+00  4.950000E+00  3.249886E-03
-1.100000E+00  5.000000E+00  2.899598E-03
-1.100000E+00  5.050000E+00  2.567132E-03
-1.100000E+00  5.100000E+00  2.254508E-03
-1.100000E+00  5.150000E+00  1.963404E-03
-1.100000E+00  5.200000E+00  1.695091E-03
-1.100000E+00  5.250000E+00  1.450388E-03
-1.100000E+00  5.300000E+00  1.229635E-03
-1.100000E+00  5.350000E+00  1.032695E-03
-1.100000E+00  5.400000E+00  8.589813E-04
-1.100000E+00  5.450000E+00  7.075022E-04
-1.100000E+00  5.500000E+00  5.769280E-04
-1.100000E+00  5.550000E+00  4.656682E-04
-1.100000E+00  5.600000E+00  3.719543E-04
-1.100000E+00  5.650000E+00  2.939210E-04
-1.100000E+00  5.700000E+00  2.296820E-04
-1.100000E+00  5.750000E+00  1.773948E-04
-1.100000E+00  5.800000E+00  1.353124E-04
-1.100000E+00  5.850000E+00  1.018213E-04
-1.100000E+00  5.900000E+00  7.546659E-05
-1.100000E+00  5.950000E+00  5.496398E-05
-1.100000E+00  6.000000E+00  3.920243E-05
-1.100000E+00  6.050000E+00  2.723886E-05
-1.100000E+00  6.100000E+00  1.828729E-05
-1.100000E+00  6.150000E+00  1.170485E-05
-1.100000E+00  6.200000E+00  6.976450E-06
-1.100000E+00  6.250000E+00  3.699858E-06
-1.100000E+00  6.300000E+00  1.572649E-06
-1.100000E+00  6.350000E+00  3.821857E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.705030E-07
-1.050000E+00 -6.300000E+00  1.115783E-06
-1.050000E+00 -6.250000E+00  2.635208E-06
-1.050000E+00 -6.200000E+00  4.994772E-06
-1.050000E+00 -6.150000E+00  8.433333E-06
-1.050000E+00 -6.100000E+00  1.327285E-05
-1.050000E+00 -6.050000E+00  1.993166E-05
-1.050000E+00 -6.000000E+00  2.894000E-05
-1.050000E+00 -5.950000E+00  4.095658E-05
-1.050000E+00 -5.900000E+00  5.678509E-05
-1.050000E+00 -5.850000E+00  7.738878E-05
-1.050000E+00 -5.800000E+00  1.039013E-04
-1.050000E+00 -5.750000E+00  1.376316E-04
-1.050000E+00 -5.700000E+00  1.800597E-04
-1.050000E+00 -5.650000E+00  2.328229E-04
-1.050000E+00 -5.600000E+00  2.976888E-04
-1.050000E+00 -5.550000E+00  3.765155E-04
-1.050000E+00 -5.500000E+00  4.711983E-04
-1.050000E+00 -5.450000E+00  5.836051E-04
-1.050000E+00 -5.400000E+00  7.155023E-04
-1.050000E+00 -5.350000E+00  8.684754E-04
-1.050000E+00 -5.300000E+00  1.043849E-03
-1.050000E+00 -5.250000E+00  1.242610E-03
-1.050000E+00 -5.200000E+00  1.465345E-03
-1.050000E+00 -5.150000E+00  1.712188E-03
-1.050000E+00 -5.100000E+00  1.982795E-03
-1.050000E+00 -5.050000E+00  2.276334E-03
-1.050000E+00 -5.000000E+00  2.591510E-03
-1.050000E+00 -4.950000E+00  2.926608E-03
-1.050000E+00 -4.900000E+00  3.279557E-03
-1.050000E+00 -4.850000E+00  3.648015E-03
-1.050000E+00 -4.800000E+00  4.029454E-03
-1.050000E+00 -4.750000E+00  4.421259E-03
-1.050000E+00 -4.700000E+00  4.820808E-03
-1.050000E+00 -4.650000E+00  5.225557E-03
-1.050000E+00 -4.600000E+00  5.633101E-03
-1.050000E+00 -4.550000E+00  6.041229E-03
-1.050000E+00 -4.500000E+00  6.447957E-03
-1.050000E+00 -4.450000E+00  6.851551E-03
-1.050000E+00 -4.400000E+00  7.250535E-03
-1.050000E+00 -4.350000E+00  7.643686E-03
-1.050000E+00 -4.300000E+00  8.030021E-03
-1.050000E+00 -4.250000E+00  8.408779E-03
-1.050000E+00 -4.200000E+00  8.779393E-03
-1.050000E+00 -4.150000E+00  9.141469E-03
-1.050000E+00 -4.100000E+00  9.494756E-03
-1.050000E+00 -4.050000E+00  9.839119E-03
-1.050000E+00 -4.000000E+00  1.017452E-02
-1.050000E+00 -3.950000E+00  1.050098E-02
-1.050000E+00 -3.900000E+00  1.081860E-02
-1.050000E+00 -3.850000E+00  1.112749E-02
-1.050000E+00 -3.800000E+00  1.142781E-02
-1.050000E+00 -3.750000E+00  1.171971E-02
-1.050000E+00 -3.700000E+00  1.200337E-02
-1.050000E+00 -3.650000E+00  1.227894E-02
-1.050000E+00 -3.600000E+00  1.254660E-02
-1.050000E+00 -3.550000E+00  1.280647E-02
-1.050000E+00 -3.500000E+00  1.305867E-02
-1.050000E+00 -3.450000E+00  1.330327E-02
-1.050000E+00 -3.400000E+00  1.354030E-02
-1.050000E+00 -3.350000E+00  1.376976E-02
-1.050000E+00 -3.300000E+00  1.399156E-02
-1.050000E+00 -3.250000E+00  1.420559E-02
-1.050000E+00 -3.200000E+00  1.441163E-02
-1.050000E+00 -3.150000E+00  1.460942E-02
-1.050000E+00 -3.100000E+00  1.479856E-02
-1.050000E+00 -3.050000E+00  1.497861E-02
-1.050000E+00 -3.000000E+00  1.514898E-02
-1.050000E+00 -2.950000E+00  1.530902E-02
-1.050000E+00 -2.900000E+00  1.545798E-02
-1.050000E+00 -2.850000E+00  1.559507E-02
-1.050000E+00 -2.800000E+00  1.571946E-02
-1.050000E+00 -2.750000E+00  1.583042E-02
-1.050000E+00 -2.700000E+00  1.592732E-02
-1.050000E+00 -2.650000E+00  1.600976E-02
-1.050000E+00 -2.600000E+00  1.607772E-02
-1.050000E+00 -2.550000E+00  1.613169E-02
-1.050000E+00 -2.500000E+00  1.617280E-02
-1.050000E+00 -2.450000E+00  1.620301E-02
-1.050000E+00 -2.400000E+00  1.622512E-02
-1.050000E+00 -2.350000E+00  1.624287E-02
-1.050000E+00 -2.300000E+00  1.626084E-02
-1.050000E+00 -2.250000E+00  1.628423E-02
-1.050000E+00 -2.200000E+00  1.631851E-02
-1.050000E+00 -2.150000E+00  1.636903E-02
-1.050000E+00 -2.100000E+00  1.644047E-02
-1.050000E+00 -2.050000E+00  1.653637E-02
-1.050000E+00 -2.000000E+00  1.665874E-02
-1.050000E+00 -1.950000E+00  1.680780E-02
-1.050000E+00 -1.900000E+00  1.698199E-02
-1.050000E+00 -1.850000E+00  1.717816E-02
-1.050000E+00 -1.800000E+00  1.739192E-02
-1.050000E+00 -1.750000E+00  1.761814E-02
-1.050000E+00 -1.700000E+00  1.785142E-02
-1.050000E+00 -1.650000E+00  1.808656E-02
-1.050000E+00 -1.600000E+00  1.831890E-02
-1.050000E+00 -1.550000E+00  1.854454E-02
-1.050000E+00 -1.500000E+00  1.876044E-02
-1.050000E+00 -1.450000E+00  1.896443E-02
-1.050000E+00 -1.400000E+00  1.915514E-02
-1.050000E+00 -1.350000E+00  1.933184E-02
-1.050000E+00 -1.300000E+00  1.949436E-02
-1.050000E+00 -1.250000E+00  1.964290E-02
-1.050000E+00 -1.200000E+00  1.977795E-02
-1.050000E+00 -1.150000E+00  1.990016E-02
-1.050000E+00 -1.100000E+00  2.001026E-02
-1.050000E+00 -1.050000E+00  2.010899E-02
-1.050000E+00 -1.000000E+00  2.019709E-02
-1.050000E+00 -9.500000E-01  2.027523E-02
-1.050000E+00 -9.000000E-01  2.034403E-02
-1.050000E+00 -8.500000E-01  2.040405E-02
-1.050000E+00 -8.000000E-01  2.045583E-02
-1.050000E+00 -7.500000E-01  2.049987E-02
-1.050000E+00 -7.000000E-01  2.053668E-02
-1.050000E+00 -6.500000E-01  2.056680E-02
-1.050000E+00 -6.000000E-01  2.059076E-02
-1.050000E+00 -5.500000E-01  2.060917E-02
-1.050000E+00 -5.000000E-01  2.062264E-02
-1.050000E+00 -4.500000E-01  2.063183E-02
-1.050000E+00 -4.000000E-01  2.063742E-02
-1.050000E+00 -3.500000E-01  2.064013E-02
-1.050000E+00 -3.000000E-01  2.064066E-02
-1.050000E+00 -2.500000E-01  2.063973E-02
-1.050000E+00 -2.000000E-01  2.063799E-02
-1.050000E+00 -1.500000E-01  2.063604E-02
-1.050000E+00 -1.000000E-01  2.063437E-02
-1.050000E+00 -5.000000E-02  2.063333E-02
-1.050000E+00  0.000000E+00  2.063309E-02
-1.050000E+00  5.000000E-02  2.063365E-02
-1.050000E+00  1.000000E-01  2.063480E-02
-1.050000E+00  1.500000E-01  2.063619E-02
-1.050000E+00  2.000000E-01  2.063730E-02
-1.050000E+00  2.500000E-01  2.063752E-02
-1.050000E+00  3.000000E-01  2.063619E-02
-1.050000E+00  3.500000E-01  2.063267E-02
-1.050000E+00  4.000000E-01  2.062635E-02
-1.050000E+00  4.500000E-01  2.061672E-02
-1.050000E+00  5.000000E-01  2.060334E-02
-1.050000E+00  5.500000E-01  2.058590E-02
-1.050000E+00  6.000000E-01  2.056417E-02
-1.050000E+00  6.500000E-01  2.053803E-02
-1.050000E+00  7.000000E-01  2.050739E-02
-1.050000E+00  7.500000E-01  2.047220E-02
-1.050000E+00  8.000000E-01  2.043242E-02
-1.050000E+00  8.500000E-01  2.038797E-02
-1.050000E+00  9.000000E-01  2.033873E-02
-1.050000E+00  9.500000E-01  2.028449E-02
-1.050000E+00  1.000000E+00  2.022496E-02
-1.050000E+00  1.050000E+00  2.015971E-02
-1.050000E+00  1.100000E+00  2.008822E-02
-1.050000E+00  1.150000E+00  2.000977E-02
-1.050000E+00  1.200000E+00  1.992349E-02
-1.050000E+00  1.250000E+00  1.982828E-02
-1.050000E+00  1.300000E+00  1.972271E-02
-1.050000E+00  1.350000E+00  1.960498E-02
-1.050000E+00  1.400000E+00  1.947280E-02
-1.050000E+00  1.450000E+00  1.932319E-02
-1.050000E+00  1.500000E+00  1.915233E-02
-1.050000E+00  1.550000E+00  1.895536E-02
-1.050000E+00  1.600000E+00  1.872611E-02
-1.050000E+00  1.650000E+00  1.845685E-02
-1.050000E+00  1.700000E+00  1.813802E-02
-1.050000E+00  1.750000E+00  1.775800E-02
-1.050000E+00  1.800000E+00  1.730292E-02
-1.050000E+00  1.850000E+00  1.675679E-02
-1.050000E+00  1.900000E+00  1.610176E-02
-1.050000E+00  1.950000E+00  1.531912E-02
-1.050000E+00  2.000000E+00  1.439095E-02
-1.050000E+00  2.050000E+00  1.330276E-02
-1.050000E+00  2.100000E+00  1.204743E-02
-1.050000E+00  2.150000E+00  1.063011E-02
-1.050000E+00  2.200000E+00  9.073833E-03
-1.050000E+00  2.250000E+00  7.424580E-03
-1.050000E+00  2.300000E+00  5.754068E-03
-1.050000E+00  2.350000E+00  4.158109E-03
-1.050000E+00  2.400000E+00  2.748715E-03
-1.050000E+00  2.450000E+00  1.639629E-03
-1.050000E+00  2.500000E+00  9.273947E-04
-1.050000E+00  2.550000E+00  6.725803E-04
-1.050000E+00  2.600000E+00  8.868859E-04
-1.050000E+00  2.650000E+00  1.530547E-03
-1.050000E+00  2.700000E+00  2.520957E-03
-1.050000E+00  2.750000E+00  3.749478E-03
-1.050000E+00  2.800000E+00  5.100979E-03
-1.050000E+00  2.850000E+00  6.470728E-03
-1.050000E+00  2.900000E+00  7.775325E-03
-1.050000E+00  2.950000E+00  8.957006E-03
-1.050000E+00  3.000000E+00  9.982584E-03
-1.050000E+00  3.050000E+00  1.083917E-02
-1.050000E+00  3.100000E+00  1.152866E-02
-1.050000E+00  3.150000E+00  1.206242E-02
-1.050000E+00  3.200000E+00  1.245693E-02
-1.050000E+00  3.250000E+00  1.273055E-02
-1.050000E+00  3.300000E+00  1.290148E-02
-1.050000E+00  3.350000E+00  1.298646E-02
-1.050000E+00  3.400000E+00  1.300024E-02
-1.050000E+00  3.450000E+00  1.295537E-02
-1.050000E+00  3.500000E+00  1.286229E-02
-1.050000E+00  3.550000E+00  1.272950E-02
-1.050000E+00  3.600000E+00  1.256386E-02
-1.050000E+00  3.650000E+00  1.237079E-02
-1.050000E+00  3.700000E+00  1.215455E-02
-1.050000E+00  3.750000E+00  1.191845E-02
-1.050000E+00  3.800000E+00  1.166502E-02
-1.050000E+00  3.850000E+00  1.139619E-02
-1.050000E+00  3.900000E+00  1.111341E-02
-1.050000E+00  3.950000E+00  1.081775E-02
-1.050000E+00  4.000000E+00  1.051006E-02
-1.050000E+00  4.050000E+00  1.019097E-02
-1.050000E+00  4.100000E+00  9.860999E-03
-1.050000E+00  4.150000E+00  9.520591E-03
-1.050000E+00  4.200000E+00  9.170170E-03
-1.050000E+00  4.250000E+00  8.810170E-03
-1.050000E+00  4.300000E+00  8.441076E-03
-1.050000E+00  4.350000E+00  8.063461E-03
-1.050000E+00  4.400000E+00  7.678015E-03
-1.050000E+00  4.450000E+00  7.285589E-03
-1.050000E+00  4.500000E+00  6.887215E-03
-1.050000E+00  4.550000E+00  6.484144E-03
-1.050000E+00  4.600000E+00  6.077856E-03
-1.050000E+00  4.650000E+00  5.670075E-03
-1.050000E+00  4.700000E+00  5.262759E-03
-1.050000E+00  4.750000E+00  4.858088E-03
-1.050000E+00  4.800000E+00  4.458426E-03
-1.050000E+00  4.850000E+00  4.066277E-03
-1.050000E+00  4.900000E+00  3.684221E-03
-1.050000E+00  4.950000E+00  3.314844E-03
-1.050000E+00  5.000000E+00  2.960652E-03
-1.050000E+00  5.050000E+00  2.623990E-03
-1.050000E+00  5.100000E+00  2.306948E-03
-1.050000E+00  5.150000E+00  2.011284E-03
-1.050000E+00  5.200000E+00  1.738355E-03
-1.050000E+00  5.250000E+00  1.489061E-03
-1.050000E+00  5.300000E+00  1.263824E-03
-1.050000E+00  5.350000E+00  1.062578E-03
-1.050000E+00  5.400000E+00  8.848002E-04
-1.050000E+00  5.450000E+00  7.295472E-04
-1.050000E+00  5.500000E+00  5.955256E-04
-1.050000E+00  5.550000E+00  4.811665E-04
-1.050000E+00  5.600000E+00  3.847094E-04
-1.050000E+00  5.650000E+00  3.042850E-04
-1.050000E+00  5.700000E+00  2.379928E-04
-1.050000E+00  5.750000E+00  1.839681E-04
-1.050000E+00  5.800000E+00  1.404366E-04
-1.050000E+00  5.850000E+00  1.057543E-04
-1.050000E+00  5.900000E+00  7.843416E-05
-1.050000E+00  5.950000E+00  5.716027E-05
-1.050000E+00  6.000000E+00  4.079147E-05
-1.050000E+00  6.050000E+00  2.835702E-05
-1.050000E+00  6.100000E+00  1.904634E-05
-1.050000E+00  6.150000E+00  1.219532E-05
-1.050000E+00  6.200000E+00  7.271110E-06
-1.050000E+00  6.250000E+00  3.857112E-06
-1.050000E+00  6.300000E+00  1.639797E-06
-1.050000E+00  6.350000E+00  3.985491E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.848639E-07
-1.000000E+00 -6.300000E+00  1.174845E-06
-1.000000E+00 -6.250000E+00  2.774022E-06
-1.000000E+00 -6.200000E+00  5.256109E-06
-1.000000E+00 -6.150000E+00  8.870796E-06
-1.000000E+00 -6.100000E+00  1.395416E-05
-1.000000E+00 -6.050000E+00  2.094219E-05
-1.000000E+00 -6.000000E+00  3.038635E-05
-1.000000E+00 -5.950000E+00  4.297027E-05
-1.000000E+00 -5.900000E+00  5.952596E-05
-1.000000E+00 -5.850000E+00  8.104803E-05
-1.000000E+00 -5.800000E+00  1.087037E-04
-1.000000E+00 -5.750000E+00  1.438365E-04
-1.000000E+00 -5.700000E+00  1.879607E-04
-1.000000E+00 -5.650000E+00  2.427454E-04
-1.000000E+00 -5.600000E+00  3.099854E-04
-1.000000E+00 -5.550000E+00  3.915584E-04
-1.000000E+00 -5.500000E+00  4.893698E-04
-1.000000E+00 -5.450000E+00  6.052852E-04
-1.000000E+00 -5.400000E+00  7.410545E-04
-1.000000E+00 -5.350000E+00  8.982316E-04
-1.000000E+00 -5.300000E+00  1.078093E-03
-1.000000E+00 -5.250000E+00  1.281566E-03
-1.000000E+00 -5.200000E+00  1.509161E-03
-1.000000E+00 -5.150000E+00  1.760928E-03
-1.000000E+00 -5.100000E+00  2.036432E-03
-1.000000E+00 -5.050000E+00  2.334751E-03
-1.000000E+00 -5.000000E+00  2.654501E-03
-1.000000E+00 -4.950000E+00  2.993882E-03
-1.000000E+00 -4.900000E+00  3.350756E-03
-1.000000E+00 -4.850000E+00  3.722721E-03
-1.000000E+00 -4.800000E+00  4.107211E-03
-1.000000E+00 -4.750000E+00  4.501586E-03
-1.000000E+00 -4.700000E+00  4.903220E-03
-1.000000E+00 -4.650000E+00  5.309577E-03
-1.000000E+00 -4.600000E+00  5.718275E-03
-1.000000E+00 -4.550000E+00  6.127134E-03
-1.000000E+00 -4.500000E+00  6.534209E-03
-1.000000E+00 -4.450000E+00  6.937809E-03
-1.000000E+00 -4.400000E+00  7.336501E-03
-1.000000E+00 -4.350000E+00  7.729105E-03
-1.000000E+00 -4.300000E+00  8.114679E-03
-1.000000E+00 -4.250000E+00  8.492501E-03
-1.000000E+00 -4.200000E+00  8.862042E-03
-1.000000E+00 -4.150000E+00  9.222941E-03
-1.000000E+00 -4.100000E+00  9.574978E-03
-1.000000E+00 -4.050000E+00  9.918048E-03
-1.000000E+00 -4.000000E+00  1.025214E-02
-1.000000E+00 -3.950000E+00  1.057730E-02
-1.000000E+00 -3.900000E+00  1.089365E-02
-1.000000E+00 -3.850000E+00  1.120132E-02
-1.000000E+00 -3.800000E+00  1.150049E-02
-1.000000E+00 -3.750000E+00  1.179131E-02
-1.000000E+00 -3.700000E+00  1.207399E-02
-1.000000E+00 -3.650000E+00  1.234870E-02
-1.000000E+00 -3.600000E+00  1.261560E-02
-1.000000E+00 -3.550000E+00  1.287485E-02
-1.000000E+00 -3.500000E+00  1.312658E-02
-1.000000E+00 -3.450000E+00  1.337089E-02
-1.000000E+00 -3.400000E+00  1.360786E-02
-1.000000E+00 -3.350000E+00  1.383752E-02
-1.000000E+00 -3.300000E+00  1.405985E-02
-1.000000E+00 -3.250000E+00  1.427481E-02
-1.000000E+00 -3.200000E+00  1.448229E-02
-1.000000E+00 -3.150000E+00  1.468211E-02
-1.000000E+00 -3.100000E+00  1.487404E-02
-1.000000E+00 -3.050000E+00  1.505774E-02
-1.000000E+00 -3.000000E+00  1.523283E-02
-1.000000E+00 -2.950000E+00  1.539884E-02
-1.000000E+00 -2.900000E+00  1.555524E-02
-1.000000E+00 -2.850000E+00  1.570147E-02
-1.000000E+00 -2.800000E+00  1.583698E-02
-1.000000E+00 -2.750000E+00  1.596127E-02
-1.000000E+00 -2.700000E+00  1.607395E-02
-1.000000E+00 -2.650000E+00  1.617485E-02
-1.000000E+00 -2.600000E+00  1.626405E-02
-1.000000E+00 -2.550000E+00  1.634205E-02
-1.000000E+00 -2.500000E+00  1.640984E-02
-1.000000E+00 -2.450000E+00  1.646897E-02
-1.000000E+00 -2.400000E+00  1.652164E-02
-1.000000E+00 -2.350000E+00  1.657068E-02
-1.000000E+00 -2.300000E+00  1.661948E-02
-1.000000E+00 -2.250000E+00  1.667185E-02
-1.000000E+00 -2.200000E+00  1.673177E-02
-1.000000E+00 -2.150000E+00  1.680305E-02
-1.000000E+00 -2.100000E+00  1.688908E-02
-1.000000E+00 -2.050000E+00  1.699237E-02
-1.000000E+00 -2.000000E+00  1.711442E-02
-1.000000E+00 -1.950000E+00  1.725545E-02
-1.000000E+00 -1.900000E+00  1.741446E-02
-1.000000E+00 -1.850000E+00  1.758929E-02
-1.000000E+00 -1.800000E+00  1.777694E-02
-1.000000E+00 -1.750000E+00  1.797378E-02
-1.000000E+00 -1.700000E+00  1.817596E-02
-1.000000E+00 -1.650000E+00  1.837970E-02
-1.000000E+00 -1.600000E+00  1.858153E-02
-1.000000E+00 -1.550000E+00  1.877846E-02
-1.000000E+00 -1.500000E+00  1.896807E-02
-1.000000E+00 -1.450000E+00  1.914855E-02
-1.000000E+00 -1.400000E+00  1.931863E-02
-1.000000E+00 -1.350000E+00  1.947754E-02
-1.000000E+00 -1.300000E+00  1.962491E-02
-1.000000E+00 -1.250000E+00  1.976068E-02
-1.000000E+00 -1.200000E+00  1.988504E-02
-1.000000E+00 -1.150000E+00  1.999829E-02
-1.000000E+00 -1.100000E+00  2.010085E-02
-1.000000E+00 -1.050000E+00  2.019317E-02
-1.000000E+00 -1.000000E+00  2.027568E-02
-1.000000E+00 -9.500000E-01  2.034880E-02
-1.000000E+00 -9.000000E-01  2.041293E-02
-1.000000E+00 -8.500000E-01  2.046842E-02
-1.000000E+00 -8.000000E-01  2.051562E-02
-1.000000E+00 -7.500000E-01  2.055489E-02
-1.000000E+00 -7.000000E-01  2.058661E-02
-1.000000E+00 -6.500000E-01  2.061120E-02
-1.000000E+00 -6.000000E-01  2.062915E-02
-1.000000E+00 -5.500000E-01  2.064099E-02
-1.000000E+00 -5.000000E-01  2.064737E-02
-1.000000E+00 -4.500000E-01  2.064898E-02
-1.000000E+00 -4.000000E-01  2.064663E-02
-1.000000E+00 -3.500000E-01  2.064119E-02
-1.000000E+00 -3.000000E-01  2.063360E-02
-1.000000E+00 -2.500000E-01  2.062484E-02
-1.000000E+00 -2.000000E-01  2.061589E-02
-1.000000E+00 -1.500000E-01  2.060766E-02
-1.000000E+00 -1.000000E-01  2.060094E-02
-1.000000E+00 -5.000000E-02  2.059635E-02
-1.000000E+00  0.000000E+00  2.059425E-02
-1.000000E+00  5.000000E-02  2.059476E-02
-1.000000E+00  1.000000E-01  2.059766E-02
-1.000000E+00  1.500000E-01  2.060249E-02
-1.000000E+00  2.000000E-01  2.060855E-02
-1.000000E+00  2.500000E-01  2.061496E-02
-1.000000E+00  3.000000E-01  2.062077E-02
-1.000000E+00  3.500000E-01  2.062501E-02
-1.000000E+00  4.000000E-01  2.062676E-02
-1.000000E+00  4.500000E-01  2.062522E-02
-1.000000E+00  5.000000E-01  2.061973E-02
-1.000000E+00  5.500000E-01  2.060979E-02
-1.000000E+00  6.000000E-01  2.059502E-02
-1.000000E+00  6.500000E-01  2.057521E-02
-1.000000E+00  7.000000E-01  2.055022E-02
-1.000000E+00  7.500000E-01  2.051999E-02
-1.000000E+00  8.000000E-01  2.048447E-02
-1.000000E+00  8.500000E-01  2.044362E-02
-1.000000E+00  9.000000E-01  2.039736E-02
-1.000000E+00  9.500000E-01  2.034552E-02
-1.000000E+00  1.000000E+00  2.028785E-02
-1.000000E+00  1.050000E+00  2.022400E-02
-1.000000E+00  1.100000E+00  2.015346E-02
-1.000000E+00  1.150000E+00  2.007558E-02
-1.000000E+00  1.200000E+00  1.998951E-02
-1.000000E+00  1.250000E+00  1.989418E-02
-1.000000E+00  1.300000E+00  1.978819E-02
-1.000000E+00  1.350000E+00  1.966976E-02
-1.000000E+00  1.400000E+00  1.953654E-02
-1.000000E+00  1.450000E+00  1.938555E-02
-1.000000E+00  1.500000E+00  1.921292E-02
-1.000000E+00  1.550000E+00  1.901366E-02
-1.000000E+00  1.600000E+00  1.878147E-02
-1.000000E+00  1.650000E+00  1.850842E-02
-1.000000E+00  1.700000E+00  1.818464E-02
-1.000000E+00  1.750000E+00  1.779812E-02
-1.000000E+00  1.800000E+00  1.733449E-02
-1.000000E+00  1.850000E+00  1.677706E-02
-1.000000E+00  1.900000E+00  1.610720E-02
-1.000000E+00  1.950000E+00  1.530520E-02
-1.000000E+00  2.000000E+00  1.435202E-02
-1.000000E+00  2.050000E+00  1.323207E-02
-1.000000E+00  2.100000E+00  1.193722E-02
-1.000000E+00  2.150000E+00  1.047202E-02
-1.000000E+00  2.200000E+00  8.859663E-03
-1.000000E+00  2.250000E+00  7.147421E-03
-1.000000E+00  2.300000E+00  5.409802E-03
-1.000000E+00  2.350000E+00  3.747018E-03
-1.000000E+00  2.400000E+00  2.276829E-03
-1.000000E+00  2.450000E+00  1.119299E-03
-1.000000E+00  2.500000E+00  3.766935E-04
-1.000000E+00  2.550000E+00  1.134135E-04
-1.000000E+00  2.600000E+00  3.421557E-04
-1.000000E+00  2.650000E+00  1.021072E-03
-1.000000E+00  2.700000E+00  2.062954E-03
-1.000000E+00  2.750000E+00  3.353173E-03
-1.000000E+00  2.800000E+00  4.770491E-03
-1.000000E+00  2.850000E+00  6.204966E-03
-1.000000E+00  2.900000E+00  7.569445E-03
-1.000000E+00  2.950000E+00  8.803957E-03
-1.000000E+00  3.000000E+00  9.874439E-03
-1.000000E+00  3.050000E+00  1.076809E-02
-1.000000E+00  3.100000E+00  1.148750E-02
-1.000000E+00  3.150000E+00  1.204500E-02
-1.000000E+00  3.200000E+00  1.245813E-02
-1.000000E+00  3.250000E+00  1.274625E-02
-1.000000E+00  3.300000E+00  1.292841E-02
-1.000000E+00  3.350000E+00  1.302210E-02
-1.000000E+00  3.400000E+00  1.304266E-02
-1.000000E+00  3.450000E+00  1.300310E-02
-1.000000E+00  3.500000E+00  1.291423E-02
-1.000000E+00  3.550000E+00  1.278482E-02
-1.000000E+00  3.600000E+00  1.262195E-02
-1.000000E+00  3.650000E+00  1.243119E-02
-1.000000E+00  3.700000E+00  1.221693E-02
-1.000000E+00  3.750000E+00  1.198256E-02
-1.000000E+00  3.800000E+00  1.173069E-02
-1.000000E+00  3.850000E+00  1.146327E-02
-1.000000E+00  3.900000E+00  1.118178E-02
-1.000000E+00  3.950000E+00  1.088735E-02
-1.000000E+00  4.000000E+00  1.058080E-02
-1.000000E+00  4.050000E+00  1.026278E-02
-1.000000E+00  4.100000E+00  9.933802E-03
-1.000000E+00  4.150000E+00  9.594318E-03
-1.000000E+00  4.200000E+00  9.244737E-03
-1.000000E+00  4.250000E+00  8.885482E-03
-1.000000E+00  4.300000E+00  8.517021E-03
-1.000000E+00  4.350000E+00  8.139908E-03
-1.000000E+00  4.400000E+00  7.754810E-03
-1.000000E+00  4.450000E+00  7.362547E-03
-1.000000E+00  4.500000E+00  6.964122E-03
-1.000000E+00  4.550000E+00  6.560746E-03
-1.000000E+00  4.600000E+00  6.153863E-03
-1.000000E+00  4.650000E+00  5.745157E-03
-1.000000E+00  4.700000E+00  5.336553E-03
-1.000000E+00  4.750000E+00  4.930203E-03
-1.000000E+00  4.800000E+00  4.528453E-03
-1.000000E+00  4.850000E+00  4.133804E-03
-1.000000E+00  4.900000E+00  3.748846E-03
-1.000000E+00  4.950000E+00  3.376191E-03
-1.000000E+00  5.000000E+00  3.018389E-03
-1.000000E+00  5.050000E+00  2.677836E-03
-1.000000E+00  5.100000E+00  2.356689E-03
-1.000000E+00  5.150000E+00  2.056779E-03
-1.000000E+00  5.200000E+00  1.779536E-03
-1.000000E+00  5.250000E+00  1.525940E-03
-1.000000E+00  5.300000E+00  1.296487E-03
-1.000000E+00  5.350000E+00  1.091180E-03
-1.000000E+00  5.400000E+00  9.095556E-04
-1.000000E+00  5.450000E+00  7.507196E-04
-1.000000E+00  5.500000E+00  6.134151E-04
-1.000000E+00  5.550000E+00  4.960965E-04
-1.000000E+00  5.600000E+00  3.970134E-04
-1.000000E+00  5.650000E+00  3.142949E-04
-1.000000E+00  5.700000E+00  2.460288E-04
-1.000000E+00  5.750000E+00  1.903310E-04
-1.000000E+00  5.800000E+00  1.454020E-04
-1.000000E+00  5.850000E+00  1.095692E-04
-1.000000E+00  5.900000E+00  8.131541E-05
-1.000000E+00  5.950000E+00  5.929475E-05
-1.000000E+00  6.000000E+00  4.233732E-05
-1.000000E+00  6.050000E+00  2.944587E-05
-1.000000E+00  6.100000E+00  1.978624E-05
-1.000000E+00  6.150000E+00  1.267390E-05
-1.000000E+00  6.200000E+00  7.558892E-06
-1.000000E+00  6.250000E+00  4.010823E-06
-1.000000E+00  6.300000E+00  1.705475E-06
-1.000000E+00  6.350000E+00  4.145614E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  2.994223E-07
-9.500000E-01 -6.300000E+00  1.234705E-06
-9.500000E-01 -6.250000E+00  2.914652E-06
-9.500000E-01 -6.200000E+00  5.520717E-06
-9.500000E-01 -6.150000E+00  9.313430E-06
-9.500000E-01 -6.100000E+00  1.464298E-05
-9.500000E-01 -6.050000E+00  2.196291E-05
-9.500000E-01 -6.000000E+00  3.184581E-05
-9.500000E-01 -5.950000E+00  4.499990E-05
-9.500000E-01 -5.900000E+00  6.228507E-05
-9.500000E-01 -5.850000E+00  8.472654E-05
-9.500000E-01 -5.800000E+00  1.135241E-04
-9.500000E-01 -5.750000E+00  1.500544E-04
-9.500000E-01 -5.700000E+00  1.958646E-04
-9.500000E-01 -5.650000E+00  2.526534E-04
-9.500000E-01 -5.600000E+00  3.222405E-04
-9.500000E-01 -5.550000E+00  4.065212E-04
-9.500000E-01 -5.500000E+00  5.074086E-04
-9.500000E-01 -5.450000E+00  6.267641E-04
-9.500000E-01 -5.400000E+00  7.663196E-04
-9.500000E-01 -5.350000E+00  9.275959E-04
-9.500000E-01 -5.300000E+00  1.111822E-03
-9.500000E-01 -5.250000E+00  1.319863E-03
-9.500000E-01 -5.200000E+00  1.552156E-03
-9.500000E-01 -5.150000E+00  1.808668E-03
-9.500000E-01 -5.100000E+00  2.088877E-03
-9.500000E-01 -5.050000E+00  2.391771E-03
-9.500000E-01 -5.000000E+00  2.715881E-03
-9.500000E-01 -4.950000E+00  3.059330E-03
-9.500000E-01 -4.900000E+00  3.419913E-03
-9.500000E-01 -4.850000E+00  3.795177E-03
-9.500000E-01 -4.800000E+00  4.182520E-03
-9.500000E-01 -4.750000E+00  4.579283E-03
-9.500000E-01 -4.700000E+00  4.982837E-03
-9.500000E-01 -4.650000E+00  5.390657E-03
-9.500000E-01 -4.600000E+00  5.800386E-03
-9.500000E-01 -4.550000E+00  6.209876E-03
-9.500000E-01 -4.500000E+00  6.617221E-03
-9.500000E-01 -4.450000E+00  7.020770E-03
-9.500000E-01 -4.400000E+00  7.419132E-03
-9.500000E-01 -4.350000E+00  7.811168E-03
-9.500000E-01 -4.300000E+00  8.195976E-03
-9.500000E-01 -4.250000E+00  8.572868E-03
-9.500000E-01 -4.200000E+00  8.941351E-03
-9.500000E-01 -4.150000E+00  9.301095E-03
-9.500000E-01 -4.100000E+00  9.651910E-03
-9.500000E-01 -4.050000E+00  9.993720E-03
-9.500000E-01 -4.000000E+00  1.032654E-02
-9.500000E-01 -3.950000E+00  1.065044E-02
-9.500000E-01 -3.900000E+00  1.096556E-02
-9.500000E-01 -3.850000E+00  1.127205E-02
-9.500000E-01 -3.800000E+00  1.157010E-02
-9.500000E-01 -3.750000E+00  1.185989E-02
-9.500000E-01 -3.700000E+00  1.214162E-02
-9.500000E-01 -3.650000E+00  1.241548E-02
-9.500000E-01 -3.600000E+00  1.268165E-02
-9.500000E-01 -3.550000E+00  1.294029E-02
-9.500000E-01 -3.500000E+00  1.319156E-02
-9.500000E-01 -3.450000E+00  1.343558E-02
-9.500000E-01 -3.400000E+00  1.367245E-02
-9.500000E-01 -3.350000E+00  1.390226E-02
-9.500000E-01 -3.300000E+00  1.412506E-02
-9.500000E-01 -3.250000E+00  1.434084E-02
-9.500000E-01 -3.200000E+00  1.454959E-02
-9.500000E-01 -3.150000E+00  1.475122E-02
-9.500000E-01 -3.100000E+00  1.494559E-02
-9.500000E-01 -3.050000E+00  1.513251E-02
-9.500000E-01 -3.000000E+00  1.531172E-02
-9.500000E-01 -2.950000E+00  1.548291E-02
-9.500000E-01 -2.900000E+00  1.564571E-02
-9.500000E-01 -2.850000E+00  1.579975E-02
-9.500000E-01 -2.800000E+00  1.594465E-02
-9.500000E-01 -2.750000E+00  1.608011E-02
-9.500000E-01 -2.700000E+00  1.620588E-02
-9.500000E-01 -2.650000E+00  1.632191E-02
-9.500000E-01 -2.600000E+00  1.642835E-02
-9.500000E-01 -2.550000E+00  1.652564E-02
-9.500000E-01 -2.500000E+00  1.661461E-02
-9.500000E-01 -2.450000E+00  1.669648E-02
-9.500000E-01 -2.400000E+00  1.677293E-02
-9.500000E-01 -2.350000E+00  1.684607E-02
-9.500000E-01 -2.300000E+00  1.691842E-02
-9.500000E-01 -2.250000E+00  1.699274E-02
-9.500000E-01 -2.200000E+00  1.707191E-02
-9.500000E-01 -2.150000E+00  1.715869E-02
-9.500000E-01 -2.100000E+00  1.725550E-02
-9.500000E-01 -2.050000E+00  1.736418E-02
-9.500000E-01 -2.000000E+00  1.748583E-02
-9.500000E-01 -1.950000E+00  1.762071E-02
-9.500000E-01 -1.900000E+00  1.776820E-02
-9.500000E-01 -1.850000E+00  1.792687E-02
-9.500000E-01 -1.800000E+00  1.809466E-02
-9.500000E-01 -1.750000E+00  1.826906E-02
-9.500000E-01 -1.700000E+00  1.844736E-02
-9.500000E-01 -1.650000E+00  1.862680E-02
-9.500000E-01 -1.600000E+00  1.880483E-02
-9.500000E-01 -1.550000E+00  1.897916E-02
-9.500000E-01 -1.500000E+00  1.914787E-02
-9.500000E-01 -1.450000E+00  1.930946E-02
-9.500000E-01 -1.400000E+00  1.946280E-02
-9.500000E-01 -1.350000E+00  1.960709E-02
-9.500000E-01 -1.300000E+00  1.974188E-02
-9.500000E-01 -1.250000E+00  1.986690E-02
-9.500000E-01 -1.200000E+00  1.998211E-02
-9.500000E-01 -1.150000E+00  2.008758E-02
-9.500000E-01 -1.100000E+00  2.018346E-02
-9.500000E-01 -1.050000E+00  2.026993E-02
-9.500000E-01 -1.000000E+00  2.034719E-02
-9.500000E-01 -9.500000E-01  2.041543E-02
-9.500000E-01 -9.000000E-01  2.047482E-02
-9.500000E-01 -8.500000E-01  2.052552E-02
-9.500000E-01 -8.000000E-01  2.056771E-02
-9.500000E-01 -7.500000E-01  2.060155E-02
-9.500000E-01 -7.000000E-01  2.062730E-02
-9.500000E-01 -6.500000E-01  2.064524E-02
-9.500000E-01 -6.000000E-01  2.065576E-02
-9.500000E-01 -5.500000E-01  2.065935E-02
-9.500000E-01 -5.000000E-01  2.065665E-02
-9.500000E-01 -4.500000E-01  2.064842E-02
-9.500000E-01 -4.000000E-01  2.063562E-02
-9.500000E-01 -3.500000E-01  2.061933E-02
-9.500000E-01 -3.000000E-01  2.060082E-02
-9.500000E-01 -2.500000E-01  2.058144E-02
-9.500000E-01 -2.000000E-01  2.056262E-02
-9.500000E-01 -1.500000E-01  2.054574E-02
-9.500000E-01 -1.000000E-01  2.053204E-02
-9.500000E-01 -5.000000E-02  2.052253E-02
-9.500000E-01  0.000000E+00  2.051786E-02
-9.500000E-01  5.000000E-02  2.051828E-02
-9.500000E-01  1.000000E-01  2.052361E-02
-9.500000E-01  1.500000E-01  2.053321E-02
-9.500000E-01  2.000000E-01  2.054610E-02
-9.500000E-01  2.500000E-01  2.056104E-02
-9.500000E-01  3.000000E-01  2.057662E-02
-9.500000E-01  3.500000E-01  2.059141E-02
-9.500000E-01  4.000000E-01  2.060405E-02
-9.500000E-01  4.500000E-01  2.061337E-02
-9.500000E-01  5.000000E-01  2.061836E-02
-9.500000E-01  5.500000E-01  2.061828E-02
-9.500000E-01  6.000000E-01  2.061259E-02
-9.500000E-01  6.500000E-01  2.060097E-02
-9.500000E-01  7.000000E-01  2.058323E-02
-9.500000E-01  7.500000E-01  2.055931E-02
-9.500000E-01  8.000000E-01  2.052921E-02
-9.500000E-01  8.500000E-01  2.049292E-02
-9.500000E-01  9.000000E-01  2.045044E-02
-9.500000E-01  9.500000E-01  2.040167E-02
-9.500000E-01  1.000000E+00  2.034645E-02
-9.500000E-01  1.050000E+00  2.028448E-02
-9.500000E-01  1.100000E+00  2.021535E-02
-9.500000E-01  1.150000E+00  2.013847E-02
-9.500000E-01  1.200000E+00  2.005304E-02
-9.500000E-01  1.250000E+00  1.995806E-02
-9.500000E-01  1.300000E+00  1.985216E-02
-9.500000E-01  1.350000E+00  1.973360E-02
-9.500000E-01  1.400000E+00  1.960008E-02
-9.500000E-01  1.450000E+00  1.944863E-02
-9.500000E-01  1.500000E+00  1.927539E-02
-9.500000E-01  1.550000E+00  1.907540E-02
-9.500000E-01  1.600000E+00  1.884234E-02
-9.500000E-01  1.650000E+00  1.856824E-02
-9.500000E-01  1.700000E+00  1.824322E-02
-9.500000E-01  1.750000E+00  1.785516E-02
-9.500000E-01  1.800000E+00  1.738962E-02
-9.500000E-01  1.850000E+00  1.682976E-02
-9.500000E-01  1.900000E+00  1.615675E-02
-9.500000E-01  1.950000E+00  1.535066E-02
-9.500000E-01  2.000000E+00  1.439220E-02
-9.500000E-01  2.050000E+00  1.326548E-02
-9.500000E-01  2.100000E+00  1.196207E-02
-9.500000E-01  2.150000E+00  1.048633E-02
-9.500000E-01  2.200000E+00  8.861373E-03
-9.500000E-01  2.250000E+00  7.134646E-03
-9.500000E-01  2.300000E+00  5.381170E-03
-9.500000E-01  2.350000E+00  3.702068E-03
-9.500000E-01  2.400000E+00  2.216360E-03
-9.500000E-01  2.450000E+00  1.045593E-03
-9.500000E-01  2.500000E+00  2.934599E-04
-9.500000E-01  2.550000E+00  2.544245E-05
-9.500000E-01  2.600000E+00  2.547093E-04
-9.500000E-01  2.650000E+00  9.391749E-04
-9.500000E-01  2.700000E+00  1.990767E-03
-9.500000E-01  2.750000E+00  3.293597E-03
-9.500000E-01  2.800000E+00  4.725059E-03
-9.500000E-01  2.850000E+00  6.173981E-03
-9.500000E-01  2.900000E+00  7.552268E-03
-9.500000E-01  2.950000E+00  8.799344E-03
-9.500000E-01  3.000000E+00  9.880846E-03
-9.500000E-01  3.050000E+00  1.078391E-02
-9.500000E-01  3.100000E+00  1.151119E-02
-9.500000E-01  3.150000E+00  1.207522E-02
-9.500000E-01  3.200000E+00  1.249372E-02
-9.500000E-01  3.250000E+00  1.278626E-02
-9.500000E-01  3.300000E+00  1.297208E-02
-9.500000E-01  3.350000E+00  1.306882E-02
-9.500000E-01  3.400000E+00  1.309195E-02
-9.500000E-01  3.450000E+00  1.305458E-02
-9.500000E-01  3.500000E+00  1.296761E-02
-9.500000E-01  3.550000E+00  1.283989E-02
-9.500000E-01  3.600000E+00  1.267852E-02
-9.500000E-01  3.650000E+00  1.248914E-02
-9.500000E-01  3.700000E+00  1.227617E-02
-9.500000E-01  3.750000E+00  1.204301E-02
-9.500000E-01  3.800000E+00  1.179229E-02
-9.500000E-01  3.850000E+00  1.152597E-02
-9.500000E-01  3.900000E+00  1.124556E-02
-9.500000E-01  3.950000E+00  1.095216E-02
-9.500000E-01  4.000000E+00  1.064662E-02
-9.500000E-01  4.050000E+00  1.032956E-02
-9.500000E-01  4.100000E+00  1.000151E-02
-9.500000E-01  4.150000E+00  9.662894E-03
-9.500000E-01  4.200000E+00  9.314118E-03
-9.500000E-01  4.250000E+00  8.955588E-03
-9.500000E-01  4.300000E+00  8.587756E-03
-9.500000E-01  4.350000E+00  8.211153E-03
-9.500000E-01  4.400000E+00  7.826423E-03
-9.500000E-01  4.450000E+00  7.434358E-03
-9.500000E-01  4.500000E+00  7.035928E-03
-9.500000E-01  4.550000E+00  6.632313E-03
-9.500000E-01  4.600000E+00  6.224917E-03
-9.500000E-01  4.650000E+00  5.815392E-03
-9.500000E-01  4.700000E+00  5.405629E-03
-9.500000E-01  4.750000E+00  4.997755E-03
-9.500000E-01  4.800000E+00  4.594102E-03
-9.500000E-01  4.850000E+00  4.197165E-03
-9.500000E-01  4.900000E+00  3.809545E-03
-9.500000E-01  4.950000E+00  3.433877E-03
-9.500000E-01  5.000000E+00  3.072749E-03
-9.500000E-01  5.050000E+00  2.728605E-03
-9.500000E-01  5.100000E+00  2.403660E-03
-9.500000E-01  5.150000E+00  2.099809E-03
-9.500000E-01  5.200000E+00  1.818553E-03
-9.500000E-01  5.250000E+00  1.560943E-03
-9.500000E-01  5.300000E+00  1.327542E-03
-9.500000E-01  5.350000E+00  1.118421E-03
-9.500000E-01  5.400000E+00  9.331708E-04
-9.500000E-01  5.450000E+00  7.709477E-04
-9.500000E-01  5.500000E+00  6.305310E-04
-9.500000E-01  5.550000E+00  5.103993E-04
-9.500000E-01  5.600000E+00  4.088144E-04
-9.500000E-01  5.650000E+00  3.239059E-04
-9.500000E-01  5.700000E+00  2.537522E-04
-9.500000E-01  5.750000E+00  1.964519E-04
-9.500000E-01  5.800000E+00  1.501826E-04
-9.500000E-01  5.850000E+00  1.132450E-04
-9.500000E-01  5.900000E+00  8.409367E-05
-9.500000E-01  5.950000E+00  6.135435E-05
-9.500000E-01  6.000000E+00  4.382987E-05
-9.500000E-01  6.050000E+00  3.049781E-05
-9.500000E-01  6.100000E+00  2.050143E-05
-9.500000E-01  6.150000E+00  1.313671E-05
-9.500000E-01  6.200000E+00  7.837315E-06
-9.500000E-01  6.250000E+00  4.159589E-06
-9.500000E-01  6.300000E+00  1.769058E-06
-9.500000E-01  6.350000E+00  4.300658E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  3.141559E-07
-9.000000E-01 -6.300000E+00  1.295264E-06
-9.000000E-01 -6.250000E+00  3.056845E-06
-9.000000E-01 -6.200000E+00  5.788070E-06
-9.000000E-01 -6.150000E+00  9.760259E-06
-9.000000E-01 -6.100000E+00  1.533763E-05
-9.000000E-01 -6.050000E+00  2.299112E-05
-9.000000E-01 -6.000000E+00  3.331420E-05
-9.000000E-01 -5.950000E+00  4.703932E-05
-9.000000E-01 -5.900000E+00  6.505369E-05
-9.000000E-01 -5.850000E+00  8.841238E-05
-9.000000E-01 -5.800000E+00  1.183467E-04
-9.000000E-01 -5.750000E+00  1.562654E-04
-9.000000E-01 -5.700000E+00  2.037464E-04
-9.000000E-01 -5.650000E+00  2.625165E-04
-9.000000E-01 -5.600000E+00  3.344183E-04
-9.000000E-01 -5.550000E+00  4.213626E-04
-9.000000E-01 -5.500000E+00  5.252683E-04
-9.000000E-01 -5.450000E+00  6.479907E-04
-9.000000E-01 -5.400000E+00  7.912423E-04
-9.000000E-01 -5.350000E+00  9.565102E-04
-9.000000E-01 -5.300000E+00  1.144975E-03
-9.000000E-01 -5.250000E+00  1.357440E-03
-9.000000E-01 -5.200000E+00  1.594269E-03
-9.000000E-01 -5.150000E+00  1.855349E-03
-9.000000E-01 -5.100000E+00  2.140070E-03
-9.000000E-01 -5.050000E+00  2.447336E-03
-9.000000E-01 -5.000000E+00  2.775594E-03
-9.000000E-01 -4.950000E+00  3.122898E-03
-9.000000E-01 -4.900000E+00  3.486977E-03
-9.000000E-01 -4.850000E+00  3.865334E-03
-9.000000E-01 -4.800000E+00  4.255336E-03
-9.000000E-01 -4.750000E+00  4.654308E-03
-9.000000E-01 -4.700000E+00  5.059621E-03
-9.000000E-01 -4.650000E+00  5.468766E-03
-9.000000E-01 -4.600000E+00  5.879409E-03
-9.000000E-01 -4.550000E+00  6.289435E-03
-9.000000E-01 -4.500000E+00  6.696977E-03
-9.000000E-01 -4.450000E+00  7.100425E-03
-9.000000E-01 -4.400000E+00  7.498427E-03
-9.000000E-01 -4.350000E+00  7.889883E-03
-9.000000E-01 -4.300000E+00  8.273926E-03
-9.000000E-01 -4.250000E+00  8.649904E-03
-9.000000E-01 -4.200000E+00  9.017354E-03
-9.000000E-01 -4.150000E+00  9.375974E-03
-9.000000E-01 -4.100000E+00  9.725603E-03
-9.000000E-01 -4.050000E+00  1.006619E-02
-9.000000E-01 -4.000000E+00  1.039777E-02
-9.000000E-01 -3.950000E+00  1.072045E-02
-9.000000E-01 -3.900000E+00  1.103438E-02
-9.000000E-01 -3.850000E+00  1.133972E-02
-9.000000E-01 -3.800000E+00  1.163669E-02
-9.000000E-01 -3.750000E+00  1.192548E-02
-9.000000E-01 -3.700000E+00  1.220629E-02
-9.000000E-01 -3.650000E+00  1.247932E-02
-9.000000E-01 -3.600000E+00  1.274477E-02
-9.000000E-01 -3.550000E+00  1.300280E-02
-9.000000E-01 -3.500000E+00  1.325360E-02
-9.000000E-01 -3.450000E+00  1.349731E-02
-9.000000E-01 -3.400000E+00  1.373406E-02
-9.000000E-01 -3.350000E+00  1.396397E-02
-9.000000E-01 -3.300000E+00  1.418713E-02
-9.000000E-01 -3.250000E+00  1.440361E-02
-9.000000E-01 -3.200000E+00  1.461345E-02
-9.000000E-01 -3.150000E+00  1.481664E-02
-9.000000E-01 -3.100000E+00  1.501313E-02
-9.000000E-01 -3.050000E+00  1.520282E-02
-9.000000E-01 -3.000000E+00  1.538557E-02
-9.000000E-01 -2.950000E+00  1.556117E-02
-9.000000E-01 -2.900000E+00  1.572940E-02
-9.000000E-01 -2.850000E+00  1.589001E-02
-9.000000E-01 -2.800000E+00  1.604276E-02
-9.000000E-01 -2.750000E+00  1.618745E-02
-9.000000E-01 -2.700000E+00  1.632395E-02
-9.000000E-01 -2.650000E+00  1.645227E-02
-9.000000E-01 -2.600000E+00  1.657256E-02
-9.000000E-01 -2.550000E+00  1.668520E-02
-9.000000E-01 -2.500000E+00  1.679085E-02
-9.000000E-01 -2.450000E+00  1.689045E-02
-9.000000E-01 -2.400000E+00  1.698526E-02
-9.000000E-01 -2.350000E+00  1.707685E-02
-9.000000E-01 -2.300000E+00  1.716706E-02
-9.000000E-01 -2.250000E+00  1.725791E-02
-9.000000E-01 -2.200000E+00  1.735147E-02
-9.000000E-01 -2.150000E+00  1.744974E-02
-9.000000E-01 -2.100000E+00  1.755448E-02
-9.000000E-01 -2.050000E+00  1.766706E-02
-9.000000E-01 -2.000000E+00  1.778831E-02
-9.000000E-01 -1.950000E+00  1.791849E-02
-9.000000E-01 -1.900000E+00  1.805728E-02
-9.000000E-01 -1.850000E+00  1.820374E-02
-9.000000E-01 -1.800000E+00  1.835652E-02
-9.000000E-01 -1.750000E+00  1.851388E-02
-9.000000E-01 -1.700000E+00  1.867391E-02
-9.000000E-01 -1.650000E+00  1.883465E-02
-9.000000E-01 -1.600000E+00  1.899421E-02
-9.000000E-01 -1.550000E+00  1.915084E-02
-9.000000E-01 -1.500000E+00  1.930304E-02
-9.000000E-01 -1.450000E+00  1.944955E-02
-9.000000E-01 -1.400000E+00  1.958937E-02
-9.000000E-01 -1.350000E+00  1.972174E-02
-9.000000E-01 -1.300000E+00  1.984611E-02
-9.000000E-01 -1.250000E+00  1.996212E-02
-9.000000E-01 -1.200000E+00  2.006953E-02
-9.000000E-01 -1.150000E+00  2.016822E-02
-9.000000E-01 -1.100000E+00  2.025813E-02
-9.000000E-01 -1.050000E+00  2.033922E-02
-9.000000E-01 -1.000000E+00  2.041148E-02
-9.000000E-01 -9.500000E-01  2.047488E-02
-9.000000E-01 -9.000000E-01  2.052938E-02
-9.000000E-01 -8.500000E-01  2.057494E-02
-9.000000E-01 -8.000000E-01  2.061151E-02
-9.000000E-01 -7.500000E-01  2.063910E-02
-9.000000E-01 -7.000000E-01  2.065775E-02
-9.000000E-01 -6.500000E-01  2.066761E-02
-9.000000E-01 -6.000000E-01  2.066892E-02
-9.000000E-01 -5.500000E-01  2.066210E-02
-9.000000E-01 -5.000000E-01  2.064776E-02
-9.000000E-01 -4.500000E-01  2.062675E-02
-9.000000E-01 -4.000000E-01  2.060019E-02
-9.000000E-01 -3.500000E-01  2.056948E-02
-9.000000E-01 -3.000000E-01  2.053629E-02
-9.000000E-01 -2.500000E-01  2.050254E-02
-9.000000E-01 -2.000000E-01  2.047026E-02
-9.000000E-01 -1.500000E-01  2.044152E-02
-9.000000E-01 -1.000000E-01  2.041821E-02
-9.000000E-01 -5.000000E-02  2.040191E-02
-9.000000E-01  0.000000E+00  2.039370E-02
-9.000000E-01  5.000000E-02  2.039405E-02
-9.000000E-01  1.000000E-01  2.040278E-02
-9.000000E-01  1.500000E-01  2.041903E-02
-9.000000E-01  2.000000E-01  2.044141E-02
-9.000000E-01  2.500000E-01  2.046809E-02
-9.000000E-01  3.000000E-01  2.049705E-02
-9.000000E-01  3.500000E-01  2.052618E-02
-9.000000E-01  4.000000E-01  2.055351E-02
-9.000000E-01  4.500000E-01  2.057731E-02
-9.000000E-01  5.000000E-01  2.059616E-02
-9.000000E-01  5.500000E-01  2.060900E-02
-9.000000E-01  6.000000E-01  2.061507E-02
-9.000000E-01  6.500000E-01  2.061395E-02
-9.000000E-01  7.000000E-01  2.060542E-02
-9.000000E-01  7.500000E-01  2.058944E-02
-9.000000E-01  8.000000E-01  2.056609E-02
-9.000000E-01  8.500000E-01  2.053546E-02
-9.000000E-01  9.000000E-01  2.049765E-02
-9.000000E-01  9.500000E-01  2.045269E-02
-9.000000E-01  1.000000E+00  2.040052E-02
-9.000000E-01  1.050000E+00  2.034097E-02
-9.000000E-01  1.100000E+00  2.027371E-02
-9.000000E-01  1.150000E+00  2.019825E-02
-9.000000E-01  1.200000E+00  2.011390E-02
-9.000000E-01  1.250000E+00  2.001971E-02
-9.000000E-01  1.300000E+00  1.991441E-02
-9.000000E-01  1.350000E+00  1.979632E-02
-9.000000E-01  1.400000E+00  1.966323E-02
-9.000000E-01  1.450000E+00  1.951224E-02
-9.000000E-01  1.500000E+00  1.933960E-02
-9.000000E-01  1.550000E+00  1.914044E-02
-9.000000E-01  1.600000E+00  1.890859E-02
-9.000000E-01  1.650000E+00  1.863626E-02
-9.000000E-01  1.700000E+00  1.831374E-02
-9.000000E-01  1.750000E+00  1.792920E-02
-9.000000E-01  1.800000E+00  1.746851E-02
-9.000000E-01  1.850000E+00  1.691524E-02
-9.000000E-01  1.900000E+00  1.625102E-02
-9.000000E-01  1.950000E+00  1.545649E-02
-9.000000E-01  2.000000E+00  1.451294E-02
-9.000000E-01  2.050000E+00  1.340507E-02
-9.000000E-01  2.100000E+00  1.212495E-02
-9.000000E-01  2.150000E+00  1.067712E-02
-9.000000E-01  2.200000E+00  9.084444E-03
-9.000000E-01  2.250000E+00  7.393415E-03
-9.000000E-01  2.300000E+00  5.677238E-03
-9.000000E-01  2.350000E+00  4.034329E-03
-9.000000E-01  2.400000E+00  2.580320E-03
-9.000000E-01  2.450000E+00  1.433170E-03
-9.000000E-01  2.500000E+00  6.934985E-04
-9.000000E-01  2.550000E+00  4.249478E-04
-9.000000E-01  2.600000E+00  6.405730E-04
-9.000000E-01  2.650000E+00  1.299951E-03
-9.000000E-01  2.700000E+00  2.318034E-03
-9.000000E-01  2.750000E+00  3.582613E-03
-9.000000E-01  2.800000E+00  4.974661E-03
-9.000000E-01  2.850000E+00  6.385924E-03
-9.000000E-01  2.900000E+00  7.730296E-03
-9.000000E-01  2.950000E+00  8.948256E-03
-9.000000E-01  3.000000E+00  1.000573E-02
-9.000000E-01  3.050000E+00  1.088961E-02
-9.000000E-01  3.100000E+00  1.160202E-02
-9.000000E-01  3.150000E+00  1.215481E-02
-9.000000E-01  3.200000E+00  1.256501E-02
-9.000000E-01  3.250000E+00  1.285160E-02
-9.000000E-01  3.300000E+00  1.303326E-02
-9.000000E-01  3.350000E+00  1.312721E-02
-9.000000E-01  3.400000E+00  1.314857E-02
-9.000000E-01  3.450000E+00  1.311019E-02
-9.000000E-01  3.500000E+00  1.302275E-02
-9.000000E-01  3.550000E+00  1.289495E-02
-9.000000E-01  3.600000E+00  1.273380E-02
-9.000000E-01  3.650000E+00  1.254485E-02
-9.000000E-01  3.700000E+00  1.233244E-02
-9.000000E-01  3.750000E+00  1.209996E-02
-9.000000E-01  3.800000E+00  1.184998E-02
-9.000000E-01  3.850000E+00  1.158446E-02
-9.000000E-01  3.900000E+00  1.130488E-02
-9.000000E-01  3.950000E+00  1.101233E-02
-9.000000E-01  4.000000E+00  1.070764E-02
-9.000000E-01  4.050000E+00  1.039144E-02
-9.000000E-01  4.100000E+00  1.006422E-02
-9.000000E-01  4.150000E+00  9.726419E-03
-9.000000E-01  4.200000E+00  9.378407E-03
-9.000000E-01  4.250000E+00  9.020577E-03
-9.000000E-01  4.300000E+00  8.653362E-03
-9.000000E-01  4.350000E+00  8.277271E-03
-9.000000E-01  4.400000E+00  7.892921E-03
-9.000000E-01  4.450000E+00  7.501079E-03
-9.000000E-01  4.500000E+00  7.102684E-03
-9.000000E-01  4.550000E+00  6.698883E-03
-9.000000E-01  4.600000E+00  6.291050E-03
-9.000000E-01  4.650000E+00  5.880800E-03
-9.000000E-01  4.700000E+00  5.469999E-03
-9.000000E-01  4.750000E+00  5.060748E-03
-9.000000E-01  4.800000E+00  4.655365E-03
-9.000000E-01  4.850000E+00  4.256343E-03
-9.000000E-01  4.900000E+00  3.866292E-03
-9.000000E-01  4.950000E+00  3.487867E-03
-9.000000E-01  5.000000E+00  3.123687E-03
-9.000000E-01  5.050000E+00  2.776242E-03
-9.000000E-01  5.100000E+00  2.447797E-03
-9.000000E-01  5.150000E+00  2.140306E-03
-9.000000E-01  5.200000E+00  1.855331E-03
-9.000000E-01  5.250000E+00  1.593989E-03
-9.000000E-01  5.300000E+00  1.356907E-03
-9.000000E-01  5.350000E+00  1.144217E-03
-9.000000E-01  5.400000E+00  9.555664E-04
-9.000000E-01  5.450000E+00  7.901565E-04
-9.000000E-01  5.500000E+00  6.468039E-04
-9.000000E-01  5.550000E+00  5.240124E-04
-9.000000E-01  5.600000E+00  4.200571E-04
-9.000000E-01  5.650000E+00  3.330700E-04
-9.000000E-01  5.700000E+00  2.611221E-04
-9.000000E-01  5.750000E+00  2.022966E-04
-9.000000E-01  5.800000E+00  1.547501E-04
-9.000000E-01  5.850000E+00  1.167587E-04
-9.000000E-01  5.900000E+00  8.675051E-05
-9.000000E-01  5.950000E+00  6.332448E-05
-9.000000E-01  6.000000E+00  4.525780E-05
-9.000000E-01  6.050000E+00  3.150420E-05
-9.000000E-01  6.100000E+00  2.118558E-05
-9.000000E-01  6.150000E+00  1.357934E-05
-9.000000E-01  6.200000E+00  8.103533E-06
-9.000000E-01  6.250000E+00  4.301796E-06
-9.000000E-01  6.300000E+00  1.829825E-06
-9.000000E-01  6.350000E+00  4.448810E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.290434E-07
-8.500000E-01 -6.300000E+00  1.356426E-06
-8.500000E-01 -6.250000E+00  3.200346E-06
-8.500000E-01 -6.200000E+00  6.057616E-06
-8.500000E-01 -6.150000E+00  1.021023E-05
-8.500000E-01 -6.100000E+00  1.603626E-05
-8.500000E-01 -6.050000E+00  2.402382E-05
-8.500000E-01 -6.000000E+00  3.478688E-05
-8.500000E-01 -5.950000E+00  4.908172E-05
-8.500000E-01 -5.900000E+00  6.782223E-05
-8.500000E-01 -5.850000E+00  9.209256E-05
-8.500000E-01 -5.800000E+00  1.231545E-04
-8.500000E-01 -5.750000E+00  1.624477E-04
-8.500000E-01 -5.700000E+00  2.115793E-04
-8.500000E-01 -5.650000E+00  2.723026E-04
-8.500000E-01 -5.600000E+00  3.464813E-04
-8.500000E-01 -5.550000E+00  4.360398E-04
-8.500000E-01 -5.500000E+00  5.429012E-04
-8.500000E-01 -5.450000E+00  6.689131E-04
-8.500000E-01 -5.400000E+00  8.157674E-04
-8.500000E-01 -5.350000E+00  9.849166E-04
-8.500000E-01 -5.300000E+00  1.177493E-03
-8.500000E-01 -5.250000E+00  1.394237E-03
-8.500000E-01 -5.200000E+00  1.635441E-03
-8.500000E-01 -5.150000E+00  1.900910E-03
-8.500000E-01 -5.100000E+00  2.189952E-03
-8.500000E-01 -5.050000E+00  2.501387E-03
-8.500000E-01 -5.000000E+00  2.833585E-03
-8.500000E-01 -4.950000E+00  3.184529E-03
-8.500000E-01 -4.900000E+00  3.551895E-03
-8.500000E-01 -4.850000E+00  3.933142E-03
-8.500000E-01 -4.800000E+00  4.325610E-03
-8.500000E-01 -4.750000E+00  4.726615E-03
-8.500000E-01 -4.700000E+00  5.133532E-03
-8.500000E-01 -4.650000E+00  5.543866E-03
-8.500000E-01 -4.600000E+00  5.955310E-03
-8.500000E-01 -4.550000E+00  6.365784E-03
-8.500000E-01 -4.500000E+00  6.773457E-03
-8.500000E-01 -4.450000E+00  7.176758E-03
-8.500000E-01 -4.400000E+00  7.574376E-03
-8.500000E-01 -4.350000E+00  7.965245E-03
-8.500000E-01 -4.300000E+00  8.348534E-03
-8.500000E-01 -4.250000E+00  8.723619E-03
-8.500000E-01 -4.200000E+00  9.090066E-03
-8.500000E-01 -4.150000E+00  9.447601E-03
-8.500000E-01 -4.100000E+00  9.796087E-03
-8.500000E-01 -4.050000E+00  1.013550E-02
-8.500000E-01 -4.000000E+00  1.046589E-02
-8.500000E-01 -3.950000E+00  1.078739E-02
-8.500000E-01 -3.900000E+00  1.110015E-02
-8.500000E-01 -3.850000E+00  1.140439E-02
-8.500000E-01 -3.800000E+00  1.170030E-02
-8.500000E-01 -3.750000E+00  1.198811E-02
-8.500000E-01 -3.700000E+00  1.226802E-02
-8.500000E-01 -3.650000E+00  1.254023E-02
-8.500000E-01 -3.600000E+00  1.280496E-02
-8.500000E-01 -3.550000E+00  1.306239E-02
-8.500000E-01 -3.500000E+00  1.331269E-02
-8.500000E-01 -3.450000E+00  1.355605E-02
-8.500000E-01 -3.400000E+00  1.379263E-02
-8.500000E-01 -3.350000E+00  1.402257E-02
-8.500000E-01 -3.300000E+00  1.424600E-02
-8.500000E-01 -3.250000E+00  1.446304E-02
-8.500000E-01 -3.200000E+00  1.467378E-02
-8.500000E-01 -3.150000E+00  1.487827E-02
-8.500000E-01 -3.100000E+00  1.507655E-02
-8.500000E-01 -3.050000E+00  1.526857E-02
-8.500000E-01 -3.000000E+00  1.545429E-02
-8.500000E-01 -2.950000E+00  1.563360E-02
-8.500000E-01 -2.900000E+00  1.580636E-02
-8.500000E-01 -2.850000E+00  1.597242E-02
-8.500000E-01 -2.800000E+00  1.613163E-02
-8.500000E-01 -2.750000E+00  1.628387E-02
-8.500000E-01 -2.700000E+00  1.642908E-02
-8.500000E-01 -2.650000E+00  1.656727E-02
-8.500000E-01 -2.600000E+00  1.669860E-02
-8.500000E-01 -2.550000E+00  1.682337E-02
-8.500000E-01 -2.500000E+00  1.694206E-02
-8.500000E-01 -2.450000E+00  1.705540E-02
-8.500000E-01 -2.400000E+00  1.716430E-02
-8.500000E-01 -2.350000E+00  1.726994E-02
-8.500000E-01 -2.300000E+00  1.737364E-02
-8.500000E-01 -2.250000E+00  1.747688E-02
-8.500000E-01 -2.200000E+00  1.758116E-02
-8.500000E-01 -2.150000E+00  1.768794E-02
-8.500000E-01 -2.100000E+00  1.779850E-02
-8.500000E-01 -2.050000E+00  1.791389E-02
-8.500000E-01 -2.000000E+00  1.803476E-02
-8.500000E-01 -1.950000E+00  1.816139E-02
-8.500000E-01 -1.900000E+00  1.829363E-02
-8.500000E-01 -1.850000E+00  1.843092E-02
-8.500000E-01 -1.800000E+00  1.857238E-02
-8.500000E-01 -1.750000E+00  1.871683E-02
-8.500000E-01 -1.700000E+00  1.886296E-02
-8.500000E-01 -1.650000E+00  1.900936E-02
-8.500000E-01 -1.600000E+00  1.915464E-02
-8.500000E-01 -1.550000E+00  1.929748E-02
-8.500000E-01 -1.500000E+00  1.943668E-02
-8.500000E-01 -1.450000E+00  1.957120E-02
-8.500000E-01 -1.400000E+00  1.970015E-02
-8.500000E-01 -1.350000E+00  1.982280E-02
-8.500000E-01 -1.300000E+00  1.993858E-02
-8.500000E-01 -1.250000E+00  2.004702E-02
-8.500000E-01 -1.200000E+00  2.014776E-02
-8.500000E-01 -1.150000E+00  2.024052E-02
-8.500000E-01 -1.100000E+00  2.032505E-02
-8.500000E-01 -1.050000E+00  2.040113E-02
-8.500000E-01 -1.000000E+00  2.046854E-02
-8.500000E-01 -9.500000E-01  2.052705E-02
-8.500000E-01 -9.000000E-01  2.057639E-02
-8.500000E-01 -8.500000E-01  2.061630E-02
-8.500000E-01 -8.000000E-01  2.064652E-02
-8.500000E-01 -7.500000E-01  2.066680E-02
-8.500000E-01 -7.000000E-01  2.067697E-02
-8.500000E-01 -6.500000E-01  2.067694E-02
-8.500000E-01 -6.000000E-01  2.066679E-02
-8.500000E-01 -5.500000E-01  2.064681E-02
-8.500000E-01 -5.000000E-01  2.061756E-02
-8.500000E-01 -4.500000E-01  2.057995E-02
-8.500000E-01 -4.000000E-01  2.053532E-02
-8.500000E-01 -3.500000E-01  2.048545E-02
-8.500000E-01 -3.000000E-01  2.043259E-02
-8.500000E-01 -2.500000E-01  2.037940E-02
-8.500000E-01 -2.000000E-01  2.032880E-02
-8.500000E-01 -1.500000E-01  2.028382E-02
-8.500000E-01 -1.000000E-01  2.024730E-02
-8.500000E-01 -5.000000E-02  2.022165E-02
-8.500000E-01  0.000000E+00  2.020859E-02
-8.500000E-01  5.000000E-02  2.020891E-02
-8.500000E-01  1.000000E-01  2.022243E-02
-8.500000E-01  1.500000E-01  2.024797E-02
-8.500000E-01  2.000000E-01  2.028349E-02
-8.500000E-01  2.500000E-01  2.032637E-02
-8.500000E-01  3.000000E-01  2.037361E-02
-8.500000E-01  3.500000E-01  2.042219E-02
-8.500000E-01  4.000000E-01  2.046926E-02
-8.500000E-01  4.500000E-01  2.051234E-02
-8.500000E-01  5.000000E-01  2.054944E-02
-8.500000E-01  5.500000E-01  2.057909E-02
-8.500000E-01  6.000000E-01  2.060031E-02
-8.500000E-01  6.500000E-01  2.061255E-02
-8.500000E-01  7.000000E-01  2.061560E-02
-8.500000E-01  7.500000E-01  2.060952E-02
-8.500000E-01  8.000000E-01  2.059448E-02
-8.500000E-01  8.500000E-01  2.057077E-02
-8.500000E-01  9.000000E-01  2.053864E-02
-8.500000E-01  9.500000E-01  2.049829E-02
-8.500000E-01  1.000000E+00  2.044983E-02
-8.500000E-01  1.050000E+00  2.039323E-02
-8.500000E-01  1.100000E+00  2.032831E-02
-8.500000E-01  1.150000E+00  2.025472E-02
-8.500000E-01  1.200000E+00  2.017186E-02
-8.500000E-01  1.250000E+00  2.007890E-02
-8.500000E-01  1.300000E+00  1.997468E-02
-8.500000E-01  1.350000E+00  1.985764E-02
-8.500000E-01  1.400000E+00  1.972568E-02
-8.500000E-01  1.450000E+00  1.957604E-02
-8.500000E-01  1.500000E+00  1.940514E-02
-8.500000E-01  1.550000E+00  1.920834E-02
-8.500000E-01  1.600000E+00  1.897971E-02
-8.500000E-01  1.650000E+00  1.871181E-02
-8.500000E-01  1.700000E+00  1.839540E-02
-8.500000E-01  1.750000E+00  1.801920E-02
-8.500000E-01  1.800000E+00  1.756979E-02
-8.500000E-01  1.850000E+00  1.703164E-02
-8.500000E-01  1.900000E+00  1.638748E-02
-8.500000E-01  1.950000E+00  1.561919E-02
-8.500000E-01  2.000000E+00  1.470947E-02
-8.500000E-01  2.050000E+00  1.364437E-02
-8.500000E-01  2.100000E+00  1.241711E-02
-8.500000E-01  2.150000E+00  1.103280E-02
-8.500000E-01  2.200000E+00  9.513797E-03
-8.500000E-01  2.250000E+00  7.904587E-03
-8.500000E-01  2.300000E+00  6.274415E-03
-8.500000E-01  2.350000E+00  4.715708E-03
-8.500000E-01  2.400000E+00  3.336510E-03
-8.500000E-01  2.450000E+00  2.246655E-03
-8.500000E-01  2.500000E+00  1.539653E-03
-8.500000E-01  2.550000E+00  1.274685E-03
-8.500000E-01  2.600000E+00  1.464135E-03
-8.500000E-01  2.650000E+00  2.070895E-03
-8.500000E-01  2.700000E+00  3.016382E-03
-8.500000E-01  2.750000E+00  4.196469E-03
-8.500000E-01  2.800000E+00  5.500162E-03
-8.500000E-01  2.850000E+00  6.825907E-03
-8.500000E-01  2.900000E+00  8.092302E-03
-8.500000E-01  2.950000E+00  9.242458E-03
-8.500000E-01  3.000000E+00  1.024320E-02
-8.500000E-01  3.050000E+00  1.108108E-02
-8.500000E-01  3.100000E+00  1.175716E-02
-8.500000E-01  3.150000E+00  1.228187E-02
-8.500000E-01  3.200000E+00  1.267079E-02
-8.500000E-01  3.250000E+00  1.294149E-02
-8.500000E-01  3.300000E+00  1.311150E-02
-8.500000E-01  3.350000E+00  1.319703E-02
-8.500000E-01  3.400000E+00  1.321242E-02
-8.500000E-01  3.450000E+00  1.316990E-02
-8.500000E-01  3.500000E+00  1.307968E-02
-8.500000E-01  3.550000E+00  1.295010E-02
-8.500000E-01  3.600000E+00  1.278790E-02
-8.500000E-01  3.650000E+00  1.259842E-02
-8.500000E-01  3.700000E+00  1.238588E-02
-8.500000E-01  3.750000E+00  1.215353E-02
-8.500000E-01  3.800000E+00  1.190389E-02
-8.500000E-01  3.850000E+00  1.163886E-02
-8.500000E-01  3.900000E+00  1.135986E-02
-8.500000E-01  3.950000E+00  1.106797E-02
-8.500000E-01  4.000000E+00  1.076399E-02
-8.500000E-01  4.050000E+00  1.044852E-02
-8.500000E-01  4.100000E+00  1.012206E-02
-8.500000E-01  4.150000E+00  9.784996E-03
-8.500000E-01  4.200000E+00  9.437699E-03
-8.500000E-01  4.250000E+00  9.080538E-03
-8.500000E-01  4.300000E+00  8.713921E-03
-8.500000E-01  4.350000E+00  8.338334E-03
-8.500000E-01  4.400000E+00  7.954370E-03
-8.500000E-01  4.450000E+00  7.562767E-03
-8.500000E-01  4.500000E+00  7.164437E-03
-8.500000E-01  4.550000E+00  6.760497E-03
-8.500000E-01  4.600000E+00  6.352290E-03
-8.500000E-01  4.650000E+00  5.941404E-03
-8.500000E-01  4.700000E+00  5.529675E-03
-8.500000E-01  4.750000E+00  5.119187E-03
-8.500000E-01  4.800000E+00  4.712242E-03
-8.500000E-01  4.850000E+00  4.311331E-03
-8.500000E-01  4.900000E+00  3.919070E-03
-8.500000E-01  4.950000E+00  3.538134E-03
-8.500000E-01  5.000000E+00  3.171170E-03
-8.500000E-01  5.050000E+00  2.820704E-03
-8.500000E-01  5.100000E+00  2.489047E-03
-8.500000E-01  5.150000E+00  2.178205E-03
-8.500000E-01  5.200000E+00  1.889798E-03
-8.500000E-01  5.250000E+00  1.625001E-03
-8.500000E-01  5.300000E+00  1.384501E-03
-8.500000E-01  5.350000E+00  1.168488E-03
-8.500000E-01  5.400000E+00  9.766614E-04
-8.500000E-01  5.450000E+00  8.082688E-04
-8.500000E-01  5.500000E+00  6.621622E-04
-8.500000E-01  5.550000E+00  5.368709E-04
-8.500000E-01  5.600000E+00  4.306841E-04
-8.500000E-01  5.650000E+00  3.417374E-04
-8.500000E-01  5.700000E+00  2.680959E-04
-8.500000E-01  5.750000E+00  2.078293E-04
-8.500000E-01  5.800000E+00  1.590750E-04
-8.500000E-01  5.850000E+00  1.200862E-04
-8.500000E-01  5.900000E+00  8.926645E-05
-8.500000E-01  5.950000E+00  6.518973E-05
-8.500000E-01  6.000000E+00  4.660912E-05
-8.500000E-01  6.050000E+00  3.245598E-05
-8.500000E-01  6.100000E+00  2.183207E-05
-8.500000E-01  6.150000E+00  1.399721E-05
-8.500000E-01  6.200000E+00  8.354603E-06
-8.500000E-01  6.250000E+00  4.435786E-06
-8.500000E-01  6.300000E+00  1.887035E-06
-8.500000E-01  6.350000E+00  4.588221E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.440635E-07
-8.000000E-01 -6.300000E+00  1.418094E-06
-8.000000E-01 -6.250000E+00  3.344896E-06
-8.000000E-01 -6.200000E+00  6.328795E-06
-8.000000E-01 -6.150000E+00  1.066228E-05
-8.000000E-01 -6.100000E+00  1.673702E-05
-8.000000E-01 -6.050000E+00  2.505796E-05
-8.000000E-01 -6.000000E+00  3.625919E-05
-8.000000E-01 -5.950000E+00  5.112022E-05
-8.000000E-01 -5.900000E+00  7.058102E-05
-8.000000E-01 -5.850000E+00  9.575394E-05
-8.000000E-01 -5.800000E+00  1.279303E-04
-8.000000E-01 -5.750000E+00  1.685792E-04
-8.000000E-01 -5.700000E+00  2.193361E-04
-8.000000E-01 -5.650000E+00  2.819790E-04
-8.000000E-01 -5.600000E+00  3.583910E-04
-8.000000E-01 -5.550000E+00  4.505088E-04
-8.000000E-01 -5.500000E+00  5.602578E-04
-8.000000E-01 -5.450000E+00  6.894771E-04
-8.000000E-01 -5.400000E+00  8.398368E-04
-8.000000E-01 -5.350000E+00  1.012754E-03
-8.000000E-01 -5.300000E+00  1.209312E-03
-8.000000E-01 -5.250000E+00  1.430188E-03
-8.000000E-01 -5.200000E+00  1.675604E-03
-8.000000E-01 -5.150000E+00  1.945286E-03
-8.000000E-01 -5.100000E+00  2.238458E-03
-8.000000E-01 -5.050000E+00  2.553861E-03
-8.000000E-01 -5.000000E+00  2.889789E-03
-8.000000E-01 -4.950000E+00  3.244163E-03
-8.000000E-01 -4.900000E+00  3.614606E-03
-8.000000E-01 -4.850000E+00  3.998541E-03
-8.000000E-01 -4.800000E+00  4.393288E-03
-8.000000E-01 -4.750000E+00  4.796154E-03
-8.000000E-01 -4.700000E+00  5.204521E-03
-8.000000E-01 -4.650000E+00  5.615914E-03
-8.000000E-01 -4.600000E+00  6.028052E-03
-8.000000E-01 -4.550000E+00  6.438890E-03
-8.000000E-01 -4.500000E+00  6.846633E-03
-8.000000E-01 -4.450000E+00  7.249749E-03
-8.000000E-01 -4.400000E+00  7.646962E-03
-8.000000E-01 -4.350000E+00  8.037243E-03
-8.000000E-01 -4.300000E+00  8.419790E-03
-8.000000E-01 -4.250000E+00  8.794009E-03
-8.000000E-01 -4.200000E+00  9.159491E-03
-8.000000E-01 -4.150000E+00  9.515984E-03
-8.000000E-01 -4.100000E+00  9.863374E-03
-8.000000E-01 -4.050000E+00  1.020165E-02
-8.000000E-01 -4.000000E+00  1.053090E-02
-8.000000E-01 -3.950000E+00  1.085126E-02
-8.000000E-01 -3.900000E+00  1.116292E-02
-8.000000E-01 -3.850000E+00  1.146607E-02
-8.000000E-01 -3.800000E+00  1.176096E-02
-8.000000E-01 -3.750000E+00  1.204780E-02
-8.000000E-01 -3.700000E+00  1.232682E-02
-8.000000E-01 -3.650000E+00  1.259822E-02
-8.000000E-01 -3.600000E+00  1.286222E-02
-8.000000E-01 -3.550000E+00  1.311902E-02
-8.000000E-01 -3.500000E+00  1.336881E-02
-8.000000E-01 -3.450000E+00  1.361178E-02
-8.000000E-01 -3.400000E+00  1.384812E-02
-8.000000E-01 -3.350000E+00  1.407800E-02
-8.000000E-01 -3.300000E+00  1.430159E-02
-8.000000E-01 -3.250000E+00  1.451904E-02
-8.000000E-01 -3.200000E+00  1.473048E-02
-8.000000E-01 -3.150000E+00  1.493603E-02
-8.000000E-01 -3.100000E+00  1.513575E-02
-8.000000E-01 -3.050000E+00  1.532969E-02
-8.000000E-01 -3.000000E+00  1.551785E-02
-8.000000E-01 -2.950000E+00  1.570019E-02
-8.000000E-01 -2.900000E+00  1.587666E-02
-8.000000E-01 -2.850000E+00  1.604716E-02
-8.000000E-01 -2.800000E+00  1.621162E-02
-8.000000E-01 -2.750000E+00  1.636996E-02
-8.000000E-01 -2.700000E+00  1.652215E-02
-8.000000E-01 -2.650000E+00  1.666821E-02
-8.000000E-01 -2.600000E+00  1.680826E-02
-8.000000E-01 -2.550000E+00  1.694252E-02
-8.000000E-01 -2.500000E+00  1.707135E-02
-8.000000E-01 -2.450000E+00  1.719528E-02
-8.000000E-01 -2.400000E+00  1.731497E-02
-8.000000E-01 -2.350000E+00  1.743127E-02
-8.000000E-01 -2.300000E+00  1.754514E-02
-8.000000E-01 -2.250000E+00  1.765765E-02
-8.000000E-01 -2.200000E+00  1.776990E-02
-8.000000E-01 -2.150000E+00  1.788298E-02
-8.000000E-01 -2.100000E+00  1.799784E-02
-8.000000E-01 -2.050000E+00  1.811527E-02
-8.000000E-01 -2.000000E+00  1.823583E-02
-8.000000E-01 -1.950000E+00  1.835980E-02
-8.000000E-01 -1.900000E+00  1.848714E-02
-8.000000E-01 -1.850000E+00  1.861757E-02
-8.000000E-01 -1.800000E+00  1.875052E-02
-8.000000E-01 -1.750000E+00  1.888524E-02
-8.000000E-01 -1.700000E+00  1.902082E-02
-8.000000E-01 -1.650000E+00  1.915626E-02
-8.000000E-01 -1.600000E+00  1.929054E-02
-8.000000E-01 -1.550000E+00  1.942265E-02
-8.000000E-01 -1.500000E+00  1.955164E-02
-8.000000E-01 -1.450000E+00  1.967665E-02
-8.000000E-01 -1.400000E+00  1.979687E-02
-8.000000E-01 -1.350000E+00  1.991162E-02
-8.000000E-01 -1.300000E+00  2.002030E-02
-8.000000E-01 -1.250000E+00  2.012237E-02
-8.000000E-01 -1.200000E+00  2.021737E-02
-8.000000E-01 -1.150000E+00  2.030488E-02
-8.000000E-01 -1.100000E+00  2.038450E-02
-8.000000E-01 -1.050000E+00  2.045582E-02
-8.000000E-01 -1.000000E+00  2.051844E-02
-8.000000E-01 -9.500000E-01  2.057189E-02
-8.000000E-01 -9.000000E-01  2.061570E-02
-8.000000E-01 -8.500000E-01  2.064934E-02
-8.000000E-01 -8.000000E-01  2.067227E-02
-8.000000E-01 -7.500000E-01  2.068397E-02
-8.000000E-01 -7.000000E-01  2.068395E-02
-8.000000E-01 -6.500000E-01  2.067184E-02
-8.000000E-01 -6.000000E-01  2.064745E-02
-8.000000E-01 -5.500000E-01  2.061086E-02
-8.000000E-01 -5.000000E-01  2.056253E-02
-8.000000E-01 -4.500000E-01  2.050343E-02
-8.000000E-01 -4.000000E-01  2.043512E-02
-8.000000E-01 -3.500000E-01  2.035989E-02
-8.000000E-01 -3.000000E-01  2.028073E-02
-8.000000E-01 -2.500000E-01  2.020132E-02
-8.000000E-01 -2.000000E-01  2.012583E-02
-8.000000E-01 -1.500000E-01  2.005864E-02
-8.000000E-01 -1.000000E-01  2.000398E-02
-8.000000E-01 -5.000000E-02  1.996548E-02
-8.000000E-01  0.000000E+00  1.994577E-02
-8.000000E-01  5.000000E-02  1.994615E-02
-8.000000E-01  1.000000E-01  1.996640E-02
-8.000000E-01  1.500000E-01  2.000486E-02
-8.000000E-01  2.000000E-01  2.005858E-02
-8.000000E-01  2.500000E-01  2.012370E-02
-8.000000E-01  3.000000E-01  2.019589E-02
-8.000000E-01  3.500000E-01  2.027075E-02
-8.000000E-01  4.000000E-01  2.034423E-02
-8.000000E-01  4.500000E-01  2.041285E-02
-8.000000E-01  5.000000E-01  2.047385E-02
-8.000000E-01  5.500000E-01  2.052526E-02
-8.000000E-01  6.000000E-01  2.056584E-02
-8.000000E-01  6.500000E-01  2.059496E-02
-8.000000E-01  7.000000E-01  2.061247E-02
-8.000000E-01  7.500000E-01  2.061858E-02
-8.000000E-01  8.000000E-01  2.061371E-02
-8.000000E-01  8.500000E-01  2.059835E-02
-8.000000E-01  9.000000E-01  2.057301E-02
-8.000000E-01  9.500000E-01  2.053815E-02
-8.000000E-01  1.000000E+00  2.049409E-02
-8.000000E-01  1.050000E+00  2.044101E-02
-8.000000E-01  1.100000E+00  2.037891E-02
-8.000000E-01  1.150000E+00  2.030759E-02
-8.000000E-01  1.200000E+00  2.022663E-02
-8.000000E-01  1.250000E+00  2.013532E-02
-8.000000E-01  1.300000E+00  2.003265E-02
-8.000000E-01  1.350000E+00  1.991719E-02
-8.000000E-01  1.400000E+00  1.978701E-02
-8.000000E-01  1.450000E+00  1.963955E-02
-8.000000E-01  1.500000E+00  1.947145E-02
-8.000000E-01  1.550000E+00  1.927838E-02
-8.000000E-01  1.600000E+00  1.905480E-02
-8.000000E-01  1.650000E+00  1.879377E-02
-8.000000E-01  1.700000E+00  1.848667E-02
-8.000000E-01  1.750000E+00  1.812309E-02
-8.000000E-01  1.800000E+00  1.769063E-02
-8.000000E-01  1.850000E+00  1.717508E-02
-8.000000E-01  1.900000E+00  1.656075E-02
-8.000000E-01  1.950000E+00  1.583134E-02
-8.000000E-01  2.000000E+00  1.497152E-02
-8.000000E-01  2.050000E+00  1.396934E-02
-8.000000E-01  2.100000E+00  1.281958E-02
-8.000000E-01  2.150000E+00  1.152812E-02
-8.000000E-01  2.200000E+00  1.011654E-02
-8.000000E-01  2.250000E+00  8.626366E-03
-8.000000E-01  2.300000E+00  7.121136E-03
-8.000000E-01  2.350000E+00  5.684704E-03
-8.000000E-01  2.400000E+00  4.414311E-03
-8.000000E-01  2.450000E+00  3.408243E-03
-8.000000E-01  2.500000E+00  2.749887E-03
-8.000000E-01  2.550000E+00  2.492005E-03
-8.000000E-01  2.600000E+00  2.645867E-03
-8.000000E-01  2.650000E+00  3.178854E-03
-8.000000E-01  2.700000E+00  4.021362E-03
-8.000000E-01  2.750000E+00  5.080624E-03
-8.000000E-01  2.800000E+00  6.257072E-03
-8.000000E-01  2.850000E+00  7.458815E-03
-8.000000E-01  2.900000E+00  8.611356E-03
-8.000000E-01  2.950000E+00  9.661811E-03
-8.000000E-01  3.000000E+00  1.057852E-02
-8.000000E-01  3.050000E+00  1.134775E-02
-8.000000E-01  3.100000E+00  1.196915E-02
-8.000000E-01  3.150000E+00  1.245122E-02
-8.000000E-01  3.200000E+00  1.280747E-02
-8.000000E-01  3.250000E+00  1.305353E-02
-8.000000E-01  3.300000E+00  1.320519E-02
-8.000000E-01  3.350000E+00  1.327724E-02
-8.000000E-01  3.400000E+00  1.328284E-02
-8.000000E-01  3.450000E+00  1.323333E-02
-8.000000E-01  3.500000E+00  1.313819E-02
-8.000000E-01  3.550000E+00  1.300524E-02
-8.000000E-01  3.600000E+00  1.284079E-02
-8.000000E-01  3.650000E+00  1.264990E-02
-8.000000E-01  3.700000E+00  1.243654E-02
-8.000000E-01  3.750000E+00  1.220382E-02
-8.000000E-01  3.800000E+00  1.195413E-02
-8.000000E-01  3.850000E+00  1.168928E-02
-8.000000E-01  3.900000E+00  1.141063E-02
-8.000000E-01  3.950000E+00  1.111920E-02
-8.000000E-01  4.000000E+00  1.081578E-02
-8.000000E-01  4.050000E+00  1.050093E-02
-8.000000E-01  4.100000E+00  1.017512E-02
-8.000000E-01  4.150000E+00  9.838725E-03
-8.000000E-01  4.200000E+00  9.492088E-03
-8.000000E-01  4.250000E+00  9.135554E-03
-8.000000E-01  4.300000E+00  8.769509E-03
-8.000000E-01  4.350000E+00  8.394410E-03
-8.000000E-01  4.400000E+00  8.010828E-03
-8.000000E-01  4.450000E+00  7.619472E-03
-8.000000E-01  4.500000E+00  7.221231E-03
-8.000000E-01  4.550000E+00  6.817191E-03
-8.000000E-01  4.600000E+00  6.408669E-03
-8.000000E-01  4.650000E+00  5.997226E-03
-8.000000E-01  4.700000E+00  5.584676E-03
-8.000000E-01  4.750000E+00  5.173082E-03
-8.000000E-01  4.800000E+00  4.764736E-03
-8.000000E-01  4.850000E+00  4.362124E-03
-8.000000E-01  4.900000E+00  3.967869E-03
-8.000000E-01  4.950000E+00  3.584659E-03
-8.000000E-01  5.000000E+00  3.215166E-03
-8.000000E-01  5.050000E+00  2.861948E-03
-8.000000E-01  5.100000E+00  2.527357E-03
-8.000000E-01  5.150000E+00  2.213445E-03
-8.000000E-01  5.200000E+00  1.921883E-03
-8.000000E-01  5.250000E+00  1.653901E-03
-8.000000E-01  5.300000E+00  1.410243E-03
-8.000000E-01  5.350000E+00  1.191151E-03
-8.000000E-01  5.400000E+00  9.963762E-04
-8.000000E-01  5.450000E+00  8.252086E-04
-8.000000E-01  5.500000E+00  6.765355E-04
-8.000000E-01  5.550000E+00  5.489110E-04
-8.000000E-01  5.600000E+00  4.406389E-04
-8.000000E-01  5.650000E+00  3.498589E-04
-8.000000E-01  5.700000E+00  2.746316E-04
-8.000000E-01  5.750000E+00  2.130147E-04
-8.000000E-01  5.800000E+00  1.631279E-04
-8.000000E-01  5.850000E+00  1.232035E-04
-8.000000E-01  5.900000E+00  9.162229E-05
-8.000000E-01  5.950000E+00  6.693495E-05
-8.000000E-01  6.000000E+00  4.787219E-05
-8.000000E-01  6.050000E+00  3.334445E-05
-8.000000E-01  6.100000E+00  2.243463E-05
-8.000000E-01  6.150000E+00  1.438603E-05
-8.000000E-01  6.200000E+00  8.587828E-06
-8.000000E-01  6.250000E+00  4.560057E-06
-8.000000E-01  6.300000E+00  1.940028E-06
-8.000000E-01  6.350000E+00  4.717244E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.591920E-07
-7.500000E-01 -6.300000E+00  1.480163E-06
-7.500000E-01 -6.250000E+00  3.490218E-06
-7.500000E-01 -6.200000E+00  6.601028E-06
-7.500000E-01 -6.150000E+00  1.111532E-05
-7.500000E-01 -6.100000E+00  1.743805E-05
-7.500000E-01 -6.050000E+00  2.609059E-05
-7.500000E-01 -6.000000E+00  3.772662E-05
-7.500000E-01 -5.950000E+00  5.314827E-05
-7.500000E-01 -5.900000E+00  7.332080E-05
-7.500000E-01 -5.850000E+00  9.938392E-05
-7.500000E-01 -5.800000E+00  1.326574E-04
-7.500000E-01 -5.750000E+00  1.746388E-04
-7.500000E-01 -5.700000E+00  2.269902E-04
-7.500000E-01 -5.650000E+00  2.915130E-04
-7.500000E-01 -5.600000E+00  3.701085E-04
-7.500000E-01 -5.550000E+00  4.647241E-04
-7.500000E-01 -5.500000E+00  5.772865E-04
-7.500000E-01 -5.450000E+00  7.096249E-04
-7.500000E-01 -5.400000E+00  8.633871E-04
-7.500000E-01 -5.350000E+00  1.039954E-03
-7.500000E-01 -5.300000E+00  1.240359E-03
-7.500000E-01 -5.250000E+00  1.465219E-03
-7.500000E-01 -5.200000E+00  1.714682E-03
-7.500000E-01 -5.150000E+00  1.988396E-03
-7.500000E-01 -5.100000E+00  2.285507E-03
-7.500000E-01 -5.050000E+00  2.604675E-03
-7.500000E-01 -5.000000E+00  2.944127E-03
-7.500000E-01 -4.950000E+00  3.301722E-03
-7.500000E-01 -4.900000E+00  3.675037E-03
-7.500000E-01 -4.850000E+00  4.061463E-03
-7.500000E-01 -4.800000E+00  4.458304E-03
-7.500000E-01 -4.750000E+00  4.862864E-03
-7.500000E-01 -4.700000E+00  5.272537E-03
-7.500000E-01 -4.650000E+00  5.684865E-03
-7.500000E-01 -4.600000E+00  6.097597E-03
-7.500000E-01 -4.550000E+00  6.508721E-03
-7.500000E-01 -4.500000E+00  6.916479E-03
-7.500000E-01 -4.450000E+00  7.319374E-03
-7.500000E-01 -4.400000E+00  7.716168E-03
-7.500000E-01 -4.350000E+00  8.105862E-03
-7.500000E-01 -4.300000E+00  8.487684E-03
-7.500000E-01 -4.250000E+00  8.861066E-03
-7.500000E-01 -4.200000E+00  9.225622E-03
-7.500000E-01 -4.150000E+00  9.581120E-03
-7.500000E-01 -4.100000E+00  9.927465E-03
-7.500000E-01 -4.050000E+00  1.026467E-02
-7.500000E-01 -4.000000E+00  1.059282E-02
-7.500000E-01 -3.950000E+00  1.091209E-02
-7.500000E-01 -3.900000E+00  1.122267E-02
-7.500000E-01 -3.850000E+00  1.152478E-02
-7.500000E-01 -3.800000E+00  1.181866E-02
-7.500000E-01 -3.750000E+00  1.210456E-02
-7.500000E-01 -3.700000E+00  1.238268E-02
-7.500000E-01 -3.650000E+00  1.265327E-02
-7.500000E-01 -3.600000E+00  1.291653E-02
-7.500000E-01 -3.550000E+00  1.317268E-02
-7.500000E-01 -3.500000E+00  1.342192E-02
-7.500000E-01 -3.450000E+00  1.366445E-02
-7.500000E-01 -3.400000E+00  1.390048E-02
-7.500000E-01 -3.350000E+00  1.413021E-02
-7.500000E-01 -3.300000E+00  1.435383E-02
-7.500000E-01 -3.250000E+00  1.457152E-02
-7.500000E-01 -3.200000E+00  1.478346E-02
-7.500000E-01 -3.150000E+00  1.498979E-02
-7.500000E-01 -3.100000E+00  1.519063E-02
-7.500000E-01 -3.050000E+00  1.538607E-02
-7.500000E-01 -3.000000E+00  1.557616E-02
-7.500000E-01 -2.950000E+00  1.576093E-02
-7.500000E-01 -2.900000E+00  1.594035E-02
-7.500000E-01 -2.850000E+00  1.611441E-02
-7.500000E-01 -2.800000E+00  1.628305E-02
-7.500000E-01 -2.750000E+00  1.644624E-02
-7.500000E-01 -2.700000E+00  1.660395E-02
-7.500000E-01 -2.650000E+00  1.675621E-02
-7.500000E-01 -2.600000E+00  1.690308E-02
-7.500000E-01 -2.550000E+00  1.704473E-02
-7.500000E-01 -2.500000E+00  1.718141E-02
-7.500000E-01 -2.450000E+00  1.731346E-02
-7.500000E-01 -2.400000E+00  1.744137E-02
-7.500000E-01 -2.350000E+00  1.756575E-02
-7.500000E-01 -2.300000E+00  1.768728E-02
-7.500000E-01 -2.250000E+00  1.780675E-02
-7.500000E-01 -2.200000E+00  1.792497E-02
-7.500000E-01 -2.150000E+00  1.804274E-02
-7.500000E-01 -2.100000E+00  1.816080E-02
-7.500000E-01 -2.050000E+00  1.827976E-02
-7.500000E-01 -2.000000E+00  1.840011E-02
-7.500000E-01 -1.950000E+00  1.852211E-02
-7.500000E-01 -1.900000E+00  1.864584E-02
-7.500000E-01 -1.850000E+00  1.877116E-02
-7.500000E-01 -1.800000E+00  1.889777E-02
-7.500000E-01 -1.750000E+00  1.902518E-02
-7.500000E-01 -1.700000E+00  1.915278E-02
-7.500000E-01 -1.650000E+00  1.927987E-02
-7.500000E-01 -1.600000E+00  1.940570E-02
-7.500000E-01 -1.550000E+00  1.952950E-02
-7.500000E-01 -1.500000E+00  1.965049E-02
-7.500000E-01 -1.450000E+00  1.976795E-02
-7.500000E-01 -1.400000E+00  1.988117E-02
-7.500000E-01 -1.350000E+00  1.998948E-02
-7.500000E-01 -1.300000E+00  2.009227E-02
-7.500000E-01 -1.250000E+00  2.018894E-02
-7.500000E-01 -1.200000E+00  2.027896E-02
-7.500000E-01 -1.150000E+00  2.036177E-02
-7.500000E-01 -1.100000E+00  2.043682E-02
-7.500000E-01 -1.050000E+00  2.050355E-02
-7.500000E-01 -1.000000E+00  2.056134E-02
-7.500000E-01 -9.500000E-01  2.060950E-02
-7.500000E-01 -9.000000E-01  2.064730E-02
-7.500000E-01 -8.500000E-01  2.067390E-02
-7.500000E-01 -8.000000E-01  2.068844E-02
-7.500000E-01 -7.500000E-01  2.069003E-02
-7.500000E-01 -7.000000E-01  2.067778E-02
-7.500000E-01 -6.500000E-01  2.065093E-02
-7.500000E-01 -6.000000E-01  2.060891E-02
-7.500000E-01 -5.500000E-01  2.055147E-02
-7.500000E-01 -5.000000E-01  2.047888E-02
-7.500000E-01 -4.500000E-01  2.039209E-02
-7.500000E-01 -4.000000E-01  2.029293E-02
-7.500000E-01 -3.500000E-01  2.018428E-02
-7.500000E-01 -3.000000E-01  2.007012E-02
-7.500000E-01 -2.500000E-01  1.995549E-02
-7.500000E-01 -2.000000E-01  1.984629E-02
-7.500000E-01 -1.500000E-01  1.974885E-02
-7.500000E-01 -1.000000E-01  1.966935E-02
-7.500000E-01 -5.000000E-02  1.961321E-02
-7.500000E-01  0.000000E+00  1.958440E-02
-7.500000E-01  5.000000E-02  1.958494E-02
-7.500000E-01  1.000000E-01  1.961460E-02
-7.500000E-01  1.500000E-01  1.967097E-02
-7.500000E-01  2.000000E-01  1.974975E-02
-7.500000E-01  2.500000E-01  1.984530E-02
-7.500000E-01  3.000000E-01  1.995133E-02
-7.500000E-01  3.500000E-01  2.006153E-02
-7.500000E-01  4.000000E-01  2.017016E-02
-7.500000E-01  4.500000E-01  2.027238E-02
-7.500000E-01  5.000000E-01  2.036446E-02
-7.500000E-01  5.500000E-01  2.044385E-02
-7.500000E-01  6.000000E-01  2.050900E-02
-7.500000E-01  6.500000E-01  2.055927E-02
-7.500000E-01  7.000000E-01  2.059468E-02
-7.500000E-01  7.500000E-01  2.061570E-02
-7.500000E-01  8.000000E-01  2.062309E-02
-7.500000E-01  8.500000E-01  2.061770E-02
-7.500000E-01  9.000000E-01  2.060041E-02
-7.500000E-01  9.500000E-01  2.057199E-02
-7.500000E-01  1.000000E+00  2.053306E-02
-7.500000E-01  1.050000E+00  2.048408E-02
-7.500000E-01  1.100000E+00  2.042526E-02
-7.500000E-01  1.150000E+00  2.035663E-02
-7.500000E-01  1.200000E+00  2.027794E-02
-7.500000E-01  1.250000E+00  2.018866E-02
-7.500000E-01  1.300000E+00  2.008795E-02
-7.500000E-01  1.350000E+00  1.997455E-02
-7.500000E-01  1.400000E+00  1.984673E-02
-7.500000E-01  1.450000E+00  1.970217E-02
-7.500000E-01  1.500000E+00  1.953780E-02
-7.500000E-01  1.550000E+00  1.934966E-02
-7.500000E-01  1.600000E+00  1.913269E-02
-7.500000E-01  1.650000E+00  1.888056E-02
-7.500000E-01  1.700000E+00  1.858548E-02
-7.500000E-01  1.750000E+00  1.823803E-02
-7.500000E-01  1.800000E+00  1.782713E-02
-7.500000E-01  1.850000E+00  1.734015E-02
-7.500000E-01  1.900000E+00  1.676331E-02
-7.500000E-01  1.950000E+00  1.608251E-02
-7.500000E-01  2.000000E+00  1.528479E-02
-7.500000E-01  2.050000E+00  1.436045E-02
-7.500000E-01  2.100000E+00  1.330611E-02
-7.500000E-01  2.150000E+00  1.212835E-02
-7.500000E-01  2.200000E+00  1.084767E-02
-7.500000E-01  2.250000E+00  9.501869E-03
-7.500000E-01  2.300000E+00  8.147556E-03
-7.500000E-01  2.350000E+00  6.858354E-03
-7.500000E-01  2.400000E+00  5.718746E-03
-7.500000E-01  2.450000E+00  4.813472E-03
-7.500000E-01  2.500000E+00  4.214089E-03
-7.500000E-01  2.550000E+00  3.965832E-03
-7.500000E-01  2.600000E+00  4.078566E-03
-7.500000E-01  2.650000E+00  4.524767E-03
-7.500000E-01  2.700000E+00  5.245168E-03
-7.500000E-01  2.750000E+00  6.160221E-03
-7.500000E-01  2.800000E+00  7.183807E-03
-7.500000E-01  2.850000E+00  8.235569E-03
-7.500000E-01  2.900000E+00  9.249432E-03
-7.500000E-01  2.950000E+00  1.017756E-02
-7.500000E-01  3.000000E+00  1.099039E-02
-7.500000E-01  3.050000E+00  1.167411E-02
-7.500000E-01  3.100000E+00  1.222688E-02
-7.500000E-01  3.150000E+00  1.265501E-02
-7.500000E-01  3.200000E+00  1.296959E-02
-7.500000E-01  3.250000E+00  1.318393E-02
-7.500000E-01  3.300000E+00  1.331175E-02
-7.500000E-01  3.350000E+00  1.336609E-02
-7.500000E-01  3.400000E+00  1.335869E-02
-7.500000E-01  3.450000E+00  1.329972E-02
-7.500000E-01  3.500000E+00  1.319781E-02
-7.500000E-01  3.550000E+00  1.306007E-02
-7.500000E-01  3.600000E+00  1.289232E-02
-7.500000E-01  3.650000E+00  1.269921E-02
-7.500000E-01  3.700000E+00  1.248443E-02
-7.500000E-01  3.750000E+00  1.225087E-02
-7.500000E-01  3.800000E+00  1.200076E-02
-7.500000E-01  3.850000E+00  1.173579E-02
-7.500000E-01  3.900000E+00  1.145726E-02
-7.500000E-01  3.950000E+00  1.116613E-02
-7.500000E-01  4.000000E+00  1.086311E-02
-7.500000E-01  4.050000E+00  1.054876E-02
-7.500000E-01  4.100000E+00  1.022351E-02
-7.500000E-01  4.150000E+00  9.887702E-03
-7.500000E-01  4.200000E+00  9.541663E-03
-7.500000E-01  4.250000E+00  9.185709E-03
-7.500000E-01  4.300000E+00  8.820199E-03
-7.500000E-01  4.350000E+00  8.445566E-03
-7.500000E-01  4.400000E+00  8.062353E-03
-7.500000E-01  4.450000E+00  7.671247E-03
-7.500000E-01  4.500000E+00  7.273109E-03
-7.500000E-01  4.550000E+00  6.869001E-03
-7.500000E-01  4.600000E+00  6.460215E-03
-7.500000E-01  4.650000E+00  6.048290E-03
-7.500000E-01  4.700000E+00  5.635019E-03
-7.500000E-01  4.750000E+00  5.222446E-03
-7.500000E-01  4.800000E+00  4.812854E-03
-7.500000E-01  4.850000E+00  4.408723E-03
-7.500000E-01  4.900000E+00  4.012679E-03
-7.500000E-01  4.950000E+00  3.627423E-03
-7.500000E-01  5.000000E+00  3.255646E-03
-7.500000E-01  5.050000E+00  2.899936E-03
-7.500000E-01  5.100000E+00  2.562678E-03
-7.500000E-01  5.150000E+00  2.245966E-03
-7.500000E-01  5.200000E+00  1.951519E-03
-7.500000E-01  5.250000E+00  1.680618E-03
-7.500000E-01  5.300000E+00  1.434057E-03
-7.500000E-01  5.350000E+00  1.212130E-03
-7.500000E-01  5.400000E+00  1.014636E-03
-7.500000E-01  5.450000E+00  8.409048E-04
-7.500000E-01  5.500000E+00  6.898581E-04
-7.500000E-01  5.550000E+00  5.600735E-04
-7.500000E-01  5.600000E+00  4.498689E-04
-7.500000E-01  5.650000E+00  3.573889E-04
-7.500000E-01  5.700000E+00  2.806902E-04
-7.500000E-01  5.750000E+00  2.178199E-04
-7.500000E-01  5.800000E+00  1.668817E-04
-7.500000E-01  5.850000E+00  1.260887E-04
-7.500000E-01  5.900000E+00  9.380050E-05
-7.500000E-01  5.950000E+00  6.854655E-05
-7.500000E-01  6.000000E+00  4.903674E-05
-7.500000E-01  6.050000E+00  3.416212E-05
-7.500000E-01  6.100000E+00  2.298804E-05
-7.500000E-01  6.150000E+00  1.474236E-05
-7.500000E-01  6.200000E+00  8.801093E-06
-7.500000E-01  6.250000E+00  4.673464E-06
-7.500000E-01  6.300000E+00  1.988310E-06
-7.500000E-01  6.350000E+00  4.834671E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.743944E-07
-7.000000E-01 -6.300000E+00  1.542485E-06
-7.000000E-01 -6.250000E+00  3.635959E-06
-7.000000E-01 -6.200000E+00  6.873624E-06
-7.000000E-01 -6.150000E+00  1.156816E-05
-7.000000E-01 -6.100000E+00  1.813742E-05
-7.000000E-01 -6.050000E+00  2.711871E-05
-7.000000E-01 -6.000000E+00  3.918472E-05
-7.000000E-01 -5.950000E+00  5.515949E-05
-7.000000E-01 -5.900000E+00  7.603274E-05
-7.000000E-01 -5.850000E+00  1.029705E-04
-7.000000E-01 -5.800000E+00  1.373199E-04
-7.000000E-01 -5.750000E+00  1.806057E-04
-7.000000E-01 -5.700000E+00  2.345153E-04
-7.000000E-01 -5.650000E+00  3.008722E-04
-7.000000E-01 -5.600000E+00  3.815945E-04
-7.000000E-01 -5.550000E+00  4.786389E-04
-7.000000E-01 -5.500000E+00  5.939326E-04
-7.000000E-01 -5.450000E+00  7.292942E-04
-7.000000E-01 -5.400000E+00  8.863480E-04
-7.000000E-01 -5.350000E+00  1.066439E-03
-7.000000E-01 -5.300000E+00  1.270550E-03
-7.000000E-01 -5.250000E+00  1.499237E-03
-7.000000E-01 -5.200000E+00  1.752577E-03
-7.000000E-01 -5.150000E+00  2.030142E-03
-7.000000E-01 -5.100000E+00  2.330998E-03
-7.000000E-01 -5.050000E+00  2.653731E-03
-7.000000E-01 -5.000000E+00  2.996501E-03
-7.000000E-01 -4.950000E+00  3.357111E-03
-7.000000E-01 -4.900000E+00  3.733098E-03
-7.000000E-01 -4.850000E+00  4.121826E-03
-7.000000E-01 -4.800000E+00  4.520585E-03
-7.000000E-01 -4.750000E+00  4.926683E-03
-7.000000E-01 -4.700000E+00  5.337524E-03
-7.000000E-01 -4.650000E+00  5.750673E-03
-7.000000E-01 -4.600000E+00  6.163909E-03
-7.000000E-01 -4.550000E+00  6.575249E-03
-7.000000E-01 -4.500000E+00  6.982973E-03
-7.000000E-01 -4.450000E+00  7.385618E-03
-7.000000E-01 -4.400000E+00  7.781979E-03
-7.000000E-01 -4.350000E+00  8.171090E-03
-7.000000E-01 -4.300000E+00  8.552205E-03
-7.000000E-01 -4.250000E+00  8.924780E-03
-7.000000E-01 -4.200000E+00  9.288449E-03
-7.000000E-01 -4.150000E+00  9.642999E-03
-7.000000E-01 -4.100000E+00  9.988351E-03
-7.000000E-01 -4.050000E+00  1.032453E-02
-7.000000E-01 -4.000000E+00  1.065164E-02
-7.000000E-01 -3.950000E+00  1.096986E-02
-7.000000E-01 -3.900000E+00  1.127940E-02
-7.000000E-01 -3.850000E+00  1.158050E-02
-7.000000E-01 -3.800000E+00  1.187341E-02
-7.000000E-01 -3.750000E+00  1.215837E-02
-7.000000E-01 -3.700000E+00  1.243561E-02
-7.000000E-01 -3.650000E+00  1.270537E-02
-7.000000E-01 -3.600000E+00  1.296788E-02
-7.000000E-01 -3.550000E+00  1.322334E-02
-7.000000E-01 -3.500000E+00  1.347197E-02
-7.000000E-01 -3.450000E+00  1.371400E-02
-7.000000E-01 -3.400000E+00  1.394963E-02
-7.000000E-01 -3.350000E+00  1.417910E-02
-7.000000E-01 -3.300000E+00  1.440261E-02
-7.000000E-01 -3.250000E+00  1.462037E-02
-7.000000E-01 -3.200000E+00  1.483258E-02
-7.000000E-01 -3.150000E+00  1.503943E-02
-7.000000E-01 -3.100000E+00  1.524105E-02
-7.000000E-01 -3.050000E+00  1.543759E-02
-7.000000E-01 -3.000000E+00  1.562914E-02
-7.000000E-01 -2.950000E+00  1.581575E-02
-7.000000E-01 -2.900000E+00  1.599746E-02
-7.000000E-01 -2.850000E+00  1.617427E-02
-7.000000E-01 -2.800000E+00  1.634616E-02
-7.000000E-01 -2.750000E+00  1.651312E-02
-7.000000E-01 -2.700000E+00  1.667513E-02
-7.000000E-01 -2.650000E+00  1.683220E-02
-7.000000E-01 -2.600000E+00  1.698437E-02
-7.000000E-01 -2.550000E+00  1.713172E-02
-7.000000E-01 -2.500000E+00  1.727441E-02
-7.000000E-01 -2.450000E+00  1.741268E-02
-7.000000E-01 -2.400000E+00  1.754686E-02
-7.000000E-01 -2.350000E+00  1.767737E-02
-7.000000E-01 -2.300000E+00  1.780470E-02
-7.000000E-01 -2.250000E+00  1.792942E-02
-7.000000E-01 -2.200000E+00  1.805214E-02
-7.000000E-01 -2.150000E+00  1.817346E-02
-7.000000E-01 -2.100000E+00  1.829396E-02
-7.000000E-01 -2.050000E+00  1.841414E-02
-7.000000E-01 -2.000000E+00  1.853440E-02
-7.000000E-01 -1.950000E+00  1.865501E-02
-7.000000E-01 -1.900000E+00  1.877613E-02
-7.000000E-01 -1.850000E+00  1.889772E-02
-7.000000E-01 -1.800000E+00  1.901964E-02
-7.000000E-01 -1.750000E+00  1.914160E-02
-7.000000E-01 -1.700000E+00  1.926321E-02
-7.000000E-01 -1.650000E+00  1.938397E-02
-7.000000E-01 -1.600000E+00  1.950334E-02
-7.000000E-01 -1.550000E+00  1.962071E-02
-7.000000E-01 -1.500000E+00  1.973546E-02
-7.000000E-01 -1.450000E+00  1.984694E-02
-7.000000E-01 -1.400000E+00  1.995453E-02
-7.000000E-01 -1.350000E+00  2.005757E-02
-7.000000E-01 -1.300000E+00  2.015545E-02
-7.000000E-01 -1.250000E+00  2.024752E-02
-7.000000E-01 -1.200000E+00  2.033315E-02
-7.000000E-01 -1.150000E+00  2.041168E-02
-7.000000E-01 -1.100000E+00  2.048243E-02
-7.000000E-01 -1.050000E+00  2.054464E-02
-7.000000E-01 -1.000000E+00  2.059749E-02
-7.000000E-01 -9.500000E-01  2.064004E-02
-7.000000E-01 -9.000000E-01  2.067125E-02
-7.000000E-01 -8.500000E-01  2.068994E-02
-7.000000E-01 -8.000000E-01  2.069483E-02
-7.000000E-01 -7.500000E-01  2.068455E-02
-7.000000E-01 -7.000000E-01  2.065772E-02
-7.000000E-01 -6.500000E-01  2.061301E-02
-7.000000E-01 -6.000000E-01  2.054931E-02
-7.000000E-01 -5.500000E-01  2.046589E-02
-7.000000E-01 -5.000000E-01  2.036268E-02
-7.000000E-01 -4.500000E-01  2.024052E-02
-7.000000E-01 -4.000000E-01  2.010148E-02
-7.000000E-01 -3.500000E-01  1.994913E-02
-7.000000E-01 -3.000000E-01  1.978871E-02
-7.000000E-01 -2.500000E-01  1.962709E-02
-7.000000E-01 -2.000000E-01  1.947252E-02
-7.000000E-01 -1.500000E-01  1.933404E-02
-7.000000E-01 -1.000000E-01  1.922067E-02
-7.000000E-01 -5.000000E-02  1.914040E-02
-7.000000E-01  0.000000E+00  1.909916E-02
-7.000000E-01  5.000000E-02  1.910002E-02
-7.000000E-01  1.000000E-01  1.914273E-02
-7.000000E-01  1.500000E-01  1.922377E-02
-7.000000E-01  2.000000E-01  1.933685E-02
-7.000000E-01  2.500000E-01  1.947375E-02
-7.000000E-01  3.000000E-01  1.962538E-02
-7.000000E-01  3.500000E-01  1.978276E-02
-7.000000E-01  4.000000E-01  1.993780E-02
-7.000000E-01  4.500000E-01  2.008388E-02
-7.000000E-01  5.000000E-01  2.021605E-02
-7.000000E-01  5.500000E-01  2.033105E-02
-7.000000E-01  6.000000E-01  2.042709E-02
-7.000000E-01  6.500000E-01  2.050361E-02
-7.000000E-01  7.000000E-01  2.056094E-02
-7.000000E-01  7.500000E-01  2.060000E-02
-7.000000E-01  8.000000E-01  2.062204E-02
-7.000000E-01  8.500000E-01  2.062844E-02
-7.000000E-01  9.000000E-01  2.062054E-02
-7.000000E-01  9.500000E-01  2.059957E-02
-7.000000E-01  1.000000E+00  2.056653E-02
-7.000000E-01  1.050000E+00  2.052222E-02
-7.000000E-01  1.100000E+00  2.046715E-02
-7.000000E-01  1.150000E+00  2.040159E-02
-7.000000E-01  1.200000E+00  2.032551E-02
-7.000000E-01  1.250000E+00  2.023860E-02
-7.000000E-01  1.300000E+00  2.014020E-02
-7.000000E-01  1.350000E+00  2.002927E-02
-7.000000E-01  1.400000E+00  1.990430E-02
-7.000000E-01  1.450000E+00  1.976325E-02
-7.000000E-01  1.500000E+00  1.960337E-02
-7.000000E-01  1.550000E+00  1.942112E-02
-7.000000E-01  1.600000E+00  1.921200E-02
-7.000000E-01  1.650000E+00  1.897038E-02
-7.000000E-01  1.700000E+00  1.868936E-02
-7.000000E-01  1.750000E+00  1.836067E-02
-7.000000E-01  1.800000E+00  1.797467E-02
-7.000000E-01  1.850000E+00  1.752047E-02
-7.000000E-01  1.900000E+00  1.698638E-02
-7.000000E-01  1.950000E+00  1.636064E-02
-7.000000E-01  2.000000E+00  1.563277E-02
-7.000000E-01  2.050000E+00  1.479543E-02
-7.000000E-01  2.100000E+00  1.384697E-02
-7.000000E-01  2.150000E+00  1.279452E-02
-7.000000E-01  2.200000E+00  1.165715E-02
-7.000000E-01  2.250000E+00  1.046841E-02
-7.000000E-01  2.300000E+00  9.277341E-03
-7.000000E-01  2.350000E+00  8.146630E-03
-7.000000E-01  2.400000E+00  7.147325E-03
-7.000000E-01  2.450000E+00  6.350052E-03
-7.000000E-01  2.500000E+00  5.814102E-03
-7.000000E-01  2.550000E+00  5.576907E-03
-7.000000E-01  2.600000E+00  5.646816E-03
-7.000000E-01  2.650000E+00  6.001448E-03
-7.000000E-01  2.700000E+00  6.592128E-03
-7.000000E-01  2.750000E+00  7.352985E-03
-7.000000E-01  2.800000E+00  8.211991E-03
-7.000000E-01  2.850000E+00  9.101073E-03
-7.000000E-01  2.900000E+00  9.963330E-03
-7.000000E-01  2.950000E+00  1.075663E-02
-7.000000E-01  3.000000E+00  1.145402E-02
-7.000000E-01  3.050000E+00  1.204190E-02
-7.000000E-01  3.100000E+00  1.251710E-02
-7.000000E-01  3.150000E+00  1.288374E-02
-7.000000E-01  3.200000E+00  1.315042E-02
-7.000000E-01  3.250000E+00  1.332799E-02
-7.000000E-01  3.300000E+00  1.342793E-02
-7.000000E-01  3.350000E+00  1.346136E-02
-7.000000E-01  3.400000E+00  1.343844E-02
-7.000000E-01  3.450000E+00  1.336807E-02
-7.000000E-01  3.500000E+00  1.325788E-02
-7.000000E-01  3.550000E+00  1.311420E-02
-7.000000E-01  3.600000E+00  1.294225E-02
-7.000000E-01  3.650000E+00  1.274622E-02
-7.000000E-01  3.700000E+00  1.252949E-02
-7.000000E-01  3.750000E+00  1.229467E-02
-7.000000E-01  3.800000E+00  1.204381E-02
-7.000000E-01  3.850000E+00  1.177847E-02
-7.000000E-01  3.900000E+00  1.149984E-02
-7.000000E-01  3.950000E+00  1.120882E-02
-7.000000E-01  4.000000E+00  1.090607E-02
-7.000000E-01  4.050000E+00  1.059210E-02
-7.000000E-01  4.100000E+00  1.026731E-02
-7.000000E-01  4.150000E+00  9.932018E-03
-7.000000E-01  4.200000E+00  9.586510E-03
-7.000000E-01  4.250000E+00  9.231083E-03
-7.000000E-01  4.300000E+00  8.866066E-03
-7.000000E-01  4.350000E+00  8.491869E-03
-7.000000E-01  4.400000E+00  8.109008E-03
-7.000000E-01  4.450000E+00  7.718146E-03
-7.000000E-01  4.500000E+00  7.320119E-03
-7.000000E-01  4.550000E+00  6.915970E-03
-7.000000E-01  4.600000E+00  6.506967E-03
-7.000000E-01  4.650000E+00  6.094629E-03
-7.000000E-01  4.700000E+00  5.680728E-03
-7.000000E-01  4.750000E+00  5.267297E-03
-7.000000E-01  4.800000E+00  4.856605E-03
-7.000000E-01  4.850000E+00  4.451127E-03
-7.000000E-01  4.900000E+00  4.053491E-03
-7.000000E-01  4.950000E+00  3.666407E-03
-7.000000E-01  5.000000E+00  3.292582E-03
-7.000000E-01  5.050000E+00  2.934627E-03
-7.000000E-01  5.100000E+00  2.594960E-03
-7.000000E-01  5.150000E+00  2.275711E-03
-7.000000E-01  5.200000E+00  1.978643E-03
-7.000000E-01  5.250000E+00  1.705082E-03
-7.000000E-01  5.300000E+00  1.455873E-03
-7.000000E-01  5.350000E+00  1.231356E-03
-7.000000E-01  5.400000E+00  1.031373E-03
-7.000000E-01  5.450000E+00  8.552943E-04
-7.000000E-01  5.500000E+00  7.020720E-04
-7.000000E-01  5.550000E+00  5.703062E-04
-7.000000E-01  5.600000E+00  4.583284E-04
-7.000000E-01  5.650000E+00  3.642878E-04
-7.000000E-01  5.700000E+00  2.862381E-04
-7.000000E-01  5.750000E+00  2.222169E-04
-7.000000E-01  5.800000E+00  1.703134E-04
-7.000000E-01  5.850000E+00  1.287232E-04
-7.000000E-01  5.900000E+00  9.578673E-05
-7.000000E-01  5.950000E+00  7.001367E-05
-7.000000E-01  6.000000E+00  5.009487E-05
-7.000000E-01  6.050000E+00  3.490349E-05
-7.000000E-01  6.100000E+00  2.348865E-05
-7.000000E-01  6.150000E+00  1.506392E-05
-7.000000E-01  6.200000E+00  8.993104E-06
-7.000000E-01  6.250000E+00  4.775356E-06
-7.000000E-01  6.300000E+00  2.031615E-06
-7.000000E-01  6.350000E+00  4.939876E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.896158E-07
-6.500000E-01 -6.300000E+00  1.604840E-06
-6.500000E-01 -6.250000E+00  3.781606E-06
-6.500000E-01 -6.200000E+00  7.145636E-06
-6.500000E-01 -6.150000E+00  1.201925E-05
-6.500000E-01 -6.100000E+00  1.883276E-05
-6.500000E-01 -6.050000E+00  2.813890E-05
-6.500000E-01 -6.000000E+00  4.062867E-05
-6.500000E-01 -5.950000E+00  5.714723E-05
-6.500000E-01 -5.900000E+00  7.870777E-05
-6.500000E-01 -5.850000E+00  1.065016E-04
-6.500000E-01 -5.800000E+00  1.419019E-04
-6.500000E-01 -5.750000E+00  1.864592E-04
-6.500000E-01 -5.700000E+00  2.418851E-04
-6.500000E-01 -5.650000E+00  3.100237E-04
-6.500000E-01 -5.600000E+00  3.928085E-04
-6.500000E-01 -5.550000E+00  4.922046E-04
-6.500000E-01 -5.500000E+00  6.101386E-04
-6.500000E-01 -5.450000E+00  7.484176E-04
-6.500000E-01 -5.400000E+00  9.086426E-04
-6.500000E-01 -5.350000E+00  1.092121E-03
-6.500000E-01 -5.300000E+00  1.299789E-03
-6.500000E-01 -5.250000E+00  1.532139E-03
-6.500000E-01 -5.200000E+00  1.789180E-03
-6.500000E-01 -5.150000E+00  2.070408E-03
-6.500000E-01 -5.100000E+00  2.374812E-03
-6.500000E-01 -5.050000E+00  2.700909E-03
-6.500000E-01 -5.000000E+00  3.046795E-03
-6.500000E-01 -4.950000E+00  3.410221E-03
-6.500000E-01 -4.900000E+00  3.788688E-03
-6.500000E-01 -4.850000E+00  4.179537E-03
-6.500000E-01 -4.800000E+00  4.580050E-03
-6.500000E-01 -4.750000E+00  4.987541E-03
-6.500000E-01 -4.700000E+00  5.399426E-03
-6.500000E-01 -4.650000E+00  5.813296E-03
-6.500000E-01 -4.600000E+00  6.226954E-03
-6.500000E-01 -4.550000E+00  6.638452E-03
-6.500000E-01 -4.500000E+00  7.046100E-03
-6.500000E-01 -4.450000E+00  7.448472E-03
-6.500000E-01 -4.400000E+00  7.844392E-03
-6.500000E-01 -4.350000E+00  8.232924E-03
-6.500000E-01 -4.300000E+00  8.613349E-03
-6.500000E-01 -4.250000E+00  8.985145E-03
-6.500000E-01 -4.200000E+00  9.347965E-03
-6.500000E-01 -4.150000E+00  9.701613E-03
-6.500000E-01 -4.100000E+00  1.004602E-02
-6.500000E-01 -4.050000E+00  1.038122E-02
-6.500000E-01 -4.000000E+00  1.070735E-02
-6.500000E-01 -3.950000E+00  1.102457E-02
-6.500000E-01 -3.900000E+00  1.133312E-02
-6.500000E-01 -3.850000E+00  1.163324E-02
-6.500000E-01 -3.800000E+00  1.192518E-02
-6.500000E-01 -3.750000E+00  1.220922E-02
-6.500000E-01 -3.700000E+00  1.248558E-02
-6.500000E-01 -3.650000E+00  1.275450E-02
-6.500000E-01 -3.600000E+00  1.301622E-02
-6.500000E-01 -3.550000E+00  1.327096E-02
-6.500000E-01 -3.500000E+00  1.351893E-02
-6.500000E-01 -3.450000E+00  1.376038E-02
-6.500000E-01 -3.400000E+00  1.399552E-02
-6.500000E-01 -3.350000E+00  1.422459E-02
-6.500000E-01 -3.300000E+00  1.444783E-02
-6.500000E-01 -3.250000E+00  1.466547E-02
-6.500000E-01 -3.200000E+00  1.487772E-02
-6.500000E-01 -3.150000E+00  1.508480E-02
-6.500000E-01 -3.100000E+00  1.528688E-02
-6.500000E-01 -3.050000E+00  1.548412E-02
-6.500000E-01 -3.000000E+00  1.567666E-02
-6.500000E-01 -2.950000E+00  1.586457E-02
-6.500000E-01 -2.900000E+00  1.604794E-02
-6.500000E-01 -2.850000E+00  1.622678E-02
-6.500000E-01 -2.800000E+00  1.640110E-02
-6.500000E-01 -2.750000E+00  1.657091E-02
-6.500000E-01 -2.700000E+00  1.673618E-02
-6.500000E-01 -2.650000E+00  1.689691E-02
-6.500000E-01 -2.600000E+00  1.705311E-02
-6.500000E-01 -2.550000E+00  1.720481E-02
-6.500000E-01 -2.500000E+00  1.735210E-02
-6.500000E-01 -2.450000E+00  1.749511E-02
-6.500000E-01 -2.400000E+00  1.763407E-02
-6.500000E-01 -2.350000E+00  1.776925E-02
-6.500000E-01 -2.300000E+00  1.790101E-02
-6.500000E-01 -2.250000E+00  1.802976E-02
-6.500000E-01 -2.200000E+00  1.815594E-02
-6.500000E-01 -2.150000E+00  1.828002E-02
-6.500000E-01 -2.100000E+00  1.840246E-02
-6.500000E-01 -2.050000E+00  1.852368E-02
-6.500000E-01 -2.000000E+00  1.864401E-02
-6.500000E-01 -1.950000E+00  1.876375E-02
-6.500000E-01 -1.900000E+00  1.888305E-02
-6.500000E-01 -1.850000E+00  1.900198E-02
-6.500000E-01 -1.800000E+00  1.912051E-02
-6.500000E-01 -1.750000E+00  1.923849E-02
-6.500000E-01 -1.700000E+00  1.935565E-02
-6.500000E-01 -1.650000E+00  1.947167E-02
-6.500000E-01 -1.600000E+00  1.958613E-02
-6.500000E-01 -1.550000E+00  1.969856E-02
-6.500000E-01 -1.500000E+00  1.980844E-02
-6.500000E-01 -1.450000E+00  1.991520E-02
-6.500000E-01 -1.400000E+00  2.001826E-02
-6.500000E-01 -1.350000E+00  2.011699E-02
-6.500000E-01 -1.300000E+00  2.021074E-02
-6.500000E-01 -1.250000E+00  2.029884E-02
-6.500000E-01 -1.200000E+00  2.038056E-02
-6.500000E-01 -1.150000E+00  2.045516E-02
-6.500000E-01 -1.100000E+00  2.052178E-02
-6.500000E-01 -1.050000E+00  2.057950E-02
-6.500000E-01 -1.000000E+00  2.062725E-02
-6.500000E-01 -9.500000E-01  2.066381E-02
-6.500000E-01 -9.000000E-01  2.068780E-02
-6.500000E-01 -8.500000E-01  2.069760E-02
-6.500000E-01 -8.000000E-01  2.069144E-02
-6.500000E-01 -7.500000E-01  2.066734E-02
-6.500000E-01 -7.000000E-01  2.062326E-02
-6.500000E-01 -6.500000E-01  2.055713E-02
-6.500000E-01 -6.000000E-01  2.046707E-02
-6.500000E-01 -5.500000E-01  2.035166E-02
-6.500000E-01 -5.000000E-01  2.021025E-02
-6.500000E-01 -4.500000E-01  2.004339E-02
-6.500000E-01 -4.000000E-01  1.985333E-02
-6.500000E-01 -3.500000E-01  1.964442E-02
-6.500000E-01 -3.000000E-01  1.942345E-02
-6.500000E-01 -2.500000E-01  1.919968E-02
-6.500000E-01 -2.000000E-01  1.898455E-02
-6.500000E-01 -1.500000E-01  1.879088E-02
-6.500000E-01 -1.000000E-01  1.863168E-02
-6.500000E-01 -5.000000E-02  1.851862E-02
-6.500000E-01  0.000000E+00  1.846048E-02
-6.500000E-01  5.000000E-02  1.846187E-02
-6.500000E-01  1.000000E-01  1.852249E-02
-6.500000E-01  1.500000E-01  1.863720E-02
-6.500000E-01  2.000000E-01  1.879681E-02
-6.500000E-01  2.500000E-01  1.898941E-02
-6.500000E-01  3.000000E-01  1.920193E-02
-6.500000E-01  3.500000E-01  1.942164E-02
-6.500000E-01  4.000000E-01  1.963735E-02
-6.500000E-01  4.500000E-01  1.984009E-02
-6.500000E-01  5.000000E-01  2.002339E-02
-6.500000E-01  5.500000E-01  2.018322E-02
-6.500000E-01  6.000000E-01  2.031764E-02
-6.500000E-01  6.500000E-01  2.042635E-02
-6.500000E-01  7.000000E-01  2.051021E-02
-6.500000E-01  7.500000E-01  2.057082E-02
-6.500000E-01  8.000000E-01  2.061015E-02
-6.500000E-01  8.500000E-01  2.063029E-02
-6.500000E-01  9.000000E-01  2.063322E-02
-6.500000E-01  9.500000E-01  2.062075E-02
-6.500000E-01  1.000000E+00  2.059437E-02
-6.500000E-01  1.050000E+00  2.055530E-02
-6.500000E-01  1.100000E+00  2.050441E-02
-6.500000E-01  1.150000E+00  2.044226E-02
-6.500000E-01  1.200000E+00  2.036910E-02
-6.500000E-01  1.250000E+00  2.028484E-02
-6.500000E-01  1.300000E+00  2.018905E-02
-6.500000E-01  1.350000E+00  2.008091E-02
-6.500000E-01  1.400000E+00  1.995918E-02
-6.500000E-01  1.450000E+00  1.982210E-02
-6.500000E-01  1.500000E+00  1.966729E-02
-6.500000E-01  1.550000E+00  1.949167E-02
-6.500000E-01  1.600000E+00  1.929129E-02
-6.500000E-01  1.650000E+00  1.906129E-02
-6.500000E-01  1.700000E+00  1.879570E-02
-6.500000E-01  1.750000E+00  1.848746E-02
-6.500000E-01  1.800000E+00  1.812838E-02
-6.500000E-01  1.850000E+00  1.770938E-02
-6.500000E-01  1.900000E+00  1.722083E-02
-6.500000E-01  1.950000E+00  1.665330E-02
-6.500000E-01  2.000000E+00  1.599870E-02
-6.500000E-01  2.050000E+00  1.525186E-02
-6.500000E-01  2.100000E+00  1.441267E-02
-6.500000E-01  2.150000E+00  1.348850E-02
-6.500000E-01  2.200000E+00  1.249664E-02
-6.500000E-01  2.250000E+00  1.146618E-02
-6.500000E-01  2.300000E+00  1.043848E-02
-6.500000E-01  2.350000E+00  9.465446E-03
-6.500000E-01  2.400000E+00  8.605101E-03
-6.500000E-01  2.450000E+00  7.914538E-03
-6.500000E-01  2.500000E+00  7.441387E-03
-6.500000E-01  2.550000E+00  7.215669E-03
-6.500000E-01  2.600000E+00  7.244241E-03
-6.500000E-01  2.650000E+00  7.509505E-03
-6.500000E-01  2.700000E+00  7.972750E-03
-6.500000E-01  2.750000E+00  8.581113E-03
-6.500000E-01  2.800000E+00  9.276146E-03
-6.500000E-01  2.850000E+00  1.000183E-02
-6.500000E-01  2.900000E+00  1.071048E-02
-6.500000E-01  2.950000E+00  1.136594E-02
-6.500000E-01  3.000000E+00  1.194421E-02
-6.500000E-01  3.050000E+00  1.243226E-02
-6.500000E-01  3.100000E+00  1.282591E-02
-6.500000E-01  3.150000E+00  1.312732E-02
-6.500000E-01  3.200000E+00  1.334272E-02
-6.500000E-01  3.250000E+00  1.348055E-02
-6.500000E-01  3.300000E+00  1.355009E-02
-6.500000E-01  3.350000E+00  1.356051E-02
-6.500000E-01  3.400000E+00  1.352035E-02
-6.500000E-01  3.450000E+00  1.343719E-02
-6.500000E-01  3.500000E+00  1.331760E-02
-6.500000E-01  3.550000E+00  1.316709E-02
-6.500000E-01  3.600000E+00  1.299023E-02
-6.500000E-01  3.650000E+00  1.279074E-02
-6.500000E-01  3.700000E+00  1.257160E-02
-6.500000E-01  3.750000E+00  1.233517E-02
-6.500000E-01  3.800000E+00  1.208327E-02
-6.500000E-01  3.850000E+00  1.181734E-02
-6.500000E-01  3.900000E+00  1.153843E-02
-6.500000E-01  3.950000E+00  1.124736E-02
-6.500000E-01  4.000000E+00  1.094475E-02
-6.500000E-01  4.050000E+00  1.063105E-02
-6.500000E-01  4.100000E+00  1.030663E-02
-6.500000E-01  4.150000E+00  9.971764E-03
-6.500000E-01  4.200000E+00  9.626720E-03
-6.500000E-01  4.250000E+00  9.271760E-03
-6.500000E-01  4.300000E+00  8.907191E-03
-6.500000E-01  4.350000E+00  8.533393E-03
-6.500000E-01  4.400000E+00  8.150859E-03
-6.500000E-01  4.450000E+00  7.760229E-03
-6.500000E-01  4.500000E+00  7.362318E-03
-6.500000E-01  4.550000E+00  6.958148E-03
-6.500000E-01  4.600000E+00  6.548968E-03
-6.500000E-01  4.650000E+00  6.136278E-03
-6.500000E-01  4.700000E+00  5.721835E-03
-6.500000E-01  4.750000E+00  5.307657E-03
-6.500000E-01  4.800000E+00  4.896002E-03
-6.500000E-01  4.850000E+00  4.489340E-03
-6.500000E-01  4.900000E+00  4.090298E-03
-6.500000E-01  4.950000E+00  3.701593E-03
-6.500000E-01  5.000000E+00  3.325945E-03
-6.500000E-01  5.050000E+00  2.965985E-03
-6.500000E-01  5.100000E+00  2.624157E-03
-6.500000E-01  5.150000E+00  2.302627E-03
-6.500000E-01  5.200000E+00  2.003197E-03
-6.500000E-01  5.250000E+00  1.727234E-03
-6.500000E-01  5.300000E+00  1.475630E-03
-6.500000E-01  5.350000E+00  1.248767E-03
-6.500000E-01  5.400000E+00  1.046530E-03
-6.500000E-01  5.450000E+00  8.683243E-04
-6.500000E-01  5.500000E+00  7.131295E-04
-6.500000E-01  5.550000E+00  5.795669E-04
-6.500000E-01  5.600000E+00  4.659805E-04
-6.500000E-01  5.650000E+00  3.705241E-04
-6.500000E-01  5.700000E+00  2.912489E-04
-6.500000E-01  5.750000E+00  2.261839E-04
-6.500000E-01  5.800000E+00  1.734056E-04
-6.500000E-01  5.850000E+00  1.310936E-04
-6.500000E-01  5.900000E+00  9.757075E-05
-6.500000E-01  5.950000E+00  7.132899E-05
-6.500000E-01  6.000000E+00  5.104161E-05
-6.500000E-01  6.050000E+00  3.556542E-05
-6.500000E-01  6.100000E+00  2.393466E-05
-6.500000E-01  6.150000E+00  1.534981E-05
-6.500000E-01  6.200000E+00  9.163470E-06
-6.500000E-01  6.250000E+00  4.865601E-06
-6.500000E-01  6.300000E+00  2.069916E-06
-6.500000E-01  6.350000E+00  5.032840E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  4.047717E-07
-6.000000E-01 -6.300000E+00  1.666889E-06
-6.000000E-01 -6.250000E+00  3.926396E-06
-6.000000E-01 -6.200000E+00  7.415707E-06
-6.000000E-01 -6.150000E+00  1.246645E-05
-6.000000E-01 -6.100000E+00  1.952096E-05
-6.000000E-01 -6.050000E+00  2.914678E-05
-6.000000E-01 -6.000000E+00  4.205256E-05
-6.000000E-01 -5.950000E+00  5.910362E-05
-6.000000E-01 -5.900000E+00  8.133560E-05
-6.000000E-01 -5.850000E+00  1.099638E-04
-6.000000E-01 -5.800000E+00  1.463863E-04
-6.000000E-01 -5.750000E+00  1.921777E-04
-6.000000E-01 -5.700000E+00  2.490723E-04
-6.000000E-01 -5.650000E+00  3.189336E-04
-6.000000E-01 -5.600000E+00  4.037089E-04
-6.000000E-01 -5.550000E+00  5.053708E-04
-6.000000E-01 -5.500000E+00  6.258444E-04
-6.000000E-01 -5.450000E+00  7.669249E-04
-6.000000E-01 -5.400000E+00  9.301894E-04
-6.000000E-01 -5.350000E+00  1.116910E-03
-6.000000E-01 -5.300000E+00  1.327972E-03
-6.000000E-01 -5.250000E+00  1.563811E-03
-6.000000E-01 -5.200000E+00  1.824367E-03
-6.000000E-01 -5.150000E+00  2.109063E-03
-6.000000E-01 -5.100000E+00  2.416818E-03
-6.000000E-01 -5.050000E+00  2.746078E-03
-6.000000E-01 -5.000000E+00  3.094880E-03
-6.000000E-01 -4.950000E+00  3.460931E-03
-6.000000E-01 -4.900000E+00  3.841695E-03
-6.000000E-01 -4.850000E+00  4.234498E-03
-6.000000E-01 -4.800000E+00  4.636617E-03
-6.000000E-01 -4.750000E+00  5.045370E-03
-6.000000E-01 -4.700000E+00  5.458191E-03
-6.000000E-01 -4.650000E+00  5.872693E-03
-6.000000E-01 -4.600000E+00  6.286707E-03
-6.000000E-01 -4.550000E+00  6.698313E-03
-6.000000E-01 -4.500000E+00  7.105855E-03
-6.000000E-01 -4.450000E+00  7.507934E-03
-6.000000E-01 -4.400000E+00  7.903408E-03
-6.000000E-01 -4.350000E+00  8.291368E-03
-6.000000E-01 -4.300000E+00  8.671119E-03
-6.000000E-01 -4.250000E+00  9.042163E-03
-6.000000E-01 -4.200000E+00  9.404170E-03
-6.000000E-01 -4.150000E+00  9.756956E-03
-6.000000E-01 -4.100000E+00  1.010047E-02
-6.000000E-01 -4.050000E+00  1.043475E-02
-6.000000E-01 -4.000000E+00  1.075993E-02
-6.000000E-01 -3.950000E+00  1.107620E-02
-6.000000E-01 -3.900000E+00  1.138379E-02
-6.000000E-01 -3.850000E+00  1.168296E-02
-6.000000E-01 -3.800000E+00  1.197397E-02
-6.000000E-01 -3.750000E+00  1.225709E-02
-6.000000E-01 -3.700000E+00  1.253257E-02
-6.000000E-01 -3.650000E+00  1.280064E-02
-6.000000E-01 -3.600000E+00  1.306155E-02
-6.000000E-01 -3.550000E+00  1.331551E-02
-6.000000E-01 -3.500000E+00  1.356276E-02
-6.000000E-01 -3.450000E+00  1.380352E-02
-6.000000E-01 -3.400000E+00  1.403806E-02
-6.000000E-01 -3.350000E+00  1.426660E-02
-6.000000E-01 -3.300000E+00  1.448939E-02
-6.000000E-01 -3.250000E+00  1.470669E-02
-6.000000E-01 -3.200000E+00  1.491873E-02
-6.000000E-01 -3.150000E+00  1.512573E-02
-6.000000E-01 -3.100000E+00  1.532792E-02
-6.000000E-01 -3.050000E+00  1.552546E-02
-6.000000E-01 -3.000000E+00  1.571853E-02
-6.000000E-01 -2.950000E+00  1.590723E-02
-6.000000E-01 -2.900000E+00  1.609165E-02
-6.000000E-01 -2.850000E+00  1.627187E-02
-6.000000E-01 -2.800000E+00  1.644789E-02
-6.000000E-01 -2.750000E+00  1.661973E-02
-6.000000E-01 -2.700000E+00  1.678737E-02
-6.000000E-01 -2.650000E+00  1.695080E-02
-6.000000E-01 -2.600000E+00  1.711000E-02
-6.000000E-01 -2.550000E+00  1.726497E-02
-6.000000E-01 -2.500000E+00  1.741574E-02
-6.000000E-01 -2.450000E+00  1.756237E-02
-6.000000E-01 -2.400000E+00  1.770499E-02
-6.000000E-01 -2.350000E+00  1.784378E-02
-6.000000E-01 -2.300000E+00  1.797897E-02
-6.000000E-01 -2.250000E+00  1.811087E-02
-6.000000E-01 -2.200000E+00  1.823981E-02
-6.000000E-01 -2.150000E+00  1.836614E-02
-6.000000E-01 -2.100000E+00  1.849024E-02
-6.000000E-01 -2.050000E+00  1.861243E-02
-6.000000E-01 -2.000000E+00  1.873305E-02
-6.000000E-01 -1.950000E+00  1.885235E-02
-6.000000E-01 -1.900000E+00  1.897051E-02
-6.000000E-01 -1.850000E+00  1.908767E-02
-6.000000E-01 -1.800000E+00  1.920384E-02
-6.000000E-01 -1.750000E+00  1.931898E-02
-6.000000E-01 -1.700000E+00  1.943293E-02
-6.000000E-01 -1.650000E+00  1.954545E-02
-6.000000E-01 -1.600000E+00  1.965625E-02
-6.000000E-01 -1.550000E+00  1.976493E-02
-6.000000E-01 -1.500000E+00  1.987104E-02
-6.000000E-01 -1.450000E+00  1.997409E-02
-6.000000E-01 -1.400000E+00  2.007351E-02
-6.000000E-01 -1.350000E+00  2.016869E-02
-6.000000E-01 -1.300000E+00  2.025897E-02
-6.000000E-01 -1.250000E+00  2.034361E-02
-6.000000E-01 -1.200000E+00  2.042183E-02
-6.000000E-01 -1.150000E+00  2.049275E-02
-6.000000E-01 -1.100000E+00  2.055537E-02
-6.000000E-01 -1.050000E+00  2.060858E-02
-6.000000E-01 -1.000000E+00  2.065104E-02
-6.000000E-01 -9.500000E-01  2.068123E-02
-6.000000E-01 -9.000000E-01  2.069732E-02
-6.000000E-01 -8.500000E-01  2.069723E-02
-6.000000E-01 -8.000000E-01  2.067854E-02
-6.000000E-01 -7.500000E-01  2.063855E-02
-6.000000E-01 -7.000000E-01  2.057433E-02
-6.000000E-01 -6.500000E-01  2.048286E-02
-6.000000E-01 -6.000000E-01  2.036122E-02
-6.000000E-01 -5.500000E-01  2.020695E-02
-6.000000E-01 -5.000000E-01  2.001854E-02
-6.000000E-01 -4.500000E-01  1.979600E-02
-6.000000E-01 -4.000000E-01  1.954158E-02
-6.000000E-01 -3.500000E-01  1.926045E-02
-6.000000E-01 -3.000000E-01  1.896124E-02
-6.000000E-01 -2.500000E-01  1.865629E-02
-6.000000E-01 -2.000000E-01  1.836127E-02
-6.000000E-01 -1.500000E-01  1.809418E-02
-6.000000E-01 -1.000000E-01  1.787359E-02
-6.000000E-01 -5.000000E-02  1.771642E-02
-6.000000E-01  0.000000E+00  1.763553E-02
-6.000000E-01  5.000000E-02  1.763772E-02
-6.000000E-01  1.000000E-01  1.772262E-02
-6.000000E-01  1.500000E-01  1.788276E-02
-6.000000E-01  2.000000E-01  1.810479E-02
-6.000000E-01  2.500000E-01  1.837151E-02
-6.000000E-01  3.000000E-01  1.866431E-02
-6.000000E-01  3.500000E-01  1.896538E-02
-6.000000E-01  4.000000E-01  1.925935E-02
-6.000000E-01  4.500000E-01  1.953427E-02
-6.000000E-01  5.000000E-01  1.978188E-02
-6.000000E-01  5.500000E-01  1.999736E-02
-6.000000E-01  6.000000E-01  2.017878E-02
-6.000000E-01  6.500000E-01  2.032639E-02
-6.000000E-01  7.000000E-01  2.044188E-02
-6.000000E-01  7.500000E-01  2.052786E-02
-6.000000E-01  8.000000E-01  2.058729E-02
-6.000000E-01  8.500000E-01  2.062321E-02
-6.000000E-01  9.000000E-01  2.063845E-02
-6.000000E-01  9.500000E-01  2.063552E-02
-6.000000E-01  1.000000E+00  2.061655E-02
-6.000000E-01  1.050000E+00  2.058325E-02
-6.000000E-01  1.100000E+00  2.053693E-02
-6.000000E-01  1.150000E+00  2.047850E-02
-6.000000E-01  1.200000E+00  2.040850E-02
-6.000000E-01  1.250000E+00  2.032711E-02
-6.000000E-01  1.300000E+00  2.023416E-02
-6.000000E-01  1.350000E+00  2.012907E-02
-6.000000E-01  1.400000E+00  2.001087E-02
-6.000000E-01  1.450000E+00  1.987809E-02
-6.000000E-01  1.500000E+00  1.972875E-02
-6.000000E-01  1.550000E+00  1.956021E-02
-6.000000E-01  1.600000E+00  1.936913E-02
-6.000000E-01  1.650000E+00  1.915138E-02
-6.000000E-01  1.700000E+00  1.890194E-02
-6.000000E-01  1.750000E+00  1.861491E-02
-6.000000E-01  1.800000E+00  1.828355E-02
-6.000000E-01  1.850000E+00  1.790047E-02
-6.000000E-01  1.900000E+00  1.745802E-02
-6.000000E-01  1.950000E+00  1.694890E-02
-6.000000E-01  2.000000E+00  1.636716E-02
-6.000000E-01  2.050000E+00  1.570950E-02
-6.000000E-01  2.100000E+00  1.497698E-02
-6.000000E-01  2.150000E+00  1.417689E-02
-6.000000E-01  2.200000E+00  1.332454E-02
-6.000000E-01  2.250000E+00  1.244455E-02
-6.000000E-01  2.300000E+00  1.157096E-02
-6.000000E-01  2.350000E+00  1.074568E-02
-6.000000E-01  2.400000E+00  1.001487E-02
-6.000000E-01  2.450000E+00  9.423474E-03
-6.000000E-01  2.500000E+00  9.008737E-03
-6.000000E-01  2.550000E+00  8.794094E-03
-6.000000E-01  2.600000E+00  8.785043E-03
-6.000000E-01  2.650000E+00  8.968145E-03
-6.000000E-01  2.700000E+00  9.313470E-03
-6.000000E-01  2.750000E+00  9.779747E-03
-6.000000E-01  2.800000E+00  1.032080E-02
-6.000000E-01  2.850000E+00  1.089171E-02
-6.000000E-01  2.900000E+00  1.145350E-02
-6.000000E-01  2.950000E+00  1.197588E-02
-6.000000E-01  3.000000E+00  1.243797E-02
-6.000000E-01  3.050000E+00  1.282769E-02
-6.000000E-01  3.100000E+00  1.314019E-02
-6.000000E-01  3.150000E+00  1.337603E-02
-6.000000E-01  3.200000E+00  1.353937E-02
-6.000000E-01  3.250000E+00  1.363648E-02
-6.000000E-01  3.300000E+00  1.367456E-02
-6.000000E-01  3.350000E+00  1.366095E-02
-6.000000E-01  3.400000E+00  1.360260E-02
-6.000000E-01  3.450000E+00  1.350582E-02
-6.000000E-01  3.500000E+00  1.337611E-02
-6.000000E-01  3.550000E+00  1.321816E-02
-6.000000E-01  3.600000E+00  1.303589E-02
-6.000000E-01  3.650000E+00  1.283251E-02
-6.000000E-01  3.700000E+00  1.261063E-02
-6.000000E-01  3.750000E+00  1.237230E-02
-6.000000E-01  3.800000E+00  1.211914E-02
-6.000000E-01  3.850000E+00  1.185241E-02
-6.000000E-01  3.900000E+00  1.157306E-02
-6.000000E-01  3.950000E+00  1.128181E-02
-6.000000E-01  4.000000E+00  1.097922E-02
-6.000000E-01  4.050000E+00  1.066569E-02
-6.000000E-01  4.100000E+00  1.034155E-02
-6.000000E-01  4.150000E+00  1.000703E-02
-6.000000E-01  4.200000E+00  9.662381E-03
-6.000000E-01  4.250000E+00  9.307830E-03
-6.000000E-01  4.300000E+00  8.943657E-03
-6.000000E-01  4.350000E+00  8.570217E-03
-6.000000E-01  4.400000E+00  8.187982E-03
-6.000000E-01  4.450000E+00  7.797567E-03
-6.000000E-01  4.500000E+00  7.399770E-03
-6.000000E-01  4.550000E+00  6.995593E-03
-6.000000E-01  4.600000E+00  6.586269E-03
-6.000000E-01  4.650000E+00  6.173283E-03
-6.000000E-01  4.700000E+00  5.758376E-03
-6.000000E-01  4.750000E+00  5.343553E-03
-6.000000E-01  4.800000E+00  4.931063E-03
-6.000000E-01  4.850000E+00  4.523368E-03
-6.000000E-01  4.900000E+00  4.123096E-03
-6.000000E-01  4.950000E+00  3.732966E-03
-6.000000E-01  5.000000E+00  3.355709E-03
-6.000000E-01  5.050000E+00  2.993972E-03
-6.000000E-01  5.100000E+00  2.650226E-03
-6.000000E-01  5.150000E+00  2.326666E-03
-6.000000E-01  5.200000E+00  2.025127E-03
-6.000000E-01  5.250000E+00  1.747020E-03
-6.000000E-01  5.300000E+00  1.493275E-03
-6.000000E-01  5.350000E+00  1.264315E-03
-6.000000E-01  5.400000E+00  1.060062E-03
-6.000000E-01  5.450000E+00  8.799523E-04
-6.000000E-01  5.500000E+00  7.229927E-04
-6.000000E-01  5.550000E+00  5.878227E-04
-6.000000E-01  5.600000E+00  4.727973E-04
-6.000000E-01  5.650000E+00  3.760746E-04
-6.000000E-01  5.700000E+00  2.957037E-04
-6.000000E-01  5.750000E+00  2.297060E-04
-6.000000E-01  5.800000E+00  1.761468E-04
-6.000000E-01  5.850000E+00  1.331914E-04
-6.000000E-01  5.900000E+00  9.914686E-05
-6.000000E-01  5.950000E+00  7.248890E-05
-6.000000E-01  6.000000E+00  5.187502E-05
-6.000000E-01  6.050000E+00  3.614712E-05
-6.000000E-01  6.100000E+00  2.432600E-05
-6.000000E-01  6.150000E+00  1.560031E-05
-6.000000E-01  6.200000E+00  9.312574E-06
-6.000000E-01  6.250000E+00  4.944510E-06
-6.000000E-01  6.300000E+00  2.103383E-06
-6.000000E-01  6.350000E+00  5.114033E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  4.197433E-07
-5.500000E-01 -6.300000E+00  1.728156E-06
-5.500000E-01 -6.250000E+00  4.069270E-06
-5.500000E-01 -6.200000E+00  7.681963E-06
-5.500000E-01 -6.150000E+00  1.290684E-05
-5.500000E-01 -6.100000E+00  2.019781E-05
-5.500000E-01 -6.050000E+00  3.013665E-05
-5.500000E-01 -6.000000E+00  4.344882E-05
-5.500000E-01 -5.950000E+00  6.101891E-05
-5.500000E-01 -5.900000E+00  8.390383E-05
-5.500000E-01 -5.850000E+00  1.133416E-04
-5.500000E-01 -5.800000E+00  1.507535E-04
-5.500000E-01 -5.750000E+00  1.977371E-04
-5.500000E-01 -5.700000E+00  2.560476E-04
-5.500000E-01 -5.650000E+00  3.275661E-04
-5.500000E-01 -5.600000E+00  4.142529E-04
-5.500000E-01 -5.550000E+00  5.180865E-04
-5.500000E-01 -5.500000E+00  6.409896E-04
-5.500000E-01 -5.450000E+00  7.847451E-04
-5.500000E-01 -5.400000E+00  9.509065E-04
-5.500000E-01 -5.350000E+00  1.140710E-03
-5.500000E-01 -5.300000E+00  1.354995E-03
-5.500000E-01 -5.250000E+00  1.594138E-03
-5.500000E-01 -5.200000E+00  1.858014E-03
-5.500000E-01 -5.150000E+00  2.145979E-03
-5.500000E-01 -5.100000E+00  2.456881E-03
-5.500000E-01 -5.050000E+00  2.789103E-03
-5.500000E-01 -5.000000E+00  3.140627E-03
-5.500000E-01 -4.950000E+00  3.509117E-03
-5.500000E-01 -4.900000E+00  3.892009E-03
-5.500000E-01 -4.850000E+00  4.286612E-03
-5.500000E-01 -4.800000E+00  4.690202E-03
-5.500000E-01 -4.750000E+00  5.100104E-03
-5.500000E-01 -4.700000E+00  5.513770E-03
-5.500000E-01 -4.650000E+00  5.928831E-03
-5.500000E-01 -4.600000E+00  6.343147E-03
-5.500000E-01 -4.550000E+00  6.754825E-03
-5.500000E-01 -4.500000E+00  7.162236E-03
-5.500000E-01 -4.450000E+00  7.564012E-03
-5.500000E-01 -4.400000E+00  7.959038E-03
-5.500000E-01 -4.350000E+00  8.346433E-03
-5.500000E-01 -4.300000E+00  8.725527E-03
-5.500000E-01 -4.250000E+00  9.095843E-03
-5.500000E-01 -4.200000E+00  9.457067E-03
-5.500000E-01 -4.150000E+00  9.809031E-03
-5.500000E-01 -4.100000E+00  1.015169E-02
-5.500000E-01 -4.050000E+00  1.048509E-02
-5.500000E-01 -4.000000E+00  1.080937E-02
-5.500000E-01 -3.950000E+00  1.112473E-02
-5.500000E-01 -3.900000E+00  1.143141E-02
-5.500000E-01 -3.850000E+00  1.172966E-02
-5.500000E-01 -3.800000E+00  1.201976E-02
-5.500000E-01 -3.750000E+00  1.230198E-02
-5.500000E-01 -3.700000E+00  1.257657E-02
-5.500000E-01 -3.650000E+00  1.284377E-02
-5.500000E-01 -3.600000E+00  1.310382E-02
-5.500000E-01 -3.550000E+00  1.335695E-02
-5.500000E-01 -3.500000E+00  1.360339E-02
-5.500000E-01 -3.450000E+00  1.384338E-02
-5.500000E-01 -3.400000E+00  1.407717E-02
-5.500000E-01 -3.350000E+00  1.430500E-02
-5.500000E-01 -3.300000E+00  1.452715E-02
-5.500000E-01 -3.250000E+00  1.474387E-02
-5.500000E-01 -3.200000E+00  1.495541E-02
-5.500000E-01 -3.150000E+00  1.516203E-02
-5.500000E-01 -3.100000E+00  1.536395E-02
-5.500000E-01 -3.050000E+00  1.556138E-02
-5.500000E-01 -3.000000E+00  1.575450E-02
-5.500000E-01 -2.950000E+00  1.594347E-02
-5.500000E-01 -2.900000E+00  1.612839E-02
-5.500000E-01 -2.850000E+00  1.630935E-02
-5.500000E-01 -2.800000E+00  1.648639E-02
-5.500000E-01 -2.750000E+00  1.665953E-02
-5.500000E-01 -2.700000E+00  1.682876E-02
-5.500000E-01 -2.650000E+00  1.699408E-02
-5.500000E-01 -2.600000E+00  1.715543E-02
-5.500000E-01 -2.550000E+00  1.731280E-02
-5.500000E-01 -2.500000E+00  1.746617E-02
-5.500000E-01 -2.450000E+00  1.761555E-02
-5.500000E-01 -2.400000E+00  1.776100E-02
-5.500000E-01 -2.350000E+00  1.790262E-02
-5.500000E-01 -2.300000E+00  1.804056E-02
-5.500000E-01 -2.250000E+00  1.817504E-02
-5.500000E-01 -2.200000E+00  1.830628E-02
-5.500000E-01 -2.150000E+00  1.843457E-02
-5.500000E-01 -2.100000E+00  1.856019E-02
-5.500000E-01 -2.050000E+00  1.868344E-02
-5.500000E-01 -2.000000E+00  1.880458E-02
-5.500000E-01 -1.950000E+00  1.892387E-02
-5.500000E-01 -1.900000E+00  1.904150E-02
-5.500000E-01 -1.850000E+00  1.915762E-02
-5.500000E-01 -1.800000E+00  1.927230E-02
-5.500000E-01 -1.750000E+00  1.938555E-02
-5.500000E-01 -1.700000E+00  1.949728E-02
-5.500000E-01 -1.650000E+00  1.960733E-02
-5.500000E-01 -1.600000E+00  1.971546E-02
-5.500000E-01 -1.550000E+00  1.982135E-02
-5.500000E-01 -1.500000E+00  1.992460E-02
-5.500000E-01 -1.450000E+00  2.002476E-02
-5.500000E-01 -1.400000E+00  2.012128E-02
-5.500000E-01 -1.350000E+00  2.021355E-02
-5.500000E-01 -1.300000E+00  2.030088E-02
-5.500000E-01 -1.250000E+00  2.038250E-02
-5.500000E-01 -1.200000E+00  2.045755E-02
-5.500000E-01 -1.150000E+00  2.052501E-02
-5.500000E-01 -1.100000E+00  2.058375E-02
-5.500000E-01 -1.050000E+00  2.063242E-02
-5.500000E-01 -1.000000E+00  2.066942E-02
-5.500000E-01 -9.500000E-01  2.069284E-02
-5.500000E-01 -9.000000E-01  2.070041E-02
-5.500000E-01 -8.500000E-01  2.068943E-02
-5.500000E-01 -8.000000E-01  2.065675E-02
-5.500000E-01 -7.500000E-01  2.059875E-02
-5.500000E-01 -7.000000E-01  2.051142E-02
-5.500000E-01 -6.500000E-01  2.039049E-02
-5.500000E-01 -6.000000E-01  2.023165E-02
-5.500000E-01 -5.500000E-01  2.003104E-02
-5.500000E-01 -5.000000E-01  1.978586E-02
-5.500000E-01 -4.500000E-01  1.949517E-02
-5.500000E-01 -4.000000E-01  1.916096E-02
-5.500000E-01 -3.500000E-01  1.878914E-02
-5.500000E-01 -3.000000E-01  1.839051E-02
-5.500000E-01 -2.500000E-01  1.798121E-02
-5.500000E-01 -2.000000E-01  1.758245E-02
-5.500000E-01 -1.500000E-01  1.721915E-02
-5.500000E-01 -1.000000E-01  1.691754E-02
-5.500000E-01 -5.000000E-02  1.670186E-02
-5.500000E-01  0.000000E+00  1.659071E-02
-5.500000E-01  5.000000E-02  1.659404E-02
-5.500000E-01  1.000000E-01  1.671137E-02
-5.500000E-01  1.500000E-01  1.693188E-02
-5.500000E-01  2.000000E-01  1.723633E-02
-5.500000E-01  2.500000E-01  1.760017E-02
-5.500000E-01  3.000000E-01  1.799719E-02
-5.500000E-01  3.500000E-01  1.840270E-02
-5.500000E-01  4.000000E-01  1.879594E-02
-5.500000E-01  4.500000E-01  1.916127E-02
-5.500000E-01  5.000000E-01  1.948836E-02
-5.500000E-01  5.500000E-01  1.977172E-02
-5.500000E-01  6.000000E-01  2.000970E-02
-5.500000E-01  6.500000E-01  2.020347E-02
-5.500000E-01  7.000000E-01  2.035603E-02
-5.500000E-01  7.500000E-01  2.047135E-02
-5.500000E-01  8.000000E-01  2.055375E-02
-5.500000E-01  8.500000E-01  2.060748E-02
-5.500000E-01  9.000000E-01  2.063644E-02
-5.500000E-01  9.500000E-01  2.064405E-02
-5.500000E-01  1.000000E+00  2.063317E-02
-5.500000E-01  1.050000E+00  2.060613E-02
-5.500000E-01  1.100000E+00  2.056471E-02
-5.500000E-01  1.150000E+00  2.051024E-02
-5.500000E-01  1.200000E+00  2.044359E-02
-5.500000E-01  1.250000E+00  2.036524E-02
-5.500000E-01  1.300000E+00  2.027528E-02
-5.500000E-01  1.350000E+00  2.017340E-02
-5.500000E-01  1.400000E+00  2.005890E-02
-5.500000E-01  1.450000E+00  1.993063E-02
-5.500000E-01  1.500000E+00  1.978697E-02
-5.500000E-01  1.550000E+00  1.962575E-02
-5.500000E-01  1.600000E+00  1.944421E-02
-5.500000E-01  1.650000E+00  1.923890E-02
-5.500000E-01  1.700000E+00  1.900573E-02
-5.500000E-01  1.750000E+00  1.873988E-02
-5.500000E-01  1.800000E+00  1.843595E-02
-5.500000E-01  1.850000E+00  1.808810E-02
-5.500000E-01  1.900000E+00  1.769042E-02
-5.500000E-01  1.950000E+00  1.723750E-02
-5.500000E-01  2.000000E+00  1.672517E-02
-5.500000E-01  2.050000E+00  1.615165E-02
-5.500000E-01  2.100000E+00  1.551877E-02
-5.500000E-01  2.150000E+00  1.483343E-02
-5.500000E-01  2.200000E+00  1.410887E-02
-5.500000E-01  2.250000E+00  1.336546E-02
-5.500000E-01  2.300000E+00  1.263060E-02
-5.500000E-01  2.350000E+00  1.193738E-02
-5.500000E-01  2.400000E+00  1.132170E-02
-5.500000E-01  2.450000E+00  1.081813E-02
-5.500000E-01  2.500000E+00  1.045515E-02
-5.500000E-01  2.550000E+00  1.025063E-02
-5.500000E-01  2.600000E+00  1.020890E-02
-5.500000E-01  2.650000E+00  1.031995E-02
-5.500000E-01  2.700000E+00  1.056120E-02
-5.500000E-01  2.750000E+00  1.090118E-02
-5.500000E-01  2.800000E+00  1.130426E-02
-5.500000E-01  2.850000E+00  1.173522E-02
-5.500000E-01  2.900000E+00  1.216292E-02
-5.500000E-01  2.950000E+00  1.256253E-02
-5.500000E-01  3.000000E+00  1.291630E-02
-5.500000E-01  3.050000E+00  1.321335E-02
-5.500000E-01  3.100000E+00  1.344855E-02
-5.500000E-01  3.150000E+00  1.362127E-02
-5.500000E-01  3.200000E+00  1.373398E-02
-5.500000E-01  3.250000E+00  1.379106E-02
-5.500000E-01  3.300000E+00  1.379791E-02
-5.500000E-01  3.350000E+00  1.376019E-02
-5.500000E-01  3.400000E+00  1.368343E-02
-5.500000E-01  3.450000E+00  1.357270E-02
-5.500000E-01  3.500000E+00  1.343253E-02
-5.500000E-01  3.550000E+00  1.326681E-02
-5.500000E-01  3.600000E+00  1.307882E-02
-5.500000E-01  3.650000E+00  1.287128E-02
-5.500000E-01  3.700000E+00  1.264641E-02
-5.500000E-01  3.750000E+00  1.240598E-02
-5.500000E-01  3.800000E+00  1.215137E-02
-5.500000E-01  3.850000E+00  1.188369E-02
-5.500000E-01  3.900000E+00  1.160377E-02
-5.500000E-01  3.950000E+00  1.131223E-02
-5.500000E-01  4.000000E+00  1.100956E-02
-5.500000E-01  4.050000E+00  1.069610E-02
-5.500000E-01  4.100000E+00  1.037215E-02
-5.500000E-01  4.150000E+00  1.003791E-02
-5.500000E-01  4.200000E+00  9.693587E-03
-5.500000E-01  4.250000E+00  9.339384E-03
-5.500000E-01  4.300000E+00  8.975553E-03
-5.500000E-01  4.350000E+00  8.602428E-03
-5.500000E-01  4.400000E+00  8.220456E-03
-5.500000E-01  4.450000E+00  7.830236E-03
-5.500000E-01  4.500000E+00  7.432545E-03
-5.500000E-01  4.550000E+00  7.028370E-03
-5.500000E-01  4.600000E+00  6.618930E-03
-5.500000E-01  4.650000E+00  6.205694E-03
-5.500000E-01  4.700000E+00  5.790392E-03
-5.500000E-01  4.750000E+00  5.375016E-03
-5.500000E-01  4.800000E+00  4.961807E-03
-5.500000E-01  4.850000E+00  4.553221E-03
-5.500000E-01  4.900000E+00  4.151882E-03
-5.500000E-01  4.950000E+00  3.760511E-03
-5.500000E-01  5.000000E+00  3.381849E-03
-5.500000E-01  5.050000E+00  3.018558E-03
-5.500000E-01  5.100000E+00  2.673129E-03
-5.500000E-01  5.150000E+00  2.347783E-03
-5.500000E-01  5.200000E+00  2.044391E-03
-5.500000E-01  5.250000E+00  1.764395E-03
-5.500000E-01  5.300000E+00  1.508764E-03
-5.500000E-01  5.350000E+00  1.277958E-03
-5.500000E-01  5.400000E+00  1.071930E-03
-5.500000E-01  5.450000E+00  8.901455E-04
-5.500000E-01  5.500000E+00  7.316335E-04
-5.500000E-01  5.550000E+00  5.950498E-04
-5.500000E-01  5.600000E+00  4.787593E-04
-5.500000E-01  5.650000E+00  3.809239E-04
-5.500000E-01  5.700000E+00  2.995906E-04
-5.500000E-01  5.750000E+00  2.327748E-04
-5.500000E-01  5.800000E+00  1.785314E-04
-5.500000E-01  5.850000E+00  1.350132E-04
-5.500000E-01  5.900000E+00  1.005134E-04
-5.500000E-01  5.950000E+00  7.349307E-05
-5.500000E-01  6.000000E+00  5.259562E-05
-5.500000E-01  6.050000E+00  3.664962E-05
-5.500000E-01  6.100000E+00  2.466388E-05
-5.500000E-01  6.150000E+00  1.581653E-05
-5.500000E-01  6.200000E+00  9.441290E-06
-5.500000E-01  6.250000E+00  5.012646E-06
-5.500000E-01  6.300000E+00  2.132290E-06
-5.500000E-01  6.350000E+00  5.184181E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  4.343801E-07
-5.000000E-01 -6.300000E+00  1.788044E-06
-5.000000E-01 -6.250000E+00  4.208884E-06
-5.000000E-01 -6.200000E+00  7.942034E-06
-5.000000E-01 -6.150000E+00  1.333675E-05
-5.000000E-01 -6.100000E+00  2.085806E-05
-5.000000E-01 -6.050000E+00  3.110134E-05
-5.000000E-01 -6.000000E+00  4.480809E-05
-5.000000E-01 -5.950000E+00  6.288115E-05
-5.000000E-01 -5.900000E+00  8.639755E-05
-5.000000E-01 -5.850000E+00  1.166167E-04
-5.000000E-01 -5.800000E+00  1.549815E-04
-5.000000E-01 -5.750000E+00  2.031110E-04
-5.000000E-01 -5.700000E+00  2.627795E-04
-5.000000E-01 -5.650000E+00  3.358843E-04
-5.000000E-01 -5.600000E+00  4.243969E-04
-5.000000E-01 -5.550000E+00  5.303008E-04
-5.000000E-01 -5.500000E+00  6.555154E-04
-5.000000E-01 -5.450000E+00  8.018105E-04
-5.000000E-01 -5.400000E+00  9.707162E-04
-5.000000E-01 -5.350000E+00  1.163434E-03
-5.000000E-01 -5.300000E+00  1.380758E-03
-5.000000E-01 -5.250000E+00  1.623010E-03
-5.000000E-01 -5.200000E+00  1.890004E-03
-5.000000E-01 -5.150000E+00  2.181030E-03
-5.000000E-01 -5.100000E+00  2.494873E-03
-5.000000E-01 -5.050000E+00  2.829856E-03
-5.000000E-01 -5.000000E+00  3.183913E-03
-5.000000E-01 -4.950000E+00  3.554665E-03
-5.000000E-01 -4.900000E+00  3.939526E-03
-5.000000E-01 -4.850000E+00  4.335790E-03
-5.000000E-01 -4.800000E+00  4.740731E-03
-5.000000E-01 -4.750000E+00  5.151685E-03
-5.000000E-01 -4.700000E+00  5.566117E-03
-5.000000E-01 -4.650000E+00  5.981681E-03
-5.000000E-01 -4.600000E+00  6.396257E-03
-5.000000E-01 -4.550000E+00  6.807979E-03
-5.000000E-01 -4.500000E+00  7.215244E-03
-5.000000E-01 -4.450000E+00  7.616711E-03
-5.000000E-01 -4.400000E+00  8.011292E-03
-5.000000E-01 -4.350000E+00  8.398131E-03
-5.000000E-01 -4.300000E+00  8.776584E-03
-5.000000E-01 -4.250000E+00  9.146194E-03
-5.000000E-01 -4.200000E+00  9.506664E-03
-5.000000E-01 -4.150000E+00  9.857838E-03
-5.000000E-01 -4.100000E+00  1.019968E-02
-5.000000E-01 -4.050000E+00  1.053224E-02
-5.000000E-01 -4.000000E+00  1.085567E-02
-5.000000E-01 -3.950000E+00  1.117016E-02
-5.000000E-01 -3.900000E+00  1.147596E-02
-5.000000E-01 -3.850000E+00  1.177333E-02
-5.000000E-01 -3.800000E+00  1.206253E-02
-5.000000E-01 -3.750000E+00  1.234385E-02
-5.000000E-01 -3.700000E+00  1.261754E-02
-5.000000E-01 -3.650000E+00  1.288385E-02
-5.000000E-01 -3.600000E+00  1.314300E-02
-5.000000E-01 -3.550000E+00  1.339523E-02
-5.000000E-01 -3.500000E+00  1.364077E-02
-5.000000E-01 -3.450000E+00  1.387986E-02
-5.000000E-01 -3.400000E+00  1.411275E-02
-5.000000E-01 -3.350000E+00  1.433969E-02
-5.000000E-01 -3.300000E+00  1.456097E-02
-5.000000E-01 -3.250000E+00  1.477684E-02
-5.000000E-01 -3.200000E+00  1.498757E-02
-5.000000E-01 -3.150000E+00  1.519344E-02
-5.000000E-01 -3.100000E+00  1.539470E-02
-5.000000E-01 -3.050000E+00  1.559157E-02
-5.000000E-01 -3.000000E+00  1.578427E-02
-5.000000E-01 -2.950000E+00  1.597296E-02
-5.000000E-01 -2.900000E+00  1.615780E-02
-5.000000E-01 -2.850000E+00  1.633888E-02
-5.000000E-01 -2.800000E+00  1.651629E-02
-5.000000E-01 -2.750000E+00  1.669005E-02
-5.000000E-01 -2.700000E+00  1.686018E-02
-5.000000E-01 -2.650000E+00  1.702666E-02
-5.000000E-01 -2.600000E+00  1.718944E-02
-5.000000E-01 -2.550000E+00  1.734850E-02
-5.000000E-01 -2.500000E+00  1.750378E-02
-5.000000E-01 -2.450000E+00  1.765525E-02
-5.000000E-01 -2.400000E+00  1.780293E-02
-5.000000E-01 -2.350000E+00  1.794685E-02
-5.000000E-01 -2.300000E+00  1.808709E-02
-5.000000E-01 -2.250000E+00  1.822379E-02
-5.000000E-01 -2.200000E+00  1.835711E-02
-5.000000E-01 -2.150000E+00  1.848724E-02
-5.000000E-01 -2.100000E+00  1.861442E-02
-5.000000E-01 -2.050000E+00  1.873888E-02
-5.000000E-01 -2.000000E+00  1.886086E-02
-5.000000E-01 -1.950000E+00  1.898058E-02
-5.000000E-01 -1.900000E+00  1.909823E-02
-5.000000E-01 -1.850000E+00  1.921397E-02
-5.000000E-01 -1.800000E+00  1.932791E-02
-5.000000E-01 -1.750000E+00  1.944008E-02
-5.000000E-01 -1.700000E+00  1.955043E-02
-5.000000E-01 -1.650000E+00  1.965886E-02
-5.000000E-01 -1.600000E+00  1.976516E-02
-5.000000E-01 -1.550000E+00  1.986907E-02
-5.000000E-01 -1.500000E+00  1.997022E-02
-5.000000E-01 -1.450000E+00  2.006817E-02
-5.000000E-01 -1.400000E+00  2.016241E-02
-5.000000E-01 -1.350000E+00  2.025231E-02
-5.000000E-01 -1.300000E+00  2.033717E-02
-5.000000E-01 -1.250000E+00  2.041615E-02
-5.000000E-01 -1.200000E+00  2.048831E-02
-5.000000E-01 -1.150000E+00  2.055253E-02
-5.000000E-01 -1.100000E+00  2.060749E-02
-5.000000E-01 -1.050000E+00  2.065162E-02
-5.000000E-01 -1.000000E+00  2.068302E-02
-5.000000E-01 -9.500000E-01  2.069936E-02
-5.000000E-01 -9.000000E-01  2.069784E-02
-5.000000E-01 -8.500000E-01  2.067508E-02
-5.000000E-01 -8.000000E-01  2.062705E-02
-5.000000E-01 -7.500000E-01  2.054906E-02
-5.000000E-01 -7.000000E-01  2.043575E-02
-5.000000E-01 -6.500000E-01  2.028128E-02
-5.000000E-01 -6.000000E-01  2.007958E-02
-5.000000E-01 -5.500000E-01  1.982490E-02
-5.000000E-01 -5.000000E-01  1.951260E-02
-5.000000E-01 -4.500000E-01  1.914031E-02
-5.000000E-01 -4.000000E-01  1.870928E-02
-5.000000E-01 -3.500000E-01  1.822601E-02
-5.000000E-01 -3.000000E-01  1.770366E-02
-5.000000E-01 -2.500000E-01  1.716297E-02
-5.000000E-01 -2.000000E-01  1.663215E-02
-5.000000E-01 -1.500000E-01  1.614524E-02
-5.000000E-01 -1.000000E-01  1.573874E-02
-5.000000E-01 -5.000000E-02  1.544688E-02
-5.000000E-01  0.000000E+00  1.529625E-02
-5.000000E-01  5.000000E-02  1.530114E-02
-5.000000E-01  1.000000E-01  1.546091E-02
-5.000000E-01  1.500000E-01  1.576009E-02
-5.000000E-01  2.000000E-01  1.617128E-02
-5.000000E-01  2.500000E-01  1.665986E-02
-5.000000E-01  3.000000E-01  1.718939E-02
-5.000000E-01  3.500000E-01  1.772624E-02
-5.000000E-01  4.000000E-01  1.824280E-02
-5.000000E-01  4.500000E-01  1.871899E-02
-5.000000E-01  5.000000E-01  1.914226E-02
-5.000000E-01  5.500000E-01  1.950662E-02
-5.000000E-01  6.000000E-01  1.981118E-02
-5.000000E-01  6.500000E-01  2.005861E-02
-5.000000E-01  7.000000E-01  2.025368E-02
-5.000000E-01  7.500000E-01  2.040222E-02
-5.000000E-01  8.000000E-01  2.051032E-02
-5.000000E-01  8.500000E-01  2.058374E-02
-5.000000E-01  9.000000E-01  2.062772E-02
-5.000000E-01  9.500000E-01  2.064673E-02
-5.000000E-01  1.000000E+00  2.064452E-02
-5.000000E-01  1.050000E+00  2.062410E-02
-5.000000E-01  1.100000E+00  2.058784E-02
-5.000000E-01  1.150000E+00  2.053750E-02
-5.000000E-01  1.200000E+00  2.047433E-02
-5.000000E-01  1.250000E+00  2.039912E-02
-5.000000E-01  1.300000E+00  2.031224E-02
-5.000000E-01  1.350000E+00  2.021365E-02
-5.000000E-01  1.400000E+00  2.010293E-02
-5.000000E-01  1.450000E+00  1.997925E-02
-5.000000E-01  1.500000E+00  1.984133E-02
-5.000000E-01  1.550000E+00  1.968744E-02
-5.000000E-01  1.600000E+00  1.951536E-02
-5.000000E-01  1.650000E+00  1.932233E-02
-5.000000E-01  1.700000E+00  1.910504E-02
-5.000000E-01  1.750000E+00  1.885968E-02
-5.000000E-01  1.800000E+00  1.858202E-02
-5.000000E-01  1.850000E+00  1.826759E-02
-5.000000E-01  1.900000E+00  1.791198E-02
-5.000000E-01  1.950000E+00  1.751130E-02
-5.000000E-01  2.000000E+00  1.706285E-02
-5.000000E-01  2.050000E+00  1.656591E-02
-5.000000E-01  2.100000E+00  1.602280E-02
-5.000000E-01  2.150000E+00  1.543977E-02
-5.000000E-01  2.200000E+00  1.482801E-02
-5.000000E-01  2.250000E+00  1.420402E-02
-5.000000E-01  2.300000E+00  1.358943E-02
-5.000000E-01  2.350000E+00  1.300985E-02
-5.000000E-01  2.400000E+00  1.249265E-02
-5.000000E-01  2.450000E+00  1.206395E-02
-5.000000E-01  2.500000E+00  1.174507E-02
-5.000000E-01  2.550000E+00  1.154943E-02
-5.000000E-01  2.600000E+00  1.148035E-02
-5.000000E-01  2.650000E+00  1.153056E-02
-5.000000E-01  2.700000E+00  1.168337E-02
-5.000000E-01  2.750000E+00  1.191527E-02
-5.000000E-01  2.800000E+00  1.219928E-02
-5.000000E-01  2.850000E+00  1.250837E-02
-5.000000E-01  2.900000E+00  1.281812E-02
-5.000000E-01  2.950000E+00  1.310858E-02
-5.000000E-01  3.000000E+00  1.336501E-02
-5.000000E-01  3.050000E+00  1.357783E-02
-5.000000E-01  3.100000E+00  1.374199E-02
-5.000000E-01  3.150000E+00  1.385605E-02
-5.000000E-01  3.200000E+00  1.392118E-02
-5.000000E-01  3.250000E+00  1.394025E-02
-5.000000E-01  3.300000E+00  1.391712E-02
-5.000000E-01  3.350000E+00  1.385603E-02
-5.000000E-01  3.400000E+00  1.376122E-02
-5.000000E-01  3.450000E+00  1.363669E-02
-5.000000E-01  3.500000E+00  1.348606E-02
-5.000000E-01  3.550000E+00  1.331248E-02
-5.000000E-01  3.600000E+00  1.311864E-02
-5.000000E-01  3.650000E+00  1.290680E-02
-5.000000E-01  3.700000E+00  1.267879E-02
-5.000000E-01  3.750000E+00  1.243611E-02
-5.000000E-01  3.800000E+00  1.217994E-02
-5.000000E-01  3.850000E+00  1.191119E-02
-5.000000E-01  3.900000E+00  1.163059E-02
-5.000000E-01  3.950000E+00  1.133866E-02
-5.000000E-01  4.000000E+00  1.103582E-02
-5.000000E-01  4.050000E+00  1.072237E-02
-5.000000E-01  4.100000E+00  1.039853E-02
-5.000000E-01  4.150000E+00  1.006450E-02
-5.000000E-01  4.200000E+00  9.720434E-03
-5.000000E-01  4.250000E+00  9.366515E-03
-5.000000E-01  4.300000E+00  9.002972E-03
-5.000000E-01  4.350000E+00  8.630114E-03
-5.000000E-01  4.400000E+00  8.248368E-03
-5.000000E-01  4.450000E+00  7.858316E-03
-5.000000E-01  4.500000E+00  7.460719E-03
-5.000000E-01  4.550000E+00  7.056549E-03
-5.000000E-01  4.600000E+00  6.647012E-03
-5.000000E-01  4.650000E+00  6.233565E-03
-5.000000E-01  4.700000E+00  5.817928E-03
-5.000000E-01  4.750000E+00  5.402083E-03
-5.000000E-01  4.800000E+00  4.988260E-03
-5.000000E-01  4.850000E+00  4.578911E-03
-5.000000E-01  4.900000E+00  4.176656E-03
-5.000000E-01  4.950000E+00  3.784220E-03
-5.000000E-01  5.000000E+00  3.404348E-03
-5.000000E-01  5.050000E+00  3.039716E-03
-5.000000E-01  5.100000E+00  2.692832E-03
-5.000000E-01  5.150000E+00  2.365944E-03
-5.000000E-01  5.200000E+00  2.060949E-03
-5.000000E-01  5.250000E+00  1.779323E-03
-5.000000E-01  5.300000E+00  1.522064E-03
-5.000000E-01  5.350000E+00  1.289664E-03
-5.000000E-01  5.400000E+00  1.082106E-03
-5.000000E-01  5.450000E+00  8.988792E-04
-5.000000E-01  5.500000E+00  7.390312E-04
-5.000000E-01  5.550000E+00  6.012317E-04
-5.000000E-01  5.600000E+00  4.838539E-04
-5.000000E-01  5.650000E+00  3.850627E-04
-5.000000E-01  5.700000E+00  3.029037E-04
-5.000000E-01  5.750000E+00  2.353866E-04
-5.000000E-01  5.800000E+00  1.805578E-04
-5.000000E-01  5.850000E+00  1.365591E-04
-5.000000E-01  5.900000E+00  1.016714E-04
-5.000000E-01  5.950000E+00  7.434327E-05
-5.000000E-01  6.000000E+00  5.320543E-05
-5.000000E-01  6.050000E+00  3.707491E-05
-5.000000E-01  6.100000E+00  2.495002E-05
-5.000000E-01  6.150000E+00  1.599987E-05
-5.000000E-01  6.200000E+00  9.550590E-06
-5.000000E-01  6.250000E+00  5.070598E-06
-5.000000E-01  6.300000E+00  2.156911E-06
-5.000000E-01  6.350000E+00  5.243988E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.485124E-07
-4.500000E-01 -6.300000E+00  1.845873E-06
-4.500000E-01 -6.250000E+00  4.343713E-06
-4.500000E-01 -6.200000E+00  8.193207E-06
-4.500000E-01 -6.150000E+00  1.375195E-05
-4.500000E-01 -6.100000E+00  2.149561E-05
-4.500000E-01 -6.050000E+00  3.203255E-05
-4.500000E-01 -6.000000E+00  4.611951E-05
-4.500000E-01 -5.950000E+00  6.467663E-05
-4.500000E-01 -5.900000E+00  8.879983E-05
-4.500000E-01 -5.850000E+00  1.197685E-04
-4.500000E-01 -5.800000E+00  1.590461E-04
-4.500000E-01 -5.750000E+00  2.082709E-04
-4.500000E-01 -5.700000E+00  2.692352E-04
-4.500000E-01 -5.650000E+00  3.438505E-04
-4.500000E-01 -5.600000E+00  4.340983E-04
-4.500000E-01 -5.550000E+00  5.419652E-04
-4.500000E-01 -5.500000E+00  6.693663E-04
-4.500000E-01 -5.450000E+00  8.180583E-04
-4.500000E-01 -5.400000E+00  9.895477E-04
-4.500000E-01 -5.350000E+00  1.185003E-03
-4.500000E-01 -5.300000E+00  1.405173E-03
-4.500000E-01 -5.250000E+00  1.650332E-03
-4.500000E-01 -5.200000E+00  1.920233E-03
-4.500000E-01 -5.150000E+00  2.214107E-03
-4.500000E-01 -5.100000E+00  2.530682E-03
-4.500000E-01 -5.050000E+00  2.868227E-03
-4.500000E-01 -5.000000E+00  3.224628E-03
-4.500000E-01 -4.950000E+00  3.597474E-03
-4.500000E-01 -4.900000E+00  3.984154E-03
-4.500000E-01 -4.850000E+00  4.381951E-03
-4.500000E-01 -4.800000E+00  4.788139E-03
-4.500000E-01 -4.750000E+00  5.200060E-03
-4.500000E-01 -4.700000E+00  5.615194E-03
-4.500000E-01 -4.650000E+00  6.031214E-03
-4.500000E-01 -4.600000E+00  6.446019E-03
-4.500000E-01 -4.550000E+00  6.857767E-03
-4.500000E-01 -4.500000E+00  7.264876E-03
-4.500000E-01 -4.450000E+00  7.666033E-03
-4.500000E-01 -4.400000E+00  8.060174E-03
-4.500000E-01 -4.350000E+00  8.446469E-03
-4.500000E-01 -4.300000E+00  8.824296E-03
-4.500000E-01 -4.250000E+00  9.193221E-03
-4.500000E-01 -4.200000E+00  9.552963E-03
-4.500000E-01 -4.150000E+00  9.903379E-03
-4.500000E-01 -4.100000E+00  1.024444E-02
-4.500000E-01 -4.050000E+00  1.057620E-02
-4.500000E-01 -4.000000E+00  1.089882E-02
-4.500000E-01 -3.950000E+00  1.121248E-02
-4.500000E-01 -3.900000E+00  1.151743E-02
-4.500000E-01 -3.850000E+00  1.181394E-02
-4.500000E-01 -3.800000E+00  1.210227E-02
-4.500000E-01 -3.750000E+00  1.238270E-02
-4.500000E-01 -3.700000E+00  1.265548E-02
-4.500000E-01 -3.650000E+00  1.292085E-02
-4.500000E-01 -3.600000E+00  1.317905E-02
-4.500000E-01 -3.550000E+00  1.343030E-02
-4.500000E-01 -3.500000E+00  1.367483E-02
-4.500000E-01 -3.450000E+00  1.391288E-02
-4.500000E-01 -3.400000E+00  1.414469E-02
-4.500000E-01 -3.350000E+00  1.437053E-02
-4.500000E-01 -3.300000E+00  1.459067E-02
-4.500000E-01 -3.250000E+00  1.480539E-02
-4.500000E-01 -3.200000E+00  1.501497E-02
-4.500000E-01 -3.150000E+00  1.521969E-02
-4.500000E-01 -3.100000E+00  1.541984E-02
-4.500000E-01 -3.050000E+00  1.561566E-02
-4.500000E-01 -3.000000E+00  1.580739E-02
-4.500000E-01 -2.950000E+00  1.599524E-02
-4.500000E-01 -2.900000E+00  1.617939E-02
-4.500000E-01 -2.850000E+00  1.635997E-02
-4.500000E-01 -2.800000E+00  1.653708E-02
-4.500000E-01 -2.750000E+00  1.671080E-02
-4.500000E-01 -2.700000E+00  1.688115E-02
-4.500000E-01 -2.650000E+00  1.704814E-02
-4.500000E-01 -2.600000E+00  1.721173E-02
-4.500000E-01 -2.550000E+00  1.737187E-02
-4.500000E-01 -2.500000E+00  1.752851E-02
-4.500000E-01 -2.450000E+00  1.768159E-02
-4.500000E-01 -2.400000E+00  1.783108E-02
-4.500000E-01 -2.350000E+00  1.797695E-02
-4.500000E-01 -2.300000E+00  1.811925E-02
-4.500000E-01 -2.250000E+00  1.825801E-02
-4.500000E-01 -2.200000E+00  1.839335E-02
-4.500000E-01 -2.150000E+00  1.852539E-02
-4.500000E-01 -2.100000E+00  1.865430E-02
-4.500000E-01 -2.050000E+00  1.878025E-02
-4.500000E-01 -2.000000E+00  1.890344E-02
-4.500000E-01 -1.950000E+00  1.902407E-02
-4.500000E-01 -1.900000E+00  1.914231E-02
-4.500000E-01 -1.850000E+00  1.925831E-02
-4.500000E-01 -1.800000E+00  1.937219E-02
-4.500000E-01 -1.750000E+00  1.948400E-02
-4.500000E-01 -1.700000E+00  1.959373E-02
-4.500000E-01 -1.650000E+00  1.970127E-02
-4.500000E-01 -1.600000E+00  1.980648E-02
-4.500000E-01 -1.550000E+00  1.990909E-02
-4.500000E-01 -1.500000E+00  2.000879E-02
-4.500000E-01 -1.450000E+00  2.010514E-02
-4.500000E-01 -1.400000E+00  2.019763E-02
-4.500000E-01 -1.350000E+00  2.028564E-02
-4.500000E-01 -1.300000E+00  2.036843E-02
-4.500000E-01 -1.250000E+00  2.044512E-02
-4.500000E-01 -1.200000E+00  2.051467E-02
-4.500000E-01 -1.150000E+00  2.057586E-02
-4.500000E-01 -1.100000E+00  2.062719E-02
-4.500000E-01 -1.050000E+00  2.066683E-02
-4.500000E-01 -1.000000E+00  2.069256E-02
-4.500000E-01 -9.500000E-01  2.070162E-02
-4.500000E-01 -9.000000E-01  2.069061E-02
-4.500000E-01 -8.500000E-01  2.065537E-02
-4.500000E-01 -8.000000E-01  2.059090E-02
-4.500000E-01 -7.500000E-01  2.049123E-02
-4.500000E-01 -7.000000E-01  2.034943E-02
-4.500000E-01 -6.500000E-01  2.015774E-02
-4.500000E-01 -6.000000E-01  1.990791E-02
-4.500000E-01 -5.500000E-01  1.959175E-02
-4.500000E-01 -5.000000E-01  1.920220E-02
-4.500000E-01 -4.500000E-01  1.873473E-02
-4.500000E-01 -4.000000E-01  1.818931E-02
-4.500000E-01 -3.500000E-01  1.757264E-02
-4.500000E-01 -3.000000E-01  1.690029E-02
-4.500000E-01 -2.500000E-01  1.619838E-02
-4.500000E-01 -2.000000E-01  1.550373E-02
-4.500000E-01 -1.500000E-01  1.486196E-02
-4.500000E-01 -1.000000E-01  1.432301E-02
-4.500000E-01 -5.000000E-02  1.393441E-02
-4.500000E-01  0.000000E+00  1.373347E-02
-4.500000E-01  5.000000E-02  1.374042E-02
-4.500000E-01  1.000000E-01  1.395436E-02
-4.500000E-01  1.500000E-01  1.435350E-02
-4.500000E-01  2.000000E-01  1.489945E-02
-4.500000E-01  2.500000E-01  1.554420E-02
-4.500000E-01  3.000000E-01  1.623797E-02
-4.500000E-01  3.500000E-01  1.693575E-02
-4.500000E-01  4.000000E-01  1.760155E-02
-4.500000E-01  4.500000E-01  1.821016E-02
-4.500000E-01  5.000000E-01  1.874676E-02
-4.500000E-01  5.500000E-01  1.920531E-02
-4.500000E-01  6.000000E-01  1.958627E-02
-4.500000E-01  6.500000E-01  1.989444E-02
-4.500000E-01  7.000000E-01  2.013703E-02
-4.500000E-01  7.500000E-01  2.032228E-02
-4.500000E-01  8.000000E-01  2.045841E-02
-4.500000E-01  8.500000E-01  2.055310E-02
-4.500000E-01  9.000000E-01  2.061310E-02
-4.500000E-01  9.500000E-01  2.064417E-02
-4.500000E-01  1.000000E+00  2.065103E-02
-4.500000E-01  1.050000E+00  2.063750E-02
-4.500000E-01  1.100000E+00  2.060654E-02
-4.500000E-01  1.150000E+00  2.056042E-02
-4.500000E-01  1.200000E+00  2.050077E-02
-4.500000E-01  1.250000E+00  2.042873E-02
-4.500000E-01  1.300000E+00  2.034494E-02
-4.500000E-01  1.350000E+00  2.024965E-02
-4.500000E-01  1.400000E+00  2.014270E-02
-4.500000E-01  1.450000E+00  2.002356E-02
-4.500000E-01  1.500000E+00  1.989130E-02
-4.500000E-01  1.550000E+00  1.974458E-02
-4.500000E-01  1.600000E+00  1.958168E-02
-4.500000E-01  1.650000E+00  1.940043E-02
-4.500000E-01  1.700000E+00  1.919825E-02
-4.500000E-01  1.750000E+00  1.897219E-02
-4.500000E-01  1.800000E+00  1.871904E-02
-4.500000E-01  1.850000E+00  1.843546E-02
-4.500000E-01  1.900000E+00  1.811825E-02
-4.500000E-01  1.950000E+00  1.776477E-02
-4.500000E-01  2.000000E+00  1.737339E-02
-4.500000E-01  2.050000E+00  1.694417E-02
-4.500000E-01  2.100000E+00  1.647953E-02
-4.500000E-01  2.150000E+00  1.598502E-02
-4.500000E-01  2.200000E+00  1.546985E-02
-4.500000E-01  2.250000E+00  1.494713E-02
-4.500000E-01  2.300000E+00  1.443366E-02
-4.500000E-01  2.350000E+00  1.394891E-02
-4.500000E-01  2.400000E+00  1.351343E-02
-4.500000E-01  2.450000E+00  1.314661E-02
-4.500000E-01  2.500000E+00  1.286418E-02
-4.500000E-01  2.550000E+00  1.267606E-02
-4.500000E-01  2.600000E+00  1.258478E-02
-4.500000E-01  2.650000E+00  1.258515E-02
-4.500000E-01  2.700000E+00  1.266506E-02
-4.500000E-01  2.750000E+00  1.280723E-02
-4.500000E-01  2.800000E+00  1.299160E-02
-4.500000E-01  2.850000E+00  1.319775E-02
-4.500000E-01  2.900000E+00  1.340686E-02
-4.500000E-01  2.950000E+00  1.360319E-02
-4.500000E-01  3.000000E+00  1.377473E-02
-4.500000E-01  3.050000E+00  1.391326E-02
-4.500000E-01  3.100000E+00  1.401404E-02
-4.500000E-01  3.150000E+00  1.407517E-02
-4.500000E-01  3.200000E+00  1.409687E-02
-4.500000E-01  3.250000E+00  1.408087E-02
-4.500000E-01  3.300000E+00  1.402977E-02
-4.500000E-01  3.350000E+00  1.394663E-02
-4.500000E-01  3.400000E+00  1.383462E-02
-4.500000E-01  3.450000E+00  1.369680E-02
-4.500000E-01  3.500000E+00  1.353598E-02
-4.500000E-01  3.550000E+00  1.335467E-02
-4.500000E-01  3.600000E+00  1.315501E-02
-4.500000E-01  3.650000E+00  1.293884E-02
-4.500000E-01  3.700000E+00  1.270764E-02
-4.500000E-01  3.750000E+00  1.246264E-02
-4.500000E-01  3.800000E+00  1.220481E-02
-4.500000E-01  3.850000E+00  1.193492E-02
-4.500000E-01  3.900000E+00  1.165355E-02
-4.500000E-01  3.950000E+00  1.136117E-02
-4.500000E-01  4.000000E+00  1.105808E-02
-4.500000E-01  4.050000E+00  1.074456E-02
-4.500000E-01  4.100000E+00  1.042078E-02
-4.500000E-01  4.150000E+00  1.008688E-02
-4.500000E-01  4.200000E+00  9.743013E-03
-4.500000E-01  4.250000E+00  9.389319E-03
-4.500000E-01  4.300000E+00  9.026006E-03
-4.500000E-01  4.350000E+00  8.653365E-03
-4.500000E-01  4.400000E+00  8.271805E-03
-4.500000E-01  4.450000E+00  7.881891E-03
-4.500000E-01  4.500000E+00  7.484370E-03
-4.500000E-01  4.550000E+00  7.080202E-03
-4.500000E-01  4.600000E+00  6.670581E-03
-4.500000E-01  4.650000E+00  6.256955E-03
-4.500000E-01  4.700000E+00  5.841032E-03
-4.500000E-01  4.750000E+00  5.424788E-03
-4.500000E-01  4.800000E+00  5.010446E-03
-4.500000E-01  4.850000E+00  4.600452E-03
-4.500000E-01  4.900000E+00  4.197423E-03
-4.500000E-01  4.950000E+00  3.804086E-03
-4.500000E-01  5.000000E+00  3.423191E-03
-4.500000E-01  5.050000E+00  3.057425E-03
-4.500000E-01  5.100000E+00  2.709312E-03
-4.500000E-01  5.150000E+00  2.381122E-03
-4.500000E-01  5.200000E+00  2.074774E-03
-4.500000E-01  5.250000E+00  1.791774E-03
-4.500000E-01  5.300000E+00  1.533146E-03
-4.500000E-01  5.350000E+00  1.299409E-03
-4.500000E-01  5.400000E+00  1.090569E-03
-4.500000E-01  5.450000E+00  9.061353E-04
-4.500000E-01  5.500000E+00  7.451712E-04
-4.500000E-01  5.550000E+00  6.063572E-04
-4.500000E-01  5.600000E+00  4.880731E-04
-4.500000E-01  5.650000E+00  3.884861E-04
-4.500000E-01  5.700000E+00  3.056404E-04
-4.500000E-01  5.750000E+00  2.375411E-04
-4.500000E-01  5.800000E+00  1.822271E-04
-4.500000E-01  5.850000E+00  1.378310E-04
-4.500000E-01  5.900000E+00  1.026235E-04
-4.500000E-01  5.950000E+00  7.504195E-05
-4.500000E-01  6.000000E+00  5.370674E-05
-4.500000E-01  6.050000E+00  3.742489E-05
-4.500000E-01  6.100000E+00  2.518592E-05
-4.500000E-01  6.150000E+00  1.615138E-05
-4.500000E-01  6.200000E+00  9.641163E-06
-4.500000E-01  6.250000E+00  5.118752E-06
-4.500000E-01  6.300000E+00  2.177417E-06
-4.500000E-01  6.350000E+00  5.293876E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.619697E-07
-4.000000E-01 -6.300000E+00  1.900957E-06
-4.000000E-01 -6.250000E+00  4.472203E-06
-4.000000E-01 -6.200000E+00  8.432703E-06
-4.000000E-01 -6.150000E+00  1.414804E-05
-4.000000E-01 -6.100000E+00  2.210409E-05
-4.000000E-01 -6.050000E+00  3.292157E-05
-4.000000E-01 -6.000000E+00  4.737167E-05
-4.000000E-01 -5.950000E+00  6.639086E-05
-4.000000E-01 -5.900000E+00  9.109288E-05
-4.000000E-01 -5.850000E+00  1.227759E-04
-4.000000E-01 -5.800000E+00  1.629221E-04
-4.000000E-01 -5.750000E+00  2.131880E-04
-4.000000E-01 -5.700000E+00  2.753818E-04
-4.000000E-01 -5.650000E+00  3.514279E-04
-4.000000E-01 -5.600000E+00  4.433156E-04
-4.000000E-01 -5.550000E+00  5.530337E-04
-4.000000E-01 -5.500000E+00  6.824916E-04
-4.000000E-01 -5.450000E+00  8.334319E-04
-4.000000E-01 -5.400000E+00  1.007338E-03
-4.000000E-01 -5.350000E+00  1.205346E-03
-4.000000E-01 -5.300000E+00  1.428166E-03
-4.000000E-01 -5.250000E+00  1.676020E-03
-4.000000E-01 -5.200000E+00  1.948613E-03
-4.000000E-01 -5.150000E+00  2.245120E-03
-4.000000E-01 -5.100000E+00  2.564215E-03
-4.000000E-01 -5.050000E+00  2.904121E-03
-4.000000E-01 -5.000000E+00  3.262683E-03
-4.000000E-01 -4.950000E+00  3.637459E-03
-4.000000E-01 -4.900000E+00  4.025815E-03
-4.000000E-01 -4.850000E+00  4.425027E-03
-4.000000E-01 -4.800000E+00  4.832366E-03
-4.000000E-01 -4.750000E+00  5.245181E-03
-4.000000E-01 -4.700000E+00  5.660963E-03
-4.000000E-01 -4.650000E+00  6.077399E-03
-4.000000E-01 -4.600000E+00  6.492410E-03
-4.000000E-01 -4.550000E+00  6.904169E-03
-4.000000E-01 -4.500000E+00  7.311120E-03
-4.000000E-01 -4.450000E+00  7.711969E-03
-4.000000E-01 -4.400000E+00  8.105678E-03
-4.000000E-01 -4.350000E+00  8.491441E-03
-4.000000E-01 -4.300000E+00  8.868660E-03
-4.000000E-01 -4.250000E+00  9.236920E-03
-4.000000E-01 -4.200000E+00  9.595959E-03
-4.000000E-01 -4.150000E+00  9.945646E-03
-4.000000E-01 -4.100000E+00  1.028596E-02
-4.000000E-01 -4.050000E+00  1.061696E-02
-4.000000E-01 -4.000000E+00  1.093880E-02
-4.000000E-01 -3.950000E+00  1.125167E-02
-4.000000E-01 -3.900000E+00  1.155580E-02
-4.000000E-01 -3.850000E+00  1.185147E-02
-4.000000E-01 -3.800000E+00  1.213894E-02
-4.000000E-01 -3.750000E+00  1.241847E-02
-4.000000E-01 -3.700000E+00  1.269032E-02
-4.000000E-01 -3.650000E+00  1.295472E-02
-4.000000E-01 -3.600000E+00  1.321190E-02
-4.000000E-01 -3.550000E+00  1.346208E-02
-4.000000E-01 -3.500000E+00  1.370548E-02
-4.000000E-01 -3.450000E+00  1.394232E-02
-4.000000E-01 -3.400000E+00  1.417286E-02
-4.000000E-01 -3.350000E+00  1.439735E-02
-4.000000E-01 -3.300000E+00  1.461606E-02
-4.000000E-01 -3.250000E+00  1.482928E-02
-4.000000E-01 -3.200000E+00  1.503731E-02
-4.000000E-01 -3.150000E+00  1.524044E-02
-4.000000E-01 -3.100000E+00  1.543896E-02
-4.000000E-01 -3.050000E+00  1.563317E-02
-4.000000E-01 -3.000000E+00  1.582334E-02
-4.000000E-01 -2.950000E+00  1.600971E-02
-4.000000E-01 -2.900000E+00  1.619249E-02
-4.000000E-01 -2.850000E+00  1.637188E-02
-4.000000E-01 -2.800000E+00  1.654801E-02
-4.000000E-01 -2.750000E+00  1.672099E-02
-4.000000E-01 -2.700000E+00  1.689090E-02
-4.000000E-01 -2.650000E+00  1.705776E-02
-4.000000E-01 -2.600000E+00  1.722157E-02
-4.000000E-01 -2.550000E+00  1.738228E-02
-4.000000E-01 -2.500000E+00  1.753983E-02
-4.000000E-01 -2.450000E+00  1.769416E-02
-4.000000E-01 -2.400000E+00  1.784518E-02
-4.000000E-01 -2.350000E+00  1.799285E-02
-4.000000E-01 -2.300000E+00  1.813711E-02
-4.000000E-01 -2.250000E+00  1.827798E-02
-4.000000E-01 -2.200000E+00  1.841546E-02
-4.000000E-01 -2.150000E+00  1.854963E-02
-4.000000E-01 -2.100000E+00  1.868058E-02
-4.000000E-01 -2.050000E+00  1.880842E-02
-4.000000E-01 -2.000000E+00  1.893331E-02
-4.000000E-01 -1.950000E+00  1.905539E-02
-4.000000E-01 -1.900000E+00  1.917482E-02
-4.000000E-01 -1.850000E+00  1.929173E-02
-4.000000E-01 -1.800000E+00  1.940623E-02
-4.000000E-01 -1.750000E+00  1.951837E-02
-4.000000E-01 -1.700000E+00  1.962815E-02
-4.000000E-01 -1.650000E+00  1.973550E-02
-4.000000E-01 -1.600000E+00  1.984026E-02
-4.000000E-01 -1.550000E+00  1.994220E-02
-4.000000E-01 -1.500000E+00  2.004102E-02
-4.000000E-01 -1.450000E+00  2.013631E-02
-4.000000E-01 -1.400000E+00  2.022754E-02
-4.000000E-01 -1.350000E+00  2.031410E-02
-4.000000E-01 -1.300000E+00  2.039520E-02
-4.000000E-01 -1.250000E+00  2.046994E-02
-4.000000E-01 -1.200000E+00  2.053718E-02
-4.000000E-01 -1.150000E+00  2.059557E-02
-4.000000E-01 -1.100000E+00  2.064345E-02
-4.000000E-01 -1.050000E+00  2.067873E-02
-4.000000E-01 -1.000000E+00  2.069885E-02
-4.000000E-01 -9.500000E-01  2.070058E-02
-4.000000E-01 -9.000000E-01  2.067989E-02
-4.000000E-01 -8.500000E-01  2.063180E-02
-4.000000E-01 -8.000000E-01  2.055020E-02
-4.000000E-01 -7.500000E-01  2.042768E-02
-4.000000E-01 -7.000000E-01  2.025554E-02
-4.000000E-01 -6.500000E-01  2.002380E-02
-4.000000E-01 -6.000000E-01  1.972156E-02
-4.000000E-01 -5.500000E-01  1.933767E-02
-4.000000E-01 -5.000000E-01  1.886194E-02
-4.000000E-01 -4.500000E-01  1.828698E-02
-4.000000E-01 -4.000000E-01  1.761069E-02
-4.000000E-01 -3.500000E-01  1.683941E-02
-4.000000E-01 -3.000000E-01  1.599103E-02
-4.000000E-01 -2.500000E-01  1.509760E-02
-4.000000E-01 -2.000000E-01  1.420614E-02
-4.000000E-01 -1.500000E-01  1.337652E-02
-4.000000E-01 -1.000000E-01  1.267559E-02
-4.000000E-01 -5.000000E-02  1.216796E-02
-4.000000E-01  0.000000E+00  1.190492E-02
-4.000000E-01  5.000000E-02  1.191445E-02
-4.000000E-01  1.000000E-01  1.219534E-02
-4.000000E-01  1.500000E-01  1.271750E-02
-4.000000E-01  2.000000E-01  1.342820E-02
-4.000000E-01  2.500000E-01  1.426227E-02
-4.000000E-01  3.000000E-01  1.515313E-02
-4.000000E-01  3.500000E-01  1.604181E-02
-4.000000E-01  4.000000E-01  1.688247E-02
-4.000000E-01  4.500000E-01  1.764422E-02
-4.000000E-01  5.000000E-01  1.831019E-02
-4.000000E-01  5.500000E-01  1.887482E-02
-4.000000E-01  6.000000E-01  1.934072E-02
-4.000000E-01  6.500000E-01  1.971557E-02
-4.000000E-01  7.000000E-01  2.000971E-02
-4.000000E-01  7.500000E-01  2.023428E-02
-4.000000E-01  8.000000E-01  2.040014E-02
-4.000000E-01  8.500000E-01  2.051713E-02
-4.000000E-01  9.000000E-01  2.059377E-02
-4.000000E-01  9.500000E-01  2.063723E-02
-4.000000E-01  1.000000E+00  2.065335E-02
-4.000000E-01  1.050000E+00  2.064677E-02
-4.000000E-01  1.100000E+00  2.062113E-02
-4.000000E-01  1.150000E+00  2.057921E-02
-4.000000E-01  1.200000E+00  2.052307E-02
-4.000000E-01  1.250000E+00  2.045415E-02
-4.000000E-01  1.300000E+00  2.037340E-02
-4.000000E-01  1.350000E+00  2.028134E-02
-4.000000E-01  1.400000E+00  2.017807E-02
-4.000000E-01  1.450000E+00  2.006333E-02
-4.000000E-01  1.500000E+00  1.993652E-02
-4.000000E-01  1.550000E+00  1.979666E-02
-4.000000E-01  1.600000E+00  1.964247E-02
-4.000000E-01  1.650000E+00  1.947228E-02
-4.000000E-01  1.700000E+00  1.928416E-02
-4.000000E-01  1.750000E+00  1.907588E-02
-4.000000E-01  1.800000E+00  1.884506E-02
-4.000000E-01  1.850000E+00  1.858929E-02
-4.000000E-01  1.900000E+00  1.830634E-02
-4.000000E-01  1.950000E+00  1.799449E-02
-4.000000E-01  2.000000E+00  1.765289E-02
-4.000000E-01  2.050000E+00  1.728205E-02
-4.000000E-01  2.100000E+00  1.688436E-02
-4.000000E-01  2.150000E+00  1.646454E-02
-4.000000E-01  2.200000E+00  1.603004E-02
-4.000000E-01  2.250000E+00  1.559111E-02
-4.000000E-01  2.300000E+00  1.516057E-02
-4.000000E-01  2.350000E+00  1.475303E-02
-4.000000E-01  2.400000E+00  1.438369E-02
-4.000000E-01  2.450000E+00  1.406677E-02
-4.000000E-01  2.500000E+00  1.381373E-02
-4.000000E-01  2.550000E+00  1.363181E-02
-4.000000E-01  2.600000E+00  1.352293E-02
-4.000000E-01  2.650000E+00  1.348346E-02
-4.000000E-01  2.700000E+00  1.350473E-02
-4.000000E-01  2.750000E+00  1.357422E-02
-4.000000E-01  2.800000E+00  1.367723E-02
-4.000000E-01  2.850000E+00  1.379855E-02
-4.000000E-01  2.900000E+00  1.392391E-02
-4.000000E-01  2.950000E+00  1.404107E-02
-4.000000E-01  3.000000E+00  1.414040E-02
-4.000000E-01  3.050000E+00  1.421502E-02
-4.000000E-01  3.100000E+00  1.426064E-02
-4.000000E-01  3.150000E+00  1.427516E-02
-4.000000E-01  3.200000E+00  1.425820E-02
-4.000000E-01  3.250000E+00  1.421060E-02
-4.000000E-01  3.300000E+00  1.413402E-02
-4.000000E-01  3.350000E+00  1.403058E-02
-4.000000E-01  3.400000E+00  1.390255E-02
-4.000000E-01  3.450000E+00  1.375222E-02
-4.000000E-01  3.500000E+00  1.358171E-02
-4.000000E-01  3.550000E+00  1.339296E-02
-4.000000E-01  3.600000E+00  1.318764E-02
-4.000000E-01  3.650000E+00  1.296720E-02
-4.000000E-01  3.700000E+00  1.273282E-02
-4.000000E-01  3.750000E+00  1.248549E-02
-4.000000E-01  3.800000E+00  1.222597E-02
-4.000000E-01  3.850000E+00  1.195488E-02
-4.000000E-01  3.900000E+00  1.167271E-02
-4.000000E-01  3.950000E+00  1.137980E-02
-4.000000E-01  4.000000E+00  1.107642E-02
-4.000000E-01  4.050000E+00  1.076277E-02
-4.000000E-01  4.100000E+00  1.043897E-02
-4.000000E-01  4.150000E+00  1.010515E-02
-4.000000E-01  4.200000E+00  9.761415E-03
-4.000000E-01  4.250000E+00  9.407884E-03
-4.000000E-01  4.300000E+00  9.044745E-03
-4.000000E-01  4.350000E+00  8.672270E-03
-4.000000E-01  4.400000E+00  8.290852E-03
-4.000000E-01  4.450000E+00  7.901041E-03
-4.000000E-01  4.500000E+00  7.503574E-03
-4.000000E-01  4.550000E+00  7.099399E-03
-4.000000E-01  4.600000E+00  6.689701E-03
-4.000000E-01  4.650000E+00  6.275918E-03
-4.000000E-01  4.700000E+00  5.859753E-03
-4.000000E-01  4.750000E+00  5.443173E-03
-4.000000E-01  4.800000E+00  5.028396E-03
-4.000000E-01  4.850000E+00  4.617864E-03
-4.000000E-01  4.900000E+00  4.214194E-03
-4.000000E-01  4.950000E+00  3.820111E-03
-4.000000E-01  5.000000E+00  3.438373E-03
-4.000000E-01  5.050000E+00  3.071674E-03
-4.000000E-01  5.100000E+00  2.722554E-03
-4.000000E-01  5.150000E+00  2.393297E-03
-4.000000E-01  5.200000E+00  2.085847E-03
-4.000000E-01  5.250000E+00  1.801729E-03
-4.000000E-01  5.300000E+00  1.541992E-03
-4.000000E-01  5.350000E+00  1.307176E-03
-4.000000E-01  5.400000E+00  1.097304E-03
-4.000000E-01  5.450000E+00  9.119015E-04
-4.000000E-01  5.500000E+00  7.500436E-04
-4.000000E-01  5.550000E+00  6.104190E-04
-4.000000E-01  5.600000E+00  4.914120E-04
-4.000000E-01  5.650000E+00  3.911914E-04
-4.000000E-01  5.700000E+00  3.078000E-04
-4.000000E-01  5.750000E+00  2.392387E-04
-4.000000E-01  5.800000E+00  1.835406E-04
-4.000000E-01  5.850000E+00  1.388309E-04
-4.000000E-01  5.900000E+00  1.033714E-04
-4.000000E-01  5.950000E+00  7.559086E-05
-4.000000E-01  6.000000E+00  5.410090E-05
-4.000000E-01  6.050000E+00  3.770054E-05
-4.000000E-01  6.100000E+00  2.537218E-05
-4.000000E-01  6.150000E+00  1.627137E-05
-4.000000E-01  6.200000E+00  9.713139E-06
-4.000000E-01  6.250000E+00  5.157144E-06
-4.000000E-01  6.300000E+00  2.193812E-06
-4.000000E-01  6.350000E+00  5.333835E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.746007E-07
-3.500000E-01 -6.300000E+00  1.952686E-06
-3.500000E-01 -6.250000E+00  4.592959E-06
-3.500000E-01 -6.200000E+00  8.657991E-06
-3.500000E-01 -6.150000E+00  1.452101E-05
-3.500000E-01 -6.100000E+00  2.267759E-05
-3.500000E-01 -6.050000E+00  3.376020E-05
-3.500000E-01 -6.000000E+00  4.855370E-05
-3.500000E-01 -5.950000E+00  6.800998E-05
-3.500000E-01 -5.900000E+00  9.325955E-05
-3.500000E-01 -5.850000E+00  1.256181E-04
-3.500000E-01 -5.800000E+00  1.665854E-04
-3.500000E-01 -5.750000E+00  2.178343E-04
-3.500000E-01 -5.700000E+00  2.811877E-04
-3.500000E-01 -5.650000E+00  3.585810E-04
-3.500000E-01 -5.600000E+00  4.520097E-04
-3.500000E-01 -5.550000E+00  5.634631E-04
-3.500000E-01 -5.500000E+00  6.948439E-04
-3.500000E-01 -5.450000E+00  8.478800E-04
-3.500000E-01 -5.400000E+00  1.024032E-03
-3.500000E-01 -5.350000E+00  1.224405E-03
-3.500000E-01 -5.300000E+00  1.449670E-03
-3.500000E-01 -5.250000E+00  1.700007E-03
-3.500000E-01 -5.200000E+00  1.975072E-03
-3.500000E-01 -5.150000E+00  2.273993E-03
-3.500000E-01 -5.100000E+00  2.595398E-03
-3.500000E-01 -5.050000E+00  2.937465E-03
-3.500000E-01 -5.000000E+00  3.298006E-03
-3.500000E-01 -4.950000E+00  3.674550E-03
-3.500000E-01 -4.900000E+00  4.064447E-03
-3.500000E-01 -4.850000E+00  4.464961E-03
-3.500000E-01 -4.800000E+00  4.873361E-03
-3.500000E-01 -4.750000E+00  5.287001E-03
-3.500000E-01 -4.700000E+00  5.703381E-03
-3.500000E-01 -4.650000E+00  6.120201E-03
-3.500000E-01 -4.600000E+00  6.535395E-03
-3.500000E-01 -4.550000E+00  6.947157E-03
-3.500000E-01 -4.500000E+00  7.353946E-03
-3.500000E-01 -4.450000E+00  7.754493E-03
-3.500000E-01 -4.400000E+00  8.147780E-03
-3.500000E-01 -4.350000E+00  8.533025E-03
-3.500000E-01 -4.300000E+00  8.909655E-03
-3.500000E-01 -4.250000E+00  9.277273E-03
-3.500000E-01 -4.200000E+00  9.635636E-03
-3.500000E-01 -4.150000E+00  9.984623E-03
-3.500000E-01 -4.100000E+00  1.032422E-02
-3.500000E-01 -4.050000E+00  1.065450E-02
-3.500000E-01 -4.000000E+00  1.097559E-02
-3.500000E-01 -3.950000E+00  1.128770E-02
-3.500000E-01 -3.900000E+00  1.159105E-02
-3.500000E-01 -3.850000E+00  1.188590E-02
-3.500000E-01 -3.800000E+00  1.217252E-02
-3.500000E-01 -3.750000E+00  1.245115E-02
-3.500000E-01 -3.700000E+00  1.272204E-02
-3.500000E-01 -3.650000E+00  1.298542E-02
-3.500000E-01 -3.600000E+00  1.324150E-02
-3.500000E-01 -3.550000E+00  1.349049E-02
-3.500000E-01 -3.500000E+00  1.373261E-02
-3.500000E-01 -3.450000E+00  1.396807E-02
-3.500000E-01 -3.400000E+00  1.419710E-02
-3.500000E-01 -3.350000E+00  1.441996E-02
-3.500000E-01 -3.300000E+00  1.463691E-02
-3.500000E-01 -3.250000E+00  1.484823E-02
-3.500000E-01 -3.200000E+00  1.505424E-02
-3.500000E-01 -3.150000E+00  1.525524E-02
-3.500000E-01 -3.100000E+00  1.545156E-02
-3.500000E-01 -3.050000E+00  1.564352E-02
-3.500000E-01 -3.000000E+00  1.583143E-02
-3.500000E-01 -2.950000E+00  1.601557E-02
-3.500000E-01 -2.900000E+00  1.619623E-02
-3.500000E-01 -2.850000E+00  1.637363E-02
-3.500000E-01 -2.800000E+00  1.654800E-02
-3.500000E-01 -2.750000E+00  1.671949E-02
-3.500000E-01 -2.700000E+00  1.688824E-02
-3.500000E-01 -2.650000E+00  1.705433E-02
-3.500000E-01 -2.600000E+00  1.721778E-02
-3.500000E-01 -2.550000E+00  1.737858E-02
-3.500000E-01 -2.500000E+00  1.753668E-02
-3.500000E-01 -2.450000E+00  1.769200E-02
-3.500000E-01 -2.400000E+00  1.784442E-02
-3.500000E-01 -2.350000E+00  1.799385E-02
-3.500000E-01 -2.300000E+00  1.814019E-02
-3.500000E-01 -2.250000E+00  1.828336E-02
-3.500000E-01 -2.200000E+00  1.842331E-02
-3.500000E-01 -2.150000E+00  1.856001E-02
-3.500000E-01 -2.100000E+00  1.869348E-02
-3.500000E-01 -2.050000E+00  1.882376E-02
-3.500000E-01 -2.000000E+00  1.895094E-02
-3.500000E-01 -1.950000E+00  1.907512E-02
-3.500000E-01 -1.900000E+00  1.919642E-02
-3.500000E-01 -1.850000E+00  1.931493E-02
-3.500000E-01 -1.800000E+00  1.943075E-02
-3.500000E-01 -1.750000E+00  1.954391E-02
-3.500000E-01 -1.700000E+00  1.965443E-02
-3.500000E-01 -1.650000E+00  1.976222E-02
-3.500000E-01 -1.600000E+00  1.986716E-02
-3.500000E-01 -1.550000E+00  1.996902E-02
-3.500000E-01 -1.500000E+00  2.006751E-02
-3.500000E-01 -1.450000E+00  2.016223E-02
-3.500000E-01 -1.400000E+00  2.025266E-02
-3.500000E-01 -1.350000E+00  2.033817E-02
-3.500000E-01 -1.300000E+00  2.041797E-02
-3.500000E-01 -1.250000E+00  2.049108E-02
-3.500000E-01 -1.200000E+00  2.055631E-02
-3.500000E-01 -1.150000E+00  2.061219E-02
-3.500000E-01 -1.100000E+00  2.065686E-02
-3.500000E-01 -1.050000E+00  2.068802E-02
-3.500000E-01 -1.000000E+00  2.070273E-02
-3.500000E-01 -9.500000E-01  2.069730E-02
-3.500000E-01 -9.000000E-01  2.066705E-02
-3.500000E-01 -8.500000E-01  2.060613E-02
-3.500000E-01 -8.000000E-01  2.050725E-02
-3.500000E-01 -7.500000E-01  2.036149E-02
-3.500000E-01 -7.000000E-01  2.015817E-02
-3.500000E-01 -6.500000E-01  1.988485E-02
-3.500000E-01 -6.000000E-01  1.952763E-02
-3.500000E-01 -5.500000E-01  1.907189E-02
-3.500000E-01 -5.000000E-01  1.850366E-02
-3.500000E-01 -4.500000E-01  1.781191E-02
-3.500000E-01 -4.000000E-01  1.699169E-02
-3.500000E-01 -3.500000E-01  1.604822E-02
-3.500000E-01 -3.000000E-01  1.500135E-02
-3.500000E-01 -2.500000E-01  1.388941E-02
-3.500000E-01 -2.000000E-01  1.277093E-02
-3.500000E-01 -1.500000E-01  1.172247E-02
-3.500000E-01 -1.000000E-01  1.083132E-02
-3.500000E-01 -5.000000E-02  1.018307E-02
-3.500000E-01  0.000000E+00  9.846423E-03
-3.500000E-01  5.000000E-02  9.859059E-03
-3.500000E-01  1.000000E-01  1.021938E-02
-3.500000E-01  1.500000E-01  1.088686E-02
-3.500000E-01  2.000000E-01  1.179094E-02
-3.500000E-01  2.500000E-01  1.284537E-02
-3.500000E-01  3.000000E-01  1.396335E-02
-3.500000E-01  3.500000E-01  1.506955E-02
-3.500000E-01  4.000000E-01  1.610704E-02
-3.500000E-01  4.500000E-01  1.703904E-02
-3.500000E-01  5.000000E-01  1.784698E-02
-3.500000E-01  5.500000E-01  1.852658E-02
-3.500000E-01  6.000000E-01  1.908339E-02
-3.500000E-01  6.500000E-01  1.952876E-02
-3.500000E-01  7.000000E-01  1.987677E-02
-3.500000E-01  7.500000E-01  2.014201E-02
-3.500000E-01  8.000000E-01  2.033829E-02
-3.500000E-01  8.500000E-01  2.047786E-02
-3.500000E-01  9.000000E-01  2.057122E-02
-3.500000E-01  9.500000E-01  2.062702E-02
-3.500000E-01  1.000000E+00  2.065227E-02
-3.500000E-01  1.050000E+00  2.065251E-02
-3.500000E-01  1.100000E+00  2.063206E-02
-3.500000E-01  1.150000E+00  2.059422E-02
-3.500000E-01  1.200000E+00  2.054144E-02
-3.500000E-01  1.250000E+00  2.047553E-02
-3.500000E-01  1.300000E+00  2.039770E-02
-3.500000E-01  1.350000E+00  2.030873E-02
-3.500000E-01  1.400000E+00  2.020897E-02
-3.500000E-01  1.450000E+00  2.009842E-02
-3.500000E-01  1.500000E+00  1.997676E-02
-3.500000E-01  1.550000E+00  1.984334E-02
-3.500000E-01  1.600000E+00  1.969724E-02
-3.500000E-01  1.650000E+00  1.953726E-02
-3.500000E-01  1.700000E+00  1.936197E-02
-3.500000E-01  1.750000E+00  1.916976E-02
-3.500000E-01  1.800000E+00  1.895890E-02
-3.500000E-01  1.850000E+00  1.872771E-02
-3.500000E-01  1.900000E+00  1.847471E-02
-3.500000E-01  1.950000E+00  1.819884E-02
-3.500000E-01  2.000000E+00  1.789978E-02
-3.500000E-01  2.050000E+00  1.757829E-02
-3.500000E-01  2.100000E+00  1.723654E-02
-3.500000E-01  2.150000E+00  1.687848E-02
-3.500000E-01  2.200000E+00  1.650999E-02
-3.500000E-01  2.250000E+00  1.613899E-02
-3.500000E-01  2.300000E+00  1.577511E-02
-3.500000E-01  2.350000E+00  1.542919E-02
-3.500000E-01  2.400000E+00  1.511234E-02
-3.500000E-01  2.450000E+00  1.483487E-02
-3.500000E-01  2.500000E+00  1.460506E-02
-3.500000E-01  2.550000E+00  1.442815E-02
-3.500000E-01  2.600000E+00  1.430558E-02
-3.500000E-01  2.650000E+00  1.423486E-02
-3.500000E-01  2.700000E+00  1.420985E-02
-3.500000E-01  2.750000E+00  1.422162E-02
-3.500000E-01  2.800000E+00  1.425951E-02
-3.500000E-01  2.850000E+00  1.431232E-02
-3.500000E-01  2.900000E+00  1.436938E-02
-3.500000E-01  2.950000E+00  1.442129E-02
-3.500000E-01  3.000000E+00  1.446045E-02
-3.500000E-01  3.050000E+00  1.448122E-02
-3.500000E-01  3.100000E+00  1.447982E-02
-3.500000E-01  3.150000E+00  1.445415E-02
-3.500000E-01  3.200000E+00  1.440345E-02
-3.500000E-01  3.250000E+00  1.432797E-02
-3.500000E-01  3.300000E+00  1.422865E-02
-3.500000E-01  3.350000E+00  1.410688E-02
-3.500000E-01  3.400000E+00  1.396424E-02
-3.500000E-01  3.450000E+00  1.380235E-02
-3.500000E-01  3.500000E+00  1.362280E-02
-3.500000E-01  3.550000E+00  1.342703E-02
-3.500000E-01  3.600000E+00  1.321632E-02
-3.500000E-01  3.650000E+00  1.299176E-02
-3.500000E-01  3.700000E+00  1.275428E-02
-3.500000E-01  3.750000E+00  1.250463E-02
-3.500000E-01  3.800000E+00  1.224341E-02
-3.500000E-01  3.850000E+00  1.197111E-02
-3.500000E-01  3.900000E+00  1.168809E-02
-3.500000E-01  3.950000E+00  1.139462E-02
-3.500000E-01  4.000000E+00  1.109090E-02
-3.500000E-01  4.050000E+00  1.077706E-02
-3.500000E-01  4.100000E+00  1.045320E-02
-3.500000E-01  4.150000E+00  1.011939E-02
-3.500000E-01  4.200000E+00  9.775726E-03
-3.500000E-01  4.250000E+00  9.422298E-03
-3.500000E-01  4.300000E+00  9.059274E-03
-3.500000E-01  4.350000E+00  8.686911E-03
-3.500000E-01  4.400000E+00  8.305589E-03
-3.500000E-01  4.450000E+00  7.915846E-03
-3.500000E-01  4.500000E+00  7.518406E-03
-3.500000E-01  4.550000E+00  7.114211E-03
-3.500000E-01  4.600000E+00  6.704436E-03
-3.500000E-01  4.650000E+00  6.290513E-03
-3.500000E-01  4.700000E+00  5.874140E-03
-3.500000E-01  4.750000E+00  5.457278E-03
-3.500000E-01  4.800000E+00  5.042144E-03
-3.500000E-01  4.850000E+00  4.631175E-03
-3.500000E-01  4.900000E+00  4.226987E-03
-3.500000E-01  4.950000E+00  3.832308E-03
-3.500000E-01  5.000000E+00  3.449899E-03
-3.500000E-01  5.050000E+00  3.082464E-03
-3.500000E-01  5.100000E+00  2.732552E-03
-3.500000E-01  5.150000E+00  2.402463E-03
-3.500000E-01  5.200000E+00  2.094158E-03
-3.500000E-01  5.250000E+00  1.809179E-03
-3.500000E-01  5.300000E+00  1.548593E-03
-3.500000E-01  5.350000E+00  1.312955E-03
-3.500000E-01  5.400000E+00  1.102302E-03
-3.500000E-01  5.450000E+00  9.161708E-04
-3.500000E-01  5.500000E+00  7.536431E-04
-3.500000E-01  5.550000E+00  6.134131E-04
-3.500000E-01  5.600000E+00  4.938681E-04
-3.500000E-01  5.650000E+00  3.931772E-04
-3.500000E-01  5.700000E+00  3.093818E-04
-3.500000E-01  5.750000E+00  2.404796E-04
-3.500000E-01  5.800000E+00  1.844990E-04
-3.500000E-01  5.850000E+00  1.395592E-04
-3.500000E-01  5.900000E+00  1.039156E-04
-3.500000E-01  5.950000E+00  7.599011E-05
-3.500000E-01  6.000000E+00  5.438772E-05
-3.500000E-01  6.050000E+00  3.790139E-05
-3.500000E-01  6.100000E+00  2.550820E-05
-3.500000E-01  6.150000E+00  1.635925E-05
-3.500000E-01  6.200000E+00  9.766019E-06
-3.500000E-01  6.250000E+00  5.185437E-06
-3.500000E-01  6.300000E+00  2.205925E-06
-3.500000E-01  6.350000E+00  5.363410E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.862907E-07
-3.000000E-01 -6.300000E+00  2.000591E-06
-3.000000E-01 -6.250000E+00  4.704897E-06
-3.000000E-01 -6.200000E+00  8.867075E-06
-3.000000E-01 -6.150000E+00  1.486761E-05
-3.000000E-01 -6.100000E+00  2.321125E-05
-3.000000E-01 -6.050000E+00  3.454159E-05
-3.000000E-01 -6.000000E+00  4.965639E-05
-3.000000E-01 -5.950000E+00  6.952205E-05
-3.000000E-01 -5.900000E+00  9.528483E-05
-3.000000E-01 -5.850000E+00  1.282768E-04
-3.000000E-01 -5.800000E+00  1.700139E-04
-3.000000E-01 -5.750000E+00  2.221842E-04
-3.000000E-01 -5.700000E+00  2.866234E-04
-3.000000E-01 -5.650000E+00  3.652763E-04
-3.000000E-01 -5.600000E+00  4.601433E-04
-3.000000E-01 -5.550000E+00  5.732123E-04
-3.000000E-01 -5.500000E+00  7.063782E-04
-3.000000E-01 -5.450000E+00  8.613537E-04
-3.000000E-01 -5.400000E+00  1.039577E-03
-3.000000E-01 -5.350000E+00  1.242123E-03
-3.000000E-01 -5.300000E+00  1.469629E-03
-3.000000E-01 -5.250000E+00  1.722233E-03
-3.000000E-01 -5.200000E+00  1.999550E-03
-3.000000E-01 -5.150000E+00  2.300666E-03
-3.000000E-01 -5.100000E+00  2.624168E-03
-3.000000E-01 -5.050000E+00  2.968198E-03
-3.000000E-01 -5.000000E+00  3.330538E-03
-3.000000E-01 -4.950000E+00  3.708692E-03
-3.000000E-01 -4.900000E+00  4.099994E-03
-3.000000E-01 -4.850000E+00  4.501699E-03
-3.000000E-01 -4.800000E+00  4.911073E-03
-3.000000E-01 -4.750000E+00  5.325470E-03
-3.000000E-01 -4.700000E+00  5.742400E-03
-3.000000E-01 -4.650000E+00  6.159570E-03
-3.000000E-01 -4.600000E+00  6.574928E-03
-3.000000E-01 -4.550000E+00  6.986682E-03
-3.000000E-01 -4.500000E+00  7.393310E-03
-3.000000E-01 -4.450000E+00  7.793560E-03
-3.000000E-01 -4.400000E+00  8.186438E-03
-3.000000E-01 -4.350000E+00  8.571185E-03
-3.000000E-01 -4.300000E+00  8.947246E-03
-3.000000E-01 -4.250000E+00  9.314249E-03
-3.000000E-01 -4.200000E+00  9.671964E-03
-3.000000E-01 -4.150000E+00  1.002028E-02
-3.000000E-01 -4.100000E+00  1.035920E-02
-3.000000E-01 -4.050000E+00  1.068878E-02
-3.000000E-01 -4.000000E+00  1.100917E-02
-3.000000E-01 -3.950000E+00  1.132055E-02
-3.000000E-01 -3.900000E+00  1.162314E-02
-3.000000E-01 -3.850000E+00  1.191720E-02
-3.000000E-01 -3.800000E+00  1.220296E-02
-3.000000E-01 -3.750000E+00  1.248067E-02
-3.000000E-01 -3.700000E+00  1.275057E-02
-3.000000E-01 -3.650000E+00  1.301287E-02
-3.000000E-01 -3.600000E+00  1.326776E-02
-3.000000E-01 -3.550000E+00  1.351545E-02
-3.000000E-01 -3.500000E+00  1.375612E-02
-3.000000E-01 -3.450000E+00  1.398998E-02
-3.000000E-01 -3.400000E+00  1.421724E-02
-3.000000E-01 -3.350000E+00  1.443813E-02
-3.000000E-01 -3.300000E+00  1.465292E-02
-3.000000E-01 -3.250000E+00  1.486188E-02
-3.000000E-01 -3.200000E+00  1.506533E-02
-3.000000E-01 -3.150000E+00  1.526359E-02
-3.000000E-01 -3.100000E+00  1.545701E-02
-3.000000E-01 -3.050000E+00  1.564595E-02
-3.000000E-01 -3.000000E+00  1.583077E-02
-3.000000E-01 -2.950000E+00  1.601181E-02
-3.000000E-01 -2.900000E+00  1.618943E-02
-3.000000E-01 -2.850000E+00  1.636393E-02
-3.000000E-01 -2.800000E+00  1.653563E-02
-3.000000E-01 -2.750000E+00  1.670476E-02
-3.000000E-01 -2.700000E+00  1.687154E-02
-3.000000E-01 -2.650000E+00  1.703613E-02
-3.000000E-01 -2.600000E+00  1.719863E-02
-3.000000E-01 -2.550000E+00  1.735905E-02
-3.000000E-01 -2.500000E+00  1.751737E-02
-3.000000E-01 -2.450000E+00  1.767350E-02
-3.000000E-01 -2.400000E+00  1.782731E-02
-3.000000E-01 -2.350000E+00  1.797865E-02
-3.000000E-01 -2.300000E+00  1.812735E-02
-3.000000E-01 -2.250000E+00  1.827324E-02
-3.000000E-01 -2.200000E+00  1.841616E-02
-3.000000E-01 -2.150000E+00  1.855600E-02
-3.000000E-01 -2.100000E+00  1.869267E-02
-3.000000E-01 -2.050000E+00  1.882613E-02
-3.000000E-01 -2.000000E+00  1.895638E-02
-3.000000E-01 -1.950000E+00  1.908345E-02
-3.000000E-01 -1.900000E+00  1.920739E-02
-3.000000E-01 -1.850000E+00  1.932828E-02
-3.000000E-01 -1.800000E+00  1.944617E-02
-3.000000E-01 -1.750000E+00  1.956110E-02
-3.000000E-01 -1.700000E+00  1.967304E-02
-3.000000E-01 -1.650000E+00  1.978194E-02
-3.000000E-01 -1.600000E+00  1.988766E-02
-3.000000E-01 -1.550000E+00  1.999000E-02
-3.000000E-01 -1.500000E+00  2.008868E-02
-3.000000E-01 -1.450000E+00  2.018331E-02
-3.000000E-01 -1.400000E+00  2.027338E-02
-3.000000E-01 -1.350000E+00  2.035825E-02
-3.000000E-01 -1.300000E+00  2.043711E-02
-3.000000E-01 -1.250000E+00  2.050895E-02
-3.000000E-01 -1.200000E+00  2.057251E-02
-3.000000E-01 -1.150000E+00  2.062620E-02
-3.000000E-01 -1.100000E+00  2.066800E-02
-3.000000E-01 -1.050000E+00  2.069537E-02
-3.000000E-01 -1.000000E+00  2.070506E-02
-3.000000E-01 -9.500000E-01  2.069289E-02
-3.000000E-01 -9.000000E-01  2.065355E-02
-3.000000E-01 -8.500000E-01  2.058031E-02
-3.000000E-01 -8.000000E-01  2.046472E-02
-3.000000E-01 -7.500000E-01  2.029628E-02
-3.000000E-01 -7.000000E-01  2.006227E-02
-3.000000E-01 -6.500000E-01  1.974765E-02
-3.000000E-01 -6.000000E-01  1.933529E-02
-3.000000E-01 -5.500000E-01  1.880674E-02
-3.000000E-01 -5.000000E-01  1.814379E-02
-3.000000E-01 -4.500000E-01  1.733109E-02
-3.000000E-01 -4.000000E-01  1.636005E-02
-3.000000E-01 -3.500000E-01  1.523404E-02
-3.000000E-01 -3.000000E-01  1.397428E-02
-3.000000E-01 -2.500000E-01  1.262531E-02
-3.000000E-01 -2.000000E-01  1.125795E-02
-3.000000E-01 -1.500000E-01  9.967348E-03
-3.000000E-01 -1.000000E-01  8.864059E-03
-3.000000E-01 -5.000000E-02  8.058089E-03
-3.000000E-01  0.000000E+00  7.638581E-03
-3.000000E-01  5.000000E-02  7.654759E-03
-3.000000E-01  1.000000E-01  8.104532E-03
-3.000000E-01  1.500000E-01  8.934992E-03
-3.000000E-01  2.000000E-01  1.005462E-02
-3.000000E-01  2.500000E-01  1.135269E-02
-3.000000E-01  3.000000E-01  1.271937E-02
-3.000000E-01  3.500000E-01  1.406123E-02
-3.000000E-01  4.000000E-01  1.530952E-02
-3.000000E-01  4.500000E-01  1.642168E-02
-3.000000E-01  5.000000E-01  1.737809E-02
-3.000000E-01  5.500000E-01  1.817649E-02
-3.000000E-01  6.000000E-01  1.882616E-02
-3.000000E-01  6.500000E-01  1.934277E-02
-3.000000E-01  7.000000E-01  1.974463E-02
-3.000000E-01  7.500000E-01  2.005012E-02
-3.000000E-01  8.000000E-01  2.027621E-02
-3.000000E-01  8.500000E-01  2.043774E-02
-3.000000E-01  9.000000E-01  2.054721E-02
-3.000000E-01  9.500000E-01  2.061481E-02
-3.000000E-01  1.000000E+00  2.064874E-02
-3.000000E-01  1.050000E+00  2.065542E-02
-3.000000E-01  1.100000E+00  2.063985E-02
-3.000000E-01  1.150000E+00  2.060582E-02
-3.000000E-01  1.200000E+00  2.055620E-02
-3.000000E-01  1.250000E+00  2.049309E-02
-3.000000E-01  1.300000E+00  2.041800E-02
-3.000000E-01  1.350000E+00  2.033193E-02
-3.000000E-01  1.400000E+00  2.023545E-02
-3.000000E-01  1.450000E+00  2.012881E-02
-3.000000E-01  1.500000E+00  2.001193E-02
-3.000000E-01  1.550000E+00  1.988444E-02
-3.000000E-01  1.600000E+00  1.974575E-02
-3.000000E-01  1.650000E+00  1.959501E-02
-3.000000E-01  1.700000E+00  1.943124E-02
-3.000000E-01  1.750000E+00  1.925330E-02
-3.000000E-01  1.800000E+00  1.905999E-02
-3.000000E-01  1.850000E+00  1.885018E-02
-3.000000E-01  1.900000E+00  1.862292E-02
-3.000000E-01  1.950000E+00  1.837764E-02
-3.000000E-01  2.000000E+00  1.811433E-02
-3.000000E-01  2.050000E+00  1.783383E-02
-3.000000E-01  2.100000E+00  1.753806E-02
-3.000000E-01  2.150000E+00  1.723020E-02
-3.000000E-01  2.200000E+00  1.691485E-02
-3.000000E-01  2.250000E+00  1.659802E-02
-3.000000E-01  2.300000E+00  1.628687E-02
-3.000000E-01  2.350000E+00  1.598935E-02
-3.000000E-01  2.400000E+00  1.571351E-02
-3.000000E-01  2.450000E+00  1.546675E-02
-3.000000E-01  2.500000E+00  1.525502E-02
-3.000000E-01  2.550000E+00  1.508207E-02
-3.000000E-01  2.600000E+00  1.494900E-02
-3.000000E-01  2.650000E+00  1.485412E-02
-3.000000E-01  2.700000E+00  1.479315E-02
-3.000000E-01  2.750000E+00  1.475978E-02
-3.000000E-01  2.800000E+00  1.474635E-02
-3.000000E-01  2.850000E+00  1.474472E-02
-3.000000E-01  2.900000E+00  1.474698E-02
-3.000000E-01  2.950000E+00  1.474602E-02
-3.000000E-01  3.000000E+00  1.473589E-02
-3.000000E-01  3.050000E+00  1.471204E-02
-3.000000E-01  3.100000E+00  1.467124E-02
-3.000000E-01  3.150000E+00  1.461150E-02
-3.000000E-01  3.200000E+00  1.453188E-02
-3.000000E-01  3.250000E+00  1.443222E-02
-3.000000E-01  3.300000E+00  1.431296E-02
-3.000000E-01  3.350000E+00  1.417494E-02
-3.000000E-01  3.400000E+00  1.401918E-02
-3.000000E-01  3.450000E+00  1.384681E-02
-3.000000E-01  3.500000E+00  1.365896E-02
-3.000000E-01  3.550000E+00  1.345668E-02
-3.000000E-01  3.600000E+00  1.324089E-02
-3.000000E-01  3.650000E+00  1.301242E-02
-3.000000E-01  3.700000E+00  1.277195E-02
-3.000000E-01  3.750000E+00  1.252005E-02
-3.000000E-01  3.800000E+00  1.225717E-02
-3.000000E-01  3.850000E+00  1.198365E-02
-3.000000E-01  3.900000E+00  1.169976E-02
-3.000000E-01  3.950000E+00  1.140570E-02
-3.000000E-01  4.000000E+00  1.110159E-02
-3.000000E-01  4.050000E+00  1.078751E-02
-3.000000E-01  4.100000E+00  1.046353E-02
-3.000000E-01  4.150000E+00  1.012969E-02
-3.000000E-01  4.200000E+00  9.786026E-03
-3.000000E-01  4.250000E+00  9.432639E-03
-3.000000E-01  4.300000E+00  9.069673E-03
-3.000000E-01  4.350000E+00  8.697368E-03
-3.000000E-01  4.400000E+00  8.316095E-03
-3.000000E-01  4.450000E+00  7.926380E-03
-3.000000E-01  4.500000E+00  7.528939E-03
-3.000000E-01  4.550000E+00  7.124706E-03
-3.000000E-01  4.600000E+00  6.714850E-03
-3.000000E-01  4.650000E+00  6.300799E-03
-3.000000E-01  4.700000E+00  5.884246E-03
-3.000000E-01  4.750000E+00  5.467152E-03
-3.000000E-01  4.800000E+00  5.051730E-03
-3.000000E-01  4.850000E+00  4.640417E-03
-3.000000E-01  4.900000E+00  4.235830E-03
-3.000000E-01  4.950000E+00  3.840698E-03
-3.000000E-01  5.000000E+00  3.457787E-03
-3.000000E-01  5.050000E+00  3.089806E-03
-3.000000E-01  5.100000E+00  2.739316E-03
-3.000000E-01  5.150000E+00  2.408627E-03
-3.000000E-01  5.200000E+00  2.099712E-03
-3.000000E-01  5.250000E+00  1.814127E-03
-3.000000E-01  5.300000E+00  1.552950E-03
-3.000000E-01  5.350000E+00  1.316748E-03
-3.000000E-01  5.400000E+00  1.105564E-03
-3.000000E-01  5.450000E+00  9.189424E-04
-3.000000E-01  5.500000E+00  7.559685E-04
-3.000000E-01  5.550000E+00  6.153386E-04
-3.000000E-01  5.600000E+00  4.954405E-04
-3.000000E-01  5.650000E+00  3.944429E-04
-3.000000E-01  5.700000E+00  3.103854E-04
-3.000000E-01  5.750000E+00  2.412633E-04
-3.000000E-01  5.800000E+00  1.851015E-04
-3.000000E-01  5.850000E+00  1.400150E-04
-3.000000E-01  5.900000E+00  1.042548E-04
-3.000000E-01  5.950000E+00  7.623812E-05
-3.000000E-01  6.000000E+00  5.456547E-05
-3.000000E-01  6.050000E+00  3.802571E-05
-3.000000E-01  6.100000E+00  2.559237E-05
-3.000000E-01  6.150000E+00  1.641368E-05
-3.000000E-01  6.200000E+00  9.798816E-06
-3.000000E-01  6.250000E+00  5.203015E-06
-3.000000E-01  6.300000E+00  2.213461E-06
-3.000000E-01  6.350000E+00  5.381829E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.969703E-07
-2.500000E-01 -6.300000E+00  2.044384E-06
-2.500000E-01 -6.250000E+00  4.807333E-06
-2.500000E-01 -6.200000E+00  9.058660E-06
-2.500000E-01 -6.150000E+00  1.518566E-05
-2.500000E-01 -6.100000E+00  2.370172E-05
-2.500000E-01 -6.050000E+00  3.526084E-05
-2.500000E-01 -6.000000E+00  5.067290E-05
-2.500000E-01 -5.950000E+00  7.091789E-05
-2.500000E-01 -5.900000E+00  9.715676E-05
-2.500000E-01 -5.850000E+00  1.307368E-04
-2.500000E-01 -5.800000E+00  1.731889E-04
-2.500000E-01 -5.750000E+00  2.262149E-04
-2.500000E-01 -5.700000E+00  2.916619E-04
-2.500000E-01 -5.650000E+00  3.714824E-04
-2.500000E-01 -5.600000E+00  4.676801E-04
-2.500000E-01 -5.550000E+00  5.822404E-04
-2.500000E-01 -5.500000E+00  7.170494E-04
-2.500000E-01 -5.450000E+00  8.738044E-04
-2.500000E-01 -5.400000E+00  1.053921E-03
-2.500000E-01 -5.350000E+00  1.258447E-03
-2.500000E-01 -5.300000E+00  1.487986E-03
-2.500000E-01 -5.250000E+00  1.742643E-03
-2.500000E-01 -5.200000E+00  2.021992E-03
-2.500000E-01 -5.150000E+00  2.325085E-03
-2.500000E-01 -5.100000E+00  2.650473E-03
-2.500000E-01 -5.050000E+00  2.996269E-03
-2.500000E-01 -5.000000E+00  3.360227E-03
-2.500000E-01 -4.950000E+00  3.739833E-03
-2.500000E-01 -4.900000E+00  4.132405E-03
-2.500000E-01 -4.850000E+00  4.535188E-03
-2.500000E-01 -4.800000E+00  4.945445E-03
-2.500000E-01 -4.750000E+00  5.360532E-03
-2.500000E-01 -4.700000E+00  5.777960E-03
-2.500000E-01 -4.650000E+00  6.195444E-03
-2.500000E-01 -4.600000E+00  6.610944E-03
-2.500000E-01 -4.550000E+00  7.022679E-03
-2.500000E-01 -4.500000E+00  7.429145E-03
-2.500000E-01 -4.450000E+00  7.829108E-03
-2.500000E-01 -4.400000E+00  8.221593E-03
-2.500000E-01 -4.350000E+00  8.605862E-03
-2.500000E-01 -4.300000E+00  8.981383E-03
-2.500000E-01 -4.250000E+00  9.347801E-03
-2.500000E-01 -4.200000E+00  9.704903E-03
-2.500000E-01 -4.150000E+00  1.005259E-02
-2.500000E-01 -4.100000E+00  1.039087E-02
-2.500000E-01 -4.050000E+00  1.071980E-02
-2.500000E-01 -4.000000E+00  1.103951E-02
-2.500000E-01 -3.950000E+00  1.135020E-02
-2.500000E-01 -3.900000E+00  1.165206E-02
-2.500000E-01 -3.850000E+00  1.194532E-02
-2.500000E-01 -3.800000E+00  1.223023E-02
-2.500000E-01 -3.750000E+00  1.250701E-02
-2.500000E-01 -3.700000E+00  1.277586E-02
-2.500000E-01 -3.650000E+00  1.303700E-02
-2.500000E-01 -3.600000E+00  1.329060E-02
-2.500000E-01 -3.550000E+00  1.353683E-02
-2.500000E-01 -3.500000E+00  1.377587E-02
-2.500000E-01 -3.450000E+00  1.400788E-02
-2.500000E-01 -3.400000E+00  1.423305E-02
-2.500000E-01 -3.350000E+00  1.445160E-02
-2.500000E-01 -3.300000E+00  1.466377E-02
-2.500000E-01 -3.250000E+00  1.486982E-02
-2.500000E-01 -3.200000E+00  1.507007E-02
-2.500000E-01 -3.150000E+00  1.526485E-02
-2.500000E-01 -3.100000E+00  1.545454E-02
-2.500000E-01 -3.050000E+00  1.563954E-02
-2.500000E-01 -3.000000E+00  1.582026E-02
-2.500000E-01 -2.950000E+00  1.599714E-02
-2.500000E-01 -2.900000E+00  1.617061E-02
-2.500000E-01 -2.850000E+00  1.634109E-02
-2.500000E-01 -2.800000E+00  1.650900E-02
-2.500000E-01 -2.750000E+00  1.667472E-02
-2.500000E-01 -2.700000E+00  1.683857E-02
-2.500000E-01 -2.650000E+00  1.700083E-02
-2.500000E-01 -2.600000E+00  1.716168E-02
-2.500000E-01 -2.550000E+00  1.732123E-02
-2.500000E-01 -2.500000E+00  1.747947E-02
-2.500000E-01 -2.450000E+00  1.763633E-02
-2.500000E-01 -2.400000E+00  1.779165E-02
-2.500000E-01 -2.350000E+00  1.794522E-02
-2.500000E-01 -2.300000E+00  1.809676E-02
-2.500000E-01 -2.250000E+00  1.824601E-02
-2.500000E-01 -2.200000E+00  1.839269E-02
-2.500000E-01 -2.150000E+00  1.853653E-02
-2.500000E-01 -2.100000E+00  1.867734E-02
-2.500000E-01 -2.050000E+00  1.881494E-02
-2.500000E-01 -2.000000E+00  1.894923E-02
-2.500000E-01 -1.950000E+00  1.908015E-02
-2.500000E-01 -1.900000E+00  1.920769E-02
-2.500000E-01 -1.850000E+00  1.933186E-02
-2.500000E-01 -1.800000E+00  1.945268E-02
-2.500000E-01 -1.750000E+00  1.957015E-02
-2.500000E-01 -1.700000E+00  1.968427E-02
-2.500000E-01 -1.650000E+00  1.979495E-02
-2.500000E-01 -1.600000E+00  1.990209E-02
-2.500000E-01 -1.550000E+00  2.000548E-02
-2.500000E-01 -1.500000E+00  2.010487E-02
-2.500000E-01 -1.450000E+00  2.019988E-02
-2.500000E-01 -1.400000E+00  2.029002E-02
-2.500000E-01 -1.350000E+00  2.037465E-02
-2.500000E-01 -1.300000E+00  2.045296E-02
-2.500000E-01 -1.250000E+00  2.052390E-02
-2.500000E-01 -1.200000E+00  2.058615E-02
-2.500000E-01 -1.150000E+00  2.063802E-02
-2.500000E-01 -1.100000E+00  2.067738E-02
-2.500000E-01 -1.050000E+00  2.070144E-02
-2.500000E-01 -1.000000E+00  2.070666E-02
-2.500000E-01 -9.500000E-01  2.068844E-02
-2.500000E-01 -9.000000E-01  2.064087E-02
-2.500000E-01 -8.500000E-01  2.055640E-02
-2.500000E-01 -8.000000E-01  2.042544E-02
-2.500000E-01 -7.500000E-01  2.023601E-02
-2.500000E-01 -7.000000E-01  1.997339E-02
-2.500000E-01 -6.500000E-01  1.961996E-02
-2.500000E-01 -6.000000E-01  1.915534E-02
-2.500000E-01 -5.500000E-01  1.855716E-02
-2.500000E-01 -5.000000E-01  1.780274E-02
-2.500000E-01 -4.500000E-01  1.687206E-02
-2.500000E-01 -4.000000E-01  1.575238E-02
-2.500000E-01 -3.500000E-01  1.444454E-02
-2.500000E-01 -3.000000E-01  1.297046E-02
-2.500000E-01 -2.500000E-01  1.138039E-02
-2.500000E-01 -2.000000E-01  9.757424E-03
-2.500000E-01 -1.500000E-01  8.215958E-03
-2.500000E-01 -1.000000E-01  6.891303E-03
-2.500000E-01 -5.000000E-02  5.919852E-03
-2.500000E-01  0.000000E+00  5.413139E-03
-2.500000E-01  5.000000E-02  5.433079E-03
-2.500000E-01  1.000000E-01  5.977033E-03
-2.500000E-01  1.500000E-01  6.978458E-03
-2.500000E-01  2.000000E-01  8.322902E-03
-2.500000E-01  2.500000E-01  9.873178E-03
-2.500000E-01  3.000000E-01  1.149503E-02
-2.500000E-01  3.500000E-01  1.307629E-02
-2.500000E-01  4.000000E-01  1.453650E-02
-2.500000E-01  4.500000E-01  1.582783E-02
-2.500000E-01  5.000000E-01  1.693027E-02
-2.500000E-01  5.500000E-01  1.784431E-02
-2.500000E-01  6.000000E-01  1.858343E-02
-2.500000E-01  6.500000E-01  1.916799E-02
-2.500000E-01  7.000000E-01  1.962074E-02
-2.500000E-01  7.500000E-01  1.996392E-02
-2.500000E-01  8.000000E-01  2.021770E-02
-2.500000E-01  8.500000E-01  2.039947E-02
-2.500000E-01  9.000000E-01  2.052366E-02
-2.500000E-01  9.500000E-01  2.060200E-02
-2.500000E-01  1.000000E+00  2.064378E-02
-2.500000E-01  1.050000E+00  2.065627E-02
-2.500000E-01  1.100000E+00  2.064507E-02
-2.500000E-01  1.150000E+00  2.061446E-02
-2.500000E-01  1.200000E+00  2.056768E-02
-2.500000E-01  1.250000E+00  2.050712E-02
-2.500000E-01  1.300000E+00  2.043451E-02
-2.500000E-01  1.350000E+00  2.035108E-02
-2.500000E-01  1.400000E+00  2.025762E-02
-2.500000E-01  1.450000E+00  2.015455E-02
-2.500000E-01  1.500000E+00  2.004202E-02
-2.500000E-01  1.550000E+00  1.991991E-02
-2.500000E-01  1.600000E+00  1.978788E-02
-2.500000E-01  1.650000E+00  1.964541E-02
-2.500000E-01  1.700000E+00  1.949183E-02
-2.500000E-01  1.750000E+00  1.932638E-02
-2.500000E-01  1.800000E+00  1.914828E-02
-2.500000E-01  1.850000E+00  1.895680E-02
-2.500000E-01  1.900000E+00  1.875136E-02
-2.500000E-01  1.950000E+00  1.853171E-02
-2.500000E-01  2.000000E+00  1.829802E-02
-2.500000E-01  2.050000E+00  1.805111E-02
-2.500000E-01  2.100000E+00  1.779260E-02
-2.500000E-01  2.150000E+00  1.752501E-02
-2.500000E-01  2.200000E+00  1.725187E-02
-2.500000E-01  2.250000E+00  1.697768E-02
-2.500000E-01  2.300000E+00  1.670772E-02
-2.500000E-01  2.350000E+00  1.644774E-02
-2.500000E-01  2.400000E+00  1.620354E-02
-2.500000E-01  2.450000E+00  1.598040E-02
-2.500000E-01  2.500000E+00  1.578255E-02
-2.500000E-01  2.550000E+00  1.561269E-02
-2.500000E-01  2.600000E+00  1.547165E-02
-2.500000E-01  2.650000E+00  1.535832E-02
-2.500000E-01  2.700000E+00  1.526973E-02
-2.500000E-01  2.750000E+00  1.520146E-02
-2.500000E-01  2.800000E+00  1.514810E-02
-2.500000E-01  2.850000E+00  1.510376E-02
-2.500000E-01  2.900000E+00  1.506263E-02
-2.500000E-01  2.950000E+00  1.501937E-02
-2.500000E-01  3.000000E+00  1.496942E-02
-2.500000E-01  3.050000E+00  1.490912E-02
-2.500000E-01  3.100000E+00  1.483577E-02
-2.500000E-01  3.150000E+00  1.474758E-02
-2.500000E-01  3.200000E+00  1.464351E-02
-2.500000E-01  3.250000E+00  1.452319E-02
-2.500000E-01  3.300000E+00  1.438670E-02
-2.500000E-01  3.350000E+00  1.423446E-02
-2.500000E-01  3.400000E+00  1.406710E-02
-2.500000E-01  3.450000E+00  1.388537E-02
-2.500000E-01  3.500000E+00  1.369001E-02
-2.500000E-01  3.550000E+00  1.348176E-02
-2.500000E-01  3.600000E+00  1.326128E-02
-2.500000E-01  3.650000E+00  1.302915E-02
-2.500000E-01  3.700000E+00  1.278585E-02
-2.500000E-01  3.750000E+00  1.253179E-02
-2.500000E-01  3.800000E+00  1.226727E-02
-2.500000E-01  3.850000E+00  1.199255E-02
-2.500000E-01  3.900000E+00  1.170778E-02
-2.500000E-01  3.950000E+00  1.141310E-02
-2.500000E-01  4.000000E+00  1.110856E-02
-2.500000E-01  4.050000E+00  1.079421E-02
-2.500000E-01  4.100000E+00  1.047005E-02
-2.500000E-01  4.150000E+00  1.013610E-02
-2.500000E-01  4.200000E+00  9.792392E-03
-2.500000E-01  4.250000E+00  9.438986E-03
-2.500000E-01  4.300000E+00  9.076018E-03
-2.500000E-01  4.350000E+00  8.703718E-03
-2.500000E-01  4.400000E+00  8.322445E-03
-2.500000E-01  4.450000E+00  7.932717E-03
-2.500000E-01  4.500000E+00  7.535245E-03
-2.500000E-01  4.550000E+00  7.130953E-03
-2.500000E-01  4.600000E+00  6.721009E-03
-2.500000E-01  4.650000E+00  6.306838E-03
-2.500000E-01  4.700000E+00  5.890131E-03
-2.500000E-01  4.750000E+00  5.472848E-03
-2.500000E-01  4.800000E+00  5.057204E-03
-2.500000E-01  4.850000E+00  4.645636E-03
-2.500000E-01  4.900000E+00  4.240763E-03
-2.500000E-01  4.950000E+00  3.845318E-03
-2.500000E-01  5.000000E+00  3.462068E-03
-2.500000E-01  5.050000E+00  3.093730E-03
-2.500000E-01  5.100000E+00  2.742870E-03
-2.500000E-01  5.150000E+00  2.411809E-03
-2.500000E-01  5.200000E+00  2.102526E-03
-2.500000E-01  5.250000E+00  1.816587E-03
-2.500000E-01  5.300000E+00  1.555075E-03
-2.500000E-01  5.350000E+00  1.318563E-03
-2.500000E-01  5.400000E+00  1.107097E-03
-2.500000E-01  5.450000E+00  9.202225E-04
-2.500000E-01  5.500000E+00  7.570245E-04
-2.500000E-01  5.550000E+00  6.161986E-04
-2.500000E-01  5.600000E+00  4.961312E-04
-2.500000E-01  5.650000E+00  3.949893E-04
-2.500000E-01  5.700000E+00  3.108108E-04
-2.500000E-01  5.750000E+00  2.415889E-04
-2.500000E-01  5.800000E+00  1.853465E-04
-2.500000E-01  5.850000E+00  1.401962E-04
-2.500000E-01  5.900000E+00  1.043866E-04
-2.500000E-01  5.950000E+00  7.633233E-05
-2.500000E-01  6.000000E+00  5.463158E-05
-2.500000E-01  6.050000E+00  3.807109E-05
-2.500000E-01  6.100000E+00  2.562263E-05
-2.500000E-01  6.150000E+00  1.643302E-05
-2.500000E-01  6.200000E+00  9.810378E-06
-2.500000E-01  6.250000E+00  5.209178E-06
-2.500000E-01  6.300000E+00  2.216094E-06
-2.500000E-01  6.350000E+00  5.388252E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  5.066152E-07
-2.000000E-01 -6.300000E+00  2.083959E-06
-2.000000E-01 -6.250000E+00  4.899991E-06
-2.000000E-01 -6.200000E+00  9.232171E-06
-2.000000E-01 -6.150000E+00  1.547411E-05
-2.000000E-01 -6.100000E+00  2.414720E-05
-2.000000E-01 -6.050000E+00  3.591510E-05
-2.000000E-01 -6.000000E+00  5.159893E-05
-2.000000E-01 -5.950000E+00  7.219124E-05
-2.000000E-01 -5.900000E+00  9.886657E-05
-2.000000E-01 -5.850000E+00  1.329862E-04
-2.000000E-01 -5.800000E+00  1.760948E-04
-2.000000E-01 -5.750000E+00  2.299064E-04
-2.000000E-01 -5.700000E+00  2.962780E-04
-2.000000E-01 -5.650000E+00  3.771688E-04
-2.000000E-01 -5.600000E+00  4.745843E-04
-2.000000E-01 -5.550000E+00  5.905063E-04
-2.000000E-01 -5.500000E+00  7.268116E-04
-2.000000E-01 -5.450000E+00  8.851817E-04
-2.000000E-01 -5.400000E+00  1.067012E-03
-2.000000E-01 -5.350000E+00  1.273323E-03
-2.000000E-01 -5.300000E+00  1.504688E-03
-2.000000E-01 -5.250000E+00  1.761182E-03
-2.000000E-01 -5.200000E+00  2.042346E-03
-2.000000E-01 -5.150000E+00  2.347199E-03
-2.000000E-01 -5.100000E+00  2.674265E-03
-2.000000E-01 -5.050000E+00  3.021630E-03
-2.000000E-01 -5.000000E+00  3.387026E-03
-2.000000E-01 -4.950000E+00  3.767923E-03
-2.000000E-01 -4.900000E+00  4.161625E-03
-2.000000E-01 -4.850000E+00  4.565371E-03
-2.000000E-01 -4.800000E+00  4.976417E-03
-2.000000E-01 -4.750000E+00  5.392118E-03
-2.000000E-01 -4.700000E+00  5.809987E-03
-2.000000E-01 -4.650000E+00  6.227746E-03
-2.000000E-01 -4.600000E+00  6.643362E-03
-2.000000E-01 -4.550000E+00  7.055067E-03
-2.000000E-01 -4.500000E+00  7.461370E-03
-2.000000E-01 -4.450000E+00  7.861055E-03
-2.000000E-01 -4.400000E+00  8.253167E-03
-2.000000E-01 -4.350000E+00  8.636987E-03
-2.000000E-01 -4.300000E+00  9.012003E-03
-2.000000E-01 -4.250000E+00  9.377876E-03
-2.000000E-01 -4.200000E+00  9.734408E-03
-2.000000E-01 -4.150000E+00  1.008151E-02
-2.000000E-01 -4.100000E+00  1.041919E-02
-2.000000E-01 -4.050000E+00  1.074751E-02
-2.000000E-01 -4.000000E+00  1.106659E-02
-2.000000E-01 -3.950000E+00  1.137661E-02
-2.000000E-01 -3.900000E+00  1.167776E-02
-2.000000E-01 -3.850000E+00  1.197025E-02
-2.000000E-01 -3.800000E+00  1.225430E-02
-2.000000E-01 -3.750000E+00  1.253010E-02
-2.000000E-01 -3.700000E+00  1.279787E-02
-2.000000E-01 -3.650000E+00  1.305776E-02
-2.000000E-01 -3.600000E+00  1.330994E-02
-2.000000E-01 -3.550000E+00  1.355455E-02
-2.000000E-01 -3.500000E+00  1.379172E-02
-2.000000E-01 -3.450000E+00  1.402160E-02
-2.000000E-01 -3.400000E+00  1.424433E-02
-2.000000E-01 -3.350000E+00  1.446009E-02
-2.000000E-01 -3.300000E+00  1.466909E-02
-2.000000E-01 -3.250000E+00  1.487158E-02
-2.000000E-01 -3.200000E+00  1.506786E-02
-2.000000E-01 -3.150000E+00  1.525828E-02
-2.000000E-01 -3.100000E+00  1.544322E-02
-2.000000E-01 -3.050000E+00  1.562315E-02
-2.000000E-01 -3.000000E+00  1.579855E-02
-2.000000E-01 -2.950000E+00  1.596994E-02
-2.000000E-01 -2.900000E+00  1.613788E-02
-2.000000E-01 -2.850000E+00  1.630295E-02
-2.000000E-01 -2.800000E+00  1.646570E-02
-2.000000E-01 -2.750000E+00  1.662669E-02
-2.000000E-01 -2.700000E+00  1.678642E-02
-2.000000E-01 -2.650000E+00  1.694532E-02
-2.000000E-01 -2.600000E+00  1.710372E-02
-2.000000E-01 -2.550000E+00  1.726181E-02
-2.000000E-01 -2.500000E+00  1.741968E-02
-2.000000E-01 -2.450000E+00  1.757726E-02
-2.000000E-01 -2.400000E+00  1.773436E-02
-2.000000E-01 -2.350000E+00  1.789067E-02
-2.000000E-01 -2.300000E+00  1.804582E-02
-2.000000E-01 -2.250000E+00  1.819937E-02
-2.000000E-01 -2.200000E+00  1.835088E-02
-2.000000E-01 -2.150000E+00  1.849992E-02
-2.000000E-01 -2.100000E+00  1.864611E-02
-2.000000E-01 -2.050000E+00  1.878911E-02
-2.000000E-01 -2.000000E+00  1.892869E-02
-2.000000E-01 -1.950000E+00  1.906466E-02
-2.000000E-01 -1.900000E+00  1.919694E-02
-2.000000E-01 -1.850000E+00  1.932546E-02
-2.000000E-01 -1.800000E+00  1.945019E-02
-2.000000E-01 -1.750000E+00  1.957112E-02
-2.000000E-01 -1.700000E+00  1.968822E-02
-2.000000E-01 -1.650000E+00  1.980142E-02
-2.000000E-01 -1.600000E+00  1.991062E-02
-2.000000E-01 -1.550000E+00  2.001566E-02
-2.000000E-01 -1.500000E+00  2.011629E-02
-2.000000E-01 -1.450000E+00  2.021216E-02
-2.000000E-01 -1.400000E+00  2.030281E-02
-2.000000E-01 -1.350000E+00  2.038761E-02
-2.000000E-01 -1.300000E+00  2.046575E-02
-2.000000E-01 -1.250000E+00  2.053617E-02
-2.000000E-01 -1.200000E+00  2.059751E-02
-2.000000E-01 -1.150000E+00  2.064801E-02
-2.000000E-01 -1.100000E+00  2.068542E-02
-2.000000E-01 -1.050000E+00  2.070678E-02
-2.000000E-01 -1.000000E+00  2.070828E-02
-2.000000E-01 -9.500000E-01  2.068497E-02
-2.000000E-01 -9.000000E-01  2.063042E-02
-2.000000E-01 -8.500000E-01  2.053636E-02
-2.000000E-01 -8.000000E-01  2.039223E-02
-2.000000E-01 -7.500000E-01  2.018470E-02
-2.000000E-01 -7.000000E-01  1.989725E-02
-2.000000E-01 -6.500000E-01  1.950990E-02
-2.000000E-01 -6.000000E-01  1.899930E-02
-2.000000E-01 -5.500000E-01  1.833941E-02
-2.000000E-01 -5.000000E-01  1.750326E-02
-2.000000E-01 -4.500000E-01  1.646628E-02
-2.000000E-01 -4.000000E-01  1.521146E-02
-2.000000E-01 -3.500000E-01  1.373679E-02
-2.000000E-01 -3.000000E-01  1.206426E-02
-2.000000E-01 -2.500000E-01  1.024894E-02
-2.000000E-01 -2.000000E-01  8.385153E-03
-2.000000E-01 -1.500000E-01  6.605540E-03
-2.000000E-01 -1.000000E-01  5.069408E-03
-2.000000E-01 -5.000000E-02  3.939116E-03
-2.000000E-01  0.000000E+00  3.348463E-03
-2.000000E-01  5.000000E-02  3.372061E-03
-2.000000E-01  1.000000E-01  4.006709E-03
-2.000000E-01  1.500000E-01  5.172215E-03
-2.000000E-01  2.000000E-01  6.731327E-03
-2.000000E-01  2.500000E-01  8.520848E-03
-2.000000E-01  3.000000E-01  1.038288E-02
-2.000000E-01  3.500000E-01  1.218753E-02
-2.000000E-01  4.000000E-01  1.384369E-02
-2.000000E-01  4.500000E-01  1.529914E-02
-2.000000E-01  5.000000E-01  1.653413E-02
-2.000000E-01  5.500000E-01  1.755214E-02
-2.000000E-01  6.000000E-01  1.837099E-02
-2.000000E-01  6.500000E-01  1.901560E-02
-2.000000E-01  7.000000E-01  1.951297E-02
-2.000000E-01  7.500000E-01  1.988895E-02
-2.000000E-01  8.000000E-01  2.016666E-02
-2.000000E-01  8.500000E-01  2.036579E-02
-2.000000E-01  9.000000E-01  2.050257E-02
-2.000000E-01  9.500000E-01  2.059002E-02
-2.000000E-01  1.000000E+00  2.063844E-02
-2.000000E-01  1.050000E+00  2.065582E-02
-2.000000E-01  1.100000E+00  2.064832E-02
-2.000000E-01  1.150000E+00  2.062062E-02
-2.000000E-01  1.200000E+00  2.057626E-02
-2.000000E-01  1.250000E+00  2.051790E-02
-2.000000E-01  1.300000E+00  2.044748E-02
-2.000000E-01  1.350000E+00  2.036639E-02
-2.000000E-01  1.400000E+00  2.027561E-02
-2.000000E-01  1.450000E+00  2.017575E-02
-2.000000E-01  1.500000E+00  2.006712E-02
-2.000000E-01  1.550000E+00  1.994980E-02
-2.000000E-01  1.600000E+00  1.982368E-02
-2.000000E-01  1.650000E+00  1.968848E-02
-2.000000E-01  1.700000E+00  1.954380E-02
-2.000000E-01  1.750000E+00  1.938916E-02
-2.000000E-01  1.800000E+00  1.922408E-02
-2.000000E-01  1.850000E+00  1.904812E-02
-2.000000E-01  1.900000E+00  1.886096E-02
-2.000000E-01  1.950000E+00  1.866254E-02
-2.000000E-01  2.000000E+00  1.845311E-02
-2.000000E-01  2.050000E+00  1.823342E-02
-2.000000E-01  2.100000E+00  1.800478E-02
-2.000000E-01  2.150000E+00  1.776914E-02
-2.000000E-01  2.200000E+00  1.752918E-02
-2.000000E-01  2.250000E+00  1.728822E-02
-2.000000E-01  2.300000E+00  1.705010E-02
-2.000000E-01  2.350000E+00  1.681896E-02
-2.000000E-01  2.400000E+00  1.659894E-02
-2.000000E-01  2.450000E+00  1.639379E-02
-2.000000E-01  2.500000E+00  1.620651E-02
-2.000000E-01  2.550000E+00  1.603902E-02
-2.000000E-01  2.600000E+00  1.589198E-02
-2.000000E-01  2.650000E+00  1.576465E-02
-2.000000E-01  2.700000E+00  1.565503E-02
-2.000000E-01  2.750000E+00  1.556006E-02
-2.000000E-01  2.800000E+00  1.547590E-02
-2.000000E-01  2.850000E+00  1.539838E-02
-2.000000E-01  2.900000E+00  1.532324E-02
-2.000000E-01  2.950000E+00  1.524653E-02
-2.000000E-01  3.000000E+00  1.516474E-02
-2.000000E-01  3.050000E+00  1.507500E-02
-2.000000E-01  3.100000E+00  1.497508E-02
-2.000000E-01  3.150000E+00  1.486339E-02
-2.000000E-01  3.200000E+00  1.473892E-02
-2.000000E-01  3.250000E+00  1.460115E-02
-2.000000E-01  3.300000E+00  1.444994E-02
-2.000000E-01  3.350000E+00  1.428544E-02
-2.000000E-01  3.400000E+00  1.410796E-02
-2.000000E-01  3.450000E+00  1.391795E-02
-2.000000E-01  3.500000E+00  1.371589E-02
-2.000000E-01  3.550000E+00  1.350225E-02
-2.000000E-01  3.600000E+00  1.327747E-02
-2.000000E-01  3.650000E+00  1.304194E-02
-2.000000E-01  3.700000E+00  1.279598E-02
-2.000000E-01  3.750000E+00  1.253986E-02
-2.000000E-01  3.800000E+00  1.227377E-02
-2.000000E-01  3.850000E+00  1.199786E-02
-2.000000E-01  3.900000E+00  1.171222E-02
-2.000000E-01  3.950000E+00  1.141689E-02
-2.000000E-01  4.000000E+00  1.111189E-02
-2.000000E-01  4.050000E+00  1.079721E-02
-2.000000E-01  4.100000E+00  1.047282E-02
-2.000000E-01  4.150000E+00  1.013872E-02
-2.000000E-01  4.200000E+00  9.794897E-03
-2.000000E-01  4.250000E+00  9.441412E-03
-2.000000E-01  4.300000E+00  9.078384E-03
-2.000000E-01  4.350000E+00  8.706034E-03
-2.000000E-01  4.400000E+00  8.324713E-03
-2.000000E-01  4.450000E+00  7.934931E-03
-2.000000E-01  4.500000E+00  7.537393E-03
-2.000000E-01  4.550000E+00  7.133021E-03
-2.000000E-01  4.600000E+00  6.722980E-03
-2.000000E-01  4.650000E+00  6.308694E-03
-2.000000E-01  4.700000E+00  5.891856E-03
-2.000000E-01  4.750000E+00  5.474427E-03
-2.000000E-01  4.800000E+00  5.058624E-03
-2.000000E-01  4.850000E+00  4.646889E-03
-2.000000E-01  4.900000E+00  4.241841E-03
-2.000000E-01  4.950000E+00  3.846217E-03
-2.000000E-01  5.000000E+00  3.462790E-03
-2.000000E-01  5.050000E+00  3.094279E-03
-2.000000E-01  5.100000E+00  2.743257E-03
-2.000000E-01  5.150000E+00  2.412047E-03
-2.000000E-01  5.200000E+00  2.102636E-03
-2.000000E-01  5.250000E+00  1.816590E-03
-2.000000E-01  5.300000E+00  1.554995E-03
-2.000000E-01  5.350000E+00  1.318424E-03
-2.000000E-01  5.400000E+00  1.106920E-03
-2.000000E-01  5.450000E+00  9.200258E-04
-2.000000E-01  5.500000E+00  7.568224E-04
-2.000000E-01  5.550000E+00  6.160014E-04
-2.000000E-01  5.600000E+00  4.959458E-04
-2.000000E-01  5.650000E+00  3.948199E-04
-2.000000E-01  5.700000E+00  3.106595E-04
-2.000000E-01  5.750000E+00  2.414567E-04
-2.000000E-01  5.800000E+00  1.852333E-04
-2.000000E-01  5.850000E+00  1.401013E-04
-2.000000E-01  5.900000E+00  1.043089E-04
-2.000000E-01  5.950000E+00  7.627040E-05
-2.000000E-01  6.000000E+00  5.458373E-05
-2.000000E-01  6.050000E+00  3.803544E-05
-2.000000E-01  6.100000E+00  2.559724E-05
-2.000000E-01  6.150000E+00  1.641594E-05
-2.000000E-01  6.200000E+00  9.799776E-06
-2.000000E-01  6.250000E+00  5.203374E-06
-2.000000E-01  6.300000E+00  2.213570E-06
-2.000000E-01  6.350000E+00  5.382029E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  5.152365E-07
-1.500000E-01 -6.300000E+00  2.119352E-06
-1.500000E-01 -6.250000E+00  4.982921E-06
-1.500000E-01 -6.200000E+00  9.387612E-06
-1.500000E-01 -6.150000E+00  1.573280E-05
-1.500000E-01 -6.100000E+00  2.454718E-05
-1.500000E-01 -6.050000E+00  3.650319E-05
-1.500000E-01 -6.000000E+00  5.243220E-05
-1.500000E-01 -5.950000E+00  7.333821E-05
-1.500000E-01 -5.900000E+00  1.004081E-04
-1.500000E-01 -5.850000E+00  1.350158E-04
-1.500000E-01 -5.800000E+00  1.787182E-04
-1.500000E-01 -5.750000E+00  2.332405E-04
-1.500000E-01 -5.700000E+00  3.004482E-04
-1.500000E-01 -5.650000E+00  3.823058E-04
-1.500000E-01 -5.600000E+00  4.808196E-04
-1.500000E-01 -5.550000E+00  5.979675E-04
-1.500000E-01 -5.500000E+00  7.356165E-04
-1.500000E-01 -5.450000E+00  8.954332E-04
-1.500000E-01 -5.400000E+00  1.078793E-03
-1.500000E-01 -5.350000E+00  1.286692E-03
-1.500000E-01 -5.300000E+00  1.519677E-03
-1.500000E-01 -5.250000E+00  1.777793E-03
-1.500000E-01 -5.200000E+00  2.060556E-03
-1.500000E-01 -5.150000E+00  2.366956E-03
-1.500000E-01 -5.100000E+00  2.695492E-03
-1.500000E-01 -5.050000E+00  3.044230E-03
-1.500000E-01 -5.000000E+00  3.410883E-03
-1.500000E-01 -4.950000E+00  3.792908E-03
-1.500000E-01 -4.900000E+00  4.187598E-03
-1.500000E-01 -4.850000E+00  4.592183E-03
-1.500000E-01 -4.800000E+00  5.003916E-03
-1.500000E-01 -4.750000E+00  5.420149E-03
-1.500000E-01 -4.700000E+00  5.838396E-03
-1.500000E-01 -4.650000E+00  6.256385E-03
-1.500000E-01 -4.600000E+00  6.672087E-03
-1.500000E-01 -4.550000E+00  7.083748E-03
-1.500000E-01 -4.500000E+00  7.489889E-03
-1.500000E-01 -4.450000E+00  7.889310E-03
-1.500000E-01 -4.400000E+00  8.281074E-03
-1.500000E-01 -4.350000E+00  8.664481E-03
-1.500000E-01 -4.300000E+00  9.039034E-03
-1.500000E-01 -4.250000E+00  9.404411E-03
-1.500000E-01 -4.200000E+00  9.760425E-03
-1.500000E-01 -4.150000E+00  1.010700E-02
-1.500000E-01 -4.100000E+00  1.044413E-02
-1.500000E-01 -4.050000E+00  1.077189E-02
-1.500000E-01 -4.000000E+00  1.109039E-02
-1.500000E-01 -3.950000E+00  1.139978E-02
-1.500000E-01 -3.900000E+00  1.170024E-02
-1.500000E-01 -3.850000E+00  1.199196E-02
-1.500000E-01 -3.800000E+00  1.227513E-02
-1.500000E-01 -3.750000E+00  1.254993E-02
-1.500000E-01 -3.700000E+00  1.281654E-02
-1.500000E-01 -3.650000E+00  1.307509E-02
-1.500000E-01 -3.600000E+00  1.332571E-02
-1.500000E-01 -3.550000E+00  1.356850E-02
-1.500000E-01 -3.500000E+00  1.380355E-02
-1.500000E-01 -3.450000E+00  1.403096E-02
-1.500000E-01 -3.400000E+00  1.425083E-02
-1.500000E-01 -3.350000E+00  1.446327E-02
-1.500000E-01 -3.300000E+00  1.466847E-02
-1.500000E-01 -3.250000E+00  1.486662E-02
-1.500000E-01 -3.200000E+00  1.505801E-02
-1.500000E-01 -3.150000E+00  1.524298E-02
-1.500000E-01 -3.100000E+00  1.542195E-02
-1.500000E-01 -3.050000E+00  1.559543E-02
-1.500000E-01 -3.000000E+00  1.576397E-02
-1.500000E-01 -2.950000E+00  1.592823E-02
-1.500000E-01 -2.900000E+00  1.608892E-02
-1.500000E-01 -2.850000E+00  1.624679E-02
-1.500000E-01 -2.800000E+00  1.640263E-02
-1.500000E-01 -2.750000E+00  1.655723E-02
-1.500000E-01 -2.700000E+00  1.671132E-02
-1.500000E-01 -2.650000E+00  1.686557E-02
-1.500000E-01 -2.600000E+00  1.702049E-02
-1.500000E-01 -2.550000E+00  1.717647E-02
-1.500000E-01 -2.500000E+00  1.733365E-02
-1.500000E-01 -2.450000E+00  1.749201E-02
-1.500000E-01 -2.400000E+00  1.765132E-02
-1.500000E-01 -2.350000E+00  1.781116E-02
-1.500000E-01 -2.300000E+00  1.797099E-02
-1.500000E-01 -2.250000E+00  1.813016E-02
-1.500000E-01 -2.200000E+00  1.828800E-02
-1.500000E-01 -2.150000E+00  1.844383E-02
-1.500000E-01 -2.100000E+00  1.859704E-02
-1.500000E-01 -2.050000E+00  1.874709E-02
-1.500000E-01 -2.000000E+00  1.889354E-02
-1.500000E-01 -1.950000E+00  1.903608E-02
-1.500000E-01 -1.900000E+00  1.917449E-02
-1.500000E-01 -1.850000E+00  1.930863E-02
-1.500000E-01 -1.800000E+00  1.943843E-02
-1.500000E-01 -1.750000E+00  1.956384E-02
-1.500000E-01 -1.700000E+00  1.968484E-02
-1.500000E-01 -1.650000E+00  1.980136E-02
-1.500000E-01 -1.600000E+00  1.991334E-02
-1.500000E-01 -1.550000E+00  2.002063E-02
-1.500000E-01 -1.500000E+00  2.012304E-02
-1.500000E-01 -1.450000E+00  2.022027E-02
-1.500000E-01 -1.400000E+00  2.031187E-02
-1.500000E-01 -1.350000E+00  2.039726E-02
-1.500000E-01 -1.300000E+00  2.047563E-02
-1.500000E-01 -1.250000E+00  2.054594E-02
-1.500000E-01 -1.200000E+00  2.060681E-02
-1.500000E-01 -1.150000E+00  2.065642E-02
-1.500000E-01 -1.100000E+00  2.069245E-02
-1.500000E-01 -1.050000E+00  2.071182E-02
-1.500000E-01 -1.000000E+00  2.071052E-02
-1.500000E-01 -9.500000E-01  2.068333E-02
-1.500000E-01 -9.000000E-01  2.062342E-02
-1.500000E-01 -8.500000E-01  2.052197E-02
-1.500000E-01 -8.000000E-01  2.036763E-02
-1.500000E-01 -7.500000E-01  2.014600E-02
-1.500000E-01 -7.000000E-01  1.983915E-02
-1.500000E-01 -6.500000E-01  1.942519E-02
-1.500000E-01 -6.000000E-01  1.887831E-02
-1.500000E-01 -5.500000E-01  1.816944E-02
-1.500000E-01 -5.000000E-01  1.726804E-02
-1.500000E-01 -4.500000E-01  1.614560E-02
-1.500000E-01 -4.000000E-01  1.478139E-02
-1.500000E-01 -3.500000E-01  1.317071E-02
-1.500000E-01 -3.000000E-01  1.133521E-02
-1.500000E-01 -2.500000E-01  9.333583E-03
-1.500000E-01 -2.000000E-01  7.269251E-03
-1.500000E-01 -1.500000E-01  5.290120E-03
-1.500000E-01 -1.000000E-01  3.575907E-03
-1.500000E-01 -5.000000E-02  2.311350E-03
-1.500000E-01  0.000000E+00  1.649595E-03
-1.500000E-01  5.000000E-02  1.676334E-03
-1.500000E-01  1.000000E-01  2.387864E-03
-1.500000E-01  1.500000E-01  3.692065E-03
-1.500000E-01  2.000000E-01  5.431873E-03
-1.500000E-01  2.500000E-01  7.421690E-03
-1.500000E-01  3.000000E-01  9.483528E-03
-1.500000E-01  3.500000E-01  1.147273E-02
-1.500000E-01  4.000000E-01  1.328957E-02
-1.500000E-01  4.500000E-01  1.487859E-02
-1.500000E-01  5.000000E-01  1.622064E-02
-1.500000E-01  5.500000E-01  1.732202E-02
-1.500000E-01  6.000000E-01  1.820435E-02
-1.500000E-01  6.500000E-01  1.889647E-02
-1.500000E-01  7.000000E-01  1.942888E-02
-1.500000E-01  7.500000E-01  1.983048E-02
-1.500000E-01  8.000000E-01  2.012677E-02
-1.500000E-01  8.500000E-01  2.033933E-02
-1.500000E-01  9.000000E-01  2.048577E-02
-1.500000E-01  9.500000E-01  2.058021E-02
-1.500000E-01  1.000000E+00  2.063370E-02
-1.500000E-01  1.050000E+00  2.065483E-02
-1.500000E-01  1.100000E+00  2.065017E-02
-1.500000E-01  1.150000E+00  2.062474E-02
-1.500000E-01  1.200000E+00  2.058231E-02
-1.500000E-01  1.250000E+00  2.052574E-02
-1.500000E-01  1.300000E+00  2.045715E-02
-1.500000E-01  1.350000E+00  2.037807E-02
-1.500000E-01  1.400000E+00  2.028963E-02
-1.500000E-01  1.450000E+00  2.019257E-02
-1.500000E-01  1.500000E+00  2.008736E-02
-1.500000E-01  1.550000E+00  1.997425E-02
-1.500000E-01  1.600000E+00  1.985330E-02
-1.500000E-01  1.650000E+00  1.972441E-02
-1.500000E-01  1.700000E+00  1.958740E-02
-1.500000E-01  1.750000E+00  1.944201E-02
-1.500000E-01  1.800000E+00  1.928795E-02
-1.500000E-01  1.850000E+00  1.912500E-02
-1.500000E-01  1.900000E+00  1.895300E-02
-1.500000E-01  1.950000E+00  1.877199E-02
-1.500000E-01  2.000000E+00  1.858225E-02
-1.500000E-01  2.050000E+00  1.838441E-02
-1.500000E-01  2.100000E+00  1.817950E-02
-1.500000E-01  2.150000E+00  1.796900E-02
-1.500000E-01  2.200000E+00  1.775491E-02
-1.500000E-01  2.250000E+00  1.753963E-02
-1.500000E-01  2.300000E+00  1.732594E-02
-1.500000E-01  2.350000E+00  1.711680E-02
-1.500000E-01  2.400000E+00  1.691513E-02
-1.500000E-01  2.450000E+00  1.672358E-02
-1.500000E-01  2.500000E+00  1.654429E-02
-1.500000E-01  2.550000E+00  1.637862E-02
-1.500000E-01  2.600000E+00  1.622707E-02
-1.500000E-01  2.650000E+00  1.608921E-02
-1.500000E-01  2.700000E+00  1.596368E-02
-1.500000E-01  2.750000E+00  1.584839E-02
-1.500000E-01  2.800000E+00  1.574067E-02
-1.500000E-01  2.850000E+00  1.563756E-02
-1.500000E-01  2.900000E+00  1.553598E-02
-1.500000E-01  2.950000E+00  1.543301E-02
-1.500000E-01  3.000000E+00  1.532601E-02
-1.500000E-01  3.050000E+00  1.521270E-02
-1.500000E-01  3.100000E+00  1.509128E-02
-1.500000E-01  3.150000E+00  1.496037E-02
-1.500000E-01  3.200000E+00  1.481904E-02
-1.500000E-01  3.250000E+00  1.466669E-02
-1.500000E-01  3.300000E+00  1.450305E-02
-1.500000E-01  3.350000E+00  1.432806E-02
-1.500000E-01  3.400000E+00  1.414184E-02
-1.500000E-01  3.450000E+00  1.394460E-02
-1.500000E-01  3.500000E+00  1.373660E-02
-1.500000E-01  3.550000E+00  1.351814E-02
-1.500000E-01  3.600000E+00  1.328947E-02
-1.500000E-01  3.650000E+00  1.305082E-02
-1.500000E-01  3.700000E+00  1.280239E-02
-1.500000E-01  3.750000E+00  1.254433E-02
-1.500000E-01  3.800000E+00  1.227674E-02
-1.500000E-01  3.850000E+00  1.199966E-02
-1.500000E-01  3.900000E+00  1.171314E-02
-1.500000E-01  3.950000E+00  1.141715E-02
-1.500000E-01  4.000000E+00  1.111165E-02
-1.500000E-01  4.050000E+00  1.079659E-02
-1.500000E-01  4.100000E+00  1.047192E-02
-1.500000E-01  4.150000E+00  1.013760E-02
-1.500000E-01  4.200000E+00  9.793611E-03
-1.500000E-01  4.250000E+00  9.439987E-03
-1.500000E-01  4.300000E+00  9.076843E-03
-1.500000E-01  4.350000E+00  8.704389E-03
-1.500000E-01  4.400000E+00  8.322970E-03
-1.500000E-01  4.450000E+00  7.933092E-03
-1.500000E-01  4.500000E+00  7.535456E-03
-1.500000E-01  4.550000E+00  7.130982E-03
-1.500000E-01  4.600000E+00  6.720834E-03
-1.500000E-01  4.650000E+00  6.306438E-03
-1.500000E-01  4.700000E+00  5.889490E-03
-1.500000E-01  4.750000E+00  5.471957E-03
-1.500000E-01  4.800000E+00  5.056058E-03
-1.500000E-01  4.850000E+00  4.644241E-03
-1.500000E-01  4.900000E+00  4.239129E-03
-1.500000E-01  4.950000E+00  3.843462E-03
-1.500000E-01  5.000000E+00  3.460017E-03
-1.500000E-01  5.050000E+00  3.091517E-03
-1.500000E-01  5.100000E+00  2.740535E-03
-1.500000E-01  5.150000E+00  2.409398E-03
-1.500000E-01  5.200000E+00  2.100092E-03
-1.500000E-01  5.250000E+00  1.814182E-03
-1.500000E-01  5.300000E+00  1.552752E-03
-1.500000E-01  5.350000E+00  1.316366E-03
-1.500000E-01  5.400000E+00  1.105063E-03
-1.500000E-01  5.450000E+00  9.183768E-04
-1.500000E-01  5.500000E+00  7.553814E-04
-1.500000E-01  5.550000E+00  6.147617E-04
-1.500000E-01  5.600000E+00  4.948951E-04
-1.500000E-01  5.650000E+00  3.939422E-04
-1.500000E-01  5.700000E+00  3.099367E-04
-1.500000E-01  5.750000E+00  2.408696E-04
-1.500000E-01  5.800000E+00  1.847631E-04
-1.500000E-01  5.850000E+00  1.397305E-04
-1.500000E-01  5.900000E+00  1.040212E-04
-1.500000E-01  5.950000E+00  7.605154E-05
-1.500000E-01  6.000000E+00  5.442101E-05
-1.500000E-01  6.050000E+00  3.791788E-05
-1.500000E-01  6.100000E+00  2.551543E-05
-1.500000E-01  6.150000E+00  1.636185E-05
-1.500000E-01  6.200000E+00  9.766623E-06
-1.500000E-01  6.250000E+00  5.185380E-06
-1.500000E-01  6.300000E+00  2.205787E-06
-1.500000E-01  6.350000E+00  5.362903E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  5.228654E-07
-1.000000E-01 -6.300000E+00  2.150680E-06
-1.000000E-01 -6.250000E+00  5.056356E-06
-1.000000E-01 -6.200000E+00  9.525325E-06
-1.000000E-01 -6.150000E+00  1.596210E-05
-1.000000E-01 -6.100000E+00  2.490188E-05
-1.000000E-01 -6.050000E+00  3.702493E-05
-1.000000E-01 -6.000000E+00  5.317167E-05
-1.000000E-01 -5.950000E+00  7.435627E-05
-1.000000E-01 -5.900000E+00  1.017765E-04
-1.000000E-01 -5.850000E+00  1.368176E-04
-1.000000E-01 -5.800000E+00  1.810472E-04
-1.000000E-01 -5.750000E+00  2.362001E-04
-1.000000E-01 -5.700000E+00  3.041494E-04
-1.000000E-01 -5.650000E+00  3.868636E-04
-1.000000E-01 -5.600000E+00  4.863495E-04
-1.000000E-01 -5.550000E+00  6.045806E-04
-1.000000E-01 -5.500000E+00  7.434147E-04
-1.000000E-01 -5.450000E+00  9.045042E-04
-1.000000E-01 -5.400000E+00  1.089205E-03
-1.000000E-01 -5.350000E+00  1.298494E-03
-1.000000E-01 -5.300000E+00  1.532891E-03
-1.000000E-01 -5.250000E+00  1.792418E-03
-1.000000E-01 -5.200000E+00  2.076565E-03
-1.000000E-01 -5.150000E+00  2.384299E-03
-1.000000E-01 -5.100000E+00  2.714099E-03
-1.000000E-01 -5.050000E+00  3.064013E-03
-1.000000E-01 -5.000000E+00  3.431741E-03
-1.000000E-01 -4.950000E+00  3.814727E-03
-1.000000E-01 -4.900000E+00  4.210256E-03
-1.000000E-01 -4.850000E+00  4.615551E-03
-1.000000E-01 -4.800000E+00  5.027861E-03
-1.000000E-01 -4.750000E+00  5.444537E-03
-1.000000E-01 -4.700000E+00  5.863093E-03
-1.000000E-01 -4.650000E+00  6.281260E-03
-1.000000E-01 -4.600000E+00  6.697017E-03
-1.000000E-01 -4.550000E+00  7.108618E-03
-1.000000E-01 -4.500000E+00  7.514598E-03
-1.000000E-01 -4.450000E+00  7.913774E-03
-1.000000E-01 -4.400000E+00  8.305221E-03
-1.000000E-01 -4.350000E+00  8.688257E-03
-1.000000E-01 -4.300000E+00  9.062400E-03
-1.000000E-01 -4.250000E+00  9.427339E-03
-1.000000E-01 -4.200000E+00  9.782899E-03
-1.000000E-01 -4.150000E+00  1.012900E-02
-1.000000E-01 -4.100000E+00  1.046565E-02
-1.000000E-01 -4.050000E+00  1.079291E-02
-1.000000E-01 -4.000000E+00  1.111087E-02
-1.000000E-01 -3.950000E+00  1.141967E-02
-1.000000E-01 -3.900000E+00  1.171947E-02
-1.000000E-01 -3.850000E+00  1.201042E-02
-1.000000E-01 -3.800000E+00  1.229271E-02
-1.000000E-01 -3.750000E+00  1.256647E-02
-1.000000E-01 -3.700000E+00  1.283184E-02
-1.000000E-01 -3.650000E+00  1.308893E-02
-1.000000E-01 -3.600000E+00  1.333783E-02
-1.000000E-01 -3.550000E+00  1.357858E-02
-1.000000E-01 -3.500000E+00  1.381122E-02
-1.000000E-01 -3.450000E+00  1.403578E-02
-1.000000E-01 -3.400000E+00  1.425230E-02
-1.000000E-01 -3.350000E+00  1.446082E-02
-1.000000E-01 -3.300000E+00  1.466145E-02
-1.000000E-01 -3.250000E+00  1.485434E-02
-1.000000E-01 -3.200000E+00  1.503974E-02
-1.000000E-01 -3.150000E+00  1.521796E-02
-1.000000E-01 -3.100000E+00  1.538945E-02
-1.000000E-01 -3.050000E+00  1.555476E-02
-1.000000E-01 -3.000000E+00  1.571455E-02
-1.000000E-01 -2.950000E+00  1.586961E-02
-1.000000E-01 -2.900000E+00  1.602084E-02
-1.000000E-01 -2.850000E+00  1.616927E-02
-1.000000E-01 -2.800000E+00  1.631595E-02
-1.000000E-01 -2.750000E+00  1.646200E-02
-1.000000E-01 -2.700000E+00  1.660849E-02
-1.000000E-01 -2.650000E+00  1.675641E-02
-1.000000E-01 -2.600000E+00  1.690657E-02
-1.000000E-01 -2.550000E+00  1.705957E-02
-1.000000E-01 -2.500000E+00  1.721572E-02
-1.000000E-01 -2.450000E+00  1.737502E-02
-1.000000E-01 -2.400000E+00  1.753719E-02
-1.000000E-01 -2.350000E+00  1.770167E-02
-1.000000E-01 -2.300000E+00  1.786767E-02
-1.000000E-01 -2.250000E+00  1.803426E-02
-1.000000E-01 -2.200000E+00  1.820044E-02
-1.000000E-01 -2.150000E+00  1.836519E-02
-1.000000E-01 -2.100000E+00  1.852758E-02
-1.000000E-01 -2.050000E+00  1.868678E-02
-1.000000E-01 -2.000000E+00  1.884214E-02
-1.000000E-01 -1.950000E+00  1.899312E-02
-1.000000E-01 -1.900000E+00  1.913939E-02
-1.000000E-01 -1.850000E+00  1.928070E-02
-1.000000E-01 -1.800000E+00  1.941693E-02
-1.000000E-01 -1.750000E+00  1.954801E-02
-1.000000E-01 -1.700000E+00  1.967393E-02
-1.000000E-01 -1.650000E+00  1.979466E-02
-1.000000E-01 -1.600000E+00  1.991018E-02
-1.000000E-01 -1.550000E+00  2.002040E-02
-1.000000E-01 -1.500000E+00  2.012517E-02
-1.000000E-01 -1.450000E+00  2.022425E-02
-1.000000E-01 -1.400000E+00  2.031726E-02
-1.000000E-01 -1.350000E+00  2.040366E-02
-1.000000E-01 -1.300000E+00  2.048268E-02
-1.000000E-01 -1.250000E+00  2.055330E-02
-1.000000E-01 -1.200000E+00  2.061414E-02
-1.000000E-01 -1.150000E+00  2.066340E-02
-1.000000E-01 -1.100000E+00  2.069868E-02
-1.000000E-01 -1.050000E+00  2.071686E-02
-1.000000E-01 -1.000000E+00  2.071382E-02
-1.000000E-01 -9.500000E-01  2.068415E-02
-1.000000E-01 -9.000000E-01  2.062080E-02
-1.000000E-01 -8.500000E-01  2.051457E-02
-1.000000E-01 -8.000000E-01  2.035363E-02
-1.000000E-01 -7.500000E-01  2.012290E-02
-1.000000E-01 -7.000000E-01  1.980347E-02
-1.000000E-01 -6.500000E-01  1.937222E-02
-1.000000E-01 -6.000000E-01  1.880170E-02
-1.000000E-01 -5.500000E-01  1.806081E-02
-1.000000E-01 -5.000000E-01  1.711659E-02
-1.000000E-01 -4.500000E-01  1.593784E-02
-1.000000E-01 -4.000000E-01  1.450122E-02
-1.000000E-01 -3.500000E-01  1.280006E-02
-1.000000E-01 -3.000000E-01  1.085561E-02
-1.000000E-01 -2.500000E-01  8.728821E-03
-1.000000E-01 -2.000000E-01  6.529138E-03
-1.000000E-01 -1.500000E-01  4.414781E-03
-1.000000E-01 -1.000000E-01  2.579450E-03
-1.000000E-01 -5.000000E-02  1.223347E-03
-1.000000E-01  0.000000E+00  5.130605E-04
-1.000000E-01  5.000000E-02  5.420015E-04
-1.000000E-01  1.000000E-01  1.306104E-03
-1.000000E-01  1.500000E-01  2.704912E-03
-1.000000E-01  2.000000E-01  4.567587E-03
-1.000000E-01  2.500000E-01  6.693057E-03
-1.000000E-01  3.000000E-01  8.889589E-03
-1.000000E-01  3.500000E-01  1.100257E-02
-1.000000E-01  4.000000E-01  1.292660E-02
-1.000000E-01  4.500000E-01  1.460425E-02
-1.000000E-01  5.000000E-01  1.601694E-02
-1.000000E-01  5.500000E-01  1.717305E-02
-1.000000E-01  6.000000E-01  1.809683E-02
-1.000000E-01  6.500000E-01  1.881979E-02
-1.000000E-01  7.000000E-01  1.937487E-02
-1.000000E-01  7.500000E-01  1.979294E-02
-1.000000E-01  8.000000E-01  2.010114E-02
-1.000000E-01  8.500000E-01  2.032225E-02
-1.000000E-01  9.000000E-01  2.047484E-02
-1.000000E-01  9.500000E-01  2.057370E-02
-1.000000E-01  1.000000E+00  2.063042E-02
-1.000000E-01  1.050000E+00  2.065395E-02
-1.000000E-01  1.100000E+00  2.065115E-02
-1.000000E-01  1.150000E+00  2.062724E-02
-1.000000E-01  1.200000E+00  2.058617E-02
-1.000000E-01  1.250000E+00  2.053094E-02
-1.000000E-01  1.300000E+00  2.046377E-02
-1.000000E-01  1.350000E+00  2.038633E-02
-1.000000E-01  1.400000E+00  2.029985E-02
-1.000000E-01  1.450000E+00  2.020518E-02
-1.000000E-01  1.500000E+00  2.010292E-02
-1.000000E-01  1.550000E+00  1.999344E-02
-1.000000E-01  1.600000E+00  1.987693E-02
-1.000000E-01  1.650000E+00  1.975346E-02
-1.000000E-01  1.700000E+00  1.962299E-02
-1.000000E-01  1.750000E+00  1.948541E-02
-1.000000E-01  1.800000E+00  1.934059E-02
-1.000000E-01  1.850000E+00  1.918843E-02
-1.000000E-01  1.900000E+00  1.902889E-02
-1.000000E-01  1.950000E+00  1.886204E-02
-1.000000E-01  2.000000E+00  1.868816E-02
-1.000000E-01  2.050000E+00  1.850773E-02
-1.000000E-01  2.100000E+00  1.832153E-02
-1.000000E-01  2.150000E+00  1.813069E-02
-1.000000E-01  2.200000E+00  1.793663E-02
-1.000000E-01  2.250000E+00  1.774110E-02
-1.000000E-01  2.300000E+00  1.754607E-02
-1.000000E-01  2.350000E+00  1.735361E-02
-1.000000E-01  2.400000E+00  1.716580E-02
-1.000000E-01  2.450000E+00  1.698450E-02
-1.000000E-01  2.500000E+00  1.681121E-02
-1.000000E-01  2.550000E+00  1.664691E-02
-1.000000E-01  2.600000E+00  1.649201E-02
-1.000000E-01  2.650000E+00  1.634625E-02
-1.000000E-01  2.700000E+00  1.620875E-02
-1.000000E-01  2.750000E+00  1.607809E-02
-1.000000E-01  2.800000E+00  1.595244E-02
-1.000000E-01  2.850000E+00  1.582971E-02
-1.000000E-01  2.900000E+00  1.570771E-02
-1.000000E-01  2.950000E+00  1.558427E-02
-1.000000E-01  3.000000E+00  1.545741E-02
-1.000000E-01  3.050000E+00  1.532537E-02
-1.000000E-01  3.100000E+00  1.518668E-02
-1.000000E-01  3.150000E+00  1.504018E-02
-1.000000E-01  3.200000E+00  1.488501E-02
-1.000000E-01  3.250000E+00  1.472057E-02
-1.000000E-01  3.300000E+00  1.454651E-02
-1.000000E-01  3.350000E+00  1.436265E-02
-1.000000E-01  3.400000E+00  1.416894E-02
-1.000000E-01  3.450000E+00  1.396544E-02
-1.000000E-01  3.500000E+00  1.375225E-02
-1.000000E-01  3.550000E+00  1.352951E-02
-1.000000E-01  3.600000E+00  1.329734E-02
-1.000000E-01  3.650000E+00  1.305585E-02
-1.000000E-01  3.700000E+00  1.280514E-02
-1.000000E-01  3.750000E+00  1.254526E-02
-1.000000E-01  3.800000E+00  1.227622E-02
-1.000000E-01  3.850000E+00  1.199802E-02
-1.000000E-01  3.900000E+00  1.171061E-02
-1.000000E-01  3.950000E+00  1.141393E-02
-1.000000E-01  4.000000E+00  1.110790E-02
-1.000000E-01  4.050000E+00  1.079243E-02
-1.000000E-01  4.100000E+00  1.046742E-02
-1.000000E-01  4.150000E+00  1.013282E-02
-1.000000E-01  4.200000E+00  9.788603E-03
-1.000000E-01  4.250000E+00  9.434783E-03
-1.000000E-01  4.300000E+00  9.071464E-03
-1.000000E-01  4.350000E+00  8.698854E-03
-1.000000E-01  4.400000E+00  8.317289E-03
-1.000000E-01  4.450000E+00  7.927274E-03
-1.000000E-01  4.500000E+00  7.529507E-03
-1.000000E-01  4.550000E+00  7.124908E-03
-1.000000E-01  4.600000E+00  6.714643E-03
-1.000000E-01  4.650000E+00  6.300143E-03
-1.000000E-01  4.700000E+00  5.883108E-03
-1.000000E-01  4.750000E+00  5.465513E-03
-1.000000E-01  4.800000E+00  5.049583E-03
-1.000000E-01  4.850000E+00  4.637771E-03
-1.000000E-01  4.900000E+00  4.232706E-03
-1.000000E-01  4.950000E+00  3.837132E-03
-1.000000E-01  5.000000E+00  3.453828E-03
-1.000000E-01  5.050000E+00  3.085519E-03
-1.000000E-01  5.100000E+00  2.734779E-03
-1.000000E-01  5.150000E+00  2.403933E-03
-1.000000E-01  5.200000E+00  2.094963E-03
-1.000000E-01  5.250000E+00  1.809427E-03
-1.000000E-01  5.300000E+00  1.548400E-03
-1.000000E-01  5.350000E+00  1.312438E-03
-1.000000E-01  5.400000E+00  1.101567E-03
-1.000000E-01  5.450000E+00  9.153095E-04
-1.000000E-01  5.500000E+00  7.527292E-04
-1.000000E-01  5.550000E+00  6.125012E-04
-1.000000E-01  5.600000E+00  4.929958E-04
-1.000000E-01  5.650000E+00  3.923687E-04
-1.000000E-01  5.700000E+00  3.086512E-04
-1.000000E-01  5.750000E+00  2.398339E-04
-1.000000E-01  5.800000E+00  1.839405E-04
-1.000000E-01  5.850000E+00  1.390869E-04
-1.000000E-01  5.900000E+00  1.035259E-04
-1.000000E-01  5.950000E+00  7.567736E-05
-1.000000E-01  6.000000E+00  5.414458E-05
-1.000000E-01  6.050000E+00  3.771929E-05
-1.000000E-01  6.100000E+00  2.537785E-05
-1.000000E-01  6.150000E+00  1.627124E-05
-1.000000E-01  6.200000E+00  9.711234E-06
-1.000000E-01  6.250000E+00  5.155381E-06
-1.000000E-01  6.300000E+00  2.192830E-06
-1.000000E-01  6.350000E+00  5.331096E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  5.295346E-07
-5.000000E-02 -6.300000E+00  2.178066E-06
-5.000000E-02 -6.250000E+00  5.120547E-06
-5.000000E-02 -6.200000E+00  9.645684E-06
-5.000000E-02 -6.150000E+00  1.616244E-05
-5.000000E-02 -6.100000E+00  2.521163E-05
-5.000000E-02 -6.050000E+00  3.748022E-05
-5.000000E-02 -6.000000E+00  5.381643E-05
-5.000000E-02 -5.950000E+00  7.524309E-05
-5.000000E-02 -5.900000E+00  1.029673E-04
-5.000000E-02 -5.850000E+00  1.383840E-04
-5.000000E-02 -5.800000E+00  1.830700E-04
-5.000000E-02 -5.750000E+00  2.387683E-04
-5.000000E-02 -5.700000E+00  3.073584E-04
-5.000000E-02 -5.650000E+00  3.908124E-04
-5.000000E-02 -5.600000E+00  4.911371E-04
-5.000000E-02 -5.550000E+00  6.103019E-04
-5.000000E-02 -5.500000E+00  7.501560E-04
-5.000000E-02 -5.450000E+00  9.123390E-04
-5.000000E-02 -5.400000E+00  1.098190E-03
-5.000000E-02 -5.350000E+00  1.308666E-03
-5.000000E-02 -5.300000E+00  1.544267E-03
-5.000000E-02 -5.250000E+00  1.804991E-03
-5.000000E-02 -5.200000E+00  2.090307E-03
-5.000000E-02 -5.150000E+00  2.399164E-03
-5.000000E-02 -5.100000E+00  2.730022E-03
-5.000000E-02 -5.050000E+00  3.080916E-03
-5.000000E-02 -5.000000E+00  3.449533E-03
-5.000000E-02 -4.950000E+00  3.833310E-03
-5.000000E-02 -4.900000E+00  4.229524E-03
-5.000000E-02 -4.850000E+00  4.635394E-03
-5.000000E-02 -4.800000E+00  5.048166E-03
-5.000000E-02 -4.750000E+00  5.465189E-03
-5.000000E-02 -4.700000E+00  5.883979E-03
-5.000000E-02 -4.650000E+00  6.302268E-03
-5.000000E-02 -4.600000E+00  6.718045E-03
-5.000000E-02 -4.550000E+00  7.129571E-03
-5.000000E-02 -4.500000E+00  7.535396E-03
-5.000000E-02 -4.450000E+00  7.934346E-03
-5.000000E-02 -4.400000E+00  8.325515E-03
-5.000000E-02 -4.350000E+00  8.708230E-03
-5.000000E-02 -4.300000E+00  9.082024E-03
-5.000000E-02 -4.250000E+00  9.446595E-03
-5.000000E-02 -4.200000E+00  9.801772E-03
-5.000000E-02 -4.150000E+00  1.014748E-02
-5.000000E-02 -4.100000E+00  1.048372E-02
-5.000000E-02 -4.050000E+00  1.081053E-02
-5.000000E-02 -4.000000E+00  1.112801E-02
-5.000000E-02 -3.950000E+00  1.143626E-02
-5.000000E-02 -3.900000E+00  1.173542E-02
-5.000000E-02 -3.850000E+00  1.202562E-02
-5.000000E-02 -3.800000E+00  1.230700E-02
-5.000000E-02 -3.750000E+00  1.257967E-02
-5.000000E-02 -3.700000E+00  1.284374E-02
-5.000000E-02 -3.650000E+00  1.309925E-02
-5.000000E-02 -3.600000E+00  1.334625E-02
-5.000000E-02 -3.550000E+00  1.358472E-02
-5.000000E-02 -3.500000E+00  1.381462E-02
-5.000000E-02 -3.450000E+00  1.403590E-02
-5.000000E-02 -3.400000E+00  1.424850E-02
-5.000000E-02 -3.350000E+00  1.445238E-02
-5.000000E-02 -3.300000E+00  1.464756E-02
-5.000000E-02 -3.250000E+00  1.483410E-02
-5.000000E-02 -3.200000E+00  1.501219E-02
-5.000000E-02 -3.150000E+00  1.518210E-02
-5.000000E-02 -3.100000E+00  1.534427E-02
-5.000000E-02 -3.050000E+00  1.549931E-02
-5.000000E-02 -3.000000E+00  1.564797E-02
-5.000000E-02 -2.950000E+00  1.579122E-02
-5.000000E-02 -2.900000E+00  1.593023E-02
-5.000000E-02 -2.850000E+00  1.606630E-02
-5.000000E-02 -2.800000E+00  1.620092E-02
-5.000000E-02 -2.750000E+00  1.633562E-02
-5.000000E-02 -2.700000E+00  1.647196E-02
-5.000000E-02 -2.650000E+00  1.661137E-02
-5.000000E-02 -2.600000E+00  1.675508E-02
-5.000000E-02 -2.550000E+00  1.690401E-02
-5.000000E-02 -2.500000E+00  1.705869E-02
-5.000000E-02 -2.450000E+00  1.721920E-02
-5.000000E-02 -2.400000E+00  1.738516E-02
-5.000000E-02 -2.350000E+00  1.755580E-02
-5.000000E-02 -2.300000E+00  1.773002E-02
-5.000000E-02 -2.250000E+00  1.790644E-02
-5.000000E-02 -2.200000E+00  1.808363E-02
-5.000000E-02 -2.150000E+00  1.826010E-02
-5.000000E-02 -2.100000E+00  1.843448E-02
-5.000000E-02 -2.050000E+00  1.860557E-02
-5.000000E-02 -2.000000E+00  1.877238E-02
-5.000000E-02 -1.950000E+00  1.893417E-02
-5.000000E-02 -1.900000E+00  1.909040E-02
-5.000000E-02 -1.850000E+00  1.924074E-02
-5.000000E-02 -1.800000E+00  1.938501E-02
-5.000000E-02 -1.750000E+00  1.952316E-02
-5.000000E-02 -1.700000E+00  1.965519E-02
-5.000000E-02 -1.650000E+00  1.978113E-02
-5.000000E-02 -1.600000E+00  1.990103E-02
-5.000000E-02 -1.550000E+00  2.001488E-02
-5.000000E-02 -1.500000E+00  2.012262E-02
-5.000000E-02 -1.450000E+00  2.022408E-02
-5.000000E-02 -1.400000E+00  2.031897E-02
-5.000000E-02 -1.350000E+00  2.040680E-02
-5.000000E-02 -1.300000E+00  2.048688E-02
-5.000000E-02 -1.250000E+00  2.055823E-02
-5.000000E-02 -1.200000E+00  2.061952E-02
-5.000000E-02 -1.150000E+00  2.066895E-02
-5.000000E-02 -1.100000E+00  2.070416E-02
-5.000000E-02 -1.050000E+00  2.072201E-02
-5.000000E-02 -1.000000E+00  2.071836E-02
-5.000000E-02 -9.500000E-01  2.068777E-02
-5.000000E-02 -9.000000E-01  2.062308E-02
-5.000000E-02 -8.500000E-01  2.051500E-02
-5.000000E-02 -8.000000E-01  2.035151E-02
-5.000000E-02 -7.500000E-01  2.011727E-02
-5.000000E-02 -7.000000E-01  1.979303E-02
-5.000000E-02 -6.500000E-01  1.935521E-02
-5.000000E-02 -6.000000E-01  1.877574E-02
-5.000000E-02 -5.500000E-01  1.802274E-02
-5.000000E-02 -5.000000E-01  1.706233E-02
-5.000000E-02 -4.500000E-01  1.586230E-02
-5.000000E-02 -4.000000E-01  1.439828E-02
-5.000000E-02 -3.500000E-01  1.266285E-02
-5.000000E-02 -3.000000E-01  1.067706E-02
-5.000000E-02 -2.500000E-01  8.502698E-03
-5.000000E-02 -2.000000E-01  6.251480E-03
-5.000000E-02 -1.500000E-01  4.085555E-03
-5.000000E-02 -1.000000E-01  2.203987E-03
-5.000000E-02 -5.000000E-02  8.129267E-04
-5.000000E-02  0.000000E+00  8.414475E-05
-5.000000E-02  5.000000E-02  1.140214E-04
-5.000000E-02  1.000000E-01  8.983274E-04
-5.000000E-02  1.500000E-01  2.333361E-03
-5.000000E-02  2.000000E-01  4.242950E-03
-5.000000E-02  2.500000E-01  6.420065E-03
-5.000000E-02  3.000000E-01  8.667714E-03
-5.000000E-02  3.500000E-01  1.082751E-02
-5.000000E-02  4.000000E-01  1.279193E-02
-5.000000E-02  4.500000E-01  1.450285E-02
-5.000000E-02  5.000000E-01  1.594195E-02
-5.000000E-02  5.500000E-01  1.711844E-02
-5.000000E-02  6.000000E-01  1.805758E-02
-5.000000E-02  6.500000E-01  1.879192E-02
-5.000000E-02  7.000000E-01  1.935532E-02
-5.000000E-02  7.500000E-01  1.977940E-02
-5.000000E-02  8.000000E-01  2.009191E-02
-5.000000E-02  8.500000E-01  2.031610E-02
-5.000000E-02  9.000000E-01  2.047089E-02
-5.000000E-02  9.500000E-01  2.057135E-02
-5.000000E-02  1.000000E+00  2.062925E-02
-5.000000E-02  1.050000E+00  2.065369E-02
-5.000000E-02  1.100000E+00  2.065166E-02
-5.000000E-02  1.150000E+00  2.062846E-02
-5.000000E-02  1.200000E+00  2.058813E-02
-5.000000E-02  1.250000E+00  2.053373E-02
-5.000000E-02  1.300000E+00  2.046757E-02
-5.000000E-02  1.350000E+00  2.039138E-02
-5.000000E-02  1.400000E+00  2.030646E-02
-5.000000E-02  1.450000E+00  2.021377E-02
-5.000000E-02  1.500000E+00  2.011398E-02
-5.000000E-02  1.550000E+00  2.000756E-02
-5.000000E-02  1.600000E+00  1.989482E-02
-5.000000E-02  1.650000E+00  1.977592E-02
-5.000000E-02  1.700000E+00  1.965094E-02
-5.000000E-02  1.750000E+00  1.951989E-02
-5.000000E-02  1.800000E+00  1.938273E-02
-5.000000E-02  1.850000E+00  1.923945E-02
-5.000000E-02  1.900000E+00  1.909006E-02
-5.000000E-02  1.950000E+00  1.893465E-02
-5.000000E-02  2.000000E+00  1.877344E-02
-5.000000E-02  2.050000E+00  1.860679E-02
-5.000000E-02  2.100000E+00  1.843529E-02
-5.000000E-02  2.150000E+00  1.825973E-02
-5.000000E-02  2.200000E+00  1.808113E-02
-5.000000E-02  2.250000E+00  1.790072E-02
-5.000000E-02  2.300000E+00  1.771987E-02
-5.000000E-02  2.350000E+00  1.754004E-02
-5.000000E-02  2.400000E+00  1.736267E-02
-5.000000E-02  2.450000E+00  1.718907E-02
-5.000000E-02  2.500000E+00  1.702029E-02
-5.000000E-02  2.550000E+00  1.685705E-02
-5.000000E-02  2.600000E+00  1.669967E-02
-5.000000E-02  2.650000E+00  1.654801E-02
-5.000000E-02  2.700000E+00  1.640154E-02
-5.000000E-02  2.750000E+00  1.625931E-02
-5.000000E-02  2.800000E+00  1.612007E-02
-5.000000E-02  2.850000E+00  1.598238E-02
-5.000000E-02  2.900000E+00  1.584466E-02
-5.000000E-02  2.950000E+00  1.570534E-02
-5.000000E-02  3.000000E+00  1.556294E-02
-5.000000E-02  3.050000E+00  1.541608E-02
-5.000000E-02  3.100000E+00  1.526360E-02
-5.000000E-02  3.150000E+00  1.510452E-02
-5.000000E-02  3.200000E+00  1.493807E-02
-5.000000E-02  3.250000E+00  1.476369E-02
-5.000000E-02  3.300000E+00  1.458095E-02
-5.000000E-02  3.350000E+00  1.438962E-02
-5.000000E-02  3.400000E+00  1.418954E-02
-5.000000E-02  3.450000E+00  1.398065E-02
-5.000000E-02  3.500000E+00  1.376295E-02
-5.000000E-02  3.550000E+00  1.353643E-02
-5.000000E-02  3.600000E+00  1.330114E-02
-5.000000E-02  3.650000E+00  1.305709E-02
-5.000000E-02  3.700000E+00  1.280428E-02
-5.000000E-02  3.750000E+00  1.254270E-02
-5.000000E-02  3.800000E+00  1.227229E-02
-5.000000E-02  3.850000E+00  1.199298E-02
-5.000000E-02  3.900000E+00  1.170470E-02
-5.000000E-02  3.950000E+00  1.140731E-02
-5.000000E-02  4.000000E+00  1.110071E-02
-5.000000E-02  4.050000E+00  1.078477E-02
-5.000000E-02  4.100000E+00  1.045938E-02
-5.000000E-02  4.150000E+00  1.012445E-02
-5.000000E-02  4.200000E+00  9.779941E-03
-5.000000E-02  4.250000E+00  9.425866E-03
-5.000000E-02  4.300000E+00  9.062319E-03
-5.000000E-02  4.350000E+00  8.689498E-03
-5.000000E-02  4.400000E+00  8.307741E-03
-5.000000E-02  4.450000E+00  7.917548E-03
-5.000000E-02  4.500000E+00  7.519617E-03
-5.000000E-02  4.550000E+00  7.114871E-03
-5.000000E-02  4.600000E+00  6.704481E-03
-5.000000E-02  4.650000E+00  6.289883E-03
-5.000000E-02  4.700000E+00  5.872787E-03
-5.000000E-02  4.750000E+00  5.455174E-03
-5.000000E-02  4.800000E+00  5.039280E-03
-5.000000E-02  4.850000E+00  4.627562E-03
-5.000000E-02  4.900000E+00  4.222658E-03
-5.000000E-02  4.950000E+00  3.827314E-03
-5.000000E-02  5.000000E+00  3.444312E-03
-5.000000E-02  5.050000E+00  3.076376E-03
-5.000000E-02  5.100000E+00  2.726079E-03
-5.000000E-02  5.150000E+00  2.395738E-03
-5.000000E-02  5.200000E+00  2.087328E-03
-5.000000E-02  5.250000E+00  1.802397E-03
-5.000000E-02  5.300000E+00  1.542007E-03
-5.000000E-02  5.350000E+00  1.306699E-03
-5.000000E-02  5.400000E+00  1.096483E-03
-5.000000E-02  5.450000E+00  9.108674E-04
-5.000000E-02  5.500000E+00  7.489013E-04
-5.000000E-02  5.550000E+00  6.092486E-04
-5.000000E-02  5.600000E+00  4.902706E-04
-5.000000E-02  5.650000E+00  3.901172E-04
-5.000000E-02  5.700000E+00  3.068168E-04
-5.000000E-02  5.750000E+00  2.383603E-04
-5.000000E-02  5.800000E+00  1.827738E-04
-5.000000E-02  5.850000E+00  1.381770E-04
-5.000000E-02  5.900000E+00  1.028280E-04
-5.000000E-02  5.950000E+00  7.515198E-05
-5.000000E-02  6.000000E+00  5.375777E-05
-5.000000E-02  6.050000E+00  3.744227E-05
-5.000000E-02  6.100000E+00  2.518651E-05
-5.000000E-02  6.150000E+00  1.614555E-05
-5.000000E-02  6.200000E+00  9.634574E-06
-5.000000E-02  6.250000E+00  5.113937E-06
-5.000000E-02  6.300000E+00  2.174955E-06
-5.000000E-02  6.350000E+00  5.287253E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  5.352605E-07
 0.000000E+00 -6.300000E+00  2.201570E-06
 0.000000E+00 -6.250000E+00  5.175602E-06
 0.000000E+00 -6.200000E+00  9.748811E-06
 0.000000E+00 -6.150000E+00  1.633387E-05
 0.000000E+00 -6.100000E+00  2.547621E-05
 0.000000E+00 -6.050000E+00  3.786833E-05
 0.000000E+00 -6.000000E+00  5.436475E-05
 0.000000E+00 -5.950000E+00  7.599541E-05
 0.000000E+00 -5.900000E+00  1.039751E-04
 0.000000E+00 -5.850000E+00  1.397064E-04
 0.000000E+00 -5.800000E+00  1.847740E-04
 0.000000E+00 -5.750000E+00  2.409278E-04
 0.000000E+00 -5.700000E+00  3.100524E-04
 0.000000E+00 -5.650000E+00  3.941230E-04
 0.000000E+00 -5.600000E+00  4.951465E-04
 0.000000E+00 -5.550000E+00  6.150886E-04
 0.000000E+00 -5.500000E+00  7.557910E-04
 0.000000E+00 -5.450000E+00  9.188820E-04
 0.000000E+00 -5.400000E+00  1.105687E-03
 0.000000E+00 -5.350000E+00  1.317144E-03
 0.000000E+00 -5.300000E+00  1.553736E-03
 0.000000E+00 -5.250000E+00  1.815441E-03
 0.000000E+00 -5.200000E+00  2.101711E-03
 0.000000E+00 -5.150000E+00  2.411477E-03
 0.000000E+00 -5.100000E+00  2.743186E-03
 0.000000E+00 -5.050000E+00  3.094862E-03
 0.000000E+00 -5.000000E+00  3.464182E-03
 0.000000E+00 -4.950000E+00  3.848577E-03
 0.000000E+00 -4.900000E+00  4.245320E-03
 0.000000E+00 -4.850000E+00  4.651626E-03
 0.000000E+00 -4.800000E+00  5.064740E-03
 0.000000E+00 -4.750000E+00  5.482010E-03
 0.000000E+00 -4.700000E+00  5.900954E-03
 0.000000E+00 -4.650000E+00  6.319309E-03
 0.000000E+00 -4.600000E+00  6.735070E-03
 0.000000E+00 -4.550000E+00  7.146509E-03
 0.000000E+00 -4.500000E+00  7.552184E-03
 0.000000E+00 -4.450000E+00  7.950936E-03
 0.000000E+00 -4.400000E+00  8.341868E-03
 0.000000E+00 -4.350000E+00  8.724320E-03
 0.000000E+00 -4.300000E+00  9.097833E-03
 0.000000E+00 -4.250000E+00  9.462110E-03
 0.000000E+00 -4.200000E+00  9.816983E-03
 0.000000E+00 -4.150000E+00  1.016237E-02
 0.000000E+00 -4.100000E+00  1.049827E-02
 0.000000E+00 -4.050000E+00  1.082471E-02
 0.000000E+00 -4.000000E+00  1.114177E-02
 0.000000E+00 -3.950000E+00  1.144952E-02
 0.000000E+00 -3.900000E+00  1.174807E-02
 0.000000E+00 -3.850000E+00  1.203753E-02
 0.000000E+00 -3.800000E+00  1.231799E-02
 0.000000E+00 -3.750000E+00  1.258953E-02
 0.000000E+00 -3.700000E+00  1.285220E-02
 0.000000E+00 -3.650000E+00  1.310601E-02
 0.000000E+00 -3.600000E+00  1.335092E-02
 0.000000E+00 -3.550000E+00  1.358683E-02
 0.000000E+00 -3.500000E+00  1.381362E-02
 0.000000E+00 -3.450000E+00  1.403113E-02
 0.000000E+00 -3.400000E+00  1.423919E-02
 0.000000E+00 -3.350000E+00  1.443762E-02
 0.000000E+00 -3.300000E+00  1.462632E-02
 0.000000E+00 -3.250000E+00  1.480524E-02
 0.000000E+00 -3.200000E+00  1.497446E-02
 0.000000E+00 -3.150000E+00  1.513418E-02
 0.000000E+00 -3.100000E+00  1.528481E-02
 0.000000E+00 -3.050000E+00  1.542699E-02
 0.000000E+00 -3.000000E+00  1.556158E-02
 0.000000E+00 -2.950000E+00  1.568977E-02
 0.000000E+00 -2.900000E+00  1.581300E-02
 0.000000E+00 -2.850000E+00  1.593303E-02
 0.000000E+00 -2.800000E+00  1.605183E-02
 0.000000E+00 -2.750000E+00  1.617155E-02
 0.000000E+00 -2.700000E+00  1.629438E-02
 0.000000E+00 -2.650000E+00  1.642240E-02
 0.000000E+00 -2.600000E+00  1.655744E-02
 0.000000E+00 -2.550000E+00  1.670088E-02
 0.000000E+00 -2.500000E+00  1.685355E-02
 0.000000E+00 -2.450000E+00  1.701564E-02
 0.000000E+00 -2.400000E+00  1.718667E-02
 0.000000E+00 -2.350000E+00  1.736556E-02
 0.000000E+00 -2.300000E+00  1.755071E-02
 0.000000E+00 -2.250000E+00  1.774020E-02
 0.000000E+00 -2.200000E+00  1.793192E-02
 0.000000E+00 -2.150000E+00  1.812376E-02
 0.000000E+00 -2.100000E+00  1.831377E-02
 0.000000E+00 -2.050000E+00  1.850022E-02
 0.000000E+00 -2.000000E+00  1.868173E-02
 0.000000E+00 -1.950000E+00  1.885723E-02
 0.000000E+00 -1.900000E+00  1.902602E-02
 0.000000E+00 -1.850000E+00  1.918764E-02
 0.000000E+00 -1.800000E+00  1.934189E-02
 0.000000E+00 -1.750000E+00  1.948872E-02
 0.000000E+00 -1.700000E+00  1.962820E-02
 0.000000E+00 -1.650000E+00  1.976048E-02
 0.000000E+00 -1.600000E+00  1.988568E-02
 0.000000E+00 -1.550000E+00  2.000393E-02
 0.000000E+00 -1.500000E+00  2.011527E-02
 0.000000E+00 -1.450000E+00  2.021965E-02
 0.000000E+00 -1.400000E+00  2.031689E-02
 0.000000E+00 -1.350000E+00  2.040658E-02
 0.000000E+00 -1.300000E+00  2.048814E-02
 0.000000E+00 -1.250000E+00  2.056064E-02
 0.000000E+00 -1.200000E+00  2.062283E-02
 0.000000E+00 -1.150000E+00  2.067299E-02
 0.000000E+00 -1.100000E+00  2.070881E-02
 0.000000E+00 -1.050000E+00  2.072720E-02
 0.000000E+00 -1.000000E+00  2.072412E-02
 0.000000E+00 -9.500000E-01  2.069418E-02
 0.000000E+00 -9.000000E-01  2.063034E-02
 0.000000E+00 -8.500000E-01  2.052344E-02
 0.000000E+00 -8.000000E-01  2.036160E-02
 0.000000E+00 -7.500000E-01  2.012972E-02
 0.000000E+00 -7.000000E-01  1.980882E-02
 0.000000E+00 -6.500000E-01  1.937568E-02
 0.000000E+00 -6.000000E-01  1.880272E-02
 0.000000E+00 -5.500000E-01  1.805866E-02
 0.000000E+00 -5.000000E-01  1.711034E-02
 0.000000E+00 -4.500000E-01  1.592635E-02
 0.000000E+00 -4.000000E-01  1.448313E-02
 0.000000E+00 -3.500000E-01  1.277385E-02
 0.000000E+00 -3.000000E-01  1.081972E-02
 0.000000E+00 -2.500000E-01  8.681940E-03
 0.000000E+00 -2.000000E-01  6.470466E-03
 0.000000E+00 -1.500000E-01  4.344427E-03
 0.000000E+00 -1.000000E-01  2.498735E-03
 0.000000E+00 -5.000000E-02  1.134920E-03
 0.000000E+00  0.000000E+00  4.206994E-04
 0.000000E+00  5.000000E-02  4.501019E-04
 0.000000E+00  1.000000E-01  1.218966E-03
 0.000000E+00  1.500000E-01  2.626055E-03
 0.000000E+00  2.000000E-01  4.499299E-03
 0.000000E+00  2.500000E-01  6.636280E-03
 0.000000E+00  3.000000E-01  8.844096E-03
 0.000000E+00  3.500000E-01  1.096731E-02
 0.000000E+00  4.000000E-01  1.290007E-02
 0.000000E+00  4.500000E-01  1.458482E-02
 0.000000E+00  5.000000E-01  1.600306E-02
 0.000000E+00  5.500000E-01  1.716337E-02
 0.000000E+00  6.000000E-01  1.809024E-02
 0.000000E+00  6.500000E-01  1.881541E-02
 0.000000E+00  7.000000E-01  1.937203E-02
 0.000000E+00  7.500000E-01  1.979116E-02
 0.000000E+00  8.000000E-01  2.010004E-02
 0.000000E+00  8.500000E-01  2.032160E-02
 0.000000E+00  9.000000E-01  2.047450E-02
 0.000000E+00  9.500000E-01  2.057361E-02
 0.000000E+00  1.000000E+00  2.063056E-02
 0.000000E+00  1.050000E+00  2.065437E-02
 0.000000E+00  1.100000E+00  2.065197E-02
 0.000000E+00  1.150000E+00  2.062864E-02
 0.000000E+00  1.200000E+00  2.058840E-02
 0.000000E+00  1.250000E+00  2.053432E-02
 0.000000E+00  1.300000E+00  2.046872E-02
 0.000000E+00  1.350000E+00  2.039338E-02
 0.000000E+00  1.400000E+00  2.030963E-02
 0.000000E+00  1.450000E+00  2.021849E-02
 0.000000E+00  1.500000E+00  2.012070E-02
 0.000000E+00  1.550000E+00  2.001681E-02
 0.000000E+00  1.600000E+00  1.990718E-02
 0.000000E+00  1.650000E+00  1.979208E-02
 0.000000E+00  1.700000E+00  1.967165E-02
 0.000000E+00  1.750000E+00  1.954598E-02
 0.000000E+00  1.800000E+00  1.941511E-02
 0.000000E+00  1.850000E+00  1.927906E-02
 0.000000E+00  1.900000E+00  1.913787E-02
 0.000000E+00  1.950000E+00  1.899162E-02
 0.000000E+00  2.000000E+00  1.884047E-02
 0.000000E+00  2.050000E+00  1.868468E-02
 0.000000E+00  2.100000E+00  1.852465E-02
 0.000000E+00  2.150000E+00  1.836093E-02
 0.000000E+00  2.200000E+00  1.819421E-02
 0.000000E+00  2.250000E+00  1.802535E-02
 0.000000E+00  2.300000E+00  1.785527E-02
 0.000000E+00  2.350000E+00  1.768499E-02
 0.000000E+00  2.400000E+00  1.751549E-02
 0.000000E+00  2.450000E+00  1.734768E-02
 0.000000E+00  2.500000E+00  1.718231E-02
 0.000000E+00  2.550000E+00  1.701989E-02
 0.000000E+00  2.600000E+00  1.686070E-02
 0.000000E+00  2.650000E+00  1.670469E-02
 0.000000E+00  2.700000E+00  1.655154E-02
 0.000000E+00  2.750000E+00  1.640063E-02
 0.000000E+00  2.800000E+00  1.625114E-02
 0.000000E+00  2.850000E+00  1.610207E-02
 0.000000E+00  2.900000E+00  1.595232E-02
 0.000000E+00  2.950000E+00  1.580073E-02
 0.000000E+00  3.000000E+00  1.564621E-02
 0.000000E+00  3.050000E+00  1.548769E-02
 0.000000E+00  3.100000E+00  1.532425E-02
 0.000000E+00  3.150000E+00  1.515506E-02
 0.000000E+00  3.200000E+00  1.497947E-02
 0.000000E+00  3.250000E+00  1.479692E-02
 0.000000E+00  3.300000E+00  1.460701E-02
 0.000000E+00  3.350000E+00  1.440943E-02
 0.000000E+00  3.400000E+00  1.420396E-02
 0.000000E+00  3.450000E+00  1.399047E-02
 0.000000E+00  3.500000E+00  1.376885E-02
 0.000000E+00  3.550000E+00  1.353903E-02
 0.000000E+00  3.600000E+00  1.330097E-02
 0.000000E+00  3.650000E+00  1.305460E-02
 0.000000E+00  3.700000E+00  1.279987E-02
 0.000000E+00  3.750000E+00  1.253670E-02
 0.000000E+00  3.800000E+00  1.226499E-02
 0.000000E+00  3.850000E+00  1.198461E-02
 0.000000E+00  3.900000E+00  1.169545E-02
 0.000000E+00  3.950000E+00  1.139734E-02
 0.000000E+00  4.000000E+00  1.109013E-02
 0.000000E+00  4.050000E+00  1.077368E-02
 0.000000E+00  4.100000E+00  1.044785E-02
 0.000000E+00  4.150000E+00  1.011254E-02
 0.000000E+00  4.200000E+00  9.767688E-03
 0.000000E+00  4.250000E+00  9.413303E-03
 0.000000E+00  4.300000E+00  9.049472E-03
 0.000000E+00  4.350000E+00  8.676392E-03
 0.000000E+00  4.400000E+00  8.294395E-03
 0.000000E+00  4.450000E+00  7.903983E-03
 0.000000E+00  4.500000E+00  7.505857E-03
 0.000000E+00  4.550000E+00  7.100944E-03
 0.000000E+00  4.600000E+00  6.690422E-03
 0.000000E+00  4.650000E+00  6.275735E-03
 0.000000E+00  4.700000E+00  5.858606E-03
 0.000000E+00  4.750000E+00  5.441024E-03
 0.000000E+00  4.800000E+00  5.025235E-03
 0.000000E+00  4.850000E+00  4.613706E-03
 0.000000E+00  4.900000E+00  4.209079E-03
 0.000000E+00  4.950000E+00  3.814105E-03
 0.000000E+00  5.000000E+00  3.431566E-03
 0.000000E+00  5.050000E+00  3.064186E-03
 0.000000E+00  5.100000E+00  2.714529E-03
 0.000000E+00  5.150000E+00  2.384905E-03
 0.000000E+00  5.200000E+00  2.077277E-03
 0.000000E+00  5.250000E+00  1.793177E-03
 0.000000E+00  5.300000E+00  1.533650E-03
 0.000000E+00  5.350000E+00  1.299217E-03
 0.000000E+00  5.400000E+00  1.089871E-03
 0.000000E+00  5.450000E+00  9.051013E-04
 0.000000E+00  5.500000E+00  7.439406E-04
 0.000000E+00  5.550000E+00  6.050391E-04
 0.000000E+00  5.600000E+00  4.867479E-04
 0.000000E+00  5.650000E+00  3.872101E-04
 0.000000E+00  5.700000E+00  3.044515E-04
 0.000000E+00  5.750000E+00  2.364632E-04
 0.000000E+00  5.800000E+00  1.812743E-04
 0.000000E+00  5.850000E+00  1.370101E-04
 0.000000E+00  5.900000E+00  1.019350E-04
 0.000000E+00  5.950000E+00  7.448153E-05
 0.000000E+00  6.000000E+00  5.326552E-05
 0.000000E+00  6.050000E+00  3.709073E-05
 0.000000E+00  6.100000E+00  2.494438E-05
 0.000000E+00  6.150000E+00  1.598690E-05
 0.000000E+00  6.200000E+00  9.538048E-06
 0.000000E+00  6.250000E+00  5.061857E-06
 0.000000E+00  6.300000E+00  2.152527E-06
 0.000000E+00  6.350000E+00  5.232297E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  5.400305E-07
 5.000000E-02 -6.300000E+00  2.221133E-06
 5.000000E-02 -6.250000E+00  5.221367E-06
 5.000000E-02 -6.200000E+00  9.834369E-06
 5.000000E-02 -6.150000E+00  1.647573E-05
 5.000000E-02 -6.100000E+00  2.569446E-05
 5.000000E-02 -6.050000E+00  3.818727E-05
 5.000000E-02 -6.000000E+00  5.481352E-05
 5.000000E-02 -5.950000E+00  7.660848E-05
 5.000000E-02 -5.900000E+00  1.047928E-04
 5.000000E-02 -5.850000E+00  1.407750E-04
 5.000000E-02 -5.800000E+00  1.861461E-04
 5.000000E-02 -5.750000E+00  2.426610E-04
 5.000000E-02 -5.700000E+00  3.122090E-04
 5.000000E-02 -5.650000E+00  3.967676E-04
 5.000000E-02 -5.600000E+00  4.983437E-04
 5.000000E-02 -5.550000E+00  6.189001E-04
 5.000000E-02 -5.500000E+00  7.602725E-04
 5.000000E-02 -5.450000E+00  9.240796E-04
 5.000000E-02 -5.400000E+00  1.111634E-03
 5.000000E-02 -5.350000E+00  1.323861E-03
 5.000000E-02 -5.300000E+00  1.561226E-03
 5.000000E-02 -5.250000E+00  1.823693E-03
 5.000000E-02 -5.200000E+00  2.110697E-03
 5.000000E-02 -5.150000E+00  2.421158E-03
 5.000000E-02 -5.100000E+00  2.753509E-03
 5.000000E-02 -5.050000E+00  3.105767E-03
 5.000000E-02 -5.000000E+00  3.475603E-03
 5.000000E-02 -4.950000E+00  3.860441E-03
 5.000000E-02 -4.900000E+00  4.257555E-03
 5.000000E-02 -4.850000E+00  4.664156E-03
 5.000000E-02 -4.800000E+00  5.077490E-03
 5.000000E-02 -4.750000E+00  5.494906E-03
 5.000000E-02 -4.700000E+00  5.913925E-03
 5.000000E-02 -4.650000E+00  6.332290E-03
 5.000000E-02 -4.600000E+00  6.748001E-03
 5.000000E-02 -4.550000E+00  7.159340E-03
 5.000000E-02 -4.500000E+00  7.564876E-03
 5.000000E-02 -4.450000E+00  7.963460E-03
 5.000000E-02 -4.400000E+00  8.354203E-03
 5.000000E-02 -4.350000E+00  8.736453E-03
 5.000000E-02 -4.300000E+00  9.109756E-03
 5.000000E-02 -4.250000E+00  9.473819E-03
 5.000000E-02 -4.200000E+00  9.828469E-03
 5.000000E-02 -4.150000E+00  1.017362E-02
 5.000000E-02 -4.100000E+00  1.050926E-02
 5.000000E-02 -4.050000E+00  1.083541E-02
 5.000000E-02 -4.000000E+00  1.115210E-02
 5.000000E-02 -3.950000E+00  1.145939E-02
 5.000000E-02 -3.900000E+00  1.175737E-02
 5.000000E-02 -3.850000E+00  1.204610E-02
 5.000000E-02 -3.800000E+00  1.232563E-02
 5.000000E-02 -3.750000E+00  1.259600E-02
 5.000000E-02 -3.700000E+00  1.285720E-02
 5.000000E-02 -3.650000E+00  1.310916E-02
 5.000000E-02 -3.600000E+00  1.335178E-02
 5.000000E-02 -3.550000E+00  1.358485E-02
 5.000000E-02 -3.500000E+00  1.380814E-02
 5.000000E-02 -3.450000E+00  1.402135E-02
 5.000000E-02 -3.400000E+00  1.422415E-02
 5.000000E-02 -3.350000E+00  1.441622E-02
 5.000000E-02 -3.300000E+00  1.459727E-02
 5.000000E-02 -3.250000E+00  1.476710E-02
 5.000000E-02 -3.200000E+00  1.492562E-02
 5.000000E-02 -3.150000E+00  1.507292E-02
 5.000000E-02 -3.100000E+00  1.520934E-02
 5.000000E-02 -3.050000E+00  1.533551E-02
 5.000000E-02 -3.000000E+00  1.545243E-02
 5.000000E-02 -2.950000E+00  1.556147E-02
 5.000000E-02 -2.900000E+00  1.566448E-02
 5.000000E-02 -2.850000E+00  1.576373E-02
 5.000000E-02 -2.800000E+00  1.586189E-02
 5.000000E-02 -2.750000E+00  1.596190E-02
 5.000000E-02 -2.700000E+00  1.606685E-02
 5.000000E-02 -2.650000E+00  1.617972E-02
 5.000000E-02 -2.600000E+00  1.630316E-02
 5.000000E-02 -2.550000E+00  1.643923E-02
 5.000000E-02 -2.500000E+00  1.658919E-02
 5.000000E-02 -2.450000E+00  1.675339E-02
 5.000000E-02 -2.400000E+00  1.693120E-02
 5.000000E-02 -2.350000E+00  1.712109E-02
 5.000000E-02 -2.300000E+00  1.732082E-02
 5.000000E-02 -2.250000E+00  1.752761E-02
 5.000000E-02 -2.200000E+00  1.773848E-02
 5.000000E-02 -2.150000E+00  1.795044E-02
 5.000000E-02 -2.100000E+00  1.816072E-02
 5.000000E-02 -2.050000E+00  1.836695E-02
 5.000000E-02 -2.000000E+00  1.856719E-02
 5.000000E-02 -1.950000E+00  1.876004E-02
 5.000000E-02 -1.900000E+00  1.894454E-02
 5.000000E-02 -1.850000E+00  1.912014E-02
 5.000000E-02 -1.800000E+00  1.928663E-02
 5.000000E-02 -1.750000E+00  1.944402E-02
 5.000000E-02 -1.700000E+00  1.959251E-02
 5.000000E-02 -1.650000E+00  1.973236E-02
 5.000000E-02 -1.600000E+00  1.986388E-02
 5.000000E-02 -1.550000E+00  1.998735E-02
 5.000000E-02 -1.500000E+00  2.010296E-02
 5.000000E-02 -1.450000E+00  2.021083E-02
 5.000000E-02 -1.400000E+00  2.031088E-02
 5.000000E-02 -1.350000E+00  2.040287E-02
 5.000000E-02 -1.300000E+00  2.048629E-02
 5.000000E-02 -1.250000E+00  2.056035E-02
 5.000000E-02 -1.200000E+00  2.062390E-02
 5.000000E-02 -1.150000E+00  2.067531E-02
 5.000000E-02 -1.100000E+00  2.071238E-02
 5.000000E-02 -1.050000E+00  2.073218E-02
 5.000000E-02 -1.000000E+00  2.073079E-02
 5.000000E-02 -9.500000E-01  2.070306E-02
 5.000000E-02 -9.000000E-01  2.064221E-02
 5.000000E-02 -8.500000E-01  2.053942E-02
 5.000000E-02 -8.000000E-01  2.038333E-02
 5.000000E-02 -7.500000E-01  2.015948E-02
 5.000000E-02 -7.000000E-01  1.984979E-02
 5.000000E-02 -6.500000E-01  1.943218E-02
 5.000000E-02 -6.000000E-01  1.888062E-02
 5.000000E-02 -5.500000E-01  1.816569E-02
 5.000000E-02 -5.000000E-01  1.725650E-02
 5.000000E-02 -4.500000E-01  1.612413E-02
 5.000000E-02 -4.000000E-01  1.474746E-02
 5.000000E-02 -3.500000E-01  1.312151E-02
 5.000000E-02 -3.000000E-01  1.126792E-02
 5.000000E-02 -2.500000E-01  9.245799E-03
 5.000000E-02 -2.000000E-01  7.159573E-03
 5.000000E-02 -1.500000E-01  5.158823E-03
 5.000000E-02 -1.000000E-01  3.425494E-03
 5.000000E-02 -5.000000E-02  2.146742E-03
 5.000000E-02  0.000000E+00  1.477763E-03
 5.000000E-02  5.000000E-02  1.505366E-03
 5.000000E-02  1.000000E-01  2.225672E-03
 5.000000E-02  1.500000E-01  3.545145E-03
 5.000000E-02  2.000000E-01  5.304485E-03
 5.000000E-02  2.500000E-01  7.315631E-03
 5.000000E-02  3.000000E-01  9.398440E-03
 5.000000E-02  3.500000E-01  1.140673E-02
 5.000000E-02  4.000000E-01  1.323991E-02
 5.000000E-02  4.500000E-01  1.484228E-02
 5.000000E-02  5.000000E-01  1.619480E-02
 5.000000E-02  5.500000E-01  1.730413E-02
 5.000000E-02  6.000000E-01  1.819232E-02
 5.000000E-02  6.500000E-01  1.888864E-02
 5.000000E-02  7.000000E-01  1.942399E-02
 5.000000E-02  7.500000E-01  1.982758E-02
 5.000000E-02  8.000000E-01  2.012519E-02
 5.000000E-02  8.500000E-01  2.033860E-02
 5.000000E-02  9.000000E-01  2.048562E-02
 5.000000E-02  9.500000E-01  2.058050E-02
 5.000000E-02  1.000000E+00  2.063443E-02
 5.000000E-02  1.050000E+00  2.065610E-02
 5.000000E-02  1.100000E+00  2.065222E-02
 5.000000E-02  1.150000E+00  2.062792E-02
 5.000000E-02  1.200000E+00  2.058712E-02
 5.000000E-02  1.250000E+00  2.053283E-02
 5.000000E-02  1.300000E+00  2.046735E-02
 5.000000E-02  1.350000E+00  2.039245E-02
 5.000000E-02  1.400000E+00  2.030948E-02
 5.000000E-02  1.450000E+00  2.021948E-02
 5.000000E-02  1.500000E+00  2.012324E-02
 5.000000E-02  1.550000E+00  2.002134E-02
 5.000000E-02  1.600000E+00  1.991422E-02
 5.000000E-02  1.650000E+00  1.980219E-02
 5.000000E-02  1.700000E+00  1.968546E-02
 5.000000E-02  1.750000E+00  1.956415E-02
 5.000000E-02  1.800000E+00  1.943836E-02
 5.000000E-02  1.850000E+00  1.930812E-02
 5.000000E-02  1.900000E+00  1.917349E-02
 5.000000E-02  1.950000E+00  1.903452E-02
 5.000000E-02  2.000000E+00  1.889131E-02
 5.000000E-02  2.050000E+00  1.874402E-02
 5.000000E-02  2.100000E+00  1.859291E-02
 5.000000E-02  2.150000E+00  1.843833E-02
 5.000000E-02  2.200000E+00  1.828074E-02
 5.000000E-02  2.250000E+00  1.812069E-02
 5.000000E-02  2.300000E+00  1.795880E-02
 5.000000E-02  2.350000E+00  1.779574E-02
 5.000000E-02  2.400000E+00  1.763219E-02
 5.000000E-02  2.450000E+00  1.746877E-02
 5.000000E-02  2.500000E+00  1.730601E-02
 5.000000E-02  2.550000E+00  1.714428E-02
 5.000000E-02  2.600000E+00  1.698381E-02
 5.000000E-02  2.650000E+00  1.682462E-02
 5.000000E-02  2.700000E+00  1.666652E-02
 5.000000E-02  2.750000E+00  1.650916E-02
 5.000000E-02  2.800000E+00  1.635197E-02
 5.000000E-02  2.850000E+00  1.619430E-02
 5.000000E-02  2.900000E+00  1.603537E-02
 5.000000E-02  2.950000E+00  1.587434E-02
 5.000000E-02  3.000000E+00  1.571040E-02
 5.000000E-02  3.050000E+00  1.554274E-02
 5.000000E-02  3.100000E+00  1.537061E-02
 5.000000E-02  3.150000E+00  1.519335E-02
 5.000000E-02  3.200000E+00  1.501036E-02
 5.000000E-02  3.250000E+00  1.482115E-02
 5.000000E-02  3.300000E+00  1.462532E-02
 5.000000E-02  3.350000E+00  1.442252E-02
 5.000000E-02  3.400000E+00  1.421252E-02
 5.000000E-02  3.450000E+00  1.399510E-02
 5.000000E-02  3.500000E+00  1.377011E-02
 5.000000E-02  3.550000E+00  1.353741E-02
 5.000000E-02  3.600000E+00  1.329690E-02
 5.000000E-02  3.650000E+00  1.304845E-02
 5.000000E-02  3.700000E+00  1.279197E-02
 5.000000E-02  3.750000E+00  1.252732E-02
 5.000000E-02  3.800000E+00  1.225436E-02
 5.000000E-02  3.850000E+00  1.197295E-02
 5.000000E-02  3.900000E+00  1.168290E-02
 5.000000E-02  3.950000E+00  1.138405E-02
 5.000000E-02  4.000000E+00  1.107621E-02
 5.000000E-02  4.050000E+00  1.075921E-02
 5.000000E-02  4.100000E+00  1.043289E-02
 5.000000E-02  4.150000E+00  1.009715E-02
 5.000000E-02  4.200000E+00  9.751903E-03
 5.000000E-02  4.250000E+00  9.397156E-03
 5.000000E-02  4.300000E+00  9.032989E-03
 5.000000E-02  4.350000E+00  8.659598E-03
 5.000000E-02  4.400000E+00  8.277316E-03
 5.000000E-02  4.450000E+00  7.886646E-03
 5.000000E-02  4.500000E+00  7.488294E-03
 5.000000E-02  4.550000E+00  7.083195E-03
 5.000000E-02  4.600000E+00  6.672535E-03
 5.000000E-02  4.650000E+00  6.257774E-03
 5.000000E-02  4.700000E+00  5.840642E-03
 5.000000E-02  4.750000E+00  5.423143E-03
 5.000000E-02  4.800000E+00  5.007534E-03
 5.000000E-02  4.850000E+00  4.596291E-03
 5.000000E-02  4.900000E+00  4.192062E-03
 5.000000E-02  4.950000E+00  3.797601E-03
 5.000000E-02  5.000000E+00  3.415690E-03
 5.000000E-02  5.050000E+00  3.049047E-03
 5.000000E-02  5.100000E+00  2.700228E-03
 5.000000E-02  5.150000E+00  2.371531E-03
 5.000000E-02  5.200000E+00  2.064902E-03
 5.000000E-02  5.250000E+00  1.781853E-03
 5.000000E-02  5.300000E+00  1.523407E-03
 5.000000E-02  5.350000E+00  1.290065E-03
 5.000000E-02  5.400000E+00  1.081795E-03
 5.000000E-02  5.450000E+00  8.980670E-04
 5.000000E-02  5.500000E+00  7.378944E-04
 5.000000E-02  5.550000E+00  5.999122E-04
 5.000000E-02  5.600000E+00  4.824602E-04
 5.000000E-02  5.650000E+00  3.836741E-04
 5.000000E-02  5.700000E+00  3.015765E-04
 5.000000E-02  5.750000E+00  2.341594E-04
 5.000000E-02  5.800000E+00  1.794558E-04
 5.000000E-02  5.850000E+00  1.355972E-04
 5.000000E-02  5.900000E+00  1.008560E-04
 5.000000E-02  5.950000E+00  7.367319E-05
 5.000000E-02  6.000000E+00  5.267356E-05
 5.000000E-02  6.050000E+00  3.666914E-05
 5.000000E-02  6.100000E+00  2.465482E-05
 5.000000E-02  6.150000E+00  1.579769E-05
 5.000000E-02  6.200000E+00  9.423209E-06
 5.000000E-02  6.250000E+00  5.000030E-06
 5.000000E-02  6.300000E+00  2.125945E-06
 5.000000E-02  6.350000E+00  5.167231E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  5.437982E-07
 1.000000E-01 -6.300000E+00  2.236566E-06
 1.000000E-01 -6.250000E+00  5.257387E-06
 1.000000E-01 -6.200000E+00  9.901497E-06
 1.000000E-01 -6.150000E+00  1.658657E-05
 1.000000E-01 -6.100000E+00  2.586412E-05
 1.000000E-01 -6.050000E+00  3.843376E-05
 1.000000E-01 -6.000000E+00  5.515809E-05
 1.000000E-01 -5.950000E+00  7.707604E-05
 1.000000E-01 -5.900000E+00  1.054121E-04
 1.000000E-01 -5.850000E+00  1.415793E-04
 1.000000E-01 -5.800000E+00  1.871726E-04
 1.000000E-01 -5.750000E+00  2.439512E-04
 1.000000E-01 -5.700000E+00  3.138074E-04
 1.000000E-01 -5.650000E+00  3.987207E-04
 1.000000E-01 -5.600000E+00  5.006981E-04
 1.000000E-01 -5.550000E+00  6.217001E-04
 1.000000E-01 -5.500000E+00  7.635575E-04
 1.000000E-01 -5.450000E+00  9.278819E-04
 1.000000E-01 -5.400000E+00  1.115976E-03
 1.000000E-01 -5.350000E+00  1.328753E-03
 1.000000E-01 -5.300000E+00  1.566668E-03
 1.000000E-01 -5.250000E+00  1.829670E-03
 1.000000E-01 -5.200000E+00  2.117184E-03
 1.000000E-01 -5.150000E+00  2.428119E-03
 1.000000E-01 -5.100000E+00  2.760901E-03
 1.000000E-01 -5.050000E+00  3.113539E-03
 1.000000E-01 -5.000000E+00  3.483702E-03
 1.000000E-01 -4.950000E+00  3.868810E-03
 1.000000E-01 -4.900000E+00  4.266136E-03
 1.000000E-01 -4.850000E+00  4.672893E-03
 1.000000E-01 -4.800000E+00  5.086327E-03
 1.000000E-01 -4.750000E+00  5.503790E-03
 1.000000E-01 -4.700000E+00  5.922807E-03
 1.000000E-01 -4.650000E+00  6.341126E-03
 1.000000E-01 -4.600000E+00  6.756757E-03
 1.000000E-01 -4.550000E+00  7.167988E-03
 1.000000E-01 -4.500000E+00  7.573399E-03
 1.000000E-01 -4.450000E+00  7.971846E-03
 1.000000E-01 -4.400000E+00  8.362450E-03
 1.000000E-01 -4.350000E+00  8.744562E-03
 1.000000E-01 -4.300000E+00  9.117729E-03
 1.000000E-01 -4.250000E+00  9.481657E-03
 1.000000E-01 -4.200000E+00  9.836168E-03
 1.000000E-01 -4.150000E+00  1.018117E-02
 1.000000E-01 -4.100000E+00  1.051663E-02
 1.000000E-01 -4.050000E+00  1.084254E-02
 1.000000E-01 -4.000000E+00  1.115893E-02
 1.000000E-01 -3.950000E+00  1.146583E-02
 1.000000E-01 -3.900000E+00  1.176327E-02
 1.000000E-01 -3.850000E+00  1.205128E-02
 1.000000E-01 -3.800000E+00  1.232988E-02
 1.000000E-01 -3.750000E+00  1.259904E-02
 1.000000E-01 -3.700000E+00  1.285868E-02
 1.000000E-01 -3.650000E+00  1.310867E-02
 1.000000E-01 -3.600000E+00  1.334878E-02
 1.000000E-01 -3.550000E+00  1.357872E-02
 1.000000E-01 -3.500000E+00  1.379808E-02
 1.000000E-01 -3.450000E+00  1.400641E-02
 1.000000E-01 -3.400000E+00  1.420319E-02
 1.000000E-01 -3.350000E+00  1.438789E-02
 1.000000E-01 -3.300000E+00  1.455998E-02
 1.000000E-01 -3.250000E+00  1.471904E-02
 1.000000E-01 -3.200000E+00  1.486476E-02
 1.000000E-01 -3.150000E+00  1.499704E-02
 1.000000E-01 -3.100000E+00  1.511608E-02
 1.000000E-01 -3.050000E+00  1.522248E-02
 1.000000E-01 -3.000000E+00  1.531729E-02
 1.000000E-01 -2.950000E+00  1.540217E-02
 1.000000E-01 -2.900000E+00  1.547939E-02
 1.000000E-01 -2.850000E+00  1.555190E-02
 1.000000E-01 -2.800000E+00  1.562324E-02
 1.000000E-01 -2.750000E+00  1.569746E-02
 1.000000E-01 -2.700000E+00  1.577884E-02
 1.000000E-01 -2.650000E+00  1.587162E-02
 1.000000E-01 -2.600000E+00  1.597961E-02
 1.000000E-01 -2.550000E+00  1.610583E-02
 1.000000E-01 -2.500000E+00  1.625216E-02
 1.000000E-01 -2.450000E+00  1.641918E-02
 1.000000E-01 -2.400000E+00  1.660604E-02
 1.000000E-01 -2.350000E+00  1.681060E-02
 1.000000E-01 -2.300000E+00  1.702965E-02
 1.000000E-01 -2.250000E+00  1.725930E-02
 1.000000E-01 -2.200000E+00  1.749529E-02
 1.000000E-01 -2.150000E+00  1.773344E-02
 1.000000E-01 -2.100000E+00  1.796991E-02
 1.000000E-01 -2.050000E+00  1.820144E-02
 1.000000E-01 -2.000000E+00  1.842544E-02
 1.000000E-01 -1.950000E+00  1.864006E-02
 1.000000E-01 -1.900000E+00  1.884407E-02
 1.000000E-01 -1.850000E+00  1.903687E-02
 1.000000E-01 -1.800000E+00  1.921825E-02
 1.000000E-01 -1.750000E+00  1.938837E-02
 1.000000E-01 -1.700000E+00  1.954760E-02
 1.000000E-01 -1.650000E+00  1.969643E-02
 1.000000E-01 -1.600000E+00  1.983538E-02
 1.000000E-01 -1.550000E+00  1.996494E-02
 1.000000E-01 -1.500000E+00  2.008553E-02
 1.000000E-01 -1.450000E+00  2.019743E-02
 1.000000E-01 -1.400000E+00  2.030078E-02
 1.000000E-01 -1.350000E+00  2.039546E-02
 1.000000E-01 -1.300000E+00  2.048113E-02
 1.000000E-01 -1.250000E+00  2.055714E-02
 1.000000E-01 -1.200000E+00  2.062245E-02
 1.000000E-01 -1.150000E+00  2.067560E-02
 1.000000E-01 -1.100000E+00  2.071454E-02
 1.000000E-01 -1.050000E+00  2.073653E-02
 1.000000E-01 -1.000000E+00  2.073789E-02
 1.000000E-01 -9.500000E-01  2.071379E-02
 1.000000E-01 -9.000000E-01  2.065787E-02
 1.000000E-01 -8.500000E-01  2.056188E-02
 1.000000E-01 -8.000000E-01  2.041523E-02
 1.000000E-01 -7.500000E-01  2.020451E-02
 1.000000E-01 -7.000000E-01  1.991302E-02
 1.000000E-01 -6.500000E-01  1.952054E-02
 1.000000E-01 -6.000000E-01  1.900338E-02
 1.000000E-01 -5.500000E-01  1.833507E-02
 1.000000E-01 -5.000000E-01  1.748817E-02
 1.000000E-01 -4.500000E-01  1.643756E-02
 1.000000E-01 -4.000000E-01  1.516576E-02
 1.000000E-01 -3.500000E-01  1.367043E-02
 1.000000E-01 -3.000000E-01  1.197357E-02
 1.000000E-01 -2.500000E-01  1.013087E-02
 1.000000E-01 -2.000000E-01  8.237996E-03
 1.000000E-01 -1.500000E-01  6.429822E-03
 1.000000E-01 -1.000000E-01  4.868550E-03
 1.000000E-01 -5.000000E-02  3.719659E-03
 1.000000E-01  0.000000E+00  3.119577E-03
 1.000000E-01  5.000000E-02  3.144333E-03
 1.000000E-01  1.000000E-01  3.790503E-03
 1.000000E-01  1.500000E-01  4.976083E-03
 1.000000E-01  2.000000E-01  6.560946E-03
 1.000000E-01  2.500000E-01  8.378707E-03
 1.000000E-01  3.000000E-01  1.026865E-02
 1.000000E-01  3.500000E-01  1.209885E-02
 1.000000E-01  4.000000E-01  1.377701E-02
 1.000000E-01  4.500000E-01  1.525054E-02
 1.000000E-01  5.000000E-01  1.649980E-02
 1.000000E-01  5.500000E-01  1.752870E-02
 1.000000E-01  6.000000E-01  1.835562E-02
 1.000000E-01  6.500000E-01  1.900605E-02
 1.000000E-01  7.000000E-01  1.950748E-02
 1.000000E-01  7.500000E-01  1.988622E-02
 1.000000E-01  8.000000E-01  2.016575E-02
 1.000000E-01  8.500000E-01  2.036606E-02
 1.000000E-01  9.000000E-01  2.050360E-02
 1.000000E-01  9.500000E-01  2.059164E-02
 1.000000E-01  1.000000E+00  2.064064E-02
 1.000000E-01  1.050000E+00  2.065877E-02
 1.000000E-01  1.100000E+00  2.065236E-02
 1.000000E-01  1.150000E+00  2.062629E-02
 1.000000E-01  1.200000E+00  2.058431E-02
 1.000000E-01  1.250000E+00  2.052931E-02
 1.000000E-01  1.300000E+00  2.046352E-02
 1.000000E-01  1.350000E+00  2.038866E-02
 1.000000E-01  1.400000E+00  2.030607E-02
 1.000000E-01  1.450000E+00  2.021680E-02
 1.000000E-01  1.500000E+00  2.012165E-02
 1.000000E-01  1.550000E+00  2.002125E-02
 1.000000E-01  1.600000E+00  1.991606E-02
 1.000000E-01  1.650000E+00  1.980643E-02
 1.000000E-01  1.700000E+00  1.969261E-02
 1.000000E-01  1.750000E+00  1.957477E-02
 1.000000E-01  1.800000E+00  1.945300E-02
 1.000000E-01  1.850000E+00  1.932737E-02
 1.000000E-01  1.900000E+00  1.919791E-02
 1.000000E-01  1.950000E+00  1.906466E-02
 1.000000E-01  2.000000E+00  1.892766E-02
 1.000000E-01  2.050000E+00  1.878699E-02
 1.000000E-01  2.100000E+00  1.864279E-02
 1.000000E-01  2.150000E+00  1.849526E-02
 1.000000E-01  2.200000E+00  1.834466E-02
 1.000000E-01  2.250000E+00  1.819134E-02
 1.000000E-01  2.300000E+00  1.803569E-02
 1.000000E-01  2.350000E+00  1.787814E-02
 1.000000E-01  2.400000E+00  1.771913E-02
 1.000000E-01  2.450000E+00  1.755908E-02
 1.000000E-01  2.500000E+00  1.739835E-02
 1.000000E-01  2.550000E+00  1.723724E-02
 1.000000E-01  2.600000E+00  1.707592E-02
 1.000000E-01  2.650000E+00  1.691446E-02
 1.000000E-01  2.700000E+00  1.675277E-02
 1.000000E-01  2.750000E+00  1.659064E-02
 1.000000E-01  2.800000E+00  1.642773E-02
 1.000000E-01  2.850000E+00  1.626360E-02
 1.000000E-01  2.900000E+00  1.609770E-02
 1.000000E-01  2.950000E+00  1.592945E-02
 1.000000E-01  3.000000E+00  1.575823E-02
 1.000000E-01  3.050000E+00  1.558343E-02
 1.000000E-01  3.100000E+00  1.540446E-02
 1.000000E-01  3.150000E+00  1.522075E-02
 1.000000E-01  3.200000E+00  1.503181E-02
 1.000000E-01  3.250000E+00  1.483718E-02
 1.000000E-01  3.300000E+00  1.463648E-02
 1.000000E-01  3.350000E+00  1.442936E-02
 1.000000E-01  3.400000E+00  1.421554E-02
 1.000000E-01  3.450000E+00  1.399479E-02
 1.000000E-01  3.500000E+00  1.376690E-02
 1.000000E-01  3.550000E+00  1.353169E-02
 1.000000E-01  3.600000E+00  1.328901E-02
 1.000000E-01  3.650000E+00  1.303870E-02
 1.000000E-01  3.700000E+00  1.278061E-02
 1.000000E-01  3.750000E+00  1.251459E-02
 1.000000E-01  3.800000E+00  1.224045E-02
 1.000000E-01  3.850000E+00  1.195802E-02
 1.000000E-01  3.900000E+00  1.166711E-02
 1.000000E-01  3.950000E+00  1.136750E-02
 1.000000E-01  4.000000E+00  1.105900E-02
 1.000000E-01  4.050000E+00  1.074141E-02
 1.000000E-01  4.100000E+00  1.041456E-02
 1.000000E-01  4.150000E+00  1.007833E-02
 1.000000E-01  4.200000E+00  9.732644E-03
 1.000000E-01  4.250000E+00  9.377482E-03
 1.000000E-01  4.300000E+00  9.012929E-03
 1.000000E-01  4.350000E+00  8.639178E-03
 1.000000E-01  4.400000E+00  8.256564E-03
 1.000000E-01  4.450000E+00  7.865598E-03
 1.000000E-01  4.500000E+00  7.466991E-03
 1.000000E-01  4.550000E+00  7.061688E-03
 1.000000E-01  4.600000E+00  6.650890E-03
 1.000000E-01  4.650000E+00  6.236068E-03
 1.000000E-01  4.700000E+00  5.818969E-03
 1.000000E-01  4.750000E+00  5.401611E-03
 1.000000E-01  4.800000E+00  4.986261E-03
 1.000000E-01  4.850000E+00  4.575405E-03
 1.000000E-01  4.900000E+00  4.171699E-03
 1.000000E-01  4.950000E+00  3.777897E-03
 1.000000E-01  5.000000E+00  3.396780E-03
 1.000000E-01  5.050000E+00  3.031056E-03
 1.000000E-01  5.100000E+00  2.683273E-03
 1.000000E-01  5.150000E+00  2.355710E-03
 1.000000E-01  5.200000E+00  2.050292E-03
 1.000000E-01  5.250000E+00  1.768510E-03
 1.000000E-01  5.300000E+00  1.511360E-03
 1.000000E-01  5.350000E+00  1.279315E-03
 1.000000E-01  5.400000E+00  1.072322E-03
 1.000000E-01  5.450000E+00  8.898226E-04
 1.000000E-01  5.500000E+00  7.308129E-04
 1.000000E-01  5.550000E+00  5.939105E-04
 1.000000E-01  5.600000E+00  4.774427E-04
 1.000000E-01  5.650000E+00  3.795378E-04
 1.000000E-01  5.700000E+00  2.982151E-04
 1.000000E-01  5.750000E+00  2.314676E-04
 1.000000E-01  5.800000E+00  1.773329E-04
 1.000000E-01  5.850000E+00  1.339499E-04
 1.000000E-01  5.900000E+00  9.959993E-05
 1.000000E-01  5.950000E+00  7.273418E-05
 1.000000E-01  6.000000E+00  5.198750E-05
 1.000000E-01  6.050000E+00  3.618180E-05
 1.000000E-01  6.100000E+00  2.432098E-05
 1.000000E-01  6.150000E+00  1.558014E-05
 1.000000E-01  6.200000E+00  9.291499E-06
 1.000000E-01  6.250000E+00  4.929273E-06
 1.000000E-01  6.300000E+00  2.095576E-06
 1.000000E-01  6.350000E+00  5.092976E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  5.464890E-07
 1.500000E-01 -6.300000E+00  2.247563E-06
 1.500000E-01 -6.250000E+00  5.282962E-06
 1.500000E-01 -6.200000E+00  9.948911E-06
 1.500000E-01 -6.150000E+00  1.666433E-05
 1.500000E-01 -6.100000E+00  2.598216E-05
 1.500000E-01 -6.050000E+00  3.860357E-05
 1.500000E-01 -6.000000E+00  5.539290E-05
 1.500000E-01 -5.950000E+00  7.739096E-05
 1.500000E-01 -5.900000E+00  1.058244E-04
 1.500000E-01 -5.850000E+00  1.421087E-04
 1.500000E-01 -5.800000E+00  1.878411E-04
 1.500000E-01 -5.750000E+00  2.447833E-04
 1.500000E-01 -5.700000E+00  3.148296E-04
 1.500000E-01 -5.650000E+00  3.999609E-04
 1.500000E-01 -5.600000E+00  5.021840E-04
 1.500000E-01 -5.550000E+00  6.234577E-04
 1.500000E-01 -5.500000E+00  7.656093E-04
 1.500000E-01 -5.450000E+00  9.302449E-04
 1.500000E-01 -5.400000E+00  1.118661E-03
 1.500000E-01 -5.350000E+00  1.331761E-03
 1.500000E-01 -5.300000E+00  1.569993E-03
 1.500000E-01 -5.250000E+00  1.833297E-03
 1.500000E-01 -5.200000E+00  2.121090E-03
 1.500000E-01 -5.150000E+00  2.432274E-03
 1.500000E-01 -5.100000E+00  2.765271E-03
 1.500000E-01 -5.050000E+00  3.118085E-03
 1.500000E-01 -5.000000E+00  3.488385E-03
 1.500000E-01 -4.950000E+00  3.873590E-03
 1.500000E-01 -4.900000E+00  4.270972E-03
 1.500000E-01 -4.850000E+00  4.677748E-03
 1.500000E-01 -4.800000E+00  5.091165E-03
 1.500000E-01 -4.750000E+00  5.508579E-03
 1.500000E-01 -4.700000E+00  5.927521E-03
 1.500000E-01 -4.650000E+00  6.345746E-03
 1.500000E-01 -4.600000E+00  6.761269E-03
 1.500000E-01 -4.550000E+00  7.172389E-03
 1.500000E-01 -4.500000E+00  7.577690E-03
 1.500000E-01 -4.450000E+00  7.976037E-03
 1.500000E-01 -4.400000E+00  8.366553E-03
 1.500000E-01 -4.350000E+00  8.748590E-03
 1.500000E-01 -4.300000E+00  9.121693E-03
 1.500000E-01 -4.250000E+00  9.485563E-03
 1.500000E-01 -4.200000E+00  9.840013E-03
 1.500000E-01 -4.150000E+00  1.018494E-02
 1.500000E-01 -4.100000E+00  1.052029E-02
 1.500000E-01 -4.050000E+00  1.084604E-02
 1.500000E-01 -4.000000E+00  1.116219E-02
 1.500000E-01 -3.950000E+00  1.146874E-02
 1.500000E-01 -3.900000E+00  1.176568E-02
 1.500000E-01 -3.850000E+00  1.205301E-02
 1.500000E-01 -3.800000E+00  1.233067E-02
 1.500000E-01 -3.750000E+00  1.259859E-02
 1.500000E-01 -3.700000E+00  1.285661E-02
 1.500000E-01 -3.650000E+00  1.310450E-02
 1.500000E-01 -3.600000E+00  1.334191E-02
 1.500000E-01 -3.550000E+00  1.356840E-02
 1.500000E-01 -3.500000E+00  1.378340E-02
 1.500000E-01 -3.450000E+00  1.398625E-02
 1.500000E-01 -3.400000E+00  1.417618E-02
 1.500000E-01 -3.350000E+00  1.435241E-02
 1.500000E-01 -3.300000E+00  1.451411E-02
 1.500000E-01 -3.250000E+00  1.466053E-02
 1.500000E-01 -3.200000E+00  1.479107E-02
 1.500000E-01 -3.150000E+00  1.490534E-02
 1.500000E-01 -3.100000E+00  1.500331E-02
 1.500000E-01 -3.050000E+00  1.508545E-02
 1.500000E-01 -3.000000E+00  1.515288E-02
 1.500000E-01 -2.950000E+00  1.520747E-02
 1.500000E-01 -2.900000E+00  1.525204E-02
 1.500000E-01 -2.850000E+00  1.529034E-02
 1.500000E-01 -2.800000E+00  1.532708E-02
 1.500000E-01 -2.750000E+00  1.536773E-02
 1.500000E-01 -2.700000E+00  1.541822E-02
 1.500000E-01 -2.650000E+00  1.548450E-02
 1.500000E-01 -2.600000E+00  1.557202E-02
 1.500000E-01 -2.550000E+00  1.568513E-02
 1.500000E-01 -2.500000E+00  1.582661E-02
 1.500000E-01 -2.450000E+00  1.599736E-02
 1.500000E-01 -2.400000E+00  1.619623E-02
 1.500000E-01 -2.350000E+00  1.642022E-02
 1.500000E-01 -2.300000E+00  1.666480E-02
 1.500000E-01 -2.250000E+00  1.692444E-02
 1.500000E-01 -2.200000E+00  1.719319E-02
 1.500000E-01 -2.150000E+00  1.746524E-02
 1.500000E-01 -2.100000E+00  1.773532E-02
 1.500000E-01 -2.050000E+00  1.799901E-02
 1.500000E-01 -2.000000E+00  1.825291E-02
 1.500000E-01 -1.950000E+00  1.849463E-02
 1.500000E-01 -1.900000E+00  1.872270E-02
 1.500000E-01 -1.850000E+00  1.893645E-02
 1.500000E-01 -1.800000E+00  1.913580E-02
 1.500000E-01 -1.750000E+00  1.932111E-02
 1.500000E-01 -1.700000E+00  1.949304E-02
 1.500000E-01 -1.650000E+00  1.965237E-02
 1.500000E-01 -1.600000E+00  1.979992E-02
 1.500000E-01 -1.550000E+00  1.993650E-02
 1.500000E-01 -1.500000E+00  2.006278E-02
 1.500000E-01 -1.450000E+00  2.017930E-02
 1.500000E-01 -1.400000E+00  2.028639E-02
 1.500000E-01 -1.350000E+00  2.038416E-02
 1.500000E-01 -1.300000E+00  2.047243E-02
 1.500000E-01 -1.250000E+00  2.055073E-02
 1.500000E-01 -1.200000E+00  2.061818E-02
 1.500000E-01 -1.150000E+00  2.067350E-02
 1.500000E-01 -1.100000E+00  2.071485E-02
 1.500000E-01 -1.050000E+00  2.073972E-02
 1.500000E-01 -1.000000E+00  2.074475E-02
 1.500000E-01 -9.500000E-01  2.072550E-02
 1.500000E-01 -9.000000E-01  2.067617E-02
 1.500000E-01 -8.500000E-01  2.058924E-02
 1.500000E-01 -8.000000E-01  2.045512E-02
 1.500000E-01 -7.500000E-01  2.026171E-02
 1.500000E-01 -7.000000E-01  1.999411E-02
 1.500000E-01 -6.500000E-01  1.963439E-02
 1.500000E-01 -6.000000E-01  1.916182E-02
 1.500000E-01 -5.500000E-01  1.855355E-02
 1.500000E-01 -5.000000E-01  1.778634E-02
 1.500000E-01 -4.500000E-01  1.683961E-02
 1.500000E-01 -4.000000E-01  1.570010E-02
 1.500000E-01 -3.500000E-01  1.436833E-02
 1.500000E-01 -3.000000E-01  1.286632E-02
 1.500000E-01 -2.500000E-01  1.124508E-02
 1.500000E-01 -2.000000E-01  9.589255E-03
 1.500000E-01 -1.500000E-01  8.015745E-03
 1.500000E-01 -1.000000E-01  6.663053E-03
 1.500000E-01 -5.000000E-02  5.670959E-03
 1.500000E-01  0.000000E+00  5.153824E-03
 1.500000E-01  5.000000E-02  5.175084E-03
 1.500000E-01  1.000000E-01  5.731856E-03
 1.500000E-01  1.500000E-01  6.755652E-03
 1.500000E-01  2.000000E-01  8.128915E-03
 1.500000E-01  2.500000E-01  9.710980E-03
 1.500000E-01  3.000000E-01  1.136447E-02
 1.500000E-01  3.500000E-01  1.297490E-02
 1.500000E-01  4.000000E-01  1.446045E-02
 1.500000E-01  4.500000E-01  1.577277E-02
 1.500000E-01  5.000000E-01  1.689191E-02
 1.500000E-01  5.500000E-01  1.781879E-02
 1.500000E-01  6.000000E-01  1.856749E-02
 1.500000E-01  6.500000E-01  1.915899E-02
 1.500000E-01  7.000000E-01  1.961660E-02
 1.500000E-01  7.500000E-01  1.996309E-02
 1.500000E-01  8.000000E-01  2.021904E-02
 1.500000E-01  8.500000E-01  2.040217E-02
 1.500000E-01  9.000000E-01  2.052725E-02
 1.500000E-01  9.500000E-01  2.060624E-02
 1.500000E-01  1.000000E+00  2.064867E-02
 1.500000E-01  1.050000E+00  2.066203E-02
 1.500000E-01  1.100000E+00  2.065218E-02
 1.500000E-01  1.150000E+00  2.062363E-02
 1.500000E-01  1.200000E+00  2.057990E-02
 1.500000E-01  1.250000E+00  2.052371E-02
 1.500000E-01  1.300000E+00  2.045718E-02
 1.500000E-01  1.350000E+00  2.038196E-02
 1.500000E-01  1.400000E+00  2.029937E-02
 1.500000E-01  1.450000E+00  2.021043E-02
 1.500000E-01  1.500000E+00  2.011594E-02
 1.500000E-01  1.550000E+00  2.001655E-02
 1.500000E-01  1.600000E+00  1.991274E-02
 1.500000E-01  1.650000E+00  1.980489E-02
 1.500000E-01  1.700000E+00  1.969327E-02
 1.500000E-01  1.750000E+00  1.957806E-02
 1.500000E-01  1.800000E+00  1.945940E-02
 1.500000E-01  1.850000E+00  1.933733E-02
 1.500000E-01  1.900000E+00  1.921188E-02
 1.500000E-01  1.950000E+00  1.908306E-02
 1.500000E-01  2.000000E+00  1.895087E-02
 1.500000E-01  2.050000E+00  1.881531E-02
 1.500000E-01  2.100000E+00  1.867644E-02
 1.500000E-01  2.150000E+00  1.853432E-02
 1.500000E-01  2.200000E+00  1.838910E-02
 1.500000E-01  2.250000E+00  1.824094E-02
 1.500000E-01  2.300000E+00  1.809008E-02
 1.500000E-01  2.350000E+00  1.793677E-02
 1.500000E-01  2.400000E+00  1.778127E-02
 1.500000E-01  2.450000E+00  1.762386E-02
 1.500000E-01  2.500000E+00  1.746480E-02
 1.500000E-01  2.550000E+00  1.730429E-02
 1.500000E-01  2.600000E+00  1.714250E-02
 1.500000E-01  2.650000E+00  1.697949E-02
 1.500000E-01  2.700000E+00  1.681525E-02
 1.500000E-01  2.750000E+00  1.664968E-02
 1.500000E-01  2.800000E+00  1.648257E-02
 1.500000E-01  2.850000E+00  1.631363E-02
 1.500000E-01  2.900000E+00  1.614251E-02
 1.500000E-01  2.950000E+00  1.596877E-02
 1.500000E-01  3.000000E+00  1.579197E-02
 1.500000E-01  3.050000E+00  1.561163E-02
 1.500000E-01  3.100000E+00  1.542728E-02
 1.500000E-01  3.150000E+00  1.523847E-02
 1.500000E-01  3.200000E+00  1.504476E-02
 1.500000E-01  3.250000E+00  1.484574E-02
 1.500000E-01  3.300000E+00  1.464105E-02
 1.500000E-01  3.350000E+00  1.443034E-02
 1.500000E-01  3.400000E+00  1.421333E-02
 1.500000E-01  3.450000E+00  1.398976E-02
 1.500000E-01  3.500000E+00  1.375938E-02
 1.500000E-01  3.550000E+00  1.352198E-02
 1.500000E-01  3.600000E+00  1.327739E-02
 1.500000E-01  3.650000E+00  1.302540E-02
 1.500000E-01  3.700000E+00  1.276585E-02
 1.500000E-01  3.750000E+00  1.249854E-02
 1.500000E-01  3.800000E+00  1.222328E-02
 1.500000E-01  3.850000E+00  1.193987E-02
 1.500000E-01  3.900000E+00  1.164809E-02
 1.500000E-01  3.950000E+00  1.134771E-02
 1.500000E-01  4.000000E+00  1.103852E-02
 1.500000E-01  4.050000E+00  1.072031E-02
 1.500000E-01  4.100000E+00  1.039290E-02
 1.500000E-01  4.150000E+00  1.005614E-02
 1.500000E-01  4.200000E+00  9.709959E-03
 1.500000E-01  4.250000E+00  9.354334E-03
 1.500000E-01  4.300000E+00  8.989343E-03
 1.500000E-01  4.350000E+00  8.615184E-03
 1.500000E-01  4.400000E+00  8.232195E-03
 1.500000E-01  4.450000E+00  7.840894E-03
 1.500000E-01  4.500000E+00  7.442005E-03
 1.500000E-01  4.550000E+00  7.036484E-03
 1.500000E-01  4.600000E+00  6.625549E-03
 1.500000E-01  4.650000E+00  6.210687E-03
 1.500000E-01  4.700000E+00  5.793660E-03
 1.500000E-01  4.750000E+00  5.376502E-03
 1.500000E-01  4.800000E+00  4.961494E-03
 1.500000E-01  4.850000E+00  4.551132E-03
 1.500000E-01  4.900000E+00  4.148075E-03
 1.500000E-01  4.950000E+00  3.755081E-03
 1.500000E-01  5.000000E+00  3.374923E-03
 1.500000E-01  5.050000E+00  3.010304E-03
 1.500000E-01  5.100000E+00  2.663753E-03
 1.500000E-01  5.150000E+00  2.337529E-03
 1.500000E-01  5.200000E+00  2.033534E-03
 1.500000E-01  5.250000E+00  1.753230E-03
 1.500000E-01  5.300000E+00  1.497584E-03
 1.500000E-01  5.350000E+00  1.267039E-03
 1.500000E-01  5.400000E+00  1.061514E-03
 1.500000E-01  5.450000E+00  8.804256E-04
 1.500000E-01  5.500000E+00  7.227465E-04
 1.500000E-01  5.550000E+00  5.870770E-04
 1.500000E-01  5.600000E+00  4.717316E-04
 1.500000E-01  5.650000E+00  3.748307E-04
 1.500000E-01  5.700000E+00  2.943907E-04
 1.500000E-01  5.750000E+00  2.284062E-04
 1.500000E-01  5.800000E+00  1.749202E-04
 1.500000E-01  5.850000E+00  1.320794E-04
 1.500000E-01  5.900000E+00  9.817555E-05
 1.500000E-01  5.950000E+00  7.167105E-05
 1.500000E-01  6.000000E+00  5.121230E-05
 1.500000E-01  6.050000E+00  3.563238E-05
 1.500000E-01  6.100000E+00  2.394554E-05
 1.500000E-01  6.150000E+00  1.533607E-05
 1.500000E-01  6.200000E+00  9.144086E-06
 1.500000E-01  6.250000E+00  4.850246E-06
 1.500000E-01  6.300000E+00  2.061713E-06
 1.500000E-01  6.350000E+00  5.010271E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  5.480140E-07
 2.000000E-01 -6.300000E+00  2.253767E-06
 2.000000E-01 -6.250000E+00  5.297274E-06
 2.000000E-01 -6.200000E+00  9.975145E-06
 2.000000E-01 -6.150000E+00  1.670670E-05
 2.000000E-01 -6.100000E+00  2.604526E-05
 2.000000E-01 -6.050000E+00  3.869228E-05
 2.000000E-01 -6.000000E+00  5.551233E-05
 2.000000E-01 -5.950000E+00  7.754646E-05
 2.000000E-01 -5.900000E+00  1.060217E-04
 2.000000E-01 -5.850000E+00  1.423538E-04
 2.000000E-01 -5.800000E+00  1.881409E-04
 2.000000E-01 -5.750000E+00  2.451453E-04
 2.000000E-01 -5.700000E+00  3.152621E-04
 2.000000E-01 -5.650000E+00  4.004722E-04
 2.000000E-01 -5.600000E+00  5.027820E-04
 2.000000E-01 -5.550000E+00  6.241493E-04
 2.000000E-01 -5.500000E+00  7.663988E-04
 2.000000E-01 -5.450000E+00  9.311335E-04
 2.000000E-01 -5.400000E+00  1.119645E-03
 2.000000E-01 -5.350000E+00  1.332835E-03
 2.000000E-01 -5.300000E+00  1.571142E-03
 2.000000E-01 -5.250000E+00  1.834506E-03
 2.000000E-01 -5.200000E+00  2.122339E-03
 2.000000E-01 -5.150000E+00  2.433540E-03
 2.000000E-01 -5.100000E+00  2.766531E-03
 2.000000E-01 -5.050000E+00  3.119315E-03
 2.000000E-01 -5.000000E+00  3.489560E-03
 2.000000E-01 -4.950000E+00  3.874689E-03
 2.000000E-01 -4.900000E+00  4.271975E-03
 2.000000E-01 -4.850000E+00  4.678637E-03
 2.000000E-01 -4.800000E+00  5.091925E-03
 2.000000E-01 -4.750000E+00  5.509201E-03
 2.000000E-01 -4.700000E+00  5.928001E-03
 2.000000E-01 -4.650000E+00  6.346086E-03
 2.000000E-01 -4.600000E+00  6.761481E-03
 2.000000E-01 -4.550000E+00  7.172489E-03
 2.000000E-01 -4.500000E+00  7.577700E-03
 2.000000E-01 -4.450000E+00  7.975983E-03
 2.000000E-01 -4.400000E+00  8.366462E-03
 2.000000E-01 -4.350000E+00  8.748485E-03
 2.000000E-01 -4.300000E+00  9.121593E-03
 2.000000E-01 -4.250000E+00  9.485477E-03
 2.000000E-01 -4.200000E+00  9.839940E-03
 2.000000E-01 -4.150000E+00  1.018486E-02
 2.000000E-01 -4.100000E+00  1.052017E-02
 2.000000E-01 -4.050000E+00  1.084583E-02
 2.000000E-01 -4.000000E+00  1.116180E-02
 2.000000E-01 -3.950000E+00  1.146805E-02
 2.000000E-01 -3.900000E+00  1.176454E-02
 2.000000E-01 -3.850000E+00  1.205120E-02
 2.000000E-01 -3.800000E+00  1.232795E-02
 2.000000E-01 -3.750000E+00  1.259461E-02
 2.000000E-01 -3.700000E+00  1.285094E-02
 2.000000E-01 -3.650000E+00  1.309661E-02
 2.000000E-01 -3.600000E+00  1.333112E-02
 2.000000E-01 -3.550000E+00  1.355387E-02
 2.000000E-01 -3.500000E+00  1.376408E-02
 2.000000E-01 -3.450000E+00  1.396083E-02
 2.000000E-01 -3.400000E+00  1.414308E-02
 2.000000E-01 -3.350000E+00  1.430967E-02
 2.000000E-01 -3.300000E+00  1.445943E-02
 2.000000E-01 -3.250000E+00  1.459119E-02
 2.000000E-01 -3.200000E+00  1.470391E-02
 2.000000E-01 -3.150000E+00  1.479680E-02
 2.000000E-01 -3.100000E+00  1.486948E-02
 2.000000E-01 -3.050000E+00  1.492218E-02
 2.000000E-01 -3.000000E+00  1.495597E-02
 2.000000E-01 -2.950000E+00  1.497297E-02
 2.000000E-01 -2.900000E+00  1.497655E-02
 2.000000E-01 -2.850000E+00  1.497149E-02
 2.000000E-01 -2.800000E+00  1.496394E-02
 2.000000E-01 -2.750000E+00  1.496125E-02
 2.000000E-01 -2.700000E+00  1.497154E-02
 2.000000E-01 -2.650000E+00  1.500312E-02
 2.000000E-01 -2.600000E+00  1.506367E-02
 2.000000E-01 -2.550000E+00  1.515943E-02
 2.000000E-01 -2.500000E+00  1.529446E-02
 2.000000E-01 -2.450000E+00  1.547010E-02
 2.000000E-01 -2.400000E+00  1.568480E-02
 2.000000E-01 -2.350000E+00  1.593435E-02
 2.000000E-01 -2.300000E+00  1.621235E-02
 2.000000E-01 -2.250000E+00  1.651107E-02
 2.000000E-01 -2.200000E+00  1.682223E-02
 2.000000E-01 -2.150000E+00  1.713780E-02
 2.000000E-01 -2.100000E+00  1.745063E-02
 2.000000E-01 -2.050000E+00  1.775485E-02
 2.000000E-01 -2.000000E+00  1.804604E-02
 2.000000E-01 -1.950000E+00  1.832120E-02
 2.000000E-01 -1.900000E+00  1.857863E-02
 2.000000E-01 -1.850000E+00  1.881766E-02
 2.000000E-01 -1.800000E+00  1.903845E-02
 2.000000E-01 -1.750000E+00  1.924170E-02
 2.000000E-01 -1.700000E+00  1.942846E-02
 2.000000E-01 -1.650000E+00  1.959993E-02
 2.000000E-01 -1.600000E+00  1.975735E-02
 2.000000E-01 -1.550000E+00  1.990189E-02
 2.000000E-01 -1.500000E+00  2.003459E-02
 2.000000E-01 -1.450000E+00  2.015627E-02
 2.000000E-01 -1.400000E+00  2.026755E-02
 2.000000E-01 -1.350000E+00  2.036877E-02
 2.000000E-01 -1.300000E+00  2.045996E-02
 2.000000E-01 -1.250000E+00  2.054085E-02
 2.000000E-01 -1.200000E+00  2.061077E-02
 2.000000E-01 -1.150000E+00  2.066863E-02
 2.000000E-01 -1.100000E+00  2.071283E-02
 2.000000E-01 -1.050000E+00  2.074115E-02
 2.000000E-01 -1.000000E+00  2.075059E-02
 2.000000E-01 -9.500000E-01  2.073718E-02
 2.000000E-01 -9.000000E-01  2.069574E-02
 2.000000E-01 -8.500000E-01  2.061962E-02
 2.000000E-01 -8.000000E-01  2.050034E-02
 2.000000E-01 -7.500000E-01  2.032734E-02
 2.000000E-01 -7.000000E-01  2.008768E-02
 2.000000E-01 -6.500000E-01  1.976605E-02
 2.000000E-01 -6.000000E-01  1.934490E-02
 2.000000E-01 -5.500000E-01  1.880533E-02
 2.000000E-01 -5.000000E-01  1.812856E-02
 2.000000E-01 -4.500000E-01  1.729869E-02
 2.000000E-01 -4.000000E-01  1.630667E-02
 2.000000E-01 -3.500000E-01  1.515560E-02
 2.000000E-01 -3.000000E-01  1.386689E-02
 2.000000E-01 -2.500000E-01  1.248592E-02
 2.000000E-01 -2.000000E-01  1.108513E-02
 2.000000E-01 -1.500000E-01  9.762189E-03
 2.000000E-01 -1.000000E-01  8.630793E-03
 2.000000E-01 -5.000000E-02  7.804237E-03
 2.000000E-01  0.000000E+00  7.374380E-03
 2.000000E-01  5.000000E-02  7.391899E-03
 2.000000E-01  1.000000E-01  7.854473E-03
 2.000000E-01  1.500000E-01  8.707338E-03
 2.000000E-01  2.000000E-01  9.855985E-03
 2.000000E-01  2.500000E-01  1.118629E-02
 2.000000E-01  3.000000E-01  1.258532E-02
 2.000000E-01  3.500000E-01  1.395729E-02
 2.000000E-01  4.000000E-01  1.523201E-02
 2.000000E-01  4.500000E-01  1.636627E-02
 2.000000E-01  5.000000E-01  1.734043E-02
 2.000000E-01  5.500000E-01  1.815263E-02
 2.000000E-01  6.000000E-01  1.881267E-02
 2.000000E-01  6.500000E-01  1.933685E-02
 2.000000E-01  7.000000E-01  1.974405E-02
 2.000000E-01  7.500000E-01  2.005316E-02
 2.000000E-01  8.000000E-01  2.028160E-02
 2.000000E-01  8.500000E-01  2.044460E-02
 2.000000E-01  9.000000E-01  2.055496E-02
 2.000000E-01  9.500000E-01  2.062320E-02
 2.000000E-01  1.000000E+00  2.065777E-02
 2.000000E-01  1.050000E+00  2.066539E-02
 2.000000E-01  1.100000E+00  2.065131E-02
 2.000000E-01  1.150000E+00  2.061967E-02
 2.000000E-01  1.200000E+00  2.057369E-02
 2.000000E-01  1.250000E+00  2.051587E-02
 2.000000E-01  1.300000E+00  2.044821E-02
 2.000000E-01  1.350000E+00  2.037227E-02
 2.000000E-01  1.400000E+00  2.028929E-02
 2.000000E-01  1.450000E+00  2.020027E-02
 2.000000E-01  1.500000E+00  2.010601E-02
 2.000000E-01  1.550000E+00  2.000715E-02
 2.000000E-01  1.600000E+00  1.990419E-02
 2.000000E-01  1.650000E+00  1.979752E-02
 2.000000E-01  1.700000E+00  1.968743E-02
 2.000000E-01  1.750000E+00  1.957413E-02
 2.000000E-01  1.800000E+00  1.945774E-02
 2.000000E-01  1.850000E+00  1.933833E-02
 2.000000E-01  1.900000E+00  1.921590E-02
 2.000000E-01  1.950000E+00  1.909045E-02
 2.000000E-01  2.000000E+00  1.896191E-02
 2.000000E-01  2.050000E+00  1.883027E-02
 2.000000E-01  2.100000E+00  1.869547E-02
 2.000000E-01  2.150000E+00  1.855752E-02
 2.000000E-01  2.200000E+00  1.841644E-02
 2.000000E-01  2.250000E+00  1.827228E-02
 2.000000E-01  2.300000E+00  1.812514E-02
 2.000000E-01  2.350000E+00  1.797514E-02
 2.000000E-01  2.400000E+00  1.782244E-02
 2.000000E-01  2.450000E+00  1.766720E-02
 2.000000E-01  2.500000E+00  1.750957E-02
 2.000000E-01  2.550000E+00  1.734972E-02
 2.000000E-01  2.600000E+00  1.718777E-02
 2.000000E-01  2.650000E+00  1.702381E-02
 2.000000E-01  2.700000E+00  1.685786E-02
 2.000000E-01  2.750000E+00  1.668989E-02
 2.000000E-01  2.800000E+00  1.651977E-02
 2.000000E-01  2.850000E+00  1.634735E-02
 2.000000E-01  2.900000E+00  1.617236E-02
 2.000000E-01  2.950000E+00  1.599451E-02
 2.000000E-01  3.000000E+00  1.581347E-02
 2.000000E-01  3.050000E+00  1.562887E-02
 2.000000E-01  3.100000E+00  1.544035E-02
 2.000000E-01  3.150000E+00  1.524752E-02
 2.000000E-01  3.200000E+00  1.505001E-02
 2.000000E-01  3.250000E+00  1.484745E-02
 2.000000E-01  3.300000E+00  1.463951E-02
 2.000000E-01  3.350000E+00  1.442584E-02
 2.000000E-01  3.400000E+00  1.420617E-02
 2.000000E-01  3.450000E+00  1.398020E-02
 2.000000E-01  3.500000E+00  1.374769E-02
 2.000000E-01  3.550000E+00  1.350839E-02
 2.000000E-01  3.600000E+00  1.326211E-02
 2.000000E-01  3.650000E+00  1.300862E-02
 2.000000E-01  3.700000E+00  1.274772E-02
 2.000000E-01  3.750000E+00  1.247922E-02
 2.000000E-01  3.800000E+00  1.220290E-02
 2.000000E-01  3.850000E+00  1.191853E-02
 2.000000E-01  3.900000E+00  1.162588E-02
 2.000000E-01  3.950000E+00  1.132473E-02
 2.000000E-01  4.000000E+00  1.101482E-02
 2.000000E-01  4.050000E+00  1.069596E-02
 2.000000E-01  4.100000E+00  1.036794E-02
 2.000000E-01  4.150000E+00  1.003062E-02
 2.000000E-01  4.200000E+00  9.683895E-03
 2.000000E-01  4.250000E+00  9.327756E-03
 2.000000E-01  4.300000E+00  8.962280E-03
 2.000000E-01  4.350000E+00  8.587664E-03
 2.000000E-01  4.400000E+00  8.204258E-03
 2.000000E-01  4.450000E+00  7.812587E-03
 2.000000E-01  4.500000E+00  7.413390E-03
 2.000000E-01  4.550000E+00  7.007640E-03
 2.000000E-01  4.600000E+00  6.596572E-03
 2.000000E-01  4.650000E+00  6.181692E-03
 2.000000E-01  4.700000E+00  5.764781E-03
 2.000000E-01  4.750000E+00  5.347887E-03
 2.000000E-01  4.800000E+00  4.933307E-03
 2.000000E-01  4.850000E+00  4.523546E-03
 2.000000E-01  4.900000E+00  4.121268E-03
 2.000000E-01  4.950000E+00  3.729231E-03
 2.000000E-01  5.000000E+00  3.350203E-03
 2.000000E-01  5.050000E+00  2.986871E-03
 2.000000E-01  5.100000E+00  2.641747E-03
 2.000000E-01  5.150000E+00  2.317068E-03
 2.000000E-01  5.200000E+00  2.014704E-03
 2.000000E-01  5.250000E+00  1.736086E-03
 2.000000E-01  5.300000E+00  1.482149E-03
 2.000000E-01  5.350000E+00  1.253303E-03
 2.000000E-01  5.400000E+00  1.049434E-03
 2.000000E-01  5.450000E+00  8.699307E-04
 2.000000E-01  5.500000E+00  7.137434E-04
 2.000000E-01  5.550000E+00  5.794534E-04
 2.000000E-01  5.600000E+00  4.653619E-04
 2.000000E-01  5.650000E+00  3.695818E-04
 2.000000E-01  5.700000E+00  2.901268E-04
 2.000000E-01  5.750000E+00  2.249938E-04
 2.000000E-01  5.800000E+00  1.722316E-04
 2.000000E-01  5.850000E+00  1.299963E-04
 2.000000E-01  5.900000E+00  9.659069E-05
 2.000000E-01  5.950000E+00  7.048957E-05
 2.000000E-01  6.000000E+00  5.035212E-05
 2.000000E-01  6.050000E+00  3.502383E-05
 2.000000E-01  6.100000E+00  2.353053E-05
 2.000000E-01  6.150000E+00  1.506687E-05
 2.000000E-01  6.200000E+00  8.981832E-06
 2.000000E-01  6.250000E+00  4.763429E-06
 2.000000E-01  6.300000E+00  2.024570E-06
 2.000000E-01  6.350000E+00  4.919642E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  5.482896E-07
 2.500000E-01 -6.300000E+00  2.254841E-06
 2.500000E-01 -6.250000E+00  5.299571E-06
 2.500000E-01 -6.200000E+00  9.978870E-06
 2.500000E-01 -6.150000E+00  1.671166E-05
 2.500000E-01 -6.100000E+00  2.605059E-05
 2.500000E-01 -6.050000E+00  3.869621E-05
 2.500000E-01 -6.000000E+00  5.551189E-05
 2.500000E-01 -5.950000E+00  7.753732E-05
 2.500000E-01 -5.900000E+00  1.059981E-04
 2.500000E-01 -5.850000E+00  1.423085E-04
 2.500000E-01 -5.800000E+00  1.880654E-04
 2.500000E-01 -5.750000E+00  2.450301E-04
 2.500000E-01 -5.700000E+00  3.150965E-04
 2.500000E-01 -5.650000E+00  4.002448E-04
 2.500000E-01 -5.600000E+00  5.024804E-04
 2.500000E-01 -5.550000E+00  6.237598E-04
 2.500000E-01 -5.500000E+00  7.659066E-04
 2.500000E-01 -5.450000E+00  9.305226E-04
 2.500000E-01 -5.400000E+00  1.118898E-03
 2.500000E-01 -5.350000E+00  1.331933E-03
 2.500000E-01 -5.300000E+00  1.570069E-03
 2.500000E-01 -5.250000E+00  1.833242E-03
 2.500000E-01 -5.200000E+00  2.120868E-03
 2.500000E-01 -5.150000E+00  2.431848E-03
 2.500000E-01 -5.100000E+00  2.764605E-03
 2.500000E-01 -5.050000E+00  3.117148E-03
 2.500000E-01 -5.000000E+00  3.487146E-03
 2.500000E-01 -4.950000E+00  3.872026E-03
 2.500000E-01 -4.900000E+00  4.269064E-03
 2.500000E-01 -4.850000E+00  4.675482E-03
 2.500000E-01 -4.800000E+00  5.088535E-03
 2.500000E-01 -4.750000E+00  5.505589E-03
 2.500000E-01 -4.700000E+00  5.924185E-03
 2.500000E-01 -4.650000E+00  6.342094E-03
 2.500000E-01 -4.600000E+00  6.757343E-03
 2.500000E-01 -4.550000E+00  7.168243E-03
 2.500000E-01 -4.500000E+00  7.573388E-03
 2.500000E-01 -4.450000E+00  7.971644E-03
 2.500000E-01 -4.400000E+00  8.362134E-03
 2.500000E-01 -4.350000E+00  8.744202E-03
 2.500000E-01 -4.300000E+00  9.117378E-03
 2.500000E-01 -4.250000E+00  9.481344E-03
 2.500000E-01 -4.200000E+00  9.835887E-03
 2.500000E-01 -4.150000E+00  1.018087E-02
 2.500000E-01 -4.100000E+00  1.051621E-02
 2.500000E-01 -4.050000E+00  1.084183E-02
 2.500000E-01 -4.000000E+00  1.115767E-02
 2.500000E-01 -3.950000E+00  1.146368E-02
 2.500000E-01 -3.900000E+00  1.175975E-02
 2.500000E-01 -3.850000E+00  1.204579E-02
 2.500000E-01 -3.800000E+00  1.232163E-02
 2.500000E-01 -3.750000E+00  1.258703E-02
 2.500000E-01 -3.700000E+00  1.284163E-02
 2.500000E-01 -3.650000E+00  1.308498E-02
 2.500000E-01 -3.600000E+00  1.331643E-02
 2.500000E-01 -3.550000E+00  1.353517E-02
 2.500000E-01 -3.500000E+00  1.374017E-02
 2.500000E-01 -3.450000E+00  1.393022E-02
 2.500000E-01 -3.400000E+00  1.410393E-02
 2.500000E-01 -3.350000E+00  1.425973E-02
 2.500000E-01 -3.300000E+00  1.439595E-02
 2.500000E-01 -3.250000E+00  1.451089E-02
 2.500000E-01 -3.200000E+00  1.460296E-02
 2.500000E-01 -3.150000E+00  1.467078E-02
 2.500000E-01 -3.100000E+00  1.471347E-02
 2.500000E-01 -3.050000E+00  1.473085E-02
 2.500000E-01 -3.000000E+00  1.472383E-02
 2.500000E-01 -2.950000E+00  1.469468E-02
 2.500000E-01 -2.900000E+00  1.464740E-02
 2.500000E-01 -2.850000E+00  1.458796E-02
 2.500000E-01 -2.800000E+00  1.452431E-02
 2.500000E-01 -2.750000E+00  1.446620E-02
 2.500000E-01 -2.700000E+00  1.442468E-02
 2.500000E-01 -2.650000E+00  1.441121E-02
 2.500000E-01 -2.600000E+00  1.443655E-02
 2.500000E-01 -2.550000E+00  1.450956E-02
 2.500000E-01 -2.500000E+00  1.463605E-02
 2.500000E-01 -2.450000E+00  1.481802E-02
 2.500000E-01 -2.400000E+00  1.505337E-02
 2.500000E-01 -2.350000E+00  1.533620E-02
 2.500000E-01 -2.300000E+00  1.565758E-02
 2.500000E-01 -2.250000E+00  1.600672E-02
 2.500000E-01 -2.200000E+00  1.637219E-02
 2.500000E-01 -2.150000E+00  1.674305E-02
 2.500000E-01 -2.100000E+00  1.710971E-02
 2.500000E-01 -2.050000E+00  1.746444E-02
 2.500000E-01 -2.000000E+00  1.780161E-02
 2.500000E-01 -1.950000E+00  1.811756E-02
 2.500000E-01 -1.900000E+00  1.841039E-02
 2.500000E-01 -1.850000E+00  1.867958E-02
 2.500000E-01 -1.800000E+00  1.892566E-02
 2.500000E-01 -1.750000E+00  1.914983E-02
 2.500000E-01 -1.700000E+00  1.935369E-02
 2.500000E-01 -1.650000E+00  1.953902E-02
 2.500000E-01 -1.600000E+00  1.970759E-02
 2.500000E-01 -1.550000E+00  1.986106E-02
 2.500000E-01 -1.500000E+00  2.000088E-02
 2.500000E-01 -1.450000E+00  2.012826E-02
 2.500000E-01 -1.400000E+00  2.024414E-02
 2.500000E-01 -1.350000E+00  2.034912E-02
 2.500000E-01 -1.300000E+00  2.044351E-02
 2.500000E-01 -1.250000E+00  2.052725E-02
 2.500000E-01 -1.200000E+00  2.059989E-02
 2.500000E-01 -1.150000E+00  2.066058E-02
 2.500000E-01 -1.100000E+00  2.070798E-02
 2.500000E-01 -1.050000E+00  2.074019E-02
 2.500000E-01 -1.000000E+00  2.075458E-02
 2.500000E-01 -9.500000E-01  2.074772E-02
 2.500000E-01 -9.000000E-01  2.071510E-02
 2.500000E-01 -8.500000E-01  2.065096E-02
 2.500000E-01 -8.000000E-01  2.054804E-02
 2.500000E-01 -7.500000E-01  2.039735E-02
 2.500000E-01 -7.000000E-01  2.018802E-02
 2.500000E-01 -6.500000E-01  1.990735E-02
 2.500000E-01 -6.000000E-01  1.954107E-02
 2.500000E-01 -5.500000E-01  1.907409E-02
 2.500000E-01 -5.000000E-01  1.849196E-02
 2.500000E-01 -4.500000E-01  1.778314E-02
 2.500000E-01 -4.000000E-01  1.694228E-02
 2.500000E-01 -3.500000E-01  1.597446E-02
 2.500000E-01 -3.000000E-01  1.489976E-02
 2.500000E-01 -2.500000E-01  1.375737E-02
 2.500000E-01 -2.000000E-01  1.260739E-02
 2.500000E-01 -1.500000E-01  1.152871E-02
 2.500000E-01 -1.000000E-01  1.061148E-02
 2.500000E-01 -5.000000E-02  9.944232E-03
 2.500000E-01  0.000000E+00  9.598053E-03
 2.500000E-01  5.000000E-02  9.611924E-03
 2.500000E-01  1.000000E-01  9.984055E-03
 2.500000E-01  1.500000E-01  1.067229E-02
 2.500000E-01  2.000000E-01  1.160342E-02
 2.500000E-01  2.500000E-01  1.268816E-02
 2.500000E-01  3.000000E-01  1.383686E-02
 2.500000E-01  3.500000E-01  1.497198E-02
 2.500000E-01  4.000000E-01  1.603513E-02
 2.500000E-01  4.500000E-01  1.698886E-02
 2.500000E-01  5.000000E-01  1.781447E-02
 2.500000E-01  5.500000E-01  1.850795E-02
 2.500000E-01  6.000000E-01  1.907530E-02
 2.500000E-01  6.500000E-01  1.952844E-02
 2.500000E-01  7.000000E-01  1.988196E-02
 2.500000E-01  7.500000E-01  2.015095E-02
 2.500000E-01  8.000000E-01  2.034963E-02
 2.500000E-01  8.500000E-01  2.049066E-02
 2.500000E-01  9.000000E-01  2.058486E-02
 2.500000E-01  9.500000E-01  2.064121E-02
 2.500000E-01  1.000000E+00  2.066702E-02
 2.500000E-01  1.050000E+00  2.066817E-02
 2.500000E-01  1.100000E+00  2.064929E-02
 2.500000E-01  1.150000E+00  2.061406E-02
 2.500000E-01  1.200000E+00  2.056540E-02
 2.500000E-01  1.250000E+00  2.050557E-02
 2.500000E-01  1.300000E+00  2.043641E-02
 2.500000E-01  1.350000E+00  2.035937E-02
 2.500000E-01  1.400000E+00  2.027563E-02
 2.500000E-01  1.450000E+00  2.018614E-02
 2.500000E-01  1.500000E+00  2.009167E-02
 2.500000E-01  1.550000E+00  1.999286E-02
 2.500000E-01  1.600000E+00  1.989023E-02
 2.500000E-01  1.650000E+00  1.978416E-02
 2.500000E-01  1.700000E+00  1.967498E-02
 2.500000E-01  1.750000E+00  1.956289E-02
 2.500000E-01  1.800000E+00  1.944803E-02
 2.500000E-01  1.850000E+00  1.933047E-02
 2.500000E-01  1.900000E+00  1.921021E-02
 2.500000E-01  1.950000E+00  1.908721E-02
 2.500000E-01  2.000000E+00  1.896140E-02
 2.500000E-01  2.050000E+00  1.883270E-02
 2.500000E-01  2.100000E+00  1.870102E-02
 2.500000E-01  2.150000E+00  1.856627E-02
 2.500000E-01  2.200000E+00  1.842840E-02
 2.500000E-01  2.250000E+00  1.828738E-02
 2.500000E-01  2.300000E+00  1.814320E-02
 2.500000E-01  2.350000E+00  1.799590E-02
 2.500000E-01  2.400000E+00  1.784551E-02
 2.500000E-01  2.450000E+00  1.769212E-02
 2.500000E-01  2.500000E+00  1.753584E-02
 2.500000E-01  2.550000E+00  1.737675E-02
 2.500000E-01  2.600000E+00  1.721497E-02
 2.500000E-01  2.650000E+00  1.705057E-02
 2.500000E-01  2.700000E+00  1.688360E-02
 2.500000E-01  2.750000E+00  1.671406E-02
 2.500000E-01  2.800000E+00  1.654191E-02
 2.500000E-01  2.850000E+00  1.636704E-02
 2.500000E-01  2.900000E+00  1.618928E-02
 2.500000E-01  2.950000E+00  1.600843E-02
 2.500000E-01  3.000000E+00  1.582423E-02
 2.500000E-01  3.050000E+00  1.563643E-02
 2.500000E-01  3.100000E+00  1.544470E-02
 2.500000E-01  3.150000E+00  1.524875E-02
 2.500000E-01  3.200000E+00  1.504825E-02
 2.500000E-01  3.250000E+00  1.484286E-02
 2.500000E-01  3.300000E+00  1.463228E-02
 2.500000E-01  3.350000E+00  1.441619E-02
 2.500000E-01  3.400000E+00  1.419430E-02
 2.500000E-01  3.450000E+00  1.396631E-02
 2.500000E-01  3.500000E+00  1.373197E-02
 2.500000E-01  3.550000E+00  1.349103E-02
 2.500000E-01  3.600000E+00  1.324325E-02
 2.500000E-01  3.650000E+00  1.298841E-02
 2.500000E-01  3.700000E+00  1.272628E-02
 2.500000E-01  3.750000E+00  1.245666E-02
 2.500000E-01  3.800000E+00  1.217932E-02
 2.500000E-01  3.850000E+00  1.189402E-02
 2.500000E-01  3.900000E+00  1.160052E-02
 2.500000E-01  3.950000E+00  1.129857E-02
 2.500000E-01  4.000000E+00  1.098794E-02
 2.500000E-01  4.050000E+00  1.066840E-02
 2.500000E-01  4.100000E+00  1.033973E-02
 2.500000E-01  4.150000E+00  1.000180E-02
 2.500000E-01  4.200000E+00  9.654488E-03
 2.500000E-01  4.250000E+00  9.297789E-03
 2.500000E-01  4.300000E+00  8.931779E-03
 2.500000E-01  4.350000E+00  8.556662E-03
 2.500000E-01  4.400000E+00  8.172796E-03
 2.500000E-01  4.450000E+00  7.780723E-03
 2.500000E-01  4.500000E+00  7.381196E-03
 2.500000E-01  4.550000E+00  6.975210E-03
 2.500000E-01  4.600000E+00  6.564017E-03
 2.500000E-01  4.650000E+00  6.149144E-03
 2.500000E-01  4.700000E+00  5.732394E-03
 2.500000E-01  4.750000E+00  5.315832E-03
 2.500000E-01  4.800000E+00  4.901768E-03
 2.500000E-01  4.850000E+00  4.492718E-03
 2.500000E-01  4.900000E+00  4.091350E-03
 2.500000E-01  4.950000E+00  3.700421E-03
 2.500000E-01  5.000000E+00  3.322689E-03
 2.500000E-01  5.050000E+00  2.960829E-03
 2.500000E-01  5.100000E+00  2.617328E-03
 2.500000E-01  5.150000E+00  2.294396E-03
 2.500000E-01  5.200000E+00  1.993870E-03
 2.500000E-01  5.250000E+00  1.717146E-03
 2.500000E-01  5.300000E+00  1.465120E-03
 2.500000E-01  5.350000E+00  1.238166E-03
 2.500000E-01  5.400000E+00  1.036136E-03
 2.500000E-01  5.450000E+00  8.583887E-04
 2.500000E-01  5.500000E+00  7.038490E-04
 2.500000E-01  5.550000E+00  5.710792E-04
 2.500000E-01  5.600000E+00  4.583674E-04
 2.500000E-01  5.650000E+00  3.638190E-04
 2.500000E-01  5.700000E+00  2.854460E-04
 2.500000E-01  5.750000E+00  2.212480E-04
 2.500000E-01  5.800000E+00  1.692809E-04
 2.500000E-01  5.850000E+00  1.277108E-04
 2.500000E-01  5.900000E+00  9.485275E-05
 2.500000E-01  5.950000E+00  6.919500E-05
 2.500000E-01  6.000000E+00  4.941061E-05
 2.500000E-01  6.050000E+00  3.435865E-05
 2.500000E-01  6.100000E+00  2.307762E-05
 2.500000E-01  6.150000E+00  1.477359E-05
 2.500000E-01  6.200000E+00  8.805372E-06
 2.500000E-01  6.250000E+00  4.669163E-06
 2.500000E-01  6.300000E+00  1.984293E-06
 2.500000E-01  6.350000E+00  4.821456E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  5.472559E-07
 3.000000E-01 -6.300000E+00  2.250549E-06
 3.000000E-01 -6.250000E+00  5.289329E-06
 3.000000E-01 -6.200000E+00  9.959185E-06
 3.000000E-01 -6.150000E+00  1.667785E-05
 3.000000E-01 -6.100000E+00  2.599636E-05
 3.000000E-01 -6.050000E+00  3.861317E-05
 3.000000E-01 -6.000000E+00  5.538911E-05
 3.000000E-01 -5.950000E+00  7.736093E-05
 3.000000E-01 -5.900000E+00  1.057510E-04
 3.000000E-01 -5.850000E+00  1.419703E-04
 3.000000E-01 -5.800000E+00  1.876124E-04
 3.000000E-01 -5.750000E+00  2.444354E-04
 3.000000E-01 -5.700000E+00  3.143306E-04
 3.000000E-01 -5.650000E+00  3.992759E-04
 3.000000E-01 -5.600000E+00  5.012747E-04
 3.000000E-01 -5.550000E+00  6.222827E-04
 3.000000E-01 -5.500000E+00  7.641230E-04
 3.000000E-01 -5.450000E+00  9.283980E-04
 3.000000E-01 -5.400000E+00  1.116400E-03
 3.000000E-01 -5.350000E+00  1.329032E-03
 3.000000E-01 -5.300000E+00  1.566739E-03
 3.000000E-01 -5.250000E+00  1.829464E-03
 3.000000E-01 -5.200000E+00  2.116628E-03
 3.000000E-01 -5.150000E+00  2.427141E-03
 3.000000E-01 -5.100000E+00  2.759432E-03
 3.000000E-01 -5.050000E+00  3.111517E-03
 3.000000E-01 -5.000000E+00  3.481072E-03
 3.000000E-01 -4.950000E+00  3.865529E-03
 3.000000E-01 -4.900000E+00  4.262168E-03
 3.000000E-01 -4.850000E+00  4.668215E-03
 3.000000E-01 -4.800000E+00  5.080930E-03
 3.000000E-01 -4.750000E+00  5.497683E-03
 3.000000E-01 -4.700000E+00  5.916022E-03
 3.000000E-01 -4.650000E+00  6.333721E-03
 3.000000E-01 -4.600000E+00  6.748814E-03
 3.000000E-01 -4.550000E+00  7.159614E-03
 3.000000E-01 -4.500000E+00  7.564715E-03
 3.000000E-01 -4.450000E+00  7.962983E-03
 3.000000E-01 -4.400000E+00  8.353532E-03
 3.000000E-01 -4.350000E+00  8.735698E-03
 3.000000E-01 -4.300000E+00  9.109002E-03
 3.000000E-01 -4.250000E+00  9.473108E-03
 3.000000E-01 -4.200000E+00  9.827792E-03
 3.000000E-01 -4.150000E+00  1.017290E-02
 3.000000E-01 -4.100000E+00  1.050832E-02
 3.000000E-01 -4.050000E+00  1.083396E-02
 3.000000E-01 -4.000000E+00  1.114973E-02
 3.000000E-01 -3.950000E+00  1.145554E-02
 3.000000E-01 -3.900000E+00  1.175126E-02
 3.000000E-01 -3.850000E+00  1.203671E-02
 3.000000E-01 -3.800000E+00  1.231167E-02
 3.000000E-01 -3.750000E+00  1.257581E-02
 3.000000E-01 -3.700000E+00  1.282867E-02
 3.000000E-01 -3.650000E+00  1.306963E-02
 3.000000E-01 -3.600000E+00  1.329787E-02
 3.000000E-01 -3.550000E+00  1.351236E-02
 3.000000E-01 -3.500000E+00  1.371179E-02
 3.000000E-01 -3.450000E+00  1.389459E-02
 3.000000E-01 -3.400000E+00  1.405895E-02
 3.000000E-01 -3.350000E+00  1.420281E-02
 3.000000E-01 -3.300000E+00  1.432389E-02
 3.000000E-01 -3.250000E+00  1.441984E-02
 3.000000E-01 -3.200000E+00  1.448832E-02
 3.000000E-01 -3.150000E+00  1.452719E-02
 3.000000E-01 -3.100000E+00  1.453483E-02
 3.000000E-01 -3.050000E+00  1.451046E-02
 3.000000E-01 -3.000000E+00  1.445462E-02
 3.000000E-01 -2.950000E+00  1.436962E-02
 3.000000E-01 -2.900000E+00  1.426011E-02
 3.000000E-01 -2.850000E+00  1.413337E-02
 3.000000E-01 -2.800000E+00  1.399957E-02
 3.000000E-01 -2.750000E+00  1.387153E-02
 3.000000E-01 -2.700000E+00  1.376405E-02
 3.000000E-01 -2.650000E+00  1.369280E-02
 3.000000E-01 -2.600000E+00  1.367271E-02
 3.000000E-01 -2.550000E+00  1.371618E-02
 3.000000E-01 -2.500000E+00  1.383147E-02
 3.000000E-01 -2.450000E+00  1.402152E-02
 3.000000E-01 -2.400000E+00  1.428347E-02
 3.000000E-01 -2.350000E+00  1.460911E-02
 3.000000E-01 -2.300000E+00  1.498608E-02
 3.000000E-01 -2.250000E+00  1.539946E-02
 3.000000E-01 -2.200000E+00  1.583362E-02
 3.000000E-01 -2.150000E+00  1.627381E-02
 3.000000E-01 -2.100000E+00  1.670732E-02
 3.000000E-01 -2.050000E+00  1.712416E-02
 3.000000E-01 -2.000000E+00  1.751725E-02
 3.000000E-01 -1.950000E+00  1.788226E-02
 3.000000E-01 -1.900000E+00  1.821719E-02
 3.000000E-01 -1.850000E+00  1.852184E-02
 3.000000E-01 -1.800000E+00  1.879731E-02
 3.000000E-01 -1.750000E+00  1.904553E-02
 3.000000E-01 -1.700000E+00  1.926884E-02
 3.000000E-01 -1.650000E+00  1.946977E-02
 3.000000E-01 -1.600000E+00  1.965076E-02
 3.000000E-01 -1.550000E+00  1.981407E-02
 3.000000E-01 -1.500000E+00  1.996169E-02
 3.000000E-01 -1.450000E+00  2.009526E-02
 3.000000E-01 -1.400000E+00  2.021609E-02
 3.000000E-01 -1.350000E+00  2.032512E-02
 3.000000E-01 -1.300000E+00  2.042292E-02
 3.000000E-01 -1.250000E+00  2.050970E-02
 3.000000E-01 -1.200000E+00  2.058526E-02
 3.000000E-01 -1.150000E+00  2.064899E-02
 3.000000E-01 -1.100000E+00  2.069984E-02
 3.000000E-01 -1.050000E+00  2.073621E-02
 3.000000E-01 -1.000000E+00  2.075592E-02
 3.000000E-01 -9.500000E-01  2.075604E-02
 3.000000E-01 -9.000000E-01  2.073276E-02
 3.000000E-01 -8.500000E-01  2.068124E-02
 3.000000E-01 -8.000000E-01  2.059539E-02
 3.000000E-01 -7.500000E-01  2.046779E-02
 3.000000E-01 -7.000000E-01  2.028958E-02
 3.000000E-01 -6.500000E-01  2.005055E-02
 3.000000E-01 -6.000000E-01  1.973946E-02
 3.000000E-01 -5.500000E-01  1.934476E-02
 3.000000E-01 -5.000000E-01  1.885583E-02
 3.000000E-01 -4.500000E-01  1.826486E-02
 3.000000E-01 -4.000000E-01  1.756947E-02
 3.000000E-01 -3.500000E-01  1.677588E-02
 3.000000E-01 -3.000000E-01  1.590229E-02
 3.000000E-01 -2.500000E-01  1.498156E-02
 3.000000E-01 -2.000000E-01  1.406215E-02
 3.000000E-01 -1.500000E-01  1.320592E-02
 3.000000E-01 -1.000000E-01  1.248216E-02
 3.000000E-01 -5.000000E-02  1.195797E-02
 3.000000E-01  0.000000E+00  1.168662E-02
 3.000000E-01  5.000000E-02  1.169717E-02
 3.000000E-01  1.000000E-01  1.198828E-02
 3.000000E-01  1.500000E-01  1.252854E-02
 3.000000E-01  2.000000E-01  1.326301E-02
 3.000000E-01  2.500000E-01  1.412399E-02
 3.000000E-01  3.000000E-01  1.504244E-02
 3.000000E-01  3.500000E-01  1.595741E-02
 3.000000E-01  4.000000E-01  1.682172E-02
 3.000000E-01  4.500000E-01  1.760378E-02
 3.000000E-01  5.000000E-01  1.828649E-02
 3.000000E-01  5.500000E-01  1.886446E-02
 3.000000E-01  6.000000E-01  1.934063E-02
 3.000000E-01  6.500000E-01  1.972312E-02
 3.000000E-01  7.000000E-01  2.002272E-02
 3.000000E-01  7.500000E-01  2.025102E-02
 3.000000E-01  8.000000E-01  2.041924E-02
 3.000000E-01  8.500000E-01  2.053761E-02
 3.000000E-01  9.000000E-01  2.061498E-02
 3.000000E-01  9.500000E-01  2.065885E-02
 3.000000E-01  1.000000E+00  2.067538E-02
 3.000000E-01  1.050000E+00  2.066960E-02
 3.000000E-01  1.100000E+00  2.064551E-02
 3.000000E-01  1.150000E+00  2.060634E-02
 3.000000E-01  1.200000E+00  2.055464E-02
 3.000000E-01  1.250000E+00  2.049247E-02
 3.000000E-01  1.300000E+00  2.042147E-02
 3.000000E-01  1.350000E+00  2.034299E-02
 3.000000E-01  1.400000E+00  2.025810E-02
 3.000000E-01  1.450000E+00  2.016772E-02
 3.000000E-01  1.500000E+00  2.007261E-02
 3.000000E-01  1.550000E+00  1.997337E-02
 3.000000E-01  1.600000E+00  1.987053E-02
 3.000000E-01  1.650000E+00  1.976450E-02
 3.000000E-01  1.700000E+00  1.965560E-02
 3.000000E-01  1.750000E+00  1.954406E-02
 3.000000E-01  1.800000E+00  1.943004E-02
 3.000000E-01  1.850000E+00  1.931361E-02
 3.000000E-01  1.900000E+00  1.919476E-02
 3.000000E-01  1.950000E+00  1.907345E-02
 3.000000E-01  2.000000E+00  1.894959E-02
 3.000000E-01  2.050000E+00  1.882306E-02
 3.000000E-01  2.100000E+00  1.869372E-02
 3.000000E-01  2.150000E+00  1.856145E-02
 3.000000E-01  2.200000E+00  1.842613E-02
 3.000000E-01  2.250000E+00  1.828764E-02
 3.000000E-01  2.300000E+00  1.814590E-02
 3.000000E-01  2.350000E+00  1.800087E-02
 3.000000E-01  2.400000E+00  1.785252E-02
 3.000000E-01  2.450000E+00  1.770086E-02
 3.000000E-01  2.500000E+00  1.754593E-02
 3.000000E-01  2.550000E+00  1.738778E-02
 3.000000E-01  2.600000E+00  1.722649E-02
 3.000000E-01  2.650000E+00  1.706212E-02
 3.000000E-01  2.700000E+00  1.689473E-02
 3.000000E-01  2.750000E+00  1.672435E-02
 3.000000E-01  2.800000E+00  1.655095E-02
 3.000000E-01  2.850000E+00  1.637449E-02
 3.000000E-01  2.900000E+00  1.619486E-02
 3.000000E-01  2.950000E+00  1.601191E-02
 3.000000E-01  3.000000E+00  1.582547E-02
 3.000000E-01  3.050000E+00  1.563531E-02
 3.000000E-01  3.100000E+00  1.544120E-02
 3.000000E-01  3.150000E+00  1.524287E-02
 3.000000E-01  3.200000E+00  1.504004E-02
 3.000000E-01  3.250000E+00  1.483243E-02
 3.000000E-01  3.300000E+00  1.461974E-02
 3.000000E-01  3.350000E+00  1.440168E-02
 3.000000E-01  3.400000E+00  1.417794E-02
 3.000000E-01  3.450000E+00  1.394826E-02
 3.000000E-01  3.500000E+00  1.371236E-02
 3.000000E-01  3.550000E+00  1.346998E-02
 3.000000E-01  3.600000E+00  1.322088E-02
 3.000000E-01  3.650000E+00  1.296483E-02
 3.000000E-01  3.700000E+00  1.270158E-02
 3.000000E-01  3.750000E+00  1.243091E-02
 3.000000E-01  3.800000E+00  1.215259E-02
 3.000000E-01  3.850000E+00  1.186638E-02
 3.000000E-01  3.900000E+00  1.157203E-02
 3.000000E-01  3.950000E+00  1.126929E-02
 3.000000E-01  4.000000E+00  1.095791E-02
 3.000000E-01  4.050000E+00  1.063765E-02
 3.000000E-01  4.100000E+00  1.030830E-02
 3.000000E-01  4.150000E+00  9.969712E-03
 3.000000E-01  4.200000E+00  9.621773E-03
 3.000000E-01  4.250000E+00  9.264466E-03
 3.000000E-01  4.300000E+00  8.897876E-03
 3.000000E-01  4.350000E+00  8.522215E-03
 3.000000E-01  4.400000E+00  8.137853E-03
 3.000000E-01  4.450000E+00  7.745348E-03
 3.000000E-01  4.500000E+00  7.345474E-03
 3.000000E-01  4.550000E+00  6.939245E-03
 3.000000E-01  4.600000E+00  6.527938E-03
 3.000000E-01  4.650000E+00  6.113103E-03
 3.000000E-01  4.700000E+00  5.696561E-03
 3.000000E-01  4.750000E+00  5.280399E-03
 3.000000E-01  4.800000E+00  4.866940E-03
 3.000000E-01  4.850000E+00  4.458712E-03
 3.000000E-01  4.900000E+00  4.058386E-03
 3.000000E-01  4.950000E+00  3.668715E-03
 3.000000E-01  5.000000E+00  3.292448E-03
 3.000000E-01  5.050000E+00  2.932242E-03
 3.000000E-01  5.100000E+00  2.590559E-03
 3.000000E-01  5.150000E+00  2.269576E-03
 3.000000E-01  5.200000E+00  1.971094E-03
 3.000000E-01  5.250000E+00  1.696469E-03
 3.000000E-01  5.300000E+00  1.446554E-03
 3.000000E-01  5.350000E+00  1.221683E-03
 3.000000E-01  5.400000E+00  1.021671E-03
 3.000000E-01  5.450000E+00  8.458463E-04
 3.000000E-01  5.500000E+00  6.931055E-04
 3.000000E-01  5.550000E+00  5.619918E-04
 3.000000E-01  5.600000E+00  4.507803E-04
 3.000000E-01  5.650000E+00  3.575696E-04
 3.000000E-01  5.700000E+00  2.803706E-04
 3.000000E-01  5.750000E+00  2.171868E-04
 3.000000E-01  5.800000E+00  1.660820E-04
 3.000000E-01  5.850000E+00  1.252334E-04
 3.000000E-01  5.900000E+00  9.296943E-05
 3.000000E-01  5.950000E+00  6.779278E-05
 3.000000E-01  6.000000E+00  4.839149E-05
 3.000000E-01  6.050000E+00  3.363928E-05
 3.000000E-01  6.100000E+00  2.258837E-05
 3.000000E-01  6.150000E+00  1.445717E-05
 3.000000E-01  6.200000E+00  8.615250E-06
 3.000000E-01  6.250000E+00  4.567728E-06
 3.000000E-01  6.300000E+00  1.940999E-06
 3.000000E-01  6.350000E+00  4.715987E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  5.448892E-07
 3.500000E-01 -6.300000E+00  2.240800E-06
 3.500000E-01 -6.250000E+00  5.266358E-06
 3.500000E-01 -6.200000E+00  9.915789E-06
 3.500000E-01 -6.150000E+00  1.660489E-05
 3.500000E-01 -6.100000E+00  2.588216E-05
 3.500000E-01 -6.050000E+00  3.844283E-05
 3.500000E-01 -6.000000E+00  5.514388E-05
 3.500000E-01 -5.950000E+00  7.701757E-05
 3.500000E-01 -5.900000E+00  1.052813E-04
 3.500000E-01 -5.850000E+00  1.413407E-04
 3.500000E-01 -5.800000E+00  1.867841E-04
 3.500000E-01 -5.750000E+00  2.433643E-04
 3.500000E-01 -5.700000E+00  3.129678E-04
 3.500000E-01 -5.650000E+00  3.975687E-04
 3.500000E-01 -5.600000E+00  4.991679E-04
 3.500000E-01 -5.550000E+00  6.197195E-04
 3.500000E-01 -5.500000E+00  7.610475E-04
 3.500000E-01 -5.450000E+00  9.247564E-04
 3.500000E-01 -5.400000E+00  1.112144E-03
 3.500000E-01 -5.350000E+00  1.324118E-03
 3.500000E-01 -5.300000E+00  1.561135E-03
 3.500000E-01 -5.250000E+00  1.823147E-03
 3.500000E-01 -5.200000E+00  2.109588E-03
 3.500000E-01 -5.150000E+00  2.419380E-03
 3.500000E-01 -5.100000E+00  2.750966E-03
 3.500000E-01 -5.050000E+00  3.102371E-03
 3.500000E-01 -5.000000E+00  3.471283E-03
 3.500000E-01 -4.950000E+00  3.855140E-03
 3.500000E-01 -4.900000E+00  4.251228E-03
 3.500000E-01 -4.850000E+00  4.656779E-03
 3.500000E-01 -4.800000E+00  5.069056E-03
 3.500000E-01 -4.750000E+00  5.485433E-03
 3.500000E-01 -4.700000E+00  5.903464E-03
 3.500000E-01 -4.650000E+00  6.320926E-03
 3.500000E-01 -4.600000E+00  6.735855E-03
 3.500000E-01 -4.550000E+00  7.146565E-03
 3.500000E-01 -4.500000E+00  7.551648E-03
 3.500000E-01 -4.450000E+00  7.949963E-03
 3.500000E-01 -4.400000E+00  8.340616E-03
 3.500000E-01 -4.350000E+00  8.722932E-03
 3.500000E-01 -4.300000E+00  9.096416E-03
 3.500000E-01 -4.250000E+00  9.460719E-03
 3.500000E-01 -4.200000E+00  9.815597E-03
 3.500000E-01 -4.150000E+00  1.016088E-02
 3.500000E-01 -4.100000E+00  1.049644E-02
 3.500000E-01 -4.050000E+00  1.082215E-02
 3.500000E-01 -4.000000E+00  1.113791E-02
 3.500000E-01 -3.950000E+00  1.144357E-02
 3.500000E-01 -3.900000E+00  1.173897E-02
 3.500000E-01 -3.850000E+00  1.202389E-02
 3.500000E-01 -3.800000E+00  1.229802E-02
 3.500000E-01 -3.750000E+00  1.256093E-02
 3.500000E-01 -3.700000E+00  1.281204E-02
 3.500000E-01 -3.650000E+00  1.305058E-02
 3.500000E-01 -3.600000E+00  1.327553E-02
 3.500000E-01 -3.550000E+00  1.348559E-02
 3.500000E-01 -3.500000E+00  1.367914E-02
 3.500000E-01 -3.450000E+00  1.385423E-02
 3.500000E-01 -3.400000E+00  1.400853E-02
 3.500000E-01 -3.350000E+00  1.413940E-02
 3.500000E-01 -3.300000E+00  1.424386E-02
 3.500000E-01 -3.250000E+00  1.431873E-02
 3.500000E-01 -3.200000E+00  1.436072E-02
 3.500000E-01 -3.150000E+00  1.436673E-02
 3.500000E-01 -3.100000E+00  1.433412E-02
 3.500000E-01 -3.050000E+00  1.426124E-02
 3.500000E-01 -3.000000E+00  1.414800E-02
 3.500000E-01 -2.950000E+00  1.399659E-02
 3.500000E-01 -2.900000E+00  1.381218E-02
 3.500000E-01 -2.850000E+00  1.360356E-02
 3.500000E-01 -2.800000E+00  1.338351E-02
 3.500000E-01 -2.750000E+00  1.316861E-02
 3.500000E-01 -2.700000E+00  1.297850E-02
 3.500000E-01 -2.650000E+00  1.283429E-02
 3.500000E-01 -2.600000E+00  1.275643E-02
 3.500000E-01 -2.550000E+00  1.276212E-02
 3.500000E-01 -2.500000E+00  1.286295E-02
 3.500000E-01 -2.450000E+00  1.306312E-02
 3.500000E-01 -2.400000E+00  1.335878E-02
 3.500000E-01 -2.350000E+00  1.373865E-02
 3.500000E-01 -2.300000E+00  1.418572E-02
 3.500000E-01 -2.250000E+00  1.467964E-02
 3.500000E-01 -2.200000E+00  1.519929E-02
 3.500000E-01 -2.150000E+00  1.572501E-02
 3.500000E-01 -2.100000E+00  1.624019E-02
 3.500000E-01 -2.050000E+00  1.673210E-02
 3.500000E-01 -2.000000E+00  1.719207E-02
 3.500000E-01 -1.950000E+00  1.761509E-02
 3.500000E-01 -1.900000E+00  1.799924E-02
 3.500000E-01 -1.850000E+00  1.834487E-02
 3.500000E-01 -1.800000E+00  1.865394E-02
 3.500000E-01 -1.750000E+00  1.892933E-02
 3.500000E-01 -1.700000E+00  1.917440E-02
 3.500000E-01 -1.650000E+00  1.939258E-02
 3.500000E-01 -1.600000E+00  1.958718E-02
 3.500000E-01 -1.550000E+00  1.976118E-02
 3.500000E-01 -1.500000E+00  1.991718E-02
 3.500000E-01 -1.450000E+00  2.005734E-02
 3.500000E-01 -1.400000E+00  2.018342E-02
 3.500000E-01 -1.350000E+00  2.029671E-02
 3.500000E-01 -1.300000E+00  2.039809E-02
 3.500000E-01 -1.250000E+00  2.048805E-02
 3.500000E-01 -1.200000E+00  2.056665E-02
 3.500000E-01 -1.150000E+00  2.063355E-02
 3.500000E-01 -1.100000E+00  2.068798E-02
 3.500000E-01 -1.050000E+00  2.072868E-02
 3.500000E-01 -1.000000E+00  2.075387E-02
 3.500000E-01 -9.500000E-01  2.076114E-02
 3.500000E-01 -9.000000E-01  2.074737E-02
 3.500000E-01 -8.500000E-01  2.070858E-02
 3.500000E-01 -8.000000E-01  2.063982E-02
 3.500000E-01 -7.500000E-01  2.053512E-02
 3.500000E-01 -7.000000E-01  2.038746E-02
 3.500000E-01 -6.500000E-01  2.018888E-02
 3.500000E-01 -6.000000E-01  1.993083E-02
 3.500000E-01 -5.500000E-01  1.960479E-02
 3.500000E-01 -5.000000E-01  1.920333E-02
 3.500000E-01 -4.500000E-01  1.872161E-02
 3.500000E-01 -4.000000E-01  1.815937E-02
 3.500000E-01 -3.500000E-01  1.752327E-02
 3.500000E-01 -3.000000E-01  1.682920E-02
 3.500000E-01 -2.500000E-01  1.610399E-02
 3.500000E-01 -2.000000E-01  1.538567E-02
 3.500000E-01 -1.500000E-01  1.472154E-02
 3.500000E-01 -1.000000E-01  1.416351E-02
 3.500000E-01 -5.000000E-02  1.376107E-02
 3.500000E-01  0.000000E+00  1.355314E-02
 3.500000E-01  5.000000E-02  1.356081E-02
 3.500000E-01  1.000000E-01  1.378313E-02
 3.500000E-01  1.500000E-01  1.419730E-02
 3.500000E-01  2.000000E-01  1.476319E-02
 3.500000E-01  2.500000E-01  1.543078E-02
 3.500000E-01  3.000000E-01  1.614829E-02
 3.500000E-01  3.500000E-01  1.686900E-02
 3.500000E-01  4.000000E-01  1.755576E-02
 3.500000E-01  4.500000E-01  1.818265E-02
 3.500000E-01  5.000000E-01  1.873458E-02
 3.500000E-01  5.500000E-01  1.920553E-02
 3.500000E-01  6.000000E-01  1.959620E-02
 3.500000E-01  6.500000E-01  1.991169E-02
 3.500000E-01  7.000000E-01  2.015958E-02
 3.500000E-01  7.500000E-01  2.034844E-02
 3.500000E-01  8.000000E-01  2.048685E-02
 3.500000E-01  8.500000E-01  2.058281E-02
 3.500000E-01  9.000000E-01  2.064339E-02
 3.500000E-01  9.500000E-01  2.067468E-02
 3.500000E-01  1.000000E+00  2.068177E-02
 3.500000E-01  1.050000E+00  2.066885E-02
 3.500000E-01  1.100000E+00  2.063933E-02
 3.500000E-01  1.150000E+00  2.059596E-02
 3.500000E-01  1.200000E+00  2.054097E-02
 3.500000E-01  1.250000E+00  2.047616E-02
 3.500000E-01  1.300000E+00  2.040301E-02
 3.500000E-01  1.350000E+00  2.032272E-02
 3.500000E-01  1.400000E+00  2.023631E-02
 3.500000E-01  1.450000E+00  2.014463E-02
 3.500000E-01  1.500000E+00  2.004840E-02
 3.500000E-01  1.550000E+00  1.994823E-02
 3.500000E-01  1.600000E+00  1.984463E-02
 3.500000E-01  1.650000E+00  1.973805E-02
 3.500000E-01  1.700000E+00  1.962882E-02
 3.500000E-01  1.750000E+00  1.951719E-02
 3.500000E-01  1.800000E+00  1.940333E-02
 3.500000E-01  1.850000E+00  1.928734E-02
 3.500000E-01  1.900000E+00  1.916922E-02
 3.500000E-01  1.950000E+00  1.904893E-02
 3.500000E-01  2.000000E+00  1.892636E-02
 3.500000E-01  2.050000E+00  1.880136E-02
 3.500000E-01  2.100000E+00  1.867379E-02
 3.500000E-01  2.150000E+00  1.854345E-02
 3.500000E-01  2.200000E+00  1.841019E-02
 3.500000E-01  2.250000E+00  1.827383E-02
 3.500000E-01  2.300000E+00  1.813423E-02
 3.500000E-01  2.350000E+00  1.799127E-02
 3.500000E-01  2.400000E+00  1.784485E-02
 3.500000E-01  2.450000E+00  1.769492E-02
 3.500000E-01  2.500000E+00  1.754147E-02
 3.500000E-01  2.550000E+00  1.738450E-02
 3.500000E-01  2.600000E+00  1.722405E-02
 3.500000E-01  2.650000E+00  1.706018E-02
 3.500000E-01  2.700000E+00  1.689293E-02
 3.500000E-01  2.750000E+00  1.672233E-02
 3.500000E-01  2.800000E+00  1.654839E-02
 3.500000E-01  2.850000E+00  1.637108E-02
 3.500000E-01  2.900000E+00  1.619034E-02
 3.500000E-01  2.950000E+00  1.600606E-02
 3.500000E-01  3.000000E+00  1.581812E-02
 3.500000E-01  3.050000E+00  1.562633E-02
 3.500000E-01  3.100000E+00  1.543052E-02
 3.500000E-01  3.150000E+00  1.523044E-02
 3.500000E-01  3.200000E+00  1.502587E-02
 3.500000E-01  3.250000E+00  1.481655E-02
 3.500000E-01  3.300000E+00  1.460220E-02
 3.500000E-01  3.350000E+00  1.438254E-02
 3.500000E-01  3.400000E+00  1.415730E-02
 3.500000E-01  3.450000E+00  1.392621E-02
 3.500000E-01  3.500000E+00  1.368898E-02
 3.500000E-01  3.550000E+00  1.344536E-02
 3.500000E-01  3.600000E+00  1.319509E-02
 3.500000E-01  3.650000E+00  1.293794E-02
 3.500000E-01  3.700000E+00  1.267365E-02
 3.500000E-01  3.750000E+00  1.240200E-02
 3.500000E-01  3.800000E+00  1.212275E-02
 3.500000E-01  3.850000E+00  1.183566E-02
 3.500000E-01  3.900000E+00  1.154046E-02
 3.500000E-01  3.950000E+00  1.123691E-02
 3.500000E-01  4.000000E+00  1.092475E-02
 3.500000E-01  4.050000E+00  1.060374E-02
 3.500000E-01  4.100000E+00  1.027368E-02
 3.500000E-01  4.150000E+00  9.934391E-03
 3.500000E-01  4.200000E+00  9.585776E-03
 3.500000E-01  4.250000E+00  9.227817E-03
 3.500000E-01  4.300000E+00  8.860603E-03
 3.500000E-01  4.350000E+00  8.484357E-03
 3.500000E-01  4.400000E+00  8.099466E-03
 3.500000E-01  4.450000E+00  7.706505E-03
 3.500000E-01  4.500000E+00  7.306269E-03
 3.500000E-01  4.550000E+00  6.899798E-03
 3.500000E-01  4.600000E+00  6.488392E-03
 3.500000E-01  4.650000E+00  6.073625E-03
 3.500000E-01  4.700000E+00  5.657342E-03
 3.500000E-01  4.750000E+00  5.241649E-03
 3.500000E-01  4.800000E+00  4.828885E-03
 3.500000E-01  4.850000E+00  4.421588E-03
 3.500000E-01  4.900000E+00  4.022434E-03
 3.500000E-01  4.950000E+00  3.634172E-03
 3.500000E-01  5.000000E+00  3.259538E-03
 3.500000E-01  5.050000E+00  2.901168E-03
 3.500000E-01  5.100000E+00  2.561497E-03
 3.500000E-01  5.150000E+00  2.242665E-03
 3.500000E-01  5.200000E+00  1.946432E-03
 3.500000E-01  5.250000E+00  1.674107E-03
 3.500000E-01  5.300000E+00  1.426502E-03
 3.500000E-01  5.350000E+00  1.203903E-03
 3.500000E-01  5.400000E+00  1.006087E-03
 3.500000E-01  5.450000E+00  8.323468E-04
 3.500000E-01  5.500000E+00  6.815525E-04
 3.500000E-01  5.550000E+00  5.522271E-04
 3.500000E-01  5.600000E+00  4.426325E-04
 3.500000E-01  5.650000E+00  3.508612E-04
 3.500000E-01  5.700000E+00  2.749241E-04
 3.500000E-01  5.750000E+00  2.128295E-04
 3.500000E-01  5.800000E+00  1.626503E-04
 3.500000E-01  5.850000E+00  1.225761E-04
 3.500000E-01  5.900000E+00  9.094959E-05
 3.500000E-01  5.950000E+00  6.628927E-05
 3.500000E-01  6.000000E+00  4.729918E-05
 3.500000E-01  6.050000E+00  3.286866E-05
 3.500000E-01  6.100000E+00  2.206462E-05
 3.500000E-01  6.150000E+00  1.411872E-05
 3.500000E-01  6.200000E+00  8.412072E-06
 3.500000E-01  6.250000E+00  4.459421E-06
 3.500000E-01  6.300000E+00  1.894806E-06
 3.500000E-01  6.350000E+00  4.603514E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  5.412040E-07
 4.000000E-01 -6.300000E+00  2.225655E-06
 4.000000E-01 -6.250000E+00  5.230809E-06
 4.000000E-01 -6.200000E+00  9.848986E-06
 4.000000E-01 -6.150000E+00  1.649333E-05
 4.000000E-01 -6.100000E+00  2.570886E-05
 4.000000E-01 -6.050000E+00  3.818653E-05
 4.000000E-01 -6.000000E+00  5.477814E-05
 4.000000E-01 -5.950000E+00  7.650993E-05
 4.000000E-01 -5.900000E+00  1.045925E-04
 4.000000E-01 -5.850000E+00  1.404243E-04
 4.000000E-01 -5.800000E+00  1.855859E-04
 4.000000E-01 -5.750000E+00  2.418229E-04
 4.000000E-01 -5.700000E+00  3.110151E-04
 4.000000E-01 -5.650000E+00  3.951310E-04
 4.000000E-01 -5.600000E+00  4.961677E-04
 4.000000E-01 -5.550000E+00  6.160779E-04
 4.000000E-01 -5.500000E+00  7.566866E-04
 4.000000E-01 -5.450000E+00  9.196028E-04
 4.000000E-01 -5.400000E+00  1.106131E-03
 4.000000E-01 -5.350000E+00  1.317191E-03
 4.000000E-01 -5.300000E+00  1.553251E-03
 4.000000E-01 -5.250000E+00  1.814281E-03
 4.000000E-01 -5.200000E+00  2.099732E-03
 4.000000E-01 -5.150000E+00  2.408544E-03
 4.000000E-01 -5.100000E+00  2.739178E-03
 4.000000E-01 -5.050000E+00  3.089676E-03
 4.000000E-01 -5.000000E+00  3.457738E-03
 4.000000E-01 -4.950000E+00  3.840814E-03
 4.000000E-01 -4.900000E+00  4.236198E-03
 4.000000E-01 -4.850000E+00  4.641126E-03
 4.000000E-01 -4.800000E+00  5.052866E-03
 4.000000E-01 -4.750000E+00  5.468796E-03
 4.000000E-01 -4.700000E+00  5.886471E-03
 4.000000E-01 -4.650000E+00  6.303670E-03
 4.000000E-01 -4.600000E+00  6.718430E-03
 4.000000E-01 -4.550000E+00  7.129062E-03
 4.000000E-01 -4.500000E+00  7.534150E-03
 4.000000E-01 -4.450000E+00  7.932547E-03
 4.000000E-01 -4.400000E+00  8.323346E-03
 4.000000E-01 -4.350000E+00  8.705857E-03
 4.000000E-01 -4.300000E+00  9.079570E-03
 4.000000E-01 -4.250000E+00  9.444120E-03
 4.000000E-01 -4.200000E+00  9.799244E-03
 4.000000E-01 -4.150000E+00  1.014475E-02
 4.000000E-01 -4.100000E+00  1.048050E-02
 4.000000E-01 -4.050000E+00  1.080633E-02
 4.000000E-01 -4.000000E+00  1.112213E-02
 4.000000E-01 -3.950000E+00  1.142771E-02
 4.000000E-01 -3.900000E+00  1.172286E-02
 4.000000E-01 -3.850000E+00  1.200730E-02
 4.000000E-01 -3.800000E+00  1.228065E-02
 4.000000E-01 -3.750000E+00  1.254238E-02
 4.000000E-01 -3.700000E+00  1.279178E-02
 4.000000E-01 -3.650000E+00  1.302791E-02
 4.000000E-01 -3.600000E+00  1.324953E-02
 4.000000E-01 -3.550000E+00  1.345507E-02
 4.000000E-01 -3.500000E+00  1.364255E-02
 4.000000E-01 -3.450000E+00  1.380957E-02
 4.000000E-01 -3.400000E+00  1.395327E-02
 4.000000E-01 -3.350000E+00  1.407030E-02
 4.000000E-01 -3.300000E+00  1.415687E-02
 4.000000E-01 -3.250000E+00  1.420879E-02
 4.000000E-01 -3.200000E+00  1.422166E-02
 4.000000E-01 -3.150000E+00  1.419111E-02
 4.000000E-01 -3.100000E+00  1.411323E-02
 4.000000E-01 -3.050000E+00  1.398515E-02
 4.000000E-01 -3.000000E+00  1.380584E-02
 4.000000E-01 -2.950000E+00  1.357706E-02
 4.000000E-01 -2.900000E+00  1.330439E-02
 4.000000E-01 -2.850000E+00  1.299819E-02
 4.000000E-01 -2.800000E+00  1.267422E-02
 4.000000E-01 -2.750000E+00  1.235362E-02
 4.000000E-01 -2.700000E+00  1.206201E-02
 4.000000E-01 -2.650000E+00  1.182747E-02
 4.000000E-01 -2.600000E+00  1.167758E-02
 4.000000E-01 -2.550000E+00  1.163587E-02
 4.000000E-01 -2.500000E+00  1.171834E-02
 4.000000E-01 -2.450000E+00  1.193091E-02
 4.000000E-01 -2.400000E+00  1.226847E-02
 4.000000E-01 -2.350000E+00  1.271568E-02
 4.000000E-01 -2.300000E+00  1.324944E-02
 4.000000E-01 -2.250000E+00  1.384234E-02
 4.000000E-01 -2.200000E+00  1.446624E-02
 4.000000E-01 -2.150000E+00  1.509534E-02
 4.000000E-01 -2.100000E+00  1.570827E-02
 4.000000E-01 -2.050000E+00  1.628910E-02
 4.000000E-01 -2.000000E+00  1.682740E-02
 4.000000E-01 -1.950000E+00  1.731762E-02
 4.000000E-01 -1.900000E+00  1.775814E-02
 4.000000E-01 -1.850000E+00  1.815018E-02
 4.000000E-01 -1.800000E+00  1.849688E-02
 4.000000E-01 -1.750000E+00  1.880238E-02
 4.000000E-01 -1.700000E+00  1.907130E-02
 4.000000E-01 -1.650000E+00  1.930822E-02
 4.000000E-01 -1.600000E+00  1.951745E-02
 4.000000E-01 -1.550000E+00  1.970282E-02
 4.000000E-01 -1.500000E+00  1.986767E-02
 4.000000E-01 -1.450000E+00  2.001474E-02
 4.000000E-01 -1.400000E+00  2.014627E-02
 4.000000E-01 -1.350000E+00  2.026395E-02
 4.000000E-01 -1.300000E+00  2.036901E-02
 4.000000E-01 -1.250000E+00  2.046222E-02
 4.000000E-01 -1.200000E+00  2.054391E-02
 4.000000E-01 -1.150000E+00  2.061402E-02
 4.000000E-01 -1.100000E+00  2.067206E-02
 4.000000E-01 -1.050000E+00  2.071711E-02
 4.000000E-01 -1.000000E+00  2.074779E-02
 4.000000E-01 -9.500000E-01  2.076217E-02
 4.000000E-01 -9.000000E-01  2.075776E-02
 4.000000E-01 -8.500000E-01  2.073139E-02
 4.000000E-01 -8.000000E-01  2.067916E-02
 4.000000E-01 -7.500000E-01  2.059638E-02
 4.000000E-01 -7.000000E-01  2.047765E-02
 4.000000E-01 -6.500000E-01  2.031695E-02
 4.000000E-01 -6.000000E-01  2.010797E-02
 4.000000E-01 -5.500000E-01  1.984470E-02
 4.000000E-01 -5.000000E-01  1.952220E-02
 4.000000E-01 -4.500000E-01  1.913781E-02
 4.000000E-01 -4.000000E-01  1.869265E-02
 4.000000E-01 -3.500000E-01  1.819322E-02
 4.000000E-01 -3.000000E-01  1.765293E-02
 4.000000E-01 -2.500000E-01  1.709315E-02
 4.000000E-01 -2.000000E-01  1.654307E-02
 4.000000E-01 -1.500000E-01  1.603803E-02
 4.000000E-01 -1.000000E-01  1.561610E-02
 4.000000E-01 -5.000000E-02  1.531302E-02
 4.000000E-01  0.000000E+00  1.515662E-02
 4.000000E-01  5.000000E-02  1.516189E-02
 4.000000E-01  1.000000E-01  1.532818E-02
 4.000000E-01  1.500000E-01  1.563932E-02
 4.000000E-01  2.000000E-01  1.606662E-02
 4.000000E-01  2.500000E-01  1.657392E-02
 4.000000E-01  3.000000E-01  1.712320E-02
 4.000000E-01  3.500000E-01  1.767946E-02
 4.000000E-01  4.000000E-01  1.821408E-02
 4.000000E-01  4.500000E-01  1.870631E-02
 4.000000E-01  5.000000E-01  1.914329E-02
 4.000000E-01  5.500000E-01  1.951897E-02
 4.000000E-01  6.000000E-01  1.983256E-02
 4.000000E-01  6.500000E-01  2.008690E-02
 4.000000E-01  7.000000E-01  2.028704E-02
 4.000000E-01  7.500000E-01  2.043908E-02
 4.000000E-01  8.000000E-01  2.054934E-02
 4.000000E-01  8.500000E-01  2.062392E-02
 4.000000E-01  9.000000E-01  2.066832E-02
 4.000000E-01  9.500000E-01  2.068736E-02
 4.000000E-01  1.000000E+00  2.068514E-02
 4.000000E-01  1.050000E+00  2.066509E-02
 4.000000E-01  1.100000E+00  2.063005E-02
 4.000000E-01  1.150000E+00  2.058234E-02
 4.000000E-01  1.200000E+00  2.052385E-02
 4.000000E-01  1.250000E+00  2.045616E-02
 4.000000E-01  1.300000E+00  2.038055E-02
 4.000000E-01  1.350000E+00  2.029812E-02
 4.000000E-01  1.400000E+00  2.020978E-02
 4.000000E-01  1.450000E+00  2.011635E-02
 4.000000E-01  1.500000E+00  2.001850E-02
 4.000000E-01  1.550000E+00  1.991685E-02
 4.000000E-01  1.600000E+00  1.981192E-02
 4.000000E-01  1.650000E+00  1.970416E-02
 4.000000E-01  1.700000E+00  1.959394E-02
 4.000000E-01  1.750000E+00  1.948156E-02
 4.000000E-01  1.800000E+00  1.936719E-02
 4.000000E-01  1.850000E+00  1.925098E-02
 4.000000E-01  1.900000E+00  1.913294E-02
 4.000000E-01  1.950000E+00  1.901304E-02
 4.000000E-01  2.000000E+00  1.889118E-02
 4.000000E-01  2.050000E+00  1.876720E-02
 4.000000E-01  2.100000E+00  1.864093E-02
 4.000000E-01  2.150000E+00  1.851215E-02
 4.000000E-01  2.200000E+00  1.838064E-02
 4.000000E-01  2.250000E+00  1.824620E-02
 4.000000E-01  2.300000E+00  1.810860E-02
 4.000000E-01  2.350000E+00  1.796767E-02
 4.000000E-01  2.400000E+00  1.782324E-02
 4.000000E-01  2.450000E+00  1.767520E-02
 4.000000E-01  2.500000E+00  1.752347E-02
 4.000000E-01  2.550000E+00  1.736802E-02
 4.000000E-01  2.600000E+00  1.720883E-02
 4.000000E-01  2.650000E+00  1.704594E-02
 4.000000E-01  2.700000E+00  1.687938E-02
 4.000000E-01  2.750000E+00  1.670916E-02
 4.000000E-01  2.800000E+00  1.653531E-02
 4.000000E-01  2.850000E+00  1.635782E-02
 4.000000E-01  2.900000E+00  1.617664E-02
 4.000000E-01  2.950000E+00  1.599171E-02
 4.000000E-01  3.000000E+00  1.580292E-02
 4.000000E-01  3.050000E+00  1.561014E-02
 4.000000E-01  3.100000E+00  1.541321E-02
 4.000000E-01  3.150000E+00  1.521195E-02
 4.000000E-01  3.200000E+00  1.500613E-02
 4.000000E-01  3.250000E+00  1.479553E-02
 4.000000E-01  3.300000E+00  1.457991E-02
 4.000000E-01  3.350000E+00  1.435901E-02
 4.000000E-01  3.400000E+00  1.413256E-02
 4.000000E-01  3.450000E+00  1.390029E-02
 4.000000E-01  3.500000E+00  1.366194E-02
 4.000000E-01  3.550000E+00  1.341724E-02
 4.000000E-01  3.600000E+00  1.316594E-02
 4.000000E-01  3.650000E+00  1.290779E-02
 4.000000E-01  3.700000E+00  1.264255E-02
 4.000000E-01  3.750000E+00  1.236998E-02
 4.000000E-01  3.800000E+00  1.208983E-02
 4.000000E-01  3.850000E+00  1.180187E-02
 4.000000E-01  3.900000E+00  1.150582E-02
 4.000000E-01  3.950000E+00  1.120145E-02
 4.000000E-01  4.000000E+00  1.088849E-02
 4.000000E-01  4.050000E+00  1.056671E-02
 4.000000E-01  4.100000E+00  1.023588E-02
 4.000000E-01  4.150000E+00  9.895854E-03
 4.000000E-01  4.200000E+00  9.546520E-03
 4.000000E-01  4.250000E+00  9.187865E-03
 4.000000E-01  4.300000E+00  8.819987E-03
 4.000000E-01  4.350000E+00  8.443123E-03
 4.000000E-01  4.400000E+00  8.057674E-03
 4.000000E-01  4.450000E+00  7.664237E-03
 4.000000E-01  4.500000E+00  7.263631E-03
 4.000000E-01  4.550000E+00  6.856920E-03
 4.000000E-01  4.600000E+00  6.445433E-03
 4.000000E-01  4.650000E+00  6.030768E-03
 4.000000E-01  4.700000E+00  5.614795E-03
 4.000000E-01  4.750000E+00  5.199641E-03
 4.000000E-01  4.800000E+00  4.787663E-03
 4.000000E-01  4.850000E+00  4.381407E-03
 4.000000E-01  4.900000E+00  3.983555E-03
 4.000000E-01  4.950000E+00  3.596850E-03
 4.000000E-01  5.000000E+00  3.224016E-03
 4.000000E-01  5.050000E+00  2.867664E-03
 4.000000E-01  5.100000E+00  2.530196E-03
 4.000000E-01  5.150000E+00  2.213715E-03
 4.000000E-01  5.200000E+00  1.919934E-03
 4.000000E-01  5.250000E+00  1.650113E-03
 4.000000E-01  5.300000E+00  1.405013E-03
 4.000000E-01  5.350000E+00  1.184873E-03
 4.000000E-01  5.400000E+00  9.894276E-04
 4.000000E-01  5.450000E+00  8.179324E-04
 4.000000E-01  5.500000E+00  6.692295E-04
 4.000000E-01  5.550000E+00  5.418211E-04
 4.000000E-01  5.600000E+00  4.339566E-04
 4.000000E-01  5.650000E+00  3.437230E-04
 4.000000E-01  5.700000E+00  2.691317E-04
 4.000000E-01  5.750000E+00  2.081974E-04
 4.000000E-01  5.800000E+00  1.590033E-04
 4.000000E-01  5.850000E+00  1.197527E-04
 4.000000E-01  5.900000E+00  8.880392E-05
 4.000000E-01  5.950000E+00  6.469236E-05
 4.000000E-01  6.000000E+00  4.613922E-05
 4.000000E-01  6.050000E+00  3.205051E-05
 4.000000E-01  6.100000E+00  2.150875E-05
 4.000000E-01  6.150000E+00  1.375966E-05
 4.000000E-01  6.200000E+00  8.196620E-06
 4.000000E-01  6.250000E+00  4.344626E-06
 4.000000E-01  6.300000E+00  1.845866E-06
 4.000000E-01  6.350000E+00  4.484383E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  5.362465E-07
 4.500000E-01 -6.300000E+00  2.205300E-06
 4.500000E-01 -6.250000E+00  5.183107E-06
 4.500000E-01 -6.200000E+00  9.759543E-06
 4.500000E-01 -6.150000E+00  1.634437E-05
 4.500000E-01 -6.100000E+00  2.547824E-05
 4.500000E-01 -6.050000E+00  3.784671E-05
 4.500000E-01 -6.000000E+00  5.429508E-05
 4.500000E-01 -5.950000E+00  7.584204E-05
 4.500000E-01 -5.900000E+00  1.036896E-04
 4.500000E-01 -5.850000E+00  1.392269E-04
 4.500000E-01 -5.800000E+00  1.840248E-04
 4.500000E-01 -5.750000E+00  2.398192E-04
 4.500000E-01 -5.700000E+00  3.084814E-04
 4.500000E-01 -5.650000E+00  3.919725E-04
 4.500000E-01 -5.600000E+00  4.922848E-04
 4.500000E-01 -5.550000E+00  6.113691E-04
 4.500000E-01 -5.500000E+00  7.510521E-04
 4.500000E-01 -5.450000E+00  9.129484E-04
 4.500000E-01 -5.400000E+00  1.098373E-03
 4.500000E-01 -5.350000E+00  1.308259E-03
 4.500000E-01 -5.300000E+00  1.543094E-03
 4.500000E-01 -5.250000E+00  1.802868E-03
 4.500000E-01 -5.200000E+00  2.087056E-03
 4.500000E-01 -5.150000E+00  2.394623E-03
 4.500000E-01 -5.100000E+00  2.724053E-03
 4.500000E-01 -5.050000E+00  3.073410E-03
 4.500000E-01 -5.000000E+00  3.440412E-03
 4.500000E-01 -4.950000E+00  3.822522E-03
 4.500000E-01 -4.900000E+00  4.217044E-03
 4.500000E-01 -4.850000E+00  4.621221E-03
 4.500000E-01 -4.800000E+00  5.032323E-03
 4.500000E-01 -4.750000E+00  5.447733E-03
 4.500000E-01 -4.700000E+00  5.865004E-03
 4.500000E-01 -4.650000E+00  6.281916E-03
 4.500000E-01 -4.600000E+00  6.696501E-03
 4.500000E-01 -4.550000E+00  7.107063E-03
 4.500000E-01 -4.500000E+00  7.512180E-03
 4.500000E-01 -4.450000E+00  7.910690E-03
 4.500000E-01 -4.400000E+00  8.301673E-03
 4.500000E-01 -4.350000E+00  8.684421E-03
 4.500000E-01 -4.300000E+00  9.058409E-03
 4.500000E-01 -4.250000E+00  9.423251E-03
 4.500000E-01 -4.200000E+00  9.778669E-03
 4.500000E-01 -4.150000E+00  1.012445E-02
 4.500000E-01 -4.100000E+00  1.046043E-02
 4.500000E-01 -4.050000E+00  1.078645E-02
 4.500000E-01 -4.000000E+00  1.110234E-02
 4.500000E-01 -3.950000E+00  1.140789E-02
 4.500000E-01 -3.900000E+00  1.170286E-02
 4.500000E-01 -3.850000E+00  1.198690E-02
 4.500000E-01 -3.800000E+00  1.225954E-02
 4.500000E-01 -3.750000E+00  1.252017E-02
 4.500000E-01 -3.700000E+00  1.276794E-02
 4.500000E-01 -3.650000E+00  1.300173E-02
 4.500000E-01 -3.600000E+00  1.322006E-02
 4.500000E-01 -3.550000E+00  1.342108E-02
 4.500000E-01 -3.500000E+00  1.360242E-02
 4.500000E-01 -3.450000E+00  1.376122E-02
 4.500000E-01 -3.400000E+00  1.389398E-02
 4.500000E-01 -3.350000E+00  1.399661E-02
 4.500000E-01 -3.300000E+00  1.406435E-02
 4.500000E-01 -3.250000E+00  1.409190E-02
 4.500000E-01 -3.200000E+00  1.407351E-02
 4.500000E-01 -3.150000E+00  1.400330E-02
 4.500000E-01 -3.100000E+00  1.387574E-02
 4.500000E-01 -3.050000E+00  1.368639E-02
 4.500000E-01 -3.000000E+00  1.343289E-02
 4.500000E-01 -2.950000E+00  1.311622E-02
 4.500000E-01 -2.900000E+00  1.274213E-02
 4.500000E-01 -2.850000E+00  1.232252E-02
 4.500000E-01 -2.800000E+00  1.187645E-02
 4.500000E-01 -2.750000E+00  1.143039E-02
 4.500000E-01 -2.700000E+00  1.101718E-02
 4.500000E-01 -2.650000E+00  1.067352E-02
 4.500000E-01 -2.600000E+00  1.043602E-02
 4.500000E-01 -2.550000E+00  1.033627E-02
 4.500000E-01 -2.500000E+00  1.039599E-02
 4.500000E-01 -2.450000E+00  1.062339E-02
 4.500000E-01 -2.400000E+00  1.101173E-02
 4.500000E-01 -2.350000E+00  1.154049E-02
 4.500000E-01 -2.300000E+00  1.217882E-02
 4.500000E-01 -2.250000E+00  1.289038E-02
 4.500000E-01 -2.200000E+00  1.363828E-02
 4.500000E-01 -2.150000E+00  1.438924E-02
 4.500000E-01 -2.100000E+00  1.511627E-02
 4.500000E-01 -2.050000E+00  1.579981E-02
 4.500000E-01 -2.000000E+00  1.642762E-02
 4.500000E-01 -1.950000E+00  1.699378E-02
 4.500000E-01 -1.900000E+00  1.749729E-02
 4.500000E-01 -1.850000E+00  1.794064E-02
 4.500000E-01 -1.800000E+00  1.832848E-02
 4.500000E-01 -1.750000E+00  1.866657E-02
 4.500000E-01 -1.700000E+00  1.896104E-02
 4.500000E-01 -1.650000E+00  1.921784E-02
 4.500000E-01 -1.600000E+00  1.944244E-02
 4.500000E-01 -1.550000E+00  1.963967E-02
 4.500000E-01 -1.500000E+00  1.981366E-02
 4.500000E-01 -1.450000E+00  1.996781E-02
 4.500000E-01 -1.400000E+00  2.010488E-02
 4.500000E-01 -1.350000E+00  2.022699E-02
 4.500000E-01 -1.300000E+00  2.033574E-02
 4.500000E-01 -1.250000E+00  2.043219E-02
 4.500000E-01 -1.200000E+00  2.051696E-02
 4.500000E-01 -1.150000E+00  2.059025E-02
 4.500000E-01 -1.100000E+00  2.065185E-02
 4.500000E-01 -1.050000E+00  2.070117E-02
 4.500000E-01 -1.000000E+00  2.073718E-02
 4.500000E-01 -9.500000E-01  2.075843E-02
 4.500000E-01 -9.000000E-01  2.076299E-02
 4.500000E-01 -8.500000E-01  2.074842E-02
 4.500000E-01 -8.000000E-01  2.071172E-02
 4.500000E-01 -7.500000E-01  2.064932E-02
 4.500000E-01 -7.000000E-01  2.055718E-02
 4.500000E-01 -6.500000E-01  2.043088E-02
 4.500000E-01 -6.000000E-01  2.026593E-02
 4.500000E-01 -5.500000E-01  2.005824E-02
 4.500000E-01 -5.000000E-01  1.980474E-02
 4.500000E-01 -4.500000E-01  1.950430E-02
 4.500000E-01 -4.000000E-01  1.915875E-02
 4.500000E-01 -3.500000E-01  1.877403E-02
 4.500000E-01 -3.000000E-01  1.836117E-02
 4.500000E-01 -2.500000E-01  1.793678E-02
 4.500000E-01 -2.000000E-01  1.752283E-02
 4.500000E-01 -1.500000E-01  1.714525E-02
 4.500000E-01 -1.000000E-01  1.683145E-02
 4.500000E-01 -5.000000E-02  1.660681E-02
 4.500000E-01  0.000000E+00  1.649091E-02
 4.500000E-01  5.000000E-02  1.649423E-02
 4.500000E-01  1.000000E-01  1.661636E-02
 4.500000E-01  1.500000E-01  1.684602E-02
 4.500000E-01  2.000000E-01  1.716307E-02
 4.500000E-01  2.500000E-01  1.754183E-02
 4.500000E-01  3.000000E-01  1.795488E-02
 4.500000E-01  3.500000E-01  1.837647E-02
 4.500000E-01  4.000000E-01  1.878499E-02
 4.500000E-01  4.500000E-01  1.916419E-02
 4.500000E-01  5.000000E-01  1.950341E-02
 4.500000E-01  5.500000E-01  1.979700E-02
 4.500000E-01  6.000000E-01  2.004332E-02
 4.500000E-01  6.500000E-01  2.024362E-02
 4.500000E-01  7.000000E-01  2.040104E-02
 4.500000E-01  7.500000E-01  2.051974E-02
 4.500000E-01  8.000000E-01  2.060423E-02
 4.500000E-01  8.500000E-01  2.065900E-02
 4.500000E-01  9.000000E-01  2.068823E-02
 4.500000E-01  9.500000E-01  2.069565E-02
 4.500000E-01  1.000000E+00  2.068449E-02
 4.500000E-01  1.050000E+00  2.065750E-02
 4.500000E-01  1.100000E+00  2.061699E-02
 4.500000E-01  1.150000E+00  2.056486E-02
 4.500000E-01  1.200000E+00  2.050273E-02
 4.500000E-01  1.250000E+00  2.043192E-02
 4.500000E-01  1.300000E+00  2.035356E-02
 4.500000E-01  1.350000E+00  2.026862E-02
 4.500000E-01  1.400000E+00  2.017793E-02
 4.500000E-01  1.450000E+00  2.008225E-02
 4.500000E-01  1.500000E+00  1.998224E-02
 4.500000E-01  1.550000E+00  1.987851E-02
 4.500000E-01  1.600000E+00  1.977159E-02
 4.500000E-01  1.650000E+00  1.966198E-02
 4.500000E-01  1.700000E+00  1.955007E-02
 4.500000E-01  1.750000E+00  1.943620E-02
 4.500000E-01  1.800000E+00  1.932062E-02
 4.500000E-01  1.850000E+00  1.920349E-02
 4.500000E-01  1.900000E+00  1.908487E-02
 4.500000E-01  1.950000E+00  1.896477E-02
 4.500000E-01  2.000000E+00  1.884309E-02
 4.500000E-01  2.050000E+00  1.871969E-02
 4.500000E-01  2.100000E+00  1.859437E-02
 4.500000E-01  2.150000E+00  1.846689E-02
 4.500000E-01  2.200000E+00  1.833699E-02
 4.500000E-01  2.250000E+00  1.820441E-02
 4.500000E-01  2.300000E+00  1.806886E-02
 4.500000E-01  2.350000E+00  1.793010E-02
 4.500000E-01  2.400000E+00  1.778790E-02
 4.500000E-01  2.450000E+00  1.764205E-02
 4.500000E-01  2.500000E+00  1.749243E-02
 4.500000E-01  2.550000E+00  1.733894E-02
 4.500000E-01  2.600000E+00  1.718152E-02
 4.500000E-01  2.650000E+00  1.702016E-02
 4.500000E-01  2.700000E+00  1.685487E-02
 4.500000E-01  2.750000E+00  1.668565E-02
 4.500000E-01  2.800000E+00  1.651252E-02
 4.500000E-01  2.850000E+00  1.633547E-02
 4.500000E-01  2.900000E+00  1.615449E-02
 4.500000E-01  2.950000E+00  1.596951E-02
 4.500000E-01  3.000000E+00  1.578047E-02
 4.500000E-01  3.050000E+00  1.558726E-02
 4.500000E-01  3.100000E+00  1.538975E-02
 4.500000E-01  3.150000E+00  1.518777E-02
 4.500000E-01  3.200000E+00  1.498114E-02
 4.500000E-01  3.250000E+00  1.476967E-02
 4.500000E-01  3.300000E+00  1.455312E-02
 4.500000E-01  3.350000E+00  1.433127E-02
 4.500000E-01  3.400000E+00  1.410385E-02
 4.500000E-01  3.450000E+00  1.387063E-02
 4.500000E-01  3.500000E+00  1.363133E-02
 4.500000E-01  3.550000E+00  1.338571E-02
 4.500000E-01  3.600000E+00  1.313350E-02
 4.500000E-01  3.650000E+00  1.287445E-02
 4.500000E-01  3.700000E+00  1.260833E-02
 4.500000E-01  3.750000E+00  1.233488E-02
 4.500000E-01  3.800000E+00  1.205386E-02
 4.500000E-01  3.850000E+00  1.176504E-02
 4.500000E-01  3.900000E+00  1.146815E-02
 4.500000E-01  3.950000E+00  1.116294E-02
 4.500000E-01  4.000000E+00  1.084915E-02
 4.500000E-01  4.050000E+00  1.052655E-02
 4.500000E-01  4.100000E+00  1.019493E-02
 4.500000E-01  4.150000E+00  9.854121E-03
 4.500000E-01  4.200000E+00  9.504023E-03
 4.500000E-01  4.250000E+00  9.144632E-03
 4.500000E-01  4.300000E+00  8.776055E-03
 4.500000E-01  4.350000E+00  8.398542E-03
 4.500000E-01  4.400000E+00  8.012512E-03
 4.500000E-01  4.450000E+00  7.618584E-03
 4.500000E-01  4.500000E+00  7.217604E-03
 4.500000E-01  4.550000E+00  6.810662E-03
 4.500000E-01  4.600000E+00  6.399114E-03
 4.500000E-01  4.650000E+00  5.984588E-03
 4.500000E-01  4.700000E+00  5.568978E-03
 4.500000E-01  4.750000E+00  5.154434E-03
 4.500000E-01  4.800000E+00  4.743332E-03
 4.500000E-01  4.850000E+00  4.338228E-03
 4.500000E-01  4.900000E+00  3.941808E-03
 4.500000E-01  4.950000E+00  3.556808E-03
 4.500000E-01  5.000000E+00  3.185939E-03
 4.500000E-01  5.050000E+00  2.831784E-03
 4.500000E-01  5.100000E+00  2.496713E-03
 4.500000E-01  5.150000E+00  2.182782E-03
 4.500000E-01  5.200000E+00  1.891655E-03
 4.500000E-01  5.250000E+00  1.624538E-03
 4.500000E-01  5.300000E+00  1.382136E-03
 4.500000E-01  5.350000E+00  1.164641E-03
 4.500000E-01  5.400000E+00  9.717384E-04
 4.500000E-01  5.450000E+00  8.026465E-04
 4.500000E-01  5.500000E+00  6.561775E-04
 4.500000E-01  5.550000E+00  5.308124E-04
 4.500000E-01  5.600000E+00  4.247882E-04
 4.500000E-01  5.650000E+00  3.361868E-04
 4.500000E-01  5.700000E+00  2.630216E-04
 4.500000E-01  5.750000E+00  2.033148E-04
 4.500000E-01  5.800000E+00  1.551614E-04
 4.500000E-01  5.850000E+00  1.167796E-04
 4.500000E-01  5.900000E+00  8.654518E-05
 4.500000E-01  5.950000E+00  6.301160E-05
 4.500000E-01  6.000000E+00  4.491846E-05
 4.500000E-01  6.050000E+00  3.118953E-05
 4.500000E-01  6.100000E+00  2.092379E-05
 4.500000E-01  6.150000E+00  1.338183E-05
 4.500000E-01  6.200000E+00  7.969918E-06
 4.500000E-01  6.250000E+00  4.223846E-06
 4.500000E-01  6.300000E+00  1.794378E-06
 4.500000E-01  6.350000E+00  4.359061E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  5.300804E-07
 5.000000E-01 -6.300000E+00  2.179991E-06
 5.000000E-01 -6.250000E+00  5.123821E-06
 5.000000E-01 -6.200000E+00  9.648457E-06
 5.000000E-01 -6.150000E+00  1.615954E-05
 5.000000E-01 -6.100000E+00  2.519243E-05
 5.000000E-01 -6.050000E+00  3.742616E-05
 5.000000E-01 -6.000000E+00  5.369818E-05
 5.000000E-01 -5.950000E+00  7.501804E-05
 5.000000E-01 -5.900000E+00  1.025774E-04
 5.000000E-01 -5.850000E+00  1.377540E-04
 5.000000E-01 -5.800000E+00  1.821069E-04
 5.000000E-01 -5.750000E+00  2.373605E-04
 5.000000E-01 -5.700000E+00  3.053750E-04
 5.000000E-01 -5.650000E+00  3.881028E-04
 5.000000E-01 -5.600000E+00  4.875301E-04
 5.000000E-01 -5.550000E+00  6.056053E-04
 5.000000E-01 -5.500000E+00  7.441573E-04
 5.000000E-01 -5.450000E+00  9.048077E-04
 5.000000E-01 -5.400000E+00  1.088884E-03
 5.000000E-01 -5.350000E+00  1.297337E-03
 5.000000E-01 -5.300000E+00  1.530676E-03
 5.000000E-01 -5.250000E+00  1.788918E-03
 5.000000E-01 -5.200000E+00  2.071569E-03
 5.000000E-01 -5.150000E+00  2.377621E-03
 5.000000E-01 -5.100000E+00  2.705591E-03
 5.000000E-01 -5.050000E+00  3.053568E-03
 5.000000E-01 -5.000000E+00  3.419294E-03
 5.000000E-01 -4.950000E+00  3.800247E-03
 5.000000E-01 -4.900000E+00  4.193745E-03
 5.000000E-01 -4.850000E+00  4.597037E-03
 5.000000E-01 -4.800000E+00  5.007399E-03
 5.000000E-01 -4.750000E+00  5.422212E-03
 5.000000E-01 -4.700000E+00  5.839029E-03
 5.000000E-01 -4.650000E+00  6.255625E-03
 5.000000E-01 -4.600000E+00  6.670026E-03
 5.000000E-01 -4.550000E+00  7.080525E-03
 5.000000E-01 -4.500000E+00  7.485688E-03
 5.000000E-01 -4.450000E+00  7.884337E-03
 5.000000E-01 -4.400000E+00  8.275537E-03
 5.000000E-01 -4.350000E+00  8.658561E-03
 5.000000E-01 -4.300000E+00  9.032865E-03
 5.000000E-01 -4.250000E+00  9.398044E-03
 5.000000E-01 -4.200000E+00  9.753802E-03
 5.000000E-01 -4.150000E+00  1.009991E-02
 5.000000E-01 -4.100000E+00  1.043618E-02
 5.000000E-01 -4.050000E+00  1.076243E-02
 5.000000E-01 -4.000000E+00  1.107848E-02
 5.000000E-01 -3.950000E+00  1.138408E-02
 5.000000E-01 -3.900000E+00  1.167893E-02
 5.000000E-01 -3.850000E+00  1.196266E-02
 5.000000E-01 -3.800000E+00  1.223470E-02
 5.000000E-01 -3.750000E+00  1.249435E-02
 5.000000E-01 -3.700000E+00  1.274060E-02
 5.000000E-01 -3.650000E+00  1.297217E-02
 5.000000E-01 -3.600000E+00  1.318736E-02
 5.000000E-01 -3.550000E+00  1.338398E-02
 5.000000E-01 -3.500000E+00  1.355929E-02
 5.000000E-01 -3.450000E+00  1.370991E-02
 5.000000E-01 -3.400000E+00  1.383171E-02
 5.000000E-01 -3.350000E+00  1.391975E-02
 5.000000E-01 -3.300000E+00  1.396825E-02
 5.000000E-01 -3.250000E+00  1.397063E-02
 5.000000E-01 -3.200000E+00  1.391961E-02
 5.000000E-01 -3.150000E+00  1.380758E-02
 5.000000E-01 -3.100000E+00  1.362708E-02
 5.000000E-01 -3.050000E+00  1.337171E-02
 5.000000E-01 -3.000000E+00  1.303738E-02
 5.000000E-01 -2.950000E+00  1.262385E-02
 5.000000E-01 -2.900000E+00  1.213673E-02
 5.000000E-01 -2.850000E+00  1.158930E-02
 5.000000E-01 -2.800000E+00  1.100414E-02
 5.000000E-01 -2.750000E+00  1.041370E-02
 5.000000E-01 -2.700000E+00  9.859241E-03
 5.000000E-01 -2.650000E+00  9.387781E-03
 5.000000E-01 -2.600000E+00  9.046917E-03
 5.000000E-01 -2.550000E+00  8.878231E-03
 5.000000E-01 -2.500000E+00  8.910613E-03
 5.000000E-01 -2.450000E+00  9.155172E-03
 5.000000E-01 -2.400000E+00  9.603188E-03
 5.000000E-01 -2.350000E+00  1.022771E-02
 5.000000E-01 -2.300000E+00  1.098833E-02
 5.000000E-01 -2.250000E+00  1.183780E-02
 5.000000E-01 -2.200000E+00  1.272871E-02
 5.000000E-01 -2.150000E+00  1.361899E-02
 5.000000E-01 -2.100000E+00  1.447519E-02
 5.000000E-01 -2.050000E+00  1.527381E-02
 5.000000E-01 -2.000000E+00  1.600086E-02
 5.000000E-01 -1.950000E+00  1.665030E-02
 5.000000E-01 -1.900000E+00  1.722218E-02
 5.000000E-01 -1.850000E+00  1.772062E-02
 5.000000E-01 -1.800000E+00  1.815220E-02
 5.000000E-01 -1.750000E+00  1.852459E-02
 5.000000E-01 -1.700000E+00  1.884570E-02
 5.000000E-01 -1.650000E+00  1.912302E-02
 5.000000E-01 -1.600000E+00  1.936336E-02
 5.000000E-01 -1.550000E+00  1.957262E-02
 5.000000E-01 -1.500000E+00  1.975581E-02
 5.000000E-01 -1.450000E+00  1.991703E-02
 5.000000E-01 -1.400000E+00  2.005960E-02
 5.000000E-01 -1.350000E+00  2.018609E-02
 5.000000E-01 -1.300000E+00  2.029845E-02
 5.000000E-01 -1.250000E+00  2.039805E-02
 5.000000E-01 -1.200000E+00  2.048581E-02
 5.000000E-01 -1.150000E+00  2.056217E-02
 5.000000E-01 -1.100000E+00  2.062720E-02
 5.000000E-01 -1.050000E+00  2.068060E-02
 5.000000E-01 -1.000000E+00  2.072168E-02
 5.000000E-01 -9.500000E-01  2.074942E-02
 5.000000E-01 -9.000000E-01  2.076239E-02
 5.000000E-01 -8.500000E-01  2.075877E-02
 5.000000E-01 -8.000000E-01  2.073631E-02
 5.000000E-01 -7.500000E-01  2.069240E-02
 5.000000E-01 -7.000000E-01  2.062409E-02
 5.000000E-01 -6.500000E-01  2.052824E-02
 5.000000E-01 -6.000000E-01  2.040178E-02
 5.000000E-01 -5.500000E-01  2.024203E-02
 5.000000E-01 -5.000000E-01  2.004725E-02
 5.000000E-01 -4.500000E-01  1.981727E-02
 5.000000E-01 -4.000000E-01  1.955420E-02
 5.000000E-01 -3.500000E-01  1.926323E-02
 5.000000E-01 -3.000000E-01  1.895315E-02
 5.000000E-01 -2.500000E-01  1.863665E-02
 5.000000E-01 -2.000000E-01  1.832996E-02
 5.000000E-01 -1.500000E-01  1.805185E-02
 5.000000E-01 -1.000000E-01  1.782175E-02
 5.000000E-01 -5.000000E-02  1.765745E-02
 5.000000E-01  0.000000E+00  1.757256E-02
 5.000000E-01  5.000000E-02  1.757432E-02
 5.000000E-01  1.000000E-01  1.766250E-02
 5.000000E-01  1.500000E-01  1.782935E-02
 5.000000E-01  2.000000E-01  1.806093E-02
 5.000000E-01  2.500000E-01  1.833926E-02
 5.000000E-01  3.000000E-01  1.864485E-02
 5.000000E-01  3.500000E-01  1.895906E-02
 5.000000E-01  4.000000E-01  1.926582E-02
 5.000000E-01  4.500000E-01  1.955267E-02
 5.000000E-01  5.000000E-01  1.981098E-02
 5.000000E-01  5.500000E-01  2.003573E-02
 5.000000E-01  6.000000E-01  2.022490E-02
 5.000000E-01  6.500000E-01  2.037870E-02
 5.000000E-01  7.000000E-01  2.049890E-02
 5.000000E-01  7.500000E-01  2.058818E-02
 5.000000E-01  8.000000E-01  2.064965E-02
 5.000000E-01  8.500000E-01  2.068653E-02
 5.000000E-01  9.000000E-01  2.070188E-02
 5.000000E-01  9.500000E-01  2.069853E-02
 5.000000E-01  1.000000E+00  2.067895E-02
 5.000000E-01  1.050000E+00  2.064531E-02
 5.000000E-01  1.100000E+00  2.059945E-02
 5.000000E-01  1.150000E+00  2.054291E-02
 5.000000E-01  1.200000E+00  2.047700E-02
 5.000000E-01  1.250000E+00  2.040286E-02
 5.000000E-01  1.300000E+00  2.032143E-02
 5.000000E-01  1.350000E+00  2.023358E-02
 5.000000E-01  1.400000E+00  2.014007E-02
 5.000000E-01  1.450000E+00  2.004159E-02
 5.000000E-01  1.500000E+00  1.993879E-02
 5.000000E-01  1.550000E+00  1.983229E-02
 5.000000E-01  1.600000E+00  1.972265E-02
 5.000000E-01  1.650000E+00  1.961039E-02
 5.000000E-01  1.700000E+00  1.949598E-02
 5.000000E-01  1.750000E+00  1.937982E-02
 5.000000E-01  1.800000E+00  1.926223E-02
 5.000000E-01  1.850000E+00  1.914342E-02
 5.000000E-01  1.900000E+00  1.902354E-02
 5.000000E-01  1.950000E+00  1.890263E-02
 5.000000E-01  2.000000E+00  1.878063E-02
 5.000000E-01  2.050000E+00  1.865741E-02
 5.000000E-01  2.100000E+00  1.853277E-02
 5.000000E-01  2.150000E+00  1.840645E-02
 5.000000E-01  2.200000E+00  1.827815E-02
 5.000000E-01  2.250000E+00  1.814754E-02
 5.000000E-01  2.300000E+00  1.801428E-02
 5.000000E-01  2.350000E+00  1.787802E-02
 5.000000E-01  2.400000E+00  1.773846E-02
 5.000000E-01  2.450000E+00  1.759531E-02
 5.000000E-01  2.500000E+00  1.744835E-02
 5.000000E-01  2.550000E+00  1.729742E-02
 5.000000E-01  2.600000E+00  1.714240E-02
 5.000000E-01  2.650000E+00  1.698322E-02
 5.000000E-01  2.700000E+00  1.681985E-02
 5.000000E-01  2.750000E+00  1.665229E-02
 5.000000E-01  2.800000E+00  1.648053E-02
 5.000000E-01  2.850000E+00  1.630457E-02
 5.000000E-01  2.900000E+00  1.612439E-02
 5.000000E-01  2.950000E+00  1.593996E-02
 5.000000E-01  3.000000E+00  1.575123E-02
 5.000000E-01  3.050000E+00  1.555810E-02
 5.000000E-01  3.100000E+00  1.536048E-02
 5.000000E-01  3.150000E+00  1.515823E-02
 5.000000E-01  3.200000E+00  1.495119E-02
 5.000000E-01  3.250000E+00  1.473919E-02
 5.000000E-01  3.300000E+00  1.452202E-02
 5.000000E-01  3.350000E+00  1.429948E-02
 5.000000E-01  3.400000E+00  1.407134E-02
 5.000000E-01  3.450000E+00  1.383735E-02
 5.000000E-01  3.500000E+00  1.359726E-02
 5.000000E-01  3.550000E+00  1.335084E-02
 5.000000E-01  3.600000E+00  1.309782E-02
 5.000000E-01  3.650000E+00  1.283796E-02
 5.000000E-01  3.700000E+00  1.257101E-02
 5.000000E-01  3.750000E+00  1.229673E-02
 5.000000E-01  3.800000E+00  1.201487E-02
 5.000000E-01  3.850000E+00  1.172520E-02
 5.000000E-01  3.900000E+00  1.142746E-02
 5.000000E-01  3.950000E+00  1.112139E-02
 5.000000E-01  4.000000E+00  1.080675E-02
 5.000000E-01  4.050000E+00  1.048330E-02
 5.000000E-01  4.100000E+00  1.015084E-02
 5.000000E-01  4.150000E+00  9.809203E-03
 5.000000E-01  4.200000E+00  9.458303E-03
 5.000000E-01  4.250000E+00  9.098139E-03
 5.000000E-01  4.300000E+00  8.728830E-03
 5.000000E-01  4.350000E+00  8.350642E-03
 5.000000E-01  4.400000E+00  7.964013E-03
 5.000000E-01  4.450000E+00  7.569586E-03
 5.000000E-01  4.500000E+00  7.168232E-03
 5.000000E-01  4.550000E+00  6.761070E-03
 5.000000E-01  4.600000E+00  6.349487E-03
 5.000000E-01  4.650000E+00  5.935139E-03
 5.000000E-01  4.700000E+00  5.519948E-03
 5.000000E-01  4.750000E+00  5.106087E-03
 5.000000E-01  4.800000E+00  4.695952E-03
 5.000000E-01  4.850000E+00  4.292111E-03
 5.000000E-01  4.900000E+00  3.897253E-03
 5.000000E-01  4.950000E+00  3.514108E-03
 5.000000E-01  5.000000E+00  3.145369E-03
 5.000000E-01  5.050000E+00  2.793592E-03
 5.000000E-01  5.100000E+00  2.461108E-03
 5.000000E-01  5.150000E+00  2.149924E-03
 5.000000E-01  5.200000E+00  1.861651E-03
 5.000000E-01  5.250000E+00  1.597436E-03
 5.000000E-01  5.300000E+00  1.357927E-03
 5.000000E-01  5.350000E+00  1.143259E-03
 5.000000E-01  5.400000E+00  9.530689E-04
 5.000000E-01  5.450000E+00  7.865363E-04
 5.000000E-01  5.500000E+00  6.424411E-04
 5.000000E-01  5.550000E+00  5.192429E-04
 5.000000E-01  5.600000E+00  4.151659E-04
 5.000000E-01  5.650000E+00  3.282879E-04
 5.000000E-01  5.700000E+00  2.566252E-04
 5.000000E-01  5.750000E+00  1.982088E-04
 5.000000E-01  5.800000E+00  1.511472E-04
 5.000000E-01  5.850000E+00  1.136754E-04
 5.000000E-01  5.900000E+00  8.418790E-05
 5.000000E-01  5.950000E+00  6.125797E-05
 5.000000E-01  6.000000E+00  4.364488E-05
 5.000000E-01  6.050000E+00  3.029121E-05
 5.000000E-01  6.100000E+00  2.031335E-05
 5.000000E-01  6.150000E+00  1.298744E-05
 5.000000E-01  6.200000E+00  7.733219E-06
 5.000000E-01  6.250000E+00  4.097709E-06
 5.000000E-01  6.300000E+00  1.740596E-06
 5.000000E-01  6.350000E+00  4.228137E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  5.227729E-07
 5.500000E-01 -6.300000E+00  2.149991E-06
 5.500000E-01 -6.250000E+00  5.053533E-06
 5.500000E-01 -6.200000E+00  9.516727E-06
 5.500000E-01 -6.150000E+00  1.594032E-05
 5.500000E-01 -6.100000E+00  2.485343E-05
 5.500000E-01 -6.050000E+00  3.692737E-05
 5.500000E-01 -6.000000E+00  5.299040E-05
 5.500000E-01 -5.950000E+00  7.404131E-05
 5.500000E-01 -5.900000E+00  1.012596E-04
 5.500000E-01 -5.850000E+00  1.360098E-04
 5.500000E-01 -5.800000E+00  1.798371E-04
 5.500000E-01 -5.750000E+00  2.344520E-04
 5.500000E-01 -5.700000E+00  3.017022E-04
 5.500000E-01 -5.650000E+00  3.835296E-04
 5.500000E-01 -5.600000E+00  4.819132E-04
 5.500000E-01 -5.550000E+00  5.987984E-04
 5.500000E-01 -5.500000E+00  7.360164E-04
 5.500000E-01 -5.450000E+00  8.951970E-04
 5.500000E-01 -5.400000E+00  1.077682E-03
 5.500000E-01 -5.350000E+00  1.284443E-03
 5.500000E-01 -5.300000E+00  1.516017E-03
 5.500000E-01 -5.250000E+00  1.772451E-03
 5.500000E-01 -5.200000E+00  2.053287E-03
 5.500000E-01 -5.150000E+00  2.357555E-03
 5.500000E-01 -5.100000E+00  2.683804E-03
 5.500000E-01 -5.050000E+00  3.030158E-03
 5.500000E-01 -5.000000E+00  3.394384E-03
 5.500000E-01 -4.950000E+00  3.773985E-03
 5.500000E-01 -4.900000E+00  4.166290E-03
 5.500000E-01 -4.850000E+00  4.568559E-03
 5.500000E-01 -4.800000E+00  4.978071E-03
 5.500000E-01 -4.750000E+00  5.392205E-03
 5.500000E-01 -4.700000E+00  5.808512E-03
 5.500000E-01 -4.650000E+00  6.224757E-03
 5.500000E-01 -4.600000E+00  6.638957E-03
 5.500000E-01 -4.550000E+00  7.049392E-03
 5.500000E-01 -4.500000E+00  7.454611E-03
 5.500000E-01 -4.450000E+00  7.853420E-03
 5.500000E-01 -4.400000E+00  8.244864E-03
 5.500000E-01 -4.350000E+00  8.628198E-03
 5.500000E-01 -4.300000E+00  9.002855E-03
 5.500000E-01 -4.250000E+00  9.368415E-03
 5.500000E-01 -4.200000E+00  9.724559E-03
 5.500000E-01 -4.150000E+00  1.007104E-02
 5.500000E-01 -4.100000E+00  1.040766E-02
 5.500000E-01 -4.050000E+00  1.073421E-02
 5.500000E-01 -4.000000E+00  1.105048E-02
 5.500000E-01 -3.950000E+00  1.135620E-02
 5.500000E-01 -3.900000E+00  1.165104E-02
 5.500000E-01 -3.850000E+00  1.193456E-02
 5.500000E-01 -3.800000E+00  1.220613E-02
 5.500000E-01 -3.750000E+00  1.246493E-02
 5.500000E-01 -3.700000E+00  1.270985E-02
 5.500000E-01 -3.650000E+00  1.293941E-02
 5.500000E-01 -3.600000E+00  1.315167E-02
 5.500000E-01 -3.550000E+00  1.334417E-02
 5.500000E-01 -3.500000E+00  1.351375E-02
 5.500000E-01 -3.450000E+00  1.365652E-02
 5.500000E-01 -3.400000E+00  1.376768E-02
 5.500000E-01 -3.350000E+00  1.384142E-02
 5.500000E-01 -3.300000E+00  1.387089E-02
 5.500000E-01 -3.250000E+00  1.384814E-02
 5.500000E-01 -3.200000E+00  1.376424E-02
 5.500000E-01 -3.150000E+00  1.360962E-02
 5.500000E-01 -3.100000E+00  1.337465E-02
 5.500000E-01 -3.050000E+00  1.305066E-02
 5.500000E-01 -3.000000E+00  1.263138E-02
 5.500000E-01 -2.950000E+00  1.211497E-02
 5.500000E-01 -2.900000E+00  1.150644E-02
 5.500000E-01 -2.850000E+00  1.082026E-02
 5.500000E-01 -2.800000E+00  1.008253E-02
 5.500000E-01 -2.750000E+00  9.332125E-03
 5.500000E-01 -2.700000E+00  8.619745E-03
 5.500000E-01 -2.650000E+00  8.004230E-03
 5.500000E-01 -2.600000E+00  7.546024E-03
 5.500000E-01 -2.550000E+00  7.298557E-03
 5.500000E-01 -2.500000E+00  7.299312E-03
 5.500000E-01 -2.450000E+00  7.562933E-03
 5.500000E-01 -2.400000E+00  8.078384E-03
 5.500000E-01 -2.350000E+00  8.811079E-03
 5.500000E-01 -2.300000E+00  9.709308E-03
 5.500000E-01 -2.250000E+00  1.071304E-02
 5.500000E-01 -2.200000E+00  1.176274E-02
 5.500000E-01 -2.150000E+00  1.280636E-02
 5.500000E-01 -2.100000E+00  1.380343E-02
 5.500000E-01 -2.050000E+00  1.472633E-02
 5.500000E-01 -2.000000E+00  1.555945E-02
 5.500000E-01 -1.950000E+00  1.629703E-02
 5.500000E-01 -1.900000E+00  1.694052E-02
 5.500000E-01 -1.850000E+00  1.749611E-02
 5.500000E-01 -1.800000E+00  1.797261E-02
 5.500000E-01 -1.750000E+00  1.837991E-02
 5.500000E-01 -1.700000E+00  1.872788E-02
 5.500000E-01 -1.650000E+00  1.902573E-02
 5.500000E-01 -1.600000E+00  1.928168E-02
 5.500000E-01 -1.550000E+00  1.950279E-02
 5.500000E-01 -1.500000E+00  1.969496E-02
 5.500000E-01 -1.450000E+00  1.986304E-02
 5.500000E-01 -1.400000E+00  2.001090E-02
 5.500000E-01 -1.350000E+00  2.014158E-02
 5.500000E-01 -1.300000E+00  2.025737E-02
 5.500000E-01 -1.250000E+00  2.035998E-02
 5.500000E-01 -1.200000E+00  2.045055E-02
 5.500000E-01 -1.150000E+00  2.052980E-02
 5.500000E-01 -1.100000E+00  2.059806E-02
 5.500000E-01 -1.050000E+00  2.065528E-02
 5.500000E-01 -1.000000E+00  2.070110E-02
 5.500000E-01 -9.500000E-01  2.073485E-02
 5.500000E-01 -9.000000E-01  2.075553E-02
 5.500000E-01 -8.500000E-01  2.076185E-02
 5.500000E-01 -8.000000E-01  2.075220E-02
 5.500000E-01 -7.500000E-01  2.072472E-02
 5.500000E-01 -7.000000E-01  2.067733E-02
 5.500000E-01 -6.500000E-01  2.060787E-02
 5.500000E-01 -6.000000E-01  2.051431E-02
 5.500000E-01 -5.500000E-01  2.039501E-02
 5.500000E-01 -5.000000E-01  2.024911E-02
 5.500000E-01 -4.500000E-01  2.007698E-02
 5.500000E-01 -4.000000E-01  1.988074E-02
 5.500000E-01 -3.500000E-01  1.966470E-02
 5.500000E-01 -3.000000E-01  1.943575E-02
 5.500000E-01 -2.500000E-01  1.920340E-02
 5.500000E-01 -2.000000E-01  1.897949E-02
 5.500000E-01 -1.500000E-01  1.877740E-02
 5.500000E-01 -1.000000E-01  1.861078E-02
 5.500000E-01 -5.000000E-02  1.849197E-02
 5.500000E-01  0.000000E+00  1.843033E-02
 5.500000E-01  5.000000E-02  1.843086E-02
 5.500000E-01  1.000000E-01  1.849343E-02
 5.500000E-01  1.500000E-01  1.861279E-02
 5.500000E-01  2.000000E-01  1.877941E-02
 5.500000E-01  2.500000E-01  1.898085E-02
 5.500000E-01  3.000000E-01  1.920343E-02
 5.500000E-01  3.500000E-01  1.943380E-02
 5.500000E-01  4.000000E-01  1.966021E-02
 5.500000E-01  4.500000E-01  1.987323E-02
 5.500000E-01  5.000000E-01  2.006603E-02
 5.500000E-01  5.500000E-01  2.023433E-02
 5.500000E-01  6.000000E-01  2.037601E-02
 5.500000E-01  6.500000E-01  2.049068E-02
 5.500000E-01  7.000000E-01  2.057914E-02
 5.500000E-01  7.500000E-01  2.064303E-02
 5.500000E-01  8.000000E-01  2.068437E-02
 5.500000E-01  8.500000E-01  2.070540E-02
 5.500000E-01  9.000000E-01  2.070829E-02
 5.500000E-01  9.500000E-01  2.069512E-02
 5.500000E-01  1.000000E+00  2.066776E-02
 5.500000E-01  1.050000E+00  2.062784E-02
 5.500000E-01  1.100000E+00  2.057679E-02
 5.500000E-01  1.150000E+00  2.051585E-02
 5.500000E-01  1.200000E+00  2.044605E-02
 5.500000E-01  1.250000E+00  2.036834E-02
 5.500000E-01  1.300000E+00  2.028351E-02
 5.500000E-01  1.350000E+00  2.019230E-02
 5.500000E-01  1.400000E+00  2.009541E-02
 5.500000E-01  1.450000E+00  1.999349E-02
 5.500000E-01  1.500000E+00  1.988718E-02
 5.500000E-01  1.550000E+00  1.977710E-02
 5.500000E-01  1.600000E+00  1.966385E-02
 5.500000E-01  1.650000E+00  1.954803E-02
 5.500000E-01  1.700000E+00  1.943016E-02
 5.500000E-01  1.750000E+00  1.931075E-02
 5.500000E-01  1.800000E+00  1.919021E-02
 5.500000E-01  1.850000E+00  1.906886E-02
 5.500000E-01  1.900000E+00  1.894693E-02
 5.500000E-01  1.950000E+00  1.882453E-02
 5.500000E-01  2.000000E+00  1.870167E-02
 5.500000E-01  2.050000E+00  1.857827E-02
 5.500000E-01  2.100000E+00  1.845412E-02
 5.500000E-01  2.150000E+00  1.832894E-02
 5.500000E-01  2.200000E+00  1.820238E-02
 5.500000E-01  2.250000E+00  1.807405E-02
 5.500000E-01  2.300000E+00  1.794351E-02
 5.500000E-01  2.350000E+00  1.781031E-02
 5.500000E-01  2.400000E+00  1.767403E-02
 5.500000E-01  2.450000E+00  1.753429E-02
 5.500000E-01  2.500000E+00  1.739076E-02
 5.500000E-01  2.550000E+00  1.724318E-02
 5.500000E-01  2.600000E+00  1.709135E-02
 5.500000E-01  2.650000E+00  1.693515E-02
 5.500000E-01  2.700000E+00  1.677450E-02
 5.500000E-01  2.750000E+00  1.660934E-02
 5.500000E-01  2.800000E+00  1.643966E-02
 5.500000E-01  2.850000E+00  1.626546E-02
 5.500000E-01  2.900000E+00  1.608672E-02
 5.500000E-01  2.950000E+00  1.590343E-02
 5.500000E-01  3.000000E+00  1.571554E-02
 5.500000E-01  3.050000E+00  1.552300E-02
 5.500000E-01  3.100000E+00  1.532573E-02
 5.500000E-01  3.150000E+00  1.512361E-02
 5.500000E-01  3.200000E+00  1.491652E-02
 5.500000E-01  3.250000E+00  1.470431E-02
 5.500000E-01  3.300000E+00  1.448680E-02
 5.500000E-01  3.350000E+00  1.426381E-02
 5.500000E-01  3.400000E+00  1.403513E-02
 5.500000E-01  3.450000E+00  1.380054E-02
 5.500000E-01  3.500000E+00  1.355981E-02
 5.500000E-01  3.550000E+00  1.331270E-02
 5.500000E-01  3.600000E+00  1.305896E-02
 5.500000E-01  3.650000E+00  1.279835E-02
 5.500000E-01  3.700000E+00  1.253063E-02
 5.500000E-01  3.750000E+00  1.225555E-02
 5.500000E-01  3.800000E+00  1.197288E-02
 5.500000E-01  3.850000E+00  1.168236E-02
 5.500000E-01  3.900000E+00  1.138376E-02
 5.500000E-01  3.950000E+00  1.107681E-02
 5.500000E-01  4.000000E+00  1.076129E-02
 5.500000E-01  4.050000E+00  1.043695E-02
 5.500000E-01  4.100000E+00  1.010361E-02
 5.500000E-01  4.150000E+00  9.761111E-03
 5.500000E-01  4.200000E+00  9.409370E-03
 5.500000E-01  4.250000E+00  9.048398E-03
 5.500000E-01  4.300000E+00  8.678330E-03
 5.500000E-01  4.350000E+00  8.299446E-03
 5.500000E-01  4.400000E+00  7.912206E-03
 5.500000E-01  4.450000E+00  7.517276E-03
 5.500000E-01  4.500000E+00  7.115553E-03
 5.500000E-01  4.550000E+00  6.708189E-03
 5.500000E-01  4.600000E+00  6.296600E-03
 5.500000E-01  4.650000E+00  5.882472E-03
 5.500000E-01  4.700000E+00  5.467759E-03
 5.500000E-01  4.750000E+00  5.054659E-03
 5.500000E-01  4.800000E+00  4.645586E-03
 5.500000E-01  4.850000E+00  4.243122E-03
 5.500000E-01  4.900000E+00  3.849958E-03
 5.500000E-01  4.950000E+00  3.468819E-03
 5.500000E-01  5.000000E+00  3.102377E-03
 5.500000E-01  5.050000E+00  2.753158E-03
 5.500000E-01  5.100000E+00  2.423451E-03
 5.500000E-01  5.150000E+00  2.115211E-03
 5.500000E-01  5.200000E+00  1.829990E-03
 5.500000E-01  5.250000E+00  1.568873E-03
 5.500000E-01  5.300000E+00  1.332445E-03
 5.500000E-01  5.350000E+00  1.120784E-03
 5.500000E-01  5.400000E+00  9.334754E-04
 5.500000E-01  5.450000E+00  7.696547E-04
 5.500000E-01  5.500000E+00  6.280702E-04
 5.500000E-01  5.550000E+00  5.071587E-04
 5.500000E-01  5.600000E+00  4.051320E-04
 5.500000E-01  5.650000E+00  3.200643E-04
 5.500000E-01  5.700000E+00  2.499759E-04
 5.500000E-01  5.750000E+00  1.929082E-04
 5.500000E-01  5.800000E+00  1.469849E-04
 5.500000E-01  5.850000E+00  1.104597E-04
 5.500000E-01  5.900000E+00  8.174756E-05
 5.500000E-01  5.950000E+00  5.944325E-05
 5.500000E-01  6.000000E+00  4.232708E-05
 5.500000E-01  6.050000E+00  2.936158E-05
 5.500000E-01  6.100000E+00  1.968143E-05
 5.500000E-01  6.150000E+00  1.257899E-05
 5.500000E-01  6.200000E+00  7.487952E-06
 5.500000E-01  6.250000E+00  3.966941E-06
 5.500000E-01  6.300000E+00  1.684817E-06
 5.500000E-01  6.350000E+00  4.092314E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  5.143814E-07
 6.000000E-01 -6.300000E+00  2.115527E-06
 6.000000E-01 -6.250000E+00  4.972737E-06
 6.000000E-01 -6.200000E+00  9.365188E-06
 6.000000E-01 -6.150000E+00  1.568794E-05
 6.000000E-01 -6.100000E+00  2.446284E-05
 6.000000E-01 -6.050000E+00  3.635228E-05
 6.000000E-01 -6.000000E+00  5.217393E-05
 6.000000E-01 -5.950000E+00  7.291425E-05
 6.000000E-01 -5.900000E+00  9.973887E-05
 6.000000E-01 -5.850000E+00  1.339971E-04
 6.000000E-01 -5.800000E+00  1.772184E-04
 6.000000E-01 -5.750000E+00  2.310977E-04
 6.000000E-01 -5.700000E+00  2.974681E-04
 6.000000E-01 -5.650000E+00  3.782596E-04
 6.000000E-01 -5.600000E+00  4.754428E-04
 6.000000E-01 -5.550000E+00  5.909597E-04
 6.000000E-01 -5.500000E+00  7.266437E-04
 6.000000E-01 -5.450000E+00  8.841339E-04
 6.000000E-01 -5.400000E+00  1.064788E-03
 6.000000E-01 -5.350000E+00  1.269602E-03
 6.000000E-01 -5.300000E+00  1.499143E-03
 6.000000E-01 -5.250000E+00  1.753495E-03
 6.000000E-01 -5.200000E+00  2.032239E-03
 6.000000E-01 -5.150000E+00  2.334448E-03
 6.000000E-01 -5.100000E+00  2.658715E-03
 6.000000E-01 -5.050000E+00  3.003198E-03
 6.000000E-01 -5.000000E+00  3.365699E-03
 6.000000E-01 -4.950000E+00  3.743744E-03
 6.000000E-01 -4.900000E+00  4.134682E-03
 6.000000E-01 -4.850000E+00  4.535780E-03
 6.000000E-01 -4.800000E+00  4.944323E-03
 6.000000E-01 -4.750000E+00  5.357688E-03
 6.000000E-01 -4.700000E+00  5.773417E-03
 6.000000E-01 -4.650000E+00  6.189267E-03
 6.000000E-01 -4.600000E+00  6.603240E-03
 6.000000E-01 -4.550000E+00  7.013600E-03
 6.000000E-01 -4.500000E+00  7.418877E-03
 6.000000E-01 -4.450000E+00  7.817859E-03
 6.000000E-01 -4.400000E+00  8.209567E-03
 6.000000E-01 -4.350000E+00  8.593238E-03
 6.000000E-01 -4.300000E+00  8.968284E-03
 6.000000E-01 -4.250000E+00  9.334264E-03
 6.000000E-01 -4.200000E+00  9.690842E-03
 6.000000E-01 -4.150000E+00  1.003775E-02
 6.000000E-01 -4.100000E+00  1.037478E-02
 6.000000E-01 -4.050000E+00  1.070169E-02
 6.000000E-01 -4.000000E+00  1.101826E-02
 6.000000E-01 -3.950000E+00  1.132420E-02
 6.000000E-01 -3.900000E+00  1.161914E-02
 6.000000E-01 -3.850000E+00  1.190257E-02
 6.000000E-01 -3.800000E+00  1.217382E-02
 6.000000E-01 -3.750000E+00  1.243197E-02
 6.000000E-01 -3.700000E+00  1.267578E-02
 6.000000E-01 -3.650000E+00  1.290360E-02
 6.000000E-01 -3.600000E+00  1.311329E-02
 6.000000E-01 -3.550000E+00  1.330208E-02
 6.000000E-01 -3.500000E+00  1.346644E-02
 6.000000E-01 -3.450000E+00  1.360198E-02
 6.000000E-01 -3.400000E+00  1.370322E-02
 6.000000E-01 -3.350000E+00  1.376354E-02
 6.000000E-01 -3.300000E+00  1.377494E-02
 6.000000E-01 -3.250000E+00  1.372811E-02
 6.000000E-01 -3.200000E+00  1.361241E-02
 6.000000E-01 -3.150000E+00  1.341623E-02
 6.000000E-01 -3.100000E+00  1.312759E-02
 6.000000E-01 -3.050000E+00  1.273530E-02
 6.000000E-01 -3.000000E+00  1.223063E-02
 6.000000E-01 -2.950000E+00  1.160974E-02
 6.000000E-01 -2.900000E+00  1.087666E-02
 6.000000E-01 -2.850000E+00  1.004665E-02
 6.000000E-01 -2.800000E+00  9.149191E-03
 6.000000E-01 -2.750000E+00  8.229745E-03
 6.000000E-01 -2.700000E+00  7.349010E-03
 6.000000E-01 -2.650000E+00  6.578705E-03
 6.000000E-01 -2.600000E+00  5.993530E-03
 6.000000E-01 -2.550000E+00  5.660241E-03
 6.000000E-01 -2.500000E+00  5.626101E-03
 6.000000E-01 -2.450000E+00  5.909833E-03
 6.000000E-01 -2.400000E+00  6.497836E-03
 6.000000E-01 -2.350000E+00  7.346930E-03
 6.000000E-01 -2.300000E+00  8.392711E-03
 6.000000E-01 -2.250000E+00  9.560937E-03
 6.000000E-01 -2.200000E+00  1.077879E-02
 6.000000E-01 -2.150000E+00  1.198351E-02
 6.000000E-01 -2.100000E+00  1.312726E-02
 6.000000E-01 -2.050000E+00  1.417840E-02
 6.000000E-01 -2.000000E+00  1.511996E-02
 6.000000E-01 -1.950000E+00  1.594678E-02
 6.000000E-01 -1.900000E+00  1.666211E-02
 6.000000E-01 -1.850000E+00  1.727451E-02
 6.000000E-01 -1.800000E+00  1.779528E-02
 6.000000E-01 -1.750000E+00  1.823669E-02
 6.000000E-01 -1.700000E+00  1.861069E-02
 6.000000E-01 -1.650000E+00  1.892829E-02
 6.000000E-01 -1.600000E+00  1.919913E-02
 6.000000E-01 -1.550000E+00  1.943145E-02
 6.000000E-01 -1.500000E+00  1.963208E-02
 6.000000E-01 -1.450000E+00  1.980657E-02
 6.000000E-01 -1.400000E+00  1.995935E-02
 6.000000E-01 -1.350000E+00  2.009389E-02
 6.000000E-01 -1.300000E+00  2.021284E-02
 6.000000E-01 -1.250000E+00  2.031819E-02
 6.000000E-01 -1.200000E+00  2.041135E-02
 6.000000E-01 -1.150000E+00  2.049326E-02
 6.000000E-01 -1.100000E+00  2.056448E-02
 6.000000E-01 -1.050000E+00  2.062521E-02
 6.000000E-01 -1.000000E+00  2.067536E-02
 6.000000E-01 -9.500000E-01  2.071457E-02
 6.000000E-01 -9.000000E-01  2.074221E-02
 6.000000E-01 -8.500000E-01  2.075741E-02
 6.000000E-01 -8.000000E-01  2.075907E-02
 6.000000E-01 -7.500000E-01  2.074593E-02
 6.000000E-01 -7.000000E-01  2.071658E-02
 6.000000E-01 -6.500000E-01  2.066958E-02
 6.000000E-01 -6.000000E-01  2.060366E-02
 6.000000E-01 -5.500000E-01  2.051788E-02
 6.000000E-01 -5.000000E-01  2.041193E-02
 6.000000E-01 -4.500000E-01  2.028645E-02
 6.000000E-01 -4.000000E-01  2.014337E-02
 6.000000E-01 -3.500000E-01  1.998619E-02
 6.000000E-01 -3.000000E-01  1.982018E-02
 6.000000E-01 -2.500000E-01  1.965237E-02
 6.000000E-01 -2.000000E-01  1.949128E-02
 6.000000E-01 -1.500000E-01  1.934637E-02
 6.000000E-01 -1.000000E-01  1.922713E-02
 6.000000E-01 -5.000000E-02  1.914207E-02
 6.000000E-01  0.000000E+00  1.909760E-02
 6.000000E-01  5.000000E-02  1.909714E-02
 6.000000E-01  1.000000E-01  1.914065E-02
 6.000000E-01  1.500000E-01  1.922463E-02
 6.000000E-01  2.000000E-01  1.934263E-02
 6.000000E-01  2.500000E-01  1.948611E-02
 6.000000E-01  3.000000E-01  1.964557E-02
 6.000000E-01  3.500000E-01  1.981157E-02
 6.000000E-01  4.000000E-01  1.997560E-02
 6.000000E-01  4.500000E-01  2.013062E-02
 6.000000E-01  5.000000E-01  2.027132E-02
 6.000000E-01  5.500000E-01  2.039415E-02
 6.000000E-01  6.000000E-01  2.049710E-02
 6.000000E-01  6.500000E-01  2.057942E-02
 6.000000E-01  7.000000E-01  2.064132E-02
 6.000000E-01  7.500000E-01  2.068367E-02
 6.000000E-01  8.000000E-01  2.070771E-02
 6.000000E-01  8.500000E-01  2.071492E-02
 6.000000E-01  9.000000E-01  2.070679E-02
 6.000000E-01  9.500000E-01  2.068480E-02
 6.000000E-01  1.000000E+00  2.065029E-02
 6.000000E-01  1.050000E+00  2.060447E-02
 6.000000E-01  1.100000E+00  2.054843E-02
 6.000000E-01  1.150000E+00  2.048308E-02
 6.000000E-01  1.200000E+00  2.040926E-02
 6.000000E-01  1.250000E+00  2.032770E-02
 6.000000E-01  1.300000E+00  2.023906E-02
 6.000000E-01  1.350000E+00  2.014398E-02
 6.000000E-01  1.400000E+00  2.004306E-02
 6.000000E-01  1.450000E+00  1.993694E-02
 6.000000E-01  1.500000E+00  1.982623E-02
 6.000000E-01  1.550000E+00  1.971159E-02
 6.000000E-01  1.600000E+00  1.959367E-02
 6.000000E-01  1.650000E+00  1.947315E-02
 6.000000E-01  1.700000E+00  1.935066E-02
 6.000000E-01  1.750000E+00  1.922683E-02
 6.000000E-01  1.800000E+00  1.910220E-02
 6.000000E-01  1.850000E+00  1.897725E-02
 6.000000E-01  1.900000E+00  1.885232E-02
 6.000000E-01  1.950000E+00  1.872767E-02
 6.000000E-01  2.000000E+00  1.860338E-02
 6.000000E-01  2.050000E+00  1.847942E-02
 6.000000E-01  2.100000E+00  1.835561E-02
 6.000000E-01  2.150000E+00  1.823167E-02
 6.000000E-01  2.200000E+00  1.810718E-02
 6.000000E-01  2.250000E+00  1.798164E-02
 6.000000E-01  2.300000E+00  1.785450E-02
 6.000000E-01  2.350000E+00  1.772519E-02
 6.000000E-01  2.400000E+00  1.759313E-02
 6.000000E-01  2.450000E+00  1.745780E-02
 6.000000E-01  2.500000E+00  1.731873E-02
 6.000000E-01  2.550000E+00  1.717554E-02
 6.000000E-01  2.600000E+00  1.702794E-02
 6.000000E-01  2.650000E+00  1.687570E-02
 6.000000E-01  2.700000E+00  1.671869E-02
 6.000000E-01  2.750000E+00  1.655682E-02
 6.000000E-01  2.800000E+00  1.639004E-02
 6.000000E-01  2.850000E+00  1.621834E-02
 6.000000E-01  2.900000E+00  1.604172E-02
 6.000000E-01  2.950000E+00  1.586018E-02
 6.000000E-01  3.000000E+00  1.567370E-02
 6.000000E-01  3.050000E+00  1.548224E-02
 6.000000E-01  3.100000E+00  1.528575E-02
 6.000000E-01  3.150000E+00  1.508416E-02
 6.000000E-01  3.200000E+00  1.487736E-02
 6.000000E-01  3.250000E+00  1.466523E-02
 6.000000E-01  3.300000E+00  1.444763E-02
 6.000000E-01  3.350000E+00  1.422440E-02
 6.000000E-01  3.400000E+00  1.399536E-02
 6.000000E-01  3.450000E+00  1.376032E-02
 6.000000E-01  3.500000E+00  1.351906E-02
 6.000000E-01  3.550000E+00  1.327136E-02
 6.000000E-01  3.600000E+00  1.301697E-02
 6.000000E-01  3.650000E+00  1.275568E-02
 6.000000E-01  3.700000E+00  1.248722E-02
 6.000000E-01  3.750000E+00  1.221138E-02
 6.000000E-01  3.800000E+00  1.192790E-02
 6.000000E-01  3.850000E+00  1.163654E-02
 6.000000E-01  3.900000E+00  1.133706E-02
 6.000000E-01  3.950000E+00  1.102922E-02
 6.000000E-01  4.000000E+00  1.071278E-02
 6.000000E-01  4.050000E+00  1.038752E-02
 6.000000E-01  4.100000E+00  1.005326E-02
 6.000000E-01  4.150000E+00  9.709852E-03
 6.000000E-01  4.200000E+00  9.357232E-03
 6.000000E-01  4.250000E+00  8.995422E-03
 6.000000E-01  4.300000E+00  8.624569E-03
 6.000000E-01  4.350000E+00  8.244973E-03
 6.000000E-01  4.400000E+00  7.857114E-03
 6.000000E-01  4.450000E+00  7.461681E-03
 6.000000E-01  4.500000E+00  7.059602E-03
 6.000000E-01  4.550000E+00  6.652057E-03
 6.000000E-01  4.600000E+00  6.240496E-03
 6.000000E-01  4.650000E+00  5.826638E-03
 6.000000E-01  4.700000E+00  5.412468E-03
 6.000000E-01  4.750000E+00  5.000210E-03
 6.000000E-01  4.800000E+00  4.592299E-03
 6.000000E-01  4.850000E+00  4.191331E-03
 6.000000E-01  4.900000E+00  3.799999E-03
 6.000000E-01  4.950000E+00  3.421019E-03
 6.000000E-01  5.000000E+00  3.057043E-03
 6.000000E-01  5.050000E+00  2.710564E-03
 6.000000E-01  5.100000E+00  2.383824E-03
 6.000000E-01  5.150000E+00  2.078723E-03
 6.000000E-01  5.200000E+00  1.796750E-03
 6.000000E-01  5.250000E+00  1.538924E-03
 6.000000E-01  5.300000E+00  1.305764E-03
 6.000000E-01  5.350000E+00  1.097286E-03
 6.000000E-01  5.400000E+00  9.130214E-04
 6.000000E-01  5.450000E+00  7.520612E-04
 6.000000E-01  5.500000E+00  6.131192E-04
 6.000000E-01  5.550000E+00  4.946095E-04
 6.000000E-01  5.600000E+00  3.947312E-04
 6.000000E-01  5.650000E+00  3.115555E-04
 6.000000E-01  5.700000E+00  2.431081E-04
 6.000000E-01  5.750000E+00  1.874421E-04
 6.000000E-01  5.800000E+00  1.426987E-04
 6.000000E-01  5.850000E+00  1.071520E-04
 6.000000E-01  5.900000E+00  7.923950E-05
 6.000000E-01  5.950000E+00  5.757912E-05
 6.000000E-01  6.000000E+00  4.097363E-05
 6.000000E-01  6.050000E+00  2.840669E-05
 6.000000E-01  6.100000E+00  1.903209E-05
 6.000000E-01  6.150000E+00  1.215904E-05
 6.000000E-01  6.200000E+00  7.235616E-06
 6.000000E-01  6.250000E+00  3.832317E-06
 6.000000E-01  6.300000E+00  1.627362E-06
 6.000000E-01  6.350000E+00  3.952359E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  5.049475E-07
 6.500000E-01 -6.300000E+00  2.076764E-06
 6.500000E-01 -6.250000E+00  4.881792E-06
 6.500000E-01 -6.200000E+00  9.194456E-06
 6.500000E-01 -6.150000E+00  1.540329E-05
 6.500000E-01 -6.100000E+00  2.402185E-05
 6.500000E-01 -6.050000E+00  3.570238E-05
 6.500000E-01 -6.000000E+00  5.125049E-05
 6.500000E-01 -5.950000E+00  7.163877E-05
 6.500000E-01 -5.900000E+00  9.801723E-05
 6.500000E-01 -5.850000E+00  1.317183E-04
 6.500000E-01 -5.800000E+00  1.742538E-04
 6.500000E-01 -5.750000E+00  2.273012E-04
 6.500000E-01 -5.700000E+00  2.926777E-04
 6.500000E-01 -5.650000E+00  3.722998E-04
 6.500000E-01 -5.600000E+00  4.681287E-04
 6.500000E-01 -5.550000E+00  5.821021E-04
 6.500000E-01 -5.500000E+00  7.160560E-04
 6.500000E-01 -5.450000E+00  8.716391E-04
 6.500000E-01 -5.400000E+00  1.050227E-03
 6.500000E-01 -5.350000E+00  1.252843E-03
 6.500000E-01 -5.300000E+00  1.480086E-03
 6.500000E-01 -5.250000E+00  1.732084E-03
 6.500000E-01 -5.200000E+00  2.008462E-03
 6.500000E-01 -5.150000E+00  2.308341E-03
 6.500000E-01 -5.100000E+00  2.630360E-03
 6.500000E-01 -5.050000E+00  2.972722E-03
 6.500000E-01 -5.000000E+00  3.333266E-03
 6.500000E-01 -4.950000E+00  3.709546E-03
 6.500000E-01 -4.900000E+00  4.098931E-03
 6.500000E-01 -4.850000E+00  4.498702E-03
 6.500000E-01 -4.800000E+00  4.906146E-03
 6.500000E-01 -4.750000E+00  5.318638E-03
 6.500000E-01 -4.700000E+00  5.733711E-03
 6.500000E-01 -4.650000E+00  6.149109E-03
 6.500000E-01 -4.600000E+00  6.562816E-03
 6.500000E-01 -4.550000E+00  6.973078E-03
 6.500000E-01 -4.500000E+00  7.378405E-03
 6.500000E-01 -4.450000E+00  7.777560E-03
 6.500000E-01 -4.400000E+00  8.169546E-03
 6.500000E-01 -4.350000E+00  8.553576E-03
 6.500000E-01 -4.300000E+00  8.929042E-03
 6.500000E-01 -4.250000E+00  9.295481E-03
 6.500000E-01 -4.200000E+00  9.652539E-03
 6.500000E-01 -4.150000E+00  9.999934E-03
 6.500000E-01 -4.100000E+00  1.033743E-02
 6.500000E-01 -4.050000E+00  1.066478E-02
 6.500000E-01 -4.000000E+00  1.098174E-02
 6.500000E-01 -3.950000E+00  1.128800E-02
 6.500000E-01 -3.900000E+00  1.158315E-02
 6.500000E-01 -3.850000E+00  1.186665E-02
 6.500000E-01 -3.800000E+00  1.213776E-02
 6.500000E-01 -3.750000E+00  1.239548E-02
 6.500000E-01 -3.700000E+00  1.263846E-02
 6.500000E-01 -3.650000E+00  1.286491E-02
 6.500000E-01 -3.600000E+00  1.307248E-02
 6.500000E-01 -3.550000E+00  1.325813E-02
 6.500000E-01 -3.500000E+00  1.341801E-02
 6.500000E-01 -3.450000E+00  1.354723E-02
 6.500000E-01 -3.400000E+00  1.363973E-02
 6.500000E-01 -3.350000E+00  1.368806E-02
 6.500000E-01 -3.300000E+00  1.368321E-02
 6.500000E-01 -3.250000E+00  1.361450E-02
 6.500000E-01 -3.200000E+00  1.346965E-02
 6.500000E-01 -3.150000E+00  1.323501E-02
 6.500000E-01 -3.100000E+00  1.289628E-02
 6.500000E-01 -3.050000E+00  1.243966E-02
 6.500000E-01 -3.000000E+00  1.185381E-02
 6.500000E-01 -2.950000E+00  1.113265E-02
 6.500000E-01 -2.900000E+00  1.027891E-02
 6.500000E-01 -2.850000E+00  9.308256E-03
 6.500000E-01 -2.800000E+00  8.253166E-03
 6.500000E-01 -2.750000E+00  7.165423E-03
 6.500000E-01 -2.700000E+00  6.115699E-03
 6.500000E-01 -2.650000E+00  5.188857E-03
 6.500000E-01 -2.600000E+00  4.474410E-03
 6.500000E-01 -2.550000E+00  4.053142E-03
 6.500000E-01 -2.500000E+00  3.982725E-03
 6.500000E-01 -2.450000E+00  4.286288E-03
 6.500000E-01 -2.400000E+00  4.947586E-03
 6.500000E-01 -2.350000E+00  5.914386E-03
 6.500000E-01 -2.300000E+00  7.108960E-03
 6.500000E-01 -2.250000E+00  8.442270E-03
 6.500000E-01 -2.200000E+00  9.827823E-03
 6.500000E-01 -2.150000E+00  1.119206E-02
 6.500000E-01 -2.100000E+00  1.247995E-02
 6.500000E-01 -2.050000E+00  1.365605E-02
 6.500000E-01 -2.000000E+00  1.470240E-02
 6.500000E-01 -1.950000E+00  1.561474E-02
 6.500000E-01 -1.900000E+00  1.639835E-02
 6.500000E-01 -1.850000E+00  1.706430E-02
 6.500000E-01 -1.800000E+00  1.762649E-02
 6.500000E-01 -1.750000E+00  1.809955E-02
 6.500000E-01 -1.700000E+00  1.849754E-02
 6.500000E-01 -1.650000E+00  1.883319E-02
 6.500000E-01 -1.600000E+00  1.911757E-02
 6.500000E-01 -1.550000E+00  1.936001E-02
 6.500000E-01 -1.500000E+00  1.956822E-02
 6.500000E-01 -1.450000E+00  1.974841E-02
 6.500000E-01 -1.400000E+00  1.990554E-02
 6.500000E-01 -1.350000E+00  2.004349E-02
 6.500000E-01 -1.300000E+00  2.016522E-02
 6.500000E-01 -1.250000E+00  2.027299E-02
 6.500000E-01 -1.200000E+00  2.036844E-02
 6.500000E-01 -1.150000E+00  2.045272E-02
 6.500000E-01 -1.100000E+00  2.052659E-02
 6.500000E-01 -1.050000E+00  2.059047E-02
 6.500000E-01 -1.000000E+00  2.064451E-02
 6.500000E-01 -9.500000E-01  2.068859E-02
 6.500000E-01 -9.000000E-01  2.072240E-02
 6.500000E-01 -8.500000E-01  2.074541E-02
 6.500000E-01 -8.000000E-01  2.075693E-02
 6.500000E-01 -7.500000E-01  2.075612E-02
 6.500000E-01 -7.000000E-01  2.074208E-02
 6.500000E-01 -6.500000E-01  2.071392E-02
 6.500000E-01 -6.000000E-01  2.067087E-02
 6.500000E-01 -5.500000E-01  2.061244E-02
 6.500000E-01 -5.000000E-01  2.053866E-02
 6.500000E-01 -4.500000E-01  2.045026E-02
 6.500000E-01 -4.000000E-01  2.034888E-02
 6.500000E-01 -3.500000E-01  2.023729E-02
 6.500000E-01 -3.000000E-01  2.011944E-02
 6.500000E-01 -2.500000E-01  2.000047E-02
 6.500000E-01 -2.000000E-01  1.988646E-02
 6.500000E-01 -1.500000E-01  1.978402E-02
 6.500000E-01 -1.000000E-01  1.969972E-02
 6.500000E-01 -5.000000E-02  1.963940E-02
 6.500000E-01  0.000000E+00  1.960743E-02
 6.500000E-01  5.000000E-02  1.960616E-02
 6.500000E-01  1.000000E-01  1.963563E-02
 6.500000E-01  1.500000E-01  1.969352E-02
 6.500000E-01  2.000000E-01  1.977550E-02
 6.500000E-01  2.500000E-01  1.987580E-02
 6.500000E-01  3.000000E-01  1.998786E-02
 6.500000E-01  3.500000E-01  2.010506E-02
 6.500000E-01  4.000000E-01  2.022130E-02
 6.500000E-01  4.500000E-01  2.033138E-02
 6.500000E-01  5.000000E-01  2.043123E-02
 6.500000E-01  5.500000E-01  2.051797E-02
 6.500000E-01  6.000000E-01  2.058977E-02
 6.500000E-01  6.500000E-01  2.064575E-02
 6.500000E-01  7.000000E-01  2.068572E-02
 6.500000E-01  7.500000E-01  2.071005E-02
 6.500000E-01  8.000000E-01  2.071942E-02
 6.500000E-01  8.500000E-01  2.071474E-02
 6.500000E-01  9.000000E-01  2.069696E-02
 6.500000E-01  9.500000E-01  2.066709E-02
 6.500000E-01  1.000000E+00  2.062606E-02
 6.500000E-01  1.050000E+00  2.057471E-02
 6.500000E-01  1.100000E+00  2.051382E-02
 6.500000E-01  1.150000E+00  2.044406E-02
 6.500000E-01  1.200000E+00  2.036602E-02
 6.500000E-01  1.250000E+00  2.028027E-02
 6.500000E-01  1.300000E+00  2.018734E-02
 6.500000E-01  1.350000E+00  2.008773E-02
 6.500000E-01  1.400000E+00  1.998201E-02
 6.500000E-01  1.450000E+00  1.987075E-02
 6.500000E-01  1.500000E+00  1.975457E-02
 6.500000E-01  1.550000E+00  1.963416E-02
 6.500000E-01  1.600000E+00  1.951025E-02
 6.500000E-01  1.650000E+00  1.938361E-02
 6.500000E-01  1.700000E+00  1.925504E-02
 6.500000E-01  1.750000E+00  1.912531E-02
 6.500000E-01  1.800000E+00  1.899517E-02
 6.500000E-01  1.850000E+00  1.886529E-02
 6.500000E-01  1.900000E+00  1.873621E-02
 6.500000E-01  1.950000E+00  1.860834E-02
 6.500000E-01  2.000000E+00  1.848193E-02
 6.500000E-01  2.050000E+00  1.835702E-02
 6.500000E-01  2.100000E+00  1.823349E-02
 6.500000E-01  2.150000E+00  1.811101E-02
 6.500000E-01  2.200000E+00  1.798910E-02
 6.500000E-01  2.250000E+00  1.786714E-02
 6.500000E-01  2.300000E+00  1.774442E-02
 6.500000E-01  2.350000E+00  1.762017E-02
 6.500000E-01  2.400000E+00  1.749362E-02
 6.500000E-01  2.450000E+00  1.736406E-02
 6.500000E-01  2.500000E+00  1.723084E-02
 6.500000E-01  2.550000E+00  1.709341E-02
 6.500000E-01  2.600000E+00  1.695134E-02
 6.500000E-01  2.650000E+00  1.680431E-02
 6.500000E-01  2.700000E+00  1.665209E-02
 6.500000E-01  2.750000E+00  1.649455E-02
 6.500000E-01  2.800000E+00  1.633162E-02
 6.500000E-01  2.850000E+00  1.616328E-02
 6.500000E-01  2.900000E+00  1.598954E-02
 6.500000E-01  2.950000E+00  1.581041E-02
 6.500000E-01  3.000000E+00  1.562591E-02
 6.500000E-01  3.050000E+00  1.543604E-02
 6.500000E-01  3.100000E+00  1.524078E-02
 6.500000E-01  3.150000E+00  1.504008E-02
 6.500000E-01  3.200000E+00  1.483390E-02
 6.500000E-01  3.250000E+00  1.462212E-02
 6.500000E-01  3.300000E+00  1.440467E-02
 6.500000E-01  3.350000E+00  1.418139E-02
 6.500000E-01  3.400000E+00  1.395215E-02
 6.500000E-01  3.450000E+00  1.371679E-02
 6.500000E-01  3.500000E+00  1.347510E-02
 6.500000E-01  3.550000E+00  1.322688E-02
 6.500000E-01  3.600000E+00  1.297192E-02
 6.500000E-01  3.650000E+00  1.270998E-02
 6.500000E-01  3.700000E+00  1.244083E-02
 6.500000E-01  3.750000E+00  1.216423E-02
 6.500000E-01  3.800000E+00  1.187995E-02
 6.500000E-01  3.850000E+00  1.158774E-02
 6.500000E-01  3.900000E+00  1.128737E-02
 6.500000E-01  3.950000E+00  1.097861E-02
 6.500000E-01  4.000000E+00  1.066122E-02
 6.500000E-01  4.050000E+00  1.033500E-02
 6.500000E-01  4.100000E+00  9.999776E-03
 6.500000E-01  4.150000E+00  9.655426E-03
 6.500000E-01  4.200000E+00  9.301891E-03
 6.500000E-01  4.250000E+00  8.939213E-03
 6.500000E-01  4.300000E+00  8.567555E-03
 6.500000E-01  4.350000E+00  8.187234E-03
 6.500000E-01  4.400000E+00  7.798752E-03
 6.500000E-01  4.450000E+00  7.402824E-03
 6.500000E-01  4.500000E+00  7.000405E-03
 6.500000E-01  4.550000E+00  6.592708E-03
 6.500000E-01  4.600000E+00  6.181217E-03
 6.500000E-01  4.650000E+00  5.767685E-03
 6.500000E-01  4.700000E+00  5.354128E-03
 6.500000E-01  4.750000E+00  4.942801E-03
 6.500000E-01  4.800000E+00  4.536160E-03
 6.500000E-01  4.850000E+00  4.136813E-03
 6.500000E-01  4.900000E+00  3.747456E-03
 6.500000E-01  4.950000E+00  3.370796E-03
 6.500000E-01  5.000000E+00  3.009460E-03
 6.500000E-01  5.050000E+00  2.665904E-03
 6.500000E-01  5.100000E+00  2.342322E-03
 6.500000E-01  5.150000E+00  2.040555E-03
 6.500000E-01  5.200000E+00  1.762023E-03
 6.500000E-01  5.250000E+00  1.507677E-03
 6.500000E-01  5.300000E+00  1.277966E-03
 6.500000E-01  5.350000E+00  1.072841E-03
 6.500000E-01  5.400000E+00  8.917778E-04
 6.500000E-01  5.450000E+00  7.338200E-04
 6.500000E-01  5.500000E+00  5.976464E-04
 6.500000E-01  5.550000E+00  4.816471E-04
 6.500000E-01  5.600000E+00  3.840090E-04
 6.500000E-01  5.650000E+00  3.028008E-04
 6.500000E-01  5.700000E+00  2.360549E-04
 6.500000E-01  5.750000E+00  1.818383E-04
 6.500000E-01  5.800000E+00  1.383112E-04
 6.500000E-01  5.850000E+00  1.037704E-04
 6.500000E-01  5.900000E+00  7.667790E-05
 6.500000E-01  5.950000E+00  5.567636E-05
 6.500000E-01  6.000000E+00  3.959250E-05
 6.500000E-01  6.050000E+00  2.743219E-05
 6.500000E-01  6.100000E+00  1.836917E-05
 6.500000E-01  6.150000E+00  1.173007E-05
 6.500000E-01  6.200000E+00  6.977684E-06
 6.500000E-01  6.250000E+00  3.694613E-06
 6.500000E-01  6.300000E+00  1.568557E-06
 6.500000E-01  6.350000E+00  3.809063E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  4.944971E-07
 7.000000E-01 -6.300000E+00  2.033807E-06
 7.000000E-01 -6.250000E+00  4.780945E-06
 7.000000E-01 -6.200000E+00  9.004981E-06
 7.000000E-01 -6.150000E+00  1.508711E-05
 7.000000E-01 -6.100000E+00  2.353153E-05
 7.000000E-01 -6.050000E+00  3.497911E-05
 7.000000E-01 -6.000000E+00  5.022199E-05
 7.000000E-01 -5.950000E+00  7.021729E-05
 7.000000E-01 -5.900000E+00  9.609777E-05
 7.000000E-01 -5.850000E+00  1.291772E-04
 7.000000E-01 -5.800000E+00  1.709481E-04
 7.000000E-01 -5.750000E+00  2.230690E-04
 7.000000E-01 -5.700000E+00  2.873394E-04
 7.000000E-01 -5.650000E+00  3.656611E-04
 7.000000E-01 -5.600000E+00  4.599848E-04
 7.000000E-01 -5.550000E+00  5.722435E-04
 7.000000E-01 -5.500000E+00  7.042755E-04
 7.000000E-01 -5.450000E+00  8.577399E-04
 7.000000E-01 -5.400000E+00  1.034032E-03
 7.000000E-01 -5.350000E+00  1.234203E-03
 7.000000E-01 -5.300000E+00  1.458890E-03
 7.000000E-01 -5.250000E+00  1.708266E-03
 7.000000E-01 -5.200000E+00  1.982005E-03
 7.000000E-01 -5.150000E+00  2.279283E-03
 7.000000E-01 -5.100000E+00  2.598790E-03
 7.000000E-01 -5.050000E+00  2.938777E-03
 7.000000E-01 -5.000000E+00  3.297125E-03
 7.000000E-01 -4.950000E+00  3.671422E-03
 7.000000E-01 -4.900000E+00  4.059060E-03
 7.000000E-01 -4.850000E+00  4.457335E-03
 7.000000E-01 -4.800000E+00  4.863537E-03
 7.000000E-01 -4.750000E+00  5.275039E-03
 7.000000E-01 -4.700000E+00  5.689363E-03
 7.000000E-01 -4.650000E+00  6.104236E-03
 7.000000E-01 -4.600000E+00  6.517625E-03
 7.000000E-01 -4.550000E+00  6.927753E-03
 7.000000E-01 -4.500000E+00  7.333106E-03
 7.000000E-01 -4.450000E+00  7.732428E-03
 7.000000E-01 -4.400000E+00  8.124696E-03
 7.000000E-01 -4.350000E+00  8.509100E-03
 7.000000E-01 -4.300000E+00  8.885011E-03
 7.000000E-01 -4.250000E+00  9.251946E-03
 7.000000E-01 -4.200000E+00  9.609530E-03
 7.000000E-01 -4.150000E+00  9.957464E-03
 7.000000E-01 -4.100000E+00  1.029549E-02
 7.000000E-01 -4.050000E+00  1.062337E-02
 7.000000E-01 -4.000000E+00  1.094081E-02
 7.000000E-01 -3.950000E+00  1.124750E-02
 7.000000E-01 -3.900000E+00  1.154300E-02
 7.000000E-01 -3.850000E+00  1.182674E-02
 7.000000E-01 -3.800000E+00  1.209792E-02
 7.000000E-01 -3.750000E+00  1.235547E-02
 7.000000E-01 -3.700000E+00  1.259796E-02
 7.000000E-01 -3.650000E+00  1.282346E-02
 7.000000E-01 -3.600000E+00  1.302946E-02
 7.000000E-01 -3.550000E+00  1.321271E-02
 7.000000E-01 -3.500000E+00  1.336903E-02
 7.000000E-01 -3.450000E+00  1.349316E-02
 7.000000E-01 -3.400000E+00  1.357851E-02
 7.000000E-01 -3.350000E+00  1.361690E-02
 7.000000E-01 -3.300000E+00  1.359842E-02
 7.000000E-01 -3.250000E+00  1.351121E-02
 7.000000E-01 -3.200000E+00  1.334147E-02
 7.000000E-01 -3.150000E+00  1.307374E-02
 7.000000E-01 -3.100000E+00  1.269151E-02
 7.000000E-01 -3.050000E+00  1.217856E-02
 7.000000E-01 -3.000000E+00  1.152103E-02
 7.000000E-01 -2.950000E+00  1.071058E-02
 7.000000E-01 -2.900000E+00  9.748478E-03
 7.000000E-01 -2.850000E+00  8.650446E-03
 7.000000E-01 -2.800000E+00  7.451409E-03
 7.000000E-01 -2.750000E+00  6.208752E-03
 7.000000E-01 -2.700000E+00  5.002310E-03
 7.000000E-01 -2.650000E+00  3.929285E-03
 7.000000E-01 -2.600000E+00  3.093319E-03
 7.000000E-01 -2.550000E+00  2.588747E-03
 7.000000E-01 -2.500000E+00  2.483400E-03
 7.000000E-01 -2.450000E+00  2.804786E-03
 7.000000E-01 -2.400000E+00  3.534164E-03
 7.000000E-01 -2.350000E+00  4.610590E-03
 7.000000E-01 -2.300000E+00  5.943512E-03
 7.000000E-01 -2.250000E+00  7.429746E-03
 7.000000E-01 -2.200000E+00  8.969867E-03
 7.000000E-01 -2.150000E+00  1.048026E-02
 7.000000E-01 -2.100000E+00  1.189934E-02
 7.000000E-01 -2.050000E+00  1.318840E-02
 7.000000E-01 -2.000000E+00  1.432880E-02
 7.000000E-01 -1.950000E+00  1.531736E-02
 7.000000E-01 -1.900000E+00  1.616140E-02
 7.000000E-01 -1.850000E+00  1.687441E-02
 7.000000E-01 -1.800000E+00  1.747274E-02
 7.000000E-01 -1.750000E+00  1.797325E-02
 7.000000E-01 -1.700000E+00  1.839190E-02
 7.000000E-01 -1.650000E+00  1.874301E-02
 7.000000E-01 -1.600000E+00  1.903889E-02
 7.000000E-01 -1.550000E+00  1.928988E-02
 7.000000E-01 -1.500000E+00  1.950444E-02
 7.000000E-01 -1.450000E+00  1.968939E-02
 7.000000E-01 -1.400000E+00  1.985013E-02
 7.000000E-01 -1.350000E+00  1.999089E-02
 7.000000E-01 -1.300000E+00  2.011492E-02
 7.000000E-01 -1.250000E+00  2.022471E-02
 7.000000E-01 -1.200000E+00  2.032208E-02
 7.000000E-01 -1.150000E+00  2.040839E-02
 7.000000E-01 -1.100000E+00  2.048456E-02
 7.000000E-01 -1.050000E+00  2.055121E-02
 7.000000E-01 -1.000000E+00  2.060867E-02
 7.000000E-01 -9.500000E-01  2.065704E-02
 7.000000E-01 -9.000000E-01  2.069624E-02
 7.000000E-01 -8.500000E-01  2.072602E-02
 7.000000E-01 -8.000000E-01  2.074599E-02
 7.000000E-01 -7.500000E-01  2.075565E-02
 7.000000E-01 -7.000000E-01  2.075447E-02
 7.000000E-01 -6.500000E-01  2.074190E-02
 7.000000E-01 -6.000000E-01  2.071753E-02
 7.000000E-01 -5.500000E-01  2.068117E-02
 7.000000E-01 -5.000000E-01  2.063300E-02
 7.000000E-01 -4.500000E-01  2.057371E-02
 7.000000E-01 -4.000000E-01  2.050467E-02
 7.000000E-01 -3.500000E-01  2.042799E-02
 7.000000E-01 -3.000000E-01  2.034662E-02
 7.000000E-01 -2.500000E-01  2.026424E-02
 7.000000E-01 -2.000000E-01  2.018516E-02
 7.000000E-01 -1.500000E-01  2.011397E-02
 7.000000E-01 -1.000000E-01  2.005520E-02
 7.000000E-01 -5.000000E-02  2.001284E-02
 7.000000E-01  0.000000E+00  1.998986E-02
 7.000000E-01  5.000000E-02  1.998792E-02
 7.000000E-01  1.000000E-01  2.000709E-02
 7.000000E-01  1.500000E-01  2.004587E-02
 7.000000E-01  2.000000E-01  2.010139E-02
 7.000000E-01  2.500000E-01  2.016977E-02
 7.000000E-01  3.000000E-01  2.024654E-02
 7.000000E-01  3.500000E-01  2.032709E-02
 7.000000E-01  4.000000E-01  2.040708E-02
 7.000000E-01  4.500000E-01  2.048270E-02
 7.000000E-01  5.000000E-01  2.055087E-02
 7.000000E-01  5.500000E-01  2.060927E-02
 7.000000E-01  6.000000E-01  2.065631E-02
 7.000000E-01  6.500000E-01  2.069107E-02
 7.000000E-01  7.000000E-01  2.071316E-02
 7.000000E-01  7.500000E-01  2.072257E-02
 7.000000E-01  8.000000E-01  2.071962E-02
 7.000000E-01  8.500000E-01  2.070477E-02
 7.000000E-01  9.000000E-01  2.067860E-02
 7.000000E-01  9.500000E-01  2.064173E-02
 7.000000E-01  1.000000E+00  2.059473E-02
 7.000000E-01  1.050000E+00  2.053817E-02
 7.000000E-01  1.100000E+00  2.047253E-02
 7.000000E-01  1.150000E+00  2.039825E-02
 7.000000E-01  1.200000E+00  2.031574E-02
 7.000000E-01  1.250000E+00  2.022537E-02
 7.000000E-01  1.300000E+00  2.012753E-02
 7.000000E-01  1.350000E+00  2.002263E-02
 7.000000E-01  1.400000E+00  1.991114E-02
 7.000000E-01  1.450000E+00  1.979358E-02
 7.000000E-01  1.500000E+00  1.967060E-02
 7.000000E-01  1.550000E+00  1.954292E-02
 7.000000E-01  1.600000E+00  1.941135E-02
 7.000000E-01  1.650000E+00  1.927681E-02
 7.000000E-01  1.700000E+00  1.914028E-02
 7.000000E-01  1.750000E+00  1.900277E-02
 7.000000E-01  1.800000E+00  1.886529E-02
 7.000000E-01  1.850000E+00  1.872877E-02
 7.000000E-01  1.900000E+00  1.859404E-02
 7.000000E-01  1.950000E+00  1.846177E-02
 7.000000E-01  2.000000E+00  1.833238E-02
 7.000000E-01  2.050000E+00  1.820608E-02
 7.000000E-01  2.100000E+00  1.808278E-02
 7.000000E-01  2.150000E+00  1.796216E-02
 7.000000E-01  2.200000E+00  1.784363E-02
 7.000000E-01  2.250000E+00  1.772638E-02
 7.000000E-01  2.300000E+00  1.760949E-02
 7.000000E-01  2.350000E+00  1.749193E-02
 7.000000E-01  2.400000E+00  1.737266E-02
 7.000000E-01  2.450000E+00  1.725069E-02
 7.000000E-01  2.500000E+00  1.712514E-02
 7.000000E-01  2.550000E+00  1.699524E-02
 7.000000E-01  2.600000E+00  1.686038E-02
 7.000000E-01  2.650000E+00  1.672011E-02
 7.000000E-01  2.700000E+00  1.657411E-02
 7.000000E-01  2.750000E+00  1.642218E-02
 7.000000E-01  2.800000E+00  1.626423E-02
 7.000000E-01  2.850000E+00  1.610023E-02
 7.000000E-01  2.900000E+00  1.593022E-02
 7.000000E-01  2.950000E+00  1.575424E-02
 7.000000E-01  3.000000E+00  1.557235E-02
 7.000000E-01  3.050000E+00  1.538459E-02
 7.000000E-01  3.100000E+00  1.519101E-02
 7.000000E-01  3.150000E+00  1.499159E-02
 7.000000E-01  3.200000E+00  1.478633E-02
 7.000000E-01  3.250000E+00  1.457517E-02
 7.000000E-01  3.300000E+00  1.435807E-02
 7.000000E-01  3.350000E+00  1.413492E-02
 7.000000E-01  3.400000E+00  1.390562E-02
 7.000000E-01  3.450000E+00  1.367004E-02
 7.000000E-01  3.500000E+00  1.342801E-02
 7.000000E-01  3.550000E+00  1.317934E-02
 7.000000E-01  3.600000E+00  1.292384E-02
 7.000000E-01  3.650000E+00  1.266129E-02
 7.000000E-01  3.700000E+00  1.239147E-02
 7.000000E-01  3.750000E+00  1.211413E-02
 7.000000E-01  3.800000E+00  1.182905E-02
 7.000000E-01  3.850000E+00  1.153598E-02
 7.000000E-01  3.900000E+00  1.123470E-02
 7.000000E-01  3.950000E+00  1.092498E-02
 7.000000E-01  4.000000E+00  1.060661E-02
 7.000000E-01  4.050000E+00  1.027939E-02
 7.000000E-01  4.100000E+00  9.943166E-03
 7.000000E-01  4.150000E+00  9.597830E-03
 7.000000E-01  4.200000E+00  9.243346E-03
 7.000000E-01  4.250000E+00  8.879771E-03
 7.000000E-01  4.300000E+00  8.507287E-03
 7.000000E-01  4.350000E+00  8.126232E-03
 7.000000E-01  4.400000E+00  7.737128E-03
 7.000000E-01  4.450000E+00  7.340717E-03
 7.000000E-01  4.500000E+00  6.937982E-03
 7.000000E-01  4.550000E+00  6.530170E-03
 7.000000E-01  4.600000E+00  6.118797E-03
 7.000000E-01  4.650000E+00  5.705655E-03
 7.000000E-01  4.700000E+00  5.292793E-03
 7.000000E-01  4.750000E+00  4.882495E-03
 7.000000E-01  4.800000E+00  4.477240E-03
 7.000000E-01  4.850000E+00  4.079649E-03
 7.000000E-01  4.900000E+00  3.692419E-03
 7.000000E-01  4.950000E+00  3.318244E-03
 7.000000E-01  5.000000E+00  2.959726E-03
 7.000000E-01  5.050000E+00  2.619282E-03
 7.000000E-01  5.100000E+00  2.299049E-03
 7.000000E-01  5.150000E+00  2.000808E-03
 7.000000E-01  5.200000E+00  1.725908E-03
 7.000000E-01  5.250000E+00  1.475226E-03
 7.000000E-01  5.300000E+00  1.249139E-03
 7.000000E-01  5.350000E+00  1.047532E-03
 7.000000E-01  5.400000E+00  8.698194E-04
 7.000000E-01  5.450000E+00  7.149984E-04
 7.000000E-01  5.500000E+00  5.817108E-04
 7.000000E-01  5.550000E+00  4.683229E-04
 7.000000E-01  5.600000E+00  3.730091E-04
 7.000000E-01  5.650000E+00  2.938370E-04
 7.000000E-01  5.700000E+00  2.288470E-04
 7.000000E-01  5.750000E+00  1.761217E-04
 7.000000E-01  5.800000E+00  1.338425E-04
 7.000000E-01  5.850000E+00  1.003308E-04
 7.000000E-01  5.900000E+00  7.407506E-05
 7.000000E-01  5.950000E+00  5.374432E-05
 7.000000E-01  6.000000E+00  3.819062E-05
 7.000000E-01  6.050000E+00  2.644308E-05
 7.000000E-01  6.100000E+00  1.769615E-05
 7.000000E-01  6.150000E+00  1.129434E-05
 7.000000E-01  6.200000E+00  6.715533E-06
 7.000000E-01  6.250000E+00  3.554568E-06
 7.000000E-01  6.300000E+00  1.508721E-06
 7.000000E-01  6.350000E+00  3.663197E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.830471E-07
 7.500000E-01 -6.300000E+00  1.986731E-06
 7.500000E-01 -6.250000E+00  4.670393E-06
 7.500000E-01 -6.200000E+00  8.797174E-06
 7.500000E-01 -6.150000E+00  1.474014E-05
 7.500000E-01 -6.100000E+00  2.299314E-05
 7.500000E-01 -6.050000E+00  3.418442E-05
 7.500000E-01 -6.000000E+00  4.909127E-05
 7.500000E-01 -5.950000E+00  6.865380E-05
 7.500000E-01 -5.900000E+00  9.398588E-05
 7.500000E-01 -5.850000E+00  1.263810E-04
 7.500000E-01 -5.800000E+00  1.673106E-04
 7.500000E-01 -5.750000E+00  2.184126E-04
 7.500000E-01 -5.700000E+00  2.814675E-04
 7.500000E-01 -5.650000E+00  3.583612E-04
 7.500000E-01 -5.600000E+00  4.510329E-04
 7.500000E-01 -5.550000E+00  5.614102E-04
 7.500000E-01 -5.500000E+00  6.913336E-04
 7.500000E-01 -5.450000E+00  8.424734E-04
 7.500000E-01 -5.400000E+00  1.016245E-03
 7.500000E-01 -5.350000E+00  1.213732E-03
 7.500000E-01 -5.300000E+00  1.435609E-03
 7.500000E-01 -5.250000E+00  1.682099E-03
 7.500000E-01 -5.200000E+00  1.952932E-03
 7.500000E-01 -5.150000E+00  2.247338E-03
 7.500000E-01 -5.100000E+00  2.564066E-03
 7.500000E-01 -5.050000E+00  2.901421E-03
 7.500000E-01 -5.000000E+00  3.257329E-03
 7.500000E-01 -4.950000E+00  3.629416E-03
 7.500000E-01 -4.900000E+00  4.015102E-03
 7.500000E-01 -4.850000E+00  4.411698E-03
 7.500000E-01 -4.800000E+00  4.816501E-03
 7.500000E-01 -4.750000E+00  5.226880E-03
 7.500000E-01 -4.700000E+00  5.640345E-03
 7.500000E-01 -4.650000E+00  6.054606E-03
 7.500000E-01 -4.600000E+00  6.467608E-03
 7.500000E-01 -4.550000E+00  6.877551E-03
 7.500000E-01 -4.500000E+00  7.282898E-03
 7.500000E-01 -4.450000E+00  7.682366E-03
 7.500000E-01 -4.400000E+00  8.074910E-03
 7.500000E-01 -4.350000E+00  8.459696E-03
 7.500000E-01 -4.300000E+00  8.836074E-03
 7.500000E-01 -4.250000E+00  9.203537E-03
 7.500000E-01 -4.200000E+00  9.561692E-03
 7.500000E-01 -4.150000E+00  9.910223E-03
 7.500000E-01 -4.100000E+00  1.024886E-02
 7.500000E-01 -4.050000E+00  1.057733E-02
 7.500000E-01 -4.000000E+00  1.089536E-02
 7.500000E-01 -3.950000E+00  1.120261E-02
 7.500000E-01 -3.900000E+00  1.149861E-02
 7.500000E-01 -3.850000E+00  1.178276E-02
 7.500000E-01 -3.800000E+00  1.205424E-02
 7.500000E-01 -3.750000E+00  1.231192E-02
 7.500000E-01 -3.700000E+00  1.255429E-02
 7.500000E-01 -3.650000E+00  1.277933E-02
 7.500000E-01 -3.600000E+00  1.298441E-02
 7.500000E-01 -3.550000E+00  1.316609E-02
 7.500000E-01 -3.500000E+00  1.331999E-02
 7.500000E-01 -3.450000E+00  1.344052E-02
 7.500000E-01 -3.400000E+00  1.352067E-02
 7.500000E-01 -3.350000E+00  1.355172E-02
 7.500000E-01 -3.300000E+00  1.352302E-02
 7.500000E-01 -3.250000E+00  1.342177E-02
 7.500000E-01 -3.200000E+00  1.323295E-02
 7.500000E-01 -3.150000E+00  1.293960E-02
 7.500000E-01 -3.100000E+00  1.252343E-02
 7.500000E-01 -3.050000E+00  1.196616E-02
 7.500000E-01 -3.000000E+00  1.125179E-02
 7.500000E-01 -2.950000E+00  1.036998E-02
 7.500000E-01 -2.900000E+00  9.320609E-03
 7.500000E-01 -2.850000E+00  8.119225E-03
 7.500000E-01 -2.800000E+00  6.802529E-03
 7.500000E-01 -2.750000E+00  5.432348E-03
 7.500000E-01 -2.700000E+00  4.096009E-03
 7.500000E-01 -2.650000E+00  2.901017E-03
 7.500000E-01 -2.600000E+00  1.962976E-03
 7.500000E-01 -2.550000E+00  1.387831E-03
 7.500000E-01 -2.500000E+00  1.252207E-03
 7.500000E-01 -2.450000E+00  1.587481E-03
 7.500000E-01 -2.400000E+00  2.372872E-03
 7.500000E-01 -2.350000E+00  3.540036E-03
 7.500000E-01 -2.300000E+00  4.987505E-03
 7.500000E-01 -2.250000E+00  6.600099E-03
 7.500000E-01 -2.200000E+00  8.267505E-03
 7.500000E-01 -2.150000E+00  9.897743E-03
 7.500000E-01 -2.100000E+00  1.142387E-02
 7.500000E-01 -2.050000E+00  1.280463E-02
 7.500000E-01 -2.000000E+00  1.402096E-02
 7.500000E-01 -1.950000E+00  1.507071E-02
 7.500000E-01 -1.900000E+00  1.596299E-02
 7.500000E-01 -1.850000E+00  1.671336E-02
 7.500000E-01 -1.800000E+00  1.734022E-02
 7.500000E-01 -1.750000E+00  1.786227E-02
 7.500000E-01 -1.700000E+00  1.829704E-02
 7.500000E-01 -1.650000E+00  1.866012E-02
 7.500000E-01 -1.600000E+00  1.896486E-02
 7.500000E-01 -1.550000E+00  1.922238E-02
 7.500000E-01 -1.500000E+00  1.944176E-02
 7.500000E-01 -1.450000E+00  1.963029E-02
 7.500000E-01 -1.400000E+00  1.979373E-02
 7.500000E-01 -1.350000E+00  1.993659E-02
 7.500000E-01 -1.300000E+00  2.006235E-02
 7.500000E-01 -1.250000E+00  2.017368E-02
 7.500000E-01 -1.200000E+00  2.027258E-02
 7.500000E-01 -1.150000E+00  2.036053E-02
 7.500000E-01 -1.100000E+00  2.043864E-02
 7.500000E-01 -1.050000E+00  2.050764E-02
 7.500000E-01 -1.000000E+00  2.056803E-02
 7.500000E-01 -9.500000E-01  2.062010E-02
 7.500000E-01 -9.000000E-01  2.066395E-02
 7.500000E-01 -8.500000E-01  2.069952E-02
 7.500000E-01 -8.000000E-01  2.072666E-02
 7.500000E-01 -7.500000E-01  2.074511E-02
 7.500000E-01 -7.000000E-01  2.075458E-02
 7.500000E-01 -6.500000E-01  2.075478E-02
 7.500000E-01 -6.000000E-01  2.074553E-02
 7.500000E-01 -5.500000E-01  2.072678E-02
 7.500000E-01 -5.000000E-01  2.069879E-02
 7.500000E-01 -4.500000E-01  2.066217E-02
 7.500000E-01 -4.000000E-01  2.061798E-02
 7.500000E-01 -3.500000E-01  2.056783E-02
 7.500000E-01 -3.000000E-01  2.051385E-02
 7.500000E-01 -2.500000E-01  2.045868E-02
 7.500000E-01 -2.000000E-01  2.040533E-02
 7.500000E-01 -1.500000E-01  2.035697E-02
 7.500000E-01 -1.000000E-01  2.031672E-02
 7.500000E-01 -5.000000E-02  2.028730E-02
 7.500000E-01  0.000000E+00  2.027075E-02
 7.500000E-01  5.000000E-02  2.026824E-02
 7.500000E-01  1.000000E-01  2.027986E-02
 7.500000E-01  1.500000E-01  2.030470E-02
 7.500000E-01  2.000000E-01  2.034087E-02
 7.500000E-01  2.500000E-01  2.038579E-02
 7.500000E-01  3.000000E-01  2.043644E-02
 7.500000E-01  3.500000E-01  2.048964E-02
 7.500000E-01  4.000000E-01  2.054233E-02
 7.500000E-01  4.500000E-01  2.059173E-02
 7.500000E-01  5.000000E-01  2.063552E-02
 7.500000E-01  5.500000E-01  2.067184E-02
 7.500000E-01  6.000000E-01  2.069937E-02
 7.500000E-01  6.500000E-01  2.071718E-02
 7.500000E-01  7.000000E-01  2.072477E-02
 7.500000E-01  7.500000E-01  2.072193E-02
 7.500000E-01  8.000000E-01  2.070867E-02
 7.500000E-01  8.500000E-01  2.068517E-02
 7.500000E-01  9.000000E-01  2.065171E-02
 7.500000E-01  9.500000E-01  2.060857E-02
 7.500000E-01  1.000000E+00  2.055609E-02
 7.500000E-01  1.050000E+00  2.049454E-02
 7.500000E-01  1.100000E+00  2.042417E-02
 7.500000E-01  1.150000E+00  2.034521E-02
 7.500000E-01  1.200000E+00  2.025786E-02
 7.500000E-01  1.250000E+00  2.016232E-02
 7.500000E-01  1.300000E+00  2.005883E-02
 7.500000E-01  1.350000E+00  1.994766E-02
 7.500000E-01  1.400000E+00  1.982920E-02
 7.500000E-01  1.450000E+00  1.970394E-02
 7.500000E-01  1.500000E+00  1.957248E-02
 7.500000E-01  1.550000E+00  1.943562E-02
 7.500000E-01  1.600000E+00  1.929428E-02
 7.500000E-01  1.650000E+00  1.914956E-02
 7.500000E-01  1.700000E+00  1.900267E-02
 7.500000E-01  1.750000E+00  1.885495E-02
 7.500000E-01  1.800000E+00  1.870774E-02
 7.500000E-01  1.850000E+00  1.856237E-02
 7.500000E-01  1.900000E+00  1.842006E-02
 7.500000E-01  1.950000E+00  1.828181E-02
 7.500000E-01  2.000000E+00  1.814837E-02
 7.500000E-01  2.050000E+00  1.802013E-02
 7.500000E-01  2.100000E+00  1.789711E-02
 7.500000E-01  2.150000E+00  1.777895E-02
 7.500000E-01  2.200000E+00  1.766491E-02
 7.500000E-01  2.250000E+00  1.755397E-02
 7.500000E-01  2.300000E+00  1.744486E-02
 7.500000E-01  2.350000E+00  1.733619E-02
 7.500000E-01  2.400000E+00  1.722657E-02
 7.500000E-01  2.450000E+00  1.711462E-02
 7.500000E-01  2.500000E+00  1.699913E-02
 7.500000E-01  2.550000E+00  1.687905E-02
 7.500000E-01  2.600000E+00  1.675354E-02
 7.500000E-01  2.650000E+00  1.662199E-02
 7.500000E-01  2.700000E+00  1.648395E-02
 7.500000E-01  2.750000E+00  1.633917E-02
 7.500000E-01  2.800000E+00  1.618754E-02
 7.500000E-01  2.850000E+00  1.602903E-02
 7.500000E-01  2.900000E+00  1.586373E-02
 7.500000E-01  2.950000E+00  1.569172E-02
 7.500000E-01  3.000000E+00  1.551312E-02
 7.500000E-01  3.050000E+00  1.532805E-02
 7.500000E-01  3.100000E+00  1.513661E-02
 7.500000E-01  3.150000E+00  1.493885E-02
 7.500000E-01  3.200000E+00  1.473482E-02
 7.500000E-01  3.250000E+00  1.452454E-02
 7.500000E-01  3.300000E+00  1.430799E-02
 7.500000E-01  3.350000E+00  1.408513E-02
 7.500000E-01  3.400000E+00  1.385589E-02
 7.500000E-01  3.450000E+00  1.362018E-02
 7.500000E-01  3.500000E+00  1.337788E-02
 7.500000E-01  3.550000E+00  1.312881E-02
 7.500000E-01  3.600000E+00  1.287281E-02
 7.500000E-01  3.650000E+00  1.260967E-02
 7.500000E-01  3.700000E+00  1.233918E-02
 7.500000E-01  3.750000E+00  1.206110E-02
 7.500000E-01  3.800000E+00  1.177520E-02
 7.500000E-01  3.850000E+00  1.148126E-02
 7.500000E-01  3.900000E+00  1.117905E-02
 7.500000E-01  3.950000E+00  1.086834E-02
 7.500000E-01  4.000000E+00  1.054895E-02
 7.500000E-01  4.050000E+00  1.022069E-02
 7.500000E-01  4.100000E+00  9.883418E-03
 7.500000E-01  4.150000E+00  9.537058E-03
 7.500000E-01  4.200000E+00  9.181588E-03
 7.500000E-01  4.250000E+00  8.817088E-03
 7.500000E-01  4.300000E+00  8.443760E-03
 7.500000E-01  4.350000E+00  8.061963E-03
 7.500000E-01  4.400000E+00  7.672243E-03
 7.500000E-01  4.450000E+00  7.275366E-03
 7.500000E-01  4.500000E+00  6.872346E-03
 7.500000E-01  4.550000E+00  6.464463E-03
 7.500000E-01  4.600000E+00  6.053269E-03
 7.500000E-01  4.650000E+00  5.640591E-03
 7.500000E-01  4.700000E+00  5.228515E-03
 7.500000E-01  4.750000E+00  4.819355E-03
 7.500000E-01  4.800000E+00  4.415613E-03
 7.500000E-01  4.850000E+00  4.019922E-03
 7.500000E-01  4.900000E+00  3.634979E-03
 7.500000E-01  4.950000E+00  3.263463E-03
 7.500000E-01  5.000000E+00  2.907947E-03
 7.500000E-01  5.050000E+00  2.570804E-03
 7.500000E-01  5.100000E+00  2.254114E-03
 7.500000E-01  5.150000E+00  1.959591E-03
 7.500000E-01  5.200000E+00  1.688510E-03
 7.500000E-01  5.250000E+00  1.441670E-03
 7.500000E-01  5.300000E+00  1.219376E-03
 7.500000E-01  5.350000E+00  1.021442E-03
 7.500000E-01  5.400000E+00  8.472215E-04
 7.500000E-01  5.450000E+00  6.956625E-04
 7.500000E-01  5.500000E+00  5.653698E-04
 7.500000E-01  5.550000E+00  4.546854E-04
 7.500000E-01  5.600000E+00  3.617721E-04
 7.500000E-01  5.650000E+00  2.846974E-04
 7.500000E-01  5.700000E+00  2.215113E-04
 7.500000E-01  5.750000E+00  1.703138E-04
 7.500000E-01  5.800000E+00  1.293095E-04
 7.500000E-01  5.850000E+00  9.684642E-05
 7.500000E-01  5.900000E+00  7.144121E-05
 7.500000E-01  5.950000E+00  5.179083E-05
 7.500000E-01  6.000000E+00  3.677387E-05
 7.500000E-01  6.050000E+00  2.544366E-05
 7.500000E-01  6.100000E+00  1.701605E-05
 7.500000E-01  6.150000E+00  1.085390E-05
 7.500000E-01  6.200000E+00  6.450419E-06
 7.500000E-01  6.250000E+00  3.412869E-06
 7.500000E-01  6.300000E+00  1.448150E-06
 7.500000E-01  6.350000E+00  3.515497E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.706157E-07
 8.000000E-01 -6.300000E+00  1.935623E-06
 8.000000E-01 -6.250000E+00  4.550374E-06
 8.000000E-01 -6.200000E+00  8.571569E-06
 8.000000E-01 -6.150000E+00  1.436342E-05
 8.000000E-01 -6.100000E+00  2.240846E-05
 8.000000E-01 -6.050000E+00  3.332120E-05
 8.000000E-01 -6.000000E+00  4.786270E-05
 8.000000E-01 -5.950000E+00  6.695457E-05
 8.000000E-01 -5.900000E+00  9.169013E-05
 8.000000E-01 -5.850000E+00  1.233409E-04
 8.000000E-01 -5.800000E+00  1.633557E-04
 8.000000E-01 -5.750000E+00  2.133502E-04
 8.000000E-01 -5.700000E+00  2.750845E-04
 8.000000E-01 -5.650000E+00  3.504271E-04
 8.000000E-01 -5.600000E+00  4.413048E-04
 8.000000E-01 -5.550000E+00  5.496394E-04
 8.000000E-01 -5.500000E+00  6.772733E-04
 8.000000E-01 -5.450000E+00  8.258884E-04
 8.000000E-01 -5.400000E+00  9.969225E-04
 8.000000E-01 -5.350000E+00  1.191490E-03
 8.000000E-01 -5.300000E+00  1.410310E-03
 8.000000E-01 -5.250000E+00  1.653656E-03
 8.000000E-01 -5.200000E+00  1.921316E-03
 8.000000E-01 -5.150000E+00  2.212582E-03
 8.000000E-01 -5.100000E+00  2.526264E-03
 8.000000E-01 -5.050000E+00  2.860724E-03
 8.000000E-01 -5.000000E+00  3.213941E-03
 8.000000E-01 -4.950000E+00  3.583582E-03
 8.000000E-01 -4.900000E+00  3.967097E-03
 8.000000E-01 -4.850000E+00  4.361819E-03
 8.000000E-01 -4.800000E+00  4.765050E-03
 8.000000E-01 -4.750000E+00  5.174156E-03
 8.000000E-01 -4.700000E+00  5.586636E-03
 8.000000E-01 -4.650000E+00  6.000182E-03
 8.000000E-01 -4.600000E+00  6.412714E-03
 8.000000E-01 -4.550000E+00  6.822409E-03
 8.000000E-01 -4.500000E+00  7.227702E-03
 8.000000E-01 -4.450000E+00  7.627287E-03
 8.000000E-01 -4.400000E+00  8.020092E-03
 8.000000E-01 -4.350000E+00  8.405261E-03
 8.000000E-01 -4.300000E+00  8.782119E-03
 8.000000E-01 -4.250000E+00  9.150139E-03
 8.000000E-01 -4.200000E+00  9.508908E-03
 8.000000E-01 -4.150000E+00  9.858092E-03
 8.000000E-01 -4.100000E+00  1.019740E-02
 8.000000E-01 -4.050000E+00  1.052657E-02
 8.000000E-01 -4.000000E+00  1.084529E-02
 8.000000E-01 -3.950000E+00  1.115321E-02
 8.000000E-01 -3.900000E+00  1.144986E-02
 8.000000E-01 -3.850000E+00  1.173463E-02
 8.000000E-01 -3.800000E+00  1.200665E-02
 8.000000E-01 -3.750000E+00  1.226476E-02
 8.000000E-01 -3.700000E+00  1.250742E-02
 8.000000E-01 -3.650000E+00  1.273254E-02
 8.000000E-01 -3.600000E+00  1.293741E-02
 8.000000E-01 -3.550000E+00  1.311848E-02
 8.000000E-01 -3.500000E+00  1.327121E-02
 8.000000E-01 -3.450000E+00  1.338983E-02
 8.000000E-01 -3.400000E+00  1.346704E-02
 8.000000E-01 -3.350000E+00  1.349377E-02
 8.000000E-01 -3.300000E+00  1.345888E-02
 8.000000E-01 -3.250000E+00  1.334894E-02
 8.000000E-01 -3.200000E+00  1.314812E-02
 8.000000E-01 -3.150000E+00  1.283845E-02
 8.000000E-01 -3.100000E+00  1.240039E-02
 8.000000E-01 -3.050000E+00  1.181425E-02
 8.000000E-01 -3.000000E+00  1.106254E-02
 8.000000E-01 -2.950000E+00  1.013345E-02
 8.000000E-01 -2.900000E+00  9.025818E-03
 8.000000E-01 -2.850000E+00  7.754920E-03
 8.000000E-01 -2.800000E+00  6.358520E-03
 8.000000E-01 -2.750000E+00  4.901342E-03
 8.000000E-01 -2.700000E+00  3.475763E-03
 8.000000E-01 -2.650000E+00  2.196363E-03
 8.000000E-01 -2.600000E+00  1.187076E-03
 8.000000E-01 -2.550000E+00  5.620240E-04
 8.000000E-01 -2.500000E+00  4.041152E-04
 8.000000E-01 -2.450000E+00  7.475804E-04
 8.000000E-01 -2.400000E+00  1.570338E-03
 8.000000E-01 -2.350000E+00  2.798947E-03
 8.000000E-01 -2.300000E+00  4.324356E-03
 8.000000E-01 -2.250000E+00  6.023035E-03
 8.000000E-01 -2.200000E+00  7.777106E-03
 8.000000E-01 -2.150000E+00  9.488806E-03
 8.000000E-01 -2.100000E+00  1.108753E-02
 8.000000E-01 -2.050000E+00  1.253028E-02
 8.000000E-01 -2.000000E+00  1.379778E-02
 8.000000E-01 -1.950000E+00  1.488861E-02
 8.000000E-01 -1.900000E+00  1.581315E-02
 8.000000E-01 -1.850000E+00  1.658839E-02
 8.000000E-01 -1.800000E+00  1.723414E-02
 8.000000E-01 -1.750000E+00  1.777038E-02
 8.000000E-01 -1.700000E+00  1.821569E-02
 8.000000E-01 -1.650000E+00  1.858655E-02
 8.000000E-01 -1.600000E+00  1.889698E-02
 8.000000E-01 -1.550000E+00  1.915865E-02
 8.000000E-01 -1.500000E+00  1.938105E-02
 8.000000E-01 -1.450000E+00  1.957180E-02
 8.000000E-01 -1.400000E+00  1.973689E-02
 8.000000E-01 -1.350000E+00  1.988105E-02
 8.000000E-01 -1.300000E+00  2.000789E-02
 8.000000E-01 -1.250000E+00  2.012024E-02
 8.000000E-01 -1.200000E+00  2.022021E-02
 8.000000E-01 -1.150000E+00  2.030941E-02
 8.000000E-01 -1.100000E+00  2.038904E-02
 8.000000E-01 -1.050000E+00  2.045998E-02
 8.000000E-01 -1.000000E+00  2.052284E-02
 8.000000E-01 -9.500000E-01  2.057803E-02
 8.000000E-01 -9.000000E-01  2.062580E-02
 8.000000E-01 -8.500000E-01  2.066626E-02
 8.000000E-01 -8.000000E-01  2.069939E-02
 8.000000E-01 -7.500000E-01  2.072513E-02
 8.000000E-01 -7.000000E-01  2.074335E-02
 8.000000E-01 -6.500000E-01  2.075393E-02
 8.000000E-01 -6.000000E-01  2.075679E-02
 8.000000E-01 -5.500000E-01  2.075200E-02
 8.000000E-01 -5.000000E-01  2.073979E-02
 8.000000E-01 -4.500000E-01  2.072067E-02
 8.000000E-01 -4.000000E-01  2.069547E-02
 8.000000E-01 -3.500000E-01  2.066534E-02
 8.000000E-01 -3.000000E-01  2.063183E-02
 8.000000E-01 -2.500000E-01  2.059678E-02
 8.000000E-01 -2.000000E-01  2.056228E-02
 8.000000E-01 -1.500000E-01  2.053052E-02
 8.000000E-01 -1.000000E-01  2.050364E-02
 8.000000E-01 -5.000000E-02  2.048348E-02
 8.000000E-01  0.000000E+00  2.047149E-02
 8.000000E-01  5.000000E-02  2.046847E-02
 8.000000E-01  1.000000E-01  2.047458E-02
 8.000000E-01  1.500000E-01  2.048925E-02
 8.000000E-01  2.000000E-01  2.051129E-02
 8.000000E-01  2.500000E-01  2.053903E-02
 8.000000E-01  3.000000E-01  2.057042E-02
 8.000000E-01  3.500000E-01  2.060331E-02
 8.000000E-01  4.000000E-01  2.063553E-02
 8.000000E-01  4.500000E-01  2.066507E-02
 8.000000E-01  5.000000E-01  2.069019E-02
 8.000000E-01  5.500000E-01  2.070943E-02
 8.000000E-01  6.000000E-01  2.072164E-02
 8.000000E-01  6.500000E-01  2.072598E-02
 8.000000E-01  7.000000E-01  2.072188E-02
 8.000000E-01  7.500000E-01  2.070900E-02
 8.000000E-01  8.000000E-01  2.068714E-02
 8.000000E-01  8.500000E-01  2.065628E-02
 8.000000E-01  9.000000E-01  2.061642E-02
 8.000000E-01  9.500000E-01  2.056766E-02
 8.000000E-01  1.000000E+00  2.051004E-02
 8.000000E-01  1.050000E+00  2.044364E-02
 8.000000E-01  1.100000E+00  2.036847E-02
 8.000000E-01  1.150000E+00  2.028456E-02
 8.000000E-01  1.200000E+00  2.019189E-02
 8.000000E-01  1.250000E+00  2.009048E-02
 8.000000E-01  1.300000E+00  1.998040E-02
 8.000000E-01  1.350000E+00  1.986178E-02
 8.000000E-01  1.400000E+00  1.973489E-02
 8.000000E-01  1.450000E+00  1.960014E-02
 8.000000E-01  1.500000E+00  1.945813E-02
 8.000000E-01  1.550000E+00  1.930970E-02
 8.000000E-01  1.600000E+00  1.915590E-02
 8.000000E-01  1.650000E+00  1.899807E-02
 8.000000E-01  1.700000E+00  1.883773E-02
 8.000000E-01  1.750000E+00  1.867662E-02
 8.000000E-01  1.800000E+00  1.851657E-02
 8.000000E-01  1.850000E+00  1.835945E-02
 8.000000E-01  1.900000E+00  1.820701E-02
 8.000000E-01  1.950000E+00  1.806076E-02
 8.000000E-01  2.000000E+00  1.792187E-02
 8.000000E-01  2.050000E+00  1.779102E-02
 8.000000E-01  2.100000E+00  1.766838E-02
 8.000000E-01  2.150000E+00  1.755355E-02
 8.000000E-01  2.200000E+00  1.744558E-02
 8.000000E-01  2.250000E+00  1.734312E-02
 8.000000E-01  2.300000E+00  1.724443E-02
 8.000000E-01  2.350000E+00  1.714764E-02
 8.000000E-01  2.400000E+00  1.705080E-02
 8.000000E-01  2.450000E+00  1.695205E-02
 8.000000E-01  2.500000E+00  1.684973E-02
 8.000000E-01  2.550000E+00  1.674240E-02
 8.000000E-01  2.600000E+00  1.662895E-02
 8.000000E-01  2.650000E+00  1.650854E-02
 8.000000E-01  2.700000E+00  1.638061E-02
 8.000000E-01  2.750000E+00  1.624485E-02
 8.000000E-01  2.800000E+00  1.610112E-02
 8.000000E-01  2.850000E+00  1.594946E-02
 8.000000E-01  2.900000E+00  1.578997E-02
 8.000000E-01  2.950000E+00  1.562286E-02
 8.000000E-01  3.000000E+00  1.544831E-02
 8.000000E-01  3.050000E+00  1.526654E-02
 8.000000E-01  3.100000E+00  1.507773E-02
 8.000000E-01  3.150000E+00  1.488202E-02
 8.000000E-01  3.200000E+00  1.467954E-02
 8.000000E-01  3.250000E+00  1.447037E-02
 8.000000E-01  3.300000E+00  1.425456E-02
 8.000000E-01  3.350000E+00  1.403213E-02
 8.000000E-01  3.400000E+00  1.380307E-02
 8.000000E-01  3.450000E+00  1.356731E-02
 8.000000E-01  3.500000E+00  1.332479E-02
 8.000000E-01  3.550000E+00  1.307536E-02
 8.000000E-01  3.600000E+00  1.281888E-02
 8.000000E-01  3.650000E+00  1.255516E-02
 8.000000E-01  3.700000E+00  1.228399E-02
 8.000000E-01  3.750000E+00  1.200516E-02
 8.000000E-01  3.800000E+00  1.171843E-02
 8.000000E-01  3.850000E+00  1.142359E-02
 8.000000E-01  3.900000E+00  1.112041E-02
 8.000000E-01  3.950000E+00  1.080868E-02
 8.000000E-01  4.000000E+00  1.048822E-02
 8.000000E-01  4.050000E+00  1.015888E-02
 8.000000E-01  4.100000E+00  9.820521E-03
 8.000000E-01  4.150000E+00  9.473094E-03
 8.000000E-01  4.200000E+00  9.116604E-03
 8.000000E-01  4.250000E+00  8.751151E-03
 8.000000E-01  4.300000E+00  8.376962E-03
 8.000000E-01  4.350000E+00  7.994417E-03
 8.000000E-01  4.400000E+00  7.604088E-03
 8.000000E-01  4.450000E+00  7.206769E-03
 8.000000E-01  4.500000E+00  6.803502E-03
 8.000000E-01  4.550000E+00  6.395600E-03
 8.000000E-01  4.600000E+00  5.984653E-03
 8.000000E-01  4.650000E+00  5.572527E-03
 8.000000E-01  4.700000E+00  5.161341E-03
 8.000000E-01  4.750000E+00  4.753440E-03
 8.000000E-01  4.800000E+00  4.351349E-03
 8.000000E-01  4.850000E+00  3.957713E-03
 8.000000E-01  4.900000E+00  3.575226E-03
 8.000000E-01  4.950000E+00  3.206550E-03
 8.000000E-01  5.000000E+00  2.854226E-03
 8.000000E-01  5.050000E+00  2.520577E-03
 8.000000E-01  5.100000E+00  2.207624E-03
 8.000000E-01  5.150000E+00  1.917008E-03
 8.000000E-01  5.200000E+00  1.649929E-03
 8.000000E-01  5.250000E+00  1.407106E-03
 8.000000E-01  5.300000E+00  1.188766E-03
 8.000000E-01  5.350000E+00  9.946515E-04
 8.000000E-01  5.400000E+00  8.240557E-04
 8.000000E-01  5.450000E+00  6.758748E-04
 8.000000E-01  5.500000E+00  5.486766E-04
 8.000000E-01  5.550000E+00  4.407791E-04
 8.000000E-01  5.600000E+00  3.503345E-04
 8.000000E-01  5.650000E+00  2.754113E-04
 8.000000E-01  5.700000E+00  2.140709E-04
 8.000000E-01  5.750000E+00  1.644328E-04
 8.000000E-01  5.800000E+00  1.247264E-04
 8.000000E-01  5.850000E+00  9.332831E-05
 8.000000E-01  5.900000E+00  6.878489E-05
 8.000000E-01  5.950000E+00  4.982248E-05
 8.000000E-01  6.000000E+00  3.534727E-05
 8.000000E-01  6.050000E+00  2.443768E-05
 8.000000E-01  6.100000E+00  1.633156E-05
 8.000000E-01  6.150000E+00  1.041058E-05
 8.000000E-01  6.200000E+00  6.183515E-06
 8.000000E-01  6.250000E+00  3.270170E-06
 8.000000E-01  6.300000E+00  1.387135E-06
 8.000000E-01  6.350000E+00  3.366680E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.572336E-07
 8.500000E-01 -6.300000E+00  1.880620E-06
 8.500000E-01 -6.250000E+00  4.421257E-06
 8.500000E-01 -6.200000E+00  8.328955E-06
 8.500000E-01 -6.150000E+00  1.395842E-05
 8.500000E-01 -6.100000E+00  2.178006E-05
 8.500000E-01 -6.050000E+00  3.239352E-05
 8.500000E-01 -6.000000E+00  4.654240E-05
 8.500000E-01 -5.950000E+00  6.512833E-05
 8.500000E-01 -5.900000E+00  8.922252E-05
 8.500000E-01 -5.850000E+00  1.200728E-04
 8.500000E-01 -5.800000E+00  1.591037E-04
 8.500000E-01 -5.750000E+00  2.079071E-04
 8.500000E-01 -5.700000E+00  2.682209E-04
 8.500000E-01 -5.650000E+00  3.418951E-04
 8.500000E-01 -5.600000E+00  4.308429E-04
 8.500000E-01 -5.550000E+00  5.369797E-04
 8.500000E-01 -5.500000E+00  6.621497E-04
 8.500000E-01 -5.450000E+00  8.080466E-04
 8.500000E-01 -5.400000E+00  9.761309E-04
 8.500000E-01 -5.350000E+00  1.167551E-03
 8.500000E-01 -5.300000E+00  1.383071E-03
 8.500000E-01 -5.250000E+00  1.623018E-03
 8.500000E-01 -5.200000E+00  1.887241E-03
 8.500000E-01 -5.150000E+00  2.175098E-03
 8.500000E-01 -5.100000E+00  2.485464E-03
 8.500000E-01 -5.050000E+00  2.816763E-03
 8.500000E-01 -5.000000E+00  3.167030E-03
 8.500000E-01 -4.950000E+00  3.533977E-03
 8.500000E-01 -4.900000E+00  3.915092E-03
 8.500000E-01 -4.850000E+00  4.307728E-03
 8.500000E-01 -4.800000E+00  4.709199E-03
 8.500000E-01 -4.750000E+00  5.116867E-03
 8.500000E-01 -4.700000E+00  5.528222E-03
 8.500000E-01 -4.650000E+00  5.940933E-03
 8.500000E-01 -4.600000E+00  6.352899E-03
 8.500000E-01 -4.550000E+00  6.762269E-03
 8.500000E-01 -4.500000E+00  7.167451E-03
 8.500000E-01 -4.450000E+00  7.567112E-03
 8.500000E-01 -4.400000E+00  7.960157E-03
 8.500000E-01 -4.350000E+00  8.345702E-03
 8.500000E-01 -4.300000E+00  8.723050E-03
 8.500000E-01 -4.250000E+00  9.091652E-03
 8.500000E-01 -4.200000E+00  9.451073E-03
 8.500000E-01 -4.150000E+00  9.800964E-03
 8.500000E-01 -4.100000E+00  1.014102E-02
 8.500000E-01 -4.050000E+00  1.047096E-02
 8.500000E-01 -4.000000E+00  1.079048E-02
 8.500000E-01 -3.950000E+00  1.109920E-02
 8.500000E-01 -3.900000E+00  1.139667E-02
 8.500000E-01 -3.850000E+00  1.168224E-02
 8.500000E-01 -3.800000E+00  1.195505E-02
 8.500000E-01 -3.750000E+00  1.221393E-02
 8.500000E-01 -3.700000E+00  1.245729E-02
 8.500000E-01 -3.650000E+00  1.268305E-02
 8.500000E-01 -3.600000E+00  1.288845E-02
 8.500000E-01 -3.550000E+00  1.306990E-02
 8.500000E-01 -3.500000E+00  1.322282E-02
 8.500000E-01 -3.450000E+00  1.334133E-02
 8.500000E-01 -3.400000E+00  1.341805E-02
 8.500000E-01 -3.350000E+00  1.344376E-02
 8.500000E-01 -3.300000E+00  1.340712E-02
 8.500000E-01 -3.250000E+00  1.329443E-02
 8.500000E-01 -3.200000E+00  1.308954E-02
 8.500000E-01 -3.150000E+00  1.277403E-02
 8.500000E-01 -3.100000E+00  1.232785E-02
 8.500000E-01 -3.050000E+00  1.173070E-02
 8.500000E-01 -3.000000E+00  1.096438E-02
 8.500000E-01 -2.950000E+00  1.001646E-02
 8.500000E-01 -2.900000E+00  8.885230E-03
 8.500000E-01 -2.850000E+00  7.585764E-03
 8.500000E-01 -2.800000E+00  6.156155E-03
 8.500000E-01 -2.750000E+00  4.662239E-03
 8.500000E-01 -2.700000E+00  3.198438E-03
 8.500000E-01 -2.650000E+00  1.882288E-03
 8.500000E-01 -2.600000E+00  8.412876E-04
 8.500000E-01 -2.550000E+00  1.931468E-04
 8.500000E-01 -2.500000E+00  2.362431E-05
 8.500000E-01 -2.450000E+00  3.683776E-04
 8.500000E-01 -2.400000E+00  1.204969E-03
 8.500000E-01 -2.350000E+00  2.457937E-03
 8.500000E-01 -2.300000E+00  4.015077E-03
 8.500000E-01 -2.250000E+00  5.749311E-03
 8.500000E-01 -2.200000E+00  7.539500E-03
 8.500000E-01 -2.150000E+00  9.285354E-03
 8.500000E-01 -2.100000E+00  1.091463E-02
 8.500000E-01 -2.050000E+00  1.238353E-02
 8.500000E-01 -2.000000E+00  1.367264E-02
 8.500000E-01 -1.950000E+00  1.478080E-02
 8.500000E-01 -1.900000E+00  1.571891E-02
 8.500000E-01 -1.850000E+00  1.650457E-02
 8.500000E-01 -1.800000E+00  1.715818E-02
 8.500000E-01 -1.750000E+00  1.770024E-02
 8.500000E-01 -1.700000E+00  1.814982E-02
 8.500000E-01 -1.650000E+00  1.852374E-02
 8.500000E-01 -1.600000E+00  1.883635E-02
 8.500000E-01 -1.550000E+00  1.909954E-02
 8.500000E-01 -1.500000E+00  1.932299E-02
 8.500000E-01 -1.450000E+00  1.951446E-02
 8.500000E-01 -1.400000E+00  1.968007E-02
 8.500000E-01 -1.350000E+00  1.982464E-02
 8.500000E-01 -1.300000E+00  1.995188E-02
 8.500000E-01 -1.250000E+00  2.006468E-02
 8.500000E-01 -1.200000E+00  2.016524E-02
 8.500000E-01 -1.150000E+00  2.025526E-02
 8.500000E-01 -1.100000E+00  2.033601E-02
 8.500000E-01 -1.050000E+00  2.040846E-02
 8.500000E-01 -1.000000E+00  2.047331E-02
 8.500000E-01 -9.500000E-01  2.053107E-02
 8.500000E-01 -9.000000E-01  2.058210E-02
 8.500000E-01 -8.500000E-01  2.062660E-02
 8.500000E-01 -8.000000E-01  2.066470E-02
 8.500000E-01 -7.500000E-01  2.069641E-02
 8.500000E-01 -7.000000E-01  2.072174E-02
 8.500000E-01 -6.500000E-01  2.074065E-02
 8.500000E-01 -6.000000E-01  2.075315E-02
 8.500000E-01 -5.500000E-01  2.075933E-02
 8.500000E-01 -5.000000E-01  2.075939E-02
 8.500000E-01 -4.500000E-01  2.075373E-02
 8.500000E-01 -4.000000E-01  2.074294E-02
 8.500000E-01 -3.500000E-01  2.072786E-02
 8.500000E-01 -3.000000E-01  2.070957E-02
 8.500000E-01 -2.500000E-01  2.068934E-02
 8.500000E-01 -2.000000E-01  2.066862E-02
 8.500000E-01 -1.500000E-01  2.064890E-02
 8.500000E-01 -1.000000E-01  2.063163E-02
 8.500000E-01 -5.000000E-02  2.061810E-02
 8.500000E-01  0.000000E+00  2.060930E-02
 8.500000E-01  5.000000E-02  2.060585E-02
 8.500000E-01  1.000000E-01  2.060791E-02
 8.500000E-01  1.500000E-01  2.061517E-02
 8.500000E-01  2.000000E-01  2.062692E-02
 8.500000E-01  2.500000E-01  2.064208E-02
 8.500000E-01  3.000000E-01  2.065930E-02
 8.500000E-01  3.500000E-01  2.067713E-02
 8.500000E-01  4.000000E-01  2.069404E-02
 8.500000E-01  4.500000E-01  2.070860E-02
 8.500000E-01  5.000000E-01  2.071948E-02
 8.500000E-01  5.500000E-01  2.072552E-02
 8.500000E-01  6.000000E-01  2.072576E-02
 8.500000E-01  6.500000E-01  2.071941E-02
 8.500000E-01  7.000000E-01  2.070589E-02
 8.500000E-01  7.500000E-01  2.068476E-02
 8.500000E-01  8.000000E-01  2.065571E-02
 8.500000E-01  8.500000E-01  2.061853E-02
 8.500000E-01  9.000000E-01  2.057304E-02
 8.500000E-01  9.500000E-01  2.051911E-02
 8.500000E-01  1.000000E+00  2.045661E-02
 8.500000E-01  1.050000E+00  2.038539E-02
 8.500000E-01  1.100000E+00  2.030525E-02
 8.500000E-01  1.150000E+00  2.021599E-02
 8.500000E-01  1.200000E+00  2.011739E-02
 8.500000E-01  1.250000E+00  2.000925E-02
 8.500000E-01  1.300000E+00  1.989145E-02
 8.500000E-01  1.350000E+00  1.976393E-02
 8.500000E-01  1.400000E+00  1.962680E-02
 8.500000E-01  1.450000E+00  1.948038E-02
 8.500000E-01  1.500000E+00  1.932523E-02
 8.500000E-01  1.550000E+00  1.916223E-02
 8.500000E-01  1.600000E+00  1.899259E-02
 8.500000E-01  1.650000E+00  1.881791E-02
 8.500000E-01  1.700000E+00  1.864013E-02
 8.500000E-01  1.750000E+00  1.846153E-02
 8.500000E-01  1.800000E+00  1.828459E-02
 8.500000E-01  1.850000E+00  1.811190E-02
 8.500000E-01  1.900000E+00  1.794598E-02
 8.500000E-01  1.950000E+00  1.778906E-02
 8.500000E-01  2.000000E+00  1.764289E-02
 8.500000E-01  2.050000E+00  1.750859E-02
 8.500000E-01  2.100000E+00  1.738652E-02
 8.500000E-01  2.150000E+00  1.727623E-02
 8.500000E-01  2.200000E+00  1.717650E-02
 8.500000E-01  2.250000E+00  1.708546E-02
 8.500000E-01  2.300000E+00  1.700076E-02
 8.500000E-01  2.350000E+00  1.691979E-02
 8.500000E-01  2.400000E+00  1.683987E-02
 8.500000E-01  2.450000E+00  1.675846E-02
 8.500000E-01  2.500000E+00  1.667328E-02
 8.500000E-01  2.550000E+00  1.658242E-02
 8.500000E-01  2.600000E+00  1.648441E-02
 8.500000E-01  2.650000E+00  1.637815E-02
 8.500000E-01  2.700000E+00  1.626294E-02
 8.500000E-01  2.750000E+00  1.613842E-02
 8.500000E-01  2.800000E+00  1.600448E-02
 8.500000E-01  2.850000E+00  1.586121E-02
 8.500000E-01  2.900000E+00  1.570883E-02
 8.500000E-01  2.950000E+00  1.554764E-02
 8.500000E-01  3.000000E+00  1.537798E-02
 8.500000E-01  3.050000E+00  1.520016E-02
 8.500000E-01  3.100000E+00  1.501450E-02
 8.500000E-01  3.150000E+00  1.482125E-02
 8.500000E-01  3.200000E+00  1.462063E-02
 8.500000E-01  3.250000E+00  1.441281E-02
 8.500000E-01  3.300000E+00  1.419792E-02
 8.500000E-01  3.350000E+00  1.397605E-02
 8.500000E-01  3.400000E+00  1.374724E-02
 8.500000E-01  3.450000E+00  1.351151E-02
 8.500000E-01  3.500000E+00  1.326881E-02
 8.500000E-01  3.550000E+00  1.301904E-02
 8.500000E-01  3.600000E+00  1.276209E-02
 8.500000E-01  3.650000E+00  1.249778E-02
 8.500000E-01  3.700000E+00  1.222593E-02
 8.500000E-01  3.750000E+00  1.194632E-02
 8.500000E-01  3.800000E+00  1.165874E-02
 8.500000E-01  3.850000E+00  1.136296E-02
 8.500000E-01  3.900000E+00  1.105878E-02
 8.500000E-01  3.950000E+00  1.074599E-02
 8.500000E-01  4.000000E+00  1.042442E-02
 8.500000E-01  4.050000E+00  1.009394E-02
 8.500000E-01  4.100000E+00  9.754456E-03
 8.500000E-01  4.150000E+00  9.405922E-03
 8.500000E-01  4.200000E+00  9.048374E-03
 8.500000E-01  4.250000E+00  8.681941E-03
 8.500000E-01  4.300000E+00  8.306874E-03
 8.500000E-01  4.350000E+00  7.923578E-03
 8.500000E-01  4.400000E+00  7.532651E-03
 8.500000E-01  4.450000E+00  7.134915E-03
 8.500000E-01  4.500000E+00  6.731444E-03
 8.500000E-01  4.550000E+00  6.323586E-03
 8.500000E-01  4.600000E+00  5.912967E-03
 8.500000E-01  4.650000E+00  5.501489E-03
 8.500000E-01  4.700000E+00  5.091308E-03
 8.500000E-01  4.750000E+00  4.684800E-03
 8.500000E-01  4.800000E+00  4.284511E-03
 8.500000E-01  4.850000E+00  3.893095E-03
 8.500000E-01  4.900000E+00  3.513244E-03
 8.500000E-01  4.950000E+00  3.147597E-03
 8.500000E-01  5.000000E+00  2.798658E-03
 8.500000E-01  5.050000E+00  2.468700E-03
 8.500000E-01  5.100000E+00  2.159678E-03
 8.500000E-01  5.150000E+00  1.873159E-03
 8.500000E-01  5.200000E+00  1.610261E-03
 8.500000E-01  5.250000E+00  1.371623E-03
 8.500000E-01  5.300000E+00  1.157391E-03
 8.500000E-01  5.350000E+00  9.672365E-04
 8.500000E-01  5.400000E+00  8.003884E-04
 8.500000E-01  5.450000E+00  6.556925E-04
 8.500000E-01  5.500000E+00  5.316794E-04
 8.500000E-01  5.550000E+00  4.266439E-04
 8.500000E-01  5.600000E+00  3.387284E-04
 8.500000E-01  5.650000E+00  2.660043E-04
 8.500000E-01  5.700000E+00  2.065461E-04
 8.500000E-01  5.750000E+00  1.584944E-04
 8.500000E-01  5.800000E+00  1.201055E-04
 8.500000E-01  5.850000E+00  8.978605E-05
 8.500000E-01  5.900000E+00  6.611364E-05
 8.500000E-01  5.950000E+00  4.784514E-05
 8.500000E-01  6.000000E+00  3.391538E-05
 8.500000E-01  6.050000E+00  2.342861E-05
 8.500000E-01  6.100000E+00  1.564526E-05
 8.500000E-01  6.150000E+00  9.966180E-06
 8.500000E-01  6.200000E+00  5.915970E-06
 8.500000E-01  6.250000E+00  3.127119E-06
 8.500000E-01  6.300000E+00  1.325962E-06
 8.500000E-01  6.350000E+00  3.217466E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  4.429516E-07
 9.000000E-01 -6.300000E+00  1.821944E-06
 9.000000E-01 -6.250000E+00  4.283595E-06
 9.000000E-01 -6.200000E+00  8.070452E-06
 9.000000E-01 -6.150000E+00  1.352717E-05
 9.000000E-01 -6.100000E+00  2.111126E-05
 9.000000E-01 -6.050000E+00  3.140657E-05
 9.000000E-01 -6.000000E+00  4.513805E-05
 9.000000E-01 -5.950000E+00  6.318595E-05
 9.000000E-01 -5.900000E+00  8.659784E-05
 9.000000E-01 -5.850000E+00  1.165962E-04
 9.000000E-01 -5.800000E+00  1.545796E-04
 9.000000E-01 -5.750000E+00  2.021141E-04
 9.000000E-01 -5.700000E+00  2.609141E-04
 9.000000E-01 -5.650000E+00  3.328094E-04
 9.000000E-01 -5.600000E+00  4.196986E-04
 9.000000E-01 -5.550000E+00  5.234896E-04
 9.000000E-01 -5.500000E+00  6.460281E-04
 9.000000E-01 -5.450000E+00  7.890197E-04
 9.000000E-01 -5.400000E+00  9.539485E-04
 9.000000E-01 -5.350000E+00  1.141998E-03
 9.000000E-01 -5.300000E+00  1.353979E-03
 9.000000E-01 -5.250000E+00  1.590275E-03
 9.000000E-01 -5.200000E+00  1.850799E-03
 9.000000E-01 -5.150000E+00  2.134976E-03
 9.000000E-01 -5.100000E+00  2.441752E-03
 9.000000E-01 -5.050000E+00  2.769618E-03
 9.000000E-01 -5.000000E+00  3.116666E-03
 9.000000E-01 -4.950000E+00  3.480664E-03
 9.000000E-01 -4.900000E+00  3.859135E-03
 9.000000E-01 -4.850000E+00  4.249461E-03
 9.000000E-01 -4.800000E+00  4.648968E-03
 9.000000E-01 -4.750000E+00  5.055019E-03
 9.000000E-01 -4.700000E+00  5.465091E-03
 9.000000E-01 -4.650000E+00  5.876836E-03
 9.000000E-01 -4.600000E+00  6.288126E-03
 9.000000E-01 -4.550000E+00  6.697083E-03
 9.000000E-01 -4.500000E+00  7.102088E-03
 9.000000E-01 -4.450000E+00  7.501779E-03
 9.000000E-01 -4.400000E+00  7.895033E-03
 9.000000E-01 -4.350000E+00  8.280943E-03
 9.000000E-01 -4.300000E+00  8.658785E-03
 9.000000E-01 -4.250000E+00  9.027987E-03
 9.000000E-01 -4.200000E+00  9.388096E-03
 9.000000E-01 -4.150000E+00  9.738743E-03
 9.000000E-01 -4.100000E+00  1.007961E-02
 9.000000E-01 -4.050000E+00  1.041041E-02
 9.000000E-01 -4.000000E+00  1.073082E-02
 9.000000E-01 -3.950000E+00  1.104048E-02
 9.000000E-01 -3.900000E+00  1.133892E-02
 9.000000E-01 -3.850000E+00  1.162549E-02
 9.000000E-01 -3.800000E+00  1.189934E-02
 9.000000E-01 -3.750000E+00  1.215929E-02
 9.000000E-01 -3.700000E+00  1.240379E-02
 9.000000E-01 -3.650000E+00  1.263074E-02
 9.000000E-01 -3.600000E+00  1.283742E-02
 9.000000E-01 -3.550000E+00  1.302027E-02
 9.000000E-01 -3.500000E+00  1.317473E-02
 9.000000E-01 -3.450000E+00  1.329499E-02
 9.000000E-01 -3.400000E+00  1.337372E-02
 9.000000E-01 -3.350000E+00  1.340179E-02
 9.000000E-01 -3.300000E+00  1.336797E-02
 9.000000E-01 -3.250000E+00  1.325868E-02
 9.000000E-01 -3.200000E+00  1.305795E-02
 9.000000E-01 -3.150000E+00  1.274755E-02
 9.000000E-01 -3.100000E+00  1.230768E-02
 9.000000E-01 -3.050000E+00  1.171827E-02
 9.000000E-01 -3.000000E+00  1.096141E-02
 9.000000E-01 -2.950000E+00  1.002487E-02
 9.000000E-01 -2.900000E+00  8.907056E-03
 9.000000E-01 -2.850000E+00  7.622955E-03
 9.000000E-01 -2.800000E+00  6.210282E-03
 9.000000E-01 -2.750000E+00  4.734103E-03
 9.000000E-01 -2.700000E+00  3.287651E-03
 9.000000E-01 -2.650000E+00  1.986918E-03
 9.000000E-01 -2.600000E+00  9.577039E-04
 9.000000E-01 -2.550000E+00  3.161842E-04
 9.000000E-01 -2.500000E+00  1.471060E-04
 9.000000E-01 -2.450000E+00  4.859120E-04
 9.000000E-01 -2.400000E+00  1.310825E-03
 9.000000E-01 -2.350000E+00  2.547761E-03
 9.000000E-01 -2.300000E+00  4.086282E-03
 9.000000E-01 -2.250000E+00  5.801086E-03
 9.000000E-01 -2.200000E+00  7.572519E-03
 9.000000E-01 -2.150000E+00  9.301318E-03
 9.000000E-01 -2.100000E+00  1.091580E-02
 9.000000E-01 -2.050000E+00  1.237233E-02
 9.000000E-01 -2.000000E+00  1.365139E-02
 9.000000E-01 -1.950000E+00  1.475156E-02
 9.000000E-01 -1.900000E+00  1.568339E-02
 9.000000E-01 -1.850000E+00  1.646417E-02
 9.000000E-01 -1.800000E+00  1.711398E-02
 9.000000E-01 -1.750000E+00  1.765309E-02
 9.000000E-01 -1.700000E+00  1.810035E-02
 9.000000E-01 -1.650000E+00  1.847243E-02
 9.000000E-01 -1.600000E+00  1.878355E-02
 9.000000E-01 -1.550000E+00  1.904553E-02
 9.000000E-01 -1.500000E+00  1.926798E-02
 9.000000E-01 -1.450000E+00  1.945863E-02
 9.000000E-01 -1.400000E+00  1.962359E-02
 9.000000E-01 -1.350000E+00  1.976766E-02
 9.000000E-01 -1.300000E+00  1.989458E-02
 9.000000E-01 -1.250000E+00  2.000725E-02
 9.000000E-01 -1.200000E+00  2.010791E-02
 9.000000E-01 -1.150000E+00  2.019831E-02
 9.000000E-01 -1.100000E+00  2.027976E-02
 9.000000E-01 -1.050000E+00  2.035328E-02
 9.000000E-01 -1.000000E+00  2.041966E-02
 9.000000E-01 -9.500000E-01  2.047947E-02
 9.000000E-01 -9.000000E-01  2.053313E-02
 9.000000E-01 -8.500000E-01  2.058092E-02
 9.000000E-01 -8.000000E-01  2.062304E-02
 9.000000E-01 -7.500000E-01  2.065958E-02
 9.000000E-01 -7.000000E-01  2.069061E-02
 9.000000E-01 -6.500000E-01  2.071616E-02
 9.000000E-01 -6.000000E-01  2.073626E-02
 9.000000E-01 -5.500000E-01  2.075100E-02
 9.000000E-01 -5.000000E-01  2.076054E-02
 9.000000E-01 -4.500000E-01  2.076516E-02
 9.000000E-01 -4.000000E-01  2.076529E-02
 9.000000E-01 -3.500000E-01  2.076149E-02
 9.000000E-01 -3.000000E-01  2.075449E-02
 9.000000E-01 -2.500000E-01  2.074517E-02
 9.000000E-01 -2.000000E-01  2.073450E-02
 9.000000E-01 -1.500000E-01  2.072349E-02
 9.000000E-01 -1.000000E-01  2.071314E-02
 9.000000E-01 -5.000000E-02  2.070433E-02
 9.000000E-01  0.000000E+00  2.069779E-02
 9.000000E-01  5.000000E-02  2.069397E-02
 9.000000E-01  1.000000E-01  2.069306E-02
 9.000000E-01  1.500000E-01  2.069493E-02
 9.000000E-01  2.000000E-01  2.069918E-02
 9.000000E-01  2.500000E-01  2.070513E-02
 9.000000E-01  3.000000E-01  2.071194E-02
 9.000000E-01  3.500000E-01  2.071862E-02
 9.000000E-01  4.000000E-01  2.072411E-02
 9.000000E-01  4.500000E-01  2.072738E-02
 9.000000E-01  5.000000E-01  2.072740E-02
 9.000000E-01  5.500000E-01  2.072326E-02
 9.000000E-01  6.000000E-01  2.071413E-02
 9.000000E-01  6.500000E-01  2.069931E-02
 9.000000E-01  7.000000E-01  2.067818E-02
 9.000000E-01  7.500000E-01  2.065026E-02
 9.000000E-01  8.000000E-01  2.061514E-02
 9.000000E-01  8.500000E-01  2.057247E-02
 9.000000E-01  9.000000E-01  2.052192E-02
 9.000000E-01  9.500000E-01  2.046318E-02
 9.000000E-01  1.000000E+00  2.039594E-02
 9.000000E-01  1.050000E+00  2.031982E-02
 9.000000E-01  1.100000E+00  2.023442E-02
 9.000000E-01  1.150000E+00  2.013930E-02
 9.000000E-01  1.200000E+00  2.003401E-02
 9.000000E-01  1.250000E+00  1.991812E-02
 9.000000E-01  1.300000E+00  1.979122E-02
 9.000000E-01  1.350000E+00  1.965306E-02
 9.000000E-01  1.400000E+00  1.950352E-02
 9.000000E-01  1.450000E+00  1.934278E-02
 9.000000E-01  1.500000E+00  1.917131E-02
 9.000000E-01  1.550000E+00  1.899001E-02
 9.000000E-01  1.600000E+00  1.880027E-02
 9.000000E-01  1.650000E+00  1.860401E-02
 9.000000E-01  1.700000E+00  1.840369E-02
 9.000000E-01  1.750000E+00  1.820229E-02
 9.000000E-01  1.800000E+00  1.800319E-02
 9.000000E-01  1.850000E+00  1.780997E-02
 9.000000E-01  1.900000E+00  1.762618E-02
 9.000000E-01  1.950000E+00  1.745507E-02
 9.000000E-01  2.000000E+00  1.729924E-02
 9.000000E-01  2.050000E+00  1.716042E-02
 9.000000E-01  2.100000E+00  1.703923E-02
 9.000000E-01  2.150000E+00  1.693516E-02
 9.000000E-01  2.200000E+00  1.684658E-02
 9.000000E-01  2.250000E+00  1.677092E-02
 9.000000E-01  2.300000E+00  1.670491E-02
 9.000000E-01  2.350000E+00  1.664494E-02
 9.000000E-01  2.400000E+00  1.658731E-02
 9.000000E-01  2.450000E+00  1.652855E-02
 9.000000E-01  2.500000E+00  1.646559E-02
 9.000000E-01  2.550000E+00  1.639587E-02
 9.000000E-01  2.600000E+00  1.631747E-02
 9.000000E-01  2.650000E+00  1.622902E-02
 9.000000E-01  2.700000E+00  1.612968E-02
 9.000000E-01  2.750000E+00  1.601904E-02
 9.000000E-01  2.800000E+00  1.589707E-02
 9.000000E-01  2.850000E+00  1.576398E-02
 9.000000E-01  2.900000E+00  1.562015E-02
 9.000000E-01  2.950000E+00  1.546604E-02
 9.000000E-01  3.000000E+00  1.530216E-02
 9.000000E-01  3.050000E+00  1.512901E-02
 9.000000E-01  3.100000E+00  1.494704E-02
 9.000000E-01  3.150000E+00  1.475665E-02
 9.000000E-01  3.200000E+00  1.455820E-02
 9.000000E-01  3.250000E+00  1.435196E-02
 9.000000E-01  3.300000E+00  1.413815E-02
 9.000000E-01  3.350000E+00  1.391696E-02
 9.000000E-01  3.400000E+00  1.368851E-02
 9.000000E-01  3.450000E+00  1.345285E-02
 9.000000E-01  3.500000E+00  1.320999E-02
 9.000000E-01  3.550000E+00  1.295990E-02
 9.000000E-01  3.600000E+00  1.270247E-02
 9.000000E-01  3.650000E+00  1.243756E-02
 9.000000E-01  3.700000E+00  1.216500E-02
 9.000000E-01  3.750000E+00  1.188459E-02
 9.000000E-01  3.800000E+00  1.159612E-02
 9.000000E-01  3.850000E+00  1.129937E-02
 9.000000E-01  3.900000E+00  1.099413E-02
 9.000000E-01  3.950000E+00  1.068024E-02
 9.000000E-01  4.000000E+00  1.035752E-02
 9.000000E-01  4.050000E+00  1.002586E-02
 9.000000E-01  4.100000E+00  9.685198E-03
 9.000000E-01  4.150000E+00  9.335516E-03
 9.000000E-01  4.200000E+00  8.976875E-03
 9.000000E-01  4.250000E+00  8.609434E-03
 9.000000E-01  4.300000E+00  8.233471E-03
 9.000000E-01  4.350000E+00  7.849421E-03
 9.000000E-01  4.400000E+00  7.457909E-03
 9.000000E-01  4.450000E+00  7.059787E-03
 9.000000E-01  4.500000E+00  6.656161E-03
 9.000000E-01  4.550000E+00  6.248415E-03
 9.000000E-01  4.600000E+00  5.838213E-03
 9.000000E-01  4.650000E+00  5.427493E-03
 9.000000E-01  4.700000E+00  5.018447E-03
 9.000000E-01  4.750000E+00  4.613478E-03
 9.000000E-01  4.800000E+00  4.215154E-03
 9.000000E-01  4.850000E+00  3.826136E-03
 9.000000E-01  4.900000E+00  3.449107E-03
 9.000000E-01  4.950000E+00  3.086685E-03
 9.000000E-01  5.000000E+00  2.741332E-03
 9.000000E-01  5.050000E+00  2.415264E-03
 9.000000E-01  5.100000E+00  2.110368E-03
 9.000000E-01  5.150000E+00  1.828133E-03
 9.000000E-01  5.200000E+00  1.569593E-03
 9.000000E-01  5.250000E+00  1.335303E-03
 9.000000E-01  5.300000E+00  1.125328E-03
 9.000000E-01  5.350000E+00  9.392648E-04
 9.000000E-01  5.400000E+00  7.762800E-04
 9.000000E-01  5.450000E+00  6.351679E-04
 9.000000E-01  5.500000E+00  5.144224E-04
 9.000000E-01  5.550000E+00  4.123161E-04
 9.000000E-01  5.600000E+00  3.269834E-04
 9.000000E-01  5.650000E+00  2.565001E-04
 9.000000E-01  5.700000E+00  1.989555E-04
 9.000000E-01  5.750000E+00  1.525132E-04
 9.000000E-01  5.800000E+00  1.154583E-04
 9.000000E-01  5.850000E+00  8.622875E-05
 9.000000E-01  5.900000E+00  6.343467E-05
 9.000000E-01  5.950000E+00  4.586456E-05
 9.000000E-01  6.000000E+00  3.248272E-05
 9.000000E-01  6.050000E+00  2.241994E-05
 9.000000E-01  6.100000E+00  1.495975E-05
 9.000000E-01  6.150000E+00  9.522526E-06
 9.000000E-01  6.200000E+00  5.648971E-06
 9.000000E-01  6.250000E+00  2.984389E-06
 9.000000E-01  6.300000E+00  1.264932E-06
 9.000000E-01  6.350000E+00  3.068607E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  4.278436E-07
 9.500000E-01 -6.300000E+00  1.759901E-06
 9.500000E-01 -6.250000E+00  4.138131E-06
 9.500000E-01 -6.200000E+00  7.797504E-06
 9.500000E-01 -6.150000E+00  1.307216E-05
 9.500000E-01 -6.100000E+00  2.040605E-05
 9.500000E-01 -6.050000E+00  3.036640E-05
 9.500000E-01 -6.000000E+00  4.365840E-05
 9.500000E-01 -5.950000E+00  6.113968E-05
 9.500000E-01 -5.900000E+00  8.383266E-05
 9.500000E-01 -5.850000E+00  1.129329E-04
 9.500000E-01 -5.800000E+00  1.498110E-04
 9.500000E-01 -5.750000E+00  1.960057E-04
 9.500000E-01 -5.700000E+00  2.532060E-04
 9.500000E-01 -5.650000E+00  3.232197E-04
 9.500000E-01 -5.600000E+00  4.079294E-04
 9.500000E-01 -5.550000E+00  5.092342E-04
 9.500000E-01 -5.500000E+00  6.289810E-04
 9.500000E-01 -5.450000E+00  7.688871E-04
 9.500000E-01 -5.400000E+00  9.304603E-04
 9.500000E-01 -5.350000E+00  1.114920E-03
 9.500000E-01 -5.300000E+00  1.323127E-03
 9.500000E-01 -5.250000E+00  1.555521E-03
 9.500000E-01 -5.200000E+00  1.812082E-03
 9.500000E-01 -5.150000E+00  2.092307E-03
 9.500000E-01 -5.100000E+00  2.395215E-03
 9.500000E-01 -5.050000E+00  2.719367E-03
 9.500000E-01 -5.000000E+00  3.062922E-03
 9.500000E-01 -4.950000E+00  3.423701E-03
 9.500000E-01 -4.900000E+00  3.799274E-03
 9.500000E-01 -4.850000E+00  4.187052E-03
 9.500000E-01 -4.800000E+00  4.584378E-03
 9.500000E-01 -4.750000E+00  4.988617E-03
 9.500000E-01 -4.700000E+00  5.397237E-03
 9.500000E-01 -4.650000E+00  5.807870E-03
 9.500000E-01 -4.600000E+00  6.218365E-03
 9.500000E-01 -4.550000E+00  6.626813E-03
 9.500000E-01 -4.500000E+00  7.031567E-03
 9.500000E-01 -4.450000E+00  7.431234E-03
 9.500000E-01 -4.400000E+00  7.824663E-03
 9.500000E-01 -4.350000E+00  8.210919E-03
 9.500000E-01 -4.300000E+00  8.589254E-03
 9.500000E-01 -4.250000E+00  8.959072E-03
 9.500000E-01 -4.200000E+00  9.319899E-03
 9.500000E-01 -4.150000E+00  9.671349E-03
 9.500000E-01 -4.100000E+00  1.001309E-02
 9.500000E-01 -4.050000E+00  1.034483E-02
 9.500000E-01 -4.000000E+00  1.066624E-02
 9.500000E-01 -3.950000E+00  1.097695E-02
 9.500000E-01 -3.900000E+00  1.127650E-02
 9.500000E-01 -3.850000E+00  1.156426E-02
 9.500000E-01 -3.800000E+00  1.183938E-02
 9.500000E-01 -3.750000E+00  1.210073E-02
 9.500000E-01 -3.700000E+00  1.234676E-02
 9.500000E-01 -3.650000E+00  1.257545E-02
 9.500000E-01 -3.600000E+00  1.278412E-02
 9.500000E-01 -3.550000E+00  1.296934E-02
 9.500000E-01 -3.500000E+00  1.312666E-02
 9.500000E-01 -3.450000E+00  1.325045E-02
 9.500000E-01 -3.400000E+00  1.333361E-02
 9.500000E-01 -3.350000E+00  1.336731E-02
 9.500000E-01 -3.300000E+00  1.334072E-02
 9.500000E-01 -3.250000E+00  1.324079E-02
 9.500000E-01 -3.200000E+00  1.305217E-02
 9.500000E-01 -3.150000E+00  1.275747E-02
 9.500000E-01 -3.100000E+00  1.233782E-02
 9.500000E-01 -3.050000E+00  1.177427E-02
 9.500000E-01 -3.000000E+00  1.105004E-02
 9.500000E-01 -2.950000E+00  1.015396E-02
 9.500000E-01 -2.900000E+00  9.085137E-03
 9.500000E-01 -2.850000E+00  7.858588E-03
 9.500000E-01 -2.800000E+00  6.510952E-03
 9.500000E-01 -2.750000E+00  5.104726E-03
 9.500000E-01 -2.700000E+00  3.728868E-03
 9.500000E-01 -2.650000E+00  2.493544E-03
 9.500000E-01 -2.600000E+00  1.517854E-03
 9.500000E-01 -2.550000E+00  9.115701E-04
 9.500000E-01 -2.500000E+00  7.547451E-04
 9.500000E-01 -2.450000E+00  1.081018E-03
 9.500000E-01 -2.400000E+00  1.870193E-03
 9.500000E-01 -2.350000E+00  3.052754E-03
 9.500000E-01 -2.300000E+00  4.524677E-03
 9.500000E-01 -2.250000E+00  6.167495E-03
 9.500000E-01 -2.200000E+00  7.867572E-03
 9.500000E-01 -2.150000E+00  9.530106E-03
 9.500000E-01 -2.100000E+00  1.108611E-02
 9.500000E-01 -2.050000E+00  1.249308E-02
 9.500000E-01 -2.000000E+00  1.373145E-02
 9.500000E-01 -1.950000E+00  1.479906E-02
 9.500000E-01 -1.900000E+00  1.570534E-02
 9.500000E-01 -1.850000E+00  1.646636E-02
 9.500000E-01 -1.800000E+00  1.710104E-02
 9.500000E-01 -1.750000E+00  1.762862E-02
 9.500000E-01 -1.700000E+00  1.806714E-02
 9.500000E-01 -1.650000E+00  1.843257E-02
 9.500000E-01 -1.600000E+00  1.873862E-02
 9.500000E-01 -1.550000E+00  1.899670E-02
 9.500000E-01 -1.500000E+00  1.921615E-02
 9.500000E-01 -1.450000E+00  1.940446E-02
 9.500000E-01 -1.400000E+00  1.956760E-02
 9.500000E-01 -1.350000E+00  1.971027E-02
 9.500000E-01 -1.300000E+00  1.983616E-02
 9.500000E-01 -1.250000E+00  1.994812E-02
 9.500000E-01 -1.200000E+00  2.004840E-02
 9.500000E-01 -1.150000E+00  2.013872E-02
 9.500000E-01 -1.100000E+00  2.022045E-02
 9.500000E-01 -1.050000E+00  2.029464E-02
 9.500000E-01 -1.000000E+00  2.036210E-02
 9.500000E-01 -9.500000E-01  2.042344E-02
 9.500000E-01 -9.000000E-01  2.047914E-02
 9.500000E-01 -8.500000E-01  2.052952E-02
 9.500000E-01 -8.000000E-01  2.057482E-02
 9.500000E-01 -7.500000E-01  2.061520E-02
 9.500000E-01 -7.000000E-01  2.065074E-02
 9.500000E-01 -6.500000E-01  2.068150E-02
 9.500000E-01 -6.000000E-01  2.070753E-02
 9.500000E-01 -5.500000E-01  2.072890E-02
 9.500000E-01 -5.000000E-01  2.074571E-02
 9.500000E-01 -4.500000E-01  2.075816E-02
 9.500000E-01 -4.000000E-01  2.076652E-02
 9.500000E-01 -3.500000E-01  2.077114E-02
 9.500000E-01 -3.000000E-01  2.077252E-02
 9.500000E-01 -2.500000E-01  2.077123E-02
 9.500000E-01 -2.000000E-01  2.076789E-02
 9.500000E-01 -1.500000E-01  2.076321E-02
 9.500000E-01 -1.000000E-01  2.075785E-02
 9.500000E-01 -5.000000E-02  2.075244E-02
 9.500000E-01  0.000000E+00  2.074749E-02
 9.500000E-01  5.000000E-02  2.074339E-02
 9.500000E-01  1.000000E-01  2.074032E-02
 9.500000E-01  1.500000E-01  2.073828E-02
 9.500000E-01  2.000000E-01  2.073707E-02
 9.500000E-01  2.500000E-01  2.073631E-02
 9.500000E-01  3.000000E-01  2.073547E-02
 9.500000E-01  3.500000E-01  2.073391E-02
 9.500000E-01  4.000000E-01  2.073089E-02
 9.500000E-01  4.500000E-01  2.072565E-02
 9.500000E-01  5.000000E-01  2.071741E-02
 9.500000E-01  5.500000E-01  2.070541E-02
 9.500000E-01  6.000000E-01  2.068895E-02
 9.500000E-01  6.500000E-01  2.066737E-02
 9.500000E-01  7.000000E-01  2.064007E-02
 9.500000E-01  7.500000E-01  2.060651E-02
 9.500000E-01  8.000000E-01  2.056621E-02
 9.500000E-01  8.500000E-01  2.051870E-02
 9.500000E-01  9.000000E-01  2.046352E-02
 9.500000E-01  9.500000E-01  2.040021E-02
 9.500000E-01  1.000000E+00  2.032824E-02
 9.500000E-01  1.050000E+00  2.024705E-02
 9.500000E-01  1.100000E+00  2.015601E-02
 9.500000E-01  1.150000E+00  2.005442E-02
 9.500000E-01  1.200000E+00  1.994155E-02
 9.500000E-01  1.250000E+00  1.981667E-02
 9.500000E-01  1.300000E+00  1.967909E-02
 9.500000E-01  1.350000E+00  1.952823E-02
 9.500000E-01  1.400000E+00  1.936370E-02
 9.500000E-01  1.450000E+00  1.918544E-02
 9.500000E-01  1.500000E+00  1.899379E-02
 9.500000E-01  1.550000E+00  1.878962E-02
 9.500000E-01  1.600000E+00  1.857450E-02
 9.500000E-01  1.650000E+00  1.835072E-02
 9.500000E-01  1.700000E+00  1.812142E-02
 9.500000E-01  1.750000E+00  1.789047E-02
 9.500000E-01  1.800000E+00  1.766242E-02
 9.500000E-01  1.850000E+00  1.744221E-02
 9.500000E-01  1.900000E+00  1.723486E-02
 9.500000E-01  1.950000E+00  1.704498E-02
 9.500000E-01  2.000000E+00  1.687639E-02
 9.500000E-01  2.050000E+00  1.673167E-02
 9.500000E-01  2.100000E+00  1.661183E-02
 9.500000E-01  2.150000E+00  1.651626E-02
 9.500000E-01  2.200000E+00  1.644272E-02
 9.500000E-01  2.250000E+00  1.638764E-02
 9.500000E-01  2.300000E+00  1.634650E-02
 9.500000E-01  2.350000E+00  1.631426E-02
 9.500000E-01  2.400000E+00  1.628583E-02
 9.500000E-01  2.450000E+00  1.625647E-02
 9.500000E-01  2.500000E+00  1.622206E-02
 9.500000E-01  2.550000E+00  1.617926E-02
 9.500000E-01  2.600000E+00  1.612558E-02
 9.500000E-01  2.650000E+00  1.605933E-02
 9.500000E-01  2.700000E+00  1.597956E-02
 9.500000E-01  2.750000E+00  1.588590E-02
 9.500000E-01  2.800000E+00  1.577841E-02
 9.500000E-01  2.850000E+00  1.565752E-02
 9.500000E-01  2.900000E+00  1.552382E-02
 9.500000E-01  2.950000E+00  1.537804E-02
 9.500000E-01  3.000000E+00  1.522091E-02
 9.500000E-01  3.050000E+00  1.505316E-02
 9.500000E-01  3.100000E+00  1.487544E-02
 9.500000E-01  3.150000E+00  1.468834E-02
 9.500000E-01  3.200000E+00  1.449236E-02
 9.500000E-01  3.250000E+00  1.428792E-02
 9.500000E-01  3.300000E+00  1.407536E-02
 9.500000E-01  3.350000E+00  1.385495E-02
 9.500000E-01  3.400000E+00  1.362691E-02
 9.500000E-01  3.450000E+00  1.339136E-02
 9.500000E-01  3.500000E+00  1.314838E-02
 9.500000E-01  3.550000E+00  1.289796E-02
 9.500000E-01  3.600000E+00  1.264004E-02
 9.500000E-01  3.650000E+00  1.237450E-02
 9.500000E-01  3.700000E+00  1.210120E-02
 9.500000E-01  3.750000E+00  1.181995E-02
 9.500000E-01  3.800000E+00  1.153054E-02
 9.500000E-01  3.850000E+00  1.123277E-02
 9.500000E-01  3.900000E+00  1.092645E-02
 9.500000E-01  3.950000E+00  1.061139E-02
 9.500000E-01  4.000000E+00  1.028747E-02
 9.500000E-01  4.050000E+00  9.954596E-03
 9.500000E-01  4.100000E+00  9.612713E-03
 9.500000E-01  4.150000E+00  9.261842E-03
 9.500000E-01  4.200000E+00  8.902075E-03
 9.500000E-01  4.250000E+00  8.533599E-03
 9.500000E-01  4.300000E+00  8.156725E-03
 9.500000E-01  4.350000E+00  7.771917E-03
 9.500000E-01  4.400000E+00  7.379833E-03
 9.500000E-01  4.450000E+00  6.981358E-03
 9.500000E-01  4.500000E+00  6.577632E-03
 9.500000E-01  4.550000E+00  6.170075E-03
 9.500000E-01  4.600000E+00  5.760388E-03
 9.500000E-01  4.650000E+00  5.350546E-03
 9.500000E-01  4.700000E+00  4.942774E-03
 9.500000E-01  4.750000E+00  4.539504E-03
 9.500000E-01  4.800000E+00  4.143320E-03
 9.500000E-01  4.850000E+00  3.756888E-03
 9.500000E-01  4.900000E+00  3.382880E-03
 9.500000E-01  4.950000E+00  3.023886E-03
 9.500000E-01  5.000000E+00  2.682323E-03
 9.500000E-01  5.050000E+00  2.360348E-03
 9.500000E-01  5.100000E+00  2.059776E-03
 9.500000E-01  5.150000E+00  1.782011E-03
 9.500000E-01  5.200000E+00  1.528004E-03
 9.500000E-01  5.250000E+00  1.298221E-03
 9.500000E-01  5.300000E+00  1.092646E-03
 9.500000E-01  5.350000E+00  9.108005E-04
 9.500000E-01  5.400000E+00  7.517872E-04
 9.500000E-01  5.450000E+00  6.143502E-04
 9.500000E-01  5.500000E+00  4.969473E-04
 9.500000E-01  5.550000E+00  3.978306E-04
 9.500000E-01  5.600000E+00  3.151279E-04
 9.500000E-01  5.650000E+00  2.469214E-04
 9.500000E-01  5.700000E+00  1.913172E-04
 9.500000E-01  5.750000E+00  1.465039E-04
 9.500000E-01  5.800000E+00  1.107963E-04
 9.500000E-01  5.850000E+00  8.266562E-05
 9.500000E-01  5.900000E+00  6.075538E-05
 9.500000E-01  5.950000E+00  4.388664E-05
 9.500000E-01  6.000000E+00  3.105398E-05
 9.500000E-01  6.050000E+00  2.141529E-05
 9.500000E-01  6.100000E+00  1.427771E-05
 9.500000E-01  6.150000E+00  9.081522E-06
 9.500000E-01  6.200000E+00  5.383749E-06
 9.500000E-01  6.250000E+00  2.842680E-06
 9.500000E-01  6.300000E+00  1.204359E-06
 9.500000E-01  6.350000E+00  2.920887E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  4.120033E-07
 1.000000E+00 -6.300000E+00  1.694878E-06
 1.000000E+00 -6.250000E+00  3.985767E-06
 1.000000E+00 -6.200000E+00  7.511803E-06
 1.000000E+00 -6.150000E+00  1.259621E-05
 1.000000E+00 -6.100000E+00  1.966884E-05
 1.000000E+00 -6.050000E+00  2.927952E-05
 1.000000E+00 -6.000000E+00  4.211275E-05
 1.000000E+00 -5.950000E+00  5.900237E-05
 1.000000E+00 -5.900000E+00  8.094427E-05
 1.000000E+00 -5.850000E+00  1.091055E-04
 1.000000E+00 -5.800000E+00  1.448269E-04
 1.000000E+00 -5.750000E+00  1.896181E-04
 1.000000E+00 -5.700000E+00  2.451404E-04
 1.000000E+00 -5.650000E+00  3.131780E-04
 1.000000E+00 -5.600000E+00  3.955956E-04
 1.000000E+00 -5.550000E+00  4.942823E-04
 1.000000E+00 -5.500000E+00  6.110847E-04
 1.000000E+00 -5.450000E+00  7.477316E-04
 1.000000E+00 -5.400000E+00  9.057548E-04
 1.000000E+00 -5.350000E+00  1.086411E-03
 1.000000E+00 -5.300000E+00  1.290609E-03
 1.000000E+00 -5.250000E+00  1.518850E-03
 1.000000E+00 -5.200000E+00  1.771183E-03
 1.000000E+00 -5.150000E+00  2.047181E-03
 1.000000E+00 -5.100000E+00  2.345937E-03
 1.000000E+00 -5.050000E+00  2.666089E-03
 1.000000E+00 -5.000000E+00  3.005865E-03
 1.000000E+00 -4.950000E+00  3.363147E-03
 1.000000E+00 -4.900000E+00  3.735555E-03
 1.000000E+00 -4.850000E+00  4.120534E-03
 1.000000E+00 -4.800000E+00  4.515448E-03
 1.000000E+00 -4.750000E+00  4.917668E-03
 1.000000E+00 -4.700000E+00  5.324653E-03
 1.000000E+00 -4.650000E+00  5.734019E-03
 1.000000E+00 -4.600000E+00  6.143588E-03
 1.000000E+00 -4.550000E+00  6.551424E-03
 1.000000E+00 -4.500000E+00  6.955845E-03
 1.000000E+00 -4.450000E+00  7.355430E-03
 1.000000E+00 -4.400000E+00  7.748996E-03
 1.000000E+00 -4.350000E+00  8.135579E-03
 1.000000E+00 -4.300000E+00  8.514403E-03
 1.000000E+00 -4.250000E+00  8.884848E-03
 1.000000E+00 -4.200000E+00  9.246420E-03
 1.000000E+00 -4.150000E+00  9.598714E-03
 1.000000E+00 -4.100000E+00  9.941391E-03
 1.000000E+00 -4.050000E+00  1.027414E-02
 1.000000E+00 -4.000000E+00  1.059663E-02
 1.000000E+00 -3.950000E+00  1.090851E-02
 1.000000E+00 -3.900000E+00  1.120932E-02
 1.000000E+00 -3.850000E+00  1.149844E-02
 1.000000E+00 -3.800000E+00  1.177506E-02
 1.000000E+00 -3.750000E+00  1.203807E-02
 1.000000E+00 -3.700000E+00  1.228601E-02
 1.000000E+00 -3.650000E+00  1.251692E-02
 1.000000E+00 -3.600000E+00  1.272826E-02
 1.000000E+00 -3.550000E+00  1.291674E-02
 1.000000E+00 -3.500000E+00  1.307813E-02
 1.000000E+00 -3.450000E+00  1.320708E-02
 1.000000E+00 -3.400000E+00  1.329687E-02
 1.000000E+00 -3.350000E+00  1.333919E-02
 1.000000E+00 -3.300000E+00  1.332383E-02
 1.000000E+00 -3.250000E+00  1.323861E-02
 1.000000E+00 -3.200000E+00  1.306926E-02
 1.000000E+00 -3.150000E+00  1.279968E-02
 1.000000E+00 -3.100000E+00  1.241260E-02
 1.000000E+00 -3.050000E+00  1.189086E-02
 1.000000E+00 -3.000000E+00  1.121953E-02
 1.000000E+00 -2.950000E+00  1.038915E-02
 1.000000E+00 -2.900000E+00  9.399981E-03
 1.000000E+00 -2.850000E+00  8.267062E-03
 1.000000E+00 -2.800000E+00  7.025294E-03
 1.000000E+00 -2.750000E+00  5.733041E-03
 1.000000E+00 -2.700000E+00  4.472392E-03
 1.000000E+00 -2.650000E+00  3.344173E-03
 1.000000E+00 -2.600000E+00  2.456731E-03
 1.000000E+00 -2.550000E+00  1.909527E-03
 1.000000E+00 -2.500000E+00  1.774971E-03
 1.000000E+00 -2.450000E+00  2.083604E-03
 1.000000E+00 -2.400000E+00  2.817507E-03
 1.000000E+00 -2.350000E+00  3.914231E-03
 1.000000E+00 -2.300000E+00  5.279866E-03
 1.000000E+00 -2.250000E+00  6.806863E-03
 1.000000E+00 -2.200000E+00  8.391338E-03
 1.000000E+00 -2.150000E+00  9.945842E-03
 1.000000E+00 -2.100000E+00  1.140595E-02
 1.000000E+00 -2.050000E+00  1.273123E-02
 1.000000E+00 -2.000000E+00  1.390223E-02
 1.000000E+00 -1.950000E+00  1.491571E-02
 1.000000E+00 -1.900000E+00  1.577936E-02
 1.000000E+00 -1.850000E+00  1.650733E-02
 1.000000E+00 -1.800000E+00  1.711669E-02
 1.000000E+00 -1.750000E+00  1.762501E-02
 1.000000E+00 -1.700000E+00  1.804893E-02
 1.000000E+00 -1.650000E+00  1.840333E-02
 1.000000E+00 -1.600000E+00  1.870101E-02
 1.000000E+00 -1.550000E+00  1.895273E-02
 1.000000E+00 -1.500000E+00  1.916730E-02
 1.000000E+00 -1.450000E+00  1.935186E-02
 1.000000E+00 -1.400000E+00  1.951210E-02
 1.000000E+00 -1.350000E+00  1.965253E-02
 1.000000E+00 -1.300000E+00  1.977670E-02
 1.000000E+00 -1.250000E+00  1.988740E-02
 1.000000E+00 -1.200000E+00  1.998680E-02
 1.000000E+00 -1.150000E+00  2.007663E-02
 1.000000E+00 -1.100000E+00  2.015823E-02
 1.000000E+00 -1.050000E+00  2.023265E-02
 1.000000E+00 -1.000000E+00  2.030074E-02
 1.000000E+00 -9.500000E-01  2.036313E-02
 1.000000E+00 -9.000000E-01  2.042031E-02
 1.000000E+00 -8.500000E-01  2.047264E-02
 1.000000E+00 -8.000000E-01  2.052037E-02
 1.000000E+00 -7.500000E-01  2.056370E-02
 1.000000E+00 -7.000000E-01  2.060272E-02
 1.000000E+00 -6.500000E-01  2.063750E-02
 1.000000E+00 -6.000000E-01  2.066809E-02
 1.000000E+00 -5.500000E-01  2.069453E-02
 1.000000E+00 -5.000000E-01  2.071689E-02
 1.000000E+00 -4.500000E-01  2.073526E-02
 1.000000E+00 -4.000000E-01  2.074979E-02
 1.000000E+00 -3.500000E-01  2.076071E-02
 1.000000E+00 -3.000000E-01  2.076830E-02
 1.000000E+00 -2.500000E-01  2.077292E-02
 1.000000E+00 -2.000000E-01  2.077498E-02
 1.000000E+00 -1.500000E-01  2.077491E-02
 1.000000E+00 -1.000000E-01  2.077319E-02
 1.000000E+00 -5.000000E-02  2.077025E-02
 1.000000E+00  0.000000E+00  2.076648E-02
 1.000000E+00  5.000000E-02  2.076220E-02
 1.000000E+00  1.000000E-01  2.075759E-02
 1.000000E+00  1.500000E-01  2.075275E-02
 1.000000E+00  2.000000E-01  2.074760E-02
 1.000000E+00  2.500000E-01  2.074197E-02
 1.000000E+00  3.000000E-01  2.073555E-02
 1.000000E+00  3.500000E-01  2.072791E-02
 1.000000E+00  4.000000E-01  2.071856E-02
 1.000000E+00  4.500000E-01  2.070693E-02
 1.000000E+00  5.000000E-01  2.069240E-02
 1.000000E+00  5.500000E-01  2.067434E-02
 1.000000E+00  6.000000E-01  2.065212E-02
 1.000000E+00  6.500000E-01  2.062513E-02
 1.000000E+00  7.000000E-01  2.059278E-02
 1.000000E+00  7.500000E-01  2.055449E-02
 1.000000E+00  8.000000E-01  2.050970E-02
 1.000000E+00  8.500000E-01  2.045786E-02
 1.000000E+00  9.000000E-01  2.039837E-02
 1.000000E+00  9.500000E-01  2.033060E-02
 1.000000E+00  1.000000E+00  2.025386E-02
 1.000000E+00  1.050000E+00  2.016735E-02
 1.000000E+00  1.100000E+00  2.007020E-02
 1.000000E+00  1.150000E+00  1.996141E-02
 1.000000E+00  1.200000E+00  1.983994E-02
 1.000000E+00  1.250000E+00  1.970470E-02
 1.000000E+00  1.300000E+00  1.955460E-02
 1.000000E+00  1.350000E+00  1.938867E-02
 1.000000E+00  1.400000E+00  1.920614E-02
 1.000000E+00  1.450000E+00  1.900661E-02
 1.000000E+00  1.500000E+00  1.879017E-02
 1.000000E+00  1.550000E+00  1.855763E-02
 1.000000E+00  1.600000E+00  1.831068E-02
 1.000000E+00  1.650000E+00  1.805208E-02
 1.000000E+00  1.700000E+00  1.778574E-02
 1.000000E+00  1.750000E+00  1.751672E-02
 1.000000E+00  1.800000E+00  1.725111E-02
 1.000000E+00  1.850000E+00  1.699568E-02
 1.000000E+00  1.900000E+00  1.675741E-02
 1.000000E+00  1.950000E+00  1.654287E-02
 1.000000E+00  2.000000E+00  1.635753E-02
 1.000000E+00  2.050000E+00  1.620516E-02
 1.000000E+00  2.100000E+00  1.608734E-02
 1.000000E+00  2.150000E+00  1.600328E-02
 1.000000E+00  2.200000E+00  1.594990E-02
 1.000000E+00  2.250000E+00  1.592222E-02
 1.000000E+00  2.300000E+00  1.591391E-02
 1.000000E+00  2.350000E+00  1.591798E-02
 1.000000E+00  2.400000E+00  1.592747E-02
 1.000000E+00  2.450000E+00  1.593594E-02
 1.000000E+00  2.500000E+00  1.593791E-02
 1.000000E+00  2.550000E+00  1.592904E-02
 1.000000E+00  2.600000E+00  1.590619E-02
 1.000000E+00  2.650000E+00  1.586736E-02
 1.000000E+00  2.700000E+00  1.581148E-02
 1.000000E+00  2.750000E+00  1.573830E-02
 1.000000E+00  2.800000E+00  1.564813E-02
 1.000000E+00  2.850000E+00  1.554166E-02
 1.000000E+00  2.900000E+00  1.541984E-02
 1.000000E+00  2.950000E+00  1.528372E-02
 1.000000E+00  3.000000E+00  1.513435E-02
 1.000000E+00  3.050000E+00  1.497275E-02
 1.000000E+00  3.100000E+00  1.479984E-02
 1.000000E+00  3.150000E+00  1.461643E-02
 1.000000E+00  3.200000E+00  1.442321E-02
 1.000000E+00  3.250000E+00  1.422076E-02
 1.000000E+00  3.300000E+00  1.400959E-02
 1.000000E+00  3.350000E+00  1.379006E-02
 1.000000E+00  3.400000E+00  1.356249E-02
 1.000000E+00  3.450000E+00  1.332709E-02
 1.000000E+00  3.500000E+00  1.308398E-02
 1.000000E+00  3.550000E+00  1.283322E-02
 1.000000E+00  3.600000E+00  1.257479E-02
 1.000000E+00  3.650000E+00  1.230860E-02
 1.000000E+00  3.700000E+00  1.203452E-02
 1.000000E+00  3.750000E+00  1.175238E-02
 1.000000E+00  3.800000E+00  1.146199E-02
 1.000000E+00  3.850000E+00  1.116314E-02
 1.000000E+00  3.900000E+00  1.085567E-02
 1.000000E+00  3.950000E+00  1.053941E-02
 1.000000E+00  4.000000E+00  1.021425E-02
 1.000000E+00  4.050000E+00  9.880099E-03
 1.000000E+00  4.100000E+00  9.536954E-03
 1.000000E+00  4.150000E+00  9.184857E-03
 1.000000E+00  4.200000E+00  8.823930E-03
 1.000000E+00  4.250000E+00  8.454395E-03
 1.000000E+00  4.300000E+00  8.076595E-03
 1.000000E+00  4.350000E+00  7.691029E-03
 1.000000E+00  4.400000E+00  7.298390E-03
 1.000000E+00  4.450000E+00  6.899598E-03
 1.000000E+00  4.500000E+00  6.495830E-03
 1.000000E+00  4.550000E+00  6.088545E-03
 1.000000E+00  4.600000E+00  5.679479E-03
 1.000000E+00  4.650000E+00  5.270646E-03
 1.000000E+00  4.700000E+00  4.864301E-03
 1.000000E+00  4.750000E+00  4.462901E-03
 1.000000E+00  4.800000E+00  4.069043E-03
 1.000000E+00  4.850000E+00  3.685396E-03
 1.000000E+00  4.900000E+00  3.314617E-03
 1.000000E+00  4.950000E+00  2.959263E-03
 1.000000E+00  5.000000E+00  2.621703E-03
 1.000000E+00  5.050000E+00  2.304028E-03
 1.000000E+00  5.100000E+00  2.007977E-03
 1.000000E+00  5.150000E+00  1.734871E-03
 1.000000E+00  5.200000E+00  1.485569E-03
 1.000000E+00  5.250000E+00  1.260450E-03
 1.000000E+00  5.300000E+00  1.059413E-03
 1.000000E+00  5.350000E+00  8.819057E-04
 1.000000E+00  5.400000E+00  7.269659E-04
 1.000000E+00  5.450000E+00  5.932882E-04
 1.000000E+00  5.500000E+00  4.792960E-04
 1.000000E+00  5.550000E+00  3.832225E-04
 1.000000E+00  5.600000E+00  3.031909E-04
 1.000000E+00  5.650000E+00  2.372919E-04
 1.000000E+00  5.700000E+00  1.836504E-04
 1.000000E+00  5.750000E+00  1.404815E-04
 1.000000E+00  5.800000E+00  1.061317E-04
 1.000000E+00  5.850000E+00  7.910629E-05
 1.000000E+00  5.900000E+00  5.808341E-05
 1.000000E+00  5.950000E+00  4.191746E-05
 1.000000E+00  6.000000E+00  2.963390E-05
 1.000000E+00  6.050000E+00  2.041833E-05
 1.000000E+00  6.100000E+00  1.360187E-05
 1.000000E+00  6.150000E+00  8.645074E-06
 1.000000E+00  6.200000E+00  5.121542E-06
 1.000000E+00  6.250000E+00  2.702693E-06
 1.000000E+00  6.300000E+00  1.144555E-06
 1.000000E+00  6.350000E+00  2.775093E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  3.955378E-07
 1.050000E+00 -6.300000E+00  1.627308E-06
 1.050000E+00 -6.250000E+00  3.827508E-06
 1.050000E+00 -6.200000E+00  7.215197E-06
 1.050000E+00 -6.150000E+00  1.210235E-05
 1.050000E+00 -6.100000E+00  1.890423E-05
 1.050000E+00 -6.050000E+00  2.815262E-05
 1.050000E+00 -6.000000E+00  4.051053E-05
 1.050000E+00 -5.950000E+00  5.678693E-05
 1.050000E+00 -5.900000E+00  7.794993E-05
 1.050000E+00 -5.850000E+00  1.051365E-04
 1.050000E+00 -5.800000E+00  1.396562E-04
 1.050000E+00 -5.750000E+00  1.829872E-04
 1.050000E+00 -5.700000E+00  2.367613E-04
 1.050000E+00 -5.650000E+00  3.027369E-04
 1.050000E+00 -5.600000E+00  3.827586E-04
 1.050000E+00 -5.550000E+00  4.787036E-04
 1.050000E+00 -5.500000E+00  5.924168E-04
 1.050000E+00 -5.450000E+00  7.256377E-04
 1.050000E+00 -5.400000E+00  8.799217E-04
 1.050000E+00 -5.350000E+00  1.056563E-03
 1.050000E+00 -5.300000E+00  1.256520E-03
 1.050000E+00 -5.250000E+00  1.480359E-03
 1.050000E+00 -5.200000E+00  1.728197E-03
 1.050000E+00 -5.150000E+00  1.999687E-03
 1.050000E+00 -5.100000E+00  2.294002E-03
 1.050000E+00 -5.050000E+00  2.609860E-03
 1.050000E+00 -5.000000E+00  2.945563E-03
 1.050000E+00 -4.950000E+00  3.299060E-03
 1.050000E+00 -4.900000E+00  3.668025E-03
 1.050000E+00 -4.850000E+00  4.049942E-03
 1.050000E+00 -4.800000E+00  4.442201E-03
 1.050000E+00 -4.750000E+00  4.842181E-03
 1.050000E+00 -4.700000E+00  5.247337E-03
 1.050000E+00 -4.650000E+00  5.655269E-03
 1.050000E+00 -4.600000E+00  6.063774E-03
 1.050000E+00 -4.550000E+00  6.470886E-03
 1.050000E+00 -4.500000E+00  6.874890E-03
 1.050000E+00 -4.450000E+00  7.274330E-03
 1.050000E+00 -4.400000E+00  7.667991E-03
 1.050000E+00 -4.350000E+00  8.054876E-03
 1.050000E+00 -4.300000E+00  8.434182E-03
 1.050000E+00 -4.250000E+00  8.805263E-03
 1.050000E+00 -4.200000E+00  9.167602E-03
 1.050000E+00 -4.150000E+00  9.520779E-03
 1.050000E+00 -4.100000E+00  9.864439E-03
 1.050000E+00 -4.050000E+00  1.019826E-02
 1.050000E+00 -4.000000E+00  1.052193E-02
 1.050000E+00 -3.950000E+00  1.083508E-02
 1.050000E+00 -3.900000E+00  1.113727E-02
 1.050000E+00 -3.850000E+00  1.142790E-02
 1.050000E+00 -3.800000E+00  1.170621E-02
 1.050000E+00 -3.750000E+00  1.197115E-02
 1.050000E+00 -3.700000E+00  1.222133E-02
 1.050000E+00 -3.650000E+00  1.245490E-02
 1.050000E+00 -3.600000E+00  1.266949E-02
 1.050000E+00 -3.550000E+00  1.286200E-02
 1.050000E+00 -3.500000E+00  1.302851E-02
 1.050000E+00 -3.450000E+00  1.316403E-02
 1.050000E+00 -3.400000E+00  1.326235E-02
 1.050000E+00 -3.350000E+00  1.331579E-02
 1.050000E+00 -3.300000E+00  1.331505E-02
 1.050000E+00 -3.250000E+00  1.324900E-02
 1.050000E+00 -3.200000E+00  1.310479E-02
 1.050000E+00 -3.150000E+00  1.286803E-02
 1.050000E+00 -3.100000E+00  1.252345E-02
 1.050000E+00 -3.050000E+00  1.205616E-02
 1.050000E+00 -3.000000E+00  1.145358E-02
 1.050000E+00 -2.950000E+00  1.070832E-02
 1.050000E+00 -2.900000E+00  9.821999E-03
 1.050000E+00 -2.850000E+00  8.809559E-03
 1.050000E+00 -2.800000E+00  7.703548E-03
 1.050000E+00 -2.750000E+00  6.556985E-03
 1.050000E+00 -2.700000E+00  5.443242E-03
 1.050000E+00 -2.650000E+00  4.451407E-03
 1.050000E+00 -2.600000E+00  3.676413E-03
 1.050000E+00 -2.550000E+00  3.204904E-03
 1.050000E+00 -2.500000E+00  3.099768E-03
 1.050000E+00 -2.450000E+00  3.387615E-03
 1.050000E+00 -2.400000E+00  4.053195E-03
 1.050000E+00 -2.350000E+00  5.042654E-03
 1.050000E+00 -2.300000E+00  6.274526E-03
 1.050000E+00 -2.250000E+00  7.654848E-03
 1.050000E+00 -2.200000E+00  9.092022E-03
 1.050000E+00 -2.150000E+00  1.050802E-02
 1.050000E+00 -2.100000E+00  1.184444E-02
 1.050000E+00 -2.050000E+00  1.306368E-02
 1.050000E+00 -2.000000E+00  1.414674E-02
 1.050000E+00 -1.950000E+00  1.508917E-02
 1.050000E+00 -1.900000E+00  1.589661E-02
 1.050000E+00 -1.850000E+00  1.658081E-02
 1.050000E+00 -1.800000E+00  1.715648E-02
 1.050000E+00 -1.750000E+00  1.763912E-02
 1.050000E+00 -1.700000E+00  1.804355E-02
 1.050000E+00 -1.650000E+00  1.838319E-02
 1.050000E+00 -1.600000E+00  1.866969E-02
 1.050000E+00 -1.550000E+00  1.891291E-02
 1.050000E+00 -1.500000E+00  1.912099E-02
 1.050000E+00 -1.450000E+00  1.930055E-02
 1.050000E+00 -1.400000E+00  1.945692E-02
 1.050000E+00 -1.350000E+00  1.959435E-02
 1.050000E+00 -1.300000E+00  1.971618E-02
 1.050000E+00 -1.250000E+00  1.982509E-02
 1.050000E+00 -1.200000E+00  1.992316E-02
 1.050000E+00 -1.150000E+00  2.001207E-02
 1.050000E+00 -1.100000E+00  2.009312E-02
 1.050000E+00 -1.050000E+00  2.016738E-02
 1.050000E+00 -1.000000E+00  2.023566E-02
 1.050000E+00 -9.500000E-01  2.029861E-02
 1.050000E+00 -9.000000E-01  2.035673E-02
 1.050000E+00 -8.500000E-01  2.041040E-02
 1.050000E+00 -8.000000E-01  2.045989E-02
 1.050000E+00 -7.500000E-01  2.050538E-02
 1.050000E+00 -7.000000E-01  2.054699E-02
 1.050000E+00 -6.500000E-01  2.058478E-02
 1.050000E+00 -6.000000E-01  2.061880E-02
 1.050000E+00 -5.500000E-01  2.064906E-02
 1.050000E+00 -5.000000E-01  2.067557E-02
 1.050000E+00 -4.500000E-01  2.069838E-02
 1.050000E+00 -4.000000E-01  2.071754E-02
 1.050000E+00 -3.500000E-01  2.073316E-02
 1.050000E+00 -3.000000E-01  2.074537E-02
 1.050000E+00 -2.500000E-01  2.075438E-02
 1.050000E+00 -2.000000E-01  2.076042E-02
 1.050000E+00 -1.500000E-01  2.076378E-02
 1.050000E+00 -1.000000E-01  2.076477E-02
 1.050000E+00 -5.000000E-02  2.076369E-02
 1.050000E+00  0.000000E+00  2.076086E-02
 1.050000E+00  5.000000E-02  2.075652E-02
 1.050000E+00  1.000000E-01  2.075089E-02
 1.050000E+00  1.500000E-01  2.074410E-02
 1.050000E+00  2.000000E-01  2.073617E-02
 1.050000E+00  2.500000E-01  2.072706E-02
 1.050000E+00  3.000000E-01  2.071660E-02
 1.050000E+00  3.500000E-01  2.070453E-02
 1.050000E+00  4.000000E-01  2.069050E-02
 1.050000E+00  4.500000E-01  2.067408E-02
 1.050000E+00  5.000000E-01  2.065477E-02
 1.050000E+00  5.500000E-01  2.063203E-02
 1.050000E+00  6.000000E-01  2.060529E-02
 1.050000E+00  6.500000E-01  2.057396E-02
 1.050000E+00  7.000000E-01  2.053744E-02
 1.050000E+00  7.500000E-01  2.049513E-02
 1.050000E+00  8.000000E-01  2.044640E-02
 1.050000E+00  8.500000E-01  2.039059E-02
 1.050000E+00  9.000000E-01  2.032701E-02
 1.050000E+00  9.500000E-01  2.025484E-02
 1.050000E+00  1.000000E+00  2.017321E-02
 1.050000E+00  1.050000E+00  2.008107E-02
 1.050000E+00  1.100000E+00  1.997728E-02
 1.050000E+00  1.150000E+00  1.986051E-02
 1.050000E+00  1.200000E+00  1.972932E-02
 1.050000E+00  1.250000E+00  1.958219E-02
 1.050000E+00  1.300000E+00  1.941754E-02
 1.050000E+00  1.350000E+00  1.923389E-02
 1.050000E+00  1.400000E+00  1.902995E-02
 1.050000E+00  1.450000E+00  1.880482E-02
 1.050000E+00  1.500000E+00  1.855824E-02
 1.050000E+00  1.550000E+00  1.829083E-02
 1.050000E+00  1.600000E+00  1.800437E-02
 1.050000E+00  1.650000E+00  1.770210E-02
 1.050000E+00  1.700000E+00  1.738889E-02
 1.050000E+00  1.750000E+00  1.707129E-02
 1.050000E+00  1.800000E+00  1.675736E-02
 1.050000E+00  1.850000E+00  1.645633E-02
 1.050000E+00  1.900000E+00  1.617784E-02
 1.050000E+00  1.950000E+00  1.593112E-02
 1.050000E+00  2.000000E+00  1.572396E-02
 1.050000E+00  2.050000E+00  1.556176E-02
 1.050000E+00  2.100000E+00  1.544688E-02
 1.050000E+00  2.150000E+00  1.537829E-02
 1.050000E+00  2.200000E+00  1.535169E-02
 1.050000E+00  2.250000E+00  1.536011E-02
 1.050000E+00  2.300000E+00  1.539473E-02
 1.050000E+00  2.350000E+00  1.544592E-02
 1.050000E+00  2.400000E+00  1.550414E-02
 1.050000E+00  2.450000E+00  1.556076E-02
 1.050000E+00  2.500000E+00  1.560856E-02
 1.050000E+00  2.550000E+00  1.564198E-02
 1.050000E+00  2.600000E+00  1.565714E-02
 1.050000E+00  2.650000E+00  1.565170E-02
 1.050000E+00  2.700000E+00  1.562461E-02
 1.050000E+00  2.750000E+00  1.557584E-02
 1.050000E+00  2.800000E+00  1.550606E-02
 1.050000E+00  2.850000E+00  1.541642E-02
 1.050000E+00  2.900000E+00  1.530830E-02
 1.050000E+00  2.950000E+00  1.518321E-02
 1.050000E+00  3.000000E+00  1.504263E-02
 1.050000E+00  3.050000E+00  1.488794E-02
 1.050000E+00  3.100000E+00  1.472037E-02
 1.050000E+00  3.150000E+00  1.454102E-02
 1.050000E+00  3.200000E+00  1.435083E-02
 1.050000E+00  3.250000E+00  1.415057E-02
 1.050000E+00  3.300000E+00  1.394089E-02
 1.050000E+00  3.350000E+00  1.372232E-02
 1.050000E+00  3.400000E+00  1.349526E-02
 1.050000E+00  3.450000E+00  1.326002E-02
 1.050000E+00  3.500000E+00  1.301679E-02
 1.050000E+00  3.550000E+00  1.276568E-02
 1.050000E+00  3.600000E+00  1.250670E-02
 1.050000E+00  3.650000E+00  1.223982E-02
 1.050000E+00  3.700000E+00  1.196491E-02
 1.050000E+00  3.750000E+00  1.168183E-02
 1.050000E+00  3.800000E+00  1.139039E-02
 1.050000E+00  3.850000E+00  1.109042E-02
 1.050000E+00  3.900000E+00  1.078175E-02
 1.050000E+00  3.950000E+00  1.046423E-02
 1.050000E+00  4.000000E+00  1.013777E-02
 1.050000E+00  4.050000E+00  9.802311E-03
 1.050000E+00  4.100000E+00  9.457863E-03
 1.050000E+00  4.150000E+00  9.104504E-03
 1.050000E+00  4.200000E+00  8.742389E-03
 1.050000E+00  4.250000E+00  8.371773E-03
 1.050000E+00  4.300000E+00  7.993035E-03
 1.050000E+00  4.350000E+00  7.606713E-03
 1.050000E+00  4.400000E+00  7.213538E-03
 1.050000E+00  4.450000E+00  6.814469E-03
 1.050000E+00  4.500000E+00  6.410724E-03
 1.050000E+00  4.550000E+00  6.003799E-03
 1.050000E+00  4.600000E+00  5.595471E-03
 1.050000E+00  4.650000E+00  5.187786E-03
 1.050000E+00  4.700000E+00  4.783031E-03
 1.050000E+00  4.750000E+00  4.383683E-03
 1.050000E+00  4.800000E+00  3.992351E-03
 1.050000E+00  4.850000E+00  3.611700E-03
 1.050000E+00  4.900000E+00  3.244367E-03
 1.050000E+00  4.950000E+00  2.892874E-03
 1.050000E+00  5.000000E+00  2.559535E-03
 1.050000E+00  5.050000E+00  2.246374E-03
 1.050000E+00  5.100000E+00  1.955047E-03
 1.050000E+00  5.150000E+00  1.686787E-03
 1.050000E+00  5.200000E+00  1.442363E-03
 1.050000E+00  5.250000E+00  1.222062E-03
 1.050000E+00  5.300000E+00  1.025699E-03
 1.050000E+00  5.350000E+00  8.526440E-04
 1.050000E+00  5.400000E+00  7.018731E-04
 1.050000E+00  5.450000E+00  5.720322E-04
 1.050000E+00  5.500000E+00  4.615118E-04
 1.050000E+00  5.550000E+00  3.685282E-04
 1.050000E+00  5.600000E+00  2.912026E-04
 1.050000E+00  5.650000E+00  2.276362E-04
 1.050000E+00  5.700000E+00  1.759747E-04
 1.050000E+00  5.750000E+00  1.344618E-04
 1.050000E+00  5.800000E+00  1.014769E-04
 1.050000E+00  5.850000E+00  7.556053E-05
 1.050000E+00  5.900000E+00  5.542641E-05
 1.050000E+00  5.950000E+00  3.996295E-05
 1.050000E+00  6.000000E+00  2.822707E-05
 1.050000E+00  6.050000E+00  1.943249E-05
 1.050000E+00  6.100000E+00  1.293475E-05
 1.050000E+00  6.150000E+00  8.214951E-06
 1.050000E+00  6.200000E+00  4.863489E-06
 1.050000E+00  6.250000E+00  2.565076E-06
 1.050000E+00  6.300000E+00  1.085811E-06
 1.050000E+00  6.350000E+00  2.631950E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.785616E-07
 1.100000E+00 -6.300000E+00  1.557655E-06
 1.100000E+00 -6.250000E+00  3.664410E-06
 1.100000E+00 -6.200000E+00  6.909615E-06
 1.100000E+00 -6.150000E+00  1.159369E-05
 1.100000E+00 -6.100000E+00  1.811690E-05
 1.100000E+00 -6.050000E+00  2.699246E-05
 1.100000E+00 -6.000000E+00  3.886113E-05
 1.100000E+00 -5.950000E+00  5.450611E-05
 1.100000E+00 -5.900000E+00  7.486658E-05
 1.100000E+00 -5.850000E+00  1.010480E-04
 1.100000E+00 -5.800000E+00  1.343269E-04
 1.100000E+00 -5.750000E+00  1.761482E-04
 1.100000E+00 -5.700000E+00  2.281119E-04
 1.100000E+00 -5.650000E+00  2.919481E-04
 1.100000E+00 -5.600000E+00  3.694789E-04
 1.100000E+00 -5.550000E+00  4.625673E-04
 1.100000E+00 -5.500000E+00  5.730550E-04
 1.100000E+00 -5.450000E+00  7.026903E-04
 1.100000E+00 -5.400000E+00  8.530517E-04
 1.100000E+00 -5.350000E+00  1.025471E-03
 1.100000E+00 -5.300000E+00  1.220959E-03
 1.100000E+00 -5.250000E+00  1.440143E-03
 1.100000E+00 -5.200000E+00  1.683219E-03
 1.100000E+00 -5.150000E+00  1.949917E-03
 1.100000E+00 -5.100000E+00  2.239496E-03
 1.100000E+00 -5.050000E+00  2.550759E-03
 1.100000E+00 -5.000000E+00  2.882088E-03
 1.100000E+00 -4.950000E+00  3.231502E-03
 1.100000E+00 -4.900000E+00  3.596734E-03
 1.100000E+00 -4.850000E+00  3.975315E-03
 1.100000E+00 -4.800000E+00  4.364663E-03
 1.100000E+00 -4.750000E+00  4.762171E-03
 1.100000E+00 -4.700000E+00  5.165293E-03
 1.100000E+00 -4.650000E+00  5.571614E-03
 1.100000E+00 -4.600000E+00  5.978908E-03
 1.100000E+00 -4.550000E+00  6.385176E-03
 1.100000E+00 -4.500000E+00  6.788671E-03
 1.100000E+00 -4.450000E+00  7.187899E-03
 1.100000E+00 -4.400000E+00  7.581609E-03
 1.100000E+00 -4.350000E+00  7.968771E-03
 1.100000E+00 -4.300000E+00  8.348549E-03
 1.100000E+00 -4.250000E+00  8.720271E-03
 1.100000E+00 -4.200000E+00  9.083398E-03
 1.100000E+00 -4.150000E+00  9.437490E-03
 1.100000E+00 -4.100000E+00  9.782181E-03
 1.100000E+00 -4.050000E+00  1.011714E-02
 1.100000E+00 -4.000000E+00  1.044206E-02
 1.100000E+00 -3.950000E+00  1.075656E-02
 1.100000E+00 -3.900000E+00  1.106024E-02
 1.100000E+00 -3.850000E+00  1.135253E-02
 1.100000E+00 -3.800000E+00  1.163270E-02
 1.100000E+00 -3.750000E+00  1.189977E-02
 1.100000E+00 -3.700000E+00  1.215246E-02
 1.100000E+00 -3.650000E+00  1.238907E-02
 1.100000E+00 -3.600000E+00  1.260739E-02
 1.100000E+00 -3.550000E+00  1.280458E-02
 1.100000E+00 -3.500000E+00  1.297705E-02
 1.100000E+00 -3.450000E+00  1.312027E-02
 1.100000E+00 -3.400000E+00  1.322861E-02
 1.100000E+00 -3.350000E+00  1.329517E-02
 1.100000E+00 -3.300000E+00  1.331161E-02
 1.100000E+00 -3.250000E+00  1.326812E-02
 1.100000E+00 -3.200000E+00  1.315341E-02
 1.100000E+00 -3.150000E+00  1.295502E-02
 1.100000E+00 -3.100000E+00  1.265996E-02
 1.100000E+00 -3.050000E+00  1.225583E-02
 1.100000E+00 -3.000000E+00  1.173257E-02
 1.100000E+00 -2.950000E+00  1.108502E-02
 1.100000E+00 -2.900000E+00  1.031606E-02
 1.100000E+00 -2.850000E+00  9.440315E-03
 1.100000E+00 -2.800000E+00  8.487461E-03
 1.100000E+00 -2.750000E+00  7.504391E-03
 1.100000E+00 -2.700000E+00  6.554747E-03
 1.100000E+00 -2.650000E+00  5.714725E-03
 1.100000E+00 -2.600000E+00  5.064682E-03
 1.100000E+00 -2.550000E+00  4.677429E-03
 1.100000E+00 -2.500000E+00  4.605606E-03
 1.100000E+00 -2.450000E+00  4.871545E-03
 1.100000E+00 -2.400000E+00  5.462752E-03
 1.100000E+00 -2.350000E+00  6.334496E-03
 1.100000E+00 -2.300000E+00  7.418643E-03
 1.100000E+00 -2.250000E+00  8.635943E-03
 1.100000E+00 -2.200000E+00  9.908293E-03
 1.100000E+00 -2.150000E+00  1.116822E-02
 1.100000E+00 -2.100000E+00  1.236423E-02
 1.100000E+00 -2.050000E+00  1.346226E-02
 1.100000E+00 -2.000000E+00  1.444406E-02
 1.100000E+00 -1.950000E+00  1.530412E-02
 1.100000E+00 -1.900000E+00  1.604596E-02
 1.100000E+00 -1.850000E+00  1.667878E-02
 1.100000E+00 -1.800000E+00  1.721471E-02
 1.100000E+00 -1.750000E+00  1.766689E-02
 1.100000E+00 -1.700000E+00  1.804811E-02
 1.100000E+00 -1.650000E+00  1.837011E-02
 1.100000E+00 -1.600000E+00  1.864322E-02
 1.100000E+00 -1.550000E+00  1.887624E-02
 1.100000E+00 -1.500000E+00  1.907650E-02
 1.100000E+00 -1.450000E+00  1.925004E-02
 1.100000E+00 -1.400000E+00  1.940173E-02
 1.100000E+00 -1.350000E+00  1.953549E-02
 1.100000E+00 -1.300000E+00  1.965445E-02
 1.100000E+00 -1.250000E+00  1.976110E-02
 1.100000E+00 -1.200000E+00  1.985742E-02
 1.100000E+00 -1.150000E+00  1.994500E-02
 1.100000E+00 -1.100000E+00  2.002511E-02
 1.100000E+00 -1.050000E+00  2.009878E-02
 1.100000E+00 -1.000000E+00  2.016681E-02
 1.100000E+00 -9.500000E-01  2.022985E-02
 1.100000E+00 -9.000000E-01  2.028840E-02
 1.100000E+00 -8.500000E-01  2.034284E-02
 1.100000E+00 -8.000000E-01  2.039343E-02
 1.100000E+00 -7.500000E-01  2.044037E-02
 1.100000E+00 -7.000000E-01  2.048378E-02
 1.100000E+00 -6.500000E-01  2.052372E-02
 1.100000E+00 -6.000000E-01  2.056021E-02
 1.100000E+00 -5.500000E-01  2.059326E-02
 1.100000E+00 -5.000000E-01  2.062284E-02
 1.100000E+00 -4.500000E-01  2.064894E-02
 1.100000E+00 -4.000000E-01  2.067154E-02
 1.100000E+00 -3.500000E-01  2.069065E-02
 1.100000E+00 -3.000000E-01  2.070632E-02
 1.100000E+00 -2.500000E-01  2.071863E-02
 1.100000E+00 -2.000000E-01  2.072768E-02
 1.100000E+00 -1.500000E-01  2.073366E-02
 1.100000E+00 -1.000000E-01  2.073674E-02
 1.100000E+00 -5.000000E-02  2.073717E-02
 1.100000E+00  0.000000E+00  2.073516E-02
 1.100000E+00  5.000000E-02  2.073095E-02
 1.100000E+00  1.000000E-01  2.072473E-02
 1.100000E+00  1.500000E-01  2.071668E-02
 1.100000E+00  2.000000E-01  2.070688E-02
 1.100000E+00  2.500000E-01  2.069535E-02
 1.100000E+00  3.000000E-01  2.068205E-02
 1.100000E+00  3.500000E-01  2.066681E-02
 1.100000E+00  4.000000E-01  2.064937E-02
 1.100000E+00  4.500000E-01  2.062941E-02
 1.100000E+00  5.000000E-01  2.060650E-02
 1.100000E+00  5.500000E-01  2.058016E-02
 1.100000E+00  6.000000E-01  2.054986E-02
 1.100000E+00  6.500000E-01  2.051502E-02
 1.100000E+00  7.000000E-01  2.047504E-02
 1.100000E+00  7.500000E-01  2.042927E-02
 1.100000E+00  8.000000E-01  2.037703E-02
 1.100000E+00  8.500000E-01  2.031756E-02
 1.100000E+00  9.000000E-01  2.025003E-02
 1.100000E+00  9.500000E-01  2.017348E-02
 1.100000E+00  1.000000E+00  2.008680E-02
 1.100000E+00  1.050000E+00  1.998871E-02
 1.100000E+00  1.100000E+00  1.987772E-02
 1.100000E+00  1.150000E+00  1.975214E-02
 1.100000E+00  1.200000E+00  1.961006E-02
 1.100000E+00  1.250000E+00  1.944943E-02
 1.100000E+00  1.300000E+00  1.926806E-02
 1.100000E+00  1.350000E+00  1.906381E-02
 1.100000E+00  1.400000E+00  1.883470E-02
 1.100000E+00  1.450000E+00  1.857917E-02
 1.100000E+00  1.500000E+00  1.829640E-02
 1.100000E+00  1.550000E+00  1.798666E-02
 1.100000E+00  1.600000E+00  1.765176E-02
 1.100000E+00  1.650000E+00  1.729541E-02
 1.100000E+00  1.700000E+00  1.692360E-02
 1.100000E+00  1.750000E+00  1.654469E-02
 1.100000E+00  1.800000E+00  1.616933E-02
 1.100000E+00  1.850000E+00  1.580992E-02
 1.100000E+00  1.900000E+00  1.547969E-02
 1.100000E+00  1.950000E+00  1.519144E-02
 1.100000E+00  2.000000E+00  1.495612E-02
 1.100000E+00  2.050000E+00  1.478142E-02
 1.100000E+00  2.100000E+00  1.467073E-02
 1.100000E+00  2.150000E+00  1.462265E-02
 1.100000E+00  2.200000E+00  1.463119E-02
 1.100000E+00  2.250000E+00  1.468662E-02
 1.100000E+00  2.300000E+00  1.477672E-02
 1.100000E+00  2.350000E+00  1.488825E-02
 1.100000E+00  2.400000E+00  1.500832E-02
 1.100000E+00  2.450000E+00  1.512543E-02
 1.100000E+00  2.500000E+00  1.523018E-02
 1.100000E+00  2.550000E+00  1.531556E-02
 1.100000E+00  2.600000E+00  1.537689E-02
 1.100000E+00  2.650000E+00  1.541156E-02
 1.100000E+00  2.700000E+00  1.541866E-02
 1.100000E+00  2.750000E+00  1.539854E-02
 1.100000E+00  2.800000E+00  1.535243E-02
 1.100000E+00  2.850000E+00  1.528208E-02
 1.100000E+00  2.900000E+00  1.518953E-02
 1.100000E+00  2.950000E+00  1.507684E-02
 1.100000E+00  3.000000E+00  1.494603E-02
 1.100000E+00  3.050000E+00  1.479894E-02
 1.100000E+00  3.100000E+00  1.463721E-02
 1.100000E+00  3.150000E+00  1.446227E-02
 1.100000E+00  3.200000E+00  1.427533E-02
 1.100000E+00  3.250000E+00  1.407740E-02
 1.100000E+00  3.300000E+00  1.386931E-02
 1.100000E+00  3.350000E+00  1.365174E-02
 1.100000E+00  3.400000E+00  1.342522E-02
 1.100000E+00  3.450000E+00  1.319014E-02
 1.100000E+00  3.500000E+00  1.294677E-02
 1.100000E+00  3.550000E+00  1.269528E-02
 1.100000E+00  3.600000E+00  1.243573E-02
 1.100000E+00  3.650000E+00  1.216811E-02
 1.100000E+00  3.700000E+00  1.189232E-02
 1.100000E+00  3.750000E+00  1.160824E-02
 1.100000E+00  3.800000E+00  1.131570E-02
 1.100000E+00  3.850000E+00  1.101454E-02
 1.100000E+00  3.900000E+00  1.070461E-02
 1.100000E+00  3.950000E+00  1.038578E-02
 1.100000E+00  4.000000E+00  1.005797E-02
 1.100000E+00  4.050000E+00  9.721152E-03
 1.100000E+00  4.100000E+00  9.375364E-03
 1.100000E+00  4.150000E+00  9.020712E-03
 1.100000E+00  4.200000E+00  8.657383E-03
 1.100000E+00  4.250000E+00  8.285669E-03
 1.100000E+00  4.300000E+00  7.905988E-03
 1.100000E+00  4.350000E+00  7.518918E-03
 1.100000E+00  4.400000E+00  7.125232E-03
 1.100000E+00  4.450000E+00  6.725933E-03
 1.100000E+00  4.500000E+00  6.322280E-03
 1.100000E+00  4.550000E+00  5.915813E-03
 1.100000E+00  4.600000E+00  5.508345E-03
 1.100000E+00  4.650000E+00  5.101959E-03
 1.100000E+00  4.700000E+00  4.698967E-03
 1.100000E+00  4.750000E+00  4.301866E-03
 1.100000E+00  4.800000E+00  3.913271E-03
 1.100000E+00  4.850000E+00  3.535837E-03
 1.100000E+00  4.900000E+00  3.172180E-03
 1.100000E+00  4.950000E+00  2.824777E-03
 1.100000E+00  5.000000E+00  2.495886E-03
 1.100000E+00  5.050000E+00  2.187457E-03
 1.100000E+00  5.100000E+00  1.901061E-03
 1.100000E+00  5.150000E+00  1.637839E-03
 1.100000E+00  5.200000E+00  1.398465E-03
 1.100000E+00  5.250000E+00  1.183134E-03
 1.100000E+00  5.300000E+00  9.915741E-04
 1.100000E+00  5.350000E+00  8.230812E-04
 1.100000E+00  5.400000E+00  6.765685E-04
 1.100000E+00  5.450000E+00  5.506347E-04
 1.100000E+00  5.500000E+00  4.436400E-04
 1.100000E+00  5.550000E+00  3.537861E-04
 1.100000E+00  5.600000E+00  2.791947E-04
 1.100000E+00  5.650000E+00  2.179800E-04
 1.100000E+00  5.700000E+00  1.683109E-04
 1.100000E+00  5.750000E+00  1.284610E-04
 1.100000E+00  5.800000E+00  9.684434E-05
 1.100000E+00  5.850000E+00  7.203794E-05
 1.100000E+00  5.900000E+00  5.279166E-05
 1.100000E+00  5.950000E+00  3.802859E-05
 1.100000E+00  6.000000E+00  2.683756E-05
 1.100000E+00  6.050000E+00  1.846078E-05
 1.100000E+00  6.100000E+00  1.227851E-05
 1.100000E+00  6.150000E+00  7.792628E-06
 1.100000E+00  6.200000E+00  4.610534E-06
 1.100000E+00  6.250000E+00  2.430362E-06
 1.100000E+00  6.300000E+00  1.028364E-06
 1.100000E+00  6.350000E+00  2.492058E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.611933E-07
 1.150000E+00 -6.300000E+00  1.486397E-06
 1.150000E+00 -6.250000E+00  3.497567E-06
 1.150000E+00 -6.200000E+00  6.597041E-06
 1.150000E+00 -6.150000E+00  1.107343E-05
 1.150000E+00 -6.100000E+00  1.731165E-05
 1.150000E+00 -6.050000E+00  2.580586E-05
 1.150000E+00 -6.000000E+00  3.717397E-05
 1.150000E+00 -5.950000E+00  5.217263E-05
 1.150000E+00 -5.900000E+00  7.171104E-05
 1.150000E+00 -5.850000E+00  9.686184E-05
 1.150000E+00 -5.800000E+00  1.288670E-04
 1.150000E+00 -5.750000E+00  1.691360E-04
 1.150000E+00 -5.700000E+00  2.192347E-04
 1.150000E+00 -5.650000E+00  2.808625E-04
 1.150000E+00 -5.600000E+00  3.558164E-04
 1.150000E+00 -5.550000E+00  4.459427E-04
 1.150000E+00 -5.500000E+00  5.530770E-04
 1.150000E+00 -5.450000E+00  6.789751E-04
 1.150000E+00 -5.400000E+00  8.252375E-04
 1.150000E+00 -5.350000E+00  9.932329E-04
 1.150000E+00 -5.300000E+00  1.184025E-03
 1.150000E+00 -5.250000E+00  1.398306E-03
 1.150000E+00 -5.200000E+00  1.636349E-03
 1.150000E+00 -5.150000E+00  1.897969E-03
 1.150000E+00 -5.100000E+00  2.182515E-03
 1.150000E+00 -5.050000E+00  2.488877E-03
 1.150000E+00 -5.000000E+00  2.815521E-03
 1.150000E+00 -4.950000E+00  3.160545E-03
 1.150000E+00 -4.900000E+00  3.521746E-03
 1.150000E+00 -4.850000E+00  3.896706E-03
 1.150000E+00 -4.800000E+00  4.282875E-03
 1.150000E+00 -4.750000E+00  4.677667E-03
 1.150000E+00 -4.700000E+00  5.078538E-03
 1.150000E+00 -4.650000E+00  5.483060E-03
 1.150000E+00 -4.600000E+00  5.888985E-03
 1.150000E+00 -4.550000E+00  6.294283E-03
 1.150000E+00 -4.500000E+00  6.697169E-03
 1.150000E+00 -4.450000E+00  7.096112E-03
 1.150000E+00 -4.400000E+00  7.489820E-03
 1.150000E+00 -4.350000E+00  7.877227E-03
 1.150000E+00 -4.300000E+00  8.257464E-03
 1.150000E+00 -4.250000E+00  8.629830E-03
 1.150000E+00 -4.200000E+00  8.993760E-03
 1.150000E+00 -4.150000E+00  9.348796E-03
 1.150000E+00 -4.100000E+00  9.694559E-03
 1.150000E+00 -4.050000E+00  1.003071E-02
 1.150000E+00 -4.000000E+00  1.035693E-02
 1.150000E+00 -3.950000E+00  1.067288E-02
 1.150000E+00 -3.900000E+00  1.097814E-02
 1.150000E+00 -3.850000E+00  1.127219E-02
 1.150000E+00 -3.800000E+00  1.155436E-02
 1.150000E+00 -3.750000E+00  1.182375E-02
 1.150000E+00 -3.700000E+00  1.207918E-02
 1.150000E+00 -3.650000E+00  1.231911E-02
 1.150000E+00 -3.600000E+00  1.254153E-02
 1.150000E+00 -3.550000E+00  1.274390E-02
 1.150000E+00 -3.500000E+00  1.292297E-02
 1.150000E+00 -3.450000E+00  1.307471E-02
 1.150000E+00 -3.400000E+00  1.319414E-02
 1.150000E+00 -3.350000E+00  1.327517E-02
 1.150000E+00 -3.300000E+00  1.331055E-02
 1.150000E+00 -3.250000E+00  1.329180E-02
 1.150000E+00 -3.200000E+00  1.320931E-02
 1.150000E+00 -3.150000E+00  1.305263E-02
 1.150000E+00 -3.100000E+00  1.281107E-02
 1.150000E+00 -3.050000E+00  1.247473E-02
 1.150000E+00 -3.000000E+00  1.203606E-02
 1.150000E+00 -2.950000E+00  1.149191E-02
 1.150000E+00 -2.900000E+00  1.084628E-02
 1.150000E+00 -2.850000E+00  1.011310E-02
 1.150000E+00 -2.800000E+00  9.318824E-03
 1.150000E+00 -2.750000E+00  8.503896E-03
 1.150000E+00 -2.700000E+00  7.722004E-03
 1.150000E+00 -2.650000E+00  7.036425E-03
 1.150000E+00 -2.600000E+00  6.513106E-03
 1.150000E+00 -2.550000E+00  6.211301E-03
 1.150000E+00 -2.500000E+00  6.173652E-03
 1.150000E+00 -2.450000E+00  6.418294E-03
 1.150000E+00 -2.400000E+00  6.935340E-03
 1.150000E+00 -2.350000E+00  7.688855E-03
 1.150000E+00 -2.300000E+00  8.623691E-03
 1.150000E+00 -2.250000E+00  9.675094E-03
 1.150000E+00 -2.200000E+00  1.077847E-02
 1.150000E+00 -2.150000E+00  1.187710E-02
 1.150000E+00 -2.100000E+00  1.292683E-02
 1.150000E+00 -2.050000E+00  1.389749E-02
 1.150000E+00 -2.000000E+00  1.477202E-02
 1.150000E+00 -1.950000E+00  1.554411E-02
 1.150000E+00 -1.900000E+00  1.621534E-02
 1.150000E+00 -1.850000E+00  1.679244E-02
 1.150000E+00 -1.800000E+00  1.728498E-02
 1.150000E+00 -1.750000E+00  1.770369E-02
 1.150000E+00 -1.700000E+00  1.805927E-02
 1.150000E+00 -1.650000E+00  1.836170E-02
 1.150000E+00 -1.600000E+00  1.861987E-02
 1.150000E+00 -1.550000E+00  1.884146E-02
 1.150000E+00 -1.500000E+00  1.903294E-02
 1.150000E+00 -1.450000E+00  1.919968E-02
 1.150000E+00 -1.400000E+00  1.934606E-02
 1.150000E+00 -1.350000E+00  1.947563E-02
 1.150000E+00 -1.300000E+00  1.959125E-02
 1.150000E+00 -1.250000E+00  1.969522E-02
 1.150000E+00 -1.200000E+00  1.978939E-02
 1.150000E+00 -1.150000E+00  1.987526E-02
 1.150000E+00 -1.100000E+00  1.995404E-02
 1.150000E+00 -1.050000E+00  2.002671E-02
 1.150000E+00 -1.000000E+00  2.009406E-02
 1.150000E+00 -9.500000E-01  2.015671E-02
 1.150000E+00 -9.000000E-01  2.021517E-02
 1.150000E+00 -8.500000E-01  2.026981E-02
 1.150000E+00 -8.000000E-01  2.032089E-02
 1.150000E+00 -7.500000E-01  2.036862E-02
 1.150000E+00 -7.000000E-01  2.041311E-02
 1.150000E+00 -6.500000E-01  2.045444E-02
 1.150000E+00 -6.000000E-01  2.049260E-02
 1.150000E+00 -5.500000E-01  2.052759E-02
 1.150000E+00 -5.000000E-01  2.055936E-02
 1.150000E+00 -4.500000E-01  2.058785E-02
 1.150000E+00 -4.000000E-01  2.061299E-02
 1.150000E+00 -3.500000E-01  2.063472E-02
 1.150000E+00 -3.000000E-01  2.065301E-02
 1.150000E+00 -2.500000E-01  2.066784E-02
 1.150000E+00 -2.000000E-01  2.067925E-02
 1.150000E+00 -1.500000E-01  2.068731E-02
 1.150000E+00 -1.000000E-01  2.069213E-02
 1.150000E+00 -5.000000E-02  2.069387E-02
 1.150000E+00  0.000000E+00  2.069271E-02
 1.150000E+00  5.000000E-02  2.068884E-02
 1.150000E+00  1.000000E-01  2.068246E-02
 1.150000E+00  1.500000E-01  2.067373E-02
 1.150000E+00  2.000000E-01  2.066280E-02
 1.150000E+00  2.500000E-01  2.064974E-02
 1.150000E+00  3.000000E-01  2.063454E-02
 1.150000E+00  3.500000E-01  2.061711E-02
 1.150000E+00  4.000000E-01  2.059728E-02
 1.150000E+00  4.500000E-01  2.057476E-02
 1.150000E+00  5.000000E-01  2.054918E-02
 1.150000E+00  5.500000E-01  2.052011E-02
 1.150000E+00  6.000000E-01  2.048702E-02
 1.150000E+00  6.500000E-01  2.044935E-02
 1.150000E+00  7.000000E-01  2.040647E-02
 1.150000E+00  7.500000E-01  2.035771E-02
 1.150000E+00  8.000000E-01  2.030231E-02
 1.150000E+00  8.500000E-01  2.023942E-02
 1.150000E+00  9.000000E-01  2.016807E-02
 1.150000E+00  9.500000E-01  2.008712E-02
 1.150000E+00  1.000000E+00  1.999525E-02
 1.150000E+00  1.050000E+00  1.989087E-02
 1.150000E+00  1.100000E+00  1.977215E-02
 1.150000E+00  1.150000E+00  1.963695E-02
 1.150000E+00  1.200000E+00  1.948283E-02
 1.150000E+00  1.250000E+00  1.930707E-02
 1.150000E+00  1.300000E+00  1.910677E-02
 1.150000E+00  1.350000E+00  1.887892E-02
 1.150000E+00  1.400000E+00  1.862067E-02
 1.150000E+00  1.450000E+00  1.832958E-02
 1.150000E+00  1.500000E+00  1.800403E-02
 1.150000E+00  1.550000E+00  1.764373E-02
 1.150000E+00  1.600000E+00  1.725035E-02
 1.150000E+00  1.650000E+00  1.682805E-02
 1.150000E+00  1.700000E+00  1.638407E-02
 1.150000E+00  1.750000E+00  1.592898E-02
 1.150000E+00  1.800000E+00  1.547665E-02
 1.150000E+00  1.850000E+00  1.504357E-02
 1.150000E+00  1.900000E+00  1.464767E-02
 1.150000E+00  1.950000E+00  1.430655E-02
 1.150000E+00  2.000000E+00  1.403541E-02
 1.150000E+00  2.050000E+00  1.384500E-02
 1.150000E+00  2.100000E+00  1.374011E-02
 1.150000E+00  2.150000E+00  1.371882E-02
 1.150000E+00  2.200000E+00  1.377278E-02
 1.150000E+00  2.250000E+00  1.388852E-02
 1.150000E+00  2.300000E+00  1.404921E-02
 1.150000E+00  2.350000E+00  1.423685E-02
 1.150000E+00  2.400000E+00  1.443416E-02
 1.150000E+00  2.450000E+00  1.462604E-02
 1.150000E+00  2.500000E+00  1.480042E-02
 1.150000E+00  2.550000E+00  1.494861E-02
 1.150000E+00  2.600000E+00  1.506510E-02
 1.150000E+00  2.650000E+00  1.514712E-02
 1.150000E+00  2.700000E+00  1.519409E-02
 1.150000E+00  2.750000E+00  1.520701E-02
 1.150000E+00  2.800000E+00  1.518788E-02
 1.150000E+00  2.850000E+00  1.513929E-02
 1.150000E+00  2.900000E+00  1.506409E-02
 1.150000E+00  2.950000E+00  1.496508E-02
 1.150000E+00  3.000000E+00  1.484494E-02
 1.150000E+00  3.050000E+00  1.470608E-02
 1.150000E+00  3.100000E+00  1.455060E-02
 1.150000E+00  3.150000E+00  1.438034E-02
 1.150000E+00  3.200000E+00  1.419682E-02
 1.150000E+00  3.250000E+00  1.400132E-02
 1.150000E+00  3.300000E+00  1.379488E-02
 1.150000E+00  3.350000E+00  1.357833E-02
 1.150000E+00  3.400000E+00  1.335235E-02
 1.150000E+00  3.450000E+00  1.311742E-02
 1.150000E+00  3.500000E+00  1.287389E-02
 1.150000E+00  3.550000E+00  1.262199E-02
 1.150000E+00  3.600000E+00  1.236182E-02
 1.150000E+00  3.650000E+00  1.209340E-02
 1.150000E+00  3.700000E+00  1.181667E-02
 1.150000E+00  3.750000E+00  1.153152E-02
 1.150000E+00  3.800000E+00  1.123781E-02
 1.150000E+00  3.850000E+00  1.093540E-02
 1.150000E+00  3.900000E+00  1.062415E-02
 1.150000E+00  3.950000E+00  1.030395E-02
 1.150000E+00  4.000000E+00  9.974744E-03
 1.150000E+00  4.050000E+00  9.636529E-03
 1.150000E+00  4.100000E+00  9.289367E-03
 1.150000E+00  4.150000E+00  8.933393E-03
 1.150000E+00  4.200000E+00  8.568831E-03
 1.150000E+00  4.250000E+00  8.196009E-03
 1.150000E+00  4.300000E+00  7.815386E-03
 1.150000E+00  4.350000E+00  7.427584E-03
 1.150000E+00  4.400000E+00  7.033421E-03
 1.150000E+00  4.450000E+00  6.633946E-03
 1.150000E+00  4.500000E+00  6.230466E-03
 1.150000E+00  4.550000E+00  5.824562E-03
 1.150000E+00  4.600000E+00  5.418089E-03
 1.150000E+00  4.650000E+00  5.013162E-03
 1.150000E+00  4.700000E+00  4.612118E-03
 1.150000E+00  4.750000E+00  4.217468E-03
 1.150000E+00  4.800000E+00  3.831831E-03
 1.150000E+00  4.850000E+00  3.457849E-03
 1.150000E+00  4.900000E+00  3.098106E-03
 1.150000E+00  4.950000E+00  2.755035E-03
 1.150000E+00  5.000000E+00  2.430827E-03
 1.150000E+00  5.050000E+00  2.127354E-03
 1.150000E+00  5.100000E+00  1.846099E-03
 1.150000E+00  5.150000E+00  1.588107E-03
 1.150000E+00  5.200000E+00  1.353955E-03
 1.150000E+00  5.250000E+00  1.143743E-03
 1.150000E+00  5.300000E+00  9.571132E-04
 1.150000E+00  5.350000E+00  7.932860E-04
 1.150000E+00  5.400000E+00  6.511136E-04
 1.150000E+00  5.450000E+00  5.291501E-04
 1.150000E+00  5.500000E+00  4.257274E-04
 1.150000E+00  5.550000E+00  3.390358E-04
 1.150000E+00  5.600000E+00  2.671999E-04
 1.150000E+00  5.650000E+00  2.083498E-04
 1.150000E+00  5.700000E+00  1.606797E-04
 1.150000E+00  5.750000E+00  1.224952E-04
 1.150000E+00  5.800000E+00  9.224642E-05
 1.150000E+00  5.850000E+00  6.854765E-05
 1.150000E+00  5.900000E+00  5.018583E-05
 1.150000E+00  5.950000E+00  3.611916E-05
 1.150000E+00  6.000000E+00  2.546876E-05
 1.150000E+00  6.050000E+00  1.750558E-05
 1.150000E+00  6.100000E+00  1.163477E-05
 1.150000E+00  6.150000E+00  7.379191E-06
 1.150000E+00  6.200000E+00  4.363357E-06
 1.150000E+00  6.250000E+00  2.298930E-06
 1.150000E+00  6.300000E+00  9.723834E-07
 1.150000E+00  6.350000E+00  2.355838E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.435555E-07
 1.200000E+00 -6.300000E+00  1.414029E-06
 1.200000E+00 -6.250000E+00  3.328109E-06
 1.200000E+00 -6.200000E+00  6.279529E-06
 1.200000E+00 -6.150000E+00  1.054486E-05
 1.200000E+00 -6.100000E+00  1.649340E-05
 1.200000E+00 -6.050000E+00  2.459983E-05
 1.200000E+00 -6.000000E+00  3.545871E-05
 1.200000E+00 -5.950000E+00  4.979942E-05
 1.200000E+00 -5.900000E+00  6.850027E-05
 1.200000E+00 -5.850000E+00  9.259988E-05
 1.200000E+00 -5.800000E+00  1.233039E-04
 1.200000E+00 -5.750000E+00  1.619848E-04
 1.200000E+00 -5.700000E+00  2.101719E-04
 1.200000E+00 -5.650000E+00  2.695310E-04
 1.200000E+00 -5.600000E+00  3.418312E-04
 1.200000E+00 -5.550000E+00  4.288991E-04
 1.200000E+00 -5.500000E+00  5.325619E-04
 1.200000E+00 -5.450000E+00  6.545803E-04
 1.200000E+00 -5.400000E+00  7.965753E-04
 1.200000E+00 -5.350000E+00  9.599522E-04
 1.200000E+00 -5.300000E+00  1.145827E-03
 1.200000E+00 -5.250000E+00  1.354960E-03
 1.200000E+00 -5.200000E+00  1.587703E-03
 1.200000E+00 -5.150000E+00  1.843959E-03
 1.200000E+00 -5.100000E+00  2.123169E-03
 1.200000E+00 -5.050000E+00  2.424318E-03
 1.200000E+00 -5.000000E+00  2.745963E-03
 1.200000E+00 -4.950000E+00  3.086282E-03
 1.200000E+00 -4.900000E+00  3.443144E-03
 1.200000E+00 -4.850000E+00  3.814185E-03
 1.200000E+00 -4.800000E+00  4.196899E-03
 1.200000E+00 -4.750000E+00  4.588719E-03
 1.200000E+00 -4.700000E+00  4.987109E-03
 1.200000E+00 -4.650000E+00  5.389633E-03
 1.200000E+00 -4.600000E+00  5.794020E-03
 1.200000E+00 -4.550000E+00  6.198209E-03
 1.200000E+00 -4.500000E+00  6.600378E-03
 1.200000E+00 -4.450000E+00  6.998953E-03
 1.200000E+00 -4.400000E+00  7.392601E-03
 1.200000E+00 -4.350000E+00  7.780217E-03
 1.200000E+00 -4.300000E+00  8.160895E-03
 1.200000E+00 -4.250000E+00  8.533902E-03
 1.200000E+00 -4.200000E+00  8.898647E-03
 1.200000E+00 -4.150000E+00  9.254651E-03
 1.200000E+00 -4.100000E+00  9.601520E-03
 1.200000E+00 -4.050000E+00  9.938908E-03
 1.200000E+00 -4.000000E+00  1.026649E-02
 1.200000E+00 -3.950000E+00  1.058394E-02
 1.200000E+00 -3.900000E+00  1.089085E-02
 1.200000E+00 -3.850000E+00  1.118676E-02
 1.200000E+00 -3.800000E+00  1.147103E-02
 1.200000E+00 -3.750000E+00  1.174287E-02
 1.200000E+00 -3.700000E+00  1.200121E-02
 1.200000E+00 -3.650000E+00  1.224467E-02
 1.200000E+00 -3.600000E+00  1.247147E-02
 1.200000E+00 -3.550000E+00  1.267934E-02
 1.200000E+00 -3.500000E+00  1.286544E-02
 1.200000E+00 -3.450000E+00  1.302623E-02
 1.200000E+00 -3.400000E+00  1.315737E-02
 1.200000E+00 -3.350000E+00  1.325365E-02
 1.200000E+00 -3.300000E+00  1.330887E-02
 1.200000E+00 -3.250000E+00  1.331591E-02
 1.200000E+00 -3.200000E+00  1.326680E-02
 1.200000E+00 -3.150000E+00  1.315303E-02
 1.200000E+00 -3.100000E+00  1.296612E-02
 1.200000E+00 -3.050000E+00  1.269850E-02
 1.200000E+00 -3.000000E+00  1.234485E-02
 1.200000E+00 -2.950000E+00  1.190379E-02
 1.200000E+00 -2.900000E+00  1.138002E-02
 1.200000E+00 -2.850000E+00  1.078650E-02
 1.200000E+00 -2.800000E+00  1.014629E-02
 1.200000E+00 -2.750000E+00  9.493442E-03
 1.200000E+00 -2.700000E+00  8.872133E-03
 1.200000E+00 -2.650000E+00  8.333553E-03
 1.200000E+00 -2.600000E+00  7.930374E-03
 1.200000E+00 -2.550000E+00  7.709497E-03
 1.200000E+00 -2.500000E+00  7.704503E-03
 1.200000E+00 -2.450000E+00  7.929709E-03
 1.200000E+00 -2.400000E+00  8.377527E-03
 1.200000E+00 -2.350000E+00  9.019919E-03
 1.200000E+00 -2.300000E+00  9.813505E-03
 1.200000E+00 -2.250000E+00  1.070684E-02
 1.200000E+00 -2.200000E+00  1.164790E-02
 1.200000E+00 -2.150000E+00  1.259028E-02
 1.200000E+00 -2.100000E+00  1.349698E-02
 1.200000E+00 -2.050000E+00  1.434196E-02
 1.200000E+00 -2.000000E+00  1.510963E-02
 1.200000E+00 -1.950000E+00  1.579329E-02
 1.200000E+00 -1.900000E+00  1.639292E-02
 1.200000E+00 -1.850000E+00  1.691304E-02
 1.200000E+00 -1.800000E+00  1.736086E-02
 1.200000E+00 -1.750000E+00  1.774481E-02
 1.200000E+00 -1.700000E+00  1.807358E-02
 1.200000E+00 -1.650000E+00  1.835540E-02
 1.200000E+00 -1.600000E+00  1.859776E-02
 1.200000E+00 -1.550000E+00  1.880719E-02
 1.200000E+00 -1.500000E+00  1.898928E-02
 1.200000E+00 -1.450000E+00  1.914870E-02
 1.200000E+00 -1.400000E+00  1.928932E-02
 1.200000E+00 -1.350000E+00  1.941429E-02
 1.200000E+00 -1.300000E+00  1.952620E-02
 1.200000E+00 -1.250000E+00  1.962714E-02
 1.200000E+00 -1.200000E+00  1.971880E-02
 1.200000E+00 -1.150000E+00  1.980260E-02
 1.200000E+00 -1.100000E+00  1.987965E-02
 1.200000E+00 -1.050000E+00  1.995091E-02
 1.200000E+00 -1.000000E+00  2.001712E-02
 1.200000E+00 -9.500000E-01  2.007890E-02
 1.200000E+00 -9.000000E-01  2.013674E-02
 1.200000E+00 -8.500000E-01  2.019101E-02
 1.200000E+00 -8.000000E-01  2.024198E-02
 1.200000E+00 -7.500000E-01  2.028987E-02
 1.200000E+00 -7.000000E-01  2.033479E-02
 1.200000E+00 -6.500000E-01  2.037681E-02
 1.200000E+00 -6.000000E-01  2.041594E-02
 1.200000E+00 -5.500000E-01  2.045216E-02
 1.200000E+00 -5.000000E-01  2.048540E-02
 1.200000E+00 -4.500000E-01  2.051558E-02
 1.200000E+00 -4.000000E-01  2.054257E-02
 1.200000E+00 -3.500000E-01  2.056628E-02
 1.200000E+00 -3.000000E-01  2.058659E-02
 1.200000E+00 -2.500000E-01  2.060345E-02
 1.200000E+00 -2.000000E-01  2.061680E-02
 1.200000E+00 -1.500000E-01  2.062665E-02
 1.200000E+00 -1.000000E-01  2.063304E-02
 1.200000E+00 -5.000000E-02  2.063608E-02
 1.200000E+00  0.000000E+00  2.063589E-02
 1.200000E+00  5.000000E-02  2.063263E-02
 1.200000E+00  1.000000E-01  2.062649E-02
 1.200000E+00  1.500000E-01  2.061764E-02
 1.200000E+00  2.000000E-01  2.060623E-02
 1.200000E+00  2.500000E-01  2.059235E-02
 1.200000E+00  3.000000E-01  2.057604E-02
 1.200000E+00  3.500000E-01  2.055726E-02
 1.200000E+00  4.000000E-01  2.053584E-02
 1.200000E+00  4.500000E-01  2.051156E-02
 1.200000E+00  5.000000E-01  2.048408E-02
 1.200000E+00  5.500000E-01  2.045297E-02
 1.200000E+00  6.000000E-01  2.041773E-02
 1.200000E+00  6.500000E-01  2.037780E-02
 1.200000E+00  7.000000E-01  2.033251E-02
 1.200000E+00  7.500000E-01  2.028115E-02
 1.200000E+00  8.000000E-01  2.022290E-02
 1.200000E+00  8.500000E-01  2.015680E-02
 1.200000E+00  9.000000E-01  2.008175E-02
 1.200000E+00  9.500000E-01  1.999642E-02
 1.200000E+00  1.000000E+00  1.989924E-02
 1.200000E+00  1.050000E+00  1.978831E-02
 1.200000E+00  1.100000E+00  1.966139E-02
 1.200000E+00  1.150000E+00  1.951584E-02
 1.200000E+00  1.200000E+00  1.934859E-02
 1.200000E+00  1.250000E+00  1.915618E-02
 1.200000E+00  1.300000E+00  1.893479E-02
 1.200000E+00  1.350000E+00  1.868042E-02
 1.200000E+00  1.400000E+00  1.838907E-02
 1.200000E+00  1.450000E+00  1.805716E-02
 1.200000E+00  1.500000E+00  1.768198E-02
 1.200000E+00  1.550000E+00  1.726244E-02
 1.200000E+00  1.600000E+00  1.679980E-02
 1.200000E+00  1.650000E+00  1.629859E-02
 1.200000E+00  1.700000E+00  1.576740E-02
 1.200000E+00  1.750000E+00  1.521940E-02
 1.200000E+00  1.800000E+00  1.467237E-02
 1.200000E+00  1.850000E+00  1.414800E-02
 1.200000E+00  1.900000E+00  1.367026E-02
 1.200000E+00  1.950000E+00  1.326301E-02
 1.200000E+00  2.000000E+00  1.294705E-02
 1.200000E+00  2.050000E+00  1.273724E-02
 1.200000E+00  2.100000E+00  1.264017E-02
 1.200000E+00  2.150000E+00  1.265320E-02
 1.200000E+00  2.200000E+00  1.276480E-02
 1.200000E+00  2.250000E+00  1.295645E-02
 1.200000E+00  2.300000E+00  1.320529E-02
 1.200000E+00  2.350000E+00  1.348711E-02
 1.200000E+00  2.400000E+00  1.377905E-02
 1.200000E+00  2.450000E+00  1.406155E-02
 1.200000E+00  2.500000E+00  1.431938E-02
 1.200000E+00  2.550000E+00  1.454198E-02
 1.200000E+00  2.600000E+00  1.472304E-02
 1.200000E+00  2.650000E+00  1.485984E-02
 1.200000E+00  2.700000E+00  1.495241E-02
 1.200000E+00  2.750000E+00  1.500265E-02
 1.200000E+00  2.800000E+00  1.501366E-02
 1.200000E+00  2.850000E+00  1.498911E-02
 1.200000E+00  2.900000E+00  1.493286E-02
 1.200000E+00  2.950000E+00  1.484864E-02
 1.200000E+00  3.000000E+00  1.473991E-02
 1.200000E+00  3.050000E+00  1.460976E-02
 1.200000E+00  3.100000E+00  1.446084E-02
 1.200000E+00  3.150000E+00  1.429544E-02
 1.200000E+00  3.200000E+00  1.411544E-02
 1.200000E+00  3.250000E+00  1.392241E-02
 1.200000E+00  3.300000E+00  1.371763E-02
 1.200000E+00  3.350000E+00  1.350210E-02
 1.200000E+00  3.400000E+00  1.327663E-02
 1.200000E+00  3.450000E+00  1.304181E-02
 1.200000E+00  3.500000E+00  1.279808E-02
 1.200000E+00  3.550000E+00  1.254572E-02
 1.200000E+00  3.600000E+00  1.228487E-02
 1.200000E+00  3.650000E+00  1.201559E-02
 1.200000E+00  3.700000E+00  1.173786E-02
 1.200000E+00  3.750000E+00  1.145158E-02
 1.200000E+00  3.800000E+00  1.115663E-02
 1.200000E+00  3.850000E+00  1.085290E-02
 1.200000E+00  3.900000E+00  1.054026E-02
 1.200000E+00  3.950000E+00  1.021864E-02
 1.200000E+00  4.000000E+00  9.887988E-03
 1.200000E+00  4.050000E+00  9.548334E-03
 1.200000E+00  4.100000E+00  9.199766E-03
 1.200000E+00  4.150000E+00  8.842449E-03
 1.200000E+00  4.200000E+00  8.476641E-03
 1.200000E+00  4.250000E+00  8.102710E-03
 1.200000E+00  4.300000E+00  7.721156E-03
 1.200000E+00  4.350000E+00  7.332649E-03
 1.200000E+00  4.400000E+00  6.938054E-03
 1.200000E+00  4.450000E+00  6.538470E-03
 1.200000E+00  4.500000E+00  6.135254E-03
 1.200000E+00  4.550000E+00  5.730031E-03
 1.200000E+00  4.600000E+00  5.324697E-03
 1.200000E+00  4.650000E+00  4.921399E-03
 1.200000E+00  4.700000E+00  4.522498E-03
 1.200000E+00  4.750000E+00  4.130518E-03
 1.200000E+00  4.800000E+00  3.748072E-03
 1.200000E+00  4.850000E+00  3.377786E-03
 1.200000E+00  4.900000E+00  3.022207E-03
 1.200000E+00  4.950000E+00  2.683715E-03
 1.200000E+00  5.000000E+00  2.364432E-03
 1.200000E+00  5.050000E+00  2.066146E-03
 1.200000E+00  5.100000E+00  1.790247E-03
 1.200000E+00  5.150000E+00  1.537678E-03
 1.200000E+00  5.200000E+00  1.308918E-03
 1.200000E+00  5.250000E+00  1.103971E-03
 1.200000E+00  5.300000E+00  9.223924E-04
 1.200000E+00  5.350000E+00  7.633283E-04
 1.200000E+00  5.400000E+00  6.255715E-04
 1.200000E+00  5.450000E+00  5.076336E-04
 1.200000E+00  5.500000E+00  4.078216E-04
 1.200000E+00  5.550000E+00  3.243171E-04
 1.200000E+00  5.600000E+00  2.552511E-04
 1.200000E+00  5.650000E+00  1.987721E-04
 1.200000E+00  5.700000E+00  1.531020E-04
 1.200000E+00  5.750000E+00  1.165806E-04
 1.200000E+00  5.800000E+00  8.769507E-05
 1.200000E+00  5.850000E+00  6.509837E-05
 1.200000E+00  5.900000E+00  4.761504E-05
 1.200000E+00  5.950000E+00  3.423886E-05
 1.200000E+00  6.000000E+00  2.412346E-05
 1.200000E+00  6.050000E+00  1.656869E-05
 1.200000E+00  6.100000E+00  1.100469E-05
 1.200000E+00  6.150000E+00  6.975350E-06
 1.200000E+00  6.200000E+00  4.122378E-06
 1.200000E+00  6.250000E+00  2.171006E-06
 1.200000E+00  6.300000E+00  9.179669E-07
 1.200000E+00  6.350000E+00  2.223532E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  3.257750E-07
 1.250000E+00 -6.300000E+00  1.341064E-06
 1.250000E+00 -6.250000E+00  3.157212E-06
 1.250000E+00 -6.200000E+00  5.959215E-06
 1.250000E+00 -6.150000E+00  1.001144E-05
 1.250000E+00 -6.100000E+00  1.566727E-05
 1.250000E+00 -6.050000E+00  2.338165E-05
 1.250000E+00 -6.000000E+00  3.372530E-05
 1.250000E+00 -5.950000E+00  4.739974E-05
 1.250000E+00 -5.900000E+00  6.525155E-05
 1.250000E+00 -5.850000E+00  8.828421E-05
 1.250000E+00 -5.800000E+00  1.176657E-04
 1.250000E+00 -5.750000E+00  1.547292E-04
 1.250000E+00 -5.700000E+00  2.009655E-04
 1.250000E+00 -5.650000E+00  2.580042E-04
 1.250000E+00 -5.600000E+00  3.275834E-04
 1.250000E+00 -5.550000E+00  4.115071E-04
 1.250000E+00 -5.500000E+00  5.115908E-04
 1.250000E+00 -5.450000E+00  6.295977E-04
 1.250000E+00 -5.400000E+00  7.671673E-04
 1.250000E+00 -5.350000E+00  9.257403E-04
 1.250000E+00 -5.300000E+00  1.106485E-03
 1.250000E+00 -5.250000E+00  1.310232E-03
 1.250000E+00 -5.200000E+00  1.537411E-03
 1.250000E+00 -5.150000E+00  1.788018E-03
 1.250000E+00 -5.100000E+00  2.061592E-03
 1.250000E+00 -5.050000E+00  2.357215E-03
 1.250000E+00 -5.000000E+00  2.673539E-03
 1.250000E+00 -4.950000E+00  3.008832E-03
 1.250000E+00 -4.900000E+00  3.361037E-03
 1.250000E+00 -4.850000E+00  3.727854E-03
 1.250000E+00 -4.800000E+00  4.106822E-03
 1.250000E+00 -4.750000E+00  4.495403E-03
 1.250000E+00 -4.700000E+00  4.891071E-03
 1.250000E+00 -4.650000E+00  5.291384E-03
 1.250000E+00 -4.600000E+00  5.694050E-03
 1.250000E+00 -4.550000E+00  6.096980E-03
 1.250000E+00 -4.500000E+00  6.498310E-03
 1.250000E+00 -4.450000E+00  6.896424E-03
 1.250000E+00 -4.400000E+00  7.289946E-03
 1.250000E+00 -4.350000E+00  7.677726E-03
 1.250000E+00 -4.300000E+00  8.058818E-03
 1.250000E+00 -4.250000E+00  8.432457E-03
 1.250000E+00 -4.200000E+00  8.798022E-03
 1.250000E+00 -4.150000E+00  9.155011E-03
 1.250000E+00 -4.100000E+00  9.503011E-03
 1.250000E+00 -4.050000E+00  9.841668E-03
 1.250000E+00 -4.000000E+00  1.017066E-02
 1.250000E+00 -3.950000E+00  1.048965E-02
 1.250000E+00 -3.900000E+00  1.079828E-02
 1.250000E+00 -3.850000E+00  1.109611E-02
 1.250000E+00 -3.800000E+00  1.138257E-02
 1.250000E+00 -3.750000E+00  1.165696E-02
 1.250000E+00 -3.700000E+00  1.191832E-02
 1.250000E+00 -3.650000E+00  1.216545E-02
 1.250000E+00 -3.600000E+00  1.239678E-02
 1.250000E+00 -3.550000E+00  1.261035E-02
 1.250000E+00 -3.500000E+00  1.280368E-02
 1.250000E+00 -3.450000E+00  1.297374E-02
 1.250000E+00 -3.400000E+00  1.311684E-02
 1.250000E+00 -3.350000E+00  1.322857E-02
 1.250000E+00 -3.300000E+00  1.330379E-02
 1.250000E+00 -3.250000E+00  1.333665E-02
 1.250000E+00 -3.200000E+00  1.332069E-02
 1.250000E+00 -3.150000E+00  1.324922E-02
 1.250000E+00 -3.100000E+00  1.311572E-02
 1.250000E+00 -3.050000E+00  1.291467E-02
 1.250000E+00 -3.000000E+00  1.264262E-02
 1.250000E+00 -2.950000E+00  1.229957E-02
 1.250000E+00 -2.900000E+00  1.189056E-02
 1.250000E+00 -2.850000E+00  1.142732E-02
 1.250000E+00 -2.800000E+00  1.092952E-02
 1.250000E+00 -2.750000E+00  1.042521E-02
 1.250000E+00 -2.700000E+00  9.949955E-03
 1.250000E+00 -2.650000E+00  9.544241E-03
 1.250000E+00 -2.600000E+00  9.249174E-03
 1.250000E+00 -2.550000E+00  9.101014E-03
 1.250000E+00 -2.500000E+00  9.125586E-03
 1.250000E+00 -2.450000E+00  9.333936E-03
 1.250000E+00 -2.400000E+00  9.720396E-03
 1.250000E+00 -2.350000E+00  1.026363E-02
 1.250000E+00 -2.300000E+00  1.093033E-02
 1.250000E+00 -2.250000E+00  1.168059E-02
 1.250000E+00 -2.200000E+00  1.247352E-02
 1.250000E+00 -2.150000E+00  1.327196E-02
 1.250000E+00 -2.100000E+00  1.404565E-02
 1.250000E+00 -2.050000E+00  1.477256E-02
 1.250000E+00 -2.000000E+00  1.543884E-02
 1.250000E+00 -1.950000E+00  1.603776E-02
 1.250000E+00 -1.900000E+00  1.656810E-02
 1.250000E+00 -1.850000E+00  1.703258E-02
 1.250000E+00 -1.800000E+00  1.743633E-02
 1.250000E+00 -1.750000E+00  1.778576E-02
 1.250000E+00 -1.700000E+00  1.808768E-02
 1.250000E+00 -1.650000E+00  1.834872E-02
 1.250000E+00 -1.600000E+00  1.857502E-02
 1.250000E+00 -1.550000E+00  1.877201E-02
 1.250000E+00 -1.500000E+00  1.894441E-02
 1.250000E+00 -1.450000E+00  1.909623E-02
 1.250000E+00 -1.400000E+00  1.923080E-02
 1.250000E+00 -1.350000E+00  1.935090E-02
 1.250000E+00 -1.300000E+00  1.945882E-02
 1.250000E+00 -1.250000E+00  1.955642E-02
 1.250000E+00 -1.200000E+00  1.964526E-02
 1.250000E+00 -1.150000E+00  1.972662E-02
 1.250000E+00 -1.100000E+00  1.980156E-02
 1.250000E+00 -1.050000E+00  1.987097E-02
 1.250000E+00 -1.000000E+00  1.993557E-02
 1.250000E+00 -9.500000E-01  1.999597E-02
 1.250000E+00 -9.000000E-01  2.005264E-02
 1.250000E+00 -8.500000E-01  2.010596E-02
 1.250000E+00 -8.000000E-01  2.015623E-02
 1.250000E+00 -7.500000E-01  2.020364E-02
 1.250000E+00 -7.000000E-01  2.024835E-02
 1.250000E+00 -6.500000E-01  2.029043E-02
 1.250000E+00 -6.000000E-01  2.032990E-02
 1.250000E+00 -5.500000E-01  2.036674E-02
 1.250000E+00 -5.000000E-01  2.040086E-02
 1.250000E+00 -4.500000E-01  2.043216E-02
 1.250000E+00 -4.000000E-01  2.046050E-02
 1.250000E+00 -3.500000E-01  2.048573E-02
 1.250000E+00 -3.000000E-01  2.050770E-02
 1.250000E+00 -2.500000E-01  2.052627E-02
 1.250000E+00 -2.000000E-01  2.054135E-02
 1.250000E+00 -1.500000E-01  2.055288E-02
 1.250000E+00 -1.000000E-01  2.056085E-02
 1.250000E+00 -5.000000E-02  2.056530E-02
 1.250000E+00  0.000000E+00  2.056631E-02
 1.250000E+00  5.000000E-02  2.056401E-02
 1.250000E+00  1.000000E-01  2.055856E-02
 1.250000E+00  1.500000E-01  2.055012E-02
 1.250000E+00  2.000000E-01  2.053882E-02
 1.250000E+00  2.500000E-01  2.052479E-02
 1.250000E+00  3.000000E-01  2.050806E-02
 1.250000E+00  3.500000E-01  2.048861E-02
 1.250000E+00  4.000000E-01  2.046631E-02
 1.250000E+00  4.500000E-01  2.044095E-02
 1.250000E+00  5.000000E-01  2.041220E-02
 1.250000E+00  5.500000E-01  2.037966E-02
 1.250000E+00  6.000000E-01  2.034282E-02
 1.250000E+00  6.500000E-01  2.030110E-02
 1.250000E+00  7.000000E-01  2.025383E-02
 1.250000E+00  7.500000E-01  2.020023E-02
 1.250000E+00  8.000000E-01  2.013942E-02
 1.250000E+00  8.500000E-01  2.007034E-02
 1.250000E+00  9.000000E-01  1.999173E-02
 1.250000E+00  9.500000E-01  1.990207E-02
 1.250000E+00  1.000000E+00  1.979953E-02
 1.250000E+00  1.050000E+00  1.968188E-02
 1.250000E+00  1.100000E+00  1.954641E-02
 1.250000E+00  1.150000E+00  1.938993E-02
 1.250000E+00  1.200000E+00  1.920867E-02
 1.250000E+00  1.250000E+00  1.899829E-02
 1.250000E+00  1.300000E+00  1.875393E-02
 1.250000E+00  1.350000E+00  1.847037E-02
 1.250000E+00  1.400000E+00  1.814225E-02
 1.250000E+00  1.450000E+00  1.776452E-02
 1.250000E+00  1.500000E+00  1.733310E-02
 1.250000E+00  1.550000E+00  1.684570E-02
 1.250000E+00  1.600000E+00  1.630292E-02
 1.250000E+00  1.650000E+00  1.570946E-02
 1.250000E+00  1.700000E+00  1.507530E-02
 1.250000E+00  1.750000E+00  1.441655E-02
 1.250000E+00  1.800000E+00  1.375567E-02
 1.250000E+00  1.850000E+00  1.312071E-02
 1.250000E+00  1.900000E+00  1.254323E-02
 1.250000E+00  1.950000E+00  1.205508E-02
 1.250000E+00  2.000000E+00  1.168429E-02
 1.250000E+00  2.050000E+00  1.145101E-02
 1.250000E+00  2.100000E+00  1.136419E-02
 1.250000E+00  2.150000E+00  1.142016E-02
 1.250000E+00  2.200000E+00  1.160322E-02
 1.250000E+00  2.250000E+00  1.188826E-02
 1.250000E+00  2.300000E+00  1.224462E-02
 1.250000E+00  2.350000E+00  1.264026E-02
 1.250000E+00  2.400000E+00  1.304543E-02
 1.250000E+00  2.450000E+00  1.343519E-02
 1.250000E+00  2.500000E+00  1.379069E-02
 1.250000E+00  2.550000E+00  1.409936E-02
 1.250000E+00  2.600000E+00  1.435423E-02
 1.250000E+00  2.650000E+00  1.455292E-02
 1.250000E+00  2.700000E+00  1.469638E-02
 1.250000E+00  2.750000E+00  1.478782E-02
 1.250000E+00  2.800000E+00  1.483171E-02
 1.250000E+00  2.850000E+00  1.483309E-02
 1.250000E+00  2.900000E+00  1.479705E-02
 1.250000E+00  2.950000E+00  1.472845E-02
 1.250000E+00  3.000000E+00  1.463164E-02
 1.250000E+00  3.050000E+00  1.451049E-02
 1.250000E+00  3.100000E+00  1.436829E-02
 1.250000E+00  3.150000E+00  1.420781E-02
 1.250000E+00  3.200000E+00  1.403134E-02
 1.250000E+00  3.250000E+00  1.384076E-02
 1.250000E+00  3.300000E+00  1.363759E-02
 1.250000E+00  3.350000E+00  1.342303E-02
 1.250000E+00  3.400000E+00  1.319802E-02
 1.250000E+00  3.450000E+00  1.296326E-02
 1.250000E+00  3.500000E+00  1.271927E-02
 1.250000E+00  3.550000E+00  1.246638E-02
 1.250000E+00  3.600000E+00  1.220479E-02
 1.250000E+00  3.650000E+00  1.193458E-02
 1.250000E+00  3.700000E+00  1.165577E-02
 1.250000E+00  3.750000E+00  1.136828E-02
 1.250000E+00  3.800000E+00  1.107203E-02
 1.250000E+00  3.850000E+00  1.076691E-02
 1.250000E+00  3.900000E+00  1.045282E-02
 1.250000E+00  3.950000E+00  1.012972E-02
 1.250000E+00  4.000000E+00  9.797577E-03
 1.250000E+00  4.050000E+00  9.456448E-03
 1.250000E+00  4.100000E+00  9.106447E-03
 1.250000E+00  4.150000E+00  8.747772E-03
 1.250000E+00  4.200000E+00  8.380715E-03
 1.250000E+00  4.250000E+00  8.005683E-03
 1.250000E+00  4.300000E+00  7.623223E-03
 1.250000E+00  4.350000E+00  7.234049E-03
 1.250000E+00  4.400000E+00  6.839082E-03
 1.250000E+00  4.450000E+00  6.439470E-03
 1.250000E+00  4.500000E+00  6.036623E-03
 1.250000E+00  4.550000E+00  5.632211E-03
 1.250000E+00  4.600000E+00  5.228173E-03
 1.250000E+00  4.650000E+00  4.826688E-03
 1.250000E+00  4.700000E+00  4.430138E-03
 1.250000E+00  4.750000E+00  4.041055E-03
 1.250000E+00  4.800000E+00  3.662045E-03
 1.250000E+00  4.850000E+00  3.295709E-03
 1.250000E+00  4.900000E+00  2.944554E-03
 1.250000E+00  4.950000E+00  2.610898E-03
 1.250000E+00  5.000000E+00  2.296789E-03
 1.250000E+00  5.050000E+00  2.003923E-03
 1.250000E+00  5.100000E+00  1.733594E-03
 1.250000E+00  5.150000E+00  1.486641E-03
 1.250000E+00  5.200000E+00  1.263440E-03
 1.250000E+00  5.250000E+00  1.063900E-03
 1.250000E+00  5.300000E+00  8.874888E-04
 1.250000E+00  5.350000E+00  7.332783E-04
 1.250000E+00  5.400000E+00  6.000048E-04
 1.250000E+00  5.450000E+00  4.861402E-04
 1.250000E+00  5.500000E+00  3.899699E-04
 1.250000E+00  5.550000E+00  3.096700E-04
 1.250000E+00  5.600000E+00  2.433812E-04
 1.250000E+00  5.650000E+00  1.892734E-04
 1.250000E+00  5.700000E+00  1.455989E-04
 1.250000E+00  5.750000E+00  1.107331E-04
 1.250000E+00  5.800000E+00  8.320223E-05
 1.250000E+00  5.850000E+00  6.169862E-05
 1.250000E+00  5.900000E+00  4.508517E-05
 1.250000E+00  5.950000E+00  3.239156E-05
 1.250000E+00  6.000000E+00  2.280409E-05
 1.250000E+00  6.050000E+00  1.565156E-05
 1.250000E+00  6.100000E+00  1.038909E-05
 1.250000E+00  6.150000E+00  6.581557E-06
 1.250000E+00  6.200000E+00  3.887828E-06
 1.250000E+00  6.250000E+00  2.046698E-06
 1.250000E+00  6.300000E+00  8.651571E-07
 1.250000E+00  6.350000E+00  2.095239E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  3.079823E-07
 1.300000E+00 -6.300000E+00  1.268031E-06
 1.300000E+00 -6.250000E+00  2.986083E-06
 1.300000E+00 -6.200000E+00  5.638303E-06
 1.300000E+00 -6.150000E+00  9.476693E-06
 1.300000E+00 -6.100000E+00  1.483856E-05
 1.300000E+00 -6.050000E+00  2.215878E-05
 1.300000E+00 -6.000000E+00  3.198391E-05
 1.300000E+00 -5.950000E+00  4.498707E-05
 1.300000E+00 -5.900000E+00  6.198235E-05
 1.300000E+00 -5.850000E+00  8.393708E-05
 1.300000E+00 -5.800000E+00  1.119801E-04
 1.300000E+00 -5.750000E+00  1.474038E-04
 1.300000E+00 -5.700000E+00  1.916579E-04
 1.300000E+00 -5.650000E+00  2.463333E-04
 1.300000E+00 -5.600000E+00  3.131342E-04
 1.300000E+00 -5.550000E+00  3.938387E-04
 1.300000E+00 -5.500000E+00  4.902477E-04
 1.300000E+00 -5.450000E+00  6.041239E-04
 1.300000E+00 -5.400000E+00  7.371226E-04
 1.300000E+00 -5.350000E+00  8.907187E-04
 1.300000E+00 -5.300000E+00  1.066133E-03
 1.300000E+00 -5.250000E+00  1.264262E-03
 1.300000E+00 -5.200000E+00  1.485622E-03
 1.300000E+00 -5.150000E+00  1.730302E-03
 1.300000E+00 -5.100000E+00  1.997941E-03
 1.300000E+00 -5.050000E+00  2.287725E-03
 1.300000E+00 -5.000000E+00  2.598406E-03
 1.300000E+00 -4.950000E+00  2.928345E-03
 1.300000E+00 -4.900000E+00  3.275569E-03
 1.300000E+00 -4.850000E+00  3.637847E-03
 1.300000E+00 -4.800000E+00  4.012768E-03
 1.300000E+00 -4.750000E+00  4.397829E-03
 1.300000E+00 -4.700000E+00  4.790518E-03
 1.300000E+00 -4.650000E+00  5.188391E-03
 1.300000E+00 -4.600000E+00  5.589140E-03
 1.300000E+00 -4.550000E+00  5.990644E-03
 1.300000E+00 -4.500000E+00  6.391000E-03
 1.300000E+00 -4.450000E+00  6.788548E-03
 1.300000E+00 -4.400000E+00  7.181862E-03
 1.300000E+00 -4.350000E+00  7.569750E-03
 1.300000E+00 -4.300000E+00  7.951222E-03
 1.300000E+00 -4.250000E+00  8.325475E-03
 1.300000E+00 -4.200000E+00  8.691855E-03
 1.300000E+00 -4.150000E+00  9.049836E-03
 1.300000E+00 -4.100000E+00  9.398985E-03
 1.300000E+00 -4.050000E+00  9.738935E-03
 1.300000E+00 -4.000000E+00  1.006936E-02
 1.300000E+00 -3.950000E+00  1.038994E-02
 1.300000E+00 -3.900000E+00  1.070032E-02
 1.300000E+00 -3.850000E+00  1.100012E-02
 1.300000E+00 -3.800000E+00  1.128883E-02
 1.300000E+00 -3.750000E+00  1.156582E-02
 1.300000E+00 -3.700000E+00  1.183027E-02
 1.300000E+00 -3.650000E+00  1.208113E-02
 1.300000E+00 -3.600000E+00  1.231706E-02
 1.300000E+00 -3.550000E+00  1.253637E-02
 1.300000E+00 -3.500000E+00  1.273696E-02
 1.300000E+00 -3.450000E+00  1.291627E-02
 1.300000E+00 -3.400000E+00  1.307121E-02
 1.300000E+00 -3.350000E+00  1.319815E-02
 1.300000E+00 -3.300000E+00  1.329289E-02
 1.300000E+00 -3.250000E+00  1.335073E-02
 1.300000E+00 -3.200000E+00  1.336661E-02
 1.300000E+00 -3.150000E+00  1.333538E-02
 1.300000E+00 -3.100000E+00  1.325223E-02
 1.300000E+00 -3.050000E+00  1.311334E-02
 1.300000E+00 -3.000000E+00  1.291673E-02
 1.300000E+00 -2.950000E+00  1.266337E-02
 1.300000E+00 -2.900000E+00  1.235831E-02
 1.300000E+00 -2.850000E+00  1.201190E-02
 1.300000E+00 -2.800000E+00  1.164058E-02
 1.300000E+00 -2.750000E+00  1.126702E-02
 1.300000E+00 -2.700000E+00  1.091931E-02
 1.300000E+00 -2.650000E+00  1.062887E-02
 1.300000E+00 -2.600000E+00  1.042716E-02
 1.300000E+00 -2.550000E+00  1.034169E-02
 1.300000E+00 -2.500000E+00  1.039194E-02
 1.300000E+00 -2.450000E+00  1.058628E-02
 1.300000E+00 -2.400000E+00  1.092057E-02
 1.300000E+00 -2.350000E+00  1.137891E-02
 1.300000E+00 -2.300000E+00  1.193625E-02
 1.300000E+00 -2.250000E+00  1.256226E-02
 1.300000E+00 -2.200000E+00  1.322541E-02
 1.300000E+00 -2.150000E+00  1.389655E-02
 1.300000E+00 -2.100000E+00  1.455141E-02
 1.300000E+00 -2.050000E+00  1.517174E-02
 1.300000E+00 -2.000000E+00  1.574555E-02
 1.300000E+00 -1.950000E+00  1.626635E-02
 1.300000E+00 -1.900000E+00  1.673218E-02
 1.300000E+00 -1.850000E+00  1.714432E-02
 1.300000E+00 -1.800000E+00  1.750623E-02
 1.300000E+00 -1.750000E+00  1.782258E-02
 1.300000E+00 -1.700000E+00  1.809854E-02
 1.300000E+00 -1.650000E+00  1.833933E-02
 1.300000E+00 -1.600000E+00  1.854984E-02
 1.300000E+00 -1.550000E+00  1.873450E-02
 1.300000E+00 -1.500000E+00  1.889723E-02
 1.300000E+00 -1.450000E+00  1.904137E-02
 1.300000E+00 -1.400000E+00  1.916978E-02
 1.300000E+00 -1.350000E+00  1.928483E-02
 1.300000E+00 -1.300000E+00  1.938853E-02
 1.300000E+00 -1.250000E+00  1.948254E-02
 1.300000E+00 -1.200000E+00  1.956825E-02
 1.300000E+00 -1.150000E+00  1.964682E-02
 1.300000E+00 -1.100000E+00  1.971924E-02
 1.300000E+00 -1.050000E+00  1.978636E-02
 1.300000E+00 -1.000000E+00  1.984885E-02
 1.300000E+00 -9.500000E-01  1.990732E-02
 1.300000E+00 -9.000000E-01  1.996223E-02
 1.300000E+00 -8.500000E-01  2.001400E-02
 1.300000E+00 -8.000000E-01  2.006292E-02
 1.300000E+00 -7.500000E-01  2.010922E-02
 1.300000E+00 -7.000000E-01  2.015309E-02
 1.300000E+00 -6.500000E-01  2.019461E-02
 1.300000E+00 -6.000000E-01  2.023383E-02
 1.300000E+00 -5.500000E-01  2.027073E-02
 1.300000E+00 -5.000000E-01  2.030523E-02
 1.300000E+00 -4.500000E-01  2.033722E-02
 1.300000E+00 -4.000000E-01  2.036654E-02
 1.300000E+00 -3.500000E-01  2.039299E-02
 1.300000E+00 -3.000000E-01  2.041639E-02
 1.300000E+00 -2.500000E-01  2.043656E-02
 1.300000E+00 -2.000000E-01  2.045335E-02
 1.300000E+00 -1.500000E-01  2.046663E-02
 1.300000E+00 -1.000000E-01  2.047633E-02
 1.300000E+00 -5.000000E-02  2.048244E-02
 1.300000E+00  0.000000E+00  2.048500E-02
 1.300000E+00  5.000000E-02  2.048408E-02
 1.300000E+00  1.000000E-01  2.047981E-02
 1.300000E+00  1.500000E-01  2.047231E-02
 1.300000E+00  2.000000E-01  2.046173E-02
 1.300000E+00  2.500000E-01  2.044816E-02
 1.300000E+00  3.000000E-01  2.043165E-02
 1.300000E+00  3.500000E-01  2.041217E-02
 1.300000E+00  4.000000E-01  2.038962E-02
 1.300000E+00  4.500000E-01  2.036378E-02
 1.300000E+00  5.000000E-01  2.033434E-02
 1.300000E+00  5.500000E-01  2.030089E-02
 1.300000E+00  6.000000E-01  2.026293E-02
 1.300000E+00  6.500000E-01  2.021987E-02
 1.300000E+00  7.000000E-01  2.017101E-02
 1.300000E+00  7.500000E-01  2.011552E-02
 1.300000E+00  8.000000E-01  2.005245E-02
 1.300000E+00  8.500000E-01  1.998063E-02
 1.300000E+00  9.000000E-01  1.989865E-02
 1.300000E+00  9.500000E-01  1.980479E-02
 1.300000E+00  1.000000E+00  1.969695E-02
 1.300000E+00  1.050000E+00  1.957252E-02
 1.300000E+00  1.100000E+00  1.942834E-02
 1.300000E+00  1.150000E+00  1.926058E-02
 1.300000E+00  1.200000E+00  1.906471E-02
 1.300000E+00  1.250000E+00  1.883542E-02
 1.300000E+00  1.300000E+00  1.856666E-02
 1.300000E+00  1.350000E+00  1.825180E-02
 1.300000E+00  1.400000E+00  1.788388E-02
 1.300000E+00  1.450000E+00  1.745611E-02
 1.300000E+00  1.500000E+00  1.696265E-02
 1.300000E+00  1.550000E+00  1.639965E-02
 1.300000E+00  1.600000E+00  1.576668E-02
 1.300000E+00  1.650000E+00  1.506836E-02
 1.300000E+00  1.700000E+00  1.431599E-02
 1.300000E+00  1.750000E+00  1.352889E-02
 1.300000E+00  1.800000E+00  1.273493E-02
 1.300000E+00  1.850000E+00  1.196972E-02
 1.300000E+00  1.900000E+00  1.127406E-02
 1.300000E+00  1.950000E+00  1.068968E-02
 1.300000E+00  2.000000E+00  1.025366E-02
 1.300000E+00  2.050000E+00  9.992771E-03
 1.300000E+00  2.100000E+00  9.918937E-03
 1.300000E+00  2.150000E+00  1.002712E-02
 1.300000E+00  2.200000E+00  1.029626E-02
 1.300000E+00  2.250000E+00  1.069293E-02
 1.300000E+00  2.300000E+00  1.117675E-02
 1.300000E+00  2.350000E+00  1.170607E-02
 1.300000E+00  2.400000E+00  1.224288E-02
 1.300000E+00  2.450000E+00  1.275601E-02
 1.300000E+00  2.500000E+00  1.322257E-02
 1.300000E+00  2.550000E+00  1.362799E-02
 1.300000E+00  2.600000E+00  1.396488E-02
 1.300000E+00  2.650000E+00  1.423153E-02
 1.300000E+00  2.700000E+00  1.443025E-02
 1.300000E+00  2.750000E+00  1.456590E-02
 1.300000E+00  2.800000E+00  1.464468E-02
 1.300000E+00  2.850000E+00  1.467328E-02
 1.300000E+00  2.900000E+00  1.465824E-02
 1.300000E+00  2.950000E+00  1.460568E-02
 1.300000E+00  3.000000E+00  1.452100E-02
 1.300000E+00  3.050000E+00  1.440890E-02
 1.300000E+00  3.100000E+00  1.427338E-02
 1.300000E+00  3.150000E+00  1.411774E-02
 1.300000E+00  3.200000E+00  1.394470E-02
 1.300000E+00  3.250000E+00  1.375647E-02
 1.300000E+00  3.300000E+00  1.355481E-02
 1.300000E+00  3.350000E+00  1.334112E-02
 1.300000E+00  3.400000E+00  1.311648E-02
 1.300000E+00  3.450000E+00  1.288170E-02
 1.300000E+00  3.500000E+00  1.263736E-02
 1.300000E+00  3.550000E+00  1.238386E-02
 1.300000E+00  3.600000E+00  1.212145E-02
 1.300000E+00  3.650000E+00  1.185024E-02
 1.300000E+00  3.700000E+00  1.157027E-02
 1.300000E+00  3.750000E+00  1.128151E-02
 1.300000E+00  3.800000E+00  1.098387E-02
 1.300000E+00  3.850000E+00  1.067729E-02
 1.300000E+00  3.900000E+00  1.036170E-02
 1.300000E+00  3.950000E+00  1.003706E-02
 1.300000E+00  4.000000E+00  9.703383E-03
 1.300000E+00  4.050000E+00  9.360746E-03
 1.300000E+00  4.100000E+00  9.009293E-03
 1.300000E+00  4.150000E+00  8.649253E-03
 1.300000E+00  4.200000E+00  8.280954E-03
 1.300000E+00  4.250000E+00  7.904843E-03
 1.300000E+00  4.300000E+00  7.521513E-03
 1.300000E+00  4.350000E+00  7.131728E-03
 1.300000E+00  4.400000E+00  6.736463E-03
 1.300000E+00  4.450000E+00  6.336920E-03
 1.300000E+00  4.500000E+00  5.934562E-03
 1.300000E+00  4.550000E+00  5.531109E-03
 1.300000E+00  4.600000E+00  5.128539E-03
 1.300000E+00  4.650000E+00  4.729064E-03
 1.300000E+00  4.700000E+00  4.335086E-03
 1.300000E+00  4.750000E+00  3.949139E-03
 1.300000E+00  4.800000E+00  3.573820E-03
 1.300000E+00  4.850000E+00  3.211698E-03
 1.300000E+00  4.900000E+00  2.865233E-03
 1.300000E+00  4.950000E+00  2.536675E-03
 1.300000E+00  5.000000E+00  2.227991E-03
 1.300000E+00  5.050000E+00  1.940782E-03
 1.300000E+00  5.100000E+00  1.676237E-03
 1.300000E+00  5.150000E+00  1.435091E-03
 1.300000E+00  5.200000E+00  1.217613E-03
 1.300000E+00  5.250000E+00  1.023616E-03
 1.300000E+00  5.300000E+00  8.524799E-04
 1.300000E+00  5.350000E+00  7.032061E-04
 1.300000E+00  5.400000E+00  5.744757E-04
 1.300000E+00  5.450000E+00  4.647243E-04
 1.300000E+00  5.500000E+00  3.722188E-04
 1.300000E+00  5.550000E+00  2.951338E-04
 1.300000E+00  5.600000E+00  2.316229E-04
 1.300000E+00  5.650000E+00  1.798804E-04
 1.300000E+00  5.700000E+00  1.381912E-04
 1.300000E+00  5.750000E+00  1.049689E-04
 1.300000E+00  5.800000E+00  7.877996E-05
 1.300000E+00  5.850000E+00  5.835710E-05
 1.300000E+00  5.900000E+00  4.260220E-05
 1.300000E+00  5.950000E+00  3.058116E-05
 1.300000E+00  6.000000E+00  2.151306E-05
 1.300000E+00  6.050000E+00  1.475558E-05
 1.300000E+00  6.100000E+00  9.788702E-06
 1.300000E+00  6.150000E+00  6.198156E-06
 1.300000E+00  6.200000E+00  3.659852E-06
 1.300000E+00  6.250000E+00  1.926057E-06
 1.300000E+00  6.300000E+00  8.139680E-07
 1.300000E+00  6.350000E+00  1.970983E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  2.903064E-07
 1.350000E+00 -6.300000E+00  1.195451E-06
 1.350000E+00 -6.250000E+00  2.815923E-06
 1.350000E+00 -6.200000E+00  5.318977E-06
 1.350000E+00 -6.150000E+00  8.944145E-06
 1.350000E+00 -6.100000E+00  1.401249E-05
 1.350000E+00 -6.050000E+00  2.093864E-05
 1.350000E+00 -6.000000E+00  3.024463E-05
 1.350000E+00 -5.950000E+00  4.257475E-05
 1.350000E+00 -5.900000E+00  5.870994E-05
 1.350000E+00 -5.850000E+00  7.958044E-05
 1.350000E+00 -5.800000E+00  1.062747E-04
 1.350000E+00 -5.750000E+00  1.400426E-04
 1.350000E+00 -5.700000E+00  1.822909E-04
 1.350000E+00 -5.650000E+00  2.345692E-04
 1.350000E+00 -5.600000E+00  2.985451E-04
 1.350000E+00 -5.550000E+00  3.759676E-04
 1.350000E+00 -5.500000E+00  4.686196E-04
 1.350000E+00 -5.450000E+00  5.782602E-04
 1.350000E+00 -5.400000E+00  7.065580E-04
 1.350000E+00 -5.350000E+00  8.550193E-04
 1.350000E+00 -5.300000E+00  1.024916E-03
 1.350000E+00 -5.250000E+00  1.217212E-03
 1.350000E+00 -5.200000E+00  1.432509E-03
 1.350000E+00 -5.150000E+00  1.670992E-03
 1.350000E+00 -5.100000E+00  1.932404E-03
 1.350000E+00 -5.050000E+00  2.216038E-03
 1.350000E+00 -5.000000E+00  2.520752E-03
 1.350000E+00 -4.950000E+00  2.845007E-03
 1.350000E+00 -4.900000E+00  3.186919E-03
 1.350000E+00 -4.850000E+00  3.544332E-03
 1.350000E+00 -4.800000E+00  3.914893E-03
 1.350000E+00 -4.750000E+00  4.296139E-03
 1.350000E+00 -4.700000E+00  4.685578E-03
 1.350000E+00 -4.650000E+00  5.080767E-03
 1.350000E+00 -4.600000E+00  5.479384E-03
 1.350000E+00 -4.550000E+00  5.879278E-03
 1.350000E+00 -4.500000E+00  6.278507E-03
 1.350000E+00 -4.450000E+00  6.675365E-03
 1.350000E+00 -4.400000E+00  7.068378E-03
 1.350000E+00 -4.350000E+00  7.456303E-03
 1.350000E+00 -4.300000E+00  7.838107E-03
 1.350000E+00 -4.250000E+00  8.212944E-03
 1.350000E+00 -4.200000E+00  8.580126E-03
 1.350000E+00 -4.150000E+00  8.939096E-03
 1.350000E+00 -4.100000E+00  9.289399E-03
 1.350000E+00 -4.050000E+00  9.630656E-03
 1.350000E+00 -4.000000E+00  9.962533E-03
 1.350000E+00 -3.950000E+00  1.028472E-02
 1.350000E+00 -3.900000E+00  1.059689E-02
 1.350000E+00 -3.850000E+00  1.089868E-02
 1.350000E+00 -3.800000E+00  1.118966E-02
 1.350000E+00 -3.750000E+00  1.146928E-02
 1.350000E+00 -3.700000E+00  1.173684E-02
 1.350000E+00 -3.650000E+00  1.199144E-02
 1.350000E+00 -3.600000E+00  1.223195E-02
 1.350000E+00 -3.550000E+00  1.245694E-02
 1.350000E+00 -3.500000E+00  1.266465E-02
 1.350000E+00 -3.450000E+00  1.285297E-02
 1.350000E+00 -3.400000E+00  1.301936E-02
 1.350000E+00 -3.350000E+00  1.316087E-02
 1.350000E+00 -3.300000E+00  1.327416E-02
 1.350000E+00 -3.250000E+00  1.335553E-02
 1.350000E+00 -3.200000E+00  1.340112E-02
 1.350000E+00 -3.150000E+00  1.340709E-02
 1.350000E+00 -3.100000E+00  1.337002E-02
 1.350000E+00 -3.050000E+00  1.328743E-02
 1.350000E+00 -3.000000E+00  1.315844E-02
 1.350000E+00 -2.950000E+00  1.298460E-02
 1.350000E+00 -2.900000E+00  1.277076E-02
 1.350000E+00 -2.850000E+00  1.252581E-02
 1.350000E+00 -2.800000E+00  1.226324E-02
 1.350000E+00 -2.750000E+00  1.200110E-02
 1.350000E+00 -2.700000E+00  1.176120E-02
 1.350000E+00 -2.650000E+00  1.156755E-02
 1.350000E+00 -2.600000E+00  1.144388E-02
 1.350000E+00 -2.550000E+00  1.141072E-02
 1.350000E+00 -2.500000E+00  1.148257E-02
 1.350000E+00 -2.450000E+00  1.166566E-02
 1.350000E+00 -2.400000E+00  1.195706E-02
 1.350000E+00 -2.350000E+00  1.234511E-02
 1.350000E+00 -2.300000E+00  1.281129E-02
 1.350000E+00 -2.250000E+00  1.333291E-02
 1.350000E+00 -2.200000E+00  1.388608E-02
 1.350000E+00 -2.150000E+00  1.444832E-02
 1.350000E+00 -2.100000E+00  1.500046E-02
 1.350000E+00 -2.050000E+00  1.552770E-02
 1.350000E+00 -2.000000E+00  1.601984E-02
 1.350000E+00 -1.950000E+00  1.647093E-02
 1.350000E+00 -1.900000E+00  1.687855E-02
 1.350000E+00 -1.850000E+00  1.724299E-02
 1.350000E+00 -1.800000E+00  1.756638E-02
 1.350000E+00 -1.750000E+00  1.785197E-02
 1.350000E+00 -1.700000E+00  1.810358E-02
 1.350000E+00 -1.650000E+00  1.832518E-02
 1.350000E+00 -1.600000E+00  1.852060E-02
 1.350000E+00 -1.550000E+00  1.869337E-02
 1.350000E+00 -1.500000E+00  1.884665E-02
 1.350000E+00 -1.450000E+00  1.898322E-02
 1.350000E+00 -1.400000E+00  1.910545E-02
 1.350000E+00 -1.350000E+00  1.921537E-02
 1.350000E+00 -1.300000E+00  1.931469E-02
 1.350000E+00 -1.250000E+00  1.940487E-02
 1.350000E+00 -1.200000E+00  1.948715E-02
 1.350000E+00 -1.150000E+00  1.956257E-02
 1.350000E+00 -1.100000E+00  1.963205E-02
 1.350000E+00 -1.050000E+00  1.969638E-02
 1.350000E+00 -1.000000E+00  1.975621E-02
 1.350000E+00 -9.500000E-01  1.981215E-02
 1.350000E+00 -9.000000E-01  1.986467E-02
 1.350000E+00 -8.500000E-01  1.991421E-02
 1.350000E+00 -8.000000E-01  1.996110E-02
 1.350000E+00 -7.500000E-01  2.000561E-02
 1.350000E+00 -7.000000E-01  2.004797E-02
 1.350000E+00 -6.500000E-01  2.008831E-02
 1.350000E+00 -6.000000E-01  2.012670E-02
 1.350000E+00 -5.500000E-01  2.016315E-02
 1.350000E+00 -5.000000E-01  2.019760E-02
 1.350000E+00 -4.500000E-01  2.022992E-02
 1.350000E+00 -4.000000E-01  2.025995E-02
 1.350000E+00 -3.500000E-01  2.028747E-02
 1.350000E+00 -3.000000E-01  2.031226E-02
 1.350000E+00 -2.500000E-01  2.033407E-02
 1.350000E+00 -2.000000E-01  2.035270E-02
 1.350000E+00 -1.500000E-01  2.036796E-02
 1.350000E+00 -1.000000E-01  2.037972E-02
 1.350000E+00 -5.000000E-02  2.038789E-02
 1.350000E+00  0.000000E+00  2.039246E-02
 1.350000E+00  5.000000E-02  2.039344E-02
 1.350000E+00  1.000000E-01  2.039091E-02
 1.350000E+00  1.500000E-01  2.038497E-02
 1.350000E+00  2.000000E-01  2.037571E-02
 1.350000E+00  2.500000E-01  2.036323E-02
 1.350000E+00  3.000000E-01  2.034756E-02
 1.350000E+00  3.500000E-01  2.032867E-02
 1.350000E+00  4.000000E-01  2.030645E-02
 1.350000E+00  4.500000E-01  2.028069E-02
 1.350000E+00  5.000000E-01  2.025108E-02
 1.350000E+00  5.500000E-01  2.021722E-02
 1.350000E+00  6.000000E-01  2.017860E-02
 1.350000E+00  6.500000E-01  2.013462E-02
 1.350000E+00  7.000000E-01  2.008455E-02
 1.350000E+00  7.500000E-01  2.002752E-02
 1.350000E+00  8.000000E-01  1.996250E-02
 1.350000E+00  8.500000E-01  1.988822E-02
 1.350000E+00  9.000000E-01  1.980313E-02
 1.350000E+00  9.500000E-01  1.970530E-02
 1.350000E+00  1.000000E+00  1.959233E-02
 1.350000E+00  1.050000E+00  1.946125E-02
 1.350000E+00  1.100000E+00  1.930841E-02
 1.350000E+00  1.150000E+00  1.912934E-02
 1.350000E+00  1.200000E+00  1.891866E-02
 1.350000E+00  1.250000E+00  1.867003E-02
 1.350000E+00  1.300000E+00  1.837611E-02
 1.350000E+00  1.350000E+00  1.802872E-02
 1.350000E+00  1.400000E+00  1.761907E-02
 1.350000E+00  1.450000E+00  1.713836E-02
 1.350000E+00  1.500000E+00  1.657865E-02
 1.350000E+00  1.550000E+00  1.593416E-02
 1.350000E+00  1.600000E+00  1.520304E-02
 1.350000E+00  1.650000E+00  1.438949E-02
 1.350000E+00  1.700000E+00  1.350597E-02
 1.350000E+00  1.750000E+00  1.257518E-02
 1.350000E+00  1.800000E+00  1.163096E-02
 1.350000E+00  1.850000E+00  1.071760E-02
 1.350000E+00  1.900000E+00  9.886727E-03
 1.350000E+00  1.950000E+00  9.191811E-03
 1.350000E+00  2.000000E+00  8.680848E-03
 1.350000E+00  2.050000E+00  8.388644E-03
 1.350000E+00  2.100000E+00  8.330652E-03
 1.350000E+00  2.150000E+00  8.500115E-03
 1.350000E+00  2.200000E+00  8.869361E-03
 1.350000E+00  2.250000E+00  9.394856E-03
 1.350000E+00  2.300000E+00  1.002453E-02
 1.350000E+00  2.350000E+00  1.070544E-02
 1.350000E+00  2.400000E+00  1.139002E-02
 1.350000E+00  2.450000E+00  1.204017E-02
 1.350000E+00  2.500000E+00  1.262874E-02
 1.350000E+00  2.550000E+00  1.313925E-02
 1.350000E+00  2.600000E+00  1.356421E-02
 1.350000E+00  2.650000E+00  1.390302E-02
 1.350000E+00  2.700000E+00  1.415977E-02
 1.350000E+00  2.750000E+00  1.434133E-02
 1.350000E+00  2.800000E+00  1.445596E-02
 1.350000E+00  2.850000E+00  1.451222E-02
 1.350000E+00  2.900000E+00  1.451831E-02
 1.350000E+00  2.950000E+00  1.448170E-02
 1.350000E+00  3.000000E+00  1.440896E-02
 1.350000E+00  3.050000E+00  1.430569E-02
 1.350000E+00  3.100000E+00  1.417660E-02
 1.350000E+00  3.150000E+00  1.402556E-02
 1.350000E+00  3.200000E+00  1.385572E-02
 1.350000E+00  3.250000E+00  1.366964E-02
 1.350000E+00  3.300000E+00  1.346932E-02
 1.350000E+00  3.350000E+00  1.325635E-02
 1.350000E+00  3.400000E+00  1.303195E-02
 1.350000E+00  3.450000E+00  1.279703E-02
 1.350000E+00  3.500000E+00  1.255224E-02
 1.350000E+00  3.550000E+00  1.229805E-02
 1.350000E+00  3.600000E+00  1.203472E-02
 1.350000E+00  3.650000E+00  1.176243E-02
 1.350000E+00  3.700000E+00  1.148122E-02
 1.350000E+00  3.750000E+00  1.119110E-02
 1.350000E+00  3.800000E+00  1.089201E-02
 1.350000E+00  3.850000E+00  1.058391E-02
 1.350000E+00  3.900000E+00  1.026675E-02
 1.350000E+00  3.950000E+00  9.940524E-03
 1.350000E+00  4.000000E+00  9.605277E-03
 1.350000E+00  4.050000E+00  9.261108E-03
 1.350000E+00  4.100000E+00  8.908190E-03
 1.350000E+00  4.150000E+00  8.546787E-03
 1.350000E+00  4.200000E+00  8.177264E-03
 1.350000E+00  4.250000E+00  7.800108E-03
 1.350000E+00  4.300000E+00  7.415960E-03
 1.350000E+00  4.350000E+00  7.025636E-03
 1.350000E+00  4.400000E+00  6.630164E-03
 1.350000E+00  4.450000E+00  6.230806E-03
 1.350000E+00  4.500000E+00  5.829075E-03
 1.350000E+00  4.550000E+00  5.426743E-03
 1.350000E+00  4.600000E+00  5.025831E-03
 1.350000E+00  4.650000E+00  4.628579E-03
 1.350000E+00  4.700000E+00  4.237406E-03
 1.350000E+00  4.750000E+00  3.854849E-03
 1.350000E+00  4.800000E+00  3.483485E-03
 1.350000E+00  4.850000E+00  3.125850E-03
 1.350000E+00  4.900000E+00  2.784346E-03
 1.350000E+00  4.950000E+00  2.461153E-03
 1.350000E+00  5.000000E+00  2.158146E-03
 1.350000E+00  5.050000E+00  1.876829E-03
 1.350000E+00  5.100000E+00  1.618280E-03
 1.350000E+00  5.150000E+00  1.383126E-03
 1.350000E+00  5.200000E+00  1.171529E-03
 1.350000E+00  5.250000E+00  9.832032E-04
 1.350000E+00  5.300000E+00  8.174437E-04
 1.350000E+00  5.350000E+00  6.731814E-04
 1.350000E+00  5.400000E+00  5.490458E-04
 1.350000E+00  5.450000E+00  4.434393E-04
 1.350000E+00  5.500000E+00  3.546141E-04
 1.350000E+00  5.550000E+00  2.807471E-04
 1.350000E+00  5.600000E+00  2.200081E-04
 1.350000E+00  5.650000E+00  1.706189E-04
 1.350000E+00  5.700000E+00  1.308999E-04
 1.350000E+00  5.750000E+00  9.930428E-05
 1.350000E+00  5.800000E+00  7.444048E-05
 1.350000E+00  5.850000E+00  5.508269E-05
 1.350000E+00  5.900000E+00  4.017232E-05
 1.350000E+00  5.950000E+00  2.881178E-05
 1.350000E+00  6.000000E+00  2.025293E-05
 1.350000E+00  6.050000E+00  1.388223E-05
 1.350000E+00  6.100000E+00  9.204302E-06
 1.350000E+00  6.150000E+00  5.825509E-06
 1.350000E+00  6.200000E+00  3.438588E-06
 1.350000E+00  6.250000E+00  1.809123E-06
 1.350000E+00  6.300000E+00  7.644050E-07
 1.350000E+00  6.350000E+00  1.850760E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.728670E-07
 1.400000E+00 -6.300000E+00  1.123810E-06
 1.400000E+00 -6.250000E+00  2.647846E-06
 1.400000E+00 -6.200000E+00  5.003274E-06
 1.400000E+00 -6.150000E+00  8.417084E-06
 1.400000E+00 -6.100000E+00  1.319399E-05
 1.400000E+00 -6.050000E+00  1.972819E-05
 1.400000E+00 -6.000000E+00  2.851700E-05
 1.400000E+00 -5.950000E+00  4.017546E-05
 1.400000E+00 -5.900000E+00  5.545083E-05
 1.400000E+00 -5.850000E+00  7.523544E-05
 1.400000E+00 -5.800000E+00  1.005763E-04
 1.400000E+00 -5.750000E+00  1.326792E-04
 1.400000E+00 -5.700000E+00  1.729061E-04
 1.400000E+00 -5.650000E+00  2.227632E-04
 1.400000E+00 -5.600000E+00  2.838784E-04
 1.400000E+00 -5.550000E+00  3.579690E-04
 1.400000E+00 -5.500000E+00  4.467967E-04
 1.400000E+00 -5.450000E+00  5.521132E-04
 1.400000E+00 -5.400000E+00  6.755971E-04
 1.400000E+00 -5.350000E+00  8.187839E-04
 1.400000E+00 -5.300000E+00  9.829932E-04
 1.400000E+00 -5.250000E+00  1.169258E-03
 1.400000E+00 -5.200000E+00  1.378263E-03
 1.400000E+00 -5.150000E+00  1.610290E-03
 1.400000E+00 -5.100000E+00  1.865191E-03
 1.400000E+00 -5.050000E+00  2.142369E-03
 1.400000E+00 -5.000000E+00  2.440794E-03
 1.400000E+00 -4.950000E+00  2.759033E-03
 1.400000E+00 -4.900000E+00  3.095297E-03
 1.400000E+00 -4.850000E+00  3.447511E-03
 1.400000E+00 -4.800000E+00  3.813387E-03
 1.400000E+00 -4.750000E+00  4.190509E-03
 1.400000E+00 -4.700000E+00  4.576409E-03
 1.400000E+00 -4.650000E+00  4.968652E-03
 1.400000E+00 -4.600000E+00  5.364902E-03
 1.400000E+00 -4.550000E+00  5.762983E-03
 1.400000E+00 -4.500000E+00  6.160914E-03
 1.400000E+00 -4.450000E+00  6.556941E-03
 1.400000E+00 -4.400000E+00  6.949540E-03
 1.400000E+00 -4.350000E+00  7.337417E-03
 1.400000E+00 -4.300000E+00  7.719490E-03
 1.400000E+00 -4.250000E+00  8.094867E-03
 1.400000E+00 -4.200000E+00  8.462822E-03
 1.400000E+00 -4.150000E+00  8.822765E-03
 1.400000E+00 -4.100000E+00  9.174218E-03
 1.400000E+00 -4.050000E+00  9.516784E-03
 1.400000E+00 -4.000000E+00  9.850122E-03
 1.400000E+00 -3.950000E+00  1.017393E-02
 1.400000E+00 -3.900000E+00  1.048789E-02
 1.400000E+00 -3.850000E+00  1.079169E-02
 1.400000E+00 -3.800000E+00  1.108495E-02
 1.400000E+00 -3.750000E+00  1.136720E-02
 1.400000E+00 -3.700000E+00  1.163785E-02
 1.400000E+00 -3.650000E+00  1.189614E-02
 1.400000E+00 -3.600000E+00  1.214114E-02
 1.400000E+00 -3.550000E+00  1.237165E-02
 1.400000E+00 -3.500000E+00  1.258623E-02
 1.400000E+00 -3.450000E+00  1.278316E-02
 1.400000E+00 -3.400000E+00  1.296038E-02
 1.400000E+00 -3.350000E+00  1.311556E-02
 1.400000E+00 -3.300000E+00  1.324609E-02
 1.400000E+00 -3.250000E+00  1.334913E-02
 1.400000E+00 -3.200000E+00  1.342179E-02
 1.400000E+00 -3.150000E+00  1.346131E-02
 1.400000E+00 -3.100000E+00  1.346537E-02
 1.400000E+00 -3.050000E+00  1.343249E-02
 1.400000E+00 -3.000000E+00  1.336257E-02
 1.400000E+00 -2.950000E+00  1.325747E-02
 1.400000E+00 -2.900000E+00  1.312161E-02
 1.400000E+00 -2.850000E+00  1.296250E-02
 1.400000E+00 -2.800000E+00  1.279104E-02
 1.400000E+00 -2.750000E+00  1.262138E-02
 1.400000E+00 -2.700000E+00  1.247026E-02
 1.400000E+00 -2.650000E+00  1.235581E-02
 1.400000E+00 -2.600000E+00  1.229569E-02
 1.400000E+00 -2.550000E+00  1.230508E-02
 1.400000E+00 -2.500000E+00  1.239464E-02
 1.400000E+00 -2.450000E+00  1.256900E-02
 1.400000E+00 -2.400000E+00  1.282609E-02
 1.400000E+00 -2.350000E+00  1.315749E-02
 1.400000E+00 -2.300000E+00  1.354970E-02
 1.400000E+00 -2.250000E+00  1.398596E-02
 1.400000E+00 -2.200000E+00  1.444842E-02
 1.400000E+00 -2.150000E+00  1.491997E-02
 1.400000E+00 -2.100000E+00  1.538571E-02
 1.400000E+00 -2.050000E+00  1.583380E-02
 1.400000E+00 -2.000000E+00  1.625575E-02
 1.400000E+00 -1.950000E+00  1.664626E-02
 1.400000E+00 -1.900000E+00  1.700277E-02
 1.400000E+00 -1.850000E+00  1.732486E-02
 1.400000E+00 -1.800000E+00  1.761369E-02
 1.400000E+00 -1.750000E+00  1.787141E-02
 1.400000E+00 -1.700000E+00  1.810073E-02
 1.400000E+00 -1.650000E+00  1.830459E-02
 1.400000E+00 -1.600000E+00  1.848590E-02
 1.400000E+00 -1.550000E+00  1.864742E-02
 1.400000E+00 -1.500000E+00  1.879168E-02
 1.400000E+00 -1.450000E+00  1.892090E-02
 1.400000E+00 -1.400000E+00  1.903704E-02
 1.400000E+00 -1.350000E+00  1.914179E-02
 1.400000E+00 -1.300000E+00  1.923660E-02
 1.400000E+00 -1.250000E+00  1.932273E-02
 1.400000E+00 -1.200000E+00  1.940126E-02
 1.400000E+00 -1.150000E+00  1.947315E-02
 1.400000E+00 -1.100000E+00  1.953921E-02
 1.400000E+00 -1.050000E+00  1.960019E-02
 1.400000E+00 -1.000000E+00  1.965675E-02
 1.400000E+00 -9.500000E-01  1.970948E-02
 1.400000E+00 -9.000000E-01  1.975888E-02
 1.400000E+00 -8.500000E-01  1.980543E-02
 1.400000E+00 -8.000000E-01  1.984952E-02
 1.400000E+00 -7.500000E-01  1.989148E-02
 1.400000E+00 -7.000000E-01  1.993160E-02
 1.400000E+00 -6.500000E-01  1.997008E-02
 1.400000E+00 -6.000000E-01  2.000703E-02
 1.400000E+00 -5.500000E-01  2.004253E-02
 1.400000E+00 -5.000000E-01  2.007652E-02
 1.400000E+00 -4.500000E-01  2.010890E-02
 1.400000E+00 -4.000000E-01  2.013949E-02
 1.400000E+00 -3.500000E-01  2.016805E-02
 1.400000E+00 -3.000000E-01  2.019431E-02
 1.400000E+00 -2.500000E-01  2.021798E-02
 1.400000E+00 -2.000000E-01  2.023878E-02
 1.400000E+00 -1.500000E-01  2.025644E-02
 1.400000E+00 -1.000000E-01  2.027075E-02
 1.400000E+00 -5.000000E-02  2.028155E-02
 1.400000E+00  0.000000E+00  2.028874E-02
 1.400000E+00  5.000000E-02  2.029227E-02
 1.400000E+00  1.000000E-01  2.029216E-02
 1.400000E+00  1.500000E-01  2.028845E-02
 1.400000E+00  2.000000E-01  2.028120E-02
 1.400000E+00  2.500000E-01  2.027047E-02
 1.400000E+00  3.000000E-01  2.025628E-02
 1.400000E+00  3.500000E-01  2.023858E-02
 1.400000E+00  4.000000E-01  2.021727E-02
 1.400000E+00  4.500000E-01  2.019214E-02
 1.400000E+00  5.000000E-01  2.016288E-02
 1.400000E+00  5.500000E-01  2.012908E-02
 1.400000E+00  6.000000E-01  2.009025E-02
 1.400000E+00  6.500000E-01  2.004576E-02
 1.400000E+00  7.000000E-01  1.999486E-02
 1.400000E+00  7.500000E-01  1.993665E-02
 1.400000E+00  8.000000E-01  1.987003E-02
 1.400000E+00  8.500000E-01  1.979363E-02
 1.400000E+00  9.000000E-01  1.970575E-02
 1.400000E+00  9.500000E-01  1.960427E-02
 1.400000E+00  1.000000E+00  1.948650E-02
 1.400000E+00  1.050000E+00  1.934911E-02
 1.400000E+00  1.100000E+00  1.918794E-02
 1.400000E+00  1.150000E+00  1.899787E-02
 1.400000E+00  1.200000E+00  1.877269E-02
 1.400000E+00  1.250000E+00  1.850498E-02
 1.400000E+00  1.300000E+00  1.818604E-02
 1.400000E+00  1.350000E+00  1.780604E-02
 1.400000E+00  1.400000E+00  1.735425E-02
 1.400000E+00  1.450000E+00  1.681964E-02
 1.400000E+00  1.500000E+00  1.619191E-02
 1.400000E+00  1.550000E+00  1.546302E-02
 1.400000E+00  1.600000E+00  1.462934E-02
 1.400000E+00  1.650000E+00  1.369427E-02
 1.400000E+00  1.700000E+00  1.267122E-02
 1.400000E+00  1.750000E+00  1.158623E-02
 1.400000E+00  1.800000E+00  1.047947E-02
 1.400000E+00  1.850000E+00  9.404728E-03
 1.400000E+00  1.900000E+00  8.425733E-03
 1.400000E+00  1.950000E+00  7.609326E-03
 1.400000E+00  2.000000E+00  7.016007E-03
 1.400000E+00  2.050000E+00  6.689850E-03
 1.400000E+00  2.100000E+00  6.650356E-03
 1.400000E+00  2.150000E+00  6.888673E-03
 1.400000E+00  2.200000E+00  7.369366E-03
 1.400000E+00  2.250000E+00  8.037174E-03
 1.400000E+00  2.300000E+00  8.826671E-03
 1.400000E+00  2.350000E+00  9.672172E-03
 1.400000E+00  2.400000E+00  1.051568E-02
 1.400000E+00  2.450000E+00  1.131167E-02
 1.400000E+00  2.500000E+00  1.202873E-02
 1.400000E+00  2.550000E+00  1.264873E-02
 1.400000E+00  2.600000E+00  1.316447E-02
 1.400000E+00  2.650000E+00  1.357686E-02
 1.400000E+00  2.700000E+00  1.389212E-02
 1.400000E+00  2.750000E+00  1.411952E-02
 1.400000E+00  2.800000E+00  1.426956E-02
 1.400000E+00  2.850000E+00  1.435286E-02
 1.400000E+00  2.900000E+00  1.437939E-02
 1.400000E+00  2.950000E+00  1.435806E-02
 1.400000E+00  3.000000E+00  1.429661E-02
 1.400000E+00  3.050000E+00  1.420160E-02
 1.400000E+00  3.100000E+00  1.407844E-02
 1.400000E+00  3.150000E+00  1.393159E-02
 1.400000E+00  3.200000E+00  1.376461E-02
 1.400000E+00  3.250000E+00  1.358038E-02
 1.400000E+00  3.300000E+00  1.338116E-02
 1.400000E+00  3.350000E+00  1.316871E-02
 1.400000E+00  3.400000E+00  1.294437E-02
 1.400000E+00  3.450000E+00  1.270916E-02
 1.400000E+00  3.500000E+00  1.246380E-02
 1.400000E+00  3.550000E+00  1.220880E-02
 1.400000E+00  3.600000E+00  1.194447E-02
 1.400000E+00  3.650000E+00  1.167099E-02
 1.400000E+00  3.700000E+00  1.138847E-02
 1.400000E+00  3.750000E+00  1.109690E-02
 1.400000E+00  3.800000E+00  1.079629E-02
 1.400000E+00  3.850000E+00  1.048661E-02
 1.400000E+00  3.900000E+00  1.016783E-02
 1.400000E+00  3.950000E+00  9.839983E-03
 1.400000E+00  4.000000E+00  9.503135E-03
 1.400000E+00  4.050000E+00  9.157416E-03
 1.400000E+00  4.100000E+00  8.803031E-03
 1.400000E+00  4.150000E+00  8.440278E-03
 1.400000E+00  4.200000E+00  8.069560E-03
 1.400000E+00  4.250000E+00  7.691407E-03
 1.400000E+00  4.300000E+00  7.306508E-03
 1.400000E+00  4.350000E+00  6.915732E-03
 1.400000E+00  4.400000E+00  6.520164E-03
 1.400000E+00  4.450000E+00  6.121123E-03
 1.400000E+00  4.500000E+00  5.720178E-03
 1.400000E+00  4.550000E+00  5.319151E-03
 1.400000E+00  4.600000E+00  4.920103E-03
 1.400000E+00  4.650000E+00  4.525303E-03
 1.400000E+00  4.700000E+00  4.137185E-03
 1.400000E+00  4.750000E+00  3.758282E-03
 1.400000E+00  4.800000E+00  3.391149E-03
 1.400000E+00  4.850000E+00  3.038280E-03
 1.400000E+00  4.900000E+00  2.702015E-03
 1.400000E+00  4.950000E+00  2.384453E-03
 1.400000E+00  5.000000E+00  2.087377E-03
 1.400000E+00  5.050000E+00  1.812182E-03
 1.400000E+00  5.100000E+00  1.559836E-03
 1.400000E+00  5.150000E+00  1.330852E-03
 1.400000E+00  5.200000E+00  1.125285E-03
 1.400000E+00  5.250000E+00  9.427506E-04
 1.400000E+00  5.300000E+00  7.824592E-04
 1.400000E+00  5.350000E+00  6.432740E-04
 1.400000E+00  5.400000E+00  5.237758E-04
 1.400000E+00  5.450000E+00  4.223374E-04
 1.400000E+00  5.500000E+00  3.372003E-04
 1.400000E+00  5.550000E+00  2.665472E-04
 1.400000E+00  5.600000E+00  2.085677E-04
 1.400000E+00  5.650000E+00  1.615143E-04
 1.400000E+00  5.700000E+00  1.237449E-04
 1.400000E+00  5.750000E+00  9.375485E-05
 1.400000E+00  5.800000E+00  7.019572E-05
 1.400000E+00  5.850000E+00  5.188418E-05
 1.400000E+00  5.900000E+00  3.780175E-05
 1.400000E+00  5.950000E+00  2.708759E-05
 1.400000E+00  6.000000E+00  1.902636E-05
 1.400000E+00  6.050000E+00  1.303308E-05
 1.400000E+00  6.100000E+00  8.636741E-06
 1.400000E+00  6.150000E+00  5.464019E-06
 1.400000E+00  6.200000E+00  3.224197E-06
 1.400000E+00  6.250000E+00  1.695942E-06
 1.400000E+00  6.300000E+00  7.164754E-07
 1.400000E+00  6.350000E+00  1.734567E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.557651E-07
 1.450000E+00 -6.300000E+00  1.053520E-06
 1.450000E+00 -6.250000E+00  2.482806E-06
 1.450000E+00 -6.200000E+00  4.692951E-06
 1.450000E+00 -6.150000E+00  7.898376E-06
 1.450000E+00 -6.100000E+00  1.238739E-05
 1.450000E+00 -6.050000E+00  1.853368E-05
 1.450000E+00 -6.000000E+00  2.680963E-05
 1.450000E+00 -5.950000E+00  3.780081E-05
 1.450000E+00 -5.900000E+00  5.222034E-05
 1.450000E+00 -5.850000E+00  7.092198E-05
 1.450000E+00 -5.800000E+00  9.491028E-05
 1.450000E+00 -5.750000E+00  1.253459E-04
 1.450000E+00 -5.700000E+00  1.635442E-04
 1.450000E+00 -5.650000E+00  2.109658E-04
 1.450000E+00 -5.600000E+00  2.691969E-04
 1.450000E+00 -5.550000E+00  3.399197E-04
 1.450000E+00 -5.500000E+00  4.248713E-04
 1.450000E+00 -5.450000E+00  5.257930E-04
 1.450000E+00 -5.400000E+00  6.443697E-04
 1.450000E+00 -5.350000E+00  7.821621E-04
 1.450000E+00 -5.300000E+00  9.405355E-04
 1.450000E+00 -5.250000E+00  1.120589E-03
 1.450000E+00 -5.200000E+00  1.323089E-03
 1.450000E+00 -5.150000E+00  1.548418E-03
 1.450000E+00 -5.100000E+00  1.796535E-03
 1.450000E+00 -5.050000E+00  2.066960E-03
 1.450000E+00 -5.000000E+00  2.358778E-03
 1.450000E+00 -4.950000E+00  2.670667E-03
 1.450000E+00 -4.900000E+00  3.000941E-03
 1.450000E+00 -4.850000E+00  3.347614E-03
 1.450000E+00 -4.800000E+00  3.708469E-03
 1.450000E+00 -4.750000E+00  4.081142E-03
 1.450000E+00 -4.700000E+00  4.463198E-03
 1.450000E+00 -4.650000E+00  4.852212E-03
 1.450000E+00 -4.600000E+00  5.245842E-03
 1.450000E+00 -4.550000E+00  5.641885E-03
 1.450000E+00 -4.500000E+00  6.038325E-03
 1.450000E+00 -4.450000E+00  6.433359E-03
 1.450000E+00 -4.400000E+00  6.825412E-03
 1.450000E+00 -4.350000E+00  7.213136E-03
 1.450000E+00 -4.300000E+00  7.595396E-03
 1.450000E+00 -4.250000E+00  7.971254E-03
 1.450000E+00 -4.200000E+00  8.339939E-03
 1.450000E+00 -4.150000E+00  8.700828E-03
 1.450000E+00 -4.100000E+00  9.053414E-03
 1.450000E+00 -4.050000E+00  9.397280E-03
 1.450000E+00 -4.000000E+00  9.732077E-03
 1.450000E+00 -3.950000E+00  1.005750E-02
 1.450000E+00 -3.900000E+00  1.037327E-02
 1.450000E+00 -3.850000E+00  1.067908E-02
 1.450000E+00 -3.800000E+00  1.097461E-02
 1.450000E+00 -3.750000E+00  1.125946E-02
 1.450000E+00 -3.700000E+00  1.153315E-02
 1.450000E+00 -3.650000E+00  1.179504E-02
 1.450000E+00 -3.600000E+00  1.204438E-02
 1.450000E+00 -3.550000E+00  1.228018E-02
 1.450000E+00 -3.500000E+00  1.250129E-02
 1.450000E+00 -3.450000E+00  1.270630E-02
 1.450000E+00 -3.400000E+00  1.289361E-02
 1.450000E+00 -3.350000E+00  1.306139E-02
 1.450000E+00 -3.300000E+00  1.320763E-02
 1.450000E+00 -3.250000E+00  1.333022E-02
 1.450000E+00 -3.200000E+00  1.342707E-02
 1.450000E+00 -3.150000E+00  1.349625E-02
 1.450000E+00 -3.100000E+00  1.353627E-02
 1.450000E+00 -3.050000E+00  1.354640E-02
 1.450000E+00 -3.000000E+00  1.352701E-02
 1.450000E+00 -2.950000E+00  1.348006E-02
 1.450000E+00 -2.900000E+00  1.340946E-02
 1.450000E+00 -2.850000E+00  1.332146E-02
 1.450000E+00 -2.800000E+00  1.322473E-02
 1.450000E+00 -2.750000E+00  1.313025E-02
 1.450000E+00 -2.700000E+00  1.305075E-02
 1.450000E+00 -2.650000E+00  1.299978E-02
 1.450000E+00 -2.600000E+00  1.299040E-02
 1.450000E+00 -2.550000E+00  1.303373E-02
 1.450000E+00 -2.500000E+00  1.313757E-02
 1.450000E+00 -2.450000E+00  1.330531E-02
 1.450000E+00 -2.400000E+00  1.353556E-02
 1.450000E+00 -2.350000E+00  1.382230E-02
 1.450000E+00 -2.300000E+00  1.415577E-02
 1.450000E+00 -2.250000E+00  1.452374E-02
 1.450000E+00 -2.200000E+00  1.491301E-02
 1.450000E+00 -2.150000E+00  1.531069E-02
 1.450000E+00 -2.100000E+00  1.570535E-02
 1.450000E+00 -2.050000E+00  1.608765E-02
 1.450000E+00 -2.000000E+00  1.645062E-02
 1.450000E+00 -1.950000E+00  1.678967E-02
 1.450000E+00 -1.900000E+00  1.710227E-02
 1.450000E+00 -1.850000E+00  1.738760E-02
 1.450000E+00 -1.800000E+00  1.764611E-02
 1.450000E+00 -1.750000E+00  1.787911E-02
 1.450000E+00 -1.700000E+00  1.808844E-02
 1.450000E+00 -1.650000E+00  1.827621E-02
 1.450000E+00 -1.600000E+00  1.844459E-02
 1.450000E+00 -1.550000E+00  1.859567E-02
 1.450000E+00 -1.500000E+00  1.873141E-02
 1.450000E+00 -1.450000E+00  1.885359E-02
 1.450000E+00 -1.400000E+00  1.896377E-02
 1.450000E+00 -1.350000E+00  1.906334E-02
 1.450000E+00 -1.300000E+00  1.915352E-02
 1.450000E+00 -1.250000E+00  1.923536E-02
 1.450000E+00 -1.200000E+00  1.930981E-02
 1.450000E+00 -1.150000E+00  1.937770E-02
 1.450000E+00 -1.100000E+00  1.943981E-02
 1.450000E+00 -1.050000E+00  1.949681E-02
 1.450000E+00 -1.000000E+00  1.954937E-02
 1.450000E+00 -9.500000E-01  1.959809E-02
 1.450000E+00 -9.000000E-01  1.964352E-02
 1.450000E+00 -8.500000E-01  1.968618E-02
 1.450000E+00 -8.000000E-01  1.972656E-02
 1.450000E+00 -7.500000E-01  1.976509E-02
 1.450000E+00 -7.000000E-01  1.980212E-02
 1.450000E+00 -6.500000E-01  1.983797E-02
 1.450000E+00 -6.000000E-01  1.987283E-02
 1.450000E+00 -5.500000E-01  1.990682E-02
 1.450000E+00 -5.000000E-01  1.993997E-02
 1.450000E+00 -4.500000E-01  1.997218E-02
 1.450000E+00 -4.000000E-01  2.000327E-02
 1.450000E+00 -3.500000E-01  2.003298E-02
 1.450000E+00 -3.000000E-01  2.006098E-02
 1.450000E+00 -2.500000E-01  2.008692E-02
 1.450000E+00 -2.000000E-01  2.011041E-02
 1.450000E+00 -1.500000E-01  2.013111E-02
 1.450000E+00 -1.000000E-01  2.014869E-02
 1.450000E+00 -5.000000E-02  2.016288E-02
 1.450000E+00  0.000000E+00  2.017349E-02
 1.450000E+00  5.000000E-02  2.018039E-02
 1.450000E+00  1.000000E-01  2.018350E-02
 1.450000E+00  1.500000E-01  2.018281E-02
 1.450000E+00  2.000000E-01  2.017833E-02
 1.450000E+00  2.500000E-01  2.017008E-02
 1.450000E+00  3.000000E-01  2.015805E-02
 1.450000E+00  3.500000E-01  2.014220E-02
 1.450000E+00  4.000000E-01  2.012240E-02
 1.450000E+00  4.500000E-01  2.009845E-02
 1.450000E+00  5.000000E-01  2.007005E-02
 1.450000E+00  5.500000E-01  2.003680E-02
 1.450000E+00  6.000000E-01  1.999819E-02
 1.450000E+00  6.500000E-01  1.995361E-02
 1.450000E+00  7.000000E-01  1.990228E-02
 1.450000E+00  7.500000E-01  1.984328E-02
 1.450000E+00  8.000000E-01  1.977543E-02
 1.450000E+00  8.500000E-01  1.969730E-02
 1.450000E+00  9.000000E-01  1.960704E-02
 1.450000E+00  9.500000E-01  1.950233E-02
 1.450000E+00  1.000000E+00  1.938025E-02
 1.450000E+00  1.050000E+00  1.923710E-02
 1.450000E+00  1.100000E+00  1.906823E-02
 1.450000E+00  1.150000E+00  1.886792E-02
 1.450000E+00  1.200000E+00  1.862912E-02
 1.450000E+00  1.250000E+00  1.834335E-02
 1.450000E+00  1.300000E+00  1.800060E-02
 1.450000E+00  1.350000E+00  1.758937E-02
 1.450000E+00  1.400000E+00  1.709693E-02
 1.450000E+00  1.450000E+00  1.650997E-02
 1.450000E+00  1.500000E+00  1.581569E-02
 1.450000E+00  1.550000E+00  1.500359E-02
 1.450000E+00  1.600000E+00  1.406796E-02
 1.450000E+00  1.650000E+00  1.301113E-02
 1.450000E+00  1.700000E+00  1.184714E-02
 1.450000E+00  1.750000E+00  1.060517E-02
 1.450000E+00  1.800000E+00  9.331760E-03
 1.450000E+00  1.850000E+00  8.090505E-03
 1.450000E+00  1.900000E+00  6.957939E-03
 1.450000E+00  1.950000E+00  6.015216E-03
 1.450000E+00  2.000000E+00  5.336363E-03
 1.450000E+00  2.050000E+00  4.975515E-03
 1.450000E+00  2.100000E+00  4.956518E-03
 1.450000E+00  2.150000E+00  5.268119E-03
 1.450000E+00  2.200000E+00  5.866300E-03
 1.450000E+00  2.250000E+00  6.682984E-03
 1.450000E+00  2.300000E+00  7.638339E-03
 1.450000E+00  2.350000E+00  8.653192E-03
 1.450000E+00  2.400000E+00  9.658701E-03
 1.450000E+00  2.450000E+00  1.060194E-02
 1.450000E+00  2.500000E+00  1.144744E-02
 1.450000E+00  2.550000E+00  1.217577E-02
 1.450000E+00  2.600000E+00  1.278042E-02
 1.450000E+00  2.650000E+00  1.326414E-02
 1.450000E+00  2.700000E+00  1.363558E-02
 1.450000E+00  2.750000E+00  1.390653E-02
 1.450000E+00  2.800000E+00  1.408989E-02
 1.450000E+00  2.850000E+00  1.419838E-02
 1.450000E+00  2.900000E+00  1.424374E-02
 1.450000E+00  2.950000E+00  1.423634E-02
 1.450000E+00  3.000000E+00  1.418508E-02
 1.450000E+00  3.050000E+00  1.409740E-02
 1.450000E+00  3.100000E+00  1.397944E-02
 1.450000E+00  3.150000E+00  1.383616E-02
 1.450000E+00  3.200000E+00  1.367156E-02
 1.450000E+00  3.250000E+00  1.348879E-02
 1.450000E+00  3.300000E+00  1.329035E-02
 1.450000E+00  3.350000E+00  1.307816E-02
 1.450000E+00  3.400000E+00  1.285368E-02
 1.450000E+00  3.450000E+00  1.261801E-02
 1.450000E+00  3.500000E+00  1.237192E-02
 1.450000E+00  3.550000E+00  1.211598E-02
 1.450000E+00  3.600000E+00  1.185052E-02
 1.450000E+00  3.650000E+00  1.157578E-02
 1.450000E+00  3.700000E+00  1.129184E-02
 1.450000E+00  3.750000E+00  1.099877E-02
 1.450000E+00  3.800000E+00  1.069658E-02
 1.450000E+00  3.850000E+00  1.038525E-02
 1.450000E+00  3.900000E+00  1.006481E-02
 1.450000E+00  3.950000E+00  9.735309E-03
 1.450000E+00  4.000000E+00  9.396838E-03
 1.450000E+00  4.050000E+00  9.049561E-03
 1.450000E+00  4.100000E+00  8.693717E-03
 1.450000E+00  4.150000E+00  8.329638E-03
 1.450000E+00  4.200000E+00  7.957765E-03
 1.450000E+00  4.250000E+00  7.578677E-03
 1.450000E+00  4.300000E+00  7.193109E-03
 1.450000E+00  4.350000E+00  6.801987E-03
 1.450000E+00  4.400000E+00  6.406452E-03
 1.450000E+00  4.450000E+00  6.007882E-03
 1.450000E+00  4.500000E+00  5.607901E-03
 1.450000E+00  4.550000E+00  5.208382E-03
 1.450000E+00  4.600000E+00  4.811424E-03
 1.450000E+00  4.650000E+00  4.419325E-03
 1.450000E+00  4.700000E+00  4.034528E-03
 1.450000E+00  4.750000E+00  3.659557E-03
 1.450000E+00  4.800000E+00  3.296941E-03
 1.450000E+00  4.850000E+00  2.949123E-03
 1.450000E+00  4.900000E+00  2.618376E-03
 1.450000E+00  4.950000E+00  2.306714E-03
 1.450000E+00  5.000000E+00  2.015816E-03
 1.450000E+00  5.050000E+00  1.746969E-03
 1.450000E+00  5.100000E+00  1.501024E-03
 1.450000E+00  5.150000E+00  1.278381E-03
 1.450000E+00  5.200000E+00  1.078983E-03
 1.450000E+00  5.250000E+00  9.023493E-04
 1.450000E+00  5.300000E+00  7.476069E-04
 1.450000E+00  5.350000E+00  6.135539E-04
 1.450000E+00  5.400000E+00  4.987258E-04
 1.450000E+00  5.450000E+00  4.014696E-04
 1.450000E+00  5.500000E+00  3.200200E-04
 1.450000E+00  5.550000E+00  2.525693E-04
 1.450000E+00  5.600000E+00  1.973305E-04
 1.450000E+00  5.650000E+00  1.525896E-04
 1.450000E+00  5.700000E+00  1.167447E-04
 1.450000E+00  5.750000E+00  8.833501E-05
 1.450000E+00  5.800000E+00  6.605662E-05
 1.450000E+00  5.850000E+00  4.876964E-05
 1.450000E+00  5.900000E+00  3.549624E-05
 1.450000E+00  5.950000E+00  2.541253E-05
 1.450000E+00  6.000000E+00  1.783589E-05
 1.450000E+00  6.050000E+00  1.220967E-05
 1.450000E+00  6.100000E+00  8.086861E-06
 1.450000E+00  6.150000E+00  5.114096E-06
 1.450000E+00  6.200000E+00  3.016843E-06
 1.450000E+00  6.250000E+00  1.586564E-06
 1.450000E+00  6.300000E+00  6.701866E-07
 1.450000E+00  6.350000E+00  1.622401E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.390767E-07
 1.500000E+00 -6.300000E+00  9.848920E-07
 1.500000E+00 -6.250000E+00  2.321534E-06
 1.500000E+00 -6.200000E+00  4.389385E-06
 1.500000E+00 -6.150000E+00  7.390316E-06
 1.500000E+00 -6.100000E+00  1.159625E-05
 1.500000E+00 -6.050000E+00  1.736032E-05
 1.500000E+00 -6.000000E+00  2.512997E-05
 1.500000E+00 -5.950000E+00  3.546107E-05
 1.500000E+00 -5.900000E+00  4.903234E-05
 1.500000E+00 -5.850000E+00  6.665847E-05
 1.500000E+00 -5.800000E+00  8.930087E-05
 1.500000E+00 -5.750000E+00  1.180739E-04
 1.500000E+00 -5.700000E+00  1.542450E-04
 1.500000E+00 -5.650000E+00  1.992274E-04
 1.500000E+00 -5.600000E+00  2.545633E-04
 1.500000E+00 -5.550000E+00  3.218970E-04
 1.500000E+00 -5.500000E+00  4.029379E-04
 1.500000E+00 -5.450000E+00  4.994130E-04
 1.500000E+00 -5.400000E+00  6.130092E-04
 1.500000E+00 -5.350000E+00  7.453089E-04
 1.500000E+00 -5.300000E+00  8.977193E-04
 1.500000E+00 -5.250000E+00  1.071402E-03
 1.500000E+00 -5.200000E+00  1.267205E-03
 1.500000E+00 -5.150000E+00  1.485609E-03
 1.500000E+00 -5.100000E+00  1.726684E-03
 1.500000E+00 -5.050000E+00  1.990068E-03
 1.500000E+00 -5.000000E+00  2.274966E-03
 1.500000E+00 -4.950000E+00  2.580173E-03
 1.500000E+00 -4.900000E+00  2.904113E-03
 1.500000E+00 -4.850000E+00  3.244895E-03
 1.500000E+00 -4.800000E+00  3.600381E-03
 1.500000E+00 -4.750000E+00  3.968267E-03
 1.500000E+00 -4.700000E+00  4.346155E-03
 1.500000E+00 -4.650000E+00  4.731639E-03
 1.500000E+00 -4.600000E+00  5.122372E-03
 1.500000E+00 -4.550000E+00  5.516130E-03
 1.500000E+00 -4.500000E+00  5.910862E-03
 1.500000E+00 -4.450000E+00  6.304719E-03
 1.500000E+00 -4.400000E+00  6.696072E-03
 1.500000E+00 -4.350000E+00  7.083517E-03
 1.500000E+00 -4.300000E+00  7.465865E-03
 1.500000E+00 -4.250000E+00  7.842125E-03
 1.500000E+00 -4.200000E+00  8.211482E-03
 1.500000E+00 -4.150000E+00  8.573274E-03
 1.500000E+00 -4.100000E+00  8.926962E-03
 1.500000E+00 -4.050000E+00  9.272109E-03
 1.500000E+00 -4.000000E+00  9.608355E-03
 1.500000E+00 -3.950000E+00  9.935394E-03
 1.500000E+00 -3.900000E+00  1.025295E-02
 1.500000E+00 -3.850000E+00  1.056076E-02
 1.500000E+00 -3.800000E+00  1.085854E-02
 1.500000E+00 -3.750000E+00  1.114595E-02
 1.500000E+00 -3.700000E+00  1.142261E-02
 1.500000E+00 -3.650000E+00  1.168799E-02
 1.500000E+00 -3.600000E+00  1.194148E-02
 1.500000E+00 -3.550000E+00  1.218230E-02
 1.500000E+00 -3.500000E+00  1.240952E-02
 1.500000E+00 -3.450000E+00  1.262203E-02
 1.500000E+00 -3.400000E+00  1.281860E-02
 1.500000E+00 -3.350000E+00  1.299780E-02
 1.500000E+00 -3.300000E+00  1.315816E-02
 1.500000E+00 -3.250000E+00  1.329812E-02
 1.500000E+00 -3.200000E+00  1.341622E-02
 1.500000E+00 -3.150000E+00  1.351118E-02
 1.500000E+00 -3.100000E+00  1.358212E-02
 1.500000E+00 -3.050000E+00  1.362881E-02
 1.500000E+00 -3.000000E+00  1.365191E-02
 1.500000E+00 -2.950000E+00  1.365332E-02
 1.500000E+00 -2.900000E+00  1.363643E-02
 1.500000E+00 -2.850000E+00  1.360634E-02
 1.500000E+00 -2.800000E+00  1.356989E-02
 1.500000E+00 -2.750000E+00  1.353554E-02
 1.500000E+00 -2.700000E+00  1.351289E-02
 1.500000E+00 -2.650000E+00  1.351202E-02
 1.500000E+00 -2.600000E+00  1.354253E-02
 1.500000E+00 -2.550000E+00  1.361255E-02
 1.500000E+00 -2.500000E+00  1.372774E-02
 1.500000E+00 -2.450000E+00  1.389062E-02
 1.500000E+00 -2.400000E+00  1.410025E-02
 1.500000E+00 -2.350000E+00  1.435239E-02
 1.500000E+00 -2.300000E+00  1.464003E-02
 1.500000E+00 -2.250000E+00  1.495433E-02
 1.500000E+00 -2.200000E+00  1.528557E-02
 1.500000E+00 -2.150000E+00  1.562418E-02
 1.500000E+00 -2.100000E+00  1.596142E-02
 1.500000E+00 -2.050000E+00  1.629002E-02
 1.500000E+00 -2.000000E+00  1.660435E-02
 1.500000E+00 -1.950000E+00  1.690049E-02
 1.500000E+00 -1.900000E+00  1.717609E-02
 1.500000E+00 -1.850000E+00  1.743009E-02
 1.500000E+00 -1.800000E+00  1.766247E-02
 1.500000E+00 -1.750000E+00  1.787393E-02
 1.500000E+00 -1.700000E+00  1.806565E-02
 1.500000E+00 -1.650000E+00  1.823908E-02
 1.500000E+00 -1.600000E+00  1.839577E-02
 1.500000E+00 -1.550000E+00  1.853728E-02
 1.500000E+00 -1.500000E+00  1.866508E-02
 1.500000E+00 -1.450000E+00  1.878055E-02
 1.500000E+00 -1.400000E+00  1.888493E-02
 1.500000E+00 -1.350000E+00  1.897932E-02
 1.500000E+00 -1.300000E+00  1.906470E-02
 1.500000E+00 -1.250000E+00  1.914198E-02
 1.500000E+00 -1.200000E+00  1.921193E-02
 1.500000E+00 -1.150000E+00  1.927531E-02
 1.500000E+00 -1.100000E+00  1.933280E-02
 1.500000E+00 -1.050000E+00  1.938507E-02
 1.500000E+00 -1.000000E+00  1.943275E-02
 1.500000E+00 -9.500000E-01  1.947649E-02
 1.500000E+00 -9.000000E-01  1.951691E-02
 1.500000E+00 -8.500000E-01  1.955460E-02
 1.500000E+00 -8.000000E-01  1.959018E-02
 1.500000E+00 -7.500000E-01  1.962418E-02
 1.500000E+00 -7.000000E-01  1.965710E-02
 1.500000E+00 -6.500000E-01  1.968939E-02
 1.500000E+00 -6.000000E-01  1.972137E-02
 1.500000E+00 -5.500000E-01  1.975326E-02
 1.500000E+00 -5.000000E-01  1.978516E-02
 1.500000E+00 -4.500000E-01  1.981701E-02
 1.500000E+00 -4.000000E-01  1.984864E-02
 1.500000E+00 -3.500000E-01  1.987975E-02
 1.500000E+00 -3.000000E-01  1.990996E-02
 1.500000E+00 -2.500000E-01  1.993880E-02
 1.500000E+00 -2.000000E-01  1.996578E-02
 1.500000E+00 -1.500000E-01  1.999041E-02
 1.500000E+00 -1.000000E-01  2.001223E-02
 1.500000E+00 -5.000000E-02  2.003084E-02
 1.500000E+00  0.000000E+00  2.004591E-02
 1.500000E+00  5.000000E-02  2.005720E-02
 1.500000E+00  1.000000E-01  2.006453E-02
 1.500000E+00  1.500000E-01  2.006781E-02
 1.500000E+00  2.000000E-01  2.006699E-02
 1.500000E+00  2.500000E-01  2.006206E-02
 1.500000E+00  3.000000E-01  2.005297E-02
 1.500000E+00  3.500000E-01  2.003966E-02
 1.500000E+00  4.000000E-01  2.002201E-02
 1.500000E+00  4.500000E-01  1.999982E-02
 1.500000E+00  5.000000E-01  1.997281E-02
 1.500000E+00  5.500000E-01  1.994059E-02
 1.500000E+00  6.000000E-01  1.990266E-02
 1.500000E+00  6.500000E-01  1.985841E-02
 1.500000E+00  7.000000E-01  1.980707E-02
 1.500000E+00  7.500000E-01  1.974767E-02
 1.500000E+00  8.000000E-01  1.967902E-02
 1.500000E+00  8.500000E-01  1.959958E-02
 1.500000E+00  9.000000E-01  1.950742E-02
 1.500000E+00  9.500000E-01  1.940004E-02
 1.500000E+00  1.000000E+00  1.927428E-02
 1.500000E+00  1.050000E+00  1.912613E-02
 1.500000E+00  1.100000E+00  1.895052E-02
 1.500000E+00  1.150000E+00  1.874114E-02
 1.500000E+00  1.200000E+00  1.849022E-02
 1.500000E+00  1.250000E+00  1.818830E-02
 1.500000E+00  1.300000E+00  1.782412E-02
 1.500000E+00  1.350000E+00  1.738463E-02
 1.500000E+00  1.400000E+00  1.685523E-02
 1.500000E+00  1.450000E+00  1.622038E-02
 1.500000E+00  1.500000E+00  1.546487E-02
 1.500000E+00  1.550000E+00  1.457569E-02
 1.500000E+00  1.600000E+00  1.354502E-02
 1.500000E+00  1.650000E+00  1.237391E-02
 1.500000E+00  1.700000E+00  1.107673E-02
 1.500000E+00  1.750000E+00  9.685432E-03
 1.500000E+00  1.800000E+00  8.252542E-03
 1.500000E+00  1.850000E+00  6.851122E-03
 1.500000E+00  1.900000E+00  5.570274E-03
 1.500000E+00  1.950000E+00  4.505384E-03
 1.500000E+00  2.000000E+00  3.744028E-03
 1.500000E+00  2.050000E+00  3.350434E-03
 1.500000E+00  2.100000E+00  3.352750E-03
 1.500000E+00  2.150000E+00  3.737162E-03
 1.500000E+00  2.200000E+00  4.450848E-03
 1.500000E+00  2.250000E+00  5.412756E-03
 1.500000E+00  2.300000E+00  6.528658E-03
 1.500000E+00  2.350000E+00  7.706106E-03
 1.500000E+00  2.400000E+00  8.865823E-03
 1.500000E+00  2.450000E+00  9.947967E-03
 1.500000E+00  2.500000E+00  1.091352E-02
 1.500000E+00  2.550000E+00  1.174217E-02
 1.500000E+00  2.600000E+00  1.242837E-02
 1.500000E+00  2.650000E+00  1.297692E-02
 1.500000E+00  2.700000E+00  1.339892E-02
 1.500000E+00  2.750000E+00  1.370870E-02
 1.500000E+00  2.800000E+00  1.392147E-02
 1.500000E+00  2.850000E+00  1.405198E-02
 1.500000E+00  2.900000E+00  1.411362E-02
 1.500000E+00  2.950000E+00  1.411812E-02
 1.500000E+00  3.000000E+00  1.407543E-02
 1.500000E+00  3.050000E+00  1.399382E-02
 1.500000E+00  3.100000E+00  1.388006E-02
 1.500000E+00  3.150000E+00  1.373958E-02
 1.500000E+00  3.200000E+00  1.357673E-02
 1.500000E+00  3.250000E+00  1.339495E-02
 1.500000E+00  3.300000E+00  1.319691E-02
 1.500000E+00  3.350000E+00  1.298467E-02
 1.500000E+00  3.400000E+00  1.275979E-02
 1.500000E+00  3.450000E+00  1.252345E-02
 1.500000E+00  3.500000E+00  1.227647E-02
 1.500000E+00  3.550000E+00  1.201944E-02
 1.500000E+00  3.600000E+00  1.175275E-02
 1.500000E+00  3.650000E+00  1.147662E-02
 1.500000E+00  3.700000E+00  1.119120E-02
 1.500000E+00  3.750000E+00  1.089655E-02
 1.500000E+00  3.800000E+00  1.059271E-02
 1.500000E+00  3.850000E+00  1.027970E-02
 1.500000E+00  3.900000E+00  9.957564E-03
 1.500000E+00  3.950000E+00  9.626380E-03
 1.500000E+00  4.000000E+00  9.286274E-03
 1.500000E+00  4.050000E+00  8.937441E-03
 1.500000E+00  4.100000E+00  8.580154E-03
 1.500000E+00  4.150000E+00  8.214782E-03
 1.500000E+00  4.200000E+00  7.841810E-03
 1.500000E+00  4.250000E+00  7.461861E-03
 1.500000E+00  4.300000E+00  7.075722E-03
 1.500000E+00  4.350000E+00  6.684376E-03
 1.500000E+00  4.400000E+00  6.289022E-03
 1.500000E+00  4.450000E+00  5.891097E-03
 1.500000E+00  4.500000E+00  5.492281E-03
 1.500000E+00  4.550000E+00  5.094496E-03
 1.500000E+00  4.600000E+00  4.699878E-03
 1.500000E+00  4.650000E+00  4.310747E-03
 1.500000E+00  4.700000E+00  3.929553E-03
 1.500000E+00  4.750000E+00  3.558807E-03
 1.500000E+00  4.800000E+00  3.201003E-03
 1.500000E+00  4.850000E+00  2.858528E-03
 1.500000E+00  4.900000E+00  2.533582E-03
 1.500000E+00  4.950000E+00  2.228085E-03
 1.500000E+00  5.000000E+00  1.943610E-03
 1.500000E+00  5.050000E+00  1.681330E-03
 1.500000E+00  5.100000E+00  1.441976E-03
 1.500000E+00  5.150000E+00  1.225831E-03
 1.500000E+00  5.200000E+00  1.032730E-03
 1.500000E+00  5.250000E+00  8.620934E-04
 1.500000E+00  5.300000E+00  7.129684E-04
 1.500000E+00  5.350000E+00  5.840909E-04
 1.500000E+00  5.400000E+00  4.739544E-04
 1.500000E+00  5.450000E+00  3.808845E-04
 1.500000E+00  5.500000E+00  3.031129E-04
 1.500000E+00  5.550000E+00  2.388455E-04
 1.500000E+00  5.600000E+00  1.863223E-04
 1.500000E+00  5.650000E+00  1.438652E-04
 1.500000E+00  5.700000E+00  1.099153E-04
 1.500000E+00  5.750000E+00  8.305697E-05
 1.500000E+00  5.800000E+00  6.203240E-05
 1.500000E+00  5.850000E+00  4.574587E-05
 1.500000E+00  5.900000E+00  3.326066E-05
 1.500000E+00  5.950000E+00  2.378994E-05
 1.500000E+00  6.000000E+00  1.668369E-05
 1.500000E+00  6.050000E+00  1.141331E-05
 1.500000E+00  6.100000E+00  7.555393E-06
 1.500000E+00  6.150000E+00  4.776092E-06
 1.500000E+00  6.200000E+00  2.816665E-06
 1.500000E+00  6.250000E+00  1.481024E-06
 1.500000E+00  6.300000E+00  6.255408E-07
 1.500000E+00  6.350000E+00  1.514246E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  2.228507E-07
 1.550000E+00 -6.300000E+00  9.181328E-07
 1.550000E+00 -6.250000E+00  2.164528E-06
 1.550000E+00 -6.200000E+00  4.093547E-06
 1.550000E+00 -6.150000E+00  6.894597E-06
 1.550000E+00 -6.100000E+00  1.082330E-05
 1.550000E+00 -6.050000E+00  1.621233E-05
 1.550000E+00 -6.000000E+00  2.348420E-05
 1.550000E+00 -5.950000E+00  3.316512E-05
 1.550000E+00 -5.900000E+00  4.589921E-05
 1.550000E+00 -5.850000E+00  6.246185E-05
 1.550000E+00 -5.800000E+00  8.377073E-05
 1.550000E+00 -5.750000E+00  1.108931E-04
 1.550000E+00 -5.700000E+00  1.450475E-04
 1.550000E+00 -5.650000E+00  1.875979E-04
 1.550000E+00 -5.600000E+00  2.400404E-04
 1.550000E+00 -5.550000E+00  3.039789E-04
 1.550000E+00 -5.500000E+00  3.810917E-04
 1.550000E+00 -5.450000E+00  4.730874E-04
 1.550000E+00 -5.400000E+00  5.816511E-04
 1.550000E+00 -5.350000E+00  7.083819E-04
 1.550000E+00 -5.300000E+00  8.547246E-04
 1.550000E+00 -5.250000E+00  1.021899E-03
 1.550000E+00 -5.200000E+00  1.210834E-03
 1.550000E+00 -5.150000E+00  1.422106E-03
 1.550000E+00 -5.100000E+00  1.655895E-03
 1.550000E+00 -5.050000E+00  1.911961E-03
 1.550000E+00 -5.000000E+00  2.189634E-03
 1.550000E+00 -4.950000E+00  2.487831E-03
 1.550000E+00 -4.900000E+00  2.805090E-03
 1.550000E+00 -4.850000E+00  3.139625E-03
 1.550000E+00 -4.800000E+00  3.489384E-03
 1.550000E+00 -4.750000E+00  3.852129E-03
 1.550000E+00 -4.700000E+00  4.225509E-03
 1.550000E+00 -4.650000E+00  4.607141E-03
 1.550000E+00 -4.600000E+00  4.994678E-03
 1.550000E+00 -4.550000E+00  5.385882E-03
 1.550000E+00 -4.500000E+00  5.778666E-03
 1.550000E+00 -4.450000E+00  6.171135E-03
 1.550000E+00 -4.400000E+00  6.561610E-03
 1.550000E+00 -4.350000E+00  6.948627E-03
 1.550000E+00 -4.300000E+00  7.330941E-03
 1.550000E+00 -4.250000E+00  7.707506E-03
 1.550000E+00 -4.200000E+00  8.077460E-03
 1.550000E+00 -4.150000E+00  8.440097E-03
 1.550000E+00 -4.100000E+00  8.794847E-03
 1.550000E+00 -4.050000E+00  9.141246E-03
 1.550000E+00 -4.000000E+00  9.478920E-03
 1.550000E+00 -3.950000E+00  9.807559E-03
 1.550000E+00 -3.900000E+00  1.012690E-02
 1.550000E+00 -3.850000E+00  1.043669E-02
 1.550000E+00 -3.800000E+00  1.073668E-02
 1.550000E+00 -3.750000E+00  1.102661E-02
 1.550000E+00 -3.700000E+00  1.130614E-02
 1.550000E+00 -3.650000E+00  1.157487E-02
 1.550000E+00 -3.600000E+00  1.183231E-02
 1.550000E+00 -3.550000E+00  1.207784E-02
 1.550000E+00 -3.500000E+00  1.231072E-02
 1.550000E+00 -3.450000E+00  1.253012E-02
 1.550000E+00 -3.400000E+00  1.273507E-02
 1.550000E+00 -3.350000E+00  1.292453E-02
 1.550000E+00 -3.300000E+00  1.309740E-02
 1.550000E+00 -3.250000E+00  1.325260E-02
 1.550000E+00 -3.200000E+00  1.338913E-02
 1.550000E+00 -3.150000E+00  1.350621E-02
 1.550000E+00 -3.100000E+00  1.360337E-02
 1.550000E+00 -3.050000E+00  1.368072E-02
 1.550000E+00 -3.000000E+00  1.373906E-02
 1.550000E+00 -2.950000E+00  1.378015E-02
 1.550000E+00 -2.900000E+00  1.380687E-02
 1.550000E+00 -2.850000E+00  1.382332E-02
 1.550000E+00 -2.800000E+00  1.383489E-02
 1.550000E+00 -2.750000E+00  1.384803E-02
 1.550000E+00 -2.700000E+00  1.386998E-02
 1.550000E+00 -2.650000E+00  1.390819E-02
 1.550000E+00 -2.600000E+00  1.396973E-02
 1.550000E+00 -2.550000E+00  1.406051E-02
 1.550000E+00 -2.500000E+00  1.418466E-02
 1.550000E+00 -2.450000E+00  1.434407E-02
 1.550000E+00 -2.400000E+00  1.453812E-02
 1.550000E+00 -2.350000E+00  1.476382E-02
 1.550000E+00 -2.300000E+00  1.501620E-02
 1.550000E+00 -2.250000E+00  1.528889E-02
 1.550000E+00 -2.200000E+00  1.557481E-02
 1.550000E+00 -2.150000E+00  1.586684E-02
 1.550000E+00 -2.100000E+00  1.615839E-02
 1.550000E+00 -2.050000E+00  1.644382E-02
 1.550000E+00 -2.000000E+00  1.671864E-02
 1.550000E+00 -1.950000E+00  1.697955E-02
 1.550000E+00 -1.900000E+00  1.722444E-02
 1.550000E+00 -1.850000E+00  1.745216E-02
 1.550000E+00 -1.800000E+00  1.766237E-02
 1.550000E+00 -1.750000E+00  1.785534E-02
 1.550000E+00 -1.700000E+00  1.803176E-02
 1.550000E+00 -1.650000E+00  1.819256E-02
 1.550000E+00 -1.600000E+00  1.833881E-02
 1.550000E+00 -1.550000E+00  1.847161E-02
 1.550000E+00 -1.500000E+00  1.859205E-02
 1.550000E+00 -1.450000E+00  1.870115E-02
 1.550000E+00 -1.400000E+00  1.879985E-02
 1.550000E+00 -1.350000E+00  1.888901E-02
 1.550000E+00 -1.300000E+00  1.896941E-02
 1.550000E+00 -1.250000E+00  1.904176E-02
 1.550000E+00 -1.200000E+00  1.910672E-02
 1.550000E+00 -1.150000E+00  1.916493E-02
 1.550000E+00 -1.100000E+00  1.921701E-02
 1.550000E+00 -1.050000E+00  1.926360E-02
 1.550000E+00 -1.000000E+00  1.930534E-02
 1.550000E+00 -9.500000E-01  1.934290E-02
 1.550000E+00 -9.000000E-01  1.937700E-02
 1.550000E+00 -8.500000E-01  1.940837E-02
 1.550000E+00 -8.000000E-01  1.943775E-02
 1.550000E+00 -7.500000E-01  1.946586E-02
 1.550000E+00 -7.000000E-01  1.949340E-02
 1.550000E+00 -6.500000E-01  1.952098E-02
 1.550000E+00 -6.000000E-01  1.954912E-02
 1.550000E+00 -5.500000E-01  1.957818E-02
 1.550000E+00 -5.000000E-01  1.960836E-02
 1.550000E+00 -4.500000E-01  1.963970E-02
 1.550000E+00 -4.000000E-01  1.967201E-02
 1.550000E+00 -3.500000E-01  1.970495E-02
 1.550000E+00 -3.000000E-01  1.973806E-02
 1.550000E+00 -2.500000E-01  1.977073E-02
 1.550000E+00 -2.000000E-01  1.980230E-02
 1.550000E+00 -1.500000E-01  1.983211E-02
 1.550000E+00 -1.000000E-01  1.985950E-02
 1.550000E+00 -5.000000E-02  1.988388E-02
 1.550000E+00  0.000000E+00  1.990476E-02
 1.550000E+00  5.000000E-02  1.992174E-02
 1.550000E+00  1.000000E-01  1.993453E-02
 1.550000E+00  1.500000E-01  1.994294E-02
 1.550000E+00  2.000000E-01  1.994685E-02
 1.550000E+00  2.500000E-01  1.994620E-02
 1.550000E+00  3.000000E-01  1.994091E-02
 1.550000E+00  3.500000E-01  1.993092E-02
 1.550000E+00  4.000000E-01  1.991612E-02
 1.550000E+00  4.500000E-01  1.989632E-02
 1.550000E+00  5.000000E-01  1.987126E-02
 1.550000E+00  5.500000E-01  1.984058E-02
 1.550000E+00  6.000000E-01  1.980380E-02
 1.550000E+00  6.500000E-01  1.976033E-02
 1.550000E+00  7.000000E-01  1.970939E-02
 1.550000E+00  7.500000E-01  1.965003E-02
 1.550000E+00  8.000000E-01  1.958101E-02
 1.550000E+00  8.500000E-01  1.950075E-02
 1.550000E+00  9.000000E-01  1.940722E-02
 1.550000E+00  9.500000E-01  1.929781E-02
 1.550000E+00  1.000000E+00  1.916915E-02
 1.550000E+00  1.050000E+00  1.901697E-02
 1.550000E+00  1.100000E+00  1.883586E-02
 1.550000E+00  1.150000E+00  1.861904E-02
 1.550000E+00  1.200000E+00  1.835810E-02
 1.550000E+00  1.250000E+00  1.804276E-02
 1.550000E+00  1.300000E+00  1.766072E-02
 1.550000E+00  1.350000E+00  1.719760E-02
 1.550000E+00  1.400000E+00  1.663717E-02
 1.550000E+00  1.450000E+00  1.596198E-02
 1.550000E+00  1.500000E+00  1.515463E-02
 1.550000E+00  1.550000E+00  1.419993E-02
 1.550000E+00  1.600000E+00  1.308806E-02
 1.550000E+00  1.650000E+00  1.181881E-02
 1.550000E+00  1.700000E+00  1.040669E-02
 1.550000E+00  1.750000E+00  8.885915E-03
 1.550000E+00  1.800000E+00  7.314139E-03
 1.550000E+00  1.850000E+00  5.772752E-03
 1.550000E+00  1.900000E+00  4.362053E-03
 1.550000E+00  1.950000E+00  3.190218E-03
 1.550000E+00  2.000000E+00  2.357052E-03
 1.550000E+00  2.050000E+00  1.935885E-03
 1.550000E+00  2.100000E+00  1.958660E-03
 1.550000E+00  2.150000E+00  2.409074E-03
 1.550000E+00  2.200000E+00  3.226142E-03
 1.550000E+00  2.250000E+00  4.316942E-03
 1.550000E+00  2.300000E+00  5.574243E-03
 1.550000E+00  2.350000E+00  6.893786E-03
 1.550000E+00  2.400000E+00  8.187195E-03
 1.550000E+00  2.450000E+00  9.388775E-03
 1.550000E+00  2.500000E+00  1.045668E-02
 1.550000E+00  2.550000E+00  1.137013E-02
 1.550000E+00  2.600000E+00  1.212466E-02
 1.550000E+00  2.650000E+00  1.272703E-02
 1.550000E+00  2.700000E+00  1.319064E-02
 1.550000E+00  2.750000E+00  1.353205E-02
 1.550000E+00  2.800000E+00  1.376855E-02
 1.550000E+00  2.850000E+00  1.391661E-02
 1.550000E+00  2.900000E+00  1.399106E-02
 1.550000E+00  2.950000E+00  1.400478E-02
 1.550000E+00  3.000000E+00  1.396860E-02
 1.550000E+00  3.050000E+00  1.389148E-02
 1.550000E+00  3.100000E+00  1.378069E-02
 1.550000E+00  3.150000E+00  1.364208E-02
 1.550000E+00  3.200000E+00  1.348027E-02
 1.550000E+00  3.250000E+00  1.329891E-02
 1.550000E+00  3.300000E+00  1.310082E-02
 1.550000E+00  3.350000E+00  1.288817E-02
 1.550000E+00  3.400000E+00  1.266262E-02
 1.550000E+00  3.450000E+00  1.242538E-02
 1.550000E+00  3.500000E+00  1.217731E-02
 1.550000E+00  3.550000E+00  1.191905E-02
 1.550000E+00  3.600000E+00  1.165098E-02
 1.550000E+00  3.650000E+00  1.137338E-02
 1.550000E+00  3.700000E+00  1.108638E-02
 1.550000E+00  3.750000E+00  1.079009E-02
 1.550000E+00  3.800000E+00  1.048455E-02
 1.550000E+00  3.850000E+00  1.016982E-02
 1.550000E+00  3.900000E+00  9.845958E-03
 1.550000E+00  3.950000E+00  9.513077E-03
 1.550000E+00  4.000000E+00  9.171335E-03
 1.550000E+00  4.050000E+00  8.820957E-03
 1.550000E+00  4.100000E+00  8.462253E-03
 1.550000E+00  4.150000E+00  8.095634E-03
 1.550000E+00  4.200000E+00  7.721627E-03
 1.550000E+00  4.250000E+00  7.340904E-03
 1.550000E+00  4.300000E+00  6.954309E-03
 1.550000E+00  4.350000E+00  6.562879E-03
 1.550000E+00  4.400000E+00  6.167875E-03
 1.550000E+00  4.450000E+00  5.770792E-03
 1.550000E+00  4.500000E+00  5.373365E-03
 1.550000E+00  4.550000E+00  4.977562E-03
 1.550000E+00  4.600000E+00  4.585554E-03
 1.550000E+00  4.650000E+00  4.199681E-03
 1.550000E+00  4.700000E+00  3.822392E-03
 1.550000E+00  4.750000E+00  3.456177E-03
 1.550000E+00  4.800000E+00  3.103491E-03
 1.550000E+00  4.850000E+00  2.766658E-03
 1.550000E+00  4.900000E+00  2.447797E-03
 1.550000E+00  4.950000E+00  2.148728E-03
 1.550000E+00  5.000000E+00  1.870916E-03
 1.550000E+00  5.050000E+00  1.615411E-03
 1.550000E+00  5.100000E+00  1.382827E-03
 1.550000E+00  5.150000E+00  1.173326E-03
 1.550000E+00  5.200000E+00  9.866353E-04
 1.550000E+00  5.250000E+00  8.220787E-04
 1.550000E+00  5.300000E+00  6.786257E-04
 1.550000E+00  5.350000E+00  5.549536E-04
 1.550000E+00  5.400000E+00  4.495182E-04
 1.550000E+00  5.450000E+00  3.606278E-04
 1.550000E+00  5.500000E+00  2.865155E-04
 1.550000E+00  5.550000E+00  2.254047E-04
 1.550000E+00  5.600000E+00  1.755652E-04
 1.550000E+00  5.650000E+00  1.353583E-04
 1.550000E+00  5.700000E+00  1.032694E-04
 1.550000E+00  5.750000E+00  7.793037E-05
 1.550000E+00  5.800000E+00  5.813018E-05
 1.550000E+00  5.850000E+00  4.281805E-05
 1.550000E+00  5.900000E+00  3.109868E-05
 1.550000E+00  5.950000E+00  2.222234E-05
 1.550000E+00  6.000000E+00  1.557143E-05
 1.550000E+00  6.050000E+00  1.064502E-05
 1.550000E+00  6.100000E+00  7.042900E-06
 1.550000E+00  6.150000E+00  4.450273E-06
 1.550000E+00  6.200000E+00  2.623759E-06
 1.550000E+00  6.250000E+00  1.379343E-06
 1.550000E+00  6.300000E+00  5.825349E-07
 1.550000E+00  6.350000E+00  1.410076E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  2.071132E-07
 1.600000E+00 -6.300000E+00  8.533569E-07
 1.600000E+00 -6.250000E+00  2.012088E-06
 1.600000E+00 -6.200000E+00  3.806068E-06
 1.600000E+00 -6.150000E+00  6.412398E-06
 1.600000E+00 -6.100000E+00  1.007058E-05
 1.600000E+00 -6.050000E+00  1.509303E-05
 1.600000E+00 -6.000000E+00  2.187748E-05
 1.600000E+00 -5.950000E+00  3.092062E-05
 1.600000E+00 -5.900000E+00  4.283203E-05
 1.600000E+00 -5.850000E+00  5.834766E-05
 1.600000E+00 -5.800000E+00  7.834121E-05
 1.600000E+00 -5.750000E+00  1.038322E-04
 1.600000E+00 -5.700000E+00  1.359892E-04
 1.600000E+00 -5.650000E+00  1.761259E-04
 1.600000E+00 -5.600000E+00  2.256899E-04
 1.600000E+00 -5.550000E+00  2.862422E-04
 1.600000E+00 -5.500000E+00  3.594267E-04
 1.600000E+00 -5.450000E+00  4.469298E-04
 1.600000E+00 -5.400000E+00  5.504297E-04
 1.600000E+00 -5.350000E+00  6.715374E-04
 1.600000E+00 -5.300000E+00  8.117305E-04
 1.600000E+00 -5.250000E+00  9.722832E-04
 1.600000E+00 -5.200000E+00  1.154199E-03
 1.600000E+00 -5.150000E+00  1.358150E-03
 1.600000E+00 -5.100000E+00  1.584429E-03
 1.600000E+00 -5.050000E+00  1.832915E-03
 1.600000E+00 -5.000000E+00  2.103066E-03
 1.600000E+00 -4.950000E+00  2.393928E-03
 1.600000E+00 -4.900000E+00  2.704161E-03
 1.600000E+00 -4.850000E+00  3.032088E-03
 1.600000E+00 -4.800000E+00  3.375753E-03
 1.600000E+00 -4.750000E+00  3.732992E-03
 1.600000E+00 -4.700000E+00  4.101507E-03
 1.600000E+00 -4.650000E+00  4.478943E-03
 1.600000E+00 -4.600000E+00  4.862965E-03
 1.600000E+00 -4.550000E+00  5.251319E-03
 1.600000E+00 -4.500000E+00  5.641888E-03
 1.600000E+00 -4.450000E+00  6.032736E-03
 1.600000E+00 -4.400000E+00  6.422128E-03
 1.600000E+00 -4.350000E+00  6.808545E-03
 1.600000E+00 -4.300000E+00  7.190680E-03
 1.600000E+00 -4.250000E+00  7.567433E-03
 1.600000E+00 -4.200000E+00  7.937890E-03
 1.600000E+00 -4.150000E+00  8.301300E-03
 1.600000E+00 -4.100000E+00  8.657056E-03
 1.600000E+00 -4.050000E+00  9.004668E-03
 1.600000E+00 -4.000000E+00  9.343743E-03
 1.600000E+00 -3.950000E+00  9.673962E-03
 1.600000E+00 -3.900000E+00  9.995059E-03
 1.600000E+00 -3.850000E+00  1.030681E-02
 1.600000E+00 -3.800000E+00  1.060898E-02
 1.600000E+00 -3.750000E+00  1.090136E-02
 1.600000E+00 -3.700000E+00  1.118367E-02
 1.600000E+00 -3.650000E+00  1.145561E-02
 1.600000E+00 -3.600000E+00  1.171677E-02
 1.600000E+00 -3.550000E+00  1.196669E-02
 1.600000E+00 -3.500000E+00  1.220480E-02
 1.600000E+00 -3.450000E+00  1.243046E-02
 1.600000E+00 -3.400000E+00  1.264295E-02
 1.600000E+00 -3.350000E+00  1.284152E-02
 1.600000E+00 -3.300000E+00  1.302539E-02
 1.600000E+00 -3.250000E+00  1.319381E-02
 1.600000E+00 -3.200000E+00  1.334617E-02
 1.600000E+00 -3.150000E+00  1.348201E-02
 1.600000E+00 -3.100000E+00  1.360118E-02
 1.600000E+00 -3.050000E+00  1.370398E-02
 1.600000E+00 -3.000000E+00  1.379125E-02
 1.600000E+00 -2.950000E+00  1.386456E-02
 1.600000E+00 -2.900000E+00  1.392633E-02
 1.600000E+00 -2.850000E+00  1.397985E-02
 1.600000E+00 -2.800000E+00  1.402930E-02
 1.600000E+00 -2.750000E+00  1.407963E-02
 1.600000E+00 -2.700000E+00  1.413626E-02
 1.600000E+00 -2.650000E+00  1.420472E-02
 1.600000E+00 -2.600000E+00  1.429022E-02
 1.600000E+00 -2.550000E+00  1.439706E-02
 1.600000E+00 -2.500000E+00  1.452829E-02
 1.600000E+00 -2.450000E+00  1.468529E-02
 1.600000E+00 -2.400000E+00  1.486771E-02
 1.600000E+00 -2.350000E+00  1.507346E-02
 1.600000E+00 -2.300000E+00  1.529903E-02
 1.600000E+00 -2.250000E+00  1.553983E-02
 1.600000E+00 -2.200000E+00  1.579072E-02
 1.600000E+00 -2.150000E+00  1.604645E-02
 1.600000E+00 -2.100000E+00  1.630207E-02
 1.600000E+00 -2.050000E+00  1.655322E-02
 1.600000E+00 -2.000000E+00  1.679634E-02
 1.600000E+00 -1.950000E+00  1.702870E-02
 1.600000E+00 -1.900000E+00  1.724841E-02
 1.600000E+00 -1.850000E+00  1.745435E-02
 1.600000E+00 -1.800000E+00  1.764597E-02
 1.600000E+00 -1.750000E+00  1.782326E-02
 1.600000E+00 -1.700000E+00  1.798652E-02
 1.600000E+00 -1.650000E+00  1.813630E-02
 1.600000E+00 -1.600000E+00  1.827328E-02
 1.600000E+00 -1.550000E+00  1.839820E-02
 1.600000E+00 -1.500000E+00  1.851181E-02
 1.600000E+00 -1.450000E+00  1.861484E-02
 1.600000E+00 -1.400000E+00  1.870795E-02
 1.600000E+00 -1.350000E+00  1.879178E-02
 1.600000E+00 -1.300000E+00  1.886691E-02
 1.600000E+00 -1.250000E+00  1.893388E-02
 1.600000E+00 -1.200000E+00  1.899321E-02
 1.600000E+00 -1.150000E+00  1.904545E-02
 1.600000E+00 -1.100000E+00  1.909113E-02
 1.600000E+00 -1.050000E+00  1.913085E-02
 1.600000E+00 -1.000000E+00  1.916529E-02
 1.600000E+00 -9.500000E-01  1.919517E-02
 1.600000E+00 -9.000000E-01  1.922131E-02
 1.600000E+00 -8.500000E-01  1.924461E-02
 1.600000E+00 -8.000000E-01  1.926602E-02
 1.600000E+00 -7.500000E-01  1.928649E-02
 1.600000E+00 -7.000000E-01  1.930698E-02
 1.600000E+00 -6.500000E-01  1.932838E-02
 1.600000E+00 -6.000000E-01  1.935144E-02
 1.600000E+00 -5.500000E-01  1.937676E-02
 1.600000E+00 -5.000000E-01  1.940469E-02
 1.600000E+00 -4.500000E-01  1.943536E-02
 1.600000E+00 -4.000000E-01  1.946861E-02
 1.600000E+00 -3.500000E-01  1.950405E-02
 1.600000E+00 -3.000000E-01  1.954106E-02
 1.600000E+00 -2.500000E-01  1.957886E-02
 1.600000E+00 -2.000000E-01  1.961656E-02
 1.600000E+00 -1.500000E-01  1.965322E-02
 1.600000E+00 -1.000000E-01  1.968794E-02
 1.600000E+00 -5.000000E-02  1.971988E-02
 1.600000E+00  0.000000E+00  1.974831E-02
 1.600000E+00  5.000000E-02  1.977265E-02
 1.600000E+00  1.000000E-01  1.979245E-02
 1.600000E+00  1.500000E-01  1.980742E-02
 1.600000E+00  2.000000E-01  1.981734E-02
 1.600000E+00  2.500000E-01  1.982210E-02
 1.600000E+00  3.000000E-01  1.982163E-02
 1.600000E+00  3.500000E-01  1.981586E-02
 1.600000E+00  4.000000E-01  1.980468E-02
 1.600000E+00  4.500000E-01  1.978795E-02
 1.600000E+00  5.000000E-01  1.976544E-02
 1.600000E+00  5.500000E-01  1.973683E-02
 1.600000E+00  6.000000E-01  1.970169E-02
 1.600000E+00  6.500000E-01  1.965944E-02
 1.600000E+00  7.000000E-01  1.960935E-02
 1.600000E+00  7.500000E-01  1.955046E-02
 1.600000E+00  8.000000E-01  1.948153E-02
 1.600000E+00  8.500000E-01  1.940096E-02
 1.600000E+00  9.000000E-01  1.930666E-02
 1.600000E+00  9.500000E-01  1.919592E-02
 1.600000E+00  1.000000E+00  1.906526E-02
 1.600000E+00  1.050000E+00  1.891021E-02
 1.600000E+00  1.100000E+00  1.872511E-02
 1.600000E+00  1.150000E+00  1.850283E-02
 1.600000E+00  1.200000E+00  1.823449E-02
 1.600000E+00  1.250000E+00  1.790924E-02
 1.600000E+00  1.300000E+00  1.751399E-02
 1.600000E+00  1.350000E+00  1.703337E-02
 1.600000E+00  1.400000E+00  1.644993E-02
 1.600000E+00  1.450000E+00  1.574478E-02
 1.600000E+00  1.500000E+00  1.489888E-02
 1.600000E+00  1.550000E+00  1.389536E-02
 1.600000E+00  1.600000E+00  1.272284E-02
 1.600000E+00  1.650000E+00  1.138014E-02
 1.600000E+00  1.700000E+00  9.881761E-03
 1.600000E+00  1.750000E+00  8.263628E-03
 1.600000E+00  1.800000E+00  6.587247E-03
 1.600000E+00  1.850000E+00  4.940374E-03
 1.600000E+00  1.900000E+00  3.431916E-03
 1.600000E+00  1.950000E+00  2.179915E-03
 1.600000E+00  2.000000E+00  1.293611E-03
 1.600000E+00  2.050000E+00  8.533047E-04
 1.600000E+00  2.100000E+00  8.937301E-04
 1.600000E+00  2.150000E+00  1.396447E-03
 1.600000E+00  2.200000E+00  2.293937E-03
 1.600000E+00  2.250000E+00  3.483942E-03
 1.600000E+00  2.300000E+00  4.849139E-03
 1.600000E+00  2.350000E+00  6.276241E-03
 1.600000E+00  2.400000E+00  7.670043E-03
 1.600000E+00  2.450000E+00  8.960589E-03
 1.600000E+00  2.500000E+00  1.010410E-02
 1.600000E+00  2.550000E+00  1.107965E-02
 1.600000E+00  2.600000E+00  1.188379E-02
 1.600000E+00  2.650000E+00  1.252485E-02
 1.600000E+00  2.700000E+00  1.301805E-02
 1.600000E+00  2.750000E+00  1.338171E-02
 1.600000E+00  2.800000E+00  1.363466E-02
 1.600000E+00  2.850000E+00  1.379469E-02
 1.600000E+00  2.900000E+00  1.387770E-02
 1.600000E+00  2.950000E+00  1.389741E-02
 1.600000E+00  3.000000E+00  1.386530E-02
 1.600000E+00  3.050000E+00  1.379082E-02
 1.600000E+00  3.100000E+00  1.368162E-02
 1.600000E+00  3.150000E+00  1.354381E-02
 1.600000E+00  3.200000E+00  1.338223E-02
 1.600000E+00  3.250000E+00  1.320066E-02
 1.600000E+00  3.300000E+00  1.300203E-02
 1.600000E+00  3.350000E+00  1.278860E-02
 1.600000E+00  3.400000E+00  1.256206E-02
 1.600000E+00  3.450000E+00  1.232367E-02
 1.600000E+00  3.500000E+00  1.207432E-02
 1.600000E+00  3.550000E+00  1.181465E-02
 1.600000E+00  3.600000E+00  1.154508E-02
 1.600000E+00  3.650000E+00  1.126589E-02
 1.600000E+00  3.700000E+00  1.097724E-02
 1.600000E+00  3.750000E+00  1.067924E-02
 1.600000E+00  3.800000E+00  1.037196E-02
 1.600000E+00  3.850000E+00  1.005547E-02
 1.600000E+00  3.900000E+00  9.729867E-03
 1.600000E+00  3.950000E+00  9.395284E-03
 1.600000E+00  4.000000E+00  9.051910E-03
 1.600000E+00  4.050000E+00  8.700008E-03
 1.600000E+00  4.100000E+00  8.339925E-03
 1.600000E+00  4.150000E+00  7.972113E-03
 1.600000E+00  4.200000E+00  7.597149E-03
 1.600000E+00  4.250000E+00  7.215757E-03
 1.600000E+00  4.300000E+00  6.828834E-03
 1.600000E+00  4.350000E+00  6.437480E-03
 1.600000E+00  4.400000E+00  6.043015E-03
 1.600000E+00  4.450000E+00  5.646993E-03
 1.600000E+00  4.500000E+00  5.251203E-03
 1.600000E+00  4.550000E+00  4.857655E-03
 1.600000E+00  4.600000E+00  4.468552E-03
 1.600000E+00  4.650000E+00  4.086246E-03
 1.600000E+00  4.700000E+00  3.713180E-03
 1.600000E+00  4.750000E+00  3.351819E-03
 1.600000E+00  4.800000E+00  3.004567E-03
 1.600000E+00  4.850000E+00  2.673681E-03
 1.600000E+00  4.900000E+00  2.361190E-03
 1.600000E+00  4.950000E+00  2.068812E-03
 1.600000E+00  5.000000E+00  1.797894E-03
 1.600000E+00  5.050000E+00  1.549367E-03
 1.600000E+00  5.100000E+00  1.323718E-03
 1.600000E+00  5.150000E+00  1.120993E-03
 1.600000E+00  5.200000E+00  9.408107E-04
 1.600000E+00  5.250000E+00  7.824014E-04
 1.600000E+00  5.300000E+00  6.446598E-04
 1.600000E+00  5.350000E+00  5.262087E-04
 1.600000E+00  5.400000E+00  4.254709E-04
 1.600000E+00  5.450000E+00  3.407419E-04
 1.600000E+00  5.500000E+00  2.702606E-04
 1.600000E+00  5.550000E+00  2.122716E-04
 1.600000E+00  5.600000E+00  1.650778E-04
 1.600000E+00  5.650000E+00  1.270823E-04
 1.600000E+00  5.700000E+00  9.681706E-05
 1.600000E+00  5.750000E+00  7.296233E-05
 1.600000E+00  5.800000E+00  5.435506E-05
 1.600000E+00  5.850000E+00  3.998982E-05
 1.600000E+00  5.900000E+00  2.901287E-05
 1.600000E+00  5.950000E+00  2.071153E-05
 1.600000E+00  6.000000E+00  1.450030E-05
 1.600000E+00  6.050000E+00  9.905554E-06
 1.600000E+00  6.100000E+00  6.549813E-06
 1.600000E+00  6.150000E+00  4.136855E-06
 1.600000E+00  6.200000E+00  2.438210E-06
 1.600000E+00  6.250000E+00  1.281539E-06
 1.600000E+00  6.300000E+00  5.411678E-07
 1.600000E+00  6.350000E+00  1.309872E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  1.918762E-07
 1.650000E+00 -6.300000E+00  7.906232E-07
 1.650000E+00 -6.250000E+00  1.864388E-06
 1.650000E+00 -6.200000E+00  3.527360E-06
 1.650000E+00 -6.150000E+00  5.944567E-06
 1.650000E+00 -6.100000E+00  9.339665E-06
 1.650000E+00 -6.050000E+00  1.400512E-05
 1.650000E+00 -6.000000E+00  2.031421E-05
 1.650000E+00 -5.950000E+00  2.873437E-05
 1.650000E+00 -5.900000E+00  3.984088E-05
 1.650000E+00 -5.850000E+00  5.433034E-05
 1.650000E+00 -5.800000E+00  7.303239E-05
 1.650000E+00 -5.750000E+00  9.691851E-05
 1.650000E+00 -5.700000E+00  1.271064E-04
 1.650000E+00 -5.650000E+00  1.648581E-04
 1.650000E+00 -5.600000E+00  2.115713E-04
 1.650000E+00 -5.550000E+00  2.687613E-04
 1.650000E+00 -5.500000E+00  3.380341E-04
 1.650000E+00 -5.450000E+00  4.210497E-04
 1.650000E+00 -5.400000E+00  5.194750E-04
 1.650000E+00 -5.350000E+00  6.349273E-04
 1.650000E+00 -5.300000E+00  7.689114E-04
 1.650000E+00 -5.250000E+00  9.227507E-04
 1.650000E+00 -5.200000E+00  1.097520E-03
 1.650000E+00 -5.150000E+00  1.293984E-03
 1.650000E+00 -5.100000E+00  1.512543E-03
 1.650000E+00 -5.050000E+00  1.753202E-03
 1.650000E+00 -5.000000E+00  2.015548E-03
 1.650000E+00 -4.950000E+00  2.298759E-03
 1.650000E+00 -4.900000E+00  2.601623E-03
 1.650000E+00 -4.850000E+00  2.922580E-03
 1.650000E+00 -4.800000E+00  3.259776E-03
 1.650000E+00 -4.750000E+00  3.611130E-03
 1.650000E+00 -4.700000E+00  3.974406E-03
 1.650000E+00 -4.650000E+00  4.347286E-03
 1.650000E+00 -4.600000E+00  4.727448E-03
 1.650000E+00 -4.550000E+00  5.112632E-03
 1.650000E+00 -4.500000E+00  5.500695E-03
 1.650000E+00 -4.450000E+00  5.889660E-03
 1.650000E+00 -4.400000E+00  6.277739E-03
 1.650000E+00 -4.350000E+00  6.663356E-03
 1.650000E+00 -4.300000E+00  7.045145E-03
 1.650000E+00 -4.250000E+00  7.421947E-03
 1.650000E+00 -4.200000E+00  7.792795E-03
 1.650000E+00 -4.150000E+00  8.156890E-03
 1.650000E+00 -4.100000E+00  8.513586E-03
 1.650000E+00 -4.050000E+00  8.862363E-03
 1.650000E+00 -4.000000E+00  9.202802E-03
 1.650000E+00 -3.950000E+00  9.534573E-03
 1.650000E+00 -3.900000E+00  9.857407E-03
 1.650000E+00 -3.850000E+00  1.017108E-02
 1.650000E+00 -3.800000E+00  1.047540E-02
 1.650000E+00 -3.750000E+00  1.077016E-02
 1.650000E+00 -3.700000E+00  1.105516E-02
 1.650000E+00 -3.650000E+00  1.133014E-02
 1.650000E+00 -3.600000E+00  1.159481E-02
 1.650000E+00 -3.550000E+00  1.184881E-02
 1.650000E+00 -3.500000E+00  1.209171E-02
 1.650000E+00 -3.450000E+00  1.232303E-02
 1.650000E+00 -3.400000E+00  1.254227E-02
 1.650000E+00 -3.350000E+00  1.274888E-02
 1.650000E+00 -3.300000E+00  1.294234E-02
 1.650000E+00 -3.250000E+00  1.312217E-02
 1.650000E+00 -3.200000E+00  1.328801E-02
 1.650000E+00 -3.150000E+00  1.343966E-02
 1.650000E+00 -3.100000E+00  1.357717E-02
 1.650000E+00 -3.050000E+00  1.370093E-02
 1.650000E+00 -3.000000E+00  1.381177E-02
 1.650000E+00 -2.950000E+00  1.391107E-02
 1.650000E+00 -2.900000E+00  1.400081E-02
 1.650000E+00 -2.850000E+00  1.408364E-02
 1.650000E+00 -2.800000E+00  1.416282E-02
 1.650000E+00 -2.750000E+00  1.424210E-02
 1.650000E+00 -2.700000E+00  1.432557E-02
 1.650000E+00 -2.650000E+00  1.441736E-02
 1.650000E+00 -2.600000E+00  1.452129E-02
 1.650000E+00 -2.550000E+00  1.464054E-02
 1.650000E+00 -2.500000E+00  1.477735E-02
 1.650000E+00 -2.450000E+00  1.493279E-02
 1.650000E+00 -2.400000E+00  1.510664E-02
 1.650000E+00 -2.350000E+00  1.529748E-02
 1.650000E+00 -2.300000E+00  1.550283E-02
 1.650000E+00 -2.250000E+00  1.571941E-02
 1.650000E+00 -2.200000E+00  1.594348E-02
 1.650000E+00 -2.150000E+00  1.617119E-02
 1.650000E+00 -2.100000E+00  1.639882E-02
 1.650000E+00 -2.050000E+00  1.662300E-02
 1.650000E+00 -2.000000E+00  1.684093E-02
 1.650000E+00 -1.950000E+00  1.705036E-02
 1.650000E+00 -1.900000E+00  1.724964E-02
 1.650000E+00 -1.850000E+00  1.743769E-02
 1.650000E+00 -1.800000E+00  1.761387E-02
 1.650000E+00 -1.750000E+00  1.777796E-02
 1.650000E+00 -1.700000E+00  1.792998E-02
 1.650000E+00 -1.650000E+00  1.807020E-02
 1.650000E+00 -1.600000E+00  1.819897E-02
 1.650000E+00 -1.550000E+00  1.831675E-02
 1.650000E+00 -1.500000E+00  1.842400E-02
 1.650000E+00 -1.450000E+00  1.852118E-02
 1.650000E+00 -1.400000E+00  1.860872E-02
 1.650000E+00 -1.350000E+00  1.868703E-02
 1.650000E+00 -1.300000E+00  1.875650E-02
 1.650000E+00 -1.250000E+00  1.881750E-02
 1.650000E+00 -1.200000E+00  1.887041E-02
 1.650000E+00 -1.150000E+00  1.891564E-02
 1.650000E+00 -1.100000E+00  1.895367E-02
 1.650000E+00 -1.050000E+00  1.898505E-02
 1.650000E+00 -1.000000E+00  1.901047E-02
 1.650000E+00 -9.500000E-01  1.903074E-02
 1.650000E+00 -9.000000E-01  1.904682E-02
 1.650000E+00 -8.500000E-01  1.905981E-02
 1.650000E+00 -8.000000E-01  1.907094E-02
 1.650000E+00 -7.500000E-01  1.908149E-02
 1.650000E+00 -7.000000E-01  1.909277E-02
 1.650000E+00 -6.500000E-01  1.910605E-02
 1.650000E+00 -6.000000E-01  1.912243E-02
 1.650000E+00 -5.500000E-01  1.914282E-02
 1.650000E+00 -5.000000E-01  1.916782E-02
 1.650000E+00 -4.500000E-01  1.919767E-02
 1.650000E+00 -4.000000E-01  1.923227E-02
 1.650000E+00 -3.500000E-01  1.927113E-02
 1.650000E+00 -3.000000E-01  1.931345E-02
 1.650000E+00 -2.500000E-01  1.935816E-02
 1.650000E+00 -2.000000E-01  1.940406E-02
 1.650000E+00 -1.500000E-01  1.944984E-02
 1.650000E+00 -1.000000E-01  1.949423E-02
 1.650000E+00 -5.000000E-02  1.953606E-02
 1.650000E+00  0.000000E+00  1.957430E-02
 1.650000E+00  5.000000E-02  1.960812E-02
 1.650000E+00  1.000000E-01  1.963689E-02
 1.650000E+00  1.500000E-01  1.966016E-02
 1.650000E+00  2.000000E-01  1.967766E-02
 1.650000E+00  2.500000E-01  1.968921E-02
 1.650000E+00  3.000000E-01  1.969474E-02
 1.650000E+00  3.500000E-01  1.969419E-02
 1.650000E+00  4.000000E-01  1.968750E-02
 1.650000E+00  4.500000E-01  1.967459E-02
 1.650000E+00  5.000000E-01  1.965528E-02
 1.650000E+00  5.500000E-01  1.962931E-02
 1.650000E+00  6.000000E-01  1.959631E-02
 1.650000E+00  6.500000E-01  1.955575E-02
 1.650000E+00  7.000000E-01  1.950695E-02
 1.650000E+00  7.500000E-01  1.944897E-02
 1.650000E+00  8.000000E-01  1.938061E-02
 1.650000E+00  8.500000E-01  1.930026E-02
 1.650000E+00  9.000000E-01  1.920580E-02
 1.650000E+00  9.500000E-01  1.909451E-02
 1.650000E+00  1.000000E+00  1.896282E-02
 1.650000E+00  1.050000E+00  1.880619E-02
 1.650000E+00  1.100000E+00  1.861879E-02
 1.650000E+00  1.150000E+00  1.839332E-02
 1.650000E+00  1.200000E+00  1.812065E-02
 1.650000E+00  1.250000E+00  1.778958E-02
 1.650000E+00  1.300000E+00  1.738660E-02
 1.650000E+00  1.350000E+00  1.689578E-02
 1.650000E+00  1.400000E+00  1.629901E-02
 1.650000E+00  1.450000E+00  1.557656E-02
 1.650000E+00  1.500000E+00  1.470851E-02
 1.650000E+00  1.550000E+00  1.367702E-02
 1.650000E+00  1.600000E+00  1.246990E-02
 1.650000E+00  1.650000E+00  1.108540E-02
 1.650000E+00  1.700000E+00  9.538125E-03
 1.650000E+00  1.750000E+00  7.864994E-03
 1.650000E+00  1.800000E+00  6.129796E-03
 1.650000E+00  1.850000E+00  4.423991E-03
 1.650000E+00  1.900000E+00  2.861454E-03
 1.650000E+00  1.950000E+00  1.565876E-03
 1.650000E+00  2.000000E+00  6.518243E-04
 1.650000E+00  2.050000E+00  2.034317E-04
 1.650000E+00  2.100000E+00  2.567959E-04
 1.650000E+00  2.150000E+00  7.919778E-04
 1.650000E+00  2.200000E+00  1.737465E-03
 1.650000E+00  2.250000E+00  2.985477E-03
 1.650000E+00  2.300000E+00  4.412850E-03
 1.650000E+00  2.350000E+00  5.901178E-03
 1.650000E+00  2.400000E+00  7.351475E-03
 1.650000E+00  2.450000E+00  8.691519E-03
 1.650000E+00  2.500000E+00  9.876605E-03
 1.650000E+00  2.550000E+00  1.088587E-02
 1.650000E+00  2.600000E+00  1.171654E-02
 1.650000E+00  2.650000E+00  1.237796E-02
 1.650000E+00  2.700000E+00  1.288643E-02
 1.650000E+00  2.750000E+00  1.326127E-02
 1.650000E+00  2.800000E+00  1.352223E-02
 1.650000E+00  2.850000E+00  1.368784E-02
 1.650000E+00  2.900000E+00  1.377460E-02
 1.650000E+00  2.950000E+00  1.379669E-02
 1.650000E+00  3.000000E+00  1.376594E-02
 1.650000E+00  3.050000E+00  1.369208E-02
 1.650000E+00  3.100000E+00  1.358295E-02
 1.650000E+00  3.150000E+00  1.344480E-02
 1.650000E+00  3.200000E+00  1.328257E-02
 1.650000E+00  3.250000E+00  1.310013E-02
 1.650000E+00  3.300000E+00  1.290046E-02
 1.650000E+00  3.350000E+00  1.268584E-02
 1.650000E+00  3.400000E+00  1.245799E-02
 1.650000E+00  3.450000E+00  1.221818E-02
 1.650000E+00  3.500000E+00  1.196734E-02
 1.650000E+00  3.550000E+00  1.170610E-02
 1.650000E+00  3.600000E+00  1.143489E-02
 1.650000E+00  3.650000E+00  1.115401E-02
 1.650000E+00  3.700000E+00  1.086362E-02
 1.650000E+00  3.750000E+00  1.056385E-02
 1.650000E+00  3.800000E+00  1.025479E-02
 1.650000E+00  3.850000E+00  9.936519E-03
 1.650000E+00  3.900000E+00  9.609161E-03
 1.650000E+00  3.950000E+00  9.272878E-03
 1.650000E+00  4.000000E+00  8.927889E-03
 1.650000E+00  4.050000E+00  8.574493E-03
 1.650000E+00  4.100000E+00  8.213079E-03
 1.650000E+00  4.150000E+00  7.844144E-03
 1.650000E+00  4.200000E+00  7.468314E-03
 1.650000E+00  4.250000E+00  7.086369E-03
 1.650000E+00  4.300000E+00  6.699267E-03
 1.650000E+00  4.350000E+00  6.308167E-03
 1.650000E+00  4.400000E+00  5.914451E-03
 1.650000E+00  4.450000E+00  5.519733E-03
 1.650000E+00  4.500000E+00  5.125851E-03
 1.650000E+00  4.550000E+00  4.734855E-03
 1.650000E+00  4.600000E+00  4.348973E-03
 1.650000E+00  4.650000E+00  3.970564E-03
 1.650000E+00  4.700000E+00  3.602059E-03
 1.650000E+00  4.750000E+00  3.245887E-03
 1.650000E+00  4.800000E+00  2.904396E-03
 1.650000E+00  4.850000E+00  2.579767E-03
 1.650000E+00  4.900000E+00  2.273934E-03
 1.650000E+00  4.950000E+00  1.988506E-03
 1.650000E+00  5.000000E+00  1.724709E-03
 1.650000E+00  5.050000E+00  1.483349E-03
 1.650000E+00  5.100000E+00  1.264790E-03
 1.650000E+00  5.150000E+00  1.068958E-03
 1.650000E+00  5.200000E+00  8.953664E-04
 1.650000E+00  5.250000E+00  7.431557E-04
 1.650000E+00  5.300000E+00  6.111492E-04
 1.650000E+00  5.350000E+00  4.979202E-04
 1.650000E+00  5.400000E+00  4.018633E-04
 1.650000E+00  5.450000E+00  3.212662E-04
 1.650000E+00  5.500000E+00  2.543779E-04
 1.650000E+00  5.550000E+00  1.994679E-04
 1.650000E+00  5.600000E+00  1.548758E-04
 1.650000E+00  5.650000E+00  1.190482E-04
 1.650000E+00  5.700000E+00  9.056572E-05
 1.650000E+00  5.750000E+00  6.815802E-05
 1.650000E+00  5.800000E+00  5.071060E-05
 1.650000E+00  5.850000E+00  3.726366E-05
 1.650000E+00  5.900000E+00  2.700502E-05
 1.650000E+00  5.950000E+00  1.925877E-05
 1.650000E+00  6.000000E+00  1.347121E-05
 1.650000E+00  6.050000E+00  9.195535E-06
 1.650000E+00  6.100000E+00  6.076526E-06
 1.650000E+00  6.150000E+00  3.836064E-06
 1.650000E+00  6.200000E+00  2.260131E-06
 1.650000E+00  6.250000E+00  1.187661E-06
 1.650000E+00  6.300000E+00  5.014541E-07
 1.650000E+00  6.350000E+00  1.213660E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.771482E-07
 1.700000E+00 -6.300000E+00  7.299773E-07
 1.700000E+00 -6.250000E+00  1.721570E-06
 1.700000E+00 -6.200000E+00  3.257774E-06
 1.700000E+00 -6.150000E+00  5.491850E-06
 1.700000E+00 -6.100000E+00  8.631980E-06
 1.700000E+00 -6.050000E+00  1.295109E-05
 1.700000E+00 -6.000000E+00  1.879846E-05
 1.700000E+00 -5.950000E+00  2.661270E-05
 1.700000E+00 -5.900000E+00  3.693519E-05
 1.700000E+00 -5.850000E+00  5.042345E-05
 1.700000E+00 -5.800000E+00  6.786316E-05
 1.700000E+00 -5.750000E+00  9.017757E-05
 1.700000E+00 -5.700000E+00  1.184330E-04
 1.700000E+00 -5.650000E+00  1.538388E-04
 1.700000E+00 -5.600000E+00  1.977408E-04
 1.700000E+00 -5.550000E+00  2.516062E-04
 1.700000E+00 -5.500000E+00  3.169999E-04
 1.700000E+00 -5.450000E+00  3.955511E-04
 1.700000E+00 -5.400000E+00  4.889103E-04
 1.700000E+00 -5.350000E+00  5.986959E-04
 1.700000E+00 -5.300000E+00  7.264337E-04
 1.700000E+00 -5.250000E+00  8.734909E-04
 1.700000E+00 -5.200000E+00  1.041009E-03
 1.700000E+00 -5.150000E+00  1.229840E-03
 1.700000E+00 -5.100000E+00  1.440493E-03
 1.700000E+00 -5.050000E+00  1.673095E-03
 1.700000E+00 -5.000000E+00  1.927365E-03
 1.700000E+00 -4.950000E+00  2.202618E-03
 1.700000E+00 -4.900000E+00  2.497774E-03
 1.700000E+00 -4.850000E+00  2.811398E-03
 1.700000E+00 -4.800000E+00  3.141746E-03
 1.700000E+00 -4.750000E+00  3.486828E-03
 1.700000E+00 -4.700000E+00  3.844476E-03
 1.700000E+00 -4.650000E+00  4.212418E-03
 1.700000E+00 -4.600000E+00  4.588355E-03
 1.700000E+00 -4.550000E+00  4.970024E-03
 1.700000E+00 -4.500000E+00  5.355262E-03
 1.700000E+00 -4.450000E+00  5.742054E-03
 1.700000E+00 -4.400000E+00  6.128563E-03
 1.700000E+00 -4.350000E+00  6.513156E-03
 1.700000E+00 -4.300000E+00  6.894408E-03
 1.700000E+00 -4.250000E+00  7.271100E-03
 1.700000E+00 -4.200000E+00  7.642208E-03
 1.700000E+00 -4.150000E+00  8.006886E-03
 1.700000E+00 -4.100000E+00  8.364443E-03
 1.700000E+00 -4.050000E+00  8.714323E-03
 1.700000E+00 -4.000000E+00  9.056084E-03
 1.700000E+00 -3.950000E+00  9.389373E-03
 1.700000E+00 -3.900000E+00  9.713913E-03
 1.700000E+00 -3.850000E+00  1.002948E-02
 1.700000E+00 -3.800000E+00  1.033589E-02
 1.700000E+00 -3.750000E+00  1.063297E-02
 1.700000E+00 -3.700000E+00  1.092055E-02
 1.700000E+00 -3.650000E+00  1.119844E-02
 1.700000E+00 -3.600000E+00  1.146641E-02
 1.700000E+00 -3.550000E+00  1.172419E-02
 1.700000E+00 -3.500000E+00  1.197147E-02
 1.700000E+00 -3.450000E+00  1.220791E-02
 1.700000E+00 -3.400000E+00  1.243315E-02
 1.700000E+00 -3.350000E+00  1.264684E-02
 1.700000E+00 -3.300000E+00  1.284863E-02
 1.700000E+00 -3.250000E+00  1.303826E-02
 1.700000E+00 -3.200000E+00  1.321554E-02
 1.700000E+00 -3.150000E+00  1.338045E-02
 1.700000E+00 -3.100000E+00  1.353316E-02
 1.700000E+00 -3.050000E+00  1.367410E-02
 1.700000E+00 -3.000000E+00  1.380407E-02
 1.700000E+00 -2.950000E+00  1.392423E-02
 1.700000E+00 -2.900000E+00  1.403623E-02
 1.700000E+00 -2.850000E+00  1.414218E-02
 1.700000E+00 -2.800000E+00  1.424459E-02
 1.700000E+00 -2.750000E+00  1.434637E-02
 1.700000E+00 -2.700000E+00  1.445059E-02
 1.700000E+00 -2.650000E+00  1.456034E-02
 1.700000E+00 -2.600000E+00  1.467846E-02
 1.700000E+00 -2.550000E+00  1.480732E-02
 1.700000E+00 -2.500000E+00  1.494858E-02
 1.700000E+00 -2.450000E+00  1.510307E-02
 1.700000E+00 -2.400000E+00  1.527070E-02
 1.700000E+00 -2.350000E+00  1.545050E-02
 1.700000E+00 -2.300000E+00  1.564072E-02
 1.700000E+00 -2.250000E+00  1.583903E-02
 1.700000E+00 -2.200000E+00  1.604273E-02
 1.700000E+00 -2.150000E+00  1.624895E-02
 1.700000E+00 -2.100000E+00  1.645491E-02
 1.700000E+00 -2.050000E+00  1.665804E-02
 1.700000E+00 -2.000000E+00  1.685609E-02
 1.700000E+00 -1.950000E+00  1.704724E-02
 1.700000E+00 -1.900000E+00  1.723006E-02
 1.700000E+00 -1.850000E+00  1.740352E-02
 1.700000E+00 -1.800000E+00  1.756695E-02
 1.700000E+00 -1.750000E+00  1.771997E-02
 1.700000E+00 -1.700000E+00  1.786243E-02
 1.700000E+00 -1.650000E+00  1.799434E-02
 1.700000E+00 -1.600000E+00  1.811584E-02
 1.700000E+00 -1.550000E+00  1.822711E-02
 1.700000E+00 -1.500000E+00  1.832837E-02
 1.700000E+00 -1.450000E+00  1.841984E-02
 1.700000E+00 -1.400000E+00  1.850173E-02
 1.700000E+00 -1.350000E+00  1.857423E-02
 1.700000E+00 -1.300000E+00  1.863752E-02
 1.700000E+00 -1.250000E+00  1.869180E-02
 1.700000E+00 -1.200000E+00  1.873728E-02
 1.700000E+00 -1.150000E+00  1.877423E-02
 1.700000E+00 -1.100000E+00  1.880303E-02
 1.700000E+00 -1.050000E+00  1.882420E-02
 1.700000E+00 -1.000000E+00  1.883844E-02
 1.700000E+00 -9.500000E-01  1.884664E-02
 1.700000E+00 -9.000000E-01  1.884995E-02
 1.700000E+00 -8.500000E-01  1.884974E-02
 1.700000E+00 -8.000000E-01  1.884758E-02
 1.700000E+00 -7.500000E-01  1.884522E-02
 1.700000E+00 -7.000000E-01  1.884444E-02
 1.700000E+00 -6.500000E-01  1.884704E-02
 1.700000E+00 -6.000000E-01  1.885462E-02
 1.700000E+00 -5.500000E-01  1.886853E-02
 1.700000E+00 -5.000000E-01  1.888970E-02
 1.700000E+00 -4.500000E-01  1.891859E-02
 1.700000E+00 -4.000000E-01  1.895513E-02
 1.700000E+00 -3.500000E-01  1.899870E-02
 1.700000E+00 -3.000000E-01  1.904823E-02
 1.700000E+00 -2.500000E-01  1.910228E-02
 1.700000E+00 -2.000000E-01  1.915915E-02
 1.700000E+00 -1.500000E-01  1.921704E-02
 1.700000E+00 -1.000000E-01  1.927419E-02
 1.700000E+00 -5.000000E-02  1.932895E-02
 1.700000E+00  0.000000E+00  1.937990E-02
 1.700000E+00  5.000000E-02  1.942591E-02
 1.700000E+00  1.000000E-01  1.946609E-02
 1.700000E+00  1.500000E-01  1.949984E-02
 1.700000E+00  2.000000E-01  1.952680E-02
 1.700000E+00  2.500000E-01  1.954677E-02
 1.700000E+00  3.000000E-01  1.955968E-02
 1.700000E+00  3.500000E-01  1.956553E-02
 1.700000E+00  4.000000E-01  1.956433E-02
 1.700000E+00  4.500000E-01  1.955606E-02
 1.700000E+00  5.000000E-01  1.954065E-02
 1.700000E+00  5.500000E-01  1.951792E-02
 1.700000E+00  6.000000E-01  1.948758E-02
 1.700000E+00  6.500000E-01  1.944918E-02
 1.700000E+00  7.000000E-01  1.940211E-02
 1.700000E+00  7.500000E-01  1.934550E-02
 1.700000E+00  8.000000E-01  1.927817E-02
 1.700000E+00  8.500000E-01  1.919856E-02
 1.700000E+00  9.000000E-01  1.910459E-02
 1.700000E+00  9.500000E-01  1.899354E-02
 1.700000E+00  1.000000E+00  1.886185E-02
 1.700000E+00  1.050000E+00  1.870497E-02
 1.700000E+00  1.100000E+00  1.851709E-02
 1.700000E+00  1.150000E+00  1.829087E-02
 1.700000E+00  1.200000E+00  1.801716E-02
 1.700000E+00  1.250000E+00  1.768472E-02
 1.700000E+00  1.300000E+00  1.728000E-02
 1.700000E+00  1.350000E+00  1.678701E-02
 1.700000E+00  1.400000E+00  1.618755E-02
 1.700000E+00  1.450000E+00  1.546185E-02
 1.700000E+00  1.500000E+00  1.458990E-02
 1.700000E+00  1.550000E+00  1.355383E-02
 1.700000E+00  1.600000E+00  1.234142E-02
 1.700000E+00  1.650000E+00  1.095102E-02
 1.700000E+00  1.700000E+00  9.397399E-03
 1.700000E+00  1.750000E+00  7.717809E-03
 1.700000E+00  1.800000E+00  5.976517E-03
 1.700000E+00  1.850000E+00  4.265596E-03
 1.700000E+00  1.900000E+00  2.699599E-03
 1.700000E+00  1.950000E+00  1.402839E-03
 1.700000E+00  2.000000E+00  4.903024E-04
 1.700000E+00  2.050000E+00  4.621134E-05
 1.700000E+00  2.100000E+00  1.063626E-04
 1.700000E+00  2.150000E+00  6.501703E-04
 1.700000E+00  2.200000E+00  1.605263E-03
 1.700000E+00  2.250000E+00  2.862969E-03
 1.700000E+00  2.300000E+00  4.299361E-03
 1.700000E+00  2.350000E+00  5.795500E-03
 1.700000E+00  2.400000E+00  7.252121E-03
 1.700000E+00  2.450000E+00  8.596944E-03
 1.700000E+00  2.500000E+00  9.785365E-03
 1.700000E+00  2.550000E+00  1.079671E-02
 1.700000E+00  2.600000E+00  1.162845E-02
 1.700000E+00  2.650000E+00  1.229014E-02
 1.700000E+00  2.700000E+00  1.279829E-02
 1.700000E+00  2.750000E+00  1.317239E-02
 1.700000E+00  2.800000E+00  1.343232E-02
 1.700000E+00  2.850000E+00  1.359670E-02
 1.700000E+00  2.900000E+00  1.368212E-02
 1.700000E+00  2.950000E+00  1.370279E-02
 1.700000E+00  3.000000E+00  1.367059E-02
 1.700000E+00  3.050000E+00  1.359524E-02
 1.700000E+00  3.100000E+00  1.348461E-02
 1.700000E+00  3.150000E+00  1.334494E-02
 1.700000E+00  3.200000E+00  1.318119E-02
 1.700000E+00  3.250000E+00  1.299719E-02
 1.700000E+00  3.300000E+00  1.279595E-02
 1.700000E+00  3.350000E+00  1.257972E-02
 1.700000E+00  3.400000E+00  1.235024E-02
 1.700000E+00  3.450000E+00  1.210877E-02
 1.700000E+00  3.500000E+00  1.185622E-02
 1.700000E+00  3.550000E+00  1.159323E-02
 1.700000E+00  3.600000E+00  1.132026E-02
 1.700000E+00  3.650000E+00  1.103758E-02
 1.700000E+00  3.700000E+00  1.074538E-02
 1.700000E+00  3.750000E+00  1.044378E-02
 1.700000E+00  3.800000E+00  1.013289E-02
 1.700000E+00  3.850000E+00  9.812824E-03
 1.700000E+00  3.900000E+00  9.483709E-03
 1.700000E+00  3.950000E+00  9.145736E-03
 1.700000E+00  4.000000E+00  8.799159E-03
 1.700000E+00  4.050000E+00  8.444312E-03
 1.700000E+00  4.100000E+00  8.081628E-03
 1.700000E+00  4.150000E+00  7.711652E-03
 1.700000E+00  4.200000E+00  7.335064E-03
 1.700000E+00  4.250000E+00  6.952702E-03
 1.700000E+00  4.300000E+00  6.565585E-03
 1.700000E+00  4.350000E+00  6.174938E-03
 1.700000E+00  4.400000E+00  5.782205E-03
 1.700000E+00  4.450000E+00  5.389054E-03
 1.700000E+00  4.500000E+00  4.997373E-03
 1.700000E+00  4.550000E+00  4.609247E-03
 1.700000E+00  4.600000E+00  4.226924E-03
 1.700000E+00  4.650000E+00  3.852762E-03
 1.700000E+00  4.700000E+00  3.489170E-03
 1.700000E+00  4.750000E+00  3.138535E-03
 1.700000E+00  4.800000E+00  2.803141E-03
 1.700000E+00  4.850000E+00  2.485085E-03
 1.700000E+00  4.900000E+00  2.186198E-03
 1.700000E+00  4.950000E+00  1.907975E-03
 1.700000E+00  5.000000E+00  1.651519E-03
 1.700000E+00  5.050000E+00  1.417507E-03
 1.700000E+00  5.100000E+00  1.206178E-03
 1.700000E+00  5.150000E+00  1.017343E-03
 1.700000E+00  5.200000E+00  8.504095E-04
 1.700000E+00  5.250000E+00  7.044323E-04
 1.700000E+00  5.300000E+00  5.781691E-04
 1.700000E+00  5.350000E+00  4.701488E-04
 1.700000E+00  5.400000E+00  3.787431E-04
 1.700000E+00  5.450000E+00  3.022371E-04
 1.700000E+00  5.500000E+00  2.388943E-04
 1.700000E+00  5.550000E+00  1.870133E-04
 1.700000E+00  5.600000E+00  1.449726E-04
 1.700000E+00  5.650000E+00  1.112653E-04
 1.700000E+00  5.700000E+00  8.452151E-05
 1.700000E+00  5.750000E+00  6.352144E-05
 1.700000E+00  5.800000E+00  4.719944E-05
 1.700000E+00  5.850000E+00  3.464138E-05
 1.700000E+00  5.900000E+00  2.507643E-05
 1.700000E+00  5.950000E+00  1.786508E-05
 1.700000E+00  6.000000E+00  1.248494E-05
 1.700000E+00  6.050000E+00  8.515570E-06
 1.700000E+00  6.100000E+00  5.623487E-06
 1.700000E+00  6.150000E+00  3.548202E-06
 1.700000E+00  6.200000E+00  2.089706E-06
 1.700000E+00  6.250000E+00  1.097804E-06
 1.700000E+00  6.300000E+00  4.634340E-07
 1.700000E+00  6.350000E+00  1.121535E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.629448E-07
 1.750000E+00 -6.300000E+00  6.714906E-07
 1.750000E+00 -6.250000E+00  1.583830E-06
 1.750000E+00 -6.200000E+00  2.997745E-06
 1.750000E+00 -6.150000E+00  5.055099E-06
 1.750000E+00 -6.100000E+00  7.949053E-06
 1.750000E+00 -6.050000E+00  1.193351E-05
 1.750000E+00 -6.000000E+00  1.733432E-05
 1.750000E+00 -5.950000E+00  2.456183E-05
 1.750000E+00 -5.900000E+00  3.412406E-05
 1.750000E+00 -5.850000E+00  4.663992E-05
 1.750000E+00 -5.800000E+00  6.285137E-05
 1.750000E+00 -5.750000E+00  8.363342E-05
 1.750000E+00 -5.700000E+00  1.100007E-04
 1.750000E+00 -5.650000E+00  1.431088E-04
 1.750000E+00 -5.600000E+00  1.842501E-04
 1.750000E+00 -5.550000E+00  2.348414E-04
 1.750000E+00 -5.500000E+00  2.964031E-04
 1.750000E+00 -5.450000E+00  3.705297E-04
 1.750000E+00 -5.400000E+00  4.588499E-04
 1.750000E+00 -5.350000E+00  5.629774E-04
 1.750000E+00 -5.300000E+00  6.844534E-04
 1.750000E+00 -5.250000E+00  8.246825E-04
 1.750000E+00 -5.200000E+00  9.848671E-04
 1.750000E+00 -5.150000E+00  1.165943E-03
 1.750000E+00 -5.100000E+00  1.368525E-03
 1.750000E+00 -5.050000E+00  1.592859E-03
 1.750000E+00 -5.000000E+00  1.838800E-03
 1.750000E+00 -4.950000E+00  2.105800E-03
 1.750000E+00 -4.900000E+00  2.392918E-03
 1.750000E+00 -4.850000E+00  2.698848E-03
 1.750000E+00 -4.800000E+00  3.021965E-03
 1.750000E+00 -4.750000E+00  3.360377E-03
 1.750000E+00 -4.700000E+00  3.711994E-03
 1.750000E+00 -4.650000E+00  4.074599E-03
 1.750000E+00 -4.600000E+00  4.445922E-03
 1.750000E+00 -4.550000E+00  4.823706E-03
 1.750000E+00 -4.500000E+00  5.205774E-03
 1.750000E+00 -4.450000E+00  5.590076E-03
 1.750000E+00 -4.400000E+00  5.974732E-03
 1.750000E+00 -4.350000E+00  6.358052E-03
 1.750000E+00 -4.300000E+00  6.738552E-03
 1.750000E+00 -4.250000E+00  7.114953E-03
 1.750000E+00 -4.200000E+00  7.486174E-03
 1.750000E+00 -4.150000E+00  7.851315E-03
 1.750000E+00 -4.100000E+00  8.209641E-03
 1.750000E+00 -4.050000E+00  8.560554E-03
 1.750000E+00 -4.000000E+00  8.903581E-03
 1.750000E+00 -3.950000E+00  9.238346E-03
 1.750000E+00 -3.900000E+00  9.564556E-03
 1.750000E+00 -3.850000E+00  9.881982E-03
 1.750000E+00 -3.800000E+00  1.019044E-02
 1.750000E+00 -3.750000E+00  1.048978E-02
 1.750000E+00 -3.700000E+00  1.077985E-02
 1.750000E+00 -3.650000E+00  1.106050E-02
 1.750000E+00 -3.600000E+00  1.133157E-02
 1.750000E+00 -3.550000E+00  1.159286E-02
 1.750000E+00 -3.500000E+00  1.184415E-02
 1.750000E+00 -3.450000E+00  1.208521E-02
 1.750000E+00 -3.400000E+00  1.231581E-02
 1.750000E+00 -3.350000E+00  1.253572E-02
 1.750000E+00 -3.300000E+00  1.274475E-02
 1.750000E+00 -3.250000E+00  1.294277E-02
 1.750000E+00 -3.200000E+00  1.312975E-02
 1.750000E+00 -3.150000E+00  1.330575E-02
 1.750000E+00 -3.100000E+00  1.347104E-02
 1.750000E+00 -3.050000E+00  1.362605E-02
 1.750000E+00 -3.000000E+00  1.377151E-02
 1.750000E+00 -2.950000E+00  1.390841E-02
 1.750000E+00 -2.900000E+00  1.403810E-02
 1.750000E+00 -2.850000E+00  1.416225E-02
 1.750000E+00 -2.800000E+00  1.428285E-02
 1.750000E+00 -2.750000E+00  1.440212E-02
 1.750000E+00 -2.700000E+00  1.452240E-02
 1.750000E+00 -2.650000E+00  1.464602E-02
 1.750000E+00 -2.600000E+00  1.477512E-02
 1.750000E+00 -2.550000E+00  1.491147E-02
 1.750000E+00 -2.500000E+00  1.505633E-02
 1.750000E+00 -2.450000E+00  1.521036E-02
 1.750000E+00 -2.400000E+00  1.537355E-02
 1.750000E+00 -2.350000E+00  1.554525E-02
 1.750000E+00 -2.300000E+00  1.572423E-02
 1.750000E+00 -2.250000E+00  1.590885E-02
 1.750000E+00 -2.200000E+00  1.609713E-02
 1.750000E+00 -2.150000E+00  1.628696E-02
 1.750000E+00 -2.100000E+00  1.647625E-02
 1.750000E+00 -2.050000E+00  1.666301E-02
 1.750000E+00 -2.000000E+00  1.684547E-02
 1.750000E+00 -1.950000E+00  1.702211E-02
 1.750000E+00 -1.900000E+00  1.719171E-02
 1.750000E+00 -1.850000E+00  1.735331E-02
 1.750000E+00 -1.800000E+00  1.750623E-02
 1.750000E+00 -1.750000E+00  1.764999E-02
 1.750000E+00 -1.700000E+00  1.778430E-02
 1.750000E+00 -1.650000E+00  1.790900E-02
 1.750000E+00 -1.600000E+00  1.802399E-02
 1.750000E+00 -1.550000E+00  1.812927E-02
 1.750000E+00 -1.500000E+00  1.822481E-02
 1.750000E+00 -1.450000E+00  1.831061E-02
 1.750000E+00 -1.400000E+00  1.838666E-02
 1.750000E+00 -1.350000E+00  1.845293E-02
 1.750000E+00 -1.300000E+00  1.850937E-02
 1.750000E+00 -1.250000E+00  1.855598E-02
 1.750000E+00 -1.200000E+00  1.859278E-02
 1.750000E+00 -1.150000E+00  1.861987E-02
 1.750000E+00 -1.100000E+00  1.863750E-02
 1.750000E+00 -1.050000E+00  1.864613E-02
 1.750000E+00 -1.000000E+00  1.864644E-02
 1.750000E+00 -9.500000E-01  1.863946E-02
 1.750000E+00 -9.000000E-01  1.862653E-02
 1.750000E+00 -8.500000E-01  1.860938E-02
 1.750000E+00 -8.000000E-01  1.859004E-02
 1.750000E+00 -7.500000E-01  1.857084E-02
 1.750000E+00 -7.000000E-01  1.855426E-02
 1.750000E+00 -6.500000E-01  1.854278E-02
 1.750000E+00 -6.000000E-01  1.853874E-02
 1.750000E+00 -5.500000E-01  1.854410E-02
 1.750000E+00 -5.000000E-01  1.856028E-02
 1.750000E+00 -4.500000E-01  1.858803E-02
 1.750000E+00 -4.000000E-01  1.862731E-02
 1.750000E+00 -3.500000E-01  1.867735E-02
 1.750000E+00 -3.000000E-01  1.873668E-02
 1.750000E+00 -2.500000E-01  1.880330E-02
 1.750000E+00 -2.000000E-01  1.887484E-02
 1.750000E+00 -1.500000E-01  1.894881E-02
 1.750000E+00 -1.000000E-01  1.902273E-02
 1.750000E+00 -5.000000E-02  1.909436E-02
 1.750000E+00  0.000000E+00  1.916174E-02
 1.750000E+00  5.000000E-02  1.922333E-02
 1.750000E+00  1.000000E-01  1.927797E-02
 1.750000E+00  1.500000E-01  1.932488E-02
 1.750000E+00  2.000000E-01  1.936359E-02
 1.750000E+00  2.500000E-01  1.939392E-02
 1.750000E+00  3.000000E-01  1.941584E-02
 1.750000E+00  3.500000E-01  1.942943E-02
 1.750000E+00  4.000000E-01  1.943482E-02
 1.750000E+00  4.500000E-01  1.943211E-02
 1.750000E+00  5.000000E-01  1.942135E-02
 1.750000E+00  5.500000E-01  1.940249E-02
 1.750000E+00  6.000000E-01  1.937535E-02
 1.750000E+00  6.500000E-01  1.933960E-02
 1.750000E+00  7.000000E-01  1.929471E-02
 1.750000E+00  7.500000E-01  1.923989E-02
 1.750000E+00  8.000000E-01  1.917405E-02
 1.750000E+00  8.500000E-01  1.909570E-02
 1.750000E+00  9.000000E-01  1.900284E-02
 1.750000E+00  9.500000E-01  1.889280E-02
 1.750000E+00  1.000000E+00  1.876213E-02
 1.750000E+00  1.050000E+00  1.860637E-02
 1.750000E+00  1.100000E+00  1.841983E-02
 1.750000E+00  1.150000E+00  1.819533E-02
 1.750000E+00  1.200000E+00  1.792393E-02
 1.750000E+00  1.250000E+00  1.759465E-02
 1.750000E+00  1.300000E+00  1.719428E-02
 1.750000E+00  1.350000E+00  1.670728E-02
 1.750000E+00  1.400000E+00  1.611599E-02
 1.750000E+00  1.450000E+00  1.540132E-02
 1.750000E+00  1.500000E+00  1.454406E-02
 1.750000E+00  1.550000E+00  1.352718E-02
 1.750000E+00  1.600000E+00  1.233932E-02
 1.750000E+00  1.650000E+00  1.097951E-02
 1.750000E+00  1.700000E+00  9.462810E-03
 1.750000E+00  1.750000E+00  7.826075E-03
 1.750000E+00  1.800000E+00  6.132204E-03
 1.750000E+00  1.850000E+00  4.470721E-03
 1.750000E+00  1.900000E+00  2.952469E-03
 1.750000E+00  1.950000E+00  1.697261E-03
 1.750000E+00  2.000000E+00  8.155233E-04
 1.750000E+00  2.050000E+00  3.877926E-04
 1.750000E+00  2.100000E+00  4.479329E-04
 1.750000E+00  2.150000E+00  9.756446E-04
 1.750000E+00  2.200000E+00  1.900949E-03
 1.750000E+00  2.250000E+00  3.119029E-03
 1.750000E+00  2.300000E+00  4.510371E-03
 1.750000E+00  2.350000E+00  5.960145E-03
 1.750000E+00  2.400000E+00  7.372331E-03
 1.750000E+00  2.450000E+00  8.676794E-03
 1.750000E+00  2.500000E+00  9.830039E-03
 1.750000E+00  2.550000E+00  1.081168E-02
 1.750000E+00  2.600000E+00  1.161893E-02
 1.750000E+00  2.650000E+00  1.226079E-02
 1.750000E+00  2.700000E+00  1.275305E-02
 1.750000E+00  2.750000E+00  1.311451E-02
 1.750000E+00  2.800000E+00  1.336441E-02
 1.750000E+00  2.850000E+00  1.352081E-02
 1.750000E+00  2.900000E+00  1.359984E-02
 1.750000E+00  2.950000E+00  1.361534E-02
 1.750000E+00  3.000000E+00  1.357889E-02
 1.750000E+00  3.050000E+00  1.349999E-02
 1.750000E+00  3.100000E+00  1.338632E-02
 1.750000E+00  3.150000E+00  1.324398E-02
 1.750000E+00  3.200000E+00  1.307783E-02
 1.750000E+00  3.250000E+00  1.289162E-02
 1.750000E+00  3.300000E+00  1.268829E-02
 1.750000E+00  3.350000E+00  1.247007E-02
 1.750000E+00  3.400000E+00  1.223864E-02
 1.750000E+00  3.450000E+00  1.199524E-02
 1.750000E+00  3.500000E+00  1.174078E-02
 1.750000E+00  3.550000E+00  1.147590E-02
 1.750000E+00  3.600000E+00  1.120102E-02
 1.750000E+00  3.650000E+00  1.091644E-02
 1.750000E+00  3.700000E+00  1.062234E-02
 1.750000E+00  3.750000E+00  1.031887E-02
 1.750000E+00  3.800000E+00  1.000613E-02
 1.750000E+00  3.850000E+00  9.684244E-03
 1.750000E+00  3.900000E+00  9.353376E-03
 1.750000E+00  3.950000E+00  9.013735E-03
 1.750000E+00  4.000000E+00  8.665608E-03
 1.750000E+00  4.050000E+00  8.309368E-03
 1.750000E+00  4.100000E+00  7.945491E-03
 1.750000E+00  4.150000E+00  7.574573E-03
 1.750000E+00  4.200000E+00  7.197351E-03
 1.750000E+00  4.250000E+00  6.814726E-03
 1.750000E+00  4.300000E+00  6.427782E-03
 1.750000E+00  4.350000E+00  6.037808E-03
 1.750000E+00  4.400000E+00  5.646309E-03
 1.750000E+00  4.450000E+00  5.255011E-03
 1.750000E+00  4.500000E+00  4.865845E-03
 1.750000E+00  4.550000E+00  4.480928E-03
 1.750000E+00  4.600000E+00  4.102519E-03
 1.750000E+00  4.650000E+00  3.732968E-03
 1.750000E+00  4.700000E+00  3.374656E-03
 1.750000E+00  4.750000E+00  3.029917E-03
 1.750000E+00  4.800000E+00  2.700962E-03
 1.750000E+00  4.850000E+00  2.389798E-03
 1.750000E+00  4.900000E+00  2.098147E-03
 1.750000E+00  4.950000E+00  1.827382E-03
 1.750000E+00  5.000000E+00  1.578478E-03
 1.750000E+00  5.050000E+00  1.351985E-03
 1.750000E+00  5.100000E+00  1.148015E-03
 1.750000E+00  5.150000E+00  9.662645E-04
 1.750000E+00  5.200000E+00  8.060410E-04
 1.750000E+00  5.250000E+00  6.663173E-04
 1.750000E+00  5.300000E+00  5.457907E-04
 1.750000E+00  5.350000E+00  4.429517E-04
 1.750000E+00  5.400000E+00  3.561551E-04
 1.750000E+00  5.450000E+00  2.836886E-04
 1.750000E+00  5.500000E+00  2.238351E-04
 1.750000E+00  5.550000E+00  1.749256E-04
 1.750000E+00  5.600000E+00  1.353808E-04
 1.750000E+00  5.650000E+00  1.037418E-04
 1.750000E+00  5.700000E+00  7.868987E-05
 1.750000E+00  5.750000E+00  5.905607E-05
 1.750000E+00  5.800000E+00  4.382386E-05
 1.750000E+00  5.850000E+00  3.212456E-05
 1.750000E+00  5.900000E+00  2.322828E-05
 1.750000E+00  5.950000E+00  1.653140E-05
 1.750000E+00  6.000000E+00  1.154229E-05
 1.750000E+00  6.050000E+00  7.866301E-06
 1.750000E+00  6.100000E+00  5.191205E-06
 1.750000E+00  6.150000E+00  3.273646E-06
 1.750000E+00  6.200000E+00  1.927187E-06
 1.750000E+00  6.250000E+00  1.012114E-06
 1.750000E+00  6.300000E+00  4.271727E-07
 1.750000E+00  6.350000E+00  1.033661E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.492952E-07
 1.800000E+00 -6.300000E+00  6.152873E-07
 1.800000E+00 -6.250000E+00  1.451475E-06
 1.800000E+00 -6.200000E+00  2.747886E-06
 1.800000E+00 -6.150000E+00  4.635411E-06
 1.800000E+00 -6.100000E+00  7.292709E-06
 1.800000E+00 -6.050000E+00  1.095526E-05
 1.800000E+00 -6.000000E+00  1.592613E-05
 1.800000E+00 -5.950000E+00  2.258811E-05
 1.800000E+00 -5.900000E+00  3.141649E-05
 1.800000E+00 -5.850000E+00  4.299217E-05
 1.800000E+00 -5.800000E+00  5.801381E-05
 1.800000E+00 -5.750000E+00  7.730833E-05
 1.800000E+00 -5.700000E+00  1.018383E-04
 1.800000E+00 -5.650000E+00  1.327051E-04
 1.800000E+00 -5.600000E+00  1.711461E-04
 1.800000E+00 -5.550000E+00  2.185252E-04
 1.800000E+00 -5.500000E+00  2.763154E-04
 1.800000E+00 -5.450000E+00  3.460722E-04
 1.800000E+00 -5.400000E+00  4.293979E-04
 1.800000E+00 -5.350000E+00  5.278955E-04
 1.800000E+00 -5.300000E+00  6.431153E-04
 1.800000E+00 -5.250000E+00  7.764931E-04
 1.800000E+00 -5.200000E+00  9.292861E-04
 1.800000E+00 -5.150000E+00  1.102509E-03
 1.800000E+00 -5.100000E+00  1.296876E-03
 1.800000E+00 -5.050000E+00  1.512754E-03
 1.800000E+00 -5.000000E+00  1.750131E-03
 1.800000E+00 -4.950000E+00  2.008598E-03
 1.800000E+00 -4.900000E+00  2.287356E-03
 1.800000E+00 -4.850000E+00  2.585236E-03
 1.800000E+00 -4.800000E+00  2.900737E-03
 1.800000E+00 -4.750000E+00  3.232074E-03
 1.800000E+00 -4.700000E+00  3.577245E-03
 1.800000E+00 -4.650000E+00  3.934095E-03
 1.800000E+00 -4.600000E+00  4.300393E-03
 1.800000E+00 -4.550000E+00  4.673898E-03
 1.800000E+00 -4.500000E+00  5.052423E-03
 1.800000E+00 -4.450000E+00  5.433893E-03
 1.800000E+00 -4.400000E+00  5.816385E-03
 1.800000E+00 -4.350000E+00  6.198158E-03
 1.800000E+00 -4.300000E+00  6.577668E-03
 1.800000E+00 -4.250000E+00  6.953577E-03
 1.800000E+00 -4.200000E+00  7.324744E-03
 1.800000E+00 -4.150000E+00  7.690215E-03
 1.800000E+00 -4.100000E+00  8.049202E-03
 1.800000E+00 -4.050000E+00  8.401066E-03
 1.800000E+00 -4.000000E+00  8.745296E-03
 1.800000E+00 -3.950000E+00  9.081488E-03
 1.800000E+00 -3.900000E+00  9.409326E-03
 1.800000E+00 -3.850000E+00  9.728568E-03
 1.800000E+00 -3.800000E+00  1.003903E-02
 1.800000E+00 -3.750000E+00  1.034056E-02
 1.800000E+00 -3.700000E+00  1.063303E-02
 1.800000E+00 -3.650000E+00  1.091633E-02
 1.800000E+00 -3.600000E+00  1.119032E-02
 1.800000E+00 -3.550000E+00  1.145488E-02
 1.800000E+00 -3.500000E+00  1.170986E-02
 1.800000E+00 -3.450000E+00  1.195510E-02
 1.800000E+00 -3.400000E+00  1.219048E-02
 1.800000E+00 -3.350000E+00  1.241587E-02
 1.800000E+00 -3.300000E+00  1.263119E-02
 1.800000E+00 -3.250000E+00  1.283643E-02
 1.800000E+00 -3.200000E+00  1.303162E-02
 1.800000E+00 -3.150000E+00  1.321693E-02
 1.800000E+00 -3.100000E+00  1.339264E-02
 1.800000E+00 -3.050000E+00  1.355918E-02
 1.800000E+00 -3.000000E+00  1.371720E-02
 1.800000E+00 -2.950000E+00  1.386754E-02
 1.800000E+00 -2.900000E+00  1.401132E-02
 1.800000E+00 -2.850000E+00  1.414987E-02
 1.800000E+00 -2.800000E+00  1.428474E-02
 1.800000E+00 -2.750000E+00  1.441767E-02
 1.800000E+00 -2.700000E+00  1.455045E-02
 1.800000E+00 -2.650000E+00  1.468486E-02
 1.800000E+00 -2.600000E+00  1.482252E-02
 1.800000E+00 -2.550000E+00  1.496478E-02
 1.800000E+00 -2.500000E+00  1.511261E-02
 1.800000E+00 -2.450000E+00  1.526655E-02
 1.800000E+00 -2.400000E+00  1.542664E-02
 1.800000E+00 -2.350000E+00  1.559246E-02
 1.800000E+00 -2.300000E+00  1.576316E-02
 1.800000E+00 -2.250000E+00  1.593757E-02
 1.800000E+00 -2.200000E+00  1.611424E-02
 1.800000E+00 -2.150000E+00  1.629162E-02
 1.800000E+00 -2.100000E+00  1.646813E-02
 1.800000E+00 -2.050000E+00  1.664221E-02
 1.800000E+00 -2.000000E+00  1.681246E-02
 1.800000E+00 -1.950000E+00  1.697761E-02
 1.800000E+00 -1.900000E+00  1.713661E-02
 1.800000E+00 -1.850000E+00  1.728858E-02
 1.800000E+00 -1.800000E+00  1.743283E-02
 1.800000E+00 -1.750000E+00  1.756883E-02
 1.800000E+00 -1.700000E+00  1.769617E-02
 1.800000E+00 -1.650000E+00  1.781452E-02
 1.800000E+00 -1.600000E+00  1.792364E-02
 1.800000E+00 -1.550000E+00  1.802330E-02
 1.800000E+00 -1.500000E+00  1.811329E-02
 1.800000E+00 -1.450000E+00  1.819336E-02
 1.800000E+00 -1.400000E+00  1.826327E-02
 1.800000E+00 -1.350000E+00  1.832275E-02
 1.800000E+00 -1.300000E+00  1.837152E-02
 1.800000E+00 -1.250000E+00  1.840930E-02
 1.800000E+00 -1.200000E+00  1.843590E-02
 1.800000E+00 -1.150000E+00  1.845120E-02
 1.800000E+00 -1.100000E+00  1.845528E-02
 1.800000E+00 -1.050000E+00  1.844847E-02
 1.800000E+00 -1.000000E+00  1.843147E-02
 1.800000E+00 -9.500000E-01  1.840538E-02
 1.800000E+00 -9.000000E-01  1.837182E-02
 1.800000E+00 -8.500000E-01  1.833293E-02
 1.800000E+00 -8.000000E-01  1.829137E-02
 1.800000E+00 -7.500000E-01  1.825023E-02
 1.800000E+00 -7.000000E-01  1.821292E-02
 1.800000E+00 -6.500000E-01  1.818290E-02
 1.800000E+00 -6.000000E-01  1.816350E-02
 1.800000E+00 -5.500000E-01  1.815757E-02
 1.800000E+00 -5.000000E-01  1.816720E-02
 1.800000E+00 -4.500000E-01  1.819356E-02
 1.800000E+00 -4.000000E-01  1.823669E-02
 1.800000E+00 -3.500000E-01  1.829556E-02
 1.800000E+00 -3.000000E-01  1.836814E-02
 1.800000E+00 -2.500000E-01  1.845163E-02
 1.800000E+00 -2.000000E-01  1.854272E-02
 1.800000E+00 -1.500000E-01  1.863793E-02
 1.800000E+00 -1.000000E-01  1.873384E-02
 1.800000E+00 -5.000000E-02  1.882737E-02
 1.800000E+00  0.000000E+00  1.891588E-02
 1.800000E+00  5.000000E-02  1.899731E-02
 1.800000E+00  1.000000E-01  1.907017E-02
 1.800000E+00  1.500000E-01  1.913347E-02
 1.800000E+00  2.000000E-01  1.918670E-02
 1.800000E+00  2.500000E-01  1.922968E-02
 1.800000E+00  3.000000E-01  1.926249E-02
 1.800000E+00  3.500000E-01  1.928536E-02
 1.800000E+00  4.000000E-01  1.929858E-02
 1.800000E+00  4.500000E-01  1.930243E-02
 1.800000E+00  5.000000E-01  1.929713E-02
 1.800000E+00  5.500000E-01  1.928281E-02
 1.800000E+00  6.000000E-01  1.925943E-02
 1.800000E+00  6.500000E-01  1.922680E-02
 1.800000E+00  7.000000E-01  1.918452E-02
 1.800000E+00  7.500000E-01  1.913191E-02
 1.800000E+00  8.000000E-01  1.906800E-02
 1.800000E+00  8.500000E-01  1.899140E-02
 1.800000E+00  9.000000E-01  1.890022E-02
 1.800000E+00  9.500000E-01  1.879194E-02
 1.800000E+00  1.000000E+00  1.866326E-02
 1.800000E+00  1.050000E+00  1.850992E-02
 1.800000E+00  1.100000E+00  1.832647E-02
 1.800000E+00  1.150000E+00  1.810606E-02
 1.800000E+00  1.200000E+00  1.784017E-02
 1.800000E+00  1.250000E+00  1.751837E-02
 1.800000E+00  1.300000E+00  1.712813E-02
 1.800000E+00  1.350000E+00  1.665484E-02
 1.800000E+00  1.400000E+00  1.608194E-02
 1.800000E+00  1.450000E+00  1.539170E-02
 1.800000E+00  1.500000E+00  1.456643E-02
 1.800000E+00  1.550000E+00  1.359077E-02
 1.800000E+00  1.600000E+00  1.245493E-02
 1.800000E+00  1.650000E+00  1.115909E-02
 1.800000E+00  1.700000E+00  9.718621E-03
 1.800000E+00  1.750000E+00  8.169255E-03
 1.800000E+00  1.800000E+00  6.570786E-03
 1.800000E+00  1.850000E+00  5.007315E-03
 1.800000E+00  1.900000E+00  3.582085E-03
 1.800000E+00  1.950000E+00  2.405928E-03
 1.800000E+00  2.000000E+00  1.580404E-03
 1.800000E+00  2.050000E+00  1.179156E-03
 1.800000E+00  2.100000E+00  1.232769E-03
 1.800000E+00  2.150000E+00  1.722096E-03
 1.800000E+00  2.200000E+00  2.582404E-03
 1.800000E+00  2.250000E+00  3.716868E-03
 1.800000E+00  2.300000E+00  5.014896E-03
 1.800000E+00  2.350000E+00  6.369847E-03
 1.800000E+00  2.400000E+00  7.692054E-03
 1.800000E+00  2.450000E+00  8.915511E-03
 1.800000E+00  2.500000E+00  9.998765E-03
 1.800000E+00  2.550000E+00  1.092186E-02
 1.800000E+00  2.600000E+00  1.168134E-02
 1.800000E+00  2.650000E+00  1.228497E-02
 1.800000E+00  2.700000E+00  1.274705E-02
 1.800000E+00  2.750000E+00  1.308493E-02
 1.800000E+00  2.800000E+00  1.331649E-02
 1.800000E+00  2.850000E+00  1.345866E-02
 1.800000E+00  2.900000E+00  1.352662E-02
 1.800000E+00  2.950000E+00  1.353346E-02
 1.800000E+00  3.000000E+00  1.349016E-02
 1.800000E+00  3.050000E+00  1.340577E-02
 1.800000E+00  3.100000E+00  1.328761E-02
 1.800000E+00  3.150000E+00  1.314153E-02
 1.800000E+00  3.200000E+00  1.297216E-02
 1.800000E+00  3.250000E+00  1.278312E-02
 1.800000E+00  3.300000E+00  1.257723E-02
 1.800000E+00  3.350000E+00  1.235664E-02
 1.800000E+00  3.400000E+00  1.212296E-02
 1.800000E+00  3.450000E+00  1.187741E-02
 1.800000E+00  3.500000E+00  1.162085E-02
 1.800000E+00  3.550000E+00  1.135391E-02
 1.800000E+00  3.600000E+00  1.107701E-02
 1.800000E+00  3.650000E+00  1.079043E-02
 1.800000E+00  3.700000E+00  1.049437E-02
 1.800000E+00  3.750000E+00  1.018897E-02
 1.800000E+00  3.800000E+00  9.874346E-03
 1.800000E+00  3.850000E+00  9.550642E-03
 1.800000E+00  3.900000E+00  9.218033E-03
 1.800000E+00  3.950000E+00  8.876758E-03
 1.800000E+00  4.000000E+00  8.527134E-03
 1.800000E+00  4.050000E+00  8.169573E-03
 1.800000E+00  4.100000E+00  7.804598E-03
 1.800000E+00  4.150000E+00  7.432857E-03
 1.800000E+00  4.200000E+00  7.055148E-03
 1.800000E+00  4.250000E+00  6.672435E-03
 1.800000E+00  4.300000E+00  6.285870E-03
 1.800000E+00  4.350000E+00  5.896808E-03
 1.800000E+00  4.400000E+00  5.506818E-03
 1.800000E+00  4.450000E+00  5.117677E-03
 1.800000E+00  4.500000E+00  4.731360E-03
 1.800000E+00  4.550000E+00  4.350007E-03
 1.800000E+00  4.600000E+00  3.975882E-03
 1.800000E+00  4.650000E+00  3.611320E-03
 1.800000E+00  4.700000E+00  3.258664E-03
 1.800000E+00  4.750000E+00  2.920187E-03
 1.800000E+00  4.800000E+00  2.598020E-03
 1.800000E+00  4.850000E+00  2.294068E-03
 1.800000E+00  4.900000E+00  2.009938E-03
 1.800000E+00  4.950000E+00  1.746878E-03
 1.800000E+00  5.000000E+00  1.505732E-03
 1.800000E+00  5.050000E+00  1.286917E-03
 1.800000E+00  5.100000E+00  1.090423E-03
 1.800000E+00  5.150000E+00  9.158319E-04
 1.800000E+00  5.200000E+00  7.623557E-04
 1.800000E+00  5.250000E+00  6.288908E-04
 1.800000E+00  5.300000E+00  5.140802E-04
 1.800000E+00  5.350000E+00  4.163824E-04
 1.800000E+00  5.400000E+00  3.341414E-04
 1.800000E+00  5.450000E+00  2.656530E-04
 1.800000E+00  5.500000E+00  2.092242E-04
 1.800000E+00  5.550000E+00  1.632221E-04
 1.800000E+00  5.600000E+00  1.261123E-04
 1.800000E+00  5.650000E+00  9.648600E-05
 1.800000E+00  5.700000E+00  7.307613E-05
 1.800000E+00  5.750000E+00  5.476536E-05
 1.800000E+00  5.800000E+00  4.058607E-05
 1.800000E+00  5.850000E+00  2.971468E-05
 1.800000E+00  5.900000E+00  2.146162E-05
 1.800000E+00  5.950000E+00  1.525856E-05
 1.800000E+00  6.000000E+00  1.064394E-05
 1.800000E+00  6.050000E+00  7.248335E-06
 1.800000E+00  6.100000E+00  4.780181E-06
 1.800000E+00  6.150000E+00  3.012784E-06
 1.800000E+00  6.200000E+00  1.772845E-06
 1.800000E+00  6.250000E+00  9.307538E-07
 1.800000E+00  6.300000E+00  3.927461E-07
 1.800000E+00  6.350000E+00  9.502326E-08
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.362437E-07
 1.850000E+00 -6.300000E+00  5.615501E-07
 1.850000E+00 -6.250000E+00  1.324935E-06
 1.850000E+00 -6.200000E+00  2.509015E-06
 1.850000E+00 -6.150000E+00  4.234161E-06
 1.850000E+00 -6.100000E+00  6.665099E-06
 1.850000E+00 -6.050000E+00  1.001954E-05
 1.850000E+00 -6.000000E+00  1.457852E-05
 1.850000E+00 -5.950000E+00  2.069798E-05
 1.850000E+00 -5.900000E+00  2.882132E-05
 1.850000E+00 -5.850000E+00  3.949205E-05
 1.850000E+00 -5.800000E+00  5.336611E-05
 1.850000E+00 -5.750000E+00  7.122261E-05
 1.850000E+00 -5.700000E+00  9.397210E-05
 1.850000E+00 -5.650000E+00  1.226608E-04
 1.850000E+00 -5.600000E+00  1.584702E-04
 1.850000E+00 -5.550000E+00  2.027092E-04
 1.850000E+00 -5.500000E+00  2.568005E-04
 1.850000E+00 -5.450000E+00  3.222567E-04
 1.850000E+00 -5.400000E+00  4.006486E-04
 1.850000E+00 -5.350000E+00  4.935632E-04
 1.850000E+00 -5.300000E+00  6.025533E-04
 1.850000E+00 -5.250000E+00  7.290793E-04
 1.850000E+00 -5.200000E+00  8.744466E-04
 1.850000E+00 -5.150000E+00  1.039743E-03
 1.850000E+00 -5.100000E+00  1.225778E-03
 1.850000E+00 -5.050000E+00  1.433034E-03
 1.850000E+00 -5.000000E+00  1.661631E-03
 1.850000E+00 -4.950000E+00  1.911302E-03
 1.850000E+00 -4.900000E+00  2.181391E-03
 1.850000E+00 -4.850000E+00  2.470871E-03
 1.850000E+00 -4.800000E+00  2.778370E-03
 1.850000E+00 -4.750000E+00  3.102222E-03
 1.850000E+00 -4.700000E+00  3.440518E-03
 1.850000E+00 -4.650000E+00  3.791180E-03
 1.850000E+00 -4.600000E+00  4.152022E-03
 1.850000E+00 -4.550000E+00  4.520828E-03
 1.850000E+00 -4.500000E+00  4.895413E-03
 1.850000E+00 -4.450000E+00  5.273681E-03
 1.850000E+00 -4.400000E+00  5.653673E-03
 1.850000E+00 -4.350000E+00  6.033598E-03
 1.850000E+00 -4.300000E+00  6.411858E-03
 1.850000E+00 -4.250000E+00  6.787053E-03
 1.850000E+00 -4.200000E+00  7.157980E-03
 1.850000E+00 -4.150000E+00  7.523628E-03
 1.850000E+00 -4.100000E+00  7.883156E-03
 1.850000E+00 -4.050000E+00  8.235877E-03
 1.850000E+00 -4.000000E+00  8.581236E-03
 1.850000E+00 -3.950000E+00  8.918796E-03
 1.850000E+00 -3.900000E+00  9.248214E-03
 1.850000E+00 -3.850000E+00  9.569228E-03
 1.850000E+00 -3.800000E+00  9.881642E-03
 1.850000E+00 -3.750000E+00  1.018531E-02
 1.850000E+00 -3.700000E+00  1.048010E-02
 1.850000E+00 -3.650000E+00  1.076593E-02
 1.850000E+00 -3.600000E+00  1.104270E-02
 1.850000E+00 -3.550000E+00  1.131032E-02
 1.850000E+00 -3.500000E+00  1.156870E-02
 1.850000E+00 -3.450000E+00  1.181776E-02
 1.850000E+00 -3.400000E+00  1.205743E-02
 1.850000E+00 -3.350000E+00  1.228768E-02
 1.850000E+00 -3.300000E+00  1.250850E-02
 1.850000E+00 -3.250000E+00  1.271995E-02
 1.850000E+00 -3.200000E+00  1.292215E-02
 1.850000E+00 -3.150000E+00  1.311528E-02
 1.850000E+00 -3.100000E+00  1.329966E-02
 1.850000E+00 -3.050000E+00  1.347568E-02
 1.850000E+00 -3.000000E+00  1.364393E-02
 1.850000E+00 -2.950000E+00  1.380513E-02
 1.850000E+00 -2.900000E+00  1.396018E-02
 1.850000E+00 -2.850000E+00  1.411017E-02
 1.850000E+00 -2.800000E+00  1.425633E-02
 1.850000E+00 -2.750000E+00  1.440001E-02
 1.850000E+00 -2.700000E+00  1.454261E-02
 1.850000E+00 -2.650000E+00  1.468549E-02
 1.850000E+00 -2.600000E+00  1.482991E-02
 1.850000E+00 -2.550000E+00  1.497691E-02
 1.850000E+00 -2.500000E+00  1.512727E-02
 1.850000E+00 -2.450000E+00  1.528140E-02
 1.850000E+00 -2.400000E+00  1.543942E-02
 1.850000E+00 -2.350000E+00  1.560103E-02
 1.850000E+00 -2.300000E+00  1.576568E-02
 1.850000E+00 -2.250000E+00  1.593251E-02
 1.850000E+00 -2.200000E+00  1.610048E-02
 1.850000E+00 -2.150000E+00  1.626843E-02
 1.850000E+00 -2.100000E+00  1.643515E-02
 1.850000E+00 -2.050000E+00  1.659943E-02
 1.850000E+00 -2.000000E+00  1.676012E-02
 1.850000E+00 -1.950000E+00  1.691618E-02
 1.850000E+00 -1.900000E+00  1.706668E-02
 1.850000E+00 -1.850000E+00  1.721081E-02
 1.850000E+00 -1.800000E+00  1.734789E-02
 1.850000E+00 -1.750000E+00  1.747734E-02
 1.850000E+00 -1.700000E+00  1.759864E-02
 1.850000E+00 -1.650000E+00  1.771137E-02
 1.850000E+00 -1.600000E+00  1.781510E-02
 1.850000E+00 -1.550000E+00  1.790942E-02
 1.850000E+00 -1.500000E+00  1.799390E-02
 1.850000E+00 -1.450000E+00  1.806807E-02
 1.850000E+00 -1.400000E+00  1.813143E-02
 1.850000E+00 -1.350000E+00  1.818343E-02
 1.850000E+00 -1.300000E+00  1.822352E-02
 1.850000E+00 -1.250000E+00  1.825111E-02
 1.850000E+00 -1.200000E+00  1.826570E-02
 1.850000E+00 -1.150000E+00  1.826691E-02
 1.850000E+00 -1.100000E+00  1.825456E-02
 1.850000E+00 -1.050000E+00  1.822883E-02
 1.850000E+00 -1.000000E+00  1.819034E-02
 1.850000E+00 -9.500000E-01  1.814029E-02
 1.850000E+00 -9.000000E-01  1.808059E-02
 1.850000E+00 -8.500000E-01  1.801391E-02
 1.850000E+00 -8.000000E-01  1.794368E-02
 1.850000E+00 -7.500000E-01  1.787402E-02
 1.850000E+00 -7.000000E-01  1.780956E-02
 1.850000E+00 -6.500000E-01  1.775514E-02
 1.850000E+00 -6.000000E-01  1.771546E-02
 1.850000E+00 -5.500000E-01  1.769459E-02
 1.850000E+00 -5.000000E-01  1.769563E-02
 1.850000E+00 -4.500000E-01  1.772028E-02
 1.850000E+00 -4.000000E-01  1.776873E-02
 1.850000E+00 -3.500000E-01  1.783956E-02
 1.850000E+00 -3.000000E-01  1.792994E-02
 1.850000E+00 -2.500000E-01  1.803593E-02
 1.850000E+00 -2.000000E-01  1.815292E-02
 1.850000E+00 -1.500000E-01  1.827605E-02
 1.850000E+00 -1.000000E-01  1.840062E-02
 1.850000E+00 -5.000000E-02  1.852242E-02
 1.850000E+00  0.000000E+00  1.863794E-02
 1.850000E+00  5.000000E-02  1.874448E-02
 1.850000E+00  1.000000E-01  1.884014E-02
 1.850000E+00  1.500000E-01  1.892374E-02
 1.850000E+00  2.000000E-01  1.899474E-02
 1.850000E+00  2.500000E-01  1.905305E-02
 1.850000E+00  3.000000E-01  1.909892E-02
 1.850000E+00  3.500000E-01  1.913280E-02
 1.850000E+00  4.000000E-01  1.915522E-02
 1.850000E+00  4.500000E-01  1.916672E-02
 1.850000E+00  5.000000E-01  1.916775E-02
 1.850000E+00  5.500000E-01  1.915865E-02
 1.850000E+00  6.000000E-01  1.913958E-02
 1.850000E+00  6.500000E-01  1.911054E-02
 1.850000E+00  7.000000E-01  1.907128E-02
 1.850000E+00  7.500000E-01  1.902127E-02
 1.850000E+00  8.000000E-01  1.895968E-02
 1.850000E+00  8.500000E-01  1.888528E-02
 1.850000E+00  9.000000E-01  1.879632E-02
 1.850000E+00  9.500000E-01  1.869048E-02
 1.850000E+00  1.000000E+00  1.856468E-02
 1.850000E+00  1.050000E+00  1.841493E-02
 1.850000E+00  1.100000E+00  1.823617E-02
 1.850000E+00  1.150000E+00  1.802199E-02
 1.850000E+00  1.200000E+00  1.776448E-02
 1.850000E+00  1.250000E+00  1.745399E-02
 1.850000E+00  1.300000E+00  1.707901E-02
 1.850000E+00  1.350000E+00  1.662618E-02
 1.850000E+00  1.400000E+00  1.608053E-02
 1.850000E+00  1.450000E+00  1.542618E-02
 1.850000E+00  1.500000E+00  1.464757E-02
 1.850000E+00  1.550000E+00  1.373155E-02
 1.850000E+00  1.600000E+00  1.267039E-02
 1.850000E+00  1.650000E+00  1.146569E-02
 1.850000E+00  1.700000E+00  1.013299E-02
 1.850000E+00  1.750000E+00  8.706181E-03
 1.850000E+00  1.800000E+00  7.240487E-03
 1.850000E+00  1.850000E+00  5.812328E-03
 1.850000E+00  1.900000E+00  4.514397E-03
 1.850000E+00  1.950000E+00  3.445271E-03
 1.850000E+00  2.000000E+00  2.694586E-03
 1.850000E+00  2.050000E+00  2.326866E-03
 1.850000E+00  2.100000E+00  2.368537E-03
 1.850000E+00  2.150000E+00  2.802275E-03
 1.850000E+00  2.200000E+00  3.570653E-03
 1.850000E+00  2.250000E+00  4.587819E-03
 1.850000E+00  2.300000E+00  5.755383E-03
 1.850000E+00  2.350000E+00  6.977901E-03
 1.850000E+00  2.400000E+00  8.174439E-03
 1.850000E+00  2.450000E+00  9.284691E-03
 1.850000E+00  2.500000E+00  1.027007E-02
 1.850000E+00  2.550000E+00  1.111124E-02
 1.850000E+00  2.600000E+00  1.180389E-02
 1.850000E+00  2.650000E+00  1.235406E-02
 1.850000E+00  2.700000E+00  1.277403E-02
 1.850000E+00  2.750000E+00  1.307907E-02
 1.850000E+00  2.800000E+00  1.328522E-02
 1.850000E+00  2.850000E+00  1.340779E-02
 1.850000E+00  2.900000E+00  1.346064E-02
 1.850000E+00  2.950000E+00  1.345577E-02
 1.850000E+00  3.000000E+00  1.340335E-02
 1.850000E+00  3.050000E+00  1.331177E-02
 1.850000E+00  3.100000E+00  1.318785E-02
 1.850000E+00  3.150000E+00  1.303706E-02
 1.850000E+00  3.200000E+00  1.286375E-02
 1.850000E+00  3.250000E+00  1.267133E-02
 1.850000E+00  3.300000E+00  1.246246E-02
 1.850000E+00  3.350000E+00  1.223916E-02
 1.850000E+00  3.400000E+00  1.200297E-02
 1.850000E+00  3.450000E+00  1.175505E-02
 1.850000E+00  3.500000E+00  1.149622E-02
 1.850000E+00  3.550000E+00  1.122708E-02
 1.850000E+00  3.600000E+00  1.094805E-02
 1.850000E+00  3.650000E+00  1.065939E-02
 1.850000E+00  3.700000E+00  1.036130E-02
 1.850000E+00  3.750000E+00  1.005393E-02
 1.850000E+00  3.800000E+00  9.737408E-03
 1.850000E+00  3.850000E+00  9.411886E-03
 1.850000E+00  3.900000E+00  9.077561E-03
 1.850000E+00  3.950000E+00  8.734698E-03
 1.850000E+00  4.000000E+00  8.383646E-03
 1.850000E+00  4.050000E+00  8.024855E-03
 1.850000E+00  4.100000E+00  7.658896E-03
 1.850000E+00  4.150000E+00  7.286473E-03
 1.850000E+00  4.200000E+00  6.908445E-03
 1.850000E+00  4.250000E+00  6.525842E-03
 1.850000E+00  4.300000E+00  6.139885E-03
 1.850000E+00  4.350000E+00  5.751997E-03
 1.850000E+00  4.400000E+00  5.363809E-03
 1.850000E+00  4.450000E+00  4.977149E-03
 1.850000E+00  4.500000E+00  4.594030E-03
 1.850000E+00  4.550000E+00  4.216610E-03
 1.850000E+00  4.600000E+00  3.847152E-03
 1.850000E+00  4.650000E+00  3.487968E-03
 1.850000E+00  4.700000E+00  3.141351E-03
 1.850000E+00  4.750000E+00  2.809507E-03
 1.850000E+00  4.800000E+00  2.494476E-03
 1.850000E+00  4.850000E+00  2.198055E-03
 1.850000E+00  4.900000E+00  1.921729E-03
 1.850000E+00  4.950000E+00  1.666615E-03
 1.850000E+00  5.000000E+00  1.433421E-03
 1.850000E+00  5.050000E+00  1.222433E-03
 1.850000E+00  5.100000E+00  1.033518E-03
 1.850000E+00  5.150000E+00  8.661472E-04
 1.850000E+00  5.200000E+00  7.194416E-04
 1.850000E+00  5.250000E+00  5.922273E-04
 1.850000E+00  5.300000E+00  4.830993E-04
 1.850000E+00  5.350000E+00  3.904908E-04
 1.850000E+00  5.400000E+00  3.127414E-04
 1.850000E+00  5.450000E+00  2.481608E-04
 1.850000E+00  5.500000E+00  1.950844E-04
 1.850000E+00  5.550000E+00  1.519195E-04
 1.850000E+00  5.600000E+00  1.171791E-04
 1.850000E+00  5.650000E+00  8.950585E-05
 1.850000E+00  5.700000E+00  6.768564E-05
 1.850000E+00  5.750000E+00  5.065276E-05
 1.850000E+00  5.800000E+00  3.748828E-05
 1.850000E+00  5.850000E+00  2.741312E-05
 1.850000E+00  5.900000E+00  1.977739E-05
 1.850000E+00  5.950000E+00  1.404721E-05
 1.850000E+00  6.000000E+00  9.790422E-06
 1.850000E+00  6.050000E+00  6.662095E-06
 1.850000E+00  6.100000E+00  4.390771E-06
 1.850000E+00  6.150000E+00  2.765901E-06
 1.850000E+00  6.200000E+00  1.626889E-06
 1.850000E+00  6.250000E+00  8.538544E-07
 1.850000E+00  6.300000E+00  3.602170E-07
 1.850000E+00  6.350000E+00  8.714146E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.238456E-07
 1.900000E+00 -6.300000E+00  5.105033E-07
 1.900000E+00 -6.250000E+00  1.204728E-06
 1.900000E+00 -6.200000E+00  2.282080E-06
 1.900000E+00 -6.150000E+00  3.852895E-06
 1.900000E+00 -6.100000E+00  6.068558E-06
 1.900000E+00 -6.050000E+00  9.129717E-06
 1.900000E+00 -6.000000E+00  1.329613E-05
 1.900000E+00 -5.950000E+00  1.889777E-05
 1.900000E+00 -5.900000E+00  2.634692E-05
 1.900000E+00 -5.850000E+00  3.615053E-05
 1.900000E+00 -5.800000E+00  4.892244E-05
 1.900000E+00 -5.750000E+00  6.539443E-05
 1.900000E+00 -5.700000E+00  8.642506E-05
 1.900000E+00 -5.650000E+00  1.130052E-04
 1.900000E+00 -5.600000E+00  1.462591E-04
 1.900000E+00 -5.550000E+00  1.874393E-04
 1.900000E+00 -5.500000E+00  2.379152E-04
 1.900000E+00 -5.450000E+00  2.991530E-04
 1.900000E+00 -5.400000E+00  3.726876E-04
 1.900000E+00 -5.350000E+00  4.600841E-04
 1.900000E+00 -5.300000E+00  5.628917E-04
 1.900000E+00 -5.250000E+00  6.825884E-04
 1.900000E+00 -5.200000E+00  8.205208E-04
 1.900000E+00 -5.150000E+00  9.778424E-04
 1.900000E+00 -5.100000E+00  1.155453E-03
 1.900000E+00 -5.050000E+00  1.353948E-03
 1.900000E+00 -5.000000E+00  1.573572E-03
 1.900000E+00 -4.950000E+00  1.814202E-03
 1.900000E+00 -4.900000E+00  2.075327E-03
 1.900000E+00 -4.850000E+00  2.356064E-03
 1.900000E+00 -4.800000E+00  2.655180E-03
 1.900000E+00 -4.750000E+00  2.971131E-03
 1.900000E+00 -4.700000E+00  3.302116E-03
 1.900000E+00 -4.650000E+00  3.646138E-03
 1.900000E+00 -4.600000E+00  4.001073E-03
 1.900000E+00 -4.550000E+00  4.364738E-03
 1.900000E+00 -4.500000E+00  4.734959E-03
 1.900000E+00 -4.450000E+00  5.109629E-03
 1.900000E+00 -4.400000E+00  5.486757E-03
 1.900000E+00 -4.350000E+00  5.864511E-03
 1.900000E+00 -4.300000E+00  6.241234E-03
 1.900000E+00 -4.250000E+00  6.615469E-03
 1.900000E+00 -4.200000E+00  6.985951E-03
 1.900000E+00 -4.150000E+00  7.351607E-03
 1.900000E+00 -4.100000E+00  7.711539E-03
 1.900000E+00 -4.050000E+00  8.065007E-03
 1.900000E+00 -4.000000E+00  8.411411E-03
 1.900000E+00 -3.950000E+00  8.750273E-03
 1.900000E+00 -3.900000E+00  9.081218E-03
 1.900000E+00 -3.850000E+00  9.403958E-03
 1.900000E+00 -3.800000E+00  9.718280E-03
 1.900000E+00 -3.750000E+00  1.002403E-02
 1.900000E+00 -3.700000E+00  1.032108E-02
 1.900000E+00 -3.650000E+00  1.060935E-02
 1.900000E+00 -3.600000E+00  1.088877E-02
 1.900000E+00 -3.550000E+00  1.115927E-02
 1.900000E+00 -3.500000E+00  1.142082E-02
 1.900000E+00 -3.450000E+00  1.167338E-02
 1.900000E+00 -3.400000E+00  1.191694E-02
 1.900000E+00 -3.350000E+00  1.215153E-02
 1.900000E+00 -3.300000E+00  1.237719E-02
 1.900000E+00 -3.250000E+00  1.259404E-02
 1.900000E+00 -3.200000E+00  1.280223E-02
 1.900000E+00 -3.150000E+00  1.300199E-02
 1.900000E+00 -3.100000E+00  1.319362E-02
 1.900000E+00 -3.050000E+00  1.337751E-02
 1.900000E+00 -3.000000E+00  1.355415E-02
 1.900000E+00 -2.950000E+00  1.372417E-02
 1.900000E+00 -2.900000E+00  1.388833E-02
 1.900000E+00 -2.850000E+00  1.404749E-02
 1.900000E+00 -2.800000E+00  1.420266E-02
 1.900000E+00 -2.750000E+00  1.435489E-02
 1.900000E+00 -2.700000E+00  1.450529E-02
 1.900000E+00 -2.650000E+00  1.465493E-02
 1.900000E+00 -2.600000E+00  1.480478E-02
 1.900000E+00 -2.550000E+00  1.495568E-02
 1.900000E+00 -2.500000E+00  1.510823E-02
 1.900000E+00 -2.450000E+00  1.526280E-02
 1.900000E+00 -2.400000E+00  1.541950E-02
 1.900000E+00 -2.350000E+00  1.557819E-02
 1.900000E+00 -2.300000E+00  1.573845E-02
 1.900000E+00 -2.250000E+00  1.589971E-02
 1.900000E+00 -2.200000E+00  1.606118E-02
 1.900000E+00 -2.150000E+00  1.622201E-02
 1.900000E+00 -2.100000E+00  1.638124E-02
 1.900000E+00 -2.050000E+00  1.653794E-02
 1.900000E+00 -2.000000E+00  1.669116E-02
 1.900000E+00 -1.950000E+00  1.684001E-02
 1.900000E+00 -1.900000E+00  1.698367E-02
 1.900000E+00 -1.850000E+00  1.712139E-02
 1.900000E+00 -1.800000E+00  1.725249E-02
 1.900000E+00 -1.750000E+00  1.737636E-02
 1.900000E+00 -1.700000E+00  1.749240E-02
 1.900000E+00 -1.650000E+00  1.760005E-02
 1.900000E+00 -1.600000E+00  1.769874E-02
 1.900000E+00 -1.550000E+00  1.778788E-02
 1.900000E+00 -1.500000E+00  1.786681E-02
 1.900000E+00 -1.450000E+00  1.793482E-02
 1.900000E+00 -1.400000E+00  1.799111E-02
 1.900000E+00 -1.350000E+00  1.803484E-02
 1.900000E+00 -1.300000E+00  1.806508E-02
 1.900000E+00 -1.250000E+00  1.808090E-02
 1.900000E+00 -1.200000E+00  1.808141E-02
 1.900000E+00 -1.150000E+00  1.806584E-02
 1.900000E+00 -1.100000E+00  1.803369E-02
 1.900000E+00 -1.050000E+00  1.798487E-02
 1.900000E+00 -1.000000E+00  1.791987E-02
 1.900000E+00 -9.500000E-01  1.783995E-02
 1.900000E+00 -9.000000E-01  1.774733E-02
 1.900000E+00 -8.500000E-01  1.764529E-02
 1.900000E+00 -8.000000E-01  1.753826E-02
 1.900000E+00 -7.500000E-01  1.743169E-02
 1.900000E+00 -7.000000E-01  1.733186E-02
 1.900000E+00 -6.500000E-01  1.724545E-02
 1.900000E+00 -6.000000E-01  1.717906E-02
 1.900000E+00 -5.500000E-01  1.713851E-02
 1.900000E+00 -5.000000E-01  1.712823E-02
 1.900000E+00 -4.500000E-01  1.715077E-02
 1.900000E+00 -4.000000E-01  1.720646E-02
 1.900000E+00 -3.500000E-01  1.729334E-02
 1.900000E+00 -3.000000E-01  1.740744E-02
 1.900000E+00 -2.500000E-01  1.754325E-02
 1.900000E+00 -2.000000E-01  1.769430E-02
 1.900000E+00 -1.500000E-01  1.785386E-02
 1.900000E+00 -1.000000E-01  1.801549E-02
 1.900000E+00 -5.000000E-02  1.817352E-02
 1.900000E+00  0.000000E+00  1.832329E-02
 1.900000E+00  5.000000E-02  1.846133E-02
 1.900000E+00  1.000000E-01  1.858529E-02
 1.900000E+00  1.500000E-01  1.869380E-02
 1.900000E+00  2.000000E-01  1.878636E-02
 1.900000E+00  2.500000E-01  1.886307E-02
 1.900000E+00  3.000000E-01  1.892444E-02
 1.900000E+00  3.500000E-01  1.897125E-02
 1.900000E+00  4.000000E-01  1.900438E-02
 1.900000E+00  4.500000E-01  1.902469E-02
 1.900000E+00  5.000000E-01  1.903294E-02
 1.900000E+00  5.500000E-01  1.902976E-02
 1.900000E+00  6.000000E-01  1.901557E-02
 1.900000E+00  6.500000E-01  1.899056E-02
 1.900000E+00  7.000000E-01  1.895470E-02
 1.900000E+00  7.500000E-01  1.890765E-02
 1.900000E+00  8.000000E-01  1.884874E-02
 1.900000E+00  8.500000E-01  1.877692E-02
 1.900000E+00  9.000000E-01  1.869065E-02
 1.900000E+00  9.500000E-01  1.858784E-02
 1.900000E+00  1.000000E+00  1.846568E-02
 1.900000E+00  1.050000E+00  1.832056E-02
 1.900000E+00  1.100000E+00  1.814783E-02
 1.900000E+00  1.150000E+00  1.794168E-02
 1.900000E+00  1.200000E+00  1.769495E-02
 1.900000E+00  1.250000E+00  1.739895E-02
 1.900000E+00  1.300000E+00  1.704339E-02
 1.900000E+00  1.350000E+00  1.661643E-02
 1.900000E+00  1.400000E+00  1.610499E-02
 1.900000E+00  1.450000E+00  1.549536E-02
 1.900000E+00  1.500000E+00  1.477446E-02
 1.900000E+00  1.550000E+00  1.393166E-02
 1.900000E+00  1.600000E+00  1.296146E-02
 1.900000E+00  1.650000E+00  1.186690E-02
 1.900000E+00  1.700000E+00  1.066342E-02
 1.900000E+00  1.750000E+00  9.382409E-03
 1.900000E+00  1.800000E+00  8.073450E-03
 1.900000E+00  1.850000E+00  6.803806E-03
 1.900000E+00  1.900000E+00  5.653870E-03
 1.900000E+00  1.950000E+00  4.708160E-03
 1.900000E+00  2.000000E+00  4.042805E-03
 1.900000E+00  2.050000E+00  3.712142E-03
 1.900000E+00  2.100000E+00  3.738071E-03
 1.900000E+00  2.150000E+00  4.105501E-03
 1.900000E+00  2.200000E+00  4.765410E-03
 1.900000E+00  2.250000E+00  5.644495E-03
 1.900000E+00  2.300000E+00  6.658357E-03
 1.900000E+00  2.350000E+00  7.724476E-03
 1.900000E+00  2.400000E+00  8.772096E-03
 1.900000E+00  2.450000E+00  9.747676E-03
 1.900000E+00  2.500000E+00  1.061614E-02
 1.900000E+00  2.550000E+00  1.135906E-02
 1.900000E+00  2.600000E+00  1.197125E-02
 1.900000E+00  2.650000E+00  1.245686E-02
 1.900000E+00  2.700000E+00  1.282582E-02
 1.900000E+00  2.750000E+00  1.309103E-02
 1.900000E+00  2.800000E+00  1.326632E-02
 1.900000E+00  2.850000E+00  1.336509E-02
 1.900000E+00  2.900000E+00  1.339960E-02
 1.900000E+00  2.950000E+00  1.338059E-02
 1.900000E+00  3.000000E+00  1.331719E-02
 1.900000E+00  3.050000E+00  1.321701E-02
 1.900000E+00  3.100000E+00  1.308627E-02
 1.900000E+00  3.150000E+00  1.292996E-02
 1.900000E+00  3.200000E+00  1.275211E-02
 1.900000E+00  3.250000E+00  1.255584E-02
 1.900000E+00  3.300000E+00  1.234361E-02
 1.900000E+00  3.350000E+00  1.211733E-02
 1.900000E+00  3.400000E+00  1.187841E-02
 1.900000E+00  3.450000E+00  1.162794E-02
 1.900000E+00  3.500000E+00  1.136670E-02
 1.900000E+00  3.550000E+00  1.109525E-02
 1.900000E+00  3.600000E+00  1.081398E-02
 1.900000E+00  3.650000E+00  1.052316E-02
 1.900000E+00  3.700000E+00  1.022299E-02
 1.900000E+00  3.750000E+00  9.913622E-03
 1.900000E+00  3.800000E+00  9.595188E-03
 1.900000E+00  3.850000E+00  9.267861E-03
 1.900000E+00  3.900000E+00  8.931858E-03
 1.900000E+00  3.950000E+00  8.587467E-03
 1.900000E+00  4.000000E+00  8.235070E-03
 1.900000E+00  4.050000E+00  7.875160E-03
 1.900000E+00  4.100000E+00  7.508353E-03
 1.900000E+00  4.150000E+00  7.135410E-03
 1.900000E+00  4.200000E+00  6.757253E-03
 1.900000E+00  4.250000E+00  6.374981E-03
 1.900000E+00  4.300000E+00  5.989884E-03
 1.900000E+00  4.350000E+00  5.603454E-03
 1.900000E+00  4.400000E+00  5.217381E-03
 1.900000E+00  4.450000E+00  4.833544E-03
 1.900000E+00  4.500000E+00  4.453988E-03
 1.900000E+00  4.550000E+00  4.080884E-03
 1.900000E+00  4.600000E+00  3.716487E-03
 1.900000E+00  4.650000E+00  3.363074E-03
 1.900000E+00  4.700000E+00  3.022886E-03
 1.900000E+00  4.750000E+00  2.698048E-03
 1.900000E+00  4.800000E+00  2.390500E-03
 1.900000E+00  4.850000E+00  2.101925E-03
 1.900000E+00  4.900000E+00  1.833677E-03
 1.900000E+00  4.950000E+00  1.586739E-03
 1.900000E+00  5.000000E+00  1.361681E-03
 1.900000E+00  5.050000E+00  1.158657E-03
 1.900000E+00  5.100000E+00  9.774096E-04
 1.900000E+00  5.150000E+00  8.173063E-04
 1.900000E+00  5.200000E+00  6.773813E-04
 1.900000E+00  5.250000E+00  5.563962E-04
 1.900000E+00  5.300000E+00  4.529053E-04
 1.900000E+00  5.350000E+00  3.653234E-04
 1.900000E+00  5.400000E+00  2.919920E-04
 1.900000E+00  5.450000E+00  2.312403E-04
 1.900000E+00  5.500000E+00  1.814373E-04
 1.900000E+00  5.550000E+00  1.410337E-04
 1.900000E+00  5.600000E+00  1.085924E-04
 1.900000E+00  5.650000E+00  8.280929E-05
 1.900000E+00  5.700000E+00  6.252372E-05
 1.900000E+00  5.750000E+00  4.672168E-05
 1.900000E+00  5.800000E+00  3.453255E-05
 1.900000E+00  5.850000E+00  2.522109E-05
 1.900000E+00  5.900000E+00  1.817622E-05
 1.900000E+00  5.950000E+00  1.289770E-05
 1.900000E+00  6.000000E+00  8.981903E-06
 1.900000E+00  6.050000E+00  6.107695E-06
 1.900000E+00  6.100000E+00  4.023069E-06
 1.900000E+00  6.150000E+00  2.533085E-06
 1.900000E+00  6.200000E+00  1.489392E-06
 1.900000E+00  6.250000E+00  7.814684E-07
 1.900000E+00  6.300000E+00  3.296130E-07
 1.900000E+00  6.350000E+00  7.972832E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  1.121580E-07
 1.950000E+00 -6.300000E+00  4.623772E-07
 1.950000E+00 -6.250000E+00  1.091379E-06
 1.950000E+00 -6.200000E+00  2.068031E-06
 1.950000E+00 -6.150000E+00  3.493124E-06
 1.950000E+00 -6.100000E+00  5.505318E-06
 1.950000E+00 -6.050000E+00  8.288919E-06
 1.950000E+00 -6.000000E+00  1.208322E-05
 1.950000E+00 -5.950000E+00  1.719311E-05
 1.950000E+00 -5.900000E+00  2.400063E-05
 1.950000E+00 -5.850000E+00  3.297707E-05
 1.950000E+00 -5.800000E+00  4.469496E-05
 1.950000E+00 -5.750000E+00  5.983929E-05
 1.950000E+00 -5.700000E+00  7.921693E-05
 1.950000E+00 -5.650000E+00  1.037632E-04
 1.950000E+00 -5.600000E+00  1.345445E-04
 1.950000E+00 -5.550000E+00  1.727553E-04
 1.950000E+00 -5.500000E+00  2.197097E-04
 1.950000E+00 -5.450000E+00  2.768241E-04
 1.950000E+00 -5.400000E+00  3.455928E-04
 1.950000E+00 -5.350000E+00  4.275541E-04
 1.950000E+00 -5.300000E+00  5.242470E-04
 1.950000E+00 -5.250000E+00  6.371601E-04
 1.950000E+00 -5.200000E+00  7.676740E-04
 1.950000E+00 -5.150000E+00  9.170004E-04
 1.950000E+00 -5.100000E+00  1.086122E-03
 1.950000E+00 -5.050000E+00  1.275740E-03
 1.950000E+00 -5.000000E+00  1.486225E-03
 1.950000E+00 -4.950000E+00  1.717589E-03
 1.950000E+00 -4.900000E+00  1.969472E-03
 1.950000E+00 -4.850000E+00  2.241135E-03
 1.950000E+00 -4.800000E+00  2.531491E-03
 1.950000E+00 -4.750000E+00  2.839126E-03
 1.950000E+00 -4.700000E+00  3.162354E-03
 1.950000E+00 -4.650000E+00  3.499274E-03
 1.950000E+00 -4.600000E+00  3.847832E-03
 1.950000E+00 -4.550000E+00  4.205892E-03
 1.950000E+00 -4.500000E+00  4.571300E-03
 1.950000E+00 -4.450000E+00  4.941948E-03
 1.950000E+00 -4.400000E+00  5.315822E-03
 1.950000E+00 -4.350000E+00  5.691050E-03
 1.950000E+00 -4.300000E+00  6.065926E-03
 1.950000E+00 -4.250000E+00  6.438931E-03
 1.950000E+00 -4.200000E+00  6.808739E-03
 1.950000E+00 -4.150000E+00  7.174212E-03
 1.950000E+00 -4.100000E+00  7.534393E-03
 1.950000E+00 -4.050000E+00  7.888485E-03
 1.950000E+00 -4.000000E+00  8.235837E-03
 1.950000E+00 -3.950000E+00  8.575925E-03
 1.950000E+00 -3.900000E+00  8.908337E-03
 1.950000E+00 -3.850000E+00  9.232755E-03
 1.950000E+00 -3.800000E+00  9.548941E-03
 1.950000E+00 -3.750000E+00  9.856722E-03
 1.950000E+00 -3.700000E+00  1.015597E-02
 1.950000E+00 -3.650000E+00  1.044661E-02
 1.950000E+00 -3.600000E+00  1.072857E-02
 1.950000E+00 -3.550000E+00  1.100183E-02
 1.950000E+00 -3.500000E+00  1.126635E-02
 1.950000E+00 -3.450000E+00  1.152216E-02
 1.950000E+00 -3.400000E+00  1.176927E-02
 1.950000E+00 -3.350000E+00  1.200777E-02
 1.950000E+00 -3.300000E+00  1.223774E-02
 1.950000E+00 -3.250000E+00  1.245932E-02
 1.950000E+00 -3.200000E+00  1.267271E-02
 1.950000E+00 -3.150000E+00  1.287813E-02
 1.950000E+00 -3.100000E+00  1.307589E-02
 1.950000E+00 -3.050000E+00  1.326634E-02
 1.950000E+00 -3.000000E+00  1.344994E-02
 1.950000E+00 -2.950000E+00  1.362721E-02
 1.950000E+00 -2.900000E+00  1.379880E-02
 1.950000E+00 -2.850000E+00  1.396541E-02
 1.950000E+00 -2.800000E+00  1.412786E-02
 1.950000E+00 -2.750000E+00  1.428700E-02
 1.950000E+00 -2.700000E+00  1.444370E-02
 1.950000E+00 -2.650000E+00  1.459882E-02
 1.950000E+00 -2.600000E+00  1.475314E-02
 1.950000E+00 -2.550000E+00  1.490731E-02
 1.950000E+00 -2.500000E+00  1.506183E-02
 1.950000E+00 -2.450000E+00  1.521702E-02
 1.950000E+00 -2.400000E+00  1.537301E-02
 1.950000E+00 -2.350000E+00  1.552971E-02
 1.950000E+00 -2.300000E+00  1.568687E-02
 1.950000E+00 -2.250000E+00  1.584406E-02
 1.950000E+00 -2.200000E+00  1.600072E-02
 1.950000E+00 -2.150000E+00  1.615617E-02
 1.950000E+00 -2.100000E+00  1.630970E-02
 1.950000E+00 -2.050000E+00  1.646053E-02
 1.950000E+00 -2.000000E+00  1.660789E-02
 1.950000E+00 -1.950000E+00  1.675100E-02
 1.950000E+00 -1.900000E+00  1.688913E-02
 1.950000E+00 -1.850000E+00  1.702158E-02
 1.950000E+00 -1.800000E+00  1.714766E-02
 1.950000E+00 -1.750000E+00  1.726672E-02
 1.950000E+00 -1.700000E+00  1.737809E-02
 1.950000E+00 -1.650000E+00  1.748110E-02
 1.950000E+00 -1.600000E+00  1.757501E-02
 1.950000E+00 -1.550000E+00  1.765905E-02
 1.950000E+00 -1.500000E+00  1.773231E-02
 1.950000E+00 -1.450000E+00  1.779382E-02
 1.950000E+00 -1.400000E+00  1.784245E-02
 1.950000E+00 -1.350000E+00  1.787699E-02
 1.950000E+00 -1.300000E+00  1.789610E-02
 1.950000E+00 -1.250000E+00  1.789839E-02
 1.950000E+00 -1.200000E+00  1.788247E-02
 1.950000E+00 -1.150000E+00  1.784710E-02
 1.950000E+00 -1.100000E+00  1.779129E-02
 1.950000E+00 -1.050000E+00  1.771456E-02
 1.950000E+00 -1.000000E+00  1.761714E-02
 1.950000E+00 -9.500000E-01  1.750030E-02
 1.950000E+00 -9.000000E-01  1.736656E-02
 1.950000E+00 -8.500000E-01  1.721994E-02
 1.950000E+00 -8.000000E-01  1.706606E-02
 1.950000E+00 -7.500000E-01  1.691209E-02
 1.950000E+00 -7.000000E-01  1.676649E-02
 1.950000E+00 -6.500000E-01  1.663843E-02
 1.950000E+00 -6.000000E-01  1.653708E-02
 1.950000E+00 -5.500000E-01  1.647069E-02
 1.950000E+00 -5.000000E-01  1.644559E-02
 1.950000E+00 -4.500000E-01  1.646546E-02
 1.950000E+00 -4.000000E-01  1.653085E-02
 1.950000E+00 -3.500000E-01  1.663905E-02
 1.950000E+00 -3.000000E-01  1.678449E-02
 1.950000E+00 -2.500000E-01  1.695942E-02
 1.950000E+00 -2.000000E-01  1.715486E-02
 1.950000E+00 -1.500000E-01  1.736150E-02
 1.950000E+00 -1.000000E-01  1.757061E-02
 1.950000E+00 -5.000000E-02  1.777458E-02
 1.950000E+00  0.000000E+00  1.796736E-02
 1.950000E+00  5.000000E-02  1.814452E-02
 1.950000E+00  1.000000E-01  1.830322E-02
 1.950000E+00  1.500000E-01  1.844199E-02
 1.950000E+00  2.000000E-01  1.856044E-02
 1.950000E+00  2.500000E-01  1.865898E-02
 1.950000E+00  3.000000E-01  1.873854E-02
 1.950000E+00  3.500000E-01  1.880037E-02
 1.950000E+00  4.000000E-01  1.884580E-02
 1.950000E+00  4.500000E-01  1.887612E-02
 1.950000E+00  5.000000E-01  1.889251E-02
 1.950000E+00  5.500000E-01  1.889594E-02
 1.950000E+00  6.000000E-01  1.888714E-02
 1.950000E+00  6.500000E-01  1.886659E-02
 1.950000E+00  7.000000E-01  1.883448E-02
 1.950000E+00  7.500000E-01  1.879069E-02
 1.950000E+00  8.000000E-01  1.873477E-02
 1.950000E+00  8.500000E-01  1.866586E-02
 1.950000E+00  9.000000E-01  1.858268E-02
 1.950000E+00  9.500000E-01  1.848338E-02
 1.950000E+00  1.000000E+00  1.836550E-02
 1.950000E+00  1.050000E+00  1.822581E-02
 1.950000E+00  1.100000E+00  1.806019E-02
 1.950000E+00  1.150000E+00  1.786349E-02
 1.950000E+00  1.200000E+00  1.762938E-02
 1.950000E+00  1.250000E+00  1.735024E-02
 1.950000E+00  1.300000E+00  1.701713E-02
 1.950000E+00  1.350000E+00  1.661988E-02
 1.950000E+00  1.400000E+00  1.614741E-02
 1.950000E+00  1.450000E+00  1.558836E-02
 1.950000E+00  1.500000E+00  1.493218E-02
 1.950000E+00  1.550000E+00  1.417081E-02
 1.950000E+00  1.600000E+00  1.330091E-02
 1.950000E+00  1.650000E+00  1.232676E-02
 1.950000E+00  1.700000E+00  1.126331E-02
 1.950000E+00  1.750000E+00  1.013892E-02
 1.950000E+00  1.800000E+00  8.996940E-03
 1.950000E+00  1.850000E+00  7.894811E-03
 1.950000E+00  1.900000E+00  6.900070E-03
 1.950000E+00  1.950000E+00  6.082788E-03
 1.950000E+00  2.000000E+00  5.505404E-03
 1.950000E+00  2.050000E+00  5.212052E-03
 1.950000E+00  2.100000E+00  5.220199E-03
 1.950000E+00  2.150000E+00  5.517130E-03
 1.950000E+00  2.200000E+00  6.062411E-03
 1.950000E+00  2.250000E+00  6.795546E-03
 1.950000E+00  2.300000E+00  7.646483E-03
 1.950000E+00  2.350000E+00  8.546093E-03
 1.950000E+00  2.400000E+00  9.434321E-03
 1.950000E+00  2.450000E+00  1.026490E-02
 1.950000E+00  2.500000E+00  1.100670E-02
 1.950000E+00  2.550000E+00  1.164252E-02
 1.950000E+00  2.600000E+00  1.216648E-02
 1.950000E+00  2.650000E+00  1.258088E-02
 1.950000E+00  2.700000E+00  1.289330E-02
 1.950000E+00  2.750000E+00  1.311415E-02
 1.950000E+00  2.800000E+00  1.325493E-02
 1.950000E+00  2.850000E+00  1.332700E-02
 1.950000E+00  2.900000E+00  1.334091E-02
 1.950000E+00  2.950000E+00  1.330598E-02
 1.950000E+00  3.000000E+00  1.323024E-02
 1.950000E+00  3.050000E+00  1.312040E-02
 1.950000E+00  3.100000E+00  1.298202E-02
 1.950000E+00  3.150000E+00  1.281958E-02
 1.950000E+00  3.200000E+00  1.263669E-02
 1.950000E+00  3.250000E+00  1.243620E-02
 1.950000E+00  3.300000E+00  1.222034E-02
 1.950000E+00  3.350000E+00  1.199084E-02
 1.950000E+00  3.400000E+00  1.174901E-02
 1.950000E+00  3.450000E+00  1.149585E-02
 1.950000E+00  3.500000E+00  1.123207E-02
 1.950000E+00  3.550000E+00  1.095821E-02
 1.950000E+00  3.600000E+00  1.067463E-02
 1.950000E+00  3.650000E+00  1.038160E-02
 1.950000E+00  3.700000E+00  1.007931E-02
 1.950000E+00  3.750000E+00  9.767919E-03
 1.950000E+00  3.800000E+00  9.447578E-03
 1.950000E+00  3.850000E+00  9.118471E-03
 1.950000E+00  3.900000E+00  8.780838E-03
 1.950000E+00  3.950000E+00  8.434994E-03
 1.950000E+00  4.000000E+00  8.081355E-03
 1.950000E+00  4.050000E+00  7.720453E-03
 1.950000E+00  4.100000E+00  7.352954E-03
 1.950000E+00  4.150000E+00  6.979676E-03
 1.950000E+00  4.200000E+00  6.601605E-03
 1.950000E+00  4.250000E+00  6.219908E-03
 1.950000E+00  4.300000E+00  5.835947E-03
 1.950000E+00  4.350000E+00  5.451280E-03
 1.950000E+00  4.400000E+00  5.067657E-03
 1.950000E+00  4.450000E+00  4.687004E-03
 1.950000E+00  4.500000E+00  4.311391E-03
 1.950000E+00  4.550000E+00  3.942999E-03
 1.950000E+00  4.600000E+00  3.584065E-03
 1.950000E+00  4.650000E+00  3.236827E-03
 1.950000E+00  4.700000E+00  2.903457E-03
 1.950000E+00  4.750000E+00  2.585996E-03
 1.950000E+00  4.800000E+00  2.286275E-03
 1.950000E+00  4.850000E+00  2.005852E-03
 1.950000E+00  4.900000E+00  1.745948E-03
 1.950000E+00  4.950000E+00  1.507404E-03
 1.950000E+00  5.000000E+00  1.290651E-03
 1.950000E+00  5.050000E+00  1.095710E-03
 1.950000E+00  5.100000E+00  9.222056E-04
 1.950000E+00  5.150000E+00  7.694019E-04
 1.950000E+00  5.200000E+00  6.362528E-04
 1.950000E+00  5.250000E+00  5.214626E-04
 1.950000E+00  5.300000E+00  4.235515E-04
 1.950000E+00  5.350000E+00  3.409230E-04
 1.950000E+00  5.400000E+00  2.719270E-04
 1.950000E+00  5.450000E+00  2.149179E-04
 1.950000E+00  5.500000E+00  1.683029E-04
 1.950000E+00  5.550000E+00  1.305795E-04
 1.950000E+00  5.600000E+00  1.003630E-04
 1.950000E+00  5.650000E+00  7.640381E-05
 1.950000E+00  5.700000E+00  5.759535E-05
 1.950000E+00  5.750000E+00  4.297525E-05
 1.950000E+00  5.800000E+00  3.172067E-05
 1.950000E+00  5.850000E+00  2.313944E-05
 1.950000E+00  5.900000E+00  1.665839E-05
 1.950000E+00  5.950000E+00  1.180995E-05
 1.950000E+00  6.000000E+00  8.218156E-06
 1.950000E+00  6.050000E+00  5.584872E-06
 1.950000E+00  6.100000E+00  3.676851E-06
 1.950000E+00  6.150000E+00  2.314174E-06
 1.950000E+00  6.200000E+00  1.360257E-06
 1.950000E+00  6.250000E+00  7.135462E-07
 1.950000E+00  6.300000E+00  3.009147E-07
 1.950000E+00  6.350000E+00  7.277945E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  1.012281E-07
 2.000000E+00 -6.300000E+00  4.173618E-07
 2.000000E+00 -6.250000E+00  9.853175E-07
 2.000000E+00 -6.200000E+00  1.867636E-06
 2.000000E+00 -6.150000E+00  3.156063E-06
 2.000000E+00 -6.100000E+00  4.977156E-06
 2.000000E+00 -6.050000E+00  7.499614E-06
 2.000000E+00 -6.000000E+00  1.094311E-05
 2.000000E+00 -5.950000E+00  1.558834E-05
 2.000000E+00 -5.900000E+00  2.178813E-05
 2.000000E+00 -5.850000E+00  2.997903E-05
 2.000000E+00 -5.800000E+00  4.069317E-05
 2.000000E+00 -5.750000E+00  5.456949E-05
 2.000000E+00 -5.700000E+00  7.236367E-05
 2.000000E+00 -5.650000E+00  9.495556E-05
 2.000000E+00 -5.600000E+00  1.233532E-04
 2.000000E+00 -5.550000E+00  1.586921E-04
 2.000000E+00 -5.500000E+00  2.022286E-04
 2.000000E+00 -5.450000E+00  2.553266E-04
 2.000000E+00 -5.400000E+00  3.194361E-04
 2.000000E+00 -5.350000E+00  3.960629E-04
 2.000000E+00 -5.300000E+00  4.867298E-04
 2.000000E+00 -5.250000E+00  5.929288E-04
 2.000000E+00 -5.200000E+00  7.160663E-04
 2.000000E+00 -5.150000E+00  8.574046E-04
 2.000000E+00 -5.100000E+00  1.018002E-03
 2.000000E+00 -5.050000E+00  1.198657E-03
 2.000000E+00 -5.000000E+00  1.399861E-03
 2.000000E+00 -4.950000E+00  1.621761E-03
 2.000000E+00 -4.900000E+00  1.864140E-03
 2.000000E+00 -4.850000E+00  2.126415E-03
 2.000000E+00 -4.800000E+00  2.407641E-03
 2.000000E+00 -4.750000E+00  2.706546E-03
 2.000000E+00 -4.700000E+00  3.021568E-03
 2.000000E+00 -4.650000E+00  3.350913E-03
 2.000000E+00 -4.600000E+00  3.692610E-03
 2.000000E+00 -4.550000E+00  4.044580E-03
 2.000000E+00 -4.500000E+00  4.404703E-03
 2.000000E+00 -4.450000E+00  4.770879E-03
 2.000000E+00 -4.400000E+00  5.141080E-03
 2.000000E+00 -4.350000E+00  5.513400E-03
 2.000000E+00 -4.300000E+00  5.886087E-03
 2.000000E+00 -4.250000E+00  6.257564E-03
 2.000000E+00 -4.200000E+00  6.626443E-03
 2.000000E+00 -4.150000E+00  6.991520E-03
 2.000000E+00 -4.100000E+00  7.351774E-03
 2.000000E+00 -4.050000E+00  7.706348E-03
 2.000000E+00 -4.000000E+00  8.054535E-03
 2.000000E+00 -3.950000E+00  8.395763E-03
 2.000000E+00 -3.900000E+00  8.729576E-03
 2.000000E+00 -3.850000E+00  9.055620E-03
 2.000000E+00 -3.800000E+00  9.373629E-03
 2.000000E+00 -3.750000E+00  9.683405E-03
 2.000000E+00 -3.700000E+00  9.984811E-03
 2.000000E+00 -3.650000E+00  1.027776E-02
 2.000000E+00 -3.600000E+00  1.056218E-02
 2.000000E+00 -3.550000E+00  1.083807E-02
 2.000000E+00 -3.500000E+00  1.110542E-02
 2.000000E+00 -3.450000E+00  1.136427E-02
 2.000000E+00 -3.400000E+00  1.161468E-02
 2.000000E+00 -3.350000E+00  1.185674E-02
 2.000000E+00 -3.300000E+00  1.209058E-02
 2.000000E+00 -3.250000E+00  1.231637E-02
 2.000000E+00 -3.200000E+00  1.253431E-02
 2.000000E+00 -3.150000E+00  1.274463E-02
 2.000000E+00 -3.100000E+00  1.294763E-02
 2.000000E+00 -3.050000E+00  1.314365E-02
 2.000000E+00 -3.000000E+00  1.333308E-02
 2.000000E+00 -2.950000E+00  1.351639E-02
 2.000000E+00 -2.900000E+00  1.369412E-02
 2.000000E+00 -2.850000E+00  1.386687E-02
 2.000000E+00 -2.800000E+00  1.403530E-02
 2.000000E+00 -2.750000E+00  1.420011E-02
 2.000000E+00 -2.700000E+00  1.436200E-02
 2.000000E+00 -2.650000E+00  1.452167E-02
 2.000000E+00 -2.600000E+00  1.467973E-02
 2.000000E+00 -2.550000E+00  1.483673E-02
 2.000000E+00 -2.500000E+00  1.499307E-02
 2.000000E+00 -2.450000E+00  1.514904E-02
 2.000000E+00 -2.400000E+00  1.530477E-02
 2.000000E+00 -2.350000E+00  1.546022E-02
 2.000000E+00 -2.300000E+00  1.561524E-02
 2.000000E+00 -2.250000E+00  1.576951E-02
 2.000000E+00 -2.200000E+00  1.592262E-02
 2.000000E+00 -2.150000E+00  1.607405E-02
 2.000000E+00 -2.100000E+00  1.622323E-02
 2.000000E+00 -2.050000E+00  1.636953E-02
 2.000000E+00 -2.000000E+00  1.651227E-02
 2.000000E+00 -1.950000E+00  1.665081E-02
 2.000000E+00 -1.900000E+00  1.678445E-02
 2.000000E+00 -1.850000E+00  1.691252E-02
 2.000000E+00 -1.800000E+00  1.703434E-02
 2.000000E+00 -1.750000E+00  1.714921E-02
 2.000000E+00 -1.700000E+00  1.725639E-02
 2.000000E+00 -1.650000E+00  1.735509E-02
 2.000000E+00 -1.600000E+00  1.744440E-02
 2.000000E+00 -1.550000E+00  1.752335E-02
 2.000000E+00 -1.500000E+00  1.759078E-02
 2.000000E+00 -1.450000E+00  1.764541E-02
 2.000000E+00 -1.400000E+00  1.768574E-02
 2.000000E+00 -1.350000E+00  1.771013E-02
 2.000000E+00 -1.300000E+00  1.771674E-02
 2.000000E+00 -1.250000E+00  1.770362E-02
 2.000000E+00 -1.200000E+00  1.766876E-02
 2.000000E+00 -1.150000E+00  1.761026E-02
 2.000000E+00 -1.100000E+00  1.752650E-02
 2.000000E+00 -1.050000E+00  1.741642E-02
 2.000000E+00 -1.000000E+00  1.727986E-02
 2.000000E+00 -9.500000E-01  1.711794E-02
 2.000000E+00 -9.000000E-01  1.693345E-02
 2.000000E+00 -8.500000E-01  1.673124E-02
 2.000000E+00 -8.000000E-01  1.651837E-02
 2.000000E+00 -7.500000E-01  1.630418E-02
 2.000000E+00 -7.000000E-01  1.609994E-02
 2.000000E+00 -6.500000E-01  1.591816E-02
 2.000000E+00 -6.000000E-01  1.577149E-02
 2.000000E+00 -5.500000E-01  1.567147E-02
 2.000000E+00 -5.000000E-01  1.562707E-02
 2.000000E+00 -4.500000E-01  1.564356E-02
 2.000000E+00 -4.000000E-01  1.572176E-02
 2.000000E+00 -3.500000E-01  1.585792E-02
 2.000000E+00 -3.000000E-01  1.604424E-02
 2.000000E+00 -2.500000E-01  1.626992E-02
 2.000000E+00 -2.000000E-01  1.652251E-02
 2.000000E+00 -1.500000E-01  1.678930E-02
 2.000000E+00 -1.000000E-01  1.705848E-02
 2.000000E+00 -5.000000E-02  1.732002E-02
 2.000000E+00  0.000000E+00  1.756611E-02
 2.000000E+00  5.000000E-02  1.779124E-02
 2.000000E+00  1.000000E-01  1.799207E-02
 2.000000E+00  1.500000E-01  1.816710E-02
 2.000000E+00  2.000000E-01  1.831622E-02
 2.000000E+00  2.500000E-01  1.844033E-02
 2.000000E+00  3.000000E-01  1.854097E-02
 2.000000E+00  3.500000E-01  1.862000E-02
 2.000000E+00  4.000000E-01  1.867936E-02
 2.000000E+00  4.500000E-01  1.872092E-02
 2.000000E+00  5.000000E-01  1.874634E-02
 2.000000E+00  5.500000E-01  1.875704E-02
 2.000000E+00  6.000000E-01  1.875414E-02
 2.000000E+00  6.500000E-01  1.873841E-02
 2.000000E+00  7.000000E-01  1.871035E-02
 2.000000E+00  7.500000E-01  1.867008E-02
 2.000000E+00  8.000000E-01  1.861738E-02
 2.000000E+00  8.500000E-01  1.855165E-02
 2.000000E+00  9.000000E-01  1.847185E-02
 2.000000E+00  9.500000E-01  1.837644E-02
 2.000000E+00  1.000000E+00  1.826331E-02
 2.000000E+00  1.050000E+00  1.812966E-02
 2.000000E+00  1.100000E+00  1.797194E-02
 2.000000E+00  1.150000E+00  1.778568E-02
 2.000000E+00  1.200000E+00  1.756542E-02
 2.000000E+00  1.250000E+00  1.730467E-02
 2.000000E+00  1.300000E+00  1.699587E-02
 2.000000E+00  1.350000E+00  1.663055E-02
 2.000000E+00  1.400000E+00  1.619961E-02
 2.000000E+00  1.450000E+00  1.569400E-02
 2.000000E+00  1.500000E+00  1.510560E-02
 2.000000E+00  1.550000E+00  1.442870E-02
 2.000000E+00  1.600000E+00  1.366189E-02
 2.000000E+00  1.650000E+00  1.281030E-02
 2.000000E+00  1.700000E+00  1.188802E-02
 2.000000E+00  1.750000E+00  1.092007E-02
 2.000000E+00  1.800000E+00  9.943330E-03
 2.000000E+00  1.850000E+00  9.005558E-03
 2.000000E+00  1.900000E+00  8.161869E-03
 2.000000E+00  1.950000E+00  7.468628E-03
 2.000000E+00  2.000000E+00  6.975478E-03
 2.000000E+00  2.050000E+00  6.717130E-03
 2.000000E+00  2.100000E+00  6.707039E-03
 2.000000E+00  2.150000E+00  6.934788E-03
 2.000000E+00  2.200000E+00  7.368008E-03
 2.000000E+00  2.250000E+00  7.958235E-03
 2.000000E+00  2.300000E+00  8.648996E-03
 2.000000E+00  2.350000E+00  9.383983E-03
 2.000000E+00  2.400000E+00  1.011358E-02
 2.000000E+00  2.450000E+00  1.079879E-02
 2.000000E+00  2.500000E+00  1.141263E-02
 2.000000E+00  2.550000E+00  1.193942E-02
 2.000000E+00  2.600000E+00  1.237287E-02
 2.000000E+00  2.650000E+00  1.271369E-02
 2.000000E+00  2.700000E+00  1.296727E-02
 2.000000E+00  2.750000E+00  1.314166E-02
 2.000000E+00  2.800000E+00  1.324609E-02
 2.000000E+00  2.850000E+00  1.328990E-02
 2.000000E+00  2.900000E+00  1.328188E-02
 2.000000E+00  2.950000E+00  1.322995E-02
 2.000000E+00  3.000000E+00  1.314099E-02
 2.000000E+00  3.050000E+00  1.302080E-02
 2.000000E+00  3.100000E+00  1.287423E-02
 2.000000E+00  3.150000E+00  1.270522E-02
 2.000000E+00  3.200000E+00  1.251695E-02
 2.000000E+00  3.250000E+00  1.231197E-02
 2.000000E+00  3.300000E+00  1.209227E-02
 2.000000E+00  3.350000E+00  1.185939E-02
 2.000000E+00  3.400000E+00  1.161452E-02
 2.000000E+00  3.450000E+00  1.135855E-02
 2.000000E+00  3.500000E+00  1.109215E-02
 2.000000E+00  3.550000E+00  1.081580E-02
 2.000000E+00  3.600000E+00  1.052986E-02
 2.000000E+00  3.650000E+00  1.023458E-02
 2.000000E+00  3.700000E+00  9.930141E-03
 2.000000E+00  3.750000E+00  9.616721E-03
 2.000000E+00  3.800000E+00  9.294487E-03
 2.000000E+00  3.850000E+00  8.963639E-03
 2.000000E+00  3.900000E+00  8.624439E-03
 2.000000E+00  3.950000E+00  8.277233E-03
 2.000000E+00  4.000000E+00  7.922469E-03
 2.000000E+00  4.050000E+00  7.560721E-03
 2.000000E+00  4.100000E+00  7.192707E-03
 2.000000E+00  4.150000E+00  6.819300E-03
 2.000000E+00  4.200000E+00  6.441552E-03
 2.000000E+00  4.250000E+00  6.060699E-03
 2.000000E+00  4.300000E+00  5.678174E-03
 2.000000E+00  4.350000E+00  5.295599E-03
 2.000000E+00  4.400000E+00  4.914783E-03
 2.000000E+00  4.450000E+00  4.537693E-03
 2.000000E+00  4.500000E+00  4.166422E-03
 2.000000E+00  4.550000E+00  3.803151E-03
 2.000000E+00  4.600000E+00  3.450093E-03
 2.000000E+00  4.650000E+00  3.109435E-03
 2.000000E+00  4.700000E+00  2.783278E-03
 2.000000E+00  4.750000E+00  2.473562E-03
 2.000000E+00  4.800000E+00  2.182004E-03
 2.000000E+00  4.850000E+00  1.910030E-03
 2.000000E+00  4.900000E+00  1.658720E-03
 2.000000E+00  4.950000E+00  1.428771E-03
 2.000000E+00  5.000000E+00  1.220475E-03
 2.000000E+00  5.050000E+00  1.033720E-03
 2.000000E+00  5.100000E+00  8.680145E-04
 2.000000E+00  5.150000E+00  7.225254E-04
 2.000000E+00  5.200000E+00  5.961321E-04
 2.000000E+00  5.250000E+00  4.874884E-04
 2.000000E+00  5.300000E+00  3.950878E-04
 2.000000E+00  5.350000E+00  3.173291E-04
 2.000000E+00  5.400000E+00  2.525773E-04
 2.000000E+00  5.450000E+00  1.992175E-04
 2.000000E+00  5.500000E+00  1.556991E-04
 2.000000E+00  5.550000E+00  1.205701E-04
 2.000000E+00  5.600000E+00  9.250041E-05
 2.000000E+00  5.650000E+00  7.029602E-05
 2.000000E+00  5.700000E+00  5.290488E-05
 2.000000E+00  5.750000E+00  3.941609E-05
 2.000000E+00  5.800000E+00  2.905399E-05
 2.000000E+00  5.850000E+00  2.116862E-05
 2.000000E+00  5.900000E+00  1.522374E-05
 2.000000E+00  5.950000E+00  1.078347E-05
 2.000000E+00  6.000000E+00  7.498573E-06
 2.000000E+00  6.050000E+00  5.093026E-06
 2.000000E+00  6.100000E+00  3.351605E-06
 2.000000E+00  6.150000E+00  2.108784E-06
 2.000000E+00  6.200000E+00  1.239230E-06
 2.000000E+00  6.250000E+00  6.499437E-07
 2.000000E+00  6.300000E+00  2.740586E-07
 2.000000E+00  6.350000E+00  6.627918E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  9.108289E-08
 2.050000E+00 -6.300000E+00  3.755645E-07
 2.050000E+00 -6.250000E+00  8.867858E-07
 2.050000E+00 -6.200000E+00  1.681329E-06
 2.050000E+00 -6.150000E+00  2.842395E-06
 2.050000E+00 -6.100000E+00  4.485066E-06
 2.050000E+00 -6.050000E+00  6.763188E-06
 2.050000E+00 -6.000000E+00  9.877674E-06
 2.050000E+00 -5.950000E+00  1.408602E-05
 2.050000E+00 -5.900000E+00  1.971283E-05
 2.050000E+00 -5.850000E+00  2.716102E-05
 2.050000E+00 -5.800000E+00  3.692333E-05
 2.050000E+00 -5.750000E+00  4.959362E-05
 2.050000E+00 -5.700000E+00  6.587704E-05
 2.050000E+00 -5.650000E+00  8.659834E-05
 2.050000E+00 -5.600000E+00  1.127071E-04
 2.050000E+00 -5.550000E+00  1.452788E-04
 2.050000E+00 -5.500000E+00  1.855108E-04
 2.050000E+00 -5.450000E+00  2.347117E-04
 2.050000E+00 -5.400000E+00  2.942832E-04
 2.050000E+00 -5.350000E+00  3.656942E-04
 2.050000E+00 -5.300000E+00  4.504448E-04
 2.050000E+00 -5.250000E+00  5.500231E-04
 2.050000E+00 -5.200000E+00  6.658534E-04
 2.050000E+00 -5.150000E+00  7.992395E-04
 2.050000E+00 -5.100000E+00  9.513062E-04
 2.050000E+00 -5.050000E+00  1.122943E-03
 2.050000E+00 -5.000000E+00  1.314753E-03
 2.050000E+00 -4.950000E+00  1.527015E-03
 2.050000E+00 -4.900000E+00  1.759657E-03
 2.050000E+00 -4.850000E+00  2.012245E-03
 2.050000E+00 -4.800000E+00  2.283986E-03
 2.050000E+00 -4.750000E+00  2.573755E-03
 2.050000E+00 -4.700000E+00  2.880125E-03
 2.050000E+00 -4.650000E+00  3.201416E-03
 2.050000E+00 -4.600000E+00  3.535755E-03
 2.050000E+00 -4.550000E+00  3.881134E-03
 2.050000E+00 -4.500000E+00  4.235477E-03
 2.050000E+00 -4.450000E+00  4.596704E-03
 2.050000E+00 -4.400000E+00  4.962783E-03
 2.050000E+00 -4.350000E+00  5.331782E-03
 2.050000E+00 -4.300000E+00  5.701908E-03
 2.050000E+00 -4.250000E+00  6.071529E-03
 2.050000E+00 -4.200000E+00  6.439193E-03
 2.050000E+00 -4.150000E+00  6.803632E-03
 2.050000E+00 -4.100000E+00  7.163758E-03
 2.050000E+00 -4.050000E+00  7.518649E-03
 2.050000E+00 -4.000000E+00  7.867542E-03
 2.050000E+00 -3.950000E+00  8.209809E-03
 2.050000E+00 -3.900000E+00  8.544948E-03
 2.050000E+00 -3.850000E+00  8.872562E-03
 2.050000E+00 -3.800000E+00  9.192349E-03
 2.050000E+00 -3.750000E+00  9.504084E-03
 2.050000E+00 -3.700000E+00  9.807609E-03
 2.050000E+00 -3.650000E+00  1.010282E-02
 2.050000E+00 -3.600000E+00  1.038965E-02
 2.050000E+00 -3.550000E+00  1.066810E-02
 2.050000E+00 -3.500000E+00  1.093816E-02
 2.050000E+00 -3.450000E+00  1.119989E-02
 2.050000E+00 -3.400000E+00  1.145338E-02
 2.050000E+00 -3.350000E+00  1.169874E-02
 2.050000E+00 -3.300000E+00  1.193612E-02
 2.050000E+00 -3.250000E+00  1.216569E-02
 2.050000E+00 -3.200000E+00  1.238767E-02
 2.050000E+00 -3.150000E+00  1.260230E-02
 2.050000E+00 -3.100000E+00  1.280985E-02
 2.050000E+00 -3.050000E+00  1.301065E-02
 2.050000E+00 -3.000000E+00  1.320506E-02
 2.050000E+00 -2.950000E+00  1.339348E-02
 2.050000E+00 -2.900000E+00  1.357638E-02
 2.050000E+00 -2.850000E+00  1.375428E-02
 2.050000E+00 -2.800000E+00  1.392771E-02
 2.050000E+00 -2.750000E+00  1.409726E-02
 2.050000E+00 -2.700000E+00  1.426352E-02
 2.050000E+00 -2.650000E+00  1.442703E-02
 2.050000E+00 -2.600000E+00  1.458832E-02
 2.050000E+00 -2.550000E+00  1.474783E-02
 2.050000E+00 -2.500000E+00  1.490590E-02
 2.050000E+00 -2.450000E+00  1.506278E-02
 2.050000E+00 -2.400000E+00  1.521859E-02
 2.050000E+00 -2.350000E+00  1.537336E-02
 2.050000E+00 -2.300000E+00  1.552696E-02
 2.050000E+00 -2.250000E+00  1.567919E-02
 2.050000E+00 -2.200000E+00  1.582973E-02
 2.050000E+00 -2.150000E+00  1.597817E-02
 2.050000E+00 -2.100000E+00  1.612406E-02
 2.050000E+00 -2.050000E+00  1.626685E-02
 2.050000E+00 -2.000000E+00  1.640598E-02
 2.050000E+00 -1.950000E+00  1.654084E-02
 2.050000E+00 -1.900000E+00  1.667082E-02
 2.050000E+00 -1.850000E+00  1.679524E-02
 2.050000E+00 -1.800000E+00  1.691342E-02
 2.050000E+00 -1.750000E+00  1.702461E-02
 2.050000E+00 -1.700000E+00  1.712798E-02
 2.050000E+00 -1.650000E+00  1.722261E-02
 2.050000E+00 -1.600000E+00  1.730746E-02
 2.050000E+00 -1.550000E+00  1.738130E-02
 2.050000E+00 -1.500000E+00  1.744272E-02
 2.050000E+00 -1.450000E+00  1.749008E-02
 2.050000E+00 -1.400000E+00  1.752148E-02
 2.050000E+00 -1.350000E+00  1.753476E-02
 2.050000E+00 -1.300000E+00  1.752750E-02
 2.050000E+00 -1.250000E+00  1.749705E-02
 2.050000E+00 -1.200000E+00  1.744064E-02
 2.050000E+00 -1.150000E+00  1.735553E-02
 2.050000E+00 -1.100000E+00  1.723925E-02
 2.050000E+00 -1.050000E+00  1.708994E-02
 2.050000E+00 -1.000000E+00  1.690683E-02
 2.050000E+00 -9.500000E-01  1.669069E-02
 2.050000E+00 -9.000000E-01  1.644452E-02
 2.050000E+00 -8.500000E-01  1.617400E-02
 2.050000E+00 -8.000000E-01  1.588793E-02
 2.050000E+00 -7.500000E-01  1.559830E-02
 2.050000E+00 -7.000000E-01  1.532000E-02
 2.050000E+00 -6.500000E-01  1.506984E-02
 2.050000E+00 -6.000000E-01  1.486515E-02
 2.050000E+00 -5.500000E-01  1.472190E-02
 2.050000E+00 -5.000000E-01  1.465264E-02
 2.050000E+00 -4.500000E-01  1.466483E-02
 2.050000E+00 -4.000000E-01  1.475967E-02
 2.050000E+00 -3.500000E-01  1.493195E-02
 2.050000E+00 -3.000000E-01  1.517083E-02
 2.050000E+00 -2.500000E-01  1.546137E-02
 2.050000E+00 -2.000000E-01  1.578648E-02
 2.050000E+00 -1.500000E-01  1.612893E-02
 2.050000E+00 -1.000000E-01  1.647300E-02
 2.050000E+00 -5.000000E-02  1.680558E-02
 2.050000E+00  0.000000E+00  1.711673E-02
 2.050000E+00  5.000000E-02  1.739977E-02
 2.050000E+00  1.000000E-01  1.765088E-02
 2.050000E+00  1.500000E-01  1.786869E-02
 2.050000E+00  2.000000E-01  1.805358E-02
 2.050000E+00  2.500000E-01  1.820719E-02
 2.050000E+00  3.000000E-01  1.833186E-02
 2.050000E+00  3.500000E-01  1.843028E-02
 2.050000E+00  4.000000E-01  1.850519E-02
 2.050000E+00  4.500000E-01  1.855915E-02
 2.050000E+00  5.000000E-01  1.859444E-02
 2.050000E+00  5.500000E-01  1.861302E-02
 2.050000E+00  6.000000E-01  1.861643E-02
 2.050000E+00  6.500000E-01  1.860585E-02
 2.050000E+00  7.000000E-01  1.858207E-02
 2.050000E+00  7.500000E-01  1.854551E-02
 2.050000E+00  8.000000E-01  1.849623E-02
 2.050000E+00  8.500000E-01  1.843386E-02
 2.050000E+00  9.000000E-01  1.835766E-02
 2.050000E+00  9.500000E-01  1.826640E-02
 2.050000E+00  1.000000E+00  1.815834E-02
 2.050000E+00  1.050000E+00  1.803113E-02
 2.050000E+00  1.100000E+00  1.788177E-02
 2.050000E+00  1.150000E+00  1.770651E-02
 2.050000E+00  1.200000E+00  1.750076E-02
 2.050000E+00  1.250000E+00  1.725912E-02
 2.050000E+00  1.300000E+00  1.697538E-02
 2.050000E+00  1.350000E+00  1.664268E-02
 2.050000E+00  1.400000E+00  1.625381E-02
 2.050000E+00  1.450000E+00  1.580182E-02
 2.050000E+00  1.500000E+00  1.528077E-02
 2.050000E+00  1.550000E+00  1.468698E-02
 2.050000E+00  1.600000E+00  1.402054E-02
 2.050000E+00  1.650000E+00  1.328706E-02
 2.050000E+00  1.700000E+00  1.249943E-02
 2.050000E+00  1.750000E+00  1.167918E-02
 2.050000E+00  1.800000E+00  1.085696E-02
 2.050000E+00  1.850000E+00  1.007149E-02
 2.050000E+00  1.900000E+00  9.366607E-03
 2.050000E+00  1.950000E+00  8.786465E-03
 2.050000E+00  2.000000E+00  8.369472E-03
 2.050000E+00  2.050000E+00  8.142168E-03
 2.050000E+00  2.100000E+00  8.114594E-03
 2.050000E+00  2.150000E+00  8.278410E-03
 2.050000E+00  2.200000E+00  8.608347E-03
 2.050000E+00  2.250000E+00  9.066553E-03
 2.050000E+00  2.300000E+00  9.608628E-03
 2.050000E+00  2.350000E+00  1.018982E-02
 2.050000E+00  2.400000E+00  1.077009E-02
 2.050000E+00  2.450000E+00  1.131735E-02
 2.050000E+00  2.500000E+00  1.180870E-02
 2.050000E+00  2.550000E+00  1.223019E-02
 2.050000E+00  2.600000E+00  1.257545E-02
 2.050000E+00  2.650000E+00  1.284397E-02
 2.050000E+00  2.700000E+00  1.303925E-02
 2.050000E+00  2.750000E+00  1.316725E-02
 2.050000E+00  2.800000E+00  1.323511E-02
 2.050000E+00  2.850000E+00  1.325027E-02
 2.050000E+00  2.900000E+00  1.321992E-02
 2.050000E+00  2.950000E+00  1.315057E-02
 2.050000E+00  3.000000E+00  1.304799E-02
 2.050000E+00  3.050000E+00  1.291710E-02
 2.050000E+00  3.100000E+00  1.276204E-02
 2.050000E+00  3.150000E+00  1.258621E-02
 2.050000E+00  3.200000E+00  1.239237E-02
 2.050000E+00  3.250000E+00  1.218273E-02
 2.050000E+00  3.300000E+00  1.195904E-02
 2.050000E+00  3.350000E+00  1.172267E-02
 2.050000E+00  3.400000E+00  1.147467E-02
 2.050000E+00  3.450000E+00  1.121582E-02
 2.050000E+00  3.500000E+00  1.094674E-02
 2.050000E+00  3.550000E+00  1.066787E-02
 2.050000E+00  3.600000E+00  1.037953E-02
 2.050000E+00  3.650000E+00  1.008196E-02
 2.050000E+00  3.700000E+00  9.775378E-03
 2.050000E+00  3.750000E+00  9.459944E-03
 2.050000E+00  3.800000E+00  9.135847E-03
 2.050000E+00  3.850000E+00  8.803310E-03
 2.050000E+00  3.900000E+00  8.462621E-03
 2.050000E+00  3.950000E+00  8.114155E-03
 2.050000E+00  4.000000E+00  7.758399E-03
 2.050000E+00  4.050000E+00  7.395970E-03
 2.050000E+00  4.100000E+00  7.027634E-03
 2.050000E+00  4.150000E+00  6.654326E-03
 2.050000E+00  4.200000E+00  6.277162E-03
 2.050000E+00  4.250000E+00  5.897447E-03
 2.050000E+00  4.300000E+00  5.516682E-03
 2.050000E+00  4.350000E+00  5.136555E-03
 2.050000E+00  4.400000E+00  4.758927E-03
 2.050000E+00  4.450000E+00  4.385801E-03
 2.050000E+00  4.500000E+00  4.019289E-03
 2.050000E+00  4.550000E+00  3.661564E-03
 2.050000E+00  4.600000E+00  3.314804E-03
 2.050000E+00  4.650000E+00  2.981141E-03
 2.050000E+00  4.700000E+00  2.662588E-03
 2.050000E+00  4.750000E+00  2.360982E-03
 2.050000E+00  4.800000E+00  2.077913E-03
 2.050000E+00  4.850000E+00  1.814670E-03
 2.050000E+00  4.900000E+00  1.572188E-03
 2.050000E+00  4.950000E+00  1.351017E-03
 2.050000E+00  5.000000E+00  1.151308E-03
 2.050000E+00  5.050000E+00  9.728194E-04
 2.050000E+00  5.100000E+00  8.149481E-04
 2.050000E+00  5.150000E+00  6.767692E-04
 2.050000E+00  5.200000E+00  5.570944E-04
 2.050000E+00  5.250000E+00  4.545337E-04
 2.050000E+00  5.300000E+00  3.675613E-04
 2.050000E+00  5.350000E+00  2.945783E-04
 2.050000E+00  5.400000E+00  2.339709E-04
 2.050000E+00  5.450000E+00  1.841599E-04
 2.050000E+00  5.500000E+00  1.436415E-04
 2.050000E+00  5.550000E+00  1.110169E-04
 2.050000E+00  5.600000E+00  8.501258E-05
 2.050000E+00  5.650000E+00  6.449126E-05
 2.050000E+00  5.700000E+00  4.845567E-05
 2.050000E+00  5.750000E+00  3.604606E-05
 2.050000E+00  5.800000E+00  2.653326E-05
 2.050000E+00  5.850000E+00  1.930860E-05
 2.050000E+00  5.900000E+00  1.387174E-05
 2.050000E+00  5.950000E+00  9.817474E-06
 2.050000E+00  6.000000E+00  6.822263E-06
 2.050000E+00  6.050000E+00  4.631314E-06
 2.050000E+00  6.100000E+00  3.046621E-06
 2.050000E+00  6.150000E+00  1.916378E-06
 2.050000E+00  6.200000E+00  1.125949E-06
 2.050000E+00  6.250000E+00  5.904530E-07
 2.050000E+00  6.300000E+00  2.489515E-07
 2.050000E+00  6.350000E+00  6.020412E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  8.172220E-08
 2.100000E+00 -6.300000E+00  3.369851E-07
 2.100000E+00 -6.250000E+00  7.957841E-07
 2.100000E+00 -6.200000E+00  1.509113E-06
 2.100000E+00 -6.150000E+00  2.552132E-06
 2.100000E+00 -6.100000E+00  4.029085E-06
 2.100000E+00 -6.050000E+00  6.079733E-06
 2.100000E+00 -6.000000E+00  8.887131E-06
 2.100000E+00 -5.950000E+00  1.268658E-05
 2.100000E+00 -5.900000E+00  1.777559E-05
 2.100000E+00 -5.850000E+00  2.452461E-05
 2.100000E+00 -5.800000E+00  3.338822E-05
 2.100000E+00 -5.750000E+00  4.491628E-05
 2.100000E+00 -5.700000E+00  5.976437E-05
 2.100000E+00 -5.650000E+00  7.870274E-05
 2.100000E+00 -5.600000E+00  1.026227E-04
 2.100000E+00 -5.550000E+00  1.325392E-04
 2.100000E+00 -5.500000E+00  1.695893E-04
 2.100000E+00 -5.450000E+00  2.150241E-04
 2.100000E+00 -5.400000E+00  2.701938E-04
 2.100000E+00 -5.350000E+00  3.365253E-04
 2.100000E+00 -5.300000E+00  4.154903E-04
 2.100000E+00 -5.250000E+00  5.085657E-04
 2.100000E+00 -5.200000E+00  6.171848E-04
 2.100000E+00 -5.150000E+00  7.426841E-04
 2.100000E+00 -5.100000E+00  8.862454E-04
 2.100000E+00 -5.050000E+00  1.048840E-03
 2.100000E+00 -5.000000E+00  1.231176E-03
 2.100000E+00 -4.950000E+00  1.433658E-03
 2.100000E+00 -4.900000E+00  1.656355E-03
 2.100000E+00 -4.850000E+00  1.898981E-03
 2.100000E+00 -4.800000E+00  2.160902E-03
 2.100000E+00 -4.750000E+00  2.441143E-03
 2.100000E+00 -4.700000E+00  2.738419E-03
 2.100000E+00 -4.650000E+00  3.051179E-03
 2.100000E+00 -4.600000E+00  3.377657E-03
 2.100000E+00 -4.550000E+00  3.715930E-03
 2.100000E+00 -4.500000E+00  4.063980E-03
 2.100000E+00 -4.450000E+00  4.419756E-03
 2.100000E+00 -4.400000E+00  4.781236E-03
 2.100000E+00 -4.350000E+00  5.146469E-03
 2.100000E+00 -4.300000E+00  5.513627E-03
 2.100000E+00 -4.250000E+00  5.881027E-03
 2.100000E+00 -4.200000E+00  6.247158E-03
 2.100000E+00 -4.150000E+00  6.610686E-03
 2.100000E+00 -4.100000E+00  6.970453E-03
 2.100000E+00 -4.050000E+00  7.325473E-03
 2.100000E+00 -4.000000E+00  7.674919E-03
 2.100000E+00 -3.950000E+00  8.018107E-03
 2.100000E+00 -3.900000E+00  8.354482E-03
 2.100000E+00 -3.850000E+00  8.683599E-03
 2.100000E+00 -3.800000E+00  9.005117E-03
 2.100000E+00 -3.750000E+00  9.318774E-03
 2.100000E+00 -3.700000E+00  9.624386E-03
 2.100000E+00 -3.650000E+00  9.921827E-03
 2.100000E+00 -3.600000E+00  1.021103E-02
 2.100000E+00 -3.550000E+00  1.049196E-02
 2.100000E+00 -3.500000E+00  1.076465E-02
 2.100000E+00 -3.450000E+00  1.102916E-02
 2.100000E+00 -3.400000E+00  1.128557E-02
 2.100000E+00 -3.350000E+00  1.153403E-02
 2.100000E+00 -3.300000E+00  1.177468E-02
 2.100000E+00 -3.250000E+00  1.200771E-02
 2.100000E+00 -3.200000E+00  1.223334E-02
 2.100000E+00 -3.150000E+00  1.245181E-02
 2.100000E+00 -3.100000E+00  1.266339E-02
 2.100000E+00 -3.050000E+00  1.286837E-02
 2.100000E+00 -3.000000E+00  1.306709E-02
 2.100000E+00 -2.950000E+00  1.325992E-02
 2.100000E+00 -2.900000E+00  1.344726E-02
 2.100000E+00 -2.850000E+00  1.362955E-02
 2.100000E+00 -2.800000E+00  1.380726E-02
 2.100000E+00 -2.750000E+00  1.398087E-02
 2.100000E+00 -2.700000E+00  1.415088E-02
 2.100000E+00 -2.650000E+00  1.431773E-02
 2.100000E+00 -2.600000E+00  1.448187E-02
 2.100000E+00 -2.550000E+00  1.464366E-02
 2.100000E+00 -2.500000E+00  1.480339E-02
 2.100000E+00 -2.450000E+00  1.496129E-02
 2.100000E+00 -2.400000E+00  1.511747E-02
 2.100000E+00 -2.350000E+00  1.527197E-02
 2.100000E+00 -2.300000E+00  1.542473E-02
 2.100000E+00 -2.250000E+00  1.557559E-02
 2.100000E+00 -2.200000E+00  1.572431E-02
 2.100000E+00 -2.150000E+00  1.587057E-02
 2.100000E+00 -2.100000E+00  1.601398E-02
 2.100000E+00 -2.050000E+00  1.615408E-02
 2.100000E+00 -2.000000E+00  1.629038E-02
 2.100000E+00 -1.950000E+00  1.642231E-02
 2.100000E+00 -1.900000E+00  1.654928E-02
 2.100000E+00 -1.850000E+00  1.667065E-02
 2.100000E+00 -1.800000E+00  1.678569E-02
 2.100000E+00 -1.750000E+00  1.689361E-02
 2.100000E+00 -1.700000E+00  1.699349E-02
 2.100000E+00 -1.650000E+00  1.708430E-02
 2.100000E+00 -1.600000E+00  1.716479E-02
 2.100000E+00 -1.550000E+00  1.723351E-02
 2.100000E+00 -1.500000E+00  1.728876E-02
 2.100000E+00 -1.450000E+00  1.732851E-02
 2.100000E+00 -1.400000E+00  1.735040E-02
 2.100000E+00 -1.350000E+00  1.735169E-02
 2.100000E+00 -1.300000E+00  1.732927E-02
 2.100000E+00 -1.250000E+00  1.727967E-02
 2.100000E+00 -1.200000E+00  1.719918E-02
 2.100000E+00 -1.150000E+00  1.708401E-02
 2.100000E+00 -1.100000E+00  1.693060E-02
 2.100000E+00 -1.050000E+00  1.673602E-02
 2.100000E+00 -1.000000E+00  1.649856E-02
 2.100000E+00 -9.500000E-01  1.621846E-02
 2.100000E+00 -9.000000E-01  1.589869E-02
 2.100000E+00 -8.500000E-01  1.554580E-02
 2.100000E+00 -8.000000E-01  1.517053E-02
 2.100000E+00 -7.500000E-01  1.478810E-02
 2.100000E+00 -7.000000E-01  1.441786E-02
 2.100000E+00 -6.500000E-01  1.408218E-02
 2.100000E+00 -6.000000E-01  1.380446E-02
 2.100000E+00 -5.500000E-01  1.360654E-02
 2.100000E+00 -5.000000E-01  1.350577E-02
 2.100000E+00 -4.500000E-01  1.351251E-02
 2.100000E+00 -4.000000E-01  1.362851E-02
 2.100000E+00 -3.500000E-01  1.384661E-02
 2.100000E+00 -3.000000E-01  1.415185E-02
 2.100000E+00 -2.500000E-01  1.452377E-02
 2.100000E+00 -2.000000E-01  1.493922E-02
 2.100000E+00 -1.500000E-01  1.537513E-02
 2.100000E+00 -1.000000E-01  1.581081E-02
 2.100000E+00 -5.000000E-02  1.622939E-02
 2.100000E+00  0.000000E+00  1.661849E-02
 2.100000E+00  5.000000E-02  1.697011E-02
 2.100000E+00  1.000000E-01  1.728011E-02
 2.100000E+00  1.500000E-01  1.754744E-02
 2.100000E+00  2.000000E-01  1.777329E-02
 2.100000E+00  2.500000E-01  1.796028E-02
 2.100000E+00  3.000000E-01  1.811186E-02
 2.100000E+00  3.500000E-01  1.823176E-02
 2.100000E+00  4.000000E-01  1.832371E-02
 2.100000E+00  4.500000E-01  1.839111E-02
 2.100000E+00  5.000000E-01  1.843701E-02
 2.100000E+00  5.500000E-01  1.846395E-02
 2.100000E+00  6.000000E-01  1.847402E-02
 2.100000E+00  6.500000E-01  1.846880E-02
 2.100000E+00  7.000000E-01  1.844948E-02
 2.100000E+00  7.500000E-01  1.841677E-02
 2.100000E+00  8.000000E-01  1.837100E-02
 2.100000E+00  8.500000E-01  1.831212E-02
 2.100000E+00  9.000000E-01  1.823965E-02
 2.100000E+00  9.500000E-01  1.815269E-02
 2.100000E+00  1.000000E+00  1.804987E-02
 2.100000E+00  1.050000E+00  1.792928E-02
 2.100000E+00  1.100000E+00  1.778849E-02
 2.100000E+00  1.150000E+00  1.762440E-02
 2.100000E+00  1.200000E+00  1.743328E-02
 2.100000E+00  1.250000E+00  1.721075E-02
 2.100000E+00  1.300000E+00  1.695184E-02
 2.100000E+00  1.350000E+00  1.665117E-02
 2.100000E+00  1.400000E+00  1.630321E-02
 2.100000E+00  1.450000E+00  1.590283E-02
 2.100000E+00  1.500000E+00  1.544595E-02
 2.100000E+00  1.550000E+00  1.493051E-02
 2.100000E+00  1.600000E+00  1.435768E-02
 2.100000E+00  1.650000E+00  1.373314E-02
 2.100000E+00  1.700000E+00  1.306836E-02
 2.100000E+00  1.750000E+00  1.238146E-02
 2.100000E+00  1.800000E+00  1.169736E-02
 2.100000E+00  1.850000E+00  1.104674E-02
 2.100000E+00  1.900000E+00  1.046371E-02
 2.100000E+00  1.950000E+00  9.982073E-03
 2.100000E+00  2.000000E+00  9.630844E-03
 2.100000E+00  2.050000E+00  9.429832E-03
 2.100000E+00  2.100000E+00  9.386313E-03
 2.100000E+00  2.150000E+00  9.493729E-03
 2.100000E+00  2.200000E+00  9.732752E-03
 2.100000E+00  2.250000E+00  1.007443E-02
 2.100000E+00  2.300000E+00  1.048459E-02
 2.100000E+00  2.350000E+00  1.092839E-02
 2.100000E+00  2.400000E+00  1.137420E-02
 2.100000E+00  2.450000E+00  1.179612E-02
 2.100000E+00  2.500000E+00  1.217514E-02
 2.100000E+00  2.550000E+00  1.249914E-02
 2.100000E+00  2.600000E+00  1.276197E-02
 2.100000E+00  2.650000E+00  1.296225E-02
 2.100000E+00  2.700000E+00  1.310201E-02
 2.100000E+00  2.750000E+00  1.318542E-02
 2.100000E+00  2.800000E+00  1.321784E-02
 2.100000E+00  2.850000E+00  1.320503E-02
 2.100000E+00  2.900000E+00  1.315268E-02
 2.100000E+00  2.950000E+00  1.306607E-02
 2.100000E+00  3.000000E+00  1.294991E-02
 2.100000E+00  3.050000E+00  1.280829E-02
 2.100000E+00  3.100000E+00  1.264467E-02
 2.100000E+00  3.150000E+00  1.246193E-02
 2.100000E+00  3.200000E+00  1.226243E-02
 2.100000E+00  3.250000E+00  1.204806E-02
 2.100000E+00  3.300000E+00  1.182033E-02
 2.100000E+00  3.350000E+00  1.158041E-02
 2.100000E+00  3.400000E+00  1.132923E-02
 2.100000E+00  3.450000E+00  1.106747E-02
 2.100000E+00  3.500000E+00  1.079568E-02
 2.100000E+00  3.550000E+00  1.051426E-02
 2.100000E+00  3.600000E+00  1.022351E-02
 2.100000E+00  3.650000E+00  9.923669E-03
 2.100000E+00  3.700000E+00  9.614944E-03
 2.100000E+00  3.750000E+00  9.297522E-03
 2.100000E+00  3.800000E+00  8.971607E-03
 2.100000E+00  3.850000E+00  8.637449E-03
 2.100000E+00  3.900000E+00  8.295361E-03
 2.100000E+00  3.950000E+00  7.945754E-03
 2.100000E+00  4.000000E+00  7.589153E-03
 2.100000E+00  4.050000E+00  7.226221E-03
 2.100000E+00  4.100000E+00  6.857779E-03
 2.100000E+00  4.150000E+00  6.484819E-03
 2.100000E+00  4.200000E+00  6.108523E-03
 2.100000E+00  4.250000E+00  5.730266E-03
 2.100000E+00  4.300000E+00  5.351614E-03
 2.100000E+00  4.350000E+00  4.974317E-03
 2.100000E+00  4.400000E+00  4.600284E-03
 2.100000E+00  4.450000E+00  4.231549E-03
 2.100000E+00  4.500000E+00  3.870233E-03
 2.100000E+00  4.550000E+00  3.518493E-03
 2.100000E+00  4.600000E+00  3.178467E-03
 2.100000E+00  4.650000E+00  2.852215E-03
 2.100000E+00  4.700000E+00  2.541659E-03
 2.100000E+00  4.750000E+00  2.248519E-03
 2.100000E+00  4.800000E+00  1.974254E-03
 2.100000E+00  4.850000E+00  1.720007E-03
 2.100000E+00  4.900000E+00  1.486565E-03
 2.100000E+00  4.950000E+00  1.274330E-03
 2.100000E+00  5.000000E+00  1.083313E-03
 2.100000E+00  5.050000E+00  9.131479E-04
 2.100000E+00  5.100000E+00  7.631225E-04
 2.100000E+00  5.150000E+00  6.322276E-04
 2.100000E+00  5.200000E+00  5.192142E-04
 2.100000E+00  5.250000E+00  4.226564E-04
 2.100000E+00  5.300000E+00  3.410161E-04
 2.100000E+00  5.350000E+00  2.727036E-04
 2.100000E+00  5.400000E+00  2.161319E-04
 2.100000E+00  5.450000E+00  1.697627E-04
 2.100000E+00  5.500000E+00  1.321425E-04
 2.100000E+00  5.550000E+00  1.019285E-04
 2.100000E+00  5.600000E+00  7.790529E-05
 2.100000E+00  5.650000E+00  5.899318E-05
 2.100000E+00  5.700000E+00  4.424976E-05
 2.100000E+00  5.750000E+00  3.286600E-05
 2.100000E+00  5.800000E+00  2.415846E-05
 2.100000E+00  5.850000E+00  1.755878E-05
 2.100000E+00  5.900000E+00  1.260148E-05
 2.100000E+00  5.950000E+00  8.910883E-06
 2.100000E+00  6.000000E+00  6.188152E-06
 2.100000E+00  6.050000E+00  4.198766E-06
 2.100000E+00  6.100000E+00  2.761101E-06
 2.100000E+00  6.150000E+00  1.736359E-06
 2.100000E+00  6.200000E+00  1.020013E-06
 2.100000E+00  6.250000E+00  5.348414E-07
 2.100000E+00  6.300000E+00  2.254884E-07
 2.100000E+00  6.350000E+00  5.452790E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  7.311887E-08
 2.150000E+00 -6.300000E+00  3.015153E-07
 2.150000E+00 -6.250000E+00  7.120701E-07
 2.150000E+00 -6.200000E+00  1.350561E-06
 2.150000E+00 -6.150000E+00  2.284618E-06
 2.150000E+00 -6.100000E+00  3.608298E-06
 2.150000E+00 -6.050000E+00  5.448065E-06
 2.150000E+00 -6.000000E+00  7.970047E-06
 2.150000E+00 -5.950000E+00  1.138842E-05
 2.150000E+00 -5.900000E+00  1.597481E-05
 2.150000E+00 -5.850000E+00  2.206849E-05
 2.150000E+00 -5.800000E+00  3.008722E-05
 2.150000E+00 -5.750000E+00  4.053818E-05
 2.150000E+00 -5.700000E+00  5.402856E-05
 2.150000E+00 -5.650000E+00  7.127501E-05
 2.150000E+00 -5.600000E+00  9.311095E-05
 2.150000E+00 -5.550000E+00  1.204909E-04
 2.150000E+00 -5.500000E+00  1.544906E-04
 2.150000E+00 -5.450000E+00  1.963016E-04
 2.150000E+00 -5.400000E+00  2.472196E-04
 2.150000E+00 -5.350000E+00  3.086252E-04
 2.150000E+00 -5.300000E+00  3.819559E-04
 2.150000E+00 -5.250000E+00  4.686697E-04
 2.150000E+00 -5.200000E+00  5.702009E-04
 2.150000E+00 -5.150000E+00  6.879087E-04
 2.150000E+00 -5.100000E+00  8.230221E-04
 2.150000E+00 -5.050000E+00  9.765845E-04
 2.150000E+00 -5.000000E+00  1.149401E-03
 2.150000E+00 -4.950000E+00  1.341995E-03
 2.150000E+00 -4.900000E+00  1.554569E-03
 2.150000E+00 -4.850000E+00  1.786992E-03
 2.150000E+00 -4.800000E+00  2.038782E-03
 2.150000E+00 -4.750000E+00  2.309122E-03
 2.150000E+00 -4.700000E+00  2.596879E-03
 2.150000E+00 -4.650000E+00  2.900638E-03
 2.150000E+00 -4.600000E+00  3.218753E-03
 2.150000E+00 -4.550000E+00  3.549397E-03
 2.150000E+00 -4.500000E+00  3.890623E-03
 2.150000E+00 -4.450000E+00  4.240427E-03
 2.150000E+00 -4.400000E+00  4.596801E-03
 2.150000E+00 -4.350000E+00  4.957791E-03
 2.150000E+00 -4.300000E+00  5.321538E-03
 2.150000E+00 -4.250000E+00  5.686318E-03
 2.150000E+00 -4.200000E+00  6.050560E-03
 2.150000E+00 -4.150000E+00  6.412866E-03
 2.150000E+00 -4.100000E+00  6.772011E-03
 2.150000E+00 -4.050000E+00  7.126940E-03
 2.150000E+00 -4.000000E+00  7.476760E-03
 2.150000E+00 -3.950000E+00  7.820727E-03
 2.150000E+00 -3.900000E+00  8.158227E-03
 2.150000E+00 -3.850000E+00  8.488767E-03
 2.150000E+00 -3.800000E+00  8.811956E-03
 2.150000E+00 -3.750000E+00  9.127493E-03
 2.150000E+00 -3.700000E+00  9.435160E-03
 2.150000E+00 -3.650000E+00  9.734804E-03
 2.150000E+00 -3.600000E+00  1.002634E-02
 2.150000E+00 -3.550000E+00  1.030972E-02
 2.150000E+00 -3.500000E+00  1.058499E-02
 2.150000E+00 -3.450000E+00  1.085218E-02
 2.150000E+00 -3.400000E+00  1.111140E-02
 2.150000E+00 -3.350000E+00  1.136280E-02
 2.150000E+00 -3.300000E+00  1.160653E-02
 2.150000E+00 -3.250000E+00  1.184278E-02
 2.150000E+00 -3.200000E+00  1.207177E-02
 2.150000E+00 -3.150000E+00  1.229373E-02
 2.150000E+00 -3.100000E+00  1.250893E-02
 2.150000E+00 -3.050000E+00  1.271764E-02
 2.150000E+00 -3.000000E+00  1.292018E-02
 2.150000E+00 -2.950000E+00  1.311689E-02
 2.150000E+00 -2.900000E+00  1.330811E-02
 2.150000E+00 -2.850000E+00  1.349425E-02
 2.150000E+00 -2.800000E+00  1.367569E-02
 2.150000E+00 -2.750000E+00  1.385286E-02
 2.150000E+00 -2.700000E+00  1.402616E-02
 2.150000E+00 -2.650000E+00  1.419599E-02
 2.150000E+00 -2.600000E+00  1.436270E-02
 2.150000E+00 -2.550000E+00  1.452661E-02
 2.150000E+00 -2.500000E+00  1.468797E-02
 2.150000E+00 -2.450000E+00  1.484698E-02
 2.150000E+00 -2.400000E+00  1.500375E-02
 2.150000E+00 -2.350000E+00  1.515832E-02
 2.150000E+00 -2.300000E+00  1.531068E-02
 2.150000E+00 -2.250000E+00  1.546070E-02
 2.150000E+00 -2.200000E+00  1.560819E-02
 2.150000E+00 -2.150000E+00  1.575289E-02
 2.150000E+00 -2.100000E+00  1.589448E-02
 2.150000E+00 -2.050000E+00  1.603254E-02
 2.150000E+00 -2.000000E+00  1.616663E-02
 2.150000E+00 -1.950000E+00  1.629622E-02
 2.150000E+00 -1.900000E+00  1.642075E-02
 2.150000E+00 -1.850000E+00  1.653955E-02
 2.150000E+00 -1.800000E+00  1.665189E-02
 2.150000E+00 -1.750000E+00  1.675690E-02
 2.150000E+00 -1.700000E+00  1.685359E-02
 2.150000E+00 -1.650000E+00  1.694078E-02
 2.150000E+00 -1.600000E+00  1.701703E-02
 2.150000E+00 -1.550000E+00  1.708067E-02
 2.150000E+00 -1.500000E+00  1.712965E-02
 2.150000E+00 -1.450000E+00  1.716155E-02
 2.150000E+00 -1.400000E+00  1.717349E-02
 2.150000E+00 -1.350000E+00  1.716208E-02
 2.150000E+00 -1.300000E+00  1.712341E-02
 2.150000E+00 -1.250000E+00  1.705309E-02
 2.150000E+00 -1.200000E+00  1.694627E-02
 2.150000E+00 -1.150000E+00  1.679790E-02
 2.150000E+00 -1.100000E+00  1.660304E-02
 2.150000E+00 -1.050000E+00  1.635736E-02
 2.150000E+00 -1.000000E+00  1.605792E-02
 2.150000E+00 -9.500000E-01  1.570404E-02
 2.150000E+00 -9.000000E-01  1.529846E-02
 2.150000E+00 -8.500000E-01  1.484849E-02
 2.150000E+00 -8.000000E-01  1.436699E-02
 2.150000E+00 -7.500000E-01  1.387293E-02
 2.150000E+00 -7.000000E-01  1.339111E-02
 2.150000E+00 -6.500000E-01  1.295081E-02
 2.150000E+00 -6.000000E-01  1.258315E-02
 2.150000E+00 -5.500000E-01  1.231755E-02
 2.150000E+00 -5.000000E-01  1.217763E-02
 2.150000E+00 -4.500000E-01  1.217760E-02
 2.150000E+00 -4.000000E-01  1.231988E-02
 2.150000E+00 -3.500000E-01  1.259474E-02
 2.150000E+00 -3.000000E-01  1.298187E-02
 2.150000E+00 -2.500000E-01  1.345364E-02
 2.150000E+00 -2.000000E-01  1.397909E-02
 2.150000E+00 -1.500000E-01  1.452782E-02
 2.150000E+00 -1.000000E-01  1.507303E-02
 2.150000E+00 -5.000000E-02  1.559339E-02
 2.150000E+00  0.000000E+00  1.607372E-02
 2.150000E+00  5.000000E-02  1.650473E-02
 2.150000E+00  1.000000E-01  1.688215E-02
 2.150000E+00  1.500000E-01  1.720555E-02
 2.150000E+00  2.000000E-01  1.747724E-02
 2.150000E+00  2.500000E-01  1.770120E-02
 2.150000E+00  3.000000E-01  1.788225E-02
 2.150000E+00  3.500000E-01  1.802545E-02
 2.150000E+00  4.000000E-01  1.813567E-02
 2.150000E+00  4.500000E-01  1.821736E-02
 2.150000E+00  5.000000E-01  1.827441E-02
 2.150000E+00  5.500000E-01  1.831007E-02
 2.150000E+00  6.000000E-01  1.832701E-02
 2.150000E+00  6.500000E-01  1.832731E-02
 2.150000E+00  7.000000E-01  1.831251E-02
 2.150000E+00  7.500000E-01  1.828370E-02
 2.150000E+00  8.000000E-01  1.824150E-02
 2.150000E+00  8.500000E-01  1.818615E-02
 2.150000E+00  9.000000E-01  1.811746E-02
 2.150000E+00  9.500000E-01  1.803484E-02
 2.150000E+00  1.000000E+00  1.793728E-02
 2.150000E+00  1.050000E+00  1.782334E-02
 2.150000E+00  1.100000E+00  1.769105E-02
 2.150000E+00  1.150000E+00  1.753798E-02
 2.150000E+00  1.200000E+00  1.736115E-02
 2.150000E+00  1.250000E+00  1.715713E-02
 2.150000E+00  1.300000E+00  1.692204E-02
 2.150000E+00  1.350000E+00  1.665179E-02
 2.150000E+00  1.400000E+00  1.634231E-02
 2.150000E+00  1.450000E+00  1.598996E-02
 2.150000E+00  1.500000E+00  1.559213E-02
 2.150000E+00  1.550000E+00  1.514800E-02
 2.150000E+00  1.600000E+00  1.465942E-02
 2.150000E+00  1.650000E+00  1.413183E-02
 2.150000E+00  1.700000E+00  1.357517E-02
 2.150000E+00  1.750000E+00  1.300437E-02
 2.150000E+00  1.800000E+00  1.243928E-02
 2.150000E+00  1.850000E+00  1.190377E-02
 2.150000E+00  1.900000E+00  1.142383E-02
 2.150000E+00  1.950000E+00  1.102486E-02
 2.150000E+00  2.000000E+00  1.072835E-02
 2.150000E+00  2.050000E+00  1.054876E-02
 2.150000E+00  2.100000E+00  1.049123E-02
 2.150000E+00  2.150000E+00  1.055066E-02
 2.150000E+00  2.200000E+00  1.071250E-02
 2.150000E+00  2.250000E+00  1.095499E-02
 2.150000E+00  2.300000E+00  1.125225E-02
 2.150000E+00  2.350000E+00  1.157765E-02
 2.150000E+00  2.400000E+00  1.190661E-02
 2.150000E+00  2.450000E+00  1.221860E-02
 2.150000E+00  2.500000E+00  1.249816E-02
 2.150000E+00  2.550000E+00  1.273495E-02
 2.150000E+00  2.600000E+00  1.292329E-02
 2.150000E+00  2.650000E+00  1.306130E-02
 2.150000E+00  2.700000E+00  1.314986E-02
 2.150000E+00  2.750000E+00  1.319178E-02
 2.150000E+00  2.800000E+00  1.319090E-02
 2.150000E+00  2.850000E+00  1.315157E-02
 2.150000E+00  2.900000E+00  1.307819E-02
 2.150000E+00  2.950000E+00  1.297492E-02
 2.150000E+00  3.000000E+00  1.284557E-02
 2.150000E+00  3.050000E+00  1.269345E-02
 2.150000E+00  3.100000E+00  1.252140E-02
 2.150000E+00  3.150000E+00  1.233183E-02
 2.150000E+00  3.200000E+00  1.212670E-02
 2.150000E+00  3.250000E+00  1.190761E-02
 2.150000E+00  3.300000E+00  1.167583E-02
 2.150000E+00  3.350000E+00  1.143236E-02
 2.150000E+00  3.400000E+00  1.117798E-02
 2.150000E+00  3.450000E+00  1.091331E-02
 2.150000E+00  3.500000E+00  1.063881E-02
 2.150000E+00  3.550000E+00  1.035485E-02
 2.150000E+00  3.600000E+00  1.006170E-02
 2.150000E+00  3.650000E+00  9.759601E-03
 2.150000E+00  3.700000E+00  9.448769E-03
 2.150000E+00  3.750000E+00  9.129404E-03
 2.150000E+00  3.800000E+00  8.801734E-03
 2.150000E+00  3.850000E+00  8.466034E-03
 2.150000E+00  3.900000E+00  8.122653E-03
 2.150000E+00  3.950000E+00  7.772037E-03
 2.150000E+00  4.000000E+00  7.414755E-03
 2.150000E+00  4.050000E+00  7.051518E-03
 2.150000E+00  4.100000E+00  6.683203E-03
 2.150000E+00  4.150000E+00  6.310863E-03
 2.150000E+00  4.200000E+00  5.935747E-03
 2.150000E+00  4.250000E+00  5.559295E-03
 2.150000E+00  4.300000E+00  5.183139E-03
 2.150000E+00  4.350000E+00  4.809084E-03
 2.150000E+00  4.400000E+00  4.439080E-03
 2.150000E+00  4.450000E+00  4.075187E-03
 2.150000E+00  4.500000E+00  3.719525E-03
 2.150000E+00  4.550000E+00  3.374227E-03
 2.150000E+00  4.600000E+00  3.041377E-03
 2.150000E+00  4.650000E+00  2.722958E-03
 2.150000E+00  4.700000E+00  2.420788E-03
 2.150000E+00  4.750000E+00  2.136461E-03
 2.150000E+00  4.800000E+00  1.871298E-03
 2.150000E+00  4.850000E+00  1.626293E-03
 2.150000E+00  4.900000E+00  1.402080E-03
 2.150000E+00  4.950000E+00  1.198913E-03
 2.150000E+00  5.000000E+00  1.016666E-03
 2.150000E+00  5.050000E+00  8.548517E-04
 2.150000E+00  5.100000E+00  7.126573E-04
 2.150000E+00  5.150000E+00  5.889960E-04
 2.150000E+00  5.200000E+00  4.825657E-04
 2.150000E+00  5.250000E+00  3.919126E-04
 2.150000E+00  5.300000E+00  3.154936E-04
 2.150000E+00  5.350000E+00  2.517345E-04
 2.150000E+00  5.400000E+00  1.990810E-04
 2.150000E+00  5.450000E+00  1.560399E-04
 2.150000E+00  5.500000E+00  1.212112E-04
 2.150000E+00  5.550000E+00  9.331052E-05
 2.150000E+00  5.600000E+00  7.118176E-05
 2.150000E+00  5.650000E+00  5.380333E-05
 2.150000E+00  5.700000E+00  4.028755E-05
 2.150000E+00  5.750000E+00  2.987553E-05
 2.150000E+00  5.800000E+00  2.192872E-05
 2.150000E+00  5.850000E+00  1.591802E-05
 2.150000E+00  5.900000E+00  1.141165E-05
 2.150000E+00  5.950000E+00  8.062411E-06
 2.150000E+00  6.000000E+00  5.595059E-06
 2.150000E+00  6.050000E+00  3.794371E-06
 2.150000E+00  6.100000E+00  2.494240E-06
 2.150000E+00  6.150000E+00  1.568132E-06
 2.150000E+00  6.200000E+00  9.210277E-07
 2.150000E+00  6.250000E+00  4.828821E-07
 2.150000E+00  6.300000E+00  2.035673E-07
 2.150000E+00  6.350000E+00  4.922489E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  6.522470E-08
 2.200000E+00 -6.300000E+00  2.689624E-07
 2.200000E+00 -6.250000E+00  6.352120E-07
 2.200000E+00 -6.200000E+00  1.204912E-06
 2.200000E+00 -6.150000E+00  2.038682E-06
 2.200000E+00 -6.100000E+00  3.221051E-06
 2.200000E+00 -6.050000E+00  4.866003E-06
 2.200000E+00 -6.000000E+00  7.123706E-06
 2.200000E+00 -5.950000E+00  1.018834E-05
 2.200000E+00 -5.900000E+00  1.430692E-05
 2.200000E+00 -5.850000E+00  1.978896E-05
 2.200000E+00 -5.800000E+00  2.701687E-05
 2.200000E+00 -5.750000E+00  3.645667E-05
 2.200000E+00 -5.700000E+00  4.866855E-05
 2.200000E+00 -5.650000E+00  6.431674E-05
 2.200000E+00 -5.600000E+00  8.417761E-05
 2.200000E+00 -5.550000E+00  1.091453E-04
 2.200000E+00 -5.500000E+00  1.402338E-04
 2.200000E+00 -5.450000E+00  1.785736E-04
 2.200000E+00 -5.400000E+00  2.254032E-04
 2.200000E+00 -5.350000E+00  2.820527E-04
 2.200000E+00 -5.300000E+00  3.499196E-04
 2.200000E+00 -5.250000E+00  4.304363E-04
 2.200000E+00 -5.200000E+00  5.250290E-04
 2.200000E+00 -5.150000E+00  6.350701E-04
 2.200000E+00 -5.100000E+00  7.618258E-04
 2.200000E+00 -5.050000E+00  9.064013E-04
 2.200000E+00 -5.000000E+00  1.069689E-03
 2.200000E+00 -4.950000E+00  1.252323E-03
 2.200000E+00 -4.900000E+00  1.454639E-03
 2.200000E+00 -4.850000E+00  1.676649E-03
 2.200000E+00 -4.800000E+00  1.918031E-03
 2.200000E+00 -4.750000E+00  2.178127E-03
 2.200000E+00 -4.700000E+00  2.455960E-03
 2.200000E+00 -4.650000E+00  2.750263E-03
 2.200000E+00 -4.600000E+00  3.059520E-03
 2.200000E+00 -4.550000E+00  3.382011E-03
 2.200000E+00 -4.500000E+00  3.715875E-03
 2.200000E+00 -4.450000E+00  4.059164E-03
 2.200000E+00 -4.400000E+00  4.409902E-03
 2.200000E+00 -4.350000E+00  4.766139E-03
 2.200000E+00 -4.300000E+00  5.125999E-03
 2.200000E+00 -4.250000E+00  5.487719E-03
 2.200000E+00 -4.200000E+00  5.849677E-03
 2.200000E+00 -4.150000E+00  6.210413E-03
 2.200000E+00 -4.100000E+00  6.568633E-03
 2.200000E+00 -4.050000E+00  6.923215E-03
 2.200000E+00 -4.000000E+00  7.273198E-03
 2.200000E+00 -3.950000E+00  7.617771E-03
 2.200000E+00 -3.900000E+00  7.956263E-03
 2.200000E+00 -3.850000E+00  8.288122E-03
 2.200000E+00 -3.800000E+00  8.612906E-03
 2.200000E+00 -3.750000E+00  8.930269E-03
 2.200000E+00 -3.700000E+00  9.239952E-03
 2.200000E+00 -3.650000E+00  9.541769E-03
 2.200000E+00 -3.600000E+00  9.835609E-03
 2.200000E+00 -3.550000E+00  1.012142E-02
 2.200000E+00 -3.500000E+00  1.039921E-02
 2.200000E+00 -3.450000E+00  1.066903E-02
 2.200000E+00 -3.400000E+00  1.093099E-02
 2.200000E+00 -3.350000E+00  1.118522E-02
 2.200000E+00 -3.300000E+00  1.143188E-02
 2.200000E+00 -3.250000E+00  1.167117E-02
 2.200000E+00 -3.200000E+00  1.190330E-02
 2.200000E+00 -3.150000E+00  1.212850E-02
 2.200000E+00 -3.100000E+00  1.234702E-02
 2.200000E+00 -3.050000E+00  1.255913E-02
 2.200000E+00 -3.000000E+00  1.276513E-02
 2.200000E+00 -2.950000E+00  1.296531E-02
 2.200000E+00 -2.900000E+00  1.316002E-02
 2.200000E+00 -2.850000E+00  1.334959E-02
 2.200000E+00 -2.800000E+00  1.353438E-02
 2.200000E+00 -2.750000E+00  1.371473E-02
 2.200000E+00 -2.700000E+00  1.389101E-02
 2.200000E+00 -2.650000E+00  1.406354E-02
 2.200000E+00 -2.600000E+00  1.423264E-02
 2.200000E+00 -2.550000E+00  1.439856E-02
 2.200000E+00 -2.500000E+00  1.456153E-02
 2.200000E+00 -2.450000E+00  1.472173E-02
 2.200000E+00 -2.400000E+00  1.487926E-02
 2.200000E+00 -2.350000E+00  1.503418E-02
 2.200000E+00 -2.300000E+00  1.518648E-02
 2.200000E+00 -2.250000E+00  1.533607E-02
 2.200000E+00 -2.200000E+00  1.548280E-02
 2.200000E+00 -2.150000E+00  1.562645E-02
 2.200000E+00 -2.100000E+00  1.576673E-02
 2.200000E+00 -2.050000E+00  1.590329E-02
 2.200000E+00 -2.000000E+00  1.603569E-02
 2.200000E+00 -1.950000E+00  1.616345E-02
 2.200000E+00 -1.900000E+00  1.628599E-02
 2.200000E+00 -1.850000E+00  1.640266E-02
 2.200000E+00 -1.800000E+00  1.651268E-02
 2.200000E+00 -1.750000E+00  1.661513E-02
 2.200000E+00 -1.700000E+00  1.670891E-02
 2.200000E+00 -1.650000E+00  1.679270E-02
 2.200000E+00 -1.600000E+00  1.686489E-02
 2.200000E+00 -1.550000E+00  1.692354E-02
 2.200000E+00 -1.500000E+00  1.696627E-02
 2.200000E+00 -1.450000E+00  1.699023E-02
 2.200000E+00 -1.400000E+00  1.699197E-02
 2.200000E+00 -1.350000E+00  1.696742E-02
 2.200000E+00 -1.300000E+00  1.691178E-02
 2.200000E+00 -1.250000E+00  1.681959E-02
 2.200000E+00 -1.200000E+00  1.668471E-02
 2.200000E+00 -1.150000E+00  1.650062E-02
 2.200000E+00 -1.100000E+00  1.626071E-02
 2.200000E+00 -1.050000E+00  1.595894E-02
 2.200000E+00 -1.000000E+00  1.559072E-02
 2.200000E+00 -9.500000E-01  1.515408E-02
 2.200000E+00 -9.000000E-01  1.465121E-02
 2.200000E+00 -8.500000E-01  1.408997E-02
 2.200000E+00 -8.000000E-01  1.348544E-02
 2.200000E+00 -7.500000E-01  1.286082E-02
 2.200000E+00 -7.000000E-01  1.224730E-02
 2.200000E+00 -6.500000E-01  1.168250E-02
 2.200000E+00 -6.000000E-01  1.120708E-02
 2.200000E+00 -5.500000E-01  1.085997E-02
 2.200000E+00 -5.000000E-01  1.067271E-02
 2.200000E+00 -4.500000E-01  1.066441E-02
 2.200000E+00 -4.000000E-01  1.083839E-02
 2.200000E+00 -3.500000E-01  1.118162E-02
 2.200000E+00 -3.000000E-01  1.166699E-02
 2.200000E+00 -2.500000E-01  1.225784E-02
 2.200000E+00 -2.000000E-01  1.291352E-02
 2.200000E+00 -1.500000E-01  1.359466E-02
 2.200000E+00 -1.000000E-01  1.426720E-02
 2.200000E+00 -5.000000E-02  1.490468E-02
 2.200000E+00  0.000000E+00  1.548889E-02
 2.200000E+00  5.000000E-02  1.600932E-02
 2.200000E+00  1.000000E-01  1.646182E-02
 2.200000E+00  1.500000E-01  1.684700E-02
 2.200000E+00  2.000000E-01  1.716868E-02
 2.200000E+00  2.500000E-01  1.743252E-02
 2.200000E+00  3.000000E-01  1.764505E-02
 2.200000E+00  3.500000E-01  1.781286E-02
 2.200000E+00  4.000000E-01  1.794222E-02
 2.200000E+00  4.500000E-01  1.803873E-02
 2.200000E+00  5.000000E-01  1.810723E-02
 2.200000E+00  5.500000E-01  1.815177E-02
 2.200000E+00  6.000000E-01  1.817566E-02
 2.200000E+00  6.500000E-01  1.818147E-02
 2.200000E+00  7.000000E-01  1.817120E-02
 2.200000E+00  7.500000E-01  1.814626E-02
 2.200000E+00  8.000000E-01  1.810761E-02
 2.200000E+00  8.500000E-01  1.805575E-02
 2.200000E+00  9.000000E-01  1.799080E-02
 2.200000E+00  9.500000E-01  1.791247E-02
 2.200000E+00  1.000000E+00  1.782011E-02
 2.200000E+00  1.050000E+00  1.771264E-02
 2.200000E+00  1.100000E+00  1.758860E-02
 2.200000E+00  1.150000E+00  1.744612E-02
 2.200000E+00  1.200000E+00  1.728290E-02
 2.200000E+00  1.250000E+00  1.709632E-02
 2.200000E+00  1.300000E+00  1.688347E-02
 2.200000E+00  1.350000E+00  1.664134E-02
 2.200000E+00  1.400000E+00  1.636702E-02
 2.200000E+00  1.450000E+00  1.605810E-02
 2.200000E+00  1.500000E+00  1.571308E-02
 2.200000E+00  1.550000E+00  1.533200E-02
 2.200000E+00  1.600000E+00  1.491704E-02
 2.200000E+00  1.650000E+00  1.447322E-02
 2.200000E+00  1.700000E+00  1.400893E-02
 2.200000E+00  1.750000E+00  1.353623E-02
 2.200000E+00  1.800000E+00  1.307067E-02
 2.200000E+00  1.850000E+00  1.263051E-02
 2.200000E+00  1.900000E+00  1.223523E-02
 2.200000E+00  1.950000E+00  1.190359E-02
 2.200000E+00  2.000000E+00  1.165123E-02
 2.200000E+00  2.050000E+00  1.148853E-02
 2.200000E+00  2.100000E+00  1.141900E-02
 2.200000E+00  2.150000E+00  1.143873E-02
 2.200000E+00  2.200000E+00  1.153689E-02
 2.200000E+00  2.250000E+00  1.169732E-02
 2.200000E+00  2.300000E+00  1.190071E-02
 2.200000E+00  2.350000E+00  1.212697E-02
 2.200000E+00  2.400000E+00  1.235727E-02
 2.200000E+00  2.450000E+00  1.257560E-02
 2.200000E+00  2.500000E+00  1.276956E-02
 2.200000E+00  2.550000E+00  1.293053E-02
 2.200000E+00  2.600000E+00  1.305343E-02
 2.200000E+00  2.650000E+00  1.313614E-02
 2.200000E+00  2.700000E+00  1.317878E-02
 2.200000E+00  2.750000E+00  1.318308E-02
 2.200000E+00  2.800000E+00  1.315171E-02
 2.200000E+00  2.850000E+00  1.308786E-02
 2.200000E+00  2.900000E+00  1.299485E-02
 2.200000E+00  2.950000E+00  1.287591E-02
 2.200000E+00  3.000000E+00  1.273402E-02
 2.200000E+00  3.050000E+00  1.257183E-02
 2.200000E+00  3.100000E+00  1.239165E-02
 2.200000E+00  3.150000E+00  1.219543E-02
 2.200000E+00  3.200000E+00  1.198479E-02
 2.200000E+00  3.250000E+00  1.176105E-02
 2.200000E+00  3.300000E+00  1.152526E-02
 2.200000E+00  3.350000E+00  1.127827E-02
 2.200000E+00  3.400000E+00  1.102074E-02
 2.200000E+00  3.450000E+00  1.075318E-02
 2.200000E+00  3.500000E+00  1.047599E-02
 2.200000E+00  3.550000E+00  1.018951E-02
 2.200000E+00  3.600000E+00  9.893997E-03
 2.200000E+00  3.650000E+00  9.589686E-03
 2.200000E+00  3.700000E+00  9.276797E-03
 2.200000E+00  3.750000E+00  8.955551E-03
 2.200000E+00  3.800000E+00  8.626203E-03
 2.200000E+00  3.850000E+00  8.289059E-03
 2.200000E+00  3.900000E+00  7.944505E-03
 2.200000E+00  3.950000E+00  7.593029E-03
 2.200000E+00  4.000000E+00  7.235246E-03
 2.200000E+00  4.050000E+00  6.871922E-03
 2.200000E+00  4.100000E+00  6.503991E-03
 2.200000E+00  4.150000E+00  6.132571E-03
 2.200000E+00  4.200000E+00  5.758973E-03
 2.200000E+00  4.250000E+00  5.384705E-03
 2.200000E+00  4.300000E+00  5.011458E-03
 2.200000E+00  4.350000E+00  4.641086E-03
 2.200000E+00  4.400000E+00  4.275577E-03
 2.200000E+00  4.450000E+00  3.917002E-03
 2.200000E+00  4.500000E+00  3.567474E-03
 2.200000E+00  4.550000E+00  3.229088E-03
 2.200000E+00  4.600000E+00  2.903866E-03
 2.200000E+00  4.650000E+00  2.593702E-03
 2.200000E+00  4.700000E+00  2.300299E-03
 2.200000E+00  4.750000E+00  2.025120E-03
 2.200000E+00  4.800000E+00  1.769339E-03
 2.200000E+00  4.850000E+00  1.533796E-03
 2.200000E+00  4.900000E+00  1.318971E-03
 2.200000E+00  4.950000E+00  1.124974E-03
 2.200000E+00  5.000000E+00  9.515444E-04
 2.200000E+00  5.050000E+00  7.980793E-04
 2.200000E+00  5.100000E+00  6.636729E-04
 2.200000E+00  5.150000E+00  5.471690E-04
 2.200000E+00  5.200000E+00  4.472210E-04
 2.200000E+00  5.250000E+00  3.623553E-04
 2.200000E+00  5.300000E+00  2.910312E-04
 2.200000E+00  5.350000E+00  2.316966E-04
 2.200000E+00  5.400000E+00  1.828346E-04
 2.200000E+00  5.450000E+00  1.430013E-04
 2.200000E+00  5.500000E+00  1.108531E-04
 2.200000E+00  5.550000E+00  8.516534E-05
 2.200000E+00  5.600000E+00  6.484245E-05
 2.200000E+00  5.650000E+00  4.892099E-05
 2.200000E+00  5.700000E+00  3.656763E-05
 2.200000E+00  5.750000E+00  2.707293E-05
 2.200000E+00  5.800000E+00  1.984219E-05
 2.200000E+00  5.850000E+00  1.438449E-05
 2.200000E+00  5.900000E+00  1.030058E-05
 2.200000E+00  5.950000E+00  7.270567E-06
 2.200000E+00  6.000000E+00  5.041719E-06
 2.200000E+00  6.050000E+00  3.417108E-06
 2.200000E+00  6.100000E+00  2.245257E-06
 2.200000E+00  6.150000E+00  1.411143E-06
 2.200000E+00  6.200000E+00  8.286313E-07
 2.200000E+00  6.250000E+00  4.343703E-07
 2.200000E+00  6.300000E+00  1.830968E-07
 2.200000E+00  6.350000E+00  4.427224E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  5.798058E-08
 2.250000E+00 -6.300000E+00  2.390899E-07
 2.250000E+00 -6.250000E+00  5.646786E-07
 2.250000E+00 -6.200000E+00  1.071225E-06
 2.250000E+00 -6.150000E+00  1.812864E-06
 2.250000E+00 -6.100000E+00  2.865276E-06
 2.250000E+00 -6.050000E+00  4.330793E-06
 2.250000E+00 -6.000000E+00  6.344628E-06
 2.250000E+00 -5.950000E+00  9.082139E-06
 2.250000E+00 -5.900000E+00  1.276707E-05
 2.250000E+00 -5.850000E+00  1.768069E-05
 2.250000E+00 -5.800000E+00  2.417167E-05
 2.250000E+00 -5.750000E+00  3.266651E-05
 2.250000E+00 -5.700000E+00  4.368002E-05
 2.250000E+00 -5.650000E+00  5.782544E-05
 2.250000E+00 -5.600000E+00  7.582318E-05
 2.250000E+00 -5.550000E+00  9.850764E-05
 2.250000E+00 -5.500000E+00  1.268306E-04
 2.250000E+00 -5.450000E+00  1.618607E-04
 2.250000E+00 -5.400000E+00  2.047765E-04
 2.250000E+00 -5.350000E+00  2.568541E-04
 2.250000E+00 -5.300000E+00  3.194456E-04
 2.250000E+00 -5.250000E+00  3.939508E-04
 2.250000E+00 -5.200000E+00  4.817796E-04
 2.250000E+00 -5.150000E+00  5.843080E-04
 2.250000E+00 -5.100000E+00  7.028287E-04
 2.250000E+00 -5.050000E+00  8.384988E-04
 2.250000E+00 -5.000000E+00  9.922883E-04
 2.250000E+00 -4.950000E+00  1.164933E-03
 2.250000E+00 -4.900000E+00  1.356893E-03
 2.250000E+00 -4.850000E+00  1.568324E-03
 2.250000E+00 -4.800000E+00  1.799060E-03
 2.250000E+00 -4.750000E+00  2.048604E-03
 2.250000E+00 -4.700000E+00  2.316140E-03
 2.250000E+00 -4.650000E+00  2.600555E-03
 2.250000E+00 -4.600000E+00  2.900472E-03
 2.250000E+00 -4.550000E+00  3.214292E-03
 2.250000E+00 -4.500000E+00  3.540251E-03
 2.250000E+00 -4.450000E+00  3.876471E-03
 2.250000E+00 -4.400000E+00  4.221020E-03
 2.250000E+00 -4.350000E+00  4.571966E-03
 2.250000E+00 -4.300000E+00  4.927427E-03
 2.250000E+00 -4.250000E+00  5.285609E-03
 2.250000E+00 -4.200000E+00  5.644846E-03
 2.250000E+00 -4.150000E+00  6.003620E-03
 2.250000E+00 -4.100000E+00  6.360572E-03
 2.250000E+00 -4.050000E+00  6.714511E-03
 2.250000E+00 -4.000000E+00  7.064407E-03
 2.250000E+00 -3.950000E+00  7.409382E-03
 2.250000E+00 -3.900000E+00  7.748699E-03
 2.250000E+00 -3.850000E+00  8.081747E-03
 2.250000E+00 -3.800000E+00  8.408027E-03
 2.250000E+00 -3.750000E+00  8.727142E-03
 2.250000E+00 -3.700000E+00  9.038788E-03
 2.250000E+00 -3.650000E+00  9.342743E-03
 2.250000E+00 -3.600000E+00  9.638862E-03
 2.250000E+00 -3.550000E+00  9.927073E-03
 2.250000E+00 -3.500000E+00  1.020736E-02
 2.250000E+00 -3.450000E+00  1.047978E-02
 2.250000E+00 -3.400000E+00  1.074442E-02
 2.250000E+00 -3.350000E+00  1.100140E-02
 2.250000E+00 -3.300000E+00  1.125090E-02
 2.250000E+00 -3.250000E+00  1.149310E-02
 2.250000E+00 -3.200000E+00  1.172821E-02
 2.250000E+00 -3.150000E+00  1.195646E-02
 2.250000E+00 -3.100000E+00  1.217808E-02
 2.250000E+00 -3.050000E+00  1.239335E-02
 2.250000E+00 -3.000000E+00  1.260254E-02
 2.250000E+00 -2.950000E+00  1.280593E-02
 2.250000E+00 -2.900000E+00  1.300383E-02
 2.250000E+00 -2.850000E+00  1.319655E-02
 2.250000E+00 -2.800000E+00  1.338439E-02
 2.250000E+00 -2.750000E+00  1.356767E-02
 2.250000E+00 -2.700000E+00  1.374669E-02
 2.250000E+00 -2.650000E+00  1.392174E-02
 2.250000E+00 -2.600000E+00  1.409308E-02
 2.250000E+00 -2.550000E+00  1.426095E-02
 2.250000E+00 -2.500000E+00  1.442553E-02
 2.250000E+00 -2.450000E+00  1.458700E-02
 2.250000E+00 -2.400000E+00  1.474544E-02
 2.250000E+00 -2.350000E+00  1.490093E-02
 2.250000E+00 -2.300000E+00  1.505345E-02
 2.250000E+00 -2.250000E+00  1.520295E-02
 2.250000E+00 -2.200000E+00  1.534930E-02
 2.250000E+00 -2.150000E+00  1.549231E-02
 2.250000E+00 -2.100000E+00  1.563172E-02
 2.250000E+00 -2.050000E+00  1.576720E-02
 2.250000E+00 -2.000000E+00  1.589836E-02
 2.250000E+00 -1.950000E+00  1.602470E-02
 2.250000E+00 -1.900000E+00  1.614568E-02
 2.250000E+00 -1.850000E+00  1.626060E-02
 2.250000E+00 -1.800000E+00  1.636866E-02
 2.250000E+00 -1.750000E+00  1.646887E-02
 2.250000E+00 -1.700000E+00  1.656004E-02
 2.250000E+00 -1.650000E+00  1.664071E-02
 2.250000E+00 -1.600000E+00  1.670908E-02
 2.250000E+00 -1.550000E+00  1.676294E-02
 2.250000E+00 -1.500000E+00  1.679959E-02
 2.250000E+00 -1.450000E+00  1.681572E-02
 2.250000E+00 -1.400000E+00  1.680732E-02
 2.250000E+00 -1.350000E+00  1.676955E-02
 2.250000E+00 -1.300000E+00  1.669670E-02
 2.250000E+00 -1.250000E+00  1.658212E-02
 2.250000E+00 -1.200000E+00  1.641827E-02
 2.250000E+00 -1.150000E+00  1.619694E-02
 2.250000E+00 -1.100000E+00  1.590963E-02
 2.250000E+00 -1.050000E+00  1.554824E-02
 2.250000E+00 -1.000000E+00  1.510617E-02
 2.250000E+00 -9.500000E-01  1.457977E-02
 2.250000E+00 -9.000000E-01  1.397023E-02
 2.250000E+00 -8.500000E-01  1.328575E-02
 2.250000E+00 -8.000000E-01  1.254355E-02
 2.250000E+00 -7.500000E-01  1.177139E-02
 2.250000E+00 -7.000000E-01  1.100769E-02
 2.250000E+00 -6.500000E-01  1.029977E-02
 2.250000E+00 -6.000000E-01  9.699636E-03
 2.250000E+00 -5.500000E-01  9.257653E-03
 2.250000E+00 -5.000000E-01  9.015053E-03
 2.250000E+00 -4.500000E-01  8.996963E-03
 2.250000E+00 -4.000000E-01  9.207823E-03
 2.250000E+00 -3.500000E-01  9.630556E-03
 2.250000E+00 -3.000000E-01  1.022972E-02
 2.250000E+00 -2.500000E-01  1.095771E-02
 2.250000E+00 -2.000000E-01  1.176229E-02
 2.250000E+00 -1.500000E-01  1.259358E-02
 2.250000E+00 -1.000000E-01  1.340916E-02
 2.250000E+00 -5.000000E-02  1.417690E-02
 2.250000E+00  0.000000E+00  1.487546E-02
 2.250000E+00  5.000000E-02  1.549329E-02
 2.250000E+00  1.000000E-01  1.602674E-02
 2.250000E+00  1.500000E-01  1.647784E-02
 2.250000E+00  2.000000E-01  1.685231E-02
 2.250000E+00  2.500000E-01  1.715787E-02
 2.250000E+00  3.000000E-01  1.740299E-02
 2.250000E+00  3.500000E-01  1.759607E-02
 2.250000E+00  4.000000E-01  1.774489E-02
 2.250000E+00  4.500000E-01  1.785633E-02
 2.250000E+00  5.000000E-01  1.793627E-02
 2.250000E+00  5.500000E-01  1.798962E-02
 2.250000E+00  6.000000E-01  1.802033E-02
 2.250000E+00  6.500000E-01  1.803155E-02
 2.250000E+00  7.000000E-01  1.802567E-02
 2.250000E+00  7.500000E-01  1.800449E-02
 2.250000E+00  8.000000E-01  1.796928E-02
 2.250000E+00  8.500000E-01  1.792082E-02
 2.250000E+00  9.000000E-01  1.785950E-02
 2.250000E+00  9.500000E-01  1.778534E-02
 2.250000E+00  1.000000E+00  1.769797E-02
 2.250000E+00  1.050000E+00  1.759671E-02
 2.250000E+00  1.100000E+00  1.748050E-02
 2.250000E+00  1.150000E+00  1.734797E-02
 2.250000E+00  1.200000E+00  1.719743E-02
 2.250000E+00  1.250000E+00  1.702692E-02
 2.250000E+00  1.300000E+00  1.683436E-02
 2.250000E+00  1.350000E+00  1.661759E-02
 2.250000E+00  1.400000E+00  1.637466E-02
 2.250000E+00  1.450000E+00  1.610407E-02
 2.250000E+00  1.500000E+00  1.580514E-02
 2.250000E+00  1.550000E+00  1.547845E-02
 2.250000E+00  1.600000E+00  1.512628E-02
 2.250000E+00  1.650000E+00  1.475307E-02
 2.250000E+00  1.700000E+00  1.436577E-02
 2.250000E+00  1.750000E+00  1.397397E-02
 2.250000E+00  1.800000E+00  1.358965E-02
 2.250000E+00  1.850000E+00  1.322655E-02
 2.250000E+00  1.900000E+00  1.289912E-02
 2.250000E+00  1.950000E+00  1.262097E-02
 2.250000E+00  2.000000E+00  1.240335E-02
 2.250000E+00  2.050000E+00  1.225356E-02
 2.250000E+00  2.100000E+00  1.217397E-02
 2.250000E+00  2.150000E+00  1.216155E-02
 2.250000E+00  2.200000E+00  1.220831E-02
 2.250000E+00  2.250000E+00  1.230237E-02
 2.250000E+00  2.300000E+00  1.242946E-02
 2.250000E+00  2.350000E+00  1.257458E-02
 2.250000E+00  2.400000E+00  1.272350E-02
 2.250000E+00  2.450000E+00  1.286386E-02
 2.250000E+00  2.500000E+00  1.298585E-02
 2.250000E+00  2.550000E+00  1.308242E-02
 2.250000E+00  2.600000E+00  1.314915E-02
 2.250000E+00  2.650000E+00  1.318387E-02
 2.250000E+00  2.700000E+00  1.318624E-02
 2.250000E+00  2.750000E+00  1.315719E-02
 2.250000E+00  2.800000E+00  1.309851E-02
 2.250000E+00  2.850000E+00  1.301246E-02
 2.250000E+00  2.900000E+00  1.290151E-02
 2.250000E+00  2.950000E+00  1.276809E-02
 2.250000E+00  3.000000E+00  1.261451E-02
 2.250000E+00  3.050000E+00  1.244284E-02
 2.250000E+00  3.100000E+00  1.225493E-02
 2.250000E+00  3.150000E+00  1.205234E-02
 2.250000E+00  3.200000E+00  1.183638E-02
 2.250000E+00  3.250000E+00  1.160811E-02
 2.250000E+00  3.300000E+00  1.136842E-02
 2.250000E+00  3.350000E+00  1.111797E-02
 2.250000E+00  3.400000E+00  1.085733E-02
 2.250000E+00  3.450000E+00  1.058692E-02
 2.250000E+00  3.500000E+00  1.030710E-02
 2.250000E+00  3.550000E+00  1.001815E-02
 2.250000E+00  3.600000E+00  9.720324E-03
 2.250000E+00  3.650000E+00  9.413858E-03
 2.250000E+00  3.700000E+00  9.098979E-03
 2.250000E+00  3.750000E+00  8.775932E-03
 2.250000E+00  3.800000E+00  8.445000E-03
 2.250000E+00  3.850000E+00  8.106526E-03
 2.250000E+00  3.900000E+00  7.760937E-03
 2.250000E+00  3.950000E+00  7.408769E-03
 2.250000E+00  4.000000E+00  7.050689E-03
 2.250000E+00  4.050000E+00  6.687519E-03
 2.250000E+00  4.100000E+00  6.320256E-03
 2.250000E+00  4.150000E+00  5.950082E-03
 2.250000E+00  4.200000E+00  5.578373E-03
 2.250000E+00  4.250000E+00  5.206700E-03
 2.250000E+00  4.300000E+00  4.836808E-03
 2.250000E+00  4.350000E+00  4.470595E-03
 2.250000E+00  4.400000E+00  4.110071E-03
 2.250000E+00  4.450000E+00  3.757315E-03
 2.250000E+00  4.500000E+00  3.414418E-03
 2.250000E+00  4.550000E+00  3.083426E-03
 2.250000E+00  4.600000E+00  2.766289E-03
 2.250000E+00  4.650000E+00  2.464798E-03
 2.250000E+00  4.700000E+00  2.180533E-03
 2.250000E+00  4.750000E+00  1.914819E-03
 2.250000E+00  4.800000E+00  1.668675E-03
 2.250000E+00  4.850000E+00  1.442787E-03
 2.250000E+00  4.900000E+00  1.237482E-03
 2.250000E+00  4.950000E+00  1.052724E-03
 2.250000E+00  5.000000E+00  8.881261E-04
 2.250000E+00  5.050000E+00  7.429772E-04
 2.250000E+00  5.100000E+00  6.162865E-04
 2.250000E+00  5.150000E+00  5.068374E-04
 2.250000E+00  5.200000E+00  4.132481E-04
 2.250000E+00  5.250000E+00  3.340333E-04
 2.250000E+00  5.300000E+00  2.676623E-04
 2.250000E+00  5.350000E+00  2.126110E-04
 2.250000E+00  5.400000E+00  1.674051E-04
 2.250000E+00  5.450000E+00  1.306530E-04
 2.250000E+00  5.500000E+00  1.010698E-04
 2.250000E+00  5.550000E+00  7.749218E-05
 2.250000E+00  5.600000E+00  5.888509E-05
 2.250000E+00  5.650000E+00  4.434316E-05
 2.250000E+00  5.700000E+00  3.308681E-05
 2.250000E+00  5.750000E+00  2.445508E-05
 2.250000E+00  5.800000E+00  1.789605E-05
 2.250000E+00  5.850000E+00  1.295573E-05
 2.250000E+00  5.900000E+00  9.266195E-06
 2.250000E+00  5.950000E+00  6.533657E-06
 2.250000E+00  6.000000E+00  4.526797E-06
 2.250000E+00  6.050000E+00  3.065961E-06
 2.250000E+00  6.100000E+00  2.013413E-06
 2.250000E+00  6.150000E+00  1.264884E-06
 2.250000E+00  6.200000E+00  7.425040E-07
 2.250000E+00  6.250000E+00  3.891280E-07
 2.250000E+00  6.300000E+00  1.639988E-07
 2.250000E+00  6.350000E+00  3.965054E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  5.132765E-08
 2.300000E+00 -6.300000E+00  2.116618E-07
 2.300000E+00 -6.250000E+00  4.999366E-07
 2.300000E+00 -6.200000E+00  9.485506E-07
 2.300000E+00 -6.150000E+00  1.605681E-06
 2.300000E+00 -6.100000E+00  2.538840E-06
 2.300000E+00 -6.050000E+00  3.839563E-06
 2.300000E+00 -6.000000E+00  5.629129E-06
 2.300000E+00 -5.950000E+00  8.065281E-06
 2.300000E+00 -5.900000E+00  1.134989E-05
 2.300000E+00 -5.850000E+00  1.573754E-05
 2.300000E+00 -5.800000E+00  2.154488E-05
 2.300000E+00 -5.750000E+00  2.916068E-05
 2.300000E+00 -5.700000E+00  3.905618E-05
 2.300000E+00 -5.650000E+00  5.179525E-05
 2.300000E+00 -5.600000E+00  6.804374E-05
 2.300000E+00 -5.550000E+00  8.857711E-05
 2.300000E+00 -5.500000E+00  1.142854E-04
 2.300000E+00 -5.450000E+00  1.461741E-04
 2.300000E+00 -5.400000E+00  1.853603E-04
 2.300000E+00 -5.350000E+00  2.330625E-04
 2.300000E+00 -5.300000E+00  2.905827E-04
 2.300000E+00 -5.250000E+00  3.592814E-04
 2.300000E+00 -5.200000E+00  4.405443E-04
 2.300000E+00 -5.150000E+00  5.357417E-04
 2.300000E+00 -5.100000E+00  6.461827E-04
 2.300000E+00 -5.050000E+00  7.730656E-04
 2.300000E+00 -5.000000E+00  9.174274E-04
 2.300000E+00 -4.950000E+00  1.080097E-03
 2.300000E+00 -4.900000E+00  1.261651E-03
 2.300000E+00 -4.850000E+00  1.462384E-03
 2.300000E+00 -4.800000E+00  1.682280E-03
 2.300000E+00 -4.750000E+00  1.921005E-03
 2.300000E+00 -4.700000E+00  2.177907E-03
 2.300000E+00 -4.650000E+00  2.452032E-03
 2.300000E+00 -4.600000E+00  2.742149E-03
 2.300000E+00 -4.550000E+00  3.046792E-03
 2.300000E+00 -4.500000E+00  3.364305E-03
 2.300000E+00 -4.450000E+00  3.692894E-03
 2.300000E+00 -4.400000E+00  4.030686E-03
 2.300000E+00 -4.350000E+00  4.375778E-03
 2.300000E+00 -4.300000E+00  4.726293E-03
 2.300000E+00 -4.250000E+00  5.080421E-03
 2.300000E+00 -4.200000E+00  5.436459E-03
 2.300000E+00 -4.150000E+00  5.792836E-03
 2.300000E+00 -4.100000E+00  6.148133E-03
 2.300000E+00 -4.050000E+00  6.501090E-03
 2.300000E+00 -4.000000E+00  6.850607E-03
 2.300000E+00 -3.950000E+00  7.195738E-03
 2.300000E+00 -3.900000E+00  7.535677E-03
 2.300000E+00 -3.850000E+00  7.869749E-03
 2.300000E+00 -3.800000E+00  8.197397E-03
 2.300000E+00 -3.750000E+00  8.518167E-03
 2.300000E+00 -3.700000E+00  8.831705E-03
 2.300000E+00 -3.650000E+00  9.137746E-03
 2.300000E+00 -3.600000E+00  9.436109E-03
 2.300000E+00 -3.550000E+00  9.726691E-03
 2.300000E+00 -3.500000E+00  1.000946E-02
 2.300000E+00 -3.450000E+00  1.028444E-02
 2.300000E+00 -3.400000E+00  1.055172E-02
 2.300000E+00 -3.350000E+00  1.081141E-02
 2.300000E+00 -3.300000E+00  1.106368E-02
 2.300000E+00 -3.250000E+00  1.130870E-02
 2.300000E+00 -3.200000E+00  1.154669E-02
 2.300000E+00 -3.150000E+00  1.177785E-02
 2.300000E+00 -3.100000E+00  1.200244E-02
 2.300000E+00 -3.050000E+00  1.222069E-02
 2.300000E+00 -3.000000E+00  1.243289E-02
 2.300000E+00 -2.950000E+00  1.263929E-02
 2.300000E+00 -2.900000E+00  1.284018E-02
 2.300000E+00 -2.850000E+00  1.303584E-02
 2.300000E+00 -2.800000E+00  1.322654E-02
 2.300000E+00 -2.750000E+00  1.341256E-02
 2.300000E+00 -2.700000E+00  1.359417E-02
 2.300000E+00 -2.650000E+00  1.377161E-02
 2.300000E+00 -2.600000E+00  1.394512E-02
 2.300000E+00 -2.550000E+00  1.411490E-02
 2.300000E+00 -2.500000E+00  1.428111E-02
 2.300000E+00 -2.450000E+00  1.444392E-02
 2.300000E+00 -2.400000E+00  1.460340E-02
 2.300000E+00 -2.350000E+00  1.475964E-02
 2.300000E+00 -2.300000E+00  1.491262E-02
 2.300000E+00 -2.250000E+00  1.506230E-02
 2.300000E+00 -2.200000E+00  1.520859E-02
 2.300000E+00 -2.150000E+00  1.535130E-02
 2.300000E+00 -2.100000E+00  1.549020E-02
 2.300000E+00 -2.050000E+00  1.562499E-02
 2.300000E+00 -2.000000E+00  1.575528E-02
 2.300000E+00 -1.950000E+00  1.588060E-02
 2.300000E+00 -1.900000E+00  1.600038E-02
 2.300000E+00 -1.850000E+00  1.611392E-02
 2.300000E+00 -1.800000E+00  1.622037E-02
 2.300000E+00 -1.750000E+00  1.631868E-02
 2.300000E+00 -1.700000E+00  1.640757E-02
 2.300000E+00 -1.650000E+00  1.648544E-02
 2.300000E+00 -1.600000E+00  1.655031E-02
 2.300000E+00 -1.550000E+00  1.659972E-02
 2.300000E+00 -1.500000E+00  1.663064E-02
 2.300000E+00 -1.450000E+00  1.663931E-02
 2.300000E+00 -1.400000E+00  1.662115E-02
 2.300000E+00 -1.350000E+00  1.657056E-02
 2.300000E+00 -1.300000E+00  1.648087E-02
 2.300000E+00 -1.250000E+00  1.634421E-02
 2.300000E+00 -1.200000E+00  1.615155E-02
 2.300000E+00 -1.150000E+00  1.589286E-02
 2.300000E+00 -1.100000E+00  1.555757E-02
 2.300000E+00 -1.050000E+00  1.513528E-02
 2.300000E+00 -1.000000E+00  1.461704E-02
 2.300000E+00 -9.500000E-01  1.399714E-02
 2.300000E+00 -9.000000E-01  1.327540E-02
 2.300000E+00 -8.500000E-01  1.245997E-02
 2.300000E+00 -8.000000E-01  1.157007E-02
 2.300000E+00 -7.500000E-01  1.063812E-02
 2.300000E+00 -7.000000E-01  9.710355E-03
 2.300000E+00 -6.500000E-01  8.844849E-03
 2.300000E+00 -6.000000E-01  8.106452E-03
 2.300000E+00 -5.500000E-01  7.558719E-03
 2.300000E+00 -5.000000E-01  7.254143E-03
 2.300000E+00 -4.500000E-01  7.224912E-03
 2.300000E+00 -4.000000E-01  7.476788E-03
 2.300000E+00 -3.500000E-01  7.987969E-03
 2.300000E+00 -3.000000E-01  8.713303E-03
 2.300000E+00 -2.500000E-01  9.592543E-03
 2.300000E+00 -2.000000E-01  1.056022E-02
 2.300000E+00 -1.500000E-01  1.155463E-02
 2.300000E+00 -1.000000E-01  1.252426E-02
 2.300000E+00 -5.000000E-02  1.343097E-02
 2.300000E+00  0.000000E+00  1.425034E-02
 2.300000E+00  5.000000E-02  1.497009E-02
 2.300000E+00  1.000000E-01  1.558740E-02
 2.300000E+00  1.500000E-01  1.610614E-02
 2.300000E+00  2.000000E-01  1.653428E-02
 2.300000E+00  2.500000E-01  1.688185E-02
 2.300000E+00  3.000000E-01  1.715952E-02
 2.300000E+00  3.500000E-01  1.737761E-02
 2.300000E+00  4.000000E-01  1.754553E-02
 2.300000E+00  4.500000E-01  1.767151E-02
 2.300000E+00  5.000000E-01  1.776252E-02
 2.300000E+00  5.500000E-01  1.782431E-02
 2.300000E+00  6.000000E-01  1.786153E-02
 2.300000E+00  6.500000E-01  1.787787E-02
 2.300000E+00  7.000000E-01  1.787615E-02
 2.300000E+00  7.500000E-01  1.785854E-02
 2.300000E+00  8.000000E-01  1.782658E-02
 2.300000E+00  8.500000E-01  1.778136E-02
 2.300000E+00  9.000000E-01  1.772350E-02
 2.300000E+00  9.500000E-01  1.765329E-02
 2.300000E+00  1.000000E+00  1.757066E-02
 2.300000E+00  1.050000E+00  1.747523E-02
 2.300000E+00  1.100000E+00  1.736631E-02
 2.300000E+00  1.150000E+00  1.724296E-02
 2.300000E+00  1.200000E+00  1.710398E-02
 2.300000E+00  1.250000E+00  1.694800E-02
 2.300000E+00  1.300000E+00  1.677357E-02
 2.300000E+00  1.350000E+00  1.657923E-02
 2.300000E+00  1.400000E+00  1.636375E-02
 2.300000E+00  1.450000E+00  1.612631E-02
 2.300000E+00  1.500000E+00  1.586679E-02
 2.300000E+00  1.550000E+00  1.558607E-02
 2.300000E+00  1.600000E+00  1.528635E-02
 2.300000E+00  1.650000E+00  1.497146E-02
 2.300000E+00  1.700000E+00  1.464705E-02
 2.300000E+00  1.750000E+00  1.432062E-02
 2.300000E+00  1.800000E+00  1.400127E-02
 2.300000E+00  1.850000E+00  1.369925E-02
 2.300000E+00  1.900000E+00  1.342509E-02
 2.300000E+00  1.950000E+00  1.318860E-02
 2.300000E+00  2.000000E+00  1.299772E-02
 2.300000E+00  2.050000E+00  1.285755E-02
 2.300000E+00  2.100000E+00  1.276959E-02
 2.300000E+00  2.150000E+00  1.273152E-02
 2.300000E+00  2.200000E+00  1.273749E-02
 2.300000E+00  2.250000E+00  1.277878E-02
 2.300000E+00  2.300000E+00  1.284495E-02
 2.300000E+00  2.350000E+00  1.292488E-02
 2.300000E+00  2.400000E+00  1.300788E-02
 2.300000E+00  2.450000E+00  1.308453E-02
 2.300000E+00  2.500000E+00  1.314715E-02
 2.300000E+00  2.550000E+00  1.319005E-02
 2.300000E+00  2.600000E+00  1.320945E-02
 2.300000E+00  2.650000E+00  1.320333E-02
 2.300000E+00  2.700000E+00  1.317103E-02
 2.300000E+00  2.750000E+00  1.311297E-02
 2.300000E+00  2.800000E+00  1.303026E-02
 2.300000E+00  2.850000E+00  1.292448E-02
 2.300000E+00  2.900000E+00  1.279739E-02
 2.300000E+00  2.950000E+00  1.265082E-02
 2.300000E+00  3.000000E+00  1.248650E-02
 2.300000E+00  3.050000E+00  1.230604E-02
 2.300000E+00  3.100000E+00  1.211089E-02
 2.300000E+00  3.150000E+00  1.190226E-02
 2.300000E+00  3.200000E+00  1.168121E-02
 2.300000E+00  3.250000E+00  1.144859E-02
 2.300000E+00  3.300000E+00  1.120510E-02
 2.300000E+00  3.350000E+00  1.095129E-02
 2.300000E+00  3.400000E+00  1.068761E-02
 2.300000E+00  3.450000E+00  1.041442E-02
 2.300000E+00  3.500000E+00  1.013202E-02
 2.300000E+00  3.550000E+00  9.840670E-03
 2.300000E+00  3.600000E+00  9.540604E-03
 2.300000E+00  3.650000E+00  9.232058E-03
 2.300000E+00  3.700000E+00  8.915274E-03
 2.300000E+00  3.750000E+00  8.590523E-03
 2.300000E+00  3.800000E+00  8.258120E-03
 2.300000E+00  3.850000E+00  7.918450E-03
 2.300000E+00  3.900000E+00  7.571985E-03
 2.300000E+00  3.950000E+00  7.219315E-03
 2.300000E+00  4.000000E+00  6.861166E-03
 2.300000E+00  4.050000E+00  6.498421E-03
 2.300000E+00  4.100000E+00  6.132141E-03
 2.300000E+00  4.150000E+00  5.763573E-03
 2.300000E+00  4.200000E+00  5.394159E-03
 2.300000E+00  4.250000E+00  5.025525E-03
 2.300000E+00  4.300000E+00  4.659468E-03
 2.300000E+00  4.350000E+00  4.297917E-03
 2.300000E+00  4.400000E+00  3.942898E-03
 2.300000E+00  4.450000E+00  3.596482E-03
 2.300000E+00  4.500000E+00  3.260727E-03
 2.300000E+00  4.550000E+00  2.937619E-03
 2.300000E+00  4.600000E+00  2.629020E-03
 2.300000E+00  4.650000E+00  2.336611E-03
 2.300000E+00  4.700000E+00  2.061841E-03
 2.300000E+00  4.750000E+00  1.805885E-03
 2.300000E+00  4.800000E+00  1.569608E-03
 2.300000E+00  4.850000E+00  1.353537E-03
 2.300000E+00  4.900000E+00  1.157848E-03
 2.300000E+00  4.950000E+00  9.823662E-04
 2.300000E+00  5.000000E+00  8.265818E-04
 2.300000E+00  5.050000E+00  6.896846E-04
 2.300000E+00  5.100000E+00  5.706081E-04
 2.300000E+00  5.150000E+00  4.680853E-04
 2.300000E+00  5.200000E+00  3.807086E-04
 2.300000E+00  5.250000E+00  3.069896E-04
 2.300000E+00  5.300000E+00  2.454149E-04
 2.300000E+00  5.350000E+00  1.944945E-04
 2.300000E+00  5.400000E+00  1.528007E-04
 2.300000E+00  5.450000E+00  1.189974E-04
 2.300000E+00  5.500000E+00  9.186016E-05
 2.300000E+00  5.550000E+00  7.028746E-05
 2.300000E+00  5.600000E+00  5.330503E-05
 2.300000E+00  5.650000E+00  4.006491E-05
 2.300000E+00  5.700000E+00  2.984036E-05
 2.300000E+00  5.750000E+00  2.201775E-05
 2.300000E+00  5.800000E+00  1.608666E-05
 2.300000E+00  5.850000E+00  1.162873E-05
 2.300000E+00  5.900000E+00  8.306096E-06
 2.300000E+00  5.950000E+00  5.849839E-06
 2.300000E+00  6.000000E+00  4.048916E-06
 2.300000E+00  6.050000E+00  2.739938E-06
 2.300000E+00  6.100000E+00  1.798023E-06
 2.300000E+00  6.150000E+00  1.128905E-06
 2.300000E+00  6.200000E+00  6.623705E-07
 2.300000E+00  6.250000E+00  3.470066E-07
 2.300000E+00  6.300000E+00  1.462091E-07
 2.300000E+00  6.350000E+00  3.534405E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  4.521616E-08
 2.350000E+00 -6.300000E+00  1.864772E-07
 2.350000E+00 -6.250000E+00  4.405283E-07
 2.350000E+00 -6.200000E+00  8.360616E-07
 2.350000E+00 -6.150000E+00  1.415820E-06
 2.350000E+00 -6.100000E+00  2.239833E-06
 2.350000E+00 -6.050000E+00  3.389684E-06
 2.350000E+00 -6.000000E+00  4.973753E-06
 2.350000E+00 -5.950000E+00  7.133397E-06
 2.350000E+00 -5.900000E+00  1.005004E-05
 2.350000E+00 -5.850000E+00  1.395318E-05
 2.350000E+00 -5.800000E+00  1.912922E-05
 2.350000E+00 -5.750000E+00  2.593113E-05
 2.350000E+00 -5.700000E+00  3.478847E-05
 2.350000E+00 -5.650000E+00  4.621763E-05
 2.350000E+00 -5.600000E+00  6.083149E-05
 2.350000E+00 -5.550000E+00  7.934780E-05
 2.350000E+00 -5.500000E+00  1.025952E-04
 2.350000E+00 -5.450000E+00  1.315160E-04
 2.350000E+00 -5.400000E+00  1.671641E-04
 2.350000E+00 -5.350000E+00  2.106976E-04
 2.350000E+00 -5.300000E+00  2.633638E-04
 2.350000E+00 -5.250000E+00  3.264783E-04
 2.350000E+00 -5.200000E+00  4.013949E-04
 2.350000E+00 -5.150000E+00  4.894695E-04
 2.350000E+00 -5.100000E+00  5.920178E-04
 2.350000E+00 -5.050000E+00  7.102684E-04
 2.350000E+00 -5.000000E+00  8.453152E-04
 2.350000E+00 -4.950000E+00  9.980694E-04
 2.350000E+00 -4.900000E+00  1.169217E-03
 2.350000E+00 -4.850000E+00  1.359180E-03
 2.350000E+00 -4.800000E+00  1.568093E-03
 2.350000E+00 -4.750000E+00  1.795779E-03
 2.350000E+00 -4.700000E+00  2.041752E-03
 2.350000E+00 -4.650000E+00  2.305220E-03
 2.350000E+00 -4.600000E+00  2.585106E-03
 2.350000E+00 -4.550000E+00  2.880085E-03
 2.350000E+00 -4.500000E+00  3.188619E-03
 2.350000E+00 -4.450000E+00  3.509014E-03
 2.350000E+00 -4.400000E+00  3.839467E-03
 2.350000E+00 -4.350000E+00  4.178120E-03
 2.350000E+00 -4.300000E+00  4.523116E-03
 2.350000E+00 -4.250000E+00  4.872638E-03
 2.350000E+00 -4.200000E+00  5.224957E-03
 2.350000E+00 -4.150000E+00  5.578457E-03
 2.350000E+00 -4.100000E+00  5.931664E-03
 2.350000E+00 -4.050000E+00  6.283253E-03
 2.350000E+00 -4.000000E+00  6.632054E-03
 2.350000E+00 -3.950000E+00  6.977051E-03
 2.350000E+00 -3.900000E+00  7.317368E-03
 2.350000E+00 -3.850000E+00  7.652264E-03
 2.350000E+00 -3.800000E+00  7.981117E-03
 2.350000E+00 -3.750000E+00  8.303415E-03
 2.350000E+00 -3.700000E+00  8.618749E-03
 2.350000E+00 -3.650000E+00  8.926805E-03
 2.350000E+00 -3.600000E+00  9.227361E-03
 2.350000E+00 -3.550000E+00  9.520280E-03
 2.350000E+00 -3.500000E+00  9.805498E-03
 2.350000E+00 -3.450000E+00  1.008302E-02
 2.350000E+00 -3.400000E+00  1.035291E-02
 2.350000E+00 -3.350000E+00  1.061528E-02
 2.350000E+00 -3.300000E+00  1.087028E-02
 2.350000E+00 -3.250000E+00  1.111806E-02
 2.350000E+00 -3.200000E+00  1.135885E-02
 2.350000E+00 -3.150000E+00  1.159285E-02
 2.350000E+00 -3.100000E+00  1.182029E-02
 2.350000E+00 -3.050000E+00  1.204142E-02
 2.350000E+00 -3.000000E+00  1.225651E-02
 2.350000E+00 -2.950000E+00  1.246579E-02
 2.350000E+00 -2.900000E+00  1.266954E-02
 2.350000E+00 -2.850000E+00  1.286800E-02
 2.350000E+00 -2.800000E+00  1.306144E-02
 2.350000E+00 -2.750000E+00  1.325009E-02
 2.350000E+00 -2.700000E+00  1.343418E-02
 2.350000E+00 -2.650000E+00  1.361395E-02
 2.350000E+00 -2.600000E+00  1.378957E-02
 2.350000E+00 -2.550000E+00  1.396125E-02
 2.350000E+00 -2.500000E+00  1.412914E-02
 2.350000E+00 -2.450000E+00  1.429335E-02
 2.350000E+00 -2.400000E+00  1.445400E-02
 2.350000E+00 -2.350000E+00  1.461114E-02
 2.350000E+00 -2.300000E+00  1.476478E-02
 2.350000E+00 -2.250000E+00  1.491489E-02
 2.350000E+00 -2.200000E+00  1.506137E-02
 2.350000E+00 -2.150000E+00  1.520408E-02
 2.350000E+00 -2.100000E+00  1.534279E-02
 2.350000E+00 -2.050000E+00  1.547722E-02
 2.350000E+00 -2.000000E+00  1.560698E-02
 2.350000E+00 -1.950000E+00  1.573162E-02
 2.350000E+00 -1.900000E+00  1.585055E-02
 2.350000E+00 -1.850000E+00  1.596305E-02
 2.350000E+00 -1.800000E+00  1.606824E-02
 2.350000E+00 -1.750000E+00  1.616502E-02
 2.350000E+00 -1.700000E+00  1.625200E-02
 2.350000E+00 -1.650000E+00  1.632746E-02
 2.350000E+00 -1.600000E+00  1.638926E-02
 2.350000E+00 -1.550000E+00  1.643471E-02
 2.350000E+00 -1.500000E+00  1.646046E-02
 2.350000E+00 -1.450000E+00  1.646233E-02
 2.350000E+00 -1.400000E+00  1.643518E-02
 2.350000E+00 -1.350000E+00  1.637270E-02
 2.350000E+00 -1.300000E+00  1.626727E-02
 2.350000E+00 -1.250000E+00  1.610981E-02
 2.350000E+00 -1.200000E+00  1.588979E-02
 2.350000E+00 -1.150000E+00  1.559536E-02
 2.350000E+00 -1.100000E+00  1.521378E-02
 2.350000E+00 -1.050000E+00  1.473222E-02
 2.350000E+00 -1.000000E+00  1.413923E-02
 2.350000E+00 -9.500000E-01  1.342673E-02
 2.350000E+00 -9.000000E-01  1.259284E-02
 2.350000E+00 -8.500000E-01  1.164531E-02
 2.350000E+00 -8.000000E-01  1.060504E-02
 2.350000E+00 -7.500000E-01  9.509002E-03
 2.350000E+00 -7.000000E-01  8.411352E-03
 2.350000E+00 -6.500000E-01  7.381458E-03
 2.350000E+00 -6.000000E-01  6.497895E-03
 2.350000E+00 -5.500000E-01  5.838533E-03
 2.350000E+00 -5.000000E-01  5.468209E-03
 2.350000E+00 -4.500000E-01  5.426919E-03
 2.350000E+00 -4.000000E-01  5.721905E-03
 2.350000E+00 -3.500000E-01  6.326168E-03
 2.350000E+00 -3.000000E-01  7.183906E-03
 2.350000E+00 -2.500000E-01  8.221094E-03
 2.350000E+00 -2.000000E-01  9.358017E-03
 2.350000E+00 -1.500000E-01  1.052047E-02
 2.350000E+00 -1.000000E-01  1.164750E-02
 2.350000E+00 -5.000000E-02  1.269499E-02
 2.350000E+00  0.000000E+00  1.363567E-02
 2.350000E+00  5.000000E-02  1.445683E-02
 2.350000E+00  1.000000E-01  1.515687E-02
 2.350000E+00  1.500000E-01  1.574175E-02
 2.350000E+00  2.000000E-01  1.622192E-02
 2.350000E+00  2.500000E-01  1.660991E-02
 2.350000E+00  3.000000E-01  1.691864E-02
 2.350000E+00  3.500000E-01  1.716041E-02
 2.350000E+00  4.000000E-01  1.734629E-02
 2.350000E+00  4.500000E-01  1.748583E-02
 2.350000E+00  5.000000E-01  1.758708E-02
 2.350000E+00  5.500000E-01  1.765665E-02
 2.350000E+00  6.000000E-01  1.769984E-02
 2.350000E+00  6.500000E-01  1.772086E-02
 2.350000E+00  7.000000E-01  1.772295E-02
 2.350000E+00  7.500000E-01  1.770860E-02
 2.350000E+00  8.000000E-01  1.767965E-02
 2.350000E+00  8.500000E-01  1.763743E-02
 2.350000E+00  9.000000E-01  1.758280E-02
 2.350000E+00  9.500000E-01  1.751629E-02
 2.350000E+00  1.000000E+00  1.743806E-02
 2.350000E+00  1.050000E+00  1.734800E-02
 2.350000E+00  1.100000E+00  1.724576E-02
 2.350000E+00  1.150000E+00  1.713073E-02
 2.350000E+00  1.200000E+00  1.700214E-02
 2.350000E+00  1.250000E+00  1.685906E-02
 2.350000E+00  1.300000E+00  1.670056E-02
 2.350000E+00  1.350000E+00  1.652571E-02
 2.350000E+00  1.400000E+00  1.633383E-02
 2.350000E+00  1.450000E+00  1.612456E-02
 2.350000E+00  1.500000E+00  1.589815E-02
 2.350000E+00  1.550000E+00  1.565560E-02
 2.350000E+00  1.600000E+00  1.539896E-02
 2.350000E+00  1.650000E+00  1.513142E-02
 2.350000E+00  1.700000E+00  1.485752E-02
 2.350000E+00  1.750000E+00  1.458303E-02
 2.350000E+00  1.800000E+00  1.431481E-02
 2.350000E+00  1.850000E+00  1.406039E-02
 2.350000E+00  1.900000E+00  1.382739E-02
 2.350000E+00  1.950000E+00  1.362277E-02
 2.350000E+00  2.000000E+00  1.345211E-02
 2.350000E+00  2.050000E+00  1.331888E-02
 2.350000E+00  2.100000E+00  1.322400E-02
 2.350000E+00  2.150000E+00  1.316569E-02
 2.350000E+00  2.200000E+00  1.313965E-02
 2.350000E+00  2.250000E+00  1.313953E-02
 2.350000E+00  2.300000E+00  1.315769E-02
 2.350000E+00  2.350000E+00  1.318594E-02
 2.350000E+00  2.400000E+00  1.321632E-02
 2.350000E+00  2.450000E+00  1.324167E-02
 2.350000E+00  2.500000E+00  1.325604E-02
 2.350000E+00  2.550000E+00  1.325488E-02
 2.350000E+00  2.600000E+00  1.323504E-02
 2.350000E+00  2.650000E+00  1.319467E-02
 2.350000E+00  2.700000E+00  1.313299E-02
 2.350000E+00  2.750000E+00  1.305005E-02
 2.350000E+00  2.800000E+00  1.294653E-02
 2.350000E+00  2.850000E+00  1.282345E-02
 2.350000E+00  2.900000E+00  1.268206E-02
 2.350000E+00  2.950000E+00  1.252369E-02
 2.350000E+00  3.000000E+00  1.234964E-02
 2.350000E+00  3.050000E+00  1.216112E-02
 2.350000E+00  3.100000E+00  1.195924E-02
 2.350000E+00  3.150000E+00  1.174496E-02
 2.350000E+00  3.200000E+00  1.151908E-02
 2.350000E+00  3.250000E+00  1.128230E-02
 2.350000E+00  3.300000E+00  1.103516E-02
 2.350000E+00  3.350000E+00  1.077809E-02
 2.350000E+00  3.400000E+00  1.051147E-02
 2.350000E+00  3.450000E+00  1.023557E-02
 2.350000E+00  3.500000E+00  9.950673E-03
 2.350000E+00  3.550000E+00  9.656995E-03
 2.350000E+00  3.600000E+00  9.354771E-03
 2.350000E+00  3.650000E+00  9.044235E-03
 2.350000E+00  3.700000E+00  8.725649E-03
 2.350000E+00  3.750000E+00  8.399309E-03
 2.350000E+00  3.800000E+00  8.065569E-03
 2.350000E+00  3.850000E+00  7.724857E-03
 2.350000E+00  3.900000E+00  7.377702E-03
 2.350000E+00  3.950000E+00  7.024750E-03
 2.350000E+00  4.000000E+00  6.666790E-03
 2.350000E+00  4.050000E+00  6.304772E-03
 2.350000E+00  4.100000E+00  5.939823E-03
 2.350000E+00  4.150000E+00  5.573258E-03
 2.350000E+00  4.200000E+00  5.206579E-03
 2.350000E+00  4.250000E+00  4.841466E-03
 2.350000E+00  4.300000E+00  4.479753E-03
 2.350000E+00  4.350000E+00  4.123397E-03
 2.350000E+00  4.400000E+00  3.774425E-03
 2.350000E+00  4.450000E+00  3.434887E-03
 2.350000E+00  4.500000E+00  3.106793E-03
 2.350000E+00  4.550000E+00  2.792059E-03
 2.350000E+00  4.600000E+00  2.492446E-03
 2.350000E+00  4.650000E+00  2.209514E-03
 2.350000E+00  4.700000E+00  1.944572E-03
 2.350000E+00  4.750000E+00  1.698642E-03
 2.350000E+00  4.800000E+00  1.472430E-03
 2.350000E+00  4.850000E+00  1.266306E-03
 2.350000E+00  4.900000E+00  1.080295E-03
 2.350000E+00  4.950000E+00  9.140908E-04
 2.350000E+00  5.000000E+00  7.670686E-04
 2.350000E+00  5.050000E+00  6.383279E-04
 2.350000E+00  5.100000E+00  5.267365E-04
 2.350000E+00  5.150000E+00  4.309872E-04
 2.350000E+00  5.200000E+00  3.496561E-04
 2.350000E+00  5.250000E+00  2.812606E-04
 2.350000E+00  5.300000E+00  2.243117E-04
 2.350000E+00  5.350000E+00  1.773591E-04
 2.350000E+00  5.400000E+00  1.390257E-04
 2.350000E+00  5.450000E+00  1.080337E-04
 2.350000E+00  5.500000E+00  8.322003E-05
 2.350000E+00  5.550000E+00  6.354541E-05
 2.350000E+00  5.600000E+00  4.809584E-05
 2.350000E+00  5.650000E+00  3.607991E-05
 2.350000E+00  5.700000E+00  2.682248E-05
 2.350000E+00  5.750000E+00  1.975590E-05
 2.350000E+00  5.800000E+00  1.440984E-05
 2.350000E+00  5.850000E+00  1.040018E-05
 2.350000E+00  5.900000E+00  7.417742E-06
 2.350000E+00  5.950000E+00  5.217230E-06
 2.350000E+00  6.000000E+00  3.606735E-06
 2.350000E+00  6.050000E+00  2.438119E-06
 2.350000E+00  6.100000E+00  1.598480E-06
 2.350000E+00  6.150000E+00  1.002828E-06
 2.350000E+00  6.200000E+00  5.880115E-07
 2.350000E+00  6.250000E+00  3.078921E-07
 2.350000E+00  6.300000E+00  1.296801E-07
 2.350000E+00  6.350000E+00  3.134130E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  3.961024E-08
 2.400000E+00 -6.300000E+00  1.633895E-07
 2.400000E+00 -6.250000E+00  3.861133E-07
 2.400000E+00 -6.200000E+00  7.331290E-07
 2.400000E+00 -6.150000E+00  1.242255E-06
 2.400000E+00 -6.100000E+00  1.966705E-06
 2.400000E+00 -6.050000E+00  2.978951E-06
 2.400000E+00 -6.000000E+00  4.375500E-06
 2.400000E+00 -5.950000E+00  6.282542E-06
 2.400000E+00 -5.900000E+00  8.862483E-06
 2.400000E+00 -5.850000E+00  1.232137E-05
 2.400000E+00 -5.800000E+00  1.691721E-05
 2.400000E+00 -5.750000E+00  2.296909E-05
 2.400000E+00 -5.700000E+00  3.086697E-05
 2.400000E+00 -5.650000E+00  4.108178E-05
 2.400000E+00 -5.600000E+00  5.417529E-05
 2.400000E+00 -5.550000E+00  7.080896E-05
 2.400000E+00 -5.500000E+00  9.175102E-05
 2.400000E+00 -5.450000E+00  1.178805E-04
 2.400000E+00 -5.400000E+00  1.501872E-04
 2.400000E+00 -5.350000E+00  1.897663E-04
 2.400000E+00 -5.300000E+00  2.378071E-04
 2.400000E+00 -5.250000E+00  2.955747E-04
 2.400000E+00 -5.200000E+00  3.643844E-04
 2.400000E+00 -5.150000E+00  4.455693E-04
 2.400000E+00 -5.100000E+00  5.404422E-04
 2.400000E+00 -5.050000E+00  6.502520E-04
 2.400000E+00 -5.000000E+00  7.761380E-04
 2.400000E+00 -4.950000E+00  9.190836E-04
 2.400000E+00 -4.900000E+00  1.079872E-03
 2.400000E+00 -4.850000E+00  1.259049E-03
 2.400000E+00 -4.800000E+00  1.456886E-03
 2.400000E+00 -4.750000E+00  1.673365E-03
 2.400000E+00 -4.700000E+00  1.908160E-03
 2.400000E+00 -4.650000E+00  2.160644E-03
 2.400000E+00 -4.600000E+00  2.429901E-03
 2.400000E+00 -4.550000E+00  2.714751E-03
 2.400000E+00 -4.500000E+00  3.013790E-03
 2.400000E+00 -4.450000E+00  3.325431E-03
 2.400000E+00 -4.400000E+00  3.647957E-03
 2.400000E+00 -4.350000E+00  3.979571E-03
 2.400000E+00 -4.300000E+00  4.318446E-03
 2.400000E+00 -4.250000E+00  4.662777E-03
 2.400000E+00 -4.200000E+00  5.010816E-03
 2.400000E+00 -4.150000E+00  5.360916E-03
 2.400000E+00 -4.100000E+00  5.711552E-03
 2.400000E+00 -4.050000E+00  6.061338E-03
 2.400000E+00 -4.000000E+00  6.409038E-03
 2.400000E+00 -3.950000E+00  6.753565E-03
 2.400000E+00 -3.900000E+00  7.093973E-03
 2.400000E+00 -3.850000E+00  7.429450E-03
 2.400000E+00 -3.800000E+00  7.759308E-03
 2.400000E+00 -3.750000E+00  8.082973E-03
 2.400000E+00 -3.700000E+00  8.399977E-03
 2.400000E+00 -3.650000E+00  8.709954E-03
 2.400000E+00 -3.600000E+00  9.012635E-03
 2.400000E+00 -3.550000E+00  9.307841E-03
 2.400000E+00 -3.500000E+00  9.595476E-03
 2.400000E+00 -3.450000E+00  9.875516E-03
 2.400000E+00 -3.400000E+00  1.014800E-02
 2.400000E+00 -3.350000E+00  1.041302E-02
 2.400000E+00 -3.300000E+00  1.067071E-02
 2.400000E+00 -3.250000E+00  1.092123E-02
 2.400000E+00 -3.200000E+00  1.116477E-02
 2.400000E+00 -3.150000E+00  1.140155E-02
 2.400000E+00 -3.100000E+00  1.163179E-02
 2.400000E+00 -3.050000E+00  1.185574E-02
 2.400000E+00 -3.000000E+00  1.207363E-02
 2.400000E+00 -2.950000E+00  1.228571E-02
 2.400000E+00 -2.900000E+00  1.249224E-02
 2.400000E+00 -2.850000E+00  1.269343E-02
 2.400000E+00 -2.800000E+00  1.288953E-02
 2.400000E+00 -2.750000E+00  1.308074E-02
 2.400000E+00 -2.700000E+00  1.326727E-02
 2.400000E+00 -2.650000E+00  1.344931E-02
 2.400000E+00 -2.600000E+00  1.362705E-02
 2.400000E+00 -2.550000E+00  1.380065E-02
 2.400000E+00 -2.500000E+00  1.397024E-02
 2.400000E+00 -2.450000E+00  1.413595E-02
 2.400000E+00 -2.400000E+00  1.429787E-02
 2.400000E+00 -2.350000E+00  1.445606E-02
 2.400000E+00 -2.300000E+00  1.461054E-02
 2.400000E+00 -2.250000E+00  1.476128E-02
 2.400000E+00 -2.200000E+00  1.490820E-02
 2.400000E+00 -2.150000E+00  1.505116E-02
 2.400000E+00 -2.100000E+00  1.518996E-02
 2.400000E+00 -2.050000E+00  1.532432E-02
 2.400000E+00 -2.000000E+00  1.545386E-02
 2.400000E+00 -1.950000E+00  1.557814E-02
 2.400000E+00 -1.900000E+00  1.569655E-02
 2.400000E+00 -1.850000E+00  1.580837E-02
 2.400000E+00 -1.800000E+00  1.591267E-02
 2.400000E+00 -1.750000E+00  1.600828E-02
 2.400000E+00 -1.700000E+00  1.609377E-02
 2.400000E+00 -1.650000E+00  1.616729E-02
 2.400000E+00 -1.600000E+00  1.622656E-02
 2.400000E+00 -1.550000E+00  1.626869E-02
 2.400000E+00 -1.500000E+00  1.629004E-02
 2.400000E+00 -1.450000E+00  1.628606E-02
 2.400000E+00 -1.400000E+00  1.625113E-02
 2.400000E+00 -1.350000E+00  1.617825E-02
 2.400000E+00 -1.300000E+00  1.605895E-02
 2.400000E+00 -1.250000E+00  1.588303E-02
 2.400000E+00 -1.200000E+00  1.563857E-02
 2.400000E+00 -1.150000E+00  1.531196E-02
 2.400000E+00 -1.100000E+00  1.488839E-02
 2.400000E+00 -1.050000E+00  1.435268E-02
 2.400000E+00 -1.000000E+00  1.369083E-02
 2.400000E+00 -9.500000E-01  1.289234E-02
 2.400000E+00 -9.000000E-01  1.195346E-02
 2.400000E+00 -8.500000E-01  1.088124E-02
 2.400000E+00 -8.000000E-01  9.697875E-03
 2.400000E+00 -7.500000E-01  8.444435E-03
 2.400000E+00 -7.000000E-01  7.182611E-03
 2.400000E+00 -6.500000E-01  5.992768E-03
 2.400000E+00 -6.000000E-01  4.967112E-03
 2.400000E+00 -5.500000E-01  4.197911E-03
 2.400000E+00 -5.000000E-01  3.762552E-03
 2.400000E+00 -4.500000E-01  3.709023E-03
 2.400000E+00 -4.000000E-01  4.046110E-03
 2.400000E+00 -3.500000E-01  4.741533E-03
 2.400000E+00 -3.000000E-01  5.728672E-03
 2.400000E+00 -2.500000E-01  6.919596E-03
 2.400000E+00 -2.000000E-01  8.220358E-03
 2.400000E+00 -1.500000E-01  9.544444E-03
 2.400000E+00 -1.000000E-01  1.082180E-02
 2.400000E+00 -5.000000E-02  1.200273E-02
 2.400000E+00  0.000000E+00  1.305751E-02
 2.400000E+00  5.000000E-02  1.397333E-02
 2.400000E+00  1.000000E-01  1.474999E-02
 2.400000E+00  1.500000E-01  1.539568E-02
 2.400000E+00  2.000000E-01  1.592335E-02
 2.400000E+00  2.500000E-01  1.634795E-02
 2.400000E+00  3.000000E-01  1.668464E-02
 2.400000E+00  3.500000E-01  1.694759E-02
 2.400000E+00  4.000000E-01  1.714941E-02
 2.400000E+00  4.500000E-01  1.730093E-02
 2.400000E+00  5.000000E-01  1.741117E-02
 2.400000E+00  5.500000E-01  1.748753E-02
 2.400000E+00  6.000000E-01  1.753592E-02
 2.400000E+00  6.500000E-01  1.756101E-02
 2.400000E+00  7.000000E-01  1.756642E-02
 2.400000E+00  7.500000E-01  1.755495E-02
 2.400000E+00  8.000000E-01  1.752869E-02
 2.400000E+00  8.500000E-01  1.748918E-02
 2.400000E+00  9.000000E-01  1.743750E-02
 2.400000E+00  9.500000E-01  1.737435E-02
 2.400000E+00  1.000000E+00  1.730014E-02
 2.400000E+00  1.050000E+00  1.721497E-02
 2.400000E+00  1.100000E+00  1.711875E-02
 2.400000E+00  1.150000E+00  1.701115E-02
 2.400000E+00  1.200000E+00  1.689173E-02
 2.400000E+00  1.250000E+00  1.675995E-02
 2.400000E+00  1.300000E+00  1.661523E-02
 2.400000E+00  1.350000E+00  1.645708E-02
 2.400000E+00  1.400000E+00  1.628517E-02
 2.400000E+00  1.450000E+00  1.609949E-02
 2.400000E+00  1.500000E+00  1.590048E-02
 2.400000E+00  1.550000E+00  1.568919E-02
 2.400000E+00  1.600000E+00  1.546741E-02
 2.400000E+00  1.650000E+00  1.523778E-02
 2.400000E+00  1.700000E+00  1.500387E-02
 2.400000E+00  1.750000E+00  1.477009E-02
 2.400000E+00  1.800000E+00  1.454154E-02
 2.400000E+00  1.850000E+00  1.432371E-02
 2.400000E+00  1.900000E+00  1.412205E-02
 2.400000E+00  1.950000E+00  1.394147E-02
 2.400000E+00  2.000000E+00  1.378582E-02
 2.400000E+00  2.050000E+00  1.365743E-02
 2.400000E+00  2.100000E+00  1.355683E-02
 2.400000E+00  2.150000E+00  1.348263E-02
 2.400000E+00  2.200000E+00  1.343166E-02
 2.400000E+00  2.250000E+00  1.339931E-02
 2.400000E+00  2.300000E+00  1.338000E-02
 2.400000E+00  2.350000E+00  1.336771E-02
 2.400000E+00  2.400000E+00  1.335652E-02
 2.400000E+00  2.450000E+00  1.334102E-02
 2.400000E+00  2.500000E+00  1.331662E-02
 2.400000E+00  2.550000E+00  1.327972E-02
 2.400000E+00  2.600000E+00  1.322771E-02
 2.400000E+00  2.650000E+00  1.315898E-02
 2.400000E+00  2.700000E+00  1.307269E-02
 2.400000E+00  2.750000E+00  1.296870E-02
 2.400000E+00  2.800000E+00  1.284734E-02
 2.400000E+00  2.850000E+00  1.270927E-02
 2.400000E+00  2.900000E+00  1.255535E-02
 2.400000E+00  2.950000E+00  1.238652E-02
 2.400000E+00  3.000000E+00  1.220373E-02
 2.400000E+00  3.050000E+00  1.200789E-02
 2.400000E+00  3.100000E+00  1.179982E-02
 2.400000E+00  3.150000E+00  1.158027E-02
 2.400000E+00  3.200000E+00  1.134986E-02
 2.400000E+00  3.250000E+00  1.110912E-02
 2.400000E+00  3.300000E+00  1.085847E-02
 2.400000E+00  3.350000E+00  1.059827E-02
 2.400000E+00  3.400000E+00  1.032879E-02
 2.400000E+00  3.450000E+00  1.005029E-02
 2.400000E+00  3.500000E+00  9.762970E-03
 2.400000E+00  3.550000E+00  9.467056E-03
 2.400000E+00  3.600000E+00  9.162769E-03
 2.400000E+00  3.650000E+00  8.850351E-03
 2.400000E+00  3.700000E+00  8.530081E-03
 2.400000E+00  3.750000E+00  8.202288E-03
 2.400000E+00  3.800000E+00  7.867367E-03
 2.400000E+00  3.850000E+00  7.525797E-03
 2.400000E+00  3.900000E+00  7.178165E-03
 2.400000E+00  3.950000E+00  6.825182E-03
 2.400000E+00  4.000000E+00  6.467704E-03
 2.400000E+00  4.050000E+00  6.106752E-03
 2.400000E+00  4.100000E+00  5.743522E-03
 2.400000E+00  4.150000E+00  5.379393E-03
 2.400000E+00  4.200000E+00  5.015926E-03
 2.400000E+00  4.250000E+00  4.654846E-03
 2.400000E+00  4.300000E+00  4.298020E-03
 2.400000E+00  4.350000E+00  3.947414E-03
 2.400000E+00  4.400000E+00  3.605048E-03
 2.400000E+00  4.450000E+00  3.272935E-03
 2.400000E+00  4.500000E+00  2.953026E-03
 2.400000E+00  4.550000E+00  2.647149E-03
 2.400000E+00  4.600000E+00  2.356957E-03
 2.400000E+00  4.650000E+00  2.083876E-03
 2.400000E+00  4.700000E+00  1.829070E-03
 2.400000E+00  4.750000E+00  1.593402E-03
 2.400000E+00  4.800000E+00  1.377419E-03
 2.400000E+00  4.850000E+00  1.181334E-03
 2.400000E+00  4.900000E+00  1.005029E-03
 2.400000E+00  4.950000E+00  8.480695E-04
 2.400000E+00  5.000000E+00  7.097262E-04
 2.400000E+00  5.050000E+00  5.890175E-04
 2.400000E+00  5.100000E+00  4.847562E-04
 2.400000E+00  5.150000E+00  3.956051E-04
 2.400000E+00  5.200000E+00  3.201340E-04
 2.400000E+00  5.250000E+00  2.568743E-04
 2.400000E+00  5.300000E+00  2.043688E-04
 2.400000E+00  5.350000E+00  1.612118E-04
 2.400000E+00  5.400000E+00  1.260810E-04
 2.400000E+00  5.450000E+00  9.775824E-05
 2.400000E+00  5.500000E+00  7.514326E-05
 2.400000E+00  5.550000E+00  5.725866E-05
 2.400000E+00  5.600000E+00  4.324991E-05
 2.400000E+00  5.650000E+00  3.238094E-05
 2.400000E+00  5.700000E+00  2.402674E-05
 2.400000E+00  5.750000E+00  1.766412E-05
 2.400000E+00  5.800000E+00  1.286124E-05
 2.400000E+00  5.850000E+00  9.266701E-06
 2.400000E+00  5.900000E+00  6.598623E-06
 2.400000E+00  5.950000E+00  4.634045E-06
 2.400000E+00  6.000000E+00  3.199038E-06
 2.400000E+00  6.050000E+00  2.159714E-06
 2.400000E+00  6.100000E+00  1.414299E-06
 2.400000E+00  6.150000E+00  8.863709E-07
 2.400000E+00  6.200000E+00  5.192757E-07
 2.400000E+00  6.250000E+00  2.717118E-07
 2.400000E+00  6.300000E+00  1.143832E-07
 2.400000E+00  6.350000E+00  2.763572E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  3.448815E-08
 2.450000E+00 -6.300000E+00  1.423075E-07
 2.450000E+00 -6.250000E+00  3.364706E-07
 2.450000E+00 -6.200000E+00  6.393229E-07
 2.450000E+00 -6.150000E+00  1.084245E-06
 2.450000E+00 -6.100000E+00  1.718275E-06
 2.450000E+00 -6.050000E+00  2.605589E-06
 2.450000E+00 -6.000000E+00  3.831820E-06
 2.450000E+00 -5.950000E+00  5.509194E-06
 2.450000E+00 -5.900000E+00  7.782516E-06
 2.450000E+00 -5.850000E+00  1.083602E-05
 2.450000E+00 -5.800000E+00  1.490113E-05
 2.450000E+00 -5.750000E+00  2.026512E-05
 2.450000E+00 -5.700000E+00  2.728047E-05
 2.450000E+00 -5.650000E+00  3.637482E-05
 2.450000E+00 -5.600000E+00  4.806083E-05
 2.450000E+00 -5.550000E+00  6.294547E-05
 2.450000E+00 -5.500000E+00  8.173774E-05
 2.450000E+00 -5.450000E+00  1.052539E-04
 2.450000E+00 -5.400000E+00  1.344190E-04
 2.450000E+00 -5.350000E+00  1.702640E-04
 2.450000E+00 -5.300000E+00  2.139169E-04
 2.450000E+00 -5.250000E+00  2.665879E-04
 2.450000E+00 -5.200000E+00  3.295478E-04
 2.450000E+00 -5.150000E+00  4.040993E-04
 2.450000E+00 -5.100000E+00  4.915433E-04
 2.450000E+00 -5.050000E+00  5.931386E-04
 2.450000E+00 -5.000000E+00  7.100591E-04
 2.450000E+00 -4.950000E+00  8.433487E-04
 2.450000E+00 -4.900000E+00  9.938777E-04
 2.450000E+00 -4.850000E+00  1.162301E-03
 2.450000E+00 -4.800000E+00  1.349025E-03
 2.450000E+00 -4.750000E+00  1.554179E-03
 2.450000E+00 -4.700000E+00  1.777597E-03
 2.450000E+00 -4.650000E+00  2.018816E-03
 2.450000E+00 -4.600000E+00  2.277082E-03
 2.450000E+00 -4.550000E+00  2.551370E-03
 2.450000E+00 -4.500000E+00  2.840415E-03
 2.450000E+00 -4.450000E+00  3.142752E-03
 2.450000E+00 -4.400000E+00  3.456763E-03
 2.450000E+00 -4.350000E+00  3.780725E-03
 2.450000E+00 -4.300000E+00  4.112860E-03
 2.450000E+00 -4.250000E+00  4.451383E-03
 2.450000E+00 -4.200000E+00  4.794546E-03
 2.450000E+00 -4.150000E+00  5.140679E-03
 2.450000E+00 -4.100000E+00  5.488216E-03
 2.450000E+00 -4.050000E+00  5.835716E-03
 2.450000E+00 -4.000000E+00  6.181880E-03
 2.450000E+00 -3.950000E+00  6.525552E-03
 2.450000E+00 -3.900000E+00  6.865716E-03
 2.450000E+00 -3.850000E+00  7.201488E-03
 2.450000E+00 -3.800000E+00  7.532111E-03
 2.450000E+00 -3.750000E+00  7.856945E-03
 2.450000E+00 -3.700000E+00  8.175461E-03
 2.450000E+00 -3.650000E+00  8.487236E-03
 2.450000E+00 -3.600000E+00  8.791950E-03
 2.450000E+00 -3.550000E+00  9.089376E-03
 2.450000E+00 -3.500000E+00  9.379380E-03
 2.450000E+00 -3.450000E+00  9.661903E-03
 2.450000E+00 -3.400000E+00  9.936957E-03
 2.450000E+00 -3.350000E+00  1.020461E-02
 2.450000E+00 -3.300000E+00  1.046497E-02
 2.450000E+00 -3.250000E+00  1.071821E-02
 2.450000E+00 -3.200000E+00  1.096449E-02
 2.450000E+00 -3.150000E+00  1.120402E-02
 2.450000E+00 -3.100000E+00  1.143703E-02
 2.450000E+00 -3.050000E+00  1.166375E-02
 2.450000E+00 -3.000000E+00  1.188441E-02
 2.450000E+00 -2.950000E+00  1.209926E-02
 2.450000E+00 -2.900000E+00  1.230852E-02
 2.450000E+00 -2.850000E+00  1.251240E-02
 2.450000E+00 -2.800000E+00  1.271112E-02
 2.450000E+00 -2.750000E+00  1.290486E-02
 2.450000E+00 -2.700000E+00  1.309381E-02
 2.450000E+00 -2.650000E+00  1.327813E-02
 2.450000E+00 -2.600000E+00  1.345799E-02
 2.450000E+00 -2.550000E+00  1.363354E-02
 2.450000E+00 -2.500000E+00  1.380490E-02
 2.450000E+00 -2.450000E+00  1.397219E-02
 2.450000E+00 -2.400000E+00  1.413549E-02
 2.450000E+00 -2.350000E+00  1.429487E-02
 2.450000E+00 -2.300000E+00  1.445035E-02
 2.450000E+00 -2.250000E+00  1.460191E-02
 2.450000E+00 -2.200000E+00  1.474947E-02
 2.450000E+00 -2.150000E+00  1.489292E-02
 2.450000E+00 -2.100000E+00  1.503206E-02
 2.450000E+00 -2.050000E+00  1.516662E-02
 2.450000E+00 -2.000000E+00  1.529624E-02
 2.450000E+00 -1.950000E+00  1.542046E-02
 2.450000E+00 -1.900000E+00  1.553868E-02
 2.450000E+00 -1.850000E+00  1.565015E-02
 2.450000E+00 -1.800000E+00  1.575392E-02
 2.450000E+00 -1.750000E+00  1.584879E-02
 2.450000E+00 -1.700000E+00  1.593324E-02
 2.450000E+00 -1.650000E+00  1.600537E-02
 2.450000E+00 -1.600000E+00  1.606275E-02
 2.450000E+00 -1.550000E+00  1.610234E-02
 2.450000E+00 -1.500000E+00  1.612027E-02
 2.450000E+00 -1.450000E+00  1.611169E-02
 2.450000E+00 -1.400000E+00  1.607056E-02
 2.450000E+00 -1.350000E+00  1.598933E-02
 2.450000E+00 -1.300000E+00  1.585880E-02
 2.450000E+00 -1.250000E+00  1.566784E-02
 2.450000E+00 -1.200000E+00  1.540330E-02
 2.450000E+00 -1.150000E+00  1.505008E-02
 2.450000E+00 -1.100000E+00  1.459156E-02
 2.450000E+00 -1.050000E+00  1.401046E-02
 2.450000E+00 -1.000000E+00  1.329050E-02
 2.450000E+00 -9.500000E-01  1.241892E-02
 2.450000E+00 -9.000000E-01  1.139017E-02
 2.450000E+00 -8.500000E-01  1.021046E-02
 2.450000E+00 -8.000000E-01  8.902861E-03
 2.450000E+00 -7.500000E-01  7.511834E-03
 2.450000E+00 -7.000000E-01  6.105567E-03
 2.450000E+00 -6.500000E-01  4.774149E-03
 2.450000E+00 -6.000000E-01  3.622036E-03
 2.450000E+00 -5.500000E-01  2.754587E-03
 2.450000E+00 -5.000000E-01  2.260704E-03
 2.450000E+00 -4.500000E-01  2.195763E-03
 2.450000E+00 -4.000000E-01  2.570017E-03
 2.450000E+00 -3.500000E-01  3.346361E-03
 2.450000E+00 -3.000000E-01  4.448270E-03
 2.450000E+00 -2.500000E-01  5.775147E-03
 2.450000E+00 -2.000000E-01  7.220182E-03
 2.450000E+00 -1.500000E-01  8.685871E-03
 2.450000E+00 -1.000000E-01  1.009418E-02
 2.450000E+00 -5.000000E-02  1.139064E-02
 2.450000E+00  0.000000E+00  1.254361E-02
 2.450000E+00  5.000000E-02  1.354037E-02
 2.450000E+00  1.000000E-01  1.438214E-02
 2.450000E+00  1.500000E-01  1.507920E-02
 2.450000E+00  2.000000E-01  1.564674E-02
 2.450000E+00  2.500000E-01  1.610192E-02
 2.450000E+00  3.000000E-01  1.646181E-02
 2.450000E+00  3.500000E-01  1.674223E-02
 2.450000E+00  4.000000E-01  1.695714E-02
 2.450000E+00  4.500000E-01  1.711844E-02
 2.450000E+00  5.000000E-01  1.723599E-02
 2.450000E+00  5.500000E-01  1.731785E-02
 2.450000E+00  6.000000E-01  1.737044E-02
 2.450000E+00  6.500000E-01  1.739883E-02
 2.450000E+00  7.000000E-01  1.740698E-02
 2.450000E+00  7.500000E-01  1.739791E-02
 2.450000E+00  8.000000E-01  1.737394E-02
 2.450000E+00  8.500000E-01  1.733680E-02
 2.450000E+00  9.000000E-01  1.728772E-02
 2.450000E+00  9.500000E-01  1.722759E-02
 2.450000E+00  1.000000E+00  1.715698E-02
 2.450000E+00  1.050000E+00  1.707618E-02
 2.450000E+00  1.100000E+00  1.698529E-02
 2.450000E+00  1.150000E+00  1.688423E-02
 2.450000E+00  1.200000E+00  1.677282E-02
 2.450000E+00  1.250000E+00  1.665078E-02
 2.450000E+00  1.300000E+00  1.651784E-02
 2.450000E+00  1.350000E+00  1.637379E-02
 2.450000E+00  1.400000E+00  1.621858E-02
 2.450000E+00  1.450000E+00  1.605240E-02
 2.450000E+00  1.500000E+00  1.587579E-02
 2.450000E+00  1.550000E+00  1.568976E-02
 2.450000E+00  1.600000E+00  1.549585E-02
 2.450000E+00  1.650000E+00  1.529620E-02
 2.450000E+00  1.700000E+00  1.509358E-02
 2.450000E+00  1.750000E+00  1.489134E-02
 2.450000E+00  1.800000E+00  1.469321E-02
 2.450000E+00  1.850000E+00  1.450318E-02
 2.450000E+00  1.900000E+00  1.432509E-02
 2.450000E+00  1.950000E+00  1.416238E-02
 2.450000E+00  2.000000E+00  1.401768E-02
 2.450000E+00  2.050000E+00  1.389251E-02
 2.450000E+00  2.100000E+00  1.378714E-02
 2.450000E+00  2.150000E+00  1.370047E-02
 2.450000E+00  2.200000E+00  1.363018E-02
 2.450000E+00  2.250000E+00  1.357287E-02
 2.450000E+00  2.300000E+00  1.352449E-02
 2.450000E+00  2.350000E+00  1.348060E-02
 2.450000E+00  2.400000E+00  1.343680E-02
 2.450000E+00  2.450000E+00  1.338903E-02
 2.450000E+00  2.500000E+00  1.333373E-02
 2.450000E+00  2.550000E+00  1.326808E-02
 2.450000E+00  2.600000E+00  1.318995E-02
 2.450000E+00  2.650000E+00  1.309792E-02
 2.450000E+00  2.700000E+00  1.299122E-02
 2.450000E+00  2.750000E+00  1.286956E-02
 2.450000E+00  2.800000E+00  1.273307E-02
 2.450000E+00  2.850000E+00  1.258213E-02
 2.450000E+00  2.900000E+00  1.241731E-02
 2.450000E+00  2.950000E+00  1.223928E-02
 2.450000E+00  3.000000E+00  1.204870E-02
 2.450000E+00  3.050000E+00  1.184624E-02
 2.450000E+00  3.100000E+00  1.163252E-02
 2.450000E+00  3.150000E+00  1.140810E-02
 2.450000E+00  3.200000E+00  1.117344E-02
 2.450000E+00  3.250000E+00  1.092895E-02
 2.450000E+00  3.300000E+00  1.067496E-02
 2.450000E+00  3.350000E+00  1.041174E-02
 2.450000E+00  3.400000E+00  1.013952E-02
 2.450000E+00  3.450000E+00  9.858490E-03
 2.450000E+00  3.500000E+00  9.568851E-03
 2.450000E+00  3.550000E+00  9.270800E-03
 2.450000E+00  3.600000E+00  8.964557E-03
 2.450000E+00  3.650000E+00  8.650377E-03
 2.450000E+00  3.700000E+00  8.328562E-03
 2.450000E+00  3.750000E+00  7.999474E-03
 2.450000E+00  3.800000E+00  7.663556E-03
 2.450000E+00  3.850000E+00  7.321342E-03
 2.450000E+00  3.900000E+00  6.973481E-03
 2.450000E+00  3.950000E+00  6.620755E-03
 2.450000E+00  4.000000E+00  6.264092E-03
 2.450000E+00  4.050000E+00  5.904584E-03
 2.450000E+00  4.100000E+00  5.543499E-03
 2.450000E+00  4.150000E+00  5.182278E-03
 2.450000E+00  4.200000E+00  4.822534E-03
 2.450000E+00  4.250000E+00  4.466032E-03
 2.450000E+00  4.300000E+00  4.114659E-03
 2.450000E+00  4.350000E+00  3.770380E-03
 2.450000E+00  4.400000E+00  3.435190E-03
 2.450000E+00  4.450000E+00  3.111054E-03
 2.450000E+00  4.500000E+00  2.799848E-03
 2.450000E+00  4.550000E+00  2.503300E-03
 2.450000E+00  4.600000E+00  2.222942E-03
 2.450000E+00  4.650000E+00  1.960060E-03
 2.450000E+00  4.700000E+00  1.715664E-03
 2.450000E+00  4.750000E+00  1.490460E-03
 2.450000E+00  4.800000E+00  1.284832E-03
 2.450000E+00  4.850000E+00  1.098841E-03
 2.450000E+00  4.900000E+00  9.322334E-04
 2.450000E+00  4.950000E+00  7.844521E-04
 2.450000E+00  5.000000E+00  6.546733E-04
 2.450000E+00  5.050000E+00  5.418448E-04
 2.450000E+00  5.100000E+00  4.447350E-04
 2.450000E+00  5.150000E+00  3.619871E-04
 2.450000E+00  5.200000E+00  2.921740E-04
 2.450000E+00  5.250000E+00  2.338498E-04
 2.450000E+00  5.300000E+00  1.855952E-04
 2.450000E+00  5.350000E+00  1.460547E-04
 2.450000E+00  5.400000E+00  1.139632E-04
 2.450000E+00  5.450000E+00  8.816477E-05
 2.450000E+00  5.500000E+00  6.762180E-05
 2.450000E+00  5.550000E+00  5.141852E-05
 2.450000E+00  5.600000E+00  3.875876E-05
 2.450000E+00  5.650000E+00  2.896027E-05
 2.450000E+00  5.700000E+00  2.144649E-05
 2.450000E+00  5.750000E+00  1.573691E-05
 2.450000E+00  5.800000E+00  1.143651E-05
 2.450000E+00  5.850000E+00  8.225032E-06
 2.450000E+00  5.900000E+00  5.846402E-06
 2.450000E+00  5.950000E+00  4.098688E-06
 2.450000E+00  6.000000E+00  2.824797E-06
 2.450000E+00  6.050000E+00  1.904103E-06
 2.450000E+00  6.100000E+00  1.245134E-06
 2.450000E+00  6.150000E+00  7.793576E-07
 2.450000E+00  6.200000E+00  4.560835E-07
 2.450000E+00  6.250000E+00  2.384352E-07
 2.450000E+00  6.300000E+00  1.003092E-07
 2.450000E+00  6.350000E+00  2.422565E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  2.983889E-08
 2.500000E+00 -6.300000E+00  1.231817E-07
 2.500000E+00 -6.250000E+00  2.914689E-07
 2.500000E+00 -6.200000E+00  5.543619E-07
 2.500000E+00 -6.150000E+00  9.412580E-07
 2.500000E+00 -6.100000E+00  1.493625E-06
 2.500000E+00 -6.050000E+00  2.268116E-06
 2.500000E+00 -6.000000E+00  3.340450E-06
 2.500000E+00 -5.950000E+00  4.810057E-06
 2.500000E+00 -5.900000E+00  6.805525E-06
 2.500000E+00 -5.850000E+00  9.490897E-06
 2.500000E+00 -5.800000E+00  1.307287E-05
 2.500000E+00 -5.750000E+00  1.780894E-05
 2.500000E+00 -5.700000E+00  2.401633E-05
 2.500000E+00 -5.650000E+00  3.208166E-05
 2.500000E+00 -5.600000E+00  4.247073E-05
 2.500000E+00 -5.550000E+00  5.573797E-05
 2.500000E+00 -5.500000E+00  7.253474E-05
 2.500000E+00 -5.450000E+00  9.361542E-05
 2.500000E+00 -5.400000E+00  1.198405E-04
 2.500000E+00 -5.350000E+00  1.521756E-04
 2.500000E+00 -5.300000E+00  1.916851E-04
 2.500000E+00 -5.250000E+00  2.395207E-04
 2.500000E+00 -5.200000E+00  2.969034E-04
 2.500000E+00 -5.150000E+00  3.650989E-04
 2.500000E+00 -5.100000E+00  4.453874E-04
 2.500000E+00 -5.050000E+00  5.390278E-04
 2.500000E+00 -5.000000E+00  6.472171E-04
 2.500000E+00 -4.950000E+00  7.710479E-04
 2.500000E+00 -4.900000E+00  9.114647E-04
 2.500000E+00 -4.850000E+00  1.069223E-03
 2.500000E+00 -4.800000E+00  1.244849E-03
 2.500000E+00 -4.750000E+00  1.438614E-03
 2.500000E+00 -4.700000E+00  1.650506E-03
 2.500000E+00 -4.650000E+00  1.880226E-03
 2.500000E+00 -4.600000E+00  2.127181E-03
 2.500000E+00 -4.550000E+00  2.390507E-03
 2.500000E+00 -4.500000E+00  2.669086E-03
 2.500000E+00 -4.450000E+00  2.961585E-03
 2.500000E+00 -4.400000E+00  3.266498E-03
 2.500000E+00 -4.350000E+00  3.582191E-03
 2.500000E+00 -4.300000E+00  3.906948E-03
 2.500000E+00 -4.250000E+00  4.239023E-03
 2.500000E+00 -4.200000E+00  4.576681E-03
 2.500000E+00 -4.150000E+00  4.918241E-03
 2.500000E+00 -4.100000E+00  5.262105E-03
 2.500000E+00 -4.050000E+00  5.606788E-03
 2.500000E+00 -4.000000E+00  5.950933E-03
 2.500000E+00 -3.950000E+00  6.293317E-03
 2.500000E+00 -3.900000E+00  6.632852E-03
 2.500000E+00 -3.850000E+00  6.968586E-03
 2.500000E+00 -3.800000E+00  7.299691E-03
 2.500000E+00 -3.750000E+00  7.625456E-03
 2.500000E+00 -3.700000E+00  7.945290E-03
 2.500000E+00 -3.650000E+00  8.258709E-03
 2.500000E+00 -3.600000E+00  8.565335E-03
 2.500000E+00 -3.550000E+00  8.864893E-03
 2.500000E+00 -3.500000E+00  9.157201E-03
 2.500000E+00 -3.450000E+00  9.442164E-03
 2.500000E+00 -3.400000E+00  9.719758E-03
 2.500000E+00 -3.350000E+00  9.990024E-03
 2.500000E+00 -3.300000E+00  1.025306E-02
 2.500000E+00 -3.250000E+00  1.050899E-02
 2.500000E+00 -3.200000E+00  1.075800E-02
 2.500000E+00 -3.150000E+00  1.100028E-02
 2.500000E+00 -3.100000E+00  1.123605E-02
 2.500000E+00 -3.050000E+00  1.146554E-02
 2.500000E+00 -3.000000E+00  1.168897E-02
 2.500000E+00 -2.950000E+00  1.190656E-02
 2.500000E+00 -2.900000E+00  1.211854E-02
 2.500000E+00 -2.850000E+00  1.232510E-02
 2.500000E+00 -2.800000E+00  1.252643E-02
 2.500000E+00 -2.750000E+00  1.272270E-02
 2.500000E+00 -2.700000E+00  1.291407E-02
 2.500000E+00 -2.650000E+00  1.310069E-02
 2.500000E+00 -2.600000E+00  1.328270E-02
 2.500000E+00 -2.550000E+00  1.346024E-02
 2.500000E+00 -2.500000E+00  1.363344E-02
 2.500000E+00 -2.450000E+00  1.380239E-02
 2.500000E+00 -2.400000E+00  1.396718E-02
 2.500000E+00 -2.350000E+00  1.412789E-02
 2.500000E+00 -2.300000E+00  1.428452E-02
 2.500000E+00 -2.250000E+00  1.443707E-02
 2.500000E+00 -2.200000E+00  1.458548E-02
 2.500000E+00 -2.150000E+00  1.472963E-02
 2.500000E+00 -2.100000E+00  1.486934E-02
 2.500000E+00 -2.050000E+00  1.500435E-02
 2.500000E+00 -2.000000E+00  1.513432E-02
 2.500000E+00 -1.950000E+00  1.525877E-02
 2.500000E+00 -1.900000E+00  1.537712E-02
 2.500000E+00 -1.850000E+00  1.548859E-02
 2.500000E+00 -1.800000E+00  1.559221E-02
 2.500000E+00 -1.750000E+00  1.568677E-02
 2.500000E+00 -1.700000E+00  1.577069E-02
 2.500000E+00 -1.650000E+00  1.584202E-02
 2.500000E+00 -1.600000E+00  1.589825E-02
 2.500000E+00 -1.550000E+00  1.593621E-02
 2.500000E+00 -1.500000E+00  1.595188E-02
 2.500000E+00 -1.450000E+00  1.594020E-02
 2.500000E+00 -1.400000E+00  1.589481E-02
 2.500000E+00 -1.350000E+00  1.580777E-02
 2.500000E+00 -1.300000E+00  1.566934E-02
 2.500000E+00 -1.250000E+00  1.546769E-02
 2.500000E+00 -1.200000E+00  1.518876E-02
 2.500000E+00 -1.150000E+00  1.481635E-02
 2.500000E+00 -1.100000E+00  1.433243E-02
 2.500000E+00 -1.050000E+00  1.371813E-02
 2.500000E+00 -1.000000E+00  1.295539E-02
 2.500000E+00 -9.500000E-01  1.202970E-02
 2.500000E+00 -9.000000E-01  1.093399E-02
 2.500000E+00 -8.500000E-01  9.673709E-03
 2.500000E+00 -8.000000E-01  8.272438E-03
 2.500000E+00 -7.500000E-01  6.777074E-03
 2.500000E+00 -7.000000E-01  5.260664E-03
 2.500000E+00 -6.500000E-01  3.820720E-03
 2.500000E+00 -6.000000E-01  2.571173E-03
 2.500000E+00 -5.500000E-01  1.627619E-03
 2.500000E+00 -5.000000E-01  1.088031E-03
 2.500000E+00 -4.500000E-01  1.013658E-03
 2.500000E+00 -4.000000E-01  1.415965E-03
 2.500000E+00 -3.500000E-01  2.254094E-03
 2.500000E+00 -3.000000E-01  3.443769E-03
 2.500000E+00 -2.500000E-01  4.874493E-03
 2.500000E+00 -2.000000E-01  6.429458E-03
 2.500000E+00 -1.500000E-01  8.002684E-03
 2.500000E+00 -1.000000E-01  9.510052E-03
 2.500000E+00 -5.000000E-02  1.089356E-02
 2.500000E+00  0.000000E+00  1.212018E-02
 2.500000E+00  5.000000E-02  1.317738E-02
 2.500000E+00  1.000000E-01  1.406757E-02
 2.500000E+00  1.500000E-01  1.480265E-02
 2.500000E+00  2.000000E-01  1.539958E-02
 2.500000E+00  2.500000E-01  1.587719E-02
 2.500000E+00  3.000000E-01  1.625403E-02
 2.500000E+00  3.500000E-01  1.654715E-02
 2.500000E+00  4.000000E-01  1.677153E-02
 2.500000E+00  4.500000E-01  1.693985E-02
 2.500000E+00  5.000000E-01  1.706264E-02
 2.500000E+00  5.500000E-01  1.714844E-02
 2.500000E+00  6.000000E-01  1.720404E-02
 2.500000E+00  6.500000E-01  1.723484E-02
 2.500000E+00  7.000000E-01  1.724502E-02
 2.500000E+00  7.500000E-01  1.723781E-02
 2.500000E+00  8.000000E-01  1.721569E-02
 2.500000E+00  8.500000E-01  1.718051E-02
 2.500000E+00  9.000000E-01  1.713366E-02
 2.500000E+00  9.500000E-01  1.707616E-02
 2.500000E+00  1.000000E+00  1.700870E-02
 2.500000E+00  1.050000E+00  1.693172E-02
 2.500000E+00  1.100000E+00  1.684549E-02
 2.500000E+00  1.150000E+00  1.675011E-02
 2.500000E+00  1.200000E+00  1.664559E-02
 2.500000E+00  1.250000E+00  1.653186E-02
 2.500000E+00  1.300000E+00  1.640886E-02
 2.500000E+00  1.350000E+00  1.627659E-02
 2.500000E+00  1.400000E+00  1.613518E-02
 2.500000E+00  1.450000E+00  1.598493E-02
 2.500000E+00  1.500000E+00  1.582644E-02
 2.500000E+00  1.550000E+00  1.566061E-02
 2.500000E+00  1.600000E+00  1.548875E-02
 2.500000E+00  1.650000E+00  1.531256E-02
 2.500000E+00  1.700000E+00  1.513418E-02
 2.500000E+00  1.750000E+00  1.495611E-02
 2.500000E+00  1.800000E+00  1.478108E-02
 2.500000E+00  1.850000E+00  1.461193E-02
 2.500000E+00  1.900000E+00  1.445138E-02
 2.500000E+00  1.950000E+00  1.430177E-02
 2.500000E+00  2.000000E+00  1.416489E-02
 2.500000E+00  2.050000E+00  1.404171E-02
 2.500000E+00  2.100000E+00  1.393232E-02
 2.500000E+00  2.150000E+00  1.383585E-02
 2.500000E+00  2.200000E+00  1.375055E-02
 2.500000E+00  2.250000E+00  1.367395E-02
 2.500000E+00  2.300000E+00  1.360306E-02
 2.500000E+00  2.350000E+00  1.353462E-02
 2.500000E+00  2.400000E+00  1.346536E-02
 2.500000E+00  2.450000E+00  1.339219E-02
 2.500000E+00  2.500000E+00  1.331240E-02
 2.500000E+00  2.550000E+00  1.322374E-02
 2.500000E+00  2.600000E+00  1.312450E-02
 2.500000E+00  2.650000E+00  1.301348E-02
 2.500000E+00  2.700000E+00  1.288993E-02
 2.500000E+00  2.750000E+00  1.275354E-02
 2.500000E+00  2.800000E+00  1.260428E-02
 2.500000E+00  2.850000E+00  1.244235E-02
 2.500000E+00  2.900000E+00  1.226812E-02
 2.500000E+00  2.950000E+00  1.208203E-02
 2.500000E+00  3.000000E+00  1.188455E-02
 2.500000E+00  3.050000E+00  1.167615E-02
 2.500000E+00  3.100000E+00  1.145729E-02
 2.500000E+00  3.150000E+00  1.122837E-02
 2.500000E+00  3.200000E+00  1.098975E-02
 2.500000E+00  3.250000E+00  1.074172E-02
 2.500000E+00  3.300000E+00  1.048455E-02
 2.500000E+00  3.350000E+00  1.021844E-02
 2.500000E+00  3.400000E+00  9.943576E-03
 2.500000E+00  3.450000E+00  9.660126E-03
 2.500000E+00  3.500000E+00  9.368266E-03
 2.500000E+00  3.550000E+00  9.068185E-03
 2.500000E+00  3.600000E+00  8.760108E-03
 2.500000E+00  3.650000E+00  8.444304E-03
 2.500000E+00  3.700000E+00  8.121102E-03
 2.500000E+00  3.750000E+00  7.790905E-03
 2.500000E+00  3.800000E+00  7.454204E-03
 2.500000E+00  3.850000E+00  7.111593E-03
 2.500000E+00  3.900000E+00  6.763791E-03
 2.500000E+00  3.950000E+00  6.411650E-03
 2.500000E+00  4.000000E+00  6.056176E-03
 2.500000E+00  4.050000E+00  5.698535E-03
 2.500000E+00  4.100000E+00  5.340062E-03
 2.500000E+00  4.150000E+00  4.982258E-03
 2.500000E+00  4.200000E+00  4.626784E-03
 2.500000E+00  4.250000E+00  4.275432E-03
 2.500000E+00  4.300000E+00  3.930098E-03
 2.500000E+00  4.350000E+00  3.592735E-03
 2.500000E+00  4.400000E+00  3.265297E-03
 2.500000E+00  4.450000E+00  2.949686E-03
 2.500000E+00  4.500000E+00  2.647689E-03
 2.500000E+00  4.550000E+00  2.360922E-03
 2.500000E+00  4.600000E+00  2.090784E-03
 2.500000E+00  4.650000E+00  1.838416E-03
 2.500000E+00  4.700000E+00  1.604670E-03
 2.500000E+00  4.750000E+00  1.390090E-03
 2.500000E+00  4.800000E+00  1.194904E-03
 2.500000E+00  4.850000E+00  1.019026E-03
 2.500000E+00  4.900000E+00  8.620678E-04
 2.500000E+00  4.950000E+00  7.233648E-04
 2.500000E+00  5.000000E+00  6.020065E-04
 2.500000E+00  5.050000E+00  4.968809E-04
 2.500000E+00  5.100000E+00  4.067226E-04
 2.500000E+00  5.150000E+00  3.301657E-04
 2.500000E+00  5.200000E+00  2.657952E-04
 2.500000E+00  5.250000E+00  2.121956E-04
 2.500000E+00  5.300000E+00  1.679921E-04
 2.500000E+00  5.350000E+00  1.318834E-04
 2.500000E+00  5.400000E+00  1.026650E-04
 2.500000E+00  5.450000E+00  7.924383E-05
 2.500000E+00  5.500000E+00  6.064549E-05
 2.500000E+00  5.550000E+00  4.601499E-05
 2.500000E+00  5.600000E+00  3.461312E-05
 2.500000E+00  5.650000E+00  2.580973E-05
 2.500000E+00  5.700000E+00  1.907486E-05
 2.500000E+00  5.750000E+00  1.396877E-05
 2.500000E+00  5.800000E+00  1.013144E-05
 2.500000E+00  5.850000E+00  7.272079E-06
 2.500000E+00  5.900000E+00  5.158925E-06
 2.500000E+00  5.950000E+00  3.609751E-06
 2.500000E+00  6.000000E+00  2.483153E-06
 2.500000E+00  6.050000E+00  1.670808E-06
 2.500000E+00  6.100000E+00  1.090749E-06
 2.500000E+00  6.150000E+00  6.816932E-07
 2.500000E+00  6.200000E+00  3.984088E-07
 2.500000E+00  6.250000E+00  2.080622E-07
 2.500000E+00  6.300000E+00  8.746254E-08
 2.500000E+00  6.350000E+00  2.111286E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.565680E-08
 2.550000E+00 -6.300000E+00  1.059831E-07
 2.550000E+00 -6.250000E+00  2.510197E-07
 2.550000E+00 -6.200000E+00  4.780327E-07
 2.550000E+00 -6.150000E+00  8.128513E-07
 2.550000E+00 -6.100000E+00  1.291933E-06
 2.550000E+00 -6.050000E+00  1.965132E-06
 2.550000E+00 -6.000000E+00  2.899162E-06
 2.550000E+00 -5.950000E+00  4.181774E-06
 2.550000E+00 -5.900000E+00  5.926688E-06
 2.550000E+00 -5.850000E+00  8.279344E-06
 2.550000E+00 -5.800000E+00  1.142355E-05
 2.550000E+00 -5.750000E+00  1.558909E-05
 2.550000E+00 -5.700000E+00  2.106022E-05
 2.550000E+00 -5.650000E+00  2.818489E-05
 2.550000E+00 -5.600000E+00  3.738443E-05
 2.550000E+00 -5.550000E+00  4.916298E-05
 2.550000E+00 -5.500000E+00  6.411611E-05
 2.550000E+00 -5.450000E+00  8.293773E-05
 2.550000E+00 -5.400000E+00  1.064244E-04
 2.550000E+00 -5.350000E+00  1.354758E-04
 2.550000E+00 -5.300000E+00  1.710916E-04
 2.550000E+00 -5.250000E+00  2.143620E-04
 2.550000E+00 -5.200000E+00  2.664536E-04
 2.550000E+00 -5.150000E+00  3.285889E-04
 2.550000E+00 -5.100000E+00  4.020196E-04
 2.550000E+00 -5.050000E+00  4.879948E-04
 2.550000E+00 -5.000000E+00  5.877235E-04
 2.550000E+00 -4.950000E+00  7.023344E-04
 2.550000E+00 -4.900000E+00  8.328337E-04
 2.550000E+00 -4.850000E+00  9.800631E-04
 2.550000E+00 -4.800000E+00  1.144661E-03
 2.550000E+00 -4.750000E+00  1.327027E-03
 2.550000E+00 -4.700000E+00  1.527299E-03
 2.550000E+00 -4.650000E+00  1.745334E-03
 2.550000E+00 -4.600000E+00  1.980706E-03
 2.550000E+00 -4.550000E+00  2.232708E-03
 2.550000E+00 -4.500000E+00  2.500379E-03
 2.550000E+00 -4.450000E+00  2.782528E-03
 2.550000E+00 -4.400000E+00  3.077772E-03
 2.550000E+00 -4.350000E+00  3.384580E-03
 2.550000E+00 -4.300000E+00  3.701315E-03
 2.550000E+00 -4.250000E+00  4.026283E-03
 2.550000E+00 -4.200000E+00  4.357779E-03
 2.550000E+00 -4.150000E+00  4.694123E-03
 2.550000E+00 -4.100000E+00  5.033701E-03
 2.550000E+00 -4.050000E+00  5.374990E-03
 2.550000E+00 -4.000000E+00  5.716582E-03
 2.550000E+00 -3.950000E+00  6.057192E-03
 2.550000E+00 -3.900000E+00  6.395667E-03
 2.550000E+00 -3.850000E+00  6.730982E-03
 2.550000E+00 -3.800000E+00  7.062237E-03
 2.550000E+00 -3.750000E+00  7.388655E-03
 2.550000E+00 -3.700000E+00  7.709573E-03
 2.550000E+00 -3.650000E+00  8.024445E-03
 2.550000E+00 -3.600000E+00  8.332834E-03
 2.550000E+00 -3.550000E+00  8.634410E-03
 2.550000E+00 -3.500000E+00  8.928939E-03
 2.550000E+00 -3.450000E+00  9.216283E-03
 2.550000E+00 -3.400000E+00  9.496380E-03
 2.550000E+00 -3.350000E+00  9.769241E-03
 2.550000E+00 -3.300000E+00  1.003493E-02
 2.550000E+00 -3.250000E+00  1.029357E-02
 2.550000E+00 -3.200000E+00  1.054532E-02
 2.550000E+00 -3.150000E+00  1.079036E-02
 2.550000E+00 -3.100000E+00  1.102890E-02
 2.550000E+00 -3.050000E+00  1.126115E-02
 2.550000E+00 -3.000000E+00  1.148735E-02
 2.550000E+00 -2.950000E+00  1.170770E-02
 2.550000E+00 -2.900000E+00  1.192241E-02
 2.550000E+00 -2.850000E+00  1.213165E-02
 2.550000E+00 -2.800000E+00  1.233560E-02
 2.550000E+00 -2.750000E+00  1.253441E-02
 2.550000E+00 -2.700000E+00  1.272822E-02
 2.550000E+00 -2.650000E+00  1.291716E-02
 2.550000E+00 -2.600000E+00  1.310137E-02
 2.550000E+00 -2.550000E+00  1.328097E-02
 2.550000E+00 -2.500000E+00  1.345608E-02
 2.550000E+00 -2.450000E+00  1.362678E-02
 2.550000E+00 -2.400000E+00  1.379318E-02
 2.550000E+00 -2.350000E+00  1.395533E-02
 2.550000E+00 -2.300000E+00  1.411326E-02
 2.550000E+00 -2.250000E+00  1.426697E-02
 2.550000E+00 -2.200000E+00  1.441640E-02
 2.550000E+00 -2.150000E+00  1.456146E-02
 2.550000E+00 -2.100000E+00  1.470197E-02
 2.550000E+00 -2.050000E+00  1.483768E-02
 2.550000E+00 -2.000000E+00  1.496824E-02
 2.550000E+00 -1.950000E+00  1.509321E-02
 2.550000E+00 -1.900000E+00  1.521199E-02
 2.550000E+00 -1.850000E+00  1.532380E-02
 2.550000E+00 -1.800000E+00  1.542768E-02
 2.550000E+00 -1.750000E+00  1.552237E-02
 2.550000E+00 -1.700000E+00  1.560630E-02
 2.550000E+00 -1.650000E+00  1.567747E-02
 2.550000E+00 -1.600000E+00  1.573335E-02
 2.550000E+00 -1.550000E+00  1.577069E-02
 2.550000E+00 -1.500000E+00  1.578540E-02
 2.550000E+00 -1.450000E+00  1.577230E-02
 2.550000E+00 -1.400000E+00  1.572486E-02
 2.550000E+00 -1.350000E+00  1.563492E-02
 2.550000E+00 -1.300000E+00  1.549243E-02
 2.550000E+00 -1.250000E+00  1.528518E-02
 2.550000E+00 -1.200000E+00  1.499860E-02
 2.550000E+00 -1.150000E+00  1.461582E-02
 2.550000E+00 -1.100000E+00  1.411805E-02
 2.550000E+00 -1.050000E+00  1.348547E-02
 2.550000E+00 -1.000000E+00  1.269900E-02
 2.550000E+00 -9.500000E-01  1.174306E-02
 2.550000E+00 -9.000000E-01  1.060969E-02
 2.550000E+00 -8.500000E-01  9.303815E-03
 2.550000E+00 -8.000000E-01  7.849236E-03
 2.550000E+00 -7.500000E-01  6.294163E-03
 2.550000E+00 -7.000000E-01  4.714375E-03
 2.550000E+00 -6.500000E-01  3.211632E-03
 2.550000E+00 -6.000000E-01  1.905352E-03
 2.550000E+00 -5.500000E-01  9.171123E-04
 2.550000E+00 -5.000000E-01  3.502397E-04
 2.550000E+00 -4.500000E-01  2.694956E-04
 2.550000E+00 -4.000000E-01  6.871370E-04
 2.550000E+00 -3.500000E-01  1.560182E-03
 2.550000E+00 -3.000000E-01  2.799871E-03
 2.550000E+00 -2.500000E-01  4.289958E-03
 2.550000E+00 -2.000000E-01  5.907823E-03
 2.550000E+00 -1.500000E-01  7.542572E-03
 2.550000E+00 -1.000000E-01  9.106569E-03
 2.550000E+00 -5.000000E-02  1.053978E-02
 2.550000E+00  0.000000E+00  1.180837E-02
 2.550000E+00  5.000000E-02  1.289997E-02
 2.550000E+00  1.000000E-01  1.381766E-02
 2.550000E+00  1.500000E-01  1.457428E-02
 2.550000E+00  2.000000E-01  1.518781E-02
 2.550000E+00  2.500000E-01  1.567805E-02
 2.550000E+00  3.000000E-01  1.606439E-02
 2.550000E+00  3.500000E-01  1.636459E-02
 2.550000E+00  4.000000E-01  1.659421E-02
 2.550000E+00  4.500000E-01  1.676640E-02
 2.550000E+00  5.000000E-01  1.689207E-02
 2.550000E+00  5.500000E-01  1.698002E-02
 2.550000E+00  6.000000E-01  1.703731E-02
 2.550000E+00  6.500000E-01  1.706951E-02
 2.550000E+00  7.000000E-01  1.708094E-02
 2.550000E+00  7.500000E-01  1.707498E-02
 2.550000E+00  8.000000E-01  1.705419E-02
 2.550000E+00  8.500000E-01  1.702055E-02
 2.550000E+00  9.000000E-01  1.697553E-02
 2.550000E+00  9.500000E-01  1.692023E-02
 2.550000E+00  1.000000E+00  1.685546E-02
 2.550000E+00  1.050000E+00  1.678177E-02
 2.550000E+00  1.100000E+00  1.669955E-02
 2.550000E+00  1.150000E+00  1.660902E-02
 2.550000E+00  1.200000E+00  1.651035E-02
 2.550000E+00  1.250000E+00  1.640361E-02
 2.550000E+00  1.300000E+00  1.628891E-02
 2.550000E+00  1.350000E+00  1.616638E-02
 2.550000E+00  1.400000E+00  1.603625E-02
 2.550000E+00  1.450000E+00  1.589891E-02
 2.550000E+00  1.500000E+00  1.575492E-02
 2.550000E+00  1.550000E+00  1.560509E-02
 2.550000E+00  1.600000E+00  1.545050E-02
 2.550000E+00  1.650000E+00  1.529250E-02
 2.550000E+00  1.700000E+00  1.513273E-02
 2.550000E+00  1.750000E+00  1.497301E-02
 2.550000E+00  1.800000E+00  1.481534E-02
 2.550000E+00  1.850000E+00  1.466173E-02
 2.550000E+00  1.900000E+00  1.451406E-02
 2.550000E+00  1.950000E+00  1.437392E-02
 2.550000E+00  2.000000E+00  1.424249E-02
 2.550000E+00  2.050000E+00  1.412037E-02
 2.550000E+00  2.100000E+00  1.400753E-02
 2.550000E+00  2.150000E+00  1.390327E-02
 2.550000E+00  2.200000E+00  1.380628E-02
 2.550000E+00  2.250000E+00  1.371473E-02
 2.550000E+00  2.300000E+00  1.362641E-02
 2.550000E+00  2.350000E+00  1.353890E-02
 2.550000E+00  2.400000E+00  1.344976E-02
 2.550000E+00  2.450000E+00  1.335664E-02
 2.550000E+00  2.500000E+00  1.325746E-02
 2.550000E+00  2.550000E+00  1.315044E-02
 2.550000E+00  2.600000E+00  1.303419E-02
 2.550000E+00  2.650000E+00  1.290770E-02
 2.550000E+00  2.700000E+00  1.277031E-02
 2.550000E+00  2.750000E+00  1.262167E-02
 2.550000E+00  2.800000E+00  1.246167E-02
 2.550000E+00  2.850000E+00  1.229040E-02
 2.550000E+00  2.900000E+00  1.210806E-02
 2.550000E+00  2.950000E+00  1.191493E-02
 2.550000E+00  3.000000E+00  1.171134E-02
 2.550000E+00  3.050000E+00  1.149762E-02
 2.550000E+00  3.100000E+00  1.127409E-02
 2.550000E+00  3.150000E+00  1.104104E-02
 2.550000E+00  3.200000E+00  1.079872E-02
 2.550000E+00  3.250000E+00  1.054737E-02
 2.550000E+00  3.300000E+00  1.028717E-02
 2.550000E+00  3.350000E+00  1.001830E-02
 2.550000E+00  3.400000E+00  9.740912E-03
 2.550000E+00  3.450000E+00  9.455147E-03
 2.550000E+00  3.500000E+00  9.161173E-03
 2.550000E+00  3.550000E+00  8.859182E-03
 2.550000E+00  3.600000E+00  8.549407E-03
 2.550000E+00  3.650000E+00  8.232137E-03
 2.550000E+00  3.700000E+00  7.907734E-03
 2.550000E+00  3.750000E+00  7.576643E-03
 2.550000E+00  3.800000E+00  7.239407E-03
 2.550000E+00  3.850000E+00  6.896688E-03
 2.550000E+00  3.900000E+00  6.549274E-03
 2.550000E+00  3.950000E+00  6.198093E-03
 2.550000E+00  4.000000E+00  5.844228E-03
 2.550000E+00  4.050000E+00  5.488918E-03
 2.550000E+00  4.100000E+00  5.133565E-03
 2.550000E+00  4.150000E+00  4.779725E-03
 2.550000E+00  4.200000E+00  4.429095E-03
 2.550000E+00  4.250000E+00  4.083489E-03
 2.550000E+00  4.300000E+00  3.744798E-03
 2.550000E+00  4.350000E+00  3.414946E-03
 2.550000E+00  4.400000E+00  3.095835E-03
 2.550000E+00  4.450000E+00  2.789287E-03
 2.550000E+00  4.500000E+00  2.496985E-03
 2.550000E+00  4.550000E+00  2.220424E-03
 2.550000E+00  4.600000E+00  1.960861E-03
 2.550000E+00  4.650000E+00  1.719284E-03
 2.550000E+00  4.700000E+00  1.496385E-03
 2.550000E+00  4.750000E+00  1.292549E-03
 2.550000E+00  4.800000E+00  1.107850E-03
 2.550000E+00  4.850000E+00  9.420596E-04
 2.550000E+00  4.900000E+00  7.946687E-04
 2.550000E+00  4.950000E+00  6.649107E-04
 2.550000E+00  5.000000E+00  5.518002E-04
 2.550000E+00  5.050000E+00  4.541763E-04
 2.550000E+00  5.100000E+00  3.707506E-04
 2.550000E+00  5.150000E+00  3.001574E-04
 2.550000E+00  5.200000E+00  2.410030E-04
 2.550000E+00  5.250000E+00  1.919094E-04
 2.550000E+00  5.300000E+00  1.515519E-04
 2.550000E+00  5.350000E+00  1.186872E-04
 2.550000E+00  5.400000E+00  9.217370E-05
 2.550000E+00  5.450000E+00  7.098237E-05
 2.550000E+00  5.500000E+00  5.420165E-05
 2.550000E+00  5.550000E+00  4.103631E-05
 2.550000E+00  5.600000E+00  3.080258E-05
 2.550000E+00  5.650000E+00  2.292048E-05
 2.550000E+00  5.700000E+00  1.690459E-05
 2.550000E+00  5.750000E+00  1.235398E-05
 2.550000E+00  5.800000E+00  8.941725E-06
 2.550000E+00  5.850000E+00  6.404751E-06
 2.550000E+00  5.900000E+00  4.534087E-06
 2.550000E+00  5.950000E+00  3.165882E-06
 2.550000E+00  6.000000E+00  2.173305E-06
 2.550000E+00  6.050000E+00  1.459399E-06
 2.550000E+00  6.100000E+00  9.509436E-07
 2.550000E+00  6.150000E+00  5.933041E-07
 2.550000E+00  6.200000E+00  3.462379E-07
 2.550000E+00  6.250000E+00  1.805992E-07
 2.550000E+00  6.300000E+00  7.585034E-08
 2.550000E+00  6.350000E+00  1.829972E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  2.193583E-08
 2.600000E+00 -6.300000E+00  9.068065E-08
 2.600000E+00 -6.250000E+00  2.150279E-07
 2.600000E+00 -6.200000E+00  4.101051E-07
 2.600000E+00 -6.150000E+00  6.985467E-07
 2.600000E+00 -6.100000E+00  1.112310E-06
 2.600000E+00 -6.050000E+00  1.695115E-06
 2.600000E+00 -6.000000E+00  2.505523E-06
 2.600000E+00 -5.950000E+00  3.620668E-06
 2.600000E+00 -5.900000E+00  5.140697E-06
 2.600000E+00 -5.850000E+00  7.193997E-06
 2.600000E+00 -5.800000E+00  9.943309E-06
 2.600000E+00 -5.750000E+00  1.359278E-05
 2.600000E+00 -5.700000E+00  1.839598E-05
 2.600000E+00 -5.650000E+00  2.466469E-05
 2.600000E+00 -5.600000E+00  3.277827E-05
 2.600000E+00 -5.550000E+00  4.319301E-05
 2.600000E+00 -5.500000E+00  5.645092E-05
 2.600000E+00 -5.450000E+00  7.318720E-05
 2.600000E+00 -5.400000E+00  9.413552E-05
 2.600000E+00 -5.350000E+00  1.201303E-04
 2.600000E+00 -5.300000E+00  1.521052E-04
 2.600000E+00 -5.250000E+00  1.910869E-04
 2.600000E+00 -5.200000E+00  2.381842E-04
 2.600000E+00 -5.150000E+00  2.945706E-04
 2.600000E+00 -5.100000E+00  3.614621E-04
 2.600000E+00 -5.050000E+00  4.400885E-04
 2.600000E+00 -5.000000E+00  5.316597E-04
 2.600000E+00 -4.950000E+00  6.373282E-04
 2.600000E+00 -4.900000E+00  7.581483E-04
 2.600000E+00 -4.850000E+00  8.950351E-04
 2.600000E+00 -4.800000E+00  1.048724E-03
 2.600000E+00 -4.750000E+00  1.219737E-03
 2.600000E+00 -4.700000E+00  1.408348E-03
 2.600000E+00 -4.650000E+00  1.614568E-03
 2.600000E+00 -4.600000E+00  1.838130E-03
 2.600000E+00 -4.550000E+00  2.078492E-03
 2.600000E+00 -4.500000E+00  2.334852E-03
 2.600000E+00 -4.450000E+00  2.606168E-03
 2.600000E+00 -4.400000E+00  2.891192E-03
 2.600000E+00 -4.350000E+00  3.188508E-03
 2.600000E+00 -4.300000E+00  3.496575E-03
 2.600000E+00 -4.250000E+00  3.813767E-03
 2.600000E+00 -4.200000E+00  4.138422E-03
 2.600000E+00 -4.150000E+00  4.468879E-03
 2.600000E+00 -4.100000E+00  4.803519E-03
 2.600000E+00 -4.050000E+00  5.140793E-03
 2.600000E+00 -4.000000E+00  5.479251E-03
 2.600000E+00 -3.950000E+00  5.817554E-03
 2.600000E+00 -3.900000E+00  6.154485E-03
 2.600000E+00 -3.850000E+00  6.488950E-03
 2.600000E+00 -3.800000E+00  6.819978E-03
 2.600000E+00 -3.750000E+00  7.146721E-03
 2.600000E+00 -3.700000E+00  7.468449E-03
 2.600000E+00 -3.650000E+00  7.784546E-03
 2.600000E+00 -3.600000E+00  8.094515E-03
 2.600000E+00 -3.550000E+00  8.397963E-03
 2.600000E+00 -3.500000E+00  8.694607E-03
 2.600000E+00 -3.450000E+00  8.984256E-03
 2.600000E+00 -3.400000E+00  9.266809E-03
 2.600000E+00 -3.350000E+00  9.542237E-03
 2.600000E+00 -3.300000E+00  9.810579E-03
 2.600000E+00 -3.250000E+00  1.007193E-02
 2.600000E+00 -3.200000E+00  1.032642E-02
 2.600000E+00 -3.150000E+00  1.057424E-02
 2.600000E+00 -3.100000E+00  1.081556E-02
 2.600000E+00 -3.050000E+00  1.105062E-02
 2.600000E+00 -3.000000E+00  1.127960E-02
 2.600000E+00 -2.950000E+00  1.150273E-02
 2.600000E+00 -2.900000E+00  1.172018E-02
 2.600000E+00 -2.850000E+00  1.193212E-02
 2.600000E+00 -2.800000E+00  1.213871E-02
 2.600000E+00 -2.750000E+00  1.234008E-02
 2.600000E+00 -2.700000E+00  1.253636E-02
 2.600000E+00 -2.650000E+00  1.272768E-02
 2.600000E+00 -2.600000E+00  1.291414E-02
 2.600000E+00 -2.550000E+00  1.309586E-02
 2.600000E+00 -2.500000E+00  1.327295E-02
 2.600000E+00 -2.450000E+00  1.344551E-02
 2.600000E+00 -2.400000E+00  1.361362E-02
 2.600000E+00 -2.350000E+00  1.377734E-02
 2.600000E+00 -2.300000E+00  1.393672E-02
 2.600000E+00 -2.250000E+00  1.409174E-02
 2.600000E+00 -2.200000E+00  1.424238E-02
 2.600000E+00 -2.150000E+00  1.438854E-02
 2.600000E+00 -2.100000E+00  1.453005E-02
 2.600000E+00 -2.050000E+00  1.466668E-02
 2.600000E+00 -2.000000E+00  1.479810E-02
 2.600000E+00 -1.950000E+00  1.492386E-02
 2.600000E+00 -1.900000E+00  1.504336E-02
 2.600000E+00 -1.850000E+00  1.515586E-02
 2.600000E+00 -1.800000E+00  1.526037E-02
 2.600000E+00 -1.750000E+00  1.535565E-02
 2.600000E+00 -1.700000E+00  1.544014E-02
 2.600000E+00 -1.650000E+00  1.551183E-02
 2.600000E+00 -1.600000E+00  1.556819E-02
 2.600000E+00 -1.550000E+00  1.560599E-02
 2.600000E+00 -1.500000E+00  1.562112E-02
 2.600000E+00 -1.450000E+00  1.560839E-02
 2.600000E+00 -1.400000E+00  1.556125E-02
 2.600000E+00 -1.350000E+00  1.547154E-02
 2.600000E+00 -1.300000E+00  1.532915E-02
 2.600000E+00 -1.250000E+00  1.512181E-02
 2.600000E+00 -1.200000E+00  1.483489E-02
 2.600000E+00 -1.150000E+00  1.445144E-02
 2.600000E+00 -1.100000E+00  1.395252E-02
 2.600000E+00 -1.050000E+00  1.331820E-02
 2.600000E+00 -1.000000E+00  1.252921E-02
 2.600000E+00 -9.500000E-01  1.156983E-02
 2.600000E+00 -9.000000E-01  1.043192E-02
 2.600000E+00 -8.500000E-01  9.120304E-03
 2.600000E+00 -8.000000E-01  7.658744E-03
 2.600000E+00 -7.500000E-01  6.095572E-03
 2.600000E+00 -7.000000E-01  4.506879E-03
 2.600000E+00 -6.500000E-01  2.994961E-03
 2.600000E+00 -6.000000E-01  1.679971E-03
 2.600000E+00 -5.500000E-01  6.843343E-04
 2.600000E+00 -5.000000E-01  1.121904E-04
 2.600000E+00 -4.500000E-01  2.890399E-05
 2.600000E+00 -4.000000E-01  4.469869E-04
 2.600000E+00 -3.500000E-01  1.323307E-03
 2.600000E+00 -3.000000E-01  2.568602E-03
 2.600000E+00 -2.500000E-01  4.065899E-03
 2.600000E+00 -2.000000E-01  5.691792E-03
 2.600000E+00 -1.500000E-01  7.334680E-03
 2.600000E+00 -1.000000E-01  8.906386E-03
 2.600000E+00 -5.000000E-02  1.034652E-02
 2.600000E+00  0.000000E+00  1.162109E-02
 2.600000E+00  5.000000E-02  1.271766E-02
 2.600000E+00  1.000000E-01  1.363937E-02
 2.600000E+00  1.500000E-01  1.439915E-02
 2.600000E+00  2.000000E-01  1.501512E-02
 2.600000E+00  2.500000E-01  1.550718E-02
 2.600000E+00  3.000000E-01  1.589485E-02
 2.600000E+00  3.500000E-01  1.619600E-02
 2.600000E+00  4.000000E-01  1.642628E-02
 2.600000E+00  4.500000E-01  1.659893E-02
 2.600000E+00  5.000000E-01  1.672492E-02
 2.600000E+00  5.500000E-01  1.681314E-02
 2.600000E+00  6.000000E-01  1.687069E-02
 2.600000E+00  6.500000E-01  1.690321E-02
 2.600000E+00  7.000000E-01  1.691508E-02
 2.600000E+00  7.500000E-01  1.690971E-02
 2.600000E+00  8.000000E-01  1.688973E-02
 2.600000E+00  8.500000E-01  1.685716E-02
 2.600000E+00  9.000000E-01  1.681353E-02
 2.600000E+00  9.500000E-01  1.676001E-02
 2.600000E+00  1.000000E+00  1.669746E-02
 2.600000E+00  1.050000E+00  1.662653E-02
 2.600000E+00  1.100000E+00  1.654767E-02
 2.600000E+00  1.150000E+00  1.646123E-02
 2.600000E+00  1.200000E+00  1.636746E-02
 2.600000E+00  1.250000E+00  1.626654E-02
 2.600000E+00  1.300000E+00  1.615869E-02
 2.600000E+00  1.350000E+00  1.604412E-02
 2.600000E+00  1.400000E+00  1.592313E-02
 2.600000E+00  1.450000E+00  1.579613E-02
 2.600000E+00  1.500000E+00  1.566364E-02
 2.600000E+00  1.550000E+00  1.552637E-02
 2.600000E+00  1.600000E+00  1.538521E-02
 2.600000E+00  1.650000E+00  1.524120E-02
 2.600000E+00  1.700000E+00  1.509557E-02
 2.600000E+00  1.750000E+00  1.494967E-02
 2.600000E+00  1.800000E+00  1.480493E-02
 2.600000E+00  1.850000E+00  1.466274E-02
 2.600000E+00  1.900000E+00  1.452440E-02
 2.600000E+00  1.950000E+00  1.439097E-02
 2.600000E+00  2.000000E+00  1.426321E-02
 2.600000E+00  2.050000E+00  1.414145E-02
 2.600000E+00  2.100000E+00  1.402560E-02
 2.600000E+00  2.150000E+00  1.391509E-02
 2.600000E+00  2.200000E+00  1.380891E-02
 2.600000E+00  2.250000E+00  1.370570E-02
 2.600000E+00  2.300000E+00  1.360380E-02
 2.600000E+00  2.350000E+00  1.350143E-02
 2.600000E+00  2.400000E+00  1.339672E-02
 2.600000E+00  2.450000E+00  1.328790E-02
 2.600000E+00  2.500000E+00  1.317334E-02
 2.600000E+00  2.550000E+00  1.305165E-02
 2.600000E+00  2.600000E+00  1.292169E-02
 2.600000E+00  2.650000E+00  1.278261E-02
 2.600000E+00  2.700000E+00  1.263383E-02
 2.600000E+00  2.750000E+00  1.247501E-02
 2.600000E+00  2.800000E+00  1.230598E-02
 2.600000E+00  2.850000E+00  1.212675E-02
 2.600000E+00  2.900000E+00  1.193743E-02
 2.600000E+00  2.950000E+00  1.173817E-02
 2.600000E+00  3.000000E+00  1.152919E-02
 2.600000E+00  3.050000E+00  1.131070E-02
 2.600000E+00  3.100000E+00  1.108293E-02
 2.600000E+00  3.150000E+00  1.084607E-02
 2.600000E+00  3.200000E+00  1.060032E-02
 2.600000E+00  3.250000E+00  1.034584E-02
 2.600000E+00  3.300000E+00  1.008278E-02
 2.600000E+00  3.350000E+00  9.811282E-03
 2.600000E+00  3.400000E+00  9.531479E-03
 2.600000E+00  3.450000E+00  9.243511E-03
 2.600000E+00  3.500000E+00  8.947544E-03
 2.600000E+00  3.550000E+00  8.643776E-03
 2.600000E+00  3.600000E+00  8.332457E-03
 2.600000E+00  3.650000E+00  8.013903E-03
 2.600000E+00  3.700000E+00  7.688512E-03
 2.600000E+00  3.750000E+00  7.356775E-03
 2.600000E+00  3.800000E+00  7.019295E-03
 2.600000E+00  3.850000E+00  6.676800E-03
 2.600000E+00  3.900000E+00  6.330149E-03
 2.600000E+00  3.950000E+00  5.980350E-03
 2.600000E+00  4.000000E+00  5.628560E-03
 2.600000E+00  4.050000E+00  5.276092E-03
 2.600000E+00  4.100000E+00  4.924408E-03
 2.600000E+00  4.150000E+00  4.575112E-03
 2.600000E+00  4.200000E+00  4.229931E-03
 2.600000E+00  4.250000E+00  3.890686E-03
 2.600000E+00  4.300000E+00  3.559251E-03
 2.600000E+00  4.350000E+00  3.237507E-03
 2.600000E+00  4.400000E+00  2.927288E-03
 2.600000E+00  4.450000E+00  2.630321E-03
 2.600000E+00  4.500000E+00  2.348177E-03
 2.600000E+00  4.550000E+00  2.082214E-03
 2.600000E+00  4.600000E+00  1.833542E-03
 2.600000E+00  4.650000E+00  1.602991E-03
 2.600000E+00  4.700000E+00  1.391092E-03
 2.600000E+00  4.750000E+00  1.198074E-03
 2.600000E+00  4.800000E+00  1.023862E-03
 2.600000E+00  4.850000E+00  8.680951E-04
 2.600000E+00  4.900000E+00  7.301502E-04
 2.600000E+00  4.950000E+00  6.091710E-04
 2.600000E+00  5.000000E+00  5.041081E-04
 2.600000E+00  5.050000E+00  4.137623E-04
 2.600000E+00  5.100000E+00  3.368326E-04
 2.600000E+00  5.150000E+00  2.719632E-04
 2.600000E+00  5.200000E+00  2.177895E-04
 2.600000E+00  5.250000E+00  1.729777E-04
 2.600000E+00  5.300000E+00  1.362577E-04
 2.600000E+00  5.350000E+00  1.064480E-04
 2.600000E+00  5.400000E+00  8.247124E-05
 2.600000E+00  5.450000E+00  6.336316E-05
 2.600000E+00  5.500000E+00  4.827449E-05
 2.600000E+00  5.550000E+00  3.646854E-05
 2.600000E+00  5.600000E+00  2.731516E-05
 2.600000E+00  5.650000E+00  2.028253E-05
 2.600000E+00  5.700000E+00  1.492767E-05
 2.600000E+00  5.750000E+00  1.088631E-05
 2.600000E+00  5.800000E+00  7.862690E-06
 2.600000E+00  5.850000E+00  5.619691E-06
 2.600000E+00  5.900000E+00  3.969584E-06
 2.600000E+00  5.950000E+00  2.765583E-06
 2.600000E+00  6.000000E+00  1.894330E-06
 2.600000E+00  6.050000E+00  1.269346E-06
 2.600000E+00  6.100000E+00  8.254397E-07
 2.600000E+00  6.150000E+00  5.140590E-07
 2.600000E+00  6.200000E+00  2.995174E-07
 2.600000E+00  6.250000E+00  1.560285E-07
 2.600000E+00  6.300000E+00  6.546858E-08
 2.600000E+00  6.350000E+00  1.578578E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.866455E-08
 2.650000E+00 -6.300000E+00  7.722178E-08
 2.650000E+00 -6.250000E+00  1.833503E-07
 2.650000E+00 -6.200000E+00  3.502634E-07
 2.650000E+00 -6.150000E+00  5.977311E-07
 2.650000E+00 -6.100000E+00  9.536664E-07
 2.650000E+00 -6.050000E+00  1.456268E-06
 2.650000E+00 -6.000000E+00  2.156734E-06
 2.650000E+00 -5.950000E+00  3.122579E-06
 2.650000E+00 -5.900000E+00  4.441617E-06
 2.650000E+00 -5.850000E+00  6.226688E-06
 2.650000E+00 -5.800000E+00  8.621245E-06
 2.650000E+00 -5.750000E+00  1.180587E-05
 2.650000E+00 -5.700000E+00  1.600577E-05
 2.650000E+00 -5.650000E+00  2.149907E-05
 2.650000E+00 -5.600000E+00  2.862581E-05
 2.650000E+00 -5.550000E+00  3.779708E-05
 2.650000E+00 -5.500000E+00  4.950379E-05
 2.650000E+00 -5.450000E+00  6.432459E-05
 2.650000E+00 -5.400000E+00  8.293191E-05
 2.650000E+00 -5.350000E+00  1.060956E-04
 2.650000E+00 -5.300000E+00  1.346834E-04
 2.650000E+00 -5.250000E+00  1.696571E-04
 2.650000E+00 -5.200000E+00  2.120643E-04
 2.650000E+00 -5.150000E+00  2.630252E-04
 2.650000E+00 -5.100000E+00  3.237129E-04
 2.650000E+00 -5.050000E+00  3.953293E-04
 2.650000E+00 -5.000000E+00  4.790746E-04
 2.650000E+00 -4.950000E+00  5.761125E-04
 2.650000E+00 -4.900000E+00  6.875322E-04
 2.650000E+00 -4.850000E+00  8.143082E-04
 2.650000E+00 -4.800000E+00  9.572606E-04
 2.650000E+00 -4.750000E+00  1.117018E-03
 2.650000E+00 -4.700000E+00  1.293983E-03
 2.650000E+00 -4.650000E+00  1.488312E-03
 2.650000E+00 -4.600000E+00  1.699893E-03
 2.650000E+00 -4.550000E+00  1.928349E-03
 2.650000E+00 -4.500000E+00  2.173038E-03
 2.650000E+00 -4.450000E+00  2.433075E-03
 2.650000E+00 -4.400000E+00  2.707356E-03
 2.650000E+00 -4.350000E+00  2.994594E-03
 2.650000E+00 -4.300000E+00  3.293355E-03
 2.650000E+00 -4.250000E+00  3.602099E-03
 2.650000E+00 -4.200000E+00  3.919222E-03
 2.650000E+00 -4.150000E+00  4.243098E-03
 2.650000E+00 -4.100000E+00  4.572116E-03
 2.650000E+00 -4.050000E+00  4.904716E-03
 2.650000E+00 -4.000000E+00  5.239415E-03
 2.650000E+00 -3.950000E+00  5.574828E-03
 2.650000E+00 -3.900000E+00  5.909680E-03
 2.650000E+00 -3.850000E+00  6.242812E-03
 2.650000E+00 -3.800000E+00  6.573185E-03
 2.650000E+00 -3.750000E+00  6.899880E-03
 2.650000E+00 -3.700000E+00  7.222095E-03
 2.650000E+00 -3.650000E+00  7.539148E-03
 2.650000E+00 -3.600000E+00  7.850473E-03
 2.650000E+00 -3.550000E+00  8.155619E-03
 2.650000E+00 -3.500000E+00  8.454242E-03
 2.650000E+00 -3.450000E+00  8.746100E-03
 2.650000E+00 -3.400000E+00  9.031042E-03
 2.650000E+00 -3.350000E+00  9.309001E-03
 2.650000E+00 -3.300000E+00  9.579979E-03
 2.650000E+00 -3.250000E+00  9.844042E-03
 2.650000E+00 -3.200000E+00  1.010130E-02
 2.650000E+00 -3.150000E+00  1.035191E-02
 2.650000E+00 -3.100000E+00  1.059606E-02
 2.650000E+00 -3.050000E+00  1.083394E-02
 2.650000E+00 -3.000000E+00  1.106574E-02
 2.650000E+00 -2.950000E+00  1.129166E-02
 2.650000E+00 -2.900000E+00  1.151188E-02
 2.650000E+00 -2.850000E+00  1.172655E-02
 2.650000E+00 -2.800000E+00  1.193580E-02
 2.650000E+00 -2.750000E+00  1.213977E-02
 2.650000E+00 -2.700000E+00  1.233856E-02
 2.650000E+00 -2.650000E+00  1.253229E-02
 2.650000E+00 -2.600000E+00  1.272105E-02
 2.650000E+00 -2.550000E+00  1.290496E-02
 2.650000E+00 -2.500000E+00  1.308413E-02
 2.650000E+00 -2.450000E+00  1.325863E-02
 2.650000E+00 -2.400000E+00  1.342857E-02
 2.650000E+00 -2.350000E+00  1.359400E-02
 2.650000E+00 -2.300000E+00  1.375496E-02
 2.650000E+00 -2.250000E+00  1.391147E-02
 2.650000E+00 -2.200000E+00  1.406348E-02
 2.650000E+00 -2.150000E+00  1.421092E-02
 2.650000E+00 -2.100000E+00  1.435364E-02
 2.650000E+00 -2.050000E+00  1.449141E-02
 2.650000E+00 -2.000000E+00  1.462392E-02
 2.650000E+00 -1.950000E+00  1.475072E-02
 2.650000E+00 -1.900000E+00  1.487125E-02
 2.650000E+00 -1.850000E+00  1.498475E-02
 2.650000E+00 -1.800000E+00  1.509028E-02
 2.650000E+00 -1.750000E+00  1.518661E-02
 2.650000E+00 -1.700000E+00  1.527220E-02
 2.650000E+00 -1.650000E+00  1.534508E-02
 2.650000E+00 -1.600000E+00  1.540277E-02
 2.650000E+00 -1.550000E+00  1.544210E-02
 2.650000E+00 -1.500000E+00  1.545904E-02
 2.650000E+00 -1.450000E+00  1.544849E-02
 2.650000E+00 -1.400000E+00  1.540406E-02
 2.650000E+00 -1.350000E+00  1.531773E-02
 2.650000E+00 -1.300000E+00  1.517964E-02
 2.650000E+00 -1.250000E+00  1.497780E-02
 2.650000E+00 -1.200000E+00  1.469796E-02
 2.650000E+00 -1.150000E+00  1.432361E-02
 2.650000E+00 -1.100000E+00  1.383642E-02
 2.650000E+00 -1.050000E+00  1.321711E-02
 2.650000E+00 -1.000000E+00  1.244715E-02
 2.650000E+00 -9.500000E-01  1.151154E-02
 2.650000E+00 -9.000000E-01  1.040277E-02
 2.650000E+00 -8.500000E-01  9.125952E-03
 2.650000E+00 -8.000000E-01  7.704600E-03
 2.650000E+00 -7.500000E-01  6.185959E-03
 2.650000E+00 -7.000000E-01  4.643980E-03
 2.650000E+00 -6.500000E-01  3.177714E-03
 2.650000E+00 -6.000000E-01  1.903191E-03
 2.650000E+00 -5.500000E-01  9.384216E-04
 2.650000E+00 -5.000000E-01  3.836877E-04
 2.650000E+00 -4.500000E-01  3.019558E-04
 2.650000E+00 -4.000000E-01  7.054191E-04
 2.650000E+00 -3.500000E-01  1.552805E-03
 2.650000E+00 -3.000000E-01  2.758415E-03
 2.650000E+00 -2.500000E-01  4.209696E-03
 2.650000E+00 -2.000000E-01  5.787604E-03
 2.650000E+00 -1.500000E-01  7.384145E-03
 2.650000E+00 -1.000000E-01  8.913643E-03
 2.650000E+00 -5.000000E-02  1.031708E-02
 2.650000E+00  0.000000E+00  1.156090E-02
 2.650000E+00  5.000000E-02  1.263245E-02
 2.650000E+00  1.000000E-01  1.353426E-02
 2.650000E+00  1.500000E-01  1.427849E-02
 2.650000E+00  2.000000E-01  1.488246E-02
 2.650000E+00  2.500000E-01  1.536535E-02
 2.650000E+00  3.000000E-01  1.574604E-02
 2.650000E+00  3.500000E-01  1.604191E-02
 2.650000E+00  4.000000E-01  1.626818E-02
 2.650000E+00  4.500000E-01  1.643781E-02
 2.650000E+00  5.000000E-01  1.656154E-02
 2.650000E+00  5.500000E-01  1.664809E-02
 2.650000E+00  6.000000E-01  1.670446E-02
 2.650000E+00  6.500000E-01  1.673620E-02
 2.650000E+00  7.000000E-01  1.674766E-02
 2.650000E+00  7.500000E-01  1.674221E-02
 2.650000E+00  8.000000E-01  1.672249E-02
 2.650000E+00  8.500000E-01  1.669052E-02
 2.650000E+00  9.000000E-01  1.664785E-02
 2.650000E+00  9.500000E-01  1.659566E-02
 2.650000E+00  1.000000E+00  1.653488E-02
 2.650000E+00  1.050000E+00  1.646619E-02
 2.650000E+00  1.100000E+00  1.639011E-02
 2.650000E+00  1.150000E+00  1.630704E-02
 2.650000E+00  1.200000E+00  1.621730E-02
 2.650000E+00  1.250000E+00  1.612116E-02
 2.650000E+00  1.300000E+00  1.601889E-02
 2.650000E+00  1.350000E+00  1.591076E-02
 2.650000E+00  1.400000E+00  1.579710E-02
 2.650000E+00  1.450000E+00  1.567830E-02
 2.650000E+00  1.500000E+00  1.555486E-02
 2.650000E+00  1.550000E+00  1.542737E-02
 2.650000E+00  1.600000E+00  1.529654E-02
 2.650000E+00  1.650000E+00  1.516318E-02
 2.650000E+00  1.700000E+00  1.502822E-02
 2.650000E+00  1.750000E+00  1.489262E-02
 2.650000E+00  1.800000E+00  1.475740E-02
 2.650000E+00  1.850000E+00  1.462351E-02
 2.650000E+00  1.900000E+00  1.449182E-02
 2.650000E+00  1.950000E+00  1.436302E-02
 2.650000E+00  2.000000E+00  1.423758E-02
 2.650000E+00  2.050000E+00  1.411566E-02
 2.650000E+00  2.100000E+00  1.399713E-02
 2.650000E+00  2.150000E+00  1.388150E-02
 2.650000E+00  2.200000E+00  1.376801E-02
 2.650000E+00  2.250000E+00  1.365561E-02
 2.650000E+00  2.300000E+00  1.354307E-02
 2.650000E+00  2.350000E+00  1.342901E-02
 2.650000E+00  2.400000E+00  1.331205E-02
 2.650000E+00  2.450000E+00  1.319079E-02
 2.650000E+00  2.500000E+00  1.306398E-02
 2.650000E+00  2.550000E+00  1.293050E-02
 2.650000E+00  2.600000E+00  1.278944E-02
 2.650000E+00  2.650000E+00  1.264008E-02
 2.650000E+00  2.700000E+00  1.248190E-02
 2.650000E+00  2.750000E+00  1.231458E-02
 2.650000E+00  2.800000E+00  1.213795E-02
 2.650000E+00  2.850000E+00  1.195193E-02
 2.650000E+00  2.900000E+00  1.175657E-02
 2.650000E+00  2.950000E+00  1.155195E-02
 2.650000E+00  3.000000E+00  1.133820E-02
 2.650000E+00  3.050000E+00  1.111543E-02
 2.650000E+00  3.100000E+00  1.088380E-02
 2.650000E+00  3.150000E+00  1.064345E-02
 2.650000E+00  3.200000E+00  1.039450E-02
 2.650000E+00  3.250000E+00  1.013708E-02
 2.650000E+00  3.300000E+00  9.871316E-03
 2.650000E+00  3.350000E+00  9.597324E-03
 2.650000E+00  3.400000E+00  9.315233E-03
 2.650000E+00  3.450000E+00  9.025187E-03
 2.650000E+00  3.500000E+00  8.727358E-03
 2.650000E+00  3.550000E+00  8.421964E-03
 2.650000E+00  3.600000E+00  8.109278E-03
 2.650000E+00  3.650000E+00  7.789650E-03
 2.650000E+00  3.700000E+00  7.463516E-03
 2.650000E+00  3.750000E+00  7.131422E-03
 2.650000E+00  3.800000E+00  6.794031E-03
 2.650000E+00  3.850000E+00  6.452136E-03
 2.650000E+00  3.900000E+00  6.106675E-03
 2.650000E+00  3.950000E+00  5.758729E-03
 2.650000E+00  4.000000E+00  5.409531E-03
 2.650000E+00  4.050000E+00  5.060460E-03
 2.650000E+00  4.100000E+00  4.713035E-03
 2.650000E+00  4.150000E+00  4.368897E-03
 2.650000E+00  4.200000E+00  4.029794E-03
 2.650000E+00  4.250000E+00  3.697540E-03
 2.650000E+00  4.300000E+00  3.373978E-03
 2.650000E+00  4.350000E+00  3.060933E-03
 2.650000E+00  4.400000E+00  2.760156E-03
 2.650000E+00  4.450000E+00  2.473267E-03
 2.650000E+00  4.500000E+00  2.201708E-03
 2.650000E+00  4.550000E+00  1.946696E-03
 2.650000E+00  4.600000E+00  1.709187E-03
 2.650000E+00  4.650000E+00  1.489850E-03
 2.650000E+00  4.700000E+00  1.289057E-03
 2.650000E+00  4.750000E+00  1.106883E-03
 2.650000E+00  4.800000E+00  9.431136E-04
 2.650000E+00  4.850000E+00  7.972634E-04
 2.650000E+00  4.900000E+00  6.686061E-04
 2.650000E+00  4.950000E+00  5.562073E-04
 2.650000E+00  5.000000E+00  4.589647E-04
 2.650000E+00  5.050000E+00  3.756524E-04
 2.650000E+00  5.100000E+00  3.049664E-04
 2.650000E+00  5.150000E+00  2.455699E-04
 2.650000E+00  5.200000E+00  1.961345E-04
 2.650000E+00  5.250000E+00  1.553762E-04
 2.650000E+00  5.300000E+00  1.220840E-04
 2.650000E+00  5.350000E+00  9.514042E-05
 2.650000E+00  5.400000E+00  7.353384E-05
 2.650000E+00  5.450000E+00  5.636457E-05
 2.650000E+00  5.500000E+00  4.284491E-05
 2.650000E+00  5.550000E+00  3.229519E-05
 2.650000E+00  5.600000E+00  2.413698E-05
 2.650000E+00  5.650000E+00  1.788450E-05
 2.650000E+00  5.700000E+00  1.313498E-05
 2.650000E+00  5.750000E+00  9.558678E-06
 2.650000E+00  5.800000E+00  6.888999E-06
 2.650000E+00  5.850000E+00  4.913006E-06
 2.650000E+00  5.900000E+00  3.462674E-06
 2.650000E+00  5.950000E+00  2.406992E-06
 2.650000E+00  6.000000E+00  1.645016E-06
 2.650000E+00  6.050000E+00  1.099890E-06
 2.650000E+00  6.100000E+00  7.137810E-07
 2.650000E+00  6.150000E+00  4.436980E-07
 2.650000E+00  6.200000E+00  2.581083E-07
 2.650000E+00  6.250000E+00  1.342833E-07
 2.650000E+00  6.300000E+00  5.629091E-08
 2.650000E+00  6.350000E+00  1.356496E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.582289E-08
 2.700000E+00 -6.300000E+00  6.551992E-08
 2.700000E+00 -6.250000E+00  1.557689E-07
 2.700000E+00 -6.200000E+00  2.980634E-07
 2.700000E+00 -6.150000E+00  5.095997E-07
 2.700000E+00 -6.100000E+00  8.146554E-07
 2.700000E+00 -6.050000E+00  1.246460E-06
 2.700000E+00 -6.000000E+00  1.849579E-06
 2.700000E+00 -5.950000E+00  2.682847E-06
 2.700000E+00 -5.900000E+00  3.822923E-06
 2.700000E+00 -5.850000E+00  5.368550E-06
 2.700000E+00 -5.800000E+00  7.445632E-06
 2.700000E+00 -5.750000E+00  1.021323E-05
 2.700000E+00 -5.700000E+00  1.387048E-05
 2.700000E+00 -5.650000E+00  1.866445E-05
 2.700000E+00 -5.600000E+00  2.489856E-05
 2.700000E+00 -5.550000E+00  3.294146E-05
 2.700000E+00 -5.500000E+00  4.323572E-05
 2.700000E+00 -5.450000E+00  5.630588E-05
 2.700000E+00 -5.400000E+00  7.276519E-05
 2.700000E+00 -5.350000E+00  9.332035E-05
 2.700000E+00 -5.300000E+00  1.187735E-04
 2.700000E+00 -5.250000E+00  1.500207E-04
 2.700000E+00 -5.200000E+00  1.880464E-04
 2.700000E+00 -5.150000E+00  2.339131E-04
 2.700000E+00 -5.100000E+00  2.887452E-04
 2.700000E+00 -5.050000E+00  3.537085E-04
 2.700000E+00 -5.000000E+00  4.299832E-04
 2.700000E+00 -4.950000E+00  5.187326E-04
 2.700000E+00 -4.900000E+00  6.210673E-04
 2.700000E+00 -4.850000E+00  7.380072E-04
 2.700000E+00 -4.800000E+00  8.704427E-04
 2.700000E+00 -4.750000E+00  1.019096E-03
 2.700000E+00 -4.700000E+00  1.184488E-03
 2.700000E+00 -4.650000E+00  1.366908E-03
 2.700000E+00 -4.600000E+00  1.566398E-03
 2.700000E+00 -4.550000E+00  1.782737E-03
 2.700000E+00 -4.500000E+00  2.015447E-03
 2.700000E+00 -4.450000E+00  2.263804E-03
 2.700000E+00 -4.400000E+00  2.526857E-03
 2.700000E+00 -4.350000E+00  2.803459E-03
 2.700000E+00 -4.300000E+00  3.092295E-03
 2.700000E+00 -4.250000E+00  3.391925E-03
 2.700000E+00 -4.200000E+00  3.700821E-03
 2.700000E+00 -4.150000E+00  4.017407E-03
 2.700000E+00 -4.100000E+00  4.340095E-03
 2.700000E+00 -4.050000E+00  4.667328E-03
 2.700000E+00 -4.000000E+00  4.997602E-03
 2.700000E+00 -3.950000E+00  5.329497E-03
 2.700000E+00 -3.900000E+00  5.661685E-03
 2.700000E+00 -3.850000E+00  5.992951E-03
 2.700000E+00 -3.800000E+00  6.322188E-03
 2.700000E+00 -3.750000E+00  6.648408E-03
 2.700000E+00 -3.700000E+00  6.970740E-03
 2.700000E+00 -3.650000E+00  7.288432E-03
 2.700000E+00 -3.600000E+00  7.600851E-03
 2.700000E+00 -3.550000E+00  7.907480E-03
 2.700000E+00 -3.500000E+00  8.207915E-03
 2.700000E+00 -3.450000E+00  8.501857E-03
 2.700000E+00 -3.400000E+00  8.789103E-03
 2.700000E+00 -3.350000E+00  9.069539E-03
 2.700000E+00 -3.300000E+00  9.343128E-03
 2.700000E+00 -3.250000E+00  9.609899E-03
 2.700000E+00 -3.200000E+00  9.869937E-03
 2.700000E+00 -3.150000E+00  1.012337E-02
 2.700000E+00 -3.100000E+00  1.037037E-02
 2.700000E+00 -3.050000E+00  1.061110E-02
 2.700000E+00 -3.000000E+00  1.084575E-02
 2.700000E+00 -2.950000E+00  1.107450E-02
 2.700000E+00 -2.900000E+00  1.129751E-02
 2.700000E+00 -2.850000E+00  1.151493E-02
 2.700000E+00 -2.800000E+00  1.172688E-02
 2.700000E+00 -2.750000E+00  1.193348E-02
 2.700000E+00 -2.700000E+00  1.213482E-02
 2.700000E+00 -2.650000E+00  1.233101E-02
 2.700000E+00 -2.600000E+00  1.252214E-02
 2.700000E+00 -2.550000E+00  1.270832E-02
 2.700000E+00 -2.500000E+00  1.288964E-02
 2.700000E+00 -2.450000E+00  1.306619E-02
 2.700000E+00 -2.400000E+00  1.323807E-02
 2.700000E+00 -2.350000E+00  1.340533E-02
 2.700000E+00 -2.300000E+00  1.356803E-02
 2.700000E+00 -2.250000E+00  1.372617E-02
 2.700000E+00 -2.200000E+00  1.387973E-02
 2.700000E+00 -2.150000E+00  1.402863E-02
 2.700000E+00 -2.100000E+00  1.417275E-02
 2.700000E+00 -2.050000E+00  1.431187E-02
 2.700000E+00 -2.000000E+00  1.444569E-02
 2.700000E+00 -1.950000E+00  1.457378E-02
 2.700000E+00 -1.900000E+00  1.469561E-02
 2.700000E+00 -1.850000E+00  1.481044E-02
 2.700000E+00 -1.800000E+00  1.491735E-02
 2.700000E+00 -1.750000E+00  1.501515E-02
 2.700000E+00 -1.700000E+00  1.510237E-02
 2.700000E+00 -1.650000E+00  1.517710E-02
 2.700000E+00 -1.600000E+00  1.523693E-02
 2.700000E+00 -1.550000E+00  1.527882E-02
 2.700000E+00 -1.500000E+00  1.529891E-02
 2.700000E+00 -1.450000E+00  1.529229E-02
 2.700000E+00 -1.400000E+00  1.525284E-02
 2.700000E+00 -1.350000E+00  1.517292E-02
 2.700000E+00 -1.300000E+00  1.504311E-02
 2.700000E+00 -1.250000E+00  1.485204E-02
 2.700000E+00 -1.200000E+00  1.458624E-02
 2.700000E+00 -1.150000E+00  1.423020E-02
 2.700000E+00 -1.100000E+00  1.376675E-02
 2.700000E+00 -1.050000E+00  1.317801E-02
 2.700000E+00 -1.000000E+00  1.244698E-02
 2.700000E+00 -9.500000E-01  1.156019E-02
 2.700000E+00 -9.000000E-01  1.051137E-02
 2.700000E+00 -8.500000E-01  9.306273E-03
 2.700000E+00 -8.000000E-01  7.967885E-03
 2.700000E+00 -7.500000E-01  6.541231E-03
 2.700000E+00 -7.000000E-01  5.095900E-03
 2.700000E+00 -6.500000E-01  3.724325E-03
 2.700000E+00 -6.000000E-01  2.534136E-03
 2.700000E+00 -5.500000E-01  1.634325E-03
 2.700000E+00 -5.000000E-01  1.117255E-03
 2.700000E+00 -4.500000E-01  1.040879E-03
 2.700000E+00 -4.000000E-01  1.416558E-03
 2.700000E+00 -3.500000E-01  2.206594E-03
 2.700000E+00 -3.000000E-01  3.332364E-03
 2.700000E+00 -2.500000E-01  4.690212E-03
 2.700000E+00 -2.000000E-01  6.169980E-03
 2.700000E+00 -1.500000E-01  7.671114E-03
 2.700000E+00 -1.000000E-01  9.113200E-03
 2.700000E+00 -5.000000E-02  1.044020E-02
 2.700000E+00  0.000000E+00  1.161963E-02
 2.700000E+00  5.000000E-02  1.263852E-02
 2.700000E+00  1.000000E-01  1.349825E-02
 2.700000E+00  1.500000E-01  1.420949E-02
 2.700000E+00  2.000000E-01  1.478795E-02
 2.700000E+00  2.500000E-01  1.525131E-02
 2.700000E+00  3.000000E-01  1.561717E-02
 2.700000E+00  3.500000E-01  1.590182E-02
 2.700000E+00  4.000000E-01  1.611964E-02
 2.700000E+00  4.500000E-01  1.628293E-02
 2.700000E+00  5.000000E-01  1.640190E-02
 2.700000E+00  5.500000E-01  1.648492E-02
 2.700000E+00  6.000000E-01  1.653871E-02
 2.700000E+00  6.500000E-01  1.656860E-02
 2.700000E+00  7.000000E-01  1.657881E-02
 2.700000E+00  7.500000E-01  1.657264E-02
 2.700000E+00  8.000000E-01  1.655263E-02
 2.700000E+00  8.500000E-01  1.652078E-02
 2.700000E+00  9.000000E-01  1.647863E-02
 2.700000E+00  9.500000E-01  1.642735E-02
 2.700000E+00  1.000000E+00  1.636789E-02
 2.700000E+00  1.050000E+00  1.630094E-02
 2.700000E+00  1.100000E+00  1.622708E-02
 2.700000E+00  1.150000E+00  1.614673E-02
 2.700000E+00  1.200000E+00  1.606026E-02
 2.700000E+00  1.250000E+00  1.596798E-02
 2.700000E+00  1.300000E+00  1.587020E-02
 2.700000E+00  1.350000E+00  1.576721E-02
 2.700000E+00  1.400000E+00  1.565936E-02
 2.700000E+00  1.450000E+00  1.554701E-02
 2.700000E+00  1.500000E+00  1.543060E-02
 2.700000E+00  1.550000E+00  1.531064E-02
 2.700000E+00  1.600000E+00  1.518769E-02
 2.700000E+00  1.650000E+00  1.506237E-02
 2.700000E+00  1.700000E+00  1.493536E-02
 2.700000E+00  1.750000E+00  1.480736E-02
 2.700000E+00  1.800000E+00  1.467904E-02
 2.700000E+00  1.850000E+00  1.455108E-02
 2.700000E+00  1.900000E+00  1.442401E-02
 2.700000E+00  1.950000E+00  1.429829E-02
 2.700000E+00  2.000000E+00  1.417416E-02
 2.700000E+00  2.050000E+00  1.405170E-02
 2.700000E+00  2.100000E+00  1.393072E-02
 2.700000E+00  2.150000E+00  1.381083E-02
 2.700000E+00  2.200000E+00  1.369141E-02
 2.700000E+00  2.250000E+00  1.357168E-02
 2.700000E+00  2.300000E+00  1.345067E-02
 2.700000E+00  2.350000E+00  1.332734E-02
 2.700000E+00  2.400000E+00  1.320061E-02
 2.700000E+00  2.450000E+00  1.306942E-02
 2.700000E+00  2.500000E+00  1.293276E-02
 2.700000E+00  2.550000E+00  1.278975E-02
 2.700000E+00  2.600000E+00  1.263963E-02
 2.700000E+00  2.650000E+00  1.248180E-02
 2.700000E+00  2.700000E+00  1.231581E-02
 2.700000E+00  2.750000E+00  1.214136E-02
 2.700000E+00  2.800000E+00  1.195827E-02
 2.700000E+00  2.850000E+00  1.176643E-02
 2.700000E+00  2.900000E+00  1.156584E-02
 2.700000E+00  2.950000E+00  1.135651E-02
 2.700000E+00  3.000000E+00  1.113850E-02
 2.700000E+00  3.050000E+00  1.091188E-02
 2.700000E+00  3.100000E+00  1.067674E-02
 2.700000E+00  3.150000E+00  1.043316E-02
 2.700000E+00  3.200000E+00  1.018123E-02
 2.700000E+00  3.250000E+00  9.921057E-03
 2.700000E+00  3.300000E+00  9.652738E-03
 2.700000E+00  3.350000E+00  9.376389E-03
 2.700000E+00  3.400000E+00  9.092142E-03
 2.700000E+00  3.450000E+00  8.800153E-03
 2.700000E+00  3.500000E+00  8.500614E-03
 2.700000E+00  3.550000E+00  8.193766E-03
 2.700000E+00  3.600000E+00  7.879917E-03
 2.700000E+00  3.650000E+00  7.559454E-03
 2.700000E+00  3.700000E+00  7.232862E-03
 2.700000E+00  3.750000E+00  6.900740E-03
 2.700000E+00  3.800000E+00  6.563814E-03
 2.700000E+00  3.850000E+00  6.222949E-03
 2.700000E+00  3.900000E+00  5.879153E-03
 2.700000E+00  3.950000E+00  5.533584E-03
 2.700000E+00  4.000000E+00  5.187543E-03
 2.700000E+00  4.050000E+00  4.842470E-03
 2.700000E+00  4.100000E+00  4.499930E-03
 2.700000E+00  4.150000E+00  4.161596E-03
 2.700000E+00  4.200000E+00  3.829219E-03
 2.700000E+00  4.250000E+00  3.504596E-03
 2.700000E+00  4.300000E+00  3.189525E-03
 2.700000E+00  4.350000E+00  2.885759E-03
 2.700000E+00  4.400000E+00  2.594951E-03
 2.700000E+00  4.450000E+00  2.318603E-03
 2.700000E+00  4.500000E+00  2.058021E-03
 2.700000E+00  4.550000E+00  1.814270E-03
 2.700000E+00  4.600000E+00  1.588147E-03
 2.700000E+00  4.650000E+00  1.380162E-03
 2.700000E+00  4.700000E+00  1.190530E-03
 2.700000E+00  4.750000E+00  1.019179E-03
 2.700000E+00  4.800000E+00  8.657604E-04
 2.700000E+00  4.850000E+00  7.296775E-04
 2.700000E+00  4.900000E+00  6.101122E-04
 2.700000E+00  4.950000E+00  5.060637E-04
 2.700000E+00  5.000000E+00  4.163886E-04
 2.700000E+00  5.050000E+00  3.398451E-04
 2.700000E+00  5.100000E+00  2.751362E-04
 2.700000E+00  5.150000E+00  2.209519E-04
 2.700000E+00  5.200000E+00  1.760068E-04
 2.700000E+00  5.250000E+00  1.390716E-04
 2.700000E+00  5.300000E+00  1.089976E-04
 2.700000E+00  5.350000E+00  8.473297E-05
 2.700000E+00  5.400000E+00  6.533258E-05
 2.700000E+00  5.450000E+00  4.996091E-05
 2.700000E+00  5.500000E+00  3.789058E-05
 2.700000E+00  5.550000E+00  2.849728E-05
 2.700000E+00  5.600000E+00  2.125225E-05
 2.700000E+00  5.650000E+00  1.571350E-05
 2.700000E+00  5.700000E+00  1.151621E-05
 2.700000E+00  5.750000E+00  8.363028E-06
 2.700000E+00  5.800000E+00  6.014507E-06
 2.700000E+00  5.850000E+00  4.280126E-06
 2.700000E+00  5.900000E+00  3.010047E-06
 2.700000E+00  5.950000E+00  2.087772E-06
 2.700000E+00  6.000000E+00  1.423757E-06
 2.700000E+00  6.050000E+00  9.499585E-07
 2.700000E+00  6.100000E+00  6.152752E-07
 2.700000E+00  6.150000E+00  3.817924E-07
 2.700000E+00  6.200000E+00  2.217622E-07
 2.700000E+00  6.250000E+00  1.152344E-07
 2.700000E+00  6.300000E+00  4.826307E-08
 2.700000E+00  6.350000E+00  1.162416E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.338102E-08
 2.750000E+00 -6.300000E+00  5.545047E-08
 2.750000E+00 -6.250000E+00  1.319840E-07
 2.750000E+00 -6.200000E+00  2.529250E-07
 2.750000E+00 -6.150000E+00  4.331522E-07
 2.750000E+00 -6.100000E+00  6.936736E-07
 2.750000E+00 -6.050000E+00  1.063253E-06
 2.750000E+00 -6.000000E+00  1.580497E-06
 2.750000E+00 -5.950000E+00  2.296439E-06
 2.750000E+00 -5.900000E+00  3.277700E-06
 2.750000E+00 -5.850000E+00  4.610311E-06
 2.750000E+00 -5.800000E+00  6.404314E-06
 2.750000E+00 -5.750000E+00  8.799228E-06
 2.750000E+00 -5.700000E+00  1.197044E-05
 2.750000E+00 -5.650000E+00  1.613645E-05
 2.750000E+00 -5.600000E+00  2.156687E-05
 2.750000E+00 -5.550000E+00  2.859078E-05
 2.750000E+00 -5.500000E+00  3.760527E-05
 2.750000E+00 -5.450000E+00  4.908351E-05
 2.750000E+00 -5.400000E+00  6.358197E-05
 2.750000E+00 -5.350000E+00  8.174598E-05
 2.750000E+00 -5.300000E+00  1.043131E-04
 2.750000E+00 -5.250000E+00  1.321136E-04
 2.750000E+00 -5.200000E+00  1.660671E-04
 2.750000E+00 -5.150000E+00  2.071750E-04
 2.750000E+00 -5.100000E+00  2.565079E-04
 2.750000E+00 -5.050000E+00  3.151884E-04
 2.750000E+00 -5.000000E+00  3.843673E-04
 2.750000E+00 -4.950000E+00  4.651960E-04
 2.750000E+00 -4.900000E+00  5.587940E-04
 2.750000E+00 -4.850000E+00  6.662128E-04
 2.750000E+00 -4.800000E+00  7.883983E-04
 2.750000E+00 -4.750000E+00  9.261532E-04
 2.750000E+00 -4.700000E+00  1.080102E-03
 2.750000E+00 -4.650000E+00  1.250659E-03
 2.750000E+00 -4.600000E+00  1.438006E-03
 2.750000E+00 -4.550000E+00  1.642080E-03
 2.750000E+00 -4.500000E+00  1.862563E-03
 2.750000E+00 -4.450000E+00  2.098894E-03
 2.750000E+00 -4.400000E+00  2.350282E-03
 2.750000E+00 -4.350000E+00  2.615726E-03
 2.750000E+00 -4.300000E+00  2.894047E-03
 2.750000E+00 -4.250000E+00  3.183916E-03
 2.750000E+00 -4.200000E+00  3.483896E-03
 2.750000E+00 -4.150000E+00  3.792477E-03
 2.750000E+00 -4.100000E+00  4.108111E-03
 2.750000E+00 -4.050000E+00  4.429257E-03
 2.750000E+00 -4.000000E+00  4.754405E-03
 2.750000E+00 -3.950000E+00  5.082109E-03
 2.750000E+00 -3.900000E+00  5.411003E-03
 2.750000E+00 -3.850000E+00  5.739817E-03
 2.750000E+00 -3.800000E+00  6.067384E-03
 2.750000E+00 -3.750000E+00  6.392650E-03
 2.750000E+00 -3.700000E+00  6.714676E-03
 2.750000E+00 -3.650000E+00  7.032640E-03
 2.750000E+00 -3.600000E+00  7.345842E-03
 2.750000E+00 -3.550000E+00  7.653698E-03
 2.750000E+00 -3.500000E+00  7.955739E-03
 2.750000E+00 -3.450000E+00  8.251606E-03
 2.750000E+00 -3.400000E+00  8.541041E-03
 2.750000E+00 -3.350000E+00  8.823878E-03
 2.750000E+00 -3.300000E+00  9.100033E-03
 2.750000E+00 -3.250000E+00  9.369496E-03
 2.750000E+00 -3.200000E+00  9.632315E-03
 2.750000E+00 -3.150000E+00  9.888591E-03
 2.750000E+00 -3.100000E+00  1.013846E-02
 2.750000E+00 -3.050000E+00  1.038208E-02
 2.750000E+00 -3.000000E+00  1.061961E-02
 2.750000E+00 -2.950000E+00  1.085122E-02
 2.750000E+00 -2.900000E+00  1.107705E-02
 2.750000E+00 -2.850000E+00  1.129725E-02
 2.750000E+00 -2.800000E+00  1.151193E-02
 2.750000E+00 -2.750000E+00  1.172119E-02
 2.750000E+00 -2.700000E+00  1.192513E-02
 2.750000E+00 -2.650000E+00  1.212383E-02
 2.750000E+00 -2.600000E+00  1.231739E-02
 2.750000E+00 -2.550000E+00  1.250591E-02
 2.750000E+00 -2.500000E+00  1.268947E-02
 2.750000E+00 -2.450000E+00  1.286818E-02
 2.750000E+00 -2.400000E+00  1.304212E-02
 2.750000E+00 -2.350000E+00  1.321135E-02
 2.750000E+00 -2.300000E+00  1.337593E-02
 2.750000E+00 -2.250000E+00  1.353586E-02
 2.750000E+00 -2.200000E+00  1.369112E-02
 2.750000E+00 -2.150000E+00  1.384167E-02
 2.750000E+00 -2.100000E+00  1.398737E-02
 2.750000E+00 -2.050000E+00  1.412803E-02
 2.750000E+00 -2.000000E+00  1.426337E-02
 2.750000E+00 -1.950000E+00  1.439299E-02
 2.750000E+00 -1.900000E+00  1.451636E-02
 2.750000E+00 -1.850000E+00  1.463281E-02
 2.750000E+00 -1.800000E+00  1.474143E-02
 2.750000E+00 -1.750000E+00  1.484112E-02
 2.750000E+00 -1.700000E+00  1.493045E-02
 2.750000E+00 -1.650000E+00  1.500762E-02
 2.750000E+00 -1.600000E+00  1.507036E-02
 2.750000E+00 -1.550000E+00  1.511577E-02
 2.750000E+00 -1.500000E+00  1.514022E-02
 2.750000E+00 -1.450000E+00  1.513912E-02
 2.750000E+00 -1.400000E+00  1.510671E-02
 2.750000E+00 -1.350000E+00  1.503588E-02
 2.750000E+00 -1.300000E+00  1.491788E-02
 2.750000E+00 -1.250000E+00  1.474223E-02
 2.750000E+00 -1.200000E+00  1.449656E-02
 2.750000E+00 -1.150000E+00  1.416674E-02
 2.750000E+00 -1.100000E+00  1.373730E-02
 2.750000E+00 -1.050000E+00  1.319228E-02
 2.750000E+00 -1.000000E+00  1.251681E-02
 2.750000E+00 -9.500000E-01  1.169949E-02
 2.750000E+00 -9.000000E-01  1.073575E-02
 2.750000E+00 -8.500000E-01  9.632091E-03
 2.750000E+00 -8.000000E-01  8.410650E-03
 2.750000E+00 -7.500000E-01  7.113247E-03
 2.750000E+00 -7.000000E-01  5.803326E-03
 2.750000E+00 -6.500000E-01  4.564129E-03
 2.750000E+00 -6.000000E-01  3.491715E-03
 2.750000E+00 -5.500000E-01  2.682725E-03
 2.750000E+00 -5.000000E-01  2.218697E-03
 2.750000E+00 -4.500000E-01  2.150714E-03
 2.750000E+00 -4.000000E-01  2.488917E-03
 2.750000E+00 -3.500000E-01  3.200368E-03
 2.750000E+00 -3.000000E-01  4.215994E-03
 2.750000E+00 -2.500000E-01  5.444246E-03
 2.750000E+00 -2.000000E-01  6.787166E-03
 2.750000E+00 -1.500000E-01  8.154549E-03
 2.750000E+00 -1.000000E-01  9.473411E-03
 2.750000E+00 -5.000000E-02  1.069206E-02
 2.750000E+00  0.000000E+00  1.177970E-02
 2.750000E+00  5.000000E-02  1.272311E-02
 2.750000E+00  1.000000E-01  1.352224E-02
 2.750000E+00  1.500000E-01  1.418572E-02
 2.750000E+00  2.000000E-01  1.472708E-02
 2.750000E+00  2.500000E-01  1.516195E-02
 2.750000E+00  3.000000E-01  1.550610E-02
 2.750000E+00  3.500000E-01  1.577430E-02
 2.750000E+00  4.000000E-01  1.597971E-02
 2.750000E+00  4.500000E-01  1.613366E-02
 2.750000E+00  5.000000E-01  1.624562E-02
 2.750000E+00  5.500000E-01  1.632339E-02
 2.750000E+00  6.000000E-01  1.637329E-02
 2.750000E+00  6.500000E-01  1.640034E-02
 2.750000E+00  7.000000E-01  1.640854E-02
 2.750000E+00  7.500000E-01  1.640100E-02
 2.750000E+00  8.000000E-01  1.638019E-02
 2.750000E+00  8.500000E-01  1.634801E-02
 2.750000E+00  9.000000E-01  1.630595E-02
 2.750000E+00  9.500000E-01  1.625518E-02
 2.750000E+00  1.000000E+00  1.619661E-02
 2.750000E+00  1.050000E+00  1.613095E-02
 2.750000E+00  1.100000E+00  1.605879E-02
 2.750000E+00  1.150000E+00  1.598057E-02
 2.750000E+00  1.200000E+00  1.589668E-02
 2.750000E+00  1.250000E+00  1.580746E-02
 2.750000E+00  1.300000E+00  1.571323E-02
 2.750000E+00  1.350000E+00  1.561429E-02
 2.750000E+00  1.400000E+00  1.551097E-02
 2.750000E+00  1.450000E+00  1.540362E-02
 2.750000E+00  1.500000E+00  1.529262E-02
 2.750000E+00  1.550000E+00  1.517840E-02
 2.750000E+00  1.600000E+00  1.506138E-02
 2.750000E+00  1.650000E+00  1.494205E-02
 2.750000E+00  1.700000E+00  1.482089E-02
 2.750000E+00  1.750000E+00  1.469839E-02
 2.750000E+00  1.800000E+00  1.457501E-02
 2.750000E+00  1.850000E+00  1.445116E-02
 2.750000E+00  1.900000E+00  1.432720E-02
 2.750000E+00  1.950000E+00  1.420338E-02
 2.750000E+00  2.000000E+00  1.407982E-02
 2.750000E+00  2.050000E+00  1.395651E-02
 2.750000E+00  2.100000E+00  1.383325E-02
 2.750000E+00  2.150000E+00  1.370972E-02
 2.750000E+00  2.200000E+00  1.358542E-02
 2.750000E+00  2.250000E+00  1.345971E-02
 2.750000E+00  2.300000E+00  1.333186E-02
 2.750000E+00  2.350000E+00  1.320106E-02
 2.750000E+00  2.400000E+00  1.306646E-02
 2.750000E+00  2.450000E+00  1.292723E-02
 2.750000E+00  2.500000E+00  1.278256E-02
 2.750000E+00  2.550000E+00  1.263173E-02
 2.750000E+00  2.600000E+00  1.247413E-02
 2.750000E+00  2.650000E+00  1.230926E-02
 2.750000E+00  2.700000E+00  1.213672E-02
 2.750000E+00  2.750000E+00  1.195623E-02
 2.750000E+00  2.800000E+00  1.176761E-02
 2.750000E+00  2.850000E+00  1.157073E-02
 2.750000E+00  2.900000E+00  1.136555E-02
 2.750000E+00  2.950000E+00  1.115205E-02
 2.750000E+00  3.000000E+00  1.093023E-02
 2.750000E+00  3.050000E+00  1.070012E-02
 2.750000E+00  3.100000E+00  1.046176E-02
 2.750000E+00  3.150000E+00  1.021520E-02
 2.750000E+00  3.200000E+00  9.960495E-03
 2.750000E+00  3.250000E+00  9.697734E-03
 2.750000E+00  3.300000E+00  9.427013E-03
 2.750000E+00  3.350000E+00  9.148451E-03
 2.750000E+00  3.400000E+00  8.862191E-03
 2.750000E+00  3.450000E+00  8.568411E-03
 2.750000E+00  3.500000E+00  8.267333E-03
 2.750000E+00  3.550000E+00  7.959231E-03
 2.750000E+00  3.600000E+00  7.644452E-03
 2.750000E+00  3.650000E+00  7.323429E-03
 2.750000E+00  3.700000E+00  6.996701E-03
 2.750000E+00  3.750000E+00  6.664924E-03
 2.750000E+00  3.800000E+00  6.328890E-03
 2.750000E+00  3.850000E+00  5.989533E-03
 2.750000E+00  3.900000E+00  5.647932E-03
 2.750000E+00  3.950000E+00  5.305313E-03
 2.750000E+00  4.000000E+00  4.963041E-03
 2.750000E+00  4.050000E+00  4.622608E-03
 2.750000E+00  4.100000E+00  4.285618E-03
 2.750000E+00  4.150000E+00  3.953757E-03
 2.750000E+00  4.200000E+00  3.628772E-03
 2.750000E+00  4.250000E+00  3.312425E-03
 2.750000E+00  4.300000E+00  3.006456E-03
 2.750000E+00  4.350000E+00  2.712530E-03
 2.750000E+00  4.400000E+00  2.432192E-03
 2.750000E+00  4.450000E+00  2.166814E-03
 2.750000E+00  4.500000E+00  1.917555E-03
 2.750000E+00  4.550000E+00  1.685325E-03
 2.750000E+00  4.600000E+00  1.470761E-03
 2.750000E+00  4.650000E+00  1.274213E-03
 2.750000E+00  4.700000E+00  1.095744E-03
 2.750000E+00  4.750000E+00  9.351425E-04
 2.750000E+00  4.800000E+00  7.919385E-04
 2.750000E+00  4.850000E+00  6.654322E-04
 2.750000E+00  4.900000E+00  5.547272E-04
 2.750000E+00  4.950000E+00  4.587686E-04
 2.750000E+00  5.000000E+00  3.763840E-04
 2.750000E+00  5.050000E+00  3.063262E-04
 2.750000E+00  5.100000E+00  2.473147E-04
 2.750000E+00  5.150000E+00  1.980739E-04
 2.750000E+00  5.200000E+00  1.573669E-04
 2.750000E+00  5.250000E+00  1.240234E-04
 2.750000E+00  5.300000E+00  9.695902E-05
 2.750000E+00  5.350000E+00  7.518907E-05
 2.750000E+00  5.400000E+00  5.783454E-05
 2.750000E+00  5.450000E+00  4.412326E-05
 2.750000E+00  5.500000E+00  3.338670E-05
 2.750000E+00  5.550000E+00  2.505392E-05
 2.750000E+00  5.600000E+00  1.864366E-05
 2.750000E+00  5.650000E+00  1.375542E-05
 2.750000E+00  5.700000E+00  1.006009E-05
 2.750000E+00  5.750000E+00  7.290488E-06
 2.750000E+00  5.800000E+00  5.232364E-06
 2.750000E+00  5.850000E+00  3.715861E-06
 2.750000E+00  5.900000E+00  2.607848E-06
 2.750000E+00  5.950000E+00  1.805122E-06
 2.750000E+00  6.000000E+00  1.228559E-06
 2.750000E+00  6.050000E+00  8.181712E-07
 2.750000E+00  6.100000E+00  5.289966E-07
 2.750000E+00  6.150000E+00  3.277490E-07
 2.750000E+00  6.200000E+00  1.901241E-07
 2.750000E+00  6.250000E+00  9.869259E-08
 2.750000E+00  6.300000E+00  4.130422E-08
 2.750000E+00  6.350000E+00  9.943661E-09
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.130046E-08
 2.800000E+00 -6.300000E+00  4.685557E-08
 2.800000E+00 -6.250000E+00  1.116258E-07
 2.800000E+00 -6.200000E+00  2.141554E-07
 2.800000E+00 -6.150000E+00  3.672353E-07
 2.800000E+00 -6.100000E+00  5.889352E-07
 2.800000E+00 -6.050000E+00  9.040149E-07
 2.800000E+00 -6.000000E+00  1.345744E-06
 2.800000E+00 -5.950000E+00  1.958176E-06
 2.800000E+00 -5.900000E+00  2.798948E-06
 2.800000E+00 -5.850000E+00  3.942701E-06
 2.800000E+00 -5.800000E+00  5.485222E-06
 2.800000E+00 -5.750000E+00  7.548408E-06
 2.800000E+00 -5.700000E+00  1.028611E-05
 2.800000E+00 -5.650000E+00  1.389079E-05
 2.800000E+00 -5.600000E+00  1.860096E-05
 2.800000E+00 -5.550000E+00  2.470908E-05
 2.800000E+00 -5.500000E+00  3.256973E-05
 2.800000E+00 -5.450000E+00  4.260767E-05
 2.800000E+00 -5.400000E+00  5.532522E-05
 2.800000E+00 -5.350000E+00  7.130856E-05
 2.800000E+00 -5.300000E+00  9.123222E-05
 2.800000E+00 -5.250000E+00  1.158610E-04
 2.800000E+00 -5.200000E+00  1.460488E-04
 2.800000E+00 -5.150000E+00  1.827337E-04
 2.800000E+00 -5.100000E+00  2.269282E-04
 2.800000E+00 -5.050000E+00  2.797051E-04
 2.800000E+00 -5.000000E+00  3.421776E-04
 2.800000E+00 -4.950000E+00  4.154752E-04
 2.800000E+00 -4.900000E+00  5.007139E-04
 2.800000E+00 -4.850000E+00  5.989633E-04
 2.800000E+00 -4.800000E+00  7.112105E-04
 2.800000E+00 -4.750000E+00  8.383241E-04
 2.800000E+00 -4.700000E+00  9.810179E-04
 2.800000E+00 -4.650000E+00  1.139819E-03
 2.800000E+00 -4.600000E+00  1.315042E-03
 2.800000E+00 -4.550000E+00  1.506768E-03
 2.800000E+00 -4.500000E+00  1.714842E-03
 2.800000E+00 -4.450000E+00  1.938864E-03
 2.800000E+00 -4.400000E+00  2.178206E-03
 2.800000E+00 -4.350000E+00  2.432021E-03
 2.800000E+00 -4.300000E+00  2.699275E-03
 2.800000E+00 -4.250000E+00  2.978765E-03
 2.800000E+00 -4.200000E+00  3.269157E-03
 2.800000E+00 -4.150000E+00  3.569021E-03
 2.800000E+00 -4.100000E+00  3.876869E-03
 2.800000E+00 -4.050000E+00  4.191189E-03
 2.800000E+00 -4.000000E+00  4.510482E-03
 2.800000E+00 -3.950000E+00  4.833287E-03
 2.800000E+00 -3.900000E+00  5.158209E-03
 2.800000E+00 -3.850000E+00  5.483936E-03
 2.800000E+00 -3.800000E+00  5.809246E-03
 2.800000E+00 -3.750000E+00  6.133024E-03
 2.800000E+00 -3.700000E+00  6.454267E-03
 2.800000E+00 -3.650000E+00  6.772084E-03
 2.800000E+00 -3.600000E+00  7.085706E-03
 2.800000E+00 -3.550000E+00  7.394483E-03
 2.800000E+00 -3.500000E+00  7.697880E-03
 2.800000E+00 -3.450000E+00  7.995474E-03
 2.800000E+00 -3.400000E+00  8.286947E-03
 2.800000E+00 -3.350000E+00  8.572076E-03
 2.800000E+00 -3.300000E+00  8.850727E-03
 2.800000E+00 -3.250000E+00  9.122841E-03
 2.800000E+00 -3.200000E+00  9.388427E-03
 2.800000E+00 -3.150000E+00  9.647547E-03
 2.800000E+00 -3.100000E+00  9.900305E-03
 2.800000E+00 -3.050000E+00  1.014683E-02
 2.800000E+00 -3.000000E+00  1.038727E-02
 2.800000E+00 -2.950000E+00  1.062177E-02
 2.800000E+00 -2.900000E+00  1.085046E-02
 2.800000E+00 -2.850000E+00  1.107347E-02
 2.800000E+00 -2.800000E+00  1.129091E-02
 2.800000E+00 -2.750000E+00  1.150287E-02
 2.800000E+00 -2.700000E+00  1.170944E-02
 2.800000E+00 -2.650000E+00  1.191071E-02
 2.800000E+00 -2.600000E+00  1.210677E-02
 2.800000E+00 -2.550000E+00  1.229771E-02
 2.800000E+00 -2.500000E+00  1.248362E-02
 2.800000E+00 -2.450000E+00  1.266459E-02
 2.800000E+00 -2.400000E+00  1.284071E-02
 2.800000E+00 -2.350000E+00  1.301204E-02
 2.800000E+00 -2.300000E+00  1.317863E-02
 2.800000E+00 -2.250000E+00  1.334050E-02
 2.800000E+00 -2.200000E+00  1.349764E-02
 2.800000E+00 -2.150000E+00  1.364999E-02
 2.800000E+00 -2.100000E+00  1.379745E-02
 2.800000E+00 -2.050000E+00  1.393984E-02
 2.800000E+00 -2.000000E+00  1.407689E-02
 2.800000E+00 -1.950000E+00  1.420824E-02
 2.800000E+00 -1.900000E+00  1.433340E-02
 2.800000E+00 -1.850000E+00  1.445172E-02
 2.800000E+00 -1.800000E+00  1.456237E-02
 2.800000E+00 -1.750000E+00  1.466430E-02
 2.800000E+00 -1.700000E+00  1.475618E-02
 2.800000E+00 -1.650000E+00  1.483633E-02
 2.800000E+00 -1.600000E+00  1.490262E-02
 2.800000E+00 -1.550000E+00  1.495239E-02
 2.800000E+00 -1.500000E+00  1.498226E-02
 2.800000E+00 -1.450000E+00  1.498801E-02
 2.800000E+00 -1.400000E+00  1.496439E-02
 2.800000E+00 -1.350000E+00  1.490488E-02
 2.800000E+00 -1.300000E+00  1.480160E-02
 2.800000E+00 -1.250000E+00  1.464512E-02
 2.800000E+00 -1.200000E+00  1.442440E-02
 2.800000E+00 -1.150000E+00  1.412700E-02
 2.800000E+00 -1.100000E+00  1.373944E-02
 2.800000E+00 -1.050000E+00  1.324803E-02
 2.800000E+00 -1.000000E+00  1.264036E-02
 2.800000E+00 -9.500000E-01  1.190737E-02
 2.800000E+00 -9.000000E-01  1.104633E-02
 2.800000E+00 -8.500000E-01  1.006444E-02
 2.800000E+00 -8.000000E-01  8.982605E-03
 2.800000E+00 -7.500000E-01  7.838666E-03
 2.800000E+00 -7.000000E-01  6.688730E-03
 2.800000E+00 -6.500000E-01  5.605278E-03
 2.800000E+00 -6.000000E-01  4.671000E-03
 2.800000E+00 -5.500000E-01  3.968388E-03
 2.800000E+00 -5.000000E-01  3.566654E-03
 2.800000E+00 -4.500000E-01  3.509058E-03
 2.800000E+00 -4.000000E-01  3.804309E-03
 2.800000E+00 -3.500000E-01  4.424790E-03
 2.800000E+00 -3.000000E-01  5.312210E-03
 2.800000E+00 -2.500000E-01  6.388804E-03
 2.800000E+00 -2.000000E-01  7.570655E-03
 2.800000E+00 -1.500000E-01  8.779628E-03
 2.800000E+00 -1.000000E-01  9.951584E-03
 2.800000E+00 -5.000000E-02  1.104018E-02
 2.800000E+00  0.000000E+00  1.201688E-02
 2.800000E+00  5.000000E-02  1.286845E-02
 2.800000E+00  1.000000E-01  1.359335E-02
 2.800000E+00  1.500000E-01  1.419797E-02
 2.800000E+00  2.000000E-01  1.469334E-02
 2.800000E+00  2.500000E-01  1.509268E-02
 2.800000E+00  3.000000E-01  1.540963E-02
 2.800000E+00  3.500000E-01  1.565712E-02
 2.800000E+00  4.000000E-01  1.584684E-02
 2.800000E+00  4.500000E-01  1.598893E-02
 2.800000E+00  5.000000E-01  1.609196E-02
 2.800000E+00  5.500000E-01  1.616302E-02
 2.800000E+00  6.000000E-01  1.620789E-02
 2.800000E+00  6.500000E-01  1.623122E-02
 2.800000E+00  7.000000E-01  1.623669E-02
 2.800000E+00  7.500000E-01  1.622723E-02
 2.800000E+00  8.000000E-01  1.620513E-02
 2.800000E+00  8.500000E-01  1.617219E-02
 2.800000E+00  9.000000E-01  1.612983E-02
 2.800000E+00  9.500000E-01  1.607918E-02
 2.800000E+00  1.000000E+00  1.602111E-02
 2.800000E+00  1.050000E+00  1.595632E-02
 2.800000E+00  1.100000E+00  1.588539E-02
 2.800000E+00  1.150000E+00  1.580878E-02
 2.800000E+00  1.200000E+00  1.572687E-02
 2.800000E+00  1.250000E+00  1.564001E-02
 2.800000E+00  1.300000E+00  1.554852E-02
 2.800000E+00  1.350000E+00  1.545270E-02
 2.800000E+00  1.400000E+00  1.535287E-02
 2.800000E+00  1.450000E+00  1.524933E-02
 2.800000E+00  1.500000E+00  1.514243E-02
 2.800000E+00  1.550000E+00  1.503250E-02
 2.800000E+00  1.600000E+00  1.491988E-02
 2.800000E+00  1.650000E+00  1.480493E-02
 2.800000E+00  1.700000E+00  1.468800E-02
 2.800000E+00  1.750000E+00  1.456939E-02
 2.800000E+00  1.800000E+00  1.444942E-02
 2.800000E+00  1.850000E+00  1.432834E-02
 2.800000E+00  1.900000E+00  1.420633E-02
 2.800000E+00  1.950000E+00  1.408354E-02
 2.800000E+00  2.000000E+00  1.395998E-02
 2.800000E+00  2.050000E+00  1.383559E-02
 2.800000E+00  2.100000E+00  1.371018E-02
 2.800000E+00  2.150000E+00  1.358346E-02
 2.800000E+00  2.200000E+00  1.345503E-02
 2.800000E+00  2.250000E+00  1.332436E-02
 2.800000E+00  2.300000E+00  1.319089E-02
 2.800000E+00  2.350000E+00  1.305395E-02
 2.800000E+00  2.400000E+00  1.291290E-02
 2.800000E+00  2.450000E+00  1.276704E-02
 2.800000E+00  2.500000E+00  1.261575E-02
 2.800000E+00  2.550000E+00  1.245844E-02
 2.800000E+00  2.600000E+00  1.229459E-02
 2.800000E+00  2.650000E+00  1.212378E-02
 2.800000E+00  2.700000E+00  1.194566E-02
 2.800000E+00  2.750000E+00  1.175999E-02
 2.800000E+00  2.800000E+00  1.156657E-02
 2.800000E+00  2.850000E+00  1.136528E-02
 2.800000E+00  2.900000E+00  1.115605E-02
 2.800000E+00  2.950000E+00  1.093881E-02
 2.800000E+00  3.000000E+00  1.071355E-02
 2.800000E+00  3.050000E+00  1.048025E-02
 2.800000E+00  3.100000E+00  1.023892E-02
 2.800000E+00  3.150000E+00  9.989579E-03
 2.800000E+00  3.200000E+00  9.732283E-03
 2.800000E+00  3.250000E+00  9.467100E-03
 2.800000E+00  3.300000E+00  9.194131E-03
 2.800000E+00  3.350000E+00  8.913505E-03
 2.800000E+00  3.400000E+00  8.625391E-03
 2.800000E+00  3.450000E+00  8.329994E-03
 2.800000E+00  3.500000E+00  8.027573E-03
 2.800000E+00  3.550000E+00  7.718445E-03
 2.800000E+00  3.600000E+00  7.403005E-03
 2.800000E+00  3.650000E+00  7.081737E-03
 2.800000E+00  3.700000E+00  6.755238E-03
 2.800000E+00  3.750000E+00  6.424227E-03
 2.800000E+00  3.800000E+00  6.089560E-03
 2.800000E+00  3.850000E+00  5.752238E-03
 2.800000E+00  3.900000E+00  5.413409E-03
 2.800000E+00  3.950000E+00  5.074362E-03
 2.800000E+00  4.000000E+00  4.736516E-03
 2.800000E+00  4.050000E+00  4.401406E-03
 2.800000E+00  4.100000E+00  4.070658E-03
 2.800000E+00  4.150000E+00  3.745963E-03
 2.800000E+00  4.200000E+00  3.429044E-03
 2.800000E+00  4.250000E+00  3.121617E-03
 2.800000E+00  4.300000E+00  2.825346E-03
 2.800000E+00  4.350000E+00  2.541798E-03
 2.800000E+00  4.400000E+00  2.272396E-03
 2.800000E+00  4.450000E+00  2.018374E-03
 2.800000E+00  4.500000E+00  1.780737E-03
 2.800000E+00  4.550000E+00  1.560236E-03
 2.800000E+00  4.600000E+00  1.357348E-03
 2.800000E+00  4.650000E+00  1.172267E-03
 2.800000E+00  4.700000E+00  1.004911E-03
 2.800000E+00  4.750000E+00  8.549375E-04
 2.800000E+00  4.800000E+00  7.217652E-04
 2.800000E+00  4.850000E+00  6.046047E-04
 2.800000E+00  4.900000E+00  5.024938E-04
 2.800000E+00  4.950000E+00  4.143362E-04
 2.800000E+00  5.000000E+00  3.389427E-04
 2.800000E+00  5.050000E+00  2.750711E-04
 2.800000E+00  5.100000E+00  2.214660E-04
 2.800000E+00  5.150000E+00  1.768931E-04
 2.800000E+00  5.200000E+00  1.401694E-04
 2.800000E+00  5.250000E+00  1.101860E-04
 2.800000E+00  5.300000E+00  8.592500E-05
 2.800000E+00  5.350000E+00  6.646889E-05
 2.800000E+00  5.400000E+00  5.100423E-05
 2.800000E+00  5.450000E+00  3.882078E-05
 2.800000E+00  5.500000E+00  2.930698E-05
 2.800000E+00  5.550000E+00  2.194310E-05
 2.800000E+00  5.600000E+00  1.629308E-05
 2.800000E+00  5.650000E+00  1.199556E-05
 2.800000E+00  5.700000E+00  8.754814E-06
 2.800000E+00  5.750000E+00  6.331740E-06
 2.800000E+00  5.800000E+00  4.535306E-06
 2.800000E+00  5.850000E+00  3.214633E-06
 2.800000E+00  5.900000E+00  2.251861E-06
 2.800000E+00  5.950000E+00  1.555910E-06
 2.800000E+00  6.000000E+00  1.057148E-06
 2.800000E+00  6.050000E+00  7.029159E-07
 2.800000E+00  6.100000E+00  4.538421E-07
 2.800000E+00  6.150000E+00  2.808485E-07
 2.800000E+00  6.200000E+00  1.627577E-07
 2.800000E+00  6.250000E+00  8.442305E-08
 2.800000E+00  6.300000E+00  3.531348E-08
 2.800000E+00  6.350000E+00  8.498767E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  9.537082E-09
 2.850000E+00 -6.300000E+00  3.955612E-08
 2.850000E+00 -6.250000E+00  9.428224E-08
 2.850000E+00 -6.200000E+00  1.809990E-07
 2.850000E+00 -6.150000E+00  3.106208E-07
 2.850000E+00 -6.100000E+00  4.985846E-07
 2.850000E+00 -6.050000E+00  7.660727E-07
 2.850000E+00 -6.000000E+00  1.141598E-06
 2.850000E+00 -5.950000E+00  1.663001E-06
 2.850000E+00 -5.900000E+00  2.379922E-06
 2.850000E+00 -5.850000E+00  3.356852E-06
 2.850000E+00 -5.800000E+00  4.676849E-06
 2.850000E+00 -5.750000E+00  6.446013E-06
 2.850000E+00 -5.700000E+00  8.798777E-06
 2.850000E+00 -5.650000E+00  1.190400E-05
 2.850000E+00 -5.600000E+00  1.597177E-05
 2.850000E+00 -5.550000E+00  2.126083E-05
 2.850000E+00 -5.500000E+00  2.808629E-05
 2.850000E+00 -5.450000E+00  3.682752E-05
 2.850000E+00 -5.400000E+00  4.793563E-05
 2.850000E+00 -5.350000E+00  6.194021E-05
 2.850000E+00 -5.300000E+00  7.945464E-05
 2.850000E+00 -5.250000E+00  1.011794E-04
 2.850000E+00 -5.200000E+00  1.279026E-04
 2.850000E+00 -5.150000E+00  1.604972E-04
 2.850000E+00 -5.100000E+00  1.999143E-04
 2.850000E+00 -5.050000E+00  2.471719E-04
 2.850000E+00 -5.000000E+00  3.033384E-04
 2.850000E+00 -4.950000E+00  3.695119E-04
 2.850000E+00 -4.900000E+00  4.467938E-04
 2.850000E+00 -4.850000E+00  5.362587E-04
 2.850000E+00 -4.800000E+00  6.389214E-04
 2.850000E+00 -4.750000E+00  7.557010E-04
 2.850000E+00 -4.700000E+00  8.873867E-04
 2.850000E+00 -4.650000E+00  1.034604E-03
 2.850000E+00 -4.600000E+00  1.197788E-03
 2.850000E+00 -4.550000E+00  1.377159E-03
 2.850000E+00 -4.500000E+00  1.572712E-03
 2.850000E+00 -4.450000E+00  1.784212E-03
 2.850000E+00 -4.400000E+00  2.011191E-03
 2.850000E+00 -4.350000E+00  2.252966E-03
 2.850000E+00 -4.300000E+00  2.508651E-03
 2.850000E+00 -4.250000E+00  2.777181E-03
 2.850000E+00 -4.200000E+00  3.057340E-03
 2.850000E+00 -4.150000E+00  3.347794E-03
 2.850000E+00 -4.100000E+00  3.647126E-03
 2.850000E+00 -4.050000E+00  3.953872E-03
 2.850000E+00 -4.000000E+00  4.266556E-03
 2.850000E+00 -3.950000E+00  4.583722E-03
 2.850000E+00 -3.900000E+00  4.903957E-03
 2.850000E+00 -3.850000E+00  5.225914E-03
 2.850000E+00 -3.800000E+00  5.548329E-03
 2.850000E+00 -3.750000E+00  5.870031E-03
 2.850000E+00 -3.700000E+00  6.189955E-03
 2.850000E+00 -3.650000E+00  6.507149E-03
 2.850000E+00 -3.600000E+00  6.820775E-03
 2.850000E+00 -3.550000E+00  7.130114E-03
 2.850000E+00 -3.500000E+00  7.434565E-03
 2.850000E+00 -3.450000E+00  7.733640E-03
 2.850000E+00 -3.400000E+00  8.026956E-03
 2.850000E+00 -3.350000E+00  8.314231E-03
 2.850000E+00 -3.300000E+00  8.595272E-03
 2.850000E+00 -3.250000E+00  8.869968E-03
 2.850000E+00 -3.200000E+00  9.138280E-03
 2.850000E+00 -3.150000E+00  9.400226E-03
 2.850000E+00 -3.100000E+00  9.655874E-03
 2.850000E+00 -3.050000E+00  9.905322E-03
 2.850000E+00 -3.000000E+00  1.014869E-02
 2.850000E+00 -2.950000E+00  1.038610E-02
 2.850000E+00 -2.900000E+00  1.061767E-02
 2.850000E+00 -2.850000E+00  1.084353E-02
 2.850000E+00 -2.800000E+00  1.106376E-02
 2.850000E+00 -2.750000E+00  1.127847E-02
 2.850000E+00 -2.700000E+00  1.148773E-02
 2.850000E+00 -2.650000E+00  1.169163E-02
 2.850000E+00 -2.600000E+00  1.189026E-02
 2.850000E+00 -2.550000E+00  1.208370E-02
 2.850000E+00 -2.500000E+00  1.227204E-02
 2.850000E+00 -2.450000E+00  1.245539E-02
 2.850000E+00 -2.400000E+00  1.263380E-02
 2.850000E+00 -2.350000E+00  1.280736E-02
 2.850000E+00 -2.300000E+00  1.297611E-02
 2.850000E+00 -2.250000E+00  1.314007E-02
 2.850000E+00 -2.200000E+00  1.329923E-02
 2.850000E+00 -2.150000E+00  1.345354E-02
 2.850000E+00 -2.100000E+00  1.360292E-02
 2.850000E+00 -2.050000E+00  1.374720E-02
 2.850000E+00 -2.000000E+00  1.388614E-02
 2.850000E+00 -1.950000E+00  1.401941E-02
 2.850000E+00 -1.900000E+00  1.414656E-02
 2.850000E+00 -1.850000E+00  1.426699E-02
 2.850000E+00 -1.800000E+00  1.437993E-02
 2.850000E+00 -1.750000E+00  1.448441E-02
 2.850000E+00 -1.700000E+00  1.457920E-02
 2.850000E+00 -1.650000E+00  1.466277E-02
 2.850000E+00 -1.600000E+00  1.473317E-02
 2.850000E+00 -1.550000E+00  1.478797E-02
 2.850000E+00 -1.500000E+00  1.482412E-02
 2.850000E+00 -1.450000E+00  1.483779E-02
 2.850000E+00 -1.400000E+00  1.482429E-02
 2.850000E+00 -1.350000E+00  1.477782E-02
 2.850000E+00 -1.300000E+00  1.469140E-02
 2.850000E+00 -1.250000E+00  1.455678E-02
 2.850000E+00 -1.200000E+00  1.436442E-02
 2.850000E+00 -1.150000E+00  1.410365E-02
 2.850000E+00 -1.100000E+00  1.376313E-02
 2.850000E+00 -1.050000E+00  1.333158E-02
 2.850000E+00 -1.000000E+00  1.279908E-02
 2.850000E+00 -9.500000E-01  1.215896E-02
 2.850000E+00 -9.000000E-01  1.141021E-02
 2.850000E+00 -8.500000E-01  1.056048E-02
 2.850000E+00 -8.000000E-01  9.629072E-03
 2.850000E+00 -7.500000E-01  8.649347E-03
 2.850000E+00 -7.000000E-01  7.669512E-03
 2.850000E+00 -6.500000E-01  6.750732E-03
 2.850000E+00 -6.000000E-01  5.961871E-03
 2.850000E+00 -5.500000E-01  5.370953E-03
 2.850000E+00 -5.000000E-01  5.034677E-03
 2.850000E+00 -4.500000E-01  4.988383E-03
 2.850000E+00 -4.000000E-01  5.239294E-03
 2.850000E+00 -3.500000E-01  5.765107E-03
 2.850000E+00 -3.000000E-01  6.518391E-03
 2.850000E+00 -2.500000E-01  7.435394E-03
 2.850000E+00 -2.000000E-01  8.446639E-03
 2.850000E+00 -1.500000E-01  9.486610E-03
 2.850000E+00 -1.000000E-01  1.050063E-02
 2.850000E+00 -5.000000E-02  1.144827E-02
 2.850000E+00  0.000000E+00  1.230375E-02
 2.850000E+00  5.000000E-02  1.305416E-02
 2.850000E+00  1.000000E-01  1.369663E-02
 2.850000E+00  1.500000E-01  1.423537E-02
 2.850000E+00  2.000000E-01  1.467890E-02
 2.850000E+00  2.500000E-01  1.503792E-02
 2.850000E+00  3.000000E-01  1.532378E-02
 2.850000E+00  3.500000E-01  1.554747E-02
 2.850000E+00  4.000000E-01  1.571905E-02
 2.850000E+00  4.500000E-01  1.584735E-02
 2.850000E+00  5.000000E-01  1.593994E-02
 2.850000E+00  5.500000E-01  1.600310E-02
 2.850000E+00  6.000000E-01  1.604201E-02
 2.850000E+00  6.500000E-01  1.606086E-02
 2.850000E+00  7.000000E-01  1.606301E-02
 2.850000E+00  7.500000E-01  1.605112E-02
 2.850000E+00  8.000000E-01  1.602730E-02
 2.850000E+00  8.500000E-01  1.599323E-02
 2.850000E+00  9.000000E-01  1.595022E-02
 2.850000E+00  9.500000E-01  1.589933E-02
 2.850000E+00  1.000000E+00  1.584141E-02
 2.850000E+00  1.050000E+00  1.577711E-02
 2.850000E+00  1.100000E+00  1.570700E-02
 2.850000E+00  1.150000E+00  1.563152E-02
 2.850000E+00  1.200000E+00  1.555107E-02
 2.850000E+00  1.250000E+00  1.546597E-02
 2.850000E+00  1.300000E+00  1.537654E-02
 2.850000E+00  1.350000E+00  1.528307E-02
 2.850000E+00  1.400000E+00  1.518584E-02
 2.850000E+00  1.450000E+00  1.508515E-02
 2.850000E+00  1.500000E+00  1.498127E-02
 2.850000E+00  1.550000E+00  1.487448E-02
 2.850000E+00  1.600000E+00  1.476505E-02
 2.850000E+00  1.650000E+00  1.465322E-02
 2.850000E+00  1.700000E+00  1.453924E-02
 2.850000E+00  1.750000E+00  1.442330E-02
 2.850000E+00  1.800000E+00  1.430558E-02
 2.850000E+00  1.850000E+00  1.418621E-02
 2.850000E+00  1.900000E+00  1.406529E-02
 2.850000E+00  1.950000E+00  1.394285E-02
 2.850000E+00  2.000000E+00  1.381887E-02
 2.850000E+00  2.050000E+00  1.369323E-02
 2.850000E+00  2.100000E+00  1.356575E-02
 2.850000E+00  2.150000E+00  1.343618E-02
 2.850000E+00  2.200000E+00  1.330417E-02
 2.850000E+00  2.250000E+00  1.316929E-02
 2.850000E+00  2.300000E+00  1.303108E-02
 2.850000E+00  2.350000E+00  1.288902E-02
 2.850000E+00  2.400000E+00  1.274257E-02
 2.850000E+00  2.450000E+00  1.259117E-02
 2.850000E+00  2.500000E+00  1.243432E-02
 2.850000E+00  2.550000E+00  1.227153E-02
 2.850000E+00  2.600000E+00  1.210236E-02
 2.850000E+00  2.650000E+00  1.192646E-02
 2.850000E+00  2.700000E+00  1.174353E-02
 2.850000E+00  2.750000E+00  1.155334E-02
 2.850000E+00  2.800000E+00  1.135571E-02
 2.850000E+00  2.850000E+00  1.115050E-02
 2.850000E+00  2.900000E+00  1.093763E-02
 2.850000E+00  2.950000E+00  1.071701E-02
 2.850000E+00  3.000000E+00  1.048859E-02
 2.850000E+00  3.050000E+00  1.025235E-02
 2.850000E+00  3.100000E+00  1.000826E-02
 2.850000E+00  3.150000E+00  9.756335E-03
 2.850000E+00  3.200000E+00  9.496613E-03
 2.850000E+00  3.250000E+00  9.229167E-03
 2.850000E+00  3.300000E+00  8.954106E-03
 2.850000E+00  3.350000E+00  8.671581E-03
 2.850000E+00  3.400000E+00  8.381789E-03
 2.850000E+00  3.450000E+00  8.084974E-03
 2.850000E+00  3.500000E+00  7.781438E-03
 2.850000E+00  3.550000E+00  7.471549E-03
 2.850000E+00  3.600000E+00  7.155755E-03
 2.850000E+00  3.650000E+00  6.834600E-03
 2.850000E+00  3.700000E+00  6.508741E-03
 2.850000E+00  3.750000E+00  6.178962E-03
 2.850000E+00  3.800000E+00  5.846185E-03
 2.850000E+00  3.850000E+00  5.511477E-03
 2.850000E+00  3.900000E+00  5.176045E-03
 2.850000E+00  3.950000E+00  4.841236E-03
 2.850000E+00  4.000000E+00  4.508512E-03
 2.850000E+00  4.050000E+00  4.179437E-03
 2.850000E+00  4.100000E+00  3.855647E-03
 2.850000E+00  4.150000E+00  3.538823E-03
 2.850000E+00  4.200000E+00  3.230648E-03
 2.850000E+00  4.250000E+00  2.932775E-03
 2.850000E+00  4.300000E+00  2.646779E-03
 2.850000E+00  4.350000E+00  2.374116E-03
 2.850000E+00  4.400000E+00  2.116076E-03
 2.850000E+00  4.450000E+00  1.873747E-03
 2.850000E+00  4.500000E+00  1.647977E-03
 2.850000E+00  4.550000E+00  1.439358E-03
 2.850000E+00  4.600000E+00  1.248206E-03
 2.850000E+00  4.650000E+00  1.074567E-03
 2.850000E+00  4.700000E+00  9.182202E-04
 2.850000E+00  4.750000E+00  7.787038E-04
 2.850000E+00  4.800000E+00  6.553366E-04
 2.850000E+00  4.850000E+00  5.472529E-04
 2.850000E+00  4.900000E+00  4.534379E-04
 2.850000E+00  4.950000E+00  3.727669E-04
 2.850000E+00  5.000000E+00  3.040451E-04
 2.850000E+00  5.050000E+00  2.460459E-04
 2.850000E+00  5.100000E+00  1.975469E-04
 2.850000E+00  5.150000E+00  1.573615E-04
 2.850000E+00  5.200000E+00  1.243643E-04
 2.850000E+00  5.250000E+00  9.751068E-05
 2.850000E+00  5.300000E+00  7.584983E-05
 2.850000E+00  5.350000E+00  5.853099E-05
 2.850000E+00  5.400000E+00  4.480507E-05
 2.850000E+00  5.450000E+00  3.402193E-05
 2.850000E+00  5.500000E+00  2.562477E-05
 2.850000E+00  5.550000E+00  1.914269E-05
 2.850000E+00  5.600000E+00  1.418238E-05
 2.850000E+00  5.650000E+00  1.041925E-05
 2.850000E+00  5.700000E+00  7.588670E-06
 2.850000E+00  5.750000E+00  5.477502E-06
 2.850000E+00  5.800000E+00  3.916062E-06
 2.850000E+00  5.850000E+00  2.770804E-06
 2.850000E+00  5.900000E+00  1.937770E-06
 2.850000E+00  5.950000E+00  1.336885E-06
 2.850000E+00  6.000000E+00  9.071221E-07
 2.850000E+00  6.050000E+00  6.024669E-07
 2.850000E+00  6.100000E+00  3.886153E-07
 2.850000E+00  6.150000E+00  2.403031E-07
 2.850000E+00  6.200000E+00  1.391821E-07
 2.850000E+00  6.250000E+00  7.216582E-08
 2.850000E+00  6.300000E+00  3.017875E-08
 2.850000E+00  6.350000E+00  7.262015E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  8.045124E-09
 2.900000E+00 -6.300000E+00  3.336783E-08
 2.900000E+00 -6.250000E+00  7.953385E-08
 2.900000E+00 -6.200000E+00  1.526975E-07
 2.900000E+00 -6.150000E+00  2.620963E-07
 2.900000E+00 -6.100000E+00  4.208212E-07
 2.900000E+00 -6.050000E+00  6.468763E-07
 2.900000E+00 -6.000000E+00  9.645583E-07
 2.900000E+00 -5.950000E+00  1.406206E-06
 2.900000E+00 -5.900000E+00  2.014386E-06
 2.900000E+00 -5.850000E+00  2.844597E-06
 2.900000E+00 -5.800000E+00  3.968588E-06
 2.900000E+00 -5.750000E+00  5.478368E-06
 2.900000E+00 -5.700000E+00  7.490961E-06
 2.900000E+00 -5.650000E+00  1.015391E-05
 2.900000E+00 -5.600000E+00  1.365149E-05
 2.900000E+00 -5.550000E+00  1.821153E-05
 2.900000E+00 -5.500000E+00  2.411275E-05
 2.900000E+00 -5.450000E+00  3.169222E-05
 2.900000E+00 -5.400000E+00  4.135294E-05
 2.900000E+00 -5.350000E+00  5.357074E-05
 2.900000E+00 -5.300000E+00  6.890024E-05
 2.900000E+00 -5.250000E+00  8.797919E-05
 2.900000E+00 -5.200000E+00  1.115305E-04
 2.900000E+00 -5.150000E+00  1.403615E-04
 2.900000E+00 -5.100000E+00  1.753595E-04
 2.900000E+00 -5.050000E+00  2.174835E-04
 2.900000E+00 -5.000000E+00  2.677512E-04
 2.900000E+00 -4.950000E+00  3.272210E-04
 2.900000E+00 -4.900000E+00  3.969697E-04
 2.900000E+00 -4.850000E+00  4.780650E-04
 2.900000E+00 -4.800000E+00  5.715352E-04
 2.900000E+00 -4.750000E+00  6.783359E-04
 2.900000E+00 -4.700000E+00  7.993162E-04
 2.900000E+00 -4.650000E+00  9.351860E-04
 2.900000E+00 -4.600000E+00  1.086487E-03
 2.900000E+00 -4.550000E+00  1.253568E-03
 2.900000E+00 -4.500000E+00  1.436568E-03
 2.900000E+00 -4.450000E+00  1.635408E-03
 2.900000E+00 -4.400000E+00  1.849783E-03
 2.900000E+00 -4.350000E+00  2.079173E-03
 2.900000E+00 -4.300000E+00  2.322848E-03
 2.900000E+00 -4.250000E+00  2.579888E-03
 2.900000E+00 -4.200000E+00  2.849207E-03
 2.900000E+00 -4.150000E+00  3.129580E-03
 2.900000E+00 -4.100000E+00  3.419678E-03
 2.900000E+00 -4.050000E+00  3.718101E-03
 2.900000E+00 -4.000000E+00  4.023414E-03
 2.900000E+00 -3.950000E+00  4.334175E-03
 2.900000E+00 -3.900000E+00  4.648972E-03
 2.900000E+00 -3.850000E+00  4.966436E-03
 2.900000E+00 -3.800000E+00  5.285267E-03
 2.900000E+00 -3.750000E+00  5.604251E-03
 2.900000E+00 -3.700000E+00  5.922267E-03
 2.900000E+00 -3.650000E+00  6.238302E-03
 2.900000E+00 -3.600000E+00  6.551456E-03
 2.900000E+00 -3.550000E+00  6.860942E-03
 2.900000E+00 -3.500000E+00  7.166092E-03
 2.900000E+00 -3.450000E+00  7.466350E-03
 2.900000E+00 -3.400000E+00  7.761265E-03
 2.900000E+00 -3.350000E+00  8.050491E-03
 2.900000E+00 -3.300000E+00  8.333773E-03
 2.900000E+00 -3.250000E+00  8.610943E-03
 2.900000E+00 -3.200000E+00  8.881906E-03
 2.900000E+00 -3.150000E+00  9.146634E-03
 2.900000E+00 -3.100000E+00  9.405148E-03
 2.900000E+00 -3.050000E+00  9.657511E-03
 2.900000E+00 -3.000000E+00  9.903811E-03
 2.900000E+00 -2.950000E+00  1.014415E-02
 2.900000E+00 -2.900000E+00  1.037863E-02
 2.900000E+00 -2.850000E+00  1.060737E-02
 2.900000E+00 -2.800000E+00  1.083044E-02
 2.900000E+00 -2.750000E+00  1.104794E-02
 2.900000E+00 -2.700000E+00  1.125994E-02
 2.900000E+00 -2.650000E+00  1.146654E-02
 2.900000E+00 -2.600000E+00  1.166781E-02
 2.900000E+00 -2.550000E+00  1.186384E-02
 2.900000E+00 -2.500000E+00  1.205471E-02
 2.900000E+00 -2.450000E+00  1.224053E-02
 2.900000E+00 -2.400000E+00  1.242136E-02
 2.900000E+00 -2.350000E+00  1.259727E-02
 2.900000E+00 -2.300000E+00  1.276830E-02
 2.900000E+00 -2.250000E+00  1.293448E-02
 2.900000E+00 -2.200000E+00  1.309580E-02
 2.900000E+00 -2.150000E+00  1.325223E-02
 2.900000E+00 -2.100000E+00  1.340367E-02
 2.900000E+00 -2.050000E+00  1.354999E-02
 2.900000E+00 -2.000000E+00  1.369098E-02
 2.900000E+00 -1.950000E+00  1.382634E-02
 2.900000E+00 -1.900000E+00  1.395566E-02
 2.900000E+00 -1.850000E+00  1.407839E-02
 2.900000E+00 -1.800000E+00  1.419383E-02
 2.900000E+00 -1.750000E+00  1.430112E-02
 2.900000E+00 -1.700000E+00  1.439913E-02
 2.900000E+00 -1.650000E+00  1.448647E-02
 2.900000E+00 -1.600000E+00  1.456140E-02
 2.900000E+00 -1.550000E+00  1.462174E-02
 2.900000E+00 -1.500000E+00  1.466478E-02
 2.900000E+00 -1.450000E+00  1.468713E-02
 2.900000E+00 -1.400000E+00  1.468467E-02
 2.900000E+00 -1.350000E+00  1.465235E-02
 2.900000E+00 -1.300000E+00  1.458416E-02
 2.900000E+00 -1.250000E+00  1.447303E-02
 2.900000E+00 -1.200000E+00  1.431093E-02
 2.900000E+00 -1.150000E+00  1.408901E-02
 2.900000E+00 -1.100000E+00  1.379800E-02
 2.900000E+00 -1.050000E+00  1.342896E-02
 2.900000E+00 -1.000000E+00  1.297436E-02
 2.900000E+00 -9.500000E-01  1.242965E-02
 2.900000E+00 -9.000000E-01  1.179529E-02
 2.900000E+00 -8.500000E-01  1.107903E-02
 2.900000E+00 -8.000000E-01  1.029826E-02
 2.900000E+00 -7.500000E-01  9.481662E-03
 2.900000E+00 -7.000000E-01  8.669539E-03
 2.900000E+00 -6.500000E-01  7.912065E-03
 2.900000E+00 -6.000000E-01  7.264906E-03
 2.900000E+00 -5.500000E-01  6.782462E-03
 2.900000E+00 -5.000000E-01  6.509746E-03
 2.900000E+00 -4.500000E-01  6.474733E-03
 2.900000E+00 -4.000000E-01  6.683236E-03
 2.900000E+00 -3.500000E-01  7.117831E-03
 2.900000E+00 -3.000000E-01  7.741153E-03
 2.900000E+00 -2.500000E-01  8.502563E-03
 2.900000E+00 -2.000000E-01  9.346277E-03
 2.900000E+00 -1.500000E-01  1.021895E-02
 2.900000E+00 -1.000000E-01  1.107526E-02
 2.900000E+00 -5.000000E-02  1.188088E-02
 2.900000E+00  0.000000E+00  1.261309E-02
 2.900000E+00  5.000000E-02  1.325964E-02
 2.900000E+00  1.000000E-01  1.381673E-02
 2.900000E+00  1.500000E-01  1.428662E-02
 2.900000E+00  2.000000E-01  1.467549E-02
 2.900000E+00  2.500000E-01  1.499165E-02
 2.900000E+00  3.000000E-01  1.524421E-02
 2.900000E+00  3.500000E-01  1.544221E-02
 2.900000E+00  4.000000E-01  1.559407E-02
 2.900000E+00  4.500000E-01  1.570730E-02
 2.900000E+00  5.000000E-01  1.578837E-02
 2.900000E+00  5.500000E-01  1.584276E-02
 2.900000E+00  6.000000E-01  1.587501E-02
 2.900000E+00  6.500000E-01  1.588881E-02
 2.900000E+00  7.000000E-01  1.588715E-02
 2.900000E+00  7.500000E-01  1.587241E-02
 2.900000E+00  8.000000E-01  1.584651E-02
 2.900000E+00  8.500000E-01  1.581097E-02
 2.900000E+00  9.000000E-01  1.576699E-02
 2.900000E+00  9.500000E-01  1.571557E-02
 2.900000E+00  1.000000E+00  1.565746E-02
 2.900000E+00  1.050000E+00  1.559332E-02
 2.900000E+00  1.100000E+00  1.552367E-02
 2.900000E+00  1.150000E+00  1.544892E-02
 2.900000E+00  1.200000E+00  1.536946E-02
 2.900000E+00  1.250000E+00  1.528561E-02
 2.900000E+00  1.300000E+00  1.519766E-02
 2.900000E+00  1.350000E+00  1.510588E-02
 2.900000E+00  1.400000E+00  1.501055E-02
 2.900000E+00  1.450000E+00  1.491190E-02
 2.900000E+00  1.500000E+00  1.481018E-02
 2.900000E+00  1.550000E+00  1.470561E-02
 2.900000E+00  1.600000E+00  1.459838E-02
 2.900000E+00  1.650000E+00  1.448868E-02
 2.900000E+00  1.700000E+00  1.437666E-02
 2.900000E+00  1.750000E+00  1.426242E-02
 2.900000E+00  1.800000E+00  1.414605E-02
 2.900000E+00  1.850000E+00  1.402761E-02
 2.900000E+00  1.900000E+00  1.390711E-02
 2.900000E+00  1.950000E+00  1.378452E-02
 2.900000E+00  2.000000E+00  1.365978E-02
 2.900000E+00  2.050000E+00  1.353276E-02
 2.900000E+00  2.100000E+00  1.340327E-02
 2.900000E+00  2.150000E+00  1.327108E-02
 2.900000E+00  2.200000E+00  1.313590E-02
 2.900000E+00  2.250000E+00  1.299737E-02
 2.900000E+00  2.300000E+00  1.285510E-02
 2.900000E+00  2.350000E+00  1.270866E-02
 2.900000E+00  2.400000E+00  1.255760E-02
 2.900000E+00  2.450000E+00  1.240148E-02
 2.900000E+00  2.500000E+00  1.223986E-02
 2.900000E+00  2.550000E+00  1.207235E-02
 2.900000E+00  2.600000E+00  1.189859E-02
 2.900000E+00  2.650000E+00  1.171826E-02
 2.900000E+00  2.700000E+00  1.153110E-02
 2.900000E+00  2.750000E+00  1.133690E-02
 2.900000E+00  2.800000E+00  1.113550E-02
 2.900000E+00  2.850000E+00  1.092676E-02
 2.900000E+00  2.900000E+00  1.071057E-02
 2.900000E+00  2.950000E+00  1.048685E-02
 2.900000E+00  3.000000E+00  1.025552E-02
 2.900000E+00  3.050000E+00  1.001653E-02
 2.900000E+00  3.100000E+00  9.769867E-03
 2.900000E+00  3.150000E+00  9.515518E-03
 2.900000E+00  3.200000E+00  9.253528E-03
 2.900000E+00  3.250000E+00  8.983976E-03
 2.900000E+00  3.300000E+00  8.706990E-03
 2.900000E+00  3.350000E+00  8.422747E-03
 2.900000E+00  3.400000E+00  8.131480E-03
 2.900000E+00  3.450000E+00  7.833477E-03
 2.900000E+00  3.500000E+00  7.529090E-03
 2.900000E+00  3.550000E+00  7.218744E-03
 2.900000E+00  3.600000E+00  6.902948E-03
 2.900000E+00  3.650000E+00  6.582310E-03
 2.900000E+00  3.700000E+00  6.257551E-03
 2.900000E+00  3.750000E+00  5.929520E-03
 2.900000E+00  3.800000E+00  5.599205E-03
 2.900000E+00  3.850000E+00  5.267733E-03
 2.900000E+00  3.900000E+00  4.936368E-03
 2.900000E+00  3.950000E+00  4.606500E-03
 2.900000E+00  4.000000E+00  4.279624E-03
 2.900000E+00  4.050000E+00  3.957321E-03
 2.900000E+00  4.100000E+00  3.641222E-03
 2.900000E+00  4.150000E+00  3.332975E-03
 2.900000E+00  4.200000E+00  3.034214E-03
 2.900000E+00  4.250000E+00  2.746510E-03
 2.900000E+00  4.300000E+00  2.471338E-03
 2.900000E+00  4.350000E+00  2.210027E-03
 2.900000E+00  4.400000E+00  1.963729E-03
 2.900000E+00  4.450000E+00  1.733377E-03
 2.900000E+00  4.500000E+00  1.519663E-03
 2.900000E+00  4.550000E+00  1.323018E-03
 2.900000E+00  4.600000E+00  1.143605E-03
 2.900000E+00  4.650000E+00  9.813259E-04
 2.900000E+00  4.700000E+00  8.358330E-04
 2.900000E+00  4.750000E+00  7.065552E-04
 2.900000E+00  4.800000E+00  5.927252E-04
 2.900000E+00  4.850000E+00  4.934140E-04
 2.900000E+00  4.900000E+00  4.075678E-04
 2.900000E+00  4.950000E+00  3.340461E-04
 2.900000E+00  5.000000E+00  2.716600E-04
 2.900000E+00  5.050000E+00  2.192077E-04
 2.900000E+00  5.100000E+00  1.755077E-04
 2.900000E+00  5.150000E+00  1.394262E-04
 2.900000E+00  5.200000E+00  1.098988E-04
 2.900000E+00  5.250000E+00  8.594701E-05
 2.900000E+00  5.300000E+00  6.668687E-05
 2.900000E+00  5.350000E+00  5.133357E-05
 2.900000E+00  5.400000E+00  3.920057E-05
 2.900000E+00  5.450000E+00  2.969555E-05
 2.900000E+00  5.500000E+00  2.231396E-05
 2.900000E+00  5.550000E+00  1.663119E-05
 2.900000E+00  5.600000E+00  1.229411E-05
 2.900000E+00  5.650000E+00  9.012466E-06
 2.900000E+00  5.700000E+00  6.550494E-06
 2.900000E+00  5.750000E+00  4.718952E-06
 2.900000E+00  5.800000E+00  3.367701E-06
 2.900000E+00  5.850000E+00  2.378974E-06
 2.900000E+00  5.900000E+00  1.661408E-06
 2.900000E+00  5.950000E+00  1.144875E-06
 2.900000E+00  6.000000E+00  7.761136E-07
 2.900000E+00  6.050000E+00  5.151048E-07
 2.900000E+00  6.100000E+00  3.321142E-07
 2.900000E+00  6.150000E+00  2.053154E-07
 2.900000E+00  6.200000E+00  1.189079E-07
 2.900000E+00  6.250000E+00  6.165529E-08
 2.900000E+00  6.300000E+00  2.578534E-08
 2.900000E+00  6.350000E+00  6.205258E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  6.781332E-09
 2.950000E+00 -6.300000E+00  2.811710E-08
 2.950000E+00 -6.250000E+00  6.698791E-08
 2.950000E+00 -6.200000E+00  1.285465E-07
 2.950000E+00 -6.150000E+00  2.205455E-07
 2.950000E+00 -6.100000E+00  3.540025E-07
 2.950000E+00 -6.050000E+00  5.441182E-07
 2.950000E+00 -6.000000E+00  8.114770E-07
 2.950000E+00 -5.950000E+00  1.183579E-06
 2.950000E+00 -5.900000E+00  1.696762E-06
 2.950000E+00 -5.850000E+00  2.398601E-06
 2.950000E+00 -5.800000E+00  3.350845E-06
 2.950000E+00 -5.750000E+00  4.632988E-06
 2.950000E+00 -5.700000E+00  6.346505E-06
 2.950000E+00 -5.650000E+00  8.619782E-06
 2.950000E+00 -5.600000E+00  1.161373E-05
 2.950000E+00 -5.550000E+00  1.552805E-05
 2.950000E+00 -5.500000E+00  2.060799E-05
 2.950000E+00 -5.450000E+00  2.715156E-05
 2.950000E+00 -5.400000E+00  3.551683E-05
 2.950000E+00 -5.350000E+00  4.612896E-05
 2.950000E+00 -5.300000E+00  5.948659E-05
 2.950000E+00 -5.250000E+00  7.616691E-05
 2.950000E+00 -5.200000E+00  9.682895E-05
 2.950000E+00 -5.150000E+00  1.222145E-04
 2.950000E+00 -5.100000E+00  1.531458E-04
 2.950000E+00 -5.050000E+00  1.905202E-04
 2.950000E+00 -5.000000E+00  2.352994E-04
 2.950000E+00 -4.950000E+00  2.884955E-04
 2.950000E+00 -4.900000E+00  3.511515E-04
 2.950000E+00 -4.850000E+00  4.243171E-04
 2.950000E+00 -4.800000E+00  5.090215E-04
 2.950000E+00 -4.750000E+00  6.062422E-04
 2.950000E+00 -4.700000E+00  7.168734E-04
 2.950000E+00 -4.650000E+00  8.416942E-04
 2.950000E+00 -4.600000E+00  9.813388E-04
 2.950000E+00 -4.550000E+00  1.136271E-03
 2.950000E+00 -4.500000E+00  1.306765E-03
 2.950000E+00 -4.450000E+00  1.492890E-03
 2.950000E+00 -4.400000E+00  1.694499E-03
 2.950000E+00 -4.350000E+00  1.911234E-03
 2.950000E+00 -4.300000E+00  2.142526E-03
 2.950000E+00 -4.250000E+00  2.387606E-03
 2.950000E+00 -4.200000E+00  2.645527E-03
 2.950000E+00 -4.150000E+00  2.915187E-03
 2.950000E+00 -4.100000E+00  3.195358E-03
 2.950000E+00 -4.050000E+00  3.484719E-03
 2.950000E+00 -4.000000E+00  3.781892E-03
 2.950000E+00 -3.950000E+00  4.085469E-03
 2.950000E+00 -3.900000E+00  4.394050E-03
 2.950000E+00 -3.850000E+00  4.706259E-03
 2.950000E+00 -3.800000E+00  5.020775E-03
 2.950000E+00 -3.750000E+00  5.336347E-03
 2.950000E+00 -3.700000E+00  5.651809E-03
 2.950000E+00 -3.650000E+00  5.966094E-03
 2.950000E+00 -3.600000E+00  6.278240E-03
 2.950000E+00 -3.550000E+00  6.587399E-03
 2.950000E+00 -3.500000E+00  6.892832E-03
 2.950000E+00 -3.450000E+00  7.193915E-03
 2.950000E+00 -3.400000E+00  7.490130E-03
 2.950000E+00 -3.350000E+00  7.781061E-03
 2.950000E+00 -3.300000E+00  8.066387E-03
 2.950000E+00 -3.250000E+00  8.345877E-03
 2.950000E+00 -3.200000E+00  8.619377E-03
 2.950000E+00 -3.150000E+00  8.886804E-03
 2.950000E+00 -3.100000E+00  9.148133E-03
 2.950000E+00 -3.050000E+00  9.403383E-03
 2.950000E+00 -3.000000E+00  9.652608E-03
 2.950000E+00 -2.950000E+00  9.895884E-03
 2.950000E+00 -2.900000E+00  1.013330E-02
 2.950000E+00 -2.850000E+00  1.036494E-02
 2.950000E+00 -2.800000E+00  1.059089E-02
 2.950000E+00 -2.750000E+00  1.081123E-02
 2.950000E+00 -2.700000E+00  1.102604E-02
 2.950000E+00 -2.650000E+00  1.123540E-02
 2.950000E+00 -2.600000E+00  1.143938E-02
 2.950000E+00 -2.550000E+00  1.163808E-02
 2.950000E+00 -2.500000E+00  1.183159E-02
 2.950000E+00 -2.450000E+00  1.201997E-02
 2.950000E+00 -2.400000E+00  1.220332E-02
 2.950000E+00 -2.350000E+00  1.238169E-02
 2.950000E+00 -2.300000E+00  1.255513E-02
 2.950000E+00 -2.250000E+00  1.272366E-02
 2.950000E+00 -2.200000E+00  1.288727E-02
 2.950000E+00 -2.150000E+00  1.304592E-02
 2.950000E+00 -2.100000E+00  1.319957E-02
 2.950000E+00 -2.050000E+00  1.334807E-02
 2.950000E+00 -2.000000E+00  1.349124E-02
 2.950000E+00 -1.950000E+00  1.362882E-02
 2.950000E+00 -1.900000E+00  1.376045E-02
 2.950000E+00 -1.850000E+00  1.388565E-02
 2.950000E+00 -1.800000E+00  1.400378E-02
 2.950000E+00 -1.750000E+00  1.411406E-02
 2.950000E+00 -1.700000E+00  1.421550E-02
 2.950000E+00 -1.650000E+00  1.430687E-02
 2.950000E+00 -1.600000E+00  1.438663E-02
 2.950000E+00 -1.550000E+00  1.445285E-02
 2.950000E+00 -1.500000E+00  1.450316E-02
 2.950000E+00 -1.450000E+00  1.453465E-02
 2.950000E+00 -1.400000E+00  1.454374E-02
 2.950000E+00 -1.350000E+00  1.452613E-02
 2.950000E+00 -1.300000E+00  1.447675E-02
 2.950000E+00 -1.250000E+00  1.438971E-02
 2.950000E+00 -1.200000E+00  1.425840E-02
 2.950000E+00 -1.150000E+00  1.407569E-02
 2.950000E+00 -1.100000E+00  1.383425E-02
 2.950000E+00 -1.050000E+00  1.352724E-02
 2.950000E+00 -1.000000E+00  1.314923E-02
 2.950000E+00 -9.500000E-01  1.269745E-02
 2.950000E+00 -9.000000E-01  1.217343E-02
 2.950000E+00 -8.500000E-01  1.158471E-02
 2.950000E+00 -8.000000E-01  1.094654E-02
 2.950000E+00 -7.500000E-01  1.028298E-02
 2.950000E+00 -7.000000E-01  9.626917E-03
 2.950000E+00 -6.500000E-01  9.018471E-03
 2.950000E+00 -6.000000E-01  8.501479E-03
 2.950000E+00 -5.500000E-01  8.118299E-03
 2.950000E+00 -5.000000E-01  7.903711E-03
 2.950000E+00 -4.500000E-01  7.879271E-03
 2.950000E+00 -4.000000E-01  8.049542E-03
 2.950000E+00 -3.500000E-01  8.401301E-03
 2.950000E+00 -3.000000E-01  8.905928E-03
 2.950000E+00 -2.500000E-01  9.524291E-03
 2.950000E+00 -2.000000E-01  1.021279E-02
 2.950000E+00 -1.500000E-01  1.092913E-02
 2.950000E+00 -1.000000E-01  1.163668E-02
 2.950000E+00 -5.000000E-02  1.230699E-02
 2.950000E+00  0.000000E+00  1.292056E-02
 2.950000E+00  5.000000E-02  1.346616E-02
 2.950000E+00  1.000000E-01  1.393939E-02
 2.950000E+00  1.500000E-01  1.434099E-02
 2.950000E+00  2.000000E-01  1.467512E-02
 2.950000E+00  2.500000E-01  1.494795E-02
 2.950000E+00  3.000000E-01  1.516656E-02
 2.950000E+00  3.500000E-01  1.533815E-02
 2.950000E+00  4.000000E-01  1.546957E-02
 2.950000E+00  4.500000E-01  1.556703E-02
 2.950000E+00  5.000000E-01  1.563599E-02
 2.950000E+00  5.500000E-01  1.568107E-02
 2.950000E+00  6.000000E-01  1.570618E-02
 2.950000E+00  6.500000E-01  1.571451E-02
 2.950000E+00  7.000000E-01  1.570867E-02
 2.950000E+00  7.500000E-01  1.569077E-02
 2.950000E+00  8.000000E-01  1.566249E-02
 2.950000E+00  8.500000E-01  1.562520E-02
 2.950000E+00  9.000000E-01  1.557999E-02
 2.950000E+00  9.500000E-01  1.552775E-02
 2.950000E+00  1.000000E+00  1.546920E-02
 2.950000E+00  1.050000E+00  1.540492E-02
 2.950000E+00  1.100000E+00  1.533540E-02
 2.950000E+00  1.150000E+00  1.526104E-02
 2.950000E+00  1.200000E+00  1.518219E-02
 2.950000E+00  1.250000E+00  1.509915E-02
 2.950000E+00  1.300000E+00  1.501219E-02
 2.950000E+00  1.350000E+00  1.492156E-02
 2.950000E+00  1.400000E+00  1.482751E-02
 2.950000E+00  1.450000E+00  1.473025E-02
 2.950000E+00  1.500000E+00  1.462998E-02
 2.950000E+00  1.550000E+00  1.452687E-02
 2.950000E+00  1.600000E+00  1.442108E-02
 2.950000E+00  1.650000E+00  1.431272E-02
 2.950000E+00  1.700000E+00  1.420187E-02
 2.950000E+00  1.750000E+00  1.408858E-02
 2.950000E+00  1.800000E+00  1.397287E-02
 2.950000E+00  1.850000E+00  1.385474E-02
 2.950000E+00  1.900000E+00  1.373414E-02
 2.950000E+00  1.950000E+00  1.361101E-02
 2.950000E+00  2.000000E+00  1.348526E-02
 2.950000E+00  2.050000E+00  1.335673E-02
 2.950000E+00  2.100000E+00  1.322527E-02
 2.950000E+00  2.150000E+00  1.309065E-02
 2.950000E+00  2.200000E+00  1.295260E-02
 2.950000E+00  2.250000E+00  1.281082E-02
 2.950000E+00  2.300000E+00  1.266498E-02
 2.950000E+00  2.350000E+00  1.251472E-02
 2.950000E+00  2.400000E+00  1.235965E-02
 2.950000E+00  2.450000E+00  1.219942E-02
 2.950000E+00  2.500000E+00  1.203365E-02
 2.950000E+00  2.550000E+00  1.186201E-02
 2.950000E+00  2.600000E+00  1.168420E-02
 2.950000E+00  2.650000E+00  1.149993E-02
 2.950000E+00  2.700000E+00  1.130900E-02
 2.950000E+00  2.750000E+00  1.111120E-02
 2.950000E+00  2.800000E+00  1.090637E-02
 2.950000E+00  2.850000E+00  1.069439E-02
 2.950000E+00  2.900000E+00  1.047515E-02
 2.950000E+00  2.950000E+00  1.024853E-02
 2.950000E+00  3.000000E+00  1.001448E-02
 2.950000E+00  3.050000E+00  9.772918E-03
 2.950000E+00  3.100000E+00  9.523826E-03
 2.950000E+00  3.150000E+00  9.267204E-03
 2.950000E+00  3.200000E+00  9.003099E-03
 2.950000E+00  3.250000E+00  8.731605E-03
 2.950000E+00  3.300000E+00  8.452876E-03
 2.950000E+00  3.350000E+00  8.167120E-03
 2.950000E+00  3.400000E+00  7.874612E-03
 2.950000E+00  3.450000E+00  7.575688E-03
 2.950000E+00  3.500000E+00  7.270758E-03
 2.950000E+00  3.550000E+00  6.960307E-03
 2.950000E+00  3.600000E+00  6.644910E-03
 2.950000E+00  3.650000E+00  6.325242E-03
 2.950000E+00  3.700000E+00  6.002092E-03
 2.950000E+00  3.750000E+00  5.676375E-03
 2.950000E+00  3.800000E+00  5.349140E-03
 2.950000E+00  3.850000E+00  5.021571E-03
 2.950000E+00  3.900000E+00  4.694978E-03
 2.950000E+00  3.950000E+00  4.370786E-03
 2.950000E+00  4.000000E+00  4.050511E-03
 2.950000E+00  4.050000E+00  3.735730E-03
 2.950000E+00  4.100000E+00  3.428054E-03
 2.950000E+00  4.150000E+00  3.129086E-03
 2.950000E+00  4.200000E+00  2.840389E-03
 2.950000E+00  4.250000E+00  2.563441E-03
 2.950000E+00  4.300000E+00  2.299599E-03
 2.950000E+00  4.350000E+00  2.050061E-03
 2.950000E+00  4.400000E+00  1.815830E-03
 2.950000E+00  4.450000E+00  1.597683E-03
 2.950000E+00  4.500000E+00  1.396153E-03
 2.950000E+00  4.550000E+00  1.211515E-03
 2.950000E+00  4.600000E+00  1.043783E-03
 2.950000E+00  4.650000E+00  8.927262E-04
 2.950000E+00  4.700000E+00  7.578800E-04
 2.950000E+00  4.750000E+00  6.385772E-04
 2.950000E+00  4.800000E+00  5.339774E-04
 2.950000E+00  4.850000E+00  4.431024E-04
 2.950000E+00  4.900000E+00  3.648725E-04
 2.950000E+00  4.950000E+00  2.981438E-04
 2.950000E+00  5.000000E+00  2.417439E-04
 2.950000E+00  5.050000E+00  1.945047E-04
 2.950000E+00  5.100000E+00  1.552923E-04
 2.950000E+00  5.150000E+00  1.230301E-04
 2.950000E+00  5.200000E+00  9.671776E-05
 2.950000E+00  5.250000E+00  7.544318E-05
 2.950000E+00  5.300000E+00  5.838916E-05
 2.950000E+00  5.350000E+00  4.483515E-05
 2.950000E+00  5.400000E+00  3.415492E-05
 2.950000E+00  5.450000E+00  2.581139E-05
 2.950000E+00  5.500000E+00  1.934950E-05
 2.950000E+00  5.550000E+00  1.438817E-05
 2.950000E+00  5.600000E+00  1.061184E-05
 2.950000E+00  5.650000E+00  7.762138E-06
 2.950000E+00  5.700000E+00  5.629951E-06
 2.950000E+00  5.750000E+00  4.047965E-06
 2.950000E+00  5.800000E+00  2.883859E-06
 2.950000E+00  5.850000E+00  2.034177E-06
 2.950000E+00  5.900000E+00  1.418928E-06
 2.950000E+00  5.950000E+00  9.769359E-07
 2.950000E+00  6.000000E+00  6.619123E-07
 2.950000E+00  6.050000E+00  4.392136E-07
 2.950000E+00  6.100000E+00  2.832009E-07
 2.950000E+00  6.150000E+00  1.751265E-07
 2.950000E+00  6.200000E+00  1.014670E-07
 2.950000E+00  6.250000E+00  5.263668E-08
 2.950000E+00  6.300000E+00  2.202291E-08
 2.950000E+00  6.350000E+00  5.301392E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  5.708019E-09
 3.000000E+00 -6.300000E+00  2.365279E-08
 3.000000E+00 -6.250000E+00  5.630281E-08
 3.000000E+00 -6.200000E+00  1.079341E-07
 3.000000E+00 -6.150000E+00  1.849992E-07
 3.000000E+00 -6.100000E+00  2.967022E-07
 3.000000E+00 -6.050000E+00  4.557926E-07
 3.000000E+00 -6.000000E+00  6.796100E-07
 3.000000E+00 -5.950000E+00  9.914229E-07
 3.000000E+00 -5.900000E+00  1.422120E-06
 3.000000E+00 -5.850000E+00  2.012317E-06
 3.000000E+00 -5.800000E+00  2.814957E-06
 3.000000E+00 -5.750000E+00  3.898455E-06
 3.000000E+00 -5.700000E+00  5.350444E-06
 3.000000E+00 -5.650000E+00  7.282159E-06
 3.000000E+00 -5.600000E+00  9.833470E-06
 3.000000E+00 -5.550000E+00  1.317855E-05
 3.000000E+00 -5.500000E+00  1.753216E-05
 3.000000E+00 -5.450000E+00  2.315637E-05
 3.000000E+00 -5.400000E+00  3.036763E-05
 3.000000E+00 -5.350000E+00  3.954376E-05
 3.000000E+00 -5.300000E+00  5.113046E-05
 3.000000E+00 -5.250000E+00  6.564703E-05
 3.000000E+00 -5.200000E+00  8.369058E-05
 3.000000E+00 -5.150000E+00  1.059383E-04
 3.000000E+00 -5.100000E+00  1.331472E-04
 3.000000E+00 -5.050000E+00  1.661508E-04
 3.000000E+00 -5.000000E+00  2.058515E-04
 3.000000E+00 -4.950000E+00  2.532093E-04
 3.000000E+00 -4.900000E+00  3.092255E-04
 3.000000E+00 -4.850000E+00  3.749221E-04
 3.000000E+00 -4.800000E+00  4.513169E-04
 3.000000E+00 -4.750000E+00  5.393959E-04
 3.000000E+00 -4.700000E+00  6.400838E-04
 3.000000E+00 -4.650000E+00  7.542131E-04
 3.000000E+00 -4.600000E+00  8.824961E-04
 3.000000E+00 -4.550000E+00  1.025498E-03
 3.000000E+00 -4.500000E+00  1.183613E-03
 3.000000E+00 -4.450000E+00  1.357051E-03
 3.000000E+00 -4.400000E+00  1.545817E-03
 3.000000E+00 -4.350000E+00  1.749711E-03
 3.000000E+00 -4.300000E+00  1.968323E-03
 3.000000E+00 -4.250000E+00  2.201043E-03
 3.000000E+00 -4.200000E+00  2.447068E-03
 3.000000E+00 -4.150000E+00  2.705430E-03
 3.000000E+00 -4.100000E+00  2.975014E-03
 3.000000E+00 -4.050000E+00  3.254596E-03
 3.000000E+00 -4.000000E+00  3.542868E-03
 3.000000E+00 -3.950000E+00  3.838475E-03
 3.000000E+00 -3.900000E+00  4.140043E-03
 3.000000E+00 -3.850000E+00  4.446207E-03
 3.000000E+00 -3.800000E+00  4.755637E-03
 3.000000E+00 -3.750000E+00  5.067057E-03
 3.000000E+00 -3.700000E+00  5.379267E-03
 3.000000E+00 -3.650000E+00  5.691153E-03
 3.000000E+00 -3.600000E+00  6.001698E-03
 3.000000E+00 -3.550000E+00  6.309993E-03
 3.000000E+00 -3.500000E+00  6.615234E-03
 3.000000E+00 -3.450000E+00  6.916726E-03
 3.000000E+00 -3.400000E+00  7.213881E-03
 3.000000E+00 -3.350000E+00  7.506211E-03
 3.000000E+00 -3.300000E+00  7.793329E-03
 3.000000E+00 -3.250000E+00  8.074933E-03
 3.000000E+00 -3.200000E+00  8.350809E-03
 3.000000E+00 -3.150000E+00  8.620813E-03
 3.000000E+00 -3.100000E+00  8.884868E-03
 3.000000E+00 -3.050000E+00  9.142948E-03
 3.000000E+00 -3.000000E+00  9.395068E-03
 3.000000E+00 -2.950000E+00  9.641273E-03
 3.000000E+00 -2.900000E+00  9.881628E-03
 3.000000E+00 -2.850000E+00  1.011620E-02
 3.000000E+00 -2.800000E+00  1.034507E-02
 3.000000E+00 -2.750000E+00  1.056831E-02
 3.000000E+00 -2.700000E+00  1.078598E-02
 3.000000E+00 -2.650000E+00  1.099817E-02
 3.000000E+00 -2.600000E+00  1.120495E-02
 3.000000E+00 -2.550000E+00  1.140640E-02
 3.000000E+00 -2.500000E+00  1.160261E-02
 3.000000E+00 -2.450000E+00  1.179366E-02
 3.000000E+00 -2.400000E+00  1.197962E-02
 3.000000E+00 -2.350000E+00  1.216055E-02
 3.000000E+00 -2.300000E+00  1.233649E-02
 3.000000E+00 -2.250000E+00  1.250747E-02
 3.000000E+00 -2.200000E+00  1.267347E-02
 3.000000E+00 -2.150000E+00  1.283448E-02
 3.000000E+00 -2.100000E+00  1.299043E-02
 3.000000E+00 -2.050000E+00  1.314122E-02
 3.000000E+00 -2.000000E+00  1.328669E-02
 3.000000E+00 -1.950000E+00  1.342662E-02
 3.000000E+00 -1.900000E+00  1.356069E-02
 3.000000E+00 -1.850000E+00  1.368847E-02
 3.000000E+00 -1.800000E+00  1.380941E-02
 3.000000E+00 -1.750000E+00  1.392283E-02
 3.000000E+00 -1.700000E+00  1.402785E-02
 3.000000E+00 -1.650000E+00  1.412341E-02
 3.000000E+00 -1.600000E+00  1.420815E-02
 3.000000E+00 -1.550000E+00  1.428043E-02
 3.000000E+00 -1.500000E+00  1.433820E-02
 3.000000E+00 -1.450000E+00  1.437897E-02
 3.000000E+00 -1.400000E+00  1.439972E-02
 3.000000E+00 -1.350000E+00  1.439687E-02
 3.000000E+00 -1.300000E+00  1.436621E-02
 3.000000E+00 -1.250000E+00  1.430296E-02
 3.000000E+00 -1.200000E+00  1.420180E-02
 3.000000E+00 -1.150000E+00  1.405713E-02
 3.000000E+00 -1.100000E+00  1.386334E-02
 3.000000E+00 -1.050000E+00  1.361539E-02
 3.000000E+00 -1.000000E+00  1.330957E-02
 3.000000E+00 -9.500000E-01  1.294451E-02
 3.000000E+00 -9.000000E-01  1.252239E-02
 3.000000E+00 -8.500000E-01  1.205024E-02
 3.000000E+00 -8.000000E-01  1.154112E-02
 3.000000E+00 -7.500000E-01  1.101476E-02
 3.000000E+00 -7.000000E-01  1.049741E-02
 3.000000E+00 -6.500000E-01  1.002042E-02
 3.000000E+00 -6.000000E-01  9.617560E-03
 3.000000E+00 -5.500000E-01  9.321063E-03
 3.000000E+00 -5.000000E-01  9.157203E-03
 3.000000E+00 -4.500000E-01  9.142215E-03
 3.000000E+00 -4.000000E-01  9.279610E-03
 3.000000E+00 -3.500000E-01  9.559600E-03
 3.000000E+00 -3.000000E-01  9.960780E-03
 3.000000E+00 -2.500000E-01  1.045362E-02
 3.000000E+00 -2.000000E-01  1.100483E-02
 3.000000E+00 -1.500000E-01  1.158162E-02
 3.000000E+00 -1.000000E-01  1.215507E-02
 3.000000E+00 -5.000000E-02  1.270214E-02
 3.000000E+00  0.000000E+00  1.320649E-02
 3.000000E+00  5.000000E-02  1.365812E-02
 3.000000E+00  1.000000E-01  1.405246E-02
 3.000000E+00  1.500000E-01  1.438912E-02
 3.000000E+00  2.000000E-01  1.467067E-02
 3.000000E+00  2.500000E-01  1.490146E-02
 3.000000E+00  3.000000E-01  1.508679E-02
 3.000000E+00  3.500000E-01  1.523225E-02
 3.000000E+00  4.000000E-01  1.534327E-02
 3.000000E+00  4.500000E-01  1.542486E-02
 3.000000E+00  5.000000E-01  1.548150E-02
 3.000000E+00  5.500000E-01  1.551705E-02
 3.000000E+00  6.000000E-01  1.553477E-02
 3.000000E+00  6.500000E-01  1.553739E-02
 3.000000E+00  7.000000E-01  1.552713E-02
 3.000000E+00  7.500000E-01  1.550582E-02
 3.000000E+00  8.000000E-01  1.547494E-02
 3.000000E+00  8.500000E-01  1.543568E-02
 3.000000E+00  9.000000E-01  1.538901E-02
 3.000000E+00  9.500000E-01  1.533574E-02
 3.000000E+00  1.000000E+00  1.527650E-02
 3.000000E+00  1.050000E+00  1.521184E-02
 3.000000E+00  1.100000E+00  1.514218E-02
 3.000000E+00  1.150000E+00  1.506791E-02
 3.000000E+00  1.200000E+00  1.498933E-02
 3.000000E+00  1.250000E+00  1.490672E-02
 3.000000E+00  1.300000E+00  1.482033E-02
 3.000000E+00  1.350000E+00  1.473040E-02
 3.000000E+00  1.400000E+00  1.463713E-02
 3.000000E+00  1.450000E+00  1.454071E-02
 3.000000E+00  1.500000E+00  1.444132E-02
 3.000000E+00  1.550000E+00  1.433907E-02
 3.000000E+00  1.600000E+00  1.423408E-02
 3.000000E+00  1.650000E+00  1.412642E-02
 3.000000E+00  1.700000E+00  1.401613E-02
 3.000000E+00  1.750000E+00  1.390319E-02
 3.000000E+00  1.800000E+00  1.378759E-02
 3.000000E+00  1.850000E+00  1.366928E-02
 3.000000E+00  1.900000E+00  1.354818E-02
 3.000000E+00  1.950000E+00  1.342421E-02
 3.000000E+00  2.000000E+00  1.329724E-02
 3.000000E+00  2.050000E+00  1.316713E-02
 3.000000E+00  2.100000E+00  1.303371E-02
 3.000000E+00  2.150000E+00  1.289677E-02
 3.000000E+00  2.200000E+00  1.275607E-02
 3.000000E+00  2.250000E+00  1.261135E-02
 3.000000E+00  2.300000E+00  1.246232E-02
 3.000000E+00  2.350000E+00  1.230865E-02
 3.000000E+00  2.400000E+00  1.215004E-02
 3.000000E+00  2.450000E+00  1.198616E-02
 3.000000E+00  2.500000E+00  1.181670E-02
 3.000000E+00  2.550000E+00  1.164137E-02
 3.000000E+00  2.600000E+00  1.145992E-02
 3.000000E+00  2.650000E+00  1.127212E-02
 3.000000E+00  2.700000E+00  1.107775E-02
 3.000000E+00  2.750000E+00  1.087665E-02
 3.000000E+00  2.800000E+00  1.066866E-02
 3.000000E+00  2.850000E+00  1.045368E-02
 3.000000E+00  2.900000E+00  1.023156E-02
 3.000000E+00  2.950000E+00  1.000224E-02
 3.000000E+00  3.000000E+00  9.765606E-03
 3.000000E+00  3.050000E+00  9.521618E-03
 3.000000E+00  3.100000E+00  9.270243E-03
 3.000000E+00  3.150000E+00  9.011494E-03
 3.000000E+00  3.200000E+00  8.745432E-03
 3.000000E+00  3.250000E+00  8.472175E-03
 3.000000E+00  3.300000E+00  8.191906E-03
 3.000000E+00  3.350000E+00  7.904873E-03
 3.000000E+00  3.400000E+00  7.611395E-03
 3.000000E+00  3.450000E+00  7.311863E-03
 3.000000E+00  3.500000E+00  7.006745E-03
 3.000000E+00  3.550000E+00  6.696592E-03
 3.000000E+00  3.600000E+00  6.382049E-03
 3.000000E+00  3.650000E+00  6.063858E-03
 3.000000E+00  3.700000E+00  5.742878E-03
 3.000000E+00  3.750000E+00  5.420089E-03
 3.000000E+00  3.800000E+00  5.096598E-03
 3.000000E+00  3.850000E+00  4.773638E-03
 3.000000E+00  3.900000E+00  4.452556E-03
 3.000000E+00  3.950000E+00  4.134799E-03
 3.000000E+00  4.000000E+00  3.821886E-03
 3.000000E+00  4.050000E+00  3.515381E-03
 3.000000E+00  4.100000E+00  3.216853E-03
 3.000000E+00  4.150000E+00  2.927845E-03
 3.000000E+00  4.200000E+00  2.649832E-03
 3.000000E+00  4.250000E+00  2.384185E-03
 3.000000E+00  4.300000E+00  2.132134E-03
 3.000000E+00  4.350000E+00  1.894733E-03
 3.000000E+00  4.400000E+00  1.672833E-03
 3.000000E+00  4.450000E+00  1.467054E-03
 3.000000E+00  4.500000E+00  1.277771E-03
 3.000000E+00  4.550000E+00  1.105108E-03
 3.000000E+00  4.600000E+00  9.489409E-04
 3.000000E+00  4.650000E+00  8.089134E-04
 3.000000E+00  4.700000E+00  6.844574E-04
 3.000000E+00  4.750000E+00  5.748232E-04
 3.000000E+00  4.800000E+00  4.791113E-04
 3.000000E+00  4.850000E+00  3.963077E-04
 3.000000E+00  4.900000E+00  3.253202E-04
 3.000000E+00  4.950000E+00  2.650129E-04
 3.000000E+00  5.000000E+00  2.142398E-04
 3.000000E+00  5.050000E+00  1.718749E-04
 3.000000E+00  5.100000E+00  1.368372E-04
 3.000000E+00  5.150000E+00  1.081115E-04
 3.000000E+00  5.200000E+00  8.476294E-05
 3.000000E+00  5.250000E+00  6.594614E-05
 3.000000E+00  5.300000E+00  5.090944E-05
 3.000000E+00  5.350000E+00  3.899459E-05
 3.000000E+00  5.400000E+00  2.963310E-05
 3.000000E+00  5.450000E+00  2.234021E-05
 3.000000E+00  5.500000E+00  1.670742E-05
 3.000000E+00  5.550000E+00  1.239429E-05
 3.000000E+00  5.600000E+00  9.120156E-06
 3.000000E+00  5.650000E+00  6.656120E-06
 3.000000E+00  5.700000E+00  4.817536E-06
 3.000000E+00  5.750000E+00  3.457130E-06
 3.000000E+00  5.800000E+00  2.458772E-06
 3.000000E+00  5.850000E+00  1.731942E-06
 3.000000E+00  5.900000E+00  1.206879E-06
 3.000000E+00  5.950000E+00  8.304294E-07
 3.000000E+00  6.000000E+00  5.625336E-07
 3.000000E+00  6.050000E+00  3.733391E-07
 3.000000E+00  6.100000E+00  2.408494E-07
 3.000000E+00  6.150000E+00  1.490496E-07
 3.000000E+00  6.200000E+00  8.643453E-08
 3.000000E+00  6.250000E+00  4.487798E-08
 3.000000E+00  6.300000E+00  1.879080E-08
 3.000000E+00  6.350000E+00  4.525640E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  4.794522E-09
 3.050000E+00 -6.300000E+00  1.985154E-08
 3.050000E+00 -6.250000E+00  4.719824E-08
 3.050000E+00 -6.200000E+00  9.035408E-08
 3.050000E+00 -6.150000E+00  1.546487E-07
 3.050000E+00 -6.100000E+00  2.477169E-07
 3.050000E+00 -6.050000E+00  3.801855E-07
 3.050000E+00 -6.000000E+00  5.665796E-07
 3.050000E+00 -5.950000E+00  8.264914E-07
 3.050000E+00 -5.900000E+00  1.186060E-06
 3.050000E+00 -5.850000E+00  1.679818E-06
 3.050000E+00 -5.800000E+00  2.352973E-06
 3.050000E+00 -5.750000E+00  3.264157E-06
 3.050000E+00 -5.700000E+00  4.488722E-06
 3.050000E+00 -5.650000E+00  6.122601E-06
 3.050000E+00 -5.600000E+00  8.286788E-06
 3.050000E+00 -5.550000E+00  1.113245E-05
 3.050000E+00 -5.500000E+00  1.484668E-05
 3.050000E+00 -5.450000E+00  1.965877E-05
 3.050000E+00 -5.400000E+00  2.584689E-05
 3.050000E+00 -5.350000E+00  3.374491E-05
 3.050000E+00 -5.300000E+00  4.374899E-05
 3.050000E+00 -5.250000E+00  5.632357E-05
 3.050000E+00 -5.200000E+00  7.200635E-05
 3.050000E+00 -5.150000E+00  9.141168E-05
 3.050000E+00 -5.100000E+00  1.152319E-04
 3.050000E+00 -5.050000E+00  1.442359E-04
 3.050000E+00 -5.000000E+00  1.792643E-04
 3.050000E+00 -4.950000E+00  2.212205E-04
 3.050000E+00 -4.900000E+00  2.710576E-04
 3.050000E+00 -4.850000E+00  3.297611E-04
 3.050000E+00 -4.800000E+00  3.983267E-04
 3.050000E+00 -4.750000E+00  4.777364E-04
 3.050000E+00 -4.700000E+00  5.689306E-04
 3.050000E+00 -4.650000E+00  6.727808E-04
 3.050000E+00 -4.600000E+00  7.900611E-04
 3.050000E+00 -4.550000E+00  9.214223E-04
 3.050000E+00 -4.500000E+00  1.067368E-03
 3.050000E+00 -4.450000E+00  1.228232E-03
 3.050000E+00 -4.400000E+00  1.404165E-03
 3.050000E+00 -4.350000E+00  1.595119E-03
 3.050000E+00 -4.300000E+00  1.800841E-03
 3.050000E+00 -4.250000E+00  2.020877E-03
 3.050000E+00 -4.200000E+00  2.254577E-03
 3.050000E+00 -4.150000E+00  2.501113E-03
 3.050000E+00 -4.100000E+00  2.759499E-03
 3.050000E+00 -4.050000E+00  3.028616E-03
 3.050000E+00 -4.000000E+00  3.307247E-03
 3.050000E+00 -3.950000E+00  3.594102E-03
 3.050000E+00 -3.900000E+00  3.887853E-03
 3.050000E+00 -3.850000E+00  4.187161E-03
 3.050000E+00 -3.800000E+00  4.490702E-03
 3.050000E+00 -3.750000E+00  4.797191E-03
 3.050000E+00 -3.700000E+00  5.105404E-03
 3.050000E+00 -3.650000E+00  5.414188E-03
 3.050000E+00 -3.600000E+00  5.722481E-03
 3.050000E+00 -3.550000E+00  6.029315E-03
 3.050000E+00 -3.500000E+00  6.333824E-03
 3.050000E+00 -3.450000E+00  6.635245E-03
 3.050000E+00 -3.400000E+00  6.932917E-03
 3.050000E+00 -3.350000E+00  7.226281E-03
 3.050000E+00 -3.300000E+00  7.514877E-03
 3.050000E+00 -3.250000E+00  7.798336E-03
 3.050000E+00 -3.200000E+00  8.076373E-03
 3.050000E+00 -3.150000E+00  8.348786E-03
 3.050000E+00 -3.100000E+00  8.615438E-03
 3.050000E+00 -3.050000E+00  8.876256E-03
 3.050000E+00 -3.000000E+00  9.131212E-03
 3.050000E+00 -2.950000E+00  9.380319E-03
 3.050000E+00 -2.900000E+00  9.623610E-03
 3.050000E+00 -2.850000E+00  9.861137E-03
 3.050000E+00 -2.800000E+00  1.009296E-02
 3.050000E+00 -2.750000E+00  1.031913E-02
 3.050000E+00 -2.700000E+00  1.053973E-02
 3.050000E+00 -2.650000E+00  1.075481E-02
 3.050000E+00 -2.600000E+00  1.096445E-02
 3.050000E+00 -2.550000E+00  1.116872E-02
 3.050000E+00 -2.500000E+00  1.136771E-02
 3.050000E+00 -2.450000E+00  1.156150E-02
 3.050000E+00 -2.400000E+00  1.175015E-02
 3.050000E+00 -2.350000E+00  1.193372E-02
 3.050000E+00 -2.300000E+00  1.211225E-02
 3.050000E+00 -2.250000E+00  1.228576E-02
 3.050000E+00 -2.200000E+00  1.245424E-02
 3.050000E+00 -2.150000E+00  1.261769E-02
 3.050000E+00 -2.100000E+00  1.277604E-02
 3.050000E+00 -2.050000E+00  1.292922E-02
 3.050000E+00 -2.000000E+00  1.307709E-02
 3.050000E+00 -1.950000E+00  1.321946E-02
 3.050000E+00 -1.900000E+00  1.335606E-02
 3.050000E+00 -1.850000E+00  1.348651E-02
 3.050000E+00 -1.800000E+00  1.361036E-02
 3.050000E+00 -1.750000E+00  1.372700E-02
 3.050000E+00 -1.700000E+00  1.383569E-02
 3.050000E+00 -1.650000E+00  1.393551E-02
 3.050000E+00 -1.600000E+00  1.402529E-02
 3.050000E+00 -1.550000E+00  1.410365E-02
 3.050000E+00 -1.500000E+00  1.416885E-02
 3.050000E+00 -1.450000E+00  1.421880E-02
 3.050000E+00 -1.400000E+00  1.425101E-02
 3.050000E+00 -1.350000E+00  1.426252E-02
 3.050000E+00 -1.300000E+00  1.424994E-02
 3.050000E+00 -1.250000E+00  1.420944E-02
 3.050000E+00 -1.200000E+00  1.413687E-02
 3.050000E+00 -1.150000E+00  1.402792E-02
 3.050000E+00 -1.100000E+00  1.387843E-02
 3.050000E+00 -1.050000E+00  1.368482E-02
 3.050000E+00 -1.000000E+00  1.344472E-02
 3.050000E+00 -9.500000E-01  1.315776E-02
 3.050000E+00 -9.000000E-01  1.282643E-02
 3.050000E+00 -8.500000E-01  1.245706E-02
 3.050000E+00 -8.000000E-01  1.206054E-02
 3.050000E+00 -7.500000E-01  1.165274E-02
 3.050000E+00 -7.000000E-01  1.125419E-02
 3.050000E+00 -6.500000E-01  1.088894E-02
 3.050000E+00 -6.000000E-01  1.058250E-02
 3.050000E+00 -5.500000E-01  1.035893E-02
 3.050000E+00 -5.000000E-01  1.023773E-02
 3.050000E+00 -4.500000E-01  1.023089E-02
 3.050000E+00 -4.000000E-01  1.034108E-02
 3.050000E+00 -3.500000E-01  1.056120E-02
 3.050000E+00 -3.000000E-01  1.087556E-02
 3.050000E+00 -2.500000E-01  1.126231E-02
 3.050000E+00 -2.000000E-01  1.169653E-02
 3.050000E+00 -1.500000E-01  1.215331E-02
 3.050000E+00 -1.000000E-01  1.261027E-02
 3.050000E+00 -5.000000E-02  1.304914E-02
 3.050000E+00  0.000000E+00  1.345652E-02
 3.050000E+00  5.000000E-02  1.382378E-02
 3.050000E+00  1.000000E-01  1.414648E-02
 3.050000E+00  1.500000E-01  1.442352E-02
 3.050000E+00  2.000000E-01  1.465624E-02
 3.050000E+00  2.500000E-01  1.484759E-02
 3.050000E+00  3.000000E-01  1.500137E-02
 3.050000E+00  3.500000E-01  1.512181E-02
 3.050000E+00  4.000000E-01  1.521310E-02
 3.050000E+00  4.500000E-01  1.527920E-02
 3.050000E+00  5.000000E-01  1.532370E-02
 3.050000E+00  5.500000E-01  1.534975E-02
 3.050000E+00  6.000000E-01  1.536005E-02
 3.050000E+00  6.500000E-01  1.535686E-02
 3.050000E+00  7.000000E-01  1.534206E-02
 3.050000E+00  7.500000E-01  1.531720E-02
 3.050000E+00  8.000000E-01  1.528355E-02
 3.050000E+00  8.500000E-01  1.524216E-02
 3.050000E+00  9.000000E-01  1.519386E-02
 3.050000E+00  9.500000E-01  1.513937E-02
 3.050000E+00  1.000000E+00  1.507925E-02
 3.050000E+00  1.050000E+00  1.501398E-02
 3.050000E+00  1.100000E+00  1.494396E-02
 3.050000E+00  1.150000E+00  1.486950E-02
 3.050000E+00  1.200000E+00  1.479091E-02
 3.050000E+00  1.250000E+00  1.470842E-02
 3.050000E+00  1.300000E+00  1.462226E-02
 3.050000E+00  1.350000E+00  1.453264E-02
 3.050000E+00  1.400000E+00  1.443973E-02
 3.050000E+00  1.450000E+00  1.434370E-02
 3.050000E+00  1.500000E+00  1.424470E-02
 3.050000E+00  1.550000E+00  1.414281E-02
 3.050000E+00  1.600000E+00  1.403812E-02
 3.050000E+00  1.650000E+00  1.393065E-02
 3.050000E+00  1.700000E+00  1.382040E-02
 3.050000E+00  1.750000E+00  1.370734E-02
 3.050000E+00  1.800000E+00  1.359142E-02
 3.050000E+00  1.850000E+00  1.347254E-02
 3.050000E+00  1.900000E+00  1.335063E-02
 3.050000E+00  1.950000E+00  1.322557E-02
 3.050000E+00  2.000000E+00  1.309722E-02
 3.050000E+00  2.050000E+00  1.296545E-02
 3.050000E+00  2.100000E+00  1.283007E-02
 3.050000E+00  2.150000E+00  1.269091E-02
 3.050000E+00  2.200000E+00  1.254772E-02
 3.050000E+00  2.250000E+00  1.240028E-02
 3.050000E+00  2.300000E+00  1.224833E-02
 3.050000E+00  2.350000E+00  1.209157E-02
 3.050000E+00  2.400000E+00  1.192975E-02
 3.050000E+00  2.450000E+00  1.176257E-02
 3.050000E+00  2.500000E+00  1.158978E-02
 3.050000E+00  2.550000E+00  1.141111E-02
 3.050000E+00  2.600000E+00  1.122635E-02
 3.050000E+00  2.650000E+00  1.103529E-02
 3.050000E+00  2.700000E+00  1.083775E-02
 3.050000E+00  2.750000E+00  1.063358E-02
 3.050000E+00  2.800000E+00  1.042265E-02
 3.050000E+00  2.850000E+00  1.020483E-02
 3.050000E+00  2.900000E+00  9.980019E-03
 3.050000E+00  2.950000E+00  9.748117E-03
 3.050000E+00  3.000000E+00  9.509047E-03
 3.050000E+00  3.050000E+00  9.262761E-03
 3.050000E+00  3.100000E+00  9.009240E-03
 3.050000E+00  3.150000E+00  8.748515E-03
 3.050000E+00  3.200000E+00  8.480670E-03
 3.050000E+00  3.250000E+00  8.205851E-03
 3.050000E+00  3.300000E+00  7.924278E-03
 3.050000E+00  3.350000E+00  7.636241E-03
 3.050000E+00  3.400000E+00  7.342109E-03
 3.050000E+00  3.450000E+00  7.042329E-03
 3.050000E+00  3.500000E+00  6.737433E-03
 3.050000E+00  3.550000E+00  6.428039E-03
 3.050000E+00  3.600000E+00  6.114860E-03
 3.050000E+00  3.650000E+00  5.798711E-03
 3.050000E+00  3.700000E+00  5.480517E-03
 3.050000E+00  3.750000E+00  5.161319E-03
 3.050000E+00  3.800000E+00  4.842277E-03
 3.050000E+00  3.850000E+00  4.524665E-03
 3.050000E+00  3.900000E+00  4.209856E-03
 3.050000E+00  3.950000E+00  3.899306E-03
 3.050000E+00  4.000000E+00  3.594524E-03
 3.050000E+00  4.050000E+00  3.297038E-03
 3.050000E+00  4.100000E+00  3.008363E-03
 3.050000E+00  4.150000E+00  2.729963E-03
 3.050000E+00  4.200000E+00  2.463212E-03
 3.050000E+00  4.250000E+00  2.209359E-03
 3.050000E+00  4.300000E+00  1.969497E-03
 3.050000E+00  4.350000E+00  1.744533E-03
 3.050000E+00  4.400000E+00  1.535161E-03
 3.050000E+00  4.450000E+00  1.341844E-03
 3.050000E+00  4.500000E+00  1.164803E-03
 3.050000E+00  4.550000E+00  1.004020E-03
 3.050000E+00  4.600000E+00  8.592398E-04
 3.050000E+00  4.650000E+00  7.299946E-04
 3.050000E+00  4.700000E+00  6.156253E-04
 3.050000E+00  4.750000E+00  5.153136E-04
 3.050000E+00  4.800000E+00  4.281150E-04
 3.050000E+00  4.850000E+00  3.529938E-04
 3.050000E+00  4.900000E+00  2.888571E-04
 3.050000E+00  4.950000E+00  2.345883E-04
 3.050000E+00  5.000000E+00  1.890771E-04
 3.050000E+00  5.050000E+00  1.512459E-04
 3.050000E+00  5.100000E+00  1.200719E-04
 3.050000E+00  5.150000E+00  9.460375E-05
 3.050000E+00  5.200000E+00  7.397318E-05
 3.050000E+00  5.250000E+00  5.740114E-05
 3.050000E+00  5.300000E+00  4.419982E-05
 3.050000E+00  5.350000E+00  3.377085E-05
 3.050000E+00  5.400000E+00  2.560056E-05
 3.050000E+00  5.450000E+00  1.925346E-05
 3.050000E+00  5.500000E+00  1.436450E-05
 3.050000E+00  5.550000E+00  1.063098E-05
 3.050000E+00  5.600000E+00  7.804414E-06
 3.050000E+00  5.650000E+00  5.682974E-06
 3.050000E+00  5.700000E+00  4.104387E-06
 3.050000E+00  5.750000E+00  2.939613E-06
 3.050000E+00  5.800000E+00  2.087184E-06
 3.050000E+00  5.850000E+00  1.468235E-06
 3.050000E+00  5.900000E+00  1.022181E-06
 3.050000E+00  5.950000E+00  7.030225E-07
 3.050000E+00  6.000000E+00  4.762375E-07
 3.050000E+00  6.050000E+00  3.162139E-07
 3.050000E+00  6.100000E+00  2.041685E-07
 3.050000E+00  6.150000E+00  1.264898E-07
 3.050000E+00  6.200000E+00  7.344260E-08
 3.050000E+00  6.250000E+00  3.817824E-08
 3.050000E+00  6.300000E+00  1.600169E-08
 3.050000E+00  6.350000E+00  3.856504E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  4.016968E-09
 3.100000E+00 -6.300000E+00  1.661651E-08
 3.100000E+00 -6.250000E+00  3.945131E-08
 3.100000E+00 -6.200000E+00  7.539743E-08
 3.100000E+00 -6.150000E+00  1.288267E-07
 3.100000E+00 -6.100000E+00  2.060318E-07
 3.100000E+00 -6.050000E+00  3.158179E-07
 3.100000E+00 -6.000000E+00  4.702881E-07
 3.100000E+00 -5.950000E+00  6.858584E-07
 3.100000E+00 -5.900000E+00  9.845474E-07
 3.100000E+00 -5.850000E+00  1.395587E-06
 3.100000E+00 -5.800000E+00  1.957405E-06
 3.100000E+00 -5.750000E+00  2.720021E-06
 3.100000E+00 -5.700000E+00  3.747919E-06
 3.100000E+00 -5.650000E+00  5.123433E-06
 3.100000E+00 -5.600000E+00  6.950710E-06
 3.100000E+00 -5.550000E+00  9.360295E-06
 3.100000E+00 -5.500000E+00  1.251434E-05
 3.100000E+00 -5.450000E+00  1.661242E-05
 3.100000E+00 -5.400000E+00  2.189776E-05
 3.100000E+00 -5.350000E+00  2.866381E-05
 3.100000E+00 -5.300000E+00  3.726067E-05
 3.100000E+00 -5.250000E+00  4.810133E-05
 3.100000E+00 -5.200000E+00  6.166705E-05
 3.100000E+00 -5.150000E+00  7.851169E-05
 3.100000E+00 -5.100000E+00  9.926429E-05
 3.100000E+00 -5.050000E+00  1.246294E-04
 3.100000E+00 -5.000000E+00  1.553843E-04
 3.100000E+00 -4.950000E+00  1.923727E-04
 3.100000E+00 -4.900000E+00  2.364945E-04
 3.100000E+00 -4.850000E+00  2.886908E-04
 3.100000E+00 -4.800000E+00  3.499260E-04
 3.100000E+00 -4.750000E+00  4.211661E-04
 3.100000E+00 -4.700000E+00  5.033543E-04
 3.100000E+00 -4.650000E+00  5.973858E-04
 3.100000E+00 -4.600000E+00  7.040813E-04
 3.100000E+00 -4.550000E+00  8.241617E-04
 3.100000E+00 -4.500000E+00  9.582230E-04
 3.100000E+00 -4.450000E+00  1.106713E-03
 3.100000E+00 -4.400000E+00  1.269912E-03
 3.100000E+00 -4.350000E+00  1.447916E-03
 3.100000E+00 -4.300000E+00  1.640625E-03
 3.100000E+00 -4.250000E+00  1.847739E-03
 3.100000E+00 -4.200000E+00  2.068764E-03
 3.100000E+00 -4.150000E+00  2.303018E-03
 3.100000E+00 -4.100000E+00  2.549649E-03
 3.100000E+00 -4.050000E+00  2.807662E-03
 3.100000E+00 -4.000000E+00  3.075941E-03
 3.100000E+00 -3.950000E+00  3.353280E-03
 3.100000E+00 -3.900000E+00  3.638413E-03
 3.100000E+00 -3.850000E+00  3.930044E-03
 3.100000E+00 -3.800000E+00  4.226873E-03
 3.100000E+00 -3.750000E+00  4.527620E-03
 3.100000E+00 -3.700000E+00  4.831049E-03
 3.100000E+00 -3.650000E+00  5.135982E-03
 3.100000E+00 -3.600000E+00  5.441316E-03
 3.100000E+00 -3.550000E+00  5.746034E-03
 3.100000E+00 -3.500000E+00  6.049209E-03
 3.100000E+00 -3.450000E+00  6.350013E-03
 3.100000E+00 -3.400000E+00  6.647714E-03
 3.100000E+00 -3.350000E+00  6.941681E-03
 3.100000E+00 -3.300000E+00  7.231380E-03
 3.100000E+00 -3.250000E+00  7.516370E-03
 3.100000E+00 -3.200000E+00  7.796299E-03
 3.100000E+00 -3.150000E+00  8.070898E-03
 3.100000E+00 -3.100000E+00  8.339974E-03
 3.100000E+00 -3.050000E+00  8.603398E-03
 3.100000E+00 -3.000000E+00  8.861100E-03
 3.100000E+00 -2.950000E+00  9.113051E-03
 3.100000E+00 -2.900000E+00  9.359255E-03
 3.100000E+00 -2.850000E+00  9.599734E-03
 3.100000E+00 -2.800000E+00  9.834527E-03
 3.100000E+00 -2.750000E+00  1.006368E-02
 3.100000E+00 -2.700000E+00  1.028724E-02
 3.100000E+00 -2.650000E+00  1.050526E-02
 3.100000E+00 -2.600000E+00  1.071781E-02
 3.100000E+00 -2.550000E+00  1.092497E-02
 3.100000E+00 -2.500000E+00  1.112680E-02
 3.100000E+00 -2.450000E+00  1.132339E-02
 3.100000E+00 -2.400000E+00  1.151479E-02
 3.100000E+00 -2.350000E+00  1.170106E-02
 3.100000E+00 -2.300000E+00  1.188223E-02
 3.100000E+00 -2.250000E+00  1.205834E-02
 3.100000E+00 -2.200000E+00  1.222938E-02
 3.100000E+00 -2.150000E+00  1.239533E-02
 3.100000E+00 -2.100000E+00  1.255617E-02
 3.100000E+00 -2.050000E+00  1.271181E-02
 3.100000E+00 -2.000000E+00  1.286216E-02
 3.100000E+00 -1.950000E+00  1.300705E-02
 3.100000E+00 -1.900000E+00  1.314624E-02
 3.100000E+00 -1.850000E+00  1.327944E-02
 3.100000E+00 -1.800000E+00  1.340624E-02
 3.100000E+00 -1.750000E+00  1.352615E-02
 3.100000E+00 -1.700000E+00  1.363853E-02
 3.100000E+00 -1.650000E+00  1.374259E-02
 3.100000E+00 -1.600000E+00  1.383738E-02
 3.100000E+00 -1.550000E+00  1.392171E-02
 3.100000E+00 -1.500000E+00  1.399416E-02
 3.100000E+00 -1.450000E+00  1.405299E-02
 3.100000E+00 -1.400000E+00  1.409617E-02
 3.100000E+00 -1.350000E+00  1.412132E-02
 3.100000E+00 -1.300000E+00  1.412574E-02
 3.100000E+00 -1.250000E+00  1.410645E-02
 3.100000E+00 -1.200000E+00  1.406025E-02
 3.100000E+00 -1.150000E+00  1.398392E-02
 3.100000E+00 -1.100000E+00  1.387446E-02
 3.100000E+00 -1.050000E+00  1.372944E-02
 3.100000E+00 -1.000000E+00  1.354747E-02
 3.100000E+00 -9.500000E-01  1.332881E-02
 3.100000E+00 -9.000000E-01  1.307602E-02
 3.100000E+00 -8.500000E-01  1.279460E-02
 3.100000E+00 -8.000000E-01  1.249345E-02
 3.100000E+00 -7.500000E-01  1.218507E-02
 3.100000E+00 -7.000000E-01  1.188527E-02
 3.100000E+00 -6.500000E-01  1.161220E-02
 3.100000E+00 -6.000000E-01  1.138482E-02
 3.100000E+00 -5.500000E-01  1.122083E-02
 3.100000E+00 -5.000000E-01  1.113447E-02
 3.100000E+00 -4.500000E-01  1.113447E-02
 3.100000E+00 -4.000000E-01  1.122284E-02
 3.100000E+00 -3.500000E-01  1.139451E-02
 3.100000E+00 -3.000000E-01  1.163819E-02
 3.100000E+00 -2.500000E-01  1.193796E-02
 3.100000E+00 -2.000000E-01  1.227548E-02
 3.100000E+00 -1.500000E-01  1.263216E-02
 3.100000E+00 -1.000000E-01  1.299095E-02
 3.100000E+00 -5.000000E-02  1.333765E-02
 3.100000E+00  0.000000E+00  1.366150E-02
 3.100000E+00  5.000000E-02  1.395524E-02
 3.100000E+00  1.000000E-01  1.421479E-02
 3.100000E+00  1.500000E-01  1.443866E-02
 3.100000E+00  2.000000E-01  1.462736E-02
 3.100000E+00  2.500000E-01  1.478273E-02
 3.100000E+00  3.000000E-01  1.490744E-02
 3.100000E+00  3.500000E-01  1.500456E-02
 3.100000E+00  4.000000E-01  1.507727E-02
 3.100000E+00  4.500000E-01  1.512863E-02
 3.100000E+00  5.000000E-01  1.516147E-02
 3.100000E+00  5.500000E-01  1.517830E-02
 3.100000E+00  6.000000E-01  1.518131E-02
 3.100000E+00  6.500000E-01  1.517236E-02
 3.100000E+00  7.000000E-01  1.515300E-02
 3.100000E+00  7.500000E-01  1.512453E-02
 3.100000E+00  8.000000E-01  1.508803E-02
 3.100000E+00  8.500000E-01  1.504438E-02
 3.100000E+00  9.000000E-01  1.499432E-02
 3.100000E+00  9.500000E-01  1.493846E-02
 3.100000E+00  1.000000E+00  1.487729E-02
 3.100000E+00  1.050000E+00  1.481124E-02
 3.100000E+00  1.100000E+00  1.474064E-02
 3.100000E+00  1.150000E+00  1.466579E-02
 3.100000E+00  1.200000E+00  1.458694E-02
 3.100000E+00  1.250000E+00  1.450430E-02
 3.100000E+00  1.300000E+00  1.441807E-02
 3.100000E+00  1.350000E+00  1.432842E-02
 3.100000E+00  1.400000E+00  1.423552E-02
 3.100000E+00  1.450000E+00  1.413952E-02
 3.100000E+00  1.500000E+00  1.404050E-02
 3.100000E+00  1.550000E+00  1.393857E-02
 3.100000E+00  1.600000E+00  1.383375E-02
 3.100000E+00  1.650000E+00  1.372605E-02
 3.100000E+00  1.700000E+00  1.361545E-02
 3.100000E+00  1.750000E+00  1.350188E-02
 3.100000E+00  1.800000E+00  1.338528E-02
 3.100000E+00  1.850000E+00  1.326554E-02
 3.100000E+00  1.900000E+00  1.314255E-02
 3.100000E+00  1.950000E+00  1.301620E-02
 3.100000E+00  2.000000E+00  1.288635E-02
 3.100000E+00  2.050000E+00  1.275284E-02
 3.100000E+00  2.100000E+00  1.261551E-02
 3.100000E+00  2.150000E+00  1.247417E-02
 3.100000E+00  2.200000E+00  1.232862E-02
 3.100000E+00  2.250000E+00  1.217862E-02
 3.100000E+00  2.300000E+00  1.202394E-02
 3.100000E+00  2.350000E+00  1.186434E-02
 3.100000E+00  2.400000E+00  1.169955E-02
 3.100000E+00  2.450000E+00  1.152934E-02
 3.100000E+00  2.500000E+00  1.135347E-02
 3.100000E+00  2.550000E+00  1.117173E-02
 3.100000E+00  2.600000E+00  1.098390E-02
 3.100000E+00  2.650000E+00  1.078981E-02
 3.100000E+00  2.700000E+00  1.058931E-02
 3.100000E+00  2.750000E+00  1.038227E-02
 3.100000E+00  2.800000E+00  1.016855E-02
 3.100000E+00  2.850000E+00  9.948049E-03
 3.100000E+00  2.900000E+00  9.720666E-03
 3.100000E+00  2.950000E+00  9.486317E-03
 3.100000E+00  3.000000E+00  9.244934E-03
 3.100000E+00  3.050000E+00  8.996482E-03
 3.100000E+00  3.100000E+00  8.740963E-03
 3.100000E+00  3.150000E+00  8.478431E-03
 3.100000E+00  3.200000E+00  8.209000E-03
 3.100000E+00  3.250000E+00  7.932853E-03
 3.100000E+00  3.300000E+00  7.650249E-03
 3.100000E+00  3.350000E+00  7.361527E-03
 3.100000E+00  3.400000E+00  7.067107E-03
 3.100000E+00  3.450000E+00  6.767497E-03
 3.100000E+00  3.500000E+00  6.463291E-03
 3.100000E+00  3.550000E+00  6.155175E-03
 3.100000E+00  3.600000E+00  5.843932E-03
 3.100000E+00  3.650000E+00  5.530445E-03
 3.100000E+00  3.700000E+00  5.215704E-03
 3.100000E+00  3.750000E+00  4.900806E-03
 3.100000E+00  3.800000E+00  4.586957E-03
 3.100000E+00  3.850000E+00  4.275461E-03
 3.100000E+00  3.900000E+00  3.967705E-03
 3.100000E+00  3.950000E+00  3.665140E-03
 3.100000E+00  4.000000E+00  3.369246E-03
 3.100000E+00  4.050000E+00  3.081502E-03
 3.100000E+00  4.100000E+00  2.803352E-03
 3.100000E+00  4.150000E+00  2.536163E-03
 3.100000E+00  4.200000E+00  2.281194E-03
 3.100000E+00  4.250000E+00  2.039566E-03
 3.100000E+00  4.300000E+00  1.812225E-03
 3.100000E+00  4.350000E+00  1.599925E-03
 3.100000E+00  4.400000E+00  1.403203E-03
 3.100000E+00  4.450000E+00  1.222368E-03
 3.100000E+00  4.500000E+00  1.057496E-03
 3.100000E+00  4.550000E+00  9.084300E-04
 3.100000E+00  4.600000E+00  7.747998E-04
 3.100000E+00  4.650000E+00  6.560372E-04
 3.100000E+00  4.700000E+00  5.514063E-04
 3.100000E+00  4.750000E+00  4.600346E-04
 3.100000E+00  4.800000E+00  3.809468E-04
 3.100000E+00  4.850000E+00  3.130982E-04
 3.100000E+00  4.900000E+00  2.554075E-04
 3.100000E+00  4.950000E+00  2.067873E-04
 3.100000E+00  5.000000E+00  1.661705E-04
 3.100000E+00  5.050000E+00  1.325343E-04
 3.100000E+00  5.100000E+00  1.049175E-04
 3.100000E+00  5.150000E+00  8.243451E-05
 3.100000E+00  5.200000E+00  6.428378E-05
 3.100000E+00  5.250000E+00  4.975142E-05
 3.100000E+00  5.300000E+00  3.821142E-05
 3.100000E+00  5.350000E+00  2.912253E-05
 3.100000E+00  5.400000E+00  2.202284E-05
 3.100000E+00  5.450000E+00  1.652289E-05
 3.100000E+00  5.500000E+00  1.229797E-05
 3.100000E+00  5.550000E+00  9.080105E-06
 3.100000E+00  5.600000E+00  6.650383E-06
 3.100000E+00  5.650000E+00  4.831660E-06
 3.100000E+00  5.700000E+00  3.482020E-06
 3.100000E+00  5.750000E+00  2.488942E-06
 3.100000E+00  5.800000E+00  1.764186E-06
 3.100000E+00  5.850000E+00  1.239354E-06
 3.100000E+00  5.900000E+00  8.620549E-07
 3.100000E+00  5.950000E+00  5.926508E-07
 3.100000E+00  6.000000E+00  4.015120E-07
 3.100000E+00  6.050000E+00  2.667546E-07
 3.100000E+00  6.100000E+00  1.724067E-07
 3.100000E+00  6.150000E+00  1.069503E-07
 3.100000E+00  6.200000E+00  6.218635E-08
 3.100000E+00  6.250000E+00  3.237167E-08
 3.100000E+00  6.300000E+00  1.358376E-08
 3.100000E+00  6.350000E+00  3.276316E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  3.356849E-09
 3.150000E+00 -6.300000E+00  1.387166E-08
 3.150000E+00 -6.250000E+00  3.288355E-08
 3.150000E+00 -6.200000E+00  6.272828E-08
 3.150000E+00 -6.150000E+00  1.069703E-07
 3.150000E+00 -6.100000E+00  1.707660E-07
 3.150000E+00 -6.050000E+00  2.613714E-07
 3.150000E+00 -6.000000E+00  3.888194E-07
 3.150000E+00 -5.950000E+00  5.667979E-07
 3.150000E+00 -5.900000E+00  8.137663E-07
 3.150000E+00 -5.850000E+00  1.154350E-06
 3.150000E+00 -5.800000E+00  1.621053E-06
 3.150000E+00 -5.750000E+00  2.256334E-06
 3.150000E+00 -5.700000E+00  3.115094E-06
 3.150000E+00 -5.650000E+00  4.267633E-06
 3.150000E+00 -5.600000E+00  5.803140E-06
 3.150000E+00 -5.550000E+00  7.833777E-06
 3.150000E+00 -5.500000E+00  1.049938E-05
 3.150000E+00 -5.450000E+00  1.397275E-05
 3.150000E+00 -5.400000E+00  1.846547E-05
 3.150000E+00 -5.350000E+00  2.423404E-05
 3.150000E+00 -5.300000E+00  3.158617E-05
 3.150000E+00 -5.250000E+00  4.088694E-05
 3.150000E+00 -5.200000E+00  5.256455E-05
 3.150000E+00 -5.150000E+00  6.711522E-05
 3.150000E+00 -5.100000E+00  8.510685E-05
 3.150000E+00 -5.050000E+00  1.071807E-04
 3.150000E+00 -5.000000E+00  1.340504E-04
 3.150000E+00 -4.950000E+00  1.664980E-04
 3.150000E+00 -4.900000E+00  2.053658E-04
 3.150000E+00 -4.850000E+00  2.515451E-04
 3.150000E+00 -4.800000E+00  3.059604E-04
 3.150000E+00 -4.750000E+00  3.695515E-04
 3.150000E+00 -4.700000E+00  4.432518E-04
 3.150000E+00 -4.650000E+00  5.279662E-04
 3.150000E+00 -4.600000E+00  6.245470E-04
 3.150000E+00 -4.550000E+00  7.337688E-04
 3.150000E+00 -4.500000E+00  8.563044E-04
 3.150000E+00 -4.450000E+00  9.926996E-04
 3.150000E+00 -4.400000E+00  1.143352E-03
 3.150000E+00 -4.350000E+00  1.308488E-03
 3.150000E+00 -4.300000E+00  1.488154E-03
 3.150000E+00 -4.250000E+00  1.682201E-03
 3.150000E+00 -4.200000E+00  1.890287E-03
 3.150000E+00 -4.150000E+00  2.111879E-03
 3.150000E+00 -4.100000E+00  2.346270E-03
 3.150000E+00 -4.050000E+00  2.592596E-03
 3.150000E+00 -4.000000E+00  2.849856E-03
 3.150000E+00 -3.950000E+00  3.116945E-03
 3.150000E+00 -3.900000E+00  3.392676E-03
 3.150000E+00 -3.850000E+00  3.675813E-03
 3.150000E+00 -3.800000E+00  3.965096E-03
 3.150000E+00 -3.750000E+00  4.259268E-03
 3.150000E+00 -3.700000E+00  4.557094E-03
 3.150000E+00 -3.650000E+00  4.857383E-03
 3.150000E+00 -3.600000E+00  5.159003E-03
 3.150000E+00 -3.550000E+00  5.460892E-03
 3.150000E+00 -3.500000E+00  5.762070E-03
 3.150000E+00 -3.450000E+00  6.061645E-03
 3.150000E+00 -3.400000E+00  6.358820E-03
 3.150000E+00 -3.350000E+00  6.652891E-03
 3.150000E+00 -3.300000E+00  6.943250E-03
 3.150000E+00 -3.250000E+00  7.229385E-03
 3.150000E+00 -3.200000E+00  7.510875E-03
 3.150000E+00 -3.150000E+00  7.787384E-03
 3.150000E+00 -3.100000E+00  8.058658E-03
 3.150000E+00 -3.050000E+00  8.324513E-03
 3.150000E+00 -3.000000E+00  8.584829E-03
 3.150000E+00 -2.950000E+00  8.839534E-03
 3.150000E+00 -2.900000E+00  9.088594E-03
 3.150000E+00 -2.850000E+00  9.332000E-03
 3.150000E+00 -2.800000E+00  9.569763E-03
 3.150000E+00 -2.750000E+00  9.801903E-03
 3.150000E+00 -2.700000E+00  1.002845E-02
 3.150000E+00 -2.650000E+00  1.024946E-02
 3.150000E+00 -2.600000E+00  1.046496E-02
 3.150000E+00 -2.550000E+00  1.067504E-02
 3.150000E+00 -2.500000E+00  1.087975E-02
 3.150000E+00 -2.450000E+00  1.107917E-02
 3.150000E+00 -2.400000E+00  1.127336E-02
 3.150000E+00 -2.350000E+00  1.146238E-02
 3.150000E+00 -2.300000E+00  1.164625E-02
 3.150000E+00 -2.250000E+00  1.182500E-02
 3.150000E+00 -2.200000E+00  1.199864E-02
 3.150000E+00 -2.150000E+00  1.216717E-02
 3.150000E+00 -2.100000E+00  1.233054E-02
 3.150000E+00 -2.050000E+00  1.248871E-02
 3.150000E+00 -2.000000E+00  1.264160E-02
 3.150000E+00 -1.950000E+00  1.278905E-02
 3.150000E+00 -1.900000E+00  1.293090E-02
 3.150000E+00 -1.850000E+00  1.306688E-02
 3.150000E+00 -1.800000E+00  1.319667E-02
 3.150000E+00 -1.750000E+00  1.331984E-02
 3.150000E+00 -1.700000E+00  1.343588E-02
 3.150000E+00 -1.650000E+00  1.354413E-02
 3.150000E+00 -1.600000E+00  1.364379E-02
 3.150000E+00 -1.550000E+00  1.373390E-02
 3.150000E+00 -1.500000E+00  1.381328E-02
 3.150000E+00 -1.450000E+00  1.388053E-02
 3.150000E+00 -1.400000E+00  1.393401E-02
 3.150000E+00 -1.350000E+00  1.397184E-02
 3.150000E+00 -1.300000E+00  1.399191E-02
 3.150000E+00 -1.250000E+00  1.399193E-02
 3.150000E+00 -1.200000E+00  1.396951E-02
 3.150000E+00 -1.150000E+00  1.392228E-02
 3.150000E+00 -1.100000E+00  1.384815E-02
 3.150000E+00 -1.050000E+00  1.374553E-02
 3.150000E+00 -1.000000E+00  1.361372E-02
 3.150000E+00 -9.500000E-01  1.345336E-02
 3.150000E+00 -9.000000E-01  1.326687E-02
 3.150000E+00 -8.500000E-01  1.305888E-02
 3.150000E+00 -8.000000E-01  1.283654E-02
 3.150000E+00 -7.500000E-01  1.260954E-02
 3.150000E+00 -7.000000E-01  1.238987E-02
 3.150000E+00 -6.500000E-01  1.219104E-02
 3.150000E+00 -6.000000E-01  1.202696E-02
 3.150000E+00 -5.500000E-01  1.191052E-02
 3.150000E+00 -5.000000E-01  1.185196E-02
 3.150000E+00 -4.500000E-01  1.185759E-02
 3.150000E+00 -4.000000E-01  1.192890E-02
 3.150000E+00 -3.500000E-01  1.206235E-02
 3.150000E+00 -3.000000E-01  1.224988E-02
 3.150000E+00 -2.500000E-01  1.248008E-02
 3.150000E+00 -2.000000E-01  1.273963E-02
 3.150000E+00 -1.500000E-01  1.301485E-02
 3.150000E+00 -1.000000E-01  1.329296E-02
 3.150000E+00 -5.000000E-02  1.356309E-02
 3.150000E+00  0.000000E+00  1.381678E-02
 3.150000E+00  5.000000E-02  1.404805E-02
 3.150000E+00  1.000000E-01  1.425331E-02
 3.150000E+00  1.500000E-01  1.443094E-02
 3.150000E+00  2.000000E-01  1.458091E-02
 3.150000E+00  2.500000E-01  1.470426E-02
 3.150000E+00  3.000000E-01  1.480280E-02
 3.150000E+00  3.500000E-01  1.487871E-02
 3.150000E+00  4.000000E-01  1.493433E-02
 3.150000E+00  4.500000E-01  1.497198E-02
 3.150000E+00  5.000000E-01  1.499385E-02
 3.150000E+00  5.500000E-01  1.500192E-02
 3.150000E+00  6.000000E-01  1.499792E-02
 3.150000E+00  6.500000E-01  1.498336E-02
 3.150000E+00  7.000000E-01  1.495952E-02
 3.150000E+00  7.500000E-01  1.492745E-02
 3.150000E+00  8.000000E-01  1.488806E-02
 3.150000E+00  8.500000E-01  1.484210E-02
 3.150000E+00  9.000000E-01  1.479018E-02
 3.150000E+00  9.500000E-01  1.473283E-02
 3.150000E+00  1.000000E+00  1.467048E-02
 3.150000E+00  1.050000E+00  1.460349E-02
 3.150000E+00  1.100000E+00  1.453215E-02
 3.150000E+00  1.150000E+00  1.445671E-02
 3.150000E+00  1.200000E+00  1.437739E-02
 3.150000E+00  1.250000E+00  1.429436E-02
 3.150000E+00  1.300000E+00  1.420780E-02
 3.150000E+00  1.350000E+00  1.411785E-02
 3.150000E+00  1.400000E+00  1.402467E-02
 3.150000E+00  1.450000E+00  1.392836E-02
 3.150000E+00  1.500000E+00  1.382901E-02
 3.150000E+00  1.550000E+00  1.372668E-02
 3.150000E+00  1.600000E+00  1.362139E-02
 3.150000E+00  1.650000E+00  1.351312E-02
 3.150000E+00  1.700000E+00  1.340184E-02
 3.150000E+00  1.750000E+00  1.328746E-02
 3.150000E+00  1.800000E+00  1.316989E-02
 3.150000E+00  1.850000E+00  1.304904E-02
 3.150000E+00  1.900000E+00  1.292478E-02
 3.150000E+00  1.950000E+00  1.279698E-02
 3.150000E+00  2.000000E+00  1.266550E-02
 3.150000E+00  2.050000E+00  1.253020E-02
 3.150000E+00  2.100000E+00  1.239090E-02
 3.150000E+00  2.150000E+00  1.224742E-02
 3.150000E+00  2.200000E+00  1.209957E-02
 3.150000E+00  2.250000E+00  1.194712E-02
 3.150000E+00  2.300000E+00  1.178987E-02
 3.150000E+00  2.350000E+00  1.162758E-02
 3.150000E+00  2.400000E+00  1.146002E-02
 3.150000E+00  2.450000E+00  1.128698E-02
 3.150000E+00  2.500000E+00  1.110823E-02
 3.150000E+00  2.550000E+00  1.092360E-02
 3.150000E+00  2.600000E+00  1.073289E-02
 3.150000E+00  2.650000E+00  1.053596E-02
 3.150000E+00  2.700000E+00  1.033267E-02
 3.150000E+00  2.750000E+00  1.012289E-02
 3.150000E+00  2.800000E+00  9.906522E-03
 3.150000E+00  2.850000E+00  9.683468E-03
 3.150000E+00  2.900000E+00  9.453641E-03
 3.150000E+00  2.950000E+00  9.216970E-03
 3.150000E+00  3.000000E+00  8.973407E-03
 3.150000E+00  3.050000E+00  8.722936E-03
 3.150000E+00  3.100000E+00  8.465587E-03
 3.150000E+00  3.150000E+00  8.201444E-03
 3.150000E+00  3.200000E+00  7.930660E-03
 3.150000E+00  3.250000E+00  7.653458E-03
 3.150000E+00  3.300000E+00  7.370144E-03
 3.150000E+00  3.350000E+00  7.081107E-03
 3.150000E+00  3.400000E+00  6.786823E-03
 3.150000E+00  3.450000E+00  6.487858E-03
 3.150000E+00  3.500000E+00  6.184871E-03
 3.150000E+00  3.550000E+00  5.878615E-03
 3.150000E+00  3.600000E+00  5.569940E-03
 3.150000E+00  3.650000E+00  5.259792E-03
 3.150000E+00  3.700000E+00  4.949221E-03
 3.150000E+00  3.750000E+00  4.639375E-03
 3.150000E+00  3.800000E+00  4.331494E-03
 3.150000E+00  3.850000E+00  4.026902E-03
 3.150000E+00  3.900000E+00  3.726988E-03
 3.150000E+00  3.950000E+00  3.433178E-03
 3.150000E+00  4.000000E+00  3.146911E-03
 3.150000E+00  4.050000E+00  2.869600E-03
 3.150000E+00  4.100000E+00  2.602599E-03
 3.150000E+00  4.150000E+00  2.347167E-03
 3.150000E+00  4.200000E+00  2.104439E-03
 3.150000E+00  4.250000E+00  1.875392E-03
 3.150000E+00  4.300000E+00  1.660826E-03
 3.150000E+00  4.350000E+00  1.461337E-03
 3.150000E+00  4.400000E+00  1.277309E-03
 3.150000E+00  4.450000E+00  1.108900E-03
 3.150000E+00  4.500000E+00  9.560484E-04
 3.150000E+00  4.550000E+00  8.184732E-04
 3.150000E+00  4.600000E+00  6.956971E-04
 3.150000E+00  4.650000E+00  5.870673E-04
 3.150000E+00  4.700000E+00  4.917851E-04
 3.150000E+00  4.750000E+00  4.089386E-04
 3.150000E+00  4.800000E+00  3.375350E-04
 3.150000E+00  4.850000E+00  2.765335E-04
 3.150000E+00  4.900000E+00  2.248751E-04
 3.150000E+00  4.950000E+00  1.815101E-04
 3.150000E+00  5.000000E+00  1.454221E-04
 3.150000E+00  5.050000E+00  1.156470E-04
 3.150000E+00  5.100000E+00  9.128810E-05
 3.150000E+00  5.150000E+00  7.152653E-05
 3.150000E+00  5.200000E+00  5.562668E-05
 3.150000E+00  5.250000E+00  4.293814E-05
 3.150000E+00  5.300000E+00  3.289419E-05
 3.150000E+00  5.350000E+00  2.500771E-05
 3.150000E+00  5.400000E+00  1.886531E-05
 3.150000E+00  5.450000E+00  1.412031E-05
 3.150000E+00  5.500000E+00  1.048514E-05
 3.150000E+00  5.550000E+00  7.723707E-06
 3.150000E+00  5.600000E+00  5.643999E-06
 3.150000E+00  5.650000E+00  4.091307E-06
 3.150000E+00  5.700000E+00  2.942128E-06
 3.150000E+00  5.750000E+00  2.098838E-06
 3.150000E+00  5.800000E+00  1.485079E-06
 3.150000E+00  5.850000E+00  1.041814E-06
 3.150000E+00  5.900000E+00  7.239465E-07
 3.150000E+00  5.950000E+00  4.974639E-07
 3.150000E+00  6.000000E+00  3.370376E-07
 3.150000E+00  6.050000E+00  2.240404E-07
 3.150000E+00  6.100000E+00  1.449409E-07
 3.150000E+00  6.150000E+00  9.002800E-08
 3.150000E+00  6.200000E+00  5.242245E-08
 3.150000E+00  6.250000E+00  2.732762E-08
 3.150000E+00  6.300000E+00  1.148089E-08
 3.150000E+00  6.350000E+00  2.771338E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.799129E-09
 3.200000E+00 -6.300000E+00  1.155440E-08
 3.200000E+00 -6.250000E+00  2.734500E-08
 3.200000E+00 -6.200000E+00  5.205748E-08
 3.200000E+00 -6.150000E+00  8.858214E-08
 3.200000E+00 -6.100000E+00  1.411217E-07
 3.200000E+00 -6.050000E+00  2.156249E-07
 3.200000E+00 -6.000000E+00  3.203675E-07
 3.200000E+00 -5.950000E+00  4.667060E-07
 3.200000E+00 -5.900000E+00  6.700384E-07
 3.200000E+00 -5.850000E+00  9.510019E-07
 3.200000E+00 -5.800000E+00  1.336944E-06
 3.200000E+00 -5.750000E+00  1.863710E-06
 3.200000E+00 -5.700000E+00  2.577787E-06
 3.200000E+00 -5.650000E+00  3.538880E-06
 3.200000E+00 -5.600000E+00  4.822973E-06
 3.200000E+00 -5.550000E+00  6.525944E-06
 3.200000E+00 -5.500000E+00  8.767777E-06
 3.200000E+00 -5.450000E+00  1.169735E-05
 3.200000E+00 -5.400000E+00  1.549775E-05
 3.200000E+00 -5.350000E+00  2.039199E-05
 3.200000E+00 -5.300000E+00  2.664902E-05
 3.200000E+00 -5.250000E+00  3.458975E-05
 3.200000E+00 -5.200000E+00  4.459290E-05
 3.200000E+00 -5.150000E+00  5.710037E-05
 3.200000E+00 -5.100000E+00  7.262161E-05
 3.200000E+00 -5.050000E+00  9.173638E-05
 3.200000E+00 -5.000000E+00  1.150954E-04
 3.200000E+00 -4.950000E+00  1.434180E-04
 3.200000E+00 -4.900000E+00  1.774865E-04
 3.200000E+00 -4.850000E+00  2.181372E-04
 3.200000E+00 -4.800000E+00  2.662483E-04
 3.200000E+00 -4.750000E+00  3.227240E-04
 3.200000E+00 -4.700000E+00  3.884771E-04
 3.200000E+00 -4.650000E+00  4.644092E-04
 3.200000E+00 -4.600000E+00  5.513891E-04
 3.200000E+00 -4.550000E+00  6.502298E-04
 3.200000E+00 -4.500000E+00  7.616642E-04
 3.200000E+00 -4.450000E+00  8.863199E-04
 3.200000E+00 -4.400000E+00  1.024696E-03
 3.200000E+00 -4.350000E+00  1.177139E-03
 3.200000E+00 -4.300000E+00  1.343827E-03
 3.200000E+00 -4.250000E+00  1.524755E-03
 3.200000E+00 -4.200000E+00  1.719730E-03
 3.200000E+00 -4.150000E+00  1.928370E-03
 3.200000E+00 -4.100000E+00  2.150116E-03
 3.200000E+00 -4.050000E+00  2.384241E-03
 3.200000E+00 -4.000000E+00  2.629876E-03
 3.200000E+00 -3.950000E+00  2.886025E-03
 3.200000E+00 -3.900000E+00  3.151601E-03
 3.200000E+00 -3.850000E+00  3.425444E-03
 3.200000E+00 -3.800000E+00  3.706352E-03
 3.200000E+00 -3.750000E+00  3.993105E-03
 3.200000E+00 -3.700000E+00  4.284487E-03
 3.200000E+00 -3.650000E+00  4.579305E-03
 3.200000E+00 -3.600000E+00  4.876408E-03
 3.200000E+00 -3.550000E+00  5.174702E-03
 3.200000E+00 -3.500000E+00  5.473159E-03
 3.200000E+00 -3.450000E+00  5.770831E-03
 3.200000E+00 -3.400000E+00  6.066857E-03
 3.200000E+00 -3.350000E+00  6.360463E-03
 3.200000E+00 -3.300000E+00  6.650972E-03
 3.200000E+00 -3.250000E+00  6.937800E-03
 3.200000E+00 -3.200000E+00  7.220456E-03
 3.200000E+00 -3.150000E+00  7.498537E-03
 3.200000E+00 -3.100000E+00  7.771727E-03
 3.200000E+00 -3.050000E+00  8.039785E-03
 3.200000E+00 -3.000000E+00  8.302537E-03
 3.200000E+00 -2.950000E+00  8.559863E-03
 3.200000E+00 -2.900000E+00  8.811685E-03
 3.200000E+00 -2.850000E+00  9.057958E-03
 3.200000E+00 -2.800000E+00  9.298657E-03
 3.200000E+00 -2.750000E+00  9.533773E-03
 3.200000E+00 -2.700000E+00  9.763315E-03
 3.200000E+00 -2.650000E+00  9.987306E-03
 3.200000E+00 -2.600000E+00  1.020578E-02
 3.200000E+00 -2.550000E+00  1.041880E-02
 3.200000E+00 -2.500000E+00  1.062642E-02
 3.200000E+00 -2.450000E+00  1.082870E-02
 3.200000E+00 -2.400000E+00  1.102570E-02
 3.200000E+00 -2.350000E+00  1.121748E-02
 3.200000E+00 -2.300000E+00  1.140407E-02
 3.200000E+00 -2.250000E+00  1.158550E-02
 3.200000E+00 -2.200000E+00  1.176179E-02
 3.200000E+00 -2.150000E+00  1.193292E-02
 3.200000E+00 -2.100000E+00  1.209888E-02
 3.200000E+00 -2.050000E+00  1.225963E-02
 3.200000E+00 -2.000000E+00  1.241510E-02
 3.200000E+00 -1.950000E+00  1.256517E-02
 3.200000E+00 -1.900000E+00  1.270970E-02
 3.200000E+00 -1.850000E+00  1.284848E-02
 3.200000E+00 -1.800000E+00  1.298125E-02
 3.200000E+00 -1.750000E+00  1.310766E-02
 3.200000E+00 -1.700000E+00  1.322729E-02
 3.200000E+00 -1.650000E+00  1.333961E-02
 3.200000E+00 -1.600000E+00  1.344398E-02
 3.200000E+00 -1.550000E+00  1.353959E-02
 3.200000E+00 -1.500000E+00  1.362550E-02
 3.200000E+00 -1.450000E+00  1.370060E-02
 3.200000E+00 -1.400000E+00  1.376358E-02
 3.200000E+00 -1.350000E+00  1.381299E-02
 3.200000E+00 -1.300000E+00  1.384720E-02
 3.200000E+00 -1.250000E+00  1.386448E-02
 3.200000E+00 -1.200000E+00  1.386307E-02
 3.200000E+00 -1.150000E+00  1.384130E-02
 3.200000E+00 -1.100000E+00  1.379772E-02
 3.200000E+00 -1.050000E+00  1.373136E-02
 3.200000E+00 -1.000000E+00  1.364197E-02
 3.200000E+00 -9.500000E-01  1.353037E-02
 3.200000E+00 -9.000000E-01  1.339871E-02
 3.200000E+00 -8.500000E-01  1.325081E-02
 3.200000E+00 -8.000000E-01  1.309230E-02
 3.200000E+00 -7.500000E-01  1.293061E-02
 3.200000E+00 -7.000000E-01  1.277470E-02
 3.200000E+00 -6.500000E-01  1.263453E-02
 3.200000E+00 -6.000000E-01  1.252022E-02
 3.200000E+00 -5.500000E-01  1.244102E-02
 3.200000E+00 -5.000000E-01  1.240426E-02
 3.200000E+00 -4.500000E-01  1.241447E-02
 3.200000E+00 -4.000000E-01  1.247274E-02
 3.200000E+00 -3.500000E-01  1.257661E-02
 3.200000E+00 -3.000000E-01  1.272042E-02
 3.200000E+00 -2.500000E-01  1.289608E-02
 3.200000E+00 -2.000000E-01  1.309403E-02
 3.200000E+00 -1.500000E-01  1.330430E-02
 3.200000E+00 -1.000000E-01  1.351746E-02
 3.200000E+00 -5.000000E-02  1.372530E-02
 3.200000E+00  0.000000E+00  1.392127E-02
 3.200000E+00  5.000000E-02  1.410057E-02
 3.200000E+00  1.000000E-01  1.426015E-02
 3.200000E+00  1.500000E-01  1.439841E-02
 3.200000E+00  2.000000E-01  1.451501E-02
 3.200000E+00  2.500000E-01  1.461047E-02
 3.200000E+00  3.000000E-01  1.468593E-02
 3.200000E+00  3.500000E-01  1.474292E-02
 3.200000E+00  4.000000E-01  1.478313E-02
 3.200000E+00  4.500000E-01  1.480828E-02
 3.200000E+00  5.000000E-01  1.482003E-02
 3.200000E+00  5.500000E-01  1.481992E-02
 3.200000E+00  6.000000E-01  1.480931E-02
 3.200000E+00  6.500000E-01  1.478940E-02
 3.200000E+00  7.000000E-01  1.476122E-02
 3.200000E+00  7.500000E-01  1.472563E-02
 3.200000E+00  8.000000E-01  1.468337E-02
 3.200000E+00  8.500000E-01  1.463506E-02
 3.200000E+00  9.000000E-01  1.458122E-02
 3.200000E+00  9.500000E-01  1.452230E-02
 3.200000E+00  1.000000E+00  1.445866E-02
 3.200000E+00  1.050000E+00  1.439060E-02
 3.200000E+00  1.100000E+00  1.431837E-02
 3.200000E+00  1.150000E+00  1.424217E-02
 3.200000E+00  1.200000E+00  1.416219E-02
 3.200000E+00  1.250000E+00  1.407857E-02
 3.200000E+00  1.300000E+00  1.399146E-02
 3.200000E+00  1.350000E+00  1.390098E-02
 3.200000E+00  1.400000E+00  1.380725E-02
 3.200000E+00  1.450000E+00  1.371037E-02
 3.200000E+00  1.500000E+00  1.361041E-02
 3.200000E+00  1.550000E+00  1.350741E-02
 3.200000E+00  1.600000E+00  1.340136E-02
 3.200000E+00  1.650000E+00  1.329225E-02
 3.200000E+00  1.700000E+00  1.318001E-02
 3.200000E+00  1.750000E+00  1.306456E-02
 3.200000E+00  1.800000E+00  1.294581E-02
 3.200000E+00  1.850000E+00  1.282364E-02
 3.200000E+00  1.900000E+00  1.269793E-02
 3.200000E+00  1.950000E+00  1.256855E-02
 3.200000E+00  2.000000E+00  1.243536E-02
 3.200000E+00  2.050000E+00  1.229820E-02
 3.200000E+00  2.100000E+00  1.215691E-02
 3.200000E+00  2.150000E+00  1.201130E-02
 3.200000E+00  2.200000E+00  1.186119E-02
 3.200000E+00  2.250000E+00  1.170637E-02
 3.200000E+00  2.300000E+00  1.154664E-02
 3.200000E+00  2.350000E+00  1.138178E-02
 3.200000E+00  2.400000E+00  1.121158E-02
 3.200000E+00  2.450000E+00  1.103584E-02
 3.200000E+00  2.500000E+00  1.085437E-02
 3.200000E+00  2.550000E+00  1.066700E-02
 3.200000E+00  2.600000E+00  1.047356E-02
 3.200000E+00  2.650000E+00  1.027392E-02
 3.200000E+00  2.700000E+00  1.006797E-02
 3.200000E+00  2.750000E+00  9.855590E-03
 3.200000E+00  2.800000E+00  9.636700E-03
 3.200000E+00  2.850000E+00  9.411217E-03
 3.200000E+00  2.900000E+00  9.179072E-03
 3.200000E+00  2.950000E+00  8.940215E-03
 3.200000E+00  3.000000E+00  8.694621E-03
 3.200000E+00  3.050000E+00  8.442303E-03
 3.200000E+00  3.100000E+00  8.183325E-03
 3.200000E+00  3.150000E+00  7.917808E-03
 3.200000E+00  3.200000E+00  7.645947E-03
 3.200000E+00  3.250000E+00  7.368013E-03
 3.200000E+00  3.300000E+00  7.084363E-03
 3.200000E+00  3.350000E+00  6.795438E-03
 3.200000E+00  3.400000E+00  6.501772E-03
 3.200000E+00  3.450000E+00  6.203991E-03
 3.200000E+00  3.500000E+00  5.902816E-03
 3.200000E+00  3.550000E+00  5.599063E-03
 3.200000E+00  3.600000E+00  5.293644E-03
 3.200000E+00  3.650000E+00  4.987566E-03
 3.200000E+00  3.700000E+00  4.681930E-03
 3.200000E+00  3.750000E+00  4.377922E-03
 3.200000E+00  3.800000E+00  4.076810E-03
 3.200000E+00  3.850000E+00  3.779922E-03
 3.200000E+00  3.900000E+00  3.488633E-03
 3.200000E+00  3.950000E+00  3.204333E-03
 3.200000E+00  4.000000E+00  2.928401E-03
 3.200000E+00  4.050000E+00  2.662166E-03
 3.200000E+00  4.100000E+00  2.406881E-03
 3.200000E+00  4.150000E+00  2.163686E-03
 3.200000E+00  4.200000E+00  1.933578E-03
 3.200000E+00  4.250000E+00  1.717390E-03
 3.200000E+00  4.300000E+00  1.515767E-03
 3.200000E+00  4.350000E+00  1.329153E-03
 3.200000E+00  4.400000E+00  1.157779E-03
 3.200000E+00  4.450000E+00  1.001664E-03
 3.200000E+00  4.500000E+00  8.606139E-04
 3.200000E+00  4.550000E+00  7.342371E-04
 3.200000E+00  4.600000E+00  6.219636E-04
 3.200000E+00  4.650000E+00  5.230700E-04
 3.200000E+00  4.700000E+00  4.367098E-04
 3.200000E+00  4.750000E+00  3.619455E-04
 3.200000E+00  4.800000E+00  2.977805E-04
 3.200000E+00  4.850000E+00  2.431890E-04
 3.200000E+00  4.900000E+00  1.971443E-04
 3.200000E+00  4.950000E+00  1.586422E-04
 3.200000E+00  5.000000E+00  1.267220E-04
 3.200000E+00  5.050000E+00  1.004821E-04
 3.200000E+00  5.100000E+00  7.909164E-05
 3.200000E+00  5.150000E+00  6.179824E-05
 3.200000E+00  5.200000E+00  4.793103E-05
 3.200000E+00  5.250000E+00  3.690077E-05
 3.200000E+00  5.300000E+00  2.819718E-05
 3.200000E+00  5.350000E+00  2.138407E-05
 3.200000E+00  5.400000E+00  1.609325E-05
 3.200000E+00  5.450000E+00  1.201755E-05
 3.200000E+00  5.500000E+00  8.903466E-06
 3.200000E+00  5.550000E+00  6.543921E-06
 3.200000E+00  5.600000E+00  4.771302E-06
 3.200000E+00  5.650000E+00  3.451144E-06
 3.200000E+00  5.700000E+00  2.476511E-06
 3.200000E+00  5.750000E+00  1.763142E-06
 3.200000E+00  5.800000E+00  1.245302E-06
 3.200000E+00  5.850000E+00  8.722886E-07
 3.200000E+00  5.900000E+00  6.054659E-07
 3.200000E+00  5.950000E+00  4.157749E-07
 3.200000E+00  6.000000E+00  2.816475E-07
 3.200000E+00  6.050000E+00  1.872835E-07
 3.200000E+00  6.100000E+00  1.212552E-07
 3.200000E+00  6.150000E+00  7.539940E-08
 3.200000E+00  6.200000E+00  4.396110E-08
 3.200000E+00  6.250000E+00  2.294646E-08
 3.200000E+00  6.300000E+00  9.650977E-09
 3.200000E+00  6.350000E+00  2.331370E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  2.330603E-09
 3.250000E+00 -6.300000E+00  9.609233E-09
 3.250000E+00 -6.250000E+00  2.270105E-08
 3.250000E+00 -6.200000E+00  4.312170E-08
 3.250000E+00 -6.150000E+00  7.320250E-08
 3.250000E+00 -6.100000E+00  1.163515E-07
 3.250000E+00 -6.050000E+00  1.774220E-07
 3.250000E+00 -6.000000E+00  2.632068E-07
 3.250000E+00 -5.950000E+00  3.830817E-07
 3.250000E+00 -5.900000E+00  5.498243E-07
 3.250000E+00 -5.850000E+00  7.806353E-07
 3.250000E+00 -5.800000E+00  1.098394E-06
 3.250000E+00 -5.750000E+00  1.533187E-06
 3.250000E+00 -5.700000E+00  2.124158E-06
 3.250000E+00 -5.650000E+00  2.921736E-06
 3.250000E+00 -5.600000E+00  3.990316E-06
 3.250000E+00 -5.550000E+00  5.411447E-06
 3.250000E+00 -5.500000E+00  7.287565E-06
 3.250000E+00 -5.450000E+00  9.746292E-06
 3.250000E+00 -5.400000E+00  1.294525E-05
 3.250000E+00 -5.350000E+00  1.707732E-05
 3.250000E+00 -5.300000E+00  2.237627E-05
 3.250000E+00 -5.250000E+00  2.912259E-05
 3.250000E+00 -5.200000E+00  3.764931E-05
 3.250000E+00 -5.150000E+00  4.834760E-05
 3.250000E+00 -5.100000E+00  6.167161E-05
 3.250000E+00 -5.050000E+00  7.814213E-05
 3.250000E+00 -5.000000E+00  9.834832E-05
 3.250000E+00 -4.950000E+00  1.229470E-04
 3.250000E+00 -4.900000E+00  1.526589E-04
 3.250000E+00 -4.850000E+00  1.882623E-04
 3.250000E+00 -4.800000E+00  2.305831E-04
 3.250000E+00 -4.750000E+00  2.804827E-04
 3.250000E+00 -4.700000E+00  3.388435E-04
 3.250000E+00 -4.650000E+00  4.065520E-04
 3.250000E+00 -4.600000E+00  4.844801E-04
 3.250000E+00 -4.550000E+00  5.734636E-04
 3.250000E+00 -4.500000E+00  6.742793E-04
 3.250000E+00 -4.450000E+00  7.876202E-04
 3.250000E+00 -4.400000E+00  9.140704E-04
 3.250000E+00 -4.350000E+00  1.054081E-03
 3.250000E+00 -4.300000E+00  1.207950E-03
 3.250000E+00 -4.250000E+00  1.375805E-03
 3.250000E+00 -4.200000E+00  1.557596E-03
 3.250000E+00 -4.150000E+00  1.753089E-03
 3.250000E+00 -4.100000E+00  1.961874E-03
 3.250000E+00 -4.050000E+00  2.183368E-03
 3.250000E+00 -4.000000E+00  2.416840E-03
 3.250000E+00 -3.950000E+00  2.661422E-03
 3.250000E+00 -3.900000E+00  2.916136E-03
 3.250000E+00 -3.850000E+00  3.179917E-03
 3.250000E+00 -3.800000E+00  3.451638E-03
 3.250000E+00 -3.750000E+00  3.730132E-03
 3.250000E+00 -3.700000E+00  4.014216E-03
 3.250000E+00 -3.650000E+00  4.302711E-03
 3.250000E+00 -3.600000E+00  4.594460E-03
 3.250000E+00 -3.550000E+00  4.888345E-03
 3.250000E+00 -3.500000E+00  5.183301E-03
 3.250000E+00 -3.450000E+00  5.478332E-03
 3.250000E+00 -3.400000E+00  5.772517E-03
 3.250000E+00 -3.350000E+00  6.065022E-03
 3.250000E+00 -3.300000E+00  6.355100E-03
 3.250000E+00 -3.250000E+00  6.642099E-03
 3.250000E+00 -3.200000E+00  6.925459E-03
 3.250000E+00 -3.150000E+00  7.204713E-03
 3.250000E+00 -3.100000E+00  7.479478E-03
 3.250000E+00 -3.050000E+00  7.749453E-03
 3.250000E+00 -3.000000E+00  8.014409E-03
 3.250000E+00 -2.950000E+00  8.274172E-03
 3.250000E+00 -2.900000E+00  8.528616E-03
 3.250000E+00 -2.850000E+00  8.777651E-03
 3.250000E+00 -2.800000E+00  9.021211E-03
 3.250000E+00 -2.750000E+00  9.259253E-03
 3.250000E+00 -2.700000E+00  9.491755E-03
 3.250000E+00 -2.650000E+00  9.718715E-03
 3.250000E+00 -2.600000E+00  9.940152E-03
 3.250000E+00 -2.550000E+00  1.015610E-02
 3.250000E+00 -2.500000E+00  1.036662E-02
 3.250000E+00 -2.450000E+00  1.057176E-02
 3.250000E+00 -2.400000E+00  1.077159E-02
 3.250000E+00 -2.350000E+00  1.096615E-02
 3.250000E+00 -2.300000E+00  1.115548E-02
 3.250000E+00 -2.250000E+00  1.133962E-02
 3.250000E+00 -2.200000E+00  1.151857E-02
 3.250000E+00 -2.150000E+00  1.169235E-02
 3.250000E+00 -2.100000E+00  1.186093E-02
 3.250000E+00 -2.050000E+00  1.202429E-02
 3.250000E+00 -2.000000E+00  1.218236E-02
 3.250000E+00 -1.950000E+00  1.233508E-02
 3.250000E+00 -1.900000E+00  1.248231E-02
 3.250000E+00 -1.850000E+00  1.262390E-02
 3.250000E+00 -1.800000E+00  1.275963E-02
 3.250000E+00 -1.750000E+00  1.288923E-02
 3.250000E+00 -1.700000E+00  1.301237E-02
 3.250000E+00 -1.650000E+00  1.312861E-02
 3.250000E+00 -1.600000E+00  1.323745E-02
 3.250000E+00 -1.550000E+00  1.333824E-02
 3.250000E+00 -1.500000E+00  1.343024E-02
 3.250000E+00 -1.450000E+00  1.351256E-02
 3.250000E+00 -1.400000E+00  1.358419E-02
 3.250000E+00 -1.350000E+00  1.364400E-02
 3.250000E+00 -1.300000E+00  1.369078E-02
 3.250000E+00 -1.250000E+00  1.372324E-02
 3.250000E+00 -1.200000E+00  1.374012E-02
 3.250000E+00 -1.150000E+00  1.374023E-02
 3.250000E+00 -1.100000E+00  1.372262E-02
 3.250000E+00 -1.050000E+00  1.368675E-02
 3.250000E+00 -1.000000E+00  1.363263E-02
 3.250000E+00 -9.500000E-01  1.356111E-02
 3.250000E+00 -9.000000E-01  1.347405E-02
 3.250000E+00 -8.500000E-01  1.337452E-02
 3.250000E+00 -8.000000E-01  1.326690E-02
 3.250000E+00 -7.500000E-01  1.315679E-02
 3.250000E+00 -7.000000E-01  1.305086E-02
 3.250000E+00 -6.500000E-01  1.295635E-02
 3.250000E+00 -6.000000E-01  1.288058E-02
 3.250000E+00 -5.500000E-01  1.283015E-02
 3.250000E+00 -5.000000E-01  1.281028E-02
 3.250000E+00 -4.500000E-01  1.282417E-02
 3.250000E+00 -4.000000E-01  1.287264E-02
 3.250000E+00 -3.500000E-01  1.295401E-02
 3.250000E+00 -3.000000E-01  1.306434E-02
 3.250000E+00 -2.500000E-01  1.319792E-02
 3.250000E+00 -2.000000E-01  1.334798E-02
 3.250000E+00 -1.500000E-01  1.350733E-02
 3.250000E+00 -1.000000E-01  1.366908E-02
 3.250000E+00 -5.000000E-02  1.382712E-02
 3.250000E+00  0.000000E+00  1.397645E-02
 3.250000E+00  5.000000E-02  1.411328E-02
 3.250000E+00  1.000000E-01  1.423510E-02
 3.250000E+00  1.500000E-01  1.434045E-02
 3.250000E+00  2.000000E-01  1.442882E-02
 3.250000E+00  2.500000E-01  1.450040E-02
 3.250000E+00  3.000000E-01  1.455589E-02
 3.250000E+00  3.500000E-01  1.459630E-02
 3.250000E+00  4.000000E-01  1.462285E-02
 3.250000E+00  4.500000E-01  1.463678E-02
 3.250000E+00  5.000000E-01  1.463935E-02
 3.250000E+00  5.500000E-01  1.463173E-02
 3.250000E+00  6.000000E-01  1.461498E-02
 3.250000E+00  6.500000E-01  1.459004E-02
 3.250000E+00  7.000000E-01  1.455772E-02
 3.250000E+00  7.500000E-01  1.451873E-02
 3.250000E+00  8.000000E-01  1.447365E-02
 3.250000E+00  8.500000E-01  1.442301E-02
 3.250000E+00  9.000000E-01  1.436723E-02
 3.250000E+00  9.500000E-01  1.430667E-02
 3.250000E+00  1.000000E+00  1.424165E-02
 3.250000E+00  1.050000E+00  1.417241E-02
 3.250000E+00  1.100000E+00  1.409916E-02
 3.250000E+00  1.150000E+00  1.402205E-02
 3.250000E+00  1.200000E+00  1.394125E-02
 3.250000E+00  1.250000E+00  1.385686E-02
 3.250000E+00  1.300000E+00  1.376900E-02
 3.250000E+00  1.350000E+00  1.367779E-02
 3.250000E+00  1.400000E+00  1.358331E-02
 3.250000E+00  1.450000E+00  1.348564E-02
 3.250000E+00  1.500000E+00  1.338483E-02
 3.250000E+00  1.550000E+00  1.328092E-02
 3.250000E+00  1.600000E+00  1.317389E-02
 3.250000E+00  1.650000E+00  1.306370E-02
 3.250000E+00  1.700000E+00  1.295029E-02
 3.250000E+00  1.750000E+00  1.283357E-02
 3.250000E+00  1.800000E+00  1.271344E-02
 3.250000E+00  1.850000E+00  1.258978E-02
 3.250000E+00  1.900000E+00  1.246249E-02
 3.250000E+00  1.950000E+00  1.233141E-02
 3.250000E+00  2.000000E+00  1.219642E-02
 3.250000E+00  2.050000E+00  1.205734E-02
 3.250000E+00  2.100000E+00  1.191403E-02
 3.250000E+00  2.150000E+00  1.176629E-02
 3.250000E+00  2.200000E+00  1.161394E-02
 3.250000E+00  2.250000E+00  1.145679E-02
 3.250000E+00  2.300000E+00  1.129464E-02
 3.250000E+00  2.350000E+00  1.112729E-02
 3.250000E+00  2.400000E+00  1.095454E-02
 3.250000E+00  2.450000E+00  1.077621E-02
 3.250000E+00  2.500000E+00  1.059212E-02
 3.250000E+00  2.550000E+00  1.040212E-02
 3.250000E+00  2.600000E+00  1.020607E-02
 3.250000E+00  2.650000E+00  1.000384E-02
 3.250000E+00  2.700000E+00  9.795345E-03
 3.250000E+00  2.750000E+00  9.580487E-03
 3.250000E+00  2.800000E+00  9.359196E-03
 3.250000E+00  2.850000E+00  9.131413E-03
 3.250000E+00  2.900000E+00  8.897091E-03
 3.250000E+00  2.950000E+00  8.656205E-03
 3.250000E+00  3.000000E+00  8.408760E-03
 3.250000E+00  3.050000E+00  8.154804E-03
 3.250000E+00  3.100000E+00  7.894438E-03
 3.250000E+00  3.150000E+00  7.627830E-03
 3.250000E+00  3.200000E+00  7.355222E-03
 3.250000E+00  3.250000E+00  7.076936E-03
 3.250000E+00  3.300000E+00  6.793382E-03
 3.250000E+00  3.350000E+00  6.505059E-03
 3.250000E+00  3.400000E+00  6.212556E-03
 3.250000E+00  3.450000E+00  5.916560E-03
 3.250000E+00  3.500000E+00  5.617851E-03
 3.250000E+00  3.550000E+00  5.317303E-03
 3.250000E+00  3.600000E+00  5.015886E-03
 3.250000E+00  3.650000E+00  4.714656E-03
 3.250000E+00  3.700000E+00  4.414756E-03
 3.250000E+00  3.750000E+00  4.117403E-03
 3.250000E+00  3.800000E+00  3.823874E-03
 3.250000E+00  3.850000E+00  3.535490E-03
 3.250000E+00  3.900000E+00  3.253597E-03
 3.250000E+00  3.950000E+00  2.979531E-03
 3.250000E+00  4.000000E+00  2.714595E-03
 3.250000E+00  4.050000E+00  2.460024E-03
 3.250000E+00  4.100000E+00  2.216956E-03
 3.250000E+00  4.150000E+00  1.986397E-03
 3.250000E+00  4.200000E+00  1.769207E-03
 3.250000E+00  4.250000E+00  1.566066E-03
 3.250000E+00  4.300000E+00  1.377467E-03
 3.250000E+00  4.350000E+00  1.203703E-03
 3.250000E+00  4.400000E+00  1.044863E-03
 3.250000E+00  4.450000E+00  9.008293E-04
 3.250000E+00  4.500000E+00  7.712919E-04
 3.250000E+00  4.550000E+00  6.557601E-04
 3.250000E+00  4.600000E+00  5.535858E-04
 3.250000E+00  4.650000E+00  4.639898E-04
 3.250000E+00  4.700000E+00  3.860926E-04
 3.250000E+00  4.750000E+00  3.189450E-04
 3.250000E+00  4.800000E+00  2.615586E-04
 3.250000E+00  4.850000E+00  2.129336E-04
 3.250000E+00  4.900000E+00  1.720837E-04
 3.250000E+00  4.950000E+00  1.380566E-04
 3.250000E+00  5.000000E+00  1.099515E-04
 3.250000E+00  5.050000E+00  8.693122E-05
 3.250000E+00  5.100000E+00  6.823144E-05
 3.250000E+00  5.150000E+00  5.316515E-05
 3.250000E+00  5.200000E+00  4.112421E-05
 3.250000E+00  5.250000E+00  3.157787E-05
 3.250000E+00  5.300000E+00  2.406907E-05
 3.250000E+00  5.350000E+00  1.820926E-05
 3.250000E+00  5.400000E+00  1.367210E-05
 3.250000E+00  5.450000E+00  1.018671E-05
 3.250000E+00  5.500000E+00  7.530662E-06
 3.250000E+00  5.550000E+00  5.523147E-06
 3.250000E+00  5.600000E+00  4.018550E-06
 3.250000E+00  5.650000E+00  2.900582E-06
 3.250000E+00  5.700000E+00  2.077127E-06
 3.250000E+00  5.750000E+00  1.475840E-06
 3.250000E+00  5.800000E+00  1.040435E-06
 3.250000E+00  5.850000E+00  7.275890E-07
 3.250000E+00  5.900000E+00  5.043600E-07
 3.250000E+00  5.950000E+00  3.460272E-07
 3.250000E+00  6.000000E+00  2.342927E-07
 3.250000E+00  6.050000E+00  1.557971E-07
 3.250000E+00  6.100000E+00  1.009152E-07
 3.250000E+00  6.150000E+00  6.280193E-08
 3.250000E+00  6.200000E+00  3.665358E-08
 3.250000E+00  6.250000E+00  1.915260E-08
 3.250000E+00  6.300000E+00  8.062889E-09
 3.250000E+00  6.350000E+00  1.948990E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.938885E-09
 3.300000E+00 -6.300000E+00  7.984086E-09
 3.300000E+00 -6.250000E+00  1.882513E-08
 3.300000E+00 -6.200000E+00  3.567270E-08
 3.300000E+00 -6.150000E+00  6.039717E-08
 3.300000E+00 -6.100000E+00  9.574843E-08
 3.300000E+00 -6.050000E+00  1.456671E-07
 3.300000E+00 -6.000000E+00  2.157027E-07
 3.300000E+00 -5.950000E+00  3.135580E-07
 3.300000E+00 -5.900000E+00  4.497805E-07
 3.300000E+00 -5.850000E+00  6.386270E-07
 3.300000E+00 -5.800000E+00  8.991275E-07
 3.300000E+00 -5.750000E+00  1.256388E-06
 3.300000E+00 -5.700000E+00  1.743179E-06
 3.300000E+00 -5.650000E+00  2.401863E-06
 3.300000E+00 -5.600000E+00  3.286728E-06
 3.300000E+00 -5.550000E+00  4.466785E-06
 3.300000E+00 -5.500000E+00  6.029060E-06
 3.300000E+00 -5.450000E+00  8.082409E-06
 3.300000E+00 -5.400000E+00  1.076184E-05
 3.300000E+00 -5.350000E+00  1.423329E-05
 3.300000E+00 -5.300000E+00  1.869886E-05
 3.300000E+00 -5.250000E+00  2.440234E-05
 3.300000E+00 -5.200000E+00  3.163490E-05
 3.300000E+00 -5.150000E+00  4.074074E-05
 3.300000E+00 -5.100000E+00  5.212226E-05
 3.300000E+00 -5.050000E+00  6.624422E-05
 3.300000E+00 -5.000000E+00  8.363638E-05
 3.300000E+00 -4.950000E+00  1.048940E-04
 3.300000E+00 -4.900000E+00  1.306760E-04
 3.300000E+00 -4.850000E+00  1.617003E-04
 3.300000E+00 -4.800000E+00  1.987367E-04
 3.300000E+00 -4.750000E+00  2.425977E-04
 3.300000E+00 -4.700000E+00  2.941272E-04
 3.300000E+00 -4.650000E+00  3.541861E-04
 3.300000E+00 -4.600000E+00  4.236369E-04
 3.300000E+00 -4.550000E+00  5.033241E-04
 3.300000E+00 -4.500000E+00  5.940527E-04
 3.300000E+00 -4.450000E+00  6.965643E-04
 3.300000E+00 -4.400000E+00  8.115113E-04
 3.300000E+00 -4.350000E+00  9.394328E-04
 3.300000E+00 -4.300000E+00  1.080732E-03
 3.300000E+00 -4.250000E+00  1.235657E-03
 3.300000E+00 -4.200000E+00  1.404292E-03
 3.300000E+00 -4.150000E+00  1.586544E-03
 3.300000E+00 -4.100000E+00  1.782150E-03
 3.300000E+00 -4.050000E+00  1.990678E-03
 3.300000E+00 -4.000000E+00  2.211537E-03
 3.300000E+00 -3.950000E+00  2.443998E-03
 3.300000E+00 -3.900000E+00  2.687207E-03
 3.300000E+00 -3.850000E+00  2.940206E-03
 3.300000E+00 -3.800000E+00  3.201960E-03
 3.300000E+00 -3.750000E+00  3.471372E-03
 3.300000E+00 -3.700000E+00  3.747306E-03
 3.300000E+00 -3.650000E+00  4.028612E-03
 3.300000E+00 -3.600000E+00  4.314140E-03
 3.300000E+00 -3.550000E+00  4.602761E-03
 3.300000E+00 -3.500000E+00  4.893385E-03
 3.300000E+00 -3.450000E+00  5.184977E-03
 3.300000E+00 -3.400000E+00  5.476568E-03
 3.300000E+00 -3.350000E+00  5.767265E-03
 3.300000E+00 -3.300000E+00  6.056262E-03
 3.300000E+00 -3.250000E+00  6.342841E-03
 3.300000E+00 -3.200000E+00  6.626376E-03
 3.300000E+00 -3.150000E+00  6.906333E-03
 3.300000E+00 -3.100000E+00  7.182267E-03
 3.300000E+00 -3.050000E+00  7.453813E-03
 3.300000E+00 -3.000000E+00  7.720680E-03
 3.300000E+00 -2.950000E+00  7.982639E-03
 3.300000E+00 -2.900000E+00  8.239509E-03
 3.300000E+00 -2.850000E+00  8.491148E-03
 3.300000E+00 -2.800000E+00  8.737446E-03
 3.300000E+00 -2.750000E+00  8.978319E-03
 3.300000E+00 -2.700000E+00  9.213708E-03
 3.300000E+00 -2.650000E+00  9.443582E-03
 3.300000E+00 -2.600000E+00  9.667939E-03
 3.300000E+00 -2.550000E+00  9.886798E-03
 3.300000E+00 -2.500000E+00  1.010020E-02
 3.300000E+00 -2.450000E+00  1.030819E-02
 3.300000E+00 -2.400000E+00  1.051083E-02
 3.300000E+00 -2.350000E+00  1.070817E-02
 3.300000E+00 -2.300000E+00  1.090025E-02
 3.300000E+00 -2.250000E+00  1.108711E-02
 3.300000E+00 -2.200000E+00  1.126875E-02
 3.300000E+00 -2.150000E+00  1.144519E-02
 3.300000E+00 -2.100000E+00  1.161642E-02
 3.300000E+00 -2.050000E+00  1.178241E-02
 3.300000E+00 -2.000000E+00  1.194313E-02
 3.300000E+00 -1.950000E+00  1.209851E-02
 3.300000E+00 -1.900000E+00  1.224845E-02
 3.300000E+00 -1.850000E+00  1.239283E-02
 3.300000E+00 -1.800000E+00  1.253149E-02
 3.300000E+00 -1.750000E+00  1.266421E-02
 3.300000E+00 -1.700000E+00  1.279074E-02
 3.300000E+00 -1.650000E+00  1.291074E-02
 3.300000E+00 -1.600000E+00  1.302380E-02
 3.300000E+00 -1.550000E+00  1.312943E-02
 3.300000E+00 -1.500000E+00  1.322704E-02
 3.300000E+00 -1.450000E+00  1.331593E-02
 3.300000E+00 -1.400000E+00  1.339533E-02
 3.300000E+00 -1.350000E+00  1.346440E-02
 3.300000E+00 -1.300000E+00  1.352221E-02
 3.300000E+00 -1.250000E+00  1.356785E-02
 3.300000E+00 -1.200000E+00  1.360040E-02
 3.300000E+00 -1.150000E+00  1.361906E-02
 3.300000E+00 -1.100000E+00  1.362324E-02
 3.300000E+00 -1.050000E+00  1.361263E-02
 3.300000E+00 -1.000000E+00  1.358742E-02
 3.300000E+00 -9.500000E-01  1.354840E-02
 3.300000E+00 -9.000000E-01  1.349713E-02
 3.300000E+00 -8.500000E-01  1.343603E-02
 3.300000E+00 -8.000000E-01  1.336845E-02
 3.300000E+00 -7.500000E-01  1.329859E-02
 3.300000E+00 -7.000000E-01  1.323135E-02
 3.300000E+00 -6.500000E-01  1.317199E-02
 3.300000E+00 -6.000000E-01  1.312575E-02
 3.300000E+00 -5.500000E-01  1.309732E-02
 3.300000E+00 -5.000000E-01  1.309039E-02
 3.300000E+00 -4.500000E-01  1.310725E-02
 3.300000E+00 -4.000000E-01  1.314848E-02
 3.300000E+00 -3.500000E-01  1.321296E-02
 3.300000E+00 -3.000000E-01  1.329796E-02
 3.300000E+00 -2.500000E-01  1.339952E-02
 3.300000E+00 -2.000000E-01  1.351283E-02
 3.300000E+00 -1.500000E-01  1.363280E-02
 3.300000E+00 -1.000000E-01  1.375444E-02
 3.300000E+00 -5.000000E-02  1.387323E-02
 3.300000E+00  0.000000E+00  1.398542E-02
 3.300000E+00  5.000000E-02  1.408808E-02
 3.300000E+00  1.000000E-01  1.417916E-02
 3.300000E+00  1.500000E-01  1.425741E-02
 3.300000E+00  2.000000E-01  1.432227E-02
 3.300000E+00  2.500000E-01  1.437373E-02
 3.300000E+00  3.000000E-01  1.441218E-02
 3.300000E+00  3.500000E-01  1.443830E-02
 3.300000E+00  4.000000E-01  1.445291E-02
 3.300000E+00  4.500000E-01  1.445693E-02
 3.300000E+00  5.000000E-01  1.445129E-02
 3.300000E+00  5.500000E-01  1.443688E-02
 3.300000E+00  6.000000E-01  1.441450E-02
 3.300000E+00  6.500000E-01  1.438488E-02
 3.300000E+00  7.000000E-01  1.434867E-02
 3.300000E+00  7.500000E-01  1.430643E-02
 3.300000E+00  8.000000E-01  1.425863E-02
 3.300000E+00  8.500000E-01  1.420569E-02
 3.300000E+00  9.000000E-01  1.414795E-02
 3.300000E+00  9.500000E-01  1.408572E-02
 3.300000E+00  1.000000E+00  1.401925E-02
 3.300000E+00  1.050000E+00  1.394874E-02
 3.300000E+00  1.100000E+00  1.387434E-02
 3.300000E+00  1.150000E+00  1.379621E-02
 3.300000E+00  1.200000E+00  1.371443E-02
 3.300000E+00  1.250000E+00  1.362912E-02
 3.300000E+00  1.300000E+00  1.354036E-02
 3.300000E+00  1.350000E+00  1.344823E-02
 3.300000E+00  1.400000E+00  1.335282E-02
 3.300000E+00  1.450000E+00  1.325417E-02
 3.300000E+00  1.500000E+00  1.315234E-02
 3.300000E+00  1.550000E+00  1.304733E-02
 3.300000E+00  1.600000E+00  1.293912E-02
 3.300000E+00  1.650000E+00  1.282767E-02
 3.300000E+00  1.700000E+00  1.271290E-02
 3.300000E+00  1.750000E+00  1.259474E-02
 3.300000E+00  1.800000E+00  1.247307E-02
 3.300000E+00  1.850000E+00  1.234780E-02
 3.300000E+00  1.900000E+00  1.221879E-02
 3.300000E+00  1.950000E+00  1.208592E-02
 3.300000E+00  2.000000E+00  1.194904E-02
 3.300000E+00  2.050000E+00  1.180800E-02
 3.300000E+00  2.100000E+00  1.166262E-02
 3.300000E+00  2.150000E+00  1.151274E-02
 3.300000E+00  2.200000E+00  1.135816E-02
 3.300000E+00  2.250000E+00  1.119869E-02
 3.300000E+00  2.300000E+00  1.103416E-02
 3.300000E+00  2.350000E+00  1.086436E-02
 3.300000E+00  2.400000E+00  1.068913E-02
 3.300000E+00  2.450000E+00  1.050828E-02
 3.300000E+00  2.500000E+00  1.032166E-02
 3.300000E+00  2.550000E+00  1.012912E-02
 3.300000E+00  2.600000E+00  9.930547E-03
 3.300000E+00  2.650000E+00  9.725837E-03
 3.300000E+00  2.700000E+00  9.514905E-03
 3.300000E+00  2.750000E+00  9.297686E-03
 3.300000E+00  2.800000E+00  9.074126E-03
 3.300000E+00  2.850000E+00  8.844188E-03
 3.300000E+00  2.900000E+00  8.607854E-03
 3.300000E+00  2.950000E+00  8.365127E-03
 3.300000E+00  3.000000E+00  8.116049E-03
 3.300000E+00  3.050000E+00  7.860707E-03
 3.300000E+00  3.100000E+00  7.599247E-03
 3.300000E+00  3.150000E+00  7.331887E-03
 3.300000E+00  3.200000E+00  7.058919E-03
 3.300000E+00  3.250000E+00  6.780722E-03
 3.300000E+00  3.300000E+00  6.497762E-03
 3.300000E+00  3.350000E+00  6.210593E-03
 3.300000E+00  3.400000E+00  5.919863E-03
 3.300000E+00  3.450000E+00  5.626316E-03
 3.300000E+00  3.500000E+00  5.330785E-03
 3.300000E+00  3.550000E+00  5.034200E-03
 3.300000E+00  3.600000E+00  4.737576E-03
 3.300000E+00  3.650000E+00  4.442013E-03
 3.300000E+00  3.700000E+00  4.148682E-03
 3.300000E+00  3.750000E+00  3.858815E-03
 3.300000E+00  3.800000E+00  3.573687E-03
 3.300000E+00  3.850000E+00  3.294596E-03
 3.300000E+00  3.900000E+00  3.022841E-03
 3.300000E+00  3.950000E+00  2.759691E-03
 3.300000E+00  4.000000E+00  2.506359E-03
 3.300000E+00  4.050000E+00  2.263971E-03
 3.300000E+00  4.100000E+00  2.033538E-03
 3.300000E+00  4.150000E+00  1.815933E-03
 3.300000E+00  4.200000E+00  1.611866E-03
 3.300000E+00  4.250000E+00  1.421868E-03
 3.300000E+00  4.300000E+00  1.246283E-03
 3.300000E+00  4.350000E+00  1.085259E-03
 3.300000E+00  4.400000E+00  9.387461E-04
 3.300000E+00  4.450000E+00  8.065074E-04
 3.300000E+00  4.500000E+00  6.881272E-04
 3.300000E+00  4.550000E+00  5.830302E-04
 3.300000E+00  4.600000E+00  4.905052E-04
 3.300000E+00  4.650000E+00  4.097323E-04
 3.300000E+00  4.700000E+00  3.398130E-04
 3.300000E+00  4.750000E+00  2.797996E-04
 3.300000E+00  4.800000E+00  2.287231E-04
 3.300000E+00  4.850000E+00  1.856192E-04
 3.300000E+00  4.900000E+00  1.495490E-04
 3.300000E+00  4.950000E+00  1.196170E-04
 3.300000E+00  5.000000E+00  9.498514E-05
 3.300000E+00  5.050000E+00  7.488179E-05
 3.300000E+00  5.100000E+00  5.860828E-05
 3.300000E+00  5.150000E+00  4.554140E-05
 3.300000E+00  5.200000E+00  3.513311E-05
 3.300000E+00  5.250000E+00  2.690799E-05
 3.300000E+00  5.300000E+00  2.045892E-05
 3.300000E+00  5.350000E+00  1.544152E-05
 3.300000E+00  5.400000E+00  1.156798E-05
 3.300000E+00  5.450000E+00  8.600576E-06
 3.300000E+00  5.500000E+00  6.345049E-06
 3.300000E+00  5.550000E+00  4.644304E-06
 3.300000E+00  5.600000E+00  3.372441E-06
 3.300000E+00  5.650000E+00  2.429391E-06
 3.300000E+00  5.700000E+00  1.736223E-06
 3.300000E+00  5.750000E+00  1.231157E-06
 3.300000E+00  5.800000E+00  8.662542E-07
 3.300000E+00  5.850000E+00  6.046912E-07
 3.300000E+00  5.900000E+00  4.185134E-07
 3.300000E+00  5.950000E+00  2.867786E-07
 3.300000E+00  6.000000E+00  1.940183E-07
 3.300000E+00  6.050000E+00  1.289692E-07
 3.300000E+00  6.100000E+00  8.354412E-08
 3.300000E+00  6.150000E+00  5.201456E-08
 3.300000E+00  6.200000E+00  3.037879E-08
 3.300000E+00  6.250000E+00  1.588647E-08
 3.300000E+00  6.300000E+00  6.692788E-09
 3.300000E+00  6.350000E+00  1.618628E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.612101E-09
 3.350000E+00 -6.300000E+00  6.629217E-09
 3.350000E+00 -6.250000E+00  1.559702E-08
 3.350000E+00 -6.200000E+00  2.947631E-08
 3.350000E+00 -6.150000E+00  4.975905E-08
 3.350000E+00 -6.100000E+00  7.865305E-08
 3.350000E+00 -6.050000E+00  1.193436E-07
 3.350000E+00 -6.000000E+00  1.763447E-07
 3.350000E+00 -5.950000E+00  2.559551E-07
 3.350000E+00 -5.900000E+00  3.668380E-07
 3.350000E+00 -5.850000E+00  5.207455E-07
 3.350000E+00 -5.800000E+00  7.334151E-07
 3.350000E+00 -5.750000E+00  1.025676E-06
 3.350000E+00 -5.700000E+00  1.424805E-06
 3.350000E+00 -5.650000E+00  1.966195E-06
 3.350000E+00 -5.600000E+00  2.695375E-06
 3.350000E+00 -5.550000E+00  3.670452E-06
 3.350000E+00 -5.500000E+00  4.964994E-06
 3.350000E+00 -5.450000E+00  6.671393E-06
 3.350000E+00 -5.400000E+00  8.904697E-06
 3.350000E+00 -5.350000E+00  1.180693E-05
 3.350000E+00 -5.300000E+00  1.555187E-05
 3.350000E+00 -5.250000E+00  2.035023E-05
 3.350000E+00 -5.200000E+00  2.645515E-05
 3.350000E+00 -5.150000E+00  3.416772E-05
 3.350000E+00 -5.100000E+00  4.384229E-05
 3.350000E+00 -5.050000E+00  5.589095E-05
 3.350000E+00 -5.000000E+00  7.078678E-05
 3.350000E+00 -4.950000E+00  8.906533E-05
 3.350000E+00 -4.900000E+00  1.113241E-04
 3.350000E+00 -4.850000E+00  1.382198E-04
 3.350000E+00 -4.800000E+00  1.704637E-04
 3.350000E+00 -4.750000E+00  2.088150E-04
 3.350000E+00 -4.700000E+00  2.540721E-04
 3.350000E+00 -4.650000E+00  3.070619E-04
 3.350000E+00 -4.600000E+00  3.686263E-04
 3.350000E+00 -4.550000E+00  4.396055E-04
 3.350000E+00 -4.500000E+00  5.208181E-04
 3.350000E+00 -4.450000E+00  6.130375E-04
 3.350000E+00 -4.400000E+00  7.169680E-04
 3.350000E+00 -4.350000E+00  8.332194E-04
 3.350000E+00 -4.300000E+00  9.622841E-04
 3.350000E+00 -4.250000E+00  1.104518E-03
 3.350000E+00 -4.200000E+00  1.260124E-03
 3.350000E+00 -4.150000E+00  1.429147E-03
 3.350000E+00 -4.100000E+00  1.611463E-03
 3.350000E+00 -4.050000E+00  1.806789E-03
 3.350000E+00 -4.000000E+00  2.014684E-03
 3.350000E+00 -3.950000E+00  2.234560E-03
 3.350000E+00 -3.900000E+00  2.465697E-03
 3.350000E+00 -3.850000E+00  2.707260E-03
 3.350000E+00 -3.800000E+00  2.958317E-03
 3.350000E+00 -3.750000E+00  3.217854E-03
 3.350000E+00 -3.700000E+00  3.484801E-03
 3.350000E+00 -3.650000E+00  3.758049E-03
 3.350000E+00 -3.600000E+00  4.036471E-03
 3.350000E+00 -3.550000E+00  4.318943E-03
 3.350000E+00 -3.500000E+00  4.604362E-03
 3.350000E+00 -3.450000E+00  4.891665E-03
 3.350000E+00 -3.400000E+00  5.179847E-03
 3.350000E+00 -3.350000E+00  5.467967E-03
 3.350000E+00 -3.300000E+00  5.755165E-03
 3.350000E+00 -3.250000E+00  6.040663E-03
 3.350000E+00 -3.200000E+00  6.323773E-03
 3.350000E+00 -3.150000E+00  6.603897E-03
 3.350000E+00 -3.100000E+00  6.880524E-03
 3.350000E+00 -3.050000E+00  7.153224E-03
 3.350000E+00 -3.000000E+00  7.421644E-03
 3.350000E+00 -2.950000E+00  7.685492E-03
 3.350000E+00 -2.900000E+00  7.944529E-03
 3.350000E+00 -2.850000E+00  8.198557E-03
 3.350000E+00 -2.800000E+00  8.447415E-03
 3.350000E+00 -2.750000E+00  8.690971E-03
 3.350000E+00 -2.700000E+00  8.929130E-03
 3.350000E+00 -2.650000E+00  9.161826E-03
 3.350000E+00 -2.600000E+00  9.389029E-03
 3.350000E+00 -2.550000E+00  9.610740E-03
 3.350000E+00 -2.500000E+00  9.826983E-03
 3.350000E+00 -2.450000E+00  1.003780E-02
 3.350000E+00 -2.400000E+00  1.024324E-02
 3.350000E+00 -2.350000E+00  1.044336E-02
 3.350000E+00 -2.300000E+00  1.063819E-02
 3.350000E+00 -2.250000E+00  1.082777E-02
 3.350000E+00 -2.200000E+00  1.101212E-02
 3.350000E+00 -2.150000E+00  1.119124E-02
 3.350000E+00 -2.100000E+00  1.136514E-02
 3.350000E+00 -2.050000E+00  1.153379E-02
 3.350000E+00 -2.000000E+00  1.169716E-02
 3.350000E+00 -1.950000E+00  1.185520E-02
 3.350000E+00 -1.900000E+00  1.200784E-02
 3.350000E+00 -1.850000E+00  1.215500E-02
 3.350000E+00 -1.800000E+00  1.229654E-02
 3.350000E+00 -1.750000E+00  1.243231E-02
 3.350000E+00 -1.700000E+00  1.256211E-02
 3.350000E+00 -1.650000E+00  1.268569E-02
 3.350000E+00 -1.600000E+00  1.280272E-02
 3.350000E+00 -1.550000E+00  1.291283E-02
 3.350000E+00 -1.500000E+00  1.301557E-02
 3.350000E+00 -1.450000E+00  1.311039E-02
 3.350000E+00 -1.400000E+00  1.319673E-02
 3.350000E+00 -1.350000E+00  1.327393E-02
 3.350000E+00 -1.300000E+00  1.334134E-02
 3.350000E+00 -1.250000E+00  1.339828E-02
 3.350000E+00 -1.200000E+00  1.344413E-02
 3.350000E+00 -1.150000E+00  1.347835E-02
 3.350000E+00 -1.100000E+00  1.350056E-02
 3.350000E+00 -1.050000E+00  1.351066E-02
 3.350000E+00 -1.000000E+00  1.350888E-02
 3.350000E+00 -9.500000E-01  1.349593E-02
 3.350000E+00 -9.000000E-01  1.347305E-02
 3.350000E+00 -8.500000E-01  1.344216E-02
 3.350000E+00 -8.000000E-01  1.340577E-02
 3.350000E+00 -7.500000E-01  1.336702E-02
 3.350000E+00 -7.000000E-01  1.332948E-02
 3.350000E+00 -6.500000E-01  1.329694E-02
 3.350000E+00 -6.000000E-01  1.327314E-02
 3.350000E+00 -5.500000E-01  1.326141E-02
 3.350000E+00 -5.000000E-01  1.326436E-02
 3.350000E+00 -4.500000E-01  1.328359E-02
 3.350000E+00 -4.000000E-01  1.331956E-02
 3.350000E+00 -3.500000E-01  1.337150E-02
 3.350000E+00 -3.000000E-01  1.343757E-02
 3.350000E+00 -2.500000E-01  1.351499E-02
 3.350000E+00 -2.000000E-01  1.360044E-02
 3.350000E+00 -1.500000E-01  1.369030E-02
 3.350000E+00 -1.000000E-01  1.378098E-02
 3.350000E+00 -5.000000E-02  1.386922E-02
 3.350000E+00  0.000000E+00  1.395219E-02
 3.350000E+00  5.000000E-02  1.402769E-02
 3.350000E+00  1.000000E-01  1.409408E-02
 3.350000E+00  1.500000E-01  1.415031E-02
 3.350000E+00  2.000000E-01  1.419585E-02
 3.350000E+00  2.500000E-01  1.423058E-02
 3.350000E+00  3.000000E-01  1.425470E-02
 3.350000E+00  3.500000E-01  1.426864E-02
 3.350000E+00  4.000000E-01  1.427296E-02
 3.350000E+00  4.500000E-01  1.426834E-02
 3.350000E+00  5.000000E-01  1.425545E-02
 3.350000E+00  5.500000E-01  1.423495E-02
 3.350000E+00  6.000000E-01  1.420747E-02
 3.350000E+00  6.500000E-01  1.417356E-02
 3.350000E+00  7.000000E-01  1.413374E-02
 3.350000E+00  7.500000E-01  1.408843E-02
 3.350000E+00  8.000000E-01  1.403801E-02
 3.350000E+00  8.500000E-01  1.398282E-02
 3.350000E+00  9.000000E-01  1.392314E-02
 3.350000E+00  9.500000E-01  1.385921E-02
 3.350000E+00  1.000000E+00  1.379123E-02
 3.350000E+00  1.050000E+00  1.371937E-02
 3.350000E+00  1.100000E+00  1.364374E-02
 3.350000E+00  1.150000E+00  1.356446E-02
 3.350000E+00  1.200000E+00  1.348159E-02
 3.350000E+00  1.250000E+00  1.339522E-02
 3.350000E+00  1.300000E+00  1.330541E-02
 3.350000E+00  1.350000E+00  1.321222E-02
 3.350000E+00  1.400000E+00  1.311572E-02
 3.350000E+00  1.450000E+00  1.301595E-02
 3.350000E+00  1.500000E+00  1.291293E-02
 3.350000E+00  1.550000E+00  1.280666E-02
 3.350000E+00  1.600000E+00  1.269712E-02
 3.350000E+00  1.650000E+00  1.258425E-02
 3.350000E+00  1.700000E+00  1.246799E-02
 3.350000E+00  1.750000E+00  1.234824E-02
 3.350000E+00  1.800000E+00  1.222491E-02
 3.350000E+00  1.850000E+00  1.209789E-02
 3.350000E+00  1.900000E+00  1.196707E-02
 3.350000E+00  1.950000E+00  1.183231E-02
 3.350000E+00  2.000000E+00  1.169348E-02
 3.350000E+00  2.050000E+00  1.155041E-02
 3.350000E+00  2.100000E+00  1.140293E-02
 3.350000E+00  2.150000E+00  1.125087E-02
 3.350000E+00  2.200000E+00  1.109405E-02
 3.350000E+00  2.250000E+00  1.093228E-02
 3.350000E+00  2.300000E+00  1.076538E-02
 3.350000E+00  2.350000E+00  1.059317E-02
 3.350000E+00  2.400000E+00  1.041549E-02
 3.350000E+00  2.450000E+00  1.023217E-02
 3.350000E+00  2.500000E+00  1.004308E-02
 3.350000E+00  2.550000E+00  9.848091E-03
 3.350000E+00  2.600000E+00  9.647091E-03
 3.350000E+00  2.650000E+00  9.439999E-03
 3.350000E+00  2.700000E+00  9.226751E-03
 3.350000E+00  2.750000E+00  9.007302E-03
 3.350000E+00  2.800000E+00  8.781622E-03
 3.350000E+00  2.850000E+00  8.549701E-03
 3.350000E+00  2.900000E+00  8.311551E-03
 3.350000E+00  2.950000E+00  8.067211E-03
 3.350000E+00  3.000000E+00  7.816764E-03
 3.350000E+00  3.050000E+00  7.560340E-03
 3.350000E+00  3.100000E+00  7.298138E-03
 3.350000E+00  3.150000E+00  7.030425E-03
 3.350000E+00  3.200000E+00  6.757550E-03
 3.350000E+00  3.250000E+00  6.479950E-03
 3.350000E+00  3.300000E+00  6.198145E-03
 3.350000E+00  3.350000E+00  5.912748E-03
 3.350000E+00  3.400000E+00  5.624464E-03
 3.350000E+00  3.450000E+00  5.334088E-03
 3.350000E+00  3.500000E+00  5.042504E-03
 3.350000E+00  3.550000E+00  4.750686E-03
 3.350000E+00  3.600000E+00  4.459689E-03
 3.350000E+00  3.650000E+00  4.170640E-03
 3.350000E+00  3.700000E+00  3.884728E-03
 3.350000E+00  3.750000E+00  3.603184E-03
 3.350000E+00  3.800000E+00  3.327265E-03
 3.350000E+00  3.850000E+00  3.058230E-03
 3.350000E+00  3.900000E+00  2.797315E-03
 3.350000E+00  3.950000E+00  2.545708E-03
 3.350000E+00  4.000000E+00  2.304518E-03
 3.350000E+00  4.050000E+00  2.074753E-03
 3.350000E+00  4.100000E+00  1.857291E-03
 3.350000E+00  4.150000E+00  1.652863E-03
 3.350000E+00  4.200000E+00  1.462030E-03
 3.350000E+00  4.250000E+00  1.285178E-03
 3.350000E+00  4.300000E+00  1.122504E-03
 3.350000E+00  4.350000E+00  9.740192E-04
 3.350000E+00  4.400000E+00  8.395496E-04
 3.350000E+00  4.450000E+00  7.187482E-04
 3.350000E+00  4.500000E+00  6.111084E-04
 3.350000E+00  4.550000E+00  5.159853E-04
 3.350000E+00  4.600000E+00  4.326197E-04
 3.350000E+00  4.650000E+00  3.601660E-04
 3.350000E+00  4.700000E+00  2.977200E-04
 3.350000E+00  4.750000E+00  2.443474E-04
 3.350000E+00  4.800000E+00  1.991094E-04
 3.350000E+00  4.850000E+00  1.610842E-04
 3.350000E+00  4.900000E+00  1.293865E-04
 3.350000E+00  4.950000E+00  1.031811E-04
 3.350000E+00  5.000000E+00  8.169412E-05
 3.350000E+00  5.050000E+00  6.421932E-05
 3.350000E+00  5.100000E+00  5.012236E-05
 3.350000E+00  5.150000E+00  3.884134E-05
 3.350000E+00  5.200000E+00  2.988529E-05
 3.350000E+00  5.250000E+00  2.283075E-05
 3.350000E+00  5.300000E+00  1.731694E-05
 3.350000E+00  5.350000E+00  1.304024E-05
 3.350000E+00  5.400000E+00  9.748106E-06
 3.350000E+00  5.450000E+00  7.232915E-06
 3.350000E+00  5.500000E+00  5.325859E-06
 3.350000E+00  5.550000E+00  3.891100E-06
 3.350000E+00  5.600000E+00  2.820332E-06
 3.350000E+00  5.650000E+00  2.027887E-06
 3.350000E+00  5.700000E+00  1.446488E-06
 3.350000E+00  5.750000E+00  1.023663E-06
 3.350000E+00  5.800000E+00  7.188050E-07
 3.350000E+00  5.850000E+00  5.007752E-07
 3.350000E+00  5.900000E+00  3.459628E-07
 3.350000E+00  5.950000E+00  2.366987E-07
 3.350000E+00  6.000000E+00  1.599495E-07
 3.350000E+00  6.050000E+00  1.062447E-07
 3.350000E+00  6.100000E+00  6.880372E-08
 3.350000E+00  6.150000E+00  4.284180E-08
 3.350000E+00  6.200000E+00  2.503150E-08
 3.350000E+00  6.250000E+00  1.309731E-08
 3.350000E+00  6.300000E+00  5.520727E-09
 3.350000E+00  6.350000E+00  1.335689E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  1.339084E-09
 3.400000E+00 -6.300000E+00  5.498111E-09
 3.400000E+00 -6.250000E+00  1.290526E-08
 3.400000E+00 -6.200000E+00  2.431738E-08
 3.400000E+00 -6.150000E+00  4.091753E-08
 3.400000E+00 -6.100000E+00  6.446999E-08
 3.400000E+00 -6.050000E+00  9.753936E-08
 3.400000E+00 -6.000000E+00  1.437834E-07
 3.400000E+00 -5.950000E+00  2.083321E-07
 3.400000E+00 -5.900000E+00  2.982682E-07
 3.400000E+00 -5.850000E+00  4.232296E-07
 3.400000E+00 -5.800000E+00  5.961598E-07
 3.400000E+00 -5.750000E+00  8.342411E-07
 3.400000E+00 -5.700000E+00  1.160053E-06
 3.400000E+00 -5.650000E+00  1.603000E-06
 3.400000E+00 -5.600000E+00  2.201069E-06
 3.400000E+00 -5.550000E+00  3.002937E-06
 3.400000E+00 -5.500000E+00  4.070489E-06
 3.400000E+00 -5.450000E+00  5.481749E-06
 3.400000E+00 -5.400000E+00  7.334265E-06
 3.400000E+00 -5.350000E+00  9.748961E-06
 3.400000E+00 -5.300000E+00  1.287447E-05
 3.400000E+00 -5.250000E+00  1.689192E-05
 3.400000E+00 -5.200000E+00  2.202014E-05
 3.400000E+00 -5.150000E+00  2.852098E-05
 3.400000E+00 -5.100000E+00  3.670455E-05
 3.400000E+00 -5.050000E+00  4.693387E-05
 3.400000E+00 -5.000000E+00  5.962845E-05
 3.400000E+00 -4.950000E+00  7.526655E-05
 3.400000E+00 -4.900000E+00  9.438576E-05
 3.400000E+00 -4.850000E+00  1.175819E-04
 3.400000E+00 -4.800000E+00  1.455063E-04
 3.400000E+00 -4.750000E+00  1.788618E-04
 3.400000E+00 -4.700000E+00  2.183965E-04
 3.400000E+00 -4.650000E+00  2.648962E-04
 3.400000E+00 -4.600000E+00  3.191728E-04
 3.400000E+00 -4.550000E+00  3.820505E-04
 3.400000E+00 -4.500000E+00  4.543473E-04
 3.400000E+00 -4.450000E+00  5.368538E-04
 3.400000E+00 -4.400000E+00  6.303091E-04
 3.400000E+00 -4.350000E+00  7.353768E-04
 3.400000E+00 -4.300000E+00  8.526223E-04
 3.400000E+00 -4.250000E+00  9.824919E-04
 3.400000E+00 -4.200000E+00  1.125298E-03
 3.400000E+00 -4.150000E+00  1.281207E-03
 3.400000E+00 -4.100000E+00  1.450233E-03
 3.400000E+00 -4.050000E+00  1.632234E-03
 3.400000E+00 -4.000000E+00  1.826919E-03
 3.400000E+00 -3.950000E+00  2.033846E-03
 3.400000E+00 -3.900000E+00  2.252437E-03
 3.400000E+00 -3.850000E+00  2.481988E-03
 3.400000E+00 -3.800000E+00  2.721679E-03
 3.400000E+00 -3.750000E+00  2.970598E-03
 3.400000E+00 -3.700000E+00  3.227750E-03
 3.400000E+00 -3.650000E+00  3.492084E-03
 3.400000E+00 -3.600000E+00  3.762512E-03
 3.400000E+00 -3.550000E+00  4.037930E-03
 3.400000E+00 -3.500000E+00  4.317237E-03
 3.400000E+00 -3.450000E+00  4.599359E-03
 3.400000E+00 -3.400000E+00  4.883265E-03
 3.400000E+00 -3.350000E+00  5.167980E-03
 3.400000E+00 -3.300000E+00  5.452597E-03
 3.400000E+00 -3.250000E+00  5.736286E-03
 3.400000E+00 -3.200000E+00  6.018303E-03
 3.400000E+00 -3.150000E+00  6.297984E-03
 3.400000E+00 -3.100000E+00  6.574756E-03
 3.400000E+00 -3.050000E+00  6.848123E-03
 3.400000E+00 -3.000000E+00  7.117664E-03
 3.400000E+00 -2.950000E+00  7.383024E-03
 3.400000E+00 -2.900000E+00  7.643899E-03
 3.400000E+00 -2.850000E+00  7.900034E-03
 3.400000E+00 -2.800000E+00  8.151211E-03
 3.400000E+00 -2.750000E+00  8.397251E-03
 3.400000E+00 -2.700000E+00  8.638012E-03
 3.400000E+00 -2.650000E+00  8.873394E-03
 3.400000E+00 -2.600000E+00  9.103336E-03
 3.400000E+00 -2.550000E+00  9.327816E-03
 3.400000E+00 -2.500000E+00  9.546842E-03
 3.400000E+00 -2.450000E+00  9.760442E-03
 3.400000E+00 -2.400000E+00  9.968660E-03
 3.400000E+00 -2.350000E+00  1.017154E-02
 3.400000E+00 -2.300000E+00  1.036912E-02
 3.400000E+00 -2.250000E+00  1.056143E-02
 3.400000E+00 -2.200000E+00  1.074850E-02
 3.400000E+00 -2.150000E+00  1.093032E-02
 3.400000E+00 -2.100000E+00  1.110689E-02
 3.400000E+00 -2.050000E+00  1.127820E-02
 3.400000E+00 -2.000000E+00  1.144423E-02
 3.400000E+00 -1.950000E+00  1.160494E-02
 3.400000E+00 -1.900000E+00  1.176028E-02
 3.400000E+00 -1.850000E+00  1.191017E-02
 3.400000E+00 -1.800000E+00  1.205455E-02
 3.400000E+00 -1.750000E+00  1.219328E-02
 3.400000E+00 -1.700000E+00  1.232622E-02
 3.400000E+00 -1.650000E+00  1.245319E-02
 3.400000E+00 -1.600000E+00  1.257394E-02
 3.400000E+00 -1.550000E+00  1.268820E-02
 3.400000E+00 -1.500000E+00  1.279560E-02
 3.400000E+00 -1.450000E+00  1.289576E-02
 3.400000E+00 -1.400000E+00  1.298823E-02
 3.400000E+00 -1.350000E+00  1.307254E-02
 3.400000E+00 -1.300000E+00  1.314822E-02
 3.400000E+00 -1.250000E+00  1.321478E-02
 3.400000E+00 -1.200000E+00  1.327181E-02
 3.400000E+00 -1.150000E+00  1.331894E-02
 3.400000E+00 -1.100000E+00  1.335597E-02
 3.400000E+00 -1.050000E+00  1.338288E-02
 3.400000E+00 -1.000000E+00  1.339991E-02
 3.400000E+00 -9.500000E-01  1.340767E-02
 3.400000E+00 -9.000000E-01  1.340715E-02
 3.400000E+00 -8.500000E-01  1.339981E-02
 3.400000E+00 -8.000000E-01  1.338755E-02
 3.400000E+00 -7.500000E-01  1.337267E-02
 3.400000E+00 -7.000000E-01  1.335776E-02
 3.400000E+00 -6.500000E-01  1.334557E-02
 3.400000E+00 -6.000000E-01  1.333874E-02
 3.400000E+00 -5.500000E-01  1.333964E-02
 3.400000E+00 -5.000000E-01  1.335010E-02
 3.400000E+00 -4.500000E-01  1.337125E-02
 3.400000E+00 -4.000000E-01  1.340345E-02
 3.400000E+00 -3.500000E-01  1.344619E-02
 3.400000E+00 -3.000000E-01  1.349821E-02
 3.400000E+00 -2.500000E-01  1.355763E-02
 3.400000E+00 -2.000000E-01  1.362212E-02
 3.400000E+00 -1.500000E-01  1.368916E-02
 3.400000E+00 -1.000000E-01  1.375620E-02
 3.400000E+00 -5.000000E-02  1.382088E-02
 3.400000E+00  0.000000E+00  1.388112E-02
 3.400000E+00  5.000000E-02  1.393526E-02
 3.400000E+00  1.000000E-01  1.398202E-02
 3.400000E+00  1.500000E-01  1.402057E-02
 3.400000E+00  2.000000E-01  1.405041E-02
 3.400000E+00  2.500000E-01  1.407139E-02
 3.400000E+00  3.000000E-01  1.408358E-02
 3.400000E+00  3.500000E-01  1.408726E-02
 3.400000E+00  4.000000E-01  1.408282E-02
 3.400000E+00  4.500000E-01  1.407074E-02
 3.400000E+00  5.000000E-01  1.405151E-02
 3.400000E+00  5.500000E-01  1.402563E-02
 3.400000E+00  6.000000E-01  1.399357E-02
 3.400000E+00  6.500000E-01  1.395576E-02
 3.400000E+00  7.000000E-01  1.391260E-02
 3.400000E+00  7.500000E-01  1.386441E-02
 3.400000E+00  8.000000E-01  1.381151E-02
 3.400000E+00  8.500000E-01  1.375414E-02
 3.400000E+00  9.000000E-01  1.369254E-02
 3.400000E+00  9.500000E-01  1.362689E-02
 3.400000E+00  1.000000E+00  1.355737E-02
 3.400000E+00  1.050000E+00  1.348408E-02
 3.400000E+00  1.100000E+00  1.340714E-02
 3.400000E+00  1.150000E+00  1.332661E-02
 3.400000E+00  1.200000E+00  1.324254E-02
 3.400000E+00  1.250000E+00  1.315500E-02
 3.400000E+00  1.300000E+00  1.306401E-02
 3.400000E+00  1.350000E+00  1.296964E-02
 3.400000E+00  1.400000E+00  1.287193E-02
 3.400000E+00  1.450000E+00  1.277090E-02
 3.400000E+00  1.500000E+00  1.266656E-02
 3.400000E+00  1.550000E+00  1.255891E-02
 3.400000E+00  1.600000E+00  1.244791E-02
 3.400000E+00  1.650000E+00  1.233350E-02
 3.400000E+00  1.700000E+00  1.221561E-02
 3.400000E+00  1.750000E+00  1.209416E-02
 3.400000E+00  1.800000E+00  1.196905E-02
 3.400000E+00  1.850000E+00  1.184019E-02
 3.400000E+00  1.900000E+00  1.170746E-02
 3.400000E+00  1.950000E+00  1.157073E-02
 3.400000E+00  2.000000E+00  1.142987E-02
 3.400000E+00  2.050000E+00  1.128471E-02
 3.400000E+00  2.100000E+00  1.113509E-02
 3.400000E+00  2.150000E+00  1.098083E-02
 3.400000E+00  2.200000E+00  1.082174E-02
 3.400000E+00  2.250000E+00  1.065766E-02
 3.400000E+00  2.300000E+00  1.048841E-02
 3.400000E+00  2.350000E+00  1.031381E-02
 3.400000E+00  2.400000E+00  1.013372E-02
 3.400000E+00  2.450000E+00  9.947995E-03
 3.400000E+00  2.500000E+00  9.756500E-03
 3.400000E+00  2.550000E+00  9.559129E-03
 3.400000E+00  2.600000E+00  9.355795E-03
 3.400000E+00  2.650000E+00  9.146434E-03
 3.400000E+00  2.700000E+00  8.931001E-03
 3.400000E+00  2.750000E+00  8.709474E-03
 3.400000E+00  2.800000E+00  8.481851E-03
 3.400000E+00  2.850000E+00  8.248153E-03
 3.400000E+00  2.900000E+00  8.008424E-03
 3.400000E+00  2.950000E+00  7.762747E-03
 3.400000E+00  3.000000E+00  7.511246E-03
 3.400000E+00  3.050000E+00  7.254105E-03
 3.400000E+00  3.100000E+00  6.991573E-03
 3.400000E+00  3.150000E+00  6.723972E-03
 3.400000E+00  3.200000E+00  6.451711E-03
 3.400000E+00  3.250000E+00  6.175281E-03
 3.400000E+00  3.300000E+00  5.895262E-03
 3.400000E+00  3.350000E+00  5.612321E-03
 3.400000E+00  3.400000E+00  5.327214E-03
 3.400000E+00  3.450000E+00  5.040785E-03
 3.400000E+00  3.500000E+00  4.753963E-03
 3.400000E+00  3.550000E+00  4.467756E-03
 3.400000E+00  3.600000E+00  4.183247E-03
 3.400000E+00  3.650000E+00  3.901579E-03
 3.400000E+00  3.700000E+00  3.623940E-03
 3.400000E+00  3.750000E+00  3.351547E-03
 3.400000E+00  3.800000E+00  3.085620E-03
 3.400000E+00  3.850000E+00  2.827364E-03
 3.400000E+00  3.900000E+00  2.577938E-03
 3.400000E+00  3.950000E+00  2.338434E-03
 3.400000E+00  4.000000E+00  2.109847E-03
 3.400000E+00  4.050000E+00  1.893058E-03
 3.400000E+00  4.100000E+00  1.688808E-03
 3.400000E+00  4.150000E+00  1.497682E-03
 3.400000E+00  4.200000E+00  1.320098E-03
 3.400000E+00  4.250000E+00  1.156298E-03
 3.400000E+00  4.300000E+00  1.006341E-03
 3.400000E+00  4.350000E+00  8.701129E-04
 3.400000E+00  4.400000E+00  7.473264E-04
 3.400000E+00  4.450000E+00  6.375388E-04
 3.400000E+00  4.500000E+00  5.401680E-04
 3.400000E+00  4.550000E+00  4.545145E-04
 3.400000E+00  4.600000E+00  3.797864E-04
 3.400000E+00  4.650000E+00  3.151258E-04
 3.400000E+00  4.700000E+00  2.596360E-04
 3.400000E+00  4.750000E+00  2.124070E-04
 3.400000E+00  4.800000E+00  1.725380E-04
 3.400000E+00  4.850000E+00  1.391572E-04
 3.400000E+00  4.900000E+00  1.114365E-04
 3.400000E+00  4.950000E+00  8.860333E-05
 3.400000E+00  5.000000E+00  6.994827E-05
 3.400000E+00  5.050000E+00  5.482959E-05
 3.400000E+00  5.100000E+00  4.267500E-05
 3.400000E+00  5.150000E+00  3.298099E-05
 3.400000E+00  5.200000E+00  2.531024E-05
 3.400000E+00  5.250000E+00  1.928761E-05
 3.400000E+00  5.300000E+00  1.459514E-05
 3.400000E+00  5.350000E+00  1.096650E-05
 3.400000E+00  5.400000E+00  8.181204E-06
 3.400000E+00  5.450000E+00  6.058856E-06
 3.400000E+00  5.500000E+00  4.453489E-06
 3.400000E+00  5.550000E+00  3.248243E-06
 3.400000E+00  5.600000E+00  2.350421E-06
 3.400000E+00  5.650000E+00  1.687071E-06
 3.400000E+00  5.700000E+00  1.201156E-06
 3.400000E+00  5.750000E+00  8.483564E-07
 3.400000E+00  5.800000E+00  5.944561E-07
 3.400000E+00  5.850000E+00  4.132585E-07
 3.400000E+00  5.900000E+00  2.849132E-07
 3.400000E+00  5.950000E+00  1.945710E-07
 3.400000E+00  6.000000E+00  1.312855E-07
 3.400000E+00  6.050000E+00  8.711354E-08
 3.400000E+00  6.100000E+00  5.638219E-08
 3.400000E+00  6.150000E+00  3.510266E-08
 3.400000E+00  6.200000E+00  2.051386E-08
 3.400000E+00  6.250000E+00  1.073778E-08
 3.400000E+00  6.300000E+00  4.528089E-09
 3.400000E+00  6.350000E+00  1.095880E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  1.109790E-09
 3.450000E+00 -6.300000E+00  4.549172E-09
 3.450000E+00 -6.250000E+00  1.065092E-08
 3.450000E+00 -6.200000E+00  2.000661E-08
 3.450000E+00 -6.150000E+00  3.354907E-08
 3.450000E+00 -6.100000E+00  5.268273E-08
 3.450000E+00 -6.050000E+00  7.946644E-08
 3.450000E+00 -6.000000E+00  1.168560E-07
 3.450000E+00 -5.950000E+00  1.690160E-07
 3.450000E+00 -5.900000E+00  2.417144E-07
 3.450000E+00 -5.850000E+00  3.428188E-07
 3.450000E+00 -5.800000E+00  4.829198E-07
 3.450000E+00 -5.750000E+00  6.761139E-07
 3.450000E+00 -5.700000E+00  9.409869E-07
 3.450000E+00 -5.650000E+00  1.301838E-06
 3.450000E+00 -5.600000E+00  1.790191E-06
 3.450000E+00 -5.550000E+00  2.446614E-06
 3.450000E+00 -5.500000E+00  3.322903E-06
 3.450000E+00 -5.450000E+00  4.484622E-06
 3.450000E+00 -5.400000E+00  6.014064E-06
 3.450000E+00 -5.350000E+00  8.013656E-06
 3.450000E+00 -5.300000E+00  1.060985E-05
 3.450000E+00 -5.250000E+00  1.395751E-05
 3.450000E+00 -5.200000E+00  1.824473E-05
 3.450000E+00 -5.150000E+00  2.369789E-05
 3.450000E+00 -5.100000E+00  3.058670E-05
 3.450000E+00 -5.050000E+00  3.922883E-05
 3.450000E+00 -5.000000E+00  4.999370E-05
 3.450000E+00 -4.950000E+00  6.330523E-05
 3.450000E+00 -4.900000E+00  7.964332E-05
 3.450000E+00 -4.850000E+00  9.954410E-05
 3.450000E+00 -4.800000E+00  1.235991E-04
 3.450000E+00 -4.750000E+00  1.524530E-04
 3.450000E+00 -4.700000E+00  1.868006E-04
 3.450000E+00 -4.650000E+00  2.273805E-04
 3.450000E+00 -4.600000E+00  2.749673E-04
 3.450000E+00 -4.550000E+00  3.303588E-04
 3.450000E+00 -4.500000E+00  3.943604E-04
 3.450000E+00 -4.450000E+00  4.677652E-04
 3.450000E+00 -4.400000E+00  5.513314E-04
 3.450000E+00 -4.350000E+00  6.457601E-04
 3.450000E+00 -4.300000E+00  7.516724E-04
 3.450000E+00 -4.250000E+00  8.695900E-04
 3.450000E+00 -4.200000E+00  9.999184E-04
 3.450000E+00 -4.150000E+00  1.142935E-03
 3.450000E+00 -4.100000E+00  1.298779E-03
 3.450000E+00 -4.050000E+00  1.467447E-03
 3.450000E+00 -4.000000E+00  1.648791E-03
 3.450000E+00 -3.950000E+00  1.842516E-03
 3.450000E+00 -3.900000E+00  2.048190E-03
 3.450000E+00 -3.850000E+00  2.265243E-03
 3.450000E+00 -3.800000E+00  2.492980E-03
 3.450000E+00 -3.750000E+00  2.730597E-03
 3.450000E+00 -3.700000E+00  2.977191E-03
 3.450000E+00 -3.650000E+00  3.231784E-03
 3.450000E+00 -3.600000E+00  3.493342E-03
 3.450000E+00 -3.550000E+00  3.760795E-03
 3.450000E+00 -3.500000E+00  4.033066E-03
 3.450000E+00 -3.450000E+00  4.309084E-03
 3.450000E+00 -3.400000E+00  4.587807E-03
 3.450000E+00 -3.350000E+00  4.868237E-03
 3.450000E+00 -3.300000E+00  5.149434E-03
 3.450000E+00 -3.250000E+00  5.430524E-03
 3.450000E+00 -3.200000E+00  5.710708E-03
 3.450000E+00 -3.150000E+00  5.989266E-03
 3.450000E+00 -3.100000E+00  6.265560E-03
 3.450000E+00 -3.050000E+00  6.539029E-03
 3.450000E+00 -3.000000E+00  6.809184E-03
 3.450000E+00 -2.950000E+00  7.075601E-03
 3.450000E+00 -2.900000E+00  7.337915E-03
 3.450000E+00 -2.850000E+00  7.595804E-03
 3.450000E+00 -2.800000E+00  7.848995E-03
 3.450000E+00 -2.750000E+00  8.097256E-03
 3.450000E+00 -2.700000E+00  8.340401E-03
 3.450000E+00 -2.650000E+00  8.578288E-03
 3.450000E+00 -2.600000E+00  8.810825E-03
 3.450000E+00 -2.550000E+00  9.037963E-03
 3.450000E+00 -2.500000E+00  9.259687E-03
 3.450000E+00 -2.450000E+00  9.476012E-03
 3.450000E+00 -2.400000E+00  9.686967E-03
 3.450000E+00 -2.350000E+00  9.892589E-03
 3.450000E+00 -2.300000E+00  1.009291E-02
 3.450000E+00 -2.250000E+00  1.028795E-02
 3.450000E+00 -2.200000E+00  1.047773E-02
 3.450000E+00 -2.150000E+00  1.066226E-02
 3.450000E+00 -2.100000E+00  1.084151E-02
 3.450000E+00 -2.050000E+00  1.101550E-02
 3.450000E+00 -2.000000E+00  1.118418E-02
 3.450000E+00 -1.950000E+00  1.134755E-02
 3.450000E+00 -1.900000E+00  1.150555E-02
 3.450000E+00 -1.850000E+00  1.165816E-02
 3.450000E+00 -1.800000E+00  1.180530E-02
 3.450000E+00 -1.750000E+00  1.194690E-02
 3.450000E+00 -1.700000E+00  1.208286E-02
 3.450000E+00 -1.650000E+00  1.221304E-02
 3.450000E+00 -1.600000E+00  1.233728E-02
 3.450000E+00 -1.550000E+00  1.245535E-02
 3.450000E+00 -1.500000E+00  1.256700E-02
 3.450000E+00 -1.450000E+00  1.267192E-02
 3.450000E+00 -1.400000E+00  1.276981E-02
 3.450000E+00 -1.350000E+00  1.286030E-02
 3.450000E+00 -1.300000E+00  1.294307E-02
 3.450000E+00 -1.250000E+00  1.301777E-02
 3.450000E+00 -1.200000E+00  1.308413E-02
 3.450000E+00 -1.150000E+00  1.314192E-02
 3.450000E+00 -1.100000E+00  1.319102E-02
 3.450000E+00 -1.050000E+00  1.323147E-02
 3.450000E+00 -1.000000E+00  1.326350E-02
 3.450000E+00 -9.500000E-01  1.328761E-02
 3.450000E+00 -9.000000E-01  1.330457E-02
 3.450000E+00 -8.500000E-01  1.331549E-02
 3.450000E+00 -8.000000E-01  1.332178E-02
 3.450000E+00 -7.500000E-01  1.332513E-02
 3.450000E+00 -7.000000E-01  1.332742E-02
 3.450000E+00 -6.500000E-01  1.333061E-02
 3.450000E+00 -6.000000E-01  1.333658E-02
 3.450000E+00 -5.500000E-01  1.334701E-02
 3.450000E+00 -5.000000E-01  1.336318E-02
 3.450000E+00 -4.500000E-01  1.338590E-02
 3.450000E+00 -4.000000E-01  1.341545E-02
 3.450000E+00 -3.500000E-01  1.345149E-02
 3.450000E+00 -3.000000E-01  1.349319E-02
 3.450000E+00 -2.500000E-01  1.353927E-02
 3.450000E+00 -2.000000E-01  1.358813E-02
 3.450000E+00 -1.500000E-01  1.363802E-02
 3.450000E+00 -1.000000E-01  1.368714E-02
 3.450000E+00 -5.000000E-02  1.373381E-02
 3.450000E+00  0.000000E+00  1.377651E-02
 3.450000E+00  5.000000E-02  1.381400E-02
 3.450000E+00  1.000000E-01  1.384532E-02
 3.450000E+00  1.500000E-01  1.386978E-02
 3.450000E+00  2.000000E-01  1.388699E-02
 3.450000E+00  2.500000E-01  1.389676E-02
 3.450000E+00  3.000000E-01  1.389913E-02
 3.450000E+00  3.500000E-01  1.389426E-02
 3.450000E+00  4.000000E-01  1.388242E-02
 3.450000E+00  4.500000E-01  1.386396E-02
 3.450000E+00  5.000000E-01  1.383924E-02
 3.450000E+00  5.500000E-01  1.380864E-02
 3.450000E+00  6.000000E-01  1.377251E-02
 3.450000E+00  6.500000E-01  1.373118E-02
 3.450000E+00  7.000000E-01  1.368495E-02
 3.450000E+00  7.500000E-01  1.363409E-02
 3.450000E+00  8.000000E-01  1.357882E-02
 3.450000E+00  8.500000E-01  1.351935E-02
 3.450000E+00  9.000000E-01  1.345586E-02
 3.450000E+00  9.500000E-01  1.338850E-02
 3.450000E+00  1.000000E+00  1.331740E-02
 3.450000E+00  1.050000E+00  1.324264E-02
 3.450000E+00  1.100000E+00  1.316431E-02
 3.450000E+00  1.150000E+00  1.308244E-02
 3.450000E+00  1.200000E+00  1.299708E-02
 3.450000E+00  1.250000E+00  1.290826E-02
 3.450000E+00  1.300000E+00  1.281601E-02
 3.450000E+00  1.350000E+00  1.272035E-02
 3.450000E+00  1.400000E+00  1.262131E-02
 3.450000E+00  1.450000E+00  1.251891E-02
 3.450000E+00  1.500000E+00  1.241315E-02
 3.450000E+00  1.550000E+00  1.230400E-02
 3.450000E+00  1.600000E+00  1.219143E-02
 3.450000E+00  1.650000E+00  1.207537E-02
 3.450000E+00  1.700000E+00  1.195576E-02
 3.450000E+00  1.750000E+00  1.183251E-02
 3.450000E+00  1.800000E+00  1.170553E-02
 3.450000E+00  1.850000E+00  1.157473E-02
 3.450000E+00  1.900000E+00  1.144001E-02
 3.450000E+00  1.950000E+00  1.130123E-02
 3.450000E+00  2.000000E+00  1.115827E-02
 3.450000E+00  2.050000E+00  1.101097E-02
 3.450000E+00  2.100000E+00  1.085916E-02
 3.450000E+00  2.150000E+00  1.070266E-02
 3.450000E+00  2.200000E+00  1.054130E-02
 3.450000E+00  2.250000E+00  1.037491E-02
 3.450000E+00  2.300000E+00  1.020331E-02
 3.450000E+00  2.350000E+00  1.002635E-02
 3.450000E+00  2.400000E+00  9.843893E-03
 3.450000E+00  2.450000E+00  9.655806E-03
 3.450000E+00  2.500000E+00  9.461978E-03
 3.450000E+00  2.550000E+00  9.262320E-03
 3.450000E+00  2.600000E+00  9.056762E-03
 3.450000E+00  2.650000E+00  8.845262E-03
 3.450000E+00  2.700000E+00  8.627800E-03
 3.450000E+00  2.750000E+00  8.404379E-03
 3.450000E+00  2.800000E+00  8.175027E-03
 3.450000E+00  2.850000E+00  7.939799E-03
 3.450000E+00  2.900000E+00  7.698779E-03
 3.450000E+00  2.950000E+00  7.452093E-03
 3.450000E+00  3.000000E+00  7.199917E-03
 3.450000E+00  3.050000E+00  6.942485E-03
 3.450000E+00  3.100000E+00  6.680102E-03
 3.450000E+00  3.150000E+00  6.413148E-03
 3.450000E+00  3.200000E+00  6.142089E-03
 3.450000E+00  3.250000E+00  5.867472E-03
 3.450000E+00  3.300000E+00  5.589932E-03
 3.450000E+00  3.350000E+00  5.310189E-03
 3.450000E+00  3.400000E+00  5.029046E-03
 3.450000E+00  3.450000E+00  4.747390E-03
 3.450000E+00  3.500000E+00  4.466182E-03
 3.450000E+00  3.550000E+00  4.186459E-03
 3.450000E+00  3.600000E+00  3.909316E-03
 3.450000E+00  3.650000E+00  3.635897E-03
 3.450000E+00  3.700000E+00  3.367375E-03
 3.450000E+00  3.750000E+00  3.104934E-03
 3.450000E+00  3.800000E+00  2.849744E-03
 3.450000E+00  3.850000E+00  2.602936E-03
 3.450000E+00  3.900000E+00  2.365580E-03
 3.450000E+00  3.950000E+00  2.138660E-03
 3.450000E+00  4.000000E+00  1.923049E-03
 3.450000E+00  4.050000E+00  1.719495E-03
 3.450000E+00  4.100000E+00  1.528598E-03
 3.450000E+00  4.150000E+00  1.350802E-03
 3.450000E+00  4.200000E+00  1.186384E-03
 3.450000E+00  4.250000E+00  1.035448E-03
 3.450000E+00  4.300000E+00  8.979279E-04
 3.450000E+00  4.350000E+00  7.735939E-04
 3.450000E+00  4.400000E+00  6.620608E-04
 3.450000E+00  4.450000E+00  5.628055E-04
 3.450000E+00  4.500000E+00  4.751855E-04
 3.450000E+00  4.550000E+00  3.984622E-04
 3.450000E+00  4.600000E+00  3.318250E-04
 3.450000E+00  4.650000E+00  2.744174E-04
 3.450000E+00  4.700000E+00  2.253613E-04
 3.450000E+00  4.750000E+00  1.837802E-04
 3.450000E+00  4.800000E+00  1.488191E-04
 3.450000E+00  4.850000E+00  1.196602E-04
 3.450000E+00  4.900000E+00  9.553605E-05
 3.450000E+00  4.950000E+00  7.573730E-05
 3.450000E+00  5.000000E+00  5.961852E-05
 3.450000E+00  5.050000E+00  4.660047E-05
 3.450000E+00  5.100000E+00  3.617017E-05
 3.450000E+00  5.150000E+00  2.787918E-05
 3.450000E+00  5.200000E+00  2.134018E-05
 3.450000E+00  5.250000E+00  1.622268E-05
 3.450000E+00  5.300000E+00  1.224790E-05
 3.450000E+00  5.350000E+00  9.183453E-06
 3.450000E+00  5.400000E+00  6.837839E-06
 3.450000E+00  5.450000E+00  5.055103E-06
 3.450000E+00  5.500000E+00  3.709685E-06
 3.450000E+00  5.550000E+00  2.701573E-06
 3.450000E+00  5.600000E+00  1.951847E-06
 3.450000E+00  5.650000E+00  1.398712E-06
 3.450000E+00  5.700000E+00  9.940775E-07
 3.450000E+00  5.750000E+00  7.007078E-07
 3.450000E+00  5.800000E+00  4.899294E-07
 3.450000E+00  5.850000E+00  3.398125E-07
 3.450000E+00  5.900000E+00  2.337440E-07
 3.450000E+00  5.950000E+00  1.592928E-07
 3.450000E+00  6.000000E+00  1.072947E-07
 3.450000E+00  6.050000E+00  7.110483E-08
 3.450000E+00  6.100000E+00  4.598748E-08
 3.450000E+00  6.150000E+00  2.862459E-08
 3.450000E+00  6.200000E+00  1.673085E-08
 3.450000E+00  6.250000E+00  8.761019E-09
 3.450000E+00  6.300000E+00  3.696122E-09
 3.450000E+00  6.350000E+00  8.948265E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  9.157026E-10
 3.500000E+00 -6.300000E+00  3.747256E-09
 3.500000E+00 -6.250000E+00  8.750830E-09
 3.500000E+00 -6.200000E+00  1.638560E-08
 3.500000E+00 -6.150000E+00  2.738401E-08
 3.500000E+00 -6.100000E+00  4.286157E-08
 3.500000E+00 -6.050000E+00  6.446896E-08
 3.500000E+00 -6.000000E+00  9.459128E-08
 3.500000E+00 -5.950000E+00  1.366021E-07
 3.500000E+00 -5.900000E+00  1.951839E-07
 3.500000E+00 -5.850000E+00  2.767325E-07
 3.500000E+00 -5.800000E+00  3.898705E-07
 3.500000E+00 -5.750000E+00  5.461006E-07
 3.500000E+00 -5.700000E+00  7.606363E-07
 3.500000E+00 -5.650000E+00  1.053446E-06
 3.500000E+00 -5.600000E+00  1.450547E-06
 3.500000E+00 -5.550000E+00  1.985577E-06
 3.500000E+00 -5.500000E+00  2.701665E-06
 3.500000E+00 -5.450000E+00  3.653629E-06
 3.500000E+00 -5.400000E+00  4.910545E-06
 3.500000E+00 -5.350000E+00  6.558730E-06
 3.500000E+00 -5.300000E+00  8.705203E-06
 3.500000E+00 -5.250000E+00  1.148164E-05
 3.500000E+00 -5.200000E+00  1.504881E-05
 3.500000E+00 -5.150000E+00  1.960124E-05
 3.500000E+00 -5.100000E+00  2.537204E-05
 3.500000E+00 -5.050000E+00  3.263733E-05
 3.500000E+00 -5.000000E+00  4.172012E-05
 3.500000E+00 -4.950000E+00  5.299337E-05
 3.500000E+00 -4.900000E+00  6.688217E-05
 3.500000E+00 -4.850000E+00  8.386508E-05
 3.500000E+00 -4.800000E+00  1.044748E-04
 3.500000E+00 -4.750000E+00  1.292980E-04
 3.500000E+00 -4.700000E+00  1.589736E-04
 3.500000E+00 -4.650000E+00  1.941897E-04
 3.500000E+00 -4.600000E+00  2.356769E-04
 3.500000E+00 -4.550000E+00  2.841984E-04
 3.500000E+00 -4.500000E+00  3.405360E-04
 3.500000E+00 -4.450000E+00  4.054723E-04
 3.500000E+00 -4.400000E+00  4.797704E-04
 3.500000E+00 -4.350000E+00  5.641527E-04
 3.500000E+00 -4.300000E+00  6.592801E-04
 3.500000E+00 -4.250000E+00  7.657328E-04
 3.500000E+00 -4.200000E+00  8.839947E-04
 3.500000E+00 -4.150000E+00  1.014440E-03
 3.500000E+00 -4.100000E+00  1.157320E-03
 3.500000E+00 -4.050000E+00  1.312761E-03
 3.500000E+00 -4.000000E+00  1.480751E-03
 3.500000E+00 -3.950000E+00  1.661139E-03
 3.500000E+00 -3.900000E+00  1.853634E-03
 3.500000E+00 -3.850000E+00  2.057806E-03
 3.500000E+00 -3.800000E+00  2.273092E-03
 3.500000E+00 -3.750000E+00  2.498801E-03
 3.500000E+00 -3.700000E+00  2.734137E-03
 3.500000E+00 -3.650000E+00  2.978205E-03
 3.500000E+00 -3.600000E+00  3.230044E-03
 3.500000E+00 -3.550000E+00  3.488638E-03
 3.500000E+00 -3.500000E+00  3.752946E-03
 3.500000E+00 -3.450000E+00  4.021920E-03
 3.500000E+00 -3.400000E+00  4.294524E-03
 3.500000E+00 -3.350000E+00  4.569752E-03
 3.500000E+00 -3.300000E+00  4.846641E-03
 3.500000E+00 -3.250000E+00  5.124282E-03
 3.500000E+00 -3.200000E+00  5.401830E-03
 3.500000E+00 -3.150000E+00  5.678514E-03
 3.500000E+00 -3.100000E+00  5.953632E-03
 3.500000E+00 -3.050000E+00  6.226559E-03
 3.500000E+00 -3.000000E+00  6.496740E-03
 3.500000E+00 -2.950000E+00  6.763684E-03
 3.500000E+00 -2.900000E+00  7.026956E-03
 3.500000E+00 -2.850000E+00  7.286174E-03
 3.500000E+00 -2.800000E+00  7.541006E-03
 3.500000E+00 -2.750000E+00  7.791165E-03
 3.500000E+00 -2.700000E+00  8.036418E-03
 3.500000E+00 -2.650000E+00  8.276583E-03
 3.500000E+00 -2.600000E+00  8.511530E-03
 3.500000E+00 -2.550000E+00  8.741179E-03
 3.500000E+00 -2.500000E+00  8.965492E-03
 3.500000E+00 -2.450000E+00  9.184461E-03
 3.500000E+00 -2.400000E+00  9.398099E-03
 3.500000E+00 -2.350000E+00  9.606427E-03
 3.500000E+00 -2.300000E+00  9.809465E-03
 3.500000E+00 -2.250000E+00  1.000723E-02
 3.500000E+00 -2.200000E+00  1.019972E-02
 3.500000E+00 -2.150000E+00  1.038694E-02
 3.500000E+00 -2.100000E+00  1.056888E-02
 3.500000E+00 -2.050000E+00  1.074553E-02
 3.500000E+00 -2.000000E+00  1.091686E-02
 3.500000E+00 -1.950000E+00  1.108286E-02
 3.500000E+00 -1.900000E+00  1.124351E-02
 3.500000E+00 -1.850000E+00  1.139877E-02
 3.500000E+00 -1.800000E+00  1.154862E-02
 3.500000E+00 -1.750000E+00  1.169300E-02
 3.500000E+00 -1.700000E+00  1.183186E-02
 3.500000E+00 -1.650000E+00  1.196509E-02
 3.500000E+00 -1.600000E+00  1.209258E-02
 3.500000E+00 -1.550000E+00  1.221416E-02
 3.500000E+00 -1.500000E+00  1.232966E-02
 3.500000E+00 -1.450000E+00  1.243885E-02
 3.500000E+00 -1.400000E+00  1.254150E-02
 3.500000E+00 -1.350000E+00  1.263736E-02
 3.500000E+00 -1.300000E+00  1.272618E-02
 3.500000E+00 -1.250000E+00  1.280774E-02
 3.500000E+00 -1.200000E+00  1.288185E-02
 3.500000E+00 -1.150000E+00  1.294838E-02
 3.500000E+00 -1.100000E+00  1.300727E-02
 3.500000E+00 -1.050000E+00  1.305857E-02
 3.500000E+00 -1.000000E+00  1.310250E-02
 3.500000E+00 -9.500000E-01  1.313945E-02
 3.500000E+00 -9.000000E-01  1.317003E-02
 3.500000E+00 -8.500000E-01  1.319505E-02
 3.500000E+00 -8.000000E-01  1.321556E-02
 3.500000E+00 -7.500000E-01  1.323280E-02
 3.500000E+00 -7.000000E-01  1.324813E-02
 3.500000E+00 -6.500000E-01  1.326293E-02
 3.500000E+00 -6.000000E-01  1.327855E-02
 3.500000E+00 -5.500000E-01  1.329617E-02
 3.500000E+00 -5.000000E-01  1.331670E-02
 3.500000E+00 -4.500000E-01  1.334073E-02
 3.500000E+00 -4.000000E-01  1.336845E-02
 3.500000E+00 -3.500000E-01  1.339967E-02
 3.500000E+00 -3.000000E-01  1.343384E-02
 3.500000E+00 -2.500000E-01  1.347011E-02
 3.500000E+00 -2.000000E-01  1.350739E-02
 3.500000E+00 -1.500000E-01  1.354448E-02
 3.500000E+00 -1.000000E-01  1.358012E-02
 3.500000E+00 -5.000000E-02  1.361311E-02
 3.500000E+00  0.000000E+00  1.364238E-02
 3.500000E+00  5.000000E-02  1.366700E-02
 3.500000E+00  1.000000E-01  1.368624E-02
 3.500000E+00  1.500000E-01  1.369958E-02
 3.500000E+00  2.000000E-01  1.370670E-02
 3.500000E+00  2.500000E-01  1.370743E-02
 3.500000E+00  3.000000E-01  1.370177E-02
 3.500000E+00  3.500000E-01  1.368982E-02
 3.500000E+00  4.000000E-01  1.367179E-02
 3.500000E+00  4.500000E-01  1.364792E-02
 3.500000E+00  5.000000E-01  1.361848E-02
 3.500000E+00  5.500000E-01  1.358376E-02
 3.500000E+00  6.000000E-01  1.354403E-02
 3.500000E+00  6.500000E-01  1.349954E-02
 3.500000E+00  7.000000E-01  1.345053E-02
 3.500000E+00  7.500000E-01  1.339718E-02
 3.500000E+00  8.000000E-01  1.333968E-02
 3.500000E+00  8.500000E-01  1.327818E-02
 3.500000E+00  9.000000E-01  1.321284E-02
 3.500000E+00  9.500000E-01  1.314377E-02
 3.500000E+00  1.000000E+00  1.307106E-02
 3.500000E+00  1.050000E+00  1.299479E-02
 3.500000E+00  1.100000E+00  1.291501E-02
 3.500000E+00  1.150000E+00  1.283174E-02
 3.500000E+00  1.200000E+00  1.274501E-02
 3.500000E+00  1.250000E+00  1.265483E-02
 3.500000E+00  1.300000E+00  1.256120E-02
 3.500000E+00  1.350000E+00  1.246416E-02
 3.500000E+00  1.400000E+00  1.236371E-02
 3.500000E+00  1.450000E+00  1.225984E-02
 3.500000E+00  1.500000E+00  1.215256E-02
 3.500000E+00  1.550000E+00  1.204183E-02
 3.500000E+00  1.600000E+00  1.192760E-02
 3.500000E+00  1.650000E+00  1.180981E-02
 3.500000E+00  1.700000E+00  1.168838E-02
 3.500000E+00  1.750000E+00  1.156323E-02
 3.500000E+00  1.800000E+00  1.143430E-02
 3.500000E+00  1.850000E+00  1.130148E-02
 3.500000E+00  1.900000E+00  1.116469E-02
 3.500000E+00  1.950000E+00  1.102380E-02
 3.500000E+00  2.000000E+00  1.087868E-02
 3.500000E+00  2.050000E+00  1.072919E-02
 3.500000E+00  2.100000E+00  1.057515E-02
 3.500000E+00  2.150000E+00  1.041639E-02
 3.500000E+00  2.200000E+00  1.025274E-02
 3.500000E+00  2.250000E+00  1.008403E-02
 3.500000E+00  2.300000E+00  9.910104E-03
 3.500000E+00  2.350000E+00  9.730819E-03
 3.500000E+00  2.400000E+00  9.546045E-03
 3.500000E+00  2.450000E+00  9.355668E-03
 3.500000E+00  2.500000E+00  9.159597E-03
 3.500000E+00  2.550000E+00  8.957762E-03
 3.500000E+00  2.600000E+00  8.750116E-03
 3.500000E+00  2.650000E+00  8.536640E-03
 3.500000E+00  2.700000E+00  8.317340E-03
 3.500000E+00  2.750000E+00  8.092249E-03
 3.500000E+00  2.800000E+00  7.861427E-03
 3.500000E+00  2.850000E+00  7.624969E-03
 3.500000E+00  2.900000E+00  7.383001E-03
 3.500000E+00  2.950000E+00  7.135698E-03
 3.500000E+00  3.000000E+00  6.883288E-03
 3.500000E+00  3.050000E+00  6.626059E-03
 3.500000E+00  3.100000E+00  6.364373E-03
 3.500000E+00  3.150000E+00  6.098670E-03
 3.500000E+00  3.200000E+00  5.829468E-03
 3.500000E+00  3.250000E+00  5.557373E-03
 3.500000E+00  3.300000E+00  5.283068E-03
 3.500000E+00  3.350000E+00  5.007321E-03
 3.500000E+00  3.400000E+00  4.730976E-03
 3.500000E+00  3.450000E+00  4.454954E-03
 3.500000E+00  3.500000E+00  4.180242E-03
 3.500000E+00  3.550000E+00  3.907888E-03
 3.500000E+00  3.600000E+00  3.638990E-03
 3.500000E+00  3.650000E+00  3.374675E-03
 3.500000E+00  3.700000E+00  3.116087E-03
 3.500000E+00  3.750000E+00  2.864359E-03
 3.500000E+00  3.800000E+00  2.620592E-03
 3.500000E+00  3.850000E+00  2.385834E-03
 3.500000E+00  3.900000E+00  2.161050E-03
 3.500000E+00  3.950000E+00  1.947106E-03
 3.500000E+00  4.000000E+00  1.744748E-03
 3.500000E+00  4.050000E+00  1.554587E-03
 3.500000E+00  4.100000E+00  1.377085E-03
 3.500000E+00  4.150000E+00  1.212546E-03
 3.500000E+00  4.200000E+00  1.061113E-03
 3.500000E+00  4.250000E+00  9.227631E-04
 3.500000E+00  4.300000E+00  7.973167E-04
 3.500000E+00  4.350000E+00  6.844423E-04
 3.500000E+00  4.400000E+00  5.836718E-04
 3.500000E+00  4.450000E+00  4.944171E-04
 3.500000E+00  4.500000E+00  4.159915E-04
 3.500000E+00  4.550000E+00  3.476319E-04
 3.500000E+00  4.600000E+00  2.885232E-04
 3.500000E+00  4.650000E+00  2.378219E-04
 3.500000E+00  4.700000E+00  1.946784E-04
 3.500000E+00  4.750000E+00  1.582577E-04
 3.500000E+00  4.800000E+00  1.277556E-04
 3.500000E+00  4.850000E+00  1.024123E-04
 3.500000E+00  4.900000E+00  8.152190E-05
 3.500000E+00  4.950000E+00  6.443836E-05
 3.500000E+00  5.000000E+00  5.057861E-05
 3.500000E+00  5.050000E+00  3.942332E-05
 3.500000E+00  5.100000E+00  3.051564E-05
 3.500000E+00  5.150000E+00  2.345852E-05
 3.500000E+00  5.200000E+00  1.791092E-05
 3.500000E+00  5.250000E+00  1.358326E-05
 3.500000E+00  5.300000E+00  1.023244E-05
 3.500000E+00  5.350000E+00  7.656731E-06
 3.500000E+00  5.400000E+00  5.690666E-06
 3.500000E+00  5.450000E+00  4.200131E-06
 3.500000E+00  5.500000E+00  3.077679E-06
 3.500000E+00  5.550000E+00  2.238166E-06
 3.500000E+00  5.600000E+00  1.614757E-06
 3.500000E+00  5.650000E+00  1.155389E-06
 3.500000E+00  5.700000E+00  8.197315E-07
 3.500000E+00  5.750000E+00  5.766709E-07
 3.500000E+00  5.800000E+00  4.023027E-07
 3.500000E+00  5.850000E+00  2.783615E-07
 3.500000E+00  5.900000E+00  1.910063E-07
 3.500000E+00  5.950000E+00  1.298719E-07
 3.500000E+00  6.000000E+00  8.731196E-08
 3.500000E+00  6.050000E+00  5.778403E-08
 3.500000E+00  6.100000E+00  3.734484E-08
 3.500000E+00  6.150000E+00  2.324167E-08
 3.500000E+00  6.200000E+00  1.358874E-08
 3.500000E+00  6.250000E+00  7.119675E-09
 3.500000E+00  6.300000E+00  3.005466E-09
 3.500000E+00  6.350000E+00  7.279438E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  7.500637E-10
 3.550000E+00 -6.300000E+00  3.064483E-09
 3.550000E+00 -6.250000E+00  7.139008E-09
 3.550000E+00 -6.200000E+00  1.332853E-08
 3.550000E+00 -6.150000E+00  2.220739E-08
 3.550000E+00 -6.100000E+00  3.466196E-08
 3.550000E+00 -6.050000E+00  5.201664E-08
 3.550000E+00 -6.000000E+00  7.619623E-08
 3.550000E+00 -5.950000E+00  1.099302E-07
 3.550000E+00 -5.900000E+00  1.570100E-07
 3.550000E+00 -5.850000E+00  2.226145E-07
 3.550000E+00 -5.800000E+00  3.137296E-07
 3.550000E+00 -5.750000E+00  4.396898E-07
 3.550000E+00 -5.700000E+00  6.128765E-07
 3.550000E+00 -5.650000E+00  8.496053E-07
 3.550000E+00 -5.600000E+00  1.171232E-06
 3.550000E+00 -5.550000E+00  1.605499E-06
 3.550000E+00 -5.500000E+00  2.188135E-06
 3.550000E+00 -5.450000E+00  2.964746E-06
 3.550000E+00 -5.400000E+00  3.993021E-06
 3.550000E+00 -5.350000E+00  5.345329E-06
 3.550000E+00 -5.300000E+00  7.111761E-06
 3.550000E+00 -5.250000E+00  9.403668E-06
 3.550000E+00 -5.200000E+00  1.235765E-05
 3.550000E+00 -5.150000E+00  1.613987E-05
 3.550000E+00 -5.100000E+00  2.095049E-05
 3.550000E+00 -5.050000E+00  2.702791E-05
 3.550000E+00 -5.000000E+00  3.465255E-05
 3.550000E+00 -4.950000E+00  4.415012E-05
 3.550000E+00 -4.900000E+00  5.589428E-05
 3.550000E+00 -4.850000E+00  7.030891E-05
 3.550000E+00 -4.800000E+00  8.786995E-05
 3.550000E+00 -4.750000E+00  1.091067E-04
 3.550000E+00 -4.700000E+00  1.346018E-04
 3.550000E+00 -4.650000E+00  1.649903E-04
 3.550000E+00 -4.600000E+00  2.009541E-04
 3.550000E+00 -4.550000E+00  2.432149E-04
 3.550000E+00 -4.500000E+00  2.925217E-04
 3.550000E+00 -4.450000E+00  3.496354E-04
 3.550000E+00 -4.400000E+00  4.153106E-04
 3.550000E+00 -4.350000E+00  4.902768E-04
 3.550000E+00 -4.300000E+00  5.752190E-04
 3.550000E+00 -4.250000E+00  6.707604E-04
 3.550000E+00 -4.200000E+00  7.774471E-04
 3.550000E+00 -4.150000E+00  8.957342E-04
 3.550000E+00 -4.100000E+00  1.025974E-03
 3.550000E+00 -4.050000E+00  1.168406E-03
 3.550000E+00 -4.000000E+00  1.323146E-03
 3.550000E+00 -3.950000E+00  1.490179E-03
 3.550000E+00 -3.900000E+00  1.669353E-03
 3.550000E+00 -3.850000E+00  1.860374E-03
 3.550000E+00 -3.800000E+00  2.062811E-03
 3.550000E+00 -3.750000E+00  2.276099E-03
 3.550000E+00 -3.700000E+00  2.499552E-03
 3.550000E+00 -3.650000E+00  2.732377E-03
 3.550000E+00 -3.600000E+00  2.973697E-03
 3.550000E+00 -3.550000E+00  3.222568E-03
 3.550000E+00 -3.500000E+00  3.478004E-03
 3.550000E+00 -3.450000E+00  3.738997E-03
 3.550000E+00 -3.400000E+00  4.004535E-03
 3.550000E+00 -3.350000E+00  4.273616E-03
 3.550000E+00 -3.300000E+00  4.545270E-03
 3.550000E+00 -3.250000E+00  4.818562E-03
 3.550000E+00 -3.200000E+00  5.092613E-03
 3.550000E+00 -3.150000E+00  5.366602E-03
 3.550000E+00 -3.100000E+00  5.639772E-03
 3.550000E+00 -3.050000E+00  5.911438E-03
 3.550000E+00 -3.000000E+00  6.180978E-03
 3.550000E+00 -2.950000E+00  6.447834E-03
 3.550000E+00 -2.900000E+00  6.711509E-03
 3.550000E+00 -2.850000E+00  6.971556E-03
 3.550000E+00 -2.800000E+00  7.227584E-03
 3.550000E+00 -2.750000E+00  7.479254E-03
 3.550000E+00 -2.700000E+00  7.726283E-03
 3.550000E+00 -2.650000E+00  7.968445E-03
 3.550000E+00 -2.600000E+00  8.205571E-03
 3.550000E+00 -2.550000E+00  8.437548E-03
 3.550000E+00 -2.500000E+00  8.664305E-03
 3.550000E+00 -2.450000E+00  8.885810E-03
 3.550000E+00 -2.400000E+00  9.102051E-03
 3.550000E+00 -2.350000E+00  9.313029E-03
 3.550000E+00 -2.300000E+00  9.518745E-03
 3.550000E+00 -2.250000E+00  9.719199E-03
 3.550000E+00 -2.200000E+00  9.914382E-03
 3.550000E+00 -2.150000E+00  1.010428E-02
 3.550000E+00 -2.100000E+00  1.028888E-02
 3.550000E+00 -2.050000E+00  1.046817E-02
 3.550000E+00 -2.000000E+00  1.064212E-02
 3.550000E+00 -1.950000E+00  1.081073E-02
 3.550000E+00 -1.900000E+00  1.097398E-02
 3.550000E+00 -1.850000E+00  1.113186E-02
 3.550000E+00 -1.800000E+00  1.128435E-02
 3.550000E+00 -1.750000E+00  1.143143E-02
 3.550000E+00 -1.700000E+00  1.157306E-02
 3.550000E+00 -1.650000E+00  1.170918E-02
 3.550000E+00 -1.600000E+00  1.183971E-02
 3.550000E+00 -1.550000E+00  1.196455E-02
 3.550000E+00 -1.500000E+00  1.208355E-02
 3.550000E+00 -1.450000E+00  1.219655E-02
 3.550000E+00 -1.400000E+00  1.230339E-02
 3.550000E+00 -1.350000E+00  1.240389E-02
 3.550000E+00 -1.300000E+00  1.249788E-02
 3.550000E+00 -1.250000E+00  1.258521E-02
 3.550000E+00 -1.200000E+00  1.266575E-02
 3.550000E+00 -1.150000E+00  1.273943E-02
 3.550000E+00 -1.100000E+00  1.280622E-02
 3.550000E+00 -1.050000E+00  1.286620E-02
 3.550000E+00 -1.000000E+00  1.291954E-02
 3.550000E+00 -9.500000E-01  1.296655E-02
 3.550000E+00 -9.000000E-01  1.300769E-02
 3.550000E+00 -8.500000E-01  1.304358E-02
 3.550000E+00 -8.000000E-01  1.307499E-02
 3.550000E+00 -7.500000E-01  1.310280E-02
 3.550000E+00 -7.000000E-01  1.312800E-02
 3.550000E+00 -6.500000E-01  1.315157E-02
 3.550000E+00 -6.000000E-01  1.317448E-02
 3.550000E+00 -5.500000E-01  1.319756E-02
 3.550000E+00 -5.000000E-01  1.322144E-02
 3.550000E+00 -4.500000E-01  1.324656E-02
 3.550000E+00 -4.000000E-01  1.327307E-02
 3.550000E+00 -3.500000E-01  1.330087E-02
 3.550000E+00 -3.000000E-01  1.332961E-02
 3.550000E+00 -2.500000E-01  1.335871E-02
 3.550000E+00 -2.000000E-01  1.338747E-02
 3.550000E+00 -1.500000E-01  1.341506E-02
 3.550000E+00 -1.000000E-01  1.344062E-02
 3.550000E+00 -5.000000E-02  1.346330E-02
 3.550000E+00  0.000000E+00  1.348234E-02
 3.550000E+00  5.000000E-02  1.349706E-02
 3.550000E+00  1.000000E-01  1.350693E-02
 3.550000E+00  1.500000E-01  1.351155E-02
 3.550000E+00  2.000000E-01  1.351066E-02
 3.550000E+00  2.500000E-01  1.350414E-02
 3.550000E+00  3.000000E-01  1.349196E-02
 3.550000E+00  3.500000E-01  1.347420E-02
 3.550000E+00  4.000000E-01  1.345101E-02
 3.550000E+00  4.500000E-01  1.342258E-02
 3.550000E+00  5.000000E-01  1.338911E-02
 3.550000E+00  5.500000E-01  1.335083E-02
 3.550000E+00  6.000000E-01  1.330793E-02
 3.550000E+00  6.500000E-01  1.326062E-02
 3.550000E+00  7.000000E-01  1.320906E-02
 3.550000E+00  7.500000E-01  1.315340E-02
 3.550000E+00  8.000000E-01  1.309380E-02
 3.550000E+00  8.500000E-01  1.303036E-02
 3.550000E+00  9.000000E-01  1.296321E-02
 3.550000E+00  9.500000E-01  1.289244E-02
 3.550000E+00  1.000000E+00  1.281812E-02
 3.550000E+00  1.050000E+00  1.274030E-02
 3.550000E+00  1.100000E+00  1.265902E-02
 3.550000E+00  1.150000E+00  1.257429E-02
 3.550000E+00  1.200000E+00  1.248611E-02
 3.550000E+00  1.250000E+00  1.239449E-02
 3.550000E+00  1.300000E+00  1.229942E-02
 3.550000E+00  1.350000E+00  1.220091E-02
 3.550000E+00  1.400000E+00  1.209896E-02
 3.550000E+00  1.450000E+00  1.199355E-02
 3.550000E+00  1.500000E+00  1.188467E-02
 3.550000E+00  1.550000E+00  1.177227E-02
 3.550000E+00  1.600000E+00  1.165630E-02
 3.550000E+00  1.650000E+00  1.153668E-02
 3.550000E+00  1.700000E+00  1.141336E-02
 3.550000E+00  1.750000E+00  1.128625E-02
 3.550000E+00  1.800000E+00  1.115528E-02
 3.550000E+00  1.850000E+00  1.102038E-02
 3.550000E+00  1.900000E+00  1.088145E-02
 3.550000E+00  1.950000E+00  1.073838E-02
 3.550000E+00  2.000000E+00  1.059106E-02
 3.550000E+00  2.050000E+00  1.043932E-02
 3.550000E+00  2.100000E+00  1.028302E-02
 3.550000E+00  2.150000E+00  1.012198E-02
 3.550000E+00  2.200000E+00  9.956034E-03
 3.550000E+00  2.250000E+00  9.785028E-03
 3.550000E+00  2.300000E+00  9.608809E-03
 3.550000E+00  2.350000E+00  9.427247E-03
 3.550000E+00  2.400000E+00  9.240228E-03
 3.550000E+00  2.450000E+00  9.047656E-03
 3.550000E+00  2.500000E+00  8.849459E-03
 3.550000E+00  2.550000E+00  8.645589E-03
 3.550000E+00  2.600000E+00  8.436025E-03
 3.550000E+00  2.650000E+00  8.220774E-03
 3.550000E+00  2.700000E+00  7.999872E-03
 3.550000E+00  2.750000E+00  7.773383E-03
 3.550000E+00  2.800000E+00  7.541407E-03
 3.550000E+00  2.850000E+00  7.304078E-03
 3.550000E+00  2.900000E+00  7.061571E-03
 3.550000E+00  2.950000E+00  6.814109E-03
 3.550000E+00  3.000000E+00  6.561975E-03
 3.550000E+00  3.050000E+00  6.305514E-03
 3.550000E+00  3.100000E+00  6.045145E-03
 3.550000E+00  3.150000E+00  5.781363E-03
 3.550000E+00  3.200000E+00  5.514742E-03
 3.550000E+00  3.250000E+00  5.245936E-03
 3.550000E+00  3.300000E+00  4.975676E-03
 3.550000E+00  3.350000E+00  4.704770E-03
 3.550000E+00  3.400000E+00  4.434094E-03
 3.550000E+00  3.450000E+00  4.164594E-03
 3.550000E+00  3.500000E+00  3.897270E-03
 3.550000E+00  3.550000E+00  3.633171E-03
 3.550000E+00  3.600000E+00  3.373381E-03
 3.550000E+00  3.650000E+00  3.118997E-03
 3.550000E+00  3.700000E+00  2.871113E-03
 3.550000E+00  3.750000E+00  2.630799E-03
 3.550000E+00  3.800000E+00  2.399072E-03
 3.550000E+00  3.850000E+00  2.176880E-03
 3.550000E+00  3.900000E+00  1.965077E-03
 3.550000E+00  3.950000E+00  1.764403E-03
 3.550000E+00  4.000000E+00  1.575473E-03
 3.550000E+00  4.050000E+00  1.398761E-03
 3.550000E+00  4.100000E+00  1.234592E-03
 3.550000E+00  4.150000E+00  1.083139E-03
 3.550000E+00  4.200000E+00  9.444176E-04
 3.550000E+00  4.250000E+00  8.182923E-04
 3.550000E+00  4.300000E+00  7.044811E-04
 3.550000E+00  4.350000E+00  6.025675E-04
 3.550000E+00  4.400000E+00  5.120159E-04
 3.550000E+00  4.450000E+00  4.321897E-04
 3.550000E+00  4.500000E+00  3.623732E-04
 3.550000E+00  4.550000E+00  3.017932E-04
 3.550000E+00  4.600000E+00  2.496426E-04
 3.550000E+00  4.650000E+00  2.051015E-04
 3.550000E+00  4.700000E+00  1.673573E-04
 3.550000E+00  4.750000E+00  1.356222E-04
 3.550000E+00  4.800000E+00  1.091471E-04
 3.550000E+00  4.850000E+00  8.723197E-05
 3.550000E+00  4.900000E+00  6.923272E-05
 3.550000E+00  4.950000E+00  5.456525E-05
 3.550000E+00  5.000000E+00  4.270659E-05
 3.550000E+00  5.050000E+00  3.319422E-05
 3.550000E+00  5.100000E+00  2.562385E-05
 3.550000E+00  5.150000E+00  1.964609E-05
 3.550000E+00  5.200000E+00  1.496236E-05
 3.550000E+00  5.250000E+00  1.132034E-05
 3.550000E+00  5.300000E+00  8.509180E-06
 3.550000E+00  5.350000E+00  6.354694E-06
 3.550000E+00  5.400000E+00  4.714663E-06
 3.550000E+00  5.450000E+00  3.474354E-06
 3.550000E+00  5.500000E+00  2.542302E-06
 3.550000E+00  5.550000E+00  1.846400E-06
 3.550000E+00  5.600000E+00  1.330346E-06
 3.550000E+00  5.650000E+00  9.505063E-07
 3.550000E+00  5.700000E+00  6.732370E-07
 3.550000E+00  5.750000E+00  4.726772E-07
 3.550000E+00  5.800000E+00  3.290021E-07
 3.550000E+00  5.850000E+00  2.270741E-07
 3.550000E+00  5.900000E+00  1.554159E-07
 3.550000E+00  5.950000E+00  1.054216E-07
 3.550000E+00  6.000000E+00  7.073621E-08
 3.550000E+00  6.050000E+00  4.675237E-08
 3.550000E+00  6.100000E+00  3.019751E-08
 3.550000E+00  6.150000E+00  1.879545E-08
 3.550000E+00  6.200000E+00  1.099610E-08
 3.550000E+00  6.250000E+00  5.766506E-09
 3.550000E+00  6.300000E+00  2.436449E-09
 3.550000E+00  6.350000E+00  5.905112E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  6.078695E-10
 3.600000E+00 -6.300000E+00  2.480111E-09
 3.600000E+00 -6.250000E+00  5.765971E-09
 3.600000E+00 -6.200000E+00  1.073995E-08
 3.600000E+00 -6.150000E+00  1.785378E-08
 3.600000E+00 -6.100000E+00  2.781434E-08
 3.600000E+00 -6.050000E+00  4.168739E-08
 3.600000E+00 -6.000000E+00  6.102823E-08
 3.600000E+00 -5.950000E+00  8.804401E-08
 3.600000E+00 -5.900000E+00  1.257966E-07
 3.600000E+00 -5.850000E+00  1.784623E-07
 3.600000E+00 -5.800000E+00  2.516713E-07
 3.600000E+00 -5.750000E+00  3.529538E-07
 3.600000E+00 -5.700000E+00  4.923256E-07
 3.600000E+00 -5.650000E+00  6.830396E-07
 3.600000E+00 -5.600000E+00  9.425282E-07
 3.600000E+00 -5.550000E+00  1.293550E-06
 3.600000E+00 -5.500000E+00  1.765556E-06
 3.600000E+00 -5.450000E+00  2.396296E-06
 3.600000E+00 -5.400000E+00  3.233707E-06
 3.600000E+00 -5.350000E+00  4.338148E-06
 3.600000E+00 -5.300000E+00  5.785051E-06
 3.600000E+00 -5.250000E+00  7.668043E-06
 3.600000E+00 -5.200000E+00  1.010251E-05
 3.600000E+00 -5.150000E+00  1.322950E-05
 3.600000E+00 -5.100000E+00  1.721978E-05
 3.600000E+00 -5.050000E+00  2.227777E-05
 3.600000E+00 -5.000000E+00  2.864521E-05
 3.600000E+00 -4.950000E+00  3.660447E-05
 3.600000E+00 -4.900000E+00  4.648162E-05
 3.600000E+00 -4.850000E+00  5.864926E-05
 3.600000E+00 -4.800000E+00  7.352935E-05
 3.600000E+00 -4.750000E+00  9.159561E-05
 3.600000E+00 -4.700000E+00  1.133751E-04
 3.600000E+00 -4.650000E+00  1.394481E-04
 3.600000E+00 -4.600000E+00  1.704451E-04
 3.600000E+00 -4.550000E+00  2.070407E-04
 3.600000E+00 -4.500000E+00  2.499437E-04
 3.600000E+00 -4.450000E+00  2.998838E-04
 3.600000E+00 -4.400000E+00  3.575958E-04
 3.600000E+00 -4.350000E+00  4.238030E-04
 3.600000E+00 -4.300000E+00  4.992005E-04
 3.600000E+00 -4.250000E+00  5.844392E-04
 3.600000E+00 -4.200000E+00  6.801118E-04
 3.600000E+00 -4.150000E+00  7.867390E-04
 3.600000E+00 -4.100000E+00  9.047572E-04
 3.600000E+00 -4.050000E+00  1.034506E-03
 3.600000E+00 -4.000000E+00  1.176215E-03
 3.600000E+00 -3.950000E+00  1.329995E-03
 3.600000E+00 -3.900000E+00  1.495823E-03
 3.600000E+00 -3.850000E+00  1.673539E-03
 3.600000E+00 -3.800000E+00  1.862845E-03
 3.600000E+00 -3.750000E+00  2.063300E-03
 3.600000E+00 -3.700000E+00  2.274341E-03
 3.600000E+00 -3.650000E+00  2.495284E-03
 3.600000E+00 -3.600000E+00  2.725352E-03
 3.600000E+00 -3.550000E+00  2.963690E-03
 3.600000E+00 -3.500000E+00  3.209383E-03
 3.600000E+00 -3.450000E+00  3.461480E-03
 3.600000E+00 -3.400000E+00  3.719008E-03
 3.600000E+00 -3.350000E+00  3.980988E-03
 3.600000E+00 -3.300000E+00  4.246454E-03
 3.600000E+00 -3.250000E+00  4.514461E-03
 3.600000E+00 -3.200000E+00  4.784101E-03
 3.600000E+00 -3.150000E+00  5.054514E-03
 3.600000E+00 -3.100000E+00  5.324896E-03
 3.600000E+00 -3.050000E+00  5.594504E-03
 3.600000E+00 -3.000000E+00  5.862658E-03
 3.600000E+00 -2.950000E+00  6.128736E-03
 3.600000E+00 -2.900000E+00  6.392178E-03
 3.600000E+00 -2.850000E+00  6.652478E-03
 3.600000E+00 -2.800000E+00  6.909187E-03
 3.600000E+00 -2.750000E+00  7.161912E-03
 3.600000E+00 -2.700000E+00  7.410322E-03
 3.600000E+00 -2.650000E+00  7.654145E-03
 3.600000E+00 -2.600000E+00  7.893169E-03
 3.600000E+00 -2.550000E+00  8.127243E-03
 3.600000E+00 -2.500000E+00  8.356261E-03
 3.600000E+00 -2.450000E+00  8.580156E-03
 3.600000E+00 -2.400000E+00  8.798887E-03
 3.600000E+00 -2.350000E+00  9.012427E-03
 3.600000E+00 -2.300000E+00  9.220753E-03
 3.600000E+00 -2.250000E+00  9.423842E-03
 3.600000E+00 -2.200000E+00  9.621669E-03
 3.600000E+00 -2.150000E+00  9.814207E-03
 3.600000E+00 -2.100000E+00  1.000143E-02
 3.600000E+00 -2.050000E+00  1.018332E-02
 3.600000E+00 -2.000000E+00  1.035985E-02
 3.600000E+00 -1.950000E+00  1.053103E-02
 3.600000E+00 -1.900000E+00  1.069683E-02
 3.600000E+00 -1.850000E+00  1.085727E-02
 3.600000E+00 -1.800000E+00  1.101234E-02
 3.600000E+00 -1.750000E+00  1.116203E-02
 3.600000E+00 -1.700000E+00  1.130632E-02
 3.600000E+00 -1.650000E+00  1.144519E-02
 3.600000E+00 -1.600000E+00  1.157858E-02
 3.600000E+00 -1.550000E+00  1.170642E-02
 3.600000E+00 -1.500000E+00  1.182861E-02
 3.600000E+00 -1.450000E+00  1.194504E-02
 3.600000E+00 -1.400000E+00  1.205558E-02
 3.600000E+00 -1.350000E+00  1.216011E-02
 3.600000E+00 -1.300000E+00  1.225851E-02
 3.600000E+00 -1.250000E+00  1.235068E-02
 3.600000E+00 -1.200000E+00  1.243655E-02
 3.600000E+00 -1.150000E+00  1.251607E-02
 3.600000E+00 -1.100000E+00  1.258924E-02
 3.600000E+00 -1.050000E+00  1.265614E-02
 3.600000E+00 -1.000000E+00  1.271691E-02
 3.600000E+00 -9.500000E-01  1.277180E-02
 3.600000E+00 -9.000000E-01  1.282115E-02
 3.600000E+00 -8.500000E-01  1.286541E-02
 3.600000E+00 -8.000000E-01  1.290516E-02
 3.600000E+00 -7.500000E-01  1.294103E-02
 3.600000E+00 -7.000000E-01  1.297372E-02
 3.600000E+00 -6.500000E-01  1.300395E-02
 3.600000E+00 -6.000000E-01  1.303239E-02
 3.600000E+00 -5.500000E-01  1.305962E-02
 3.600000E+00 -5.000000E-01  1.308611E-02
 3.600000E+00 -4.500000E-01  1.311216E-02
 3.600000E+00 -4.000000E-01  1.313792E-02
 3.600000E+00 -3.500000E-01  1.316333E-02
 3.600000E+00 -3.000000E-01  1.318817E-02
 3.600000E+00 -2.500000E-01  1.321210E-02
 3.600000E+00 -2.000000E-01  1.323463E-02
 3.600000E+00 -1.500000E-01  1.325522E-02
 3.600000E+00 -1.000000E-01  1.327328E-02
 3.600000E+00 -5.000000E-02  1.328823E-02
 3.600000E+00  0.000000E+00  1.329953E-02
 3.600000E+00  5.000000E-02  1.330669E-02
 3.600000E+00  1.000000E-01  1.330933E-02
 3.600000E+00  1.500000E-01  1.330714E-02
 3.600000E+00  2.000000E-01  1.329993E-02
 3.600000E+00  2.500000E-01  1.328762E-02
 3.600000E+00  3.000000E-01  1.327018E-02
 3.600000E+00  3.500000E-01  1.324768E-02
 3.600000E+00  4.000000E-01  1.322022E-02
 3.600000E+00  4.500000E-01  1.318797E-02
 3.600000E+00  5.000000E-01  1.315107E-02
 3.600000E+00  5.500000E-01  1.310970E-02
 3.600000E+00  6.000000E-01  1.306402E-02
 3.600000E+00  6.500000E-01  1.301418E-02
 3.600000E+00  7.000000E-01  1.296031E-02
 3.600000E+00  7.500000E-01  1.290252E-02
 3.600000E+00  8.000000E-01  1.284093E-02
 3.600000E+00  8.500000E-01  1.277563E-02
 3.600000E+00  9.000000E-01  1.270672E-02
 3.600000E+00  9.500000E-01  1.263426E-02
 3.600000E+00  1.000000E+00  1.255832E-02
 3.600000E+00  1.050000E+00  1.247893E-02
 3.600000E+00  1.100000E+00  1.239611E-02
 3.600000E+00  1.150000E+00  1.230986E-02
 3.600000E+00  1.200000E+00  1.222018E-02
 3.600000E+00  1.250000E+00  1.212705E-02
 3.600000E+00  1.300000E+00  1.203046E-02
 3.600000E+00  1.350000E+00  1.193041E-02
 3.600000E+00  1.400000E+00  1.182688E-02
 3.600000E+00  1.450000E+00  1.171986E-02
 3.600000E+00  1.500000E+00  1.160930E-02
 3.600000E+00  1.550000E+00  1.149515E-02
 3.600000E+00  1.600000E+00  1.137737E-02
 3.600000E+00  1.650000E+00  1.125587E-02
 3.600000E+00  1.700000E+00  1.113058E-02
 3.600000E+00  1.750000E+00  1.100144E-02
 3.600000E+00  1.800000E+00  1.086838E-02
 3.600000E+00  1.850000E+00  1.073133E-02
 3.600000E+00  1.900000E+00  1.059020E-02
 3.600000E+00  1.950000E+00  1.044491E-02
 3.600000E+00  2.000000E+00  1.029533E-02
 3.600000E+00  2.050000E+00  1.014132E-02
 3.600000E+00  2.100000E+00  9.982734E-03
 3.600000E+00  2.150000E+00  9.819409E-03
 3.600000E+00  2.200000E+00  9.651185E-03
 3.600000E+00  2.250000E+00  9.477912E-03
 3.600000E+00  2.300000E+00  9.299453E-03
 3.600000E+00  2.350000E+00  9.115689E-03
 3.600000E+00  2.400000E+00  8.926523E-03
 3.600000E+00  2.450000E+00  8.731879E-03
 3.600000E+00  2.500000E+00  8.531708E-03
 3.600000E+00  2.550000E+00  8.325986E-03
 3.600000E+00  2.600000E+00  8.114719E-03
 3.600000E+00  2.650000E+00  7.897943E-03
 3.600000E+00  2.700000E+00  7.675727E-03
 3.600000E+00  2.750000E+00  7.448174E-03
 3.600000E+00  2.800000E+00  7.215421E-03
 3.600000E+00  2.850000E+00  6.977648E-03
 3.600000E+00  2.900000E+00  6.735079E-03
 3.600000E+00  2.950000E+00  6.487989E-03
 3.600000E+00  3.000000E+00  6.236715E-03
 3.600000E+00  3.050000E+00  5.981659E-03
 3.600000E+00  3.100000E+00  5.723296E-03
 3.600000E+00  3.150000E+00  5.462173E-03
 3.600000E+00  3.200000E+00  5.198914E-03
 3.600000E+00  3.250000E+00  4.934220E-03
 3.600000E+00  3.300000E+00  4.668860E-03
 3.600000E+00  3.350000E+00  4.403674E-03
 3.600000E+00  3.400000E+00  4.139562E-03
 3.600000E+00  3.450000E+00  3.877483E-03
 3.600000E+00  3.500000E+00  3.618437E-03
 3.600000E+00  3.550000E+00  3.363462E-03
 3.600000E+00  3.600000E+00  3.113609E-03
 3.600000E+00  3.650000E+00  2.869931E-03
 3.600000E+00  3.700000E+00  2.633461E-03
 3.600000E+00  3.750000E+00  2.405185E-03
 3.600000E+00  3.800000E+00  2.186026E-03
 3.600000E+00  3.850000E+00  1.976823E-03
 3.600000E+00  3.900000E+00  1.778307E-03
 3.600000E+00  3.950000E+00  1.591090E-03
 3.600000E+00  4.000000E+00  1.415655E-03
 3.600000E+00  4.050000E+00  1.252341E-03
 3.600000E+00  4.100000E+00  1.101342E-03
 3.600000E+00  4.150000E+00  9.627077E-04
 3.600000E+00  4.200000E+00  8.363390E-04
 3.600000E+00  4.250000E+00  7.219985E-04
 3.600000E+00  4.300000E+00  6.193182E-04
 3.600000E+00  4.350000E+00  5.278121E-04
 3.600000E+00  4.400000E+00  4.468933E-04
 3.600000E+00  4.450000E+00  3.758929E-04
 3.600000E+00  4.500000E+00  3.140808E-04
 3.600000E+00  4.550000E+00  2.606874E-04
 3.600000E+00  4.600000E+00  2.149246E-04
 3.600000E+00  4.650000E+00  1.760050E-04
 3.600000E+00  4.700000E+00  1.431599E-04
 3.600000E+00  4.750000E+00  1.156533E-04
 3.600000E+00  4.800000E+00  9.279336E-05
 3.600000E+00  4.850000E+00  7.394034E-05
 3.600000E+00  4.900000E+00  5.851123E-05
 3.600000E+00  4.950000E+00  4.598170E-05
 3.600000E+00  5.000000E+00  3.588593E-05
 3.600000E+00  5.050000E+00  2.781474E-05
 3.600000E+00  5.100000E+00  2.141261E-05
 3.600000E+00  5.150000E+00  1.637396E-05
 3.600000E+00  5.200000E+00  1.243892E-05
 3.600000E+00  5.250000E+00  9.388890E-06
 3.600000E+00  5.300000E+00  7.042005E-06
 3.600000E+00  5.350000E+00  5.248672E-06
 3.600000E+00  5.400000E+00  3.887300E-06
 3.600000E+00  5.450000E+00  2.860255E-06
 3.600000E+00  5.500000E+00  2.090079E-06
 3.600000E+00  5.550000E+00  1.516019E-06
 3.600000E+00  5.600000E+00  1.090889E-06
 3.600000E+00  5.650000E+00  7.783070E-07
 3.600000E+00  5.700000E+00  5.503487E-07
 3.600000E+00  5.750000E+00  3.856296E-07
 3.600000E+00  5.800000E+00  2.677922E-07
 3.600000E+00  5.850000E+00  1.843550E-07
 3.600000E+00  5.900000E+00  1.258475E-07
 3.600000E+00  5.950000E+00  8.515876E-08
 3.600000E+00  6.000000E+00  5.703030E-08
 3.600000E+00  6.050000E+00  3.764880E-08
 3.600000E+00  6.100000E+00  2.430938E-08
 3.600000E+00  6.150000E+00  1.513784E-08
 3.600000E+00  6.200000E+00  8.865900E-09
 3.600000E+00  6.250000E+00  4.655843E-09
 3.600000E+00  6.300000E+00  1.969782E-09
 3.600000E+00  6.350000E+00  4.778594E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  4.856593E-10
 3.650000E+00 -6.300000E+00  1.979604E-09
 3.650000E+00 -6.250000E+00  4.596292E-09
 3.650000E+00 -6.200000E+00  8.549727E-09
 3.650000E+00 -6.150000E+00  1.419811E-08
 3.650000E+00 -6.100000E+00  2.210909E-08
 3.650000E+00 -6.050000E+00  3.314419E-08
 3.650000E+00 -6.000000E+00  4.856254E-08
 3.650000E+00 -5.950000E+00  7.014732E-08
 3.650000E+00 -5.900000E+00  1.003636E-07
 3.650000E+00 -5.850000E+00  1.425624E-07
 3.650000E+00 -5.800000E+00  2.012539E-07
 3.650000E+00 -5.750000E+00  2.824736E-07
 3.650000E+00 -5.700000E+00  3.942725E-07
 3.650000E+00 -5.650000E+00  5.473520E-07
 3.650000E+00 -5.600000E+00  7.558639E-07
 3.650000E+00 -5.550000E+00  1.038384E-06
 3.650000E+00 -5.500000E+00  1.419066E-06
 3.650000E+00 -5.450000E+00  1.929004E-06
 3.650000E+00 -5.400000E+00  2.607826E-06
 3.650000E+00 -5.350000E+00  3.505604E-06
 3.650000E+00 -5.300000E+00  4.685143E-06
 3.650000E+00 -5.250000E+00  6.224707E-06
 3.650000E+00 -5.200000E+00  8.221172E-06
 3.650000E+00 -5.150000E+00  1.079351E-05
 3.650000E+00 -5.100000E+00  1.408646E-05
 3.650000E+00 -5.050000E+00  1.827412E-05
 3.650000E+00 -5.000000E+00  2.356345E-05
 3.650000E+00 -4.950000E+00  3.019756E-05
 3.650000E+00 -4.900000E+00  3.845893E-05
 3.650000E+00 -4.850000E+00  4.867276E-05
 3.650000E+00 -4.800000E+00  6.121038E-05
 3.650000E+00 -4.750000E+00  7.649254E-05
 3.650000E+00 -4.700000E+00  9.499193E-05
 3.650000E+00 -4.650000E+00  1.172342E-04
 3.650000E+00 -4.600000E+00  1.437963E-04
 3.650000E+00 -4.550000E+00  1.753022E-04
 3.650000E+00 -4.500000E+00  2.124148E-04
 3.650000E+00 -4.450000E+00  2.558247E-04
 3.650000E+00 -4.400000E+00  3.062374E-04
 3.650000E+00 -4.350000E+00  3.643589E-04
 3.650000E+00 -4.300000E+00  4.308816E-04
 3.650000E+00 -4.250000E+00  5.064698E-04
 3.650000E+00 -4.200000E+00  5.917476E-04
 3.650000E+00 -4.150000E+00  6.872852E-04
 3.650000E+00 -4.100000E+00  7.935866E-04
 3.650000E+00 -4.050000E+00  9.110755E-04
 3.650000E+00 -4.000000E+00  1.040081E-03
 3.650000E+00 -3.950000E+00  1.180824E-03
 3.650000E+00 -3.900000E+00  1.333403E-03
 3.650000E+00 -3.850000E+00  1.497782E-03
 3.650000E+00 -3.800000E+00  1.673791E-03
 3.650000E+00 -3.750000E+00  1.861120E-03
 3.650000E+00 -3.700000E+00  2.059326E-03
 3.650000E+00 -3.650000E+00  2.267848E-03
 3.650000E+00 -3.600000E+00  2.486020E-03
 3.650000E+00 -3.550000E+00  2.713087E-03
 3.650000E+00 -3.500000E+00  2.948223E-03
 3.650000E+00 -3.450000E+00  3.190550E-03
 3.650000E+00 -3.400000E+00  3.439150E-03
 3.650000E+00 -3.350000E+00  3.693083E-03
 3.650000E+00 -3.300000E+00  3.951400E-03
 3.650000E+00 -3.250000E+00  4.213157E-03
 3.650000E+00 -3.200000E+00  4.477433E-03
 3.650000E+00 -3.150000E+00  4.743339E-03
 3.650000E+00 -3.100000E+00  5.010032E-03
 3.650000E+00 -3.050000E+00  5.276719E-03
 3.650000E+00 -3.000000E+00  5.542668E-03
 3.650000E+00 -2.950000E+00  5.807201E-03
 3.650000E+00 -2.900000E+00  6.069700E-03
 3.650000E+00 -2.850000E+00  6.329603E-03
 3.650000E+00 -2.800000E+00  6.586405E-03
 3.650000E+00 -2.750000E+00  6.839662E-03
 3.650000E+00 -2.700000E+00  7.088991E-03
 3.650000E+00 -2.650000E+00  7.334075E-03
 3.650000E+00 -2.600000E+00  7.574658E-03
 3.650000E+00 -2.550000E+00  7.810544E-03
 3.650000E+00 -2.500000E+00  8.041586E-03
 3.650000E+00 -2.450000E+00  8.267678E-03
 3.650000E+00 -2.400000E+00  8.488743E-03
 3.650000E+00 -2.350000E+00  8.704716E-03
 3.650000E+00 -2.300000E+00  8.915546E-03
 3.650000E+00 -2.250000E+00  9.121181E-03
 3.650000E+00 -2.200000E+00  9.321573E-03
 3.650000E+00 -2.150000E+00  9.516678E-03
 3.650000E+00 -2.100000E+00  9.706460E-03
 3.650000E+00 -2.050000E+00  9.890890E-03
 3.650000E+00 -2.000000E+00  1.006995E-02
 3.650000E+00 -1.950000E+00  1.024363E-02
 3.650000E+00 -1.900000E+00  1.041194E-02
 3.650000E+00 -1.850000E+00  1.057487E-02
 3.650000E+00 -1.800000E+00  1.073245E-02
 3.650000E+00 -1.750000E+00  1.088466E-02
 3.650000E+00 -1.700000E+00  1.103151E-02
 3.650000E+00 -1.650000E+00  1.117300E-02
 3.650000E+00 -1.600000E+00  1.130908E-02
 3.650000E+00 -1.550000E+00  1.143971E-02
 3.650000E+00 -1.500000E+00  1.156482E-02
 3.650000E+00 -1.450000E+00  1.168433E-02
 3.650000E+00 -1.400000E+00  1.179814E-02
 3.650000E+00 -1.350000E+00  1.190618E-02
 3.650000E+00 -1.300000E+00  1.200836E-02
 3.650000E+00 -1.250000E+00  1.210462E-02
 3.650000E+00 -1.200000E+00  1.219490E-02
 3.650000E+00 -1.150000E+00  1.227920E-02
 3.650000E+00 -1.100000E+00  1.235754E-02
 3.650000E+00 -1.050000E+00  1.242997E-02
 3.650000E+00 -1.000000E+00  1.249662E-02
 3.650000E+00 -9.500000E-01  1.255767E-02
 3.650000E+00 -9.000000E-01  1.261340E-02
 3.650000E+00 -8.500000E-01  1.266414E-02
 3.650000E+00 -8.000000E-01  1.271029E-02
 3.650000E+00 -7.500000E-01  1.275232E-02
 3.650000E+00 -7.000000E-01  1.279073E-02
 3.650000E+00 -6.500000E-01  1.282602E-02
 3.650000E+00 -6.000000E-01  1.285867E-02
 3.650000E+00 -5.500000E-01  1.288910E-02
 3.650000E+00 -5.000000E-01  1.291764E-02
 3.650000E+00 -4.500000E-01  1.294452E-02
 3.650000E+00 -4.000000E-01  1.296985E-02
 3.650000E+00 -3.500000E-01  1.299363E-02
 3.650000E+00 -3.000000E-01  1.301573E-02
 3.650000E+00 -2.500000E-01  1.303595E-02
 3.650000E+00 -2.000000E-01  1.305397E-02
 3.650000E+00 -1.500000E-01  1.306944E-02
 3.650000E+00 -1.000000E-01  1.308197E-02
 3.650000E+00 -5.000000E-02  1.309116E-02
 3.650000E+00  0.000000E+00  1.309662E-02
 3.650000E+00  5.000000E-02  1.309804E-02
 3.650000E+00  1.000000E-01  1.309511E-02
 3.650000E+00  1.500000E-01  1.308764E-02
 3.650000E+00  2.000000E-01  1.307548E-02
 3.650000E+00  2.500000E-01  1.305857E-02
 3.650000E+00  3.000000E-01  1.303690E-02
 3.650000E+00  3.500000E-01  1.301053E-02
 3.650000E+00  4.000000E-01  1.297956E-02
 3.650000E+00  4.500000E-01  1.294410E-02
 3.650000E+00  5.000000E-01  1.290429E-02
 3.650000E+00  5.500000E-01  1.286027E-02
 3.650000E+00  6.000000E-01  1.281215E-02
 3.650000E+00  6.500000E-01  1.276005E-02
 3.650000E+00  7.000000E-01  1.270407E-02
 3.650000E+00  7.500000E-01  1.264430E-02
 3.650000E+00  8.000000E-01  1.258084E-02
 3.650000E+00  8.500000E-01  1.251375E-02
 3.650000E+00  9.000000E-01  1.244311E-02
 3.650000E+00  9.500000E-01  1.236899E-02
 3.650000E+00  1.000000E+00  1.229142E-02
 3.650000E+00  1.050000E+00  1.221043E-02
 3.650000E+00  1.100000E+00  1.212604E-02
 3.650000E+00  1.150000E+00  1.203824E-02
 3.650000E+00  1.200000E+00  1.194699E-02
 3.650000E+00  1.250000E+00  1.185230E-02
 3.650000E+00  1.300000E+00  1.175413E-02
 3.650000E+00  1.350000E+00  1.165247E-02
 3.650000E+00  1.400000E+00  1.154730E-02
 3.650000E+00  1.450000E+00  1.143858E-02
 3.650000E+00  1.500000E+00  1.132628E-02
 3.650000E+00  1.550000E+00  1.121032E-02
 3.650000E+00  1.600000E+00  1.109066E-02
 3.650000E+00  1.650000E+00  1.096721E-02
 3.650000E+00  1.700000E+00  1.083990E-02
 3.650000E+00  1.750000E+00  1.070868E-02
 3.650000E+00  1.800000E+00  1.057347E-02
 3.650000E+00  1.850000E+00  1.043423E-02
 3.650000E+00  1.900000E+00  1.029087E-02
 3.650000E+00  1.950000E+00  1.014331E-02
 3.650000E+00  2.000000E+00  9.991448E-03
 3.650000E+00  2.050000E+00  9.835152E-03
 3.650000E+00  2.100000E+00  9.674280E-03
 3.650000E+00  2.150000E+00  9.508683E-03
 3.650000E+00  2.200000E+00  9.338212E-03
 3.650000E+00  2.250000E+00  9.162727E-03
 3.650000E+00  2.300000E+00  8.982106E-03
 3.650000E+00  2.350000E+00  8.796245E-03
 3.650000E+00  2.400000E+00  8.605065E-03
 3.650000E+00  2.450000E+00  8.408513E-03
 3.650000E+00  2.500000E+00  8.206563E-03
 3.650000E+00  2.550000E+00  7.999218E-03
 3.650000E+00  2.600000E+00  7.786514E-03
 3.650000E+00  2.650000E+00  7.568520E-03
 3.650000E+00  2.700000E+00  7.345342E-03
 3.650000E+00  2.750000E+00  7.117121E-03
 3.650000E+00  2.800000E+00  6.884040E-03
 3.650000E+00  2.850000E+00  6.646322E-03
 3.650000E+00  2.900000E+00  6.404242E-03
 3.650000E+00  2.950000E+00  6.158130E-03
 3.650000E+00  3.000000E+00  5.908374E-03
 3.650000E+00  3.050000E+00  5.655431E-03
 3.650000E+00  3.100000E+00  5.399828E-03
 3.650000E+00  3.150000E+00  5.142163E-03
 3.650000E+00  3.200000E+00  4.883103E-03
 3.650000E+00  3.250000E+00  4.623386E-03
 3.650000E+00  3.300000E+00  4.363815E-03
 3.650000E+00  3.350000E+00  4.105251E-03
 3.650000E+00  3.400000E+00  3.848608E-03
 3.650000E+00  3.450000E+00  3.594843E-03
 3.650000E+00  3.500000E+00  3.344946E-03
 3.650000E+00  3.550000E+00  3.099923E-03
 3.650000E+00  3.600000E+00  2.860786E-03
 3.650000E+00  3.650000E+00  2.628525E-03
 3.650000E+00  3.700000E+00  2.404094E-03
 3.650000E+00  3.750000E+00  2.188388E-03
 3.650000E+00  3.800000E+00  1.982224E-03
 3.650000E+00  3.850000E+00  1.786322E-03
 3.650000E+00  3.900000E+00  1.601287E-03
 3.650000E+00  3.950000E+00  1.427603E-03
 3.650000E+00  4.000000E+00  1.265619E-03
 3.650000E+00  4.050000E+00  1.115546E-03
 3.650000E+00  4.100000E+00  9.774560E-04
 3.650000E+00  4.150000E+00  8.512828E-04
 3.650000E+00  4.200000E+00  7.368270E-04
 3.650000E+00  4.250000E+00  6.337637E-04
 3.650000E+00  4.300000E+00  5.416536E-04
 3.650000E+00  4.350000E+00  4.599579E-04
 3.650000E+00  4.400000E+00  3.880542E-04
 3.650000E+00  4.450000E+00  3.252566E-04
 3.650000E+00  4.500000E+00  2.708347E-04
 3.650000E+00  4.550000E+00  2.240344E-04
 3.650000E+00  4.600000E+00  1.840963E-04
 3.650000E+00  4.650000E+00  1.502732E-04
 3.650000E+00  4.700000E+00  1.218451E-04
 3.650000E+00  4.750000E+00  9.813080E-05
 3.650000E+00  4.800000E+00  7.849683E-05
 3.650000E+00  4.850000E+00  6.236313E-05
 3.650000E+00  4.900000E+00  4.920581E-05
 3.650000E+00  4.950000E+00  3.855760E-05
 3.650000E+00  5.000000E+00  3.000638E-05
 3.650000E+00  5.050000E+00  2.319252E-05
 3.650000E+00  5.100000E+00  1.780541E-05
 3.650000E+00  5.150000E+00  1.357940E-05
 3.650000E+00  5.200000E+00  1.028971E-05
 3.650000E+00  5.250000E+00  7.748032E-06
 3.650000E+00  5.300000E+00  5.798402E-06
 3.650000E+00  5.350000E+00  4.313064E-06
 3.650000E+00  5.400000E+00  3.188629E-06
 3.650000E+00  5.450000E+00  2.342448E-06
 3.650000E+00  5.500000E+00  1.709265E-06
 3.650000E+00  5.550000E+00  1.238151E-06
 3.650000E+00  5.600000E+00  8.897497E-07
 3.650000E+00  5.650000E+00  6.338709E-07
 3.650000E+00  5.700000E+00  4.474512E-07
 3.650000E+00  5.750000E+00  3.128934E-07
 3.650000E+00  5.800000E+00  2.167692E-07
 3.650000E+00  5.850000E+00  1.488402E-07
 3.650000E+00  5.900000E+00  1.013333E-07
 3.650000E+00  5.950000E+00  6.840378E-08
 3.650000E+00  6.000000E+00  4.572388E-08
 3.650000E+00  6.050000E+00  3.015372E-08
 3.650000E+00  6.100000E+00  1.946911E-08
 3.650000E+00  6.150000E+00  1.213469E-08
 3.650000E+00  6.200000E+00  7.118460E-09
 3.650000E+00  6.250000E+00  3.745396E-09
 3.650000E+00  6.300000E+00  1.587452E-09
 3.650000E+00  6.350000E+00  3.855999E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  3.811597E-10
 3.700000E+00 -6.300000E+00  1.553144E-09
 3.700000E+00 -6.250000E+00  3.605120E-09
 3.700000E+00 -6.200000E+00  6.706474E-09
 3.700000E+00 -6.150000E+00  1.114489E-08
 3.700000E+00 -6.100000E+00  1.738029E-08
 3.700000E+00 -6.050000E+00  2.611260E-08
 3.700000E+00 -6.000000E+00  3.836240E-08
 3.700000E+00 -5.950000E+00  5.556753E-08
 3.700000E+00 -5.900000E+00  7.970346E-08
 3.700000E+00 -5.850000E+00  1.134424E-07
 3.700000E+00 -5.800000E+00  1.603715E-07
 3.700000E+00 -5.750000E+00  2.252942E-07
 3.700000E+00 -5.700000E+00  3.146401E-07
 3.700000E+00 -5.650000E+00  4.370008E-07
 3.700000E+00 -5.600000E+00  6.038061E-07
 3.700000E+00 -5.550000E+00  8.301443E-07
 3.700000E+00 -5.500000E+00  1.135732E-06
 3.700000E+00 -5.450000E+00  1.546051E-06
 3.700000E+00 -5.400000E+00  2.093689E-06
 3.700000E+00 -5.350000E+00  2.819952E-06
 3.700000E+00 -5.300000E+00  3.776824E-06
 3.700000E+00 -5.250000E+00  5.029328E-06
 3.700000E+00 -5.200000E+00  6.658289E-06
 3.700000E+00 -5.150000E+00  8.763419E-06
 3.700000E+00 -5.100000E+00  1.146659E-05
 3.700000E+00 -5.050000E+00  1.491511E-05
 3.700000E+00 -5.000000E+00  1.928499E-05
 3.700000E+00 -4.950000E+00  2.478412E-05
 3.700000E+00 -4.900000E+00  3.165559E-05
 3.700000E+00 -4.850000E+00  4.018128E-05
 3.700000E+00 -4.800000E+00  5.068564E-05
 3.700000E+00 -4.750000E+00  6.353951E-05
 3.700000E+00 -4.700000E+00  7.916335E-05
 3.700000E+00 -4.650000E+00  9.802905E-05
 3.700000E+00 -4.600000E+00  1.206596E-04
 3.700000E+00 -4.550000E+00  1.476259E-04
 3.700000E+00 -4.500000E+00  1.795407E-04
 3.700000E+00 -4.450000E+00  2.170501E-04
 3.700000E+00 -4.400000E+00  2.608224E-04
 3.700000E+00 -4.350000E+00  3.115371E-04
 3.700000E+00 -4.300000E+00  3.698723E-04
 3.700000E+00 -4.250000E+00  4.364933E-04
 3.700000E+00 -4.200000E+00  5.120408E-04
 3.700000E+00 -4.150000E+00  5.971190E-04
 3.700000E+00 -4.100000E+00  6.922827E-04
 3.700000E+00 -4.050000E+00  7.980228E-04
 3.700000E+00 -4.000000E+00  9.147511E-04
 3.700000E+00 -3.950000E+00  1.042783E-03
 3.700000E+00 -3.900000E+00  1.182325E-03
 3.700000E+00 -3.850000E+00  1.333458E-03
 3.700000E+00 -3.800000E+00  1.496131E-03
 3.700000E+00 -3.750000E+00  1.670161E-03
 3.700000E+00 -3.700000E+00  1.855233E-03
 3.700000E+00 -3.650000E+00  2.050909E-03
 3.700000E+00 -3.600000E+00  2.256645E-03
 3.700000E+00 -3.550000E+00  2.471797E-03
 3.700000E+00 -3.500000E+00  2.695641E-03
 3.700000E+00 -3.450000E+00  2.927386E-03
 3.700000E+00 -3.400000E+00  3.166185E-03
 3.700000E+00 -3.350000E+00  3.411149E-03
 3.700000E+00 -3.300000E+00  3.661364E-03
 3.700000E+00 -3.250000E+00  3.915901E-03
 3.700000E+00 -3.200000E+00  4.173836E-03
 3.700000E+00 -3.150000E+00  4.434265E-03
 3.700000E+00 -3.100000E+00  4.696317E-03
 3.700000E+00 -3.050000E+00  4.959163E-03
 3.700000E+00 -3.000000E+00  5.222025E-03
 3.700000E+00 -2.950000E+00  5.484177E-03
 3.700000E+00 -2.900000E+00  5.744951E-03
 3.700000E+00 -2.850000E+00  6.003734E-03
 3.700000E+00 -2.800000E+00  6.259968E-03
 3.700000E+00 -2.750000E+00  6.513161E-03
 3.700000E+00 -2.700000E+00  6.762880E-03
 3.700000E+00 -2.650000E+00  7.008758E-03
 3.700000E+00 -2.600000E+00  7.250493E-03
 3.700000E+00 -2.550000E+00  7.487841E-03
 3.700000E+00 -2.500000E+00  7.720610E-03
 3.700000E+00 -2.450000E+00  7.948647E-03
 3.700000E+00 -2.400000E+00  8.171831E-03
 3.700000E+00 -2.350000E+00  8.390058E-03
 3.700000E+00 -2.300000E+00  8.603236E-03
 3.700000E+00 -2.250000E+00  8.811283E-03
 3.700000E+00 -2.200000E+00  9.014122E-03
 3.700000E+00 -2.150000E+00  9.211690E-03
 3.700000E+00 -2.100000E+00  9.403935E-03
 3.700000E+00 -2.050000E+00  9.590820E-03
 3.700000E+00 -2.000000E+00  9.772325E-03
 3.700000E+00 -1.950000E+00  9.948443E-03
 3.700000E+00 -1.900000E+00  1.011918E-02
 3.700000E+00 -1.850000E+00  1.028453E-02
 3.700000E+00 -1.800000E+00  1.044453E-02
 3.700000E+00 -1.750000E+00  1.059919E-02
 3.700000E+00 -1.700000E+00  1.074851E-02
 3.700000E+00 -1.650000E+00  1.089248E-02
 3.700000E+00 -1.600000E+00  1.103110E-02
 3.700000E+00 -1.550000E+00  1.116433E-02
 3.700000E+00 -1.500000E+00  1.129213E-02
 3.700000E+00 -1.450000E+00  1.141442E-02
 3.700000E+00 -1.400000E+00  1.153115E-02
 3.700000E+00 -1.350000E+00  1.164226E-02
 3.700000E+00 -1.300000E+00  1.174769E-02
 3.700000E+00 -1.250000E+00  1.184740E-02
 3.700000E+00 -1.200000E+00  1.194138E-02
 3.700000E+00 -1.150000E+00  1.202962E-02
 3.700000E+00 -1.100000E+00  1.211214E-02
 3.700000E+00 -1.050000E+00  1.218901E-02
 3.700000E+00 -1.000000E+00  1.226033E-02
 3.700000E+00 -9.500000E-01  1.232624E-02
 3.700000E+00 -9.000000E-01  1.238695E-02
 3.700000E+00 -8.500000E-01  1.244271E-02
 3.700000E+00 -8.000000E-01  1.249380E-02
 3.700000E+00 -7.500000E-01  1.254057E-02
 3.700000E+00 -7.000000E-01  1.258336E-02
 3.700000E+00 -6.500000E-01  1.262253E-02
 3.700000E+00 -6.000000E-01  1.265842E-02
 3.700000E+00 -5.500000E-01  1.269134E-02
 3.700000E+00 -5.000000E-01  1.272151E-02
 3.700000E+00 -4.500000E-01  1.274913E-02
 3.700000E+00 -4.000000E-01  1.277428E-02
 3.700000E+00 -3.500000E-01  1.279699E-02
 3.700000E+00 -3.000000E-01  1.281721E-02
 3.700000E+00 -2.500000E-01  1.283480E-02
 3.700000E+00 -2.000000E-01  1.284959E-02
 3.700000E+00 -1.500000E-01  1.286135E-02
 3.700000E+00 -1.000000E-01  1.286982E-02
 3.700000E+00 -5.000000E-02  1.287474E-02
 3.700000E+00  0.000000E+00  1.287585E-02
 3.700000E+00  5.000000E-02  1.287291E-02
 3.700000E+00  1.000000E-01  1.286574E-02
 3.700000E+00  1.500000E-01  1.285418E-02
 3.700000E+00  2.000000E-01  1.283814E-02
 3.700000E+00  2.500000E-01  1.281759E-02
 3.700000E+00  3.000000E-01  1.279254E-02
 3.700000E+00  3.500000E-01  1.276303E-02
 3.700000E+00  4.000000E-01  1.272916E-02
 3.700000E+00  4.500000E-01  1.269103E-02
 3.700000E+00  5.000000E-01  1.264875E-02
 3.700000E+00  5.500000E-01  1.260243E-02
 3.700000E+00  6.000000E-01  1.255216E-02
 3.700000E+00  6.500000E-01  1.249803E-02
 3.700000E+00  7.000000E-01  1.244013E-02
 3.700000E+00  7.500000E-01  1.237853E-02
 3.700000E+00  8.000000E-01  1.231328E-02
 3.700000E+00  8.500000E-01  1.224447E-02
 3.700000E+00  9.000000E-01  1.217216E-02
 3.700000E+00  9.500000E-01  1.209638E-02
 3.700000E+00  1.000000E+00  1.201719E-02
 3.700000E+00  1.050000E+00  1.193460E-02
 3.700000E+00  1.100000E+00  1.184861E-02
 3.700000E+00  1.150000E+00  1.175921E-02
 3.700000E+00  1.200000E+00  1.166636E-02
 3.700000E+00  1.250000E+00  1.157005E-02
 3.700000E+00  1.300000E+00  1.147024E-02
 3.700000E+00  1.350000E+00  1.136691E-02
 3.700000E+00  1.400000E+00  1.126003E-02
 3.700000E+00  1.450000E+00  1.114955E-02
 3.700000E+00  1.500000E+00  1.103544E-02
 3.700000E+00  1.550000E+00  1.091761E-02
 3.700000E+00  1.600000E+00  1.079601E-02
 3.700000E+00  1.650000E+00  1.067056E-02
 3.700000E+00  1.700000E+00  1.054119E-02
 3.700000E+00  1.750000E+00  1.040784E-02
 3.700000E+00  1.800000E+00  1.027046E-02
 3.700000E+00  1.850000E+00  1.012899E-02
 3.700000E+00  1.900000E+00  9.983377E-03
 3.700000E+00  1.950000E+00  9.833542E-03
 3.700000E+00  2.000000E+00  9.679391E-03
 3.700000E+00  2.050000E+00  9.520812E-03
 3.700000E+00  2.100000E+00  9.357676E-03
 3.700000E+00  2.150000E+00  9.189846E-03
 3.700000E+00  2.200000E+00  9.017188E-03
 3.700000E+00  2.250000E+00  8.839576E-03
 3.700000E+00  2.300000E+00  8.656905E-03
 3.700000E+00  2.350000E+00  8.469089E-03
 3.700000E+00  2.400000E+00  8.276069E-03
 3.700000E+00  2.450000E+00  8.077817E-03
 3.700000E+00  2.500000E+00  7.874332E-03
 3.700000E+00  2.550000E+00  7.665648E-03
 3.700000E+00  2.600000E+00  7.451834E-03
 3.700000E+00  2.650000E+00  7.232994E-03
 3.700000E+00  2.700000E+00  7.009273E-03
 3.700000E+00  2.750000E+00  6.780854E-03
 3.700000E+00  2.800000E+00  6.547965E-03
 3.700000E+00  2.850000E+00  6.310878E-03
 3.700000E+00  2.900000E+00  6.069917E-03
 3.700000E+00  2.950000E+00  5.825462E-03
 3.700000E+00  3.000000E+00  5.577954E-03
 3.700000E+00  3.050000E+00  5.327900E-03
 3.700000E+00  3.100000E+00  5.075874E-03
 3.700000E+00  3.150000E+00  4.822517E-03
 3.700000E+00  3.200000E+00  4.568534E-03
 3.700000E+00  3.250000E+00  4.314694E-03
 3.700000E+00  3.300000E+00  4.061821E-03
 3.700000E+00  3.350000E+00  3.810788E-03
 3.700000E+00  3.400000E+00  3.562508E-03
 3.700000E+00  3.450000E+00  3.317928E-03
 3.700000E+00  3.500000E+00  3.078008E-03
 3.700000E+00  3.550000E+00  2.843715E-03
 3.700000E+00  3.600000E+00  2.615999E-03
 3.700000E+00  3.650000E+00  2.395779E-03
 3.700000E+00  3.700000E+00  2.183917E-03
 3.700000E+00  3.750000E+00  1.981207E-03
 3.700000E+00  3.800000E+00  1.788350E-03
 3.700000E+00  3.850000E+00  1.605944E-03
 3.700000E+00  3.900000E+00  1.434467E-03
 3.700000E+00  3.950000E+00  1.274273E-03
 3.700000E+00  4.000000E+00  1.125584E-03
 3.700000E+00  4.050000E+00  9.884917E-04
 3.700000E+00  4.100000E+00  8.629534E-04
 3.700000E+00  4.150000E+00  7.488010E-04
 3.700000E+00  4.200000E+00  6.457472E-04
 3.700000E+00  4.250000E+00  5.533944E-04
 3.700000E+00  4.300000E+00  4.712486E-04
 3.700000E+00  4.350000E+00  3.987331E-04
 3.700000E+00  4.400000E+00  3.352061E-04
 3.700000E+00  4.450000E+00  2.799784E-04
 3.700000E+00  4.500000E+00  2.323323E-04
 3.700000E+00  4.550000E+00  1.915391E-04
 3.700000E+00  4.600000E+00  1.568767E-04
 3.700000E+00  4.650000E+00  1.276438E-04
 3.700000E+00  4.700000E+00  1.031726E-04
 3.700000E+00  4.750000E+00  8.283833E-05
 3.700000E+00  4.800000E+00  6.606565E-05
 3.700000E+00  4.850000E+00  5.233263E-05
 3.700000E+00  4.900000E+00  4.117192E-05
 3.700000E+00  4.950000E+00  3.216993E-05
 3.700000E+00  5.000000E+00  2.496450E-05
 3.700000E+00  5.050000E+00  1.924162E-05
 3.700000E+00  5.100000E+00  1.473160E-05
 3.700000E+00  5.150000E+00  1.120499E-05
 3.700000E+00  5.200000E+00  8.468510E-06
 3.700000E+00  5.250000E+00  6.360968E-06
 3.700000E+00  5.300000E+00  4.749377E-06
 3.700000E+00  5.350000E+00  3.525264E-06
 3.700000E+00  5.400000E+00  2.601205E-06
 3.700000E+00  5.450000E+00  1.907614E-06
 3.700000E+00  5.500000E+00  1.389795E-06
 3.700000E+00  5.550000E+00  1.005259E-06
 3.700000E+00  5.600000E+00  7.213336E-07
 3.700000E+00  5.650000E+00  5.130791E-07
 3.700000E+00  5.700000E+00  3.615315E-07
 3.700000E+00  5.750000E+00  2.522779E-07
 3.700000E+00  5.800000E+00  1.743491E-07
 3.700000E+00  5.850000E+00  1.193914E-07
 3.700000E+00  5.900000E+00  8.106123E-08
 3.700000E+00  5.950000E+00  5.458317E-08
 3.700000E+00  6.000000E+00  3.641711E-08
 3.700000E+00  6.050000E+00  2.399356E-08
 3.700000E+00  6.100000E+00  1.549454E-08
 3.700000E+00  6.150000E+00  9.669664E-09
 3.700000E+00  6.200000E+00  5.684213E-09
 3.700000E+00  6.250000E+00  2.998052E-09
 3.700000E+00  6.300000E+00  1.273573E-09
 3.700000E+00  6.350000E+00  3.098515E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  2.928590E-10
 3.750000E+00 -6.300000E+00  1.193951E-09
 3.750000E+00 -6.250000E+00  2.774393E-09
 3.750000E+00 -6.200000E+00  5.170989E-09
 3.750000E+00 -6.150000E+00  8.618152E-09
 3.750000E+00 -6.100000E+00  1.349183E-08
 3.750000E+00 -6.050000E+00  2.036268E-08
 3.750000E+00 -6.000000E+00  3.005741E-08
 3.750000E+00 -5.950000E+00  4.373063E-08
 3.750000E+00 -5.900000E+00  6.295519E-08
 3.750000E+00 -5.850000E+00  8.984502E-08
 3.750000E+00 -5.800000E+00  1.272300E-07
 3.750000E+00 -5.750000E+00  1.789045E-07
 3.750000E+00 -5.700000E+00  2.499707E-07
 3.750000E+00 -5.650000E+00  3.472903E-07
 3.750000E+00 -5.600000E+00  4.800531E-07
 3.750000E+00 -5.550000E+00  6.604617E-07
 3.750000E+00 -5.500000E+00  9.045370E-07
 3.750000E+00 -5.450000E+00  1.233058E-06
 3.750000E+00 -5.400000E+00  1.672674E-06
 3.750000E+00 -5.350000E+00  2.257259E-06
 3.750000E+00 -5.300000E+00  3.029573E-06
 3.750000E+00 -5.250000E+00  4.043291E-06
 3.750000E+00 -5.200000E+00  5.365415E-06
 3.750000E+00 -5.150000E+00  7.078973E-06
 3.750000E+00 -5.100000E+00  9.285926E-06
 3.750000E+00 -5.050000E+00  1.211013E-05
 3.750000E+00 -5.000000E+00  1.570031E-05
 3.750000E+00 -4.950000E+00  2.023313E-05
 3.750000E+00 -4.900000E+00  2.591645E-05
 3.750000E+00 -4.850000E+00  3.299300E-05
 3.750000E+00 -4.800000E+00  4.174430E-05
 3.750000E+00 -4.750000E+00  5.249478E-05
 3.750000E+00 -4.700000E+00  6.561539E-05
 3.750000E+00 -4.650000E+00  8.152600E-05
 3.750000E+00 -4.600000E+00  1.006960E-04
 3.750000E+00 -4.550000E+00  1.236424E-04
 3.750000E+00 -4.500000E+00  1.509257E-04
 3.750000E+00 -4.450000E+00  1.831430E-04
 3.750000E+00 -4.400000E+00  2.209200E-04
 3.750000E+00 -4.350000E+00  2.649019E-04
 3.750000E+00 -4.300000E+00  3.157432E-04
 3.750000E+00 -4.250000E+00  3.740986E-04
 3.750000E+00 -4.200000E+00  4.406124E-04
 3.750000E+00 -4.150000E+00  5.159074E-04
 3.750000E+00 -4.100000E+00  6.005729E-04
 3.750000E+00 -4.050000E+00  6.951499E-04
 3.750000E+00 -4.000000E+00  8.001151E-04
 3.750000E+00 -3.950000E+00  9.158639E-04
 3.750000E+00 -3.900000E+00  1.042693E-03
 3.750000E+00 -3.850000E+00  1.180789E-03
 3.750000E+00 -3.800000E+00  1.330214E-03
 3.750000E+00 -3.750000E+00  1.490905E-03
 3.750000E+00 -3.700000E+00  1.662672E-03
 3.750000E+00 -3.650000E+00  1.845206E-03
 3.750000E+00 -3.600000E+00  2.038085E-03
 3.750000E+00 -3.550000E+00  2.240789E-03
 3.750000E+00 -3.500000E+00  2.452704E-03
 3.750000E+00 -3.450000E+00  2.673138E-03
 3.750000E+00 -3.400000E+00  2.901327E-03
 3.750000E+00 -3.350000E+00  3.136449E-03
 3.750000E+00 -3.300000E+00  3.377636E-03
 3.750000E+00 -3.250000E+00  3.623991E-03
 3.750000E+00 -3.200000E+00  3.874602E-03
 3.750000E+00 -3.150000E+00  4.128563E-03
 3.750000E+00 -3.100000E+00  4.384990E-03
 3.750000E+00 -3.050000E+00  4.643028E-03
 3.750000E+00 -3.000000E+00  4.901867E-03
 3.750000E+00 -2.950000E+00  5.160744E-03
 3.750000E+00 -2.900000E+00  5.418946E-03
 3.750000E+00 -2.850000E+00  5.675817E-03
 3.750000E+00 -2.800000E+00  5.930754E-03
 3.750000E+00 -2.750000E+00  6.183213E-03
 3.750000E+00 -2.700000E+00  6.432717E-03
 3.750000E+00 -2.650000E+00  6.678848E-03
 3.750000E+00 -2.600000E+00  6.921254E-03
 3.750000E+00 -2.550000E+00  7.159642E-03
 3.750000E+00 -2.500000E+00  7.393768E-03
 3.750000E+00 -2.450000E+00  7.623429E-03
 3.750000E+00 -2.400000E+00  7.848453E-03
 3.750000E+00 -2.350000E+00  8.068690E-03
 3.750000E+00 -2.300000E+00  8.284003E-03
 3.750000E+00 -2.250000E+00  8.494274E-03
 3.750000E+00 -2.200000E+00  8.699394E-03
 3.750000E+00 -2.150000E+00  8.899277E-03
 3.750000E+00 -2.100000E+00  9.093852E-03
 3.750000E+00 -2.050000E+00  9.283074E-03
 3.750000E+00 -2.000000E+00  9.466917E-03
 3.750000E+00 -1.950000E+00  9.645371E-03
 3.750000E+00 -1.900000E+00  9.818441E-03
 3.750000E+00 -1.850000E+00  9.986140E-03
 3.750000E+00 -1.800000E+00  1.014848E-02
 3.750000E+00 -1.750000E+00  1.030549E-02
 3.750000E+00 -1.700000E+00  1.045717E-02
 3.750000E+00 -1.650000E+00  1.060353E-02
 3.750000E+00 -1.600000E+00  1.074455E-02
 3.750000E+00 -1.550000E+00  1.088021E-02
 3.750000E+00 -1.500000E+00  1.101047E-02
 3.750000E+00 -1.450000E+00  1.113530E-02
 3.750000E+00 -1.400000E+00  1.125464E-02
 3.750000E+00 -1.350000E+00  1.136845E-02
 3.750000E+00 -1.300000E+00  1.147670E-02
 3.750000E+00 -1.250000E+00  1.157937E-02
 3.750000E+00 -1.200000E+00  1.167645E-02
 3.750000E+00 -1.150000E+00  1.176796E-02
 3.750000E+00 -1.100000E+00  1.185391E-02
 3.750000E+00 -1.050000E+00  1.193438E-02
 3.750000E+00 -1.000000E+00  1.200944E-02
 3.750000E+00 -9.500000E-01  1.207920E-02
 3.750000E+00 -9.000000E-01  1.214383E-02
 3.750000E+00 -8.500000E-01  1.220351E-02
 3.750000E+00 -8.000000E-01  1.225844E-02
 3.750000E+00 -7.500000E-01  1.230887E-02
 3.750000E+00 -7.000000E-01  1.235505E-02
 3.750000E+00 -6.500000E-01  1.239722E-02
 3.750000E+00 -6.000000E-01  1.243564E-02
 3.750000E+00 -5.500000E-01  1.247051E-02
 3.750000E+00 -5.000000E-01  1.250202E-02
 3.750000E+00 -4.500000E-01  1.253031E-02
 3.750000E+00 -4.000000E-01  1.255546E-02
 3.750000E+00 -3.500000E-01  1.257752E-02
 3.750000E+00 -3.000000E-01  1.259647E-02
 3.750000E+00 -2.500000E-01  1.261225E-02
 3.750000E+00 -2.000000E-01  1.262475E-02
 3.750000E+00 -1.500000E-01  1.263385E-02
 3.750000E+00 -1.000000E-01  1.263938E-02
 3.750000E+00 -5.000000E-02  1.264116E-02
 3.750000E+00  0.000000E+00  1.263902E-02
 3.750000E+00  5.000000E-02  1.263282E-02
 3.750000E+00  1.000000E-01  1.262241E-02
 3.750000E+00  1.500000E-01  1.260771E-02
 3.750000E+00  2.000000E-01  1.258865E-02
 3.750000E+00  2.500000E-01  1.256523E-02
 3.750000E+00  3.000000E-01  1.253746E-02
 3.750000E+00  3.500000E-01  1.250541E-02
 3.750000E+00  4.000000E-01  1.246916E-02
 3.750000E+00  4.500000E-01  1.242878E-02
 3.750000E+00  5.000000E-01  1.238439E-02
 3.750000E+00  5.500000E-01  1.233607E-02
 3.750000E+00  6.000000E-01  1.228390E-02
 3.750000E+00  6.500000E-01  1.222796E-02
 3.750000E+00  7.000000E-01  1.216829E-02
 3.750000E+00  7.500000E-01  1.210497E-02
 3.750000E+00  8.000000E-01  1.203804E-02
 3.750000E+00  8.500000E-01  1.196757E-02
 3.750000E+00  9.000000E-01  1.189362E-02
 3.750000E+00  9.500000E-01  1.181622E-02
 3.750000E+00  1.000000E+00  1.173541E-02
 3.750000E+00  1.050000E+00  1.165120E-02
 3.750000E+00  1.100000E+00  1.156359E-02
 3.750000E+00  1.150000E+00  1.147255E-02
 3.750000E+00  1.200000E+00  1.137806E-02
 3.750000E+00  1.250000E+00  1.128008E-02
 3.750000E+00  1.300000E+00  1.117858E-02
 3.750000E+00  1.350000E+00  1.107353E-02
 3.750000E+00  1.400000E+00  1.096488E-02
 3.750000E+00  1.450000E+00  1.085259E-02
 3.750000E+00  1.500000E+00  1.073661E-02
 3.750000E+00  1.550000E+00  1.061686E-02
 3.750000E+00  1.600000E+00  1.049328E-02
 3.750000E+00  1.650000E+00  1.036579E-02
 3.750000E+00  1.700000E+00  1.023433E-02
 3.750000E+00  1.750000E+00  1.009884E-02
 3.750000E+00  1.800000E+00  9.959262E-03
 3.750000E+00  1.850000E+00  9.815564E-03
 3.750000E+00  1.900000E+00  9.667695E-03
 3.750000E+00  1.950000E+00  9.515592E-03
 3.750000E+00  2.000000E+00  9.359177E-03
 3.750000E+00  2.050000E+00  9.198351E-03
 3.750000E+00  2.100000E+00  9.033003E-03
 3.750000E+00  2.150000E+00  8.863013E-03
 3.750000E+00  2.200000E+00  8.688262E-03
 3.750000E+00  2.250000E+00  8.508646E-03
 3.750000E+00  2.300000E+00  8.324077E-03
 3.750000E+00  2.350000E+00  8.134491E-03
 3.750000E+00  2.400000E+00  7.939854E-03
 3.750000E+00  2.450000E+00  7.740162E-03
 3.750000E+00  2.500000E+00  7.535445E-03
 3.750000E+00  2.550000E+00  7.325768E-03
 3.750000E+00  2.600000E+00  7.111235E-03
 3.750000E+00  2.650000E+00  6.891989E-03
 3.750000E+00  2.700000E+00  6.668217E-03
 3.750000E+00  2.750000E+00  6.440145E-03
 3.750000E+00  2.800000E+00  6.208047E-03
 3.750000E+00  2.850000E+00  5.972242E-03
 3.750000E+00  2.900000E+00  5.733103E-03
 3.750000E+00  2.950000E+00  5.491058E-03
 3.750000E+00  3.000000E+00  5.246595E-03
 3.750000E+00  3.050000E+00  5.000265E-03
 3.750000E+00  3.100000E+00  4.752683E-03
 3.750000E+00  3.150000E+00  4.504527E-03
 3.750000E+00  3.200000E+00  4.256531E-03
 3.750000E+00  3.250000E+00  4.009484E-03
 3.750000E+00  3.300000E+00  3.764221E-03
 3.750000E+00  3.350000E+00  3.521616E-03
 3.750000E+00  3.400000E+00  3.282569E-03
 3.750000E+00  3.450000E+00  3.048000E-03
 3.750000E+00  3.500000E+00  2.818830E-03
 3.750000E+00  3.550000E+00  2.595968E-03
 3.750000E+00  3.600000E+00  2.380292E-03
 3.750000E+00  3.650000E+00  2.172636E-03
 3.750000E+00  3.700000E+00  1.973762E-03
 3.750000E+00  3.750000E+00  1.784354E-03
 3.750000E+00  3.800000E+00  1.604993E-03
 3.750000E+00  3.850000E+00  1.436153E-03
 3.750000E+00  3.900000E+00  1.278186E-03
 3.750000E+00  3.950000E+00  1.131323E-03
 3.750000E+00  4.000000E+00  9.956661E-04
 3.750000E+00  4.050000E+00  8.711929E-04
 3.750000E+00  4.100000E+00  7.577606E-04
 3.750000E+00  4.150000E+00  6.551126E-04
 3.750000E+00  4.200000E+00  5.628874E-04
 3.750000E+00  4.250000E+00  4.806307E-04
 3.750000E+00  4.300000E+00  4.078083E-04
 3.750000E+00  4.350000E+00  3.438212E-04
 3.750000E+00  4.400000E+00  2.880220E-04
 3.750000E+00  4.450000E+00  2.397313E-04
 3.750000E+00  4.500000E+00  1.982544E-04
 3.750000E+00  4.550000E+00  1.628973E-04
 3.750000E+00  4.600000E+00  1.329814E-04
 3.750000E+00  4.650000E+00  1.078556E-04
 3.750000E+00  4.700000E+00  8.690644E-05
 3.750000E+00  4.750000E+00  6.956582E-05
 3.750000E+00  4.800000E+00  5.531544E-05
 3.750000E+00  4.850000E+00  4.368917E-05
 3.750000E+00  4.900000E+00  3.427302E-05
 3.750000E+00  4.950000E+00  2.670337E-05
 3.750000E+00  5.000000E+00  2.066403E-05
 3.750000E+00  5.050000E+00  1.588257E-05
 3.750000E+00  5.100000E+00  1.212633E-05
 3.750000E+00  5.150000E+00  9.198378E-06
 3.750000E+00  5.200000E+00  6.933561E-06
 3.750000E+00  5.250000E+00  5.194732E-06
 3.750000E+00  5.300000E+00  3.869201E-06
 3.750000E+00  5.350000E+00  2.865412E-06
 3.750000E+00  5.400000E+00  2.109869E-06
 3.750000E+00  5.450000E+00  1.544305E-06
 3.750000E+00  5.500000E+00  1.123109E-06
 3.750000E+00  5.550000E+00  8.110026E-07
 3.750000E+00  5.600000E+00  5.809810E-07
 3.750000E+00  5.650000E+00  4.125282E-07
 3.750000E+00  5.700000E+00  2.901160E-07
 3.750000E+00  5.750000E+00  2.019919E-07
 3.750000E+00  5.800000E+00  1.392394E-07
 3.750000E+00  5.850000E+00  9.507994E-08
 3.750000E+00  5.900000E+00  6.436782E-08
 3.750000E+00  5.950000E+00  4.322712E-08
 3.750000E+00  6.000000E+00  2.878177E-08
 3.750000E+00  6.050000E+00  1.894336E-08
 3.750000E+00  6.100000E+00  1.223573E-08
 3.750000E+00  6.150000E+00  7.646904E-09
 3.750000E+00  6.200000E+00  4.505847E-09
 3.750000E+00  6.250000E+00  2.383212E-09
 3.750000E+00  6.300000E+00  1.015041E-09
 3.750000E+00  6.350000E+00  2.474106E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  2.196055E-10
 3.800000E+00 -6.300000E+00  8.967065E-10
 3.800000E+00 -6.250000E+00  2.089500E-09
 3.800000E+00 -6.200000E+00  3.910659E-09
 3.800000E+00 -6.150000E+00  6.553586E-09
 3.800000E+00 -6.100000E+00  1.032734E-08
 3.800000E+00 -6.050000E+00  1.569739E-08
 3.800000E+00 -6.000000E+00  2.333089E-08
 3.800000E+00 -5.950000E+00  3.414871E-08
 3.800000E+00 -5.900000E+00  4.939211E-08
 3.800000E+00 -5.850000E+00  7.071749E-08
 3.800000E+00 -5.800000E+00  1.003374E-07
 3.800000E+00 -5.750000E+00  1.412268E-07
 3.800000E+00 -5.700000E+00  1.974116E-07
 3.800000E+00 -5.650000E+00  2.743482E-07
 3.800000E+00 -5.600000E+00  3.793977E-07
 3.800000E+00 -5.550000E+00  5.223923E-07
 3.800000E+00 -5.500000E+00  7.162932E-07
 3.800000E+00 -5.450000E+00  9.779587E-07
 3.800000E+00 -5.400000E+00  1.329057E-06
 3.800000E+00 -5.350000E+00  1.797191E-06
 3.800000E+00 -5.300000E+00  2.417300E-06
 3.800000E+00 -5.250000E+00  3.233402E-06
 3.800000E+00 -5.200000E+00  4.300669E-06
 3.800000E+00 -5.150000E+00  5.687793E-06
 3.800000E+00 -5.100000E+00  7.479541E-06
 3.800000E+00 -5.050000E+00  9.779405E-06
 3.800000E+00 -5.000000E+00  1.271232E-05
 3.800000E+00 -4.950000E+00  1.642750E-05
 3.800000E+00 -4.900000E+00  2.110165E-05
 3.800000E+00 -4.850000E+00  2.694242E-05
 3.800000E+00 -4.800000E+00  3.419248E-05
 3.800000E+00 -4.750000E+00  4.313356E-05
 3.800000E+00 -4.700000E+00  5.409024E-05
 3.800000E+00 -4.650000E+00  6.743281E-05
 3.800000E+00 -4.600000E+00  8.357854E-05
 3.800000E+00 -4.550000E+00  1.029910E-04
 3.800000E+00 -4.500000E+00  1.261772E-04
 3.800000E+00 -4.450000E+00  1.536832E-04
 3.800000E+00 -4.400000E+00  1.860881E-04
 3.800000E+00 -4.350000E+00  2.239969E-04
 3.800000E+00 -4.300000E+00  2.680330E-04
 3.800000E+00 -4.250000E+00  3.188306E-04
 3.800000E+00 -4.200000E+00  3.770254E-04
 3.800000E+00 -4.150000E+00  4.432453E-04
 3.800000E+00 -4.100000E+00  5.180984E-04
 3.800000E+00 -4.050000E+00  6.021589E-04
 3.800000E+00 -4.000000E+00  6.959514E-04
 3.800000E+00 -3.950000E+00  7.999336E-04
 3.800000E+00 -3.900000E+00  9.144794E-04
 3.800000E+00 -3.850000E+00  1.039864E-03
 3.800000E+00 -3.800000E+00  1.176253E-03
 3.800000E+00 -3.750000E+00  1.323696E-03
 3.800000E+00 -3.700000E+00  1.482125E-03
 3.800000E+00 -3.650000E+00  1.651355E-03
 3.800000E+00 -3.600000E+00  1.831093E-03
 3.800000E+00 -3.550000E+00  2.020941E-03
 3.800000E+00 -3.500000E+00  2.220404E-03
 3.800000E+00 -3.450000E+00  2.428898E-03
 3.800000E+00 -3.400000E+00  2.645752E-03
 3.800000E+00 -3.350000E+00  2.870224E-03
 3.800000E+00 -3.300000E+00  3.101507E-03
 3.800000E+00 -3.250000E+00  3.338749E-03
 3.800000E+00 -3.200000E+00  3.581066E-03
 3.800000E+00 -3.150000E+00  3.827568E-03
 3.800000E+00 -3.100000E+00  4.077368E-03
 3.800000E+00 -3.050000E+00  4.329604E-03
 3.800000E+00 -3.000000E+00  4.583445E-03
 3.800000E+00 -2.950000E+00  4.838103E-03
 3.800000E+00 -2.900000E+00  5.092833E-03
 3.800000E+00 -2.850000E+00  5.346939E-03
 3.800000E+00 -2.800000E+00  5.599778E-03
 3.800000E+00 -2.750000E+00  5.850764E-03
 3.800000E+00 -2.700000E+00  6.099372E-03
 3.800000E+00 -2.650000E+00  6.345136E-03
 3.800000E+00 -2.600000E+00  6.587653E-03
 3.800000E+00 -2.550000E+00  6.826577E-03
 3.800000E+00 -2.500000E+00  7.061610E-03
 3.800000E+00 -2.450000E+00  7.292494E-03
 3.800000E+00 -2.400000E+00  7.519003E-03
 3.800000E+00 -2.350000E+00  7.740933E-03
 3.800000E+00 -2.300000E+00  7.958103E-03
 3.800000E+00 -2.250000E+00  8.170348E-03
 3.800000E+00 -2.200000E+00  8.377529E-03
 3.800000E+00 -2.150000E+00  8.579528E-03
 3.800000E+00 -2.100000E+00  8.776259E-03
 3.800000E+00 -2.050000E+00  8.967662E-03
 3.800000E+00 -2.000000E+00  9.153704E-03
 3.800000E+00 -1.950000E+00  9.334372E-03
 3.800000E+00 -1.900000E+00  9.509669E-03
 3.800000E+00 -1.850000E+00  9.679605E-03
 3.800000E+00 -1.800000E+00  9.844196E-03
 3.800000E+00 -1.750000E+00  1.000346E-02
 3.800000E+00 -1.700000E+00  1.015739E-02
 3.800000E+00 -1.650000E+00  1.030601E-02
 3.800000E+00 -1.600000E+00  1.044930E-02
 3.800000E+00 -1.550000E+00  1.058724E-02
 3.800000E+00 -1.500000E+00  1.071979E-02
 3.800000E+00 -1.450000E+00  1.084693E-02
 3.800000E+00 -1.400000E+00  1.096863E-02
 3.800000E+00 -1.350000E+00  1.108484E-02
 3.800000E+00 -1.300000E+00  1.119557E-02
 3.800000E+00 -1.250000E+00  1.130079E-02
 3.800000E+00 -1.200000E+00  1.140052E-02
 3.800000E+00 -1.150000E+00  1.149476E-02
 3.800000E+00 -1.100000E+00  1.158357E-02
 3.800000E+00 -1.050000E+00  1.166698E-02
 3.800000E+00 -1.000000E+00  1.174507E-02
 3.800000E+00 -9.500000E-01  1.181793E-02
 3.800000E+00 -9.000000E-01  1.188568E-02
 3.800000E+00 -8.500000E-01  1.194845E-02
 3.800000E+00 -8.000000E-01  1.200640E-02
 3.800000E+00 -7.500000E-01  1.205970E-02
 3.800000E+00 -7.000000E-01  1.210852E-02
 3.800000E+00 -6.500000E-01  1.215304E-02
 3.800000E+00 -6.000000E-01  1.219345E-02
 3.800000E+00 -5.500000E-01  1.222989E-02
 3.800000E+00 -5.000000E-01  1.226251E-02
 3.800000E+00 -4.500000E-01  1.229142E-02
 3.800000E+00 -4.000000E-01  1.231670E-02
 3.800000E+00 -3.500000E-01  1.233840E-02
 3.800000E+00 -3.000000E-01  1.235654E-02
 3.800000E+00 -2.500000E-01  1.237110E-02
 3.800000E+00 -2.000000E-01  1.238202E-02
 3.800000E+00 -1.500000E-01  1.238924E-02
 3.800000E+00 -1.000000E-01  1.239265E-02
 3.800000E+00 -5.000000E-02  1.239214E-02
 3.800000E+00  0.000000E+00  1.238762E-02
 3.800000E+00  5.000000E-02  1.237897E-02
 3.800000E+00  1.000000E-01  1.236612E-02
 3.800000E+00  1.500000E-01  1.234900E-02
 3.800000E+00  2.000000E-01  1.232760E-02
 3.800000E+00  2.500000E-01  1.230191E-02
 3.800000E+00  3.000000E-01  1.227198E-02
 3.800000E+00  3.500000E-01  1.223785E-02
 3.800000E+00  4.000000E-01  1.219962E-02
 3.800000E+00  4.500000E-01  1.215736E-02
 3.800000E+00  5.000000E-01  1.211116E-02
 3.800000E+00  5.500000E-01  1.206110E-02
 3.800000E+00  6.000000E-01  1.200724E-02
 3.800000E+00  6.500000E-01  1.194963E-02
 3.800000E+00  7.000000E-01  1.188834E-02
 3.800000E+00  7.500000E-01  1.182340E-02
 3.800000E+00  8.000000E-01  1.175488E-02
 3.800000E+00  8.500000E-01  1.168281E-02
 3.800000E+00  9.000000E-01  1.160726E-02
 3.800000E+00  9.500000E-01  1.152826E-02
 3.800000E+00  1.000000E+00  1.144583E-02
 3.800000E+00  1.050000E+00  1.136000E-02
 3.800000E+00  1.100000E+00  1.127075E-02
 3.800000E+00  1.150000E+00  1.117805E-02
 3.800000E+00  1.200000E+00  1.108188E-02
 3.800000E+00  1.250000E+00  1.098220E-02
 3.800000E+00  1.300000E+00  1.087896E-02
 3.800000E+00  1.350000E+00  1.077213E-02
 3.800000E+00  1.400000E+00  1.066167E-02
 3.800000E+00  1.450000E+00  1.054752E-02
 3.800000E+00  1.500000E+00  1.042963E-02
 3.800000E+00  1.550000E+00  1.030792E-02
 3.800000E+00  1.600000E+00  1.018233E-02
 3.800000E+00  1.650000E+00  1.005279E-02
 3.800000E+00  1.700000E+00  9.919220E-03
 3.800000E+00  1.750000E+00  9.781579E-03
 3.800000E+00  1.800000E+00  9.639824E-03
 3.800000E+00  1.850000E+00  9.493920E-03
 3.800000E+00  1.900000E+00  9.343829E-03
 3.800000E+00  1.950000E+00  9.189505E-03
 3.800000E+00  2.000000E+00  9.030883E-03
 3.800000E+00  2.050000E+00  8.867885E-03
 3.800000E+00  2.100000E+00  8.700417E-03
 3.800000E+00  2.150000E+00  8.528379E-03
 3.800000E+00  2.200000E+00  8.351676E-03
 3.800000E+00  2.250000E+00  8.170223E-03
 3.800000E+00  2.300000E+00  7.983956E-03
 3.800000E+00  2.350000E+00  7.792839E-03
 3.800000E+00  2.400000E+00  7.596862E-03
 3.800000E+00  2.450000E+00  7.396051E-03
 3.800000E+00  2.500000E+00  7.190467E-03
 3.800000E+00  2.550000E+00  6.980210E-03
 3.800000E+00  2.600000E+00  6.765421E-03
 3.800000E+00  2.650000E+00  6.546284E-03
 3.800000E+00  2.700000E+00  6.323027E-03
 3.800000E+00  2.750000E+00  6.095922E-03
 3.800000E+00  2.800000E+00  5.865287E-03
 3.800000E+00  2.850000E+00  5.631489E-03
 3.800000E+00  2.900000E+00  5.394944E-03
 3.800000E+00  2.950000E+00  5.156125E-03
 3.800000E+00  3.000000E+00  4.915561E-03
 3.800000E+00  3.050000E+00  4.673841E-03
 3.800000E+00  3.100000E+00  4.431612E-03
 3.800000E+00  3.150000E+00  4.189578E-03
 3.800000E+00  3.200000E+00  3.948494E-03
 3.800000E+00  3.250000E+00  3.709157E-03
 3.800000E+00  3.300000E+00  3.472403E-03
 3.800000E+00  3.350000E+00  3.239093E-03
 3.800000E+00  3.400000E+00  3.010103E-03
 3.800000E+00  3.450000E+00  2.786310E-03
 3.800000E+00  3.500000E+00  2.568584E-03
 3.800000E+00  3.550000E+00  2.357762E-03
 3.800000E+00  3.600000E+00  2.154641E-03
 3.800000E+00  3.650000E+00  1.959957E-03
 3.800000E+00  3.700000E+00  1.774368E-03
 3.800000E+00  3.750000E+00  1.598440E-03
 3.800000E+00  3.800000E+00  1.432636E-03
 3.800000E+00  3.850000E+00  1.277306E-03
 3.800000E+00  3.900000E+00  1.132681E-03
 3.800000E+00  3.950000E+00  9.988741E-04
 3.800000E+00  4.000000E+00  8.758775E-04
 3.800000E+00  4.050000E+00  7.635688E-04
 3.800000E+00  4.100000E+00  6.617166E-04
 3.800000E+00  4.150000E+00  5.699898E-04
 3.800000E+00  4.200000E+00  4.879683E-04
 3.800000E+00  4.250000E+00  4.151553E-04
 3.800000E+00  4.300000E+00  3.509917E-04
 3.800000E+00  4.350000E+00  2.948698E-04
 3.800000E+00  4.400000E+00  2.461491E-04
 3.800000E+00  4.450000E+00  2.041708E-04
 3.800000E+00  4.500000E+00  1.682724E-04
 3.800000E+00  4.550000E+00  1.378014E-04
 3.800000E+00  4.600000E+00  1.121274E-04
 3.800000E+00  4.650000E+00  9.065216E-05
 3.800000E+00  4.700000E+00  7.281767E-05
 3.800000E+00  4.750000E+00  5.811169E-05
 3.800000E+00  4.800000E+00  4.607096E-05
 3.800000E+00  4.850000E+00  3.628225E-05
 3.800000E+00  4.900000E+00  2.838133E-05
 3.800000E+00  4.950000E+00  2.205066E-05
 3.800000E+00  5.000000E+00  1.701595E-05
 3.800000E+00  5.050000E+00  1.304233E-05
 3.800000E+00  5.100000E+00  9.930357E-06
 3.800000E+00  5.150000E+00  7.512049E-06
 3.800000E+00  5.200000E+00  5.647180E-06
 3.800000E+00  5.250000E+00  4.219800E-06
 3.800000E+00  5.300000E+00  3.135014E-06
 3.800000E+00  5.350000E+00  2.316021E-06
 3.800000E+00  5.400000E+00  1.701400E-06
 3.800000E+00  5.450000E+00  1.242636E-06
 3.800000E+00  5.500000E+00  9.018940E-07
 3.800000E+00  5.550000E+00  6.500202E-07
 3.800000E+00  5.600000E+00  4.647905E-07
 3.800000E+00  5.650000E+00  3.293948E-07
 3.800000E+00  5.700000E+00  2.311691E-07
 3.800000E+00  5.750000E+00  1.605713E-07
 3.800000E+00  5.800000E+00  1.103893E-07
 3.800000E+00  5.850000E+00  7.515379E-08
 3.800000E+00  5.900000E+00  5.071807E-08
 3.800000E+00  5.950000E+00  3.395847E-08
 3.800000E+00  6.000000E+00  2.255563E-08
 3.800000E+00  6.050000E+00  1.482449E-08
 3.800000E+00  6.100000E+00  9.574468E-09
 3.800000E+00  6.150000E+00  5.991449E-09
 3.800000E+00  6.200000E+00  3.538856E-09
 3.800000E+00  6.250000E+00  1.877272E-09
 3.800000E+00  6.300000E+00  8.017972E-10
 3.800000E+00  6.350000E+00  1.958253E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  1.602916E-10
 3.850000E+00 -6.300000E+00  6.563648E-10
 3.850000E+00 -6.250000E+00  1.536795E-09
 3.850000E+00 -6.200000E+00  2.895632E-09
 3.850000E+00 -6.150000E+00  4.893424E-09
 3.850000E+00 -6.100000E+00  7.784334E-09
 3.850000E+00 -6.050000E+00  1.194645E-08
 3.850000E+00 -6.000000E+00  1.791414E-08
 3.850000E+00 -5.950000E+00  2.641465E-08
 3.850000E+00 -5.900000E+00  3.841686E-08
 3.850000E+00 -5.850000E+00  5.520476E-08
 3.850000E+00 -5.800000E+00  7.849246E-08
 3.850000E+00 -5.750000E+00  1.105967E-07
 3.850000E+00 -5.700000E+00  1.546798E-07
 3.850000E+00 -5.650000E+00  2.150670E-07
 3.850000E+00 -5.600000E+00  2.976388E-07
 3.850000E+00 -5.550000E+00  4.102912E-07
 3.850000E+00 -5.500000E+00  5.634669E-07
 3.850000E+00 -5.450000E+00  7.707717E-07
 3.850000E+00 -5.400000E+00  1.049716E-06
 3.850000E+00 -5.350000E+00  1.422644E-06
 3.850000E+00 -5.300000E+00  1.917907E-06
 3.850000E+00 -5.250000E+00  2.571354E-06
 3.850000E+00 -5.200000E+00  3.428114E-06
 3.850000E+00 -5.150000E+00  4.544654E-06
 3.850000E+00 -5.100000E+00  5.991016E-06
 3.850000E+00 -5.050000E+00  7.853169E-06
 3.850000E+00 -5.000000E+00  1.023546E-05
 3.850000E+00 -4.950000E+00  1.326323E-05
 3.850000E+00 -4.900000E+00  1.708579E-05
 3.850000E+00 -4.850000E+00  2.187977E-05
 3.850000E+00 -4.800000E+00  2.785292E-05
 3.850000E+00 -4.750000E+00  3.524809E-05
 3.850000E+00 -4.700000E+00  4.434702E-05
 3.850000E+00 -4.650000E+00  5.547337E-05
 3.850000E+00 -4.600000E+00  6.899456E-05
 3.850000E+00 -4.550000E+00  8.532208E-05
 3.850000E+00 -4.500000E+00  1.049101E-04
 3.850000E+00 -4.450000E+00  1.282528E-04
 3.850000E+00 -4.400000E+00  1.558801E-04
 3.850000E+00 -4.350000E+00  1.883529E-04
 3.850000E+00 -4.300000E+00  2.262575E-04
 3.850000E+00 -4.250000E+00  2.701993E-04
 3.850000E+00 -4.200000E+00  3.207954E-04
 3.850000E+00 -4.150000E+00  3.786663E-04
 3.850000E+00 -4.100000E+00  4.444243E-04
 3.850000E+00 -4.050000E+00  5.186615E-04
 3.850000E+00 -4.000000E+00  6.019336E-04
 3.850000E+00 -3.950000E+00  6.947442E-04
 3.850000E+00 -3.900000E+00  7.975277E-04
 3.850000E+00 -3.850000E+00  9.106352E-04
 3.850000E+00 -3.800000E+00  1.034322E-03
 3.850000E+00 -3.750000E+00  1.168740E-03
 3.850000E+00 -3.700000E+00  1.313934E-03
 3.850000E+00 -3.650000E+00  1.469841E-03
 3.850000E+00 -3.600000E+00  1.636291E-03
 3.850000E+00 -3.550000E+00  1.813012E-03
 3.850000E+00 -3.500000E+00  1.999629E-03
 3.850000E+00 -3.450000E+00  2.195670E-03
 3.850000E+00 -3.400000E+00  2.400568E-03
 3.850000E+00 -3.350000E+00  2.613669E-03
 3.850000E+00 -3.300000E+00  2.834242E-03
 3.850000E+00 -3.250000E+00  3.061492E-03
 3.850000E+00 -3.200000E+00  3.294582E-03
 3.850000E+00 -3.150000E+00  3.532650E-03
 3.850000E+00 -3.100000E+00  3.774828E-03
 3.850000E+00 -3.050000E+00  4.020259E-03
 3.850000E+00 -3.000000E+00  4.268106E-03
 3.850000E+00 -2.950000E+00  4.517568E-03
 3.850000E+00 -2.900000E+00  4.767877E-03
 3.850000E+00 -2.850000E+00  5.018311E-03
 3.850000E+00 -2.800000E+00  5.268192E-03
 3.850000E+00 -2.750000E+00  5.516894E-03
 3.850000E+00 -2.700000E+00  5.763850E-03
 3.850000E+00 -2.650000E+00  6.008546E-03
 3.850000E+00 -2.600000E+00  6.250530E-03
 3.850000E+00 -2.550000E+00  6.489400E-03
 3.850000E+00 -2.500000E+00  6.724803E-03
 3.850000E+00 -2.450000E+00  6.956425E-03
 3.850000E+00 -2.400000E+00  7.183979E-03
 3.850000E+00 -2.350000E+00  7.407209E-03
 3.850000E+00 -2.300000E+00  7.625879E-03
 3.850000E+00 -2.250000E+00  7.839783E-03
 3.850000E+00 -2.200000E+00  8.048740E-03
 3.850000E+00 -2.150000E+00  8.252605E-03
 3.850000E+00 -2.100000E+00  8.451268E-03
 3.850000E+00 -2.050000E+00  8.644656E-03
 3.850000E+00 -2.000000E+00  8.832723E-03
 3.850000E+00 -1.950000E+00  9.015451E-03
 3.850000E+00 -1.900000E+00  9.192835E-03
 3.850000E+00 -1.850000E+00  9.364883E-03
 3.850000E+00 -1.800000E+00  9.531604E-03
 3.850000E+00 -1.750000E+00  9.693005E-03
 3.850000E+00 -1.700000E+00  9.849089E-03
 3.850000E+00 -1.650000E+00  9.999851E-03
 3.850000E+00 -1.600000E+00  1.014528E-02
 3.850000E+00 -1.550000E+00  1.028535E-02
 3.850000E+00 -1.500000E+00  1.042003E-02
 3.850000E+00 -1.450000E+00  1.054930E-02
 3.850000E+00 -1.400000E+00  1.067313E-02
 3.850000E+00 -1.350000E+00  1.079150E-02
 3.850000E+00 -1.300000E+00  1.090442E-02
 3.850000E+00 -1.250000E+00  1.101187E-02
 3.850000E+00 -1.200000E+00  1.111389E-02
 3.850000E+00 -1.150000E+00  1.121048E-02
 3.850000E+00 -1.100000E+00  1.130169E-02
 3.850000E+00 -1.050000E+00  1.138755E-02
 3.850000E+00 -1.000000E+00  1.146814E-02
 3.850000E+00 -9.500000E-01  1.154352E-02
 3.850000E+00 -9.000000E-01  1.161379E-02
 3.850000E+00 -8.500000E-01  1.167904E-02
 3.850000E+00 -8.000000E-01  1.173939E-02
 3.850000E+00 -7.500000E-01  1.179496E-02
 3.850000E+00 -7.000000E-01  1.184588E-02
 3.850000E+00 -6.500000E-01  1.189228E-02
 3.850000E+00 -6.000000E-01  1.193428E-02
 3.850000E+00 -5.500000E-01  1.197200E-02
 3.850000E+00 -5.000000E-01  1.200556E-02
 3.850000E+00 -4.500000E-01  1.203505E-02
 3.850000E+00 -4.000000E-01  1.206055E-02
 3.850000E+00 -3.500000E-01  1.208211E-02
 3.850000E+00 -3.000000E-01  1.209978E-02
 3.850000E+00 -2.500000E-01  1.211354E-02
 3.850000E+00 -2.000000E-01  1.212340E-02
 3.850000E+00 -1.500000E-01  1.212931E-02
 3.850000E+00 -1.000000E-01  1.213122E-02
 3.850000E+00 -5.000000E-02  1.212908E-02
 3.850000E+00  0.000000E+00  1.212280E-02
 3.850000E+00  5.000000E-02  1.211234E-02
 3.850000E+00  1.000000E-01  1.209764E-02
 3.850000E+00  1.500000E-01  1.207868E-02
 3.850000E+00  2.000000E-01  1.205545E-02
 3.850000E+00  2.500000E-01  1.202798E-02
 3.850000E+00  3.000000E-01  1.199630E-02
 3.850000E+00  3.500000E-01  1.196049E-02
 3.850000E+00  4.000000E-01  1.192061E-02
 3.850000E+00  4.500000E-01  1.187674E-02
 3.850000E+00  5.000000E-01  1.182898E-02
 3.850000E+00  5.500000E-01  1.177737E-02
 3.850000E+00  6.000000E-01  1.172198E-02
 3.850000E+00  6.500000E-01  1.166287E-02
 3.850000E+00  7.000000E-01  1.160006E-02
 3.850000E+00  7.500000E-01  1.153361E-02
 3.850000E+00  8.000000E-01  1.146356E-02
 3.850000E+00  8.500000E-01  1.138995E-02
 3.850000E+00  9.000000E-01  1.131283E-02
 3.850000E+00  9.500000E-01  1.123225E-02
 3.850000E+00  1.000000E+00  1.114822E-02
 3.850000E+00  1.050000E+00  1.106076E-02
 3.850000E+00  1.100000E+00  1.096985E-02
 3.850000E+00  1.150000E+00  1.087548E-02
 3.850000E+00  1.200000E+00  1.077761E-02
 3.850000E+00  1.250000E+00  1.067619E-02
 3.850000E+00  1.300000E+00  1.057118E-02
 3.850000E+00  1.350000E+00  1.046254E-02
 3.850000E+00  1.400000E+00  1.035022E-02
 3.850000E+00  1.450000E+00  1.023418E-02
 3.850000E+00  1.500000E+00  1.011435E-02
 3.850000E+00  1.550000E+00  9.990666E-03
 3.850000E+00  1.600000E+00  9.863056E-03
 3.850000E+00  1.650000E+00  9.731453E-03
 3.850000E+00  1.700000E+00  9.595795E-03
 3.850000E+00  1.750000E+00  9.456036E-03
 3.850000E+00  1.800000E+00  9.312142E-03
 3.850000E+00  1.850000E+00  9.164088E-03
 3.850000E+00  1.900000E+00  9.011847E-03
 3.850000E+00  1.950000E+00  8.855386E-03
 3.850000E+00  2.000000E+00  8.694660E-03
 3.850000E+00  2.050000E+00  8.529609E-03
 3.850000E+00  2.100000E+00  8.360161E-03
 3.850000E+00  2.150000E+00  8.186240E-03
 3.850000E+00  2.200000E+00  8.007775E-03
 3.850000E+00  2.250000E+00  7.824708E-03
 3.850000E+00  2.300000E+00  7.637003E-03
 3.850000E+00  2.350000E+00  7.444651E-03
 3.850000E+00  2.400000E+00  7.247674E-03
 3.850000E+00  2.450000E+00  7.046130E-03
 3.850000E+00  2.500000E+00  6.840115E-03
 3.850000E+00  2.550000E+00  6.629763E-03
 3.850000E+00  2.600000E+00  6.415255E-03
 3.850000E+00  2.650000E+00  6.196815E-03
 3.850000E+00  2.700000E+00  5.974715E-03
 3.850000E+00  2.750000E+00  5.749270E-03
 3.850000E+00  2.800000E+00  5.520842E-03
 3.850000E+00  2.850000E+00  5.289841E-03
 3.850000E+00  2.900000E+00  5.056724E-03
 3.850000E+00  2.950000E+00  4.822001E-03
 3.850000E+00  3.000000E+00  4.586235E-03
 3.850000E+00  3.050000E+00  4.350045E-03
 3.850000E+00  3.100000E+00  4.114101E-03
 3.850000E+00  3.150000E+00  3.879122E-03
 3.850000E+00  3.200000E+00  3.645871E-03
 3.850000E+00  3.250000E+00  3.415145E-03
 3.850000E+00  3.300000E+00  3.187765E-03
 3.850000E+00  3.350000E+00  2.964569E-03
 3.850000E+00  3.400000E+00  2.746393E-03
 3.850000E+00  3.450000E+00  2.534062E-03
 3.850000E+00  3.500000E+00  2.328378E-03
 3.850000E+00  3.550000E+00  2.130100E-03
 3.850000E+00  3.600000E+00  1.939931E-03
 3.850000E+00  3.650000E+00  1.758504E-03
 3.850000E+00  3.700000E+00  1.586365E-03
 3.850000E+00  3.750000E+00  1.423965E-03
 3.850000E+00  3.800000E+00  1.271648E-03
 3.850000E+00  3.850000E+00  1.129645E-03
 3.850000E+00  3.900000E+00  9.980738E-04
 3.850000E+00  3.950000E+00  8.769389E-04
 3.850000E+00  4.000000E+00  7.661342E-04
 3.850000E+00  4.050000E+00  6.654502E-04
 3.850000E+00  4.100000E+00  5.745813E-04
 3.850000E+00  4.150000E+00  4.931368E-04
 3.850000E+00  4.200000E+00  4.206527E-04
 3.850000E+00  4.250000E+00  3.566046E-04
 3.850000E+00  4.300000E+00  3.004216E-04
 3.850000E+00  4.350000E+00  2.514999E-04
 3.850000E+00  4.400000E+00  2.092165E-04
 3.850000E+00  4.450000E+00  1.729421E-04
 3.850000E+00  4.500000E+00  1.420535E-04
 3.850000E+00  4.550000E+00  1.159445E-04
 3.850000E+00  4.600000E+00  9.403630E-05
 3.850000E+00  4.650000E+00  7.578465E-05
 3.850000E+00  4.700000E+00  6.068663E-05
 3.850000E+00  4.750000E+00  4.828439E-05
 3.850000E+00  4.800000E+00  3.816713E-05
 3.850000E+00  4.850000E+00  2.997115E-05
 3.850000E+00  4.900000E+00  2.337824E-05
 3.850000E+00  4.950000E+00  1.811286E-05
 3.850000E+00  5.000000E+00  1.393859E-05
 3.850000E+00  5.050000E+00  1.065422E-05
 3.850000E+00  5.100000E+00  8.089809E-06
 3.850000E+00  5.150000E+00  6.102977E-06
 3.850000E+00  5.200000E+00  4.575410E-06
 3.850000E+00  5.250000E+00  3.409692E-06
 3.850000E+00  5.300000E+00  2.526421E-06
 3.850000E+00  5.350000E+00  1.861575E-06
 3.850000E+00  5.400000E+00  1.364138E-06
 3.850000E+00  5.450000E+00  9.939486E-07
 3.850000E+00  5.500000E+00  7.197876E-07
 3.850000E+00  5.550000E+00  5.176802E-07
 3.850000E+00  5.600000E+00  3.694148E-07
 3.850000E+00  5.650000E+00  2.612733E-07
 3.850000E+00  5.700000E+00  1.829683E-07
 3.850000E+00  5.750000E+00  1.267861E-07
 3.850000E+00  5.800000E+00  8.692237E-08
 3.850000E+00  5.850000E+00  5.899119E-08
 3.850000E+00  5.900000E+00  3.967378E-08
 3.850000E+00  5.950000E+00  2.647181E-08
 3.850000E+00  6.000000E+00  1.752928E-08
 3.850000E+00  6.050000E+00  1.149654E-08
 3.850000E+00  6.100000E+00  7.419467E-09
 3.850000E+00  6.150000E+00  4.646467E-09
 3.850000E+00  6.200000E+00  2.750117E-09
 3.850000E+00  6.250000E+00  1.462950E-09
 3.850000E+00  6.300000E+00  6.265705E-10
 3.850000E+00  6.350000E+00  1.533386E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  1.136653E-10
 3.900000E+00 -6.300000E+00  4.674408E-10
 3.900000E+00 -6.250000E+00  1.102210E-09
 3.900000E+00 -6.200000E+00  2.096692E-09
 3.900000E+00 -6.150000E+00  3.583857E-09
 3.900000E+00 -6.100000E+00  5.771360E-09
 3.900000E+00 -6.050000E+00  8.963443E-09
 3.900000E+00 -6.000000E+00  1.358320E-08
 3.900000E+00 -5.950000E+00  2.019782E-08
 3.900000E+00 -5.900000E+00  2.955399E-08
 3.900000E+00 -5.850000E+00  4.263593E-08
 3.900000E+00 -5.800000E+00  6.076026E-08
 3.900000E+00 -5.750000E+00  8.572144E-08
 3.900000E+00 -5.700000E+00  1.199959E-07
 3.900000E+00 -5.650000E+00  1.670063E-07
 3.900000E+00 -5.600000E+00  2.314409E-07
 3.900000E+00 -5.550000E+00  3.196233E-07
 3.900000E+00 -5.500000E+00  4.399315E-07
 3.900000E+00 -5.450000E+00  6.032872E-07
 3.900000E+00 -5.400000E+00  8.237507E-07
 3.900000E+00 -5.350000E+00  1.119281E-06
 3.900000E+00 -5.300000E+00  1.512725E-06
 3.900000E+00 -5.250000E+00  2.033070E-06
 3.900000E+00 -5.200000E+00  2.716987E-06
 3.900000E+00 -5.150000E+00  3.610600E-06
 3.900000E+00 -5.100000E+00  4.771440E-06
 3.900000E+00 -5.050000E+00  6.270514E-06
 3.900000E+00 -5.000000E+00  8.194495E-06
 3.900000E+00 -4.950000E+00  1.064811E-05
 3.900000E+00 -4.900000E+00  1.375682E-05
 3.900000E+00 -4.850000E+00  1.766996E-05
 3.900000E+00 -4.800000E+00  2.256423E-05
 3.900000E+00 -4.750000E+00  2.864744E-05
 3.900000E+00 -4.700000E+00  3.616214E-05
 3.900000E+00 -4.650000E+00  4.538879E-05
 3.900000E+00 -4.600000E+00  5.664793E-05
 3.900000E+00 -4.550000E+00  7.030131E-05
 3.900000E+00 -4.500000E+00  8.675179E-05
 3.900000E+00 -4.450000E+00  1.064420E-04
 3.900000E+00 -4.400000E+00  1.298519E-04
 3.900000E+00 -4.350000E+00  1.574960E-04
 3.900000E+00 -4.300000E+00  1.899188E-04
 3.900000E+00 -4.250000E+00  2.276909E-04
 3.900000E+00 -4.200000E+00  2.714020E-04
 3.900000E+00 -4.150000E+00  3.216544E-04
 3.900000E+00 -4.100000E+00  3.790524E-04
 3.900000E+00 -4.050000E+00  4.441914E-04
 3.900000E+00 -4.000000E+00  5.176431E-04
 3.900000E+00 -3.950000E+00  5.999412E-04
 3.900000E+00 -3.900000E+00  6.915650E-04
 3.900000E+00 -3.850000E+00  7.929261E-04
 3.900000E+00 -3.800000E+00  9.043558E-04
 3.900000E+00 -3.750000E+00  1.026096E-03
 3.900000E+00 -3.700000E+00  1.158294E-03
 3.900000E+00 -3.650000E+00  1.300999E-03
 3.900000E+00 -3.600000E+00  1.454160E-03
 3.900000E+00 -3.550000E+00  1.617624E-03
 3.900000E+00 -3.500000E+00  1.791138E-03
 3.900000E+00 -3.450000E+00  1.974344E-03
 3.900000E+00 -3.400000E+00  2.166783E-03
 3.900000E+00 -3.350000E+00  2.367899E-03
 3.900000E+00 -3.300000E+00  2.577044E-03
 3.900000E+00 -3.250000E+00  2.793500E-03
 3.900000E+00 -3.200000E+00  3.016488E-03
 3.900000E+00 -3.150000E+00  3.245192E-03
 3.900000E+00 -3.100000E+00  3.478778E-03
 3.900000E+00 -3.050000E+00  3.716411E-03
 3.900000E+00 -3.000000E+00  3.957265E-03
 3.900000E+00 -2.950000E+00  4.200535E-03
 3.900000E+00 -2.900000E+00  4.445447E-03
 3.900000E+00 -2.850000E+00  4.691258E-03
 3.900000E+00 -2.800000E+00  4.937264E-03
 3.900000E+00 -2.750000E+00  5.182809E-03
 3.900000E+00 -2.700000E+00  5.427283E-03
 3.900000E+00 -2.650000E+00  5.670132E-03
 3.900000E+00 -2.600000E+00  5.910853E-03
 3.900000E+00 -2.550000E+00  6.148992E-03
 3.900000E+00 -2.500000E+00  6.384140E-03
 3.900000E+00 -2.450000E+00  6.615922E-03
 3.900000E+00 -2.400000E+00  6.843996E-03
 3.900000E+00 -2.350000E+00  7.068045E-03
 3.900000E+00 -2.300000E+00  7.287783E-03
 3.900000E+00 -2.250000E+00  7.502954E-03
 3.900000E+00 -2.200000E+00  7.713338E-03
 3.900000E+00 -2.150000E+00  7.918758E-03
 3.900000E+00 -2.100000E+00  8.119079E-03
 3.900000E+00 -2.050000E+00  8.314207E-03
 3.900000E+00 -2.000000E+00  8.504084E-03
 3.900000E+00 -1.950000E+00  8.688681E-03
 3.900000E+00 -1.900000E+00  8.867983E-03
 3.900000E+00 -1.850000E+00  9.041989E-03
 3.900000E+00 -1.800000E+00  9.210697E-03
 3.900000E+00 -1.750000E+00  9.374105E-03
 3.900000E+00 -1.700000E+00  9.532205E-03
 3.900000E+00 -1.650000E+00  9.684981E-03
 3.900000E+00 -1.600000E+00  9.832412E-03
 3.900000E+00 -1.550000E+00  9.974470E-03
 3.900000E+00 -1.500000E+00  1.011113E-02
 3.900000E+00 -1.450000E+00  1.024236E-02
 3.900000E+00 -1.400000E+00  1.036815E-02
 3.900000E+00 -1.350000E+00  1.048848E-02
 3.900000E+00 -1.300000E+00  1.060337E-02
 3.900000E+00 -1.250000E+00  1.071281E-02
 3.900000E+00 -1.200000E+00  1.081684E-02
 3.900000E+00 -1.150000E+00  1.091547E-02
 3.900000E+00 -1.100000E+00  1.100874E-02
 3.900000E+00 -1.050000E+00  1.109669E-02
 3.900000E+00 -1.000000E+00  1.117938E-02
 3.900000E+00 -9.500000E-01  1.125685E-02
 3.900000E+00 -9.000000E-01  1.132919E-02
 3.900000E+00 -8.500000E-01  1.139647E-02
 3.900000E+00 -8.000000E-01  1.145877E-02
 3.900000E+00 -7.500000E-01  1.151618E-02
 3.900000E+00 -7.000000E-01  1.156879E-02
 3.900000E+00 -6.500000E-01  1.161670E-02
 3.900000E+00 -6.000000E-01  1.166001E-02
 3.900000E+00 -5.500000E-01  1.169880E-02
 3.900000E+00 -5.000000E-01  1.173317E-02
 3.900000E+00 -4.500000E-01  1.176321E-02
 3.900000E+00 -4.000000E-01  1.178899E-02
 3.900000E+00 -3.500000E-01  1.181057E-02
 3.900000E+00 -3.000000E-01  1.182799E-02
 3.900000E+00 -2.500000E-01  1.184128E-02
 3.900000E+00 -2.000000E-01  1.185045E-02
 3.900000E+00 -1.500000E-01  1.185548E-02
 3.900000E+00 -1.000000E-01  1.185635E-02
 3.900000E+00 -5.000000E-02  1.185303E-02
 3.900000E+00  0.000000E+00  1.184548E-02
 3.900000E+00  5.000000E-02  1.183368E-02
 3.900000E+00  1.000000E-01  1.181760E-02
 3.900000E+00  1.500000E-01  1.179723E-02
 3.900000E+00  2.000000E-01  1.177258E-02
 3.900000E+00  2.500000E-01  1.174369E-02
 3.900000E+00  3.000000E-01  1.171060E-02
 3.900000E+00  3.500000E-01  1.167339E-02
 3.900000E+00  4.000000E-01  1.163212E-02
 3.900000E+00  4.500000E-01  1.158688E-02
 3.900000E+00  5.000000E-01  1.153773E-02
 3.900000E+00  5.500000E-01  1.148475E-02
 3.900000E+00  6.000000E-01  1.142798E-02
 3.900000E+00  6.500000E-01  1.136747E-02
 3.900000E+00  7.000000E-01  1.130325E-02
 3.900000E+00  7.500000E-01  1.123536E-02
 3.900000E+00  8.000000E-01  1.116385E-02
 3.900000E+00  8.500000E-01  1.108875E-02
 3.900000E+00  9.000000E-01  1.101011E-02
 3.900000E+00  9.500000E-01  1.092796E-02
 3.900000E+00  1.000000E+00  1.084234E-02
 3.900000E+00  1.050000E+00  1.075325E-02
 3.900000E+00  1.100000E+00  1.066069E-02
 3.900000E+00  1.150000E+00  1.056463E-02
 3.900000E+00  1.200000E+00  1.046503E-02
 3.900000E+00  1.250000E+00  1.036185E-02
 3.900000E+00  1.300000E+00  1.025504E-02
 3.900000E+00  1.350000E+00  1.014457E-02
 3.900000E+00  1.400000E+00  1.003038E-02
 3.900000E+00  1.450000E+00  9.912431E-03
 3.900000E+00  1.500000E+00  9.790655E-03
 3.900000E+00  1.550000E+00  9.664992E-03
 3.900000E+00  1.600000E+00  9.535375E-03
 3.900000E+00  1.650000E+00  9.401741E-03
 3.900000E+00  1.700000E+00  9.264036E-03
 3.900000E+00  1.750000E+00  9.122220E-03
 3.900000E+00  1.800000E+00  8.976266E-03
 3.900000E+00  1.850000E+00  8.826157E-03
 3.900000E+00  1.900000E+00  8.671880E-03
 3.900000E+00  1.950000E+00  8.513417E-03
 3.900000E+00  2.000000E+00  8.350740E-03
 3.900000E+00  2.050000E+00  8.183810E-03
 3.900000E+00  2.100000E+00  8.012579E-03
 3.900000E+00  2.150000E+00  7.836998E-03
 3.900000E+00  2.200000E+00  7.657024E-03
 3.900000E+00  2.250000E+00  7.472630E-03
 3.900000E+00  2.300000E+00  7.283811E-03
 3.900000E+00  2.350000E+00  7.090591E-03
 3.900000E+00  2.400000E+00  6.893027E-03
 3.900000E+00  2.450000E+00  6.691209E-03
 3.900000E+00  2.500000E+00  6.485270E-03
 3.900000E+00  2.550000E+00  6.275383E-03
 3.900000E+00  2.600000E+00  6.061767E-03
 3.900000E+00  2.650000E+00  5.844688E-03
 3.900000E+00  2.700000E+00  5.624457E-03
 3.900000E+00  2.750000E+00  5.401433E-03
 3.900000E+00  2.800000E+00  5.176018E-03
 3.900000E+00  2.850000E+00  4.948659E-03
 3.900000E+00  2.900000E+00  4.719851E-03
 3.900000E+00  2.950000E+00  4.490133E-03
 3.900000E+00  3.000000E+00  4.260095E-03
 3.900000E+00  3.050000E+00  4.030373E-03
 3.900000E+00  3.100000E+00  3.801650E-03
 3.900000E+00  3.150000E+00  3.574650E-03
 3.900000E+00  3.200000E+00  3.350132E-03
 3.900000E+00  3.250000E+00  3.128879E-03
 3.900000E+00  3.300000E+00  2.911687E-03
 3.900000E+00  3.350000E+00  2.699354E-03
 3.900000E+00  3.400000E+00  2.492666E-03
 3.900000E+00  3.450000E+00  2.292385E-03
 3.900000E+00  3.500000E+00  2.099234E-03
 3.900000E+00  3.550000E+00  1.913882E-03
 3.900000E+00  3.600000E+00  1.736934E-03
 3.900000E+00  3.650000E+00  1.568915E-03
 3.900000E+00  3.700000E+00  1.410259E-03
 3.900000E+00  3.750000E+00  1.261302E-03
 3.900000E+00  3.800000E+00  1.122273E-03
 3.900000E+00  3.850000E+00  9.932933E-04
 3.900000E+00  3.900000E+00  8.743754E-04
 3.900000E+00  3.950000E+00  7.654274E-04
 3.900000E+00  4.000000E+00  6.662584E-04
 3.900000E+00  4.050000E+00  5.765855E-04
 3.900000E+00  4.100000E+00  4.960441E-04
 3.900000E+00  4.150000E+00  4.241988E-04
 3.900000E+00  4.200000E+00  3.605563E-04
 3.900000E+00  4.250000E+00  3.045781E-04
 3.900000E+00  4.300000E+00  2.556940E-04
 3.900000E+00  4.350000E+00  2.133146E-04
 3.900000E+00  4.400000E+00  1.768430E-04
 3.900000E+00  4.450000E+00  1.456866E-04
 3.900000E+00  4.500000E+00  1.192662E-04
 3.900000E+00  4.550000E+00  9.702529E-05
 3.900000E+00  4.600000E+00  7.843784E-05
 3.900000E+00  4.650000E+00  6.301392E-05
 3.900000E+00  4.700000E+00  5.030436E-05
 3.900000E+00  4.750000E+00  3.990343E-05
 3.900000E+00  4.800000E+00  3.144968E-05
 3.900000E+00  4.850000E+00  2.462539E-05
 3.900000E+00  4.900000E+00  1.915444E-05
 3.900000E+00  4.950000E+00  1.479931E-05
 3.900000E+00  5.000000E+00  1.135751E-05
 3.900000E+00  5.050000E+00  8.657690E-06
 3.900000E+00  5.100000E+00  6.555966E-06
 3.900000E+00  5.150000E+00  4.932376E-06
 3.900000E+00  5.200000E+00  3.687713E-06
 3.900000E+00  5.250000E+00  2.740647E-06
 3.900000E+00  5.300000E+00  2.025154E-06
 3.900000E+00  5.350000E+00  1.488202E-06
 3.900000E+00  5.400000E+00  1.087674E-06
 3.900000E+00  5.450000E+00  7.905206E-07
 3.900000E+00  5.500000E+00  5.711219E-07
 3.900000E+00  5.550000E+00  4.098595E-07
 3.900000E+00  5.600000E+00  2.918775E-07
 3.900000E+00  5.650000E+00  2.060273E-07
 3.900000E+00  5.700000E+00  1.439871E-07
 3.900000E+00  5.750000E+00  9.954954E-08
 3.900000E+00  5.800000E+00  6.806889E-08
 3.900000E+00  5.850000E+00  4.605029E-08
 3.900000E+00  5.900000E+00  3.085738E-08
 3.900000E+00  5.950000E+00  2.050781E-08
 3.900000E+00  6.000000E+00  1.352814E-08
 3.900000E+00  6.050000E+00  8.844991E-09
 3.900000E+00  6.100000E+00  5.698143E-09
 3.900000E+00  6.150000E+00  3.568013E-09
 3.900000E+00  6.200000E+00  2.114747E-09
 3.900000E+00  6.250000E+00  1.127612E-09
 3.900000E+00  6.300000E+00  4.841688E-10
 3.900000E+00  6.350000E+00  1.187147E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  7.826367E-11
 3.950000E+00 -6.300000E+00  3.237741E-10
 3.950000E+00 -6.250000E+00  7.707609E-10
 3.950000E+00 -6.200000E+00  1.484555E-09
 3.950000E+00 -6.150000E+00  2.574022E-09
 3.950000E+00 -6.100000E+00  4.206566E-09
 3.950000E+00 -6.050000E+00  6.623431E-09
 3.950000E+00 -6.000000E+00  1.015461E-08
 3.950000E+00 -5.950000E+00  1.523586E-08
 3.950000E+00 -5.900000E+00  2.243494E-08
 3.950000E+00 -5.850000E+00  3.249810E-08
 3.950000E+00 -5.800000E+00  4.642954E-08
 3.950000E+00 -5.750000E+00  6.561421E-08
 3.950000E+00 -5.700000E+00  9.198903E-08
 3.950000E+00 -5.650000E+00  1.282603E-07
 3.950000E+00 -5.600000E+00  1.781609E-07
 3.950000E+00 -5.550000E+00  2.467405E-07
 3.950000E+00 -5.500000E+00  3.406923E-07
 3.950000E+00 -5.450000E+00  4.687332E-07
 3.950000E+00 -5.400000E+00  6.420780E-07
 3.950000E+00 -5.350000E+00  8.750601E-07
 3.950000E+00 -5.300000E+00  1.185955E-06
 3.950000E+00 -5.250000E+00  1.598044E-06
 3.950000E+00 -5.200000E+00  2.140928E-06
 3.950000E+00 -5.150000E+00  2.852052E-06
 3.950000E+00 -5.100000E+00  3.778397E-06
 3.950000E+00 -5.050000E+00  4.978288E-06
 3.950000E+00 -5.000000E+00  6.523336E-06
 3.950000E+00 -4.950000E+00  8.500560E-06
 3.950000E+00 -4.900000E+00  1.101482E-05
 3.950000E+00 -4.850000E+00  1.419160E-05
 3.950000E+00 -4.800000E+00  1.818021E-05
 3.950000E+00 -4.750000E+00  2.315719E-05
 3.950000E+00 -4.700000E+00  2.932968E-05
 3.950000E+00 -4.650000E+00  3.693858E-05
 3.950000E+00 -4.600000E+00  4.626103E-05
 3.950000E+00 -4.550000E+00  5.761212E-05
 3.950000E+00 -4.500000E+00  7.134576E-05
 3.950000E+00 -4.450000E+00  8.785460E-05
 3.950000E+00 -4.400000E+00  1.075692E-04
 3.950000E+00 -4.350000E+00  1.309562E-04
 3.950000E+00 -4.300000E+00  1.585161E-04
 3.950000E+00 -4.250000E+00  1.907794E-04
 3.950000E+00 -4.200000E+00  2.283020E-04
 3.950000E+00 -4.150000E+00  2.716590E-04
 3.950000E+00 -4.100000E+00  3.214362E-04
 3.950000E+00 -4.050000E+00  3.782199E-04
 3.950000E+00 -4.000000E+00  4.425844E-04
 3.950000E+00 -3.950000E+00  5.150784E-04
 3.950000E+00 -3.900000E+00  5.962115E-04
 3.950000E+00 -3.850000E+00  6.864405E-04
 3.950000E+00 -3.800000E+00  7.861578E-04
 3.950000E+00 -3.750000E+00  8.956818E-04
 3.950000E+00 -3.700000E+00  1.015249E-03
 3.950000E+00 -3.650000E+00  1.145010E-03
 3.950000E+00 -3.600000E+00  1.285021E-03
 3.950000E+00 -3.550000E+00  1.435245E-03
 3.950000E+00 -3.500000E+00  1.595542E-03
 3.950000E+00 -3.450000E+00  1.765670E-03
 3.950000E+00 -3.400000E+00  1.945278E-03
 3.950000E+00 -3.350000E+00  2.133914E-03
 3.950000E+00 -3.300000E+00  2.331027E-03
 3.950000E+00 -3.250000E+00  2.535981E-03
 3.950000E+00 -3.200000E+00  2.748073E-03
 3.950000E+00 -3.150000E+00  2.966549E-03
 3.950000E+00 -3.100000E+00  3.190624E-03
 3.950000E+00 -3.050000E+00  3.419501E-03
 3.950000E+00 -3.000000E+00  3.652377E-03
 3.950000E+00 -2.950000E+00  3.888464E-03
 3.950000E+00 -2.900000E+00  4.126986E-03
 3.950000E+00 -2.850000E+00  4.367193E-03
 3.950000E+00 -2.800000E+00  4.608367E-03
 3.950000E+00 -2.750000E+00  4.849824E-03
 3.950000E+00 -2.700000E+00  5.090923E-03
 3.950000E+00 -2.650000E+00  5.331071E-03
 3.950000E+00 -2.600000E+00  5.569718E-03
 3.950000E+00 -2.550000E+00  5.806363E-03
 3.950000E+00 -2.500000E+00  6.040540E-03
 3.950000E+00 -2.450000E+00  6.271817E-03
 3.950000E+00 -2.400000E+00  6.499795E-03
 3.950000E+00 -2.350000E+00  6.724099E-03
 3.950000E+00 -2.300000E+00  6.944389E-03
 3.950000E+00 -2.250000E+00  7.160360E-03
 3.950000E+00 -2.200000E+00  7.371752E-03
 3.950000E+00 -2.150000E+00  7.578351E-03
 3.950000E+00 -2.100000E+00  7.779996E-03
 3.950000E+00 -2.050000E+00  7.976569E-03
 3.950000E+00 -2.000000E+00  8.167995E-03
 3.950000E+00 -1.950000E+00  8.354227E-03
 3.950000E+00 -1.900000E+00  8.535240E-03
 3.950000E+00 -1.850000E+00  8.711015E-03
 3.950000E+00 -1.800000E+00  8.881538E-03
 3.950000E+00 -1.750000E+00  9.046791E-03
 3.950000E+00 -1.700000E+00  9.206754E-03
 3.950000E+00 -1.650000E+00  9.361397E-03
 3.950000E+00 -1.600000E+00  9.510689E-03
 3.950000E+00 -1.550000E+00  9.654596E-03
 3.950000E+00 -1.500000E+00  9.793085E-03
 3.950000E+00 -1.450000E+00  9.926131E-03
 3.950000E+00 -1.400000E+00  1.005372E-02
 3.950000E+00 -1.350000E+00  1.017585E-02
 3.950000E+00 -1.300000E+00  1.029252E-02
 3.950000E+00 -1.250000E+00  1.040376E-02
 3.950000E+00 -1.200000E+00  1.050958E-02
 3.950000E+00 -1.150000E+00  1.061002E-02
 3.950000E+00 -1.100000E+00  1.070510E-02
 3.950000E+00 -1.050000E+00  1.079486E-02
 3.950000E+00 -1.000000E+00  1.087935E-02
 3.950000E+00 -9.500000E-01  1.095861E-02
 3.950000E+00 -9.000000E-01  1.103270E-02
 3.950000E+00 -8.500000E-01  1.110167E-02
 3.950000E+00 -8.000000E-01  1.116558E-02
 3.950000E+00 -7.500000E-01  1.122451E-02
 3.950000E+00 -7.000000E-01  1.127852E-02
 3.950000E+00 -6.500000E-01  1.132769E-02
 3.950000E+00 -6.000000E-01  1.137208E-02
 3.950000E+00 -5.500000E-01  1.141179E-02
 3.950000E+00 -5.000000E-01  1.144688E-02
 3.950000E+00 -4.500000E-01  1.147745E-02
 3.950000E+00 -4.000000E-01  1.150355E-02
 3.950000E+00 -3.500000E-01  1.152525E-02
 3.950000E+00 -3.000000E-01  1.154260E-02
 3.950000E+00 -2.500000E-01  1.155563E-02
 3.950000E+00 -2.000000E-01  1.156436E-02
 3.950000E+00 -1.500000E-01  1.156881E-02
 3.950000E+00 -1.000000E-01  1.156897E-02
 3.950000E+00 -5.000000E-02  1.156483E-02
 3.950000E+00  0.000000E+00  1.155636E-02
 3.950000E+00  5.000000E-02  1.154358E-02
 3.950000E+00  1.000000E-01  1.152645E-02
 3.950000E+00  1.500000E-01  1.150500E-02
 3.950000E+00  2.000000E-01  1.147924E-02
 3.950000E+00  2.500000E-01  1.144922E-02
 3.950000E+00  3.000000E-01  1.141498E-02
 3.950000E+00  3.500000E-01  1.137659E-02
 3.950000E+00  4.000000E-01  1.133414E-02
 3.950000E+00  4.500000E-01  1.128769E-02
 3.950000E+00  5.000000E-01  1.123731E-02
 3.950000E+00  5.500000E-01  1.118308E-02
 3.950000E+00  6.000000E-01  1.112505E-02
 3.950000E+00  6.500000E-01  1.106324E-02
 3.950000E+00  7.000000E-01  1.099769E-02
 3.950000E+00  7.500000E-01  1.092844E-02
 3.950000E+00  8.000000E-01  1.085553E-02
 3.950000E+00  8.500000E-01  1.077898E-02
 3.950000E+00  9.000000E-01  1.069885E-02
 3.950000E+00  9.500000E-01  1.061518E-02
 3.950000E+00  1.000000E+00  1.052798E-02
 3.950000E+00  1.050000E+00  1.043727E-02
 3.950000E+00  1.100000E+00  1.034305E-02
 3.950000E+00  1.150000E+00  1.024529E-02
 3.950000E+00  1.200000E+00  1.014396E-02
 3.950000E+00  1.250000E+00  1.003901E-02
 3.950000E+00  1.300000E+00  9.930406E-03
 3.950000E+00  1.350000E+00  9.818094E-03
 3.950000E+00  1.400000E+00  9.702034E-03
 3.950000E+00  1.450000E+00  9.582177E-03
 3.950000E+00  1.500000E+00  9.458470E-03
 3.950000E+00  1.550000E+00  9.330855E-03
 3.950000E+00  1.600000E+00  9.199273E-03
 3.950000E+00  1.650000E+00  9.063668E-03
 3.950000E+00  1.700000E+00  8.923994E-03
 3.950000E+00  1.750000E+00  8.780218E-03
 3.950000E+00  1.800000E+00  8.632322E-03
 3.950000E+00  1.850000E+00  8.480300E-03
 3.950000E+00  1.900000E+00  8.324151E-03
 3.950000E+00  1.950000E+00  8.163872E-03
 3.950000E+00  2.000000E+00  7.999453E-03
 3.950000E+00  2.050000E+00  7.830880E-03
 3.950000E+00  2.100000E+00  7.658128E-03
 3.950000E+00  2.150000E+00  7.481179E-03
 3.950000E+00  2.200000E+00  7.300021E-03
 3.950000E+00  2.250000E+00  7.114660E-03
 3.950000E+00  2.300000E+00  6.925127E-03
 3.950000E+00  2.350000E+00  6.731481E-03
 3.950000E+00  2.400000E+00  6.533816E-03
 3.950000E+00  2.450000E+00  6.332260E-03
 3.950000E+00  2.500000E+00  6.126982E-03
 3.950000E+00  2.550000E+00  5.918195E-03
 3.950000E+00  2.600000E+00  5.706155E-03
 3.950000E+00  2.650000E+00  5.491168E-03
 3.950000E+00  2.700000E+00  5.273584E-03
 3.950000E+00  2.750000E+00  5.053800E-03
 3.950000E+00  2.800000E+00  4.832255E-03
 3.950000E+00  2.850000E+00  4.609429E-03
 3.950000E+00  2.900000E+00  4.385844E-03
 3.950000E+00  2.950000E+00  4.162062E-03
 3.950000E+00  3.000000E+00  3.938690E-03
 3.950000E+00  3.050000E+00  3.716371E-03
 3.950000E+00  3.100000E+00  3.495791E-03
 3.950000E+00  3.150000E+00  3.277667E-03
 3.950000E+00  3.200000E+00  3.062738E-03
 3.950000E+00  3.250000E+00  2.851761E-03
 3.950000E+00  3.300000E+00  2.645494E-03
 3.950000E+00  3.350000E+00  2.444686E-03
 3.950000E+00  3.400000E+00  2.250059E-03
 3.950000E+00  3.450000E+00  2.062302E-03
 3.950000E+00  3.500000E+00  1.882049E-03
 3.950000E+00  3.550000E+00  1.709877E-03
 3.950000E+00  3.600000E+00  1.546285E-03
 3.950000E+00  3.650000E+00  1.391689E-03
 3.950000E+00  3.700000E+00  1.246415E-03
 3.950000E+00  3.750000E+00  1.110686E-03
 3.950000E+00  3.800000E+00  9.846242E-04
 3.950000E+00  3.850000E+00  8.682501E-04
 3.950000E+00  3.900000E+00  7.614830E-04
 3.950000E+00  3.950000E+00  6.641482E-04
 3.950000E+00  4.000000E+00  5.759833E-04
 3.950000E+00  4.050000E+00  4.966475E-04
 3.950000E+00  4.100000E+00  4.257319E-04
 3.950000E+00  4.150000E+00  3.627713E-04
 3.950000E+00  4.200000E+00  3.072569E-04
 3.950000E+00  4.250000E+00  2.586486E-04
 3.950000E+00  4.300000E+00  2.163874E-04
 3.950000E+00  4.350000E+00  1.799072E-04
 3.950000E+00  4.400000E+00  1.486444E-04
 3.950000E+00  4.450000E+00  1.220475E-04
 3.950000E+00  4.500000E+00  9.958462E-05
 3.950000E+00  4.550000E+00  8.075054E-05
 3.950000E+00  4.600000E+00  6.507200E-05
 3.950000E+00  4.650000E+00  5.211220E-05
 3.950000E+00  4.700000E+00  4.147367E-05
 3.950000E+00  4.750000E+00  3.279989E-05
 3.950000E+00  4.800000E+00  2.577543E-05
 3.950000E+00  4.850000E+00  2.012474E-05
 3.950000E+00  4.900000E+00  1.560991E-05
 3.950000E+00  4.950000E+00  1.202756E-05
 3.950000E+00  5.000000E+00  9.205326E-06
 3.950000E+00  5.050000E+00  6.998202E-06
 3.950000E+00  5.100000E+00  5.285077E-06
 3.950000E+00  5.150000E+00  3.965497E-06
 3.950000E+00  5.200000E+00  2.956772E-06
 3.950000E+00  5.250000E+00  2.191417E-06
 3.950000E+00  5.300000E+00  1.614870E-06
 3.950000E+00  5.350000E+00  1.183468E-06
 3.950000E+00  5.400000E+00  8.626528E-07
 3.950000E+00  5.450000E+00  6.253854E-07
 3.950000E+00  5.500000E+00  4.507584E-07
 3.950000E+00  5.550000E+00  3.228004E-07
 3.950000E+00  5.600000E+00  2.294502E-07
 3.950000E+00  5.650000E+00  1.616881E-07
 3.950000E+00  5.700000E+00  1.128128E-07
 3.950000E+00  5.750000E+00  7.785403E-08
 3.950000E+00  5.800000E+00  5.311500E-08
 3.950000E+00  5.850000E+00  3.583033E-08
 3.950000E+00  5.900000E+00  2.392218E-08
 3.950000E+00  5.950000E+00  1.583076E-08
 3.950000E+00  6.000000E+00  1.039560E-08
 3.950000E+00  6.050000E+00  6.768904E-09
 3.950000E+00  6.100000E+00  4.347809E-09
 3.950000E+00  6.150000E+00  2.719044E-09
 3.950000E+00  6.200000E+00  1.612318E-09
 3.950000E+00  6.250000E+00  8.611716E-10
 3.950000E+00  6.300000E+00  3.705459E-10
 3.950000E+00  6.350000E+00  9.100785E-11
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  5.244466E-11
 4.000000E+00 -6.300000E+00  2.186346E-10
 4.000000E+00 -6.250000E+00  5.267483E-10
 4.000000E+00 -6.200000E+00  1.030002E-09
 4.000000E+00 -6.150000E+00  1.815810E-09
 4.000000E+00 -6.100000E+00  3.016487E-09
 4.000000E+00 -6.050000E+00  4.819695E-09
 4.000000E+00 -6.000000E+00  7.478146E-09
 4.000000E+00 -5.950000E+00  1.132118E-08
 4.000000E+00 -5.900000E+00  1.677466E-08
 4.000000E+00 -5.850000E+00  2.439910E-08
 4.000000E+00 -5.800000E+00  3.495660E-08
 4.000000E+00 -5.750000E+00  4.951452E-08
 4.000000E+00 -5.700000E+00  6.958794E-08
 4.000000E+00 -5.650000E+00  9.731655E-08
 4.000000E+00 -5.600000E+00  1.356682E-07
 4.000000E+00 -5.550000E+00  1.886634E-07
 4.000000E+00 -5.500000E+00  2.616237E-07
 4.000000E+00 -5.450000E+00  3.614652E-07
 4.000000E+00 -5.400000E+00  4.970723E-07
 4.000000E+00 -5.350000E+00  6.798030E-07
 4.000000E+00 -5.300000E+00  9.241746E-07
 4.000000E+00 -5.250000E+00  1.248761E-06
 4.000000E+00 -5.200000E+00  1.677305E-06
 4.000000E+00 -5.150000E+00  2.240029E-06
 4.000000E+00 -5.100000E+00  2.975080E-06
 4.000000E+00 -5.050000E+00  3.930106E-06
 4.000000E+00 -5.000000E+00  5.163952E-06
 4.000000E+00 -4.950000E+00  6.748532E-06
 4.000000E+00 -4.900000E+00  8.770979E-06
 4.000000E+00 -4.850000E+00  1.133611E-05
 4.000000E+00 -4.800000E+00  1.456924E-05
 4.000000E+00 -4.750000E+00  1.861924E-05
 4.000000E+00 -4.700000E+00  2.366162E-05
 4.000000E+00 -4.650000E+00  2.990159E-05
 4.000000E+00 -4.600000E+00  3.757664E-05
 4.000000E+00 -4.550000E+00  4.695877E-05
 4.000000E+00 -4.500000E+00  5.835606E-05
 4.000000E+00 -4.450000E+00  7.211364E-05
 4.000000E+00 -4.400000E+00  8.861394E-05
 4.000000E+00 -4.350000E+00  1.082762E-04
 4.000000E+00 -4.300000E+00  1.315549E-04
 4.000000E+00 -4.250000E+00  1.589379E-04
 4.000000E+00 -4.200000E+00  1.909422E-04
 4.000000E+00 -4.150000E+00  2.281090E-04
 4.000000E+00 -4.100000E+00  2.709969E-04
 4.000000E+00 -4.050000E+00  3.201726E-04
 4.000000E+00 -4.000000E+00  3.762012E-04
 4.000000E+00 -3.950000E+00  4.396338E-04
 4.000000E+00 -3.900000E+00  5.109959E-04
 4.000000E+00 -3.850000E+00  5.907750E-04
 4.000000E+00 -3.800000E+00  6.794095E-04
 4.000000E+00 -3.750000E+00  7.772790E-04
 4.000000E+00 -3.700000E+00  8.846952E-04
 4.000000E+00 -3.650000E+00  1.001895E-03
 4.000000E+00 -3.600000E+00  1.129032E-03
 4.000000E+00 -3.550000E+00  1.266172E-03
 4.000000E+00 -3.500000E+00  1.413284E-03
 4.000000E+00 -3.450000E+00  1.570233E-03
 4.000000E+00 -3.400000E+00  1.736781E-03
 4.000000E+00 -3.350000E+00  1.912579E-03
 4.000000E+00 -3.300000E+00  2.097179E-03
 4.000000E+00 -3.250000E+00  2.290041E-03
 4.000000E+00 -3.200000E+00  2.490547E-03
 4.000000E+00 -3.150000E+00  2.698019E-03
 4.000000E+00 -3.100000E+00  2.911738E-03
 4.000000E+00 -3.050000E+00  3.130956E-03
 4.000000E+00 -3.000000E+00  3.354912E-03
 4.000000E+00 -2.950000E+00  3.582842E-03
 4.000000E+00 -2.900000E+00  3.813987E-03
 4.000000E+00 -2.850000E+00  4.047600E-03
 4.000000E+00 -2.800000E+00  4.282955E-03
 4.000000E+00 -2.750000E+00  4.519352E-03
 4.000000E+00 -2.700000E+00  4.756128E-03
 4.000000E+00 -2.650000E+00  4.992655E-03
 4.000000E+00 -2.600000E+00  5.228347E-03
 4.000000E+00 -2.550000E+00  5.462654E-03
 4.000000E+00 -2.500000E+00  5.695061E-03
 4.000000E+00 -2.450000E+00  5.925082E-03
 4.000000E+00 -2.400000E+00  6.152260E-03
 4.000000E+00 -2.350000E+00  6.376167E-03
 4.000000E+00 -2.300000E+00  6.596411E-03
 4.000000E+00 -2.250000E+00  6.812638E-03
 4.000000E+00 -2.200000E+00  7.024545E-03
 4.000000E+00 -2.150000E+00  7.231882E-03
 4.000000E+00 -2.100000E+00  7.434455E-03
 4.000000E+00 -2.050000E+00  7.632122E-03
 4.000000E+00 -2.000000E+00  7.824783E-03
 4.000000E+00 -1.950000E+00  8.012371E-03
 4.000000E+00 -1.900000E+00  8.194840E-03
 4.000000E+00 -1.850000E+00  8.372155E-03
 4.000000E+00 -1.800000E+00  8.544282E-03
 4.000000E+00 -1.750000E+00  8.711186E-03
 4.000000E+00 -1.700000E+00  8.872831E-03
 4.000000E+00 -1.650000E+00  9.029172E-03
 4.000000E+00 -1.600000E+00  9.180166E-03
 4.000000E+00 -1.550000E+00  9.325770E-03
 4.000000E+00 -1.500000E+00  9.465946E-03
 4.000000E+00 -1.450000E+00  9.600665E-03
 4.000000E+00 -1.400000E+00  9.729914E-03
 4.000000E+00 -1.350000E+00  9.853690E-03
 4.000000E+00 -1.300000E+00  9.972005E-03
 4.000000E+00 -1.250000E+00  1.008488E-02
 4.000000E+00 -1.200000E+00  1.019233E-02
 4.000000E+00 -1.150000E+00  1.029440E-02
 4.000000E+00 -1.100000E+00  1.039109E-02
 4.000000E+00 -1.050000E+00  1.048246E-02
 4.000000E+00 -1.000000E+00  1.056853E-02
 4.000000E+00 -9.500000E-01  1.064933E-02
 4.000000E+00 -9.000000E-01  1.072492E-02
 4.000000E+00 -8.500000E-01  1.079534E-02
 4.000000E+00 -8.000000E-01  1.086063E-02
 4.000000E+00 -7.500000E-01  1.092085E-02
 4.000000E+00 -7.000000E-01  1.097604E-02
 4.000000E+00 -6.500000E-01  1.102628E-02
 4.000000E+00 -6.000000E-01  1.107161E-02
 4.000000E+00 -5.500000E-01  1.111212E-02
 4.000000E+00 -5.000000E-01  1.114787E-02
 4.000000E+00 -4.500000E-01  1.117893E-02
 4.000000E+00 -4.000000E-01  1.120538E-02
 4.000000E+00 -3.500000E-01  1.122727E-02
 4.000000E+00 -3.000000E-01  1.124466E-02
 4.000000E+00 -2.500000E-01  1.125759E-02
 4.000000E+00 -2.000000E-01  1.126608E-02
 4.000000E+00 -1.500000E-01  1.127016E-02
 4.000000E+00 -1.000000E-01  1.126984E-02
 4.000000E+00 -5.000000E-02  1.126512E-02
 4.000000E+00  0.000000E+00  1.125599E-02
 4.000000E+00  5.000000E-02  1.124247E-02
 4.000000E+00  1.000000E-01  1.122456E-02
 4.000000E+00  1.500000E-01  1.120227E-02
 4.000000E+00  2.000000E-01  1.117563E-02
 4.000000E+00  2.500000E-01  1.114468E-02
 4.000000E+00  3.000000E-01  1.110948E-02
 4.000000E+00  3.500000E-01  1.107010E-02
 4.000000E+00  4.000000E-01  1.102661E-02
 4.000000E+00  4.500000E-01  1.097909E-02
 4.000000E+00  5.000000E-01  1.092761E-02
 4.000000E+00  5.500000E-01  1.087224E-02
 4.000000E+00  6.000000E-01  1.081303E-02
 4.000000E+00  6.500000E-01  1.075001E-02
 4.000000E+00  7.000000E-01  1.068321E-02
 4.000000E+00  7.500000E-01  1.061266E-02
 4.000000E+00  8.000000E-01  1.053840E-02
 4.000000E+00  8.500000E-01  1.046046E-02
 4.000000E+00  9.000000E-01  1.037888E-02
 4.000000E+00  9.500000E-01  1.029370E-02
 4.000000E+00  1.000000E+00  1.020495E-02
 4.000000E+00  1.050000E+00  1.011264E-02
 4.000000E+00  1.100000E+00  1.001677E-02
 4.000000E+00  1.150000E+00  9.917322E-03
 4.000000E+00  1.200000E+00  9.814265E-03
 4.000000E+00  1.250000E+00  9.707558E-03
 4.000000E+00  1.300000E+00  9.597159E-03
 4.000000E+00  1.350000E+00  9.483026E-03
 4.000000E+00  1.400000E+00  9.365116E-03
 4.000000E+00  1.450000E+00  9.243388E-03
 4.000000E+00  1.500000E+00  9.117795E-03
 4.000000E+00  1.550000E+00  8.988287E-03
 4.000000E+00  1.600000E+00  8.854815E-03
 4.000000E+00  1.650000E+00  8.717333E-03
 4.000000E+00  1.700000E+00  8.575806E-03
 4.000000E+00  1.750000E+00  8.430210E-03
 4.000000E+00  1.800000E+00  8.280537E-03
 4.000000E+00  1.850000E+00  8.126793E-03
 4.000000E+00  1.900000E+00  7.968989E-03
 4.000000E+00  1.950000E+00  7.807139E-03
 4.000000E+00  2.000000E+00  7.641252E-03
 4.000000E+00  2.050000E+00  7.471337E-03
 4.000000E+00  2.100000E+00  7.297399E-03
 4.000000E+00  2.150000E+00  7.119448E-03
 4.000000E+00  2.200000E+00  6.937507E-03
 4.000000E+00  2.250000E+00  6.751619E-03
 4.000000E+00  2.300000E+00  6.561851E-03
 4.000000E+00  2.350000E+00  6.368302E-03
 4.000000E+00  2.400000E+00  6.171103E-03
 4.000000E+00  2.450000E+00  5.970423E-03
 4.000000E+00  2.500000E+00  5.766468E-03
 4.000000E+00  2.550000E+00  5.559487E-03
 4.000000E+00  2.600000E+00  5.349776E-03
 4.000000E+00  2.650000E+00  5.137676E-03
 4.000000E+00  2.700000E+00  4.923572E-03
 4.000000E+00  2.750000E+00  4.707895E-03
 4.000000E+00  2.800000E+00  4.491115E-03
 4.000000E+00  2.850000E+00  4.273738E-03
 4.000000E+00  2.900000E+00  4.056305E-03
 4.000000E+00  2.950000E+00  3.839394E-03
 4.000000E+00  3.000000E+00  3.623615E-03
 4.000000E+00  3.050000E+00  3.409613E-03
 4.000000E+00  3.100000E+00  3.198060E-03
 4.000000E+00  3.150000E+00  2.989653E-03
 4.000000E+00  3.200000E+00  2.785103E-03
 4.000000E+00  3.250000E+00  2.585126E-03
 4.000000E+00  3.300000E+00  2.390430E-03
 4.000000E+00  3.350000E+00  2.201701E-03
 4.000000E+00  3.400000E+00  2.019591E-03
 4.000000E+00  3.450000E+00  1.844704E-03
 4.000000E+00  3.500000E+00  1.677583E-03
 4.000000E+00  3.550000E+00  1.518705E-03
 4.000000E+00  3.600000E+00  1.368464E-03
 4.000000E+00  3.650000E+00  1.227172E-03
 4.000000E+00  3.700000E+00  1.095045E-03
 4.000000E+00  3.750000E+00  9.722053E-04
 4.000000E+00  3.800000E+00  8.586767E-04
 4.000000E+00  3.850000E+00  7.543892E-04
 4.000000E+00  3.900000E+00  6.591820E-04
 4.000000E+00  3.950000E+00  5.728115E-04
 4.000000E+00  4.000000E+00  4.949588E-04
 4.000000E+00  4.050000E+00  4.252401E-04
 4.000000E+00  4.100000E+00  3.632172E-04
 4.000000E+00  4.150000E+00  3.084088E-04
 4.000000E+00  4.200000E+00  2.603032E-04
 4.000000E+00  4.250000E+00  2.183698E-04
 4.000000E+00  4.300000E+00  1.820701E-04
 4.000000E+00  4.350000E+00  1.508682E-04
 4.000000E+00  4.400000E+00  1.242387E-04
 4.000000E+00  4.450000E+00  1.016745E-04
 4.000000E+00  4.500000E+00  8.269253E-05
 4.000000E+00  4.550000E+00  6.683851E-05
 4.000000E+00  4.600000E+00  5.369107E-05
 4.000000E+00  4.650000E+00  4.286434E-05
 4.000000E+00  4.700000E+00  3.400977E-05
 4.000000E+00  4.750000E+00  2.681678E-05
 4.000000E+00  4.800000E+00  2.101225E-05
 4.000000E+00  4.850000E+00  1.635906E-05
 4.000000E+00  4.900000E+00  1.265367E-05
 4.000000E+00  4.950000E+00  9.723072E-06
 4.000000E+00  5.000000E+00  7.421489E-06
 4.000000E+00  5.050000E+00  5.626966E-06
 4.000000E+00  5.100000E+00  4.238171E-06
 4.000000E+00  5.150000E+00  3.171474E-06
 4.000000E+00  5.200000E+00  2.358362E-06
 4.000000E+00  5.250000E+00  1.743163E-06
 4.000000E+00  5.300000E+00  1.281052E-06
 4.000000E+00  5.350000E+00  9.362933E-07
 4.000000E+00  5.400000E+00  6.806964E-07
 4.000000E+00  5.450000E+00  4.922646E-07
 4.000000E+00  5.500000E+00  3.540307E-07
 4.000000E+00  5.550000E+00  2.530604E-07
 4.000000E+00  5.600000E+00  1.796106E-07
 4.000000E+00  5.650000E+00  1.264194E-07
 4.000000E+00  5.700000E+00  8.811707E-08
 4.000000E+00  5.750000E+00  6.074564E-08
 4.000000E+00  5.800000E+00  4.138190E-08
 4.000000E+00  5.850000E+00  2.785383E-08
 4.000000E+00  5.900000E+00  1.853745E-08
 4.000000E+00  5.950000E+00  1.221595E-08
 4.000000E+00  6.000000E+00  7.982751E-09
 4.000000E+00  6.050000E+00  5.172511E-09
 4.000000E+00  6.100000E+00  3.309239E-09
 4.000000E+00  6.150000E+00  2.064724E-09
 4.000000E+00  6.200000E+00  1.223748E-09
 4.000000E+00  6.250000E+00  6.542703E-10
 4.000000E+00  6.300000E+00  2.819782E-10
 4.000000E+00  6.350000E+00  6.935238E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  3.447614E-11
 4.050000E+00 -6.300000E+00  1.450419E-10
 4.050000E+00 -6.250000E+00  3.542977E-10
 4.050000E+00 -6.200000E+00  7.044625E-10
 4.050000E+00 -6.150000E+00  1.263923E-09
 4.050000E+00 -6.100000E+00  2.134708E-09
 4.050000E+00 -6.050000E+00  3.459469E-09
 4.050000E+00 -6.000000E+00  5.427824E-09
 4.050000E+00 -5.950000E+00  8.284439E-09
 4.050000E+00 -5.900000E+00  1.234473E-08
 4.050000E+00 -5.850000E+00  1.802662E-08
 4.050000E+00 -5.800000E+00  2.590707E-08
 4.050000E+00 -5.750000E+00  3.680900E-08
 4.050000E+00 -5.700000E+00  5.191853E-08
 4.050000E+00 -5.650000E+00  7.292699E-08
 4.050000E+00 -5.600000E+00  1.021895E-07
 4.050000E+00 -5.550000E+00  1.428949E-07
 4.050000E+00 -5.500000E+00  1.992527E-07
 4.050000E+00 -5.450000E+00  2.767152E-07
 4.050000E+00 -5.400000E+00  3.822728E-07
 4.050000E+00 -5.350000E+00  5.248640E-07
 4.050000E+00 -5.300000E+00  7.159441E-07
 4.050000E+00 -5.250000E+00  9.702386E-07
 4.050000E+00 -5.200000E+00  1.306683E-06
 4.050000E+00 -5.150000E+00  1.749530E-06
 4.050000E+00 -5.100000E+00  2.329586E-06
 4.050000E+00 -5.050000E+00  3.085560E-06
 4.050000E+00 -5.000000E+00  4.065537E-06
 4.050000E+00 -4.950000E+00  5.328610E-06
 4.050000E+00 -4.900000E+00  6.946749E-06
 4.050000E+00 -4.850000E+00  9.006949E-06
 4.050000E+00 -4.800000E+00  1.161368E-05
 4.050000E+00 -4.750000E+00  1.489155E-05
 4.050000E+00 -4.700000E+00  1.898815E-05
 4.050000E+00 -4.650000E+00  2.407682E-05
 4.050000E+00 -4.600000E+00  3.035941E-05
 4.050000E+00 -4.550000E+00  3.806869E-05
 4.050000E+00 -4.500000E+00  4.747052E-05
 4.050000E+00 -4.450000E+00  5.886555E-05
 4.050000E+00 -4.400000E+00  7.259034E-05
 4.050000E+00 -4.350000E+00  8.901777E-05
 4.050000E+00 -4.300000E+00  1.085566E-04
 4.050000E+00 -4.250000E+00  1.316499E-04
 4.050000E+00 -4.200000E+00  1.587726E-04
 4.050000E+00 -4.150000E+00  1.904272E-04
 4.050000E+00 -4.100000E+00  2.271383E-04
 4.050000E+00 -4.050000E+00  2.694453E-04
 4.050000E+00 -4.000000E+00  3.178939E-04
 4.050000E+00 -3.950000E+00  3.730263E-04
 4.050000E+00 -3.900000E+00  4.353712E-04
 4.050000E+00 -3.850000E+00  5.054330E-04
 4.050000E+00 -3.800000E+00  5.836814E-04
 4.050000E+00 -3.750000E+00  6.705415E-04
 4.050000E+00 -3.700000E+00  7.663846E-04
 4.050000E+00 -3.650000E+00  8.715190E-04
 4.050000E+00 -3.600000E+00  9.861816E-04
 4.050000E+00 -3.550000E+00  1.110528E-03
 4.050000E+00 -3.500000E+00  1.244626E-03
 4.050000E+00 -3.450000E+00  1.388443E-03
 4.050000E+00 -3.400000E+00  1.541846E-03
 4.050000E+00 -3.350000E+00  1.704593E-03
 4.050000E+00 -3.300000E+00  1.876342E-03
 4.050000E+00 -3.250000E+00  2.056654E-03
 4.050000E+00 -3.200000E+00  2.245008E-03
 4.050000E+00 -3.150000E+00  2.440812E-03
 4.050000E+00 -3.100000E+00  2.643424E-03
 4.050000E+00 -3.050000E+00  2.852161E-03
 4.050000E+00 -3.000000E+00  3.066315E-03
 4.050000E+00 -2.950000E+00  3.285160E-03
 4.050000E+00 -2.900000E+00  3.507966E-03
 4.050000E+00 -2.850000E+00  3.733999E-03
 4.050000E+00 -2.800000E+00  3.962540E-03
 4.050000E+00 -2.750000E+00  4.192883E-03
 4.050000E+00 -2.700000E+00  4.424349E-03
 4.050000E+00 -2.650000E+00  4.656287E-03
 4.050000E+00 -2.600000E+00  4.888079E-03
 4.050000E+00 -2.550000E+00  5.119136E-03
 4.050000E+00 -2.500000E+00  5.348899E-03
 4.050000E+00 -2.450000E+00  5.576832E-03
 4.050000E+00 -2.400000E+00  5.802428E-03
 4.050000E+00 -2.350000E+00  6.025207E-03
 4.050000E+00 -2.300000E+00  6.244725E-03
 4.050000E+00 -2.250000E+00  6.460585E-03
 4.050000E+00 -2.200000E+00  6.672440E-03
 4.050000E+00 -2.150000E+00  6.880002E-03
 4.050000E+00 -2.100000E+00  7.083044E-03
 4.050000E+00 -2.050000E+00  7.281391E-03
 4.050000E+00 -2.000000E+00  7.474916E-03
 4.050000E+00 -1.950000E+00  7.663525E-03
 4.050000E+00 -1.900000E+00  7.847148E-03
 4.050000E+00 -1.850000E+00  8.025726E-03
 4.050000E+00 -1.800000E+00  8.199203E-03
 4.050000E+00 -1.750000E+00  8.367526E-03
 4.050000E+00 -1.700000E+00  8.530637E-03
 4.050000E+00 -1.650000E+00  8.688479E-03
 4.050000E+00 -1.600000E+00  8.840993E-03
 4.050000E+00 -1.550000E+00  8.988127E-03
 4.050000E+00 -1.500000E+00  9.129835E-03
 4.050000E+00 -1.450000E+00  9.266084E-03
 4.050000E+00 -1.400000E+00  9.396857E-03
 4.050000E+00 -1.350000E+00  9.522150E-03
 4.050000E+00 -1.300000E+00  9.641975E-03
 4.050000E+00 -1.250000E+00  9.756348E-03
 4.050000E+00 -1.200000E+00  9.865293E-03
 4.050000E+00 -1.150000E+00  9.968834E-03
 4.050000E+00 -1.100000E+00  1.006699E-02
 4.050000E+00 -1.050000E+00  1.015980E-02
 4.050000E+00 -1.000000E+00  1.024727E-02
 4.050000E+00 -9.500000E-01  1.032945E-02
 4.050000E+00 -9.000000E-01  1.040636E-02
 4.050000E+00 -8.500000E-01  1.047805E-02
 4.050000E+00 -8.000000E-01  1.054454E-02
 4.050000E+00 -7.500000E-01  1.060588E-02
 4.050000E+00 -7.000000E-01  1.066211E-02
 4.050000E+00 -6.500000E-01  1.071328E-02
 4.050000E+00 -6.000000E-01  1.075945E-02
 4.050000E+00 -5.500000E-01  1.080068E-02
 4.050000E+00 -5.000000E-01  1.083703E-02
 4.050000E+00 -4.500000E-01  1.086857E-02
 4.050000E+00 -4.000000E-01  1.089538E-02
 4.050000E+00 -3.500000E-01  1.091750E-02
 4.050000E+00 -3.000000E-01  1.093501E-02
 4.050000E+00 -2.500000E-01  1.094793E-02
 4.050000E+00 -2.000000E-01  1.095631E-02
 4.050000E+00 -1.500000E-01  1.096016E-02
 4.050000E+00 -1.000000E-01  1.095952E-02
 4.050000E+00 -5.000000E-02  1.095439E-02
 4.050000E+00  0.000000E+00  1.094478E-02
 4.050000E+00  5.000000E-02  1.093071E-02
 4.050000E+00  1.000000E-01  1.091219E-02
 4.050000E+00  1.500000E-01  1.088923E-02
 4.050000E+00  2.000000E-01  1.086188E-02
 4.050000E+00  2.500000E-01  1.083016E-02
 4.050000E+00  3.000000E-01  1.079415E-02
 4.050000E+00  3.500000E-01  1.075390E-02
 4.050000E+00  4.000000E-01  1.070949E-02
 4.050000E+00  4.500000E-01  1.066101E-02
 4.050000E+00  5.000000E-01  1.060853E-02
 4.050000E+00  5.500000E-01  1.055211E-02
 4.050000E+00  6.000000E-01  1.049180E-02
 4.050000E+00  6.500000E-01  1.042763E-02
 4.050000E+00  7.000000E-01  1.035965E-02
 4.050000E+00  7.500000E-01  1.028786E-02
 4.050000E+00  8.000000E-01  1.021231E-02
 4.050000E+00  8.500000E-01  1.013302E-02
 4.050000E+00  9.000000E-01  1.005003E-02
 4.050000E+00  9.500000E-01  9.963385E-03
 4.050000E+00  1.000000E+00  9.873108E-03
 4.050000E+00  1.050000E+00  9.779223E-03
 4.050000E+00  1.100000E+00  9.681732E-03
 4.050000E+00  1.150000E+00  9.580623E-03
 4.050000E+00  1.200000E+00  9.475867E-03
 4.050000E+00  1.250000E+00  9.367431E-03
 4.050000E+00  1.300000E+00  9.255275E-03
 4.050000E+00  1.350000E+00  9.139363E-03
 4.050000E+00  1.400000E+00  9.019657E-03
 4.050000E+00  1.450000E+00  8.896123E-03
 4.050000E+00  1.500000E+00  8.768722E-03
 4.050000E+00  1.550000E+00  8.637417E-03
 4.050000E+00  1.600000E+00  8.502171E-03
 4.050000E+00  1.650000E+00  8.362949E-03
 4.050000E+00  1.700000E+00  8.219729E-03
 4.050000E+00  1.750000E+00  8.072499E-03
 4.050000E+00  1.800000E+00  7.921265E-03
 4.050000E+00  1.850000E+00  7.766043E-03
 4.050000E+00  1.900000E+00  7.606859E-03
 4.050000E+00  1.950000E+00  7.443745E-03
 4.050000E+00  2.000000E+00  7.276731E-03
 4.050000E+00  2.050000E+00  7.105849E-03
 4.050000E+00  2.100000E+00  6.931133E-03
 4.050000E+00  2.150000E+00  6.752626E-03
 4.050000E+00  2.200000E+00  6.570386E-03
 4.050000E+00  2.250000E+00  6.384492E-03
 4.050000E+00  2.300000E+00  6.195053E-03
 4.050000E+00  2.350000E+00  6.002205E-03
 4.050000E+00  2.400000E+00  5.806121E-03
 4.050000E+00  2.450000E+00  5.607008E-03
 4.050000E+00  2.500000E+00  5.405108E-03
 4.050000E+00  2.550000E+00  5.200709E-03
 4.050000E+00  2.600000E+00  4.994139E-03
 4.050000E+00  2.650000E+00  4.785772E-03
 4.050000E+00  2.700000E+00  4.576026E-03
 4.050000E+00  2.750000E+00  4.365356E-03
 4.050000E+00  2.800000E+00  4.154257E-03
 4.050000E+00  2.850000E+00  3.943253E-03
 4.050000E+00  2.900000E+00  3.732898E-03
 4.050000E+00  2.950000E+00  3.523773E-03
 4.050000E+00  3.000000E+00  3.316485E-03
 4.050000E+00  3.050000E+00  3.111664E-03
 4.050000E+00  3.100000E+00  2.909961E-03
 4.050000E+00  3.150000E+00  2.712040E-03
 4.050000E+00  3.200000E+00  2.518570E-03
 4.050000E+00  3.250000E+00  2.330216E-03
 4.050000E+00  3.300000E+00  2.147622E-03
 4.050000E+00  3.350000E+00  1.971405E-03
 4.050000E+00  3.400000E+00  1.802134E-03
 4.050000E+00  3.450000E+00  1.640326E-03
 4.050000E+00  3.500000E+00  1.486429E-03
 4.050000E+00  3.550000E+00  1.340818E-03
 4.050000E+00  3.600000E+00  1.203787E-03
 4.050000E+00  3.650000E+00  1.075544E-03
 4.050000E+00  3.700000E+00  9.562067E-04
 4.050000E+00  3.750000E+00  8.458031E-04
 4.050000E+00  3.800000E+00  7.442708E-04
 4.050000E+00  3.850000E+00  6.514619E-04
 4.050000E+00  3.900000E+00  5.671495E-04
 4.050000E+00  3.950000E+00  4.910351E-04
 4.050000E+00  4.000000E+00  4.227583E-04
 4.050000E+00  4.050000E+00  3.619067E-04
 4.050000E+00  4.100000E+00  3.080262E-04
 4.050000E+00  4.150000E+00  2.606327E-04
 4.050000E+00  4.200000E+00  2.192227E-04
 4.050000E+00  4.250000E+00  1.832845E-04
 4.050000E+00  4.300000E+00  1.523075E-04
 4.050000E+00  4.350000E+00  1.257913E-04
 4.050000E+00  4.400000E+00  1.032520E-04
 4.050000E+00  4.450000E+00  8.422844E-05
 4.050000E+00  4.500000E+00  6.828624E-05
 4.050000E+00  4.550000E+00  5.502107E-05
 4.050000E+00  4.600000E+00  4.406115E-05
 4.050000E+00  4.650000E+00  3.506870E-05
 4.050000E+00  4.700000E+00  2.774076E-05
 4.050000E+00  4.750000E+00  2.180903E-05
 4.050000E+00  4.800000E+00  1.703896E-05
 4.050000E+00  4.850000E+00  1.322803E-05
 4.050000E+00  4.900000E+00  1.020338E-05
 4.050000E+00  4.950000E+00  7.818835E-06
 4.050000E+00  5.000000E+00  5.951913E-06
 4.050000E+00  5.050000E+00  4.500668E-06
 4.050000E+00  5.100000E+00  3.380821E-06
 4.050000E+00  5.150000E+00  2.523158E-06
 4.050000E+00  5.200000E+00  1.871232E-06
 4.050000E+00  5.250000E+00  1.379378E-06
 4.050000E+00  5.300000E+00  1.010978E-06
 4.050000E+00  5.350000E+00  7.369457E-07
 4.050000E+00  5.400000E+00  5.344132E-07
 4.050000E+00  5.450000E+00  3.855849E-07
 4.050000E+00  5.500000E+00  2.767650E-07
 4.050000E+00  5.550000E+00  1.975347E-07
 4.050000E+00  5.600000E+00  1.400639E-07
 4.050000E+00  5.650000E+00  9.853616E-08
 4.050000E+00  5.700000E+00  6.867145E-08
 4.050000E+00  5.750000E+00  4.733600E-08
 4.050000E+00  5.800000E+00  3.223346E-08
 4.050000E+00  5.850000E+00  2.167087E-08
 4.050000E+00  5.900000E+00  1.438971E-08
 4.050000E+00  5.950000E+00  9.449090E-09
 4.050000E+00  6.000000E+00  6.146401E-09
 4.050000E+00  6.050000E+00  3.962871E-09
 4.050000E+00  6.100000E+00  2.524241E-09
 4.050000E+00  6.150000E+00  1.570354E-09
 4.050000E+00  6.200000E+00  9.297339E-10
 4.050000E+00  6.250000E+00  4.973059E-10
 4.050000E+00  6.300000E+00  2.145940E-10
 4.050000E+00  6.350000E+00  5.284077E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  2.264748E-11
 4.100000E+00 -6.300000E+00  9.615772E-11
 4.100000E+00 -6.250000E+00  2.380669E-10
 4.100000E+00 -6.200000E+00  4.807920E-10
 4.100000E+00 -6.150000E+00  8.761982E-10
 4.100000E+00 -6.100000E+00  1.500720E-09
 4.100000E+00 -6.050000E+00  2.460044E-09
 4.100000E+00 -6.000000E+00  3.893353E-09
 4.100000E+00 -5.950000E+00  5.979368E-09
 4.100000E+00 -5.900000E+00  8.949187E-09
 4.100000E+00 -5.850000E+00  1.311301E-08
 4.100000E+00 -5.800000E+00  1.890762E-08
 4.100000E+00 -5.750000E+00  2.696847E-08
 4.100000E+00 -5.700000E+00  3.822492E-08
 4.100000E+00 -5.650000E+00  5.401251E-08
 4.100000E+00 -5.600000E+00  7.619445E-08
 4.100000E+00 -5.550000E+00  1.072883E-07
 4.100000E+00 -5.500000E+00  1.506038E-07
 4.100000E+00 -5.450000E+00  2.104116E-07
 4.100000E+00 -5.400000E+00  2.921741E-07
 4.100000E+00 -5.350000E+00  4.028801E-07
 4.100000E+00 -5.300000E+00  5.515142E-07
 4.100000E+00 -5.250000E+00  7.496858E-07
 4.100000E+00 -5.200000E+00  1.012415E-06
 4.100000E+00 -5.150000E+00  1.359062E-06
 4.100000E+00 -5.100000E+00  1.814369E-06
 4.100000E+00 -5.050000E+00  2.409608E-06
 4.100000E+00 -5.000000E+00  3.183840E-06
 4.100000E+00 -4.950000E+00  4.185327E-06
 4.100000E+00 -4.900000E+00  5.473137E-06
 4.100000E+00 -4.850000E+00  7.118993E-06
 4.100000E+00 -4.800000E+00  9.209377E-06
 4.100000E+00 -4.750000E+00  1.184785E-05
 4.100000E+00 -4.700000E+00  1.515756E-05
 4.100000E+00 -4.650000E+00  1.928382E-05
 4.100000E+00 -4.600000E+00  2.439678E-05
 4.100000E+00 -4.550000E+00  3.069406E-05
 4.100000E+00 -4.500000E+00  3.840316E-05
 4.100000E+00 -4.450000E+00  4.778377E-05
 4.100000E+00 -4.400000E+00  5.912942E-05
 4.100000E+00 -4.350000E+00  7.276863E-05
 4.100000E+00 -4.300000E+00  8.906516E-05
 4.100000E+00 -4.250000E+00  1.084173E-04
 4.100000E+00 -4.200000E+00  1.312560E-04
 4.100000E+00 -4.150000E+00  1.580419E-04
 4.100000E+00 -4.100000E+00  1.892610E-04
 4.100000E+00 -4.050000E+00  2.254190E-04
 4.100000E+00 -4.000000E+00  2.670344E-04
 4.100000E+00 -3.950000E+00  3.146313E-04
 4.100000E+00 -3.900000E+00  3.687305E-04
 4.100000E+00 -3.850000E+00  4.298403E-04
 4.100000E+00 -3.800000E+00  4.984476E-04
 4.100000E+00 -3.750000E+00  5.750081E-04
 4.100000E+00 -3.700000E+00  6.599365E-04
 4.100000E+00 -3.650000E+00  7.535973E-04
 4.100000E+00 -3.600000E+00  8.562944E-04
 4.100000E+00 -3.550000E+00  9.682611E-04
 4.100000E+00 -3.500000E+00  1.089650E-03
 4.100000E+00 -3.450000E+00  1.220523E-03
 4.100000E+00 -3.400000E+00  1.360845E-03
 4.100000E+00 -3.350000E+00  1.510479E-03
 4.100000E+00 -3.300000E+00  1.669189E-03
 4.100000E+00 -3.250000E+00  1.836641E-03
 4.100000E+00 -3.200000E+00  2.012415E-03
 4.100000E+00 -3.150000E+00  2.196015E-03
 4.100000E+00 -3.100000E+00  2.386887E-03
 4.100000E+00 -3.050000E+00  2.584422E-03
 4.100000E+00 -3.000000E+00  2.787975E-03
 4.100000E+00 -2.950000E+00  2.996875E-03
 4.100000E+00 -2.900000E+00  3.210426E-03
 4.100000E+00 -2.850000E+00  3.427927E-03
 4.100000E+00 -2.800000E+00  3.648670E-03
 4.100000E+00 -2.750000E+00  3.871960E-03
 4.100000E+00 -2.700000E+00  4.097110E-03
 4.100000E+00 -2.650000E+00  4.323459E-03
 4.100000E+00 -2.600000E+00  4.550365E-03
 4.100000E+00 -2.550000E+00  4.777208E-03
 4.100000E+00 -2.500000E+00  5.003392E-03
 4.100000E+00 -2.450000E+00  5.228339E-03
 4.100000E+00 -2.400000E+00  5.451496E-03
 4.100000E+00 -2.350000E+00  5.672339E-03
 4.100000E+00 -2.300000E+00  5.890378E-03
 4.100000E+00 -2.250000E+00  6.105172E-03
 4.100000E+00 -2.200000E+00  6.316335E-03
 4.100000E+00 -2.150000E+00  6.523539E-03
 4.100000E+00 -2.100000E+00  6.726519E-03
 4.100000E+00 -2.050000E+00  6.925067E-03
 4.100000E+00 -2.000000E+00  7.119023E-03
 4.100000E+00 -1.950000E+00  7.308260E-03
 4.100000E+00 -1.900000E+00  7.492677E-03
 4.100000E+00 -1.850000E+00  7.672189E-03
 4.100000E+00 -1.800000E+00  7.846714E-03
 4.100000E+00 -1.750000E+00  8.016176E-03
 4.100000E+00 -1.700000E+00  8.180499E-03
 4.100000E+00 -1.650000E+00  8.339608E-03
 4.100000E+00 -1.600000E+00  8.493432E-03
 4.100000E+00 -1.550000E+00  8.641905E-03
 4.100000E+00 -1.500000E+00  8.784974E-03
 4.100000E+00 -1.450000E+00  8.922598E-03
 4.100000E+00 -1.400000E+00  9.054751E-03
 4.100000E+00 -1.350000E+00  9.181427E-03
 4.100000E+00 -1.300000E+00  9.302630E-03
 4.100000E+00 -1.250000E+00  9.418376E-03
 4.100000E+00 -1.200000E+00  9.528684E-03
 4.100000E+00 -1.150000E+00  9.633572E-03
 4.100000E+00 -1.100000E+00  9.733059E-03
 4.100000E+00 -1.050000E+00  9.827165E-03
 4.100000E+00 -1.000000E+00  9.915911E-03
 4.100000E+00 -9.500000E-01  9.999320E-03
 4.100000E+00 -9.000000E-01  1.007742E-02
 4.100000E+00 -8.500000E-01  1.015023E-02
 4.100000E+00 -8.000000E-01  1.021779E-02
 4.100000E+00 -7.500000E-01  1.028013E-02
 4.100000E+00 -7.000000E-01  1.033728E-02
 4.100000E+00 -6.500000E-01  1.038930E-02
 4.100000E+00 -6.000000E-01  1.043622E-02
 4.100000E+00 -5.500000E-01  1.047811E-02
 4.100000E+00 -5.000000E-01  1.051503E-02
 4.100000E+00 -4.500000E-01  1.054704E-02
 4.100000E+00 -4.000000E-01  1.057421E-02
 4.100000E+00 -3.500000E-01  1.059659E-02
 4.100000E+00 -3.000000E-01  1.061425E-02
 4.100000E+00 -2.500000E-01  1.062723E-02
 4.100000E+00 -2.000000E-01  1.063558E-02
 4.100000E+00 -1.500000E-01  1.063931E-02
 4.100000E+00 -1.000000E-01  1.063845E-02
 4.100000E+00 -5.000000E-02  1.063303E-02
 4.100000E+00  0.000000E+00  1.062306E-02
 4.100000E+00  5.000000E-02  1.060856E-02
 4.100000E+00  1.000000E-01  1.058954E-02
 4.100000E+00  1.500000E-01  1.056604E-02
 4.100000E+00  2.000000E-01  1.053809E-02
 4.100000E+00  2.500000E-01  1.050572E-02
 4.100000E+00  3.000000E-01  1.046900E-02
 4.100000E+00  3.500000E-01  1.042798E-02
 4.100000E+00  4.000000E-01  1.038276E-02
 4.100000E+00  4.500000E-01  1.033341E-02
 4.100000E+00  5.000000E-01  1.028000E-02
 4.100000E+00  5.500000E-01  1.022260E-02
 4.100000E+00  6.000000E-01  1.016126E-02
 4.100000E+00  6.500000E-01  1.009603E-02
 4.100000E+00  7.000000E-01  1.002692E-02
 4.100000E+00  7.500000E-01  9.953956E-03
 4.100000E+00  8.000000E-01  9.877167E-03
 4.100000E+00  8.500000E-01  9.796580E-03
 4.100000E+00  9.000000E-01  9.712231E-03
 4.100000E+00  9.500000E-01  9.624160E-03
 4.100000E+00  1.000000E+00  9.532402E-03
 4.100000E+00  1.050000E+00  9.436982E-03
 4.100000E+00  1.100000E+00  9.337912E-03
 4.100000E+00  1.150000E+00  9.235184E-03
 4.100000E+00  1.200000E+00  9.128780E-03
 4.100000E+00  1.250000E+00  9.018671E-03
 4.100000E+00  1.300000E+00  8.904824E-03
 4.100000E+00  1.350000E+00  8.787209E-03
 4.100000E+00  1.400000E+00  8.665796E-03
 4.100000E+00  1.450000E+00  8.540558E-03
 4.100000E+00  1.500000E+00  8.411470E-03
 4.100000E+00  1.550000E+00  8.278506E-03
 4.100000E+00  1.600000E+00  8.141644E-03
 4.100000E+00  1.650000E+00  8.000866E-03
 4.100000E+00  1.700000E+00  7.856163E-03
 4.100000E+00  1.750000E+00  7.707538E-03
 4.100000E+00  1.800000E+00  7.555011E-03
 4.100000E+00  1.850000E+00  7.398613E-03
 4.100000E+00  1.900000E+00  7.238387E-03
 4.100000E+00  1.950000E+00  7.074381E-03
 4.100000E+00  2.000000E+00  6.906650E-03
 4.100000E+00  2.050000E+00  6.735249E-03
 4.100000E+00  2.100000E+00  6.560242E-03
 4.100000E+00  2.150000E+00  6.381705E-03
 4.100000E+00  2.200000E+00  6.199731E-03
 4.100000E+00  2.250000E+00  6.014437E-03
 4.100000E+00  2.300000E+00  5.825972E-03
 4.100000E+00  2.350000E+00  5.634512E-03
 4.100000E+00  2.400000E+00  5.440267E-03
 4.100000E+00  2.450000E+00  5.243482E-03
 4.100000E+00  2.500000E+00  5.044437E-03
 4.100000E+00  2.550000E+00  4.843451E-03
 4.100000E+00  2.600000E+00  4.640885E-03
 4.100000E+00  2.650000E+00  4.437138E-03
 4.100000E+00  2.700000E+00  4.232653E-03
 4.100000E+00  2.750000E+00  4.027907E-03
 4.100000E+00  2.800000E+00  3.823409E-03
 4.100000E+00  2.850000E+00  3.619692E-03
 4.100000E+00  2.900000E+00  3.417314E-03
 4.100000E+00  2.950000E+00  3.216851E-03
 4.100000E+00  3.000000E+00  3.018894E-03
 4.100000E+00  3.050000E+00  2.824051E-03
 4.100000E+00  3.100000E+00  2.632937E-03
 4.100000E+00  3.150000E+00  2.446173E-03
 4.100000E+00  3.200000E+00  2.264375E-03
 4.100000E+00  3.250000E+00  2.088145E-03
 4.100000E+00  3.300000E+00  1.918056E-03
 4.100000E+00  3.350000E+00  1.754644E-03
 4.100000E+00  3.400000E+00  1.598394E-03
 4.100000E+00  3.450000E+00  1.449729E-03
 4.100000E+00  3.500000E+00  1.309003E-03
 4.100000E+00  3.550000E+00  1.176491E-03
 4.100000E+00  3.600000E+00  1.052392E-03
 4.100000E+00  3.650000E+00  9.368187E-04
 4.100000E+00  3.700000E+00  8.297983E-04
 4.100000E+00  3.750000E+00  7.312758E-04
 4.100000E+00  3.800000E+00  6.411149E-04
 4.100000E+00  3.850000E+00  5.591037E-04
 4.100000E+00  3.900000E+00  4.849629E-04
 4.100000E+00  3.950000E+00  4.183537E-04
 4.100000E+00  4.000000E+00  3.588882E-04
 4.100000E+00  4.050000E+00  3.061387E-04
 4.100000E+00  4.100000E+00  2.596482E-04
 4.100000E+00  4.150000E+00  2.189405E-04
 4.100000E+00  4.200000E+00  1.835301E-04
 4.100000E+00  4.250000E+00  1.529316E-04
 4.100000E+00  4.300000E+00  1.266682E-04
 4.100000E+00  4.350000E+00  1.042786E-04
 4.100000E+00  4.400000E+00  8.532225E-05
 4.100000E+00  4.450000E+00  6.938420E-05
 4.100000E+00  4.500000E+00  5.607755E-05
 4.100000E+00  4.550000E+00  4.504570E-05
 4.100000E+00  4.600000E+00  3.596355E-05
 4.100000E+00  4.650000E+00  2.853803E-05
 4.100000E+00  4.700000E+00  2.250800E-05
 4.100000E+00  4.750000E+00  1.764362E-05
 4.100000E+00  4.800000E+00  1.374510E-05
 4.100000E+00  4.850000E+00  1.064080E-05
 4.100000E+00  4.900000E+00  8.184967E-06
 4.100000E+00  4.950000E+00  6.254983E-06
 4.100000E+00  5.000000E+00  4.748590E-06
 4.100000E+00  5.050000E+00  3.581105E-06
 4.100000E+00  5.100000E+00  2.682855E-06
 4.100000E+00  5.150000E+00  1.996883E-06
 4.100000E+00  5.200000E+00  1.476946E-06
 4.100000E+00  5.250000E+00  1.085792E-06
 4.100000E+00  5.300000E+00  7.936666E-07
 4.100000E+00  5.350000E+00  5.770255E-07
 4.100000E+00  5.400000E+00  4.174151E-07
 4.100000E+00  5.450000E+00  3.005153E-07
 4.100000E+00  5.500000E+00  2.153292E-07
 4.100000E+00  5.550000E+00  1.535085E-07
 4.100000E+00  5.600000E+00  1.087938E-07
 4.100000E+00  5.650000E+00  7.655079E-08
 4.100000E+00  5.700000E+00  5.338645E-08
 4.100000E+00  5.750000E+00  3.683379E-08
 4.100000E+00  5.800000E+00  2.510050E-08
 4.100000E+00  5.850000E+00  1.687668E-08
 4.100000E+00  5.900000E+00  1.119507E-08
 4.100000E+00  5.950000E+00  7.334257E-09
 4.100000E+00  6.000000E+00  4.754028E-09
 4.100000E+00  6.050000E+00  3.052534E-09
 4.100000E+00  6.100000E+00  1.936987E-09
 4.100000E+00  6.150000E+00  1.201874E-09
 4.100000E+00  6.200000E+00  7.108714E-10
 4.100000E+00  6.250000E+00  3.803918E-10
 4.100000E+00  6.300000E+00  1.643272E-10
 4.100000E+00  6.350000E+00  4.050583E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  1.537379E-11
 4.150000E+00 -6.300000E+00  6.566476E-11
 4.150000E+00 -6.250000E+00  1.639363E-10
 4.150000E+00 -6.200000E+00  3.341304E-10
 4.150000E+00 -6.150000E+00  6.141924E-10
 4.150000E+00 -6.100000E+00  1.059572E-09
 4.150000E+00 -6.050000E+00  1.746422E-09
 4.150000E+00 -6.000000E+00  2.774661E-09
 4.150000E+00 -5.950000E+00  4.272828E-09
 4.150000E+00 -5.900000E+00  6.408907E-09
 4.150000E+00 -5.850000E+00  9.412820E-09
 4.150000E+00 -5.800000E+00  1.361592E-08
 4.150000E+00 -5.750000E+00  1.950990E-08
 4.150000E+00 -5.700000E+00  2.782297E-08
 4.150000E+00 -5.650000E+00  3.960720E-08
 4.150000E+00 -5.600000E+00  5.633010E-08
 4.150000E+00 -5.550000E+00  7.996755E-08
 4.150000E+00 -5.500000E+00  1.131046E-07
 4.150000E+00 -5.450000E+00  1.590628E-07
 4.150000E+00 -5.400000E+00  2.220829E-07
 4.150000E+00 -5.350000E+00  3.075957E-07
 4.150000E+00 -5.300000E+00  4.226107E-07
 4.150000E+00 -5.250000E+00  5.762357E-07
 4.150000E+00 -5.200000E+00  7.803284E-07
 4.150000E+00 -5.150000E+00  1.050266E-06
 4.150000E+00 -5.100000E+00  1.405813E-06
 4.150000E+00 -5.050000E+00  1.872086E-06
 4.150000E+00 -5.000000E+00  2.480622E-06
 4.150000E+00 -4.950000E+00  3.270576E-06
 4.150000E+00 -4.900000E+00  4.290102E-06
 4.150000E+00 -4.850000E+00  5.597922E-06
 4.150000E+00 -4.800000E+00  7.265121E-06
 4.150000E+00 -4.750000E+00  9.377144E-06
 4.150000E+00 -4.700000E+00  1.203599E-05
 4.150000E+00 -4.650000E+00  1.536257E-05
 4.150000E+00 -4.600000E+00  1.949927E-05
 4.150000E+00 -4.550000E+00  2.461252E-05
 4.150000E+00 -4.500000E+00  3.089553E-05
 4.150000E+00 -4.450000E+00  3.857073E-05
 4.150000E+00 -4.400000E+00  4.789193E-05
 4.150000E+00 -4.350000E+00  5.914591E-05
 4.150000E+00 -4.300000E+00  7.265319E-05
 4.150000E+00 -4.250000E+00  8.876792E-05
 4.150000E+00 -4.200000E+00  1.078768E-04
 4.150000E+00 -4.150000E+00  1.303970E-04
 4.150000E+00 -4.100000E+00  1.567730E-04
 4.150000E+00 -4.050000E+00  1.874724E-04
 4.150000E+00 -4.000000E+00  2.229808E-04
 4.150000E+00 -3.950000E+00  2.637964E-04
 4.150000E+00 -3.900000E+00  3.104225E-04
 4.150000E+00 -3.850000E+00  3.633605E-04
 4.150000E+00 -3.800000E+00  4.231015E-04
 4.150000E+00 -3.750000E+00  4.901172E-04
 4.150000E+00 -3.700000E+00  5.648509E-04
 4.150000E+00 -3.650000E+00  6.477070E-04
 4.150000E+00 -3.600000E+00  7.390413E-04
 4.150000E+00 -3.550000E+00  8.391494E-04
 4.150000E+00 -3.500000E+00  9.482567E-04
 4.150000E+00 -3.450000E+00  1.066508E-03
 4.150000E+00 -3.400000E+00  1.193958E-03
 4.150000E+00 -3.350000E+00  1.330570E-03
 4.150000E+00 -3.300000E+00  1.476207E-03
 4.150000E+00 -3.250000E+00  1.630644E-03
 4.150000E+00 -3.200000E+00  1.793562E-03
 4.150000E+00 -3.150000E+00  1.964569E-03
 4.150000E+00 -3.100000E+00  2.143199E-03
 4.150000E+00 -3.050000E+00  2.328932E-03
 4.150000E+00 -3.000000E+00  2.521194E-03
 4.150000E+00 -2.950000E+00  2.719374E-03
 4.150000E+00 -2.900000E+00  2.922830E-03
 4.150000E+00 -2.850000E+00  3.130898E-03
 4.150000E+00 -2.800000E+00  3.342900E-03
 4.150000E+00 -2.750000E+00  3.558157E-03
 4.150000E+00 -2.700000E+00  3.775993E-03
 4.150000E+00 -2.650000E+00  3.995743E-03
 4.150000E+00 -2.600000E+00  4.216753E-03
 4.150000E+00 -2.550000E+00  4.438383E-03
 4.150000E+00 -2.500000E+00  4.660008E-03
 4.150000E+00 -2.450000E+00  4.881018E-03
 4.150000E+00 -2.400000E+00  5.100822E-03
 4.150000E+00 -2.350000E+00  5.318857E-03
 4.150000E+00 -2.300000E+00  5.534596E-03
 4.150000E+00 -2.250000E+00  5.747556E-03
 4.150000E+00 -2.200000E+00  5.957314E-03
 4.150000E+00 -2.150000E+00  6.163504E-03
 4.150000E+00 -2.100000E+00  6.365823E-03
 4.150000E+00 -2.050000E+00  6.564024E-03
 4.150000E+00 -2.000000E+00  6.757908E-03
 4.150000E+00 -1.950000E+00  6.947313E-03
 4.150000E+00 -1.900000E+00  7.132105E-03
 4.150000E+00 -1.850000E+00  7.312163E-03
 4.150000E+00 -1.800000E+00  7.487379E-03
 4.150000E+00 -1.750000E+00  7.657653E-03
 4.150000E+00 -1.700000E+00  7.822887E-03
 4.150000E+00 -1.650000E+00  7.982990E-03
 4.150000E+00 -1.600000E+00  8.137875E-03
 4.150000E+00 -1.550000E+00  8.287466E-03
 4.150000E+00 -1.500000E+00  8.431696E-03
 4.150000E+00 -1.450000E+00  8.570514E-03
 4.150000E+00 -1.400000E+00  8.703886E-03
 4.150000E+00 -1.350000E+00  8.831795E-03
 4.150000E+00 -1.300000E+00  8.954238E-03
 4.150000E+00 -1.250000E+00  9.071222E-03
 4.150000E+00 -1.200000E+00  9.182761E-03
 4.150000E+00 -1.150000E+00  9.288869E-03
 4.150000E+00 -1.100000E+00  9.389557E-03
 4.150000E+00 -1.050000E+00  9.484840E-03
 4.150000E+00 -1.000000E+00  9.574733E-03
 4.150000E+00 -9.500000E-01  9.659252E-03
 4.150000E+00 -9.000000E-01  9.738418E-03
 4.150000E+00 -8.500000E-01  9.812252E-03
 4.150000E+00 -8.000000E-01  9.880779E-03
 4.150000E+00 -7.500000E-01  9.944026E-03
 4.150000E+00 -7.000000E-01  1.000203E-02
 4.150000E+00 -6.500000E-01  1.005481E-02
 4.150000E+00 -6.000000E-01  1.010244E-02
 4.150000E+00 -5.500000E-01  1.014494E-02
 4.150000E+00 -5.000000E-01  1.018239E-02
 4.150000E+00 -4.500000E-01  1.021485E-02
 4.150000E+00 -4.000000E-01  1.024237E-02
 4.150000E+00 -3.500000E-01  1.026503E-02
 4.150000E+00 -3.000000E-01  1.028287E-02
 4.150000E+00 -2.500000E-01  1.029595E-02
 4.150000E+00 -2.000000E-01  1.030431E-02
 4.150000E+00 -1.500000E-01  1.030797E-02
 4.150000E+00 -1.000000E-01  1.030697E-02
 4.150000E+00 -5.000000E-02  1.030133E-02
 4.150000E+00  0.000000E+00  1.029108E-02
 4.150000E+00  5.000000E-02  1.027623E-02
 4.150000E+00  1.000000E-01  1.025681E-02
 4.150000E+00  1.500000E-01  1.023284E-02
 4.150000E+00  2.000000E-01  1.020437E-02
 4.150000E+00  2.500000E-01  1.017142E-02
 4.150000E+00  3.000000E-01  1.013407E-02
 4.150000E+00  3.500000E-01  1.009237E-02
 4.150000E+00  4.000000E-01  1.004641E-02
 4.150000E+00  4.500000E-01  9.996255E-03
 4.150000E+00  5.000000E-01  9.941993E-03
 4.150000E+00  5.500000E-01  9.883690E-03
 4.150000E+00  6.000000E-01  9.821397E-03
 4.150000E+00  6.500000E-01  9.755154E-03
 4.150000E+00  7.000000E-01  9.684984E-03
 4.150000E+00  7.500000E-01  9.610906E-03
 4.150000E+00  8.000000E-01  9.532940E-03
 4.150000E+00  8.500000E-01  9.451113E-03
 4.150000E+00  9.000000E-01  9.365461E-03
 4.150000E+00  9.500000E-01  9.276026E-03
 4.150000E+00  1.000000E+00  9.182846E-03
 4.150000E+00  1.050000E+00  9.085955E-03
 4.150000E+00  1.100000E+00  8.985371E-03
 4.150000E+00  1.150000E+00  8.881098E-03
 4.150000E+00  1.200000E+00  8.773125E-03
 4.150000E+00  1.250000E+00  8.661432E-03
 4.150000E+00  1.300000E+00  8.545996E-03
 4.150000E+00  1.350000E+00  8.426792E-03
 4.150000E+00  1.400000E+00  8.303801E-03
 4.150000E+00  1.450000E+00  8.177007E-03
 4.150000E+00  1.500000E+00  8.046398E-03
 4.150000E+00  1.550000E+00  7.911964E-03
 4.150000E+00  1.600000E+00  7.773697E-03
 4.150000E+00  1.650000E+00  7.631599E-03
 4.150000E+00  1.700000E+00  7.485677E-03
 4.150000E+00  1.750000E+00  7.335952E-03
 4.150000E+00  1.800000E+00  7.182461E-03
 4.150000E+00  1.850000E+00  7.025252E-03
 4.150000E+00  1.900000E+00  6.864384E-03
 4.150000E+00  1.950000E+00  6.699928E-03
 4.150000E+00  2.000000E+00  6.531960E-03
 4.150000E+00  2.050000E+00  6.360561E-03
 4.150000E+00  2.100000E+00  6.185827E-03
 4.150000E+00  2.150000E+00  6.007864E-03
 4.150000E+00  2.200000E+00  5.826800E-03
 4.150000E+00  2.250000E+00  5.642792E-03
 4.150000E+00  2.300000E+00  5.456023E-03
 4.150000E+00  2.350000E+00  5.266709E-03
 4.150000E+00  2.400000E+00  5.075096E-03
 4.150000E+00  2.450000E+00  4.881465E-03
 4.150000E+00  2.500000E+00  4.686127E-03
 4.150000E+00  2.550000E+00  4.489432E-03
 4.150000E+00  2.600000E+00  4.291765E-03
 4.150000E+00  2.650000E+00  4.093547E-03
 4.150000E+00  2.700000E+00  3.895239E-03
 4.150000E+00  2.750000E+00  3.697329E-03
 4.150000E+00  2.800000E+00  3.500332E-03
 4.150000E+00  2.850000E+00  3.304785E-03
 4.150000E+00  2.900000E+00  3.111237E-03
 4.150000E+00  2.950000E+00  2.920248E-03
 4.150000E+00  3.000000E+00  2.732386E-03
 4.150000E+00  3.050000E+00  2.548224E-03
 4.150000E+00  3.100000E+00  2.368333E-03
 4.150000E+00  3.150000E+00  2.193280E-03
 4.150000E+00  3.200000E+00  2.023618E-03
 4.150000E+00  3.250000E+00  1.859877E-03
 4.150000E+00  3.300000E+00  1.702551E-03
 4.150000E+00  3.350000E+00  1.552091E-03
 4.150000E+00  3.400000E+00  1.408894E-03
 4.150000E+00  3.450000E+00  1.273288E-03
 4.150000E+00  3.500000E+00  1.145535E-03
 4.150000E+00  3.550000E+00  1.025820E-03
 4.150000E+00  3.600000E+00  9.142477E-04
 4.150000E+00  3.650000E+00  8.108473E-04
 4.150000E+00  3.700000E+00  7.155679E-04
 4.150000E+00  3.750000E+00  6.282835E-04
 4.150000E+00  3.800000E+00  5.487967E-04
 4.150000E+00  3.850000E+00  4.768456E-04
 4.150000E+00  3.900000E+00  4.121122E-04
 4.150000E+00  3.950000E+00  3.542312E-04
 4.150000E+00  4.000000E+00  3.028000E-04
 4.150000E+00  4.050000E+00  2.573880E-04
 4.150000E+00  4.100000E+00  2.175458E-04
 4.150000E+00  4.150000E+00  1.828146E-04
 4.150000E+00  4.200000E+00  1.527346E-04
 4.150000E+00  4.250000E+00  1.268527E-04
 4.150000E+00  4.300000E+00  1.047296E-04
 4.150000E+00  4.350000E+00  8.594540E-05
 4.150000E+00  4.400000E+00  7.010351E-05
 4.150000E+00  4.450000E+00  5.683414E-05
 4.150000E+00  4.500000E+00  4.579595E-05
 4.150000E+00  4.550000E+00  3.667718E-05
 4.150000E+00  4.600000E+00  2.919598E-05
 4.150000E+00  4.650000E+00  2.310014E-05
 4.150000E+00  4.700000E+00  1.816646E-05
 4.150000E+00  4.750000E+00  1.419965E-05
 4.150000E+00  4.800000E+00  1.103085E-05
 4.150000E+00  4.850000E+00  8.515730E-06
 4.150000E+00  4.900000E+00  6.532281E-06
 4.150000E+00  4.950000E+00  4.978362E-06
 4.150000E+00  5.000000E+00  3.769170E-06
 4.150000E+00  5.050000E+00  2.834804E-06
 4.150000E+00  5.100000E+00  2.118008E-06
 4.150000E+00  5.150000E+00  1.572184E-06
 4.150000E+00  5.200000E+00  1.159657E-06
 4.150000E+00  5.250000E+00  8.502026E-07
 4.150000E+00  5.300000E+00  6.197740E-07
 4.150000E+00  5.350000E+00  4.494107E-07
 4.150000E+00  5.400000E+00  3.242997E-07
 4.150000E+00  5.450000E+00  2.329775E-07
 4.150000E+00  5.500000E+00  1.666609E-07
 4.150000E+00  5.550000E+00  1.186956E-07
 4.150000E+00  5.600000E+00  8.410402E-08
 4.150000E+00  5.650000E+00  5.921336E-08
 4.150000E+00  5.700000E+00  4.134773E-08
 4.150000E+00  5.750000E+00  2.857539E-08
 4.150000E+00  5.800000E+00  1.950541E-08
 4.150000E+00  5.850000E+00  1.313079E-08
 4.150000E+00  5.900000E+00  8.713356E-09
 4.150000E+00  5.950000E+00  5.704166E-09
 4.150000E+00  6.000000E+00  3.690911E-09
 4.150000E+00  6.050000E+00  2.364451E-09
 4.150000E+00  6.100000E+00  1.497201E-09
 4.150000E+00  6.150000E+00  9.278758E-10
 4.150000E+00  6.200000E+00  5.488122E-10
 4.150000E+00  6.250000E+00  2.939611E-10
 4.150000E+00  6.300000E+00  1.271633E-10
 4.150000E+00  6.350000E+00  3.138057E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  1.127444E-11
 4.200000E+00 -6.300000E+00  4.805562E-11
 4.200000E+00 -6.250000E+00  1.195772E-10
 4.200000E+00 -6.200000E+00  2.426922E-10
 4.200000E+00 -6.150000E+00  4.440202E-10
 4.200000E+00 -6.100000E+00  7.623742E-10
 4.200000E+00 -6.050000E+00  1.251061E-09
 4.200000E+00 -6.000000E+00  1.980299E-09
 4.200000E+00 -5.950000E+00  3.041387E-09
 4.200000E+00 -5.900000E+00  4.555954E-09
 4.200000E+00 -5.850000E+00  6.694790E-09
 4.200000E+00 -5.800000E+00  9.710195E-09
 4.200000E+00 -5.750000E+00  1.398332E-08
 4.200000E+00 -5.700000E+00  2.008408E-08
 4.200000E+00 -5.650000E+00  2.883791E-08
 4.200000E+00 -5.600000E+00  4.139371E-08
 4.200000E+00 -5.550000E+00  5.929109E-08
 4.200000E+00 -5.500000E+00  8.453385E-08
 4.200000E+00 -5.450000E+00  1.196867E-07
 4.200000E+00 -5.400000E+00  1.680202E-07
 4.200000E+00 -5.350000E+00  2.337319E-07
 4.200000E+00 -5.300000E+00  3.222646E-07
 4.200000E+00 -5.250000E+00  4.407335E-07
 4.200000E+00 -5.200000E+00  5.984595E-07
 4.200000E+00 -5.150000E+00  8.075978E-07
 4.200000E+00 -5.100000E+00  1.083853E-06
 4.200000E+00 -5.050000E+00  1.447276E-06
 4.200000E+00 -5.000000E+00  1.923161E-06
 4.200000E+00 -4.950000E+00  2.543059E-06
 4.200000E+00 -4.900000E+00  3.345946E-06
 4.200000E+00 -4.850000E+00  4.379556E-06
 4.200000E+00 -4.800000E+00  5.701900E-06
 4.200000E+00 -4.750000E+00  7.382976E-06
 4.200000E+00 -4.700000E+00  9.506670E-06
 4.200000E+00 -4.650000E+00  1.217289E-05
 4.200000E+00 -4.600000E+00  1.549992E-05
 4.200000E+00 -4.550000E+00  1.962696E-05
 4.200000E+00 -4.500000E+00  2.471684E-05
 4.200000E+00 -4.450000E+00  3.095858E-05
 4.200000E+00 -4.400000E+00  3.856983E-05
 4.200000E+00 -4.350000E+00  4.779865E-05
 4.200000E+00 -4.300000E+00  5.892474E-05
 4.200000E+00 -4.250000E+00  7.225975E-05
 4.200000E+00 -4.200000E+00  8.814687E-05
 4.200000E+00 -4.150000E+00  1.069595E-04
 4.200000E+00 -4.100000E+00  1.290993E-04
 4.200000E+00 -4.050000E+00  1.549930E-04
 4.200000E+00 -4.000000E+00  1.850895E-04
 4.200000E+00 -3.950000E+00  2.198548E-04
 4.200000E+00 -3.900000E+00  2.597676E-04
 4.200000E+00 -3.850000E+00  3.053126E-04
 4.200000E+00 -3.800000E+00  3.569737E-04
 4.200000E+00 -3.750000E+00  4.152260E-04
 4.200000E+00 -3.700000E+00  4.805267E-04
 4.200000E+00 -3.650000E+00  5.533058E-04
 4.200000E+00 -3.600000E+00  6.339555E-04
 4.200000E+00 -3.550000E+00  7.228194E-04
 4.200000E+00 -3.500000E+00  8.201819E-04
 4.200000E+00 -3.450000E+00  9.262575E-04
 4.200000E+00 -3.400000E+00  1.041182E-03
 4.200000E+00 -3.350000E+00  1.165007E-03
 4.200000E+00 -3.300000E+00  1.297695E-03
 4.200000E+00 -3.250000E+00  1.439118E-03
 4.200000E+00 -3.200000E+00  1.589064E-03
 4.200000E+00 -3.150000E+00  1.747240E-03
 4.200000E+00 -3.100000E+00  1.913278E-03
 4.200000E+00 -3.050000E+00  2.086744E-03
 4.200000E+00 -3.000000E+00  2.267148E-03
 4.200000E+00 -2.950000E+00  2.453948E-03
 4.200000E+00 -2.900000E+00  2.646563E-03
 4.200000E+00 -2.850000E+00  2.844377E-03
 4.200000E+00 -2.800000E+00  3.046756E-03
 4.200000E+00 -2.750000E+00  3.253050E-03
 4.200000E+00 -2.700000E+00  3.462603E-03
 4.200000E+00 -2.650000E+00  3.674759E-03
 4.200000E+00 -2.600000E+00  3.888866E-03
 4.200000E+00 -2.550000E+00  4.104272E-03
 4.200000E+00 -2.500000E+00  4.320336E-03
 4.200000E+00 -2.450000E+00  4.536423E-03
 4.200000E+00 -2.400000E+00  4.751917E-03
 4.200000E+00 -2.350000E+00  4.966222E-03
 4.200000E+00 -2.300000E+00  5.178780E-03
 4.200000E+00 -2.250000E+00  5.389076E-03
 4.200000E+00 -2.200000E+00  5.596650E-03
 4.200000E+00 -2.150000E+00  5.801101E-03
 4.200000E+00 -2.100000E+00  6.002087E-03
 4.200000E+00 -2.050000E+00  6.199320E-03
 4.200000E+00 -2.000000E+00  6.392561E-03
 4.200000E+00 -1.950000E+00  6.581608E-03
 4.200000E+00 -1.900000E+00  6.766285E-03
 4.200000E+00 -1.850000E+00  6.946440E-03
 4.200000E+00 -1.800000E+00  7.121932E-03
 4.200000E+00 -1.750000E+00  7.292634E-03
 4.200000E+00 -1.700000E+00  7.458427E-03
 4.200000E+00 -1.650000E+00  7.619203E-03
 4.200000E+00 -1.600000E+00  7.774859E-03
 4.200000E+00 -1.550000E+00  7.925304E-03
 4.200000E+00 -1.500000E+00  8.070459E-03
 4.200000E+00 -1.450000E+00  8.210259E-03
 4.200000E+00 -1.400000E+00  8.344657E-03
 4.200000E+00 -1.350000E+00  8.473622E-03
 4.200000E+00 -1.300000E+00  8.597141E-03
 4.200000E+00 -1.250000E+00  8.715212E-03
 4.200000E+00 -1.200000E+00  8.827838E-03
 4.200000E+00 -1.150000E+00  8.935026E-03
 4.200000E+00 -1.100000E+00  9.036784E-03
 4.200000E+00 -1.050000E+00  9.133117E-03
 4.200000E+00 -1.000000E+00  9.224037E-03
 4.200000E+00 -9.500000E-01  9.309553E-03
 4.200000E+00 -9.000000E-01  9.389682E-03
 4.200000E+00 -8.500000E-01  9.464439E-03
 4.200000E+00 -8.000000E-01  9.533845E-03
 4.200000E+00 -7.500000E-01  9.597922E-03
 4.200000E+00 -7.000000E-01  9.656695E-03
 4.200000E+00 -6.500000E-01  9.710197E-03
 4.200000E+00 -6.000000E-01  9.758467E-03
 4.200000E+00 -5.500000E-01  9.801550E-03
 4.200000E+00 -5.000000E-01  9.839503E-03
 4.200000E+00 -4.500000E-01  9.872385E-03
 4.200000E+00 -4.000000E-01  9.900260E-03
 4.200000E+00 -3.500000E-01  9.923190E-03
 4.200000E+00 -3.000000E-01  9.941231E-03
 4.200000E+00 -2.500000E-01  9.954431E-03
 4.200000E+00 -2.000000E-01  9.962832E-03
 4.200000E+00 -1.500000E-01  9.966468E-03
 4.200000E+00 -1.000000E-01  9.965368E-03
 4.200000E+00 -5.000000E-02  9.959560E-03
 4.200000E+00  0.000000E+00  9.949069E-03
 4.200000E+00  5.000000E-02  9.933922E-03
 4.200000E+00  1.000000E-01  9.914145E-03
 4.200000E+00  1.500000E-01  9.889770E-03
 4.200000E+00  2.000000E-01  9.860830E-03
 4.200000E+00  2.500000E-01  9.827371E-03
 4.200000E+00  3.000000E-01  9.789447E-03
 4.200000E+00  3.500000E-01  9.747126E-03
 4.200000E+00  4.000000E-01  9.700483E-03
 4.200000E+00  4.500000E-01  9.649600E-03
 4.200000E+00  5.000000E-01  9.594554E-03
 4.200000E+00  5.500000E-01  9.535414E-03
 4.200000E+00  6.000000E-01  9.472235E-03
 4.200000E+00  6.500000E-01  9.405052E-03
 4.200000E+00  7.000000E-01  9.333889E-03
 4.200000E+00  7.500000E-01  9.258761E-03
 4.200000E+00  8.000000E-01  9.179686E-03
 4.200000E+00  8.500000E-01  9.096690E-03
 4.200000E+00  9.000000E-01  9.009807E-03
 4.200000E+00  9.500000E-01  8.919083E-03
 4.200000E+00  1.000000E+00  8.824564E-03
 4.200000E+00  1.050000E+00  8.726289E-03
 4.200000E+00  1.100000E+00  8.624288E-03
 4.200000E+00  1.150000E+00  8.518575E-03
 4.200000E+00  1.200000E+00  8.409150E-03
 4.200000E+00  1.250000E+00  8.296002E-03
 4.200000E+00  1.300000E+00  8.179118E-03
 4.200000E+00  1.350000E+00  8.058485E-03
 4.200000E+00  1.400000E+00  7.934094E-03
 4.200000E+00  1.450000E+00  7.805942E-03
 4.200000E+00  1.500000E+00  7.674031E-03
 4.200000E+00  1.550000E+00  7.538368E-03
 4.200000E+00  1.600000E+00  7.398965E-03
 4.200000E+00  1.650000E+00  7.255842E-03
 4.200000E+00  1.700000E+00  7.109027E-03
 4.200000E+00  1.750000E+00  6.958561E-03
 4.200000E+00  1.800000E+00  6.804498E-03
 4.200000E+00  1.850000E+00  6.646907E-03
 4.200000E+00  1.900000E+00  6.485867E-03
 4.200000E+00  1.950000E+00  6.321470E-03
 4.200000E+00  2.000000E+00  6.153815E-03
 4.200000E+00  2.050000E+00  5.983013E-03
 4.200000E+00  2.100000E+00  5.809187E-03
 4.200000E+00  2.150000E+00  5.632475E-03
 4.200000E+00  2.200000E+00  5.453040E-03
 4.200000E+00  2.250000E+00  5.271071E-03
 4.200000E+00  2.300000E+00  5.086788E-03
 4.200000E+00  2.350000E+00  4.900441E-03
 4.200000E+00  2.400000E+00  4.712310E-03
 4.200000E+00  2.450000E+00  4.522705E-03
 4.200000E+00  2.500000E+00  4.331966E-03
 4.200000E+00  2.550000E+00  4.140467E-03
 4.200000E+00  2.600000E+00  3.948610E-03
 4.200000E+00  2.650000E+00  3.756834E-03
 4.200000E+00  2.700000E+00  3.565605E-03
 4.200000E+00  2.750000E+00  3.375418E-03
 4.200000E+00  2.800000E+00  3.186786E-03
 4.200000E+00  2.850000E+00  3.000234E-03
 4.200000E+00  2.900000E+00  2.816298E-03
 4.200000E+00  2.950000E+00  2.635511E-03
 4.200000E+00  3.000000E+00  2.458409E-03
 4.200000E+00  3.050000E+00  2.285519E-03
 4.200000E+00  3.100000E+00  2.117361E-03
 4.200000E+00  3.150000E+00  1.954438E-03
 4.200000E+00  3.200000E+00  1.797232E-03
 4.200000E+00  3.250000E+00  1.646194E-03
 4.200000E+00  3.300000E+00  1.501737E-03
 4.200000E+00  3.350000E+00  1.364223E-03
 4.200000E+00  3.400000E+00  1.233958E-03
 4.200000E+00  3.450000E+00  1.111183E-03
 4.200000E+00  3.500000E+00  9.960690E-04
 4.200000E+00  3.550000E+00  8.887162E-04
 4.200000E+00  3.600000E+00  7.891505E-04
 4.200000E+00  3.650000E+00  6.973256E-04
 4.200000E+00  3.700000E+00  6.131245E-04
 4.200000E+00  3.750000E+00  5.363637E-04
 4.200000E+00  3.800000E+00  4.667984E-04
 4.200000E+00  3.850000E+00  4.041303E-04
 4.200000E+00  3.900000E+00  3.480159E-04
 4.200000E+00  3.950000E+00  2.980758E-04
 4.200000E+00  4.000000E+00  2.539046E-04
 4.200000E+00  4.050000E+00  2.150788E-04
 4.200000E+00  4.100000E+00  1.811660E-04
 4.200000E+00  4.150000E+00  1.517322E-04
 4.200000E+00  4.200000E+00  1.263487E-04
 4.200000E+00  4.250000E+00  1.045990E-04
 4.200000E+00  4.300000E+00  8.608353E-05
 4.200000E+00  4.350000E+00  7.042457E-05
 4.200000E+00  4.400000E+00  5.726899E-05
 4.200000E+00  4.450000E+00  4.629048E-05
 4.200000E+00  4.500000E+00  3.719058E-05
 4.200000E+00  4.550000E+00  2.969903E-05
 4.200000E+00  4.600000E+00  2.357346E-05
 4.200000E+00  4.650000E+00  1.859858E-05
 4.200000E+00  4.700000E+00  1.458511E-05
 4.200000E+00  4.750000E+00  1.136844E-05
 4.200000E+00  4.800000E+00  8.806950E-06
 4.200000E+00  4.850000E+00  6.780179E-06
 4.200000E+00  4.900000E+00  5.186755E-06
 4.200000E+00  4.950000E+00  3.942173E-06
 4.200000E+00  5.000000E+00  2.976578E-06
 4.200000E+00  5.050000E+00  2.232629E-06
 4.200000E+00  5.100000E+00  1.663561E-06
 4.200000E+00  5.150000E+00  1.231469E-06
 4.200000E+00  5.200000E+00  9.058320E-07
 4.200000E+00  5.250000E+00  6.622612E-07
 4.200000E+00  5.300000E+00  4.814260E-07
 4.200000E+00  5.350000E+00  3.481392E-07
 4.200000E+00  5.400000E+00  2.505741E-07
 4.200000E+00  5.450000E+00  1.796030E-07
 4.200000E+00  5.500000E+00  1.282485E-07
 4.200000E+00  5.550000E+00  9.123508E-08
 4.200000E+00  5.600000E+00  6.462562E-08
 4.200000E+00  5.650000E+00  4.552403E-08
 4.200000E+00  5.700000E+00  3.183031E-08
 4.200000E+00  5.750000E+00  2.203876E-08
 4.200000E+00  5.800000E+00  1.507472E-08
 4.200000E+00  5.850000E+00  1.016755E-08
 4.200000E+00  5.900000E+00  6.756793E-09
 4.200000E+00  5.950000E+00  4.427025E-09
 4.200000E+00  6.000000E+00  2.865482E-09
 4.200000E+00  6.050000E+00  1.835989E-09
 4.200000E+00  6.100000E+00  1.163133E-09
 4.200000E+00  6.150000E+00  7.216534E-10
 4.200000E+00  6.200000E+00  4.275965E-10
 4.200000E+00  6.250000E+00  2.295144E-10
 4.200000E+00  6.300000E+00  9.947745E-11
 4.200000E+00  6.350000E+00  2.458174E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  9.217168E-12
 4.250000E+00 -6.300000E+00  3.880440E-11
 4.250000E+00 -6.250000E+00  9.481227E-11
 4.250000E+00 -6.200000E+00  1.883595E-10
 4.250000E+00 -6.150000E+00  3.371697E-10
 4.250000E+00 -6.100000E+00  5.673384E-10
 4.250000E+00 -6.050000E+00  9.150981E-10
 4.250000E+00 -6.000000E+00  1.428893E-09
 4.250000E+00 -5.950000E+00  2.173080E-09
 4.250000E+00 -5.900000E+00  3.235864E-09
 4.250000E+00 -5.850000E+00  4.744842E-09
 4.250000E+00 -5.800000E+00  6.893075E-09
 4.250000E+00 -5.750000E+00  9.976407E-09
 4.250000E+00 -5.700000E+00  1.443966E-08
 4.250000E+00 -5.650000E+00  2.092681E-08
 4.250000E+00 -5.600000E+00  3.033047E-08
 4.250000E+00 -5.550000E+00  4.384017E-08
 4.250000E+00 -5.500000E+00  6.299601E-08
 4.250000E+00 -5.450000E+00  8.976313E-08
 4.250000E+00 -5.400000E+00  1.266480E-07
 4.250000E+00 -5.350000E+00  1.768786E-07
 4.250000E+00 -5.300000E+00  2.446646E-07
 4.250000E+00 -5.250000E+00  3.355440E-07
 4.250000E+00 -5.200000E+00  4.568143E-07
 4.250000E+00 -5.150000E+00  6.180397E-07
 4.250000E+00 -5.100000E+00  8.316297E-07
 4.250000E+00 -5.050000E+00  1.113493E-06
 4.250000E+00 -5.000000E+00  1.483778E-06
 4.250000E+00 -4.950000E+00  1.967728E-06
 4.250000E+00 -4.900000E+00  2.596662E-06
 4.250000E+00 -4.850000E+00  3.409101E-06
 4.250000E+00 -4.800000E+00  4.452050E-06
 4.250000E+00 -4.750000E+00  5.782453E-06
 4.250000E+00 -4.700000E+00  7.468840E-06
 4.250000E+00 -4.650000E+00  9.593211E-06
 4.250000E+00 -4.600000E+00  1.225318E-05
 4.250000E+00 -4.550000E+00  1.556438E-05
 4.250000E+00 -4.500000E+00  1.966305E-05
 4.250000E+00 -4.450000E+00  2.470865E-05
 4.250000E+00 -4.400000E+00  3.088622E-05
 4.250000E+00 -4.350000E+00  3.840848E-05
 4.250000E+00 -4.300000E+00  4.751714E-05
 4.250000E+00 -4.250000E+00  5.848370E-05
 4.250000E+00 -4.200000E+00  7.160947E-05
 4.250000E+00 -4.150000E+00  8.722500E-05
 4.250000E+00 -4.100000E+00  1.056889E-04
 4.250000E+00 -4.050000E+00  1.273862E-04
 4.250000E+00 -4.000000E+00  1.527261E-04
 4.250000E+00 -3.950000E+00  1.821390E-04
 4.250000E+00 -3.900000E+00  2.160726E-04
 4.250000E+00 -3.850000E+00  2.549875E-04
 4.250000E+00 -3.800000E+00  2.993510E-04
 4.250000E+00 -3.750000E+00  3.496302E-04
 4.250000E+00 -3.700000E+00  4.062840E-04
 4.250000E+00 -3.650000E+00  4.697540E-04
 4.250000E+00 -3.600000E+00  5.404549E-04
 4.250000E+00 -3.550000E+00  6.187640E-04
 4.250000E+00 -3.500000E+00  7.050109E-04
 4.250000E+00 -3.450000E+00  7.994671E-04
 4.250000E+00 -3.400000E+00  9.023372E-04
 4.250000E+00 -3.350000E+00  1.013751E-03
 4.250000E+00 -3.300000E+00  1.133758E-03
 4.250000E+00 -3.250000E+00  1.262327E-03
 4.250000E+00 -3.200000E+00  1.399342E-03
 4.250000E+00 -3.150000E+00  1.544610E-03
 4.250000E+00 -3.100000E+00  1.697858E-03
 4.250000E+00 -3.050000E+00  1.858745E-03
 4.250000E+00 -3.000000E+00  2.026865E-03
 4.250000E+00 -2.950000E+00  2.201753E-03
 4.250000E+00 -2.900000E+00  2.382897E-03
 4.250000E+00 -2.850000E+00  2.569742E-03
 4.250000E+00 -2.800000E+00  2.761705E-03
 4.250000E+00 -2.750000E+00  2.958178E-03
 4.250000E+00 -2.700000E+00  3.158538E-03
 4.250000E+00 -2.650000E+00  3.362149E-03
 4.250000E+00 -2.600000E+00  3.568372E-03
 4.250000E+00 -2.550000E+00  3.776557E-03
 4.250000E+00 -2.500000E+00  3.986056E-03
 4.250000E+00 -2.450000E+00  4.196223E-03
 4.250000E+00 -2.400000E+00  4.406423E-03
 4.250000E+00 -2.350000E+00  4.616041E-03
 4.250000E+00 -2.300000E+00  4.824495E-03
 4.250000E+00 -2.250000E+00  5.031244E-03
 4.250000E+00 -2.200000E+00  5.235797E-03
 4.250000E+00 -2.150000E+00  5.437720E-03
 4.250000E+00 -2.100000E+00  5.636633E-03
 4.250000E+00 -2.050000E+00  5.832208E-03
 4.250000E+00 -2.000000E+00  6.024162E-03
 4.250000E+00 -1.950000E+00  6.212251E-03
 4.250000E+00 -1.900000E+00  6.396257E-03
 4.250000E+00 -1.850000E+00  6.575991E-03
 4.250000E+00 -1.800000E+00  6.751279E-03
 4.250000E+00 -1.750000E+00  6.921967E-03
 4.250000E+00 -1.700000E+00  7.087912E-03
 4.250000E+00 -1.650000E+00  7.248986E-03
 4.250000E+00 -1.600000E+00  7.405072E-03
 4.250000E+00 -1.550000E+00  7.556061E-03
 4.250000E+00 -1.500000E+00  7.701858E-03
 4.250000E+00 -1.450000E+00  7.842384E-03
 4.250000E+00 -1.400000E+00  7.977574E-03
 4.250000E+00 -1.350000E+00  8.107383E-03
 4.250000E+00 -1.300000E+00  8.231782E-03
 4.250000E+00 -1.250000E+00  8.350757E-03
 4.250000E+00 -1.200000E+00  8.464302E-03
 4.250000E+00 -1.150000E+00  8.572413E-03
 4.250000E+00 -1.100000E+00  8.675091E-03
 4.250000E+00 -1.050000E+00  8.772337E-03
 4.250000E+00 -1.000000E+00  8.864155E-03
 4.250000E+00 -9.500000E-01  8.950551E-03
 4.250000E+00 -9.000000E-01  9.031535E-03
 4.250000E+00 -8.500000E-01  9.107119E-03
 4.250000E+00 -8.000000E-01  9.177317E-03
 4.250000E+00 -7.500000E-01  9.242146E-03
 4.250000E+00 -7.000000E-01  9.301626E-03
 4.250000E+00 -6.500000E-01  9.355784E-03
 4.250000E+00 -6.000000E-01  9.404652E-03
 4.250000E+00 -5.500000E-01  9.448273E-03
 4.250000E+00 -5.000000E-01  9.486697E-03
 4.250000E+00 -4.500000E-01  9.519983E-03
 4.250000E+00 -4.000000E-01  9.548194E-03
 4.250000E+00 -3.500000E-01  9.571390E-03
 4.250000E+00 -3.000000E-01  9.589629E-03
 4.250000E+00 -2.500000E-01  9.602960E-03
 4.250000E+00 -2.000000E-01  9.611423E-03
 4.250000E+00 -1.500000E-01  9.615054E-03
 4.250000E+00 -1.000000E-01  9.613882E-03
 4.250000E+00 -5.000000E-02  9.607936E-03
 4.250000E+00  0.000000E+00  9.597243E-03
 4.250000E+00  5.000000E-02  9.581834E-03
 4.250000E+00  1.000000E-01  9.561737E-03
 4.250000E+00  1.500000E-01  9.536988E-03
 4.250000E+00  2.000000E-01  9.507625E-03
 4.250000E+00  2.500000E-01  9.473693E-03
 4.250000E+00  3.000000E-01  9.435249E-03
 4.250000E+00  3.500000E-01  9.392359E-03
 4.250000E+00  4.000000E-01  9.345098E-03
 4.250000E+00  4.500000E-01  9.293549E-03
 4.250000E+00  5.000000E-01  9.237787E-03
 4.250000E+00  5.500000E-01  9.177883E-03
 4.250000E+00  6.000000E-01  9.113889E-03
 4.250000E+00  6.500000E-01  9.045841E-03
 4.250000E+00  7.000000E-01  8.973760E-03
 4.250000E+00  7.500000E-01  8.897661E-03
 4.250000E+00  8.000000E-01  8.817559E-03
 4.250000E+00  8.500000E-01  8.733479E-03
 4.250000E+00  9.000000E-01  8.645459E-03
 4.250000E+00  9.500000E-01  8.553547E-03
 4.250000E+00  1.000000E+00  8.457798E-03
 4.250000E+00  1.050000E+00  8.358260E-03
 4.250000E+00  1.100000E+00  8.254974E-03
 4.250000E+00  1.150000E+00  8.147965E-03
 4.250000E+00  1.200000E+00  8.037245E-03
 4.250000E+00  1.250000E+00  7.922816E-03
 4.250000E+00  1.300000E+00  7.804676E-03
 4.250000E+00  1.350000E+00  7.682823E-03
 4.250000E+00  1.400000E+00  7.557263E-03
 4.250000E+00  1.450000E+00  7.428006E-03
 4.250000E+00  1.500000E+00  7.295070E-03
 4.250000E+00  1.550000E+00  7.158482E-03
 4.250000E+00  1.600000E+00  7.018274E-03
 4.250000E+00  1.650000E+00  6.874486E-03
 4.250000E+00  1.700000E+00  6.727170E-03
 4.250000E+00  1.750000E+00  6.576387E-03
 4.250000E+00  1.800000E+00  6.422213E-03
 4.250000E+00  1.850000E+00  6.264738E-03
 4.250000E+00  1.900000E+00  6.104063E-03
 4.250000E+00  1.950000E+00  5.940303E-03
 4.250000E+00  2.000000E+00  5.773582E-03
 4.250000E+00  2.050000E+00  5.604037E-03
 4.250000E+00  2.100000E+00  5.431820E-03
 4.250000E+00  2.150000E+00  5.257100E-03
 4.250000E+00  2.200000E+00  5.080072E-03
 4.250000E+00  2.250000E+00  4.900956E-03
 4.250000E+00  2.300000E+00  4.720002E-03
 4.250000E+00  2.350000E+00  4.537491E-03
 4.250000E+00  2.400000E+00  4.353730E-03
 4.250000E+00  2.450000E+00  4.169054E-03
 4.250000E+00  2.500000E+00  3.983826E-03
 4.250000E+00  2.550000E+00  3.798434E-03
 4.250000E+00  2.600000E+00  3.613294E-03
 4.250000E+00  2.650000E+00  3.428851E-03
 4.250000E+00  2.700000E+00  3.245572E-03
 4.250000E+00  2.750000E+00  3.063947E-03
 4.250000E+00  2.800000E+00  2.884478E-03
 4.250000E+00  2.850000E+00  2.707672E-03
 4.250000E+00  2.900000E+00  2.534037E-03
 4.250000E+00  2.950000E+00  2.364075E-03
 4.250000E+00  3.000000E+00  2.198277E-03
 4.250000E+00  3.050000E+00  2.037121E-03
 4.250000E+00  3.100000E+00  1.881063E-03
 4.250000E+00  3.150000E+00  1.730538E-03
 4.250000E+00  3.200000E+00  1.585954E-03
 4.250000E+00  3.250000E+00  1.447678E-03
 4.250000E+00  3.300000E+00  1.316038E-03
 4.250000E+00  3.350000E+00  1.191309E-03
 4.250000E+00  3.400000E+00  1.073710E-03
 4.250000E+00  3.450000E+00  9.633970E-04
 4.250000E+00  3.500000E+00  8.604601E-04
 4.250000E+00  3.550000E+00  7.649230E-04
 4.250000E+00  3.600000E+00  6.767423E-04
 4.250000E+00  3.650000E+00  5.958096E-04
 4.250000E+00  3.700000E+00  5.219547E-04
 4.250000E+00  3.750000E+00  4.549498E-04
 4.250000E+00  3.800000E+00  3.945161E-04
 4.250000E+00  3.850000E+00  3.403315E-04
 4.250000E+00  3.900000E+00  2.920394E-04
 4.250000E+00  3.950000E+00  2.492577E-04
 4.250000E+00  4.000000E+00  2.115879E-04
 4.250000E+00  4.050000E+00  1.786227E-04
 4.250000E+00  4.100000E+00  1.499531E-04
 4.250000E+00  4.150000E+00  1.251755E-04
 4.250000E+00  4.200000E+00  1.038963E-04
 4.250000E+00  4.250000E+00  8.573763E-05
 4.250000E+00  4.300000E+00  7.034087E-05
 4.250000E+00  4.350000E+00  5.737004E-05
 4.250000E+00  4.400000E+00  4.651393E-05
 4.250000E+00  4.450000E+00  3.748735E-05
 4.250000E+00  4.500000E+00  3.003166E-05
 4.250000E+00  4.550000E+00  2.391449E-05
 4.250000E+00  4.600000E+00  1.892906E-05
 4.250000E+00  4.650000E+00  1.489303E-05
 4.250000E+00  4.700000E+00  1.164711E-05
 4.250000E+00  4.750000E+00  9.053585E-06
 4.250000E+00  4.800000E+00  6.994584E-06
 4.250000E+00  4.850000E+00  5.370315E-06
 4.250000E+00  4.900000E+00  4.097147E-06
 4.250000E+00  4.950000E+00  3.105651E-06
 4.250000E+00  5.000000E+00  2.338659E-06
 4.250000E+00  5.050000E+00  1.749431E-06
 4.250000E+00  5.100000E+00  1.299999E-06
 4.250000E+00  5.150000E+00  9.597082E-07
 4.250000E+00  5.200000E+00  7.039755E-07
 4.250000E+00  5.250000E+00  5.132304E-07
 4.250000E+00  5.300000E+00  3.720212E-07
 4.250000E+00  5.350000E+00  2.682523E-07
 4.250000E+00  5.400000E+00  1.925351E-07
 4.250000E+00  5.450000E+00  1.376439E-07
 4.250000E+00  5.500000E+00  9.806751E-08
 4.250000E+00  5.550000E+00  6.964757E-08
 4.250000E+00  5.600000E+00  4.928684E-08
 4.250000E+00  5.650000E+00  3.471332E-08
 4.250000E+00  5.700000E+00  2.428623E-08
 4.250000E+00  5.750000E+00  1.683618E-08
 4.250000E+00  5.800000E+00  1.153516E-08
 4.250000E+00  5.850000E+00  7.794653E-09
 4.250000E+00  5.900000E+00  5.189920E-09
 4.250000E+00  5.950000E+00  3.407345E-09
 4.250000E+00  6.000000E+00  2.210585E-09
 4.250000E+00  6.050000E+00  1.420380E-09
 4.250000E+00  6.100000E+00  9.029224E-10
 4.250000E+00  6.150000E+00  5.623672E-10
 4.250000E+00  6.200000E+00  3.345006E-10
 4.250000E+00  6.250000E+00  1.801534E-10
 4.250000E+00  6.300000E+00  7.828476E-11
 4.250000E+00  6.350000E+00  1.937590E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  8.331635E-12
 4.300000E+00 -6.300000E+00  3.442391E-11
 4.300000E+00 -6.250000E+00  8.176166E-11
 4.300000E+00 -6.200000E+00  1.569771E-10
 4.300000E+00 -6.150000E+00  2.710605E-10
 4.300000E+00 -6.100000E+00  4.407452E-10
 4.300000E+00 -6.050000E+00  6.899677E-10
 4.300000E+00 -6.000000E+00  1.051718E-09
 4.300000E+00 -5.950000E+00  1.571359E-09
 4.300000E+00 -5.900000E+00  2.313358E-09
 4.300000E+00 -5.850000E+00  3.373937E-09
 4.300000E+00 -5.800000E+00  4.901661E-09
 4.300000E+00 -5.750000E+00  7.126271E-09
 4.300000E+00 -5.700000E+00  1.039356E-08
 4.300000E+00 -5.650000E+00  1.520229E-08
 4.300000E+00 -5.600000E+00  2.223973E-08
 4.300000E+00 -5.550000E+00  3.241600E-08
 4.300000E+00 -5.500000E+00  4.690387E-08
 4.300000E+00 -5.450000E+00  6.719707E-08
 4.300000E+00 -5.400000E+00  9.520459E-08
 4.300000E+00 -5.350000E+00  1.333975E-07
 4.300000E+00 -5.300000E+00  1.850200E-07
 4.300000E+00 -5.250000E+00  2.543681E-07
 4.300000E+00 -5.200000E+00  3.471329E-07
 4.300000E+00 -5.150000E+00  4.708041E-07
 4.300000E+00 -5.100000E+00  6.351326E-07
 4.300000E+00 -5.050000E+00  8.526595E-07
 4.300000E+00 -5.000000E+00  1.139326E-06
 4.300000E+00 -4.950000E+00  1.515183E-06
 4.300000E+00 -4.900000E+00  2.005216E-06
 4.300000E+00 -4.850000E+00  2.640288E-06
 4.300000E+00 -4.800000E+00  3.458225E-06
 4.300000E+00 -4.750000E+00  4.505042E-06
 4.300000E+00 -4.700000E+00  5.836361E-06
 4.300000E+00 -4.650000E+00  7.519063E-06
 4.300000E+00 -4.600000E+00  9.633202E-06
 4.300000E+00 -4.550000E+00  1.227421E-05
 4.300000E+00 -4.500000E+00  1.555531E-05
 4.300000E+00 -4.450000E+00  1.960999E-05
 4.300000E+00 -4.400000E+00  2.459434E-05
 4.300000E+00 -4.350000E+00  3.068913E-05
 4.300000E+00 -4.300000E+00  3.810130E-05
 4.300000E+00 -4.250000E+00  4.706499E-05
 4.300000E+00 -4.200000E+00  5.784199E-05
 4.300000E+00 -4.150000E+00  7.072177E-05
 4.300000E+00 -4.100000E+00  8.602104E-05
 4.300000E+00 -4.050000E+00  1.040830E-04
 4.300000E+00 -4.000000E+00  1.252763E-04
 4.300000E+00 -3.950000E+00  1.499929E-04
 4.300000E+00 -3.900000E+00  1.786461E-04
 4.300000E+00 -3.850000E+00  2.116661E-04
 4.300000E+00 -3.800000E+00  2.494963E-04
 4.300000E+00 -3.750000E+00  2.925867E-04
 4.300000E+00 -3.700000E+00  3.413869E-04
 4.300000E+00 -3.650000E+00  3.963384E-04
 4.300000E+00 -3.600000E+00  4.578657E-04
 4.300000E+00 -3.550000E+00  5.263665E-04
 4.300000E+00 -3.500000E+00  6.022020E-04
 4.300000E+00 -3.450000E+00  6.856874E-04
 4.300000E+00 -3.400000E+00  7.770825E-04
 4.300000E+00 -3.350000E+00  8.765838E-04
 4.300000E+00 -3.300000E+00  9.843180E-04
 4.300000E+00 -3.250000E+00  1.100338E-03
 4.300000E+00 -3.200000E+00  1.224618E-03
 4.300000E+00 -3.150000E+00  1.357058E-03
 4.300000E+00 -3.100000E+00  1.497480E-03
 4.300000E+00 -3.050000E+00  1.645631E-03
 4.300000E+00 -3.000000E+00  1.801193E-03
 4.300000E+00 -2.950000E+00  1.963783E-03
 4.300000E+00 -2.900000E+00  2.132963E-03
 4.300000E+00 -2.850000E+00  2.308248E-03
 4.300000E+00 -2.800000E+00  2.489115E-03
 4.300000E+00 -2.750000E+00  2.675009E-03
 4.300000E+00 -2.700000E+00  2.865348E-03
 4.300000E+00 -2.650000E+00  3.059534E-03
 4.300000E+00 -2.600000E+00  3.256946E-03
 4.300000E+00 -2.550000E+00  3.456951E-03
 4.300000E+00 -2.500000E+00  3.658906E-03
 4.300000E+00 -2.450000E+00  3.862165E-03
 4.300000E+00 -2.400000E+00  4.066086E-03
 4.300000E+00 -2.350000E+00  4.270046E-03
 4.300000E+00 -2.300000E+00  4.473446E-03
 4.300000E+00 -2.250000E+00  4.675727E-03
 4.300000E+00 -2.200000E+00  4.876375E-03
 4.300000E+00 -2.150000E+00  5.074925E-03
 4.300000E+00 -2.100000E+00  5.270963E-03
 4.300000E+00 -2.050000E+00  5.464122E-03
 4.300000E+00 -2.000000E+00  5.654076E-03
 4.300000E+00 -1.950000E+00  5.840536E-03
 4.300000E+00 -1.900000E+00  6.023245E-03
 4.300000E+00 -1.850000E+00  6.201973E-03
 4.300000E+00 -1.800000E+00  6.376512E-03
 4.300000E+00 -1.750000E+00  6.546679E-03
 4.300000E+00 -1.700000E+00  6.712308E-03
 4.300000E+00 -1.650000E+00  6.873249E-03
 4.300000E+00 -1.600000E+00  7.029366E-03
 4.300000E+00 -1.550000E+00  7.180533E-03
 4.300000E+00 -1.500000E+00  7.326638E-03
 4.300000E+00 -1.450000E+00  7.467582E-03
 4.300000E+00 -1.400000E+00  7.603283E-03
 4.300000E+00 -1.350000E+00  7.733676E-03
 4.300000E+00 -1.300000E+00  7.858718E-03
 4.300000E+00 -1.250000E+00  7.978379E-03
 4.300000E+00 -1.200000E+00  8.092639E-03
 4.300000E+00 -1.150000E+00  8.201487E-03
 4.300000E+00 -1.100000E+00  8.304913E-03
 4.300000E+00 -1.050000E+00  8.402913E-03
 4.300000E+00 -1.000000E+00  8.495485E-03
 4.300000E+00 -9.500000E-01  8.582629E-03
 4.300000E+00 -9.000000E-01  8.664349E-03
 4.300000E+00 -8.500000E-01  8.740652E-03
 4.300000E+00 -8.000000E-01  8.811546E-03
 4.300000E+00 -7.500000E-01  8.877043E-03
 4.300000E+00 -7.000000E-01  8.937157E-03
 4.300000E+00 -6.500000E-01  8.991905E-03
 4.300000E+00 -6.000000E-01  9.041317E-03
 4.300000E+00 -5.500000E-01  9.085427E-03
 4.300000E+00 -5.000000E-01  9.124284E-03
 4.300000E+00 -4.500000E-01  9.157944E-03
 4.300000E+00 -4.000000E-01  9.186469E-03
 4.300000E+00 -3.500000E-01  9.209919E-03
 4.300000E+00 -3.000000E-01  9.228352E-03
 4.300000E+00 -2.500000E-01  9.241817E-03
 4.300000E+00 -2.000000E-01  9.250353E-03
 4.300000E+00 -1.500000E-01  9.253994E-03
 4.300000E+00 -1.000000E-01  9.252770E-03
 4.300000E+00 -5.000000E-02  9.246708E-03
 4.300000E+00  0.000000E+00  9.235837E-03
 4.300000E+00  5.000000E-02  9.220190E-03
 4.300000E+00  1.000000E-01  9.199802E-03
 4.300000E+00  1.500000E-01  9.174709E-03
 4.300000E+00  2.000000E-01  9.144955E-03
 4.300000E+00  2.500000E-01  9.110589E-03
 4.300000E+00  3.000000E-01  9.071669E-03
 4.300000E+00  3.500000E-01  9.028261E-03
 4.300000E+00  4.000000E-01  8.980443E-03
 4.300000E+00  4.500000E-01  8.928293E-03
 4.300000E+00  5.000000E-01  8.871888E-03
 4.300000E+00  5.500000E-01  8.811296E-03
 4.300000E+00  6.000000E-01  8.746568E-03
 4.300000E+00  6.500000E-01  8.677740E-03
 4.300000E+00  7.000000E-01  8.604830E-03
 4.300000E+00  7.500000E-01  8.527853E-03
 4.300000E+00  8.000000E-01  8.446824E-03
 4.300000E+00  8.500000E-01  8.361770E-03
 4.300000E+00  9.000000E-01  8.272731E-03
 4.300000E+00  9.500000E-01  8.179763E-03
 4.300000E+00  1.000000E+00  8.082928E-03
 4.300000E+00  1.050000E+00  7.982285E-03
 4.300000E+00  1.100000E+00  7.877886E-03
 4.300000E+00  1.150000E+00  7.769770E-03
 4.300000E+00  1.200000E+00  7.657961E-03
 4.300000E+00  1.250000E+00  7.542474E-03
 4.300000E+00  1.300000E+00  7.423321E-03
 4.300000E+00  1.350000E+00  7.300515E-03
 4.300000E+00  1.400000E+00  7.174074E-03
 4.300000E+00  1.450000E+00  7.044026E-03
 4.300000E+00  1.500000E+00  6.910407E-03
 4.300000E+00  1.550000E+00  6.773263E-03
 4.300000E+00  1.600000E+00  6.632648E-03
 4.300000E+00  1.650000E+00  6.488625E-03
 4.300000E+00  1.700000E+00  6.341269E-03
 4.300000E+00  1.750000E+00  6.190665E-03
 4.300000E+00  1.800000E+00  6.036912E-03
 4.300000E+00  1.850000E+00  5.880120E-03
 4.300000E+00  1.900000E+00  5.720415E-03
 4.300000E+00  1.950000E+00  5.557934E-03
 4.300000E+00  2.000000E+00  5.392829E-03
 4.300000E+00  2.050000E+00  5.225262E-03
 4.300000E+00  2.100000E+00  5.055413E-03
 4.300000E+00  2.150000E+00  4.883481E-03
 4.300000E+00  2.200000E+00  4.709686E-03
 4.300000E+00  2.250000E+00  4.534278E-03
 4.300000E+00  2.300000E+00  4.357533E-03
 4.300000E+00  2.350000E+00  4.179753E-03
 4.300000E+00  2.400000E+00  4.001270E-03
 4.300000E+00  2.450000E+00  3.822435E-03
 4.300000E+00  2.500000E+00  3.643625E-03
 4.300000E+00  2.550000E+00  3.465237E-03
 4.300000E+00  2.600000E+00  3.287691E-03
 4.300000E+00  2.650000E+00  3.111429E-03
 4.300000E+00  2.700000E+00  2.936913E-03
 4.300000E+00  2.750000E+00  2.764616E-03
 4.300000E+00  2.800000E+00  2.595021E-03
 4.300000E+00  2.850000E+00  2.428609E-03
 4.300000E+00  2.900000E+00  2.265853E-03
 4.300000E+00  2.950000E+00  2.107212E-03
 4.300000E+00  3.000000E+00  1.953128E-03
 4.300000E+00  3.050000E+00  1.804019E-03
 4.300000E+00  3.100000E+00  1.660277E-03
 4.300000E+00  3.150000E+00  1.522264E-03
 4.300000E+00  3.200000E+00  1.390306E-03
 4.300000E+00  3.250000E+00  1.264692E-03
 4.300000E+00  3.300000E+00  1.145662E-03
 4.300000E+00  3.350000E+00  1.033410E-03
 4.300000E+00  3.400000E+00  9.280723E-04
 4.300000E+00  3.450000E+00  8.297263E-04
 4.300000E+00  3.500000E+00  7.383908E-04
 4.300000E+00  3.550000E+00  6.540238E-04
 4.300000E+00  3.600000E+00  5.765243E-04
 4.300000E+00  3.650000E+00  5.057344E-04
 4.300000E+00  3.700000E+00  4.414432E-04
 4.300000E+00  3.750000E+00  3.833918E-04
 4.300000E+00  3.800000E+00  3.312800E-04
 4.300000E+00  3.850000E+00  2.847739E-04
 4.300000E+00  3.900000E+00  2.435146E-04
 4.300000E+00  3.950000E+00  2.071270E-04
 4.300000E+00  4.000000E+00  1.752277E-04
 4.300000E+00  4.050000E+00  1.474319E-04
 4.300000E+00  4.100000E+00  1.233599E-04
 4.300000E+00  4.150000E+00  1.026413E-04
 4.300000E+00  4.200000E+00  8.492015E-05
 4.300000E+00  4.250000E+00  6.985789E-05
 4.300000E+00  4.300000E+00  5.713642E-05
 4.300000E+00  4.350000E+00  4.646025E-05
 4.300000E+00  4.400000E+00  3.755784E-05
 4.300000E+00  4.450000E+00  3.018231E-05
 4.300000E+00  4.500000E+00  2.411144E-05
 4.300000E+00  4.550000E+00  1.914707E-05
 4.300000E+00  4.600000E+00  1.511415E-05
 4.300000E+00  4.650000E+00  1.185937E-05
 4.300000E+00  4.700000E+00  9.249699E-06
 4.300000E+00  4.750000E+00  7.170753E-06
 4.300000E+00  4.800000E+00  5.525151E-06
 4.300000E+00  4.850000E+00  4.230811E-06
 4.300000E+00  4.900000E+00  3.219225E-06
 4.300000E+00  4.950000E+00  2.433732E-06
 4.300000E+00  5.000000E+00  1.827851E-06
 4.300000E+00  5.050000E+00  1.363722E-06
 4.300000E+00  5.100000E+00  1.010701E-06
 4.300000E+00  5.150000E+00  7.441467E-07
 4.300000E+00  5.200000E+00  5.443696E-07
 4.300000E+00  5.250000E+00  3.957590E-07
 4.300000E+00  5.300000E+00  2.860379E-07
 4.300000E+00  5.350000E+00  2.056317E-07
 4.300000E+00  5.400000E+00  1.471347E-07
 4.300000E+00  5.450000E+00  1.048633E-07
 4.300000E+00  5.500000E+00  7.449267E-08
 4.300000E+00  5.550000E+00  5.276520E-08
 4.300000E+00  5.600000E+00  3.725871E-08
 4.300000E+00  5.650000E+00  2.620002E-08
 4.300000E+00  5.700000E+00  1.831254E-08
 4.300000E+00  5.750000E+00  1.269056E-08
 4.300000E+00  5.800000E+00  8.696752E-09
 4.300000E+00  5.850000E+00  5.881375E-09
 4.300000E+00  5.900000E+00  3.921930E-09
 4.300000E+00  5.950000E+00  2.581272E-09
 4.300000E+00  6.000000E+00  1.680916E-09
 4.300000E+00  6.050000E+00  1.085528E-09
 4.300000E+00  6.100000E+00  6.942350E-10
 4.300000E+00  6.150000E+00  4.350935E-10
 4.300000E+00  6.200000E+00  2.602408E-10
 4.300000E+00  6.250000E+00  1.407668E-10
 4.300000E+00  6.300000E+00  6.135013E-11
 4.300000E+00  6.350000E+00  1.521001E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  8.000857E-12
 4.350000E+00 -6.300000E+00  3.243710E-11
 4.350000E+00 -6.250000E+00  7.479839E-11
 4.350000E+00 -6.200000E+00  1.383382E-10
 4.350000E+00 -6.150000E+00  2.291482E-10
 4.350000E+00 -6.100000E+00  3.573512E-10
 4.350000E+00 -6.050000E+00  5.383649E-10
 4.350000E+00 -6.000000E+00  7.945751E-10
 4.350000E+00 -5.950000E+00  1.158257E-09
 4.350000E+00 -5.900000E+00  1.677209E-09
 4.350000E+00 -5.850000E+00  2.424845E-09
 4.350000E+00 -5.800000E+00  3.516140E-09
 4.350000E+00 -5.750000E+00  5.129402E-09
 4.350000E+00 -5.700000E+00  7.532014E-09
 4.350000E+00 -5.650000E+00  1.110699E-08
 4.350000E+00 -5.600000E+00  1.637806E-08
 4.350000E+00 -5.550000E+00  2.403414E-08
 4.350000E+00 -5.500000E+00  3.495946E-08
 4.350000E+00 -5.450000E+00  5.028021E-08
 4.350000E+00 -5.400000E+00  7.144155E-08
 4.350000E+00 -5.350000E+00  1.003271E-07
 4.350000E+00 -5.300000E+00  1.394286E-07
 4.350000E+00 -5.250000E+00  1.920669E-07
 4.350000E+00 -5.200000E+00  2.626621E-07
 4.350000E+00 -5.150000E+00  3.570498E-07
 4.350000E+00 -5.100000E+00  4.828475E-07
 4.350000E+00 -5.050000E+00  6.498784E-07
 4.350000E+00 -5.000000E+00  8.706693E-07
 4.350000E+00 -4.950000E+00  1.161037E-06
 4.350000E+00 -4.900000E+00  1.540776E-06
 4.350000E+00 -4.850000E+00  2.034446E-06
 4.350000E+00 -4.800000E+00  2.672284E-06
 4.350000E+00 -4.750000E+00  3.491238E-06
 4.350000E+00 -4.700000E+00  4.536179E-06
 4.350000E+00 -4.650000E+00  5.861325E-06
 4.350000E+00 -4.600000E+00  7.531939E-06
 4.350000E+00 -4.550000E+00  9.626288E-06
 4.350000E+00 -4.500000E+00  1.223783E-05
 4.350000E+00 -4.450000E+00  1.547749E-05
 4.350000E+00 -4.400000E+00  1.947588E-05
 4.350000E+00 -4.350000E+00  2.438528E-05
 4.350000E+00 -4.300000E+00  3.038118E-05
 4.350000E+00 -4.250000E+00  3.766353E-05
 4.350000E+00 -4.200000E+00  4.645749E-05
 4.350000E+00 -4.150000E+00  5.701386E-05
 4.350000E+00 -4.100000E+00  6.960936E-05
 4.350000E+00 -4.050000E+00  8.454659E-05
 4.350000E+00 -4.000000E+00  1.021537E-04
 4.350000E+00 -3.950000E+00  1.227834E-04
 4.350000E+00 -3.900000E+00  1.468118E-04
 4.350000E+00 -3.850000E+00  1.746353E-04
 4.350000E+00 -3.800000E+00  2.066674E-04
 4.350000E+00 -3.750000E+00  2.433338E-04
 4.350000E+00 -3.700000E+00  2.850664E-04
 4.350000E+00 -3.650000E+00  3.322967E-04
 4.350000E+00 -3.600000E+00  3.854475E-04
 4.350000E+00 -3.550000E+00  4.449248E-04
 4.350000E+00 -3.500000E+00  5.111090E-04
 4.350000E+00 -3.450000E+00  5.843454E-04
 4.350000E+00 -3.400000E+00  6.649359E-04
 4.350000E+00 -3.350000E+00  7.531305E-04
 4.350000E+00 -3.300000E+00  8.491199E-04
 4.350000E+00 -3.250000E+00  9.530299E-04
 4.350000E+00 -3.200000E+00  1.064916E-03
 4.350000E+00 -3.150000E+00  1.184761E-03
 4.350000E+00 -3.100000E+00  1.312475E-03
 4.350000E+00 -3.050000E+00  1.447894E-03
 4.350000E+00 -3.000000E+00  1.590783E-03
 4.350000E+00 -2.950000E+00  1.740844E-03
 4.350000E+00 -2.900000E+00  1.897718E-03
 4.350000E+00 -2.850000E+00  2.060995E-03
 4.350000E+00 -2.800000E+00  2.230219E-03
 4.350000E+00 -2.750000E+00  2.404896E-03
 4.350000E+00 -2.700000E+00  2.584499E-03
 4.350000E+00 -2.650000E+00  2.768470E-03
 4.350000E+00 -2.600000E+00  2.956225E-03
 4.350000E+00 -2.550000E+00  3.147157E-03
 4.350000E+00 -2.500000E+00  3.340639E-03
 4.350000E+00 -2.450000E+00  3.536038E-03
 4.350000E+00 -2.400000E+00  3.732717E-03
 4.350000E+00 -2.350000E+00  3.930053E-03
 4.350000E+00 -2.300000E+00  4.127442E-03
 4.350000E+00 -2.250000E+00  4.324315E-03
 4.350000E+00 -2.200000E+00  4.520141E-03
 4.350000E+00 -2.150000E+00  4.714431E-03
 4.350000E+00 -2.100000E+00  4.906741E-03
 4.350000E+00 -2.050000E+00  5.096667E-03
 4.350000E+00 -2.000000E+00  5.283844E-03
 4.350000E+00 -1.950000E+00  5.467940E-03
 4.350000E+00 -1.900000E+00  5.648657E-03
 4.350000E+00 -1.850000E+00  5.825725E-03
 4.350000E+00 -1.800000E+00  5.998904E-03
 4.350000E+00 -1.750000E+00  6.167980E-03
 4.350000E+00 -1.700000E+00  6.332761E-03
 4.350000E+00 -1.650000E+00  6.493076E-03
 4.350000E+00 -1.600000E+00  6.648766E-03
 4.350000E+00 -1.550000E+00  6.799687E-03
 4.350000E+00 -1.500000E+00  6.945706E-03
 4.350000E+00 -1.450000E+00  7.086704E-03
 4.350000E+00 -1.400000E+00  7.222579E-03
 4.350000E+00 -1.350000E+00  7.353247E-03
 4.350000E+00 -1.300000E+00  7.478646E-03
 4.350000E+00 -1.250000E+00  7.598729E-03
 4.350000E+00 -1.200000E+00  7.713463E-03
 4.350000E+00 -1.150000E+00  7.822825E-03
 4.350000E+00 -1.100000E+00  7.926797E-03
 4.350000E+00 -1.050000E+00  8.025366E-03
 4.350000E+00 -1.000000E+00  8.118522E-03
 4.350000E+00 -9.500000E-01  8.206261E-03
 4.350000E+00 -9.000000E-01  8.288578E-03
 4.350000E+00 -8.500000E-01  8.365476E-03
 4.350000E+00 -8.000000E-01  8.436955E-03
 4.350000E+00 -7.500000E-01  8.503019E-03
 4.350000E+00 -7.000000E-01  8.563675E-03
 4.350000E+00 -6.500000E-01  8.618936E-03
 4.350000E+00 -6.000000E-01  8.668821E-03
 4.350000E+00 -5.500000E-01  8.713362E-03
 4.350000E+00 -5.000000E-01  8.752604E-03
 4.350000E+00 -4.500000E-01  8.786599E-03
 4.350000E+00 -4.000000E-01  8.815409E-03
 4.350000E+00 -3.500000E-01  8.839094E-03
 4.350000E+00 -3.000000E-01  8.857710E-03
 4.350000E+00 -2.500000E-01  8.871306E-03
 4.350000E+00 -2.000000E-01  8.879920E-03
 4.350000E+00 -1.500000E-01  8.883582E-03
 4.350000E+00 -1.000000E-01  8.882320E-03
 4.350000E+00 -5.000000E-02  8.876160E-03
 4.350000E+00  0.000000E+00  8.865134E-03
 4.350000E+00  5.000000E-02  8.849273E-03
 4.350000E+00  1.000000E-01  8.828617E-03
 4.350000E+00  1.500000E-01  8.803210E-03
 4.350000E+00  2.000000E-01  8.773099E-03
 4.350000E+00  2.500000E-01  8.738338E-03
 4.350000E+00  3.000000E-01  8.698988E-03
 4.350000E+00  3.500000E-01  8.655118E-03
 4.350000E+00  4.000000E-01  8.606805E-03
 4.350000E+00  4.500000E-01  8.554126E-03
 4.350000E+00  5.000000E-01  8.497156E-03
 4.350000E+00  5.500000E-01  8.435962E-03
 4.350000E+00  6.000000E-01  8.370594E-03
 4.350000E+00  6.500000E-01  8.301085E-03
 4.350000E+00  7.000000E-01  8.227453E-03
 4.350000E+00  7.500000E-01  8.149714E-03
 4.350000E+00  8.000000E-01  8.067883E-03
 4.350000E+00  8.500000E-01  7.981992E-03
 4.350000E+00  9.000000E-01  7.892087E-03
 4.350000E+00  9.500000E-01  7.798230E-03
 4.350000E+00  1.000000E+00  7.700492E-03
 4.350000E+00  1.050000E+00  7.598945E-03
 4.350000E+00  1.100000E+00  7.493653E-03
 4.350000E+00  1.150000E+00  7.384667E-03
 4.350000E+00  1.200000E+00  7.272026E-03
 4.350000E+00  1.250000E+00  7.155760E-03
 4.350000E+00  1.300000E+00  7.035895E-03
 4.350000E+00  1.350000E+00  6.912460E-03
 4.350000E+00  1.400000E+00  6.785489E-03
 4.350000E+00  1.450000E+00  6.655028E-03
 4.350000E+00  1.500000E+00  6.521133E-03
 4.350000E+00  1.550000E+00  6.383871E-03
 4.350000E+00  1.600000E+00  6.243317E-03
 4.350000E+00  1.650000E+00  6.099561E-03
 4.350000E+00  1.700000E+00  5.952699E-03
 4.350000E+00  1.750000E+00  5.802840E-03
 4.350000E+00  1.800000E+00  5.650106E-03
 4.350000E+00  1.850000E+00  5.494631E-03
 4.350000E+00  1.900000E+00  5.336565E-03
 4.350000E+00  1.950000E+00  5.176068E-03
 4.350000E+00  2.000000E+00  5.013317E-03
 4.350000E+00  2.050000E+00  4.848500E-03
 4.350000E+00  2.100000E+00  4.681823E-03
 4.350000E+00  2.150000E+00  4.513510E-03
 4.350000E+00  2.200000E+00  4.343807E-03
 4.350000E+00  2.250000E+00  4.172986E-03
 4.350000E+00  2.300000E+00  4.001343E-03
 4.350000E+00  2.350000E+00  3.829199E-03
 4.350000E+00  2.400000E+00  3.656896E-03
 4.350000E+00  2.450000E+00  3.484798E-03
 4.350000E+00  2.500000E+00  3.313285E-03
 4.350000E+00  2.550000E+00  3.142756E-03
 4.350000E+00  2.600000E+00  2.973626E-03
 4.350000E+00  2.650000E+00  2.806326E-03
 4.350000E+00  2.700000E+00  2.641301E-03
 4.350000E+00  2.750000E+00  2.479003E-03
 4.350000E+00  2.800000E+00  2.319886E-03
 4.350000E+00  2.850000E+00  2.164395E-03
 4.350000E+00  2.900000E+00  2.012962E-03
 4.350000E+00  2.950000E+00  1.865998E-03
 4.350000E+00  3.000000E+00  1.723887E-03
 4.350000E+00  3.050000E+00  1.586985E-03
 4.350000E+00  3.100000E+00  1.455614E-03
 4.350000E+00  3.150000E+00  1.330063E-03
 4.350000E+00  3.200000E+00  1.210579E-03
 4.350000E+00  3.250000E+00  1.097370E-03
 4.350000E+00  3.300000E+00  9.905989E-04
 4.350000E+00  3.350000E+00  8.903785E-04
 4.350000E+00  3.400000E+00  7.967715E-04
 4.350000E+00  3.450000E+00  7.097877E-04
 4.350000E+00  3.500000E+00  6.293835E-04
 4.350000E+00  3.550000E+00  5.554626E-04
 4.350000E+00  3.600000E+00  4.878782E-04
 4.350000E+00  3.650000E+00  4.264352E-04
 4.350000E+00  3.700000E+00  3.708946E-04
 4.350000E+00  3.750000E+00  3.209785E-04
 4.350000E+00  3.800000E+00  2.763767E-04
 4.350000E+00  3.850000E+00  2.367540E-04
 4.350000E+00  3.900000E+00  2.017587E-04
 4.350000E+00  3.950000E+00  1.710305E-04
 4.350000E+00  4.000000E+00  1.442077E-04
 4.350000E+00  4.050000E+00  1.209329E-04
 4.350000E+00  4.100000E+00  1.008585E-04
 4.350000E+00  4.150000E+00  8.364992E-05
 4.350000E+00  4.200000E+00  6.898899E-05
 4.350000E+00  4.250000E+00  5.657613E-05
 4.350000E+00  4.300000E+00  4.613235E-05
 4.350000E+00  4.350000E+00  3.740050E-05
 4.350000E+00  4.400000E+00  3.014600E-05
 4.350000E+00  4.450000E+00  2.415709E-05
 4.350000E+00  4.500000E+00  1.924445E-05
 4.350000E+00  4.550000E+00  1.524046E-05
 4.350000E+00  4.600000E+00  1.199803E-05
 4.350000E+00  4.650000E+00  9.389236E-06
 4.350000E+00  4.700000E+00  7.303732E-06
 4.350000E+00  4.750000E+00  5.647207E-06
 4.350000E+00  4.800000E+00  4.339773E-06
 4.350000E+00  4.850000E+00  3.314394E-06
 4.350000E+00  4.900000E+00  2.515334E-06
 4.350000E+00  4.950000E+00  1.896663E-06
 4.350000E+00  5.000000E+00  1.420831E-06
 4.350000E+00  5.050000E+00  1.057359E-06
 4.350000E+00  5.100000E+00  7.816657E-07
 4.350000E+00  5.150000E+00  5.740562E-07
 4.350000E+00  5.200000E+00  4.188575E-07
 4.350000E+00  5.250000E+00  3.036928E-07
 4.350000E+00  5.300000E+00  2.188689E-07
 4.350000E+00  5.350000E+00  1.568581E-07
 4.350000E+00  5.400000E+00  1.118589E-07
 4.350000E+00  5.450000E+00  7.943308E-08
 4.350000E+00  5.500000E+00  5.621116E-08
 4.350000E+00  5.550000E+00  3.965905E-08
 4.350000E+00  5.600000E+00  2.789475E-08
 4.350000E+00  5.650000E+00  1.954214E-08
 4.350000E+00  5.700000E+00  1.361217E-08
 4.350000E+00  5.750000E+00  9.404957E-09
 4.350000E+00  5.800000E+00  6.429808E-09
 4.350000E+00  5.850000E+00  4.341914E-09
 4.350000E+00  5.900000E+00  2.895072E-09
 4.350000E+00  5.950000E+00  1.908896E-09
 4.350000E+00  6.000000E+00  1.248212E-09
 4.350000E+00  6.050000E+00  8.111974E-10
 4.350000E+00  6.100000E+00  5.227663E-10
 4.350000E+00  6.150000E+00  3.301177E-10
 4.350000E+00  6.200000E+00  1.986937E-10
 4.350000E+00  6.250000E+00  1.079522E-10
 4.350000E+00  6.300000E+00  4.717647E-11
 4.350000E+00  6.350000E+00  1.171256E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  7.837396E-12
 4.400000E+00 -6.300000E+00  3.128319E-11
 4.400000E+00 -6.250000E+00  7.035011E-11
 4.400000E+00 -6.200000E+00  1.258638E-10
 4.400000E+00 -6.150000E+00  2.005175E-10
 4.400000E+00 -6.100000E+00  2.999709E-10
 4.400000E+00 -6.050000E+00  4.339829E-10
 4.400000E+00 -6.000000E+00  6.178846E-10
 4.400000E+00 -5.950000E+00  8.750977E-10
 4.400000E+00 -5.900000E+00  1.241730E-09
 4.400000E+00 -5.850000E+00  1.774492E-09
 4.400000E+00 -5.800000E+00  2.562772E-09
 4.400000E+00 -5.750000E+00  3.744714E-09
 4.400000E+00 -5.700000E+00  5.525722E-09
 4.400000E+00 -5.650000E+00  8.197122E-09
 4.400000E+00 -5.600000E+00  1.215357E-08
 4.400000E+00 -5.550000E+00  1.791069E-08
 4.400000E+00 -5.500000E+00  2.612841E-08
 4.400000E+00 -5.450000E+00  3.764900E-08
 4.400000E+00 -5.400000E+00  5.356018E-08
 4.400000E+00 -5.350000E+00  7.529182E-08
 4.400000E+00 -5.300000E+00  1.047507E-07
 4.400000E+00 -5.250000E+00  1.444938E-07
 4.400000E+00 -5.200000E+00  1.979375E-07
 4.400000E+00 -5.150000E+00  2.696043E-07
 4.400000E+00 -5.100000E+00  3.654089E-07
 4.400000E+00 -5.050000E+00  4.929974E-07
 4.400000E+00 -5.000000E+00  6.621503E-07
 4.400000E+00 -4.950000E+00  8.852642E-07
 4.400000E+00 -4.900000E+00  1.177919E-06
 4.400000E+00 -4.850000E+00  1.559538E-06
 4.400000E+00 -4.800000E+00  2.054139E-06
 4.400000E+00 -4.750000E+00  2.691212E-06
 4.400000E+00 -4.700000E+00  3.506741E-06
 4.400000E+00 -4.650000E+00  4.544428E-06
 4.400000E+00 -4.600000E+00  5.857164E-06
 4.400000E+00 -4.550000E+00  7.508739E-06
 4.400000E+00 -4.500000E+00  9.575781E-06
 4.400000E+00 -4.450000E+00  1.214979E-05
 4.400000E+00 -4.400000E+00  1.533916E-05
 4.400000E+00 -4.350000E+00  1.927104E-05
 4.400000E+00 -4.300000E+00  2.409290E-05
 4.400000E+00 -4.250000E+00  2.997381E-05
 4.400000E+00 -4.200000E+00  3.710550E-05
 4.400000E+00 -4.150000E+00  4.570310E-05
 4.400000E+00 -4.100000E+00  5.600588E-05
 4.400000E+00 -4.050000E+00  6.827779E-05
 4.400000E+00 -4.000000E+00  8.280772E-05
 4.400000E+00 -3.950000E+00  9.990944E-05
 4.400000E+00 -3.900000E+00  1.199208E-04
 4.400000E+00 -3.850000E+00  1.432020E-04
 4.400000E+00 -3.800000E+00  1.701332E-04
 4.400000E+00 -3.750000E+00  2.011105E-04
 4.400000E+00 -3.700000E+00  2.365415E-04
 4.400000E+00 -3.650000E+00  2.768392E-04
 4.400000E+00 -3.600000E+00  3.224157E-04
 4.400000E+00 -3.550000E+00  3.736747E-04
 4.400000E+00 -3.500000E+00  4.310037E-04
 4.400000E+00 -3.450000E+00  4.947660E-04
 4.400000E+00 -3.400000E+00  5.652921E-04
 4.400000E+00 -3.350000E+00  6.428722E-04
 4.400000E+00 -3.300000E+00  7.277474E-04
 4.400000E+00 -3.250000E+00  8.201037E-04
 4.400000E+00 -3.200000E+00  9.200651E-04
 4.400000E+00 -3.150000E+00  1.027689E-03
 4.400000E+00 -3.100000E+00  1.142965E-03
 4.400000E+00 -3.050000E+00  1.265809E-03
 4.400000E+00 -3.000000E+00  1.396071E-03
 4.400000E+00 -2.950000E+00  1.533534E-03
 4.400000E+00 -2.900000E+00  1.677919E-03
 4.400000E+00 -2.850000E+00  1.828894E-03
 4.400000E+00 -2.800000E+00  1.986077E-03
 4.400000E+00 -2.750000E+00  2.149041E-03
 4.400000E+00 -2.700000E+00  2.317319E-03
 4.400000E+00 -2.650000E+00  2.490407E-03
 4.400000E+00 -2.600000E+00  2.667764E-03
 4.400000E+00 -2.550000E+00  2.848819E-03
 4.400000E+00 -2.500000E+00  3.032976E-03
 4.400000E+00 -2.450000E+00  3.219623E-03
 4.400000E+00 -2.400000E+00  3.408142E-03
 4.400000E+00 -2.350000E+00  3.597918E-03
 4.400000E+00 -2.300000E+00  3.788356E-03
 4.400000E+00 -2.250000E+00  3.978882E-03
 4.400000E+00 -2.200000E+00  4.168956E-03
 4.400000E+00 -2.150000E+00  4.358075E-03
 4.400000E+00 -2.100000E+00  4.545767E-03
 4.400000E+00 -2.050000E+00  4.731598E-03
 4.400000E+00 -2.000000E+00  4.915167E-03
 4.400000E+00 -1.950000E+00  5.096105E-03
 4.400000E+00 -1.900000E+00  5.274073E-03
 4.400000E+00 -1.850000E+00  5.448766E-03
 4.400000E+00 -1.800000E+00  5.619911E-03
 4.400000E+00 -1.750000E+00  5.787262E-03
 4.400000E+00 -1.700000E+00  5.950602E-03
 4.400000E+00 -1.650000E+00  6.109734E-03
 4.400000E+00 -1.600000E+00  6.264477E-03
 4.400000E+00 -1.550000E+00  6.414666E-03
 4.400000E+00 -1.500000E+00  6.560145E-03
 4.400000E+00 -1.450000E+00  6.700773E-03
 4.400000E+00 -1.400000E+00  6.836428E-03
 4.400000E+00 -1.350000E+00  6.967006E-03
 4.400000E+00 -1.300000E+00  7.092423E-03
 4.400000E+00 -1.250000E+00  7.212616E-03
 4.400000E+00 -1.200000E+00  7.327538E-03
 4.400000E+00 -1.150000E+00  7.437152E-03
 4.400000E+00 -1.100000E+00  7.541429E-03
 4.400000E+00 -1.050000E+00  7.640348E-03
 4.400000E+00 -1.000000E+00  7.733891E-03
 4.400000E+00 -9.500000E-01  7.822043E-03
 4.400000E+00 -9.000000E-01  7.904794E-03
 4.400000E+00 -8.500000E-01  7.982137E-03
 4.400000E+00 -8.000000E-01  8.054065E-03
 4.400000E+00 -7.500000E-01  8.120573E-03
 4.400000E+00 -7.000000E-01  8.181662E-03
 4.400000E+00 -6.500000E-01  8.237336E-03
 4.400000E+00 -6.000000E-01  8.287608E-03
 4.400000E+00 -5.500000E-01  8.332506E-03
 4.400000E+00 -5.000000E-01  8.372070E-03
 4.400000E+00 -4.500000E-01  8.406351E-03
 4.400000E+00 -4.000000E-01  8.435407E-03
 4.400000E+00 -3.500000E-01  8.459300E-03
 4.400000E+00 -3.000000E-01  8.478083E-03
 4.400000E+00 -2.500000E-01  8.491802E-03
 4.400000E+00 -2.000000E-01  8.500493E-03
 4.400000E+00 -1.500000E-01  8.504183E-03
 4.400000E+00 -1.000000E-01  8.502896E-03
 4.400000E+00 -5.000000E-02  8.496657E-03
 4.400000E+00  0.000000E+00  8.485494E-03
 4.400000E+00  5.000000E-02  8.469445E-03
 4.400000E+00  1.000000E-01  8.448552E-03
 4.400000E+00  1.500000E-01  8.422864E-03
 4.400000E+00  2.000000E-01  8.392434E-03
 4.400000E+00  2.500000E-01  8.357323E-03
 4.400000E+00  3.000000E-01  8.317597E-03
 4.400000E+00  3.500000E-01  8.273327E-03
 4.400000E+00  4.000000E-01  8.224590E-03
 4.400000E+00  4.500000E-01  8.171463E-03
 4.400000E+00  5.000000E-01  8.114021E-03
 4.400000E+00  5.500000E-01  8.052326E-03
 4.400000E+00  6.000000E-01  7.986427E-03
 4.400000E+00  6.500000E-01  7.916355E-03
 4.400000E+00  7.000000E-01  7.842132E-03
 4.400000E+00  7.500000E-01  7.763772E-03
 4.400000E+00  8.000000E-01  7.681297E-03
 4.400000E+00  8.500000E-01  7.594741E-03
 4.400000E+00  9.000000E-01  7.504158E-03
 4.400000E+00  9.500000E-01  7.409621E-03
 4.400000E+00  1.000000E+00  7.311209E-03
 4.400000E+00  1.050000E+00  7.209007E-03
 4.400000E+00  1.100000E+00  7.103090E-03
 4.400000E+00  1.150000E+00  6.993525E-03
 4.400000E+00  1.200000E+00  6.880366E-03
 4.400000E+00  1.250000E+00  6.763656E-03
 4.400000E+00  1.300000E+00  6.643440E-03
 4.400000E+00  1.350000E+00  6.519763E-03
 4.400000E+00  1.400000E+00  6.392678E-03
 4.400000E+00  1.450000E+00  6.262249E-03
 4.400000E+00  1.500000E+00  6.128553E-03
 4.400000E+00  1.550000E+00  5.991679E-03
 4.400000E+00  1.600000E+00  5.851726E-03
 4.400000E+00  1.650000E+00  5.708805E-03
 4.400000E+00  1.700000E+00  5.563039E-03
 4.400000E+00  1.750000E+00  5.414558E-03
 4.400000E+00  1.800000E+00  5.263509E-03
 4.400000E+00  1.850000E+00  5.110047E-03
 4.400000E+00  1.900000E+00  4.954345E-03
 4.400000E+00  1.950000E+00  4.796586E-03
 4.400000E+00  2.000000E+00  4.636971E-03
 4.400000E+00  2.050000E+00  4.475713E-03
 4.400000E+00  2.100000E+00  4.313040E-03
 4.400000E+00  2.150000E+00  4.149201E-03
 4.400000E+00  2.200000E+00  3.984461E-03
 4.400000E+00  2.250000E+00  3.819109E-03
 4.400000E+00  2.300000E+00  3.653455E-03
 4.400000E+00  2.350000E+00  3.487830E-03
 4.400000E+00  2.400000E+00  3.322582E-03
 4.400000E+00  2.450000E+00  3.158074E-03
 4.400000E+00  2.500000E+00  2.994684E-03
 4.400000E+00  2.550000E+00  2.832801E-03
 4.400000E+00  2.600000E+00  2.672827E-03
 4.400000E+00  2.650000E+00  2.515175E-03
 4.400000E+00  2.700000E+00  2.360265E-03
 4.400000E+00  2.750000E+00  2.208518E-03
 4.400000E+00  2.800000E+00  2.060353E-03
 4.400000E+00  2.850000E+00  1.916173E-03
 4.400000E+00  2.900000E+00  1.776361E-03
 4.400000E+00  2.950000E+00  1.641275E-03
 4.400000E+00  3.000000E+00  1.511238E-03
 4.400000E+00  3.050000E+00  1.386541E-03
 4.400000E+00  3.100000E+00  1.267438E-03
 4.400000E+00  3.150000E+00  1.154141E-03
 4.400000E+00  3.200000E+00  1.046825E-03
 4.400000E+00  3.250000E+00  9.456229E-04
 4.400000E+00  3.300000E+00  8.506226E-04
 4.400000E+00  3.350000E+00  7.618679E-04
 4.400000E+00  3.400000E+00  6.793563E-04
 4.400000E+00  3.450000E+00  6.030392E-04
 4.400000E+00  3.500000E+00  5.328218E-04
 4.400000E+00  3.550000E+00  4.685653E-04
 4.400000E+00  3.600000E+00  4.100883E-04
 4.400000E+00  3.650000E+00  3.571705E-04
 4.400000E+00  3.700000E+00  3.095561E-04
 4.400000E+00  3.750000E+00  2.669590E-04
 4.400000E+00  3.800000E+00  2.290689E-04
 4.400000E+00  3.850000E+00  1.955585E-04
 4.400000E+00  3.900000E+00  1.660910E-04
 4.400000E+00  3.950000E+00  1.403269E-04
 4.400000E+00  4.000000E+00  1.179309E-04
 4.400000E+00  4.050000E+00  9.857634E-05
 4.400000E+00  4.100000E+00  8.194948E-05
 4.400000E+00  4.150000E+00  6.775190E-05
 4.400000E+00  4.200000E+00  5.570262E-05
 4.400000E+00  4.250000E+00  4.553959E-05
 4.400000E+00  4.300000E+00  3.702071E-05
 4.400000E+00  4.350000E+00  2.992444E-05
 4.400000E+00  4.400000E+00  2.405008E-05
 4.400000E+00  4.450000E+00  1.921760E-05
 4.400000E+00  4.500000E+00  1.526709E-05
 4.400000E+00  4.550000E+00  1.205784E-05
 4.400000E+00  4.600000E+00  9.467191E-06
 4.400000E+00  4.650000E+00  7.389128E-06
 4.400000E+00  4.700000E+00  5.732787E-06
 4.400000E+00  4.750000E+00  4.420947E-06
 4.400000E+00  4.800000E+00  3.388529E-06
 4.400000E+00  4.850000E+00  2.581164E-06
 4.400000E+00  4.900000E+00  1.953820E-06
 4.400000E+00  4.950000E+00  1.469514E-06
 4.400000E+00  5.000000E+00  1.098106E-06
 4.400000E+00  5.050000E+00  8.152103E-07
 4.400000E+00  5.100000E+00  6.012271E-07
 4.400000E+00  5.150000E+00  4.405102E-07
 4.400000E+00  5.200000E+00  3.206581E-07
 4.400000E+00  5.250000E+00  2.319197E-07
 4.400000E+00  5.300000E+00  1.666930E-07
 4.400000E+00  5.350000E+00  1.191009E-07
 4.400000E+00  5.400000E+00  8.463339E-08
 4.400000E+00  5.450000E+00  5.985186E-08
 4.400000E+00  5.500000E+00  4.215210E-08
 4.400000E+00  5.550000E+00  2.957844E-08
 4.400000E+00  5.600000E+00  2.067929E-08
 4.400000E+00  5.650000E+00  1.439344E-08
 4.400000E+00  5.700000E+00  9.958194E-09
 4.400000E+00  5.750000E+00  6.834009E-09
 4.400000E+00  5.800000E+00  4.642729E-09
 4.400000E+00  5.850000E+00  3.118787E-09
 4.400000E+00  5.900000E+00  2.072707E-09
 4.400000E+00  5.950000E+00  1.366075E-09
 4.400000E+00  6.000000E+00  8.959040E-10
 4.400000E+00  6.050000E+00  5.857192E-10
 4.400000E+00  6.100000E+00  3.803121E-10
 4.400000E+00  6.150000E+00  2.418875E-10
 4.400000E+00  6.200000E+00  1.463730E-10
 4.400000E+00  6.250000E+00  7.978378E-11
 4.400000E+00  6.300000E+00  3.492186E-11
 4.400000E+00  6.350000E+00  8.675615E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  7.645650E-12
 4.450000E+00 -6.300000E+00  3.016660E-11
 4.450000E+00 -6.250000E+00  6.655537E-11
 4.450000E+00 -6.200000E+00  1.160011E-10
 4.450000E+00 -6.150000E+00  1.789642E-10
 4.450000E+00 -6.100000E+00  2.582384E-10
 4.450000E+00 -6.050000E+00  3.599623E-10
 4.450000E+00 -6.000000E+00  4.948945E-10
 4.450000E+00 -5.950000E+00  6.804940E-10
 4.450000E+00 -5.900000E+00  9.445983E-10
 4.450000E+00 -5.850000E+00  1.331483E-09
 4.450000E+00 -5.800000E+00  1.910832E-09
 4.450000E+00 -5.750000E+00  2.789311E-09
 4.450000E+00 -5.700000E+00  4.123531E-09
 4.450000E+00 -5.650000E+00  6.132817E-09
 4.450000E+00 -5.600000E+00  9.111159E-09
 4.450000E+00 -5.550000E+00  1.344010E-08
 4.450000E+00 -5.500000E+00  1.960731E-08
 4.450000E+00 -5.450000E+00  2.823793E-08
 4.450000E+00 -5.400000E+00  4.014610E-08
 4.450000E+00 -5.350000E+00  5.641243E-08
 4.450000E+00 -5.300000E+00  7.848972E-08
 4.450000E+00 -5.250000E+00  1.083369E-07
 4.450000E+00 -5.200000E+00  1.485802E-07
 4.450000E+00 -5.150000E+00  2.027029E-07
 4.450000E+00 -5.100000E+00  2.752702E-07
 4.450000E+00 -5.050000E+00  3.721976E-07
 4.450000E+00 -5.000000E+00  5.010766E-07
 4.450000E+00 -4.950000E+00  6.715672E-07
 4.450000E+00 -4.900000E+00  8.958626E-07
 4.450000E+00 -4.850000E+00  1.189232E-06
 4.450000E+00 -4.800000E+00  1.570645E-06
 4.450000E+00 -4.750000E+00  2.063504E-06
 4.450000E+00 -4.700000E+00  2.696503E-06
 4.450000E+00 -4.650000E+00  3.504667E-06
 4.450000E+00 -4.600000E+00  4.530609E-06
 4.450000E+00 -4.550000E+00  5.825999E-06
 4.450000E+00 -4.500000E+00  7.453235E-06
 4.450000E+00 -4.450000E+00  9.487228E-06
 4.450000E+00 -4.400000E+00  1.201720E-05
 4.450000E+00 -4.350000E+00  1.514838E-05
 4.450000E+00 -4.300000E+00  1.900353E-05
 4.450000E+00 -4.250000E+00  2.372430E-05
 4.450000E+00 -4.200000E+00  2.947234E-05
 4.450000E+00 -4.150000E+00  3.643041E-05
 4.450000E+00 -4.100000E+00  4.480335E-05
 4.450000E+00 -4.050000E+00  5.481906E-05
 4.450000E+00 -4.000000E+00  6.672923E-05
 4.450000E+00 -3.950000E+00  8.080978E-05
 4.450000E+00 -3.900000E+00  9.736072E-05
 4.450000E+00 -3.850000E+00  1.167052E-04
 4.450000E+00 -3.800000E+00  1.391880E-04
 4.450000E+00 -3.750000E+00  1.651722E-04
 4.450000E+00 -3.700000E+00  1.950361E-04
 4.450000E+00 -3.650000E+00  2.291684E-04
 4.450000E+00 -3.600000E+00  2.679625E-04
 4.450000E+00 -3.550000E+00  3.118108E-04
 4.450000E+00 -3.500000E+00  3.610978E-04
 4.450000E+00 -3.450000E+00  4.161930E-04
 4.450000E+00 -3.400000E+00  4.774435E-04
 4.450000E+00 -3.350000E+00  5.451658E-04
 4.450000E+00 -3.300000E+00  6.196386E-04
 4.450000E+00 -3.250000E+00  7.010946E-04
 4.450000E+00 -3.200000E+00  7.897133E-04
 4.450000E+00 -3.150000E+00  8.856157E-04
 4.450000E+00 -3.100000E+00  9.888591E-04
 4.450000E+00 -3.050000E+00  1.099435E-03
 4.450000E+00 -3.000000E+00  1.217270E-03
 4.450000E+00 -2.950000E+00  1.342225E-03
 4.450000E+00 -2.900000E+00  1.474102E-03
 4.450000E+00 -2.850000E+00  1.612646E-03
 4.450000E+00 -2.800000E+00  1.757550E-03
 4.450000E+00 -2.750000E+00  1.908459E-03
 4.450000E+00 -2.700000E+00  2.064971E-03
 4.450000E+00 -2.650000E+00  2.226642E-03
 4.450000E+00 -2.600000E+00  2.392985E-03
 4.450000E+00 -2.550000E+00  2.563474E-03
 4.450000E+00 -2.500000E+00  2.737553E-03
 4.450000E+00 -2.450000E+00  2.914643E-03
 4.450000E+00 -2.400000E+00  3.094154E-03
 4.450000E+00 -2.350000E+00  3.275492E-03
 4.450000E+00 -2.300000E+00  3.458076E-03
 4.450000E+00 -2.250000E+00  3.641341E-03
 4.450000E+00 -2.200000E+00  3.824745E-03
 4.450000E+00 -2.150000E+00  4.007774E-03
 4.450000E+00 -2.100000E+00  4.189942E-03
 4.450000E+00 -2.050000E+00  4.370788E-03
 4.450000E+00 -2.000000E+00  4.549882E-03
 4.450000E+00 -1.950000E+00  4.726822E-03
 4.450000E+00 -1.900000E+00  4.901237E-03
 4.450000E+00 -1.850000E+00  5.072786E-03
 4.450000E+00 -1.800000E+00  5.241165E-03
 4.450000E+00 -1.750000E+00  5.406100E-03
 4.450000E+00 -1.700000E+00  5.567345E-03
 4.450000E+00 -1.650000E+00  5.724678E-03
 4.450000E+00 -1.600000E+00  5.877894E-03
 4.450000E+00 -1.550000E+00  6.026802E-03
 4.450000E+00 -1.500000E+00  6.171226E-03
 4.450000E+00 -1.450000E+00  6.311002E-03
 4.450000E+00 -1.400000E+00  6.445984E-03
 4.450000E+00 -1.350000E+00  6.576048E-03
 4.450000E+00 -1.300000E+00  6.701091E-03
 4.450000E+00 -1.250000E+00  6.821032E-03
 4.450000E+00 -1.200000E+00  6.935807E-03
 4.450000E+00 -1.150000E+00  7.045366E-03
 4.450000E+00 -1.100000E+00  7.149668E-03
 4.450000E+00 -1.050000E+00  7.248680E-03
 4.450000E+00 -1.000000E+00  7.342374E-03
 4.450000E+00 -9.500000E-01  7.430726E-03
 4.450000E+00 -9.000000E-01  7.513715E-03
 4.450000E+00 -8.500000E-01  7.591325E-03
 4.450000E+00 -8.000000E-01  7.663539E-03
 4.450000E+00 -7.500000E-01  7.730344E-03
 4.450000E+00 -7.000000E-01  7.791730E-03
 4.450000E+00 -6.500000E-01  7.847695E-03
 4.450000E+00 -6.000000E-01  7.898247E-03
 4.450000E+00 -5.500000E-01  7.943409E-03
 4.450000E+00 -5.000000E-01  7.983217E-03
 4.450000E+00 -4.500000E-01  8.017719E-03
 4.450000E+00 -4.000000E-01  8.046973E-03
 4.450000E+00 -3.500000E-01  8.071036E-03
 4.450000E+00 -3.000000E-01  8.089961E-03
 4.450000E+00 -2.500000E-01  8.103790E-03
 4.450000E+00 -2.000000E-01  8.112552E-03
 4.450000E+00 -1.500000E-01  8.116273E-03
 4.450000E+00 -1.000000E-01  8.114971E-03
 4.450000E+00 -5.000000E-02  8.108669E-03
 4.450000E+00  0.000000E+00  8.097396E-03
 4.450000E+00  5.000000E-02  8.081188E-03
 4.450000E+00  1.000000E-01  8.060093E-03
 4.450000E+00  1.500000E-01  8.034165E-03
 4.450000E+00  2.000000E-01  8.003466E-03
 4.450000E+00  2.500000E-01  7.968063E-03
 4.450000E+00  3.000000E-01  7.928025E-03
 4.450000E+00  3.500000E-01  7.883430E-03
 4.450000E+00  4.000000E-01  7.834354E-03
 4.450000E+00  4.500000E-01  7.780876E-03
 4.450000E+00  5.000000E-01  7.723068E-03
 4.450000E+00  5.500000E-01  7.660990E-03
 4.450000E+00  6.000000E-01  7.594692E-03
 4.450000E+00  6.500000E-01  7.524203E-03
 4.450000E+00  7.000000E-01  7.449547E-03
 4.450000E+00  7.500000E-01  7.370742E-03
 4.450000E+00  8.000000E-01  7.287813E-03
 4.450000E+00  8.500000E-01  7.200804E-03
 4.450000E+00  9.000000E-01  7.109777E-03
 4.450000E+00  9.500000E-01  7.014813E-03
 4.450000E+00  1.000000E+00  6.916004E-03
 4.450000E+00  1.050000E+00  6.813445E-03
 4.450000E+00  1.100000E+00  6.707227E-03
 4.450000E+00  1.150000E+00  6.597429E-03
 4.450000E+00  1.200000E+00  6.484120E-03
 4.450000E+00  1.250000E+00  6.367363E-03
 4.450000E+00  1.300000E+00  6.247219E-03
 4.450000E+00  1.350000E+00  6.123750E-03
 4.450000E+00  1.400000E+00  5.997030E-03
 4.450000E+00  1.450000E+00  5.867144E-03
 4.450000E+00  1.500000E+00  5.734188E-03
 4.450000E+00  1.550000E+00  5.598275E-03
 4.450000E+00  1.600000E+00  5.459526E-03
 4.450000E+00  1.650000E+00  5.318076E-03
 4.450000E+00  1.700000E+00  5.174069E-03
 4.450000E+00  1.750000E+00  5.027660E-03
 4.450000E+00  1.800000E+00  4.879014E-03
 4.450000E+00  1.850000E+00  4.728311E-03
 4.450000E+00  1.900000E+00  4.575743E-03
 4.450000E+00  1.950000E+00  4.421515E-03
 4.450000E+00  2.000000E+00  4.265849E-03
 4.450000E+00  2.050000E+00  4.108979E-03
 4.450000E+00  2.100000E+00  3.951157E-03
 4.450000E+00  2.150000E+00  3.792646E-03
 4.450000E+00  2.200000E+00  3.633730E-03
 4.450000E+00  2.250000E+00  3.474709E-03
 4.450000E+00  2.300000E+00  3.315899E-03
 4.450000E+00  2.350000E+00  3.157633E-03
 4.450000E+00  2.400000E+00  3.000257E-03
 4.450000E+00  2.450000E+00  2.844124E-03
 4.450000E+00  2.500000E+00  2.689601E-03
 4.450000E+00  2.550000E+00  2.537058E-03
 4.450000E+00  2.600000E+00  2.386877E-03
 4.450000E+00  2.650000E+00  2.239442E-03
 4.450000E+00  2.700000E+00  2.095142E-03
 4.450000E+00  2.750000E+00  1.954363E-03
 4.450000E+00  2.800000E+00  1.817478E-03
 4.450000E+00  2.850000E+00  1.684845E-03
 4.450000E+00  2.900000E+00  1.556796E-03
 4.450000E+00  2.950000E+00  1.433628E-03
 4.450000E+00  3.000000E+00  1.315606E-03
 4.450000E+00  3.050000E+00  1.202954E-03
 4.450000E+00  3.100000E+00  1.095857E-03
 4.450000E+00  3.150000E+00  9.944596E-04
 4.450000E+00  3.200000E+00  8.988667E-04
 4.450000E+00  3.250000E+00  8.091426E-04
 4.450000E+00  3.300000E+00  7.253108E-04
 4.450000E+00  3.350000E+00  6.473548E-04
 4.450000E+00  3.400000E+00  5.752175E-04
 4.450000E+00  3.450000E+00  5.088024E-04
 4.450000E+00  3.500000E+00  4.479751E-04
 4.450000E+00  3.550000E+00  3.925647E-04
 4.450000E+00  3.600000E+00  3.423667E-04
 4.450000E+00  3.650000E+00  2.971458E-04
 4.450000E+00  3.700000E+00  2.566394E-04
 4.450000E+00  3.750000E+00  2.205628E-04
 4.450000E+00  3.800000E+00  1.886140E-04
 4.450000E+00  3.850000E+00  1.604807E-04
 4.450000E+00  3.900000E+00  1.358467E-04
 4.450000E+00  3.950000E+00  1.143983E-04
 4.450000E+00  4.000000E+00  9.582934E-05
 4.450000E+00  4.050000E+00  7.984569E-05
 4.450000E+00  4.100000E+00  6.616781E-05
 4.450000E+00  4.150000E+00  5.453275E-05
 4.450000E+00  4.200000E+00  4.469525E-05
 4.450000E+00  4.250000E+00  3.642850E-05
 4.450000E+00  4.300000E+00  2.952453E-05
 4.450000E+00  4.350000E+00  2.379436E-05
 4.450000E+00  4.400000E+00  1.906784E-05
 4.450000E+00  4.450000E+00  1.519323E-05
 4.450000E+00  4.500000E+00  1.203657E-05
 4.450000E+00  4.550000E+00  9.480636E-06
 4.450000E+00  4.600000E+00  7.423889E-06
 4.450000E+00  4.650000E+00  5.779086E-06
 4.450000E+00  4.700000E+00  4.471919E-06
 4.450000E+00  4.750000E+00  3.439592E-06
 4.450000E+00  4.800000E+00  2.629465E-06
 4.450000E+00  4.850000E+00  1.997751E-06
 4.450000E+00  4.900000E+00  1.508322E-06
 4.450000E+00  4.950000E+00  1.131600E-06
 4.450000E+00  5.000000E+00  8.435503E-07
 4.450000E+00  5.050000E+00  6.247866E-07
 4.450000E+00  5.100000E+00  4.597763E-07
 4.450000E+00  5.150000E+00  3.361638E-07
 4.450000E+00  5.200000E+00  2.441959E-07
 4.450000E+00  5.250000E+00  1.762386E-07
 4.450000E+00  5.300000E+00  1.263699E-07
 4.450000E+00  5.350000E+00  9.003476E-08
 4.450000E+00  5.400000E+00  6.375414E-08
 4.450000E+00  5.450000E+00  4.488633E-08
 4.450000E+00  5.500000E+00  3.143621E-08
 4.450000E+00  5.550000E+00  2.190765E-08
 4.450000E+00  5.600000E+00  1.519034E-08
 4.450000E+00  5.650000E+00  1.047185E-08
 4.450000E+00  5.700000E+00  7.167350E-09
 4.450000E+00  5.750000E+00  4.862136E-09
 4.450000E+00  5.800000E+00  3.264663E-09
 4.450000E+00  5.850000E+00  2.169422E-09
 4.450000E+00  5.900000E+00  1.429409E-09
 4.450000E+00  5.950000E+00  9.373805E-10
 4.450000E+00  6.000000E+00  6.143470E-10
 4.450000E+00  6.050000E+00  4.028770E-10
 4.450000E+00  6.100000E+00  2.628502E-10
 4.450000E+00  6.150000E+00  1.678750E-10
 4.450000E+00  6.200000E+00  1.018028E-10
 4.450000E+00  6.250000E+00  5.549924E-11
 4.450000E+00  6.300000E+00  2.427216E-11
 4.450000E+00  6.350000E+00  6.024690E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  7.371385E-12
 4.500000E+00 -6.300000E+00  2.885143E-11
 4.500000E+00 -6.250000E+00  6.279859E-11
 4.500000E+00 -6.200000E+00  1.073861E-10
 4.500000E+00 -6.150000E+00  1.616986E-10
 4.500000E+00 -6.100000E+00  2.267595E-10
 4.500000E+00 -6.050000E+00  3.064528E-10
 4.500000E+00 -6.000000E+00  4.085822E-10
 4.500000E+00 -5.950000E+00  5.465535E-10
 4.500000E+00 -5.900000E+00  7.422125E-10
 4.500000E+00 -5.850000E+00  1.030402E-09
 4.500000E+00 -5.800000E+00  1.465460E-09
 4.500000E+00 -5.750000E+00  2.129358E-09
 4.500000E+00 -5.700000E+00  3.140528E-09
 4.500000E+00 -5.650000E+00  4.662394E-09
 4.500000E+00 -5.600000E+00  6.911515E-09
 4.500000E+00 -5.550000E+00  1.016720E-08
 4.500000E+00 -5.500000E+00  1.478654E-08
 4.500000E+00 -5.450000E+00  2.123024E-08
 4.500000E+00 -5.400000E+00  3.010427E-08
 4.500000E+00 -5.350000E+00  4.222102E-08
 4.500000E+00 -5.300000E+00  5.868115E-08
 4.500000E+00 -5.250000E+00  8.097597E-08
 4.500000E+00 -5.200000E+00  1.111108E-07
 4.500000E+00 -5.150000E+00  1.517516E-07
 4.500000E+00 -5.100000E+00  2.064004E-07
 4.500000E+00 -5.050000E+00  2.796090E-07
 4.500000E+00 -5.000000E+00  3.772401E-07
 4.500000E+00 -4.950000E+00  5.067835E-07
 4.500000E+00 -4.900000E+00  6.777332E-07
 4.500000E+00 -4.850000E+00  9.020296E-07
 4.500000E+00 -4.800000E+00  1.194574E-06
 4.500000E+00 -4.750000E+00  1.573833E-06
 4.500000E+00 -4.700000E+00  2.062561E-06
 4.500000E+00 -4.650000E+00  2.688671E-06
 4.500000E+00 -4.600000E+00  3.486290E-06
 4.500000E+00 -4.550000E+00  4.497005E-06
 4.500000E+00 -4.500000E+00  5.771275E-06
 4.500000E+00 -4.450000E+00  7.369958E-06
 4.500000E+00 -4.400000E+00  9.365885E-06
 4.500000E+00 -4.350000E+00  1.184539E-05
 4.500000E+00 -4.300000E+00  1.490974E-05
 4.500000E+00 -4.250000E+00  1.867648E-05
 4.500000E+00 -4.200000E+00  2.328067E-05
 4.500000E+00 -4.150000E+00  2.887610E-05
 4.500000E+00 -4.100000E+00  3.563650E-05
 4.500000E+00 -4.050000E+00  4.375674E-05
 4.500000E+00 -4.000000E+00  5.345390E-05
 4.500000E+00 -3.950000E+00  6.496809E-05
 4.500000E+00 -3.900000E+00  7.856275E-05
 4.500000E+00 -3.850000E+00  9.452439E-05
 4.500000E+00 -3.800000E+00  1.131615E-04
 4.500000E+00 -3.750000E+00  1.348027E-04
 4.500000E+00 -3.700000E+00  1.597938E-04
 4.500000E+00 -3.650000E+00  1.884945E-04
 4.500000E+00 -3.600000E+00  2.212739E-04
 4.500000E+00 -3.550000E+00  2.585056E-04
 4.500000E+00 -3.500000E+00  3.005625E-04
 4.500000E+00 -3.450000E+00  3.478102E-04
 4.500000E+00 -3.400000E+00  4.006006E-04
 4.500000E+00 -3.350000E+00  4.592652E-04
 4.500000E+00 -3.300000E+00  5.241064E-04
 4.500000E+00 -3.250000E+00  5.953908E-04
 4.500000E+00 -3.200000E+00  6.733408E-04
 4.500000E+00 -3.150000E+00  7.581282E-04
 4.500000E+00 -3.100000E+00  8.498686E-04
 4.500000E+00 -3.050000E+00  9.486181E-04
 4.500000E+00 -3.000000E+00  1.054372E-03
 4.500000E+00 -2.950000E+00  1.167065E-03
 4.500000E+00 -2.900000E+00  1.286574E-03
 4.500000E+00 -2.850000E+00  1.412719E-03
 4.500000E+00 -2.800000E+00  1.545270E-03
 4.500000E+00 -2.750000E+00  1.683944E-03
 4.500000E+00 -2.700000E+00  1.828409E-03
 4.500000E+00 -2.650000E+00  1.978283E-03
 4.500000E+00 -2.600000E+00  2.133139E-03
 4.500000E+00 -2.550000E+00  2.292506E-03
 4.500000E+00 -2.500000E+00  2.455876E-03
 4.500000E+00 -2.450000E+00  2.622713E-03
 4.500000E+00 -2.400000E+00  2.792463E-03
 4.500000E+00 -2.350000E+00  2.964565E-03
 4.500000E+00 -2.300000E+00  3.138460E-03
 4.500000E+00 -2.250000E+00  3.313599E-03
 4.500000E+00 -2.200000E+00  3.489447E-03
 4.500000E+00 -2.150000E+00  3.665490E-03
 4.500000E+00 -2.100000E+00  3.841231E-03
 4.500000E+00 -2.050000E+00  4.016196E-03
 4.500000E+00 -2.000000E+00  4.189931E-03
 4.500000E+00 -1.950000E+00  4.362008E-03
 4.500000E+00 -1.900000E+00  4.532028E-03
 4.500000E+00 -1.850000E+00  4.699625E-03
 4.500000E+00 -1.800000E+00  4.864463E-03
 4.500000E+00 -1.750000E+00  5.026240E-03
 4.500000E+00 -1.700000E+00  5.184685E-03
 4.500000E+00 -1.650000E+00  5.339548E-03
 4.500000E+00 -1.600000E+00  5.490600E-03
 4.500000E+00 -1.550000E+00  5.637625E-03
 4.500000E+00 -1.500000E+00  5.780422E-03
 4.500000E+00 -1.450000E+00  5.918804E-03
 4.500000E+00 -1.400000E+00  6.052604E-03
 4.500000E+00 -1.350000E+00  6.181677E-03
 4.500000E+00 -1.300000E+00  6.305900E-03
 4.500000E+00 -1.250000E+00  6.425173E-03
 4.500000E+00 -1.200000E+00  6.539416E-03
 4.500000E+00 -1.150000E+00  6.648566E-03
 4.500000E+00 -1.100000E+00  6.752567E-03
 4.500000E+00 -1.050000E+00  6.851373E-03
 4.500000E+00 -1.000000E+00  6.944945E-03
 4.500000E+00 -9.500000E-01  7.033246E-03
 4.500000E+00 -9.000000E-01  7.116244E-03
 4.500000E+00 -8.500000E-01  7.193909E-03
 4.500000E+00 -8.000000E-01  7.266214E-03
 4.500000E+00 -7.500000E-01  7.333136E-03
 4.500000E+00 -7.000000E-01  7.394657E-03
 4.500000E+00 -6.500000E-01  7.450768E-03
 4.500000E+00 -6.000000E-01  7.501470E-03
 4.500000E+00 -5.500000E-01  7.546782E-03
 4.500000E+00 -5.000000E-01  7.586737E-03
 4.500000E+00 -4.500000E-01  7.621382E-03
 4.500000E+00 -4.000000E-01  7.650771E-03
 4.500000E+00 -3.500000E-01  7.674957E-03
 4.500000E+00 -3.000000E-01  7.693989E-03
 4.500000E+00 -2.500000E-01  7.707903E-03
 4.500000E+00 -2.000000E-01  7.716726E-03
 4.500000E+00 -1.500000E-01  7.720476E-03
 4.500000E+00 -1.000000E-01  7.719167E-03
 4.500000E+00 -5.000000E-02  7.712820E-03
 4.500000E+00  0.000000E+00  7.701462E-03
 4.500000E+00  5.000000E-02  7.685132E-03
 4.500000E+00  1.000000E-01  7.663880E-03
 4.500000E+00  1.500000E-01  7.637767E-03
 4.500000E+00  2.000000E-01  7.606862E-03
 4.500000E+00  2.500000E-01  7.571237E-03
 4.500000E+00  3.000000E-01  7.530970E-03
 4.500000E+00  3.500000E-01  7.486141E-03
 4.500000E+00  4.000000E-01  7.436830E-03
 4.500000E+00  4.500000E-01  7.383116E-03
 4.500000E+00  5.000000E-01  7.325070E-03
 4.500000E+00  5.500000E-01  7.262754E-03
 4.500000E+00  6.000000E-01  7.196213E-03
 4.500000E+00  6.500000E-01  7.125482E-03
 4.500000E+00  7.000000E-01  7.050585E-03
 4.500000E+00  7.500000E-01  6.971545E-03
 4.500000E+00  8.000000E-01  6.888396E-03
 4.500000E+00  8.500000E-01  6.801189E-03
 4.500000E+00  9.000000E-01  6.709995E-03
 4.500000E+00  9.500000E-01  6.614906E-03
 4.500000E+00  1.000000E+00  6.516026E-03
 4.500000E+00  1.050000E+00  6.413463E-03
 4.500000E+00  1.100000E+00  6.307319E-03
 4.500000E+00  1.150000E+00  6.197690E-03
 4.500000E+00  1.200000E+00  6.084661E-03
 4.500000E+00  1.250000E+00  5.968312E-03
 4.500000E+00  1.300000E+00  5.848722E-03
 4.500000E+00  1.350000E+00  5.725974E-03
 4.500000E+00  1.400000E+00  5.600161E-03
 4.500000E+00  1.450000E+00  5.471389E-03
 4.500000E+00  1.500000E+00  5.339777E-03
 4.500000E+00  1.550000E+00  5.205458E-03
 4.500000E+00  1.600000E+00  5.068575E-03
 4.500000E+00  1.650000E+00  4.929285E-03
 4.500000E+00  1.700000E+00  4.787754E-03
 4.500000E+00  1.750000E+00  4.644155E-03
 4.500000E+00  1.800000E+00  4.498675E-03
 4.500000E+00  1.850000E+00  4.351511E-03
 4.500000E+00  1.900000E+00  4.202875E-03
 4.500000E+00  1.950000E+00  4.052990E-03
 4.500000E+00  2.000000E+00  3.902097E-03
 4.500000E+00  2.050000E+00  3.750449E-03
 4.500000E+00  2.100000E+00  3.598312E-03
 4.500000E+00  2.150000E+00  3.445965E-03
 4.500000E+00  2.200000E+00  3.293703E-03
 4.500000E+00  2.250000E+00  3.141828E-03
 4.500000E+00  2.300000E+00  2.990660E-03
 4.500000E+00  2.350000E+00  2.840523E-03
 4.500000E+00  2.400000E+00  2.691752E-03
 4.500000E+00  2.450000E+00  2.544686E-03
 4.500000E+00  2.500000E+00  2.399666E-03
 4.500000E+00  2.550000E+00  2.257042E-03
 4.500000E+00  2.600000E+00  2.117161E-03
 4.500000E+00  2.650000E+00  1.980377E-03
 4.500000E+00  2.700000E+00  1.847039E-03
 4.500000E+00  2.750000E+00  1.717490E-03
 4.500000E+00  2.800000E+00  1.592059E-03
 4.500000E+00  2.850000E+00  1.471051E-03
 4.500000E+00  2.900000E+00  1.354742E-03
 4.500000E+00  2.950000E+00  1.243375E-03
 4.500000E+00  3.000000E+00  1.137150E-03
 4.500000E+00  3.050000E+00  1.036229E-03
 4.500000E+00  3.100000E+00  9.407347E-04
 4.500000E+00  3.150000E+00  8.507469E-04
 4.500000E+00  3.200000E+00  7.663087E-04
 4.500000E+00  3.250000E+00  6.874252E-04
 4.500000E+00  3.300000E+00  6.140651E-04
 4.500000E+00  3.350000E+00  5.461618E-04
 4.500000E+00  3.400000E+00  4.836147E-04
 4.500000E+00  3.450000E+00  4.262904E-04
 4.500000E+00  3.500000E+00  3.740252E-04
 4.500000E+00  3.550000E+00  3.266269E-04
 4.500000E+00  3.600000E+00  2.838775E-04
 4.500000E+00  3.650000E+00  2.455360E-04
 4.500000E+00  3.700000E+00  2.113418E-04
 4.500000E+00  3.750000E+00  1.810188E-04
 4.500000E+00  3.800000E+00  1.542801E-04
 4.500000E+00  3.850000E+00  1.308340E-04
 4.500000E+00  3.900000E+00  1.103890E-04
 4.500000E+00  3.950000E+00  9.265979E-05
 4.500000E+00  4.000000E+00  7.737137E-05
 4.500000E+00  4.050000E+00  6.426227E-05
 4.500000E+00  4.100000E+00  5.308665E-05
 4.500000E+00  4.150000E+00  4.361543E-05
 4.500000E+00  4.200000E+00  3.563684E-05
 4.500000E+00  4.250000E+00  2.895657E-05
 4.500000E+00  4.300000E+00  2.339769E-05
 4.500000E+00  4.350000E+00  1.880049E-05
 4.500000E+00  4.400000E+00  1.502198E-05
 4.500000E+00  4.450000E+00  1.193538E-05
 4.500000E+00  4.500000E+00  9.429301E-06
 4.500000E+00  4.550000E+00  7.406865E-06
 4.500000E+00  4.600000E+00  5.784582E-06
 4.500000E+00  4.650000E+00  4.491160E-06
 4.500000E+00  4.700000E+00  3.466238E-06
 4.500000E+00  4.750000E+00  2.659110E-06
 4.500000E+00  4.800000E+00  2.027493E-06
 4.500000E+00  4.850000E+00  1.536381E-06
 4.500000E+00  4.900000E+00  1.156997E-06
 4.500000E+00  4.950000E+00  8.658503E-07
 4.500000E+00  5.000000E+00  6.439086E-07
 4.500000E+00  5.050000E+00  4.758577E-07
 4.500000E+00  5.100000E+00  3.494650E-07
 4.500000E+00  5.150000E+00  2.550327E-07
 4.500000E+00  5.200000E+00  1.849364E-07
 4.500000E+00  5.250000E+00  1.332363E-07
 4.500000E+00  5.300000E+00  9.534915E-08
 4.500000E+00  5.350000E+00  6.776893E-08
 4.500000E+00  5.400000E+00  4.783282E-08
 4.500000E+00  5.450000E+00  3.352840E-08
 4.500000E+00  5.500000E+00  2.334116E-08
 4.500000E+00  5.550000E+00  1.613740E-08
 4.500000E+00  5.600000E+00  1.107576E-08
 4.500000E+00  5.650000E+00  7.539519E-09
 4.500000E+00  5.700000E+00  5.083284E-09
 4.500000E+00  5.750000E+00  3.389675E-09
 4.500000E+00  5.800000E+00  2.234113E-09
 4.500000E+00  5.850000E+00  1.457125E-09
 4.500000E+00  5.900000E+00  9.439448E-10
 4.500000E+00  5.950000E+00  6.108925E-10
 4.500000E+00  6.000000E+00  3.970485E-10
 4.500000E+00  6.050000E+00  2.593062E-10
 4.500000E+00  6.100000E+00  1.687810E-10
 4.500000E+00  6.150000E+00  1.074534E-10
 4.500000E+00  6.200000E+00  6.483354E-11
 4.500000E+00  6.250000E+00  3.513065E-11
 4.500000E+00  6.300000E+00  1.527996E-11
 4.500000E+00  6.350000E+00  3.778985E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  7.042804E-12
 4.550000E+00 -6.300000E+00  2.742690E-11
 4.550000E+00 -6.250000E+00  5.917830E-11
 4.550000E+00 -6.200000E+00  9.990932E-11
 4.550000E+00 -6.150000E+00  1.478953E-10
 4.550000E+00 -6.100000E+00  2.030772E-10
 4.550000E+00 -6.050000E+00  2.678999E-10
 4.550000E+00 -6.000000E+00  3.482104E-10
 4.550000E+00 -5.950000E+00  4.545583E-10
 4.550000E+00 -5.900000E+00  6.043424E-10
 4.550000E+00 -5.850000E+00  8.251183E-10
 4.550000E+00 -5.800000E+00  1.159207E-09
 4.550000E+00 -5.750000E+00  1.669259E-09
 4.550000E+00 -5.700000E+00  2.444116E-09
 4.550000E+00 -5.650000E+00  3.604374E-09
 4.550000E+00 -5.600000E+00  5.307949E-09
 4.550000E+00 -5.550000E+00  7.757379E-09
 4.550000E+00 -5.500000E+00  1.121204E-08
 4.550000E+00 -5.450000E+00  1.600917E-08
 4.550000E+00 -5.400000E+00  2.259698E-08
 4.550000E+00 -5.350000E+00  3.158214E-08
 4.550000E+00 -5.300000E+00  4.379222E-08
 4.550000E+00 -5.250000E+00  6.035363E-08
 4.550000E+00 -5.200000E+00  8.278597E-08
 4.550000E+00 -5.150000E+00  1.131158E-07
 4.550000E+00 -5.100000E+00  1.540147E-07
 4.550000E+00 -5.050000E+00  2.089689E-07
 4.550000E+00 -5.000000E+00  2.824866E-07
 4.550000E+00 -4.950000E+00  3.803507E-07
 4.550000E+00 -4.900000E+00  5.099200E-07
 4.550000E+00 -4.850000E+00  6.804857E-07
 4.550000E+00 -4.800000E+00  9.036907E-07
 4.550000E+00 -4.750000E+00  1.194028E-06
 4.550000E+00 -4.700000E+00  1.569439E-06
 4.550000E+00 -4.650000E+00  2.052041E-06
 4.550000E+00 -4.600000E+00  2.669003E-06
 4.550000E+00 -4.550000E+00  3.453577E-06
 4.550000E+00 -4.500000E+00  4.446276E-06
 4.550000E+00 -4.450000E+00  5.696159E-06
 4.550000E+00 -4.400000E+00  7.262179E-06
 4.550000E+00 -4.350000E+00  9.214546E-06
 4.550000E+00 -4.300000E+00  1.163605E-05
 4.550000E+00 -4.250000E+00  1.462338E-05
 4.550000E+00 -4.200000E+00  1.828834E-05
 4.550000E+00 -4.150000E+00  2.275921E-05
 4.550000E+00 -4.100000E+00  2.818200E-05
 4.550000E+00 -4.050000E+00  3.472182E-05
 4.550000E+00 -4.000000E+00  4.256414E-05
 4.550000E+00 -3.950000E+00  5.191579E-05
 4.550000E+00 -3.900000E+00  6.300571E-05
 4.550000E+00 -3.850000E+00  7.608505E-05
 4.550000E+00 -3.800000E+00  9.142666E-05
 4.550000E+00 -3.750000E+00  1.093239E-04
 4.550000E+00 -3.700000E+00  1.300888E-04
 4.550000E+00 -3.650000E+00  1.540491E-04
 4.550000E+00 -3.600000E+00  1.815454E-04
 4.550000E+00 -3.550000E+00  2.129271E-04
 4.550000E+00 -3.500000E+00  2.485480E-04
 4.550000E+00 -3.450000E+00  2.887615E-04
 4.550000E+00 -3.400000E+00  3.339149E-04
 4.550000E+00 -3.350000E+00  3.843431E-04
 4.550000E+00 -3.300000E+00  4.403611E-04
 4.550000E+00 -3.250000E+00  5.022565E-04
 4.550000E+00 -3.200000E+00  5.702820E-04
 4.550000E+00 -3.150000E+00  6.446482E-04
 4.550000E+00 -3.100000E+00  7.255174E-04
 4.550000E+00 -3.050000E+00  8.129996E-04
 4.550000E+00 -3.000000E+00  9.071502E-04
 4.550000E+00 -2.950000E+00  1.007969E-03
 4.550000E+00 -2.900000E+00  1.115403E-03
 4.550000E+00 -2.850000E+00  1.229343E-03
 4.550000E+00 -2.800000E+00  1.349631E-03
 4.550000E+00 -2.750000E+00  1.476056E-03
 4.550000E+00 -2.700000E+00  1.608354E-03
 4.550000E+00 -2.650000E+00  1.746213E-03
 4.550000E+00 -2.600000E+00  1.889267E-03
 4.550000E+00 -2.550000E+00  2.037105E-03
 4.550000E+00 -2.500000E+00  2.189276E-03
 4.550000E+00 -2.450000E+00  2.345293E-03
 4.550000E+00 -2.400000E+00  2.504649E-03
 4.550000E+00 -2.350000E+00  2.666820E-03
 4.550000E+00 -2.300000E+00  2.831279E-03
 4.550000E+00 -2.250000E+00  2.997502E-03
 4.550000E+00 -2.200000E+00  3.164969E-03
 4.550000E+00 -2.150000E+00  3.333174E-03
 4.550000E+00 -2.100000E+00  3.501619E-03
 4.550000E+00 -2.050000E+00  3.669823E-03
 4.550000E+00 -2.000000E+00  3.837320E-03
 4.550000E+00 -1.950000E+00  4.003665E-03
 4.550000E+00 -1.900000E+00  4.168438E-03
 4.550000E+00 -1.850000E+00  4.331250E-03
 4.550000E+00 -1.800000E+00  4.491741E-03
 4.550000E+00 -1.750000E+00  4.649585E-03
 4.550000E+00 -1.700000E+00  4.804484E-03
 4.550000E+00 -1.650000E+00  4.956163E-03
 4.550000E+00 -1.600000E+00  5.104367E-03
 4.550000E+00 -1.550000E+00  5.248855E-03
 4.550000E+00 -1.500000E+00  5.389402E-03
 4.550000E+00 -1.450000E+00  5.525799E-03
 4.550000E+00 -1.400000E+00  5.657857E-03
 4.550000E+00 -1.350000E+00  5.785409E-03
 4.550000E+00 -1.300000E+00  5.908314E-03
 4.550000E+00 -1.250000E+00  6.026454E-03
 4.550000E+00 -1.200000E+00  6.139733E-03
 4.550000E+00 -1.150000E+00  6.248070E-03
 4.550000E+00 -1.100000E+00  6.351398E-03
 4.550000E+00 -1.050000E+00  6.449657E-03
 4.550000E+00 -1.000000E+00  6.542791E-03
 4.550000E+00 -9.500000E-01  6.630750E-03
 4.550000E+00 -9.000000E-01  6.713489E-03
 4.550000E+00 -8.500000E-01  6.790962E-03
 4.550000E+00 -8.000000E-01  6.863132E-03
 4.550000E+00 -7.500000E-01  6.929962E-03
 4.550000E+00 -7.000000E-01  6.991426E-03
 4.550000E+00 -6.500000E-01  7.047509E-03
 4.550000E+00 -6.000000E-01  7.098207E-03
 4.550000E+00 -5.500000E-01  7.143535E-03
 4.550000E+00 -5.000000E-01  7.183523E-03
 4.550000E+00 -4.500000E-01  7.218214E-03
 4.550000E+00 -4.000000E-01  7.247659E-03
 4.550000E+00 -3.500000E-01  7.271906E-03
 4.550000E+00 -3.000000E-01  7.290998E-03
 4.550000E+00 -2.500000E-01  7.304965E-03
 4.550000E+00 -2.000000E-01  7.313829E-03
 4.550000E+00 -1.500000E-01  7.317600E-03
 4.550000E+00 -1.000000E-01  7.316290E-03
 4.550000E+00 -5.000000E-02  7.309915E-03
 4.550000E+00  0.000000E+00  7.298503E-03
 4.550000E+00  5.000000E-02  7.282094E-03
 4.550000E+00  1.000000E-01  7.260741E-03
 4.550000E+00  1.500000E-01  7.234512E-03
 4.550000E+00  2.000000E-01  7.203479E-03
 4.550000E+00  2.500000E-01  7.167724E-03
 4.550000E+00  3.000000E-01  7.127330E-03
 4.550000E+00  3.500000E-01  7.082381E-03
 4.550000E+00  4.000000E-01  7.032961E-03
 4.550000E+00  4.500000E-01  6.979150E-03
 4.550000E+00  5.000000E-01  6.921022E-03
 4.550000E+00  5.500000E-01  6.858637E-03
 4.550000E+00  6.000000E-01  6.792043E-03
 4.550000E+00  6.500000E-01  6.721277E-03
 4.550000E+00  7.000000E-01  6.646368E-03
 4.550000E+00  7.500000E-01  6.567344E-03
 4.550000E+00  8.000000E-01  6.484249E-03
 4.550000E+00  8.500000E-01  6.397143E-03
 4.550000E+00  9.000000E-01  6.306107E-03
 4.550000E+00  9.500000E-01  6.211245E-03
 4.550000E+00  1.000000E+00  6.112671E-03
 4.550000E+00  1.050000E+00  6.010506E-03
 4.550000E+00  1.100000E+00  5.904867E-03
 4.550000E+00  1.150000E+00  5.795864E-03
 4.550000E+00  1.200000E+00  5.683599E-03
 4.550000E+00  1.250000E+00  5.568169E-03
 4.550000E+00  1.300000E+00  5.449674E-03
 4.550000E+00  1.350000E+00  5.328217E-03
 4.550000E+00  1.400000E+00  5.203910E-03
 4.550000E+00  1.450000E+00  5.076880E-03
 4.550000E+00  1.500000E+00  4.947267E-03
 4.550000E+00  1.550000E+00  4.815224E-03
 4.550000E+00  1.600000E+00  4.680916E-03
 4.550000E+00  1.650000E+00  4.544517E-03
 4.550000E+00  1.700000E+00  4.406213E-03
 4.550000E+00  1.750000E+00  4.266195E-03
 4.550000E+00  1.800000E+00  4.124666E-03
 4.550000E+00  1.850000E+00  3.981839E-03
 4.550000E+00  1.900000E+00  3.837941E-03
 4.550000E+00  1.950000E+00  3.693212E-03
 4.550000E+00  2.000000E+00  3.547907E-03
 4.550000E+00  2.050000E+00  3.402291E-03
 4.550000E+00  2.100000E+00  3.256643E-03
 4.550000E+00  2.150000E+00  3.111252E-03
 4.550000E+00  2.200000E+00  2.966414E-03
 4.550000E+00  2.250000E+00  2.822434E-03
 4.550000E+00  2.300000E+00  2.679621E-03
 4.550000E+00  2.350000E+00  2.538288E-03
 4.550000E+00  2.400000E+00  2.398749E-03
 4.550000E+00  2.450000E+00  2.261320E-03
 4.550000E+00  2.500000E+00  2.126314E-03
 4.550000E+00  2.550000E+00  1.994046E-03
 4.550000E+00  2.600000E+00  1.864830E-03
 4.550000E+00  2.650000E+00  1.738977E-03
 4.550000E+00  2.700000E+00  1.616796E-03
 4.550000E+00  2.750000E+00  1.498582E-03
 4.550000E+00  2.800000E+00  1.384614E-03
 4.550000E+00  2.850000E+00  1.275146E-03
 4.550000E+00  2.900000E+00  1.170399E-03
 4.550000E+00  2.950000E+00  1.070557E-03
 4.550000E+00  3.000000E+00  9.757648E-04
 4.550000E+00  3.050000E+00  8.861245E-04
 4.550000E+00  3.100000E+00  8.016999E-04
 4.550000E+00  3.150000E+00  7.225162E-04
 4.550000E+00  3.200000E+00  6.485628E-04
 4.550000E+00  3.250000E+00  5.797958E-04
 4.550000E+00  3.300000E+00  5.161391E-04
 4.550000E+00  3.350000E+00  4.574870E-04
 4.550000E+00  3.400000E+00  4.037059E-04
 4.550000E+00  3.450000E+00  3.546362E-04
 4.550000E+00  3.500000E+00  3.100948E-04
 4.550000E+00  3.550000E+00  2.698775E-04
 4.550000E+00  3.600000E+00  2.337614E-04
 4.550000E+00  3.650000E+00  2.015079E-04
 4.550000E+00  3.700000E+00  1.728650E-04
 4.550000E+00  3.750000E+00  1.475714E-04
 4.550000E+00  3.800000E+00  1.253600E-04
 4.550000E+00  3.850000E+00  1.059631E-04
 4.550000E+00  3.900000E+00  8.911680E-05
 4.550000E+00  3.950000E+00  7.456565E-05
 4.550000E+00  4.000000E+00  6.206593E-05
 4.550000E+00  4.050000E+00  5.138831E-05
 4.550000E+00  4.100000E+00  4.231912E-05
 4.550000E+00  4.150000E+00  3.466101E-05
 4.550000E+00  4.200000E+00  2.823299E-05
 4.550000E+00  4.250000E+00  2.287023E-05
 4.550000E+00  4.300000E+00  1.842364E-05
 4.550000E+00  4.350000E+00  1.475941E-05
 4.550000E+00  4.400000E+00  1.175843E-05
 4.550000E+00  4.450000E+00  9.315607E-06
 4.550000E+00  4.500000E+00  7.339078E-06
 4.550000E+00  4.550000E+00  5.749325E-06
 4.550000E+00  4.600000E+00  4.478192E-06
 4.550000E+00  4.650000E+00  3.467813E-06
 4.550000E+00  4.700000E+00  2.669491E-06
 4.550000E+00  4.750000E+00  2.042565E-06
 4.550000E+00  4.800000E+00  1.553319E-06
 4.550000E+00  4.850000E+00  1.173972E-06
 4.550000E+00  4.900000E+00  8.817745E-07
 4.550000E+00  4.950000E+00  6.582120E-07
 4.550000E+00  5.000000E+00  4.883179E-07
 4.550000E+00  5.050000E+00  3.600779E-07
 4.550000E+00  5.100000E+00  2.639192E-07
 4.550000E+00  5.150000E+00  1.922766E-07
 4.550000E+00  5.200000E+00  1.392246E-07
 4.550000E+00  5.250000E+00  1.001686E-07
 4.550000E+00  5.300000E+00  7.158203E-08
 4.550000E+00  5.350000E+00  5.078389E-08
 4.550000E+00  5.400000E+00  3.575036E-08
 4.550000E+00  5.450000E+00  2.496084E-08
 4.550000E+00  5.500000E+00  1.727618E-08
 4.550000E+00  5.550000E+00  1.184588E-08
 4.550000E+00  5.600000E+00  8.038907E-09
 4.550000E+00  5.650000E+00  5.391632E-09
 4.550000E+00  5.700000E+00  3.567654E-09
 4.550000E+00  5.750000E+00  2.325559E-09
 4.550000E+00  5.800000E+00  1.492930E-09
 4.550000E+00  5.850000E+00  9.460490E-10
 4.550000E+00  5.900000E+00  5.951784E-10
 4.550000E+00  5.950000E+00  3.748582E-10
 4.550000E+00  6.000000E+00  2.380603E-10
 4.550000E+00  6.050000E+00  1.524718E-10
 4.550000E+00  6.100000E+00  9.744536E-11
 4.550000E+00  6.150000E+00  6.084054E-11
 4.550000E+00  6.200000E+00  3.595634E-11
 4.550000E+00  6.250000E+00  1.910677E-11
 4.550000E+00  6.300000E+00  8.184806E-12
 4.550000E+00  6.350000E+00  2.005659E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  6.714427E-12
 4.600000E+00 -6.300000E+00  2.608301E-11
 4.600000E+00 -6.250000E+00  5.601620E-11
 4.600000E+00 -6.200000E+00  9.385958E-11
 4.600000E+00 -6.150000E+00  1.374138E-10
 4.600000E+00 -6.100000E+00  1.858939E-10
 4.600000E+00 -6.050000E+00  2.407416E-10
 4.600000E+00 -6.000000E+00  3.063966E-10
 4.600000E+00 -5.950000E+00  3.913181E-10
 4.600000E+00 -5.900000E+00  5.095221E-10
 4.600000E+00 -5.850000E+00  6.829151E-10
 4.600000E+00 -5.800000E+00  9.444280E-10
 4.600000E+00 -5.750000E+00  1.341727E-09
 4.600000E+00 -5.700000E+00  1.940993E-09
 4.600000E+00 -5.650000E+00  2.830503E-09
 4.600000E+00 -5.600000E+00  4.124453E-09
 4.600000E+00 -5.550000E+00  5.968552E-09
 4.600000E+00 -5.500000E+00  8.549852E-09
 4.600000E+00 -5.450000E+00  1.211345E-08
 4.600000E+00 -5.400000E+00  1.698830E-08
 4.600000E+00 -5.350000E+00  2.362333E-08
 4.600000E+00 -5.300000E+00  3.263475E-08
 4.600000E+00 -5.250000E+00  4.486521E-08
 4.600000E+00 -5.200000E+00  6.145670E-08
 4.600000E+00 -5.150000E+00  8.393961E-08
 4.600000E+00 -5.100000E+00  1.143420E-07
 4.600000E+00 -5.050000E+00  1.553238E-07
 4.600000E+00 -5.000000E+00  2.103402E-07
 4.600000E+00 -4.950000E+00  2.838399E-07
 4.600000E+00 -4.900000E+00  3.815024E-07
 4.600000E+00 -4.850000E+00  5.105222E-07
 4.600000E+00 -4.800000E+00  6.799476E-07
 4.600000E+00 -4.750000E+00  9.010891E-07
 4.600000E+00 -4.700000E+00  1.188013E-06
 4.600000E+00 -4.650000E+00  1.558143E-06
 4.600000E+00 -4.600000E+00  2.032973E-06
 4.600000E+00 -4.550000E+00  2.638916E-06
 4.600000E+00 -4.500000E+00  3.408264E-06
 4.600000E+00 -4.450000E+00  4.380252E-06
 4.600000E+00 -4.400000E+00  5.602206E-06
 4.600000E+00 -4.350000E+00  7.130725E-06
 4.600000E+00 -4.300000E+00  9.032907E-06
 4.600000E+00 -4.250000E+00  1.138757E-05
 4.600000E+00 -4.200000E+00  1.428651E-05
 4.600000E+00 -4.150000E+00  1.783580E-05
 4.600000E+00 -4.100000E+00  2.215712E-05
 4.600000E+00 -4.050000E+00  2.738916E-05
 4.600000E+00 -4.000000E+00  3.368894E-05
 4.600000E+00 -3.950000E+00  4.123298E-05
 4.600000E+00 -3.900000E+00  5.021823E-05
 4.600000E+00 -3.850000E+00  6.086250E-05
 4.600000E+00 -3.800000E+00  7.340444E-05
 4.600000E+00 -3.750000E+00  8.810284E-05
 4.600000E+00 -3.700000E+00  1.052353E-04
 4.600000E+00 -3.650000E+00  1.250966E-04
 4.600000E+00 -3.600000E+00  1.479958E-04
 4.600000E+00 -3.550000E+00  1.742542E-04
 4.600000E+00 -3.500000E+00  2.042015E-04
 4.600000E+00 -3.450000E+00  2.381722E-04
 4.600000E+00 -3.400000E+00  2.765007E-04
 4.600000E+00 -3.350000E+00  3.195162E-04
 4.600000E+00 -3.300000E+00  3.675354E-04
 4.600000E+00 -3.250000E+00  4.208564E-04
 4.600000E+00 -3.200000E+00  4.797502E-04
 4.600000E+00 -3.150000E+00  5.444542E-04
 4.600000E+00 -3.100000E+00  6.151662E-04
 4.600000E+00 -3.050000E+00  6.920389E-04
 4.600000E+00 -3.000000E+00  7.751777E-04
 4.600000E+00 -2.950000E+00  8.646389E-04
 4.600000E+00 -2.900000E+00  9.604295E-04
 4.600000E+00 -2.850000E+00  1.062507E-03
 4.600000E+00 -2.800000E+00  1.170779E-03
 4.600000E+00 -2.750000E+00  1.285102E-03
 4.600000E+00 -2.700000E+00  1.405281E-03
 4.600000E+00 -2.650000E+00  1.531071E-03
 4.600000E+00 -2.600000E+00  1.662171E-03
 4.600000E+00 -2.550000E+00  1.798235E-03
 4.600000E+00 -2.500000E+00  1.938870E-03
 4.600000E+00 -2.450000E+00  2.083648E-03
 4.600000E+00 -2.400000E+00  2.232111E-03
 4.600000E+00 -2.350000E+00  2.383782E-03
 4.600000E+00 -2.300000E+00  2.538173E-03
 4.600000E+00 -2.250000E+00  2.694790E-03
 4.600000E+00 -2.200000E+00  2.853137E-03
 4.600000E+00 -2.150000E+00  3.012723E-03
 4.600000E+00 -2.100000E+00  3.173061E-03
 4.600000E+00 -2.050000E+00  3.333670E-03
 4.600000E+00 -2.000000E+00  3.494083E-03
 4.600000E+00 -1.950000E+00  3.653845E-03
 4.600000E+00 -1.900000E+00  3.812526E-03
 4.600000E+00 -1.850000E+00  3.969720E-03
 4.600000E+00 -1.800000E+00  4.125049E-03
 4.600000E+00 -1.750000E+00  4.278166E-03
 4.600000E+00 -1.700000E+00  4.428749E-03
 4.600000E+00 -1.650000E+00  4.576500E-03
 4.600000E+00 -1.600000E+00  4.721137E-03
 4.600000E+00 -1.550000E+00  4.862398E-03
 4.600000E+00 -1.500000E+00  5.000032E-03
 4.600000E+00 -1.450000E+00  5.133810E-03
 4.600000E+00 -1.400000E+00  5.263520E-03
 4.600000E+00 -1.350000E+00  5.388977E-03
 4.600000E+00 -1.300000E+00  5.510021E-03
 4.600000E+00 -1.250000E+00  5.626517E-03
 4.600000E+00 -1.200000E+00  5.738352E-03
 4.600000E+00 -1.150000E+00  5.845431E-03
 4.600000E+00 -1.100000E+00  5.947669E-03
 4.600000E+00 -1.050000E+00  6.044993E-03
 4.600000E+00 -1.000000E+00  6.137332E-03
 4.600000E+00 -9.500000E-01  6.224618E-03
 4.600000E+00 -9.000000E-01  6.306791E-03
 4.600000E+00 -8.500000E-01  6.383789E-03
 4.600000E+00 -8.000000E-01  6.455561E-03
 4.600000E+00 -7.500000E-01  6.522059E-03
 4.600000E+00 -7.000000E-01  6.583247E-03
 4.600000E+00 -6.500000E-01  6.639102E-03
 4.600000E+00 -6.000000E-01  6.689618E-03
 4.600000E+00 -5.500000E-01  6.734806E-03
 4.600000E+00 -5.000000E-01  6.774692E-03
 4.600000E+00 -4.500000E-01  6.809315E-03
 4.600000E+00 -4.000000E-01  6.838721E-03
 4.600000E+00 -3.500000E-01  6.862952E-03
 4.600000E+00 -3.000000E-01  6.882043E-03
 4.600000E+00 -2.500000E-01  6.896020E-03
 4.600000E+00 -2.000000E-01  6.904894E-03
 4.600000E+00 -1.500000E-01  6.908673E-03
 4.600000E+00 -1.000000E-01  6.907363E-03
 4.600000E+00 -5.000000E-02  6.900980E-03
 4.600000E+00  0.000000E+00  6.889549E-03
 4.600000E+00  5.000000E-02  6.873113E-03
 4.600000E+00  1.000000E-01  6.851728E-03
 4.600000E+00  1.500000E-01  6.825466E-03
 4.600000E+00  2.000000E-01  6.794405E-03
 4.600000E+00  2.500000E-01  6.758632E-03
 4.600000E+00  3.000000E-01  6.718235E-03
 4.600000E+00  3.500000E-01  6.673305E-03
 4.600000E+00  4.000000E-01  6.623928E-03
 4.600000E+00  4.500000E-01  6.570188E-03
 4.600000E+00  5.000000E-01  6.512161E-03
 4.600000E+00  5.500000E-01  6.449909E-03
 4.600000E+00  6.000000E-01  6.383484E-03
 4.600000E+00  6.500000E-01  6.312927E-03
 4.600000E+00  7.000000E-01  6.238272E-03
 4.600000E+00  7.500000E-01  6.159557E-03
 4.600000E+00  8.000000E-01  6.076833E-03
 4.600000E+00  8.500000E-01  5.990171E-03
 4.600000E+00  9.000000E-01  5.899665E-03
 4.600000E+00  9.500000E-01  5.805427E-03
 4.600000E+00  1.000000E+00  5.707585E-03
 4.600000E+00  1.050000E+00  5.606272E-03
 4.600000E+00  1.100000E+00  5.501617E-03
 4.600000E+00  1.150000E+00  5.393747E-03
 4.600000E+00  1.200000E+00  5.282781E-03
 4.600000E+00  1.250000E+00  5.168835E-03
 4.600000E+00  1.300000E+00  5.052026E-03
 4.600000E+00  1.350000E+00  4.932478E-03
 4.600000E+00  1.400000E+00  4.810323E-03
 4.600000E+00  1.450000E+00  4.685707E-03
 4.600000E+00  1.500000E+00  4.558789E-03
 4.600000E+00  1.550000E+00  4.429741E-03
 4.600000E+00  1.600000E+00  4.298745E-03
 4.600000E+00  1.650000E+00  4.165993E-03
 4.600000E+00  1.700000E+00  4.031686E-03
 4.600000E+00  1.750000E+00  3.896029E-03
 4.600000E+00  1.800000E+00  3.759239E-03
 4.600000E+00  1.850000E+00  3.621542E-03
 4.600000E+00  1.900000E+00  3.483176E-03
 4.600000E+00  1.950000E+00  3.344392E-03
 4.600000E+00  2.000000E+00  3.205454E-03
 4.600000E+00  2.050000E+00  3.066638E-03
 4.600000E+00  2.100000E+00  2.928227E-03
 4.600000E+00  2.150000E+00  2.790512E-03
 4.600000E+00  2.200000E+00  2.653789E-03
 4.600000E+00  2.250000E+00  2.518354E-03
 4.600000E+00  2.300000E+00  2.384503E-03
 4.600000E+00  2.350000E+00  2.252529E-03
 4.600000E+00  2.400000E+00  2.122720E-03
 4.600000E+00  2.450000E+00  1.995361E-03
 4.600000E+00  2.500000E+00  1.870731E-03
 4.600000E+00  2.550000E+00  1.749106E-03
 4.600000E+00  2.600000E+00  1.630759E-03
 4.600000E+00  2.650000E+00  1.515959E-03
 4.600000E+00  2.700000E+00  1.404966E-03
 4.600000E+00  2.750000E+00  1.298028E-03
 4.600000E+00  2.800000E+00  1.195373E-03
 4.600000E+00  2.850000E+00  1.097204E-03
 4.600000E+00  2.900000E+00  1.003689E-03
 4.600000E+00  2.950000E+00  9.149567E-04
 4.600000E+00  3.000000E+00  8.310989E-04
 4.600000E+00  3.050000E+00  7.521663E-04
 4.600000E+00  3.100000E+00  6.781718E-04
 4.600000E+00  3.150000E+00  6.090934E-04
 4.600000E+00  3.200000E+00  5.448769E-04
 4.600000E+00  3.250000E+00  4.854392E-04
 4.600000E+00  3.300000E+00  4.306700E-04
 4.600000E+00  3.350000E+00  3.804351E-04
 4.600000E+00  3.400000E+00  3.345778E-04
 4.600000E+00  3.450000E+00  2.929219E-04
 4.600000E+00  3.500000E+00  2.552742E-04
 4.600000E+00  3.550000E+00  2.214264E-04
 4.600000E+00  3.600000E+00  1.911583E-04
 4.600000E+00  3.650000E+00  1.642397E-04
 4.600000E+00  3.700000E+00  1.404326E-04
 4.600000E+00  3.750000E+00  1.194946E-04
 4.600000E+00  3.800000E+00  1.011818E-04
 4.600000E+00  3.850000E+00  8.525263E-05
 4.600000E+00  3.900000E+00  7.147175E-05
 4.600000E+00  3.950000E+00  5.961366E-05
 4.600000E+00  4.000000E+00  4.946534E-05
 4.600000E+00  4.050000E+00  4.082806E-05
 4.600000E+00  4.100000E+00  3.351829E-05
 4.600000E+00  4.150000E+00  2.736781E-05
 4.600000E+00  4.200000E+00  2.222351E-05
 4.600000E+00  4.250000E+00  1.794687E-05
 4.600000E+00  4.300000E+00  1.441339E-05
 4.600000E+00  4.350000E+00  1.151196E-05
 4.600000E+00  4.400000E+00  9.144180E-06
 4.600000E+00  4.450000E+00  7.223620E-06
 4.600000E+00  4.500000E+00  5.675085E-06
 4.600000E+00  4.550000E+00  4.433784E-06
 4.600000E+00  4.600000E+00  3.444460E-06
 4.600000E+00  4.650000E+00  2.660463E-06
 4.600000E+00  4.700000E+00  2.042773E-06
 4.600000E+00  4.750000E+00  1.559011E-06
 4.600000E+00  4.800000E+00  1.182492E-06
 4.600000E+00  4.850000E+00  8.913380E-07
 4.600000E+00  4.900000E+00  6.677051E-07
 4.600000E+00  4.950000E+00  4.971131E-07
 4.600000E+00  5.000000E+00  3.678814E-07
 4.600000E+00  5.050000E+00  2.706507E-07
 4.600000E+00  5.100000E+00  1.979789E-07
 4.600000E+00  5.150000E+00  1.439997E-07
 4.600000E+00  5.200000E+00  1.041343E-07
 4.600000E+00  5.250000E+00  7.484723E-08
 4.600000E+00  5.300000E+00  5.343934E-08
 4.600000E+00  5.350000E+00  3.787128E-08
 4.600000E+00  5.400000E+00  2.661424E-08
 4.600000E+00  5.450000E+00  1.852752E-08
 4.600000E+00  5.500000E+00  1.276171E-08
 4.600000E+00  5.550000E+00  8.685170E-09
 4.600000E+00  5.600000E+00  5.829719E-09
 4.600000E+00  5.650000E+00  3.850612E-09
 4.600000E+00  5.700000E+00  2.496296E-09
 4.600000E+00  5.750000E+00  1.584674E-09
 4.600000E+00  5.800000E+00  9.842128E-10
 4.600000E+00  5.850000E+00  5.994042E-10
 4.600000E+00  5.900000E+00  3.603575E-10
 4.600000E+00  5.950000E+00  2.160929E-10
 4.600000E+00  6.000000E+00  1.304570E-10
 4.600000E+00  6.050000E+00  7.933114E-11
 4.600000E+00  6.100000E+00  4.798416E-11
 4.600000E+00  6.150000E+00  2.822258E-11
 4.600000E+00  6.200000E+00  1.568270E-11
 4.600000E+00  6.250000E+00  7.881461E-12
 4.600000E+00  6.300000E+00  3.238811E-12
 4.600000E+00  6.350000E+00  7.751361E-13
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  6.424248E-12
 4.650000E+00 -6.300000E+00  2.494620E-11
 4.650000E+00 -6.250000E+00  5.349796E-11
 4.650000E+00 -6.200000E+00  8.933062E-11
 4.650000E+00 -6.150000E+00  1.299235E-10
 4.650000E+00 -6.100000E+00  1.739157E-10
 4.650000E+00 -6.050000E+00  2.219176E-10
 4.650000E+00 -6.000000E+00  2.772614E-10
 4.650000E+00 -5.950000E+00  3.467975E-10
 4.650000E+00 -5.900000E+00  4.419740E-10
 4.650000E+00 -5.850000E+00  5.803494E-10
 4.650000E+00 -5.800000E+00  7.876283E-10
 4.650000E+00 -5.750000E+00  1.100013E-09
 4.650000E+00 -5.700000E+00  1.566590E-09
 4.650000E+00 -5.650000E+00  2.251606E-09
 4.650000E+00 -5.600000E+00  3.237118E-09
 4.650000E+00 -5.550000E+00  4.627264E-09
 4.650000E+00 -5.500000E+00  6.555939E-09
 4.650000E+00 -5.450000E+00  9.199741E-09
 4.650000E+00 -5.400000E+00  1.279750E-08
 4.650000E+00 -5.350000E+00  1.767746E-08
 4.650000E+00 -5.300000E+00  2.429284E-08
 4.650000E+00 -5.250000E+00  3.326720E-08
 4.650000E+00 -5.200000E+00  4.545137E-08
 4.650000E+00 -5.150000E+00  6.199409E-08
 4.650000E+00 -5.100000E+00  8.442878E-08
 4.650000E+00 -5.050000E+00  1.147790E-07
 4.650000E+00 -5.000000E+00  1.556854E-07
 4.650000E+00 -4.950000E+00  2.105587E-07
 4.650000E+00 -4.900000E+00  2.837637E-07
 4.650000E+00 -4.850000E+00  3.808427E-07
 4.650000E+00 -4.800000E+00  5.087885E-07
 4.650000E+00 -4.750000E+00  6.763768E-07
 4.650000E+00 -4.700000E+00  8.945721E-07
 4.650000E+00 -4.650000E+00  1.177017E-06
 4.650000E+00 -4.600000E+00  1.540612E-06
 4.650000E+00 -4.550000E+00  2.006198E-06
 4.650000E+00 -4.500000E+00  2.599324E-06
 4.650000E+00 -4.450000E+00  3.351126E-06
 4.650000E+00 -4.400000E+00  4.299275E-06
 4.650000E+00 -4.350000E+00  5.489013E-06
 4.650000E+00 -4.300000E+00  6.974250E-06
 4.650000E+00 -4.250000E+00  8.818708E-06
 4.650000E+00 -4.200000E+00  1.109713E-05
 4.650000E+00 -4.150000E+00  1.389652E-05
 4.650000E+00 -4.100000E+00  1.731747E-05
 4.650000E+00 -4.050000E+00  2.147553E-05
 4.650000E+00 -4.000000E+00  2.650250E-05
 4.650000E+00 -3.950000E+00  3.254767E-05
 4.650000E+00 -3.900000E+00  3.977888E-05
 4.650000E+00 -3.850000E+00  4.838314E-05
 4.650000E+00 -3.800000E+00  5.856693E-05
 4.650000E+00 -3.750000E+00  7.055586E-05
 4.650000E+00 -3.700000E+00  8.459397E-05
 4.650000E+00 -3.650000E+00  1.009425E-04
 4.650000E+00 -3.600000E+00  1.198782E-04
 4.650000E+00 -3.550000E+00  1.416917E-04
 4.650000E+00 -3.500000E+00  1.666850E-04
 4.650000E+00 -3.450000E+00  1.951686E-04
 4.650000E+00 -3.400000E+00  2.274580E-04
 4.650000E+00 -3.350000E+00  2.638688E-04
 4.650000E+00 -3.300000E+00  3.047114E-04
 4.650000E+00 -3.250000E+00  3.502839E-04
 4.650000E+00 -3.200000E+00  4.008656E-04
 4.650000E+00 -3.150000E+00  4.567100E-04
 4.650000E+00 -3.100000E+00  5.180385E-04
 4.650000E+00 -3.050000E+00  5.850361E-04
 4.650000E+00 -3.000000E+00  6.578475E-04
 4.650000E+00 -2.950000E+00  7.365750E-04
 4.650000E+00 -2.900000E+00  8.212773E-04
 4.650000E+00 -2.850000E+00  9.119683E-04
 4.650000E+00 -2.800000E+00  1.008616E-03
 4.650000E+00 -2.750000E+00  1.111139E-03
 4.650000E+00 -2.700000E+00  1.219407E-03
 4.650000E+00 -2.650000E+00  1.333239E-03
 4.650000E+00 -2.600000E+00  1.452401E-03
 4.650000E+00 -2.550000E+00  1.576610E-03
 4.650000E+00 -2.500000E+00  1.705537E-03
 4.650000E+00 -2.450000E+00  1.838813E-03
 4.650000E+00 -2.400000E+00  1.976037E-03
 4.650000E+00 -2.350000E+00  2.116782E-03
 4.650000E+00 -2.300000E+00  2.260604E-03
 4.650000E+00 -2.250000E+00  2.407045E-03
 4.650000E+00 -2.200000E+00  2.555642E-03
 4.650000E+00 -2.150000E+00  2.705927E-03
 4.650000E+00 -2.100000E+00  2.857429E-03
 4.650000E+00 -2.050000E+00  3.009682E-03
 4.650000E+00 -2.000000E+00  3.162222E-03
 4.650000E+00 -1.950000E+00  3.314599E-03
 4.650000E+00 -1.900000E+00  3.466377E-03
 4.650000E+00 -1.850000E+00  3.617143E-03
 4.650000E+00 -1.800000E+00  3.766507E-03
 4.650000E+00 -1.750000E+00  3.914106E-03
 4.650000E+00 -1.700000E+00  4.059597E-03
 4.650000E+00 -1.650000E+00  4.202662E-03
 4.650000E+00 -1.600000E+00  4.342998E-03
 4.650000E+00 -1.550000E+00  4.480317E-03
 4.650000E+00 -1.500000E+00  4.614349E-03
 4.650000E+00 -1.450000E+00  4.744843E-03
 4.650000E+00 -1.400000E+00  4.871569E-03
 4.650000E+00 -1.350000E+00  4.994322E-03
 4.650000E+00 -1.300000E+00  5.112925E-03
 4.650000E+00 -1.250000E+00  5.227227E-03
 4.650000E+00 -1.200000E+00  5.337099E-03
 4.650000E+00 -1.150000E+00  5.442431E-03
 4.650000E+00 -1.100000E+00  5.543123E-03
 4.650000E+00 -1.050000E+00  5.639084E-03
 4.650000E+00 -1.000000E+00  5.730229E-03
 4.650000E+00 -9.500000E-01  5.816472E-03
 4.650000E+00 -9.000000E-01  5.897734E-03
 4.650000E+00 -8.500000E-01  5.973939E-03
 4.650000E+00 -8.000000E-01  6.045018E-03
 4.650000E+00 -7.500000E-01  6.110913E-03
 4.650000E+00 -7.000000E-01  6.171578E-03
 4.650000E+00 -6.500000E-01  6.226982E-03
 4.650000E+00 -6.000000E-01  6.277116E-03
 4.650000E+00 -5.500000E-01  6.321986E-03
 4.650000E+00 -5.000000E-01  6.361615E-03
 4.650000E+00 -4.500000E-01  6.396037E-03
 4.650000E+00 -4.000000E-01  6.425291E-03
 4.650000E+00 -3.500000E-01  6.449413E-03
 4.650000E+00 -3.000000E-01  6.468430E-03
 4.650000E+00 -2.500000E-01  6.482358E-03
 4.650000E+00 -2.000000E-01  6.491204E-03
 4.650000E+00 -1.500000E-01  6.494970E-03
 4.650000E+00 -1.000000E-01  6.493659E-03
 4.650000E+00 -5.000000E-02  6.487287E-03
 4.650000E+00  0.000000E+00  6.475878E-03
 4.650000E+00  5.000000E-02  6.459476E-03
 4.650000E+00  1.000000E-01  6.438142E-03
 4.650000E+00  1.500000E-01  6.411948E-03
 4.650000E+00  2.000000E-01  6.380978E-03
 4.650000E+00  2.500000E-01  6.345321E-03
 4.650000E+00  3.000000E-01  6.305073E-03
 4.650000E+00  3.500000E-01  6.260326E-03
 4.650000E+00  4.000000E-01  6.211172E-03
 4.650000E+00  4.500000E-01  6.157701E-03
 4.650000E+00  5.000000E-01  6.099989E-03
 4.650000E+00  5.500000E-01  6.038106E-03
 4.650000E+00  6.000000E-01  5.972106E-03
 4.650000E+00  6.500000E-01  5.902037E-03
 4.650000E+00  7.000000E-01  5.827941E-03
 4.650000E+00  7.500000E-01  5.749865E-03
 4.650000E+00  8.000000E-01  5.667871E-03
 4.650000E+00  8.500000E-01  5.582040E-03
 4.650000E+00  9.000000E-01  5.492477E-03
 4.650000E+00  9.500000E-01  5.399306E-03
 4.650000E+00  1.000000E+00  5.302665E-03
 4.650000E+00  1.050000E+00  5.202700E-03
 4.650000E+00  1.100000E+00  5.099554E-03
 4.650000E+00  1.150000E+00  4.993368E-03
 4.650000E+00  1.200000E+00  4.884279E-03
 4.650000E+00  1.250000E+00  4.772421E-03
 4.650000E+00  1.300000E+00  4.657929E-03
 4.650000E+00  1.350000E+00  4.540946E-03
 4.650000E+00  1.400000E+00  4.421622E-03
 4.650000E+00  1.450000E+00  4.300122E-03
 4.650000E+00  1.500000E+00  4.176619E-03
 4.650000E+00  1.550000E+00  4.051302E-03
 4.650000E+00  1.600000E+00  3.924368E-03
 4.650000E+00  1.650000E+00  3.796023E-03
 4.650000E+00  1.700000E+00  3.666479E-03
 4.650000E+00  1.750000E+00  3.535953E-03
 4.650000E+00  1.800000E+00  3.404671E-03
 4.650000E+00  1.850000E+00  3.272868E-03
 4.650000E+00  1.900000E+00  3.140788E-03
 4.650000E+00  1.950000E+00  3.008690E-03
 4.650000E+00  2.000000E+00  2.876841E-03
 4.650000E+00  2.050000E+00  2.745520E-03
 4.650000E+00  2.100000E+00  2.615012E-03
 4.650000E+00  2.150000E+00  2.485602E-03
 4.650000E+00  2.200000E+00  2.357578E-03
 4.650000E+00  2.250000E+00  2.231222E-03
 4.650000E+00  2.300000E+00  2.106812E-03
 4.650000E+00  2.350000E+00  1.984613E-03
 4.650000E+00  2.400000E+00  1.864885E-03
 4.650000E+00  2.450000E+00  1.747874E-03
 4.650000E+00  2.500000E+00  1.633823E-03
 4.650000E+00  2.550000E+00  1.522964E-03
 4.650000E+00  2.600000E+00  1.415528E-03
 4.650000E+00  2.650000E+00  1.311735E-03
 4.650000E+00  2.700000E+00  1.211800E-03
 4.650000E+00  2.750000E+00  1.115922E-03
 4.650000E+00  2.800000E+00  1.024278E-03
 4.650000E+00  2.850000E+00  9.370223E-04
 4.650000E+00  2.900000E+00  8.542717E-04
 4.650000E+00  2.950000E+00  7.761082E-04
 4.650000E+00  3.000000E+00  7.025752E-04
 4.650000E+00  3.050000E+00  6.336787E-04
 4.650000E+00  3.100000E+00  5.693900E-04
 4.650000E+00  3.150000E+00  5.096489E-04
 4.650000E+00  3.200000E+00  4.543673E-04
 4.650000E+00  3.250000E+00  4.034328E-04
 4.650000E+00  3.300000E+00  3.567111E-04
 4.650000E+00  3.350000E+00  3.140486E-04
 4.650000E+00  3.400000E+00  2.752752E-04
 4.650000E+00  3.450000E+00  2.402065E-04
 4.650000E+00  3.500000E+00  2.086467E-04
 4.650000E+00  3.550000E+00  1.803908E-04
 4.650000E+00  3.600000E+00  1.552268E-04
 4.650000E+00  3.650000E+00  1.329378E-04
 4.650000E+00  3.700000E+00  1.133037E-04
 4.650000E+00  3.750000E+00  9.610371E-05
 4.650000E+00  3.800000E+00  8.111852E-05
 4.650000E+00  3.850000E+00  6.813361E-05
 4.650000E+00  3.900000E+00  5.694210E-05
 4.650000E+00  3.950000E+00  4.734757E-05
 4.650000E+00  4.000000E+00  3.916613E-05
 4.650000E+00  4.050000E+00  3.222764E-05
 4.650000E+00  4.100000E+00  2.637616E-05
 4.650000E+00  4.150000E+00  2.146982E-05
 4.650000E+00  4.200000E+00  1.738038E-05
 4.650000E+00  4.250000E+00  1.399252E-05
 4.650000E+00  4.300000E+00  1.120321E-05
 4.650000E+00  4.350000E+00  8.920954E-06
 4.650000E+00  4.400000E+00  7.065113E-06
 4.650000E+00  4.450000E+00  5.565178E-06
 4.650000E+00  4.500000E+00  4.360050E-06
 4.650000E+00  4.550000E+00  3.397315E-06
 4.650000E+00  4.600000E+00  2.632486E-06
 4.650000E+00  4.650000E+00  2.028211E-06
 4.650000E+00  4.700000E+00  1.553438E-06
 4.650000E+00  4.750000E+00  1.182568E-06
 4.650000E+00  4.800000E+00  8.946372E-07
 4.650000E+00  4.850000E+00  6.725522E-07
 4.650000E+00  4.900000E+00  5.024292E-07
 4.650000E+00  4.950000E+00  3.730340E-07
 4.650000E+00  5.000000E+00  2.753206E-07
 4.650000E+00  5.050000E+00  2.020505E-07
 4.650000E+00  5.100000E+00  1.474768E-07
 4.650000E+00  5.150000E+00  1.070780E-07
 4.650000E+00  5.200000E+00  7.733482E-08
 4.650000E+00  5.250000E+00  5.553990E-08
 4.650000E+00  5.300000E+00  3.963643E-08
 4.650000E+00  5.350000E+00  2.807977E-08
 4.650000E+00  5.400000E+00  1.972039E-08
 4.650000E+00  5.450000E+00  1.370757E-08
 4.650000E+00  5.500000E+00  9.412686E-09
 4.650000E+00  5.550000E+00  6.371077E-09
 4.650000E+00  5.600000E+00  4.239189E-09
 4.650000E+00  5.650000E+00  2.763675E-09
 4.650000E+00  5.700000E+00  1.758607E-09
 4.650000E+00  5.750000E+00  1.088117E-09
 4.650000E+00  5.800000E+00  6.528752E-10
 4.650000E+00  5.850000E+00  3.798690E-10
 4.650000E+00  5.900000E+00  2.152387E-10
 4.650000E+00  5.950000E+00  1.197191E-10
 4.650000E+00  6.000000E+00  6.581479E-11
 4.650000E+00  6.050000E+00  3.563453E-11
 4.650000E+00  6.100000E+00  1.863139E-11
 4.650000E+00  6.150000E+00  9.124243E-12
 4.650000E+00  6.200000E+00  4.075058E-12
 4.650000E+00  6.250000E+00  1.635900E-12
 4.650000E+00  6.300000E+00  5.651526E-13
 4.650000E+00  6.350000E+00  1.240732E-13
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  6.173048E-12
 4.700000E+00 -6.300000E+00  2.399794E-11
 4.700000E+00 -6.250000E+00  5.151087E-11
 4.700000E+00 -6.200000E+00  8.595360E-11
 4.700000E+00 -6.150000E+00  1.245481E-10
 4.700000E+00 -6.100000E+00  1.653830E-10
 4.700000E+00 -6.050000E+00  2.082973E-10
 4.700000E+00 -6.000000E+00  2.556574E-10
 4.700000E+00 -5.950000E+00  3.130584E-10
 4.700000E+00 -5.900000E+00  3.900132E-10
 4.700000E+00 -5.850000E+00  5.008343E-10
 4.700000E+00 -5.800000E+00  6.657837E-10
 4.700000E+00 -5.750000E+00  9.124665E-10
 4.700000E+00 -5.700000E+00  1.277267E-09
 4.700000E+00 -5.650000E+00  1.806795E-09
 4.700000E+00 -5.600000E+00  2.559732E-09
 4.700000E+00 -5.550000E+00  3.610001E-09
 4.700000E+00 -5.500000E+00  5.052576E-09
 4.700000E+00 -5.450000E+00  7.013129E-09
 4.700000E+00 -5.400000E+00  9.662537E-09
 4.700000E+00 -5.350000E+00  1.323704E-08
 4.700000E+00 -5.300000E+00  1.806521E-08
 4.700000E+00 -5.250000E+00  2.460307E-08
 4.700000E+00 -5.200000E+00  3.347932E-08
 4.700000E+00 -5.150000E+00  4.555180E-08
 4.700000E+00 -5.100000E+00  6.197631E-08
 4.700000E+00 -5.050000E+00  8.428868E-08
 4.700000E+00 -5.000000E+00  1.145016E-07
 4.700000E+00 -4.950000E+00  1.552204E-07
 4.700000E+00 -4.900000E+00  2.097834E-07
 4.700000E+00 -4.850000E+00  2.824368E-07
 4.700000E+00 -4.800000E+00  3.785526E-07
 4.700000E+00 -4.750000E+00  5.048992E-07
 4.700000E+00 -4.700000E+00  6.699724E-07
 4.700000E+00 -4.650000E+00  8.843915E-07
 4.700000E+00 -4.600000E+00  1.161364E-06
 4.700000E+00 -4.550000E+00  1.517223E-06
 4.700000E+00 -4.500000E+00  1.972039E-06
 4.700000E+00 -4.450000E+00  2.550324E-06
 4.700000E+00 -4.400000E+00  3.281820E-06
 4.700000E+00 -4.350000E+00  4.202387E-06
 4.700000E+00 -4.300000E+00  5.354980E-06
 4.700000E+00 -4.250000E+00  6.790702E-06
 4.700000E+00 -4.200000E+00  8.569929E-06
 4.700000E+00 -4.150000E+00  1.076349E-05
 4.700000E+00 -4.100000E+00  1.345392E-05
 4.700000E+00 -4.050000E+00  1.673671E-05
 4.700000E+00 -4.000000E+00  2.072161E-05
 4.700000E+00 -3.950000E+00  2.553382E-05
 4.700000E+00 -3.900000E+00  3.131507E-05
 4.700000E+00 -3.850000E+00  3.822438E-05
 4.700000E+00 -3.800000E+00  4.643851E-05
 4.700000E+00 -3.750000E+00  5.615201E-05
 4.700000E+00 -3.700000E+00  6.757678E-05
 4.700000E+00 -3.650000E+00  8.094143E-05
 4.700000E+00 -3.600000E+00  9.649030E-05
 4.700000E+00 -3.550000E+00  1.144824E-04
 4.700000E+00 -3.500000E+00  1.351899E-04
 4.700000E+00 -3.450000E+00  1.588962E-04
 4.700000E+00 -3.400000E+00  1.858933E-04
 4.700000E+00 -3.350000E+00  2.164779E-04
 4.700000E+00 -3.300000E+00  2.509464E-04
 4.700000E+00 -3.250000E+00  2.895895E-04
 4.700000E+00 -3.200000E+00  3.326854E-04
 4.700000E+00 -3.150000E+00  3.804940E-04
 4.700000E+00 -3.100000E+00  4.332506E-04
 4.700000E+00 -3.050000E+00  4.911615E-04
 4.700000E+00 -3.000000E+00  5.544000E-04
 4.700000E+00 -2.950000E+00  6.231042E-04
 4.700000E+00 -2.900000E+00  6.973745E-04
 4.700000E+00 -2.850000E+00  7.772718E-04
 4.700000E+00 -2.800000E+00  8.628155E-04
 4.700000E+00 -2.750000E+00  9.539805E-04
 4.700000E+00 -2.700000E+00  1.050695E-03
 4.700000E+00 -2.650000E+00  1.152838E-03
 4.700000E+00 -2.600000E+00  1.260238E-03
 4.700000E+00 -2.550000E+00  1.372677E-03
 4.700000E+00 -2.500000E+00  1.489889E-03
 4.700000E+00 -2.450000E+00  1.611566E-03
 4.700000E+00 -2.400000E+00  1.737365E-03
 4.700000E+00 -2.350000E+00  1.866913E-03
 4.700000E+00 -2.300000E+00  1.999813E-03
 4.700000E+00 -2.250000E+00  2.135650E-03
 4.700000E+00 -2.200000E+00  2.273997E-03
 4.700000E+00 -2.150000E+00  2.414417E-03
 4.700000E+00 -2.100000E+00  2.556465E-03
 4.700000E+00 -2.050000E+00  2.699695E-03
 4.700000E+00 -2.000000E+00  2.843661E-03
 4.700000E+00 -1.950000E+00  2.987921E-03
 4.700000E+00 -1.900000E+00  3.132046E-03
 4.700000E+00 -1.850000E+00  3.275623E-03
 4.700000E+00 -1.800000E+00  3.418256E-03
 4.700000E+00 -1.750000E+00  3.559571E-03
 4.700000E+00 -1.700000E+00  3.699213E-03
 4.700000E+00 -1.650000E+00  3.836843E-03
 4.700000E+00 -1.600000E+00  3.972141E-03
 4.700000E+00 -1.550000E+00  4.104800E-03
 4.700000E+00 -1.500000E+00  4.234530E-03
 4.700000E+00 -1.450000E+00  4.361062E-03
 4.700000E+00 -1.400000E+00  4.484147E-03
 4.700000E+00 -1.350000E+00  4.603565E-03
 4.700000E+00 -1.300000E+00  4.719123E-03
 4.700000E+00 -1.250000E+00  4.830654E-03
 4.700000E+00 -1.200000E+00  4.938014E-03
 4.700000E+00 -1.150000E+00  5.041077E-03
 4.700000E+00 -1.100000E+00  5.139731E-03
 4.700000E+00 -1.050000E+00  5.233868E-03
 4.700000E+00 -1.000000E+00  5.323384E-03
 4.700000E+00 -9.500000E-01  5.408178E-03
 4.700000E+00 -9.000000E-01  5.488152E-03
 4.700000E+00 -8.500000E-01  5.563212E-03
 4.700000E+00 -8.000000E-01  5.633274E-03
 4.700000E+00 -7.500000E-01  5.698267E-03
 4.700000E+00 -7.000000E-01  5.758135E-03
 4.700000E+00 -6.500000E-01  5.812843E-03
 4.700000E+00 -6.000000E-01  5.862373E-03
 4.700000E+00 -5.500000E-01  5.906728E-03
 4.700000E+00 -5.000000E-01  5.945926E-03
 4.700000E+00 -4.500000E-01  5.979996E-03
 4.700000E+00 -4.000000E-01  6.008969E-03
 4.700000E+00 -3.500000E-01  6.032873E-03
 4.700000E+00 -3.000000E-01  6.051727E-03
 4.700000E+00 -2.500000E-01  6.065538E-03
 4.700000E+00 -2.000000E-01  6.074308E-03
 4.700000E+00 -1.500000E-01  6.078035E-03
 4.700000E+00 -1.000000E-01  6.076721E-03
 4.700000E+00 -5.000000E-02  6.070380E-03
 4.700000E+00  0.000000E+00  6.059039E-03
 4.700000E+00  5.000000E-02  6.042744E-03
 4.700000E+00  1.000000E-01  6.021555E-03
 4.700000E+00  1.500000E-01  5.995547E-03
 4.700000E+00  2.000000E-01  5.964806E-03
 4.700000E+00  2.500000E-01  5.929424E-03
 4.700000E+00  3.000000E-01  5.889498E-03
 4.700000E+00  3.500000E-01  5.845127E-03
 4.700000E+00  4.000000E-01  5.796406E-03
 4.700000E+00  4.500000E-01  5.743429E-03
 4.700000E+00  5.000000E-01  5.686279E-03
 4.700000E+00  5.500000E-01  5.625031E-03
 4.700000E+00  6.000000E-01  5.559747E-03
 4.700000E+00  6.500000E-01  5.490480E-03
 4.700000E+00  7.000000E-01  5.417284E-03
 4.700000E+00  7.500000E-01  5.340215E-03
 4.700000E+00  8.000000E-01  5.259346E-03
 4.700000E+00  8.500000E-01  5.174769E-03
 4.700000E+00  9.000000E-01  5.086600E-03
 4.700000E+00  9.500000E-01  4.994974E-03
 4.700000E+00  1.000000E+00  4.900039E-03
 4.700000E+00  1.050000E+00  4.801954E-03
 4.700000E+00  1.100000E+00  4.700874E-03
 4.700000E+00  1.150000E+00  4.596957E-03
 4.700000E+00  1.200000E+00  4.490355E-03
 4.700000E+00  1.250000E+00  4.381218E-03
 4.700000E+00  1.300000E+00  4.269700E-03
 4.700000E+00  1.350000E+00  4.155960E-03
 4.700000E+00  1.400000E+00  4.040164E-03
 4.700000E+00  1.450000E+00  3.922489E-03
 4.700000E+00  1.500000E+00  3.803126E-03
 4.700000E+00  1.550000E+00  3.682275E-03
 4.700000E+00  1.600000E+00  3.560143E-03
 4.700000E+00  1.650000E+00  3.436946E-03
 4.700000E+00  1.700000E+00  3.312904E-03
 4.700000E+00  1.750000E+00  3.188243E-03
 4.700000E+00  1.800000E+00  3.063194E-03
 4.700000E+00  1.850000E+00  2.937994E-03
 4.700000E+00  1.900000E+00  2.812892E-03
 4.700000E+00  1.950000E+00  2.688147E-03
 4.700000E+00  2.000000E+00  2.564026E-03
 4.700000E+00  2.050000E+00  2.440803E-03
 4.700000E+00  2.100000E+00  2.318757E-03
 4.700000E+00  2.150000E+00  2.198164E-03
 4.700000E+00  2.200000E+00  2.079296E-03
 4.700000E+00  2.250000E+00  1.962418E-03
 4.700000E+00  2.300000E+00  1.847781E-03
 4.700000E+00  2.350000E+00  1.735622E-03
 4.700000E+00  2.400000E+00  1.626165E-03
 4.700000E+00  2.450000E+00  1.519619E-03
 4.700000E+00  2.500000E+00  1.416184E-03
 4.700000E+00  2.550000E+00  1.316050E-03
 4.700000E+00  2.600000E+00  1.219401E-03
 4.700000E+00  2.650000E+00  1.126412E-03
 4.700000E+00  2.700000E+00  1.037251E-03
 4.700000E+00  2.750000E+00  9.520675E-04
 4.700000E+00  2.800000E+00  8.709945E-04
 4.700000E+00  2.850000E+00  7.941370E-04
 4.700000E+00  2.900000E+00  7.215689E-04
 4.700000E+00  2.950000E+00  6.533294E-04
 4.700000E+00  3.000000E+00  5.894217E-04
 4.700000E+00  3.050000E+00  5.298153E-04
 4.700000E+00  3.100000E+00  4.744484E-04
 4.700000E+00  3.150000E+00  4.232318E-04
 4.700000E+00  3.200000E+00  3.760532E-04
 4.700000E+00  3.250000E+00  3.327800E-04
 4.700000E+00  3.300000E+00  2.932627E-04
 4.700000E+00  3.350000E+00  2.573373E-04
 4.700000E+00  3.400000E+00  2.248280E-04
 4.700000E+00  3.450000E+00  1.955497E-04
 4.700000E+00  3.500000E+00  1.693105E-04
 4.700000E+00  3.550000E+00  1.459138E-04
 4.700000E+00  3.600000E+00  1.251606E-04
 4.700000E+00  3.650000E+00  1.068506E-04
 4.700000E+00  3.700000E+00  9.078406E-05
 4.700000E+00  3.750000E+00  7.676300E-05
 4.700000E+00  3.800000E+00  6.459339E-05
 4.700000E+00  3.850000E+00  5.408724E-05
 4.700000E+00  3.900000E+00  4.506506E-05
 4.700000E+00  3.950000E+00  3.735788E-05
 4.700000E+00  4.000000E+00  3.080880E-05
 4.700000E+00  4.050000E+00  2.527379E-05
 4.700000E+00  4.100000E+00  2.062181E-05
 4.700000E+00  4.150000E+00  1.673447E-05
 4.700000E+00  4.200000E+00  1.350538E-05
 4.700000E+00  4.250000E+00  1.083945E-05
 4.700000E+00  4.300000E+00  8.652168E-06
 4.700000E+00  4.350000E+00  6.868823E-06
 4.700000E+00  4.400000E+00  5.423861E-06
 4.700000E+00  4.450000E+00  4.260194E-06
 4.700000E+00  4.500000E+00  3.328549E-06
 4.700000E+00  4.550000E+00  2.586831E-06
 4.700000E+00  4.600000E+00  1.999476E-06
 4.700000E+00  4.650000E+00  1.536784E-06
 4.700000E+00  4.700000E+00  1.174218E-06
 4.700000E+00  4.750000E+00  8.916884E-07
 4.700000E+00  4.800000E+00  6.728475E-07
 4.700000E+00  4.850000E+00  5.044464E-07
 4.700000E+00  4.900000E+00  3.757701E-07
 4.700000E+00  4.950000E+00  2.781726E-07
 4.700000E+00  5.000000E+00  2.047023E-07
 4.700000E+00  5.050000E+00  1.498017E-07
 4.700000E+00  5.100000E+00  1.090617E-07
 4.700000E+00  5.150000E+00  7.901826E-08
 4.700000E+00  5.200000E+00  5.698065E-08
 4.700000E+00  5.250000E+00  4.088502E-08
 4.700000E+00  5.300000E+00  2.916989E-08
 4.700000E+00  5.350000E+00  2.066906E-08
 4.700000E+00  5.400000E+00  1.452109E-08
 4.700000E+00  5.450000E+00  1.009402E-08
 4.700000E+00  5.500000E+00  6.925351E-09
 4.700000E+00  5.550000E+00  4.675959E-09
 4.700000E+00  5.600000E+00  3.096337E-09
 4.700000E+00  5.650000E+00  2.002507E-09
 4.700000E+00  5.700000E+00  1.258813E-09
 4.700000E+00  5.750000E+00  7.652181E-10
 4.700000E+00  5.800000E+00  4.477398E-10
 4.700000E+00  5.850000E+00  2.513870E-10
 4.700000E+00  5.900000E+00  1.353326E-10
 4.700000E+00  5.950000E+00  6.986558E-11
 4.700000E+00  6.000000E+00  3.440679E-11
 4.700000E+00  6.050000E+00  1.579957E-11
 4.700000E+00  6.100000E+00  6.402984E-12
 4.700000E+00  6.150000E+00  2.068001E-12
 4.700000E+00  6.200000E+00  4.556328E-13
 4.700000E+00  6.250000E+00  8.660950E-14
 4.700000E+00  6.300000E+00  6.290196E-14
 4.700000E+00  6.350000E+00  3.037854E-14
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  5.925515E-12
 4.750000E+00 -6.300000E+00  2.308410E-11
 4.750000E+00 -6.250000E+00  4.966272E-11
 4.750000E+00 -6.200000E+00  8.294891E-11
 4.750000E+00 -6.150000E+00  1.199355E-10
 4.750000E+00 -6.100000E+00  1.581788E-10
 4.750000E+00 -6.050000E+00  1.967589E-10
 4.750000E+00 -6.000000E+00  2.371833E-10
 4.750000E+00 -5.950000E+00  2.840417E-10
 4.750000E+00 -5.900000E+00  3.454419E-10
 4.750000E+00 -5.850000E+00  4.333477E-10
 4.750000E+00 -5.800000E+00  5.640518E-10
 4.750000E+00 -5.750000E+00  7.588354E-10
 4.750000E+00 -5.700000E+00  1.044774E-09
 4.750000E+00 -5.650000E+00  1.455645E-09
 4.750000E+00 -5.600000E+00  2.033198E-09
 4.750000E+00 -5.550000E+00  2.829437E-09
 4.750000E+00 -5.500000E+00  3.910793E-09
 4.750000E+00 -5.450000E+00  5.365119E-09
 4.750000E+00 -5.400000E+00  7.312225E-09
 4.750000E+00 -5.350000E+00  9.918884E-09
 4.750000E+00 -5.300000E+00  1.341942E-08
 4.750000E+00 -5.250000E+00  1.814347E-08
 4.750000E+00 -5.200000E+00  2.455217E-08
 4.750000E+00 -5.150000E+00  3.328348E-08
 4.750000E+00 -5.100000E+00  4.520637E-08
 4.750000E+00 -5.050000E+00  6.148365E-08
 4.750000E+00 -5.000000E+00  8.364436E-08
 4.750000E+00 -4.950000E+00  1.136696E-07
 4.750000E+00 -4.900000E+00  1.540988E-07
 4.750000E+00 -4.850000E+00  2.081651E-07
 4.750000E+00 -4.800000E+00  2.799693E-07
 4.750000E+00 -4.750000E+00  3.747003E-07
 4.750000E+00 -4.700000E+00  4.989026E-07
 4.750000E+00 -4.650000E+00  6.607948E-07
 4.750000E+00 -4.600000E+00  8.706360E-07
 4.750000E+00 -4.550000E+00  1.141144E-06
 4.750000E+00 -4.500000E+00  1.487973E-06
 4.750000E+00 -4.450000E+00  1.930273E-06
 4.750000E+00 -4.400000E+00  2.491334E-06
 4.750000E+00 -4.350000E+00  3.199350E-06
 4.750000E+00 -4.300000E+00  4.088272E-06
 4.750000E+00 -4.250000E+00  5.198767E-06
 4.750000E+00 -4.200000E+00  6.579245E-06
 4.750000E+00 -4.150000E+00  8.286952E-06
 4.750000E+00 -4.100000E+00  1.038910E-05
 4.750000E+00 -4.050000E+00  1.296404E-05
 4.750000E+00 -4.000000E+00  1.610245E-05
 4.750000E+00 -3.950000E+00  1.990846E-05
 4.750000E+00 -3.900000E+00  2.450070E-05
 4.750000E+00 -3.850000E+00  3.001312E-05
 4.750000E+00 -3.800000E+00  3.659555E-05
 4.750000E+00 -3.750000E+00  4.441390E-05
 4.750000E+00 -3.700000E+00  5.365007E-05
 4.750000E+00 -3.650000E+00  6.450164E-05
 4.750000E+00 -3.600000E+00  7.718147E-05
 4.750000E+00 -3.550000E+00  9.191718E-05
 4.750000E+00 -3.500000E+00  1.089505E-04
 4.750000E+00 -3.450000E+00  1.285360E-04
 4.750000E+00 -3.400000E+00  1.509392E-04
 4.750000E+00 -3.350000E+00  1.764338E-04
 4.750000E+00 -3.300000E+00  2.052975E-04
 4.750000E+00 -3.250000E+00  2.378068E-04
 4.750000E+00 -3.200000E+00  2.742318E-04
 4.750000E+00 -3.150000E+00  3.148303E-04
 4.750000E+00 -3.100000E+00  3.598425E-04
 4.750000E+00 -3.050000E+00  4.094861E-04
 4.750000E+00 -3.000000E+00  4.639534E-04
 4.750000E+00 -2.950000E+00  5.234076E-04
 4.750000E+00 -2.900000E+00  5.879808E-04
 4.750000E+00 -2.850000E+00  6.577711E-04
 4.750000E+00 -2.800000E+00  7.328404E-04
 4.750000E+00 -2.750000E+00  8.132109E-04
 4.750000E+00 -2.700000E+00  8.988620E-04
 4.750000E+00 -2.650000E+00  9.897282E-04
 4.750000E+00 -2.600000E+00  1.085697E-03
 4.750000E+00 -2.550000E+00  1.186610E-03
 4.750000E+00 -2.500000E+00  1.292263E-03
 4.750000E+00 -2.450000E+00  1.402408E-03
 4.750000E+00 -2.400000E+00  1.516760E-03
 4.750000E+00 -2.350000E+00  1.635001E-03
 4.750000E+00 -2.300000E+00  1.756785E-03
 4.750000E+00 -2.250000E+00  1.881742E-03
 4.750000E+00 -2.200000E+00  2.009486E-03
 4.750000E+00 -2.150000E+00  2.139617E-03
 4.750000E+00 -2.100000E+00  2.271723E-03
 4.750000E+00 -2.050000E+00  2.405386E-03
 4.750000E+00 -2.000000E+00  2.540183E-03
 4.750000E+00 -1.950000E+00  2.675694E-03
 4.750000E+00 -1.900000E+00  2.811503E-03
 4.750000E+00 -1.850000E+00  2.947203E-03
 4.750000E+00 -1.800000E+00  3.082401E-03
 4.750000E+00 -1.750000E+00  3.216718E-03
 4.750000E+00 -1.700000E+00  3.349792E-03
 4.750000E+00 -1.650000E+00  3.481270E-03
 4.750000E+00 -1.600000E+00  3.610818E-03
 4.750000E+00 -1.550000E+00  3.738113E-03
 4.750000E+00 -1.500000E+00  3.862850E-03
 4.750000E+00 -1.450000E+00  3.984743E-03
 4.750000E+00 -1.400000E+00  4.103529E-03
 4.750000E+00 -1.350000E+00  4.218975E-03
 4.750000E+00 -1.300000E+00  4.330872E-03
 4.750000E+00 -1.250000E+00  4.439039E-03
 4.750000E+00 -1.200000E+00  4.543320E-03
 4.750000E+00 -1.150000E+00  4.643574E-03
 4.750000E+00 -1.100000E+00  4.739674E-03
 4.750000E+00 -1.050000E+00  4.831498E-03
 4.750000E+00 -1.000000E+00  4.918924E-03
 4.750000E+00 -9.500000E-01  5.001834E-03
 4.750000E+00 -9.000000E-01  5.080112E-03
 4.750000E+00 -8.500000E-01  5.153649E-03
 4.750000E+00 -8.000000E-01  5.222344E-03
 4.750000E+00 -7.500000E-01  5.286114E-03
 4.750000E+00 -7.000000E-01  5.344893E-03
 4.750000E+00 -6.500000E-01  5.398637E-03
 4.750000E+00 -6.000000E-01  5.447323E-03
 4.750000E+00 -5.500000E-01  5.490949E-03
 4.750000E+00 -5.000000E-01  5.529527E-03
 4.750000E+00 -4.500000E-01  5.563079E-03
 4.750000E+00 -4.000000E-01  5.591626E-03
 4.750000E+00 -3.500000E-01  5.615190E-03
 4.750000E+00 -3.000000E-01  5.633778E-03
 4.750000E+00 -2.500000E-01  5.647394E-03
 4.750000E+00 -2.000000E-01  5.656032E-03
 4.750000E+00 -1.500000E-01  5.659690E-03
 4.750000E+00 -1.000000E-01  5.658369E-03
 4.750000E+00 -5.000000E-02  5.652083E-03
 4.750000E+00  0.000000E+00  5.640863E-03
 4.750000E+00  5.000000E-02  5.624754E-03
 4.750000E+00  1.000000E-01  5.603818E-03
 4.750000E+00  1.500000E-01  5.578130E-03
 4.750000E+00  2.000000E-01  5.547774E-03
 4.750000E+00  2.500000E-01  5.512845E-03
 4.750000E+00  3.000000E-01  5.473440E-03
 4.750000E+00  3.500000E-01  5.429660E-03
 4.750000E+00  4.000000E-01  5.381607E-03
 4.750000E+00  4.500000E-01  5.329379E-03
 4.750000E+00  5.000000E-01  5.273065E-03
 4.750000E+00  5.500000E-01  5.212749E-03
 4.750000E+00  6.000000E-01  5.148499E-03
 4.750000E+00  6.500000E-01  5.080381E-03
 4.750000E+00  7.000000E-01  5.008455E-03
 4.750000E+00  7.500000E-01  4.932791E-03
 4.750000E+00  8.000000E-01  4.853473E-03
 4.750000E+00  8.500000E-01  4.770603E-03
 4.750000E+00  9.000000E-01  4.684308E-03
 4.750000E+00  9.500000E-01  4.594733E-03
 4.750000E+00  1.000000E+00  4.502036E-03
 4.750000E+00  1.050000E+00  4.406386E-03
 4.750000E+00  1.100000E+00  4.307954E-03
 4.750000E+00  1.150000E+00  4.206908E-03
 4.750000E+00  1.200000E+00  4.103417E-03
 4.750000E+00  1.250000E+00  3.997648E-03
 4.750000E+00  1.300000E+00  3.889768E-03
 4.750000E+00  1.350000E+00  3.779949E-03
 4.750000E+00  1.400000E+00  3.668372E-03
 4.750000E+00  1.450000E+00  3.555226E-03
 4.750000E+00  1.500000E+00  3.440710E-03
 4.750000E+00  1.550000E+00  3.325031E-03
 4.750000E+00  1.600000E+00  3.208407E-03
 4.750000E+00  1.650000E+00  3.091057E-03
 4.750000E+00  1.700000E+00  2.973207E-03
 4.750000E+00  1.750000E+00  2.855085E-03
 4.750000E+00  1.800000E+00  2.736922E-03
 4.750000E+00  1.850000E+00  2.618959E-03
 4.750000E+00  1.900000E+00  2.501440E-03
 4.750000E+00  1.950000E+00  2.384619E-03
 4.750000E+00  2.000000E+00  2.268757E-03
 4.750000E+00  2.050000E+00  2.154118E-03
 4.750000E+00  2.100000E+00  2.040969E-03
 4.750000E+00  2.150000E+00  1.929570E-03
 4.750000E+00  2.200000E+00  1.820174E-03
 4.750000E+00  2.250000E+00  1.713021E-03
 4.750000E+00  2.300000E+00  1.608334E-03
 4.750000E+00  2.350000E+00  1.506318E-03
 4.750000E+00  2.400000E+00  1.407159E-03
 4.750000E+00  2.450000E+00  1.311028E-03
 4.750000E+00  2.500000E+00  1.218083E-03
 4.750000E+00  2.550000E+00  1.128471E-03
 4.750000E+00  2.600000E+00  1.042331E-03
 4.750000E+00  2.650000E+00  9.597935E-04
 4.750000E+00  2.700000E+00  8.809797E-04
 4.750000E+00  2.750000E+00  8.059970E-04
 4.750000E+00  2.800000E+00  7.349336E-04
 4.750000E+00  2.850000E+00  6.678538E-04
 4.750000E+00  2.900000E+00  6.047926E-04
 4.750000E+00  2.950000E+00  5.457533E-04
 4.750000E+00  3.000000E+00  4.907072E-04
 4.750000E+00  3.050000E+00  4.395950E-04
 4.750000E+00  3.100000E+00  3.923307E-04
 4.750000E+00  3.150000E+00  3.488052E-04
 4.750000E+00  3.200000E+00  3.088900E-04
 4.750000E+00  3.250000E+00  2.724411E-04
 4.750000E+00  3.300000E+00  2.393018E-04
 4.750000E+00  3.350000E+00  2.093047E-04
 4.750000E+00  3.400000E+00  1.822753E-04
 4.750000E+00  3.450000E+00  1.580335E-04
 4.750000E+00  3.500000E+00  1.363962E-04
 4.750000E+00  3.550000E+00  1.171797E-04
 4.750000E+00  3.600000E+00  1.002007E-04
 4.750000E+00  3.650000E+00  8.527811E-05
 4.750000E+00  3.700000E+00  7.223330E-05
 4.750000E+00  3.750000E+00  6.089165E-05
 4.750000E+00  3.800000E+00  5.108372E-05
 4.750000E+00  3.850000E+00  4.264693E-05
 4.750000E+00  3.900000E+00  3.542735E-05
 4.750000E+00  3.950000E+00  2.928129E-05
 4.750000E+00  4.000000E+00  2.407637E-05
 4.750000E+00  4.050000E+00  1.969197E-05
 4.750000E+00  4.100000E+00  1.601915E-05
 4.750000E+00  4.150000E+00  1.296012E-05
 4.750000E+00  4.200000E+00  1.042750E-05
 4.750000E+00  4.250000E+00  8.343641E-06
 4.750000E+00  4.300000E+00  6.639800E-06
 4.750000E+00  4.350000E+00  5.255497E-06
 4.750000E+00  4.400000E+00  4.137860E-06
 4.750000E+00  4.450000E+00  3.241017E-06
 4.750000E+00  4.500000E+00  2.525523E-06
 4.750000E+00  4.550000E+00  1.957818E-06
 4.750000E+00  4.600000E+00  1.509676E-06
 4.750000E+00  4.650000E+00  1.157653E-06
 4.750000E+00  4.700000E+00  8.825005E-07
 4.750000E+00  4.750000E+00  6.685660E-07
 4.750000E+00  4.800000E+00  5.032018E-07
 4.750000E+00  4.850000E+00  3.762186E-07
 4.750000E+00  4.900000E+00  2.794128E-07
 4.750000E+00  4.950000E+00  2.061822E-07
 4.750000E+00  5.000000E+00  1.512248E-07
 4.750000E+00  5.050000E+00  1.103027E-07
 4.750000E+00  5.100000E+00  8.005518E-08
 4.750000E+00  5.150000E+00  5.784360E-08
 4.750000E+00  5.200000E+00  4.162130E-08
 4.750000E+00  5.250000E+00  2.982216E-08
 4.750000E+00  5.300000E+00  2.126499E-08
 4.750000E+00  5.350000E+00  1.507185E-08
 4.750000E+00  5.400000E+00  1.059850E-08
 4.750000E+00  5.450000E+00  7.376628E-09
 4.750000E+00  5.500000E+00  5.067057E-09
 4.750000E+00  5.550000E+00  3.423676E-09
 4.750000E+00  5.600000E+00  2.266757E-09
 4.750000E+00  5.650000E+00  1.464166E-09
 4.750000E+00  5.700000E+00  9.182078E-10
 4.750000E+00  5.750000E+00  5.563228E-10
 4.750000E+00  5.800000E+00  3.243149E-10
 4.750000E+00  5.850000E+00  1.815460E-10
 4.750000E+00  5.900000E+00  9.772168E-11
 4.750000E+00  5.950000E+00  5.086551E-11
 4.750000E+00  6.000000E+00  2.588490E-11
 4.750000E+00  6.050000E+00  1.319142E-11
 4.750000E+00  6.100000E+00  7.142015E-12
 4.750000E+00  6.150000E+00  4.498834E-12
 4.750000E+00  6.200000E+00  3.307175E-12
 4.750000E+00  6.250000E+00  2.406018E-12
 4.750000E+00  6.300000E+00  1.365330E-12
 4.750000E+00  6.350000E+00  4.017349E-13
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  5.629727E-12
 4.800000E+00 -6.300000E+00  2.198752E-11
 4.800000E+00 -6.250000E+00  4.744455E-11
 4.800000E+00 -6.200000E+00  7.938078E-11
 4.800000E+00 -6.150000E+00  1.146219E-10
 4.800000E+00 -6.100000E+00  1.502396E-10
 4.800000E+00 -6.050000E+00  1.846222E-10
 4.800000E+00 -6.000000E+00  2.185065E-10
 4.800000E+00 -5.950000E+00  2.556930E-10
 4.800000E+00 -5.900000E+00  3.032805E-10
 4.800000E+00 -5.850000E+00  3.716023E-10
 4.800000E+00 -5.800000E+00  4.741235E-10
 4.800000E+00 -5.750000E+00  6.275531E-10
 4.800000E+00 -5.700000E+00  8.521925E-10
 4.800000E+00 -5.650000E+00  1.172490E-09
 4.800000E+00 -5.600000E+00  1.617905E-09
 4.800000E+00 -5.550000E+00  2.224460E-09
 4.800000E+00 -5.500000E+00  3.037636E-09
 4.800000E+00 -5.450000E+00  4.117266E-09
 4.800000E+00 -5.400000E+00  5.545169E-09
 4.800000E+00 -5.350000E+00  7.436374E-09
 4.800000E+00 -5.300000E+00  9.955163E-09
 4.800000E+00 -5.250000E+00  1.333721E-08
 4.800000E+00 -5.200000E+00  1.791874E-08
 4.800000E+00 -5.150000E+00  2.417258E-08
 4.800000E+00 -5.100000E+00  3.275032E-08
 4.800000E+00 -5.050000E+00  4.452937E-08
 4.800000E+00 -5.000000E+00  6.066610E-08
 4.800000E+00 -4.950000E+00  8.265840E-08
 4.800000E+00 -4.900000E+00  1.124252E-07
 4.800000E+00 -4.850000E+00  1.524118E-07
 4.800000E+00 -4.800000E+00  2.057287E-07
 4.800000E+00 -4.750000E+00  2.763298E-07
 4.800000E+00 -4.700000E+00  3.692289E-07
 4.800000E+00 -4.650000E+00  4.907522E-07
 4.800000E+00 -4.600000E+00  6.488234E-07
 4.800000E+00 -4.550000E+00  8.532831E-07
 4.800000E+00 -4.500000E+00  1.116257E-06
 4.800000E+00 -4.450000E+00  1.452593E-06
 4.800000E+00 -4.400000E+00  1.880388E-06
 4.800000E+00 -4.350000E+00  2.421632E-06
 4.800000E+00 -4.300000E+00  3.102956E-06
 4.800000E+00 -4.250000E+00  3.956485E-06
 4.800000E+00 -4.200000E+00  5.020765E-06
 4.800000E+00 -4.150000E+00  6.341741E-06
 4.800000E+00 -4.100000E+00  7.973776E-06
 4.800000E+00 -4.050000E+00  9.980694E-06
 4.800000E+00 -4.000000E+00  1.243684E-05
 4.800000E+00 -3.950000E+00  1.542813E-05
 4.800000E+00 -3.900000E+00  1.905301E-05
 4.800000E+00 -3.850000E+00  2.342329E-05
 4.800000E+00 -3.800000E+00  2.866470E-05
 4.800000E+00 -3.750000E+00  3.491727E-05
 4.800000E+00 -3.700000E+00  4.233538E-05
 4.800000E+00 -3.650000E+00  5.108779E-05
 4.800000E+00 -3.600000E+00  6.135760E-05
 4.800000E+00 -3.550000E+00  7.334224E-05
 4.800000E+00 -3.500000E+00  8.725336E-05
 4.800000E+00 -3.450000E+00  1.033163E-04
 4.800000E+00 -3.400000E+00  1.217689E-04
 4.800000E+00 -3.350000E+00  1.428594E-04
 4.800000E+00 -3.300000E+00  1.668429E-04
 4.800000E+00 -3.250000E+00  1.939774E-04
 4.800000E+00 -3.200000E+00  2.245191E-04
 4.800000E+00 -3.150000E+00  2.587169E-04
 4.800000E+00 -3.100000E+00  2.968081E-04
 4.800000E+00 -3.050000E+00  3.390137E-04
 4.800000E+00 -3.000000E+00  3.855354E-04
 4.800000E+00 -2.950000E+00  4.365521E-04
 4.800000E+00 -2.900000E+00  4.922177E-04
 4.800000E+00 -2.850000E+00  5.526580E-04
 4.800000E+00 -2.800000E+00  6.179679E-04
 4.800000E+00 -2.750000E+00  6.882079E-04
 4.800000E+00 -2.700000E+00  7.634012E-04
 4.800000E+00 -2.650000E+00  8.435303E-04
 4.800000E+00 -2.600000E+00  9.285354E-04
 4.800000E+00 -2.550000E+00  1.018313E-03
 4.800000E+00 -2.500000E+00  1.112715E-03
 4.800000E+00 -2.450000E+00  1.211553E-03
 4.800000E+00 -2.400000E+00  1.314599E-03
 4.800000E+00 -2.350000E+00  1.421587E-03
 4.800000E+00 -2.300000E+00  1.532222E-03
 4.800000E+00 -2.250000E+00  1.646184E-03
 4.800000E+00 -2.200000E+00  1.763130E-03
 4.800000E+00 -2.150000E+00  1.882701E-03
 4.800000E+00 -2.100000E+00  2.004523E-03
 4.800000E+00 -2.050000E+00  2.128213E-03
 4.800000E+00 -2.000000E+00  2.253381E-03
 4.800000E+00 -1.950000E+00  2.379630E-03
 4.800000E+00 -1.900000E+00  2.506568E-03
 4.800000E+00 -1.850000E+00  2.633802E-03
 4.800000E+00 -1.800000E+00  2.760947E-03
 4.800000E+00 -1.750000E+00  2.887629E-03
 4.800000E+00 -1.700000E+00  3.013480E-03
 4.800000E+00 -1.650000E+00  3.138144E-03
 4.800000E+00 -1.600000E+00  3.261274E-03
 4.800000E+00 -1.550000E+00  3.382539E-03
 4.800000E+00 -1.500000E+00  3.501620E-03
 4.800000E+00 -1.450000E+00  3.618222E-03
 4.800000E+00 -1.400000E+00  3.732069E-03
 4.800000E+00 -1.350000E+00  3.842916E-03
 4.800000E+00 -1.300000E+00  3.950543E-03
 4.800000E+00 -1.250000E+00  4.054757E-03
 4.800000E+00 -1.200000E+00  4.155388E-03
 4.800000E+00 -1.150000E+00  4.252285E-03
 4.800000E+00 -1.100000E+00  4.345305E-03
 4.800000E+00 -1.050000E+00  4.434311E-03
 4.800000E+00 -1.000000E+00  4.519168E-03
 4.800000E+00 -9.500000E-01  4.599741E-03
 4.800000E+00 -9.000000E-01  4.675898E-03
 4.800000E+00 -8.500000E-01  4.747513E-03
 4.800000E+00 -8.000000E-01  4.814473E-03
 4.800000E+00 -7.500000E-01  4.876680E-03
 4.800000E+00 -7.000000E-01  4.934060E-03
 4.800000E+00 -6.500000E-01  4.986560E-03
 4.800000E+00 -6.000000E-01  5.034149E-03
 4.800000E+00 -5.500000E-01  5.076819E-03
 4.800000E+00 -5.000000E-01  5.114573E-03
 4.800000E+00 -4.500000E-01  5.147426E-03
 4.800000E+00 -4.000000E-01  5.175392E-03
 4.800000E+00 -3.500000E-01  5.198481E-03
 4.800000E+00 -3.000000E-01  5.216694E-03
 4.800000E+00 -2.500000E-01  5.230028E-03
 4.800000E+00 -2.000000E-01  5.238475E-03
 4.800000E+00 -1.500000E-01  5.242031E-03
 4.800000E+00 -1.000000E-01  5.240699E-03
 4.800000E+00 -5.000000E-02  5.234496E-03
 4.800000E+00  0.000000E+00  5.223453E-03
 4.800000E+00  5.000000E-02  5.207619E-03
 4.800000E+00  1.000000E-01  5.187053E-03
 4.800000E+00  1.500000E-01  5.161829E-03
 4.800000E+00  2.000000E-01  5.132030E-03
 4.800000E+00  2.500000E-01  5.097748E-03
 4.800000E+00  3.000000E-01  5.059080E-03
 4.800000E+00  3.500000E-01  5.016128E-03
 4.800000E+00  4.000000E-01  4.969000E-03
 4.800000E+00  4.500000E-01  4.917797E-03
 4.800000E+00  5.000000E-01  4.862618E-03
 4.800000E+00  5.500000E-01  4.803553E-03
 4.800000E+00  6.000000E-01  4.740683E-03
 4.800000E+00  6.500000E-01  4.674081E-03
 4.800000E+00  7.000000E-01  4.603822E-03
 4.800000E+00  7.500000E-01  4.529984E-03
 4.800000E+00  8.000000E-01  4.452664E-03
 4.800000E+00  8.500000E-01  4.371975E-03
 4.800000E+00  9.000000E-01  4.288052E-03
 4.800000E+00  9.500000E-01  4.201049E-03
 4.800000E+00  1.000000E+00  4.111134E-03
 4.800000E+00  1.050000E+00  4.018487E-03
 4.800000E+00  1.100000E+00  3.923288E-03
 4.800000E+00  1.150000E+00  3.825720E-03
 4.800000E+00  1.200000E+00  3.725963E-03
 4.800000E+00  1.250000E+00  3.624199E-03
 4.800000E+00  1.300000E+00  3.520607E-03
 4.800000E+00  1.350000E+00  3.415370E-03
 4.800000E+00  1.400000E+00  3.308678E-03
 4.800000E+00  1.450000E+00  3.200727E-03
 4.800000E+00  1.500000E+00  3.091722E-03
 4.800000E+00  1.550000E+00  2.981876E-03
 4.800000E+00  1.600000E+00  2.871406E-03
 4.800000E+00  1.650000E+00  2.760536E-03
 4.800000E+00  1.700000E+00  2.649491E-03
 4.800000E+00  1.750000E+00  2.538498E-03
 4.800000E+00  1.800000E+00  2.427786E-03
 4.800000E+00  1.850000E+00  2.317590E-03
 4.800000E+00  1.900000E+00  2.208148E-03
 4.800000E+00  1.950000E+00  2.099704E-03
 4.800000E+00  2.000000E+00  1.992507E-03
 4.800000E+00  2.050000E+00  1.886805E-03
 4.800000E+00  2.100000E+00  1.782846E-03
 4.800000E+00  2.150000E+00  1.680872E-03
 4.800000E+00  2.200000E+00  1.581109E-03
 4.800000E+00  2.250000E+00  1.483772E-03
 4.800000E+00  2.300000E+00  1.389050E-03
 4.800000E+00  2.350000E+00  1.297117E-03
 4.800000E+00  2.400000E+00  1.208123E-03
 4.800000E+00  2.450000E+00  1.122199E-03
 4.800000E+00  2.500000E+00  1.039463E-03
 4.800000E+00  2.550000E+00  9.600205E-04
 4.800000E+00  2.600000E+00  8.839690E-04
 4.800000E+00  2.650000E+00  8.113970E-04
 4.800000E+00  2.700000E+00  7.423841E-04
 4.800000E+00  2.750000E+00  6.769974E-04
 4.800000E+00  2.800000E+00  6.152868E-04
 4.800000E+00  2.850000E+00  5.572809E-04
 4.800000E+00  2.900000E+00  5.029824E-04
 4.800000E+00  2.950000E+00  4.523660E-04
 4.800000E+00  3.000000E+00  4.053782E-04
 4.800000E+00  3.050000E+00  3.619394E-04
 4.800000E+00  3.100000E+00  3.219471E-04
 4.800000E+00  3.150000E+00  2.852800E-04
 4.800000E+00  3.200000E+00  2.518016E-04
 4.800000E+00  3.250000E+00  2.213635E-04
 4.800000E+00  3.300000E+00  1.938081E-04
 4.800000E+00  3.350000E+00  1.689714E-04
 4.800000E+00  3.400000E+00  1.466849E-04
 4.800000E+00  3.450000E+00  1.267782E-04
 4.800000E+00  3.500000E+00  1.090809E-04
 4.800000E+00  3.550000E+00  9.342469E-05
 4.800000E+00  3.600000E+00  7.964423E-05
 4.800000E+00  3.650000E+00  6.757812E-05
 4.800000E+00  3.700000E+00  5.706935E-05
 4.800000E+00  3.750000E+00  4.796596E-05
 4.800000E+00  3.800000E+00  4.012186E-05
 4.800000E+00  3.850000E+00  3.339810E-05
 4.800000E+00  3.900000E+00  2.766413E-05
 4.800000E+00  3.950000E+00  2.279904E-05
 4.800000E+00  4.000000E+00  1.869229E-05
 4.800000E+00  4.050000E+00  1.524394E-05
 4.800000E+00  4.100000E+00  1.236433E-05
 4.800000E+00  4.150000E+00  9.973515E-06
 4.800000E+00  4.200000E+00  8.000494E-06
 4.800000E+00  4.250000E+00  6.382424E-06
 4.800000E+00  4.300000E+00  5.063920E-06
 4.800000E+00  4.350000E+00  3.996421E-06
 4.800000E+00  4.400000E+00  3.137614E-06
 4.800000E+00  4.450000E+00  2.450913E-06
 4.800000E+00  4.500000E+00  1.904975E-06
 4.800000E+00  4.550000E+00  1.473236E-06
 4.800000E+00  4.600000E+00  1.133459E-06
 4.800000E+00  4.650000E+00  8.672763E-07
 4.800000E+00  4.700000E+00  6.597005E-07
 4.800000E+00  4.750000E+00  4.986302E-07
 4.800000E+00  4.800000E+00  3.743555E-07
 4.800000E+00  4.850000E+00  2.791013E-07
 4.800000E+00  4.900000E+00  2.066353E-07
 4.800000E+00  4.950000E+00  1.519534E-07
 4.800000E+00  5.000000E+00  1.110391E-07
 4.800000E+00  5.050000E+00  8.068175E-08
 4.800000E+00  5.100000E+00  5.833440E-08
 4.800000E+00  5.150000E+00  4.199847E-08
 4.800000E+00  5.200000E+00  3.012560E-08
 4.800000E+00  5.250000E+00  2.153309E-08
 4.800000E+00  5.300000E+00  1.533127E-08
 4.800000E+00  5.350000E+00  1.086119E-08
 4.800000E+00  5.400000E+00  7.642004E-09
 4.800000E+00  5.450000E+00  5.326896E-09
 4.800000E+00  5.500000E+00  3.667364E-09
 4.800000E+00  5.550000E+00  2.485139E-09
 4.800000E+00  5.600000E+00  1.651375E-09
 4.800000E+00  5.650000E+00  1.071912E-09
 4.800000E+00  5.700000E+00  6.771999E-10
 4.800000E+00  5.750000E+00  4.153619E-10
 4.800000E+00  5.800000E+00  2.473986E-10
 4.800000E+00  5.850000E+00  1.439007E-10
 4.800000E+00  5.900000E+00  8.293049E-11
 4.800000E+00  5.950000E+00  4.864591E-11
 4.800000E+00  6.000000E+00  3.022373E-11
 4.800000E+00  6.050000E+00  2.072520E-11
 4.800000E+00  6.100000E+00  1.587188E-11
 4.800000E+00  6.150000E+00  1.298191E-11
 4.800000E+00  6.200000E+00  1.037475E-11
 4.800000E+00  6.250000E+00  7.271258E-12
 4.800000E+00  6.300000E+00  3.859092E-12
 4.800000E+00  6.350000E+00  1.080111E-12
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  5.243389E-12
 4.850000E+00 -6.300000E+00  2.053288E-11
 4.850000E+00 -6.250000E+00  4.444355E-11
 4.850000E+00 -6.200000E+00  7.450780E-11
 4.850000E+00 -6.150000E+00  1.074786E-10
 4.850000E+00 -6.100000E+00  1.400756E-10
 4.850000E+00 -6.050000E+00  1.701160E-10
 4.850000E+00 -6.000000E+00  1.977060E-10
 4.850000E+00 -5.950000E+00  2.260183E-10
 4.850000E+00 -5.900000E+00  2.614394E-10
 4.850000E+00 -5.850000E+00  3.131703E-10
 4.850000E+00 -5.800000E+00  3.926837E-10
 4.850000E+00 -5.750000E+00  5.133822E-10
 4.850000E+00 -5.700000E+00  6.906135E-10
 4.850000E+00 -5.650000E+00  9.419837E-10
 4.850000E+00 -5.600000E+00  1.287934E-09
 4.850000E+00 -5.550000E+00  1.752776E-09
 4.850000E+00 -5.500000E+00  2.366610E-09
 4.850000E+00 -5.450000E+00  3.168720E-09
 4.850000E+00 -5.400000E+00  4.213119E-09
 4.850000E+00 -5.350000E+00  5.577114E-09
 4.850000E+00 -5.300000E+00  7.373963E-09
 4.850000E+00 -5.250000E+00  9.770636E-09
 4.850000E+00 -5.200000E+00  1.301114E-08
 4.850000E+00 -5.150000E+00  1.744482E-08
 4.850000E+00 -5.100000E+00  2.355841E-08
 4.850000E+00 -5.050000E+00  3.201067E-08
 4.850000E+00 -5.000000E+00  4.367049E-08
 4.850000E+00 -4.950000E+00  5.966214E-08
 4.850000E+00 -4.900000E+00  8.142483E-08
 4.850000E+00 -4.850000E+00  1.107946E-07
 4.850000E+00 -4.800000E+00  1.501157E-07
 4.850000E+00 -4.750000E+00  2.023842E-07
 4.850000E+00 -4.700000E+00  2.714220E-07
 4.850000E+00 -4.650000E+00  3.620749E-07
 4.850000E+00 -4.600000E+00  4.804303E-07
 4.850000E+00 -4.550000E+00  6.340582E-07
 4.850000E+00 -4.500000E+00  8.322881E-07
 4.850000E+00 -4.450000E+00  1.086549E-06
 4.850000E+00 -4.400000E+00  1.410797E-06
 4.850000E+00 -4.350000E+00  1.822057E-06
 4.850000E+00 -4.300000E+00  2.341070E-06
 4.850000E+00 -4.250000E+00  2.993040E-06
 4.850000E+00 -4.200000E+00  3.808457E-06
 4.850000E+00 -4.150000E+00  4.823955E-06
 4.850000E+00 -4.100000E+00  6.083207E-06
 4.850000E+00 -4.050000E+00  7.637837E-06
 4.850000E+00 -4.000000E+00  9.548348E-06
 4.850000E+00 -3.950000E+00  1.188505E-05
 4.850000E+00 -3.900000E+00  1.472896E-05
 4.850000E+00 -3.850000E+00  1.817252E-05
 4.850000E+00 -3.800000E+00  2.232026E-05
 4.850000E+00 -3.750000E+00  2.728913E-05
 4.850000E+00 -3.700000E+00  3.320877E-05
 4.850000E+00 -3.650000E+00  4.022167E-05
 4.850000E+00 -3.600000E+00  4.848348E-05
 4.850000E+00 -3.550000E+00  5.816332E-05
 4.850000E+00 -3.500000E+00  6.944412E-05
 4.850000E+00 -3.450000E+00  8.252263E-05
 4.850000E+00 -3.400000E+00  9.760878E-05
 4.850000E+00 -3.350000E+00  1.149242E-04
 4.850000E+00 -3.300000E+00  1.346995E-04
 4.850000E+00 -3.250000E+00  1.571711E-04
 4.850000E+00 -3.200000E+00  1.825768E-04
 4.850000E+00 -3.150000E+00  2.111517E-04
 4.850000E+00 -3.100000E+00  2.431239E-04
 4.850000E+00 -3.050000E+00  2.787105E-04
 4.850000E+00 -3.000000E+00  3.181147E-04
 4.850000E+00 -2.950000E+00  3.615227E-04
 4.850000E+00 -2.900000E+00  4.091012E-04
 4.850000E+00 -2.850000E+00  4.609943E-04
 4.850000E+00 -2.800000E+00  5.173210E-04
 4.850000E+00 -2.750000E+00  5.781713E-04
 4.850000E+00 -2.700000E+00  6.436035E-04
 4.850000E+00 -2.650000E+00  7.136403E-04
 4.850000E+00 -2.600000E+00  7.882668E-04
 4.850000E+00 -2.550000E+00  8.674282E-04
 4.850000E+00 -2.500000E+00  9.510289E-04
 4.850000E+00 -2.450000E+00  1.038932E-03
 4.850000E+00 -2.400000E+00  1.130963E-03
 4.850000E+00 -2.350000E+00  1.226909E-03
 4.850000E+00 -2.300000E+00  1.326526E-03
 4.850000E+00 -2.250000E+00  1.429540E-03
 4.850000E+00 -2.200000E+00  1.535655E-03
 4.850000E+00 -2.150000E+00  1.644556E-03
 4.850000E+00 -2.100000E+00  1.755911E-03
 4.850000E+00 -2.050000E+00  1.869377E-03
 4.850000E+00 -2.000000E+00  1.984599E-03
 4.850000E+00 -1.950000E+00  2.101215E-03
 4.850000E+00 -1.900000E+00  2.218857E-03
 4.850000E+00 -1.850000E+00  2.337155E-03
 4.850000E+00 -1.800000E+00  2.455740E-03
 4.850000E+00 -1.750000E+00  2.574246E-03
 4.850000E+00 -1.700000E+00  2.692309E-03
 4.850000E+00 -1.650000E+00  2.809572E-03
 4.850000E+00 -1.600000E+00  2.925686E-03
 4.850000E+00 -1.550000E+00  3.040313E-03
 4.850000E+00 -1.500000E+00  3.153129E-03
 4.850000E+00 -1.450000E+00  3.263830E-03
 4.850000E+00 -1.400000E+00  3.372135E-03
 4.850000E+00 -1.350000E+00  3.477788E-03
 4.850000E+00 -1.300000E+00  3.580560E-03
 4.850000E+00 -1.250000E+00  3.680250E-03
 4.850000E+00 -1.200000E+00  3.776677E-03
 4.850000E+00 -1.150000E+00  3.869676E-03
 4.850000E+00 -1.100000E+00  3.959093E-03
 4.850000E+00 -1.050000E+00  4.044780E-03
 4.850000E+00 -1.000000E+00  4.126586E-03
 4.850000E+00 -9.500000E-01  4.204362E-03
 4.850000E+00 -9.000000E-01  4.277963E-03
 4.850000E+00 -8.500000E-01  4.347249E-03
 4.850000E+00 -8.000000E-01  4.412095E-03
 4.850000E+00 -7.500000E-01  4.472392E-03
 4.850000E+00 -7.000000E-01  4.528054E-03
 4.850000E+00 -6.500000E-01  4.579019E-03
 4.850000E+00 -6.000000E-01  4.625249E-03
 4.850000E+00 -5.500000E-01  4.666725E-03
 4.850000E+00 -5.000000E-01  4.703445E-03
 4.850000E+00 -4.500000E-01  4.735412E-03
 4.850000E+00 -4.000000E-01  4.762631E-03
 4.850000E+00 -3.500000E-01  4.785105E-03
 4.850000E+00 -3.000000E-01  4.802827E-03
 4.850000E+00 -2.500000E-01  4.815790E-03
 4.850000E+00 -2.000000E-01  4.823984E-03
 4.850000E+00 -1.500000E-01  4.827406E-03
 4.850000E+00 -1.000000E-01  4.826062E-03
 4.850000E+00 -5.000000E-02  4.819971E-03
 4.850000E+00  0.000000E+00  4.809168E-03
 4.850000E+00  5.000000E-02  4.793701E-03
 4.850000E+00  1.000000E-01  4.773629E-03
 4.850000E+00  1.500000E-01  4.749022E-03
 4.850000E+00  2.000000E-01  4.719959E-03
 4.850000E+00  2.500000E-01  4.686528E-03
 4.850000E+00  3.000000E-01  4.648824E-03
 4.850000E+00  3.500000E-01  4.606951E-03
 4.850000E+00  4.000000E-01  4.561018E-03
 4.850000E+00  4.500000E-01  4.511133E-03
 4.850000E+00  5.000000E-01  4.457404E-03
 4.850000E+00  5.500000E-01  4.399928E-03
 4.850000E+00  6.000000E-01  4.338798E-03
 4.850000E+00  6.500000E-01  4.274099E-03
 4.850000E+00  7.000000E-01  4.205915E-03
 4.850000E+00  7.500000E-01  4.134338E-03
 4.850000E+00  8.000000E-01  4.059475E-03
 4.850000E+00  8.500000E-01  3.981447E-03
 4.850000E+00  9.000000E-01  3.900398E-03
 4.850000E+00  9.500000E-01  3.816491E-03
 4.850000E+00  1.000000E+00  3.729901E-03
 4.850000E+00  1.050000E+00  3.640815E-03
 4.850000E+00  1.100000E+00  3.549425E-03
 4.850000E+00  1.150000E+00  3.455923E-03
 4.850000E+00  1.200000E+00  3.360502E-03
 4.850000E+00  1.250000E+00  3.263352E-03
 4.850000E+00  1.300000E+00  3.164663E-03
 4.850000E+00  1.350000E+00  3.064626E-03
 4.850000E+00  1.400000E+00  2.963435E-03
 4.850000E+00  1.450000E+00  2.861289E-03
 4.850000E+00  1.500000E+00  2.758395E-03
 4.850000E+00  1.550000E+00  2.654965E-03
 4.850000E+00  1.600000E+00  2.551216E-03
 4.850000E+00  1.650000E+00  2.447369E-03
 4.850000E+00  1.700000E+00  2.343645E-03
 4.850000E+00  1.750000E+00  2.240266E-03
 4.850000E+00  1.800000E+00  2.137455E-03
 4.850000E+00  1.850000E+00  2.035437E-03
 4.850000E+00  1.900000E+00  1.934439E-03
 4.850000E+00  1.950000E+00  1.834690E-03
 4.850000E+00  2.000000E+00  1.736421E-03
 4.850000E+00  2.050000E+00  1.639862E-03
 4.850000E+00  2.100000E+00  1.545237E-03
 4.850000E+00  2.150000E+00  1.452762E-03
 4.850000E+00  2.200000E+00  1.362638E-03
 4.850000E+00  2.250000E+00  1.275047E-03
 4.850000E+00  2.300000E+00  1.190151E-03
 4.850000E+00  2.350000E+00  1.108088E-03
 4.850000E+00  2.400000E+00  1.028972E-03
 4.850000E+00  2.450000E+00  9.528996E-04
 4.850000E+00  2.500000E+00  8.799512E-04
 4.850000E+00  2.550000E+00  8.101949E-04
 4.850000E+00  2.600000E+00  7.436897E-04
 4.850000E+00  2.650000E+00  6.804869E-04
 4.850000E+00  2.700000E+00  6.206293E-04
 4.850000E+00  2.750000E+00  5.641486E-04
 4.850000E+00  2.800000E+00  5.110623E-04
 4.850000E+00  2.850000E+00  4.613692E-04
 4.850000E+00  2.900000E+00  4.150463E-04
 4.850000E+00  2.950000E+00  3.720463E-04
 4.850000E+00  3.000000E+00  3.322983E-04
 4.850000E+00  3.050000E+00  2.957094E-04
 4.850000E+00  3.100000E+00  2.621679E-04
 4.850000E+00  3.150000E+00  2.315471E-04
 4.850000E+00  3.200000E+00  2.037088E-04
 4.850000E+00  3.250000E+00  1.785063E-04
 4.850000E+00  3.300000E+00  1.557869E-04
 4.850000E+00  3.350000E+00  1.353940E-04
 4.850000E+00  3.400000E+00  1.171697E-04
 4.850000E+00  3.450000E+00  1.009563E-04
 4.850000E+00  3.500000E+00  8.659854E-05
 4.850000E+00  3.550000E+00  7.394512E-05
 4.850000E+00  3.600000E+00  6.284931E-05
 4.850000E+00  3.650000E+00  5.316962E-05
 4.850000E+00  3.700000E+00  4.476991E-05
 4.850000E+00  3.750000E+00  3.751963E-05
 4.850000E+00  3.800000E+00  3.129437E-05
 4.850000E+00  3.850000E+00  2.597663E-05
 4.850000E+00  3.900000E+00  2.145687E-05
 4.850000E+00  3.950000E+00  1.763436E-05
 4.850000E+00  4.000000E+00  1.441771E-05
 4.850000E+00  4.050000E+00  1.172491E-05
 4.850000E+00  4.100000E+00  9.482939E-06
 4.850000E+00  4.150000E+00  7.627129E-06
 4.850000E+00  4.200000E+00  6.100343E-06
 4.850000E+00  4.250000E+00  4.852240E-06
 4.850000E+00  4.300000E+00  3.838602E-06
 4.850000E+00  4.350000E+00  3.020764E-06
 4.850000E+00  4.400000E+00  2.365127E-06
 4.850000E+00  4.450000E+00  1.842723E-06
 4.850000E+00  4.500000E+00  1.428820E-06
 4.850000E+00  4.550000E+00  1.102544E-06
 4.850000E+00  4.600000E+00  8.465045E-07
 4.850000E+00  4.650000E+00  6.464176E-07
 4.850000E+00  4.700000E+00  4.907062E-07
 4.850000E+00  4.750000E+00  3.700883E-07
 4.850000E+00  4.800000E+00  2.771686E-07
 4.850000E+00  4.850000E+00  2.060609E-07
 4.850000E+00  4.900000E+00  1.520661E-07
 4.850000E+00  4.950000E+00  1.114174E-07
 4.850000E+00  5.000000E+00  8.109117E-08
 4.850000E+00  5.050000E+00  5.866808E-08
 4.850000E+00  5.100000E+00  4.222819E-08
 4.850000E+00  5.150000E+00  3.026564E-08
 4.850000E+00  5.200000E+00  2.161553E-08
 4.850000E+00  5.250000E+00  1.538993E-08
 4.850000E+00  5.300000E+00  1.092235E-08
 4.850000E+00  5.350000E+00  7.720463E-09
 4.850000E+00  5.400000E+00  5.426224E-09
 4.850000E+00  5.450000E+00  3.782919E-09
 4.850000E+00  5.500000E+00  2.608153E-09
 4.850000E+00  5.550000E+00  1.772537E-09
 4.850000E+00  5.600000E+00  1.183619E-09
 4.850000E+00  5.650000E+00  7.744681E-10
 4.850000E+00  5.700000E+00  4.958796E-10
 4.850000E+00  5.750000E+00  3.111736E-10
 4.850000E+00  5.800000E+00  1.927124E-10
 4.850000E+00  5.850000E+00  1.196417E-10
 4.850000E+00  5.900000E+00  7.645830E-11
 4.850000E+00  5.950000E+00  5.204479E-11
 4.850000E+00  6.000000E+00  3.880509E-11
 4.850000E+00  6.050000E+00  3.172693E-11
 4.850000E+00  6.100000E+00  2.745971E-11
 4.850000E+00  6.150000E+00  2.368995E-11
 4.850000E+00  6.200000E+00  1.899811E-11
 4.850000E+00  6.250000E+00  1.306305E-11
 4.850000E+00  6.300000E+00  6.777081E-12
 4.850000E+00  6.350000E+00  1.865792E-12
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  4.756490E-12
 4.900000E+00 -6.300000E+00  1.867079E-11
 4.900000E+00 -6.250000E+00  4.052792E-11
 4.900000E+00 -6.200000E+00  6.806377E-11
 4.900000E+00 -6.150000E+00  9.809072E-11
 4.900000E+00 -6.100000E+00  1.271561E-10
 4.900000E+00 -6.050000E+00  1.527131E-10
 4.900000E+00 -6.000000E+00  1.744014E-10
 4.900000E+00 -5.950000E+00  1.949231E-10
 4.900000E+00 -5.900000E+00  2.201273E-10
 4.900000E+00 -5.850000E+00  2.583960E-10
 4.900000E+00 -5.800000E+00  3.197409E-10
 4.900000E+00 -5.750000E+00  4.151127E-10
 4.900000E+00 -5.700000E+00  5.561528E-10
 4.900000E+00 -5.650000E+00  7.553441E-10
 4.900000E+00 -5.600000E+00  1.026421E-09
 4.900000E+00 -5.550000E+00  1.385063E-09
 4.900000E+00 -5.500000E+00  1.850180E-09
 4.900000E+00 -5.450000E+00  2.446271E-09
 4.900000E+00 -5.400000E+00  3.207539E-09
 4.900000E+00 -5.350000E+00  4.184532E-09
 4.900000E+00 -5.300000E+00  5.454210E-09
 4.900000E+00 -5.250000E+00  7.134112E-09
 4.900000E+00 -5.200000E+00  9.400696E-09
 4.900000E+00 -5.150000E+00  1.251108E-08
 4.900000E+00 -5.100000E+00  1.682682E-08
 4.900000E+00 -5.050000E+00  2.283881E-08
 4.900000E+00 -5.000000E+00  3.119430E-08
 4.900000E+00 -4.950000E+00  4.272958E-08
 4.900000E+00 -4.900000E+00  5.851485E-08
 4.900000E+00 -4.850000E+00  7.991856E-08
 4.900000E+00 -4.800000E+00  1.086967E-07
 4.900000E+00 -4.750000E+00  1.471086E-07
 4.900000E+00 -4.700000E+00  1.980550E-07
 4.900000E+00 -4.650000E+00  2.652314E-07
 4.900000E+00 -4.600000E+00  3.532927E-07
 4.900000E+00 -4.550000E+00  4.680292E-07
 4.900000E+00 -4.500000E+00  6.165739E-07
 4.900000E+00 -4.450000E+00  8.076640E-07
 4.900000E+00 -4.400000E+00  1.051988E-06
 4.900000E+00 -4.350000E+00  1.362635E-06
 4.900000E+00 -4.300000E+00  1.755655E-06
 4.900000E+00 -4.250000E+00  2.250701E-06
 4.900000E+00 -4.200000E+00  2.871741E-06
 4.900000E+00 -4.150000E+00  3.647804E-06
 4.900000E+00 -4.100000E+00  4.613743E-06
 4.900000E+00 -4.050000E+00  5.811013E-06
 4.900000E+00 -4.000000E+00  7.288479E-06
 4.900000E+00 -3.950000E+00  9.103215E-06
 4.900000E+00 -3.900000E+00  1.132129E-05
 4.900000E+00 -3.850000E+00  1.401849E-05
 4.900000E+00 -3.800000E+00  1.728083E-05
 4.900000E+00 -3.750000E+00  2.120504E-05
 4.900000E+00 -3.700000E+00  2.589884E-05
 4.900000E+00 -3.650000E+00  3.148127E-05
 4.900000E+00 -3.600000E+00  3.808316E-05
 4.900000E+00 -3.550000E+00  4.584770E-05
 4.900000E+00 -3.500000E+00  5.493109E-05
 4.900000E+00 -3.450000E+00  6.550292E-05
 4.900000E+00 -3.400000E+00  7.774601E-05
 4.900000E+00 -3.350000E+00  9.185542E-05
 4.900000E+00 -3.300000E+00  1.080365E-04
 4.900000E+00 -3.250000E+00  1.265021E-04
 4.900000E+00 -3.200000E+00  1.474693E-04
 4.900000E+00 -3.150000E+00  1.711552E-04
 4.900000E+00 -3.100000E+00  1.977741E-04
 4.900000E+00 -3.050000E+00  2.275335E-04
 4.900000E+00 -3.000000E+00  2.606319E-04
 4.900000E+00 -2.950000E+00  2.972552E-04
 4.900000E+00 -2.900000E+00  3.375752E-04
 4.900000E+00 -2.850000E+00  3.817463E-04
 4.900000E+00 -2.800000E+00  4.299030E-04
 4.900000E+00 -2.750000E+00  4.821563E-04
 4.900000E+00 -2.700000E+00  5.385908E-04
 4.900000E+00 -2.650000E+00  5.992613E-04
 4.900000E+00 -2.600000E+00  6.641898E-04
 4.900000E+00 -2.550000E+00  7.333628E-04
 4.900000E+00 -2.500000E+00  8.067295E-04
 4.900000E+00 -2.450000E+00  8.842005E-04
 4.900000E+00 -2.400000E+00  9.656487E-04
 4.900000E+00 -2.350000E+00  1.050911E-03
 4.900000E+00 -2.300000E+00  1.139790E-03
 4.900000E+00 -2.250000E+00  1.232061E-03
 4.900000E+00 -2.200000E+00  1.327474E-03
 4.900000E+00 -2.150000E+00  1.425759E-03
 4.900000E+00 -2.100000E+00  1.526628E-03
 4.900000E+00 -2.050000E+00  1.629779E-03
 4.900000E+00 -2.000000E+00  1.734898E-03
 4.900000E+00 -1.950000E+00  1.841659E-03
 4.900000E+00 -1.900000E+00  1.949726E-03
 4.900000E+00 -1.850000E+00  2.058755E-03
 4.900000E+00 -1.800000E+00  2.168400E-03
 4.900000E+00 -1.750000E+00  2.278307E-03
 4.900000E+00 -1.700000E+00  2.388125E-03
 4.900000E+00 -1.650000E+00  2.497501E-03
 4.900000E+00 -1.600000E+00  2.606090E-03
 4.900000E+00 -1.550000E+00  2.713554E-03
 4.900000E+00 -1.500000E+00  2.819568E-03
 4.900000E+00 -1.450000E+00  2.923825E-03
 4.900000E+00 -1.400000E+00  3.026040E-03
 4.900000E+00 -1.350000E+00  3.125955E-03
 4.900000E+00 -1.300000E+00  3.223334E-03
 4.900000E+00 -1.250000E+00  3.317967E-03
 4.900000E+00 -1.200000E+00  3.409665E-03
 4.900000E+00 -1.150000E+00  3.498254E-03
 4.900000E+00 -1.100000E+00  3.583568E-03
 4.900000E+00 -1.050000E+00  3.665447E-03
 4.900000E+00 -1.000000E+00  3.743731E-03
 4.900000E+00 -9.500000E-01  3.818260E-03
 4.900000E+00 -9.000000E-01  3.888876E-03
 4.900000E+00 -8.500000E-01  3.955430E-03
 4.900000E+00 -8.000000E-01  4.017785E-03
 4.900000E+00 -7.500000E-01  4.075822E-03
 4.900000E+00 -7.000000E-01  4.129446E-03
 4.900000E+00 -6.500000E-01  4.178585E-03
 4.900000E+00 -6.000000E-01  4.223191E-03
 4.900000E+00 -5.500000E-01  4.263236E-03
 4.900000E+00 -5.000000E-01  4.298706E-03
 4.900000E+00 -4.500000E-01  4.329595E-03
 4.900000E+00 -4.000000E-01  4.355901E-03
 4.900000E+00 -3.500000E-01  4.377617E-03
 4.900000E+00 -3.000000E-01  4.394732E-03
 4.900000E+00 -2.500000E-01  4.407235E-03
 4.900000E+00 -2.000000E-01  4.415117E-03
 4.900000E+00 -1.500000E-01  4.418375E-03
 4.900000E+00 -1.000000E-01  4.417019E-03
 4.900000E+00 -5.000000E-02  4.411074E-03
 4.900000E+00  0.000000E+00  4.400574E-03
 4.900000E+00  5.000000E-02  4.385569E-03
 4.900000E+00  1.000000E-01  4.366116E-03
 4.900000E+00  1.500000E-01  4.342280E-03
 4.900000E+00  2.000000E-01  4.314134E-03
 4.900000E+00  2.500000E-01  4.281762E-03
 4.900000E+00  3.000000E-01  4.245255E-03
 4.900000E+00  3.500000E-01  4.204716E-03
 4.900000E+00  4.000000E-01  4.160257E-03
 4.900000E+00  4.500000E-01  4.111991E-03
 4.900000E+00  5.000000E-01  4.060033E-03
 4.900000E+00  5.500000E-01  4.004492E-03
 4.900000E+00  6.000000E-01  3.945469E-03
 4.900000E+00  6.500000E-01  3.883062E-03
 4.900000E+00  7.000000E-01  3.817367E-03
 4.900000E+00  7.500000E-01  3.748486E-03
 4.900000E+00  8.000000E-01  3.676533E-03
 4.900000E+00  8.500000E-01  3.601641E-03
 4.900000E+00  9.000000E-01  3.523960E-03
 4.900000E+00  9.500000E-01  3.443656E-03
 4.900000E+00  1.000000E+00  3.360914E-03
 4.900000E+00  1.050000E+00  3.275925E-03
 4.900000E+00  1.100000E+00  3.188888E-03
 4.900000E+00  1.150000E+00  3.100006E-03
 4.900000E+00  1.200000E+00  3.009478E-03
 4.900000E+00  1.250000E+00  2.917502E-03
 4.900000E+00  1.300000E+00  2.824274E-03
 4.900000E+00  1.350000E+00  2.729988E-03
 4.900000E+00  1.400000E+00  2.634840E-03
 4.900000E+00  1.450000E+00  2.539029E-03
 4.900000E+00  1.500000E+00  2.442758E-03
 4.900000E+00  1.550000E+00  2.346234E-03
 4.900000E+00  1.600000E+00  2.249670E-03
 4.900000E+00  1.650000E+00  2.153278E-03
 4.900000E+00  1.700000E+00  2.057274E-03
 4.900000E+00  1.750000E+00  1.961871E-03
 4.900000E+00  1.800000E+00  1.867281E-03
 4.900000E+00  1.850000E+00  1.773715E-03
 4.900000E+00  1.900000E+00  1.681386E-03
 4.900000E+00  1.950000E+00  1.590503E-03
 4.900000E+00  2.000000E+00  1.501277E-03
 4.900000E+00  2.050000E+00  1.413914E-03
 4.900000E+00  2.100000E+00  1.328611E-03
 4.900000E+00  2.150000E+00  1.245556E-03
 4.900000E+00  2.200000E+00  1.164922E-03
 4.900000E+00  2.250000E+00  1.086861E-03
 4.900000E+00  2.300000E+00  1.011503E-03
 4.900000E+00  2.350000E+00  9.389526E-04
 4.900000E+00  2.400000E+00  8.692940E-04
 4.900000E+00  2.450000E+00  8.025905E-04
 4.900000E+00  2.500000E+00  7.388895E-04
 4.900000E+00  2.550000E+00  6.782263E-04
 4.900000E+00  2.600000E+00  6.206272E-04
 4.900000E+00  2.650000E+00  5.661112E-04
 4.900000E+00  2.700000E+00  5.146898E-04
 4.900000E+00  2.750000E+00  4.663655E-04
 4.900000E+00  2.800000E+00  4.211288E-04
 4.900000E+00  2.850000E+00  3.789551E-04
 4.900000E+00  2.900000E+00  3.398016E-04
 4.900000E+00  2.950000E+00  3.036058E-04
 4.900000E+00  3.000000E+00  2.702853E-04
 4.900000E+00  3.050000E+00  2.397403E-04
 4.900000E+00  3.100000E+00  2.118558E-04
 4.900000E+00  3.150000E+00  1.865055E-04
 4.900000E+00  3.200000E+00  1.635548E-04
 4.900000E+00  3.250000E+00  1.428633E-04
 4.900000E+00  3.300000E+00  1.242871E-04
 4.900000E+00  3.350000E+00  1.076810E-04
 4.900000E+00  3.400000E+00  9.289997E-05
 4.900000E+00  3.450000E+00  7.980145E-05
 4.900000E+00  3.500000E+00  6.824653E-05
 4.900000E+00  3.550000E+00  5.810137E-05
 4.900000E+00  3.600000E+00  4.923779E-05
 4.900000E+00  3.650000E+00  4.153347E-05
 4.900000E+00  3.700000E+00  3.487186E-05
 4.900000E+00  3.750000E+00  2.914221E-05
 4.900000E+00  3.800000E+00  2.423971E-05
 4.900000E+00  3.850000E+00  2.006611E-05
 4.900000E+00  3.900000E+00  1.653038E-05
 4.900000E+00  3.950000E+00  1.354942E-05
 4.900000E+00  4.000000E+00  1.104838E-05
 4.900000E+00  4.050000E+00  8.960629E-06
 4.900000E+00  4.100000E+00  7.227284E-06
 4.900000E+00  4.150000E+00  5.796552E-06
 4.900000E+00  4.200000E+00  4.622936E-06
 4.900000E+00  4.250000E+00  3.666512E-06
 4.900000E+00  4.300000E+00  2.892306E-06
 4.900000E+00  4.350000E+00  2.269795E-06
 4.900000E+00  4.400000E+00  1.772501E-06
 4.900000E+00  4.450000E+00  1.377649E-06
 4.900000E+00  4.500000E+00  1.065855E-06
 4.900000E+00  4.550000E+00  8.208251E-07
 4.900000E+00  4.600000E+00  6.290569E-07
 4.900000E+00  4.650000E+00  4.795262E-07
 4.900000E+00  4.700000E+00  3.633605E-07
 4.900000E+00  4.750000E+00  2.734994E-07
 4.900000E+00  4.800000E+00  2.043578E-07
 4.900000E+00  4.850000E+00  1.515159E-07
 4.900000E+00  4.900000E+00  1.114573E-07
 4.900000E+00  4.950000E+00  8.136554E-08
 4.900000E+00  5.000000E+00  5.897685E-08
 4.900000E+00  5.050000E+00  4.247706E-08
 4.900000E+00  5.100000E+00  3.042535E-08
 4.900000E+00  5.150000E+00  2.169267E-08
 4.900000E+00  5.200000E+00  1.540775E-08
 4.900000E+00  5.250000E+00  1.090846E-08
 4.900000E+00  5.300000E+00  7.699214E-09
 4.900000E+00  5.350000E+00  5.414532E-09
 4.900000E+00  5.400000E+00  3.789029E-09
 4.900000E+00  5.450000E+00  2.632822E-09
 4.900000E+00  5.500000E+00  1.811631E-09
 4.900000E+00  5.550000E+00  1.230932E-09
 4.900000E+00  5.600000E+00  8.238841E-10
 4.900000E+00  5.650000E+00  5.426037E-10
 4.900000E+00  5.700000E+00  3.521951E-10
 4.900000E+00  5.750000E+00  2.267839E-10
 4.900000E+00  5.800000E+00  1.469558E-10
 4.900000E+00  5.850000E+00  9.814643E-11
 4.900000E+00  5.900000E+00  6.964044E-11
 4.900000E+00  5.950000E+00  5.383211E-11
 4.900000E+00  6.000000E+00  4.549001E-11
 4.900000E+00  6.050000E+00  4.096590E-11
 4.900000E+00  6.100000E+00  3.753865E-11
 4.900000E+00  6.150000E+00  3.315865E-11
 4.900000E+00  6.200000E+00  2.666766E-11
 4.900000E+00  6.250000E+00  1.821427E-11
 4.900000E+00  6.300000E+00  9.366484E-12
 4.900000E+00  6.350000E+00  2.561385E-12
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  4.198183E-12
 4.950000E+00 -6.300000E+00  1.650908E-11
 4.950000E+00 -6.250000E+00  3.590776E-11
 4.950000E+00 -6.200000E+00  6.036749E-11
 4.950000E+00 -6.150000E+00  8.687834E-11
 4.950000E+00 -6.100000E+00  1.120285E-10
 4.950000E+00 -6.050000E+00  1.331379E-10
 4.950000E+00 -6.000000E+00  1.495892E-10
 4.950000E+00 -5.950000E+00  1.637432E-10
 4.950000E+00 -5.900000E+00  1.810169E-10
 4.950000E+00 -5.850000E+00  2.091150E-10
 4.950000E+00 -5.800000E+00  2.568829E-10
 4.950000E+00 -5.750000E+00  3.333427E-10
 4.950000E+00 -5.700000E+00  4.472517E-10
 4.950000E+00 -5.650000E+00  6.071533E-10
 4.950000E+00 -5.600000E+00  8.217197E-10
 4.950000E+00 -5.550000E+00  1.100289E-09
 4.950000E+00 -5.500000E+00  1.453777E-09
 4.950000E+00 -5.450000E+00  1.896385E-09
 4.950000E+00 -5.400000E+00  2.448722E-09
 4.950000E+00 -5.350000E+00  3.143008E-09
 4.950000E+00 -5.300000E+00  4.031046E-09
 4.950000E+00 -5.250000E+00  5.195322E-09
 4.950000E+00 -5.200000E+00  6.763090E-09
 4.950000E+00 -5.150000E+00  8.922566E-09
 4.950000E+00 -5.100000E+00  1.194011E-08
 4.950000E+00 -5.050000E+00  1.617782E-08
 4.950000E+00 -5.000000E+00  2.211251E-08
 4.950000E+00 -4.950000E+00  3.035968E-08
 4.950000E+00 -4.900000E+00  4.170786E-08
 4.950000E+00 -4.850000E+00  5.716960E-08
 4.950000E+00 -4.800000E+00  7.805318E-08
 4.950000E+00 -4.750000E+00  1.060553E-07
 4.950000E+00 -4.700000E+00  1.433699E-07
 4.950000E+00 -4.650000E+00  1.928051E-07
 4.950000E+00 -4.600000E+00  2.579042E-07
 4.950000E+00 -4.550000E+00  3.430736E-07
 4.950000E+00 -4.500000E+00  4.537340E-07
 4.950000E+00 -4.450000E+00  5.965227E-07
 4.950000E+00 -4.400000E+00  7.795729E-07
 4.950000E+00 -4.350000E+00  1.012889E-06
 4.950000E+00 -4.300000E+00  1.308820E-06
 4.950000E+00 -4.250000E+00  1.682606E-06
 4.950000E+00 -4.200000E+00  2.152984E-06
 4.950000E+00 -4.150000E+00  2.742814E-06
 4.950000E+00 -4.100000E+00  3.479725E-06
 4.950000E+00 -4.050000E+00  4.396764E-06
 4.950000E+00 -4.000000E+00  5.533079E-06
 4.950000E+00 -3.950000E+00  6.934602E-06
 4.950000E+00 -3.900000E+00  8.654745E-06
 4.950000E+00 -3.850000E+00  1.075502E-05
 4.950000E+00 -3.800000E+00  1.330558E-05
 4.950000E+00 -3.750000E+00  1.638564E-05
 4.950000E+00 -3.700000E+00  2.008381E-05
 4.950000E+00 -3.650000E+00  2.449854E-05
 4.950000E+00 -3.600000E+00  2.973864E-05
 4.950000E+00 -3.550000E+00  3.592405E-05
 4.950000E+00 -3.500000E+00  4.318664E-05
 4.950000E+00 -3.450000E+00  5.167089E-05
 4.950000E+00 -3.400000E+00  6.153401E-05
 4.950000E+00 -3.350000E+00  7.294543E-05
 4.950000E+00 -3.300000E+00  8.608532E-05
 4.950000E+00 -3.250000E+00  1.011424E-04
 4.950000E+00 -3.200000E+00  1.183112E-04
 4.950000E+00 -3.150000E+00  1.377890E-04
 4.950000E+00 -3.100000E+00  1.597726E-04
 4.950000E+00 -3.050000E+00  1.844559E-04
 4.950000E+00 -3.000000E+00  2.120273E-04
 4.950000E+00 -2.950000E+00  2.426670E-04
 4.950000E+00 -2.900000E+00  2.765454E-04
 4.950000E+00 -2.850000E+00  3.138201E-04
 4.950000E+00 -2.800000E+00  3.546334E-04
 4.950000E+00 -2.750000E+00  3.991096E-04
 4.950000E+00 -2.700000E+00  4.473516E-04
 4.950000E+00 -2.650000E+00  4.994380E-04
 4.950000E+00 -2.600000E+00  5.554193E-04
 4.950000E+00 -2.550000E+00  6.153154E-04
 4.950000E+00 -2.500000E+00  6.791128E-04
 4.950000E+00 -2.450000E+00  7.467626E-04
 4.950000E+00 -2.400000E+00  8.181804E-04
 4.950000E+00 -2.350000E+00  8.932471E-04
 4.950000E+00 -2.300000E+00  9.718111E-04
 4.950000E+00 -2.250000E+00  1.053692E-03
 4.950000E+00 -2.200000E+00  1.138686E-03
 4.950000E+00 -2.150000E+00  1.226565E-03
 4.950000E+00 -2.100000E+00  1.317089E-03
 4.950000E+00 -2.050000E+00  1.409996E-03
 4.950000E+00 -2.000000E+00  1.505015E-03
 4.950000E+00 -1.950000E+00  1.601858E-03
 4.950000E+00 -1.900000E+00  1.700224E-03
 4.950000E+00 -1.850000E+00  1.799801E-03
 4.950000E+00 -1.800000E+00  1.900266E-03
 4.950000E+00 -1.750000E+00  2.001287E-03
 4.950000E+00 -1.700000E+00  2.102528E-03
 4.950000E+00 -1.650000E+00  2.203649E-03
 4.950000E+00 -1.600000E+00  2.304313E-03
 4.950000E+00 -1.550000E+00  2.404188E-03
 4.950000E+00 -1.500000E+00  2.502955E-03
 4.950000E+00 -1.450000E+00  2.600309E-03
 4.950000E+00 -1.400000E+00  2.695968E-03
 4.950000E+00 -1.350000E+00  2.789671E-03
 4.950000E+00 -1.300000E+00  2.881180E-03
 4.950000E+00 -1.250000E+00  2.970281E-03
 4.950000E+00 -1.200000E+00  3.056777E-03
 4.950000E+00 -1.150000E+00  3.140486E-03
 4.950000E+00 -1.100000E+00  3.221235E-03
 4.950000E+00 -1.050000E+00  3.298854E-03
 4.950000E+00 -1.000000E+00  3.373174E-03
 4.950000E+00 -9.500000E-01  3.444029E-03
 4.950000E+00 -9.000000E-01  3.511251E-03
 4.950000E+00 -8.500000E-01  3.574686E-03
 4.950000E+00 -8.000000E-01  3.634187E-03
 4.950000E+00 -7.500000E-01  3.689628E-03
 4.950000E+00 -7.000000E-01  3.740903E-03
 4.950000E+00 -6.500000E-01  3.787931E-03
 4.950000E+00 -6.000000E-01  3.830654E-03
 4.950000E+00 -5.500000E-01  3.869032E-03
 4.950000E+00 -5.000000E-01  3.903041E-03
 4.950000E+00 -4.500000E-01  3.932666E-03
 4.950000E+00 -4.000000E-01  3.957894E-03
 4.950000E+00 -3.500000E-01  3.978714E-03
 4.950000E+00 -3.000000E-01  3.995109E-03
 4.950000E+00 -2.500000E-01  4.007068E-03
 4.950000E+00 -2.000000E-01  4.014581E-03
 4.950000E+00 -1.500000E-01  4.017650E-03
 4.950000E+00 -1.000000E-01  4.016288E-03
 4.950000E+00 -5.000000E-02  4.010522E-03
 4.950000E+00  0.000000E+00  4.000391E-03
 4.950000E+00  5.000000E-02  3.985941E-03
 4.950000E+00  1.000000E-01  3.967229E-03
 4.950000E+00  1.500000E-01  3.944313E-03
 4.950000E+00  2.000000E-01  3.917261E-03
 4.950000E+00  2.500000E-01  3.886150E-03
 4.950000E+00  3.000000E-01  3.851068E-03
 4.950000E+00  3.500000E-01  3.812115E-03
 4.950000E+00  4.000000E-01  3.769405E-03
 4.950000E+00  4.500000E-01  3.723056E-03
 4.950000E+00  5.000000E-01  3.673189E-03
 4.950000E+00  5.500000E-01  3.619923E-03
 4.950000E+00  6.000000E-01  3.563371E-03
 4.950000E+00  6.500000E-01  3.503639E-03
 4.950000E+00  7.000000E-01  3.440834E-03
 4.950000E+00  7.500000E-01  3.375069E-03
 4.950000E+00  8.000000E-01  3.306466E-03
 4.950000E+00  8.500000E-01  3.235162E-03
 4.950000E+00  9.000000E-01  3.161313E-03
 4.950000E+00  9.500000E-01  3.085090E-03
 4.950000E+00  1.000000E+00  3.006679E-03
 4.950000E+00  1.050000E+00  2.926278E-03
 4.950000E+00  1.100000E+00  2.844091E-03
 4.950000E+00  1.150000E+00  2.760324E-03
 4.950000E+00  1.200000E+00  2.675183E-03
 4.950000E+00  1.250000E+00  2.588869E-03
 4.950000E+00  1.300000E+00  2.501581E-03
 4.950000E+00  1.350000E+00  2.413513E-03
 4.950000E+00  1.400000E+00  2.324859E-03
 4.950000E+00  1.450000E+00  2.235811E-03
 4.950000E+00  1.500000E+00  2.146567E-03
 4.950000E+00  1.550000E+00  2.057325E-03
 4.950000E+00  1.600000E+00  1.968289E-03
 4.950000E+00  1.650000E+00  1.879661E-03
 4.950000E+00  1.700000E+00  1.791645E-03
 4.950000E+00  1.750000E+00  1.704442E-03
 4.950000E+00  1.800000E+00  1.618250E-03
 4.950000E+00  1.850000E+00  1.533265E-03
 4.950000E+00  1.900000E+00  1.449680E-03
 4.950000E+00  1.950000E+00  1.367685E-03
 4.950000E+00  2.000000E+00  1.287464E-03
 4.950000E+00  2.050000E+00  1.209197E-03
 4.950000E+00  2.100000E+00  1.133055E-03
 4.950000E+00  2.150000E+00  1.059195E-03
 4.950000E+00  2.200000E+00  9.877599E-04
 4.950000E+00  2.250000E+00  9.188724E-04
 4.950000E+00  2.300000E+00  8.526326E-04
 4.950000E+00  2.350000E+00  7.891171E-04
 4.950000E+00  2.400000E+00  7.283805E-04
 4.950000E+00  2.450000E+00  6.704582E-04
 4.950000E+00  2.500000E+00  6.153698E-04
 4.950000E+00  2.550000E+00  5.631233E-04
 4.950000E+00  2.600000E+00  5.137181E-04
 4.950000E+00  2.650000E+00  4.671467E-04
 4.950000E+00  2.700000E+00  4.233955E-04
 4.950000E+00  2.750000E+00  3.824434E-04
 4.950000E+00  2.800000E+00  3.442601E-04
 4.950000E+00  2.850000E+00  3.088033E-04
 4.950000E+00  2.900000E+00  2.760163E-04
 4.950000E+00  2.950000E+00  2.458267E-04
 4.950000E+00  3.000000E+00  2.181463E-04
 4.950000E+00  3.050000E+00  1.928732E-04
 4.950000E+00  3.100000E+00  1.698942E-04
 4.950000E+00  3.150000E+00  1.490877E-04
 4.950000E+00  3.200000E+00  1.303265E-04
 4.950000E+00  3.250000E+00  1.134800E-04
 4.950000E+00  3.300000E+00  9.841646E-05
 4.950000E+00  3.350000E+00  8.500390E-05
 4.950000E+00  3.400000E+00  7.311233E-05
 4.950000E+00  3.450000E+00  6.261498E-05
 4.950000E+00  3.500000E+00  5.338972E-05
 4.950000E+00  3.550000E+00  4.532000E-05
 4.950000E+00  3.600000E+00  3.829532E-05
 4.950000E+00  3.650000E+00  3.221124E-05
 4.950000E+00  3.700000E+00  2.696920E-05
 4.950000E+00  3.750000E+00  2.247625E-05
 4.950000E+00  3.800000E+00  1.864510E-05
 4.950000E+00  3.850000E+00  1.539442E-05
 4.950000E+00  3.900000E+00  1.264933E-05
 4.950000E+00  3.950000E+00  1.034193E-05
 4.950000E+00  4.000000E+00  8.411491E-06
 4.950000E+00  4.050000E+00  6.804375E-06
 4.950000E+00  4.100000E+00  5.473564E-06
 4.950000E+00  4.150000E+00  4.377995E-06
 4.950000E+00  4.200000E+00  3.481808E-06
 4.950000E+00  4.250000E+00  2.753658E-06
 4.950000E+00  4.300000E+00  2.166143E-06
 4.950000E+00  4.350000E+00  1.695372E-06
 4.950000E+00  4.400000E+00  1.320636E-06
 4.950000E+00  4.450000E+00  1.024149E-06
 4.950000E+00  4.500000E+00  7.908114E-07
 4.950000E+00  4.550000E+00  6.079846E-07
 4.950000E+00  4.600000E+00  4.652521E-07
 4.950000E+00  4.650000E+00  3.541675E-07
 4.950000E+00  4.700000E+00  2.679851E-07
 4.950000E+00  4.750000E+00  2.013805E-07
 4.950000E+00  4.800000E+00  1.501736E-07
 4.950000E+00  4.850000E+00  1.110753E-07
 4.950000E+00  4.900000E+00  8.147555E-08
 4.950000E+00  4.950000E+00  5.928291E-08
 4.950000E+00  5.000000E+00  4.281197E-08
 4.950000E+00  5.050000E+00  3.070831E-08
 4.950000E+00  5.100000E+00  2.189500E-08
 4.950000E+00  5.150000E+00  1.552945E-08
 4.950000E+00  5.200000E+00  1.096387E-08
 4.950000E+00  5.250000E+00  7.708440E-09
 4.950000E+00  5.300000E+00  5.397993E-09
 4.950000E+00  5.350000E+00  3.763746E-09
 4.950000E+00  5.400000E+00  2.610359E-09
 4.950000E+00  5.450000E+00  1.797777E-09
 4.950000E+00  5.500000E+00  1.226802E-09
 4.950000E+00  5.550000E+00  8.277030E-10
 4.950000E+00  5.600000E+00  5.514241E-10
 4.950000E+00  5.650000E+00  3.631178E-10
 4.950000E+00  5.700000E+00  2.376339E-10
 4.950000E+00  5.750000E+00  1.565133E-10
 4.950000E+00  5.800000E+00  1.060634E-10
 4.950000E+00  5.850000E+00  7.617442E-11
 4.950000E+00  5.900000E+00  5.956456E-11
 4.950000E+00  5.950000E+00  5.115684E-11
 4.950000E+00  6.000000E+00  4.740503E-11
 4.950000E+00  6.050000E+00  4.560946E-11
 4.950000E+00  6.100000E+00  4.347404E-11
 4.950000E+00  6.150000E+00  3.914202E-11
 4.950000E+00  6.200000E+00  3.168180E-11
 4.950000E+00  6.250000E+00  2.163485E-11
 4.950000E+00  6.300000E+00  1.109629E-11
 4.950000E+00  6.350000E+00  3.026794E-12
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  3.626373E-12
 5.000000E+00 -6.300000E+00  1.427031E-11
 5.000000E+00 -6.250000E+00  3.105512E-11
 5.000000E+00 -6.200000E+00  5.218465E-11
 5.000000E+00 -6.150000E+00  7.491522E-11
 5.000000E+00 -6.100000E+00  9.605129E-11
 5.000000E+00 -6.050000E+00  1.130134E-10
 5.000000E+00 -6.000000E+00  1.251232E-10
 5.000000E+00 -5.950000E+00  1.345280E-10
 5.000000E+00 -5.900000E+00  1.462566E-10
 5.000000E+00 -5.850000E+00  1.673782E-10
 5.000000E+00 -5.800000E+00  2.056964E-10
 5.000000E+00 -5.750000E+00  2.686071E-10
 5.000000E+00 -5.700000E+00  3.625248E-10
 5.000000E+00 -5.650000E+00  4.928909E-10
 5.000000E+00 -5.600000E+00  6.645327E-10
 5.000000E+00 -5.550000E+00  8.821854E-10
 5.000000E+00 -5.500000E+00  1.151236E-09
 5.000000E+00 -5.450000E+00  1.479045E-09
 5.000000E+00 -5.400000E+00  1.877351E-09
 5.000000E+00 -5.350000E+00  2.366348E-09
 5.000000E+00 -5.300000E+00  2.980864E-09
 5.000000E+00 -5.250000E+00  3.778846E-09
 5.000000E+00 -5.200000E+00  4.851800E-09
 5.000000E+00 -5.150000E+00  6.336478E-09
 5.000000E+00 -5.100000E+00  8.426931E-09
 5.000000E+00 -5.050000E+00  1.138674E-08
 5.000000E+00 -5.000000E+00  1.556251E-08
 5.000000E+00 -4.950000E+00  2.140186E-08
 5.000000E+00 -4.900000E+00  2.948024E-08
 5.000000E+00 -4.850000E+00  4.054177E-08
 5.000000E+00 -4.800000E+00  5.555686E-08
 5.000000E+00 -4.750000E+00  7.579579E-08
 5.000000E+00 -4.700000E+00  1.029132E-07
 5.000000E+00 -4.650000E+00  1.390360E-07
 5.000000E+00 -4.600000E+00  1.868503E-07
 5.000000E+00 -4.550000E+00  2.496924E-07
 5.000000E+00 -4.500000E+00  3.316589E-07
 5.000000E+00 -4.450000E+00  4.377624E-07
 5.000000E+00 -4.400000E+00  5.741579E-07
 5.000000E+00 -4.350000E+00  7.484537E-07
 5.000000E+00 -4.300000E+00  9.701060E-07
 5.000000E+00 -4.250000E+00  1.250878E-06
 5.000000E+00 -4.200000E+00  1.605341E-06
 5.000000E+00 -4.150000E+00  2.051391E-06
 5.000000E+00 -4.100000E+00  2.610779E-06
 5.000000E+00 -4.050000E+00  3.309644E-06
 5.000000E+00 -4.000000E+00  4.179081E-06
 5.000000E+00 -3.950000E+00  5.255723E-06
 5.000000E+00 -3.900000E+00  6.582339E-06
 5.000000E+00 -3.850000E+00  8.208392E-06
 5.000000E+00 -3.800000E+00  1.019054E-05
 5.000000E+00 -3.750000E+00  1.259302E-05
 5.000000E+00 -3.700000E+00  1.548807E-05
 5.000000E+00 -3.650000E+00  1.895631E-05
 5.000000E+00 -3.600000E+00  2.308738E-05
 5.000000E+00 -3.550000E+00  2.798076E-05
 5.000000E+00 -3.500000E+00  3.374663E-05
 5.000000E+00 -3.450000E+00  4.050672E-05
 5.000000E+00 -3.400000E+00  4.839466E-05
 5.000000E+00 -3.350000E+00  5.755576E-05
 5.000000E+00 -3.300000E+00  6.814597E-05
 5.000000E+00 -3.250000E+00  8.033017E-05
 5.000000E+00 -3.200000E+00  9.427996E-05
 5.000000E+00 -3.150000E+00  1.101712E-04
 5.000000E+00 -3.100000E+00  1.281816E-04
 5.000000E+00 -3.050000E+00  1.484884E-04
 5.000000E+00 -3.000000E+00  1.712664E-04
 5.000000E+00 -2.950000E+00  1.966858E-04
 5.000000E+00 -2.900000E+00  2.249103E-04
 5.000000E+00 -2.850000E+00  2.560951E-04
 5.000000E+00 -2.800000E+00  2.903842E-04
 5.000000E+00 -2.750000E+00  3.279080E-04
 5.000000E+00 -2.700000E+00  3.687805E-04
 5.000000E+00 -2.650000E+00  4.130960E-04
 5.000000E+00 -2.600000E+00  4.609259E-04
 5.000000E+00 -2.550000E+00  5.123153E-04
 5.000000E+00 -2.500000E+00  5.672803E-04
 5.000000E+00 -2.450000E+00  6.258057E-04
 5.000000E+00 -2.400000E+00  6.878435E-04
 5.000000E+00 -2.350000E+00  7.533137E-04
 5.000000E+00 -2.300000E+00  8.221053E-04
 5.000000E+00 -2.250000E+00  8.940799E-04
 5.000000E+00 -2.200000E+00  9.690753E-04
 5.000000E+00 -2.150000E+00  1.046908E-03
 5.000000E+00 -2.100000E+00  1.127379E-03
 5.000000E+00 -2.050000E+00  1.210270E-03
 5.000000E+00 -2.000000E+00  1.295349E-03
 5.000000E+00 -1.950000E+00  1.382368E-03
 5.000000E+00 -1.900000E+00  1.471064E-03
 5.000000E+00 -1.850000E+00  1.561156E-03
 5.000000E+00 -1.800000E+00  1.652351E-03
 5.000000E+00 -1.750000E+00  1.744341E-03
 5.000000E+00 -1.700000E+00  1.836812E-03
 5.000000E+00 -1.650000E+00  1.929441E-03
 5.000000E+00 -1.600000E+00  2.021904E-03
 5.000000E+00 -1.550000E+00  2.113883E-03
 5.000000E+00 -1.500000E+00  2.205068E-03
 5.000000E+00 -1.450000E+00  2.295163E-03
 5.000000E+00 -1.400000E+00  2.383892E-03
 5.000000E+00 -1.350000E+00  2.470997E-03
 5.000000E+00 -1.300000E+00  2.556242E-03
 5.000000E+00 -1.250000E+00  2.639409E-03
 5.000000E+00 -1.200000E+00  2.720297E-03
 5.000000E+00 -1.150000E+00  2.798720E-03
 5.000000E+00 -1.100000E+00  2.874498E-03
 5.000000E+00 -1.050000E+00  2.947454E-03
 5.000000E+00 -1.000000E+00  3.017416E-03
 5.000000E+00 -9.500000E-01  3.084210E-03
 5.000000E+00 -9.000000E-01  3.147667E-03
 5.000000E+00 -8.500000E-01  3.207627E-03
 5.000000E+00 -8.000000E-01  3.263939E-03
 5.000000E+00 -7.500000E-01  3.316469E-03
 5.000000E+00 -7.000000E-01  3.365105E-03
 5.000000E+00 -6.500000E-01  3.409755E-03
 5.000000E+00 -6.000000E-01  3.450349E-03
 5.000000E+00 -5.500000E-01  3.486837E-03
 5.000000E+00 -5.000000E-01  3.519184E-03
 5.000000E+00 -4.500000E-01  3.547366E-03
 5.000000E+00 -4.000000E-01  3.571363E-03
 5.000000E+00 -3.500000E-01  3.591155E-03
 5.000000E+00 -3.000000E-01  3.606727E-03
 5.000000E+00 -2.500000E-01  3.618065E-03
 5.000000E+00 -2.000000E-01  3.625162E-03
 5.000000E+00 -1.500000E-01  3.628022E-03
 5.000000E+00 -1.000000E-01  3.626661E-03
 5.000000E+00 -5.000000E-02  3.621111E-03
 5.000000E+00  0.000000E+00  3.611409E-03
 5.000000E+00  5.000000E-02  3.597604E-03
 5.000000E+00  1.000000E-01  3.579745E-03
 5.000000E+00  1.500000E-01  3.557889E-03
 5.000000E+00  2.000000E-01  3.532097E-03
 5.000000E+00  2.500000E-01  3.502437E-03
 5.000000E+00  3.000000E-01  3.468994E-03
 5.000000E+00  3.500000E-01  3.431867E-03
 5.000000E+00  4.000000E-01  3.391168E-03
 5.000000E+00  4.500000E-01  3.347021E-03
 5.000000E+00  5.000000E-01  3.299551E-03
 5.000000E+00  5.500000E-01  3.248886E-03
 5.000000E+00  6.000000E-01  3.195148E-03
 5.000000E+00  6.500000E-01  3.138452E-03
 5.000000E+00  7.000000E-01  3.078915E-03
 5.000000E+00  7.500000E-01  3.016657E-03
 5.000000E+00  8.000000E-01  2.951806E-03
 5.000000E+00  8.500000E-01  2.884504E-03
 5.000000E+00  9.000000E-01  2.814907E-03
 5.000000E+00  9.500000E-01  2.743190E-03
 5.000000E+00  1.000000E+00  2.669540E-03
 5.000000E+00  1.050000E+00  2.594157E-03
 5.000000E+00  1.100000E+00  2.517245E-03
 5.000000E+00  1.150000E+00  2.439015E-03
 5.000000E+00  1.200000E+00  2.359673E-03
 5.000000E+00  1.250000E+00  2.279421E-03
 5.000000E+00  1.300000E+00  2.198456E-03
 5.000000E+00  1.350000E+00  2.116969E-03
 5.000000E+00  1.400000E+00  2.035146E-03
 5.000000E+00  1.450000E+00  1.953175E-03
 5.000000E+00  1.500000E+00  1.871240E-03
 5.000000E+00  1.550000E+00  1.789529E-03
 5.000000E+00  1.600000E+00  1.708232E-03
 5.000000E+00  1.650000E+00  1.627539E-03
 5.000000E+00  1.700000E+00  1.547638E-03
 5.000000E+00  1.750000E+00  1.468715E-03
 5.000000E+00  1.800000E+00  1.390953E-03
 5.000000E+00  1.850000E+00  1.314529E-03
 5.000000E+00  1.900000E+00  1.239616E-03
 5.000000E+00  1.950000E+00  1.166379E-03
 5.000000E+00  2.000000E+00  1.094979E-03
 5.000000E+00  2.050000E+00  1.025566E-03
 5.000000E+00  2.100000E+00  9.582821E-04
 5.000000E+00  2.150000E+00  8.932568E-04
 5.000000E+00  2.200000E+00  8.306031E-04
 5.000000E+00  2.250000E+00  7.704152E-04
 5.000000E+00  2.300000E+00  7.127660E-04
 5.000000E+00  2.350000E+00  6.577064E-04
 5.000000E+00  2.400000E+00  6.052668E-04
 5.000000E+00  2.450000E+00  5.554591E-04
 5.000000E+00  2.500000E+00  5.082807E-04
 5.000000E+00  2.550000E+00  4.637179E-04
 5.000000E+00  2.600000E+00  4.217492E-04
 5.000000E+00  2.650000E+00  3.823468E-04
 5.000000E+00  2.700000E+00  3.454777E-04
 5.000000E+00  2.750000E+00  3.111035E-04
 5.000000E+00  2.800000E+00  2.791785E-04
 5.000000E+00  2.850000E+00  2.496482E-04
 5.000000E+00  2.900000E+00  2.224468E-04
 5.000000E+00  2.950000E+00  1.974968E-04
 5.000000E+00  3.000000E+00  1.747088E-04
 5.000000E+00  3.050000E+00  1.539829E-04
 5.000000E+00  3.100000E+00  1.352110E-04
 5.000000E+00  3.150000E+00  1.182794E-04
 5.000000E+00  3.200000E+00  1.030714E-04
 5.000000E+00  3.250000E+00  8.946841E-05
 5.000000E+00  3.300000E+00  7.735227E-05
 5.000000E+00  3.350000E+00  6.660597E-05
 5.000000E+00  3.400000E+00  5.711507E-05
 5.000000E+00  3.450000E+00  4.876893E-05
 5.000000E+00  3.500000E+00  4.146175E-05
 5.000000E+00  3.550000E+00  3.509342E-05
 5.000000E+00  3.600000E+00  2.956981E-05
 5.000000E+00  3.650000E+00  2.480278E-05
 5.000000E+00  3.700000E+00  2.070982E-05
 5.000000E+00  3.750000E+00  1.721377E-05
 5.000000E+00  3.800000E+00  1.424268E-05
 5.000000E+00  3.850000E+00  1.172993E-05
 5.000000E+00  3.900000E+00  9.614571E-06
 5.000000E+00  3.950000E+00  7.841646E-06
 5.000000E+00  4.000000E+00  6.362361E-06
 5.000000E+00  4.050000E+00  5.133937E-06
 5.000000E+00  4.100000E+00  4.119182E-06
 5.000000E+00  4.150000E+00  3.285860E-06
 5.000000E+00  4.200000E+00  2.605988E-06
 5.000000E+00  4.250000E+00  2.055200E-06
 5.000000E+00  4.300000E+00  1.612229E-06
 5.000000E+00  4.350000E+00  1.258531E-06
 5.000000E+00  4.400000E+00  9.780275E-07
 5.000000E+00  4.450000E+00  7.569140E-07
 5.000000E+00  4.500000E+00  5.834958E-07
 5.000000E+00  4.550000E+00  4.480215E-07
 5.000000E+00  4.600000E+00  3.425023E-07
 5.000000E+00  4.650000E+00  2.605090E-07
 5.000000E+00  4.700000E+00  1.969525E-07
 5.000000E+00  4.750000E+00  1.478528E-07
 5.000000E+00  4.800000E+00  1.101119E-07
 5.000000E+00  4.850000E+00  8.130655E-08
 5.000000E+00  4.900000E+00  5.951783E-08
 5.000000E+00  4.950000E+00  4.320514E-08
 5.000000E+00  5.000000E+00  3.112176E-08
 5.000000E+00  5.050000E+00  2.226141E-08
 5.000000E+00  5.100000E+00  1.582257E-08
 5.000000E+00  5.150000E+00  1.117917E-08
 5.000000E+00  5.200000E+00  7.852554E-09
 5.000000E+00  5.250000E+00  5.483358E-09
 5.000000E+00  5.300000E+00  3.805409E-09
 5.000000E+00  5.350000E+00  2.623328E-09
 5.000000E+00  5.400000E+00  1.794803E-09
 5.000000E+00  5.450000E+00  1.217086E-09
 5.000000E+00  5.500000E+00  8.167524E-10
 5.000000E+00  5.550000E+00  5.417678E-10
 5.000000E+00  5.600000E+00  3.553731E-10
 5.000000E+00  5.650000E+00  2.314814E-10
 5.000000E+00  5.700000E+00  1.513852E-10
 5.000000E+00  5.750000E+00  1.015165E-10
 5.000000E+00  5.800000E+00  7.200024E-11
 5.000000E+00  5.850000E+00  5.575826E-11
 5.000000E+00  5.900000E+00  4.789264E-11
 5.000000E+00  5.950000E+00  4.510700E-11
 5.000000E+00  6.000000E+00  4.504295E-11
 5.000000E+00  6.050000E+00  4.566307E-11
 5.000000E+00  6.100000E+00  4.496109E-11
 5.000000E+00  6.150000E+00  4.121305E-11
 5.000000E+00  6.200000E+00  3.364241E-11
 5.000000E+00  6.250000E+00  2.304370E-11
 5.000000E+00  6.300000E+00  1.182333E-11
 5.000000E+00  6.350000E+00  3.223554E-12
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  3.103878E-12
 5.050000E+00 -6.300000E+00  1.220266E-11
 5.050000E+00 -6.250000E+00  2.650876E-11
 5.050000E+00 -6.200000E+00  4.441940E-11
 5.050000E+00 -6.150000E+00  6.348504E-11
 5.050000E+00 -6.100000E+00  8.084851E-11
 5.050000E+00 -6.050000E+00  9.420126E-11
 5.050000E+00 -6.000000E+00  1.029756E-10
 5.050000E+00 -5.950000E+00  1.092023E-10
 5.050000E+00 -5.900000E+00  1.175466E-10
 5.050000E+00 -5.850000E+00  1.344305E-10
 5.050000E+00 -5.800000E+00  1.666592E-10
 5.050000E+00 -5.750000E+00  2.201858E-10
 5.050000E+00 -5.700000E+00  2.994698E-10
 5.050000E+00 -5.650000E+00  4.074894E-10
 5.050000E+00 -5.600000E+00  5.461753E-10
 5.050000E+00 -5.550000E+00  7.170019E-10
 5.050000E+00 -5.500000E+00  9.217130E-10
 5.050000E+00 -5.450000E+00  1.163401E-09
 5.050000E+00 -5.400000E+00  1.448397E-09
 5.050000E+00 -5.350000E+00  1.789374E-09
 5.050000E+00 -5.300000E+00  2.210017E-09
 5.050000E+00 -5.250000E+00  2.751235E-09
 5.050000E+00 -5.200000E+00  3.478622E-09
 5.050000E+00 -5.150000E+00  4.490549E-09
 5.050000E+00 -5.100000E+00  5.926400E-09
 5.050000E+00 -5.050000E+00  7.975002E-09
 5.050000E+00 -5.000000E+00  1.088448E-08
 5.050000E+00 -4.950000E+00  1.497611E-08
 5.050000E+00 -4.900000E+00  2.066592E-08
 5.050000E+00 -4.850000E+00  2.849751E-08
 5.050000E+00 -4.800000E+00  3.918822E-08
 5.050000E+00 -4.750000E+00  5.368694E-08
 5.050000E+00 -4.700000E+00  7.323881E-08
 5.050000E+00 -4.650000E+00  9.944977E-08
 5.050000E+00 -4.600000E+00  1.343480E-07
 5.050000E+00 -4.550000E+00  1.804468E-07
 5.050000E+00 -4.500000E+00  2.408256E-07
 5.050000E+00 -4.450000E+00  3.192506E-07
 5.050000E+00 -4.400000E+00  4.203585E-07
 5.050000E+00 -4.350000E+00  5.499124E-07
 5.050000E+00 -4.300000E+00  7.151275E-07
 5.050000E+00 -4.250000E+00  9.250478E-07
 5.050000E+00 -4.200000E+00  1.190951E-06
 5.050000E+00 -4.150000E+00  1.526764E-06
 5.050000E+00 -4.100000E+00  1.949486E-06
 5.050000E+00 -4.050000E+00  2.479621E-06
 5.050000E+00 -4.000000E+00  3.141639E-06
 5.050000E+00 -3.950000E+00  3.964470E-06
 5.050000E+00 -3.900000E+00  4.982020E-06
 5.050000E+00 -3.850000E+00  6.233670E-06
 5.050000E+00 -3.800000E+00  7.764729E-06
 5.050000E+00 -3.750000E+00  9.626827E-06
 5.050000E+00 -3.700000E+00  1.187829E-05
 5.050000E+00 -3.650000E+00  1.458458E-05
 5.050000E+00 -3.600000E+00  1.781891E-05
 5.050000E+00 -3.550000E+00  2.166302E-05
 5.050000E+00 -3.500000E+00  2.620814E-05
 5.050000E+00 -3.450000E+00  3.155580E-05
 5.050000E+00 -3.400000E+00  3.781834E-05
 5.050000E+00 -3.350000E+00  4.511892E-05
 5.050000E+00 -3.300000E+00  5.359074E-05
 5.050000E+00 -3.250000E+00  6.337582E-05
 5.050000E+00 -3.200000E+00  7.462327E-05
 5.050000E+00 -3.150000E+00  8.748735E-05
 5.050000E+00 -3.100000E+00  1.021256E-04
 5.050000E+00 -3.050000E+00  1.186972E-04
 5.050000E+00 -3.000000E+00  1.373609E-04
 5.050000E+00 -2.950000E+00  1.582738E-04
 5.050000E+00 -2.900000E+00  1.815895E-04
 5.050000E+00 -2.850000E+00  2.074562E-04
 5.050000E+00 -2.800000E+00  2.360144E-04
 5.050000E+00 -2.750000E+00  2.673951E-04
 5.050000E+00 -2.700000E+00  3.017167E-04
 5.050000E+00 -2.650000E+00  3.390822E-04
 5.050000E+00 -2.600000E+00  3.795766E-04
 5.050000E+00 -2.550000E+00  4.232630E-04
 5.050000E+00 -2.500000E+00  4.701797E-04
 5.050000E+00 -2.450000E+00  5.203379E-04
 5.050000E+00 -2.400000E+00  5.737199E-04
 5.050000E+00 -2.350000E+00  6.302788E-04
 5.050000E+00 -2.300000E+00  6.899396E-04
 5.050000E+00 -2.250000E+00  7.526014E-04
 5.050000E+00 -2.200000E+00  8.181406E-04
 5.050000E+00 -2.150000E+00  8.864137E-04
 5.050000E+00 -2.100000E+00  9.572602E-04
 5.050000E+00 -2.050000E+00  1.030503E-03
 5.050000E+00 -2.000000E+00  1.105950E-03
 5.050000E+00 -1.950000E+00  1.183390E-03
 5.050000E+00 -1.900000E+00  1.262596E-03
 5.050000E+00 -1.850000E+00  1.343322E-03
 5.050000E+00 -1.800000E+00  1.425306E-03
 5.050000E+00 -1.750000E+00  1.508269E-03
 5.050000E+00 -1.700000E+00  1.591920E-03
 5.050000E+00 -1.650000E+00  1.675957E-03
 5.050000E+00 -1.600000E+00  1.760079E-03
 5.050000E+00 -1.550000E+00  1.843982E-03
 5.050000E+00 -1.500000E+00  1.927373E-03
 5.050000E+00 -1.450000E+00  2.009970E-03
 5.050000E+00 -1.400000E+00  2.091506E-03
 5.050000E+00 -1.350000E+00  2.171731E-03
 5.050000E+00 -1.300000E+00  2.250412E-03
 5.050000E+00 -1.250000E+00  2.327333E-03
 5.050000E+00 -1.200000E+00  2.402293E-03
 5.050000E+00 -1.150000E+00  2.475101E-03
 5.050000E+00 -1.100000E+00  2.545574E-03
 5.050000E+00 -1.050000E+00  2.613532E-03
 5.050000E+00 -1.000000E+00  2.678800E-03
 5.050000E+00 -9.500000E-01  2.741205E-03
 5.050000E+00 -9.000000E-01  2.800576E-03
 5.050000E+00 -8.500000E-01  2.856752E-03
 5.050000E+00 -8.000000E-01  2.909580E-03
 5.050000E+00 -7.500000E-01  2.958923E-03
 5.050000E+00 -7.000000E-01  3.004659E-03
 5.050000E+00 -6.500000E-01  3.046689E-03
 5.050000E+00 -6.000000E-01  3.084932E-03
 5.050000E+00 -5.500000E-01  3.119328E-03
 5.050000E+00 -5.000000E-01  3.149831E-03
 5.050000E+00 -4.500000E-01  3.176408E-03
 5.050000E+00 -4.000000E-01  3.199032E-03
 5.050000E+00 -3.500000E-01  3.217681E-03
 5.050000E+00 -3.000000E-01  3.232338E-03
 5.050000E+00 -2.500000E-01  3.242989E-03
 5.050000E+00 -2.000000E-01  3.249629E-03
 5.050000E+00 -1.500000E-01  3.252266E-03
 5.050000E+00 -1.000000E-01  3.250918E-03
 5.050000E+00 -5.000000E-02  3.245617E-03
 5.050000E+00  0.000000E+00  3.236403E-03
 5.050000E+00  5.000000E-02  3.223321E-03
 5.050000E+00  1.000000E-01  3.206419E-03
 5.050000E+00  1.500000E-01  3.185747E-03
 5.050000E+00  2.000000E-01  3.161360E-03
 5.050000E+00  2.500000E-01  3.133323E-03
 5.050000E+00  3.000000E-01  3.101714E-03
 5.050000E+00  3.500000E-01  3.066631E-03
 5.050000E+00  4.000000E-01  3.028183E-03
 5.050000E+00  4.500000E-01  2.986498E-03
 5.050000E+00  5.000000E-01  2.941706E-03
 5.050000E+00  5.500000E-01  2.893938E-03
 5.050000E+00  6.000000E-01  2.843326E-03
 5.050000E+00  6.500000E-01  2.789992E-03
 5.050000E+00  7.000000E-01  2.734060E-03
 5.050000E+00  7.500000E-01  2.675655E-03
 5.050000E+00  8.000000E-01  2.614908E-03
 5.050000E+00  8.500000E-01  2.551964E-03
 5.050000E+00  9.000000E-01  2.486980E-03
 5.050000E+00  9.500000E-01  2.420128E-03
 5.050000E+00  1.000000E+00  2.351595E-03
 5.050000E+00  1.050000E+00  2.281579E-03
 5.050000E+00  1.100000E+00  2.210285E-03
 5.050000E+00  1.150000E+00  2.137920E-03
 5.050000E+00  1.200000E+00  2.064690E-03
 5.050000E+00  1.250000E+00  1.990795E-03
 5.050000E+00  1.300000E+00  1.916425E-03
 5.050000E+00  1.350000E+00  1.841764E-03
 5.050000E+00  1.400000E+00  1.766992E-03
 5.050000E+00  1.450000E+00  1.692282E-03
 5.050000E+00  1.500000E+00  1.617807E-03
 5.050000E+00  1.550000E+00  1.543740E-03
 5.050000E+00  1.600000E+00  1.470255E-03
 5.050000E+00  1.650000E+00  1.397526E-03
 5.050000E+00  1.700000E+00  1.325724E-03
 5.050000E+00  1.750000E+00  1.255019E-03
 5.050000E+00  1.800000E+00  1.185574E-03
 5.050000E+00  1.850000E+00  1.117548E-03
 5.050000E+00  1.900000E+00  1.051091E-03
 5.050000E+00  1.950000E+00  9.863458E-04
 5.050000E+00  2.000000E+00  9.234450E-04
 5.050000E+00  2.050000E+00  8.625132E-04
 5.050000E+00  2.100000E+00  8.036639E-04
 5.050000E+00  2.150000E+00  7.469981E-04
 5.050000E+00  2.200000E+00  6.926016E-04
 5.050000E+00  2.250000E+00  6.405427E-04
 5.050000E+00  2.300000E+00  5.908703E-04
 5.050000E+00  2.350000E+00  5.436134E-04
 5.050000E+00  2.400000E+00  4.987821E-04
 5.050000E+00  2.450000E+00  4.563701E-04
 5.050000E+00  2.500000E+00  4.163578E-04
 5.050000E+00  2.550000E+00  3.787156E-04
 5.050000E+00  2.600000E+00  3.434066E-04
 5.050000E+00  2.650000E+00  3.103887E-04
 5.050000E+00  2.700000E+00  2.796154E-04
 5.050000E+00  2.750000E+00  2.510361E-04
 5.050000E+00  2.800000E+00  2.245951E-04
 5.050000E+00  2.850000E+00  2.002301E-04
 5.050000E+00  2.900000E+00  1.778713E-04
 5.050000E+00  2.950000E+00  1.574396E-04
 5.050000E+00  3.000000E+00  1.388476E-04
 5.050000E+00  3.050000E+00  1.220005E-04
 5.050000E+00  3.100000E+00  1.067979E-04
 5.050000E+00  3.150000E+00  9.313620E-05
 5.050000E+00  3.200000E+00  8.091048E-05
 5.050000E+00  3.250000E+00  7.001576E-05
 5.050000E+00  3.300000E+00  6.034826E-05
 5.050000E+00  3.350000E+00  5.180621E-05
 5.050000E+00  3.400000E+00  4.429075E-05
 5.050000E+00  3.450000E+00  3.770687E-05
 5.050000E+00  3.500000E+00  3.196425E-05
 5.050000E+00  3.550000E+00  2.697794E-05
 5.050000E+00  3.600000E+00  2.266864E-05
 5.050000E+00  3.650000E+00  1.896266E-05
 5.050000E+00  3.700000E+00  1.579162E-05
 5.050000E+00  3.750000E+00  1.309209E-05
 5.050000E+00  3.800000E+00  1.080536E-05
 5.050000E+00  3.850000E+00  8.877452E-06
 5.050000E+00  3.900000E+00  7.259260E-06
 5.050000E+00  3.950000E+00  5.906776E-06
 5.050000E+00  4.000000E+00  4.781171E-06
 5.050000E+00  4.050000E+00  3.848656E-06
 5.050000E+00  4.100000E+00  3.080083E-06
 5.050000E+00  4.150000E+00  2.450383E-06
 5.050000E+00  4.200000E+00  1.937931E-06
 5.050000E+00  4.250000E+00  1.523965E-06
 5.050000E+00  4.300000E+00  1.192130E-06
 5.050000E+00  4.350000E+00  9.281496E-07
 5.050000E+00  4.400000E+00  7.196264E-07
 5.050000E+00  4.450000E+00  5.559088E-07
 5.050000E+00  4.500000E+00  4.279828E-07
 5.050000E+00  4.550000E+00  3.283599E-07
 5.050000E+00  4.600000E+00  2.509419E-07
 5.050000E+00  4.650000E+00  1.908631E-07
 5.050000E+00  4.700000E+00  1.443108E-07
 5.050000E+00  4.750000E+00  1.083364E-07
 5.050000E+00  4.800000E+00  8.066775E-08
 5.050000E+00  4.850000E+00  5.954004E-08
 5.050000E+00  4.900000E+00  4.355886E-08
 5.050000E+00  4.950000E+00  3.160129E-08
 5.050000E+00  5.000000E+00  2.275293E-08
 5.050000E+00  5.050000E+00  1.627118E-08
 5.050000E+00  5.100000E+00  1.156253E-08
 5.050000E+00  5.150000E+00  8.164075E-09
 5.050000E+00  5.200000E+00  5.724103E-09
 5.050000E+00  5.250000E+00  3.981114E-09
 5.050000E+00  5.300000E+00  2.743238E-09
 5.050000E+00  5.350000E+00  1.870362E-09
 5.050000E+00  5.400000E+00  1.260149E-09
 5.050000E+00  5.450000E+00  8.378976E-10
 5.050000E+00  5.500000E+00  5.492930E-10
 5.050000E+00  5.550000E+00  3.551011E-10
 5.050000E+00  5.600000E+00  2.271272E-10
 5.050000E+00  5.650000E+00  1.451354E-10
 5.050000E+00  5.700000E+00  9.457318E-11
 5.050000E+00  5.750000E+00  6.497023E-11
 5.050000E+00  5.800000E+00  4.888482E-11
 5.050000E+00  5.850000E+00  4.121702E-11
 5.050000E+00  5.900000E+00  3.868237E-11
 5.050000E+00  5.950000E+00  3.922650E-11
 5.050000E+00  6.000000E+00  4.134230E-11
 5.050000E+00  6.050000E+00  4.346907E-11
 5.050000E+00  6.100000E+00  4.380719E-11
 5.050000E+00  6.150000E+00  4.071084E-11
 5.050000E+00  6.200000E+00  3.347733E-11
 5.050000E+00  6.250000E+00  2.300729E-11
 5.050000E+00  6.300000E+00  1.181808E-11
 5.050000E+00  6.350000E+00  3.222605E-12
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  2.674289E-12
 5.100000E+00 -6.300000E+00  1.048237E-11
 5.100000E+00 -6.250000E+00  2.266778E-11
 5.100000E+00 -6.200000E+00  3.776178E-11
 5.100000E+00 -6.150000E+00  5.359404E-11
 5.100000E+00 -6.100000E+00  6.768947E-11
 5.100000E+00 -6.050000E+00  7.811287E-11
 5.100000E+00 -6.000000E+00  8.451324E-11
 5.100000E+00 -5.950000E+00  8.887722E-11
 5.100000E+00 -5.900000E+00  9.551589E-11
 5.100000E+00 -5.850000E+00  1.101864E-10
 5.100000E+00 -5.800000E+00  1.387198E-10
 5.100000E+00 -5.750000E+00  1.857721E-10
 5.100000E+00 -5.700000E+00  2.541739E-10
 5.100000E+00 -5.650000E+00  3.449808E-10
 5.100000E+00 -5.600000E+00  4.579973E-10
 5.100000E+00 -5.550000E+00  5.924898E-10
 5.100000E+00 -5.500000E+00  7.479419E-10
 5.100000E+00 -5.450000E+00  9.250144E-10
 5.100000E+00 -5.400000E+00  1.126996E-09
 5.100000E+00 -5.350000E+00  1.362119E-09
 5.100000E+00 -5.300000E+00  1.646892E-09
 5.100000E+00 -5.250000E+00  2.010459E-09
 5.100000E+00 -5.200000E+00  2.499652E-09
 5.100000E+00 -5.150000E+00  3.184373E-09
 5.100000E+00 -5.100000E+00  4.163051E-09
 5.100000E+00 -5.050000E+00  5.568499E-09
 5.100000E+00 -5.000000E+00  7.575322E-09
 5.100000E+00 -4.950000E+00  1.041104E-08
 5.100000E+00 -4.900000E+00  1.437370E-08
 5.100000E+00 -4.850000E+00  1.985846E-08
 5.100000E+00 -4.800000E+00  2.739430E-08
 5.100000E+00 -4.750000E+00  3.768893E-08
 5.100000E+00 -4.700000E+00  5.167730E-08
 5.100000E+00 -4.650000E+00  7.056809E-08
 5.100000E+00 -4.600000E+00  9.588596E-08
 5.100000E+00 -4.550000E+00  1.295149E-07
 5.100000E+00 -4.500000E+00  1.737578E-07
 5.100000E+00 -4.450000E+00  2.314316E-07
 5.100000E+00 -4.400000E+00  3.060162E-07
 5.100000E+00 -4.350000E+00  4.018652E-07
 5.100000E+00 -4.300000E+00  5.244699E-07
 5.100000E+00 -4.250000E+00  6.807611E-07
 5.100000E+00 -4.200000E+00  8.794290E-07
 5.100000E+00 -4.150000E+00  1.131247E-06
 5.100000E+00 -4.100000E+00  1.449399E-06
 5.100000E+00 -4.050000E+00  1.849822E-06
 5.100000E+00 -4.000000E+00  2.351581E-06
 5.100000E+00 -3.950000E+00  2.977279E-06
 5.100000E+00 -3.900000E+00  3.753509E-06
 5.100000E+00 -3.850000E+00  4.711300E-06
 5.100000E+00 -3.800000E+00  5.886533E-06
 5.100000E+00 -3.750000E+00  7.320319E-06
 5.100000E+00 -3.700000E+00  9.059361E-06
 5.100000E+00 -3.650000E+00  1.115638E-05
 5.100000E+00 -3.600000E+00  1.367069E-05
 5.100000E+00 -3.550000E+00  1.666896E-05
 5.100000E+00 -3.500000E+00  2.022606E-05
 5.100000E+00 -3.450000E+00  2.442591E-05
 5.100000E+00 -3.400000E+00  2.936201E-05
 5.100000E+00 -3.350000E+00  3.513752E-05
 5.100000E+00 -3.300000E+00  4.186481E-05
 5.100000E+00 -3.250000E+00  4.966455E-05
 5.100000E+00 -3.200000E+00  5.866438E-05
 5.100000E+00 -3.150000E+00  6.899756E-05
 5.100000E+00 -3.100000E+00  8.080153E-05
 5.100000E+00 -3.050000E+00  9.421660E-05
 5.100000E+00 -3.000000E+00  1.093846E-04
 5.100000E+00 -2.950000E+00  1.264477E-04
 5.100000E+00 -2.900000E+00  1.455468E-04
 5.100000E+00 -2.850000E+00  1.668198E-04
 5.100000E+00 -2.800000E+00  1.904001E-04
 5.100000E+00 -2.750000E+00  2.164143E-04
 5.100000E+00 -2.700000E+00  2.449801E-04
 5.100000E+00 -2.650000E+00  2.762035E-04
 5.100000E+00 -2.600000E+00  3.101764E-04
 5.100000E+00 -2.550000E+00  3.469731E-04
 5.100000E+00 -2.500000E+00  3.866477E-04
 5.100000E+00 -2.450000E+00  4.292312E-04
 5.100000E+00 -2.400000E+00  4.747297E-04
 5.100000E+00 -2.350000E+00  5.231239E-04
 5.100000E+00 -2.300000E+00  5.743692E-04
 5.100000E+00 -2.250000E+00  6.283972E-04
 5.100000E+00 -2.200000E+00  6.851185E-04
 5.100000E+00 -2.150000E+00  7.444251E-04
 5.100000E+00 -2.100000E+00  8.061922E-04
 5.100000E+00 -2.050000E+00  8.702792E-04
 5.100000E+00 -2.000000E+00  9.365297E-04
 5.100000E+00 -1.950000E+00  1.004770E-03
 5.100000E+00 -1.900000E+00  1.074807E-03
 5.100000E+00 -1.850000E+00  1.146429E-03
 5.100000E+00 -1.800000E+00  1.219406E-03
 5.100000E+00 -1.750000E+00  1.293487E-03
 5.100000E+00 -1.700000E+00  1.368410E-03
 5.100000E+00 -1.650000E+00  1.443900E-03
 5.100000E+00 -1.600000E+00  1.519676E-03
 5.100000E+00 -1.550000E+00  1.595460E-03
 5.100000E+00 -1.500000E+00  1.670976E-03
 5.100000E+00 -1.450000E+00  1.745960E-03
 5.100000E+00 -1.400000E+00  1.820159E-03
 5.100000E+00 -1.350000E+00  1.893335E-03
 5.100000E+00 -1.300000E+00  1.965262E-03
 5.100000E+00 -1.250000E+00  2.035729E-03
 5.100000E+00 -1.200000E+00  2.104535E-03
 5.100000E+00 -1.150000E+00  2.171489E-03
 5.100000E+00 -1.100000E+00  2.236408E-03
 5.100000E+00 -1.050000E+00  2.299113E-03
 5.100000E+00 -1.000000E+00  2.359429E-03
 5.100000E+00 -9.500000E-01  2.417185E-03
 5.100000E+00 -9.000000E-01  2.472215E-03
 5.100000E+00 -8.500000E-01  2.524358E-03
 5.100000E+00 -8.000000E-01  2.573461E-03
 5.100000E+00 -7.500000E-01  2.619384E-03
 5.100000E+00 -7.000000E-01  2.662003E-03
 5.100000E+00 -6.500000E-01  2.701208E-03
 5.100000E+00 -6.000000E-01  2.736910E-03
 5.100000E+00 -5.500000E-01  2.769039E-03
 5.100000E+00 -5.000000E-01  2.797540E-03
 5.100000E+00 -4.500000E-01  2.822372E-03
 5.100000E+00 -4.000000E-01  2.843505E-03
 5.100000E+00 -3.500000E-01  2.860913E-03
 5.100000E+00 -3.000000E-01  2.874578E-03
 5.100000E+00 -2.500000E-01  2.884489E-03
 5.100000E+00 -2.000000E-01  2.890642E-03
 5.100000E+00 -1.500000E-01  2.893048E-03
 5.100000E+00 -1.000000E-01  2.891725E-03
 5.100000E+00 -5.000000E-02  2.886706E-03
 5.100000E+00  0.000000E+00  2.878029E-03
 5.100000E+00  5.000000E-02  2.865738E-03
 5.100000E+00  1.000000E-01  2.849878E-03
 5.100000E+00  1.500000E-01  2.830495E-03
 5.100000E+00  2.000000E-01  2.807639E-03
 5.100000E+00  2.500000E-01  2.781370E-03
 5.100000E+00  3.000000E-01  2.751763E-03
 5.100000E+00  3.500000E-01  2.718910E-03
 5.100000E+00  4.000000E-01  2.682922E-03
 5.100000E+00  4.500000E-01  2.643925E-03
 5.100000E+00  5.000000E-01  2.602053E-03
 5.100000E+00  5.500000E-01  2.557440E-03
 5.100000E+00  6.000000E-01  2.510220E-03
 5.100000E+00  6.500000E-01  2.460525E-03
 5.100000E+00  7.000000E-01  2.408479E-03
 5.100000E+00  7.500000E-01  2.354213E-03
 5.100000E+00  8.000000E-01  2.297858E-03
 5.100000E+00  8.500000E-01  2.239559E-03
 5.100000E+00  9.000000E-01  2.179469E-03
 5.100000E+00  9.500000E-01  2.117759E-03
 5.100000E+00  1.000000E+00  2.054611E-03
 5.100000E+00  1.050000E+00  1.990220E-03
 5.100000E+00  1.100000E+00  1.924786E-03
 5.100000E+00  1.150000E+00  1.858513E-03
 5.100000E+00  1.200000E+00  1.791600E-03
 5.100000E+00  1.250000E+00  1.724240E-03
 5.100000E+00  1.300000E+00  1.656617E-03
 5.100000E+00  1.350000E+00  1.588905E-03
 5.100000E+00  1.400000E+00  1.521271E-03
 5.100000E+00  1.450000E+00  1.453875E-03
 5.100000E+00  1.500000E+00  1.386876E-03
 5.100000E+00  1.550000E+00  1.320429E-03
 5.100000E+00  1.600000E+00  1.254690E-03
 5.100000E+00  1.650000E+00  1.189816E-03
 5.100000E+00  1.700000E+00  1.125960E-03
 5.100000E+00  1.750000E+00  1.063273E-03
 5.100000E+00  1.800000E+00  1.001899E-03
 5.100000E+00  1.850000E+00  9.419751E-04
 5.100000E+00  1.900000E+00  8.836310E-04
 5.100000E+00  1.950000E+00  8.269852E-04
 5.100000E+00  2.000000E+00  7.721464E-04
 5.100000E+00  2.050000E+00  7.192126E-04
 5.100000E+00  2.100000E+00  6.682712E-04
 5.100000E+00  2.150000E+00  6.193970E-04
 5.100000E+00  2.200000E+00  5.726512E-04
 5.100000E+00  2.250000E+00  5.280793E-04
 5.100000E+00  2.300000E+00  4.857096E-04
 5.100000E+00  2.350000E+00  4.455529E-04
 5.100000E+00  2.400000E+00  4.076036E-04
 5.100000E+00  2.450000E+00  3.718419E-04
 5.100000E+00  2.500000E+00  3.382359E-04
 5.100000E+00  2.550000E+00  3.067454E-04
 5.100000E+00  2.600000E+00  2.773234E-04
 5.100000E+00  2.650000E+00  2.499186E-04
 5.100000E+00  2.700000E+00  2.244763E-04
 5.100000E+00  2.750000E+00  2.009386E-04
 5.100000E+00  2.800000E+00  1.792444E-04
 5.100000E+00  2.850000E+00  1.593279E-04
 5.100000E+00  2.900000E+00  1.411182E-04
 5.100000E+00  2.950000E+00  1.245382E-04
 5.100000E+00  3.000000E+00  1.095051E-04
 5.100000E+00  3.050000E+00  9.593092E-05
 5.100000E+00  3.100000E+00  8.372473E-05
 5.100000E+00  3.150000E+00  7.279404E-05
 5.100000E+00  3.200000E+00  6.304650E-05
 5.100000E+00  3.250000E+00  5.439094E-05
 5.100000E+00  3.300000E+00  4.673808E-05
 5.100000E+00  3.350000E+00  4.000103E-05
 5.100000E+00  3.400000E+00  3.409589E-05
 5.100000E+00  3.450000E+00  2.894231E-05
 5.100000E+00  3.500000E+00  2.446424E-05
 5.100000E+00  3.550000E+00  2.059041E-05
 5.100000E+00  3.600000E+00  1.725467E-05
 5.100000E+00  3.650000E+00  1.439596E-05
 5.100000E+00  3.700000E+00  1.195810E-05
 5.100000E+00  3.750000E+00  9.889427E-06
 5.100000E+00  3.800000E+00  8.142515E-06
 5.100000E+00  3.850000E+00  6.674078E-06
 5.100000E+00  3.900000E+00  5.444991E-06
 5.100000E+00  3.950000E+00  4.420393E-06
 5.100000E+00  4.000000E+00  3.569710E-06
 5.100000E+00  4.050000E+00  2.866509E-06
 5.100000E+00  4.100000E+00  2.288162E-06
 5.100000E+00  4.150000E+00  1.815353E-06
 5.100000E+00  4.200000E+00  1.431521E-06
 5.100000E+00  4.250000E+00  1.122352E-06
 5.100000E+00  4.300000E+00  8.753734E-07
 5.100000E+00  4.350000E+00  6.796785E-07
 5.100000E+00  4.400000E+00  5.257714E-07
 5.100000E+00  4.450000E+00  4.054764E-07
 5.100000E+00  4.500000E+00  3.118762E-07
 5.100000E+00  4.550000E+00  2.392408E-07
 5.100000E+00  4.600000E+00  1.829329E-07
 5.100000E+00  4.650000E+00  1.392862E-07
 5.100000E+00  4.700000E+00  1.054618E-07
 5.100000E+00  4.750000E+00  7.929324E-08
 5.100000E+00  4.800000E+00  5.913228E-08
 5.100000E+00  4.850000E+00  4.371084E-08
 5.100000E+00  4.900000E+00  3.203021E-08
 5.100000E+00  4.950000E+00  2.328331E-08
 5.100000E+00  5.000000E+00  1.680771E-08
 5.100000E+00  5.050000E+00  1.206070E-08
 5.100000E+00  5.100000E+00  8.606072E-09
 5.100000E+00  5.150000E+00  6.103459E-09
 5.100000E+00  5.200000E+00  4.295766E-09
 5.100000E+00  5.250000E+00  2.993948E-09
 5.100000E+00  5.300000E+00  2.061084E-09
 5.100000E+00  5.350000E+00  1.398055E-09
 5.100000E+00  5.400000E+00  9.323980E-10
 5.100000E+00  5.450000E+00  6.104744E-10
 5.100000E+00  5.500000E+00  3.923072E-10
 5.100000E+00  5.550000E+00  2.481084E-10
 5.100000E+00  5.600000E+00  1.557904E-10
 5.100000E+00  5.650000E+00  9.907983E-11
 5.100000E+00  5.700000E+00  6.607476E-11
 5.100000E+00  5.750000E+00  4.819820E-11
 5.100000E+00  5.800000E+00  3.947793E-11
 5.100000E+00  5.850000E+00  3.605266E-11
 5.100000E+00  5.900000E+00  3.570369E-11
 5.100000E+00  5.950000E+00  3.725305E-11
 5.100000E+00  6.000000E+00  3.982016E-11
 5.100000E+00  6.050000E+00  4.220867E-11
 5.100000E+00  6.100000E+00  4.276564E-11
 5.100000E+00  6.150000E+00  3.987961E-11
 5.100000E+00  6.200000E+00  3.285097E-11
 5.100000E+00  6.250000E+00  2.258820E-11
 5.100000E+00  6.300000E+00  1.160031E-11
 5.100000E+00  6.350000E+00  3.161983E-12
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  2.347351E-12
 5.150000E+00 -6.300000E+00  9.156703E-12
 5.150000E+00 -6.250000E+00  1.965897E-11
 5.150000E+00 -6.200000E+00  3.246570E-11
 5.150000E+00 -6.150000E+00  4.564207E-11
 5.150000E+00 -6.100000E+00  5.708801E-11
 5.150000E+00 -6.050000E+00  6.526852E-11
 5.150000E+00 -6.000000E+00  7.009791E-11
 5.150000E+00 -5.950000E+00  7.355126E-11
 5.150000E+00 -5.900000E+00  7.958906E-11
 5.150000E+00 -5.850000E+00  9.329632E-11
 5.150000E+00 -5.800000E+00  1.195672E-10
 5.150000E+00 -5.750000E+00  1.619107E-10
 5.150000E+00 -5.700000E+00  2.218418E-10
 5.150000E+00 -5.650000E+00  2.989799E-10
 5.150000E+00 -5.600000E+00  3.916631E-10
 5.150000E+00 -5.550000E+00  4.977556E-10
 5.150000E+00 -5.500000E+00  6.154729E-10
 5.150000E+00 -5.450000E+00  7.442373E-10
 5.150000E+00 -5.400000E+00  8.858107E-10
 5.150000E+00 -5.350000E+00  1.045909E-09
 5.150000E+00 -5.300000E+00  1.236470E-09
 5.150000E+00 -5.250000E+00  1.478488E-09
 5.150000E+00 -5.200000E+00  1.805254E-09
 5.150000E+00 -5.150000E+00  2.265738E-09
 5.150000E+00 -5.100000E+00  2.928131E-09
 5.150000E+00 -5.050000E+00  3.883968E-09
 5.150000E+00 -5.000000E+00  5.253911E-09
 5.150000E+00 -4.950000E+00  7.196907E-09
 5.150000E+00 -4.900000E+00  9.924709E-09
 5.150000E+00 -4.850000E+00  1.372343E-08
 5.150000E+00 -4.800000E+00  1.898242E-08
 5.150000E+00 -4.750000E+00  2.622868E-08
 5.150000E+00 -4.700000E+00  3.616252E-08
 5.150000E+00 -4.650000E+00  4.969027E-08
 5.150000E+00 -4.600000E+00  6.795258E-08
 5.150000E+00 -4.550000E+00  9.235429E-08
 5.150000E+00 -4.500000E+00  1.246089E-07
 5.150000E+00 -4.450000E+00  1.668149E-07
 5.150000E+00 -4.400000E+00  2.215774E-07
 5.150000E+00 -4.350000E+00  2.921791E-07
 5.150000E+00 -4.300000E+00  3.827923E-07
 5.150000E+00 -4.250000E+00  4.987152E-07
 5.150000E+00 -4.200000E+00  6.466158E-07
 5.150000E+00 -4.150000E+00  8.347761E-07
 5.150000E+00 -4.100000E+00  1.073337E-06
 5.150000E+00 -4.050000E+00  1.374565E-06
 5.150000E+00 -4.000000E+00  1.753148E-06
 5.150000E+00 -3.950000E+00  2.226545E-06
 5.150000E+00 -3.900000E+00  2.815376E-06
 5.150000E+00 -3.850000E+00  3.543822E-06
 5.150000E+00 -3.800000E+00  4.440018E-06
 5.150000E+00 -3.750000E+00  5.536405E-06
 5.150000E+00 -3.700000E+00  6.870079E-06
 5.150000E+00 -3.650000E+00  8.483190E-06
 5.150000E+00 -3.600000E+00  1.042347E-05
 5.150000E+00 -3.550000E+00  1.274490E-05
 5.150000E+00 -3.500000E+00  1.550850E-05
 5.150000E+00 -3.450000E+00  1.878302E-05
 5.150000E+00 -3.400000E+00  2.264553E-05
 5.150000E+00 -3.350000E+00  2.718151E-05
 5.150000E+00 -3.300000E+00  3.248458E-05
 5.150000E+00 -3.250000E+00  3.865591E-05
 5.150000E+00 -3.200000E+00  4.580327E-05
 5.150000E+00 -3.150000E+00  5.404005E-05
 5.150000E+00 -3.100000E+00  6.348435E-05
 5.150000E+00 -3.050000E+00  7.425797E-05
 5.150000E+00 -3.000000E+00  8.648553E-05
 5.150000E+00 -2.950000E+00  1.002933E-04
 5.150000E+00 -2.900000E+00  1.158081E-04
 5.150000E+00 -2.850000E+00  1.331557E-04
 5.150000E+00 -2.800000E+00  1.524593E-04
 5.150000E+00 -2.750000E+00  1.738378E-04
 5.150000E+00 -2.700000E+00  1.974040E-04
 5.150000E+00 -2.650000E+00  2.232621E-04
 5.150000E+00 -2.600000E+00  2.515057E-04
 5.150000E+00 -2.550000E+00  2.822147E-04
 5.150000E+00 -2.500000E+00  3.154528E-04
 5.150000E+00 -2.450000E+00  3.512651E-04
 5.150000E+00 -2.400000E+00  3.896759E-04
 5.150000E+00 -2.350000E+00  4.306874E-04
 5.150000E+00 -2.300000E+00  4.742799E-04
 5.150000E+00 -2.250000E+00  5.204126E-04
 5.150000E+00 -2.200000E+00  5.690250E-04
 5.150000E+00 -2.150000E+00  6.200396E-04
 5.150000E+00 -2.100000E+00  6.733629E-04
 5.150000E+00 -2.050000E+00  7.288864E-04
 5.150000E+00 -2.000000E+00  7.864863E-04
 5.150000E+00 -1.950000E+00  8.460213E-04
 5.150000E+00 -1.900000E+00  9.073320E-04
 5.150000E+00 -1.850000E+00  9.702388E-04
 5.150000E+00 -1.800000E+00  1.034542E-03
 5.150000E+00 -1.750000E+00  1.100023E-03
 5.150000E+00 -1.700000E+00  1.166448E-03
 5.150000E+00 -1.650000E+00  1.233569E-03
 5.150000E+00 -1.600000E+00  1.301134E-03
 5.150000E+00 -1.550000E+00  1.368888E-03
 5.150000E+00 -1.500000E+00  1.436579E-03
 5.150000E+00 -1.450000E+00  1.503964E-03
 5.150000E+00 -1.400000E+00  1.570808E-03
 5.150000E+00 -1.350000E+00  1.636886E-03
 5.150000E+00 -1.300000E+00  1.701984E-03
 5.150000E+00 -1.250000E+00  1.765897E-03
 5.150000E+00 -1.200000E+00  1.828428E-03
 5.150000E+00 -1.150000E+00  1.889391E-03
 5.150000E+00 -1.100000E+00  1.948604E-03
 5.150000E+00 -1.050000E+00  2.005891E-03
 5.150000E+00 -1.000000E+00  2.061083E-03
 5.150000E+00 -9.500000E-01  2.114012E-03
 5.150000E+00 -9.000000E-01  2.164520E-03
 5.150000E+00 -8.500000E-01  2.212448E-03
 5.150000E+00 -8.000000E-01  2.257647E-03
 5.150000E+00 -7.500000E-01  2.299978E-03
 5.150000E+00 -7.000000E-01  2.339311E-03
 5.150000E+00 -6.500000E-01  2.375531E-03
 5.150000E+00 -6.000000E-01  2.408543E-03
 5.150000E+00 -5.500000E-01  2.438267E-03
 5.150000E+00 -5.000000E-01  2.464640E-03
 5.150000E+00 -4.500000E-01  2.487617E-03
 5.150000E+00 -4.000000E-01  2.507162E-03
 5.150000E+00 -3.500000E-01  2.523251E-03
 5.150000E+00 -3.000000E-01  2.535866E-03
 5.150000E+00 -2.500000E-01  2.544998E-03
 5.150000E+00 -2.000000E-01  2.550644E-03
 5.150000E+00 -1.500000E-01  2.552815E-03
 5.150000E+00 -1.000000E-01  2.551531E-03
 5.150000E+00 -5.000000E-02  2.546821E-03
 5.150000E+00  0.000000E+00  2.538723E-03
 5.150000E+00  5.000000E-02  2.527279E-03
 5.150000E+00  1.000000E-01  2.512529E-03
 5.150000E+00  1.500000E-01  2.494517E-03
 5.150000E+00  2.000000E-01  2.473290E-03
 5.150000E+00  2.500000E-01  2.448904E-03
 5.150000E+00  3.000000E-01  2.421432E-03
 5.150000E+00  3.500000E-01  2.390961E-03
 5.150000E+00  4.000000E-01  2.357601E-03
 5.150000E+00  4.500000E-01  2.321476E-03
 5.150000E+00  5.000000E-01  2.282717E-03
 5.150000E+00  5.500000E-01  2.241463E-03
 5.150000E+00  6.000000E-01  2.197848E-03
 5.150000E+00  6.500000E-01  2.152004E-03
 5.150000E+00  7.000000E-01  2.104061E-03
 5.150000E+00  7.500000E-01  2.054147E-03
 5.150000E+00  8.000000E-01  2.002393E-03
 5.150000E+00  8.500000E-01  1.948941E-03
 5.150000E+00  9.000000E-01  1.893940E-03
 5.150000E+00  9.500000E-01  1.837555E-03
 5.150000E+00  1.000000E+00  1.779963E-03
 5.150000E+00  1.050000E+00  1.721351E-03
 5.150000E+00  1.100000E+00  1.661914E-03
 5.150000E+00  1.150000E+00  1.601846E-03
 5.150000E+00  1.200000E+00  1.541338E-03
 5.150000E+00  1.250000E+00  1.480574E-03
 5.150000E+00  1.300000E+00  1.419727E-03
 5.150000E+00  1.350000E+00  1.358958E-03
 5.150000E+00  1.400000E+00  1.298421E-03
 5.150000E+00  1.450000E+00  1.238261E-03
 5.150000E+00  1.500000E+00  1.178621E-03
 5.150000E+00  1.550000E+00  1.119637E-03
 5.150000E+00  1.600000E+00  1.061450E-03
 5.150000E+00  1.650000E+00  1.004193E-03
 5.150000E+00  1.700000E+00  9.480028E-04
 5.150000E+00  1.750000E+00  8.930095E-04
 5.150000E+00  1.800000E+00  8.393385E-04
 5.150000E+00  1.850000E+00  7.871073E-04
 5.150000E+00  1.900000E+00  7.364233E-04
 5.150000E+00  1.950000E+00  6.873834E-04
 5.150000E+00  2.000000E+00  6.400732E-04
 5.150000E+00  2.050000E+00  5.945673E-04
 5.150000E+00  2.100000E+00  5.509291E-04
 5.150000E+00  2.150000E+00  5.092107E-04
 5.150000E+00  2.200000E+00  4.694518E-04
 5.150000E+00  2.250000E+00  4.316783E-04
 5.150000E+00  2.300000E+00  3.959018E-04
 5.150000E+00  2.350000E+00  3.621187E-04
 5.150000E+00  2.400000E+00  3.303118E-04
 5.150000E+00  2.450000E+00  3.004517E-04
 5.150000E+00  2.500000E+00  2.724990E-04
 5.150000E+00  2.550000E+00  2.464069E-04
 5.150000E+00  2.600000E+00  2.221232E-04
 5.150000E+00  2.650000E+00  1.995917E-04
 5.150000E+00  2.700000E+00  1.787540E-04
 5.150000E+00  2.750000E+00  1.595491E-04
 5.150000E+00  2.800000E+00  1.419141E-04
 5.150000E+00  2.850000E+00  1.257835E-04
 5.150000E+00  2.900000E+00  1.110880E-04
 5.150000E+00  2.950000E+00  9.775483E-05
 5.150000E+00  3.000000E+00  8.570719E-05
 5.150000E+00  3.050000E+00  7.486557E-05
 5.150000E+00  3.100000E+00  6.514896E-05
 5.150000E+00  3.150000E+00  5.647639E-05
 5.150000E+00  3.200000E+00  4.876809E-05
 5.150000E+00  3.250000E+00  4.194627E-05
 5.150000E+00  3.300000E+00  3.593552E-05
 5.150000E+00  3.350000E+00  3.066298E-05
 5.150000E+00  3.400000E+00  2.605856E-05
 5.150000E+00  3.450000E+00  2.205538E-05
 5.150000E+00  3.500000E+00  1.859018E-05
 5.150000E+00  3.550000E+00  1.560385E-05
 5.150000E+00  3.600000E+00  1.304172E-05
 5.150000E+00  3.650000E+00  1.085363E-05
 5.150000E+00  3.700000E+00  8.993775E-06
 5.150000E+00  3.750000E+00  7.420440E-06
 5.150000E+00  3.800000E+00  6.095680E-06
 5.150000E+00  3.850000E+00  4.985145E-06
 5.150000E+00  3.900000E+00  4.058011E-06
 5.150000E+00  3.950000E+00  3.286973E-06
 5.150000E+00  4.000000E+00  2.648217E-06
 5.150000E+00  4.050000E+00  2.121282E-06
 5.150000E+00  4.100000E+00  1.688767E-06
 5.150000E+00  4.150000E+00  1.335922E-06
 5.150000E+00  4.200000E+00  1.050174E-06
 5.150000E+00  4.250000E+00  8.206941E-07
 5.150000E+00  4.300000E+00  6.380454E-07
 5.150000E+00  4.350000E+00  4.939554E-07
 5.150000E+00  4.400000E+00  3.811934E-07
 5.150000E+00  4.450000E+00  2.935154E-07
 5.150000E+00  4.500000E+00  2.256332E-07
 5.150000E+00  4.550000E+00  1.731759E-07
 5.150000E+00  4.600000E+00  1.326271E-07
 5.150000E+00  4.650000E+00  1.012328E-07
 5.150000E+00  4.700000E+00  7.688913E-08
 5.150000E+00  4.750000E+00  5.801580E-08
 5.150000E+00  4.800000E+00  4.343032E-08
 5.150000E+00  4.850000E+00  3.223505E-08
 5.150000E+00  4.900000E+00  2.372734E-08
 5.150000E+00  4.950000E+00  1.733789E-08
 5.150000E+00  5.000000E+00  1.259498E-08
 5.150000E+00  5.050000E+00  9.107663E-09
 5.150000E+00  5.100000E+00  6.558745E-09
 5.150000E+00  5.150000E+00  4.699745E-09
 5.150000E+00  5.200000E+00  3.343572E-09
 5.150000E+00  5.250000E+00  2.354132E-09
 5.150000E+00  5.300000E+00  1.634364E-09
 5.150000E+00  5.350000E+00  1.114983E-09
 5.150000E+00  5.400000E+00  7.454886E-10
 5.150000E+00  5.450000E+00  4.879782E-10
 5.150000E+00  5.500000E+00  3.133098E-10
 5.150000E+00  5.550000E+00  1.988421E-10
 5.150000E+00  5.600000E+00  1.270204E-10
 5.150000E+00  5.650000E+00  8.436968E-11
 5.150000E+00  5.700000E+00  6.072328E-11
 5.150000E+00  5.750000E+00  4.863837E-11
 5.150000E+00  5.800000E+00  4.299299E-11
 5.150000E+00  5.850000E+00  4.066678E-11
 5.150000E+00  5.900000E+00  4.014347E-11
 5.150000E+00  5.950000E+00  4.087169E-11
 5.150000E+00  6.000000E+00  4.245325E-11
 5.150000E+00  6.050000E+00  4.397077E-11
 5.150000E+00  6.100000E+00  4.386941E-11
 5.150000E+00  6.150000E+00  4.052111E-11
 5.150000E+00  6.200000E+00  3.318299E-11
 5.150000E+00  6.250000E+00  2.272868E-11
 5.150000E+00  6.300000E+00  1.164302E-11
 5.150000E+00  6.350000E+00  3.168889E-12
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  2.100161E-12
 5.200000E+00 -6.300000E+00  8.144958E-12
 5.200000E+00 -6.250000E+00  1.733560E-11
 5.200000E+00 -6.200000E+00  2.833199E-11
 5.200000E+00 -6.150000E+00  3.939567E-11
 5.200000E+00 -6.100000E+00  4.876613E-11
 5.200000E+00 -6.050000E+00  5.529122E-11
 5.200000E+00 -6.000000E+00  5.914703E-11
 5.200000E+00 -5.950000E+00  6.229553E-11
 5.200000E+00 -5.900000E+00  6.833867E-11
 5.200000E+00 -5.850000E+00  8.168868E-11
 5.200000E+00 -5.800000E+00  1.063563E-10
 5.200000E+00 -5.750000E+00  1.448646E-10
 5.200000E+00 -5.700000E+00  1.977178E-10
 5.200000E+00 -5.650000E+00  2.635532E-10
 5.200000E+00 -5.600000E+00  3.397996E-10
 5.200000E+00 -5.550000E+00  4.235525E-10
 5.200000E+00 -5.500000E+00  5.124173E-10
 5.200000E+00 -5.450000E+00  6.053087E-10
 5.200000E+00 -5.400000E+00  7.032980E-10
 5.200000E+00 -5.350000E+00  8.107035E-10
 5.200000E+00 -5.300000E+00  9.364870E-10
 5.200000E+00 -5.250000E+00  1.095961E-09
 5.200000E+00 -5.200000E+00  1.312679E-09
 5.200000E+00 -5.150000E+00  1.620441E-09
 5.200000E+00 -5.100000E+00  2.065540E-09
 5.200000E+00 -5.050000E+00  2.709730E-09
 5.200000E+00 -5.000000E+00  3.634871E-09
 5.200000E+00 -4.950000E+00  4.950547E-09
 5.200000E+00 -4.900000E+00  6.806072E-09
 5.200000E+00 -4.850000E+00  9.407836E-09
 5.200000E+00 -4.800000E+00  1.304185E-08
 5.200000E+00 -4.750000E+00  1.809965E-08
 5.200000E+00 -4.700000E+00  2.510409E-08
 5.200000E+00 -4.650000E+00  3.473166E-08
 5.200000E+00 -4.600000E+00  4.783121E-08
 5.200000E+00 -4.550000E+00  6.544445E-08
 5.200000E+00 -4.500000E+00  8.884025E-08
 5.200000E+00 -4.450000E+00  1.195764E-07
 5.200000E+00 -4.400000E+00  1.595994E-07
 5.200000E+00 -4.350000E+00  2.113824E-07
 5.200000E+00 -4.300000E+00  2.780923E-07
 5.200000E+00 -4.250000E+00  3.637697E-07
 5.200000E+00 -4.200000E+00  4.735099E-07
 5.200000E+00 -4.150000E+00  6.136376E-07
 5.200000E+00 -4.100000E+00  7.918851E-07
 5.200000E+00 -4.050000E+00  1.017590E-06
 5.200000E+00 -4.000000E+00  1.301935E-06
 5.200000E+00 -3.950000E+00  1.658239E-06
 5.200000E+00 -3.900000E+00  2.102295E-06
 5.200000E+00 -3.850000E+00  2.652740E-06
 5.200000E+00 -3.800000E+00  3.331414E-06
 5.200000E+00 -3.750000E+00  4.163695E-06
 5.200000E+00 -3.700000E+00  5.178828E-06
 5.200000E+00 -3.650000E+00  6.410294E-06
 5.200000E+00 -3.600000E+00  7.896271E-06
 5.200000E+00 -3.550000E+00  9.680207E-06
 5.200000E+00 -3.500000E+00  1.181147E-05
 5.200000E+00 -3.450000E+00  1.434598E-05
 5.200000E+00 -3.400000E+00  1.734665E-05
 5.200000E+00 -3.350000E+00  2.088355E-05
 5.200000E+00 -3.300000E+00  2.503377E-05
 5.200000E+00 -3.250000E+00  2.988104E-05
 5.200000E+00 -3.200000E+00  3.551511E-05
 5.200000E+00 -3.150000E+00  4.203116E-05
 5.200000E+00 -3.100000E+00  4.952921E-05
 5.200000E+00 -3.050000E+00  5.811351E-05
 5.200000E+00 -3.000000E+00  6.789184E-05
 5.200000E+00 -2.950000E+00  7.897464E-05
 5.200000E+00 -2.900000E+00  9.147400E-05
 5.200000E+00 -2.850000E+00  1.055023E-04
 5.200000E+00 -2.800000E+00  1.211710E-04
 5.200000E+00 -2.750000E+00  1.385888E-04
 5.200000E+00 -2.700000E+00  1.578607E-04
 5.200000E+00 -2.650000E+00  1.790853E-04
 5.200000E+00 -2.600000E+00  2.023539E-04
 5.200000E+00 -2.550000E+00  2.277474E-04
 5.200000E+00 -2.500000E+00  2.553344E-04
 5.200000E+00 -2.450000E+00  2.851688E-04
 5.200000E+00 -2.400000E+00  3.172875E-04
 5.200000E+00 -2.350000E+00  3.517093E-04
 5.200000E+00 -2.300000E+00  3.884340E-04
 5.200000E+00 -2.250000E+00  4.274428E-04
 5.200000E+00 -2.200000E+00  4.686993E-04
 5.200000E+00 -2.150000E+00  5.121511E-04
 5.200000E+00 -2.100000E+00  5.577311E-04
 5.200000E+00 -2.050000E+00  6.053582E-04
 5.200000E+00 -2.000000E+00  6.549366E-04
 5.200000E+00 -1.950000E+00  7.063545E-04
 5.200000E+00 -1.900000E+00  7.594819E-04
 5.200000E+00 -1.850000E+00  8.141695E-04
 5.200000E+00 -1.800000E+00  8.702481E-04
 5.200000E+00 -1.750000E+00  9.275291E-04
 5.200000E+00 -1.700000E+00  9.858079E-04
 5.200000E+00 -1.650000E+00  1.044867E-03
 5.200000E+00 -1.600000E+00  1.104482E-03
 5.200000E+00 -1.550000E+00  1.164425E-03
 5.200000E+00 -1.500000E+00  1.224470E-03
 5.200000E+00 -1.450000E+00  1.284396E-03
 5.200000E+00 -1.400000E+00  1.343989E-03
 5.200000E+00 -1.350000E+00  1.403041E-03
 5.200000E+00 -1.300000E+00  1.461351E-03
 5.200000E+00 -1.250000E+00  1.518723E-03
 5.200000E+00 -1.200000E+00  1.574969E-03
 5.200000E+00 -1.150000E+00  1.629908E-03
 5.200000E+00 -1.100000E+00  1.683362E-03
 5.200000E+00 -1.050000E+00  1.735164E-03
 5.200000E+00 -1.000000E+00  1.785150E-03
 5.200000E+00 -9.500000E-01  1.833162E-03
 5.200000E+00 -9.000000E-01  1.879047E-03
 5.200000E+00 -8.500000E-01  1.922656E-03
 5.200000E+00 -8.000000E-01  1.963843E-03
 5.200000E+00 -7.500000E-01  2.002471E-03
 5.200000E+00 -7.000000E-01  2.038407E-03
 5.200000E+00 -6.500000E-01  2.071536E-03
 5.200000E+00 -6.000000E-01  2.101754E-03
 5.200000E+00 -5.500000E-01  2.128975E-03
 5.200000E+00 -5.000000E-01  2.153132E-03
 5.200000E+00 -4.500000E-01  2.174175E-03
 5.200000E+00 -4.000000E-01  2.192068E-03
 5.200000E+00 -3.500000E-01  2.206785E-03
 5.200000E+00 -3.000000E-01  2.218312E-03
 5.200000E+00 -2.500000E-01  2.226639E-03
 5.200000E+00 -2.000000E-01  2.231766E-03
 5.200000E+00 -1.500000E-01  2.233704E-03
 5.200000E+00 -1.000000E-01  2.232470E-03
 5.200000E+00 -5.000000E-02  2.228092E-03
 5.200000E+00  0.000000E+00  2.220605E-03
 5.200000E+00  5.000000E-02  2.210046E-03
 5.200000E+00  1.000000E-01  2.196454E-03
 5.200000E+00  1.500000E-01  2.179872E-03
 5.200000E+00  2.000000E-01  2.160344E-03
 5.200000E+00  2.500000E-01  2.137924E-03
 5.200000E+00  3.000000E-01  2.112682E-03
 5.200000E+00  3.500000E-01  2.084703E-03
 5.200000E+00  4.000000E-01  2.054092E-03
 5.200000E+00  4.500000E-01  2.020969E-03
 5.200000E+00  5.000000E-01  1.985464E-03
 5.200000E+00  5.500000E-01  1.947711E-03
 5.200000E+00  6.000000E-01  1.907846E-03
 5.200000E+00  6.500000E-01  1.865998E-03
 5.200000E+00  7.000000E-01  1.822296E-03
 5.200000E+00  7.500000E-01  1.776865E-03
 5.200000E+00  8.000000E-01  1.729836E-03
 5.200000E+00  8.500000E-01  1.681342E-03
 5.200000E+00  9.000000E-01  1.631529E-03
 5.200000E+00  9.500000E-01  1.580553E-03
 5.200000E+00  1.000000E+00  1.528584E-03
 5.200000E+00  1.050000E+00  1.475799E-03
 5.200000E+00  1.100000E+00  1.422383E-03
 5.200000E+00  1.150000E+00  1.368519E-03
 5.200000E+00  1.200000E+00  1.314389E-03
 5.200000E+00  1.250000E+00  1.260161E-03
 5.200000E+00  1.300000E+00  1.205997E-03
 5.200000E+00  1.350000E+00  1.152043E-03
 5.200000E+00  1.400000E+00  1.098439E-03
 5.200000E+00  1.450000E+00  1.045314E-03
 5.200000E+00  1.500000E+00  9.927936E-04
 5.200000E+00  1.550000E+00  9.409976E-04
 5.200000E+00  1.600000E+00  8.900453E-04
 5.200000E+00  1.650000E+00  8.400539E-04
 5.200000E+00  1.700000E+00  7.911384E-04
 5.200000E+00  1.750000E+00  7.434106E-04
 5.200000E+00  1.800000E+00  6.969765E-04
 5.200000E+00  1.850000E+00  6.519339E-04
 5.200000E+00  1.900000E+00  6.083710E-04
 5.200000E+00  1.950000E+00  5.663642E-04
 5.200000E+00  2.000000E+00  5.259788E-04
 5.200000E+00  2.050000E+00  4.872686E-04
 5.200000E+00  2.100000E+00  4.502766E-04
 5.200000E+00  2.150000E+00  4.150354E-04
 5.200000E+00  2.200000E+00  3.815669E-04
 5.200000E+00  2.250000E+00  3.498812E-04
 5.200000E+00  2.300000E+00  3.199765E-04
 5.200000E+00  2.350000E+00  2.918389E-04
 5.200000E+00  2.400000E+00  2.654428E-04
 5.200000E+00  2.450000E+00  2.407531E-04
 5.200000E+00  2.500000E+00  2.177262E-04
 5.200000E+00  2.550000E+00  1.963127E-04
 5.200000E+00  2.600000E+00  1.764584E-04
 5.200000E+00  2.650000E+00  1.581064E-04
 5.200000E+00  2.700000E+00  1.411978E-04
 5.200000E+00  2.750000E+00  1.256721E-04
 5.200000E+00  2.800000E+00  1.114678E-04
 5.200000E+00  2.850000E+00  9.852187E-05
 5.200000E+00  2.900000E+00  8.676930E-05
 5.200000E+00  2.950000E+00  7.614277E-05
 5.200000E+00  3.000000E+00  6.657289E-05
 5.200000E+00  3.050000E+00  5.798896E-05
 5.200000E+00  3.100000E+00  5.032010E-05
 5.200000E+00  3.150000E+00  4.349651E-05
 5.200000E+00  3.200000E+00  3.745041E-05
 5.200000E+00  3.250000E+00  3.211652E-05
 5.200000E+00  3.300000E+00  2.743218E-05
 5.200000E+00  3.350000E+00  2.333728E-05
 5.200000E+00  3.400000E+00  1.977422E-05
 5.200000E+00  3.450000E+00  1.668809E-05
 5.200000E+00  3.500000E+00  1.402698E-05
 5.200000E+00  3.550000E+00  1.174238E-05
 5.200000E+00  3.600000E+00  9.789536E-06
 5.200000E+00  3.650000E+00  8.127578E-06
 5.200000E+00  3.700000E+00  6.719465E-06
 5.200000E+00  3.750000E+00  5.531765E-06
 5.200000E+00  3.800000E+00  4.534390E-06
 5.200000E+00  3.850000E+00  3.700358E-06
 5.200000E+00  3.900000E+00  3.005649E-06
 5.200000E+00  3.950000E+00  2.429124E-06
 5.200000E+00  4.000000E+00  1.952446E-06
 5.200000E+00  4.050000E+00  1.559946E-06
 5.200000E+00  4.100000E+00  1.238376E-06
 5.200000E+00  4.150000E+00  9.765738E-07
 5.200000E+00  4.200000E+00  7.650756E-07
 5.200000E+00  4.250000E+00  5.957516E-07
 5.200000E+00  4.300000E+00  4.615137E-07
 5.200000E+00  4.350000E+00  3.561274E-07
 5.200000E+00  4.400000E+00  2.741184E-07
 5.200000E+00  4.450000E+00  2.107398E-07
 5.200000E+00  4.500000E+00  1.619641E-07
 5.200000E+00  4.550000E+00  1.244666E-07
 5.200000E+00  4.600000E+00  9.558630E-08
 5.200000E+00  4.650000E+00  7.325921E-08
 5.200000E+00  4.700000E+00  5.593056E-08
 5.200000E+00  4.750000E+00  4.245403E-08
 5.200000E+00  4.800000E+00  3.198977E-08
 5.200000E+00  4.850000E+00  2.391232E-08
 5.200000E+00  4.900000E+00  1.773778E-08
 5.200000E+00  4.950000E+00  1.307404E-08
 5.200000E+00  5.000000E+00  9.592933E-09
 5.200000E+00  5.050000E+00  7.018399E-09
 5.200000E+00  5.100000E+00  5.123256E-09
 5.200000E+00  5.150000E+00  3.727820E-09
 5.200000E+00  5.200000E+00  2.696555E-09
 5.200000E+00  5.250000E+00  1.931578E-09
 5.200000E+00  5.300000E+00  1.364207E-09
 5.200000E+00  5.350000E+00  9.463324E-10
 5.200000E+00  5.400000E+00  6.432507E-10
 5.200000E+00  5.450000E+00  4.286291E-10
 5.200000E+00  5.500000E+00  2.815143E-10
 5.200000E+00  5.550000E+00  1.847883E-10
 5.200000E+00  5.600000E+00  1.244230E-10
 5.200000E+00  5.650000E+00  8.907803E-11
 5.200000E+00  5.700000E+00  6.982032E-11
 5.200000E+00  5.750000E+00  5.993133E-11
 5.200000E+00  5.800000E+00  5.478264E-11
 5.200000E+00  5.850000E+00  5.170440E-11
 5.200000E+00  5.900000E+00  4.965381E-11
 5.200000E+00  5.950000E+00  4.855098E-11
 5.200000E+00  6.000000E+00  4.837365E-11
 5.200000E+00  6.050000E+00  4.841648E-11
 5.200000E+00  6.100000E+00  4.715827E-11
 5.200000E+00  6.150000E+00  4.289874E-11
 5.200000E+00  6.200000E+00  3.480285E-11
 5.200000E+00  6.250000E+00  2.370353E-11
 5.200000E+00  6.300000E+00  1.210146E-11
 5.200000E+00  6.350000E+00  3.287845E-12
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  1.890878E-12
 5.250000E+00 -6.300000E+00  7.291280E-12
 5.250000E+00 -6.250000E+00  1.538466E-11
 5.250000E+00 -6.200000E+00  2.488166E-11
 5.250000E+00 -6.150000E+00  3.422330E-11
 5.250000E+00 -6.100000E+00  4.195563E-11
 5.250000E+00 -6.050000E+00  4.727164E-11
 5.250000E+00 -6.000000E+00  5.057358E-11
 5.250000E+00 -5.950000E+00  5.377992E-11
 5.250000E+00 -5.900000E+00  6.010699E-11
 5.250000E+00 -5.850000E+00  7.329179E-11
 5.250000E+00 -5.800000E+00  9.651574E-11
 5.250000E+00 -5.750000E+00  1.314728E-10
 5.250000E+00 -5.700000E+00  1.779432E-10
 5.250000E+00 -5.650000E+00  2.339832E-10
 5.250000E+00 -5.600000E+00  2.965933E-10
 5.250000E+00 -5.550000E+00  3.625763E-10
 5.250000E+00 -5.500000E+00  4.293742E-10
 5.250000E+00 -5.450000E+00  4.957761E-10
 5.250000E+00 -5.400000E+00  5.625737E-10
 5.250000E+00 -5.350000E+00  6.332373E-10
 5.250000E+00 -5.300000E+00  7.147026E-10
 5.250000E+00 -5.250000E+00  8.182548E-10
 5.250000E+00 -5.200000E+00  9.605004E-10
 5.250000E+00 -5.150000E+00  1.164453E-09
 5.250000E+00 -5.100000E+00  1.460926E-09
 5.250000E+00 -5.050000E+00  1.890728E-09
 5.250000E+00 -5.000000E+00  2.508408E-09
 5.250000E+00 -4.950000E+00  3.388586E-09
 5.250000E+00 -4.900000E+00  4.635772E-09
 5.250000E+00 -4.850000E+00  6.398213E-09
 5.250000E+00 -4.800000E+00  8.885310E-09
 5.250000E+00 -4.750000E+00  1.238687E-08
 5.250000E+00 -4.700000E+00  1.729144E-08
 5.250000E+00 -4.650000E+00  2.410121E-08
 5.250000E+00 -4.600000E+00  3.344409E-08
 5.250000E+00 -4.550000E+00  4.608811E-08
 5.250000E+00 -4.500000E+00  6.296843E-08
 5.250000E+00 -4.450000E+00  8.523807E-08
 5.250000E+00 -4.400000E+00  1.143494E-07
 5.250000E+00 -4.350000E+00  1.521647E-07
 5.250000E+00 -4.300000E+00  2.010856E-07
 5.250000E+00 -4.250000E+00  2.641870E-07
 5.250000E+00 -4.200000E+00  3.453444E-07
 5.250000E+00 -4.150000E+00  4.493538E-07
 5.250000E+00 -4.100000E+00  5.820542E-07
 5.250000E+00 -4.050000E+00  7.504725E-07
 5.250000E+00 -4.000000E+00  9.630122E-07
 5.250000E+00 -3.950000E+00  1.229700E-06
 5.250000E+00 -3.900000E+00  1.562482E-06
 5.250000E+00 -3.850000E+00  1.975562E-06
 5.250000E+00 -3.800000E+00  2.485725E-06
 5.250000E+00 -3.750000E+00  3.112664E-06
 5.250000E+00 -3.700000E+00  3.879277E-06
 5.250000E+00 -3.650000E+00  4.812002E-06
 5.250000E+00 -3.600000E+00  5.941211E-06
 5.250000E+00 -3.550000E+00  7.301676E-06
 5.250000E+00 -3.500000E+00  8.933094E-06
 5.250000E+00 -3.450000E+00  1.088058E-05
 5.250000E+00 -3.400000E+00  1.319502E-05
 5.250000E+00 -3.350000E+00  1.593328E-05
 5.250000E+00 -3.300000E+00  1.915808E-05
 5.250000E+00 -3.250000E+00  2.293785E-05
 5.250000E+00 -3.200000E+00  2.734641E-05
 5.250000E+00 -3.150000E+00  3.246260E-05
 5.250000E+00 -3.100000E+00  3.837005E-05
 5.250000E+00 -3.050000E+00  4.515674E-05
 5.250000E+00 -3.000000E+00  5.291462E-05
 5.250000E+00 -2.950000E+00  6.173884E-05
 5.250000E+00 -2.900000E+00  7.172688E-05
 5.250000E+00 -2.850000E+00  8.297737E-05
 5.250000E+00 -2.800000E+00  9.558897E-05
 5.250000E+00 -2.750000E+00  1.096591E-04
 5.250000E+00 -2.700000E+00  1.252825E-04
 5.250000E+00 -2.650000E+00  1.425502E-04
 5.250000E+00 -2.600000E+00  1.615479E-04
 5.250000E+00 -2.550000E+00  1.823541E-04
 5.250000E+00 -2.500000E+00  2.050383E-04
 5.250000E+00 -2.450000E+00  2.296589E-04
 5.250000E+00 -2.400000E+00  2.562612E-04
 5.250000E+00 -2.350000E+00  2.848754E-04
 5.250000E+00 -2.300000E+00  3.155159E-04
 5.250000E+00 -2.250000E+00  3.481809E-04
 5.250000E+00 -2.200000E+00  3.828527E-04
 5.250000E+00 -2.150000E+00  4.194992E-04
 5.250000E+00 -2.100000E+00  4.580748E-04
 5.250000E+00 -2.050000E+00  4.985208E-04
 5.250000E+00 -2.000000E+00  5.407653E-04
 5.250000E+00 -1.950000E+00  5.847213E-04
 5.250000E+00 -1.900000E+00  6.302853E-04
 5.250000E+00 -1.850000E+00  6.773354E-04
 5.250000E+00 -1.800000E+00  7.257305E-04
 5.250000E+00 -1.750000E+00  7.753115E-04
 5.250000E+00 -1.700000E+00  8.259027E-04
 5.250000E+00 -1.650000E+00  8.773161E-04
 5.250000E+00 -1.600000E+00  9.293559E-04
 5.250000E+00 -1.550000E+00  9.818226E-04
 5.250000E+00 -1.500000E+00  1.034517E-03
 5.250000E+00 -1.450000E+00  1.087243E-03
 5.250000E+00 -1.400000E+00  1.139807E-03
 5.250000E+00 -1.350000E+00  1.192019E-03
 5.250000E+00 -1.300000E+00  1.243695E-03
 5.250000E+00 -1.250000E+00  1.294651E-03
 5.250000E+00 -1.200000E+00  1.344709E-03
 5.250000E+00 -1.150000E+00  1.393694E-03
 5.250000E+00 -1.100000E+00  1.441440E-03
 5.250000E+00 -1.050000E+00  1.487786E-03
 5.250000E+00 -1.000000E+00  1.532579E-03
 5.250000E+00 -9.500000E-01  1.575671E-03
 5.250000E+00 -9.000000E-01  1.616919E-03
 5.250000E+00 -8.500000E-01  1.656181E-03
 5.250000E+00 -8.000000E-01  1.693320E-03
 5.250000E+00 -7.500000E-01  1.728200E-03
 5.250000E+00 -7.000000E-01  1.760693E-03
 5.250000E+00 -6.500000E-01  1.790677E-03
 5.250000E+00 -6.000000E-01  1.818048E-03
 5.250000E+00 -5.500000E-01  1.842716E-03
 5.250000E+00 -5.000000E-01  1.864610E-03
 5.250000E+00 -4.500000E-01  1.883678E-03
 5.250000E+00 -4.000000E-01  1.899884E-03
 5.250000E+00 -3.500000E-01  1.913203E-03
 5.250000E+00 -3.000000E-01  1.923622E-03
 5.250000E+00 -2.500000E-01  1.931134E-03
 5.250000E+00 -2.000000E-01  1.935741E-03
 5.250000E+00 -1.500000E-01  1.937449E-03
 5.250000E+00 -1.000000E-01  1.936276E-03
 5.250000E+00 -5.000000E-02  1.932246E-03
 5.250000E+00  0.000000E+00  1.925388E-03
 5.250000E+00  5.000000E-02  1.915739E-03
 5.250000E+00  1.000000E-01  1.903334E-03
 5.250000E+00  1.500000E-01  1.888215E-03
 5.250000E+00  2.000000E-01  1.870426E-03
 5.250000E+00  2.500000E-01  1.850020E-03
 5.250000E+00  3.000000E-01  1.827063E-03
 5.250000E+00  3.500000E-01  1.801639E-03
 5.250000E+00  4.000000E-01  1.773846E-03
 5.250000E+00  4.500000E-01  1.743801E-03
 5.250000E+00  5.000000E-01  1.711627E-03
 5.250000E+00  5.500000E-01  1.677453E-03
 5.250000E+00  6.000000E-01  1.641410E-03
 5.250000E+00  6.500000E-01  1.603625E-03
 5.250000E+00  7.000000E-01  1.564221E-03
 5.250000E+00  7.500000E-01  1.523321E-03
 5.250000E+00  8.000000E-01  1.481048E-03
 5.250000E+00  8.500000E-01  1.437531E-03
 5.250000E+00  9.000000E-01  1.392906E-03
 5.250000E+00  9.500000E-01  1.347322E-03
 5.250000E+00  1.000000E+00  1.300938E-03
 5.250000E+00  1.050000E+00  1.253920E-03
 5.250000E+00  1.100000E+00  1.206441E-03
 5.250000E+00  1.150000E+00  1.158672E-03
 5.250000E+00  1.200000E+00  1.110778E-03
 5.250000E+00  1.250000E+00  1.062914E-03
 5.250000E+00  1.300000E+00  1.015227E-03
 5.250000E+00  1.350000E+00  9.678482E-04
 5.250000E+00  1.400000E+00  9.209012E-04
 5.250000E+00  1.450000E+00  8.745000E-04
 5.250000E+00  1.500000E+00  8.287526E-04
 5.250000E+00  1.550000E+00  7.837627E-04
 5.250000E+00  1.600000E+00  7.396311E-04
 5.250000E+00  1.650000E+00  6.964564E-04
 5.250000E+00  1.700000E+00  6.543351E-04
 5.250000E+00  1.750000E+00  6.133604E-04
 5.250000E+00  1.800000E+00  5.736197E-04
 5.250000E+00  1.850000E+00  5.351930E-04
 5.250000E+00  1.900000E+00  4.981503E-04
 5.250000E+00  1.950000E+00  4.625503E-04
 5.250000E+00  2.000000E+00  4.284405E-04
 5.250000E+00  2.050000E+00  3.958573E-04
 5.250000E+00  2.100000E+00  3.648269E-04
 5.250000E+00  2.150000E+00  3.353660E-04
 5.250000E+00  2.200000E+00  3.074824E-04
 5.250000E+00  2.250000E+00  2.811740E-04
 5.250000E+00  2.300000E+00  2.564293E-04
 5.250000E+00  2.350000E+00  2.332270E-04
 5.250000E+00  2.400000E+00  2.115366E-04
 5.250000E+00  2.450000E+00  1.913199E-04
 5.250000E+00  2.500000E+00  1.725322E-04
 5.250000E+00  2.550000E+00  1.551240E-04
 5.250000E+00  2.600000E+00  1.390425E-04
 5.250000E+00  2.650000E+00  1.242323E-04
 5.250000E+00  2.700000E+00  1.106369E-04
 5.250000E+00  2.750000E+00  9.819906E-05
 5.250000E+00  2.800000E+00  8.686087E-05
 5.250000E+00  2.850000E+00  7.656382E-05
 5.250000E+00  2.900000E+00  6.724842E-05
 5.250000E+00  2.950000E+00  5.885400E-05
 5.250000E+00  3.000000E+00  5.131897E-05
 5.250000E+00  3.050000E+00  4.458146E-05
 5.250000E+00  3.100000E+00  3.858038E-05
 5.250000E+00  3.150000E+00  3.325641E-05
 5.250000E+00  3.200000E+00  2.855274E-05
 5.250000E+00  3.250000E+00  2.441538E-05
 5.250000E+00  3.300000E+00  2.079306E-05
 5.250000E+00  3.350000E+00  1.763693E-05
 5.250000E+00  3.400000E+00  1.490036E-05
 5.250000E+00  3.450000E+00  1.253892E-05
 5.250000E+00  3.500000E+00  1.051054E-05
 5.250000E+00  3.550000E+00  8.775883E-06
 5.250000E+00  3.600000E+00  7.298676E-06
 5.250000E+00  3.650000E+00  6.045893E-06
 5.250000E+00  3.700000E+00  4.987806E-06
 5.250000E+00  3.750000E+00  4.097832E-06
 5.250000E+00  3.800000E+00  3.352301E-06
 5.250000E+00  3.850000E+00  2.730215E-06
 5.250000E+00  3.900000E+00  2.213054E-06
 5.250000E+00  3.950000E+00  1.784635E-06
 5.250000E+00  4.000000E+00  1.431004E-06
 5.250000E+00  4.050000E+00  1.140294E-06
 5.250000E+00  4.100000E+00  9.025230E-07
 5.250000E+00  4.150000E+00  7.093234E-07
 5.250000E+00  4.200000E+00  5.536310E-07
 5.250000E+00  4.250000E+00  4.293877E-07
 5.250000E+00  4.300000E+00  3.313054E-07
 5.250000E+00  4.350000E+00  2.547137E-07
 5.250000E+00  4.400000E+00  1.954901E-07
 5.250000E+00  4.450000E+00  1.500433E-07
 5.250000E+00  4.500000E+00  1.153182E-07
 5.250000E+00  4.550000E+00  8.879404E-08
 5.250000E+00  4.600000E+00  6.846147E-08
 5.250000E+00  4.650000E+00  5.277570E-08
 5.250000E+00  4.700000E+00  4.058935E-08
 5.250000E+00  4.750000E+00  3.107346E-08
 5.250000E+00  4.800000E+00  2.363601E-08
 5.250000E+00  4.850000E+00  1.784785E-08
 5.250000E+00  4.900000E+00  1.338352E-08
 5.250000E+00  4.950000E+00  9.980804E-09
 5.250000E+00  5.000000E+00  7.418129E-09
 5.250000E+00  5.050000E+00  5.505681E-09
 5.250000E+00  5.100000E+00  4.084034E-09
 5.250000E+00  5.150000E+00  3.024975E-09
 5.250000E+00  5.200000E+00  2.230834E-09
 5.250000E+00  5.250000E+00  1.631134E-09
 5.250000E+00  5.300000E+00  1.177033E-09
 5.250000E+00  5.350000E+00  8.350618E-10
 5.250000E+00  5.400000E+00  5.815091E-10
 5.250000E+00  5.450000E+00  3.983193E-10
 5.250000E+00  5.500000E+00  2.706361E-10
 5.250000E+00  5.550000E+00  1.856439E-10
 5.250000E+00  5.600000E+00  1.321822E-10
 5.250000E+00  5.650000E+00  1.006903E-10
 5.250000E+00  5.700000E+00  8.326160E-11
 5.250000E+00  5.750000E+00  7.374173E-11
 5.250000E+00  5.800000E+00  6.785634E-11
 5.250000E+00  5.850000E+00  6.325209E-11
 5.250000E+00  5.900000E+00  5.924644E-11
 5.250000E+00  5.950000E+00  5.613427E-11
 5.250000E+00  6.000000E+00  5.419801E-11
 5.250000E+00  6.050000E+00  5.287643E-11
 5.250000E+00  6.100000E+00  5.061891E-11
 5.250000E+00  6.150000E+00  4.557936E-11
 5.250000E+00  6.200000E+00  3.677610E-11
 5.250000E+00  6.250000E+00  2.497817E-11
 5.250000E+00  6.300000E+00  1.273577E-11
 5.250000E+00  6.350000E+00  3.458399E-12
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  1.677851E-12
 5.300000E+00 -6.300000E+00  6.438286E-12
 5.300000E+00 -6.250000E+00  1.348362E-11
 5.300000E+00 -6.200000E+00  2.161049E-11
 5.300000E+00 -6.150000E+00  2.945133E-11
 5.300000E+00 -6.100000E+00  3.584243E-11
 5.300000E+00 -6.050000E+00  4.028034E-11
 5.300000E+00 -6.000000E+00  4.334223E-11
 5.300000E+00 -5.950000E+00  4.684726E-11
 5.300000E+00 -5.900000E+00  5.358359E-11
 5.300000E+00 -5.850000E+00  6.659738E-11
 5.300000E+00 -5.800000E+00  8.828766E-11
 5.300000E+00 -5.750000E+00  1.196571E-10
 5.300000E+00 -5.700000E+00  1.600059E-10
 5.300000E+00 -5.650000E+00  2.071524E-10
 5.300000E+00 -5.600000E+00  2.580513E-10
 5.300000E+00 -5.550000E+00  3.095880E-10
 5.300000E+00 -5.500000E+00  3.593266E-10
 5.300000E+00 -5.450000E+00  4.061335E-10
 5.300000E+00 -5.400000E+00  4.506659E-10
 5.300000E+00 -5.350000E+00  4.957907E-10
 5.300000E+00 -5.300000E+00  5.469563E-10
 5.300000E+00 -5.250000E+00  6.125497E-10
 5.300000E+00 -5.200000E+00  7.042744E-10
 5.300000E+00 -5.150000E+00  8.376470E-10
 5.300000E+00 -5.100000E+00  1.032855E-09
 5.300000E+00 -5.050000E+00  1.316370E-09
 5.300000E+00 -5.000000E+00  1.723965E-09
 5.300000E+00 -4.950000E+00  2.305848E-09
 5.300000E+00 -4.900000E+00  3.134585E-09
 5.300000E+00 -4.850000E+00  4.316004E-09
 5.300000E+00 -4.800000E+00  6.002536E-09
 5.300000E+00 -4.750000E+00  8.407426E-09
 5.300000E+00 -4.700000E+00  1.181758E-08
 5.300000E+00 -4.650000E+00  1.660334E-08
 5.300000E+00 -4.600000E+00  2.322612E-08
 5.300000E+00 -4.550000E+00  3.224877E-08
 5.300000E+00 -4.500000E+00  4.435730E-08
 5.300000E+00 -4.450000E+00  6.040266E-08
 5.300000E+00 -4.400000E+00  8.146723E-08
 5.300000E+00 -4.350000E+00  1.089525E-07
 5.300000E+00 -4.300000E+00  1.446775E-07
 5.300000E+00 -4.250000E+00  1.909756E-07
 5.300000E+00 -4.200000E+00  2.507797E-07
 5.300000E+00 -4.150000E+00  3.276986E-07
 5.300000E+00 -4.100000E+00  4.260962E-07
 5.300000E+00 -4.050000E+00  5.511950E-07
 5.300000E+00 -4.000000E+00  7.092256E-07
 5.300000E+00 -3.950000E+00  9.076339E-07
 5.300000E+00 -3.900000E+00  1.155345E-06
 5.300000E+00 -3.850000E+00  1.463063E-06
 5.300000E+00 -3.800000E+00  1.843573E-06
 5.300000E+00 -3.750000E+00  2.312041E-06
 5.300000E+00 -3.700000E+00  2.886286E-06
 5.300000E+00 -3.650000E+00  3.587073E-06
 5.300000E+00 -3.600000E+00  4.438438E-06
 5.300000E+00 -3.550000E+00  5.468055E-06
 5.300000E+00 -3.500000E+00  6.707632E-06
 5.300000E+00 -3.450000E+00  8.193280E-06
 5.300000E+00 -3.400000E+00  9.965793E-06
 5.300000E+00 -3.350000E+00  1.207080E-05
 5.300000E+00 -3.300000E+00  1.455879E-05
 5.300000E+00 -3.250000E+00  1.748503E-05
 5.300000E+00 -3.200000E+00  2.090950E-05
 5.300000E+00 -3.150000E+00  2.489674E-05
 5.300000E+00 -3.100000E+00  2.951580E-05
 5.300000E+00 -3.050000E+00  3.484005E-05
 5.300000E+00 -3.000000E+00  4.094689E-05
 5.300000E+00 -2.950000E+00  4.791713E-05
 5.300000E+00 -2.900000E+00  5.583426E-05
 5.300000E+00 -2.850000E+00  6.478340E-05
 5.300000E+00 -2.800000E+00  7.485025E-05
 5.300000E+00 -2.750000E+00  8.612012E-05
 5.300000E+00 -2.700000E+00  9.867691E-05
 5.300000E+00 -2.650000E+00  1.126022E-04
 5.300000E+00 -2.600000E+00  1.279743E-04
 5.300000E+00 -2.550000E+00  1.448666E-04
 5.300000E+00 -2.500000E+00  1.633469E-04
 5.300000E+00 -2.450000E+00  1.834744E-04
 5.300000E+00 -2.400000E+00  2.052989E-04
 5.300000E+00 -2.350000E+00  2.288580E-04
 5.300000E+00 -2.300000E+00  2.541762E-04
 5.300000E+00 -2.250000E+00  2.812639E-04
 5.300000E+00 -2.200000E+00  3.101177E-04
 5.300000E+00 -2.150000E+00  3.407207E-04
 5.300000E+00 -2.100000E+00  3.730441E-04
 5.300000E+00 -2.050000E+00  4.070474E-04
 5.300000E+00 -2.000000E+00  4.426777E-04
 5.300000E+00 -1.950000E+00  4.798694E-04
 5.300000E+00 -1.900000E+00  5.185414E-04
 5.300000E+00 -1.850000E+00  5.585963E-04
 5.300000E+00 -1.800000E+00  5.999190E-04
 5.300000E+00 -1.750000E+00  6.423772E-04
 5.300000E+00 -1.700000E+00  6.858234E-04
 5.300000E+00 -1.650000E+00  7.300981E-04
 5.300000E+00 -1.600000E+00  7.750337E-04
 5.300000E+00 -1.550000E+00  8.204587E-04
 5.300000E+00 -1.500000E+00  8.662003E-04
 5.300000E+00 -1.450000E+00  9.120869E-04
 5.300000E+00 -1.400000E+00  9.579476E-04
 5.300000E+00 -1.350000E+00  1.003613E-03
 5.300000E+00 -1.300000E+00  1.048913E-03
 5.300000E+00 -1.250000E+00  1.093679E-03
 5.300000E+00 -1.200000E+00  1.137745E-03
 5.300000E+00 -1.150000E+00  1.180948E-03
 5.300000E+00 -1.100000E+00  1.223131E-03
 5.300000E+00 -1.050000E+00  1.264145E-03
 5.300000E+00 -1.000000E+00  1.303848E-03
 5.300000E+00 -9.500000E-01  1.342104E-03
 5.300000E+00 -9.000000E-01  1.378780E-03
 5.300000E+00 -8.500000E-01  1.413747E-03
 5.300000E+00 -8.000000E-01  1.446874E-03
 5.300000E+00 -7.500000E-01  1.478030E-03
 5.300000E+00 -7.000000E-01  1.507091E-03
 5.300000E+00 -6.500000E-01  1.533937E-03
 5.300000E+00 -6.000000E-01  1.558461E-03
 5.300000E+00 -5.500000E-01  1.580572E-03
 5.300000E+00 -5.000000E-01  1.600199E-03
 5.300000E+00 -4.500000E-01  1.617288E-03
 5.300000E+00 -4.000000E-01  1.631803E-03
 5.300000E+00 -3.500000E-01  1.643724E-03
 5.300000E+00 -3.000000E-01  1.653038E-03
 5.300000E+00 -2.500000E-01  1.659741E-03
 5.300000E+00 -2.000000E-01  1.663832E-03
 5.300000E+00 -1.500000E-01  1.665319E-03
 5.300000E+00 -1.000000E-01  1.664216E-03
 5.300000E+00 -5.000000E-02  1.660540E-03
 5.300000E+00  0.000000E+00  1.654321E-03
 5.300000E+00  5.000000E-02  1.645588E-03
 5.300000E+00  1.000000E-01  1.634378E-03
 5.300000E+00  1.500000E-01  1.620731E-03
 5.300000E+00  2.000000E-01  1.604690E-03
 5.300000E+00  2.500000E-01  1.586310E-03
 5.300000E+00  3.000000E-01  1.565653E-03
 5.300000E+00  3.500000E-01  1.542800E-03
 5.300000E+00  4.000000E-01  1.517844E-03
 5.300000E+00  4.500000E-01  1.490892E-03
 5.300000E+00  5.000000E-01  1.462062E-03
 5.300000E+00  5.500000E-01  1.431476E-03
 5.300000E+00  6.000000E-01  1.399256E-03
 5.300000E+00  6.500000E-01  1.365522E-03
 5.300000E+00  7.000000E-01  1.330392E-03
 5.300000E+00  7.500000E-01  1.293983E-03
 5.300000E+00  8.000000E-01  1.256410E-03
 5.300000E+00  8.500000E-01  1.217794E-03
 5.300000E+00  9.000000E-01  1.178264E-03
 5.300000E+00  9.500000E-01  1.137957E-03
 5.300000E+00  1.000000E+00  1.097021E-03
 5.300000E+00  1.050000E+00  1.055610E-03
 5.300000E+00  1.100000E+00  1.013882E-03
 5.300000E+00  1.150000E+00  9.719928E-04
 5.300000E+00  1.200000E+00  9.300919E-04
 5.300000E+00  1.250000E+00  8.883190E-04
 5.300000E+00  1.300000E+00  8.468029E-04
 5.300000E+00  1.350000E+00  8.056607E-04
 5.300000E+00  1.400000E+00  7.649996E-04
 5.300000E+00  1.450000E+00  7.249186E-04
 5.300000E+00  1.500000E+00  6.855098E-04
 5.300000E+00  1.550000E+00  6.468609E-04
 5.300000E+00  1.600000E+00  6.090558E-04
 5.300000E+00  1.650000E+00  5.721763E-04
 5.300000E+00  1.700000E+00  5.363015E-04
 5.300000E+00  1.750000E+00  5.015071E-04
 5.300000E+00  1.800000E+00  4.678639E-04
 5.300000E+00  1.850000E+00  4.354350E-04
 5.300000E+00  1.900000E+00  4.042747E-04
 5.300000E+00  1.950000E+00  3.744262E-04
 5.300000E+00  2.000000E+00  3.459222E-04
 5.300000E+00  2.050000E+00  3.187847E-04
 5.300000E+00  2.100000E+00  2.930268E-04
 5.300000E+00  2.150000E+00  2.686532E-04
 5.300000E+00  2.200000E+00  2.456608E-04
 5.300000E+00  2.250000E+00  2.240389E-04
 5.300000E+00  2.300000E+00  2.037694E-04
 5.300000E+00  2.350000E+00  1.848265E-04
 5.300000E+00  2.400000E+00  1.671773E-04
 5.300000E+00  2.450000E+00  1.507829E-04
 5.300000E+00  2.500000E+00  1.355996E-04
 5.300000E+00  2.550000E+00  1.215799E-04
 5.300000E+00  2.600000E+00  1.086741E-04
 5.300000E+00  2.650000E+00  9.683068E-05
 5.300000E+00  2.700000E+00  8.599740E-05
 5.300000E+00  2.750000E+00  7.612180E-05
 5.300000E+00  2.800000E+00  6.715130E-05
 5.300000E+00  2.850000E+00  5.903320E-05
 5.300000E+00  2.900000E+00  5.171440E-05
 5.300000E+00  2.950000E+00  4.514135E-05
 5.300000E+00  3.000000E+00  3.926027E-05
 5.300000E+00  3.050000E+00  3.401782E-05
 5.300000E+00  3.100000E+00  2.936198E-05
 5.300000E+00  3.150000E+00  2.524293E-05
 5.300000E+00  3.200000E+00  2.161366E-05
 5.300000E+00  3.250000E+00  1.843007E-05
 5.300000E+00  3.300000E+00  1.565077E-05
 5.300000E+00  3.350000E+00  1.323664E-05
 5.300000E+00  3.400000E+00  1.115048E-05
 5.300000E+00  3.450000E+00  9.356816E-06
 5.300000E+00  3.500000E+00  7.822032E-06
 5.300000E+00  3.550000E+00  6.514608E-06
 5.300000E+00  3.600000E+00  5.405446E-06
 5.300000E+00  3.650000E+00  4.468114E-06
 5.300000E+00  3.700000E+00  3.678940E-06
 5.300000E+00  3.750000E+00  3.016939E-06
 5.300000E+00  3.800000E+00  2.463629E-06
 5.300000E+00  3.850000E+00  2.002801E-06
 5.300000E+00  3.900000E+00  1.620307E-06
 5.300000E+00  3.950000E+00  1.303893E-06
 5.300000E+00  4.000000E+00  1.043058E-06
 5.300000E+00  4.050000E+00  8.289170E-07
 5.300000E+00  4.100000E+00  6.540304E-07
 5.300000E+00  4.150000E+00  5.121862E-07
 5.300000E+00  4.200000E+00  3.981562E-07
 5.300000E+00  4.250000E+00  3.074598E-07
 5.300000E+00  4.300000E+00  2.361772E-07
 5.300000E+00  4.350000E+00  1.808300E-07
 5.300000E+00  4.400000E+00  1.383309E-07
 5.300000E+00  4.450000E+00  1.059771E-07
 5.300000E+00  4.500000E+00  8.146273E-08
 5.300000E+00  4.550000E+00  6.288432E-08
 5.300000E+00  4.600000E+00  4.872940E-08
 5.300000E+00  4.650000E+00  3.784342E-08
 5.300000E+00  4.700000E+00  2.937978E-08
 5.300000E+00  4.750000E+00  2.273905E-08
 5.300000E+00  4.800000E+00  1.750543E-08
 5.300000E+00  4.850000E+00  1.338797E-08
 5.300000E+00  4.900000E+00  1.017307E-08
 5.300000E+00  4.950000E+00  7.691256E-09
 5.300000E+00  5.000000E+00  5.798454E-09
 5.300000E+00  5.050000E+00  4.368492E-09
 5.300000E+00  5.100000E+00  3.292486E-09
 5.300000E+00  5.150000E+00  2.480584E-09
 5.300000E+00  5.200000E+00  1.863006E-09
 5.300000E+00  5.250000E+00  1.388896E-09
 5.300000E+00  5.300000E+00  1.023143E-09
 5.300000E+00  5.350000E+00  7.420952E-10
 5.300000E+00  5.400000E+00  5.293728E-10
 5.300000E+00  5.450000E+00  3.725790E-10
 5.300000E+00  5.500000E+00  2.612500E-10
 5.300000E+00  5.550000E+00  1.858933E-10
 5.300000E+00  5.600000E+00  1.377369E-10
 5.300000E+00  5.650000E+00  1.088262E-10
 5.300000E+00  5.700000E+00  9.224982E-11
 5.300000E+00  5.750000E+00  8.243697E-11
 5.300000E+00  5.800000E+00  7.547774E-11
 5.300000E+00  5.850000E+00  6.932271E-11
 5.300000E+00  5.900000E+00  6.360776E-11
 5.300000E+00  5.950000E+00  5.894905E-11
 5.300000E+00  6.000000E+00  5.587325E-11
 5.300000E+00  6.050000E+00  5.391068E-11
 5.300000E+00  6.100000E+00  5.142274E-11
 5.300000E+00  6.150000E+00  4.635973E-11
 5.300000E+00  6.200000E+00  3.752629E-11
 5.300000E+00  6.250000E+00  2.557611E-11
 5.300000E+00  6.300000E+00  1.307754E-11
 5.300000E+00  6.350000E+00  3.557829E-12
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  1.436210E-12
 5.350000E+00 -6.300000E+00  5.491265E-12
 5.350000E+00 -6.250000E+00  1.143741E-11
 5.350000E+00 -6.200000E+00  1.821200E-11
 5.350000E+00 -6.150000E+00  2.467288E-11
 5.350000E+00 -6.100000E+00  2.994136E-11
 5.350000E+00 -6.050000E+00  3.377911E-11
 5.350000E+00 -6.000000E+00  3.687294E-11
 5.350000E+00 -5.950000E+00  4.087563E-11
 5.350000E+00 -5.900000E+00  4.809123E-11
 5.350000E+00 -5.850000E+00  6.085930E-11
 5.350000E+00 -5.800000E+00  8.083679E-11
 5.350000E+00 -5.750000E+00  1.084504E-10
 5.350000E+00 -5.700000E+00  1.427162E-10
 5.350000E+00 -5.650000E+00  1.814723E-10
 5.350000E+00 -5.600000E+00  2.219238E-10
 5.350000E+00 -5.550000E+00  2.613070E-10
 5.350000E+00 -5.500000E+00  2.975147E-10
 5.350000E+00 -5.450000E+00  3.295930E-10
 5.350000E+00 -5.400000E+00  3.581165E-10
 5.350000E+00 -5.350000E+00  3.854449E-10
 5.350000E+00 -5.300000E+00  4.158686E-10
 5.350000E+00 -5.250000E+00  4.556611E-10
 5.350000E+00 -5.200000E+00  5.131026E-10
 5.350000E+00 -5.150000E+00  5.986353E-10
 5.350000E+00 -5.100000E+00  7.253535E-10
 5.350000E+00 -5.050000E+00  9.102012E-10
 5.350000E+00 -5.000000E+00  1.176312E-09
 5.350000E+00 -4.950000E+00  1.557080E-09
 5.350000E+00 -4.900000E+00  2.102390E-09
 5.350000E+00 -4.850000E+00  2.887100E-09
 5.350000E+00 -4.800000E+00  4.021192E-09
 5.350000E+00 -4.750000E+00  5.660233E-09
 5.350000E+00 -4.700000E+00  8.014343E-09
 5.350000E+00 -4.650000E+00  1.135449E-08
 5.350000E+00 -4.600000E+00  1.601722E-08
 5.350000E+00 -4.550000E+00  2.241231E-08
 5.350000E+00 -4.500000E+00  3.104037E-08
 5.350000E+00 -4.450000E+00  4.252737E-08
 5.350000E+00 -4.400000E+00  5.767841E-08
 5.350000E+00 -4.350000E+00  7.754675E-08
 5.350000E+00 -4.300000E+00  1.035075E-07
 5.350000E+00 -4.250000E+00  1.373246E-07
 5.350000E+00 -4.200000E+00  1.812048E-07
 5.350000E+00 -4.150000E+00  2.378409E-07
 5.350000E+00 -4.100000E+00  3.104593E-07
 5.350000E+00 -4.050000E+00  4.028921E-07
 5.350000E+00 -4.000000E+00  5.196956E-07
 5.350000E+00 -3.950000E+00  6.663265E-07
 5.350000E+00 -3.900000E+00  8.493730E-07
 5.350000E+00 -3.850000E+00  1.076822E-06
 5.350000E+00 -3.800000E+00  1.358334E-06
 5.350000E+00 -3.750000E+00  1.705513E-06
 5.350000E+00 -3.700000E+00  2.132147E-06
 5.350000E+00 -3.650000E+00  2.654465E-06
 5.350000E+00 -3.600000E+00  3.291383E-06
 5.350000E+00 -3.550000E+00  4.064792E-06
 5.350000E+00 -3.500000E+00  4.999834E-06
 5.350000E+00 -3.450000E+00  6.125168E-06
 5.350000E+00 -3.400000E+00  7.473173E-06
 5.350000E+00 -3.350000E+00  9.080093E-06
 5.350000E+00 -3.300000E+00  1.098611E-05
 5.350000E+00 -3.250000E+00  1.323538E-05
 5.350000E+00 -3.200000E+00  1.587610E-05
 5.350000E+00 -3.150000E+00  1.896053E-05
 5.350000E+00 -3.100000E+00  2.254507E-05
 5.350000E+00 -3.050000E+00  2.669019E-05
 5.350000E+00 -3.000000E+00  3.146022E-05
 5.350000E+00 -2.950000E+00  3.692292E-05
 5.350000E+00 -2.900000E+00  4.314870E-05
 5.350000E+00 -2.850000E+00  5.020985E-05
 5.350000E+00 -2.800000E+00  5.817953E-05
 5.350000E+00 -2.750000E+00  6.713103E-05
 5.350000E+00 -2.700000E+00  7.713701E-05
 5.350000E+00 -2.650000E+00  8.826900E-05
 5.350000E+00 -2.600000E+00  1.005967E-04
 5.350000E+00 -2.550000E+00  1.141871E-04
 5.350000E+00 -2.500000E+00  1.291037E-04
 5.350000E+00 -2.450000E+00  1.454045E-04
 5.350000E+00 -2.400000E+00  1.631402E-04
 5.350000E+00 -2.350000E+00  1.823525E-04
 5.350000E+00 -2.300000E+00  2.030720E-04
 5.350000E+00 -2.250000E+00  2.253174E-04
 5.350000E+00 -2.200000E+00  2.490950E-04
 5.350000E+00 -2.150000E+00  2.743994E-04
 5.350000E+00 -2.100000E+00  3.012143E-04
 5.350000E+00 -2.050000E+00  3.295128E-04
 5.350000E+00 -2.000000E+00  3.592578E-04
 5.350000E+00 -1.950000E+00  3.904005E-04
 5.350000E+00 -1.900000E+00  4.228793E-04
 5.350000E+00 -1.850000E+00  4.566178E-04
 5.350000E+00 -1.800000E+00  4.915240E-04
 5.350000E+00 -1.750000E+00  5.274903E-04
 5.350000E+00 -1.700000E+00  5.643954E-04
 5.350000E+00 -1.650000E+00  6.021062E-04
 5.350000E+00 -1.600000E+00  6.404823E-04
 5.350000E+00 -1.550000E+00  6.793786E-04
 5.350000E+00 -1.500000E+00  7.186479E-04
 5.350000E+00 -1.450000E+00  7.581424E-04
 5.350000E+00 -1.400000E+00  7.977135E-04
 5.350000E+00 -1.350000E+00  8.372110E-04
 5.350000E+00 -1.300000E+00  8.764829E-04
 5.350000E+00 -1.250000E+00  9.153760E-04
 5.350000E+00 -1.200000E+00  9.537373E-04
 5.350000E+00 -1.150000E+00  9.914169E-04
 5.350000E+00 -1.100000E+00  1.028270E-03
 5.350000E+00 -1.050000E+00  1.064161E-03
 5.350000E+00 -1.000000E+00  1.098959E-03
 5.350000E+00 -9.500000E-01  1.132542E-03
 5.350000E+00 -9.000000E-01  1.164791E-03
 5.350000E+00 -8.500000E-01  1.195584E-03
 5.350000E+00 -8.000000E-01  1.224803E-03
 5.350000E+00 -7.500000E-01  1.252324E-03
 5.350000E+00 -7.000000E-01  1.278026E-03
 5.350000E+00 -6.500000E-01  1.301793E-03
 5.350000E+00 -6.000000E-01  1.323521E-03
 5.350000E+00 -5.500000E-01  1.343119E-03
 5.350000E+00 -5.000000E-01  1.360515E-03
 5.350000E+00 -4.500000E-01  1.375658E-03
 5.350000E+00 -4.000000E-01  1.388514E-03
 5.350000E+00 -3.500000E-01  1.399062E-03
 5.350000E+00 -3.000000E-01  1.407293E-03
 5.350000E+00 -2.500000E-01  1.413204E-03
 5.350000E+00 -2.000000E-01  1.416795E-03
 5.350000E+00 -1.500000E-01  1.418071E-03
 5.350000E+00 -1.000000E-01  1.417041E-03
 5.350000E+00 -5.000000E-02  1.413722E-03
 5.350000E+00  0.000000E+00  1.408137E-03
 5.350000E+00  5.000000E-02  1.400314E-03
 5.350000E+00  1.000000E-01  1.390287E-03
 5.350000E+00  1.500000E-01  1.378096E-03
 5.350000E+00  2.000000E-01  1.363786E-03
 5.350000E+00  2.500000E-01  1.347409E-03
 5.350000E+00  3.000000E-01  1.329027E-03
 5.350000E+00  3.500000E-01  1.308714E-03
 5.350000E+00  4.000000E-01  1.286559E-03
 5.350000E+00  4.500000E-01  1.262661E-03
 5.350000E+00  5.000000E-01  1.237125E-03
 5.350000E+00  5.500000E-01  1.210066E-03
 5.350000E+00  6.000000E-01  1.181597E-03
 5.350000E+00  6.500000E-01  1.151828E-03
 5.350000E+00  7.000000E-01  1.120871E-03
 5.350000E+00  7.500000E-01  1.088831E-03
 5.350000E+00  8.000000E-01  1.055819E-03
 5.350000E+00  8.500000E-01  1.021944E-03
 5.350000E+00  9.000000E-01  9.873273E-04
 5.350000E+00  9.500000E-01  9.520940E-04
 5.350000E+00  1.000000E+00  9.163795E-04
 5.350000E+00  1.050000E+00  8.803244E-04
 5.350000E+00  1.100000E+00  8.440709E-04
 5.350000E+00  1.150000E+00  8.077586E-04
 5.350000E+00  1.200000E+00  7.715200E-04
 5.350000E+00  1.250000E+00  7.354779E-04
 5.350000E+00  1.300000E+00  6.997443E-04
 5.350000E+00  1.350000E+00  6.644205E-04
 5.350000E+00  1.400000E+00  6.295986E-04
 5.350000E+00  1.450000E+00  5.953629E-04
 5.350000E+00  1.500000E+00  5.617913E-04
 5.350000E+00  1.550000E+00  5.289567E-04
 5.350000E+00  1.600000E+00  4.969283E-04
 5.350000E+00  1.650000E+00  4.657726E-04
 5.350000E+00  1.700000E+00  4.355531E-04
 5.350000E+00  1.750000E+00  4.063301E-04
 5.350000E+00  1.800000E+00  3.781590E-04
 5.350000E+00  1.850000E+00  3.510885E-04
 5.350000E+00  1.900000E+00  3.251588E-04
 5.350000E+00  1.950000E+00  3.004003E-04
 5.350000E+00  2.000000E+00  2.768334E-04
 5.350000E+00  2.050000E+00  2.544693E-04
 5.350000E+00  2.100000E+00  2.333108E-04
 5.350000E+00  2.150000E+00  2.133541E-04
 5.350000E+00  2.200000E+00  1.945885E-04
 5.350000E+00  2.250000E+00  1.769979E-04
 5.350000E+00  2.300000E+00  1.605601E-04
 5.350000E+00  2.350000E+00  1.452471E-04
 5.350000E+00  2.400000E+00  1.310259E-04
 5.350000E+00  2.450000E+00  1.178586E-04
 5.350000E+00  2.500000E+00  1.057039E-04
 5.350000E+00  2.550000E+00  9.451781E-05
 5.350000E+00  2.600000E+00  8.425487E-05
 5.350000E+00  2.650000E+00  7.486863E-05
 5.350000E+00  2.700000E+00  6.631241E-05
 5.350000E+00  2.750000E+00  5.853965E-05
 5.350000E+00  2.800000E+00  5.150396E-05
 5.350000E+00  2.850000E+00  4.515912E-05
 5.350000E+00  2.900000E+00  3.945883E-05
 5.350000E+00  2.950000E+00  3.435667E-05
 5.350000E+00  3.000000E+00  2.980642E-05
 5.350000E+00  3.050000E+00  2.576264E-05
 5.350000E+00  3.100000E+00  2.218153E-05
 5.350000E+00  3.150000E+00  1.902170E-05
 5.350000E+00  3.200000E+00  1.624463E-05
 5.350000E+00  3.250000E+00  1.381471E-05
 5.350000E+00  3.300000E+00  1.169893E-05
 5.350000E+00  3.350000E+00  9.866383E-06
 5.350000E+00  3.400000E+00  8.287787E-06
 5.350000E+00  3.450000E+00  6.935248E-06
 5.350000E+00  3.500000E+00  5.782255E-06
 5.350000E+00  3.550000E+00  4.803875E-06
 5.350000E+00  3.600000E+00  3.977045E-06
 5.350000E+00  3.650000E+00  3.280820E-06
 5.350000E+00  3.700000E+00  2.696511E-06
 5.350000E+00  3.750000E+00  2.207669E-06
 5.350000E+00  3.800000E+00  1.799956E-06
 5.350000E+00  3.850000E+00  1.460946E-06
 5.350000E+00  3.900000E+00  1.179919E-06
 5.350000E+00  3.950000E+00  9.476812E-07
 5.350000E+00  4.000000E+00  7.564129E-07
 5.350000E+00  4.050000E+00  5.995375E-07
 5.350000E+00  4.100000E+00  4.715705E-07
 5.350000E+00  4.150000E+00  3.679479E-07
 5.350000E+00  4.200000E+00  2.848347E-07
 5.350000E+00  4.250000E+00  2.189422E-07
 5.350000E+00  4.300000E+00  1.673835E-07
 5.350000E+00  4.350000E+00  1.275840E-07
 5.350000E+00  4.400000E+00  9.724507E-08
 5.350000E+00  4.450000E+00  7.434556E-08
 5.350000E+00  4.500000E+00  5.715576E-08
 5.350000E+00  4.550000E+00  4.424718E-08
 5.350000E+00  4.600000E+00  3.448665E-08
 5.350000E+00  4.650000E+00  2.701358E-08
 5.350000E+00  4.700000E+00  2.120313E-08
 5.350000E+00  4.750000E+00  1.662075E-08
 5.350000E+00  4.800000E+00  1.297377E-08
 5.350000E+00  4.850000E+00  1.006606E-08
 5.350000E+00  4.900000E+00  7.760345E-09
 5.350000E+00  4.950000E+00  5.951182E-09
 5.350000E+00  5.000000E+00  4.549046E-09
 5.350000E+00  5.050000E+00  3.473612E-09
 5.350000E+00  5.100000E+00  2.653058E-09
 5.350000E+00  5.150000E+00  2.025963E-09
 5.350000E+00  5.200000E+00  1.543104E-09
 5.350000E+00  5.250000E+00  1.167762E-09
 5.350000E+00  5.300000E+00  8.742691E-10
 5.350000E+00  5.350000E+00  6.453794E-10
 5.350000E+00  5.400000E+00  4.693405E-10
 5.350000E+00  5.450000E+00  3.373916E-10
 5.350000E+00  5.500000E+00  2.420827E-10
 5.350000E+00  5.550000E+00  1.764253E-10
 5.350000E+00  5.600000E+00  1.336513E-10
 5.350000E+00  5.650000E+00  1.073099E-10
 5.350000E+00  5.700000E+00  9.154212E-11
 5.350000E+00  5.750000E+00  8.147115E-11
 5.350000E+00  5.800000E+00  7.365195E-11
 5.350000E+00  5.850000E+00  6.638768E-11
 5.350000E+00  5.900000E+00  5.962481E-11
 5.350000E+00  5.950000E+00  5.425007E-11
 5.350000E+00  6.000000E+00  5.097548E-11
 5.350000E+00  6.050000E+00  4.937563E-11
 5.350000E+00  6.100000E+00  4.770140E-11
 5.350000E+00  6.150000E+00  4.367688E-11
 5.350000E+00  6.200000E+00  3.585719E-11
 5.350000E+00  6.250000E+00  2.470992E-11
 5.350000E+00  6.300000E+00  1.273272E-11
 5.350000E+00  6.350000E+00  3.479885E-12
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  1.166524E-12
 5.400000E+00 -6.300000E+00  4.452159E-12
 5.400000E+00 -6.250000E+00  9.248981E-12
 5.400000E+00 -6.200000E+00  1.469183E-11
 5.400000E+00 -6.150000E+00  1.989725E-11
 5.400000E+00 -6.100000E+00  2.426739E-11
 5.400000E+00 -6.050000E+00  2.778006E-11
 5.400000E+00 -6.000000E+00  3.116034E-11
 5.400000E+00 -5.950000E+00  3.581923E-11
 5.400000E+00 -5.900000E+00  4.353265E-11
 5.400000E+00 -5.850000E+00  5.593373E-11
 5.400000E+00 -5.800000E+00  7.399385E-11
 5.400000E+00 -5.750000E+00  9.766961E-11
 5.400000E+00 -5.700000E+00  1.258367E-10
 5.400000E+00 -5.650000E+00  1.565288E-10
 5.400000E+00 -5.600000E+00  1.873872E-10
 5.400000E+00 -5.550000E+00  2.161824E-10
 5.400000E+00 -5.500000E+00  2.412722E-10
 5.400000E+00 -5.450000E+00  2.619635E-10
 5.400000E+00 -5.400000E+00  2.787818E-10
 5.400000E+00 -5.350000E+00  2.936478E-10
 5.400000E+00 -5.300000E+00  3.099264E-10
 5.400000E+00 -5.250000E+00  3.323315E-10
 5.400000E+00 -5.200000E+00  3.667796E-10
 5.400000E+00 -5.150000E+00  4.203330E-10
 5.400000E+00 -5.100000E+00  5.014779E-10
 5.400000E+00 -5.050000E+00  6.209634E-10
 5.400000E+00 -5.000000E+00  7.935836E-10
 5.400000E+00 -4.950000E+00  1.041272E-09
 5.400000E+00 -4.900000E+00  1.397897E-09
 5.400000E+00 -4.850000E+00  1.915753E-09
 5.400000E+00 -4.800000E+00  2.673256E-09
 5.400000E+00 -4.750000E+00  3.782658E-09
 5.400000E+00 -4.700000E+00  5.396299E-09
 5.400000E+00 -4.650000E+00  7.710589E-09
 5.400000E+00 -4.600000E+00  1.096885E-08
 5.400000E+00 -4.550000E+00  1.546699E-08
 5.400000E+00 -4.500000E+00  2.156786E-08
 5.400000E+00 -4.450000E+00  2.972961E-08
 5.400000E+00 -4.400000E+00  4.054907E-08
 5.400000E+00 -4.350000E+00  5.481548E-08
 5.400000E+00 -4.300000E+00  7.356477E-08
 5.400000E+00 -4.250000E+00  9.812445E-08
 5.400000E+00 -4.200000E+00  1.301441E-07
 5.400000E+00 -4.150000E+00  1.716157E-07
 5.400000E+00 -4.100000E+00  2.248988E-07
 5.400000E+00 -4.050000E+00  2.927700E-07
 5.400000E+00 -4.000000E+00  3.785179E-07
 5.400000E+00 -3.950000E+00  4.860924E-07
 5.400000E+00 -3.900000E+00  6.203058E-07
 5.400000E+00 -3.850000E+00  7.870684E-07
 5.400000E+00 -3.800000E+00  9.936325E-07
 5.400000E+00 -3.750000E+00  1.248826E-06
 5.400000E+00 -3.700000E+00  1.563269E-06
 5.400000E+00 -3.650000E+00  1.949571E-06
 5.400000E+00 -3.600000E+00  2.422533E-06
 5.400000E+00 -3.550000E+00  2.999345E-06
 5.400000E+00 -3.500000E+00  3.699773E-06
 5.400000E+00 -3.450000E+00  4.546342E-06
 5.400000E+00 -3.400000E+00  5.564489E-06
 5.400000E+00 -3.350000E+00  6.782695E-06
 5.400000E+00 -3.300000E+00  8.232603E-06
 5.400000E+00 -3.250000E+00  9.949141E-06
 5.400000E+00 -3.200000E+00  1.197066E-05
 5.400000E+00 -3.150000E+00  1.433906E-05
 5.400000E+00 -3.100000E+00  1.709995E-05
 5.400000E+00 -3.050000E+00  2.030262E-05
 5.400000E+00 -3.000000E+00  2.399995E-05
 5.400000E+00 -2.950000E+00  2.824796E-05
 5.400000E+00 -2.900000E+00  3.310527E-05
 5.400000E+00 -2.850000E+00  3.863228E-05
 5.400000E+00 -2.800000E+00  4.489042E-05
 5.400000E+00 -2.750000E+00  5.194150E-05
 5.400000E+00 -2.700000E+00  5.984728E-05
 5.400000E+00 -2.650000E+00  6.866917E-05
 5.400000E+00 -2.600000E+00  7.846792E-05
 5.400000E+00 -2.550000E+00  8.930325E-05
 5.400000E+00 -2.500000E+00  1.012330E-04
 5.400000E+00 -2.450000E+00  1.143118E-04
 5.400000E+00 -2.400000E+00  1.285892E-04
 5.400000E+00 -2.350000E+00  1.441078E-04
 5.400000E+00 -2.300000E+00  1.609015E-04
 5.400000E+00 -2.250000E+00  1.789935E-04
 5.400000E+00 -2.200000E+00  1.983967E-04
 5.400000E+00 -2.150000E+00  2.191132E-04
 5.400000E+00 -2.100000E+00  2.411357E-04
 5.400000E+00 -2.050000E+00  2.644477E-04
 5.400000E+00 -2.000000E+00  2.890240E-04
 5.400000E+00 -1.950000E+00  3.148296E-04
 5.400000E+00 -1.900000E+00  3.418186E-04
 5.400000E+00 -1.850000E+00  3.699327E-04
 5.400000E+00 -1.800000E+00  3.991000E-04
 5.400000E+00 -1.750000E+00  4.292352E-04
 5.400000E+00 -1.700000E+00  4.602401E-04
 5.400000E+00 -1.650000E+00  4.920063E-04
 5.400000E+00 -1.600000E+00  5.244179E-04
 5.400000E+00 -1.550000E+00  5.573543E-04
 5.400000E+00 -1.500000E+00  5.906923E-04
 5.400000E+00 -1.450000E+00  6.243065E-04
 5.400000E+00 -1.400000E+00  6.580691E-04
 5.400000E+00 -1.350000E+00  6.918494E-04
 5.400000E+00 -1.300000E+00  7.255130E-04
 5.400000E+00 -1.250000E+00  7.589225E-04
 5.400000E+00 -1.200000E+00  7.919398E-04
 5.400000E+00 -1.150000E+00  8.244291E-04
 5.400000E+00 -1.100000E+00  8.562598E-04
 5.400000E+00 -1.050000E+00  8.873084E-04
 5.400000E+00 -1.000000E+00  9.174596E-04
 5.400000E+00 -9.500000E-01  9.466036E-04
 5.400000E+00 -9.000000E-01  9.746335E-04
 5.400000E+00 -8.500000E-01  1.001442E-03
 5.400000E+00 -8.000000E-01  1.026918E-03
 5.400000E+00 -7.500000E-01  1.050948E-03
 5.400000E+00 -7.000000E-01  1.073419E-03
 5.400000E+00 -6.500000E-01  1.094219E-03
 5.400000E+00 -6.000000E-01  1.113248E-03
 5.400000E+00 -5.500000E-01  1.130419E-03
 5.400000E+00 -5.000000E-01  1.145661E-03
 5.400000E+00 -4.500000E-01  1.158925E-03
 5.400000E+00 -4.000000E-01  1.170179E-03
 5.400000E+00 -3.500000E-01  1.179405E-03
 5.400000E+00 -3.000000E-01  1.186594E-03
 5.400000E+00 -2.500000E-01  1.191744E-03
 5.400000E+00 -2.000000E-01  1.194856E-03
 5.400000E+00 -1.500000E-01  1.195933E-03
 5.400000E+00 -1.000000E-01  1.194981E-03
 5.400000E+00 -5.000000E-02  1.192013E-03
 5.400000E+00  0.000000E+00  1.187049E-03
 5.400000E+00  5.000000E-02  1.180113E-03
 5.400000E+00  1.000000E-01  1.171241E-03
 5.400000E+00  1.500000E-01  1.160469E-03
 5.400000E+00  2.000000E-01  1.147843E-03
 5.400000E+00  2.500000E-01  1.133414E-03
 5.400000E+00  3.000000E-01  1.117243E-03
 5.400000E+00  3.500000E-01  1.099398E-03
 5.400000E+00  4.000000E-01  1.079960E-03
 5.400000E+00  4.500000E-01  1.059019E-03
 5.400000E+00  5.000000E-01  1.036671E-03
 5.400000E+00  5.500000E-01  1.013017E-03
 5.400000E+00  6.000000E-01  9.881606E-04
 5.400000E+00  6.500000E-01  9.622032E-04
 5.400000E+00  7.000000E-01  9.352443E-04
 5.400000E+00  7.500000E-01  9.073822E-04
 5.400000E+00  8.000000E-01  8.787160E-04
 5.400000E+00  8.500000E-01  8.493481E-04
 5.400000E+00  9.000000E-01  8.193866E-04
 5.400000E+00  9.500000E-01  7.889470E-04
 5.400000E+00  1.000000E+00  7.581511E-04
 5.400000E+00  1.050000E+00  7.271250E-04
 5.400000E+00  1.100000E+00  6.959951E-04
 5.400000E+00  1.150000E+00  6.648839E-04
 5.400000E+00  1.200000E+00  6.339064E-04
 5.400000E+00  1.250000E+00  6.031682E-04
 5.400000E+00  1.300000E+00  5.727650E-04
 5.400000E+00  1.350000E+00  5.427827E-04
 5.400000E+00  1.400000E+00  5.132990E-04
 5.400000E+00  1.450000E+00  4.843847E-04
 5.400000E+00  1.500000E+00  4.561049E-04
 5.400000E+00  1.550000E+00  4.285198E-04
 5.400000E+00  1.600000E+00  4.016857E-04
 5.400000E+00  1.650000E+00  3.756558E-04
 5.400000E+00  1.700000E+00  3.504802E-04
 5.400000E+00  1.750000E+00  3.262057E-04
 5.400000E+00  1.800000E+00  3.028745E-04
 5.400000E+00  1.850000E+00  2.805226E-04
 5.400000E+00  1.900000E+00  2.591786E-04
 5.400000E+00  1.950000E+00  2.388620E-04
 5.400000E+00  2.000000E+00  2.195839E-04
 5.400000E+00  2.050000E+00  2.013471E-04
 5.400000E+00  2.100000E+00  1.841474E-04
 5.400000E+00  2.150000E+00  1.679750E-04
 5.400000E+00  2.200000E+00  1.528149E-04
 5.400000E+00  2.250000E+00  1.386477E-04
 5.400000E+00  2.300000E+00  1.254495E-04
 5.400000E+00  2.350000E+00  1.131924E-04
 5.400000E+00  2.400000E+00  1.018441E-04
 5.400000E+00  2.450000E+00  9.136932E-05
 5.400000E+00  2.500000E+00  8.173012E-05
 5.400000E+00  2.550000E+00  7.288686E-05
 5.400000E+00  2.600000E+00  6.479904E-05
 5.400000E+00  2.650000E+00  5.742588E-05
 5.400000E+00  2.700000E+00  5.072679E-05
 5.400000E+00  2.750000E+00  4.466157E-05
 5.400000E+00  2.800000E+00  3.919042E-05
 5.400000E+00  2.850000E+00  3.427376E-05
 5.400000E+00  2.900000E+00  2.987206E-05
 5.400000E+00  2.950000E+00  2.594578E-05
 5.400000E+00  3.000000E+00  2.245573E-05
 5.400000E+00  3.050000E+00  1.936366E-05
 5.400000E+00  3.100000E+00  1.663303E-05
 5.400000E+00  3.150000E+00  1.422976E-05
 5.400000E+00  3.200000E+00  1.212259E-05
 5.400000E+00  3.250000E+00  1.028304E-05
 5.400000E+00  3.300000E+00  8.685089E-06
 5.400000E+00  3.350000E+00  7.304608E-06
 5.400000E+00  3.400000E+00  6.118874E-06
 5.400000E+00  3.450000E+00  5.106251E-06
 5.400000E+00  3.500000E+00  4.246131E-06
 5.400000E+00  3.550000E+00  3.519062E-06
 5.400000E+00  3.600000E+00  2.906991E-06
 5.400000E+00  3.650000E+00  2.393504E-06
 5.400000E+00  3.700000E+00  1.963977E-06
 5.400000E+00  3.750000E+00  1.605614E-06
 5.400000E+00  3.800000E+00  1.307355E-06
 5.400000E+00  3.850000E+00  1.059730E-06
 5.400000E+00  3.900000E+00  8.546654E-07
 5.400000E+00  3.950000E+00  6.853169E-07
 5.400000E+00  4.000000E+00  5.459183E-07
 5.400000E+00  4.050000E+00  4.316517E-07
 5.400000E+00  4.100000E+00  3.385192E-07
 5.400000E+00  4.150000E+00  2.632023E-07
 5.400000E+00  4.200000E+00  2.029142E-07
 5.400000E+00  4.250000E+00  1.552601E-07
 5.400000E+00  4.300000E+00  1.181286E-07
 5.400000E+00  4.350000E+00  8.962593E-08
 5.400000E+00  4.400000E+00  6.805254E-08
 5.400000E+00  4.450000E+00  5.190798E-08
 5.400000E+00  4.500000E+00  3.990552E-08
 5.400000E+00  4.550000E+00  3.098180E-08
 5.400000E+00  4.600000E+00  2.429405E-08
 5.400000E+00  4.650000E+00  1.920387E-08
 5.400000E+00  4.700000E+00  1.525048E-08
 5.400000E+00  4.750000E+00  1.211748E-08
 5.400000E+00  4.800000E+00  9.597276E-09
 5.400000E+00  4.850000E+00  7.557020E-09
 5.400000E+00  4.900000E+00  5.909582E-09
 5.400000E+00  4.950000E+00  4.591843E-09
 5.400000E+00  5.000000E+00  3.551172E-09
 5.400000E+00  5.050000E+00  2.739165E-09
 5.400000E+00  5.100000E+00  2.110546E-09
 5.400000E+00  5.150000E+00  1.624652E-09
 5.400000E+00  5.200000E+00  1.247377E-09
 5.400000E+00  5.250000E+00  9.522169E-10
 5.400000E+00  5.300000E+00  7.200073E-10
 5.400000E+00  5.350000E+00  5.375866E-10
 5.400000E+00  5.400000E+00  3.959618E-10
 5.400000E+00  5.450000E+00  2.885499E-10
 5.400000E+00  5.500000E+00  2.098633E-10
 5.400000E+00  5.550000E+00  1.547527E-10
 5.400000E+00  5.600000E+00  1.181141E-10
 5.400000E+00  5.650000E+00  9.490769E-11
 5.400000E+00  5.700000E+00  8.038478E-11
 5.400000E+00  5.750000E+00  7.048913E-11
 5.400000E+00  5.800000E+00  6.235709E-11
 5.400000E+00  5.850000E+00  5.470103E-11
 5.400000E+00  5.900000E+00  4.775721E-11
 5.400000E+00  5.950000E+00  4.260786E-11
 5.400000E+00  6.000000E+00  4.006823E-11
 5.400000E+00  6.050000E+00  3.971744E-11
 5.400000E+00  6.100000E+00  3.971035E-11
 5.400000E+00  6.150000E+00  3.759341E-11
 5.400000E+00  6.200000E+00  3.169653E-11
 5.400000E+00  6.250000E+00  2.226543E-11
 5.400000E+00  6.300000E+00  1.161892E-11
 5.400000E+00  6.350000E+00  3.198395E-12
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  8.931826E-13
 5.450000E+00 -6.300000E+00  3.412454E-12
 5.450000E+00 -6.250000E+00  7.105050E-12
 5.450000E+00 -6.200000E+00  1.133917E-11
 5.450000E+00 -6.150000E+00  1.550557E-11
 5.450000E+00 -6.100000E+00  1.926086E-11
 5.450000E+00 -6.050000E+00  2.273661E-11
 5.450000E+00 -6.000000E+00  2.661189E-11
 5.450000E+00 -5.950000E+00  3.199240E-11
 5.450000E+00 -5.900000E+00  4.010845E-11
 5.450000E+00 -5.850000E+00  5.193498E-11
 5.450000E+00 -5.800000E+00  6.785413E-11
 5.450000E+00 -5.750000E+00  8.746770E-11
 5.450000E+00 -5.700000E+00  1.096193E-10
 5.450000E+00 -5.650000E+00  1.326257E-10
 5.450000E+00 -5.600000E+00  1.546480E-10
 5.450000E+00 -5.550000E+00  1.740705E-10
 5.450000E+00 -5.500000E+00  1.897979E-10
 5.450000E+00 -5.450000E+00  2.014631E-10
 5.450000E+00 -5.400000E+00  2.095978E-10
 5.450000E+00 -5.350000E+00  2.157688E-10
 5.450000E+00 -5.300000E+00  2.226011E-10
 5.450000E+00 -5.250000E+00  2.336544E-10
 5.450000E+00 -5.200000E+00  2.531932E-10
 5.450000E+00 -5.150000E+00  2.860466E-10
 5.450000E+00 -5.100000E+00  3.377231E-10
 5.450000E+00 -5.050000E+00  4.150115E-10
 5.450000E+00 -5.000000E+00  5.272624E-10
 5.450000E+00 -4.950000E+00  6.886917E-10
 5.450000E+00 -4.900000E+00  9.219528E-10
 5.450000E+00 -4.850000E+00  1.263050E-09
 5.450000E+00 -4.800000E+00  1.767136E-09
 5.450000E+00 -4.750000E+00  2.514208E-09
 5.450000E+00 -4.700000E+00  3.613460E-09
 5.450000E+00 -4.650000E+00  5.205680E-09
 5.450000E+00 -4.600000E+00  7.464821E-09
 5.450000E+00 -4.550000E+00  1.060217E-08
 5.450000E+00 -4.500000E+00  1.487801E-08
 5.450000E+00 -4.450000E+00  2.062486E-08
 5.450000E+00 -4.400000E+00  2.828234E-08
 5.450000E+00 -4.350000E+00  3.843885E-08
 5.450000E+00 -4.300000E+00  5.187104E-08
 5.450000E+00 -4.250000E+00  6.957257E-08
 5.450000E+00 -4.200000E+00  9.276841E-08
 5.450000E+00 -4.150000E+00  1.229202E-07
 5.450000E+00 -4.100000E+00  1.617360E-07
 5.450000E+00 -4.050000E+00  2.112050E-07
 5.450000E+00 -4.000000E+00  2.736733E-07
 5.450000E+00 -3.950000E+00  3.519703E-07
 5.450000E+00 -3.900000E+00  4.495826E-07
 5.450000E+00 -3.850000E+00  5.708566E-07
 5.450000E+00 -3.800000E+00  7.212095E-07
 5.450000E+00 -3.750000E+00  9.073289E-07
 5.450000E+00 -3.700000E+00  1.137351E-06
 5.450000E+00 -3.650000E+00  1.421021E-06
 5.450000E+00 -3.600000E+00  1.769833E-06
 5.450000E+00 -3.550000E+00  2.197166E-06
 5.450000E+00 -3.500000E+00  2.718405E-06
 5.450000E+00 -3.450000E+00  3.351063E-06
 5.450000E+00 -3.400000E+00  4.114901E-06
 5.450000E+00 -3.350000E+00  5.032059E-06
 5.450000E+00 -3.300000E+00  6.127208E-06
 5.450000E+00 -3.250000E+00  7.427718E-06
 5.450000E+00 -3.200000E+00  8.963844E-06
 5.450000E+00 -3.150000E+00  1.076891E-05
 5.450000E+00 -3.100000E+00  1.287944E-05
 5.450000E+00 -3.050000E+00  1.533523E-05
 5.450000E+00 -3.000000E+00  1.817923E-05
 5.450000E+00 -2.950000E+00  2.145724E-05
 5.450000E+00 -2.900000E+00  2.521732E-05
 5.450000E+00 -2.850000E+00  2.950924E-05
 5.450000E+00 -2.800000E+00  3.438373E-05
 5.450000E+00 -2.750000E+00  3.989209E-05
 5.450000E+00 -2.700000E+00  4.608585E-05
 5.450000E+00 -2.650000E+00  5.301678E-05
 5.450000E+00 -2.600000E+00  6.073683E-05
 5.450000E+00 -2.550000E+00  6.929803E-05
 5.450000E+00 -2.500000E+00  7.875191E-05
 5.450000E+00 -2.450000E+00  8.914840E-05
 5.450000E+00 -2.400000E+00  1.005342E-04
 5.450000E+00 -2.350000E+00  1.129506E-04
 5.450000E+00 -2.300000E+00  1.264319E-04
 5.450000E+00 -2.250000E+00  1.410036E-04
 5.450000E+00 -2.200000E+00  1.566820E-04
 5.450000E+00 -2.150000E+00  1.734740E-04
 5.450000E+00 -2.100000E+00  1.913785E-04
 5.450000E+00 -2.050000E+00  2.103865E-04
 5.450000E+00 -2.000000E+00  2.304815E-04
 5.450000E+00 -1.950000E+00  2.516394E-04
 5.450000E+00 -1.900000E+00  2.738273E-04
 5.450000E+00 -1.850000E+00  2.970017E-04
 5.450000E+00 -1.800000E+00  3.211081E-04
 5.450000E+00 -1.750000E+00  3.460801E-04
 5.450000E+00 -1.700000E+00  3.718402E-04
 5.450000E+00 -1.650000E+00  3.983017E-04
 5.450000E+00 -1.600000E+00  4.253708E-04
 5.450000E+00 -1.550000E+00  4.529489E-04
 5.450000E+00 -1.500000E+00  4.809342E-04
 5.450000E+00 -1.450000E+00  5.092217E-04
 5.450000E+00 -1.400000E+00  5.377032E-04
 5.450000E+00 -1.350000E+00  5.662661E-04
 5.450000E+00 -1.300000E+00  5.947932E-04
 5.450000E+00 -1.250000E+00  6.231633E-04
 5.450000E+00 -1.200000E+00  6.512538E-04
 5.450000E+00 -1.150000E+00  6.789435E-04
 5.450000E+00 -1.100000E+00  7.061165E-04
 5.450000E+00 -1.050000E+00  7.326634E-04
 5.450000E+00 -1.000000E+00  7.584827E-04
 5.450000E+00 -9.500000E-01  7.834782E-04
 5.450000E+00 -9.000000E-01  8.075558E-04
 5.450000E+00 -8.500000E-01  8.306199E-04
 5.450000E+00 -8.000000E-01  8.525714E-04
 5.450000E+00 -7.500000E-01  8.733067E-04
 5.450000E+00 -7.000000E-01  8.927204E-04
 5.450000E+00 -6.500000E-01  9.107095E-04
 5.450000E+00 -6.000000E-01  9.271784E-04
 5.450000E+00 -5.500000E-01  9.420446E-04
 5.450000E+00 -5.000000E-01  9.552422E-04
 5.450000E+00 -4.500000E-01  9.667237E-04
 5.450000E+00 -4.000000E-01  9.764593E-04
 5.450000E+00 -3.500000E-01  9.844325E-04
 5.450000E+00 -3.000000E-01  9.906364E-04
 5.450000E+00 -2.500000E-01  9.950691E-04
 5.450000E+00 -2.000000E-01  9.977307E-04
 5.450000E+00 -1.500000E-01  9.986230E-04
 5.450000E+00 -1.000000E-01  9.977506E-04
 5.450000E+00 -5.000000E-02  9.951230E-04
 5.450000E+00  0.000000E+00  9.907568E-04
 5.450000E+00  5.000000E-02  9.846757E-04
 5.450000E+00  1.000000E-01  9.769112E-04
 5.450000E+00  1.500000E-01  9.675014E-04
 5.450000E+00  2.000000E-01  9.564902E-04
 5.450000E+00  2.500000E-01  9.439273E-04
 5.450000E+00  3.000000E-01  9.298694E-04
 5.450000E+00  3.500000E-01  9.143802E-04
 5.450000E+00  4.000000E-01  8.975319E-04
 5.450000E+00  4.500000E-01  8.794042E-04
 5.450000E+00  5.000000E-01  8.600831E-04
 5.450000E+00  5.500000E-01  8.396583E-04
 5.450000E+00  6.000000E-01  8.182208E-04
 5.450000E+00  6.500000E-01  7.958609E-04
 5.450000E+00  7.000000E-01  7.726677E-04
 5.450000E+00  7.500000E-01  7.487292E-04
 5.450000E+00  8.000000E-01  7.241345E-04
 5.450000E+00  8.500000E-01  6.989761E-04
 5.450000E+00  9.000000E-01  6.733516E-04
 5.450000E+00  9.500000E-01  6.473648E-04
 5.450000E+00  1.000000E+00  6.211244E-04
 5.450000E+00  1.050000E+00  5.947420E-04
 5.450000E+00  1.100000E+00  5.683278E-04
 5.450000E+00  1.150000E+00  5.419874E-04
 5.450000E+00  1.200000E+00  5.158188E-04
 5.450000E+00  1.250000E+00  4.899109E-04
 5.450000E+00  1.300000E+00  4.643435E-04
 5.450000E+00  1.350000E+00  4.391881E-04
 5.450000E+00  1.400000E+00  4.145093E-04
 5.450000E+00  1.450000E+00  3.903657E-04
 5.450000E+00  1.500000E+00  3.668110E-04
 5.450000E+00  1.550000E+00  3.438945E-04
 5.450000E+00  1.600000E+00  3.216616E-04
 5.450000E+00  1.650000E+00  3.001545E-04
 5.450000E+00  1.700000E+00  2.794121E-04
 5.450000E+00  1.750000E+00  2.594697E-04
 5.450000E+00  1.800000E+00  2.403584E-04
 5.450000E+00  1.850000E+00  2.221037E-04
 5.450000E+00  1.900000E+00  2.047243E-04
 5.450000E+00  1.950000E+00  1.882315E-04
 5.450000E+00  2.000000E+00  1.726291E-04
 5.450000E+00  2.050000E+00  1.579139E-04
 5.450000E+00  2.100000E+00  1.440773E-04
 5.450000E+00  2.150000E+00  1.311058E-04
 5.450000E+00  2.200000E+00  1.189822E-04
 5.450000E+00  2.250000E+00  1.076861E-04
 5.450000E+00  2.300000E+00  9.719361E-05
 5.450000E+00  2.350000E+00  8.747792E-05
 5.450000E+00  2.400000E+00  7.850918E-05
 5.450000E+00  2.450000E+00  7.025517E-05
 5.450000E+00  2.500000E+00  6.268192E-05
 5.450000E+00  2.550000E+00  5.575448E-05
 5.450000E+00  2.600000E+00  4.943763E-05
 5.450000E+00  2.650000E+00  4.369639E-05
 5.450000E+00  2.700000E+00  3.849629E-05
 5.450000E+00  2.750000E+00  3.380352E-05
 5.450000E+00  2.800000E+00  2.958473E-05
 5.450000E+00  2.850000E+00  2.580680E-05
 5.450000E+00  2.900000E+00  2.243663E-05
 5.450000E+00  2.950000E+00  1.944108E-05
 5.450000E+00  3.000000E+00  1.678735E-05
 5.450000E+00  3.050000E+00  1.444356E-05
 5.450000E+00  3.100000E+00  1.237954E-05
 5.450000E+00  3.150000E+00  1.056745E-05
 5.450000E+00  3.200000E+00  8.982105E-06
 5.450000E+00  3.250000E+00  7.600959E-06
 5.450000E+00  3.300000E+00  6.403699E-06
 5.450000E+00  3.350000E+00  5.371715E-06
 5.450000E+00  3.400000E+00  4.487604E-06
 5.450000E+00  3.450000E+00  3.734822E-06
 5.450000E+00  3.500000E+00  3.097581E-06
 5.450000E+00  3.550000E+00  2.560916E-06
 5.450000E+00  3.600000E+00  2.110885E-06
 5.450000E+00  3.650000E+00  1.734771E-06
 5.450000E+00  3.700000E+00  1.421246E-06
 5.450000E+00  3.750000E+00  1.160426E-06
 5.450000E+00  3.800000E+00  9.438329E-07
 5.450000E+00  3.850000E+00  7.642791E-07
 5.450000E+00  3.900000E+00  6.157159E-07
 5.450000E+00  3.950000E+00  4.930793E-07
 5.450000E+00  4.000000E+00  3.921506E-07
 5.450000E+00  4.050000E+00  3.094352E-07
 5.450000E+00  4.100000E+00  2.420489E-07
 5.450000E+00  4.150000E+00  1.876046E-07
 5.450000E+00  4.200000E+00  1.440961E-07
 5.450000E+00  4.250000E+00  1.097939E-07
 5.450000E+00  4.300000E+00  8.316444E-08
 5.450000E+00  4.350000E+00  6.282446E-08
 5.450000E+00  4.400000E+00  4.752680E-08
 5.450000E+00  4.450000E+00  3.616741E-08
 5.450000E+00  4.500000E+00  2.779855E-08
 5.450000E+00  4.550000E+00  2.163716E-08
 5.450000E+00  4.600000E+00  1.706287E-08
 5.450000E+00  4.650000E+00  1.360592E-08
 5.450000E+00  4.700000E+00  1.092768E-08
 5.450000E+00  4.750000E+00  8.796929E-09
 5.450000E+00  4.800000E+00  7.064621E-09
 5.450000E+00  4.850000E+00  5.639311E-09
 5.450000E+00  4.900000E+00  4.465502E-09
 5.450000E+00  4.950000E+00  3.506673E-09
 5.450000E+00  5.000000E+00  2.733934E-09
 5.450000E+00  5.050000E+00  2.120196E-09
 5.450000E+00  5.100000E+00  1.638549E-09
 5.450000E+00  5.150000E+00  1.263123E-09
 5.450000E+00  5.200000E+00  9.707407E-10
 5.450000E+00  5.250000E+00  7.422399E-10
 5.450000E+00  5.300000E+00  5.629489E-10
 5.450000E+00  5.350000E+00  4.223020E-10
 5.450000E+00  5.400000E+00  3.129056E-10
 5.450000E+00  5.450000E+00  2.294287E-10
 5.450000E+00  5.500000E+00  1.676354E-10
 5.450000E+00  5.550000E+00  1.237138E-10
 5.450000E+00  5.600000E+00  9.392432E-11
 5.450000E+00  5.650000E+00  7.451091E-11
 5.450000E+00  5.700000E+00  6.183995E-11
 5.450000E+00  5.750000E+00  5.274868E-11
 5.450000E+00  5.800000E+00  4.502956E-11
 5.450000E+00  5.850000E+00  3.782305E-11
 5.450000E+00  5.900000E+00  3.159491E-11
 5.450000E+00  5.950000E+00  2.750849E-11
 5.450000E+00  6.000000E+00  2.637344E-11
 5.450000E+00  6.050000E+00  2.773258E-11
 5.450000E+00  6.100000E+00  2.969908E-11
 5.450000E+00  6.150000E+00  2.975726E-11
 5.450000E+00  6.200000E+00  2.612092E-11
 5.450000E+00  6.250000E+00  1.884386E-11
 5.450000E+00  6.300000E+00  9.997849E-12
 5.450000E+00  6.350000E+00  2.777276E-12
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  6.525118E-13
 5.500000E+00 -6.300000E+00  2.508353E-12
 5.500000E+00 -6.250000E+00  5.279793E-12
 5.500000E+00 -6.200000E+00  8.572709E-12
 5.500000E+00 -6.150000E+00  1.203209E-11
 5.500000E+00 -6.100000E+00  1.551683E-11
 5.500000E+00 -6.050000E+00  1.922725E-11
 5.500000E+00 -6.000000E+00  2.371231E-11
 5.500000E+00 -5.950000E+00  2.972508E-11
 5.500000E+00 -5.900000E+00  3.798091E-11
 5.500000E+00 -5.850000E+00  4.890412E-11
 5.500000E+00 -5.800000E+00  6.244078E-11
 5.500000E+00 -5.750000E+00  7.797990E-11
 5.500000E+00 -5.700000E+00  9.441703E-11
 5.500000E+00 -5.650000E+00  1.103733E-10
 5.500000E+00 -5.600000E+00  1.245083E-10
 5.500000E+00 -5.550000E+00  1.358035E-10
 5.500000E+00 -5.500000E+00  1.437191E-10
 5.500000E+00 -5.450000E+00  1.482538E-10
 5.500000E+00 -5.400000E+00  1.500124E-10
 5.500000E+00 -5.350000E+00  1.503005E-10
 5.500000E+00 -5.300000E+00  1.511693E-10
 5.500000E+00 -5.250000E+00  1.552991E-10
 5.500000E+00 -5.200000E+00  1.657793E-10
 5.500000E+00 -5.150000E+00  1.859171E-10
 5.500000E+00 -5.100000E+00  2.192877E-10
 5.500000E+00 -5.050000E+00  2.701339E-10
 5.500000E+00 -5.000000E+00  3.442942E-10
 5.500000E+00 -4.950000E+00  4.508432E-10
 5.500000E+00 -4.900000E+00  6.047145E-10
 5.500000E+00 -4.850000E+00  8.303502E-10
 5.500000E+00 -4.800000E+00  1.166047E-09
 5.500000E+00 -4.750000E+00  1.668139E-09
 5.500000E+00 -4.700000E+00  2.413960E-09
 5.500000E+00 -4.650000E+00  3.503114E-09
 5.500000E+00 -4.600000E+00  5.058081E-09
 5.500000E+00 -4.550000E+00  7.227199E-09
 5.500000E+00 -4.500000E+00  1.019411E-08
 5.500000E+00 -4.450000E+00  1.419674E-08
 5.500000E+00 -4.400000E+00  1.955552E-08
 5.500000E+00 -4.350000E+00  2.670571E-08
 5.500000E+00 -4.300000E+00  3.622606E-08
 5.500000E+00 -4.250000E+00  4.885623E-08
 5.500000E+00 -4.200000E+00  6.550074E-08
 5.500000E+00 -4.150000E+00  8.722474E-08
 5.500000E+00 -4.100000E+00  1.152550E-07
 5.500000E+00 -4.050000E+00  1.510034E-07
 5.500000E+00 -4.000000E+00  1.961286E-07
 5.500000E+00 -3.950000E+00  2.526421E-07
 5.500000E+00 -3.900000E+00  3.230555E-07
 5.500000E+00 -3.850000E+00  4.105521E-07
 5.500000E+00 -3.800000E+00  5.191645E-07
 5.500000E+00 -3.750000E+00  6.539389E-07
 5.500000E+00 -3.700000E+00  8.210778E-07
 5.500000E+00 -3.650000E+00  1.028059E-06
 5.500000E+00 -3.600000E+00  1.283732E-06
 5.500000E+00 -3.550000E+00  1.598402E-06
 5.500000E+00 -3.500000E+00  1.983907E-06
 5.500000E+00 -3.450000E+00  2.453696E-06
 5.500000E+00 -3.400000E+00  3.022938E-06
 5.500000E+00 -3.350000E+00  3.708661E-06
 5.500000E+00 -3.300000E+00  4.529918E-06
 5.500000E+00 -3.250000E+00  5.507981E-06
 5.500000E+00 -3.200000E+00  6.666540E-06
 5.500000E+00 -3.150000E+00  8.031886E-06
 5.500000E+00 -3.100000E+00  9.633047E-06
 5.500000E+00 -3.050000E+00  1.150184E-05
 5.500000E+00 -3.000000E+00  1.367279E-05
 5.500000E+00 -2.950000E+00  1.618283E-05
 5.500000E+00 -2.900000E+00  1.907092E-05
 5.500000E+00 -2.850000E+00  2.237743E-05
 5.500000E+00 -2.800000E+00  2.614366E-05
 5.500000E+00 -2.750000E+00  3.041150E-05
 5.500000E+00 -2.700000E+00  3.522326E-05
 5.500000E+00 -2.650000E+00  4.062184E-05
 5.500000E+00 -2.600000E+00  4.665089E-05
 5.500000E+00 -2.550000E+00  5.335487E-05
 5.500000E+00 -2.500000E+00  6.077868E-05
 5.500000E+00 -2.450000E+00  6.896679E-05
 5.500000E+00 -2.400000E+00  7.796166E-05
 5.500000E+00 -2.350000E+00  8.780192E-05
 5.500000E+00 -2.300000E+00  9.852041E-05
 5.500000E+00 -2.250000E+00  1.101427E-04
 5.500000E+00 -2.200000E+00  1.226864E-04
 5.500000E+00 -2.150000E+00  1.361613E-04
 5.500000E+00 -2.100000E+00  1.505699E-04
 5.500000E+00 -2.050000E+00  1.659084E-04
 5.500000E+00 -2.000000E+00  1.821670E-04
 5.500000E+00 -1.950000E+00  1.993300E-04
 5.500000E+00 -1.900000E+00  2.173744E-04
 5.500000E+00 -1.850000E+00  2.362690E-04
 5.500000E+00 -1.800000E+00  2.559736E-04
 5.500000E+00 -1.750000E+00  2.764379E-04
 5.500000E+00 -1.700000E+00  2.976021E-04
 5.500000E+00 -1.650000E+00  3.193983E-04
 5.500000E+00 -1.600000E+00  3.417519E-04
 5.500000E+00 -1.550000E+00  3.645835E-04
 5.500000E+00 -1.500000E+00  3.878100E-04
 5.500000E+00 -1.450000E+00  4.113446E-04
 5.500000E+00 -1.400000E+00  4.350967E-04
 5.500000E+00 -1.350000E+00  4.589705E-04
 5.500000E+00 -1.300000E+00  4.828650E-04
 5.500000E+00 -1.250000E+00  5.066751E-04
 5.500000E+00 -1.200000E+00  5.302935E-04
 5.500000E+00 -1.150000E+00  5.536143E-04
 5.500000E+00 -1.100000E+00  5.765359E-04
 5.500000E+00 -1.050000E+00  5.989636E-04
 5.500000E+00 -1.000000E+00  6.208093E-04
 5.500000E+00 -9.500000E-01  6.419899E-04
 5.500000E+00 -9.000000E-01  6.624239E-04
 5.500000E+00 -8.500000E-01  6.820278E-04
 5.500000E+00 -8.000000E-01  7.007138E-04
 5.500000E+00 -7.500000E-01  7.183892E-04
 5.500000E+00 -7.000000E-01  7.349584E-04
 5.500000E+00 -6.500000E-01  7.503273E-04
 5.500000E+00 -6.000000E-01  7.644079E-04
 5.500000E+00 -5.500000E-01  7.771236E-04
 5.500000E+00 -5.000000E-01  7.884132E-04
 5.500000E+00 -4.500000E-01  7.982323E-04
 5.500000E+00 -4.000000E-01  8.065531E-04
 5.500000E+00 -3.500000E-01  8.133606E-04
 5.500000E+00 -3.000000E-01  8.186487E-04
 5.500000E+00 -2.500000E-01  8.224154E-04
 5.500000E+00 -2.000000E-01  8.246608E-04
 5.500000E+00 -1.500000E-01  8.253858E-04
 5.500000E+00 -1.000000E-01  8.245934E-04
 5.500000E+00 -5.000000E-02  8.222913E-04
 5.500000E+00  0.000000E+00  8.184937E-04
 5.500000E+00  5.000000E-02  8.132227E-04
 5.500000E+00  1.000000E-01  8.065080E-04
 5.500000E+00  1.500000E-01  7.983860E-04
 5.500000E+00  2.000000E-01  7.888991E-04
 5.500000E+00  2.500000E-01  7.780942E-04
 5.500000E+00  3.000000E-01  7.660235E-04
 5.500000E+00  3.500000E-01  7.527448E-04
 5.500000E+00  4.000000E-01  7.383222E-04
 5.500000E+00  4.500000E-01  7.228254E-04
 5.500000E+00  5.000000E-01  7.063294E-04
 5.500000E+00  5.500000E-01  6.889123E-04
 5.500000E+00  6.000000E-01  6.706532E-04
 5.500000E+00  6.500000E-01  6.516308E-04
 5.500000E+00  7.000000E-01  6.319228E-04
 5.500000E+00  7.500000E-01  6.116069E-04
 5.500000E+00  8.000000E-01  5.907618E-04
 5.500000E+00  8.500000E-01  5.694700E-04
 5.500000E+00  9.000000E-01  5.478184E-04
 5.500000E+00  9.500000E-01  5.258995E-04
 5.500000E+00  1.000000E+00  5.038090E-04
 5.500000E+00  1.050000E+00  4.816442E-04
 5.500000E+00  1.100000E+00  4.594999E-04
 5.500000E+00  1.150000E+00  4.374654E-04
 5.500000E+00  1.200000E+00  4.156227E-04
 5.500000E+00  1.250000E+00  3.940447E-04
 5.500000E+00  1.300000E+00  3.727968E-04
 5.500000E+00  1.350000E+00  3.519371E-04
 5.500000E+00  1.400000E+00  3.315181E-04
 5.500000E+00  1.450000E+00  3.115880E-04
 5.500000E+00  1.500000E+00  2.921905E-04
 5.500000E+00  1.550000E+00  2.733658E-04
 5.500000E+00  1.600000E+00  2.551503E-04
 5.500000E+00  1.650000E+00  2.375771E-04
 5.500000E+00  1.700000E+00  2.206758E-04
 5.500000E+00  1.750000E+00  2.044726E-04
 5.500000E+00  1.800000E+00  1.889896E-04
 5.500000E+00  1.850000E+00  1.742435E-04
 5.500000E+00  1.900000E+00  1.602457E-04
 5.500000E+00  1.950000E+00  1.470007E-04
 5.500000E+00  2.000000E+00  1.345071E-04
 5.500000E+00  2.050000E+00  1.227581E-04
 5.500000E+00  2.100000E+00  1.117420E-04
 5.500000E+00  2.150000E+00  1.014440E-04
 5.500000E+00  2.200000E+00  9.184640E-05
 5.500000E+00  2.250000E+00  8.292896E-05
 5.500000E+00  2.300000E+00  7.466928E-05
 5.500000E+00  2.350000E+00  6.704263E-05
 5.500000E+00  2.400000E+00  6.002216E-05
 5.500000E+00  2.450000E+00  5.357924E-05
 5.500000E+00  2.500000E+00  4.768415E-05
 5.500000E+00  2.550000E+00  4.230668E-05
 5.500000E+00  2.600000E+00  3.741680E-05
 5.500000E+00  2.650000E+00  3.298507E-05
 5.500000E+00  2.700000E+00  2.898290E-05
 5.500000E+00  2.750000E+00  2.538244E-05
 5.500000E+00  2.800000E+00  2.215638E-05
 5.500000E+00  2.850000E+00  1.927758E-05
 5.500000E+00  2.900000E+00  1.671882E-05
 5.500000E+00  2.950000E+00  1.445277E-05
 5.500000E+00  3.000000E+00  1.245231E-05
 5.500000E+00  3.050000E+00  1.069116E-05
 5.500000E+00  3.100000E+00  9.144613E-06
 5.500000E+00  3.150000E+00  7.790100E-06
 5.500000E+00  3.200000E+00  6.607515E-06
 5.500000E+00  3.250000E+00  5.579141E-06
 5.500000E+00  3.300000E+00  4.689278E-06
 5.500000E+00  3.350000E+00  3.923742E-06
 5.500000E+00  3.400000E+00  3.269368E-06
 5.500000E+00  3.450000E+00  2.713686E-06
 5.500000E+00  3.500000E+00  2.244770E-06
 5.500000E+00  3.550000E+00  1.851271E-06
 5.500000E+00  3.600000E+00  1.522566E-06
 5.500000E+00  3.650000E+00  1.248922E-06
 5.500000E+00  3.700000E+00  1.021653E-06
 5.500000E+00  3.750000E+00  8.331856E-07
 5.500000E+00  3.800000E+00  6.770579E-07
 5.500000E+00  3.850000E+00  5.478395E-07
 5.500000E+00  3.900000E+00  4.410163E-07
 5.500000E+00  3.950000E+00  3.528598E-07
 5.500000E+00  4.000000E+00  2.803040E-07
 5.500000E+00  4.050000E+00  2.208354E-07
 5.500000E+00  4.100000E+00  1.723943E-07
 5.500000E+00  4.150000E+00  1.332801E-07
 5.500000E+00  4.200000E+00  1.020622E-07
 5.500000E+00  4.250000E+00  7.750110E-08
 5.500000E+00  4.300000E+00  5.849102E-08
 5.500000E+00  4.350000E+00  4.402864E-08
 5.500000E+00  4.400000E+00  3.320616E-08
 5.500000E+00  4.450000E+00  2.521908E-08
 5.500000E+00  4.500000E+00  1.937744E-08
 5.500000E+00  4.550000E+00  1.511204E-08
 5.500000E+00  4.600000E+00  1.197238E-08
 5.500000E+00  4.650000E+00  9.616902E-09
 5.500000E+00  4.700000E+00  7.798679E-09
 5.500000E+00  4.750000E+00  6.348720E-09
 5.500000E+00  4.800000E+00  5.158704E-09
 5.500000E+00  4.850000E+00  4.164082E-09
 5.500000E+00  4.900000E+00  3.328641E-09
 5.500000E+00  4.950000E+00  2.631657E-09
 5.500000E+00  5.000000E+00  2.058653E-09
 5.500000E+00  5.050000E+00  1.596027E-09
 5.500000E+00  5.100000E+00  1.229014E-09
 5.500000E+00  5.150000E+00  9.418618E-10
 5.500000E+00  5.200000E+00  7.190359E-10
 5.500000E+00  5.250000E+00  5.465452E-10
 5.500000E+00  5.300000E+00  4.128324E-10
 5.500000E+00  5.350000E+00  3.090541E-10
 5.500000E+00  5.400000E+00  2.288123E-10
 5.500000E+00  5.450000E+00  1.675603E-10
 5.500000E+00  5.500000E+00  1.219128E-10
 5.500000E+00  5.550000E+00  8.905802E-11
 5.500000E+00  5.600000E+00  6.635882E-11
 5.500000E+00  5.650000E+00  5.117471E-11
 5.500000E+00  5.700000E+00  4.090751E-11
 5.500000E+00  5.750000E+00  3.327131E-11
 5.500000E+00  5.800000E+00  2.671142E-11
 5.500000E+00  5.850000E+00  2.075612E-11
 5.500000E+00  5.900000E+00  1.600052E-11
 5.500000E+00  5.950000E+00  1.354845E-11
 5.500000E+00  6.000000E+00  1.408381E-11
 5.500000E+00  6.050000E+00  1.707736E-11
 5.500000E+00  6.100000E+00  2.067834E-11
 5.500000E+00  6.150000E+00  2.247093E-11
 5.500000E+00  6.200000E+00  2.072203E-11
 5.500000E+00  6.250000E+00  1.539440E-11
 5.500000E+00  6.300000E+00  8.308321E-12
 5.500000E+00  6.350000E+00  2.328779E-12
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  4.754112E-13
 5.550000E+00 -6.300000E+00  1.853603E-12
 5.550000E+00 -6.250000E+00  3.996534E-12
 5.550000E+00 -6.200000E+00  6.717386E-12
 5.550000E+00 -6.150000E+00  9.865250E-12
 5.550000E+00 -6.100000E+00  1.342383E-11
 5.550000E+00 -6.050000E+00  1.757117E-11
 5.550000E+00 -6.000000E+00  2.264772E-11
 5.550000E+00 -5.950000E+00  2.903728E-11
 5.550000E+00 -5.900000E+00  3.701341E-11
 5.550000E+00 -5.850000E+00  4.661155E-11
 5.550000E+00 -5.800000E+00  5.754120E-11
 5.550000E+00 -5.750000E+00  6.914460E-11
 5.550000E+00 -5.700000E+00  8.044648E-11
 5.550000E+00 -5.650000E+00  9.034476E-11
 5.550000E+00 -5.600000E+00  9.790345E-11
 5.550000E+00 -5.550000E+00  1.025943E-10
 5.550000E+00 -5.500000E+00  1.043643E-10
 5.550000E+00 -5.450000E+00  1.035696E-10
 5.550000E+00 -5.400000E+00  1.009276E-10
 5.550000E+00 -5.350000E+00  9.757036E-11
 5.550000E+00 -5.300000E+00  9.509581E-11
 5.550000E+00 -5.250000E+00  9.550523E-11
 5.550000E+00 -5.200000E+00  1.010045E-10
 5.550000E+00 -5.150000E+00  1.138356E-10
 5.550000E+00 -5.100000E+00  1.362754E-10
 5.550000E+00 -5.050000E+00  1.709308E-10
 5.550000E+00 -5.000000E+00  2.213803E-10
 5.550000E+00 -4.950000E+00  2.933417E-10
 5.550000E+00 -4.900000E+00  3.965489E-10
 5.550000E+00 -4.850000E+00  5.474445E-10
 5.550000E+00 -4.800000E+00  7.724012E-10
 5.550000E+00 -4.750000E+00  1.110739E-09
 5.550000E+00 -4.700000E+00  1.616620E-09
 5.550000E+00 -4.650000E+00  2.359423E-09
 5.550000E+00 -4.600000E+00  3.423598E-09
 5.550000E+00 -4.550000E+00  4.910631E-09
 5.550000E+00 -4.500000E+00  6.946679E-09
 5.550000E+00 -4.450000E+00  9.698254E-09
 5.550000E+00 -4.400000E+00  1.339519E-08
 5.550000E+00 -4.350000E+00  1.835615E-08
 5.550000E+00 -4.300000E+00  2.500954E-08
 5.550000E+00 -4.250000E+00  3.390347E-08
 5.550000E+00 -4.200000E+00  4.570332E-08
 5.550000E+00 -4.150000E+00  6.118235E-08
 5.550000E+00 -4.100000E+00  8.121736E-08
 5.550000E+00 -4.050000E+00  1.068048E-07
 5.550000E+00 -4.000000E+00  1.391104E-07
 5.550000E+00 -3.950000E+00  1.795574E-07
 5.550000E+00 -3.900000E+00  2.299491E-07
 5.550000E+00 -3.850000E+00  2.926114E-07
 5.550000E+00 -3.800000E+00  3.705376E-07
 5.550000E+00 -3.750000E+00  4.675203E-07
 5.550000E+00 -3.700000E+00  5.882602E-07
 5.550000E+00 -3.650000E+00  7.384496E-07
 5.550000E+00 -3.600000E+00  9.248338E-07
 5.550000E+00 -3.550000E+00  1.155257E-06
 5.550000E+00 -3.500000E+00  1.438706E-06
 5.550000E+00 -3.450000E+00  1.785378E-06
 5.550000E+00 -3.400000E+00  2.206776E-06
 5.550000E+00 -3.350000E+00  2.715853E-06
 5.550000E+00 -3.300000E+00  3.327193E-06
 5.550000E+00 -3.250000E+00  4.057209E-06
 5.550000E+00 -3.200000E+00  4.924327E-06
 5.550000E+00 -3.150000E+00  5.949147E-06
 5.550000E+00 -3.100000E+00  7.154556E-06
 5.550000E+00 -3.050000E+00  8.565761E-06
 5.550000E+00 -3.000000E+00  1.021021E-05
 5.550000E+00 -2.950000E+00  1.211738E-05
 5.550000E+00 -2.900000E+00  1.431839E-05
 5.550000E+00 -2.850000E+00  1.684559E-05
 5.550000E+00 -2.800000E+00  1.973211E-05
 5.550000E+00 -2.750000E+00  2.301165E-05
 5.550000E+00 -2.700000E+00  2.671846E-05
 5.550000E+00 -2.650000E+00  3.088753E-05
 5.550000E+00 -2.600000E+00  3.555491E-05
 5.550000E+00 -2.550000E+00  4.075789E-05
 5.550000E+00 -2.500000E+00  4.653479E-05
 5.550000E+00 -2.450000E+00  5.292424E-05
 5.550000E+00 -2.400000E+00  5.996382E-05
 5.550000E+00 -2.350000E+00  6.768833E-05
 5.550000E+00 -2.300000E+00  7.612796E-05
 5.550000E+00 -2.250000E+00  8.530694E-05
 5.550000E+00 -2.200000E+00  9.524276E-05
 5.550000E+00 -2.150000E+00  1.059462E-04
 5.550000E+00 -2.100000E+00  1.174222E-04
 5.550000E+00 -2.050000E+00  1.296703E-04
 5.550000E+00 -2.000000E+00  1.426856E-04
 5.550000E+00 -1.950000E+00  1.564583E-04
 5.550000E+00 -1.900000E+00  1.709733E-04
 5.550000E+00 -1.850000E+00  1.862093E-04
 5.550000E+00 -1.800000E+00  2.021372E-04
 5.550000E+00 -1.750000E+00  2.187203E-04
 5.550000E+00 -1.700000E+00  2.359134E-04
 5.550000E+00 -1.650000E+00  2.536644E-04
 5.550000E+00 -1.600000E+00  2.719150E-04
 5.550000E+00 -1.550000E+00  2.906022E-04
 5.550000E+00 -1.500000E+00  3.096590E-04
 5.550000E+00 -1.450000E+00  3.290145E-04
 5.550000E+00 -1.400000E+00  3.485934E-04
 5.550000E+00 -1.350000E+00  3.683151E-04
 5.550000E+00 -1.300000E+00  3.880939E-04
 5.550000E+00 -1.250000E+00  4.078398E-04
 5.550000E+00 -1.200000E+00  4.274605E-04
 5.550000E+00 -1.150000E+00  4.468650E-04
 5.550000E+00 -1.100000E+00  4.659662E-04
 5.550000E+00 -1.050000E+00  4.846831E-04
 5.550000E+00 -1.000000E+00  5.029408E-04
 5.550000E+00 -9.500000E-01  5.206686E-04
 5.550000E+00 -9.000000E-01  5.377970E-04
 5.550000E+00 -8.500000E-01  5.542540E-04
 5.550000E+00 -8.000000E-01  5.699630E-04
 5.550000E+00 -7.500000E-01  5.848425E-04
 5.550000E+00 -7.000000E-01  5.988077E-04
 5.550000E+00 -6.500000E-01  6.117743E-04
 5.550000E+00 -6.000000E-01  6.236630E-04
 5.550000E+00 -5.500000E-01  6.344044E-04
 5.550000E+00 -5.000000E-01  6.439425E-04
 5.550000E+00 -4.500000E-01  6.522367E-04
 5.550000E+00 -4.000000E-01  6.592611E-04
 5.550000E+00 -3.500000E-01  6.650017E-04
 5.550000E+00 -3.000000E-01  6.694526E-04
 5.550000E+00 -2.500000E-01  6.726121E-04
 5.550000E+00 -2.000000E-01  6.744798E-04
 5.550000E+00 -1.500000E-01  6.750563E-04
 5.550000E+00 -1.000000E-01  6.743439E-04
 5.550000E+00 -5.000000E-02  6.723493E-04
 5.550000E+00  0.000000E+00  6.690851E-04
 5.550000E+00  5.000000E-02  6.645717E-04
 5.550000E+00  1.000000E-01  6.588369E-04
 5.550000E+00  1.500000E-01  6.519148E-04
 5.550000E+00  2.000000E-01  6.438448E-04
 5.550000E+00  2.500000E-01  6.346701E-04
 5.550000E+00  3.000000E-01  6.244379E-04
 5.550000E+00  3.500000E-01  6.131993E-04
 5.550000E+00  4.000000E-01  6.010103E-04
 5.550000E+00  4.500000E-01  5.879312E-04
 5.550000E+00  5.000000E-01  5.740265E-04
 5.550000E+00  5.500000E-01  5.593629E-04
 5.550000E+00  6.000000E-01  5.440080E-04
 5.550000E+00  6.500000E-01  5.280290E-04
 5.550000E+00  7.000000E-01  5.114925E-04
 5.550000E+00  7.500000E-01  4.944654E-04
 5.550000E+00  8.000000E-01  4.770164E-04
 5.550000E+00  8.500000E-01  4.592179E-04
 5.550000E+00  9.000000E-01  4.411466E-04
 5.550000E+00  9.500000E-01  4.228837E-04
 5.550000E+00  1.000000E+00  4.045127E-04
 5.550000E+00  1.050000E+00  3.861174E-04
 5.550000E+00  1.100000E+00  3.677781E-04
 5.550000E+00  1.150000E+00  3.495691E-04
 5.550000E+00  1.200000E+00  3.315573E-04
 5.550000E+00  1.250000E+00  3.138016E-04
 5.550000E+00  1.300000E+00  2.963538E-04
 5.550000E+00  1.350000E+00  2.792603E-04
 5.550000E+00  1.400000E+00  2.625631E-04
 5.550000E+00  1.450000E+00  2.463008E-04
 5.550000E+00  1.500000E+00  2.305091E-04
 5.550000E+00  1.550000E+00  2.152202E-04
 5.550000E+00  1.600000E+00  2.004633E-04
 5.550000E+00  1.650000E+00  1.862642E-04
 5.550000E+00  1.700000E+00  1.726452E-04
 5.550000E+00  1.750000E+00  1.596253E-04
 5.550000E+00  1.800000E+00  1.472194E-04
 5.550000E+00  1.850000E+00  1.354378E-04
 5.550000E+00  1.900000E+00  1.242857E-04
 5.550000E+00  1.950000E+00  1.137633E-04
 5.550000E+00  2.000000E+00  1.038655E-04
 5.550000E+00  2.050000E+00  9.458315E-05
 5.550000E+00  2.100000E+00  8.590351E-05
 5.550000E+00  2.150000E+00  7.781140E-05
 5.550000E+00  2.200000E+00  7.028974E-05
 5.550000E+00  2.250000E+00  6.331981E-05
 5.550000E+00  2.300000E+00  5.688128E-05
 5.550000E+00  2.350000E+00  5.095220E-05
 5.550000E+00  2.400000E+00  4.550902E-05
 5.550000E+00  2.450000E+00  4.052697E-05
 5.550000E+00  2.500000E+00  3.598053E-05
 5.550000E+00  2.550000E+00  3.184406E-05
 5.550000E+00  2.600000E+00  2.809240E-05
 5.550000E+00  2.650000E+00  2.470123E-05
 5.550000E+00  2.700000E+00  2.164722E-05
 5.550000E+00  2.750000E+00  1.890793E-05
 5.550000E+00  2.800000E+00  1.646142E-05
 5.550000E+00  2.850000E+00  1.428589E-05
 5.550000E+00  2.900000E+00  1.235934E-05
 5.550000E+00  2.950000E+00  1.065956E-05
 5.550000E+00  3.000000E+00  9.164427E-06
 5.550000E+00  3.050000E+00  7.852520E-06
 5.550000E+00  3.100000E+00  6.703774E-06
 5.550000E+00  3.150000E+00  5.700056E-06
 5.550000E+00  3.200000E+00  4.825433E-06
 5.550000E+00  3.250000E+00  4.066100E-06
 5.550000E+00  3.300000E+00  3.410040E-06
 5.550000E+00  3.350000E+00  2.846554E-06
 5.550000E+00  3.400000E+00  2.365810E-06
 5.550000E+00  3.450000E+00  1.958528E-06
 5.550000E+00  3.500000E+00  1.615825E-06
 5.550000E+00  3.550000E+00  1.329212E-06
 5.550000E+00  3.600000E+00  1.090699E-06
 5.550000E+00  3.650000E+00  8.929298E-07
 5.550000E+00  3.700000E+00  7.293130E-07
 5.550000E+00  3.750000E+00  5.940975E-07
 5.550000E+00  3.800000E+00  4.823886E-07
 5.550000E+00  3.850000E+00  3.901037E-07
 5.550000E+00  3.900000E+00  3.138871E-07
 5.550000E+00  3.950000E+00  2.510056E-07
 5.550000E+00  4.000000E+00  1.992436E-07
 5.550000E+00  4.050000E+00  1.568072E-07
 5.550000E+00  4.100000E+00  1.222378E-07
 5.550000E+00  4.150000E+00  9.433533E-08
 5.550000E+00  4.200000E+00  7.208772E-08
 5.550000E+00  4.250000E+00  5.461306E-08
 5.550000E+00  4.300000E+00  4.111895E-08
 5.550000E+00  4.350000E+00  3.088259E-08
 5.550000E+00  4.400000E+00  2.324844E-08
 5.550000E+00  4.450000E+00  1.763615E-08
 5.550000E+00  4.500000E+00  1.354960E-08
 5.550000E+00  4.550000E+00  1.058118E-08
 5.550000E+00  4.600000E+00  8.409027E-09
 5.550000E+00  4.650000E+00  6.788899E-09
 5.550000E+00  4.700000E+00  5.543128E-09
 5.550000E+00  4.750000E+00  4.548961E-09
 5.550000E+00  4.800000E+00  3.727134E-09
 5.550000E+00  4.850000E+00  3.030890E-09
 5.550000E+00  4.900000E+00  2.435562E-09
 5.550000E+00  4.950000E+00  1.929316E-09
 5.550000E+00  5.000000E+00  1.505827E-09
 5.550000E+00  5.050000E+00  1.159480E-09
 5.550000E+00  5.100000E+00  8.830523E-10
 5.550000E+00  5.150000E+00  6.673174E-10
 5.550000E+00  5.200000E+00  5.018198E-10
 5.550000E+00  5.250000E+00  3.760904E-10
 5.550000E+00  5.300000E+00  2.807630E-10
 5.550000E+00  5.350000E+00  2.082615E-10
 5.550000E+00  5.400000E+00  1.529718E-10
 5.550000E+00  5.450000E+00  1.109822E-10
 5.550000E+00  5.500000E+00  7.959170E-11
 5.550000E+00  5.550000E+00  5.677966E-11
 5.550000E+00  5.600000E+00  4.078917E-11
 5.550000E+00  5.650000E+00  2.989201E-11
 5.550000E+00  5.700000E+00  2.236871E-11
 5.550000E+00  5.750000E+00  1.670004E-11
 5.550000E+00  5.800000E+00  1.189843E-11
 5.550000E+00  5.850000E+00  7.786800E-12
 5.550000E+00  5.900000E+00  4.969684E-12
 5.550000E+00  5.950000E+00  4.360127E-12
 5.550000E+00  6.000000E+00  6.416115E-12
 5.550000E+00  6.050000E+00  1.051874E-11
 5.550000E+00  6.100000E+00  1.493919E-11
 5.550000E+00  6.150000E+00  1.752656E-11
 5.550000E+00  6.200000E+00  1.678281E-11
 5.550000E+00  6.250000E+00  1.271171E-11
 5.550000E+00  6.300000E+00  6.930687E-12
 5.550000E+00  6.350000E+00  1.952442E-12
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  3.720469E-13
 5.600000E+00 -6.300000E+00  1.482141E-12
 5.600000E+00 -6.250000E+00  3.308328E-12
 5.600000E+00 -6.200000E+00  5.819966E-12
 5.600000E+00 -6.150000E+00  9.002585E-12
 5.600000E+00 -6.100000E+00  1.288569E-11
 5.600000E+00 -6.050000E+00  1.754414E-11
 5.600000E+00 -6.000000E+00  2.305865E-11
 5.600000E+00 -5.950000E+00  2.945584E-11
 5.600000E+00 -5.900000E+00  3.667025E-11
 5.600000E+00 -5.850000E+00  4.452907E-11
 5.600000E+00 -5.800000E+00  5.271493E-11
 5.600000E+00 -5.750000E+00  6.069243E-11
 5.600000E+00 -5.700000E+00  6.768606E-11
 5.600000E+00 -5.650000E+00  7.282738E-11
 5.600000E+00 -5.600000E+00  7.545263E-11
 5.600000E+00 -5.550000E+00  7.536189E-11
 5.600000E+00 -5.500000E+00  7.285478E-11
 5.600000E+00 -5.450000E+00  6.857068E-11
 5.600000E+00 -5.400000E+00  6.333664E-11
 5.600000E+00 -5.350000E+00  5.815278E-11
 5.600000E+00 -5.300000E+00  5.425563E-11
 5.600000E+00 -5.250000E+00  5.309549E-11
 5.600000E+00 -5.200000E+00  5.620506E-11
 5.600000E+00 -5.150000E+00  6.505378E-11
 5.600000E+00 -5.100000E+00  8.105087E-11
 5.600000E+00 -5.050000E+00  1.057476E-10
 5.600000E+00 -5.000000E+00  1.412981E-10
 5.600000E+00 -4.950000E+00  1.912684E-10
 5.600000E+00 -4.900000E+00  2.619879E-10
 5.600000E+00 -4.850000E+00  3.645232E-10
 5.600000E+00 -4.800000E+00  5.170438E-10
 5.600000E+00 -4.750000E+00  7.469233E-10
 5.600000E+00 -4.700000E+00  1.091758E-09
 5.600000E+00 -4.650000E+00  1.599009E-09
 5.600000E+00 -4.600000E+00  2.325191E-09
 5.600000E+00 -4.550000E+00  3.337043E-09
 5.600000E+00 -4.500000E+00  4.717707E-09
 5.600000E+00 -4.450000E+00  6.579869E-09
 5.600000E+00 -4.400000E+00  9.084842E-09
 5.600000E+00 -4.350000E+00  1.246308E-08
 5.600000E+00 -4.300000E+00  1.702978E-08
 5.600000E+00 -4.250000E+00  2.319009E-08
 5.600000E+00 -4.200000E+00  3.143325E-08
 5.600000E+00 -4.150000E+00  4.232056E-08
 5.600000E+00 -4.100000E+00  5.647823E-08
 5.600000E+00 -4.050000E+00  7.460813E-08
 5.600000E+00 -4.000000E+00  9.752735E-08
 5.600000E+00 -3.950000E+00  1.262404E-07
 5.600000E+00 -3.900000E+00  1.620394E-07
 5.600000E+00 -3.850000E+00  2.066202E-07
 5.600000E+00 -3.800000E+00  2.621976E-07
 5.600000E+00 -3.750000E+00  3.316084E-07
 5.600000E+00 -3.700000E+00  4.183905E-07
 5.600000E+00 -3.650000E+00  5.268381E-07
 5.600000E+00 -3.600000E+00  6.620345E-07
 5.600000E+00 -3.550000E+00  8.298735E-07
 5.600000E+00 -3.500000E+00  1.037086E-06
 5.600000E+00 -3.450000E+00  1.291297E-06
 5.600000E+00 -3.400000E+00  1.601122E-06
 5.600000E+00 -3.350000E+00  1.976315E-06
 5.600000E+00 -3.300000E+00  2.427947E-06
 5.600000E+00 -3.250000E+00  2.968594E-06
 5.600000E+00 -3.200000E+00  3.612496E-06
 5.600000E+00 -3.150000E+00  4.375687E-06
 5.600000E+00 -3.100000E+00  5.276070E-06
 5.600000E+00 -3.050000E+00  6.333435E-06
 5.600000E+00 -3.000000E+00  7.569384E-06
 5.600000E+00 -2.950000E+00  9.007152E-06
 5.600000E+00 -2.900000E+00  1.067132E-05
 5.600000E+00 -2.850000E+00  1.258745E-05
 5.600000E+00 -2.800000E+00  1.478180E-05
 5.600000E+00 -2.750000E+00  1.728113E-05
 5.600000E+00 -2.700000E+00  2.011275E-05
 5.600000E+00 -2.650000E+00  2.330480E-05
 5.600000E+00 -2.600000E+00  2.688656E-05
 5.600000E+00 -2.550000E+00  3.088875E-05
 5.600000E+00 -2.500000E+00  3.534340E-05
 5.600000E+00 -2.450000E+00  4.028330E-05
 5.600000E+00 -2.400000E+00  4.574080E-05
 5.600000E+00 -2.350000E+00  5.174632E-05
 5.600000E+00 -2.300000E+00  5.832670E-05
 5.600000E+00 -2.250000E+00  6.550391E-05
 5.600000E+00 -2.200000E+00  7.329435E-05
 5.600000E+00 -2.150000E+00  8.170893E-05
 5.600000E+00 -2.100000E+00  9.075363E-05
 5.600000E+00 -2.050000E+00  1.004303E-04
 5.600000E+00 -2.000000E+00  1.107372E-04
 5.600000E+00 -1.950000E+00  1.216691E-04
 5.600000E+00 -1.900000E+00  1.332166E-04
 5.600000E+00 -1.850000E+00  1.453659E-04
 5.600000E+00 -1.800000E+00  1.580968E-04
 5.600000E+00 -1.750000E+00  1.713830E-04
 5.600000E+00 -1.700000E+00  1.851916E-04
 5.600000E+00 -1.650000E+00  1.994832E-04
 5.600000E+00 -1.600000E+00  2.142132E-04
 5.600000E+00 -1.550000E+00  2.293321E-04
 5.600000E+00 -1.500000E+00  2.447866E-04
 5.600000E+00 -1.450000E+00  2.605192E-04
 5.600000E+00 -1.400000E+00  2.764681E-04
 5.600000E+00 -1.350000E+00  2.925663E-04
 5.600000E+00 -1.300000E+00  3.087418E-04
 5.600000E+00 -1.250000E+00  3.249187E-04
 5.600000E+00 -1.200000E+00  3.410190E-04
 5.600000E+00 -1.150000E+00  3.569659E-04
 5.600000E+00 -1.100000E+00  3.726859E-04
 5.600000E+00 -1.050000E+00  3.881113E-04
 5.600000E+00 -1.000000E+00  4.031792E-04
 5.600000E+00 -9.500000E-01  4.178306E-04
 5.600000E+00 -9.000000E-01  4.320068E-04
 5.600000E+00 -8.500000E-01  4.456467E-04
 5.600000E+00 -8.000000E-01  4.586847E-04
 5.600000E+00 -7.500000E-01  4.710503E-04
 5.600000E+00 -7.000000E-01  4.826696E-04
 5.600000E+00 -6.500000E-01  4.934688E-04
 5.600000E+00 -6.000000E-01  5.033781E-04
 5.600000E+00 -5.500000E-01  5.123358E-04
 5.600000E+00 -5.000000E-01  5.202919E-04
 5.600000E+00 -4.500000E-01  5.272096E-04
 5.600000E+00 -4.000000E-01  5.330650E-04
 5.600000E+00 -3.500000E-01  5.378448E-04
 5.600000E+00 -3.000000E-01  5.415432E-04
 5.600000E+00 -2.500000E-01  5.441582E-04
 5.600000E+00 -2.000000E-01  5.456895E-04
 5.600000E+00 -1.500000E-01  5.461376E-04
 5.600000E+00 -1.000000E-01  5.455049E-04
 5.600000E+00 -5.000000E-02  5.437974E-04
 5.600000E+00  0.000000E+00  5.410269E-04
 5.600000E+00  5.000000E-02  5.372123E-04
 5.600000E+00  1.000000E-01  5.323788E-04
 5.600000E+00  1.500000E-01  5.265577E-04
 5.600000E+00  2.000000E-01  5.197844E-04
 5.600000E+00  2.500000E-01  5.120975E-04
 5.600000E+00  3.000000E-01  5.035384E-04
 5.600000E+00  3.500000E-01  4.941515E-04
 5.600000E+00  4.000000E-01  4.839849E-04
 5.600000E+00  4.500000E-01  4.730903E-04
 5.600000E+00  5.000000E-01  4.615221E-04
 5.600000E+00  5.500000E-01  4.493367E-04
 5.600000E+00  6.000000E-01  4.365908E-04
 5.600000E+00  6.500000E-01  4.233408E-04
 5.600000E+00  7.000000E-01  4.096424E-04
 5.600000E+00  7.500000E-01  3.955524E-04
 5.600000E+00  8.000000E-01  3.811296E-04
 5.600000E+00  8.500000E-01  3.664365E-04
 5.600000E+00  9.000000E-01  3.515402E-04
 5.600000E+00  9.500000E-01  3.365111E-04
 5.600000E+00  1.000000E+00  3.214215E-04
 5.600000E+00  1.050000E+00  3.063425E-04
 5.600000E+00  1.100000E+00  2.913414E-04
 5.600000E+00  1.150000E+00  2.764789E-04
 5.600000E+00  1.200000E+00  2.618085E-04
 5.600000E+00  1.250000E+00  2.473765E-04
 5.600000E+00  1.300000E+00  2.332231E-04
 5.600000E+00  1.350000E+00  2.193841E-04
 5.600000E+00  1.400000E+00  2.058925E-04
 5.600000E+00  1.450000E+00  1.927787E-04
 5.600000E+00  1.500000E+00  1.800713E-04
 5.600000E+00  1.550000E+00  1.677962E-04
 5.600000E+00  1.600000E+00  1.559766E-04
 5.600000E+00  1.650000E+00  1.446326E-04
 5.600000E+00  1.700000E+00  1.337809E-04
 5.600000E+00  1.750000E+00  1.234349E-04
 5.600000E+00  1.800000E+00  1.136042E-04
 5.600000E+00  1.850000E+00  1.042942E-04
 5.600000E+00  1.900000E+00  9.550608E-05
 5.600000E+00  1.950000E+00  8.723678E-05
 5.600000E+00  2.000000E+00  7.947917E-05
 5.600000E+00  2.050000E+00  7.222288E-05
 5.600000E+00  2.100000E+00  6.545513E-05
 5.600000E+00  2.150000E+00  5.916141E-05
 5.600000E+00  2.200000E+00  5.332602E-05
 5.600000E+00  2.250000E+00  4.793227E-05
 5.600000E+00  2.300000E+00  4.296237E-05
 5.600000E+00  2.350000E+00  3.839740E-05
 5.600000E+00  2.400000E+00  3.421730E-05
 5.600000E+00  2.450000E+00  3.040107E-05
 5.600000E+00  2.500000E+00  2.692723E-05
 5.600000E+00  2.550000E+00  2.377441E-05
 5.600000E+00  2.600000E+00  2.092182E-05
 5.600000E+00  2.650000E+00  1.834966E-05
 5.600000E+00  2.700000E+00  1.603923E-05
 5.600000E+00  2.750000E+00  1.397270E-05
 5.600000E+00  2.800000E+00  1.213280E-05
 5.600000E+00  2.850000E+00  1.050231E-05
 5.600000E+00  2.900000E+00  9.063772E-06
 5.600000E+00  2.950000E+00  7.799401E-06
 5.600000E+00  3.000000E+00  6.691404E-06
 5.600000E+00  3.050000E+00  5.722505E-06
 5.600000E+00  3.100000E+00  4.876589E-06
 5.600000E+00  3.150000E+00  4.139213E-06
 5.600000E+00  3.200000E+00  3.497860E-06
 5.600000E+00  3.250000E+00  2.941863E-06
 5.600000E+00  3.300000E+00  2.462108E-06
 5.600000E+00  3.350000E+00  2.050606E-06
 5.600000E+00  3.400000E+00  1.700098E-06
 5.600000E+00  3.450000E+00  1.403761E-06
 5.600000E+00  3.500000E+00  1.155057E-06
 5.600000E+00  3.550000E+00  9.477187E-07
 5.600000E+00  3.600000E+00  7.758108E-07
 5.600000E+00  3.650000E+00  6.338390E-07
 5.600000E+00  3.700000E+00  5.168553E-07
 5.600000E+00  3.750000E+00  4.205332E-07
 5.600000E+00  3.800000E+00  3.411944E-07
 5.600000E+00  3.850000E+00  2.757883E-07
 5.600000E+00  3.900000E+00  2.218327E-07
 5.600000E+00  3.950000E+00  1.773337E-07
 5.600000E+00  4.000000E+00  1.406995E-07
 5.600000E+00  4.050000E+00  1.106582E-07
 5.600000E+00  4.100000E+00  8.618542E-08
 5.600000E+00  4.150000E+00  6.644035E-08
 5.600000E+00  4.200000E+00  5.071196E-08
 5.600000E+00  4.250000E+00  3.837608E-08
 5.600000E+00  4.300000E+00  2.886775E-08
 5.600000E+00  4.350000E+00  2.166907E-08
 5.600000E+00  4.400000E+00  1.631005E-08
 5.600000E+00  4.450000E+00  1.237588E-08
 5.600000E+00  4.500000E+00  9.514162E-09
 5.600000E+00  4.550000E+00  7.437466E-09
 5.600000E+00  4.600000E+00  5.920151E-09
 5.600000E+00  4.650000E+00  4.791127E-09
 5.600000E+00  4.700000E+00  3.925084E-09
 5.600000E+00  4.750000E+00  3.234130E-09
 5.600000E+00  4.800000E+00  2.660432E-09
 5.600000E+00  4.850000E+00  2.169530E-09
 5.600000E+00  4.900000E+00  1.743837E-09
 5.600000E+00  4.950000E+00  1.376323E-09
 5.600000E+00  5.000000E+00  1.064924E-09
 5.600000E+00  5.050000E+00  8.083575E-10
 5.600000E+00  5.100000E+00  6.037009E-10
 5.600000E+00  5.150000E+00  4.456169E-10
 5.600000E+00  5.200000E+00  3.268106E-10
 5.600000E+00  5.250000E+00  2.391450E-10
 5.600000E+00  5.300000E+00  1.748536E-10
 5.600000E+00  5.350000E+00  1.274416E-10
 5.600000E+00  5.400000E+00  9.207426E-11
 5.600000E+00  5.450000E+00  6.549633E-11
 5.600000E+00  5.500000E+00  4.564180E-11
 5.600000E+00  5.550000E+00  3.115021E-11
 5.600000E+00  5.600000E+00  2.095021E-11
 5.600000E+00  5.650000E+00  1.400953E-11
 5.600000E+00  5.700000E+00  9.280912E-12
 5.600000E+00  5.750000E+00  5.835461E-12
 5.600000E+00  5.800000E+00  3.107776E-12
 5.600000E+00  5.850000E+00  1.092638E-12
 5.600000E+00  5.900000E+00  2.966415E-13
 5.600000E+00  5.950000E+00  1.354890E-12
 5.600000E+00  6.000000E+00  4.453121E-12
 5.600000E+00  6.050000E+00  8.896624E-12
 5.600000E+00  6.100000E+00  1.315956E-11
 5.600000E+00  6.150000E+00  1.548418E-11
 5.600000E+00  6.200000E+00  1.474616E-11
 5.600000E+00  6.250000E+00  1.110071E-11
 5.600000E+00  6.300000E+00  6.023837E-12
 5.600000E+00  6.350000E+00  1.692180E-12
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  3.271626E-13
 5.650000E+00 -6.300000E+00  1.330460E-12
 5.650000E+00 -6.250000E+00  3.065277E-12
 5.650000E+00 -6.200000E+00  5.602104E-12
 5.650000E+00 -6.150000E+00  9.001721E-12
 5.650000E+00 -6.100000E+00  1.327947E-11
 5.650000E+00 -6.050000E+00  1.836171E-11
 5.650000E+00 -6.000000E+00  2.405599E-11
 5.650000E+00 -5.950000E+00  3.007359E-11
 5.650000E+00 -5.900000E+00  3.611590E-11
 5.650000E+00 -5.850000E+00  4.195935E-11
 5.650000E+00 -5.800000E+00  4.743025E-11
 5.650000E+00 -5.750000E+00  5.224995E-11
 5.650000E+00 -5.700000E+00  5.590052E-11
 5.650000E+00 -5.650000E+00  5.770780E-11
 5.650000E+00 -5.600000E+00  5.715668E-11
 5.650000E+00 -5.550000E+00  5.420382E-11
 5.650000E+00 -5.500000E+00  4.933322E-11
 5.650000E+00 -5.450000E+00  4.334705E-11
 5.650000E+00 -5.400000E+00  3.712290E-11
 5.650000E+00 -5.350000E+00  3.153578E-11
 5.650000E+00 -5.300000E+00  2.751043E-11
 5.650000E+00 -5.250000E+00  2.605325E-11
 5.650000E+00 -5.200000E+00  2.817905E-11
 5.650000E+00 -5.150000E+00  3.481978E-11
 5.650000E+00 -5.100000E+00  4.681785E-11
 5.650000E+00 -5.050000E+00  6.507384E-11
 5.650000E+00 -5.000000E+00  9.085933E-11
 5.650000E+00 -4.950000E+00  1.263944E-10
 5.650000E+00 -4.900000E+00  1.758337E-10
 5.650000E+00 -4.850000E+00  2.467378E-10
 5.650000E+00 -4.800000E+00  3.517946E-10
 5.650000E+00 -4.750000E+00  5.101844E-10
 5.650000E+00 -4.700000E+00  7.478747E-10
 5.650000E+00 -4.650000E+00  1.096626E-09
 5.650000E+00 -4.600000E+00  1.592662E-09
 5.650000E+00 -4.550000E+00  2.277201E-09
 5.650000E+00 -4.500000E+00  3.201574E-09
 5.650000E+00 -4.450000E+00  4.438440E-09
 5.650000E+00 -4.400000E+00  6.097963E-09
 5.650000E+00 -4.350000E+00  8.344739E-09
 5.650000E+00 -4.300000E+00  1.140971E-08
 5.650000E+00 -4.250000E+00  1.559259E-08
 5.650000E+00 -4.200000E+00  2.125417E-08
 5.650000E+00 -4.150000E+00  2.880347E-08
 5.650000E+00 -4.100000E+00  3.868909E-08
 5.650000E+00 -4.050000E+00  5.140595E-08
 5.650000E+00 -4.000000E+00  6.752629E-08
 5.650000E+00 -3.950000E+00  8.775767E-08
 5.650000E+00 -3.900000E+00  1.130236E-07
 5.650000E+00 -3.850000E+00  1.445563E-07
 5.650000E+00 -3.800000E+00  1.839871E-07
 5.650000E+00 -3.750000E+00  2.334245E-07
 5.650000E+00 -3.700000E+00  2.955099E-07
 5.650000E+00 -3.650000E+00  3.734501E-07
 5.650000E+00 -3.600000E+00  4.710309E-07
 5.650000E+00 -3.550000E+00  5.926224E-07
 5.650000E+00 -3.500000E+00  7.431968E-07
 5.650000E+00 -3.450000E+00  9.283795E-07
 5.650000E+00 -3.400000E+00  1.154548E-06
 5.650000E+00 -3.350000E+00  1.428976E-06
 5.650000E+00 -3.300000E+00  1.760002E-06
 5.650000E+00 -3.250000E+00  2.157197E-06
 5.650000E+00 -3.200000E+00  2.631492E-06
 5.650000E+00 -3.150000E+00  3.195278E-06
 5.650000E+00 -3.100000E+00  3.862443E-06
 5.650000E+00 -3.050000E+00  4.648375E-06
 5.650000E+00 -3.000000E+00  5.569897E-06
 5.650000E+00 -2.950000E+00  6.645126E-06
 5.650000E+00 -2.900000E+00  7.893244E-06
 5.650000E+00 -2.850000E+00  9.334235E-06
 5.650000E+00 -2.800000E+00  1.098865E-05
 5.650000E+00 -2.750000E+00  1.287748E-05
 5.650000E+00 -2.700000E+00  1.502224E-05
 5.650000E+00 -2.650000E+00  1.744521E-05
 5.650000E+00 -2.600000E+00  2.016981E-05
 5.650000E+00 -2.550000E+00  2.322087E-05
 5.650000E+00 -2.500000E+00  2.662460E-05
 5.650000E+00 -2.450000E+00  3.040819E-05
 5.650000E+00 -2.400000E+00  3.459882E-05
 5.650000E+00 -2.350000E+00  3.922238E-05
 5.650000E+00 -2.300000E+00  4.430200E-05
 5.650000E+00 -2.250000E+00  4.985698E-05
 5.650000E+00 -2.200000E+00  5.590209E-05
 5.650000E+00 -2.150000E+00  6.244768E-05
 5.650000E+00 -2.100000E+00  6.950012E-05
 5.650000E+00 -2.050000E+00  7.706255E-05
 5.650000E+00 -2.000000E+00  8.513541E-05
 5.650000E+00 -1.950000E+00  9.371651E-05
 5.650000E+00 -1.900000E+00  1.028007E-04
 5.650000E+00 -1.850000E+00  1.123794E-04
 5.650000E+00 -1.800000E+00  1.224393E-04
 5.650000E+00 -1.750000E+00  1.329621E-04
 5.650000E+00 -1.700000E+00  1.439244E-04
 5.650000E+00 -1.650000E+00  1.552971E-04
 5.650000E+00 -1.600000E+00  1.670466E-04
 5.650000E+00 -1.550000E+00  1.791346E-04
 5.650000E+00 -1.500000E+00  1.915192E-04
 5.650000E+00 -1.450000E+00  2.041543E-04
 5.650000E+00 -1.400000E+00  2.169896E-04
 5.650000E+00 -1.350000E+00  2.299699E-04
 5.650000E+00 -1.300000E+00  2.430357E-04
 5.650000E+00 -1.250000E+00  2.561239E-04
 5.650000E+00 -1.200000E+00  2.691697E-04
 5.650000E+00 -1.150000E+00  2.821092E-04
 5.650000E+00 -1.100000E+00  2.948819E-04
 5.650000E+00 -1.050000E+00  3.074318E-04
 5.650000E+00 -1.000000E+00  3.197072E-04
 5.650000E+00 -9.500000E-01  3.316594E-04
 5.650000E+00 -9.000000E-01  3.432398E-04
 5.650000E+00 -8.500000E-01  3.543971E-04
 5.650000E+00 -8.000000E-01  3.650760E-04
 5.650000E+00 -7.500000E-01  3.752165E-04
 5.650000E+00 -7.000000E-01  3.847558E-04
 5.650000E+00 -6.500000E-01  3.936304E-04
 5.650000E+00 -6.000000E-01  4.017803E-04
 5.650000E+00 -5.500000E-01  4.091519E-04
 5.650000E+00 -5.000000E-01  4.157015E-04
 5.650000E+00 -4.500000E-01  4.213960E-04
 5.650000E+00 -4.000000E-01  4.262138E-04
 5.650000E+00 -3.500000E-01  4.301420E-04
 5.650000E+00 -3.000000E-01  4.331748E-04
 5.650000E+00 -2.500000E-01  4.353099E-04
 5.650000E+00 -2.000000E-01  4.365471E-04
 5.650000E+00 -1.500000E-01  4.368873E-04
 5.650000E+00 -1.000000E-01  4.363330E-04
 5.650000E+00 -5.000000E-02  4.348905E-04
 5.650000E+00  0.000000E+00  4.325709E-04
 5.650000E+00  5.000000E-02  4.293913E-04
 5.650000E+00  1.000000E-01  4.253745E-04
 5.650000E+00  1.500000E-01  4.205479E-04
 5.650000E+00  2.000000E-01  4.149425E-04
 5.650000E+00  2.500000E-01  4.085914E-04
 5.650000E+00  3.000000E-01  4.015301E-04
 5.650000E+00  3.500000E-01  3.937963E-04
 5.650000E+00  4.000000E-01  3.854307E-04
 5.650000E+00  4.500000E-01  3.764768E-04
 5.650000E+00  5.000000E-01  3.669804E-04
 5.650000E+00  5.500000E-01  3.569885E-04
 5.650000E+00  6.000000E-01  3.465479E-04
 5.650000E+00  6.500000E-01  3.357048E-04
 5.650000E+00  7.000000E-01  3.245052E-04
 5.650000E+00  7.500000E-01  3.129961E-04
 5.650000E+00  8.000000E-01  3.012270E-04
 5.650000E+00  8.500000E-01  2.892514E-04
 5.650000E+00  9.000000E-01  2.771268E-04
 5.650000E+00  9.500000E-01  2.649140E-04
 5.650000E+00  1.000000E+00  2.526747E-04
 5.650000E+00  1.050000E+00  2.404689E-04
 5.650000E+00  1.100000E+00  2.283521E-04
 5.650000E+00  1.150000E+00  2.163734E-04
 5.650000E+00  1.200000E+00  2.045745E-04
 5.650000E+00  1.250000E+00  1.929909E-04
 5.650000E+00  1.300000E+00  1.816527E-04
 5.650000E+00  1.350000E+00  1.705868E-04
 5.650000E+00  1.400000E+00  1.598182E-04
 5.650000E+00  1.450000E+00  1.493705E-04
 5.650000E+00  1.500000E+00  1.392662E-04
 5.650000E+00  1.550000E+00  1.295259E-04
 5.650000E+00  1.600000E+00  1.201682E-04
 5.650000E+00  1.650000E+00  1.112085E-04
 5.650000E+00  1.700000E+00  1.026595E-04
 5.650000E+00  1.750000E+00  9.453038E-05
 5.650000E+00  1.800000E+00  8.682693E-05
 5.650000E+00  1.850000E+00  7.955135E-05
 5.650000E+00  1.900000E+00  7.270210E-05
 5.650000E+00  1.950000E+00  6.627415E-05
 5.650000E+00  2.000000E+00  6.025938E-05
 5.650000E+00  2.050000E+00  5.464724E-05
 5.650000E+00  2.100000E+00  4.942553E-05
 5.650000E+00  2.150000E+00  4.458101E-05
 5.650000E+00  2.200000E+00  4.009979E-05
 5.650000E+00  2.250000E+00  3.596743E-05
 5.650000E+00  2.300000E+00  3.216887E-05
 5.650000E+00  2.350000E+00  2.868826E-05
 5.650000E+00  2.400000E+00  2.550890E-05
 5.650000E+00  2.450000E+00  2.261341E-05
 5.650000E+00  2.500000E+00  1.998404E-05
 5.650000E+00  2.550000E+00  1.760325E-05
 5.650000E+00  2.600000E+00  1.545411E-05
 5.650000E+00  2.650000E+00  1.352069E-05
 5.650000E+00  2.700000E+00  1.178817E-05
 5.650000E+00  2.750000E+00  1.024261E-05
 5.650000E+00  2.800000E+00  8.870592E-06
 5.650000E+00  2.850000E+00  7.658775E-06
 5.650000E+00  2.900000E+00  6.593519E-06
 5.650000E+00  2.950000E+00  5.660831E-06
 5.650000E+00  3.000000E+00  4.846593E-06
 5.650000E+00  3.050000E+00  4.137063E-06
 5.650000E+00  3.100000E+00  3.519444E-06
 5.650000E+00  3.150000E+00  2.982353E-06
 5.650000E+00  3.200000E+00  2.516044E-06
 5.650000E+00  3.250000E+00  2.112350E-06
 5.650000E+00  3.300000E+00  1.764418E-06
 5.650000E+00  3.350000E+00  1.466341E-06
 5.650000E+00  3.400000E+00  1.212807E-06
 5.650000E+00  3.450000E+00  9.988511E-07
 5.650000E+00  3.500000E+00  8.197130E-07
 5.650000E+00  3.550000E+00  6.708125E-07
 5.650000E+00  3.600000E+00  5.477906E-07
 5.650000E+00  3.650000E+00  4.465892E-07
 5.650000E+00  3.700000E+00  3.635356E-07
 5.650000E+00  3.750000E+00  2.954086E-07
 5.650000E+00  3.800000E+00  2.394702E-07
 5.650000E+00  3.850000E+00  1.934597E-07
 5.650000E+00  3.900000E+00  1.555543E-07
 5.650000E+00  3.950000E+00  1.243093E-07
 5.650000E+00  4.000000E+00  9.858822E-08
 5.650000E+00  4.050000E+00  7.749593E-08
 5.650000E+00  4.100000E+00  6.031779E-08
 5.650000E+00  4.150000E+00  4.646861E-08
 5.650000E+00  4.200000E+00  3.545098E-08
 5.650000E+00  4.250000E+00  2.682468E-08
 5.650000E+00  4.300000E+00  2.018804E-08
 5.650000E+00  4.350000E+00  1.517139E-08
 5.650000E+00  4.400000E+00  1.143953E-08
 5.650000E+00  4.450000E+00  8.698211E-09
 5.650000E+00  4.500000E+00  6.699777E-09
 5.650000E+00  4.550000E+00  5.244517E-09
 5.650000E+00  4.600000E+00  4.177333E-09
 5.650000E+00  4.650000E+00  3.381242E-09
 5.650000E+00  4.700000E+00  2.770124E-09
 5.650000E+00  4.750000E+00  2.282476E-09
 5.650000E+00  4.800000E+00  1.876695E-09
 5.650000E+00  4.850000E+00  1.527349E-09
 5.650000E+00  4.900000E+00  1.221533E-09
 5.650000E+00  4.950000E+00  9.548547E-10
 5.650000E+00  5.000000E+00  7.273035E-10
 5.650000E+00  5.050000E+00  5.396873E-10
 5.650000E+00  5.100000E+00  3.912618E-10
 5.650000E+00  5.150000E+00  2.787879E-10
 5.650000E+00  5.200000E+00  1.968251E-10
 5.650000E+00  5.250000E+00  1.387853E-10
 5.650000E+00  5.300000E+00  9.816747E-11
 5.650000E+00  5.350000E+00  6.950310E-11
 5.650000E+00  5.400000E+00  4.880062E-11
 5.650000E+00  5.450000E+00  3.350710E-11
 5.650000E+00  5.500000E+00  2.216481E-11
 5.650000E+00  5.550000E+00  1.395931E-11
 5.650000E+00  5.600000E+00  8.329116E-12
 5.650000E+00  5.650000E+00  4.726405E-12
 5.650000E+00  5.700000E+00  2.558802E-12
 5.650000E+00  5.750000E+00  1.286551E-12
 5.650000E+00  5.800000E+00  6.002042E-13
 5.650000E+00  5.850000E+00  5.459671E-13
 5.650000E+00  5.900000E+00  1.463072E-12
 5.650000E+00  5.950000E+00  3.688971E-12
 5.650000E+00  6.000000E+00  7.159468E-12
 5.650000E+00  6.050000E+00  1.115661E-11
 5.650000E+00  6.100000E+00  1.442417E-11
 5.650000E+00  6.150000E+00  1.566515E-11
 5.650000E+00  6.200000E+00  1.418737E-11
 5.650000E+00  6.250000E+00  1.034389E-11
 5.650000E+00  6.300000E+00  5.503368E-12
 5.650000E+00  6.350000E+00  1.529408E-12
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  3.087595E-13
 5.700000E+00 -6.300000E+00  1.272223E-12
 5.700000E+00 -6.250000E+00  2.989748E-12
 5.700000E+00 -6.200000E+00  5.589708E-12
 5.700000E+00 -6.150000E+00  9.168061E-12
 5.700000E+00 -6.100000E+00  1.370131E-11
 5.700000E+00 -6.050000E+00  1.896695E-11
 5.700000E+00 -6.000000E+00  2.453063E-11
 5.700000E+00 -5.950000E+00  2.985263E-11
 5.700000E+00 -5.900000E+00  3.449202E-11
 5.700000E+00 -5.850000E+00  3.827567E-11
 5.700000E+00 -5.800000E+00  4.126588E-11
 5.700000E+00 -5.750000E+00  4.350805E-11
 5.700000E+00 -5.700000E+00  4.476934E-11
 5.700000E+00 -5.650000E+00  4.454578E-11
 5.700000E+00 -5.600000E+00  4.238612E-11
 5.700000E+00 -5.550000E+00  3.826863E-11
 5.700000E+00 -5.500000E+00  3.270584E-11
 5.700000E+00 -5.450000E+00  2.652674E-11
 5.700000E+00 -5.400000E+00  2.057701E-11
 5.700000E+00 -5.350000E+00  1.558337E-11
 5.700000E+00 -5.300000E+00  1.219853E-11
 5.700000E+00 -5.250000E+00  1.107140E-11
 5.700000E+00 -5.200000E+00  1.284221E-11
 5.700000E+00 -5.150000E+00  1.808789E-11
 5.700000E+00 -5.100000E+00  2.731374E-11
 5.700000E+00 -5.050000E+00  4.103554E-11
 5.700000E+00 -5.000000E+00  5.999293E-11
 5.700000E+00 -4.950000E+00  8.557229E-11
 5.700000E+00 -4.900000E+00  1.205722E-10
 5.700000E+00 -4.850000E+00  1.703346E-10
 5.700000E+00 -4.800000E+00  2.439844E-10
 5.700000E+00 -4.750000E+00  3.552031E-10
 5.700000E+00 -4.700000E+00  5.219110E-10
 5.700000E+00 -4.650000E+00  7.647707E-10
 5.700000E+00 -4.600000E+00  1.105470E-09
 5.700000E+00 -4.550000E+00  1.566865E-09
 5.700000E+00 -4.500000E+00  2.177331E-09
 5.700000E+00 -4.450000E+00  2.980547E-09
 5.700000E+00 -4.400000E+00  4.049433E-09
 5.700000E+00 -4.350000E+00  5.500349E-09
 5.700000E+00 -4.300000E+00  7.502424E-09
 5.700000E+00 -4.250000E+00  1.027821E-08
 5.700000E+00 -4.200000E+00  1.409536E-08
 5.700000E+00 -4.150000E+00  1.925380E-08
 5.700000E+00 -4.100000E+00  2.607649E-08
 5.700000E+00 -4.050000E+00  3.491314E-08
 5.700000E+00 -4.000000E+00  4.616392E-08
 5.700000E+00 -3.950000E+00  6.032534E-08
 5.700000E+00 -3.900000E+00  7.805414E-08
 5.700000E+00 -3.850000E+00  1.002401E-07
 5.700000E+00 -3.800000E+00  1.280767E-07
 5.700000E+00 -3.750000E+00  1.631183E-07
 5.700000E+00 -3.700000E+00  2.073185E-07
 5.700000E+00 -3.650000E+00  2.630471E-07
 5.700000E+00 -3.600000E+00  3.330901E-07
 5.700000E+00 -3.550000E+00  4.206468E-07
 5.700000E+00 -3.500000E+00  5.293427E-07
 5.700000E+00 -3.450000E+00  6.632779E-07
 5.700000E+00 -3.400000E+00  8.271228E-07
 5.700000E+00 -3.350000E+00  1.026252E-06
 5.700000E+00 -3.300000E+00  1.266899E-06
 5.700000E+00 -3.250000E+00  1.556292E-06
 5.700000E+00 -3.200000E+00  1.902760E-06
 5.700000E+00 -3.150000E+00  2.315794E-06
 5.700000E+00 -3.100000E+00  2.806069E-06
 5.700000E+00 -3.050000E+00  3.385429E-06
 5.700000E+00 -3.000000E+00  4.066837E-06
 5.700000E+00 -2.950000E+00  4.864264E-06
 5.700000E+00 -2.900000E+00  5.792525E-06
 5.700000E+00 -2.850000E+00  6.867077E-06
 5.700000E+00 -2.800000E+00  8.103834E-06
 5.700000E+00 -2.750000E+00  9.519088E-06
 5.700000E+00 -2.700000E+00  1.112957E-05
 5.700000E+00 -2.650000E+00  1.295269E-05
 5.700000E+00 -2.600000E+00  1.500685E-05
 5.700000E+00 -2.550000E+00  1.731172E-05
 5.700000E+00 -2.500000E+00  1.988832E-05
 5.700000E+00 -2.450000E+00  2.275868E-05
 5.700000E+00 -2.400000E+00  2.594510E-05
 5.700000E+00 -2.350000E+00  2.946905E-05
 5.700000E+00 -2.300000E+00  3.335000E-05
 5.700000E+00 -2.250000E+00  3.760441E-05
 5.700000E+00 -2.200000E+00  4.224523E-05
 5.700000E+00 -2.150000E+00  4.728187E-05
 5.700000E+00 -2.100000E+00  5.272062E-05
 5.700000E+00 -2.050000E+00  5.856527E-05
 5.700000E+00 -2.000000E+00  6.481755E-05
 5.700000E+00 -1.950000E+00  7.147729E-05
 5.700000E+00 -1.900000E+00  7.854215E-05
 5.700000E+00 -1.850000E+00  8.600715E-05
 5.700000E+00 -1.800000E+00  9.386397E-05
 5.700000E+00 -1.750000E+00  1.021004E-04
 5.700000E+00 -1.700000E+00  1.107000E-04
 5.700000E+00 -1.650000E+00  1.196419E-04
 5.700000E+00 -1.600000E+00  1.289010E-04
 5.700000E+00 -1.550000E+00  1.384484E-04
 5.700000E+00 -1.500000E+00  1.482513E-04
 5.700000E+00 -1.450000E+00  1.582734E-04
 5.700000E+00 -1.400000E+00  1.684740E-04
 5.700000E+00 -1.350000E+00  1.788085E-04
 5.700000E+00 -1.300000E+00  1.892282E-04
 5.700000E+00 -1.250000E+00  1.996815E-04
 5.700000E+00 -1.200000E+00  2.101153E-04
 5.700000E+00 -1.150000E+00  2.204776E-04
 5.700000E+00 -1.100000E+00  2.307192E-04
 5.700000E+00 -1.050000E+00  2.407946E-04
 5.700000E+00 -1.000000E+00  2.506622E-04
 5.700000E+00 -9.500000E-01  2.602822E-04
 5.700000E+00 -9.000000E-01  2.696149E-04
 5.700000E+00 -8.500000E-01  2.786179E-04
 5.700000E+00 -8.000000E-01  2.872454E-04
 5.700000E+00 -7.500000E-01  2.954472E-04
 5.700000E+00 -7.000000E-01  3.031709E-04
 5.700000E+00 -6.500000E-01  3.103632E-04
 5.700000E+00 -6.000000E-01  3.169737E-04
 5.700000E+00 -5.500000E-01  3.229569E-04
 5.700000E+00 -5.000000E-01  3.282751E-04
 5.700000E+00 -4.500000E-01  3.328995E-04
 5.700000E+00 -4.000000E-01  3.368103E-04
 5.700000E+00 -3.500000E-01  3.399954E-04
 5.700000E+00 -3.000000E-01  3.424487E-04
 5.700000E+00 -2.500000E-01  3.441679E-04
 5.700000E+00 -2.000000E-01  3.451528E-04
 5.700000E+00 -1.500000E-01  3.454047E-04
 5.700000E+00 -1.000000E-01  3.449269E-04
 5.700000E+00 -5.000000E-02  3.437258E-04
 5.700000E+00  0.000000E+00  3.418120E-04
 5.700000E+00  5.000000E-02  3.392008E-04
 5.700000E+00  1.000000E-01  3.359121E-04
 5.700000E+00  1.500000E-01  3.319693E-04
 5.700000E+00  2.000000E-01  3.273985E-04
 5.700000E+00  2.500000E-01  3.222272E-04
 5.700000E+00  3.000000E-01  3.164847E-04
 5.700000E+00  3.500000E-01  3.102025E-04
 5.700000E+00  4.000000E-01  3.034143E-04
 5.700000E+00  4.500000E-01  2.961566E-04
 5.700000E+00  5.000000E-01  2.884674E-04
 5.700000E+00  5.500000E-01  2.803854E-04
 5.700000E+00  6.000000E-01  2.719487E-04
 5.700000E+00  6.500000E-01  2.631946E-04
 5.700000E+00  7.000000E-01  2.541601E-04
 5.700000E+00  7.500000E-01  2.448835E-04
 5.700000E+00  8.000000E-01  2.354057E-04
 5.700000E+00  8.500000E-01  2.257716E-04
 5.700000E+00  9.000000E-01  2.160301E-04
 5.700000E+00  9.500000E-01  2.062330E-04
 5.700000E+00  1.000000E+00  1.964327E-04
 5.700000E+00  1.050000E+00  1.866793E-04
 5.700000E+00  1.100000E+00  1.770181E-04
 5.700000E+00  1.150000E+00  1.674882E-04
 5.700000E+00  1.200000E+00  1.581215E-04
 5.700000E+00  1.250000E+00  1.489443E-04
 5.700000E+00  1.300000E+00  1.399783E-04
 5.700000E+00  1.350000E+00  1.312429E-04
 5.700000E+00  1.400000E+00  1.227563E-04
 5.700000E+00  1.450000E+00  1.145364E-04
 5.700000E+00  1.500000E+00  1.066004E-04
 5.700000E+00  1.550000E+00  9.896481E-05
 5.700000E+00  1.600000E+00  9.164405E-05
 5.700000E+00  1.650000E+00  8.465035E-05
 5.700000E+00  1.700000E+00  7.799311E-05
 5.700000E+00  1.750000E+00  7.167875E-05
 5.700000E+00  1.800000E+00  6.571057E-05
 5.700000E+00  1.850000E+00  6.008864E-05
 5.700000E+00  1.900000E+00  5.480993E-05
 5.700000E+00  1.950000E+00  4.986849E-05
 5.700000E+00  2.000000E+00  4.525601E-05
 5.700000E+00  2.050000E+00  4.096240E-05
 5.700000E+00  2.100000E+00  3.697651E-05
 5.700000E+00  2.150000E+00  3.328663E-05
 5.700000E+00  2.200000E+00  2.988083E-05
 5.700000E+00  2.250000E+00  2.674700E-05
 5.700000E+00  2.300000E+00  2.387272E-05
 5.700000E+00  2.350000E+00  2.124506E-05
 5.700000E+00  2.400000E+00  1.885047E-05
 5.700000E+00  2.450000E+00  1.667485E-05
 5.700000E+00  2.500000E+00  1.470384E-05
 5.700000E+00  2.550000E+00  1.292321E-05
 5.700000E+00  2.600000E+00  1.131938E-05
 5.700000E+00  2.650000E+00  9.879638E-06
 5.700000E+00  2.700000E+00  8.592350E-06
 5.700000E+00  2.750000E+00  7.446735E-06
 5.700000E+00  2.800000E+00  6.432528E-06
 5.700000E+00  2.850000E+00  5.539540E-06
 5.700000E+00  2.900000E+00  4.757308E-06
 5.700000E+00  2.950000E+00  4.075000E-06
 5.700000E+00  3.000000E+00  3.481602E-06
 5.700000E+00  3.050000E+00  2.966341E-06
 5.700000E+00  3.100000E+00  2.519194E-06
 5.700000E+00  3.150000E+00  2.131292E-06
 5.700000E+00  3.200000E+00  1.795129E-06
 5.700000E+00  3.250000E+00  1.504508E-06
 5.700000E+00  3.300000E+00  1.254323E-06
 5.700000E+00  3.350000E+00  1.040238E-06
 5.700000E+00  3.400000E+00  8.583983E-07
 5.700000E+00  3.450000E+00  7.052144E-07
 5.700000E+00  3.500000E+00  5.772466E-07
 5.700000E+00  3.550000E+00  4.711752E-07
 5.700000E+00  3.600000E+00  3.838283E-07
 5.700000E+00  3.650000E+00  3.122398E-07
 5.700000E+00  3.700000E+00  2.537142E-07
 5.700000E+00  3.750000E+00  2.058814E-07
 5.700000E+00  3.800000E+00  1.667267E-07
 5.700000E+00  3.850000E+00  1.345934E-07
 5.700000E+00  3.900000E+00  1.081569E-07
 5.700000E+00  3.950000E+00  8.638011E-08
 5.700000E+00  4.000000E+00  6.845925E-08
 5.700000E+00  4.050000E+00  5.376925E-08
 5.700000E+00  4.100000E+00  4.181511E-08
 5.700000E+00  4.150000E+00  3.219143E-08
 5.700000E+00  4.200000E+00  2.455123E-08
 5.700000E+00  4.250000E+00  1.858432E-08
 5.700000E+00  4.300000E+00  1.400544E-08
 5.700000E+00  4.350000E+00  1.055122E-08
 5.700000E+00  4.400000E+00  7.983354E-09
 5.700000E+00  4.450000E+00  6.094196E-09
 5.700000E+00  4.500000E+00  4.711054E-09
 5.700000E+00  4.550000E+00  3.696871E-09
 5.700000E+00  4.600000E+00  2.946993E-09
 5.700000E+00  4.650000E+00  2.383445E-09
 5.700000E+00  4.700000E+00  1.948781E-09
 5.700000E+00  4.750000E+00  1.601208E-09
 5.700000E+00  4.800000E+00  1.311500E-09
 5.700000E+00  4.850000E+00  1.061162E-09
 5.700000E+00  4.900000E+00  8.407349E-10
 5.700000E+00  4.950000E+00  6.474511E-10
 5.700000E+00  5.000000E+00  4.822541E-10
 5.700000E+00  5.050000E+00  3.468098E-10
 5.700000E+00  5.100000E+00  2.413184E-10
 5.700000E+00  5.150000E+00  1.635709E-10
 5.700000E+00  5.200000E+00  1.092157E-10
 5.700000E+00  5.250000E+00  7.278335E-11
 5.700000E+00  5.300000E+00  4.887362E-11
 5.700000E+00  5.350000E+00  3.303517E-11
 5.700000E+00  5.400000E+00  2.214372E-11
 5.700000E+00  5.450000E+00  1.434093E-11
 5.700000E+00  5.500000E+00  8.704241E-12
 5.700000E+00  5.550000E+00  4.837890E-12
 5.700000E+00  5.600000E+00  2.521876E-12
 5.700000E+00  5.650000E+00  1.503110E-12
 5.700000E+00  5.700000E+00  1.446392E-12
 5.700000E+00  5.750000E+00  2.016112E-12
 5.700000E+00  5.800000E+00  3.008817E-12
 5.700000E+00  5.850000E+00  4.432545E-12
 5.700000E+00  5.900000E+00  6.441643E-12
 5.700000E+00  5.950000E+00  9.124449E-12
 5.700000E+00  6.000000E+00  1.225193E-11
 5.700000E+00  6.050000E+00  1.516490E-11
 5.700000E+00  6.100000E+00  1.692336E-11
 5.700000E+00  6.150000E+00  1.669215E-11
 5.700000E+00  6.200000E+00  1.418288E-11
 5.700000E+00  6.250000E+00  9.915234E-12
 5.700000E+00  6.300000E+00  5.137438E-12
 5.700000E+00  6.350000E+00  1.406966E-12
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  2.851299E-13
 5.750000E+00 -6.300000E+00  1.184183E-12
 5.750000E+00 -6.250000E+00  2.817470E-12
 5.750000E+00 -6.200000E+00  5.344526E-12
 5.750000E+00 -6.150000E+00  8.880267E-12
 5.750000E+00 -6.100000E+00  1.337039E-11
 5.750000E+00 -6.050000E+00  1.848289E-11
 5.750000E+00 -6.000000E+00  2.360927E-11
 5.750000E+00 -5.950000E+00  2.803868E-11
 5.750000E+00 -5.900000E+00  3.125659E-11
 5.750000E+00 -5.850000E+00  3.317785E-11
 5.750000E+00 -5.800000E+00  3.410535E-11
 5.750000E+00 -5.750000E+00  3.439473E-11
 5.750000E+00 -5.700000E+00  3.408424E-11
 5.750000E+00 -5.650000E+00  3.282513E-11
 5.750000E+00 -5.600000E+00  3.019649E-11
 5.750000E+00 -5.550000E+00  2.612573E-11
 5.750000E+00 -5.500000E+00  2.104863E-11
 5.750000E+00 -5.450000E+00  1.571204E-11
 5.750000E+00 -5.400000E+00  1.085394E-11
 5.750000E+00 -5.350000E+00  7.033803E-12
 5.750000E+00 -5.300000E+00  4.667951E-12
 5.750000E+00 -5.250000E+00  4.133033E-12
 5.750000E+00 -5.200000E+00  5.808661E-12
 5.750000E+00 -5.150000E+00  1.005445E-11
 5.750000E+00 -5.100000E+00  1.718166E-11
 5.750000E+00 -5.050000E+00  2.748209E-11
 5.750000E+00 -5.000000E+00  4.136668E-11
 5.750000E+00 -4.950000E+00  5.970955E-11
 5.750000E+00 -4.900000E+00  8.448999E-11
 5.750000E+00 -4.850000E+00  1.197003E-10
 5.750000E+00 -4.800000E+00  1.722168E-10
 5.750000E+00 -4.750000E+00  2.520819E-10
 5.750000E+00 -4.700000E+00  3.716921E-10
 5.750000E+00 -4.650000E+00  5.439342E-10
 5.750000E+00 -4.600000E+00  7.802858E-10
 5.750000E+00 -4.550000E+00  1.090790E-09
 5.750000E+00 -4.500000E+00  1.487936E-09
 5.750000E+00 -4.450000E+00  1.995308E-09
 5.750000E+00 -4.400000E+00  2.659670E-09
 5.750000E+00 -4.350000E+00  3.562895E-09
 5.750000E+00 -4.300000E+00  4.829295E-09
 5.750000E+00 -4.250000E+00  6.625123E-09
 5.750000E+00 -4.200000E+00  9.150250E-09
 5.750000E+00 -4.150000E+00  1.262590E-08
 5.750000E+00 -4.100000E+00  1.728547E-08
 5.750000E+00 -4.050000E+00  2.337598E-08
 5.750000E+00 -4.000000E+00  3.117591E-08
 5.750000E+00 -3.950000E+00  4.103087E-08
 5.750000E+00 -3.900000E+00  5.340356E-08
 5.750000E+00 -3.850000E+00  6.893053E-08
 5.750000E+00 -3.800000E+00  8.847618E-08
 5.750000E+00 -3.750000E+00  1.131752E-07
 5.750000E+00 -3.700000E+00  1.444577E-07
 5.750000E+00 -3.650000E+00  1.840558E-07
 5.750000E+00 -3.600000E+00  2.339969E-07
 5.750000E+00 -3.550000E+00  2.965964E-07
 5.750000E+00 -3.500000E+00  3.744681E-07
 5.750000E+00 -3.450000E+00  4.705695E-07
 5.750000E+00 -3.400000E+00  5.882889E-07
 5.750000E+00 -3.350000E+00  7.315655E-07
 5.750000E+00 -3.300000E+00  9.050192E-07
 5.750000E+00 -3.250000E+00  1.114064E-06
 5.750000E+00 -3.200000E+00  1.364985E-06
 5.750000E+00 -3.150000E+00  1.664976E-06
 5.750000E+00 -3.100000E+00  2.022152E-06
 5.750000E+00 -3.050000E+00  2.445528E-06
 5.750000E+00 -3.000000E+00  2.944984E-06
 5.750000E+00 -2.950000E+00  3.531185E-06
 5.750000E+00 -2.900000E+00  4.215464E-06
 5.750000E+00 -2.850000E+00  5.009663E-06
 5.750000E+00 -2.800000E+00  5.925996E-06
 5.750000E+00 -2.750000E+00  6.976976E-06
 5.750000E+00 -2.700000E+00  8.175464E-06
 5.750000E+00 -2.650000E+00  9.534851E-06
 5.750000E+00 -2.600000E+00  1.106934E-05
 5.750000E+00 -2.550000E+00  1.279422E-05
 5.750000E+00 -2.500000E+00  1.472596E-05
 5.750000E+00 -2.450000E+00  1.688201E-05
 5.750000E+00 -2.400000E+00  1.928025E-05
 5.750000E+00 -2.350000E+00  2.193811E-05
 5.750000E+00 -2.300000E+00  2.487159E-05
 5.750000E+00 -2.250000E+00  2.809446E-05
 5.750000E+00 -2.200000E+00  3.161774E-05
 5.750000E+00 -2.150000E+00  3.544975E-05
 5.750000E+00 -2.100000E+00  3.959639E-05
 5.750000E+00 -2.050000E+00  4.406164E-05
 5.750000E+00 -2.000000E+00  4.884791E-05
 5.750000E+00 -1.950000E+00  5.395619E-05
 5.750000E+00 -1.900000E+00  5.938589E-05
 5.750000E+00 -1.850000E+00  6.513445E-05
 5.750000E+00 -1.800000E+00  7.119688E-05
 5.750000E+00 -1.750000E+00  7.756524E-05
 5.750000E+00 -1.700000E+00  8.422833E-05
 5.750000E+00 -1.650000E+00  9.117143E-05
 5.750000E+00 -1.600000E+00  9.837629E-05
 5.750000E+00 -1.550000E+00  1.058212E-04
 5.750000E+00 -1.500000E+00  1.134812E-04
 5.750000E+00 -1.450000E+00  1.213276E-04
 5.750000E+00 -1.400000E+00  1.293285E-04
 5.750000E+00 -1.350000E+00  1.374481E-04
 5.750000E+00 -1.300000E+00  1.456473E-04
 5.750000E+00 -1.250000E+00  1.538844E-04
 5.750000E+00 -1.200000E+00  1.621167E-04
 5.750000E+00 -1.150000E+00  1.703026E-04
 5.750000E+00 -1.100000E+00  1.784025E-04
 5.750000E+00 -1.050000E+00  1.863802E-04
 5.750000E+00 -1.000000E+00  1.942025E-04
 5.750000E+00 -9.500000E-01  2.018376E-04
 5.750000E+00 -9.000000E-01  2.092533E-04
 5.750000E+00 -8.500000E-01  2.164153E-04
 5.750000E+00 -8.000000E-01  2.232861E-04
 5.750000E+00 -7.500000E-01  2.298248E-04
 5.750000E+00 -7.000000E-01  2.359882E-04
 5.750000E+00 -6.500000E-01  2.417329E-04
 5.750000E+00 -6.000000E-01  2.470173E-04
 5.750000E+00 -5.500000E-01  2.518037E-04
 5.750000E+00 -5.000000E-01  2.560606E-04
 5.750000E+00 -4.500000E-01  2.597629E-04
 5.750000E+00 -4.000000E-01  2.628929E-04
 5.750000E+00 -3.500000E-01  2.654394E-04
 5.750000E+00 -3.000000E-01  2.673961E-04
 5.750000E+00 -2.500000E-01  2.687607E-04
 5.750000E+00 -2.000000E-01  2.695330E-04
 5.750000E+00 -1.500000E-01  2.697149E-04
 5.750000E+00 -1.000000E-01  2.693104E-04
 5.750000E+00 -5.000000E-02  2.683260E-04
 5.750000E+00  0.000000E+00  2.667716E-04
 5.750000E+00  5.000000E-02  2.646609E-04
 5.750000E+00  1.000000E-01  2.620107E-04
 5.750000E+00  1.500000E-01  2.588401E-04
 5.750000E+00  2.000000E-01  2.551704E-04
 5.750000E+00  2.500000E-01  2.510235E-04
 5.750000E+00  3.000000E-01  2.464231E-04
 5.750000E+00  3.500000E-01  2.413946E-04
 5.750000E+00  4.000000E-01  2.359659E-04
 5.750000E+00  4.500000E-01  2.301669E-04
 5.750000E+00  5.000000E-01  2.240289E-04
 5.750000E+00  5.500000E-01  2.175835E-04
 5.750000E+00  6.000000E-01  2.108613E-04
 5.750000E+00  6.500000E-01  2.038919E-04
 5.750000E+00  7.000000E-01  1.967046E-04
 5.750000E+00  7.500000E-01  1.893297E-04
 5.750000E+00  8.000000E-01  1.818004E-04
 5.750000E+00  8.500000E-01  1.741539E-04
 5.750000E+00  9.000000E-01  1.664313E-04
 5.750000E+00  9.500000E-01  1.586763E-04
 5.750000E+00  1.000000E+00  1.509327E-04
 5.750000E+00  1.050000E+00  1.432423E-04
 5.750000E+00  1.100000E+00  1.356418E-04
 5.750000E+00  1.150000E+00  1.281618E-04
 5.750000E+00  1.200000E+00  1.208262E-04
 5.750000E+00  1.250000E+00  1.136538E-04
 5.750000E+00  1.300000E+00  1.066594E-04
 5.750000E+00  1.350000E+00  9.985619E-05
 5.750000E+00  1.400000E+00  9.325677E-05
 5.750000E+00  1.450000E+00  8.687410E-05
 5.750000E+00  1.500000E+00  8.072126E-05
 5.750000E+00  1.550000E+00  7.481094E-05
 5.750000E+00  1.600000E+00  6.915456E-05
 5.750000E+00  1.650000E+00  6.376169E-05
 5.750000E+00  1.700000E+00  5.863951E-05
 5.750000E+00  1.750000E+00  5.379255E-05
 5.750000E+00  1.800000E+00  4.922257E-05
 5.750000E+00  1.850000E+00  4.492854E-05
 5.750000E+00  1.900000E+00  4.090677E-05
 5.750000E+00  1.950000E+00  3.715117E-05
 5.750000E+00  2.000000E+00  3.365382E-05
 5.750000E+00  2.050000E+00  3.040551E-05
 5.750000E+00  2.100000E+00  2.739636E-05
 5.750000E+00  2.150000E+00  2.461632E-05
 5.750000E+00  2.200000E+00  2.205539E-05
 5.750000E+00  2.250000E+00  1.970367E-05
 5.750000E+00  2.300000E+00  1.755119E-05
 5.750000E+00  2.350000E+00  1.558766E-05
 5.750000E+00  2.400000E+00  1.380235E-05
 5.750000E+00  2.450000E+00  1.218408E-05
 5.750000E+00  2.500000E+00  1.072141E-05
 5.750000E+00  2.550000E+00  9.403000E-06
 5.750000E+00  2.600000E+00  8.218028E-06
 5.750000E+00  2.650000E+00  7.156474E-06
 5.750000E+00  2.700000E+00  6.209251E-06
 5.750000E+00  2.750000E+00  5.368091E-06
 5.750000E+00  2.800000E+00  4.625229E-06
 5.750000E+00  2.850000E+00  3.973005E-06
 5.750000E+00  2.900000E+00  3.403536E-06
 5.750000E+00  2.950000E+00  2.908590E-06
 5.750000E+00  3.000000E+00  2.479728E-06
 5.750000E+00  3.050000E+00  2.108649E-06
 5.750000E+00  3.100000E+00  1.787619E-06
 5.750000E+00  3.150000E+00  1.509828E-06
 5.750000E+00  3.200000E+00  1.269559E-06
 5.750000E+00  3.250000E+00  1.062163E-06
 5.750000E+00  3.300000E+00  8.838630E-07
 5.750000E+00  3.350000E+00  7.314989E-07
 5.750000E+00  3.400000E+00  6.022857E-07
 5.750000E+00  3.450000E+00  4.936386E-07
 5.750000E+00  3.500000E+00  4.030808E-07
 5.750000E+00  3.550000E+00  3.282183E-07
 5.750000E+00  3.600000E+00  2.667597E-07
 5.750000E+00  3.650000E+00  2.165571E-07
 5.750000E+00  3.700000E+00  1.756552E-07
 5.750000E+00  3.750000E+00  1.423325E-07
 5.750000E+00  3.800000E+00  1.151275E-07
 5.750000E+00  3.850000E+00  9.284352E-08
 5.750000E+00  3.900000E+00  7.453147E-08
 5.750000E+00  3.950000E+00  5.945708E-08
 5.750000E+00  4.000000E+00  4.705868E-08
 5.750000E+00  4.050000E+00  3.690451E-08
 5.750000E+00  4.100000E+00  2.865428E-08
 5.750000E+00  4.150000E+00  2.202841E-08
 5.750000E+00  4.200000E+00  1.678515E-08
 5.750000E+00  4.250000E+00  1.270591E-08
 5.750000E+00  4.300000E+00  9.588075E-09
 5.750000E+00  4.350000E+00  7.244158E-09
 5.750000E+00  4.400000E+00  5.505052E-09
 5.750000E+00  4.450000E+00  4.224631E-09
 5.750000E+00  4.500000E+00  3.283040E-09
 5.750000E+00  4.550000E+00  2.586985E-09
 5.750000E+00  4.600000E+00  2.066876E-09
 5.750000E+00  4.650000E+00  1.671905E-09
 5.750000E+00  4.700000E+00  1.364860E-09
 5.750000E+00  4.750000E+00  1.118184E-09
 5.750000E+00  4.800000E+00  9.118955E-10
 5.750000E+00  4.850000E+00  7.328755E-10
 5.750000E+00  4.900000E+00  5.743828E-10
 5.750000E+00  4.950000E+00  4.348372E-10
 5.750000E+00  5.000000E+00  3.156672E-10
 5.750000E+00  5.050000E+00  2.188364E-10
 5.750000E+00  5.100000E+00  1.448988E-10
 5.750000E+00  5.150000E+00  9.217756E-11
 5.750000E+00  5.200000E+00  5.707378E-11
 5.750000E+00  5.250000E+00  3.506481E-11
 5.750000E+00  5.300000E+00  2.178801E-11
 5.750000E+00  5.350000E+00  1.377714E-11
 5.750000E+00  5.400000E+00  8.725891E-12
 5.750000E+00  5.450000E+00  5.376575E-12
 5.750000E+00  5.500000E+00  3.213761E-12
 5.750000E+00  5.550000E+00  2.109277E-12
 5.750000E+00  5.600000E+00  2.026821E-12
 5.750000E+00  5.650000E+00  2.846870E-12
 5.750000E+00  5.700000E+00  4.334115E-12
 5.750000E+00  5.750000E+00  6.213276E-12
 5.750000E+00  5.800000E+00  8.281760E-12
 5.750000E+00  5.850000E+00  1.046662E-11
 5.750000E+00  5.900000E+00  1.277334E-11
 5.750000E+00  5.950000E+00  1.514050E-11
 5.750000E+00  6.000000E+00  1.729668E-11
 5.750000E+00  6.050000E+00  1.873140E-11
 5.750000E+00  6.100000E+00  1.883943E-11
 5.750000E+00  6.150000E+00  1.719185E-11
 5.750000E+00  6.200000E+00  1.380699E-11
 5.750000E+00  6.250000E+00  9.280253E-12
 5.750000E+00  6.300000E+00  4.686298E-12
 5.750000E+00  6.350000E+00  1.264902E-12
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  2.396154E-13
 5.800000E+00 -6.300000E+00  1.003074E-12
 5.800000E+00 -6.250000E+00  2.417557E-12
 5.800000E+00 -6.200000E+00  4.658868E-12
 5.800000E+00 -6.150000E+00  7.858718E-12
 5.800000E+00 -6.100000E+00  1.195667E-11
 5.800000E+00 -6.050000E+00  1.657120E-11
 5.800000E+00 -6.000000E+00  2.100596E-11
 5.800000E+00 -5.950000E+00  2.446609E-11
 5.800000E+00 -5.900000E+00  2.641461E-11
 5.800000E+00 -5.850000E+00  2.684626E-11
 5.800000E+00 -5.800000E+00  2.624202E-11
 5.800000E+00 -5.750000E+00  2.518780E-11
 5.800000E+00 -5.700000E+00  2.393646E-11
 5.800000E+00 -5.650000E+00  2.227897E-11
 5.800000E+00 -5.600000E+00  1.982932E-11
 5.800000E+00 -5.550000E+00  1.645541E-11
 5.800000E+00 -5.500000E+00  1.247471E-11
 5.800000E+00 -5.450000E+00  8.494058E-12
 5.800000E+00 -5.400000E+00  5.101405E-12
 5.800000E+00 -5.350000E+00  2.687948E-12
 5.800000E+00 -5.300000E+00  1.478155E-12
 5.800000E+00 -5.250000E+00  1.649134E-12
 5.800000E+00 -5.200000E+00  3.402839E-12
 5.800000E+00 -5.150000E+00  6.954772E-12
 5.800000E+00 -5.100000E+00  1.248714E-11
 5.800000E+00 -5.050000E+00  2.013543E-11
 5.800000E+00 -5.000000E+00  3.009235E-11
 5.800000E+00 -4.950000E+00  4.292404E-11
 5.800000E+00 -4.900000E+00  6.015463E-11
 5.800000E+00 -4.850000E+00  8.501461E-11
 5.800000E+00 -4.800000E+00  1.230046E-10
 5.800000E+00 -4.750000E+00  1.817642E-10
 5.800000E+00 -4.700000E+00  2.698742E-10
 5.800000E+00 -4.650000E+00  3.947958E-10
 5.800000E+00 -4.600000E+00  5.609970E-10
 5.800000E+00 -4.550000E+00  7.699950E-10
 5.800000E+00 -4.500000E+00  1.023962E-09
 5.800000E+00 -4.450000E+00  1.333414E-09
 5.800000E+00 -4.400000E+00  1.727588E-09
 5.800000E+00 -4.350000E+00  2.264318E-09
 5.800000E+00 -4.300000E+00  3.035620E-09
 5.800000E+00 -4.250000E+00  4.166428E-09
 5.800000E+00 -4.200000E+00  5.806599E-09
 5.800000E+00 -4.150000E+00  8.119688E-09
 5.800000E+00 -4.100000E+00  1.127420E-08
 5.800000E+00 -4.050000E+00  1.544365E-08
 5.800000E+00 -4.000000E+00  2.081971E-08
 5.800000E+00 -3.950000E+00  2.763961E-08
 5.800000E+00 -3.900000E+00  3.622476E-08
 5.800000E+00 -3.850000E+00  4.702458E-08
 5.800000E+00 -3.800000E+00  6.065753E-08
 5.800000E+00 -3.750000E+00  7.794225E-08
 5.800000E+00 -3.700000E+00  9.991388E-08
 5.800000E+00 -3.650000E+00  1.278248E-07
 5.800000E+00 -3.600000E+00  1.631353E-07
 5.800000E+00 -3.550000E+00  2.075046E-07
 5.800000E+00 -3.500000E+00  2.628004E-07
 5.800000E+00 -3.450000E+00  3.311386E-07
 5.800000E+00 -3.400000E+00  4.149585E-07
 5.800000E+00 -3.350000E+00  5.171236E-07
 5.800000E+00 -3.300000E+00  6.410272E-07
 5.800000E+00 -3.250000E+00  7.906803E-07
 5.800000E+00 -3.200000E+00  9.707678E-07
 5.800000E+00 -3.150000E+00  1.186674E-06
 5.800000E+00 -3.100000E+00  1.444485E-06
 5.800000E+00 -3.050000E+00  1.750981E-06
 5.800000E+00 -3.000000E+00  2.113607E-06
 5.800000E+00 -2.950000E+00  2.540428E-06
 5.800000E+00 -2.900000E+00  3.040033E-06
 5.800000E+00 -2.850000E+00  3.621426E-06
 5.800000E+00 -2.800000E+00  4.293901E-06
 5.800000E+00 -2.750000E+00  5.066976E-06
 5.800000E+00 -2.700000E+00  5.950410E-06
 5.800000E+00 -2.650000E+00  6.954342E-06
 5.800000E+00 -2.600000E+00  8.089528E-06
 5.800000E+00 -2.550000E+00  9.367584E-06
 5.800000E+00 -2.500000E+00  1.080113E-05
 5.800000E+00 -2.450000E+00  1.240370E-05
 5.800000E+00 -2.400000E+00  1.418932E-05
 5.800000E+00 -2.350000E+00  1.617183E-05
 5.800000E+00 -2.300000E+00  1.836414E-05
 5.800000E+00 -2.250000E+00  2.077750E-05
 5.800000E+00 -2.200000E+00  2.342113E-05
 5.800000E+00 -2.150000E+00  2.630216E-05
 5.800000E+00 -2.100000E+00  2.942592E-05
 5.800000E+00 -2.050000E+00  3.279625E-05
 5.800000E+00 -2.000000E+00  3.641577E-05
 5.800000E+00 -1.950000E+00  4.028606E-05
 5.800000E+00 -1.900000E+00  4.440747E-05
 5.800000E+00 -1.850000E+00  4.877893E-05
 5.800000E+00 -1.800000E+00  5.339758E-05
 5.800000E+00 -1.750000E+00  5.825841E-05
 5.800000E+00 -1.700000E+00  6.335394E-05
 5.800000E+00 -1.650000E+00  6.867398E-05
 5.800000E+00 -1.600000E+00  7.420546E-05
 5.800000E+00 -1.550000E+00  7.993246E-05
 5.800000E+00 -1.500000E+00  8.583612E-05
 5.800000E+00 -1.450000E+00  9.189463E-05
 5.800000E+00 -1.400000E+00  9.808306E-05
 5.800000E+00 -1.350000E+00  1.043733E-04
 5.800000E+00 -1.300000E+00  1.107345E-04
 5.800000E+00 -1.250000E+00  1.171336E-04
 5.800000E+00 -1.200000E+00  1.235367E-04
 5.800000E+00 -1.150000E+00  1.299109E-04
 5.800000E+00 -1.100000E+00  1.362250E-04
 5.800000E+00 -1.050000E+00  1.424505E-04
 5.800000E+00 -1.000000E+00  1.485611E-04
 5.800000E+00 -9.500000E-01  1.545319E-04
 5.800000E+00 -9.000000E-01  1.603371E-04
 5.800000E+00 -8.500000E-01  1.659496E-04
 5.800000E+00 -8.000000E-01  1.713389E-04
 5.800000E+00 -7.500000E-01  1.764726E-04
 5.800000E+00 -7.000000E-01  1.813159E-04
 5.800000E+00 -6.500000E-01  1.858341E-04
 5.800000E+00 -6.000000E-01  1.899938E-04
 5.800000E+00 -5.500000E-01  1.937646E-04
 5.800000E+00 -5.000000E-01  1.971204E-04
 5.800000E+00 -4.500000E-01  2.000402E-04
 5.800000E+00 -4.000000E-01  2.025082E-04
 5.800000E+00 -3.500000E-01  2.045140E-04
 5.800000E+00 -3.000000E-01  2.060516E-04
 5.800000E+00 -2.500000E-01  2.071185E-04
 5.800000E+00 -2.000000E-01  2.077149E-04
 5.800000E+00 -1.500000E-01  2.078431E-04
 5.800000E+00 -1.000000E-01  2.075074E-04
 5.800000E+00 -5.000000E-02  2.067144E-04
 5.800000E+00  0.000000E+00  2.054732E-04
 5.800000E+00  5.000000E-02  2.037956E-04
 5.800000E+00  1.000000E-01  2.016954E-04
 5.800000E+00  1.500000E-01  1.991878E-04
 5.800000E+00  2.000000E-01  1.962893E-04
 5.800000E+00  2.500000E-01  1.930169E-04
 5.800000E+00  3.000000E-01  1.893891E-04
 5.800000E+00  3.500000E-01  1.854259E-04
 5.800000E+00  4.000000E-01  1.811500E-04
 5.800000E+00  4.500000E-01  1.765857E-04
 5.800000E+00  5.000000E-01  1.717586E-04
 5.800000E+00  5.500000E-01  1.666940E-04
 5.800000E+00  6.000000E-01  1.614164E-04
 5.800000E+00  6.500000E-01  1.559486E-04
 5.800000E+00  7.000000E-01  1.503134E-04
 5.800000E+00  7.500000E-01  1.445344E-04
 5.800000E+00  8.000000E-01  1.386381E-04
 5.800000E+00  8.500000E-01  1.326546E-04
 5.800000E+00  9.000000E-01  1.266180E-04
 5.800000E+00  9.500000E-01  1.205647E-04
 5.800000E+00  1.000000E+00  1.145313E-04
 5.800000E+00  1.050000E+00  1.085521E-04
 5.800000E+00  1.100000E+00  1.026567E-04
 5.800000E+00  1.150000E+00  9.686867E-05
 5.800000E+00  1.200000E+00  9.120574E-05
 5.800000E+00  1.250000E+00  8.568055E-05
 5.800000E+00  1.300000E+00  8.030254E-05
 5.800000E+00  1.350000E+00  7.507982E-05
 5.800000E+00  1.400000E+00  7.002053E-05
 5.800000E+00  1.450000E+00  6.513353E-05
 5.800000E+00  1.500000E+00  6.042839E-05
 5.800000E+00  1.550000E+00  5.591474E-05
 5.800000E+00  1.600000E+00  5.160154E-05
 5.800000E+00  1.650000E+00  4.749633E-05
 5.800000E+00  1.700000E+00  4.360473E-05
 5.800000E+00  1.750000E+00  3.993008E-05
 5.800000E+00  1.800000E+00  3.647336E-05
 5.800000E+00  1.850000E+00  3.323310E-05
 5.800000E+00  1.900000E+00  3.020558E-05
 5.800000E+00  1.950000E+00  2.738510E-05
 5.800000E+00  2.000000E+00  2.476448E-05
 5.800000E+00  2.050000E+00  2.233561E-05
 5.800000E+00  2.100000E+00  2.009001E-05
 5.800000E+00  2.150000E+00  1.801922E-05
 5.800000E+00  2.200000E+00  1.611509E-05
 5.800000E+00  2.250000E+00  1.436969E-05
 5.800000E+00  2.300000E+00  1.277523E-05
 5.800000E+00  2.350000E+00  1.132373E-05
 5.800000E+00  2.400000E+00  1.000690E-05
 5.800000E+00  2.450000E+00  8.816035E-06
 5.800000E+00  2.500000E+00  7.742199E-06
 5.800000E+00  2.550000E+00  6.776481E-06
 5.800000E+00  2.600000E+00  5.910352E-06
 5.800000E+00  2.650000E+00  5.135954E-06
 5.800000E+00  2.700000E+00  4.446240E-06
 5.800000E+00  2.750000E+00  3.834904E-06
 5.800000E+00  2.800000E+00  3.296131E-06
 5.800000E+00  2.850000E+00  2.824247E-06
 5.800000E+00  2.900000E+00  2.413419E-06
 5.800000E+00  2.950000E+00  2.057518E-06
 5.800000E+00  3.000000E+00  1.750204E-06
 5.800000E+00  3.050000E+00  1.485204E-06
 5.800000E+00  3.100000E+00  1.256659E-06
 5.800000E+00  3.150000E+00  1.059417E-06
 5.800000E+00  3.200000E+00  8.891916E-07
 5.800000E+00  3.250000E+00  7.425286E-07
 5.800000E+00  3.300000E+00  6.166609E-07
 5.800000E+00  3.350000E+00  5.092967E-07
 5.800000E+00  3.400000E+00  4.184271E-07
 5.800000E+00  3.450000E+00  3.421907E-07
 5.800000E+00  3.500000E+00  2.788035E-07
 5.800000E+00  3.550000E+00  2.265423E-07
 5.800000E+00  3.600000E+00  1.837591E-07
 5.800000E+00  3.650000E+00  1.489119E-07
 5.800000E+00  3.700000E+00  1.205986E-07
 5.800000E+00  3.750000E+00  9.758696E-08
 5.800000E+00  3.800000E+00  7.883424E-08
 5.800000E+00  3.850000E+00  6.349125E-08
 5.800000E+00  3.900000E+00  5.089057E-08
 5.800000E+00  3.950000E+00  4.052160E-08
 5.800000E+00  4.000000E+00  3.199850E-08
 5.800000E+00  4.050000E+00  2.502715E-08
 5.800000E+00  4.100000E+00  1.937600E-08
 5.800000E+00  4.150000E+00  1.485318E-08
 5.800000E+00  4.200000E+00  1.129052E-08
 5.800000E+00  4.250000E+00  8.533999E-09
 5.800000E+00  4.300000E+00  6.439802E-09
 5.800000E+00  4.350000E+00  4.874635E-09
 5.800000E+00  4.400000E+00  3.718722E-09
 5.800000E+00  4.450000E+00  2.869435E-09
 5.800000E+00  4.500000E+00  2.243757E-09
 5.800000E+00  4.550000E+00  1.778422E-09
 5.800000E+00  4.600000E+00  1.427513E-09
 5.800000E+00  4.650000E+00  1.158413E-09
 5.800000E+00  4.700000E+00  9.475095E-10
 5.800000E+00  4.750000E+00  7.770169E-10
 5.800000E+00  4.800000E+00  6.335318E-10
 5.800000E+00  4.850000E+00  5.079449E-10
 5.800000E+00  4.900000E+00  3.956408E-10
 5.800000E+00  4.950000E+00  2.959565E-10
 5.800000E+00  5.000000E+00  2.106236E-10
 5.800000E+00  5.050000E+00  1.417079E-10
 5.800000E+00  5.100000E+00  8.994615E-11
 5.800000E+00  5.150000E+00  5.407568E-11
 5.800000E+00  5.200000E+00  3.119972E-11
 5.800000E+00  5.250000E+00  1.772372E-11
 5.800000E+00  5.300000E+00  1.029058E-11
 5.800000E+00  5.350000E+00  6.345097E-12
 5.800000E+00  5.400000E+00  4.275011E-12
 5.800000E+00  5.450000E+00  3.269936E-12
 5.800000E+00  5.500000E+00  3.057315E-12
 5.800000E+00  5.550000E+00  3.622008E-12
 5.800000E+00  5.600000E+00  4.970562E-12
 5.800000E+00  5.650000E+00  6.992256E-12
 5.800000E+00  5.700000E+00  9.439143E-12
 5.800000E+00  5.750000E+00  1.200641E-11
 5.800000E+00  5.800000E+00  1.443971E-11
 5.800000E+00  5.850000E+00  1.659455E-11
 5.800000E+00  5.900000E+00  1.840294E-11
 5.800000E+00  5.950000E+00  1.977831E-11
 5.800000E+00  6.000000E+00  2.053083E-11
 5.800000E+00  6.050000E+00  2.036929E-11
 5.800000E+00  6.100000E+00  1.900623E-11
 5.800000E+00  6.150000E+00  1.632252E-11
 5.800000E+00  6.200000E+00  1.251147E-11
 5.800000E+00  6.250000E+00  8.129349E-12
 5.800000E+00  6.300000E+00  4.012907E-12
 5.800000E+00  6.350000E+00  1.069137E-12
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  1.748604E-13
 5.850000E+00 -6.300000E+00  7.415562E-13
 5.850000E+00 -6.250000E+00  1.824545E-12
 5.850000E+00 -6.200000E+00  3.604799E-12
 5.850000E+00 -6.150000E+00  6.228813E-12
 5.850000E+00 -6.100000E+00  9.652897E-12
 5.850000E+00 -6.050000E+00  1.350304E-11
 5.850000E+00 -6.000000E+00  1.708054E-11
 5.850000E+00 -5.950000E+00  1.959058E-11
 5.850000E+00 -5.900000E+00  2.051765E-11
 5.850000E+00 -5.850000E+00  1.991042E-11
 5.850000E+00 -5.800000E+00  1.833855E-11
 5.850000E+00 -5.750000E+00  1.650525E-11
 5.850000E+00 -5.700000E+00  1.479436E-11
 5.850000E+00 -5.650000E+00  1.311030E-11
 5.850000E+00 -5.600000E+00  1.112264E-11
 5.850000E+00 -5.550000E+00  8.668946E-12
 5.850000E+00 -5.500000E+00  5.958639E-12
 5.850000E+00 -5.450000E+00  3.448287E-12
 5.850000E+00 -5.400000E+00  1.569350E-12
 5.850000E+00 -5.350000E+00  5.631366E-13
 5.850000E+00 -5.300000E+00  5.084897E-13
 5.850000E+00 -5.250000E+00  1.440864E-12
 5.850000E+00 -5.200000E+00  3.430237E-12
 5.850000E+00 -5.150000E+00  6.570687E-12
 5.850000E+00 -5.100000E+00  1.092023E-11
 5.850000E+00 -5.050000E+00  1.647365E-11
 5.850000E+00 -5.000000E+00  2.326770E-11
 5.850000E+00 -4.950000E+00  3.170826E-11
 5.850000E+00 -4.900000E+00  4.312563E-11
 5.850000E+00 -4.850000E+00  6.038339E-11
 5.850000E+00 -4.800000E+00  8.816337E-11
 5.850000E+00 -4.750000E+00  1.324792E-10
 5.850000E+00 -4.700000E+00  1.992111E-10
 5.850000E+00 -4.650000E+00  2.920215E-10
 5.850000E+00 -4.600000E+00  4.107157E-10
 5.850000E+00 -4.550000E+00  5.515325E-10
 5.850000E+00 -4.500000E+00  7.105976E-10
 5.850000E+00 -4.450000E+00  8.906983E-10
 5.850000E+00 -4.400000E+00  1.109987E-09
 5.850000E+00 -4.350000E+00  1.409866E-09
 5.850000E+00 -4.300000E+00  1.859010E-09
 5.850000E+00 -4.250000E+00  2.551534E-09
 5.850000E+00 -4.200000E+00  3.599670E-09
 5.850000E+00 -4.150000E+00  5.123799E-09
 5.850000E+00 -4.100000E+00  7.244648E-09
 5.850000E+00 -4.050000E+00  1.008249E-08
 5.850000E+00 -4.000000E+00  1.376681E-08
 5.850000E+00 -3.950000E+00  1.845713E-08
 5.850000E+00 -3.900000E+00  2.437259E-08
 5.850000E+00 -3.850000E+00  3.182531E-08
 5.850000E+00 -3.800000E+00  4.125142E-08
 5.850000E+00 -3.750000E+00  5.323377E-08
 5.850000E+00 -3.700000E+00  6.851253E-08
 5.850000E+00 -3.650000E+00  8.798348E-08
 5.850000E+00 -3.600000E+00  1.126882E-07
 5.850000E+00 -3.550000E+00  1.438067E-07
 5.850000E+00 -3.500000E+00  1.826645E-07
 5.850000E+00 -3.450000E+00  2.307663E-07
 5.850000E+00 -3.400000E+00  2.898567E-07
 5.850000E+00 -3.350000E+00  3.619999E-07
 5.850000E+00 -3.300000E+00  4.496607E-07
 5.850000E+00 -3.250000E+00  5.557702E-07
 5.850000E+00 -3.200000E+00  6.837676E-07
 5.850000E+00 -3.150000E+00  8.376178E-07
 5.850000E+00 -3.100000E+00  1.021818E-06
 5.850000E+00 -3.050000E+00  1.241397E-06
 5.850000E+00 -3.000000E+00  1.501903E-06
 5.850000E+00 -2.950000E+00  1.809374E-06
 5.850000E+00 -2.900000E+00  2.170272E-06
 5.850000E+00 -2.850000E+00  2.591387E-06
 5.850000E+00 -2.800000E+00  3.079737E-06
 5.850000E+00 -2.750000E+00  3.642486E-06
 5.850000E+00 -2.700000E+00  4.286938E-06
 5.850000E+00 -2.650000E+00  5.020638E-06
 5.850000E+00 -2.600000E+00  5.851556E-06
 5.850000E+00 -2.550000E+00  6.788323E-06
 5.850000E+00 -2.500000E+00  7.840395E-06
 5.850000E+00 -2.450000E+00  9.018027E-06
 5.850000E+00 -2.400000E+00  1.033200E-05
 5.850000E+00 -2.350000E+00  1.179312E-05
 5.850000E+00 -2.300000E+00  1.341157E-05
 5.850000E+00 -2.250000E+00  1.519639E-05
 5.850000E+00 -2.200000E+00  1.715510E-05
 5.850000E+00 -2.150000E+00  1.929368E-05
 5.850000E+00 -2.100000E+00  2.161674E-05
 5.850000E+00 -2.050000E+00  2.412777E-05
 5.850000E+00 -2.000000E+00  2.682931E-05
 5.850000E+00 -1.950000E+00  2.972309E-05
 5.850000E+00 -1.900000E+00  3.280991E-05
 5.850000E+00 -1.850000E+00  3.608950E-05
 5.850000E+00 -1.800000E+00  3.956028E-05
 5.850000E+00 -1.750000E+00  4.321915E-05
 5.850000E+00 -1.700000E+00  4.706119E-05
 5.850000E+00 -1.650000E+00  5.107946E-05
 5.850000E+00 -1.600000E+00  5.526478E-05
 5.850000E+00 -1.550000E+00  5.960569E-05
 5.850000E+00 -1.500000E+00  6.408833E-05
 5.850000E+00 -1.450000E+00  6.869640E-05
 5.850000E+00 -1.400000E+00  7.341096E-05
 5.850000E+00 -1.350000E+00  7.821047E-05
 5.850000E+00 -1.300000E+00  8.307096E-05
 5.850000E+00 -1.250000E+00  8.796671E-05
 5.850000E+00 -1.200000E+00  9.287131E-05
 5.850000E+00 -1.150000E+00  9.775892E-05
 5.850000E+00 -1.100000E+00  1.026053E-04
 5.850000E+00 -1.050000E+00  1.073882E-04
 5.850000E+00 -1.000000E+00  1.120873E-04
 5.850000E+00 -9.500000E-01  1.166831E-04
 5.850000E+00 -9.000000E-01  1.211554E-04
 5.850000E+00 -8.500000E-01  1.254829E-04
 5.850000E+00 -8.000000E-01  1.296419E-04
 5.850000E+00 -7.500000E-01  1.336066E-04
 5.850000E+00 -7.000000E-01  1.373501E-04
 5.850000E+00 -6.500000E-01  1.408453E-04
 5.850000E+00 -6.000000E-01  1.440660E-04
 5.850000E+00 -5.500000E-01  1.469881E-04
 5.850000E+00 -5.000000E-01  1.495907E-04
 5.850000E+00 -4.500000E-01  1.518563E-04
 5.850000E+00 -4.000000E-01  1.537713E-04
 5.850000E+00 -3.500000E-01  1.553262E-04
 5.850000E+00 -3.000000E-01  1.565153E-04
 5.850000E+00 -2.500000E-01  1.573364E-04
 5.850000E+00 -2.000000E-01  1.577897E-04
 5.850000E+00 -1.500000E-01  1.578778E-04
 5.850000E+00 -1.000000E-01  1.576052E-04
 5.850000E+00 -5.000000E-02  1.569782E-04
 5.850000E+00  0.000000E+00  1.560051E-04
 5.850000E+00  5.000000E-02  1.546956E-04
 5.850000E+00  1.000000E-01  1.530607E-04
 5.850000E+00  1.500000E-01  1.511122E-04
 5.850000E+00  2.000000E-01  1.488623E-04
 5.850000E+00  2.500000E-01  1.463237E-04
 5.850000E+00  3.000000E-01  1.435103E-04
 5.850000E+00  3.500000E-01  1.404379E-04
 5.850000E+00  4.000000E-01  1.371243E-04
 5.850000E+00  4.500000E-01  1.335891E-04
 5.850000E+00  5.000000E-01  1.298529E-04
 5.850000E+00  5.500000E-01  1.259358E-04
 5.850000E+00  6.000000E-01  1.218570E-04
 5.850000E+00  6.500000E-01  1.176341E-04
 5.850000E+00  7.000000E-01  1.132841E-04
 5.850000E+00  7.500000E-01  1.088251E-04
 5.850000E+00  8.000000E-01  1.042778E-04
 5.850000E+00  8.500000E-01  9.966628E-05
 5.850000E+00  9.000000E-01  9.501825E-05
 5.850000E+00  9.500000E-01  9.036371E-05
 5.850000E+00  1.000000E+00  8.573287E-05
 5.850000E+00  1.050000E+00  8.115369E-05
 5.850000E+00  1.100000E+00  7.664979E-05
 5.850000E+00  1.150000E+00  7.223930E-05
 5.850000E+00  1.200000E+00  6.793484E-05
 5.850000E+00  1.250000E+00  6.374449E-05
 5.850000E+00  1.300000E+00  5.967356E-05
 5.850000E+00  1.350000E+00  5.572628E-05
 5.850000E+00  1.400000E+00  5.190722E-05
 5.850000E+00  1.450000E+00  4.822199E-05
 5.850000E+00  1.500000E+00  4.467725E-05
 5.850000E+00  1.550000E+00  4.128015E-05
 5.850000E+00  1.600000E+00  3.803763E-05
 5.850000E+00  1.650000E+00  3.495572E-05
 5.850000E+00  1.700000E+00  3.203892E-05
 5.850000E+00  1.750000E+00  2.928992E-05
 5.850000E+00  1.800000E+00  2.670935E-05
 5.850000E+00  1.850000E+00  2.429578E-05
 5.850000E+00  1.900000E+00  2.204585E-05
 5.850000E+00  1.950000E+00  1.995454E-05
 5.850000E+00  2.000000E+00  1.801562E-05
 5.850000E+00  2.050000E+00  1.622216E-05
 5.850000E+00  2.100000E+00  1.456707E-05
 5.850000E+00  2.150000E+00  1.304340E-05
 5.850000E+00  2.200000E+00  1.164464E-05
 5.850000E+00  2.250000E+00  1.036461E-05
 5.850000E+00  2.300000E+00  9.197352E-06
 5.850000E+00  2.350000E+00  8.136844E-06
 5.850000E+00  2.400000E+00  7.176816E-06
 5.850000E+00  2.450000E+00  6.310658E-06
 5.850000E+00  2.500000E+00  5.531496E-06
 5.850000E+00  2.550000E+00  4.832425E-06
 5.850000E+00  2.600000E+00  4.206798E-06
 5.850000E+00  2.650000E+00  3.648500E-06
 5.850000E+00  2.700000E+00  3.152091E-06
 5.850000E+00  2.750000E+00  2.712789E-06
 5.850000E+00  2.800000E+00  2.326274E-06
 5.850000E+00  2.850000E+00  1.988403E-06
 5.850000E+00  2.900000E+00  1.694942E-06
 5.850000E+00  2.950000E+00  1.441424E-06
 5.850000E+00  3.000000E+00  1.223193E-06
 5.850000E+00  3.050000E+00  1.035609E-06
 5.850000E+00  3.100000E+00  8.743236E-07
 5.850000E+00  3.150000E+00  7.355153E-07
 5.850000E+00  3.200000E+00  6.160173E-07
 5.850000E+00  3.250000E+00  5.133013E-07
 5.850000E+00  3.300000E+00  4.253574E-07
 5.850000E+00  3.350000E+00  3.505306E-07
 5.850000E+00  3.400000E+00  2.873718E-07
 5.850000E+00  3.450000E+00  2.345356E-07
 5.850000E+00  3.500000E+00  1.907330E-07
 5.850000E+00  3.550000E+00  1.547214E-07
 5.850000E+00  3.600000E+00  1.253193E-07
 5.850000E+00  3.650000E+00  1.014274E-07
 5.850000E+00  3.700000E+00  8.205202E-08
 5.850000E+00  3.750000E+00  6.632517E-08
 5.850000E+00  3.800000E+00  5.351674E-08
 5.850000E+00  3.850000E+00  4.303691E-08
 5.850000E+00  3.900000E+00  3.442683E-08
 5.850000E+00  3.950000E+00  2.733968E-08
 5.850000E+00  4.000000E+00  2.151618E-08
 5.850000E+00  4.050000E+00  1.675978E-08
 5.850000E+00  4.100000E+00  1.291498E-08
 5.850000E+00  4.150000E+00  9.851136E-09
 5.850000E+00  4.200000E+00  7.451687E-09
 5.850000E+00  4.250000E+00  5.608401E-09
 5.850000E+00  4.300000E+00  4.219506E-09
 5.850000E+00  4.350000E+00  3.190631E-09
 5.850000E+00  4.400000E+00  2.437295E-09
 5.850000E+00  4.450000E+00  1.887657E-09
 5.850000E+00  4.500000E+00  1.484335E-09
 5.850000E+00  4.550000E+00  1.184438E-09
 5.850000E+00  4.600000E+00  9.576854E-10
 5.850000E+00  4.650000E+00  7.831783E-10
 5.850000E+00  4.700000E+00  6.459778E-10
 5.850000E+00  4.750000E+00  5.345952E-10
 5.850000E+00  4.800000E+00  4.399979E-10
 5.850000E+00  4.850000E+00  3.558473E-10
 5.850000E+00  4.900000E+00  2.790267E-10
 5.850000E+00  4.950000E+00  2.095005E-10
 5.850000E+00  5.000000E+00  1.491587E-10
 5.850000E+00  5.050000E+00  1.001246E-10
 5.850000E+00  5.100000E+00  6.333822E-11
 5.850000E+00  5.150000E+00  3.802796E-11
 5.850000E+00  5.200000E+00  2.207597E-11
 5.850000E+00  5.250000E+00  1.284726E-11
 5.850000E+00  5.300000E+00  7.944917E-12
 5.850000E+00  5.350000E+00  5.606984E-12
 5.850000E+00  5.400000E+00  4.754414E-12
 5.850000E+00  5.450000E+00  4.851471E-12
 5.850000E+00  5.500000E+00  5.710814E-12
 5.850000E+00  5.550000E+00  7.296195E-12
 5.850000E+00  5.600000E+00  9.549915E-12
 5.850000E+00  5.650000E+00  1.228305E-11
 5.850000E+00  5.700000E+00  1.516965E-11
 5.850000E+00  5.750000E+00  1.783289E-11
 5.850000E+00  5.800000E+00  1.996462E-11
 5.850000E+00  5.850000E+00  2.139490E-11
 5.850000E+00  5.900000E+00  2.207873E-11
 5.850000E+00  5.950000E+00  2.202096E-11
 5.850000E+00  6.000000E+00  2.120812E-11
 5.850000E+00  6.050000E+00  1.959577E-11
 5.850000E+00  6.100000E+00  1.715874E-11
 5.850000E+00  6.150000E+00  1.397018E-11
 5.850000E+00  6.200000E+00  1.026628E-11
 5.850000E+00  6.250000E+00  6.466018E-12
 5.850000E+00  6.300000E+00  3.125351E-12
 5.850000E+00  6.350000E+00  8.226896E-13
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  1.061925E-13
 5.900000E+00 -6.300000E+00  4.617944E-13
 5.900000E+00 -6.250000E+00  1.180165E-12
 5.900000E+00 -6.200000E+00  2.434354E-12
 5.900000E+00 -6.150000E+00  4.376223E-12
 5.900000E+00 -6.100000E+00  6.987312E-12
 5.900000E+00 -6.050000E+00  9.940853E-12
 5.900000E+00 -6.000000E+00  1.260340E-11
 5.900000E+00 -5.950000E+00  1.425335E-11
 5.900000E+00 -5.900000E+00  1.443755E-11
 5.900000E+00 -5.850000E+00  1.323977E-11
 5.900000E+00 -5.800000E+00  1.123851E-11
 5.900000E+00 -5.750000E+00  9.146854E-12
 5.900000E+00 -5.700000E+00  7.390894E-12
 5.900000E+00 -5.650000E+00  5.951137E-12
 5.900000E+00 -5.600000E+00  4.564951E-12
 5.900000E+00 -5.550000E+00  3.075195E-12
 5.900000E+00 -5.500000E+00  1.612878E-12
 5.900000E+00 -5.450000E+00  5.002876E-13
 5.900000E+00 -5.400000E+00  2.500430E-14
 5.900000E+00 -5.350000E+00  3.032153E-13
 5.900000E+00 -5.300000E+00  1.306882E-12
 5.900000E+00 -5.250000E+00  2.969127E-12
 5.900000E+00 -5.200000E+00  5.250622E-12
 5.900000E+00 -5.150000E+00  8.123062E-12
 5.900000E+00 -5.100000E+00  1.150961E-11
 5.900000E+00 -5.050000E+00  1.527232E-11
 5.900000E+00 -5.000000E+00  1.934912E-11
 5.900000E+00 -4.950000E+00  2.410962E-11
 5.900000E+00 -4.900000E+00  3.087993E-11
 5.900000E+00 -4.850000E+00  4.240606E-11
 5.900000E+00 -4.800000E+00  6.287024E-11
 5.900000E+00 -4.750000E+00  9.711087E-11
 5.900000E+00 -4.700000E+00  1.490109E-10
 5.900000E+00 -4.650000E+00  2.195580E-10
 5.900000E+00 -4.600000E+00  3.056030E-10
 5.900000E+00 -4.550000E+00  4.005087E-10
 5.900000E+00 -4.500000E+00  4.974797E-10
 5.900000E+00 -4.450000E+00  5.954066E-10
 5.900000E+00 -4.400000E+00  7.058802E-10
 5.900000E+00 -4.350000E+00  8.591627E-10
 5.900000E+00 -4.300000E+00  1.106780E-09
 5.900000E+00 -4.250000E+00  1.519392E-09
 5.900000E+00 -4.200000E+00  2.180305E-09
 5.900000E+00 -4.150000E+00  3.177063E-09
 5.900000E+00 -4.100000E+00  4.594778E-09
 5.900000E+00 -4.050000E+00  6.515063E-09
 5.900000E+00 -4.000000E+00  9.023097E-09
 5.900000E+00 -3.950000E+00  1.222332E-08
 5.900000E+00 -3.900000E+00  1.626175E-08
 5.900000E+00 -3.850000E+00  2.135117E-08
 5.900000E+00 -3.800000E+00  2.779411E-08
 5.900000E+00 -3.750000E+00  3.599942E-08
 5.900000E+00 -3.700000E+00  4.648935E-08
 5.900000E+00 -3.650000E+00  5.989717E-08
 5.900000E+00 -3.600000E+00  7.695918E-08
 5.900000E+00 -3.550000E+00  9.850870E-08
 5.900000E+00 -3.500000E+00  1.254821E-07
 5.900000E+00 -3.450000E+00  1.589447E-07
 5.900000E+00 -3.400000E+00  2.001363E-07
 5.900000E+00 -3.350000E+00  2.505303E-07
 5.900000E+00 -3.300000E+00  3.118923E-07
 5.900000E+00 -3.250000E+00  3.863280E-07
 5.900000E+00 -3.200000E+00  4.763136E-07
 5.900000E+00 -3.150000E+00  5.847140E-07
 5.900000E+00 -3.100000E+00  7.147938E-07
 5.900000E+00 -3.050000E+00  8.702270E-07
 5.900000E+00 -3.000000E+00  1.055098E-06
 5.900000E+00 -2.950000E+00  1.273884E-06
 5.900000E+00 -2.900000E+00  1.531407E-06
 5.900000E+00 -2.850000E+00  1.832750E-06
 5.900000E+00 -2.800000E+00  2.183162E-06
 5.900000E+00 -2.750000E+00  2.587970E-06
 5.900000E+00 -2.700000E+00  3.052561E-06
 5.900000E+00 -2.650000E+00  3.582433E-06
 5.900000E+00 -2.600000E+00  4.183362E-06
 5.900000E+00 -2.550000E+00  4.861608E-06
 5.900000E+00 -2.500000E+00  5.624090E-06
 5.900000E+00 -2.450000E+00  6.478419E-06
 5.900000E+00 -2.400000E+00  7.432722E-06
 5.900000E+00 -2.350000E+00  8.495261E-06
 5.900000E+00 -2.300000E+00  9.673935E-06
 5.900000E+00 -2.250000E+00  1.097584E-05
 5.900000E+00 -2.200000E+00  1.240698E-05
 5.900000E+00 -2.150000E+00  1.397221E-05
 5.900000E+00 -2.100000E+00  1.567539E-05
 5.900000E+00 -2.050000E+00  1.751950E-05
 5.900000E+00 -2.000000E+00  1.950684E-05
 5.900000E+00 -1.950000E+00  2.163904E-05
 5.900000E+00 -1.900000E+00  2.391700E-05
 5.900000E+00 -1.850000E+00  2.634082E-05
 5.900000E+00 -1.800000E+00  2.890967E-05
 5.900000E+00 -1.750000E+00  3.162161E-05
 5.900000E+00 -1.700000E+00  3.447344E-05
 5.900000E+00 -1.650000E+00  3.746047E-05
 5.900000E+00 -1.600000E+00  4.057639E-05
 5.900000E+00 -1.550000E+00  4.381315E-05
 5.900000E+00 -1.500000E+00  4.716084E-05
 5.900000E+00 -1.450000E+00  5.060762E-05
 5.900000E+00 -1.400000E+00  5.413956E-05
 5.900000E+00 -1.350000E+00  5.774052E-05
 5.900000E+00 -1.300000E+00  6.139236E-05
 5.900000E+00 -1.250000E+00  6.507543E-05
 5.900000E+00 -1.200000E+00  6.876940E-05
 5.900000E+00 -1.150000E+00  7.245434E-05
 5.900000E+00 -1.100000E+00  7.611154E-05
 5.900000E+00 -1.050000E+00  7.972391E-05
 5.900000E+00 -1.000000E+00  8.327578E-05
 5.900000E+00 -9.500000E-01  8.675211E-05
 5.900000E+00 -9.000000E-01  9.013754E-05
 5.900000E+00 -8.500000E-01  9.341553E-05
 5.900000E+00 -8.000000E-01  9.656791E-05
 5.900000E+00 -7.500000E-01  9.957509E-05
 5.900000E+00 -7.000000E-01  1.024165E-04
 5.900000E+00 -6.500000E-01  1.050716E-04
 5.900000E+00 -6.000000E-01  1.075204E-04
 5.900000E+00 -5.500000E-01  1.097444E-04
 5.900000E+00 -5.000000E-01  1.117270E-04
 5.900000E+00 -4.500000E-01  1.134539E-04
 5.900000E+00 -4.000000E-01  1.149138E-04
 5.900000E+00 -3.500000E-01  1.160982E-04
 5.900000E+00 -3.000000E-01  1.170020E-04
 5.900000E+00 -2.500000E-01  1.176230E-04
 5.900000E+00 -2.000000E-01  1.179617E-04
 5.900000E+00 -1.500000E-01  1.180209E-04
 5.900000E+00 -1.000000E-01  1.178047E-04
 5.900000E+00 -5.000000E-02  1.173191E-04
 5.900000E+00  0.000000E+00  1.165712E-04
 5.900000E+00  5.000000E-02  1.155688E-04
 5.900000E+00  1.000000E-01  1.143204E-04
 5.900000E+00  1.500000E-01  1.128348E-04
 5.900000E+00  2.000000E-01  1.111207E-04
 5.900000E+00  2.500000E-01  1.091873E-04
 5.900000E+00  3.000000E-01  1.070449E-04
 5.900000E+00  3.500000E-01  1.047054E-04
 5.900000E+00  4.000000E-01  1.021827E-04
 5.900000E+00  4.500000E-01  9.949223E-05
 5.900000E+00  5.000000E-01  9.665036E-05
 5.900000E+00  5.500000E-01  9.367294E-05
 5.900000E+00  6.000000E-01  9.057460E-05
 5.900000E+00  6.500000E-01  8.736862E-05
 5.900000E+00  7.000000E-01  8.406766E-05
 5.900000E+00  7.500000E-01  8.068517E-05
 5.900000E+00  8.000000E-01  7.723688E-05
 5.900000E+00  8.500000E-01  7.374174E-05
 5.900000E+00  9.000000E-01  7.022193E-05
 5.900000E+00  9.500000E-01  6.670179E-05
 5.900000E+00  1.000000E+00  6.320587E-05
 5.900000E+00  1.050000E+00  5.975674E-05
 5.900000E+00  1.100000E+00  5.637310E-05
 5.900000E+00  1.150000E+00  5.306869E-05
 5.900000E+00  1.200000E+00  4.985230E-05
 5.900000E+00  1.250000E+00  4.672866E-05
 5.900000E+00  1.300000E+00  4.370005E-05
 5.900000E+00  1.350000E+00  4.076787E-05
 5.900000E+00  1.400000E+00  3.793403E-05
 5.900000E+00  1.450000E+00  3.520162E-05
 5.900000E+00  1.500000E+00  3.257495E-05
 5.900000E+00  1.550000E+00  3.005920E-05
 5.900000E+00  1.600000E+00  2.765970E-05
 5.900000E+00  1.650000E+00  2.538127E-05
 5.900000E+00  1.700000E+00  2.322765E-05
 5.900000E+00  1.750000E+00  2.120113E-05
 5.900000E+00  1.800000E+00  1.930233E-05
 5.900000E+00  1.850000E+00  1.753010E-05
 5.900000E+00  1.900000E+00  1.588163E-05
 5.900000E+00  1.950000E+00  1.435272E-05
 5.900000E+00  2.000000E+00  1.293815E-05
 5.900000E+00  2.050000E+00  1.163219E-05
 5.900000E+00  2.100000E+00  1.042902E-05
 5.900000E+00  2.150000E+00  9.323099E-06
 5.900000E+00  2.200000E+00  8.309315E-06
 5.900000E+00  2.250000E+00  7.382976E-06
 5.900000E+00  2.300000E+00  6.539643E-06
 5.900000E+00  2.350000E+00  5.774889E-06
 5.900000E+00  2.400000E+00  5.084090E-06
 5.900000E+00  2.450000E+00  4.462323E-06
 5.900000E+00  2.500000E+00  3.904402E-06
 5.900000E+00  2.550000E+00  3.405051E-06
 5.900000E+00  2.600000E+00  2.959155E-06
 5.900000E+00  2.650000E+00  2.561996E-06
 5.900000E+00  2.700000E+00  2.209407E-06
 5.900000E+00  2.750000E+00  1.897780E-06
 5.900000E+00  2.800000E+00  1.623932E-06
 5.900000E+00  2.850000E+00  1.384877E-06
 5.900000E+00  2.900000E+00  1.177601E-06
 5.900000E+00  2.950000E+00  9.989236E-07
 5.900000E+00  3.000000E+00  8.455081E-07
 5.900000E+00  3.050000E+00  7.140065E-07
 5.900000E+00  3.100000E+00  6.012657E-07
 5.900000E+00  3.150000E+00  5.045134E-07
 5.900000E+00  3.200000E+00  4.214572E-07
 5.900000E+00  3.250000E+00  3.502748E-07
 5.900000E+00  3.300000E+00  2.895229E-07
 5.900000E+00  3.350000E+00  2.380124E-07
 5.900000E+00  3.400000E+00  1.946967E-07
 5.900000E+00  3.450000E+00  1.585994E-07
 5.900000E+00  3.500000E+00  1.287839E-07
 5.900000E+00  3.550000E+00  1.043522E-07
 5.900000E+00  3.600000E+00  8.445773E-08
 5.900000E+00  3.650000E+00  6.832208E-08
 5.900000E+00  3.700000E+00  5.524951E-08
 5.900000E+00  3.750000E+00  4.463860E-08
 5.900000E+00  3.800000E+00  3.598890E-08
 5.900000E+00  3.850000E+00  2.890062E-08
 5.900000E+00  3.900000E+00  2.306677E-08
 5.900000E+00  3.950000E+00  1.825836E-08
 5.900000E+00  4.000000E+00  1.430610E-08
 5.900000E+00  4.050000E+00  1.108179E-08
 5.900000E+00  4.100000E+00  8.482988E-09
 5.900000E+00  4.150000E+00  6.421743E-09
 5.900000E+00  4.200000E+00  4.817908E-09
 5.900000E+00  4.250000E+00  3.595939E-09
 5.900000E+00  4.300000E+00  2.684374E-09
 5.900000E+00  4.350000E+00  2.016959E-09
 5.900000E+00  4.400000E+00  1.534611E-09
 5.900000E+00  4.450000E+00  1.187421E-09
 5.900000E+00  4.500000E+00  9.359150E-10
 5.900000E+00  4.550000E+00  7.510570E-10
 5.900000E+00  4.600000E+00  6.127897E-10
 5.900000E+00  4.650000E+00  5.075859E-10
 5.900000E+00  4.700000E+00  4.258076E-10
 5.900000E+00  4.750000E+00  3.598084E-10
 5.900000E+00  4.800000E+00  3.032640E-10
 5.900000E+00  4.850000E+00  2.515593E-10
 5.900000E+00  4.900000E+00  2.024534E-10
 5.900000E+00  4.950000E+00  1.561659E-10
 5.900000E+00  5.000000E+00  1.145554E-10
 5.900000E+00  5.050000E+00  7.974116E-11
 5.900000E+00  5.100000E+00  5.291903E-11
 5.900000E+00  5.150000E+00  3.390215E-11
 5.900000E+00  5.200000E+00  2.142721E-11
 5.900000E+00  5.250000E+00  1.381699E-11
 5.900000E+00  5.300000E+00  9.550919E-12
 5.900000E+00  5.350000E+00  7.517700E-12
 5.900000E+00  5.400000E+00  7.010994E-12
 5.900000E+00  5.450000E+00  7.623258E-12
 5.900000E+00  5.500000E+00  9.134064E-12
 5.900000E+00  5.550000E+00  1.139890E-11
 5.900000E+00  5.600000E+00  1.423215E-11
 5.900000E+00  5.650000E+00  1.732440E-11
 5.900000E+00  5.700000E+00  2.024523E-11
 5.900000E+00  5.750000E+00  2.254439E-11
 5.900000E+00  5.800000E+00  2.388677E-11
 5.900000E+00  5.850000E+00  2.414155E-11
 5.900000E+00  5.900000E+00  2.337356E-11
 5.900000E+00  5.950000E+00  2.176377E-11
 5.900000E+00  6.000000E+00  1.951761E-11
 5.900000E+00  6.050000E+00  1.681388E-11
 5.900000E+00  6.100000E+00  1.380207E-11
 5.900000E+00  6.150000E+00  1.062840E-11
 5.900000E+00  6.200000E+00  7.468490E-12
 5.900000E+00  6.250000E+00  4.549743E-12
 5.900000E+00  6.300000E+00  2.150298E-12
 5.900000E+00  6.350000E+00  5.588406E-13
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  5.039146E-14
 5.950000E+00 -6.300000E+00  2.313334E-13
 5.950000E+00 -6.250000E+00  6.370335E-13
 5.950000E+00 -6.200000E+00  1.417775E-12
 5.950000E+00 -6.150000E+00  2.714095E-12
 5.950000E+00 -6.100000E+00  4.527086E-12
 5.950000E+00 -6.050000E+00  6.594735E-12
 5.950000E+00 -6.000000E+00  8.392319E-12
 5.950000E+00 -5.950000E+00  9.324633E-12
 5.950000E+00 -5.900000E+00  9.038016E-12
 5.950000E+00 -5.850000E+00  7.647756E-12
 5.950000E+00 -5.800000E+00  5.692835E-12
 5.950000E+00 -5.750000E+00  3.820274E-12
 5.950000E+00 -5.700000E+00  2.426405E-12
 5.950000E+00 -5.650000E+00  1.524873E-12
 5.950000E+00 -5.600000E+00  9.136012E-13
 5.950000E+00 -5.550000E+00  4.564925E-13
 5.950000E+00 -5.500000E+00  2.269751E-13
 5.950000E+00 -5.450000E+00  4.284311E-13
 5.950000E+00 -5.400000E+00  1.217215E-12
 5.950000E+00 -5.350000E+00  2.601656E-12
 5.950000E+00 -5.300000E+00  4.471400E-12
 5.950000E+00 -5.250000E+00  6.682552E-12
 5.950000E+00 -5.200000E+00  9.104029E-12
 5.950000E+00 -5.150000E+00  1.159380E-11
 5.950000E+00 -5.100000E+00  1.395311E-11
 5.950000E+00 -5.050000E+00  1.594743E-11
 5.950000E+00 -5.000000E+00  1.749042E-11
 5.950000E+00 -4.950000E+00  1.902280E-11
 5.950000E+00 -4.900000E+00  2.198936E-11
 5.950000E+00 -4.850000E+00  2.913932E-11
 5.950000E+00 -4.800000E+00  4.429371E-11
 5.950000E+00 -4.750000E+00  7.134465E-11
 5.950000E+00 -4.700000E+00  1.126222E-10
 5.950000E+00 -4.650000E+00  1.672384E-10
 5.950000E+00 -4.600000E+00  2.303382E-10
 5.950000E+00 -4.550000E+00  2.941276E-10
 5.950000E+00 -4.500000E+00  3.510374E-10
 5.950000E+00 -4.450000E+00  3.985893E-10
 5.950000E+00 -4.400000E+00  4.447590E-10
 5.950000E+00 -4.350000E+00  5.121478E-10
 5.950000E+00 -4.300000E+00  6.393885E-10
 5.950000E+00 -4.250000E+00  8.789067E-10
 5.950000E+00 -4.200000E+00  1.291499E-09
 5.950000E+00 -4.150000E+00  1.939529E-09
 5.950000E+00 -4.100000E+00  2.881594E-09
 5.950000E+00 -4.050000E+00  4.171465E-09
 5.950000E+00 -4.000000E+00  5.863286E-09
 5.950000E+00 -3.950000E+00  8.023240E-09
 5.950000E+00 -3.900000E+00  1.074619E-08
 5.950000E+00 -3.850000E+00  1.417420E-08
 5.950000E+00 -3.800000E+00  1.851337E-08
 5.950000E+00 -3.750000E+00  2.404567E-08
 5.950000E+00 -3.700000E+00  3.113394E-08
 5.950000E+00 -3.650000E+00  4.022005E-08
 5.950000E+00 -3.600000E+00  5.181924E-08
 5.950000E+00 -3.550000E+00  6.651611E-08
 5.950000E+00 -3.500000E+00  8.496918E-08
 5.950000E+00 -3.450000E+00  1.079291E-07
 5.950000E+00 -3.400000E+00  1.362704E-07
 5.950000E+00 -3.350000E+00  1.710317E-07
 5.950000E+00 -3.300000E+00  2.134559E-07
 5.950000E+00 -3.250000E+00  2.650229E-07
 5.950000E+00 -3.200000E+00  3.274749E-07
 5.950000E+00 -3.150000E+00  4.028351E-07
 5.950000E+00 -3.100000E+00  4.934256E-07
 5.950000E+00 -3.050000E+00  6.018855E-07
 5.950000E+00 -3.000000E+00  7.311814E-07
 5.950000E+00 -2.950000E+00  8.845979E-07
 5.950000E+00 -2.900000E+00  1.065698E-06
 5.950000E+00 -2.850000E+00  1.278250E-06
 5.950000E+00 -2.800000E+00  1.526134E-06
 5.950000E+00 -2.750000E+00  1.813258E-06
 5.950000E+00 -2.700000E+00  2.143518E-06
 5.950000E+00 -2.650000E+00  2.520835E-06
 5.950000E+00 -2.600000E+00  2.949289E-06
 5.950000E+00 -2.550000E+00  3.433305E-06
 5.950000E+00 -2.500000E+00  3.977828E-06
 5.950000E+00 -2.450000E+00  4.588387E-06
 5.950000E+00 -2.400000E+00  5.270988E-06
 5.950000E+00 -2.350000E+00  6.031824E-06
 5.950000E+00 -2.300000E+00  6.876892E-06
 5.950000E+00 -2.250000E+00  7.811633E-06
 5.950000E+00 -2.200000E+00  8.840707E-06
 5.950000E+00 -2.150000E+00  9.967944E-06
 5.950000E+00 -2.100000E+00  1.119642E-05
 5.950000E+00 -2.050000E+00  1.252860E-05
 5.950000E+00 -2.000000E+00  1.396639E-05
 5.950000E+00 -1.950000E+00  1.551121E-05
 5.950000E+00 -1.900000E+00  1.716389E-05
 5.950000E+00 -1.850000E+00  1.892468E-05
 5.950000E+00 -1.800000E+00  2.079311E-05
 5.950000E+00 -1.750000E+00  2.276795E-05
 5.950000E+00 -1.700000E+00  2.484709E-05
 5.950000E+00 -1.650000E+00  2.702741E-05
 5.950000E+00 -1.600000E+00  2.930465E-05
 5.950000E+00 -1.550000E+00  3.167329E-05
 5.950000E+00 -1.500000E+00  3.412651E-05
 5.950000E+00 -1.450000E+00  3.665600E-05
 5.950000E+00 -1.400000E+00  3.925184E-05
 5.950000E+00 -1.350000E+00  4.190234E-05
 5.950000E+00 -1.300000E+00  4.459413E-05
 5.950000E+00 -1.250000E+00  4.731248E-05
 5.950000E+00 -1.200000E+00  5.004202E-05
 5.950000E+00 -1.150000E+00  5.276758E-05
 5.950000E+00 -1.100000E+00  5.547490E-05
 5.950000E+00 -1.050000E+00  5.815094E-05
 5.950000E+00 -1.000000E+00  6.078381E-05
 5.950000E+00 -9.500000E-01  6.336213E-05
 5.950000E+00 -9.000000E-01  6.587432E-05
 5.950000E+00 -8.500000E-01  6.830795E-05
 5.950000E+00 -8.000000E-01  7.064950E-05
 5.950000E+00 -7.500000E-01  7.288440E-05
 5.950000E+00 -7.000000E-01  7.499750E-05
 5.950000E+00 -6.500000E-01  7.697360E-05
 5.950000E+00 -6.000000E-01  7.879792E-05
 5.950000E+00 -5.500000E-01  8.045652E-05
 5.950000E+00 -5.000000E-01  8.193659E-05
 5.950000E+00 -4.500000E-01  8.322680E-05
 5.950000E+00 -4.000000E-01  8.431771E-05
 5.950000E+00 -3.500000E-01  8.520220E-05
 5.950000E+00 -3.000000E-01  8.587575E-05
 5.950000E+00 -2.500000E-01  8.633649E-05
 5.950000E+00 -2.000000E-01  8.658497E-05
 5.950000E+00 -1.500000E-01  8.662371E-05
 5.950000E+00 -1.000000E-01  8.645672E-05
 5.950000E+00 -5.000000E-02  8.608909E-05
 5.950000E+00  0.000000E+00  8.552666E-05
 5.950000E+00  5.000000E-02  8.477567E-05
 5.950000E+00  1.000000E-01  8.384246E-05
 5.950000E+00  1.500000E-01  8.273324E-05
 5.950000E+00  2.000000E-01  8.145414E-05
 5.950000E+00  2.500000E-01  8.001158E-05
 5.950000E+00  3.000000E-01  7.841289E-05
 5.950000E+00  3.500000E-01  7.666690E-05
 5.950000E+00  4.000000E-01  7.478421E-05
 5.950000E+00  4.500000E-01  7.277685E-05
 5.950000E+00  5.000000E-01  7.065747E-05
 5.950000E+00  5.500000E-01  6.843826E-05
 5.950000E+00  6.000000E-01  6.613028E-05
 5.950000E+00  6.500000E-01  6.374329E-05
 5.950000E+00  7.000000E-01  6.128645E-05
 5.950000E+00  7.500000E-01  5.876955E-05
 5.950000E+00  8.000000E-01  5.620431E-05
 5.950000E+00  8.500000E-01  5.360530E-05
 5.950000E+00  9.000000E-01  5.098993E-05
 5.950000E+00  9.500000E-01  4.837756E-05
 5.950000E+00  1.000000E+00  4.578781E-05
 5.950000E+00  1.050000E+00  4.323862E-05
 5.950000E+00  1.100000E+00  4.074460E-05
 5.950000E+00  1.150000E+00  3.831604E-05
 5.950000E+00  1.200000E+00  3.595889E-05
 5.950000E+00  1.250000E+00  3.367556E-05
 5.950000E+00  1.300000E+00  3.146625E-05
 5.950000E+00  1.350000E+00  2.933051E-05
 5.950000E+00  1.400000E+00  2.726834E-05
 5.950000E+00  1.450000E+00  2.528099E-05
 5.950000E+00  1.500000E+00  2.337102E-05
 5.950000E+00  1.550000E+00  2.154201E-05
 5.950000E+00  1.600000E+00  1.979801E-05
 5.950000E+00  1.650000E+00  1.814287E-05
 5.950000E+00  1.700000E+00  1.657977E-05
 5.950000E+00  1.750000E+00  1.511078E-05
 5.950000E+00  1.800000E+00  1.373661E-05
 5.950000E+00  1.850000E+00  1.245648E-05
 5.950000E+00  1.900000E+00  1.126822E-05
 5.950000E+00  1.950000E+00  1.016844E-05
 5.950000E+00  2.000000E+00  9.152931E-06
 5.950000E+00  2.050000E+00  8.217069E-06
 5.950000E+00  2.100000E+00  7.356215E-06
 5.950000E+00  2.150000E+00  6.566029E-06
 5.950000E+00  2.200000E+00  5.842614E-06
 5.950000E+00  2.250000E+00  5.182493E-06
 5.950000E+00  2.300000E+00  4.582449E-06
 5.950000E+00  2.350000E+00  4.039315E-06
 5.950000E+00  2.400000E+00  3.549767E-06
 5.950000E+00  2.450000E+00  3.110217E-06
 5.950000E+00  2.500000E+00  2.716826E-06
 5.950000E+00  2.550000E+00  2.365633E-06
 5.950000E+00  2.600000E+00  2.052761E-06
 5.950000E+00  2.650000E+00  1.774615E-06
 5.950000E+00  2.700000E+00  1.528034E-06
 5.950000E+00  2.750000E+00  1.310317E-06
 5.950000E+00  2.800000E+00  1.119141E-06
 5.950000E+00  2.850000E+00  9.523811E-07
 5.950000E+00  2.900000E+00  8.079338E-07
 5.950000E+00  2.950000E+00  6.835891E-07
 5.950000E+00  3.000000E+00  5.770203E-07
 5.950000E+00  3.050000E+00  4.858774E-07
 5.950000E+00  3.100000E+00  4.079363E-07
 5.950000E+00  3.150000E+00  3.412373E-07
 5.950000E+00  3.200000E+00  2.841600E-07
 5.950000E+00  3.250000E+00  2.354173E-07
 5.950000E+00  3.300000E+00  1.939879E-07
 5.950000E+00  3.350000E+00  1.590238E-07
 5.950000E+00  3.400000E+00  1.297700E-07
 5.950000E+00  3.450000E+00  1.055160E-07
 5.950000E+00  3.500000E+00  8.557864E-08
 5.950000E+00  3.550000E+00  6.930741E-08
 5.950000E+00  3.600000E+00  5.609693E-08
 5.950000E+00  3.650000E+00  4.539939E-08
 5.950000E+00  3.700000E+00  3.673351E-08
 5.950000E+00  3.750000E+00  2.969002E-08
 5.950000E+00  3.800000E+00  2.393359E-08
 5.950000E+00  3.850000E+00  1.920064E-08
 5.950000E+00  3.900000E+00  1.529207E-08
 5.950000E+00  3.950000E+00  1.206188E-08
 5.950000E+00  4.000000E+00  9.403264E-09
 5.950000E+00  4.050000E+00  7.235308E-09
 5.950000E+00  4.100000E+00  5.492116E-09
 5.950000E+00  4.150000E+00  4.115546E-09
 5.950000E+00  4.200000E+00  3.051197E-09
 5.950000E+00  4.250000E+00  2.247003E-09
 5.950000E+00  4.300000E+00  1.653426E-09
 5.950000E+00  4.350000E+00  1.224587E-09
 5.950000E+00  4.400000E+00  9.197488E-10
 5.950000E+00  4.450000E+00  7.046927E-10
 5.950000E+00  4.500000E+00  5.525739E-10
 5.950000E+00  4.550000E+00  4.438552E-10
 5.950000E+00  4.600000E+00  3.652396E-10
 5.950000E+00  4.650000E+00  3.078495E-10
 5.950000E+00  4.700000E+00  2.652861E-10
 5.950000E+00  4.750000E+00  2.322253E-10
 5.950000E+00  4.800000E+00  2.039816E-10
 5.950000E+00  4.850000E+00  1.769250E-10
 5.950000E+00  4.900000E+00  1.491680E-10
 5.950000E+00  4.950000E+00  1.208205E-10
 5.950000E+00  5.000000E+00  9.346266E-11
 5.950000E+00  5.050000E+00  6.909081E-11
 5.950000E+00  5.100000E+00  4.912310E-11
 5.950000E+00  5.150000E+00  3.396748E-11
 5.950000E+00  5.200000E+00  2.319404E-11
 5.950000E+00  5.250000E+00  1.600690E-11
 5.950000E+00  5.300000E+00  1.163047E-11
 5.950000E+00  5.350000E+00  9.456653E-12
 5.950000E+00  5.400000E+00  9.020261E-12
 5.950000E+00  5.450000E+00  9.946402E-12
 5.950000E+00  5.500000E+00  1.192305E-11
 5.950000E+00  5.550000E+00  1.466637E-11
 5.950000E+00  5.600000E+00  1.785160E-11
 5.950000E+00  5.650000E+00  2.104766E-11
 5.950000E+00  5.700000E+00  2.373078E-11
 5.950000E+00  5.750000E+00  2.539819E-11
 5.950000E+00  5.800000E+00  2.572780E-11
 5.950000E+00  5.850000E+00  2.468025E-11
 5.950000E+00  5.900000E+00  2.248668E-11
 5.950000E+00  5.950000E+00  1.953678E-11
 5.950000E+00  6.000000E+00  1.624220E-11
 5.950000E+00  6.050000E+00  1.293807E-11
 5.950000E+00  6.100000E+00  9.845393E-12
 5.950000E+00  6.150000E+00  7.082828E-12
 5.950000E+00  6.200000E+00  4.704624E-12
 5.950000E+00  6.250000E+00  2.746890E-12
 5.950000E+00  6.300000E+00  1.261563E-12
 5.950000E+00  6.350000E+00  3.226201E-13
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  1.706751E-14
 6.000000E+00 -6.300000E+00  8.914840E-14
 6.000000E+00 -6.250000E+00  2.848875E-13
 6.000000E+00 -6.200000E+00  7.187471E-13
 6.000000E+00 -6.150000E+00  1.502917E-12
 6.000000E+00 -6.100000E+00  2.645026E-12
 6.000000E+00 -6.050000E+00  3.949024E-12
 6.000000E+00 -6.000000E+00  5.017226E-12
 6.000000E+00 -5.950000E+00  5.410120E-12
 6.000000E+00 -5.900000E+00  4.898282E-12
 6.000000E+00 -5.850000E+00  3.635764E-12
 6.000000E+00 -5.800000E+00  2.105221E-12
 6.000000E+00 -5.750000E+00  8.519023E-13
 6.000000E+00 -5.700000E+00  1.991316E-13
 6.000000E+00 -5.650000E+00  1.557269E-13
 6.000000E+00 -5.600000E+00  5.556048E-13
 6.000000E+00 -5.550000E+00  1.273400E-12
 6.000000E+00 -5.500000E+00  2.323952E-12
 6.000000E+00 -5.450000E+00  3.794175E-12
 6.000000E+00 -5.400000E+00  5.712578E-12
 6.000000E+00 -5.350000E+00  7.986470E-12
 6.000000E+00 -5.300000E+00  1.043557E-11
 6.000000E+00 -5.250000E+00  1.285880E-11
 6.000000E+00 -5.200000E+00  1.505892E-11
 6.000000E+00 -5.150000E+00  1.681640E-11
 6.000000E+00 -5.100000E+00  1.786129E-11
 6.000000E+00 -5.050000E+00  1.793554E-11
 6.000000E+00 -5.000000E+00  1.701406E-11
 6.000000E+00 -4.950000E+00  1.568901E-11
 6.000000E+00 -4.900000E+00  1.556909E-11
 6.000000E+00 -4.850000E+00  1.941353E-11
 6.000000E+00 -4.800000E+00  3.068813E-11
 6.000000E+00 -4.750000E+00  5.243705E-11
 6.000000E+00 -4.700000E+00  8.574812E-11
 6.000000E+00 -4.650000E+00  1.284689E-10
 6.000000E+00 -4.600000E+00  1.749672E-10
 6.000000E+00 -4.550000E+00  2.174693E-10
 6.000000E+00 -4.500000E+00  2.489690E-10
 6.000000E+00 -4.450000E+00  2.670972E-10
 6.000000E+00 -4.400000E+00  2.779314E-10
 6.000000E+00 -4.350000E+00  2.986141E-10
 6.000000E+00 -4.300000E+00  3.578191E-10
 6.000000E+00 -4.250000E+00  4.936538E-10
 6.000000E+00 -4.200000E+00  7.493490E-10
 6.000000E+00 -4.150000E+00  1.168095E-09
 6.000000E+00 -4.100000E+00  1.788978E-09
 6.000000E+00 -4.050000E+00  2.646155E-09
 6.000000E+00 -4.000000E+00  3.772615E-09
 6.000000E+00 -3.950000E+00  5.208768E-09
 6.000000E+00 -3.900000E+00  7.014531E-09
 6.000000E+00 -3.850000E+00  9.282659E-09
 6.000000E+00 -3.800000E+00  1.215067E-08
 6.000000E+00 -3.750000E+00  1.580919E-08
 6.000000E+00 -3.700000E+00  2.050563E-08
 6.000000E+00 -3.650000E+00  2.654336E-08
 6.000000E+00 -3.600000E+00  3.427841E-08
 6.000000E+00 -3.550000E+00  4.411726E-08
 6.000000E+00 -3.500000E+00  5.651999E-08
 6.000000E+00 -3.450000E+00  7.201185E-08
 6.000000E+00 -3.400000E+00  9.120307E-08
 6.000000E+00 -3.350000E+00  1.148137E-07
 6.000000E+00 -3.300000E+00  1.436990E-07
 6.000000E+00 -3.250000E+00  1.788721E-07
 6.000000E+00 -3.200000E+00  2.215244E-07
 6.000000E+00 -3.150000E+00  2.730468E-07
 6.000000E+00 -3.100000E+00  3.350520E-07
 6.000000E+00 -3.050000E+00  4.093991E-07
 6.000000E+00 -3.000000E+00  4.982081E-07
 6.000000E+00 -2.950000E+00  6.038558E-07
 6.000000E+00 -2.900000E+00  7.289411E-07
 6.000000E+00 -2.850000E+00  8.762193E-07
 6.000000E+00 -2.800000E+00  1.048516E-06
 6.000000E+00 -2.750000E+00  1.248643E-06
 6.000000E+00 -2.700000E+00  1.479356E-06
 6.000000E+00 -2.650000E+00  1.743381E-06
 6.000000E+00 -2.600000E+00  2.043519E-06
 6.000000E+00 -2.550000E+00  2.382816E-06
 6.000000E+00 -2.500000E+00  2.764717E-06
 6.000000E+00 -2.450000E+00  3.193152E-06
 6.000000E+00 -2.400000E+00  3.672459E-06
 6.000000E+00 -2.350000E+00  4.207181E-06
 6.000000E+00 -2.300000E+00  4.801757E-06
 6.000000E+00 -2.250000E+00  5.460248E-06
 6.000000E+00 -2.200000E+00  6.186154E-06
 6.000000E+00 -2.150000E+00  6.982375E-06
 6.000000E+00 -2.100000E+00  7.851275E-06
 6.000000E+00 -2.050000E+00  8.794772E-06
 6.000000E+00 -2.000000E+00  9.814391E-06
 6.000000E+00 -1.950000E+00  1.091127E-05
 6.000000E+00 -1.900000E+00  1.208612E-05
 6.000000E+00 -1.850000E+00  1.333916E-05
 6.000000E+00 -1.800000E+00  1.467014E-05
 6.000000E+00 -1.750000E+00  1.607824E-05
 6.000000E+00 -1.700000E+00  1.756204E-05
 6.000000E+00 -1.650000E+00  1.911948E-05
 6.000000E+00 -1.600000E+00  2.074772E-05
 6.000000E+00 -1.550000E+00  2.244311E-05
 6.000000E+00 -1.500000E+00  2.420112E-05
 6.000000E+00 -1.450000E+00  2.601618E-05
 6.000000E+00 -1.400000E+00  2.788152E-05
 6.000000E+00 -1.350000E+00  2.978895E-05
 6.000000E+00 -1.300000E+00  3.172890E-05
 6.000000E+00 -1.250000E+00  3.369062E-05
 6.000000E+00 -1.200000E+00  3.566271E-05
 6.000000E+00 -1.150000E+00  3.763380E-05
 6.000000E+00 -1.100000E+00  3.959317E-05
 6.000000E+00 -1.050000E+00  4.153105E-05
 6.000000E+00 -1.000000E+00  4.343852E-05
 6.000000E+00 -9.500000E-01  4.530715E-05
 6.000000E+00 -9.000000E-01  4.712839E-05
 6.000000E+00 -8.500000E-01  4.889322E-05
 6.000000E+00 -8.000000E-01  5.059182E-05
 6.000000E+00 -7.500000E-01  5.221377E-05
 6.000000E+00 -7.000000E-01  5.374825E-05
 6.000000E+00 -6.500000E-01  5.518440E-05
 6.000000E+00 -6.000000E-01  5.651161E-05
 6.000000E+00 -5.500000E-01  5.771965E-05
 6.000000E+00 -5.000000E-01  5.879887E-05
 6.000000E+00 -4.500000E-01  5.974049E-05
 6.000000E+00 -4.000000E-01  6.053693E-05
 6.000000E+00 -3.500000E-01  6.118231E-05
 6.000000E+00 -3.000000E-01  6.167287E-05
 6.000000E+00 -2.500000E-01  6.200707E-05
 6.000000E+00 -2.000000E-01  6.218544E-05
 6.000000E+00 -1.500000E-01  6.221024E-05
 6.000000E+00 -1.000000E-01  6.208491E-05
 6.000000E+00 -5.000000E-02  6.181368E-05
 6.000000E+00  0.000000E+00  6.140121E-05
 6.000000E+00  5.000000E-02  6.085222E-05
 6.000000E+00  1.000000E-01  6.017130E-05
 6.000000E+00  1.500000E-01  5.936273E-05
 6.000000E+00  2.000000E-01  5.843066E-05
 6.000000E+00  2.500000E-01  5.737943E-05
 6.000000E+00  3.000000E-01  5.621415E-05
 6.000000E+00  3.500000E-01  5.494122E-05
 6.000000E+00  4.000000E-01  5.356856E-05
 6.000000E+00  4.500000E-01  5.210524E-05
 6.000000E+00  5.000000E-01  5.056081E-05
 6.000000E+00  5.500000E-01  4.894446E-05
 6.000000E+00  6.000000E-01  4.726430E-05
 6.000000E+00  6.500000E-01  4.552734E-05
 6.000000E+00  7.000000E-01  4.374004E-05
 6.000000E+00  7.500000E-01  4.190932E-05
 6.000000E+00  8.000000E-01  4.004373E-05
 6.000000E+00  8.500000E-01  3.815418E-05
 6.000000E+00  9.000000E-01  3.625400E-05
 6.000000E+00  9.500000E-01  3.435824E-05
 6.000000E+00  1.000000E+00  3.248221E-05
 6.000000E+00  1.050000E+00  3.063989E-05
 6.000000E+00  1.100000E+00  2.884249E-05
 6.000000E+00  1.150000E+00  2.709758E-05
 6.000000E+00  1.200000E+00  2.540908E-05
 6.000000E+00  1.250000E+00  2.377787E-05
 6.000000E+00  1.300000E+00  2.220295E-05
 6.000000E+00  1.350000E+00  2.068272E-05
 6.000000E+00  1.400000E+00  1.921605E-05
 6.000000E+00  1.450000E+00  1.780293E-05
 6.000000E+00  1.500000E+00  1.644465E-05
 6.000000E+00  1.550000E+00  1.514359E-05
 6.000000E+00  1.600000E+00  1.390274E-05
 6.000000E+00  1.650000E+00  1.272519E-05
 6.000000E+00  1.700000E+00  1.161363E-05
 6.000000E+00  1.750000E+00  1.056996E-05
 6.000000E+00  1.800000E+00  9.594998E-06
 6.000000E+00  1.850000E+00  8.688338E-06
 6.000000E+00  1.900000E+00  7.848391E-06
 6.000000E+00  1.950000E+00  7.072555E-06
 6.000000E+00  2.000000E+00  6.357529E-06
 6.000000E+00  2.050000E+00  5.699686E-06
 6.000000E+00  2.100000E+00  5.095432E-06
 6.000000E+00  2.150000E+00  4.541458E-06
 6.000000E+00  2.200000E+00  4.034874E-06
 6.000000E+00  2.250000E+00  3.573172E-06
 6.000000E+00  2.300000E+00  3.154094E-06
 6.000000E+00  2.350000E+00  2.775439E-06
 6.000000E+00  2.400000E+00  2.434881E-06
 6.000000E+00  2.450000E+00  2.129869E-06
 6.000000E+00  2.500000E+00  1.857622E-06
 6.000000E+00  2.550000E+00  1.615229E-06
 6.000000E+00  2.600000E+00  1.399804E-06
 6.000000E+00  2.650000E+00  1.208661E-06
 6.000000E+00  2.700000E+00  1.039438E-06
 6.000000E+00  2.750000E+00  8.901380E-07
 6.000000E+00  2.800000E+00  7.590824E-07
 6.000000E+00  2.850000E+00  6.447829E-07
 6.000000E+00  2.900000E+00  5.457993E-07
 6.000000E+00  2.950000E+00  4.606360E-07
 6.000000E+00  3.000000E+00  3.877181E-07
 6.000000E+00  3.050000E+00  3.254472E-07
 6.000000E+00  3.100000E+00  2.723038E-07
 6.000000E+00  3.150000E+00  2.269451E-07
 6.000000E+00  3.200000E+00  1.882585E-07
 6.000000E+00  3.250000E+00  1.553579E-07
 6.000000E+00  3.300000E+00  1.275348E-07
 6.000000E+00  3.350000E+00  1.041919E-07
 6.000000E+00  3.400000E+00  8.478829E-08
 6.000000E+00  3.450000E+00  6.880788E-08
 6.000000E+00  3.500000E+00  5.575336E-08
 6.000000E+00  3.550000E+00  4.515433E-08
 6.000000E+00  3.600000E+00  3.657964E-08
 6.000000E+00  3.650000E+00  2.964691E-08
 6.000000E+00  3.700000E+00  2.402758E-08
 6.000000E+00  3.750000E+00  1.944838E-08
 6.000000E+00  3.800000E+00  1.569021E-08
 6.000000E+00  3.850000E+00  1.258446E-08
 6.000000E+00  3.900000E+00  1.000664E-08
 6.000000E+00  3.950000E+00  7.867323E-09
 6.000000E+00  4.000000E+00  6.102028E-09
 6.000000E+00  4.050000E+00  4.661659E-09
 6.000000E+00  4.100000E+00  3.505201E-09
 6.000000E+00  4.150000E+00  2.595104E-09
 6.000000E+00  4.200000E+00  1.895178E-09
 6.000000E+00  4.250000E+00  1.370174E-09
 6.000000E+00  4.300000E+00  9.863882E-10
 6.000000E+00  4.350000E+00  7.126525E-10
 6.000000E+00  4.400000E+00  5.214247E-10
 6.000000E+00  4.450000E+00  3.897106E-10
 6.000000E+00  4.500000E+00  2.995866E-10
 6.000000E+00  4.550000E+00  2.381155E-10
 6.000000E+00  4.600000E+00  1.965624E-10
 6.000000E+00  4.650000E+00  1.691106E-10
 6.000000E+00  4.700000E+00  1.514663E-10
 6.000000E+00  4.750000E+00  1.398473E-10
 6.000000E+00  4.800000E+00  1.306639E-10
 6.000000E+00  4.850000E+00  1.208789E-10
 6.000000E+00  4.900000E+00  1.086529E-10
 6.000000E+00  4.950000E+00  9.372242E-11
 6.000000E+00  5.000000E+00  7.717649E-11
 6.000000E+00  5.050000E+00  6.071728E-11
 6.000000E+00  5.100000E+00  4.586051E-11
 6.000000E+00  5.150000E+00  3.348698E-11
 6.000000E+00  5.200000E+00  2.386452E-11
 6.000000E+00  5.250000E+00  1.691273E-11
 6.000000E+00  5.300000E+00  1.243389E-11
 6.000000E+00  5.350000E+00  1.018094E-11
 6.000000E+00  5.400000E+00  9.838219E-12
 6.000000E+00  5.450000E+00  1.102262E-11
 6.000000E+00  5.500000E+00  1.332936E-11
 6.000000E+00  5.550000E+00  1.635843E-11
 6.000000E+00  5.600000E+00  1.967910E-11
 6.000000E+00  5.650000E+00  2.277703E-11
 6.000000E+00  5.700000E+00  2.507089E-11
 6.000000E+00  5.750000E+00  2.604134E-11
 6.000000E+00  5.800000E+00  2.540932E-11
 6.000000E+00  5.850000E+00  2.325188E-11
 6.000000E+00  5.900000E+00  1.997311E-11
 6.000000E+00  5.950000E+00  1.615042E-11
 6.000000E+00  6.000000E+00  1.234344E-11
 6.000000E+00  6.050000E+00  8.955279E-12
 6.000000E+00  6.100000E+00  6.184619E-12
 6.000000E+00  6.150000E+00  4.054835E-12
 6.000000E+00  6.200000E+00  2.484821E-12
 6.000000E+00  6.250000E+00  1.362814E-12
 6.000000E+00  6.300000E+00  5.998709E-13
 6.000000E+00  6.350000E+00  1.498050E-13
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  5.999612E-15
 6.050000E+00 -6.300000E+00  3.532223E-14
 6.050000E+00 -6.250000E+00  1.280423E-13
 6.050000E+00 -6.200000E+00  3.559980E-13
 6.050000E+00 -6.150000E+00  7.924712E-13
 6.050000E+00 -6.100000E+00  1.440504E-12
 6.050000E+00 -6.050000E+00  2.162139E-12
 6.050000E+00 -6.000000E+00  2.685101E-12
 6.050000E+00 -5.950000E+00  2.728449E-12
 6.050000E+00 -5.900000E+00  2.192243E-12
 6.050000E+00 -5.850000E+00  1.273751E-12
 6.050000E+00 -5.800000E+00  4.014425E-13
 6.050000E+00 -5.750000E+00  1.501277E-14
 6.050000E+00 -5.700000E+00  3.514106E-13
 6.050000E+00 -5.650000E+00  1.390959E-12
 6.050000E+00 -5.600000E+00  2.974971E-12
 6.050000E+00 -5.550000E+00  4.964169E-12
 6.050000E+00 -5.500000E+00  7.300490E-12
 6.050000E+00 -5.450000E+00  9.949572E-12
 6.050000E+00 -5.400000E+00  1.281394E-11
 6.050000E+00 -5.350000E+00  1.570459E-11
 6.050000E+00 -5.300000E+00  1.838300E-11
 6.050000E+00 -5.250000E+00  2.061124E-11
 6.050000E+00 -5.200000E+00  2.216410E-11
 6.050000E+00 -5.150000E+00  2.279962E-11
 6.050000E+00 -5.100000E+00  2.225358E-11
 6.050000E+00 -5.050000E+00  2.032752E-11
 6.050000E+00 -5.000000E+00  1.713094E-11
 6.050000E+00 -4.950000E+00  1.343435E-11
 6.050000E+00 -4.900000E+00  1.097511E-11
 6.050000E+00 -4.850000E+00  1.243448E-11
 6.050000E+00 -4.800000E+00  2.085110E-11
 6.050000E+00 -4.750000E+00  3.847122E-11
 6.050000E+00 -4.700000E+00  6.540978E-11
 6.050000E+00 -4.650000E+00  9.877304E-11
 6.050000E+00 -4.600000E+00  1.328557E-10
 6.050000E+00 -4.550000E+00  1.606597E-10
 6.050000E+00 -4.500000E+00  1.764439E-10
 6.050000E+00 -4.450000E+00  1.786239E-10
 6.050000E+00 -4.400000E+00  1.722354E-10
 6.050000E+00 -4.350000E+00  1.702987E-10
 6.050000E+00 -4.300000E+00  1.936658E-10
 6.050000E+00 -4.250000E+00  2.692005E-10
 6.050000E+00 -4.200000E+00  4.266043E-10
 6.050000E+00 -4.150000E+00  6.947089E-10
 6.050000E+00 -4.100000E+00  1.098604E-09
 6.050000E+00 -4.050000E+00  1.659032E-09
 6.050000E+00 -4.000000E+00  2.395118E-09
 6.050000E+00 -3.950000E+00  3.330496E-09
 6.050000E+00 -3.900000E+00  4.501878E-09
 6.050000E+00 -3.850000E+00  5.968307E-09
 6.050000E+00 -3.800000E+00  7.819294E-09
 6.050000E+00 -3.750000E+00  1.018056E-08
 6.050000E+00 -3.700000E+00  1.321684E-08
 6.050000E+00 -3.650000E+00  1.713200E-08
 6.050000E+00 -3.600000E+00  2.216779E-08
 6.050000E+00 -3.550000E+00  2.860290E-08
 6.050000E+00 -3.500000E+00  3.675497E-08
 6.050000E+00 -3.450000E+00  4.698684E-08
 6.050000E+00 -3.400000E+00  5.971719E-08
 6.050000E+00 -3.350000E+00  7.543394E-08
 6.050000E+00 -3.300000E+00  9.470890E-08
 6.050000E+00 -3.250000E+00  1.182131E-07
 6.050000E+00 -3.200000E+00  1.467341E-07
 6.050000E+00 -3.150000E+00  1.811976E-07
 6.050000E+00 -3.100000E+00  2.226926E-07
 6.050000E+00 -3.050000E+00  2.724971E-07
 6.050000E+00 -3.000000E+00  3.320949E-07
 6.050000E+00 -2.950000E+00  4.031728E-07
 6.050000E+00 -2.900000E+00  4.875909E-07
 6.050000E+00 -2.850000E+00  5.873232E-07
 6.050000E+00 -2.800000E+00  7.043815E-07
 6.050000E+00 -2.750000E+00  8.407405E-07
 6.050000E+00 -2.700000E+00  9.982969E-07
 6.050000E+00 -2.650000E+00  1.178887E-06
 6.050000E+00 -2.600000E+00  1.384375E-06
 6.050000E+00 -2.550000E+00  1.616792E-06
 6.050000E+00 -2.500000E+00  1.878478E-06
 6.050000E+00 -2.450000E+00  2.172150E-06
 6.050000E+00 -2.400000E+00  2.500865E-06
 6.050000E+00 -2.350000E+00  2.867860E-06
 6.050000E+00 -2.300000E+00  3.276326E-06
 6.050000E+00 -2.250000E+00  3.729189E-06
 6.050000E+00 -2.200000E+00  4.228979E-06
 6.050000E+00 -2.150000E+00  4.777799E-06
 6.050000E+00 -2.100000E+00  5.377380E-06
 6.050000E+00 -2.050000E+00  6.029143E-06
 6.050000E+00 -2.000000E+00  6.734243E-06
 6.050000E+00 -1.950000E+00  7.493549E-06
 6.050000E+00 -1.900000E+00  8.307614E-06
 6.050000E+00 -1.850000E+00  9.176631E-06
 6.050000E+00 -1.800000E+00  1.010042E-05
 6.050000E+00 -1.750000E+00  1.107842E-05
 6.050000E+00 -1.700000E+00  1.210967E-05
 6.050000E+00 -1.650000E+00  1.319279E-05
 6.050000E+00 -1.600000E+00  1.432594E-05
 6.050000E+00 -1.550000E+00  1.550679E-05
 6.050000E+00 -1.500000E+00  1.673246E-05
 6.050000E+00 -1.450000E+00  1.799942E-05
 6.050000E+00 -1.400000E+00  1.930324E-05
 6.050000E+00 -1.350000E+00  2.063845E-05
 6.050000E+00 -1.300000E+00  2.199840E-05
 6.050000E+00 -1.250000E+00  2.337548E-05
 6.050000E+00 -1.200000E+00  2.476144E-05
 6.050000E+00 -1.150000E+00  2.614797E-05
 6.050000E+00 -1.100000E+00  2.752717E-05
 6.050000E+00 -1.050000E+00  2.889186E-05
 6.050000E+00 -1.000000E+00  3.023550E-05
 6.050000E+00 -9.500000E-01  3.155200E-05
 6.050000E+00 -9.000000E-01  3.283526E-05
 6.050000E+00 -8.500000E-01  3.407891E-05
 6.050000E+00 -8.000000E-01  3.527612E-05
 6.050000E+00 -7.500000E-01  3.641970E-05
 6.050000E+00 -7.000000E-01  3.750224E-05
 6.050000E+00 -6.500000E-01  3.851626E-05
 6.050000E+00 -6.000000E-01  3.945437E-05
 6.050000E+00 -5.500000E-01  4.030932E-05
 6.050000E+00 -5.000000E-01  4.107405E-05
 6.050000E+00 -4.500000E-01  4.174191E-05
 6.050000E+00 -4.000000E-01  4.230704E-05
 6.050000E+00 -3.500000E-01  4.276481E-05
 6.050000E+00 -3.000000E-01  4.311220E-05
 6.050000E+00 -2.500000E-01  4.334799E-05
 6.050000E+00 -2.000000E-01  4.347270E-05
 6.050000E+00 -1.500000E-01  4.348817E-05
 6.050000E+00 -1.000000E-01  4.339721E-05
 6.050000E+00 -5.000000E-02  4.320316E-05
 6.050000E+00  0.000000E+00  4.290954E-05
 6.050000E+00  5.000000E-02  4.251980E-05
 6.050000E+00  1.000000E-01  4.203714E-05
 6.050000E+00  1.500000E-01  4.146445E-05
 6.050000E+00  2.000000E-01  4.080442E-05
 6.050000E+00  2.500000E-01  4.005991E-05
 6.050000E+00  3.000000E-01  3.923441E-05
 6.050000E+00  3.500000E-01  3.833245E-05
 6.050000E+00  4.000000E-01  3.735974E-05
 6.050000E+00  4.500000E-01  3.632292E-05
 6.050000E+00  5.000000E-01  3.522898E-05
 6.050000E+00  5.500000E-01  3.408460E-05
 6.050000E+00  6.000000E-01  3.289556E-05
 6.050000E+00  6.500000E-01  3.166674E-05
 6.050000E+00  7.000000E-01  3.040254E-05
 6.050000E+00  7.500000E-01  2.910773E-05
 6.050000E+00  8.000000E-01  2.778834E-05
 6.050000E+00  8.500000E-01  2.645232E-05
 6.050000E+00  9.000000E-01  2.510958E-05
 6.050000E+00  9.500000E-01  2.377144E-05
 6.050000E+00  1.000000E+00  2.244951E-05
 6.050000E+00  1.050000E+00  2.115438E-05
 6.050000E+00  1.100000E+00  1.989440E-05
 6.050000E+00  1.150000E+00  1.867505E-05
 6.050000E+00  1.200000E+00  1.749882E-05
 6.050000E+00  1.250000E+00  1.636569E-05
 6.050000E+00  1.300000E+00  1.527409E-05
 6.050000E+00  1.350000E+00  1.422194E-05
 6.050000E+00  1.400000E+00  1.320753E-05
 6.050000E+00  1.450000E+00  1.223015E-05
 6.050000E+00  1.500000E+00  1.129023E-05
 6.050000E+00  1.550000E+00  1.038925E-05
 6.050000E+00  1.600000E+00  9.529387E-06
 6.050000E+00  1.650000E+00  8.713063E-06
 6.050000E+00  1.700000E+00  7.942526E-06
 6.050000E+00  1.750000E+00  7.219475E-06
 6.050000E+00  1.800000E+00  6.544783E-06
 6.050000E+00  1.850000E+00  5.918344E-06
 6.050000E+00  1.900000E+00  5.339073E-06
 6.050000E+00  1.950000E+00  4.805044E-06
 6.050000E+00  2.000000E+00  4.313762E-06
 6.050000E+00  2.050000E+00  3.862478E-06
 6.050000E+00  2.100000E+00  3.448489E-06
 6.050000E+00  2.150000E+00  3.069354E-06
 6.050000E+00  2.200000E+00  2.722993E-06
 6.050000E+00  2.250000E+00  2.407659E-06
 6.050000E+00  2.300000E+00  2.121820E-06
 6.050000E+00  2.350000E+00  1.863995E-06
 6.050000E+00  2.400000E+00  1.632608E-06
 6.050000E+00  2.450000E+00  1.425894E-06
 6.050000E+00  2.500000E+00  1.241893E-06
 6.050000E+00  2.550000E+00  1.078521E-06
 6.050000E+00  2.600000E+00  9.336884E-07
 6.050000E+00  2.650000E+00  8.054364E-07
 6.050000E+00  2.700000E+00  6.920405E-07
 6.050000E+00  2.750000E+00  5.920554E-07
 6.050000E+00  2.800000E+00  5.042873E-07
 6.050000E+00  2.850000E+00  4.277101E-07
 6.050000E+00  2.900000E+00  3.613599E-07
 6.050000E+00  2.950000E+00  3.042530E-07
 6.050000E+00  3.000000E+00  2.553582E-07
 6.050000E+00  3.050000E+00  2.136274E-07
 6.050000E+00  3.100000E+00  1.780606E-07
 6.050000E+00  3.150000E+00  1.477713E-07
 6.050000E+00  3.200000E+00  1.220227E-07
 6.050000E+00  3.250000E+00  1.002243E-07
 6.050000E+00  3.300000E+00  8.189752E-08
 6.050000E+00  3.350000E+00  6.663032E-08
 6.050000E+00  3.400000E+00  5.404062E-08
 6.050000E+00  3.450000E+00  4.375826E-08
 6.050000E+00  3.500000E+00  3.542483E-08
 6.050000E+00  3.550000E+00  2.870357E-08
 6.050000E+00  3.600000E+00  2.329059E-08
 6.050000E+00  3.650000E+00  1.892230E-08
 6.050000E+00  3.700000E+00  1.537804E-08
 6.050000E+00  3.750000E+00  1.247927E-08
 6.050000E+00  3.800000E+00  1.008674E-08
 6.050000E+00  3.850000E+00  8.096298E-09
 6.050000E+00  3.900000E+00  6.433224E-09
 6.050000E+00  3.950000E+00  5.045396E-09
 6.050000E+00  4.000000E+00  3.895877E-09
 6.050000E+00  4.050000E+00  2.956362E-09
 6.050000E+00  4.100000E+00  2.202314E-09
 6.050000E+00  4.150000E+00  1.610240E-09
 6.050000E+00  4.200000E+00  1.156669E-09
 6.050000E+00  4.250000E+00  8.183222E-10
 6.050000E+00  4.300000E+00  5.728037E-10
 6.050000E+00  4.350000E+00  3.994488E-10
 6.050000E+00  4.400000E+00  2.800972E-10
 6.050000E+00  4.450000E+00  1.996868E-10
 6.050000E+00  4.500000E+00  1.465590E-10
 6.050000E+00  4.550000E+00  1.123593E-10
 6.050000E+00  4.600000E+00  9.150035E-11
 6.050000E+00  4.650000E+00  8.028506E-11
 6.050000E+00  4.700000E+00  7.594763E-11
 6.050000E+00  4.750000E+00  7.590595E-11
 6.050000E+00  4.800000E+00  7.747870E-11
 6.050000E+00  4.850000E+00  7.811945E-11
 6.050000E+00  4.900000E+00  7.596500E-11
 6.050000E+00  4.950000E+00  7.030619E-11
 6.050000E+00  5.000000E+00  6.163189E-11
 6.050000E+00  5.050000E+00  5.120958E-11
 6.050000E+00  5.100000E+00  4.046824E-11
 6.050000E+00  5.150000E+00  3.055293E-11
 6.050000E+00  5.200000E+00  2.219662E-11
 6.050000E+00  5.250000E+00  1.581123E-11
 6.050000E+00  5.300000E+00  1.158600E-11
 6.050000E+00  5.350000E+00  9.507955E-12
 6.050000E+00  5.400000E+00  9.352205E-12
 6.050000E+00  5.450000E+00  1.072909E-11
 6.050000E+00  5.500000E+00  1.318095E-11
 6.050000E+00  5.550000E+00  1.624982E-11
 6.050000E+00  5.600000E+00  1.946347E-11
 6.050000E+00  5.650000E+00  2.228521E-11
 6.050000E+00  5.700000E+00  2.413038E-11
 6.050000E+00  5.750000E+00  2.449964E-11
 6.050000E+00  5.800000E+00  2.317245E-11
 6.050000E+00  5.850000E+00  2.032822E-11
 6.050000E+00  5.900000E+00  1.650248E-11
 6.050000E+00  5.950000E+00  1.239329E-11
 6.050000E+00  6.000000E+00  8.625584E-12
 6.050000E+00  6.050000E+00  5.588129E-12
 6.050000E+00  6.100000E+00  3.394204E-12
 6.050000E+00  6.150000E+00  1.948363E-12
 6.050000E+00  6.200000E+00  1.057135E-12
 6.050000E+00  6.250000E+00  5.271185E-13
 6.050000E+00  6.300000E+00  2.180703E-13
 6.050000E+00  6.350000E+00  5.275184E-14
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  9.597573E-15
 6.100000E+00 -6.300000E+00  4.086718E-14
 6.100000E+00 -6.250000E+00  1.070936E-13
 6.100000E+00 -6.200000E+00  2.391783E-13
 6.100000E+00 -6.150000E+00  4.712694E-13
 6.100000E+00 -6.100000E+00  7.971245E-13
 6.100000E+00 -6.050000E+00  1.126437E-12
 6.100000E+00 -6.000000E+00  1.295471E-12
 6.100000E+00 -5.950000E+00  1.161554E-12
 6.100000E+00 -5.900000E+00  7.356195E-13
 6.100000E+00 -5.850000E+00  2.491878E-13
 6.100000E+00 -5.800000E+00  8.058036E-14
 6.100000E+00 -5.750000E+00  5.762758E-13
 6.100000E+00 -5.700000E+00  1.895351E-12
 6.100000E+00 -5.650000E+00  3.984669E-12
 6.100000E+00 -5.600000E+00  6.675540E-12
 6.100000E+00 -5.550000E+00  9.796969E-12
 6.100000E+00 -5.500000E+00  1.321042E-11
 6.100000E+00 -5.450000E+00  1.676776E-11
 6.100000E+00 -5.400000E+00  2.026050E-11
 6.100000E+00 -5.350000E+00  2.342314E-11
 6.100000E+00 -5.300000E+00  2.597780E-11
 6.100000E+00 -5.250000E+00  2.767811E-11
 6.100000E+00 -5.200000E+00  2.830848E-11
 6.100000E+00 -5.150000E+00  2.766249E-11
 6.100000E+00 -5.100000E+00  2.554590E-11
 6.100000E+00 -5.050000E+00  2.188172E-11
 6.100000E+00 -5.000000E+00  1.693580E-11
 6.100000E+00 -4.950000E+00  1.161855E-11
 6.100000E+00 -4.900000E+00  7.682841E-12
 6.100000E+00 -4.850000E+00  7.586867E-12
 6.100000E+00 -4.800000E+00  1.384825E-11
 6.100000E+00 -4.750000E+00  2.797962E-11
 6.100000E+00 -4.700000E+00  4.941369E-11
 6.100000E+00 -4.650000E+00  7.499710E-11
 6.100000E+00 -4.600000E+00  9.949442E-11
 6.100000E+00 -4.550000E+00  1.171125E-10
 6.100000E+00 -4.500000E+00  1.236058E-10
 6.100000E+00 -4.450000E+00  1.183004E-10
 6.100000E+00 -4.400000E+00  1.054822E-10
 6.100000E+00 -4.350000E+00  9.487704E-11
 6.100000E+00 -4.300000E+00  1.011476E-10
 6.100000E+00 -4.250000E+00  1.424705E-10
 6.100000E+00 -4.200000E+00  2.383553E-10
 6.100000E+00 -4.150000E+00  4.071960E-10
 6.100000E+00 -4.100000E+00  6.643483E-10
 6.100000E+00 -4.050000E+00  1.021757E-09
 6.100000E+00 -4.000000E+00  1.489851E-09
 6.100000E+00 -3.950000E+00  2.081793E-09
 6.100000E+00 -3.900000E+00  2.819303E-09
 6.100000E+00 -3.850000E+00  3.738814E-09
 6.100000E+00 -3.800000E+00  4.896783E-09
 6.100000E+00 -3.750000E+00  6.373470E-09
 6.100000E+00 -3.700000E+00  8.275119E-09
 6.100000E+00 -3.650000E+00  1.073477E-08
 6.100000E+00 -3.600000E+00  1.391231E-08
 6.100000E+00 -3.550000E+00  1.799444E-08
 6.100000E+00 -3.500000E+00  2.319571E-08
 6.100000E+00 -3.450000E+00  2.976107E-08
 6.100000E+00 -3.400000E+00  3.797021E-08
 6.100000E+00 -3.350000E+00  4.814338E-08
 6.100000E+00 -3.300000E+00  6.064880E-08
 6.100000E+00 -3.250000E+00  7.591294E-08
 6.100000E+00 -3.200000E+00  9.443504E-08
 6.100000E+00 -3.150000E+00  1.168073E-07
 6.100000E+00 -3.100000E+00  1.437394E-07
 6.100000E+00 -3.050000E+00  1.760825E-07
 6.100000E+00 -3.000000E+00  2.148449E-07
 6.100000E+00 -2.950000E+00  2.611900E-07
 6.100000E+00 -2.900000E+00  3.164103E-07
 6.100000E+00 -2.850000E+00  3.818781E-07
 6.100000E+00 -2.800000E+00  4.589802E-07
 6.100000E+00 -2.750000E+00  5.490574E-07
 6.100000E+00 -2.700000E+00  6.533690E-07
 6.100000E+00 -2.650000E+00  7.731067E-07
 6.100000E+00 -2.600000E+00  9.094651E-07
 6.100000E+00 -2.550000E+00  1.063752E-06
 6.100000E+00 -2.500000E+00  1.237502E-06
 6.100000E+00 -2.450000E+00  1.432533E-06
 6.100000E+00 -2.400000E+00  1.650929E-06
 6.100000E+00 -2.350000E+00  1.894914E-06
 6.100000E+00 -2.300000E+00  2.166691E-06
 6.100000E+00 -2.250000E+00  2.468282E-06
 6.100000E+00 -2.200000E+00  2.801429E-06
 6.100000E+00 -2.150000E+00  3.167584E-06
 6.100000E+00 -2.100000E+00  3.567945E-06
 6.100000E+00 -2.050000E+00  4.003513E-06
 6.100000E+00 -2.000000E+00  4.475112E-06
 6.100000E+00 -1.950000E+00  4.983377E-06
 6.100000E+00 -1.900000E+00  5.528715E-06
 6.100000E+00 -1.850000E+00  6.111270E-06
 6.100000E+00 -1.800000E+00  6.730913E-06
 6.100000E+00 -1.750000E+00  7.387245E-06
 6.100000E+00 -1.700000E+00  8.079604E-06
 6.100000E+00 -1.650000E+00  8.807073E-06
 6.100000E+00 -1.600000E+00  9.568486E-06
 6.100000E+00 -1.550000E+00  1.036242E-05
 6.100000E+00 -1.500000E+00  1.118716E-05
 6.100000E+00 -1.450000E+00  1.204057E-05
 6.100000E+00 -1.400000E+00  1.291993E-05
 6.100000E+00 -1.350000E+00  1.382175E-05
 6.100000E+00 -1.300000E+00  1.474161E-05
 6.100000E+00 -1.250000E+00  1.567430E-05
 6.100000E+00 -1.200000E+00  1.661406E-05
 6.100000E+00 -1.150000E+00  1.755501E-05
 6.100000E+00 -1.100000E+00  1.849152E-05
 6.100000E+00 -1.050000E+00  1.941847E-05
 6.100000E+00 -1.000000E+00  2.033124E-05
 6.100000E+00 -9.500000E-01  2.122556E-05
 6.100000E+00 -9.000000E-01  2.209724E-05
 6.100000E+00 -8.500000E-01  2.294199E-05
 6.100000E+00 -8.000000E-01  2.375525E-05
 6.100000E+00 -7.500000E-01  2.453231E-05
 6.100000E+00 -7.000000E-01  2.526830E-05
 6.100000E+00 -6.500000E-01  2.595832E-05
 6.100000E+00 -6.000000E-01  2.659743E-05
 6.100000E+00 -5.500000E-01  2.718065E-05
 6.100000E+00 -5.000000E-01  2.770298E-05
 6.100000E+00 -4.500000E-01  2.815963E-05
 6.100000E+00 -4.000000E-01  2.854622E-05
 6.100000E+00 -3.500000E-01  2.885927E-05
 6.100000E+00 -3.000000E-01  2.909652E-05
 6.100000E+00 -2.500000E-01  2.925705E-05
 6.100000E+00 -2.000000E-01  2.934127E-05
 6.100000E+00 -1.500000E-01  2.935064E-05
 6.100000E+00 -1.000000E-01  2.928729E-05
 6.100000E+00 -5.000000E-02  2.915368E-05
 6.100000E+00  0.000000E+00  2.895236E-05
 6.100000E+00  5.000000E-02  2.868574E-05
 6.100000E+00  1.000000E-01  2.835597E-05
 6.100000E+00  1.500000E-01  2.796491E-05
 6.100000E+00  2.000000E-01  2.751428E-05
 6.100000E+00  2.500000E-01  2.700591E-05
 6.100000E+00  3.000000E-01  2.644211E-05
 6.100000E+00  3.500000E-01  2.582598E-05
 6.100000E+00  4.000000E-01  2.516149E-05
 6.100000E+00  4.500000E-01  2.445330E-05
 6.100000E+00  5.000000E-01  2.370633E-05
 6.100000E+00  5.500000E-01  2.292520E-05
 6.100000E+00  6.000000E-01  2.211390E-05
 6.100000E+00  6.500000E-01  2.127567E-05
 6.100000E+00  7.000000E-01  2.041342E-05
 6.100000E+00  7.500000E-01  1.953029E-05
 6.100000E+00  8.000000E-01  1.863038E-05
 6.100000E+00  8.500000E-01  1.771928E-05
 6.100000E+00  9.000000E-01  1.680407E-05
 6.100000E+00  9.500000E-01  1.589294E-05
 6.100000E+00  1.000000E+00  1.499432E-05
 6.100000E+00  1.050000E+00  1.411593E-05
 6.100000E+00  1.100000E+00  1.326378E-05
 6.100000E+00  1.150000E+00  1.244171E-05
 6.100000E+00  1.200000E+00  1.165121E-05
 6.100000E+00  1.250000E+00  1.089186E-05
 6.100000E+00  1.300000E+00  1.016199E-05
 6.100000E+00  1.350000E+00  9.459494E-06
 6.100000E+00  1.400000E+00  8.782560E-06
 6.100000E+00  1.450000E+00  8.130166E-06
 6.100000E+00  1.500000E+00  7.502261E-06
 6.100000E+00  1.550000E+00  6.899704E-06
 6.100000E+00  1.600000E+00  6.324012E-06
 6.100000E+00  1.650000E+00  5.777025E-06
 6.100000E+00  1.700000E+00  5.260550E-06
 6.100000E+00  1.750000E+00  4.776040E-06
 6.100000E+00  1.800000E+00  4.324338E-06
 6.100000E+00  1.850000E+00  3.905530E-06
 6.100000E+00  1.900000E+00  3.518924E-06
 6.100000E+00  1.950000E+00  3.163163E-06
 6.100000E+00  2.000000E+00  2.836437E-06
 6.100000E+00  2.050000E+00  2.536744E-06
 6.100000E+00  2.100000E+00  2.262133E-06
 6.100000E+00  2.150000E+00  2.010872E-06
 6.100000E+00  2.200000E+00  1.781524E-06
 6.100000E+00  2.250000E+00  1.572917E-06
 6.100000E+00  2.300000E+00  1.384053E-06
 6.100000E+00  2.350000E+00  1.213977E-06
 6.100000E+00  2.400000E+00  1.061657E-06
 6.100000E+00  2.450000E+00  9.259168E-07
 6.100000E+00  2.500000E+00  8.054231E-07
 6.100000E+00  2.550000E+00  6.987356E-07
 6.100000E+00  2.600000E+00  6.043956E-07
 6.100000E+00  2.650000E+00  5.210257E-07
 6.100000E+00  2.700000E+00  4.474098E-07
 6.100000E+00  2.750000E+00  3.825325E-07
 6.100000E+00  2.800000E+00  3.255675E-07
 6.100000E+00  2.850000E+00  2.758239E-07
 6.100000E+00  2.900000E+00  2.326733E-07
 6.100000E+00  2.950000E+00  1.954898E-07
 6.100000E+00  3.000000E+00  1.636243E-07
 6.100000E+00  3.050000E+00  1.364183E-07
 6.100000E+00  3.100000E+00  1.132428E-07
 6.100000E+00  3.150000E+00  9.353871E-08
 6.100000E+00  3.200000E+00  7.683955E-08
 6.100000E+00  3.250000E+00  6.276786E-08
 6.100000E+00  3.300000E+00  5.101209E-08
 6.100000E+00  3.350000E+00  4.129664E-08
 6.100000E+00  3.400000E+00  3.335897E-08
 6.100000E+00  3.450000E+00  2.694013E-08
 6.100000E+00  3.500000E+00  2.178796E-08
 6.100000E+00  3.550000E+00  1.766671E-08
 6.100000E+00  3.600000E+00  1.436676E-08
 6.100000E+00  3.650000E+00  1.171023E-08
 6.100000E+00  3.700000E+00  9.552377E-09
 6.100000E+00  3.750000E+00  7.779692E-09
 6.100000E+00  3.800000E+00  6.306566E-09
 6.100000E+00  3.850000E+00  5.071181E-09
 6.100000E+00  3.900000E+00  4.030886E-09
 6.100000E+00  3.950000E+00  3.157035E-09
 6.100000E+00  4.000000E+00  2.429862E-09
 6.100000E+00  4.050000E+00  1.834033E-09
 6.100000E+00  4.100000E+00  1.355603E-09
 6.100000E+00  4.150000E+00  9.804166E-10
 6.100000E+00  4.200000E+00  6.937634E-10
 6.100000E+00  4.250000E+00  4.807349E-10
 6.100000E+00  4.300000E+00  3.268982E-10
 6.100000E+00  4.350000E+00  2.189567E-10
 6.100000E+00  4.400000E+00  1.452962E-10
 6.100000E+00  4.450000E+00  9.635265E-11
 6.100000E+00  4.500000E+00  6.477803E-11
 6.100000E+00  4.550000E+00  4.535894E-11
 6.100000E+00  4.600000E+00  3.467067E-11
 6.100000E+00  4.650000E+00  3.052638E-11
 6.100000E+00  4.700000E+00  3.133480E-11
 6.100000E+00  4.750000E+00  3.553982E-11
 6.100000E+00  4.800000E+00  4.131786E-11
 6.100000E+00  4.850000E+00  4.665957E-11
 6.100000E+00  4.900000E+00  4.978784E-11
 6.100000E+00  4.950000E+00  4.965613E-11
 6.100000E+00  5.000000E+00  4.620457E-11
 6.100000E+00  5.050000E+00  4.020773E-11
 6.100000E+00  5.100000E+00  3.285025E-11
 6.100000E+00  5.150000E+00  2.530404E-11
 6.100000E+00  5.200000E+00  1.850756E-11
 6.100000E+00  5.250000E+00  1.312052E-11
 6.100000E+00  5.300000E+00  9.534153E-12
 6.100000E+00  5.350000E+00  7.858366E-12
 6.100000E+00  5.400000E+00  7.925532E-12
 6.100000E+00  5.450000E+00  9.363171E-12
 6.100000E+00  5.500000E+00  1.171837E-11
 6.100000E+00  5.550000E+00  1.454522E-11
 6.100000E+00  5.600000E+00  1.740050E-11
 6.100000E+00  5.650000E+00  1.979244E-11
 6.100000E+00  5.700000E+00  2.118866E-11
 6.100000E+00  5.750000E+00  2.114468E-11
 6.100000E+00  5.800000E+00  1.949652E-11
 6.100000E+00  5.850000E+00  1.648303E-11
 6.100000E+00  5.900000E+00  1.269308E-11
 6.100000E+00  5.950000E+00  8.852155E-12
 6.100000E+00  6.000000E+00  5.566464E-12
 6.100000E+00  6.050000E+00  3.153775E-12
 6.100000E+00  6.100000E+00  1.624275E-12
 6.100000E+00  6.150000E+00  7.820578E-13
 6.100000E+00  6.200000E+00  3.692399E-13
 6.100000E+00  6.250000E+00  1.743231E-13
 6.100000E+00  6.300000E+00  7.376490E-14
 6.100000E+00  6.350000E+00  1.865340E-14
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  1.769532E-14
 6.150000E+00 -6.300000E+00  6.666917E-14
 6.150000E+00 -6.250000E+00  1.400338E-13
 6.150000E+00 -6.200000E+00  2.375244E-13
 6.150000E+00 -6.150000E+00  3.630315E-13
 6.150000E+00 -6.100000E+00  5.031040E-13
 6.150000E+00 -6.050000E+00  6.040373E-13
 6.150000E+00 -6.000000E+00  5.846223E-13
 6.150000E+00 -5.950000E+00  4.028671E-13
 6.150000E+00 -5.900000E+00  1.423628E-13
 6.150000E+00 -5.850000E+00  4.302309E-14
 6.150000E+00 -5.800000E+00  4.283725E-13
 6.150000E+00 -5.750000E+00  1.565149E-12
 6.150000E+00 -5.700000E+00  3.553287E-12
 6.150000E+00 -5.650000E+00  6.317398E-12
 6.150000E+00 -5.600000E+00  9.682001E-12
 6.150000E+00 -5.550000E+00  1.344874E-11
 6.150000E+00 -5.500000E+00  1.741760E-11
 6.150000E+00 -5.450000E+00  2.135965E-11
 6.150000E+00 -5.400000E+00  2.499903E-11
 6.150000E+00 -5.350000E+00  2.803249E-11
 6.150000E+00 -5.300000E+00  3.017900E-11
 6.150000E+00 -5.250000E+00  3.121099E-11
 6.150000E+00 -5.200000E+00  3.095558E-11
 6.150000E+00 -5.150000E+00  2.927231E-11
 6.150000E+00 -5.100000E+00  2.606879E-11
 6.150000E+00 -5.050000E+00  2.139317E-11
 6.150000E+00 -5.000000E+00  1.562897E-11
 6.150000E+00 -4.950000E+00  9.717813E-12
 6.150000E+00 -4.900000E+00  5.269019E-12
 6.150000E+00 -4.850000E+00  4.356931E-12
 6.150000E+00 -4.800000E+00  8.911534E-12
 6.150000E+00 -4.750000E+00  1.982776E-11
 6.150000E+00 -4.700000E+00  3.617746E-11
 6.150000E+00 -4.650000E+00  5.499607E-11
 6.150000E+00 -4.600000E+00  7.191686E-11
 6.150000E+00 -4.550000E+00  8.253458E-11
 6.150000E+00 -4.500000E+00  8.401421E-11
 6.150000E+00 -4.450000E+00  7.638489E-11
 6.150000E+00 -4.400000E+00  6.317474E-11
 6.150000E+00 -4.350000E+00  5.135370E-11
 6.150000E+00 -4.300000E+00  5.073413E-11
 6.150000E+00 -4.250000E+00  7.294672E-11
 6.150000E+00 -4.200000E+00  1.300893E-10
 6.150000E+00 -4.150000E+00  2.332303E-10
 6.150000E+00 -4.100000E+00  3.912340E-10
 6.150000E+00 -4.050000E+00  6.105364E-10
 6.150000E+00 -4.000000E+00  8.964128E-10
 6.150000E+00 -3.950000E+00  1.255767E-09
 6.150000E+00 -3.900000E+00  1.700897E-09
 6.150000E+00 -3.850000E+00  2.253367E-09
 6.150000E+00 -3.800000E+00  2.947257E-09
 6.150000E+00 -3.750000E+00  3.831557E-09
 6.150000E+00 -3.700000E+00  4.971791E-09
 6.150000E+00 -3.650000E+00  6.451132E-09
 6.150000E+00 -3.600000E+00  8.371114E-09
 6.150000E+00 -3.550000E+00  1.085207E-08
 6.150000E+00 -3.500000E+00  1.403346E-08
 6.150000E+00 -3.450000E+00  1.807422E-08
 6.150000E+00 -3.400000E+00  2.315352E-08
 6.150000E+00 -3.350000E+00  2.947205E-08
 6.150000E+00 -3.300000E+00  3.725534E-08
 6.150000E+00 -3.250000E+00  4.676028E-08
 6.150000E+00 -3.200000E+00  5.828680E-08
 6.150000E+00 -3.150000E+00  7.219486E-08
 6.150000E+00 -3.100000E+00  8.892544E-08
 6.150000E+00 -3.050000E+00  1.090206E-07
 6.150000E+00 -3.000000E+00  1.331362E-07
 6.150000E+00 -2.950000E+00  1.620397E-07
 6.150000E+00 -2.900000E+00  1.965897E-07
 6.150000E+00 -2.850000E+00  2.376965E-07
 6.150000E+00 -2.800000E+00  2.862722E-07
 6.150000E+00 -2.750000E+00  3.431842E-07
 6.150000E+00 -2.700000E+00  4.092290E-07
 6.150000E+00 -2.650000E+00  4.851429E-07
 6.150000E+00 -2.600000E+00  5.716549E-07
 6.150000E+00 -2.550000E+00  6.695687E-07
 6.150000E+00 -2.500000E+00  7.798454E-07
 6.150000E+00 -2.450000E+00  9.036493E-07
 6.150000E+00 -2.400000E+00  1.042331E-06
 6.150000E+00 -2.350000E+00  1.197346E-06
 6.150000E+00 -2.300000E+00  1.370136E-06
 6.150000E+00 -2.250000E+00  1.562020E-06
 6.150000E+00 -2.200000E+00  1.774132E-06
 6.150000E+00 -2.150000E+00  2.007409E-06
 6.150000E+00 -2.100000E+00  2.262631E-06
 6.150000E+00 -2.050000E+00  2.540458E-06
 6.150000E+00 -2.000000E+00  2.841446E-06
 6.150000E+00 -1.950000E+00  3.166031E-06
 6.150000E+00 -1.900000E+00  3.514495E-06
 6.150000E+00 -1.850000E+00  3.886938E-06
 6.150000E+00 -1.800000E+00  4.283266E-06
 6.150000E+00 -1.750000E+00  4.703199E-06
 6.150000E+00 -1.700000E+00  5.146288E-06
 6.150000E+00 -1.650000E+00  5.611938E-06
 6.150000E+00 -1.600000E+00  6.099433E-06
 6.150000E+00 -1.550000E+00  6.607948E-06
 6.150000E+00 -1.500000E+00  7.136524E-06
 6.150000E+00 -1.450000E+00  7.683973E-06
 6.150000E+00 -1.400000E+00  8.248732E-06
 6.150000E+00 -1.350000E+00  8.828686E-06
 6.150000E+00 -1.300000E+00  9.421061E-06
 6.150000E+00 -1.250000E+00  1.002246E-05
 6.150000E+00 -1.200000E+00  1.062906E-05
 6.150000E+00 -1.150000E+00  1.123689E-05
 6.150000E+00 -1.100000E+00  1.184213E-05
 6.150000E+00 -1.050000E+00  1.244131E-05
 6.150000E+00 -1.000000E+00  1.303132E-05
 6.150000E+00 -9.500000E-01  1.360933E-05
 6.150000E+00 -9.000000E-01  1.417259E-05
 6.150000E+00 -8.500000E-01  1.471836E-05
 6.150000E+00 -8.000000E-01  1.524380E-05
 6.150000E+00 -7.500000E-01  1.574597E-05
 6.150000E+00 -7.000000E-01  1.622186E-05
 6.150000E+00 -6.500000E-01  1.666844E-05
 6.150000E+00 -6.000000E-01  1.708255E-05
 6.150000E+00 -5.500000E-01  1.746096E-05
 6.150000E+00 -5.000000E-01  1.780032E-05
 6.150000E+00 -4.500000E-01  1.809729E-05
 6.150000E+00 -4.000000E-01  1.834884E-05
 6.150000E+00 -3.500000E-01  1.855250E-05
 6.150000E+00 -3.000000E-01  1.870667E-05
 6.150000E+00 -2.500000E-01  1.881071E-05
 6.150000E+00 -2.000000E-01  1.886493E-05
 6.150000E+00 -1.500000E-01  1.887037E-05
 6.150000E+00 -1.000000E-01  1.882855E-05
 6.150000E+00 -5.000000E-02  1.874118E-05
 6.150000E+00  0.000000E+00  1.860996E-05
 6.150000E+00  5.000000E-02  1.843650E-05
 6.150000E+00  1.000000E-01  1.822215E-05
 6.150000E+00  1.500000E-01  1.796809E-05
 6.150000E+00  2.000000E-01  1.767538E-05
 6.150000E+00  2.500000E-01  1.734513E-05
 6.150000E+00  3.000000E-01  1.697883E-05
 6.150000E+00  3.500000E-01  1.657849E-05
 6.150000E+00  4.000000E-01  1.614673E-05
 6.150000E+00  4.500000E-01  1.568667E-05
 6.150000E+00  5.000000E-01  1.520155E-05
 6.150000E+00  5.500000E-01  1.469442E-05
 6.150000E+00  6.000000E-01  1.416787E-05
 6.150000E+00  6.500000E-01  1.362395E-05
 6.150000E+00  7.000000E-01  1.306446E-05
 6.150000E+00  7.500000E-01  1.249140E-05
 6.150000E+00  8.000000E-01  1.190741E-05
 6.150000E+00  8.500000E-01  1.131622E-05
 6.150000E+00  9.000000E-01  1.072263E-05
 6.150000E+00  9.500000E-01  1.013223E-05
 6.150000E+00  1.000000E+00  9.550842E-06
 6.150000E+00  1.050000E+00  8.983753E-06
 6.150000E+00  1.100000E+00  8.435094E-06
 6.150000E+00  1.150000E+00  7.907404E-06
 6.150000E+00  1.200000E+00  7.401557E-06
 6.150000E+00  1.250000E+00  6.917012E-06
 6.150000E+00  1.300000E+00  6.452300E-06
 6.150000E+00  1.350000E+00  6.005619E-06
 6.150000E+00  1.400000E+00  5.575370E-06
 6.150000E+00  1.450000E+00  5.160535E-06
 6.150000E+00  1.500000E+00  4.760844E-06
 6.150000E+00  1.550000E+00  4.376749E-06
 6.150000E+00  1.600000E+00  4.009259E-06
 6.150000E+00  1.650000E+00  3.659697E-06
 6.150000E+00  1.700000E+00  3.329429E-06
 6.150000E+00  1.750000E+00  3.019607E-06
 6.150000E+00  1.800000E+00  2.730959E-06
 6.150000E+00  1.850000E+00  2.463661E-06
 6.150000E+00  1.900000E+00  2.217307E-06
 6.150000E+00  1.950000E+00  1.990992E-06
 6.150000E+00  2.000000E+00  1.783474E-06
 6.150000E+00  2.050000E+00  1.593375E-06
 6.150000E+00  2.100000E+00  1.419360E-06
 6.150000E+00  2.150000E+00  1.260264E-06
 6.150000E+00  2.200000E+00  1.115142E-06
 6.150000E+00  2.250000E+00  9.832512E-07
 6.150000E+00  2.300000E+00  8.639725E-07
 6.150000E+00  2.350000E+00  7.567192E-07
 6.150000E+00  2.400000E+00  6.608505E-07
 6.150000E+00  2.450000E+00  5.756182E-07
 6.150000E+00  2.500000E+00  5.001588E-07
 6.150000E+00  2.550000E+00  4.335265E-07
 6.150000E+00  2.600000E+00  3.747540E-07
 6.150000E+00  2.650000E+00  3.229216E-07
 6.150000E+00  2.700000E+00  2.772141E-07
 6.150000E+00  2.750000E+00  2.369510E-07
 6.150000E+00  2.800000E+00  2.015841E-07
 6.150000E+00  2.850000E+00  1.706653E-07
 6.150000E+00  2.900000E+00  1.438003E-07
 6.150000E+00  2.950000E+00  1.206074E-07
 6.150000E+00  3.000000E+00  1.006976E-07
 6.150000E+00  3.050000E+00  8.367877E-08
 6.150000E+00  3.100000E+00  6.917701E-08
 6.150000E+00  3.150000E+00  5.685967E-08
 6.150000E+00  3.200000E+00  4.644775E-08
 6.150000E+00  3.250000E+00  3.771296E-08
 6.150000E+00  3.300000E+00  3.046249E-08
 6.150000E+00  3.350000E+00  2.452046E-08
 6.150000E+00  3.400000E+00  1.971434E-08
 6.150000E+00  3.450000E+00  1.587080E-08
 6.150000E+00  3.500000E+00  1.281988E-08
 6.150000E+00  3.550000E+00  1.040328E-08
 6.150000E+00  3.600000E+00  8.481897E-09
 6.150000E+00  3.650000E+00  6.940132E-09
 6.150000E+00  3.700000E+00  5.686461E-09
 6.150000E+00  3.750000E+00  4.651487E-09
 6.150000E+00  3.800000E+00  3.784802E-09
 6.150000E+00  3.850000E+00  3.051537E-09
 6.150000E+00  3.900000E+00  2.428771E-09
 6.150000E+00  3.950000E+00  1.901921E-09
 6.150000E+00  4.000000E+00  1.461277E-09
 6.150000E+00  4.050000E+00  1.099199E-09
 6.150000E+00  4.100000E+00  8.082277E-10
 6.150000E+00  4.150000E+00  5.802524E-10
 6.150000E+00  4.200000E+00  4.064408E-10
 6.150000E+00  4.250000E+00  2.776432E-10
 6.150000E+00  4.300000E+00  1.849262E-10
 6.150000E+00  4.350000E+00  1.200715E-10
 6.150000E+00  4.400000E+00  7.593555E-11
 6.150000E+00  4.450000E+00  4.667620E-11
 6.150000E+00  4.500000E+00  2.783767E-11
 6.150000E+00  4.550000E+00  1.629835E-11
 6.150000E+00  4.600000E+00  1.007962E-11
 6.150000E+00  4.650000E+00  8.031295E-12
 6.150000E+00  4.700000E+00  9.427967E-12
 6.150000E+00  4.750000E+00  1.354160E-11
 6.150000E+00  4.800000E+00  1.932393E-11
 6.150000E+00  4.850000E+00  2.535422E-11
 6.150000E+00  4.900000E+00  3.011393E-11
 6.150000E+00  4.950000E+00  3.244909E-11
 6.150000E+00  5.000000E+00  3.193125E-11
 6.150000E+00  5.050000E+00  2.890277E-11
 6.150000E+00  5.100000E+00  2.421676E-11
 6.150000E+00  5.150000E+00  1.888447E-11
 6.150000E+00  5.200000E+00  1.381647E-11
 6.150000E+00  5.250000E+00  9.707780E-12
 6.150000E+00  5.300000E+00  6.992281E-12
 6.150000E+00  5.350000E+00  5.817577E-12
 6.150000E+00  5.400000E+00  6.054383E-12
 6.150000E+00  5.450000E+00  7.378117E-12
 6.150000E+00  5.500000E+00  9.394367E-12
 6.150000E+00  5.550000E+00  1.172769E-11
 6.150000E+00  5.600000E+00  1.401919E-11
 6.150000E+00  5.650000E+00  1.587368E-11
 6.150000E+00  5.700000E+00  1.685712E-11
 6.150000E+00  5.750000E+00  1.660627E-11
 6.150000E+00  5.800000E+00  1.500415E-11
 6.150000E+00  5.850000E+00  1.229359E-11
 6.150000E+00  5.900000E+00  9.026904E-12
 6.150000E+00  5.950000E+00  5.861983E-12
 6.150000E+00  6.000000E+00  3.317387E-12
 6.150000E+00  6.050000E+00  1.618350E-12
 6.150000E+00  6.100000E+00  6.944785E-13
 6.150000E+00  6.150000E+00  3.002936E-13
 6.150000E+00  6.200000E+00  1.686226E-13
 6.150000E+00  6.250000E+00  1.158281E-13
 6.150000E+00  6.300000E+00  6.639718E-14
 6.150000E+00  6.350000E+00  1.969947E-14
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  2.213018E-14
 6.200000E+00 -6.300000E+00  8.121581E-14
 6.200000E+00 -6.250000E+00  1.601319E-13
 6.200000E+00 -6.200000E+00  2.418754E-13
 6.200000E+00 -6.150000E+00  3.139977E-13
 6.200000E+00 -6.100000E+00  3.610799E-13
 6.200000E+00 -6.050000E+00  3.554312E-13
 6.200000E+00 -6.000000E+00  2.685188E-13
 6.200000E+00 -5.950000E+00  1.147595E-13
 6.200000E+00 -5.900000E+00  3.003819E-15
 6.200000E+00 -5.850000E+00  1.459348E-13
 6.200000E+00 -5.800000E+00  7.983888E-13
 6.200000E+00 -5.750000E+00  2.154764E-12
 6.200000E+00 -5.700000E+00  4.274426E-12
 6.200000E+00 -5.650000E+00  7.080072E-12
 6.200000E+00 -5.600000E+00  1.040978E-11
 6.200000E+00 -5.550000E+00  1.406795E-11
 6.200000E+00 -5.500000E+00  1.783778E-11
 6.200000E+00 -5.450000E+00  2.147117E-11
 6.200000E+00 -5.400000E+00  2.468755E-11
 6.200000E+00 -5.350000E+00  2.720437E-11
 6.200000E+00 -5.300000E+00  2.877622E-11
 6.200000E+00 -5.250000E+00  2.922306E-11
 6.200000E+00 -5.200000E+00  2.842538E-11
 6.200000E+00 -5.150000E+00  2.631367E-11
 6.200000E+00 -5.100000E+00  2.287863E-11
 6.200000E+00 -5.050000E+00  1.824945E-11
 6.200000E+00 -5.000000E+00  1.283154E-11
 6.200000E+00 -4.950000E+00  7.458337E-12
 6.200000E+00 -4.900000E+00  3.429633E-12
 6.200000E+00 -4.850000E+00  2.310270E-12
 6.200000E+00 -4.800000E+00  5.432863E-12
 6.200000E+00 -4.750000E+00  1.323815E-11
 6.200000E+00 -4.700000E+00  2.475992E-11
 6.200000E+00 -4.650000E+00  3.759105E-11
 6.200000E+00 -4.600000E+00  4.848417E-11
 6.200000E+00 -4.550000E+00  5.441501E-11
 6.200000E+00 -4.500000E+00  5.369556E-11
 6.200000E+00 -4.450000E+00  4.671600E-11
 6.200000E+00 -4.400000E+00  3.612962E-11
 6.200000E+00 -4.350000E+00  2.657459E-11
 6.200000E+00 -4.300000E+00  2.413848E-11
 6.200000E+00 -4.250000E+00  3.570701E-11
 6.200000E+00 -4.200000E+00  6.820916E-11
 6.200000E+00 -4.150000E+00  1.278057E-10
 6.200000E+00 -4.100000E+00  2.192265E-10
 6.200000E+00 -4.050000E+00  3.456571E-10
 6.200000E+00 -4.000000E+00  5.095131E-10
 6.200000E+00 -3.950000E+00  7.141450E-10
 6.200000E+00 -3.900000E+00  9.660946E-10
 6.200000E+00 -3.850000E+00  1.277345E-09
 6.200000E+00 -3.800000E+00  1.667170E-09
 6.200000E+00 -3.750000E+00  2.163527E-09
 6.200000E+00 -3.700000E+00  2.804202E-09
 6.200000E+00 -3.650000E+00  3.637847E-09
 6.200000E+00 -3.600000E+00  4.724862E-09
 6.200000E+00 -3.550000E+00  6.137900E-09
 6.200000E+00 -3.500000E+00  7.961832E-09
 6.200000E+00 -3.450000E+00  1.029315E-08
 6.200000E+00 -3.400000E+00  1.323906E-08
 6.200000E+00 -3.350000E+00  1.691691E-08
 6.200000E+00 -3.300000E+00  2.145520E-08
 6.200000E+00 -3.250000E+00  2.699765E-08
 6.200000E+00 -3.200000E+00  3.371156E-08
 6.200000E+00 -3.150000E+00  4.180065E-08
 6.200000E+00 -3.100000E+00  5.152058E-08
 6.200000E+00 -3.050000E+00  6.319375E-08
 6.200000E+00 -3.000000E+00  7.721817E-08
 6.200000E+00 -2.950000E+00  9.406582E-08
 6.200000E+00 -2.900000E+00  1.142673E-07
 6.200000E+00 -2.850000E+00  1.383842E-07
 6.200000E+00 -2.800000E+00  1.669743E-07
 6.200000E+00 -2.750000E+00  2.005596E-07
 6.200000E+00 -2.700000E+00  2.396091E-07
 6.200000E+00 -2.650000E+00  2.845469E-07
 6.200000E+00 -2.600000E+00  3.357880E-07
 6.200000E+00 -2.550000E+00  3.937939E-07
 6.200000E+00 -2.500000E+00  4.591275E-07
 6.200000E+00 -2.450000E+00  5.324836E-07
 6.200000E+00 -2.400000E+00  6.146775E-07
 6.200000E+00 -2.350000E+00  7.065923E-07
 6.200000E+00 -2.300000E+00  8.091022E-07
 6.200000E+00 -2.250000E+00  9.230033E-07
 6.200000E+00 -2.200000E+00  1.048974E-06
 6.200000E+00 -2.150000E+00  1.187573E-06
 6.200000E+00 -2.100000E+00  1.339268E-06
 6.200000E+00 -2.050000E+00  1.504458E-06
 6.200000E+00 -2.000000E+00  1.683488E-06
 6.200000E+00 -1.950000E+00  1.876636E-06
 6.200000E+00 -1.900000E+00  2.084082E-06
 6.200000E+00 -1.850000E+00  2.305891E-06
 6.200000E+00 -1.800000E+00  2.541999E-06
 6.200000E+00 -1.750000E+00  2.792219E-06
 6.200000E+00 -1.700000E+00  3.056264E-06
 6.200000E+00 -1.650000E+00  3.333766E-06
 6.200000E+00 -1.600000E+00  3.624313E-06
 6.200000E+00 -1.550000E+00  3.927456E-06
 6.200000E+00 -1.500000E+00  4.242705E-06
 6.200000E+00 -1.450000E+00  4.569458E-06
 6.200000E+00 -1.400000E+00  4.906888E-06
 6.200000E+00 -1.350000E+00  5.253813E-06
 6.200000E+00 -1.300000E+00  5.608613E-06
 6.200000E+00 -1.250000E+00  5.969231E-06
 6.200000E+00 -1.200000E+00  6.333305E-06
 6.200000E+00 -1.150000E+00  6.698355E-06
 6.200000E+00 -1.100000E+00  7.061983E-06
 6.200000E+00 -1.050000E+00  7.422005E-06
 6.200000E+00 -1.000000E+00  7.776482E-06
 6.200000E+00 -9.500000E-01  8.123663E-06
 6.200000E+00 -9.000000E-01  8.461900E-06
 6.200000E+00 -8.500000E-01  8.789564E-06
 6.200000E+00 -8.000000E-01  9.105003E-06
 6.200000E+00 -7.500000E-01  9.406537E-06
 6.200000E+00 -7.000000E-01  9.692454E-06
 6.200000E+00 -6.500000E-01  9.960996E-06
 6.200000E+00 -6.000000E-01  1.021031E-05
 6.200000E+00 -5.500000E-01  1.043843E-05
 6.200000E+00 -5.000000E-01  1.064326E-05
 6.200000E+00 -4.500000E-01  1.082268E-05
 6.200000E+00 -4.000000E-01  1.097474E-05
 6.200000E+00 -3.500000E-01  1.109783E-05
 6.200000E+00 -3.000000E-01  1.119092E-05
 6.200000E+00 -2.500000E-01  1.125361E-05
 6.200000E+00 -2.000000E-01  1.128610E-05
 6.200000E+00 -1.500000E-01  1.128908E-05
 6.200000E+00 -1.000000E-01  1.126351E-05
 6.200000E+00 -5.000000E-02  1.121048E-05
 6.200000E+00  0.000000E+00  1.113106E-05
 6.200000E+00  5.000000E-02  1.102621E-05
 6.200000E+00  1.000000E-01  1.089675E-05
 6.200000E+00  1.500000E-01  1.074337E-05
 6.200000E+00  2.000000E-01  1.056667E-05
 6.200000E+00  2.500000E-01  1.036732E-05
 6.200000E+00  3.000000E-01  1.014620E-05
 6.200000E+00  3.500000E-01  9.904528E-06
 6.200000E+00  4.000000E-01  9.643925E-06
 6.200000E+00  4.500000E-01  9.366292E-06
 6.200000E+00  5.000000E-01  9.073622E-06
 6.200000E+00  5.500000E-01  8.767769E-06
 6.200000E+00  6.000000E-01  8.450276E-06
 6.200000E+00  6.500000E-01  8.122357E-06
 6.200000E+00  7.000000E-01  7.785055E-06
 6.200000E+00  7.500000E-01  7.439531E-06
 6.200000E+00  8.000000E-01  7.087393E-06
 6.200000E+00  8.500000E-01  6.730927E-06
 6.200000E+00  9.000000E-01  6.373140E-06
 6.200000E+00  9.500000E-01  6.017571E-06
 6.200000E+00  1.000000E+00  5.667905E-06
 6.200000E+00  1.050000E+00  5.327505E-06
 6.200000E+00  1.100000E+00  4.998977E-06
 6.200000E+00  1.150000E+00  4.683893E-06
 6.200000E+00  1.200000E+00  4.382725E-06
 6.200000E+00  1.250000E+00  4.095000E-06
 6.200000E+00  1.300000E+00  3.819621E-06
 6.200000E+00  1.350000E+00  3.555251E-06
 6.200000E+00  1.400000E+00  3.300684E-06
 6.200000E+00  1.450000E+00  3.055099E-06
 6.200000E+00  1.500000E+00  2.818195E-06
 6.200000E+00  1.550000E+00  2.590180E-06
 6.200000E+00  1.600000E+00  2.371676E-06
 6.200000E+00  1.650000E+00  2.163559E-06
 6.200000E+00  1.700000E+00  1.966770E-06
 6.200000E+00  1.750000E+00  1.782133E-06
 6.200000E+00  1.800000E+00  1.610199E-06
 6.200000E+00  1.850000E+00  1.451148E-06
 6.200000E+00  1.900000E+00  1.304767E-06
 6.200000E+00  1.950000E+00  1.170497E-06
 6.200000E+00  2.000000E+00  1.047552E-06
 6.200000E+00  2.050000E+00  9.350567E-07
 6.200000E+00  2.100000E+00  8.321657E-07
 6.200000E+00  2.150000E+00  7.381545E-07
 6.200000E+00  2.200000E+00  6.524483E-07
 6.200000E+00  2.250000E+00  5.746071E-07
 6.200000E+00  2.300000E+00  5.042747E-07
 6.200000E+00  2.350000E+00  4.411160E-07
 6.200000E+00  2.400000E+00  3.847593E-07
 6.200000E+00  2.450000E+00  3.347619E-07
 6.200000E+00  2.500000E+00  2.906041E-07
 6.200000E+00  2.550000E+00  2.517097E-07
 6.200000E+00  2.600000E+00  2.174846E-07
 6.200000E+00  2.650000E+00  1.873601E-07
 6.200000E+00  2.700000E+00  1.608300E-07
 6.200000E+00  2.750000E+00  1.374708E-07
 6.200000E+00  2.800000E+00  1.169433E-07
 6.200000E+00  2.850000E+00  9.897488E-08
 6.200000E+00  2.900000E+00  8.333258E-08
 6.200000E+00  2.950000E+00  6.979796E-08
 6.200000E+00  3.000000E+00  5.815320E-08
 6.200000E+00  3.050000E+00  4.818129E-08
 6.200000E+00  3.100000E+00  3.967625E-08
 6.200000E+00  3.150000E+00  3.245487E-08
 6.200000E+00  3.200000E+00  2.636285E-08
 6.200000E+00  3.250000E+00  2.127220E-08
 6.200000E+00  3.300000E+00  1.707207E-08
 6.200000E+00  3.350000E+00  1.365794E-08
 6.200000E+00  3.400000E+00  1.092431E-08
 6.200000E+00  3.450000E+00  8.763261E-09
 6.200000E+00  3.500000E+00  7.068233E-09
 6.200000E+00  3.550000E+00  5.740115E-09
 6.200000E+00  3.600000E+00  4.692672E-09
 6.200000E+00  3.650000E+00  3.855470E-09
 6.200000E+00  3.700000E+00  3.174140E-09
 6.200000E+00  3.750000E+00  2.608776E-09
 6.200000E+00  3.800000E+00  2.131534E-09
 6.200000E+00  3.850000E+00  1.724051E-09
 6.200000E+00  3.900000E+00  1.374973E-09
 6.200000E+00  3.950000E+00  1.077572E-09
 6.200000E+00  4.000000E+00  8.276184E-10
 6.200000E+00  4.050000E+00  6.216885E-10
 6.200000E+00  4.100000E+00  4.561102E-10
 6.200000E+00  4.150000E+00  3.265299E-10
 6.200000E+00  4.200000E+00  2.279762E-10
 6.200000E+00  4.250000E+00  1.551702E-10
 6.200000E+00  4.300000E+00  1.029168E-10
 6.200000E+00  4.350000E+00  6.643094E-11
 6.200000E+00  4.400000E+00  4.156977E-11
 6.200000E+00  4.450000E+00  2.495851E-11
 6.200000E+00  4.500000E+00  1.403747E-11
 6.200000E+00  4.550000E+00  7.038327E-12
 6.200000E+00  4.600000E+00  2.900340E-12
 6.200000E+00  4.650000E+00  1.118797E-12
 6.200000E+00  4.700000E+00  1.509468E-12
 6.200000E+00  4.750000E+00  3.899671E-12
 6.200000E+00  4.800000E+00  7.833408E-12
 6.200000E+00  4.850000E+00  1.244492E-11
 6.200000E+00  4.900000E+00  1.660904E-11
 6.200000E+00  4.950000E+00  1.930656E-11
 6.200000E+00  5.000000E+00  1.998533E-11
 6.200000E+00  5.050000E+00  1.869709E-11
 6.200000E+00  5.100000E+00  1.597035E-11
 6.200000E+00  5.150000E+00  1.254726E-11
 6.200000E+00  5.200000E+00  9.154179E-12
 6.200000E+00  5.250000E+00  6.368354E-12
 6.200000E+00  5.300000E+00  4.557034E-12
 6.200000E+00  5.350000E+00  3.848749E-12
 6.200000E+00  5.400000E+00  4.146192E-12
 6.200000E+00  5.450000E+00  5.197663E-12
 6.200000E+00  5.500000E+00  6.704107E-12
 6.200000E+00  5.550000E+00  8.393055E-12
 6.200000E+00  5.600000E+00  1.001563E-11
 6.200000E+00  5.650000E+00  1.129732E-11
 6.200000E+00  5.700000E+00  1.192703E-11
 6.200000E+00  5.750000E+00  1.163897E-11
 6.200000E+00  5.800000E+00  1.035298E-11
 6.200000E+00  5.850000E+00  8.268810E-12
 6.200000E+00  5.900000E+00  5.827555E-12
 6.200000E+00  5.950000E+00  3.544599E-12
 6.200000E+00  6.000000E+00  1.808811E-12
 6.200000E+00  6.050000E+00  7.583949E-13
 6.200000E+00  6.100000E+00  2.894292E-13
 6.200000E+00  6.150000E+00  1.678136E-13
 6.200000E+00  6.200000E+00  1.663003E-13
 6.200000E+00  6.250000E+00  1.512023E-13
 6.200000E+00  6.300000E+00  9.365811E-14
 6.200000E+00  6.350000E+00  2.820083E-14
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  1.951533E-14
 6.250000E+00 -6.300000E+00  7.110369E-14
 6.250000E+00 -6.250000E+00  1.374737E-13
 6.250000E+00 -6.200000E+00  1.992090E-13
 6.250000E+00 -6.150000E+00  2.407886E-13
 6.250000E+00 -6.100000E+00  2.499386E-13
 6.250000E+00 -6.050000E+00  2.149743E-13
 6.250000E+00 -6.000000E+00  1.330531E-13
 6.250000E+00 -5.950000E+00  3.528197E-14
 6.250000E+00 -5.900000E+00  1.410146E-14
 6.250000E+00 -5.850000E+00  2.232570E-13
 6.250000E+00 -5.800000E+00  8.348854E-13
 6.250000E+00 -5.750000E+00  1.974073E-12
 6.250000E+00 -5.700000E+00  3.673430E-12
 6.250000E+00 -5.650000E+00  5.872616E-12
 6.250000E+00 -5.600000E+00  8.449846E-12
 6.250000E+00 -5.550000E+00  1.125081E-11
 6.250000E+00 -5.500000E+00  1.409819E-11
 6.250000E+00 -5.450000E+00  1.678919E-11
 6.250000E+00 -5.400000E+00  1.910490E-11
 6.250000E+00 -5.350000E+00  2.083365E-11
 6.250000E+00 -5.300000E+00  2.180202E-11
 6.250000E+00 -5.250000E+00  2.188978E-11
 6.250000E+00 -5.200000E+00  2.103045E-11
 6.250000E+00 -5.150000E+00  1.920120E-11
 6.250000E+00 -5.100000E+00  1.643494E-11
 6.250000E+00 -5.050000E+00  1.286727E-11
 6.250000E+00 -5.000000E+00  8.824844E-12
 6.250000E+00 -4.950000E+00  4.907643E-12
 6.250000E+00 -4.900000E+00  1.995091E-12
 6.250000E+00 -4.850000E+00  1.089785E-12
 6.250000E+00 -4.800000E+00  2.983415E-12
 6.250000E+00 -4.750000E+00  7.841938E-12
 6.250000E+00 -4.700000E+00  1.491563E-11
 6.250000E+00 -4.650000E+00  2.258098E-11
 6.250000E+00 -4.600000E+00  2.878066E-11
 6.250000E+00 -4.550000E+00  3.172083E-11
 6.250000E+00 -4.500000E+00  3.053452E-11
 6.250000E+00 -4.450000E+00  2.564938E-11
 6.250000E+00 -4.400000E+00  1.877597E-11
 6.250000E+00 -4.350000E+00  1.262602E-11
 6.250000E+00 -4.300000E+00  1.054170E-11
 6.250000E+00 -4.250000E+00  1.613391E-11
 6.250000E+00 -4.200000E+00  3.292376E-11
 6.250000E+00 -4.150000E+00  6.395762E-11
 6.250000E+00 -4.100000E+00  1.114841E-10
 6.250000E+00 -4.050000E+00  1.768982E-10
 6.250000E+00 -4.000000E+00  2.611635E-10
 6.250000E+00 -3.950000E+00  3.657312E-10
 6.250000E+00 -3.900000E+00  4.937419E-10
 6.250000E+00 -3.850000E+00  6.511880E-10
 6.250000E+00 -3.800000E+00  8.478422E-10
 6.250000E+00 -3.750000E+00  1.097990E-09
 6.250000E+00 -3.700000E+00  1.421120E-09
 6.250000E+00 -3.650000E+00  1.842680E-09
 6.250000E+00 -3.600000E+00  2.394764E-09
 6.250000E+00 -3.550000E+00  3.116500E-09
 6.250000E+00 -3.500000E+00  4.053904E-09
 6.250000E+00 -3.450000E+00  5.259134E-09
 6.250000E+00 -3.400000E+00  6.789349E-09
 6.250000E+00 -3.350000E+00  8.705722E-09
 6.250000E+00 -3.300000E+00  1.107355E-08
 6.250000E+00 -3.250000E+00  1.396453E-08
 6.250000E+00 -3.200000E+00  1.746194E-08
 6.250000E+00 -3.150000E+00  2.166871E-08
 6.250000E+00 -3.100000E+00  2.671724E-08
 6.250000E+00 -3.050000E+00  3.277851E-08
 6.250000E+00 -3.000000E+00  4.006744E-08
 6.250000E+00 -2.950000E+00  4.884161E-08
 6.250000E+00 -2.900000E+00  5.939175E-08
 6.250000E+00 -2.850000E+00  7.202485E-08
 6.250000E+00 -2.800000E+00  8.704339E-08
 6.250000E+00 -2.750000E+00  1.047264E-07
 6.250000E+00 -2.700000E+00  1.253199E-07
 6.250000E+00 -2.650000E+00  1.490419E-07
 6.250000E+00 -2.600000E+00  1.761036E-07
 6.250000E+00 -2.550000E+00  2.067424E-07
 6.250000E+00 -2.500000E+00  2.412526E-07
 6.250000E+00 -2.450000E+00  2.800035E-07
 6.250000E+00 -2.400000E+00  3.234323E-07
 6.250000E+00 -2.350000E+00  3.720139E-07
 6.250000E+00 -2.300000E+00  4.262176E-07
 6.250000E+00 -2.250000E+00  4.864682E-07
 6.250000E+00 -2.200000E+00  5.531248E-07
 6.250000E+00 -2.150000E+00  6.264820E-07
 6.250000E+00 -2.100000E+00  7.067860E-07
 6.250000E+00 -2.050000E+00  7.942511E-07
 6.250000E+00 -2.000000E+00  8.890662E-07
 6.250000E+00 -1.950000E+00  9.913860E-07
 6.250000E+00 -1.900000E+00  1.101314E-06
 6.250000E+00 -1.850000E+00  1.218886E-06
 6.250000E+00 -1.800000E+00  1.344063E-06
 6.250000E+00 -1.750000E+00  1.476738E-06
 6.250000E+00 -1.700000E+00  1.616745E-06
 6.250000E+00 -1.650000E+00  1.763882E-06
 6.250000E+00 -1.600000E+00  1.917932E-06
 6.250000E+00 -1.550000E+00  2.078679E-06
 6.250000E+00 -1.500000E+00  2.245901E-06
 6.250000E+00 -1.450000E+00  2.419327E-06
 6.250000E+00 -1.400000E+00  2.598573E-06
 6.250000E+00 -1.350000E+00  2.783049E-06
 6.250000E+00 -1.300000E+00  2.971911E-06
 6.250000E+00 -1.250000E+00  3.164056E-06
 6.250000E+00 -1.200000E+00  3.358191E-06
 6.250000E+00 -1.150000E+00  3.552948E-06
 6.250000E+00 -1.100000E+00  3.746997E-06
 6.250000E+00 -1.050000E+00  3.939127E-06
 6.250000E+00 -1.000000E+00  4.128269E-06
 6.250000E+00 -9.500000E-01  4.313470E-06
 6.250000E+00 -9.000000E-01  4.493847E-06
 6.250000E+00 -8.500000E-01  4.668546E-06
 6.250000E+00 -8.000000E-01  4.836716E-06
 6.250000E+00 -7.500000E-01  4.997503E-06
 6.250000E+00 -7.000000E-01  5.150040E-06
 6.250000E+00 -6.500000E-01  5.293425E-06
 6.250000E+00 -6.000000E-01  5.426689E-06
 6.250000E+00 -5.500000E-01  5.548764E-06
 6.250000E+00 -5.000000E-01  5.658497E-06
 6.250000E+00 -4.500000E-01  5.754703E-06
 6.250000E+00 -4.000000E-01  5.836272E-06
 6.250000E+00 -3.500000E-01  5.902300E-06
 6.250000E+00 -3.000000E-01  5.952198E-06
 6.250000E+00 -2.500000E-01  5.985739E-06
 6.250000E+00 -2.000000E-01  6.003048E-06
 6.250000E+00 -1.500000E-01  6.004511E-06
 6.250000E+00 -1.000000E-01  5.990674E-06
 6.250000E+00 -5.000000E-02  5.962138E-06
 6.250000E+00  0.000000E+00  5.919485E-06
 6.250000E+00  5.000000E-02  5.863236E-06
 6.250000E+00  1.000000E-01  5.793826E-06
 6.250000E+00  1.500000E-01  5.711616E-06
 6.250000E+00  2.000000E-01  5.616925E-06
 6.250000E+00  2.500000E-01  5.510103E-06
 6.250000E+00  3.000000E-01  5.391621E-06
 6.250000E+00  3.500000E-01  5.262141E-06
 6.250000E+00  4.000000E-01  5.122539E-06
 6.250000E+00  4.500000E-01  4.973845E-06
 6.250000E+00  5.000000E-01  4.817141E-06
 6.250000E+00  5.500000E-01  4.653419E-06
 6.250000E+00  6.000000E-01  4.483500E-06
 6.250000E+00  6.500000E-01  4.308016E-06
 6.250000E+00  7.000000E-01  4.127505E-06
 6.250000E+00  7.500000E-01  3.942572E-06
 6.250000E+00  8.000000E-01  3.754078E-06
 6.250000E+00  8.500000E-01  3.563270E-06
 6.250000E+00  9.000000E-01  3.371810E-06
 6.250000E+00  9.500000E-01  3.181665E-06
 6.250000E+00  1.000000E+00  2.994890E-06
 6.250000E+00  1.050000E+00  2.813365E-06
 6.250000E+00  1.100000E+00  2.638541E-06
 6.250000E+00  1.150000E+00  2.471277E-06
 6.250000E+00  1.200000E+00  2.311803E-06
 6.250000E+00  1.250000E+00  2.159799E-06
 6.250000E+00  1.300000E+00  2.014579E-06
 6.250000E+00  1.350000E+00  1.875313E-06
 6.250000E+00  1.400000E+00  1.741238E-06
 6.250000E+00  1.450000E+00  1.611818E-06
 6.250000E+00  1.500000E+00  1.486823E-06
 6.250000E+00  1.550000E+00  1.366335E-06
 6.250000E+00  1.600000E+00  1.250692E-06
 6.250000E+00  1.650000E+00  1.140402E-06
 6.250000E+00  1.700000E+00  1.036026E-06
 6.250000E+00  1.750000E+00  9.380677E-07
 6.250000E+00  1.800000E+00  8.468802E-07
 6.250000E+00  1.850000E+00  7.625974E-07
 6.250000E+00  1.900000E+00  6.851198E-07
 6.250000E+00  1.950000E+00  6.141445E-07
 6.250000E+00  2.000000E+00  5.492334E-07
 6.250000E+00  2.050000E+00  4.898951E-07
 6.250000E+00  2.100000E+00  4.356599E-07
 6.250000E+00  2.150000E+00  3.861291E-07
 6.250000E+00  2.200000E+00  3.409926E-07
 6.250000E+00  2.250000E+00  3.000189E-07
 6.250000E+00  2.300000E+00  2.630252E-07
 6.250000E+00  2.350000E+00  2.298404E-07
 6.250000E+00  2.400000E+00  2.002724E-07
 6.250000E+00  2.450000E+00  1.740881E-07
 6.250000E+00  2.500000E+00  1.510096E-07
 6.250000E+00  2.550000E+00  1.307261E-07
 6.250000E+00  2.600000E+00  1.129148E-07
 6.250000E+00  2.650000E+00  9.726531E-08
 6.250000E+00  2.700000E+00  8.349961E-08
 6.250000E+00  2.750000E+00  7.138481E-08
 6.250000E+00  2.800000E+00  6.073448E-08
 6.250000E+00  2.850000E+00  5.140058E-08
 6.250000E+00  2.900000E+00  4.325965E-08
 6.250000E+00  2.950000E+00  3.619936E-08
 6.250000E+00  3.000000E+00  3.011034E-08
 6.250000E+00  3.050000E+00  2.488526E-08
 6.250000E+00  3.100000E+00  2.042296E-08
 6.250000E+00  3.150000E+00  1.663367E-08
 6.250000E+00  3.200000E+00  1.344148E-08
 6.250000E+00  3.250000E+00  1.078256E-08
 6.250000E+00  3.300000E+00  8.600143E-09
 6.250000E+00  3.350000E+00  6.839026E-09
 6.250000E+00  3.400000E+00  5.441982E-09
 6.250000E+00  3.450000E+00  4.349548E-09
 6.250000E+00  3.500000E+00  3.502608E-09
 6.250000E+00  3.550000E+00  2.846207E-09
 6.250000E+00  3.600000E+00  2.332853E-09
 6.250000E+00  3.650000E+00  1.924286E-09
 6.250000E+00  3.700000E+00  1.591586E-09
 6.250000E+00  3.750000E+00  1.314147E-09
 6.250000E+00  3.800000E+00  1.078125E-09
 6.250000E+00  3.850000E+00  8.748433E-10
 6.250000E+00  3.900000E+00  6.992938E-10
 6.250000E+00  3.950000E+00  5.487827E-10
 6.250000E+00  4.000000E+00  4.217509E-10
 6.250000E+00  4.050000E+00  3.168838E-10
 6.250000E+00  4.100000E+00  2.325664E-10
 6.250000E+00  4.150000E+00  1.666986E-10
 6.250000E+00  4.200000E+00  1.167588E-10
 6.250000E+00  4.250000E+00  8.001280E-11
 6.250000E+00  4.300000E+00  5.374288E-11
 6.250000E+00  4.350000E+00  3.544287E-11
 6.250000E+00  4.400000E+00  2.294330E-11
 6.250000E+00  4.450000E+00  1.447971E-11
 6.250000E+00  4.500000E+00  8.715082E-12
 6.250000E+00  4.550000E+00  4.737329E-12
 6.250000E+00  4.600000E+00  2.035309E-12
 6.250000E+00  4.650000E+00  4.423666E-13
 6.250000E+00  4.700000E+00  1.573427E-14
 6.250000E+00  4.750000E+00  8.394961E-13
 6.250000E+00  4.800000E+00  2.803026E-12
 6.250000E+00  4.850000E+00  5.471866E-12
 6.250000E+00  4.900000E+00  8.151077E-12
 6.250000E+00  4.950000E+00  1.012547E-11
 6.250000E+00  5.000000E+00  1.093104E-11
 6.250000E+00  5.050000E+00  1.049598E-11
 6.250000E+00  5.100000E+00  9.092243E-12
 6.250000E+00  5.150000E+00  7.173951E-12
 6.250000E+00  5.200000E+00  5.212952E-12
 6.250000E+00  5.250000E+00  3.594493E-12
 6.250000E+00  5.300000E+00  2.564186E-12
 6.250000E+00  5.350000E+00  2.206914E-12
 6.250000E+00  5.400000E+00  2.456829E-12
 6.250000E+00  5.450000E+00  3.148797E-12
 6.250000E+00  5.500000E+00  4.092154E-12
 6.250000E+00  5.550000E+00  5.121687E-12
 6.250000E+00  5.600000E+00  6.093793E-12
 6.250000E+00  5.650000E+00  6.849143E-12
 6.250000E+00  5.700000E+00  7.199461E-12
 6.250000E+00  5.750000E+00  6.978723E-12
 6.250000E+00  5.800000E+00  6.136957E-12
 6.250000E+00  5.850000E+00  4.806128E-12
 6.250000E+00  5.900000E+00  3.276332E-12
 6.250000E+00  5.950000E+00  1.883942E-12
 6.250000E+00  6.000000E+00  8.747492E-13
 6.250000E+00  6.050000E+00  3.211070E-13
 6.250000E+00  6.100000E+00  1.312686E-13
 6.250000E+00  6.150000E+00  1.321374E-13
 6.250000E+00  6.200000E+00  1.669507E-13
 6.250000E+00  6.250000E+00  1.549846E-13
 6.250000E+00  6.300000E+00  9.457036E-14
 6.250000E+00  6.350000E+00  2.811740E-14
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  1.160909E-14
 6.300000E+00 -6.300000E+00  4.218366E-14
 6.300000E+00 -6.250000E+00  8.097016E-14
 6.300000E+00 -6.200000E+00  1.154605E-13
 6.300000E+00 -6.150000E+00  1.355349E-13
 6.300000E+00 -6.100000E+00  1.344364E-13
 6.300000E+00 -6.050000E+00  1.085648E-13
 6.300000E+00 -6.000000E+00  6.166192E-14
 6.300000E+00 -5.950000E+00  1.626987E-14
 6.300000E+00 -5.900000E+00  2.537274E-14
 6.300000E+00 -5.850000E+00  1.705756E-13
 6.300000E+00 -5.800000E+00  5.399455E-13
 6.300000E+00 -5.750000E+00  1.195844E-12
 6.300000E+00 -5.700000E+00  2.152956E-12
 6.300000E+00 -5.650000E+00  3.378052E-12
 6.300000E+00 -5.600000E+00  4.804253E-12
 6.300000E+00 -5.550000E+00  6.344805E-12
 6.300000E+00 -5.500000E+00  7.897664E-12
 6.300000E+00 -5.450000E+00  9.347517E-12
 6.300000E+00 -5.400000E+00  1.057217E-11
 6.300000E+00 -5.350000E+00  1.145767E-11
 6.300000E+00 -5.300000E+00  1.191273E-11
 6.300000E+00 -5.250000E+00  1.187810E-11
 6.300000E+00 -5.200000E+00  1.132474E-11
 6.300000E+00 -5.150000E+00  1.025129E-11
 6.300000E+00 -5.100000E+00  8.688260E-12
 6.300000E+00 -5.050000E+00  6.723097E-12
 6.300000E+00 -5.000000E+00  4.539789E-12
 6.300000E+00 -4.950000E+00  2.456364E-12
 6.300000E+00 -4.900000E+00  9.188692E-13
 6.300000E+00 -4.850000E+00  4.172497E-13
 6.300000E+00 -4.800000E+00  1.316163E-12
 6.300000E+00 -4.750000E+00  3.655856E-12
 6.300000E+00 -4.700000E+00  7.025212E-12
 6.300000E+00 -4.650000E+00  1.060328E-11
 6.300000E+00 -4.600000E+00  1.339339E-11
 6.300000E+00 -4.550000E+00  1.456752E-11
 6.300000E+00 -4.500000E+00  1.377393E-11
 6.300000E+00 -4.450000E+00  1.128142E-11
 6.300000E+00 -4.400000E+00  7.931434E-12
 6.300000E+00 -4.350000E+00  4.969286E-12
 6.300000E+00 -4.300000E+00  3.854196E-12
 6.300000E+00 -4.250000E+00  6.103416E-12
 6.300000E+00 -4.200000E+00  1.315571E-11
 6.300000E+00 -4.150000E+00  2.622819E-11
 6.300000E+00 -4.100000E+00  4.618809E-11
 6.300000E+00 -4.050000E+00  7.353223E-11
 6.300000E+00 -4.000000E+00  1.085681E-10
 6.300000E+00 -3.950000E+00  1.518108E-10
 6.300000E+00 -3.900000E+00  2.044939E-10
 6.300000E+00 -3.850000E+00  2.690522E-10
 6.300000E+00 -3.800000E+00  3.494993E-10
 6.300000E+00 -3.750000E+00  4.517335E-10
 6.300000E+00 -3.700000E+00  5.838673E-10
 6.300000E+00 -3.650000E+00  7.566155E-10
 6.300000E+00 -3.600000E+00  9.836712E-10
 6.300000E+00 -3.550000E+00  1.281906E-09
 6.300000E+00 -3.500000E+00  1.671260E-09
 6.300000E+00 -3.450000E+00  2.174270E-09
 6.300000E+00 -3.400000E+00  2.815352E-09
 6.300000E+00 -3.350000E+00  3.620150E-09
 6.300000E+00 -3.300000E+00  4.615435E-09
 6.300000E+00 -3.250000E+00  5.830128E-09
 6.300000E+00 -3.200000E+00  7.297768E-09
 6.300000E+00 -3.150000E+00  9.060408E-09
 6.300000E+00 -3.100000E+00  1.117329E-08
 6.300000E+00 -3.050000E+00  1.370920E-08
 6.300000E+00 -3.000000E+00  1.676089E-08
 6.300000E+00 -2.950000E+00  2.044043E-08
 6.300000E+00 -2.900000E+00  2.487462E-08
 6.300000E+00 -2.850000E+00  3.019712E-08
 6.300000E+00 -2.800000E+00  3.653870E-08
 6.300000E+00 -2.750000E+00  4.401873E-08
 6.300000E+00 -2.700000E+00  5.274076E-08
 6.300000E+00 -2.650000E+00  6.279516E-08
 6.300000E+00 -2.600000E+00  7.426893E-08
 6.300000E+00 -2.550000E+00  8.726045E-08
 6.300000E+00 -2.500000E+00  1.018937E-07
 6.300000E+00 -2.450000E+00  1.183260E-07
 6.300000E+00 -2.400000E+00  1.367449E-07
 6.300000E+00 -2.350000E+00  1.573541E-07
 6.300000E+00 -2.300000E+00  1.803547E-07
 6.300000E+00 -2.250000E+00  2.059276E-07
 6.300000E+00 -2.200000E+00  2.342249E-07
 6.300000E+00 -2.150000E+00  2.653706E-07
 6.300000E+00 -2.100000E+00  2.994684E-07
 6.300000E+00 -2.050000E+00  3.366099E-07
 6.300000E+00 -2.000000E+00  3.768774E-07
 6.300000E+00 -1.950000E+00  4.203393E-07
 6.300000E+00 -1.900000E+00  4.670419E-07
 6.300000E+00 -1.850000E+00  5.170016E-07
 6.300000E+00 -1.800000E+00  5.702005E-07
 6.300000E+00 -1.750000E+00  6.265888E-07
 6.300000E+00 -1.700000E+00  6.860916E-07
 6.300000E+00 -1.650000E+00  7.486198E-07
 6.300000E+00 -1.600000E+00  8.140816E-07
 6.300000E+00 -1.550000E+00  8.823918E-07
 6.300000E+00 -1.500000E+00  9.534683E-07
 6.300000E+00 -1.450000E+00  1.027214E-06
 6.300000E+00 -1.400000E+00  1.103483E-06
 6.300000E+00 -1.350000E+00  1.182038E-06
 6.300000E+00 -1.300000E+00  1.262525E-06
 6.300000E+00 -1.250000E+00  1.344471E-06
 6.300000E+00 -1.200000E+00  1.427313E-06
 6.300000E+00 -1.150000E+00  1.510451E-06
 6.300000E+00 -1.100000E+00  1.593301E-06
 6.300000E+00 -1.050000E+00  1.675331E-06
 6.300000E+00 -1.000000E+00  1.756073E-06
 6.300000E+00 -9.500000E-01  1.835114E-06
 6.300000E+00 -9.000000E-01  1.912076E-06
 6.300000E+00 -8.500000E-01  1.986601E-06
 6.300000E+00 -8.000000E-01  2.058336E-06
 6.300000E+00 -7.500000E-01  2.126932E-06
 6.300000E+00 -7.000000E-01  2.192036E-06
 6.300000E+00 -6.500000E-01  2.253275E-06
 6.300000E+00 -6.000000E-01  2.310241E-06
 6.300000E+00 -5.500000E-01  2.362473E-06
 6.300000E+00 -5.000000E-01  2.409466E-06
 6.300000E+00 -4.500000E-01  2.450693E-06
 6.300000E+00 -4.000000E-01  2.485660E-06
 6.300000E+00 -3.500000E-01  2.513964E-06
 6.300000E+00 -3.000000E-01  2.535341E-06
 6.300000E+00 -2.500000E-01  2.549693E-06
 6.300000E+00 -2.000000E-01  2.557074E-06
 6.300000E+00 -1.500000E-01  2.557659E-06
 6.300000E+00 -1.000000E-01  2.551689E-06
 6.300000E+00 -5.000000E-02  2.539426E-06
 6.300000E+00  0.000000E+00  2.521124E-06
 6.300000E+00  5.000000E-02  2.497006E-06
 6.300000E+00  1.000000E-01  2.467259E-06
 6.300000E+00  1.500000E-01  2.432035E-06
 6.300000E+00  2.000000E-01  2.391470E-06
 6.300000E+00  2.500000E-01  2.345713E-06
 6.300000E+00  3.000000E-01  2.294965E-06
 6.300000E+00  3.500000E-01  2.239515E-06
 6.300000E+00  4.000000E-01  2.179738E-06
 6.300000E+00  4.500000E-01  2.116082E-06
 6.300000E+00  5.000000E-01  2.049011E-06
 6.300000E+00  5.500000E-01  1.978951E-06
 6.300000E+00  6.000000E-01  1.906248E-06
 6.300000E+00  6.500000E-01  1.831169E-06
 6.300000E+00  7.000000E-01  1.753935E-06
 6.300000E+00  7.500000E-01  1.674801E-06
 6.300000E+00  8.000000E-01  1.594134E-06
 6.300000E+00  8.500000E-01  1.512476E-06
 6.300000E+00  9.000000E-01  1.430556E-06
 6.300000E+00  9.500000E-01  1.349240E-06
 6.300000E+00  1.000000E+00  1.269434E-06
 6.300000E+00  1.050000E+00  1.191970E-06
 6.300000E+00  1.100000E+00  1.117486E-06
 6.300000E+00  1.150000E+00  1.046358E-06
 6.300000E+00  1.200000E+00  9.786766E-07
 6.300000E+00  1.250000E+00  9.142829E-07
 6.300000E+00  1.300000E+00  8.528502E-07
 6.300000E+00  1.350000E+00  7.939842E-07
 6.300000E+00  1.400000E+00  7.373199E-07
 6.300000E+00  1.450000E+00  6.825947E-07
 6.300000E+00  1.500000E+00  6.296868E-07
 6.300000E+00  1.550000E+00  5.786204E-07
 6.300000E+00  1.600000E+00  5.295430E-07
 6.300000E+00  1.650000E+00  4.826840E-07
 6.300000E+00  1.700000E+00  4.383040E-07
 6.300000E+00  1.750000E+00  3.966416E-07
 6.300000E+00  1.800000E+00  3.578669E-07
 6.300000E+00  1.850000E+00  3.220509E-07
 6.300000E+00  1.900000E+00  2.891566E-07
 6.300000E+00  1.950000E+00  2.590529E-07
 6.300000E+00  2.000000E+00  2.315464E-07
 6.300000E+00  2.050000E+00  2.064195E-07
 6.300000E+00  2.100000E+00  1.834650E-07
 6.300000E+00  2.150000E+00  1.625086E-07
 6.300000E+00  2.200000E+00  1.434169E-07
 6.300000E+00  2.250000E+00  1.260921E-07
 6.300000E+00  2.300000E+00  1.104586E-07
 6.300000E+00  2.350000E+00  9.644596E-08
 6.300000E+00  2.400000E+00  8.397419E-08
 6.300000E+00  2.450000E+00  7.294473E-08
 6.300000E+00  2.500000E+00  6.323892E-08
 6.300000E+00  2.550000E+00  5.472295E-08
 6.300000E+00  2.600000E+00  4.725726E-08
 6.300000E+00  2.650000E+00  4.070696E-08
 6.300000E+00  2.700000E+00  3.495092E-08
 6.300000E+00  2.750000E+00  2.988724E-08
 6.300000E+00  2.800000E+00  2.543438E-08
 6.300000E+00  2.850000E+00  2.152801E-08
 6.300000E+00  2.900000E+00  1.811546E-08
 6.300000E+00  2.950000E+00  1.514995E-08
 6.300000E+00  3.000000E+00  1.258696E-08
 6.300000E+00  3.050000E+00  1.038341E-08
 6.300000E+00  3.100000E+00  8.499075E-09
 6.300000E+00  3.150000E+00  6.898348E-09
 6.300000E+00  3.200000E+00  5.551033E-09
 6.300000E+00  3.250000E+00  4.431414E-09
 6.300000E+00  3.300000E+00  3.516104E-09
 6.300000E+00  3.350000E+00  2.781722E-09
 6.300000E+00  3.400000E+00  2.203526E-09
 6.300000E+00  3.450000E+00  1.755476E-09
 6.300000E+00  3.500000E+00  1.411545E-09
 6.300000E+00  3.550000E+00  1.147527E-09
 6.300000E+00  3.600000E+00  9.425994E-10
 6.300000E+00  3.650000E+00  7.801458E-10
 6.300000E+00  3.700000E+00  6.478077E-10
 6.300000E+00  3.750000E+00  5.369784E-10
 6.300000E+00  3.800000E+00  4.420632E-10
 6.300000E+00  3.850000E+00  3.597112E-10
 6.300000E+00  3.900000E+00  2.881226E-10
 6.300000E+00  3.950000E+00  2.264331E-10
 6.300000E+00  4.000000E+00  1.742024E-10
 6.300000E+00  4.050000E+00  1.310301E-10
 6.300000E+00  4.100000E+00  9.633714E-11
 6.300000E+00  4.150000E+00  6.929350E-11
 6.300000E+00  4.200000E+00  4.886240E-11
 6.300000E+00  4.250000E+00  3.389678E-11
 6.300000E+00  4.300000E+00  2.324894E-11
 6.300000E+00  4.350000E+00  1.585661E-11
 6.300000E+00  4.400000E+00  1.079989E-11
 6.300000E+00  4.450000E+00  7.328611E-12
 6.300000E+00  4.500000E+00  4.873588E-12
 6.300000E+00  4.550000E+00  3.049290E-12
 6.300000E+00  4.600000E+00  1.653628E-12
 6.300000E+00  4.650000E+00  6.537566E-13
 6.300000E+00  4.700000E+00  1.371930E-13
 6.300000E+00  4.750000E+00  2.147077E-13
 6.300000E+00  4.800000E+00  8.996172E-13
 6.300000E+00  4.850000E+00  2.026652E-12
 6.300000E+00  4.900000E+00  3.270572E-12
 6.300000E+00  4.950000E+00  4.264004E-12
 6.300000E+00  5.000000E+00  4.744100E-12
 6.300000E+00  5.050000E+00  4.638667E-12
 6.300000E+00  5.100000E+00  4.055764E-12
 6.300000E+00  5.150000E+00  3.206599E-12
 6.300000E+00  5.200000E+00  2.321118E-12
 6.300000E+00  5.250000E+00  1.589803E-12
 6.300000E+00  5.300000E+00  1.134070E-12
 6.300000E+00  5.350000E+00  9.944452E-13
 6.300000E+00  5.400000E+00  1.136680E-12
 6.300000E+00  5.450000E+00  1.478399E-12
 6.300000E+00  5.500000E+00  1.927268E-12
 6.300000E+00  5.550000E+00  2.406759E-12
 6.300000E+00  5.600000E+00  2.853655E-12
 6.300000E+00  5.650000E+00  3.197188E-12
 6.300000E+00  5.700000E+00  3.350152E-12
 6.300000E+00  5.750000E+00  3.232997E-12
 6.300000E+00  5.800000E+00  2.821090E-12
 6.300000E+00  5.850000E+00  2.178898E-12
 6.300000E+00  5.900000E+00  1.449389E-12
 6.300000E+00  5.950000E+00  7.978838E-13
 6.300000E+00  6.000000E+00  3.429414E-13
 6.300000E+00  6.050000E+00  1.142543E-13
 6.300000E+00  6.100000E+00  5.874259E-14
 6.300000E+00  6.150000E+00  8.422519E-14
 6.300000E+00  6.200000E+00  1.107725E-13
 6.300000E+00  6.250000E+00  1.010912E-13
 6.300000E+00  6.300000E+00  6.072015E-14
 6.300000E+00  6.350000E+00  1.788820E-14
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  3.422646E-15
 6.350000E+00 -6.300000E+00  1.242263E-14
 6.350000E+00 -6.250000E+00  2.377301E-14
 6.350000E+00 -6.200000E+00  3.368266E-14
 6.350000E+00 -6.150000E+00  3.907603E-14
 6.350000E+00 -6.100000E+00  3.806467E-14
 6.350000E+00 -6.050000E+00  3.002258E-14
 6.350000E+00 -6.000000E+00  1.673614E-14
 6.350000E+00 -5.950000E+00  5.299363E-15
 6.350000E+00 -5.900000E+00  1.096984E-14
 6.350000E+00 -5.850000E+00  5.642027E-14
 6.350000E+00 -5.800000E+00  1.656904E-13
 6.350000E+00 -5.750000E+00  3.555967E-13
 6.350000E+00 -5.700000E+00  6.299196E-13
 6.350000E+00 -5.650000E+00  9.792330E-13
 6.350000E+00 -5.600000E+00  1.384608E-12
 6.350000E+00 -5.550000E+00  1.821037E-12
 6.350000E+00 -5.500000E+00  2.258980E-12
 6.350000E+00 -5.450000E+00  2.665047E-12
 6.350000E+00 -5.400000E+00  3.004535E-12
 6.350000E+00 -5.350000E+00  3.245367E-12
 6.350000E+00 -5.300000E+00  3.362553E-12
 6.350000E+00 -5.250000E+00  3.340134E-12
 6.350000E+00 -5.200000E+00  3.171295E-12
 6.350000E+00 -5.150000E+00  2.857125E-12
 6.350000E+00 -5.100000E+00  2.408401E-12
 6.350000E+00 -5.050000E+00  1.851603E-12
 6.350000E+00 -5.000000E+00  1.239680E-12
 6.350000E+00 -4.950000E+00  6.607445E-13
 6.350000E+00 -4.900000E+00  2.356504E-13
 6.350000E+00 -4.850000E+00  9.405008E-14
 6.350000E+00 -4.800000E+00  3.289412E-13
 6.350000E+00 -4.750000E+00  9.445021E-13
 6.350000E+00 -4.700000E+00  1.824769E-12
 6.350000E+00 -4.650000E+00  2.748129E-12
 6.350000E+00 -4.600000E+00  3.451990E-12
 6.350000E+00 -4.550000E+00  3.724651E-12
 6.350000E+00 -4.500000E+00  3.484020E-12
 6.350000E+00 -4.450000E+00  2.810450E-12
 6.350000E+00 -4.400000E+00  1.927872E-12
 6.350000E+00 -4.350000E+00  1.154301E-12
 6.350000E+00 -4.300000E+00  8.507097E-13
 6.350000E+00 -4.250000E+00  1.382583E-12
 6.350000E+00 -4.200000E+00  3.090012E-12
 6.350000E+00 -4.150000E+00  6.256026E-12
 6.350000E+00 -4.100000E+00  1.107742E-11
 6.350000E+00 -4.050000E+00  1.765989E-11
 6.350000E+00 -4.000000E+00  2.606261E-11
 6.350000E+00 -3.950000E+00  3.639536E-11
 6.350000E+00 -3.900000E+00  4.894289E-11
 6.350000E+00 -3.850000E+00  6.428044E-11
 6.350000E+00 -3.800000E+00  8.336224E-11
 6.350000E+00 -3.750000E+00  1.075958E-10
 6.350000E+00 -3.700000E+00  1.389266E-10
 6.350000E+00 -3.650000E+00  1.799454E-10
 6.350000E+00 -3.600000E+00  2.339905E-10
 6.350000E+00 -3.550000E+00  3.052043E-10
 6.350000E+00 -3.500000E+00  3.984964E-10
 6.350000E+00 -3.450000E+00  5.194045E-10
 6.350000E+00 -3.400000E+00  6.738825E-10
 6.350000E+00 -3.350000E+00  8.681042E-10
 6.350000E+00 -3.300000E+00  1.108420E-09
 6.350000E+00 -3.250000E+00  1.401609E-09
 6.350000E+00 -3.200000E+00  1.755530E-09
 6.350000E+00 -3.150000E+00  2.180134E-09
 6.350000E+00 -3.100000E+00  2.688695E-09
 6.350000E+00 -3.050000E+00  3.298922E-09
 6.350000E+00 -3.000000E+00  4.033595E-09
 6.350000E+00 -2.950000E+00  4.920364E-09
 6.350000E+00 -2.900000E+00  5.990571E-09
 6.350000E+00 -2.850000E+00  7.277189E-09
 6.350000E+00 -2.800000E+00  8.812355E-09
 6.350000E+00 -2.750000E+00  1.062518E-08
 6.350000E+00 -2.700000E+00  1.274067E-08
 6.350000E+00 -2.650000E+00  1.518043E-08
 6.350000E+00 -2.600000E+00  1.796517E-08
 6.350000E+00 -2.550000E+00  2.111841E-08
 6.350000E+00 -2.500000E+00  2.467014E-08
 6.350000E+00 -2.450000E+00  2.865865E-08
 6.350000E+00 -2.400000E+00  3.312975E-08
 6.350000E+00 -2.350000E+00  3.813327E-08
 6.350000E+00 -2.300000E+00  4.371829E-08
 6.350000E+00 -2.250000E+00  4.992879E-08
 6.350000E+00 -2.200000E+00  5.680156E-08
 6.350000E+00 -2.150000E+00  6.436647E-08
 6.350000E+00 -2.100000E+00  7.264860E-08
 6.350000E+00 -2.050000E+00  8.167024E-08
 6.350000E+00 -2.000000E+00  9.145167E-08
 6.350000E+00 -1.950000E+00  1.020100E-07
 6.350000E+00 -1.900000E+00  1.133568E-07
 6.350000E+00 -1.850000E+00  1.254963E-07
 6.350000E+00 -1.800000E+00  1.384238E-07
 6.350000E+00 -1.750000E+00  1.521267E-07
 6.350000E+00 -1.700000E+00  1.665859E-07
 6.350000E+00 -1.650000E+00  1.817793E-07
 6.350000E+00 -1.600000E+00  1.976845E-07
 6.350000E+00 -1.550000E+00  2.142818E-07
 6.350000E+00 -1.500000E+00  2.315533E-07
 6.350000E+00 -1.450000E+00  2.494782E-07
 6.350000E+00 -1.400000E+00  2.680236E-07
 6.350000E+00 -1.350000E+00  2.871341E-07
 6.350000E+00 -1.300000E+00  3.067245E-07
 6.350000E+00 -1.250000E+00  3.266790E-07
 6.350000E+00 -1.200000E+00  3.468589E-07
 6.350000E+00 -1.150000E+00  3.671155E-07
 6.350000E+00 -1.100000E+00  3.873038E-07
 6.350000E+00 -1.050000E+00  4.072918E-07
 6.350000E+00 -1.000000E+00  4.269637E-07
 6.350000E+00 -9.500000E-01  4.462180E-07
 6.350000E+00 -9.000000E-01  4.649626E-07
 6.350000E+00 -8.500000E-01  4.831110E-07
 6.350000E+00 -8.000000E-01  5.005794E-07
 6.350000E+00 -7.500000E-01  5.172851E-07
 6.350000E+00 -7.000000E-01  5.331446E-07
 6.350000E+00 -6.500000E-01  5.480694E-07
 6.350000E+00 -6.000000E-01  5.619605E-07
 6.350000E+00 -5.500000E-01  5.747053E-07
 6.350000E+00 -5.000000E-01  5.861780E-07
 6.350000E+00 -4.500000E-01  5.962475E-07
 6.350000E+00 -4.000000E-01  6.047899E-07
 6.350000E+00 -3.500000E-01  6.117041E-07
 6.350000E+00 -3.000000E-01  6.169243E-07
 6.350000E+00 -2.500000E-01  6.204259E-07
 6.350000E+00 -2.000000E-01  6.222232E-07
 6.350000E+00 -1.500000E-01  6.223594E-07
 6.350000E+00 -1.000000E-01  6.208946E-07
 6.350000E+00 -5.000000E-02  6.178939E-07
 6.350000E+00  0.000000E+00  6.134197E-07
 6.350000E+00  5.000000E-02  6.075265E-07
 6.350000E+00  1.000000E-01  6.002599E-07
 6.350000E+00  1.500000E-01  5.916568E-07
 6.350000E+00  2.000000E-01  5.817503E-07
 6.350000E+00  2.500000E-01  5.705768E-07
 6.350000E+00  3.000000E-01  5.581860E-07
 6.350000E+00  3.500000E-01  5.446480E-07
 6.350000E+00  4.000000E-01  5.300557E-07
 6.350000E+00  4.500000E-01  5.145186E-07
 6.350000E+00  5.000000E-01  4.981503E-07
 6.350000E+00  5.500000E-01  4.810548E-07
 6.350000E+00  6.000000E-01  4.633161E-07
 6.350000E+00  6.500000E-01  4.449980E-07
 6.350000E+00  7.000000E-01  4.261534E-07
 6.350000E+00  7.500000E-01  4.068436E-07
 6.350000E+00  8.000000E-01  3.871583E-07
 6.350000E+00  8.500000E-01  3.672311E-07
 6.350000E+00  9.000000E-01  3.472422E-07
 6.350000E+00  9.500000E-01  3.274066E-07
 6.350000E+00  1.000000E+00  3.079503E-07
 6.350000E+00  1.050000E+00  2.890799E-07
 6.350000E+00  1.100000E+00  2.709544E-07
 6.350000E+00  1.150000E+00  2.536665E-07
 6.350000E+00  1.200000E+00  2.372370E-07
 6.350000E+00  1.250000E+00  2.216240E-07
 6.350000E+00  1.300000E+00  2.067425E-07
 6.350000E+00  1.350000E+00  1.924903E-07
 6.350000E+00  1.400000E+00  1.787721E-07
 6.350000E+00  1.450000E+00  1.655186E-07
 6.350000E+00  1.500000E+00  1.526963E-07
 6.350000E+00  1.550000E+00  1.403096E-07
 6.350000E+00  1.600000E+00  1.283946E-07
 6.350000E+00  1.650000E+00  1.170096E-07
 6.350000E+00  1.700000E+00  1.062212E-07
 6.350000E+00  1.750000E+00  9.609134E-08
 6.350000E+00  1.800000E+00  8.666474E-08
 6.350000E+00  1.850000E+00  7.796087E-08
 6.350000E+00  1.900000E+00  6.997159E-08
 6.350000E+00  1.950000E+00  6.266473E-08
 6.350000E+00  2.000000E+00  5.599211E-08
 6.350000E+00  2.050000E+00  4.989949E-08
 6.350000E+00  2.100000E+00  4.433532E-08
 6.350000E+00  2.150000E+00  3.925651E-08
 6.350000E+00  2.200000E+00  3.463035E-08
 6.350000E+00  2.250000E+00  3.043322E-08
 6.350000E+00  2.300000E+00  2.664705E-08
 6.350000E+00  2.350000E+00  2.325510E-08
 6.350000E+00  2.400000E+00  2.023819E-08
 6.350000E+00  2.450000E+00  1.757247E-08
 6.350000E+00  2.500000E+00  1.522900E-08
 6.350000E+00  2.550000E+00  1.317504E-08
 6.350000E+00  2.600000E+00  1.137630E-08
 6.350000E+00  2.650000E+00  9.799582E-09
 6.350000E+00  2.700000E+00  8.414969E-09
 6.350000E+00  2.750000E+00  7.197250E-09
 6.350000E+00  2.800000E+00  6.126228E-09
 6.350000E+00  2.850000E+00  5.186038E-09
 6.350000E+00  2.900000E+00  4.363817E-09
 6.350000E+00  2.950000E+00  3.648328E-09
 6.350000E+00  3.000000E+00  3.029043E-09
 6.350000E+00  3.050000E+00  2.495896E-09
 6.350000E+00  3.100000E+00  2.039541E-09
 6.350000E+00  3.150000E+00  1.651734E-09
 6.350000E+00  3.200000E+00  1.325469E-09
 6.350000E+00  3.250000E+00  1.054726E-09
 6.350000E+00  3.300000E+00  8.339409E-10
 6.350000E+00  3.350000E+00  6.574511E-10
 6.350000E+00  3.400000E+00  5.191777E-10
 6.350000E+00  3.450000E+00  4.126729E-10
 6.350000E+00  3.500000E+00  3.314675E-10
 6.350000E+00  3.550000E+00  2.695431E-10
 6.350000E+00  3.600000E+00  2.217338E-10
 6.350000E+00  3.650000E+00  1.839419E-10
 6.350000E+00  3.700000E+00  1.531489E-10
 6.350000E+00  3.750000E+00  1.272845E-10
 6.350000E+00  3.800000E+00  1.050315E-10
 6.350000E+00  3.850000E+00  8.562752E-11
 6.350000E+00  3.900000E+00  6.868495E-11
 6.350000E+00  3.950000E+00  5.403733E-11
 6.350000E+00  4.000000E+00  4.161110E-11
 6.350000E+00  4.050000E+00  3.133364E-11
 6.350000E+00  4.100000E+00  2.307987E-11
 6.350000E+00  4.150000E+00  1.665780E-11
 6.350000E+00  4.200000E+00  1.181999E-11
 6.350000E+00  4.250000E+00  8.289772E-12
 6.350000E+00  4.300000E+00  5.788475E-12
 6.350000E+00  4.350000E+00  4.057833E-12
 6.350000E+00  4.400000E+00  2.873574E-12
 6.350000E+00  4.450000E+00  2.052482E-12
 6.350000E+00  4.500000E+00  1.454978E-12
 6.350000E+00  4.550000E+00  9.869441E-13
 6.350000E+00  4.600000E+00  6.012430E-13
 6.350000E+00  4.650000E+00  2.962702E-13
 6.350000E+00  4.700000E+00  1.044195E-13
 6.350000E+00  4.750000E+00  6.623463E-14
 6.350000E+00  4.800000E+00  1.963271E-13
 6.350000E+00  4.850000E+00  4.589801E-13
 6.350000E+00  4.900000E+00  7.709055E-13
 6.350000E+00  4.950000E+00  1.032529E-12
 6.350000E+00  5.000000E+00  1.168730E-12
 6.350000E+00  5.050000E+00  1.154620E-12
 6.350000E+00  5.100000E+00  1.014623E-12
 6.350000E+00  5.150000E+00  8.027680E-13
 6.350000E+00  5.200000E+00  5.794686E-13
 6.350000E+00  5.250000E+00  3.952852E-13
 6.350000E+00  5.300000E+00  2.823040E-13
 6.350000E+00  5.350000E+00  2.509582E-13
 6.350000E+00  5.400000E+00  2.917118E-13
 6.350000E+00  5.450000E+00  3.824694E-13
 6.350000E+00  5.500000E+00  4.989222E-13
 6.350000E+00  5.550000E+00  6.215872E-13
 6.350000E+00  5.600000E+00  7.349497E-13
 6.350000E+00  5.650000E+00  8.215546E-13
 6.350000E+00  5.700000E+00  8.591616E-13
 6.350000E+00  5.750000E+00  8.269912E-13
 6.350000E+00  5.800000E+00  7.183963E-13
 6.350000E+00  5.850000E+00  5.503105E-13
 6.350000E+00  5.900000E+00  3.605920E-13
 6.350000E+00  5.950000E+00  1.930674E-13
 6.350000E+00  6.000000E+00  7.881343E-14
 6.350000E+00  6.050000E+00  2.484989E-14
 6.350000E+00  6.100000E+00  1.586192E-14
 6.350000E+00  6.150000E+00  2.632773E-14
 6.350000E+00  6.200000E+00  3.459616E-14
 6.350000E+00  6.250000E+00  3.117595E-14
 6.350000E+00  6.300000E+00  1.856097E-14
 6.350000E+00  6.350000E+00  5.441835E-15
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/real2dXY/re2d-den-6.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  1.886978E-13
-6.350000E+00 -6.300000E+00  7.331009E-13
-6.350000E+00 -6.250000E+00  1.568524E-12
-6.350000E+00 -6.200000E+00  2.593556E-12
-6.350000E+00 -6.150000E+00  3.685717E-12
-6.350000E+00 -6.100000E+00  4.725522E-12
-6.350000E+00 -6.050000E+00  5.623335E-12
-6.350000E+00 -6.000000E+00  6.338766E-12
-6.350000E+00 -5.950000E+00  6.882797E-12
-6.350000E+00 -5.900000E+00  7.298873E-12
-6.350000E+00 -5.850000E+00  7.629220E-12
-6.350000E+00 -5.800000E+00  7.881838E-12
-6.350000E+00 -5.750000E+00  8.014461E-12
-6.350000E+00 -5.700000E+00  7.945934E-12
-6.350000E+00 -5.650000E+00  7.591251E-12
-6.350000E+00 -5.600000E+00  6.905777E-12
-6.350000E+00 -5.550000E+00  5.917705E-12
-6.350000E+00 -5.500000E+00  4.733313E-12
-6.350000E+00 -5.450000E+00  3.511417E-12
-6.350000E+00 -5.400000E+00  2.417608E-12
-6.350000E+00 -5.350000E+00  1.577842E-12
-6.350000E+00 -5.300000E+00  1.049124E-12
-6.350000E+00 -5.250000E+00  8.159807E-13
-6.350000E+00 -5.200000E+00  8.081844E-13
-6.350000E+00 -5.150000E+00  9.284779E-13
-6.350000E+00 -5.100000E+00  1.078623E-12
-6.350000E+00 -5.050000E+00  1.178353E-12
-6.350000E+00 -5.000000E+00  1.176916E-12
-6.350000E+00 -4.950000E+00  1.058792E-12
-6.350000E+00 -4.900000E+00  8.436414E-13
-6.350000E+00 -4.850000E+00  5.797791E-13
-6.350000E+00 -4.800000E+00  3.322727E-13
-6.350000E+00 -4.750000E+00  1.696515E-13
-6.350000E+00 -4.700000E+00  1.538331E-13
-6.350000E+00 -4.650000E+00  3.352180E-13
-6.350000E+00 -4.600000E+00  7.513383E-13
-6.350000E+00 -4.550000E+00  1.426260E-12
-6.350000E+00 -4.500000E+00  2.370941E-12
-6.350000E+00 -4.450000E+00  3.589187E-12
-6.350000E+00 -4.400000E+00  5.096537E-12
-6.350000E+00 -4.350000E+00  6.952713E-12
-6.350000E+00 -4.300000E+00  9.296198E-12
-6.350000E+00 -4.250000E+00  1.235614E-11
-6.350000E+00 -4.200000E+00  1.642342E-11
-6.350000E+00 -4.150000E+00  2.178611E-11
-6.350000E+00 -4.100000E+00  2.867133E-11
-6.350000E+00 -4.050000E+00  3.724702E-11
-6.350000E+00 -4.000000E+00  4.771904E-11
-6.350000E+00 -3.950000E+00  6.050571E-11
-6.350000E+00 -3.900000E+00  7.642608E-11
-6.350000E+00 -3.850000E+00  9.681661E-11
-6.350000E+00 -3.800000E+00  1.235134E-10
-6.350000E+00 -3.750000E+00  1.586823E-10
-6.350000E+00 -3.700000E+00  2.045309E-10
-6.350000E+00 -3.650000E+00  2.629748E-10
-6.350000E+00 -3.600000E+00  3.353579E-10
-6.350000E+00 -3.550000E+00  4.223433E-10
-6.350000E+00 -3.500000E+00  5.240883E-10
-6.350000E+00 -3.450000E+00  6.407763E-10
-6.350000E+00 -3.400000E+00  7.734756E-10
-6.350000E+00 -3.350000E+00  9.251451E-10
-6.350000E+00 -3.300000E+00  1.101480E-09
-6.350000E+00 -3.250000E+00  1.311250E-09
-6.350000E+00 -3.200000E+00  1.565894E-09
-6.350000E+00 -3.150000E+00  1.878367E-09
-6.350000E+00 -3.100000E+00  2.261534E-09
-6.350000E+00 -3.050000E+00  2.726583E-09
-6.350000E+00 -3.000000E+00  3.282047E-09
-6.350000E+00 -2.950000E+00  3.933856E-09
-6.350000E+00 -2.900000E+00  4.686601E-09
-6.350000E+00 -2.850000E+00  5.545780E-09
-6.350000E+00 -2.800000E+00  6.520480E-09
-6.350000E+00 -2.750000E+00  7.625705E-09
-6.350000E+00 -2.700000E+00  8.883558E-09
-6.350000E+00 -2.650000E+00  1.032276E-08
-6.350000E+00 -2.600000E+00  1.197645E-08
-6.350000E+00 -2.550000E+00  1.387893E-08
-6.350000E+00 -2.500000E+00  1.606215E-08
-6.350000E+00 -2.450000E+00  1.855307E-08
-6.350000E+00 -2.400000E+00  2.137250E-08
-6.350000E+00 -2.350000E+00  2.453556E-08
-6.350000E+00 -2.300000E+00  2.805331E-08
-6.350000E+00 -2.250000E+00  3.193545E-08
-6.350000E+00 -2.200000E+00  3.619369E-08
-6.350000E+00 -2.150000E+00  4.084590E-08
-6.350000E+00 -2.100000E+00  4.592075E-08
-6.350000E+00 -2.050000E+00  5.146181E-08
-6.350000E+00 -2.000000E+00  5.752927E-08
-6.350000E+00 -1.950000E+00  6.419734E-08
-6.350000E+00 -1.900000E+00  7.154650E-08
-6.350000E+00 -1.850000E+00  7.965126E-08
-6.350000E+00 -1.800000E+00  8.856687E-08
-6.350000E+00 -1.750000E+00  9.831909E-08
-6.350000E+00 -1.700000E+00  1.089009E-07
-6.350000E+00 -1.650000E+00  1.202774E-07
-6.350000E+00 -1.600000E+00  1.323979E-07
-6.350000E+00 -1.550000E+00  1.452098E-07
-6.350000E+00 -1.500000E+00  1.586710E-07
-6.350000E+00 -1.450000E+00  1.727564E-07
-6.350000E+00 -1.400000E+00  1.874575E-07
-6.350000E+00 -1.350000E+00  2.027779E-07
-6.350000E+00 -1.300000E+00  2.187250E-07
-6.350000E+00 -1.250000E+00  2.353031E-07
-6.350000E+00 -1.200000E+00  2.525071E-07
-6.350000E+00 -1.150000E+00  2.703174E-07
-6.350000E+00 -1.100000E+00  2.886974E-07
-6.350000E+00 -1.050000E+00  3.075903E-07
-6.350000E+00 -1.000000E+00  3.269186E-07
-6.350000E+00 -9.500000E-01  3.465862E-07
-6.350000E+00 -9.000000E-01  3.664826E-07
-6.350000E+00 -8.500000E-01  3.864905E-07
-6.350000E+00 -8.000000E-01  4.064937E-07
-6.350000E+00 -7.500000E-01  4.263851E-07
-6.350000E+00 -7.000000E-01  4.460703E-07
-6.350000E+00 -6.500000E-01  4.654670E-07
-6.350000E+00 -6.000000E-01  4.844983E-07
-6.350000E+00 -5.500000E-01  5.030815E-07
-6.350000E+00 -5.000000E-01  5.211158E-07
-6.350000E+00 -4.500000E-01  5.384734E-07
-6.350000E+00 -4.000000E-01  5.549978E-07
-6.350000E+00 -3.500000E-01  5.705115E-07
-6.350000E+00 -3.000000E-01  5.848322E-07
-6.350000E+00 -2.500000E-01  5.977939E-07
-6.350000E+00 -2.000000E-01  6.092654E-07
-6.350000E+00 -1.500000E-01  6.191626E-07
-6.350000E+00 -1.000000E-01  6.274509E-07
-6.350000E+00 -5.000000E-02  6.341391E-07
-6.350000E+00  0.000000E+00  6.392664E-07
-6.350000E+00  5.000000E-02  6.428873E-07
-6.350000E+00  1.000000E-01  6.450568E-07
-6.350000E+00  1.500000E-01  6.458190E-07
-6.350000E+00  2.000000E-01  6.451986E-07
-6.350000E+00  2.500000E-01  6.431978E-07
-6.350000E+00  3.000000E-01  6.397972E-07
-6.350000E+00  3.500000E-01  6.349601E-07
-6.350000E+00  4.000000E-01  6.286397E-07
-6.350000E+00  4.500000E-01  6.207887E-07
-6.350000E+00  5.000000E-01  6.113701E-07
-6.350000E+00  5.500000E-01  6.003671E-07
-6.350000E+00  6.000000E-01  5.877910E-07
-6.350000E+00  6.500000E-01  5.736862E-07
-6.350000E+00  7.000000E-01  5.581304E-07
-6.350000E+00  7.500000E-01  5.412317E-07
-6.350000E+00  8.000000E-01  5.231233E-07
-6.350000E+00  8.500000E-01  5.039586E-07
-6.350000E+00  9.000000E-01  4.839065E-07
-6.350000E+00  9.500000E-01  4.631489E-07
-6.350000E+00  1.000000E+00  4.418779E-07
-6.350000E+00  1.050000E+00  4.202925E-07
-6.350000E+00  1.100000E+00  3.985925E-07
-6.350000E+00  1.150000E+00  3.769684E-07
-6.350000E+00  1.200000E+00  3.555895E-07
-6.350000E+00  1.250000E+00  3.345913E-07
-6.350000E+00  1.300000E+00  3.140677E-07
-6.350000E+00  1.350000E+00  2.940698E-07
-6.350000E+00  1.400000E+00  2.746141E-07
-6.350000E+00  1.450000E+00  2.556966E-07
-6.350000E+00  1.500000E+00  2.373116E-07
-6.350000E+00  1.550000E+00  2.194665E-07
-6.350000E+00  1.600000E+00  2.021903E-07
-6.350000E+00  1.650000E+00  1.855337E-07
-6.350000E+00  1.700000E+00  1.695610E-07
-6.350000E+00  1.750000E+00  1.543393E-07
-6.350000E+00  1.800000E+00  1.399282E-07
-6.350000E+00  1.850000E+00  1.263734E-07
-6.350000E+00  1.900000E+00  1.137048E-07
-6.350000E+00  1.950000E+00  1.019374E-07
-6.350000E+00  2.000000E+00  9.107365E-08
-6.350000E+00  2.050000E+00  8.110344E-08
-6.350000E+00  2.100000E+00  7.200411E-08
-6.350000E+00  2.150000E+00  6.373947E-08
-6.350000E+00  2.200000E+00  5.626027E-08
-6.350000E+00  2.250000E+00  4.950708E-08
-6.350000E+00  2.300000E+00  4.341534E-08
-6.350000E+00  2.350000E+00  3.792149E-08
-6.350000E+00  2.400000E+00  3.296852E-08
-6.350000E+00  2.450000E+00  2.850946E-08
-6.350000E+00  2.500000E+00  2.450812E-08
-6.350000E+00  2.550000E+00  2.093728E-08
-6.350000E+00  2.600000E+00  1.777530E-08
-6.350000E+00  2.650000E+00  1.500206E-08
-6.350000E+00  2.700000E+00  1.259559E-08
-6.350000E+00  2.750000E+00  1.052991E-08
-6.350000E+00  2.800000E+00  8.774477E-09
-6.350000E+00  2.850000E+00  7.295145E-09
-6.350000E+00  2.900000E+00  6.056012E-09
-6.350000E+00  2.950000E+00  5.021683E-09
-6.350000E+00  3.000000E+00  4.159282E-09
-6.350000E+00  3.050000E+00  3.439880E-09
-6.350000E+00  3.100000E+00  2.839137E-09
-6.350000E+00  3.150000E+00  2.337250E-09
-6.350000E+00  3.200000E+00  1.918381E-09
-6.350000E+00  3.250000E+00  1.569842E-09
-6.350000E+00  3.300000E+00  1.281267E-09
-6.350000E+00  3.350000E+00  1.043910E-09
-6.350000E+00  3.400000E+00  8.501301E-10
-6.350000E+00  3.450000E+00  6.930715E-10
-6.350000E+00  3.500000E+00  5.664890E-10
-6.350000E+00  3.550000E+00  4.647056E-10
-6.350000E+00  3.600000E+00  3.826643E-10
-6.350000E+00  3.650000E+00  3.160314E-10
-6.350000E+00  3.700000E+00  2.612979E-10
-6.350000E+00  3.750000E+00  2.158150E-10
-6.350000E+00  3.800000E+00  1.777294E-10
-6.350000E+00  3.850000E+00  1.458204E-10
-6.350000E+00  3.900000E+00  1.192855E-10
-6.350000E+00  3.950000E+00  9.752974E-11
-6.350000E+00  4.000000E+00  8.000803E-11
-6.350000E+00  4.050000E+00  6.613727E-11
-6.350000E+00  4.100000E+00  5.527458E-11
-6.350000E+00  4.150000E+00  4.674242E-11
-6.350000E+00  4.200000E+00  3.988137E-11
-6.350000E+00  4.250000E+00  3.411263E-11
-6.350000E+00  4.300000E+00  2.899430E-11
-6.350000E+00  4.350000E+00  2.425714E-11
-6.350000E+00  4.400000E+00  1.980780E-11
-6.350000E+00  4.450000E+00  1.569616E-11
-6.350000E+00  4.500000E+00  1.205292E-11
-6.350000E+00  4.550000E+00  9.015351E-12
-6.350000E+00  4.600000E+00  6.663318E-12
-6.350000E+00  4.650000E+00  4.985153E-12
-6.350000E+00  4.700000E+00  3.881041E-12
-6.350000E+00  4.750000E+00  3.197392E-12
-6.350000E+00  4.800000E+00  2.773704E-12
-6.350000E+00  4.850000E+00  2.481257E-12
-6.350000E+00  4.900000E+00  2.240026E-12
-6.350000E+00  4.950000E+00  2.013306E-12
-6.350000E+00  5.000000E+00  1.790193E-12
-6.350000E+00  5.050000E+00  1.569125E-12
-6.350000E+00  5.100000E+00  1.350045E-12
-6.350000E+00  5.150000E+00  1.134429E-12
-6.350000E+00  5.200000E+00  9.271983E-13
-6.350000E+00  5.250000E+00  7.358391E-13
-6.350000E+00  5.300000E+00  5.667148E-13
-6.350000E+00  5.350000E+00  4.219944E-13
-6.350000E+00  5.400000E+00  3.001020E-13
-6.350000E+00  5.450000E+00  1.992113E-13
-6.350000E+00  5.500000E+00  1.205891E-13
-6.350000E+00  5.550000E+00  6.850892E-14
-6.350000E+00  5.600000E+00  4.664115E-14
-6.350000E+00  5.650000E+00  5.402152E-14
-6.350000E+00  5.700000E+00  8.455040E-14
-6.350000E+00  5.750000E+00  1.307240E-13
-6.350000E+00  5.800000E+00  1.882835E-13
-6.350000E+00  5.850000E+00  2.569713E-13
-6.350000E+00  5.900000E+00  3.361007E-13
-6.350000E+00  5.950000E+00  4.184239E-13
-6.350000E+00  6.000000E+00  4.880866E-13
-6.350000E+00  6.050000E+00  5.250849E-13
-6.350000E+00  6.100000E+00  5.139280E-13
-6.350000E+00  6.150000E+00  4.509956E-13
-6.350000E+00  6.200000E+00  3.470290E-13
-6.350000E+00  6.250000E+00  2.241339E-13
-6.350000E+00  6.300000E+00  1.096195E-13
-6.350000E+00  6.350000E+00  2.898247E-14
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  7.118516E-13
-6.300000E+00 -6.300000E+00  2.768450E-12
-6.300000E+00 -6.250000E+00  5.932957E-12
-6.300000E+00 -6.200000E+00  9.830520E-12
-6.300000E+00 -6.150000E+00  1.400282E-11
-6.300000E+00 -6.100000E+00  1.799673E-11
-6.300000E+00 -6.050000E+00  2.146601E-11
-6.300000E+00 -6.000000E+00  2.424833E-11
-6.300000E+00 -5.950000E+00  2.637764E-11
-6.300000E+00 -5.900000E+00  2.801529E-11
-6.300000E+00 -5.850000E+00  2.932308E-11
-6.300000E+00 -5.800000E+00  3.033434E-11
-6.300000E+00 -5.750000E+00  3.089066E-11
-6.300000E+00 -5.700000E+00  3.068110E-11
-6.300000E+00 -5.650000E+00  2.937656E-11
-6.300000E+00 -5.600000E+00  2.679887E-11
-6.300000E+00 -5.550000E+00  2.304835E-11
-6.300000E+00 -5.500000E+00  1.852650E-11
-6.300000E+00 -5.450000E+00  1.384029E-11
-6.300000E+00 -5.400000E+00  9.628301E-12
-6.300000E+00 -5.350000E+00  6.381460E-12
-6.300000E+00 -5.300000E+00  4.329295E-12
-6.300000E+00 -5.250000E+00  3.422145E-12
-6.300000E+00 -5.200000E+00  3.396213E-12
-6.300000E+00 -5.150000E+00  3.876522E-12
-6.300000E+00 -5.100000E+00  4.476850E-12
-6.300000E+00 -5.050000E+00  4.874769E-12
-6.300000E+00 -5.000000E+00  4.861303E-12
-6.300000E+00 -4.950000E+00  4.368808E-12
-6.300000E+00 -4.900000E+00  3.475233E-12
-6.300000E+00 -4.850000E+00  2.380192E-12
-6.300000E+00 -4.800000E+00  1.356736E-12
-6.300000E+00 -4.750000E+00  6.953248E-13
-6.300000E+00 -4.700000E+00  6.595777E-13
-6.300000E+00 -4.650000E+00  1.462958E-12
-6.300000E+00 -4.600000E+00  3.260965E-12
-6.300000E+00 -4.550000E+00  6.149095E-12
-6.300000E+00 -4.500000E+00  1.016671E-11
-6.300000E+00 -4.450000E+00  1.532670E-11
-6.300000E+00 -4.400000E+00  2.169510E-11
-6.300000E+00 -4.350000E+00  2.952528E-11
-6.300000E+00 -4.300000E+00  3.939412E-11
-6.300000E+00 -4.250000E+00  5.225103E-11
-6.300000E+00 -4.200000E+00  6.930114E-11
-6.300000E+00 -4.150000E+00  9.175556E-11
-6.300000E+00 -4.100000E+00  1.205999E-10
-6.300000E+00 -4.050000E+00  1.566014E-10
-6.300000E+00 -4.000000E+00  2.006803E-10
-6.300000E+00 -3.950000E+00  2.545908E-10
-6.300000E+00 -3.900000E+00  3.216575E-10
-6.300000E+00 -3.850000E+00  4.072475E-10
-6.300000E+00 -3.800000E+00  5.187262E-10
-6.300000E+00 -3.750000E+00  6.648277E-10
-6.300000E+00 -3.700000E+00  8.545587E-10
-6.300000E+00 -3.650000E+00  1.095909E-09
-6.300000E+00 -3.600000E+00  1.394746E-09
-6.300000E+00 -3.550000E+00  1.754351E-09
-6.300000E+00 -3.500000E+00  2.176045E-09
-6.300000E+00 -3.450000E+00  2.661217E-09
-6.300000E+00 -3.400000E+00  3.214670E-09
-6.300000E+00 -3.350000E+00  3.848604E-09
-6.300000E+00 -3.300000E+00  4.586048E-09
-6.300000E+00 -3.250000E+00  5.462360E-09
-6.300000E+00 -3.200000E+00  6.523804E-09
-6.300000E+00 -3.150000E+00  7.823165E-09
-6.300000E+00 -3.100000E+00  9.413404E-09
-6.300000E+00 -3.050000E+00  1.134131E-08
-6.300000E+00 -3.000000E+00  1.364335E-08
-6.300000E+00 -2.950000E+00  1.634561E-08
-6.300000E+00 -2.900000E+00  1.946842E-08
-6.300000E+00 -2.850000E+00  2.303508E-08
-6.300000E+00 -2.800000E+00  2.708249E-08
-6.300000E+00 -2.750000E+00  3.167060E-08
-6.300000E+00 -2.700000E+00  3.688759E-08
-6.300000E+00 -2.650000E+00  4.284848E-08
-6.300000E+00 -2.600000E+00  4.968716E-08
-6.300000E+00 -2.550000E+00  5.754370E-08
-6.300000E+00 -2.500000E+00  6.655071E-08
-6.300000E+00 -2.450000E+00  7.682271E-08
-6.300000E+00 -2.400000E+00  8.845100E-08
-6.300000E+00 -2.350000E+00  1.015046E-07
-6.300000E+00 -2.300000E+00  1.160361E-07
-6.300000E+00 -2.250000E+00  1.320915E-07
-6.300000E+00 -2.200000E+00  1.497225E-07
-6.300000E+00 -2.150000E+00  1.690033E-07
-6.300000E+00 -2.100000E+00  1.900484E-07
-6.300000E+00 -2.050000E+00  2.130294E-07
-6.300000E+00 -2.000000E+00  2.381830E-07
-6.300000E+00 -1.950000E+00  2.658012E-07
-6.300000E+00 -1.900000E+00  2.962019E-07
-6.300000E+00 -1.850000E+00  3.296807E-07
-6.300000E+00 -1.800000E+00  3.664586E-07
-6.300000E+00 -1.750000E+00  4.066409E-07
-6.300000E+00 -1.700000E+00  4.502028E-07
-6.300000E+00 -1.650000E+00  4.970089E-07
-6.300000E+00 -1.600000E+00  5.468590E-07
-6.300000E+00 -1.550000E+00  5.995448E-07
-6.300000E+00 -1.500000E+00  6.548986E-07
-6.300000E+00 -1.450000E+00  7.128199E-07
-6.300000E+00 -1.400000E+00  7.732756E-07
-6.300000E+00 -1.350000E+00  8.362791E-07
-6.300000E+00 -1.300000E+00  9.018602E-07
-6.300000E+00 -1.250000E+00  9.700336E-07
-6.300000E+00 -1.200000E+00  1.040774E-06
-6.300000E+00 -1.150000E+00  1.113998E-06
-6.300000E+00 -1.100000E+00  1.189547E-06
-6.300000E+00 -1.050000E+00  1.267184E-06
-6.300000E+00 -1.000000E+00  1.346585E-06
-6.300000E+00 -9.500000E-01  1.427352E-06
-6.300000E+00 -9.000000E-01  1.509029E-06
-6.300000E+00 -8.500000E-01  1.591134E-06
-6.300000E+00 -8.000000E-01  1.673188E-06
-6.300000E+00 -7.500000E-01  1.754751E-06
-6.300000E+00 -7.000000E-01  1.835435E-06
-6.300000E+00 -6.500000E-01  1.914899E-06
-6.300000E+00 -6.000000E-01  1.992827E-06
-6.300000E+00 -5.500000E-01  2.068880E-06
-6.300000E+00 -5.000000E-01  2.142649E-06
-6.300000E+00 -4.500000E-01  2.213618E-06
-6.300000E+00 -4.000000E-01  2.281162E-06
-6.300000E+00 -3.500000E-01  2.344570E-06
-6.300000E+00 -3.000000E-01  2.403119E-06
-6.300000E+00 -2.500000E-01  2.456145E-06
-6.300000E+00 -2.000000E-01  2.503125E-06
-6.300000E+00 -1.500000E-01  2.543716E-06
-6.300000E+00 -1.000000E-01  2.577770E-06
-6.300000E+00 -5.000000E-02  2.605309E-06
-6.300000E+00  0.000000E+00  2.626469E-06
-6.300000E+00  5.000000E-02  2.641450E-06
-6.300000E+00  1.000000E-01  2.650452E-06
-6.300000E+00  1.500000E-01  2.653634E-06
-6.300000E+00  2.000000E-01  2.651088E-06
-6.300000E+00  2.500000E-01  2.642817E-06
-6.300000E+00  3.000000E-01  2.628750E-06
-6.300000E+00  3.500000E-01  2.608747E-06
-6.300000E+00  4.000000E-01  2.582638E-06
-6.300000E+00  4.500000E-01  2.550249E-06
-6.300000E+00  5.000000E-01  2.511450E-06
-6.300000E+00  5.500000E-01  2.466187E-06
-6.300000E+00  6.000000E-01  2.414522E-06
-6.300000E+00  6.500000E-01  2.356643E-06
-6.300000E+00  7.000000E-01  2.292872E-06
-6.300000E+00  7.500000E-01  2.223648E-06
-6.300000E+00  8.000000E-01  2.149508E-06
-6.300000E+00  8.500000E-01  2.071071E-06
-6.300000E+00  9.000000E-01  1.989013E-06
-6.300000E+00  9.500000E-01  1.904066E-06
-6.300000E+00  1.000000E+00  1.816999E-06
-6.300000E+00  1.050000E+00  1.728614E-06
-6.300000E+00  1.100000E+00  1.639712E-06
-6.300000E+00  1.150000E+00  1.551064E-06
-6.300000E+00  1.200000E+00  1.463356E-06
-6.300000E+00  1.250000E+00  1.377143E-06
-6.300000E+00  1.300000E+00  1.292816E-06
-6.300000E+00  1.350000E+00  1.210601E-06
-6.300000E+00  1.400000E+00  1.130582E-06
-6.300000E+00  1.450000E+00  1.052767E-06
-6.300000E+00  1.500000E+00  9.771494E-07
-6.300000E+00  1.550000E+00  9.037717E-07
-6.300000E+00  1.600000E+00  8.327578E-07
-6.300000E+00  1.650000E+00  7.643112E-07
-6.300000E+00  1.700000E+00  6.986867E-07
-6.300000E+00  1.750000E+00  6.361479E-07
-6.300000E+00  1.800000E+00  5.769283E-07
-6.300000E+00  1.850000E+00  5.212075E-07
-6.300000E+00  1.900000E+00  4.691040E-07
-6.300000E+00  1.950000E+00  4.206794E-07
-6.300000E+00  2.000000E+00  3.759448E-07
-6.300000E+00  2.050000E+00  3.348629E-07
-6.300000E+00  2.100000E+00  2.973456E-07
-6.300000E+00  2.150000E+00  2.632501E-07
-6.300000E+00  2.200000E+00  2.323803E-07
-6.300000E+00  2.250000E+00  2.044980E-07
-6.300000E+00  2.300000E+00  1.793433E-07
-6.300000E+00  2.350000E+00  1.566585E-07
-6.300000E+00  2.400000E+00  1.362113E-07
-6.300000E+00  2.450000E+00  1.178083E-07
-6.300000E+00  2.500000E+00  1.012993E-07
-6.300000E+00  2.550000E+00  8.656972E-08
-6.300000E+00  2.600000E+00  7.352756E-08
-6.300000E+00  2.650000E+00  6.208744E-08
-6.300000E+00  2.700000E+00  5.215688E-08
-6.300000E+00  2.750000E+00  4.362777E-08
-6.300000E+00  2.800000E+00  3.637421E-08
-6.300000E+00  2.850000E+00  3.025612E-08
-6.300000E+00  2.900000E+00  2.512668E-08
-6.300000E+00  2.950000E+00  2.084127E-08
-6.300000E+00  3.000000E+00  1.726550E-08
-6.300000E+00  3.050000E+00  1.428086E-08
-6.300000E+00  3.100000E+00  1.178737E-08
-6.300000E+00  3.150000E+00  9.703401E-09
-6.300000E+00  3.200000E+00  7.963473E-09
-6.300000E+00  3.250000E+00  6.515053E-09
-6.300000E+00  3.300000E+00  5.315218E-09
-6.300000E+00  3.350000E+00  4.327799E-09
-6.300000E+00  3.400000E+00  3.521269E-09
-6.300000E+00  3.450000E+00  2.867359E-09
-6.300000E+00  3.500000E+00  2.340320E-09
-6.300000E+00  3.550000E+00  1.916719E-09
-6.300000E+00  3.600000E+00  1.575629E-09
-6.300000E+00  3.650000E+00  1.299068E-09
-6.300000E+00  3.700000E+00  1.072402E-09
-6.300000E+00  3.750000E+00  8.845173E-10
-6.300000E+00  3.800000E+00  7.275665E-10
-6.300000E+00  3.850000E+00  5.963303E-10
-6.300000E+00  3.900000E+00  4.873487E-10
-6.300000E+00  3.950000E+00  3.980691E-10
-6.300000E+00  4.000000E+00  3.261885E-10
-6.300000E+00  4.050000E+00  2.692837E-10
-6.300000E+00  4.100000E+00  2.247079E-10
-6.300000E+00  4.150000E+00  1.896862E-10
-6.300000E+00  4.200000E+00  1.615281E-10
-6.300000E+00  4.250000E+00  1.378791E-10
-6.300000E+00  4.300000E+00  1.169471E-10
-6.300000E+00  4.350000E+00  9.764063E-11
-6.300000E+00  4.400000E+00  7.957730E-11
-6.300000E+00  4.450000E+00  6.294659E-11
-6.300000E+00  4.500000E+00  4.825772E-11
-6.300000E+00  4.550000E+00  3.604084E-11
-6.300000E+00  4.600000E+00  2.659367E-11
-6.300000E+00  4.650000E+00  1.984794E-11
-6.300000E+00  4.700000E+00  1.538809E-11
-6.300000E+00  4.750000E+00  1.259192E-11
-6.300000E+00  4.800000E+00  1.081990E-11
-6.300000E+00  4.850000E+00  9.567961E-12
-6.300000E+00  4.900000E+00  8.531119E-12
-6.300000E+00  4.950000E+00  7.576536E-12
-6.300000E+00  5.000000E+00  6.669230E-12
-6.300000E+00  5.050000E+00  5.803801E-12
-6.300000E+00  5.100000E+00  4.973648E-12
-6.300000E+00  5.150000E+00  4.173435E-12
-6.300000E+00  5.200000E+00  3.410487E-12
-6.300000E+00  5.250000E+00  2.704651E-12
-6.300000E+00  5.300000E+00  2.075805E-12
-6.300000E+00  5.350000E+00  1.532051E-12
-6.300000E+00  5.400000E+00  1.070049E-12
-6.300000E+00  5.450000E+00  6.865730E-13
-6.300000E+00  5.500000E+00  3.891031E-13
-6.300000E+00  5.550000E+00  1.942239E-13
-6.300000E+00  5.600000E+00  1.134141E-13
-6.300000E+00  5.650000E+00  1.389857E-13
-6.300000E+00  5.700000E+00  2.441290E-13
-6.300000E+00  5.750000E+00  3.994629E-13
-6.300000E+00  5.800000E+00  5.917104E-13
-6.300000E+00  5.850000E+00  8.262256E-13
-6.300000E+00  5.900000E+00  1.107758E-12
-6.300000E+00  5.950000E+00  1.414635E-12
-6.300000E+00  6.000000E+00  1.688535E-12
-6.300000E+00  6.050000E+00  1.851416E-12
-6.300000E+00  6.100000E+00  1.839205E-12
-6.300000E+00  6.150000E+00  1.632329E-12
-6.300000E+00  6.200000E+00  1.266543E-12
-6.300000E+00  6.250000E+00  8.229228E-13
-6.300000E+00  6.300000E+00  4.040767E-13
-6.300000E+00  6.350000E+00  1.070786E-13
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  1.448868E-12
-6.250000E+00 -6.300000E+00  5.644225E-12
-6.250000E+00 -6.250000E+00  1.212757E-11
-6.250000E+00 -6.200000E+00  2.016044E-11
-6.250000E+00 -6.150000E+00  2.882180E-11
-6.250000E+00 -6.100000E+00  3.717984E-11
-6.250000E+00 -6.050000E+00  4.450256E-11
-6.250000E+00 -6.000000E+00  5.042645E-11
-6.250000E+00 -5.950000E+00  5.499720E-11
-6.250000E+00 -5.900000E+00  5.853905E-11
-6.250000E+00 -5.850000E+00  6.139273E-11
-6.250000E+00 -5.800000E+00  6.364249E-11
-6.250000E+00 -5.750000E+00  6.496979E-11
-6.250000E+00 -5.700000E+00  6.472728E-11
-6.250000E+00 -5.650000E+00  6.221211E-11
-6.250000E+00 -5.600000E+00  5.702487E-11
-6.250000E+00 -5.550000E+00  4.934367E-11
-6.250000E+00 -5.500000E+00  3.998334E-11
-6.250000E+00 -5.450000E+00  3.020490E-11
-6.250000E+00 -5.400000E+00  2.135508E-11
-6.250000E+00 -5.350000E+00  1.449087E-11
-6.250000E+00 -5.300000E+00  1.013120E-11
-6.250000E+00 -5.250000E+00  8.208576E-12
-6.250000E+00 -5.200000E+00  8.189526E-12
-6.250000E+00 -5.150000E+00  9.281342E-12
-6.250000E+00 -5.100000E+00  1.063913E-11
-6.250000E+00 -5.050000E+00  1.153384E-11
-6.250000E+00 -5.000000E+00  1.147563E-11
-6.250000E+00 -4.950000E+00  1.029472E-11
-6.250000E+00 -4.900000E+00  8.166596E-12
-6.250000E+00 -4.850000E+00  5.565529E-12
-6.250000E+00 -4.800000E+00  3.153721E-12
-6.250000E+00 -4.750000E+00  1.644923E-12
-6.250000E+00 -4.700000E+00  1.690678E-12
-6.250000E+00 -4.650000E+00  3.814219E-12
-6.250000E+00 -4.600000E+00  8.384683E-12
-6.250000E+00 -4.550000E+00  1.561217E-11
-6.250000E+00 -4.500000E+00  2.556818E-11
-6.250000E+00 -4.450000E+00  3.826941E-11
-6.250000E+00 -4.400000E+00  5.387894E-11
-6.250000E+00 -4.350000E+00  7.301626E-11
-6.250000E+00 -4.300000E+00  9.706894E-11
-6.250000E+00 -4.250000E+00  1.282956E-10
-6.250000E+00 -4.200000E+00  1.695766E-10
-6.250000E+00 -4.150000E+00  2.238635E-10
-6.250000E+00 -4.100000E+00  2.936799E-10
-6.250000E+00 -4.050000E+00  3.811163E-10
-6.250000E+00 -4.000000E+00  4.886189E-10
-6.250000E+00 -3.950000E+00  6.204416E-10
-6.250000E+00 -3.900000E+00  7.842541E-10
-6.250000E+00 -3.850000E+00  9.922120E-10
-6.250000E+00 -3.800000E+00  1.260963E-09
-6.250000E+00 -3.750000E+00  1.610408E-09
-6.250000E+00 -3.700000E+00  2.061453E-09
-6.250000E+00 -3.650000E+00  2.633274E-09
-6.250000E+00 -3.600000E+00  3.340904E-09
-6.250000E+00 -3.550000E+00  4.194078E-09
-6.250000E+00 -3.500000E+00  5.198389E-09
-6.250000E+00 -3.450000E+00  6.359481E-09
-6.250000E+00 -3.400000E+00  7.690228E-09
-6.250000E+00 -3.350000E+00  9.219537E-09
-6.250000E+00 -3.300000E+00  1.100022E-08
-6.250000E+00 -3.250000E+00  1.311287E-08
-6.250000E+00 -3.200000E+00  1.566345E-08
-6.250000E+00 -3.150000E+00  1.877415E-08
-6.250000E+00 -3.100000E+00  2.256962E-08
-6.250000E+00 -3.050000E+00  2.716255E-08
-6.250000E+00 -3.000000E+00  3.264375E-08
-6.250000E+00 -2.950000E+00  3.908074E-08
-6.250000E+00 -2.900000E+00  4.652687E-08
-6.250000E+00 -2.850000E+00  5.503982E-08
-6.250000E+00 -2.800000E+00  6.470503E-08
-6.250000E+00 -2.750000E+00  7.565748E-08
-6.250000E+00 -2.700000E+00  8.809471E-08
-6.250000E+00 -2.650000E+00  1.022760E-07
-6.250000E+00 -2.600000E+00  1.185069E-07
-6.250000E+00 -2.550000E+00  1.371126E-07
-6.250000E+00 -2.500000E+00  1.584087E-07
-6.250000E+00 -2.450000E+00  1.826765E-07
-6.250000E+00 -2.400000E+00  2.101507E-07
-6.250000E+00 -2.350000E+00  2.410180E-07
-6.250000E+00 -2.300000E+00  2.754275E-07
-6.250000E+00 -2.250000E+00  3.135086E-07
-6.250000E+00 -2.200000E+00  3.553972E-07
-6.250000E+00 -2.150000E+00  4.012696E-07
-6.250000E+00 -2.100000E+00  4.513831E-07
-6.250000E+00 -2.050000E+00  5.061150E-07
-6.250000E+00 -2.000000E+00  5.659817E-07
-6.250000E+00 -1.950000E+00  6.316225E-07
-6.250000E+00 -1.900000E+00  7.037366E-07
-6.250000E+00 -1.850000E+00  7.829799E-07
-6.250000E+00 -1.800000E+00  8.698485E-07
-6.250000E+00 -1.750000E+00  9.645863E-07
-6.250000E+00 -1.700000E+00  1.067150E-06
-6.250000E+00 -1.650000E+00  1.177249E-06
-6.250000E+00 -1.600000E+00  1.294444E-06
-6.250000E+00 -1.550000E+00  1.418272E-06
-6.250000E+00 -1.500000E+00  1.548359E-06
-6.250000E+00 -1.450000E+00  1.684481E-06
-6.250000E+00 -1.400000E+00  1.826560E-06
-6.250000E+00 -1.350000E+00  1.974629E-06
-6.250000E+00 -1.300000E+00  2.128750E-06
-6.250000E+00 -1.250000E+00  2.288950E-06
-6.250000E+00 -1.200000E+00  2.455155E-06
-6.250000E+00 -1.150000E+00  2.627151E-06
-6.250000E+00 -1.100000E+00  2.804549E-06
-6.250000E+00 -1.050000E+00  2.986771E-06
-6.250000E+00 -1.000000E+00  3.173043E-06
-6.250000E+00 -9.500000E-01  3.362418E-06
-6.250000E+00 -9.000000E-01  3.553821E-06
-6.250000E+00 -8.500000E-01  3.746113E-06
-6.250000E+00 -8.000000E-01  3.938174E-06
-6.250000E+00 -7.500000E-01  4.128965E-06
-6.250000E+00 -7.000000E-01  4.317572E-06
-6.250000E+00 -6.500000E-01  4.503192E-06
-6.250000E+00 -6.000000E-01  4.685079E-06
-6.250000E+00 -5.500000E-01  4.862441E-06
-6.250000E+00 -5.000000E-01  5.034337E-06
-6.250000E+00 -4.500000E-01  5.199595E-06
-6.250000E+00 -4.000000E-01  5.356805E-06
-6.250000E+00 -3.500000E-01  5.504381E-06
-6.250000E+00 -3.000000E-01  5.640702E-06
-6.250000E+00 -2.500000E-01  5.764290E-06
-6.250000E+00 -2.000000E-01  5.873960E-06
-6.250000E+00 -1.500000E-01  5.968927E-06
-6.250000E+00 -1.000000E-01  6.048821E-06
-6.250000E+00 -5.000000E-02  6.113630E-06
-6.250000E+00  0.000000E+00  6.163598E-06
-6.250000E+00  5.000000E-02  6.199096E-06
-6.250000E+00  1.000000E-01  6.220509E-06
-6.250000E+00  1.500000E-01  6.228139E-06
-6.250000E+00  2.000000E-01  6.222153E-06
-6.250000E+00  2.500000E-01  6.202555E-06
-6.250000E+00  3.000000E-01  6.169195E-06
-6.250000E+00  3.500000E-01  6.121803E-06
-6.250000E+00  4.000000E-01  6.060043E-06
-6.250000E+00  4.500000E-01  5.983586E-06
-6.250000E+00  5.000000E-01  5.892199E-06
-6.250000E+00  5.500000E-01  5.785822E-06
-6.250000E+00  6.000000E-01  5.664642E-06
-6.250000E+00  6.500000E-01  5.529128E-06
-6.250000E+00  7.000000E-01  5.380034E-06
-6.250000E+00  7.500000E-01  5.218376E-06
-6.250000E+00  8.000000E-01  5.045381E-06
-6.250000E+00  8.500000E-01  4.862449E-06
-6.250000E+00  9.000000E-01  4.671115E-06
-6.250000E+00  9.500000E-01  4.473026E-06
-6.250000E+00  1.000000E+00  4.269927E-06
-6.250000E+00  1.050000E+00  4.063629E-06
-6.250000E+00  1.100000E+00  3.855960E-06
-6.250000E+00  1.150000E+00  3.648673E-06
-6.250000E+00  1.200000E+00  3.443348E-06
-6.250000E+00  1.250000E+00  3.241280E-06
-6.250000E+00  1.300000E+00  3.043410E-06
-6.250000E+00  1.350000E+00  2.850312E-06
-6.250000E+00  1.400000E+00  2.662258E-06
-6.250000E+00  1.450000E+00  2.479336E-06
-6.250000E+00  1.500000E+00  2.301598E-06
-6.250000E+00  1.550000E+00  2.129188E-06
-6.250000E+00  1.600000E+00  1.962408E-06
-6.250000E+00  1.650000E+00  1.801724E-06
-6.250000E+00  1.700000E+00  1.647699E-06
-6.250000E+00  1.750000E+00  1.500909E-06
-6.250000E+00  1.800000E+00  1.361866E-06
-6.250000E+00  1.850000E+00  1.230962E-06
-6.250000E+00  1.900000E+00  1.108461E-06
-6.250000E+00  1.950000E+00  9.945054E-07
-6.250000E+00  2.000000E+00  8.891295E-07
-6.250000E+00  2.050000E+00  7.922596E-07
-6.250000E+00  2.100000E+00  7.037070E-07
-6.250000E+00  2.150000E+00  6.231571E-07
-6.250000E+00  2.200000E+00  5.501723E-07
-6.250000E+00  2.250000E+00  4.842156E-07
-6.250000E+00  2.300000E+00  4.246955E-07
-6.250000E+00  2.350000E+00  3.710211E-07
-6.250000E+00  2.400000E+00  3.226537E-07
-6.250000E+00  2.450000E+00  2.791398E-07
-6.250000E+00  2.500000E+00  2.401206E-07
-6.250000E+00  2.550000E+00  2.053183E-07
-6.250000E+00  2.600000E+00  1.745059E-07
-6.250000E+00  2.650000E+00  1.474729E-07
-6.250000E+00  2.700000E+00  1.239942E-07
-6.250000E+00  2.750000E+00  1.038109E-07
-6.250000E+00  2.800000E+00  8.662555E-08
-6.250000E+00  2.850000E+00  7.210998E-08
-6.250000E+00  2.900000E+00  5.992205E-08
-6.250000E+00  2.950000E+00  4.972523E-08
-6.250000E+00  3.000000E+00  4.120657E-08
-6.250000E+00  3.050000E+00  3.408927E-08
-6.250000E+00  3.100000E+00  2.813879E-08
-6.250000E+00  3.150000E+00  2.316262E-08
-6.250000E+00  3.200000E+00  1.900565E-08
-6.250000E+00  3.250000E+00  1.554300E-08
-6.250000E+00  3.300000E+00  1.267259E-08
-6.250000E+00  3.350000E+00  1.030855E-08
-6.250000E+00  3.400000E+00  8.376203E-09
-6.250000E+00  3.450000E+00  6.808695E-09
-6.250000E+00  3.500000E+00  5.545162E-09
-6.250000E+00  3.550000E+00  4.530133E-09
-6.250000E+00  3.600000E+00  3.713955E-09
-6.250000E+00  3.650000E+00  3.053762E-09
-6.250000E+00  3.700000E+00  2.514466E-09
-6.250000E+00  3.750000E+00  2.069153E-09
-6.250000E+00  3.800000E+00  1.698576E-09
-6.250000E+00  3.850000E+00  1.389724E-09
-6.250000E+00  3.900000E+00  1.133869E-09
-6.250000E+00  3.950000E+00  9.245889E-10
-6.250000E+00  4.000000E+00  7.562182E-10
-6.250000E+00  4.050000E+00  6.229408E-10
-6.250000E+00  4.100000E+00  5.185073E-10
-6.250000E+00  4.150000E+00  4.364290E-10
-6.250000E+00  4.200000E+00  3.704562E-10
-6.250000E+00  4.250000E+00  3.151519E-10
-6.250000E+00  4.300000E+00  2.663953E-10
-6.250000E+00  4.350000E+00  2.216801E-10
-6.250000E+00  4.400000E+00  1.801089E-10
-6.250000E+00  4.450000E+00  1.420663E-10
-6.250000E+00  4.500000E+00  1.086390E-10
-6.250000E+00  4.550000E+00  8.094495E-11
-6.250000E+00  4.600000E+00  5.957084E-11
-6.250000E+00  4.650000E+00  4.428769E-11
-6.250000E+00  4.700000E+00  3.410644E-11
-6.250000E+00  4.750000E+00  2.760597E-11
-6.250000E+00  4.800000E+00  2.335976E-11
-6.250000E+00  4.850000E+00  2.027232E-11
-6.250000E+00  4.900000E+00  1.770703E-11
-6.250000E+00  4.950000E+00  1.540946E-11
-6.250000E+00  5.000000E+00  1.332693E-11
-6.250000E+00  5.050000E+00  1.144918E-11
-6.250000E+00  5.100000E+00  9.740182E-12
-6.250000E+00  5.150000E+00  8.151831E-12
-6.250000E+00  5.200000E+00  6.660370E-12
-6.250000E+00  5.250000E+00  5.277252E-12
-6.250000E+00  5.300000E+00  4.028512E-12
-6.250000E+00  5.350000E+00  2.930125E-12
-6.250000E+00  5.400000E+00  1.984890E-12
-6.250000E+00  5.450000E+00  1.199747E-12
-6.250000E+00  5.500000E+00  6.007181E-13
-6.250000E+00  5.550000E+00  2.234150E-13
-6.250000E+00  5.600000E+00  8.212277E-14
-6.250000E+00  5.650000E+00  1.441261E-13
-6.250000E+00  5.700000E+00  3.381209E-13
-6.250000E+00  5.750000E+00  5.970397E-13
-6.250000E+00  5.800000E+00  9.020726E-13
-6.250000E+00  5.850000E+00  1.286168E-12
-6.250000E+00  5.900000E+00  1.786833E-12
-6.250000E+00  5.950000E+00  2.381873E-12
-6.250000E+00  6.000000E+00  2.960824E-12
-6.250000E+00  6.050000E+00  3.357171E-12
-6.250000E+00  6.100000E+00  3.422818E-12
-6.250000E+00  6.150000E+00  3.097342E-12
-6.250000E+00  6.200000E+00  2.437631E-12
-6.250000E+00  6.250000E+00  1.599779E-12
-6.250000E+00  6.300000E+00  7.908054E-13
-6.250000E+00  6.350000E+00  2.103573E-13
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  2.229501E-12
-6.200000E+00 -6.300000E+00  8.704862E-12
-6.200000E+00 -6.250000E+00  1.876842E-11
-6.200000E+00 -6.200000E+00  3.133336E-11
-6.200000E+00 -6.150000E+00  4.500318E-11
-6.200000E+00 -6.100000E+00  5.832091E-11
-6.200000E+00 -6.050000E+00  7.009909E-11
-6.200000E+00 -6.000000E+00  7.970901E-11
-6.200000E+00 -5.950000E+00  8.717707E-11
-6.200000E+00 -5.900000E+00  9.300300E-11
-6.200000E+00 -5.850000E+00  9.775131E-11
-6.200000E+00 -5.800000E+00  1.015979E-10
-6.200000E+00 -5.750000E+00  1.040723E-10
-6.200000E+00 -5.700000E+00  1.041455E-10
-6.200000E+00 -5.650000E+00  1.006594E-10
-6.200000E+00 -5.600000E+00  9.290473E-11
-6.200000E+00 -5.550000E+00  8.108323E-11
-6.200000E+00 -5.500000E+00  6.643013E-11
-6.200000E+00 -5.450000E+00  5.093278E-11
-6.200000E+00 -5.400000E+00  3.676803E-11
-6.200000E+00 -5.350000E+00  2.569436E-11
-6.200000E+00 -5.300000E+00  1.863647E-11
-6.200000E+00 -5.250000E+00  1.557183E-11
-6.200000E+00 -5.200000E+00  1.569081E-11
-6.200000E+00 -5.150000E+00  1.770077E-11
-6.200000E+00 -5.100000E+00  2.015722E-11
-6.200000E+00 -5.050000E+00  2.175865E-11
-6.200000E+00 -5.000000E+00  2.159432E-11
-6.200000E+00 -4.950000E+00  1.932901E-11
-6.200000E+00 -4.900000E+00  1.528282E-11
-6.200000E+00 -4.850000E+00  1.036492E-11
-6.200000E+00 -4.800000E+00  5.870237E-12
-6.200000E+00 -4.750000E+00  3.213136E-12
-6.200000E+00 -4.700000E+00  3.691875E-12
-6.200000E+00 -4.650000E+00  8.339200E-12
-6.200000E+00 -4.600000E+00  1.785563E-11
-6.200000E+00 -4.550000E+00  3.260211E-11
-6.200000E+00 -4.500000E+00  5.266019E-11
-6.200000E+00 -4.450000E+00  7.802960E-11
-6.200000E+00 -4.400000E+00  1.090298E-10
-6.200000E+00 -4.350000E+00  1.468882E-10
-6.200000E+00 -4.300000E+00  1.942941E-10
-6.200000E+00 -4.250000E+00  2.555916E-10
-6.200000E+00 -4.200000E+00  3.363461E-10
-6.200000E+00 -4.150000E+00  4.424199E-10
-6.200000E+00 -4.100000E+00  5.791002E-10
-6.200000E+00 -4.050000E+00  7.510613E-10
-6.200000E+00 -4.000000E+00  9.636231E-10
-6.200000E+00 -3.950000E+00  1.225159E-09
-6.200000E+00 -3.900000E+00  1.549815E-09
-6.200000E+00 -3.850000E+00  1.959441E-09
-6.200000E+00 -3.800000E+00  2.483844E-09
-6.200000E+00 -3.750000E+00  3.159031E-09
-6.200000E+00 -3.700000E+00  4.023726E-09
-6.200000E+00 -3.650000E+00  5.114969E-09
-6.200000E+00 -3.600000E+00  6.464001E-09
-6.200000E+00 -3.550000E+00  8.094020E-09
-6.200000E+00 -3.500000E+00  1.002161E-08
-6.200000E+00 -3.450000E+00  1.226333E-08
-6.200000E+00 -3.400000E+00  1.484755E-08
-6.200000E+00 -3.350000E+00  1.782968E-08
-6.200000E+00 -3.300000E+00  2.130642E-08
-6.200000E+00 -3.250000E+00  2.542386E-08
-6.200000E+00 -3.200000E+00  3.037497E-08
-6.200000E+00 -3.150000E+00  3.638526E-08
-6.200000E+00 -3.100000E+00  4.368955E-08
-6.200000E+00 -3.050000E+00  5.250640E-08
-6.200000E+00 -3.000000E+00  6.301888E-08
-6.200000E+00 -2.950000E+00  7.536942E-08
-6.200000E+00 -2.900000E+00  8.967269E-08
-6.200000E+00 -2.850000E+00  1.060457E-07
-6.200000E+00 -2.800000E+00  1.246481E-07
-6.200000E+00 -2.750000E+00  1.457213E-07
-6.200000E+00 -2.700000E+00  1.696156E-07
-6.200000E+00 -2.650000E+00  1.967931E-07
-6.200000E+00 -2.600000E+00  2.278062E-07
-6.200000E+00 -2.550000E+00  2.632563E-07
-6.200000E+00 -2.500000E+00  3.037437E-07
-6.200000E+00 -2.450000E+00  3.498252E-07
-6.200000E+00 -2.400000E+00  4.019867E-07
-6.200000E+00 -2.350000E+00  4.606360E-07
-6.200000E+00 -2.300000E+00  5.261127E-07
-6.200000E+00 -2.250000E+00  5.987113E-07
-6.200000E+00 -2.200000E+00  6.787208E-07
-6.200000E+00 -2.150000E+00  7.664798E-07
-6.200000E+00 -2.100000E+00  8.624476E-07
-6.200000E+00 -2.050000E+00  9.672734E-07
-6.200000E+00 -2.000000E+00  1.081838E-06
-6.200000E+00 -1.950000E+00  1.207235E-06
-6.200000E+00 -1.900000E+00  1.344668E-06
-6.200000E+00 -1.850000E+00  1.495276E-06
-6.200000E+00 -1.800000E+00  1.659939E-06
-6.200000E+00 -1.750000E+00  1.839105E-06
-6.200000E+00 -1.700000E+00  2.032725E-06
-6.200000E+00 -1.650000E+00  2.240314E-06
-6.200000E+00 -1.600000E+00  2.461118E-06
-6.200000E+00 -1.550000E+00  2.694331E-06
-6.200000E+00 -1.500000E+00  2.939293E-06
-6.200000E+00 -1.450000E+00  3.195603E-06
-6.200000E+00 -1.400000E+00  3.463123E-06
-6.200000E+00 -1.350000E+00  3.741904E-06
-6.200000E+00 -1.300000E+00  4.032048E-06
-6.200000E+00 -1.250000E+00  4.333580E-06
-6.200000E+00 -1.200000E+00  4.646333E-06
-6.200000E+00 -1.150000E+00  4.969865E-06
-6.200000E+00 -1.100000E+00  5.303403E-06
-6.200000E+00 -1.050000E+00  5.645816E-06
-6.200000E+00 -1.000000E+00  5.995618E-06
-6.200000E+00 -9.500000E-01  6.351003E-06
-6.200000E+00 -9.000000E-01  6.709937E-06
-6.200000E+00 -8.500000E-01  7.070275E-06
-6.200000E+00 -8.000000E-01  7.429904E-06
-6.200000E+00 -7.500000E-01  7.786868E-06
-6.200000E+00 -7.000000E-01  8.139436E-06
-6.200000E+00 -6.500000E-01  8.486090E-06
-6.200000E+00 -6.000000E-01  8.825416E-06
-6.200000E+00 -5.500000E-01  9.155941E-06
-6.200000E+00 -5.000000E-01  9.475940E-06
-6.200000E+00 -4.500000E-01  9.783310E-06
-6.200000E+00 -4.000000E-01  1.007554E-05
-6.200000E+00 -3.500000E-01  1.034984E-05
-6.200000E+00 -3.000000E-01  1.060335E-05
-6.200000E+00 -2.500000E-01  1.083348E-05
-6.200000E+00 -2.000000E-01  1.103810E-05
-6.200000E+00 -1.500000E-01  1.121576E-05
-6.200000E+00 -1.000000E-01  1.136573E-05
-6.200000E+00 -5.000000E-02  1.148783E-05
-6.200000E+00  0.000000E+00  1.158233E-05
-6.200000E+00  5.000000E-02  1.164972E-05
-6.200000E+00  1.000000E-01  1.169052E-05
-6.200000E+00  1.500000E-01  1.170514E-05
-6.200000E+00  2.000000E-01  1.169380E-05
-6.200000E+00  2.500000E-01  1.165649E-05
-6.200000E+00  3.000000E-01  1.159298E-05
-6.200000E+00  3.500000E-01  1.150289E-05
-6.200000E+00  4.000000E-01  1.138575E-05
-6.200000E+00  4.500000E-01  1.124112E-05
-6.200000E+00  5.000000E-01  1.106873E-05
-6.200000E+00  5.500000E-01  1.086860E-05
-6.200000E+00  6.000000E-01  1.064120E-05
-6.200000E+00  6.500000E-01  1.038745E-05
-6.200000E+00  7.000000E-01  1.010878E-05
-6.200000E+00  7.500000E-01  9.807048E-06
-6.200000E+00  8.000000E-01  9.484472E-06
-6.200000E+00  8.500000E-01  9.143568E-06
-6.200000E+00  9.000000E-01  8.787083E-06
-6.200000E+00  9.500000E-01  8.417965E-06
-6.200000E+00  1.000000E+00  8.039339E-06
-6.200000E+00  1.050000E+00  7.654459E-06
-6.200000E+00  1.100000E+00  7.266615E-06
-6.200000E+00  1.150000E+00  6.878991E-06
-6.200000E+00  1.200000E+00  6.494477E-06
-6.200000E+00  1.250000E+00  6.115490E-06
-6.200000E+00  1.300000E+00  5.743844E-06
-6.200000E+00  1.350000E+00  5.380729E-06
-6.200000E+00  1.400000E+00  5.026807E-06
-6.200000E+00  1.450000E+00  4.682414E-06
-6.200000E+00  1.500000E+00  4.347795E-06
-6.200000E+00  1.550000E+00  4.023317E-06
-6.200000E+00  1.600000E+00  3.709585E-06
-6.200000E+00  1.650000E+00  3.407439E-06
-6.200000E+00  1.700000E+00  3.117867E-06
-6.200000E+00  1.750000E+00  2.841861E-06
-6.200000E+00  1.800000E+00  2.580295E-06
-6.200000E+00  1.850000E+00  2.333848E-06
-6.200000E+00  1.900000E+00  2.102989E-06
-6.200000E+00  1.950000E+00  1.887985E-06
-6.200000E+00  2.000000E+00  1.688916E-06
-6.200000E+00  2.050000E+00  1.505679E-06
-6.200000E+00  2.100000E+00  1.337959E-06
-6.200000E+00  2.150000E+00  1.185214E-06
-6.200000E+00  2.200000E+00  1.046673E-06
-6.200000E+00  2.250000E+00  9.213783E-07
-6.200000E+00  2.300000E+00  8.082636E-07
-6.200000E+00  2.350000E+00  7.062522E-07
-6.200000E+00  2.400000E+00  6.143495E-07
-6.200000E+00  2.450000E+00  5.317055E-07
-6.200000E+00  2.500000E+00  4.576341E-07
-6.200000E+00  2.550000E+00  3.915920E-07
-6.200000E+00  2.600000E+00  3.331276E-07
-6.200000E+00  2.650000E+00  2.818205E-07
-6.200000E+00  2.700000E+00  2.372272E-07
-6.200000E+00  2.750000E+00  1.988480E-07
-6.200000E+00  2.800000E+00  1.661181E-07
-6.200000E+00  2.850000E+00  1.384215E-07
-6.200000E+00  2.900000E+00  1.151204E-07
-6.200000E+00  2.950000E+00  9.558918E-08
-6.200000E+00  3.000000E+00  7.924546E-08
-6.200000E+00  3.050000E+00  6.557250E-08
-6.200000E+00  3.100000E+00  5.412989E-08
-6.200000E+00  3.150000E+00  4.455372E-08
-6.200000E+00  3.200000E+00  3.654882E-08
-6.200000E+00  3.250000E+00  2.987644E-08
-6.200000E+00  3.300000E+00  2.434104E-08
-6.200000E+00  3.350000E+00  1.977823E-08
-6.200000E+00  3.400000E+00  1.604542E-08
-6.200000E+00  3.450000E+00  1.301525E-08
-6.200000E+00  3.500000E+00  1.057188E-08
-6.200000E+00  3.550000E+00  8.609745E-09
-6.200000E+00  3.600000E+00  7.034127E-09
-6.200000E+00  3.650000E+00  5.762962E-09
-6.200000E+00  3.700000E+00  4.728579E-09
-6.200000E+00  3.750000E+00  3.878511E-09
-6.200000E+00  3.800000E+00  3.174617E-09
-6.200000E+00  3.850000E+00  2.590612E-09
-6.200000E+00  3.900000E+00  2.108542E-09
-6.200000E+00  3.950000E+00  1.715191E-09
-6.200000E+00  4.000000E+00  1.399162E-09
-6.200000E+00  4.050000E+00  1.149116E-09
-6.200000E+00  4.100000E+00  9.531449E-10
-6.200000E+00  4.150000E+00  7.990727E-10
-6.200000E+00  4.200000E+00  6.752976E-10
-6.200000E+00  4.250000E+00  5.718116E-10
-6.200000E+00  4.300000E+00  4.810800E-10
-6.200000E+00  4.350000E+00  3.985201E-10
-6.200000E+00  4.400000E+00  3.224368E-10
-6.200000E+00  4.450000E+00  2.533892E-10
-6.200000E+00  4.500000E+00  1.931420E-10
-6.200000E+00  4.550000E+00  1.434795E-10
-6.200000E+00  4.600000E+00  1.052381E-10
-6.200000E+00  4.650000E+00  7.783614E-11
-6.200000E+00  4.700000E+00  5.940571E-11
-6.200000E+00  4.750000E+00  4.738857E-11
-6.200000E+00  4.800000E+00  3.928842E-11
-6.200000E+00  4.850000E+00  3.324380E-11
-6.200000E+00  4.900000E+00  2.822290E-11
-6.200000E+00  4.950000E+00  2.385623E-11
-6.200000E+00  5.000000E+00  2.009552E-11
-6.200000E+00  5.050000E+00  1.692161E-11
-6.200000E+00  5.100000E+00  1.422783E-11
-6.200000E+00  5.150000E+00  1.185736E-11
-6.200000E+00  5.200000E+00  9.688294E-12
-6.200000E+00  5.250000E+00  7.673473E-12
-6.200000E+00  5.300000E+00  5.819815E-12
-6.200000E+00  5.350000E+00  4.150399E-12
-6.200000E+00  5.400000E+00  2.692087E-12
-6.200000E+00  5.450000E+00  1.489569E-12
-6.200000E+00  5.500000E+00  6.110657E-13
-6.200000E+00  5.550000E+00  1.177479E-13
-6.200000E+00  5.600000E+00  7.829671E-15
-6.200000E+00  5.650000E+00  1.839200E-13
-6.200000E+00  5.700000E+00  4.863527E-13
-6.200000E+00  5.750000E+00  7.846895E-13
-6.200000E+00  5.800000E+00  1.062354E-12
-6.200000E+00  5.850000E+00  1.420582E-12
-6.200000E+00  5.900000E+00  1.985410E-12
-6.200000E+00  5.950000E+00  2.780939E-12
-6.200000E+00  6.000000E+00  3.663343E-12
-6.200000E+00  6.050000E+00  4.366360E-12
-6.200000E+00  6.100000E+00  4.625927E-12
-6.200000E+00  6.150000E+00  4.305977E-12
-6.200000E+00  6.200000E+00  3.458094E-12
-6.200000E+00  6.250000E+00  2.301762E-12
-6.200000E+00  6.300000E+00  1.148393E-12
-6.200000E+00  6.350000E+00  3.070957E-13
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  2.878257E-12
-6.150000E+00 -6.300000E+00  1.126852E-11
-6.150000E+00 -6.250000E+00  2.439627E-11
-6.150000E+00 -6.200000E+00  4.093227E-11
-6.150000E+00 -6.150000E+00  5.909988E-11
-6.150000E+00 -6.100000E+00  7.696997E-11
-6.150000E+00 -6.050000E+00  9.290379E-11
-6.150000E+00 -6.000000E+00  1.059759E-10
-6.150000E+00 -5.950000E+00  1.161598E-10
-6.150000E+00 -5.900000E+00  1.241274E-10
-6.150000E+00 -5.850000E+00  1.307044E-10
-6.150000E+00 -5.800000E+00  1.362298E-10
-6.150000E+00 -5.750000E+00  1.401486E-10
-6.150000E+00 -5.700000E+00  1.410864E-10
-6.150000E+00 -5.650000E+00  1.374044E-10
-6.150000E+00 -5.600000E+00  1.279999E-10
-6.150000E+00 -5.550000E+00  1.129747E-10
-6.150000E+00 -5.500000E+00  9.385726E-11
-6.150000E+00 -5.450000E+00  7.327229E-11
-6.150000E+00 -5.400000E+00  5.420216E-11
-6.150000E+00 -5.350000E+00  3.915882E-11
-6.150000E+00 -5.300000E+00  2.957447E-11
-6.150000E+00 -5.250000E+00  2.558476E-11
-6.150000E+00 -5.200000E+00  2.617102E-11
-6.150000E+00 -5.150000E+00  2.952648E-11
-6.150000E+00 -5.100000E+00  3.350156E-11
-6.150000E+00 -5.050000E+00  3.606134E-11
-6.150000E+00 -5.000000E+00  3.572246E-11
-6.150000E+00 -4.950000E+00  3.191548E-11
-6.150000E+00 -4.900000E+00  2.517170E-11
-6.150000E+00 -4.850000E+00  1.704701E-11
-6.150000E+00 -4.800000E+00  9.793203E-12
-6.150000E+00 -4.750000E+00  5.897754E-12
-6.150000E+00 -4.700000E+00  7.655168E-12
-6.150000E+00 -4.650000E+00  1.687347E-11
-6.150000E+00 -4.600000E+00  3.473222E-11
-6.150000E+00 -4.550000E+00  6.177044E-11
-6.150000E+00 -4.500000E+00  9.803277E-11
-6.150000E+00 -4.450000E+00  1.434616E-10
-6.150000E+00 -4.400000E+00  1.986264E-10
-6.150000E+00 -4.350000E+00  2.657003E-10
-6.150000E+00 -4.300000E+00  3.493627E-10
-6.150000E+00 -4.250000E+00  4.571029E-10
-6.150000E+00 -4.200000E+00  5.986037E-10
-6.150000E+00 -4.150000E+00  7.843577E-10
-6.150000E+00 -4.100000E+00  1.024364E-09
-6.150000E+00 -4.050000E+00  1.327959E-09
-6.150000E+00 -4.000000E+00  1.705536E-09
-6.150000E+00 -3.950000E+00  2.171934E-09
-6.150000E+00 -3.900000E+00  2.750436E-09
-6.150000E+00 -3.850000E+00  3.475820E-09
-6.150000E+00 -3.800000E+00  4.395221E-09
-6.150000E+00 -3.750000E+00  5.566229E-09
-6.150000E+00 -3.700000E+00  7.052499E-09
-6.150000E+00 -3.650000E+00  8.917788E-09
-6.150000E+00 -3.600000E+00  1.121997E-08
-6.150000E+00 -3.550000E+00  1.400723E-08
-6.150000E+00 -3.500000E+00  1.731919E-08
-6.150000E+00 -3.450000E+00  2.119541E-08
-6.150000E+00 -3.400000E+00  2.569221E-08
-6.150000E+00 -3.350000E+00  3.090529E-08
-6.150000E+00 -3.300000E+00  3.699247E-08
-6.150000E+00 -3.250000E+00  4.418833E-08
-6.150000E+00 -3.200000E+00  5.280386E-08
-6.150000E+00 -3.150000E+00  6.320778E-08
-6.150000E+00 -3.100000E+00  7.579297E-08
-6.150000E+00 -3.050000E+00  9.093690E-08
-6.150000E+00 -3.000000E+00  1.089692E-07
-6.150000E+00 -2.950000E+00  1.301585E-07
-6.150000E+00 -2.900000E+00  1.547263E-07
-6.150000E+00 -2.850000E+00  1.828881E-07
-6.150000E+00 -2.800000E+00  2.149131E-07
-6.150000E+00 -2.750000E+00  2.511865E-07
-6.150000E+00 -2.700000E+00  2.922560E-07
-6.150000E+00 -2.650000E+00  3.388472E-07
-6.150000E+00 -2.600000E+00  3.918408E-07
-6.150000E+00 -2.550000E+00  4.522181E-07
-6.150000E+00 -2.500000E+00  5.209904E-07
-6.150000E+00 -2.450000E+00  5.991326E-07
-6.150000E+00 -2.400000E+00  6.875350E-07
-6.150000E+00 -2.350000E+00  7.869803E-07
-6.150000E+00 -2.300000E+00  8.981429E-07
-6.150000E+00 -2.250000E+00  1.021611E-06
-6.150000E+00 -2.200000E+00  1.157930E-06
-6.150000E+00 -2.150000E+00  1.307684E-06
-6.150000E+00 -2.100000E+00  1.471599E-06
-6.150000E+00 -2.050000E+00  1.650653E-06
-6.150000E+00 -2.000000E+00  1.846155E-06
-6.150000E+00 -1.950000E+00  2.059729E-06
-6.150000E+00 -1.900000E+00  2.293178E-06
-6.150000E+00 -1.850000E+00  2.548234E-06
-6.150000E+00 -1.800000E+00  2.826256E-06
-6.150000E+00 -1.750000E+00  3.127967E-06
-6.150000E+00 -1.700000E+00  3.453346E-06
-6.150000E+00 -1.650000E+00  3.801694E-06
-6.150000E+00 -1.600000E+00  4.171879E-06
-6.150000E+00 -1.550000E+00  4.562672E-06
-6.150000E+00 -1.500000E+00  4.973048E-06
-6.150000E+00 -1.450000E+00  5.402371E-06
-6.150000E+00 -1.400000E+00  5.850415E-06
-6.150000E+00 -1.350000E+00  6.317237E-06
-6.150000E+00 -1.300000E+00  6.802972E-06
-6.150000E+00 -1.250000E+00  7.307612E-06
-6.150000E+00 -1.200000E+00  7.830817E-06
-6.150000E+00 -1.150000E+00  8.371779E-06
-6.150000E+00 -1.100000E+00  8.929135E-06
-6.150000E+00 -1.050000E+00  9.500928E-06
-6.150000E+00 -1.000000E+00  1.008462E-05
-6.150000E+00 -9.500000E-01  1.067715E-05
-6.150000E+00 -9.000000E-01  1.127511E-05
-6.150000E+00 -8.500000E-01  1.187490E-05
-6.150000E+00 -8.000000E-01  1.247299E-05
-6.150000E+00 -7.500000E-01  1.306610E-05
-6.150000E+00 -7.000000E-01  1.365131E-05
-6.150000E+00 -6.500000E-01  1.422605E-05
-6.150000E+00 -6.000000E-01  1.478797E-05
-6.150000E+00 -5.500000E-01  1.533460E-05
-6.150000E+00 -5.000000E-01  1.586318E-05
-6.150000E+00 -4.500000E-01  1.637036E-05
-6.150000E+00 -4.000000E-01  1.685224E-05
-6.150000E+00 -3.500000E-01  1.730450E-05
-6.150000E+00 -3.000000E-01  1.772275E-05
-6.150000E+00 -2.500000E-01  1.810293E-05
-6.150000E+00 -2.000000E-01  1.844172E-05
-6.150000E+00 -1.500000E-01  1.873675E-05
-6.150000E+00 -1.000000E-01  1.898665E-05
-6.150000E+00 -5.000000E-02  1.919088E-05
-6.150000E+00  0.000000E+00  1.934955E-05
-6.150000E+00  5.000000E-02  1.946308E-05
-6.150000E+00  1.000000E-01  1.953199E-05
-6.150000E+00  1.500000E-01  1.955669E-05
-6.150000E+00  2.000000E-01  1.953739E-05
-6.150000E+00  2.500000E-01  1.947406E-05
-6.150000E+00  3.000000E-01  1.936645E-05
-6.150000E+00  3.500000E-01  1.921412E-05
-6.150000E+00  4.000000E-01  1.901659E-05
-6.150000E+00  4.500000E-01  1.877344E-05
-6.150000E+00  5.000000E-01  1.848453E-05
-6.150000E+00  5.500000E-01  1.815015E-05
-6.150000E+00  6.000000E-01  1.777125E-05
-6.150000E+00  6.500000E-01  1.734947E-05
-6.150000E+00  7.000000E-01  1.688718E-05
-6.150000E+00  7.500000E-01  1.638738E-05
-6.150000E+00  8.000000E-01  1.585361E-05
-6.150000E+00  8.500000E-01  1.528986E-05
-6.150000E+00  9.000000E-01  1.470045E-05
-6.150000E+00  9.500000E-01  1.409004E-05
-6.150000E+00  1.000000E+00  1.346356E-05
-6.150000E+00  1.050000E+00  1.282616E-05
-6.150000E+00  1.100000E+00  1.218310E-05
-6.150000E+00  1.150000E+00  1.153947E-05
-6.150000E+00  1.200000E+00  1.089995E-05
-6.150000E+00  1.250000E+00  1.026856E-05
-6.150000E+00  1.300000E+00  9.648386E-06
-6.150000E+00  1.350000E+00  9.041612E-06
-6.150000E+00  1.400000E+00  8.449612E-06
-6.150000E+00  1.450000E+00  7.873244E-06
-6.150000E+00  1.500000E+00  7.313181E-06
-6.150000E+00  1.550000E+00  6.770213E-06
-6.150000E+00  1.600000E+00  6.245412E-06
-6.150000E+00  1.650000E+00  5.740135E-06
-6.150000E+00  1.700000E+00  5.255908E-06
-6.150000E+00  1.750000E+00  4.794235E-06
-6.150000E+00  1.800000E+00  4.356437E-06
-6.150000E+00  1.850000E+00  3.943557E-06
-6.150000E+00  1.900000E+00  3.556333E-06
-6.150000E+00  1.950000E+00  3.195215E-06
-6.150000E+00  2.000000E+00  2.860377E-06
-6.150000E+00  2.050000E+00  2.551704E-06
-6.150000E+00  2.100000E+00  2.268748E-06
-6.150000E+00  2.150000E+00  2.010688E-06
-6.150000E+00  2.200000E+00  1.776334E-06
-6.150000E+00  2.250000E+00  1.564180E-06
-6.150000E+00  2.300000E+00  1.372532E-06
-6.150000E+00  2.350000E+00  1.199659E-06
-6.150000E+00  2.400000E+00  1.043940E-06
-6.150000E+00  2.450000E+00  9.039631E-07
-6.150000E+00  2.500000E+00  7.785658E-07
-6.150000E+00  2.550000E+00  6.668025E-07
-6.150000E+00  2.600000E+00  5.678714E-07
-6.150000E+00  2.650000E+00  4.810217E-07
-6.150000E+00  2.700000E+00  4.054718E-07
-6.150000E+00  2.750000E+00  3.403587E-07
-6.150000E+00  2.800000E+00  2.847254E-07
-6.150000E+00  2.850000E+00  2.375425E-07
-6.150000E+00  2.900000E+00  1.977531E-07
-6.150000E+00  2.950000E+00  1.643246E-07
-6.150000E+00  3.000000E+00  1.362955E-07
-6.150000E+00  3.050000E+00  1.128093E-07
-6.150000E+00  3.100000E+00  9.313108E-08
-6.150000E+00  3.150000E+00  7.664885E-08
-6.150000E+00  3.200000E+00  6.286191E-08
-6.150000E+00  3.250000E+00  5.136265E-08
-6.150000E+00  3.300000E+00  4.181590E-08
-6.150000E+00  3.350000E+00  3.393980E-08
-6.150000E+00  3.400000E+00  2.749029E-08
-6.150000E+00  3.450000E+00  2.225000E-08
-6.150000E+00  3.500000E+00  1.802175E-08
-6.150000E+00  3.550000E+00  1.462604E-08
-6.150000E+00  3.600000E+00  1.190186E-08
-6.150000E+00  3.650000E+00  9.709226E-09
-6.150000E+00  3.700000E+00  7.931973E-09
-6.150000E+00  3.750000E+00  6.478952E-09
-6.150000E+00  3.800000E+00  5.282755E-09
-6.150000E+00  3.850000E+00  4.295844E-09
-6.150000E+00  3.900000E+00  3.485057E-09
-6.150000E+00  3.950000E+00  2.825807E-09
-6.150000E+00  4.000000E+00  2.297318E-09
-6.150000E+00  4.050000E+00  1.879582E-09
-6.150000E+00  4.100000E+00  1.552209E-09
-6.150000E+00  4.150000E+00  1.294783E-09
-6.150000E+00  4.200000E+00  1.088148E-09
-6.150000E+00  4.250000E+00  9.159756E-10
-6.150000E+00  4.300000E+00  7.660709E-10
-6.150000E+00  4.350000E+00  6.310120E-10
-6.150000E+00  4.400000E+00  5.079168E-10
-6.150000E+00  4.450000E+00  3.973676E-10
-6.150000E+00  4.500000E+00  3.017384E-10
-6.150000E+00  4.550000E+00  2.233826E-10
-6.150000E+00  4.600000E+00  1.631919E-10
-6.150000E+00  4.650000E+00  1.199415E-10
-6.150000E+00  4.700000E+00  9.054137E-11
-6.150000E+00  4.750000E+00  7.097206E-11
-6.150000E+00  4.800000E+00  5.742304E-11
-6.150000E+00  4.850000E+00  4.713059E-11
-6.150000E+00  4.900000E+00  3.862633E-11
-6.150000E+00  4.950000E+00  3.143771E-11
-6.150000E+00  5.000000E+00  2.553671E-11
-6.150000E+00  5.050000E+00  2.088187E-11
-6.150000E+00  5.100000E+00  1.724259E-11
-6.150000E+00  5.150000E+00  1.427338E-11
-6.150000E+00  5.200000E+00  1.166878E-11
-6.150000E+00  5.250000E+00  9.253732E-12
-6.150000E+00  5.300000E+00  6.976245E-12
-6.150000E+00  5.350000E+00  4.861465E-12
-6.150000E+00  5.400000E+00  2.986429E-12
-6.150000E+00  5.450000E+00  1.476458E-12
-6.150000E+00  5.500000E+00  4.797182E-13
-6.150000E+00  5.550000E+00  9.161250E-14
-6.150000E+00  5.600000E+00  2.618991E-13
-6.150000E+00  5.650000E+00  7.623164E-13
-6.150000E+00  5.700000E+00  1.271186E-12
-6.150000E+00  5.750000E+00  1.546752E-12
-6.150000E+00  5.800000E+00  1.575326E-12
-6.150000E+00  5.850000E+00  1.577657E-12
-6.150000E+00  5.900000E+00  1.850259E-12
-6.150000E+00  5.950000E+00  2.545591E-12
-6.150000E+00  6.000000E+00  3.543238E-12
-6.150000E+00  6.050000E+00  4.496073E-12
-6.150000E+00  6.100000E+00  5.010569E-12
-6.150000E+00  6.150000E+00  4.840156E-12
-6.150000E+00  6.200000E+00  3.990197E-12
-6.150000E+00  6.250000E+00  2.703892E-12
-6.150000E+00  6.300000E+00  1.364783E-12
-6.150000E+00  6.350000E+00  3.673514E-13
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  3.263568E-12
-6.100000E+00 -6.300000E+00  1.281676E-11
-6.100000E+00 -6.250000E+00  2.787565E-11
-6.100000E+00 -6.200000E+00  4.702221E-11
-6.100000E+00 -6.150000E+00  6.825977E-11
-6.100000E+00 -6.100000E+00  8.931720E-11
-6.100000E+00 -6.050000E+00  1.081752E-10
-6.100000E+00 -6.000000E+00  1.236270E-10
-6.100000E+00 -5.950000E+00  1.355790E-10
-6.100000E+00 -5.900000E+00  1.448729E-10
-6.100000E+00 -5.850000E+00  1.526422E-10
-6.100000E+00 -5.800000E+00  1.594874E-10
-6.100000E+00 -5.750000E+00  1.649037E-10
-6.100000E+00 -5.700000E+00  1.672843E-10
-6.100000E+00 -5.650000E+00  1.645549E-10
-6.100000E+00 -5.600000E+00  1.551531E-10
-6.100000E+00 -5.550000E+00  1.389029E-10
-6.100000E+00 -5.500000E+00  1.173763E-10
-6.100000E+00 -5.450000E+00  9.358311E-11
-6.100000E+00 -5.400000E+00  7.113776E-11
-6.100000E+00 -5.350000E+00  5.325448E-11
-6.100000E+00 -5.300000E+00  4.195066E-11
-6.100000E+00 -5.250000E+00  3.766550E-11
-6.100000E+00 -5.200000E+00  3.930863E-11
-6.100000E+00 -5.150000E+00  4.460931E-11
-6.100000E+00 -5.100000E+00  5.065090E-11
-6.100000E+00 -5.050000E+00  5.451918E-11
-6.100000E+00 -5.000000E+00  5.400779E-11
-6.100000E+00 -4.950000E+00  4.825087E-11
-6.100000E+00 -4.900000E+00  3.808438E-11
-6.100000E+00 -4.850000E+00  2.597979E-11
-6.100000E+00 -4.800000E+00  1.555291E-11
-6.100000E+00 -4.750000E+00  1.083620E-11
-6.100000E+00 -4.700000E+00  1.556672E-11
-6.100000E+00 -4.650000E+00  3.266978E-11
-6.100000E+00 -4.600000E+00  6.399153E-11
-6.100000E+00 -4.550000E+00  1.102855E-10
-6.100000E+00 -4.500000E+00  1.715008E-10
-6.100000E+00 -4.450000E+00  2.474982E-10
-6.100000E+00 -4.400000E+00  3.392524E-10
-6.100000E+00 -4.350000E+00  4.503924E-10
-6.100000E+00 -4.300000E+00  5.885507E-10
-6.100000E+00 -4.250000E+00  7.658698E-10
-6.100000E+00 -4.200000E+00  9.981830E-10
-6.100000E+00 -4.150000E+00  1.303173E-09
-6.100000E+00 -4.100000E+00  1.698521E-09
-6.100000E+00 -4.050000E+00  2.201514E-09
-6.100000E+00 -4.000000E+00  2.831043E-09
-6.100000E+00 -3.950000E+00  3.611898E-09
-6.100000E+00 -3.900000E+00  4.580063E-09
-6.100000E+00 -3.850000E+00  5.787165E-09
-6.100000E+00 -3.800000E+00  7.302458E-09
-6.100000E+00 -3.750000E+00  9.211517E-09
-6.100000E+00 -3.700000E+00  1.161171E-08
-6.100000E+00 -3.650000E+00  1.460526E-08
-6.100000E+00 -3.600000E+00  1.829155E-08
-6.100000E+00 -3.550000E+00  2.276127E-08
-6.100000E+00 -3.500000E+00  2.809630E-08
-6.100000E+00 -3.450000E+00  3.437909E-08
-6.100000E+00 -3.400000E+00  4.171372E-08
-6.100000E+00 -3.350000E+00  5.025642E-08
-6.100000E+00 -3.300000E+00  6.024854E-08
-6.100000E+00 -3.250000E+00  7.204092E-08
-6.100000E+00 -3.200000E+00  8.609899E-08
-6.100000E+00 -3.150000E+00  1.029825E-07
-6.100000E+00 -3.100000E+00  1.233021E-07
-6.100000E+00 -3.050000E+00  1.476640E-07
-6.100000E+00 -3.000000E+00  1.766200E-07
-6.100000E+00 -2.950000E+00  2.106401E-07
-6.100000E+00 -2.900000E+00  2.501228E-07
-6.100000E+00 -2.850000E+00  2.954436E-07
-6.100000E+00 -2.800000E+00  3.470340E-07
-6.100000E+00 -2.750000E+00  4.054715E-07
-6.100000E+00 -2.700000E+00  4.715541E-07
-6.100000E+00 -2.650000E+00  5.463364E-07
-6.100000E+00 -2.600000E+00  6.311159E-07
-6.100000E+00 -2.550000E+00  7.273725E-07
-6.100000E+00 -2.500000E+00  8.366798E-07
-6.100000E+00 -2.450000E+00  9.606113E-07
-6.100000E+00 -2.400000E+00  1.100664E-06
-6.100000E+00 -2.350000E+00  1.258205E-06
-6.100000E+00 -2.300000E+00  1.434449E-06
-6.100000E+00 -2.250000E+00  1.630456E-06
-6.100000E+00 -2.200000E+00  1.847183E-06
-6.100000E+00 -2.150000E+00  2.085569E-06
-6.100000E+00 -2.100000E+00  2.346682E-06
-6.100000E+00 -2.050000E+00  2.631885E-06
-6.100000E+00 -2.000000E+00  2.942957E-06
-6.100000E+00 -1.950000E+00  3.282104E-06
-6.100000E+00 -1.900000E+00  3.651794E-06
-6.100000E+00 -1.850000E+00  4.054430E-06
-6.100000E+00 -1.800000E+00  4.491939E-06
-6.100000E+00 -1.750000E+00  4.965398E-06
-6.100000E+00 -1.700000E+00  5.474852E-06
-6.100000E+00 -1.650000E+00  6.019388E-06
-6.100000E+00 -1.600000E+00  6.597454E-06
-6.100000E+00 -1.550000E+00  7.207318E-06
-6.100000E+00 -1.500000E+00  7.847506E-06
-6.100000E+00 -1.450000E+00  8.517073E-06
-6.100000E+00 -1.400000E+00  9.215650E-06
-6.100000E+00 -1.350000E+00  9.943267E-06
-6.100000E+00 -1.300000E+00  1.070005E-05
-6.100000E+00 -1.250000E+00  1.148590E-05
-6.100000E+00 -1.200000E+00  1.230017E-05
-6.100000E+00 -1.150000E+00  1.314151E-05
-6.100000E+00 -1.100000E+00  1.400769E-05
-6.100000E+00 -1.050000E+00  1.489558E-05
-6.100000E+00 -1.000000E+00  1.580116E-05
-6.100000E+00 -9.500000E-01  1.671965E-05
-6.100000E+00 -9.000000E-01  1.764573E-05
-6.100000E+00 -8.500000E-01  1.857380E-05
-6.100000E+00 -8.000000E-01  1.949839E-05
-6.100000E+00 -7.500000E-01  2.041436E-05
-6.100000E+00 -7.000000E-01  2.131716E-05
-6.100000E+00 -6.500000E-01  2.220275E-05
-6.100000E+00 -6.000000E-01  2.306741E-05
-6.100000E+00 -5.500000E-01  2.390739E-05
-6.100000E+00 -5.000000E-01  2.471852E-05
-6.100000E+00 -4.500000E-01  2.549595E-05
-6.100000E+00 -4.000000E-01  2.623404E-05
-6.100000E+00 -3.500000E-01  2.692667E-05
-6.100000E+00 -3.000000E-01  2.756758E-05
-6.100000E+00 -2.500000E-01  2.815099E-05
-6.100000E+00 -2.000000E-01  2.867204E-05
-6.100000E+00 -1.500000E-01  2.912708E-05
-6.100000E+00 -1.000000E-01  2.951377E-05
-6.100000E+00 -5.000000E-02  2.983090E-05
-6.100000E+00  0.000000E+00  3.007807E-05
-6.100000E+00  5.000000E-02  3.025536E-05
-6.100000E+00  1.000000E-01  3.036305E-05
-6.100000E+00  1.500000E-01  3.040138E-05
-6.100000E+00  2.000000E-01  3.037048E-05
-6.100000E+00  2.500000E-01  3.027029E-05
-6.100000E+00  3.000000E-01  3.010060E-05
-6.100000E+00  3.500000E-01  2.986112E-05
-6.100000E+00  4.000000E-01  2.955154E-05
-6.100000E+00  4.500000E-01  2.917171E-05
-6.100000E+00  5.000000E-01  2.872185E-05
-6.100000E+00  5.500000E-01  2.820283E-05
-6.100000E+00  6.000000E-01  2.761636E-05
-6.100000E+00  6.500000E-01  2.696510E-05
-6.100000E+00  7.000000E-01  2.625269E-05
-6.100000E+00  7.500000E-01  2.548362E-05
-6.100000E+00  8.000000E-01  2.466314E-05
-6.100000E+00  8.500000E-01  2.379703E-05
-6.100000E+00  9.000000E-01  2.289162E-05
-6.100000E+00  9.500000E-01  2.195369E-05
-6.100000E+00  1.000000E+00  2.099047E-05
-6.100000E+00  1.050000E+00  2.000954E-05
-6.100000E+00  1.100000E+00  1.901864E-05
-6.100000E+00  1.150000E+00  1.802536E-05
-6.100000E+00  1.200000E+00  1.703675E-05
-6.100000E+00  1.250000E+00  1.605893E-05
-6.100000E+00  1.300000E+00  1.509683E-05
-6.100000E+00  1.350000E+00  1.415409E-05
-6.100000E+00  1.400000E+00  1.323326E-05
-6.100000E+00  1.450000E+00  1.233610E-05
-6.100000E+00  1.500000E+00  1.146407E-05
-6.100000E+00  1.550000E+00  1.061866E-05
-6.100000E+00  1.600000E+00  9.801637E-06
-6.100000E+00  1.650000E+00  9.015066E-06
-6.100000E+00  1.700000E+00  8.261147E-06
-6.100000E+00  1.750000E+00  7.542009E-06
-6.100000E+00  1.800000E+00  6.859520E-06
-6.100000E+00  1.850000E+00  6.215180E-06
-6.100000E+00  1.900000E+00  5.610090E-06
-6.100000E+00  1.950000E+00  5.044968E-06
-6.100000E+00  2.000000E+00  4.520150E-06
-6.100000E+00  2.050000E+00  4.035553E-06
-6.100000E+00  2.100000E+00  3.590594E-06
-6.100000E+00  2.150000E+00  3.184137E-06
-6.100000E+00  2.200000E+00  2.814478E-06
-6.100000E+00  2.250000E+00  2.479437E-06
-6.100000E+00  2.300000E+00  2.176529E-06
-6.100000E+00  2.350000E+00  1.903182E-06
-6.100000E+00  2.400000E+00  1.656954E-06
-6.100000E+00  2.450000E+00  1.435678E-06
-6.100000E+00  2.500000E+00  1.237528E-06
-6.100000E+00  2.550000E+00  1.060977E-06
-6.100000E+00  2.600000E+00  9.047000E-07
-6.100000E+00  2.650000E+00  7.674489E-07
-6.100000E+00  2.700000E+00  6.479364E-07
-6.100000E+00  2.750000E+00  5.447694E-07
-6.100000E+00  2.800000E+00  4.564336E-07
-6.100000E+00  2.850000E+00  3.813258E-07
-6.100000E+00  2.900000E+00  3.178160E-07
-6.100000E+00  2.950000E+00  2.643194E-07
-6.100000E+00  3.000000E+00  2.193607E-07
-6.100000E+00  3.050000E+00  1.816202E-07
-6.100000E+00  3.100000E+00  1.499575E-07
-6.100000E+00  3.150000E+00  1.234135E-07
-6.100000E+00  3.200000E+00  1.011960E-07
-6.100000E+00  3.250000E+00  8.265464E-08
-6.100000E+00  3.300000E+00  6.725138E-08
-6.100000E+00  3.350000E+00  5.453298E-08
-6.100000E+00  3.400000E+00  4.410741E-08
-6.100000E+00  3.450000E+00  3.562677E-08
-6.100000E+00  3.500000E+00  2.877667E-08
-6.100000E+00  3.550000E+00  2.327198E-08
-6.100000E+00  3.600000E+00  1.885727E-08
-6.100000E+00  3.650000E+00  1.531023E-08
-6.100000E+00  3.700000E+00  1.244524E-08
-6.100000E+00  3.750000E+00  1.011500E-08
-6.100000E+00  3.800000E+00  8.208554E-09
-6.100000E+00  3.850000E+00  6.645767E-09
-6.100000E+00  3.900000E+00  5.369318E-09
-6.100000E+00  3.950000E+00  4.336227E-09
-6.100000E+00  4.000000E+00  3.510650E-09
-6.100000E+00  4.050000E+00  2.859180E-09
-6.100000E+00  4.100000E+00  2.348886E-09
-6.100000E+00  4.150000E+00  1.947668E-09
-6.100000E+00  4.200000E+00  1.626001E-09
-6.100000E+00  4.250000E+00  1.359098E-09
-6.100000E+00  4.300000E+00  1.128624E-09
-6.100000E+00  4.350000E+00  9.233801E-10
-6.100000E+00  4.400000E+00  7.387428E-10
-6.100000E+00  4.450000E+00  5.749540E-10
-6.100000E+00  4.500000E+00  4.346905E-10
-6.100000E+00  4.550000E+00  3.205387E-10
-6.100000E+00  4.600000E+00  2.330692E-10
-6.100000E+00  4.650000E+00  1.700208E-10
-6.100000E+00  4.700000E+00  1.267198E-10
-6.100000E+00  4.750000E+00  9.739361E-11
-6.100000E+00  4.800000E+00  7.671281E-11
-6.100000E+00  4.850000E+00  6.088932E-11
-6.100000E+00  4.900000E+00  4.795673E-11
-6.100000E+00  4.950000E+00  3.731078E-11
-6.100000E+00  5.000000E+00  2.892322E-11
-6.100000E+00  5.050000E+00  2.269904E-11
-6.100000E+00  5.100000E+00  1.823484E-11
-6.100000E+00  5.150000E+00  1.492975E-11
-6.100000E+00  5.200000E+00  1.222069E-11
-6.100000E+00  5.250000E+00  9.736527E-12
-6.100000E+00  5.300000E+00  7.320586E-12
-6.100000E+00  5.350000E+00  4.988996E-12
-6.100000E+00  5.400000E+00  2.895468E-12
-6.100000E+00  5.450000E+00  1.297934E-12
-6.100000E+00  5.500000E+00  4.740523E-13
-6.100000E+00  5.550000E+00  5.688079E-13
-6.100000E+00  5.600000E+00  1.444808E-12
-6.100000E+00  5.650000E+00  2.656112E-12
-6.100000E+00  5.700000E+00  3.616176E-12
-6.100000E+00  5.750000E+00  3.894117E-12
-6.100000E+00  5.800000E+00  3.459206E-12
-6.100000E+00  5.850000E+00  2.695762E-12
-6.100000E+00  5.900000E+00  2.162079E-12
-6.100000E+00  5.950000E+00  2.245319E-12
-6.100000E+00  6.000000E+00  2.939480E-12
-6.100000E+00  6.050000E+00  3.873878E-12
-6.100000E+00  6.100000E+00  4.543091E-12
-6.100000E+00  6.150000E+00  4.574311E-12
-6.100000E+00  6.200000E+00  3.885077E-12
-6.100000E+00  6.250000E+00  2.686647E-12
-6.100000E+00  6.300000E+00  1.373814E-12
-6.100000E+00  6.350000E+00  3.724865E-13
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  3.336294E-12
-6.050000E+00 -6.300000E+00  1.314608E-11
-6.050000E+00 -6.250000E+00  2.872933E-11
-6.050000E+00 -6.200000E+00  4.872188E-11
-6.050000E+00 -6.150000E+00  7.107643E-11
-6.050000E+00 -6.100000E+00  9.333643E-11
-6.050000E+00 -6.050000E+00  1.132180E-10
-6.050000E+00 -6.000000E+00  1.292897E-10
-6.050000E+00 -5.950000E+00  1.414058E-10
-6.050000E+00 -5.900000E+00  1.505891E-10
-6.050000E+00 -5.850000E+00  1.583314E-10
-6.050000E+00 -5.800000E+00  1.656167E-10
-6.050000E+00 -5.750000E+00  1.721653E-10
-6.050000E+00 -5.700000E+00  1.763257E-10
-6.050000E+00 -5.650000E+00  1.757040E-10
-6.050000E+00 -5.600000E+00  1.682592E-10
-6.050000E+00 -5.550000E+00  1.533501E-10
-6.050000E+00 -5.500000E+00  1.322679E-10
-6.050000E+00 -5.450000E+00  1.080374E-10
-6.050000E+00 -5.400000E+00  8.459810E-11
-6.050000E+00 -5.350000E+00  6.571909E-11
-6.050000E+00 -5.300000E+00  5.403110E-11
-6.050000E+00 -5.250000E+00  5.043733E-11
-6.050000E+00 -5.200000E+00  5.395910E-11
-6.050000E+00 -5.150000E+00  6.197483E-11
-6.050000E+00 -5.100000E+00  7.078918E-11
-6.050000E+00 -5.050000E+00  7.649690E-11
-6.050000E+00 -5.000000E+00  7.603809E-11
-6.050000E+00 -4.950000E+00  6.820298E-11
-6.050000E+00 -4.900000E+00  5.425011E-11
-6.050000E+00 -4.850000E+00  3.787541E-11
-6.050000E+00 -4.800000E+00  2.453005E-11
-6.050000E+00 -4.750000E+00  2.034604E-11
-6.050000E+00 -4.700000E+00  3.104248E-11
-6.050000E+00 -4.650000E+00  6.109045E-11
-6.050000E+00 -4.600000E+00  1.132618E-10
-6.050000E+00 -4.550000E+00  1.886100E-10
-6.050000E+00 -4.500000E+00  2.869851E-10
-6.050000E+00 -4.450000E+00  4.082146E-10
-6.050000E+00 -4.400000E+00  5.539953E-10
-6.050000E+00 -4.350000E+00  7.301725E-10
-6.050000E+00 -4.300000E+00  9.487296E-10
-6.050000E+00 -4.250000E+00  1.228568E-09
-6.050000E+00 -4.200000E+00  1.594589E-09
-6.050000E+00 -4.150000E+00  2.075346E-09
-6.050000E+00 -4.100000E+00  2.700618E-09
-6.050000E+00 -4.050000E+00  3.500563E-09
-6.050000E+00 -4.000000E+00  4.507766E-09
-6.050000E+00 -3.950000E+00  5.762140E-09
-6.050000E+00 -3.900000E+00  7.317443E-09
-6.050000E+00 -3.850000E+00  9.247357E-09
-6.050000E+00 -3.800000E+00  1.164929E-08
-6.050000E+00 -3.750000E+00  1.464476E-08
-6.050000E+00 -3.700000E+00  1.837605E-08
-6.050000E+00 -3.650000E+00  2.299943E-08
-6.050000E+00 -3.600000E+00  2.867634E-08
-6.050000E+00 -3.550000E+00  3.556521E-08
-6.050000E+00 -3.500000E+00  4.381884E-08
-6.050000E+00 -3.450000E+00  5.359284E-08
-6.050000E+00 -3.400000E+00  6.506931E-08
-6.050000E+00 -3.350000E+00  7.849485E-08
-6.050000E+00 -3.300000E+00  9.422519E-08
-6.050000E+00 -3.250000E+00  1.127627E-07
-6.050000E+00 -3.200000E+00  1.347718E-07
-6.050000E+00 -3.150000E+00  1.610614E-07
-6.050000E+00 -3.100000E+00  1.925345E-07
-6.050000E+00 -3.050000E+00  2.301166E-07
-6.050000E+00 -3.000000E+00  2.746828E-07
-6.050000E+00 -2.950000E+00  3.270115E-07
-6.050000E+00 -2.900000E+00  3.877806E-07
-6.050000E+00 -2.850000E+00  4.576185E-07
-6.050000E+00 -2.800000E+00  5.371998E-07
-6.050000E+00 -2.750000E+00  6.273647E-07
-6.050000E+00 -2.700000E+00  7.292291E-07
-6.050000E+00 -2.650000E+00  8.442541E-07
-6.050000E+00 -2.600000E+00  9.742542E-07
-6.050000E+00 -2.550000E+00  1.121343E-06
-6.050000E+00 -2.500000E+00  1.287833E-06
-6.050000E+00 -2.450000E+00  1.476114E-06
-6.050000E+00 -2.400000E+00  1.688541E-06
-6.050000E+00 -2.350000E+00  1.927333E-06
-6.050000E+00 -2.300000E+00  2.194507E-06
-6.050000E+00 -2.250000E+00  2.491840E-06
-6.050000E+00 -2.200000E+00  2.820894E-06
-6.050000E+00 -2.150000E+00  3.183118E-06
-6.050000E+00 -2.100000E+00  3.580023E-06
-6.050000E+00 -2.050000E+00  4.013412E-06
-6.050000E+00 -2.000000E+00  4.485570E-06
-6.050000E+00 -1.950000E+00  4.999306E-06
-6.050000E+00 -1.900000E+00  5.557793E-06
-6.050000E+00 -1.850000E+00  6.164160E-06
-6.050000E+00 -1.800000E+00  6.820975E-06
-6.050000E+00 -1.750000E+00  7.529738E-06
-6.050000E+00 -1.700000E+00  8.290615E-06
-6.050000E+00 -1.650000E+00  9.102487E-06
-6.050000E+00 -1.600000E+00  9.963343E-06
-6.050000E+00 -1.550000E+00  1.087087E-05
-6.050000E+00 -1.500000E+00  1.182304E-05
-6.050000E+00 -1.450000E+00  1.281851E-05
-6.050000E+00 -1.400000E+00  1.385664E-05
-6.050000E+00 -1.350000E+00  1.493738E-05
-6.050000E+00 -1.300000E+00  1.606074E-05
-6.050000E+00 -1.250000E+00  1.722639E-05
-6.050000E+00 -1.200000E+00  1.843323E-05
-6.050000E+00 -1.150000E+00  1.967910E-05
-6.050000E+00 -1.100000E+00  2.096056E-05
-6.050000E+00 -1.050000E+00  2.227287E-05
-6.050000E+00 -1.000000E+00  2.361004E-05
-6.050000E+00 -9.500000E-01  2.496498E-05
-6.050000E+00 -9.000000E-01  2.632982E-05
-6.050000E+00 -8.500000E-01  2.769634E-05
-6.050000E+00 -8.000000E-01  2.905643E-05
-6.050000E+00 -7.500000E-01  3.040253E-05
-6.050000E+00 -7.000000E-01  3.172781E-05
-6.050000E+00 -6.500000E-01  3.302623E-05
-6.050000E+00 -6.000000E-01  3.429225E-05
-6.050000E+00 -5.500000E-01  3.552038E-05
-6.050000E+00 -5.000000E-01  3.670469E-05
-6.050000E+00 -4.500000E-01  3.783843E-05
-6.050000E+00 -4.000000E-01  3.891399E-05
-6.050000E+00 -3.500000E-01  3.992311E-05
-6.050000E+00 -3.000000E-01  4.085737E-05
-6.050000E+00 -2.500000E-01  4.170892E-05
-6.050000E+00 -2.000000E-01  4.247096E-05
-6.050000E+00 -1.500000E-01  4.313818E-05
-6.050000E+00 -1.000000E-01  4.370680E-05
-6.050000E+00 -5.000000E-02  4.417445E-05
-6.050000E+00  0.000000E+00  4.453980E-05
-6.050000E+00  5.000000E-02  4.480220E-05
-6.050000E+00  1.000000E-01  4.496136E-05
-6.050000E+00  1.500000E-01  4.501716E-05
-6.050000E+00  2.000000E-01  4.496954E-05
-6.050000E+00  2.500000E-01  4.481846E-05
-6.050000E+00  3.000000E-01  4.456392E-05
-6.050000E+00  3.500000E-01  4.420596E-05
-6.050000E+00  4.000000E-01  4.374474E-05
-6.050000E+00  4.500000E-01  4.318073E-05
-6.050000E+00  5.000000E-01  4.251487E-05
-6.050000E+00  5.500000E-01  4.174896E-05
-6.050000E+00  6.000000E-01  4.088584E-05
-6.050000E+00  6.500000E-01  3.992958E-05
-6.050000E+00  7.000000E-01  3.888547E-05
-6.050000E+00  7.500000E-01  3.775987E-05
-6.050000E+00  8.000000E-01  3.656007E-05
-6.050000E+00  8.500000E-01  3.529413E-05
-6.050000E+00  9.000000E-01  3.397079E-05
-6.050000E+00  9.500000E-01  3.259948E-05
-6.050000E+00  1.000000E+00  3.119025E-05
-6.050000E+00  1.050000E+00  2.975372E-05
-6.050000E+00  1.100000E+00  2.830074E-05
-6.050000E+00  1.150000E+00  2.684207E-05
-6.050000E+00  1.200000E+00  2.538778E-05
-6.050000E+00  1.250000E+00  2.394677E-05
-6.050000E+00  1.300000E+00  2.252642E-05
-6.050000E+00  1.350000E+00  2.113245E-05
-6.050000E+00  1.400000E+00  1.976911E-05
-6.050000E+00  1.450000E+00  1.843961E-05
-6.050000E+00  1.500000E+00  1.714663E-05
-6.050000E+00  1.550000E+00  1.589278E-05
-6.050000E+00  1.600000E+00  1.468083E-05
-6.050000E+00  1.650000E+00  1.351380E-05
-6.050000E+00  1.700000E+00  1.239477E-05
-6.050000E+00  1.750000E+00  1.132666E-05
-6.050000E+00  1.800000E+00  1.031202E-05
-6.050000E+00  1.850000E+00  9.352966E-06
-6.050000E+00  1.900000E+00  8.451086E-06
-6.050000E+00  1.950000E+00  7.607496E-06
-6.050000E+00  2.000000E+00  6.822794E-06
-6.050000E+00  2.050000E+00  6.096984E-06
-6.050000E+00  2.100000E+00  5.429370E-06
-6.050000E+00  2.150000E+00  4.818456E-06
-6.050000E+00  2.200000E+00  4.261940E-06
-6.050000E+00  2.250000E+00  3.756832E-06
-6.050000E+00  2.300000E+00  3.299683E-06
-6.050000E+00  2.350000E+00  2.886883E-06
-6.050000E+00  2.400000E+00  2.514951E-06
-6.050000E+00  2.450000E+00  2.180743E-06
-6.050000E+00  2.500000E+00  1.881537E-06
-6.050000E+00  2.550000E+00  1.614996E-06
-6.050000E+00  2.600000E+00  1.379046E-06
-6.050000E+00  2.650000E+00  1.171707E-06
-6.050000E+00  2.700000E+00  9.909587E-07
-6.050000E+00  2.750000E+00  8.346543E-07
-6.050000E+00  2.800000E+00  7.005056E-07
-6.050000E+00  2.850000E+00  5.861299E-07
-6.050000E+00  2.900000E+00  4.891313E-07
-6.050000E+00  2.950000E+00  4.071936E-07
-6.050000E+00  3.000000E+00  3.381613E-07
-6.050000E+00  3.050000E+00  2.800979E-07
-6.050000E+00  3.100000E+00  2.313164E-07
-6.050000E+00  3.150000E+00  1.903834E-07
-6.050000E+00  3.200000E+00  1.561014E-07
-6.050000E+00  3.250000E+00  1.274769E-07
-6.050000E+00  3.300000E+00  1.036825E-07
-6.050000E+00  3.350000E+00  8.401868E-08
-6.050000E+00  3.400000E+00  6.788100E-08
-6.050000E+00  3.450000E+00  5.473509E-08
-6.050000E+00  3.500000E+00  4.410076E-08
-6.050000E+00  3.550000E+00  3.554467E-08
-6.050000E+00  3.600000E+00  2.868004E-08
-6.050000E+00  3.650000E+00  2.317014E-08
-6.050000E+00  3.700000E+00  1.873250E-08
-6.050000E+00  3.750000E+00  1.514040E-08
-6.050000E+00  3.800000E+00  1.221996E-08
-6.050000E+00  3.850000E+00  9.842427E-09
-6.050000E+00  3.900000E+00  7.913328E-09
-6.050000E+00  3.950000E+00  6.360675E-09
-6.050000E+00  4.000000E+00  5.124911E-09
-6.050000E+00  4.050000E+00  4.152085E-09
-6.050000E+00  4.100000E+00  3.390839E-09
-6.050000E+00  4.150000E+00  2.792605E-09
-6.050000E+00  4.200000E+00  2.313772E-09
-6.050000E+00  4.250000E+00  1.918378E-09
-6.050000E+00  4.300000E+00  1.580084E-09
-6.050000E+00  4.350000E+00  1.282706E-09
-6.050000E+00  4.400000E+00  1.019051E-09
-6.050000E+00  4.450000E+00  7.883735E-10
-6.050000E+00  4.500000E+00  5.930358E-10
-6.050000E+00  4.550000E+00  4.352448E-10
-6.050000E+00  4.600000E+00  3.146682E-10
-6.050000E+00  4.650000E+00  2.275141E-10
-6.050000E+00  4.700000E+00  1.671491E-10
-6.050000E+00  4.750000E+00  1.257818E-10
-6.050000E+00  4.800000E+00  9.637496E-11
-6.050000E+00  4.850000E+00  7.396411E-11
-6.050000E+00  4.900000E+00  5.595023E-11
-6.050000E+00  4.950000E+00  4.148160E-11
-6.050000E+00  5.000000E+00  3.044398E-11
-6.050000E+00  5.050000E+00  2.263816E-11
-6.050000E+00  5.100000E+00  1.746061E-11
-6.050000E+00  5.150000E+00  1.403356E-11
-6.050000E+00  5.200000E+00  1.150374E-11
-6.050000E+00  5.250000E+00  9.260342E-12
-6.050000E+00  5.300000E+00  6.999932E-12
-6.050000E+00  5.350000E+00  4.709814E-12
-6.050000E+00  5.400000E+00  2.636491E-12
-6.050000E+00  5.450000E+00  1.218380E-12
-6.050000E+00  5.500000E+00  9.173697E-13
-6.050000E+00  5.550000E+00  1.953927E-12
-6.050000E+00  5.600000E+00  4.073480E-12
-6.050000E+00  5.650000E+00  6.526466E-12
-6.050000E+00  5.700000E+00  8.346299E-12
-6.050000E+00  5.750000E+00  8.813082E-12
-6.050000E+00  5.800000E+00  7.828396E-12
-6.050000E+00  5.850000E+00  5.955347E-12
-6.050000E+00  5.900000E+00  4.083669E-12
-6.050000E+00  5.950000E+00  2.937199E-12
-6.050000E+00  6.000000E+00  2.730604E-12
-6.050000E+00  6.050000E+00  3.158725E-12
-6.050000E+00  6.100000E+00  3.661928E-12
-6.050000E+00  6.150000E+00  3.759560E-12
-6.050000E+00  6.200000E+00  3.260963E-12
-6.050000E+00  6.250000E+00  2.291504E-12
-6.050000E+00  6.300000E+00  1.184335E-12
-6.050000E+00  6.350000E+00  3.230640E-13
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  3.142892E-12
-6.000000E+00 -6.300000E+00  1.242571E-11
-6.000000E+00 -6.250000E+00  2.728044E-11
-6.000000E+00 -6.200000E+00  4.648498E-11
-6.000000E+00 -6.150000E+00  6.806105E-11
-6.000000E+00 -6.100000E+00  8.950247E-11
-6.000000E+00 -6.050000E+00  1.083764E-10
-6.000000E+00 -6.000000E+00  1.231041E-10
-6.000000E+00 -5.950000E+00  1.335197E-10
-6.000000E+00 -5.900000E+00  1.408412E-10
-6.000000E+00 -5.850000E+00  1.469618E-10
-6.000000E+00 -5.800000E+00  1.533573E-10
-6.000000E+00 -5.750000E+00  1.601644E-10
-6.000000E+00 -5.700000E+00  1.659142E-10
-6.000000E+00 -5.650000E+00  1.680861E-10
-6.000000E+00 -5.600000E+00  1.642200E-10
-6.000000E+00 -5.550000E+00  1.530786E-10
-6.000000E+00 -5.500000E+00  1.353584E-10
-6.000000E+00 -5.450000E+00  1.136831E-10
-6.000000E+00 -5.400000E+00  9.193522E-11
-6.000000E+00 -5.350000E+00  7.420270E-11
-6.000000E+00 -5.300000E+00  6.370248E-11
-6.000000E+00 -5.250000E+00  6.193972E-11
-6.000000E+00 -5.200000E+00  6.825847E-11
-6.000000E+00 -5.150000E+00  7.985152E-11
-6.000000E+00 -5.100000E+00  9.230005E-11
-6.000000E+00 -5.050000E+00  1.006559E-10
-6.000000E+00 -5.000000E+00  1.009155E-10
-6.000000E+00 -4.950000E+00  9.149887E-11
-6.000000E+00 -4.900000E+00  7.420690E-11
-6.000000E+00 -4.850000E+00  5.427324E-11
-6.000000E+00 -4.800000E+00  3.947380E-11
-6.000000E+00 -4.750000E+00  3.864551E-11
-6.000000E+00 -4.700000E+00  6.011269E-11
-6.000000E+00 -4.650000E+00  1.104343E-10
-6.000000E+00 -4.600000E+00  1.936951E-10
-6.000000E+00 -4.550000E+00  3.114803E-10
-6.000000E+00 -4.500000E+00  4.636939E-10
-6.000000E+00 -4.450000E+00  6.503950E-10
-6.000000E+00 -4.400000E+00  8.745922E-10
-6.000000E+00 -4.350000E+00  1.145539E-09
-6.000000E+00 -4.300000E+00  1.481542E-09
-6.000000E+00 -4.250000E+00  1.911238E-09
-6.000000E+00 -4.200000E+00  2.472638E-09
-6.000000E+00 -4.150000E+00  3.210391E-09
-6.000000E+00 -4.100000E+00  4.172653E-09
-6.000000E+00 -4.050000E+00  5.409615E-09
-6.000000E+00 -4.000000E+00  6.975158E-09
-6.000000E+00 -3.950000E+00  8.931984E-09
-6.000000E+00 -3.900000E+00  1.135907E-08
-6.000000E+00 -3.850000E+00  1.435962E-08
-6.000000E+00 -3.800000E+00  1.806744E-08
-6.000000E+00 -3.750000E+00  2.265058E-08
-6.000000E+00 -3.700000E+00  2.831095E-08
-6.000000E+00 -3.650000E+00  3.527960E-08
-6.000000E+00 -3.600000E+00  4.380790E-08
-6.000000E+00 -3.550000E+00  5.415701E-08
-6.000000E+00 -3.500000E+00  6.659132E-08
-6.000000E+00 -3.450000E+00  8.138349E-08
-6.000000E+00 -3.400000E+00  9.883811E-08
-6.000000E+00 -3.350000E+00  1.193357E-07
-6.000000E+00 -3.300000E+00  1.433899E-07
-6.000000E+00 -3.250000E+00  1.717016E-07
-6.000000E+00 -3.200000E+00  2.051906E-07
-6.000000E+00 -3.150000E+00  2.449872E-07
-6.000000E+00 -3.100000E+00  2.923800E-07
-6.000000E+00 -3.050000E+00  3.487281E-07
-6.000000E+00 -3.000000E+00  4.153637E-07
-6.000000E+00 -2.950000E+00  4.935166E-07
-6.000000E+00 -2.900000E+00  5.842888E-07
-6.000000E+00 -2.850000E+00  6.886968E-07
-6.000000E+00 -2.800000E+00  8.077782E-07
-6.000000E+00 -2.750000E+00  9.427401E-07
-6.000000E+00 -2.700000E+00  1.095112E-06
-6.000000E+00 -2.650000E+00  1.266860E-06
-6.000000E+00 -2.600000E+00  1.460436E-06
-6.000000E+00 -2.550000E+00  1.678742E-06
-6.000000E+00 -2.500000E+00  1.925032E-06
-6.000000E+00 -2.450000E+00  2.202766E-06
-6.000000E+00 -2.400000E+00  2.515451E-06
-6.000000E+00 -2.350000E+00  2.866477E-06
-6.000000E+00 -2.300000E+00  3.258984E-06
-6.000000E+00 -2.250000E+00  3.695763E-06
-6.000000E+00 -2.200000E+00  4.179236E-06
-6.000000E+00 -2.150000E+00  4.711550E-06
-6.000000E+00 -2.100000E+00  5.294793E-06
-6.000000E+00 -2.050000E+00  5.931285E-06
-6.000000E+00 -2.000000E+00  6.623844E-06
-6.000000E+00 -1.950000E+00  7.375905E-06
-6.000000E+00 -1.900000E+00  8.191350E-06
-6.000000E+00 -1.850000E+00  9.074072E-06
-6.000000E+00 -1.800000E+00  1.002732E-05
-6.000000E+00 -1.750000E+00  1.105309E-05
-6.000000E+00 -1.700000E+00  1.215170E-05
-6.000000E+00 -1.650000E+00  1.332184E-05
-6.000000E+00 -1.600000E+00  1.456100E-05
-6.000000E+00 -1.550000E+00  1.586620E-05
-6.000000E+00 -1.500000E+00  1.723471E-05
-6.000000E+00 -1.450000E+00  1.866462E-05
-6.000000E+00 -1.400000E+00  2.015491E-05
-6.000000E+00 -1.350000E+00  2.170522E-05
-6.000000E+00 -1.300000E+00  2.331529E-05
-6.000000E+00 -1.250000E+00  2.498437E-05
-6.000000E+00 -1.200000E+00  2.671061E-05
-6.000000E+00 -1.150000E+00  2.849070E-05
-6.000000E+00 -1.100000E+00  3.031958E-05
-6.000000E+00 -1.050000E+00  3.219041E-05
-6.000000E+00 -1.000000E+00  3.409459E-05
-6.000000E+00 -9.500000E-01  3.602207E-05
-6.000000E+00 -9.000000E-01  3.796174E-05
-6.000000E+00 -8.500000E-01  3.990199E-05
-6.000000E+00 -8.000000E-01  4.183135E-05
-6.000000E+00 -7.500000E-01  4.373901E-05
-6.000000E+00 -7.000000E-01  4.561521E-05
-6.000000E+00 -6.500000E-01  4.745121E-05
-6.000000E+00 -6.000000E-01  4.923904E-05
-6.000000E+00 -5.500000E-01  5.097094E-05
-6.000000E+00 -5.000000E-01  5.263876E-05
-6.000000E+00 -4.500000E-01  5.423349E-05
-6.000000E+00 -4.000000E-01  5.574518E-05
-6.000000E+00 -3.500000E-01  5.716312E-05
-6.000000E+00 -3.000000E-01  5.847643E-05
-6.000000E+00 -2.500000E-01  5.967473E-05
-6.000000E+00 -2.000000E-01  6.074888E-05
-6.000000E+00 -1.500000E-01  6.169132E-05
-6.000000E+00 -1.000000E-01  6.249631E-05
-6.000000E+00 -5.000000E-02  6.315971E-05
-6.000000E+00  0.000000E+00  6.367872E-05
-6.000000E+00  5.000000E-02  6.405149E-05
-6.000000E+00  1.000000E-01  6.427683E-05
-6.000000E+00  1.500000E-01  6.435401E-05
-6.000000E+00  2.000000E-01  6.428273E-05
-6.000000E+00  2.500000E-01  6.406302E-05
-6.000000E+00  3.000000E-01  6.369527E-05
-6.000000E+00  3.500000E-01  6.318017E-05
-6.000000E+00  4.000000E-01  6.251872E-05
-6.000000E+00  4.500000E-01  6.171237E-05
-6.000000E+00  5.000000E-01  6.076326E-05
-6.000000E+00  5.500000E-01  5.967453E-05
-6.000000E+00  6.000000E-01  5.845062E-05
-6.000000E+00  6.500000E-01  5.709744E-05
-6.000000E+00  7.000000E-01  5.562234E-05
-6.000000E+00  7.500000E-01  5.403398E-05
-6.000000E+00  8.000000E-01  5.234213E-05
-6.000000E+00  8.500000E-01  5.055758E-05
-6.000000E+00  9.000000E-01  4.869201E-05
-6.000000E+00  9.500000E-01  4.675805E-05
-6.000000E+00  1.000000E+00  4.476928E-05
-6.000000E+00  1.050000E+00  4.274001E-05
-6.000000E+00  1.100000E+00  4.068502E-05
-6.000000E+00  1.150000E+00  3.861897E-05
-6.000000E+00  1.200000E+00  3.655571E-05
-6.000000E+00  1.250000E+00  3.450770E-05
-6.000000E+00  1.300000E+00  3.248546E-05
-6.000000E+00  1.350000E+00  3.049751E-05
-6.000000E+00  1.400000E+00  2.855048E-05
-6.000000E+00  1.450000E+00  2.664965E-05
-6.000000E+00  1.500000E+00  2.479951E-05
-6.000000E+00  1.550000E+00  2.300427E-05
-6.000000E+00  1.600000E+00  2.126818E-05
-6.000000E+00  1.650000E+00  1.959556E-05
-6.000000E+00  1.700000E+00  1.799067E-05
-6.000000E+00  1.750000E+00  1.645748E-05
-6.000000E+00  1.800000E+00  1.499949E-05
-6.000000E+00  1.850000E+00  1.361962E-05
-6.000000E+00  1.900000E+00  1.232016E-05
-6.000000E+00  1.950000E+00  1.110281E-05
-6.000000E+00  2.000000E+00  9.968557E-06
-6.000000E+00  2.050000E+00  8.917575E-06
-6.000000E+00  2.100000E+00  7.949074E-06
-6.000000E+00  2.150000E+00  7.061168E-06
-6.000000E+00  2.200000E+00  6.250870E-06
-6.000000E+00  2.250000E+00  5.514244E-06
-6.000000E+00  2.300000E+00  4.846702E-06
-6.000000E+00  2.350000E+00  4.243390E-06
-6.000000E+00  2.400000E+00  3.699555E-06
-6.000000E+00  2.450000E+00  3.210818E-06
-6.000000E+00  2.500000E+00  2.773289E-06
-6.000000E+00  2.550000E+00  2.383533E-06
-6.000000E+00  2.600000E+00  2.038422E-06
-6.000000E+00  2.650000E+00  1.734944E-06
-6.000000E+00  2.700000E+00  1.470041E-06
-6.000000E+00  2.750000E+00  1.240515E-06
-6.000000E+00  2.800000E+00  1.043028E-06
-6.000000E+00  2.850000E+00  8.741556E-07
-6.000000E+00  2.900000E+00  7.304980E-07
-6.000000E+00  2.950000E+00  6.087851E-07
-6.000000E+00  3.000000E+00  5.059754E-07
-6.000000E+00  3.050000E+00  4.193233E-07
-6.000000E+00  3.100000E+00  3.464162E-07
-6.000000E+00  3.150000E+00  2.851805E-07
-6.000000E+00  3.200000E+00  2.338624E-07
-6.000000E+00  3.250000E+00  1.909907E-07
-6.000000E+00  3.300000E+00  1.553302E-07
-6.000000E+00  3.350000E+00  1.258324E-07
-6.000000E+00  3.400000E+00  1.015917E-07
-6.000000E+00  3.450000E+00  8.181111E-08
-6.000000E+00  3.500000E+00  6.577898E-08
-6.000000E+00  3.550000E+00  5.285723E-08
-6.000000E+00  3.600000E+00  4.247888E-08
-6.000000E+00  3.650000E+00  3.415086E-08
-6.000000E+00  3.700000E+00  2.745773E-08
-6.000000E+00  3.750000E+00  2.206252E-08
-6.000000E+00  3.800000E+00  1.770209E-08
-6.000000E+00  3.850000E+00  1.417689E-08
-6.000000E+00  3.900000E+00  1.133656E-08
-6.000000E+00  3.950000E+00  9.064585E-09
-6.000000E+00  4.000000E+00  7.264805E-09
-6.000000E+00  4.050000E+00  5.852181E-09
-6.000000E+00  4.100000E+00  4.748404E-09
-6.000000E+00  4.150000E+00  3.881749E-09
-6.000000E+00  4.200000E+00  3.189486E-09
-6.000000E+00  4.250000E+00  2.620877E-09
-6.000000E+00  4.300000E+00  2.139137E-09
-6.000000E+00  4.350000E+00  1.721429E-09
-6.000000E+00  4.400000E+00  1.356783E-09
-6.000000E+00  4.450000E+00  1.042429E-09
-6.000000E+00  4.500000E+00  7.794455E-10
-6.000000E+00  4.550000E+00  5.687371E-10
-6.000000E+00  4.600000E+00  4.082688E-10
-6.000000E+00  4.650000E+00  2.921016E-10
-6.000000E+00  4.700000E+00  2.112167E-10
-6.000000E+00  4.750000E+00  1.555175E-10
-6.000000E+00  4.800000E+00  1.160266E-10
-6.000000E+00  4.850000E+00  8.636568E-11
-6.000000E+00  4.900000E+00  6.304931E-11
-6.000000E+00  4.950000E+00  4.474657E-11
-6.000000E+00  5.000000E+00  3.109608E-11
-6.000000E+00  5.050000E+00  2.172747E-11
-6.000000E+00  5.100000E+00  1.584820E-11
-6.000000E+00  5.150000E+00  1.234610E-11
-6.000000E+00  5.200000E+00  1.010820E-11
-6.000000E+00  5.250000E+00  8.279494E-12
-6.000000E+00  5.300000E+00  6.379234E-12
-6.000000E+00  5.350000E+00  4.334483E-12
-6.000000E+00  5.400000E+00  2.478687E-12
-6.000000E+00  5.450000E+00  1.459169E-12
-6.000000E+00  5.500000E+00  1.970804E-12
-6.000000E+00  5.550000E+00  4.347520E-12
-6.000000E+00  5.600000E+00  8.215756E-12
-6.000000E+00  5.650000E+00  1.246791E-11
-6.000000E+00  5.700000E+00  1.566564E-11
-6.000000E+00  5.750000E+00  1.669853E-11
-6.000000E+00  5.800000E+00  1.532322E-11
-6.000000E+00  5.850000E+00  1.224537E-11
-6.000000E+00  5.900000E+00  8.699898E-12
-6.000000E+00  5.950000E+00  5.803264E-12
-6.000000E+00  6.000000E+00  4.078818E-12
-6.000000E+00  6.050000E+00  3.387503E-12
-6.000000E+00  6.100000E+00  3.207568E-12
-6.000000E+00  6.150000E+00  3.012507E-12
-6.000000E+00  6.200000E+00  2.521199E-12
-6.000000E+00  6.250000E+00  1.745520E-12
-6.000000E+00  6.300000E+00  8.961987E-13
-6.000000E+00  6.350000E+00  2.437771E-13
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  2.807811E-12
-5.950000E+00 -6.300000E+00  1.113398E-11
-5.950000E+00 -6.250000E+00  2.453769E-11
-5.950000E+00 -6.200000E+00  4.194946E-11
-5.950000E+00 -6.150000E+00  6.150304E-11
-5.950000E+00 -6.100000E+00  8.071028E-11
-5.950000E+00 -6.050000E+00  9.706931E-11
-5.950000E+00 -6.000000E+00  1.089113E-10
-5.950000E+00 -5.950000E+00  1.160734E-10
-5.950000E+00 -5.900000E+00  1.199633E-10
-5.950000E+00 -5.850000E+00  1.228786E-10
-5.950000E+00 -5.800000E+00  1.268526E-10
-5.950000E+00 -5.750000E+00  1.325931E-10
-5.950000E+00 -5.700000E+00  1.390530E-10
-5.950000E+00 -5.650000E+00  1.438338E-10
-5.950000E+00 -5.600000E+00  1.442201E-10
-5.950000E+00 -5.550000E+00  1.383675E-10
-5.950000E+00 -5.500000E+00  1.261624E-10
-5.950000E+00 -5.450000E+00  1.094667E-10
-5.950000E+00 -5.400000E+00  9.171420E-11
-5.950000E+00 -5.350000E+00  7.703044E-11
-5.950000E+00 -5.300000E+00  6.912213E-11
-5.950000E+00 -5.250000E+00  7.019326E-11
-5.950000E+00 -5.200000E+00  8.011663E-11
-5.950000E+00 -5.150000E+00  9.611418E-11
-5.950000E+00 -5.100000E+00  1.131817E-10
-5.950000E+00 -5.050000E+00  1.253660E-10
-5.950000E+00 -5.000000E+00  1.276985E-10
-5.950000E+00 -4.950000E+00  1.182212E-10
-5.950000E+00 -4.900000E+00  9.937594E-11
-5.950000E+00 -4.850000E+00  7.819546E-11
-5.950000E+00 -4.800000E+00  6.523438E-11
-5.950000E+00 -4.750000E+00  7.264942E-11
-5.950000E+00 -4.700000E+00  1.120778E-10
-5.950000E+00 -4.650000E+00  1.928697E-10
-5.950000E+00 -4.600000E+00  3.210438E-10
-5.950000E+00 -4.550000E+00  4.992325E-10
-5.950000E+00 -4.500000E+00  7.278921E-10
-5.950000E+00 -4.450000E+00  1.007963E-09
-5.950000E+00 -4.400000E+00  1.344856E-09
-5.950000E+00 -4.350000E+00  1.753025E-09
-5.950000E+00 -4.300000E+00  2.259934E-09
-5.950000E+00 -4.250000E+00  2.908023E-09
-5.950000E+00 -4.200000E+00  3.753997E-09
-5.950000E+00 -4.150000E+00  4.865750E-09
-5.950000E+00 -4.100000E+00  6.318577E-09
-5.950000E+00 -4.050000E+00  8.192749E-09
-5.950000E+00 -4.000000E+00  1.057437E-08
-5.950000E+00 -3.950000E+00  1.356011E-08
-5.950000E+00 -3.900000E+00  1.726526E-08
-5.950000E+00 -3.850000E+00  2.183356E-08
-5.950000E+00 -3.800000E+00  2.744729E-08
-5.950000E+00 -3.750000E+00  3.433573E-08
-5.950000E+00 -3.700000E+00  4.278042E-08
-5.950000E+00 -3.650000E+00  5.311493E-08
-5.950000E+00 -3.600000E+00  6.571786E-08
-5.950000E+00 -3.550000E+00  8.100044E-08
-5.950000E+00 -3.500000E+00  9.939452E-08
-5.950000E+00 -3.450000E+00  1.213512E-07
-5.950000E+00 -3.400000E+00  1.473607E-07
-5.950000E+00 -3.350000E+00  1.780003E-07
-5.950000E+00 -3.300000E+00  2.140030E-07
-5.950000E+00 -3.250000E+00  2.563329E-07
-5.950000E+00 -3.200000E+00  3.062390E-07
-5.950000E+00 -3.150000E+00  3.652647E-07
-5.950000E+00 -3.100000E+00  4.351999E-07
-5.950000E+00 -3.050000E+00  5.179815E-07
-5.950000E+00 -3.000000E+00  6.155684E-07
-5.950000E+00 -2.950000E+00  7.298292E-07
-5.950000E+00 -2.900000E+00  8.624837E-07
-5.950000E+00 -2.850000E+00  1.015124E-06
-5.950000E+00 -2.800000E+00  1.189322E-06
-5.950000E+00 -2.750000E+00  1.386806E-06
-5.950000E+00 -2.700000E+00  1.609655E-06
-5.950000E+00 -2.650000E+00  1.860477E-06
-5.950000E+00 -2.600000E+00  2.142508E-06
-5.950000E+00 -2.550000E+00  2.459625E-06
-5.950000E+00 -2.500000E+00  2.816255E-06
-5.950000E+00 -2.450000E+00  3.217213E-06
-5.950000E+00 -2.400000E+00  3.667490E-06
-5.950000E+00 -2.350000E+00  4.172010E-06
-5.950000E+00 -2.300000E+00  4.735404E-06
-5.950000E+00 -2.250000E+00  5.361816E-06
-5.950000E+00 -2.200000E+00  6.054830E-06
-5.950000E+00 -2.150000E+00  6.817530E-06
-5.950000E+00 -2.100000E+00  7.652746E-06
-5.950000E+00 -2.050000E+00  8.563418E-06
-5.950000E+00 -2.000000E+00  9.552951E-06
-5.950000E+00 -1.950000E+00  1.062541E-05
-5.950000E+00 -1.900000E+00  1.178539E-05
-5.950000E+00 -1.850000E+00  1.303755E-05
-5.950000E+00 -1.800000E+00  1.438584E-05
-5.950000E+00 -1.750000E+00  1.583277E-05
-5.950000E+00 -1.700000E+00  1.737885E-05
-5.950000E+00 -1.650000E+00  1.902257E-05
-5.950000E+00 -1.600000E+00  2.076085E-05
-5.950000E+00 -1.550000E+00  2.258991E-05
-5.950000E+00 -1.500000E+00  2.450616E-05
-5.950000E+00 -1.450000E+00  2.650687E-05
-5.950000E+00 -1.400000E+00  2.859038E-05
-5.950000E+00 -1.350000E+00  3.075574E-05
-5.950000E+00 -1.300000E+00  3.300214E-05
-5.950000E+00 -1.250000E+00  3.532802E-05
-5.950000E+00 -1.200000E+00  3.773042E-05
-5.950000E+00 -1.150000E+00  4.020442E-05
-5.950000E+00 -1.100000E+00  4.274282E-05
-5.950000E+00 -1.050000E+00  4.533605E-05
-5.950000E+00 -1.000000E+00  4.797228E-05
-5.950000E+00 -9.500000E-01  5.063776E-05
-5.950000E+00 -9.000000E-01  5.331733E-05
-5.950000E+00 -8.500000E-01  5.599520E-05
-5.950000E+00 -8.000000E-01  5.865567E-05
-5.950000E+00 -7.500000E-01  6.128387E-05
-5.950000E+00 -7.000000E-01  6.386621E-05
-5.950000E+00 -6.500000E-01  6.639048E-05
-5.950000E+00 -6.000000E-01  6.884552E-05
-5.950000E+00 -5.500000E-01  7.122064E-05
-5.950000E+00 -5.000000E-01  7.350491E-05
-5.950000E+00 -4.500000E-01  7.568661E-05
-5.950000E+00 -4.000000E-01  7.775302E-05
-5.950000E+00 -3.500000E-01  7.969061E-05
-5.950000E+00 -3.000000E-01  8.148561E-05
-5.950000E+00 -2.500000E-01  8.312470E-05
-5.950000E+00 -2.000000E-01  8.459578E-05
-5.950000E+00 -1.500000E-01  8.588846E-05
-5.950000E+00 -1.000000E-01  8.699433E-05
-5.950000E+00 -5.000000E-02  8.790683E-05
-5.950000E+00  0.000000E+00  8.862109E-05
-5.950000E+00  5.000000E-02  8.913354E-05
-5.950000E+00  1.000000E-01  8.944172E-05
-5.950000E+00  1.500000E-01  8.954413E-05
-5.950000E+00  2.000000E-01  8.944014E-05
-5.950000E+00  2.500000E-01  8.912996E-05
-5.950000E+00  3.000000E-01  8.861460E-05
-5.950000E+00  3.500000E-01  8.789569E-05
-5.950000E+00  4.000000E-01  8.697550E-05
-5.950000E+00  4.500000E-01  8.585692E-05
-5.950000E+00  5.000000E-01  8.454377E-05
-5.950000E+00  5.500000E-01  8.304105E-05
-5.950000E+00  6.000000E-01  8.135531E-05
-5.950000E+00  6.500000E-01  7.949476E-05
-5.950000E+00  7.000000E-01  7.746929E-05
-5.950000E+00  7.500000E-01  7.529033E-05
-5.950000E+00  8.000000E-01  7.297065E-05
-5.950000E+00  8.500000E-01  7.052424E-05
-5.950000E+00  9.000000E-01  6.796638E-05
-5.950000E+00  9.500000E-01  6.531361E-05
-5.950000E+00  1.000000E+00  6.258377E-05
-5.950000E+00  1.050000E+00  5.979578E-05
-5.950000E+00  1.100000E+00  5.696918E-05
-5.950000E+00  1.150000E+00  5.412342E-05
-5.950000E+00  1.200000E+00  5.127704E-05
-5.950000E+00  1.250000E+00  4.844685E-05
-5.950000E+00  1.300000E+00  4.564737E-05
-5.950000E+00  1.350000E+00  4.289065E-05
-5.950000E+00  1.400000E+00  4.018649E-05
-5.950000E+00  1.450000E+00  3.754299E-05
-5.950000E+00  1.500000E+00  3.496714E-05
-5.950000E+00  1.550000E+00  3.246543E-05
-5.950000E+00  1.600000E+00  3.004415E-05
-5.950000E+00  1.650000E+00  2.770946E-05
-5.950000E+00  1.700000E+00  2.546727E-05
-5.950000E+00  1.750000E+00  2.332302E-05
-5.950000E+00  1.800000E+00  2.128152E-05
-5.950000E+00  1.850000E+00  1.934682E-05
-5.950000E+00  1.900000E+00  1.752224E-05
-5.950000E+00  1.950000E+00  1.581026E-05
-5.950000E+00  2.000000E+00  1.421245E-05
-5.950000E+00  2.050000E+00  1.272926E-05
-5.950000E+00  2.100000E+00  1.135985E-05
-5.950000E+00  2.150000E+00  1.010192E-05
-5.950000E+00  2.200000E+00  8.951702E-06
-5.950000E+00  2.250000E+00  7.904201E-06
-5.950000E+00  2.300000E+00  6.953525E-06
-5.950000E+00  2.350000E+00  6.093365E-06
-5.950000E+00  2.400000E+00  5.317452E-06
-5.950000E+00  2.450000E+00  4.619885E-06
-5.950000E+00  2.500000E+00  3.995285E-06
-5.950000E+00  2.550000E+00  3.438759E-06
-5.950000E+00  2.600000E+00  2.945745E-06
-5.950000E+00  2.650000E+00  2.511805E-06
-5.950000E+00  2.700000E+00  2.132450E-06
-5.950000E+00  2.750000E+00  1.803062E-06
-5.950000E+00  2.800000E+00  1.518897E-06
-5.950000E+00  2.850000E+00  1.275171E-06
-5.950000E+00  2.900000E+00  1.067180E-06
-5.950000E+00  2.950000E+00  8.904303E-07
-5.950000E+00  3.000000E+00  7.407374E-07
-5.950000E+00  3.050000E+00  6.143053E-07
-5.950000E+00  3.100000E+00  5.077663E-07
-5.950000E+00  3.150000E+00  4.181910E-07
-5.950000E+00  3.200000E+00  3.430704E-07
-5.950000E+00  3.250000E+00  2.802756E-07
-5.950000E+00  3.300000E+00  2.280036E-07
-5.950000E+00  3.350000E+00  1.847178E-07
-5.950000E+00  3.400000E+00  1.490918E-07
-5.950000E+00  3.450000E+00  1.199631E-07
-5.950000E+00  3.500000E+00  9.630102E-08
-5.950000E+00  3.550000E+00  7.718761E-08
-5.950000E+00  3.600000E+00  6.181159E-08
-5.950000E+00  3.650000E+00  4.946833E-08
-5.950000E+00  3.700000E+00  3.956192E-08
-5.950000E+00  3.750000E+00  3.160397E-08
-5.950000E+00  3.800000E+00  2.520653E-08
-5.950000E+00  3.850000E+00  2.006846E-08
-5.950000E+00  3.900000E+00  1.595724E-08
-5.950000E+00  3.950000E+00  1.268946E-08
-5.950000E+00  4.000000E+00  1.011375E-08
-5.950000E+00  4.050000E+00  8.098735E-09
-5.950000E+00  4.100000E+00  6.527007E-09
-5.950000E+00  4.150000E+00  5.294351E-09
-5.950000E+00  4.200000E+00  4.312017E-09
-5.950000E+00  4.250000E+00  3.509615E-09
-5.950000E+00  4.300000E+00  2.836551E-09
-5.950000E+00  4.350000E+00  2.260995E-09
-5.950000E+00  4.400000E+00  1.766414E-09
-5.950000E+00  4.450000E+00  1.346498E-09
-5.950000E+00  4.500000E+00  9.996479E-10
-5.950000E+00  4.550000E+00  7.242088E-10
-5.950000E+00  4.600000E+00  5.153881E-10
-5.950000E+00  4.650000E+00  3.642992E-10
-5.950000E+00  4.700000E+00  2.589786E-10
-5.950000E+00  4.750000E+00  1.866153E-10
-5.950000E+00  4.800000E+00  1.359317E-10
-5.950000E+00  4.850000E+00  9.875334E-11
-5.950000E+00  4.900000E+00  7.031413E-11
-5.950000E+00  4.950000E+00  4.845841E-11
-5.950000E+00  5.000000E+00  3.235483E-11
-5.950000E+00  5.050000E+00  2.139218E-11
-5.950000E+00  5.100000E+00  1.464308E-11
-5.950000E+00  5.150000E+00  1.087004E-11
-5.950000E+00  5.200000E+00  8.792162E-12
-5.950000E+00  5.250000E+00  7.346714E-12
-5.950000E+00  5.300000E+00  5.856416E-12
-5.950000E+00  5.350000E+00  4.143289E-12
-5.950000E+00  5.400000E+00  2.591312E-12
-5.950000E+00  5.450000E+00  2.052651E-12
-5.950000E+00  5.500000E+00  3.485187E-12
-5.950000E+00  5.550000E+00  7.384635E-12
-5.950000E+00  5.600000E+00  1.329804E-11
-5.950000E+00  5.650000E+00  1.976972E-11
-5.950000E+00  5.700000E+00  2.485739E-11
-5.950000E+00  5.750000E+00  2.699214E-11
-5.950000E+00  5.800000E+00  2.569297E-11
-5.950000E+00  5.850000E+00  2.171514E-11
-5.950000E+00  5.900000E+00  1.656687E-11
-5.950000E+00  5.950000E+00  1.173210E-11
-5.950000E+00  6.000000E+00  8.073651E-12
-5.950000E+00  6.050000E+00  5.700556E-12
-5.950000E+00  6.100000E+00  4.235506E-12
-5.950000E+00  6.150000E+00  3.205201E-12
-5.950000E+00  6.200000E+00  2.301897E-12
-5.950000E+00  6.250000E+00  1.442670E-12
-5.950000E+00  6.300000E+00  6.965379E-13
-5.950000E+00  6.350000E+00  1.832579E-13
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  2.491199E-12
-5.900000E+00 -6.300000E+00  9.897121E-12
-5.900000E+00 -6.250000E+00  2.185493E-11
-5.900000E+00 -6.200000E+00  3.739200E-11
-5.900000E+00 -6.150000E+00  5.471201E-11
-5.900000E+00 -6.100000E+00  7.133568E-11
-5.900000E+00 -6.050000E+00  8.470211E-11
-5.900000E+00 -6.000000E+00  9.306624E-11
-5.900000E+00 -5.950000E+00  9.625219E-11
-5.900000E+00 -5.900000E+00  9.581005E-11
-5.900000E+00 -5.850000E+00  9.438600E-11
-5.900000E+00 -5.800000E+00  9.455801E-11
-5.900000E+00 -5.750000E+00  9.769227E-11
-5.900000E+00 -5.700000E+00  1.033622E-10
-5.900000E+00 -5.650000E+00  1.095678E-10
-5.900000E+00 -5.600000E+00  1.135969E-10
-5.900000E+00 -5.550000E+00  1.131362E-10
-5.900000E+00 -5.500000E+00  1.072154E-10
-5.900000E+00 -5.450000E+00  9.670921E-11
-5.900000E+00 -5.400000E+00  8.428840E-11
-5.900000E+00 -5.350000E+00  7.382993E-11
-5.900000E+00 -5.300000E+00  6.938544E-11
-5.900000E+00 -5.250000E+00  7.388974E-11
-5.900000E+00 -5.200000E+00  8.792899E-11
-5.900000E+00 -5.150000E+00  1.090076E-10
-5.900000E+00 -5.100000E+00  1.317713E-10
-5.900000E+00 -5.050000E+00  1.494225E-10
-5.900000E+00 -5.000000E+00  1.560977E-10
-5.900000E+00 -4.950000E+00  1.494879E-10
-5.900000E+00 -4.900000E+00  1.327256E-10
-5.900000E+00 -4.850000E+00  1.148166E-10
-5.900000E+00 -4.800000E+00  1.094606E-10
-5.900000E+00 -4.750000E+00  1.327354E-10
-5.900000E+00 -4.700000E+00  2.003998E-10
-5.900000E+00 -4.650000E+00  3.255400E-10
-5.900000E+00 -4.600000E+00  5.171027E-10
-5.900000E+00 -4.550000E+00  7.797733E-10
-5.900000E+00 -4.500000E+00  1.115625E-09
-5.900000E+00 -4.450000E+00  1.527795E-09
-5.900000E+00 -4.400000E+00  2.025923E-09
-5.900000E+00 -4.350000E+00  2.632391E-09
-5.900000E+00 -4.300000E+00  3.387764E-09
-5.900000E+00 -4.250000E+00  4.353884E-09
-5.900000E+00 -4.200000E+00  5.613646E-09
-5.900000E+00 -4.150000E+00  7.267891E-09
-5.900000E+00 -4.100000E+00  9.430913E-09
-5.900000E+00 -4.050000E+00  1.222694E-08
-5.900000E+00 -4.000000E+00  1.578962E-08
-5.900000E+00 -3.950000E+00  2.026569E-08
-5.900000E+00 -3.900000E+00  2.582307E-08
-5.900000E+00 -3.850000E+00  3.266271E-08
-5.900000E+00 -3.800000E+00  4.103317E-08
-5.900000E+00 -3.750000E+00  5.124623E-08
-5.900000E+00 -3.700000E+00  6.369069E-08
-5.900000E+00 -3.650000E+00  7.884000E-08
-5.900000E+00 -3.600000E+00  9.724970E-08
-5.900000E+00 -3.550000E+00  1.195440E-07
-5.900000E+00 -3.500000E+00  1.463972E-07
-5.900000E+00 -3.450000E+00  1.785222E-07
-5.900000E+00 -3.400000E+00  2.166829E-07
-5.900000E+00 -3.350000E+00  2.617411E-07
-5.900000E+00 -3.300000E+00  3.147370E-07
-5.900000E+00 -3.250000E+00  3.769877E-07
-5.900000E+00 -3.200000E+00  4.501705E-07
-5.900000E+00 -3.150000E+00  5.363599E-07
-5.900000E+00 -3.100000E+00  6.379924E-07
-5.900000E+00 -3.050000E+00  7.577613E-07
-5.900000E+00 -3.000000E+00  8.984627E-07
-5.900000E+00 -2.950000E+00  1.062841E-06
-5.900000E+00 -2.900000E+00  1.253484E-06
-5.900000E+00 -2.850000E+00  1.472806E-06
-5.900000E+00 -2.800000E+00  1.723152E-06
-5.900000E+00 -2.750000E+00  2.006983E-06
-5.900000E+00 -2.700000E+00  2.327126E-06
-5.900000E+00 -2.650000E+00  2.687018E-06
-5.900000E+00 -2.600000E+00  3.090878E-06
-5.900000E+00 -2.550000E+00  3.543778E-06
-5.900000E+00 -2.500000E+00  4.051586E-06
-5.900000E+00 -2.450000E+00  4.620791E-06
-5.900000E+00 -2.400000E+00  5.258229E-06
-5.900000E+00 -2.350000E+00  5.970754E-06
-5.900000E+00 -2.300000E+00  6.764878E-06
-5.900000E+00 -2.250000E+00  7.646483E-06
-5.900000E+00 -2.200000E+00  8.620640E-06
-5.900000E+00 -2.150000E+00  9.691649E-06
-5.900000E+00 -2.100000E+00  1.086329E-05
-5.900000E+00 -2.050000E+00  1.213926E-05
-5.900000E+00 -2.000000E+00  1.352362E-05
-5.900000E+00 -1.950000E+00  1.502109E-05
-5.900000E+00 -1.900000E+00  1.663696E-05
-5.900000E+00 -1.850000E+00  1.837663E-05
-5.900000E+00 -1.800000E+00  2.024473E-05
-5.900000E+00 -1.750000E+00  2.224428E-05
-5.900000E+00 -1.700000E+00  2.437594E-05
-5.900000E+00 -1.650000E+00  2.663795E-05
-5.900000E+00 -1.600000E+00  2.902656E-05
-5.900000E+00 -1.550000E+00  3.153702E-05
-5.900000E+00 -1.500000E+00  3.416460E-05
-5.900000E+00 -1.450000E+00  3.690546E-05
-5.900000E+00 -1.400000E+00  3.975687E-05
-5.900000E+00 -1.350000E+00  4.271690E-05
-5.900000E+00 -1.300000E+00  4.578366E-05
-5.900000E+00 -1.250000E+00  4.895429E-05
-5.900000E+00 -1.200000E+00  5.222414E-05
-5.900000E+00 -1.150000E+00  5.558607E-05
-5.900000E+00 -1.100000E+00  5.903010E-05
-5.900000E+00 -1.050000E+00  6.254323E-05
-5.900000E+00 -1.000000E+00  6.610967E-05
-5.900000E+00 -9.500000E-01  6.971120E-05
-5.900000E+00 -9.000000E-01  7.332784E-05
-5.900000E+00 -8.500000E-01  7.693873E-05
-5.900000E+00 -8.000000E-01  8.052306E-05
-5.900000E+00 -7.500000E-01  8.406098E-05
-5.900000E+00 -7.000000E-01  8.753413E-05
-5.900000E+00 -6.500000E-01  9.092588E-05
-5.900000E+00 -6.000000E-01  9.422100E-05
-5.900000E+00 -5.500000E-01  9.740506E-05
-5.900000E+00 -5.000000E-01  1.004637E-04
-5.900000E+00 -4.500000E-01  1.033818E-04
-5.900000E+00 -4.000000E-01  1.061434E-04
-5.900000E+00 -3.500000E-01  1.087317E-04
-5.900000E+00 -3.000000E-01  1.111295E-04
-5.900000E+00 -2.500000E-01  1.133200E-04
-5.900000E+00 -2.000000E-01  1.152874E-04
-5.900000E+00 -1.500000E-01  1.170179E-04
-5.900000E+00 -1.000000E-01  1.184997E-04
-5.900000E+00 -5.000000E-02  1.197230E-04
-5.900000E+00  0.000000E+00  1.206803E-04
-5.900000E+00  5.000000E-02  1.213658E-04
-5.900000E+00  1.000000E-01  1.217755E-04
-5.900000E+00  1.500000E-01  1.219068E-04
-5.900000E+00  2.000000E-01  1.217589E-04
-5.900000E+00  2.500000E-01  1.213322E-04
-5.900000E+00  3.000000E-01  1.206285E-04
-5.900000E+00  3.500000E-01  1.196508E-04
-5.900000E+00  4.000000E-01  1.184030E-04
-5.900000E+00  4.500000E-01  1.168898E-04
-5.900000E+00  5.000000E-01  1.151174E-04
-5.900000E+00  5.500000E-01  1.130931E-04
-5.900000E+00  6.000000E-01  1.108261E-04
-5.900000E+00  6.500000E-01  1.083275E-04
-5.900000E+00  7.000000E-01  1.056103E-04
-5.900000E+00  7.500000E-01  1.026891E-04
-5.900000E+00  8.000000E-01  9.958022E-05
-5.900000E+00  8.500000E-01  9.630162E-05
-5.900000E+00  9.000000E-01  9.287279E-05
-5.900000E+00  9.500000E-01  8.931504E-05
-5.900000E+00  1.000000E+00  8.565142E-05
-5.900000E+00  1.050000E+00  8.190641E-05
-5.900000E+00  1.100000E+00  7.810535E-05
-5.900000E+00  1.150000E+00  7.427352E-05
-5.900000E+00  1.200000E+00  7.043506E-05
-5.900000E+00  1.250000E+00  6.661207E-05
-5.900000E+00  1.300000E+00  6.282391E-05
-5.900000E+00  1.350000E+00  5.908707E-05
-5.900000E+00  1.400000E+00  5.541535E-05
-5.900000E+00  1.450000E+00  5.182050E-05
-5.900000E+00  1.500000E+00  4.831290E-05
-5.900000E+00  1.550000E+00  4.490213E-05
-5.900000E+00  1.600000E+00  4.159732E-05
-5.900000E+00  1.650000E+00  3.840720E-05
-5.900000E+00  1.700000E+00  3.534001E-05
-5.900000E+00  1.750000E+00  3.240325E-05
-5.900000E+00  1.800000E+00  2.960359E-05
-5.900000E+00  1.850000E+00  2.694674E-05
-5.900000E+00  1.900000E+00  2.443740E-05
-5.900000E+00  1.950000E+00  2.207918E-05
-5.900000E+00  2.000000E+00  1.987444E-05
-5.900000E+00  2.050000E+00  1.782407E-05
-5.900000E+00  2.100000E+00  1.592721E-05
-5.900000E+00  2.150000E+00  1.418114E-05
-5.900000E+00  2.200000E+00  1.258129E-05
-5.900000E+00  2.250000E+00  1.112149E-05
-5.900000E+00  2.300000E+00  9.794401E-06
-5.900000E+00  2.350000E+00  8.592064E-06
-5.900000E+00  2.400000E+00  7.506442E-06
-5.900000E+00  2.450000E+00  6.529797E-06
-5.900000E+00  2.500000E+00  5.654882E-06
-5.900000E+00  2.550000E+00  4.874917E-06
-5.900000E+00  2.600000E+00  4.183436E-06
-5.900000E+00  2.650000E+00  3.574085E-06
-5.900000E+00  2.700000E+00  3.040464E-06
-5.900000E+00  2.750000E+00  2.576068E-06
-5.900000E+00  2.800000E+00  2.174321E-06
-5.900000E+00  2.850000E+00  1.828685E-06
-5.900000E+00  2.900000E+00  1.532795E-06
-5.900000E+00  2.950000E+00  1.280596E-06
-5.900000E+00  3.000000E+00  1.066443E-06
-5.900000E+00  3.050000E+00  8.851845E-07
-5.900000E+00  3.100000E+00  7.322043E-07
-5.900000E+00  3.150000E+00  6.034382E-07
-5.900000E+00  3.200000E+00  4.953610E-07
-5.900000E+00  3.250000E+00  4.049481E-07
-5.900000E+00  3.300000E+00  3.296166E-07
-5.900000E+00  3.350000E+00  2.671565E-07
-5.900000E+00  3.400000E+00  2.156604E-07
-5.900000E+00  3.450000E+00  1.734641E-07
-5.900000E+00  3.500000E+00  1.391009E-07
-5.900000E+00  3.550000E+00  1.112744E-07
-5.900000E+00  3.600000E+00  8.884433E-08
-5.900000E+00  3.650000E+00  7.082185E-08
-5.900000E+00  3.700000E+00  5.636764E-08
-5.900000E+00  3.750000E+00  4.478708E-08
-5.900000E+00  3.800000E+00  3.551927E-08
-5.900000E+00  3.850000E+00  2.811943E-08
-5.900000E+00  3.900000E+00  2.223622E-08
-5.900000E+00  3.950000E+00  1.758798E-08
-5.900000E+00  4.000000E+00  1.394180E-08
-5.900000E+00  4.050000E+00  1.109846E-08
-5.900000E+00  4.100000E+00  8.884509E-09
-5.900000E+00  4.150000E+00  7.150313E-09
-5.900000E+00  4.200000E+00  5.771641E-09
-5.900000E+00  4.250000E+00  4.651736E-09
-5.900000E+00  4.300000E+00  3.721491E-09
-5.900000E+00  4.350000E+00  2.936699E-09
-5.900000E+00  4.400000E+00  2.272667E-09
-5.900000E+00  4.450000E+00  1.717370E-09
-5.900000E+00  4.500000E+00  1.264618E-09
-5.900000E+00  4.550000E+00  9.085287E-10
-5.900000E+00  4.600000E+00  6.401585E-10
-5.900000E+00  4.650000E+00  4.465825E-10
-5.900000E+00  4.700000E+00  3.120575E-10
-5.900000E+00  4.750000E+00  2.203964E-10
-5.900000E+00  4.800000E+00  1.574266E-10
-5.900000E+00  4.850000E+00  1.126068E-10
-5.900000E+00  4.900000E+00  7.935576E-11
-5.900000E+00  4.950000E+00  5.426857E-11
-5.900000E+00  5.000000E+00  3.579362E-11
-5.900000E+00  5.050000E+00  2.302302E-11
-5.900000E+00  5.100000E+00  1.498719E-11
-5.900000E+00  5.150000E+00  1.047741E-11
-5.900000E+00  5.200000E+00  8.176605E-12
-5.900000E+00  5.250000E+00  6.874028E-12
-5.900000E+00  5.300000E+00  5.681594E-12
-5.900000E+00  5.350000E+00  4.254606E-12
-5.900000E+00  5.400000E+00  2.958469E-12
-5.900000E+00  5.450000E+00  2.805993E-12
-5.900000E+00  5.500000E+00  5.019928E-12
-5.900000E+00  5.550000E+00  1.030781E-11
-5.900000E+00  5.600000E+00  1.822184E-11
-5.900000E+00  5.650000E+00  2.704606E-11
-5.900000E+00  5.700000E+00  3.439077E-11
-5.900000E+00  5.750000E+00  3.822092E-11
-5.900000E+00  5.800000E+00  3.773687E-11
-5.900000E+00  5.850000E+00  3.360251E-11
-5.900000E+00  5.900000E+00  2.744219E-11
-5.900000E+00  5.950000E+00  2.098327E-11
-5.900000E+00  6.000000E+00  1.537761E-11
-5.900000E+00  6.050000E+00  1.101262E-11
-5.900000E+00  6.100000E+00  7.745596E-12
-5.900000E+00  6.150000E+00  5.267794E-12
-5.900000E+00  6.200000E+00  3.345793E-12
-5.900000E+00  6.250000E+00  1.875484E-12
-5.900000E+00  6.300000E+00  8.308746E-13
-5.900000E+00  6.350000E+00  2.071831E-13
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  2.338796E-12
-5.850000E+00 -6.300000E+00  9.290489E-12
-5.850000E+00 -6.250000E+00  2.049769E-11
-5.850000E+00 -6.200000E+00  3.498314E-11
-5.850000E+00 -6.150000E+00  5.091984E-11
-5.850000E+00 -6.100000E+00  6.575459E-11
-5.850000E+00 -6.050000E+00  7.681637E-11
-5.850000E+00 -6.000000E+00  8.224091E-11
-5.850000E+00 -5.950000E+00  8.178435E-11
-5.850000E+00 -5.900000E+00  7.704597E-11
-5.850000E+00 -5.850000E+00  7.090439E-11
-5.850000E+00 -5.800000E+00  6.638881E-11
-5.850000E+00 -5.750000E+00  6.551467E-11
-5.850000E+00 -5.700000E+00  6.859951E-11
-5.850000E+00 -5.650000E+00  7.428720E-11
-5.850000E+00 -5.600000E+00  8.017629E-11
-5.850000E+00 -5.550000E+00  8.375162E-11
-5.850000E+00 -5.500000E+00  8.332150E-11
-5.850000E+00 -5.450000E+00  7.873753E-11
-5.850000E+00 -5.400000E+00  7.172873E-11
-5.850000E+00 -5.350000E+00  6.569589E-11
-5.850000E+00 -5.300000E+00  6.486475E-11
-5.850000E+00 -5.250000E+00  7.287659E-11
-5.850000E+00 -5.200000E+00  9.117687E-11
-5.850000E+00 -5.150000E+00  1.178349E-10
-5.850000E+00 -5.100000E+00  1.474865E-10
-5.850000E+00 -5.050000E+00  1.727899E-10
-5.850000E+00 -5.000000E+00  1.871872E-10
-5.850000E+00 -4.950000E+00  1.880941E-10
-5.850000E+00 -4.900000E+00  1.793547E-10
-5.850000E+00 -4.850000E+00  1.720187E-10
-5.850000E+00 -4.800000E+00  1.832066E-10
-5.850000E+00 -4.750000E+00  2.335071E-10
-5.850000E+00 -4.700000E+00  3.437579E-10
-5.850000E+00 -4.650000E+00  5.320733E-10
-5.850000E+00 -4.600000E+00  8.118726E-10
-5.850000E+00 -4.550000E+00  1.191623E-09
-5.850000E+00 -4.500000E+00  1.676954E-09
-5.850000E+00 -4.450000E+00  2.275491E-09
-5.850000E+00 -4.400000E+00  3.004060E-09
-5.850000E+00 -4.350000E+00  3.896965E-09
-5.850000E+00 -4.300000E+00  5.013433E-09
-5.850000E+00 -4.250000E+00  6.442256E-09
-5.850000E+00 -4.200000E+00  8.302594E-09
-5.850000E+00 -4.150000E+00  1.074112E-08
-5.850000E+00 -4.100000E+00  1.392704E-08
-5.850000E+00 -4.050000E+00  1.804731E-08
-5.850000E+00 -4.000000E+00  2.330425E-08
-5.850000E+00 -3.950000E+00  2.991745E-08
-5.850000E+00 -3.900000E+00  3.813126E-08
-5.850000E+00 -3.850000E+00  4.822854E-08
-5.850000E+00 -3.800000E+00  6.055076E-08
-5.850000E+00 -3.750000E+00  7.552313E-08
-5.850000E+00 -3.700000E+00  9.368041E-08
-5.850000E+00 -3.650000E+00  1.156864E-07
-5.850000E+00 -3.600000E+00  1.423394E-07
-5.850000E+00 -3.550000E+00  1.745594E-07
-5.850000E+00 -3.500000E+00  2.133617E-07
-5.850000E+00 -3.450000E+00  2.598327E-07
-5.850000E+00 -3.400000E+00  3.151290E-07
-5.850000E+00 -3.350000E+00  3.805186E-07
-5.850000E+00 -3.300000E+00  4.574723E-07
-5.850000E+00 -3.250000E+00  5.477854E-07
-5.850000E+00 -3.200000E+00  6.536989E-07
-5.850000E+00 -3.150000E+00  7.779717E-07
-5.850000E+00 -3.100000E+00  9.238706E-07
-5.850000E+00 -3.050000E+00  1.095064E-06
-5.850000E+00 -3.000000E+00  1.295444E-06
-5.850000E+00 -2.950000E+00  1.528918E-06
-5.850000E+00 -2.900000E+00  1.799254E-06
-5.850000E+00 -2.850000E+00  2.110007E-06
-5.850000E+00 -2.800000E+00  2.464598E-06
-5.850000E+00 -2.750000E+00  2.866515E-06
-5.850000E+00 -2.700000E+00  3.319604E-06
-5.850000E+00 -2.650000E+00  3.828386E-06
-5.850000E+00 -2.600000E+00  4.398323E-06
-5.850000E+00 -2.550000E+00  5.035964E-06
-5.850000E+00 -2.500000E+00  5.748928E-06
-5.850000E+00 -2.450000E+00  6.545730E-06
-5.850000E+00 -2.400000E+00  7.435441E-06
-5.850000E+00 -2.350000E+00  8.427248E-06
-5.850000E+00 -2.300000E+00  9.529962E-06
-5.850000E+00 -2.250000E+00  1.075159E-05
-5.850000E+00 -2.200000E+00  1.209903E-05
-5.850000E+00 -2.150000E+00  1.357811E-05
-5.850000E+00 -2.100000E+00  1.519379E-05
-5.850000E+00 -2.050000E+00  1.695070E-05
-5.850000E+00 -2.000000E+00  1.885365E-05
-5.850000E+00 -1.950000E+00  2.090803E-05
-5.850000E+00 -1.900000E+00  2.311983E-05
-5.850000E+00 -1.850000E+00  2.549510E-05
-5.850000E+00 -1.800000E+00  2.803911E-05
-5.850000E+00 -1.750000E+00  3.075524E-05
-5.850000E+00 -1.700000E+00  3.364424E-05
-5.850000E+00 -1.650000E+00  3.670397E-05
-5.850000E+00 -1.600000E+00  3.992985E-05
-5.850000E+00 -1.550000E+00  4.331586E-05
-5.850000E+00 -1.500000E+00  4.685584E-05
-5.850000E+00 -1.450000E+00  5.054436E-05
-5.850000E+00 -1.400000E+00  5.437710E-05
-5.850000E+00 -1.350000E+00  5.835050E-05
-5.850000E+00 -1.300000E+00  6.246090E-05
-5.850000E+00 -1.250000E+00  6.670338E-05
-5.850000E+00 -1.200000E+00  7.107081E-05
-5.850000E+00 -1.150000E+00  7.555303E-05
-5.850000E+00 -1.100000E+00  8.013644E-05
-5.850000E+00 -1.050000E+00  8.480385E-05
-5.850000E+00 -1.000000E+00  8.953471E-05
-5.850000E+00 -9.500000E-01  9.430557E-05
-5.850000E+00 -9.000000E-01  9.909081E-05
-5.850000E+00 -8.500000E-01  1.038637E-04
-5.850000E+00 -8.000000E-01  1.085975E-04
-5.850000E+00 -7.500000E-01  1.132663E-04
-5.850000E+00 -7.000000E-01  1.178461E-04
-5.850000E+00 -6.500000E-01  1.223147E-04
-5.850000E+00 -6.000000E-01  1.266518E-04
-5.850000E+00 -5.500000E-01  1.308383E-04
-5.850000E+00 -5.000000E-01  1.348554E-04
-5.850000E+00 -4.500000E-01  1.386841E-04
-5.850000E+00 -4.000000E-01  1.423044E-04
-5.850000E+00 -3.500000E-01  1.456956E-04
-5.850000E+00 -3.000000E-01  1.488364E-04
-5.850000E+00 -2.500000E-01  1.517059E-04
-5.850000E+00 -2.000000E-01  1.542840E-04
-5.850000E+00 -1.500000E-01  1.565525E-04
-5.850000E+00 -1.000000E-01  1.584955E-04
-5.850000E+00 -5.000000E-02  1.600995E-04
-5.850000E+00  0.000000E+00  1.613537E-04
-5.850000E+00  5.000000E-02  1.622498E-04
-5.850000E+00  1.000000E-01  1.627816E-04
-5.850000E+00  1.500000E-01  1.629457E-04
-5.850000E+00  2.000000E-01  1.627406E-04
-5.850000E+00  2.500000E-01  1.621673E-04
-5.850000E+00  3.000000E-01  1.612285E-04
-5.850000E+00  3.500000E-01  1.599287E-04
-5.850000E+00  4.000000E-01  1.582738E-04
-5.850000E+00  4.500000E-01  1.562711E-04
-5.850000E+00  5.000000E-01  1.539293E-04
-5.850000E+00  5.500000E-01  1.512588E-04
-5.850000E+00  6.000000E-01  1.482720E-04
-5.850000E+00  6.500000E-01  1.449835E-04
-5.850000E+00  7.000000E-01  1.414098E-04
-5.850000E+00  7.500000E-01  1.375695E-04
-5.850000E+00  8.000000E-01  1.334830E-04
-5.850000E+00  8.500000E-01  1.291729E-04
-5.850000E+00  9.000000E-01  1.246638E-04
-5.850000E+00  9.500000E-01  1.199827E-04
-5.850000E+00  1.000000E+00  1.151589E-04
-5.850000E+00  1.050000E+00  1.102236E-04
-5.850000E+00  1.100000E+00  1.052092E-04
-5.850000E+00  1.150000E+00  1.001477E-04
-5.850000E+00  1.200000E+00  9.507001E-05
-5.850000E+00  1.250000E+00  9.000445E-05
-5.850000E+00  1.300000E+00  8.497619E-05
-5.850000E+00  1.350000E+00  8.000705E-05
-5.850000E+00  1.400000E+00  7.511580E-05
-5.850000E+00  1.450000E+00  7.031885E-05
-5.850000E+00  1.500000E+00  6.563097E-05
-5.850000E+00  1.550000E+00  6.106587E-05
-5.850000E+00  1.600000E+00  5.663653E-05
-5.850000E+00  1.650000E+00  5.235526E-05
-5.850000E+00  1.700000E+00  4.823352E-05
-5.850000E+00  1.750000E+00  4.428175E-05
-5.850000E+00  1.800000E+00  4.050924E-05
-5.850000E+00  1.850000E+00  3.692399E-05
-5.850000E+00  1.900000E+00  3.353265E-05
-5.850000E+00  1.950000E+00  3.034036E-05
-5.850000E+00  2.000000E+00  2.735058E-05
-5.850000E+00  2.050000E+00  2.456478E-05
-5.850000E+00  2.100000E+00  2.198222E-05
-5.850000E+00  2.150000E+00  1.959982E-05
-5.850000E+00  2.200000E+00  1.741218E-05
-5.850000E+00  2.250000E+00  1.541190E-05
-5.850000E+00  2.300000E+00  1.359010E-05
-5.850000E+00  2.350000E+00  1.193701E-05
-5.850000E+00  2.400000E+00  1.044257E-05
-5.850000E+00  2.450000E+00  9.096857E-06
-5.850000E+00  2.500000E+00  7.890327E-06
-5.850000E+00  2.550000E+00  6.813809E-06
-5.850000E+00  2.600000E+00  5.858374E-06
-5.850000E+00  2.650000E+00  5.015171E-06
-5.850000E+00  2.700000E+00  4.275313E-06
-5.850000E+00  2.750000E+00  3.629860E-06
-5.850000E+00  2.800000E+00  3.069892E-06
-5.850000E+00  2.850000E+00  2.586648E-06
-5.850000E+00  2.900000E+00  2.171669E-06
-5.850000E+00  2.950000E+00  1.816925E-06
-5.850000E+00  3.000000E+00  1.514917E-06
-5.850000E+00  3.050000E+00  1.258754E-06
-5.850000E+00  3.100000E+00  1.042197E-06
-5.850000E+00  3.150000E+00  8.596870E-07
-5.850000E+00  3.200000E+00  7.063463E-07
-5.850000E+00  3.250000E+00  5.779449E-07
-5.850000E+00  3.300000E+00  4.708432E-07
-5.850000E+00  3.350000E+00  3.819135E-07
-5.850000E+00  3.400000E+00  3.084572E-07
-5.850000E+00  3.450000E+00  2.481272E-07
-5.850000E+00  3.500000E+00  1.988677E-07
-5.850000E+00  3.550000E+00  1.588729E-07
-5.850000E+00  3.600000E+00  1.265620E-07
-5.850000E+00  3.650000E+00  1.005662E-07
-5.850000E+00  3.700000E+00  7.971953E-08
-5.850000E+00  3.750000E+00  6.304802E-08
-5.850000E+00  3.800000E+00  4.975328E-08
-5.850000E+00  3.850000E+00  3.918966E-08
-5.850000E+00  3.900000E+00  3.083685E-08
-5.850000E+00  3.950000E+00  2.427169E-08
-5.850000E+00  4.000000E+00  1.914333E-08
-5.850000E+00  4.050000E+00  1.515511E-08
-5.850000E+00  4.100000E+00  1.205421E-08
-5.850000E+00  4.150000E+00  9.627941E-09
-5.850000E+00  4.200000E+00  7.703658E-09
-5.850000E+00  4.250000E+00  6.148945E-09
-5.850000E+00  4.300000E+00  4.869520E-09
-5.850000E+00  4.350000E+00  3.803886E-09
-5.850000E+00  4.400000E+00  2.915375E-09
-5.850000E+00  4.450000E+00  2.183125E-09
-5.850000E+00  4.500000E+00  1.593721E-09
-5.850000E+00  4.550000E+00  1.134810E-09
-5.850000E+00  4.600000E+00  7.914236E-10
-5.850000E+00  4.650000E+00  5.450560E-10
-5.850000E+00  4.700000E+00  3.749235E-10
-5.850000E+00  4.750000E+00  2.603979E-10
-5.850000E+00  4.800000E+00  1.834938E-10
-5.850000E+00  4.850000E+00  1.305006E-10
-5.850000E+00  4.900000E+00  9.236858E-11
-5.850000E+00  4.950000E+00  6.397950E-11
-5.850000E+00  5.000000E+00  4.282305E-11
-5.850000E+00  5.050000E+00  2.766488E-11
-5.850000E+00  5.100000E+00  1.760689E-11
-5.850000E+00  5.150000E+00  1.163358E-11
-5.850000E+00  5.200000E+00  8.523524E-12
-5.850000E+00  5.250000E+00  6.973168E-12
-5.850000E+00  5.300000E+00  5.857657E-12
-5.850000E+00  5.350000E+00  4.584890E-12
-5.850000E+00  5.400000E+00  3.400911E-12
-5.850000E+00  5.450000E+00  3.396500E-12
-5.850000E+00  5.500000E+00  6.026830E-12
-5.850000E+00  5.550000E+00  1.225258E-11
-5.850000E+00  5.600000E+00  2.174582E-11
-5.850000E+00  5.650000E+00  3.268914E-11
-5.850000E+00  5.700000E+00  4.239082E-11
-5.850000E+00  5.750000E+00  4.842009E-11
-5.850000E+00  5.800000E+00  4.961387E-11
-5.850000E+00  5.850000E+00  4.639016E-11
-5.850000E+00  5.900000E+00  4.027455E-11
-5.850000E+00  5.950000E+00  3.303351E-11
-5.850000E+00  6.000000E+00  2.597333E-11
-5.850000E+00  6.050000E+00  1.971735E-11
-5.850000E+00  6.100000E+00  1.439430E-11
-5.850000E+00  6.150000E+00  9.946427E-12
-5.850000E+00  6.200000E+00  6.324950E-12
-5.850000E+00  6.250000E+00  3.525894E-12
-5.850000E+00  6.300000E+00  1.551619E-12
-5.850000E+00  6.350000E+00  3.849782E-13
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  2.441014E-12
-5.800000E+00 -6.300000E+00  9.674648E-12
-5.800000E+00 -6.250000E+00  2.126884E-11
-5.800000E+00 -6.200000E+00  3.612438E-11
-5.800000E+00 -6.150000E+00  5.224998E-11
-5.800000E+00 -6.100000E+00  6.690048E-11
-5.800000E+00 -6.050000E+00  7.720170E-11
-5.800000E+00 -6.000000E+00  8.110231E-11
-5.800000E+00 -5.950000E+00  7.821369E-11
-5.800000E+00 -5.900000E+00  7.007546E-11
-5.800000E+00 -5.850000E+00  5.964918E-11
-5.800000E+00 -5.800000E+00  5.025907E-11
-5.800000E+00 -5.750000E+00  4.446940E-11
-5.800000E+00 -5.700000E+00  4.335566E-11
-5.800000E+00 -5.650000E+00  4.636580E-11
-5.800000E+00 -5.600000E+00  5.168736E-11
-5.800000E+00 -5.550000E+00  5.692983E-11
-5.800000E+00 -5.500000E+00  5.995770E-11
-5.800000E+00 -5.450000E+00  5.974913E-11
-5.800000E+00 -5.400000E+00  5.708539E-11
-5.800000E+00 -5.350000E+00  5.476565E-11
-5.800000E+00 -5.300000E+00  5.704070E-11
-5.800000E+00 -5.250000E+00  6.819547E-11
-5.800000E+00 -5.200000E+00  9.064431E-11
-5.800000E+00 -5.150000E+00  1.233243E-10
-5.800000E+00 -5.100000E+00  1.612954E-10
-5.800000E+00 -5.050000E+00  1.971308E-10
-5.800000E+00 -5.000000E+00  2.239270E-10
-5.800000E+00 -4.950000E+00  2.390083E-10
-5.800000E+00 -4.900000E+00  2.469604E-10
-5.800000E+00 -4.850000E+00  2.609070E-10
-5.800000E+00 -4.800000E+00  3.016138E-10
-5.800000E+00 -4.750000E+00  3.948183E-10
-5.800000E+00 -4.700000E+00  5.676245E-10
-5.800000E+00 -4.650000E+00  8.449417E-10
-5.800000E+00 -4.600000E+00  1.246955E-09
-5.800000E+00 -4.550000E+00  1.788647E-09
-5.800000E+00 -4.500000E+00  2.482357E-09
-5.800000E+00 -4.450000E+00  3.343902E-09
-5.800000E+00 -4.400000E+00  4.401829E-09
-5.800000E+00 -4.350000E+00  5.708218E-09
-5.800000E+00 -4.300000E+00  7.348665E-09
-5.800000E+00 -4.250000E+00  9.449173E-09
-5.800000E+00 -4.200000E+00  1.217854E-08
-5.800000E+00 -4.150000E+00  1.574636E-08
-5.800000E+00 -4.100000E+00  2.039784E-08
-5.800000E+00 -4.050000E+00  2.640775E-08
-5.800000E+00 -4.000000E+00  3.407584E-08
-5.800000E+00 -3.950000E+00  4.372630E-08
-5.800000E+00 -3.900000E+00  5.571396E-08
-5.800000E+00 -3.850000E+00  7.043973E-08
-5.800000E+00 -3.800000E+00  8.837729E-08
-5.800000E+00 -3.750000E+00  1.101100E-07
-5.800000E+00 -3.700000E+00  1.363729E-07
-5.800000E+00 -3.650000E+00  1.680885E-07
-5.800000E+00 -3.600000E+00  2.063844E-07
-5.800000E+00 -3.550000E+00  2.525839E-07
-5.800000E+00 -3.500000E+00  3.081721E-07
-5.800000E+00 -3.450000E+00  3.747550E-07
-5.800000E+00 -3.400000E+00  4.540402E-07
-5.800000E+00 -3.350000E+00  5.478689E-07
-5.800000E+00 -3.300000E+00  6.583116E-07
-5.800000E+00 -3.250000E+00  7.878173E-07
-5.800000E+00 -3.200000E+00  9.393743E-07
-5.800000E+00 -3.150000E+00  1.116629E-06
-5.800000E+00 -3.100000E+00  1.323910E-06
-5.800000E+00 -3.050000E+00  1.566129E-06
-5.800000E+00 -3.000000E+00  1.848581E-06
-5.800000E+00 -2.950000E+00  2.176688E-06
-5.800000E+00 -2.900000E+00  2.555766E-06
-5.800000E+00 -2.850000E+00  2.990903E-06
-5.800000E+00 -2.800000E+00  3.486983E-06
-5.800000E+00 -2.750000E+00  4.048894E-06
-5.800000E+00 -2.700000E+00  4.681855E-06
-5.800000E+00 -2.650000E+00  5.391820E-06
-5.800000E+00 -2.600000E+00  6.185830E-06
-5.800000E+00 -2.550000E+00  7.072257E-06
-5.800000E+00 -2.500000E+00  8.060840E-06
-5.800000E+00 -2.450000E+00  9.162509E-06
-5.800000E+00 -2.400000E+00  1.038898E-05
-5.800000E+00 -2.350000E+00  1.175219E-05
-5.800000E+00 -2.300000E+00  1.326365E-05
-5.800000E+00 -2.250000E+00  1.493387E-05
-5.800000E+00 -2.200000E+00  1.677194E-05
-5.800000E+00 -2.150000E+00  1.878549E-05
-5.800000E+00 -2.100000E+00  2.098091E-05
-5.800000E+00 -2.050000E+00  2.336395E-05
-5.800000E+00 -2.000000E+00  2.594029E-05
-5.800000E+00 -1.950000E+00  2.871603E-05
-5.800000E+00 -1.900000E+00  3.169777E-05
-5.800000E+00 -1.850000E+00  3.489215E-05
-5.800000E+00 -1.800000E+00  3.830484E-05
-5.800000E+00 -1.750000E+00  4.193948E-05
-5.800000E+00 -1.700000E+00  4.579665E-05
-5.800000E+00 -1.650000E+00  4.987360E-05
-5.800000E+00 -1.600000E+00  5.416463E-05
-5.800000E+00 -1.550000E+00  5.866215E-05
-5.800000E+00 -1.500000E+00  6.335807E-05
-5.800000E+00 -1.450000E+00  6.824480E-05
-5.800000E+00 -1.400000E+00  7.331573E-05
-5.800000E+00 -1.350000E+00  7.856480E-05
-5.800000E+00 -1.300000E+00  8.398563E-05
-5.800000E+00 -1.250000E+00  8.957021E-05
-5.800000E+00 -1.200000E+00  9.530785E-05
-5.800000E+00 -1.150000E+00  1.011843E-04
-5.800000E+00 -1.100000E+00  1.071814E-04
-5.800000E+00 -1.050000E+00  1.132768E-04
-5.800000E+00 -1.000000E+00  1.194444E-04
-5.800000E+00 -9.500000E-01  1.256547E-04
-5.800000E+00 -9.000000E-01  1.318758E-04
-5.800000E+00 -8.500000E-01  1.380743E-04
-5.800000E+00 -8.000000E-01  1.442166E-04
-5.800000E+00 -7.500000E-01  1.502701E-04
-5.800000E+00 -7.000000E-01  1.562039E-04
-5.800000E+00 -6.500000E-01  1.619892E-04
-5.800000E+00 -6.000000E-01  1.675996E-04
-5.800000E+00 -5.500000E-01  1.730100E-04
-5.800000E+00 -5.000000E-01  1.781964E-04
-5.800000E+00 -4.500000E-01  1.831346E-04
-5.800000E+00 -4.000000E-01  1.878000E-04
-5.800000E+00 -3.500000E-01  1.921670E-04
-5.800000E+00 -3.000000E-01  1.962097E-04
-5.800000E+00 -2.500000E-01  1.999021E-04
-5.800000E+00 -2.000000E-01  2.032192E-04
-5.800000E+00 -1.500000E-01  2.061378E-04
-5.800000E+00 -1.000000E-01  2.086371E-04
-5.800000E+00 -5.000000E-02  2.106995E-04
-5.800000E+00  0.000000E+00  2.123103E-04
-5.800000E+00  5.000000E-02  2.134582E-04
-5.800000E+00  1.000000E-01  2.141349E-04
-5.800000E+00  1.500000E-01  2.143357E-04
-5.800000E+00  2.000000E-01  2.140586E-04
-5.800000E+00  2.500000E-01  2.133049E-04
-5.800000E+00  3.000000E-01  2.120785E-04
-5.800000E+00  3.500000E-01  2.103855E-04
-5.800000E+00  4.000000E-01  2.082342E-04
-5.800000E+00  4.500000E-01  2.056348E-04
-5.800000E+00  5.000000E-01  2.025991E-04
-5.800000E+00  5.500000E-01  1.991411E-04
-5.800000E+00  6.000000E-01  1.952770E-04
-5.800000E+00  6.500000E-01  1.910255E-04
-5.800000E+00  7.000000E-01  1.864073E-04
-5.800000E+00  7.500000E-01  1.814454E-04
-5.800000E+00  8.000000E-01  1.761653E-04
-5.800000E+00  8.500000E-01  1.705948E-04
-5.800000E+00  9.000000E-01  1.647646E-04
-5.800000E+00  9.500000E-01  1.587085E-04
-5.800000E+00  1.000000E+00  1.524633E-04
-5.800000E+00  1.050000E+00  1.460681E-04
-5.800000E+00  1.100000E+00  1.395634E-04
-5.800000E+00  1.150000E+00  1.329893E-04
-5.800000E+00  1.200000E+00  1.263845E-04
-5.800000E+00  1.250000E+00  1.197846E-04
-5.800000E+00  1.300000E+00  1.132215E-04
-5.800000E+00  1.350000E+00  1.067235E-04
-5.800000E+00  1.400000E+00  1.003154E-04
-5.800000E+00  1.450000E+00  9.401938E-05
-5.800000E+00  1.500000E+00  8.785580E-05
-5.800000E+00  1.550000E+00  8.184380E-05
-5.800000E+00  1.600000E+00  7.600149E-05
-5.800000E+00  1.650000E+00  7.034597E-05
-5.800000E+00  1.700000E+00  6.489315E-05
-5.800000E+00  1.750000E+00  5.965753E-05
-5.800000E+00  1.800000E+00  5.465201E-05
-5.800000E+00  1.850000E+00  4.988774E-05
-5.800000E+00  1.900000E+00  4.537399E-05
-5.800000E+00  1.950000E+00  4.111798E-05
-5.800000E+00  2.000000E+00  3.712465E-05
-5.800000E+00  2.050000E+00  3.339634E-05
-5.800000E+00  2.100000E+00  2.993261E-05
-5.800000E+00  2.150000E+00  2.673014E-05
-5.800000E+00  2.200000E+00  2.378278E-05
-5.800000E+00  2.250000E+00  2.108195E-05
-5.800000E+00  2.300000E+00  1.861718E-05
-5.800000E+00  2.350000E+00  1.637673E-05
-5.800000E+00  2.400000E+00  1.434829E-05
-5.800000E+00  2.450000E+00  1.251940E-05
-5.800000E+00  2.500000E+00  1.087774E-05
-5.800000E+00  2.550000E+00  9.411175E-06
-5.800000E+00  2.600000E+00  8.107688E-06
-5.800000E+00  2.650000E+00  6.955267E-06
-5.800000E+00  2.700000E+00  5.941875E-06
-5.800000E+00  2.750000E+00  5.055505E-06
-5.800000E+00  2.800000E+00  4.284306E-06
-5.800000E+00  2.850000E+00  3.616739E-06
-5.800000E+00  2.900000E+00  3.041727E-06
-5.800000E+00  2.950000E+00  2.548766E-06
-5.800000E+00  3.000000E+00  2.128015E-06
-5.800000E+00  3.050000E+00  1.770359E-06
-5.800000E+00  3.100000E+00  1.467466E-06
-5.800000E+00  3.150000E+00  1.211830E-06
-5.800000E+00  3.200000E+00  9.967889E-07
-5.800000E+00  3.250000E+00  8.165129E-07
-5.800000E+00  3.300000E+00  6.659479E-07
-5.800000E+00  3.350000E+00  5.407332E-07
-5.800000E+00  3.400000E+00  4.371029E-07
-5.800000E+00  3.450000E+00  3.517906E-07
-5.800000E+00  3.500000E+00  2.819487E-07
-5.800000E+00  3.550000E+00  2.250895E-07
-5.800000E+00  3.600000E+00  1.790448E-07
-5.800000E+00  3.650000E+00  1.419396E-07
-5.800000E+00  3.700000E+00  1.121712E-07
-5.800000E+00  3.750000E+00  8.838955E-08
-5.800000E+00  3.800000E+00  6.947243E-08
-5.800000E+00  3.850000E+00  5.449661E-08
-5.800000E+00  3.900000E+00  4.270510E-08
-5.800000E+00  3.950000E+00  3.347460E-08
-5.800000E+00  4.000000E+00  2.628707E-08
-5.800000E+00  4.050000E+00  2.070832E-08
-5.800000E+00  4.100000E+00  1.637476E-08
-5.800000E+00  4.150000E+00  1.298682E-08
-5.800000E+00  4.200000E+00  1.030581E-08
-5.800000E+00  4.250000E+00  8.150793E-09
-5.800000E+00  4.300000E+00  6.392832E-09
-5.800000E+00  4.350000E+00  4.945950E-09
-5.800000E+00  4.400000E+00  3.755867E-09
-5.800000E+00  4.450000E+00  2.788344E-09
-5.800000E+00  4.500000E+00  2.019002E-09
-5.800000E+00  4.550000E+00  1.425927E-09
-5.800000E+00  4.600000E+00  9.855500E-10
-5.800000E+00  4.650000E+00  6.716196E-10
-5.800000E+00  4.700000E+00  4.564617E-10
-5.800000E+00  4.750000E+00  3.134344E-10
-5.800000E+00  4.800000E+00  2.194131E-10
-5.800000E+00  4.850000E+00  1.564618E-10
-5.800000E+00  4.900000E+00  1.122877E-10
-5.800000E+00  4.950000E+00  7.958038E-11
-5.800000E+00  5.000000E+00  5.465724E-11
-5.800000E+00  5.050000E+00  3.594908E-11
-5.800000E+00  5.100000E+00  2.273643E-11
-5.800000E+00  5.150000E+00  1.432902E-11
-5.800000E+00  5.200000E+00  9.690866E-12
-5.800000E+00  5.250000E+00  7.441175E-12
-5.800000E+00  5.300000E+00  6.163187E-12
-5.800000E+00  5.350000E+00  4.911773E-12
-5.800000E+00  5.400000E+00  3.687529E-12
-5.800000E+00  5.450000E+00  3.544270E-12
-5.800000E+00  5.500000E+00  6.104612E-12
-5.800000E+00  5.550000E+00  1.260246E-11
-5.800000E+00  5.600000E+00  2.295079E-11
-5.800000E+00  5.650000E+00  3.542910E-11
-5.800000E+00  5.700000E+00  4.725452E-11
-5.800000E+00  5.750000E+00  5.574318E-11
-5.800000E+00  5.800000E+00  5.938072E-11
-5.800000E+00  5.850000E+00  5.821416E-11
-5.800000E+00  5.900000E+00  5.345080E-11
-5.800000E+00  5.950000E+00  4.665897E-11
-5.800000E+00  6.000000E+00  3.910455E-11
-5.800000E+00  6.050000E+00  3.152802E-11
-5.800000E+00  6.100000E+00  2.428454E-11
-5.800000E+00  6.150000E+00  1.758905E-11
-5.800000E+00  6.200000E+00  1.166098E-11
-5.800000E+00  6.250000E+00  6.742032E-12
-5.800000E+00  6.300000E+00  3.055516E-12
-5.800000E+00  6.350000E+00  7.728802E-13
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  2.812624E-12
-5.750000E+00 -6.300000E+00  1.111011E-11
-5.750000E+00 -6.250000E+00  2.430982E-11
-5.750000E+00 -6.200000E+00  4.107501E-11
-5.750000E+00 -6.150000E+00  5.911953E-11
-5.750000E+00 -6.100000E+00  7.538623E-11
-5.750000E+00 -6.050000E+00  8.671300E-11
-5.750000E+00 -6.000000E+00  9.080497E-11
-5.750000E+00 -5.950000E+00  8.707773E-11
-5.750000E+00 -5.900000E+00  7.692603E-11
-5.750000E+00 -5.850000E+00  6.325537E-11
-5.750000E+00 -5.800000E+00  4.950575E-11
-5.750000E+00 -5.750000E+00  3.861701E-11
-5.750000E+00 -5.700000E+00  3.232392E-11
-5.750000E+00 -5.650000E+00  3.090606E-11
-5.750000E+00 -5.600000E+00  3.331755E-11
-5.750000E+00 -5.550000E+00  3.758775E-11
-5.750000E+00 -5.500000E+00  4.147803E-11
-5.750000E+00 -5.450000E+00  4.338126E-11
-5.750000E+00 -5.400000E+00  4.328890E-11
-5.750000E+00 -5.350000E+00  4.340591E-11
-5.750000E+00 -5.300000E+00  4.792159E-11
-5.750000E+00 -5.250000E+00  6.170241E-11
-5.750000E+00 -5.200000E+00  8.822286E-11
-5.750000E+00 -5.150000E+00  1.276032E-10
-5.750000E+00 -5.100000E+00  1.758523E-10
-5.750000E+00 -5.050000E+00  2.260629E-10
-5.750000E+00 -5.000000E+00  2.715275E-10
-5.750000E+00 -4.950000E+00  3.098171E-10
-5.750000E+00 -4.900000E+00  3.464106E-10
-5.750000E+00 -4.850000E+00  3.965934E-10
-5.750000E+00 -4.800000E+00  4.850758E-10
-5.750000E+00 -4.750000E+00  6.435419E-10
-5.750000E+00 -4.700000E+00  9.069003E-10
-5.750000E+00 -4.650000E+00  1.309261E-09
-5.750000E+00 -4.600000E+00  1.880834E-09
-5.750000E+00 -4.550000E+00  2.647171E-09
-5.750000E+00 -4.500000E+00  3.632123E-09
-5.750000E+00 -4.450000E+00  4.865336E-09
-5.750000E+00 -4.400000E+00  6.393850E-09
-5.750000E+00 -4.350000E+00  8.295923E-09
-5.750000E+00 -4.300000E+00  1.069427E-08
-5.750000E+00 -4.250000E+00  1.376597E-08
-5.750000E+00 -4.200000E+00  1.774732E-08
-5.750000E+00 -4.150000E+00  2.293332E-08
-5.750000E+00 -4.100000E+00  2.967300E-08
-5.750000E+00 -4.050000E+00  3.836226E-08
-5.750000E+00 -4.000000E+00  4.943697E-08
-5.750000E+00 -3.950000E+00  6.336954E-08
-5.750000E+00 -3.900000E+00  8.067314E-08
-5.750000E+00 -3.850000E+00  1.019187E-07
-5.750000E+00 -3.800000E+00  1.277691E-07
-5.750000E+00 -3.750000E+00  1.590299E-07
-5.750000E+00 -3.700000E+00  1.967119E-07
-5.750000E+00 -3.650000E+00  2.420882E-07
-5.750000E+00 -3.600000E+00  2.967297E-07
-5.750000E+00 -3.550000E+00  3.625017E-07
-5.750000E+00 -3.500000E+00  4.415240E-07
-5.750000E+00 -3.450000E+00  5.361109E-07
-5.750000E+00 -3.400000E+00  6.487299E-07
-5.750000E+00 -3.350000E+00  7.820174E-07
-5.750000E+00 -3.300000E+00  9.388757E-07
-5.750000E+00 -3.250000E+00  1.122646E-06
-5.750000E+00 -3.200000E+00  1.337316E-06
-5.750000E+00 -3.150000E+00  1.587685E-06
-5.750000E+00 -3.100000E+00  1.879436E-06
-5.750000E+00 -3.050000E+00  2.219053E-06
-5.750000E+00 -3.000000E+00  2.613602E-06
-5.750000E+00 -2.950000E+00  3.070423E-06
-5.750000E+00 -2.900000E+00  3.596824E-06
-5.750000E+00 -2.850000E+00  4.199881E-06
-5.750000E+00 -2.800000E+00  4.886413E-06
-5.750000E+00 -2.750000E+00  5.663165E-06
-5.750000E+00 -2.700000E+00  6.537185E-06
-5.750000E+00 -2.650000E+00  7.516288E-06
-5.750000E+00 -2.600000E+00  8.609527E-06
-5.750000E+00 -2.550000E+00  9.827519E-06
-5.750000E+00 -2.500000E+00  1.118255E-05
-5.750000E+00 -2.450000E+00  1.268841E-05
-5.750000E+00 -2.400000E+00  1.435987E-05
-5.750000E+00 -2.350000E+00  1.621203E-05
-5.750000E+00 -2.300000E+00  1.825950E-05
-5.750000E+00 -2.250000E+00  2.051562E-05
-5.750000E+00 -2.200000E+00  2.299200E-05
-5.750000E+00 -2.150000E+00  2.569832E-05
-5.750000E+00 -2.100000E+00  2.864267E-05
-5.750000E+00 -2.050000E+00  3.183206E-05
-5.750000E+00 -2.000000E+00  3.527312E-05
-5.750000E+00 -1.950000E+00  3.897269E-05
-5.750000E+00 -1.900000E+00  4.293791E-05
-5.750000E+00 -1.850000E+00  4.717574E-05
-5.750000E+00 -1.800000E+00  5.169206E-05
-5.750000E+00 -1.750000E+00  5.649037E-05
-5.750000E+00 -1.700000E+00  6.157078E-05
-5.750000E+00 -1.650000E+00  6.692953E-05
-5.750000E+00 -1.600000E+00  7.255940E-05
-5.750000E+00 -1.550000E+00  7.845076E-05
-5.750000E+00 -1.500000E+00  8.459299E-05
-5.750000E+00 -1.450000E+00  9.097563E-05
-5.750000E+00 -1.400000E+00  9.758885E-05
-5.750000E+00 -1.350000E+00  1.044230E-04
-5.750000E+00 -1.300000E+00  1.114678E-04
-5.750000E+00 -1.250000E+00  1.187108E-04
-5.750000E+00 -1.200000E+00  1.261364E-04
-5.750000E+00 -1.150000E+00  1.337248E-04
-5.750000E+00 -1.100000E+00  1.414522E-04
-5.750000E+00 -1.050000E+00  1.492899E-04
-5.750000E+00 -1.000000E+00  1.572055E-04
-5.750000E+00 -9.500000E-01  1.651626E-04
-5.750000E+00 -9.000000E-01  1.731225E-04
-5.750000E+00 -8.500000E-01  1.810445E-04
-5.750000E+00 -8.000000E-01  1.888875E-04
-5.750000E+00 -7.500000E-01  1.966112E-04
-5.750000E+00 -7.000000E-01  2.041769E-04
-5.750000E+00 -6.500000E-01  2.115482E-04
-5.750000E+00 -6.000000E-01  2.186910E-04
-5.750000E+00 -5.500000E-01  2.255734E-04
-5.750000E+00 -5.000000E-01  2.321646E-04
-5.750000E+00 -4.500000E-01  2.384344E-04
-5.750000E+00 -4.000000E-01  2.443523E-04
-5.750000E+00 -3.500000E-01  2.498871E-04
-5.750000E+00 -3.000000E-01  2.550073E-04
-5.750000E+00 -2.500000E-01  2.596811E-04
-5.750000E+00 -2.000000E-01  2.638779E-04
-5.750000E+00 -1.500000E-01  2.675690E-04
-5.750000E+00 -1.000000E-01  2.707282E-04
-5.750000E+00 -5.000000E-02  2.733332E-04
-5.750000E+00  0.000000E+00  2.753652E-04
-5.750000E+00  5.000000E-02  2.768097E-04
-5.750000E+00  1.000000E-01  2.776561E-04
-5.750000E+00  1.500000E-01  2.778980E-04
-5.750000E+00  2.000000E-01  2.775329E-04
-5.750000E+00  2.500000E-01  2.765621E-04
-5.750000E+00  3.000000E-01  2.749908E-04
-5.750000E+00  3.500000E-01  2.728268E-04
-5.750000E+00  4.000000E-01  2.700809E-04
-5.750000E+00  4.500000E-01  2.667665E-04
-5.750000E+00  5.000000E-01  2.628991E-04
-5.750000E+00  5.500000E-01  2.584969E-04
-5.750000E+00  6.000000E-01  2.535804E-04
-5.750000E+00  6.500000E-01  2.481729E-04
-5.750000E+00  7.000000E-01  2.422999E-04
-5.750000E+00  7.500000E-01  2.359898E-04
-5.750000E+00  8.000000E-01  2.292735E-04
-5.750000E+00  8.500000E-01  2.221851E-04
-5.750000E+00  9.000000E-01  2.147624E-04
-5.750000E+00  9.500000E-01  2.070472E-04
-5.750000E+00  1.000000E+00  1.990848E-04
-5.750000E+00  1.050000E+00  1.909236E-04
-5.750000E+00  1.100000E+00  1.826134E-04
-5.750000E+00  1.150000E+00  1.742037E-04
-5.750000E+00  1.200000E+00  1.657420E-04
-5.750000E+00  1.250000E+00  1.572723E-04
-5.750000E+00  1.300000E+00  1.488346E-04
-5.750000E+00  1.350000E+00  1.404644E-04
-5.750000E+00  1.400000E+00  1.321940E-04
-5.750000E+00  1.450000E+00  1.240527E-04
-5.750000E+00  1.500000E+00  1.160679E-04
-5.750000E+00  1.550000E+00  1.082656E-04
-5.750000E+00  1.600000E+00  1.006706E-04
-5.750000E+00  1.650000E+00  9.330634E-05
-5.750000E+00  1.700000E+00  8.619462E-05
-5.750000E+00  1.750000E+00  7.935537E-05
-5.750000E+00  1.800000E+00  7.280636E-05
-5.750000E+00  1.850000E+00  6.656294E-05
-5.750000E+00  1.900000E+00  6.063791E-05
-5.750000E+00  1.950000E+00  5.504125E-05
-5.750000E+00  2.000000E+00  4.977989E-05
-5.750000E+00  2.050000E+00  4.485746E-05
-5.750000E+00  2.100000E+00  4.027416E-05
-5.750000E+00  2.150000E+00  3.602666E-05
-5.750000E+00  2.200000E+00  3.210828E-05
-5.750000E+00  2.250000E+00  2.850940E-05
-5.750000E+00  2.300000E+00  2.521798E-05
-5.750000E+00  2.350000E+00  2.222027E-05
-5.750000E+00  2.400000E+00  1.950146E-05
-5.750000E+00  2.450000E+00  1.704621E-05
-5.750000E+00  2.500000E+00  1.483893E-05
-5.750000E+00  2.550000E+00  1.286391E-05
-5.750000E+00  2.600000E+00  1.110536E-05
-5.750000E+00  2.650000E+00  9.547398E-06
-5.750000E+00  2.700000E+00  8.174110E-06
-5.750000E+00  2.750000E+00  6.969721E-06
-5.750000E+00  2.800000E+00  5.918769E-06
-5.750000E+00  2.850000E+00  5.006295E-06
-5.750000E+00  2.900000E+00  4.217984E-06
-5.750000E+00  2.950000E+00  3.540251E-06
-5.750000E+00  3.000000E+00  2.960312E-06
-5.750000E+00  3.050000E+00  2.466235E-06
-5.750000E+00  3.100000E+00  2.047009E-06
-5.750000E+00  3.150000E+00  1.692616E-06
-5.750000E+00  3.200000E+00  1.394075E-06
-5.750000E+00  3.250000E+00  1.143458E-06
-5.750000E+00  3.300000E+00  9.338414E-07
-5.750000E+00  3.350000E+00  7.592275E-07
-5.750000E+00  3.400000E+00  6.144268E-07
-5.750000E+00  3.450000E+00  4.949435E-07
-5.750000E+00  3.500000E+00  3.968727E-07
-5.750000E+00  3.550000E+00  3.168182E-07
-5.750000E+00  3.600000E+00  2.518309E-07
-5.750000E+00  3.650000E+00  1.993634E-07
-5.750000E+00  3.700000E+00  1.572321E-07
-5.750000E+00  3.750000E+00  1.235828E-07
-5.750000E+00  3.800000E+00  9.685568E-08
-5.750000E+00  3.850000E+00  7.574787E-08
-5.750000E+00  3.900000E+00  5.917548E-08
-5.750000E+00  3.950000E+00  4.623707E-08
-5.750000E+00  4.000000E+00  3.618177E-08
-5.750000E+00  4.050000E+00  2.838460E-08
-5.750000E+00  4.100000E+00  2.232938E-08
-5.750000E+00  4.150000E+00  1.759775E-08
-5.750000E+00  4.200000E+00  1.386113E-08
-5.750000E+00  4.250000E+00  1.087221E-08
-5.750000E+00  4.300000E+00  8.453827E-09
-5.750000E+00  4.350000E+00  6.485014E-09
-5.750000E+00  4.400000E+00  4.885532E-09
-5.750000E+00  4.450000E+00  3.601050E-09
-5.750000E+00  4.500000E+00  2.590839E-09
-5.750000E+00  4.550000E+00  1.819059E-09
-5.750000E+00  4.600000E+00  1.249978E-09
-5.750000E+00  4.650000E+00  8.466021E-10
-5.750000E+00  4.700000E+00  5.718200E-10
-5.750000E+00  4.750000E+00  3.908026E-10
-5.750000E+00  4.800000E+00  2.735107E-10
-5.750000E+00  4.850000E+00  1.964267E-10
-5.750000E+00  4.900000E+00  1.430953E-10
-5.750000E+00  4.950000E+00  1.034867E-10
-5.750000E+00  5.000000E+00  7.252851E-11
-5.750000E+00  5.050000E+00  4.829300E-11
-5.750000E+00  5.100000E+00  3.029921E-11
-5.750000E+00  5.150000E+00  1.824019E-11
-5.750000E+00  5.200000E+00  1.127368E-11
-5.750000E+00  5.250000E+00  7.889114E-12
-5.750000E+00  5.300000E+00  6.274574E-12
-5.750000E+00  5.350000E+00  4.997969E-12
-5.750000E+00  5.400000E+00  3.667864E-12
-5.750000E+00  5.450000E+00  3.165821E-12
-5.750000E+00  5.500000E+00  5.190179E-12
-5.750000E+00  5.550000E+00  1.123961E-11
-5.750000E+00  5.600000E+00  2.156857E-11
-5.750000E+00  5.650000E+00  3.474983E-11
-5.750000E+00  5.700000E+00  4.814503E-11
-5.750000E+00  5.750000E+00  5.900598E-11
-5.750000E+00  5.800000E+00  6.554401E-11
-5.750000E+00  5.850000E+00  6.737383E-11
-5.750000E+00  5.900000E+00  6.522108E-11
-5.750000E+00  5.950000E+00  6.024087E-11
-5.750000E+00  6.000000E+00  5.344934E-11
-5.750000E+00  6.050000E+00  4.552260E-11
-5.750000E+00  6.100000E+00  3.690963E-11
-5.750000E+00  6.150000E+00  2.802908E-11
-5.750000E+00  6.200000E+00  1.939552E-11
-5.750000E+00  6.250000E+00  1.163467E-11
-5.750000E+00  6.300000E+00  5.425970E-12
-5.750000E+00  6.350000E+00  1.397563E-12
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  3.394220E-12
-5.700000E+00 -6.300000E+00  1.336244E-11
-5.700000E+00 -6.250000E+00  2.910534E-11
-5.700000E+00 -6.200000E+00  4.895254E-11
-5.700000E+00 -6.150000E+00  7.021987E-11
-5.700000E+00 -6.100000E+00  8.945798E-11
-5.700000E+00 -6.050000E+00  1.031778E-10
-5.700000E+00 -6.000000E+00  1.088406E-10
-5.700000E+00 -5.950000E+00  1.056750E-10
-5.700000E+00 -5.900000E+00  9.490528E-11
-5.700000E+00 -5.850000E+00  7.928928E-11
-5.700000E+00 -5.800000E+00  6.221611E-11
-5.700000E+00 -5.750000E+00  4.679326E-11
-5.700000E+00 -5.700000E+00  3.521916E-11
-5.700000E+00 -5.650000E+00  2.849645E-11
-5.700000E+00 -5.600000E+00  2.637755E-11
-5.700000E+00 -5.550000E+00  2.750656E-11
-5.700000E+00 -5.500000E+00  2.985912E-11
-5.700000E+00 -5.450000E+00  3.159596E-11
-5.700000E+00 -5.400000E+00  3.219913E-11
-5.700000E+00 -5.350000E+00  3.341848E-11
-5.700000E+00 -5.300000E+00  3.939170E-11
-5.700000E+00 -5.250000E+00  5.555130E-11
-5.700000E+00 -5.200000E+00  8.653560E-11
-5.700000E+00 -5.150000E+00  1.339935E-10
-5.700000E+00 -5.100000E+00  1.954782E-10
-5.700000E+00 -5.050000E+00  2.653647E-10
-5.700000E+00 -5.000000E+00  3.378814E-10
-5.700000E+00 -4.950000E+00  4.114363E-10
-5.700000E+00 -4.900000E+00  4.927851E-10
-5.700000E+00 -4.850000E+00  5.997052E-10
-5.700000E+00 -4.800000E+00  7.613998E-10
-5.700000E+00 -4.750000E+00  1.016639E-09
-5.700000E+00 -4.700000E+00  1.410210E-09
-5.700000E+00 -4.650000E+00  1.988660E-09
-5.700000E+00 -4.600000E+00  2.796734E-09
-5.700000E+00 -4.550000E+00  3.876301E-09
-5.700000E+00 -4.500000E+00  5.269702E-09
-5.700000E+00 -4.450000E+00  7.028681E-09
-5.700000E+00 -4.400000E+00  9.228620E-09
-5.700000E+00 -4.350000E+00  1.198594E-08
-5.700000E+00 -4.300000E+00  1.547538E-08
-5.700000E+00 -4.250000E+00  1.994391E-08
-5.700000E+00 -4.200000E+00  2.571906E-08
-5.700000E+00 -4.150000E+00  3.321103E-08
-5.700000E+00 -4.100000E+00  4.290919E-08
-5.700000E+00 -4.050000E+00  5.537458E-08
-5.700000E+00 -4.000000E+00  7.123091E-08
-5.700000E+00 -3.950000E+00  9.115800E-08
-5.700000E+00 -3.900000E+00  1.158937E-07
-5.700000E+00 -3.850000E+00  1.462524E-07
-5.700000E+00 -3.800000E+00  1.831666E-07
-5.700000E+00 -3.750000E+00  2.277549E-07
-5.700000E+00 -3.700000E+00  2.814078E-07
-5.700000E+00 -3.650000E+00  3.458723E-07
-5.700000E+00 -3.600000E+00  4.233102E-07
-5.700000E+00 -3.550000E+00  5.163067E-07
-5.700000E+00 -3.500000E+00  6.278254E-07
-5.700000E+00 -3.450000E+00  7.611306E-07
-5.700000E+00 -3.400000E+00  9.197188E-07
-5.700000E+00 -3.350000E+00  1.107313E-06
-5.700000E+00 -3.300000E+00  1.327958E-06
-5.700000E+00 -3.250000E+00  1.586211E-06
-5.700000E+00 -3.200000E+00  1.887391E-06
-5.700000E+00 -3.150000E+00  2.237802E-06
-5.700000E+00 -3.100000E+00  2.644853E-06
-5.700000E+00 -3.050000E+00  3.116999E-06
-5.700000E+00 -3.000000E+00  3.663509E-06
-5.700000E+00 -2.950000E+00  4.294114E-06
-5.700000E+00 -2.900000E+00  5.018621E-06
-5.700000E+00 -2.850000E+00  5.846625E-06
-5.700000E+00 -2.800000E+00  6.787422E-06
-5.700000E+00 -2.750000E+00  7.850167E-06
-5.700000E+00 -2.700000E+00  9.044267E-06
-5.700000E+00 -2.650000E+00  1.037993E-05
-5.700000E+00 -2.600000E+00  1.186873E-05
-5.700000E+00 -2.550000E+00  1.352404E-05
-5.700000E+00 -2.500000E+00  1.536117E-05
-5.700000E+00 -2.450000E+00  1.739723E-05
-5.700000E+00 -2.400000E+00  1.965051E-05
-5.700000E+00 -2.350000E+00  2.213966E-05
-5.700000E+00 -2.300000E+00  2.488272E-05
-5.700000E+00 -2.250000E+00  2.789618E-05
-5.700000E+00 -2.200000E+00  3.119438E-05
-5.700000E+00 -2.150000E+00  3.478931E-05
-5.700000E+00 -2.100000E+00  3.869087E-05
-5.700000E+00 -2.050000E+00  4.290745E-05
-5.700000E+00 -2.000000E+00  4.744672E-05
-5.700000E+00 -1.950000E+00  5.231616E-05
-5.700000E+00 -1.900000E+00  5.752325E-05
-5.700000E+00 -1.850000E+00  6.307501E-05
-5.700000E+00 -1.800000E+00  6.897706E-05
-5.700000E+00 -1.750000E+00  7.523231E-05
-5.700000E+00 -1.700000E+00  8.183982E-05
-5.700000E+00 -1.650000E+00  8.879430E-05
-5.700000E+00 -1.600000E+00  9.608643E-05
-5.700000E+00 -1.550000E+00  1.037039E-04
-5.700000E+00 -1.500000E+00  1.116328E-04
-5.700000E+00 -1.450000E+00  1.198590E-04
-5.700000E+00 -1.400000E+00  1.283683E-04
-5.700000E+00 -1.350000E+00  1.371462E-04
-5.700000E+00 -1.300000E+00  1.461770E-04
-5.700000E+00 -1.250000E+00  1.554420E-04
-5.700000E+00 -1.200000E+00  1.649191E-04
-5.700000E+00 -1.150000E+00  1.745816E-04
-5.700000E+00 -1.100000E+00  1.843982E-04
-5.700000E+00 -1.050000E+00  1.943330E-04
-5.700000E+00 -1.000000E+00  2.043459E-04
-5.700000E+00 -9.500000E-01  2.143935E-04
-5.700000E+00 -9.000000E-01  2.244292E-04
-5.700000E+00 -8.500000E-01  2.344049E-04
-5.700000E+00 -8.000000E-01  2.442714E-04
-5.700000E+00 -7.500000E-01  2.539800E-04
-5.700000E+00 -7.000000E-01  2.634833E-04
-5.700000E+00 -6.500000E-01  2.727360E-04
-5.700000E+00 -6.000000E-01  2.816954E-04
-5.700000E+00 -5.500000E-01  2.903209E-04
-5.700000E+00 -5.000000E-01  2.985741E-04
-5.700000E+00 -4.500000E-01  3.064171E-04
-5.700000E+00 -4.000000E-01  3.138126E-04
-5.700000E+00 -3.500000E-01  3.207228E-04
-5.700000E+00 -3.000000E-01  3.271095E-04
-5.700000E+00 -2.500000E-01  3.329347E-04
-5.700000E+00 -2.000000E-01  3.381614E-04
-5.700000E+00 -1.500000E-01  3.427550E-04
-5.700000E+00 -1.000000E-01  3.466839E-04
-5.700000E+00 -5.000000E-02  3.499207E-04
-5.700000E+00  0.000000E+00  3.524425E-04
-5.700000E+00  5.000000E-02  3.542312E-04
-5.700000E+00  1.000000E-01  3.552736E-04
-5.700000E+00  1.500000E-01  3.555615E-04
-5.700000E+00  2.000000E-01  3.550914E-04
-5.700000E+00  2.500000E-01  3.538649E-04
-5.700000E+00  3.000000E-01  3.518875E-04
-5.700000E+00  3.500000E-01  3.491693E-04
-5.700000E+00  4.000000E-01  3.457235E-04
-5.700000E+00  4.500000E-01  3.415669E-04
-5.700000E+00  5.000000E-01  3.367192E-04
-5.700000E+00  5.500000E-01  3.312031E-04
-5.700000E+00  6.000000E-01  3.250441E-04
-5.700000E+00  6.500000E-01  3.182705E-04
-5.700000E+00  7.000000E-01  3.109135E-04
-5.700000E+00  7.500000E-01  3.030070E-04
-5.700000E+00  8.000000E-01  2.945884E-04
-5.700000E+00  8.500000E-01  2.856991E-04
-5.700000E+00  9.000000E-01  2.763848E-04
-5.700000E+00  9.500000E-01  2.666962E-04
-5.700000E+00  1.000000E+00  2.566888E-04
-5.700000E+00  1.050000E+00  2.464211E-04
-5.700000E+00  1.100000E+00  2.359536E-04
-5.700000E+00  1.150000E+00  2.253463E-04
-5.700000E+00  1.200000E+00  2.146567E-04
-5.700000E+00  1.250000E+00  2.039386E-04
-5.700000E+00  1.300000E+00  1.932409E-04
-5.700000E+00  1.350000E+00  1.826081E-04
-5.700000E+00  1.400000E+00  1.720811E-04
-5.700000E+00  1.450000E+00  1.616979E-04
-5.700000E+00  1.500000E+00  1.514947E-04
-5.700000E+00  1.550000E+00  1.415060E-04
-5.700000E+00  1.600000E+00  1.317651E-04
-5.700000E+00  1.650000E+00  1.223036E-04
-5.700000E+00  1.700000E+00  1.131508E-04
-5.700000E+00  1.750000E+00  1.043337E-04
-5.700000E+00  1.800000E+00  9.587653E-05
-5.700000E+00  1.850000E+00  8.780004E-05
-5.700000E+00  1.900000E+00  8.012168E-05
-5.700000E+00  1.950000E+00  7.285508E-05
-5.700000E+00  2.000000E+00  6.600992E-05
-5.700000E+00  2.050000E+00  5.959174E-05
-5.700000E+00  2.100000E+00  5.360185E-05
-5.700000E+00  2.150000E+00  4.803741E-05
-5.700000E+00  2.200000E+00  4.289159E-05
-5.700000E+00  2.250000E+00  3.815397E-05
-5.700000E+00  2.300000E+00  3.381111E-05
-5.700000E+00  2.350000E+00  2.984725E-05
-5.700000E+00  2.400000E+00  2.624493E-05
-5.700000E+00  2.450000E+00  2.298557E-05
-5.700000E+00  2.500000E+00  2.004986E-05
-5.700000E+00  2.550000E+00  1.741792E-05
-5.700000E+00  2.600000E+00  1.506951E-05
-5.700000E+00  2.650000E+00  1.298413E-05
-5.700000E+00  2.700000E+00  1.114122E-05
-5.700000E+00  2.750000E+00  9.520488E-06
-5.700000E+00  2.800000E+00  8.102095E-06
-5.700000E+00  2.850000E+00  6.866923E-06
-5.700000E+00  2.900000E+00  5.796681E-06
-5.700000E+00  2.950000E+00  4.873979E-06
-5.700000E+00  3.000000E+00  4.082361E-06
-5.700000E+00  3.050000E+00  3.406360E-06
-5.700000E+00  3.100000E+00  2.831579E-06
-5.700000E+00  3.150000E+00  2.344796E-06
-5.700000E+00  3.200000E+00  1.934057E-06
-5.700000E+00  3.250000E+00  1.588717E-06
-5.700000E+00  3.300000E+00  1.299419E-06
-5.700000E+00  3.350000E+00  1.058012E-06
-5.700000E+00  3.400000E+00  8.574259E-07
-5.700000E+00  3.450000E+00  6.915341E-07
-5.700000E+00  3.500000E+00  5.550280E-07
-5.700000E+00  3.550000E+00  4.433066E-07
-5.700000E+00  3.600000E+00  3.523871E-07
-5.700000E+00  3.650000E+00  2.788326E-07
-5.700000E+00  3.700000E+00  2.196893E-07
-5.700000E+00  3.750000E+00  1.724318E-07
-5.700000E+00  3.800000E+00  1.349128E-07
-5.700000E+00  3.850000E+00  1.053156E-07
-5.700000E+00  3.900000E+00  8.211101E-08
-5.700000E+00  3.950000E+00  6.401683E-08
-5.700000E+00  4.000000E+00  4.996342E-08
-5.700000E+00  4.050000E+00  3.906514E-08
-5.700000E+00  4.100000E+00  3.059820E-08
-5.700000E+00  4.150000E+00  2.398309E-08
-5.700000E+00  4.200000E+00  1.876899E-08
-5.700000E+00  4.250000E+00  1.461744E-08
-5.700000E+00  4.300000E+00  1.128373E-08
-5.700000E+00  4.350000E+00  8.596551E-09
-5.700000E+00  4.400000E+00  6.437363E-09
-5.700000E+00  4.450000E+00  4.721893E-09
-5.700000E+00  4.500000E+00  3.385215E-09
-5.700000E+00  4.550000E+00  2.371384E-09
-5.700000E+00  4.600000E+00  1.627549E-09
-5.700000E+00  4.650000E+00  1.101942E-09
-5.700000E+00  4.700000E+00  7.446300E-10
-5.700000E+00  4.750000E+00  5.097730E-10
-5.700000E+00  4.800000E+00  3.581346E-10
-5.700000E+00  4.850000E+00  2.589082E-10
-5.700000E+00  4.900000E+00  1.903289E-10
-5.700000E+00  4.950000E+00  1.389873E-10
-5.700000E+00  5.000000E+00  9.811104E-11
-5.700000E+00  5.050000E+00  6.530157E-11
-5.700000E+00  5.100000E+00  4.027229E-11
-5.700000E+00  5.150000E+00  2.304140E-11
-5.700000E+00  5.200000E+00  1.285793E-11
-5.700000E+00  5.250000E+00  7.938988E-12
-5.700000E+00  5.300000E+00  5.914630E-12
-5.700000E+00  5.350000E+00  4.698669E-12
-5.700000E+00  5.400000E+00  3.346655E-12
-5.700000E+00  5.450000E+00  2.422210E-12
-5.700000E+00  5.500000E+00  3.590904E-12
-5.700000E+00  5.550000E+00  8.577911E-12
-5.700000E+00  5.600000E+00  1.803894E-11
-5.700000E+00  5.650000E+00  3.099879E-11
-5.700000E+00  5.700000E+00  4.517694E-11
-5.700000E+00  5.750000E+00  5.796453E-11
-5.700000E+00  5.800000E+00  6.742375E-11
-5.700000E+00  5.850000E+00  7.276211E-11
-5.700000E+00  5.900000E+00  7.414869E-11
-5.700000E+00  5.950000E+00  7.218752E-11
-5.700000E+00  6.000000E+00  6.745924E-11
-5.700000E+00  6.050000E+00  6.037056E-11
-5.700000E+00  6.100000E+00  5.125816E-11
-5.700000E+00  6.150000E+00  4.059350E-11
-5.700000E+00  6.200000E+00  2.914205E-11
-5.700000E+00  6.250000E+00  1.801903E-11
-5.700000E+00  6.300000E+00  8.594651E-12
-5.700000E+00  6.350000E+00  2.244446E-12
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  4.071407E-12
-5.650000E+00 -6.300000E+00  1.597939E-11
-5.650000E+00 -6.250000E+00  3.466015E-11
-5.650000E+00 -6.200000E+00  5.804830E-11
-5.650000E+00 -6.150000E+00  8.301107E-11
-5.650000E+00 -6.100000E+00  1.056931E-10
-5.650000E+00 -6.050000E+00  1.223121E-10
-5.650000E+00 -6.000000E+00  1.301596E-10
-5.650000E+00 -5.950000E+00  1.283547E-10
-5.650000E+00 -5.900000E+00  1.179934E-10
-5.650000E+00 -5.850000E+00  1.016490E-10
-5.650000E+00 -5.800000E+00  8.253341E-11
-5.650000E+00 -5.750000E+00  6.371087E-11
-5.650000E+00 -5.700000E+00  4.759882E-11
-5.650000E+00 -5.650000E+00  3.570798E-11
-5.650000E+00 -5.600000E+00  2.848743E-11
-5.650000E+00 -5.550000E+00  2.526026E-11
-5.650000E+00 -5.500000E+00  2.445319E-11
-5.650000E+00 -5.450000E+00  2.433795E-11
-5.650000E+00 -5.400000E+00  2.423096E-11
-5.650000E+00 -5.350000E+00  2.567305E-11
-5.650000E+00 -5.300000E+00  3.287518E-11
-5.650000E+00 -5.250000E+00  5.190986E-11
-5.650000E+00 -5.200000E+00  8.874862E-11
-5.650000E+00 -5.150000E+00  1.469637E-10
-5.650000E+00 -5.100000E+00  2.263403E-10
-5.650000E+00 -5.050000E+00  3.234379E-10
-5.650000E+00 -5.000000E+00  4.344117E-10
-5.650000E+00 -4.950000E+00  5.594124E-10
-5.650000E+00 -4.900000E+00  7.072636E-10
-5.650000E+00 -4.850000E+00  8.990049E-10
-5.650000E+00 -4.800000E+00  1.169382E-09
-5.650000E+00 -4.750000E+00  1.565987E-09
-5.650000E+00 -4.700000E+00  2.146342E-09
-5.650000E+00 -4.650000E+00  2.973798E-09
-5.650000E+00 -4.600000E+00  4.113731E-09
-5.650000E+00 -4.550000E+00  5.632295E-09
-5.650000E+00 -4.500000E+00  7.600153E-09
-5.650000E+00 -4.450000E+00  1.010297E-08
-5.650000E+00 -4.400000E+00  1.325853E-08
-5.650000E+00 -4.350000E+00  1.723831E-08
-5.650000E+00 -4.300000E+00  2.228971E-08
-5.650000E+00 -4.250000E+00  2.875510E-08
-5.650000E+00 -4.200000E+00  3.708498E-08
-5.650000E+00 -4.150000E+00  4.784397E-08
-5.650000E+00 -4.100000E+00  6.170985E-08
-5.650000E+00 -4.050000E+00  7.946682E-08
-5.650000E+00 -4.000000E+00  1.019951E-07
-5.650000E+00 -3.950000E+00  1.302616E-07
-5.650000E+00 -3.900000E+00  1.653195E-07
-5.650000E+00 -3.850000E+00  2.083279E-07
-5.650000E+00 -3.800000E+00  2.606019E-07
-5.650000E+00 -3.750000E+00  3.236984E-07
-5.650000E+00 -3.700000E+00  3.995297E-07
-5.650000E+00 -3.650000E+00  4.904801E-07
-5.650000E+00 -3.600000E+00  5.994935E-07
-5.650000E+00 -3.550000E+00  7.301000E-07
-5.650000E+00 -3.500000E+00  8.863711E-07
-5.650000E+00 -3.450000E+00  1.072825E-06
-5.650000E+00 -3.400000E+00  1.294328E-06
-5.650000E+00 -3.350000E+00  1.556070E-06
-5.650000E+00 -3.300000E+00  1.863639E-06
-5.650000E+00 -3.250000E+00  2.223234E-06
-5.650000E+00 -3.200000E+00  2.641949E-06
-5.650000E+00 -3.150000E+00  3.128045E-06
-5.650000E+00 -3.100000E+00  3.691121E-06
-5.650000E+00 -3.050000E+00  4.342089E-06
-5.650000E+00 -3.000000E+00  5.092935E-06
-5.650000E+00 -2.950000E+00  5.956322E-06
-5.650000E+00 -2.900000E+00  6.945127E-06
-5.650000E+00 -2.850000E+00  8.072067E-06
-5.650000E+00 -2.800000E+00  9.349532E-06
-5.650000E+00 -2.750000E+00  1.078970E-05
-5.650000E+00 -2.700000E+00  1.240497E-05
-5.650000E+00 -2.650000E+00  1.420852E-05
-5.650000E+00 -2.600000E+00  1.621505E-05
-5.650000E+00 -2.550000E+00  1.844121E-05
-5.650000E+00 -2.500000E+00  2.090591E-05
-5.650000E+00 -2.450000E+00  2.363004E-05
-5.650000E+00 -2.400000E+00  2.663584E-05
-5.650000E+00 -2.350000E+00  2.994591E-05
-5.650000E+00 -2.300000E+00  3.358198E-05
-5.650000E+00 -2.250000E+00  3.756391E-05
-5.650000E+00 -2.200000E+00  4.190895E-05
-5.650000E+00 -2.150000E+00  4.663146E-05
-5.650000E+00 -2.100000E+00  5.174321E-05
-5.650000E+00 -2.050000E+00  5.725402E-05
-5.650000E+00 -2.000000E+00  6.317245E-05
-5.650000E+00 -1.950000E+00  6.950648E-05
-5.650000E+00 -1.900000E+00  7.626360E-05
-5.650000E+00 -1.850000E+00  8.345044E-05
-5.650000E+00 -1.800000E+00  9.107175E-05
-5.650000E+00 -1.750000E+00  9.912914E-05
-5.650000E+00 -1.700000E+00  1.076199E-04
-5.650000E+00 -1.650000E+00  1.165364E-04
-5.650000E+00 -1.600000E+00  1.258664E-04
-5.650000E+00 -1.550000E+00  1.355942E-04
-5.650000E+00 -1.500000E+00  1.457018E-04
-5.650000E+00 -1.450000E+00  1.561700E-04
-5.650000E+00 -1.400000E+00  1.669793E-04
-5.650000E+00 -1.350000E+00  1.781087E-04
-5.650000E+00 -1.300000E+00  1.895352E-04
-5.650000E+00 -1.250000E+00  2.012324E-04
-5.650000E+00 -1.200000E+00  2.131693E-04
-5.650000E+00 -1.150000E+00  2.253105E-04
-5.650000E+00 -1.100000E+00  2.376157E-04
-5.650000E+00 -1.050000E+00  2.500401E-04
-5.650000E+00 -1.000000E+00  2.625354E-04
-5.650000E+00 -9.500000E-01  2.750500E-04
-5.650000E+00 -9.000000E-01  2.875295E-04
-5.650000E+00 -8.500000E-01  2.999176E-04
-5.650000E+00 -8.000000E-01  3.121570E-04
-5.650000E+00 -7.500000E-01  3.241898E-04
-5.650000E+00 -7.000000E-01  3.359593E-04
-5.650000E+00 -6.500000E-01  3.474102E-04
-5.650000E+00 -6.000000E-01  3.584897E-04
-5.650000E+00 -5.500000E-01  3.691475E-04
-5.650000E+00 -5.000000E-01  3.793356E-04
-5.650000E+00 -4.500000E-01  3.890078E-04
-5.650000E+00 -4.000000E-01  3.981183E-04
-5.650000E+00 -3.500000E-01  4.066217E-04
-5.650000E+00 -3.000000E-01  4.144725E-04
-5.650000E+00 -2.500000E-01  4.216259E-04
-5.650000E+00 -2.000000E-01  4.280383E-04
-5.650000E+00 -1.500000E-01  4.336689E-04
-5.650000E+00 -1.000000E-01  4.384806E-04
-5.650000E+00 -5.000000E-02  4.424410E-04
-5.650000E+00  0.000000E+00  4.455231E-04
-5.650000E+00  5.000000E-02  4.477050E-04
-5.650000E+00  1.000000E-01  4.489708E-04
-5.650000E+00  1.500000E-01  4.493099E-04
-5.650000E+00  2.000000E-01  4.487176E-04
-5.650000E+00  2.500000E-01  4.471949E-04
-5.650000E+00  3.000000E-01  4.447482E-04
-5.650000E+00  3.500000E-01  4.413888E-04
-5.650000E+00  4.000000E-01  4.371330E-04
-5.650000E+00  4.500000E-01  4.320009E-04
-5.650000E+00  5.000000E-01  4.260167E-04
-5.650000E+00  5.500000E-01  4.192080E-04
-5.650000E+00  6.000000E-01  4.116055E-04
-5.650000E+00  6.500000E-01  4.032433E-04
-5.650000E+00  7.000000E-01  3.941583E-04
-5.650000E+00  7.500000E-01  3.843910E-04
-5.650000E+00  8.000000E-01  3.739857E-04
-5.650000E+00  8.500000E-01  3.629918E-04
-5.650000E+00  9.000000E-01  3.514640E-04
-5.650000E+00  9.500000E-01  3.394630E-04
-5.650000E+00  1.000000E+00  3.270551E-04
-5.650000E+00  1.050000E+00  3.143105E-04
-5.650000E+00  1.100000E+00  3.013013E-04
-5.650000E+00  1.150000E+00  2.880992E-04
-5.650000E+00  1.200000E+00  2.747730E-04
-5.650000E+00  1.250000E+00  2.613871E-04
-5.650000E+00  1.300000E+00  2.480012E-04
-5.650000E+00  1.350000E+00  2.346701E-04
-5.650000E+00  1.400000E+00  2.214449E-04
-5.650000E+00  1.450000E+00  2.083741E-04
-5.650000E+00  1.500000E+00  1.955045E-04
-5.650000E+00  1.550000E+00  1.828811E-04
-5.650000E+00  1.600000E+00  1.705477E-04
-5.650000E+00  1.650000E+00  1.585457E-04
-5.650000E+00  1.700000E+00  1.469141E-04
-5.650000E+00  1.750000E+00  1.356888E-04
-5.650000E+00  1.800000E+00  1.249020E-04
-5.650000E+00  1.850000E+00  1.145815E-04
-5.650000E+00  1.900000E+00  1.047509E-04
-5.650000E+00  1.950000E+00  9.542852E-05
-5.650000E+00  2.000000E+00  8.662787E-05
-5.650000E+00  2.050000E+00  7.835725E-05
-5.650000E+00  2.100000E+00  7.061993E-05
-5.650000E+00  2.150000E+00  6.341423E-05
-5.650000E+00  2.200000E+00  5.673373E-05
-5.650000E+00  2.250000E+00  5.056772E-05
-5.650000E+00  2.300000E+00  4.490166E-05
-5.650000E+00  2.350000E+00  3.971785E-05
-5.650000E+00  2.400000E+00  3.499614E-05
-5.650000E+00  2.450000E+00  3.071450E-05
-5.650000E+00  2.500000E+00  2.684945E-05
-5.650000E+00  2.550000E+00  2.337647E-05
-5.650000E+00  2.600000E+00  2.027022E-05
-5.650000E+00  2.650000E+00  1.750486E-05
-5.650000E+00  2.700000E+00  1.505446E-05
-5.650000E+00  2.750000E+00  1.289335E-05
-5.650000E+00  2.800000E+00  1.099651E-05
-5.650000E+00  2.850000E+00  9.339795E-06
-5.650000E+00  2.900000E+00  7.900090E-06
-5.650000E+00  2.950000E+00  6.655337E-06
-5.650000E+00  3.000000E+00  5.584551E-06
-5.650000E+00  3.050000E+00  4.667876E-06
-5.650000E+00  3.100000E+00  3.886688E-06
-5.650000E+00  3.150000E+00  3.223745E-06
-5.650000E+00  3.200000E+00  2.663327E-06
-5.650000E+00  3.250000E+00  2.191326E-06
-5.650000E+00  3.300000E+00  1.795248E-06
-5.650000E+00  3.350000E+00  1.464145E-06
-5.650000E+00  3.400000E+00  1.188486E-06
-5.650000E+00  3.450000E+00  9.600001E-07
-5.650000E+00  3.500000E+00  7.715283E-07
-5.650000E+00  3.550000E+00  6.168810E-07
-5.650000E+00  3.600000E+00  4.907140E-07
-5.650000E+00  3.650000E+00  3.884184E-07
-5.650000E+00  3.700000E+00  3.060243E-07
-5.650000E+00  3.750000E+00  2.401167E-07
-5.650000E+00  3.800000E+00  1.877653E-07
-5.650000E+00  3.850000E+00  1.464652E-07
-5.650000E+00  3.900000E+00  1.140874E-07
-5.650000E+00  3.950000E+00  8.883604E-08
-5.650000E+00  4.000000E+00  6.921148E-08
-5.650000E+00  4.050000E+00  5.397697E-08
-5.650000E+00  4.100000E+00  4.212933E-08
-5.650000E+00  4.150000E+00  3.287185E-08
-5.650000E+00  4.200000E+00  2.558782E-08
-5.650000E+00  4.250000E+00  1.981322E-08
-5.650000E+00  4.300000E+00  1.520836E-08
-5.650000E+00  4.350000E+00  1.152936E-08
-5.650000E+00  4.400000E+00  8.601470E-09
-5.650000E+00  4.450000E+00  6.296113E-09
-5.650000E+00  4.500000E+00  4.512908E-09
-5.650000E+00  4.550000E+00  3.167036E-09
-5.650000E+00  4.600000E+00  2.181723E-09
-5.650000E+00  4.650000E+00  1.485013E-09
-5.650000E+00  4.700000E+00  1.009767E-09
-5.650000E+00  4.750000E+00  6.955455E-10
-5.650000E+00  4.800000E+00  4.910485E-10
-5.650000E+00  4.850000E+00  3.560173E-10
-5.650000E+00  4.900000E+00  2.618801E-10
-5.650000E+00  4.950000E+00  1.909120E-10
-5.650000E+00  5.000000E+00  1.341045E-10
-5.650000E+00  5.050000E+00  8.827970E-11
-5.650000E+00  5.100000E+00  5.312133E-11
-5.650000E+00  5.150000E+00  2.875411E-11
-5.650000E+00  5.200000E+00  1.428018E-11
-5.650000E+00  5.250000E+00  7.399174E-12
-5.650000E+00  5.300000E+00  4.952436E-12
-5.650000E+00  5.350000E+00  3.996946E-12
-5.650000E+00  5.400000E+00  2.860674E-12
-5.650000E+00  5.450000E+00  1.640513E-12
-5.650000E+00  5.500000E+00  1.852242E-12
-5.650000E+00  5.550000E+00  5.382710E-12
-5.650000E+00  5.600000E+00  1.330128E-11
-5.650000E+00  5.650000E+00  2.518064E-11
-5.650000E+00  5.700000E+00  3.925999E-11
-5.650000E+00  5.750000E+00  5.324844E-11
-5.650000E+00  5.800000E+00  6.521512E-11
-5.650000E+00  5.850000E+00  7.405483E-11
-5.650000E+00  5.900000E+00  7.941113E-11
-5.650000E+00  5.950000E+00  8.128827E-11
-5.650000E+00  6.000000E+00  7.971130E-11
-5.650000E+00  6.050000E+00  7.462031E-11
-5.650000E+00  6.100000E+00  6.601153E-11
-5.650000E+00  6.150000E+00  5.420444E-11
-5.650000E+00  6.200000E+00  4.011938E-11
-5.650000E+00  6.250000E+00  2.541148E-11
-5.650000E+00  6.300000E+00  1.233167E-11
-5.650000E+00  6.350000E+00  3.253612E-12
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  4.704745E-12
-5.600000E+00 -6.300000E+00  1.841250E-11
-5.600000E+00 -6.250000E+00  3.977732E-11
-5.600000E+00 -6.200000E+00  6.632900E-11
-5.600000E+00 -6.150000E+00  9.450758E-11
-5.600000E+00 -6.100000E+00  1.201162E-10
-5.600000E+00 -6.050000E+00  1.391908E-10
-5.600000E+00 -6.000000E+00  1.489854E-10
-5.600000E+00 -5.950000E+00  1.486368E-10
-5.600000E+00 -5.900000E+00  1.391903E-10
-5.600000E+00 -5.850000E+00  1.230421E-10
-5.600000E+00 -5.800000E+00  1.031373E-10
-5.600000E+00 -5.750000E+00  8.232066E-11
-5.600000E+00 -5.700000E+00  6.298341E-11
-5.600000E+00 -5.650000E+00  4.689252E-11
-5.600000E+00 -5.600000E+00  3.500747E-11
-5.600000E+00 -5.550000E+00  2.728857E-11
-5.600000E+00 -5.500000E+00  2.274863E-11
-5.600000E+00 -5.450000E+00  2.005574E-11
-5.600000E+00 -5.400000E+00  1.871066E-11
-5.600000E+00 -5.350000E+00  2.036620E-11
-5.600000E+00 -5.300000E+00  2.955009E-11
-5.600000E+00 -5.250000E+00  5.318335E-11
-5.600000E+00 -5.200000E+00  9.885422E-11
-5.600000E+00 -5.150000E+00  1.725599E-10
-5.600000E+00 -5.100000E+00  2.771078E-10
-5.600000E+00 -5.050000E+00  4.123262E-10
-5.600000E+00 -5.000000E+00  5.775585E-10
-5.600000E+00 -4.950000E+00  7.760444E-10
-5.600000E+00 -4.900000E+00  1.020032E-09
-5.600000E+00 -4.850000E+00  1.335301E-09
-5.600000E+00 -4.800000E+00  1.763994E-09
-5.600000E+00 -4.750000E+00  2.365188E-09
-5.600000E+00 -4.700000E+00  3.213159E-09
-5.600000E+00 -4.650000E+00  4.393946E-09
-5.600000E+00 -4.600000E+00  6.001790E-09
-5.600000E+00 -4.550000E+00  8.137960E-09
-5.600000E+00 -4.500000E+00  1.091510E-08
-5.600000E+00 -4.450000E+00  1.446934E-08
-5.600000E+00 -4.400000E+00  1.898068E-08
-5.600000E+00 -4.350000E+00  2.469925E-08
-5.600000E+00 -4.300000E+00  3.197351E-08
-5.600000E+00 -4.250000E+00  4.127579E-08
-5.600000E+00 -4.200000E+00  5.322187E-08
-5.600000E+00 -4.150000E+00  6.858266E-08
-5.600000E+00 -4.100000E+00  8.828758E-08
-5.600000E+00 -4.050000E+00  1.134202E-07
-5.600000E+00 -4.000000E+00  1.452080E-07
-5.600000E+00 -3.950000E+00  1.850114E-07
-5.600000E+00 -3.900000E+00  2.343212E-07
-5.600000E+00 -3.850000E+00  2.947793E-07
-5.600000E+00 -3.800000E+00  3.682378E-07
-5.600000E+00 -3.750000E+00  4.568633E-07
-5.600000E+00 -3.700000E+00  5.632805E-07
-5.600000E+00 -3.650000E+00  6.907262E-07
-5.600000E+00 -3.600000E+00  8.431724E-07
-5.600000E+00 -3.550000E+00  1.025378E-06
-5.600000E+00 -3.500000E+00  1.242851E-06
-5.600000E+00 -3.450000E+00  1.501740E-06
-5.600000E+00 -3.400000E+00  1.808714E-06
-5.600000E+00 -3.350000E+00  2.170899E-06
-5.600000E+00 -3.300000E+00  2.595948E-06
-5.600000E+00 -3.250000E+00  3.092248E-06
-5.600000E+00 -3.200000E+00  3.669230E-06
-5.600000E+00 -3.150000E+00  4.337692E-06
-5.600000E+00 -3.100000E+00  5.110005E-06
-5.600000E+00 -3.050000E+00  6.000125E-06
-5.600000E+00 -3.000000E+00  7.023354E-06
-5.600000E+00 -2.950000E+00  8.195907E-06
-5.600000E+00 -2.900000E+00  9.534375E-06
-5.600000E+00 -2.850000E+00  1.105526E-05
-5.600000E+00 -2.800000E+00  1.277472E-05
-5.600000E+00 -2.750000E+00  1.470864E-05
-5.600000E+00 -2.700000E+00  1.687306E-05
-5.600000E+00 -2.650000E+00  1.928480E-05
-5.600000E+00 -2.600000E+00  2.196227E-05
-5.600000E+00 -2.550000E+00  2.492602E-05
-5.600000E+00 -2.500000E+00  2.819905E-05
-5.600000E+00 -2.450000E+00  3.180654E-05
-5.600000E+00 -2.400000E+00  3.577507E-05
-5.600000E+00 -2.350000E+00  4.013147E-05
-5.600000E+00 -2.300000E+00  4.490141E-05
-5.600000E+00 -2.250000E+00  5.010823E-05
-5.600000E+00 -2.200000E+00  5.577208E-05
-5.600000E+00 -2.150000E+00  6.190965E-05
-5.600000E+00 -2.100000E+00  6.853451E-05
-5.600000E+00 -2.050000E+00  7.565767E-05
-5.600000E+00 -2.000000E+00  8.328839E-05
-5.600000E+00 -1.950000E+00  9.143474E-05
-5.600000E+00 -1.900000E+00  1.001037E-04
-5.600000E+00 -1.850000E+00  1.093009E-04
-5.600000E+00 -1.800000E+00  1.190294E-04
-5.600000E+00 -1.750000E+00  1.292885E-04
-5.600000E+00 -1.700000E+00  1.400728E-04
-5.600000E+00 -1.650000E+00  1.513712E-04
-5.600000E+00 -1.600000E+00  1.631676E-04
-5.600000E+00 -1.550000E+00  1.754418E-04
-5.600000E+00 -1.500000E+00  1.881706E-04
-5.600000E+00 -1.450000E+00  2.013288E-04
-5.600000E+00 -1.400000E+00  2.148899E-04
-5.600000E+00 -1.350000E+00  2.288249E-04
-5.600000E+00 -1.300000E+00  2.431017E-04
-5.600000E+00 -1.250000E+00  2.576837E-04
-5.600000E+00 -1.200000E+00  2.725294E-04
-5.600000E+00 -1.150000E+00  2.875922E-04
-5.600000E+00 -1.100000E+00  3.028209E-04
-5.600000E+00 -1.050000E+00  3.181606E-04
-5.600000E+00 -1.000000E+00  3.335535E-04
-5.600000E+00 -9.500000E-01  3.489393E-04
-5.600000E+00 -9.000000E-01  3.642553E-04
-5.600000E+00 -8.500000E-01  3.794372E-04
-5.600000E+00 -8.000000E-01  3.944190E-04
-5.600000E+00 -7.500000E-01  4.091335E-04
-5.600000E+00 -7.000000E-01  4.235137E-04
-5.600000E+00 -6.500000E-01  4.374935E-04
-5.600000E+00 -6.000000E-01  4.510089E-04
-5.600000E+00 -5.500000E-01  4.639983E-04
-5.600000E+00 -5.000000E-01  4.764032E-04
-5.600000E+00 -4.500000E-01  4.881671E-04
-5.600000E+00 -4.000000E-01  4.992352E-04
-5.600000E+00 -3.500000E-01  5.095534E-04
-5.600000E+00 -3.000000E-01  5.190684E-04
-5.600000E+00 -2.500000E-01  5.277280E-04
-5.600000E+00 -2.000000E-01  5.354822E-04
-5.600000E+00 -1.500000E-01  5.422842E-04
-5.600000E+00 -1.000000E-01  5.480916E-04
-5.600000E+00 -5.000000E-02  5.528673E-04
-5.600000E+00  0.000000E+00  5.565799E-04
-5.600000E+00  5.000000E-02  5.592040E-04
-5.600000E+00  1.000000E-01  5.607202E-04
-5.600000E+00  1.500000E-01  5.611155E-04
-5.600000E+00  2.000000E-01  5.603833E-04
-5.600000E+00  2.500000E-01  5.585235E-04
-5.600000E+00  3.000000E-01  5.555428E-04
-5.600000E+00  3.500000E-01  5.514541E-04
-5.600000E+00  4.000000E-01  5.462761E-04
-5.600000E+00  4.500000E-01  5.400328E-04
-5.600000E+00  5.000000E-01  5.327527E-04
-5.600000E+00  5.500000E-01  5.244685E-04
-5.600000E+00  6.000000E-01  5.152165E-04
-5.600000E+00  6.500000E-01  5.050365E-04
-5.600000E+00  7.000000E-01  4.939719E-04
-5.600000E+00  7.500000E-01  4.820698E-04
-5.600000E+00  8.000000E-01  4.693821E-04
-5.600000E+00  8.500000E-01  4.559668E-04
-5.600000E+00  9.000000E-01  4.418883E-04
-5.600000E+00  9.500000E-01  4.272182E-04
-5.600000E+00  1.000000E+00  4.120344E-04
-5.600000E+00  1.050000E+00  3.964195E-04
-5.600000E+00  1.100000E+00  3.804585E-04
-5.600000E+00  1.150000E+00  3.642356E-04
-5.600000E+00  1.200000E+00  3.478322E-04
-5.600000E+00  1.250000E+00  3.313249E-04
-5.600000E+00  1.300000E+00  3.147852E-04
-5.600000E+00  1.350000E+00  2.982799E-04
-5.600000E+00  1.400000E+00  2.818725E-04
-5.600000E+00  1.450000E+00  2.656238E-04
-5.600000E+00  1.500000E+00  2.495929E-04
-5.600000E+00  1.550000E+00  2.338376E-04
-5.600000E+00  1.600000E+00  2.184139E-04
-5.600000E+00  1.650000E+00  2.033754E-04
-5.600000E+00  1.700000E+00  1.887728E-04
-5.600000E+00  1.750000E+00  1.746528E-04
-5.600000E+00  1.800000E+00  1.610576E-04
-5.600000E+00  1.850000E+00  1.480240E-04
-5.600000E+00  1.900000E+00  1.355831E-04
-5.600000E+00  1.950000E+00  1.237597E-04
-5.600000E+00  2.000000E+00  1.125724E-04
-5.600000E+00  2.050000E+00  1.020337E-04
-5.600000E+00  2.100000E+00  9.214974E-05
-5.600000E+00  2.150000E+00  8.292116E-05
-5.600000E+00  2.200000E+00  7.434282E-05
-5.600000E+00  2.250000E+00  6.640434E-05
-5.600000E+00  2.300000E+00  5.909059E-05
-5.600000E+00  2.350000E+00  5.238223E-05
-5.600000E+00  2.400000E+00  4.625651E-05
-5.600000E+00  2.450000E+00  4.068785E-05
-5.600000E+00  2.500000E+00  3.564844E-05
-5.600000E+00  2.550000E+00  3.110869E-05
-5.600000E+00  2.600000E+00  2.703769E-05
-5.600000E+00  2.650000E+00  2.340365E-05
-5.600000E+00  2.700000E+00  2.017449E-05
-5.600000E+00  2.750000E+00  1.731835E-05
-5.600000E+00  2.800000E+00  1.480410E-05
-5.600000E+00  2.850000E+00  1.260162E-05
-5.600000E+00  2.900000E+00  1.068200E-05
-5.600000E+00  2.950000E+00  9.017494E-06
-5.600000E+00  3.000000E+00  7.581614E-06
-5.600000E+00  3.050000E+00  6.349124E-06
-5.600000E+00  3.100000E+00  5.296203E-06
-5.600000E+00  3.150000E+00  4.400633E-06
-5.600000E+00  3.200000E+00  3.642000E-06
-5.600000E+00  3.250000E+00  3.001833E-06
-5.600000E+00  3.300000E+00  2.463652E-06
-5.600000E+00  3.350000E+00  2.012917E-06
-5.600000E+00  3.400000E+00  1.636907E-06
-5.600000E+00  3.450000E+00  1.324561E-06
-5.600000E+00  3.500000E+00  1.066302E-06
-5.600000E+00  3.550000E+00  8.538609E-07
-5.600000E+00  3.600000E+00  6.801109E-07
-5.600000E+00  3.650000E+00  5.389072E-07
-5.600000E+00  3.700000E+00  4.249442E-07
-5.600000E+00  3.750000E+00  3.336342E-07
-5.600000E+00  3.800000E+00  2.610102E-07
-5.600000E+00  3.850000E+00  2.036526E-07
-5.600000E+00  3.900000E+00  1.586342E-07
-5.600000E+00  3.950000E+00  1.234752E-07
-5.600000E+00  4.000000E+00  9.610352E-08
-5.600000E+00  4.050000E+00  7.481521E-08
-5.600000E+00  4.100000E+00  5.823489E-08
-5.600000E+00  4.150000E+00  4.527485E-08
-5.600000E+00  4.200000E+00  3.509360E-08
-5.600000E+00  4.250000E+00  2.705415E-08
-5.600000E+00  4.300000E+00  2.068312E-08
-5.600000E+00  4.350000E+00  1.563244E-08
-5.600000E+00  4.400000E+00  1.164548E-08
-5.600000E+00  4.450000E+00  8.528915E-09
-5.600000E+00  4.500000E+00  6.130926E-09
-5.600000E+00  4.550000E+00  4.325584E-09
-5.600000E+00  4.600000E+00  3.002815E-09
-5.600000E+00  4.650000E+00  2.063232E-09
-5.600000E+00  4.700000E+00  1.416769E-09
-5.600000E+00  4.750000E+00  9.838129E-10
-5.600000E+00  4.800000E+00  6.973721E-10
-5.600000E+00  4.850000E+00  5.049525E-10
-5.600000E+00  4.900000E+00  3.691545E-10
-5.600000E+00  4.950000E+00  2.665467E-10
-5.600000E+00  5.000000E+00  1.849619E-10
-5.600000E+00  5.050000E+00  1.198049E-10
-5.600000E+00  5.100000E+00  7.023921E-11
-5.600000E+00  5.150000E+00  3.606453E-11
-5.600000E+00  5.200000E+00  1.583776E-11
-5.600000E+00  5.250000E+00  6.381592E-12
-5.600000E+00  5.300000E+00  3.443565E-12
-5.600000E+00  5.350000E+00  2.979042E-12
-5.600000E+00  5.400000E+00  2.396373E-12
-5.600000E+00  5.450000E+00  1.172272E-12
-5.600000E+00  5.500000E+00  5.503900E-13
-5.600000E+00  5.550000E+00  2.493727E-12
-5.600000E+00  5.600000E+00  8.451081E-12
-5.600000E+00  5.650000E+00  1.857405E-11
-5.600000E+00  5.700000E+00  3.171207E-11
-5.600000E+00  5.750000E+00  4.602924E-11
-5.600000E+00  5.800000E+00  5.975238E-11
-5.600000E+00  5.850000E+00  7.161065E-11
-5.600000E+00  5.900000E+00  8.082743E-11
-5.600000E+00  5.950000E+00  8.685281E-11
-5.600000E+00  6.000000E+00  8.910341E-11
-5.600000E+00  6.050000E+00  8.691212E-11
-5.600000E+00  6.100000E+00  7.972690E-11
-5.600000E+00  6.150000E+00  6.751955E-11
-5.600000E+00  6.200000E+00  5.123999E-11
-5.600000E+00  6.250000E+00  3.307873E-11
-5.600000E+00  6.300000E+00  1.626565E-11
-5.600000E+00  6.350000E+00  4.324752E-12
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  5.163205E-12
-5.550000E+00 -6.300000E+00  2.015143E-11
-5.550000E+00 -6.250000E+00  4.335924E-11
-5.550000E+00 -6.200000E+00  7.196784E-11
-5.550000E+00 -6.150000E+00  1.020882E-10
-5.550000E+00 -6.100000E+00  1.293252E-10
-5.550000E+00 -6.050000E+00  1.496958E-10
-5.550000E+00 -6.000000E+00  1.605790E-10
-5.550000E+00 -5.950000E+00  1.612527E-10
-5.550000E+00 -5.900000E+00  1.527889E-10
-5.550000E+00 -5.850000E+00  1.374158E-10
-5.550000E+00 -5.800000E+00  1.177591E-10
-5.550000E+00 -5.750000E+00  9.631541E-11
-5.550000E+00 -5.700000E+00  7.526085E-11
-5.550000E+00 -5.650000E+00  5.639488E-11
-5.550000E+00 -5.600000E+00  4.099337E-11
-5.550000E+00 -5.550000E+00  2.955711E-11
-5.550000E+00 -5.500000E+00  2.174047E-11
-5.550000E+00 -5.450000E+00  1.682052E-11
-5.550000E+00 -5.400000E+00  1.480849E-11
-5.550000E+00 -5.350000E+00  1.783916E-11
-5.550000E+00 -5.300000E+00  3.112468E-11
-5.550000E+00 -5.250000E+00  6.280736E-11
-5.550000E+00 -5.200000E+00  1.225530E-10
-5.550000E+00 -5.150000E+00  2.194369E-10
-5.550000E+00 -5.100000E+00  3.602482E-10
-5.550000E+00 -5.050000E+00  5.493790E-10
-5.550000E+00 -5.000000E+00  7.909949E-10
-5.550000E+00 -4.950000E+00  1.093322E-09
-5.550000E+00 -4.900000E+00  1.474190E-09
-5.550000E+00 -4.850000E+00  1.966595E-09
-5.550000E+00 -4.800000E+00  2.623121E-09
-5.550000E+00 -4.750000E+00  3.518389E-09
-5.550000E+00 -4.700000E+00  4.749103E-09
-5.550000E+00 -4.650000E+00  6.432036E-09
-5.550000E+00 -4.600000E+00  8.701366E-09
-5.550000E+00 -4.550000E+00  1.170821E-08
-5.550000E+00 -4.500000E+00  1.562584E-08
-5.550000E+00 -4.450000E+00  2.066383E-08
-5.550000E+00 -4.400000E+00  2.709184E-08
-5.550000E+00 -4.350000E+00  3.527133E-08
-5.550000E+00 -4.300000E+00  4.569067E-08
-5.550000E+00 -4.250000E+00  5.899881E-08
-5.550000E+00 -4.200000E+00  7.603322E-08
-5.550000E+00 -4.150000E+00  9.783958E-08
-5.550000E+00 -4.100000E+00  1.256820E-07
-5.550000E+00 -4.050000E+00  1.610434E-07
-5.550000E+00 -4.000000E+00  2.056181E-07
-5.550000E+00 -3.950000E+00  2.613006E-07
-5.550000E+00 -3.900000E+00  3.301822E-07
-5.550000E+00 -3.850000E+00  4.145734E-07
-5.550000E+00 -3.800000E+00  5.170707E-07
-5.550000E+00 -3.750000E+00  6.406809E-07
-5.550000E+00 -3.700000E+00  7.889950E-07
-5.550000E+00 -3.650000E+00  9.663832E-07
-5.550000E+00 -3.600000E+00  1.178160E-06
-5.550000E+00 -3.550000E+00  1.430668E-06
-5.550000E+00 -3.500000E+00  1.731258E-06
-5.550000E+00 -3.450000E+00  2.088175E-06
-5.550000E+00 -3.400000E+00  2.510413E-06
-5.550000E+00 -3.350000E+00  3.007627E-06
-5.550000E+00 -3.300000E+00  3.590176E-06
-5.550000E+00 -3.250000E+00  4.269319E-06
-5.550000E+00 -3.200000E+00  5.057537E-06
-5.550000E+00 -3.150000E+00  5.968877E-06
-5.550000E+00 -3.100000E+00  7.019198E-06
-5.550000E+00 -3.050000E+00  8.226205E-06
-5.550000E+00 -3.000000E+00  9.609218E-06
-5.550000E+00 -2.950000E+00  1.118870E-05
-5.550000E+00 -2.900000E+00  1.298568E-05
-5.550000E+00 -2.850000E+00  1.502115E-05
-5.550000E+00 -2.800000E+00  1.731576E-05
-5.550000E+00 -2.750000E+00  1.988982E-05
-5.550000E+00 -2.700000E+00  2.276369E-05
-5.550000E+00 -2.650000E+00  2.595848E-05
-5.550000E+00 -2.600000E+00  2.949691E-05
-5.550000E+00 -2.550000E+00  3.340397E-05
-5.550000E+00 -2.500000E+00  3.770725E-05
-5.550000E+00 -2.450000E+00  4.243660E-05
-5.550000E+00 -2.400000E+00  4.762329E-05
-5.550000E+00 -2.350000E+00  5.329857E-05
-5.550000E+00 -2.300000E+00  5.949215E-05
-5.550000E+00 -2.250000E+00  6.623078E-05
-5.550000E+00 -2.200000E+00  7.353739E-05
-5.550000E+00 -2.150000E+00  8.143078E-05
-5.550000E+00 -2.100000E+00  8.992594E-05
-5.550000E+00 -2.050000E+00  9.903470E-05
-5.550000E+00 -2.000000E+00  1.087665E-04
-5.550000E+00 -1.950000E+00  1.191290E-04
-5.550000E+00 -1.900000E+00  1.301278E-04
-5.550000E+00 -1.850000E+00  1.417666E-04
-5.550000E+00 -1.800000E+00  1.540456E-04
-5.550000E+00 -1.750000E+00  1.669608E-04
-5.550000E+00 -1.700000E+00  1.805026E-04
-5.550000E+00 -1.650000E+00  1.946553E-04
-5.550000E+00 -1.600000E+00  2.093976E-04
-5.550000E+00 -1.550000E+00  2.247035E-04
-5.550000E+00 -1.500000E+00  2.405432E-04
-5.550000E+00 -1.450000E+00  2.568844E-04
-5.550000E+00 -1.400000E+00  2.736919E-04
-5.550000E+00 -1.350000E+00  2.909270E-04
-5.550000E+00 -1.300000E+00  3.085467E-04
-5.550000E+00 -1.250000E+00  3.265020E-04
-5.550000E+00 -1.200000E+00  3.447384E-04
-5.550000E+00 -1.150000E+00  3.631960E-04
-5.550000E+00 -1.100000E+00  3.818110E-04
-5.550000E+00 -1.050000E+00  4.005166E-04
-5.550000E+00 -1.000000E+00  4.192446E-04
-5.550000E+00 -9.500000E-01  4.379251E-04
-5.550000E+00 -9.000000E-01  4.564871E-04
-5.550000E+00 -8.500000E-01  4.748581E-04
-5.550000E+00 -8.000000E-01  4.929633E-04
-5.550000E+00 -7.500000E-01  5.107259E-04
-5.550000E+00 -7.000000E-01  5.280683E-04
-5.550000E+00 -6.500000E-01  5.449126E-04
-5.550000E+00 -6.000000E-01  5.611824E-04
-5.550000E+00 -5.500000E-01  5.768038E-04
-5.550000E+00 -5.000000E-01  5.917064E-04
-5.550000E+00 -4.500000E-01  6.058225E-04
-5.550000E+00 -4.000000E-01  6.190872E-04
-5.550000E+00 -3.500000E-01  6.314373E-04
-5.550000E+00 -3.000000E-01  6.428115E-04
-5.550000E+00 -2.500000E-01  6.531503E-04
-5.550000E+00 -2.000000E-01  6.623974E-04
-5.550000E+00 -1.500000E-01  6.705003E-04
-5.550000E+00 -1.000000E-01  6.774119E-04
-5.550000E+00 -5.000000E-02  6.830906E-04
-5.550000E+00  0.000000E+00  6.875009E-04
-5.550000E+00  5.000000E-02  6.906136E-04
-5.550000E+00  1.000000E-01  6.924057E-04
-5.550000E+00  1.500000E-01  6.928611E-04
-5.550000E+00  2.000000E-01  6.919706E-04
-5.550000E+00  2.500000E-01  6.897328E-04
-5.550000E+00  3.000000E-01  6.861543E-04
-5.550000E+00  3.500000E-01  6.812491E-04
-5.550000E+00  4.000000E-01  6.750384E-04
-5.550000E+00  4.500000E-01  6.675499E-04
-5.550000E+00  5.000000E-01  6.588165E-04
-5.550000E+00  5.500000E-01  6.488759E-04
-5.550000E+00  6.000000E-01  6.377700E-04
-5.550000E+00  6.500000E-01  6.255443E-04
-5.550000E+00  7.000000E-01  6.122485E-04
-5.550000E+00  7.500000E-01  5.979368E-04
-5.550000E+00  8.000000E-01  5.826689E-04
-5.550000E+00  8.500000E-01  5.665116E-04
-5.550000E+00  9.000000E-01  5.495396E-04
-5.550000E+00  9.500000E-01  5.318358E-04
-5.550000E+00  1.000000E+00  5.134904E-04
-5.550000E+00  1.050000E+00  4.945991E-04
-5.550000E+00  1.100000E+00  4.752603E-04
-5.550000E+00  1.150000E+00  4.555719E-04
-5.550000E+00  1.200000E+00  4.356288E-04
-5.550000E+00  1.250000E+00  4.155210E-04
-5.550000E+00  1.300000E+00  3.953337E-04
-5.550000E+00  1.350000E+00  3.751476E-04
-5.550000E+00  1.400000E+00  3.550398E-04
-5.550000E+00  1.450000E+00  3.350857E-04
-5.550000E+00  1.500000E+00  3.153590E-04
-5.550000E+00  1.550000E+00  2.959320E-04
-5.550000E+00  1.600000E+00  2.768751E-04
-5.550000E+00  1.650000E+00  2.582563E-04
-5.550000E+00  1.700000E+00  2.401398E-04
-5.550000E+00  1.750000E+00  2.225854E-04
-5.550000E+00  1.800000E+00  2.056475E-04
-5.550000E+00  1.850000E+00  1.893739E-04
-5.550000E+00  1.900000E+00  1.738056E-04
-5.550000E+00  1.950000E+00  1.589755E-04
-5.550000E+00  2.000000E+00  1.449094E-04
-5.550000E+00  2.050000E+00  1.316253E-04
-5.550000E+00  2.100000E+00  1.191342E-04
-5.550000E+00  2.150000E+00  1.074402E-04
-5.550000E+00  2.200000E+00  9.654057E-05
-5.550000E+00  2.250000E+00  8.642638E-05
-5.550000E+00  2.300000E+00  7.708256E-05
-5.550000E+00  2.350000E+00  6.848871E-05
-5.550000E+00  2.400000E+00  6.061980E-05
-5.550000E+00  2.450000E+00  5.344691E-05
-5.550000E+00  2.500000E+00  4.693793E-05
-5.550000E+00  2.550000E+00  4.105810E-05
-5.550000E+00  2.600000E+00  3.577063E-05
-5.550000E+00  2.650000E+00  3.103731E-05
-5.550000E+00  2.700000E+00  2.681921E-05
-5.550000E+00  2.750000E+00  2.307747E-05
-5.550000E+00  2.800000E+00  1.977387E-05
-5.550000E+00  2.850000E+00  1.687128E-05
-5.550000E+00  2.900000E+00  1.433384E-05
-5.550000E+00  2.950000E+00  1.212706E-05
-5.550000E+00  3.000000E+00  1.021779E-05
-5.550000E+00  3.050000E+00  8.574329E-06
-5.550000E+00  3.100000E+00  7.166552E-06
-5.550000E+00  3.150000E+00  5.966180E-06
-5.550000E+00  3.200000E+00  4.947030E-06
-5.550000E+00  3.250000E+00  4.085214E-06
-5.550000E+00  3.300000E+00  3.359246E-06
-5.550000E+00  3.350000E+00  2.750032E-06
-5.550000E+00  3.400000E+00  2.240771E-06
-5.550000E+00  3.450000E+00  1.816808E-06
-5.550000E+00  3.500000E+00  1.465437E-06
-5.550000E+00  3.550000E+00  1.175693E-06
-5.550000E+00  3.600000E+00  9.381305E-07
-5.550000E+00  3.650000E+00  7.446012E-07
-5.550000E+00  3.700000E+00  5.880525E-07
-5.550000E+00  3.750000E+00  4.623569E-07
-5.550000E+00  3.800000E+00  3.621830E-07
-5.550000E+00  3.850000E+00  2.829062E-07
-5.550000E+00  3.900000E+00  2.205472E-07
-5.550000E+00  3.950000E+00  1.717262E-07
-5.550000E+00  4.000000E+00  1.336183E-07
-5.550000E+00  4.050000E+00  1.039050E-07
-5.550000E+00  4.100000E+00  8.071916E-08
-5.550000E+00  4.150000E+00  6.258539E-08
-5.550000E+00  4.200000E+00  4.835853E-08
-5.550000E+00  4.250000E+00  3.716362E-08
-5.550000E+00  4.300000E+00  2.833980E-08
-5.550000E+00  4.350000E+00  2.139048E-08
-5.550000E+00  4.400000E+00  1.594113E-08
-5.550000E+00  4.450000E+00  1.170509E-08
-5.550000E+00  4.500000E+00  8.456868E-09
-5.550000E+00  4.550000E+00  6.012450E-09
-5.550000E+00  4.600000E+00  4.215595E-09
-5.550000E+00  4.650000E+00  2.929668E-09
-5.550000E+00  4.700000E+00  2.034067E-09
-5.550000E+00  4.750000E+00  1.424023E-09
-5.550000E+00  4.800000E+00  1.012136E-09
-5.550000E+00  4.850000E+00  7.300116E-10
-5.550000E+00  4.900000E+00  5.286386E-10
-5.550000E+00  4.950000E+00  3.768366E-10
-5.550000E+00  5.000000E+00  2.577882E-10
-5.550000E+00  5.050000E+00  1.643829E-10
-5.550000E+00  5.100000E+00  9.440692E-11
-5.550000E+00  5.150000E+00  4.663426E-11
-5.550000E+00  5.200000E+00  1.848501E-11
-5.550000E+00  5.250000E+00  5.413033E-12
-5.550000E+00  5.300000E+00  1.678769E-12
-5.550000E+00  5.350000E+00  1.835629E-12
-5.550000E+00  5.400000E+00  2.149043E-12
-5.550000E+00  5.450000E+00  1.307422E-12
-5.550000E+00  5.500000E+00  1.502217E-13
-5.550000E+00  5.550000E+00  6.127767E-13
-5.550000E+00  5.600000E+00  4.452273E-12
-5.550000E+00  5.650000E+00  1.237058E-11
-5.550000E+00  5.700000E+00  2.385359E-11
-5.550000E+00  5.750000E+00  3.760016E-11
-5.550000E+00  5.800000E+00  5.212728E-11
-5.550000E+00  5.850000E+00  6.615571E-11
-5.550000E+00  5.900000E+00  7.864605E-11
-5.550000E+00  5.950000E+00  8.859702E-11
-5.550000E+00  6.000000E+00  9.484258E-11
-5.550000E+00  6.050000E+00  9.603651E-11
-5.550000E+00  6.100000E+00  9.095032E-11
-5.550000E+00  6.150000E+00  7.905948E-11
-5.550000E+00  6.200000E+00  6.123103E-11
-5.550000E+00  6.250000E+00  4.012441E-11
-5.550000E+00  6.300000E+00  1.993077E-11
-5.550000E+00  6.350000E+00  5.330006E-12
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  5.353654E-12
-5.500000E+00 -6.300000E+00  2.083878E-11
-5.500000E+00 -6.250000E+00  4.465798E-11
-5.500000E+00 -6.200000E+00  7.376324E-11
-5.500000E+00 -6.150000E+00  1.041071E-10
-5.500000E+00 -6.100000E+00  1.312895E-10
-5.500000E+00 -6.050000E+00  1.514980E-10
-5.500000E+00 -6.000000E+00  1.623760E-10
-5.500000E+00 -5.950000E+00  1.634300E-10
-5.500000E+00 -5.900000E+00  1.557841E-10
-5.500000E+00 -5.850000E+00  1.414945E-10
-5.500000E+00 -5.800000E+00  1.228290E-10
-5.500000E+00 -5.750000E+00  1.018724E-10
-5.500000E+00 -5.700000E+00  8.047877E-11
-5.500000E+00 -5.650000E+00  6.034249E-11
-5.500000E+00 -5.600000E+00  4.291520E-11
-5.500000E+00 -5.550000E+00  2.915136E-11
-5.500000E+00 -5.500000E+00  1.936828E-11
-5.500000E+00 -5.450000E+00  1.361599E-11
-5.500000E+00 -5.400000E+00  1.272192E-11
-5.500000E+00 -5.350000E+00  1.972166E-11
-5.500000E+00 -5.300000E+00  4.100780E-11
-5.500000E+00 -5.250000E+00  8.651285E-11
-5.500000E+00 -5.200000E+00  1.686541E-10
-5.500000E+00 -5.150000E+00  3.004628E-10
-5.500000E+00 -5.100000E+00  4.938938E-10
-5.500000E+00 -5.050000E+00  7.595233E-10
-5.500000E+00 -5.000000E+00  1.108452E-09
-5.500000E+00 -4.950000E+00  1.556558E-09
-5.500000E+00 -4.900000E+00  2.130478E-09
-5.500000E+00 -4.850000E+00  2.874293E-09
-5.500000E+00 -4.800000E+00  3.855766E-09
-5.500000E+00 -4.750000E+00  5.171110E-09
-5.500000E+00 -4.700000E+00  6.947557E-09
-5.500000E+00 -4.650000E+00  9.343663E-09
-5.500000E+00 -4.600000E+00  1.254860E-08
-5.500000E+00 -4.550000E+00  1.678321E-08
-5.500000E+00 -4.500000E+00  2.230686E-08
-5.500000E+00 -4.450000E+00  2.943391E-08
-5.500000E+00 -4.400000E+00  3.856143E-08
-5.500000E+00 -4.350000E+00  5.020688E-08
-5.500000E+00 -4.300000E+00  6.505136E-08
-5.500000E+00 -4.250000E+00  8.398313E-08
-5.500000E+00 -4.200000E+00  1.081364E-07
-5.500000E+00 -4.150000E+00  1.389217E-07
-5.500000E+00 -4.100000E+00  1.780468E-07
-5.500000E+00 -4.050000E+00  2.275250E-07
-5.500000E+00 -4.000000E+00  2.896736E-07
-5.500000E+00 -3.950000E+00  3.671055E-07
-5.500000E+00 -3.900000E+00  4.627274E-07
-5.500000E+00 -3.850000E+00  5.797636E-07
-5.500000E+00 -3.800000E+00  7.218311E-07
-5.500000E+00 -3.750000E+00  8.930810E-07
-5.500000E+00 -3.700000E+00  1.098405E-06
-5.500000E+00 -3.650000E+00  1.343669E-06
-5.500000E+00 -3.600000E+00  1.635930E-06
-5.500000E+00 -3.550000E+00  1.983560E-06
-5.500000E+00 -3.500000E+00  2.396247E-06
-5.500000E+00 -3.450000E+00  2.884895E-06
-5.500000E+00 -3.400000E+00  3.461461E-06
-5.500000E+00 -3.350000E+00  4.138842E-06
-5.500000E+00 -3.300000E+00  4.930881E-06
-5.500000E+00 -3.250000E+00  5.852544E-06
-5.500000E+00 -3.200000E+00  6.920223E-06
-5.500000E+00 -3.150000E+00  8.152086E-06
-5.500000E+00 -3.100000E+00  9.568339E-06
-5.500000E+00 -3.050000E+00  1.119127E-05
-5.500000E+00 -3.000000E+00  1.304503E-05
-5.500000E+00 -2.950000E+00  1.515512E-05
-5.500000E+00 -2.900000E+00  1.754775E-05
-5.500000E+00 -2.850000E+00  2.024920E-05
-5.500000E+00 -2.800000E+00  2.328534E-05
-5.500000E+00 -2.750000E+00  2.668160E-05
-5.500000E+00 -2.700000E+00  3.046334E-05
-5.500000E+00 -2.650000E+00  3.465654E-05
-5.500000E+00 -2.600000E+00  3.928877E-05
-5.500000E+00 -2.550000E+00  4.438990E-05
-5.500000E+00 -2.500000E+00  4.999245E-05
-5.500000E+00 -2.450000E+00  5.613124E-05
-5.500000E+00 -2.400000E+00  6.284236E-05
-5.500000E+00 -2.350000E+00  7.016153E-05
-5.500000E+00 -2.300000E+00  7.812237E-05
-5.500000E+00 -2.250000E+00  8.675487E-05
-5.500000E+00 -2.200000E+00  9.608433E-05
-5.500000E+00 -2.150000E+00  1.061312E-04
-5.500000E+00 -2.100000E+00  1.169113E-04
-5.500000E+00 -2.050000E+00  1.284365E-04
-5.500000E+00 -2.000000E+00  1.407159E-04
-5.500000E+00 -1.950000E+00  1.537554E-04
-5.500000E+00 -1.900000E+00  1.675586E-04
-5.500000E+00 -1.850000E+00  1.821258E-04
-5.500000E+00 -1.800000E+00  1.974531E-04
-5.500000E+00 -1.750000E+00  2.135315E-04
-5.500000E+00 -1.700000E+00  2.303457E-04
-5.500000E+00 -1.650000E+00  2.478737E-04
-5.500000E+00 -1.600000E+00  2.660875E-04
-5.500000E+00 -1.550000E+00  2.849536E-04
-5.500000E+00 -1.500000E+00  3.044345E-04
-5.500000E+00 -1.450000E+00  3.244888E-04
-5.500000E+00 -1.400000E+00  3.450714E-04
-5.500000E+00 -1.350000E+00  3.661323E-04
-5.500000E+00 -1.300000E+00  3.876152E-04
-5.500000E+00 -1.250000E+00  4.094571E-04
-5.500000E+00 -1.200000E+00  4.315882E-04
-5.500000E+00 -1.150000E+00  4.539332E-04
-5.500000E+00 -1.100000E+00  4.764136E-04
-5.500000E+00 -1.050000E+00  4.989495E-04
-5.500000E+00 -1.000000E+00  5.214607E-04
-5.500000E+00 -9.500000E-01  5.438677E-04
-5.500000E+00 -9.000000E-01  5.660907E-04
-5.500000E+00 -8.500000E-01  5.880489E-04
-5.500000E+00 -8.000000E-01  6.096587E-04
-5.500000E+00 -7.500000E-01  6.308338E-04
-5.500000E+00 -7.000000E-01  6.514853E-04
-5.500000E+00 -6.500000E-01  6.715229E-04
-5.500000E+00 -6.000000E-01  6.908571E-04
-5.500000E+00 -5.500000E-01  7.094007E-04
-5.500000E+00 -5.000000E-01  7.270704E-04
-5.500000E+00 -4.500000E-01  7.437867E-04
-5.500000E+00 -4.000000E-01  7.594742E-04
-5.500000E+00 -3.500000E-01  7.740604E-04
-5.500000E+00 -3.000000E-01  7.874759E-04
-5.500000E+00 -2.500000E-01  7.996545E-04
-5.500000E+00 -2.000000E-01  8.105341E-04
-5.500000E+00 -1.500000E-01  8.200573E-04
-5.500000E+00 -1.000000E-01  8.281726E-04
-5.500000E+00 -5.000000E-02  8.348345E-04
-5.500000E+00  0.000000E+00  8.400035E-04
-5.500000E+00  5.000000E-02  8.436463E-04
-5.500000E+00  1.000000E-01  8.457362E-04
-5.500000E+00  1.500000E-01  8.462533E-04
-5.500000E+00  2.000000E-01  8.451856E-04
-5.500000E+00  2.500000E-01  8.425299E-04
-5.500000E+00  3.000000E-01  8.382921E-04
-5.500000E+00  3.500000E-01  8.324872E-04
-5.500000E+00  4.000000E-01  8.251388E-04
-5.500000E+00  4.500000E-01  8.162779E-04
-5.500000E+00  5.000000E-01  8.059417E-04
-5.500000E+00  5.500000E-01  7.941727E-04
-5.500000E+00  6.000000E-01  7.810178E-04
-5.500000E+00  6.500000E-01  7.665282E-04
-5.500000E+00  7.000000E-01  7.507595E-04
-5.500000E+00  7.500000E-01  7.337726E-04
-5.500000E+00  8.000000E-01  7.156351E-04
-5.500000E+00  8.500000E-01  6.964228E-04
-5.500000E+00  9.000000E-01  6.762206E-04
-5.500000E+00  9.500000E-01  6.551228E-04
-5.500000E+00  1.000000E+00  6.332323E-04
-5.500000E+00  1.050000E+00  6.106582E-04
-5.500000E+00  1.100000E+00  5.875127E-04
-5.500000E+00  1.150000E+00  5.639080E-04
-5.500000E+00  1.200000E+00  5.399536E-04
-5.500000E+00  1.250000E+00  5.157543E-04
-5.500000E+00  1.300000E+00  4.914103E-04
-5.500000E+00  1.350000E+00  4.670176E-04
-5.500000E+00  1.400000E+00  4.426695E-04
-5.500000E+00  1.450000E+00  4.184574E-04
-5.500000E+00  1.500000E+00  3.944714E-04
-5.500000E+00  1.550000E+00  3.708005E-04
-5.500000E+00  1.600000E+00  3.475313E-04
-5.500000E+00  1.650000E+00  3.247482E-04
-5.500000E+00  1.700000E+00  3.025311E-04
-5.500000E+00  1.750000E+00  2.809554E-04
-5.500000E+00  1.800000E+00  2.600898E-04
-5.500000E+00  1.850000E+00  2.399958E-04
-5.500000E+00  1.900000E+00  2.207262E-04
-5.500000E+00  1.950000E+00  2.023251E-04
-5.500000E+00  2.000000E+00  1.848274E-04
-5.500000E+00  2.050000E+00  1.682590E-04
-5.500000E+00  2.100000E+00  1.526376E-04
-5.500000E+00  2.150000E+00  1.379727E-04
-5.500000E+00  2.200000E+00  1.242655E-04
-5.500000E+00  2.250000E+00  1.115097E-04
-5.500000E+00  2.300000E+00  9.969141E-05
-5.500000E+00  2.350000E+00  8.879009E-05
-5.500000E+00  2.400000E+00  7.877915E-05
-5.500000E+00  2.450000E+00  6.962692E-05
-5.500000E+00  2.500000E+00  6.129737E-05
-5.500000E+00  2.550000E+00  5.375082E-05
-5.500000E+00  2.600000E+00  4.694458E-05
-5.500000E+00  2.650000E+00  4.083372E-05
-5.500000E+00  2.700000E+00  3.537196E-05
-5.500000E+00  2.750000E+00  3.051261E-05
-5.500000E+00  2.800000E+00  2.620939E-05
-5.500000E+00  2.850000E+00  2.241700E-05
-5.500000E+00  2.900000E+00  1.909150E-05
-5.500000E+00  2.950000E+00  1.619039E-05
-5.500000E+00  3.000000E+00  1.367266E-05
-5.500000E+00  3.050000E+00  1.149893E-05
-5.500000E+00  3.100000E+00  9.631568E-06
-5.500000E+00  3.150000E+00  8.035013E-06
-5.500000E+00  3.200000E+00  6.676097E-06
-5.500000E+00  3.250000E+00  5.524300E-06
-5.500000E+00  3.300000E+00  4.551939E-06
-5.500000E+00  3.350000E+00  3.734217E-06
-5.500000E+00  3.400000E+00  3.049188E-06
-5.500000E+00  3.450000E+00  2.477623E-06
-5.500000E+00  3.500000E+00  2.002818E-06
-5.500000E+00  3.550000E+00  1.610342E-06
-5.500000E+00  3.600000E+00  1.287755E-06
-5.500000E+00  3.650000E+00  1.024313E-06
-5.500000E+00  3.700000E+00  8.106855E-07
-5.500000E+00  3.750000E+00  6.387345E-07
-5.500000E+00  3.800000E+00  5.013431E-07
-5.500000E+00  3.850000E+00  3.923109E-07
-5.500000E+00  3.900000E+00  3.062860E-07
-5.500000E+00  3.950000E+00  2.387163E-07
-5.500000E+00  4.000000E+00  1.857981E-07
-5.500000E+00  4.050000E+00  1.444118E-07
-5.500000E+00  4.100000E+00  1.120460E-07
-5.500000E+00  4.150000E+00  8.671152E-08
-5.500000E+00  4.200000E+00  6.685449E-08
-5.500000E+00  4.250000E+00  5.127396E-08
-5.500000E+00  4.300000E+00  3.904788E-08
-5.500000E+00  4.350000E+00  2.947014E-08
-5.500000E+00  4.400000E+00  2.199876E-08
-5.500000E+00  4.450000E+00  1.621438E-08
-5.500000E+00  4.500000E+00  1.178736E-08
-5.500000E+00  4.550000E+00  8.452255E-09
-5.500000E+00  4.600000E+00  5.988980E-09
-5.500000E+00  4.650000E+00  4.210184E-09
-5.500000E+00  4.700000E+00  2.954373E-09
-5.500000E+00  4.750000E+00  2.083546E-09
-5.500000E+00  4.800000E+00  1.483570E-09
-5.500000E+00  4.850000E+00  1.065183E-09
-5.500000E+00  4.900000E+00  7.639270E-10
-5.500000E+00  4.950000E+00  5.379243E-10
-5.500000E+00  5.000000E+00  3.634791E-10
-5.500000E+00  5.050000E+00  2.292600E-10
-5.500000E+00  5.100000E+00  1.303627E-10
-5.500000E+00  5.150000E+00  6.349508E-11
-5.500000E+00  5.200000E+00  2.411188E-11
-5.500000E+00  5.250000E+00  5.639680E-12
-5.500000E+00  5.300000E+00  3.418992E-13
-5.500000E+00  5.350000E+00  9.881940E-13
-5.500000E+00  5.400000E+00  2.423165E-12
-5.500000E+00  5.450000E+00  2.344946E-12
-5.500000E+00  5.500000E+00  1.036348E-12
-5.500000E+00  5.550000E+00  2.821145E-13
-5.500000E+00  5.600000E+00  2.047300E-12
-5.500000E+00  5.650000E+00  7.512144E-12
-5.500000E+00  5.700000E+00  1.676912E-11
-5.500000E+00  5.750000E+00  2.908349E-11
-5.500000E+00  5.800000E+00  4.335758E-11
-5.500000E+00  5.850000E+00  5.845594E-11
-5.500000E+00  5.900000E+00  7.324325E-11
-5.500000E+00  5.950000E+00  8.641343E-11
-5.500000E+00  6.000000E+00  9.629969E-11
-5.500000E+00  6.050000E+00  1.008981E-10
-5.500000E+00  6.100000E+00  9.826819E-11
-5.500000E+00  6.150000E+00  8.732781E-11
-5.500000E+00  6.200000E+00  6.876931E-11
-5.500000E+00  6.250000E+00  4.560297E-11
-5.500000E+00  6.300000E+00  2.283051E-11
-5.500000E+00  6.350000E+00  6.132580E-12
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  5.239394E-12
-5.450000E+00 -6.300000E+00  2.034103E-11
-5.450000E+00 -6.250000E+00  4.341769E-11
-5.450000E+00 -6.200000E+00  7.136085E-11
-5.450000E+00 -6.150000E+00  1.001745E-10
-5.450000E+00 -6.100000E+00  1.256714E-10
-5.450000E+00 -6.050000E+00  1.443777E-10
-5.450000E+00 -6.000000E+00  1.542999E-10
-5.450000E+00 -5.950000E+00  1.551860E-10
-5.450000E+00 -5.900000E+00  1.481864E-10
-5.450000E+00 -5.850000E+00  1.351440E-10
-5.450000E+00 -5.800000E+00  1.179516E-10
-5.450000E+00 -5.750000E+00  9.827232E-11
-5.450000E+00 -5.700000E+00  7.762737E-11
-5.450000E+00 -5.650000E+00  5.757216E-11
-5.450000E+00 -5.600000E+00  3.968891E-11
-5.450000E+00 -5.550000E+00  2.536085E-11
-5.450000E+00 -5.500000E+00  1.561416E-11
-5.450000E+00 -5.450000E+00  1.143989E-11
-5.450000E+00 -5.400000E+00  1.480656E-11
-5.450000E+00 -5.350000E+00  3.013991E-11
-5.450000E+00 -5.300000E+00  6.565492E-11
-5.450000E+00 -5.250000E+00  1.338478E-10
-5.450000E+00 -5.200000E+00  2.508159E-10
-5.450000E+00 -5.150000E+00  4.346938E-10
-5.450000E+00 -5.100000E+00  7.041277E-10
-5.450000E+00 -5.050000E+00  1.077950E-09
-5.450000E+00 -5.000000E+00  1.577023E-09
-5.450000E+00 -4.950000E+00  2.228581E-09
-5.450000E+00 -4.900000E+00  3.072760E-09
-5.450000E+00 -4.850000E+00  4.170503E-09
-5.450000E+00 -4.800000E+00  5.611847E-09
-5.450000E+00 -4.750000E+00  7.523497E-09
-5.450000E+00 -4.700000E+00  1.007473E-08
-5.450000E+00 -4.650000E+00  1.348125E-08
-5.450000E+00 -4.600000E+00  1.800767E-08
-5.450000E+00 -4.550000E+00  2.397150E-08
-5.450000E+00 -4.500000E+00  3.175256E-08
-5.450000E+00 -4.450000E+00  4.181253E-08
-5.450000E+00 -4.400000E+00  5.472706E-08
-5.450000E+00 -4.350000E+00  7.123021E-08
-5.450000E+00 -4.300000E+00  9.226697E-08
-5.450000E+00 -4.250000E+00  1.190487E-07
-5.450000E+00 -4.200000E+00  1.531056E-07
-5.450000E+00 -4.150000E+00  1.963320E-07
-5.450000E+00 -4.100000E+00  2.510213E-07
-5.450000E+00 -4.050000E+00  3.198874E-07
-5.450000E+00 -4.000000E+00  4.060739E-07
-5.450000E+00 -3.950000E+00  5.131519E-07
-5.450000E+00 -3.900000E+00  6.451228E-07
-5.450000E+00 -3.850000E+00  8.064448E-07
-5.450000E+00 -3.800000E+00  1.002115E-06
-5.450000E+00 -3.750000E+00  1.237828E-06
-5.450000E+00 -3.700000E+00  1.520206E-06
-5.450000E+00 -3.650000E+00  1.857082E-06
-5.450000E+00 -3.600000E+00  2.257757E-06
-5.450000E+00 -3.550000E+00  2.733178E-06
-5.450000E+00 -3.500000E+00  3.295982E-06
-5.450000E+00 -3.450000E+00  3.960402E-06
-5.450000E+00 -3.400000E+00  4.742115E-06
-5.450000E+00 -3.350000E+00  5.658100E-06
-5.450000E+00 -3.300000E+00  6.726607E-06
-5.450000E+00 -3.250000E+00  7.967290E-06
-5.450000E+00 -3.200000E+00  9.401479E-06
-5.450000E+00 -3.150000E+00  1.105249E-05
-5.450000E+00 -3.100000E+00  1.294589E-05
-5.450000E+00 -3.050000E+00  1.510951E-05
-5.450000E+00 -3.000000E+00  1.757323E-05
-5.450000E+00 -2.950000E+00  2.036849E-05
-5.450000E+00 -2.900000E+00  2.352750E-05
-5.450000E+00 -2.850000E+00  2.708257E-05
-5.450000E+00 -2.800000E+00  3.106554E-05
-5.450000E+00 -2.750000E+00  3.550764E-05
-5.450000E+00 -2.700000E+00  4.043978E-05
-5.450000E+00 -2.650000E+00  4.589332E-05
-5.450000E+00 -2.600000E+00  5.190106E-05
-5.450000E+00 -2.550000E+00  5.849800E-05
-5.450000E+00 -2.500000E+00  6.572175E-05
-5.450000E+00 -2.450000E+00  7.361213E-05
-5.450000E+00 -2.400000E+00  8.220992E-05
-5.450000E+00 -2.350000E+00  9.155511E-05
-5.450000E+00 -2.300000E+00  1.016849E-04
-5.450000E+00 -2.250000E+00  1.126319E-04
-5.450000E+00 -2.200000E+00  1.244233E-04
-5.450000E+00 -2.150000E+00  1.370803E-04
-5.450000E+00 -2.100000E+00  1.506187E-04
-5.450000E+00 -2.050000E+00  1.650496E-04
-5.450000E+00 -2.000000E+00  1.803802E-04
-5.450000E+00 -1.950000E+00  1.966138E-04
-5.450000E+00 -1.900000E+00  2.137504E-04
-5.450000E+00 -1.850000E+00  2.317853E-04
-5.450000E+00 -1.800000E+00  2.507090E-04
-5.450000E+00 -1.750000E+00  2.705055E-04
-5.450000E+00 -1.700000E+00  2.911517E-04
-5.450000E+00 -1.650000E+00  3.126177E-04
-5.450000E+00 -1.600000E+00  3.348665E-04
-5.450000E+00 -1.550000E+00  3.578556E-04
-5.450000E+00 -1.500000E+00  3.815379E-04
-5.450000E+00 -1.450000E+00  4.058615E-04
-5.450000E+00 -1.400000E+00  4.307698E-04
-5.450000E+00 -1.350000E+00  4.561997E-04
-5.450000E+00 -1.300000E+00  4.820804E-04
-5.450000E+00 -1.250000E+00  5.083327E-04
-5.450000E+00 -1.200000E+00  5.348696E-04
-5.450000E+00 -1.150000E+00  5.615989E-04
-5.450000E+00 -1.100000E+00  5.884255E-04
-5.450000E+00 -1.050000E+00  6.152547E-04
-5.450000E+00 -1.000000E+00  6.419940E-04
-5.450000E+00 -9.500000E-01  6.685531E-04
-5.450000E+00 -9.000000E-01  6.948436E-04
-5.450000E+00 -8.500000E-01  7.207762E-04
-5.450000E+00 -8.000000E-01  7.462587E-04
-5.450000E+00 -7.500000E-01  7.711950E-04
-5.450000E+00 -7.000000E-01  7.954848E-04
-5.450000E+00 -6.500000E-01  8.190250E-04
-5.450000E+00 -6.000000E-01  8.417124E-04
-5.450000E+00 -5.500000E-01  8.634460E-04
-5.450000E+00 -5.000000E-01  8.841292E-04
-5.450000E+00 -4.500000E-01  9.036706E-04
-5.450000E+00 -4.000000E-01  9.219840E-04
-5.450000E+00 -3.500000E-01  9.389881E-04
-5.450000E+00 -3.000000E-01  9.546061E-04
-5.450000E+00 -2.500000E-01  9.687657E-04
-5.450000E+00 -2.000000E-01  9.813999E-04
-5.450000E+00 -1.500000E-01  9.924473E-04
-5.450000E+00 -1.000000E-01  1.001852E-03
-5.450000E+00 -5.000000E-02  1.009566E-03
-5.450000E+00  0.000000E+00  1.015545E-03
-5.450000E+00  5.000000E-02  1.019753E-03
-5.450000E+00  1.000000E-01  1.022157E-03
-5.450000E+00  1.500000E-01  1.022734E-03
-5.450000E+00  2.000000E-01  1.021470E-03
-5.450000E+00  2.500000E-01  1.018358E-03
-5.450000E+00  3.000000E-01  1.013404E-03
-5.450000E+00  3.500000E-01  1.006624E-03
-5.450000E+00  4.000000E-01  9.980421E-04
-5.450000E+00  4.500000E-01  9.876937E-04
-5.450000E+00  5.000000E-01  9.756195E-04
-5.450000E+00  5.500000E-01  9.618661E-04
-5.450000E+00  6.000000E-01  9.464850E-04
-5.450000E+00  6.500000E-01  9.295321E-04
-5.450000E+00  7.000000E-01  9.110684E-04
-5.450000E+00  7.500000E-01  8.911610E-04
-5.450000E+00  8.000000E-01  8.698850E-04
-5.450000E+00  8.500000E-01  8.473246E-04
-5.450000E+00  9.000000E-01  8.235747E-04
-5.450000E+00  9.500000E-01  7.987409E-04
-5.450000E+00  1.000000E+00  7.729384E-04
-5.450000E+00  1.050000E+00  7.462896E-04
-5.450000E+00  1.100000E+00  7.189209E-04
-5.450000E+00  1.150000E+00  6.909591E-04
-5.450000E+00  1.200000E+00  6.625288E-04
-5.450000E+00  1.250000E+00  6.337508E-04
-5.450000E+00  1.300000E+00  6.047415E-04
-5.450000E+00  1.350000E+00  5.756140E-04
-5.450000E+00  1.400000E+00  5.464789E-04
-5.450000E+00  1.450000E+00  5.174457E-04
-5.450000E+00  1.500000E+00  4.886225E-04
-5.450000E+00  1.550000E+00  4.601163E-04
-5.450000E+00  1.600000E+00  4.320322E-04
-5.450000E+00  1.650000E+00  4.044725E-04
-5.450000E+00  1.700000E+00  3.775351E-04
-5.450000E+00  1.750000E+00  3.513131E-04
-5.450000E+00  1.800000E+00  3.258924E-04
-5.450000E+00  1.850000E+00  3.013507E-04
-5.450000E+00  1.900000E+00  2.777558E-04
-5.450000E+00  1.950000E+00  2.551654E-04
-5.450000E+00  2.000000E+00  2.336265E-04
-5.450000E+00  2.050000E+00  2.131759E-04
-5.450000E+00  2.100000E+00  1.938401E-04
-5.450000E+00  2.150000E+00  1.756362E-04
-5.450000E+00  2.200000E+00  1.585715E-04
-5.450000E+00  2.250000E+00  1.426439E-04
-5.450000E+00  2.300000E+00  1.278424E-04
-5.450000E+00  2.350000E+00  1.141474E-04
-5.450000E+00  2.400000E+00  1.015321E-04
-5.450000E+00  2.450000E+00  8.996315E-05
-5.450000E+00  2.500000E+00  7.940146E-05
-5.450000E+00  2.550000E+00  6.980310E-05
-5.450000E+00  2.600000E+00  6.111984E-05
-5.450000E+00  2.650000E+00  5.330006E-05
-5.450000E+00  2.700000E+00  4.628976E-05
-5.450000E+00  2.750000E+00  4.003374E-05
-5.450000E+00  2.800000E+00  3.447670E-05
-5.450000E+00  2.850000E+00  2.956407E-05
-5.450000E+00  2.900000E+00  2.524258E-05
-5.450000E+00  2.950000E+00  2.146045E-05
-5.450000E+00  3.000000E+00  1.816757E-05
-5.450000E+00  3.050000E+00  1.531554E-05
-5.450000E+00  3.100000E+00  1.285794E-05
-5.450000E+00  3.150000E+00  1.075062E-05
-5.450000E+00  3.200000E+00  8.952062E-06
-5.450000E+00  3.250000E+00  7.423751E-06
-5.450000E+00  3.300000E+00  6.130433E-06
-5.450000E+00  3.350000E+00  5.040287E-06
-5.450000E+00  3.400000E+00  4.124957E-06
-5.450000E+00  3.450000E+00  3.359481E-06
-5.450000E+00  3.500000E+00  2.722100E-06
-5.450000E+00  3.550000E+00  2.193977E-06
-5.450000E+00  3.600000E+00  1.758838E-06
-5.450000E+00  3.650000E+00  1.402588E-06
-5.450000E+00  3.700000E+00  1.112948E-06
-5.450000E+00  3.750000E+00  8.791648E-07
-5.450000E+00  3.800000E+00  6.918014E-07
-5.450000E+00  3.850000E+00  5.426128E-07
-5.450000E+00  3.900000E+00  4.244724E-07
-5.450000E+00  3.950000E+00  3.313167E-07
-5.450000E+00  4.000000E+00  2.580805E-07
-5.450000E+00  4.050000E+00  2.006097E-07
-5.450000E+00  4.100000E+00  1.555539E-07
-5.450000E+00  4.150000E+00  1.202467E-07
-5.450000E+00  4.200000E+00  9.258729E-08
-5.450000E+00  4.250000E+00  7.093083E-08
-5.450000E+00  4.300000E+00  5.399476E-08
-5.450000E+00  4.350000E+00  4.078090E-08
-5.450000E+00  4.400000E+00  3.051279E-08
-5.450000E+00  4.450000E+00  2.258515E-08
-5.450000E+00  4.500000E+00  1.652270E-08
-5.450000E+00  4.550000E+00  1.194680E-08
-5.450000E+00  4.600000E+00  8.549183E-09
-5.450000E+00  4.650000E+00  6.073155E-09
-5.450000E+00  4.700000E+00  4.301971E-09
-5.450000E+00  4.750000E+00  3.053256E-09
-5.450000E+00  4.800000E+00  2.177415E-09
-5.450000E+00  4.850000E+00  1.557514E-09
-5.450000E+00  4.900000E+00  1.108316E-09
-5.450000E+00  4.950000E+00  7.731242E-10
-5.450000E+00  5.000000E+00  5.181773E-10
-5.450000E+00  5.050000E+00  3.254852E-10
-5.450000E+00  5.100000E+00  1.855686E-10
-5.450000E+00  5.150000E+00  9.161627E-11
-5.450000E+00  5.200000E+00  3.598327E-11
-5.450000E+00  5.250000E+00  9.189428E-12
-5.450000E+00  5.300000E+00  8.264441E-13
-5.450000E+00  5.350000E+00  1.375878E-12
-5.450000E+00  5.400000E+00  3.895752E-12
-5.450000E+00  5.450000E+00  4.834080E-12
-5.450000E+00  5.500000E+00  3.728478E-12
-5.450000E+00  5.550000E+00  2.066733E-12
-5.450000E+00  5.600000E+00  1.897380E-12
-5.450000E+00  5.650000E+00  4.774919E-12
-5.450000E+00  5.700000E+00  1.132967E-11
-5.450000E+00  5.750000E+00  2.138105E-11
-5.450000E+00  5.800000E+00  3.427909E-11
-5.450000E+00  5.850000E+00  4.915839E-11
-5.450000E+00  5.900000E+00  6.495423E-11
-5.450000E+00  5.950000E+00  8.021822E-11
-5.450000E+00  6.000000E+00  9.292274E-11
-5.450000E+00  6.050000E+00  1.005077E-10
-5.450000E+00  6.100000E+00  1.003916E-10
-5.450000E+00  6.150000E+00  9.095076E-11
-5.450000E+00  6.200000E+00  7.264032E-11
-5.450000E+00  6.250000E+00  4.864641E-11
-5.450000E+00  6.300000E+00  2.451030E-11
-5.450000E+00  6.350000E+00  6.607292E-12
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  4.844822E-12
-5.400000E+00 -6.300000E+00  1.876205E-11
-5.400000E+00 -6.250000E+00  3.989379E-11
-5.400000E+00 -6.200000E+00  6.525333E-11
-5.400000E+00 -6.150000E+00  9.111233E-11
-5.400000E+00 -6.100000E+00  1.136895E-10
-5.400000E+00 -6.050000E+00  1.299796E-10
-5.400000E+00 -6.000000E+00  1.383825E-10
-5.400000E+00 -5.950000E+00  1.388472E-10
-5.400000E+00 -5.900000E+00  1.324713E-10
-5.400000E+00 -5.850000E+00  1.208335E-10
-5.400000E+00 -5.800000E+00  1.054444E-10
-5.400000E+00 -5.750000E+00  8.759072E-11
-5.400000E+00 -5.700000E+00  6.852512E-11
-5.400000E+00 -5.650000E+00  4.973037E-11
-5.400000E+00 -5.600000E+00  3.297885E-11
-5.400000E+00 -5.550000E+00  2.015557E-11
-5.400000E+00 -5.500000E+00  1.312494E-11
-5.400000E+00 -5.450000E+00  1.406051E-11
-5.400000E+00 -5.400000E+00  2.647850E-11
-5.400000E+00 -5.350000E+00  5.679967E-11
-5.400000E+00 -5.300000E+00  1.158632E-10
-5.400000E+00 -5.250000E+00  2.197238E-10
-5.400000E+00 -5.200000E+00  3.893541E-10
-5.400000E+00 -5.150000E+00  6.494938E-10
-5.400000E+00 -5.100000E+00  1.027466E-09
-5.400000E+00 -5.050000E+00  1.553126E-09
-5.400000E+00 -5.000000E+00  2.260929E-09
-5.400000E+00 -4.950000E+00  3.194644E-09
-5.400000E+00 -4.900000E+00  4.414605E-09
-5.400000E+00 -4.850000E+00  6.007022E-09
-5.400000E+00 -4.800000E+00  8.094568E-09
-5.400000E+00 -4.750000E+00  1.084732E-08
-5.400000E+00 -4.700000E+00  1.449299E-08
-5.400000E+00 -4.650000E+00  1.932568E-08
-5.400000E+00 -4.600000E+00  2.571340E-08
-5.400000E+00 -4.550000E+00  3.410658E-08
-5.400000E+00 -4.500000E+00  4.505163E-08
-5.400000E+00 -4.450000E+00  5.921456E-08
-5.400000E+00 -4.400000E+00  7.741843E-08
-5.400000E+00 -4.350000E+00  1.006951E-07
-5.400000E+00 -4.300000E+00  1.303487E-07
-5.400000E+00 -4.250000E+00  1.680251E-07
-5.400000E+00 -4.200000E+00  2.157816E-07
-5.400000E+00 -4.150000E+00  2.761515E-07
-5.400000E+00 -4.100000E+00  3.521989E-07
-5.400000E+00 -4.050000E+00  4.475591E-07
-5.400000E+00 -4.000000E+00  5.664635E-07
-5.400000E+00 -3.950000E+00  7.137502E-07
-5.400000E+00 -3.900000E+00  8.948740E-07
-5.400000E+00 -3.850000E+00  1.115939E-06
-5.400000E+00 -3.800000E+00  1.383785E-06
-5.400000E+00 -3.750000E+00  1.706161E-06
-5.400000E+00 -3.700000E+00  2.091976E-06
-5.400000E+00 -3.650000E+00  2.551620E-06
-5.400000E+00 -3.600000E+00  3.097273E-06
-5.400000E+00 -3.550000E+00  3.743132E-06
-5.400000E+00 -3.500000E+00  4.505507E-06
-5.400000E+00 -3.450000E+00  5.402762E-06
-5.400000E+00 -3.400000E+00  6.455174E-06
-5.400000E+00 -3.350000E+00  7.684772E-06
-5.400000E+00 -3.300000E+00  9.115274E-06
-5.400000E+00 -3.250000E+00  1.077216E-05
-5.400000E+00 -3.200000E+00  1.268285E-05
-5.400000E+00 -3.150000E+00  1.487701E-05
-5.400000E+00 -3.100000E+00  1.738670E-05
-5.400000E+00 -3.050000E+00  2.024640E-05
-5.400000E+00 -3.000000E+00  2.349275E-05
-5.400000E+00 -2.950000E+00  2.716400E-05
-5.400000E+00 -2.900000E+00  3.129923E-05
-5.400000E+00 -2.850000E+00  3.593757E-05
-5.400000E+00 -2.800000E+00  4.111746E-05
-5.400000E+00 -2.750000E+00  4.687649E-05
-5.400000E+00 -2.700000E+00  5.325159E-05
-5.400000E+00 -2.650000E+00  6.027981E-05
-5.400000E+00 -2.600000E+00  6.799933E-05
-5.400000E+00 -2.550000E+00  7.645028E-05
-5.400000E+00 -2.500000E+00  8.567522E-05
-5.400000E+00 -2.450000E+00  9.571861E-05
-5.400000E+00 -2.400000E+00  1.066255E-04
-5.400000E+00 -2.350000E+00  1.184396E-04
-5.400000E+00 -2.300000E+00  1.312008E-04
-5.400000E+00 -2.250000E+00  1.449436E-04
-5.400000E+00 -2.200000E+00  1.596961E-04
-5.400000E+00 -2.150000E+00  1.754790E-04
-5.400000E+00 -2.100000E+00  1.923071E-04
-5.400000E+00 -2.050000E+00  2.101891E-04
-5.400000E+00 -2.000000E+00  2.291289E-04
-5.400000E+00 -1.950000E+00  2.491258E-04
-5.400000E+00 -1.900000E+00  2.701741E-04
-5.400000E+00 -1.850000E+00  2.922626E-04
-5.400000E+00 -1.800000E+00  3.153737E-04
-5.400000E+00 -1.750000E+00  3.394823E-04
-5.400000E+00 -1.700000E+00  3.645556E-04
-5.400000E+00 -1.650000E+00  3.905530E-04
-5.400000E+00 -1.600000E+00  4.174266E-04
-5.400000E+00 -1.550000E+00  4.451228E-04
-5.400000E+00 -1.500000E+00  4.735829E-04
-5.400000E+00 -1.450000E+00  5.027431E-04
-5.400000E+00 -1.400000E+00  5.325336E-04
-5.400000E+00 -1.350000E+00  5.628772E-04
-5.400000E+00 -1.300000E+00  5.936868E-04
-5.400000E+00 -1.250000E+00  6.248659E-04
-5.400000E+00 -1.200000E+00  6.563091E-04
-5.400000E+00 -1.150000E+00  6.879055E-04
-5.400000E+00 -1.100000E+00  7.195426E-04
-5.400000E+00 -1.050000E+00  7.511097E-04
-5.400000E+00 -1.000000E+00  7.825009E-04
-5.400000E+00 -9.500000E-01  8.136153E-04
-5.400000E+00 -9.000000E-01  8.443550E-04
-5.400000E+00 -8.500000E-01  8.746226E-04
-5.400000E+00 -8.000000E-01  9.043173E-04
-5.400000E+00 -7.500000E-01  9.333331E-04
-5.400000E+00 -7.000000E-01  9.615583E-04
-5.400000E+00 -6.500000E-01  9.888769E-04
-5.400000E+00 -6.000000E-01  1.015172E-03
-5.400000E+00 -5.500000E-01  1.040328E-03
-5.400000E+00 -5.000000E-01  1.064237E-03
-5.400000E+00 -4.500000E-01  1.086794E-03
-5.400000E+00 -4.000000E-01  1.107903E-03
-5.400000E+00 -3.500000E-01  1.127477E-03
-5.400000E+00 -3.000000E-01  1.145430E-03
-5.400000E+00 -2.500000E-01  1.161686E-03
-5.400000E+00 -2.000000E-01  1.176173E-03
-5.400000E+00 -1.500000E-01  1.188828E-03
-5.400000E+00 -1.000000E-01  1.199592E-03
-5.400000E+00 -5.000000E-02  1.208411E-03
-5.400000E+00  0.000000E+00  1.215239E-03
-5.400000E+00  5.000000E-02  1.220036E-03
-5.400000E+00  1.000000E-01  1.222764E-03
-5.400000E+00  1.500000E-01  1.223397E-03
-5.400000E+00  2.000000E-01  1.221916E-03
-5.400000E+00  2.500000E-01  1.218313E-03
-5.400000E+00  3.000000E-01  1.212593E-03
-5.400000E+00  3.500000E-01  1.204771E-03
-5.400000E+00  4.000000E-01  1.194875E-03
-5.400000E+00  4.500000E-01  1.182942E-03
-5.400000E+00  5.000000E-01  1.169015E-03
-5.400000E+00  5.500000E-01  1.153144E-03
-5.400000E+00  6.000000E-01  1.135386E-03
-5.400000E+00  6.500000E-01  1.115798E-03
-5.400000E+00  7.000000E-01  1.094448E-03
-5.400000E+00  7.500000E-01  1.071406E-03
-5.400000E+00  8.000000E-01  1.046755E-03
-5.400000E+00  8.500000E-01  1.020586E-03
-5.400000E+00  9.000000E-01  9.930046E-04
-5.400000E+00  9.500000E-01  9.641257E-04
-5.400000E+00  1.000000E+00  9.340766E-04
-5.400000E+00  1.050000E+00  9.029924E-04
-5.400000E+00  1.100000E+00  8.710134E-04
-5.400000E+00  1.150000E+00  8.382810E-04
-5.400000E+00  1.200000E+00  8.049354E-04
-5.400000E+00  1.250000E+00  7.711137E-04
-5.400000E+00  1.300000E+00  7.369498E-04
-5.400000E+00  1.350000E+00  7.025748E-04
-5.400000E+00  1.400000E+00  6.681180E-04
-5.400000E+00  1.450000E+00  6.337080E-04
-5.400000E+00  1.500000E+00  5.994723E-04
-5.400000E+00  1.550000E+00  5.655374E-04
-5.400000E+00  1.600000E+00  5.320280E-04
-5.400000E+00  1.650000E+00  4.990661E-04
-5.400000E+00  1.700000E+00  4.667698E-04
-5.400000E+00  1.750000E+00  4.352520E-04
-5.400000E+00  1.800000E+00  4.046184E-04
-5.400000E+00  1.850000E+00  3.749660E-04
-5.400000E+00  1.900000E+00  3.463810E-04
-5.400000E+00  1.950000E+00  3.189378E-04
-5.400000E+00  2.000000E+00  2.926990E-04
-5.400000E+00  2.050000E+00  2.677150E-04
-5.400000E+00  2.100000E+00  2.440244E-04
-5.400000E+00  2.150000E+00  2.216546E-04
-5.400000E+00  2.200000E+00  2.006211E-04
-5.400000E+00  2.250000E+00  1.809285E-04
-5.400000E+00  2.300000E+00  1.625704E-04
-5.400000E+00  2.350000E+00  1.455303E-04
-5.400000E+00  2.400000E+00  1.297829E-04
-5.400000E+00  2.450000E+00  1.152948E-04
-5.400000E+00  2.500000E+00  1.020254E-04
-5.400000E+00  2.550000E+00  8.992764E-05
-5.400000E+00  2.600000E+00  7.894868E-05
-5.400000E+00  2.650000E+00  6.903051E-05
-5.400000E+00  2.700000E+00  6.011137E-05
-5.400000E+00  2.750000E+00  5.212706E-05
-5.400000E+00  2.800000E+00  4.501247E-05
-5.400000E+00  2.850000E+00  3.870274E-05
-5.400000E+00  2.900000E+00  3.313407E-05
-5.400000E+00  2.950000E+00  2.824417E-05
-5.400000E+00  3.000000E+00  2.397249E-05
-5.400000E+00  3.050000E+00  2.026037E-05
-5.400000E+00  3.100000E+00  1.705121E-05
-5.400000E+00  3.150000E+00  1.429085E-05
-5.400000E+00  3.200000E+00  1.192797E-05
-5.400000E+00  3.250000E+00  9.914552E-06
-5.400000E+00  3.300000E+00  8.206247E-06
-5.400000E+00  3.350000E+00  6.762696E-06
-5.400000E+00  3.400000E+00  5.547690E-06
-5.400000E+00  3.450000E+00  4.529171E-06
-5.400000E+00  3.500000E+00  3.679078E-06
-5.400000E+00  3.550000E+00  2.973023E-06
-5.400000E+00  3.600000E+00  2.389861E-06
-5.400000E+00  3.650000E+00  1.911208E-06
-5.400000E+00  3.700000E+00  1.520987E-06
-5.400000E+00  3.750000E+00  1.205068E-06
-5.400000E+00  3.800000E+00  9.510201E-07
-5.400000E+00  3.850000E+00  7.479676E-07
-5.400000E+00  3.900000E+00  5.865096E-07
-5.400000E+00  3.950000E+00  4.586511E-07
-5.400000E+00  4.000000E+00  3.577148E-07
-5.400000E+00  4.050000E+00  2.782194E-07
-5.400000E+00  4.100000E+00  2.157286E-07
-5.400000E+00  4.150000E+00  1.666883E-07
-5.400000E+00  4.200000E+00  1.282696E-07
-5.400000E+00  4.250000E+00  9.822877E-08
-5.400000E+00  4.300000E+00  7.479069E-08
-5.400000E+00  4.350000E+00  5.655539E-08
-5.400000E+00  4.400000E+00  4.242260E-08
-5.400000E+00  4.450000E+00  3.152997E-08
-5.400000E+00  4.500000E+00  2.320090E-08
-5.400000E+00  4.550000E+00  1.690032E-08
-5.400000E+00  4.600000E+00  1.219841E-08
-5.400000E+00  4.650000E+00  8.743351E-09
-5.400000E+00  4.700000E+00  6.243115E-09
-5.400000E+00  4.750000E+00  4.455357E-09
-5.400000E+00  4.800000E+00  3.182895E-09
-5.400000E+00  4.850000E+00  2.271645E-09
-5.400000E+00  4.900000E+00  1.608250E-09
-5.400000E+00  4.950000E+00  1.115497E-09
-5.400000E+00  5.000000E+00  7.451862E-10
-5.400000E+00  5.050000E+00  4.693070E-10
-5.400000E+00  5.100000E+00  2.712407E-10
-5.400000E+00  5.150000E+00  1.386770E-10
-5.400000E+00  5.200000E+00  5.934494E-11
-5.400000E+00  5.250000E+00  1.967142E-11
-5.400000E+00  5.300000E+00  5.665933E-12
-5.400000E+00  5.350000E+00  4.838075E-12
-5.400000E+00  5.400000E+00  7.963984E-12
-5.400000E+00  5.450000E+00  9.894656E-12
-5.400000E+00  5.500000E+00  9.182123E-12
-5.400000E+00  5.550000E+00  6.838919E-12
-5.400000E+00  5.600000E+00  4.850681E-12
-5.400000E+00  5.650000E+00  5.017946E-12
-5.400000E+00  5.700000E+00  8.410691E-12
-5.400000E+00  5.750000E+00  1.535830E-11
-5.400000E+00  5.800000E+00  2.568642E-11
-5.400000E+00  5.850000E+00  3.890108E-11
-5.400000E+00  5.900000E+00  5.415879E-11
-5.400000E+00  5.950000E+00  7.004547E-11
-5.400000E+00  6.000000E+00  8.435326E-11
-5.400000E+00  6.050000E+00  9.414502E-11
-5.400000E+00  6.100000E+00  9.635045E-11
-5.400000E+00  6.150000E+00  8.888801E-11
-5.400000E+00  6.200000E+00  7.192480E-11
-5.400000E+00  6.250000E+00  4.860138E-11
-5.400000E+00  6.300000E+00  2.462937E-11
-5.400000E+00  6.350000E+00  6.660696E-12
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  4.246469E-12
-5.350000E+00 -6.300000E+00  1.640659E-11
-5.350000E+00 -6.250000E+00  3.476180E-11
-5.350000E+00 -6.200000E+00  5.661038E-11
-5.350000E+00 -6.150000E+00  7.866592E-11
-5.350000E+00 -6.100000E+00  9.769627E-11
-5.350000E+00 -6.050000E+00  1.112279E-10
-5.350000E+00 -6.000000E+00  1.180374E-10
-5.350000E+00 -5.950000E+00  1.181925E-10
-5.350000E+00 -5.900000E+00  1.126547E-10
-5.350000E+00 -5.850000E+00  1.026905E-10
-5.350000E+00 -5.800000E+00  8.945098E-11
-5.350000E+00 -5.750000E+00  7.392528E-11
-5.350000E+00 -5.700000E+00  5.721727E-11
-5.350000E+00 -5.650000E+00  4.087543E-11
-5.350000E+00 -5.600000E+00  2.701779E-11
-5.350000E+00 -5.550000E+00  1.822111E-11
-5.350000E+00 -5.500000E+00  1.745019E-11
-5.350000E+00 -5.450000E+00  2.844731E-11
-5.350000E+00 -5.400000E+00  5.683957E-11
-5.350000E+00 -5.350000E+00  1.118148E-10
-5.350000E+00 -5.300000E+00  2.078357E-10
-5.350000E+00 -5.250000E+00  3.657432E-10
-5.350000E+00 -5.200000E+00  6.129049E-10
-5.350000E+00 -5.150000E+00  9.826113E-10
-5.350000E+00 -5.100000E+00  1.513526E-09
-5.350000E+00 -5.050000E+00  2.250280E-09
-5.350000E+00 -5.000000E+00  3.246212E-09
-5.350000E+00 -4.950000E+00  4.568841E-09
-5.350000E+00 -4.900000E+00  6.308173E-09
-5.350000E+00 -4.850000E+00  8.587671E-09
-5.350000E+00 -4.800000E+00  1.157751E-08
-5.350000E+00 -4.750000E+00  1.550955E-08
-5.350000E+00 -4.700000E+00  2.069297E-08
-5.350000E+00 -4.650000E+00  2.752970E-08
-5.350000E+00 -4.600000E+00  3.652896E-08
-5.350000E+00 -4.550000E+00  4.832269E-08
-5.350000E+00 -4.500000E+00  6.368524E-08
-5.350000E+00 -4.450000E+00  8.356276E-08
-5.350000E+00 -4.400000E+00  1.091170E-07
-5.350000E+00 -4.350000E+00  1.417858E-07
-5.350000E+00 -4.300000E+00  1.833588E-07
-5.350000E+00 -4.250000E+00  2.360638E-07
-5.350000E+00 -4.200000E+00  3.026574E-07
-5.350000E+00 -4.150000E+00  3.865147E-07
-5.350000E+00 -4.100000E+00  4.917098E-07
-5.350000E+00 -4.050000E+00  6.230829E-07
-5.350000E+00 -4.000000E+00  7.862878E-07
-5.350000E+00 -3.950000E+00  9.878223E-07
-5.350000E+00 -3.900000E+00  1.235050E-06
-5.350000E+00 -3.850000E+00  1.536243E-06
-5.350000E+00 -3.800000E+00  1.900670E-06
-5.350000E+00 -3.750000E+00  2.338779E-06
-5.350000E+00 -3.700000E+00  2.862468E-06
-5.350000E+00 -3.650000E+00  3.485429E-06
-5.350000E+00 -3.600000E+00  4.223501E-06
-5.350000E+00 -3.550000E+00  5.094955E-06
-5.350000E+00 -3.500000E+00  6.120643E-06
-5.350000E+00 -3.450000E+00  7.323992E-06
-5.350000E+00 -3.400000E+00  8.730881E-06
-5.350000E+00 -3.350000E+00  1.036949E-05
-5.350000E+00 -3.300000E+00  1.227018E-05
-5.350000E+00 -3.250000E+00  1.446551E-05
-5.350000E+00 -3.200000E+00  1.699033E-05
-5.350000E+00 -3.150000E+00  1.988192E-05
-5.350000E+00 -3.100000E+00  2.318011E-05
-5.350000E+00 -3.050000E+00  2.692723E-05
-5.350000E+00 -3.000000E+00  3.116774E-05
-5.350000E+00 -2.950000E+00  3.594769E-05
-5.350000E+00 -2.900000E+00  4.131385E-05
-5.350000E+00 -2.850000E+00  4.731279E-05
-5.350000E+00 -2.800000E+00  5.399017E-05
-5.350000E+00 -2.750000E+00  6.139032E-05
-5.350000E+00 -2.700000E+00  6.955643E-05
-5.350000E+00 -2.650000E+00  7.853130E-05
-5.350000E+00 -2.600000E+00  8.835834E-05
-5.350000E+00 -2.550000E+00  9.908250E-05
-5.350000E+00 -2.500000E+00  1.107507E-04
-5.350000E+00 -2.450000E+00  1.234113E-04
-5.350000E+00 -2.400000E+00  1.371126E-04
-5.350000E+00 -2.350000E+00  1.519009E-04
-5.350000E+00 -2.300000E+00  1.678178E-04
-5.350000E+00 -2.250000E+00  1.848983E-04
-5.350000E+00 -2.200000E+00  2.031697E-04
-5.350000E+00 -2.150000E+00  2.226512E-04
-5.350000E+00 -2.100000E+00  2.433544E-04
-5.350000E+00 -2.050000E+00  2.652843E-04
-5.350000E+00 -2.000000E+00  2.884398E-04
-5.350000E+00 -1.950000E+00  3.128137E-04
-5.350000E+00 -1.900000E+00  3.383930E-04
-5.350000E+00 -1.850000E+00  3.651574E-04
-5.350000E+00 -1.800000E+00  3.930789E-04
-5.350000E+00 -1.750000E+00  4.221210E-04
-5.350000E+00 -1.700000E+00  4.522383E-04
-5.350000E+00 -1.650000E+00  4.833771E-04
-5.350000E+00 -1.600000E+00  5.154762E-04
-5.350000E+00 -1.550000E+00  5.484686E-04
-5.350000E+00 -1.500000E+00  5.822820E-04
-5.350000E+00 -1.450000E+00  6.168390E-04
-5.350000E+00 -1.400000E+00  6.520557E-04
-5.350000E+00 -1.350000E+00  6.878390E-04
-5.350000E+00 -1.300000E+00  7.240854E-04
-5.350000E+00 -1.250000E+00  7.606801E-04
-5.350000E+00 -1.200000E+00  7.974986E-04
-5.350000E+00 -1.150000E+00  8.344108E-04
-5.350000E+00 -1.100000E+00  8.712858E-04
-5.350000E+00 -1.050000E+00  9.079969E-04
-5.350000E+00 -1.000000E+00  9.444243E-04
-5.350000E+00 -9.500000E-01  9.804558E-04
-5.350000E+00 -9.000000E-01  1.015984E-03
-5.350000E+00 -8.500000E-01  1.050904E-03
-5.350000E+00 -8.000000E-01  1.085105E-03
-5.350000E+00 -7.500000E-01  1.118473E-03
-5.350000E+00 -7.000000E-01  1.150884E-03
-5.350000E+00 -6.500000E-01  1.182209E-03
-5.350000E+00 -6.000000E-01  1.212319E-03
-5.350000E+00 -5.500000E-01  1.241084E-03
-5.350000E+00 -5.000000E-01  1.268384E-03
-5.350000E+00 -4.500000E-01  1.294103E-03
-5.350000E+00 -4.000000E-01  1.318138E-03
-5.350000E+00 -3.500000E-01  1.340393E-03
-5.350000E+00 -3.000000E-01  1.360779E-03
-5.350000E+00 -2.500000E-01  1.379215E-03
-5.350000E+00 -2.000000E-01  1.395627E-03
-5.350000E+00 -1.500000E-01  1.409948E-03
-5.350000E+00 -1.000000E-01  1.422116E-03
-5.350000E+00 -5.000000E-02  1.432076E-03
-5.350000E+00  0.000000E+00  1.439778E-03
-5.350000E+00  5.000000E-02  1.445176E-03
-5.350000E+00  1.000000E-01  1.448231E-03
-5.350000E+00  1.500000E-01  1.448911E-03
-5.350000E+00  2.000000E-01  1.447194E-03
-5.350000E+00  2.500000E-01  1.443070E-03
-5.350000E+00  3.000000E-01  1.436542E-03
-5.350000E+00  3.500000E-01  1.427627E-03
-5.350000E+00  4.000000E-01  1.416353E-03
-5.350000E+00  4.500000E-01  1.402759E-03
-5.350000E+00  5.000000E-01  1.386892E-03
-5.350000E+00  5.500000E-01  1.368802E-03
-5.350000E+00  6.000000E-01  1.348548E-03
-5.350000E+00  6.500000E-01  1.326192E-03
-5.350000E+00  7.000000E-01  1.301802E-03
-5.350000E+00  7.500000E-01  1.275455E-03
-5.350000E+00  8.000000E-01  1.247236E-03
-5.350000E+00  8.500000E-01  1.217246E-03
-5.350000E+00  9.000000E-01  1.185595E-03
-5.350000E+00  9.500000E-01  1.152410E-03
-5.350000E+00  1.000000E+00  1.117827E-03
-5.350000E+00  1.050000E+00  1.081995E-03
-5.350000E+00  1.100000E+00  1.045066E-03
-5.350000E+00  1.150000E+00  1.007195E-03
-5.350000E+00  1.200000E+00  9.685387E-04
-5.350000E+00  1.250000E+00  9.292502E-04
-5.350000E+00  1.300000E+00  8.894813E-04
-5.350000E+00  1.350000E+00  8.493817E-04
-5.350000E+00  1.400000E+00  8.091003E-04
-5.350000E+00  1.450000E+00  7.687852E-04
-5.350000E+00  1.500000E+00  7.285842E-04
-5.350000E+00  1.550000E+00  6.886441E-04
-5.350000E+00  1.600000E+00  6.491102E-04
-5.350000E+00  1.650000E+00  6.101258E-04
-5.350000E+00  1.700000E+00  5.718306E-04
-5.350000E+00  1.750000E+00  5.343598E-04
-5.350000E+00  1.800000E+00  4.978415E-04
-5.350000E+00  1.850000E+00  4.623951E-04
-5.350000E+00  1.900000E+00  4.281284E-04
-5.350000E+00  1.950000E+00  3.951366E-04
-5.350000E+00  2.000000E+00  3.635011E-04
-5.350000E+00  2.050000E+00  3.332897E-04
-5.350000E+00  2.100000E+00  3.045564E-04
-5.350000E+00  2.150000E+00  2.773418E-04
-5.350000E+00  2.200000E+00  2.516727E-04
-5.350000E+00  2.250000E+00  2.275628E-04
-5.350000E+00  2.300000E+00  2.050132E-04
-5.350000E+00  2.350000E+00  1.840130E-04
-5.350000E+00  2.400000E+00  1.645408E-04
-5.350000E+00  2.450000E+00  1.465656E-04
-5.350000E+00  2.500000E+00  1.300474E-04
-5.350000E+00  2.550000E+00  1.149379E-04
-5.350000E+00  2.600000E+00  1.011808E-04
-5.350000E+00  2.650000E+00  8.871273E-05
-5.350000E+00  2.700000E+00  7.746439E-05
-5.350000E+00  2.750000E+00  6.736254E-05
-5.350000E+00  2.800000E+00  5.833174E-05
-5.350000E+00  2.850000E+00  5.029601E-05
-5.350000E+00  2.900000E+00  4.318002E-05
-5.350000E+00  2.950000E+00  3.690984E-05
-5.350000E+00  3.000000E+00  3.141329E-05
-5.350000E+00  3.050000E+00  2.662011E-05
-5.350000E+00  3.100000E+00  2.246218E-05
-5.350000E+00  3.150000E+00  1.887388E-05
-5.350000E+00  3.200000E+00  1.579256E-05
-5.350000E+00  3.250000E+00  1.315905E-05
-5.350000E+00  3.300000E+00  1.091826E-05
-5.350000E+00  3.350000E+00  9.019628E-06
-5.350000E+00  3.400000E+00  7.417452E-06
-5.350000E+00  3.450000E+00  6.071026E-06
-5.350000E+00  3.500000E+00  4.944517E-06
-5.350000E+00  3.550000E+00  4.006624E-06
-5.350000E+00  3.600000E+00  3.230070E-06
-5.350000E+00  3.650000E+00  2.591023E-06
-5.350000E+00  3.700000E+00  2.068552E-06
-5.350000E+00  3.750000E+00  1.644204E-06
-5.350000E+00  3.800000E+00  1.301716E-06
-5.350000E+00  3.850000E+00  1.026860E-06
-5.350000E+00  3.900000E+00  8.073439E-07
-5.350000E+00  3.950000E+00  6.327245E-07
-5.350000E+00  4.000000E+00  4.942785E-07
-5.350000E+00  4.050000E+00  3.848308E-07
-5.350000E+00  4.100000E+00  2.985466E-07
-5.350000E+00  4.150000E+00  2.307145E-07
-5.350000E+00  4.200000E+00  1.775429E-07
-5.350000E+00  4.250000E+00  1.359868E-07
-5.350000E+00  4.300000E+00  1.036064E-07
-5.350000E+00  4.350000E+00  7.845612E-08
-5.350000E+00  4.400000E+00  5.899457E-08
-5.350000E+00  4.450000E+00  4.400829E-08
-5.350000E+00  4.500000E+00  3.254508E-08
-5.350000E+00  4.550000E+00  2.385520E-08
-5.350000E+00  4.600000E+00  1.734176E-08
-5.350000E+00  4.650000E+00  1.252214E-08
-5.350000E+00  4.700000E+00  9.001168E-09
-5.350000E+00  4.750000E+00  6.454780E-09
-5.350000E+00  4.800000E+00  4.621243E-09
-5.350000E+00  4.850000E+00  3.296218E-09
-5.350000E+00  4.900000E+00  2.328088E-09
-5.350000E+00  4.950000E+00  1.611384E-09
-5.350000E+00  5.000000E+00  1.077543E-09
-5.350000E+00  5.050000E+00  6.840455E-10
-5.350000E+00  5.100000E+00  4.036962E-10
-5.350000E+00  5.150000E+00  2.160506E-10
-5.350000E+00  5.200000E+00  1.021543E-10
-5.350000E+00  5.250000E+00  4.273593E-11
-5.350000E+00  5.300000E+00  1.897636E-11
-5.350000E+00  5.350000E+00  1.447396E-11
-5.350000E+00  5.400000E+00  1.704425E-11
-5.350000E+00  5.450000E+00  1.947536E-11
-5.350000E+00  5.500000E+00  1.902078E-11
-5.350000E+00  5.550000E+00  1.600105E-11
-5.350000E+00  5.600000E+00  1.216700E-11
-5.350000E+00  5.650000E+00  9.418011E-12
-5.350000E+00  5.700000E+00  9.142818E-12
-5.350000E+00  5.750000E+00  1.210966E-11
-5.350000E+00  5.800000E+00  1.861720E-11
-5.350000E+00  5.850000E+00  2.861237E-11
-5.350000E+00  5.900000E+00  4.160315E-11
-5.350000E+00  5.950000E+00  5.638511E-11
-5.350000E+00  6.000000E+00  7.078149E-11
-5.350000E+00  6.050000E+00  8.171038E-11
-5.350000E+00  6.100000E+00  8.582678E-11
-5.350000E+00  6.150000E+00  8.071693E-11
-5.350000E+00  6.200000E+00  6.621634E-11
-5.350000E+00  6.250000E+00  4.516810E-11
-5.350000E+00  6.300000E+00  2.302889E-11
-5.350000E+00  6.350000E+00  6.248961E-12
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  3.555004E-12
-5.300000E+00 -6.300000E+00  1.370780E-11
-5.300000E+00 -6.250000E+00  2.896007E-11
-5.300000E+00 -6.200000E+00  4.700427E-11
-5.300000E+00 -6.150000E+00  6.510237E-11
-5.300000E+00 -6.100000E+00  8.063390E-11
-5.300000E+00 -6.050000E+00  9.166144E-11
-5.300000E+00 -6.000000E+00  9.728108E-11
-5.300000E+00 -5.950000E+00  9.760353E-11
-5.300000E+00 -5.900000E+00  9.339283E-11
-5.300000E+00 -5.850000E+00  8.559866E-11
-5.300000E+00 -5.800000E+00  7.506610E-11
-5.300000E+00 -5.750000E+00  6.259537E-11
-5.300000E+00 -5.700000E+00  4.928786E-11
-5.300000E+00 -5.650000E+00  3.694070E-11
-5.300000E+00 -5.600000E+00  2.824939E-11
-5.300000E+00 -5.550000E+00  2.679274E-11
-5.300000E+00 -5.500000E+00  3.706483E-11
-5.300000E+00 -5.450000E+00  6.496910E-11
-5.300000E+00 -5.400000E+00  1.190333E-10
-5.300000E+00 -5.350000E+00  2.122292E-10
-5.300000E+00 -5.300000E+00  3.638979E-10
-5.300000E+00 -5.250000E+00  6.012142E-10
-5.300000E+00 -5.200000E+00  9.598848E-10
-5.300000E+00 -5.150000E+00  1.484344E-09
-5.300000E+00 -5.100000E+00  2.228213E-09
-5.300000E+00 -5.050000E+00  3.256073E-09
-5.300000E+00 -5.000000E+00  4.647459E-09
-5.300000E+00 -4.950000E+00  6.503667E-09
-5.300000E+00 -4.900000E+00  8.957603E-09
-5.300000E+00 -4.850000E+00  1.218685E-08
-5.300000E+00 -4.800000E+00  1.643008E-08
-5.300000E+00 -4.750000E+00  2.200679E-08
-5.300000E+00 -4.700000E+00  2.933976E-08
-5.300000E+00 -4.650000E+00  3.897888E-08
-5.300000E+00 -4.600000E+00  5.162547E-08
-5.300000E+00 -4.550000E+00  6.815737E-08
-5.300000E+00 -4.500000E+00  8.965765E-08
-5.300000E+00 -4.450000E+00  1.174521E-07
-5.300000E+00 -4.400000E+00  1.531615E-07
-5.300000E+00 -4.350000E+00  1.987722E-07
-5.300000E+00 -4.300000E+00  2.567260E-07
-5.300000E+00 -4.250000E+00  3.300265E-07
-5.300000E+00 -4.200000E+00  4.223555E-07
-5.300000E+00 -4.150000E+00  5.381927E-07
-5.300000E+00 -4.100000E+00  6.829310E-07
-5.300000E+00 -4.050000E+00  8.629768E-07
-5.300000E+00 -4.000000E+00  1.085831E-06
-5.300000E+00 -3.950000E+00  1.360144E-06
-5.300000E+00 -3.900000E+00  1.695759E-06
-5.300000E+00 -3.850000E+00  2.103766E-06
-5.300000E+00 -3.800000E+00  2.596594E-06
-5.300000E+00 -3.750000E+00  3.188195E-06
-5.300000E+00 -3.700000E+00  3.894323E-06
-5.300000E+00 -3.650000E+00  4.732890E-06
-5.300000E+00 -3.600000E+00  5.724356E-06
-5.300000E+00 -3.550000E+00  6.892055E-06
-5.300000E+00 -3.500000E+00  8.262407E-06
-5.300000E+00 -3.450000E+00  9.864969E-06
-5.300000E+00 -3.400000E+00  1.173236E-05
-5.300000E+00 -3.350000E+00  1.390010E-05
-5.300000E+00 -3.300000E+00  1.640649E-05
-5.300000E+00 -3.250000E+00  1.929252E-05
-5.300000E+00 -3.200000E+00  2.260183E-05
-5.300000E+00 -3.150000E+00  2.638073E-05
-5.300000E+00 -3.100000E+00  3.067819E-05
-5.300000E+00 -3.050000E+00  3.554559E-05
-5.300000E+00 -3.000000E+00  4.103635E-05
-5.300000E+00 -2.950000E+00  4.720522E-05
-5.300000E+00 -2.900000E+00  5.410739E-05
-5.300000E+00 -2.850000E+00  6.179747E-05
-5.300000E+00 -2.800000E+00  7.032863E-05
-5.300000E+00 -2.750000E+00  7.975212E-05
-5.300000E+00 -2.700000E+00  9.011735E-05
-5.300000E+00 -2.650000E+00  1.014726E-04
-5.300000E+00 -2.600000E+00  1.138660E-04
-5.300000E+00 -2.550000E+00  1.273465E-04
-5.300000E+00 -2.500000E+00  1.419644E-04
-5.300000E+00 -2.450000E+00  1.577706E-04
-5.300000E+00 -2.400000E+00  1.748152E-04
-5.300000E+00 -2.350000E+00  1.931453E-04
-5.300000E+00 -2.300000E+00  2.128024E-04
-5.300000E+00 -2.250000E+00  2.338200E-04
-5.300000E+00 -2.200000E+00  2.562229E-04
-5.300000E+00 -2.150000E+00  2.800266E-04
-5.300000E+00 -2.100000E+00  3.052378E-04
-5.300000E+00 -2.050000E+00  3.318555E-04
-5.300000E+00 -2.000000E+00  3.598714E-04
-5.300000E+00 -1.950000E+00  3.892699E-04
-5.300000E+00 -1.900000E+00  4.200278E-04
-5.300000E+00 -1.850000E+00  4.521135E-04
-5.300000E+00 -1.800000E+00  4.854858E-04
-5.300000E+00 -1.750000E+00  5.200939E-04
-5.300000E+00 -1.700000E+00  5.558772E-04
-5.300000E+00 -1.650000E+00  5.927661E-04
-5.300000E+00 -1.600000E+00  6.306836E-04
-5.300000E+00 -1.550000E+00  6.695468E-04
-5.300000E+00 -1.500000E+00  7.092681E-04
-5.300000E+00 -1.450000E+00  7.497548E-04
-5.300000E+00 -1.400000E+00  7.909074E-04
-5.300000E+00 -1.350000E+00  8.326170E-04
-5.300000E+00 -1.300000E+00  8.747631E-04
-5.300000E+00 -1.250000E+00  9.172127E-04
-5.300000E+00 -1.200000E+00  9.598224E-04
-5.300000E+00 -1.150000E+00  1.002443E-03
-5.300000E+00 -1.100000E+00  1.044926E-03
-5.300000E+00 -1.050000E+00  1.087129E-03
-5.300000E+00 -1.000000E+00  1.128917E-03
-5.300000E+00 -9.500000E-01  1.170168E-03
-5.300000E+00 -9.000000E-01  1.210764E-03
-5.300000E+00 -8.500000E-01  1.250593E-03
-5.300000E+00 -8.000000E-01  1.289535E-03
-5.300000E+00 -7.500000E-01  1.327466E-03
-5.300000E+00 -7.000000E-01  1.364251E-03
-5.300000E+00 -6.500000E-01  1.399752E-03
-5.300000E+00 -6.000000E-01  1.433823E-03
-5.300000E+00 -5.500000E-01  1.466327E-03
-5.300000E+00 -5.000000E-01  1.497128E-03
-5.300000E+00 -4.500000E-01  1.526106E-03
-5.300000E+00 -4.000000E-01  1.553148E-03
-5.300000E+00 -3.500000E-01  1.578152E-03
-5.300000E+00 -3.000000E-01  1.601028E-03
-5.300000E+00 -2.500000E-01  1.621691E-03
-5.300000E+00 -2.000000E-01  1.640066E-03
-5.300000E+00 -1.500000E-01  1.656083E-03
-5.300000E+00 -1.000000E-01  1.669679E-03
-5.300000E+00 -5.000000E-02  1.680796E-03
-5.300000E+00  0.000000E+00  1.689379E-03
-5.300000E+00  5.000000E-02  1.695379E-03
-5.300000E+00  1.000000E-01  1.698753E-03
-5.300000E+00  1.500000E-01  1.699467E-03
-5.300000E+00  2.000000E-01  1.697495E-03
-5.300000E+00  2.500000E-01  1.692825E-03
-5.300000E+00  3.000000E-01  1.685461E-03
-5.300000E+00  3.500000E-01  1.675418E-03
-5.300000E+00  4.000000E-01  1.662726E-03
-5.300000E+00  4.500000E-01  1.647423E-03
-5.300000E+00  5.000000E-01  1.629558E-03
-5.300000E+00  5.500000E-01  1.609183E-03
-5.300000E+00  6.000000E-01  1.586356E-03
-5.300000E+00  6.500000E-01  1.561141E-03
-5.300000E+00  7.000000E-01  1.533608E-03
-5.300000E+00  7.500000E-01  1.503834E-03
-5.300000E+00  8.000000E-01  1.471911E-03
-5.300000E+00  8.500000E-01  1.437942E-03
-5.300000E+00  9.000000E-01  1.402045E-03
-5.300000E+00  9.500000E-01  1.364354E-03
-5.300000E+00  1.000000E+00  1.325015E-03
-5.300000E+00  1.050000E+00  1.284185E-03
-5.300000E+00  1.100000E+00  1.242029E-03
-5.300000E+00  1.150000E+00  1.198716E-03
-5.300000E+00  1.200000E+00  1.154416E-03
-5.300000E+00  1.250000E+00  1.109299E-03
-5.300000E+00  1.300000E+00  1.063533E-03
-5.300000E+00  1.350000E+00  1.017288E-03
-5.300000E+00  1.400000E+00  9.707309E-04
-5.300000E+00  1.450000E+00  9.240307E-04
-5.300000E+00  1.500000E+00  8.773552E-04
-5.300000E+00  1.550000E+00  8.308717E-04
-5.300000E+00  1.600000E+00  7.847468E-04
-5.300000E+00  1.650000E+00  7.391457E-04
-5.300000E+00  1.700000E+00  6.942314E-04
-5.300000E+00  1.750000E+00  6.501629E-04
-5.300000E+00  1.800000E+00  6.070937E-04
-5.300000E+00  1.850000E+00  5.651683E-04
-5.300000E+00  1.900000E+00  5.245199E-04
-5.300000E+00  1.950000E+00  4.852679E-04
-5.300000E+00  2.000000E+00  4.475168E-04
-5.300000E+00  2.050000E+00  4.113554E-04
-5.300000E+00  2.100000E+00  3.768565E-04
-5.300000E+00  2.150000E+00  3.440775E-04
-5.300000E+00  2.200000E+00  3.130598E-04
-5.300000E+00  2.250000E+00  2.838297E-04
-5.300000E+00  2.300000E+00  2.563987E-04
-5.300000E+00  2.350000E+00  2.307649E-04
-5.300000E+00  2.400000E+00  2.069141E-04
-5.300000E+00  2.450000E+00  1.848207E-04
-5.300000E+00  2.500000E+00  1.644482E-04
-5.300000E+00  2.550000E+00  1.457493E-04
-5.300000E+00  2.600000E+00  1.286664E-04
-5.300000E+00  2.650000E+00  1.131321E-04
-5.300000E+00  2.700000E+00  9.907063E-05
-5.300000E+00  2.750000E+00  8.640006E-05
-5.300000E+00  2.800000E+00  7.503455E-05
-5.300000E+00  2.850000E+00  6.488661E-05
-5.300000E+00  2.900000E+00  5.586872E-05
-5.300000E+00  2.950000E+00  4.789440E-05
-5.300000E+00  3.000000E+00  4.087877E-05
-5.300000E+00  3.050000E+00  3.473882E-05
-5.300000E+00  3.100000E+00  2.939359E-05
-5.300000E+00  3.150000E+00  2.476458E-05
-5.300000E+00  3.200000E+00  2.077619E-05
-5.300000E+00  3.250000E+00  1.735648E-05
-5.300000E+00  3.300000E+00  1.443782E-05
-5.300000E+00  3.350000E+00  1.195764E-05
-5.300000E+00  3.400000E+00  9.858970E-06
-5.300000E+00  3.450000E+00  8.090690E-06
-5.300000E+00  3.500000E+00  6.607506E-06
-5.300000E+00  3.550000E+00  5.369598E-06
-5.300000E+00  3.600000E+00  4.342047E-06
-5.300000E+00  3.650000E+00  3.494167E-06
-5.300000E+00  3.700000E+00  2.798888E-06
-5.300000E+00  3.750000E+00  2.232271E-06
-5.300000E+00  3.800000E+00  1.773205E-06
-5.300000E+00  3.850000E+00  1.403225E-06
-5.300000E+00  3.900000E+00  1.106398E-06
-5.300000E+00  3.950000E+00  8.691969E-07
-5.300000E+00  4.000000E+00  6.803161E-07
-5.300000E+00  4.050000E+00  5.304287E-07
-5.300000E+00  4.100000E+00  4.119062E-07
-5.300000E+00  4.150000E+00  3.185346E-07
-5.300000E+00  4.200000E+00  2.452595E-07
-5.300000E+00  4.250000E+00  1.879740E-07
-5.300000E+00  4.300000E+00  1.433519E-07
-5.300000E+00  4.350000E+00  1.087161E-07
-5.300000E+00  4.400000E+00  8.193174E-08
-5.300000E+00  4.450000E+00  6.131131E-08
-5.300000E+00  4.500000E+00  4.552887E-08
-5.300000E+00  4.550000E+00  3.354213E-08
-5.300000E+00  4.600000E+00  2.452540E-08
-5.300000E+00  4.650000E+00  1.781649E-08
-5.300000E+00  4.700000E+00  1.287860E-08
-5.300000E+00  4.750000E+00  9.275746E-09
-5.300000E+00  4.800000E+00  6.658188E-09
-5.300000E+00  4.850000E+00  4.753174E-09
-5.300000E+00  4.900000E+00  3.357009E-09
-5.300000E+00  4.950000E+00  2.325444E-09
-5.300000E+00  5.000000E+00  1.561666E-09
-5.300000E+00  5.050000E+00  1.002671E-09
-5.300000E+00  5.100000E+00  6.061620E-10
-5.300000E+00  5.150000E+00  3.400461E-10
-5.300000E+00  5.200000E+00  1.759279E-10
-5.300000E+00  5.250000E+00  8.664593E-11
-5.300000E+00  5.300000E+00  4.683755E-11
-5.300000E+00  5.350000E+00  3.488986E-11
-5.300000E+00  5.400000E+00  3.472559E-11
-5.300000E+00  5.450000E+00  3.643931E-11
-5.300000E+00  5.500000E+00  3.558049E-11
-5.300000E+00  5.550000E+00  3.150885E-11
-5.300000E+00  5.600000E+00  2.554438E-11
-5.300000E+00  5.650000E+00  1.951879E-11
-5.300000E+00  5.700000E+00  1.500244E-11
-5.300000E+00  5.750000E+00  1.310637E-11
-5.300000E+00  5.800000E+00  1.456658E-11
-5.300000E+00  5.850000E+00  1.979935E-11
-5.300000E+00  5.900000E+00  2.875612E-11
-5.300000E+00  5.950000E+00  4.059499E-11
-5.300000E+00  6.000000E+00  5.338517E-11
-5.300000E+00  6.050000E+00  6.415673E-11
-5.300000E+00  6.100000E+00  6.954025E-11
-5.300000E+00  6.150000E+00  6.694232E-11
-5.300000E+00  6.200000E+00  5.584085E-11
-5.300000E+00  6.250000E+00  3.853155E-11
-5.300000E+00  6.300000E+00  1.979243E-11
-5.300000E+00  6.350000E+00  5.393196E-12
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  2.892249E-12
-5.250000E+00 -6.300000E+00  1.113923E-11
-5.250000E+00 -6.250000E+00  2.350065E-11
-5.250000E+00 -6.200000E+00  3.810467E-11
-5.250000E+00 -6.150000E+00  5.278093E-11
-5.250000E+00 -6.100000E+00  6.550482E-11
-5.250000E+00 -6.050000E+00  7.482067E-11
-5.250000E+00 -6.000000E+00  8.007913E-11
-5.250000E+00 -5.950000E+00  8.138455E-11
-5.250000E+00 -5.900000E+00  7.930366E-11
-5.250000E+00 -5.850000E+00  7.452171E-11
-5.250000E+00 -5.800000E+00  6.767838E-11
-5.250000E+00 -5.750000E+00  5.951562E-11
-5.250000E+00 -5.700000E+00  5.129231E-11
-5.250000E+00 -5.650000E+00  4.525863E-11
-5.250000E+00 -5.600000E+00  4.497539E-11
-5.250000E+00 -5.550000E+00  5.544524E-11
-5.250000E+00 -5.500000E+00  8.330235E-11
-5.250000E+00 -5.450000E+00  1.374495E-10
-5.250000E+00 -5.400000E+00  2.304105E-10
-5.250000E+00 -5.350000E+00  3.802991E-10
-5.250000E+00 -5.300000E+00  6.129963E-10
-5.250000E+00 -5.250000E+00  9.640496E-10
-5.250000E+00 -5.200000E+00  1.480130E-09
-5.250000E+00 -5.150000E+00  2.220364E-09
-5.250000E+00 -5.100000E+00  3.258338E-09
-5.250000E+00 -5.050000E+00  4.685723E-09
-5.250000E+00 -5.000000E+00  6.618321E-09
-5.250000E+00 -4.950000E+00  9.205000E-09
-5.250000E+00 -4.900000E+00  1.263982E-08
-5.250000E+00 -4.850000E+00  1.717787E-08
-5.250000E+00 -4.800000E+00  2.315548E-08
-5.250000E+00 -4.750000E+00  3.101569E-08
-5.250000E+00 -4.700000E+00  4.133877E-08
-5.250000E+00 -4.650000E+00  5.487690E-08
-5.250000E+00 -4.600000E+00  7.259103E-08
-5.250000E+00 -4.550000E+00  9.568935E-08
-5.250000E+00 -4.500000E+00  1.256688E-07
-5.250000E+00 -4.450000E+00  1.643642E-07
-5.250000E+00 -4.400000E+00  2.140118E-07
-5.250000E+00 -4.350000E+00  2.773327E-07
-5.250000E+00 -4.300000E+00  3.576396E-07
-5.250000E+00 -4.250000E+00  4.589656E-07
-5.250000E+00 -4.200000E+00  5.862116E-07
-5.250000E+00 -4.150000E+00  7.453025E-07
-5.250000E+00 -4.100000E+00  9.433446E-07
-5.250000E+00 -4.050000E+00  1.188769E-06
-5.250000E+00 -4.000000E+00  1.491456E-06
-5.250000E+00 -3.950000E+00  1.862822E-06
-5.250000E+00 -3.900000E+00  2.315896E-06
-5.250000E+00 -3.850000E+00  2.865382E-06
-5.250000E+00 -3.800000E+00  3.527764E-06
-5.250000E+00 -3.750000E+00  4.321483E-06
-5.250000E+00 -3.700000E+00  5.267205E-06
-5.250000E+00 -3.650000E+00  6.388179E-06
-5.250000E+00 -3.600000E+00  7.710638E-06
-5.250000E+00 -3.550000E+00  9.264159E-06
-5.250000E+00 -3.500000E+00  1.108192E-05
-5.250000E+00 -3.450000E+00  1.320083E-05
-5.250000E+00 -3.400000E+00  1.566147E-05
-5.250000E+00 -3.350000E+00  1.850803E-05
-5.250000E+00 -3.300000E+00  2.178806E-05
-5.250000E+00 -3.250000E+00  2.555238E-05
-5.250000E+00 -3.200000E+00  2.985485E-05
-5.250000E+00 -3.150000E+00  3.475224E-05
-5.250000E+00 -3.100000E+00  4.030396E-05
-5.250000E+00 -3.050000E+00  4.657171E-05
-5.250000E+00 -3.000000E+00  5.361889E-05
-5.250000E+00 -2.950000E+00  6.150980E-05
-5.250000E+00 -2.900000E+00  7.030863E-05
-5.250000E+00 -2.850000E+00  8.007833E-05
-5.250000E+00 -2.800000E+00  9.087966E-05
-5.250000E+00 -2.750000E+00  1.027706E-04
-5.250000E+00 -2.700000E+00  1.158064E-04
-5.250000E+00 -2.650000E+00  1.300400E-04
-5.250000E+00 -2.600000E+00  1.455234E-04
-5.250000E+00 -2.550000E+00  1.623083E-04
-5.250000E+00 -2.500000E+00  1.804466E-04
-5.250000E+00 -2.450000E+00  1.999899E-04
-5.250000E+00 -2.400000E+00  2.209881E-04
-5.250000E+00 -2.350000E+00  2.434864E-04
-5.250000E+00 -2.300000E+00  2.675236E-04
-5.250000E+00 -2.250000E+00  2.931295E-04
-5.250000E+00 -2.200000E+00  3.203236E-04
-5.250000E+00 -2.150000E+00  3.491152E-04
-5.250000E+00 -2.100000E+00  3.795039E-04
-5.250000E+00 -2.050000E+00  4.114803E-04
-5.250000E+00 -2.000000E+00  4.450263E-04
-5.250000E+00 -1.950000E+00  4.801155E-04
-5.250000E+00 -1.900000E+00  5.167119E-04
-5.250000E+00 -1.850000E+00  5.547696E-04
-5.250000E+00 -1.800000E+00  5.942316E-04
-5.250000E+00 -1.750000E+00  6.350300E-04
-5.250000E+00 -1.700000E+00  6.770859E-04
-5.250000E+00 -1.650000E+00  7.203114E-04
-5.250000E+00 -1.600000E+00  7.646108E-04
-5.250000E+00 -1.550000E+00  8.098834E-04
-5.250000E+00 -1.500000E+00  8.560242E-04
-5.250000E+00 -1.450000E+00  9.029239E-04
-5.250000E+00 -1.400000E+00  9.504668E-04
-5.250000E+00 -1.350000E+00  9.985279E-04
-5.250000E+00 -1.300000E+00  1.046970E-03
-5.250000E+00 -1.250000E+00  1.095643E-03
-5.250000E+00 -1.200000E+00  1.144386E-03
-5.250000E+00 -1.150000E+00  1.193032E-03
-5.250000E+00 -1.100000E+00  1.241415E-03
-5.250000E+00 -1.050000E+00  1.289378E-03
-5.250000E+00 -1.000000E+00  1.336774E-03
-5.250000E+00 -9.500000E-01  1.383468E-03
-5.250000E+00 -9.000000E-01  1.429336E-03
-5.250000E+00 -8.500000E-01  1.474253E-03
-5.250000E+00 -8.000000E-01  1.518094E-03
-5.250000E+00 -7.500000E-01  1.560726E-03
-5.250000E+00 -7.000000E-01  1.602004E-03
-5.250000E+00 -6.500000E-01  1.641776E-03
-5.250000E+00 -6.000000E-01  1.679890E-03
-5.250000E+00 -5.500000E-01  1.716195E-03
-5.250000E+00 -5.000000E-01  1.750549E-03
-5.250000E+00 -4.500000E-01  1.782823E-03
-5.250000E+00 -4.000000E-01  1.812899E-03
-5.250000E+00 -3.500000E-01  1.840673E-03
-5.250000E+00 -3.000000E-01  1.866052E-03
-5.250000E+00 -2.500000E-01  1.888951E-03
-5.250000E+00 -2.000000E-01  1.909293E-03
-5.250000E+00 -1.500000E-01  1.927007E-03
-5.250000E+00 -1.000000E-01  1.942028E-03
-5.250000E+00 -5.000000E-02  1.954293E-03
-5.250000E+00  0.000000E+00  1.963747E-03
-5.250000E+00  5.000000E-02  1.970337E-03
-5.250000E+00  1.000000E-01  1.974016E-03
-5.250000E+00  1.500000E-01  1.974747E-03
-5.250000E+00  2.000000E-01  1.972504E-03
-5.250000E+00  2.500000E-01  1.967273E-03
-5.250000E+00  3.000000E-01  1.959056E-03
-5.250000E+00  3.500000E-01  1.947869E-03
-5.250000E+00  4.000000E-01  1.933741E-03
-5.250000E+00  4.500000E-01  1.916711E-03
-5.250000E+00  5.000000E-01  1.896826E-03
-5.250000E+00  5.500000E-01  1.874139E-03
-5.250000E+00  6.000000E-01  1.848708E-03
-5.250000E+00  6.500000E-01  1.820594E-03
-5.250000E+00  7.000000E-01  1.789867E-03
-5.250000E+00  7.500000E-01  1.756606E-03
-5.250000E+00  8.000000E-01  1.720904E-03
-5.250000E+00  8.500000E-01  1.682866E-03
-5.250000E+00  9.000000E-01  1.642617E-03
-5.250000E+00  9.500000E-01  1.600293E-03
-5.250000E+00  1.000000E+00  1.556049E-03
-5.250000E+00  1.050000E+00  1.510050E-03
-5.250000E+00  1.100000E+00  1.462471E-03
-5.250000E+00  1.150000E+00  1.413490E-03
-5.250000E+00  1.200000E+00  1.363292E-03
-5.250000E+00  1.250000E+00  1.312062E-03
-5.250000E+00  1.300000E+00  1.259985E-03
-5.250000E+00  1.350000E+00  1.207248E-03
-5.250000E+00  1.400000E+00  1.154037E-03
-5.250000E+00  1.450000E+00  1.100541E-03
-5.250000E+00  1.500000E+00  1.046946E-03
-5.250000E+00  1.550000E+00  9.934414E-04
-5.250000E+00  1.600000E+00  9.402138E-04
-5.250000E+00  1.650000E+00  8.874511E-04
-5.250000E+00  1.700000E+00  8.353399E-04
-5.250000E+00  1.750000E+00  7.840651E-04
-5.250000E+00  1.800000E+00  7.338070E-04
-5.250000E+00  1.850000E+00  6.847386E-04
-5.250000E+00  1.900000E+00  6.370215E-04
-5.250000E+00  1.950000E+00  5.908031E-04
-5.250000E+00  2.000000E+00  5.462146E-04
-5.250000E+00  2.050000E+00  5.033697E-04
-5.250000E+00  2.100000E+00  4.623643E-04
-5.250000E+00  2.150000E+00  4.232759E-04
-5.250000E+00  2.200000E+00  3.861644E-04
-5.250000E+00  2.250000E+00  3.510724E-04
-5.250000E+00  2.300000E+00  3.180257E-04
-5.250000E+00  2.350000E+00  2.870354E-04
-5.250000E+00  2.400000E+00  2.580983E-04
-5.250000E+00  2.450000E+00  2.311979E-04
-5.250000E+00  2.500000E+00  2.063047E-04
-5.250000E+00  2.550000E+00  1.833758E-04
-5.250000E+00  2.600000E+00  1.623548E-04
-5.250000E+00  2.650000E+00  1.431726E-04
-5.250000E+00  2.700000E+00  1.257485E-04
-5.250000E+00  2.750000E+00  1.099931E-04
-5.250000E+00  2.800000E+00  9.581072E-05
-5.250000E+00  2.850000E+00  8.310258E-05
-5.250000E+00  2.900000E+00  7.176878E-05
-5.250000E+00  2.950000E+00  6.170980E-05
-5.250000E+00  3.000000E+00  5.282733E-05
-5.250000E+00  3.050000E+00  4.502461E-05
-5.250000E+00  3.100000E+00  3.820672E-05
-5.250000E+00  3.150000E+00  3.228088E-05
-5.250000E+00  3.200000E+00  2.715708E-05
-5.250000E+00  3.250000E+00  2.274885E-05
-5.250000E+00  3.300000E+00  1.897427E-05
-5.250000E+00  3.350000E+00  1.575685E-05
-5.250000E+00  3.400000E+00  1.302641E-05
-5.250000E+00  3.450000E+00  1.071947E-05
-5.250000E+00  3.500000E+00  8.779366E-06
-5.250000E+00  3.550000E+00  7.155909E-06
-5.250000E+00  3.600000E+00  5.804757E-06
-5.250000E+00  3.650000E+00  4.686703E-06
-5.250000E+00  3.700000E+00  3.766997E-06
-5.250000E+00  3.750000E+00  3.014834E-06
-5.250000E+00  3.800000E+00  2.403025E-06
-5.250000E+00  3.850000E+00  1.907810E-06
-5.250000E+00  3.900000E+00  1.508707E-06
-5.250000E+00  3.950000E+00  1.188329E-06
-5.250000E+00  4.000000E+00  9.321251E-07
-5.250000E+00  4.050000E+00  7.280433E-07
-5.250000E+00  4.100000E+00  5.661617E-07
-5.250000E+00  4.150000E+00  4.383267E-07
-5.250000E+00  4.200000E+00  3.378384E-07
-5.250000E+00  4.250000E+00  2.591967E-07
-5.250000E+00  4.300000E+00  1.979059E-07
-5.250000E+00  4.350000E+00  1.503209E-07
-5.250000E+00  4.400000E+00  1.135174E-07
-5.250000E+00  4.450000E+00  8.517471E-08
-5.250000E+00  4.500000E+00  6.346446E-08
-5.250000E+00  4.550000E+00  4.694852E-08
-5.250000E+00  4.600000E+00  3.448961E-08
-5.250000E+00  4.650000E+00  2.517987E-08
-5.250000E+00  4.700000E+00  1.828834E-08
-5.250000E+00  4.750000E+00  1.322575E-08
-5.250000E+00  4.800000E+00  9.522068E-09
-5.250000E+00  4.850000E+00  6.811383E-09
-5.250000E+00  4.900000E+00  4.819066E-09
-5.250000E+00  4.950000E+00  3.348007E-09
-5.250000E+00  5.000000E+00  2.262594E-09
-5.250000E+00  5.050000E+00  1.471479E-09
-5.250000E+00  5.100000E+00  9.112658E-10
-5.250000E+00  5.150000E+00  5.335545E-10
-5.250000E+00  5.200000E+00  2.967813E-10
-5.250000E+00  5.250000E+00  1.629002E-10
-5.250000E+00  5.300000E+00  9.762882E-11
-5.250000E+00  5.350000E+00  7.233866E-11
-5.250000E+00  5.400000E+00  6.576904E-11
-5.250000E+00  5.450000E+00  6.446633E-11
-5.250000E+00  5.500000E+00  6.174046E-11
-5.250000E+00  5.550000E+00  5.566137E-11
-5.250000E+00  5.600000E+00  4.689016E-11
-5.250000E+00  5.650000E+00  3.701234E-11
-5.250000E+00  5.700000E+00  2.762592E-11
-5.250000E+00  5.750000E+00  2.006650E-11
-5.250000E+00  5.800000E+00  1.543027E-11
-5.250000E+00  5.850000E+00  1.457599E-11
-5.250000E+00  5.900000E+00  1.792572E-11
-5.250000E+00  5.950000E+00  2.509766E-11
-5.250000E+00  6.000000E+00  3.458251E-11
-5.250000E+00  6.050000E+00  4.376735E-11
-5.250000E+00  6.100000E+00  4.951053E-11
-5.250000E+00  6.150000E+00  4.921681E-11
-5.250000E+00  6.200000E+00  4.201364E-11
-5.250000E+00  6.250000E+00  2.945773E-11
-5.250000E+00  6.300000E+00  1.528968E-11
-5.250000E+00  6.350000E+00  4.190737E-12
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  2.367518E-12
-5.200000E+00 -6.300000E+00  9.123468E-12
-5.200000E+00 -6.250000E+00  1.928032E-11
-5.200000E+00 -6.200000E+00  3.137523E-11
-5.200000E+00 -6.150000E+00  4.374810E-11
-5.200000E+00 -6.100000E+00  5.488427E-11
-5.200000E+00 -6.050000E+00  6.372128E-11
-5.200000E+00 -6.000000E+00  6.980477E-11
-5.200000E+00 -5.950000E+00  7.323535E-11
-5.200000E+00 -5.900000E+00  7.445260E-11
-5.200000E+00 -5.850000E+00  7.400330E-11
-5.200000E+00 -5.800000E+00  7.247353E-11
-5.200000E+00 -5.750000E+00  7.070706E-11
-5.200000E+00 -5.700000E+00  7.029104E-11
-5.200000E+00 -5.650000E+00  7.414701E-11
-5.200000E+00 -5.600000E+00  8.702884E-11
-5.200000E+00 -5.550000E+00  1.158833E-10
-5.200000E+00 -5.500000E+00  1.702720E-10
-5.200000E+00 -5.450000E+00  2.632171E-10
-5.200000E+00 -5.400000E+00  4.127162E-10
-5.200000E+00 -5.350000E+00  6.438952E-10
-5.200000E+00 -5.300000E+00  9.914770E-10
-5.200000E+00 -5.250000E+00  1.502263E-09
-5.200000E+00 -5.200000E+00  2.237606E-09
-5.200000E+00 -5.150000E+00  3.276345E-09
-5.200000E+00 -5.100000E+00  4.719014E-09
-5.200000E+00 -5.050000E+00  6.694216E-09
-5.200000E+00 -5.000000E+00  9.367754E-09
-5.200000E+00 -4.950000E+00  1.295482E-08
-5.200000E+00 -4.900000E+00  1.773549E-08
-5.200000E+00 -4.850000E+00  2.407426E-08
-5.200000E+00 -4.800000E+00  3.244502E-08
-5.200000E+00 -4.750000E+00  4.346322E-08
-5.200000E+00 -4.700000E+00  5.792612E-08
-5.200000E+00 -4.650000E+00  7.686047E-08
-5.200000E+00 -4.600000E+00  1.015756E-07
-5.200000E+00 -4.550000E+00  1.337194E-07
-5.200000E+00 -4.500000E+00  1.753381E-07
-5.200000E+00 -4.450000E+00  2.289419E-07
-5.200000E+00 -4.400000E+00  2.975842E-07
-5.200000E+00 -4.350000E+00  3.849620E-07
-5.200000E+00 -4.300000E+00  4.955423E-07
-5.200000E+00 -4.250000E+00  6.347181E-07
-5.200000E+00 -4.200000E+00  8.089900E-07
-5.200000E+00 -4.150000E+00  1.026166E-06
-5.200000E+00 -4.100000E+00  1.295569E-06
-5.200000E+00 -4.050000E+00  1.628232E-06
-5.200000E+00 -4.000000E+00  2.037073E-06
-5.200000E+00 -3.950000E+00  2.537034E-06
-5.200000E+00 -3.900000E+00  3.145184E-06
-5.200000E+00 -3.850000E+00  3.880810E-06
-5.200000E+00 -3.800000E+00  4.765526E-06
-5.200000E+00 -3.750000E+00  5.823435E-06
-5.200000E+00 -3.700000E+00  7.081379E-06
-5.200000E+00 -3.650000E+00  8.569272E-06
-5.200000E+00 -3.600000E+00  1.032049E-05
-5.200000E+00 -3.550000E+00  1.237221E-05
-5.200000E+00 -3.500000E+00  1.476576E-05
-5.200000E+00 -3.450000E+00  1.754674E-05
-5.200000E+00 -3.400000E+00  2.076507E-05
-5.200000E+00 -3.350000E+00  2.447489E-05
-5.200000E+00 -3.300000E+00  2.873441E-05
-5.200000E+00 -3.250000E+00  3.360564E-05
-5.200000E+00 -3.200000E+00  3.915403E-05
-5.200000E+00 -3.150000E+00  4.544812E-05
-5.200000E+00 -3.100000E+00  5.255906E-05
-5.200000E+00 -3.050000E+00  6.055995E-05
-5.200000E+00 -3.000000E+00  6.952507E-05
-5.200000E+00 -2.950000E+00  7.952890E-05
-5.200000E+00 -2.900000E+00  9.064493E-05
-5.200000E+00 -2.850000E+00  1.029444E-04
-5.200000E+00 -2.800000E+00  1.164955E-04
-5.200000E+00 -2.750000E+00  1.313621E-04
-5.200000E+00 -2.700000E+00  1.476044E-04
-5.200000E+00 -2.650000E+00  1.652791E-04
-5.200000E+00 -2.600000E+00  1.844403E-04
-5.200000E+00 -2.550000E+00  2.051405E-04
-5.200000E+00 -2.500000E+00  2.274312E-04
-5.200000E+00 -2.450000E+00  2.513621E-04
-5.200000E+00 -2.400000E+00  2.769795E-04
-5.200000E+00 -2.350000E+00  3.043242E-04
-5.200000E+00 -2.300000E+00  3.334287E-04
-5.200000E+00 -2.250000E+00  3.643156E-04
-5.200000E+00 -2.200000E+00  3.969963E-04
-5.200000E+00 -2.150000E+00  4.314708E-04
-5.200000E+00 -2.100000E+00  4.677288E-04
-5.200000E+00 -2.050000E+00  5.057496E-04
-5.200000E+00 -2.000000E+00  5.455031E-04
-5.200000E+00 -1.950000E+00  5.869490E-04
-5.200000E+00 -1.900000E+00  6.300358E-04
-5.200000E+00 -1.850000E+00  6.747007E-04
-5.200000E+00 -1.800000E+00  7.208681E-04
-5.200000E+00 -1.750000E+00  7.684501E-04
-5.200000E+00 -1.700000E+00  8.173471E-04
-5.200000E+00 -1.650000E+00  8.674500E-04
-5.200000E+00 -1.600000E+00  9.186425E-04
-5.200000E+00 -1.550000E+00  9.708040E-04
-5.200000E+00 -1.500000E+00  1.023810E-03
-5.200000E+00 -1.450000E+00  1.077535E-03
-5.200000E+00 -1.400000E+00  1.131845E-03
-5.200000E+00 -1.350000E+00  1.186601E-03
-5.200000E+00 -1.300000E+00  1.241648E-03
-5.200000E+00 -1.250000E+00  1.296823E-03
-5.200000E+00 -1.200000E+00  1.351947E-03
-5.200000E+00 -1.150000E+00  1.406841E-03
-5.200000E+00 -1.100000E+00  1.461322E-03
-5.200000E+00 -1.050000E+00  1.515221E-03
-5.200000E+00 -1.000000E+00  1.568377E-03
-5.200000E+00 -9.500000E-01  1.620648E-03
-5.200000E+00 -9.000000E-01  1.671898E-03
-5.200000E+00 -8.500000E-01  1.721996E-03
-5.200000E+00 -8.000000E-01  1.770809E-03
-5.200000E+00 -7.500000E-01  1.818195E-03
-5.200000E+00 -7.000000E-01  1.864000E-03
-5.200000E+00 -6.500000E-01  1.908065E-03
-5.200000E+00 -6.000000E-01  1.950227E-03
-5.200000E+00 -5.500000E-01  1.990327E-03
-5.200000E+00 -5.000000E-01  2.028218E-03
-5.200000E+00 -4.500000E-01  2.063766E-03
-5.200000E+00 -4.000000E-01  2.096850E-03
-5.200000E+00 -3.500000E-01  2.127365E-03
-5.200000E+00 -3.000000E-01  2.155217E-03
-5.200000E+00 -2.500000E-01  2.180321E-03
-5.200000E+00 -2.000000E-01  2.202599E-03
-5.200000E+00 -1.500000E-01  2.221979E-03
-5.200000E+00 -1.000000E-01  2.238393E-03
-5.200000E+00 -5.000000E-02  2.251779E-03
-5.200000E+00  0.000000E+00  2.262075E-03
-5.200000E+00  5.000000E-02  2.269228E-03
-5.200000E+00  1.000000E-01  2.273189E-03
-5.200000E+00  1.500000E-01  2.273919E-03
-5.200000E+00  2.000000E-01  2.271391E-03
-5.200000E+00  2.500000E-01  2.265591E-03
-5.200000E+00  3.000000E-01  2.256520E-03
-5.200000E+00  3.500000E-01  2.244193E-03
-5.200000E+00  4.000000E-01  2.228638E-03
-5.200000E+00  4.500000E-01  2.209894E-03
-5.200000E+00  5.000000E-01  2.188006E-03
-5.200000E+00  5.500000E-01  2.163023E-03
-5.200000E+00  6.000000E-01  2.135002E-03
-5.200000E+00  6.500000E-01  2.104001E-03
-5.200000E+00  7.000000E-01  2.070089E-03
-5.200000E+00  7.500000E-01  2.033343E-03
-5.200000E+00  8.000000E-01  1.993856E-03
-5.200000E+00  8.500000E-01  1.951734E-03
-5.200000E+00  9.000000E-01  1.907101E-03
-5.200000E+00  9.500000E-01  1.860100E-03
-5.200000E+00  1.000000E+00  1.810888E-03
-5.200000E+00  1.050000E+00  1.759636E-03
-5.200000E+00  1.100000E+00  1.706525E-03
-5.200000E+00  1.150000E+00  1.651743E-03
-5.200000E+00  1.200000E+00  1.595486E-03
-5.200000E+00  1.250000E+00  1.537952E-03
-5.200000E+00  1.300000E+00  1.479342E-03
-5.200000E+00  1.350000E+00  1.419858E-03
-5.200000E+00  1.400000E+00  1.359705E-03
-5.200000E+00  1.450000E+00  1.299090E-03
-5.200000E+00  1.500000E+00  1.238217E-03
-5.200000E+00  1.550000E+00  1.177295E-03
-5.200000E+00  1.600000E+00  1.116530E-03
-5.200000E+00  1.650000E+00  1.056133E-03
-5.200000E+00  1.700000E+00  9.963144E-04
-5.200000E+00  1.750000E+00  9.372848E-04
-5.200000E+00  1.800000E+00  8.792533E-04
-5.200000E+00  1.850000E+00  8.224232E-04
-5.200000E+00  1.900000E+00  7.669875E-04
-5.200000E+00  1.950000E+00  7.131250E-04
-5.200000E+00  2.000000E+00  6.609973E-04
-5.200000E+00  2.050000E+00  6.107470E-04
-5.200000E+00  2.100000E+00  5.624962E-04
-5.200000E+00  2.150000E+00  5.163473E-04
-5.200000E+00  2.200000E+00  4.723823E-04
-5.200000E+00  2.250000E+00  4.306641E-04
-5.200000E+00  2.300000E+00  3.912377E-04
-5.200000E+00  2.350000E+00  3.541312E-04
-5.200000E+00  2.400000E+00  3.193570E-04
-5.200000E+00  2.450000E+00  2.869122E-04
-5.200000E+00  2.500000E+00  2.567786E-04
-5.200000E+00  2.550000E+00  2.289213E-04
-5.200000E+00  2.600000E+00  2.032888E-04
-5.200000E+00  2.650000E+00  1.798132E-04
-5.200000E+00  2.700000E+00  1.584116E-04
-5.200000E+00  2.750000E+00  1.389890E-04
-5.200000E+00  2.800000E+00  1.214416E-04
-5.200000E+00  2.850000E+00  1.056603E-04
-5.200000E+00  2.900000E+00  9.153329E-05
-5.200000E+00  2.950000E+00  7.894804E-05
-5.200000E+00  3.000000E+00  6.779253E-05
-5.200000E+00  3.050000E+00  5.795566E-05
-5.200000E+00  3.100000E+00  4.932761E-05
-5.200000E+00  3.150000E+00  4.180019E-05
-5.200000E+00  3.200000E+00  3.526756E-05
-5.200000E+00  3.250000E+00  2.962716E-05
-5.200000E+00  3.300000E+00  2.478094E-05
-5.200000E+00  3.350000E+00  2.063658E-05
-5.200000E+00  3.400000E+00  1.710864E-05
-5.200000E+00  3.450000E+00  1.411920E-05
-5.200000E+00  3.500000E+00  1.159809E-05
-5.200000E+00  3.550000E+00  9.482647E-06
-5.200000E+00  3.600000E+00  7.717069E-06
-5.200000E+00  3.650000E+00  6.251695E-06
-5.200000E+00  3.700000E+00  5.042303E-06
-5.200000E+00  3.750000E+00  4.049595E-06
-5.200000E+00  3.800000E+00  3.238868E-06
-5.200000E+00  3.850000E+00  2.579806E-06
-5.200000E+00  3.900000E+00  2.046290E-06
-5.200000E+00  3.950000E+00  1.616131E-06
-5.200000E+00  4.000000E+00  1.270714E-06
-5.200000E+00  4.050000E+00  9.945456E-07
-5.200000E+00  4.100000E+00  7.747824E-07
-5.200000E+00  4.150000E+00  6.007787E-07
-5.200000E+00  4.200000E+00  4.637064E-07
-5.200000E+00  4.250000E+00  3.562553E-07
-5.200000E+00  4.300000E+00  2.724041E-07
-5.200000E+00  4.350000E+00  2.072396E-07
-5.200000E+00  4.400000E+00  1.567995E-07
-5.200000E+00  4.450000E+00  1.179251E-07
-5.200000E+00  4.500000E+00  8.811861E-08
-5.200000E+00  4.550000E+00  6.541012E-08
-5.200000E+00  4.600000E+00  4.824088E-08
-5.200000E+00  4.650000E+00  3.536873E-08
-5.200000E+00  4.700000E+00  2.579776E-08
-5.200000E+00  4.750000E+00  1.872941E-08
-5.200000E+00  4.800000E+00  1.352972E-08
-5.200000E+00  4.850000E+00  9.706063E-09
-5.200000E+00  4.900000E+00  6.887610E-09
-5.200000E+00  4.950000E+00  4.805511E-09
-5.200000E+00  5.000000E+00  3.271420E-09
-5.200000E+00  5.050000E+00  2.155221E-09
-5.200000E+00  5.100000E+00  1.364494E-09
-5.200000E+00  5.150000E+00  8.282855E-10
-5.200000E+00  5.200000E+00  4.868153E-10
-5.200000E+00  5.250000E+00  2.870288E-10
-5.200000E+00  5.300000E+00  1.824270E-10
-5.200000E+00  5.350000E+00  1.348459E-10
-5.200000E+00  5.400000E+00  1.160499E-10
-5.200000E+00  5.450000E+00  1.078599E-10
-5.200000E+00  5.500000E+00  1.006370E-10
-5.200000E+00  5.550000E+00  9.074256E-11
-5.200000E+00  5.600000E+00  7.791988E-11
-5.200000E+00  5.650000E+00  6.331044E-11
-5.200000E+00  5.700000E+00  4.837460E-11
-5.200000E+00  5.750000E+00  3.452492E-11
-5.200000E+00  5.800000E+00  2.309494E-11
-5.200000E+00  5.850000E+00  1.528680E-11
-5.200000E+00  5.900000E+00  1.193404E-11
-5.200000E+00  5.950000E+00  1.311789E-11
-5.200000E+00  6.000000E+00  1.784430E-11
-5.200000E+00  6.050000E+00  2.403447E-11
-5.200000E+00  6.100000E+00  2.899735E-11
-5.200000E+00  6.150000E+00  3.031652E-11
-5.200000E+00  6.200000E+00  2.684012E-11
-5.200000E+00  6.250000E+00  1.929845E-11
-5.200000E+00  6.300000E+00  1.018197E-11
-5.200000E+00  6.350000E+00  2.816564E-12
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  2.055603E-12
-5.150000E+00 -6.300000E+00  7.948401E-12
-5.150000E+00 -6.250000E+00  1.690522E-11
-5.150000E+00 -6.200000E+00  2.779702E-11
-5.150000E+00 -6.150000E+00  3.936332E-11
-5.150000E+00 -6.100000E+00  5.047489E-11
-5.150000E+00 -6.050000E+00  6.036227E-11
-5.150000E+00 -6.000000E+00  6.873327E-11
-5.150000E+00 -5.950000E+00  7.574337E-11
-5.150000E+00 -5.900000E+00  8.185070E-11
-5.150000E+00 -5.850000E+00  8.766260E-11
-5.150000E+00 -5.800000E+00  9.392456E-11
-5.150000E+00 -5.750000E+00  1.017830E-10
-5.150000E+00 -5.700000E+00  1.133512E-10
-5.150000E+00 -5.650000E+00  1.324613E-10
-5.150000E+00 -5.600000E+00  1.654298E-10
-5.150000E+00 -5.550000E+00  2.217539E-10
-5.150000E+00 -5.500000E+00  3.148919E-10
-5.150000E+00 -5.450000E+00  4.634140E-10
-5.150000E+00 -5.400000E+00  6.927740E-10
-5.150000E+00 -5.350000E+00  1.037705E-09
-5.150000E+00 -5.300000E+00  1.545092E-09
-5.150000E+00 -5.250000E+00  2.277204E-09
-5.150000E+00 -5.200000E+00  3.315518E-09
-5.150000E+00 -5.150000E+00  4.765790E-09
-5.150000E+00 -5.100000E+00  6.765294E-09
-5.150000E+00 -5.050000E+00  9.493043E-09
-5.150000E+00 -5.000000E+00  1.318340E-08
-5.150000E+00 -4.950000E+00  1.814305E-08
-5.150000E+00 -4.900000E+00  2.477144E-08
-5.150000E+00 -4.850000E+00  3.358538E-08
-5.150000E+00 -4.800000E+00  4.525000E-08
-5.150000E+00 -4.750000E+00  6.061885E-08
-5.150000E+00 -4.700000E+00  8.078539E-08
-5.150000E+00 -4.650000E+00  1.071463E-07
-5.150000E+00 -4.600000E+00  1.414746E-07
-5.150000E+00 -4.550000E+00  1.859986E-07
-5.150000E+00 -4.500000E+00  2.434863E-07
-5.150000E+00 -4.450000E+00  3.173347E-07
-5.150000E+00 -4.400000E+00  4.116716E-07
-5.150000E+00 -4.350000E+00  5.314784E-07
-5.150000E+00 -4.300000E+00  6.827412E-07
-5.150000E+00 -4.250000E+00  8.726379E-07
-5.150000E+00 -4.200000E+00  1.109758E-06
-5.150000E+00 -4.150000E+00  1.404353E-06
-5.150000E+00 -4.100000E+00  1.768595E-06
-5.150000E+00 -4.050000E+00  2.216842E-06
-5.150000E+00 -4.000000E+00  2.765867E-06
-5.150000E+00 -3.950000E+00  3.435051E-06
-5.150000E+00 -3.900000E+00  4.246538E-06
-5.150000E+00 -3.850000E+00  5.225348E-06
-5.150000E+00 -3.800000E+00  6.399490E-06
-5.150000E+00 -3.750000E+00  7.800112E-06
-5.150000E+00 -3.700000E+00  9.461704E-06
-5.150000E+00 -3.650000E+00  1.142239E-05
-5.150000E+00 -3.600000E+00  1.372425E-05
-5.150000E+00 -3.550000E+00  1.641368E-05
-5.150000E+00 -3.500000E+00  1.954166E-05
-5.150000E+00 -3.450000E+00  2.316398E-05
-5.150000E+00 -3.400000E+00  2.734131E-05
-5.150000E+00 -3.350000E+00  3.213914E-05
-5.150000E+00 -3.300000E+00  3.762763E-05
-5.150000E+00 -3.250000E+00  4.388123E-05
-5.150000E+00 -3.200000E+00  5.097820E-05
-5.150000E+00 -3.150000E+00  5.900002E-05
-5.150000E+00 -3.100000E+00  6.803056E-05
-5.150000E+00 -3.050000E+00  7.815520E-05
-5.150000E+00 -3.000000E+00  8.945969E-05
-5.150000E+00 -2.950000E+00  1.020290E-04
-5.150000E+00 -2.900000E+00  1.159457E-04
-5.150000E+00 -2.850000E+00  1.312892E-04
-5.150000E+00 -2.800000E+00  1.481338E-04
-5.150000E+00 -2.750000E+00  1.665486E-04
-5.150000E+00 -2.700000E+00  1.865970E-04
-5.150000E+00 -2.650000E+00  2.083376E-04
-5.150000E+00 -2.600000E+00  2.318245E-04
-5.150000E+00 -2.550000E+00  2.571088E-04
-5.150000E+00 -2.500000E+00  2.842385E-04
-5.150000E+00 -2.450000E+00  3.132580E-04
-5.150000E+00 -2.400000E+00  3.442065E-04
-5.150000E+00 -2.350000E+00  3.771163E-04
-5.150000E+00 -2.300000E+00  4.120097E-04
-5.150000E+00 -2.250000E+00  4.488981E-04
-5.150000E+00 -2.200000E+00  4.877809E-04
-5.150000E+00 -2.150000E+00  5.286456E-04
-5.150000E+00 -2.100000E+00  5.714684E-04
-5.150000E+00 -2.050000E+00  6.162149E-04
-5.150000E+00 -2.000000E+00  6.628396E-04
-5.150000E+00 -1.950000E+00  7.112858E-04
-5.150000E+00 -1.900000E+00  7.614842E-04
-5.150000E+00 -1.850000E+00  8.133522E-04
-5.150000E+00 -1.800000E+00  8.667931E-04
-5.150000E+00 -1.750000E+00  9.216965E-04
-5.150000E+00 -1.700000E+00  9.779401E-04
-5.150000E+00 -1.650000E+00  1.035392E-03
-5.150000E+00 -1.600000E+00  1.093913E-03
-5.150000E+00 -1.550000E+00  1.153360E-03
-5.150000E+00 -1.500000E+00  1.213592E-03
-5.150000E+00 -1.450000E+00  1.274461E-03
-5.150000E+00 -1.400000E+00  1.335819E-03
-5.150000E+00 -1.350000E+00  1.397511E-03
-5.150000E+00 -1.300000E+00  1.459371E-03
-5.150000E+00 -1.250000E+00  1.521219E-03
-5.150000E+00 -1.200000E+00  1.582867E-03
-5.150000E+00 -1.150000E+00  1.644122E-03
-5.150000E+00 -1.100000E+00  1.704791E-03
-5.150000E+00 -1.050000E+00  1.764693E-03
-5.150000E+00 -1.000000E+00  1.823659E-03
-5.150000E+00 -9.500000E-01  1.881536E-03
-5.150000E+00 -9.000000E-01  1.938181E-03
-5.150000E+00 -8.500000E-01  1.993456E-03
-5.150000E+00 -8.000000E-01  2.047220E-03
-5.150000E+00 -7.500000E-01  2.099323E-03
-5.150000E+00 -7.000000E-01  2.149606E-03
-5.150000E+00 -6.500000E-01  2.197901E-03
-5.150000E+00 -6.000000E-01  2.244040E-03
-5.150000E+00 -5.500000E-01  2.287859E-03
-5.150000E+00 -5.000000E-01  2.329208E-03
-5.150000E+00 -4.500000E-01  2.367948E-03
-5.150000E+00 -4.000000E-01  2.403960E-03
-5.150000E+00 -3.500000E-01  2.437138E-03
-5.150000E+00 -3.000000E-01  2.467389E-03
-5.150000E+00 -2.500000E-01  2.494627E-03
-5.150000E+00 -2.000000E-01  2.518775E-03
-5.150000E+00 -1.500000E-01  2.539760E-03
-5.150000E+00 -1.000000E-01  2.557512E-03
-5.150000E+00 -5.000000E-02  2.571967E-03
-5.150000E+00  0.000000E+00  2.583061E-03
-5.150000E+00  5.000000E-02  2.590740E-03
-5.150000E+00  1.000000E-01  2.594953E-03
-5.150000E+00  1.500000E-01  2.595662E-03
-5.150000E+00  2.000000E-01  2.592839E-03
-5.150000E+00  2.500000E-01  2.586471E-03
-5.150000E+00  3.000000E-01  2.576559E-03
-5.150000E+00  3.500000E-01  2.563117E-03
-5.150000E+00  4.000000E-01  2.546171E-03
-5.150000E+00  4.500000E-01  2.525757E-03
-5.150000E+00  5.000000E-01  2.501916E-03
-5.150000E+00  5.500000E-01  2.474696E-03
-5.150000E+00  6.000000E-01  2.444147E-03
-5.150000E+00  6.500000E-01  2.410326E-03
-5.150000E+00  7.000000E-01  2.373296E-03
-5.150000E+00  7.500000E-01  2.333132E-03
-5.150000E+00  8.000000E-01  2.289923E-03
-5.150000E+00  8.500000E-01  2.243775E-03
-5.150000E+00  9.000000E-01  2.194811E-03
-5.150000E+00  9.500000E-01  2.143173E-03
-5.150000E+00  1.000000E+00  2.089019E-03
-5.150000E+00  1.050000E+00  2.032522E-03
-5.150000E+00  1.100000E+00  1.973868E-03
-5.150000E+00  1.150000E+00  1.913251E-03
-5.150000E+00  1.200000E+00  1.850876E-03
-5.150000E+00  1.250000E+00  1.786950E-03
-5.150000E+00  1.300000E+00  1.721689E-03
-5.150000E+00  1.350000E+00  1.655309E-03
-5.150000E+00  1.400000E+00  1.588032E-03
-5.150000E+00  1.450000E+00  1.520079E-03
-5.150000E+00  1.500000E+00  1.451672E-03
-5.150000E+00  1.550000E+00  1.383037E-03
-5.150000E+00  1.600000E+00  1.314400E-03
-5.150000E+00  1.650000E+00  1.245991E-03
-5.150000E+00  1.700000E+00  1.178044E-03
-5.150000E+00  1.750000E+00  1.110796E-03
-5.150000E+00  1.800000E+00  1.044484E-03
-5.150000E+00  1.850000E+00  9.793448E-04
-5.150000E+00  1.900000E+00  9.156035E-04
-5.150000E+00  1.950000E+00  8.534735E-04
-5.150000E+00  2.000000E+00  7.931498E-04
-5.150000E+00  2.050000E+00  7.348071E-04
-5.150000E+00  2.100000E+00  6.785983E-04
-5.150000E+00  2.150000E+00  6.246537E-04
-5.150000E+00  2.200000E+00  5.730821E-04
-5.150000E+00  2.250000E+00  5.239711E-04
-5.150000E+00  2.300000E+00  4.773893E-04
-5.150000E+00  2.350000E+00  4.333868E-04
-5.150000E+00  2.400000E+00  3.919965E-04
-5.150000E+00  2.450000E+00  3.532342E-04
-5.150000E+00  2.500000E+00  3.170973E-04
-5.150000E+00  2.550000E+00  2.835640E-04
-5.150000E+00  2.600000E+00  2.525919E-04
-5.150000E+00  2.650000E+00  2.241183E-04
-5.150000E+00  2.700000E+00  1.980618E-04
-5.150000E+00  2.750000E+00  1.743249E-04
-5.150000E+00  2.800000E+00  1.527984E-04
-5.150000E+00  2.850000E+00  1.333647E-04
-5.150000E+00  2.900000E+00  1.159014E-04
-5.150000E+00  2.950000E+00  1.002841E-04
-5.150000E+00  3.000000E+00  8.638714E-05
-5.150000E+00  3.050000E+00  7.408503E-05
-5.150000E+00  3.100000E+00  6.325251E-05
-5.150000E+00  3.150000E+00  5.376518E-05
-5.150000E+00  3.200000E+00  4.550021E-05
-5.150000E+00  3.250000E+00  3.833750E-05
-5.150000E+00  3.300000E+00  3.216121E-05
-5.150000E+00  3.350000E+00  2.686129E-05
-5.150000E+00  3.400000E+00  2.233494E-05
-5.150000E+00  3.450000E+00  1.848757E-05
-5.150000E+00  3.500000E+00  1.523324E-05
-5.150000E+00  3.550000E+00  1.249446E-05
-5.150000E+00  3.600000E+00  1.020172E-05
-5.150000E+00  3.650000E+00  8.292707E-06
-5.150000E+00  3.700000E+00  6.711693E-06
-5.150000E+00  3.750000E+00  5.409029E-06
-5.150000E+00  3.800000E+00  4.340836E-06
-5.150000E+00  3.850000E+00  3.468773E-06
-5.150000E+00  3.900000E+00  2.759784E-06
-5.150000E+00  3.950000E+00  2.185742E-06
-5.150000E+00  4.000000E+00  1.722960E-06
-5.150000E+00  4.050000E+00  1.351615E-06
-5.150000E+00  4.100000E+00  1.055154E-06
-5.150000E+00  4.150000E+00  8.197491E-07
-5.150000E+00  4.200000E+00  6.338404E-07
-5.150000E+00  4.250000E+00  4.877868E-07
-5.150000E+00  4.300000E+00  3.735970E-07
-5.150000E+00  4.350000E+00  2.847143E-07
-5.150000E+00  4.400000E+00  2.158238E-07
-5.150000E+00  4.450000E+00  1.626678E-07
-5.150000E+00  4.500000E+00  1.218634E-07
-5.150000E+00  4.550000E+00  9.073183E-08
-5.150000E+00  4.600000E+00  6.714819E-08
-5.150000E+00  4.650000E+00  4.941880E-08
-5.150000E+00  4.700000E+00  3.618856E-08
-5.150000E+00  4.750000E+00  2.637500E-08
-5.150000E+00  4.800000E+00  1.912195E-08
-5.150000E+00  4.850000E+00  1.376545E-08
-5.150000E+00  4.900000E+00  9.804850E-09
-5.150000E+00  4.950000E+00  6.874632E-09
-5.150000E+00  5.000000E+00  4.715227E-09
-5.150000E+00  5.050000E+00  3.143967E-09
-5.150000E+00  5.100000E+00  2.028801E-09
-5.150000E+00  5.150000E+00  1.267792E-09
-5.150000E+00  5.200000E+00  7.760269E-10
-5.150000E+00  5.250000E+00  4.797471E-10
-5.150000E+00  5.300000E+00  3.156423E-10
-5.150000E+00  5.350000E+00  2.325001E-10
-5.150000E+00  5.400000E+00  1.926076E-10
-5.150000E+00  5.450000E+00  1.714365E-10
-5.150000E+00  5.500000E+00  1.554302E-10
-5.150000E+00  5.550000E+00  1.387046E-10
-5.150000E+00  5.600000E+00  1.197665E-10
-5.150000E+00  5.650000E+00  9.909530E-11
-5.150000E+00  5.700000E+00  7.782158E-11
-5.150000E+00  5.750000E+00  5.725595E-11
-5.150000E+00  5.800000E+00  3.879048E-11
-5.150000E+00  5.850000E+00  2.379754E-11
-5.150000E+00  5.900000E+00  1.336450E-11
-5.150000E+00  5.950000E+00  7.926249E-12
-5.150000E+00  6.000000E+00  6.972650E-12
-5.150000E+00  6.050000E+00  9.024089E-12
-5.150000E+00  6.100000E+00  1.197481E-11
-5.150000E+00  6.150000E+00  1.375098E-11
-5.150000E+00  6.200000E+00  1.304946E-11
-5.150000E+00  6.250000E+00  9.839873E-12
-5.150000E+00  6.300000E+00  5.352618E-12
-5.150000E+00  6.350000E+00  1.506172E-12
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  1.979320E-12
-5.100000E+00 -6.300000E+00  7.699750E-12
-5.100000E+00 -6.250000E+00  1.654894E-11
-5.100000E+00 -6.200000E+00  2.763715E-11
-5.100000E+00 -6.150000E+00  3.997823E-11
-5.100000E+00 -6.100000E+00  5.270366E-11
-5.100000E+00 -6.050000E+00  6.525782E-11
-5.100000E+00 -6.000000E+00  7.752151E-11
-5.100000E+00 -5.950000E+00  8.982548E-11
-5.100000E+00 -5.900000E+00  1.028636E-10
-5.100000E+00 -5.850000E+00  1.175774E-10
-5.100000E+00 -5.800000E+00  1.351555E-10
-5.100000E+00 -5.750000E+00  1.573138E-10
-5.100000E+00 -5.700000E+00  1.869456E-10
-5.100000E+00 -5.650000E+00  2.290911E-10
-5.100000E+00 -5.600000E+00  2.920618E-10
-5.100000E+00 -5.550000E+00  3.886238E-10
-5.100000E+00 -5.500000E+00  5.372992E-10
-5.100000E+00 -5.450000E+00  7.640183E-10
-5.100000E+00 -5.400000E+00  1.104312E-09
-5.100000E+00 -5.350000E+00  1.606139E-09
-5.100000E+00 -5.300000E+00  2.333327E-09
-5.100000E+00 -5.250000E+00  3.369801E-09
-5.100000E+00 -5.200000E+00  4.825131E-09
-5.100000E+00 -5.150000E+00  6.842338E-09
-5.100000E+00 -5.100000E+00  9.609117E-09
-5.100000E+00 -5.050000E+00  1.337327E-08
-5.100000E+00 -5.000000E+00  1.846257E-08
-5.100000E+00 -4.950000E+00  2.530864E-08
-5.100000E+00 -4.900000E+00  3.447442E-08
-5.100000E+00 -4.850000E+00  4.668585E-08
-5.100000E+00 -4.800000E+00  6.287049E-08
-5.100000E+00 -4.750000E+00  8.420695E-08
-5.100000E+00 -4.700000E+00  1.121894E-07
-5.100000E+00 -4.650000E+00  1.487089E-07
-5.100000E+00 -4.600000E+00  1.961511E-07
-5.100000E+00 -4.550000E+00  2.575043E-07
-5.100000E+00 -4.500000E+00  3.364765E-07
-5.100000E+00 -4.450000E+00  4.376182E-07
-5.100000E+00 -4.400000E+00  5.664561E-07
-5.100000E+00 -4.350000E+00  7.296462E-07
-5.100000E+00 -4.300000E+00  9.351571E-07
-5.100000E+00 -4.250000E+00  1.192492E-06
-5.100000E+00 -4.200000E+00  1.512951E-06
-5.100000E+00 -4.150000E+00  1.909935E-06
-5.100000E+00 -4.100000E+00  2.399267E-06
-5.100000E+00 -4.050000E+00  2.999518E-06
-5.100000E+00 -4.000000E+00  3.732311E-06
-5.100000E+00 -3.950000E+00  4.622577E-06
-5.100000E+00 -3.900000E+00  5.698757E-06
-5.100000E+00 -3.850000E+00  6.992951E-06
-5.100000E+00 -3.800000E+00  8.541035E-06
-5.100000E+00 -3.750000E+00  1.038278E-05
-5.100000E+00 -3.700000E+00  1.256201E-05
-5.100000E+00 -3.650000E+00  1.512680E-05
-5.100000E+00 -3.600000E+00  1.812973E-05
-5.100000E+00 -3.550000E+00  2.162814E-05
-5.100000E+00 -3.500000E+00  2.568439E-05
-5.100000E+00 -3.450000E+00  3.036606E-05
-5.100000E+00 -3.400000E+00  3.574605E-05
-5.100000E+00 -3.350000E+00  4.190253E-05
-5.100000E+00 -3.300000E+00  4.891879E-05
-5.100000E+00 -3.250000E+00  5.688277E-05
-5.100000E+00 -3.200000E+00  6.588651E-05
-5.100000E+00 -3.150000E+00  7.602519E-05
-5.100000E+00 -3.100000E+00  8.739605E-05
-5.100000E+00 -3.050000E+00  1.000971E-04
-5.100000E+00 -3.000000E+00  1.142259E-04
-5.100000E+00 -2.950000E+00  1.298773E-04
-5.100000E+00 -2.900000E+00  1.471429E-04
-5.100000E+00 -2.850000E+00  1.661087E-04
-5.100000E+00 -2.800000E+00  1.868540E-04
-5.100000E+00 -2.750000E+00  2.094511E-04
-5.100000E+00 -2.700000E+00  2.339647E-04
-5.100000E+00 -2.650000E+00  2.604525E-04
-5.100000E+00 -2.600000E+00  2.889661E-04
-5.100000E+00 -2.550000E+00  3.195519E-04
-5.100000E+00 -2.500000E+00  3.522507E-04
-5.100000E+00 -2.450000E+00  3.870979E-04
-5.100000E+00 -2.400000E+00  4.241214E-04
-5.100000E+00 -2.350000E+00  4.633400E-04
-5.100000E+00 -2.300000E+00  5.047614E-04
-5.100000E+00 -2.250000E+00  5.483812E-04
-5.100000E+00 -2.200000E+00  5.941825E-04
-5.100000E+00 -2.150000E+00  6.421360E-04
-5.100000E+00 -2.100000E+00  6.922014E-04
-5.100000E+00 -2.050000E+00  7.443268E-04
-5.100000E+00 -2.000000E+00  7.984493E-04
-5.100000E+00 -1.950000E+00  8.544929E-04
-5.100000E+00 -1.900000E+00  9.123681E-04
-5.100000E+00 -1.850000E+00  9.719704E-04
-5.100000E+00 -1.800000E+00  1.033180E-03
-5.100000E+00 -1.750000E+00  1.095862E-03
-5.100000E+00 -1.700000E+00  1.159871E-03
-5.100000E+00 -1.650000E+00  1.225050E-03
-5.100000E+00 -1.600000E+00  1.291236E-03
-5.100000E+00 -1.550000E+00  1.358265E-03
-5.100000E+00 -1.500000E+00  1.425973E-03
-5.100000E+00 -1.450000E+00  1.494197E-03
-5.100000E+00 -1.400000E+00  1.562773E-03
-5.100000E+00 -1.350000E+00  1.631530E-03
-5.100000E+00 -1.300000E+00  1.700292E-03
-5.100000E+00 -1.250000E+00  1.768869E-03
-5.100000E+00 -1.200000E+00  1.837066E-03
-5.100000E+00 -1.150000E+00  1.904680E-03
-5.100000E+00 -1.100000E+00  1.971513E-03
-5.100000E+00 -1.050000E+00  2.037373E-03
-5.100000E+00 -1.000000E+00  2.102087E-03
-5.100000E+00 -9.500000E-01  2.165493E-03
-5.100000E+00 -9.000000E-01  2.227442E-03
-5.100000E+00 -8.500000E-01  2.287789E-03
-5.100000E+00 -8.000000E-01  2.346387E-03
-5.100000E+00 -7.500000E-01  2.403080E-03
-5.100000E+00 -7.000000E-01  2.457704E-03
-5.100000E+00 -6.500000E-01  2.510088E-03
-5.100000E+00 -6.000000E-01  2.560059E-03
-5.100000E+00 -5.500000E-01  2.607453E-03
-5.100000E+00 -5.000000E-01  2.652116E-03
-5.100000E+00 -4.500000E-01  2.693912E-03
-5.100000E+00 -4.000000E-01  2.732720E-03
-5.100000E+00 -3.500000E-01  2.768438E-03
-5.100000E+00 -3.000000E-01  2.800972E-03
-5.100000E+00 -2.500000E-01  2.830238E-03
-5.100000E+00 -2.000000E-01  2.856158E-03
-5.100000E+00 -1.500000E-01  2.878659E-03
-5.100000E+00 -1.000000E-01  2.897670E-03
-5.100000E+00 -5.000000E-02  2.913123E-03
-5.100000E+00  0.000000E+00  2.924956E-03
-5.100000E+00  5.000000E-02  2.933112E-03
-5.100000E+00  1.000000E-01  2.937542E-03
-5.100000E+00  1.500000E-01  2.938209E-03
-5.100000E+00  2.000000E-01  2.935087E-03
-5.100000E+00  2.500000E-01  2.928163E-03
-5.100000E+00  3.000000E-01  2.917438E-03
-5.100000E+00  3.500000E-01  2.902925E-03
-5.100000E+00  4.000000E-01  2.884647E-03
-5.100000E+00  4.500000E-01  2.862636E-03
-5.100000E+00  5.000000E-01  2.836930E-03
-5.100000E+00  5.500000E-01  2.807570E-03
-5.100000E+00  6.000000E-01  2.774602E-03
-5.100000E+00  6.500000E-01  2.738076E-03
-5.100000E+00  7.000000E-01  2.698052E-03
-5.100000E+00  7.500000E-01  2.654598E-03
-5.100000E+00  8.000000E-01  2.607799E-03
-5.100000E+00  8.500000E-01  2.557757E-03
-5.100000E+00  9.000000E-01  2.504592E-03
-5.100000E+00  9.500000E-01  2.448441E-03
-5.100000E+00  1.000000E+00  2.389461E-03
-5.100000E+00  1.050000E+00  2.327822E-03
-5.100000E+00  1.100000E+00  2.263712E-03
-5.100000E+00  1.150000E+00  2.197329E-03
-5.100000E+00  1.200000E+00  2.128882E-03
-5.100000E+00  1.250000E+00  2.058587E-03
-5.100000E+00  1.300000E+00  1.986670E-03
-5.100000E+00  1.350000E+00  1.913361E-03
-5.100000E+00  1.400000E+00  1.838892E-03
-5.100000E+00  1.450000E+00  1.763500E-03
-5.100000E+00  1.500000E+00  1.687421E-03
-5.100000E+00  1.550000E+00  1.610896E-03
-5.100000E+00  1.600000E+00  1.534167E-03
-5.100000E+00  1.650000E+00  1.457483E-03
-5.100000E+00  1.700000E+00  1.381098E-03
-5.100000E+00  1.750000E+00  1.305274E-03
-5.100000E+00  1.800000E+00  1.230278E-03
-5.100000E+00  1.850000E+00  1.156377E-03
-5.100000E+00  1.900000E+00  1.083832E-03
-5.100000E+00  1.950000E+00  1.012890E-03
-5.100000E+00  2.000000E+00  9.437843E-04
-5.100000E+00  2.050000E+00  8.767239E-04
-5.100000E+00  2.100000E+00  8.118952E-04
-5.100000E+00  2.150000E+00  7.494609E-04
-5.100000E+00  2.200000E+00  6.895600E-04
-5.100000E+00  2.250000E+00  6.323098E-04
-5.100000E+00  2.300000E+00  5.778067E-04
-5.100000E+00  2.350000E+00  5.261282E-04
-5.100000E+00  2.400000E+00  4.773328E-04
-5.100000E+00  2.450000E+00  4.314600E-04
-5.100000E+00  2.500000E+00  3.885284E-04
-5.100000E+00  2.550000E+00  3.485343E-04
-5.100000E+00  2.600000E+00  3.114497E-04
-5.100000E+00  2.650000E+00  2.772225E-04
-5.100000E+00  2.700000E+00  2.457772E-04
-5.100000E+00  2.750000E+00  2.170186E-04
-5.100000E+00  2.800000E+00  1.908354E-04
-5.100000E+00  2.850000E+00  1.671050E-04
-5.100000E+00  2.900000E+00  1.456970E-04
-5.100000E+00  2.950000E+00  1.264763E-04
-5.100000E+00  3.000000E+00  1.093050E-04
-5.100000E+00  3.050000E+00  9.404385E-05
-5.100000E+00  3.100000E+00  8.055210E-05
-5.100000E+00  3.150000E+00  6.868877E-05
-5.100000E+00  3.200000E+00  5.831328E-05
-5.100000E+00  3.250000E+00  4.928690E-05
-5.100000E+00  3.300000E+00  4.147449E-05
-5.100000E+00  3.350000E+00  3.474650E-05
-5.100000E+00  3.400000E+00  2.898071E-05
-5.100000E+00  3.450000E+00  2.406361E-05
-5.100000E+00  3.500000E+00  1.989106E-05
-5.100000E+00  3.550000E+00  1.636831E-05
-5.100000E+00  3.600000E+00  1.340962E-05
-5.100000E+00  3.650000E+00  1.093766E-05
-5.100000E+00  3.700000E+00  8.882939E-06
-5.100000E+00  3.750000E+00  7.183385E-06
-5.100000E+00  3.800000E+00  5.784056E-06
-5.100000E+00  3.850000E+00  4.636890E-06
-5.100000E+00  3.900000E+00  3.700375E-06
-5.100000E+00  3.950000E+00  2.939073E-06
-5.100000E+00  4.000000E+00  2.322999E-06
-5.100000E+00  4.050000E+00  1.826903E-06
-5.100000E+00  4.100000E+00  1.429551E-06
-5.100000E+00  4.150000E+00  1.113072E-06
-5.100000E+00  4.200000E+00  8.624294E-07
-5.100000E+00  4.250000E+00  6.650075E-07
-5.100000E+00  4.300000E+00  5.102944E-07
-5.100000E+00  4.350000E+00  3.896221E-07
-5.100000E+00  4.400000E+00  2.959289E-07
-5.100000E+00  4.450000E+00  2.235266E-07
-5.100000E+00  4.500000E+00  1.678709E-07
-5.100000E+00  4.550000E+00  1.253451E-07
-5.100000E+00  4.600000E+00  9.306965E-08
-5.100000E+00  4.650000E+00  6.874584E-08
-5.100000E+00  4.700000E+00  5.053597E-08
-5.100000E+00  4.750000E+00  3.697560E-08
-5.100000E+00  4.800000E+00  2.690998E-08
-5.100000E+00  4.850000E+00  1.944529E-08
-5.100000E+00  4.900000E+00  1.390703E-08
-5.100000E+00  4.950000E+00  9.800212E-09
-5.100000E+00  5.000000E+00  6.769685E-09
-5.100000E+00  5.050000E+00  4.561802E-09
-5.100000E+00  5.100000E+00  2.990569E-09
-5.100000E+00  5.150000E+00  1.911506E-09
-5.100000E+00  5.200000E+00  1.205026E-09
-5.100000E+00  5.250000E+00  7.687471E-10
-5.100000E+00  5.300000E+00  5.161710E-10
-5.100000E+00  5.350000E+00  3.781526E-10
-5.100000E+00  5.400000E+00  3.040383E-10
-5.100000E+00  5.450000E+00  2.606982E-10
-5.100000E+00  5.500000E+00  2.293342E-10
-5.100000E+00  5.550000E+00  2.010838E-10
-5.100000E+00  5.600000E+00  1.728135E-10
-5.100000E+00  5.650000E+00  1.440632E-10
-5.100000E+00  5.700000E+00  1.154007E-10
-5.100000E+00  5.750000E+00  8.780030E-11
-5.100000E+00  5.800000E+00  6.247573E-11
-5.100000E+00  5.850000E+00  4.072388E-11
-5.100000E+00  5.900000E+00  2.364374E-11
-5.100000E+00  5.950000E+00  1.180488E-11
-5.100000E+00  6.000000E+00  5.016492E-12
-5.100000E+00  6.050000E+00  2.311520E-12
-5.100000E+00  6.100000E+00  2.177137E-12
-5.100000E+00  6.150000E+00  2.975992E-12
-5.100000E+00  6.200000E+00  3.424741E-12
-5.100000E+00  6.250000E+00  2.946201E-12
-5.100000E+00  6.300000E+00  1.738925E-12
-5.100000E+00  6.350000E+00  5.114748E-13
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  2.100181E-12
-5.050000E+00 -6.300000E+00  8.224363E-12
-5.050000E+00 -6.250000E+00  1.787229E-11
-5.050000E+00 -6.200000E+00  3.031189E-11
-5.050000E+00 -6.150000E+00  4.473309E-11
-5.050000E+00 -6.100000E+00  6.044496E-11
-5.050000E+00 -6.050000E+00  7.708344E-11
-5.050000E+00 -6.000000E+00  9.477753E-11
-5.050000E+00 -5.950000E+00  1.142242E-10
-5.050000E+00 -5.900000E+00  1.366441E-10
-5.050000E+00 -5.850000E+00  1.636670E-10
-5.050000E+00 -5.800000E+00  1.973006E-10
-5.050000E+00 -5.750000E+00  2.401986E-10
-5.050000E+00 -5.700000E+00  2.964042E-10
-5.050000E+00 -5.650000E+00  3.725801E-10
-5.050000E+00 -5.600000E+00  4.796066E-10
-5.050000E+00 -5.550000E+00  6.344099E-10
-5.050000E+00 -5.500000E+00  8.620321E-10
-5.050000E+00 -5.450000E+00  1.198055E-09
-5.050000E+00 -5.400000E+00  1.691549E-09
-5.050000E+00 -5.350000E+00  2.408637E-09
-5.050000E+00 -5.300000E+00  3.436836E-09
-5.050000E+00 -5.250000E+00  4.890605E-09
-5.050000E+00 -5.200000E+00  6.919038E-09
-5.050000E+00 -5.150000E+00  9.717098E-09
-5.050000E+00 -5.100000E+00  1.354186E-08
-5.050000E+00 -5.050000E+00  1.873485E-08
-5.050000E+00 -5.000000E+00  2.575034E-08
-5.050000E+00 -4.950000E+00  3.518884E-08
-5.050000E+00 -4.900000E+00  4.783449E-08
-5.050000E+00 -4.850000E+00  6.469665E-08
-5.050000E+00 -4.800000E+00  8.705834E-08
-5.050000E+00 -4.750000E+00  1.165370E-07
-5.050000E+00 -4.700000E+00  1.551637E-07
-5.050000E+00 -4.650000E+00  2.054858E-07
-5.050000E+00 -4.600000E+00  2.706925E-07
-5.050000E+00 -4.550000E+00  3.547607E-07
-5.050000E+00 -4.500000E+00  4.626138E-07
-5.050000E+00 -4.450000E+00  6.002895E-07
-5.050000E+00 -4.400000E+00  7.751188E-07
-5.050000E+00 -4.350000E+00  9.959204E-07
-5.050000E+00 -4.300000E+00  1.273225E-06
-5.050000E+00 -4.250000E+00  1.619539E-06
-5.050000E+00 -4.200000E+00  2.049653E-06
-5.050000E+00 -4.150000E+00  2.581000E-06
-5.050000E+00 -4.100000E+00  3.234040E-06
-5.050000E+00 -4.050000E+00  4.032655E-06
-5.050000E+00 -4.000000E+00  5.004521E-06
-5.050000E+00 -3.950000E+00  6.181439E-06
-5.050000E+00 -3.900000E+00  7.599583E-06
-5.050000E+00 -3.850000E+00  9.299687E-06
-5.050000E+00 -3.800000E+00  1.132716E-05
-5.050000E+00 -3.750000E+00  1.373219E-05
-5.050000E+00 -3.700000E+00  1.656978E-05
-5.050000E+00 -3.650000E+00  1.989990E-05
-5.050000E+00 -3.600000E+00  2.378757E-05
-5.050000E+00 -3.550000E+00  2.830299E-05
-5.050000E+00 -3.500000E+00  3.352173E-05
-5.050000E+00 -3.450000E+00  3.952482E-05
-5.050000E+00 -3.400000E+00  4.639886E-05
-5.050000E+00 -3.350000E+00  5.423595E-05
-5.050000E+00 -3.300000E+00  6.313350E-05
-5.050000E+00 -3.250000E+00  7.319373E-05
-5.050000E+00 -3.200000E+00  8.452291E-05
-5.050000E+00 -3.150000E+00  9.723022E-05
-5.050000E+00 -3.100000E+00  1.114263E-04
-5.050000E+00 -3.050000E+00  1.272218E-04
-5.050000E+00 -3.000000E+00  1.447250E-04
-5.050000E+00 -2.950000E+00  1.640405E-04
-5.050000E+00 -2.900000E+00  1.852668E-04
-5.050000E+00 -2.850000E+00  2.084952E-04
-5.050000E+00 -2.800000E+00  2.338078E-04
-5.050000E+00 -2.750000E+00  2.612774E-04
-5.050000E+00 -2.700000E+00  2.909671E-04
-5.050000E+00 -2.650000E+00  3.229307E-04
-5.050000E+00 -2.600000E+00  3.572136E-04
-5.050000E+00 -2.550000E+00  3.938535E-04
-5.050000E+00 -2.500000E+00  4.328804E-04
-5.050000E+00 -2.450000E+00  4.743158E-04
-5.050000E+00 -2.400000E+00  5.181714E-04
-5.050000E+00 -2.350000E+00  5.644477E-04
-5.050000E+00 -2.300000E+00  6.131325E-04
-5.050000E+00 -2.250000E+00  6.642005E-04
-5.050000E+00 -2.200000E+00  7.176139E-04
-5.050000E+00 -2.150000E+00  7.733226E-04
-5.050000E+00 -2.100000E+00  8.312657E-04
-5.050000E+00 -2.050000E+00  8.913712E-04
-5.050000E+00 -2.000000E+00  9.535554E-04
-5.050000E+00 -1.950000E+00  1.017721E-03
-5.050000E+00 -1.900000E+00  1.083757E-03
-5.050000E+00 -1.850000E+00  1.151535E-03
-5.050000E+00 -1.800000E+00  1.220911E-03
-5.050000E+00 -1.750000E+00  1.291727E-03
-5.050000E+00 -1.700000E+00  1.363810E-03
-5.050000E+00 -1.650000E+00  1.436979E-03
-5.050000E+00 -1.600000E+00  1.511050E-03
-5.050000E+00 -1.550000E+00  1.585835E-03
-5.050000E+00 -1.500000E+00  1.661151E-03
-5.050000E+00 -1.450000E+00  1.736818E-03
-5.050000E+00 -1.400000E+00  1.812655E-03
-5.050000E+00 -1.350000E+00  1.888483E-03
-5.050000E+00 -1.300000E+00  1.964115E-03
-5.050000E+00 -1.250000E+00  2.039357E-03
-5.050000E+00 -1.200000E+00  2.114008E-03
-5.050000E+00 -1.150000E+00  2.187862E-03
-5.050000E+00 -1.100000E+00  2.260716E-03
-5.050000E+00 -1.050000E+00  2.332379E-03
-5.050000E+00 -1.000000E+00  2.402669E-03
-5.050000E+00 -9.500000E-01  2.471422E-03
-5.050000E+00 -9.000000E-01  2.538482E-03
-5.050000E+00 -8.500000E-01  2.603699E-03
-5.050000E+00 -8.000000E-01  2.666922E-03
-5.050000E+00 -7.500000E-01  2.727991E-03
-5.050000E+00 -7.000000E-01  2.786739E-03
-5.050000E+00 -6.500000E-01  2.842994E-03
-5.050000E+00 -6.000000E-01  2.896584E-03
-5.050000E+00 -5.500000E-01  2.947344E-03
-5.050000E+00 -5.000000E-01  2.995122E-03
-5.050000E+00 -4.500000E-01  3.039785E-03
-5.050000E+00 -4.000000E-01  3.081213E-03
-5.050000E+00 -3.500000E-01  3.119306E-03
-5.050000E+00 -3.000000E-01  3.153971E-03
-5.050000E+00 -2.500000E-01  3.185126E-03
-5.050000E+00 -2.000000E-01  3.212693E-03
-5.050000E+00 -1.500000E-01  3.236597E-03
-5.050000E+00 -1.000000E-01  3.256766E-03
-5.050000E+00 -5.000000E-02  3.273131E-03
-5.050000E+00  0.000000E+00  3.285630E-03
-5.050000E+00  5.000000E-02  3.294208E-03
-5.050000E+00  1.000000E-01  3.298817E-03
-5.050000E+00  1.500000E-01  3.299423E-03
-5.050000E+00  2.000000E-01  3.296002E-03
-5.050000E+00  2.500000E-01  3.288542E-03
-5.050000E+00  3.000000E-01  3.277046E-03
-5.050000E+00  3.500000E-01  3.261523E-03
-5.050000E+00  4.000000E-01  3.241995E-03
-5.050000E+00  4.500000E-01  3.218488E-03
-5.050000E+00  5.000000E-01  3.191034E-03
-5.050000E+00  5.500000E-01  3.159668E-03
-5.050000E+00  6.000000E-01  3.124429E-03
-5.050000E+00  6.500000E-01  3.085361E-03
-5.050000E+00  7.000000E-01  3.042516E-03
-5.050000E+00  7.500000E-01  2.995957E-03
-5.050000E+00  8.000000E-01  2.945762E-03
-5.050000E+00  8.500000E-01  2.892025E-03
-5.050000E+00  9.000000E-01  2.834861E-03
-5.050000E+00  9.500000E-01  2.774400E-03
-5.050000E+00  1.000000E+00  2.710792E-03
-5.050000E+00  1.050000E+00  2.644206E-03
-5.050000E+00  1.100000E+00  2.574823E-03
-5.050000E+00  1.150000E+00  2.502843E-03
-5.050000E+00  1.200000E+00  2.428476E-03
-5.050000E+00  1.250000E+00  2.351946E-03
-5.050000E+00  1.300000E+00  2.273483E-03
-5.050000E+00  1.350000E+00  2.193328E-03
-5.050000E+00  1.400000E+00  2.111724E-03
-5.050000E+00  1.450000E+00  2.028918E-03
-5.050000E+00  1.500000E+00  1.945157E-03
-5.050000E+00  1.550000E+00  1.860694E-03
-5.050000E+00  1.600000E+00  1.775784E-03
-5.050000E+00  1.650000E+00  1.690690E-03
-5.050000E+00  1.700000E+00  1.605686E-03
-5.050000E+00  1.750000E+00  1.521057E-03
-5.050000E+00  1.800000E+00  1.437094E-03
-5.050000E+00  1.850000E+00  1.354097E-03
-5.050000E+00  1.900000E+00  1.272360E-03
-5.050000E+00  1.950000E+00  1.192168E-03
-5.050000E+00  2.000000E+00  1.113790E-03
-5.050000E+00  2.050000E+00  1.037472E-03
-5.050000E+00  2.100000E+00  9.634392E-04
-5.050000E+00  2.150000E+00  8.918875E-04
-5.050000E+00  2.200000E+00  8.229908E-04
-5.050000E+00  2.250000E+00  7.568997E-04
-5.050000E+00  2.300000E+00  6.937433E-04
-5.050000E+00  2.350000E+00  6.336311E-04
-5.050000E+00  2.400000E+00  5.766523E-04
-5.050000E+00  2.450000E+00  5.228755E-04
-5.050000E+00  2.500000E+00  4.723464E-04
-5.050000E+00  2.550000E+00  4.250852E-04
-5.050000E+00  2.600000E+00  3.810846E-04
-5.050000E+00  2.650000E+00  3.403086E-04
-5.050000E+00  2.700000E+00  3.026943E-04
-5.050000E+00  2.750000E+00  2.681539E-04
-5.050000E+00  2.800000E+00  2.365795E-04
-5.050000E+00  2.850000E+00  2.078475E-04
-5.050000E+00  2.900000E+00  1.818231E-04
-5.050000E+00  2.950000E+00  1.583635E-04
-5.050000E+00  3.000000E+00  1.373206E-04
-5.050000E+00  3.050000E+00  1.185425E-04
-5.050000E+00  3.100000E+00  1.018740E-04
-5.050000E+00  3.150000E+00  8.715778E-05
-5.050000E+00  3.200000E+00  7.423529E-05
-5.050000E+00  3.250000E+00  6.294844E-05
-5.050000E+00  3.300000E+00  5.314170E-05
-5.050000E+00  3.350000E+00  4.466445E-05
-5.050000E+00  3.400000E+00  3.737317E-05
-5.050000E+00  3.450000E+00  3.113321E-05
-5.050000E+00  3.500000E+00  2.581980E-05
-5.050000E+00  3.550000E+00  2.131837E-05
-5.050000E+00  3.600000E+00  1.752439E-05
-5.050000E+00  3.650000E+00  1.434297E-05
-5.050000E+00  3.700000E+00  1.168843E-05
-5.050000E+00  3.750000E+00  9.484022E-06
-5.050000E+00  3.800000E+00  7.661635E-06
-5.050000E+00  3.850000E+00  6.161558E-06
-5.050000E+00  3.900000E+00  4.932052E-06
-5.050000E+00  3.950000E+00  3.928748E-06
-5.050000E+00  4.000000E+00  3.113881E-06
-5.050000E+00  4.050000E+00  2.455439E-06
-5.050000E+00  4.100000E+00  1.926311E-06
-5.050000E+00  4.150000E+00  1.503538E-06
-5.050000E+00  4.200000E+00  1.167690E-06
-5.050000E+00  4.250000E+00  9.023879E-07
-5.050000E+00  4.300000E+00  6.939215E-07
-5.050000E+00  4.350000E+00  5.309336E-07
-5.050000E+00  4.400000E+00  4.041226E-07
-5.050000E+00  4.450000E+00  3.059523E-07
-5.050000E+00  4.500000E+00  2.303648E-07
-5.050000E+00  4.550000E+00  1.725117E-07
-5.050000E+00  4.600000E+00  1.285159E-07
-5.050000E+00  4.650000E+00  9.527529E-08
-5.050000E+00  4.700000E+00  7.030982E-08
-5.050000E+00  4.750000E+00  5.164658E-08
-5.050000E+00  4.800000E+00  3.773356E-08
-5.050000E+00  4.850000E+00  2.737160E-08
-5.050000E+00  4.900000E+00  1.965524E-08
-5.050000E+00  4.950000E+00  1.391722E-08
-5.050000E+00  5.000000E+00  9.674532E-09
-5.050000E+00  5.050000E+00  6.577777E-09
-5.050000E+00  5.100000E+00  4.367387E-09
-5.050000E+00  5.150000E+00  2.840343E-09
-5.050000E+00  5.200000E+00  1.829085E-09
-5.050000E+00  5.250000E+00  1.191635E-09
-5.050000E+00  5.300000E+00  8.094965E-10
-5.050000E+00  5.350000E+00  5.889012E-10
-5.050000E+00  5.400000E+00  4.615128E-10
-5.050000E+00  5.450000E+00  3.825259E-10
-5.050000E+00  5.500000E+00  3.260710E-10
-5.050000E+00  5.550000E+00  2.793020E-10
-5.050000E+00  5.600000E+00  2.368723E-10
-5.050000E+00  5.650000E+00  1.970059E-10
-5.050000E+00  5.700000E+00  1.593789E-10
-5.050000E+00  5.750000E+00  1.243134E-10
-5.050000E+00  5.800000E+00  9.252672E-11
-5.050000E+00  5.850000E+00  6.492905E-11
-5.050000E+00  5.900000E+00  4.232606E-11
-5.050000E+00  5.950000E+00  2.512601E-11
-5.050000E+00  6.000000E+00  1.318203E-11
-5.050000E+00  6.050000E+00  5.809174E-12
-5.050000E+00  6.100000E+00  1.944223E-12
-5.050000E+00  6.150000E+00  3.797587E-13
-5.050000E+00  6.200000E+00  1.376335E-14
-5.050000E+00  6.250000E+00  4.872005E-14
-5.050000E+00  6.300000E+00  7.938640E-14
-5.050000E+00  6.350000E+00  3.404111E-14
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  2.322241E-12
-5.000000E+00 -6.300000E+00  9.144546E-12
-5.000000E+00 -6.250000E+00  2.005045E-11
-5.000000E+00 -6.200000E+00  3.442425E-11
-5.000000E+00 -6.150000E+00  5.159390E-11
-5.000000E+00 -6.100000E+00  7.104277E-11
-5.000000E+00 -6.050000E+00  9.266301E-11
-5.000000E+00 -6.000000E+00  1.169969E-10
-5.000000E+00 -5.950000E+00  1.453828E-10
-5.000000E+00 -5.900000E+00  1.799459E-10
-5.000000E+00 -5.850000E+00  2.234598E-10
-5.000000E+00 -5.800000E+00  2.792530E-10
-5.000000E+00 -5.750000E+00  3.514501E-10
-5.000000E+00 -5.700000E+00  4.458093E-10
-5.000000E+00 -5.650000E+00  5.712663E-10
-5.000000E+00 -5.600000E+00  7.421035E-10
-5.000000E+00 -5.550000E+00  9.806268E-10
-5.000000E+00 -5.500000E+00  1.320279E-09
-5.000000E+00 -5.450000E+00  1.809258E-09
-5.000000E+00 -5.400000E+00  2.514686E-09
-5.000000E+00 -5.350000E+00  3.527451E-09
-5.000000E+00 -5.300000E+00  4.967958E-09
-5.000000E+00 -5.250000E+00  6.993496E-09
-5.000000E+00 -5.200000E+00  9.808642E-09
-5.000000E+00 -5.150000E+00  1.368066E-08
-5.000000E+00 -5.100000E+00  1.896204E-08
-5.000000E+00 -5.050000E+00  2.612157E-08
-5.000000E+00 -5.000000E+00  3.578381E-08
-5.000000E+00 -4.950000E+00  4.877555E-08
-5.000000E+00 -4.900000E+00  6.617691E-08
-5.000000E+00 -4.850000E+00  8.937646E-08
-5.000000E+00 -4.800000E+00  1.201329E-07
-5.000000E+00 -4.750000E+00  1.606494E-07
-5.000000E+00 -4.700000E+00  2.136705E-07
-5.000000E+00 -4.650000E+00  2.826079E-07
-5.000000E+00 -4.600000E+00  3.717002E-07
-5.000000E+00 -4.550000E+00  4.862028E-07
-5.000000E+00 -4.500000E+00  6.326006E-07
-5.000000E+00 -4.450000E+00  8.188356E-07
-5.000000E+00 -4.400000E+00  1.054545E-06
-5.000000E+00 -4.350000E+00  1.351314E-06
-5.000000E+00 -4.300000E+00  1.722951E-06
-5.000000E+00 -4.250000E+00  2.185801E-06
-5.000000E+00 -4.200000E+00  2.759109E-06
-5.000000E+00 -4.150000E+00  3.465423E-06
-5.000000E+00 -4.100000E+00  4.331047E-06
-5.000000E+00 -4.050000E+00  5.386499E-06
-5.000000E+00 -4.000000E+00  6.666954E-06
-5.000000E+00 -3.950000E+00  8.212632E-06
-5.000000E+00 -3.900000E+00  1.006911E-05
-5.000000E+00 -3.850000E+00  1.228751E-05
-5.000000E+00 -3.800000E+00  1.492467E-05
-5.000000E+00 -3.750000E+00  1.804311E-05
-5.000000E+00 -3.700000E+00  2.171108E-05
-5.000000E+00 -3.650000E+00  2.600246E-05
-5.000000E+00 -3.600000E+00  3.099679E-05
-5.000000E+00 -3.550000E+00  3.677913E-05
-5.000000E+00 -3.500000E+00  4.344013E-05
-5.000000E+00 -3.450000E+00  5.107596E-05
-5.000000E+00 -3.400000E+00  5.978833E-05
-5.000000E+00 -3.350000E+00  6.968433E-05
-5.000000E+00 -3.300000E+00  8.087620E-05
-5.000000E+00 -3.250000E+00  9.348073E-05
-5.000000E+00 -3.200000E+00  1.076184E-04
-5.000000E+00 -3.150000E+00  1.234120E-04
-5.000000E+00 -3.100000E+00  1.409848E-04
-5.000000E+00 -3.050000E+00  1.604588E-04
-5.000000E+00 -3.000000E+00  1.819521E-04
-5.000000E+00 -2.950000E+00  2.055768E-04
-5.000000E+00 -2.900000E+00  2.314365E-04
-5.000000E+00 -2.850000E+00  2.596248E-04
-5.000000E+00 -2.800000E+00  2.902237E-04
-5.000000E+00 -2.750000E+00  3.233030E-04
-5.000000E+00 -2.700000E+00  3.589206E-04
-5.000000E+00 -2.650000E+00  3.971223E-04
-5.000000E+00 -2.600000E+00  4.379434E-04
-5.000000E+00 -2.550000E+00  4.814084E-04
-5.000000E+00 -2.500000E+00  5.275316E-04
-5.000000E+00 -2.450000E+00  5.763159E-04
-5.000000E+00 -2.400000E+00  6.277516E-04
-5.000000E+00 -2.350000E+00  6.818157E-04
-5.000000E+00 -2.300000E+00  7.384707E-04
-5.000000E+00 -2.250000E+00  7.976655E-04
-5.000000E+00 -2.200000E+00  8.593363E-04
-5.000000E+00 -2.150000E+00  9.234081E-04
-5.000000E+00 -2.100000E+00  9.897957E-04
-5.000000E+00 -2.050000E+00  1.058404E-03
-5.000000E+00 -2.000000E+00  1.129126E-03
-5.000000E+00 -1.950000E+00  1.201842E-03
-5.000000E+00 -1.900000E+00  1.276417E-03
-5.000000E+00 -1.850000E+00  1.352700E-03
-5.000000E+00 -1.800000E+00  1.430522E-03
-5.000000E+00 -1.750000E+00  1.509700E-03
-5.000000E+00 -1.700000E+00  1.590038E-03
-5.000000E+00 -1.650000E+00  1.671333E-03
-5.000000E+00 -1.600000E+00  1.753375E-03
-5.000000E+00 -1.550000E+00  1.835959E-03
-5.000000E+00 -1.500000E+00  1.918882E-03
-5.000000E+00 -1.450000E+00  2.001948E-03
-5.000000E+00 -1.400000E+00  2.084964E-03
-5.000000E+00 -1.350000E+00  2.167742E-03
-5.000000E+00 -1.300000E+00  2.250090E-03
-5.000000E+00 -1.250000E+00  2.331810E-03
-5.000000E+00 -1.200000E+00  2.412703E-03
-5.000000E+00 -1.150000E+00  2.492563E-03
-5.000000E+00 -1.100000E+00  2.571189E-03
-5.000000E+00 -1.050000E+00  2.648390E-03
-5.000000E+00 -1.000000E+00  2.723984E-03
-5.000000E+00 -9.500000E-01  2.797802E-03
-5.000000E+00 -9.000000E-01  2.869686E-03
-5.000000E+00 -8.500000E-01  2.939482E-03
-5.000000E+00 -8.000000E-01  3.007037E-03
-5.000000E+00 -7.500000E-01  3.072188E-03
-5.000000E+00 -7.000000E-01  3.134771E-03
-5.000000E+00 -6.500000E-01  3.194614E-03
-5.000000E+00 -6.000000E-01  3.251548E-03
-5.000000E+00 -5.500000E-01  3.305411E-03
-5.000000E+00 -5.000000E-01  3.356057E-03
-5.000000E+00 -4.500000E-01  3.403353E-03
-5.000000E+00 -4.000000E-01  3.447186E-03
-5.000000E+00 -3.500000E-01  3.487454E-03
-5.000000E+00 -3.000000E-01  3.524068E-03
-5.000000E+00 -2.500000E-01  3.556946E-03
-5.000000E+00 -2.000000E-01  3.586010E-03
-5.000000E+00 -1.500000E-01  3.611183E-03
-5.000000E+00 -1.000000E-01  3.632394E-03
-5.000000E+00 -5.000000E-02  3.649573E-03
-5.000000E+00  0.000000E+00  3.662658E-03
-5.000000E+00  5.000000E-02  3.671597E-03
-5.000000E+00  1.000000E-01  3.676346E-03
-5.000000E+00  1.500000E-01  3.676874E-03
-5.000000E+00  2.000000E-01  3.673160E-03
-5.000000E+00  2.500000E-01  3.665196E-03
-5.000000E+00  3.000000E-01  3.652982E-03
-5.000000E+00  3.500000E-01  3.636528E-03
-5.000000E+00  4.000000E-01  3.615850E-03
-5.000000E+00  4.500000E-01  3.590969E-03
-5.000000E+00  5.000000E-01  3.561911E-03
-5.000000E+00  5.500000E-01  3.528702E-03
-5.000000E+00  6.000000E-01  3.491374E-03
-5.000000E+00  6.500000E-01  3.449963E-03
-5.000000E+00  7.000000E-01  3.404514E-03
-5.000000E+00  7.500000E-01  3.355082E-03
-5.000000E+00  8.000000E-01  3.301735E-03
-5.000000E+00  8.500000E-01  3.244561E-03
-5.000000E+00  9.000000E-01  3.183663E-03
-5.000000E+00  9.500000E-01  3.119163E-03
-5.000000E+00  1.000000E+00  3.051203E-03
-5.000000E+00  1.050000E+00  2.979942E-03
-5.000000E+00  1.100000E+00  2.905558E-03
-5.000000E+00  1.150000E+00  2.828244E-03
-5.000000E+00  1.200000E+00  2.748213E-03
-5.000000E+00  1.250000E+00  2.665687E-03
-5.000000E+00  1.300000E+00  2.580903E-03
-5.000000E+00  1.350000E+00  2.494106E-03
-5.000000E+00  1.400000E+00  2.405546E-03
-5.000000E+00  1.450000E+00  2.315477E-03
-5.000000E+00  1.500000E+00  2.224156E-03
-5.000000E+00  1.550000E+00  2.131841E-03
-5.000000E+00  1.600000E+00  2.038797E-03
-5.000000E+00  1.650000E+00  1.945300E-03
-5.000000E+00  1.700000E+00  1.851637E-03
-5.000000E+00  1.750000E+00  1.758111E-03
-5.000000E+00  1.800000E+00  1.665039E-03
-5.000000E+00  1.850000E+00  1.572747E-03
-5.000000E+00  1.900000E+00  1.481562E-03
-5.000000E+00  1.950000E+00  1.391805E-03
-5.000000E+00  2.000000E+00  1.303784E-03
-5.000000E+00  2.050000E+00  1.217782E-03
-5.000000E+00  2.100000E+00  1.134061E-03
-5.000000E+00  2.150000E+00  1.052856E-03
-5.000000E+00  2.200000E+00  9.743780E-04
-5.000000E+00  2.250000E+00  8.988145E-04
-5.000000E+00  2.300000E+00  8.263313E-04
-5.000000E+00  2.350000E+00  7.570739E-04
-5.000000E+00  2.400000E+00  6.911675E-04
-5.000000E+00  2.450000E+00  6.287150E-04
-5.000000E+00  2.500000E+00  5.697950E-04
-5.000000E+00  2.550000E+00  5.144581E-04
-5.000000E+00  2.600000E+00  4.627242E-04
-5.000000E+00  2.650000E+00  4.145809E-04
-5.000000E+00  2.700000E+00  3.699845E-04
-5.000000E+00  2.750000E+00  3.288617E-04
-5.000000E+00  2.800000E+00  2.911141E-04
-5.000000E+00  2.850000E+00  2.566228E-04
-5.000000E+00  2.900000E+00  2.252533E-04
-5.000000E+00  2.950000E+00  1.968591E-04
-5.000000E+00  3.000000E+00  1.712851E-04
-5.000000E+00  3.050000E+00  1.483691E-04
-5.000000E+00  3.100000E+00  1.279433E-04
-5.000000E+00  3.150000E+00  1.098349E-04
-5.000000E+00  3.200000E+00  9.386804E-05
-5.000000E+00  3.250000E+00  7.986522E-05
-5.000000E+00  3.300000E+00  6.764985E-05
-5.000000E+00  3.350000E+00  5.704909E-05
-5.000000E+00  3.400000E+00  4.789650E-05
-5.000000E+00  3.450000E+00  4.003429E-05
-5.000000E+00  3.500000E+00  3.331475E-05
-5.000000E+00  3.550000E+00  2.760097E-05
-5.000000E+00  3.600000E+00  2.276704E-05
-5.000000E+00  3.650000E+00  1.869791E-05
-5.000000E+00  3.700000E+00  1.528922E-05
-5.000000E+00  3.750000E+00  1.244709E-05
-5.000000E+00  3.800000E+00  1.008797E-05
-5.000000E+00  3.850000E+00  8.138355E-06
-5.000000E+00  3.900000E+00  6.534227E-06
-5.000000E+00  3.950000E+00  5.220390E-06
-5.000000E+00  4.000000E+00  4.149544E-06
-5.000000E+00  4.050000E+00  3.281311E-06
-5.000000E+00  4.100000E+00  2.581271E-06
-5.000000E+00  4.150000E+00  2.020103E-06
-5.000000E+00  4.200000E+00  1.572879E-06
-5.000000E+00  4.250000E+00  1.218497E-06
-5.000000E+00  4.300000E+00  9.392227E-07
-5.000000E+00  4.350000E+00  7.202958E-07
-5.000000E+00  4.400000E+00  5.495634E-07
-5.000000E+00  4.450000E+00  4.171174E-07
-5.000000E+00  4.500000E+00  3.149421E-07
-5.000000E+00  4.550000E+00  2.365834E-07
-5.000000E+00  4.600000E+00  1.768570E-07
-5.000000E+00  4.650000E+00  1.316045E-07
-5.000000E+00  4.700000E+00  9.749979E-08
-5.000000E+00  4.750000E+00  7.190035E-08
-5.000000E+00  4.800000E+00  5.273152E-08
-5.000000E+00  4.850000E+00  3.839226E-08
-5.000000E+00  4.900000E+00  2.767280E-08
-5.000000E+00  4.950000E+00  1.967771E-08
-5.000000E+00  5.000000E+00  1.375318E-08
-5.000000E+00  5.050000E+00  9.420335E-09
-5.000000E+00  5.100000E+00  6.318906E-09
-5.000000E+00  5.150000E+00  4.164988E-09
-5.000000E+00  5.200000E+00  2.724542E-09
-5.000000E+00  5.250000E+00  1.800847E-09
-5.000000E+00  5.300000E+00  1.231426E-09
-5.000000E+00  5.350000E+00  8.888651E-10
-5.000000E+00  5.400000E+00  6.808065E-10
-5.000000E+00  5.450000E+00  5.466329E-10
-5.000000E+00  5.500000E+00  4.509227E-10
-5.000000E+00  5.550000E+00  3.754237E-10
-5.000000E+00  5.600000E+00  3.117531E-10
-5.000000E+00  5.650000E+00  2.562428E-10
-5.000000E+00  5.700000E+00  2.071915E-10
-5.000000E+00  5.750000E+00  1.638029E-10
-5.000000E+00  5.800000E+00  1.258630E-10
-5.000000E+00  5.850000E+00  9.350192E-11
-5.000000E+00  5.900000E+00  6.687959E-11
-5.000000E+00  5.950000E+00  4.591273E-11
-5.000000E+00  6.000000E+00  3.016643E-11
-5.000000E+00  6.050000E+00  1.891623E-11
-5.000000E+00  6.100000E+00  1.128490E-11
-5.000000E+00  6.150000E+00  6.378984E-12
-5.000000E+00  6.200000E+00  3.384803E-12
-5.000000E+00  6.250000E+00  1.636814E-12
-5.000000E+00  6.300000E+00  6.561609E-13
-5.000000E+00  6.350000E+00  1.552082E-13
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  2.513982E-12
-4.950000E+00 -6.300000E+00  9.942589E-12
-4.950000E+00 -6.250000E+00  2.195374E-11
-4.950000E+00 -6.200000E+00  3.805958E-11
-4.950000E+00 -6.150000E+00  5.776793E-11
-4.950000E+00 -6.100000E+00  8.083048E-11
-4.950000E+00 -6.050000E+00  1.075692E-10
-4.950000E+00 -6.000000E+00  1.392092E-10
-4.950000E+00 -5.950000E+00  1.781089E-10
-4.950000E+00 -5.900000E+00  2.277848E-10
-4.950000E+00 -5.850000E+00  2.927433E-10
-4.950000E+00 -5.800000E+00  3.783207E-10
-4.950000E+00 -5.750000E+00  4.908912E-10
-4.950000E+00 -5.700000E+00  6.388173E-10
-4.950000E+00 -5.650000E+00  8.343457E-10
-4.950000E+00 -5.600000E+00  1.096464E-09
-4.950000E+00 -5.550000E+00  1.454614E-09
-4.950000E+00 -5.500000E+00  1.953212E-09
-4.950000E+00 -5.450000E+00  2.656940E-09
-4.950000E+00 -5.400000E+00  3.656832E-09
-4.950000E+00 -5.350000E+00  5.077141E-09
-4.950000E+00 -5.300000E+00  7.083305E-09
-4.950000E+00 -5.250000E+00  9.891921E-09
-4.950000E+00 -5.200000E+00  1.378462E-08
-4.950000E+00 -5.150000E+00  1.912865E-08
-4.950000E+00 -5.100000E+00  2.640706E-08
-4.950000E+00 -5.050000E+00  3.626073E-08
-4.950000E+00 -5.000000E+00  4.954210E-08
-4.950000E+00 -4.950000E+00  6.737867E-08
-4.950000E+00 -4.900000E+00  9.124251E-08
-4.950000E+00 -4.850000E+00  1.230239E-07
-4.950000E+00 -4.800000E+00  1.651104E-07
-4.950000E+00 -4.750000E+00  2.204793E-07
-4.950000E+00 -4.700000E+00  2.928142E-07
-4.950000E+00 -4.650000E+00  3.866586E-07
-4.950000E+00 -4.600000E+00  5.076143E-07
-4.950000E+00 -4.550000E+00  6.625837E-07
-4.950000E+00 -4.500000E+00  8.600488E-07
-4.950000E+00 -4.450000E+00  1.110374E-06
-4.950000E+00 -4.400000E+00  1.426122E-06
-4.950000E+00 -4.350000E+00  1.822382E-06
-4.950000E+00 -4.300000E+00  2.317114E-06
-4.950000E+00 -4.250000E+00  2.931517E-06
-4.950000E+00 -4.200000E+00  3.690452E-06
-4.950000E+00 -4.150000E+00  4.622894E-06
-4.950000E+00 -4.100000E+00  5.762442E-06
-4.950000E+00 -4.050000E+00  7.147830E-06
-4.950000E+00 -4.000000E+00  8.823430E-06
-4.950000E+00 -3.950000E+00  1.083969E-05
-4.950000E+00 -3.900000E+00  1.325349E-05
-4.950000E+00 -3.850000E+00  1.612834E-05
-4.950000E+00 -3.800000E+00  1.953453E-05
-4.950000E+00 -3.750000E+00  2.354904E-05
-4.950000E+00 -3.700000E+00  2.825545E-05
-4.950000E+00 -3.650000E+00  3.374374E-05
-4.950000E+00 -3.600000E+00  4.011000E-05
-4.950000E+00 -3.550000E+00  4.745618E-05
-4.950000E+00 -3.500000E+00  5.588983E-05
-4.950000E+00 -3.450000E+00  6.552386E-05
-4.950000E+00 -3.400000E+00  7.647627E-05
-4.950000E+00 -3.350000E+00  8.886997E-05
-4.950000E+00 -3.300000E+00  1.028323E-04
-4.950000E+00 -3.250000E+00  1.184944E-04
-4.950000E+00 -3.200000E+00  1.359901E-04
-4.950000E+00 -3.150000E+00  1.554546E-04
-4.950000E+00 -3.100000E+00  1.770223E-04
-4.950000E+00 -3.050000E+00  2.008242E-04
-4.950000E+00 -3.000000E+00  2.269858E-04
-4.950000E+00 -2.950000E+00  2.556238E-04
-4.950000E+00 -2.900000E+00  2.868436E-04
-4.950000E+00 -2.850000E+00  3.207376E-04
-4.950000E+00 -2.800000E+00  3.573836E-04
-4.950000E+00 -2.750000E+00  3.968444E-04
-4.950000E+00 -2.700000E+00  4.391677E-04
-4.950000E+00 -2.650000E+00  4.843870E-04
-4.950000E+00 -2.600000E+00  5.325223E-04
-4.950000E+00 -2.550000E+00  5.835805E-04
-4.950000E+00 -2.500000E+00  6.375548E-04
-4.950000E+00 -2.450000E+00  6.944246E-04
-4.950000E+00 -2.400000E+00  7.541538E-04
-4.950000E+00 -2.350000E+00  8.166904E-04
-4.950000E+00 -2.300000E+00  8.819667E-04
-4.950000E+00 -2.250000E+00  9.499009E-04
-4.950000E+00 -2.200000E+00  1.020399E-03
-4.950000E+00 -2.150000E+00  1.093356E-03
-4.950000E+00 -2.100000E+00  1.168661E-03
-4.950000E+00 -2.050000E+00  1.246191E-03
-4.950000E+00 -2.000000E+00  1.325816E-03
-4.950000E+00 -1.950000E+00  1.407391E-03
-4.950000E+00 -1.900000E+00  1.490758E-03
-4.950000E+00 -1.850000E+00  1.575743E-03
-4.950000E+00 -1.800000E+00  1.662154E-03
-4.950000E+00 -1.750000E+00  1.749786E-03
-4.950000E+00 -1.700000E+00  1.838420E-03
-4.950000E+00 -1.650000E+00  1.927832E-03
-4.950000E+00 -1.600000E+00  2.017793E-03
-4.950000E+00 -1.550000E+00  2.108080E-03
-4.950000E+00 -1.500000E+00  2.198472E-03
-4.950000E+00 -1.450000E+00  2.288762E-03
-4.950000E+00 -1.400000E+00  2.378747E-03
-4.950000E+00 -1.350000E+00  2.468231E-03
-4.950000E+00 -1.300000E+00  2.557020E-03
-4.950000E+00 -1.250000E+00  2.644921E-03
-4.950000E+00 -1.200000E+00  2.731735E-03
-4.950000E+00 -1.150000E+00  2.817264E-03
-4.950000E+00 -1.100000E+00  2.901313E-03
-4.950000E+00 -1.050000E+00  2.983694E-03
-4.950000E+00 -1.000000E+00  3.064226E-03
-4.950000E+00 -9.500000E-01  3.142741E-03
-4.950000E+00 -9.000000E-01  3.219081E-03
-4.950000E+00 -8.500000E-01  3.293089E-03
-4.950000E+00 -8.000000E-01  3.364611E-03
-4.950000E+00 -7.500000E-01  3.433487E-03
-4.950000E+00 -7.000000E-01  3.499554E-03
-4.950000E+00 -6.500000E-01  3.562646E-03
-4.950000E+00 -6.000000E-01  3.622600E-03
-4.950000E+00 -5.500000E-01  3.679261E-03
-4.950000E+00 -5.000000E-01  3.732486E-03
-4.950000E+00 -4.500000E-01  3.782148E-03
-4.950000E+00 -4.000000E-01  3.828136E-03
-4.950000E+00 -3.500000E-01  3.870352E-03
-4.950000E+00 -3.000000E-01  3.908708E-03
-4.950000E+00 -2.500000E-01  3.943122E-03
-4.950000E+00 -2.000000E-01  3.973514E-03
-4.950000E+00 -1.500000E-01  3.999810E-03
-4.950000E+00 -1.000000E-01  4.021934E-03
-4.950000E+00 -5.000000E-02  4.039820E-03
-4.950000E+00  0.000000E+00  4.053408E-03
-4.950000E+00  5.000000E-02  4.062647E-03
-4.950000E+00  1.000000E-01  4.067499E-03
-4.950000E+00  1.500000E-01  4.067936E-03
-4.950000E+00  2.000000E-01  4.063943E-03
-4.950000E+00  2.500000E-01  4.055513E-03
-4.950000E+00  3.000000E-01  4.042647E-03
-4.950000E+00  3.500000E-01  4.025352E-03
-4.950000E+00  4.000000E-01  4.003640E-03
-4.950000E+00  4.500000E-01  3.977526E-03
-4.950000E+00  5.000000E-01  3.947026E-03
-4.950000E+00  5.500000E-01  3.912161E-03
-4.950000E+00  6.000000E-01  3.872952E-03
-4.950000E+00  6.500000E-01  3.829428E-03
-4.950000E+00  7.000000E-01  3.781623E-03
-4.950000E+00  7.500000E-01  3.729585E-03
-4.950000E+00  8.000000E-01  3.673373E-03
-4.950000E+00  8.500000E-01  3.613063E-03
-4.950000E+00  9.000000E-01  3.548746E-03
-4.950000E+00  9.500000E-01  3.480535E-03
-4.950000E+00  1.000000E+00  3.408559E-03
-4.950000E+00  1.050000E+00  3.332967E-03
-4.950000E+00  1.100000E+00  3.253928E-03
-4.950000E+00  1.150000E+00  3.171630E-03
-4.950000E+00  1.200000E+00  3.086278E-03
-4.950000E+00  1.250000E+00  2.998097E-03
-4.950000E+00  1.300000E+00  2.907321E-03
-4.950000E+00  1.350000E+00  2.814198E-03
-4.950000E+00  1.400000E+00  2.718981E-03
-4.950000E+00  1.450000E+00  2.621927E-03
-4.950000E+00  1.500000E+00  2.523296E-03
-4.950000E+00  1.550000E+00  2.423350E-03
-4.950000E+00  1.600000E+00  2.322360E-03
-4.950000E+00  1.650000E+00  2.220607E-03
-4.950000E+00  1.700000E+00  2.118390E-03
-4.950000E+00  1.750000E+00  2.016024E-03
-4.950000E+00  1.800000E+00  1.913847E-03
-4.950000E+00  1.850000E+00  1.812209E-03
-4.950000E+00  1.900000E+00  1.711467E-03
-4.950000E+00  1.950000E+00  1.611975E-03
-4.950000E+00  2.000000E+00  1.514075E-03
-4.950000E+00  2.050000E+00  1.418092E-03
-4.950000E+00  2.100000E+00  1.324323E-03
-4.950000E+00  2.150000E+00  1.233045E-03
-4.950000E+00  2.200000E+00  1.144506E-03
-4.950000E+00  2.250000E+00  1.058933E-03
-4.950000E+00  2.300000E+00  9.765332E-04
-4.950000E+00  2.350000E+00  8.974906E-04
-4.950000E+00  2.400000E+00  8.219708E-04
-4.950000E+00  2.450000E+00  7.501166E-04
-4.950000E+00  2.500000E+00  6.820449E-04
-4.950000E+00  2.550000E+00  6.178434E-04
-4.950000E+00  2.600000E+00  5.575665E-04
-4.950000E+00  2.650000E+00  5.012332E-04
-4.950000E+00  2.700000E+00  4.488267E-04
-4.950000E+00  2.750000E+00  4.002959E-04
-4.950000E+00  2.800000E+00  3.555595E-04
-4.950000E+00  2.850000E+00  3.145100E-04
-4.950000E+00  2.900000E+00  2.770190E-04
-4.950000E+00  2.950000E+00  2.429417E-04
-4.950000E+00  3.000000E+00  2.121201E-04
-4.950000E+00  3.050000E+00  1.843856E-04
-4.950000E+00  3.100000E+00  1.595602E-04
-4.950000E+00  3.150000E+00  1.374583E-04
-4.950000E+00  3.200000E+00  1.178879E-04
-4.950000E+00  3.250000E+00  1.006528E-04
-4.950000E+00  3.300000E+00  8.555541E-05
-4.950000E+00  3.350000E+00  7.240008E-05
-4.950000E+00  3.400000E+00  6.099632E-05
-4.950000E+00  3.450000E+00  5.116154E-05
-4.950000E+00  3.500000E+00  4.272305E-05
-4.950000E+00  3.550000E+00  3.551933E-05
-4.950000E+00  3.600000E+00  2.940059E-05
-4.950000E+00  3.650000E+00  2.422910E-05
-4.950000E+00  3.700000E+00  1.987923E-05
-4.950000E+00  3.750000E+00  1.623749E-05
-4.950000E+00  3.800000E+00  1.320244E-05
-4.950000E+00  3.850000E+00  1.068438E-05
-4.950000E+00  3.900000E+00  8.604725E-06
-4.950000E+00  3.950000E+00  6.895272E-06
-4.950000E+00  4.000000E+00  5.497136E-06
-4.950000E+00  4.050000E+00  4.359688E-06
-4.950000E+00  4.100000E+00  3.439495E-06
-4.950000E+00  4.150000E+00  2.699366E-06
-4.950000E+00  4.200000E+00  2.107550E-06
-4.950000E+00  4.250000E+00  1.637066E-06
-4.950000E+00  4.300000E+00  1.265152E-06
-4.950000E+00  4.350000E+00  9.727754E-07
-4.950000E+00  4.400000E+00  7.441753E-07
-4.950000E+00  4.450000E+00  5.664206E-07
-4.950000E+00  4.500000E+00  4.289810E-07
-4.950000E+00  4.550000E+00  3.233278E-07
-4.950000E+00  4.600000E+00  2.425794E-07
-4.950000E+00  4.650000E+00  1.812020E-07
-4.950000E+00  4.700000E+00  1.347675E-07
-4.950000E+00  4.750000E+00  9.976112E-08
-4.950000E+00  4.800000E+00  7.342712E-08
-4.950000E+00  4.850000E+00  5.364032E-08
-4.950000E+00  4.900000E+00  3.879216E-08
-4.950000E+00  4.950000E+00  2.768588E-08
-4.950000E+00  5.000000E+00  1.943931E-08
-4.950000E+00  5.050000E+00  1.339794E-08
-4.950000E+00  5.100000E+00  9.063072E-09
-4.950000E+00  5.150000E+00  6.038813E-09
-4.950000E+00  5.200000E+00  3.999062E-09
-4.950000E+00  5.250000E+00  2.671736E-09
-4.950000E+00  5.300000E+00  1.834335E-09
-4.950000E+00  5.350000E+00  1.313920E-09
-4.950000E+00  5.400000E+00  9.858015E-10
-4.950000E+00  5.450000E+00  7.681265E-10
-4.950000E+00  5.500000E+00  6.125752E-10
-4.950000E+00  5.550000E+00  4.935098E-10
-4.950000E+00  5.600000E+00  3.982718E-10
-4.950000E+00  5.650000E+00  3.204185E-10
-4.950000E+00  5.700000E+00  2.561078E-10
-4.950000E+00  5.750000E+00  2.027258E-10
-4.950000E+00  5.800000E+00  1.584974E-10
-4.950000E+00  5.850000E+00  1.222505E-10
-4.950000E+00  5.900000E+00  9.308781E-11
-4.950000E+00  5.950000E+00  7.009363E-11
-4.950000E+00  6.000000E+00  5.222580E-11
-4.950000E+00  6.050000E+00  3.838761E-11
-4.950000E+00  6.100000E+00  2.758421E-11
-4.950000E+00  6.150000E+00  1.904253E-11
-4.950000E+00  6.200000E+00  1.226067E-11
-4.950000E+00  6.250000E+00  6.983925E-12
-4.950000E+00  6.300000E+00  3.147097E-12
-4.950000E+00  6.350000E+00  7.949256E-13
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  2.548290E-12
-4.900000E+00 -6.300000E+00  1.011795E-11
-4.900000E+00 -6.250000E+00  2.248807E-11
-4.900000E+00 -6.200000E+00  3.936044E-11
-4.900000E+00 -6.150000E+00  6.053708E-11
-4.900000E+00 -6.100000E+00  8.622589E-11
-4.900000E+00 -6.050000E+00  1.174532E-10
-4.900000E+00 -6.000000E+00  1.565038E-10
-4.900000E+00 -5.950000E+00  2.072451E-10
-4.900000E+00 -5.900000E+00  2.752039E-10
-4.900000E+00 -5.850000E+00  3.673889E-10
-4.900000E+00 -5.800000E+00  4.920848E-10
-4.900000E+00 -5.750000E+00  6.590559E-10
-4.900000E+00 -5.700000E+00  8.806325E-10
-4.900000E+00 -5.650000E+00  1.174020E-09
-4.900000E+00 -5.600000E+00  1.564935E-09
-4.900000E+00 -5.550000E+00  2.092581E-09
-4.900000E+00 -5.500000E+00  2.815930E-09
-4.900000E+00 -5.450000E+00  3.821314E-09
-4.900000E+00 -5.400000E+00  5.231239E-09
-4.900000E+00 -5.350000E+00  7.214349E-09
-4.900000E+00 -5.300000E+00  9.996758E-09
-4.900000E+00 -5.250000E+00  1.387581E-08
-4.900000E+00 -5.200000E+00  1.923865E-08
-4.900000E+00 -5.150000E+00  2.658925E-08
-4.900000E+00 -5.100000E+00  3.658804E-08
-4.900000E+00 -5.050000E+00  5.010718E-08
-4.900000E+00 -5.000000E+00  6.830229E-08
-4.900000E+00 -4.950000E+00  9.269743E-08
-4.900000E+00 -4.900000E+00  1.252790E-07
-4.900000E+00 -4.850000E+00  1.685939E-07
-4.900000E+00 -4.800000E+00  2.258526E-07
-4.900000E+00 -4.750000E+00  3.010440E-07
-4.900000E+00 -4.700000E+00  3.990778E-07
-4.900000E+00 -4.650000E+00  5.259698E-07
-4.900000E+00 -4.600000E+00  6.890840E-07
-4.900000E+00 -4.550000E+00  8.974372E-07
-4.900000E+00 -4.500000E+00  1.162055E-06
-4.900000E+00 -4.450000E+00  1.496369E-06
-4.900000E+00 -4.400000E+00  1.916628E-06
-4.900000E+00 -4.350000E+00  2.442320E-06
-4.900000E+00 -4.300000E+00  3.096604E-06
-4.900000E+00 -4.250000E+00  3.906751E-06
-4.900000E+00 -4.200000E+00  4.904620E-06
-4.900000E+00 -4.150000E+00  6.127167E-06
-4.900000E+00 -4.100000E+00  7.616991E-06
-4.900000E+00 -4.050000E+00  9.422895E-06
-4.900000E+00 -4.000000E+00  1.160042E-05
-4.900000E+00 -3.950000E+00  1.421231E-05
-4.900000E+00 -3.900000E+00  1.732888E-05
-4.900000E+00 -3.850000E+00  2.102824E-05
-4.900000E+00 -3.800000E+00  2.539632E-05
-4.900000E+00 -3.750000E+00  3.052677E-05
-4.900000E+00 -3.700000E+00  3.652069E-05
-4.900000E+00 -3.650000E+00  4.348623E-05
-4.900000E+00 -3.600000E+00  5.153809E-05
-4.900000E+00 -3.550000E+00  6.079694E-05
-4.900000E+00 -3.500000E+00  7.138889E-05
-4.900000E+00 -3.450000E+00  8.344487E-05
-4.900000E+00 -3.400000E+00  9.710014E-05
-4.900000E+00 -3.350000E+00  1.124937E-04
-4.900000E+00 -3.300000E+00  1.297678E-04
-4.900000E+00 -3.250000E+00  1.490669E-04
-4.900000E+00 -3.200000E+00  1.705368E-04
-4.900000E+00 -3.150000E+00  1.943226E-04
-4.900000E+00 -3.100000E+00  2.205670E-04
-4.900000E+00 -3.050000E+00  2.494071E-04
-4.900000E+00 -3.000000E+00  2.809716E-04
-4.900000E+00 -2.950000E+00  3.153779E-04
-4.900000E+00 -2.900000E+00  3.527288E-04
-4.900000E+00 -2.850000E+00  3.931109E-04
-4.900000E+00 -2.800000E+00  4.365927E-04
-4.900000E+00 -2.750000E+00  4.832247E-04
-4.900000E+00 -2.700000E+00  5.330393E-04
-4.900000E+00 -2.650000E+00  5.860524E-04
-4.900000E+00 -2.600000E+00  6.422633E-04
-4.900000E+00 -2.550000E+00  7.016559E-04
-4.900000E+00 -2.500000E+00  7.641975E-04
-4.900000E+00 -2.450000E+00  8.298388E-04
-4.900000E+00 -2.400000E+00  8.985125E-04
-4.900000E+00 -2.350000E+00  9.701330E-04
-4.900000E+00 -2.300000E+00  1.044598E-03
-4.900000E+00 -2.250000E+00  1.121791E-03
-4.900000E+00 -2.200000E+00  1.201583E-03
-4.900000E+00 -2.150000E+00  1.283839E-03
-4.900000E+00 -2.100000E+00  1.368415E-03
-4.900000E+00 -2.050000E+00  1.455162E-03
-4.900000E+00 -2.000000E+00  1.543922E-03
-4.900000E+00 -1.950000E+00  1.634528E-03
-4.900000E+00 -1.900000E+00  1.726799E-03
-4.900000E+00 -1.850000E+00  1.820539E-03
-4.900000E+00 -1.800000E+00  1.915536E-03
-4.900000E+00 -1.750000E+00  2.011564E-03
-4.900000E+00 -1.700000E+00  2.108388E-03
-4.900000E+00 -1.650000E+00  2.205765E-03
-4.900000E+00 -1.600000E+00  2.303450E-03
-4.900000E+00 -1.550000E+00  2.401205E-03
-4.900000E+00 -1.500000E+00  2.498797E-03
-4.900000E+00 -1.450000E+00  2.596007E-03
-4.900000E+00 -1.400000E+00  2.692628E-03
-4.900000E+00 -1.350000E+00  2.788460E-03
-4.900000E+00 -1.300000E+00  2.883310E-03
-4.900000E+00 -1.250000E+00  2.976990E-03
-4.900000E+00 -1.200000E+00  3.069311E-03
-4.900000E+00 -1.150000E+00  3.160083E-03
-4.900000E+00 -1.100000E+00  3.249121E-03
-4.900000E+00 -1.050000E+00  3.336242E-03
-4.900000E+00 -1.000000E+00  3.421274E-03
-4.900000E+00 -9.500000E-01  3.504049E-03
-4.900000E+00 -9.000000E-01  3.584409E-03
-4.900000E+00 -8.500000E-01  3.662201E-03
-4.900000E+00 -8.000000E-01  3.737270E-03
-4.900000E+00 -7.500000E-01  3.809461E-03
-4.900000E+00 -7.000000E-01  3.878617E-03
-4.900000E+00 -6.500000E-01  3.944580E-03
-4.900000E+00 -6.000000E-01  4.007194E-03
-4.900000E+00 -5.500000E-01  4.066312E-03
-4.900000E+00 -5.000000E-01  4.121799E-03
-4.900000E+00 -4.500000E-01  4.173532E-03
-4.900000E+00 -4.000000E-01  4.221405E-03
-4.900000E+00 -3.500000E-01  4.265322E-03
-4.900000E+00 -3.000000E-01  4.305195E-03
-4.900000E+00 -2.500000E-01  4.340941E-03
-4.900000E+00 -2.000000E-01  4.372483E-03
-4.900000E+00 -1.500000E-01  4.399743E-03
-4.900000E+00 -1.000000E-01  4.422647E-03
-4.900000E+00 -5.000000E-02  4.441131E-03
-4.900000E+00  0.000000E+00  4.455135E-03
-4.900000E+00  5.000000E-02  4.464615E-03
-4.900000E+00  1.000000E-01  4.469536E-03
-4.900000E+00  1.500000E-01  4.469878E-03
-4.900000E+00  2.000000E-01  4.465627E-03
-4.900000E+00  2.500000E-01  4.456780E-03
-4.900000E+00  3.000000E-01  4.443337E-03
-4.900000E+00  3.500000E-01  4.425303E-03
-4.900000E+00  4.000000E-01  4.402684E-03
-4.900000E+00  4.500000E-01  4.375488E-03
-4.900000E+00  5.000000E-01  4.343725E-03
-4.900000E+00  5.500000E-01  4.307404E-03
-4.900000E+00  6.000000E-01  4.266539E-03
-4.900000E+00  6.500000E-01  4.221149E-03
-4.900000E+00  7.000000E-01  4.171261E-03
-4.900000E+00  7.500000E-01  4.116909E-03
-4.900000E+00  8.000000E-01  4.058145E-03
-4.900000E+00  8.500000E-01  3.995031E-03
-4.900000E+00  9.000000E-01  3.927648E-03
-4.900000E+00  9.500000E-01  3.856094E-03
-4.900000E+00  1.000000E+00  3.780486E-03
-4.900000E+00  1.050000E+00  3.700961E-03
-4.900000E+00  1.100000E+00  3.617677E-03
-4.900000E+00  1.150000E+00  3.530812E-03
-4.900000E+00  1.200000E+00  3.440565E-03
-4.900000E+00  1.250000E+00  3.347153E-03
-4.900000E+00  1.300000E+00  3.250810E-03
-4.900000E+00  1.350000E+00  3.151779E-03
-4.900000E+00  1.400000E+00  3.050311E-03
-4.900000E+00  1.450000E+00  2.946664E-03
-4.900000E+00  1.500000E+00  2.841095E-03
-4.900000E+00  1.550000E+00  2.733867E-03
-4.900000E+00  1.600000E+00  2.625250E-03
-4.900000E+00  1.650000E+00  2.515528E-03
-4.900000E+00  1.700000E+00  2.405004E-03
-4.900000E+00  1.750000E+00  2.294004E-03
-4.900000E+00  1.800000E+00  2.182878E-03
-4.900000E+00  1.850000E+00  2.071997E-03
-4.900000E+00  1.900000E+00  1.961741E-03
-4.900000E+00  1.950000E+00  1.852496E-03
-4.900000E+00  2.000000E+00  1.744636E-03
-4.900000E+00  2.050000E+00  1.638521E-03
-4.900000E+00  2.100000E+00  1.534488E-03
-4.900000E+00  2.150000E+00  1.432850E-03
-4.900000E+00  2.200000E+00  1.333896E-03
-4.900000E+00  2.250000E+00  1.237896E-03
-4.900000E+00  2.300000E+00  1.145095E-03
-4.900000E+00  2.350000E+00  1.055723E-03
-4.900000E+00  2.400000E+00  9.699878E-04
-4.900000E+00  2.450000E+00  8.880764E-04
-4.900000E+00  2.500000E+00  8.101500E-04
-4.900000E+00  2.550000E+00  7.363397E-04
-4.900000E+00  2.600000E+00  6.667416E-04
-4.900000E+00  2.650000E+00  6.014141E-04
-4.900000E+00  2.700000E+00  5.403757E-04
-4.900000E+00  2.750000E+00  4.836062E-04
-4.900000E+00  2.800000E+00  4.310491E-04
-4.900000E+00  2.850000E+00  3.826162E-04
-4.900000E+00  2.900000E+00  3.381926E-04
-4.900000E+00  2.950000E+00  2.976412E-04
-4.900000E+00  3.000000E+00  2.608069E-04
-4.900000E+00  3.050000E+00  2.275196E-04
-4.900000E+00  3.100000E+00  1.975955E-04
-4.900000E+00  3.150000E+00  1.708392E-04
-4.900000E+00  3.200000E+00  1.470450E-04
-4.900000E+00  3.250000E+00  1.259998E-04
-4.900000E+00  3.300000E+00  1.074861E-04
-4.900000E+00  3.350000E+00  9.128547E-05
-4.900000E+00  3.400000E+00  7.718302E-05
-4.900000E+00  3.450000E+00  6.497024E-05
-4.900000E+00  3.500000E+00  5.444793E-05
-4.900000E+00  3.550000E+00  4.542800E-05
-4.900000E+00  3.600000E+00  3.773462E-05
-4.900000E+00  3.650000E+00  3.120497E-05
-4.900000E+00  3.700000E+00  2.568968E-05
-4.900000E+00  3.750000E+00  2.105311E-05
-4.900000E+00  3.800000E+00  1.717336E-05
-4.900000E+00  3.850000E+00  1.394192E-05
-4.900000E+00  3.900000E+00  1.126316E-05
-4.900000E+00  3.950000E+00  9.053362E-06
-4.900000E+00  4.000000E+00  7.239727E-06
-4.900000E+00  4.050000E+00  5.759200E-06
-4.900000E+00  4.100000E+00  4.557357E-06
-4.900000E+00  4.150000E+00  3.587369E-06
-4.900000E+00  4.200000E+00  2.809095E-06
-4.900000E+00  4.250000E+00  2.188299E-06
-4.900000E+00  4.300000E+00  1.695985E-06
-4.900000E+00  4.350000E+00  1.307787E-06
-4.900000E+00  4.400000E+00  1.003415E-06
-4.900000E+00  4.450000E+00  7.661124E-07
-4.900000E+00  4.500000E+00  5.821456E-07
-4.900000E+00  4.550000E+00  4.403289E-07
-4.900000E+00  4.600000E+00  3.315985E-07
-4.900000E+00  4.650000E+00  2.486491E-07
-4.900000E+00  4.700000E+00  1.856313E-07
-4.900000E+00  4.750000E+00  1.379048E-07
-4.900000E+00  4.800000E+00  1.018343E-07
-4.900000E+00  4.850000E+00  7.461476E-08
-4.900000E+00  4.900000E+00  5.411705E-08
-4.900000E+00  4.950000E+00  3.874657E-08
-4.900000E+00  5.000000E+00  2.731525E-08
-4.900000E+00  5.050000E+00  1.892975E-08
-4.900000E+00  5.100000E+00  1.290085E-08
-4.900000E+00  5.150000E+00  8.677767E-09
-4.900000E+00  5.200000E+00  5.807511E-09
-4.900000E+00  5.250000E+00  3.915063E-09
-4.900000E+00  5.300000E+00  2.696853E-09
-4.900000E+00  5.350000E+00  1.919050E-09
-4.900000E+00  5.400000E+00  1.413989E-09
-4.900000E+00  5.450000E+00  1.071553E-09
-4.900000E+00  5.500000E+00  8.260922E-10
-4.900000E+00  5.550000E+00  6.417920E-10
-4.900000E+00  5.600000E+00  4.998857E-10
-4.900000E+00  5.650000E+00  3.897699E-10
-4.900000E+00  5.700000E+00  3.042853E-10
-4.900000E+00  5.750000E+00  2.379321E-10
-4.900000E+00  5.800000E+00  1.864500E-10
-4.900000E+00  5.850000E+00  1.466304E-10
-4.900000E+00  5.900000E+00  1.159945E-10
-4.900000E+00  5.950000E+00  9.244053E-11
-4.900000E+00  6.000000E+00  7.404547E-11
-4.900000E+00  6.050000E+00  5.908628E-11
-4.900000E+00  6.100000E+00  4.619036E-11
-4.900000E+00  6.150000E+00  3.450514E-11
-4.900000E+00  6.200000E+00  2.377292E-11
-4.900000E+00  6.250000E+00  1.428105E-11
-4.900000E+00  6.300000E+00  6.679986E-12
-4.900000E+00  6.350000E+00  1.724437E-12
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  2.351872E-12
-4.850000E+00 -6.300000E+00  9.381968E-12
-4.850000E+00 -6.250000E+00  2.102346E-11
-4.850000E+00 -6.200000E+00  3.725879E-11
-4.850000E+00 -6.150000E+00  5.834415E-11
-4.850000E+00 -6.100000E+00  8.518748E-11
-4.850000E+00 -6.050000E+00  1.198631E-10
-4.850000E+00 -6.000000E+00  1.661704E-10
-4.850000E+00 -5.950000E+00  2.300773E-10
-4.850000E+00 -5.900000E+00  3.198857E-10
-4.850000E+00 -5.850000E+00  4.460978E-10
-4.850000E+00 -5.800000E+00  6.212252E-10
-4.850000E+00 -5.750000E+00  8.600436E-10
-4.850000E+00 -5.700000E+00  1.180880E-09
-4.850000E+00 -5.650000E+00  1.608392E-09
-4.850000E+00 -5.600000E+00  2.178110E-09
-4.850000E+00 -5.550000E+00  2.942871E-09
-4.850000E+00 -5.500000E+00  3.981281E-09
-4.850000E+00 -5.450000E+00  5.408257E-09
-4.850000E+00 -5.400000E+00  7.387592E-09
-4.850000E+00 -5.350000E+00  1.014635E-08
-4.850000E+00 -5.300000E+00  1.399115E-08
-4.850000E+00 -5.250000E+00  1.932750E-08
-4.850000E+00 -5.200000E+00  2.668477E-08
-4.850000E+00 -5.150000E+00  3.675161E-08
-4.850000E+00 -5.100000E+00  5.042702E-08
-4.850000E+00 -5.050000E+00  6.889197E-08
-4.850000E+00 -5.000000E+00  9.370262E-08
-4.850000E+00 -4.950000E+00  1.269025E-07
-4.850000E+00 -4.900000E+00  1.711472E-07
-4.850000E+00 -4.850000E+00  2.298350E-07
-4.850000E+00 -4.800000E+00  3.072412E-07
-4.850000E+00 -4.750000E+00  4.086650E-07
-4.850000E+00 -4.700000E+00  5.406023E-07
-4.850000E+00 -4.650000E+00  7.109702E-07
-4.850000E+00 -4.600000E+00  9.294003E-07
-4.850000E+00 -4.550000E+00  1.207612E-06
-4.850000E+00 -4.500000E+00  1.559863E-06
-4.850000E+00 -4.450000E+00  2.003445E-06
-4.850000E+00 -4.400000E+00  2.559222E-06
-4.850000E+00 -4.350000E+00  3.252164E-06
-4.850000E+00 -4.300000E+00  4.111877E-06
-4.850000E+00 -4.250000E+00  5.173132E-06
-4.850000E+00 -4.200000E+00  6.476409E-06
-4.850000E+00 -4.150000E+00  8.068443E-06
-4.850000E+00 -4.100000E+00  1.000281E-05
-4.850000E+00 -4.050000E+00  1.234050E-05
-4.850000E+00 -4.000000E+00  1.515045E-05
-4.850000E+00 -3.950000E+00  1.851004E-05
-4.850000E+00 -3.900000E+00  2.250540E-05
-4.850000E+00 -3.850000E+00  2.723157E-05
-4.850000E+00 -3.800000E+00  3.279249E-05
-4.850000E+00 -3.750000E+00  3.930071E-05
-4.850000E+00 -3.700000E+00  4.687701E-05
-4.850000E+00 -3.650000E+00  5.564969E-05
-4.850000E+00 -3.600000E+00  6.575385E-05
-4.850000E+00 -3.550000E+00  7.733048E-05
-4.850000E+00 -3.500000E+00  9.052549E-05
-4.850000E+00 -3.450000E+00  1.054887E-04
-4.850000E+00 -3.400000E+00  1.223730E-04
-4.850000E+00 -3.350000E+00  1.413333E-04
-4.850000E+00 -3.300000E+00  1.625256E-04
-4.850000E+00 -3.250000E+00  1.861061E-04
-4.850000E+00 -3.200000E+00  2.122297E-04
-4.850000E+00 -3.150000E+00  2.410484E-04
-4.850000E+00 -3.100000E+00  2.727089E-04
-4.850000E+00 -3.050000E+00  3.073499E-04
-4.850000E+00 -3.000000E+00  3.450986E-04
-4.850000E+00 -2.950000E+00  3.860675E-04
-4.850000E+00 -2.900000E+00  4.303513E-04
-4.850000E+00 -2.850000E+00  4.780246E-04
-4.850000E+00 -2.800000E+00  5.291410E-04
-4.850000E+00 -2.750000E+00  5.837326E-04
-4.850000E+00 -2.700000E+00  6.418108E-04
-4.850000E+00 -2.650000E+00  7.033675E-04
-4.850000E+00 -2.600000E+00  7.683763E-04
-4.850000E+00 -2.550000E+00  8.367922E-04
-4.850000E+00 -2.500000E+00  9.085521E-04
-4.850000E+00 -2.450000E+00  9.835732E-04
-4.850000E+00 -2.400000E+00  1.061753E-03
-4.850000E+00 -2.350000E+00  1.142968E-03
-4.850000E+00 -2.300000E+00  1.227079E-03
-4.850000E+00 -2.250000E+00  1.313932E-03
-4.850000E+00 -2.200000E+00  1.403360E-03
-4.850000E+00 -2.150000E+00  1.495193E-03
-4.850000E+00 -2.100000E+00  1.589257E-03
-4.850000E+00 -2.050000E+00  1.685372E-03
-4.850000E+00 -2.000000E+00  1.783355E-03
-4.850000E+00 -1.950000E+00  1.883016E-03
-4.850000E+00 -1.900000E+00  1.984151E-03
-4.850000E+00 -1.850000E+00  2.086547E-03
-4.850000E+00 -1.800000E+00  2.189976E-03
-4.850000E+00 -1.750000E+00  2.294196E-03
-4.850000E+00 -1.700000E+00  2.398957E-03
-4.850000E+00 -1.650000E+00  2.504004E-03
-4.850000E+00 -1.600000E+00  2.609081E-03
-4.850000E+00 -1.550000E+00  2.713938E-03
-4.850000E+00 -1.500000E+00  2.818335E-03
-4.850000E+00 -1.450000E+00  2.922047E-03
-4.850000E+00 -1.400000E+00  3.024861E-03
-4.850000E+00 -1.350000E+00  3.126581E-03
-4.850000E+00 -1.300000E+00  3.227019E-03
-4.850000E+00 -1.250000E+00  3.325993E-03
-4.850000E+00 -1.200000E+00  3.423327E-03
-4.850000E+00 -1.150000E+00  3.518843E-03
-4.850000E+00 -1.100000E+00  3.612369E-03
-4.850000E+00 -1.050000E+00  3.703733E-03
-4.850000E+00 -1.000000E+00  3.792767E-03
-4.850000E+00 -9.500000E-01  3.879311E-03
-4.850000E+00 -9.000000E-01  3.963211E-03
-4.850000E+00 -8.500000E-01  4.044314E-03
-4.850000E+00 -8.000000E-01  4.122471E-03
-4.850000E+00 -7.500000E-01  4.197535E-03
-4.850000E+00 -7.000000E-01  4.269355E-03
-4.850000E+00 -6.500000E-01  4.337784E-03
-4.850000E+00 -6.000000E-01  4.402675E-03
-4.850000E+00 -5.500000E-01  4.463892E-03
-4.850000E+00 -5.000000E-01  4.521305E-03
-4.850000E+00 -4.500000E-01  4.574800E-03
-4.850000E+00 -4.000000E-01  4.624272E-03
-4.850000E+00 -3.500000E-01  4.669629E-03
-4.850000E+00 -3.000000E-01  4.710782E-03
-4.850000E+00 -2.500000E-01  4.747651E-03
-4.850000E+00 -2.000000E-01  4.780155E-03
-4.850000E+00 -1.500000E-01  4.808218E-03
-4.850000E+00 -1.000000E-01  4.831767E-03
-4.850000E+00 -5.000000E-02  4.850738E-03
-4.850000E+00  0.000000E+00  4.865077E-03
-4.850000E+00  5.000000E-02  4.874744E-03
-4.850000E+00  1.000000E-01  4.879708E-03
-4.850000E+00  1.500000E-01  4.879955E-03
-4.850000E+00  2.000000E-01  4.875475E-03
-4.850000E+00  2.500000E-01  4.866267E-03
-4.850000E+00  3.000000E-01  4.852330E-03
-4.850000E+00  3.500000E-01  4.833666E-03
-4.850000E+00  4.000000E-01  4.810276E-03
-4.850000E+00  4.500000E-01  4.782159E-03
-4.850000E+00  5.000000E-01  4.749317E-03
-4.850000E+00  5.500000E-01  4.711750E-03
-4.850000E+00  6.000000E-01  4.669464E-03
-4.850000E+00  6.500000E-01  4.622466E-03
-4.850000E+00  7.000000E-01  4.570775E-03
-4.850000E+00  7.500000E-01  4.514416E-03
-4.850000E+00  8.000000E-01  4.453426E-03
-4.850000E+00  8.500000E-01  4.387860E-03
-4.850000E+00  9.000000E-01  4.317783E-03
-4.850000E+00  9.500000E-01  4.243282E-03
-4.850000E+00  1.000000E+00  4.164459E-03
-4.850000E+00  1.050000E+00  4.081438E-03
-4.850000E+00  1.100000E+00  3.994365E-03
-4.850000E+00  1.150000E+00  3.903406E-03
-4.850000E+00  1.200000E+00  3.808750E-03
-4.850000E+00  1.250000E+00  3.710605E-03
-4.850000E+00  1.300000E+00  3.609196E-03
-4.850000E+00  1.350000E+00  3.504760E-03
-4.850000E+00  1.400000E+00  3.397542E-03
-4.850000E+00  1.450000E+00  3.287793E-03
-4.850000E+00  1.500000E+00  3.175766E-03
-4.850000E+00  1.550000E+00  3.061718E-03
-4.850000E+00  1.600000E+00  2.945915E-03
-4.850000E+00  1.650000E+00  2.828638E-03
-4.850000E+00  1.700000E+00  2.710190E-03
-4.850000E+00  1.750000E+00  2.590901E-03
-4.850000E+00  1.800000E+00  2.471130E-03
-4.850000E+00  1.850000E+00  2.351259E-03
-4.850000E+00  1.900000E+00  2.231691E-03
-4.850000E+00  1.950000E+00  2.112832E-03
-4.850000E+00  2.000000E+00  1.995087E-03
-4.850000E+00  2.050000E+00  1.878847E-03
-4.850000E+00  2.100000E+00  1.764484E-03
-4.850000E+00  2.150000E+00  1.652350E-03
-4.850000E+00  2.200000E+00  1.542773E-03
-4.850000E+00  2.250000E+00  1.436061E-03
-4.850000E+00  2.300000E+00  1.332505E-03
-4.850000E+00  2.350000E+00  1.232377E-03
-4.850000E+00  2.400000E+00  1.135933E-03
-4.850000E+00  2.450000E+00  1.043405E-03
-4.850000E+00  2.500000E+00  9.550046E-04
-4.850000E+00  2.550000E+00  8.709118E-04
-4.850000E+00  2.600000E+00  7.912719E-04
-4.850000E+00  2.650000E+00  7.161900E-04
-4.850000E+00  2.700000E+00  6.457286E-04
-4.850000E+00  2.750000E+00  5.799067E-04
-4.850000E+00  2.800000E+00  5.187016E-04
-4.850000E+00  2.850000E+00  4.620527E-04
-4.850000E+00  2.900000E+00  4.098665E-04
-4.850000E+00  2.950000E+00  3.620215E-04
-4.850000E+00  3.000000E+00  3.183726E-04
-4.850000E+00  3.050000E+00  2.787541E-04
-4.850000E+00  3.100000E+00  2.429818E-04
-4.850000E+00  3.150000E+00  2.108552E-04
-4.850000E+00  3.200000E+00  1.821590E-04
-4.850000E+00  3.250000E+00  1.566659E-04
-4.850000E+00  3.300000E+00  1.341403E-04
-4.850000E+00  3.350000E+00  1.143427E-04
-4.850000E+00  3.400000E+00  9.703380E-05
-4.850000E+00  3.450000E+00  8.197916E-05
-4.850000E+00  3.500000E+00  6.895218E-05
-4.850000E+00  3.550000E+00  5.773683E-05
-4.850000E+00  3.600000E+00  4.812950E-05
-4.850000E+00  3.650000E+00  3.994019E-05
-4.850000E+00  3.700000E+00  3.299353E-05
-4.850000E+00  3.750000E+00  2.712920E-05
-4.850000E+00  3.800000E+00  2.220219E-05
-4.850000E+00  3.850000E+00  1.808250E-05
-4.850000E+00  3.900000E+00  1.465464E-05
-4.850000E+00  3.950000E+00  1.181671E-05
-4.850000E+00  4.000000E+00  9.479371E-06
-4.850000E+00  4.050000E+00  7.564680E-06
-4.850000E+00  4.100000E+00  6.004967E-06
-4.850000E+00  4.150000E+00  4.741723E-06
-4.850000E+00  4.200000E+00  3.724590E-06
-4.850000E+00  4.250000E+00  2.910458E-06
-4.850000E+00  4.300000E+00  2.262655E-06
-4.850000E+00  4.350000E+00  1.750216E-06
-4.850000E+00  4.400000E+00  1.347200E-06
-4.850000E+00  4.450000E+00  1.032050E-06
-4.850000E+00  4.500000E+00  7.869906E-07
-4.850000E+00  4.550000E+00  5.974654E-07
-4.850000E+00  4.600000E+00  4.516337E-07
-4.850000E+00  4.650000E+00  3.399305E-07
-4.850000E+00  4.700000E+00  2.546907E-07
-4.850000E+00  4.750000E+00  1.898334E-07
-4.850000E+00  4.800000E+00  1.405933E-07
-4.850000E+00  4.850000E+00  1.032875E-07
-4.850000E+00  4.900000E+00  7.510763E-08
-4.850000E+00  4.950000E+00  5.393372E-08
-4.850000E+00  5.000000E+00  3.816744E-08
-4.850000E+00  5.050000E+00  2.659058E-08
-4.850000E+00  5.100000E+00  1.825244E-08
-4.850000E+00  5.150000E+00  1.238931E-08
-4.850000E+00  5.200000E+00  8.374806E-09
-4.850000E+00  5.250000E+00  5.694809E-09
-4.850000E+00  5.300000E+00  3.937546E-09
-4.850000E+00  5.350000E+00  2.788768E-09
-4.850000E+00  5.400000E+00  2.024315E-09
-4.850000E+00  5.450000E+00  1.496799E-09
-4.850000E+00  5.500000E+00  1.117327E-09
-4.850000E+00  5.550000E+00  8.360123E-10
-4.850000E+00  5.600000E+00  6.252316E-10
-4.850000E+00  5.650000E+00  4.681084E-10
-4.850000E+00  5.700000E+00  3.523604E-10
-4.850000E+00  5.750000E+00  2.680203E-10
-4.850000E+00  5.800000E+00  2.069906E-10
-4.850000E+00  5.850000E+00  1.629766E-10
-4.850000E+00  5.900000E+00  1.312017E-10
-4.850000E+00  5.950000E+00  1.079513E-10
-4.850000E+00  6.000000E+00  9.019403E-11
-4.850000E+00  6.050000E+00  7.542690E-11
-4.850000E+00  6.100000E+00  6.175849E-11
-4.850000E+00  6.150000E+00  4.809944E-11
-4.850000E+00  6.200000E+00  3.431363E-11
-4.850000E+00  6.250000E+00  2.117581E-11
-4.850000E+00  6.300000E+00  1.009410E-11
-4.850000E+00  6.350000E+00  2.634801E-12
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  1.945542E-12
-4.800000E+00 -6.300000E+00  7.818627E-12
-4.800000E+00 -6.250000E+00  1.775082E-11
-4.800000E+00 -6.200000E+00  3.209882E-11
-4.800000E+00 -6.150000E+00  5.173356E-11
-4.800000E+00 -6.100000E+00  7.851081E-11
-4.800000E+00 -6.050000E+00  1.159045E-10
-4.800000E+00 -6.000000E+00  1.697138E-10
-4.800000E+00 -5.950000E+00  2.486687E-10
-4.800000E+00 -5.900000E+00  3.647544E-10
-4.800000E+00 -5.850000E+00  5.332105E-10
-4.800000E+00 -5.800000E+00  7.724603E-10
-4.800000E+00 -5.750000E+00  1.104522E-09
-4.800000E+00 -5.700000E+00  1.556588E-09
-4.800000E+00 -5.650000E+00  2.164387E-09
-4.800000E+00 -5.600000E+00  2.977751E-09
-4.800000E+00 -5.550000E+00  4.068761E-09
-4.800000E+00 -5.500000E+00  5.542785E-09
-4.800000E+00 -5.450000E+00  7.552725E-09
-4.800000E+00 -5.400000E+00  1.031648E-08
-4.800000E+00 -5.350000E+00  1.413743E-08
-4.800000E+00 -5.300000E+00  1.942778E-08
-4.800000E+00 -5.250000E+00  2.673579E-08
-4.800000E+00 -5.200000E+00  3.677986E-08
-4.800000E+00 -5.150000E+00  5.049475E-08
-4.800000E+00 -5.100000E+00  6.909720E-08
-4.800000E+00 -5.050000E+00  9.417685E-08
-4.800000E+00 -5.000000E+00  1.278157E-07
-4.800000E+00 -4.950000E+00  1.727328E-07
-4.800000E+00 -4.900000E+00  2.324481E-07
-4.800000E+00 -4.850000E+00  3.114535E-07
-4.800000E+00 -4.800000E+00  4.153908E-07
-4.800000E+00 -4.750000E+00  5.512382E-07
-4.800000E+00 -4.700000E+00  7.275262E-07
-4.800000E+00 -4.650000E+00  9.546088E-07
-4.800000E+00 -4.600000E+00  1.245017E-06
-4.800000E+00 -4.550000E+00  1.613910E-06
-4.800000E+00 -4.500000E+00  2.079628E-06
-4.800000E+00 -4.450000E+00  2.664309E-06
-4.800000E+00 -4.400000E+00  3.394561E-06
-4.800000E+00 -4.350000E+00  4.302125E-06
-4.800000E+00 -4.300000E+00  5.424527E-06
-4.800000E+00 -4.250000E+00  6.805706E-06
-4.800000E+00 -4.200000E+00  8.496620E-06
-4.800000E+00 -4.150000E+00  1.055584E-05
-4.800000E+00 -4.100000E+00  1.305015E-05
-4.800000E+00 -4.050000E+00  1.605508E-05
-4.800000E+00 -4.000000E+00  1.965550E-05
-4.800000E+00 -3.950000E+00  2.394592E-05
-4.800000E+00 -3.900000E+00  2.903085E-05
-4.800000E+00 -3.850000E+00  3.502480E-05
-4.800000E+00 -3.800000E+00  4.205210E-05
-4.800000E+00 -3.750000E+00  5.024646E-05
-4.800000E+00 -3.700000E+00  5.975030E-05
-4.800000E+00 -3.650000E+00  7.071386E-05
-4.800000E+00 -3.600000E+00  8.329408E-05
-4.800000E+00 -3.550000E+00  9.765333E-05
-4.800000E+00 -3.500000E+00  1.139580E-04
-4.800000E+00 -3.450000E+00  1.323771E-04
-4.800000E+00 -3.400000E+00  1.530806E-04
-4.800000E+00 -3.350000E+00  1.762382E-04
-4.800000E+00 -3.300000E+00  2.020178E-04
-4.800000E+00 -3.250000E+00  2.305845E-04
-4.800000E+00 -3.200000E+00  2.620987E-04
-4.800000E+00 -3.150000E+00  2.967148E-04
-4.800000E+00 -3.100000E+00  3.345786E-04
-4.800000E+00 -3.050000E+00  3.758242E-04
-4.800000E+00 -3.000000E+00  4.205710E-04
-4.800000E+00 -2.950000E+00  4.689202E-04
-4.800000E+00 -2.900000E+00  5.209514E-04
-4.800000E+00 -2.850000E+00  5.767208E-04
-4.800000E+00 -2.800000E+00  6.362600E-04
-4.800000E+00 -2.750000E+00  6.995760E-04
-4.800000E+00 -2.700000E+00  7.666528E-04
-4.800000E+00 -2.650000E+00  8.374525E-04
-4.800000E+00 -2.600000E+00  9.119168E-04
-4.800000E+00 -2.550000E+00  9.899672E-04
-4.800000E+00 -2.500000E+00  1.071505E-03
-4.800000E+00 -2.450000E+00  1.156411E-03
-4.800000E+00 -2.400000E+00  1.244543E-03
-4.800000E+00 -2.350000E+00  1.335740E-03
-4.800000E+00 -2.300000E+00  1.429821E-03
-4.800000E+00 -2.250000E+00  1.526593E-03
-4.800000E+00 -2.200000E+00  1.625852E-03
-4.800000E+00 -2.150000E+00  1.727393E-03
-4.800000E+00 -2.100000E+00  1.831009E-03
-4.800000E+00 -2.050000E+00  1.936490E-03
-4.800000E+00 -2.000000E+00  2.043630E-03
-4.800000E+00 -1.950000E+00  2.152214E-03
-4.800000E+00 -1.900000E+00  2.262023E-03
-4.800000E+00 -1.850000E+00  2.372827E-03
-4.800000E+00 -1.800000E+00  2.484386E-03
-4.800000E+00 -1.750000E+00  2.596449E-03
-4.800000E+00 -1.700000E+00  2.708757E-03
-4.800000E+00 -1.650000E+00  2.821048E-03
-4.800000E+00 -1.600000E+00  2.933059E-03
-4.800000E+00 -1.550000E+00  3.044536E-03
-4.800000E+00 -1.500000E+00  3.155233E-03
-4.800000E+00 -1.450000E+00  3.264924E-03
-4.800000E+00 -1.400000E+00  3.373398E-03
-4.800000E+00 -1.350000E+00  3.480463E-03
-4.800000E+00 -1.300000E+00  3.585937E-03
-4.800000E+00 -1.250000E+00  3.689653E-03
-4.800000E+00 -1.200000E+00  3.791447E-03
-4.800000E+00 -1.150000E+00  3.891157E-03
-4.800000E+00 -1.100000E+00  3.988623E-03
-4.800000E+00 -1.050000E+00  4.083687E-03
-4.800000E+00 -1.000000E+00  4.176191E-03
-4.800000E+00 -9.500000E-01  4.265981E-03
-4.800000E+00 -9.000000E-01  4.352908E-03
-4.800000E+00 -8.500000E-01  4.436826E-03
-4.800000E+00 -8.000000E-01  4.517593E-03
-4.800000E+00 -7.500000E-01  4.595069E-03
-4.800000E+00 -7.000000E-01  4.669115E-03
-4.800000E+00 -6.500000E-01  4.739593E-03
-4.800000E+00 -6.000000E-01  4.806371E-03
-4.800000E+00 -5.500000E-01  4.869319E-03
-4.800000E+00 -5.000000E-01  4.928319E-03
-4.800000E+00 -4.500000E-01  4.983259E-03
-4.800000E+00 -4.000000E-01  5.034040E-03
-4.800000E+00 -3.500000E-01  5.080571E-03
-4.800000E+00 -3.000000E-01  5.122765E-03
-4.800000E+00 -2.500000E-01  5.160542E-03
-4.800000E+00 -2.000000E-01  5.193821E-03
-4.800000E+00 -1.500000E-01  5.222526E-03
-4.800000E+00 -1.000000E-01  5.246587E-03
-4.800000E+00 -5.000000E-02  5.265940E-03
-4.800000E+00  0.000000E+00  5.280538E-03
-4.800000E+00  5.000000E-02  5.290342E-03
-4.800000E+00  1.000000E-01  5.295331E-03
-4.800000E+00  1.500000E-01  5.295492E-03
-4.800000E+00  2.000000E-01  5.290820E-03
-4.800000E+00  2.500000E-01  5.281313E-03
-4.800000E+00  3.000000E-01  5.266972E-03
-4.800000E+00  3.500000E-01  5.247792E-03
-4.800000E+00  4.000000E-01  5.223768E-03
-4.800000E+00  4.500000E-01  5.194894E-03
-4.800000E+00  5.000000E-01  5.161160E-03
-4.800000E+00  5.500000E-01  5.122559E-03
-4.800000E+00  6.000000E-01  5.079087E-03
-4.800000E+00  6.500000E-01  5.030741E-03
-4.800000E+00  7.000000E-01  4.977530E-03
-4.800000E+00  7.500000E-01  4.919469E-03
-4.800000E+00  8.000000E-01  4.856587E-03
-4.800000E+00  8.500000E-01  4.788924E-03
-4.800000E+00  9.000000E-01  4.716537E-03
-4.800000E+00  9.500000E-01  4.639496E-03
-4.800000E+00  1.000000E+00  4.557893E-03
-4.800000E+00  1.050000E+00  4.471838E-03
-4.800000E+00  1.100000E+00  4.381462E-03
-4.800000E+00  1.150000E+00  4.286919E-03
-4.800000E+00  1.200000E+00  4.188384E-03
-4.800000E+00  1.250000E+00  4.086054E-03
-4.800000E+00  1.300000E+00  3.980141E-03
-4.800000E+00  1.350000E+00  3.870870E-03
-4.800000E+00  1.400000E+00  3.758476E-03
-4.800000E+00  1.450000E+00  3.643198E-03
-4.800000E+00  1.500000E+00  3.525280E-03
-4.800000E+00  1.550000E+00  3.404969E-03
-4.800000E+00  1.600000E+00  3.282524E-03
-4.800000E+00  1.650000E+00  3.158217E-03
-4.800000E+00  1.700000E+00  3.032348E-03
-4.800000E+00  1.750000E+00  2.905244E-03
-4.800000E+00  1.800000E+00  2.777266E-03
-4.800000E+00  1.850000E+00  2.648803E-03
-4.800000E+00  1.900000E+00  2.520270E-03
-4.800000E+00  1.950000E+00  2.392091E-03
-4.800000E+00  2.000000E+00  2.264693E-03
-4.800000E+00  2.050000E+00  2.138495E-03
-4.800000E+00  2.100000E+00  2.013899E-03
-4.800000E+00  2.150000E+00  1.891291E-03
-4.800000E+00  2.200000E+00  1.771036E-03
-4.800000E+00  2.250000E+00  1.653482E-03
-4.800000E+00  2.300000E+00  1.538961E-03
-4.800000E+00  2.350000E+00  1.427790E-03
-4.800000E+00  2.400000E+00  1.320271E-03
-4.800000E+00  2.450000E+00  1.216688E-03
-4.800000E+00  2.500000E+00  1.117303E-03
-4.800000E+00  2.550000E+00  1.022352E-03
-4.800000E+00  2.600000E+00  9.320336E-04
-4.800000E+00  2.650000E+00  8.465079E-04
-4.800000E+00  2.700000E+00  7.658887E-04
-4.800000E+00  2.750000E+00  6.902429E-04
-4.800000E+00  2.800000E+00  6.195901E-04
-4.800000E+00  2.850000E+00  5.539065E-04
-4.800000E+00  2.900000E+00  4.931287E-04
-4.800000E+00  2.950000E+00  4.371594E-04
-4.800000E+00  3.000000E+00  3.858714E-04
-4.800000E+00  3.050000E+00  3.391111E-04
-4.800000E+00  3.100000E+00  2.967011E-04
-4.800000E+00  3.150000E+00  2.584415E-04
-4.800000E+00  3.200000E+00  2.241125E-04
-4.800000E+00  3.250000E+00  1.934770E-04
-4.800000E+00  3.300000E+00  1.662848E-04
-4.800000E+00  3.350000E+00  1.422773E-04
-4.800000E+00  3.400000E+00  1.211930E-04
-4.800000E+00  3.450000E+00  1.027721E-04
-4.800000E+00  3.500000E+00  8.676060E-05
-4.800000E+00  3.550000E+00  7.291414E-05
-4.800000E+00  3.600000E+00  6.100012E-05
-4.800000E+00  3.650000E+00  5.079983E-05
-4.800000E+00  3.700000E+00  4.210980E-05
-4.800000E+00  3.750000E+00  3.474274E-05
-4.800000E+00  3.800000E+00  2.852788E-05
-4.800000E+00  3.850000E+00  2.331096E-05
-4.800000E+00  3.900000E+00  1.895372E-05
-4.800000E+00  3.950000E+00  1.533314E-05
-4.800000E+00  4.000000E+00  1.234047E-05
-4.800000E+00  4.050000E+00  9.880209E-06
-4.800000E+00  4.100000E+00  7.868890E-06
-4.800000E+00  4.150000E+00  6.234009E-06
-4.800000E+00  4.200000E+00  4.912894E-06
-4.800000E+00  4.250000E+00  3.851670E-06
-4.800000E+00  4.300000E+00  3.004301E-06
-4.800000E+00  4.350000E+00  2.331711E-06
-4.800000E+00  4.400000E+00  1.800975E-06
-4.800000E+00  4.450000E+00  1.384570E-06
-4.800000E+00  4.500000E+00  1.059663E-06
-4.800000E+00  4.550000E+00  8.074701E-07
-4.800000E+00  4.600000E+00  6.126502E-07
-4.800000E+00  4.650000E+00  4.627830E-07
-4.800000E+00  4.700000E+00  3.479021E-07
-4.800000E+00  4.750000E+00  2.600937E-07
-4.800000E+00  4.800000E+00  1.931466E-07
-4.800000E+00  4.850000E+00  1.422454E-07
-4.800000E+00  4.900000E+00  1.036963E-07
-4.800000E+00  4.950000E+00  7.468488E-08
-4.800000E+00  5.000000E+00  5.306314E-08
-4.800000E+00  5.050000E+00  3.717271E-08
-4.800000E+00  5.100000E+00  2.570653E-08
-4.800000E+00  5.150000E+00  1.761113E-08
-4.800000E+00  5.200000E+00  1.202596E-08
-4.800000E+00  5.250000E+00  8.251237E-09
-4.800000E+00  5.300000E+00  5.732518E-09
-4.800000E+00  5.350000E+00  4.050475E-09
-4.800000E+00  5.400000E+00  2.907365E-09
-4.800000E+00  5.450000E+00  2.106866E-09
-4.800000E+00  5.500000E+00  1.528935E-09
-4.800000E+00  5.550000E+00  1.104080E-09
-4.800000E+00  5.600000E+00  7.917775E-10
-4.800000E+00  5.650000E+00  5.656771E-10
-4.800000E+00  5.700000E+00  4.057103E-10
-4.800000E+00  5.750000E+00  2.951513E-10
-4.800000E+00  5.800000E+00  2.201617E-10
-4.800000E+00  5.850000E+00  1.698865E-10
-4.800000E+00  5.900000E+00  1.362390E-10
-4.800000E+00  5.950000E+00  1.133107E-10
-4.800000E+00  6.000000E+00  9.669590E-11
-4.800000E+00  6.050000E+00  8.303219E-11
-4.800000E+00  6.100000E+00  6.986844E-11
-4.800000E+00  6.150000E+00  5.580385E-11
-4.800000E+00  6.200000E+00  4.066845E-11
-4.800000E+00  6.250000E+00  2.552157E-11
-4.800000E+00  6.300000E+00  1.231111E-11
-4.800000E+00  6.350000E+00  3.236285E-12
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  1.455064E-12
-4.750000E+00 -6.300000E+00  5.929050E-12
-4.750000E+00 -6.250000E+00  1.378807E-11
-4.750000E+00 -6.200000E+00  2.583541E-11
-4.750000E+00 -6.150000E+00  4.368165E-11
-4.750000E+00 -6.100000E+00  7.032694E-11
-4.750000E+00 -6.050000E+00  1.109478E-10
-4.750000E+00 -6.000000E+00  1.738000E-10
-4.750000E+00 -5.950000E+00  2.710664E-10
-4.750000E+00 -5.900000E+00  4.194448E-10
-4.750000E+00 -5.850000E+00  6.404210E-10
-4.750000E+00 -5.800000E+00  9.604707E-10
-4.750000E+00 -5.750000E+00  1.411786E-09
-4.750000E+00 -5.700000E+00  2.034311E-09
-4.750000E+00 -5.650000E+00  2.879830E-09
-4.750000E+00 -5.600000E+00  4.018767E-09
-4.750000E+00 -5.550000E+00  5.550288E-09
-4.750000E+00 -5.500000E+00  7.616421E-09
-4.750000E+00 -5.450000E+00  1.042079E-08
-4.750000E+00 -5.400000E+00  1.425230E-08
-4.750000E+00 -5.350000E+00  1.951366E-08
-4.750000E+00 -5.300000E+00  2.675439E-08
-4.750000E+00 -5.250000E+00  3.670917E-08
-4.750000E+00 -5.200000E+00  5.034439E-08
-4.750000E+00 -5.150000E+00  6.891905E-08
-4.750000E+00 -5.100000E+00  9.406830E-08
-4.750000E+00 -5.050000E+00  1.279181E-07
-4.750000E+00 -5.000000E+00  1.732354E-07
-4.750000E+00 -4.950000E+00  2.336126E-07
-4.750000E+00 -4.900000E+00  3.136771E-07
-4.750000E+00 -4.850000E+00  4.193164E-07
-4.750000E+00 -4.800000E+00  5.579087E-07
-4.750000E+00 -4.750000E+00  7.385657E-07
-4.750000E+00 -4.700000E+00  9.724032E-07
-4.750000E+00 -4.650000E+00  1.272873E-06
-4.750000E+00 -4.600000E+00  1.656185E-06
-4.750000E+00 -4.550000E+00  2.141851E-06
-4.750000E+00 -4.500000E+00  2.753344E-06
-4.750000E+00 -4.450000E+00  3.518850E-06
-4.750000E+00 -4.400000E+00  4.472077E-06
-4.750000E+00 -4.350000E+00  5.653074E-06
-4.750000E+00 -4.300000E+00  7.109009E-06
-4.750000E+00 -4.250000E+00  8.894901E-06
-4.750000E+00 -4.200000E+00  1.107430E-05
-4.750000E+00 -4.150000E+00  1.371990E-05
-4.750000E+00 -4.100000E+00  1.691416E-05
-4.750000E+00 -4.050000E+00  2.074978E-05
-4.750000E+00 -4.000000E+00  2.533018E-05
-4.750000E+00 -3.950000E+00  3.076978E-05
-4.750000E+00 -3.900000E+00  3.719415E-05
-4.750000E+00 -3.850000E+00  4.473982E-05
-4.750000E+00 -3.800000E+00  5.355391E-05
-4.750000E+00 -3.750000E+00  6.379338E-05
-4.750000E+00 -3.700000E+00  7.562411E-05
-4.750000E+00 -3.650000E+00  8.921961E-05
-4.750000E+00 -3.600000E+00  1.047596E-04
-4.750000E+00 -3.550000E+00  1.224282E-04
-4.750000E+00 -3.500000E+00  1.424122E-04
-4.750000E+00 -3.450000E+00  1.648988E-04
-4.750000E+00 -3.400000E+00  1.900740E-04
-4.750000E+00 -3.350000E+00  2.181198E-04
-4.750000E+00 -3.300000E+00  2.492133E-04
-4.750000E+00 -3.250000E+00  2.835242E-04
-4.750000E+00 -3.200000E+00  3.212139E-04
-4.750000E+00 -3.150000E+00  3.624334E-04
-4.750000E+00 -3.100000E+00  4.073210E-04
-4.750000E+00 -3.050000E+00  4.559996E-04
-4.750000E+00 -3.000000E+00  5.085735E-04
-4.750000E+00 -2.950000E+00  5.651246E-04
-4.750000E+00 -2.900000E+00  6.257100E-04
-4.750000E+00 -2.850000E+00  6.903596E-04
-4.750000E+00 -2.800000E+00  7.590756E-04
-4.750000E+00 -2.750000E+00  8.318332E-04
-4.750000E+00 -2.700000E+00  9.085820E-04
-4.750000E+00 -2.650000E+00  9.892483E-04
-4.750000E+00 -2.600000E+00  1.073737E-03
-4.750000E+00 -2.550000E+00  1.161930E-03
-4.750000E+00 -2.500000E+00  1.253691E-03
-4.750000E+00 -2.450000E+00  1.348860E-03
-4.750000E+00 -2.400000E+00  1.447255E-03
-4.750000E+00 -2.350000E+00  1.548675E-03
-4.750000E+00 -2.300000E+00  1.652899E-03
-4.750000E+00 -2.250000E+00  1.759695E-03
-4.750000E+00 -2.200000E+00  1.868824E-03
-4.750000E+00 -2.150000E+00  1.980043E-03
-4.750000E+00 -2.100000E+00  2.093114E-03
-4.750000E+00 -2.050000E+00  2.207803E-03
-4.750000E+00 -2.000000E+00  2.323877E-03
-4.750000E+00 -1.950000E+00  2.441103E-03
-4.750000E+00 -1.900000E+00  2.559247E-03
-4.750000E+00 -1.850000E+00  2.678068E-03
-4.750000E+00 -1.800000E+00  2.797320E-03
-4.750000E+00 -1.750000E+00  2.916747E-03
-4.750000E+00 -1.700000E+00  3.036089E-03
-4.750000E+00 -1.650000E+00  3.155080E-03
-4.750000E+00 -1.600000E+00  3.273460E-03
-4.750000E+00 -1.550000E+00  3.390972E-03
-4.750000E+00 -1.500000E+00  3.507373E-03
-4.750000E+00 -1.450000E+00  3.622440E-03
-4.750000E+00 -1.400000E+00  3.735966E-03
-4.750000E+00 -1.350000E+00  3.847768E-03
-4.750000E+00 -1.300000E+00  3.957675E-03
-4.750000E+00 -1.250000E+00  4.065534E-03
-4.750000E+00 -1.200000E+00  4.171194E-03
-4.750000E+00 -1.150000E+00  4.274513E-03
-4.750000E+00 -1.100000E+00  4.375344E-03
-4.750000E+00 -1.050000E+00  4.473543E-03
-4.750000E+00 -1.000000E+00  4.568964E-03
-4.750000E+00 -9.500000E-01  4.661461E-03
-4.750000E+00 -9.000000E-01  4.750893E-03
-4.750000E+00 -8.500000E-01  4.837122E-03
-4.750000E+00 -8.000000E-01  4.920015E-03
-4.750000E+00 -7.500000E-01  4.999442E-03
-4.750000E+00 -7.000000E-01  5.075276E-03
-4.750000E+00 -6.500000E-01  5.147392E-03
-4.750000E+00 -6.000000E-01  5.215669E-03
-4.750000E+00 -5.500000E-01  5.279987E-03
-4.750000E+00 -5.000000E-01  5.340235E-03
-4.750000E+00 -4.500000E-01  5.396309E-03
-4.750000E+00 -4.000000E-01  5.448112E-03
-4.750000E+00 -3.500000E-01  5.495556E-03
-4.750000E+00 -3.000000E-01  5.538555E-03
-4.750000E+00 -2.500000E-01  5.577030E-03
-4.750000E+00 -2.000000E-01  5.610900E-03
-4.750000E+00 -1.500000E-01  5.640092E-03
-4.750000E+00 -1.000000E-01  5.664535E-03
-4.750000E+00 -5.000000E-02  5.684173E-03
-4.750000E+00  0.000000E+00  5.698958E-03
-4.750000E+00  5.000000E-02  5.708860E-03
-4.750000E+00  1.000000E-01  5.713861E-03
-4.750000E+00  1.500000E-01  5.713951E-03
-4.750000E+00  2.000000E-01  5.709129E-03
-4.750000E+00  2.500000E-01  5.699392E-03
-4.750000E+00  3.000000E-01  5.684738E-03
-4.750000E+00  3.500000E-01  5.665158E-03
-4.750000E+00  4.000000E-01  5.640641E-03
-4.750000E+00  4.500000E-01  5.611170E-03
-4.750000E+00  5.000000E-01  5.576730E-03
-4.750000E+00  5.500000E-01  5.537302E-03
-4.750000E+00  6.000000E-01  5.492873E-03
-4.750000E+00  6.500000E-01  5.443432E-03
-4.750000E+00  7.000000E-01  5.388977E-03
-4.750000E+00  7.500000E-01  5.329516E-03
-4.750000E+00  8.000000E-01  5.265067E-03
-4.750000E+00  8.500000E-01  5.195660E-03
-4.750000E+00  9.000000E-01  5.121342E-03
-4.750000E+00  9.500000E-01  5.042171E-03
-4.750000E+00  1.000000E+00  4.958228E-03
-4.750000E+00  1.050000E+00  4.869608E-03
-4.750000E+00  1.100000E+00  4.776431E-03
-4.750000E+00  1.150000E+00  4.678834E-03
-4.750000E+00  1.200000E+00  4.576979E-03
-4.750000E+00  1.250000E+00  4.471044E-03
-4.750000E+00  1.300000E+00  4.361227E-03
-4.750000E+00  1.350000E+00  4.247736E-03
-4.750000E+00  1.400000E+00  4.130790E-03
-4.750000E+00  1.450000E+00  4.010615E-03
-4.750000E+00  1.500000E+00  3.887438E-03
-4.750000E+00  1.550000E+00  3.761496E-03
-4.750000E+00  1.600000E+00  3.633033E-03
-4.750000E+00  1.650000E+00  3.502312E-03
-4.750000E+00  1.700000E+00  3.369622E-03
-4.750000E+00  1.750000E+00  3.235285E-03
-4.750000E+00  1.800000E+00  3.099657E-03
-4.750000E+00  1.850000E+00  2.963128E-03
-4.750000E+00  1.900000E+00  2.826115E-03
-4.750000E+00  1.950000E+00  2.689054E-03
-4.750000E+00  2.000000E+00  2.552387E-03
-4.750000E+00  2.050000E+00  2.416551E-03
-4.750000E+00  2.100000E+00  2.281977E-03
-4.750000E+00  2.150000E+00  2.149077E-03
-4.750000E+00  2.200000E+00  2.018251E-03
-4.750000E+00  2.250000E+00  1.889884E-03
-4.750000E+00  2.300000E+00  1.764346E-03
-4.750000E+00  2.350000E+00  1.641998E-03
-4.750000E+00  2.400000E+00  1.523188E-03
-4.750000E+00  2.450000E+00  1.408252E-03
-4.750000E+00  2.500000E+00  1.297506E-03
-4.750000E+00  2.550000E+00  1.191242E-03
-4.750000E+00  2.600000E+00  1.089720E-03
-4.750000E+00  2.650000E+00  9.931580E-04
-4.750000E+00  2.700000E+00  9.017294E-04
-4.750000E+00  2.750000E+00  8.155562E-04
-4.750000E+00  2.800000E+00  7.347089E-04
-4.750000E+00  2.850000E+00  6.592092E-04
-4.750000E+00  2.900000E+00  5.890334E-04
-4.750000E+00  2.950000E+00  5.241174E-04
-4.750000E+00  3.000000E+00  4.643613E-04
-4.750000E+00  3.050000E+00  4.096325E-04
-4.750000E+00  3.100000E+00  3.597681E-04
-4.750000E+00  3.150000E+00  3.145765E-04
-4.750000E+00  3.200000E+00  2.738399E-04
-4.750000E+00  3.250000E+00  2.373171E-04
-4.750000E+00  3.300000E+00  2.047481E-04
-4.750000E+00  3.350000E+00  1.758596E-04
-4.750000E+00  3.400000E+00  1.503703E-04
-4.750000E+00  3.450000E+00  1.279974E-04
-4.750000E+00  3.500000E+00  1.084611E-04
-4.750000E+00  3.550000E+00  9.148889E-05
-4.750000E+00  3.600000E+00  7.681893E-05
-4.750000E+00  3.650000E+00  6.420283E-05
-4.750000E+00  3.700000E+00  5.340750E-05
-4.750000E+00  3.750000E+00  4.421657E-05
-4.750000E+00  3.800000E+00  3.643107E-05
-4.750000E+00  3.850000E+00  2.986966E-05
-4.750000E+00  3.900000E+00  2.436835E-05
-4.750000E+00  3.950000E+00  1.977995E-05
-4.750000E+00  4.000000E+00  1.597330E-05
-4.750000E+00  4.050000E+00  1.283233E-05
-4.750000E+00  4.100000E+00  1.025506E-05
-4.750000E+00  4.150000E+00  8.152375E-06
-4.750000E+00  4.200000E+00  6.446928E-06
-4.750000E+00  4.250000E+00  5.071906E-06
-4.750000E+00  4.300000E+00  3.969946E-06
-4.750000E+00  4.350000E+00  3.092101E-06
-4.750000E+00  4.400000E+00  2.396894E-06
-4.750000E+00  4.450000E+00  1.849452E-06
-4.750000E+00  4.500000E+00  1.420690E-06
-4.750000E+00  4.550000E+00  1.086565E-06
-4.750000E+00  4.600000E+00  8.273710E-07
-4.750000E+00  4.650000E+00  6.271087E-07
-4.750000E+00  4.700000E+00  4.729139E-07
-4.750000E+00  4.750000E+00  3.545505E-07
-4.750000E+00  4.800000E+00  2.639624E-07
-4.750000E+00  4.850000E+00  1.948741E-07
-4.750000E+00  4.900000E+00  1.424383E-07
-4.750000E+00  4.950000E+00  1.029237E-07
-4.750000E+00  5.000000E+00  7.344918E-08
-4.750000E+00  5.050000E+00  5.176432E-08
-4.750000E+00  5.100000E+00  3.608164E-08
-4.750000E+00  5.150000E+00  2.495839E-08
-4.750000E+00  5.200000E+00  1.722203E-08
-4.750000E+00  5.250000E+00  1.192804E-08
-4.750000E+00  5.300000E+00  8.335850E-09
-4.750000E+00  5.350000E+00  5.889983E-09
-4.750000E+00  5.400000E+00  4.197245E-09
-4.750000E+00  5.450000E+00  2.997138E-09
-4.750000E+00  5.500000E+00  2.127657E-09
-4.750000E+00  5.550000E+00  1.491876E-09
-4.750000E+00  5.600000E+00  1.030420E-09
-4.750000E+00  5.650000E+00  7.027857E-10
-4.750000E+00  5.700000E+00  4.772695E-10
-4.750000E+00  5.750000E+00  3.272118E-10
-4.750000E+00  5.800000E+00  2.304414E-10
-4.750000E+00  5.850000E+00  1.695482E-10
-4.750000E+00  5.900000E+00  1.317327E-10
-4.750000E+00  5.950000E+00  1.080308E-10
-4.750000E+00  6.000000E+00  9.224577E-11
-4.750000E+00  6.050000E+00  8.002014E-11
-4.750000E+00  6.100000E+00  6.833753E-11
-4.750000E+00  6.150000E+00  5.544767E-11
-4.750000E+00  6.200000E+00  4.099810E-11
-4.750000E+00  6.250000E+00  2.603690E-11
-4.750000E+00  6.300000E+00  1.267025E-11
-4.750000E+00  6.350000E+00  3.348358E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  1.081901E-12
-4.700000E+00 -6.300000E+00  4.518286E-12
-4.700000E+00 -6.250000E+00  1.093779E-11
-4.700000E+00 -6.200000E+00  2.163824E-11
-4.700000E+00 -6.150000E+00  3.904399E-11
-4.700000E+00 -6.100000E+00  6.742453E-11
-4.700000E+00 -6.050000E+00  1.138781E-10
-4.700000E+00 -6.000000E+00  1.895131E-10
-4.700000E+00 -5.950000E+00  3.106488E-10
-4.700000E+00 -5.900000E+00  4.998269E-10
-4.700000E+00 -5.850000E+00  7.865428E-10
-4.700000E+00 -5.800000E+00  1.207942E-09
-4.700000E+00 -5.750000E+00  1.810093E-09
-4.700000E+00 -5.700000E+00  2.650713E-09
-4.700000E+00 -5.650000E+00  3.804240E-09
-4.700000E+00 -5.600000E+00  5.370128E-09
-4.700000E+00 -5.550000E+00  7.485307E-09
-4.700000E+00 -5.500000E+00  1.034191E-08
-4.700000E+00 -5.450000E+00  1.421145E-08
-4.700000E+00 -5.400000E+00  1.947623E-08
-4.700000E+00 -5.350000E+00  2.666812E-08
-4.700000E+00 -5.300000E+00  3.651444E-08
-4.700000E+00 -5.250000E+00  4.999135E-08
-4.700000E+00 -5.200000E+00  6.838749E-08
-4.700000E+00 -5.150000E+00  9.338422E-08
-4.700000E+00 -5.100000E+00  1.271623E-07
-4.700000E+00 -5.050000E+00  1.725450E-07
-4.700000E+00 -5.000000E+00  2.331852E-07
-4.700000E+00 -4.950000E+00  3.137958E-07
-4.700000E+00 -4.900000E+00  4.204160E-07
-4.700000E+00 -4.850000E+00  5.606996E-07
-4.700000E+00 -4.800000E+00  7.442161E-07
-4.700000E+00 -4.750000E+00  9.827638E-07
-4.700000E+00 -4.700000E+00  1.290715E-06
-4.700000E+00 -4.650000E+00  1.685422E-06
-4.700000E+00 -4.600000E+00  2.187729E-06
-4.700000E+00 -4.550000E+00  2.822609E-06
-4.700000E+00 -4.500000E+00  3.619944E-06
-4.700000E+00 -4.450000E+00  4.615415E-06
-4.700000E+00 -4.400000E+00  5.851460E-06
-4.700000E+00 -4.350000E+00  7.378235E-06
-4.700000E+00 -4.300000E+00  9.254541E-06
-4.700000E+00 -4.250000E+00  1.154865E-05
-4.700000E+00 -4.200000E+00  1.433906E-05
-4.700000E+00 -4.150000E+00  1.771513E-05
-4.700000E+00 -4.100000E+00  2.177764E-05
-4.700000E+00 -4.050000E+00  2.663923E-05
-4.700000E+00 -4.000000E+00  3.242472E-05
-4.700000E+00 -3.950000E+00  3.927123E-05
-4.700000E+00 -3.900000E+00  4.732809E-05
-4.700000E+00 -3.850000E+00  5.675641E-05
-4.700000E+00 -3.800000E+00  6.772834E-05
-4.700000E+00 -3.750000E+00  8.042598E-05
-4.700000E+00 -3.700000E+00  9.504004E-05
-4.700000E+00 -3.650000E+00  1.117681E-04
-4.700000E+00 -3.600000E+00  1.308129E-04
-4.700000E+00 -3.550000E+00  1.523798E-04
-4.700000E+00 -3.500000E+00  1.766748E-04
-4.700000E+00 -3.450000E+00  2.039016E-04
-4.700000E+00 -3.400000E+00  2.342590E-04
-4.700000E+00 -3.350000E+00  2.679383E-04
-4.700000E+00 -3.300000E+00  3.051211E-04
-4.700000E+00 -3.250000E+00  3.459768E-04
-4.700000E+00 -3.200000E+00  3.906617E-04
-4.700000E+00 -3.150000E+00  4.393166E-04
-4.700000E+00 -3.100000E+00  4.920650E-04
-4.700000E+00 -3.050000E+00  5.490107E-04
-4.700000E+00 -3.000000E+00  6.102343E-04
-4.700000E+00 -2.950000E+00  6.757904E-04
-4.700000E+00 -2.900000E+00  7.457051E-04
-4.700000E+00 -2.850000E+00  8.199739E-04
-4.700000E+00 -2.800000E+00  8.985620E-04
-4.700000E+00 -2.750000E+00  9.814054E-04
-4.700000E+00 -2.700000E+00  1.068413E-03
-4.700000E+00 -2.650000E+00  1.159470E-03
-4.700000E+00 -2.600000E+00  1.254438E-03
-4.700000E+00 -2.550000E+00  1.353160E-03
-4.700000E+00 -2.500000E+00  1.455454E-03
-4.700000E+00 -2.450000E+00  1.561121E-03
-4.700000E+00 -2.400000E+00  1.669939E-03
-4.700000E+00 -2.350000E+00  1.781665E-03
-4.700000E+00 -2.300000E+00  1.896044E-03
-4.700000E+00 -2.250000E+00  2.012805E-03
-4.700000E+00 -2.200000E+00  2.131674E-03
-4.700000E+00 -2.150000E+00  2.252380E-03
-4.700000E+00 -2.100000E+00  2.374653E-03
-4.700000E+00 -2.050000E+00  2.498235E-03
-4.700000E+00 -2.000000E+00  2.622872E-03
-4.700000E+00 -1.950000E+00  2.748316E-03
-4.700000E+00 -1.900000E+00  2.874321E-03
-4.700000E+00 -1.850000E+00  3.000642E-03
-4.700000E+00 -1.800000E+00  3.127030E-03
-4.700000E+00 -1.750000E+00  3.253230E-03
-4.700000E+00 -1.700000E+00  3.378987E-03
-4.700000E+00 -1.650000E+00  3.504041E-03
-4.700000E+00 -1.600000E+00  3.628135E-03
-4.700000E+00 -1.550000E+00  3.751020E-03
-4.700000E+00 -1.500000E+00  3.872461E-03
-4.700000E+00 -1.450000E+00  3.992239E-03
-4.700000E+00 -1.400000E+00  4.110159E-03
-4.700000E+00 -1.350000E+00  4.226047E-03
-4.700000E+00 -1.300000E+00  4.339749E-03
-4.700000E+00 -1.250000E+00  4.451123E-03
-4.700000E+00 -1.200000E+00  4.560038E-03
-4.700000E+00 -1.150000E+00  4.666365E-03
-4.700000E+00 -1.100000E+00  4.769976E-03
-4.700000E+00 -1.050000E+00  4.870740E-03
-4.700000E+00 -1.000000E+00  4.968522E-03
-4.700000E+00 -9.500000E-01  5.063189E-03
-4.700000E+00 -9.000000E-01  5.154608E-03
-4.700000E+00 -8.500000E-01  5.242651E-03
-4.700000E+00 -8.000000E-01  5.327197E-03
-4.700000E+00 -7.500000E-01  5.408126E-03
-4.700000E+00 -7.000000E-01  5.485325E-03
-4.700000E+00 -6.500000E-01  5.558682E-03
-4.700000E+00 -6.000000E-01  5.628084E-03
-4.700000E+00 -5.500000E-01  5.693425E-03
-4.700000E+00 -5.000000E-01  5.754599E-03
-4.700000E+00 -4.500000E-01  5.811508E-03
-4.700000E+00 -4.000000E-01  5.864059E-03
-4.700000E+00 -3.500000E-01  5.912165E-03
-4.700000E+00 -3.000000E-01  5.955743E-03
-4.700000E+00 -2.500000E-01  5.994714E-03
-4.700000E+00 -2.000000E-01  6.029001E-03
-4.700000E+00 -1.500000E-01  6.058531E-03
-4.700000E+00 -1.000000E-01  6.083237E-03
-4.700000E+00 -5.000000E-02  6.103066E-03
-4.700000E+00  0.000000E+00  6.117977E-03
-4.700000E+00  5.000000E-02  6.127942E-03
-4.700000E+00  1.000000E-01  6.132948E-03
-4.700000E+00  1.500000E-01  6.132989E-03
-4.700000E+00  2.000000E-01  6.128062E-03
-4.700000E+00  2.500000E-01  6.118166E-03
-4.700000E+00  3.000000E-01  6.103292E-03
-4.700000E+00  3.500000E-01  6.083427E-03
-4.700000E+00  4.000000E-01  6.058552E-03
-4.700000E+00  4.500000E-01  6.028642E-03
-4.700000E+00  5.000000E-01  5.993672E-03
-4.700000E+00  5.500000E-01  5.953616E-03
-4.700000E+00  6.000000E-01  5.908449E-03
-4.700000E+00  6.500000E-01  5.858154E-03
-4.700000E+00  7.000000E-01  5.802719E-03
-4.700000E+00  7.500000E-01  5.742145E-03
-4.700000E+00  8.000000E-01  5.676442E-03
-4.700000E+00  8.500000E-01  5.605631E-03
-4.700000E+00  9.000000E-01  5.529750E-03
-4.700000E+00  9.500000E-01  5.448851E-03
-4.700000E+00  1.000000E+00  5.363000E-03
-4.700000E+00  1.050000E+00  5.272284E-03
-4.700000E+00  1.100000E+00  5.176807E-03
-4.700000E+00  1.150000E+00  5.076691E-03
-4.700000E+00  1.200000E+00  4.972080E-03
-4.700000E+00  1.250000E+00  4.863134E-03
-4.700000E+00  1.300000E+00  4.750030E-03
-4.700000E+00  1.350000E+00  4.632956E-03
-4.700000E+00  1.400000E+00  4.512113E-03
-4.700000E+00  1.450000E+00  4.387706E-03
-4.700000E+00  1.500000E+00  4.259945E-03
-4.700000E+00  1.550000E+00  4.129051E-03
-4.700000E+00  1.600000E+00  3.995252E-03
-4.700000E+00  1.650000E+00  3.858798E-03
-4.700000E+00  1.700000E+00  3.719965E-03
-4.700000E+00  1.750000E+00  3.579063E-03
-4.700000E+00  1.800000E+00  3.436439E-03
-4.700000E+00  1.850000E+00  3.292475E-03
-4.700000E+00  1.900000E+00  3.147585E-03
-4.700000E+00  1.950000E+00  3.002207E-03
-4.700000E+00  2.000000E+00  2.856789E-03
-4.700000E+00  2.050000E+00  2.711783E-03
-4.700000E+00  2.100000E+00  2.567635E-03
-4.700000E+00  2.150000E+00  2.424784E-03
-4.700000E+00  2.200000E+00  2.283656E-03
-4.700000E+00  2.250000E+00  2.144667E-03
-4.700000E+00  2.300000E+00  2.008225E-03
-4.700000E+00  2.350000E+00  1.874730E-03
-4.700000E+00  2.400000E+00  1.744576E-03
-4.700000E+00  2.450000E+00  1.618146E-03
-4.700000E+00  2.500000E+00  1.495813E-03
-4.700000E+00  2.550000E+00  1.377926E-03
-4.700000E+00  2.600000E+00  1.264807E-03
-4.700000E+00  2.650000E+00  1.156739E-03
-4.700000E+00  2.700000E+00  1.053958E-03
-4.700000E+00  2.750000E+00  9.566477E-04
-4.700000E+00  2.800000E+00  8.649372E-04
-4.700000E+00  2.850000E+00  7.789023E-04
-4.700000E+00  2.900000E+00  6.985682E-04
-4.700000E+00  2.950000E+00  6.239140E-04
-4.700000E+00  3.000000E+00  5.548767E-04
-4.700000E+00  3.050000E+00  4.913545E-04
-4.700000E+00  3.100000E+00  4.332081E-04
-4.700000E+00  3.150000E+00  3.802631E-04
-4.700000E+00  3.200000E+00  3.323115E-04
-4.700000E+00  3.250000E+00  2.891155E-04
-4.700000E+00  3.300000E+00  2.504116E-04
-4.700000E+00  3.350000E+00  2.159171E-04
-4.700000E+00  3.400000E+00  1.853360E-04
-4.700000E+00  3.450000E+00  1.583660E-04
-4.700000E+00  3.500000E+00  1.347041E-04
-4.700000E+00  3.550000E+00  1.140514E-04
-4.700000E+00  3.600000E+00  9.611771E-05
-4.700000E+00  3.650000E+00  8.062475E-05
-4.700000E+00  3.700000E+00  6.730890E-05
-4.700000E+00  3.750000E+00  5.592306E-05
-4.700000E+00  3.800000E+00  4.623789E-05
-4.700000E+00  3.850000E+00  3.804233E-05
-4.700000E+00  3.900000E+00  3.114374E-05
-4.700000E+00  3.950000E+00  2.536768E-05
-4.700000E+00  4.000000E+00  2.055742E-05
-4.700000E+00  4.050000E+00  1.657328E-05
-4.700000E+00  4.100000E+00  1.329170E-05
-4.700000E+00  4.150000E+00  1.060418E-05
-4.700000E+00  4.200000E+00  8.416011E-06
-4.700000E+00  4.250000E+00  6.645012E-06
-4.700000E+00  4.300000E+00  5.220252E-06
-4.700000E+00  4.350000E+00  4.080883E-06
-4.700000E+00  4.400000E+00  3.175062E-06
-4.700000E+00  4.450000E+00  2.458960E-06
-4.700000E+00  4.500000E+00  1.895834E-06
-4.700000E+00  4.550000E+00  1.455170E-06
-4.700000E+00  4.600000E+00  1.111862E-06
-4.700000E+00  4.650000E+00  8.454592E-07
-4.700000E+00  4.700000E+00  6.394670E-07
-4.700000E+00  4.750000E+00  4.807193E-07
-4.700000E+00  4.800000E+00  3.588094E-07
-4.700000E+00  4.850000E+00  2.655844E-07
-4.700000E+00  4.900000E+00  1.946957E-07
-4.700000E+00  4.950000E+00  1.412083E-07
-4.700000E+00  5.000000E+00  1.012693E-07
-4.700000E+00  5.050000E+00  7.184080E-08
-4.700000E+00  5.100000E+00  5.049596E-08
-4.700000E+00  5.150000E+00  3.527633E-08
-4.700000E+00  5.200000E+00  2.459927E-08
-4.700000E+00  5.250000E+00  1.720133E-08
-4.700000E+00  5.300000E+00  1.210122E-08
-4.700000E+00  5.350000E+00  8.567781E-09
-4.700000E+00  5.400000E+00  6.084117E-09
-4.700000E+00  5.450000E+00  4.305179E-09
-4.700000E+00  5.500000E+00  3.012152E-09
-4.700000E+00  5.550000E+00  2.069513E-09
-4.700000E+00  5.600000E+00  1.390502E-09
-4.700000E+00  5.650000E+00  9.137337E-10
-4.700000E+00  5.700000E+00  5.905373E-10
-4.700000E+00  5.750000E+00  3.800306E-10
-4.700000E+00  5.800000E+00  2.483236E-10
-4.700000E+00  5.850000E+00  1.688439E-10
-4.700000E+00  5.900000E+00  1.221845E-10
-4.700000E+00  5.950000E+00  9.506557E-11
-4.700000E+00  6.000000E+00  7.876186E-11
-4.700000E+00  6.050000E+00  6.757897E-11
-4.700000E+00  6.100000E+00  5.780964E-11
-4.700000E+00  6.150000E+00  4.728827E-11
-4.700000E+00  6.200000E+00  3.532235E-11
-4.700000E+00  6.250000E+00  2.264864E-11
-4.700000E+00  6.300000E+00  1.110468E-11
-4.700000E+00  6.350000E+00  2.948548E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  1.042944E-12
-4.650000E+00 -6.300000E+00  4.457428E-12
-4.650000E+00 -6.250000E+00  1.116786E-11
-4.650000E+00 -6.200000E+00  2.300832E-11
-4.650000E+00 -6.150000E+00  4.326551E-11
-4.650000E+00 -6.100000E+00  7.755120E-11
-4.650000E+00 -6.050000E+00  1.350437E-10
-4.650000E+00 -6.000000E+00  2.300453E-10
-4.650000E+00 -5.950000E+00  3.836956E-10
-4.650000E+00 -5.900000E+00  6.256017E-10
-4.650000E+00 -5.850000E+00  9.952874E-10
-4.650000E+00 -5.800000E+00  1.543670E-09
-4.650000E+00 -5.750000E+00  2.335213E-09
-4.650000E+00 -5.700000E+00  3.451685E-09
-4.650000E+00 -5.650000E+00  4.998591E-09
-4.650000E+00 -5.600000E+00  7.115405E-09
-4.650000E+00 -5.550000E+00  9.990894E-09
-4.650000E+00 -5.500000E+00  1.388523E-08
-4.650000E+00 -5.450000E+00  1.916071E-08
-4.650000E+00 -5.400000E+00  2.632261E-08
-4.650000E+00 -5.350000E+00  3.607088E-08
-4.650000E+00 -5.300000E+00  4.936258E-08
-4.650000E+00 -5.250000E+00  6.748505E-08
-4.650000E+00 -5.200000E+00  9.214236E-08
-4.650000E+00 -5.150000E+00  1.255612E-07
-4.650000E+00 -5.100000E+00  1.706269E-07
-4.650000E+00 -5.050000E+00  2.310617E-07
-4.650000E+00 -5.000000E+00  3.116551E-07
-4.650000E+00 -4.950000E+00  4.185493E-07
-4.650000E+00 -4.900000E+00  5.595709E-07
-4.650000E+00 -4.850000E+00  7.445971E-07
-4.650000E+00 -4.800000E+00  9.859418E-07
-4.650000E+00 -4.750000E+00  1.298761E-06
-4.650000E+00 -4.700000E+00  1.701492E-06
-4.650000E+00 -4.650000E+00  2.216357E-06
-4.650000E+00 -4.600000E+00  2.869977E-06
-4.650000E+00 -4.550000E+00  3.694121E-06
-4.650000E+00 -4.500000E+00  4.726609E-06
-4.650000E+00 -4.450000E+00  6.012338E-06
-4.650000E+00 -4.400000E+00  7.604383E-06
-4.650000E+00 -4.350000E+00  9.565112E-06
-4.650000E+00 -4.300000E+00  1.196723E-05
-4.650000E+00 -4.250000E+00  1.489470E-05
-4.650000E+00 -4.200000E+00  1.844358E-05
-4.650000E+00 -4.150000E+00  2.272261E-05
-4.650000E+00 -4.100000E+00  2.785371E-05
-4.650000E+00 -4.050000E+00  3.397234E-05
-4.650000E+00 -4.000000E+00  4.122759E-05
-4.650000E+00 -3.950000E+00  4.978207E-05
-4.650000E+00 -3.900000E+00  5.981150E-05
-4.650000E+00 -3.850000E+00  7.150390E-05
-4.650000E+00 -3.800000E+00  8.505842E-05
-4.650000E+00 -3.750000E+00  1.006838E-04
-4.650000E+00 -3.700000E+00  1.185963E-04
-4.650000E+00 -3.650000E+00  1.390178E-04
-4.650000E+00 -3.600000E+00  1.621732E-04
-4.650000E+00 -3.550000E+00  1.882878E-04
-4.650000E+00 -3.500000E+00  2.175842E-04
-4.650000E+00 -3.450000E+00  2.502792E-04
-4.650000E+00 -3.400000E+00  2.865806E-04
-4.650000E+00 -3.350000E+00  3.266837E-04
-4.650000E+00 -3.300000E+00  3.707689E-04
-4.650000E+00 -3.250000E+00  4.189989E-04
-4.650000E+00 -3.200000E+00  4.715175E-04
-4.650000E+00 -3.150000E+00  5.284477E-04
-4.650000E+00 -3.100000E+00  5.898901E-04
-4.650000E+00 -3.050000E+00  6.559203E-04
-4.650000E+00 -3.000000E+00  7.265867E-04
-4.650000E+00 -2.950000E+00  8.019079E-04
-4.650000E+00 -2.900000E+00  8.818701E-04
-4.650000E+00 -2.850000E+00  9.664265E-04
-4.650000E+00 -2.800000E+00  1.055498E-03
-4.650000E+00 -2.750000E+00  1.148974E-03
-4.650000E+00 -2.700000E+00  1.246718E-03
-4.650000E+00 -2.650000E+00  1.348568E-03
-4.650000E+00 -2.600000E+00  1.454341E-03
-4.650000E+00 -2.550000E+00  1.563833E-03
-4.650000E+00 -2.500000E+00  1.676821E-03
-4.650000E+00 -2.450000E+00  1.793065E-03
-4.650000E+00 -2.400000E+00  1.912303E-03
-4.650000E+00 -2.350000E+00  2.034257E-03
-4.650000E+00 -2.300000E+00  2.158635E-03
-4.650000E+00 -2.250000E+00  2.285138E-03
-4.650000E+00 -2.200000E+00  2.413460E-03
-4.650000E+00 -2.150000E+00  2.543302E-03
-4.650000E+00 -2.100000E+00  2.674372E-03
-4.650000E+00 -2.050000E+00  2.806389E-03
-4.650000E+00 -2.000000E+00  2.939083E-03
-4.650000E+00 -1.950000E+00  3.072194E-03
-4.650000E+00 -1.900000E+00  3.205471E-03
-4.650000E+00 -1.850000E+00  3.338665E-03
-4.650000E+00 -1.800000E+00  3.471532E-03
-4.650000E+00 -1.750000E+00  3.603826E-03
-4.650000E+00 -1.700000E+00  3.735300E-03
-4.650000E+00 -1.650000E+00  3.865706E-03
-4.650000E+00 -1.600000E+00  3.994798E-03
-4.650000E+00 -1.550000E+00  4.122340E-03
-4.650000E+00 -1.500000E+00  4.248108E-03
-4.650000E+00 -1.450000E+00  4.371896E-03
-4.650000E+00 -1.400000E+00  4.493522E-03
-4.650000E+00 -1.350000E+00  4.612826E-03
-4.650000E+00 -1.300000E+00  4.729667E-03
-4.650000E+00 -1.250000E+00  4.843922E-03
-4.650000E+00 -1.200000E+00  4.955475E-03
-4.650000E+00 -1.150000E+00  5.064215E-03
-4.650000E+00 -1.100000E+00  5.170027E-03
-4.650000E+00 -1.050000E+00  5.272795E-03
-4.650000E+00 -1.000000E+00  5.372397E-03
-4.650000E+00 -9.500000E-01  5.468712E-03
-4.650000E+00 -9.000000E-01  5.561617E-03
-4.650000E+00 -8.500000E-01  5.650998E-03
-4.650000E+00 -8.000000E-01  5.736744E-03
-4.650000E+00 -7.500000E-01  5.818750E-03
-4.650000E+00 -7.000000E-01  5.896915E-03
-4.650000E+00 -6.500000E-01  5.971137E-03
-4.650000E+00 -6.000000E-01  6.041317E-03
-4.650000E+00 -5.500000E-01  6.107356E-03
-4.650000E+00 -5.000000E-01  6.169155E-03
-4.650000E+00 -4.500000E-01  6.226620E-03
-4.650000E+00 -4.000000E-01  6.279662E-03
-4.650000E+00 -3.500000E-01  6.328197E-03
-4.650000E+00 -3.000000E-01  6.372143E-03
-4.650000E+00 -2.500000E-01  6.411424E-03
-4.650000E+00 -2.000000E-01  6.445965E-03
-4.650000E+00 -1.500000E-01  6.475695E-03
-4.650000E+00 -1.000000E-01  6.500555E-03
-4.650000E+00 -5.000000E-02  6.520493E-03
-4.650000E+00  0.000000E+00  6.535473E-03
-4.650000E+00  5.000000E-02  6.545474E-03
-4.650000E+00  1.000000E-01  6.550483E-03
-4.650000E+00  1.500000E-01  6.550498E-03
-4.650000E+00  2.000000E-01  6.545514E-03
-4.650000E+00  2.500000E-01  6.535527E-03
-4.650000E+00  3.000000E-01  6.520523E-03
-4.650000E+00  3.500000E-01  6.500483E-03
-4.650000E+00  4.000000E-01  6.475379E-03
-4.650000E+00  4.500000E-01  6.445178E-03
-4.650000E+00  5.000000E-01  6.409845E-03
-4.650000E+00  5.500000E-01  6.369345E-03
-4.650000E+00  6.000000E-01  6.323646E-03
-4.650000E+00  6.500000E-01  6.272721E-03
-4.650000E+00  7.000000E-01  6.216554E-03
-4.650000E+00  7.500000E-01  6.155137E-03
-4.650000E+00  8.000000E-01  6.088473E-03
-4.650000E+00  8.500000E-01  6.016581E-03
-4.650000E+00  9.000000E-01  5.939490E-03
-4.650000E+00  9.500000E-01  5.857245E-03
-4.650000E+00  1.000000E+00  5.769905E-03
-4.650000E+00  1.050000E+00  5.677546E-03
-4.650000E+00  1.100000E+00  5.580257E-03
-4.650000E+00  1.150000E+00  5.478145E-03
-4.650000E+00  1.200000E+00  5.371335E-03
-4.650000E+00  1.250000E+00  5.259966E-03
-4.650000E+00  1.300000E+00  5.144190E-03
-4.650000E+00  1.350000E+00  5.024173E-03
-4.650000E+00  1.400000E+00  4.900092E-03
-4.650000E+00  1.450000E+00  4.772130E-03
-4.650000E+00  1.500000E+00  4.640478E-03
-4.650000E+00  1.550000E+00  4.505335E-03
-4.650000E+00  1.600000E+00  4.366915E-03
-4.650000E+00  1.650000E+00  4.225451E-03
-4.650000E+00  1.700000E+00  4.081204E-03
-4.650000E+00  1.750000E+00  3.934466E-03
-4.650000E+00  1.800000E+00  3.785571E-03
-4.650000E+00  1.850000E+00  3.634887E-03
-4.650000E+00  1.900000E+00  3.482818E-03
-4.650000E+00  1.950000E+00  3.329794E-03
-4.650000E+00  2.000000E+00  3.176262E-03
-4.650000E+00  2.050000E+00  3.022679E-03
-4.650000E+00  2.100000E+00  2.869501E-03
-4.650000E+00  2.150000E+00  2.717184E-03
-4.650000E+00  2.200000E+00  2.566174E-03
-4.650000E+00  2.250000E+00  2.416916E-03
-4.650000E+00  2.300000E+00  2.269847E-03
-4.650000E+00  2.350000E+00  2.125403E-03
-4.650000E+00  2.400000E+00  1.984018E-03
-4.650000E+00  2.450000E+00  1.846124E-03
-4.650000E+00  2.500000E+00  1.712143E-03
-4.650000E+00  2.550000E+00  1.582484E-03
-4.650000E+00  2.600000E+00  1.457530E-03
-4.650000E+00  2.650000E+00  1.337629E-03
-4.650000E+00  2.700000E+00  1.223083E-03
-4.650000E+00  2.750000E+00  1.114143E-03
-4.650000E+00  2.800000E+00  1.011003E-03
-4.650000E+00  2.850000E+00  9.138010E-04
-4.650000E+00  2.900000E+00  8.226190E-04
-4.650000E+00  2.950000E+00  7.374894E-04
-4.650000E+00  3.000000E+00  6.583963E-04
-4.650000E+00  3.050000E+00  5.852786E-04
-4.650000E+00  3.100000E+00  5.180310E-04
-4.650000E+00  3.150000E+00  4.565059E-04
-4.650000E+00  3.200000E+00  4.005144E-04
-4.650000E+00  3.250000E+00  3.498305E-04
-4.650000E+00  3.300000E+00  3.041955E-04
-4.650000E+00  3.350000E+00  2.633245E-04
-4.650000E+00  3.400000E+00  2.269133E-04
-4.650000E+00  3.450000E+00  1.946455E-04
-4.650000E+00  3.500000E+00  1.661990E-04
-4.650000E+00  3.550000E+00  1.412520E-04
-4.650000E+00  3.600000E+00  1.194877E-04
-4.650000E+00  3.650000E+00  1.005990E-04
-4.650000E+00  3.700000E+00  8.429167E-05
-4.650000E+00  3.750000E+00  7.028685E-05
-4.650000E+00  3.800000E+00  5.832310E-05
-4.650000E+00  3.850000E+00  4.815741E-05
-4.650000E+00  3.900000E+00  3.956575E-05
-4.650000E+00  3.950000E+00  3.234344E-05
-4.650000E+00  4.000000E+00  2.630504E-05
-4.650000E+00  4.050000E+00  2.128404E-05
-4.650000E+00  4.100000E+00  1.713220E-05
-4.650000E+00  4.150000E+00  1.371855E-05
-4.650000E+00  4.200000E+00  1.092816E-05
-4.650000E+00  4.250000E+00  8.660733E-06
-4.650000E+00  4.300000E+00  6.829269E-06
-4.650000E+00  4.350000E+00  5.358726E-06
-4.650000E+00  4.400000E+00  4.184825E-06
-4.650000E+00  4.450000E+00  3.252932E-06
-4.650000E+00  4.500000E+00  2.517022E-06
-4.650000E+00  4.550000E+00  1.938688E-06
-4.650000E+00  4.600000E+00  1.486197E-06
-4.650000E+00  4.650000E+00  1.133595E-06
-4.650000E+00  4.700000E+00  8.598655E-07
-4.650000E+00  4.750000E+00  6.481573E-07
-4.650000E+00  4.800000E+00  4.850807E-07
-4.650000E+00  4.850000E+00  3.600750E-07
-4.650000E+00  4.900000E+00  2.648494E-07
-4.650000E+00  4.950000E+00  1.928979E-07
-4.650000E+00  5.000000E+00  1.390937E-07
-4.650000E+00  5.050000E+00  9.936325E-08
-4.650000E+00  5.100000E+00  7.044087E-08
-4.650000E+00  5.150000E+00  4.969434E-08
-4.650000E+00  5.200000E+00  3.500850E-08
-4.650000E+00  5.250000E+00  2.470832E-08
-4.650000E+00  5.300000E+00  1.750285E-08
-4.650000E+00  5.350000E+00  1.243468E-08
-4.650000E+00  5.400000E+00  8.826084E-09
-4.650000E+00  5.450000E+00  6.220052E-09
-4.650000E+00  5.500000E+00  4.320350E-09
-4.650000E+00  5.550000E+00  2.937222E-09
-4.650000E+00  5.600000E+00  1.944439E-09
-4.650000E+00  5.650000E+00  1.250425E-09
-4.650000E+00  5.700000E+00  7.822925E-10
-4.650000E+00  5.750000E+00  4.793502E-10
-4.650000E+00  5.800000E+00  2.916601E-10
-4.650000E+00  5.850000E+00  1.801804E-10
-4.650000E+00  5.900000E+00  1.164089E-10
-4.650000E+00  5.950000E+00  8.095264E-11
-4.650000E+00  6.000000E+00  6.134882E-11
-4.650000E+00  6.050000E+00  4.982904E-11
-4.650000E+00  6.100000E+00  4.160450E-11
-4.650000E+00  6.150000E+00  3.387904E-11
-4.650000E+00  6.200000E+00  2.543814E-11
-4.650000E+00  6.250000E+00  1.644630E-11
-4.650000E+00  6.300000E+00  8.125601E-12
-4.650000E+00  6.350000E+00  2.168577E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  1.505161E-12
-4.600000E+00 -6.300000E+00  6.424296E-12
-4.600000E+00 -6.250000E+00  1.603541E-11
-4.600000E+00 -6.200000E+00  3.278159E-11
-4.600000E+00 -6.150000E+00  6.088519E-11
-4.600000E+00 -6.100000E+00  1.073914E-10
-4.600000E+00 -6.050000E+00  1.837227E-10
-4.600000E+00 -6.000000E+00  3.077370E-10
-4.600000E+00 -5.950000E+00  5.061265E-10
-4.600000E+00 -5.900000E+00  8.169272E-10
-4.600000E+00 -5.850000E+00  1.291994E-09
-4.600000E+00 -5.800000E+00  1.999654E-09
-4.600000E+00 -5.750000E+00  3.028169E-09
-4.600000E+00 -5.700000E+00  4.491035E-09
-4.600000E+00 -5.650000E+00  6.535316E-09
-4.600000E+00 -5.600000E+00  9.354430E-09
-4.600000E+00 -5.550000E+00  1.320715E-08
-4.600000E+00 -5.500000E+00  1.844507E-08
-4.600000E+00 -5.450000E+00  2.555137E-08
-4.600000E+00 -5.400000E+00  3.519312E-08
-4.600000E+00 -5.350000E+00  4.828906E-08
-4.600000E+00 -5.300000E+00  6.609269E-08
-4.600000E+00 -5.250000E+00  9.029102E-08
-4.600000E+00 -5.200000E+00  1.231206E-07
-4.600000E+00 -5.150000E+00  1.675066E-07
-4.600000E+00 -5.100000E+00  2.272366E-07
-4.600000E+00 -5.050000E+00  3.071817E-07
-4.600000E+00 -5.000000E+00  4.135798E-07
-4.600000E+00 -4.950000E+00  5.543833E-07
-4.600000E+00 -4.900000E+00  7.396696E-07
-4.600000E+00 -4.850000E+00  9.820976E-07
-4.600000E+00 -4.800000E+00  1.297398E-06
-4.600000E+00 -4.750000E+00  1.704894E-06
-4.600000E+00 -4.700000E+00  2.228053E-06
-4.600000E+00 -4.650000E+00  2.895122E-06
-4.600000E+00 -4.600000E+00  3.739855E-06
-4.600000E+00 -4.550000E+00  4.802392E-06
-4.600000E+00 -4.500000E+00  6.130288E-06
-4.600000E+00 -4.450000E+00  7.779669E-06
-4.600000E+00 -4.400000E+00  9.816469E-06
-4.600000E+00 -4.350000E+00  1.231766E-05
-4.600000E+00 -4.300000E+00  1.537242E-05
-4.600000E+00 -4.250000E+00  1.908313E-05
-4.600000E+00 -4.200000E+00  2.356618E-05
-4.600000E+00 -4.150000E+00  2.895262E-05
-4.600000E+00 -4.100000E+00  3.538844E-05
-4.600000E+00 -4.050000E+00  4.303480E-05
-4.600000E+00 -4.000000E+00  5.206786E-05
-4.600000E+00 -3.950000E+00  6.267833E-05
-4.600000E+00 -3.900000E+00  7.507068E-05
-4.600000E+00 -3.850000E+00  8.946184E-05
-4.600000E+00 -3.800000E+00  1.060794E-04
-4.600000E+00 -3.750000E+00  1.251596E-04
-4.600000E+00 -3.700000E+00  1.469445E-04
-4.600000E+00 -3.650000E+00  1.716793E-04
-4.600000E+00 -3.600000E+00  1.996094E-04
-4.600000E+00 -3.550000E+00  2.309770E-04
-4.600000E+00 -3.500000E+00  2.660176E-04
-4.600000E+00 -3.450000E+00  3.049564E-04
-4.600000E+00 -3.400000E+00  3.480043E-04
-4.600000E+00 -3.350000E+00  3.953542E-04
-4.600000E+00 -3.300000E+00  4.471779E-04
-4.600000E+00 -3.250000E+00  5.036237E-04
-4.600000E+00 -3.200000E+00  5.648147E-04
-4.600000E+00 -3.150000E+00  6.308474E-04
-4.600000E+00 -3.100000E+00  7.017903E-04
-4.600000E+00 -3.050000E+00  7.776823E-04
-4.600000E+00 -3.000000E+00  8.585305E-04
-4.600000E+00 -2.950000E+00  9.443083E-04
-4.600000E+00 -2.900000E+00  1.034954E-03
-4.600000E+00 -2.850000E+00  1.130371E-03
-4.600000E+00 -2.800000E+00  1.230429E-03
-4.600000E+00 -2.750000E+00  1.334966E-03
-4.600000E+00 -2.700000E+00  1.443794E-03
-4.600000E+00 -2.650000E+00  1.556700E-03
-4.600000E+00 -2.600000E+00  1.673453E-03
-4.600000E+00 -2.550000E+00  1.793805E-03
-4.600000E+00 -2.500000E+00  1.917490E-03
-4.600000E+00 -2.450000E+00  2.044227E-03
-4.600000E+00 -2.400000E+00  2.173721E-03
-4.600000E+00 -2.350000E+00  2.305660E-03
-4.600000E+00 -2.300000E+00  2.439724E-03
-4.600000E+00 -2.250000E+00  2.575586E-03
-4.600000E+00 -2.200000E+00  2.712920E-03
-4.600000E+00 -2.150000E+00  2.851403E-03
-4.600000E+00 -2.100000E+00  2.990727E-03
-4.600000E+00 -2.050000E+00  3.130594E-03
-4.600000E+00 -2.000000E+00  3.270722E-03
-4.600000E+00 -1.950000E+00  3.410844E-03
-4.600000E+00 -1.900000E+00  3.550706E-03
-4.600000E+00 -1.850000E+00  3.690064E-03
-4.600000E+00 -1.800000E+00  3.828682E-03
-4.600000E+00 -1.750000E+00  3.966325E-03
-4.600000E+00 -1.700000E+00  4.102762E-03
-4.600000E+00 -1.650000E+00  4.237763E-03
-4.600000E+00 -1.600000E+00  4.371100E-03
-4.600000E+00 -1.550000E+00  4.502553E-03
-4.600000E+00 -1.500000E+00  4.631915E-03
-4.600000E+00 -1.450000E+00  4.758997E-03
-4.600000E+00 -1.400000E+00  4.883633E-03
-4.600000E+00 -1.350000E+00  5.005679E-03
-4.600000E+00 -1.300000E+00  5.125011E-03
-4.600000E+00 -1.250000E+00  5.241521E-03
-4.600000E+00 -1.200000E+00  5.355110E-03
-4.600000E+00 -1.150000E+00  5.465681E-03
-4.600000E+00 -1.100000E+00  5.573135E-03
-4.600000E+00 -1.050000E+00  5.677369E-03
-4.600000E+00 -1.000000E+00  5.778274E-03
-4.600000E+00 -9.500000E-01  5.875741E-03
-4.600000E+00 -9.000000E-01  5.969662E-03
-4.600000E+00 -8.500000E-01  6.059934E-03
-4.600000E+00 -8.000000E-01  6.146460E-03
-4.600000E+00 -7.500000E-01  6.229147E-03
-4.600000E+00 -7.000000E-01  6.307908E-03
-4.600000E+00 -6.500000E-01  6.382653E-03
-4.600000E+00 -6.000000E-01  6.453291E-03
-4.600000E+00 -5.500000E-01  6.519731E-03
-4.600000E+00 -5.000000E-01  6.581880E-03
-4.600000E+00 -4.500000E-01  6.639648E-03
-4.600000E+00 -4.000000E-01  6.692949E-03
-4.600000E+00 -3.500000E-01  6.741700E-03
-4.600000E+00 -3.000000E-01  6.785824E-03
-4.600000E+00 -2.500000E-01  6.825245E-03
-4.600000E+00 -2.000000E-01  6.859893E-03
-4.600000E+00 -1.500000E-01  6.889702E-03
-4.600000E+00 -1.000000E-01  6.914616E-03
-4.600000E+00 -5.000000E-02  6.934590E-03
-4.600000E+00  0.000000E+00  6.949592E-03
-4.600000E+00  5.000000E-02  6.959604E-03
-4.600000E+00  1.000000E-01  6.964618E-03
-4.600000E+00  1.500000E-01  6.964630E-03
-4.600000E+00  2.000000E-01  6.959635E-03
-4.600000E+00  2.500000E-01  6.949622E-03
-4.600000E+00  3.000000E-01  6.934573E-03
-4.600000E+00  3.500000E-01  6.914459E-03
-4.600000E+00  4.000000E-01  6.889245E-03
-4.600000E+00  4.500000E-01  6.858888E-03
-4.600000E+00  5.000000E-01  6.823344E-03
-4.600000E+00  5.500000E-01  6.782570E-03
-4.600000E+00  6.000000E-01  6.736526E-03
-4.600000E+00  6.500000E-01  6.685179E-03
-4.600000E+00  7.000000E-01  6.628506E-03
-4.600000E+00  7.500000E-01  6.566495E-03
-4.600000E+00  8.000000E-01  6.499145E-03
-4.600000E+00  8.500000E-01  6.426471E-03
-4.600000E+00  9.000000E-01  6.348500E-03
-4.600000E+00  9.500000E-01  6.265271E-03
-4.600000E+00  1.000000E+00  6.176836E-03
-4.600000E+00  1.050000E+00  6.083263E-03
-4.600000E+00  1.100000E+00  5.984627E-03
-4.600000E+00  1.150000E+00  5.881020E-03
-4.600000E+00  1.200000E+00  5.772545E-03
-4.600000E+00  1.250000E+00  5.659317E-03
-4.600000E+00  1.300000E+00  5.541464E-03
-4.600000E+00  1.350000E+00  5.419127E-03
-4.600000E+00  1.400000E+00  5.292454E-03
-4.600000E+00  1.450000E+00  5.161606E-03
-4.600000E+00  1.500000E+00  5.026750E-03
-4.600000E+00  1.550000E+00  4.888066E-03
-4.600000E+00  1.600000E+00  4.745749E-03
-4.600000E+00  1.650000E+00  4.600015E-03
-4.600000E+00  1.700000E+00  4.451106E-03
-4.600000E+00  1.750000E+00  4.299298E-03
-4.600000E+00  1.800000E+00  4.144904E-03
-4.600000E+00  1.850000E+00  3.988273E-03
-4.600000E+00  1.900000E+00  3.829792E-03
-4.600000E+00  1.950000E+00  3.669876E-03
-4.600000E+00  2.000000E+00  3.508962E-03
-4.600000E+00  2.050000E+00  3.347502E-03
-4.600000E+00  2.100000E+00  3.185957E-03
-4.600000E+00  2.150000E+00  3.024788E-03
-4.600000E+00  2.200000E+00  2.864459E-03
-4.600000E+00  2.250000E+00  2.705432E-03
-4.600000E+00  2.300000E+00  2.548170E-03
-4.600000E+00  2.350000E+00  2.393138E-03
-4.600000E+00  2.400000E+00  2.240807E-03
-4.600000E+00  2.450000E+00  2.091648E-03
-4.600000E+00  2.500000E+00  1.946133E-03
-4.600000E+00  2.550000E+00  1.804723E-03
-4.600000E+00  2.600000E+00  1.667860E-03
-4.600000E+00  2.650000E+00  1.535957E-03
-4.600000E+00  2.700000E+00  1.409385E-03
-4.600000E+00  2.750000E+00  1.288461E-03
-4.600000E+00  2.800000E+00  1.173451E-03
-4.600000E+00  2.850000E+00  1.064559E-03
-4.600000E+00  2.900000E+00  9.619339E-04
-4.600000E+00  2.950000E+00  8.656701E-04
-4.600000E+00  3.000000E+00  7.758086E-04
-4.600000E+00  3.050000E+00  6.923392E-04
-4.600000E+00  3.100000E+00  6.152012E-04
-4.600000E+00  3.150000E+00  5.442836E-04
-4.600000E+00  3.200000E+00  4.794274E-04
-4.600000E+00  3.250000E+00  4.204281E-04
-4.600000E+00  3.300000E+00  3.670415E-04
-4.600000E+00  3.350000E+00  3.189893E-04
-4.600000E+00  3.400000E+00  2.759672E-04
-4.600000E+00  3.450000E+00  2.376520E-04
-4.600000E+00  3.500000E+00  2.037088E-04
-4.600000E+00  3.550000E+00  1.737972E-04
-4.600000E+00  3.600000E+00  1.475778E-04
-4.600000E+00  3.650000E+00  1.247166E-04
-4.600000E+00  3.700000E+00  1.048896E-04
-4.600000E+00  3.750000E+00  8.778635E-05
-4.600000E+00  3.800000E+00  7.311229E-05
-4.600000E+00  3.850000E+00  6.059064E-05
-4.600000E+00  3.900000E+00  4.996371E-05
-4.600000E+00  3.950000E+00  4.099382E-05
-4.600000E+00  4.000000E+00  3.346380E-05
-4.600000E+00  4.050000E+00  2.717715E-05
-4.600000E+00  4.100000E+00  2.195772E-05
-4.600000E+00  4.150000E+00  1.764886E-05
-4.600000E+00  4.200000E+00  1.411230E-05
-4.600000E+00  4.250000E+00  1.122669E-05
-4.600000E+00  4.300000E+00  8.886193E-06
-4.600000E+00  4.350000E+00  6.999015E-06
-4.600000E+00  4.400000E+00  5.486112E-06
-4.600000E+00  4.450000E+00  4.279954E-06
-4.600000E+00  4.500000E+00  3.323360E-06
-4.600000E+00  4.550000E+00  2.568381E-06
-4.600000E+00  4.600000E+00  1.975208E-06
-4.600000E+00  4.650000E+00  1.511127E-06
-4.600000E+00  4.700000E+00  1.149515E-06
-4.600000E+00  4.750000E+00  8.689122E-07
-4.600000E+00  4.800000E+00  6.521592E-07
-4.600000E+00  4.850000E+00  4.856272E-07
-4.600000E+00  4.900000E+00  3.585302E-07
-4.600000E+00  4.950000E+00  2.623323E-07
-4.600000E+00  5.000000E+00  1.902543E-07
-4.600000E+00  5.050000E+00  1.368791E-07
-4.600000E+00  5.100000E+00  9.785451E-08
-4.600000E+00  5.150000E+00  6.967895E-08
-4.600000E+00  5.200000E+00  4.955302E-08
-4.600000E+00  5.250000E+00  3.527430E-08
-4.600000E+00  5.300000E+00  2.515497E-08
-4.600000E+00  5.350000E+00  1.794600E-08
-4.600000E+00  5.400000E+00  1.275981E-08
-4.600000E+00  5.450000E+00  8.990321E-09
-4.600000E+00  5.500000E+00  6.235663E-09
-4.600000E+00  5.550000E+00  4.230133E-09
-4.600000E+00  5.600000E+00  2.791468E-09
-4.600000E+00  5.650000E+00  1.785231E-09
-4.600000E+00  5.700000E+00  1.104797E-09
-4.600000E+00  5.750000E+00  6.624634E-10
-4.600000E+00  5.800000E+00  3.868311E-10
-4.600000E+00  5.850000E+00  2.222382E-10
-4.600000E+00  5.900000E+00  1.278901E-10
-4.600000E+00  5.950000E+00  7.582127E-11
-4.600000E+00  6.000000E+00  4.800251E-11
-4.600000E+00  6.050000E+00  3.332248E-11
-4.600000E+00  6.100000E+00  2.510832E-11
-4.600000E+00  6.150000E+00  1.947772E-11
-4.600000E+00  6.200000E+00  1.442852E-11
-4.600000E+00  6.250000E+00  9.355216E-12
-4.600000E+00  6.300000E+00  4.657028E-12
-4.600000E+00  6.350000E+00  1.250584E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  2.545242E-12
-4.550000E+00 -6.300000E+00  1.074002E-11
-4.550000E+00 -6.250000E+00  2.631599E-11
-4.550000E+00 -6.200000E+00  5.246362E-11
-4.550000E+00 -6.150000E+00  9.450266E-11
-4.550000E+00 -6.100000E+00  1.611034E-10
-4.550000E+00 -6.050000E+00  2.662164E-10
-4.550000E+00 -6.000000E+00  4.317467E-10
-4.550000E+00 -5.950000E+00  6.908499E-10
-4.550000E+00 -5.900000E+00  1.091602E-09
-4.550000E+00 -5.850000E+00  1.700906E-09
-4.550000E+00 -5.800000E+00  2.608801E-09
-4.550000E+00 -5.750000E+00  3.933828E-09
-4.550000E+00 -5.700000E+00  5.830525E-09
-4.550000E+00 -5.650000E+00  8.500420E-09
-4.550000E+00 -5.600000E+00  1.220829E-08
-4.550000E+00 -5.550000E+00  1.730587E-08
-4.550000E+00 -5.500000E+00  2.426622E-08
-4.550000E+00 -5.450000E+00  3.373222E-08
-4.550000E+00 -5.400000E+00  4.658325E-08
-4.550000E+00 -5.350000E+00  6.402228E-08
-4.550000E+00 -5.300000E+00  8.768492E-08
-4.550000E+00 -5.250000E+00  1.197700E-07
-4.550000E+00 -5.200000E+00  1.631931E-07
-4.550000E+00 -5.150000E+00  2.217685E-07
-4.550000E+00 -5.100000E+00  3.004299E-07
-4.550000E+00 -5.050000E+00  4.055060E-07
-4.550000E+00 -5.000000E+00  5.450654E-07
-4.550000E+00 -4.950000E+00  7.293399E-07
-4.550000E+00 -4.900000E+00  9.712241E-07
-4.550000E+00 -4.850000E+00  1.286839E-06
-4.550000E+00 -4.800000E+00  1.696146E-06
-4.550000E+00 -4.750000E+00  2.223599E-06
-4.550000E+00 -4.700000E+00  2.898853E-06
-4.550000E+00 -4.650000E+00  3.757531E-06
-4.550000E+00 -4.600000E+00  4.842111E-06
-4.550000E+00 -4.550000E+00  6.202939E-06
-4.550000E+00 -4.500000E+00  7.899382E-06
-4.550000E+00 -4.450000E+00  1.000111E-05
-4.550000E+00 -4.400000E+00  1.258944E-05
-4.550000E+00 -4.350000E+00  1.575865E-05
-4.550000E+00 -4.300000E+00  1.961725E-05
-4.550000E+00 -4.250000E+00  2.428896E-05
-4.550000E+00 -4.200000E+00  2.991358E-05
-4.550000E+00 -4.150000E+00  3.664739E-05
-4.550000E+00 -4.100000E+00  4.466344E-05
-4.550000E+00 -4.050000E+00  5.415139E-05
-4.550000E+00 -4.000000E+00  6.531705E-05
-4.550000E+00 -3.950000E+00  7.838154E-05
-4.550000E+00 -3.900000E+00  9.357998E-05
-4.550000E+00 -3.850000E+00  1.111596E-04
-4.550000E+00 -3.800000E+00  1.313772E-04
-4.550000E+00 -3.750000E+00  1.544966E-04
-4.550000E+00 -3.700000E+00  1.807846E-04
-4.550000E+00 -3.650000E+00  2.105079E-04
-4.550000E+00 -3.600000E+00  2.439295E-04
-4.550000E+00 -3.550000E+00  2.813042E-04
-4.550000E+00 -3.500000E+00  3.228752E-04
-4.550000E+00 -3.450000E+00  3.688695E-04
-4.550000E+00 -3.400000E+00  4.194939E-04
-4.550000E+00 -3.350000E+00  4.749308E-04
-4.550000E+00 -3.300000E+00  5.353349E-04
-4.550000E+00 -3.250000E+00  6.008310E-04
-4.550000E+00 -3.200000E+00  6.715122E-04
-4.550000E+00 -3.150000E+00  7.474393E-04
-4.550000E+00 -3.100000E+00  8.286396E-04
-4.550000E+00 -3.050000E+00  9.151059E-04
-4.550000E+00 -3.000000E+00  1.006795E-03
-4.550000E+00 -2.950000E+00  1.103629E-03
-4.550000E+00 -2.900000E+00  1.205488E-03
-4.550000E+00 -2.850000E+00  1.312221E-03
-4.550000E+00 -2.800000E+00  1.423639E-03
-4.550000E+00 -2.750000E+00  1.539526E-03
-4.550000E+00 -2.700000E+00  1.659637E-03
-4.550000E+00 -2.650000E+00  1.783710E-03
-4.550000E+00 -2.600000E+00  1.911464E-03
-4.550000E+00 -2.550000E+00  2.042605E-03
-4.550000E+00 -2.500000E+00  2.176829E-03
-4.550000E+00 -2.450000E+00  2.313817E-03
-4.550000E+00 -2.400000E+00  2.453243E-03
-4.550000E+00 -2.350000E+00  2.594769E-03
-4.550000E+00 -2.300000E+00  2.738054E-03
-4.550000E+00 -2.250000E+00  2.882752E-03
-4.550000E+00 -2.200000E+00  3.028520E-03
-4.550000E+00 -2.150000E+00  3.175024E-03
-4.550000E+00 -2.100000E+00  3.321941E-03
-4.550000E+00 -2.050000E+00  3.468966E-03
-4.550000E+00 -2.000000E+00  3.615810E-03
-4.550000E+00 -1.950000E+00  3.762204E-03
-4.550000E+00 -1.900000E+00  3.907896E-03
-4.550000E+00 -1.850000E+00  4.052648E-03
-4.550000E+00 -1.800000E+00  4.196238E-03
-4.550000E+00 -1.750000E+00  4.338448E-03
-4.550000E+00 -1.700000E+00  4.479068E-03
-4.550000E+00 -1.650000E+00  4.617888E-03
-4.550000E+00 -1.600000E+00  4.754704E-03
-4.550000E+00 -1.550000E+00  4.889317E-03
-4.550000E+00 -1.500000E+00  5.021541E-03
-4.550000E+00 -1.450000E+00  5.151208E-03
-4.550000E+00 -1.400000E+00  5.278169E-03
-4.550000E+00 -1.350000E+00  5.402300E-03
-4.550000E+00 -1.300000E+00  5.523492E-03
-4.550000E+00 -1.250000E+00  5.641655E-03
-4.550000E+00 -1.200000E+00  5.756704E-03
-4.550000E+00 -1.150000E+00  5.868555E-03
-4.550000E+00 -1.100000E+00  5.977123E-03
-4.550000E+00 -1.050000E+00  6.082318E-03
-4.550000E+00 -1.000000E+00  6.184043E-03
-4.550000E+00 -9.500000E-01  6.282204E-03
-4.550000E+00 -9.000000E-01  6.376706E-03
-4.550000E+00 -8.500000E-01  6.467458E-03
-4.550000E+00 -8.000000E-01  6.554379E-03
-4.550000E+00 -7.500000E-01  6.637389E-03
-4.550000E+00 -7.000000E-01  6.716412E-03
-4.550000E+00 -6.500000E-01  6.791369E-03
-4.550000E+00 -6.000000E-01  6.862178E-03
-4.550000E+00 -5.500000E-01  6.928754E-03
-4.550000E+00 -5.000000E-01  6.991008E-03
-4.550000E+00 -4.500000E-01  7.048853E-03
-4.550000E+00 -4.000000E-01  7.102206E-03
-4.550000E+00 -3.500000E-01  7.150987E-03
-4.550000E+00 -3.000000E-01  7.195120E-03
-4.550000E+00 -2.500000E-01  7.234533E-03
-4.550000E+00 -2.000000E-01  7.269160E-03
-4.550000E+00 -1.500000E-01  7.298941E-03
-4.550000E+00 -1.000000E-01  7.323824E-03
-4.550000E+00 -5.000000E-02  7.343770E-03
-4.550000E+00  0.000000E+00  7.358754E-03
-4.550000E+00  5.000000E-02  7.368759E-03
-4.550000E+00  1.000000E-01  7.373780E-03
-4.550000E+00  1.500000E-01  7.373811E-03
-4.550000E+00  2.000000E-01  7.368845E-03
-4.550000E+00  2.500000E-01  7.358866E-03
-4.550000E+00  3.000000E-01  7.343846E-03
-4.550000E+00  3.500000E-01  7.323750E-03
-4.550000E+00  4.000000E-01  7.298531E-03
-4.550000E+00  4.500000E-01  7.268139E-03
-4.550000E+00  5.000000E-01  7.232520E-03
-4.550000E+00  5.500000E-01  7.191624E-03
-4.550000E+00  6.000000E-01  7.145403E-03
-4.550000E+00  6.500000E-01  7.093820E-03
-4.550000E+00  7.000000E-01  7.036846E-03
-4.550000E+00  7.500000E-01  6.974467E-03
-4.550000E+00  8.000000E-01  6.906682E-03
-4.550000E+00  8.500000E-01  6.833503E-03
-4.550000E+00  9.000000E-01  6.754955E-03
-4.550000E+00  9.500000E-01  6.671076E-03
-4.550000E+00  1.000000E+00  6.581914E-03
-4.550000E+00  1.050000E+00  6.487525E-03
-4.550000E+00  1.100000E+00  6.387976E-03
-4.550000E+00  1.150000E+00  6.283339E-03
-4.550000E+00  1.200000E+00  6.173696E-03
-4.550000E+00  1.250000E+00  6.059140E-03
-4.550000E+00  1.300000E+00  5.939771E-03
-4.550000E+00  1.350000E+00  5.815701E-03
-4.550000E+00  1.400000E+00  5.687052E-03
-4.550000E+00  1.450000E+00  5.553958E-03
-4.550000E+00  1.500000E+00  5.416564E-03
-4.550000E+00  1.550000E+00  5.275029E-03
-4.550000E+00  1.600000E+00  5.129528E-03
-4.550000E+00  1.650000E+00  4.980261E-03
-4.550000E+00  1.700000E+00  4.827449E-03
-4.550000E+00  1.750000E+00  4.671349E-03
-4.550000E+00  1.800000E+00  4.512250E-03
-4.550000E+00  1.850000E+00  4.350479E-03
-4.550000E+00  1.900000E+00  4.186397E-03
-4.550000E+00  1.950000E+00  4.020399E-03
-4.550000E+00  2.000000E+00  3.852903E-03
-4.550000E+00  2.050000E+00  3.684351E-03
-4.550000E+00  2.100000E+00  3.515196E-03
-4.550000E+00  2.150000E+00  3.345901E-03
-4.550000E+00  2.200000E+00  3.176935E-03
-4.550000E+00  2.250000E+00  3.008773E-03
-4.550000E+00  2.300000E+00  2.841895E-03
-4.550000E+00  2.350000E+00  2.676791E-03
-4.550000E+00  2.400000E+00  2.513958E-03
-4.550000E+00  2.450000E+00  2.353902E-03
-4.550000E+00  2.500000E+00  2.197136E-03
-4.550000E+00  2.550000E+00  2.044168E-03
-4.550000E+00  2.600000E+00  1.895496E-03
-4.550000E+00  2.650000E+00  1.751593E-03
-4.550000E+00  2.700000E+00  1.612893E-03
-4.550000E+00  2.750000E+00  1.479787E-03
-4.550000E+00  2.800000E+00  1.352607E-03
-4.550000E+00  2.850000E+00  1.231635E-03
-4.550000E+00  2.900000E+00  1.117089E-03
-4.550000E+00  2.950000E+00  1.009134E-03
-4.550000E+00  3.000000E+00  9.078778E-04
-4.550000E+00  3.050000E+00  8.133700E-04
-4.550000E+00  3.100000E+00  7.256048E-04
-4.550000E+00  3.150000E+00  6.445190E-04
-4.550000E+00  3.200000E+00  5.699939E-04
-4.550000E+00  3.250000E+00  5.018577E-04
-4.550000E+00  3.300000E+00  4.398910E-04
-4.550000E+00  3.350000E+00  3.838331E-04
-4.550000E+00  3.400000E+00  3.333893E-04
-4.550000E+00  3.450000E+00  2.882384E-04
-4.550000E+00  3.500000E+00  2.480405E-04
-4.550000E+00  3.550000E+00  2.124435E-04
-4.550000E+00  3.600000E+00  1.810900E-04
-4.550000E+00  3.650000E+00  1.536230E-04
-4.550000E+00  3.700000E+00  1.296914E-04
-4.550000E+00  3.750000E+00  1.089539E-04
-4.550000E+00  3.800000E+00  9.108277E-05
-4.550000E+00  3.850000E+00  7.576666E-05
-4.550000E+00  3.900000E+00  6.271247E-05
-4.550000E+00  3.950000E+00  5.164723E-05
-4.550000E+00  4.000000E+00  4.231933E-05
-4.550000E+00  4.050000E+00  3.449923E-05
-4.550000E+00  4.100000E+00  2.797964E-05
-4.550000E+00  4.150000E+00  2.257500E-05
-4.550000E+00  4.200000E+00  1.812043E-05
-4.550000E+00  4.250000E+00  1.447038E-05
-4.550000E+00  4.300000E+00  1.149717E-05
-4.550000E+00  4.350000E+00  9.089477E-06
-4.550000E+00  4.400000E+00  7.150899E-06
-4.550000E+00  4.450000E+00  5.598655E-06
-4.550000E+00  4.500000E+00  4.362279E-06
-4.550000E+00  4.550000E+00  3.382370E-06
-4.550000E+00  4.600000E+00  2.609350E-06
-4.550000E+00  4.650000E+00  2.002249E-06
-4.550000E+00  4.700000E+00  1.527539E-06
-4.550000E+00  4.750000E+00  1.158026E-06
-4.550000E+00  4.800000E+00  8.718240E-07
-4.550000E+00  4.850000E+00  6.514248E-07
-4.550000E+00  4.900000E+00  4.828668E-07
-4.550000E+00  4.950000E+00  3.550193E-07
-4.550000E+00  5.000000E+00  2.589849E-07
-4.550000E+00  5.050000E+00  1.876247E-07
-4.550000E+00  5.100000E+00  1.351959E-07
-4.550000E+00  5.150000E+00  9.708687E-08
-4.550000E+00  5.200000E+00  6.962623E-08
-4.550000E+00  5.250000E+00  4.993939E-08
-4.550000E+00  5.300000E+00  3.583076E-08
-4.550000E+00  5.350000E+00  2.567510E-08
-4.550000E+00  5.400000E+00  1.831015E-08
-4.550000E+00  5.450000E+00  1.293111E-08
-4.550000E+00  5.500000E+00  8.992078E-09
-4.550000E+00  5.550000E+00  6.122102E-09
-4.550000E+00  5.600000E+00  4.060504E-09
-4.550000E+00  5.650000E+00  2.613282E-09
-4.550000E+00  5.700000E+00  1.627647E-09
-4.550000E+00  5.750000E+00  9.797845E-10
-4.550000E+00  5.800000E+00  5.700394E-10
-4.550000E+00  5.850000E+00  3.209737E-10
-4.550000E+00  5.900000E+00  1.754383E-10
-4.550000E+00  5.950000E+00  9.365981E-11
-4.550000E+00  6.000000E+00  4.949883E-11
-4.550000E+00  6.050000E+00  2.660739E-11
-4.550000E+00  6.100000E+00  1.514010E-11
-4.550000E+00  6.150000E+00  9.352180E-12
-4.550000E+00  6.200000E+00  6.057180E-12
-4.550000E+00  6.250000E+00  3.708132E-12
-4.550000E+00  6.300000E+00  1.816022E-12
-4.550000E+00  6.350000E+00  4.869215E-13
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  4.150884E-12
-4.500000E+00 -6.300000E+00  1.737069E-11
-4.500000E+00 -6.250000E+00  4.199227E-11
-4.500000E+00 -6.200000E+00  8.217957E-11
-4.500000E+00 -6.150000E+00  1.446428E-10
-4.500000E+00 -6.100000E+00  2.400537E-10
-4.500000E+00 -6.050000E+00  3.854029E-10
-4.500000E+00 -6.000000E+00  6.074218E-10
-4.500000E+00 -5.950000E+00  9.469851E-10
-4.500000E+00 -5.900000E+00  1.464289E-09
-4.500000E+00 -5.850000E+00  2.244645E-09
-4.500000E+00 -5.800000E+00  3.405068E-09
-4.500000E+00 -5.750000E+00  5.102276E-09
-4.500000E+00 -5.700000E+00  7.543233E-09
-4.500000E+00 -5.650000E+00  1.099982E-08
-4.500000E+00 -5.600000E+00  1.582972E-08
-4.500000E+00 -5.550000E+00  2.250642E-08
-4.500000E+00 -5.500000E+00  3.166226E-08
-4.500000E+00 -5.450000E+00  4.414946E-08
-4.500000E+00 -5.400000E+00  6.112413E-08
-4.500000E+00 -5.350000E+00  8.415746E-08
-4.500000E+00 -5.300000E+00  1.153761E-07
-4.500000E+00 -5.250000E+00  1.576323E-07
-4.500000E+00 -5.200000E+00  2.147039E-07
-4.500000E+00 -5.150000E+00  2.915299E-07
-4.500000E+00 -5.100000E+00  3.944905E-07
-4.500000E+00 -5.050000E+00  5.317492E-07
-4.500000E+00 -5.000000E+00  7.136732E-07
-4.500000E+00 -4.950000E+00  9.533446E-07
-4.500000E+00 -4.900000E+00  1.267165E-06
-4.500000E+00 -4.850000E+00  1.675540E-06
-4.500000E+00 -4.800000E+00  2.203638E-06
-4.500000E+00 -4.750000E+00  2.882202E-06
-4.500000E+00 -4.700000E+00  3.748424E-06
-4.500000E+00 -4.650000E+00  4.846895E-06
-4.500000E+00 -4.600000E+00  6.230653E-06
-4.500000E+00 -4.550000E+00  7.962349E-06
-4.500000E+00 -4.500000E+00  1.011553E-05
-4.500000E+00 -4.450000E+00  1.277602E-05
-4.500000E+00 -4.400000E+00  1.604334E-05
-4.500000E+00 -4.350000E+00  2.003209E-05
-4.500000E+00 -4.300000E+00  2.487319E-05
-4.500000E+00 -4.250000E+00  3.071489E-05
-4.500000E+00 -4.200000E+00  3.772347E-05
-4.500000E+00 -4.150000E+00  4.608357E-05
-4.500000E+00 -4.100000E+00  5.599810E-05
-4.500000E+00 -4.050000E+00  6.768783E-05
-4.500000E+00 -4.000000E+00  8.139046E-05
-4.500000E+00 -3.950000E+00  9.735928E-05
-4.500000E+00 -3.900000E+00  1.158613E-04
-4.500000E+00 -3.850000E+00  1.371745E-04
-4.500000E+00 -3.800000E+00  1.615850E-04
-4.500000E+00 -3.750000E+00  1.893827E-04
-4.500000E+00 -3.700000E+00  2.208574E-04
-4.500000E+00 -3.650000E+00  2.562942E-04
-4.500000E+00 -3.600000E+00  2.959689E-04
-4.500000E+00 -3.550000E+00  3.401436E-04
-4.500000E+00 -3.500000E+00  3.890622E-04
-4.500000E+00 -3.450000E+00  4.429455E-04
-4.500000E+00 -3.400000E+00  5.019876E-04
-4.500000E+00 -3.350000E+00  5.663507E-04
-4.500000E+00 -3.300000E+00  6.361628E-04
-4.500000E+00 -3.250000E+00  7.115151E-04
-4.500000E+00 -3.200000E+00  7.924611E-04
-4.500000E+00 -3.150000E+00  8.790159E-04
-4.500000E+00 -3.100000E+00  9.711565E-04
-4.500000E+00 -3.050000E+00  1.068821E-03
-4.500000E+00 -3.000000E+00  1.171909E-03
-4.500000E+00 -2.950000E+00  1.280281E-03
-4.500000E+00 -2.900000E+00  1.393757E-03
-4.500000E+00 -2.850000E+00  1.512122E-03
-4.500000E+00 -2.800000E+00  1.635129E-03
-4.500000E+00 -2.750000E+00  1.762500E-03
-4.500000E+00 -2.700000E+00  1.893939E-03
-4.500000E+00 -2.650000E+00  2.029128E-03
-4.500000E+00 -2.600000E+00  2.167742E-03
-4.500000E+00 -2.550000E+00  2.309443E-03
-4.500000E+00 -2.500000E+00  2.453890E-03
-4.500000E+00 -2.450000E+00  2.600734E-03
-4.500000E+00 -2.400000E+00  2.749623E-03
-4.500000E+00 -2.350000E+00  2.900200E-03
-4.500000E+00 -2.300000E+00  3.052109E-03
-4.500000E+00 -2.250000E+00  3.204994E-03
-4.500000E+00 -2.200000E+00  3.358505E-03
-4.500000E+00 -2.150000E+00  3.512301E-03
-4.500000E+00 -2.100000E+00  3.666058E-03
-4.500000E+00 -2.050000E+00  3.819467E-03
-4.500000E+00 -2.000000E+00  3.972239E-03
-4.500000E+00 -1.950000E+00  4.124108E-03
-4.500000E+00 -1.900000E+00  4.274828E-03
-4.500000E+00 -1.850000E+00  4.424173E-03
-4.500000E+00 -1.800000E+00  4.571936E-03
-4.500000E+00 -1.750000E+00  4.717920E-03
-4.500000E+00 -1.700000E+00  4.861938E-03
-4.500000E+00 -1.650000E+00  5.003806E-03
-4.500000E+00 -1.600000E+00  5.143346E-03
-4.500000E+00 -1.550000E+00  5.280385E-03
-4.500000E+00 -1.500000E+00  5.414761E-03
-4.500000E+00 -1.450000E+00  5.546329E-03
-4.500000E+00 -1.400000E+00  5.674961E-03
-4.500000E+00 -1.350000E+00  5.800550E-03
-4.500000E+00 -1.300000E+00  5.923008E-03
-4.500000E+00 -1.250000E+00  6.042255E-03
-4.500000E+00 -1.200000E+00  6.158223E-03
-4.500000E+00 -1.150000E+00  6.270840E-03
-4.500000E+00 -1.100000E+00  6.380033E-03
-4.500000E+00 -1.050000E+00  6.485724E-03
-4.500000E+00 -1.000000E+00  6.587829E-03
-4.500000E+00 -9.500000E-01  6.686267E-03
-4.500000E+00 -9.000000E-01  6.780955E-03
-4.500000E+00 -8.500000E-01  6.871820E-03
-4.500000E+00 -8.000000E-01  6.958791E-03
-4.500000E+00 -7.500000E-01  7.041804E-03
-4.500000E+00 -7.000000E-01  7.120793E-03
-4.500000E+00 -6.500000E-01  7.195688E-03
-4.500000E+00 -6.000000E-01  7.266414E-03
-4.500000E+00 -5.500000E-01  7.332892E-03
-4.500000E+00 -5.000000E-01  7.395035E-03
-4.500000E+00 -4.500000E-01  7.452761E-03
-4.500000E+00 -4.000000E-01  7.505987E-03
-4.500000E+00 -3.500000E-01  7.554636E-03
-4.500000E+00 -3.000000E-01  7.598633E-03
-4.500000E+00 -2.500000E-01  7.637912E-03
-4.500000E+00 -2.000000E-01  7.672410E-03
-4.500000E+00 -1.500000E-01  7.702072E-03
-4.500000E+00 -1.000000E-01  7.726854E-03
-4.500000E+00 -5.000000E-02  7.746720E-03
-4.500000E+00  0.000000E+00  7.761651E-03
-4.500000E+00  5.000000E-02  7.771635E-03
-4.500000E+00  1.000000E-01  7.776664E-03
-4.500000E+00  1.500000E-01  7.776735E-03
-4.500000E+00  2.000000E-01  7.771833E-03
-4.500000E+00  2.500000E-01  7.761936E-03
-4.500000E+00  3.000000E-01  7.747010E-03
-4.500000E+00  3.500000E-01  7.727009E-03
-4.500000E+00  4.000000E-01  7.701876E-03
-4.500000E+00  4.500000E-01  7.671552E-03
-4.500000E+00  5.000000E-01  7.635976E-03
-4.500000E+00  5.500000E-01  7.595089E-03
-4.500000E+00  6.000000E-01  7.548840E-03
-4.500000E+00  6.500000E-01  7.497185E-03
-4.500000E+00  7.000000E-01  7.440095E-03
-4.500000E+00  7.500000E-01  7.377553E-03
-4.500000E+00  8.000000E-01  7.309559E-03
-4.500000E+00  8.500000E-01  7.236126E-03
-4.500000E+00  9.000000E-01  7.157279E-03
-4.500000E+00  9.500000E-01  7.073055E-03
-4.500000E+00  1.000000E+00  6.983498E-03
-4.500000E+00  1.050000E+00  6.888657E-03
-4.500000E+00  1.100000E+00  6.788587E-03
-4.500000E+00  1.150000E+00  6.683344E-03
-4.500000E+00  1.200000E+00  6.572989E-03
-4.500000E+00  1.250000E+00  6.457589E-03
-4.500000E+00  1.300000E+00  6.337217E-03
-4.500000E+00  1.350000E+00  6.211957E-03
-4.500000E+00  1.400000E+00  6.081904E-03
-4.500000E+00  1.450000E+00  5.947164E-03
-4.500000E+00  1.500000E+00  5.807860E-03
-4.500000E+00  1.550000E+00  5.664130E-03
-4.500000E+00  1.600000E+00  5.516133E-03
-4.500000E+00  1.650000E+00  5.364046E-03
-4.500000E+00  1.700000E+00  5.208075E-03
-4.500000E+00  1.750000E+00  5.048453E-03
-4.500000E+00  1.800000E+00  4.885445E-03
-4.500000E+00  1.850000E+00  4.719349E-03
-4.500000E+00  1.900000E+00  4.550498E-03
-4.500000E+00  1.950000E+00  4.379260E-03
-4.500000E+00  2.000000E+00  4.206029E-03
-4.500000E+00  2.050000E+00  4.031225E-03
-4.500000E+00  2.100000E+00  3.855289E-03
-4.500000E+00  2.150000E+00  3.678676E-03
-4.500000E+00  2.200000E+00  3.501854E-03
-4.500000E+00  2.250000E+00  3.325303E-03
-4.500000E+00  2.300000E+00  3.149512E-03
-4.500000E+00  2.350000E+00  2.974986E-03
-4.500000E+00  2.400000E+00  2.802242E-03
-4.500000E+00  2.450000E+00  2.631813E-03
-4.500000E+00  2.500000E+00  2.464242E-03
-4.500000E+00  2.550000E+00  2.300080E-03
-4.500000E+00  2.600000E+00  2.139870E-03
-4.500000E+00  2.650000E+00  1.984137E-03
-4.500000E+00  2.700000E+00  1.833380E-03
-4.500000E+00  2.750000E+00  1.688053E-03
-4.500000E+00  2.800000E+00  1.548565E-03
-4.500000E+00  2.850000E+00  1.415268E-03
-4.500000E+00  2.900000E+00  1.288460E-03
-4.500000E+00  2.950000E+00  1.168381E-03
-4.500000E+00  3.000000E+00  1.055211E-03
-4.500000E+00  3.050000E+00  9.490707E-04
-4.500000E+00  3.100000E+00  8.500181E-04
-4.500000E+00  3.150000E+00  7.580480E-04
-4.500000E+00  3.200000E+00  6.730927E-04
-4.500000E+00  3.250000E+00  5.950248E-04
-4.500000E+00  3.300000E+00  5.236615E-04
-4.500000E+00  3.350000E+00  4.587711E-04
-4.500000E+00  3.400000E+00  4.000797E-04
-4.500000E+00  3.450000E+00  3.472790E-04
-4.500000E+00  3.500000E+00  3.000333E-04
-4.500000E+00  3.550000E+00  2.579872E-04
-4.500000E+00  3.600000E+00  2.207723E-04
-4.500000E+00  3.650000E+00  1.880139E-04
-4.500000E+00  3.700000E+00  1.593376E-04
-4.500000E+00  3.750000E+00  1.343738E-04
-4.500000E+00  3.800000E+00  1.127632E-04
-4.500000E+00  3.850000E+00  9.415955E-05
-4.500000E+00  3.900000E+00  7.823370E-05
-4.500000E+00  3.950000E+00  6.467574E-05
-4.500000E+00  4.000000E+00  5.319734E-05
-4.500000E+00  4.050000E+00  4.353324E-05
-4.500000E+00  4.100000E+00  3.544197E-05
-4.500000E+00  4.150000E+00  2.870578E-05
-4.500000E+00  4.200000E+00  2.312990E-05
-4.500000E+00  4.250000E+00  1.854131E-05
-4.500000E+00  4.300000E+00  1.478731E-05
-4.500000E+00  4.350000E+00  1.173402E-05
-4.500000E+00  4.400000E+00  9.264876E-06
-4.500000E+00  4.450000E+00  7.279210E-06
-4.500000E+00  4.500000E+00  5.690868E-06
-4.500000E+00  4.550000E+00  4.426806E-06
-4.500000E+00  4.600000E+00  3.425705E-06
-4.500000E+00  4.650000E+00  2.636588E-06
-4.500000E+00  4.700000E+00  2.017476E-06
-4.500000E+00  4.750000E+00  1.534102E-06
-4.500000E+00  4.800000E+00  1.158701E-06
-4.500000E+00  4.850000E+00  8.689058E-07
-4.500000E+00  4.900000E+00  6.467555E-07
-4.500000E+00  4.950000E+00  4.778379E-07
-4.500000E+00  5.000000E+00  3.505724E-07
-4.500000E+00  5.050000E+00  2.556367E-07
-4.500000E+00  5.100000E+00  1.855262E-07
-4.500000E+00  5.150000E+00  1.342240E-07
-4.500000E+00  5.200000E+00  9.695446E-08
-4.500000E+00  5.250000E+00  6.998929E-08
-4.500000E+00  5.300000E+00  5.048442E-08
-4.500000E+00  5.350000E+00  3.632901E-08
-4.500000E+00  5.400000E+00  2.600132E-08
-4.500000E+00  5.450000E+00  1.843179E-08
-4.500000E+00  5.500000E+00  1.287965E-08
-4.500000E+00  5.550000E+00  8.829590E-09
-4.500000E+00  5.600000E+00  5.913141E-09
-4.500000E+00  5.650000E+00  3.854868E-09
-4.500000E+00  5.700000E+00  2.439925E-09
-4.500000E+00  5.750000E+00  1.496801E-09
-4.500000E+00  5.800000E+00  8.891045E-10
-4.500000E+00  5.850000E+00  5.111646E-10
-4.500000E+00  5.900000E+00  2.844002E-10
-4.500000E+00  5.950000E+00  1.531123E-10
-4.500000E+00  6.000000E+00  7.975034E-11
-4.500000E+00  6.050000E+00  4.019244E-11
-4.500000E+00  6.100000E+00  1.962542E-11
-4.500000E+00  6.150000E+00  9.315668E-12
-4.500000E+00  6.200000E+00  4.306509E-12
-4.500000E+00  6.250000E+00  1.901237E-12
-4.500000E+00  6.300000E+00  7.277965E-13
-4.500000E+00  6.350000E+00  1.690943E-13
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  6.259511E-12
-4.450000E+00 -6.300000E+00  2.607816E-11
-4.450000E+00 -6.250000E+00  6.258033E-11
-4.450000E+00 -6.200000E+00  1.212171E-10
-4.450000E+00 -6.150000E+00  2.105381E-10
-4.450000E+00 -6.100000E+00  3.438287E-10
-4.450000E+00 -6.050000E+00  5.419695E-10
-4.450000E+00 -6.000000E+00  8.377366E-10
-4.450000E+00 -5.950000E+00  1.281562E-09
-4.450000E+00 -5.900000E+00  1.948594E-09
-4.450000E+00 -5.850000E+00  2.946948E-09
-4.450000E+00 -5.800000E+00  4.427294E-09
-4.450000E+00 -5.750000E+00  6.594398E-09
-4.450000E+00 -5.700000E+00  9.721789E-09
-4.450000E+00 -5.650000E+00  1.417134E-08
-4.450000E+00 -5.600000E+00  2.042035E-08
-4.450000E+00 -5.550000E+00  2.909979E-08
-4.450000E+00 -5.500000E+00  4.104870E-08
-4.450000E+00 -5.450000E+00  5.739086E-08
-4.450000E+00 -5.400000E+00  7.964067E-08
-4.450000E+00 -5.350000E+00  1.098436E-07
-4.450000E+00 -5.300000E+00  1.507547E-07
-4.450000E+00 -5.250000E+00  2.060570E-07
-4.450000E+00 -5.200000E+00  2.806181E-07
-4.450000E+00 -5.150000E+00  3.807921E-07
-4.450000E+00 -5.100000E+00  5.147726E-07
-4.450000E+00 -5.050000E+00  6.930171E-07
-4.450000E+00 -5.000000E+00  9.287581E-07
-4.450000E+00 -4.950000E+00  1.238619E-06
-4.450000E+00 -4.900000E+00  1.643340E-06
-4.450000E+00 -4.850000E+00  2.168602E-06
-4.450000E+00 -4.800000E+00  2.845946E-06
-4.450000E+00 -4.750000E+00  3.713770E-06
-4.450000E+00 -4.700000E+00  4.818394E-06
-4.450000E+00 -4.650000E+00  6.215210E-06
-4.450000E+00 -4.600000E+00  7.969920E-06
-4.450000E+00 -4.550000E+00  1.015986E-05
-4.450000E+00 -4.500000E+00  1.287540E-05
-4.450000E+00 -4.450000E+00  1.622143E-05
-4.450000E+00 -4.400000E+00  2.031876E-05
-4.450000E+00 -4.350000E+00  2.530556E-05
-4.450000E+00 -4.300000E+00  3.133849E-05
-4.450000E+00 -4.250000E+00  3.859360E-05
-4.450000E+00 -4.200000E+00  4.726689E-05
-4.450000E+00 -4.150000E+00  5.757430E-05
-4.450000E+00 -4.100000E+00  6.975128E-05
-4.450000E+00 -4.050000E+00  8.405191E-05
-4.450000E+00 -4.000000E+00  1.007475E-04
-4.450000E+00 -3.950000E+00  1.201245E-04
-4.450000E+00 -3.900000E+00  1.424820E-04
-4.450000E+00 -3.850000E+00  1.681287E-04
-4.450000E+00 -3.800000E+00  1.973780E-04
-4.450000E+00 -3.750000E+00  2.305440E-04
-4.450000E+00 -3.700000E+00  2.679358E-04
-4.450000E+00 -3.650000E+00  3.098522E-04
-4.450000E+00 -3.600000E+00  3.565760E-04
-4.450000E+00 -3.550000E+00  4.083694E-04
-4.450000E+00 -3.500000E+00  4.654685E-04
-4.450000E+00 -3.450000E+00  5.280792E-04
-4.450000E+00 -3.400000E+00  5.963722E-04
-4.450000E+00 -3.350000E+00  6.704792E-04
-4.450000E+00 -3.300000E+00  7.504908E-04
-4.450000E+00 -3.250000E+00  8.364541E-04
-4.450000E+00 -3.200000E+00  9.283725E-04
-4.450000E+00 -3.150000E+00  1.026206E-03
-4.450000E+00 -3.100000E+00  1.129874E-03
-4.450000E+00 -3.050000E+00  1.239250E-03
-4.450000E+00 -3.000000E+00  1.354169E-03
-4.450000E+00 -2.950000E+00  1.474427E-03
-4.450000E+00 -2.900000E+00  1.599777E-03
-4.450000E+00 -2.850000E+00  1.729940E-03
-4.450000E+00 -2.800000E+00  1.864605E-03
-4.450000E+00 -2.750000E+00  2.003437E-03
-4.450000E+00 -2.700000E+00  2.146083E-03
-4.450000E+00 -2.650000E+00  2.292178E-03
-4.450000E+00 -2.600000E+00  2.441352E-03
-4.450000E+00 -2.550000E+00  2.593231E-03
-4.450000E+00 -2.500000E+00  2.747440E-03
-4.450000E+00 -2.450000E+00  2.903606E-03
-4.450000E+00 -2.400000E+00  3.061358E-03
-4.450000E+00 -2.350000E+00  3.220329E-03
-4.450000E+00 -2.300000E+00  3.380154E-03
-4.450000E+00 -2.250000E+00  3.540476E-03
-4.450000E+00 -2.200000E+00  3.700946E-03
-4.450000E+00 -2.150000E+00  3.861229E-03
-4.450000E+00 -2.100000E+00  4.021003E-03
-4.450000E+00 -2.050000E+00  4.179965E-03
-4.450000E+00 -2.000000E+00  4.337833E-03
-4.450000E+00 -1.950000E+00  4.494348E-03
-4.450000E+00 -1.900000E+00  4.649275E-03
-4.450000E+00 -1.850000E+00  4.802402E-03
-4.450000E+00 -1.800000E+00  4.953541E-03
-4.450000E+00 -1.750000E+00  5.102517E-03
-4.450000E+00 -1.700000E+00  5.249169E-03
-4.450000E+00 -1.650000E+00  5.393341E-03
-4.450000E+00 -1.600000E+00  5.534883E-03
-4.450000E+00 -1.550000E+00  5.673650E-03
-4.450000E+00 -1.500000E+00  5.809509E-03
-4.450000E+00 -1.450000E+00  5.942336E-03
-4.450000E+00 -1.400000E+00  6.072027E-03
-4.450000E+00 -1.350000E+00  6.198493E-03
-4.450000E+00 -1.300000E+00  6.321662E-03
-4.450000E+00 -1.250000E+00  6.441472E-03
-4.450000E+00 -1.200000E+00  6.557863E-03
-4.450000E+00 -1.150000E+00  6.670777E-03
-4.450000E+00 -1.100000E+00  6.780151E-03
-4.450000E+00 -1.050000E+00  6.885918E-03
-4.450000E+00 -1.000000E+00  6.988008E-03
-4.450000E+00 -9.500000E-01  7.086349E-03
-4.450000E+00 -9.000000E-01  7.180877E-03
-4.450000E+00 -8.500000E-01  7.271529E-03
-4.450000E+00 -8.000000E-01  7.358250E-03
-4.450000E+00 -7.500000E-01  7.440986E-03
-4.450000E+00 -7.000000E-01  7.519682E-03
-4.450000E+00 -6.500000E-01  7.594276E-03
-4.450000E+00 -6.000000E-01  7.664699E-03
-4.450000E+00 -5.500000E-01  7.730875E-03
-4.450000E+00 -5.000000E-01  7.792722E-03
-4.450000E+00 -4.500000E-01  7.850159E-03
-4.450000E+00 -4.000000E-01  7.903105E-03
-4.450000E+00 -3.500000E-01  7.951483E-03
-4.450000E+00 -3.000000E-01  7.995224E-03
-4.450000E+00 -2.500000E-01  8.034263E-03
-4.450000E+00 -2.000000E-01  8.068543E-03
-4.450000E+00 -1.500000E-01  8.098014E-03
-4.450000E+00 -1.000000E-01  8.122637E-03
-4.450000E+00 -5.000000E-02  8.142383E-03
-4.450000E+00  0.000000E+00  8.157235E-03
-4.450000E+00  5.000000E-02  8.167185E-03
-4.450000E+00  1.000000E-01  8.172226E-03
-4.450000E+00  1.500000E-01  8.172350E-03
-4.450000E+00  2.000000E-01  8.167540E-03
-4.450000E+00  2.500000E-01  8.157765E-03
-4.450000E+00  3.000000E-01  8.142983E-03
-4.450000E+00  3.500000E-01  8.123138E-03
-4.450000E+00  4.000000E-01  8.098165E-03
-4.450000E+00  4.500000E-01  8.067995E-03
-4.450000E+00  5.000000E-01  8.032560E-03
-4.450000E+00  5.500000E-01  7.991795E-03
-4.450000E+00  6.000000E-01  7.945645E-03
-4.450000E+00  6.500000E-01  7.894063E-03
-4.450000E+00  7.000000E-01  7.837019E-03
-4.450000E+00  7.500000E-01  7.774497E-03
-4.450000E+00  8.000000E-01  7.706498E-03
-4.450000E+00  8.500000E-01  7.633036E-03
-4.450000E+00  9.000000E-01  7.554139E-03
-4.450000E+00  9.500000E-01  7.469843E-03
-4.450000E+00  1.000000E+00  7.380189E-03
-4.450000E+00  1.050000E+00  7.285221E-03
-4.450000E+00  1.100000E+00  7.184980E-03
-4.450000E+00  1.150000E+00  7.079508E-03
-4.450000E+00  1.200000E+00  6.968844E-03
-4.450000E+00  1.250000E+00  6.853032E-03
-4.450000E+00  1.300000E+00  6.732118E-03
-4.450000E+00  1.350000E+00  6.606157E-03
-4.450000E+00  1.400000E+00  6.475217E-03
-4.450000E+00  1.450000E+00  6.339381E-03
-4.450000E+00  1.500000E+00  6.198748E-03
-4.450000E+00  1.550000E+00  6.053437E-03
-4.450000E+00  1.600000E+00  5.903588E-03
-4.450000E+00  1.650000E+00  5.749362E-03
-4.450000E+00  1.700000E+00  5.590944E-03
-4.450000E+00  1.750000E+00  5.428545E-03
-4.450000E+00  1.800000E+00  5.262404E-03
-4.450000E+00  1.850000E+00  5.092789E-03
-4.450000E+00  1.900000E+00  4.920000E-03
-4.450000E+00  1.950000E+00  4.744373E-03
-4.450000E+00  2.000000E+00  4.566271E-03
-4.450000E+00  2.050000E+00  4.386089E-03
-4.450000E+00  2.100000E+00  4.204246E-03
-4.450000E+00  2.150000E+00  4.021183E-03
-4.450000E+00  2.200000E+00  3.837360E-03
-4.450000E+00  2.250000E+00  3.653251E-03
-4.450000E+00  2.300000E+00  3.469349E-03
-4.450000E+00  2.350000E+00  3.286165E-03
-4.450000E+00  2.400000E+00  3.104228E-03
-4.450000E+00  2.450000E+00  2.924086E-03
-4.450000E+00  2.500000E+00  2.746307E-03
-4.450000E+00  2.550000E+00  2.571469E-03
-4.450000E+00  2.600000E+00  2.400152E-03
-4.450000E+00  2.650000E+00  2.232930E-03
-4.450000E+00  2.700000E+00  2.070353E-03
-4.450000E+00  2.750000E+00  1.912939E-03
-4.450000E+00  2.800000E+00  1.761165E-03
-4.450000E+00  2.850000E+00  1.615460E-03
-4.450000E+00  2.900000E+00  1.476199E-03
-4.450000E+00  2.950000E+00  1.343703E-03
-4.450000E+00  3.000000E+00  1.218230E-03
-4.450000E+00  3.050000E+00  1.099978E-03
-4.450000E+00  3.100000E+00  9.890773E-04
-4.450000E+00  3.150000E+00  8.855894E-04
-4.450000E+00  3.200000E+00  7.895089E-04
-4.450000E+00  3.250000E+00  7.007639E-04
-4.450000E+00  3.300000E+00  6.192205E-04
-4.450000E+00  3.350000E+00  5.446882E-04
-4.450000E+00  3.400000E+00  4.769265E-04
-4.450000E+00  3.450000E+00  4.156515E-04
-4.450000E+00  3.500000E+00  3.605431E-04
-4.450000E+00  3.550000E+00  3.112524E-04
-4.450000E+00  3.600000E+00  2.674087E-04
-4.450000E+00  3.650000E+00  2.286271E-04
-4.450000E+00  3.700000E+00  1.945151E-04
-4.450000E+00  3.750000E+00  1.646795E-04
-4.450000E+00  3.800000E+00  1.387316E-04
-4.450000E+00  3.850000E+00  1.162922E-04
-4.450000E+00  3.900000E+00  9.699628E-05
-4.450000E+00  3.950000E+00  8.049620E-05
-4.450000E+00  4.000000E+00  6.646542E-05
-4.450000E+00  4.050000E+00  5.460069E-05
-4.450000E+00  4.100000E+00  4.462365E-05
-4.450000E+00  4.150000E+00  3.628134E-05
-4.450000E+00  4.200000E+00  2.934585E-05
-4.450000E+00  4.250000E+00  2.361338E-05
-4.450000E+00  4.300000E+00  1.890294E-05
-4.450000E+00  4.350000E+00  1.505488E-05
-4.450000E+00  4.400000E+00  1.192941E-05
-4.450000E+00  4.450000E+00  9.405116E-06
-4.450000E+00  4.500000E+00  7.377445E-06
-4.450000E+00  4.550000E+00  5.757231E-06
-4.450000E+00  4.600000E+00  4.469149E-06
-4.450000E+00  4.650000E+00  3.450177E-06
-4.450000E+00  4.700000E+00  2.648086E-06
-4.450000E+00  4.750000E+00  2.019955E-06
-4.450000E+00  4.800000E+00  1.530777E-06
-4.450000E+00  4.850000E+00  1.152163E-06
-4.450000E+00  4.900000E+00  8.611687E-07
-4.450000E+00  4.950000E+00  6.392750E-07
-4.450000E+00  5.000000E+00  4.715359E-07
-4.450000E+00  5.050000E+00  3.458875E-07
-4.450000E+00  5.100000E+00  2.526110E-07
-4.450000E+00  5.150000E+00  1.839225E-07
-4.450000E+00  5.200000E+00  1.336543E-07
-4.450000E+00  5.250000E+00  9.699813E-08
-4.450000E+00  5.300000E+00  7.028272E-08
-4.450000E+00  5.350000E+00  5.077158E-08
-4.450000E+00  5.400000E+00  3.647338E-08
-4.450000E+00  5.450000E+00  2.596794E-08
-4.450000E+00  5.500000E+00  1.825294E-08
-4.450000E+00  5.550000E+00  1.261789E-08
-4.450000E+00  5.600000E+00  8.548283E-09
-4.450000E+00  5.650000E+00  5.659203E-09
-4.450000E+00  5.700000E+00  3.653352E-09
-4.450000E+00  5.750000E+00  2.296879E-09
-4.450000E+00  5.800000E+00  1.405929E-09
-4.450000E+00  5.850000E+00  8.385482E-10
-4.450000E+00  5.900000E+00  4.883981E-10
-4.450000E+00  5.950000E+00  2.787826E-10
-4.450000E+00  6.000000E+00  1.566643E-10
-4.450000E+00  6.050000E+00  8.700058E-11
-4.450000E+00  6.100000E+00  4.773359E-11
-4.450000E+00  6.150000E+00  2.565928E-11
-4.450000E+00  6.200000E+00  1.322576E-11
-4.450000E+00  6.250000E+00  6.249072E-12
-4.450000E+00  6.300000E+00  2.440136E-12
-4.450000E+00  6.350000E+00  5.626711E-13
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  8.813428E-12
-4.400000E+00 -6.300000E+00  3.664081E-11
-4.400000E+00 -6.250000E+00  8.762286E-11
-4.400000E+00 -6.200000E+00  1.688951E-10
-4.400000E+00 -6.150000E+00  2.914573E-10
-4.400000E+00 -6.100000E+00  4.721013E-10
-4.400000E+00 -6.050000E+00  7.368716E-10
-4.400000E+00 -6.000000E+00  1.126423E-09
-4.400000E+00 -5.950000E+00  1.703415E-09
-4.400000E+00 -5.900000E+00  2.561920E-09
-4.400000E+00 -5.850000E+00  3.838766E-09
-4.400000E+00 -5.800000E+00  5.727002E-09
-4.400000E+00 -5.750000E+00  8.492053E-09
-4.400000E+00 -5.700000E+00  1.249179E-08
-4.400000E+00 -5.650000E+00  1.820260E-08
-4.400000E+00 -5.600000E+00  2.625461E-08
-4.400000E+00 -5.550000E+00  3.748064E-08
-4.400000E+00 -5.500000E+00  5.298527E-08
-4.400000E+00 -5.450000E+00  7.424152E-08
-4.400000E+00 -5.400000E+00  1.032237E-07
-4.400000E+00 -5.350000E+00  1.425841E-07
-4.400000E+00 -5.300000E+00  1.958776E-07
-4.400000E+00 -5.250000E+00  2.678376E-07
-4.400000E+00 -5.200000E+00  3.647021E-07
-4.400000E+00 -5.150000E+00  4.945950E-07
-4.400000E+00 -5.100000E+00  6.679696E-07
-4.400000E+00 -5.050000E+00  8.981313E-07
-4.400000E+00 -5.000000E+00  1.201861E-06
-4.400000E+00 -4.950000E+00  1.600152E-06
-4.400000E+00 -4.900000E+00  2.119077E-06
-4.400000E+00 -4.850000E+00  2.790771E-06
-4.400000E+00 -4.800000E+00  3.654534E-06
-4.400000E+00 -4.750000E+00  4.758022E-06
-4.400000E+00 -4.700000E+00  6.158529E-06
-4.400000E+00 -4.650000E+00  7.924359E-06
-4.400000E+00 -4.600000E+00  1.013625E-05
-4.400000E+00 -4.550000E+00  1.288889E-05
-4.400000E+00 -4.500000E+00  1.629239E-05
-4.400000E+00 -4.450000E+00  2.047385E-05
-4.400000E+00 -4.400000E+00  2.557874E-05
-4.400000E+00 -4.350000E+00  3.177221E-05
-4.400000E+00 -4.300000E+00  3.924012E-05
-4.400000E+00 -4.250000E+00  4.818971E-05
-4.400000E+00 -4.200000E+00  5.884981E-05
-4.400000E+00 -4.150000E+00  7.147044E-05
-4.400000E+00 -4.100000E+00  8.632190E-05
-4.400000E+00 -4.050000E+00  1.036933E-04
-4.400000E+00 -4.000000E+00  1.238903E-04
-4.400000E+00 -3.950000E+00  1.472329E-04
-4.400000E+00 -3.900000E+00  1.740514E-04
-4.400000E+00 -3.850000E+00  2.046830E-04
-4.400000E+00 -3.800000E+00  2.394661E-04
-4.400000E+00 -3.750000E+00  2.787347E-04
-4.400000E+00 -3.700000E+00  3.228121E-04
-4.400000E+00 -3.650000E+00  3.720046E-04
-4.400000E+00 -3.600000E+00  4.265947E-04
-4.400000E+00 -3.550000E+00  4.868360E-04
-4.400000E+00 -3.500000E+00  5.529475E-04
-4.400000E+00 -3.450000E+00  6.251090E-04
-4.400000E+00 -3.400000E+00  7.034572E-04
-4.400000E+00 -3.350000E+00  7.880822E-04
-4.400000E+00 -3.300000E+00  8.790257E-04
-4.400000E+00 -3.250000E+00  9.762800E-04
-4.400000E+00 -3.200000E+00  1.079789E-03
-4.400000E+00 -3.150000E+00  1.189449E-03
-4.400000E+00 -3.100000E+00  1.305110E-03
-4.400000E+00 -3.050000E+00  1.426580E-03
-4.400000E+00 -3.000000E+00  1.553624E-03
-4.400000E+00 -2.950000E+00  1.685964E-03
-4.400000E+00 -2.900000E+00  1.823289E-03
-4.400000E+00 -2.850000E+00  1.965252E-03
-4.400000E+00 -2.800000E+00  2.111482E-03
-4.400000E+00 -2.750000E+00  2.261585E-03
-4.400000E+00 -2.700000E+00  2.415159E-03
-4.400000E+00 -2.650000E+00  2.571794E-03
-4.400000E+00 -2.600000E+00  2.731081E-03
-4.400000E+00 -2.550000E+00  2.892613E-03
-4.400000E+00 -2.500000E+00  3.055992E-03
-4.400000E+00 -2.450000E+00  3.220827E-03
-4.400000E+00 -2.400000E+00  3.386735E-03
-4.400000E+00 -2.350000E+00  3.553343E-03
-4.400000E+00 -2.300000E+00  3.720290E-03
-4.400000E+00 -2.250000E+00  3.887225E-03
-4.400000E+00 -2.200000E+00  4.053809E-03
-4.400000E+00 -2.150000E+00  4.219719E-03
-4.400000E+00 -2.100000E+00  4.384645E-03
-4.400000E+00 -2.050000E+00  4.548299E-03
-4.400000E+00 -2.000000E+00  4.710411E-03
-4.400000E+00 -1.950000E+00  4.870734E-03
-4.400000E+00 -1.900000E+00  5.029049E-03
-4.400000E+00 -1.850000E+00  5.185161E-03
-4.400000E+00 -1.800000E+00  5.338902E-03
-4.400000E+00 -1.750000E+00  5.490120E-03
-4.400000E+00 -1.700000E+00  5.638680E-03
-4.400000E+00 -1.650000E+00  5.784457E-03
-4.400000E+00 -1.600000E+00  5.927328E-03
-4.400000E+00 -1.550000E+00  6.067180E-03
-4.400000E+00 -1.500000E+00  6.203904E-03
-4.400000E+00 -1.450000E+00  6.337403E-03
-4.400000E+00 -1.400000E+00  6.467595E-03
-4.400000E+00 -1.350000E+00  6.594409E-03
-4.400000E+00 -1.300000E+00  6.717790E-03
-4.400000E+00 -1.250000E+00  6.837688E-03
-4.400000E+00 -1.200000E+00  6.954056E-03
-4.400000E+00 -1.150000E+00  7.066846E-03
-4.400000E+00 -1.100000E+00  7.176006E-03
-4.400000E+00 -1.050000E+00  7.281479E-03
-4.400000E+00 -1.000000E+00  7.383206E-03
-4.400000E+00 -9.500000E-01  7.481129E-03
-4.400000E+00 -9.000000E-01  7.575194E-03
-4.400000E+00 -8.500000E-01  7.665355E-03
-4.400000E+00 -8.000000E-01  7.751566E-03
-4.400000E+00 -7.500000E-01  7.833785E-03
-4.400000E+00 -7.000000E-01  7.911966E-03
-4.400000E+00 -6.500000E-01  7.986053E-03
-4.400000E+00 -6.000000E-01  8.055984E-03
-4.400000E+00 -5.500000E-01  8.121685E-03
-4.400000E+00 -5.000000E-01  8.183077E-03
-4.400000E+00 -4.500000E-01  8.240080E-03
-4.400000E+00 -4.000000E-01  8.292615E-03
-4.400000E+00 -3.500000E-01  8.340609E-03
-4.400000E+00 -3.000000E-01  8.383993E-03
-4.400000E+00 -2.500000E-01  8.422707E-03
-4.400000E+00 -2.000000E-01  8.456697E-03
-4.400000E+00 -1.500000E-01  8.485919E-03
-4.400000E+00 -1.000000E-01  8.510339E-03
-4.400000E+00 -5.000000E-02  8.529933E-03
-4.400000E+00  0.000000E+00  8.544687E-03
-4.400000E+00  5.000000E-02  8.554594E-03
-4.400000E+00  1.000000E-01  8.559648E-03
-4.400000E+00  1.500000E-01  8.559836E-03
-4.400000E+00  2.000000E-01  8.555137E-03
-4.400000E+00  2.500000E-01  8.545513E-03
-4.400000E+00  3.000000E-01  8.530911E-03
-4.400000E+00  3.500000E-01  8.511268E-03
-4.400000E+00  4.000000E-01  8.486511E-03
-4.400000E+00  4.500000E-01  8.456562E-03
-4.400000E+00  5.000000E-01  8.421348E-03
-4.400000E+00  5.500000E-01  8.380799E-03
-4.400000E+00  6.000000E-01  8.334855E-03
-4.400000E+00  6.500000E-01  8.283472E-03
-4.400000E+00  7.000000E-01  8.226617E-03
-4.400000E+00  7.500000E-01  8.164277E-03
-4.400000E+00  8.000000E-01  8.096453E-03
-4.400000E+00  8.500000E-01  8.023164E-03
-4.400000E+00  9.000000E-01  7.944437E-03
-4.400000E+00  9.500000E-01  7.860311E-03
-4.400000E+00  1.000000E+00  7.770822E-03
-4.400000E+00  1.050000E+00  7.676009E-03
-4.400000E+00  1.100000E+00  7.575902E-03
-4.400000E+00  1.150000E+00  7.470528E-03
-4.400000E+00  1.200000E+00  7.359907E-03
-4.400000E+00  1.250000E+00  7.244058E-03
-4.400000E+00  1.300000E+00  7.123004E-03
-4.400000E+00  1.350000E+00  6.996773E-03
-4.400000E+00  1.400000E+00  6.865408E-03
-4.400000E+00  1.450000E+00  6.728968E-03
-4.400000E+00  1.500000E+00  6.587532E-03
-4.400000E+00  1.550000E+00  6.441200E-03
-4.400000E+00  1.600000E+00  6.290097E-03
-4.400000E+00  1.650000E+00  6.134365E-03
-4.400000E+00  1.700000E+00  5.974172E-03
-4.400000E+00  1.750000E+00  5.809704E-03
-4.400000E+00  1.800000E+00  5.641173E-03
-4.400000E+00  1.850000E+00  5.468816E-03
-4.400000E+00  1.900000E+00  5.292900E-03
-4.400000E+00  1.950000E+00  5.113721E-03
-4.400000E+00  2.000000E+00  4.931610E-03
-4.400000E+00  2.050000E+00  4.746931E-03
-4.400000E+00  2.100000E+00  4.560076E-03
-4.400000E+00  2.150000E+00  4.371464E-03
-4.400000E+00  2.200000E+00  4.181538E-03
-4.400000E+00  2.250000E+00  3.990765E-03
-4.400000E+00  2.300000E+00  3.799629E-03
-4.400000E+00  2.350000E+00  3.608640E-03
-4.400000E+00  2.400000E+00  3.418328E-03
-4.400000E+00  2.450000E+00  3.229250E-03
-4.400000E+00  2.500000E+00  3.041984E-03
-4.400000E+00  2.550000E+00  2.857126E-03
-4.400000E+00  2.600000E+00  2.675285E-03
-4.400000E+00  2.650000E+00  2.497068E-03
-4.400000E+00  2.700000E+00  2.323071E-03
-4.400000E+00  2.750000E+00  2.153868E-03
-4.400000E+00  2.800000E+00  1.990000E-03
-4.400000E+00  2.850000E+00  1.831968E-03
-4.400000E+00  2.900000E+00  1.680226E-03
-4.400000E+00  2.950000E+00  1.535174E-03
-4.400000E+00  3.000000E+00  1.397154E-03
-4.400000E+00  3.050000E+00  1.266444E-03
-4.400000E+00  3.100000E+00  1.143252E-03
-4.400000E+00  3.150000E+00  1.027718E-03
-4.400000E+00  3.200000E+00  9.199058E-04
-4.400000E+00  3.250000E+00  8.198106E-04
-4.400000E+00  3.300000E+00  7.273590E-04
-4.400000E+00  3.350000E+00  6.424144E-04
-4.400000E+00  3.400000E+00  5.647824E-04
-4.400000E+00  3.450000E+00  4.942166E-04
-4.400000E+00  3.500000E+00  4.304247E-04
-4.400000E+00  3.550000E+00  3.730757E-04
-4.400000E+00  3.600000E+00  3.218071E-04
-4.400000E+00  3.650000E+00  2.762326E-04
-4.400000E+00  3.700000E+00  2.359498E-04
-4.400000E+00  3.750000E+00  2.005473E-04
-4.400000E+00  3.800000E+00  1.696120E-04
-4.400000E+00  3.850000E+00  1.427347E-04
-4.400000E+00  3.900000E+00  1.195159E-04
-4.400000E+00  3.950000E+00  9.957096E-05
-4.400000E+00  4.000000E+00  8.253440E-05
-4.400000E+00  4.050000E+00  6.806354E-05
-4.400000E+00  4.100000E+00  5.584095E-05
-4.400000E+00  4.150000E+00  4.557577E-05
-4.400000E+00  4.200000E+00  3.700392E-05
-4.400000E+00  4.250000E+00  2.988761E-05
-4.400000E+00  4.300000E+00  2.401423E-05
-4.400000E+00  4.350000E+00  1.919506E-05
-4.400000E+00  4.400000E+00  1.526384E-05
-4.400000E+00  4.450000E+00  1.207525E-05
-4.400000E+00  4.500000E+00  9.503391E-06
-4.400000E+00  4.550000E+00  7.440173E-06
-4.400000E+00  4.600000E+00  5.793702E-06
-4.400000E+00  4.650000E+00  4.486590E-06
-4.400000E+00  4.700000E+00  3.454275E-06
-4.400000E+00  4.750000E+00  2.643358E-06
-4.400000E+00  4.800000E+00  2.010002E-06
-4.400000E+00  4.850000E+00  1.518424E-06
-4.400000E+00  4.900000E+00  1.139532E-06
-4.400000E+00  4.950000E+00  8.497202E-07
-4.400000E+00  5.000000E+00  6.298581E-07
-4.400000E+00  5.050000E+00  4.644656E-07
-4.400000E+00  5.100000E+00  3.410609E-07
-4.400000E+00  5.150000E+00  2.496494E-07
-4.400000E+00  5.200000E+00  1.823173E-07
-4.400000E+00  5.250000E+00  1.328931E-07
-4.400000E+00  5.300000E+00  9.665427E-08
-4.400000E+00  5.350000E+00  7.006041E-08
-4.400000E+00  5.400000E+00  5.051001E-08
-4.400000E+00  5.450000E+00  3.612174E-08
-4.400000E+00  5.500000E+00  2.554614E-08
-4.400000E+00  5.550000E+00  1.781216E-08
-4.400000E+00  5.600000E+00  1.221042E-08
-4.400000E+00  5.650000E+00  8.210612E-09
-4.400000E+00  5.700000E+00  5.407110E-09
-4.400000E+00  5.750000E+00  3.485042E-09
-4.400000E+00  5.800000E+00  2.199551E-09
-4.400000E+00  5.850000E+00  1.362260E-09
-4.400000E+00  5.900000E+00  8.312762E-10
-4.400000E+00  5.950000E+00  5.027384E-10
-4.400000E+00  6.000000E+00  3.032682E-10
-4.400000E+00  6.050000E+00  1.831653E-10
-4.400000E+00  6.100000E+00  1.104064E-10
-4.400000E+00  6.150000E+00  6.547335E-11
-4.400000E+00  6.200000E+00  3.710537E-11
-4.400000E+00  6.250000E+00  1.906560E-11
-4.400000E+00  6.300000E+00  7.952771E-12
-4.400000E+00  6.350000E+00  1.913550E-12
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  1.180750E-11
-4.350000E+00 -6.300000E+00  4.904812E-11
-4.350000E+00 -6.250000E+00  1.171424E-10
-4.350000E+00 -6.200000E+00  2.253989E-10
-4.350000E+00 -6.150000E+00  3.880654E-10
-4.350000E+00 -6.100000E+00  6.266616E-10
-4.350000E+00 -6.050000E+00  9.742050E-10
-4.350000E+00 -6.000000E+00  1.481855E-09
-4.350000E+00 -5.950000E+00  2.228310E-09
-4.350000E+00 -5.900000E+00  3.332089E-09
-4.350000E+00 -5.850000E+00  4.966746E-09
-4.350000E+00 -5.800000E+00  7.379211E-09
-4.350000E+00 -5.750000E+00  1.091183E-08
-4.350000E+00 -5.700000E+00  1.602940E-08
-4.350000E+00 -5.650000E+00  2.335359E-08
-4.350000E+00 -5.600000E+00  3.370878E-08
-4.350000E+00 -5.550000E+00  4.818482E-08
-4.350000E+00 -5.500000E+00  6.822485E-08
-4.350000E+00 -5.450000E+00  9.574723E-08
-4.350000E+00 -5.400000E+00  1.333122E-07
-4.350000E+00 -5.350000E+00  1.843422E-07
-4.350000E+00 -5.300000E+00  2.534030E-07
-4.350000E+00 -5.250000E+00  3.465481E-07
-4.350000E+00 -5.200000E+00  4.717283E-07
-4.350000E+00 -5.150000E+00  6.392679E-07
-4.350000E+00 -5.100000E+00  8.624168E-07
-4.350000E+00 -5.050000E+00  1.157994E-06
-4.350000E+00 -5.000000E+00  1.547142E-06
-4.350000E+00 -4.950000E+00  2.056211E-06
-4.350000E+00 -4.900000E+00  2.717786E-06
-4.350000E+00 -4.850000E+00  3.571851E-06
-4.350000E+00 -4.800000E+00  4.667083E-06
-4.350000E+00 -4.750000E+00  6.062267E-06
-4.350000E+00 -4.700000E+00  7.827803E-06
-4.350000E+00 -4.650000E+00  1.004730E-05
-4.350000E+00 -4.600000E+00  1.281920E-05
-4.350000E+00 -4.550000E+00  1.625847E-05
-4.350000E+00 -4.500000E+00  2.049814E-05
-4.350000E+00 -4.450000E+00  2.569089E-05
-4.350000E+00 -4.400000E+00  3.201037E-05
-4.350000E+00 -4.350000E+00  3.965228E-05
-4.350000E+00 -4.300000E+00  4.883519E-05
-4.350000E+00 -4.250000E+00  5.980081E-05
-4.350000E+00 -4.200000E+00  7.281375E-05
-4.350000E+00 -4.150000E+00  8.816056E-05
-4.350000E+00 -4.100000E+00  1.061481E-04
-4.350000E+00 -4.050000E+00  1.271015E-04
-4.350000E+00 -4.000000E+00  1.513609E-04
-4.350000E+00 -3.950000E+00  1.792785E-04
-4.350000E+00 -3.900000E+00  2.112138E-04
-4.350000E+00 -3.850000E+00  2.475291E-04
-4.350000E+00 -3.800000E+00  2.885830E-04
-4.350000E+00 -3.750000E+00  3.347242E-04
-4.350000E+00 -3.700000E+00  3.862833E-04
-4.350000E+00 -3.650000E+00  4.435660E-04
-4.350000E+00 -3.600000E+00  5.068456E-04
-4.350000E+00 -3.550000E+00  5.763573E-04
-4.350000E+00 -3.500000E+00  6.522919E-04
-4.350000E+00 -3.450000E+00  7.347921E-04
-4.350000E+00 -3.400000E+00  8.239490E-04
-4.350000E+00 -3.350000E+00  9.197992E-04
-4.350000E+00 -3.300000E+00  1.022325E-03
-4.350000E+00 -3.250000E+00  1.131453E-03
-4.350000E+00 -3.200000E+00  1.247059E-03
-4.350000E+00 -3.150000E+00  1.368966E-03
-4.350000E+00 -3.100000E+00  1.496954E-03
-4.350000E+00 -3.050000E+00  1.630754E-03
-4.350000E+00 -3.000000E+00  1.770058E-03
-4.350000E+00 -2.950000E+00  1.914518E-03
-4.350000E+00 -2.900000E+00  2.063754E-03
-4.350000E+00 -2.850000E+00  2.217356E-03
-4.350000E+00 -2.800000E+00  2.374893E-03
-4.350000E+00 -2.750000E+00  2.535921E-03
-4.350000E+00 -2.700000E+00  2.699990E-03
-4.350000E+00 -2.650000E+00  2.866654E-03
-4.350000E+00 -2.600000E+00  3.035470E-03
-4.350000E+00 -2.550000E+00  3.206010E-03
-4.350000E+00 -2.500000E+00  3.377857E-03
-4.350000E+00 -2.450000E+00  3.550608E-03
-4.350000E+00 -2.400000E+00  3.723878E-03
-4.350000E+00 -2.350000E+00  3.897297E-03
-4.350000E+00 -2.300000E+00  4.070512E-03
-4.350000E+00 -2.250000E+00  4.243187E-03
-4.350000E+00 -2.200000E+00  4.415002E-03
-4.350000E+00 -2.150000E+00  4.585653E-03
-4.350000E+00 -2.100000E+00  4.754852E-03
-4.350000E+00 -2.050000E+00  4.922330E-03
-4.350000E+00 -2.000000E+00  5.087837E-03
-4.350000E+00 -1.950000E+00  5.251146E-03
-4.350000E+00 -1.900000E+00  5.412053E-03
-4.350000E+00 -1.850000E+00  5.570385E-03
-4.350000E+00 -1.800000E+00  5.725993E-03
-4.350000E+00 -1.750000E+00  5.878750E-03
-4.350000E+00 -1.700000E+00  6.028548E-03
-4.350000E+00 -1.650000E+00  6.175288E-03
-4.350000E+00 -1.600000E+00  6.318879E-03
-4.350000E+00 -1.550000E+00  6.459233E-03
-4.350000E+00 -1.500000E+00  6.596270E-03
-4.350000E+00 -1.450000E+00  6.729917E-03
-4.350000E+00 -1.400000E+00  6.860112E-03
-4.350000E+00 -1.350000E+00  6.986805E-03
-4.350000E+00 -1.300000E+00  7.109953E-03
-4.350000E+00 -1.250000E+00  7.229521E-03
-4.350000E+00 -1.200000E+00  7.345474E-03
-4.350000E+00 -1.150000E+00  7.457772E-03
-4.350000E+00 -1.100000E+00  7.566373E-03
-4.350000E+00 -1.050000E+00  7.671231E-03
-4.350000E+00 -1.000000E+00  7.772297E-03
-4.350000E+00 -9.500000E-01  7.869525E-03
-4.350000E+00 -9.000000E-01  7.962874E-03
-4.350000E+00 -8.500000E-01  8.052307E-03
-4.350000E+00 -8.000000E-01  8.137792E-03
-4.350000E+00 -7.500000E-01  8.219293E-03
-4.350000E+00 -7.000000E-01  8.296773E-03
-4.350000E+00 -6.500000E-01  8.370181E-03
-4.350000E+00 -6.000000E-01  8.439459E-03
-4.350000E+00 -5.500000E-01  8.504536E-03
-4.350000E+00 -5.000000E-01  8.565338E-03
-4.350000E+00 -4.500000E-01  8.621784E-03
-4.350000E+00 -4.000000E-01  8.673800E-03
-4.350000E+00 -3.500000E-01  8.721312E-03
-4.350000E+00 -3.000000E-01  8.764256E-03
-4.350000E+00 -2.500000E-01  8.802575E-03
-4.350000E+00 -2.000000E-01  8.836218E-03
-4.350000E+00 -1.500000E-01  8.865147E-03
-4.350000E+00 -1.000000E-01  8.889330E-03
-4.350000E+00 -5.000000E-02  8.908748E-03
-4.350000E+00  0.000000E+00  8.923389E-03
-4.350000E+00  5.000000E-02  8.933247E-03
-4.350000E+00  1.000000E-01  8.938312E-03
-4.350000E+00  1.500000E-01  8.938569E-03
-4.350000E+00  2.000000E-01  8.933991E-03
-4.350000E+00  2.500000E-01  8.924533E-03
-4.350000E+00  3.000000E-01  8.910135E-03
-4.350000E+00  3.500000E-01  8.890725E-03
-4.350000E+00  4.000000E-01  8.866223E-03
-4.350000E+00  4.500000E-01  8.836546E-03
-4.350000E+00  5.000000E-01  8.801615E-03
-4.350000E+00  5.500000E-01  8.761358E-03
-4.350000E+00  6.000000E-01  8.715714E-03
-4.350000E+00  6.500000E-01  8.664637E-03
-4.350000E+00  7.000000E-01  8.608097E-03
-4.350000E+00  7.500000E-01  8.546081E-03
-4.350000E+00  8.000000E-01  8.478593E-03
-4.350000E+00  8.500000E-01  8.405653E-03
-4.350000E+00  9.000000E-01  8.327292E-03
-4.350000E+00  9.500000E-01  8.243546E-03
-4.350000E+00  1.000000E+00  8.154450E-03
-4.350000E+00  1.050000E+00  8.060034E-03
-4.350000E+00  1.100000E+00  7.960322E-03
-4.350000E+00  1.150000E+00  7.855323E-03
-4.350000E+00  1.200000E+00  7.745042E-03
-4.350000E+00  1.250000E+00  7.629477E-03
-4.350000E+00  1.300000E+00  7.508626E-03
-4.350000E+00  1.350000E+00  7.382496E-03
-4.350000E+00  1.400000E+00  7.251107E-03
-4.350000E+00  1.450000E+00  7.114496E-03
-4.350000E+00  1.500000E+00  6.972726E-03
-4.350000E+00  1.550000E+00  6.825879E-03
-4.350000E+00  1.600000E+00  6.674064E-03
-4.350000E+00  1.650000E+00  6.517409E-03
-4.350000E+00  1.700000E+00  6.356060E-03
-4.350000E+00  1.750000E+00  6.190183E-03
-4.350000E+00  1.800000E+00  6.019961E-03
-4.350000E+00  1.850000E+00  5.845599E-03
-4.350000E+00  1.900000E+00  5.667326E-03
-4.350000E+00  1.950000E+00  5.485404E-03
-4.350000E+00  2.000000E+00  5.300124E-03
-4.350000E+00  2.050000E+00  5.111815E-03
-4.350000E+00  2.100000E+00  4.920838E-03
-4.350000E+00  2.150000E+00  4.727585E-03
-4.350000E+00  2.200000E+00  4.532478E-03
-4.350000E+00  2.250000E+00  4.335965E-03
-4.350000E+00  2.300000E+00  4.138519E-03
-4.350000E+00  2.350000E+00  3.940638E-03
-4.350000E+00  2.400000E+00  3.742846E-03
-4.350000E+00  2.450000E+00  3.545696E-03
-4.350000E+00  2.500000E+00  3.349767E-03
-4.350000E+00  2.550000E+00  3.155664E-03
-4.350000E+00  2.600000E+00  2.964007E-03
-4.350000E+00  2.650000E+00  2.775430E-03
-4.350000E+00  2.700000E+00  2.590563E-03
-4.350000E+00  2.750000E+00  2.410027E-03
-4.350000E+00  2.800000E+00  2.234420E-03
-4.350000E+00  2.850000E+00  2.064308E-03
-4.350000E+00  2.900000E+00  1.900221E-03
-4.350000E+00  2.950000E+00  1.742637E-03
-4.350000E+00  3.000000E+00  1.591981E-03
-4.350000E+00  3.050000E+00  1.448614E-03
-4.350000E+00  3.100000E+00  1.312827E-03
-4.350000E+00  3.150000E+00  1.184841E-03
-4.350000E+00  3.200000E+00  1.064801E-03
-4.350000E+00  3.250000E+00  9.527761E-04
-4.350000E+00  3.300000E+00  8.487658E-04
-4.350000E+00  3.350000E+00  7.526994E-04
-4.350000E+00  3.400000E+00  6.644413E-04
-4.350000E+00  3.450000E+00  5.837957E-04
-4.350000E+00  3.500000E+00  5.105115E-04
-4.350000E+00  3.550000E+00  4.442883E-04
-4.350000E+00  3.600000E+00  3.847836E-04
-4.350000E+00  3.650000E+00  3.316206E-04
-4.350000E+00  3.700000E+00  2.843963E-04
-4.350000E+00  3.750000E+00  2.426897E-04
-4.350000E+00  3.800000E+00  2.060693E-04
-4.350000E+00  3.850000E+00  1.741007E-04
-4.350000E+00  3.900000E+00  1.463535E-04
-4.350000E+00  3.950000E+00  1.224076E-04
-4.350000E+00  4.000000E+00  1.018593E-04
-4.350000E+00  4.050000E+00  8.432597E-05
-4.350000E+00  4.100000E+00  6.944973E-05
-4.350000E+00  4.150000E+00  5.689972E-05
-4.350000E+00  4.200000E+00  4.637308E-05
-4.350000E+00  4.250000E+00  3.759500E-05
-4.350000E+00  4.300000E+00  3.031805E-05
-4.350000E+00  4.350000E+00  2.432109E-05
-4.350000E+00  4.400000E+00  1.940799E-05
-4.350000E+00  4.450000E+00  1.540619E-05
-4.350000E+00  4.500000E+00  1.216519E-05
-4.350000E+00  4.550000E+00  9.554923E-06
-4.350000E+00  4.600000E+00  7.464059E-06
-4.350000E+00  4.650000E+00  5.798224E-06
-4.350000E+00  4.700000E+00  4.478172E-06
-4.350000E+00  4.750000E+00  3.437935E-06
-4.350000E+00  4.800000E+00  2.623011E-06
-4.350000E+00  4.850000E+00  1.988636E-06
-4.350000E+00  4.900000E+00  1.498201E-06
-4.350000E+00  4.950000E+00  1.121850E-06
-4.350000E+00  5.000000E+00  8.352934E-07
-4.350000E+00  5.050000E+00  6.188227E-07
-4.350000E+00  5.100000E+00  4.565277E-07
-4.350000E+00  5.150000E+00  3.356631E-07
-4.350000E+00  5.200000E+00  2.461322E-07
-4.350000E+00  5.250000E+00  1.800508E-07
-4.350000E+00  5.300000E+00  1.313643E-07
-4.350000E+00  5.350000E+00  9.550466E-08
-4.350000E+00  5.400000E+00  6.908235E-08
-4.350000E+00  5.450000E+00  4.961509E-08
-4.350000E+00  5.500000E+00  3.529764E-08
-4.350000E+00  5.550000E+00  2.481559E-08
-4.350000E+00  5.600000E+00  1.720274E-08
-4.350000E+00  5.650000E+00  1.173800E-08
-4.350000E+00  5.700000E+00  7.874491E-09
-4.350000E+00  5.750000E+00  5.192654E-09
-4.350000E+00  5.800000E+00  3.369384E-09
-4.350000E+00  5.850000E+00  2.157131E-09
-4.350000E+00  5.900000E+00  1.368750E-09
-4.350000E+00  5.950000E+00  8.657624E-10
-4.350000E+00  6.000000E+00  5.486941E-10
-4.350000E+00  6.050000E+00  3.488395E-10
-4.350000E+00  6.100000E+00  2.210171E-10
-4.350000E+00  6.150000E+00  1.371664E-10
-4.350000E+00  6.200000E+00  8.084896E-11
-4.350000E+00  6.250000E+00  4.289519E-11
-4.350000E+00  6.300000E+00  1.832721E-11
-4.350000E+00  6.350000E+00  4.476612E-12
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  1.531260E-11
-4.300000E+00 -6.300000E+00  6.360260E-11
-4.300000E+00 -6.250000E+00  1.518978E-10
-4.300000E+00 -6.200000E+00  2.923041E-10
-4.300000E+00 -6.150000E+00  5.033641E-10
-4.300000E+00 -6.100000E+00  8.129754E-10
-4.300000E+00 -6.050000E+00  1.263615E-09
-4.300000E+00 -6.000000E+00  1.920600E-09
-4.300000E+00 -5.950000E+00  2.883944E-09
-4.300000E+00 -5.900000E+00  4.304171E-09
-4.300000E+00 -5.850000E+00  6.402294E-09
-4.300000E+00 -5.800000E+00  9.494215E-09
-4.300000E+00 -5.750000E+00  1.402015E-08
-4.300000E+00 -5.700000E+00  2.058049E-08
-4.300000E+00 -5.650000E+00  2.998098E-08
-4.300000E+00 -5.600000E+00  4.329200E-08
-4.300000E+00 -5.550000E+00  6.192916E-08
-4.300000E+00 -5.500000E+00  8.776466E-08
-4.300000E+00 -5.450000E+00  1.232809E-07
-4.300000E+00 -5.400000E+00  1.717786E-07
-4.300000E+00 -5.350000E+00  2.376508E-07
-4.300000E+00 -5.300000E+00  3.267310E-07
-4.300000E+00 -5.250000E+00  4.467207E-07
-4.300000E+00 -5.200000E+00  6.076961E-07
-4.300000E+00 -5.150000E+00  8.226998E-07
-4.300000E+00 -5.100000E+00  1.108421E-06
-4.300000E+00 -5.050000E+00  1.485982E-06
-4.300000E+00 -5.000000E+00  1.981853E-06
-4.300000E+00 -4.950000E+00  2.628902E-06
-4.300000E+00 -4.900000E+00  3.467613E-06
-4.300000E+00 -4.850000E+00  4.547442E-06
-4.300000E+00 -4.800000E+00  5.928337E-06
-4.300000E+00 -4.750000E+00  7.682362E-06
-4.300000E+00 -4.700000E+00  9.895452E-06
-4.300000E+00 -4.650000E+00  1.266921E-05
-4.300000E+00 -4.600000E+00  1.612275E-05
-4.300000E+00 -4.550000E+00  2.039449E-05
-4.300000E+00 -4.500000E+00  2.564379E-05
-4.300000E+00 -4.450000E+00  3.205245E-05
-4.300000E+00 -4.400000E+00  3.982591E-05
-4.300000E+00 -4.350000E+00  4.919401E-05
-4.300000E+00 -4.300000E+00  6.041145E-05
-4.300000E+00 -4.250000E+00  7.375751E-05
-4.300000E+00 -4.200000E+00  8.953517E-05
-4.300000E+00 -4.150000E+00  1.080694E-04
-4.300000E+00 -4.100000E+00  1.297048E-04
-4.300000E+00 -4.050000E+00  1.548023E-04
-4.300000E+00 -4.000000E+00  1.837354E-04
-4.300000E+00 -3.950000E+00  2.168861E-04
-4.300000E+00 -3.900000E+00  2.546393E-04
-4.300000E+00 -3.850000E+00  2.973774E-04
-4.300000E+00 -3.800000E+00  3.454731E-04
-4.300000E+00 -3.750000E+00  3.992818E-04
-4.300000E+00 -3.700000E+00  4.591330E-04
-4.300000E+00 -3.650000E+00  5.253224E-04
-4.300000E+00 -3.600000E+00  5.981037E-04
-4.300000E+00 -3.550000E+00  6.776822E-04
-4.300000E+00 -3.500000E+00  7.642095E-04
-4.300000E+00 -3.450000E+00  8.577793E-04
-4.300000E+00 -3.400000E+00  9.584249E-04
-4.300000E+00 -3.350000E+00  1.066119E-03
-4.300000E+00 -3.300000E+00  1.180773E-03
-4.300000E+00 -3.250000E+00  1.302240E-03
-4.300000E+00 -3.200000E+00  1.430318E-03
-4.300000E+00 -3.150000E+00  1.564754E-03
-4.300000E+00 -3.100000E+00  1.705247E-03
-4.300000E+00 -3.050000E+00  1.851455E-03
-4.300000E+00 -3.000000E+00  2.002994E-03
-4.300000E+00 -2.950000E+00  2.159446E-03
-4.300000E+00 -2.900000E+00  2.320366E-03
-4.300000E+00 -2.850000E+00  2.485283E-03
-4.300000E+00 -2.800000E+00  2.653714E-03
-4.300000E+00 -2.750000E+00  2.825170E-03
-4.300000E+00 -2.700000E+00  2.999163E-03
-4.300000E+00 -2.650000E+00  3.175216E-03
-4.300000E+00 -2.600000E+00  3.352866E-03
-4.300000E+00 -2.550000E+00  3.531666E-03
-4.300000E+00 -2.500000E+00  3.711189E-03
-4.300000E+00 -2.450000E+00  3.891032E-03
-4.300000E+00 -2.400000E+00  4.070811E-03
-4.300000E+00 -2.350000E+00  4.250167E-03
-4.300000E+00 -2.300000E+00  4.428763E-03
-4.300000E+00 -2.250000E+00  4.606285E-03
-4.300000E+00 -2.200000E+00  4.782437E-03
-4.300000E+00 -2.150000E+00  4.956943E-03
-4.300000E+00 -2.100000E+00  5.129544E-03
-4.300000E+00 -2.050000E+00  5.299997E-03
-4.300000E+00 -2.000000E+00  5.468077E-03
-4.300000E+00 -1.950000E+00  5.633579E-03
-4.300000E+00 -1.900000E+00  5.796324E-03
-4.300000E+00 -1.850000E+00  5.956157E-03
-4.300000E+00 -1.800000E+00  6.112951E-03
-4.300000E+00 -1.750000E+00  6.266604E-03
-4.300000E+00 -1.700000E+00  6.417031E-03
-4.300000E+00 -1.650000E+00  6.564160E-03
-4.300000E+00 -1.600000E+00  6.707927E-03
-4.300000E+00 -1.550000E+00  6.848272E-03
-4.300000E+00 -1.500000E+00  6.985138E-03
-4.300000E+00 -1.450000E+00  7.118476E-03
-4.300000E+00 -1.400000E+00  7.248244E-03
-4.300000E+00 -1.350000E+00  7.374407E-03
-4.300000E+00 -1.300000E+00  7.496939E-03
-4.300000E+00 -1.250000E+00  7.615817E-03
-4.300000E+00 -1.200000E+00  7.731015E-03
-4.300000E+00 -1.150000E+00  7.842505E-03
-4.300000E+00 -1.100000E+00  7.950254E-03
-4.300000E+00 -1.050000E+00  8.054225E-03
-4.300000E+00 -1.000000E+00  8.154381E-03
-4.300000E+00 -9.500000E-01  8.250686E-03
-4.300000E+00 -9.000000E-01  8.343108E-03
-4.300000E+00 -8.500000E-01  8.431622E-03
-4.300000E+00 -8.000000E-01  8.516201E-03
-4.300000E+00 -7.500000E-01  8.596820E-03
-4.300000E+00 -7.000000E-01  8.673445E-03
-4.300000E+00 -6.500000E-01  8.746031E-03
-4.300000E+00 -6.000000E-01  8.814523E-03
-4.300000E+00 -5.500000E-01  8.878853E-03
-4.300000E+00 -5.000000E-01  8.938949E-03
-4.300000E+00 -4.500000E-01  8.994735E-03
-4.300000E+00 -4.000000E-01  9.046137E-03
-4.300000E+00 -3.500000E-01  9.093086E-03
-4.300000E+00 -3.000000E-01  9.135520E-03
-4.300000E+00 -2.500000E-01  9.173385E-03
-4.300000E+00 -2.000000E-01  9.206634E-03
-4.300000E+00 -1.500000E-01  9.235231E-03
-4.300000E+00 -1.000000E-01  9.259150E-03
-4.300000E+00 -5.000000E-02  9.278372E-03
-4.300000E+00  0.000000E+00  9.292886E-03
-4.300000E+00  5.000000E-02  9.302685E-03
-4.300000E+00  1.000000E-01  9.307756E-03
-4.300000E+00  1.500000E-01  9.308081E-03
-4.300000E+00  2.000000E-01  9.303625E-03
-4.300000E+00  2.500000E-01  9.294338E-03
-4.300000E+00  3.000000E-01  9.280154E-03
-4.300000E+00  3.500000E-01  9.260994E-03
-4.300000E+00  4.000000E-01  9.236772E-03
-4.300000E+00  4.500000E-01  9.207402E-03
-4.300000E+00  5.000000E-01  9.172802E-03
-4.300000E+00  5.500000E-01  9.132900E-03
-4.300000E+00  6.000000E-01  9.087634E-03
-4.300000E+00  6.500000E-01  9.036958E-03
-4.300000E+00  7.000000E-01  8.980844E-03
-4.300000E+00  7.500000E-01  8.919280E-03
-4.300000E+00  8.000000E-01  8.852271E-03
-4.300000E+00  8.500000E-01  8.779839E-03
-4.300000E+00  9.000000E-01  8.702013E-03
-4.300000E+00  9.500000E-01  8.618829E-03
-4.300000E+00  1.000000E+00  8.530319E-03
-4.300000E+00  1.050000E+00  8.436507E-03
-4.300000E+00  1.100000E+00  8.337406E-03
-4.300000E+00  1.150000E+00  8.233014E-03
-4.300000E+00  1.200000E+00  8.123320E-03
-4.300000E+00  1.250000E+00  8.008303E-03
-4.300000E+00  1.300000E+00  7.887944E-03
-4.300000E+00  1.350000E+00  7.762229E-03
-4.300000E+00  1.400000E+00  7.631158E-03
-4.300000E+00  1.450000E+00  7.494753E-03
-4.300000E+00  1.500000E+00  7.353059E-03
-4.300000E+00  1.550000E+00  7.206145E-03
-4.300000E+00  1.600000E+00  7.054104E-03
-4.300000E+00  1.650000E+00  6.897050E-03
-4.300000E+00  1.700000E+00  6.735111E-03
-4.300000E+00  1.750000E+00  6.568429E-03
-4.300000E+00  1.800000E+00  6.397160E-03
-4.300000E+00  1.850000E+00  6.221477E-03
-4.300000E+00  1.900000E+00  6.041573E-03
-4.300000E+00  1.950000E+00  5.857670E-03
-4.300000E+00  2.000000E+00  5.670021E-03
-4.300000E+00  2.050000E+00  5.478916E-03
-4.300000E+00  2.100000E+00  5.284683E-03
-4.300000E+00  2.150000E+00  5.087683E-03
-4.300000E+00  2.200000E+00  4.888311E-03
-4.300000E+00  2.250000E+00  4.686993E-03
-4.300000E+00  2.300000E+00  4.484180E-03
-4.300000E+00  2.350000E+00  4.280354E-03
-4.300000E+00  2.400000E+00  4.076024E-03
-4.300000E+00  2.450000E+00  3.871729E-03
-4.300000E+00  2.500000E+00  3.668039E-03
-4.300000E+00  2.550000E+00  3.465553E-03
-4.300000E+00  2.600000E+00  3.264897E-03
-4.300000E+00  2.650000E+00  3.066714E-03
-4.300000E+00  2.700000E+00  2.871660E-03
-4.300000E+00  2.750000E+00  2.680390E-03
-4.300000E+00  2.800000E+00  2.493550E-03
-4.300000E+00  2.850000E+00  2.311767E-03
-4.300000E+00  2.900000E+00  2.135634E-03
-4.300000E+00  2.950000E+00  1.965706E-03
-4.300000E+00  3.000000E+00  1.802487E-03
-4.300000E+00  3.050000E+00  1.646421E-03
-4.300000E+00  3.100000E+00  1.497884E-03
-4.300000E+00  3.150000E+00  1.357182E-03
-4.300000E+00  3.200000E+00  1.224544E-03
-4.300000E+00  3.250000E+00  1.100124E-03
-4.300000E+00  3.300000E+00  9.840036E-04
-4.300000E+00  3.350000E+00  8.761881E-04
-4.300000E+00  3.400000E+00  7.766135E-04
-4.300000E+00  3.450000E+00  6.851477E-04
-4.300000E+00  3.500000E+00  6.015939E-04
-4.300000E+00  3.550000E+00  5.256961E-04
-4.300000E+00  3.600000E+00  4.571450E-04
-4.300000E+00  3.650000E+00  3.955859E-04
-4.300000E+00  3.700000E+00  3.406263E-04
-4.300000E+00  3.750000E+00  2.918454E-04
-4.300000E+00  3.800000E+00  2.488020E-04
-4.300000E+00  3.850000E+00  2.110430E-04
-4.300000E+00  3.900000E+00  1.781121E-04
-4.300000E+00  3.950000E+00  1.495575E-04
-4.300000E+00  4.000000E+00  1.249391E-04
-4.300000E+00  4.050000E+00  1.038352E-04
-4.300000E+00  4.100000E+00  8.584711E-05
-4.300000E+00  4.150000E+00  7.060265E-05
-4.300000E+00  4.200000E+00  5.775820E-05
-4.300000E+00  4.250000E+00  4.699934E-05
-4.300000E+00  4.300000E+00  3.804081E-05
-4.300000E+00  4.350000E+00  3.062578E-05
-4.300000E+00  4.400000E+00  2.452480E-05
-4.300000E+00  4.450000E+00  1.953460E-05
-4.300000E+00  4.500000E+00  1.547661E-05
-4.300000E+00  4.550000E+00  1.219546E-05
-4.300000E+00  4.600000E+00  9.557262E-06
-4.300000E+00  4.650000E+00  7.447748E-06
-4.300000E+00  4.700000E+00  5.770358E-06
-4.300000E+00  4.750000E+00  4.444196E-06
-4.300000E+00  4.800000E+00  3.402003E-06
-4.300000E+00  4.850000E+00  2.588198E-06
-4.300000E+00  4.900000E+00  1.957064E-06
-4.300000E+00  4.950000E+00  1.471126E-06
-4.300000E+00  5.000000E+00  1.099774E-06
-4.300000E+00  5.050000E+00  8.181029E-07
-4.300000E+00  5.100000E+00  6.059711E-07
-4.300000E+00  5.150000E+00  4.472261E-07
-4.300000E+00  5.200000E+00  3.290557E-07
-4.300000E+00  5.250000E+00  2.414316E-07
-4.300000E+00  5.300000E+00  1.766201E-07
-4.300000E+00  5.350000E+00  1.287468E-07
-4.300000E+00  5.400000E+00  9.341209E-08
-4.300000E+00  5.450000E+00  6.735739E-08
-4.300000E+00  5.500000E+00  4.818568E-08
-4.300000E+00  5.550000E+00  3.413530E-08
-4.300000E+00  5.600000E+00  2.390557E-08
-4.300000E+00  5.650000E+00  1.652741E-08
-4.300000E+00  5.700000E+00  1.127121E-08
-4.300000E+00  5.750000E+00  7.582599E-09
-4.300000E+00  5.800000E+00  5.038318E-09
-4.300000E+00  5.850000E+00  3.315415E-09
-4.300000E+00  5.900000E+00  2.169373E-09
-4.300000E+00  5.950000E+00  1.417930E-09
-4.300000E+00  6.000000E+00  9.286288E-10
-4.300000E+00  6.050000E+00  6.086200E-10
-4.300000E+00  6.100000E+00  3.958056E-10
-4.300000E+00  6.150000E+00  2.508725E-10
-4.300000E+00  6.200000E+00  1.503114E-10
-4.300000E+00  6.250000E+00  8.074131E-11
-4.300000E+00  6.300000E+00  3.480315E-11
-4.300000E+00  6.350000E+00  8.546942E-12
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.946977E-11
-4.250000E+00 -6.300000E+00  8.090482E-11
-4.250000E+00 -6.250000E+00  1.933839E-10
-4.250000E+00 -6.200000E+00  3.726541E-10
-4.250000E+00 -6.150000E+00  6.429705E-10
-4.250000E+00 -6.100000E+00  1.040844E-09
-4.250000E+00 -6.050000E+00  1.621594E-09
-4.250000E+00 -6.000000E+00  2.469660E-09
-4.250000E+00 -5.950000E+00  3.713508E-09
-4.250000E+00 -5.900000E+00  5.545767E-09
-4.250000E+00 -5.850000E+00  8.249033E-09
-4.250000E+00 -5.800000E+00  1.222772E-08
-4.250000E+00 -5.750000E+00  1.804666E-08
-4.250000E+00 -5.700000E+00  2.647810E-08
-4.250000E+00 -5.650000E+00  3.856048E-08
-4.250000E+00 -5.600000E+00  5.567501E-08
-4.250000E+00 -5.550000E+00  7.964855E-08
-4.250000E+00 -5.500000E+00  1.128946E-07
-4.250000E+00 -5.450000E+00  1.586056E-07
-4.250000E+00 -5.400000E+00  2.210120E-07
-4.250000E+00 -5.350000E+00  3.057205E-07
-4.250000E+00 -5.300000E+00  4.201432E-07
-4.250000E+00 -5.250000E+00  5.740225E-07
-4.250000E+00 -5.200000E+00  7.800551E-07
-4.250000E+00 -5.150000E+00  1.054617E-06
-4.250000E+00 -5.100000E+00  1.418599E-06
-4.250000E+00 -5.050000E+00  1.898359E-06
-4.250000E+00 -5.000000E+00  2.526825E-06
-4.250000E+00 -4.950000E+00  3.344743E-06
-4.250000E+00 -4.900000E+00  4.402103E-06
-4.250000E+00 -4.850000E+00  5.759721E-06
-4.250000E+00 -4.800000E+00  7.490975E-06
-4.250000E+00 -4.750000E+00  9.683671E-06
-4.250000E+00 -4.700000E+00  1.244201E-05
-4.250000E+00 -4.650000E+00  1.588859E-05
-4.250000E+00 -4.600000E+00  2.016643E-05
-4.250000E+00 -4.550000E+00  2.544082E-05
-4.250000E+00 -4.500000E+00  3.190101E-05
-4.250000E+00 -4.450000E+00  3.976157E-05
-4.250000E+00 -4.400000E+00  4.926333E-05
-4.250000E+00 -4.350000E+00  6.067379E-05
-4.250000E+00 -4.300000E+00  7.428693E-05
-4.250000E+00 -4.250000E+00  9.042234E-05
-4.250000E+00 -4.200000E+00  1.094234E-04
-4.250000E+00 -4.150000E+00  1.316548E-04
-4.250000E+00 -4.100000E+00  1.574988E-04
-4.250000E+00 -4.050000E+00  1.873510E-04
-4.250000E+00 -4.000000E+00  2.216159E-04
-4.250000E+00 -3.950000E+00  2.607012E-04
-4.250000E+00 -3.900000E+00  3.050118E-04
-4.250000E+00 -3.850000E+00  3.549433E-04
-4.250000E+00 -3.800000E+00  4.108741E-04
-4.250000E+00 -3.750000E+00  4.731572E-04
-4.250000E+00 -3.700000E+00  5.421106E-04
-4.250000E+00 -3.650000E+00  6.180089E-04
-4.250000E+00 -3.600000E+00  7.010745E-04
-4.250000E+00 -3.550000E+00  7.914712E-04
-4.250000E+00 -3.500000E+00  8.892989E-04
-4.250000E+00 -3.450000E+00  9.945905E-04
-4.250000E+00 -3.400000E+00  1.107311E-03
-4.250000E+00 -3.350000E+00  1.227357E-03
-4.250000E+00 -3.300000E+00  1.354562E-03
-4.250000E+00 -3.250000E+00  1.488697E-03
-4.250000E+00 -3.200000E+00  1.629477E-03
-4.250000E+00 -3.150000E+00  1.776567E-03
-4.250000E+00 -3.100000E+00  1.929587E-03
-4.250000E+00 -3.050000E+00  2.088117E-03
-4.250000E+00 -3.000000E+00  2.251701E-03
-4.250000E+00 -2.950000E+00  2.419855E-03
-4.250000E+00 -2.900000E+00  2.592071E-03
-4.250000E+00 -2.850000E+00  2.767828E-03
-4.250000E+00 -2.800000E+00  2.946597E-03
-4.250000E+00 -2.750000E+00  3.127852E-03
-4.250000E+00 -2.700000E+00  3.311078E-03
-4.250000E+00 -2.650000E+00  3.495775E-03
-4.250000E+00 -2.600000E+00  3.681467E-03
-4.250000E+00 -2.550000E+00  3.867700E-03
-4.250000E+00 -2.500000E+00  4.054047E-03
-4.250000E+00 -2.450000E+00  4.240107E-03
-4.250000E+00 -2.400000E+00  4.425508E-03
-4.250000E+00 -2.350000E+00  4.609908E-03
-4.250000E+00 -2.300000E+00  4.792990E-03
-4.250000E+00 -2.250000E+00  4.974468E-03
-4.250000E+00 -2.200000E+00  5.154078E-03
-4.250000E+00 -2.150000E+00  5.331577E-03
-4.250000E+00 -2.100000E+00  5.506740E-03
-4.250000E+00 -2.050000E+00  5.679356E-03
-4.250000E+00 -2.000000E+00  5.849230E-03
-4.250000E+00 -1.950000E+00  6.016185E-03
-4.250000E+00 -1.900000E+00  6.180064E-03
-4.250000E+00 -1.850000E+00  6.340738E-03
-4.250000E+00 -1.800000E+00  6.498100E-03
-4.250000E+00 -1.750000E+00  6.652070E-03
-4.250000E+00 -1.700000E+00  6.802587E-03
-4.250000E+00 -1.650000E+00  6.949602E-03
-4.250000E+00 -1.600000E+00  7.093074E-03
-4.250000E+00 -1.550000E+00  7.232969E-03
-4.250000E+00 -1.500000E+00  7.369251E-03
-4.250000E+00 -1.450000E+00  7.501891E-03
-4.250000E+00 -1.400000E+00  7.630866E-03
-4.250000E+00 -1.350000E+00  7.756156E-03
-4.250000E+00 -1.300000E+00  7.877748E-03
-4.250000E+00 -1.250000E+00  7.995630E-03
-4.250000E+00 -1.200000E+00  8.109790E-03
-4.250000E+00 -1.150000E+00  8.220208E-03
-4.250000E+00 -1.100000E+00  8.326861E-03
-4.250000E+00 -1.050000E+00  8.429723E-03
-4.250000E+00 -1.000000E+00  8.528766E-03
-4.250000E+00 -9.500000E-01  8.623962E-03
-4.250000E+00 -9.000000E-01  8.715290E-03
-4.250000E+00 -8.500000E-01  8.802729E-03
-4.250000E+00 -8.000000E-01  8.886263E-03
-4.250000E+00 -7.500000E-01  8.965868E-03
-4.250000E+00 -7.000000E-01  9.041514E-03
-4.250000E+00 -6.500000E-01  9.113161E-03
-4.250000E+00 -6.000000E-01  9.180756E-03
-4.250000E+00 -5.500000E-01  9.244235E-03
-4.250000E+00 -5.000000E-01  9.303529E-03
-4.250000E+00 -4.500000E-01  9.358565E-03
-4.250000E+00 -4.000000E-01  9.409273E-03
-4.250000E+00 -3.500000E-01  9.455586E-03
-4.250000E+00 -3.000000E-01  9.497447E-03
-4.250000E+00 -2.500000E-01  9.534805E-03
-4.250000E+00 -2.000000E-01  9.567616E-03
-4.250000E+00 -1.500000E-01  9.595847E-03
-4.250000E+00 -1.000000E-01  9.619473E-03
-4.250000E+00 -5.000000E-02  9.638477E-03
-4.250000E+00  0.000000E+00  9.652847E-03
-4.250000E+00  5.000000E-02  9.662573E-03
-4.250000E+00  1.000000E-01  9.667639E-03
-4.250000E+00  1.500000E-01  9.668020E-03
-4.250000E+00  2.000000E-01  9.663678E-03
-4.250000E+00  2.500000E-01  9.654556E-03
-4.250000E+00  3.000000E-01  9.640583E-03
-4.250000E+00  3.500000E-01  9.621677E-03
-4.250000E+00  4.000000E-01  9.597748E-03
-4.250000E+00  4.500000E-01  9.568710E-03
-4.250000E+00  5.000000E-01  9.534480E-03
-4.250000E+00  5.500000E-01  9.494985E-03
-4.250000E+00  6.000000E-01  9.450165E-03
-4.250000E+00  6.500000E-01  9.399976E-03
-4.250000E+00  7.000000E-01  9.344389E-03
-4.250000E+00  7.500000E-01  9.283393E-03
-4.250000E+00  8.000000E-01  9.216993E-03
-4.250000E+00  8.500000E-01  9.145209E-03
-4.250000E+00  9.000000E-01  9.068069E-03
-4.250000E+00  9.500000E-01  8.985606E-03
-4.250000E+00  1.000000E+00  8.897847E-03
-4.250000E+00  1.050000E+00  8.804811E-03
-4.250000E+00  1.100000E+00  8.706501E-03
-4.250000E+00  1.150000E+00  8.602906E-03
-4.250000E+00  1.200000E+00  8.494001E-03
-4.250000E+00  1.250000E+00  8.379750E-03
-4.250000E+00  1.300000E+00  8.260119E-03
-4.250000E+00  1.350000E+00  8.135079E-03
-4.250000E+00  1.400000E+00  8.004616E-03
-4.250000E+00  1.450000E+00  7.868736E-03
-4.250000E+00  1.500000E+00  7.727472E-03
-4.250000E+00  1.550000E+00  7.580881E-03
-4.250000E+00  1.600000E+00  7.429043E-03
-4.250000E+00  1.650000E+00  7.272057E-03
-4.250000E+00  1.700000E+00  7.110034E-03
-4.250000E+00  1.750000E+00  6.943092E-03
-4.250000E+00  1.800000E+00  6.771362E-03
-4.250000E+00  1.850000E+00  6.594983E-03
-4.250000E+00  1.900000E+00  6.414112E-03
-4.250000E+00  1.950000E+00  6.228934E-03
-4.250000E+00  2.000000E+00  6.039662E-03
-4.250000E+00  2.050000E+00  5.846549E-03
-4.250000E+00  2.100000E+00  5.649885E-03
-4.250000E+00  2.150000E+00  5.449998E-03
-4.250000E+00  2.200000E+00  5.247254E-03
-4.250000E+00  2.250000E+00  5.042049E-03
-4.250000E+00  2.300000E+00  4.834810E-03
-4.250000E+00  2.350000E+00  4.625995E-03
-4.250000E+00  2.400000E+00  4.416090E-03
-4.250000E+00  2.450000E+00  4.205611E-03
-4.250000E+00  2.500000E+00  3.995110E-03
-4.250000E+00  2.550000E+00  3.785170E-03
-4.250000E+00  2.600000E+00  3.576409E-03
-4.250000E+00  2.650000E+00  3.369472E-03
-4.250000E+00  2.700000E+00  3.165025E-03
-4.250000E+00  2.750000E+00  2.963747E-03
-4.250000E+00  2.800000E+00  2.766320E-03
-4.250000E+00  2.850000E+00  2.573418E-03
-4.250000E+00  2.900000E+00  2.385696E-03
-4.250000E+00  2.950000E+00  2.203773E-03
-4.250000E+00  3.000000E+00  2.028228E-03
-4.250000E+00  3.050000E+00  1.859583E-03
-4.250000E+00  3.100000E+00  1.698298E-03
-4.250000E+00  3.150000E+00  1.544764E-03
-4.250000E+00  3.200000E+00  1.399301E-03
-4.250000E+00  3.250000E+00  1.262152E-03
-4.250000E+00  3.300000E+00  1.133487E-03
-4.250000E+00  3.350000E+00  1.013397E-03
-4.250000E+00  3.400000E+00  9.019020E-04
-4.250000E+00  3.450000E+00  7.989445E-04
-4.250000E+00  3.500000E+00  7.043960E-04
-4.250000E+00  3.550000E+00  6.180585E-04
-4.250000E+00  3.600000E+00  5.396700E-04
-4.250000E+00  3.650000E+00  4.689112E-04
-4.250000E+00  3.700000E+00  4.054134E-04
-4.250000E+00  3.750000E+00  3.487674E-04
-4.250000E+00  3.800000E+00  2.985325E-04
-4.250000E+00  3.850000E+00  2.542458E-04
-4.250000E+00  3.900000E+00  2.154319E-04
-4.250000E+00  3.950000E+00  1.816126E-04
-4.250000E+00  4.000000E+00  1.523153E-04
-4.250000E+00  4.050000E+00  1.270814E-04
-4.250000E+00  4.100000E+00  1.054723E-04
-4.250000E+00  4.150000E+00  8.707439E-05
-4.250000E+00  4.200000E+00  7.150215E-05
-4.250000E+00  4.250000E+00  5.839960E-05
-4.250000E+00  4.300000E+00  4.744102E-05
-4.250000E+00  4.350000E+00  3.833081E-05
-4.250000E+00  4.400000E+00  3.080287E-05
-4.250000E+00  4.450000E+00  2.461963E-05
-4.250000E+00  4.500000E+00  1.957090E-05
-4.250000E+00  4.550000E+00  1.547247E-05
-4.250000E+00  4.600000E+00  1.216450E-05
-4.250000E+00  4.650000E+00  9.509686E-06
-4.250000E+00  4.700000E+00  7.391255E-06
-4.250000E+00  4.750000E+00  5.710743E-06
-4.250000E+00  4.800000E+00  4.385770E-06
-4.250000E+00  4.850000E+00  3.347841E-06
-4.250000E+00  4.900000E+00  2.540285E-06
-4.250000E+00  4.950000E+00  1.916411E-06
-4.250000E+00  5.000000E+00  1.437921E-06
-4.250000E+00  5.050000E+00  1.073560E-06
-4.250000E+00  5.100000E+00  7.979956E-07
-4.250000E+00  5.150000E+00  5.908770E-07
-4.250000E+00  5.200000E+00  4.360289E-07
-4.250000E+00  5.250000E+00  3.207521E-07
-4.250000E+00  5.300000E+00  2.352069E-07
-4.250000E+00  5.350000E+00  1.718686E-07
-4.250000E+00  5.400000E+00  1.250524E-07
-4.250000E+00  5.450000E+00  9.050657E-08
-4.250000E+00  5.500000E+00  6.507325E-08
-4.250000E+00  5.550000E+00  4.641462E-08
-4.250000E+00  5.600000E+00  3.279866E-08
-4.250000E+00  5.650000E+00  2.293693E-08
-4.250000E+00  5.700000E+00  1.586472E-08
-4.250000E+00  5.750000E+00  1.085472E-08
-4.250000E+00  5.800000E+00  7.355468E-09
-4.250000E+00  5.850000E+00  4.947913E-09
-4.250000E+00  5.900000E+00  3.314730E-09
-4.250000E+00  5.950000E+00  2.218411E-09
-4.250000E+00  6.000000E+00  1.485022E-09
-4.250000E+00  6.050000E+00  9.913441E-10
-4.250000E+00  6.100000E+00  6.537945E-10
-4.250000E+00  6.150000E+00  4.184760E-10
-4.250000E+00  6.200000E+00  2.523697E-10
-4.250000E+00  6.250000E+00  1.361402E-10
-4.250000E+00  6.300000E+00  5.884186E-11
-4.250000E+00  6.350000E+00  1.447277E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  2.446111E-11
-4.200000E+00 -6.300000E+00  1.017440E-10
-4.200000E+00 -6.250000E+00  2.436107E-10
-4.200000E+00 -6.200000E+00  4.706338E-10
-4.200000E+00 -6.150000E+00  8.147364E-10
-4.200000E+00 -6.100000E+00  1.324086E-09
-4.200000E+00 -6.050000E+00  2.071404E-09
-4.200000E+00 -6.000000E+00  3.166887E-09
-4.200000E+00 -5.950000E+00  4.776895E-09
-4.200000E+00 -5.900000E+00  7.149372E-09
-4.200000E+00 -5.850000E+00  1.064673E-08
-4.200000E+00 -5.800000E+00  1.578681E-08
-4.200000E+00 -5.750000E+00  2.329281E-08
-4.200000E+00 -5.700000E+00  3.415425E-08
-4.200000E+00 -5.650000E+00  4.970309E-08
-4.200000E+00 -5.600000E+00  7.171202E-08
-4.200000E+00 -5.550000E+00  1.025254E-07
-4.200000E+00 -5.500000E+00  1.452364E-07
-4.200000E+00 -5.450000E+00  2.039271E-07
-4.200000E+00 -5.400000E+00  2.839879E-07
-4.200000E+00 -5.350000E+00  3.925331E-07
-4.200000E+00 -5.300000E+00  5.389256E-07
-4.200000E+00 -5.250000E+00  7.354180E-07
-4.200000E+00 -5.200000E+00  9.979131E-07
-4.200000E+00 -5.150000E+00  1.346848E-06
-4.200000E+00 -5.100000E+00  1.808207E-06
-4.200000E+00 -5.050000E+00  2.414676E-06
-4.200000E+00 -5.000000E+00  3.206956E-06
-4.200000E+00 -4.950000E+00  4.235242E-06
-4.200000E+00 -4.900000E+00  5.560883E-06
-4.200000E+00 -4.850000E+00  7.258203E-06
-4.200000E+00 -4.800000E+00  9.416475E-06
-4.200000E+00 -4.750000E+00  1.214201E-05
-4.200000E+00 -4.700000E+00  1.556031E-05
-4.200000E+00 -4.650000E+00  1.981828E-05
-4.200000E+00 -4.600000E+00  2.508629E-05
-4.200000E+00 -4.550000E+00  3.156015E-05
-4.200000E+00 -4.500000E+00  3.946268E-05
-4.200000E+00 -4.450000E+00  4.904484E-05
-4.200000E+00 -4.400000E+00  6.058636E-05
-4.200000E+00 -4.350000E+00  7.439560E-05
-4.200000E+00 -4.300000E+00  9.080866E-05
-4.200000E+00 -4.250000E+00  1.101875E-04
-4.200000E+00 -4.200000E+00  1.329174E-04
-4.200000E+00 -4.150000E+00  1.594027E-04
-4.200000E+00 -4.100000E+00  1.900624E-04
-4.200000E+00 -4.050000E+00  2.253245E-04
-4.200000E+00 -4.000000E+00  2.656203E-04
-4.200000E+00 -3.950000E+00  3.113775E-04
-4.200000E+00 -3.900000E+00  3.630137E-04
-4.200000E+00 -3.850000E+00  4.209291E-04
-4.200000E+00 -3.800000E+00  4.854979E-04
-4.200000E+00 -3.750000E+00  5.570593E-04
-4.200000E+00 -3.700000E+00  6.359081E-04
-4.200000E+00 -3.650000E+00  7.222853E-04
-4.200000E+00 -3.600000E+00  8.163696E-04
-4.200000E+00 -3.550000E+00  9.182706E-04
-4.200000E+00 -3.500000E+00  1.028025E-03
-4.200000E+00 -3.450000E+00  1.145592E-03
-4.200000E+00 -3.400000E+00  1.270860E-03
-4.200000E+00 -3.350000E+00  1.403641E-03
-4.200000E+00 -3.300000E+00  1.543681E-03
-4.200000E+00 -3.250000E+00  1.690664E-03
-4.200000E+00 -3.200000E+00  1.844220E-03
-4.200000E+00 -3.150000E+00  2.003930E-03
-4.200000E+00 -3.100000E+00  2.169333E-03
-4.200000E+00 -3.050000E+00  2.339936E-03
-4.200000E+00 -3.000000E+00  2.515215E-03
-4.200000E+00 -2.950000E+00  2.694624E-03
-4.200000E+00 -2.900000E+00  2.877605E-03
-4.200000E+00 -2.850000E+00  3.063589E-03
-4.200000E+00 -2.800000E+00  3.252014E-03
-4.200000E+00 -2.750000E+00  3.442327E-03
-4.200000E+00 -2.700000E+00  3.633994E-03
-4.200000E+00 -2.650000E+00  3.826506E-03
-4.200000E+00 -2.600000E+00  4.019382E-03
-4.200000E+00 -2.550000E+00  4.212169E-03
-4.200000E+00 -2.500000E+00  4.404447E-03
-4.200000E+00 -2.450000E+00  4.595827E-03
-4.200000E+00 -2.400000E+00  4.785953E-03
-4.200000E+00 -2.350000E+00  4.974503E-03
-4.200000E+00 -2.300000E+00  5.161192E-03
-4.200000E+00 -2.250000E+00  5.345763E-03
-4.200000E+00 -2.200000E+00  5.527988E-03
-4.200000E+00 -2.150000E+00  5.707662E-03
-4.200000E+00 -2.100000E+00  5.884597E-03
-4.200000E+00 -2.050000E+00  6.058619E-03
-4.200000E+00 -2.000000E+00  6.229567E-03
-4.200000E+00 -1.950000E+00  6.397295E-03
-4.200000E+00 -1.900000E+00  6.561672E-03
-4.200000E+00 -1.850000E+00  6.722592E-03
-4.200000E+00 -1.800000E+00  6.879971E-03
-4.200000E+00 -1.750000E+00  7.033748E-03
-4.200000E+00 -1.700000E+00  7.183884E-03
-4.200000E+00 -1.650000E+00  7.330350E-03
-4.200000E+00 -1.600000E+00  7.473128E-03
-4.200000E+00 -1.550000E+00  7.612201E-03
-4.200000E+00 -1.500000E+00  7.747554E-03
-4.200000E+00 -1.450000E+00  7.879175E-03
-4.200000E+00 -1.400000E+00  8.007054E-03
-4.200000E+00 -1.350000E+00  8.131188E-03
-4.200000E+00 -1.300000E+00  8.251574E-03
-4.200000E+00 -1.250000E+00  8.368213E-03
-4.200000E+00 -1.200000E+00  8.481102E-03
-4.200000E+00 -1.150000E+00  8.590234E-03
-4.200000E+00 -1.100000E+00  8.695596E-03
-4.200000E+00 -1.050000E+00  8.797171E-03
-4.200000E+00 -1.000000E+00  8.894939E-03
-4.200000E+00 -9.500000E-01  8.988883E-03
-4.200000E+00 -9.000000E-01  9.078985E-03
-4.200000E+00 -8.500000E-01  9.165232E-03
-4.200000E+00 -8.000000E-01  9.247609E-03
-4.200000E+00 -7.500000E-01  9.326097E-03
-4.200000E+00 -7.000000E-01  9.400667E-03
-4.200000E+00 -6.500000E-01  9.471282E-03
-4.200000E+00 -6.000000E-01  9.537889E-03
-4.200000E+00 -5.500000E-01  9.600430E-03
-4.200000E+00 -5.000000E-01  9.658838E-03
-4.200000E+00 -4.500000E-01  9.713046E-03
-4.200000E+00 -4.000000E-01  9.762986E-03
-4.200000E+00 -3.500000E-01  9.808597E-03
-4.200000E+00 -3.000000E-01  9.849825E-03
-4.200000E+00 -2.500000E-01  9.886622E-03
-4.200000E+00 -2.000000E-01  9.918948E-03
-4.200000E+00 -1.500000E-01  9.946773E-03
-4.200000E+00 -1.000000E-01  9.970073E-03
-4.200000E+00 -5.000000E-02  9.988829E-03
-4.200000E+00  0.000000E+00  1.000303E-02
-4.200000E+00  5.000000E-02  1.001266E-02
-4.200000E+00  1.000000E-01  1.001769E-02
-4.200000E+00  1.500000E-01  1.001811E-02
-4.200000E+00  2.000000E-01  1.001386E-02
-4.200000E+00  2.500000E-01  1.000489E-02
-4.200000E+00  3.000000E-01  9.991110E-03
-4.200000E+00  3.500000E-01  9.972451E-03
-4.200000E+00  4.000000E-01  9.948820E-03
-4.200000E+00  4.500000E-01  9.920130E-03
-4.200000E+00  5.000000E-01  9.886300E-03
-4.200000E+00  5.500000E-01  9.847260E-03
-4.200000E+00  6.000000E-01  9.802951E-03
-4.200000E+00  6.500000E-01  9.753329E-03
-4.200000E+00  7.000000E-01  9.698366E-03
-4.200000E+00  7.500000E-01  9.638047E-03
-4.200000E+00  8.000000E-01  9.572377E-03
-4.200000E+00  8.500000E-01  9.501370E-03
-4.200000E+00  9.000000E-01  9.425052E-03
-4.200000E+00  9.500000E-01  9.343450E-03
-4.200000E+00  1.000000E+00  9.256587E-03
-4.200000E+00  1.050000E+00  9.164474E-03
-4.200000E+00  1.100000E+00  9.067106E-03
-4.200000E+00  1.150000E+00  8.964464E-03
-4.200000E+00  1.200000E+00  8.856512E-03
-4.200000E+00  1.250000E+00  8.743204E-03
-4.200000E+00  1.300000E+00  8.624495E-03
-4.200000E+00  1.350000E+00  8.500345E-03
-4.200000E+00  1.400000E+00  8.370728E-03
-4.200000E+00  1.450000E+00  8.235641E-03
-4.200000E+00  1.500000E+00  8.095108E-03
-4.200000E+00  1.550000E+00  7.949176E-03
-4.200000E+00  1.600000E+00  7.797913E-03
-4.200000E+00  1.650000E+00  7.641404E-03
-4.200000E+00  1.700000E+00  7.479741E-03
-4.200000E+00  1.750000E+00  7.313023E-03
-4.200000E+00  1.800000E+00  7.141351E-03
-4.200000E+00  1.850000E+00  6.964836E-03
-4.200000E+00  1.900000E+00  6.783599E-03
-4.200000E+00  1.950000E+00  6.597788E-03
-4.200000E+00  2.000000E+00  6.407578E-03
-4.200000E+00  2.050000E+00  6.213184E-03
-4.200000E+00  2.100000E+00  6.014859E-03
-4.200000E+00  2.150000E+00  5.812897E-03
-4.200000E+00  2.200000E+00  5.607630E-03
-4.200000E+00  2.250000E+00  5.399425E-03
-4.200000E+00  2.300000E+00  5.188677E-03
-4.200000E+00  2.350000E+00  4.975814E-03
-4.200000E+00  2.400000E+00  4.761293E-03
-4.200000E+00  2.450000E+00  4.545602E-03
-4.200000E+00  2.500000E+00  4.329263E-03
-4.200000E+00  2.550000E+00  4.112838E-03
-4.200000E+00  2.600000E+00  3.896923E-03
-4.200000E+00  2.650000E+00  3.682153E-03
-4.200000E+00  2.700000E+00  3.469193E-03
-4.200000E+00  2.750000E+00  3.258736E-03
-4.200000E+00  2.800000E+00  3.051486E-03
-4.200000E+00  2.850000E+00  2.848154E-03
-4.200000E+00  2.900000E+00  2.649440E-03
-4.200000E+00  2.950000E+00  2.456023E-03
-4.200000E+00  3.000000E+00  2.268544E-03
-4.200000E+00  3.050000E+00  2.087599E-03
-4.200000E+00  3.100000E+00  1.913728E-03
-4.200000E+00  3.150000E+00  1.747407E-03
-4.200000E+00  3.200000E+00  1.589044E-03
-4.200000E+00  3.250000E+00  1.438975E-03
-4.200000E+00  3.300000E+00  1.297463E-03
-4.200000E+00  3.350000E+00  1.164694E-03
-4.200000E+00  3.400000E+00  1.040779E-03
-4.200000E+00  3.450000E+00  9.257484E-04
-4.200000E+00  3.500000E+00  8.195526E-04
-4.200000E+00  3.550000E+00  7.220657E-04
-4.200000E+00  3.600000E+00  6.330872E-04
-4.200000E+00  3.650000E+00  5.523478E-04
-4.200000E+00  3.700000E+00  4.795163E-04
-4.200000E+00  3.750000E+00  4.142083E-04
-4.200000E+00  3.800000E+00  3.559954E-04
-4.200000E+00  3.850000E+00  3.044153E-04
-4.200000E+00  3.900000E+00  2.589828E-04
-4.200000E+00  3.950000E+00  2.192002E-04
-4.200000E+00  4.000000E+00  1.845682E-04
-4.200000E+00  4.050000E+00  1.545952E-04
-4.200000E+00  4.100000E+00  1.288055E-04
-4.200000E+00  4.150000E+00  1.067453E-04
-4.200000E+00  4.200000E+00  8.798680E-05
-4.200000E+00  4.250000E+00  7.213147E-05
-4.200000E+00  4.300000E+00  5.881117E-05
-4.200000E+00  4.350000E+00  4.768887E-05
-4.200000E+00  4.400000E+00  3.845862E-05
-4.200000E+00  4.450000E+00  3.084513E-05
-4.200000E+00  4.500000E+00  2.460292E-05
-4.200000E+00  4.550000E+00  1.951530E-05
-4.200000E+00  4.600000E+00  1.539293E-05
-4.200000E+00  4.650000E+00  1.207211E-05
-4.200000E+00  4.700000E+00  9.412648E-06
-4.200000E+00  4.750000E+00  7.295624E-06
-4.200000E+00  4.800000E+00  5.620890E-06
-4.200000E+00  4.850000E+00  4.304652E-06
-4.200000E+00  4.900000E+00  3.277174E-06
-4.200000E+00  4.950000E+00  2.480701E-06
-4.200000E+00  5.000000E+00  1.867648E-06
-4.200000E+00  5.050000E+00  1.399053E-06
-4.200000E+00  5.100000E+00  1.043255E-06
-4.200000E+00  5.150000E+00  7.747557E-07
-4.200000E+00  5.200000E+00  5.732373E-07
-4.200000E+00  5.250000E+00  4.226902E-07
-4.200000E+00  5.300000E+00  3.106479E-07
-4.200000E+00  5.350000E+00  2.275142E-07
-4.200000E+00  5.400000E+00  1.659819E-07
-4.200000E+00  5.450000E+00  1.205389E-07
-4.200000E+00  5.500000E+00  8.705887E-08
-4.200000E+00  5.550000E+00  6.246882E-08
-4.200000E+00  5.600000E+00  4.448570E-08
-4.200000E+00  5.650000E+00  3.141260E-08
-4.200000E+00  5.700000E+00  2.198406E-08
-4.200000E+00  5.750000E+00  1.525132E-08
-4.200000E+00  5.800000E+00  1.049884E-08
-4.200000E+00  5.850000E+00  7.184784E-09
-4.200000E+00  5.900000E+00  4.899219E-09
-4.200000E+00  5.950000E+00  3.334741E-09
-4.200000E+00  6.000000E+00  2.265231E-09
-4.200000E+00  6.050000E+00  1.529287E-09
-4.200000E+00  6.100000E+00  1.016159E-09
-4.200000E+00  6.150000E+00  6.531587E-10
-4.200000E+00  6.200000E+00  3.946418E-10
-4.200000E+00  6.250000E+00  2.130045E-10
-4.200000E+00  6.300000E+00  9.206014E-11
-4.200000E+00  6.350000E+00  2.263901E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  3.047651E-11
-4.150000E+00 -6.300000E+00  1.269674E-10
-4.150000E+00 -6.250000E+00  3.048182E-10
-4.150000E+00 -6.200000E+00  5.910858E-10
-4.150000E+00 -6.150000E+00  1.028043E-09
-4.150000E+00 -6.100000E+00  1.679614E-09
-4.150000E+00 -6.050000E+00  2.641973E-09
-4.150000E+00 -6.000000E+00  4.059776E-09
-4.150000E+00 -5.950000E+00  6.149525E-09
-4.150000E+00 -5.900000E+00  9.231422E-09
-4.150000E+00 -5.850000E+00  1.377083E-08
-4.150000E+00 -5.800000E+00  2.043030E-08
-4.150000E+00 -5.750000E+00  3.013352E-08
-4.150000E+00 -5.700000E+00  4.414378E-08
-4.150000E+00 -5.650000E+00  6.416184E-08
-4.150000E+00 -5.600000E+00  9.245170E-08
-4.150000E+00 -5.550000E+00  1.320062E-07
-4.150000E+00 -5.500000E+00  1.867688E-07
-4.150000E+00 -5.450000E+00  2.619298E-07
-4.150000E+00 -5.400000E+00  3.643190E-07
-4.150000E+00 -5.350000E+00  5.029115E-07
-4.150000E+00 -5.300000E+00  6.894656E-07
-4.150000E+00 -5.250000E+00  9.392989E-07
-4.150000E+00 -5.200000E+00  1.272210E-06
-4.150000E+00 -5.150000E+00  1.713549E-06
-4.150000E+00 -5.100000E+00  2.295435E-06
-4.150000E+00 -5.050000E+00  3.058145E-06
-4.150000E+00 -5.000000E+00  4.051670E-06
-4.150000E+00 -4.950000E+00  5.337452E-06
-4.150000E+00 -4.900000E+00  6.990307E-06
-4.150000E+00 -4.850000E+00  9.100498E-06
-4.150000E+00 -4.800000E+00  1.177595E-05
-4.150000E+00 -4.750000E+00  1.514453E-05
-4.150000E+00 -4.700000E+00  1.935641E-05
-4.150000E+00 -4.650000E+00  2.458632E-05
-4.150000E+00 -4.600000E+00  3.103572E-05
-4.150000E+00 -4.550000E+00  3.893466E-05
-4.150000E+00 -4.500000E+00  4.854322E-05
-4.150000E+00 -4.450000E+00  6.015231E-05
-4.150000E+00 -4.400000E+00  7.408380E-05
-4.150000E+00 -4.350000E+00  9.068971E-05
-4.150000E+00 -4.300000E+00  1.103504E-04
-4.150000E+00 -4.250000E+00  1.334717E-04
-4.150000E+00 -4.200000E+00  1.604808E-04
-4.150000E+00 -4.150000E+00  1.918210E-04
-4.150000E+00 -4.100000E+00  2.279456E-04
-4.150000E+00 -4.050000E+00  2.693112E-04
-4.150000E+00 -4.000000E+00  3.163698E-04
-4.150000E+00 -3.950000E+00  3.695620E-04
-4.150000E+00 -3.900000E+00  4.293094E-04
-4.150000E+00 -3.850000E+00  4.960058E-04
-4.150000E+00 -3.800000E+00  5.700096E-04
-4.150000E+00 -3.750000E+00  6.516338E-04
-4.150000E+00 -3.700000E+00  7.411367E-04
-4.150000E+00 -3.650000E+00  8.387123E-04
-4.150000E+00 -3.600000E+00  9.444823E-04
-4.150000E+00 -3.550000E+00  1.058490E-03
-4.150000E+00 -3.500000E+00  1.180696E-03
-4.150000E+00 -3.450000E+00  1.310979E-03
-4.150000E+00 -3.400000E+00  1.449137E-03
-4.150000E+00 -3.350000E+00  1.594894E-03
-4.150000E+00 -3.300000E+00  1.747904E-03
-4.150000E+00 -3.250000E+00  1.907760E-03
-4.150000E+00 -3.200000E+00  2.074005E-03
-4.150000E+00 -3.150000E+00  2.246137E-03
-4.150000E+00 -3.100000E+00  2.423621E-03
-4.150000E+00 -3.050000E+00  2.605892E-03
-4.150000E+00 -3.000000E+00  2.792367E-03
-4.150000E+00 -2.950000E+00  2.982446E-03
-4.150000E+00 -2.900000E+00  3.175528E-03
-4.150000E+00 -2.850000E+00  3.371010E-03
-4.150000E+00 -2.800000E+00  3.568305E-03
-4.150000E+00 -2.750000E+00  3.766846E-03
-4.150000E+00 -2.700000E+00  3.966090E-03
-4.150000E+00 -2.650000E+00  4.165529E-03
-4.150000E+00 -2.600000E+00  4.364686E-03
-4.150000E+00 -2.550000E+00  4.563119E-03
-4.150000E+00 -2.500000E+00  4.760420E-03
-4.150000E+00 -2.450000E+00  4.956220E-03
-4.150000E+00 -2.400000E+00  5.150184E-03
-4.150000E+00 -2.350000E+00  5.342019E-03
-4.150000E+00 -2.300000E+00  5.531470E-03
-4.150000E+00 -2.250000E+00  5.718314E-03
-4.150000E+00 -2.200000E+00  5.902364E-03
-4.150000E+00 -2.150000E+00  6.083454E-03
-4.150000E+00 -2.100000E+00  6.261437E-03
-4.150000E+00 -2.050000E+00  6.436178E-03
-4.150000E+00 -2.000000E+00  6.607552E-03
-4.150000E+00 -1.950000E+00  6.775443E-03
-4.150000E+00 -1.900000E+00  6.939752E-03
-4.150000E+00 -1.850000E+00  7.100394E-03
-4.150000E+00 -1.800000E+00  7.257307E-03
-4.150000E+00 -1.750000E+00  7.410451E-03
-4.150000E+00 -1.700000E+00  7.559803E-03
-4.150000E+00 -1.650000E+00  7.705354E-03
-4.150000E+00 -1.600000E+00  7.847102E-03
-4.150000E+00 -1.550000E+00  7.985046E-03
-4.150000E+00 -1.500000E+00  8.119189E-03
-4.150000E+00 -1.450000E+00  8.249529E-03
-4.150000E+00 -1.400000E+00  8.376072E-03
-4.150000E+00 -1.350000E+00  8.498824E-03
-4.150000E+00 -1.300000E+00  8.617794E-03
-4.150000E+00 -1.250000E+00  8.732993E-03
-4.150000E+00 -1.200000E+00  8.844430E-03
-4.150000E+00 -1.150000E+00  8.952109E-03
-4.150000E+00 -1.100000E+00  9.056027E-03
-4.150000E+00 -1.050000E+00  9.156177E-03
-4.150000E+00 -1.000000E+00  9.252548E-03
-4.150000E+00 -9.500000E-01  9.345129E-03
-4.150000E+00 -9.000000E-01  9.433907E-03
-4.150000E+00 -8.500000E-01  9.518872E-03
-4.150000E+00 -8.000000E-01  9.600010E-03
-4.150000E+00 -7.500000E-01  9.677301E-03
-4.150000E+00 -7.000000E-01  9.750719E-03
-4.150000E+00 -6.500000E-01  9.820225E-03
-4.150000E+00 -6.000000E-01  9.885770E-03
-4.150000E+00 -5.500000E-01  9.947299E-03
-4.150000E+00 -5.000000E-01  1.000475E-02
-4.150000E+00 -4.500000E-01  1.005805E-02
-4.150000E+00 -4.000000E-01  1.010716E-02
-4.150000E+00 -3.500000E-01  1.015200E-02
-4.150000E+00 -3.000000E-01  1.019253E-02
-4.150000E+00 -2.500000E-01  1.022871E-02
-4.150000E+00 -2.000000E-01  1.026050E-02
-4.150000E+00 -1.500000E-01  1.028786E-02
-4.150000E+00 -1.000000E-01  1.031079E-02
-4.150000E+00 -5.000000E-02  1.032925E-02
-4.150000E+00  0.000000E+00  1.034324E-02
-4.150000E+00  5.000000E-02  1.035273E-02
-4.150000E+00  1.000000E-01  1.035770E-02
-4.150000E+00  1.500000E-01  1.035811E-02
-4.150000E+00  2.000000E-01  1.035391E-02
-4.150000E+00  2.500000E-01  1.034505E-02
-4.150000E+00  3.000000E-01  1.033145E-02
-4.150000E+00  3.500000E-01  1.031302E-02
-4.150000E+00  4.000000E-01  1.028969E-02
-4.150000E+00  4.500000E-01  1.026136E-02
-4.150000E+00  5.000000E-01  1.022796E-02
-4.150000E+00  5.500000E-01  1.018942E-02
-4.150000E+00  6.000000E-01  1.014568E-02
-4.150000E+00  6.500000E-01  1.009671E-02
-4.150000E+00  7.000000E-01  1.004247E-02
-4.150000E+00  7.500000E-01  9.982933E-03
-4.150000E+00  8.000000E-01  9.918110E-03
-4.150000E+00  8.500000E-01  9.848007E-03
-4.150000E+00  9.000000E-01  9.772640E-03
-4.150000E+00  9.500000E-01  9.692031E-03
-4.150000E+00  1.000000E+00  9.606194E-03
-4.150000E+00  1.050000E+00  9.515134E-03
-4.150000E+00  1.100000E+00  9.418840E-03
-4.150000E+00  1.150000E+00  9.317284E-03
-4.150000E+00  1.200000E+00  9.210422E-03
-4.150000E+00  1.250000E+00  9.098204E-03
-4.150000E+00  1.300000E+00  8.980575E-03
-4.150000E+00  1.350000E+00  8.857489E-03
-4.150000E+00  1.400000E+00  8.728916E-03
-4.150000E+00  1.450000E+00  8.594847E-03
-4.150000E+00  1.500000E+00  8.455298E-03
-4.150000E+00  1.550000E+00  8.310308E-03
-4.150000E+00  1.600000E+00  8.159937E-03
-4.150000E+00  1.650000E+00  8.004254E-03
-4.150000E+00  1.700000E+00  7.843337E-03
-4.150000E+00  1.750000E+00  7.677261E-03
-4.150000E+00  1.800000E+00  7.506103E-03
-4.150000E+00  1.850000E+00  7.329943E-03
-4.150000E+00  1.900000E+00  7.148872E-03
-4.150000E+00  1.950000E+00  6.963001E-03
-4.150000E+00  2.000000E+00  6.772469E-03
-4.150000E+00  2.050000E+00  6.577455E-03
-4.150000E+00  2.100000E+00  6.378176E-03
-4.150000E+00  2.150000E+00  6.174891E-03
-4.150000E+00  2.200000E+00  5.967897E-03
-4.150000E+00  2.250000E+00  5.757527E-03
-4.150000E+00  2.300000E+00  5.544144E-03
-4.150000E+00  2.350000E+00  5.328142E-03
-4.150000E+00  2.400000E+00  5.109942E-03
-4.150000E+00  2.450000E+00  4.889996E-03
-4.150000E+00  2.500000E+00  4.668794E-03
-4.150000E+00  2.550000E+00  4.446863E-03
-4.150000E+00  2.600000E+00  4.224773E-03
-4.150000E+00  2.650000E+00  4.003138E-03
-4.150000E+00  2.700000E+00  3.782610E-03
-4.150000E+00  2.750000E+00  3.563882E-03
-4.150000E+00  2.800000E+00  3.347670E-03
-4.150000E+00  2.850000E+00  3.134707E-03
-4.150000E+00  2.900000E+00  2.925727E-03
-4.150000E+00  2.950000E+00  2.721452E-03
-4.150000E+00  3.000000E+00  2.522579E-03
-4.150000E+00  3.050000E+00  2.329769E-03
-4.150000E+00  3.100000E+00  2.143632E-03
-4.150000E+00  3.150000E+00  1.964725E-03
-4.150000E+00  3.200000E+00  1.793542E-03
-4.150000E+00  3.250000E+00  1.630514E-03
-4.150000E+00  3.300000E+00  1.475998E-03
-4.150000E+00  3.350000E+00  1.330280E-03
-4.150000E+00  3.400000E+00  1.193569E-03
-4.150000E+00  3.450000E+00  1.065990E-03
-4.150000E+00  3.500000E+00  9.475866E-04
-4.150000E+00  3.550000E+00  8.383163E-04
-4.150000E+00  3.600000E+00  7.380542E-04
-4.150000E+00  3.650000E+00  6.465950E-04
-4.150000E+00  3.700000E+00  5.636599E-04
-4.150000E+00  3.750000E+00  4.889032E-04
-4.150000E+00  3.800000E+00  4.219222E-04
-4.150000E+00  3.850000E+00  3.622673E-04
-4.150000E+00  3.900000E+00  3.094540E-04
-4.150000E+00  3.950000E+00  2.629746E-04
-4.150000E+00  4.000000E+00  2.223107E-04
-4.150000E+00  4.050000E+00  1.869440E-04
-4.150000E+00  4.100000E+00  1.563659E-04
-4.150000E+00  4.150000E+00  1.300849E-04
-4.150000E+00  4.200000E+00  1.076327E-04
-4.150000E+00  4.250000E+00  8.856789E-05
-4.150000E+00  4.300000E+00  7.247888E-05
-4.150000E+00  4.350000E+00  5.898513E-05
-4.150000E+00  4.400000E+00  4.773811E-05
-4.150000E+00  4.450000E+00  3.842151E-05
-4.150000E+00  4.500000E+00  3.075107E-05
-4.150000E+00  4.550000E+00  2.447393E-05
-4.150000E+00  4.600000E+00  1.936760E-05
-4.150000E+00  4.650000E+00  1.523837E-05
-4.150000E+00  4.700000E+00  1.191930E-05
-4.150000E+00  4.750000E+00  9.267794E-06
-4.150000E+00  4.800000E+00  7.163015E-06
-4.150000E+00  4.850000E+00  5.503201E-06
-4.150000E+00  4.900000E+00  4.203156E-06
-4.150000E+00  4.950000E+00  3.191939E-06
-4.150000E+00  5.000000E+00  2.410840E-06
-4.150000E+00  5.050000E+00  1.811606E-06
-4.150000E+00  5.100000E+00  1.354904E-06
-4.150000E+00  5.150000E+00  1.008967E-06
-4.150000E+00  5.200000E+00  7.484003E-07
-4.150000E+00  5.250000E+00  5.531131E-07
-4.150000E+00  5.300000E+00  4.073814E-07
-4.150000E+00  5.350000E+00  2.990256E-07
-4.150000E+00  5.400000E+00  2.187050E-07
-4.150000E+00  5.450000E+00  1.593222E-07
-4.150000E+00  5.500000E+00  1.155288E-07
-4.150000E+00  5.550000E+00  8.332158E-08
-4.150000E+00  5.600000E+00  5.971889E-08
-4.150000E+00  5.650000E+00  4.250465E-08
-4.150000E+00  5.700000E+00  3.003002E-08
-4.150000E+00  5.750000E+00  2.106317E-08
-4.150000E+00  5.800000E+00  1.467844E-08
-4.150000E+00  5.850000E+00  1.017679E-08
-4.150000E+00  5.900000E+00  7.030083E-09
-4.150000E+00  5.950000E+00  4.842186E-09
-4.150000E+00  6.000000E+00  3.321049E-09
-4.150000E+00  6.050000E+00  2.257144E-09
-4.150000E+00  6.100000E+00  1.505287E-09
-4.150000E+00  6.150000E+00  9.686534E-10
-4.150000E+00  6.200000E+00  5.849492E-10
-4.150000E+00  6.250000E+00  3.153013E-10
-4.150000E+00  6.300000E+00  1.360781E-10
-4.150000E+00  6.350000E+00  3.342861E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  3.771042E-11
-4.100000E+00 -6.300000E+00  1.574617E-10
-4.100000E+00 -6.250000E+00  3.794169E-10
-4.100000E+00 -6.200000E+00  7.393576E-10
-4.100000E+00 -6.150000E+00  1.293476E-09
-4.100000E+00 -6.100000E+00  2.126826E-09
-4.100000E+00 -6.050000E+00  3.366875E-09
-4.100000E+00 -6.000000E+00  5.203888E-09
-4.100000E+00 -5.950000E+00  7.920066E-09
-4.100000E+00 -5.900000E+00  1.192920E-08
-4.100000E+00 -5.850000E+00  1.782852E-08
-4.100000E+00 -5.800000E+00  2.646413E-08
-4.100000E+00 -5.750000E+00  3.901228E-08
-4.100000E+00 -5.700000E+00  5.707950E-08
-4.100000E+00 -5.650000E+00  8.282796E-08
-4.100000E+00 -5.600000E+00  1.191354E-07
-4.100000E+00 -5.550000E+00  1.698035E-07
-4.100000E+00 -5.500000E+00  2.398333E-07
-4.100000E+00 -5.450000E+00  3.357898E-07
-4.100000E+00 -5.400000E+00  4.662781E-07
-4.100000E+00 -5.350000E+00  6.425576E-07
-4.100000E+00 -5.300000E+00  8.793091E-07
-4.100000E+00 -5.250000E+00  1.195571E-06
-4.100000E+00 -5.200000E+00  1.615845E-06
-4.100000E+00 -5.150000E+00  2.171382E-06
-4.100000E+00 -5.100000E+00  2.901645E-06
-4.100000E+00 -5.050000E+00  3.855952E-06
-4.100000E+00 -5.000000E+00  5.095313E-06
-4.100000E+00 -4.950000E+00  6.694461E-06
-4.100000E+00 -4.900000E+00  8.744046E-06
-4.100000E+00 -4.850000E+00  1.135298E-05
-4.100000E+00 -4.800000E+00  1.465088E-05
-4.100000E+00 -4.750000E+00  1.879053E-05
-4.100000E+00 -4.700000E+00  2.395036E-05
-4.100000E+00 -4.650000E+00  3.033671E-05
-4.100000E+00 -4.600000E+00  3.818599E-05
-4.100000E+00 -4.550000E+00  4.776629E-05
-4.100000E+00 -4.500000E+00  5.937857E-05
-4.100000E+00 -4.450000E+00  7.335698E-05
-4.100000E+00 -4.400000E+00  9.006837E-05
-4.100000E+00 -4.350000E+00  1.099106E-04
-4.100000E+00 -4.300000E+00  1.333096E-04
-4.100000E+00 -4.250000E+00  1.607154E-04
-4.100000E+00 -4.200000E+00  1.925962E-04
-4.100000E+00 -4.150000E+00  2.294321E-04
-4.100000E+00 -4.100000E+00  2.717067E-04
-4.100000E+00 -4.050000E+00  3.198992E-04
-4.100000E+00 -4.000000E+00  3.744756E-04
-4.100000E+00 -3.950000E+00  4.358801E-04
-4.100000E+00 -3.900000E+00  5.045273E-04
-4.100000E+00 -3.850000E+00  5.807930E-04
-4.100000E+00 -3.800000E+00  6.650066E-04
-4.100000E+00 -3.750000E+00  7.574408E-04
-4.100000E+00 -3.700000E+00  8.583035E-04
-4.100000E+00 -3.650000E+00  9.677278E-04
-4.100000E+00 -3.600000E+00  1.085765E-03
-4.100000E+00 -3.550000E+00  1.212380E-03
-4.100000E+00 -3.500000E+00  1.347448E-03
-4.100000E+00 -3.450000E+00  1.490756E-03
-4.100000E+00 -3.400000E+00  1.642009E-03
-4.100000E+00 -3.350000E+00  1.800834E-03
-4.100000E+00 -3.300000E+00  1.966792E-03
-4.100000E+00 -3.250000E+00  2.139387E-03
-4.100000E+00 -3.200000E+00  2.318076E-03
-4.100000E+00 -3.150000E+00  2.502279E-03
-4.100000E+00 -3.100000E+00  2.691389E-03
-4.100000E+00 -3.050000E+00  2.884782E-03
-4.100000E+00 -3.000000E+00  3.081820E-03
-4.100000E+00 -2.950000E+00  3.281862E-03
-4.100000E+00 -2.900000E+00  3.484273E-03
-4.100000E+00 -2.850000E+00  3.688429E-03
-4.100000E+00 -2.800000E+00  3.893730E-03
-4.100000E+00 -2.750000E+00  4.099605E-03
-4.100000E+00 -2.700000E+00  4.305514E-03
-4.100000E+00 -2.650000E+00  4.510958E-03
-4.100000E+00 -2.600000E+00  4.715474E-03
-4.100000E+00 -2.550000E+00  4.918637E-03
-4.100000E+00 -2.500000E+00  5.120061E-03
-4.100000E+00 -2.450000E+00  5.319400E-03
-4.100000E+00 -2.400000E+00  5.516348E-03
-4.100000E+00 -2.350000E+00  5.710642E-03
-4.100000E+00 -2.300000E+00  5.902059E-03
-4.100000E+00 -2.250000E+00  6.090419E-03
-4.100000E+00 -2.200000E+00  6.275570E-03
-4.100000E+00 -2.150000E+00  6.457389E-03
-4.100000E+00 -2.100000E+00  6.635771E-03
-4.100000E+00 -2.050000E+00  6.810620E-03
-4.100000E+00 -2.000000E+00  6.981848E-03
-4.100000E+00 -1.950000E+00  7.149372E-03
-4.100000E+00 -1.900000E+00  7.313119E-03
-4.100000E+00 -1.850000E+00  7.473030E-03
-4.100000E+00 -1.800000E+00  7.629065E-03
-4.100000E+00 -1.750000E+00  7.781201E-03
-4.100000E+00 -1.700000E+00  7.929431E-03
-4.100000E+00 -1.650000E+00  8.073762E-03
-4.100000E+00 -1.600000E+00  8.214205E-03
-4.100000E+00 -1.550000E+00  8.350774E-03
-4.100000E+00 -1.500000E+00  8.483480E-03
-4.100000E+00 -1.450000E+00  8.612335E-03
-4.100000E+00 -1.400000E+00  8.737353E-03
-4.100000E+00 -1.350000E+00  8.858549E-03
-4.100000E+00 -1.300000E+00  8.975942E-03
-4.100000E+00 -1.250000E+00  9.089553E-03
-4.100000E+00 -1.200000E+00  9.199401E-03
-4.100000E+00 -1.150000E+00  9.305501E-03
-4.100000E+00 -1.100000E+00  9.407862E-03
-4.100000E+00 -1.050000E+00  9.506486E-03
-4.100000E+00 -1.000000E+00  9.601371E-03
-4.100000E+00 -9.500000E-01  9.692509E-03
-4.100000E+00 -9.000000E-01  9.779891E-03
-4.100000E+00 -8.500000E-01  9.863508E-03
-4.100000E+00 -8.000000E-01  9.943343E-03
-4.100000E+00 -7.500000E-01  1.001938E-02
-4.100000E+00 -7.000000E-01  1.009158E-02
-4.100000E+00 -6.500000E-01  1.015992E-02
-4.100000E+00 -6.000000E-01  1.022434E-02
-4.100000E+00 -5.500000E-01  1.028479E-02
-4.100000E+00 -5.000000E-01  1.034121E-02
-4.100000E+00 -4.500000E-01  1.039355E-02
-4.100000E+00 -4.000000E-01  1.044174E-02
-4.100000E+00 -3.500000E-01  1.048575E-02
-4.100000E+00 -3.000000E-01  1.052551E-02
-4.100000E+00 -2.500000E-01  1.056100E-02
-4.100000E+00 -2.000000E-01  1.059218E-02
-4.100000E+00 -1.500000E-01  1.061902E-02
-4.100000E+00 -1.000000E-01  1.064150E-02
-4.100000E+00 -5.000000E-02  1.065960E-02
-4.100000E+00  0.000000E+00  1.067330E-02
-4.100000E+00  5.000000E-02  1.068258E-02
-4.100000E+00  1.000000E-01  1.068742E-02
-4.100000E+00  1.500000E-01  1.068776E-02
-4.100000E+00  2.000000E-01  1.068357E-02
-4.100000E+00  2.500000E-01  1.067477E-02
-4.100000E+00  3.000000E-01  1.066131E-02
-4.100000E+00  3.500000E-01  1.064309E-02
-4.100000E+00  4.000000E-01  1.062004E-02
-4.100000E+00  4.500000E-01  1.059207E-02
-4.100000E+00  5.000000E-01  1.055913E-02
-4.100000E+00  5.500000E-01  1.052114E-02
-4.100000E+00  6.000000E-01  1.047805E-02
-4.100000E+00  6.500000E-01  1.042981E-02
-4.100000E+00  7.000000E-01  1.037639E-02
-4.100000E+00  7.500000E-01  1.031776E-02
-4.100000E+00  8.000000E-01  1.025391E-02
-4.100000E+00  8.500000E-01  1.018484E-02
-4.100000E+00  9.000000E-01  1.011055E-02
-4.100000E+00  9.500000E-01  1.003107E-02
-4.100000E+00  1.000000E+00  9.946387E-03
-4.100000E+00  1.050000E+00  9.856507E-03
-4.100000E+00  1.100000E+00  9.761409E-03
-4.100000E+00  1.150000E+00  9.661060E-03
-4.100000E+00  1.200000E+00  9.555412E-03
-4.100000E+00  1.250000E+00  9.444409E-03
-4.100000E+00  1.300000E+00  9.327995E-03
-4.100000E+00  1.350000E+00  9.206122E-03
-4.100000E+00  1.400000E+00  9.078757E-03
-4.100000E+00  1.450000E+00  8.945891E-03
-4.100000E+00  1.500000E+00  8.807535E-03
-4.100000E+00  1.550000E+00  8.663724E-03
-4.100000E+00  1.600000E+00  8.514508E-03
-4.100000E+00  1.650000E+00  8.359947E-03
-4.100000E+00  1.700000E+00  8.200100E-03
-4.100000E+00  1.750000E+00  8.035022E-03
-4.100000E+00  1.800000E+00  7.864768E-03
-4.100000E+00  1.850000E+00  7.689388E-03
-4.100000E+00  1.900000E+00  7.508943E-03
-4.100000E+00  1.950000E+00  7.323513E-03
-4.100000E+00  2.000000E+00  7.133204E-03
-4.100000E+00  2.050000E+00  6.938160E-03
-4.100000E+00  2.100000E+00  6.738564E-03
-4.100000E+00  2.150000E+00  6.534640E-03
-4.100000E+00  2.200000E+00  6.326651E-03
-4.100000E+00  2.250000E+00  6.114893E-03
-4.100000E+00  2.300000E+00  5.899695E-03
-4.100000E+00  2.350000E+00  5.681412E-03
-4.100000E+00  2.400000E+00  5.460427E-03
-4.100000E+00  2.450000E+00  5.237153E-03
-4.100000E+00  2.500000E+00  5.012040E-03
-4.100000E+00  2.550000E+00  4.785575E-03
-4.100000E+00  2.600000E+00  4.558295E-03
-4.100000E+00  2.650000E+00  4.330782E-03
-4.100000E+00  2.700000E+00  4.103669E-03
-4.100000E+00  2.750000E+00  3.877635E-03
-4.100000E+00  2.800000E+00  3.653394E-03
-4.100000E+00  2.850000E+00  3.431688E-03
-4.100000E+00  2.900000E+00  3.213271E-03
-4.100000E+00  2.950000E+00  2.998896E-03
-4.100000E+00  3.000000E+00  2.789302E-03
-4.100000E+00  3.050000E+00  2.585201E-03
-4.100000E+00  3.100000E+00  2.387268E-03
-4.100000E+00  3.150000E+00  2.196131E-03
-4.100000E+00  3.200000E+00  2.012367E-03
-4.100000E+00  3.250000E+00  1.836495E-03
-4.100000E+00  3.300000E+00  1.668970E-03
-4.100000E+00  3.350000E+00  1.510177E-03
-4.100000E+00  3.400000E+00  1.360428E-03
-4.100000E+00  3.450000E+00  1.219951E-03
-4.100000E+00  3.500000E+00  1.088889E-03
-4.100000E+00  3.550000E+00  9.672962E-04
-4.100000E+00  3.600000E+00  8.551353E-04
-4.100000E+00  3.650000E+00  7.522792E-04
-4.100000E+00  3.700000E+00  6.585154E-04
-4.100000E+00  3.750000E+00  5.735516E-04
-4.100000E+00  3.800000E+00  4.970249E-04
-4.100000E+00  3.850000E+00  4.285119E-04
-4.100000E+00  3.900000E+00  3.675412E-04
-4.100000E+00  3.950000E+00  3.136065E-04
-4.100000E+00  4.000000E+00  2.661802E-04
-4.100000E+00  4.050000E+00  2.247251E-04
-4.100000E+00  4.100000E+00  1.887060E-04
-4.100000E+00  4.150000E+00  1.575988E-04
-4.100000E+00  4.200000E+00  1.308971E-04
-4.100000E+00  4.250000E+00  1.081182E-04
-4.100000E+00  4.300000E+00  8.880694E-05
-4.100000E+00  4.350000E+00  7.253798E-05
-4.100000E+00  4.400000E+00  5.891811E-05
-4.100000E+00  4.450000E+00  4.758722E-05
-4.100000E+00  4.500000E+00  3.821893E-05
-4.100000E+00  4.550000E+00  3.052068E-05
-4.100000E+00  4.600000E+00  2.423311E-05
-4.100000E+00  4.650000E+00  1.912883E-05
-4.100000E+00  4.700000E+00  1.501054E-05
-4.100000E+00  4.750000E+00  1.170858E-05
-4.100000E+00  4.800000E+00  9.078197E-06
-4.100000E+00  4.850000E+00  6.996708E-06
-4.100000E+00  4.900000E+00  5.360773E-06
-4.100000E+00  4.950000E+00  4.083876E-06
-4.100000E+00  5.000000E+00  3.094073E-06
-4.100000E+00  5.050000E+00  2.331997E-06
-4.100000E+00  5.100000E+00  1.749082E-06
-4.100000E+00  5.150000E+00  1.305971E-06
-4.100000E+00  5.200000E+00  9.710805E-07
-4.100000E+00  5.250000E+00  7.193188E-07
-4.100000E+00  5.300000E+00  5.309456E-07
-4.100000E+00  5.350000E+00  3.905808E-07
-4.100000E+00  5.400000E+00  2.863545E-07
-4.100000E+00  5.450000E+00  2.091903E-07
-4.100000E+00  5.500000E+00  1.522096E-07
-4.100000E+00  5.550000E+00  1.102415E-07
-4.100000E+00  5.600000E+00  7.942409E-08
-4.100000E+00  5.650000E+00  5.688448E-08
-4.100000E+00  5.700000E+00  4.048650E-08
-4.100000E+00  5.750000E+00  2.863688E-08
-4.100000E+00  5.800000E+00  2.014080E-08
-4.100000E+00  5.850000E+00  1.409776E-08
-4.100000E+00  5.900000E+00  9.828464E-09
-4.100000E+00  5.950000E+00  6.823825E-09
-4.100000E+00  6.000000E+00  4.708240E-09
-4.100000E+00  6.050000E+00  3.211267E-09
-4.100000E+00  6.100000E+00  2.143985E-09
-4.100000E+00  6.150000E+00  1.378526E-09
-4.100000E+00  6.200000E+00  8.307829E-10
-4.100000E+00  6.250000E+00  4.467109E-10
-4.100000E+00  6.300000E+00  1.923585E-10
-4.100000E+00  6.350000E+00  4.718014E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  4.642956E-11
-4.050000E+00 -6.300000E+00  1.944107E-10
-4.050000E+00 -6.250000E+00  4.705135E-10
-4.050000E+00 -6.200000E+00  9.221120E-10
-4.050000E+00 -6.150000E+00  1.623844E-09
-4.050000E+00 -6.100000E+00  2.688665E-09
-4.050000E+00 -6.050000E+00  4.285140E-09
-4.050000E+00 -6.000000E+00  6.663043E-09
-4.050000E+00 -5.950000E+00  1.018957E-08
-4.050000E+00 -5.900000E+00  1.539848E-08
-4.050000E+00 -5.850000E+00  2.305447E-08
-4.050000E+00 -5.800000E+00  3.423499E-08
-4.050000E+00 -5.750000E+00  5.043255E-08
-4.050000E+00 -5.700000E+00  7.368191E-08
-4.050000E+00 -5.650000E+00  1.067194E-07
-4.050000E+00 -5.600000E+00  1.531851E-07
-4.050000E+00 -5.550000E+00  2.178839E-07
-4.050000E+00 -5.500000E+00  3.071256E-07
-4.050000E+00 -5.450000E+00  4.291689E-07
-4.050000E+00 -5.400000E+00  5.947985E-07
-4.050000E+00 -5.350000E+00  8.180610E-07
-4.050000E+00 -5.300000E+00  1.117185E-06
-4.050000E+00 -5.250000E+00  1.515697E-06
-4.050000E+00 -5.200000E+00  2.043747E-06
-4.050000E+00 -5.150000E+00  2.739635E-06
-4.050000E+00 -5.100000E+00  3.651547E-06
-4.050000E+00 -5.050000E+00  4.839501E-06
-4.050000E+00 -5.000000E+00  6.377489E-06
-4.050000E+00 -4.950000E+00  8.355817E-06
-4.050000E+00 -4.900000E+00  1.088360E-05
-4.050000E+00 -4.850000E+00  1.409139E-05
-4.050000E+00 -4.800000E+00  1.813379E-05
-4.050000E+00 -4.750000E+00  2.319212E-05
-4.050000E+00 -4.700000E+00  2.947685E-05
-4.050000E+00 -4.650000E+00  3.722993E-05
-4.050000E+00 -4.600000E+00  4.672658E-05
-4.050000E+00 -4.550000E+00  5.827672E-05
-4.050000E+00 -4.500000E+00  7.222563E-05
-4.050000E+00 -4.450000E+00  8.895364E-05
-4.050000E+00 -4.400000E+00  1.088748E-04
-4.050000E+00 -4.350000E+00  1.324341E-04
-4.050000E+00 -4.300000E+00  1.601035E-04
-4.050000E+00 -4.250000E+00  1.923761E-04
-4.050000E+00 -4.200000E+00  2.297589E-04
-4.050000E+00 -4.150000E+00  2.727647E-04
-4.050000E+00 -4.100000E+00  3.219019E-04
-4.050000E+00 -4.050000E+00  3.776651E-04
-4.050000E+00 -4.000000E+00  4.405250E-04
-4.050000E+00 -3.950000E+00  5.109191E-04
-4.050000E+00 -3.900000E+00  5.892426E-04
-4.050000E+00 -3.850000E+00  6.758403E-04
-4.050000E+00 -3.800000E+00  7.709980E-04
-4.050000E+00 -3.750000E+00  8.749341E-04
-4.050000E+00 -3.700000E+00  9.877911E-04
-4.050000E+00 -3.650000E+00  1.109628E-03
-4.050000E+00 -3.600000E+00  1.240412E-03
-4.050000E+00 -3.550000E+00  1.380019E-03
-4.050000E+00 -3.500000E+00  1.528230E-03
-4.050000E+00 -3.450000E+00  1.684734E-03
-4.050000E+00 -3.400000E+00  1.849136E-03
-4.050000E+00 -3.350000E+00  2.020970E-03
-4.050000E+00 -3.300000E+00  2.199701E-03
-4.050000E+00 -3.250000E+00  2.384746E-03
-4.050000E+00 -3.200000E+00  2.575483E-03
-4.050000E+00 -3.150000E+00  2.771260E-03
-4.050000E+00 -3.100000E+00  2.971408E-03
-4.050000E+00 -3.050000E+00  3.175250E-03
-4.050000E+00 -3.000000E+00  3.382106E-03
-4.050000E+00 -2.950000E+00  3.591305E-03
-4.050000E+00 -2.900000E+00  3.802190E-03
-4.050000E+00 -2.850000E+00  4.014129E-03
-4.050000E+00 -2.800000E+00  4.226520E-03
-4.050000E+00 -2.750000E+00  4.438796E-03
-4.050000E+00 -2.700000E+00  4.650435E-03
-4.050000E+00 -2.650000E+00  4.860952E-03
-4.050000E+00 -2.600000E+00  5.069908E-03
-4.050000E+00 -2.550000E+00  5.276902E-03
-4.050000E+00 -2.500000E+00  5.481575E-03
-4.050000E+00 -2.450000E+00  5.683610E-03
-4.050000E+00 -2.400000E+00  5.882733E-03
-4.050000E+00 -2.350000E+00  6.078714E-03
-4.050000E+00 -2.300000E+00  6.271368E-03
-4.050000E+00 -2.250000E+00  6.460551E-03
-4.050000E+00 -2.200000E+00  6.646155E-03
-4.050000E+00 -2.150000E+00  6.828097E-03
-4.050000E+00 -2.100000E+00  7.006310E-03
-4.050000E+00 -2.050000E+00  7.180738E-03
-4.050000E+00 -2.000000E+00  7.351328E-03
-4.050000E+00 -1.950000E+00  7.518029E-03
-4.050000E+00 -1.900000E+00  7.680797E-03
-4.050000E+00 -1.850000E+00  7.839597E-03
-4.050000E+00 -1.800000E+00  7.994407E-03
-4.050000E+00 -1.750000E+00  8.145223E-03
-4.050000E+00 -1.700000E+00  8.292052E-03
-4.050000E+00 -1.650000E+00  8.434914E-03
-4.050000E+00 -1.600000E+00  8.573831E-03
-4.050000E+00 -1.550000E+00  8.708827E-03
-4.050000E+00 -1.500000E+00  8.839922E-03
-4.050000E+00 -1.450000E+00  8.967135E-03
-4.050000E+00 -1.400000E+00  9.090487E-03
-4.050000E+00 -1.350000E+00  9.209998E-03
-4.050000E+00 -1.300000E+00  9.325697E-03
-4.050000E+00 -1.250000E+00  9.437613E-03
-4.050000E+00 -1.200000E+00  9.545775E-03
-4.050000E+00 -1.150000E+00  9.650208E-03
-4.050000E+00 -1.100000E+00  9.750933E-03
-4.050000E+00 -1.050000E+00  9.847961E-03
-4.050000E+00 -1.000000E+00  9.941295E-03
-4.050000E+00 -9.500000E-01  1.003093E-02
-4.050000E+00 -9.000000E-01  1.011687E-02
-4.050000E+00 -8.500000E-01  1.019909E-02
-4.050000E+00 -8.000000E-01  1.027758E-02
-4.050000E+00 -7.500000E-01  1.035230E-02
-4.050000E+00 -7.000000E-01  1.042324E-02
-4.050000E+00 -6.500000E-01  1.049036E-02
-4.050000E+00 -6.000000E-01  1.055359E-02
-4.050000E+00 -5.500000E-01  1.061290E-02
-4.050000E+00 -5.000000E-01  1.066824E-02
-4.050000E+00 -4.500000E-01  1.071953E-02
-4.050000E+00 -4.000000E-01  1.076675E-02
-4.050000E+00 -3.500000E-01  1.080983E-02
-4.050000E+00 -3.000000E-01  1.084874E-02
-4.050000E+00 -2.500000E-01  1.088345E-02
-4.050000E+00 -2.000000E-01  1.091392E-02
-4.050000E+00 -1.500000E-01  1.094014E-02
-4.050000E+00 -1.000000E-01  1.096207E-02
-4.050000E+00 -5.000000E-02  1.097971E-02
-4.050000E+00  0.000000E+00  1.099303E-02
-4.050000E+00  5.000000E-02  1.100200E-02
-4.050000E+00  1.000000E-01  1.100660E-02
-4.050000E+00  1.500000E-01  1.100679E-02
-4.050000E+00  2.000000E-01  1.100251E-02
-4.050000E+00  2.500000E-01  1.099371E-02
-4.050000E+00  3.000000E-01  1.098032E-02
-4.050000E+00  3.500000E-01  1.096227E-02
-4.050000E+00  4.000000E-01  1.093949E-02
-4.050000E+00  4.500000E-01  1.091190E-02
-4.050000E+00  5.000000E-01  1.087945E-02
-4.050000E+00  5.500000E-01  1.084207E-02
-4.050000E+00  6.000000E-01  1.079970E-02
-4.050000E+00  6.500000E-01  1.075230E-02
-4.050000E+00  7.000000E-01  1.069981E-02
-4.050000E+00  7.500000E-01  1.064221E-02
-4.050000E+00  8.000000E-01  1.057947E-02
-4.050000E+00  8.500000E-01  1.051157E-02
-4.050000E+00  9.000000E-01  1.043851E-02
-4.050000E+00  9.500000E-01  1.036030E-02
-4.050000E+00  1.000000E+00  1.027691E-02
-4.050000E+00  1.050000E+00  1.018834E-02
-4.050000E+00  1.100000E+00  1.009457E-02
-4.050000E+00  1.150000E+00  9.995554E-03
-4.050000E+00  1.200000E+00  9.891239E-03
-4.050000E+00  1.250000E+00  9.781571E-03
-4.050000E+00  1.300000E+00  9.666495E-03
-4.050000E+00  1.350000E+00  9.545964E-03
-4.050000E+00  1.400000E+00  9.419949E-03
-4.050000E+00  1.450000E+00  9.288441E-03
-4.050000E+00  1.500000E+00  9.151452E-03
-4.050000E+00  1.550000E+00  9.009015E-03
-4.050000E+00  1.600000E+00  8.861173E-03
-4.050000E+00  1.650000E+00  8.707975E-03
-4.050000E+00  1.700000E+00  8.549466E-03
-4.050000E+00  1.750000E+00  8.385683E-03
-4.050000E+00  1.800000E+00  8.216656E-03
-4.050000E+00  1.850000E+00  8.042413E-03
-4.050000E+00  1.900000E+00  7.862988E-03
-4.050000E+00  1.950000E+00  7.678430E-03
-4.050000E+00  2.000000E+00  7.488818E-03
-4.050000E+00  2.050000E+00  7.294262E-03
-4.050000E+00  2.100000E+00  7.094913E-03
-4.050000E+00  2.150000E+00  6.890963E-03
-4.050000E+00  2.200000E+00  6.682639E-03
-4.050000E+00  2.250000E+00  6.470203E-03
-4.050000E+00  2.300000E+00  6.253943E-03
-4.050000E+00  2.350000E+00  6.034177E-03
-4.050000E+00  2.400000E+00  5.811247E-03
-4.050000E+00  2.450000E+00  5.585523E-03
-4.050000E+00  2.500000E+00  5.357410E-03
-4.050000E+00  2.550000E+00  5.127356E-03
-4.050000E+00  2.600000E+00  4.895853E-03
-4.050000E+00  2.650000E+00  4.663450E-03
-4.050000E+00  2.700000E+00  4.430749E-03
-4.050000E+00  2.750000E+00  4.198404E-03
-4.050000E+00  2.800000E+00  3.967116E-03
-4.050000E+00  2.850000E+00  3.737621E-03
-4.050000E+00  2.900000E+00  3.510679E-03
-4.050000E+00  2.950000E+00  3.287059E-03
-4.050000E+00  3.000000E+00  3.067529E-03
-4.050000E+00  3.050000E+00  2.852840E-03
-4.050000E+00  3.100000E+00  2.643717E-03
-4.050000E+00  3.150000E+00  2.440853E-03
-4.050000E+00  3.200000E+00  2.244896E-03
-4.050000E+00  3.250000E+00  2.056451E-03
-4.050000E+00  3.300000E+00  1.876065E-03
-4.050000E+00  3.350000E+00  1.704222E-03
-4.050000E+00  3.400000E+00  1.541337E-03
-4.050000E+00  3.450000E+00  1.387747E-03
-4.050000E+00  3.500000E+00  1.243702E-03
-4.050000E+00  3.550000E+00  1.109360E-03
-4.050000E+00  3.600000E+00  9.847828E-04
-4.050000E+00  3.650000E+00  8.699335E-04
-4.050000E+00  3.700000E+00  7.646798E-04
-4.050000E+00  3.750000E+00  6.687972E-04
-4.050000E+00  3.800000E+00  5.819771E-04
-4.050000E+00  3.850000E+00  5.038366E-04
-4.050000E+00  3.900000E+00  4.339316E-04
-4.050000E+00  3.950000E+00  3.717703E-04
-4.050000E+00  4.000000E+00  3.168271E-04
-4.050000E+00  4.050000E+00  2.685566E-04
-4.050000E+00  4.100000E+00  2.264056E-04
-4.050000E+00  4.150000E+00  1.898234E-04
-4.050000E+00  4.200000E+00  1.582707E-04
-4.050000E+00  4.250000E+00  1.312261E-04
-4.050000E+00  4.300000E+00  1.081922E-04
-4.050000E+00  4.350000E+00  8.869875E-05
-4.050000E+00  4.400000E+00  7.230663E-05
-4.050000E+00  4.450000E+00  5.860968E-05
-4.050000E+00  4.500000E+00  4.723657E-05
-4.050000E+00  4.550000E+00  3.785169E-05
-4.050000E+00  4.600000E+00  3.015522E-05
-4.050000E+00  4.650000E+00  2.388239E-05
-4.050000E+00  4.700000E+00  1.880180E-05
-4.050000E+00  4.750000E+00  1.471309E-05
-4.050000E+00  4.800000E+00  1.144416E-05
-4.050000E+00  4.850000E+00  8.848170E-06
-4.050000E+00  4.900000E+00  6.800676E-06
-4.050000E+00  4.950000E+00  5.196913E-06
-4.050000E+00  5.000000E+00  3.949330E-06
-4.050000E+00  5.050000E+00  2.985363E-06
-4.050000E+00  5.100000E+00  2.245412E-06
-4.050000E+00  5.150000E+00  1.680983E-06
-4.050000E+00  5.200000E+00  1.253003E-06
-4.050000E+00  5.250000E+00  9.302851E-07
-4.050000E+00  5.300000E+00  6.881691E-07
-4.050000E+00  5.350000E+00  5.073376E-07
-4.050000E+00  5.400000E+00  3.727969E-07
-4.050000E+00  5.450000E+00  2.730189E-07
-4.050000E+00  5.500000E+00  1.992230E-07
-4.050000E+00  5.550000E+00  1.447816E-07
-4.050000E+00  5.600000E+00  1.047292E-07
-4.050000E+00  5.650000E+00  7.536509E-08
-4.050000E+00  5.700000E+00  5.393512E-08
-4.050000E+00  5.750000E+00  3.838516E-08
-4.050000E+00  5.800000E+00  2.717599E-08
-4.050000E+00  5.850000E+00  1.914911E-08
-4.050000E+00  5.900000E+00  1.343206E-08
-4.050000E+00  5.950000E+00  9.371905E-09
-4.050000E+00  6.000000E+00  6.486994E-09
-4.050000E+00  6.050000E+00  4.429634E-09
-4.050000E+00  6.100000E+00  2.955177E-09
-4.050000E+00  6.150000E+00  1.895839E-09
-4.050000E+00  6.200000E+00  1.139010E-09
-4.050000E+00  6.250000E+00  6.104402E-10
-4.050000E+00  6.300000E+00  2.621133E-10
-4.050000E+00  6.350000E+00  6.416423E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  5.713672E-11
-4.000000E+00 -6.300000E+00  2.399300E-10
-4.000000E+00 -6.250000E+00  5.832673E-10
-4.000000E+00 -6.200000E+00  1.149553E-09
-4.000000E+00 -6.150000E+00  2.037302E-09
-4.000000E+00 -6.100000E+00  3.395493E-09
-4.000000E+00 -6.050000E+00  5.445585E-09
-4.000000E+00 -6.000000E+00  8.513602E-09
-4.000000E+00 -5.950000E+00  1.307507E-08
-4.000000E+00 -5.900000E+00  1.981569E-08
-4.000000E+00 -5.850000E+00  2.971093E-08
-4.000000E+00 -5.800000E+00  4.412765E-08
-4.000000E+00 -5.750000E+00  6.495218E-08
-4.000000E+00 -5.700000E+00  9.475052E-08
-4.000000E+00 -5.650000E+00  1.369694E-07
-4.000000E+00 -5.600000E+00  1.961904E-07
-4.000000E+00 -5.550000E+00  2.784548E-07
-4.000000E+00 -5.500000E+00  3.916808E-07
-4.000000E+00 -5.450000E+00  5.462030E-07
-4.000000E+00 -5.400000E+00  7.554648E-07
-4.000000E+00 -5.350000E+00  1.036898E-06
-4.000000E+00 -5.300000E+00  1.413013E-06
-4.000000E+00 -5.250000E+00  1.912730E-06
-4.000000E+00 -5.200000E+00  2.572939E-06
-4.000000E+00 -5.150000E+00  3.440313E-06
-4.000000E+00 -5.100000E+00  4.573347E-06
-4.000000E+00 -5.050000E+00  6.044632E-06
-4.000000E+00 -5.000000E+00  7.943338E-06
-4.000000E+00 -4.950000E+00  1.037788E-05
-4.000000E+00 -4.900000E+00  1.347874E-05
-4.000000E+00 -4.850000E+00  1.740131E-05
-4.000000E+00 -4.800000E+00  2.232875E-05
-4.000000E+00 -4.750000E+00  2.847468E-05
-4.000000E+00 -4.700000E+00  3.608563E-05
-4.000000E+00 -4.650000E+00  4.544310E-05
-4.000000E+00 -4.600000E+00  5.686508E-05
-4.000000E+00 -4.550000E+00  7.070693E-05
-4.000000E+00 -4.500000E+00  8.736133E-05
-4.000000E+00 -4.450000E+00  1.072572E-04
-4.000000E+00 -4.400000E+00  1.308572E-04
-4.000000E+00 -4.350000E+00  1.586539E-04
-4.000000E+00 -4.300000E+00  1.911642E-04
-4.000000E+00 -4.250000E+00  2.289219E-04
-4.000000E+00 -4.200000E+00  2.724688E-04
-4.000000E+00 -4.150000E+00  3.223444E-04
-4.000000E+00 -4.100000E+00  3.790748E-04
-4.000000E+00 -4.050000E+00  4.431609E-04
-4.000000E+00 -4.000000E+00  5.150676E-04
-4.000000E+00 -3.950000E+00  5.952132E-04
-4.000000E+00 -3.900000E+00  6.839608E-04
-4.000000E+00 -3.850000E+00  7.816096E-04
-4.000000E+00 -3.800000E+00  8.883876E-04
-4.000000E+00 -3.750000E+00  1.004444E-03
-4.000000E+00 -3.700000E+00  1.129841E-03
-4.000000E+00 -3.650000E+00  1.264550E-03
-4.000000E+00 -3.600000E+00  1.408445E-03
-4.000000E+00 -3.550000E+00  1.561302E-03
-4.000000E+00 -3.500000E+00  1.722798E-03
-4.000000E+00 -3.450000E+00  1.892523E-03
-4.000000E+00 -3.400000E+00  2.069983E-03
-4.000000E+00 -3.350000E+00  2.254612E-03
-4.000000E+00 -3.300000E+00  2.445791E-03
-4.000000E+00 -3.250000E+00  2.642854E-03
-4.000000E+00 -3.200000E+00  2.845105E-03
-4.000000E+00 -3.150000E+00  3.051831E-03
-4.000000E+00 -3.100000E+00  3.262311E-03
-4.000000E+00 -3.050000E+00  3.475825E-03
-4.000000E+00 -3.000000E+00  3.691666E-03
-4.000000E+00 -2.950000E+00  3.909143E-03
-4.000000E+00 -2.900000E+00  4.127591E-03
-4.000000E+00 -2.850000E+00  4.346379E-03
-4.000000E+00 -2.800000E+00  4.564915E-03
-4.000000E+00 -2.750000E+00  4.782650E-03
-4.000000E+00 -2.700000E+00  4.999083E-03
-4.000000E+00 -2.650000E+00  5.213756E-03
-4.000000E+00 -2.600000E+00  5.426257E-03
-4.000000E+00 -2.550000E+00  5.636217E-03
-4.000000E+00 -2.500000E+00  5.843308E-03
-4.000000E+00 -2.450000E+00  6.047247E-03
-4.000000E+00 -2.400000E+00  6.247795E-03
-4.000000E+00 -2.350000E+00  6.444758E-03
-4.000000E+00 -2.300000E+00  6.637988E-03
-4.000000E+00 -2.250000E+00  6.827382E-03
-4.000000E+00 -2.200000E+00  7.012870E-03
-4.000000E+00 -2.150000E+00  7.194406E-03
-4.000000E+00 -2.100000E+00  7.371965E-03
-4.000000E+00 -2.050000E+00  7.545524E-03
-4.000000E+00 -2.000000E+00  7.715063E-03
-4.000000E+00 -1.950000E+00  7.880564E-03
-4.000000E+00 -1.900000E+00  8.042007E-03
-4.000000E+00 -1.850000E+00  8.199381E-03
-4.000000E+00 -1.800000E+00  8.352683E-03
-4.000000E+00 -1.750000E+00  8.501924E-03
-4.000000E+00 -1.700000E+00  8.647127E-03
-4.000000E+00 -1.650000E+00  8.788320E-03
-4.000000E+00 -1.600000E+00  8.925538E-03
-4.000000E+00 -1.550000E+00  9.058809E-03
-4.000000E+00 -1.500000E+00  9.188160E-03
-4.000000E+00 -1.450000E+00  9.313616E-03
-4.000000E+00 -1.400000E+00  9.435199E-03
-4.000000E+00 -1.350000E+00  9.552938E-03
-4.000000E+00 -1.300000E+00  9.666863E-03
-4.000000E+00 -1.250000E+00  9.777013E-03
-4.000000E+00 -1.200000E+00  9.883425E-03
-4.000000E+00 -1.150000E+00  9.986135E-03
-4.000000E+00 -1.100000E+00  1.008517E-02
-4.000000E+00 -1.050000E+00  1.018056E-02
-4.000000E+00 -1.000000E+00  1.027230E-02
-4.000000E+00 -9.500000E-01  1.036040E-02
-4.000000E+00 -9.000000E-01  1.044485E-02
-4.000000E+00 -8.500000E-01  1.052564E-02
-4.000000E+00 -8.000000E-01  1.060274E-02
-4.000000E+00 -7.500000E-01  1.067612E-02
-4.000000E+00 -7.000000E-01  1.074576E-02
-4.000000E+00 -6.500000E-01  1.081160E-02
-4.000000E+00 -6.000000E-01  1.087359E-02
-4.000000E+00 -5.500000E-01  1.093170E-02
-4.000000E+00 -5.000000E-01  1.098587E-02
-4.000000E+00 -4.500000E-01  1.103605E-02
-4.000000E+00 -4.000000E-01  1.108220E-02
-4.000000E+00 -3.500000E-01  1.112427E-02
-4.000000E+00 -3.000000E-01  1.116222E-02
-4.000000E+00 -2.500000E-01  1.119603E-02
-4.000000E+00 -2.000000E-01  1.122567E-02
-4.000000E+00 -1.500000E-01  1.125113E-02
-4.000000E+00 -1.000000E-01  1.127238E-02
-4.000000E+00 -5.000000E-02  1.128940E-02
-4.000000E+00  0.000000E+00  1.130218E-02
-4.000000E+00  5.000000E-02  1.131070E-02
-4.000000E+00  1.000000E-01  1.131492E-02
-4.000000E+00  1.500000E-01  1.131482E-02
-4.000000E+00  2.000000E-01  1.131033E-02
-4.000000E+00  2.500000E-01  1.130142E-02
-4.000000E+00  3.000000E-01  1.128803E-02
-4.000000E+00  3.500000E-01  1.127010E-02
-4.000000E+00  4.000000E-01  1.124756E-02
-4.000000E+00  4.500000E-01  1.122036E-02
-4.000000E+00  5.000000E-01  1.118844E-02
-4.000000E+00  5.500000E-01  1.115173E-02
-4.000000E+00  6.000000E-01  1.111017E-02
-4.000000E+00  6.500000E-01  1.106372E-02
-4.000000E+00  7.000000E-01  1.101230E-02
-4.000000E+00  7.500000E-01  1.095588E-02
-4.000000E+00  8.000000E-01  1.089441E-02
-4.000000E+00  8.500000E-01  1.082786E-02
-4.000000E+00  9.000000E-01  1.075621E-02
-4.000000E+00  9.500000E-01  1.067943E-02
-4.000000E+00  1.000000E+00  1.059750E-02
-4.000000E+00  1.050000E+00  1.051041E-02
-4.000000E+00  1.100000E+00  1.041811E-02
-4.000000E+00  1.150000E+00  1.032056E-02
-4.000000E+00  1.200000E+00  1.021771E-02
-4.000000E+00  1.250000E+00  1.010950E-02
-4.000000E+00  1.300000E+00  9.995886E-03
-4.000000E+00  1.350000E+00  9.876821E-03
-4.000000E+00  1.400000E+00  9.752283E-03
-4.000000E+00  1.450000E+00  9.622269E-03
-4.000000E+00  1.500000E+00  9.486794E-03
-4.000000E+00  1.550000E+00  9.345892E-03
-4.000000E+00  1.600000E+00  9.199601E-03
-4.000000E+00  1.650000E+00  9.047962E-03
-4.000000E+00  1.700000E+00  8.891007E-03
-4.000000E+00  1.750000E+00  8.728757E-03
-4.000000E+00  1.800000E+00  8.561224E-03
-4.000000E+00  1.850000E+00  8.388412E-03
-4.000000E+00  1.900000E+00  8.210333E-03
-4.000000E+00  1.950000E+00  8.027012E-03
-4.000000E+00  2.000000E+00  7.838499E-03
-4.000000E+00  2.050000E+00  7.644878E-03
-4.000000E+00  2.100000E+00  7.446270E-03
-4.000000E+00  2.150000E+00  7.242834E-03
-4.000000E+00  2.200000E+00  7.034763E-03
-4.000000E+00  2.250000E+00  6.822282E-03
-4.000000E+00  2.300000E+00  6.605644E-03
-4.000000E+00  2.350000E+00  6.385123E-03
-4.000000E+00  2.400000E+00  6.161021E-03
-4.000000E+00  2.450000E+00  5.933664E-03
-4.000000E+00  2.500000E+00  5.703412E-03
-4.000000E+00  2.550000E+00  5.470667E-03
-4.000000E+00  2.600000E+00  5.235878E-03
-4.000000E+00  2.650000E+00  4.999551E-03
-4.000000E+00  2.700000E+00  4.762251E-03
-4.000000E+00  2.750000E+00  4.524599E-03
-4.000000E+00  2.800000E+00  4.287269E-03
-4.000000E+00  2.850000E+00  4.050981E-03
-4.000000E+00  2.900000E+00  3.816485E-03
-4.000000E+00  2.950000E+00  3.584553E-03
-4.000000E+00  3.000000E+00  3.355964E-03
-4.000000E+00  3.050000E+00  3.131495E-03
-4.000000E+00  3.100000E+00  2.911910E-03
-4.000000E+00  3.150000E+00  2.697951E-03
-4.000000E+00  3.200000E+00  2.490332E-03
-4.000000E+00  3.250000E+00  2.289732E-03
-4.000000E+00  3.300000E+00  2.096783E-03
-4.000000E+00  3.350000E+00  1.912066E-03
-4.000000E+00  3.400000E+00  1.736099E-03
-4.000000E+00  3.450000E+00  1.569327E-03
-4.000000E+00  3.500000E+00  1.412111E-03
-4.000000E+00  3.550000E+00  1.264718E-03
-4.000000E+00  3.600000E+00  1.127320E-03
-4.000000E+00  3.650000E+00  9.999791E-04
-4.000000E+00  3.700000E+00  8.826565E-04
-4.000000E+00  3.750000E+00  7.752083E-04
-4.000000E+00  3.800000E+00  6.773946E-04
-4.000000E+00  3.850000E+00  5.888882E-04
-4.000000E+00  3.900000E+00  5.092871E-04
-4.000000E+00  3.950000E+00  4.381282E-04
-4.000000E+00  4.000000E+00  3.749022E-04
-4.000000E+00  4.050000E+00  3.190671E-04
-4.000000E+00  4.100000E+00  2.700623E-04
-4.000000E+00  4.150000E+00  2.273193E-04
-4.000000E+00  4.200000E+00  1.902721E-04
-4.000000E+00  4.250000E+00  1.583657E-04
-4.000000E+00  4.300000E+00  1.310631E-04
-4.000000E+00  4.350000E+00  1.078504E-04
-4.000000E+00  4.400000E+00  8.824235E-05
-4.000000E+00  4.450000E+00  7.178543E-05
-4.000000E+00  4.500000E+00  5.806112E-05
-4.000000E+00  4.550000E+00  4.668784E-05
-4.000000E+00  4.600000E+00  3.732197E-05
-4.000000E+00  4.650000E+00  2.965770E-05
-4.000000E+00  4.700000E+00  2.342578E-05
-4.000000E+00  4.750000E+00  1.839139E-05
-4.000000E+00  4.800000E+00  1.435141E-05
-4.000000E+00  4.850000E+00  1.113138E-05
-4.000000E+00  4.900000E+00  8.582536E-06
-4.000000E+00  4.950000E+00  6.578912E-06
-4.000000E+00  5.000000E+00  5.014701E-06
-4.000000E+00  5.050000E+00  3.801792E-06
-4.000000E+00  5.100000E+00  2.867489E-06
-4.000000E+00  5.150000E+00  2.152383E-06
-4.000000E+00  5.200000E+00  1.608383E-06
-4.000000E+00  5.250000E+00  1.196927E-06
-4.000000E+00  5.300000E+00  8.873700E-07
-4.000000E+00  5.350000E+00  6.555843E-07
-4.000000E+00  5.400000E+00  4.827461E-07
-4.000000E+00  5.450000E+00  3.543111E-07
-4.000000E+00  5.500000E+00  2.591500E-07
-4.000000E+00  5.550000E+00  1.888272E-07
-4.000000E+00  5.600000E+00  1.370003E-07
-4.000000E+00  5.650000E+00  9.892835E-08
-4.000000E+00  5.700000E+00  7.107555E-08
-4.000000E+00  5.750000E+00  5.080172E-08
-4.000000E+00  5.800000E+00  3.612820E-08
-4.000000E+00  5.850000E+00  2.556712E-08
-4.000000E+00  5.900000E+00  1.799987E-08
-4.000000E+00  5.950000E+00  1.259076E-08
-4.000000E+00  6.000000E+00  8.723655E-09
-4.000000E+00  6.050000E+00  5.952772E-09
-4.000000E+00  6.100000E+00  3.962410E-09
-4.000000E+00  6.150000E+00  2.533399E-09
-4.000000E+00  6.200000E+00  1.516013E-09
-4.000000E+00  6.250000E+00  8.092894E-10
-4.000000E+00  6.300000E+00  3.463377E-10
-4.000000E+00  6.350000E+00  8.459160E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  7.080959E-11
-3.950000E+00 -6.300000E+00  2.980075E-10
-3.950000E+00 -6.250000E+00  7.269428E-10
-3.950000E+00 -6.200000E+00  1.438926E-09
-3.950000E+00 -6.150000E+00  2.562494E-09
-3.950000E+00 -6.100000E+00  4.291929E-09
-3.950000E+00 -6.050000E+00  6.915174E-09
-3.950000E+00 -6.000000E+00  1.085400E-08
-3.950000E+00 -5.950000E+00  1.671971E-08
-3.950000E+00 -5.900000E+00  2.538795E-08
-3.950000E+00 -5.850000E+00  3.809680E-08
-3.950000E+00 -5.800000E+00  5.657251E-08
-3.950000E+00 -5.750000E+00  8.318878E-08
-3.950000E+00 -5.700000E+00  1.211670E-07
-3.950000E+00 -5.650000E+00  1.748281E-07
-3.950000E+00 -5.600000E+00  2.499090E-07
-3.950000E+00 -5.550000E+00  3.539644E-07
-3.950000E+00 -5.500000E+00  4.968771E-07
-3.950000E+00 -5.450000E+00  6.915089E-07
-3.950000E+00 -5.400000E+00  9.545286E-07
-3.950000E+00 -5.350000E+00  1.307455E-06
-3.950000E+00 -5.300000E+00  1.777948E-06
-3.950000E+00 -5.250000E+00  2.401369E-06
-3.950000E+00 -5.200000E+00  3.222621E-06
-3.950000E+00 -5.150000E+00  4.298269E-06
-3.950000E+00 -5.100000E+00  5.698916E-06
-3.950000E+00 -5.050000E+00  7.511839E-06
-3.950000E+00 -5.000000E+00  9.843825E-06
-3.950000E+00 -4.950000E+00  1.282419E-05
-3.950000E+00 -4.900000E+00  1.660788E-05
-3.950000E+00 -4.850000E+00  2.137859E-05
-3.950000E+00 -4.800000E+00  2.735176E-05
-3.950000E+00 -4.750000E+00  3.477724E-05
-3.950000E+00 -4.700000E+00  4.394164E-05
-3.950000E+00 -4.650000E+00  5.517000E-05
-3.950000E+00 -4.600000E+00  6.882683E-05
-3.950000E+00 -4.550000E+00  8.531626E-05
-3.950000E+00 -4.500000E+00  1.050810E-04
-3.950000E+00 -4.450000E+00  1.286003E-04
-3.950000E+00 -4.400000E+00  1.563859E-04
-3.950000E+00 -4.350000E+00  1.889772E-04
-3.950000E+00 -4.300000E+00  2.269333E-04
-3.950000E+00 -4.250000E+00  2.708248E-04
-3.950000E+00 -4.200000E+00  3.212221E-04
-3.950000E+00 -4.150000E+00  3.786843E-04
-3.950000E+00 -4.100000E+00  4.437455E-04
-3.950000E+00 -4.050000E+00  5.169023E-04
-3.950000E+00 -4.000000E+00  5.986015E-04
-3.950000E+00 -3.950000E+00  6.892295E-04
-3.950000E+00 -3.900000E+00  7.891030E-04
-3.950000E+00 -3.850000E+00  8.984612E-04
-3.950000E+00 -3.800000E+00  1.017459E-03
-3.950000E+00 -3.750000E+00  1.146163E-03
-3.950000E+00 -3.700000E+00  1.284542E-03
-3.950000E+00 -3.650000E+00  1.432468E-03
-3.950000E+00 -3.600000E+00  1.589710E-03
-3.950000E+00 -3.550000E+00  1.755935E-03
-3.950000E+00 -3.500000E+00  1.930719E-03
-3.950000E+00 -3.450000E+00  2.113544E-03
-3.950000E+00 -3.400000E+00  2.303819E-03
-3.950000E+00 -3.350000E+00  2.500890E-03
-3.950000E+00 -3.300000E+00  2.704052E-03
-3.950000E+00 -3.250000E+00  2.912567E-03
-3.950000E+00 -3.200000E+00  3.125678E-03
-3.950000E+00 -3.150000E+00  3.342619E-03
-3.950000E+00 -3.100000E+00  3.562630E-03
-3.950000E+00 -3.050000E+00  3.784963E-03
-3.950000E+00 -3.000000E+00  4.008892E-03
-3.950000E+00 -2.950000E+00  4.233720E-03
-3.950000E+00 -2.900000E+00  4.458788E-03
-3.950000E+00 -2.850000E+00  4.683475E-03
-3.950000E+00 -2.800000E+00  4.907211E-03
-3.950000E+00 -2.750000E+00  5.129472E-03
-3.950000E+00 -2.700000E+00  5.349786E-03
-3.950000E+00 -2.650000E+00  5.567730E-03
-3.950000E+00 -2.600000E+00  5.782924E-03
-3.950000E+00 -2.550000E+00  5.995036E-03
-3.950000E+00 -2.500000E+00  6.203773E-03
-3.950000E+00 -2.450000E+00  6.408888E-03
-3.950000E+00 -2.400000E+00  6.610179E-03
-3.950000E+00 -2.350000E+00  6.807492E-03
-3.950000E+00 -2.300000E+00  7.000716E-03
-3.950000E+00 -2.250000E+00  7.189785E-03
-3.950000E+00 -2.200000E+00  7.374665E-03
-3.950000E+00 -2.150000E+00  7.555350E-03
-3.950000E+00 -2.100000E+00  7.731846E-03
-3.950000E+00 -2.050000E+00  7.904165E-03
-3.950000E+00 -2.000000E+00  8.072317E-03
-3.950000E+00 -1.950000E+00  8.236309E-03
-3.950000E+00 -1.900000E+00  8.396148E-03
-3.950000E+00 -1.850000E+00  8.551843E-03
-3.950000E+00 -1.800000E+00  8.703410E-03
-3.950000E+00 -1.750000E+00  8.850876E-03
-3.950000E+00 -1.700000E+00  8.994275E-03
-3.950000E+00 -1.650000E+00  9.133646E-03
-3.950000E+00 -1.600000E+00  9.269030E-03
-3.950000E+00 -1.550000E+00  9.400463E-03
-3.950000E+00 -1.500000E+00  9.527974E-03
-3.950000E+00 -1.450000E+00  9.651591E-03
-3.950000E+00 -1.400000E+00  9.771338E-03
-3.950000E+00 -1.350000E+00  9.887246E-03
-3.950000E+00 -1.300000E+00  9.999350E-03
-3.950000E+00 -1.250000E+00  1.010769E-02
-3.950000E+00 -1.200000E+00  1.021232E-02
-3.950000E+00 -1.150000E+00  1.031327E-02
-3.950000E+00 -1.100000E+00  1.041060E-02
-3.950000E+00 -1.050000E+00  1.050431E-02
-3.950000E+00 -1.000000E+00  1.059444E-02
-3.950000E+00 -9.500000E-01  1.068098E-02
-3.950000E+00 -9.000000E-01  1.076392E-02
-3.950000E+00 -8.500000E-01  1.084325E-02
-3.950000E+00 -8.000000E-01  1.091893E-02
-3.950000E+00 -7.500000E-01  1.099093E-02
-3.950000E+00 -7.000000E-01  1.105921E-02
-3.950000E+00 -6.500000E-01  1.112373E-02
-3.950000E+00 -6.000000E-01  1.118443E-02
-3.950000E+00 -5.500000E-01  1.124127E-02
-3.950000E+00 -5.000000E-01  1.129420E-02
-3.950000E+00 -4.500000E-01  1.134317E-02
-3.950000E+00 -4.000000E-01  1.138814E-02
-3.950000E+00 -3.500000E-01  1.142907E-02
-3.950000E+00 -3.000000E-01  1.146593E-02
-3.950000E+00 -2.500000E-01  1.149869E-02
-3.950000E+00 -2.000000E-01  1.152733E-02
-3.950000E+00 -1.500000E-01  1.155185E-02
-3.950000E+00 -1.000000E-01  1.157221E-02
-3.950000E+00 -5.000000E-02  1.158842E-02
-3.950000E+00  0.000000E+00  1.160046E-02
-3.950000E+00  5.000000E-02  1.160831E-02
-3.950000E+00  1.000000E-01  1.161195E-02
-3.950000E+00  1.500000E-01  1.161136E-02
-3.950000E+00  2.000000E-01  1.160650E-02
-3.950000E+00  2.500000E-01  1.159734E-02
-3.950000E+00  3.000000E-01  1.158383E-02
-3.950000E+00  3.500000E-01  1.156594E-02
-3.950000E+00  4.000000E-01  1.154361E-02
-3.950000E+00  4.500000E-01  1.151679E-02
-3.950000E+00  5.000000E-01  1.148543E-02
-3.950000E+00  5.500000E-01  1.144947E-02
-3.950000E+00  6.000000E-01  1.140885E-02
-3.950000E+00  6.500000E-01  1.136349E-02
-3.950000E+00  7.000000E-01  1.131332E-02
-3.950000E+00  7.500000E-01  1.125827E-02
-3.950000E+00  8.000000E-01  1.119827E-02
-3.950000E+00  8.500000E-01  1.113328E-02
-3.950000E+00  9.000000E-01  1.106324E-02
-3.950000E+00  9.500000E-01  1.098810E-02
-3.950000E+00  1.000000E+00  1.090785E-02
-3.950000E+00  1.050000E+00  1.082242E-02
-3.950000E+00  1.100000E+00  1.073178E-02
-3.950000E+00  1.150000E+00  1.063587E-02
-3.950000E+00  1.200000E+00  1.053464E-02
-3.950000E+00  1.250000E+00  1.042804E-02
-3.950000E+00  1.300000E+00  1.031602E-02
-3.950000E+00  1.350000E+00  1.019855E-02
-3.950000E+00  1.400000E+00  1.007562E-02
-3.950000E+00  1.450000E+00  9.947221E-03
-3.950000E+00  1.500000E+00  9.813391E-03
-3.950000E+00  1.550000E+00  9.674159E-03
-3.950000E+00  1.600000E+00  9.529564E-03
-3.950000E+00  1.650000E+00  9.379641E-03
-3.950000E+00  1.700000E+00  9.224412E-03
-3.950000E+00  1.750000E+00  9.063886E-03
-3.950000E+00  1.800000E+00  8.898057E-03
-3.950000E+00  1.850000E+00  8.726914E-03
-3.950000E+00  1.900000E+00  8.550448E-03
-3.950000E+00  1.950000E+00  8.368664E-03
-3.950000E+00  2.000000E+00  8.181588E-03
-3.950000E+00  2.050000E+00  7.989281E-03
-3.950000E+00  2.100000E+00  7.791836E-03
-3.950000E+00  2.150000E+00  7.589380E-03
-3.950000E+00  2.200000E+00  7.382075E-03
-3.950000E+00  2.250000E+00  7.170111E-03
-3.950000E+00  2.300000E+00  6.953701E-03
-3.950000E+00  2.350000E+00  6.733081E-03
-3.950000E+00  2.400000E+00  6.508509E-03
-3.950000E+00  2.450000E+00  6.280268E-03
-3.950000E+00  2.500000E+00  6.048673E-03
-3.950000E+00  2.550000E+00  5.814080E-03
-3.950000E+00  2.600000E+00  5.576893E-03
-3.950000E+00  2.650000E+00  5.337571E-03
-3.950000E+00  2.700000E+00  5.096635E-03
-3.950000E+00  2.750000E+00  4.854666E-03
-3.950000E+00  2.800000E+00  4.612304E-03
-3.950000E+00  2.850000E+00  4.370236E-03
-3.950000E+00  2.900000E+00  4.129191E-03
-3.950000E+00  2.950000E+00  3.889929E-03
-3.950000E+00  3.000000E+00  3.653226E-03
-3.950000E+00  3.050000E+00  3.419871E-03
-3.950000E+00  3.100000E+00  3.190651E-03
-3.950000E+00  3.150000E+00  2.966345E-03
-3.950000E+00  3.200000E+00  2.747720E-03
-3.950000E+00  3.250000E+00  2.535518E-03
-3.950000E+00  3.300000E+00  2.330449E-03
-3.950000E+00  3.350000E+00  2.133184E-03
-3.950000E+00  3.400000E+00  1.944338E-03
-3.950000E+00  3.450000E+00  1.764463E-03
-3.950000E+00  3.500000E+00  1.594031E-03
-3.950000E+00  3.550000E+00  1.433425E-03
-3.950000E+00  3.600000E+00  1.282926E-03
-3.950000E+00  3.650000E+00  1.142710E-03
-3.950000E+00  3.700000E+00  1.012838E-03
-3.950000E+00  3.750000E+00  8.932592E-04
-3.950000E+00  3.800000E+00  7.838168E-04
-3.950000E+00  3.850000E+00  6.842539E-04
-3.950000E+00  3.900000E+00  5.942262E-04
-3.950000E+00  3.950000E+00  5.133149E-04
-3.950000E+00  4.000000E+00  4.410416E-04
-3.950000E+00  4.050000E+00  3.768822E-04
-3.950000E+00  4.100000E+00  3.202807E-04
-3.950000E+00  4.150000E+00  2.706615E-04
-3.950000E+00  4.200000E+00  2.274408E-04
-3.950000E+00  4.250000E+00  1.900362E-04
-3.950000E+00  4.300000E+00  1.578757E-04
-3.950000E+00  4.350000E+00  1.304049E-04
-3.950000E+00  4.400000E+00  1.070931E-04
-3.950000E+00  4.450000E+00  8.743941E-05
-3.950000E+00  4.500000E+00  7.097669E-05
-3.950000E+00  4.550000E+00  5.727513E-05
-3.950000E+00  4.600000E+00  4.594432E-05
-3.950000E+00  4.650000E+00  3.663401E-05
-3.950000E+00  4.700000E+00  2.903341E-05
-3.950000E+00  4.750000E+00  2.286943E-05
-3.950000E+00  4.800000E+00  1.790413E-05
-3.950000E+00  4.850000E+00  1.393179E-05
-3.950000E+00  4.900000E+00  1.077584E-05
-3.950000E+00  4.950000E+00  8.285915E-06
-3.950000E+00  5.000000E+00  6.335029E-06
-3.950000E+00  5.050000E+00  4.816891E-06
-3.950000E+00  5.100000E+00  3.643375E-06
-3.950000E+00  5.150000E+00  2.742116E-06
-3.950000E+00  5.200000E+00  2.054255E-06
-3.950000E+00  5.250000E+00  1.532362E-06
-3.950000E+00  5.300000E+00  1.138567E-06
-3.950000E+00  5.350000E+00  8.429052E-07
-3.950000E+00  5.400000E+00  6.218928E-07
-3.950000E+00  5.450000E+00  4.572986E-07
-3.950000E+00  5.500000E+00  3.351099E-07
-3.950000E+00  5.550000E+00  2.446584E-07
-3.950000E+00  5.600000E+00  1.778902E-07
-3.950000E+00  5.650000E+00  1.287621E-07
-3.950000E+00  5.700000E+00  9.275360E-08
-3.950000E+00  5.750000E+00  6.648201E-08
-3.950000E+00  5.800000E+00  4.741063E-08
-3.950000E+00  5.850000E+00  3.363328E-08
-3.950000E+00  5.900000E+00  2.371928E-08
-3.950000E+00  5.950000E+00  1.660159E-08
-3.950000E+00  6.000000E+00  1.149387E-08
-3.950000E+00  6.050000E+00  7.825907E-09
-3.950000E+00  6.100000E+00  5.191294E-09
-3.950000E+00  6.150000E+00  3.304755E-09
-3.950000E+00  6.200000E+00  1.968335E-09
-3.950000E+00  6.250000E+00  1.046042E-09
-3.950000E+00  6.300000E+00  4.459887E-10
-3.950000E+00  6.350000E+00  1.086604E-10
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  8.913676E-11
-3.900000E+00 -6.300000E+00  3.754472E-10
-3.900000E+00 -6.250000E+00  9.170381E-10
-3.900000E+00 -6.200000E+00  1.818278E-09
-3.900000E+00 -6.150000E+00  3.244386E-09
-3.900000E+00 -6.100000E+00  5.445093E-09
-3.900000E+00 -6.050000E+00  8.789926E-09
-3.900000E+00 -6.000000E+00  1.381840E-08
-3.900000E+00 -5.950000E+00  2.130904E-08
-3.900000E+00 -5.900000E+00  3.237173E-08
-3.900000E+00 -5.850000E+00  4.856837E-08
-3.900000E+00 -5.800000E+00  7.206799E-08
-3.900000E+00 -5.750000E+00  1.058437E-07
-3.900000E+00 -5.700000E+00  1.539211E-07
-3.900000E+00 -5.650000E+00  2.216902E-07
-3.900000E+00 -5.600000E+00  3.162978E-07
-3.900000E+00 -5.550000E+00  4.471398E-07
-3.900000E+00 -5.500000E+00  6.264823E-07
-3.900000E+00 -5.450000E+00  8.702444E-07
-3.900000E+00 -5.400000E+00  1.198984E-06
-3.900000E+00 -5.350000E+00  1.639131E-06
-3.900000E+00 -5.300000E+00  2.224500E-06
-3.900000E+00 -5.250000E+00  2.998118E-06
-3.900000E+00 -5.200000E+00  4.014364E-06
-3.900000E+00 -5.150000E+00  5.341430E-06
-3.900000E+00 -5.100000E+00  7.064067E-06
-3.900000E+00 -5.050000E+00  9.286587E-06
-3.900000E+00 -5.000000E+00  1.213608E-05
-3.900000E+00 -4.950000E+00  1.576579E-05
-3.900000E+00 -4.900000E+00  2.035846E-05
-3.900000E+00 -4.850000E+00  2.612971E-05
-3.900000E+00 -4.800000E+00  3.333108E-05
-3.900000E+00 -4.750000E+00  4.225263E-05
-3.900000E+00 -4.700000E+00  5.322501E-05
-3.900000E+00 -4.650000E+00  6.662067E-05
-3.900000E+00 -4.600000E+00  8.285412E-05
-3.900000E+00 -4.550000E+00  1.023811E-04
-3.900000E+00 -4.500000E+00  1.256964E-04
-3.900000E+00 -4.450000E+00  1.533304E-04
-3.900000E+00 -4.400000E+00  1.858434E-04
-3.900000E+00 -4.350000E+00  2.238192E-04
-3.900000E+00 -4.300000E+00  2.678553E-04
-3.900000E+00 -4.250000E+00  3.185526E-04
-3.900000E+00 -4.200000E+00  3.765028E-04
-3.900000E+00 -4.150000E+00  4.422745E-04
-3.900000E+00 -4.100000E+00  5.163989E-04
-3.900000E+00 -4.050000E+00  5.993560E-04
-3.900000E+00 -4.000000E+00  6.915612E-04
-3.900000E+00 -3.950000E+00  7.933550E-04
-3.900000E+00 -3.900000E+00  9.049933E-04
-3.900000E+00 -3.850000E+00  1.026641E-03
-3.900000E+00 -3.800000E+00  1.158367E-03
-3.900000E+00 -3.750000E+00  1.300140E-03
-3.900000E+00 -3.700000E+00  1.451825E-03
-3.900000E+00 -3.650000E+00  1.613183E-03
-3.900000E+00 -3.600000E+00  1.783871E-03
-3.900000E+00 -3.550000E+00  1.963446E-03
-3.900000E+00 -3.500000E+00  2.151372E-03
-3.900000E+00 -3.450000E+00  2.347034E-03
-3.900000E+00 -3.400000E+00  2.549745E-03
-3.900000E+00 -3.350000E+00  2.758767E-03
-3.900000E+00 -3.300000E+00  2.973323E-03
-3.900000E+00 -3.250000E+00  3.192612E-03
-3.900000E+00 -3.200000E+00  3.415827E-03
-3.900000E+00 -3.150000E+00  3.642165E-03
-3.900000E+00 -3.100000E+00  3.870836E-03
-3.900000E+00 -3.050000E+00  4.101077E-03
-3.900000E+00 -3.000000E+00  4.332159E-03
-3.900000E+00 -2.950000E+00  4.563391E-03
-3.900000E+00 -2.900000E+00  4.794127E-03
-3.900000E+00 -2.850000E+00  5.023772E-03
-3.900000E+00 -2.800000E+00  5.251782E-03
-3.900000E+00 -2.750000E+00  5.477668E-03
-3.900000E+00 -2.700000E+00  5.700995E-03
-3.900000E+00 -2.650000E+00  5.921375E-03
-3.900000E+00 -2.600000E+00  6.138468E-03
-3.900000E+00 -2.550000E+00  6.351981E-03
-3.900000E+00 -2.500000E+00  6.561659E-03
-3.900000E+00 -2.450000E+00  6.767295E-03
-3.900000E+00 -2.400000E+00  6.968725E-03
-3.900000E+00 -2.350000E+00  7.165832E-03
-3.900000E+00 -2.300000E+00  7.358544E-03
-3.900000E+00 -2.250000E+00  7.546829E-03
-3.900000E+00 -2.200000E+00  7.730690E-03
-3.900000E+00 -2.150000E+00  7.910152E-03
-3.900000E+00 -2.100000E+00  8.085251E-03
-3.900000E+00 -2.050000E+00  8.256029E-03
-3.900000E+00 -2.000000E+00  8.422521E-03
-3.900000E+00 -1.950000E+00  8.584761E-03
-3.900000E+00 -1.900000E+00  8.742777E-03
-3.900000E+00 -1.850000E+00  8.896597E-03
-3.900000E+00 -1.800000E+00  9.046255E-03
-3.900000E+00 -1.750000E+00  9.191791E-03
-3.900000E+00 -1.700000E+00  9.333252E-03
-3.900000E+00 -1.650000E+00  9.470686E-03
-3.900000E+00 -1.600000E+00  9.604140E-03
-3.900000E+00 -1.550000E+00  9.733653E-03
-3.900000E+00 -1.500000E+00  9.859259E-03
-3.900000E+00 -1.450000E+00  9.980984E-03
-3.900000E+00 -1.400000E+00  1.009885E-02
-3.900000E+00 -1.350000E+00  1.021290E-02
-3.900000E+00 -1.300000E+00  1.032316E-02
-3.900000E+00 -1.250000E+00  1.042968E-02
-3.900000E+00 -1.200000E+00  1.053251E-02
-3.900000E+00 -1.150000E+00  1.063169E-02
-3.900000E+00 -1.100000E+00  1.072729E-02
-3.900000E+00 -1.050000E+00  1.081933E-02
-3.900000E+00 -1.000000E+00  1.090782E-02
-3.900000E+00 -9.500000E-01  1.099278E-02
-3.900000E+00 -9.000000E-01  1.107420E-02
-3.900000E+00 -8.500000E-01  1.115204E-02
-3.900000E+00 -8.000000E-01  1.122627E-02
-3.900000E+00 -7.500000E-01  1.129686E-02
-3.900000E+00 -7.000000E-01  1.136374E-02
-3.900000E+00 -6.500000E-01  1.142688E-02
-3.900000E+00 -6.000000E-01  1.148622E-02
-3.900000E+00 -5.500000E-01  1.154172E-02
-3.900000E+00 -5.000000E-01  1.159331E-02
-3.900000E+00 -4.500000E-01  1.164096E-02
-3.900000E+00 -4.000000E-01  1.168462E-02
-3.900000E+00 -3.500000E-01  1.172426E-02
-3.900000E+00 -3.000000E-01  1.175984E-02
-3.900000E+00 -2.500000E-01  1.179135E-02
-3.900000E+00 -2.000000E-01  1.181877E-02
-3.900000E+00 -1.500000E-01  1.184209E-02
-3.900000E+00 -1.000000E-01  1.186131E-02
-3.900000E+00 -5.000000E-02  1.187642E-02
-3.900000E+00  0.000000E+00  1.188743E-02
-3.900000E+00  5.000000E-02  1.189433E-02
-3.900000E+00  1.000000E-01  1.189711E-02
-3.900000E+00  1.500000E-01  1.189577E-02
-3.900000E+00  2.000000E-01  1.189029E-02
-3.900000E+00  2.500000E-01  1.188067E-02
-3.900000E+00  3.000000E-01  1.186689E-02
-3.900000E+00  3.500000E-01  1.184893E-02
-3.900000E+00  4.000000E-01  1.182674E-02
-3.900000E+00  4.500000E-01  1.180030E-02
-3.900000E+00  5.000000E-01  1.176956E-02
-3.900000E+00  5.500000E-01  1.173445E-02
-3.900000E+00  6.000000E-01  1.169490E-02
-3.900000E+00  6.500000E-01  1.165082E-02
-3.900000E+00  7.000000E-01  1.160211E-02
-3.900000E+00  7.500000E-01  1.154867E-02
-3.900000E+00  8.000000E-01  1.149042E-02
-3.900000E+00  8.500000E-01  1.142725E-02
-3.900000E+00  9.000000E-01  1.135910E-02
-3.900000E+00  9.500000E-01  1.128589E-02
-3.900000E+00  1.000000E+00  1.120756E-02
-3.900000E+00  1.050000E+00  1.112405E-02
-3.900000E+00  1.100000E+00  1.103530E-02
-3.900000E+00  1.150000E+00  1.094125E-02
-3.900000E+00  1.200000E+00  1.084184E-02
-3.900000E+00  1.250000E+00  1.073702E-02
-3.900000E+00  1.300000E+00  1.062676E-02
-3.900000E+00  1.350000E+00  1.051103E-02
-3.900000E+00  1.400000E+00  1.038984E-02
-3.900000E+00  1.450000E+00  1.026319E-02
-3.900000E+00  1.500000E+00  1.013113E-02
-3.900000E+00  1.550000E+00  9.993688E-03
-3.900000E+00  1.600000E+00  9.850912E-03
-3.900000E+00  1.650000E+00  9.702833E-03
-3.900000E+00  1.700000E+00  9.549467E-03
-3.900000E+00  1.750000E+00  9.390813E-03
-3.900000E+00  1.800000E+00  9.226856E-03
-3.900000E+00  1.850000E+00  9.057569E-03
-3.900000E+00  1.900000E+00  8.882930E-03
-3.900000E+00  1.950000E+00  8.702927E-03
-3.900000E+00  2.000000E+00  8.517568E-03
-3.900000E+00  2.050000E+00  8.326890E-03
-3.900000E+00  2.100000E+00  8.130962E-03
-3.900000E+00  2.150000E+00  7.929884E-03
-3.900000E+00  2.200000E+00  7.723786E-03
-3.900000E+00  2.250000E+00  7.512824E-03
-3.900000E+00  2.300000E+00  7.297173E-03
-3.900000E+00  2.350000E+00  7.077031E-03
-3.900000E+00  2.400000E+00  6.852615E-03
-3.900000E+00  2.450000E+00  6.624167E-03
-3.900000E+00  2.500000E+00  6.391957E-03
-3.900000E+00  2.550000E+00  6.156295E-03
-3.900000E+00  2.600000E+00  5.917538E-03
-3.900000E+00  2.650000E+00  5.676099E-03
-3.900000E+00  2.700000E+00  5.432449E-03
-3.900000E+00  2.750000E+00  5.187124E-03
-3.900000E+00  2.800000E+00  4.940718E-03
-3.900000E+00  2.850000E+00  4.693878E-03
-3.900000E+00  2.900000E+00  4.447301E-03
-3.900000E+00  2.950000E+00  4.201718E-03
-3.900000E+00  3.000000E+00  3.957891E-03
-3.900000E+00  3.050000E+00  3.716604E-03
-3.900000E+00  3.100000E+00  3.478654E-03
-3.900000E+00  3.150000E+00  3.244844E-03
-3.900000E+00  3.200000E+00  3.015976E-03
-3.900000E+00  3.250000E+00  2.792848E-03
-3.900000E+00  3.300000E+00  2.576234E-03
-3.900000E+00  3.350000E+00  2.366886E-03
-3.900000E+00  3.400000E+00  2.165510E-03
-3.900000E+00  3.450000E+00  1.972759E-03
-3.900000E+00  3.500000E+00  1.789214E-03
-3.900000E+00  3.550000E+00  1.615373E-03
-3.900000E+00  3.600000E+00  1.451633E-03
-3.900000E+00  3.650000E+00  1.298281E-03
-3.900000E+00  3.700000E+00  1.155490E-03
-3.900000E+00  3.750000E+00  1.023314E-03
-3.900000E+00  3.800000E+00  9.016886E-04
-3.900000E+00  3.850000E+00  7.904432E-04
-3.900000E+00  3.900000E+00  6.893062E-04
-3.900000E+00  3.950000E+00  5.979193E-04
-3.900000E+00  4.000000E+00  5.158510E-04
-3.900000E+00  4.050000E+00  4.426103E-04
-3.900000E+00  4.100000E+00  3.776599E-04
-3.900000E+00  4.150000E+00  3.204297E-04
-3.900000E+00  4.200000E+00  2.703283E-04
-3.900000E+00  4.250000E+00  2.267548E-04
-3.900000E+00  4.300000E+00  1.891086E-04
-3.900000E+00  4.350000E+00  1.567990E-04
-3.900000E+00  4.400000E+00  1.292530E-04
-3.900000E+00  4.450000E+00  1.059231E-04
-3.900000E+00  4.500000E+00  8.629336E-05
-3.900000E+00  4.550000E+00  6.988419E-05
-3.900000E+00  4.600000E+00  5.625613E-05
-3.900000E+00  4.650000E+00  4.501143E-05
-3.900000E+00  4.700000E+00  3.579431E-05
-3.900000E+00  4.750000E+00  2.828964E-05
-3.900000E+00  4.800000E+00  2.222087E-05
-3.900000E+00  4.850000E+00  1.734718E-05
-3.900000E+00  4.900000E+00  1.346057E-05
-3.900000E+00  4.950000E+00  1.038280E-05
-3.900000E+00  5.000000E+00  7.962510E-06
-3.900000E+00  5.050000E+00  6.072320E-06
-3.900000E+00  5.100000E+00  4.606059E-06
-3.900000E+00  5.150000E+00  3.476100E-06
-3.900000E+00  5.200000E+00  2.610812E-06
-3.900000E+00  5.250000E+00  1.952191E-06
-3.900000E+00  5.300000E+00  1.453704E-06
-3.900000E+00  5.350000E+00  1.078365E-06
-3.900000E+00  5.400000E+00  7.970534E-07
-3.900000E+00  5.450000E+00  5.870622E-07
-3.900000E+00  5.500000E+00  4.308571E-07
-3.900000E+00  5.550000E+00  3.150268E-07
-3.900000E+00  5.600000E+00  2.293990E-07
-3.900000E+00  5.650000E+00  1.663076E-07
-3.900000E+00  5.700000E+00  1.199969E-07
-3.900000E+00  5.750000E+00  8.614953E-08
-3.900000E+00  5.800000E+00  6.152450E-08
-3.900000E+00  5.850000E+00  4.368791E-08
-3.900000E+00  5.900000E+00  3.081566E-08
-3.900000E+00  5.950000E+00  2.154924E-08
-3.900000E+00  6.000000E+00  1.488752E-08
-3.900000E+00  6.050000E+00  1.010253E-08
-3.900000E+00  6.100000E+00  6.672133E-09
-3.900000E+00  6.150000E+00  4.226052E-09
-3.900000E+00  6.200000E+00  2.503932E-09
-3.900000E+00  6.250000E+00  1.324195E-09
-3.900000E+00  6.300000E+00  5.623279E-10
-3.900000E+00  6.350000E+00  1.366431E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.146362E-10
-3.850000E+00 -6.300000E+00  4.823740E-10
-3.850000E+00 -6.250000E+00  1.176514E-09
-3.850000E+00 -6.200000E+00  2.328888E-09
-3.850000E+00 -6.150000E+00  4.148455E-09
-3.850000E+00 -6.100000E+00  6.951280E-09
-3.850000E+00 -6.050000E+00  1.120485E-08
-3.850000E+00 -6.000000E+00  1.759070E-08
-3.850000E+00 -5.950000E+00  2.709003E-08
-3.850000E+00 -5.900000E+00  4.109766E-08
-3.850000E+00 -5.850000E+00  6.157064E-08
-3.850000E+00 -5.800000E+00  9.121912E-08
-3.850000E+00 -5.750000E+00  1.337486E-07
-3.850000E+00 -5.700000E+00  1.941655E-07
-3.850000E+00 -5.650000E+00  2.791612E-07
-3.850000E+00 -5.600000E+00  3.975922E-07
-3.850000E+00 -5.550000E+00  5.610814E-07
-3.850000E+00 -5.500000E+00  7.847685E-07
-3.850000E+00 -5.450000E+00  1.088249E-06
-3.850000E+00 -5.400000E+00  1.496742E-06
-3.850000E+00 -5.350000E+00  2.042543E-06
-3.850000E+00 -5.300000E+00  2.766790E-06
-3.850000E+00 -5.250000E+00  3.721580E-06
-3.850000E+00 -5.200000E+00  4.972447E-06
-3.850000E+00 -5.150000E+00  6.601182E-06
-3.850000E+00 -5.100000E+00  8.708962E-06
-3.850000E+00 -5.050000E+00  1.141975E-05
-3.850000E+00 -5.000000E+00  1.488387E-05
-3.850000E+00 -4.950000E+00  1.928170E-05
-3.850000E+00 -4.900000E+00  2.482734E-05
-3.850000E+00 -4.850000E+00  3.177204E-05
-3.850000E+00 -4.800000E+00  4.040731E-05
-3.850000E+00 -4.750000E+00  5.106736E-05
-3.850000E+00 -4.700000E+00  6.413068E-05
-3.850000E+00 -4.650000E+00  8.002066E-05
-3.850000E+00 -4.600000E+00  9.920483E-05
-3.850000E+00 -4.550000E+00  1.221928E-04
-3.850000E+00 -4.500000E+00  1.495328E-04
-3.850000E+00 -4.450000E+00  1.818059E-04
-3.850000E+00 -4.400000E+00  2.196193E-04
-3.850000E+00 -4.350000E+00  2.635973E-04
-3.850000E+00 -4.300000E+00  3.143698E-04
-3.850000E+00 -4.250000E+00  3.725604E-04
-3.850000E+00 -4.200000E+00  4.387719E-04
-3.850000E+00 -4.150000E+00  5.135709E-04
-3.850000E+00 -4.100000E+00  5.974730E-04
-3.850000E+00 -4.050000E+00  6.909277E-04
-3.850000E+00 -4.000000E+00  7.943050E-04
-3.850000E+00 -3.950000E+00  9.078848E-04
-3.850000E+00 -3.900000E+00  1.031848E-03
-3.850000E+00 -3.850000E+00  1.166273E-03
-3.850000E+00 -3.800000E+00  1.311128E-03
-3.850000E+00 -3.750000E+00  1.466273E-03
-3.850000E+00 -3.700000E+00  1.631459E-03
-3.850000E+00 -3.650000E+00  1.806329E-03
-3.850000E+00 -3.600000E+00  1.990424E-03
-3.850000E+00 -3.550000E+00  2.183186E-03
-3.850000E+00 -3.500000E+00  2.383973E-03
-3.850000E+00 -3.450000E+00  2.592072E-03
-3.850000E+00 -3.400000E+00  2.806710E-03
-3.850000E+00 -3.350000E+00  3.027075E-03
-3.850000E+00 -3.300000E+00  3.252327E-03
-3.850000E+00 -3.250000E+00  3.481619E-03
-3.850000E+00 -3.200000E+00  3.714104E-03
-3.850000E+00 -3.150000E+00  3.948955E-03
-3.850000E+00 -3.100000E+00  4.185368E-03
-3.850000E+00 -3.050000E+00  4.422580E-03
-3.850000E+00 -3.000000E+00  4.659866E-03
-3.850000E+00 -2.950000E+00  4.896554E-03
-3.850000E+00 -2.900000E+00  5.132024E-03
-3.850000E+00 -2.850000E+00  5.365712E-03
-3.850000E+00 -2.800000E+00  5.597111E-03
-3.850000E+00 -2.750000E+00  5.825771E-03
-3.850000E+00 -2.700000E+00  6.051297E-03
-3.850000E+00 -2.650000E+00  6.273343E-03
-3.850000E+00 -2.600000E+00  6.491611E-03
-3.850000E+00 -2.550000E+00  6.705847E-03
-3.850000E+00 -2.500000E+00  6.915839E-03
-3.850000E+00 -2.450000E+00  7.121418E-03
-3.850000E+00 -2.400000E+00  7.322460E-03
-3.850000E+00 -2.350000E+00  7.518884E-03
-3.850000E+00 -2.300000E+00  7.710655E-03
-3.850000E+00 -2.250000E+00  7.897774E-03
-3.850000E+00 -2.200000E+00  8.080275E-03
-3.850000E+00 -2.150000E+00  8.258210E-03
-3.850000E+00 -2.100000E+00  8.431644E-03
-3.850000E+00 -2.050000E+00  8.600641E-03
-3.850000E+00 -2.000000E+00  8.765262E-03
-3.850000E+00 -1.950000E+00  8.925561E-03
-3.850000E+00 -1.900000E+00  9.081586E-03
-3.850000E+00 -1.850000E+00  9.233383E-03
-3.850000E+00 -1.800000E+00  9.381003E-03
-3.850000E+00 -1.750000E+00  9.524498E-03
-3.850000E+00 -1.700000E+00  9.663925E-03
-3.850000E+00 -1.650000E+00  9.799342E-03
-3.850000E+00 -1.600000E+00  9.930800E-03
-3.850000E+00 -1.550000E+00  1.005834E-02
-3.850000E+00 -1.500000E+00  1.018200E-02
-3.850000E+00 -1.450000E+00  1.030181E-02
-3.850000E+00 -1.400000E+00  1.041779E-02
-3.850000E+00 -1.350000E+00  1.052996E-02
-3.850000E+00 -1.300000E+00  1.063837E-02
-3.850000E+00 -1.250000E+00  1.074306E-02
-3.850000E+00 -1.200000E+00  1.084410E-02
-3.850000E+00 -1.150000E+00  1.094152E-02
-3.850000E+00 -1.100000E+00  1.103539E-02
-3.850000E+00 -1.050000E+00  1.112575E-02
-3.850000E+00 -1.000000E+00  1.121261E-02
-3.850000E+00 -9.500000E-01  1.129598E-02
-3.850000E+00 -9.000000E-01  1.137585E-02
-3.850000E+00 -8.500000E-01  1.145219E-02
-3.850000E+00 -8.000000E-01  1.152494E-02
-3.850000E+00 -7.500000E-01  1.159407E-02
-3.850000E+00 -7.000000E-01  1.165951E-02
-3.850000E+00 -6.500000E-01  1.172121E-02
-3.850000E+00 -6.000000E-01  1.177911E-02
-3.850000E+00 -5.500000E-01  1.183316E-02
-3.850000E+00 -5.000000E-01  1.188330E-02
-3.850000E+00 -4.500000E-01  1.192948E-02
-3.850000E+00 -4.000000E-01  1.197166E-02
-3.850000E+00 -3.500000E-01  1.200981E-02
-3.850000E+00 -3.000000E-01  1.204388E-02
-3.850000E+00 -2.500000E-01  1.207388E-02
-3.850000E+00 -2.000000E-01  1.209977E-02
-3.850000E+00 -1.500000E-01  1.212158E-02
-3.850000E+00 -1.000000E-01  1.213929E-02
-3.850000E+00 -5.000000E-02  1.215293E-02
-3.850000E+00  0.000000E+00  1.216252E-02
-3.850000E+00  5.000000E-02  1.216807E-02
-3.850000E+00  1.000000E-01  1.216961E-02
-3.850000E+00  1.500000E-01  1.216716E-02
-3.850000E+00  2.000000E-01  1.216075E-02
-3.850000E+00  2.500000E-01  1.215039E-02
-3.850000E+00  3.000000E-01  1.213611E-02
-3.850000E+00  3.500000E-01  1.211791E-02
-3.850000E+00  4.000000E-01  1.209579E-02
-3.850000E+00  4.500000E-01  1.206971E-02
-3.850000E+00  5.000000E-01  1.203964E-02
-3.850000E+00  5.500000E-01  1.200551E-02
-3.850000E+00  6.000000E-01  1.196722E-02
-3.850000E+00  6.500000E-01  1.192466E-02
-3.850000E+00  7.000000E-01  1.187770E-02
-3.850000E+00  7.500000E-01  1.182619E-02
-3.850000E+00  8.000000E-01  1.177002E-02
-3.850000E+00  8.500000E-01  1.170904E-02
-3.850000E+00  9.000000E-01  1.164314E-02
-3.850000E+00  9.500000E-01  1.157221E-02
-3.850000E+00  1.000000E+00  1.149615E-02
-3.850000E+00  1.050000E+00  1.141488E-02
-3.850000E+00  1.100000E+00  1.132833E-02
-3.850000E+00  1.150000E+00  1.123641E-02
-3.850000E+00  1.200000E+00  1.113907E-02
-3.850000E+00  1.250000E+00  1.103627E-02
-3.850000E+00  1.300000E+00  1.092796E-02
-3.850000E+00  1.350000E+00  1.081416E-02
-3.850000E+00  1.400000E+00  1.069486E-02
-3.850000E+00  1.450000E+00  1.057010E-02
-3.850000E+00  1.500000E+00  1.043993E-02
-3.850000E+00  1.550000E+00  1.030440E-02
-3.850000E+00  1.600000E+00  1.016356E-02
-3.850000E+00  1.650000E+00  1.001743E-02
-3.850000E+00  1.700000E+00  9.866040E-03
-3.850000E+00  1.750000E+00  9.709378E-03
-3.850000E+00  1.800000E+00  9.547423E-03
-3.850000E+00  1.850000E+00  9.380141E-03
-3.850000E+00  1.900000E+00  9.207499E-03
-3.850000E+00  1.950000E+00  9.029471E-03
-3.850000E+00  2.000000E+00  8.846053E-03
-3.850000E+00  2.050000E+00  8.657262E-03
-3.850000E+00  2.100000E+00  8.463146E-03
-3.850000E+00  2.150000E+00  8.263777E-03
-3.850000E+00  2.200000E+00  8.059257E-03
-3.850000E+00  2.250000E+00  7.849707E-03
-3.850000E+00  2.300000E+00  7.635272E-03
-3.850000E+00  2.350000E+00  7.416110E-03
-3.850000E+00  2.400000E+00  7.192402E-03
-3.850000E+00  2.450000E+00  6.964347E-03
-3.850000E+00  2.500000E+00  6.732176E-03
-3.850000E+00  2.550000E+00  6.496154E-03
-3.850000E+00  2.600000E+00  6.256591E-03
-3.850000E+00  2.650000E+00  6.013851E-03
-3.850000E+00  2.700000E+00  5.768356E-03
-3.850000E+00  2.750000E+00  5.520588E-03
-3.850000E+00  2.800000E+00  5.271090E-03
-3.850000E+00  2.850000E+00  5.020463E-03
-3.850000E+00  2.900000E+00  4.769356E-03
-3.850000E+00  2.950000E+00  4.518464E-03
-3.850000E+00  3.000000E+00  4.268522E-03
-3.850000E+00  3.050000E+00  4.020295E-03
-3.850000E+00  3.100000E+00  3.774574E-03
-3.850000E+00  3.150000E+00  3.532172E-03
-3.850000E+00  3.200000E+00  3.293916E-03
-3.850000E+00  3.250000E+00  3.060639E-03
-3.850000E+00  3.300000E+00  2.833173E-03
-3.850000E+00  3.350000E+00  2.612335E-03
-3.850000E+00  3.400000E+00  2.398915E-03
-3.850000E+00  3.450000E+00  2.193658E-03
-3.850000E+00  3.500000E+00  1.997250E-03
-3.850000E+00  3.550000E+00  1.810297E-03
-3.850000E+00  3.600000E+00  1.633311E-03
-3.850000E+00  3.650000E+00  1.466697E-03
-3.850000E+00  3.700000E+00  1.310742E-03
-3.850000E+00  3.750000E+00  1.165610E-03
-3.850000E+00  3.800000E+00  1.031344E-03
-3.850000E+00  3.850000E+00  9.078705E-04
-3.850000E+00  3.900000E+00  7.950057E-04
-3.850000E+00  3.950000E+00  6.924679E-04
-3.850000E+00  4.000000E+00  5.998892E-04
-3.850000E+00  4.050000E+00  5.168274E-04
-3.850000E+00  4.100000E+00  4.427797E-04
-3.850000E+00  4.150000E+00  3.771952E-04
-3.850000E+00  4.200000E+00  3.194878E-04
-3.850000E+00  4.250000E+00  2.690480E-04
-3.850000E+00  4.300000E+00  2.252554E-04
-3.850000E+00  4.350000E+00  1.874892E-04
-3.850000E+00  4.400000E+00  1.551384E-04
-3.850000E+00  4.450000E+00  1.276118E-04
-3.850000E+00  4.500000E+00  1.043452E-04
-3.850000E+00  4.550000E+00  8.480916E-05
-3.850000E+00  4.600000E+00  6.851356E-05
-3.850000E+00  4.650000E+00  5.501077E-05
-3.850000E+00  4.700000E+00  4.389689E-05
-3.850000E+00  4.750000E+00  3.481130E-05
-3.850000E+00  4.800000E+00  2.743500E-05
-3.850000E+00  4.850000E+00  2.148826E-05
-3.850000E+00  4.900000E+00  1.672779E-05
-3.850000E+00  4.950000E+00  1.294386E-05
-3.850000E+00  5.000000E+00  9.957250E-06
-3.850000E+00  5.050000E+00  7.616306E-06
-3.850000E+00  5.100000E+00  5.793918E-06
-3.850000E+00  5.150000E+00  4.384616E-06
-3.850000E+00  5.200000E+00  3.301740E-06
-3.850000E+00  5.250000E+00  2.474776E-06
-3.850000E+00  5.300000E+00  1.846890E-06
-3.850000E+00  5.350000E+00  1.372705E-06
-3.850000E+00  5.400000E+00  1.016334E-06
-3.850000E+00  5.450000E+00  7.496672E-07
-3.850000E+00  5.500000E+00  5.508932E-07
-3.850000E+00  5.550000E+00  4.032462E-07
-3.850000E+00  5.600000E+00  2.939457E-07
-3.850000E+00  5.650000E+00  2.133141E-07
-3.850000E+00  5.700000E+00  1.540565E-07
-3.850000E+00  5.750000E+00  1.106867E-07
-3.850000E+00  5.800000E+00  7.908177E-08
-3.850000E+00  5.850000E+00  5.614671E-08
-3.850000E+00  5.900000E+00  3.956464E-08
-3.850000E+00  5.950000E+00  2.761148E-08
-3.850000E+00  6.000000E+00  1.901573E-08
-3.850000E+00  6.050000E+00  1.284975E-08
-3.850000E+00  6.100000E+00  8.443884E-09
-3.850000E+00  6.150000E+00  5.318896E-09
-3.850000E+00  6.200000E+00  3.134059E-09
-3.850000E+00  6.250000E+00  1.649068E-09
-3.850000E+00  6.300000E+00  6.974222E-10
-3.850000E+00  6.350000E+00  1.690153E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  1.505610E-10
-3.800000E+00 -6.300000E+00  6.319060E-10
-3.800000E+00 -6.250000E+00  1.535261E-09
-3.800000E+00 -6.200000E+00  3.024769E-09
-3.800000E+00 -6.150000E+00  5.360848E-09
-3.800000E+00 -6.100000E+00  8.937697E-09
-3.800000E+00 -6.050000E+00  1.433864E-08
-3.800000E+00 -6.000000E+00  2.241398E-08
-3.800000E+00 -5.950000E+00  3.438719E-08
-3.800000E+00 -5.900000E+00  5.199565E-08
-3.800000E+00 -5.850000E+00  7.767386E-08
-3.800000E+00 -5.800000E+00  1.147877E-07
-3.800000E+00 -5.750000E+00  1.679313E-07
-3.800000E+00 -5.700000E+00  2.433008E-07
-3.800000E+00 -5.650000E+00  3.491621E-07
-3.800000E+00 -5.600000E+00  4.964348E-07
-3.800000E+00 -5.550000E+00  6.994200E-07
-3.800000E+00 -5.500000E+00  9.767024E-07
-3.800000E+00 -5.450000E+00  1.352271E-06
-3.800000E+00 -5.400000E+00  1.856902E-06
-3.800000E+00 -5.350000E+00  2.529855E-06
-3.800000E+00 -5.300000E+00  3.420928E-06
-3.800000E+00 -5.250000E+00  4.592899E-06
-3.800000E+00 -5.200000E+00  6.124355E-06
-3.800000E+00 -5.150000E+00  8.112900E-06
-3.800000E+00 -5.100000E+00  1.067868E-05
-3.800000E+00 -5.050000E+00  1.396816E-05
-3.800000E+00 -5.000000E+00  1.815806E-05
-3.800000E+00 -4.950000E+00  2.345935E-05
-3.800000E+00 -4.900000E+00  3.012110E-05
-3.800000E+00 -4.850000E+00  3.843399E-05
-3.800000E+00 -4.800000E+00  4.873334E-05
-3.800000E+00 -4.750000E+00  6.140124E-05
-3.800000E+00 -4.700000E+00  7.686755E-05
-3.800000E+00 -4.650000E+00  9.560966E-05
-3.800000E+00 -4.600000E+00  1.181506E-04
-3.800000E+00 -4.550000E+00  1.450553E-04
-3.800000E+00 -4.500000E+00  1.769254E-04
-3.800000E+00 -4.450000E+00  2.143917E-04
-3.800000E+00 -4.400000E+00  2.581047E-04
-3.800000E+00 -4.350000E+00  3.087237E-04
-3.800000E+00 -4.300000E+00  3.669037E-04
-3.800000E+00 -4.250000E+00  4.332809E-04
-3.800000E+00 -4.200000E+00  5.084571E-04
-3.800000E+00 -4.150000E+00  5.929841E-04
-3.800000E+00 -4.100000E+00  6.873473E-04
-3.800000E+00 -4.050000E+00  7.919507E-04
-3.800000E+00 -4.000000E+00  9.071042E-04
-3.800000E+00 -3.950000E+00  1.033013E-03
-3.800000E+00 -3.900000E+00  1.169770E-03
-3.800000E+00 -3.850000E+00  1.317352E-03
-3.800000E+00 -3.800000E+00  1.475618E-03
-3.800000E+00 -3.750000E+00  1.644310E-03
-3.800000E+00 -3.700000E+00  1.823059E-03
-3.800000E+00 -3.650000E+00  2.011383E-03
-3.800000E+00 -3.600000E+00  2.208705E-03
-3.800000E+00 -3.550000E+00  2.414355E-03
-3.800000E+00 -3.500000E+00  2.627588E-03
-3.800000E+00 -3.450000E+00  2.847600E-03
-3.800000E+00 -3.400000E+00  3.073542E-03
-3.800000E+00 -3.350000E+00  3.304540E-03
-3.800000E+00 -3.300000E+00  3.539705E-03
-3.800000E+00 -3.250000E+00  3.778155E-03
-3.800000E+00 -3.200000E+00  4.019020E-03
-3.800000E+00 -3.150000E+00  4.261462E-03
-3.800000E+00 -3.100000E+00  4.504678E-03
-3.800000E+00 -3.050000E+00  4.747913E-03
-3.800000E+00 -3.000000E+00  4.990462E-03
-3.800000E+00 -2.950000E+00  5.231682E-03
-3.800000E+00 -2.900000E+00  5.470985E-03
-3.800000E+00 -2.850000E+00  5.707848E-03
-3.800000E+00 -2.800000E+00  5.941804E-03
-3.800000E+00 -2.750000E+00  6.172449E-03
-3.800000E+00 -2.700000E+00  6.399429E-03
-3.800000E+00 -2.650000E+00  6.622444E-03
-3.800000E+00 -2.600000E+00  6.841238E-03
-3.800000E+00 -2.550000E+00  7.055599E-03
-3.800000E+00 -2.500000E+00  7.265357E-03
-3.800000E+00 -2.450000E+00  7.470381E-03
-3.800000E+00 -2.400000E+00  7.670587E-03
-3.800000E+00 -2.350000E+00  7.865929E-03
-3.800000E+00 -2.300000E+00  8.056403E-03
-3.800000E+00 -2.250000E+00  8.242042E-03
-3.800000E+00 -2.200000E+00  8.422907E-03
-3.800000E+00 -2.150000E+00  8.599074E-03
-3.800000E+00 -2.100000E+00  8.770630E-03
-3.800000E+00 -2.050000E+00  8.937663E-03
-3.800000E+00 -2.000000E+00  9.100251E-03
-3.800000E+00 -1.950000E+00  9.258468E-03
-3.800000E+00 -1.900000E+00  9.412380E-03
-3.800000E+00 -1.850000E+00  9.562049E-03
-3.800000E+00 -1.800000E+00  9.707541E-03
-3.800000E+00 -1.750000E+00  9.848920E-03
-3.800000E+00 -1.700000E+00  9.986253E-03
-3.800000E+00 -1.650000E+00  1.011960E-02
-3.800000E+00 -1.600000E+00  1.024903E-02
-3.800000E+00 -1.550000E+00  1.037458E-02
-3.800000E+00 -1.500000E+00  1.049628E-02
-3.800000E+00 -1.450000E+00  1.061416E-02
-3.800000E+00 -1.400000E+00  1.072824E-02
-3.800000E+00 -1.350000E+00  1.083855E-02
-3.800000E+00 -1.300000E+00  1.094512E-02
-3.800000E+00 -1.250000E+00  1.104801E-02
-3.800000E+00 -1.200000E+00  1.114726E-02
-3.800000E+00 -1.150000E+00  1.124293E-02
-3.800000E+00 -1.100000E+00  1.133509E-02
-3.800000E+00 -1.050000E+00  1.142377E-02
-3.800000E+00 -1.000000E+00  1.150900E-02
-3.800000E+00 -9.500000E-01  1.159078E-02
-3.800000E+00 -9.000000E-01  1.166909E-02
-3.800000E+00 -8.500000E-01  1.174390E-02
-3.800000E+00 -8.000000E-01  1.181514E-02
-3.800000E+00 -7.500000E-01  1.188277E-02
-3.800000E+00 -7.000000E-01  1.194671E-02
-3.800000E+00 -6.500000E-01  1.200689E-02
-3.800000E+00 -6.000000E-01  1.206326E-02
-3.800000E+00 -5.500000E-01  1.211574E-02
-3.800000E+00 -5.000000E-01  1.216427E-02
-3.800000E+00 -4.500000E-01  1.220880E-02
-3.800000E+00 -4.000000E-01  1.224929E-02
-3.800000E+00 -3.500000E-01  1.228567E-02
-3.800000E+00 -3.000000E-01  1.231794E-02
-3.800000E+00 -2.500000E-01  1.234606E-02
-3.800000E+00 -2.000000E-01  1.237005E-02
-3.800000E+00 -1.500000E-01  1.238990E-02
-3.800000E+00 -1.000000E-01  1.240564E-02
-3.800000E+00 -5.000000E-02  1.241731E-02
-3.800000E+00  0.000000E+00  1.242496E-02
-3.800000E+00  5.000000E-02  1.242864E-02
-3.800000E+00  1.000000E-01  1.242843E-02
-3.800000E+00  1.500000E-01  1.242438E-02
-3.800000E+00  2.000000E-01  1.241659E-02
-3.800000E+00  2.500000E-01  1.240511E-02
-3.800000E+00  3.000000E-01  1.239002E-02
-3.800000E+00  3.500000E-01  1.237137E-02
-3.800000E+00  4.000000E-01  1.234917E-02
-3.800000E+00  4.500000E-01  1.232343E-02
-3.800000E+00  5.000000E-01  1.229410E-02
-3.800000E+00  5.500000E-01  1.226111E-02
-3.800000E+00  6.000000E-01  1.222432E-02
-3.800000E+00  6.500000E-01  1.218361E-02
-3.800000E+00  7.000000E-01  1.213877E-02
-3.800000E+00  7.500000E-01  1.208964E-02
-3.800000E+00  8.000000E-01  1.203600E-02
-3.800000E+00  8.500000E-01  1.197769E-02
-3.800000E+00  9.000000E-01  1.191451E-02
-3.800000E+00  9.500000E-01  1.184633E-02
-3.800000E+00  1.000000E+00  1.177300E-02
-3.800000E+00  1.050000E+00  1.169440E-02
-3.800000E+00  1.100000E+00  1.161043E-02
-3.800000E+00  1.150000E+00  1.152101E-02
-3.800000E+00  1.200000E+00  1.142607E-02
-3.800000E+00  1.250000E+00  1.132556E-02
-3.800000E+00  1.300000E+00  1.121947E-02
-3.800000E+00  1.350000E+00  1.110780E-02
-3.800000E+00  1.400000E+00  1.099059E-02
-3.800000E+00  1.450000E+00  1.086789E-02
-3.800000E+00  1.500000E+00  1.073976E-02
-3.800000E+00  1.550000E+00  1.060626E-02
-3.800000E+00  1.600000E+00  1.046746E-02
-3.800000E+00  1.650000E+00  1.032339E-02
-3.800000E+00  1.700000E+00  1.017407E-02
-3.800000E+00  1.750000E+00  1.001950E-02
-3.800000E+00  1.800000E+00  9.859650E-03
-3.800000E+00  1.850000E+00  9.694491E-03
-3.800000E+00  1.900000E+00  9.523980E-03
-3.800000E+00  1.950000E+00  9.348085E-03
-3.800000E+00  2.000000E+00  9.166787E-03
-3.800000E+00  2.050000E+00  8.980091E-03
-3.800000E+00  2.100000E+00  8.788022E-03
-3.800000E+00  2.150000E+00  8.590632E-03
-3.800000E+00  2.200000E+00  8.387995E-03
-3.800000E+00  2.250000E+00  8.180202E-03
-3.800000E+00  2.300000E+00  7.967367E-03
-3.800000E+00  2.350000E+00  7.749614E-03
-3.800000E+00  2.400000E+00  7.527089E-03
-3.800000E+00  2.450000E+00  7.299955E-03
-3.800000E+00  2.500000E+00  7.068403E-03
-3.800000E+00  2.550000E+00  6.832656E-03
-3.800000E+00  2.600000E+00  6.592979E-03
-3.800000E+00  2.650000E+00  6.349687E-03
-3.800000E+00  2.700000E+00  6.103148E-03
-3.800000E+00  2.750000E+00  5.853790E-03
-3.800000E+00  2.800000E+00  5.602102E-03
-3.800000E+00  2.850000E+00  5.348626E-03
-3.800000E+00  2.900000E+00  5.093962E-03
-3.800000E+00  2.950000E+00  4.838757E-03
-3.800000E+00  3.000000E+00  4.583705E-03
-3.800000E+00  3.050000E+00  4.329541E-03
-3.800000E+00  3.100000E+00  4.077039E-03
-3.800000E+00  3.150000E+00  3.827007E-03
-3.800000E+00  3.200000E+00  3.580280E-03
-3.800000E+00  3.250000E+00  3.337717E-03
-3.800000E+00  3.300000E+00  3.100189E-03
-3.800000E+00  3.350000E+00  2.868568E-03
-3.800000E+00  3.400000E+00  2.643714E-03
-3.800000E+00  3.450000E+00  2.426456E-03
-3.800000E+00  3.500000E+00  2.217571E-03
-3.800000E+00  3.550000E+00  2.017771E-03
-3.800000E+00  3.600000E+00  1.827678E-03
-3.800000E+00  3.650000E+00  1.647812E-03
-3.800000E+00  3.700000E+00  1.478575E-03
-3.800000E+00  3.750000E+00  1.320249E-03
-3.800000E+00  3.800000E+00  1.172993E-03
-3.800000E+00  3.850000E+00  1.036840E-03
-3.800000E+00  3.900000E+00  9.117081E-04
-3.800000E+00  3.950000E+00  7.974082E-04
-3.800000E+00  4.000000E+00  6.936514E-04
-3.800000E+00  4.050000E+00  6.000615E-04
-3.800000E+00  4.100000E+00  5.161861E-04
-3.800000E+00  4.150000E+00  4.415088E-04
-3.800000E+00  4.200000E+00  3.754626E-04
-3.800000E+00  4.250000E+00  3.174421E-04
-3.800000E+00  4.300000E+00  2.668171E-04
-3.800000E+00  4.350000E+00  2.229449E-04
-3.800000E+00  4.400000E+00  1.851830E-04
-3.800000E+00  4.450000E+00  1.529003E-04
-3.800000E+00  4.500000E+00  1.254875E-04
-3.800000E+00  4.550000E+00  1.023657E-04
-3.800000E+00  4.600000E+00  8.299387E-05
-3.800000E+00  4.650000E+00  6.687286E-05
-3.800000E+00  4.700000E+00  5.354820E-05
-3.800000E+00  4.750000E+00  4.261058E-05
-3.800000E+00  4.800000E+00  3.369502E-05
-3.800000E+00  4.850000E+00  2.647903E-05
-3.800000E+00  4.900000E+00  2.068016E-05
-3.800000E+00  4.950000E+00  1.605332E-05
-3.800000E+00  5.000000E+00  1.238777E-05
-3.800000E+00  5.050000E+00  9.504117E-06
-3.800000E+00  5.100000E+00  7.251142E-06
-3.800000E+00  5.150000E+00  5.502683E-06
-3.800000E+00  5.200000E+00  4.154545E-06
-3.800000E+00  5.250000E+00  3.121526E-06
-3.800000E+00  5.300000E+00  2.334638E-06
-3.800000E+00  5.350000E+00  1.738550E-06
-3.800000E+00  5.400000E+00  1.289306E-06
-3.800000E+00  5.450000E+00  9.523098E-07
-3.800000E+00  5.500000E+00  7.005857E-07
-3.800000E+00  5.550000E+00  5.132884E-07
-3.800000E+00  5.600000E+00  3.744440E-07
-3.800000E+00  5.650000E+00  2.718980E-07
-3.800000E+00  5.700000E+00  1.964517E-07
-3.800000E+00  5.750000E+00  1.411688E-07
-3.800000E+00  5.800000E+00  1.008307E-07
-3.800000E+00  5.850000E+00  7.152039E-08
-3.800000E+00  5.900000E+00  5.030730E-08
-3.800000E+00  5.950000E+00  3.501080E-08
-3.800000E+00  6.000000E+00  2.402013E-08
-3.800000E+00  6.050000E+00  1.615543E-08
-3.800000E+00  6.100000E+00  1.055958E-08
-3.800000E+00  6.150000E+00  6.614177E-09
-3.800000E+00  6.200000E+00  3.875789E-09
-3.800000E+00  6.250000E+00  2.029226E-09
-3.800000E+00  6.300000E+00  8.547893E-10
-3.800000E+00  6.350000E+00  2.066156E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  2.005676E-10
-3.750000E+00 -6.300000E+00  8.388945E-10
-3.750000E+00 -6.250000E+00  2.027488E-09
-3.750000E+00 -6.200000E+00  3.968651E-09
-3.750000E+00 -6.150000E+00  6.983290E-09
-3.750000E+00 -6.100000E+00  1.155732E-08
-3.750000E+00 -6.050000E+00  1.841012E-08
-3.750000E+00 -6.000000E+00  2.859093E-08
-3.750000E+00 -5.950000E+00  4.361019E-08
-3.750000E+00 -5.900000E+00  6.561348E-08
-3.750000E+00 -5.850000E+00  9.760699E-08
-3.750000E+00 -5.800000E+00  1.437451E-07
-3.750000E+00 -5.750000E+00  2.096925E-07
-3.750000E+00 -5.700000E+00  3.030788E-07
-3.750000E+00 -5.650000E+00  4.340643E-07
-3.750000E+00 -5.600000E+00  6.160447E-07
-3.750000E+00 -5.550000E+00  8.665248E-07
-3.750000E+00 -5.500000E+00  1.208198E-06
-3.750000E+00 -5.450000E+00  1.670274E-06
-3.750000E+00 -5.400000E+00  2.290111E-06
-3.750000E+00 -5.350000E+00  3.115191E-06
-3.750000E+00 -5.300000E+00  4.205494E-06
-3.750000E+00 -5.250000E+00  5.636290E-06
-3.750000E+00 -5.200000E+00  7.501355E-06
-3.750000E+00 -5.150000E+00  9.916566E-06
-3.750000E+00 -5.100000E+00  1.302382E-05
-3.750000E+00 -5.050000E+00  1.699520E-05
-3.750000E+00 -5.000000E+00  2.203719E-05
-3.750000E+00 -4.950000E+00  2.839494E-05
-3.750000E+00 -4.900000E+00  3.635622E-05
-3.750000E+00 -4.850000E+00  4.625493E-05
-3.750000E+00 -4.800000E+00  5.847388E-05
-3.750000E+00 -4.750000E+00  7.344650E-05
-3.750000E+00 -4.700000E+00  9.165709E-05
-3.750000E+00 -4.650000E+00  1.136395E-04
-3.750000E+00 -4.600000E+00  1.399738E-04
-3.750000E+00 -4.550000E+00  1.712809E-04
-3.750000E+00 -4.500000E+00  2.082148E-04
-3.750000E+00 -4.450000E+00  2.514531E-04
-3.750000E+00 -4.400000E+00  3.016850E-04
-3.750000E+00 -4.350000E+00  3.595977E-04
-3.750000E+00 -4.300000E+00  4.258614E-04
-3.750000E+00 -4.250000E+00  5.011135E-04
-3.750000E+00 -4.200000E+00  5.859416E-04
-3.750000E+00 -4.150000E+00  6.808673E-04
-3.750000E+00 -4.100000E+00  7.863304E-04
-3.750000E+00 -4.050000E+00  9.026741E-04
-3.750000E+00 -4.000000E+00  1.030133E-03
-3.750000E+00 -3.950000E+00  1.168823E-03
-3.750000E+00 -3.900000E+00  1.318737E-03
-3.750000E+00 -3.850000E+00  1.479741E-03
-3.750000E+00 -3.800000E+00  1.651575E-03
-3.750000E+00 -3.750000E+00  1.833857E-03
-3.750000E+00 -3.700000E+00  2.026091E-03
-3.750000E+00 -3.650000E+00  2.227673E-03
-3.750000E+00 -3.600000E+00  2.437907E-03
-3.750000E+00 -3.550000E+00  2.656016E-03
-3.750000E+00 -3.500000E+00  2.881159E-03
-3.750000E+00 -3.450000E+00  3.112451E-03
-3.750000E+00 -3.400000E+00  3.348979E-03
-3.750000E+00 -3.350000E+00  3.589818E-03
-3.750000E+00 -3.300000E+00  3.834048E-03
-3.750000E+00 -3.250000E+00  4.080762E-03
-3.750000E+00 -3.200000E+00  4.329086E-03
-3.750000E+00 -3.150000E+00  4.578181E-03
-3.750000E+00 -3.100000E+00  4.827257E-03
-3.750000E+00 -3.050000E+00  5.075582E-03
-3.750000E+00 -3.000000E+00  5.322482E-03
-3.750000E+00 -2.950000E+00  5.567346E-03
-3.750000E+00 -2.900000E+00  5.809632E-03
-3.750000E+00 -2.850000E+00  6.048859E-03
-3.750000E+00 -2.800000E+00  6.284607E-03
-3.750000E+00 -2.750000E+00  6.516517E-03
-3.750000E+00 -2.700000E+00  6.744283E-03
-3.750000E+00 -2.650000E+00  6.967647E-03
-3.750000E+00 -2.600000E+00  7.186398E-03
-3.750000E+00 -2.550000E+00  7.400366E-03
-3.750000E+00 -2.500000E+00  7.609421E-03
-3.750000E+00 -2.450000E+00  7.813471E-03
-3.750000E+00 -2.400000E+00  8.012468E-03
-3.750000E+00 -2.350000E+00  8.206398E-03
-3.750000E+00 -2.300000E+00  8.395289E-03
-3.750000E+00 -2.250000E+00  8.579198E-03
-3.750000E+00 -2.200000E+00  8.758208E-03
-3.750000E+00 -2.150000E+00  8.932419E-03
-3.750000E+00 -2.100000E+00  9.101936E-03
-3.750000E+00 -2.050000E+00  9.266864E-03
-3.750000E+00 -2.000000E+00  9.427300E-03
-3.750000E+00 -1.950000E+00  9.583335E-03
-3.750000E+00 -1.900000E+00  9.735050E-03
-3.750000E+00 -1.850000E+00  9.882524E-03
-3.750000E+00 -1.800000E+00  1.002583E-02
-3.750000E+00 -1.750000E+00  1.016506E-02
-3.750000E+00 -1.700000E+00  1.030026E-02
-3.750000E+00 -1.650000E+00  1.043153E-02
-3.750000E+00 -1.600000E+00  1.055891E-02
-3.750000E+00 -1.550000E+00  1.068246E-02
-3.750000E+00 -1.500000E+00  1.080220E-02
-3.750000E+00 -1.450000E+00  1.091816E-02
-3.750000E+00 -1.400000E+00  1.103036E-02
-3.750000E+00 -1.350000E+00  1.113883E-02
-3.750000E+00 -1.300000E+00  1.124359E-02
-3.750000E+00 -1.250000E+00  1.134469E-02
-3.750000E+00 -1.200000E+00  1.144219E-02
-3.750000E+00 -1.150000E+00  1.153614E-02
-3.750000E+00 -1.100000E+00  1.162661E-02
-3.750000E+00 -1.050000E+00  1.171363E-02
-3.750000E+00 -1.000000E+00  1.179723E-02
-3.750000E+00 -9.500000E-01  1.187741E-02
-3.750000E+00 -9.000000E-01  1.195415E-02
-3.750000E+00 -8.500000E-01  1.202740E-02
-3.750000E+00 -8.000000E-01  1.209709E-02
-3.750000E+00 -7.500000E-01  1.216317E-02
-3.750000E+00 -7.000000E-01  1.222553E-02
-3.750000E+00 -6.500000E-01  1.228411E-02
-3.750000E+00 -6.000000E-01  1.233882E-02
-3.750000E+00 -5.500000E-01  1.238958E-02
-3.750000E+00 -5.000000E-01  1.243632E-02
-3.750000E+00 -4.500000E-01  1.247896E-02
-3.750000E+00 -4.000000E-01  1.251746E-02
-3.750000E+00 -3.500000E-01  1.255176E-02
-3.750000E+00 -3.000000E-01  1.258182E-02
-3.750000E+00 -2.500000E-01  1.260762E-02
-3.750000E+00 -2.000000E-01  1.262918E-02
-3.750000E+00 -1.500000E-01  1.264651E-02
-3.750000E+00 -1.000000E-01  1.265967E-02
-3.750000E+00 -5.000000E-02  1.266871E-02
-3.750000E+00  0.000000E+00  1.267374E-02
-3.750000E+00  5.000000E-02  1.267487E-02
-3.750000E+00  1.000000E-01  1.267221E-02
-3.750000E+00  1.500000E-01  1.266592E-02
-3.750000E+00  2.000000E-01  1.265614E-02
-3.750000E+00  2.500000E-01  1.264302E-02
-3.750000E+00  3.000000E-01  1.262670E-02
-3.750000E+00  3.500000E-01  1.260727E-02
-3.750000E+00  4.000000E-01  1.258482E-02
-3.750000E+00  4.500000E-01  1.255937E-02
-3.750000E+00  5.000000E-01  1.253087E-02
-3.750000E+00  5.500000E-01  1.249922E-02
-3.750000E+00  6.000000E-01  1.246429E-02
-3.750000E+00  6.500000E-01  1.242585E-02
-3.750000E+00  7.000000E-01  1.238366E-02
-3.750000E+00  7.500000E-01  1.233747E-02
-3.750000E+00  8.000000E-01  1.228699E-02
-3.750000E+00  8.500000E-01  1.223197E-02
-3.750000E+00  9.000000E-01  1.217217E-02
-3.750000E+00  9.500000E-01  1.210735E-02
-3.750000E+00  1.000000E+00  1.203734E-02
-3.750000E+00  1.050000E+00  1.196196E-02
-3.750000E+00  1.100000E+00  1.188109E-02
-3.750000E+00  1.150000E+00  1.179462E-02
-3.750000E+00  1.200000E+00  1.170248E-02
-3.750000E+00  1.250000E+00  1.160464E-02
-3.750000E+00  1.300000E+00  1.150108E-02
-3.750000E+00  1.350000E+00  1.139183E-02
-3.750000E+00  1.400000E+00  1.127694E-02
-3.750000E+00  1.450000E+00  1.115650E-02
-3.750000E+00  1.500000E+00  1.103057E-02
-3.750000E+00  1.550000E+00  1.089925E-02
-3.750000E+00  1.600000E+00  1.076261E-02
-3.750000E+00  1.650000E+00  1.062070E-02
-3.750000E+00  1.700000E+00  1.047355E-02
-3.750000E+00  1.750000E+00  1.032116E-02
-3.750000E+00  1.800000E+00  1.016351E-02
-3.750000E+00  1.850000E+00  1.000057E-02
-3.750000E+00  1.900000E+00  9.832301E-03
-3.750000E+00  1.950000E+00  9.658661E-03
-3.750000E+00  2.000000E+00  9.479626E-03
-3.750000E+00  2.050000E+00  9.295186E-03
-3.750000E+00  2.100000E+00  9.105354E-03
-3.750000E+00  2.150000E+00  8.910158E-03
-3.750000E+00  2.200000E+00  8.709648E-03
-3.750000E+00  2.250000E+00  8.503893E-03
-3.750000E+00  2.300000E+00  8.292974E-03
-3.750000E+00  2.350000E+00  8.076990E-03
-3.750000E+00  2.400000E+00  7.856053E-03
-3.750000E+00  2.450000E+00  7.630295E-03
-3.750000E+00  2.500000E+00  7.399868E-03
-3.750000E+00  2.550000E+00  7.164958E-03
-3.750000E+00  2.600000E+00  6.925784E-03
-3.750000E+00  2.650000E+00  6.682612E-03
-3.750000E+00  2.700000E+00  6.435759E-03
-3.750000E+00  2.750000E+00  6.185597E-03
-3.750000E+00  2.800000E+00  5.932552E-03
-3.750000E+00  2.850000E+00  5.677111E-03
-3.750000E+00  2.900000E+00  5.419811E-03
-3.750000E+00  2.950000E+00  5.161248E-03
-3.750000E+00  3.000000E+00  4.902067E-03
-3.750000E+00  3.050000E+00  4.642962E-03
-3.750000E+00  3.100000E+00  4.384677E-03
-3.750000E+00  3.150000E+00  4.128001E-03
-3.750000E+00  3.200000E+00  3.873767E-03
-3.750000E+00  3.250000E+00  3.622841E-03
-3.750000E+00  3.300000E+00  3.376120E-03
-3.750000E+00  3.350000E+00  3.134518E-03
-3.750000E+00  3.400000E+00  2.898950E-03
-3.750000E+00  3.450000E+00  2.670313E-03
-3.750000E+00  3.500000E+00  2.449468E-03
-3.750000E+00  3.550000E+00  2.237221E-03
-3.750000E+00  3.600000E+00  2.034295E-03
-3.750000E+00  3.650000E+00  1.841321E-03
-3.750000E+00  3.700000E+00  1.658819E-03
-3.750000E+00  3.750000E+00  1.487190E-03
-3.750000E+00  3.800000E+00  1.326709E-03
-3.750000E+00  3.850000E+00  1.177532E-03
-3.750000E+00  3.900000E+00  1.039688E-03
-3.750000E+00  3.950000E+00  9.130935E-04
-3.750000E+00  4.000000E+00  7.975550E-04
-3.750000E+00  4.050000E+00  6.927780E-04
-3.750000E+00  4.100000E+00  5.983772E-04
-3.750000E+00  4.150000E+00  5.138872E-04
-3.750000E+00  4.200000E+00  4.387748E-04
-3.750000E+00  4.250000E+00  3.724527E-04
-3.750000E+00  4.300000E+00  3.142929E-04
-3.750000E+00  4.350000E+00  2.636413E-04
-3.750000E+00  4.400000E+00  2.198315E-04
-3.750000E+00  4.450000E+00  1.821990E-04
-3.750000E+00  4.500000E+00  1.500931E-04
-3.750000E+00  4.550000E+00  1.228885E-04
-3.750000E+00  4.600000E+00  9.999365E-05
-3.750000E+00  4.650000E+00  8.085751E-05
-3.750000E+00  4.700000E+00  6.497330E-05
-3.750000E+00  4.750000E+00  5.188044E-05
-3.750000E+00  4.800000E+00  4.116470E-05
-3.750000E+00  4.850000E+00  3.245717E-05
-3.750000E+00  4.900000E+00  2.543235E-05
-3.750000E+00  4.950000E+00  1.980583E-05
-3.750000E+00  5.000000E+00  1.533150E-05
-3.750000E+00  5.050000E+00  1.179852E-05
-3.750000E+00  5.100000E+00  9.028145E-06
-3.750000E+00  5.150000E+00  6.870430E-06
-3.750000E+00  5.200000E+00  5.200874E-06
-3.750000E+00  5.250000E+00  3.917175E-06
-3.750000E+00  5.300000E+00  2.936109E-06
-3.750000E+00  5.350000E+00  2.190618E-06
-3.750000E+00  5.400000E+00  1.627182E-06
-3.750000E+00  5.450000E+00  1.203467E-06
-3.750000E+00  5.500000E+00  8.862937E-07
-3.750000E+00  5.550000E+00  6.498849E-07
-3.750000E+00  5.600000E+00  4.743830E-07
-3.750000E+00  5.650000E+00  3.446058E-07
-3.750000E+00  5.700000E+00  2.490190E-07
-3.750000E+00  5.750000E+00  1.789019E-07
-3.750000E+00  5.800000E+00  1.276857E-07
-3.750000E+00  5.850000E+00  9.043806E-08
-3.750000E+00  5.900000E+00  6.346875E-08
-3.750000E+00  5.950000E+00  4.402935E-08
-3.750000E+00  6.000000E+00  3.008464E-08
-3.750000E+00  6.050000E+00  2.013732E-08
-3.750000E+00  6.100000E+00  1.309300E-08
-3.750000E+00  6.150000E+00  8.156727E-09
-3.750000E+00  6.200000E+00  4.754947E-09
-3.750000E+00  6.250000E+00  2.478133E-09
-3.750000E+00  6.300000E+00  1.040115E-09
-3.750000E+00  6.350000E+00  2.508260E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  2.682299E-10
-3.700000E+00 -6.300000E+00  1.118021E-09
-3.700000E+00 -6.250000E+00  2.687650E-09
-3.700000E+00 -6.200000E+00  5.225225E-09
-3.700000E+00 -6.150000E+00  9.123705E-09
-3.700000E+00 -6.100000E+00  1.497750E-08
-3.700000E+00 -6.050000E+00  2.366642E-08
-3.700000E+00 -6.000000E+00  3.647413E-08
-3.700000E+00 -5.950000E+00  5.524993E-08
-3.700000E+00 -5.900000E+00  8.262306E-08
-3.700000E+00 -5.850000E+00  1.222799E-07
-3.700000E+00 -5.800000E+00  1.793156E-07
-3.700000E+00 -5.750000E+00  2.606758E-07
-3.700000E+00 -5.700000E+00  3.757051E-07
-3.700000E+00 -5.650000E+00  5.368292E-07
-3.700000E+00 -5.600000E+00  7.603982E-07
-3.700000E+00 -5.550000E+00  1.067729E-06
-3.700000E+00 -5.500000E+00  1.486387E-06
-3.700000E+00 -5.450000E+00  2.051755E-06
-3.700000E+00 -5.400000E+00  2.808940E-06
-3.700000E+00 -5.350000E+00  3.815070E-06
-3.700000E+00 -5.300000E+00  5.142018E-06
-3.700000E+00 -5.250000E+00  6.879575E-06
-3.700000E+00 -5.200000E+00  9.139064E-06
-3.700000E+00 -5.150000E+00  1.205734E-05
-3.700000E+00 -5.100000E+00  1.580108E-05
-3.700000E+00 -5.050000E+00  2.057128E-05
-3.700000E+00 -5.000000E+00  2.660777E-05
-3.700000E+00 -4.950000E+00  3.419358E-05
-3.700000E+00 -4.900000E+00  4.365895E-05
-3.700000E+00 -4.850000E+00  5.538466E-05
-3.700000E+00 -4.800000E+00  6.980448E-05
-3.700000E+00 -4.750000E+00  8.740623E-05
-3.700000E+00 -4.700000E+00  1.087311E-04
-3.700000E+00 -4.650000E+00  1.343712E-04
-3.700000E+00 -4.600000E+00  1.649642E-04
-3.700000E+00 -4.550000E+00  2.011861E-04
-3.700000E+00 -4.500000E+00  2.437412E-04
-3.700000E+00 -4.450000E+00  2.933495E-04
-3.700000E+00 -4.400000E+00  3.507322E-04
-3.700000E+00 -4.350000E+00  4.165959E-04
-3.700000E+00 -4.300000E+00  4.916148E-04
-3.700000E+00 -4.250000E+00  5.764141E-04
-3.700000E+00 -4.200000E+00  6.715523E-04
-3.700000E+00 -4.150000E+00  7.775049E-04
-3.700000E+00 -4.100000E+00  8.946496E-04
-3.700000E+00 -4.050000E+00  1.023253E-03
-3.700000E+00 -4.000000E+00  1.163459E-03
-3.700000E+00 -3.950000E+00  1.315283E-03
-3.700000E+00 -3.900000E+00  1.478605E-03
-3.700000E+00 -3.850000E+00  1.653173E-03
-3.700000E+00 -3.800000E+00  1.838600E-03
-3.700000E+00 -3.750000E+00  2.034379E-03
-3.700000E+00 -3.700000E+00  2.239886E-03
-3.700000E+00 -3.650000E+00  2.454397E-03
-3.700000E+00 -3.600000E+00  2.677102E-03
-3.700000E+00 -3.550000E+00  2.907123E-03
-3.700000E+00 -3.500000E+00  3.143535E-03
-3.700000E+00 -3.450000E+00  3.385382E-03
-3.700000E+00 -3.400000E+00  3.631701E-03
-3.700000E+00 -3.350000E+00  3.881531E-03
-3.700000E+00 -3.300000E+00  4.133932E-03
-3.700000E+00 -3.250000E+00  4.387991E-03
-3.700000E+00 -3.200000E+00  4.642839E-03
-3.700000E+00 -3.150000E+00  4.897654E-03
-3.700000E+00 -3.100000E+00  5.151669E-03
-3.700000E+00 -3.050000E+00  5.404184E-03
-3.700000E+00 -3.000000E+00  5.654562E-03
-3.700000E+00 -2.950000E+00  5.902239E-03
-3.700000E+00 -2.900000E+00  6.146717E-03
-3.700000E+00 -2.850000E+00  6.387563E-03
-3.700000E+00 -2.800000E+00  6.624409E-03
-3.700000E+00 -2.750000E+00  6.856941E-03
-3.700000E+00 -2.700000E+00  7.084900E-03
-3.700000E+00 -2.650000E+00  7.308072E-03
-3.700000E+00 -2.600000E+00  7.526290E-03
-3.700000E+00 -2.550000E+00  7.739424E-03
-3.700000E+00 -2.500000E+00  7.947384E-03
-3.700000E+00 -2.450000E+00  8.150114E-03
-3.700000E+00 -2.400000E+00  8.347598E-03
-3.700000E+00 -2.350000E+00  8.539854E-03
-3.700000E+00 -2.300000E+00  8.726933E-03
-3.700000E+00 -2.250000E+00  8.908916E-03
-3.700000E+00 -2.200000E+00  9.085905E-03
-3.700000E+00 -2.150000E+00  9.258017E-03
-3.700000E+00 -2.100000E+00  9.425375E-03
-3.700000E+00 -2.050000E+00  9.588097E-03
-3.700000E+00 -2.000000E+00  9.746299E-03
-3.700000E+00 -1.950000E+00  9.900085E-03
-3.700000E+00 -1.900000E+00  1.004955E-02
-3.700000E+00 -1.850000E+00  1.019480E-02
-3.700000E+00 -1.800000E+00  1.033590E-02
-3.700000E+00 -1.750000E+00  1.047295E-02
-3.700000E+00 -1.700000E+00  1.060604E-02
-3.700000E+00 -1.650000E+00  1.073522E-02
-3.700000E+00 -1.600000E+00  1.086057E-02
-3.700000E+00 -1.550000E+00  1.098213E-02
-3.700000E+00 -1.500000E+00  1.109994E-02
-3.700000E+00 -1.450000E+00  1.121401E-02
-3.700000E+00 -1.400000E+00  1.132436E-02
-3.700000E+00 -1.350000E+00  1.143102E-02
-3.700000E+00 -1.300000E+00  1.153400E-02
-3.700000E+00 -1.250000E+00  1.163335E-02
-3.700000E+00 -1.200000E+00  1.172913E-02
-3.700000E+00 -1.150000E+00  1.182139E-02
-3.700000E+00 -1.100000E+00  1.191018E-02
-3.700000E+00 -1.050000E+00  1.199555E-02
-3.700000E+00 -1.000000E+00  1.207753E-02
-3.700000E+00 -9.500000E-01  1.215611E-02
-3.700000E+00 -9.000000E-01  1.223126E-02
-3.700000E+00 -8.500000E-01  1.230293E-02
-3.700000E+00 -8.000000E-01  1.237103E-02
-3.700000E+00 -7.500000E-01  1.243549E-02
-3.700000E+00 -7.000000E-01  1.249619E-02
-3.700000E+00 -6.500000E-01  1.255305E-02
-3.700000E+00 -6.000000E-01  1.260595E-02
-3.700000E+00 -5.500000E-01  1.265480E-02
-3.700000E+00 -5.000000E-01  1.269950E-02
-3.700000E+00 -4.500000E-01  1.273997E-02
-3.700000E+00 -4.000000E-01  1.277613E-02
-3.700000E+00 -3.500000E-01  1.280790E-02
-3.700000E+00 -3.000000E-01  1.283525E-02
-3.700000E+00 -2.500000E-01  1.285816E-02
-3.700000E+00 -2.000000E-01  1.287664E-02
-3.700000E+00 -1.500000E-01  1.289072E-02
-3.700000E+00 -1.000000E-01  1.290049E-02
-3.700000E+00 -5.000000E-02  1.290606E-02
-3.700000E+00  0.000000E+00  1.290757E-02
-3.700000E+00  5.000000E-02  1.290521E-02
-3.700000E+00  1.000000E-01  1.289921E-02
-3.700000E+00  1.500000E-01  1.288979E-02
-3.700000E+00  2.000000E-01  1.287722E-02
-3.700000E+00  2.500000E-01  1.286175E-02
-3.700000E+00  3.000000E-01  1.284361E-02
-3.700000E+00  3.500000E-01  1.282299E-02
-3.700000E+00  4.000000E-01  1.280004E-02
-3.700000E+00  4.500000E-01  1.277480E-02
-3.700000E+00  5.000000E-01  1.274724E-02
-3.700000E+00  5.500000E-01  1.271724E-02
-3.700000E+00  6.000000E-01  1.268460E-02
-3.700000E+00  6.500000E-01  1.264902E-02
-3.700000E+00  7.000000E-01  1.261019E-02
-3.700000E+00  7.500000E-01  1.256772E-02
-3.700000E+00  8.000000E-01  1.252123E-02
-3.700000E+00  8.500000E-01  1.247036E-02
-3.700000E+00  9.000000E-01  1.241477E-02
-3.700000E+00  9.500000E-01  1.235414E-02
-3.700000E+00  1.000000E+00  1.228822E-02
-3.700000E+00  1.050000E+00  1.221679E-02
-3.700000E+00  1.100000E+00  1.213967E-02
-3.700000E+00  1.150000E+00  1.205674E-02
-3.700000E+00  1.200000E+00  1.196794E-02
-3.700000E+00  1.250000E+00  1.187321E-02
-3.700000E+00  1.300000E+00  1.177258E-02
-3.700000E+00  1.350000E+00  1.166609E-02
-3.700000E+00  1.400000E+00  1.155382E-02
-3.700000E+00  1.450000E+00  1.143587E-02
-3.700000E+00  1.500000E+00  1.131236E-02
-3.700000E+00  1.550000E+00  1.118339E-02
-3.700000E+00  1.600000E+00  1.104905E-02
-3.700000E+00  1.650000E+00  1.090941E-02
-3.700000E+00  1.700000E+00  1.076453E-02
-3.700000E+00  1.750000E+00  1.061441E-02
-3.700000E+00  1.800000E+00  1.045905E-02
-3.700000E+00  1.850000E+00  1.029842E-02
-3.700000E+00  1.900000E+00  1.013247E-02
-3.700000E+00  1.950000E+00  9.961187E-03
-3.700000E+00  2.000000E+00  9.784525E-03
-3.700000E+00  2.050000E+00  9.602469E-03
-3.700000E+00  2.100000E+00  9.415017E-03
-3.700000E+00  2.150000E+00  9.222181E-03
-3.700000E+00  2.200000E+00  9.023993E-03
-3.700000E+00  2.250000E+00  8.820496E-03
-3.700000E+00  2.300000E+00  8.611752E-03
-3.700000E+00  2.350000E+00  8.397831E-03
-3.700000E+00  2.400000E+00  8.178821E-03
-3.700000E+00  2.450000E+00  7.954822E-03
-3.700000E+00  2.500000E+00  7.725955E-03
-3.700000E+00  2.550000E+00  7.492367E-03
-3.700000E+00  2.600000E+00  7.254237E-03
-3.700000E+00  2.650000E+00  7.011782E-03
-3.700000E+00  2.700000E+00  6.765267E-03
-3.700000E+00  2.750000E+00  6.515006E-03
-3.700000E+00  2.800000E+00  6.261366E-03
-3.700000E+00  2.850000E+00  6.004770E-03
-3.700000E+00  2.900000E+00  5.745696E-03
-3.700000E+00  2.950000E+00  5.484678E-03
-3.700000E+00  3.000000E+00  5.222305E-03
-3.700000E+00  3.050000E+00  4.959225E-03
-3.700000E+00  3.100000E+00  4.696142E-03
-3.700000E+00  3.150000E+00  4.433813E-03
-3.700000E+00  3.200000E+00  4.173054E-03
-3.700000E+00  3.250000E+00  3.914729E-03
-3.700000E+00  3.300000E+00  3.659743E-03
-3.700000E+00  3.350000E+00  3.409036E-03
-3.700000E+00  3.400000E+00  3.163561E-03
-3.700000E+00  3.450000E+00  2.924273E-03
-3.700000E+00  3.500000E+00  2.692099E-03
-3.700000E+00  3.550000E+00  2.467927E-03
-3.700000E+00  3.600000E+00  2.252573E-03
-3.700000E+00  3.650000E+00  2.046771E-03
-3.700000E+00  3.700000E+00  1.851152E-03
-3.700000E+00  3.750000E+00  1.666238E-03
-3.700000E+00  3.800000E+00  1.492426E-03
-3.700000E+00  3.850000E+00  1.329996E-03
-3.700000E+00  3.900000E+00  1.179099E-03
-3.700000E+00  3.950000E+00  1.039771E-03
-3.700000E+00  4.000000E+00  9.119255E-04
-3.700000E+00  4.050000E+00  7.953661E-04
-3.700000E+00  4.100000E+00  6.897904E-04
-3.700000E+00  4.150000E+00  5.948004E-04
-3.700000E+00  4.200000E+00  5.099132E-04
-3.700000E+00  4.250000E+00  4.345742E-04
-3.700000E+00  4.300000E+00  3.681714E-04
-3.700000E+00  4.350000E+00  3.100510E-04
-3.700000E+00  4.400000E+00  2.595331E-04
-3.700000E+00  4.450000E+00  2.159274E-04
-3.700000E+00  4.500000E+00  1.785483E-04
-3.700000E+00  4.550000E+00  1.467278E-04
-3.700000E+00  4.600000E+00  1.198265E-04
-3.700000E+00  4.650000E+00  9.724192E-05
-3.700000E+00  4.700000E+00  7.841440E-05
-3.700000E+00  4.750000E+00  6.283018E-05
-3.700000E+00  4.800000E+00  5.002303E-05
-3.700000E+00  4.850000E+00  3.957421E-05
-3.700000E+00  4.900000E+00  3.111140E-05
-3.700000E+00  4.950000E+00  2.430689E-05
-3.700000E+00  5.000000E+00  1.887519E-05
-3.700000E+00  5.050000E+00  1.457018E-05
-3.700000E+00  5.100000E+00  1.118197E-05
-3.700000E+00  5.150000E+00  8.533457E-06
-3.700000E+00  5.200000E+00  6.476846E-06
-3.700000E+00  5.250000E+00  4.890078E-06
-3.700000E+00  5.300000E+00  3.673372E-06
-3.700000E+00  5.350000E+00  2.745949E-06
-3.700000E+00  5.400000E+00  2.043016E-06
-3.700000E+00  5.450000E+00  1.513064E-06
-3.700000E+00  5.500000E+00  1.115505E-06
-3.700000E+00  5.550000E+00  8.186390E-07
-3.700000E+00  5.600000E+00  5.979175E-07
-3.700000E+00  5.650000E+00  4.344866E-07
-3.700000E+00  5.700000E+00  3.139693E-07
-3.700000E+00  5.750000E+00  2.254685E-07
-3.700000E+00  5.800000E+00  1.607634E-07
-3.700000E+00  5.850000E+00  1.136765E-07
-3.700000E+00  5.900000E+00  7.958176E-08
-3.700000E+00  5.950000E+00  5.502755E-08
-3.700000E+00  6.000000E+00  3.744996E-08
-3.700000E+00  6.050000E+00  2.495384E-08
-3.700000E+00  6.100000E+00  1.614640E-08
-3.700000E+00  6.150000E+00  1.001049E-08
-3.700000E+00  6.200000E+00  5.809326E-09
-3.700000E+00  6.250000E+00  3.015861E-09
-3.700000E+00  6.300000E+00  1.261995E-09
-3.700000E+00  6.350000E+00  3.037489E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  3.565633E-10
-3.650000E+00 -6.300000E+00  1.481914E-09
-3.650000E+00 -6.250000E+00  3.546248E-09
-3.650000E+00 -6.200000E+00  6.853944E-09
-3.650000E+00 -6.150000E+00  1.188551E-08
-3.650000E+00 -6.100000E+00  1.936595E-08
-3.650000E+00 -6.050000E+00  3.036649E-08
-3.650000E+00 -6.000000E+00  4.644905E-08
-3.650000E+00 -5.950000E+00  6.986403E-08
-3.650000E+00 -5.900000E+00  1.038130E-07
-3.650000E+00 -5.850000E+00  1.527877E-07
-3.650000E+00 -5.800000E+00  2.229999E-07
-3.650000E+00 -5.750000E+00  3.229157E-07
-3.650000E+00 -5.700000E+00  4.639181E-07
-3.650000E+00 -5.650000E+00  6.611231E-07
-3.650000E+00 -5.600000E+00  9.343840E-07
-3.650000E+00 -5.550000E+00  1.309527E-06
-3.650000E+00 -5.500000E+00  1.819864E-06
-3.650000E+00 -5.450000E+00  2.508030E-06
-3.650000E+00 -5.400000E+00  3.428207E-06
-3.650000E+00 -5.350000E+00  4.648766E-06
-3.650000E+00 -5.300000E+00  6.255378E-06
-3.650000E+00 -5.250000E+00  8.354593E-06
-3.650000E+00 -5.200000E+00  1.107786E-05
-3.650000E+00 -5.150000E+00  1.458594E-05
-3.650000E+00 -5.100000E+00  1.907352E-05
-3.650000E+00 -5.050000E+00  2.477404E-05
-3.650000E+00 -5.000000E+00  3.196433E-05
-3.650000E+00 -4.950000E+00  4.096909E-05
-3.650000E+00 -4.900000E+00  5.216472E-05
-3.650000E+00 -4.850000E+00  6.598242E-05
-3.650000E+00 -4.800000E+00  8.291001E-05
-3.650000E+00 -4.750000E+00  1.034922E-04
-3.650000E+00 -4.700000E+00  1.283290E-04
-3.650000E+00 -4.650000E+00  1.580712E-04
-3.650000E+00 -4.600000E+00  1.934137E-04
-3.650000E+00 -4.550000E+00  2.350857E-04
-3.650000E+00 -4.500000E+00  2.838376E-04
-3.650000E+00 -4.450000E+00  3.404260E-04
-3.650000E+00 -4.400000E+00  4.055962E-04
-3.650000E+00 -4.350000E+00  4.800632E-04
-3.650000E+00 -4.300000E+00  5.644930E-04
-3.650000E+00 -4.250000E+00  6.594838E-04
-3.650000E+00 -4.200000E+00  7.655489E-04
-3.650000E+00 -4.150000E+00  8.831014E-04
-3.650000E+00 -4.100000E+00  1.012440E-03
-3.650000E+00 -4.050000E+00  1.153739E-03
-3.650000E+00 -4.000000E+00  1.307039E-03
-3.650000E+00 -3.950000E+00  1.472240E-03
-3.650000E+00 -3.900000E+00  1.649104E-03
-3.650000E+00 -3.850000E+00  1.837250E-03
-3.650000E+00 -3.800000E+00  2.036166E-03
-3.650000E+00 -3.750000E+00  2.245217E-03
-3.650000E+00 -3.700000E+00  2.463656E-03
-3.650000E+00 -3.650000E+00  2.690642E-03
-3.650000E+00 -3.600000E+00  2.925261E-03
-3.650000E+00 -3.550000E+00  3.166546E-03
-3.650000E+00 -3.500000E+00  3.413496E-03
-3.650000E+00 -3.450000E+00  3.665101E-03
-3.650000E+00 -3.400000E+00  3.920360E-03
-3.650000E+00 -3.350000E+00  4.178292E-03
-3.650000E+00 -3.300000E+00  4.437950E-03
-3.650000E+00 -3.250000E+00  4.698430E-03
-3.650000E+00 -3.200000E+00  4.958880E-03
-3.650000E+00 -3.150000E+00  5.218504E-03
-3.650000E+00 -3.100000E+00  5.476572E-03
-3.650000E+00 -3.050000E+00  5.732422E-03
-3.650000E+00 -3.000000E+00  5.985465E-03
-3.650000E+00 -2.950000E+00  6.235184E-03
-3.650000E+00 -2.900000E+00  6.481131E-03
-3.650000E+00 -2.850000E+00  6.722926E-03
-3.650000E+00 -2.800000E+00  6.960249E-03
-3.650000E+00 -2.750000E+00  7.192835E-03
-3.650000E+00 -2.700000E+00  7.420471E-03
-3.650000E+00 -2.650000E+00  7.642987E-03
-3.650000E+00 -2.600000E+00  7.860255E-03
-3.650000E+00 -2.550000E+00  8.072187E-03
-3.650000E+00 -2.500000E+00  8.278727E-03
-3.650000E+00 -2.450000E+00  8.479855E-03
-3.650000E+00 -2.400000E+00  8.675584E-03
-3.650000E+00 -2.350000E+00  8.865958E-03
-3.650000E+00 -2.300000E+00  9.051050E-03
-3.650000E+00 -2.250000E+00  9.230959E-03
-3.650000E+00 -2.200000E+00  9.405802E-03
-3.650000E+00 -2.150000E+00  9.575712E-03
-3.650000E+00 -2.100000E+00  9.740825E-03
-3.650000E+00 -2.050000E+00  9.901275E-03
-3.650000E+00 -2.000000E+00  1.005719E-02
-3.650000E+00 -1.950000E+00  1.020869E-02
-3.650000E+00 -1.900000E+00  1.035590E-02
-3.650000E+00 -1.850000E+00  1.049890E-02
-3.650000E+00 -1.800000E+00  1.063780E-02
-3.650000E+00 -1.750000E+00  1.077270E-02
-3.650000E+00 -1.700000E+00  1.090368E-02
-3.650000E+00 -1.650000E+00  1.103081E-02
-3.650000E+00 -1.600000E+00  1.115416E-02
-3.650000E+00 -1.550000E+00  1.127377E-02
-3.650000E+00 -1.500000E+00  1.138968E-02
-3.650000E+00 -1.450000E+00  1.150190E-02
-3.650000E+00 -1.400000E+00  1.161045E-02
-3.650000E+00 -1.350000E+00  1.171533E-02
-3.650000E+00 -1.300000E+00  1.181658E-02
-3.650000E+00 -1.250000E+00  1.191423E-02
-3.650000E+00 -1.200000E+00  1.200832E-02
-3.650000E+00 -1.150000E+00  1.209892E-02
-3.650000E+00 -1.100000E+00  1.218607E-02
-3.650000E+00 -1.050000E+00  1.226982E-02
-3.650000E+00 -1.000000E+00  1.235018E-02
-3.650000E+00 -9.500000E-01  1.242716E-02
-3.650000E+00 -9.000000E-01  1.250070E-02
-3.650000E+00 -8.500000E-01  1.257075E-02
-3.650000E+00 -8.000000E-01  1.263721E-02
-3.650000E+00 -7.500000E-01  1.269997E-02
-3.650000E+00 -7.000000E-01  1.275891E-02
-3.650000E+00 -6.500000E-01  1.281390E-02
-3.650000E+00 -6.000000E-01  1.286481E-02
-3.650000E+00 -5.500000E-01  1.291151E-02
-3.650000E+00 -5.000000E-01  1.295388E-02
-3.650000E+00 -4.500000E-01  1.299180E-02
-3.650000E+00 -4.000000E-01  1.302517E-02
-3.650000E+00 -3.500000E-01  1.305389E-02
-3.650000E+00 -3.000000E-01  1.307790E-02
-3.650000E+00 -2.500000E-01  1.309718E-02
-3.650000E+00 -2.000000E-01  1.311174E-02
-3.650000E+00 -1.500000E-01  1.312164E-02
-3.650000E+00 -1.000000E-01  1.312699E-02
-3.650000E+00 -5.000000E-02  1.312797E-02
-3.650000E+00  0.000000E+00  1.312479E-02
-3.650000E+00  5.000000E-02  1.311775E-02
-3.650000E+00  1.000000E-01  1.310719E-02
-3.650000E+00  1.500000E-01  1.309348E-02
-3.650000E+00  2.000000E-01  1.307703E-02
-3.650000E+00  2.500000E-01  1.305825E-02
-3.650000E+00  3.000000E-01  1.303750E-02
-3.650000E+00  3.500000E-01  1.301511E-02
-3.650000E+00  4.000000E-01  1.299130E-02
-3.650000E+00  4.500000E-01  1.296618E-02
-3.650000E+00  5.000000E-01  1.293971E-02
-3.650000E+00  5.500000E-01  1.291176E-02
-3.650000E+00  6.000000E-01  1.288202E-02
-3.650000E+00  6.500000E-01  1.285012E-02
-3.650000E+00  7.000000E-01  1.281559E-02
-3.650000E+00  7.500000E-01  1.277790E-02
-3.650000E+00  8.000000E-01  1.273652E-02
-3.650000E+00  8.500000E-01  1.269094E-02
-3.650000E+00  9.000000E-01  1.264068E-02
-3.650000E+00  9.500000E-01  1.258531E-02
-3.650000E+00  1.000000E+00  1.252450E-02
-3.650000E+00  1.050000E+00  1.245793E-02
-3.650000E+00  1.100000E+00  1.238541E-02
-3.650000E+00  1.150000E+00  1.230679E-02
-3.650000E+00  1.200000E+00  1.222197E-02
-3.650000E+00  1.250000E+00  1.213094E-02
-3.650000E+00  1.300000E+00  1.203374E-02
-3.650000E+00  1.350000E+00  1.193043E-02
-3.650000E+00  1.400000E+00  1.182113E-02
-3.650000E+00  1.450000E+00  1.170599E-02
-3.650000E+00  1.500000E+00  1.158513E-02
-3.650000E+00  1.550000E+00  1.145871E-02
-3.650000E+00  1.600000E+00  1.132684E-02
-3.650000E+00  1.650000E+00  1.118962E-02
-3.650000E+00  1.700000E+00  1.104711E-02
-3.650000E+00  1.750000E+00  1.089936E-02
-3.650000E+00  1.800000E+00  1.074637E-02
-3.650000E+00  1.850000E+00  1.058812E-02
-3.650000E+00  1.900000E+00  1.042458E-02
-3.650000E+00  1.950000E+00  1.025573E-02
-3.650000E+00  2.000000E+00  1.008152E-02
-3.650000E+00  2.050000E+00  9.901948E-03
-3.650000E+00  2.100000E+00  9.716984E-03
-3.650000E+00  2.150000E+00  9.526635E-03
-3.650000E+00  2.200000E+00  9.330913E-03
-3.650000E+00  2.250000E+00  9.129848E-03
-3.650000E+00  2.300000E+00  8.923479E-03
-3.650000E+00  2.350000E+00  8.711859E-03
-3.650000E+00  2.400000E+00  8.495050E-03
-3.650000E+00  2.450000E+00  8.273130E-03
-3.650000E+00  2.500000E+00  8.046188E-03
-3.650000E+00  2.550000E+00  7.814336E-03
-3.650000E+00  2.600000E+00  7.577713E-03
-3.650000E+00  2.650000E+00  7.336492E-03
-3.650000E+00  2.700000E+00  7.090885E-03
-3.650000E+00  2.750000E+00  6.841150E-03
-3.650000E+00  2.800000E+00  6.587595E-03
-3.650000E+00  2.850000E+00  6.330578E-03
-3.650000E+00  2.900000E+00  6.070516E-03
-3.650000E+00  2.950000E+00  5.807879E-03
-3.650000E+00  3.000000E+00  5.543198E-03
-3.650000E+00  3.050000E+00  5.277064E-03
-3.650000E+00  3.100000E+00  5.010134E-03
-3.650000E+00  3.150000E+00  4.743127E-03
-3.650000E+00  3.200000E+00  4.476828E-03
-3.650000E+00  3.250000E+00  4.212083E-03
-3.650000E+00  3.300000E+00  3.949795E-03
-3.650000E+00  3.350000E+00  3.690911E-03
-3.650000E+00  3.400000E+00  3.436409E-03
-3.650000E+00  3.450000E+00  3.187280E-03
-3.650000E+00  3.500000E+00  2.944507E-03
-3.650000E+00  3.550000E+00  2.709042E-03
-3.650000E+00  3.600000E+00  2.481783E-03
-3.650000E+00  3.650000E+00  2.263558E-03
-3.650000E+00  3.700000E+00  2.055103E-03
-3.650000E+00  3.750000E+00  1.857053E-03
-3.650000E+00  3.800000E+00  1.669931E-03
-3.650000E+00  3.850000E+00  1.494142E-03
-3.650000E+00  3.900000E+00  1.329969E-03
-3.650000E+00  3.950000E+00  1.177572E-03
-3.650000E+00  4.000000E+00  1.036987E-03
-3.650000E+00  4.050000E+00  9.081275E-04
-3.650000E+00  4.100000E+00  7.907903E-04
-3.650000E+00  4.150000E+00  6.846607E-04
-3.650000E+00  4.200000E+00  5.893222E-04
-3.650000E+00  4.250000E+00  5.042691E-04
-3.650000E+00  4.300000E+00  4.289202E-04
-3.650000E+00  4.350000E+00  3.626356E-04
-3.650000E+00  4.400000E+00  3.047336E-04
-3.650000E+00  4.450000E+00  2.545085E-04
-3.650000E+00  4.500000E+00  2.112474E-04
-3.650000E+00  4.550000E+00  1.742456E-04
-3.650000E+00  4.600000E+00  1.428199E-04
-3.650000E+00  4.650000E+00  1.163186E-04
-3.650000E+00  4.700000E+00  9.412951E-05
-3.650000E+00  4.750000E+00  7.568473E-05
-3.650000E+00  4.800000E+00  6.046393E-05
-3.650000E+00  4.850000E+00  4.799556E-05
-3.650000E+00  4.900000E+00  3.785693E-05
-3.650000E+00  4.950000E+00  2.967314E-05
-3.650000E+00  5.000000E+00  2.311534E-05
-3.650000E+00  5.050000E+00  1.789814E-05
-3.650000E+00  5.100000E+00  1.377669E-05
-3.650000E+00  5.150000E+00  1.054323E-05
-3.650000E+00  5.200000E+00  8.023417E-06
-3.650000E+00  5.250000E+00  6.072542E-06
-3.650000E+00  5.300000E+00  4.571707E-06
-3.650000E+00  5.350000E+00  3.424170E-06
-3.650000E+00  5.400000E+00  2.551936E-06
-3.650000E+00  5.450000E+00  1.892673E-06
-3.650000E+00  5.500000E+00  1.397006E-06
-3.650000E+00  5.550000E+00  1.026164E-06
-3.650000E+00  5.600000E+00  7.499807E-07
-3.650000E+00  5.650000E+00  5.451822E-07
-3.650000E+00  5.700000E+00  3.939614E-07
-3.650000E+00  5.750000E+00  2.827863E-07
-3.650000E+00  5.800000E+00  2.014305E-07
-3.650000E+00  5.850000E+00  1.421982E-07
-3.650000E+00  5.900000E+00  9.931653E-08
-3.650000E+00  5.950000E+00  6.846732E-08
-3.650000E+00  6.000000E+00  4.643094E-08
-3.650000E+00  6.050000E+00  3.081675E-08
-3.650000E+00  6.100000E+00  1.985926E-08
-3.650000E+00  6.150000E+00  1.226418E-08
-3.650000E+00  6.200000E+00  7.091984E-09
-3.650000E+00  6.250000E+00  3.670834E-09
-3.650000E+00  6.300000E+00  1.532645E-09
-3.650000E+00  6.350000E+00  3.683805E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  4.677568E-10
-3.600000E+00 -6.300000E+00  1.940031E-09
-3.600000E+00 -6.250000E+00  4.627236E-09
-3.600000E+00 -6.200000E+00  8.904150E-09
-3.600000E+00 -6.150000E+00  1.535984E-08
-3.600000E+00 -6.100000E+00  2.487937E-08
-3.600000E+00 -6.050000E+00  3.876609E-08
-3.600000E+00 -6.000000E+00  5.891590E-08
-3.600000E+00 -5.950000E+00  8.805717E-08
-3.600000E+00 -5.900000E+00  1.300698E-07
-3.600000E+00 -5.850000E+00  1.903980E-07
-3.600000E+00 -5.800000E+00  2.765712E-07
-3.600000E+00 -5.750000E+00  3.988506E-07
-3.600000E+00 -5.700000E+00  5.710239E-07
-3.600000E+00 -5.650000E+00  8.113791E-07
-3.600000E+00 -5.600000E+00  1.143895E-06
-3.600000E+00 -5.550000E+00  1.599699E-06
-3.600000E+00 -5.500000E+00  2.218838E-06
-3.600000E+00 -5.450000E+00  3.052420E-06
-3.600000E+00 -5.400000E+00  4.165183E-06
-3.600000E+00 -5.350000E+00  5.638524E-06
-3.600000E+00 -5.300000E+00  7.574014E-06
-3.600000E+00 -5.250000E+00  1.009741E-05
-3.600000E+00 -5.200000E+00  1.336307E-05
-3.600000E+00 -5.150000E+00  1.755878E-05
-3.600000E+00 -5.100000E+00  2.291067E-05
-3.600000E+00 -5.050000E+00  2.968824E-05
-3.600000E+00 -5.000000E+00  3.820910E-05
-3.600000E+00 -4.950000E+00  4.884337E-05
-3.600000E+00 -4.900000E+00  6.201721E-05
-3.600000E+00 -4.850000E+00  7.821545E-05
-3.600000E+00 -4.800000E+00  9.798266E-05
-3.600000E+00 -4.750000E+00  1.219224E-04
-3.600000E+00 -4.700000E+00  1.506941E-04
-3.600000E+00 -4.650000E+00  1.850072E-04
-3.600000E+00 -4.600000E+00  2.256118E-04
-3.600000E+00 -4.550000E+00  2.732865E-04
-3.600000E+00 -4.500000E+00  3.288228E-04
-3.600000E+00 -4.450000E+00  3.930060E-04
-3.600000E+00 -4.400000E+00  4.665955E-04
-3.600000E+00 -4.350000E+00  5.503031E-04
-3.600000E+00 -4.300000E+00  6.447721E-04
-3.600000E+00 -4.250000E+00  7.505587E-04
-3.600000E+00 -4.200000E+00  8.681144E-04
-3.600000E+00 -4.150000E+00  9.977727E-04
-3.600000E+00 -4.100000E+00  1.139738E-03
-3.600000E+00 -4.050000E+00  1.294076E-03
-3.600000E+00 -4.000000E+00  1.460711E-03
-3.600000E+00 -3.950000E+00  1.639421E-03
-3.600000E+00 -3.900000E+00  1.829838E-03
-3.600000E+00 -3.850000E+00  2.031453E-03
-3.600000E+00 -3.800000E+00  2.243627E-03
-3.600000E+00 -3.750000E+00  2.465600E-03
-3.600000E+00 -3.700000E+00  2.696508E-03
-3.600000E+00 -3.650000E+00  2.935405E-03
-3.600000E+00 -3.600000E+00  3.181282E-03
-3.600000E+00 -3.550000E+00  3.433095E-03
-3.600000E+00 -3.500000E+00  3.689784E-03
-3.600000E+00 -3.450000E+00  3.950298E-03
-3.600000E+00 -3.400000E+00  4.213612E-03
-3.600000E+00 -3.350000E+00  4.478739E-03
-3.600000E+00 -3.300000E+00  4.744740E-03
-3.600000E+00 -3.250000E+00  5.010730E-03
-3.600000E+00 -3.200000E+00  5.275887E-03
-3.600000E+00 -3.150000E+00  5.539452E-03
-3.600000E+00 -3.100000E+00  5.800736E-03
-3.600000E+00 -3.050000E+00  6.059126E-03
-3.600000E+00 -3.000000E+00  6.314083E-03
-3.600000E+00 -2.950000E+00  6.565142E-03
-3.600000E+00 -2.900000E+00  6.811910E-03
-3.600000E+00 -2.850000E+00  7.054056E-03
-3.600000E+00 -2.800000E+00  7.291311E-03
-3.600000E+00 -2.750000E+00  7.523458E-03
-3.600000E+00 -2.700000E+00  7.750327E-03
-3.600000E+00 -2.650000E+00  7.971791E-03
-3.600000E+00 -2.600000E+00  8.187761E-03
-3.600000E+00 -2.550000E+00  8.398185E-03
-3.600000E+00 -2.500000E+00  8.603042E-03
-3.600000E+00 -2.450000E+00  8.802342E-03
-3.600000E+00 -2.400000E+00  8.996125E-03
-3.600000E+00 -2.350000E+00  9.184457E-03
-3.600000E+00 -2.300000E+00  9.367428E-03
-3.600000E+00 -2.250000E+00  9.545153E-03
-3.600000E+00 -2.200000E+00  9.717762E-03
-3.600000E+00 -2.150000E+00  9.885398E-03
-3.600000E+00 -2.100000E+00  1.004821E-02
-3.600000E+00 -2.050000E+00  1.020635E-02
-3.600000E+00 -2.000000E+00  1.035996E-02
-3.600000E+00 -1.950000E+00  1.050917E-02
-3.600000E+00 -1.900000E+00  1.065411E-02
-3.600000E+00 -1.850000E+00  1.079489E-02
-3.600000E+00 -1.800000E+00  1.093162E-02
-3.600000E+00 -1.750000E+00  1.106440E-02
-3.600000E+00 -1.700000E+00  1.119332E-02
-3.600000E+00 -1.650000E+00  1.131845E-02
-3.600000E+00 -1.600000E+00  1.143985E-02
-3.600000E+00 -1.550000E+00  1.155757E-02
-3.600000E+00 -1.500000E+00  1.167163E-02
-3.600000E+00 -1.450000E+00  1.178205E-02
-3.600000E+00 -1.400000E+00  1.188884E-02
-3.600000E+00 -1.350000E+00  1.199201E-02
-3.600000E+00 -1.300000E+00  1.209157E-02
-3.600000E+00 -1.250000E+00  1.218756E-02
-3.600000E+00 -1.200000E+00  1.228002E-02
-3.600000E+00 -1.150000E+00  1.236900E-02
-3.600000E+00 -1.100000E+00  1.245454E-02
-3.600000E+00 -1.050000E+00  1.253669E-02
-3.600000E+00 -1.000000E+00  1.261546E-02
-3.600000E+00 -9.500000E-01  1.269082E-02
-3.600000E+00 -9.000000E-01  1.276274E-02
-3.600000E+00 -8.500000E-01  1.283113E-02
-3.600000E+00 -8.000000E-01  1.289588E-02
-3.600000E+00 -7.500000E-01  1.295685E-02
-3.600000E+00 -7.000000E-01  1.301389E-02
-3.600000E+00 -6.500000E-01  1.306684E-02
-3.600000E+00 -6.000000E-01  1.311553E-02
-3.600000E+00 -5.500000E-01  1.315980E-02
-3.600000E+00 -5.000000E-01  1.319947E-02
-3.600000E+00 -4.500000E-01  1.323439E-02
-3.600000E+00 -4.000000E-01  1.326441E-02
-3.600000E+00 -3.500000E-01  1.328941E-02
-3.600000E+00 -3.000000E-01  1.330930E-02
-3.600000E+00 -2.500000E-01  1.332404E-02
-3.600000E+00 -2.000000E-01  1.333364E-02
-3.600000E+00 -1.500000E-01  1.333817E-02
-3.600000E+00 -1.000000E-01  1.333779E-02
-3.600000E+00 -5.000000E-02  1.333275E-02
-3.600000E+00  0.000000E+00  1.332337E-02
-3.600000E+00  5.000000E-02  1.331006E-02
-3.600000E+00  1.000000E-01  1.329335E-02
-3.600000E+00  1.500000E-01  1.327379E-02
-3.600000E+00  2.000000E-01  1.325202E-02
-3.600000E+00  2.500000E-01  1.322863E-02
-3.600000E+00  3.000000E-01  1.320421E-02
-3.600000E+00  3.500000E-01  1.317926E-02
-3.600000E+00  4.000000E-01  1.315411E-02
-3.600000E+00  4.500000E-01  1.312896E-02
-3.600000E+00  5.000000E-01  1.310380E-02
-3.600000E+00  5.500000E-01  1.307843E-02
-3.600000E+00  6.000000E-01  1.305244E-02
-3.600000E+00  6.500000E-01  1.302531E-02
-3.600000E+00  7.000000E-01  1.299636E-02
-3.600000E+00  7.500000E-01  1.296487E-02
-3.600000E+00  8.000000E-01  1.293010E-02
-3.600000E+00  8.500000E-01  1.289132E-02
-3.600000E+00  9.000000E-01  1.284787E-02
-3.600000E+00  9.500000E-01  1.279918E-02
-3.600000E+00  1.000000E+00  1.274478E-02
-3.600000E+00  1.050000E+00  1.268429E-02
-3.600000E+00  1.100000E+00  1.261745E-02
-3.600000E+00  1.150000E+00  1.254407E-02
-3.600000E+00  1.200000E+00  1.246407E-02
-3.600000E+00  1.250000E+00  1.237746E-02
-3.600000E+00  1.300000E+00  1.228429E-02
-3.600000E+00  1.350000E+00  1.218469E-02
-3.600000E+00  1.400000E+00  1.207880E-02
-3.600000E+00  1.450000E+00  1.196681E-02
-3.600000E+00  1.500000E+00  1.184891E-02
-3.600000E+00  1.550000E+00  1.172528E-02
-3.600000E+00  1.600000E+00  1.159608E-02
-3.600000E+00  1.650000E+00  1.146143E-02
-3.600000E+00  1.700000E+00  1.132143E-02
-3.600000E+00  1.750000E+00  1.117615E-02
-3.600000E+00  1.800000E+00  1.102562E-02
-3.600000E+00  1.850000E+00  1.086983E-02
-3.600000E+00  1.900000E+00  1.070877E-02
-3.600000E+00  1.950000E+00  1.054241E-02
-3.600000E+00  2.000000E+00  1.037073E-02
-3.600000E+00  2.050000E+00  1.019370E-02
-3.600000E+00  2.100000E+00  1.001131E-02
-3.600000E+00  2.150000E+00  9.823533E-03
-3.600000E+00  2.200000E+00  9.630386E-03
-3.600000E+00  2.250000E+00  9.431879E-03
-3.600000E+00  2.300000E+00  9.228041E-03
-3.600000E+00  2.350000E+00  9.018906E-03
-3.600000E+00  2.400000E+00  8.804519E-03
-3.600000E+00  2.450000E+00  8.584935E-03
-3.600000E+00  2.500000E+00  8.360216E-03
-3.600000E+00  2.550000E+00  8.130443E-03
-3.600000E+00  2.600000E+00  7.895717E-03
-3.600000E+00  2.650000E+00  7.656167E-03
-3.600000E+00  2.700000E+00  7.411957E-03
-3.600000E+00  2.750000E+00  7.163290E-03
-3.600000E+00  2.800000E+00  6.910414E-03
-3.600000E+00  2.850000E+00  6.653629E-03
-3.600000E+00  2.900000E+00  6.393285E-03
-3.600000E+00  2.950000E+00  6.129791E-03
-3.600000E+00  3.000000E+00  5.863615E-03
-3.600000E+00  3.050000E+00  5.595291E-03
-3.600000E+00  3.100000E+00  5.325421E-03
-3.600000E+00  3.150000E+00  5.054675E-03
-3.600000E+00  3.200000E+00  4.783801E-03
-3.600000E+00  3.250000E+00  4.513615E-03
-3.600000E+00  3.300000E+00  4.245000E-03
-3.600000E+00  3.350000E+00  3.978898E-03
-3.600000E+00  3.400000E+00  3.716295E-03
-3.600000E+00  3.450000E+00  3.458202E-03
-3.600000E+00  3.500000E+00  3.205639E-03
-3.600000E+00  3.550000E+00  2.959607E-03
-3.600000E+00  3.600000E+00  2.721074E-03
-3.600000E+00  3.650000E+00  2.490946E-03
-3.600000E+00  3.700000E+00  2.270058E-03
-3.600000E+00  3.750000E+00  2.059151E-03
-3.600000E+00  3.800000E+00  1.858870E-03
-3.600000E+00  3.850000E+00  1.669745E-03
-3.600000E+00  3.900000E+00  1.492194E-03
-3.600000E+00  3.950000E+00  1.326508E-03
-3.600000E+00  4.000000E+00  1.172853E-03
-3.600000E+00  4.050000E+00  1.031267E-03
-3.600000E+00  4.100000E+00  9.016587E-04
-3.600000E+00  4.150000E+00  7.838111E-04
-3.600000E+00  4.200000E+00  6.773909E-04
-3.600000E+00  4.250000E+00  5.819574E-04
-3.600000E+00  4.300000E+00  4.969762E-04
-3.600000E+00  4.350000E+00  4.218363E-04
-3.600000E+00  4.400000E+00  3.558678E-04
-3.600000E+00  4.450000E+00  2.983612E-04
-3.600000E+00  4.500000E+00  2.485867E-04
-3.600000E+00  4.550000E+00  2.058107E-04
-3.600000E+00  4.600000E+00  1.693117E-04
-3.600000E+00  4.650000E+00  1.383927E-04
-3.600000E+00  4.700000E+00  1.123906E-04
-3.600000E+00  4.750000E+00  9.068348E-05
-3.600000E+00  4.800000E+00  7.269563E-05
-3.600000E+00  4.850000E+00  5.790029E-05
-3.600000E+00  4.900000E+00  4.582122E-05
-3.600000E+00  4.950000E+00  3.603270E-05
-3.600000E+00  5.000000E+00  2.815854E-05
-3.600000E+00  5.050000E+00  2.187017E-05
-3.600000E+00  5.100000E+00  1.688387E-05
-3.600000E+00  5.150000E+00  1.295752E-05
-3.600000E+00  5.200000E+00  9.886815E-06
-3.600000E+00  5.250000E+00  7.501244E-06
-3.600000E+00  5.300000E+00  5.659982E-06
-3.600000E+00  5.350000E+00  4.247834E-06
-3.600000E+00  5.400000E+00  3.171433E-06
-3.600000E+00  5.450000E+00  2.355763E-06
-3.600000E+00  5.500000E+00  1.741086E-06
-3.600000E+00  5.550000E+00  1.280259E-06
-3.600000E+00  5.600000E+00  9.364265E-07
-3.600000E+00  5.650000E+00  6.810434E-07
-3.600000E+00  5.700000E+00  4.921946E-07
-3.600000E+00  5.750000E+00  3.531829E-07
-3.600000E+00  5.800000E+00  2.513626E-07
-3.600000E+00  5.850000E+00  1.771976E-07
-3.600000E+00  5.900000E+00  1.235169E-07
-3.600000E+00  5.950000E+00  8.493933E-08
-3.600000E+00  6.000000E+00  5.743675E-08
-3.600000E+00  6.050000E+00  3.800521E-08
-3.600000E+00  6.100000E+00  2.441767E-08
-3.600000E+00  6.150000E+00  1.503714E-08
-3.600000E+00  6.200000E+00  8.674672E-09
-3.600000E+00  6.250000E+00  4.481537E-09
-3.600000E+00  6.300000E+00  1.868612E-09
-3.600000E+00  6.350000E+00  4.487738E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  6.032450E-10
-3.550000E+00 -6.300000E+00  2.498885E-09
-3.550000E+00 -6.250000E+00  5.948232E-09
-3.550000E+00 -6.200000E+00  1.141491E-08
-3.550000E+00 -6.150000E+00  1.962409E-08
-3.550000E+00 -6.100000E+00  3.165979E-08
-3.550000E+00 -6.050000E+00  4.911049E-08
-3.550000E+00 -6.000000E+00  7.427773E-08
-3.550000E+00 -5.950000E+00  1.104637E-07
-3.550000E+00 -5.900000E+00  1.623557E-07
-3.550000E+00 -5.850000E+00  2.365237E-07
-3.550000E+00 -5.800000E+00  3.420482E-07
-3.550000E+00 -5.750000E+00  4.912973E-07
-3.550000E+00 -5.700000E+00  7.008771E-07
-3.550000E+00 -5.650000E+00  9.927891E-07
-3.550000E+00 -5.600000E+00  1.395837E-06
-3.550000E+00 -5.550000E+00  1.947334E-06
-3.550000E+00 -5.500000E+00  2.695169E-06
-3.550000E+00 -5.450000E+00  3.700289E-06
-3.550000E+00 -5.400000E+00  5.039637E-06
-3.550000E+00 -5.350000E+00  6.809596E-06
-3.550000E+00 -5.300000E+00  9.129939E-06
-3.550000E+00 -5.250000E+00  1.214827E-05
-3.550000E+00 -5.200000E+00  1.604485E-05
-3.550000E+00 -5.150000E+00  2.103777E-05
-3.550000E+00 -5.100000E+00  2.738814E-05
-3.550000E+00 -5.050000E+00  3.540525E-05
-3.550000E+00 -5.000000E+00  4.545128E-05
-3.550000E+00 -4.950000E+00  5.794540E-05
-3.550000E+00 -4.900000E+00  7.336693E-05
-3.550000E+00 -4.850000E+00  9.225717E-05
-3.550000E+00 -4.800000E+00  1.152195E-04
-3.550000E+00 -4.750000E+00  1.429175E-04
-3.550000E+00 -4.700000E+00  1.760700E-04
-3.550000E+00 -4.650000E+00  2.154432E-04
-3.550000E+00 -4.600000E+00  2.618393E-04
-3.550000E+00 -4.550000E+00  3.160813E-04
-3.550000E+00 -4.500000E+00  3.789941E-04
-3.550000E+00 -4.450000E+00  4.513827E-04
-3.550000E+00 -4.400000E+00  5.340091E-04
-3.550000E+00 -4.350000E+00  6.275683E-04
-3.550000E+00 -4.300000E+00  7.326667E-04
-3.550000E+00 -4.250000E+00  8.498016E-04
-3.550000E+00 -4.200000E+00  9.793467E-04
-3.550000E+00 -4.150000E+00  1.121539E-03
-3.550000E+00 -4.100000E+00  1.276474E-03
-3.550000E+00 -4.050000E+00  1.444096E-03
-3.550000E+00 -4.000000E+00  1.624200E-03
-3.550000E+00 -3.950000E+00  1.816433E-03
-3.550000E+00 -3.900000E+00  2.020295E-03
-3.550000E+00 -3.850000E+00  2.235149E-03
-3.550000E+00 -3.800000E+00  2.460230E-03
-3.550000E+00 -3.750000E+00  2.694660E-03
-3.550000E+00 -3.700000E+00  2.937469E-03
-3.550000E+00 -3.650000E+00  3.187615E-03
-3.550000E+00 -3.600000E+00  3.444012E-03
-3.550000E+00 -3.550000E+00  3.705551E-03
-3.550000E+00 -3.500000E+00  3.971130E-03
-3.550000E+00 -3.450000E+00  4.239671E-03
-3.550000E+00 -3.400000E+00  4.510141E-03
-3.550000E+00 -3.350000E+00  4.781558E-03
-3.550000E+00 -3.300000E+00  5.053004E-03
-3.550000E+00 -3.250000E+00  5.323625E-03
-3.550000E+00 -3.200000E+00  5.592636E-03
-3.550000E+00 -3.150000E+00  5.859324E-03
-3.550000E+00 -3.100000E+00  6.123050E-03
-3.550000E+00 -3.050000E+00  6.383252E-03
-3.550000E+00 -3.000000E+00  6.639445E-03
-3.550000E+00 -2.950000E+00  6.891217E-03
-3.550000E+00 -2.900000E+00  7.138229E-03
-3.550000E+00 -2.850000E+00  7.380203E-03
-3.550000E+00 -2.800000E+00  7.616917E-03
-3.550000E+00 -2.750000E+00  7.848201E-03
-3.550000E+00 -2.700000E+00  8.073926E-03
-3.550000E+00 -2.650000E+00  8.294005E-03
-3.550000E+00 -2.600000E+00  8.508387E-03
-3.550000E+00 -2.550000E+00  8.717053E-03
-3.550000E+00 -2.500000E+00  8.920014E-03
-3.550000E+00 -2.450000E+00  9.117306E-03
-3.550000E+00 -2.400000E+00  9.308993E-03
-3.550000E+00 -2.350000E+00  9.495159E-03
-3.550000E+00 -2.300000E+00  9.675910E-03
-3.550000E+00 -2.250000E+00  9.851372E-03
-3.550000E+00 -2.200000E+00  1.002169E-02
-3.550000E+00 -2.150000E+00  1.018700E-02
-3.550000E+00 -2.100000E+00  1.034749E-02
-3.550000E+00 -2.050000E+00  1.050331E-02
-3.550000E+00 -2.000000E+00  1.065461E-02
-3.550000E+00 -1.950000E+00  1.080154E-02
-3.550000E+00 -1.900000E+00  1.094425E-02
-3.550000E+00 -1.850000E+00  1.108285E-02
-3.550000E+00 -1.800000E+00  1.121746E-02
-3.550000E+00 -1.750000E+00  1.134818E-02
-3.550000E+00 -1.700000E+00  1.147510E-02
-3.550000E+00 -1.650000E+00  1.159829E-02
-3.550000E+00 -1.600000E+00  1.171781E-02
-3.550000E+00 -1.550000E+00  1.183369E-02
-3.550000E+00 -1.500000E+00  1.194598E-02
-3.550000E+00 -1.450000E+00  1.205467E-02
-3.550000E+00 -1.400000E+00  1.215976E-02
-3.550000E+00 -1.350000E+00  1.226128E-02
-3.550000E+00 -1.300000E+00  1.235922E-02
-3.550000E+00 -1.250000E+00  1.245361E-02
-3.550000E+00 -1.200000E+00  1.254449E-02
-3.550000E+00 -1.150000E+00  1.263190E-02
-3.550000E+00 -1.100000E+00  1.271587E-02
-3.550000E+00 -1.050000E+00  1.279645E-02
-3.550000E+00 -1.000000E+00  1.287363E-02
-3.550000E+00 -9.500000E-01  1.294738E-02
-3.550000E+00 -9.000000E-01  1.301765E-02
-3.550000E+00 -8.500000E-01  1.308433E-02
-3.550000E+00 -8.000000E-01  1.314728E-02
-3.550000E+00 -7.500000E-01  1.320634E-02
-3.550000E+00 -7.000000E-01  1.326133E-02
-3.550000E+00 -6.500000E-01  1.331203E-02
-3.550000E+00 -6.000000E-01  1.335824E-02
-3.550000E+00 -5.500000E-01  1.339972E-02
-3.550000E+00 -5.000000E-01  1.343626E-02
-3.550000E+00 -4.500000E-01  1.346763E-02
-3.550000E+00 -4.000000E-01  1.349365E-02
-3.550000E+00 -3.500000E-01  1.351413E-02
-3.550000E+00 -3.000000E-01  1.352894E-02
-3.550000E+00 -2.500000E-01  1.353801E-02
-3.550000E+00 -2.000000E-01  1.354134E-02
-3.550000E+00 -1.500000E-01  1.353902E-02
-3.550000E+00 -1.000000E-01  1.353125E-02
-3.550000E+00 -5.000000E-02  1.351836E-02
-3.550000E+00  0.000000E+00  1.350080E-02
-3.550000E+00  5.000000E-02  1.347918E-02
-3.550000E+00  1.000000E-01  1.345422E-02
-3.550000E+00  1.500000E-01  1.342676E-02
-3.550000E+00  2.000000E-01  1.339771E-02
-3.550000E+00  2.500000E-01  1.336799E-02
-3.550000E+00  3.000000E-01  1.333845E-02
-3.550000E+00  3.500000E-01  1.330985E-02
-3.550000E+00  4.000000E-01  1.328271E-02
-3.550000E+00  4.500000E-01  1.325735E-02
-3.550000E+00  5.000000E-01  1.323378E-02
-3.550000E+00  5.500000E-01  1.321172E-02
-3.550000E+00  6.000000E-01  1.319063E-02
-3.550000E+00  6.500000E-01  1.316974E-02
-3.550000E+00  7.000000E-01  1.314811E-02
-3.550000E+00  7.500000E-01  1.312474E-02
-3.550000E+00  8.000000E-01  1.309856E-02
-3.550000E+00  8.500000E-01  1.306858E-02
-3.550000E+00  9.000000E-01  1.303390E-02
-3.550000E+00  9.500000E-01  1.299373E-02
-3.550000E+00  1.000000E+00  1.294745E-02
-3.550000E+00  1.050000E+00  1.289457E-02
-3.550000E+00  1.100000E+00  1.283476E-02
-3.550000E+00  1.150000E+00  1.276782E-02
-3.550000E+00  1.200000E+00  1.269368E-02
-3.550000E+00  1.250000E+00  1.261236E-02
-3.550000E+00  1.300000E+00  1.252398E-02
-3.550000E+00  1.350000E+00  1.242871E-02
-3.550000E+00  1.400000E+00  1.232675E-02
-3.550000E+00  1.450000E+00  1.221836E-02
-3.550000E+00  1.500000E+00  1.210377E-02
-3.550000E+00  1.550000E+00  1.198321E-02
-3.550000E+00  1.600000E+00  1.185690E-02
-3.550000E+00  1.650000E+00  1.172501E-02
-3.550000E+00  1.700000E+00  1.158767E-02
-3.550000E+00  1.750000E+00  1.144498E-02
-3.550000E+00  1.800000E+00  1.129699E-02
-3.550000E+00  1.850000E+00  1.114373E-02
-3.550000E+00  1.900000E+00  1.098521E-02
-3.550000E+00  1.950000E+00  1.082141E-02
-3.550000E+00  2.000000E+00  1.065230E-02
-3.550000E+00  2.050000E+00  1.047787E-02
-3.550000E+00  2.100000E+00  1.029809E-02
-3.550000E+00  2.150000E+00  1.011296E-02
-3.550000E+00  2.200000E+00  9.922456E-03
-3.550000E+00  2.250000E+00  9.726601E-03
-3.550000E+00  2.300000E+00  9.525406E-03
-3.550000E+00  2.350000E+00  9.318895E-03
-3.550000E+00  2.400000E+00  9.107100E-03
-3.550000E+00  2.450000E+00  8.890052E-03
-3.550000E+00  2.500000E+00  8.667794E-03
-3.550000E+00  2.550000E+00  8.440376E-03
-3.550000E+00  2.600000E+00  8.207864E-03
-3.550000E+00  2.650000E+00  7.970347E-03
-3.550000E+00  2.700000E+00  7.727942E-03
-3.550000E+00  2.750000E+00  7.480802E-03
-3.550000E+00  2.800000E+00  7.229119E-03
-3.550000E+00  2.850000E+00  6.973133E-03
-3.550000E+00  2.900000E+00  6.713132E-03
-3.550000E+00  2.950000E+00  6.449463E-03
-3.550000E+00  3.000000E+00  6.182532E-03
-3.550000E+00  3.050000E+00  5.912812E-03
-3.550000E+00  3.100000E+00  5.640847E-03
-3.550000E+00  3.150000E+00  5.367255E-03
-3.550000E+00  3.200000E+00  5.092734E-03
-3.550000E+00  3.250000E+00  4.818061E-03
-3.550000E+00  3.300000E+00  4.544089E-03
-3.550000E+00  3.350000E+00  4.271739E-03
-3.550000E+00  3.400000E+00  4.001987E-03
-3.550000E+00  3.450000E+00  3.735850E-03
-3.550000E+00  3.500000E+00  3.474366E-03
-3.550000E+00  3.550000E+00  3.218572E-03
-3.550000E+00  3.600000E+00  2.969485E-03
-3.550000E+00  3.650000E+00  2.728080E-03
-3.550000E+00  3.700000E+00  2.495275E-03
-3.550000E+00  3.750000E+00  2.271914E-03
-3.550000E+00  3.800000E+00  2.058751E-03
-3.550000E+00  3.850000E+00  1.856443E-03
-3.550000E+00  3.900000E+00  1.665538E-03
-3.550000E+00  3.950000E+00  1.486465E-03
-3.550000E+00  4.000000E+00  1.319525E-03
-3.550000E+00  4.050000E+00  1.164888E-03
-3.550000E+00  4.100000E+00  1.022586E-03
-3.550000E+00  4.150000E+00  8.925161E-04
-3.550000E+00  4.200000E+00  7.744426E-04
-3.550000E+00  4.250000E+00  6.680059E-04
-3.550000E+00  4.300000E+00  5.727351E-04
-3.550000E+00  4.350000E+00  4.880640E-04
-3.550000E+00  4.400000E+00  4.133497E-04
-3.550000E+00  4.450000E+00  3.478929E-04
-3.550000E+00  4.500000E+00  2.909581E-04
-3.550000E+00  4.550000E+00  2.417931E-04
-3.550000E+00  4.600000E+00  1.996458E-04
-3.550000E+00  4.650000E+00  1.637786E-04
-3.550000E+00  4.700000E+00  1.334812E-04
-3.550000E+00  4.750000E+00  1.080787E-04
-3.550000E+00  4.800000E+00  8.693975E-05
-3.550000E+00  4.850000E+00  6.948070E-05
-3.550000E+00  4.900000E+00  5.516914E-05
-3.550000E+00  4.950000E+00  4.352525E-05
-3.550000E+00  5.000000E+00  3.412185E-05
-3.550000E+00  5.050000E+00  2.658328E-05
-3.550000E+00  5.100000E+00  2.058308E-05
-3.550000E+00  5.150000E+00  1.584097E-05
-3.550000E+00  5.200000E+00  1.211906E-05
-3.550000E+00  5.250000E+00  9.217712E-06
-3.550000E+00  5.300000E+00  6.971096E-06
-3.550000E+00  5.350000E+00  5.242817E-06
-3.550000E+00  5.400000E+00  3.921715E-06
-3.550000E+00  5.450000E+00  2.917998E-06
-3.550000E+00  5.500000E+00  2.159793E-06
-3.550000E+00  5.550000E+00  1.590108E-06
-3.550000E+00  5.600000E+00  1.164194E-06
-3.550000E+00  5.650000E+00  8.472610E-07
-3.550000E+00  5.700000E+00  6.125137E-07
-3.550000E+00  5.750000E+00  4.394784E-07
-3.550000E+00  5.800000E+00  3.126094E-07
-3.550000E+00  5.850000E+00  2.201519E-07
-3.550000E+00  5.900000E+00  1.532387E-07
-3.550000E+00  5.950000E+00  1.051915E-07
-3.550000E+00  6.000000E+00  7.099106E-08
-3.550000E+00  6.050000E+00  4.687984E-08
-3.550000E+00  6.100000E+00  3.006350E-08
-3.550000E+00  6.150000E+00  1.848499E-08
-3.550000E+00  6.200000E+00  1.065097E-08
-3.550000E+00  6.250000E+00  5.498120E-09
-3.550000E+00  6.300000E+00  2.291407E-09
-3.550000E+00  6.350000E+00  5.501906E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  7.641394E-10
-3.500000E+00 -6.300000E+00  3.163670E-09
-3.500000E+00 -6.250000E+00  7.523879E-09
-3.500000E+00 -6.200000E+00  1.442009E-08
-3.500000E+00 -6.150000E+00  2.474831E-08
-3.500000E+00 -6.100000E+00  3.984077E-08
-3.500000E+00 -6.050000E+00  6.163883E-08
-3.500000E+00 -6.000000E+00  9.294000E-08
-3.500000E+00 -5.950000E+00  1.377400E-07
-3.500000E+00 -5.900000E+00  2.016904E-07
-3.500000E+00 -5.850000E+00  2.926932E-07
-3.500000E+00 -5.800000E+00  4.216509E-07
-3.500000E+00 -5.750000E+00  6.033944E-07
-3.500000E+00 -5.700000E+00  8.578140E-07
-3.500000E+00 -5.650000E+00  1.211229E-06
-3.500000E+00 -5.600000E+00  1.698044E-06
-3.500000E+00 -5.550000E+00  2.362743E-06
-3.500000E+00 -5.500000E+00  3.262286E-06
-3.500000E+00 -5.450000E+00  4.468958E-06
-3.500000E+00 -5.400000E+00  6.073724E-06
-3.500000E+00 -5.350000E+00  8.190100E-06
-3.500000E+00 -5.300000E+00  1.095855E-05
-3.500000E+00 -5.250000E+00  1.455134E-05
-3.500000E+00 -5.200000E+00  1.917782E-05
-3.500000E+00 -5.150000E+00  2.508979E-05
-3.500000E+00 -5.100000E+00  3.258701E-05
-3.500000E+00 -5.050000E+00  4.202227E-05
-3.500000E+00 -5.000000E+00  5.380601E-05
-3.500000E+00 -4.950000E+00  6.840996E-05
-3.500000E+00 -4.900000E+00  8.636961E-05
-3.500000E+00 -4.850000E+00  1.082851E-04
-3.500000E+00 -4.800000E+00  1.348201E-04
-3.500000E+00 -4.750000E+00  1.666983E-04
-3.500000E+00 -4.700000E+00  2.046966E-04
-3.500000E+00 -4.650000E+00  2.496353E-04
-3.500000E+00 -4.600000E+00  3.023638E-04
-3.500000E+00 -4.550000E+00  3.637425E-04
-3.500000E+00 -4.500000E+00  4.346207E-04
-3.500000E+00 -4.450000E+00  5.158122E-04
-3.500000E+00 -4.400000E+00  6.080688E-04
-3.500000E+00 -4.350000E+00  7.120544E-04
-3.500000E+00 -4.300000E+00  8.283224E-04
-3.500000E+00 -4.250000E+00  9.572959E-04
-3.500000E+00 -4.200000E+00  1.099254E-03
-3.500000E+00 -4.150000E+00  1.254323E-03
-3.500000E+00 -4.100000E+00  1.422474E-03
-3.500000E+00 -4.050000E+00  1.603518E-03
-3.500000E+00 -4.000000E+00  1.797114E-03
-3.500000E+00 -3.950000E+00  2.002772E-03
-3.500000E+00 -3.900000E+00  2.219857E-03
-3.500000E+00 -3.850000E+00  2.447606E-03
-3.500000E+00 -3.800000E+00  2.685133E-03
-3.500000E+00 -3.750000E+00  2.931454E-03
-3.500000E+00 -3.700000E+00  3.185504E-03
-3.500000E+00 -3.650000E+00  3.446162E-03
-3.500000E+00 -3.600000E+00  3.712275E-03
-3.500000E+00 -3.550000E+00  3.982692E-03
-3.500000E+00 -3.500000E+00  4.256281E-03
-3.500000E+00 -3.450000E+00  4.531954E-03
-3.500000E+00 -3.400000E+00  4.808681E-03
-3.500000E+00 -3.350000E+00  5.085501E-03
-3.500000E+00 -3.300000E+00  5.361527E-03
-3.500000E+00 -3.250000E+00  5.635943E-03
-3.500000E+00 -3.200000E+00  5.908011E-03
-3.500000E+00 -3.150000E+00  6.177068E-03
-3.500000E+00 -3.100000E+00  6.442529E-03
-3.500000E+00 -3.050000E+00  6.703886E-03
-3.500000E+00 -3.000000E+00  6.960709E-03
-3.500000E+00 -2.950000E+00  7.212642E-03
-3.500000E+00 -2.900000E+00  7.459396E-03
-3.500000E+00 -2.850000E+00  7.700745E-03
-3.500000E+00 -2.800000E+00  7.936513E-03
-3.500000E+00 -2.750000E+00  8.166572E-03
-3.500000E+00 -2.700000E+00  8.390836E-03
-3.500000E+00 -2.650000E+00  8.609254E-03
-3.500000E+00 -2.600000E+00  8.821809E-03
-3.500000E+00 -2.550000E+00  9.028513E-03
-3.500000E+00 -2.500000E+00  9.229405E-03
-3.500000E+00 -2.450000E+00  9.424547E-03
-3.500000E+00 -2.400000E+00  9.614021E-03
-3.500000E+00 -2.350000E+00  9.797927E-03
-3.500000E+00 -2.300000E+00  9.976383E-03
-3.500000E+00 -2.250000E+00  1.014953E-02
-3.500000E+00 -2.200000E+00  1.031751E-02
-3.500000E+00 -2.150000E+00  1.048049E-02
-3.500000E+00 -2.100000E+00  1.063864E-02
-3.500000E+00 -2.050000E+00  1.079214E-02
-3.500000E+00 -2.000000E+00  1.094115E-02
-3.500000E+00 -1.950000E+00  1.108585E-02
-3.500000E+00 -1.900000E+00  1.122637E-02
-3.500000E+00 -1.850000E+00  1.136285E-02
-3.500000E+00 -1.800000E+00  1.149541E-02
-3.500000E+00 -1.750000E+00  1.162414E-02
-3.500000E+00 -1.700000E+00  1.174914E-02
-3.500000E+00 -1.650000E+00  1.187047E-02
-3.500000E+00 -1.600000E+00  1.198819E-02
-3.500000E+00 -1.550000E+00  1.210233E-02
-3.500000E+00 -1.500000E+00  1.221291E-02
-3.500000E+00 -1.450000E+00  1.231994E-02
-3.500000E+00 -1.400000E+00  1.242342E-02
-3.500000E+00 -1.350000E+00  1.252335E-02
-3.500000E+00 -1.300000E+00  1.261974E-02
-3.500000E+00 -1.250000E+00  1.271260E-02
-3.500000E+00 -1.200000E+00  1.280196E-02
-3.500000E+00 -1.150000E+00  1.288786E-02
-3.500000E+00 -1.100000E+00  1.297031E-02
-3.500000E+00 -1.050000E+00  1.304935E-02
-3.500000E+00 -1.000000E+00  1.312496E-02
-3.500000E+00 -9.500000E-01  1.319710E-02
-3.500000E+00 -9.000000E-01  1.326568E-02
-3.500000E+00 -8.500000E-01  1.333059E-02
-3.500000E+00 -8.000000E-01  1.339166E-02
-3.500000E+00 -7.500000E-01  1.344868E-02
-3.500000E+00 -7.000000E-01  1.350143E-02
-3.500000E+00 -6.500000E-01  1.354963E-02
-3.500000E+00 -6.000000E-01  1.359303E-02
-3.500000E+00 -5.500000E-01  1.363131E-02
-3.500000E+00 -5.000000E-01  1.366420E-02
-3.500000E+00 -4.500000E-01  1.369140E-02
-3.500000E+00 -4.000000E-01  1.371262E-02
-3.500000E+00 -3.500000E-01  1.372762E-02
-3.500000E+00 -3.000000E-01  1.373620E-02
-3.500000E+00 -2.500000E-01  1.373824E-02
-3.500000E+00 -2.000000E-01  1.373370E-02
-3.500000E+00 -1.500000E-01  1.372268E-02
-3.500000E+00 -1.000000E-01  1.370542E-02
-3.500000E+00 -5.000000E-02  1.368236E-02
-3.500000E+00  0.000000E+00  1.365411E-02
-3.500000E+00  5.000000E-02  1.362150E-02
-3.500000E+00  1.000000E-01  1.358555E-02
-3.500000E+00  1.500000E-01  1.354748E-02
-3.500000E+00  2.000000E-01  1.350858E-02
-3.500000E+00  2.500000E-01  1.347019E-02
-3.500000E+00  3.000000E-01  1.343359E-02
-3.500000E+00  3.500000E-01  1.339988E-02
-3.500000E+00  4.000000E-01  1.336987E-02
-3.500000E+00  4.500000E-01  1.334403E-02
-3.500000E+00  5.000000E-01  1.332242E-02
-3.500000E+00  5.500000E-01  1.330467E-02
-3.500000E+00  6.000000E-01  1.329000E-02
-3.500000E+00  6.500000E-01  1.327735E-02
-3.500000E+00  7.000000E-01  1.326539E-02
-3.500000E+00  7.500000E-01  1.325267E-02
-3.500000E+00  8.000000E-01  1.323774E-02
-3.500000E+00  8.500000E-01  1.321921E-02
-3.500000E+00  9.000000E-01  1.319583E-02
-3.500000E+00  9.500000E-01  1.316657E-02
-3.500000E+00  1.000000E+00  1.313058E-02
-3.500000E+00  1.050000E+00  1.308726E-02
-3.500000E+00  1.100000E+00  1.303620E-02
-3.500000E+00  1.150000E+00  1.297719E-02
-3.500000E+00  1.200000E+00  1.291018E-02
-3.500000E+00  1.250000E+00  1.283524E-02
-3.500000E+00  1.300000E+00  1.275254E-02
-3.500000E+00  1.350000E+00  1.266234E-02
-3.500000E+00  1.400000E+00  1.256494E-02
-3.500000E+00  1.450000E+00  1.246064E-02
-3.500000E+00  1.500000E+00  1.234977E-02
-3.500000E+00  1.550000E+00  1.223263E-02
-3.500000E+00  1.600000E+00  1.210948E-02
-3.500000E+00  1.650000E+00  1.198055E-02
-3.500000E+00  1.700000E+00  1.184603E-02
-3.500000E+00  1.750000E+00  1.170606E-02
-3.500000E+00  1.800000E+00  1.156071E-02
-3.500000E+00  1.850000E+00  1.141006E-02
-3.500000E+00  1.900000E+00  1.125413E-02
-3.500000E+00  1.950000E+00  1.109292E-02
-3.500000E+00  2.000000E+00  1.092642E-02
-3.500000E+00  2.050000E+00  1.075462E-02
-3.500000E+00  2.100000E+00  1.057749E-02
-3.500000E+00  2.150000E+00  1.039503E-02
-3.500000E+00  2.200000E+00  1.020722E-02
-3.500000E+00  2.250000E+00  1.001408E-02
-3.500000E+00  2.300000E+00  9.815603E-03
-3.500000E+00  2.350000E+00  9.611817E-03
-3.500000E+00  2.400000E+00  9.402736E-03
-3.500000E+00  2.450000E+00  9.188377E-03
-3.500000E+00  2.500000E+00  8.968761E-03
-3.500000E+00  2.550000E+00  8.743912E-03
-3.500000E+00  2.600000E+00  8.513865E-03
-3.500000E+00  2.650000E+00  8.278671E-03
-3.500000E+00  2.700000E+00  8.038405E-03
-3.500000E+00  2.750000E+00  7.793173E-03
-3.500000E+00  2.800000E+00  7.543114E-03
-3.500000E+00  2.850000E+00  7.288411E-03
-3.500000E+00  2.900000E+00  7.029296E-03
-3.500000E+00  2.950000E+00  6.766053E-03
-3.500000E+00  3.000000E+00  6.499028E-03
-3.500000E+00  3.050000E+00  6.228633E-03
-3.500000E+00  3.100000E+00  5.955350E-03
-3.500000E+00  3.150000E+00  5.679742E-03
-3.500000E+00  3.200000E+00  5.402453E-03
-3.500000E+00  3.250000E+00  5.124210E-03
-3.500000E+00  3.300000E+00  4.845826E-03
-3.500000E+00  3.350000E+00  4.568186E-03
-3.500000E+00  3.400000E+00  4.292244E-03
-3.500000E+00  3.450000E+00  4.019006E-03
-3.500000E+00  3.500000E+00  3.749512E-03
-3.500000E+00  3.550000E+00  3.484816E-03
-3.500000E+00  3.600000E+00  3.225971E-03
-3.500000E+00  3.650000E+00  2.974005E-03
-3.500000E+00  3.700000E+00  2.729906E-03
-3.500000E+00  3.750000E+00  2.494604E-03
-3.500000E+00  3.800000E+00  2.268959E-03
-3.500000E+00  3.850000E+00  2.053746E-03
-3.500000E+00  3.900000E+00  1.849640E-03
-3.500000E+00  3.950000E+00  1.657206E-03
-3.500000E+00  4.000000E+00  1.476883E-03
-3.500000E+00  4.050000E+00  1.308980E-03
-3.500000E+00  4.100000E+00  1.153663E-03
-3.500000E+00  4.150000E+00  1.010952E-03
-3.500000E+00  4.200000E+00  8.807242E-04
-3.500000E+00  4.250000E+00  7.627173E-04
-3.500000E+00  4.300000E+00  6.565403E-04
-3.500000E+00  4.350000E+00  5.616889E-04
-3.500000E+00  4.400000E+00  4.775636E-04
-3.500000E+00  4.450000E+00  4.034902E-04
-3.500000E+00  4.500000E+00  3.387418E-04
-3.500000E+00  4.550000E+00  2.825585E-04
-3.500000E+00  4.600000E+00  2.341669E-04
-3.500000E+00  4.650000E+00  1.927965E-04
-3.500000E+00  4.700000E+00  1.576938E-04
-3.500000E+00  4.750000E+00  1.281338E-04
-3.500000E+00  4.800000E+00  1.034301E-04
-3.500000E+00  4.850000E+00  8.294164E-05
-3.500000E+00  4.900000E+00  6.607787E-05
-3.500000E+00  4.950000E+00  5.230214E-05
-3.500000E+00  5.000000E+00  4.113302E-05
-3.500000E+00  5.050000E+00  3.214409E-05
-3.500000E+00  5.100000E+00  2.496236E-05
-3.500000E+00  5.150000E+00  1.926556E-05
-3.500000E+00  5.200000E+00  1.477850E-05
-3.500000E+00  5.250000E+00  1.126885E-05
-3.500000E+00  5.300000E+00  8.542458E-06
-3.500000E+00  5.350000E+00  6.438738E-06
-3.500000E+00  5.400000E+00  4.826060E-06
-3.500000E+00  5.450000E+00  3.597533E-06
-3.500000E+00  5.500000E+00  2.667170E-06
-3.500000E+00  5.550000E+00  1.966477E-06
-3.500000E+00  5.600000E+00  1.441460E-06
-3.500000E+00  5.650000E+00  1.049987E-06
-3.500000E+00  5.700000E+00  7.595034E-07
-3.500000E+00  5.750000E+00  5.450586E-07
-3.500000E+00  5.800000E+00  3.876506E-07
-3.500000E+00  5.850000E+00  2.728628E-07
-3.500000E+00  5.900000E+00  1.897806E-07
-3.500000E+00  5.950000E+00  1.301511E-07
-3.500000E+00  6.000000E+00  8.774757E-08
-3.500000E+00  6.050000E+00  5.789278E-08
-3.500000E+00  6.100000E+00  3.710073E-08
-3.500000E+00  6.150000E+00  2.280334E-08
-3.500000E+00  6.200000E+00  1.313834E-08
-3.500000E+00  6.250000E+00  6.783344E-09
-3.500000E+00  6.300000E+00  2.827885E-09
-3.500000E+00  6.350000E+00  6.791859E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  9.518869E-10
-3.450000E+00 -6.300000E+00  3.940846E-09
-3.450000E+00 -6.250000E+00  9.371356E-09
-3.450000E+00 -6.200000E+00  1.795749E-08
-3.450000E+00 -6.150000E+00  3.080775E-08
-3.450000E+00 -6.100000E+00  4.956278E-08
-3.450000E+00 -6.050000E+00  7.659980E-08
-3.450000E+00 -6.000000E+00  1.153239E-07
-3.450000E+00 -5.950000E+00  1.705705E-07
-3.450000E+00 -5.900000E+00  2.491456E-07
-3.450000E+00 -5.850000E+00  3.605279E-07
-3.450000E+00 -5.800000E+00  5.177578E-07
-3.450000E+00 -5.750000E+00  7.385358E-07
-3.450000E+00 -5.700000E+00  1.046561E-06
-3.450000E+00 -5.650000E+00  1.473143E-06
-3.450000E+00 -5.600000E+00  2.059146E-06
-3.450000E+00 -5.550000E+00  2.857307E-06
-3.450000E+00 -5.500000E+00  3.935001E-06
-3.450000E+00 -5.450000E+00  5.377500E-06
-3.450000E+00 -5.400000E+00  7.291759E-06
-3.450000E+00 -5.350000E+00  9.810748E-06
-3.450000E+00 -5.300000E+00  1.309829E-05
-3.450000E+00 -5.250000E+00  1.735435E-05
-3.450000E+00 -5.200000E+00  2.282060E-05
-3.450000E+00 -5.150000E+00  2.978616E-05
-3.450000E+00 -5.100000E+00  3.859306E-05
-3.450000E+00 -5.050000E+00  4.964133E-05
-3.450000E+00 -5.000000E+00  6.339320E-05
-3.450000E+00 -4.950000E+00  8.037614E-05
-3.450000E+00 -4.900000E+00  1.011844E-04
-3.450000E+00 -4.850000E+00  1.264788E-04
-3.450000E+00 -4.800000E+00  1.569837E-04
-3.450000E+00 -4.750000E+00  1.934823E-04
-3.450000E+00 -4.700000E+00  2.368070E-04
-3.450000E+00 -4.650000E+00  2.878278E-04
-3.450000E+00 -4.600000E+00  3.474347E-04
-3.450000E+00 -4.550000E+00  4.165170E-04
-3.450000E+00 -4.500000E+00  4.959381E-04
-3.450000E+00 -4.450000E+00  5.865079E-04
-3.450000E+00 -4.400000E+00  6.889538E-04
-3.450000E+00 -4.350000E+00  8.038937E-04
-3.450000E+00 -4.300000E+00  9.318122E-04
-3.450000E+00 -4.250000E+00  1.073042E-03
-3.450000E+00 -4.200000E+00  1.227753E-03
-3.450000E+00 -4.150000E+00  1.395947E-03
-3.450000E+00 -4.100000E+00  1.577458E-03
-3.450000E+00 -4.050000E+00  1.771957E-03
-3.450000E+00 -4.000000E+00  1.978958E-03
-3.450000E+00 -3.950000E+00  2.197830E-03
-3.450000E+00 -3.900000E+00  2.427808E-03
-3.450000E+00 -3.850000E+00  2.668003E-03
-3.450000E+00 -3.800000E+00  2.917422E-03
-3.450000E+00 -3.750000E+00  3.174983E-03
-3.450000E+00 -3.700000E+00  3.439542E-03
-3.450000E+00 -3.650000E+00  3.709912E-03
-3.450000E+00 -3.600000E+00  3.984897E-03
-3.450000E+00 -3.550000E+00  4.263315E-03
-3.450000E+00 -3.500000E+00  4.544022E-03
-3.450000E+00 -3.450000E+00  4.825934E-03
-3.450000E+00 -3.400000E+00  5.108040E-03
-3.450000E+00 -3.350000E+00  5.389408E-03
-3.450000E+00 -3.300000E+00  5.669191E-03
-3.450000E+00 -3.250000E+00  5.946620E-03
-3.450000E+00 -3.200000E+00  6.221008E-03
-3.450000E+00 -3.150000E+00  6.491747E-03
-3.450000E+00 -3.100000E+00  6.758307E-03
-3.450000E+00 -3.050000E+00  7.020236E-03
-3.450000E+00 -3.000000E+00  7.277158E-03
-3.450000E+00 -2.950000E+00  7.528770E-03
-3.450000E+00 -2.900000E+00  7.774835E-03
-3.450000E+00 -2.850000E+00  8.015171E-03
-3.450000E+00 -2.800000E+00  8.249650E-03
-3.450000E+00 -2.750000E+00  8.478184E-03
-3.450000E+00 -2.700000E+00  8.700723E-03
-3.450000E+00 -2.650000E+00  8.917251E-03
-3.450000E+00 -2.600000E+00  9.127782E-03
-3.450000E+00 -2.550000E+00  9.332359E-03
-3.450000E+00 -2.500000E+00  9.531043E-03
-3.450000E+00 -2.450000E+00  9.723919E-03
-3.450000E+00 -2.400000E+00  9.911086E-03
-3.450000E+00 -2.350000E+00  1.009266E-02
-3.450000E+00 -2.300000E+00  1.026877E-02
-3.450000E+00 -2.250000E+00  1.043955E-02
-3.450000E+00 -2.200000E+00  1.060518E-02
-3.450000E+00 -2.150000E+00  1.076581E-02
-3.450000E+00 -2.100000E+00  1.092164E-02
-3.450000E+00 -2.050000E+00  1.107285E-02
-3.450000E+00 -2.000000E+00  1.121962E-02
-3.450000E+00 -1.950000E+00  1.136213E-02
-3.450000E+00 -1.900000E+00  1.150053E-02
-3.450000E+00 -1.850000E+00  1.163496E-02
-3.450000E+00 -1.800000E+00  1.176555E-02
-3.450000E+00 -1.750000E+00  1.189239E-02
-3.450000E+00 -1.700000E+00  1.201556E-02
-3.450000E+00 -1.650000E+00  1.213513E-02
-3.450000E+00 -1.600000E+00  1.225114E-02
-3.450000E+00 -1.550000E+00  1.236362E-02
-3.450000E+00 -1.500000E+00  1.247259E-02
-3.450000E+00 -1.450000E+00  1.257805E-02
-3.450000E+00 -1.400000E+00  1.268000E-02
-3.450000E+00 -1.350000E+00  1.277843E-02
-3.450000E+00 -1.300000E+00  1.287335E-02
-3.450000E+00 -1.250000E+00  1.296476E-02
-3.450000E+00 -1.200000E+00  1.305268E-02
-3.450000E+00 -1.150000E+00  1.313713E-02
-3.450000E+00 -1.100000E+00  1.321812E-02
-3.450000E+00 -1.050000E+00  1.329566E-02
-3.450000E+00 -1.000000E+00  1.336972E-02
-3.450000E+00 -9.500000E-01  1.344024E-02
-3.450000E+00 -9.000000E-01  1.350711E-02
-3.450000E+00 -8.500000E-01  1.357019E-02
-3.450000E+00 -8.000000E-01  1.362926E-02
-3.450000E+00 -7.500000E-01  1.368408E-02
-3.450000E+00 -7.000000E-01  1.373437E-02
-3.450000E+00 -6.500000E-01  1.377979E-02
-3.450000E+00 -6.000000E-01  1.382001E-02
-3.450000E+00 -5.500000E-01  1.385464E-02
-3.450000E+00 -5.000000E-01  1.388328E-02
-3.450000E+00 -4.500000E-01  1.390556E-02
-3.450000E+00 -4.000000E-01  1.392107E-02
-3.450000E+00 -3.500000E-01  1.392946E-02
-3.450000E+00 -3.000000E-01  1.393044E-02
-3.450000E+00 -2.500000E-01  1.392380E-02
-3.450000E+00 -2.000000E-01  1.390944E-02
-3.450000E+00 -1.500000E-01  1.388745E-02
-3.450000E+00 -1.000000E-01  1.385811E-02
-3.450000E+00 -5.000000E-02  1.382194E-02
-3.450000E+00  0.000000E+00  1.377979E-02
-3.450000E+00  5.000000E-02  1.373275E-02
-3.450000E+00  1.000000E-01  1.368227E-02
-3.450000E+00  1.500000E-01  1.363001E-02
-3.450000E+00  2.000000E-01  1.357784E-02
-3.450000E+00  2.500000E-01  1.352769E-02
-3.450000E+00  3.000000E-01  1.348141E-02
-3.450000E+00  3.500000E-01  1.344061E-02
-3.450000E+00  4.000000E-01  1.340653E-02
-3.450000E+00  4.500000E-01  1.337985E-02
-3.450000E+00  5.000000E-01  1.336071E-02
-3.450000E+00  5.500000E-01  1.334859E-02
-3.450000E+00  6.000000E-01  1.334242E-02
-3.450000E+00  6.500000E-01  1.334067E-02
-3.450000E+00  7.000000E-01  1.334148E-02
-3.450000E+00  7.500000E-01  1.334281E-02
-3.450000E+00  8.000000E-01  1.334261E-02
-3.450000E+00  8.500000E-01  1.333898E-02
-3.450000E+00  9.000000E-01  1.333021E-02
-3.450000E+00  9.500000E-01  1.331491E-02
-3.450000E+00  1.000000E+00  1.329198E-02
-3.450000E+00  1.050000E+00  1.326068E-02
-3.450000E+00  1.100000E+00  1.322051E-02
-3.450000E+00  1.150000E+00  1.317126E-02
-3.450000E+00  1.200000E+00  1.311292E-02
-3.450000E+00  1.250000E+00  1.304564E-02
-3.450000E+00  1.300000E+00  1.296971E-02
-3.450000E+00  1.350000E+00  1.288547E-02
-3.450000E+00  1.400000E+00  1.279333E-02
-3.450000E+00  1.450000E+00  1.269372E-02
-3.450000E+00  1.500000E+00  1.258704E-02
-3.450000E+00  1.550000E+00  1.247368E-02
-3.450000E+00  1.600000E+00  1.235398E-02
-3.450000E+00  1.650000E+00  1.222826E-02
-3.450000E+00  1.700000E+00  1.209674E-02
-3.450000E+00  1.750000E+00  1.195961E-02
-3.450000E+00  1.800000E+00  1.181702E-02
-3.450000E+00  1.850000E+00  1.166905E-02
-3.450000E+00  1.900000E+00  1.151576E-02
-3.450000E+00  1.950000E+00  1.135717E-02
-3.450000E+00  2.000000E+00  1.119330E-02
-3.450000E+00  2.050000E+00  1.102414E-02
-3.450000E+00  2.100000E+00  1.084967E-02
-3.450000E+00  2.150000E+00  1.066990E-02
-3.450000E+00  2.200000E+00  1.048481E-02
-3.450000E+00  2.250000E+00  1.029441E-02
-3.450000E+00  2.300000E+00  1.009871E-02
-3.450000E+00  2.350000E+00  9.897710E-03
-3.450000E+00  2.400000E+00  9.691428E-03
-3.450000E+00  2.450000E+00  9.479865E-03
-3.450000E+00  2.500000E+00  9.263022E-03
-3.450000E+00  2.550000E+00  9.040901E-03
-3.450000E+00  2.600000E+00  8.813508E-03
-3.450000E+00  2.650000E+00  8.580863E-03
-3.450000E+00  2.700000E+00  8.343000E-03
-3.450000E+00  2.750000E+00  8.099983E-03
-3.450000E+00  2.800000E+00  7.851903E-03
-3.450000E+00  2.850000E+00  7.598892E-03
-3.450000E+00  2.900000E+00  7.341125E-03
-3.450000E+00  2.950000E+00  7.078830E-03
-3.450000E+00  3.000000E+00  6.812292E-03
-3.450000E+00  3.050000E+00  6.541864E-03
-3.450000E+00  3.100000E+00  6.267968E-03
-3.450000E+00  3.150000E+00  5.991107E-03
-3.450000E+00  3.200000E+00  5.711866E-03
-3.450000E+00  3.250000E+00  5.430919E-03
-3.450000E+00  3.300000E+00  5.149025E-03
-3.450000E+00  3.350000E+00  4.867028E-03
-3.450000E+00  3.400000E+00  4.585844E-03
-3.450000E+00  3.450000E+00  4.306452E-03
-3.450000E+00  3.500000E+00  4.029880E-03
-3.450000E+00  3.550000E+00  3.757183E-03
-3.450000E+00  3.600000E+00  3.489433E-03
-3.450000E+00  3.650000E+00  3.227694E-03
-3.450000E+00  3.700000E+00  2.973009E-03
-3.450000E+00  3.750000E+00  2.726384E-03
-3.450000E+00  3.800000E+00  2.488770E-03
-3.450000E+00  3.850000E+00  2.261049E-03
-3.450000E+00  3.900000E+00  2.044019E-03
-3.450000E+00  3.950000E+00  1.838374E-03
-3.450000E+00  4.000000E+00  1.644693E-03
-3.450000E+00  4.050000E+00  1.463425E-03
-3.450000E+00  4.100000E+00  1.294875E-03
-3.450000E+00  4.150000E+00  1.139198E-03
-3.450000E+00  4.200000E+00  9.963968E-04
-3.450000E+00  4.250000E+00  8.663198E-04
-3.450000E+00  4.300000E+00  7.486730E-04
-3.450000E+00  4.350000E+00  6.430308E-04
-3.450000E+00  4.400000E+00  5.488544E-04
-3.450000E+00  4.450000E+00  4.655116E-04
-3.450000E+00  4.500000E+00  3.922985E-04
-3.450000E+00  4.550000E+00  3.284614E-04
-3.450000E+00  4.600000E+00  2.732163E-04
-3.450000E+00  4.650000E+00  2.257682E-04
-3.450000E+00  4.700000E+00  1.853266E-04
-3.450000E+00  4.750000E+00  1.511208E-04
-3.450000E+00  4.800000E+00  1.224112E-04
-3.450000E+00  4.850000E+00  9.849952E-05
-3.450000E+00  4.900000E+00  7.873635E-05
-3.450000E+00  4.950000E+00  6.252618E-05
-3.450000E+00  5.000000E+00  4.933057E-05
-3.450000E+00  5.050000E+00  3.866909E-05
-3.450000E+00  5.100000E+00  3.011861E-05
-3.450000E+00  5.150000E+00  2.331111E-05
-3.450000E+00  5.200000E+00  1.793028E-05
-3.450000E+00  5.250000E+00  1.370735E-05
-3.450000E+00  5.300000E+00  1.041638E-05
-3.450000E+00  5.350000E+00  7.869297E-06
-3.450000E+00  5.400000E+00  5.911100E-06
-3.450000E+00  5.450000E+00  4.415240E-06
-3.450000E+00  5.500000E+00  3.279431E-06
-3.450000E+00  5.550000E+00  2.421849E-06
-3.450000E+00  5.600000E+00  1.777742E-06
-3.450000E+00  5.650000E+00  1.296408E-06
-3.450000E+00  5.700000E+00  9.385394E-07
-3.450000E+00  5.750000E+00  6.739113E-07
-3.450000E+00  5.800000E+00  4.794208E-07
-3.450000E+00  5.850000E+00  3.374737E-07
-3.450000E+00  5.900000E+00  2.346950E-07
-3.450000E+00  5.950000E+00  1.609311E-07
-3.450000E+00  6.000000E+00  1.084929E-07
-3.450000E+00  6.050000E+00  7.158876E-08
-3.450000E+00  6.100000E+00  4.589528E-08
-3.450000E+00  6.150000E+00  2.822713E-08
-3.450000E+00  6.200000E+00  1.627740E-08
-3.450000E+00  6.250000E+00  8.412103E-09
-3.450000E+00  6.300000E+00  3.509989E-09
-3.450000E+00  6.350000E+00  8.435412E-10
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  1.168959E-09
-3.400000E+00 -6.300000E+00  4.840857E-09
-3.400000E+00 -6.250000E+00  1.151646E-08
-3.400000E+00 -6.200000E+00  2.207929E-08
-3.400000E+00 -6.150000E+00  3.789843E-08
-3.400000E+00 -6.100000E+00  6.099328E-08
-3.400000E+00 -6.050000E+00  9.427548E-08
-3.400000E+00 -6.000000E+00  1.418906E-07
-3.400000E+00 -5.950000E+00  2.096892E-07
-3.400000E+00 -5.900000E+00  3.058574E-07
-3.400000E+00 -5.850000E+00  4.417399E-07
-3.400000E+00 -5.800000E+00  6.328813E-07
-3.400000E+00 -5.750000E+00  9.003179E-07
-3.400000E+00 -5.700000E+00  1.272148E-06
-3.400000E+00 -5.650000E+00  1.785423E-06
-3.400000E+00 -5.600000E+00  2.488410E-06
-3.400000E+00 -5.550000E+00  3.443285E-06
-3.400000E+00 -5.500000E+00  4.729300E-06
-3.400000E+00 -5.450000E+00  6.446494E-06
-3.400000E+00 -5.400000E+00  8.719938E-06
-3.400000E+00 -5.350000E+00  1.170454E-05
-3.400000E+00 -5.300000E+00  1.559031E-05
-3.400000E+00 -5.250000E+00  2.060805E-05
-3.400000E+00 -5.200000E+00  2.703525E-05
-3.400000E+00 -5.150000E+00  3.520187E-05
-3.400000E+00 -5.100000E+00  4.549594E-05
-3.400000E+00 -5.050000E+00  5.836829E-05
-3.400000E+00 -5.000000E+00  7.433625E-05
-3.400000E+00 -4.950000E+00  9.398586E-05
-3.400000E+00 -4.900000E+00  1.179722E-04
-3.400000E+00 -4.850000E+00  1.470176E-04
-3.400000E+00 -4.800000E+00  1.819070E-04
-3.400000E+00 -4.750000E+00  2.234809E-04
-3.400000E+00 -4.700000E+00  2.726236E-04
-3.400000E+00 -4.650000E+00  3.302487E-04
-3.400000E+00 -4.600000E+00  3.972788E-04
-3.400000E+00 -4.550000E+00  4.746221E-04
-3.400000E+00 -4.500000E+00  5.631437E-04
-3.400000E+00 -4.450000E+00  6.636357E-04
-3.400000E+00 -4.400000E+00  7.767866E-04
-3.400000E+00 -4.350000E+00  9.031523E-04
-3.400000E+00 -4.300000E+00  1.043133E-03
-3.400000E+00 -4.250000E+00  1.196957E-03
-3.400000E+00 -4.200000E+00  1.364670E-03
-3.400000E+00 -4.150000E+00  1.546138E-03
-3.400000E+00 -4.100000E+00  1.741050E-03
-3.400000E+00 -4.050000E+00  1.948927E-03
-3.400000E+00 -4.000000E+00  2.169137E-03
-3.400000E+00 -3.950000E+00  2.400910E-03
-3.400000E+00 -3.900000E+00  2.643350E-03
-3.400000E+00 -3.850000E+00  2.895455E-03
-3.400000E+00 -3.800000E+00  3.156129E-03
-3.400000E+00 -3.750000E+00  3.424212E-03
-3.400000E+00 -3.700000E+00  3.698491E-03
-3.400000E+00 -3.650000E+00  3.977737E-03
-3.400000E+00 -3.600000E+00  4.260724E-03
-3.400000E+00 -3.550000E+00  4.546256E-03
-3.400000E+00 -3.500000E+00  4.833194E-03
-3.400000E+00 -3.450000E+00  5.120473E-03
-3.400000E+00 -3.400000E+00  5.407110E-03
-3.400000E+00 -3.350000E+00  5.692213E-03
-3.400000E+00 -3.300000E+00  5.974982E-03
-3.400000E+00 -3.250000E+00  6.254701E-03
-3.400000E+00 -3.200000E+00  6.530737E-03
-3.400000E+00 -3.150000E+00  6.802540E-03
-3.400000E+00 -3.100000E+00  7.069634E-03
-3.400000E+00 -3.050000E+00  7.331623E-03
-3.400000E+00 -3.000000E+00  7.588184E-03
-3.400000E+00 -2.950000E+00  7.839063E-03
-3.400000E+00 -2.900000E+00  8.084070E-03
-3.400000E+00 -2.850000E+00  8.323070E-03
-3.400000E+00 -2.800000E+00  8.555973E-03
-3.400000E+00 -2.750000E+00  8.782730E-03
-3.400000E+00 -2.700000E+00  9.003325E-03
-3.400000E+00 -2.650000E+00  9.217776E-03
-3.400000E+00 -2.600000E+00  9.426124E-03
-3.400000E+00 -2.550000E+00  9.628437E-03
-3.400000E+00 -2.500000E+00  9.824800E-03
-3.400000E+00 -2.450000E+00  1.001532E-02
-3.400000E+00 -2.400000E+00  1.020010E-02
-3.400000E+00 -2.350000E+00  1.037928E-02
-3.400000E+00 -2.300000E+00  1.055300E-02
-3.400000E+00 -2.250000E+00  1.072141E-02
-3.400000E+00 -2.200000E+00  1.088467E-02
-3.400000E+00 -2.150000E+00  1.104297E-02
-3.400000E+00 -2.100000E+00  1.119650E-02
-3.400000E+00 -2.050000E+00  1.134545E-02
-3.400000E+00 -2.000000E+00  1.149003E-02
-3.400000E+00 -1.950000E+00  1.163042E-02
-3.400000E+00 -1.900000E+00  1.176678E-02
-3.400000E+00 -1.850000E+00  1.189925E-02
-3.400000E+00 -1.800000E+00  1.202796E-02
-3.400000E+00 -1.750000E+00  1.215300E-02
-3.400000E+00 -1.700000E+00  1.227445E-02
-3.400000E+00 -1.650000E+00  1.239236E-02
-3.400000E+00 -1.600000E+00  1.250677E-02
-3.400000E+00 -1.550000E+00  1.261770E-02
-3.400000E+00 -1.500000E+00  1.272516E-02
-3.400000E+00 -1.450000E+00  1.282916E-02
-3.400000E+00 -1.400000E+00  1.292967E-02
-3.400000E+00 -1.350000E+00  1.302671E-02
-3.400000E+00 -1.300000E+00  1.312025E-02
-3.400000E+00 -1.250000E+00  1.321030E-02
-3.400000E+00 -1.200000E+00  1.329686E-02
-3.400000E+00 -1.150000E+00  1.337994E-02
-3.400000E+00 -1.100000E+00  1.345953E-02
-3.400000E+00 -1.050000E+00  1.353562E-02
-3.400000E+00 -1.000000E+00  1.360816E-02
-3.400000E+00 -9.500000E-01  1.367706E-02
-3.400000E+00 -9.000000E-01  1.374219E-02
-3.400000E+00 -8.500000E-01  1.380335E-02
-3.400000E+00 -8.000000E-01  1.386031E-02
-3.400000E+00 -7.500000E-01  1.391276E-02
-3.400000E+00 -7.000000E-01  1.396035E-02
-3.400000E+00 -6.500000E-01  1.400268E-02
-3.400000E+00 -6.000000E-01  1.403931E-02
-3.400000E+00 -5.500000E-01  1.406975E-02
-3.400000E+00 -5.000000E-01  1.409349E-02
-3.400000E+00 -4.500000E-01  1.411000E-02
-3.400000E+00 -4.000000E-01  1.411875E-02
-3.400000E+00 -3.500000E-01  1.411923E-02
-3.400000E+00 -3.000000E-01  1.411101E-02
-3.400000E+00 -2.500000E-01  1.409373E-02
-3.400000E+00 -2.000000E-01  1.406722E-02
-3.400000E+00 -1.500000E-01  1.403150E-02
-3.400000E+00 -1.000000E-01  1.398686E-02
-3.400000E+00 -5.000000E-02  1.393395E-02
-3.400000E+00  0.000000E+00  1.387383E-02
-3.400000E+00  5.000000E-02  1.380799E-02
-3.400000E+00  1.000000E-01  1.373836E-02
-3.400000E+00  1.500000E-01  1.366728E-02
-3.400000E+00  2.000000E-01  1.359735E-02
-3.400000E+00  2.500000E-01  1.353133E-02
-3.400000E+00  3.000000E-01  1.347188E-02
-3.400000E+00  3.500000E-01  1.342135E-02
-3.400000E+00  4.000000E-01  1.338155E-02
-3.400000E+00  4.500000E-01  1.335354E-02
-3.400000E+00  5.000000E-01  1.333753E-02
-3.400000E+00  5.500000E-01  1.333282E-02
-3.400000E+00  6.000000E-01  1.333791E-02
-3.400000E+00  6.500000E-01  1.335062E-02
-3.400000E+00  7.000000E-01  1.336831E-02
-3.400000E+00  7.500000E-01  1.338813E-02
-3.400000E+00  8.000000E-01  1.340723E-02
-3.400000E+00  8.500000E-01  1.342296E-02
-3.400000E+00  9.000000E-01  1.343304E-02
-3.400000E+00  9.500000E-01  1.343559E-02
-3.400000E+00  1.000000E+00  1.342922E-02
-3.400000E+00  1.050000E+00  1.341298E-02
-3.400000E+00  1.100000E+00  1.338632E-02
-3.400000E+00  1.150000E+00  1.334905E-02
-3.400000E+00  1.200000E+00  1.330124E-02
-3.400000E+00  1.250000E+00  1.324317E-02
-3.400000E+00  1.300000E+00  1.317525E-02
-3.400000E+00  1.350000E+00  1.309799E-02
-3.400000E+00  1.400000E+00  1.301194E-02
-3.400000E+00  1.450000E+00  1.291766E-02
-3.400000E+00  1.500000E+00  1.281570E-02
-3.400000E+00  1.550000E+00  1.270654E-02
-3.400000E+00  1.600000E+00  1.259063E-02
-3.400000E+00  1.650000E+00  1.246835E-02
-3.400000E+00  1.700000E+00  1.234002E-02
-3.400000E+00  1.750000E+00  1.220589E-02
-3.400000E+00  1.800000E+00  1.206614E-02
-3.400000E+00  1.850000E+00  1.192092E-02
-3.400000E+00  1.900000E+00  1.177031E-02
-3.400000E+00  1.950000E+00  1.161438E-02
-3.400000E+00  2.000000E+00  1.145314E-02
-3.400000E+00  2.050000E+00  1.128662E-02
-3.400000E+00  2.100000E+00  1.111481E-02
-3.400000E+00  2.150000E+00  1.093773E-02
-3.400000E+00  2.200000E+00  1.075536E-02
-3.400000E+00  2.250000E+00  1.056772E-02
-3.400000E+00  2.300000E+00  1.037481E-02
-3.400000E+00  2.350000E+00  1.017664E-02
-3.400000E+00  2.400000E+00  9.973211E-03
-3.400000E+00  2.450000E+00  9.764512E-03
-3.400000E+00  2.500000E+00  9.550530E-03
-3.400000E+00  2.550000E+00  9.331247E-03
-3.400000E+00  2.600000E+00  9.106646E-03
-3.400000E+00  2.650000E+00  8.876715E-03
-3.400000E+00  2.700000E+00  8.641458E-03
-3.400000E+00  2.750000E+00  8.400898E-03
-3.400000E+00  2.800000E+00  8.155084E-03
-3.400000E+00  2.850000E+00  7.904099E-03
-3.400000E+00  2.900000E+00  7.648069E-03
-3.400000E+00  2.950000E+00  7.387166E-03
-3.400000E+00  3.000000E+00  7.121621E-03
-3.400000E+00  3.050000E+00  6.851726E-03
-3.400000E+00  3.100000E+00  6.577845E-03
-3.400000E+00  3.150000E+00  6.300420E-03
-3.400000E+00  3.200000E+00  6.019977E-03
-3.400000E+00  3.250000E+00  5.737129E-03
-3.400000E+00  3.300000E+00  5.452579E-03
-3.400000E+00  3.350000E+00  5.167115E-03
-3.400000E+00  3.400000E+00  4.881607E-03
-3.400000E+00  3.450000E+00  4.596996E-03
-3.400000E+00  3.500000E+00  4.314280E-03
-3.400000E+00  3.550000E+00  4.034503E-03
-3.400000E+00  3.600000E+00  3.758738E-03
-3.400000E+00  3.650000E+00  3.488069E-03
-3.400000E+00  3.700000E+00  3.223580E-03
-3.400000E+00  3.750000E+00  2.966335E-03
-3.400000E+00  3.800000E+00  2.717364E-03
-3.400000E+00  3.850000E+00  2.477643E-03
-3.400000E+00  3.900000E+00  2.248080E-03
-3.400000E+00  3.950000E+00  2.029495E-03
-3.400000E+00  4.000000E+00  1.822601E-03
-3.400000E+00  4.050000E+00  1.627985E-03
-3.400000E+00  4.100000E+00  1.446096E-03
-3.400000E+00  4.150000E+00  1.277232E-03
-3.400000E+00  4.200000E+00  1.121527E-03
-3.400000E+00  4.250000E+00  9.789582E-04
-3.400000E+00  4.300000E+00  8.493420E-04
-3.400000E+00  4.350000E+00  7.323493E-04
-3.400000E+00  4.400000E+00  6.275191E-04
-3.400000E+00  4.450000E+00  5.342784E-04
-3.400000E+00  4.500000E+00  4.519631E-04
-3.400000E+00  4.550000E+00  3.798395E-04
-3.400000E+00  4.600000E+00  3.171260E-04
-3.400000E+00  4.650000E+00  2.630127E-04
-3.400000E+00  4.700000E+00  2.166805E-04
-3.400000E+00  4.750000E+00  1.773179E-04
-3.400000E+00  4.800000E+00  1.441359E-04
-3.400000E+00  4.850000E+00  1.163808E-04
-3.400000E+00  4.900000E+00  9.334429E-05
-3.400000E+00  4.950000E+00  7.437102E-05
-3.400000E+00  5.000000E+00  5.886351E-05
-3.400000E+00  5.050000E+00  4.628460E-05
-3.400000E+00  5.100000E+00  3.615771E-05
-3.400000E+00  5.150000E+00  2.806542E-05
-3.400000E+00  5.200000E+00  2.164651E-05
-3.400000E+00  5.250000E+00  1.659196E-05
-3.400000E+00  5.300000E+00  1.264026E-05
-3.400000E+00  5.350000E+00  9.572435E-06
-3.400000E+00  5.400000E+00  7.206935E-06
-3.400000E+00  5.450000E+00  5.394784E-06
-3.400000E+00  5.500000E+00  4.015006E-06
-3.400000E+00  5.550000E+00  2.970435E-06
-3.400000E+00  5.600000E+00  2.183889E-06
-3.400000E+00  5.650000E+00  1.594728E-06
-3.400000E+00  5.700000E+00  1.155770E-06
-3.400000E+00  5.750000E+00  8.306050E-07
-3.400000E+00  5.800000E+00  5.912881E-07
-3.400000E+00  5.850000E+00  4.164480E-07
-3.400000E+00  5.900000E+00  2.897682E-07
-3.400000E+00  5.950000E+00  1.988120E-07
-3.400000E+00  6.000000E+00  1.341310E-07
-3.400000E+00  6.050000E+00  8.859196E-08
-3.400000E+00  6.100000E+00  5.686487E-08
-3.400000E+00  6.150000E+00  3.502329E-08
-3.400000E+00  6.200000E+00  2.022709E-08
-3.400000E+00  6.250000E+00  1.046864E-08
-3.400000E+00  6.300000E+00  4.373516E-09
-3.400000E+00  6.350000E+00  1.051953E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.419356E-09
-3.350000E+00 -6.300000E+00  5.880236E-09
-3.350000E+00 -6.250000E+00  1.399844E-08
-3.350000E+00 -6.200000E+00  2.686096E-08
-3.350000E+00 -6.150000E+00  4.615123E-08
-3.350000E+00 -6.100000E+00  7.434724E-08
-3.350000E+00 -6.050000E+00  1.150079E-07
-3.350000E+00 -6.000000E+00  1.731735E-07
-3.350000E+00 -5.950000E+00  2.559136E-07
-3.350000E+00 -5.900000E+00  3.730588E-07
-3.350000E+00 -5.850000E+00  5.381553E-07
-3.350000E+00 -5.800000E+00  7.696766E-07
-3.350000E+00 -5.750000E+00  1.092526E-06
-3.350000E+00 -5.700000E+00  1.539868E-06
-3.350000E+00 -5.650000E+00  2.155331E-06
-3.350000E+00 -5.600000E+00  2.995630E-06
-3.350000E+00 -5.550000E+00  4.133667E-06
-3.350000E+00 -5.500000E+00  5.662157E-06
-3.350000E+00 -5.450000E+00  7.697814E-06
-3.350000E+00 -5.400000E+00  1.038609E-05
-3.350000E+00 -5.350000E+00  1.390646E-05
-3.350000E+00 -5.300000E+00  1.847810E-05
-3.350000E+00 -5.250000E+00  2.436594E-05
-3.350000E+00 -5.200000E+00  3.188674E-05
-3.350000E+00 -5.150000E+00  4.141502E-05
-3.350000E+00 -5.100000E+00  5.338836E-05
-3.350000E+00 -5.050000E+00  6.831182E-05
-3.350000E+00 -5.000000E+00  8.676082E-05
-3.350000E+00 -4.950000E+00  1.093823E-04
-3.350000E+00 -4.900000E+00  1.368935E-04
-3.350000E+00 -4.850000E+00  1.700785E-04
-3.350000E+00 -4.800000E+00  2.097813E-04
-3.350000E+00 -4.750000E+00  2.568965E-04
-3.350000E+00 -4.700000E+00  3.123551E-04
-3.350000E+00 -4.650000E+00  3.771066E-04
-3.350000E+00 -4.600000E+00  4.520969E-04
-3.350000E+00 -4.550000E+00  5.382410E-04
-3.350000E+00 -4.500000E+00  6.363924E-04
-3.350000E+00 -4.450000E+00  7.473109E-04
-3.350000E+00 -4.400000E+00  8.716299E-04
-3.350000E+00 -4.350000E+00  1.009828E-03
-3.350000E+00 -4.300000E+00  1.162206E-03
-3.350000E+00 -4.250000E+00  1.328874E-03
-3.350000E+00 -4.200000E+00  1.509743E-03
-3.350000E+00 -4.150000E+00  1.704533E-03
-3.350000E+00 -4.100000E+00  1.912781E-03
-3.350000E+00 -4.050000E+00  2.133855E-03
-3.350000E+00 -4.000000E+00  2.366977E-03
-3.350000E+00 -3.950000E+00  2.611240E-03
-3.350000E+00 -3.900000E+00  2.865624E-03
-3.350000E+00 -3.850000E+00  3.129022E-03
-3.350000E+00 -3.800000E+00  3.400253E-03
-3.350000E+00 -3.750000E+00  3.678087E-03
-3.350000E+00 -3.700000E+00  3.961266E-03
-3.350000E+00 -3.650000E+00  4.248530E-03
-3.350000E+00 -3.600000E+00  4.538641E-03
-3.350000E+00 -3.550000E+00  4.830409E-03
-3.350000E+00 -3.500000E+00  5.122713E-03
-3.350000E+00 -3.450000E+00  5.414517E-03
-3.350000E+00 -3.400000E+00  5.704879E-03
-3.350000E+00 -3.350000E+00  5.992955E-03
-3.350000E+00 -3.300000E+00  6.277997E-03
-3.350000E+00 -3.250000E+00  6.559344E-03
-3.350000E+00 -3.200000E+00  6.836422E-03
-3.350000E+00 -3.150000E+00  7.108737E-03
-3.350000E+00 -3.100000E+00  7.375869E-03
-3.350000E+00 -3.050000E+00  7.637473E-03
-3.350000E+00 -3.000000E+00  7.893276E-03
-3.350000E+00 -2.950000E+00  8.143072E-03
-3.350000E+00 -2.900000E+00  8.386714E-03
-3.350000E+00 -2.850000E+00  8.624105E-03
-3.350000E+00 -2.800000E+00  8.855195E-03
-3.350000E+00 -2.750000E+00  9.079968E-03
-3.350000E+00 -2.700000E+00  9.298442E-03
-3.350000E+00 -2.650000E+00  9.510661E-03
-3.350000E+00 -2.600000E+00  9.716694E-03
-3.350000E+00 -2.550000E+00  9.916631E-03
-3.350000E+00 -2.500000E+00  1.011058E-02
-3.350000E+00 -2.450000E+00  1.029866E-02
-3.350000E+00 -2.400000E+00  1.048100E-02
-3.350000E+00 -2.350000E+00  1.065774E-02
-3.350000E+00 -2.300000E+00  1.082904E-02
-3.350000E+00 -2.250000E+00  1.099505E-02
-3.350000E+00 -2.200000E+00  1.115594E-02
-3.350000E+00 -2.150000E+00  1.131192E-02
-3.350000E+00 -2.100000E+00  1.146318E-02
-3.350000E+00 -2.050000E+00  1.160994E-02
-3.350000E+00 -2.000000E+00  1.175239E-02
-3.350000E+00 -1.950000E+00  1.189073E-02
-3.350000E+00 -1.900000E+00  1.202513E-02
-3.350000E+00 -1.850000E+00  1.215574E-02
-3.350000E+00 -1.800000E+00  1.228268E-02
-3.350000E+00 -1.750000E+00  1.240603E-02
-3.350000E+00 -1.700000E+00  1.252587E-02
-3.350000E+00 -1.650000E+00  1.264224E-02
-3.350000E+00 -1.600000E+00  1.275516E-02
-3.350000E+00 -1.550000E+00  1.286466E-02
-3.350000E+00 -1.500000E+00  1.297073E-02
-3.350000E+00 -1.450000E+00  1.307338E-02
-3.350000E+00 -1.400000E+00  1.317258E-02
-3.350000E+00 -1.350000E+00  1.326833E-02
-3.350000E+00 -1.300000E+00  1.336060E-02
-3.350000E+00 -1.250000E+00  1.344940E-02
-3.350000E+00 -1.200000E+00  1.353470E-02
-3.350000E+00 -1.150000E+00  1.361649E-02
-3.350000E+00 -1.100000E+00  1.369476E-02
-3.350000E+00 -1.050000E+00  1.376946E-02
-3.350000E+00 -1.000000E+00  1.384051E-02
-3.350000E+00 -9.500000E-01  1.390780E-02
-3.350000E+00 -9.000000E-01  1.397115E-02
-3.350000E+00 -8.500000E-01  1.403033E-02
-3.350000E+00 -8.000000E-01  1.408505E-02
-3.350000E+00 -7.500000E-01  1.413495E-02
-3.350000E+00 -7.000000E-01  1.417960E-02
-3.350000E+00 -6.500000E-01  1.421850E-02
-3.350000E+00 -6.000000E-01  1.425110E-02
-3.350000E+00 -5.500000E-01  1.427678E-02
-3.350000E+00 -5.000000E-01  1.429488E-02
-3.350000E+00 -4.500000E-01  1.430469E-02
-3.350000E+00 -4.000000E-01  1.430549E-02
-3.350000E+00 -3.500000E-01  1.429658E-02
-3.350000E+00 -3.000000E-01  1.427730E-02
-3.350000E+00 -2.500000E-01  1.424713E-02
-3.350000E+00 -2.000000E-01  1.420569E-02
-3.350000E+00 -1.500000E-01  1.415292E-02
-3.350000E+00 -1.000000E-01  1.408908E-02
-3.350000E+00 -5.000000E-02  1.401494E-02
-3.350000E+00  0.000000E+00  1.393180E-02
-3.350000E+00  5.000000E-02  1.384161E-02
-3.350000E+00  1.000000E-01  1.374697E-02
-3.350000E+00  1.500000E-01  1.365106E-02
-3.350000E+00  2.000000E-01  1.355751E-02
-3.350000E+00  2.500000E-01  1.347021E-02
-3.350000E+00  3.000000E-01  1.339297E-02
-3.350000E+00  3.500000E-01  1.332918E-02
-3.350000E+00  4.000000E-01  1.328148E-02
-3.350000E+00  4.500000E-01  1.325145E-02
-3.350000E+00  5.000000E-01  1.323944E-02
-3.350000E+00  5.500000E-01  1.324449E-02
-3.350000E+00  6.000000E-01  1.326450E-02
-3.350000E+00  6.500000E-01  1.329635E-02
-3.350000E+00  7.000000E-01  1.333635E-02
-3.350000E+00  7.500000E-01  1.338046E-02
-3.350000E+00  8.000000E-01  1.342475E-02
-3.350000E+00  8.500000E-01  1.346558E-02
-3.350000E+00  9.000000E-01  1.349986E-02
-3.350000E+00  9.500000E-01  1.352515E-02
-3.350000E+00  1.000000E+00  1.353965E-02
-3.350000E+00  1.050000E+00  1.354222E-02
-3.350000E+00  1.100000E+00  1.353226E-02
-3.350000E+00  1.150000E+00  1.350962E-02
-3.350000E+00  1.200000E+00  1.347453E-02
-3.350000E+00  1.250000E+00  1.342744E-02
-3.350000E+00  1.300000E+00  1.336897E-02
-3.350000E+00  1.350000E+00  1.329985E-02
-3.350000E+00  1.400000E+00  1.322081E-02
-3.350000E+00  1.450000E+00  1.313260E-02
-3.350000E+00  1.500000E+00  1.303592E-02
-3.350000E+00  1.550000E+00  1.293140E-02
-3.350000E+00  1.600000E+00  1.281962E-02
-3.350000E+00  1.650000E+00  1.270106E-02
-3.350000E+00  1.700000E+00  1.257611E-02
-3.350000E+00  1.750000E+00  1.244512E-02
-3.350000E+00  1.800000E+00  1.230832E-02
-3.350000E+00  1.850000E+00  1.216591E-02
-3.350000E+00  1.900000E+00  1.201802E-02
-3.350000E+00  1.950000E+00  1.186475E-02
-3.350000E+00  2.000000E+00  1.170615E-02
-3.350000E+00  2.050000E+00  1.154226E-02
-3.350000E+00  2.100000E+00  1.137310E-02
-3.350000E+00  2.150000E+00  1.119868E-02
-3.350000E+00  2.200000E+00  1.101903E-02
-3.350000E+00  2.250000E+00  1.083414E-02
-3.350000E+00  2.300000E+00  1.064403E-02
-3.350000E+00  2.350000E+00  1.044870E-02
-3.350000E+00  2.400000E+00  1.024814E-02
-3.350000E+00  2.450000E+00  1.004234E-02
-3.350000E+00  2.500000E+00  9.831273E-03
-3.350000E+00  2.550000E+00  9.614898E-03
-3.350000E+00  2.600000E+00  9.393179E-03
-3.350000E+00  2.650000E+00  9.166080E-03
-3.350000E+00  2.700000E+00  8.933577E-03
-3.350000E+00  2.750000E+00  8.695658E-03
-3.350000E+00  2.800000E+00  8.452334E-03
-3.350000E+00  2.850000E+00  8.203647E-03
-3.350000E+00  2.900000E+00  7.949674E-03
-3.350000E+00  2.950000E+00  7.690539E-03
-3.350000E+00  3.000000E+00  7.426418E-03
-3.350000E+00  3.050000E+00  7.157548E-03
-3.350000E+00  3.100000E+00  6.884235E-03
-3.350000E+00  3.150000E+00  6.606863E-03
-3.350000E+00  3.200000E+00  6.325894E-03
-3.350000E+00  3.250000E+00  6.041882E-03
-3.350000E+00  3.300000E+00  5.755465E-03
-3.350000E+00  3.350000E+00  5.467373E-03
-3.350000E+00  3.400000E+00  5.178419E-03
-3.350000E+00  3.450000E+00  4.889493E-03
-3.350000E+00  3.500000E+00  4.601556E-03
-3.350000E+00  3.550000E+00  4.315621E-03
-3.350000E+00  3.600000E+00  4.032749E-03
-3.350000E+00  3.650000E+00  3.754031E-03
-3.350000E+00  3.700000E+00  3.480572E-03
-3.350000E+00  3.750000E+00  3.213480E-03
-3.350000E+00  3.800000E+00  2.953846E-03
-3.350000E+00  3.850000E+00  2.702728E-03
-3.350000E+00  3.900000E+00  2.461131E-03
-3.350000E+00  3.950000E+00  2.229989E-03
-3.350000E+00  4.000000E+00  2.010140E-03
-3.350000E+00  4.050000E+00  1.802310E-03
-3.350000E+00  4.100000E+00  1.607089E-03
-3.350000E+00  4.150000E+00  1.424920E-03
-3.350000E+00  4.200000E+00  1.256082E-03
-3.350000E+00  4.250000E+00  1.100686E-03
-3.350000E+00  4.300000E+00  9.586767E-04
-3.350000E+00  4.350000E+00  8.298361E-04
-3.350000E+00  4.400000E+00  7.137989E-04
-3.350000E+00  4.450000E+00  6.100686E-04
-3.350000E+00  4.500000E+00  5.180375E-04
-3.350000E+00  4.550000E+00  4.370077E-04
-3.350000E+00  4.600000E+00  3.662135E-04
-3.350000E+00  4.650000E+00  3.048420E-04
-3.350000E+00  4.700000E+00  2.520546E-04
-3.350000E+00  4.750000E+00  2.070061E-04
-3.350000E+00  4.800000E+00  1.688632E-04
-3.350000E+00  4.850000E+00  1.368199E-04
-3.350000E+00  4.900000E+00  1.101105E-04
-3.350000E+00  4.950000E+00  8.801985E-05
-3.350000E+00  5.000000E+00  6.989040E-05
-3.350000E+00  5.050000E+00  5.512608E-05
-3.350000E+00  5.100000E+00  4.319404E-05
-3.350000E+00  5.150000E+00  3.362405E-05
-3.350000E+00  5.200000E+00  2.600619E-05
-3.350000E+00  5.250000E+00  1.998731E-05
-3.350000E+00  5.300000E+00  1.526652E-05
-3.350000E+00  5.350000E+00  1.159024E-05
-3.350000E+00  5.400000E+00  8.747037E-06
-3.350000E+00  5.450000E+00  6.562515E-06
-3.350000E+00  5.500000E+00  4.894427E-06
-3.350000E+00  5.550000E+00  3.628064E-06
-3.350000E+00  5.600000E+00  2.671983E-06
-3.350000E+00  5.650000E+00  1.954074E-06
-3.350000E+00  5.700000E+00  1.418029E-06
-3.350000E+00  5.750000E+00  1.020211E-06
-3.350000E+00  5.800000E+00  7.269854E-07
-3.350000E+00  5.850000E+00  5.125106E-07
-3.350000E+00  5.900000E+00  3.569695E-07
-3.350000E+00  5.950000E+00  2.451998E-07
-3.350000E+00  6.000000E+00  1.656487E-07
-3.350000E+00  6.050000E+00  1.095793E-07
-3.350000E+00  6.100000E+00  7.045896E-08
-3.350000E+00  6.150000E+00  4.347666E-08
-3.350000E+00  6.200000E+00  2.515570E-08
-3.350000E+00  6.250000E+00  1.304151E-08
-3.350000E+00  6.300000E+00  5.455864E-09
-3.350000E+00  6.350000E+00  1.313473E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.708833E-09
-3.300000E+00 -6.300000E+00  7.082588E-09
-3.300000E+00 -6.250000E+00  1.687269E-08
-3.300000E+00 -6.200000E+00  3.240685E-08
-3.300000E+00 -6.150000E+00  5.574218E-08
-3.300000E+00 -6.100000E+00  8.990355E-08
-3.300000E+00 -6.050000E+00  1.392236E-07
-3.300000E+00 -6.000000E+00  2.098113E-07
-3.300000E+00 -5.950000E+00  3.101874E-07
-3.300000E+00 -5.900000E+00  4.521288E-07
-3.300000E+00 -5.850000E+00  6.517687E-07
-3.300000E+00 -5.800000E+00  9.309928E-07
-3.300000E+00 -5.750000E+00  1.319177E-06
-3.300000E+00 -5.700000E+00  1.855303E-06
-3.300000E+00 -5.650000E+00  2.590507E-06
-3.300000E+00 -5.600000E+00  3.591099E-06
-3.300000E+00 -5.550000E+00  4.942116E-06
-3.300000E+00 -5.500000E+00  6.751440E-06
-3.300000E+00 -5.450000E+00  9.154502E-06
-3.300000E+00 -5.400000E+00  1.231953E-05
-3.300000E+00 -5.350000E+00  1.645331E-05
-3.300000E+00 -5.300000E+00  2.180728E-05
-3.300000E+00 -5.250000E+00  2.868385E-05
-3.300000E+00 -5.200000E+00  3.744263E-05
-3.300000E+00 -5.150000E+00  4.850626E-05
-3.300000E+00 -5.100000E+00  6.236539E-05
-3.300000E+00 -5.050000E+00  7.958246E-05
-3.300000E+00 -5.000000E+00  1.007936E-04
-3.300000E+00 -4.950000E+00  1.267083E-04
-3.300000E+00 -4.900000E+00  1.581067E-04
-3.300000E+00 -4.850000E+00  1.958337E-04
-3.300000E+00 -4.800000E+00  2.407899E-04
-3.300000E+00 -4.750000E+00  2.939193E-04
-3.300000E+00 -4.700000E+00  3.561926E-04
-3.300000E+00 -4.650000E+00  4.285867E-04
-3.300000E+00 -4.600000E+00  5.120592E-04
-3.300000E+00 -4.550000E+00  6.075191E-04
-3.300000E+00 -4.500000E+00  7.157936E-04
-3.300000E+00 -4.450000E+00  8.375945E-04
-3.300000E+00 -4.400000E+00  9.734846E-04
-3.300000E+00 -4.350000E+00  1.123850E-03
-3.300000E+00 -4.300000E+00  1.288879E-03
-3.300000E+00 -4.250000E+00  1.468549E-03
-3.300000E+00 -4.200000E+00  1.662630E-03
-3.300000E+00 -4.150000E+00  1.870686E-03
-3.300000E+00 -4.100000E+00  2.092101E-03
-3.300000E+00 -4.050000E+00  2.326090E-03
-3.300000E+00 -4.000000E+00  2.571731E-03
-3.300000E+00 -3.950000E+00  2.827986E-03
-3.300000E+00 -3.900000E+00  3.093722E-03
-3.300000E+00 -3.850000E+00  3.367736E-03
-3.300000E+00 -3.800000E+00  3.648775E-03
-3.300000E+00 -3.750000E+00  3.935558E-03
-3.300000E+00 -3.700000E+00  4.226796E-03
-3.300000E+00 -3.650000E+00  4.521217E-03
-3.300000E+00 -3.600000E+00  4.817588E-03
-3.300000E+00 -3.550000E+00  5.114737E-03
-3.300000E+00 -3.500000E+00  5.411575E-03
-3.300000E+00 -3.450000E+00  5.707106E-03
-3.300000E+00 -3.400000E+00  6.000438E-03
-3.300000E+00 -3.350000E+00  6.290780E-03
-3.300000E+00 -3.300000E+00  6.577439E-03
-3.300000E+00 -3.250000E+00  6.859816E-03
-3.300000E+00 -3.200000E+00  7.137394E-03
-3.300000E+00 -3.150000E+00  7.409733E-03
-3.300000E+00 -3.100000E+00  7.676468E-03
-3.300000E+00 -3.050000E+00  7.937303E-03
-3.300000E+00 -3.000000E+00  8.192012E-03
-3.300000E+00 -2.950000E+00  8.440428E-03
-3.300000E+00 -2.900000E+00  8.682445E-03
-3.300000E+00 -2.850000E+00  8.918003E-03
-3.300000E+00 -2.800000E+00  9.147085E-03
-3.300000E+00 -2.750000E+00  9.369705E-03
-3.300000E+00 -2.700000E+00  9.585910E-03
-3.300000E+00 -2.650000E+00  9.795770E-03
-3.300000E+00 -2.600000E+00  9.999378E-03
-3.300000E+00 -2.550000E+00  1.019684E-02
-3.300000E+00 -2.500000E+00  1.038830E-02
-3.300000E+00 -2.450000E+00  1.057387E-02
-3.300000E+00 -2.400000E+00  1.075371E-02
-3.300000E+00 -2.350000E+00  1.092798E-02
-3.300000E+00 -2.300000E+00  1.109682E-02
-3.300000E+00 -2.250000E+00  1.126041E-02
-3.300000E+00 -2.200000E+00  1.141895E-02
-3.300000E+00 -2.150000E+00  1.157263E-02
-3.300000E+00 -2.100000E+00  1.172166E-02
-3.300000E+00 -2.050000E+00  1.186626E-02
-3.300000E+00 -2.000000E+00  1.200666E-02
-3.300000E+00 -1.950000E+00  1.214304E-02
-3.300000E+00 -1.900000E+00  1.227558E-02
-3.300000E+00 -1.850000E+00  1.240443E-02
-3.300000E+00 -1.800000E+00  1.252970E-02
-3.300000E+00 -1.750000E+00  1.265148E-02
-3.300000E+00 -1.700000E+00  1.276983E-02
-3.300000E+00 -1.650000E+00  1.288479E-02
-3.300000E+00 -1.600000E+00  1.299636E-02
-3.300000E+00 -1.550000E+00  1.310456E-02
-3.300000E+00 -1.500000E+00  1.320939E-02
-3.300000E+00 -1.450000E+00  1.331082E-02
-3.300000E+00 -1.400000E+00  1.340884E-02
-3.300000E+00 -1.350000E+00  1.350343E-02
-3.300000E+00 -1.300000E+00  1.359456E-02
-3.300000E+00 -1.250000E+00  1.368222E-02
-3.300000E+00 -1.200000E+00  1.376638E-02
-3.300000E+00 -1.150000E+00  1.384700E-02
-3.300000E+00 -1.100000E+00  1.392403E-02
-3.300000E+00 -1.050000E+00  1.399741E-02
-3.300000E+00 -1.000000E+00  1.406702E-02
-3.300000E+00 -9.500000E-01  1.413271E-02
-3.300000E+00 -9.000000E-01  1.419426E-02
-3.300000E+00 -8.500000E-01  1.425139E-02
-3.300000E+00 -8.000000E-01  1.430376E-02
-3.300000E+00 -7.500000E-01  1.435092E-02
-3.300000E+00 -7.000000E-01  1.439237E-02
-3.300000E+00 -6.500000E-01  1.442749E-02
-3.300000E+00 -6.000000E-01  1.445560E-02
-3.300000E+00 -5.500000E-01  1.447592E-02
-3.300000E+00 -5.000000E-01  1.448759E-02
-3.300000E+00 -4.500000E-01  1.448969E-02
-3.300000E+00 -4.000000E-01  1.448125E-02
-3.300000E+00 -3.500000E-01  1.446129E-02
-3.300000E+00 -3.000000E-01  1.442887E-02
-3.300000E+00 -2.500000E-01  1.438318E-02
-3.300000E+00 -2.000000E-01  1.432360E-02
-3.300000E+00 -1.500000E-01  1.424987E-02
-3.300000E+00 -1.000000E-01  1.416217E-02
-3.300000E+00 -5.000000E-02  1.406133E-02
-3.300000E+00  0.000000E+00  1.394895E-02
-3.300000E+00  5.000000E-02  1.382752E-02
-3.300000E+00  1.000000E-01  1.370046E-02
-3.300000E+00  1.500000E-01  1.357206E-02
-3.300000E+00  2.000000E-01  1.344735E-02
-3.300000E+00  2.500000E-01  1.333174E-02
-3.300000E+00  3.000000E-01  1.323065E-02
-3.300000E+00  3.500000E-01  1.314894E-02
-3.300000E+00  4.000000E-01  1.309042E-02
-3.300000E+00  4.500000E-01  1.305745E-02
-3.300000E+00  5.000000E-01  1.305057E-02
-3.300000E+00  5.500000E-01  1.306848E-02
-3.300000E+00  6.000000E-01  1.310818E-02
-3.300000E+00  6.500000E-01  1.316531E-02
-3.300000E+00  7.000000E-01  1.323463E-02
-3.300000E+00  7.500000E-01  1.331052E-02
-3.300000E+00  8.000000E-01  1.338751E-02
-3.300000E+00  8.500000E-01  1.346068E-02
-3.300000E+00  9.000000E-01  1.352590E-02
-3.300000E+00  9.500000E-01  1.357995E-02
-3.300000E+00  1.000000E+00  1.362060E-02
-3.300000E+00  1.050000E+00  1.364649E-02
-3.300000E+00  1.100000E+00  1.365700E-02
-3.300000E+00  1.150000E+00  1.365211E-02
-3.300000E+00  1.200000E+00  1.363227E-02
-3.300000E+00  1.250000E+00  1.359820E-02
-3.300000E+00  1.300000E+00  1.355080E-02
-3.300000E+00  1.350000E+00  1.349109E-02
-3.300000E+00  1.400000E+00  1.342006E-02
-3.300000E+00  1.450000E+00  1.333870E-02
-3.300000E+00  1.500000E+00  1.324791E-02
-3.300000E+00  1.550000E+00  1.314850E-02
-3.300000E+00  1.600000E+00  1.304120E-02
-3.300000E+00  1.650000E+00  1.292662E-02
-3.300000E+00  1.700000E+00  1.280526E-02
-3.300000E+00  1.750000E+00  1.267753E-02
-3.300000E+00  1.800000E+00  1.254378E-02
-3.300000E+00  1.850000E+00  1.240423E-02
-3.300000E+00  1.900000E+00  1.225909E-02
-3.300000E+00  1.950000E+00  1.210849E-02
-3.300000E+00  2.000000E+00  1.195251E-02
-3.300000E+00  2.050000E+00  1.179123E-02
-3.300000E+00  2.100000E+00  1.162469E-02
-3.300000E+00  2.150000E+00  1.145292E-02
-3.300000E+00  2.200000E+00  1.127595E-02
-3.300000E+00  2.250000E+00  1.109380E-02
-3.300000E+00  2.300000E+00  1.090647E-02
-3.300000E+00  2.350000E+00  1.071397E-02
-3.300000E+00  2.400000E+00  1.051629E-02
-3.300000E+00  2.450000E+00  1.031340E-02
-3.300000E+00  2.500000E+00  1.010526E-02
-3.300000E+00  2.550000E+00  9.891832E-03
-3.300000E+00  2.600000E+00  9.673047E-03
-3.300000E+00  2.650000E+00  9.448857E-03
-3.300000E+00  2.700000E+00  9.219210E-03
-3.300000E+00  2.750000E+00  8.984067E-03
-3.300000E+00  2.800000E+00  8.743406E-03
-3.300000E+00  2.850000E+00  8.497231E-03
-3.300000E+00  2.900000E+00  8.245576E-03
-3.300000E+00  2.950000E+00  7.988519E-03
-3.300000E+00  3.000000E+00  7.726186E-03
-3.300000E+00  3.050000E+00  7.458763E-03
-3.300000E+00  3.100000E+00  7.186501E-03
-3.300000E+00  3.150000E+00  6.909723E-03
-3.300000E+00  3.200000E+00  6.628835E-03
-3.300000E+00  3.250000E+00  6.344323E-03
-3.300000E+00  3.300000E+00  6.056764E-03
-3.300000E+00  3.350000E+00  5.766822E-03
-3.300000E+00  3.400000E+00  5.475248E-03
-3.300000E+00  3.450000E+00  5.182872E-03
-3.300000E+00  3.500000E+00  4.890605E-03
-3.300000E+00  3.550000E+00  4.599420E-03
-3.300000E+00  3.600000E+00  4.310351E-03
-3.300000E+00  3.650000E+00  4.024479E-03
-3.300000E+00  3.700000E+00  3.742918E-03
-3.300000E+00  3.750000E+00  3.466800E-03
-3.300000E+00  3.800000E+00  3.197264E-03
-3.300000E+00  3.850000E+00  2.935431E-03
-3.300000E+00  3.900000E+00  2.682390E-03
-3.300000E+00  3.950000E+00  2.439175E-03
-3.300000E+00  4.000000E+00  2.206740E-03
-3.300000E+00  4.050000E+00  1.985939E-03
-3.300000E+00  4.100000E+00  1.777505E-03
-3.300000E+00  4.150000E+00  1.582025E-03
-3.300000E+00  4.200000E+00  1.399925E-03
-3.300000E+00  4.250000E+00  1.231464E-03
-3.300000E+00  4.300000E+00  1.076722E-03
-3.300000E+00  4.350000E+00  9.356098E-04
-3.300000E+00  4.400000E+00  8.078733E-04
-3.300000E+00  4.450000E+00  6.931097E-04
-3.300000E+00  4.500000E+00  5.907846E-04
-3.300000E+00  4.550000E+00  5.002520E-04
-3.300000E+00  4.600000E+00  4.207767E-04
-3.300000E+00  4.650000E+00  3.515557E-04
-3.300000E+00  4.700000E+00  2.917417E-04
-3.300000E+00  4.750000E+00  2.404649E-04
-3.300000E+00  4.800000E+00  1.968541E-04
-3.300000E+00  4.850000E+00  1.600559E-04
-3.300000E+00  4.900000E+00  1.292502E-04
-3.300000E+00  4.950000E+00  1.036634E-04
-3.300000E+00  5.000000E+00  8.257777E-05
-3.300000E+00  5.050000E+00  6.533699E-05
-3.300000E+00  5.100000E+00  5.134964E-05
-3.300000E+00  5.150000E+00  4.008957E-05
-3.300000E+00  5.200000E+00  3.109460E-05
-3.300000E+00  5.250000E+00  2.396356E-05
-3.300000E+00  5.300000E+00  1.835223E-05
-3.300000E+00  5.350000E+00  1.396865E-05
-3.300000E+00  5.400000E+00  1.056797E-05
-3.300000E+00  5.450000E+00  7.947226E-06
-3.300000E+00  5.500000E+00  5.940108E-06
-3.300000E+00  5.550000E+00  4.411996E-06
-3.300000E+00  5.600000E+00  3.255166E-06
-3.300000E+00  5.650000E+00  2.384355E-06
-3.300000E+00  5.700000E+00  1.732711E-06
-3.300000E+00  5.750000E+00  1.248199E-06
-3.300000E+00  5.800000E+00  8.905223E-07
-3.300000E+00  5.850000E+00  6.285723E-07
-3.300000E+00  5.900000E+00  4.383887E-07
-3.300000E+00  5.950000E+00  3.015735E-07
-3.300000E+00  6.000000E+00  2.040738E-07
-3.300000E+00  6.050000E+00  1.352476E-07
-3.300000E+00  6.100000E+00  8.713450E-08
-3.300000E+00  6.150000E+00  5.387316E-08
-3.300000E+00  6.200000E+00  3.123001E-08
-3.300000E+00  6.250000E+00  1.621749E-08
-3.300000E+00  6.300000E+00  6.793373E-09
-3.300000E+00  6.350000E+00  1.636849E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  2.044853E-09
-3.250000E+00 -6.300000E+00  8.478568E-09
-3.250000E+00 -6.250000E+00  2.021107E-08
-3.250000E+00 -6.200000E+00  3.885206E-08
-3.250000E+00 -6.150000E+00  6.689739E-08
-3.250000E+00 -6.100000E+00  1.080161E-07
-3.250000E+00 -6.050000E+00  1.674534E-07
-3.250000E+00 -6.000000E+00  2.525799E-07
-3.250000E+00 -5.950000E+00  3.736263E-07
-3.250000E+00 -5.900000E+00  5.446548E-07
-3.250000E+00 -5.850000E+00  7.848188E-07
-3.250000E+00 -5.800000E+00  1.119964E-06
-3.250000E+00 -5.750000E+00  1.584618E-06
-3.250000E+00 -5.700000E+00  2.224424E-06
-3.250000E+00 -5.650000E+00  3.099059E-06
-3.250000E+00 -5.600000E+00  4.285692E-06
-3.250000E+00 -5.550000E+00  5.883027E-06
-3.250000E+00 -5.500000E+00  8.015949E-06
-3.250000E+00 -5.450000E+00  1.084077E-05
-3.250000E+00 -5.400000E+00  1.455101E-05
-3.250000E+00 -5.350000E+00  1.938362E-05
-3.250000E+00 -5.300000E+00  2.562547E-05
-3.250000E+00 -5.250000E+00  3.361984E-05
-3.250000E+00 -5.200000E+00  4.377273E-05
-3.250000E+00 -5.150000E+00  5.655840E-05
-3.250000E+00 -5.100000E+00  7.252389E-05
-3.250000E+00 -5.050000E+00  9.229184E-05
-3.250000E+00 -5.000000E+00  1.165612E-04
-3.250000E+00 -4.950000E+00  1.461051E-04
-3.250000E+00 -4.900000E+00  1.817662E-04
-3.250000E+00 -4.850000E+00  2.244484E-04
-3.250000E+00 -4.800000E+00  2.751050E-04
-3.250000E+00 -4.750000E+00  3.347234E-04
-3.250000E+00 -4.700000E+00  4.043061E-04
-3.250000E+00 -4.650000E+00  4.848465E-04
-3.250000E+00 -4.600000E+00  5.773016E-04
-3.250000E+00 -4.550000E+00  6.825600E-04
-3.250000E+00 -4.500000E+00  8.014073E-04
-3.250000E+00 -4.450000E+00  9.344912E-04
-3.250000E+00 -4.400000E+00  1.082289E-03
-3.250000E+00 -4.350000E+00  1.245079E-03
-3.250000E+00 -4.300000E+00  1.422924E-03
-3.250000E+00 -4.250000E+00  1.615662E-03
-3.250000E+00 -4.200000E+00  1.822909E-03
-3.250000E+00 -4.150000E+00  2.044078E-03
-3.250000E+00 -4.100000E+00  2.278392E-03
-3.250000E+00 -4.050000E+00  2.524920E-03
-3.250000E+00 -4.000000E+00  2.782601E-03
-3.250000E+00 -3.950000E+00  3.050274E-03
-3.250000E+00 -3.900000E+00  3.326705E-03
-3.250000E+00 -3.850000E+00  3.610609E-03
-3.250000E+00 -3.800000E+00  3.900677E-03
-3.250000E+00 -3.750000E+00  4.195590E-03
-3.250000E+00 -3.700000E+00  4.494047E-03
-3.250000E+00 -3.650000E+00  4.794777E-03
-3.250000E+00 -3.600000E+00  5.096568E-03
-3.250000E+00 -3.550000E+00  5.398279E-03
-3.250000E+00 -3.500000E+00  5.698864E-03
-3.250000E+00 -3.450000E+00  5.997376E-03
-3.250000E+00 -3.400000E+00  6.292977E-03
-3.250000E+00 -3.350000E+00  6.584936E-03
-3.250000E+00 -3.300000E+00  6.872621E-03
-3.250000E+00 -3.250000E+00  7.155490E-03
-3.250000E+00 -3.200000E+00  7.433085E-03
-3.250000E+00 -3.150000E+00  7.705019E-03
-3.250000E+00 -3.100000E+00  7.970979E-03
-3.250000E+00 -3.050000E+00  8.230714E-03
-3.250000E+00 -3.000000E+00  8.484038E-03
-3.250000E+00 -2.950000E+00  8.730826E-03
-3.250000E+00 -2.900000E+00  8.971002E-03
-3.250000E+00 -2.850000E+00  9.204539E-03
-3.250000E+00 -2.800000E+00  9.431450E-03
-3.250000E+00 -2.750000E+00  9.651776E-03
-3.250000E+00 -2.700000E+00  9.865589E-03
-3.250000E+00 -2.650000E+00  1.007298E-02
-3.250000E+00 -2.600000E+00  1.027407E-02
-3.250000E+00 -2.550000E+00  1.046898E-02
-3.250000E+00 -2.500000E+00  1.065786E-02
-3.250000E+00 -2.450000E+00  1.084087E-02
-3.250000E+00 -2.400000E+00  1.101816E-02
-3.250000E+00 -2.350000E+00  1.118989E-02
-3.250000E+00 -2.300000E+00  1.135625E-02
-3.250000E+00 -2.250000E+00  1.151742E-02
-3.250000E+00 -2.200000E+00  1.167360E-02
-3.250000E+00 -2.150000E+00  1.182499E-02
-3.250000E+00 -2.100000E+00  1.197183E-02
-3.250000E+00 -2.050000E+00  1.211435E-02
-3.250000E+00 -2.000000E+00  1.225275E-02
-3.250000E+00 -1.950000E+00  1.238726E-02
-3.250000E+00 -1.900000E+00  1.251803E-02
-3.250000E+00 -1.850000E+00  1.264523E-02
-3.250000E+00 -1.800000E+00  1.276896E-02
-3.250000E+00 -1.750000E+00  1.288931E-02
-3.250000E+00 -1.700000E+00  1.300631E-02
-3.250000E+00 -1.650000E+00  1.311999E-02
-3.250000E+00 -1.600000E+00  1.323037E-02
-3.250000E+00 -1.550000E+00  1.333742E-02
-3.250000E+00 -1.500000E+00  1.344115E-02
-3.250000E+00 -1.450000E+00  1.354153E-02
-3.250000E+00 -1.400000E+00  1.363852E-02
-3.250000E+00 -1.350000E+00  1.373211E-02
-3.250000E+00 -1.300000E+00  1.382226E-02
-3.250000E+00 -1.250000E+00  1.390892E-02
-3.250000E+00 -1.200000E+00  1.399206E-02
-3.250000E+00 -1.150000E+00  1.407163E-02
-3.250000E+00 -1.100000E+00  1.414753E-02
-3.250000E+00 -1.050000E+00  1.421967E-02
-3.250000E+00 -1.000000E+00  1.428790E-02
-3.250000E+00 -9.500000E-01  1.435201E-02
-3.250000E+00 -9.000000E-01  1.441176E-02
-3.250000E+00 -8.500000E-01  1.446679E-02
-3.250000E+00 -8.000000E-01  1.451670E-02
-3.250000E+00 -7.500000E-01  1.456096E-02
-3.250000E+00 -7.000000E-01  1.459896E-02
-3.250000E+00 -6.500000E-01  1.462996E-02
-3.250000E+00 -6.000000E-01  1.465312E-02
-3.250000E+00 -5.500000E-01  1.466747E-02
-3.250000E+00 -5.000000E-01  1.467190E-02
-3.250000E+00 -4.500000E-01  1.466523E-02
-3.250000E+00 -4.000000E-01  1.464616E-02
-3.250000E+00 -3.500000E-01  1.461335E-02
-3.250000E+00 -3.000000E-01  1.456549E-02
-3.250000E+00 -2.500000E-01  1.450135E-02
-3.250000E+00 -2.000000E-01  1.441996E-02
-3.250000E+00 -1.500000E-01  1.432074E-02
-3.250000E+00 -1.000000E-01  1.420369E-02
-3.250000E+00 -5.000000E-02  1.406966E-02
-3.250000E+00  0.000000E+00  1.392053E-02
-3.250000E+00  5.000000E-02  1.375940E-02
-3.250000E+00  1.000000E-01  1.359072E-02
-3.250000E+00  1.500000E-01  1.342022E-02
-3.250000E+00  2.000000E-01  1.325476E-02
-3.250000E+00  2.500000E-01  1.310184E-02
-3.250000E+00  3.000000E-01  1.296906E-02
-3.250000E+00  3.500000E-01  1.286335E-02
-3.250000E+00  4.000000E-01  1.279022E-02
-3.250000E+00  4.500000E-01  1.275307E-02
-3.250000E+00  5.000000E-01  1.275277E-02
-3.250000E+00  5.500000E-01  1.278755E-02
-3.250000E+00  6.000000E-01  1.285315E-02
-3.250000E+00  6.500000E-01  1.294345E-02
-3.250000E+00  7.000000E-01  1.305107E-02
-3.250000E+00  7.500000E-01  1.316822E-02
-3.250000E+00  8.000000E-01  1.328739E-02
-3.250000E+00  8.500000E-01  1.340190E-02
-3.250000E+00  9.000000E-01  1.350629E-02
-3.250000E+00  9.500000E-01  1.359643E-02
-3.250000E+00  1.000000E+00  1.366954E-02
-3.250000E+00  1.050000E+00  1.372406E-02
-3.250000E+00  1.100000E+00  1.375944E-02
-3.250000E+00  1.150000E+00  1.377587E-02
-3.250000E+00  1.200000E+00  1.377413E-02
-3.250000E+00  1.250000E+00  1.375534E-02
-3.250000E+00  1.300000E+00  1.372079E-02
-3.250000E+00  1.350000E+00  1.367186E-02
-3.250000E+00  1.400000E+00  1.360990E-02
-3.250000E+00  1.450000E+00  1.353620E-02
-3.250000E+00  1.500000E+00  1.345192E-02
-3.250000E+00  1.550000E+00  1.335809E-02
-3.250000E+00  1.600000E+00  1.325562E-02
-3.250000E+00  1.650000E+00  1.314528E-02
-3.250000E+00  1.700000E+00  1.302768E-02
-3.250000E+00  1.750000E+00  1.290336E-02
-3.250000E+00  1.800000E+00  1.277273E-02
-3.250000E+00  1.850000E+00  1.263610E-02
-3.250000E+00  1.900000E+00  1.249372E-02
-3.250000E+00  1.950000E+00  1.234578E-02
-3.250000E+00  2.000000E+00  1.219241E-02
-3.250000E+00  2.050000E+00  1.203371E-02
-3.250000E+00  2.100000E+00  1.186976E-02
-3.250000E+00  2.150000E+00  1.170061E-02
-3.250000E+00  2.200000E+00  1.152629E-02
-3.250000E+00  2.250000E+00  1.134684E-02
-3.250000E+00  2.300000E+00  1.116226E-02
-3.250000E+00  2.350000E+00  1.097257E-02
-3.250000E+00  2.400000E+00  1.077774E-02
-3.250000E+00  2.450000E+00  1.057775E-02
-3.250000E+00  2.500000E+00  1.037254E-02
-3.250000E+00  2.550000E+00  1.016205E-02
-3.250000E+00  2.600000E+00  9.946227E-03
-3.250000E+00  2.650000E+00  9.724986E-03
-3.250000E+00  2.700000E+00  9.498261E-03
-3.250000E+00  2.750000E+00  9.265989E-03
-3.250000E+00  2.800000E+00  9.028119E-03
-3.250000E+00  2.850000E+00  8.784620E-03
-3.250000E+00  2.900000E+00  8.535490E-03
-3.250000E+00  2.950000E+00  8.280764E-03
-3.250000E+00  3.000000E+00  8.020524E-03
-3.250000E+00  3.050000E+00  7.754906E-03
-3.250000E+00  3.100000E+00  7.484108E-03
-3.250000E+00  3.150000E+00  7.208399E-03
-3.250000E+00  3.200000E+00  6.928124E-03
-3.250000E+00  3.250000E+00  6.643709E-03
-3.250000E+00  3.300000E+00  6.355663E-03
-3.250000E+00  3.350000E+00  6.064584E-03
-3.250000E+00  3.400000E+00  5.771155E-03
-3.250000E+00  3.450000E+00  5.476141E-03
-3.250000E+00  3.500000E+00  5.180393E-03
-3.250000E+00  3.550000E+00  4.884836E-03
-3.250000E+00  3.600000E+00  4.590463E-03
-3.250000E+00  3.650000E+00  4.298333E-03
-3.250000E+00  3.700000E+00  4.009550E-03
-3.250000E+00  3.750000E+00  3.725260E-03
-3.250000E+00  3.800000E+00  3.446627E-03
-3.250000E+00  3.850000E+00  3.174824E-03
-3.250000E+00  3.900000E+00  2.911004E-03
-3.250000E+00  3.950000E+00  2.656286E-03
-3.250000E+00  4.000000E+00  2.411731E-03
-3.250000E+00  4.050000E+00  2.178311E-03
-3.250000E+00  4.100000E+00  1.956891E-03
-3.250000E+00  4.150000E+00  1.748201E-03
-3.250000E+00  4.200000E+00  1.552820E-03
-3.250000E+00  4.250000E+00  1.371155E-03
-3.250000E+00  4.300000E+00  1.203436E-03
-3.250000E+00  4.350000E+00  1.049712E-03
-3.250000E+00  4.400000E+00  9.098559E-04
-3.250000E+00  4.450000E+00  7.835742E-04
-3.250000E+00  4.500000E+00  6.704225E-04
-3.250000E+00  4.550000E+00  5.698232E-04
-3.250000E+00  4.600000E+00  4.810869E-04
-3.250000E+00  4.650000E+00  4.034345E-04
-3.250000E+00  4.700000E+00  3.360225E-04
-3.250000E+00  4.750000E+00  2.779668E-04
-3.250000E+00  4.800000E+00  2.283670E-04
-3.250000E+00  4.850000E+00  1.863285E-04
-3.250000E+00  4.900000E+00  1.509817E-04
-3.250000E+00  4.950000E+00  1.214971E-04
-3.250000E+00  5.000000E+00  9.709782E-05
-3.250000E+00  5.050000E+00  7.706694E-05
-3.250000E+00  5.100000E+00  6.075275E-05
-3.250000E+00  5.150000E+00  4.757055E-05
-3.250000E+00  5.200000E+00  3.700252E-05
-3.250000E+00  5.250000E+00  2.859569E-05
-3.250000E+00  5.300000E+00  2.195860E-05
-3.250000E+00  5.350000E+00  1.675704E-05
-3.250000E+00  5.400000E+00  1.270909E-05
-3.250000E+00  5.450000E+00  9.579888E-06
-3.250000E+00  5.500000E+00  7.176141E-06
-3.250000E+00  5.550000E+00  5.340747E-06
-3.250000E+00  5.600000E+00  3.947511E-06
-3.250000E+00  5.650000E+00  2.896148E-06
-3.250000E+00  5.700000E+00  2.107686E-06
-3.250000E+00  5.750000E+00  1.520367E-06
-3.250000E+00  5.800000E+00  1.086126E-06
-3.250000E+00  5.850000E+00  7.676801E-07
-3.250000E+00  5.900000E+00  5.361929E-07
-3.250000E+00  5.950000E+00  3.694496E-07
-3.250000E+00  6.000000E+00  2.504458E-07
-3.250000E+00  6.050000E+00  1.662908E-07
-3.250000E+00  6.100000E+00  1.073388E-07
-3.250000E+00  6.150000E+00  6.648782E-08
-3.250000E+00  6.200000E+00  3.860779E-08
-3.250000E+00  6.250000E+00  2.007743E-08
-3.250000E+00  6.300000E+00  8.419472E-09
-3.250000E+00  6.350000E+00  2.030056E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.436391E-09
-3.200000E+00 -6.300000E+00  1.010517E-08
-3.200000E+00 -6.250000E+00  2.410089E-08
-3.200000E+00 -6.200000E+00  4.636154E-08
-3.200000E+00 -6.150000E+00  7.989410E-08
-3.200000E+00 -6.100000E+00  1.291184E-07
-3.200000E+00 -6.050000E+00  2.003450E-07
-3.200000E+00 -6.000000E+00  3.024168E-07
-3.200000E+00 -5.950000E+00  4.475595E-07
-3.200000E+00 -5.900000E+00  6.524944E-07
-3.200000E+00 -5.850000E+00  9.398772E-07
-3.200000E+00 -5.800000E+00  1.340121E-06
-3.200000E+00 -5.750000E+00  1.893666E-06
-3.200000E+00 -5.700000E+00  2.653751E-06
-3.200000E+00 -5.650000E+00  3.689739E-06
-3.200000E+00 -5.600000E+00  5.091047E-06
-3.200000E+00 -5.550000E+00  6.971706E-06
-3.200000E+00 -5.500000E+00  9.475572E-06
-3.200000E+00 -5.450000E+00  1.278213E-05
-3.200000E+00 -5.400000E+00  1.711282E-05
-3.200000E+00 -5.350000E+00  2.273769E-05
-3.200000E+00 -5.300000E+00  2.998224E-05
-3.200000E+00 -5.250000E+00  3.923404E-05
-3.200000E+00 -5.200000E+00  5.094889E-05
-3.200000E+00 -5.150000E+00  6.565604E-05
-3.200000E+00 -5.100000E+00  8.396189E-05
-3.200000E+00 -5.050000E+00  1.065517E-04
-3.200000E+00 -5.000000E+00  1.341887E-04
-3.200000E+00 -4.950000E+00  1.677102E-04
-3.200000E+00 -4.900000E+00  2.080200E-04
-3.200000E+00 -4.850000E+00  2.560778E-04
-3.200000E+00 -4.800000E+00  3.128846E-04
-3.200000E+00 -4.750000E+00  3.794640E-04
-3.200000E+00 -4.700000E+00  4.568402E-04
-3.200000E+00 -4.650000E+00  5.460117E-04
-3.200000E+00 -4.600000E+00  6.479210E-04
-3.200000E+00 -4.550000E+00  7.634212E-04
-3.200000E+00 -4.500000E+00  8.932404E-04
-3.200000E+00 -4.450000E+00  1.037947E-03
-3.200000E+00 -4.400000E+00  1.197916E-03
-3.200000E+00 -4.350000E+00  1.373306E-03
-3.200000E+00 -4.300000E+00  1.564045E-03
-3.200000E+00 -4.250000E+00  1.769821E-03
-3.200000E+00 -4.200000E+00  1.990096E-03
-3.200000E+00 -4.150000E+00  2.224125E-03
-3.200000E+00 -4.100000E+00  2.470980E-03
-3.200000E+00 -4.050000E+00  2.729585E-03
-3.200000E+00 -4.000000E+00  2.998750E-03
-3.200000E+00 -3.950000E+00  3.277205E-03
-3.200000E+00 -3.900000E+00  3.563624E-03
-3.200000E+00 -3.850000E+00  3.856660E-03
-3.200000E+00 -3.800000E+00  4.154958E-03
-3.200000E+00 -3.750000E+00  4.457182E-03
-3.200000E+00 -3.700000E+00  4.762029E-03
-3.200000E+00 -3.650000E+00  5.068247E-03
-3.200000E+00 -3.600000E+00  5.374654E-03
-3.200000E+00 -3.550000E+00  5.680154E-03
-3.200000E+00 -3.500000E+00  5.983750E-03
-3.200000E+00 -3.450000E+00  6.284554E-03
-3.200000E+00 -3.400000E+00  6.581785E-03
-3.200000E+00 -3.350000E+00  6.874775E-03
-3.200000E+00 -3.300000E+00  7.162952E-03
-3.200000E+00 -3.250000E+00  7.445834E-03
-3.200000E+00 -3.200000E+00  7.723018E-03
-3.200000E+00 -3.150000E+00  7.994172E-03
-3.200000E+00 -3.100000E+00  8.259027E-03
-3.200000E+00 -3.050000E+00  8.517375E-03
-3.200000E+00 -3.000000E+00  8.769069E-03
-3.200000E+00 -2.950000E+00  9.014014E-03
-3.200000E+00 -2.900000E+00  9.252166E-03
-3.200000E+00 -2.850000E+00  9.483524E-03
-3.200000E+00 -2.800000E+00  9.708126E-03
-3.200000E+00 -2.750000E+00  9.926037E-03
-3.200000E+00 -2.700000E+00  1.013735E-02
-3.200000E+00 -2.650000E+00  1.034218E-02
-3.200000E+00 -2.600000E+00  1.054065E-02
-3.200000E+00 -2.550000E+00  1.073293E-02
-3.200000E+00 -2.500000E+00  1.091916E-02
-3.200000E+00 -2.450000E+00  1.109953E-02
-3.200000E+00 -2.400000E+00  1.127420E-02
-3.200000E+00 -2.350000E+00  1.144336E-02
-3.200000E+00 -2.300000E+00  1.160720E-02
-3.200000E+00 -2.250000E+00  1.176591E-02
-3.200000E+00 -2.200000E+00  1.191973E-02
-3.200000E+00 -2.150000E+00  1.206886E-02
-3.200000E+00 -2.100000E+00  1.221354E-02
-3.200000E+00 -2.050000E+00  1.235402E-02
-3.200000E+00 -2.000000E+00  1.249051E-02
-3.200000E+00 -1.950000E+00  1.262322E-02
-3.200000E+00 -1.900000E+00  1.275234E-02
-3.200000E+00 -1.850000E+00  1.287801E-02
-3.200000E+00 -1.800000E+00  1.300033E-02
-3.200000E+00 -1.750000E+00  1.311938E-02
-3.200000E+00 -1.700000E+00  1.323519E-02
-3.200000E+00 -1.650000E+00  1.334777E-02
-3.200000E+00 -1.600000E+00  1.345712E-02
-3.200000E+00 -1.550000E+00  1.356321E-02
-3.200000E+00 -1.500000E+00  1.366603E-02
-3.200000E+00 -1.450000E+00  1.376553E-02
-3.200000E+00 -1.400000E+00  1.386169E-02
-3.200000E+00 -1.350000E+00  1.395445E-02
-3.200000E+00 -1.300000E+00  1.404378E-02
-3.200000E+00 -1.250000E+00  1.412962E-02
-3.200000E+00 -1.200000E+00  1.421190E-02
-3.200000E+00 -1.150000E+00  1.429055E-02
-3.200000E+00 -1.100000E+00  1.436544E-02
-3.200000E+00 -1.050000E+00  1.443645E-02
-3.200000E+00 -1.000000E+00  1.450337E-02
-3.200000E+00 -9.500000E-01  1.456597E-02
-3.200000E+00 -9.000000E-01  1.462392E-02
-3.200000E+00 -8.500000E-01  1.467682E-02
-3.200000E+00 -8.000000E-01  1.472419E-02
-3.200000E+00 -7.500000E-01  1.476541E-02
-3.200000E+00 -7.000000E-01  1.479974E-02
-3.200000E+00 -6.500000E-01  1.482632E-02
-3.200000E+00 -6.000000E-01  1.484409E-02
-3.200000E+00 -5.500000E-01  1.485186E-02
-3.200000E+00 -5.000000E-01  1.484825E-02
-3.200000E+00 -4.500000E-01  1.483172E-02
-3.200000E+00 -4.000000E-01  1.480057E-02
-3.200000E+00 -3.500000E-01  1.475303E-02
-3.200000E+00 -3.000000E-01  1.468724E-02
-3.200000E+00 -2.500000E-01  1.460147E-02
-3.200000E+00 -2.000000E-01  1.449420E-02
-3.200000E+00 -1.500000E-01  1.436439E-02
-3.200000E+00 -1.000000E-01  1.421173E-02
-3.200000E+00 -5.000000E-02  1.403695E-02
-3.200000E+00  0.000000E+00  1.384217E-02
-3.200000E+00  5.000000E-02  1.363121E-02
-3.200000E+00  1.000000E-01  1.340974E-02
-3.200000E+00  1.500000E-01  1.318532E-02
-3.200000E+00  2.000000E-01  1.296717E-02
-3.200000E+00  2.500000E-01  1.276560E-02
-3.200000E+00  3.000000E-01  1.259119E-02
-3.200000E+00  3.500000E-01  1.245373E-02
-3.200000E+00  4.000000E-01  1.236107E-02
-3.200000E+00  4.500000E-01  1.231814E-02
-3.200000E+00  5.000000E-01  1.232628E-02
-3.200000E+00  5.500000E-01  1.238301E-02
-3.200000E+00  6.000000E-01  1.248241E-02
-3.200000E+00  6.500000E-01  1.261585E-02
-3.200000E+00  7.000000E-01  1.277306E-02
-3.200000E+00  7.500000E-01  1.294328E-02
-3.200000E+00  8.000000E-01  1.311627E-02
-3.200000E+00  8.500000E-01  1.328308E-02
-3.200000E+00  9.000000E-01  1.343655E-02
-3.200000E+00  9.500000E-01  1.357143E-02
-3.200000E+00  1.000000E+00  1.368438E-02
-3.200000E+00  1.050000E+00  1.377366E-02
-3.200000E+00  1.100000E+00  1.383887E-02
-3.200000E+00  1.150000E+00  1.388060E-02
-3.200000E+00  1.200000E+00  1.390010E-02
-3.200000E+00  1.250000E+00  1.389902E-02
-3.200000E+00  1.300000E+00  1.387919E-02
-3.200000E+00  1.350000E+00  1.384247E-02
-3.200000E+00  1.400000E+00  1.379067E-02
-3.200000E+00  1.450000E+00  1.372545E-02
-3.200000E+00  1.500000E+00  1.364828E-02
-3.200000E+00  1.550000E+00  1.356048E-02
-3.200000E+00  1.600000E+00  1.346317E-02
-3.200000E+00  1.650000E+00  1.335730E-02
-3.200000E+00  1.700000E+00  1.324364E-02
-3.200000E+00  1.750000E+00  1.312283E-02
-3.200000E+00  1.800000E+00  1.299538E-02
-3.200000E+00  1.850000E+00  1.286170E-02
-3.200000E+00  1.900000E+00  1.272209E-02
-3.200000E+00  1.950000E+00  1.257680E-02
-3.200000E+00  2.000000E+00  1.242601E-02
-3.200000E+00  2.050000E+00  1.226987E-02
-3.200000E+00  2.100000E+00  1.210846E-02
-3.200000E+00  2.150000E+00  1.194187E-02
-3.200000E+00  2.200000E+00  1.177016E-02
-3.200000E+00  2.250000E+00  1.159337E-02
-3.200000E+00  2.300000E+00  1.141151E-02
-3.200000E+00  2.350000E+00  1.122459E-02
-3.200000E+00  2.400000E+00  1.103258E-02
-3.200000E+00  2.450000E+00  1.083545E-02
-3.200000E+00  2.500000E+00  1.063314E-02
-3.200000E+00  2.550000E+00  1.042559E-02
-3.200000E+00  2.600000E+00  1.021272E-02
-3.200000E+00  2.650000E+00  9.994446E-03
-3.200000E+00  2.700000E+00  9.770679E-03
-3.200000E+00  2.750000E+00  9.541338E-03
-3.200000E+00  2.800000E+00  9.306348E-03
-3.200000E+00  2.850000E+00  9.065650E-03
-3.200000E+00  2.900000E+00  8.819207E-03
-3.200000E+00  2.950000E+00  8.567016E-03
-3.200000E+00  3.000000E+00  8.309118E-03
-3.200000E+00  3.050000E+00  8.045603E-03
-3.200000E+00  3.100000E+00  7.776620E-03
-3.200000E+00  3.150000E+00  7.502388E-03
-3.200000E+00  3.200000E+00  7.223192E-03
-3.200000E+00  3.250000E+00  6.939399E-03
-3.200000E+00  3.300000E+00  6.651452E-03
-3.200000E+00  3.350000E+00  6.359881E-03
-3.200000E+00  3.400000E+00  6.065296E-03
-3.200000E+00  3.450000E+00  5.768397E-03
-3.200000E+00  3.500000E+00  5.469967E-03
-3.200000E+00  3.550000E+00  5.170871E-03
-3.200000E+00  3.600000E+00  4.872057E-03
-3.200000E+00  3.650000E+00  4.574544E-03
-3.200000E+00  3.700000E+00  4.279418E-03
-3.200000E+00  3.750000E+00  3.987819E-03
-3.200000E+00  3.800000E+00  3.700926E-03
-3.200000E+00  3.850000E+00  3.419939E-03
-3.200000E+00  3.900000E+00  3.146065E-03
-3.200000E+00  3.950000E+00  2.880492E-03
-3.200000E+00  4.000000E+00  2.624368E-03
-3.200000E+00  4.050000E+00  2.378773E-03
-3.200000E+00  4.100000E+00  2.144697E-03
-3.200000E+00  4.150000E+00  1.923009E-03
-3.200000E+00  4.200000E+00  1.714434E-03
-3.200000E+00  4.250000E+00  1.519533E-03
-3.200000E+00  4.300000E+00  1.338691E-03
-3.200000E+00  4.350000E+00  1.172107E-03
-3.200000E+00  4.400000E+00  1.019790E-03
-3.200000E+00  4.450000E+00  8.815741E-04
-3.200000E+00  4.500000E+00  7.571185E-04
-3.200000E+00  4.550000E+00  6.459305E-04
-3.200000E+00  4.600000E+00  5.473822E-04
-3.200000E+00  4.650000E+00  4.607338E-04
-3.200000E+00  4.700000E+00  3.851590E-04
-3.200000E+00  4.750000E+00  3.197715E-04
-3.200000E+00  4.800000E+00  2.636521E-04
-3.200000E+00  4.850000E+00  2.158734E-04
-3.200000E+00  4.900000E+00  1.755222E-04
-3.200000E+00  4.950000E+00  1.417176E-04
-3.200000E+00  5.000000E+00  1.136257E-04
-3.200000E+00  5.050000E+00  9.046958E-05
-3.200000E+00  5.100000E+00  7.153624E-05
-3.200000E+00  5.150000E+00  5.618032E-05
-3.200000E+00  5.200000E+00  4.382533E-05
-3.200000E+00  5.250000E+00  3.396292E-05
-3.200000E+00  5.300000E+00  2.615056E-05
-3.200000E+00  5.350000E+00  2.000791E-05
-3.200000E+00  5.400000E+00  1.521231E-05
-3.200000E+00  5.450000E+00  1.149353E-05
-3.200000E+00  5.500000E+00  8.628219E-06
-3.200000E+00  5.550000E+00  6.434063E-06
-3.200000E+00  5.600000E+00  4.764016E-06
-3.200000E+00  5.650000E+00  3.500719E-06
-3.200000E+00  5.700000E+00  2.551325E-06
-3.200000E+00  5.750000E+00  1.842864E-06
-3.200000E+00  5.800000E+00  1.318261E-06
-3.200000E+00  5.850000E+00  9.330337E-07
-3.200000E+00  5.900000E+00  6.526398E-07
-3.200000E+00  5.950000E+00  4.503912E-07
-3.200000E+00  6.000000E+00  3.058222E-07
-3.200000E+00  6.050000E+00  2.034042E-07
-3.200000E+00  6.100000E+00  1.315128E-07
-3.200000E+00  6.150000E+00  8.158689E-08
-3.200000E+00  6.200000E+00  4.743907E-08
-3.200000E+00  6.250000E+00  2.469697E-08
-3.200000E+00  6.300000E+00  1.036502E-08
-3.200000E+00  6.350000E+00  2.500396E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.893698E-09
-3.150000E+00 -6.300000E+00  1.200490E-08
-3.150000E+00 -6.250000E+00  2.864310E-08
-3.150000E+00 -6.200000E+00  5.512776E-08
-3.150000E+00 -6.150000E+00  9.505836E-08
-3.150000E+00 -6.100000E+00  1.537241E-07
-3.150000E+00 -6.050000E+00  2.386679E-07
-3.150000E+00 -6.000000E+00  3.604359E-07
-3.150000E+00 -5.950000E+00  5.335589E-07
-3.150000E+00 -5.900000E+00  7.778272E-07
-3.150000E+00 -5.850000E+00  1.119926E-06
-3.150000E+00 -5.800000E+00  1.595505E-06
-3.150000E+00 -5.750000E+00  2.251753E-06
-3.150000E+00 -5.700000E+00  3.150536E-06
-3.150000E+00 -5.650000E+00  4.372160E-06
-3.150000E+00 -5.600000E+00  6.019800E-06
-3.150000E+00 -5.550000E+00  8.224614E-06
-3.150000E+00 -5.500000E+00  1.115153E-05
-3.150000E+00 -5.450000E+00  1.500562E-05
-3.150000E+00 -5.400000E+00  2.003896E-05
-3.150000E+00 -5.350000E+00  2.655771E-05
-3.150000E+00 -5.300000E+00  3.492918E-05
-3.150000E+00 -5.250000E+00  4.558855E-05
-3.150000E+00 -5.200000E+00  5.904474E-05
-3.150000E+00 -5.150000E+00  7.588505E-05
-3.150000E+00 -5.100000E+00  9.677788E-05
-3.150000E+00 -5.050000E+00  1.224730E-04
-3.150000E+00 -5.000000E+00  1.537988E-04
-3.150000E+00 -4.950000E+00  1.916559E-04
-3.150000E+00 -4.900000E+00  2.370074E-04
-3.150000E+00 -4.850000E+00  2.908645E-04
-3.150000E+00 -4.800000E+00  3.542693E-04
-3.150000E+00 -4.750000E+00  4.282728E-04
-3.150000E+00 -4.700000E+00  5.139103E-04
-3.150000E+00 -4.650000E+00  6.121720E-04
-3.150000E+00 -4.600000E+00  7.239716E-04
-3.150000E+00 -4.550000E+00  8.501109E-04
-3.150000E+00 -4.500000E+00  9.912445E-04
-3.150000E+00 -4.450000E+00  1.147845E-03
-3.150000E+00 -4.400000E+00  1.320174E-03
-3.150000E+00 -4.350000E+00  1.508258E-03
-3.150000E+00 -4.300000E+00  1.711878E-03
-3.150000E+00 -4.250000E+00  1.930571E-03
-3.150000E+00 -4.200000E+00  2.163643E-03
-3.150000E+00 -4.150000E+00  2.410192E-03
-3.150000E+00 -4.100000E+00  2.669144E-03
-3.150000E+00 -4.050000E+00  2.939289E-03
-3.150000E+00 -4.000000E+00  3.219321E-03
-3.150000E+00 -3.950000E+00  3.507870E-03
-3.150000E+00 -3.900000E+00  3.803538E-03
-3.150000E+00 -3.850000E+00  4.104926E-03
-3.150000E+00 -3.800000E+00  4.410653E-03
-3.150000E+00 -3.750000E+00  4.719378E-03
-3.150000E+00 -3.700000E+00  5.029810E-03
-3.150000E+00 -3.650000E+00  5.340729E-03
-3.150000E+00 -3.600000E+00  5.650996E-03
-3.150000E+00 -3.550000E+00  5.959564E-03
-3.150000E+00 -3.500000E+00  6.265495E-03
-3.150000E+00 -3.450000E+00  6.567961E-03
-3.150000E+00 -3.400000E+00  6.866245E-03
-3.150000E+00 -3.350000E+00  7.159739E-03
-3.150000E+00 -3.300000E+00  7.447933E-03
-3.150000E+00 -3.250000E+00  7.730405E-03
-3.150000E+00 -3.200000E+00  8.006804E-03
-3.150000E+00 -3.150000E+00  8.276847E-03
-3.150000E+00 -3.100000E+00  8.540310E-03
-3.150000E+00 -3.050000E+00  8.797023E-03
-3.150000E+00 -3.000000E+00  9.046871E-03
-3.150000E+00 -2.950000E+00  9.289789E-03
-3.150000E+00 -2.900000E+00  9.525758E-03
-3.150000E+00 -2.850000E+00  9.754798E-03
-3.150000E+00 -2.800000E+00  9.976967E-03
-3.150000E+00 -2.750000E+00  1.019235E-02
-3.150000E+00 -2.700000E+00  1.040106E-02
-3.150000E+00 -2.650000E+00  1.060323E-02
-3.150000E+00 -2.600000E+00  1.079900E-02
-3.150000E+00 -2.550000E+00  1.098855E-02
-3.150000E+00 -2.500000E+00  1.117204E-02
-3.150000E+00 -2.450000E+00  1.134968E-02
-3.150000E+00 -2.400000E+00  1.152165E-02
-3.150000E+00 -2.350000E+00  1.168817E-02
-3.150000E+00 -2.300000E+00  1.184943E-02
-3.150000E+00 -2.250000E+00  1.200566E-02
-3.150000E+00 -2.200000E+00  1.215708E-02
-3.150000E+00 -2.150000E+00  1.230395E-02
-3.150000E+00 -2.100000E+00  1.244651E-02
-3.150000E+00 -2.050000E+00  1.258499E-02
-3.150000E+00 -2.000000E+00  1.271964E-02
-3.150000E+00 -1.950000E+00  1.285066E-02
-3.150000E+00 -1.900000E+00  1.297824E-02
-3.150000E+00 -1.850000E+00  1.310251E-02
-3.150000E+00 -1.800000E+00  1.322357E-02
-3.150000E+00 -1.750000E+00  1.334149E-02
-3.150000E+00 -1.700000E+00  1.345628E-02
-3.150000E+00 -1.650000E+00  1.356796E-02
-3.150000E+00 -1.600000E+00  1.367649E-02
-3.150000E+00 -1.550000E+00  1.378184E-02
-3.150000E+00 -1.500000E+00  1.388396E-02
-3.150000E+00 -1.450000E+00  1.398282E-02
-3.150000E+00 -1.400000E+00  1.407835E-02
-3.150000E+00 -1.350000E+00  1.417050E-02
-3.150000E+00 -1.300000E+00  1.425921E-02
-3.150000E+00 -1.250000E+00  1.434442E-02
-3.150000E+00 -1.200000E+00  1.442602E-02
-3.150000E+00 -1.150000E+00  1.450391E-02
-3.150000E+00 -1.100000E+00  1.457795E-02
-3.150000E+00 -1.050000E+00  1.464794E-02
-3.150000E+00 -1.000000E+00  1.471366E-02
-3.150000E+00 -9.500000E-01  1.477481E-02
-3.150000E+00 -9.000000E-01  1.483101E-02
-3.150000E+00 -8.500000E-01  1.488179E-02
-3.150000E+00 -8.000000E-01  1.492657E-02
-3.150000E+00 -7.500000E-01  1.496465E-02
-3.150000E+00 -7.000000E-01  1.499514E-02
-3.150000E+00 -6.500000E-01  1.501702E-02
-3.150000E+00 -6.000000E-01  1.502901E-02
-3.150000E+00 -5.500000E-01  1.502965E-02
-3.150000E+00 -5.000000E-01  1.501723E-02
-3.150000E+00 -4.500000E-01  1.498979E-02
-3.150000E+00 -4.000000E-01  1.494515E-02
-3.150000E+00 -3.500000E-01  1.488095E-02
-3.150000E+00 -3.000000E-01  1.479468E-02
-3.150000E+00 -2.500000E-01  1.468392E-02
-3.150000E+00 -2.000000E-01  1.454641E-02
-3.150000E+00 -1.500000E-01  1.438046E-02
-3.150000E+00 -1.000000E-01  1.418521E-02
-3.150000E+00 -5.000000E-02  1.396114E-02
-3.150000E+00  0.000000E+00  1.371054E-02
-3.150000E+00  5.000000E-02  1.343795E-02
-3.150000E+00  1.000000E-01  1.315047E-02
-3.150000E+00  1.500000E-01  1.285794E-02
-3.150000E+00  2.000000E-01  1.257261E-02
-3.150000E+00  2.500000E-01  1.230847E-02
-3.150000E+00  3.000000E-01  1.208012E-02
-3.150000E+00  3.500000E-01  1.190121E-02
-3.150000E+00  4.000000E-01  1.178286E-02
-3.150000E+00  4.500000E-01  1.173212E-02
-3.150000E+00  5.000000E-01  1.175097E-02
-3.150000E+00  5.500000E-01  1.183603E-02
-3.150000E+00  6.000000E-01  1.197903E-02
-3.150000E+00  6.500000E-01  1.216795E-02
-3.150000E+00  7.000000E-01  1.238859E-02
-3.150000E+00  7.500000E-01  1.262621E-02
-3.150000E+00  8.000000E-01  1.286698E-02
-3.150000E+00  8.500000E-01  1.309905E-02
-3.150000E+00  9.000000E-01  1.331316E-02
-3.150000E+00  9.500000E-01  1.350276E-02
-3.150000E+00  1.000000E+00  1.366387E-02
-3.150000E+00  1.050000E+00  1.379472E-02
-3.150000E+00  1.100000E+00  1.389522E-02
-3.150000E+00  1.150000E+00  1.396653E-02
-3.150000E+00  1.200000E+00  1.401058E-02
-3.150000E+00  1.250000E+00  1.402974E-02
-3.150000E+00  1.300000E+00  1.402653E-02
-3.150000E+00  1.350000E+00  1.400346E-02
-3.150000E+00  1.400000E+00  1.396288E-02
-3.150000E+00  1.450000E+00  1.390690E-02
-3.150000E+00  1.500000E+00  1.383742E-02
-3.150000E+00  1.550000E+00  1.375605E-02
-3.150000E+00  1.600000E+00  1.366419E-02
-3.150000E+00  1.650000E+00  1.356298E-02
-3.150000E+00  1.700000E+00  1.345338E-02
-3.150000E+00  1.750000E+00  1.333616E-02
-3.150000E+00  1.800000E+00  1.321195E-02
-3.150000E+00  1.850000E+00  1.308122E-02
-3.150000E+00  1.900000E+00  1.294438E-02
-3.150000E+00  1.950000E+00  1.280172E-02
-3.150000E+00  2.000000E+00  1.265348E-02
-3.150000E+00  2.050000E+00  1.249984E-02
-3.150000E+00  2.100000E+00  1.234094E-02
-3.150000E+00  2.150000E+00  1.217687E-02
-3.150000E+00  2.200000E+00  1.200772E-02
-3.150000E+00  2.250000E+00  1.183353E-02
-3.150000E+00  2.300000E+00  1.165434E-02
-3.150000E+00  2.350000E+00  1.147013E-02
-3.150000E+00  2.400000E+00  1.128089E-02
-3.150000E+00  2.450000E+00  1.108658E-02
-3.150000E+00  2.500000E+00  1.088715E-02
-3.150000E+00  2.550000E+00  1.068250E-02
-3.150000E+00  2.600000E+00  1.047257E-02
-3.150000E+00  2.650000E+00  1.025725E-02
-3.150000E+00  2.700000E+00  1.003645E-02
-3.150000E+00  2.750000E+00  9.810078E-03
-3.150000E+00  2.800000E+00  9.578027E-03
-3.150000E+00  2.850000E+00  9.340217E-03
-3.150000E+00  2.900000E+00  9.096583E-03
-3.150000E+00  2.950000E+00  8.847087E-03
-3.150000E+00  3.000000E+00  8.591730E-03
-3.150000E+00  3.050000E+00  8.330563E-03
-3.150000E+00  3.100000E+00  8.063691E-03
-3.150000E+00  3.150000E+00  7.791279E-03
-3.150000E+00  3.200000E+00  7.513564E-03
-3.150000E+00  3.250000E+00  7.230850E-03
-3.150000E+00  3.300000E+00  6.943519E-03
-3.150000E+00  3.350000E+00  6.652029E-03
-3.150000E+00  3.400000E+00  6.356923E-03
-3.150000E+00  3.450000E+00  6.058826E-03
-3.150000E+00  3.500000E+00  5.758450E-03
-3.150000E+00  3.550000E+00  5.456599E-03
-3.150000E+00  3.600000E+00  5.154161E-03
-3.150000E+00  3.650000E+00  4.852112E-03
-3.150000E+00  3.700000E+00  4.551503E-03
-3.150000E+00  3.750000E+00  4.253456E-03
-3.150000E+00  3.800000E+00  3.959146E-03
-3.150000E+00  3.850000E+00  3.669793E-03
-3.150000E+00  3.900000E+00  3.386633E-03
-3.150000E+00  3.950000E+00  3.110909E-03
-3.150000E+00  4.000000E+00  2.843841E-03
-3.150000E+00  4.050000E+00  2.586604E-03
-3.150000E+00  4.100000E+00  2.340299E-03
-3.150000E+00  4.150000E+00  2.105924E-03
-3.150000E+00  4.200000E+00  1.884347E-03
-3.150000E+00  4.250000E+00  1.676285E-03
-3.150000E+00  4.300000E+00  1.482277E-03
-3.150000E+00  4.350000E+00  1.302678E-03
-3.150000E+00  4.400000E+00  1.137649E-03
-3.150000E+00  4.450000E+00  9.871567E-04
-3.150000E+00  4.500000E+00  8.509830E-04
-3.150000E+00  4.550000E+00  7.287343E-04
-3.150000E+00  4.600000E+00  6.198602E-04
-3.150000E+00  4.650000E+00  5.236757E-04
-3.150000E+00  4.700000E+00  4.393868E-04
-3.150000E+00  4.750000E+00  3.661187E-04
-3.150000E+00  4.800000E+00  3.029454E-04
-3.150000E+00  4.850000E+00  2.489166E-04
-3.150000E+00  4.900000E+00  2.030835E-04
-3.150000E+00  4.950000E+00  1.645193E-04
-3.150000E+00  5.000000E+00  1.323367E-04
-3.150000E+00  5.050000E+00  1.057004E-04
-3.150000E+00  5.100000E+00  8.383602E-05
-3.150000E+00  5.150000E+00  6.603587E-05
-3.150000E+00  5.200000E+00  5.166225E-05
-3.150000E+00  5.250000E+00  4.014822E-05
-3.150000E+00  5.300000E+00  3.099649E-05
-3.150000E+00  5.350000E+00  2.377684E-05
-3.150000E+00  5.400000E+00  1.812214E-05
-3.150000E+00  5.450000E+00  1.372334E-05
-3.150000E+00  5.500000E+00  1.032380E-05
-3.150000E+00  5.550000E+00  7.713101E-06
-3.150000E+00  5.600000E+00  5.720794E-06
-3.150000E+00  5.650000E+00  4.210203E-06
-3.150000E+00  5.700000E+00  3.072664E-06
-3.150000E+00  5.750000E+00  2.222343E-06
-3.150000E+00  5.800000E+00  1.591763E-06
-3.150000E+00  5.850000E+00  1.128097E-06
-3.150000E+00  5.900000E+00  7.901679E-07
-3.150000E+00  5.950000E+00  5.460803E-07
-3.150000E+00  6.000000E+00  3.713353E-07
-3.150000E+00  6.050000E+00  2.473273E-07
-3.150000E+00  6.100000E+00  1.601218E-07
-3.150000E+00  6.150000E+00  9.944939E-08
-3.150000E+00  6.200000E+00  5.787993E-08
-3.150000E+00  6.250000E+00  3.015427E-08
-3.150000E+00  6.300000E+00  1.266175E-08
-3.150000E+00  6.350000E+00  3.055347E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.428143E-09
-3.100000E+00 -6.300000E+00  1.422504E-08
-3.100000E+00 -6.250000E+00  3.395078E-08
-3.100000E+00 -6.200000E+00  6.536783E-08
-3.100000E+00 -6.150000E+00  1.127612E-07
-3.100000E+00 -6.100000E+00  1.824220E-07
-3.100000E+00 -6.050000E+00  2.833109E-07
-3.100000E+00 -6.000000E+00  4.279292E-07
-3.100000E+00 -5.950000E+00  6.334517E-07
-3.100000E+00 -5.900000E+00  9.231812E-07
-3.100000E+00 -5.850000E+00  1.328407E-06
-3.100000E+00 -5.800000E+00  1.890746E-06
-3.100000E+00 -5.750000E+00  2.665046E-06
-3.100000E+00 -5.700000E+00  3.722922E-06
-3.100000E+00 -5.650000E+00  5.156990E-06
-3.100000E+00 -5.600000E+00  7.085818E-06
-3.100000E+00 -5.550000E+00  9.659619E-06
-3.100000E+00 -5.500000E+00  1.306662E-05
-3.100000E+00 -5.450000E+00  1.754002E-05
-3.100000E+00 -5.400000E+00  2.336532E-05
-3.100000E+00 -5.350000E+00  3.088782E-05
-3.100000E+00 -5.300000E+00  4.051981E-05
-3.100000E+00 -5.250000E+00  5.274727E-05
-3.100000E+00 -5.200000E+00  6.813532E-05
-3.100000E+00 -5.150000E+00  8.733202E-05
-3.100000E+00 -5.100000E+00  1.110699E-04
-3.100000E+00 -5.050000E+00  1.401646E-04
-3.100000E+00 -5.000000E+00  1.755095E-04
-3.100000E+00 -4.950000E+00  2.180674E-04
-3.100000E+00 -4.900000E+00  2.688569E-04
-3.100000E+00 -4.850000E+00  3.289356E-04
-3.100000E+00 -4.800000E+00  3.993788E-04
-3.100000E+00 -4.750000E+00  4.812551E-04
-3.100000E+00 -4.700000E+00  5.755986E-04
-3.100000E+00 -4.650000E+00  6.833776E-04
-3.100000E+00 -4.600000E+00  8.054613E-04
-3.100000E+00 -4.550000E+00  9.425848E-04
-3.100000E+00 -4.500000E+00  1.095314E-03
-3.100000E+00 -4.450000E+00  1.264011E-03
-3.100000E+00 -4.400000E+00  1.448810E-03
-3.100000E+00 -4.350000E+00  1.649596E-03
-3.100000E+00 -4.300000E+00  1.866000E-03
-3.100000E+00 -4.250000E+00  2.097402E-03
-3.100000E+00 -4.200000E+00  2.342953E-03
-3.100000E+00 -4.150000E+00  2.601601E-03
-3.100000E+00 -4.100000E+00  2.872136E-03
-3.100000E+00 -4.050000E+00  3.153223E-03
-3.100000E+00 -4.000000E+00  3.443453E-03
-3.100000E+00 -3.950000E+00  3.741372E-03
-3.100000E+00 -3.900000E+00  4.045527E-03
-3.100000E+00 -3.850000E+00  4.354481E-03
-3.100000E+00 -3.800000E+00  4.666843E-03
-3.100000E+00 -3.750000E+00  4.981279E-03
-3.100000E+00 -3.700000E+00  5.296527E-03
-3.100000E+00 -3.650000E+00  5.611404E-03
-3.100000E+00 -3.600000E+00  5.924823E-03
-3.100000E+00 -3.550000E+00  6.235795E-03
-3.100000E+00 -3.500000E+00  6.543444E-03
-3.100000E+00 -3.450000E+00  6.847003E-03
-3.100000E+00 -3.400000E+00  7.145822E-03
-3.100000E+00 -3.350000E+00  7.439353E-03
-3.100000E+00 -3.300000E+00  7.727147E-03
-3.100000E+00 -3.250000E+00  8.008836E-03
-3.100000E+00 -3.200000E+00  8.284121E-03
-3.100000E+00 -3.150000E+00  8.552766E-03
-3.100000E+00 -3.100000E+00  8.814585E-03
-3.100000E+00 -3.050000E+00  9.069446E-03
-3.100000E+00 -3.000000E+00  9.317260E-03
-3.100000E+00 -2.950000E+00  9.557987E-03
-3.100000E+00 -2.900000E+00  9.791627E-03
-3.100000E+00 -2.850000E+00  1.001822E-02
-3.100000E+00 -2.800000E+00  1.023784E-02
-3.100000E+00 -2.750000E+00  1.045058E-02
-3.100000E+00 -2.700000E+00  1.065658E-02
-3.100000E+00 -2.650000E+00  1.085598E-02
-3.100000E+00 -2.600000E+00  1.104893E-02
-3.100000E+00 -2.550000E+00  1.123564E-02
-3.100000E+00 -2.500000E+00  1.141628E-02
-3.100000E+00 -2.450000E+00  1.159108E-02
-3.100000E+00 -2.400000E+00  1.176025E-02
-3.100000E+00 -2.350000E+00  1.192401E-02
-3.100000E+00 -2.300000E+00  1.208261E-02
-3.100000E+00 -2.250000E+00  1.223628E-02
-3.100000E+00 -2.200000E+00  1.238528E-02
-3.100000E+00 -2.150000E+00  1.252987E-02
-3.100000E+00 -2.100000E+00  1.267030E-02
-3.100000E+00 -2.050000E+00  1.280684E-02
-3.100000E+00 -2.000000E+00  1.293972E-02
-3.100000E+00 -1.950000E+00  1.306915E-02
-3.100000E+00 -1.900000E+00  1.319531E-02
-3.100000E+00 -1.850000E+00  1.331834E-02
-3.100000E+00 -1.800000E+00  1.343833E-02
-3.100000E+00 -1.750000E+00  1.355531E-02
-3.100000E+00 -1.700000E+00  1.366932E-02
-3.100000E+00 -1.650000E+00  1.378032E-02
-3.100000E+00 -1.600000E+00  1.388828E-02
-3.100000E+00 -1.550000E+00  1.399314E-02
-3.100000E+00 -1.500000E+00  1.409484E-02
-3.100000E+00 -1.450000E+00  1.419330E-02
-3.100000E+00 -1.400000E+00  1.428847E-02
-3.100000E+00 -1.350000E+00  1.438026E-02
-3.100000E+00 -1.300000E+00  1.446861E-02
-3.100000E+00 -1.250000E+00  1.455340E-02
-3.100000E+00 -1.200000E+00  1.463454E-02
-3.100000E+00 -1.150000E+00  1.471187E-02
-3.100000E+00 -1.100000E+00  1.478521E-02
-3.100000E+00 -1.050000E+00  1.485435E-02
-3.100000E+00 -1.000000E+00  1.491899E-02
-3.100000E+00 -9.500000E-01  1.497879E-02
-3.100000E+00 -9.000000E-01  1.503331E-02
-3.100000E+00 -8.500000E-01  1.508200E-02
-3.100000E+00 -8.000000E-01  1.512421E-02
-3.100000E+00 -7.500000E-01  1.515909E-02
-3.100000E+00 -7.000000E-01  1.518564E-02
-3.100000E+00 -6.500000E-01  1.520261E-02
-3.100000E+00 -6.000000E-01  1.520851E-02
-3.100000E+00 -5.500000E-01  1.520156E-02
-3.100000E+00 -5.000000E-01  1.517965E-02
-3.100000E+00 -4.500000E-01  1.514035E-02
-3.100000E+00 -4.000000E-01  1.508088E-02
-3.100000E+00 -3.500000E-01  1.499817E-02
-3.100000E+00 -3.000000E-01  1.488892E-02
-3.100000E+00 -2.500000E-01  1.474979E-02
-3.100000E+00 -2.000000E-01  1.457759E-02
-3.100000E+00 -1.500000E-01  1.436968E-02
-3.100000E+00 -1.000000E-01  1.412443E-02
-3.100000E+00 -5.000000E-02  1.384184E-02
-3.100000E+00  0.000000E+00  1.352417E-02
-3.100000E+00  5.000000E-02  1.317667E-02
-3.100000E+00  1.000000E-01  1.280812E-02
-3.100000E+00  1.500000E-01  1.243103E-02
-3.100000E+00  2.000000E-01  1.206149E-02
-3.100000E+00  2.500000E-01  1.171824E-02
-3.100000E+00  3.000000E-01  1.142114E-02
-3.100000E+00  3.500000E-01  1.118905E-02
-3.100000E+00  4.000000E-01  1.103750E-02
-3.100000E+00  4.500000E-01  1.097643E-02
-3.100000E+00  5.000000E-01  1.100875E-02
-3.100000E+00  5.500000E-01  1.112984E-02
-3.100000E+00  6.000000E-01  1.132828E-02
-3.100000E+00  6.500000E-01  1.158747E-02
-3.100000E+00  7.000000E-01  1.188796E-02
-3.100000E+00  7.500000E-01  1.220979E-02
-3.100000E+00  8.000000E-01  1.253453E-02
-3.100000E+00  8.500000E-01  1.284668E-02
-3.100000E+00  9.000000E-01  1.313443E-02
-3.100000E+00  9.500000E-01  1.338976E-02
-3.100000E+00  1.000000E+00  1.360812E-02
-3.100000E+00  1.050000E+00  1.378781E-02
-3.100000E+00  1.100000E+00  1.392932E-02
-3.100000E+00  1.150000E+00  1.403460E-02
-3.100000E+00  1.200000E+00  1.410654E-02
-3.100000E+00  1.250000E+00  1.414843E-02
-3.100000E+00  1.300000E+00  1.416370E-02
-3.100000E+00  1.350000E+00  1.415561E-02
-3.100000E+00  1.400000E+00  1.412721E-02
-3.100000E+00  1.450000E+00  1.408117E-02
-3.100000E+00  1.500000E+00  1.401985E-02
-3.100000E+00  1.550000E+00  1.394526E-02
-3.100000E+00  1.600000E+00  1.385906E-02
-3.100000E+00  1.650000E+00  1.376267E-02
-3.100000E+00  1.700000E+00  1.365722E-02
-3.100000E+00  1.750000E+00  1.354363E-02
-3.100000E+00  1.800000E+00  1.342266E-02
-3.100000E+00  1.850000E+00  1.329489E-02
-3.100000E+00  1.900000E+00  1.316079E-02
-3.100000E+00  1.950000E+00  1.302072E-02
-3.100000E+00  2.000000E+00  1.287499E-02
-3.100000E+00  2.050000E+00  1.272380E-02
-3.100000E+00  2.100000E+00  1.256734E-02
-3.100000E+00  2.150000E+00  1.240574E-02
-3.100000E+00  2.200000E+00  1.223910E-02
-3.100000E+00  2.250000E+00  1.206746E-02
-3.100000E+00  2.300000E+00  1.189086E-02
-3.100000E+00  2.350000E+00  1.170932E-02
-3.100000E+00  2.400000E+00  1.152280E-02
-3.100000E+00  2.450000E+00  1.133125E-02
-3.100000E+00  2.500000E+00  1.113463E-02
-3.100000E+00  2.550000E+00  1.093285E-02
-3.100000E+00  2.600000E+00  1.072582E-02
-3.100000E+00  2.650000E+00  1.051344E-02
-3.100000E+00  2.700000E+00  1.029561E-02
-3.100000E+00  2.750000E+00  1.007221E-02
-3.100000E+00  2.800000E+00  9.843134E-03
-3.100000E+00  2.850000E+00  9.608271E-03
-3.100000E+00  2.900000E+00  9.367532E-03
-3.100000E+00  2.950000E+00  9.120849E-03
-3.100000E+00  3.000000E+00  8.868191E-03
-3.100000E+00  3.050000E+00  8.609568E-03
-3.100000E+00  3.100000E+00  8.345045E-03
-3.100000E+00  3.150000E+00  8.074744E-03
-3.100000E+00  3.200000E+00  7.798847E-03
-3.100000E+00  3.250000E+00  7.517606E-03
-3.100000E+00  3.300000E+00  7.231338E-03
-3.100000E+00  3.350000E+00  6.940436E-03
-3.100000E+00  3.400000E+00  6.645371E-03
-3.100000E+00  3.450000E+00  6.346695E-03
-3.100000E+00  3.500000E+00  6.045050E-03
-3.100000E+00  3.550000E+00  5.741167E-03
-3.100000E+00  3.600000E+00  5.435874E-03
-3.100000E+00  3.650000E+00  5.130091E-03
-3.100000E+00  3.700000E+00  4.824828E-03
-3.100000E+00  3.750000E+00  4.521176E-03
-3.100000E+00  3.800000E+00  4.220295E-03
-3.100000E+00  3.850000E+00  3.923402E-03
-3.100000E+00  3.900000E+00  3.631754E-03
-3.100000E+00  3.950000E+00  3.346629E-03
-3.100000E+00  4.000000E+00  3.069303E-03
-3.100000E+00  4.050000E+00  2.801028E-03
-3.100000E+00  4.100000E+00  2.543005E-03
-3.100000E+00  4.150000E+00  2.296349E-03
-3.100000E+00  4.200000E+00  2.062065E-03
-3.100000E+00  4.250000E+00  1.841017E-03
-3.100000E+00  4.300000E+00  1.633902E-03
-3.100000E+00  4.350000E+00  1.441233E-03
-3.100000E+00  4.400000E+00  1.263328E-03
-3.100000E+00  4.450000E+00  1.100300E-03
-3.100000E+00  4.500000E+00  9.520637E-04
-3.100000E+00  4.550000E+00  8.183393E-04
-3.100000E+00  4.600000E+00  6.986701E-04
-3.100000E+00  4.650000E+00  5.924417E-04
-3.100000E+00  4.700000E+00  4.989083E-04
-3.100000E+00  4.750000E+00  4.172219E-04
-3.100000E+00  4.800000E+00  3.464628E-04
-3.100000E+00  4.850000E+00  2.856698E-04
-3.100000E+00  4.900000E+00  2.338675E-04
-3.100000E+00  4.950000E+00  1.900909E-04
-3.100000E+00  5.000000E+00  1.534038E-04
-3.100000E+00  5.050000E+00  1.229150E-04
-3.100000E+00  5.100000E+00  9.778963E-05
-3.100000E+00  5.150000E+00  7.725689E-05
-3.100000E+00  5.200000E+00  6.061584E-05
-3.100000E+00  5.250000E+00  4.723805E-05
-3.100000E+00  5.300000E+00  3.656819E-05
-3.100000E+00  5.350000E+00  2.812256E-05
-3.100000E+00  5.400000E+00  2.148594E-05
-3.100000E+00  5.450000E+00  1.630698E-05
-3.100000E+00  5.500000E+00  1.229244E-05
-3.100000E+00  5.550000E+00  9.200796E-06
-3.100000E+00  5.600000E+00  6.835435E-06
-3.100000E+00  5.650000E+00  5.037940E-06
-3.100000E+00  5.700000E+00  3.681711E-06
-3.100000E+00  5.750000E+00  2.666225E-06
-3.100000E+00  5.800000E+00  1.912066E-06
-3.100000E+00  5.850000E+00  1.356787E-06
-3.100000E+00  5.900000E+00  9.515548E-07
-3.100000E+00  5.950000E+00  6.584463E-07
-3.100000E+00  6.000000E+00  4.482926E-07
-3.100000E+00  6.050000E+00  2.989212E-07
-3.100000E+00  6.100000E+00  1.937126E-07
-3.100000E+00  6.150000E+00  1.204062E-07
-3.100000E+00  6.200000E+00  7.011742E-08
-3.100000E+00  6.250000E+00  3.654401E-08
-3.100000E+00  6.300000E+00  1.534841E-08
-3.100000E+00  6.350000E+00  3.704106E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  4.052090E-09
-3.050000E+00 -6.300000E+00  1.681715E-08
-3.050000E+00 -6.250000E+00  4.014761E-08
-3.050000E+00 -6.200000E+00  7.732058E-08
-3.050000E+00 -6.150000E+00  1.334129E-07
-3.050000E+00 -6.100000E+00  2.158685E-07
-3.050000E+00 -6.050000E+00  3.352708E-07
-3.050000E+00 -6.000000E+00  5.063551E-07
-3.050000E+00 -5.950000E+00  7.493082E-07
-3.050000E+00 -5.900000E+00  1.091429E-06
-3.050000E+00 -5.850000E+00  1.569233E-06
-3.050000E+00 -5.800000E+00  2.231091E-06
-3.050000E+00 -5.750000E+00  3.140494E-06
-3.050000E+00 -5.700000E+00  4.380022E-06
-3.050000E+00 -5.650000E+00  6.056068E-06
-3.050000E+00 -5.600000E+00  8.304345E-06
-3.050000E+00 -5.550000E+00  1.129617E-05
-3.050000E+00 -5.500000E+00  1.524541E-05
-3.050000E+00 -5.450000E+00  2.041600E-05
-3.050000E+00 -5.400000E+00  2.712975E-05
-3.050000E+00 -5.350000E+00  3.577409E-05
-3.050000E+00 -5.300000E+00  4.680942E-05
-3.050000E+00 -5.250000E+00  6.077551E-05
-3.050000E+00 -5.200000E+00  7.829644E-05
-3.050000E+00 -5.150000E+00  1.000834E-04
-3.050000E+00 -5.100000E+00  1.269345E-04
-3.050000E+00 -5.050000E+00  1.597317E-04
-3.050000E+00 -5.000000E+00  1.994330E-04
-3.050000E+00 -4.950000E+00  2.470603E-04
-3.050000E+00 -4.900000E+00  3.036836E-04
-3.050000E+00 -4.850000E+00  3.704000E-04
-3.050000E+00 -4.800000E+00  4.483093E-04
-3.050000E+00 -4.750000E+00  5.384866E-04
-3.050000E+00 -4.700000E+00  6.419517E-04
-3.050000E+00 -4.650000E+00  7.596363E-04
-3.050000E+00 -4.600000E+00  8.923501E-04
-3.050000E+00 -4.550000E+00  1.040746E-03
-3.050000E+00 -4.500000E+00  1.205284E-03
-3.050000E+00 -4.450000E+00  1.386207E-03
-3.050000E+00 -4.400000E+00  1.583508E-03
-3.050000E+00 -4.350000E+00  1.796925E-03
-3.050000E+00 -4.300000E+00  2.025932E-03
-3.050000E+00 -4.250000E+00  2.269754E-03
-3.050000E+00 -4.200000E+00  2.527390E-03
-3.050000E+00 -4.150000E+00  2.797649E-03
-3.050000E+00 -4.100000E+00  3.079191E-03
-3.050000E+00 -4.050000E+00  3.370573E-03
-3.050000E+00 -4.000000E+00  3.670295E-03
-3.050000E+00 -3.950000E+00  3.976840E-03
-3.050000E+00 -3.900000E+00  4.288710E-03
-3.050000E+00 -3.850000E+00  4.604450E-03
-3.050000E+00 -3.800000E+00  4.922670E-03
-3.050000E+00 -3.750000E+00  5.242059E-03
-3.050000E+00 -3.700000E+00  5.561389E-03
-3.050000E+00 -3.650000E+00  5.879529E-03
-3.050000E+00 -3.600000E+00  6.195447E-03
-3.050000E+00 -3.550000E+00  6.508216E-03
-3.050000E+00 -3.500000E+00  6.817024E-03
-3.050000E+00 -3.450000E+00  7.121169E-03
-3.050000E+00 -3.400000E+00  7.420064E-03
-3.050000E+00 -3.350000E+00  7.713221E-03
-3.050000E+00 -3.300000E+00  8.000247E-03
-3.050000E+00 -3.250000E+00  8.280828E-03
-3.050000E+00 -3.200000E+00  8.554714E-03
-3.050000E+00 -3.150000E+00  8.821709E-03
-3.050000E+00 -3.100000E+00  9.081666E-03
-3.050000E+00 -3.050000E+00  9.334480E-03
-3.050000E+00 -3.000000E+00  9.580089E-03
-3.050000E+00 -2.950000E+00  9.818473E-03
-3.050000E+00 -2.900000E+00  1.004965E-02
-3.050000E+00 -2.850000E+00  1.027366E-02
-3.050000E+00 -2.800000E+00  1.049061E-02
-3.050000E+00 -2.750000E+00  1.070059E-02
-3.050000E+00 -2.700000E+00  1.090374E-02
-3.050000E+00 -2.650000E+00  1.110023E-02
-3.050000E+00 -2.600000E+00  1.129023E-02
-3.050000E+00 -2.550000E+00  1.147394E-02
-3.050000E+00 -2.500000E+00  1.165158E-02
-3.050000E+00 -2.450000E+00  1.182337E-02
-3.050000E+00 -2.400000E+00  1.198958E-02
-3.050000E+00 -2.350000E+00  1.215045E-02
-3.050000E+00 -2.300000E+00  1.230626E-02
-3.050000E+00 -2.250000E+00  1.245727E-02
-3.050000E+00 -2.200000E+00  1.260376E-02
-3.050000E+00 -2.150000E+00  1.274603E-02
-3.050000E+00 -2.100000E+00  1.288433E-02
-3.050000E+00 -2.050000E+00  1.301896E-02
-3.050000E+00 -2.000000E+00  1.315014E-02
-3.050000E+00 -1.950000E+00  1.327809E-02
-3.050000E+00 -1.900000E+00  1.340299E-02
-3.050000E+00 -1.850000E+00  1.352497E-02
-3.050000E+00 -1.800000E+00  1.364409E-02
-3.050000E+00 -1.750000E+00  1.376040E-02
-3.050000E+00 -1.700000E+00  1.387389E-02
-3.050000E+00 -1.650000E+00  1.398451E-02
-3.050000E+00 -1.600000E+00  1.409221E-02
-3.050000E+00 -1.550000E+00  1.419689E-02
-3.050000E+00 -1.500000E+00  1.429847E-02
-3.050000E+00 -1.450000E+00  1.439687E-02
-3.050000E+00 -1.400000E+00  1.449198E-02
-3.050000E+00 -1.350000E+00  1.458372E-02
-3.050000E+00 -1.300000E+00  1.467197E-02
-3.050000E+00 -1.250000E+00  1.475663E-02
-3.050000E+00 -1.200000E+00  1.483754E-02
-3.050000E+00 -1.150000E+00  1.491453E-02
-3.050000E+00 -1.100000E+00  1.498739E-02
-3.050000E+00 -1.050000E+00  1.505584E-02
-3.050000E+00 -1.000000E+00  1.511956E-02
-3.050000E+00 -9.500000E-01  1.517815E-02
-3.050000E+00 -9.000000E-01  1.523110E-02
-3.050000E+00 -8.500000E-01  1.527780E-02
-3.050000E+00 -8.000000E-01  1.531748E-02
-3.050000E+00 -7.500000E-01  1.534918E-02
-3.050000E+00 -7.000000E-01  1.537174E-02
-3.050000E+00 -6.500000E-01  1.538370E-02
-3.050000E+00 -6.000000E-01  1.538330E-02
-3.050000E+00 -5.500000E-01  1.536842E-02
-3.050000E+00 -5.000000E-01  1.533650E-02
-3.050000E+00 -4.500000E-01  1.528454E-02
-3.050000E+00 -4.000000E-01  1.520909E-02
-3.050000E+00 -3.500000E-01  1.510625E-02
-3.050000E+00 -3.000000E-01  1.497173E-02
-3.050000E+00 -2.500000E-01  1.480107E-02
-3.050000E+00 -2.000000E-01  1.458989E-02
-3.050000E+00 -1.500000E-01  1.433432E-02
-3.050000E+00 -1.000000E-01  1.403162E-02
-3.050000E+00 -5.000000E-02  1.368099E-02
-3.050000E+00  0.000000E+00  1.328445E-02
-3.050000E+00  5.000000E-02  1.284788E-02
-3.050000E+00  1.000000E-01  1.238181E-02
-3.050000E+00  1.500000E-01  1.190196E-02
-3.050000E+00  2.000000E-01  1.142907E-02
-3.050000E+00  2.500000E-01  1.098784E-02
-3.050000E+00  3.000000E-01  1.060494E-02
-3.050000E+00  3.500000E-01  1.030603E-02
-3.050000E+00  4.000000E-01  1.011246E-02
-3.050000E+00  4.500000E-01  1.003809E-02
-3.050000E+00  5.000000E-01  1.008707E-02
-3.050000E+00  5.500000E-01  1.025316E-02
-3.050000E+00  6.000000E-01  1.052072E-02
-3.050000E+00  6.500000E-01  1.086717E-02
-3.050000E+00  7.000000E-01  1.126620E-02
-3.050000E+00  7.500000E-01  1.169116E-02
-3.050000E+00  8.000000E-01  1.211780E-02
-3.050000E+00  8.500000E-01  1.252618E-02
-3.050000E+00  9.000000E-01  1.290150E-02
-3.050000E+00  9.500000E-01  1.323416E-02
-3.050000E+00  1.000000E+00  1.351911E-02
-3.050000E+00  1.050000E+00  1.375500E-02
-3.050000E+00  1.100000E+00  1.394316E-02
-3.050000E+00  1.150000E+00  1.408668E-02
-3.050000E+00  1.200000E+00  1.418965E-02
-3.050000E+00  1.250000E+00  1.425657E-02
-3.050000E+00  1.300000E+00  1.429195E-02
-3.050000E+00  1.350000E+00  1.430001E-02
-3.050000E+00  1.400000E+00  1.428459E-02
-3.050000E+00  1.450000E+00  1.424904E-02
-3.050000E+00  1.500000E+00  1.419626E-02
-3.050000E+00  1.550000E+00  1.412866E-02
-3.050000E+00  1.600000E+00  1.404827E-02
-3.050000E+00  1.650000E+00  1.395676E-02
-3.050000E+00  1.700000E+00  1.385549E-02
-3.050000E+00  1.750000E+00  1.374553E-02
-3.050000E+00  1.800000E+00  1.362778E-02
-3.050000E+00  1.850000E+00  1.350292E-02
-3.050000E+00  1.900000E+00  1.337151E-02
-3.050000E+00  1.950000E+00  1.323399E-02
-3.050000E+00  2.000000E+00  1.309070E-02
-3.050000E+00  2.050000E+00  1.294192E-02
-3.050000E+00  2.100000E+00  1.278785E-02
-3.050000E+00  2.150000E+00  1.262865E-02
-3.050000E+00  2.200000E+00  1.246444E-02
-3.050000E+00  2.250000E+00  1.229528E-02
-3.050000E+00  2.300000E+00  1.212123E-02
-3.050000E+00  2.350000E+00  1.194227E-02
-3.050000E+00  2.400000E+00  1.175840E-02
-3.050000E+00  2.450000E+00  1.156957E-02
-3.050000E+00  2.500000E+00  1.137571E-02
-3.050000E+00  2.550000E+00  1.117674E-02
-3.050000E+00  2.600000E+00  1.097257E-02
-3.050000E+00  2.650000E+00  1.076310E-02
-3.050000E+00  2.700000E+00  1.054821E-02
-3.050000E+00  2.750000E+00  1.032778E-02
-3.050000E+00  2.800000E+00  1.010169E-02
-3.050000E+00  2.850000E+00  9.869805E-03
-3.050000E+00  2.900000E+00  9.632017E-03
-3.050000E+00  2.950000E+00  9.388231E-03
-3.050000E+00  3.000000E+00  9.138385E-03
-3.050000E+00  3.050000E+00  8.882458E-03
-3.050000E+00  3.100000E+00  8.620476E-03
-3.050000E+00  3.150000E+00  8.352519E-03
-3.050000E+00  3.200000E+00  8.078722E-03
-3.050000E+00  3.250000E+00  7.799283E-03
-3.050000E+00  3.300000E+00  7.514462E-03
-3.050000E+00  3.350000E+00  7.224586E-03
-3.050000E+00  3.400000E+00  6.930057E-03
-3.050000E+00  3.450000E+00  6.631355E-03
-3.050000E+00  3.500000E+00  6.329047E-03
-3.050000E+00  3.550000E+00  6.023795E-03
-3.050000E+00  3.600000E+00  5.716358E-03
-3.050000E+00  3.650000E+00  5.407598E-03
-3.050000E+00  3.700000E+00  5.098472E-03
-3.050000E+00  3.750000E+00  4.790031E-03
-3.050000E+00  3.800000E+00  4.483408E-03
-3.050000E+00  3.850000E+00  4.179805E-03
-3.050000E+00  3.900000E+00  3.880481E-03
-3.050000E+00  3.950000E+00  3.586734E-03
-3.050000E+00  4.000000E+00  3.299880E-03
-3.050000E+00  4.050000E+00  3.021234E-03
-3.050000E+00  4.100000E+00  2.752077E-03
-3.050000E+00  4.150000E+00  2.493631E-03
-3.050000E+00  4.200000E+00  2.247026E-03
-3.050000E+00  4.250000E+00  2.013266E-03
-3.050000E+00  4.300000E+00  1.793201E-03
-3.050000E+00  4.350000E+00  1.587503E-03
-3.050000E+00  4.400000E+00  1.396651E-03
-3.050000E+00  4.450000E+00  1.220911E-03
-3.050000E+00  4.500000E+00  1.060341E-03
-3.050000E+00  4.550000E+00  9.147889E-04
-3.050000E+00  4.600000E+00  7.839063E-04
-3.050000E+00  4.650000E+00  6.671659E-04
-3.050000E+00  4.700000E+00  5.638864E-04
-3.050000E+00  4.750000E+00  4.732622E-04
-3.050000E+00  4.800000E+00  3.943950E-04
-3.050000E+00  4.850000E+00  3.263256E-04
-3.050000E+00  4.900000E+00  2.680632E-04
-3.050000E+00  4.950000E+00  2.186125E-04
-3.050000E+00  5.000000E+00  1.769950E-04
-3.050000E+00  5.050000E+00  1.422671E-04
-3.050000E+00  5.100000E+00  1.135351E-04
-3.050000E+00  5.150000E+00  8.996502E-05
-3.050000E+00  5.200000E+00  7.079147E-05
-3.050000E+00  5.250000E+00  5.532221E-05
-3.050000E+00  5.300000E+00  4.294093E-05
-3.050000E+00  5.350000E+00  3.310719E-05
-3.050000E+00  5.400000E+00  2.535425E-05
-3.050000E+00  5.450000E+00  1.928499E-05
-3.050000E+00  5.500000E+00  1.456627E-05
-3.050000E+00  5.550000E+00  1.092229E-05
-3.050000E+00  5.600000E+00  8.127414E-06
-3.050000E+00  5.650000E+00  5.998861E-06
-3.050000E+00  5.700000E+00  4.389795E-06
-3.050000E+00  5.750000E+00  3.183008E-06
-3.050000E+00  5.800000E+00  2.285463E-06
-3.050000E+00  5.850000E+00  1.623704E-06
-3.050000E+00  5.900000E+00  1.140103E-06
-3.050000E+00  5.950000E+00  7.898161E-07
-3.050000E+00  6.000000E+00  5.382970E-07
-3.050000E+00  6.050000E+00  3.592596E-07
-3.050000E+00  6.100000E+00  2.329800E-07
-3.050000E+00  6.150000E+00  1.448866E-07
-3.050000E+00  6.200000E+00  8.439908E-08
-3.050000E+00  6.250000E+00  4.399380E-08
-3.050000E+00  6.300000E+00  1.847811E-08
-3.050000E+00  6.350000E+00  4.459398E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.778830E-09
-3.000000E+00 -6.300000E+00  1.983664E-08
-3.000000E+00 -6.250000E+00  4.736670E-08
-3.000000E+00 -6.200000E+00  9.124332E-08
-3.000000E+00 -6.150000E+00  1.574576E-07
-3.000000E+00 -6.100000E+00  2.547757E-07
-3.000000E+00 -6.050000E+00  3.956358E-07
-3.000000E+00 -6.000000E+00  5.973134E-07
-3.000000E+00 -5.950000E+00  8.834122E-07
-3.000000E+00 -5.900000E+00  1.285751E-06
-3.000000E+00 -5.850000E+00  1.846744E-06
-3.000000E+00 -5.800000E+00  2.622364E-06
-3.000000E+00 -5.750000E+00  3.685805E-06
-3.000000E+00 -5.700000E+00  5.131906E-06
-3.000000E+00 -5.650000E+00  7.082402E-06
-3.000000E+00 -5.600000E+00  9.692005E-06
-3.000000E+00 -5.550000E+00  1.315528E-05
-3.000000E+00 -5.500000E+00  1.771417E-05
-3.000000E+00 -5.450000E+00  2.366606E-05
-3.000000E+00 -5.400000E+00  3.137191E-05
-3.000000E+00 -5.350000E+00  4.126429E-05
-3.000000E+00 -5.300000E+00  5.385466E-05
-3.000000E+00 -5.250000E+00  6.973937E-05
-3.000000E+00 -5.200000E+00  8.960385E-05
-3.000000E+00 -5.150000E+00  1.142241E-04
-3.000000E+00 -5.100000E+00  1.444651E-04
-3.000000E+00 -5.050000E+00  1.812746E-04
-3.000000E+00 -5.000000E+00  2.256731E-04
-3.000000E+00 -4.950000E+00  2.787386E-04
-3.000000E+00 -4.900000E+00  3.415865E-04
-3.000000E+00 -4.850000E+00  4.153458E-04
-3.000000E+00 -4.800000E+00  5.011309E-04
-3.000000E+00 -4.750000E+00  6.000111E-04
-3.000000E+00 -4.700000E+00  7.129784E-04
-3.000000E+00 -4.650000E+00  8.409132E-04
-3.000000E+00 -4.600000E+00  9.845500E-04
-3.000000E+00 -4.550000E+00  1.144444E-03
-3.000000E+00 -4.500000E+00  1.320939E-03
-3.000000E+00 -4.450000E+00  1.514141E-03
-3.000000E+00 -4.400000E+00  1.723899E-03
-3.000000E+00 -4.350000E+00  1.949795E-03
-3.000000E+00 -4.300000E+00  2.191147E-03
-3.000000E+00 -4.250000E+00  2.447028E-03
-3.000000E+00 -4.200000E+00  2.716291E-03
-3.000000E+00 -4.150000E+00  2.997614E-03
-3.000000E+00 -4.100000E+00  3.289540E-03
-3.000000E+00 -4.050000E+00  3.590534E-03
-3.000000E+00 -4.000000E+00  3.899022E-03
-3.000000E+00 -3.950000E+00  4.213438E-03
-3.000000E+00 -3.900000E+00  4.532256E-03
-3.000000E+00 -3.850000E+00  4.854017E-03
-3.000000E+00 -3.800000E+00  5.177347E-03
-3.000000E+00 -3.750000E+00  5.500965E-03
-3.000000E+00 -3.700000E+00  5.823690E-03
-3.000000E+00 -3.650000E+00  6.144446E-03
-3.000000E+00 -3.600000E+00  6.462262E-03
-3.000000E+00 -3.550000E+00  6.776278E-03
-3.000000E+00 -3.500000E+00  7.085744E-03
-3.000000E+00 -3.450000E+00  7.390023E-03
-3.000000E+00 -3.400000E+00  7.688589E-03
-3.000000E+00 -3.350000E+00  7.981012E-03
-3.000000E+00 -3.300000E+00  8.266952E-03
-3.000000E+00 -3.250000E+00  8.546144E-03
-3.000000E+00 -3.200000E+00  8.818382E-03
-3.000000E+00 -3.150000E+00  9.083508E-03
-3.000000E+00 -3.100000E+00  9.341406E-03
-3.000000E+00 -3.050000E+00  9.591999E-03
-3.000000E+00 -3.000000E+00  9.835245E-03
-3.000000E+00 -2.950000E+00  1.007114E-02
-3.000000E+00 -2.900000E+00  1.029970E-02
-3.000000E+00 -2.850000E+00  1.052100E-02
-3.000000E+00 -2.800000E+00  1.073513E-02
-3.000000E+00 -2.750000E+00  1.094220E-02
-3.000000E+00 -2.700000E+00  1.114235E-02
-3.000000E+00 -2.650000E+00  1.133575E-02
-3.000000E+00 -2.600000E+00  1.152259E-02
-3.000000E+00 -2.550000E+00  1.170310E-02
-3.000000E+00 -2.500000E+00  1.187751E-02
-3.000000E+00 -2.450000E+00  1.204609E-02
-3.000000E+00 -2.400000E+00  1.220912E-02
-3.000000E+00 -2.350000E+00  1.236689E-02
-3.000000E+00 -2.300000E+00  1.251970E-02
-3.000000E+00 -2.250000E+00  1.266789E-02
-3.000000E+00 -2.200000E+00  1.281175E-02
-3.000000E+00 -2.150000E+00  1.295161E-02
-3.000000E+00 -2.100000E+00  1.308776E-02
-3.000000E+00 -2.050000E+00  1.322049E-02
-3.000000E+00 -2.000000E+00  1.335005E-02
-3.000000E+00 -1.950000E+00  1.347666E-02
-3.000000E+00 -1.900000E+00  1.360048E-02
-3.000000E+00 -1.850000E+00  1.372163E-02
-3.000000E+00 -1.800000E+00  1.384018E-02
-3.000000E+00 -1.750000E+00  1.395613E-02
-3.000000E+00 -1.700000E+00  1.406944E-02
-3.000000E+00 -1.650000E+00  1.418005E-02
-3.000000E+00 -1.600000E+00  1.428786E-02
-3.000000E+00 -1.550000E+00  1.439276E-02
-3.000000E+00 -1.500000E+00  1.449462E-02
-3.000000E+00 -1.450000E+00  1.459333E-02
-3.000000E+00 -1.400000E+00  1.468876E-02
-3.000000E+00 -1.350000E+00  1.478080E-02
-3.000000E+00 -1.300000E+00  1.486930E-02
-3.000000E+00 -1.250000E+00  1.495412E-02
-3.000000E+00 -1.200000E+00  1.503510E-02
-3.000000E+00 -1.150000E+00  1.511201E-02
-3.000000E+00 -1.100000E+00  1.518461E-02
-3.000000E+00 -1.050000E+00  1.525259E-02
-3.000000E+00 -1.000000E+00  1.531558E-02
-3.000000E+00 -9.500000E-01  1.537313E-02
-3.000000E+00 -9.000000E-01  1.542467E-02
-3.000000E+00 -8.500000E-01  1.546950E-02
-3.000000E+00 -8.000000E-01  1.550676E-02
-3.000000E+00 -7.500000E-01  1.553537E-02
-3.000000E+00 -7.000000E-01  1.555399E-02
-3.000000E+00 -6.500000E-01  1.556094E-02
-3.000000E+00 -6.000000E-01  1.555418E-02
-3.000000E+00 -5.500000E-01  1.553118E-02
-3.000000E+00 -5.000000E-01  1.548892E-02
-3.000000E+00 -4.500000E-01  1.542378E-02
-3.000000E+00 -4.000000E-01  1.533151E-02
-3.000000E+00 -3.500000E-01  1.520727E-02
-3.000000E+00 -3.000000E-01  1.504562E-02
-3.000000E+00 -2.500000E-01  1.484078E-02
-3.000000E+00 -2.000000E-01  1.458688E-02
-3.000000E+00 -1.500000E-01  1.427850E-02
-3.000000E+00 -1.000000E-01  1.391145E-02
-3.000000E+00 -5.000000E-02  1.348373E-02
-3.000000E+00  0.000000E+00  1.299681E-02
-3.000000E+00  5.000000E-02  1.245699E-02
-3.000000E+00  1.000000E-01  1.187665E-02
-3.000000E+00  1.500000E-01  1.127509E-02
-3.000000E+00  2.000000E-01  1.067857E-02
-3.000000E+00  2.500000E-01  1.011910E-02
-3.000000E+00  3.000000E-01  9.631821E-03
-3.000000E+00  3.500000E-01  9.251078E-03
-3.000000E+00  4.000000E-01  9.005736E-03
-3.000000E+00  4.500000E-01  8.914722E-03
-3.000000E+00  5.000000E-01  8.983844E-03
-3.000000E+00  5.500000E-01  9.204779E-03
-3.000000E+00  6.000000E-01  9.556477E-03
-3.000000E+00  6.500000E-01  1.000863E-02
-3.000000E+00  7.000000E-01  1.052627E-02
-3.000000E+00  7.500000E-01  1.107434E-02
-3.000000E+00  8.000000E-01  1.162155E-02
-3.000000E+00  8.500000E-01  1.214265E-02
-3.000000E+00  9.000000E-01  1.261950E-02
-3.000000E+00  9.500000E-01  1.304083E-02
-3.000000E+00  1.000000E+00  1.340132E-02
-3.000000E+00  1.050000E+00  1.370026E-02
-3.000000E+00  1.100000E+00  1.394019E-02
-3.000000E+00  1.150000E+00  1.412568E-02
-3.000000E+00  1.200000E+00  1.426236E-02
-3.000000E+00  1.250000E+00  1.435620E-02
-3.000000E+00  1.300000E+00  1.441298E-02
-3.000000E+00  1.350000E+00  1.443805E-02
-3.000000E+00  1.400000E+00  1.443618E-02
-3.000000E+00  1.450000E+00  1.441147E-02
-3.000000E+00  1.500000E+00  1.436741E-02
-3.000000E+00  1.550000E+00  1.430691E-02
-3.000000E+00  1.600000E+00  1.423236E-02
-3.000000E+00  1.650000E+00  1.414572E-02
-3.000000E+00  1.700000E+00  1.404858E-02
-3.000000E+00  1.750000E+00  1.394220E-02
-3.000000E+00  1.800000E+00  1.382760E-02
-3.000000E+00  1.850000E+00  1.370558E-02
-3.000000E+00  1.900000E+00  1.357679E-02
-3.000000E+00  1.950000E+00  1.344174E-02
-3.000000E+00  2.000000E+00  1.330083E-02
-3.000000E+00  2.050000E+00  1.315437E-02
-3.000000E+00  2.100000E+00  1.300262E-02
-3.000000E+00  2.150000E+00  1.284575E-02
-3.000000E+00  2.200000E+00  1.268391E-02
-3.000000E+00  2.250000E+00  1.251716E-02
-3.000000E+00  2.300000E+00  1.234557E-02
-3.000000E+00  2.350000E+00  1.216914E-02
-3.000000E+00  2.400000E+00  1.198785E-02
-3.000000E+00  2.450000E+00  1.180165E-02
-3.000000E+00  2.500000E+00  1.161049E-02
-3.000000E+00  2.550000E+00  1.141427E-02
-3.000000E+00  2.600000E+00  1.121292E-02
-3.000000E+00  2.650000E+00  1.100631E-02
-3.000000E+00  2.700000E+00  1.079434E-02
-3.000000E+00  2.750000E+00  1.057686E-02
-3.000000E+00  2.800000E+00  1.035374E-02
-3.000000E+00  2.850000E+00  1.012485E-02
-3.000000E+00  2.900000E+00  9.890037E-03
-3.000000E+00  2.950000E+00  9.649200E-03
-3.000000E+00  3.000000E+00  9.402246E-03
-3.000000E+00  3.050000E+00  9.149125E-03
-3.000000E+00  3.100000E+00  8.889829E-03
-3.000000E+00  3.150000E+00  8.624398E-03
-3.000000E+00  3.200000E+00  8.352928E-03
-3.000000E+00  3.250000E+00  8.075563E-03
-3.000000E+00  3.300000E+00  7.792510E-03
-3.000000E+00  3.350000E+00  7.504035E-03
-3.000000E+00  3.400000E+00  7.210470E-03
-3.000000E+00  3.450000E+00  6.912227E-03
-3.000000E+00  3.500000E+00  6.609799E-03
-3.000000E+00  3.550000E+00  6.303777E-03
-3.000000E+00  3.600000E+00  5.994851E-03
-3.000000E+00  3.650000E+00  5.683817E-03
-3.000000E+00  3.700000E+00  5.371576E-03
-3.000000E+00  3.750000E+00  5.059128E-03
-3.000000E+00  3.800000E+00  4.747568E-03
-3.000000E+00  3.850000E+00  4.438073E-03
-3.000000E+00  3.900000E+00  4.131888E-03
-3.000000E+00  3.950000E+00  3.830316E-03
-3.000000E+00  4.000000E+00  3.534698E-03
-3.000000E+00  4.050000E+00  3.246391E-03
-3.000000E+00  4.100000E+00  2.966745E-03
-3.000000E+00  4.150000E+00  2.697072E-03
-3.000000E+00  4.200000E+00  2.438613E-03
-3.000000E+00  4.250000E+00  2.192502E-03
-3.000000E+00  4.300000E+00  1.959736E-03
-3.000000E+00  4.350000E+00  1.741144E-03
-3.000000E+00  4.400000E+00  1.537363E-03
-3.000000E+00  4.450000E+00  1.348820E-03
-3.000000E+00  4.500000E+00  1.175723E-03
-3.000000E+00  4.550000E+00  1.018060E-03
-3.000000E+00  4.600000E+00  8.756038E-04
-3.000000E+00  4.650000E+00  7.479302E-04
-3.000000E+00  4.700000E+00  6.344391E-04
-3.000000E+00  4.750000E+00  5.343839E-04
-3.000000E+00  4.800000E+00  4.469034E-04
-3.000000E+00  4.850000E+00  3.710543E-04
-3.000000E+00  4.900000E+00  3.058431E-04
-3.000000E+00  4.950000E+00  2.502535E-04
-3.000000E+00  5.000000E+00  2.032717E-04
-3.000000E+00  5.050000E+00  1.639072E-04
-3.000000E+00  5.100000E+00  1.312095E-04
-3.000000E+00  5.150000E+00  1.042829E-04
-3.000000E+00  5.200000E+00  8.229670E-05
-3.000000E+00  5.250000E+00  6.449338E-05
-3.000000E+00  5.300000E+00  5.019324E-05
-3.000000E+00  5.350000E+00  3.879622E-05
-3.000000E+00  5.400000E+00  2.978088E-05
-3.000000E+00  5.450000E+00  2.270100E-05
-3.000000E+00  5.500000E+00  1.718022E-05
-3.000000E+00  5.550000E+00  1.290526E-05
-3.000000E+00  5.600000E+00  9.618420E-06
-3.000000E+00  5.650000E+00  7.109797E-06
-3.000000E+00  5.700000E+00  5.209841E-06
-3.000000E+00  5.750000E+00  3.782515E-06
-3.000000E+00  5.800000E+00  2.719332E-06
-3.000000E+00  5.850000E+00  1.934309E-06
-3.000000E+00  5.900000E+00  1.359797E-06
-3.000000E+00  5.950000E+00  9.430417E-07
-3.000000E+00  6.000000E+00  6.433462E-07
-3.000000E+00  6.050000E+00  4.297055E-07
-3.000000E+00  6.100000E+00  2.788229E-07
-3.000000E+00  6.150000E+00  1.734563E-07
-3.000000E+00  6.200000E+00  1.010572E-07
-3.000000E+00  6.250000E+00  5.267782E-08
-3.000000E+00  6.300000E+00  2.212422E-08
-3.000000E+00  6.350000E+00  5.338964E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.622531E-09
-2.950000E+00 -6.300000E+00  2.334254E-08
-2.950000E+00 -6.250000E+00  5.574948E-08
-2.950000E+00 -6.200000E+00  1.074094E-07
-2.950000E+00 -6.150000E+00  1.853662E-07
-2.950000E+00 -6.100000E+00  2.999015E-07
-2.950000E+00 -6.050000E+00  4.655654E-07
-2.950000E+00 -6.000000E+00  7.025151E-07
-2.950000E+00 -5.950000E+00  1.038214E-06
-2.950000E+00 -5.900000E+00  1.509573E-06
-2.950000E+00 -5.850000E+00  2.165627E-06
-2.950000E+00 -5.800000E+00  3.070868E-06
-2.950000E+00 -5.750000E+00  4.309318E-06
-2.950000E+00 -5.700000E+00  5.989456E-06
-2.950000E+00 -5.650000E+00  8.250007E-06
-2.950000E+00 -5.600000E+00  1.126662E-05
-2.950000E+00 -5.550000E+00  1.525934E-05
-2.950000E+00 -5.500000E+00  2.050069E-05
-2.950000E+00 -5.450000E+00  2.732419E-05
-2.950000E+00 -5.400000E+00  3.613286E-05
-2.950000E+00 -5.350000E+00  4.740729E-05
-2.950000E+00 -5.300000E+00  6.171277E-05
-2.950000E+00 -5.250000E+00  7.970475E-05
-2.950000E+00 -5.200000E+00  1.021320E-04
-2.950000E+00 -5.150000E+00  1.298367E-04
-2.950000E+00 -5.100000E+00  1.637504E-04
-2.950000E+00 -5.050000E+00  2.048858E-04
-2.950000E+00 -5.000000E+00  2.543234E-04
-2.950000E+00 -4.950000E+00  3.131921E-04
-2.950000E+00 -4.900000E+00  3.826466E-04
-2.950000E+00 -4.850000E+00  4.638384E-04
-2.950000E+00 -4.800000E+00  5.578857E-04
-2.950000E+00 -4.750000E+00  6.658396E-04
-2.950000E+00 -4.700000E+00  7.886498E-04
-2.950000E+00 -4.650000E+00  9.271306E-04
-2.950000E+00 -4.600000E+00  1.081927E-03
-2.950000E+00 -4.550000E+00  1.253482E-03
-2.950000E+00 -4.500000E+00  1.442010E-03
-2.950000E+00 -4.450000E+00  1.647474E-03
-2.950000E+00 -4.400000E+00  1.869568E-03
-2.950000E+00 -4.350000E+00  2.107719E-03
-2.950000E+00 -4.300000E+00  2.361089E-03
-2.950000E+00 -4.250000E+00  2.628602E-03
-2.950000E+00 -4.200000E+00  2.908977E-03
-2.950000E+00 -4.150000E+00  3.200770E-03
-2.950000E+00 -4.100000E+00  3.502426E-03
-2.950000E+00 -4.050000E+00  3.812328E-03
-2.950000E+00 -4.000000E+00  4.128845E-03
-2.950000E+00 -3.950000E+00  4.450380E-03
-2.950000E+00 -3.900000E+00  4.775393E-03
-2.950000E+00 -3.850000E+00  5.102436E-03
-2.950000E+00 -3.800000E+00  5.430160E-03
-2.950000E+00 -3.750000E+00  5.757325E-03
-2.950000E+00 -3.700000E+00  6.082805E-03
-2.950000E+00 -3.650000E+00  6.405581E-03
-2.950000E+00 -3.600000E+00  6.724749E-03
-2.950000E+00 -3.550000E+00  7.039512E-03
-2.950000E+00 -3.500000E+00  7.349188E-03
-2.950000E+00 -3.450000E+00  7.653202E-03
-2.950000E+00 -3.400000E+00  7.951084E-03
-2.950000E+00 -3.350000E+00  8.242459E-03
-2.950000E+00 -3.300000E+00  8.527037E-03
-2.950000E+00 -3.250000E+00  8.804597E-03
-2.950000E+00 -3.200000E+00  9.074970E-03
-2.950000E+00 -3.150000E+00  9.338034E-03
-2.950000E+00 -3.100000E+00  9.593699E-03
-2.950000E+00 -3.050000E+00  9.841909E-03
-2.950000E+00 -3.000000E+00  1.008264E-02
-2.950000E+00 -2.950000E+00  1.031589E-02
-2.950000E+00 -2.900000E+00  1.054169E-02
-2.950000E+00 -2.850000E+00  1.076011E-02
-2.950000E+00 -2.800000E+00  1.097124E-02
-2.950000E+00 -2.750000E+00  1.117520E-02
-2.950000E+00 -2.700000E+00  1.137213E-02
-2.950000E+00 -2.650000E+00  1.156220E-02
-2.950000E+00 -2.600000E+00  1.174563E-02
-2.950000E+00 -2.550000E+00  1.192265E-02
-2.950000E+00 -2.500000E+00  1.209354E-02
-2.950000E+00 -2.450000E+00  1.225858E-02
-2.950000E+00 -2.400000E+00  1.241811E-02
-2.950000E+00 -2.350000E+00  1.257248E-02
-2.950000E+00 -2.300000E+00  1.272204E-02
-2.950000E+00 -2.250000E+00  1.286715E-02
-2.950000E+00 -2.200000E+00  1.300819E-02
-2.950000E+00 -2.150000E+00  1.314551E-02
-2.950000E+00 -2.100000E+00  1.327944E-02
-2.950000E+00 -2.050000E+00  1.341028E-02
-2.950000E+00 -2.000000E+00  1.353831E-02
-2.950000E+00 -1.950000E+00  1.366374E-02
-2.950000E+00 -1.900000E+00  1.378672E-02
-2.950000E+00 -1.850000E+00  1.390735E-02
-2.950000E+00 -1.800000E+00  1.402568E-02
-2.950000E+00 -1.750000E+00  1.414166E-02
-2.950000E+00 -1.700000E+00  1.425524E-02
-2.950000E+00 -1.650000E+00  1.436631E-02
-2.950000E+00 -1.600000E+00  1.447471E-02
-2.950000E+00 -1.550000E+00  1.458030E-02
-2.950000E+00 -1.500000E+00  1.468292E-02
-2.950000E+00 -1.450000E+00  1.478241E-02
-2.950000E+00 -1.400000E+00  1.487861E-02
-2.950000E+00 -1.350000E+00  1.497137E-02
-2.950000E+00 -1.300000E+00  1.506052E-02
-2.950000E+00 -1.250000E+00  1.514587E-02
-2.950000E+00 -1.200000E+00  1.522724E-02
-2.950000E+00 -1.150000E+00  1.530437E-02
-2.950000E+00 -1.100000E+00  1.537699E-02
-2.950000E+00 -1.050000E+00  1.544475E-02
-2.950000E+00 -1.000000E+00  1.550723E-02
-2.950000E+00 -9.500000E-01  1.556394E-02
-2.950000E+00 -9.000000E-01  1.561426E-02
-2.950000E+00 -8.500000E-01  1.565741E-02
-2.950000E+00 -8.000000E-01  1.569243E-02
-2.950000E+00 -7.500000E-01  1.571811E-02
-2.950000E+00 -7.000000E-01  1.573294E-02
-2.950000E+00 -6.500000E-01  1.573500E-02
-2.950000E+00 -6.000000E-01  1.572195E-02
-2.950000E+00 -5.500000E-01  1.569088E-02
-2.950000E+00 -5.000000E-01  1.563822E-02
-2.950000E+00 -4.500000E-01  1.555969E-02
-2.950000E+00 -4.000000E-01  1.545020E-02
-2.950000E+00 -3.500000E-01  1.530384E-02
-2.950000E+00 -3.000000E-01  1.511389E-02
-2.950000E+00 -2.500000E-01  1.487304E-02
-2.950000E+00 -2.000000E-01  1.457368E-02
-2.950000E+00 -1.500000E-01  1.420852E-02
-2.950000E+00 -1.000000E-01  1.377152E-02
-2.950000E+00 -5.000000E-02  1.325909E-02
-2.950000E+00  0.000000E+00  1.267176E-02
-2.950000E+00  5.000000E-02  1.201595E-02
-2.950000E+00  1.000000E-01  1.130581E-02
-2.950000E+00  1.500000E-01  1.056456E-02
-2.950000E+00  2.000000E-01  9.824753E-03
-2.950000E+00  2.500000E-01  9.127012E-03
-2.950000E+00  3.000000E-01  8.516733E-03
-2.950000E+00  3.500000E-01  8.038904E-03
-2.950000E+00  4.000000E-01  7.731764E-03
-2.950000E+00  4.500000E-01  7.620621E-03
-2.950000E+00  5.000000E-01  7.713397E-03
-2.950000E+00  5.500000E-01  7.999173E-03
-2.950000E+00  6.000000E-01  8.450146E-03
-2.950000E+00  6.500000E-01  9.026444E-03
-2.950000E+00  7.000000E-01  9.682442E-03
-2.950000E+00  7.500000E-01  1.037302E-02
-2.950000E+00  8.000000E-01  1.105849E-02
-2.950000E+00  8.500000E-01  1.170761E-02
-2.950000E+00  9.000000E-01  1.229858E-02
-2.950000E+00  9.500000E-01  1.281854E-02
-2.950000E+00  1.000000E+00  1.326215E-02
-2.950000E+00  1.050000E+00  1.362973E-02
-2.950000E+00  1.100000E+00  1.392544E-02
-2.950000E+00  1.150000E+00  1.415570E-02
-2.950000E+00  1.200000E+00  1.432799E-02
-2.950000E+00  1.250000E+00  1.444996E-02
-2.950000E+00  1.300000E+00  1.452891E-02
-2.950000E+00  1.350000E+00  1.457144E-02
-2.950000E+00  1.400000E+00  1.458334E-02
-2.950000E+00  1.450000E+00  1.456955E-02
-2.950000E+00  1.500000E+00  1.453422E-02
-2.950000E+00  1.550000E+00  1.448075E-02
-2.950000E+00  1.600000E+00  1.441195E-02
-2.950000E+00  1.650000E+00  1.433007E-02
-2.950000E+00  1.700000E+00  1.423694E-02
-2.950000E+00  1.750000E+00  1.413401E-02
-2.950000E+00  1.800000E+00  1.402244E-02
-2.950000E+00  1.850000E+00  1.390316E-02
-2.950000E+00  1.900000E+00  1.377689E-02
-2.950000E+00  1.950000E+00  1.364421E-02
-2.950000E+00  2.000000E+00  1.350559E-02
-2.950000E+00  2.050000E+00  1.336137E-02
-2.950000E+00  2.100000E+00  1.321185E-02
-2.950000E+00  2.150000E+00  1.305724E-02
-2.950000E+00  2.200000E+00  1.289767E-02
-2.950000E+00  2.250000E+00  1.273326E-02
-2.950000E+00  2.300000E+00  1.256405E-02
-2.950000E+00  2.350000E+00  1.239006E-02
-2.950000E+00  2.400000E+00  1.221127E-02
-2.950000E+00  2.450000E+00  1.202764E-02
-2.950000E+00  2.500000E+00  1.183911E-02
-2.950000E+00  2.550000E+00  1.164559E-02
-2.950000E+00  2.600000E+00  1.144699E-02
-2.950000E+00  2.650000E+00  1.124320E-02
-2.950000E+00  2.700000E+00  1.103410E-02
-2.950000E+00  2.750000E+00  1.081953E-02
-2.950000E+00  2.800000E+00  1.059937E-02
-2.950000E+00  2.850000E+00  1.037345E-02
-2.950000E+00  2.900000E+00  1.014162E-02
-2.950000E+00  2.950000E+00  9.903756E-03
-2.950000E+00  3.000000E+00  9.659740E-03
-2.950000E+00  3.050000E+00  9.409497E-03
-2.950000E+00  3.100000E+00  9.152990E-03
-2.950000E+00  3.150000E+00  8.890225E-03
-2.950000E+00  3.200000E+00  8.621256E-03
-2.950000E+00  3.250000E+00  8.346185E-03
-2.950000E+00  3.300000E+00  8.065164E-03
-2.950000E+00  3.350000E+00  7.778401E-03
-2.950000E+00  3.400000E+00  7.486167E-03
-2.950000E+00  3.450000E+00  7.188804E-03
-2.950000E+00  3.500000E+00  6.886737E-03
-2.950000E+00  3.550000E+00  6.580483E-03
-2.950000E+00  3.600000E+00  6.270663E-03
-2.950000E+00  3.650000E+00  5.958006E-03
-2.950000E+00  3.700000E+00  5.643349E-03
-2.950000E+00  3.750000E+00  5.327637E-03
-2.950000E+00  3.800000E+00  5.011916E-03
-2.950000E+00  3.850000E+00  4.697325E-03
-2.950000E+00  3.900000E+00  4.385086E-03
-2.950000E+00  3.950000E+00  4.076492E-03
-2.950000E+00  4.000000E+00  3.772889E-03
-2.950000E+00  4.050000E+00  3.475666E-03
-2.950000E+00  4.100000E+00  3.186221E-03
-2.950000E+00  4.150000E+00  2.905941E-03
-2.950000E+00  4.200000E+00  2.636164E-03
-2.950000E+00  4.250000E+00  2.378142E-03
-2.950000E+00  4.300000E+00  2.133008E-03
-2.950000E+00  4.350000E+00  1.901742E-03
-2.950000E+00  4.400000E+00  1.685138E-03
-2.950000E+00  4.450000E+00  1.483785E-03
-2.950000E+00  4.500000E+00  1.298047E-03
-2.950000E+00  4.550000E+00  1.128061E-03
-2.950000E+00  4.600000E+00  9.737344E-04
-2.950000E+00  4.650000E+00  8.347604E-04
-2.950000E+00  4.700000E+00  7.106361E-04
-2.950000E+00  4.750000E+00  6.006907E-04
-2.950000E+00  4.800000E+00  5.041163E-04
-2.950000E+00  4.850000E+00  4.200009E-04
-2.950000E+00  4.900000E+00  3.473604E-04
-2.950000E+00  4.950000E+00  2.851692E-04
-2.950000E+00  5.000000E+00  2.323864E-04
-2.950000E+00  5.050000E+00  1.879801E-04
-2.950000E+00  5.100000E+00  1.509475E-04
-2.950000E+00  5.150000E+00  1.203327E-04
-2.950000E+00  5.200000E+00  9.524013E-05
-2.950000E+00  5.250000E+00  7.484625E-05
-2.950000E+00  5.300000E+00  5.840626E-05
-2.950000E+00  5.350000E+00  4.525806E-05
-2.950000E+00  5.400000E+00  3.482265E-05
-2.950000E+00  5.450000E+00  2.660160E-05
-2.950000E+00  5.500000E+00  2.017203E-05
-2.950000E+00  5.550000E+00  1.517994E-05
-2.950000E+00  5.600000E+00  1.133243E-05
-2.950000E+00  5.650000E+00  8.389573E-06
-2.950000E+00  5.700000E+00  6.156487E-06
-2.950000E+00  5.750000E+00  4.476003E-06
-2.950000E+00  5.800000E+00  3.222227E-06
-2.950000E+00  5.850000E+00  2.295017E-06
-2.950000E+00  5.900000E+00  1.615371E-06
-2.950000E+00  5.950000E+00  1.121557E-06
-2.950000E+00  6.000000E+00  7.658790E-07
-2.950000E+00  6.050000E+00  5.119461E-07
-2.950000E+00  6.100000E+00  3.323694E-07
-2.950000E+00  6.150000E+00  2.068350E-07
-2.950000E+00  6.200000E+00  1.205199E-07
-2.950000E+00  6.250000E+00  6.282269E-08
-2.950000E+00  6.300000E+00  2.638302E-08
-2.950000E+00  6.350000E+00  6.366192E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  6.598294E-09
-2.900000E+00 -6.300000E+00  2.739755E-08
-2.900000E+00 -6.250000E+00  6.544582E-08
-2.900000E+00 -6.200000E+00  1.261070E-07
-2.900000E+00 -6.150000E+00  2.176344E-07
-2.900000E+00 -6.100000E+00  3.520399E-07
-2.900000E+00 -6.050000E+00  5.462740E-07
-2.900000E+00 -6.000000E+00  8.237517E-07
-2.900000E+00 -5.950000E+00  1.216283E-06
-2.900000E+00 -5.900000E+00  1.766488E-06
-2.900000E+00 -5.850000E+00  2.530811E-06
-2.900000E+00 -5.800000E+00  3.583234E-06
-2.900000E+00 -5.750000E+00  5.019815E-06
-2.900000E+00 -5.700000E+00  6.964121E-06
-2.900000E+00 -5.650000E+00  9.573600E-06
-2.900000E+00 -5.600000E+00  1.304685E-05
-2.900000E+00 -5.550000E+00  1.763166E-05
-2.900000E+00 -5.500000E+00  2.363367E-05
-2.900000E+00 -5.450000E+00  3.142527E-05
-2.900000E+00 -5.400000E+00  4.145430E-05
-2.900000E+00 -5.350000E+00  5.425217E-05
-2.900000E+00 -5.300000E+00  7.044055E-05
-2.900000E+00 -5.250000E+00  9.073616E-05
-2.900000E+00 -5.200000E+00  1.159526E-04
-2.900000E+00 -5.150000E+00  1.469987E-04
-2.900000E+00 -5.100000E+00  1.848724E-04
-2.900000E+00 -5.050000E+00  2.306490E-04
-2.900000E+00 -5.000000E+00  2.854650E-04
-2.900000E+00 -4.950000E+00  3.504950E-04
-2.900000E+00 -4.900000E+00  4.269246E-04
-2.900000E+00 -4.850000E+00  5.159185E-04
-2.900000E+00 -4.800000E+00  6.185869E-04
-2.900000E+00 -4.750000E+00  7.359493E-04
-2.900000E+00 -4.700000E+00  8.688992E-04
-2.900000E+00 -4.650000E+00  1.018170E-03
-2.900000E+00 -4.600000E+00  1.184303E-03
-2.900000E+00 -4.550000E+00  1.367617E-03
-2.900000E+00 -4.500000E+00  1.568187E-03
-2.900000E+00 -4.450000E+00  1.785822E-03
-2.900000E+00 -4.400000E+00  2.020063E-03
-2.900000E+00 -4.350000E+00  2.270176E-03
-2.900000E+00 -4.300000E+00  2.535174E-03
-2.900000E+00 -4.250000E+00  2.813839E-03
-2.900000E+00 -4.200000E+00  3.104766E-03
-2.900000E+00 -4.150000E+00  3.406403E-03
-2.900000E+00 -4.100000E+00  3.717109E-03
-2.900000E+00 -4.050000E+00  4.035204E-03
-2.900000E+00 -4.000000E+00  4.359018E-03
-2.900000E+00 -3.950000E+00  4.686933E-03
-2.900000E+00 -3.900000E+00  5.017413E-03
-2.900000E+00 -3.850000E+00  5.349030E-03
-2.900000E+00 -3.800000E+00  5.680471E-03
-2.900000E+00 -3.750000E+00  6.010547E-03
-2.900000E+00 -3.700000E+00  6.338187E-03
-2.900000E+00 -3.650000E+00  6.662439E-03
-2.900000E+00 -3.600000E+00  6.982462E-03
-2.900000E+00 -3.550000E+00  7.297528E-03
-2.900000E+00 -3.500000E+00  7.607016E-03
-2.900000E+00 -3.450000E+00  7.910411E-03
-2.900000E+00 -3.400000E+00  8.207298E-03
-2.900000E+00 -3.350000E+00  8.497354E-03
-2.900000E+00 -3.300000E+00  8.780331E-03
-2.900000E+00 -3.250000E+00  9.056046E-03
-2.900000E+00 -3.200000E+00  9.324367E-03
-2.900000E+00 -3.150000E+00  9.585196E-03
-2.900000E+00 -3.100000E+00  9.838466E-03
-2.900000E+00 -3.050000E+00  1.008414E-02
-2.900000E+00 -3.000000E+00  1.032219E-02
-2.900000E+00 -2.950000E+00  1.055263E-02
-2.900000E+00 -2.900000E+00  1.077549E-02
-2.900000E+00 -2.850000E+00  1.099083E-02
-2.900000E+00 -2.800000E+00  1.119874E-02
-2.900000E+00 -2.750000E+00  1.139933E-02
-2.900000E+00 -2.700000E+00  1.159275E-02
-2.900000E+00 -2.650000E+00  1.177917E-02
-2.900000E+00 -2.600000E+00  1.195882E-02
-2.900000E+00 -2.550000E+00  1.213197E-02
-2.900000E+00 -2.500000E+00  1.229891E-02
-2.900000E+00 -2.450000E+00  1.245999E-02
-2.900000E+00 -2.400000E+00  1.261560E-02
-2.900000E+00 -2.350000E+00  1.276614E-02
-2.900000E+00 -2.300000E+00  1.291205E-02
-2.900000E+00 -2.250000E+00  1.305375E-02
-2.900000E+00 -2.200000E+00  1.319169E-02
-2.900000E+00 -2.150000E+00  1.332627E-02
-2.900000E+00 -2.100000E+00  1.345787E-02
-2.900000E+00 -2.050000E+00  1.358683E-02
-2.900000E+00 -2.000000E+00  1.371342E-02
-2.900000E+00 -1.950000E+00  1.383787E-02
-2.900000E+00 -1.900000E+00  1.396031E-02
-2.900000E+00 -1.850000E+00  1.408081E-02
-2.900000E+00 -1.800000E+00  1.419937E-02
-2.900000E+00 -1.750000E+00  1.431592E-02
-2.900000E+00 -1.700000E+00  1.443033E-02
-2.900000E+00 -1.650000E+00  1.454244E-02
-2.900000E+00 -1.600000E+00  1.465205E-02
-2.900000E+00 -1.550000E+00  1.475894E-02
-2.900000E+00 -1.500000E+00  1.486291E-02
-2.900000E+00 -1.450000E+00  1.496375E-02
-2.900000E+00 -1.400000E+00  1.506126E-02
-2.900000E+00 -1.350000E+00  1.515524E-02
-2.900000E+00 -1.300000E+00  1.524550E-02
-2.900000E+00 -1.250000E+00  1.533181E-02
-2.900000E+00 -1.200000E+00  1.541396E-02
-2.900000E+00 -1.150000E+00  1.549165E-02
-2.900000E+00 -1.100000E+00  1.556460E-02
-2.900000E+00 -1.050000E+00  1.563241E-02
-2.900000E+00 -1.000000E+00  1.569465E-02
-2.900000E+00 -9.500000E-01  1.575078E-02
-2.900000E+00 -9.000000E-01  1.580011E-02
-2.900000E+00 -8.500000E-01  1.584181E-02
-2.900000E+00 -8.000000E-01  1.587483E-02
-2.900000E+00 -7.500000E-01  1.589782E-02
-2.900000E+00 -7.000000E-01  1.590910E-02
-2.900000E+00 -6.500000E-01  1.590655E-02
-2.900000E+00 -6.000000E-01  1.588748E-02
-2.900000E+00 -5.500000E-01  1.584859E-02
-2.900000E+00 -5.000000E-01  1.578579E-02
-2.900000E+00 -4.500000E-01  1.569409E-02
-2.900000E+00 -4.000000E-01  1.556753E-02
-2.900000E+00 -3.500000E-01  1.539904E-02
-2.900000E+00 -3.000000E-01  1.518054E-02
-2.900000E+00 -2.500000E-01  1.490303E-02
-2.900000E+00 -2.000000E-01  1.455696E-02
-2.900000E+00 -1.500000E-01  1.413290E-02
-2.900000E+00 -1.000000E-01  1.362258E-02
-2.900000E+00 -5.000000E-02  1.302044E-02
-2.900000E+00  0.000000E+00  1.232562E-02
-2.900000E+00  5.000000E-02  1.154432E-02
-2.900000E+00  1.000000E-01  1.069229E-02
-2.900000E+00  1.500000E-01  9.796756E-03
-2.900000E+00  2.000000E-01  8.897186E-03
-2.900000E+00  2.500000E-01  8.043932E-03
-2.900000E+00  3.000000E-01  7.294255E-03
-2.900000E+00  3.500000E-01  6.705683E-03
-2.900000E+00  4.000000E-01  6.327639E-03
-2.900000E+00  4.500000E-01  6.193120E-03
-2.900000E+00  5.000000E-01  6.312630E-03
-2.900000E+00  5.500000E-01  6.672155E-03
-2.900000E+00  6.000000E-01  7.235815E-03
-2.900000E+00  6.500000E-01  7.952371E-03
-2.900000E+00  7.000000E-01  8.763686E-03
-2.900000E+00  7.500000E-01  9.612969E-03
-2.900000E+00  8.000000E-01  1.045109E-02
-2.900000E+00  8.500000E-01  1.124019E-02
-2.900000E+00  9.000000E-01  1.195470E-02
-2.900000E+00  9.500000E-01  1.258037E-02
-2.900000E+00  1.000000E+00  1.311217E-02
-2.900000E+00  1.050000E+00  1.355186E-02
-2.900000E+00  1.100000E+00  1.390559E-02
-2.900000E+00  1.150000E+00  1.418198E-02
-2.900000E+00  1.200000E+00  1.439061E-02
-2.900000E+00  1.250000E+00  1.454105E-02
-2.900000E+00  1.300000E+00  1.464224E-02
-2.900000E+00  1.350000E+00  1.470214E-02
-2.900000E+00  1.400000E+00  1.472764E-02
-2.900000E+00  1.450000E+00  1.472455E-02
-2.900000E+00  1.500000E+00  1.469769E-02
-2.900000E+00  1.550000E+00  1.465101E-02
-2.900000E+00  1.600000E+00  1.458771E-02
-2.900000E+00  1.650000E+00  1.451037E-02
-2.900000E+00  1.700000E+00  1.442105E-02
-2.900000E+00  1.750000E+00  1.432139E-02
-2.900000E+00  1.800000E+00  1.421269E-02
-2.900000E+00  1.850000E+00  1.409599E-02
-2.900000E+00  1.900000E+00  1.397210E-02
-2.900000E+00  1.950000E+00  1.384167E-02
-2.900000E+00  2.000000E+00  1.370522E-02
-2.900000E+00  2.050000E+00  1.356315E-02
-2.900000E+00  2.100000E+00  1.341576E-02
-2.900000E+00  2.150000E+00  1.326329E-02
-2.900000E+00  2.200000E+00  1.310592E-02
-2.900000E+00  2.250000E+00  1.294374E-02
-2.900000E+00  2.300000E+00  1.277682E-02
-2.900000E+00  2.350000E+00  1.260519E-02
-2.900000E+00  2.400000E+00  1.242882E-02
-2.900000E+00  2.450000E+00  1.224768E-02
-2.900000E+00  2.500000E+00  1.206171E-02
-2.900000E+00  2.550000E+00  1.187082E-02
-2.900000E+00  2.600000E+00  1.167492E-02
-2.900000E+00  2.650000E+00  1.147389E-02
-2.900000E+00  2.700000E+00  1.126760E-02
-2.900000E+00  2.750000E+00  1.105591E-02
-2.900000E+00  2.800000E+00  1.083866E-02
-2.900000E+00  2.850000E+00  1.061568E-02
-2.900000E+00  2.900000E+00  1.038682E-02
-2.900000E+00  2.950000E+00  1.015192E-02
-2.900000E+00  3.000000E+00  9.910861E-03
-2.900000E+00  3.050000E+00  9.663536E-03
-2.900000E+00  3.100000E+00  9.409885E-03
-2.900000E+00  3.150000E+00  9.149882E-03
-2.900000E+00  3.200000E+00  8.883546E-03
-2.900000E+00  3.250000E+00  8.610936E-03
-2.900000E+00  3.300000E+00  8.332157E-03
-2.900000E+00  3.350000E+00  8.047364E-03
-2.900000E+00  3.400000E+00  7.756768E-03
-2.900000E+00  3.450000E+00  7.460648E-03
-2.900000E+00  3.500000E+00  7.159360E-03
-2.900000E+00  3.550000E+00  6.853354E-03
-2.900000E+00  3.600000E+00  6.543179E-03
-2.900000E+00  3.650000E+00  6.229495E-03
-2.900000E+00  3.700000E+00  5.913072E-03
-2.900000E+00  3.750000E+00  5.594794E-03
-2.900000E+00  3.800000E+00  5.275651E-03
-2.900000E+00  3.850000E+00  4.956735E-03
-2.900000E+00  3.900000E+00  4.639231E-03
-2.900000E+00  3.950000E+00  4.324408E-03
-2.900000E+00  4.000000E+00  4.013608E-03
-2.900000E+00  4.050000E+00  3.708230E-03
-2.900000E+00  4.100000E+00  3.409708E-03
-2.900000E+00  4.150000E+00  3.119485E-03
-2.900000E+00  4.200000E+00  2.838981E-03
-2.900000E+00  4.250000E+00  2.569553E-03
-2.900000E+00  4.300000E+00  2.312458E-03
-2.900000E+00  4.350000E+00  2.068817E-03
-2.900000E+00  4.400000E+00  1.839579E-03
-2.900000E+00  4.450000E+00  1.625490E-03
-2.900000E+00  4.500000E+00  1.427078E-03
-2.900000E+00  4.550000E+00  1.244632E-03
-2.900000E+00  4.600000E+00  1.078206E-03
-2.900000E+00  4.650000E+00  9.276245E-04
-2.900000E+00  4.700000E+00  7.924965E-04
-2.900000E+00  4.750000E+00  6.722434E-04
-2.900000E+00  4.800000E+00  5.661269E-04
-2.900000E+00  4.850000E+00  4.732814E-04
-2.900000E+00  4.900000E+00  3.927466E-04
-2.900000E+00  4.950000E+00  3.234988E-04
-2.900000E+00  5.000000E+00  2.644796E-04
-2.900000E+00  5.050000E+00  2.146231E-04
-2.900000E+00  5.100000E+00  1.728789E-04
-2.900000E+00  5.150000E+00  1.382339E-04
-2.900000E+00  5.200000E+00  1.097295E-04
-2.900000E+00  5.250000E+00  8.647591E-05
-2.900000E+00  5.300000E+00  6.766239E-05
-2.900000E+00  5.350000E+00  5.256295E-05
-2.900000E+00  5.400000E+00  4.053858E-05
-2.900000E+00  5.450000E+00  3.103570E-05
-2.900000E+00  5.500000E+00  2.358177E-05
-2.900000E+00  5.550000E+00  1.777879E-05
-2.900000E+00  5.600000E+00  1.329548E-05
-2.900000E+00  5.650000E+00  9.858858E-06
-2.900000E+00  5.700000E+00  7.245964E-06
-2.900000E+00  5.750000E+00  5.276078E-06
-2.900000E+00  5.800000E+00  3.803816E-06
-2.900000E+00  5.850000E+00  2.713143E-06
-2.900000E+00  5.900000E+00  1.912275E-06
-2.900000E+00  5.950000E+00  1.329350E-06
-2.900000E+00  6.000000E+00  9.087518E-07
-2.900000E+00  6.050000E+00  6.079747E-07
-2.900000E+00  6.100000E+00  3.949639E-07
-2.900000E+00  6.150000E+00  2.458872E-07
-2.900000E+00  6.200000E+00  1.433045E-07
-2.900000E+00  6.250000E+00  7.470404E-08
-2.900000E+00  6.300000E+00  3.137206E-08
-2.900000E+00  6.350000E+00  7.569726E-09
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  7.722417E-09
-2.850000E+00 -6.300000E+00  3.206914E-08
-2.850000E+00 -6.250000E+00  7.661590E-08
-2.850000E+00 -6.200000E+00  1.476422E-07
-2.850000E+00 -6.150000E+00  2.547837E-07
-2.850000E+00 -6.100000E+00  4.120214E-07
-2.850000E+00 -6.050000E+00  6.390227E-07
-2.850000E+00 -6.000000E+00  9.628735E-07
-2.850000E+00 -5.950000E+00  1.420259E-06
-2.850000E+00 -5.900000E+00  2.060184E-06
-2.850000E+00 -5.850000E+00  2.947341E-06
-2.850000E+00 -5.800000E+00  4.166249E-06
-2.850000E+00 -5.750000E+00  5.826271E-06
-2.850000E+00 -5.700000E+00  8.067593E-06
-2.850000E+00 -5.650000E+00  1.106818E-05
-2.850000E+00 -5.600000E+00  1.505163E-05
-2.850000E+00 -5.550000E+00  2.029581E-05
-2.850000E+00 -5.500000E+00  2.714201E-05
-2.850000E+00 -5.450000E+00  3.600410E-05
-2.850000E+00 -5.400000E+00  4.737750E-05
-2.850000E+00 -5.350000E+00  6.184699E-05
-2.850000E+00 -5.300000E+00  8.009296E-05
-2.850000E+00 -5.250000E+00  1.028951E-04
-2.850000E+00 -5.200000E+00  1.311330E-04
-2.850000E+00 -5.150000E+00  1.657819E-04
-2.850000E+00 -5.100000E+00  2.079046E-04
-2.850000E+00 -5.050000E+00  2.586364E-04
-2.850000E+00 -5.000000E+00  3.191648E-04
-2.850000E+00 -4.950000E+00  3.907032E-04
-2.850000E+00 -4.900000E+00  4.744595E-04
-2.850000E+00 -4.850000E+00  5.716012E-04
-2.850000E+00 -4.800000E+00  6.832181E-04
-2.850000E+00 -4.750000E+00  8.102846E-04
-2.850000E+00 -4.700000E+00  9.536243E-04
-2.850000E+00 -4.650000E+00  1.113876E-03
-2.850000E+00 -4.600000E+00  1.291463E-03
-2.850000E+00 -4.550000E+00  1.486570E-03
-2.850000E+00 -4.500000E+00  1.699122E-03
-2.850000E+00 -4.450000E+00  1.928774E-03
-2.850000E+00 -4.400000E+00  2.174904E-03
-2.850000E+00 -4.350000E+00  2.436627E-03
-2.850000E+00 -4.300000E+00  2.712808E-03
-2.850000E+00 -4.250000E+00  3.002101E-03
-2.850000E+00 -4.200000E+00  3.302984E-03
-2.850000E+00 -4.150000E+00  3.613814E-03
-2.850000E+00 -4.100000E+00  3.932881E-03
-2.850000E+00 -4.050000E+00  4.258455E-03
-2.850000E+00 -4.000000E+00  4.588843E-03
-2.850000E+00 -3.950000E+00  4.922421E-03
-2.850000E+00 -3.900000E+00  5.257669E-03
-2.850000E+00 -3.850000E+00  5.593190E-03
-2.850000E+00 -3.800000E+00  5.927716E-03
-2.850000E+00 -3.750000E+00  6.260112E-03
-2.850000E+00 -3.700000E+00  6.589369E-03
-2.850000E+00 -3.650000E+00  6.914601E-03
-2.850000E+00 -3.600000E+00  7.235033E-03
-2.850000E+00 -3.550000E+00  7.550002E-03
-2.850000E+00 -3.500000E+00  7.858949E-03
-2.850000E+00 -3.450000E+00  8.161416E-03
-2.850000E+00 -3.400000E+00  8.457038E-03
-2.850000E+00 -3.350000E+00  8.745537E-03
-2.850000E+00 -3.300000E+00  9.026705E-03
-2.850000E+00 -3.250000E+00  9.300393E-03
-2.850000E+00 -3.200000E+00  9.566493E-03
-2.850000E+00 -3.150000E+00  9.824929E-03
-2.850000E+00 -3.100000E+00  1.007565E-02
-2.850000E+00 -3.050000E+00  1.031862E-02
-2.850000E+00 -3.000000E+00  1.055382E-02
-2.850000E+00 -2.950000E+00  1.078126E-02
-2.850000E+00 -2.900000E+00  1.100096E-02
-2.850000E+00 -2.850000E+00  1.121298E-02
-2.850000E+00 -2.800000E+00  1.141737E-02
-2.850000E+00 -2.750000E+00  1.161426E-02
-2.850000E+00 -2.700000E+00  1.180377E-02
-2.850000E+00 -2.650000E+00  1.198611E-02
-2.850000E+00 -2.600000E+00  1.216150E-02
-2.850000E+00 -2.550000E+00  1.233023E-02
-2.850000E+00 -2.500000E+00  1.249266E-02
-2.850000E+00 -2.450000E+00  1.264919E-02
-2.850000E+00 -2.400000E+00  1.280028E-02
-2.850000E+00 -2.350000E+00  1.294642E-02
-2.850000E+00 -2.300000E+00  1.308814E-02
-2.850000E+00 -2.250000E+00  1.322596E-02
-2.850000E+00 -2.200000E+00  1.336041E-02
-2.850000E+00 -2.150000E+00  1.349197E-02
-2.850000E+00 -2.100000E+00  1.362108E-02
-2.850000E+00 -2.050000E+00  1.374813E-02
-2.850000E+00 -2.000000E+00  1.387341E-02
-2.850000E+00 -1.950000E+00  1.399713E-02
-2.850000E+00 -1.900000E+00  1.411942E-02
-2.850000E+00 -1.850000E+00  1.424030E-02
-2.850000E+00 -1.800000E+00  1.435971E-02
-2.850000E+00 -1.750000E+00  1.447750E-02
-2.850000E+00 -1.700000E+00  1.459347E-02
-2.850000E+00 -1.650000E+00  1.470739E-02
-2.850000E+00 -1.600000E+00  1.481896E-02
-2.850000E+00 -1.550000E+00  1.492792E-02
-2.850000E+00 -1.500000E+00  1.503397E-02
-2.850000E+00 -1.450000E+00  1.513686E-02
-2.850000E+00 -1.400000E+00  1.523633E-02
-2.850000E+00 -1.350000E+00  1.533214E-02
-2.850000E+00 -1.300000E+00  1.542406E-02
-2.850000E+00 -1.250000E+00  1.551182E-02
-2.850000E+00 -1.200000E+00  1.559518E-02
-2.850000E+00 -1.150000E+00  1.567384E-02
-2.850000E+00 -1.100000E+00  1.574747E-02
-2.850000E+00 -1.050000E+00  1.581566E-02
-2.850000E+00 -1.000000E+00  1.587796E-02
-2.850000E+00 -9.500000E-01  1.593378E-02
-2.850000E+00 -9.000000E-01  1.598241E-02
-2.850000E+00 -8.500000E-01  1.602295E-02
-2.850000E+00 -8.000000E-01  1.605426E-02
-2.850000E+00 -7.500000E-01  1.607489E-02
-2.850000E+00 -7.000000E-01  1.608299E-02
-2.850000E+00 -6.500000E-01  1.607621E-02
-2.850000E+00 -6.000000E-01  1.605159E-02
-2.850000E+00 -5.500000E-01  1.600542E-02
-2.850000E+00 -5.000000E-01  1.593308E-02
-2.850000E+00 -4.500000E-01  1.582892E-02
-2.850000E+00 -4.000000E-01  1.568606E-02
-2.850000E+00 -3.500000E-01  1.549632E-02
-2.850000E+00 -3.000000E-01  1.525016E-02
-2.850000E+00 -2.500000E-01  1.493686E-02
-2.850000E+00 -2.000000E-01  1.454479E-02
-2.850000E+00 -1.500000E-01  1.406219E-02
-2.850000E+00 -1.000000E-01  1.347835E-02
-2.850000E+00 -5.000000E-02  1.278537E-02
-2.850000E+00  0.000000E+00  1.198061E-02
-2.850000E+00  5.000000E-02  1.106969E-02
-2.850000E+00  1.000000E-01  1.006963E-02
-2.850000E+00  1.500000E-01  9.011612E-03
-2.850000E+00  2.000000E-01  7.942245E-03
-2.850000E+00  2.500000E-01  6.922337E-03
-2.850000E+00  3.000000E-01  6.022182E-03
-2.850000E+00  3.500000E-01  5.313317E-03
-2.850000E+00  4.000000E-01  4.857816E-03
-2.850000E+00  4.500000E-01  4.697460E-03
-2.850000E+00  5.000000E-01  4.845737E-03
-2.850000E+00  5.500000E-01  5.285140E-03
-2.850000E+00  6.000000E-01  5.970629E-03
-2.850000E+00  6.500000E-01  6.838149E-03
-2.850000E+00  7.000000E-01  7.815615E-03
-2.850000E+00  7.500000E-01  8.833423E-03
-2.850000E+00  8.000000E-01  9.832291E-03
-2.850000E+00  8.500000E-01  1.076750E-02
-2.850000E+00  9.000000E-01  1.160977E-02
-2.850000E+00  9.500000E-01  1.234371E-02
-2.850000E+00  1.000000E+00  1.296501E-02
-2.850000E+00  1.050000E+00  1.347720E-02
-2.850000E+00  1.100000E+00  1.388877E-02
-2.850000E+00  1.150000E+00  1.421073E-02
-2.850000E+00  1.200000E+00  1.445499E-02
-2.850000E+00  1.250000E+00  1.463312E-02
-2.850000E+00  1.300000E+00  1.475577E-02
-2.850000E+00  1.350000E+00  1.483231E-02
-2.850000E+00  1.400000E+00  1.487075E-02
-2.850000E+00  1.450000E+00  1.487777E-02
-2.850000E+00  1.500000E+00  1.485887E-02
-2.850000E+00  1.550000E+00  1.481854E-02
-2.850000E+00  1.600000E+00  1.476036E-02
-2.850000E+00  1.650000E+00  1.468722E-02
-2.850000E+00  1.700000E+00  1.460141E-02
-2.850000E+00  1.750000E+00  1.450476E-02
-2.850000E+00  1.800000E+00  1.439871E-02
-2.850000E+00  1.850000E+00  1.428440E-02
-2.850000E+00  1.900000E+00  1.416272E-02
-2.850000E+00  1.950000E+00  1.403439E-02
-2.850000E+00  2.000000E+00  1.389998E-02
-2.850000E+00  2.050000E+00  1.375992E-02
-2.850000E+00  2.100000E+00  1.361454E-02
-2.850000E+00  2.150000E+00  1.346412E-02
-2.850000E+00  2.200000E+00  1.330882E-02
-2.850000E+00  2.250000E+00  1.314877E-02
-2.850000E+00  2.300000E+00  1.298405E-02
-2.850000E+00  2.350000E+00  1.281468E-02
-2.850000E+00  2.400000E+00  1.264064E-02
-2.850000E+00  2.450000E+00  1.246191E-02
-2.850000E+00  2.500000E+00  1.227843E-02
-2.850000E+00  2.550000E+00  1.209009E-02
-2.850000E+00  2.600000E+00  1.189682E-02
-2.850000E+00  2.650000E+00  1.169849E-02
-2.850000E+00  2.700000E+00  1.149496E-02
-2.850000E+00  2.750000E+00  1.128608E-02
-2.850000E+00  2.800000E+00  1.107169E-02
-2.850000E+00  2.850000E+00  1.085162E-02
-2.850000E+00  2.900000E+00  1.062569E-02
-2.850000E+00  2.950000E+00  1.039374E-02
-2.850000E+00  3.000000E+00  1.015562E-02
-2.850000E+00  3.050000E+00  9.911228E-03
-2.850000E+00  3.100000E+00  9.660467E-03
-2.850000E+00  3.150000E+00  9.403287E-03
-2.850000E+00  3.200000E+00  9.139675E-03
-2.850000E+00  3.250000E+00  8.869651E-03
-2.850000E+00  3.300000E+00  8.593278E-03
-2.850000E+00  3.350000E+00  8.310661E-03
-2.850000E+00  3.400000E+00  8.021958E-03
-2.850000E+00  3.450000E+00  7.727387E-03
-2.850000E+00  3.500000E+00  7.427242E-03
-2.850000E+00  3.550000E+00  7.121906E-03
-2.850000E+00  3.600000E+00  6.811859E-03
-2.850000E+00  3.650000E+00  6.497690E-03
-2.850000E+00  3.700000E+00  6.180100E-03
-2.850000E+00  3.750000E+00  5.859908E-03
-2.850000E+00  3.800000E+00  5.538040E-03
-2.850000E+00  3.850000E+00  5.215533E-03
-2.850000E+00  3.900000E+00  4.893525E-03
-2.850000E+00  3.950000E+00  4.573252E-03
-2.850000E+00  4.000000E+00  4.256034E-03
-2.850000E+00  4.050000E+00  3.943268E-03
-2.850000E+00  4.100000E+00  3.636408E-03
-2.850000E+00  4.150000E+00  3.336938E-03
-2.850000E+00  4.200000E+00  3.046341E-03
-2.850000E+00  4.250000E+00  2.766066E-03
-2.850000E+00  4.300000E+00  2.497480E-03
-2.850000E+00  4.350000E+00  2.241835E-03
-2.850000E+00  4.400000E+00  2.000226E-03
-2.850000E+00  4.450000E+00  1.773556E-03
-2.850000E+00  4.500000E+00  1.562512E-03
-2.850000E+00  4.550000E+00  1.367546E-03
-2.850000E+00  4.600000E+00  1.188864E-03
-2.850000E+00  4.650000E+00  1.026432E-03
-2.850000E+00  4.700000E+00  8.799874E-04
-2.850000E+00  4.750000E+00  7.490575E-04
-2.850000E+00  4.800000E+00  6.329898E-04
-2.850000E+00  4.850000E+00  5.309806E-04
-2.850000E+00  4.900000E+00  4.421076E-04
-2.850000E+00  4.950000E+00  3.653615E-04
-2.850000E+00  5.000000E+00  2.996769E-04
-2.850000E+00  5.050000E+00  2.439620E-04
-2.850000E+00  5.100000E+00  1.971253E-04
-2.850000E+00  5.150000E+00  1.581007E-04
-2.850000E+00  5.200000E+00  1.258691E-04
-2.850000E+00  5.250000E+00  9.947566E-05
-2.850000E+00  5.300000E+00  7.804346E-05
-2.850000E+00  5.350000E+00  6.078147E-05
-2.850000E+00  5.400000E+00  4.698862E-05
-2.850000E+00  5.450000E+00  3.605355E-05
-2.850000E+00  5.500000E+00  2.745104E-05
-2.850000E+00  5.550000E+00  2.073588E-05
-2.850000E+00  5.600000E+00  1.553515E-05
-2.850000E+00  5.650000E+00  1.153975E-05
-2.850000E+00  5.700000E+00  8.495779E-06
-2.850000E+00  5.750000E+00  6.196436E-06
-2.850000E+00  5.800000E+00  4.474676E-06
-2.850000E+00  5.850000E+00  3.196737E-06
-2.850000E+00  5.900000E+00  2.256538E-06
-2.850000E+00  5.950000E+00  1.570854E-06
-2.850000E+00  6.000000E+00  1.075156E-06
-2.850000E+00  6.050000E+00  7.200288E-07
-2.850000E+00  6.100000E+00  4.681215E-07
-2.850000E+00  6.150000E+00  2.915906E-07
-2.850000E+00  6.200000E+00  1.699986E-07
-2.850000E+00  6.250000E+00  8.863559E-08
-2.850000E+00  6.300000E+00  3.722545E-08
-2.850000E+00  6.350000E+00  8.982266E-09
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  9.012961E-09
-2.800000E+00 -6.300000E+00  3.743163E-08
-2.800000E+00 -6.250000E+00  8.943474E-08
-2.800000E+00 -6.200000E+00  1.723457E-07
-2.800000E+00 -6.150000E+00  2.973711E-07
-2.800000E+00 -6.100000E+00  4.807199E-07
-2.800000E+00 -6.050000E+00  7.451218E-07
-2.800000E+00 -6.000000E+00  1.121781E-06
-2.800000E+00 -5.950000E+00  1.652830E-06
-2.800000E+00 -5.900000E+00  2.394381E-06
-2.800000E+00 -5.850000E+00  3.420276E-06
-2.800000E+00 -5.800000E+00  4.826681E-06
-2.800000E+00 -5.750000E+00  6.737606E-06
-2.800000E+00 -5.700000E+00  9.311451E-06
-2.800000E+00 -5.650000E+00  1.274854E-05
-2.800000E+00 -5.600000E+00  1.729960E-05
-2.800000E+00 -5.550000E+00  2.327490E-05
-2.800000E+00 -5.500000E+00  3.105383E-05
-2.800000E+00 -5.450000E+00  4.109439E-05
-2.800000E+00 -5.400000E+00  5.394208E-05
-2.800000E+00 -5.350000E+00  7.023745E-05
-2.800000E+00 -5.300000E+00  9.072157E-05
-2.800000E+00 -5.250000E+00  1.162385E-04
-2.800000E+00 -5.200000E+00  1.477341E-04
-2.800000E+00 -5.150000E+00  1.862495E-04
-2.800000E+00 -5.100000E+00  2.329101E-04
-2.800000E+00 -5.050000E+00  2.889071E-04
-2.800000E+00 -5.000000E+00  3.554732E-04
-2.800000E+00 -4.950000E+00  4.338531E-04
-2.800000E+00 -4.900000E+00  5.252675E-04
-2.800000E+00 -4.850000E+00  6.308752E-04
-2.800000E+00 -4.800000E+00  7.517331E-04
-2.800000E+00 -4.750000E+00  8.887577E-04
-2.800000E+00 -4.700000E+00  1.042688E-03
-2.800000E+00 -4.650000E+00  1.214056E-03
-2.800000E+00 -4.600000E+00  1.403156E-03
-2.800000E+00 -4.550000E+00  1.610028E-03
-2.800000E+00 -4.500000E+00  1.834441E-03
-2.800000E+00 -4.450000E+00  2.075890E-03
-2.800000E+00 -4.400000E+00  2.333597E-03
-2.800000E+00 -4.350000E+00  2.606523E-03
-2.800000E+00 -4.300000E+00  2.893399E-03
-2.800000E+00 -4.250000E+00  3.192756E-03
-2.800000E+00 -4.200000E+00  3.502974E-03
-2.800000E+00 -4.150000E+00  3.822332E-03
-2.800000E+00 -4.100000E+00  4.149065E-03
-2.800000E+00 -4.050000E+00  4.481413E-03
-2.800000E+00 -4.000000E+00  4.817670E-03
-2.800000E+00 -3.950000E+00  5.156222E-03
-2.800000E+00 -3.900000E+00  5.495575E-03
-2.800000E+00 -3.850000E+00  5.834371E-03
-2.800000E+00 -3.800000E+00  6.171394E-03
-2.800000E+00 -3.750000E+00  6.505567E-03
-2.800000E+00 -3.700000E+00  6.835946E-03
-2.800000E+00 -3.650000E+00  7.161710E-03
-2.800000E+00 -3.600000E+00  7.482152E-03
-2.800000E+00 -3.550000E+00  7.796671E-03
-2.800000E+00 -3.500000E+00  8.104767E-03
-2.800000E+00 -3.450000E+00  8.406035E-03
-2.800000E+00 -3.400000E+00  8.700158E-03
-2.800000E+00 -3.350000E+00  8.986895E-03
-2.800000E+00 -3.300000E+00  9.266074E-03
-2.800000E+00 -3.250000E+00  9.537571E-03
-2.800000E+00 -3.200000E+00  9.801297E-03
-2.800000E+00 -3.150000E+00  1.005719E-02
-2.800000E+00 -3.100000E+00  1.030520E-02
-2.800000E+00 -3.050000E+00  1.054530E-02
-2.800000E+00 -3.000000E+00  1.077746E-02
-2.800000E+00 -2.950000E+00  1.100167E-02
-2.800000E+00 -2.900000E+00  1.121795E-02
-2.800000E+00 -2.850000E+00  1.142631E-02
-2.800000E+00 -2.800000E+00  1.162681E-02
-2.800000E+00 -2.750000E+00  1.181955E-02
-2.800000E+00 -2.700000E+00  1.200465E-02
-2.800000E+00 -2.650000E+00  1.218231E-02
-2.800000E+00 -2.600000E+00  1.235279E-02
-2.800000E+00 -2.550000E+00  1.251640E-02
-2.800000E+00 -2.500000E+00  1.267356E-02
-2.800000E+00 -2.450000E+00  1.282475E-02
-2.800000E+00 -2.400000E+00  1.297051E-02
-2.800000E+00 -2.350000E+00  1.311147E-02
-2.800000E+00 -2.300000E+00  1.324826E-02
-2.800000E+00 -2.250000E+00  1.338154E-02
-2.800000E+00 -2.200000E+00  1.351196E-02
-2.800000E+00 -2.150000E+00  1.364010E-02
-2.800000E+00 -2.100000E+00  1.376650E-02
-2.800000E+00 -2.050000E+00  1.389160E-02
-2.800000E+00 -2.000000E+00  1.401571E-02
-2.800000E+00 -1.950000E+00  1.413906E-02
-2.800000E+00 -1.900000E+00  1.426171E-02
-2.800000E+00 -1.850000E+00  1.438363E-02
-2.800000E+00 -1.800000E+00  1.450467E-02
-2.800000E+00 -1.750000E+00  1.462459E-02
-2.800000E+00 -1.700000E+00  1.474307E-02
-2.800000E+00 -1.650000E+00  1.485976E-02
-2.800000E+00 -1.600000E+00  1.497428E-02
-2.800000E+00 -1.550000E+00  1.508626E-02
-2.800000E+00 -1.500000E+00  1.519531E-02
-2.800000E+00 -1.450000E+00  1.530111E-02
-2.800000E+00 -1.400000E+00  1.540334E-02
-2.800000E+00 -1.350000E+00  1.550170E-02
-2.800000E+00 -1.300000E+00  1.559591E-02
-2.800000E+00 -1.250000E+00  1.568571E-02
-2.800000E+00 -1.200000E+00  1.577080E-02
-2.800000E+00 -1.150000E+00  1.585087E-02
-2.800000E+00 -1.100000E+00  1.592558E-02
-2.800000E+00 -1.050000E+00  1.599452E-02
-2.800000E+00 -1.000000E+00  1.605721E-02
-2.800000E+00 -9.500000E-01  1.611304E-02
-2.800000E+00 -9.000000E-01  1.616129E-02
-2.800000E+00 -8.500000E-01  1.620100E-02
-2.800000E+00 -8.000000E-01  1.623097E-02
-2.800000E+00 -7.500000E-01  1.624963E-02
-2.800000E+00 -7.000000E-01  1.625501E-02
-2.800000E+00 -6.500000E-01  1.624455E-02
-2.800000E+00 -6.000000E-01  1.621504E-02
-2.800000E+00 -5.500000E-01  1.616239E-02
-2.800000E+00 -5.000000E-01  1.608151E-02
-2.800000E+00 -4.500000E-01  1.596610E-02
-2.800000E+00 -4.000000E-01  1.580844E-02
-2.800000E+00 -3.500000E-01  1.559925E-02
-2.800000E+00 -3.000000E-01  1.532765E-02
-2.800000E+00 -2.500000E-01  1.498117E-02
-2.800000E+00 -2.000000E-01  1.454615E-02
-2.800000E+00 -1.500000E-01  1.400846E-02
-2.800000E+00 -1.000000E-01  1.335484E-02
-2.800000E+00 -5.000000E-02  1.257489E-02
-2.800000E+00  0.000000E+00  1.166396E-02
-2.800000E+00  5.000000E-02  1.062670E-02
-2.800000E+00  1.000000E-01  9.481062E-03
-2.800000E+00  1.500000E-01  8.261826E-03
-2.800000E+00  2.000000E-01  7.022587E-03
-2.800000E+00  2.500000E-01  5.834667E-03
-2.800000E+00  3.000000E-01  4.781771E-03
-2.800000E+00  3.500000E-01  3.950080E-03
-2.800000E+00  4.000000E-01  3.415049E-03
-2.800000E+00  4.500000E-01  3.227837E-03
-2.800000E+00  5.000000E-01  3.405158E-03
-2.800000E+00  5.500000E-01  3.925821E-03
-2.800000E+00  6.000000E-01  4.735081E-03
-2.800000E+00  6.500000E-01  5.755378E-03
-2.800000E+00  7.000000E-01  6.900062E-03
-2.800000E+00  7.500000E-01  8.086347E-03
-2.800000E+00  8.000000E-01  9.244713E-03
-2.800000E+00  8.500000E-01  1.032373E-02
-2.800000E+00  9.000000E-01  1.129070E-02
-2.800000E+00  9.500000E-01  1.212946E-02
-2.800000E+00  1.000000E+00  1.283668E-02
-2.800000E+00  1.050000E+00  1.341792E-02
-2.800000E+00  1.100000E+00  1.388413E-02
-2.800000E+00  1.150000E+00  1.424884E-02
-2.800000E+00  1.200000E+00  1.452628E-02
-2.800000E+00  1.250000E+00  1.473003E-02
-2.800000E+00  1.300000E+00  1.487242E-02
-2.800000E+00  1.350000E+00  1.496417E-02
-2.800000E+00  1.400000E+00  1.501437E-02
-2.800000E+00  1.450000E+00  1.503054E-02
-2.800000E+00  1.500000E+00  1.501883E-02
-2.800000E+00  1.550000E+00  1.498419E-02
-2.800000E+00  1.600000E+00  1.493059E-02
-2.800000E+00  1.650000E+00  1.486120E-02
-2.800000E+00  1.700000E+00  1.477854E-02
-2.800000E+00  1.750000E+00  1.468458E-02
-2.800000E+00  1.800000E+00  1.458090E-02
-2.800000E+00  1.850000E+00  1.446874E-02
-2.800000E+00  1.900000E+00  1.434907E-02
-2.800000E+00  1.950000E+00  1.422266E-02
-2.800000E+00  2.000000E+00  1.409012E-02
-2.800000E+00  2.050000E+00  1.395191E-02
-2.800000E+00  2.100000E+00  1.380841E-02
-2.800000E+00  2.150000E+00  1.365989E-02
-2.800000E+00  2.200000E+00  1.350655E-02
-2.800000E+00  2.250000E+00  1.334852E-02
-2.800000E+00  2.300000E+00  1.318588E-02
-2.800000E+00  2.350000E+00  1.301867E-02
-2.800000E+00  2.400000E+00  1.284687E-02
-2.800000E+00  2.450000E+00  1.267046E-02
-2.800000E+00  2.500000E+00  1.248937E-02
-2.800000E+00  2.550000E+00  1.230352E-02
-2.800000E+00  2.600000E+00  1.211281E-02
-2.800000E+00  2.650000E+00  1.191711E-02
-2.800000E+00  2.700000E+00  1.171627E-02
-2.800000E+00  2.750000E+00  1.151015E-02
-2.800000E+00  2.800000E+00  1.129856E-02
-2.800000E+00  2.850000E+00  1.108134E-02
-2.800000E+00  2.900000E+00  1.085829E-02
-2.800000E+00  2.950000E+00  1.062924E-02
-2.800000E+00  3.000000E+00  1.039405E-02
-2.800000E+00  3.050000E+00  1.015258E-02
-2.800000E+00  3.100000E+00  9.904715E-03
-2.800000E+00  3.150000E+00  9.650391E-03
-2.800000E+00  3.200000E+00  9.389559E-03
-2.800000E+00  3.250000E+00  9.122210E-03
-2.800000E+00  3.300000E+00  8.848365E-03
-2.800000E+00  3.350000E+00  8.568086E-03
-2.800000E+00  3.400000E+00  8.281482E-03
-2.800000E+00  3.450000E+00  7.988717E-03
-2.800000E+00  3.500000E+00  7.690027E-03
-2.800000E+00  3.550000E+00  7.385729E-03
-2.800000E+00  3.600000E+00  7.076237E-03
-2.800000E+00  3.650000E+00  6.762071E-03
-2.800000E+00  3.700000E+00  6.443861E-03
-2.800000E+00  3.750000E+00  6.122355E-03
-2.800000E+00  3.800000E+00  5.798413E-03
-2.800000E+00  3.850000E+00  5.473009E-03
-2.800000E+00  3.900000E+00  5.147226E-03
-2.800000E+00  3.950000E+00  4.822253E-03
-2.800000E+00  4.000000E+00  4.499380E-03
-2.800000E+00  4.050000E+00  4.179988E-03
-2.800000E+00  4.100000E+00  3.865535E-03
-2.800000E+00  4.150000E+00  3.557529E-03
-2.800000E+00  4.200000E+00  3.257505E-03
-2.800000E+00  4.250000E+00  2.966982E-03
-2.800000E+00  4.300000E+00  2.687428E-03
-2.800000E+00  4.350000E+00  2.420211E-03
-2.800000E+00  4.400000E+00  2.166564E-03
-2.800000E+00  4.450000E+00  1.927540E-03
-2.800000E+00  4.500000E+00  1.703986E-03
-2.800000E+00  4.550000E+00  1.496515E-03
-2.800000E+00  4.600000E+00  1.305493E-03
-2.800000E+00  4.650000E+00  1.131037E-03
-2.800000E+00  4.700000E+00  9.730233E-04
-2.800000E+00  4.750000E+00  8.311014E-04
-2.800000E+00  4.800000E+00  7.047187E-04
-2.800000E+00  4.850000E+00  5.931484E-04
-2.800000E+00  4.900000E+00  4.955203E-04
-2.800000E+00  4.950000E+00  4.108527E-04
-2.800000E+00  5.000000E+00  3.380846E-04
-2.800000E+00  5.050000E+00  2.761078E-04
-2.800000E+00  5.100000E+00  2.237969E-04
-2.800000E+00  5.150000E+00  1.800386E-04
-2.800000E+00  5.200000E+00  1.437570E-04
-2.800000E+00  5.250000E+00  1.139345E-04
-2.800000E+00  5.300000E+00  8.962860E-05
-2.800000E+00  5.350000E+00  6.998269E-05
-2.800000E+00  5.400000E+00  5.423213E-05
-2.800000E+00  5.450000E+00  4.170548E-05
-2.800000E+00  5.500000E+00  3.182196E-05
-2.800000E+00  5.550000E+00  2.408603E-05
-2.800000E+00  5.600000E+00  1.807992E-05
-2.800000E+00  5.650000E+00  1.345523E-05
-2.800000E+00  5.700000E+00  9.924247E-06
-2.800000E+00  5.750000E+00  7.251488E-06
-2.800000E+00  5.800000E+00  5.245986E-06
-2.800000E+00  5.850000E+00  3.754337E-06
-2.800000E+00  5.900000E+00  2.654573E-06
-2.800000E+00  5.950000E+00  1.850799E-06
-2.800000E+00  6.000000E+00  1.268504E-06
-2.800000E+00  6.050000E+00  8.505050E-07
-2.800000E+00  6.100000E+00  5.534682E-07
-2.800000E+00  6.150000E+00  3.449967E-07
-2.800000E+00  6.200000E+00  2.012346E-07
-2.800000E+00  6.250000E+00  1.049554E-07
-2.800000E+00  6.300000E+00  4.408776E-08
-2.800000E+00  6.350000E+00  1.063909E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  1.049048E-08
-2.750000E+00 -6.300000E+00  4.356908E-08
-2.750000E+00 -6.250000E+00  1.040982E-07
-2.750000E+00 -6.200000E+00  2.005824E-07
-2.750000E+00 -6.150000E+00  3.460004E-07
-2.750000E+00 -6.100000E+00  5.590671E-07
-2.750000E+00 -6.050000E+00  8.659420E-07
-2.750000E+00 -6.000000E+00  1.302426E-06
-2.750000E+00 -5.950000E+00  1.916710E-06
-2.750000E+00 -5.900000E+00  2.772783E-06
-2.750000E+00 -5.850000E+00  3.954596E-06
-2.750000E+00 -5.800000E+00  5.571129E-06
-2.750000E+00 -5.750000E+00  7.762451E-06
-2.750000E+00 -5.700000E+00  1.070683E-05
-2.750000E+00 -5.650000E+00  1.462886E-05
-2.750000E+00 -5.600000E+00  1.980852E-05
-2.750000E+00 -5.550000E+00  2.659079E-05
-2.750000E+00 -5.500000E+00  3.539564E-05
-2.750000E+00 -5.450000E+00  4.672764E-05
-2.750000E+00 -5.400000E+00  6.118479E-05
-2.750000E+00 -5.350000E+00  7.946549E-05
-2.750000E+00 -5.300000E+00  1.023731E-04
-2.750000E+00 -5.250000E+00  1.308170E-04
-2.750000E+00 -5.200000E+00  1.658091E-04
-2.750000E+00 -5.150000E+00  2.084550E-04
-2.750000E+00 -5.100000E+00  2.599396E-04
-2.750000E+00 -5.050000E+00  3.215050E-04
-2.750000E+00 -5.000000E+00  3.944229E-04
-2.750000E+00 -4.950000E+00  4.799603E-04
-2.750000E+00 -4.900000E+00  5.793406E-04
-2.750000E+00 -4.850000E+00  6.937022E-04
-2.750000E+00 -4.800000E+00  8.240567E-04
-2.750000E+00 -4.750000E+00  9.712491E-04
-2.750000E+00 -4.700000E+00  1.135922E-03
-2.750000E+00 -4.650000E+00  1.318487E-03
-2.750000E+00 -4.600000E+00  1.519101E-03
-2.750000E+00 -4.550000E+00  1.737650E-03
-2.750000E+00 -4.500000E+00  1.973745E-03
-2.750000E+00 -4.450000E+00  2.226717E-03
-2.750000E+00 -4.400000E+00  2.495634E-03
-2.750000E+00 -4.350000E+00  2.779313E-03
-2.750000E+00 -4.300000E+00  3.076356E-03
-2.750000E+00 -4.250000E+00  3.385188E-03
-2.750000E+00 -4.200000E+00  3.704102E-03
-2.750000E+00 -4.150000E+00  4.031317E-03
-2.750000E+00 -4.100000E+00  4.365027E-03
-2.750000E+00 -4.050000E+00  4.703455E-03
-2.750000E+00 -4.000000E+00  5.044901E-03
-2.750000E+00 -3.950000E+00  5.387769E-03
-2.750000E+00 -3.900000E+00  5.730601E-03
-2.750000E+00 -3.850000E+00  6.072085E-03
-2.750000E+00 -3.800000E+00  6.411062E-03
-2.750000E+00 -3.750000E+00  6.746516E-03
-2.750000E+00 -3.700000E+00  7.077569E-03
-2.750000E+00 -3.650000E+00  7.403466E-03
-2.750000E+00 -3.600000E+00  7.723564E-03
-2.750000E+00 -3.550000E+00  8.037322E-03
-2.750000E+00 -3.500000E+00  8.344297E-03
-2.750000E+00 -3.450000E+00  8.644133E-03
-2.750000E+00 -3.400000E+00  8.936552E-03
-2.750000E+00 -3.350000E+00  9.221351E-03
-2.750000E+00 -3.300000E+00  9.498382E-03
-2.750000E+00 -3.250000E+00  9.767540E-03
-2.750000E+00 -3.200000E+00  1.002875E-02
-2.750000E+00 -3.150000E+00  1.028195E-02
-2.750000E+00 -3.100000E+00  1.052709E-02
-2.750000E+00 -3.050000E+00  1.076412E-02
-2.750000E+00 -3.000000E+00  1.099301E-02
-2.750000E+00 -2.950000E+00  1.121372E-02
-2.750000E+00 -2.900000E+00  1.142622E-02
-2.750000E+00 -2.850000E+00  1.163052E-02
-2.750000E+00 -2.800000E+00  1.182665E-02
-2.750000E+00 -2.750000E+00  1.201466E-02
-2.750000E+00 -2.700000E+00  1.219468E-02
-2.750000E+00 -2.650000E+00  1.236691E-02
-2.750000E+00 -2.600000E+00  1.253161E-02
-2.750000E+00 -2.550000E+00  1.268916E-02
-2.750000E+00 -2.500000E+00  1.284003E-02
-2.750000E+00 -2.450000E+00  1.298482E-02
-2.750000E+00 -2.400000E+00  1.312419E-02
-2.750000E+00 -2.350000E+00  1.325890E-02
-2.750000E+00 -2.300000E+00  1.338977E-02
-2.750000E+00 -2.250000E+00  1.351762E-02
-2.750000E+00 -2.200000E+00  1.364327E-02
-2.750000E+00 -2.150000E+00  1.376745E-02
-2.750000E+00 -2.100000E+00  1.389082E-02
-2.750000E+00 -2.050000E+00  1.401390E-02
-2.750000E+00 -2.000000E+00  1.413704E-02
-2.750000E+00 -1.950000E+00  1.426045E-02
-2.750000E+00 -1.900000E+00  1.438414E-02
-2.750000E+00 -1.850000E+00  1.450798E-02
-2.750000E+00 -1.800000E+00  1.463169E-02
-2.750000E+00 -1.750000E+00  1.475489E-02
-2.750000E+00 -1.700000E+00  1.487710E-02
-2.750000E+00 -1.650000E+00  1.499783E-02
-2.750000E+00 -1.600000E+00  1.511655E-02
-2.750000E+00 -1.550000E+00  1.523274E-02
-2.750000E+00 -1.500000E+00  1.534594E-02
-2.750000E+00 -1.450000E+00  1.545570E-02
-2.750000E+00 -1.400000E+00  1.556164E-02
-2.750000E+00 -1.350000E+00  1.566342E-02
-2.750000E+00 -1.300000E+00  1.576071E-02
-2.750000E+00 -1.250000E+00  1.585321E-02
-2.750000E+00 -1.200000E+00  1.594062E-02
-2.750000E+00 -1.150000E+00  1.602262E-02
-2.750000E+00 -1.100000E+00  1.609887E-02
-2.750000E+00 -1.050000E+00  1.616897E-02
-2.750000E+00 -1.000000E+00  1.623242E-02
-2.750000E+00 -9.500000E-01  1.628864E-02
-2.750000E+00 -9.000000E-01  1.633686E-02
-2.750000E+00 -8.500000E-01  1.637612E-02
-2.750000E+00 -8.000000E-01  1.640514E-02
-2.750000E+00 -7.500000E-01  1.642232E-02
-2.750000E+00 -7.000000E-01  1.642553E-02
-2.750000E+00 -6.500000E-01  1.641208E-02
-2.750000E+00 -6.000000E-01  1.637851E-02
-2.750000E+00 -5.500000E-01  1.632045E-02
-2.750000E+00 -5.000000E-01  1.623238E-02
-2.750000E+00 -4.500000E-01  1.610743E-02
-2.750000E+00 -4.000000E-01  1.593717E-02
-2.750000E+00 -3.500000E-01  1.571135E-02
-2.750000E+00 -3.000000E-01  1.541786E-02
-2.750000E+00 -2.500000E-01  1.504268E-02
-2.750000E+00 -2.000000E-01  1.457027E-02
-2.750000E+00 -1.500000E-01  1.398431E-02
-2.750000E+00 -1.000000E-01  1.326911E-02
-2.750000E+00 -5.000000E-02  1.241184E-02
-2.750000E+00  0.000000E+00  1.140578E-02
-2.750000E+00  5.000000E-02  1.025443E-02
-2.750000E+00  1.000000E-01  8.976280E-03
-2.750000E+00  1.500000E-01  7.609163E-03
-2.750000E+00  2.000000E-01  6.212945E-03
-2.750000E+00  2.500000E-01  4.868695E-03
-2.750000E+00  3.000000E-01  3.672793E-03
-2.750000E+00  3.500000E-01  2.725462E-03
-2.750000E+00  4.000000E-01  2.115133E-03
-2.750000E+00  4.500000E-01  1.902128E-03
-2.750000E+00  5.000000E-01  2.106365E-03
-2.750000E+00  5.500000E-01  2.703100E-03
-2.750000E+00  6.000000E-01  3.628184E-03
-2.750000E+00  6.500000E-01  4.791013E-03
-2.750000E+00  7.000000E-01  6.090993E-03
-2.750000E+00  7.500000E-01  7.432862E-03
-2.750000E+00  8.000000E-01  8.737588E-03
-2.750000E+00  8.500000E-01  9.947670E-03
-2.750000E+00  9.000000E-01  1.102751E-02
-2.750000E+00  9.500000E-01  1.196046E-02
-2.750000E+00  1.000000E+00  1.274435E-02
-2.750000E+00  1.050000E+00  1.338681E-02
-2.750000E+00  1.100000E+00  1.390116E-02
-2.750000E+00  1.150000E+00  1.430332E-02
-2.750000E+00  1.200000E+00  1.460966E-02
-2.750000E+00  1.250000E+00  1.483561E-02
-2.750000E+00  1.300000E+00  1.499504E-02
-2.750000E+00  1.350000E+00  1.509987E-02
-2.750000E+00  1.400000E+00  1.516015E-02
-2.750000E+00  1.450000E+00  1.518414E-02
-2.750000E+00  1.500000E+00  1.517855E-02
-2.750000E+00  1.550000E+00  1.514875E-02
-2.750000E+00  1.600000E+00  1.509906E-02
-2.750000E+00  1.650000E+00  1.503287E-02
-2.750000E+00  1.700000E+00  1.495289E-02
-2.750000E+00  1.750000E+00  1.486125E-02
-2.750000E+00  1.800000E+00  1.475962E-02
-2.750000E+00  1.850000E+00  1.464933E-02
-2.750000E+00  1.900000E+00  1.453143E-02
-2.750000E+00  1.950000E+00  1.440672E-02
-2.750000E+00  2.000000E+00  1.427586E-02
-2.750000E+00  2.050000E+00  1.413935E-02
-2.750000E+00  2.100000E+00  1.399756E-02
-2.750000E+00  2.150000E+00  1.385080E-02
-2.750000E+00  2.200000E+00  1.369927E-02
-2.750000E+00  2.250000E+00  1.354312E-02
-2.750000E+00  2.300000E+00  1.338244E-02
-2.750000E+00  2.350000E+00  1.321727E-02
-2.750000E+00  2.400000E+00  1.304761E-02
-2.750000E+00  2.450000E+00  1.287342E-02
-2.750000E+00  2.500000E+00  1.269465E-02
-2.750000E+00  2.550000E+00  1.251120E-02
-2.750000E+00  2.600000E+00  1.232297E-02
-2.750000E+00  2.650000E+00  1.212983E-02
-2.750000E+00  2.700000E+00  1.193162E-02
-2.750000E+00  2.750000E+00  1.172818E-02
-2.750000E+00  2.800000E+00  1.151934E-02
-2.750000E+00  2.850000E+00  1.130490E-02
-2.750000E+00  2.900000E+00  1.108467E-02
-2.750000E+00  2.950000E+00  1.085849E-02
-2.750000E+00  3.000000E+00  1.062618E-02
-2.750000E+00  3.050000E+00  1.038760E-02
-2.750000E+00  3.100000E+00  1.014263E-02
-2.750000E+00  3.150000E+00  9.891169E-03
-2.750000E+00  3.200000E+00  9.633151E-03
-2.750000E+00  3.250000E+00  9.368532E-03
-2.750000E+00  3.300000E+00  9.097303E-03
-2.750000E+00  3.350000E+00  8.819486E-03
-2.750000E+00  3.400000E+00  8.535146E-03
-2.750000E+00  3.450000E+00  8.244398E-03
-2.750000E+00  3.500000E+00  7.947424E-03
-2.750000E+00  3.550000E+00  7.644481E-03
-2.750000E+00  3.600000E+00  7.335920E-03
-2.750000E+00  3.650000E+00  7.022191E-03
-2.750000E+00  3.700000E+00  6.703854E-03
-2.750000E+00  3.750000E+00  6.381583E-03
-2.750000E+00  3.800000E+00  6.056168E-03
-2.750000E+00  3.850000E+00  5.728514E-03
-2.750000E+00  3.900000E+00  5.399642E-03
-2.750000E+00  3.950000E+00  5.070687E-03
-2.750000E+00  4.000000E+00  4.742896E-03
-2.750000E+00  4.050000E+00  4.417624E-03
-2.750000E+00  4.100000E+00  4.096316E-03
-2.750000E+00  4.150000E+00  3.780493E-03
-2.750000E+00  4.200000E+00  3.471724E-03
-2.750000E+00  4.250000E+00  3.171585E-03
-2.750000E+00  4.300000E+00  2.881627E-03
-2.750000E+00  4.350000E+00  2.603324E-03
-2.750000E+00  4.400000E+00  2.338033E-03
-2.750000E+00  4.450000E+00  2.086951E-03
-2.750000E+00  4.500000E+00  1.851079E-03
-2.750000E+00  4.550000E+00  1.631191E-03
-2.750000E+00  4.600000E+00  1.427817E-03
-2.750000E+00  4.650000E+00  1.241235E-03
-2.750000E+00  4.700000E+00  1.071466E-03
-2.750000E+00  4.750000E+00  9.182953E-04
-2.750000E+00  4.800000E+00  7.812839E-04
-2.750000E+00  4.850000E+00  6.597963E-04
-2.750000E+00  4.900000E+00  5.530286E-04
-2.750000E+00  4.950000E+00  4.600401E-04
-2.750000E+00  5.000000E+00  3.797861E-04
-2.750000E+00  5.050000E+00  3.111523E-04
-2.750000E+00  5.100000E+00  2.529886E-04
-2.750000E+00  5.150000E+00  2.041413E-04
-2.750000E+00  5.200000E+00  1.634823E-04
-2.750000E+00  5.250000E+00  1.299347E-04
-2.750000E+00  5.300000E+00  1.024921E-04
-2.750000E+00  5.350000E+00  8.023242E-05
-2.750000E+00  5.400000E+00  6.232643E-05
-2.750000E+00  5.450000E+00  4.804064E-05
-2.750000E+00  5.500000E+00  3.673613E-05
-2.750000E+00  5.550000E+00  2.786396E-05
-2.750000E+00  5.600000E+00  2.095835E-05
-2.750000E+00  5.650000E+00  1.562852E-05
-2.750000E+00  5.700000E+00  1.154999E-05
-2.750000E+00  5.750000E+00  8.455939E-06
-2.750000E+00  5.800000E+00  6.129185E-06
-2.750000E+00  5.850000E+00  4.394701E-06
-2.750000E+00  5.900000E+00  3.112973E-06
-2.750000E+00  5.950000E+00  2.174052E-06
-2.750000E+00  6.000000E+00  1.492313E-06
-2.750000E+00  6.050000E+00  1.001877E-06
-2.750000E+00  6.100000E+00  6.526849E-07
-2.750000E+00  6.150000E+00  4.071934E-07
-2.750000E+00  6.200000E+00  2.376676E-07
-2.750000E+00  6.250000E+00  1.240140E-07
-2.750000E+00  6.300000E+00  5.210900E-08
-2.750000E+00  6.350000E+00  1.257682E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.217863E-08
-2.700000E+00 -6.300000E+00  5.057756E-08
-2.700000E+00 -6.250000E+00  1.208277E-07
-2.700000E+00 -6.200000E+00  2.327590E-07
-2.700000E+00 -6.150000E+00  4.013336E-07
-2.700000E+00 -6.100000E+00  6.480631E-07
-2.700000E+00 -6.050000E+00  1.002924E-06
-2.700000E+00 -6.000000E+00  1.506817E-06
-2.700000E+00 -5.950000E+00  2.214637E-06
-2.700000E+00 -5.900000E+00  3.199057E-06
-2.700000E+00 -5.850000E+00  4.555144E-06
-2.700000E+00 -5.800000E+00  6.405922E-06
-2.700000E+00 -5.750000E+00  8.908982E-06
-2.700000E+00 -5.700000E+00  1.226417E-05
-2.700000E+00 -5.650000E+00  1.672231E-05
-2.700000E+00 -5.600000E+00  2.259476E-05
-2.700000E+00 -5.550000E+00  3.026354E-05
-2.700000E+00 -5.500000E+00  4.019155E-05
-2.700000E+00 -5.450000E+00  5.293232E-05
-2.700000E+00 -5.400000E+00  6.913849E-05
-2.700000E+00 -5.350000E+00  8.956816E-05
-2.700000E+00 -5.300000E+00  1.150882E-04
-2.700000E+00 -5.250000E+00  1.466737E-04
-2.700000E+00 -5.200000E+00  1.854018E-04
-2.700000E+00 -5.150000E+00  2.324406E-04
-2.700000E+00 -5.100000E+00  2.890302E-04
-2.700000E+00 -5.050000E+00  3.564584E-04
-2.700000E+00 -5.000000E+00  4.360278E-04
-2.700000E+00 -4.950000E+00  5.290187E-04
-2.700000E+00 -4.900000E+00  6.366464E-04
-2.700000E+00 -4.850000E+00  7.600172E-04
-2.700000E+00 -4.800000E+00  9.000845E-04
-2.700000E+00 -4.750000E+00  1.057610E-03
-2.700000E+00 -4.700000E+00  1.233127E-03
-2.700000E+00 -4.650000E+00  1.426917E-03
-2.700000E+00 -4.600000E+00  1.638990E-03
-2.700000E+00 -4.550000E+00  1.869074E-03
-2.700000E+00 -4.500000E+00  2.116616E-03
-2.700000E+00 -4.450000E+00  2.380788E-03
-2.700000E+00 -4.400000E+00  2.660505E-03
-2.700000E+00 -4.350000E+00  2.954449E-03
-2.700000E+00 -4.300000E+00  3.261105E-03
-2.700000E+00 -4.250000E+00  3.578802E-03
-2.700000E+00 -4.200000E+00  3.905764E-03
-2.700000E+00 -4.150000E+00  4.240163E-03
-2.700000E+00 -4.100000E+00  4.580170E-03
-2.700000E+00 -4.050000E+00  4.924006E-03
-2.700000E+00 -4.000000E+00  5.269985E-03
-2.700000E+00 -3.950000E+00  5.616544E-03
-2.700000E+00 -3.900000E+00  5.962268E-03
-2.700000E+00 -3.850000E+00  6.305896E-03
-2.700000E+00 -3.800000E+00  6.646328E-03
-2.700000E+00 -3.750000E+00  6.982613E-03
-2.700000E+00 -3.700000E+00  7.313938E-03
-2.700000E+00 -3.650000E+00  7.639612E-03
-2.700000E+00 -3.600000E+00  7.959055E-03
-2.700000E+00 -3.550000E+00  8.271783E-03
-2.700000E+00 -3.500000E+00  8.577404E-03
-2.700000E+00 -3.450000E+00  8.875606E-03
-2.700000E+00 -3.400000E+00  9.166149E-03
-2.700000E+00 -3.350000E+00  9.448856E-03
-2.700000E+00 -3.300000E+00  9.723597E-03
-2.700000E+00 -3.250000E+00  9.990279E-03
-2.700000E+00 -3.200000E+00  1.024883E-02
-2.700000E+00 -3.150000E+00  1.049918E-02
-2.700000E+00 -3.100000E+00  1.074126E-02
-2.700000E+00 -3.050000E+00  1.097501E-02
-2.700000E+00 -3.000000E+00  1.120035E-02
-2.700000E+00 -2.950000E+00  1.141721E-02
-2.700000E+00 -2.900000E+00  1.162553E-02
-2.700000E+00 -2.850000E+00  1.182526E-02
-2.700000E+00 -2.800000E+00  1.201638E-02
-2.700000E+00 -2.750000E+00  1.219893E-02
-2.700000E+00 -2.700000E+00  1.237301E-02
-2.700000E+00 -2.650000E+00  1.253881E-02
-2.700000E+00 -2.600000E+00  1.269662E-02
-2.700000E+00 -2.550000E+00  1.284687E-02
-2.700000E+00 -2.500000E+00  1.299013E-02
-2.700000E+00 -2.450000E+00  1.312710E-02
-2.700000E+00 -2.400000E+00  1.325864E-02
-2.700000E+00 -2.350000E+00  1.338570E-02
-2.700000E+00 -2.300000E+00  1.350931E-02
-2.700000E+00 -2.250000E+00  1.363053E-02
-2.700000E+00 -2.200000E+00  1.375041E-02
-2.700000E+00 -2.150000E+00  1.386989E-02
-2.700000E+00 -2.100000E+00  1.398980E-02
-2.700000E+00 -2.050000E+00  1.411076E-02
-2.700000E+00 -2.000000E+00  1.423318E-02
-2.700000E+00 -1.950000E+00  1.435724E-02
-2.700000E+00 -1.900000E+00  1.448286E-02
-2.700000E+00 -1.850000E+00  1.460978E-02
-2.700000E+00 -1.800000E+00  1.473752E-02
-2.700000E+00 -1.750000E+00  1.486551E-02
-2.700000E+00 -1.700000E+00  1.499305E-02
-2.700000E+00 -1.650000E+00  1.511943E-02
-2.700000E+00 -1.600000E+00  1.524393E-02
-2.700000E+00 -1.550000E+00  1.536587E-02
-2.700000E+00 -1.500000E+00  1.548462E-02
-2.700000E+00 -1.450000E+00  1.559965E-02
-2.700000E+00 -1.400000E+00  1.571049E-02
-2.700000E+00 -1.350000E+00  1.581671E-02
-2.700000E+00 -1.300000E+00  1.591798E-02
-2.700000E+00 -1.250000E+00  1.601397E-02
-2.700000E+00 -1.200000E+00  1.610439E-02
-2.700000E+00 -1.150000E+00  1.618891E-02
-2.700000E+00 -1.100000E+00  1.626722E-02
-2.700000E+00 -1.050000E+00  1.633893E-02
-2.700000E+00 -1.000000E+00  1.640357E-02
-2.700000E+00 -9.500000E-01  1.646056E-02
-2.700000E+00 -9.000000E-01  1.650916E-02
-2.700000E+00 -8.500000E-01  1.654837E-02
-2.700000E+00 -8.000000E-01  1.657691E-02
-2.700000E+00 -7.500000E-01  1.659312E-02
-2.700000E+00 -7.000000E-01  1.659481E-02
-2.700000E+00 -6.500000E-01  1.657915E-02
-2.700000E+00 -6.000000E-01  1.654254E-02
-2.700000E+00 -5.500000E-01  1.648035E-02
-2.700000E+00 -5.000000E-01  1.638676E-02
-2.700000E+00 -4.500000E-01  1.625447E-02
-2.700000E+00 -4.000000E-01  1.607446E-02
-2.700000E+00 -3.500000E-01  1.583574E-02
-2.700000E+00 -3.000000E-01  1.552518E-02
-2.700000E+00 -2.500000E-01  1.512755E-02
-2.700000E+00 -2.000000E-01  1.462576E-02
-2.700000E+00 -1.500000E-01  1.400168E-02
-2.700000E+00 -1.000000E-01  1.323756E-02
-2.700000E+00 -5.000000E-02  1.231850E-02
-2.700000E+00  0.000000E+00  1.123592E-02
-2.700000E+00  5.000000E-02  9.992205E-03
-2.700000E+00  1.000000E-01  8.606067E-03
-2.700000E+00  1.500000E-01  7.117645E-03
-2.700000E+00  2.000000E-01  5.591841E-03
-2.700000E+00  2.500000E-01  4.117767E-03
-2.700000E+00  3.000000E-01  2.802442E-03
-2.700000E+00  3.500000E-01  1.758024E-03
-2.700000E+00  4.000000E-01  1.084075E-03
-2.700000E+00  4.500000E-01  8.488527E-04
-2.700000E+00  5.000000E-01  1.075094E-03
-2.700000E+00  5.500000E-01  1.735053E-03
-2.700000E+00  6.000000E-01  2.756532E-03
-2.700000E+00  6.500000E-01  4.037791E-03
-2.700000E+00  7.000000E-01  5.466395E-03
-2.700000E+00  7.500000E-01  6.936593E-03
-2.700000E+00  8.000000E-01  8.361462E-03
-2.700000E+00  8.500000E-01  9.678579E-03
-2.700000E+00  9.000000E-01  1.085009E-02
-2.700000E+00  9.500000E-01  1.185916E-02
-2.700000E+00  1.000000E+00  1.270470E-02
-2.700000E+00  1.050000E+00  1.339613E-02
-2.700000E+00  1.100000E+00  1.394883E-02
-2.700000E+00  1.150000E+00  1.438071E-02
-2.700000E+00  1.200000E+00  1.470990E-02
-2.700000E+00  1.250000E+00  1.495337E-02
-2.700000E+00  1.300000E+00  1.512621E-02
-2.700000E+00  1.350000E+00  1.524133E-02
-2.700000E+00  1.400000E+00  1.530953E-02
-2.700000E+00  1.450000E+00  1.533966E-02
-2.700000E+00  1.500000E+00  1.533889E-02
-2.700000E+00  1.550000E+00  1.531292E-02
-2.700000E+00  1.600000E+00  1.526632E-02
-2.700000E+00  1.650000E+00  1.520269E-02
-2.700000E+00  1.700000E+00  1.512487E-02
-2.700000E+00  1.750000E+00  1.503511E-02
-2.700000E+00  1.800000E+00  1.493517E-02
-2.700000E+00  1.850000E+00  1.482646E-02
-2.700000E+00  1.900000E+00  1.471005E-02
-2.700000E+00  1.950000E+00  1.458681E-02
-2.700000E+00  2.000000E+00  1.445742E-02
-2.700000E+00  2.050000E+00  1.432240E-02
-2.700000E+00  2.100000E+00  1.418214E-02
-2.700000E+00  2.150000E+00  1.403697E-02
-2.700000E+00  2.200000E+00  1.388709E-02
-2.700000E+00  2.250000E+00  1.373268E-02
-2.700000E+00  2.300000E+00  1.357383E-02
-2.700000E+00  2.350000E+00  1.341058E-02
-2.700000E+00  2.400000E+00  1.324294E-02
-2.700000E+00  2.450000E+00  1.307087E-02
-2.700000E+00  2.500000E+00  1.289432E-02
-2.700000E+00  2.550000E+00  1.271319E-02
-2.700000E+00  2.600000E+00  1.252737E-02
-2.700000E+00  2.650000E+00  1.233671E-02
-2.700000E+00  2.700000E+00  1.214105E-02
-2.700000E+00  2.750000E+00  1.194023E-02
-2.700000E+00  2.800000E+00  1.173406E-02
-2.700000E+00  2.850000E+00  1.152235E-02
-2.700000E+00  2.900000E+00  1.130490E-02
-2.700000E+00  2.950000E+00  1.108152E-02
-2.700000E+00  3.000000E+00  1.085205E-02
-2.700000E+00  3.050000E+00  1.061634E-02
-2.700000E+00  3.100000E+00  1.037423E-02
-2.700000E+00  3.150000E+00  1.012563E-02
-2.700000E+00  3.200000E+00  9.870431E-03
-2.700000E+00  3.250000E+00  9.608577E-03
-2.700000E+00  3.300000E+00  9.340024E-03
-2.700000E+00  3.350000E+00  9.064760E-03
-2.700000E+00  3.400000E+00  8.782812E-03
-2.700000E+00  3.450000E+00  8.494251E-03
-2.700000E+00  3.500000E+00  8.199209E-03
-2.700000E+00  3.550000E+00  7.897891E-03
-2.700000E+00  3.600000E+00  7.590583E-03
-2.700000E+00  3.650000E+00  7.277670E-03
-2.700000E+00  3.700000E+00  6.959643E-03
-2.700000E+00  3.750000E+00  6.637101E-03
-2.700000E+00  3.800000E+00  6.310760E-03
-2.700000E+00  3.850000E+00  5.981453E-03
-2.700000E+00  3.900000E+00  5.650133E-03
-2.700000E+00  3.950000E+00  5.317873E-03
-2.700000E+00  4.000000E+00  4.985869E-03
-2.700000E+00  4.050000E+00  4.655437E-03
-2.700000E+00  4.100000E+00  4.328000E-03
-2.700000E+00  4.150000E+00  4.005076E-03
-2.700000E+00  4.200000E+00  3.688252E-03
-2.700000E+00  4.250000E+00  3.379150E-03
-2.700000E+00  4.300000E+00  3.079385E-03
-2.700000E+00  4.350000E+00  2.790523E-03
-2.700000E+00  4.400000E+00  2.514035E-03
-2.700000E+00  4.450000E+00  2.251251E-03
-2.700000E+00  4.500000E+00  2.003320E-03
-2.700000E+00  4.550000E+00  1.771176E-03
-2.700000E+00  4.600000E+00  1.555512E-03
-2.700000E+00  4.650000E+00  1.356769E-03
-2.700000E+00  4.700000E+00  1.175126E-03
-2.700000E+00  4.750000E+00  1.010511E-03
-2.700000E+00  4.800000E+00  8.626110E-04
-2.700000E+00  4.850000E+00  7.308956E-04
-2.700000E+00  4.900000E+00  6.146407E-04
-2.700000E+00  4.950000E+00  5.129600E-04
-2.700000E+00  5.000000E+00  4.248378E-04
-2.700000E+00  5.050000E+00  3.491654E-04
-2.700000E+00  5.100000E+00  2.847774E-04
-2.700000E+00  5.150000E+00  2.304876E-04
-2.700000E+00  5.200000E+00  1.851225E-04
-2.700000E+00  5.250000E+00  1.475498E-04
-2.700000E+00  5.300000E+00  1.167017E-04
-2.700000E+00  5.350000E+00  9.159174E-05
-2.700000E+00  5.400000E+00  7.132551E-05
-2.700000E+00  5.450000E+00  5.510596E-05
-2.700000E+00  5.500000E+00  4.223365E-05
-2.700000E+00  5.550000E+00  3.210344E-05
-2.700000E+00  5.600000E+00  2.419848E-05
-2.700000E+00  5.650000E+00  1.808253E-05
-2.700000E+00  5.700000E+00  1.339142E-05
-2.700000E+00  5.750000E+00  9.824383E-06
-2.700000E+00  5.800000E+00  7.135652E-06
-2.700000E+00  5.850000E+00  5.126560E-06
-2.700000E+00  5.900000E+00  3.638319E-06
-2.700000E+00  5.950000E+00  2.545483E-06
-2.700000E+00  6.000000E+00  1.750107E-06
-2.700000E+00  6.050000E+00  1.176631E-06
-2.700000E+00  6.100000E+00  7.674645E-07
-2.700000E+00  6.150000E+00  4.792793E-07
-2.700000E+00  6.200000E+00  2.799606E-07
-2.700000E+00  6.250000E+00  1.461667E-07
-2.700000E+00  6.300000E+00  6.144139E-08
-2.700000E+00  6.350000E+00  1.483261E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.410413E-08
-2.650000E+00 -6.300000E+00  5.856508E-08
-2.650000E+00 -6.250000E+00  1.398701E-07
-2.650000E+00 -6.200000E+00  2.693230E-07
-2.650000E+00 -6.150000E+00  4.640879E-07
-2.650000E+00 -6.100000E+00  7.487735E-07
-2.650000E+00 -6.050000E+00  1.157574E-06
-2.650000E+00 -6.000000E+00  1.737012E-06
-2.650000E+00 -5.950000E+00  2.549353E-06
-2.650000E+00 -5.900000E+00  3.676803E-06
-2.650000E+00 -5.850000E+00  5.226591E-06
-2.650000E+00 -5.800000E+00  7.337058E-06
-2.650000E+00 -5.750000E+00  1.018483E-05
-2.650000E+00 -5.700000E+00  1.399310E-05
-2.650000E+00 -5.650000E+00  1.904088E-05
-2.650000E+00 -5.600000E+00  2.567308E-05
-2.650000E+00 -5.550000E+00  3.431103E-05
-2.650000E+00 -5.500000E+00  4.546288E-05
-2.650000E+00 -5.450000E+00  5.973331E-05
-2.650000E+00 -5.400000E+00  7.783156E-05
-2.650000E+00 -5.350000E+00  1.005770E-04
-2.650000E+00 -5.300000E+00  1.289008E-04
-2.650000E+00 -5.250000E+00  1.638434E-04
-2.650000E+00 -5.200000E+00  2.065462E-04
-2.650000E+00 -5.150000E+00  2.582362E-04
-2.650000E+00 -5.100000E+00  3.202047E-04
-2.650000E+00 -5.050000E+00  3.937782E-04
-2.650000E+00 -5.000000E+00  4.802822E-04
-2.650000E+00 -4.950000E+00  5.810003E-04
-2.650000E+00 -4.900000E+00  6.971283E-04
-2.650000E+00 -4.850000E+00  8.297284E-04
-2.650000E+00 -4.800000E+00  9.796841E-04
-2.650000E+00 -4.750000E+00  1.147661E-03
-2.650000E+00 -4.700000E+00  1.334074E-03
-2.650000E+00 -4.650000E+00  1.539065E-03
-2.650000E+00 -4.600000E+00  1.762490E-03
-2.650000E+00 -4.550000E+00  2.003914E-03
-2.650000E+00 -4.500000E+00  2.262622E-03
-2.650000E+00 -4.450000E+00  2.537626E-03
-2.650000E+00 -4.400000E+00  2.827697E-03
-2.650000E+00 -4.350000E+00  3.131389E-03
-2.650000E+00 -4.300000E+00  3.447082E-03
-2.650000E+00 -4.250000E+00  3.773023E-03
-2.650000E+00 -4.200000E+00  4.107383E-03
-2.650000E+00 -4.150000E+00  4.448301E-03
-2.650000E+00 -4.100000E+00  4.793941E-03
-2.650000E+00 -4.050000E+00  5.142534E-03
-2.650000E+00 -4.000000E+00  5.492422E-03
-2.650000E+00 -3.950000E+00  5.842081E-03
-2.650000E+00 -3.900000E+00  6.190145E-03
-2.650000E+00 -3.850000E+00  6.535414E-03
-2.650000E+00 -3.800000E+00  6.876847E-03
-2.650000E+00 -3.750000E+00  7.213556E-03
-2.650000E+00 -3.700000E+00  7.544794E-03
-2.650000E+00 -3.650000E+00  7.869932E-03
-2.650000E+00 -3.600000E+00  8.188448E-03
-2.650000E+00 -3.550000E+00  8.499914E-03
-2.650000E+00 -3.500000E+00  8.803983E-03
-2.650000E+00 -3.450000E+00  9.100381E-03
-2.650000E+00 -3.400000E+00  9.388900E-03
-2.650000E+00 -3.350000E+00  9.669380E-03
-2.650000E+00 -3.300000E+00  9.941705E-03
-2.650000E+00 -3.250000E+00  1.020578E-02
-2.650000E+00 -3.200000E+00  1.046153E-02
-2.650000E+00 -3.150000E+00  1.070886E-02
-2.650000E+00 -3.100000E+00  1.094768E-02
-2.650000E+00 -3.050000E+00  1.117788E-02
-2.650000E+00 -3.000000E+00  1.139934E-02
-2.650000E+00 -2.950000E+00  1.161194E-02
-2.650000E+00 -2.900000E+00  1.181555E-02
-2.650000E+00 -2.850000E+00  1.201007E-02
-2.650000E+00 -2.800000E+00  1.219541E-02
-2.650000E+00 -2.750000E+00  1.237157E-02
-2.650000E+00 -2.700000E+00  1.253861E-02
-2.650000E+00 -2.650000E+00  1.269671E-02
-2.650000E+00 -2.600000E+00  1.284619E-02
-2.650000E+00 -2.550000E+00  1.298754E-02
-2.650000E+00 -2.500000E+00  1.312144E-02
-2.650000E+00 -2.450000E+00  1.324877E-02
-2.650000E+00 -2.400000E+00  1.337058E-02
-2.650000E+00 -2.350000E+00  1.348810E-02
-2.650000E+00 -2.300000E+00  1.360267E-02
-2.650000E+00 -2.250000E+00  1.371566E-02
-2.650000E+00 -2.200000E+00  1.382842E-02
-2.650000E+00 -2.150000E+00  1.394221E-02
-2.650000E+00 -2.100000E+00  1.405806E-02
-2.650000E+00 -2.050000E+00  1.417676E-02
-2.650000E+00 -2.000000E+00  1.429878E-02
-2.650000E+00 -1.950000E+00  1.442426E-02
-2.650000E+00 -1.900000E+00  1.455300E-02
-2.650000E+00 -1.850000E+00  1.468451E-02
-2.650000E+00 -1.800000E+00  1.481810E-02
-2.650000E+00 -1.750000E+00  1.495285E-02
-2.650000E+00 -1.700000E+00  1.508779E-02
-2.650000E+00 -1.650000E+00  1.522190E-02
-2.650000E+00 -1.600000E+00  1.535421E-02
-2.650000E+00 -1.550000E+00  1.548380E-02
-2.650000E+00 -1.500000E+00  1.560989E-02
-2.650000E+00 -1.450000E+00  1.573179E-02
-2.650000E+00 -1.400000E+00  1.584894E-02
-2.650000E+00 -1.350000E+00  1.596086E-02
-2.650000E+00 -1.300000E+00  1.606719E-02
-2.650000E+00 -1.250000E+00  1.616760E-02
-2.650000E+00 -1.200000E+00  1.626181E-02
-2.650000E+00 -1.150000E+00  1.634953E-02
-2.650000E+00 -1.100000E+00  1.643047E-02
-2.650000E+00 -1.050000E+00  1.650430E-02
-2.650000E+00 -1.000000E+00  1.657058E-02
-2.650000E+00 -9.500000E-01  1.662878E-02
-2.650000E+00 -9.000000E-01  1.667816E-02
-2.650000E+00 -8.500000E-01  1.671777E-02
-2.650000E+00 -8.000000E-01  1.674633E-02
-2.650000E+00 -7.500000E-01  1.676214E-02
-2.650000E+00 -7.000000E-01  1.676299E-02
-2.650000E+00 -6.500000E-01  1.674601E-02
-2.650000E+00 -6.000000E-01  1.670748E-02
-2.650000E+00 -5.500000E-01  1.664263E-02
-2.650000E+00 -5.000000E-01  1.654545E-02
-2.650000E+00 -4.500000E-01  1.640837E-02
-2.650000E+00 -4.000000E-01  1.622199E-02
-2.650000E+00 -3.500000E-01  1.597483E-02
-2.650000E+00 -3.000000E-01  1.565311E-02
-2.650000E+00 -2.500000E-01  1.524076E-02
-2.650000E+00 -2.000000E-01  1.471967E-02
-2.650000E+00 -1.500000E-01  1.407044E-02
-2.650000E+00 -1.000000E-01  1.327394E-02
-2.650000E+00 -5.000000E-02  1.231379E-02
-2.650000E+00  0.000000E+00  1.118008E-02
-2.650000E+00  5.000000E-02  9.874315E-03
-2.650000E+00  1.000000E-01  8.415232E-03
-2.650000E+00  1.500000E-01  6.844419E-03
-2.650000E+00  2.000000E-01  5.230116E-03
-2.650000E+00  2.500000E-01  3.666897E-03
-2.650000E+00  3.000000E-01  2.269118E-03
-2.650000E+00  3.500000E-01  1.157256E-03
-2.650000E+00  4.000000E-01  4.387088E-04
-2.650000E+00  4.500000E-01  1.873709E-04
-2.650000E+00  5.000000E-01  4.280421E-04
-2.650000E+00  5.500000E-01  1.130934E-03
-2.650000E+00  6.000000E-01  2.218252E-03
-2.650000E+00  6.500000E-01  3.580488E-03
-2.650000E+00  7.000000E-01  5.096965E-03
-2.650000E+00  7.500000E-01  6.654669E-03
-2.650000E+00  8.000000E-01  8.161256E-03
-2.650000E+00  8.500000E-01  9.550970E-03
-2.650000E+00  9.000000E-01  1.078449E-02
-2.650000E+00  9.500000E-01  1.184488E-02
-2.650000E+00  1.000000E+00  1.273189E-02
-2.650000E+00  1.050000E+00  1.345621E-02
-2.650000E+00  1.100000E+00  1.403462E-02
-2.650000E+00  1.150000E+00  1.448641E-02
-2.650000E+00  1.200000E+00  1.483091E-02
-2.650000E+00  1.250000E+00  1.508614E-02
-2.650000E+00  1.300000E+00  1.526799E-02
-2.650000E+00  1.350000E+00  1.539005E-02
-2.650000E+00  1.400000E+00  1.546363E-02
-2.650000E+00  1.450000E+00  1.549797E-02
-2.650000E+00  1.500000E+00  1.550051E-02
-2.650000E+00  1.550000E+00  1.547722E-02
-2.650000E+00  1.600000E+00  1.543281E-02
-2.650000E+00  1.650000E+00  1.537101E-02
-2.650000E+00  1.700000E+00  1.529478E-02
-2.650000E+00  1.750000E+00  1.520643E-02
-2.650000E+00  1.800000E+00  1.510780E-02
-2.650000E+00  1.850000E+00  1.500032E-02
-2.650000E+00  1.900000E+00  1.488512E-02
-2.650000E+00  1.950000E+00  1.476310E-02
-2.650000E+00  2.000000E+00  1.463494E-02
-2.650000E+00  2.050000E+00  1.450119E-02
-2.650000E+00  2.100000E+00  1.436227E-02
-2.650000E+00  2.150000E+00  1.421850E-02
-2.650000E+00  2.200000E+00  1.407011E-02
-2.650000E+00  2.250000E+00  1.391727E-02
-2.650000E+00  2.300000E+00  1.376010E-02
-2.650000E+00  2.350000E+00  1.359864E-02
-2.650000E+00  2.400000E+00  1.343290E-02
-2.650000E+00  2.450000E+00  1.326284E-02
-2.650000E+00  2.500000E+00  1.308841E-02
-2.650000E+00  2.550000E+00  1.290951E-02
-2.650000E+00  2.600000E+00  1.272601E-02
-2.650000E+00  2.650000E+00  1.253776E-02
-2.650000E+00  2.700000E+00  1.234459E-02
-2.650000E+00  2.750000E+00  1.214633E-02
-2.650000E+00  2.800000E+00  1.194277E-02
-2.650000E+00  2.850000E+00  1.173373E-02
-2.650000E+00  2.900000E+00  1.151899E-02
-2.650000E+00  2.950000E+00  1.129838E-02
-2.650000E+00  3.000000E+00  1.107170E-02
-2.650000E+00  3.050000E+00  1.083881E-02
-2.650000E+00  3.100000E+00  1.059954E-02
-2.650000E+00  3.150000E+00  1.035378E-02
-2.650000E+00  3.200000E+00  1.010141E-02
-2.650000E+00  3.250000E+00  9.842334E-03
-2.650000E+00  3.300000E+00  9.576495E-03
-2.650000E+00  3.350000E+00  9.303849E-03
-2.650000E+00  3.400000E+00  9.024389E-03
-2.650000E+00  3.450000E+00  8.738149E-03
-2.650000E+00  3.500000E+00  8.445216E-03
-2.650000E+00  3.550000E+00  8.145743E-03
-2.650000E+00  3.600000E+00  7.839961E-03
-2.650000E+00  3.650000E+00  7.528192E-03
-2.650000E+00  3.700000E+00  7.210856E-03
-2.650000E+00  3.750000E+00  6.888480E-03
-2.650000E+00  3.800000E+00  6.561705E-03
-2.650000E+00  3.850000E+00  6.231289E-03
-2.650000E+00  3.900000E+00  5.898111E-03
-2.650000E+00  3.950000E+00  5.563178E-03
-2.650000E+00  4.000000E+00  5.227626E-03
-2.650000E+00  4.050000E+00  4.892723E-03
-2.650000E+00  4.100000E+00  4.559860E-03
-2.650000E+00  4.150000E+00  4.230540E-03
-2.650000E+00  4.200000E+00  3.906353E-03
-2.650000E+00  4.250000E+00  3.588949E-03
-2.650000E+00  4.300000E+00  3.279996E-03
-2.650000E+00  4.350000E+00  2.981138E-03
-2.650000E+00  4.400000E+00  2.693945E-03
-2.650000E+00  4.450000E+00  2.419869E-03
-2.650000E+00  4.500000E+00  2.160200E-03
-2.650000E+00  4.550000E+00  1.916026E-03
-2.650000E+00  4.600000E+00  1.688203E-03
-2.650000E+00  4.650000E+00  1.477335E-03
-2.650000E+00  4.700000E+00  1.283765E-03
-2.650000E+00  4.750000E+00  1.107572E-03
-2.650000E+00  4.800000E+00  9.485806E-04
-2.650000E+00  4.850000E+00  8.063760E-04
-2.650000E+00  4.900000E+00  6.803272E-04
-2.650000E+00  4.950000E+00  5.696157E-04
-2.650000E+00  5.000000E+00  4.732678E-04
-2.650000E+00  5.050000E+00  3.901923E-04
-2.650000E+00  5.100000E+00  3.192195E-04
-2.650000E+00  5.150000E+00  2.591400E-04
-2.650000E+00  5.200000E+00  2.087420E-04
-2.650000E+00  5.250000E+00  1.668431E-04
-2.650000E+00  5.300000E+00  1.323175E-04
-2.650000E+00  5.350000E+00  1.041160E-04
-2.650000E+00  5.400000E+00  8.127919E-05
-2.650000E+00  5.450000E+00  6.294534E-05
-2.650000E+00  5.500000E+00  4.835249E-05
-2.650000E+00  5.550000E+00  3.683671E-05
-2.650000E+00  5.600000E+00  2.782721E-05
-2.650000E+00  5.650000E+00  2.083931E-05
-2.650000E+00  5.700000E+00  1.546635E-05
-2.650000E+00  5.750000E+00  1.137096E-05
-2.650000E+00  5.800000E+00  8.276436E-06
-2.650000E+00  5.850000E+00  5.958404E-06
-2.650000E+00  5.900000E+00  4.237030E-06
-2.650000E+00  5.950000E+00  2.969856E-06
-2.650000E+00  6.000000E+00  2.045352E-06
-2.650000E+00  6.050000E+00  1.377220E-06
-2.650000E+00  6.100000E+00  8.994850E-07
-2.650000E+00  6.150000E+00  5.623473E-07
-2.650000E+00  6.200000E+00  3.287755E-07
-2.650000E+00  6.250000E+00  1.717693E-07
-2.650000E+00  6.300000E+00  7.223767E-08
-2.650000E+00  6.350000E+00  1.744382E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.629574E-08
-2.600000E+00 -6.300000E+00  6.764742E-08
-2.600000E+00 -6.250000E+00  1.614884E-07
-2.600000E+00 -6.200000E+00  3.107485E-07
-2.600000E+00 -6.150000E+00  5.350157E-07
-2.600000E+00 -6.100000E+00  8.623032E-07
-2.600000E+00 -6.050000E+00  1.331433E-06
-2.600000E+00 -6.000000E+00  1.995084E-06
-2.600000E+00 -5.950000E+00  2.923584E-06
-2.600000E+00 -5.900000E+00  4.209541E-06
-2.600000E+00 -5.850000E+00  5.973424E-06
-2.600000E+00 -5.800000E+00  8.370205E-06
-2.600000E+00 -5.750000E+00  1.159710E-05
-2.600000E+00 -5.700000E+00  1.590243E-05
-2.600000E+00 -5.650000E+00  2.159539E-05
-2.600000E+00 -5.600000E+00  2.905661E-05
-2.600000E+00 -5.550000E+00  3.874896E-05
-2.600000E+00 -5.500000E+00  5.122806E-05
-2.600000E+00 -5.450000E+00  6.715178E-05
-2.600000E+00 -5.400000E+00  8.728772E-05
-2.600000E+00 -5.350000E+00  1.125176E-04
-2.600000E+00 -5.300000E+00  1.438373E-04
-2.600000E+00 -5.250000E+00  1.823522E-04
-2.600000E+00 -5.200000E+00  2.292653E-04
-2.600000E+00 -5.150000E+00  2.858594E-04
-2.600000E+00 -5.100000E+00  3.534712E-04
-2.600000E+00 -5.050000E+00  4.334586E-04
-2.600000E+00 -5.000000E+00  5.271610E-04
-2.600000E+00 -4.950000E+00  6.358549E-04
-2.600000E+00 -4.900000E+00  7.607053E-04
-2.600000E+00 -4.850000E+00  9.027185E-04
-2.600000E+00 -4.800000E+00  1.062696E-03
-2.600000E+00 -4.750000E+00  1.241197E-03
-2.600000E+00 -4.700000E+00  1.438509E-03
-2.600000E+00 -4.650000E+00  1.654626E-03
-2.600000E+00 -4.600000E+00  1.889245E-03
-2.600000E+00 -4.550000E+00  2.141769E-03
-2.600000E+00 -4.500000E+00  2.411317E-03
-2.600000E+00 -4.450000E+00  2.696750E-03
-2.600000E+00 -4.400000E+00  2.996698E-03
-2.600000E+00 -4.350000E+00  3.309600E-03
-2.600000E+00 -4.300000E+00  3.633741E-03
-2.600000E+00 -4.250000E+00  3.967303E-03
-2.600000E+00 -4.200000E+00  4.308414E-03
-2.600000E+00 -4.150000E+00  4.655199E-03
-2.600000E+00 -4.100000E+00  5.005827E-03
-2.600000E+00 -4.050000E+00  5.358552E-03
-2.600000E+00 -4.000000E+00  5.711754E-03
-2.600000E+00 -3.950000E+00  6.063957E-03
-2.600000E+00 -3.900000E+00  6.413852E-03
-2.600000E+00 -3.850000E+00  6.760297E-03
-2.600000E+00 -3.800000E+00  7.102315E-03
-2.600000E+00 -3.750000E+00  7.439084E-03
-2.600000E+00 -3.700000E+00  7.769915E-03
-2.600000E+00 -3.650000E+00  8.094242E-03
-2.600000E+00 -3.600000E+00  8.411599E-03
-2.600000E+00 -3.550000E+00  8.721604E-03
-2.600000E+00 -3.500000E+00  9.023954E-03
-2.600000E+00 -3.450000E+00  9.318407E-03
-2.600000E+00 -3.400000E+00  9.604775E-03
-2.600000E+00 -3.350000E+00  9.882913E-03
-2.600000E+00 -3.300000E+00  1.015270E-02
-2.600000E+00 -3.250000E+00  1.041405E-02
-2.600000E+00 -3.200000E+00  1.066684E-02
-2.600000E+00 -3.150000E+00  1.091096E-02
-2.600000E+00 -3.100000E+00  1.114628E-02
-2.600000E+00 -3.050000E+00  1.137263E-02
-2.600000E+00 -3.000000E+00  1.158982E-02
-2.600000E+00 -2.950000E+00  1.179766E-02
-2.600000E+00 -2.900000E+00  1.199593E-02
-2.600000E+00 -2.850000E+00  1.218444E-02
-2.600000E+00 -2.800000E+00  1.236305E-02
-2.600000E+00 -2.750000E+00  1.253165E-02
-2.600000E+00 -2.700000E+00  1.269027E-02
-2.600000E+00 -2.650000E+00  1.283907E-02
-2.600000E+00 -2.600000E+00  1.297838E-02
-2.600000E+00 -2.550000E+00  1.310877E-02
-2.600000E+00 -2.500000E+00  1.323107E-02
-2.600000E+00 -2.450000E+00  1.334635E-02
-2.600000E+00 -2.400000E+00  1.345595E-02
-2.600000E+00 -2.350000E+00  1.356146E-02
-2.600000E+00 -2.300000E+00  1.366460E-02
-2.600000E+00 -2.250000E+00  1.376721E-02
-2.600000E+00 -2.200000E+00  1.387107E-02
-2.600000E+00 -2.150000E+00  1.397781E-02
-2.600000E+00 -2.100000E+00  1.408881E-02
-2.600000E+00 -2.050000E+00  1.420505E-02
-2.600000E+00 -2.000000E+00  1.432710E-02
-2.600000E+00 -1.950000E+00  1.445502E-02
-2.600000E+00 -1.900000E+00  1.458844E-02
-2.600000E+00 -1.850000E+00  1.472659E-02
-2.600000E+00 -1.800000E+00  1.486837E-02
-2.600000E+00 -1.750000E+00  1.501246E-02
-2.600000E+00 -1.700000E+00  1.515748E-02
-2.600000E+00 -1.650000E+00  1.530200E-02
-2.600000E+00 -1.600000E+00  1.544470E-02
-2.600000E+00 -1.550000E+00  1.558437E-02
-2.600000E+00 -1.500000E+00  1.572000E-02
-2.600000E+00 -1.450000E+00  1.585074E-02
-2.600000E+00 -1.400000E+00  1.597593E-02
-2.600000E+00 -1.350000E+00  1.609505E-02
-2.600000E+00 -1.300000E+00  1.620771E-02
-2.600000E+00 -1.250000E+00  1.631361E-02
-2.600000E+00 -1.200000E+00  1.641251E-02
-2.600000E+00 -1.150000E+00  1.650419E-02
-2.600000E+00 -1.100000E+00  1.658842E-02
-2.600000E+00 -1.050000E+00  1.666492E-02
-2.600000E+00 -1.000000E+00  1.673334E-02
-2.600000E+00 -9.500000E-01  1.679319E-02
-2.600000E+00 -9.000000E-01  1.684381E-02
-2.600000E+00 -8.500000E-01  1.688427E-02
-2.600000E+00 -8.000000E-01  1.691334E-02
-2.600000E+00 -7.500000E-01  1.692936E-02
-2.600000E+00 -7.000000E-01  1.693012E-02
-2.600000E+00 -6.500000E-01  1.691273E-02
-2.600000E+00 -6.000000E-01  1.687348E-02
-2.600000E+00 -5.500000E-01  1.680756E-02
-2.600000E+00 -5.000000E-01  1.670889E-02
-2.600000E+00 -4.500000E-01  1.656980E-02
-2.600000E+00 -4.000000E-01  1.638077E-02
-2.600000E+00 -3.500000E-01  1.613013E-02
-2.600000E+00 -3.000000E-01  1.580385E-02
-2.600000E+00 -2.500000E-01  1.538552E-02
-2.600000E+00 -2.000000E-01  1.485659E-02
-2.600000E+00 -1.500000E-01  1.419718E-02
-2.600000E+00 -1.000000E-01  1.338754E-02
-2.600000E+00 -5.000000E-02  1.241065E-02
-2.600000E+00  0.000000E+00  1.125601E-02
-2.600000E+00  5.000000E-02  9.924691E-03
-2.600000E+00  1.000000E-01  8.435371E-03
-2.600000E+00  1.500000E-01  6.830160E-03
-2.600000E+00  2.000000E-01  5.178625E-03
-2.600000E+00  2.500000E-01  3.577583E-03
-2.600000E+00  3.000000E-01  2.144457E-03
-2.600000E+00  3.500000E-01  1.003271E-03
-2.600000E+00  4.000000E-01  2.648081E-04
-2.600000E+00  4.500000E-01  5.463221E-06
-2.600000E+00  5.000000E-01  2.510309E-04
-2.600000E+00  5.500000E-01  9.709647E-04
-2.600000E+00  6.000000E-01  2.085169E-03
-2.600000E+00  6.500000E-01  3.480879E-03
-2.600000E+00  7.000000E-01  5.033931E-03
-2.600000E+00  7.500000E-01  6.628217E-03
-2.600000E+00  8.000000E-01  8.169080E-03
-2.600000E+00  8.500000E-01  9.589329E-03
-2.600000E+00  9.000000E-01  1.084900E-02
-2.600000E+00  9.500000E-01  1.193112E-02
-2.600000E+00  1.000000E+00  1.283576E-02
-2.600000E+00  1.050000E+00  1.357413E-02
-2.600000E+00  1.100000E+00  1.416362E-02
-2.600000E+00  1.150000E+00  1.462406E-02
-2.600000E+00  1.200000E+00  1.497531E-02
-2.600000E+00  1.250000E+00  1.523579E-02
-2.600000E+00  1.300000E+00  1.542175E-02
-2.600000E+00  1.350000E+00  1.554705E-02
-2.600000E+00  1.400000E+00  1.562320E-02
-2.600000E+00  1.450000E+00  1.565961E-02
-2.600000E+00  1.500000E+00  1.566386E-02
-2.600000E+00  1.550000E+00  1.564199E-02
-2.600000E+00  1.600000E+00  1.559880E-02
-2.600000E+00  1.650000E+00  1.553808E-02
-2.600000E+00  1.700000E+00  1.546283E-02
-2.600000E+00  1.750000E+00  1.537540E-02
-2.600000E+00  1.800000E+00  1.527766E-02
-2.600000E+00  1.850000E+00  1.517106E-02
-2.600000E+00  1.900000E+00  1.505677E-02
-2.600000E+00  1.950000E+00  1.493568E-02
-2.600000E+00  2.000000E+00  1.480850E-02
-2.600000E+00  2.050000E+00  1.467580E-02
-2.600000E+00  2.100000E+00  1.453800E-02
-2.600000E+00  2.150000E+00  1.439543E-02
-2.600000E+00  2.200000E+00  1.424835E-02
-2.600000E+00  2.250000E+00  1.409692E-02
-2.600000E+00  2.300000E+00  1.394126E-02
-2.600000E+00  2.350000E+00  1.378144E-02
-2.600000E+00  2.400000E+00  1.361747E-02
-2.600000E+00  2.450000E+00  1.344932E-02
-2.600000E+00  2.500000E+00  1.327691E-02
-2.600000E+00  2.550000E+00  1.310014E-02
-2.600000E+00  2.600000E+00  1.291888E-02
-2.600000E+00  2.650000E+00  1.273297E-02
-2.600000E+00  2.700000E+00  1.254223E-02
-2.600000E+00  2.750000E+00  1.234646E-02
-2.600000E+00  2.800000E+00  1.214547E-02
-2.600000E+00  2.850000E+00  1.193904E-02
-2.600000E+00  2.900000E+00  1.172697E-02
-2.600000E+00  2.950000E+00  1.150908E-02
-2.600000E+00  3.000000E+00  1.128516E-02
-2.600000E+00  3.050000E+00  1.105506E-02
-2.600000E+00  3.100000E+00  1.081861E-02
-2.600000E+00  3.150000E+00  1.057567E-02
-2.600000E+00  3.200000E+00  1.032610E-02
-2.600000E+00  3.250000E+00  1.006982E-02
-2.600000E+00  3.300000E+00  9.806715E-03
-2.600000E+00  3.350000E+00  9.536730E-03
-2.600000E+00  3.400000E+00  9.259829E-03
-2.600000E+00  3.450000E+00  8.976010E-03
-2.600000E+00  3.500000E+00  8.685324E-03
-2.600000E+00  3.550000E+00  8.387876E-03
-2.600000E+00  3.600000E+00  8.083846E-03
-2.600000E+00  3.650000E+00  7.773495E-03
-2.600000E+00  3.700000E+00  7.457177E-03
-2.600000E+00  3.750000E+00  7.135348E-03
-2.600000E+00  3.800000E+00  6.808574E-03
-2.600000E+00  3.850000E+00  6.477535E-03
-2.600000E+00  3.900000E+00  6.143037E-03
-2.600000E+00  3.950000E+00  5.806013E-03
-2.600000E+00  4.000000E+00  5.467535E-03
-2.600000E+00  4.050000E+00  5.128815E-03
-2.600000E+00  4.100000E+00  4.791200E-03
-2.600000E+00  4.150000E+00  4.456167E-03
-2.600000E+00  4.200000E+00  4.125299E-03
-2.600000E+00  4.250000E+00  3.800260E-03
-2.600000E+00  4.300000E+00  3.482755E-03
-2.600000E+00  4.350000E+00  3.174489E-03
-2.600000E+00  4.400000E+00  2.877120E-03
-2.600000E+00  4.450000E+00  2.592210E-03
-2.600000E+00  4.500000E+00  2.321179E-03
-2.600000E+00  4.550000E+00  2.065262E-03
-2.600000E+00  4.600000E+00  1.825474E-03
-2.600000E+00  4.650000E+00  1.602585E-03
-2.600000E+00  4.700000E+00  1.397102E-03
-2.600000E+00  4.750000E+00  1.209261E-03
-2.600000E+00  4.800000E+00  1.039032E-03
-2.600000E+00  4.850000E+00  8.861277E-04
-2.600000E+00  4.900000E+00  7.500223E-04
-2.600000E+00  4.950000E+00  6.299774E-04
-2.600000E+00  5.000000E+00  5.250748E-04
-2.600000E+00  5.050000E+00  4.342534E-04
-2.600000E+00  5.100000E+00  3.563506E-04
-2.600000E+00  5.150000E+00  2.901439E-04
-2.600000E+00  5.200000E+00  2.343914E-04
-2.600000E+00  5.250000E+00  1.878670E-04
-2.600000E+00  5.300000E+00  1.493912E-04
-2.600000E+00  5.350000E+00  1.178542E-04
-2.600000E+00  5.400000E+00  9.223262E-05
-2.600000E+00  5.450000E+00  7.159922E-05
-2.600000E+00  5.500000E+00  5.512803E-05
-2.600000E+00  5.550000E+00  4.209407E-05
-2.600000E+00  5.600000E+00  3.186994E-05
-2.600000E+00  5.650000E+00  2.391979E-05
-2.600000E+00  5.700000E+00  1.779170E-05
-2.600000E+00  5.750000E+00  1.310911E-05
-2.600000E+00  5.800000E+00  9.562048E-06
-2.600000E+00  5.850000E+00  6.898332E-06
-2.600000E+00  5.900000E+00  4.915249E-06
-2.600000E+00  5.950000E+00  3.451753E-06
-2.600000E+00  6.000000E+00  2.381393E-06
-2.600000E+00  6.050000E+00  1.606027E-06
-2.600000E+00  6.100000E+00  1.050385E-06
-2.600000E+00  6.150000E+00  6.574709E-07
-2.600000E+00  6.200000E+00  3.847652E-07
-2.600000E+00  6.250000E+00  2.011737E-07
-2.600000E+00  6.300000E+00  8.464937E-08
-2.600000E+00  6.350000E+00  2.044757E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.878212E-08
-2.550000E+00 -6.300000E+00  7.793997E-08
-2.550000E+00 -6.250000E+00  1.859448E-07
-2.550000E+00 -6.200000E+00  3.575066E-07
-2.550000E+00 -6.150000E+00  6.148641E-07
-2.550000E+00 -6.100000E+00  9.897466E-07
-2.550000E+00 -6.050000E+00  1.526021E-06
-2.550000E+00 -6.000000E+00  2.283073E-06
-2.550000E+00 -5.950000E+00  3.339994E-06
-2.550000E+00 -5.900000E+00  4.800683E-06
-2.550000E+00 -5.850000E+00  6.799954E-06
-2.550000E+00 -5.800000E+00  9.510744E-06
-2.550000E+00 -5.750000E+00  1.315244E-05
-2.550000E+00 -5.700000E+00  1.800028E-05
-2.550000E+00 -5.650000E+00  2.439566E-05
-2.550000E+00 -5.600000E+00  3.275707E-05
-2.550000E+00 -5.550000E+00  4.359110E-05
-2.550000E+00 -5.500000E+00  5.750294E-05
-2.550000E+00 -5.450000E+00  7.520558E-05
-2.550000E+00 -5.400000E+00  9.752639E-05
-2.550000E+00 -5.350000E+00  1.254103E-04
-2.550000E+00 -5.300000E+00  1.599179E-04
-2.550000E+00 -5.250000E+00  2.022179E-04
-2.550000E+00 -5.200000E+00  2.535726E-04
-2.550000E+00 -5.150000E+00  3.153157E-04
-2.550000E+00 -5.100000E+00  3.888234E-04
-2.550000E+00 -5.050000E+00  4.754770E-04
-2.550000E+00 -5.000000E+00  5.766202E-04
-2.550000E+00 -4.950000E+00  6.935114E-04
-2.550000E+00 -4.900000E+00  8.272738E-04
-2.550000E+00 -4.850000E+00  9.788456E-04
-2.550000E+00 -4.800000E+00  1.148936E-03
-2.550000E+00 -4.750000E+00  1.337988E-03
-2.550000E+00 -4.700000E+00  1.546153E-03
-2.550000E+00 -4.650000E+00  1.773272E-03
-2.550000E+00 -4.600000E+00  2.018882E-03
-2.550000E+00 -4.550000E+00  2.282220E-03
-2.550000E+00 -4.500000E+00  2.562245E-03
-2.550000E+00 -4.450000E+00  2.857671E-03
-2.550000E+00 -4.400000E+00  3.166998E-03
-2.550000E+00 -4.350000E+00  3.488557E-03
-2.550000E+00 -4.300000E+00  3.820552E-03
-2.550000E+00 -4.250000E+00  4.161113E-03
-2.550000E+00 -4.200000E+00  4.508342E-03
-2.550000E+00 -4.150000E+00  4.860361E-03
-2.550000E+00 -4.100000E+00  5.215356E-03
-2.550000E+00 -4.050000E+00  5.571619E-03
-2.550000E+00 -4.000000E+00  5.927573E-03
-2.550000E+00 -3.950000E+00  6.281801E-03
-2.550000E+00 -3.900000E+00  6.633052E-03
-2.550000E+00 -3.850000E+00  6.980248E-03
-2.550000E+00 -3.800000E+00  7.322476E-03
-2.550000E+00 -3.750000E+00  7.658975E-03
-2.550000E+00 -3.700000E+00  7.989120E-03
-2.550000E+00 -3.650000E+00  8.312398E-03
-2.550000E+00 -3.600000E+00  8.628394E-03
-2.550000E+00 -3.550000E+00  8.936774E-03
-2.550000E+00 -3.500000E+00  9.237266E-03
-2.550000E+00 -3.450000E+00  9.529654E-03
-2.550000E+00 -3.400000E+00  9.813766E-03
-2.550000E+00 -3.350000E+00  1.008946E-02
-2.550000E+00 -3.300000E+00  1.035661E-02
-2.550000E+00 -3.250000E+00  1.061509E-02
-2.550000E+00 -3.200000E+00  1.086476E-02
-2.550000E+00 -3.150000E+00  1.110547E-02
-2.550000E+00 -3.100000E+00  1.133701E-02
-2.550000E+00 -3.050000E+00  1.155915E-02
-2.550000E+00 -3.000000E+00  1.177161E-02
-2.550000E+00 -2.950000E+00  1.197408E-02
-2.550000E+00 -2.900000E+00  1.216626E-02
-2.550000E+00 -2.850000E+00  1.234783E-02
-2.550000E+00 -2.800000E+00  1.251852E-02
-2.550000E+00 -2.750000E+00  1.267814E-02
-2.550000E+00 -2.700000E+00  1.282664E-02
-2.550000E+00 -2.650000E+00  1.296413E-02
-2.550000E+00 -2.600000E+00  1.309096E-02
-2.550000E+00 -2.550000E+00  1.320778E-02
-2.550000E+00 -2.500000E+00  1.331558E-02
-2.550000E+00 -2.450000E+00  1.341570E-02
-2.550000E+00 -2.400000E+00  1.350985E-02
-2.550000E+00 -2.350000E+00  1.360008E-02
-2.550000E+00 -2.300000E+00  1.368868E-02
-2.550000E+00 -2.250000E+00  1.377806E-02
-2.550000E+00 -2.200000E+00  1.387060E-02
-2.550000E+00 -2.150000E+00  1.396850E-02
-2.550000E+00 -2.100000E+00  1.407357E-02
-2.550000E+00 -2.050000E+00  1.418709E-02
-2.550000E+00 -2.000000E+00  1.430973E-02
-2.550000E+00 -1.950000E+00  1.444147E-02
-2.550000E+00 -1.900000E+00  1.458166E-02
-2.550000E+00 -1.850000E+00  1.472910E-02
-2.550000E+00 -1.800000E+00  1.488217E-02
-2.550000E+00 -1.750000E+00  1.503898E-02
-2.550000E+00 -1.700000E+00  1.519754E-02
-2.550000E+00 -1.650000E+00  1.535590E-02
-2.550000E+00 -1.600000E+00  1.551226E-02
-2.550000E+00 -1.550000E+00  1.566504E-02
-2.550000E+00 -1.500000E+00  1.581294E-02
-2.550000E+00 -1.450000E+00  1.595494E-02
-2.550000E+00 -1.400000E+00  1.609026E-02
-2.550000E+00 -1.350000E+00  1.621835E-02
-2.550000E+00 -1.300000E+00  1.633884E-02
-2.550000E+00 -1.250000E+00  1.645149E-02
-2.550000E+00 -1.200000E+00  1.655612E-02
-2.550000E+00 -1.150000E+00  1.665261E-02
-2.550000E+00 -1.100000E+00  1.674083E-02
-2.550000E+00 -1.050000E+00  1.682061E-02
-2.550000E+00 -1.000000E+00  1.689168E-02
-2.550000E+00 -9.500000E-01  1.695366E-02
-2.550000E+00 -9.000000E-01  1.700597E-02
-2.550000E+00 -8.500000E-01  1.704775E-02
-2.550000E+00 -8.000000E-01  1.707786E-02
-2.550000E+00 -7.500000E-01  1.709467E-02
-2.550000E+00 -7.000000E-01  1.709607E-02
-2.550000E+00 -6.500000E-01  1.707922E-02
-2.550000E+00 -6.000000E-01  1.704047E-02
-2.550000E+00 -5.500000E-01  1.697509E-02
-2.550000E+00 -5.000000E-01  1.687707E-02
-2.550000E+00 -4.500000E-01  1.673885E-02
-2.550000E+00 -4.000000E-01  1.655102E-02
-2.550000E+00 -3.500000E-01  1.630203E-02
-2.550000E+00 -3.000000E-01  1.597804E-02
-2.550000E+00 -2.500000E-01  1.556284E-02
-2.550000E+00 -2.000000E-01  1.503813E-02
-2.550000E+00 -1.500000E-01  1.438427E-02
-2.550000E+00 -1.000000E-01  1.358181E-02
-2.550000E+00 -5.000000E-02  1.261402E-02
-2.550000E+00  0.000000E+00  1.147064E-02
-2.550000E+00  5.000000E-02  1.015286E-02
-2.550000E+00  1.000000E-01  8.679253E-03
-2.550000E+00  1.500000E-01  7.091533E-03
-2.550000E+00  2.000000E-01  5.458448E-03
-2.550000E+00  2.500000E-01  3.875562E-03
-2.550000E+00  3.000000E-01  2.458693E-03
-2.550000E+00  3.500000E-01  1.330106E-03
-2.550000E+00  4.000000E-01  5.990103E-04
-2.550000E+00  4.500000E-01  3.407670E-04
-2.550000E+00  5.000000E-01  5.809464E-04
-2.550000E+00  5.500000E-01  1.289656E-03
-2.550000E+00  6.000000E-01  2.388174E-03
-2.550000E+00  6.500000E-01  3.765495E-03
-2.550000E+00  7.000000E-01  5.299237E-03
-2.550000E+00  7.500000E-01  6.874796E-03
-2.550000E+00  8.000000E-01  8.398580E-03
-2.550000E+00  8.500000E-01  9.804009E-03
-2.550000E+00  9.000000E-01  1.105133E-02
-2.550000E+00  9.500000E-01  1.212350E-02
-2.550000E+00  1.000000E+00  1.302037E-02
-2.550000E+00  1.050000E+00  1.375282E-02
-2.550000E+00  1.100000E+00  1.433790E-02
-2.550000E+00  1.150000E+00  1.479515E-02
-2.550000E+00  1.200000E+00  1.514414E-02
-2.550000E+00  1.250000E+00  1.540308E-02
-2.550000E+00  1.300000E+00  1.558802E-02
-2.550000E+00  1.350000E+00  1.571270E-02
-2.550000E+00  1.400000E+00  1.578852E-02
-2.550000E+00  1.450000E+00  1.582480E-02
-2.550000E+00  1.500000E+00  1.582908E-02
-2.550000E+00  1.550000E+00  1.580735E-02
-2.550000E+00  1.600000E+00  1.576439E-02
-2.550000E+00  1.650000E+00  1.570397E-02
-2.550000E+00  1.700000E+00  1.562908E-02
-2.550000E+00  1.750000E+00  1.554206E-02
-2.550000E+00  1.800000E+00  1.544479E-02
-2.550000E+00  1.850000E+00  1.533872E-02
-2.550000E+00  1.900000E+00  1.522501E-02
-2.550000E+00  1.950000E+00  1.510458E-02
-2.550000E+00  2.000000E+00  1.497813E-02
-2.550000E+00  2.050000E+00  1.484624E-02
-2.550000E+00  2.100000E+00  1.470933E-02
-2.550000E+00  2.150000E+00  1.456776E-02
-2.550000E+00  2.200000E+00  1.442178E-02
-2.550000E+00  2.250000E+00  1.427158E-02
-2.550000E+00  2.300000E+00  1.411728E-02
-2.550000E+00  2.350000E+00  1.395895E-02
-2.550000E+00  2.400000E+00  1.379661E-02
-2.550000E+00  2.450000E+00  1.363023E-02
-2.550000E+00  2.500000E+00  1.345974E-02
-2.550000E+00  2.550000E+00  1.328502E-02
-2.550000E+00  2.600000E+00  1.310592E-02
-2.550000E+00  2.650000E+00  1.292228E-02
-2.550000E+00  2.700000E+00  1.273390E-02
-2.550000E+00  2.750000E+00  1.254059E-02
-2.550000E+00  2.800000E+00  1.234211E-02
-2.550000E+00  2.850000E+00  1.213827E-02
-2.550000E+00  2.900000E+00  1.192884E-02
-2.550000E+00  2.950000E+00  1.171364E-02
-2.550000E+00  3.000000E+00  1.149245E-02
-2.550000E+00  3.050000E+00  1.126512E-02
-2.550000E+00  3.100000E+00  1.103146E-02
-2.550000E+00  3.150000E+00  1.079132E-02
-2.550000E+00  3.200000E+00  1.054456E-02
-2.550000E+00  3.250000E+00  1.029106E-02
-2.550000E+00  3.300000E+00  1.003070E-02
-2.550000E+00  3.350000E+00  9.763406E-03
-2.550000E+00  3.400000E+00  9.489110E-03
-2.550000E+00  3.450000E+00  9.207788E-03
-2.550000E+00  3.500000E+00  8.919452E-03
-2.550000E+00  3.550000E+00  8.624170E-03
-2.550000E+00  3.600000E+00  8.322073E-03
-2.550000E+00  3.650000E+00  8.013365E-03
-2.550000E+00  3.700000E+00  7.698340E-03
-2.550000E+00  3.750000E+00  7.377383E-03
-2.550000E+00  3.800000E+00  7.050987E-03
-2.550000E+00  3.850000E+00  6.719757E-03
-2.550000E+00  3.900000E+00  6.384419E-03
-2.550000E+00  3.950000E+00  6.045835E-03
-2.550000E+00  4.000000E+00  5.705005E-03
-2.550000E+00  4.050000E+00  5.363079E-03
-2.550000E+00  4.100000E+00  5.021354E-03
-2.550000E+00  4.150000E+00  4.681269E-03
-2.550000E+00  4.200000E+00  4.344388E-03
-2.550000E+00  4.250000E+00  4.012375E-03
-2.550000E+00  4.300000E+00  3.686959E-03
-2.550000E+00  4.350000E+00  3.369893E-03
-2.550000E+00  4.400000E+00  3.062908E-03
-2.550000E+00  4.450000E+00  2.767661E-03
-2.550000E+00  4.500000E+00  2.485694E-03
-2.550000E+00  4.550000E+00  2.218377E-03
-2.550000E+00  4.600000E+00  1.966882E-03
-2.550000E+00  4.650000E+00  1.732138E-03
-2.550000E+00  4.700000E+00  1.514818E-03
-2.550000E+00  4.750000E+00  1.315321E-03
-2.550000E+00  4.800000E+00  1.133767E-03
-2.550000E+00  4.850000E+00  9.700052E-04
-2.550000E+00  4.900000E+00  8.236262E-04
-2.550000E+00  4.950000E+00  6.939847E-04
-2.550000E+00  5.000000E+00  5.802302E-04
-2.550000E+00  5.050000E+00  4.813451E-04
-2.550000E+00  5.100000E+00  3.961859E-04
-2.550000E+00  5.150000E+00  3.235279E-04
-2.550000E+00  5.200000E+00  2.621080E-04
-2.550000E+00  5.250000E+00  2.106636E-04
-2.550000E+00  5.300000E+00  1.679664E-04
-2.550000E+00  5.350000E+00  1.328495E-04
-2.550000E+00  5.400000E+00  1.042263E-04
-2.550000E+00  5.450000E+00  8.110451E-05
-2.550000E+00  5.500000E+00  6.259293E-05
-2.550000E+00  5.550000E+00  4.790366E-05
-2.550000E+00  5.600000E+00  3.635039E-05
-2.550000E+00  5.650000E+00  2.734352E-05
-2.550000E+00  5.700000E+00  2.038327E-05
-2.550000E+00  5.750000E+00  1.505142E-05
-2.550000E+00  5.800000E+00  1.100234E-05
-2.550000E+00  5.850000E+00  7.953951E-06
-2.550000E+00  5.900000E+00  5.678760E-06
-2.550000E+00  5.950000E+00  3.995503E-06
-2.550000E+00  6.000000E+00  2.761409E-06
-2.550000E+00  6.050000E+00  1.865325E-06
-2.550000E+00  6.100000E+00  1.221736E-06
-2.550000E+00  6.150000E+00  7.656822E-07
-2.550000E+00  6.200000E+00  4.485595E-07
-2.550000E+00  6.250000E+00  2.347205E-07
-2.550000E+00  6.300000E+00  9.882325E-08
-2.550000E+00  6.350000E+00  2.387982E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  2.158914E-08
-2.500000E+00 -6.300000E+00  8.954724E-08
-2.500000E+00 -6.250000E+00  2.134778E-07
-2.500000E+00 -6.200000E+00  4.100300E-07
-2.500000E+00 -6.150000E+00  7.043244E-07
-2.500000E+00 -6.100000E+00  1.132127E-06
-2.500000E+00 -6.050000E+00  1.742776E-06
-2.500000E+00 -6.000000E+00  2.602921E-06
-2.500000E+00 -5.950000E+00  3.801136E-06
-2.500000E+00 -5.900000E+00  5.453517E-06
-2.500000E+00 -5.850000E+00  7.710340E-06
-2.500000E+00 -5.800000E+00  1.076385E-05
-2.500000E+00 -5.750000E+00  1.485719E-05
-2.500000E+00 -5.700000E+00  2.029432E-05
-2.500000E+00 -5.650000E+00  2.745085E-05
-2.500000E+00 -5.600000E+00  3.678519E-05
-2.500000E+00 -5.550000E+00  4.884978E-05
-2.500000E+00 -5.500000E+00  6.430140E-05
-2.500000E+00 -5.450000E+00  8.390981E-05
-2.500000E+00 -5.400000E+00  1.085634E-04
-2.500000E+00 -5.350000E+00  1.392706E-04
-2.500000E+00 -5.300000E+00  1.771563E-04
-2.500000E+00 -5.250000E+00  2.234507E-04
-2.500000E+00 -5.200000E+00  2.794717E-04
-2.500000E+00 -5.150000E+00  3.465992E-04
-2.500000E+00 -5.100000E+00  4.262416E-04
-2.500000E+00 -5.050000E+00  5.197951E-04
-2.500000E+00 -5.000000E+00  6.285979E-04
-2.500000E+00 -4.950000E+00  7.538792E-04
-2.500000E+00 -4.900000E+00  8.967086E-04
-2.500000E+00 -4.850000E+00  1.057946E-03
-2.500000E+00 -4.800000E+00  1.238197E-03
-2.500000E+00 -4.750000E+00  1.437781E-03
-2.500000E+00 -4.700000E+00  1.656705E-03
-2.500000E+00 -4.650000E+00  1.894657E-03
-2.500000E+00 -4.600000E+00  2.151010E-03
-2.500000E+00 -4.550000E+00  2.424837E-03
-2.500000E+00 -4.500000E+00  2.714944E-03
-2.500000E+00 -4.450000E+00  3.019902E-03
-2.500000E+00 -4.400000E+00  3.338092E-03
-2.500000E+00 -4.350000E+00  3.667747E-03
-2.500000E+00 -4.300000E+00  4.007005E-03
-2.500000E+00 -4.250000E+00  4.353954E-03
-2.500000E+00 -4.200000E+00  4.706684E-03
-2.500000E+00 -4.150000E+00  5.063326E-03
-2.500000E+00 -4.100000E+00  5.422098E-03
-2.500000E+00 -4.050000E+00  5.781335E-03
-2.500000E+00 -4.000000E+00  6.139517E-03
-2.500000E+00 -3.950000E+00  6.495287E-03
-2.500000E+00 -3.900000E+00  6.847458E-03
-2.500000E+00 -3.850000E+00  7.195018E-03
-2.500000E+00 -3.800000E+00  7.537116E-03
-2.500000E+00 -3.750000E+00  7.873055E-03
-2.500000E+00 -3.700000E+00  8.202265E-03
-2.500000E+00 -3.650000E+00  8.524289E-03
-2.500000E+00 -3.600000E+00  8.838757E-03
-2.500000E+00 -3.550000E+00  9.145371E-03
-2.500000E+00 -3.500000E+00  9.443890E-03
-2.500000E+00 -3.450000E+00  9.734116E-03
-2.500000E+00 -3.400000E+00  1.001588E-02
-2.500000E+00 -3.350000E+00  1.028904E-02
-2.500000E+00 -3.300000E+00  1.055343E-02
-2.500000E+00 -3.250000E+00  1.080892E-02
-2.500000E+00 -3.200000E+00  1.105531E-02
-2.500000E+00 -3.150000E+00  1.129237E-02
-2.500000E+00 -3.100000E+00  1.151982E-02
-2.500000E+00 -3.050000E+00  1.173734E-02
-2.500000E+00 -3.000000E+00  1.194453E-02
-2.500000E+00 -2.950000E+00  1.214094E-02
-2.500000E+00 -2.900000E+00  1.232613E-02
-2.500000E+00 -2.850000E+00  1.249962E-02
-2.500000E+00 -2.800000E+00  1.266100E-02
-2.500000E+00 -2.750000E+00  1.280992E-02
-2.500000E+00 -2.700000E+00  1.294622E-02
-2.500000E+00 -2.650000E+00  1.306992E-02
-2.500000E+00 -2.600000E+00  1.318139E-02
-2.500000E+00 -2.550000E+00  1.328135E-02
-2.500000E+00 -2.500000E+00  1.337097E-02
-2.500000E+00 -2.450000E+00  1.345195E-02
-2.500000E+00 -2.400000E+00  1.352646E-02
-2.500000E+00 -2.350000E+00  1.359717E-02
-2.500000E+00 -2.300000E+00  1.366711E-02
-2.500000E+00 -2.250000E+00  1.373949E-02
-2.500000E+00 -2.200000E+00  1.381754E-02
-2.500000E+00 -2.150000E+00  1.390421E-02
-2.500000E+00 -2.100000E+00  1.400192E-02
-2.500000E+00 -2.050000E+00  1.411236E-02
-2.500000E+00 -2.000000E+00  1.423634E-02
-2.500000E+00 -1.950000E+00  1.437371E-02
-2.500000E+00 -1.900000E+00  1.452343E-02
-2.500000E+00 -1.850000E+00  1.468369E-02
-2.500000E+00 -1.800000E+00  1.485211E-02
-2.500000E+00 -1.750000E+00  1.502600E-02
-2.500000E+00 -1.700000E+00  1.520257E-02
-2.500000E+00 -1.650000E+00  1.537914E-02
-2.500000E+00 -1.600000E+00  1.555327E-02
-2.500000E+00 -1.550000E+00  1.572294E-02
-2.500000E+00 -1.500000E+00  1.588648E-02
-2.500000E+00 -1.450000E+00  1.604267E-02
-2.500000E+00 -1.400000E+00  1.619063E-02
-2.500000E+00 -1.350000E+00  1.632980E-02
-2.500000E+00 -1.300000E+00  1.645986E-02
-2.500000E+00 -1.250000E+00  1.658068E-02
-2.500000E+00 -1.200000E+00  1.669220E-02
-2.500000E+00 -1.150000E+00  1.679445E-02
-2.500000E+00 -1.100000E+00  1.688744E-02
-2.500000E+00 -1.050000E+00  1.697114E-02
-2.500000E+00 -1.000000E+00  1.704542E-02
-2.500000E+00 -9.500000E-01  1.711002E-02
-2.500000E+00 -9.000000E-01  1.716446E-02
-2.500000E+00 -8.500000E-01  1.720803E-02
-2.500000E+00 -8.000000E-01  1.723967E-02
-2.500000E+00 -7.500000E-01  1.725787E-02
-2.500000E+00 -7.000000E-01  1.726062E-02
-2.500000E+00 -6.500000E-01  1.724523E-02
-2.500000E+00 -6.000000E-01  1.720816E-02
-2.500000E+00 -5.500000E-01  1.714488E-02
-2.500000E+00 -5.000000E-01  1.704960E-02
-2.500000E+00 -4.500000E-01  1.691503E-02
-2.500000E+00 -4.000000E-01  1.673212E-02
-2.500000E+00 -3.500000E-01  1.648978E-02
-2.500000E+00 -3.000000E-01  1.617473E-02
-2.500000E+00 -2.500000E-01  1.577149E-02
-2.500000E+00 -2.000000E-01  1.526262E-02
-2.500000E+00 -1.500000E-01  1.462951E-02
-2.500000E+00 -1.000000E-01  1.385385E-02
-2.500000E+00 -5.000000E-02  1.292007E-02
-2.500000E+00  0.000000E+00  1.181892E-02
-2.500000E+00  5.000000E-02  1.055224E-02
-2.500000E+00  1.000000E-01  9.138449E-03
-2.500000E+00  1.500000E-01  7.617942E-03
-2.500000E+00  2.000000E-01  6.056601E-03
-2.500000E+00  2.500000E-01  4.545407E-03
-2.500000E+00  3.000000E-01  3.194119E-03
-2.500000E+00  3.500000E-01  2.118218E-03
-2.500000E+00  4.000000E-01  1.420635E-03
-2.500000E+00  4.500000E-01  1.172343E-03
-2.500000E+00  5.000000E-01  1.397516E-03
-2.500000E+00  5.500000E-01  2.068228E-03
-2.500000E+00  6.000000E-01  3.110583E-03
-2.500000E+00  6.500000E-01  4.420084E-03
-2.500000E+00  7.000000E-01  5.881130E-03
-2.500000E+00  7.500000E-01  7.385006E-03
-2.500000E+00  8.000000E-01  8.842438E-03
-2.500000E+00  8.500000E-01  1.018943E-02
-2.500000E+00  9.000000E-01  1.138730E-02
-2.500000E+00  9.500000E-01  1.241894E-02
-2.500000E+00  1.000000E+00  1.328345E-02
-2.500000E+00  1.050000E+00  1.399061E-02
-2.500000E+00  1.100000E+00  1.455627E-02
-2.500000E+00  1.150000E+00  1.499879E-02
-2.500000E+00  1.200000E+00  1.533677E-02
-2.500000E+00  1.250000E+00  1.558753E-02
-2.500000E+00  1.300000E+00  1.576647E-02
-2.500000E+00  1.350000E+00  1.588675E-02
-2.500000E+00  1.400000E+00  1.595940E-02
-2.500000E+00  1.450000E+00  1.599341E-02
-2.500000E+00  1.500000E+00  1.599608E-02
-2.500000E+00  1.550000E+00  1.597323E-02
-2.500000E+00  1.600000E+00  1.592953E-02
-2.500000E+00  1.650000E+00  1.586864E-02
-2.500000E+00  1.700000E+00  1.579349E-02
-2.500000E+00  1.750000E+00  1.570639E-02
-2.500000E+00  1.800000E+00  1.560916E-02
-2.500000E+00  1.850000E+00  1.550326E-02
-2.500000E+00  1.900000E+00  1.538982E-02
-2.500000E+00  1.950000E+00  1.526975E-02
-2.500000E+00  2.000000E+00  1.514376E-02
-2.500000E+00  2.050000E+00  1.501243E-02
-2.500000E+00  2.100000E+00  1.487619E-02
-2.500000E+00  2.150000E+00  1.473540E-02
-2.500000E+00  2.200000E+00  1.459032E-02
-2.500000E+00  2.250000E+00  1.444115E-02
-2.500000E+00  2.300000E+00  1.428803E-02
-2.500000E+00  2.350000E+00  1.413104E-02
-2.500000E+00  2.400000E+00  1.397020E-02
-2.500000E+00  2.450000E+00  1.380547E-02
-2.500000E+00  2.500000E+00  1.363678E-02
-2.500000E+00  2.550000E+00  1.346401E-02
-2.500000E+00  2.600000E+00  1.328701E-02
-2.500000E+00  2.650000E+00  1.310558E-02
-2.500000E+00  2.700000E+00  1.291952E-02
-2.500000E+00  2.750000E+00  1.272862E-02
-2.500000E+00  2.800000E+00  1.253264E-02
-2.500000E+00  2.850000E+00  1.233136E-02
-2.500000E+00  2.900000E+00  1.212456E-02
-2.500000E+00  2.950000E+00  1.191203E-02
-2.500000E+00  3.000000E+00  1.169357E-02
-2.500000E+00  3.050000E+00  1.146899E-02
-2.500000E+00  3.100000E+00  1.123812E-02
-2.500000E+00  3.150000E+00  1.100077E-02
-2.500000E+00  3.200000E+00  1.075681E-02
-2.500000E+00  3.250000E+00  1.050609E-02
-2.500000E+00  3.300000E+00  1.024848E-02
-2.500000E+00  3.350000E+00  9.983891E-03
-2.500000E+00  3.400000E+00  9.712233E-03
-2.500000E+00  3.450000E+00  9.433457E-03
-2.500000E+00  3.500000E+00  9.147549E-03
-2.500000E+00  3.550000E+00  8.854538E-03
-2.500000E+00  3.600000E+00  8.554513E-03
-2.500000E+00  3.650000E+00  8.247630E-03
-2.500000E+00  3.700000E+00  7.934121E-03
-2.500000E+00  3.750000E+00  7.614308E-03
-2.500000E+00  3.800000E+00  7.288613E-03
-2.500000E+00  3.850000E+00  6.957565E-03
-2.500000E+00  3.900000E+00  6.621814E-03
-2.500000E+00  3.950000E+00  6.282146E-03
-2.500000E+00  4.000000E+00  5.939488E-03
-2.500000E+00  4.050000E+00  5.594924E-03
-2.500000E+00  4.100000E+00  5.249692E-03
-2.500000E+00  4.150000E+00  4.905186E-03
-2.500000E+00  4.200000E+00  4.562940E-03
-2.500000E+00  4.250000E+00  4.224606E-03
-2.500000E+00  4.300000E+00  3.891923E-03
-2.500000E+00  4.350000E+00  3.566677E-03
-2.500000E+00  4.400000E+00  3.250658E-03
-2.500000E+00  4.450000E+00  2.945608E-03
-2.500000E+00  4.500000E+00  2.653172E-03
-2.500000E+00  4.550000E+00  2.374852E-03
-2.500000E+00  4.600000E+00  2.111961E-03
-2.500000E+00  4.650000E+00  1.865589E-03
-2.500000E+00  4.700000E+00  1.636571E-03
-2.500000E+00  4.750000E+00  1.425468E-03
-2.500000E+00  4.800000E+00  1.232558E-03
-2.500000E+00  4.850000E+00  1.057833E-03
-2.500000E+00  4.900000E+00  9.010108E-04
-2.500000E+00  4.950000E+00  7.615499E-04
-2.500000E+00  5.000000E+00  6.386811E-04
-2.500000E+00  5.050000E+00  5.314424E-04
-2.500000E+00  5.100000E+00  4.387225E-04
-2.500000E+00  5.150000E+00  3.593055E-04
-2.500000E+00  5.200000E+00  2.919169E-04
-2.500000E+00  5.250000E+00  2.352652E-04
-2.500000E+00  5.300000E+00  1.880794E-04
-2.500000E+00  5.350000E+00  1.491388E-04
-2.500000E+00  5.400000E+00  1.172963E-04
-2.500000E+00  5.450000E+00  9.149471E-05
-2.500000E+00  5.500000E+00  7.077721E-05
-2.500000E+00  5.550000E+00  5.429158E-05
-2.500000E+00  5.600000E+00  4.129062E-05
-2.500000E+00  5.650000E+00  3.112872E-05
-2.500000E+00  5.700000E+00  2.325582E-05
-2.500000E+00  5.750000E+00  1.720960E-05
-2.500000E+00  5.800000E+00  1.260649E-05
-2.500000E+00  5.850000E+00  9.132330E-06
-2.500000E+00  5.900000E+00  6.532942E-06
-2.500000E+00  5.950000E+00  4.605132E-06
-2.500000E+00  6.000000E+00  3.188355E-06
-2.500000E+00  6.050000E+00  2.157231E-06
-2.500000E+00  6.100000E+00  1.414999E-06
-2.500000E+00  6.150000E+00  8.879415E-07
-2.500000E+00  6.200000E+00  5.207434E-07
-2.500000E+00  6.250000E+00  2.727255E-07
-2.500000E+00  6.300000E+00  1.148952E-07
-2.500000E+00  6.350000E+00  2.777385E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.473748E-08
-2.450000E+00 -6.300000E+00  1.025536E-07
-2.450000E+00 -6.250000E+00  2.442834E-07
-2.450000E+00 -6.200000E+00  4.686808E-07
-2.450000E+00 -6.150000E+00  8.039900E-07
-2.450000E+00 -6.100000E+00  1.290343E-06
-2.450000E+00 -6.050000E+00  1.982993E-06
-2.450000E+00 -6.000000E+00  2.956426E-06
-2.450000E+00 -5.950000E+00  4.309429E-06
-2.450000E+00 -5.900000E+00  6.171212E-06
-2.450000E+00 -5.850000E+00  8.708638E-06
-2.450000E+00 -5.800000E+00  1.213461E-05
-2.450000E+00 -5.750000E+00  1.671760E-05
-2.450000E+00 -5.700000E+00  2.279209E-05
-2.450000E+00 -5.650000E+00  3.076982E-05
-2.450000E+00 -5.600000E+00  4.115120E-05
-2.450000E+00 -5.550000E+00  5.453654E-05
-2.450000E+00 -5.500000E+00  7.163604E-05
-2.450000E+00 -5.450000E+00  9.327770E-05
-2.450000E+00 -5.400000E+00  1.204118E-04
-2.450000E+00 -5.350000E+00  1.541105E-04
-2.450000E+00 -5.300000E+00  1.955615E-04
-2.450000E+00 -5.250000E+00  2.460542E-04
-2.450000E+00 -5.200000E+00  3.069583E-04
-2.450000E+00 -5.150000E+00  3.796937E-04
-2.450000E+00 -5.100000E+00  4.656937E-04
-2.450000E+00 -5.050000E+00  5.663605E-04
-2.450000E+00 -5.000000E+00  6.830160E-04
-2.450000E+00 -4.950000E+00  8.168496E-04
-2.450000E+00 -4.900000E+00  9.688659E-04
-2.450000E+00 -4.850000E+00  1.139836E-03
-2.450000E+00 -4.800000E+00  1.330253E-03
-2.450000E+00 -4.750000E+00  1.540305E-03
-2.450000E+00 -4.700000E+00  1.769851E-03
-2.450000E+00 -4.650000E+00  2.018422E-03
-2.450000E+00 -4.600000E+00  2.285228E-03
-2.450000E+00 -4.550000E+00  2.569185E-03
-2.450000E+00 -4.500000E+00  2.868949E-03
-2.450000E+00 -4.450000E+00  3.182959E-03
-2.450000E+00 -4.400000E+00  3.509484E-03
-2.450000E+00 -4.350000E+00  3.846673E-03
-2.450000E+00 -4.300000E+00  4.192609E-03
-2.450000E+00 -4.250000E+00  4.545351E-03
-2.450000E+00 -4.200000E+00  4.902988E-03
-2.450000E+00 -4.150000E+00  5.263673E-03
-2.450000E+00 -4.100000E+00  5.625664E-03
-2.450000E+00 -4.050000E+00  5.987349E-03
-2.450000E+00 -4.000000E+00  6.347270E-03
-2.450000E+00 -3.950000E+00  6.704137E-03
-2.450000E+00 -3.900000E+00  7.056830E-03
-2.450000E+00 -3.850000E+00  7.404402E-03
-2.450000E+00 -3.800000E+00  7.746069E-03
-2.450000E+00 -3.750000E+00  8.081190E-03
-2.450000E+00 -3.700000E+00  8.409252E-03
-2.450000E+00 -3.650000E+00  8.729845E-03
-2.450000E+00 -3.600000E+00  9.042642E-03
-2.450000E+00 -3.550000E+00  9.347377E-03
-2.450000E+00 -3.500000E+00  9.643829E-03
-2.450000E+00 -3.450000E+00  9.931811E-03
-2.450000E+00 -3.400000E+00  1.021115E-02
-2.450000E+00 -3.350000E+00  1.048168E-02
-2.450000E+00 -3.300000E+00  1.074323E-02
-2.450000E+00 -3.250000E+00  1.099558E-02
-2.450000E+00 -3.200000E+00  1.123849E-02
-2.450000E+00 -3.150000E+00  1.147165E-02
-2.450000E+00 -3.100000E+00  1.169468E-02
-2.450000E+00 -3.050000E+00  1.190712E-02
-2.450000E+00 -3.000000E+00  1.210842E-02
-2.450000E+00 -2.950000E+00  1.229798E-02
-2.450000E+00 -2.900000E+00  1.247514E-02
-2.450000E+00 -2.850000E+00  1.263925E-02
-2.450000E+00 -2.800000E+00  1.278966E-02
-2.450000E+00 -2.750000E+00  1.292583E-02
-2.450000E+00 -2.700000E+00  1.304742E-02
-2.450000E+00 -2.650000E+00  1.315434E-02
-2.450000E+00 -2.600000E+00  1.324690E-02
-2.450000E+00 -2.550000E+00  1.332589E-02
-2.450000E+00 -2.500000E+00  1.339273E-02
-2.450000E+00 -2.450000E+00  1.344950E-02
-2.450000E+00 -2.400000E+00  1.349901E-02
-2.450000E+00 -2.350000E+00  1.354471E-02
-2.450000E+00 -2.300000E+00  1.359063E-02
-2.450000E+00 -2.250000E+00  1.364110E-02
-2.450000E+00 -2.200000E+00  1.370047E-02
-2.450000E+00 -2.150000E+00  1.377274E-02
-2.450000E+00 -2.100000E+00  1.386119E-02
-2.450000E+00 -2.050000E+00  1.396809E-02
-2.450000E+00 -2.000000E+00  1.409442E-02
-2.450000E+00 -1.950000E+00  1.423983E-02
-2.450000E+00 -1.900000E+00  1.440271E-02
-2.450000E+00 -1.850000E+00  1.458040E-02
-2.450000E+00 -1.800000E+00  1.476946E-02
-2.450000E+00 -1.750000E+00  1.496608E-02
-2.450000E+00 -1.700000E+00  1.516636E-02
-2.450000E+00 -1.650000E+00  1.536665E-02
-2.450000E+00 -1.600000E+00  1.556373E-02
-2.450000E+00 -1.550000E+00  1.575493E-02
-2.450000E+00 -1.500000E+00  1.593822E-02
-2.450000E+00 -1.450000E+00  1.611212E-02
-2.450000E+00 -1.400000E+00  1.627569E-02
-2.450000E+00 -1.350000E+00  1.642840E-02
-2.450000E+00 -1.300000E+00  1.657004E-02
-2.450000E+00 -1.250000E+00  1.670065E-02
-2.450000E+00 -1.200000E+00  1.682037E-02
-2.450000E+00 -1.150000E+00  1.692942E-02
-2.450000E+00 -1.100000E+00  1.702801E-02
-2.450000E+00 -1.050000E+00  1.711630E-02
-2.450000E+00 -1.000000E+00  1.719435E-02
-2.450000E+00 -9.500000E-01  1.726204E-02
-2.450000E+00 -9.000000E-01  1.731908E-02
-2.450000E+00 -8.500000E-01  1.736488E-02
-2.450000E+00 -8.000000E-01  1.739852E-02
-2.450000E+00 -7.500000E-01  1.741866E-02
-2.450000E+00 -7.000000E-01  1.742343E-02
-2.450000E+00 -6.500000E-01  1.741033E-02
-2.450000E+00 -6.000000E-01  1.737604E-02
-2.450000E+00 -5.500000E-01  1.731631E-02
-2.450000E+00 -5.000000E-01  1.722568E-02
-2.450000E+00 -4.500000E-01  1.709732E-02
-2.450000E+00 -4.000000E-01  1.692272E-02
-2.450000E+00 -3.500000E-01  1.669154E-02
-2.450000E+00 -3.000000E-01  1.639144E-02
-2.450000E+00 -2.500000E-01  1.600807E-02
-2.450000E+00 -2.000000E-01  1.552541E-02
-2.450000E+00 -1.500000E-01  1.492650E-02
-2.450000E+00 -1.000000E-01  1.419486E-02
-2.450000E+00 -5.000000E-02  1.331680E-02
-2.450000E+00  0.000000E+00  1.228469E-02
-2.450000E+00  5.000000E-02  1.110134E-02
-2.450000E+00  1.000000E-01  9.784903E-03
-2.450000E+00  1.500000E-01  8.373611E-03
-2.450000E+00  2.000000E-01  6.928700E-03
-2.450000E+00  2.500000E-01  5.533795E-03
-2.450000E+00  3.000000E-01  4.288958E-03
-2.450000E+00  3.500000E-01  3.298850E-03
-2.450000E+00  4.000000E-01  2.656371E-03
-2.450000E+00  4.500000E-01  2.425444E-03
-2.450000E+00  5.000000E-01  2.627906E-03
-2.450000E+00  5.500000E-01  3.238812E-03
-2.450000E+00  6.000000E-01  4.191804E-03
-2.450000E+00  6.500000E-01  5.392660E-03
-2.450000E+00  7.000000E-01  6.736589E-03
-2.450000E+00  7.500000E-01  8.124361E-03
-2.450000E+00  8.000000E-01  9.473752E-03
-2.450000E+00  8.500000E-01  1.072508E-02
-2.450000E+00  9.000000E-01  1.184155E-02
-2.450000E+00  9.500000E-01  1.280611E-02
-2.450000E+00  1.000000E+00  1.361675E-02
-2.450000E+00  1.050000E+00  1.428153E-02
-2.450000E+00  1.100000E+00  1.481440E-02
-2.450000E+00  1.150000E+00  1.523189E-02
-2.450000E+00  1.200000E+00  1.555095E-02
-2.450000E+00  1.250000E+00  1.578753E-02
-2.450000E+00  1.300000E+00  1.595590E-02
-2.450000E+00  1.350000E+00  1.606835E-02
-2.450000E+00  1.400000E+00  1.613520E-02
-2.450000E+00  1.450000E+00  1.616494E-02
-2.450000E+00  1.500000E+00  1.616448E-02
-2.450000E+00  1.550000E+00  1.613934E-02
-2.450000E+00  1.600000E+00  1.609397E-02
-2.450000E+00  1.650000E+00  1.603189E-02
-2.450000E+00  1.700000E+00  1.595590E-02
-2.450000E+00  1.750000E+00  1.586823E-02
-2.450000E+00  1.800000E+00  1.577064E-02
-2.450000E+00  1.850000E+00  1.566454E-02
-2.450000E+00  1.900000E+00  1.555105E-02
-2.450000E+00  1.950000E+00  1.543105E-02
-2.450000E+00  2.000000E+00  1.530526E-02
-2.450000E+00  2.050000E+00  1.517423E-02
-2.450000E+00  2.100000E+00  1.503842E-02
-2.450000E+00  2.150000E+00  1.489818E-02
-2.450000E+00  2.200000E+00  1.475379E-02
-2.450000E+00  2.250000E+00  1.460546E-02
-2.450000E+00  2.300000E+00  1.445335E-02
-2.450000E+00  2.350000E+00  1.429753E-02
-2.450000E+00  2.400000E+00  1.413804E-02
-2.450000E+00  2.450000E+00  1.397484E-02
-2.450000E+00  2.500000E+00  1.380785E-02
-2.450000E+00  2.550000E+00  1.363695E-02
-2.450000E+00  2.600000E+00  1.346197E-02
-2.450000E+00  2.650000E+00  1.328270E-02
-2.450000E+00  2.700000E+00  1.309893E-02
-2.450000E+00  2.750000E+00  1.291042E-02
-2.450000E+00  2.800000E+00  1.271692E-02
-2.450000E+00  2.850000E+00  1.251821E-02
-2.450000E+00  2.900000E+00  1.231405E-02
-2.450000E+00  2.950000E+00  1.210421E-02
-2.450000E+00  3.000000E+00  1.188848E-02
-2.450000E+00  3.050000E+00  1.166667E-02
-2.450000E+00  3.100000E+00  1.143858E-02
-2.450000E+00  3.150000E+00  1.120404E-02
-2.450000E+00  3.200000E+00  1.096287E-02
-2.450000E+00  3.250000E+00  1.071493E-02
-2.450000E+00  3.300000E+00  1.046008E-02
-2.450000E+00  3.350000E+00  1.019821E-02
-2.450000E+00  3.400000E+00  9.929206E-03
-2.450000E+00  3.450000E+00  9.653010E-03
-2.450000E+00  3.500000E+00  9.369580E-03
-2.450000E+00  3.550000E+00  9.078916E-03
-2.450000E+00  3.600000E+00  8.781069E-03
-2.450000E+00  3.650000E+00  8.476149E-03
-2.450000E+00  3.700000E+00  8.164335E-03
-2.450000E+00  3.750000E+00  7.845888E-03
-2.450000E+00  3.800000E+00  7.521163E-03
-2.450000E+00  3.850000E+00  7.190616E-03
-2.450000E+00  3.900000E+00  6.854824E-03
-2.450000E+00  3.950000E+00  6.514495E-03
-2.450000E+00  4.000000E+00  6.170484E-03
-2.450000E+00  4.050000E+00  5.823802E-03
-2.450000E+00  4.100000E+00  5.475626E-03
-2.450000E+00  4.150000E+00  5.127298E-03
-2.450000E+00  4.200000E+00  4.780310E-03
-2.450000E+00  4.250000E+00  4.436293E-03
-2.450000E+00  4.300000E+00  4.096983E-03
-2.450000E+00  4.350000E+00  3.764186E-03
-2.450000E+00  4.400000E+00  3.439735E-03
-2.450000E+00  4.450000E+00  3.125441E-03
-2.450000E+00  4.500000E+00  2.823043E-03
-2.450000E+00  4.550000E+00  2.534158E-03
-2.450000E+00  4.600000E+00  2.260237E-03
-2.450000E+00  4.650000E+00  2.002518E-03
-2.450000E+00  4.700000E+00  1.761996E-03
-2.450000E+00  4.750000E+00  1.539395E-03
-2.450000E+00  4.800000E+00  1.335153E-03
-2.450000E+00  4.850000E+00  1.149413E-03
-2.450000E+00  4.900000E+00  9.820243E-04
-2.450000E+00  4.950000E+00  8.325635E-04
-2.450000E+00  5.000000E+00  7.003539E-04
-2.450000E+00  5.050000E+00  5.845024E-04
-2.450000E+00  5.100000E+00  4.839420E-04
-2.450000E+00  5.150000E+00  3.974773E-04
-2.450000E+00  5.200000E+00  3.238325E-04
-2.450000E+00  5.250000E+00  2.616959E-04
-2.450000E+00  5.300000E+00  2.097597E-04
-2.450000E+00  5.350000E+00  1.667543E-04
-2.450000E+00  5.400000E+00  1.314747E-04
-2.450000E+00  5.450000E+00  1.028003E-04
-2.450000E+00  5.500000E+00  7.970855E-05
-2.450000E+00  5.550000E+00  6.128206E-05
-2.450000E+00  5.600000E+00  4.671121E-05
-2.450000E+00  5.650000E+00  3.529241E-05
-2.450000E+00  5.700000E+00  2.642312E-05
-2.450000E+00  5.750000E+00  1.959457E-05
-2.450000E+00  5.800000E+00  1.438301E-05
-2.450000E+00  5.850000E+00  1.044003E-05
-2.450000E+00  5.900000E+00  7.482762E-06
-2.450000E+00  5.950000E+00  5.284339E-06
-2.450000E+00  6.000000E+00  3.664930E-06
-2.450000E+00  6.050000E+00  2.483659E-06
-2.450000E+00  6.100000E+00  1.631484E-06
-2.450000E+00  6.150000E+00  1.025101E-06
-2.450000E+00  6.200000E+00  6.018316E-07
-2.450000E+00  6.250000E+00  3.154640E-07
-2.450000E+00  6.300000E+00  1.329831E-07
-2.450000E+00  6.350000E+00  3.215838E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.824149E-08
-2.400000E+00 -6.300000E+00  1.170191E-07
-2.400000E+00 -6.250000E+00  2.785055E-07
-2.400000E+00 -6.200000E+00  5.337371E-07
-2.400000E+00 -6.150000E+00  9.143375E-07
-2.400000E+00 -6.100000E+00  1.465155E-06
-2.400000E+00 -6.050000E+00  2.247815E-06
-2.400000E+00 -6.000000E+00  3.345232E-06
-2.400000E+00 -5.950000E+00  4.867159E-06
-2.400000E+00 -5.900000E+00  6.956845E-06
-2.400000E+00 -5.850000E+00  9.798869E-06
-2.400000E+00 -5.800000E+00  1.362814E-05
-2.400000E+00 -5.750000E+00  1.874000E-05
-2.400000E+00 -5.700000E+00  2.550121E-05
-2.400000E+00 -5.650000E+00  3.436153E-05
-2.400000E+00 -5.600000E+00  4.586533E-05
-2.400000E+00 -5.550000E+00  6.066268E-05
-2.400000E+00 -5.500000E+00  7.951886E-05
-2.400000E+00 -5.450000E+00  1.033214E-04
-2.400000E+00 -5.400000E+00  1.330829E-04
-2.400000E+00 -5.350000E+00  1.699388E-04
-2.400000E+00 -5.300000E+00  2.151382E-04
-2.400000E+00 -5.250000E+00  2.700265E-04
-2.400000E+00 -5.200000E+00  3.360204E-04
-2.400000E+00 -5.150000E+00  4.145737E-04
-2.400000E+00 -5.100000E+00  5.071365E-04
-2.400000E+00 -5.050000E+00  6.151074E-04
-2.400000E+00 -5.000000E+00  7.397817E-04
-2.400000E+00 -4.950000E+00  8.822979E-04
-2.400000E+00 -4.900000E+00  1.043585E-03
-2.400000E+00 -4.850000E+00  1.224315E-03
-2.400000E+00 -4.800000E+00  1.424861E-03
-2.400000E+00 -4.750000E+00  1.645273E-03
-2.400000E+00 -4.700000E+00  1.885261E-03
-2.400000E+00 -4.650000E+00  2.144196E-03
-2.400000E+00 -4.600000E+00  2.421131E-03
-2.400000E+00 -4.550000E+00  2.714828E-03
-2.400000E+00 -4.500000E+00  3.023802E-03
-2.400000E+00 -4.450000E+00  3.346368E-03
-2.400000E+00 -4.400000E+00  3.680695E-03
-2.400000E+00 -4.350000E+00  4.024861E-03
-2.400000E+00 -4.300000E+00  4.376902E-03
-2.400000E+00 -4.250000E+00  4.734862E-03
-2.400000E+00 -4.200000E+00  5.096840E-03
-2.400000E+00 -4.150000E+00  5.461019E-03
-2.400000E+00 -4.100000E+00  5.825707E-03
-2.400000E+00 -4.050000E+00  6.189352E-03
-2.400000E+00 -4.000000E+00  6.550564E-03
-2.400000E+00 -3.950000E+00  6.908121E-03
-2.400000E+00 -3.900000E+00  7.260976E-03
-2.400000E+00 -3.850000E+00  7.608248E-03
-2.400000E+00 -3.800000E+00  7.949214E-03
-2.400000E+00 -3.750000E+00  8.283293E-03
-2.400000E+00 -3.700000E+00  8.610022E-03
-2.400000E+00 -3.650000E+00  8.929037E-03
-2.400000E+00 -3.600000E+00  9.240045E-03
-2.400000E+00 -3.550000E+00  9.542806E-03
-2.400000E+00 -3.500000E+00  9.837115E-03
-2.400000E+00 -3.450000E+00  1.012278E-02
-2.400000E+00 -3.400000E+00  1.039963E-02
-2.400000E+00 -3.350000E+00  1.066746E-02
-2.400000E+00 -3.300000E+00  1.092604E-02
-2.400000E+00 -3.250000E+00  1.117512E-02
-2.400000E+00 -3.200000E+00  1.141436E-02
-2.400000E+00 -3.150000E+00  1.164335E-02
-2.400000E+00 -3.100000E+00  1.186158E-02
-2.400000E+00 -3.050000E+00  1.206842E-02
-2.400000E+00 -3.000000E+00  1.226316E-02
-2.400000E+00 -2.950000E+00  1.244497E-02
-2.400000E+00 -2.900000E+00  1.261295E-02
-2.400000E+00 -2.850000E+00  1.276617E-02
-2.400000E+00 -2.800000E+00  1.290371E-02
-2.400000E+00 -2.750000E+00  1.302474E-02
-2.400000E+00 -2.700000E+00  1.312867E-02
-2.400000E+00 -2.650000E+00  1.321521E-02
-2.400000E+00 -2.600000E+00  1.328457E-02
-2.400000E+00 -2.550000E+00  1.333759E-02
-2.400000E+00 -2.500000E+00  1.337593E-02
-2.400000E+00 -2.450000E+00  1.340216E-02
-2.400000E+00 -2.400000E+00  1.341985E-02
-2.400000E+00 -2.350000E+00  1.343354E-02
-2.400000E+00 -2.300000E+00  1.344855E-02
-2.400000E+00 -2.250000E+00  1.347071E-02
-2.400000E+00 -2.200000E+00  1.350593E-02
-2.400000E+00 -2.150000E+00  1.355967E-02
-2.400000E+00 -2.100000E+00  1.363640E-02
-2.400000E+00 -2.050000E+00  1.373915E-02
-2.400000E+00 -2.000000E+00  1.386916E-02
-2.400000E+00 -1.950000E+00  1.402578E-02
-2.400000E+00 -1.900000E+00  1.420659E-02
-2.400000E+00 -1.850000E+00  1.440770E-02
-2.400000E+00 -1.800000E+00  1.462422E-02
-2.400000E+00 -1.750000E+00  1.485077E-02
-2.400000E+00 -1.700000E+00  1.508198E-02
-2.400000E+00 -1.650000E+00  1.531291E-02
-2.400000E+00 -1.600000E+00  1.553929E-02
-2.400000E+00 -1.550000E+00  1.575773E-02
-2.400000E+00 -1.500000E+00  1.596570E-02
-2.400000E+00 -1.450000E+00  1.616150E-02
-2.400000E+00 -1.400000E+00  1.634414E-02
-2.400000E+00 -1.350000E+00  1.651322E-02
-2.400000E+00 -1.300000E+00  1.666873E-02
-2.400000E+00 -1.250000E+00  1.681093E-02
-2.400000E+00 -1.200000E+00  1.694027E-02
-2.400000E+00 -1.150000E+00  1.705723E-02
-2.400000E+00 -1.100000E+00  1.716230E-02
-2.400000E+00 -1.050000E+00  1.725588E-02
-2.400000E+00 -1.000000E+00  1.733825E-02
-2.400000E+00 -9.500000E-01  1.740952E-02
-2.400000E+00 -9.000000E-01  1.746957E-02
-2.400000E+00 -8.500000E-01  1.751801E-02
-2.400000E+00 -8.000000E-01  1.755409E-02
-2.400000E+00 -7.500000E-01  1.757666E-02
-2.400000E+00 -7.000000E-01  1.758405E-02
-2.400000E+00 -6.500000E-01  1.757399E-02
-2.400000E+00 -6.000000E-01  1.754346E-02
-2.400000E+00 -5.500000E-01  1.748853E-02
-2.400000E+00 -5.000000E-01  1.740421E-02
-2.400000E+00 -4.500000E-01  1.728423E-02
-2.400000E+00 -4.000000E-01  1.712084E-02
-2.400000E+00 -3.500000E-01  1.690463E-02
-2.400000E+00 -3.000000E-01  1.662445E-02
-2.400000E+00 -2.500000E-01  1.626745E-02
-2.400000E+00 -2.000000E-01  1.581941E-02
-2.400000E+00 -1.500000E-01  1.526545E-02
-2.400000E+00 -1.000000E-01  1.459141E-02
-2.400000E+00 -5.000000E-02  1.378590E-02
-2.400000E+00  0.000000E+00  1.284327E-02
-2.400000E+00  5.000000E-02  1.176742E-02
-2.400000E+00  1.000000E-01  1.057600E-02
-2.400000E+00  1.500000E-01  9.304336E-03
-2.400000E+00  2.000000E-01  8.007682E-03
-2.400000E+00  2.500000E-01  6.760352E-03
-2.400000E+00  3.000000E-01  5.650285E-03
-2.400000E+00  3.500000E-01  4.768702E-03
-2.400000E+00  4.000000E-01  4.196112E-03
-2.400000E+00  4.500000E-01  3.987731E-03
-2.400000E+00  5.000000E-01  4.162462E-03
-2.400000E+00  5.500000E-01  4.698942E-03
-2.400000E+00  6.000000E-01  5.540010E-03
-2.400000E+00  6.500000E-01  6.604082E-03
-2.400000E+00  7.000000E-01  7.799787E-03
-2.400000E+00  7.500000E-01  9.039806E-03
-2.400000E+00  8.000000E-01  1.025091E-02
-2.400000E+00  8.500000E-01  1.137907E-02
-2.400000E+00  9.000000E-01  1.239009E-02
-2.400000E+00  9.500000E-01  1.326723E-02
-2.400000E+00  1.000000E+00  1.400722E-02
-2.400000E+00  1.050000E+00  1.461610E-02
-2.400000E+00  1.100000E+00  1.510544E-02
-2.400000E+00  1.150000E+00  1.548948E-02
-2.400000E+00  1.200000E+00  1.578310E-02
-2.400000E+00  1.250000E+00  1.600047E-02
-2.400000E+00  1.300000E+00  1.615442E-02
-2.400000E+00  1.350000E+00  1.625609E-02
-2.400000E+00  1.400000E+00  1.631489E-02
-2.400000E+00  1.450000E+00  1.633863E-02
-2.400000E+00  1.500000E+00  1.633369E-02
-2.400000E+00  1.550000E+00  1.630522E-02
-2.400000E+00  1.600000E+00  1.625737E-02
-2.400000E+00  1.650000E+00  1.619343E-02
-2.400000E+00  1.700000E+00  1.611605E-02
-2.400000E+00  1.750000E+00  1.602735E-02
-2.400000E+00  1.800000E+00  1.592900E-02
-2.400000E+00  1.850000E+00  1.582236E-02
-2.400000E+00  1.900000E+00  1.570850E-02
-2.400000E+00  1.950000E+00  1.558829E-02
-2.400000E+00  2.000000E+00  1.546241E-02
-2.400000E+00  2.050000E+00  1.533142E-02
-2.400000E+00  2.100000E+00  1.519578E-02
-2.400000E+00  2.150000E+00  1.505586E-02
-2.400000E+00  2.200000E+00  1.491194E-02
-2.400000E+00  2.250000E+00  1.476425E-02
-2.400000E+00  2.300000E+00  1.461295E-02
-2.400000E+00  2.350000E+00  1.445813E-02
-2.400000E+00  2.400000E+00  1.429984E-02
-2.400000E+00  2.450000E+00  1.413804E-02
-2.400000E+00  2.500000E+00  1.397265E-02
-2.400000E+00  2.550000E+00  1.380354E-02
-2.400000E+00  2.600000E+00  1.363052E-02
-2.400000E+00  2.650000E+00  1.345339E-02
-2.400000E+00  2.700000E+00  1.327189E-02
-2.400000E+00  2.750000E+00  1.308577E-02
-2.400000E+00  2.800000E+00  1.289478E-02
-2.400000E+00  2.850000E+00  1.269867E-02
-2.400000E+00  2.900000E+00  1.249717E-02
-2.400000E+00  2.950000E+00  1.229006E-02
-2.400000E+00  3.000000E+00  1.207711E-02
-2.400000E+00  3.050000E+00  1.185810E-02
-2.400000E+00  3.100000E+00  1.163283E-02
-2.400000E+00  3.150000E+00  1.140110E-02
-2.400000E+00  3.200000E+00  1.116275E-02
-2.400000E+00  3.250000E+00  1.091761E-02
-2.400000E+00  3.300000E+00  1.066552E-02
-2.400000E+00  3.350000E+00  1.040637E-02
-2.400000E+00  3.400000E+00  1.014004E-02
-2.400000E+00  3.450000E+00  9.866442E-03
-2.400000E+00  3.500000E+00  9.585524E-03
-2.400000E+00  3.550000E+00  9.297260E-03
-2.400000E+00  3.600000E+00  9.001665E-03
-2.400000E+00  3.650000E+00  8.698811E-03
-2.400000E+00  3.700000E+00  8.388829E-03
-2.400000E+00  3.750000E+00  8.071925E-03
-2.400000E+00  3.800000E+00  7.748390E-03
-2.400000E+00  3.850000E+00  7.418613E-03
-2.400000E+00  3.900000E+00  7.083098E-03
-2.400000E+00  3.950000E+00  6.742480E-03
-2.400000E+00  4.000000E+00  6.397538E-03
-2.400000E+00  4.050000E+00  6.049214E-03
-2.400000E+00  4.100000E+00  5.698616E-03
-2.400000E+00  4.150000E+00  5.347028E-03
-2.400000E+00  4.200000E+00  4.995896E-03
-2.400000E+00  4.250000E+00  4.646817E-03
-2.400000E+00  4.300000E+00  4.301512E-03
-2.400000E+00  4.350000E+00  3.961793E-03
-2.400000E+00  4.400000E+00  3.629524E-03
-2.400000E+00  4.450000E+00  3.306569E-03
-2.400000E+00  4.500000E+00  2.994746E-03
-2.400000E+00  4.550000E+00  2.695777E-03
-2.400000E+00  4.600000E+00  2.411234E-03
-2.400000E+00  4.650000E+00  2.142499E-03
-2.400000E+00  4.700000E+00  1.890720E-03
-2.400000E+00  4.750000E+00  1.656784E-03
-2.400000E+00  4.800000E+00  1.441286E-03
-2.400000E+00  4.850000E+00  1.244526E-03
-2.400000E+00  4.900000E+00  1.066496E-03
-2.400000E+00  4.950000E+00  9.068973E-04
-2.400000E+00  5.000000E+00  7.651580E-04
-2.400000E+00  5.050000E+00  6.404664E-04
-2.400000E+00  5.100000E+00  5.318120E-04
-2.400000E+00  5.150000E+00  4.380320E-04
-2.400000E+00  5.200000E+00  3.578596E-04
-2.400000E+00  5.250000E+00  2.899715E-04
-2.400000E+00  5.300000E+00  2.330305E-04
-2.400000E+00  5.350000E+00  1.857232E-04
-2.400000E+00  5.400000E+00  1.467900E-04
-2.400000E+00  5.450000E+00  1.150490E-04
-2.400000E+00  5.500000E+00  8.941246E-05
-2.400000E+00  5.550000E+00  6.889767E-05
-2.400000E+00  5.600000E+00  5.263149E-05
-2.400000E+00  5.650000E+00  3.985066E-05
-2.400000E+00  5.700000E+00  2.989817E-05
-2.400000E+00  5.750000E+00  2.221668E-05
-2.400000E+00  5.800000E+00  1.633995E-05
-2.400000E+00  5.850000E+00  1.188319E-05
-2.400000E+00  5.900000E+00  8.532824E-06
-2.400000E+00  5.950000E+00  6.036510E-06
-2.400000E+00  6.000000E+00  4.193564E-06
-2.400000E+00  6.050000E+00  2.846302E-06
-2.400000E+00  6.100000E+00  1.872328E-06
-2.400000E+00  6.150000E+00  1.177884E-06
-2.400000E+00  6.200000E+00  6.922512E-07
-2.400000E+00  6.250000E+00  3.631602E-07
-2.400000E+00  6.300000E+00  1.531811E-07
-2.400000E+00  6.350000E+00  3.705614E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  3.210980E-08
-2.350000E+00 -6.300000E+00  1.329815E-07
-2.350000E+00 -6.250000E+00  3.162418E-07
-2.350000E+00 -6.200000E+00  6.054020E-07
-2.350000E+00 -6.150000E+00  1.035742E-06
-2.350000E+00 -6.100000E+00  1.657197E-06
-2.350000E+00 -6.050000E+00  2.538251E-06
-2.350000E+00 -6.000000E+00  3.770864E-06
-2.350000E+00 -5.950000E+00  5.476520E-06
-2.350000E+00 -5.900000E+00  7.813453E-06
-2.350000E+00 -5.850000E+00  1.098508E-05
-2.350000E+00 -5.800000E+00  1.524965E-05
-2.350000E+00 -5.750000E+00  2.093090E-05
-2.350000E+00 -5.700000E+00  2.842955E-05
-2.350000E+00 -5.650000E+00  3.823520E-05
-2.350000E+00 -5.600000E+00  5.093803E-05
-2.350000E+00 -5.550000E+00  6.723958E-05
-2.350000E+00 -5.500000E+00  8.796170E-05
-2.350000E+00 -5.450000E+00  1.140523E-04
-2.350000E+00 -5.400000E+00  1.465865E-04
-2.350000E+00 -5.350000E+00  1.867623E-04
-2.350000E+00 -5.300000E+00  2.358878E-04
-2.350000E+00 -5.250000E+00  2.953608E-04
-2.350000E+00 -5.200000E+00  3.666398E-04
-2.350000E+00 -5.150000E+00  4.512056E-04
-2.350000E+00 -5.100000E+00  5.505166E-04
-2.350000E+00 -5.050000E+00  6.659583E-04
-2.350000E+00 -5.000000E+00  7.987891E-04
-2.350000E+00 -4.950000E+00  9.500858E-04
-2.350000E+00 -4.900000E+00  1.120692E-03
-2.350000E+00 -4.850000E+00  1.311170E-03
-2.350000E+00 -4.800000E+00  1.521768E-03
-2.350000E+00 -4.750000E+00  1.752393E-03
-2.350000E+00 -4.700000E+00  2.002602E-03
-2.350000E+00 -4.650000E+00  2.271612E-03
-2.350000E+00 -4.600000E+00  2.558318E-03
-2.350000E+00 -4.550000E+00  2.861339E-03
-2.350000E+00 -4.500000E+00  3.179056E-03
-2.350000E+00 -4.450000E+00  3.509673E-03
-2.350000E+00 -4.400000E+00  3.851270E-03
-2.350000E+00 -4.350000E+00  4.201862E-03
-2.350000E+00 -4.300000E+00  4.559453E-03
-2.350000E+00 -4.250000E+00  4.922081E-03
-2.350000E+00 -4.200000E+00  5.287863E-03
-2.350000E+00 -4.150000E+00  5.655025E-03
-2.350000E+00 -4.100000E+00  6.021926E-03
-2.350000E+00 -4.050000E+00  6.387084E-03
-2.350000E+00 -4.000000E+00  6.749177E-03
-2.350000E+00 -3.950000E+00  7.107060E-03
-2.350000E+00 -3.900000E+00  7.459754E-03
-2.350000E+00 -3.850000E+00  7.806446E-03
-2.350000E+00 -3.800000E+00  8.146477E-03
-2.350000E+00 -3.750000E+00  8.479320E-03
-2.350000E+00 -3.700000E+00  8.804560E-03
-2.350000E+00 -3.650000E+00  9.121872E-03
-2.350000E+00 -3.600000E+00  9.430994E-03
-2.350000E+00 -3.550000E+00  9.731705E-03
-2.350000E+00 -3.500000E+00  1.002381E-02
-2.350000E+00 -3.450000E+00  1.030711E-02
-2.350000E+00 -3.400000E+00  1.058140E-02
-2.350000E+00 -3.350000E+00  1.084644E-02
-2.350000E+00 -3.300000E+00  1.110197E-02
-2.350000E+00 -3.250000E+00  1.134763E-02
-2.350000E+00 -3.200000E+00  1.158299E-02
-2.350000E+00 -3.150000E+00  1.180752E-02
-2.350000E+00 -3.100000E+00  1.202054E-02
-2.350000E+00 -3.050000E+00  1.222126E-02
-2.350000E+00 -3.000000E+00  1.240871E-02
-2.350000E+00 -2.950000E+00  1.258180E-02
-2.350000E+00 -2.900000E+00  1.273931E-02
-2.350000E+00 -2.850000E+00  1.287997E-02
-2.350000E+00 -2.800000E+00  1.300249E-02
-2.350000E+00 -2.750000E+00  1.310566E-02
-2.350000E+00 -2.700000E+00  1.318851E-02
-2.350000E+00 -2.650000E+00  1.325045E-02
-2.350000E+00 -2.600000E+00  1.329152E-02
-2.350000E+00 -2.550000E+00  1.331253E-02
-2.350000E+00 -2.500000E+00  1.331540E-02
-2.350000E+00 -2.450000E+00  1.330328E-02
-2.350000E+00 -2.400000E+00  1.328070E-02
-2.350000E+00 -2.350000E+00  1.325354E-02
-2.350000E+00 -2.300000E+00  1.322888E-02
-2.350000E+00 -2.250000E+00  1.321456E-02
-2.350000E+00 -2.200000E+00  1.321859E-02
-2.350000E+00 -2.150000E+00  1.324846E-02
-2.350000E+00 -2.100000E+00  1.331026E-02
-2.350000E+00 -2.050000E+00  1.340811E-02
-2.350000E+00 -2.000000E+00  1.354356E-02
-2.350000E+00 -1.950000E+00  1.371553E-02
-2.350000E+00 -1.900000E+00  1.392044E-02
-2.350000E+00 -1.850000E+00  1.415268E-02
-2.350000E+00 -1.800000E+00  1.440534E-02
-2.350000E+00 -1.750000E+00  1.467092E-02
-2.350000E+00 -1.700000E+00  1.494207E-02
-2.350000E+00 -1.650000E+00  1.521215E-02
-2.350000E+00 -1.600000E+00  1.547560E-02
-2.350000E+00 -1.550000E+00  1.572809E-02
-2.350000E+00 -1.500000E+00  1.596657E-02
-2.350000E+00 -1.450000E+00  1.618914E-02
-2.350000E+00 -1.400000E+00  1.639486E-02
-2.350000E+00 -1.350000E+00  1.658350E-02
-2.350000E+00 -1.300000E+00  1.675539E-02
-2.350000E+00 -1.250000E+00  1.691116E-02
-2.350000E+00 -1.200000E+00  1.705163E-02
-2.350000E+00 -1.150000E+00  1.717767E-02
-2.350000E+00 -1.100000E+00  1.729011E-02
-2.350000E+00 -1.050000E+00  1.738967E-02
-2.350000E+00 -1.000000E+00  1.747692E-02
-2.350000E+00 -9.500000E-01  1.755222E-02
-2.350000E+00 -9.000000E-01  1.761568E-02
-2.350000E+00 -8.500000E-01  1.766713E-02
-2.350000E+00 -8.000000E-01  1.770604E-02
-2.350000E+00 -7.500000E-01  1.773146E-02
-2.350000E+00 -7.000000E-01  1.774199E-02
-2.350000E+00 -6.500000E-01  1.773560E-02
-2.350000E+00 -6.000000E-01  1.770962E-02
-2.350000E+00 -5.500000E-01  1.766053E-02
-2.350000E+00 -5.000000E-01  1.758386E-02
-2.350000E+00 -4.500000E-01  1.747401E-02
-2.350000E+00 -4.000000E-01  1.732408E-02
-2.350000E+00 -3.500000E-01  1.712576E-02
-2.350000E+00 -3.000000E-01  1.686925E-02
-2.350000E+00 -2.500000E-01  1.654340E-02
-2.350000E+00 -2.000000E-01  1.613600E-02
-2.350000E+00 -1.500000E-01  1.563452E-02
-2.350000E+00 -1.000000E-01  1.502729E-02
-2.350000E+00 -5.000000E-02  1.430541E-02
-2.350000E+00  0.000000E+00  1.346526E-02
-2.350000E+00  5.000000E-02  1.251173E-02
-2.350000E+00  1.000000E-01  1.146165E-02
-2.350000E+00  1.500000E-01  1.034686E-02
-2.350000E+00  2.000000E-01  9.215833E-03
-2.350000E+00  2.500000E-01  8.132529E-03
-2.350000E+00  3.000000E-01  7.171645E-03
-2.350000E+00  3.500000E-01  6.409889E-03
-2.350000E+00  4.000000E-01  5.914474E-03
-2.350000E+00  4.500000E-01  5.731313E-03
-2.350000E+00  5.000000E-01  5.876146E-03
-2.350000E+00  5.500000E-01  6.331368E-03
-2.350000E+00  6.000000E-01  7.049582E-03
-2.350000E+00  6.500000E-01  7.962722E-03
-2.350000E+00  7.000000E-01  8.993924E-03
-2.350000E+00  7.500000E-01  1.006892E-02
-2.350000E+00  8.000000E-01  1.112452E-02
-2.350000E+00  8.500000E-01  1.211318E-02
-2.350000E+00  9.000000E-01  1.300392E-02
-2.350000E+00  9.500000E-01  1.378060E-02
-2.350000E+00  1.000000E+00  1.443883E-02
-2.350000E+00  1.050000E+00  1.498254E-02
-2.350000E+00  1.100000E+00  1.542080E-02
-2.350000E+00  1.150000E+00  1.576533E-02
-2.350000E+00  1.200000E+00  1.602869E-02
-2.350000E+00  1.250000E+00  1.622306E-02
-2.350000E+00  1.300000E+00  1.635963E-02
-2.350000E+00  1.350000E+00  1.644820E-02
-2.350000E+00  1.400000E+00  1.649715E-02
-2.350000E+00  1.450000E+00  1.651349E-02
-2.350000E+00  1.500000E+00  1.650297E-02
-2.350000E+00  1.550000E+00  1.647029E-02
-2.350000E+00  1.600000E+00  1.641923E-02
-2.350000E+00  1.650000E+00  1.635285E-02
-2.350000E+00  1.700000E+00  1.627360E-02
-2.350000E+00  1.750000E+00  1.618345E-02
-2.350000E+00  1.800000E+00  1.608397E-02
-2.350000E+00  1.850000E+00  1.597644E-02
-2.350000E+00  1.900000E+00  1.586190E-02
-2.350000E+00  1.950000E+00  1.574116E-02
-2.350000E+00  2.000000E+00  1.561490E-02
-2.350000E+00  2.050000E+00  1.548368E-02
-2.350000E+00  2.100000E+00  1.534795E-02
-2.350000E+00  2.150000E+00  1.520809E-02
-2.350000E+00  2.200000E+00  1.506440E-02
-2.350000E+00  2.250000E+00  1.491713E-02
-2.350000E+00  2.300000E+00  1.476644E-02
-2.350000E+00  2.350000E+00  1.461245E-02
-2.350000E+00  2.400000E+00  1.445520E-02
-2.350000E+00  2.450000E+00  1.429468E-02
-2.350000E+00  2.500000E+00  1.413080E-02
-2.350000E+00  2.550000E+00  1.396340E-02
-2.350000E+00  2.600000E+00  1.379231E-02
-2.350000E+00  2.650000E+00  1.361729E-02
-2.350000E+00  2.700000E+00  1.343807E-02
-2.350000E+00  2.750000E+00  1.325438E-02
-2.350000E+00  2.800000E+00  1.306595E-02
-2.350000E+00  2.850000E+00  1.287249E-02
-2.350000E+00  2.900000E+00  1.267373E-02
-2.350000E+00  2.950000E+00  1.246942E-02
-2.350000E+00  3.000000E+00  1.225931E-02
-2.350000E+00  3.050000E+00  1.204316E-02
-2.350000E+00  3.100000E+00  1.182077E-02
-2.350000E+00  3.150000E+00  1.159192E-02
-2.350000E+00  3.200000E+00  1.135641E-02
-2.350000E+00  3.250000E+00  1.111409E-02
-2.350000E+00  3.300000E+00  1.086479E-02
-2.350000E+00  3.350000E+00  1.060837E-02
-2.350000E+00  3.400000E+00  1.034473E-02
-2.350000E+00  3.450000E+00  1.007375E-02
-2.350000E+00  3.500000E+00  9.795366E-03
-2.350000E+00  3.550000E+00  9.509534E-03
-2.350000E+00  3.600000E+00  9.216244E-03
-2.350000E+00  3.650000E+00  8.915530E-03
-2.350000E+00  3.700000E+00  8.607483E-03
-2.350000E+00  3.750000E+00  8.292258E-03
-2.350000E+00  3.800000E+00  7.970089E-03
-2.350000E+00  3.850000E+00  7.641303E-03
-2.350000E+00  3.900000E+00  7.306335E-03
-2.350000E+00  3.950000E+00  6.965749E-03
-2.350000E+00  4.000000E+00  6.620253E-03
-2.350000E+00  4.050000E+00  6.270715E-03
-2.350000E+00  4.100000E+00  5.918176E-03
-2.350000E+00  4.150000E+00  5.563856E-03
-2.350000E+00  4.200000E+00  5.209146E-03
-2.350000E+00  4.250000E+00  4.855604E-03
-2.350000E+00  4.300000E+00  4.504923E-03
-2.350000E+00  4.350000E+00  4.158911E-03
-2.350000E+00  4.400000E+00  3.819443E-03
-2.350000E+00  4.450000E+00  3.488426E-03
-2.350000E+00  4.500000E+00  3.167740E-03
-2.350000E+00  4.550000E+00  2.859197E-03
-2.350000E+00  4.600000E+00  2.564481E-03
-2.350000E+00  4.650000E+00  2.285104E-03
-2.350000E+00  4.700000E+00  2.022364E-03
-2.350000E+00  4.750000E+00  1.777302E-03
-2.350000E+00  4.800000E+00  1.550675E-03
-2.350000E+00  4.850000E+00  1.342940E-03
-2.350000E+00  4.900000E+00  1.154239E-03
-2.350000E+00  4.950000E+00  9.844066E-04
-2.350000E+00  5.000000E+00  8.329868E-04
-2.350000E+00  5.050000E+00  6.992610E-04
-2.350000E+00  5.100000E+00  5.822875E-04
-2.350000E+00  5.150000E+00  4.809472E-04
-2.350000E+00  5.200000E+00  3.939934E-04
-2.350000E+00  5.250000E+00  3.201002E-04
-2.350000E+00  5.300000E+00  2.579088E-04
-2.350000E+00  5.350000E+00  2.060675E-04
-2.350000E+00  5.400000E+00  1.632665E-04
-2.350000E+00  5.450000E+00  1.282652E-04
-2.350000E+00  5.500000E+00  9.991213E-05
-2.350000E+00  5.550000E+00  7.715935E-05
-2.350000E+00  5.600000E+00  5.906959E-05
-2.350000E+00  5.650000E+00  4.481870E-05
-2.350000E+00  5.700000E+00  3.369343E-05
-2.350000E+00  5.750000E+00  2.508582E-05
-2.350000E+00  5.800000E+00  1.848501E-05
-2.350000E+00  5.850000E+00  1.346766E-05
-2.350000E+00  5.900000E+00  9.687486E-06
-2.350000E+00  5.950000E+00  6.864798E-06
-2.350000E+00  6.000000E+00  4.776473E-06
-2.350000E+00  6.050000E+00  3.246664E-06
-2.350000E+00  6.100000E+00  2.138507E-06
-2.350000E+00  6.150000E+00  1.346892E-06
-2.350000E+00  6.200000E+00  7.923447E-07
-2.350000E+00  6.250000E+00  4.159878E-07
-2.350000E+00  6.300000E+00  1.755603E-07
-2.350000E+00  6.350000E+00  4.248396E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.634751E-08
-2.300000E+00 -6.300000E+00  1.504652E-07
-2.300000E+00 -6.250000E+00  3.575614E-07
-2.300000E+00 -6.200000E+00  6.838335E-07
-2.300000E+00 -6.150000E+00  1.168517E-06
-2.300000E+00 -6.100000E+00  1.867034E-06
-2.300000E+00 -6.050000E+00  2.855239E-06
-2.300000E+00 -6.000000E+00  4.234781E-06
-2.300000E+00 -5.950000E+00  6.139669E-06
-2.300000E+00 -5.900000E+00  8.744070E-06
-2.300000E+00 -5.850000E+00  1.227138E-05
-2.300000E+00 -5.800000E+00  1.700448E-05
-2.300000E+00 -5.750000E+00  2.329699E-05
-2.300000E+00 -5.700000E+00  3.158522E-05
-2.300000E+00 -5.650000E+00  4.240032E-05
-2.300000E+00 -5.600000E+00  5.637997E-05
-2.300000E+00 -5.550000E+00  7.427874E-05
-2.300000E+00 -5.500000E+00  9.697619E-05
-2.300000E+00 -5.450000E+00  1.254812E-04
-2.300000E+00 -5.400000E+00  1.609314E-04
-2.300000E+00 -5.350000E+00  2.045855E-04
-2.300000E+00 -5.300000E+00  2.578081E-04
-2.300000E+00 -5.250000E+00  3.220455E-04
-2.300000E+00 -5.200000E+00  3.987917E-04
-2.300000E+00 -5.150000E+00  4.895475E-04
-2.300000E+00 -5.100000E+00  5.957710E-04
-2.300000E+00 -5.050000E+00  7.188248E-04
-2.300000E+00 -5.000000E+00  8.599203E-04
-2.300000E+00 -4.950000E+00  1.020062E-03
-2.300000E+00 -4.900000E+00  1.199999E-03
-2.300000E+00 -4.850000E+00  1.400178E-03
-2.300000E+00 -4.800000E+00  1.620713E-03
-2.300000E+00 -4.750000E+00  1.861365E-03
-2.300000E+00 -4.700000E+00  2.121540E-03
-2.300000E+00 -4.650000E+00  2.400301E-03
-2.300000E+00 -4.600000E+00  2.696397E-03
-2.300000E+00 -4.550000E+00  3.008305E-03
-2.300000E+00 -4.500000E+00  3.334287E-03
-2.300000E+00 -4.450000E+00  3.672444E-03
-2.300000E+00 -4.400000E+00  4.020780E-03
-2.300000E+00 -4.350000E+00  4.377261E-03
-2.300000E+00 -4.300000E+00  4.739867E-03
-2.300000E+00 -4.250000E+00  5.106642E-03
-2.300000E+00 -4.200000E+00  5.475727E-03
-2.300000E+00 -4.150000E+00  5.845394E-03
-2.300000E+00 -4.100000E+00  6.214066E-03
-2.300000E+00 -4.050000E+00  6.580329E-03
-2.300000E+00 -4.000000E+00  6.942936E-03
-2.300000E+00 -3.950000E+00  7.300817E-03
-2.300000E+00 -3.900000E+00  7.653065E-03
-2.300000E+00 -3.850000E+00  7.998935E-03
-2.300000E+00 -3.800000E+00  8.337827E-03
-2.300000E+00 -3.750000E+00  8.669268E-03
-2.300000E+00 -3.700000E+00  8.992887E-03
-2.300000E+00 -3.650000E+00  9.308394E-03
-2.300000E+00 -3.600000E+00  9.615551E-03
-2.300000E+00 -3.550000E+00  9.914152E-03
-2.300000E+00 -3.500000E+00  1.020400E-02
-2.300000E+00 -3.450000E+00  1.048488E-02
-2.300000E+00 -3.400000E+00  1.075655E-02
-2.300000E+00 -3.350000E+00  1.101875E-02
-2.300000E+00 -3.300000E+00  1.127111E-02
-2.300000E+00 -3.250000E+00  1.151320E-02
-2.300000E+00 -3.200000E+00  1.174448E-02
-2.300000E+00 -3.150000E+00  1.196426E-02
-2.300000E+00 -3.100000E+00  1.217168E-02
-2.300000E+00 -3.050000E+00  1.236570E-02
-2.300000E+00 -3.000000E+00  1.254510E-02
-2.300000E+00 -2.950000E+00  1.270844E-02
-2.300000E+00 -2.900000E+00  1.285413E-02
-2.300000E+00 -2.850000E+00  1.298043E-02
-2.300000E+00 -2.800000E+00  1.308557E-02
-2.300000E+00 -2.750000E+00  1.316784E-02
-2.300000E+00 -2.700000E+00  1.322576E-02
-2.300000E+00 -2.650000E+00  1.325829E-02
-2.300000E+00 -2.600000E+00  1.326515E-02
-2.300000E+00 -2.550000E+00  1.324707E-02
-2.300000E+00 -2.500000E+00  1.320617E-02
-2.300000E+00 -2.450000E+00  1.314626E-02
-2.300000E+00 -2.400000E+00  1.307304E-02
-2.300000E+00 -2.350000E+00  1.299412E-02
-2.300000E+00 -2.300000E+00  1.291886E-02
-2.300000E+00 -2.250000E+00  1.285776E-02
-2.300000E+00 -2.200000E+00  1.282171E-02
-2.300000E+00 -2.150000E+00  1.282091E-02
-2.300000E+00 -2.100000E+00  1.286373E-02
-2.300000E+00 -2.050000E+00  1.295572E-02
-2.300000E+00 -2.000000E+00  1.309891E-02
-2.300000E+00 -1.950000E+00  1.329155E-02
-2.300000E+00 -1.900000E+00  1.352842E-02
-2.300000E+00 -1.850000E+00  1.380155E-02
-2.300000E+00 -1.800000E+00  1.410123E-02
-2.300000E+00 -1.750000E+00  1.441713E-02
-2.300000E+00 -1.700000E+00  1.473926E-02
-2.300000E+00 -1.650000E+00  1.505879E-02
-2.300000E+00 -1.600000E+00  1.536854E-02
-2.300000E+00 -1.550000E+00  1.566310E-02
-2.300000E+00 -1.500000E+00  1.593886E-02
-2.300000E+00 -1.450000E+00  1.619376E-02
-2.300000E+00 -1.400000E+00  1.642700E-02
-2.300000E+00 -1.350000E+00  1.663873E-02
-2.300000E+00 -1.300000E+00  1.682973E-02
-2.300000E+00 -1.250000E+00  1.700116E-02
-2.300000E+00 -1.200000E+00  1.715435E-02
-2.300000E+00 -1.150000E+00  1.729066E-02
-2.300000E+00 -1.100000E+00  1.741136E-02
-2.300000E+00 -1.050000E+00  1.751758E-02
-2.300000E+00 -1.000000E+00  1.761023E-02
-2.300000E+00 -9.500000E-01  1.768996E-02
-2.300000E+00 -9.000000E-01  1.775719E-02
-2.300000E+00 -8.500000E-01  1.781197E-02
-2.300000E+00 -8.000000E-01  1.785403E-02
-2.300000E+00 -7.500000E-01  1.788266E-02
-2.300000E+00 -7.000000E-01  1.789673E-02
-2.300000E+00 -6.500000E-01  1.789451E-02
-2.300000E+00 -6.000000E-01  1.787370E-02
-2.300000E+00 -5.500000E-01  1.783124E-02
-2.300000E+00 -5.000000E-01  1.776321E-02
-2.300000E+00 -4.500000E-01  1.766473E-02
-2.300000E+00 -4.000000E-01  1.752983E-02
-2.300000E+00 -3.500000E-01  1.735135E-02
-2.300000E+00 -3.000000E-01  1.712094E-02
-2.300000E+00 -2.500000E-01  1.682920E-02
-2.300000E+00 -2.000000E-01  1.646599E-02
-2.300000E+00 -1.500000E-01  1.602113E-02
-2.300000E+00 -1.000000E-01  1.548548E-02
-2.300000E+00 -5.000000E-02  1.485249E-02
-2.300000E+00  0.000000E+00  1.412042E-02
-2.300000E+00  5.000000E-02  1.329487E-02
-2.300000E+00  1.000000E-01  1.239151E-02
-2.300000E+00  1.500000E-01  1.143835E-02
-2.300000E+00  2.000000E-01  1.047676E-02
-2.300000E+00  2.500000E-01  9.560198E-03
-2.300000E+00  3.000000E-01  8.750187E-03
-2.300000E+00  3.500000E-01  8.109171E-03
-2.300000E+00  4.000000E-01  7.691428E-03
-2.300000E+00  4.500000E-01  7.533858E-03
-2.300000E+00  5.000000E-01  7.649127E-03
-2.300000E+00  5.500000E-01  8.023216E-03
-2.300000E+00  6.000000E-01  8.618138E-03
-2.300000E+00  6.500000E-01  9.378967E-03
-2.300000E+00  7.000000E-01  1.024310E-02
-2.300000E+00  7.500000E-01  1.114928E-02
-2.300000E+00  8.000000E-01  1.204457E-02
-2.300000E+00  8.500000E-01  1.288824E-02
-2.300000E+00  9.000000E-01  1.365292E-02
-2.300000E+00  9.500000E-01  1.432342E-02
-2.300000E+00  1.000000E+00  1.489453E-02
-2.300000E+00  1.050000E+00  1.536823E-02
-2.300000E+00  1.100000E+00  1.575118E-02
-2.300000E+00  1.150000E+00  1.605260E-02
-2.300000E+00  1.200000E+00  1.628269E-02
-2.300000E+00  1.250000E+00  1.645161E-02
-2.300000E+00  1.300000E+00  1.656880E-02
-2.300000E+00  1.350000E+00  1.664267E-02
-2.300000E+00  1.400000E+00  1.668048E-02
-2.300000E+00  1.450000E+00  1.668837E-02
-2.300000E+00  1.500000E+00  1.667144E-02
-2.300000E+00  1.550000E+00  1.663385E-02
-2.300000E+00  1.600000E+00  1.657902E-02
-2.300000E+00  1.650000E+00  1.650971E-02
-2.300000E+00  1.700000E+00  1.642815E-02
-2.300000E+00  1.750000E+00  1.633616E-02
-2.300000E+00  1.800000E+00  1.623519E-02
-2.300000E+00  1.850000E+00  1.612644E-02
-2.300000E+00  1.900000E+00  1.601088E-02
-2.300000E+00  1.950000E+00  1.588930E-02
-2.300000E+00  2.000000E+00  1.576237E-02
-2.300000E+00  2.050000E+00  1.563061E-02
-2.300000E+00  2.100000E+00  1.549450E-02
-2.300000E+00  2.150000E+00  1.535443E-02
-2.300000E+00  2.200000E+00  1.521070E-02
-2.300000E+00  2.250000E+00  1.506360E-02
-2.300000E+00  2.300000E+00  1.491330E-02
-2.300000E+00  2.350000E+00  1.475995E-02
-2.300000E+00  2.400000E+00  1.460359E-02
-2.300000E+00  2.450000E+00  1.444422E-02
-2.300000E+00  2.500000E+00  1.428174E-02
-2.300000E+00  2.550000E+00  1.411601E-02
-2.300000E+00  2.600000E+00  1.394682E-02
-2.300000E+00  2.650000E+00  1.377391E-02
-2.300000E+00  2.700000E+00  1.359702E-02
-2.300000E+00  2.750000E+00  1.341583E-02
-2.300000E+00  2.800000E+00  1.323003E-02
-2.300000E+00  2.850000E+00  1.303933E-02
-2.300000E+00  2.900000E+00  1.284342E-02
-2.300000E+00  2.950000E+00  1.264202E-02
-2.300000E+00  3.000000E+00  1.243487E-02
-2.300000E+00  3.050000E+00  1.222170E-02
-2.300000E+00  3.100000E+00  1.200227E-02
-2.300000E+00  3.150000E+00  1.177637E-02
-2.300000E+00  3.200000E+00  1.154378E-02
-2.300000E+00  3.250000E+00  1.130433E-02
-2.300000E+00  3.300000E+00  1.105785E-02
-2.300000E+00  3.350000E+00  1.080421E-02
-2.300000E+00  3.400000E+00  1.054326E-02
-2.300000E+00  3.450000E+00  1.027492E-02
-2.300000E+00  3.500000E+00  9.999091E-03
-2.300000E+00  3.550000E+00  9.715715E-03
-2.300000E+00  3.600000E+00  9.424764E-03
-2.300000E+00  3.650000E+00  9.126242E-03
-2.300000E+00  3.700000E+00  8.820203E-03
-2.300000E+00  3.750000E+00  8.506761E-03
-2.300000E+00  3.800000E+00  8.186096E-03
-2.300000E+00  3.850000E+00  7.858480E-03
-2.300000E+00  3.900000E+00  7.524286E-03
-2.300000E+00  3.950000E+00  7.184009E-03
-2.300000E+00  4.000000E+00  6.838288E-03
-2.300000E+00  4.050000E+00  6.487921E-03
-2.300000E+00  4.100000E+00  6.133880E-03
-2.300000E+00  4.150000E+00  5.777317E-03
-2.300000E+00  4.200000E+00  5.419567E-03
-2.300000E+00  4.250000E+00  5.062135E-03
-2.300000E+00  4.300000E+00  4.706682E-03
-2.300000E+00  4.350000E+00  4.354993E-03
-2.300000E+00  4.400000E+00  4.008947E-03
-2.300000E+00  4.450000E+00  3.670474E-03
-2.300000E+00  4.500000E+00  3.341505E-03
-2.300000E+00  4.550000E+00  3.023924E-03
-2.300000E+00  4.600000E+00  2.719513E-03
-2.300000E+00  4.650000E+00  2.429908E-03
-2.300000E+00  4.700000E+00  2.156541E-03
-2.300000E+00  4.750000E+00  1.900608E-03
-2.300000E+00  4.800000E+00  1.663024E-03
-2.300000E+00  4.850000E+00  1.444406E-03
-2.300000E+00  4.900000E+00  1.245048E-03
-2.300000E+00  4.950000E+00  1.064929E-03
-2.300000E+00  5.000000E+00  9.037165E-04
-2.300000E+00  5.050000E+00  7.607967E-04
-2.300000E+00  5.100000E+00  6.353081E-04
-2.300000E+00  5.150000E+00  5.261871E-04
-2.300000E+00  5.200000E+00  4.322175E-04
-2.300000E+00  5.250000E+00  3.520805E-04
-2.300000E+00  5.300000E+00  2.844032E-04
-2.300000E+00  5.350000E+00  2.278026E-04
-2.300000E+00  5.400000E+00  1.809235E-04
-2.300000E+00  5.450000E+00  1.424695E-04
-2.300000E+00  5.500000E+00  1.112278E-04
-2.300000E+00  5.550000E+00  8.608591E-05
-2.300000E+00  5.600000E+00  6.604225E-05
-2.300000E+00  5.650000E+00  5.021086E-05
-2.300000E+00  5.700000E+00  3.782079E-05
-2.300000E+00  5.750000E+00  2.821157E-05
-2.300000E+00  5.800000E+00  2.082571E-05
-2.300000E+00  5.850000E+00  1.519920E-05
-2.300000E+00  5.900000E+00  1.095099E-05
-2.300000E+00  5.950000E+00  7.772249E-06
-2.300000E+00  6.000000E+00  5.415764E-06
-2.300000E+00  6.050000E+00  3.686145E-06
-2.300000E+00  6.100000E+00  2.430905E-06
-2.300000E+00  6.150000E+00  1.532649E-06
-2.300000E+00  6.200000E+00  9.024013E-07
-2.300000E+00  6.250000E+00  4.740881E-07
-2.300000E+00  6.300000E+00  2.001766E-07
-2.300000E+00  6.350000E+00  4.845472E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  4.095895E-08
-2.250000E+00 -6.300000E+00  1.694917E-07
-2.250000E+00 -6.250000E+00  4.025278E-07
-2.250000E+00 -6.200000E+00  7.691800E-07
-2.250000E+00 -6.150000E+00  1.312963E-06
-2.250000E+00 -6.100000E+00  2.095215E-06
-2.250000E+00 -6.050000E+00  3.199700E-06
-2.250000E+00 -6.000000E+00  4.738428E-06
-2.250000E+00 -5.950000E+00  6.858744E-06
-2.250000E+00 -5.900000E+00  9.751719E-06
-2.250000E+00 -5.850000E+00  1.366185E-05
-2.250000E+00 -5.800000E+00  1.889795E-05
-2.250000E+00 -5.750000E+00  2.584494E-05
-2.250000E+00 -5.700000E+00  3.497629E-05
-2.250000E+00 -5.650000E+00  4.686628E-05
-2.250000E+00 -5.600000E+00  6.220161E-05
-2.250000E+00 -5.550000E+00  8.179121E-05
-2.250000E+00 -5.500000E+00  1.065732E-04
-2.250000E+00 -5.450000E+00  1.376178E-04
-2.250000E+00 -5.400000E+00  1.761241E-04
-2.250000E+00 -5.350000E+00  2.234100E-04
-2.250000E+00 -5.300000E+00  2.808933E-04
-2.250000E+00 -5.250000E+00  3.500636E-04
-2.250000E+00 -5.200000E+00  4.324447E-04
-2.250000E+00 -5.150000E+00  5.295495E-04
-2.250000E+00 -5.100000E+00  6.428272E-04
-2.250000E+00 -5.050000E+00  7.736081E-04
-2.250000E+00 -5.000000E+00  9.230464E-04
-2.250000E+00 -4.950000E+00  1.092066E-03
-2.250000E+00 -4.900000E+00  1.281311E-03
-2.250000E+00 -4.850000E+00  1.491106E-03
-2.250000E+00 -4.800000E+00  1.721427E-03
-2.250000E+00 -4.750000E+00  1.971889E-03
-2.250000E+00 -4.700000E+00  2.241744E-03
-2.250000E+00 -4.650000E+00  2.529908E-03
-2.250000E+00 -4.600000E+00  2.834987E-03
-2.250000E+00 -4.550000E+00  3.155332E-03
-2.250000E+00 -4.500000E+00  3.489092E-03
-2.250000E+00 -4.450000E+00  3.834280E-03
-2.250000E+00 -4.400000E+00  4.188835E-03
-2.250000E+00 -4.350000E+00  4.550684E-03
-2.250000E+00 -4.300000E+00  4.917795E-03
-2.250000E+00 -4.250000E+00  5.288222E-03
-2.250000E+00 -4.200000E+00  5.660142E-03
-2.250000E+00 -4.150000E+00  6.031878E-03
-2.250000E+00 -4.100000E+00  6.401917E-03
-2.250000E+00 -4.050000E+00  6.768918E-03
-2.250000E+00 -4.000000E+00  7.131711E-03
-2.250000E+00 -3.950000E+00  7.489301E-03
-2.250000E+00 -3.900000E+00  7.840854E-03
-2.250000E+00 -3.850000E+00  8.185691E-03
-2.250000E+00 -3.800000E+00  8.523271E-03
-2.250000E+00 -3.750000E+00  8.853170E-03
-2.250000E+00 -3.700000E+00  9.175058E-03
-2.250000E+00 -3.650000E+00  9.488677E-03
-2.250000E+00 -3.600000E+00  9.793807E-03
-2.250000E+00 -3.550000E+00  1.009025E-02
-2.250000E+00 -3.500000E+00  1.037779E-02
-2.250000E+00 -3.450000E+00  1.065621E-02
-2.250000E+00 -3.400000E+00  1.092523E-02
-2.250000E+00 -3.350000E+00  1.118450E-02
-2.250000E+00 -3.300000E+00  1.143360E-02
-2.250000E+00 -3.250000E+00  1.167200E-02
-2.250000E+00 -3.200000E+00  1.189900E-02
-2.250000E+00 -3.150000E+00  1.211374E-02
-2.250000E+00 -3.100000E+00  1.231516E-02
-2.250000E+00 -3.050000E+00  1.250194E-02
-2.250000E+00 -3.000000E+00  1.267252E-02
-2.250000E+00 -2.950000E+00  1.282508E-02
-2.250000E+00 -2.900000E+00  1.295752E-02
-2.250000E+00 -2.850000E+00  1.306758E-02
-2.250000E+00 -2.800000E+00  1.315286E-02
-2.250000E+00 -2.750000E+00  1.321097E-02
-2.250000E+00 -2.700000E+00  1.323974E-02
-2.250000E+00 -2.650000E+00  1.323753E-02
-2.250000E+00 -2.600000E+00  1.320352E-02
-2.250000E+00 -2.550000E+00  1.313823E-02
-2.250000E+00 -2.500000E+00  1.304392E-02
-2.250000E+00 -2.450000E+00  1.292512E-02
-2.250000E+00 -2.400000E+00  1.278890E-02
-2.250000E+00 -2.350000E+00  1.264507E-02
-2.250000E+00 -2.300000E+00  1.250587E-02
-2.250000E+00 -2.250000E+00  1.238533E-02
-2.250000E+00 -2.200000E+00  1.229816E-02
-2.250000E+00 -2.150000E+00  1.225825E-02
-2.250000E+00 -2.100000E+00  1.227703E-02
-2.250000E+00 -2.050000E+00  1.236204E-02
-2.250000E+00 -2.000000E+00  1.251587E-02
-2.250000E+00 -1.950000E+00  1.273587E-02
-2.250000E+00 -1.900000E+00  1.301453E-02
-2.250000E+00 -1.850000E+00  1.334064E-02
-2.250000E+00 -1.800000E+00  1.370071E-02
-2.250000E+00 -1.750000E+00  1.408059E-02
-2.250000E+00 -1.700000E+00  1.446690E-02
-2.250000E+00 -1.650000E+00  1.484805E-02
-2.250000E+00 -1.600000E+00  1.521484E-02
-2.250000E+00 -1.550000E+00  1.556065E-02
-2.250000E+00 -1.500000E+00  1.588128E-02
-2.250000E+00 -1.450000E+00  1.617465E-02
-2.250000E+00 -1.400000E+00  1.644026E-02
-2.250000E+00 -1.350000E+00  1.667883E-02
-2.250000E+00 -1.300000E+00  1.689179E-02
-2.250000E+00 -1.250000E+00  1.708101E-02
-2.250000E+00 -1.200000E+00  1.724851E-02
-2.250000E+00 -1.150000E+00  1.739626E-02
-2.250000E+00 -1.100000E+00  1.752608E-02
-2.250000E+00 -1.050000E+00  1.763958E-02
-2.250000E+00 -1.000000E+00  1.773809E-02
-2.250000E+00 -9.500000E-01  1.782263E-02
-2.250000E+00 -9.000000E-01  1.789391E-02
-2.250000E+00 -8.500000E-01  1.795229E-02
-2.250000E+00 -8.000000E-01  1.799775E-02
-2.250000E+00 -7.500000E-01  1.802987E-02
-2.250000E+00 -7.000000E-01  1.804778E-02
-2.250000E+00 -6.500000E-01  1.805010E-02
-2.250000E+00 -6.000000E-01  1.803490E-02
-2.250000E+00 -5.500000E-01  1.799957E-02
-2.250000E+00 -5.000000E-01  1.794082E-02
-2.250000E+00 -4.500000E-01  1.785448E-02
-2.250000E+00 -4.000000E-01  1.773550E-02
-2.250000E+00 -3.500000E-01  1.757789E-02
-2.250000E+00 -3.000000E-01  1.737472E-02
-2.250000E+00 -2.500000E-01  1.711829E-02
-2.250000E+00 -2.000000E-01  1.680048E-02
-2.250000E+00 -1.500000E-01  1.641331E-02
-2.250000E+00 -1.000000E-01  1.594992E-02
-2.250000E+00 -5.000000E-02  1.540591E-02
-2.250000E+00  0.000000E+00  1.478104E-02
-2.250000E+00  5.000000E-02  1.408129E-02
-2.250000E+00  1.000000E-01  1.332087E-02
-2.250000E+00  1.500000E-01  1.252384E-02
-2.250000E+00  2.000000E-01  1.172458E-02
-2.250000E+00  2.500000E-01  1.096665E-02
-2.250000E+00  3.000000E-01  1.029930E-02
-2.250000E+00  3.500000E-01  9.771968E-03
-2.250000E+00  4.000000E-01  9.427207E-03
-2.250000E+00  4.500000E-01  9.293816E-03
-2.250000E+00  5.000000E-01  9.381691E-03
-2.250000E+00  5.500000E-01  9.680003E-03
-2.250000E+00  6.000000E-01  1.015920E-02
-2.250000E+00  6.500000E-01  1.077622E-02
-2.250000E+00  7.000000E-01  1.148152E-02
-2.250000E+00  7.500000E-01  1.222596E-02
-2.250000E+00  8.000000E-01  1.296633E-02
-2.250000E+00  8.500000E-01  1.366863E-02
-2.250000E+00  9.000000E-01  1.430924E-02
-2.250000E+00  9.500000E-01  1.487427E-02
-2.250000E+00  1.000000E+00  1.535803E-02
-2.250000E+00  1.050000E+00  1.576091E-02
-2.250000E+00  1.100000E+00  1.608742E-02
-2.250000E+00  1.150000E+00  1.634447E-02
-2.250000E+00  1.200000E+00  1.654006E-02
-2.250000E+00  1.250000E+00  1.668237E-02
-2.250000E+00  1.300000E+00  1.677914E-02
-2.250000E+00  1.350000E+00  1.683740E-02
-2.250000E+00  1.400000E+00  1.686330E-02
-2.250000E+00  1.450000E+00  1.686209E-02
-2.250000E+00  1.500000E+00  1.683816E-02
-2.250000E+00  1.550000E+00  1.679517E-02
-2.250000E+00  1.600000E+00  1.673613E-02
-2.250000E+00  1.650000E+00  1.666349E-02
-2.250000E+00  1.700000E+00  1.657926E-02
-2.250000E+00  1.750000E+00  1.648507E-02
-2.250000E+00  1.800000E+00  1.638227E-02
-2.250000E+00  1.850000E+00  1.627195E-02
-2.250000E+00  1.900000E+00  1.615504E-02
-2.250000E+00  1.950000E+00  1.603229E-02
-2.250000E+00  2.000000E+00  1.590432E-02
-2.250000E+00  2.050000E+00  1.577170E-02
-2.250000E+00  2.100000E+00  1.563488E-02
-2.250000E+00  2.150000E+00  1.549428E-02
-2.250000E+00  2.200000E+00  1.535022E-02
-2.250000E+00  2.250000E+00  1.520301E-02
-2.250000E+00  2.300000E+00  1.505286E-02
-2.250000E+00  2.350000E+00  1.489992E-02
-2.250000E+00  2.400000E+00  1.474428E-02
-2.250000E+00  2.450000E+00  1.458591E-02
-2.250000E+00  2.500000E+00  1.442475E-02
-2.250000E+00  2.550000E+00  1.426064E-02
-2.250000E+00  2.600000E+00  1.409335E-02
-2.250000E+00  2.650000E+00  1.392261E-02
-2.250000E+00  2.700000E+00  1.374812E-02
-2.250000E+00  2.750000E+00  1.356953E-02
-2.250000E+00  2.800000E+00  1.338652E-02
-2.250000E+00  2.850000E+00  1.319873E-02
-2.250000E+00  2.900000E+00  1.300584E-02
-2.250000E+00  2.950000E+00  1.280752E-02
-2.250000E+00  3.000000E+00  1.260349E-02
-2.250000E+00  3.050000E+00  1.239344E-02
-2.250000E+00  3.100000E+00  1.217713E-02
-2.250000E+00  3.150000E+00  1.195429E-02
-2.250000E+00  3.200000E+00  1.172473E-02
-2.250000E+00  3.250000E+00  1.148824E-02
-2.250000E+00  3.300000E+00  1.124465E-02
-2.250000E+00  3.350000E+00  1.099382E-02
-2.250000E+00  3.400000E+00  1.073562E-02
-2.250000E+00  3.450000E+00  1.046993E-02
-2.250000E+00  3.500000E+00  1.019668E-02
-2.250000E+00  3.550000E+00  9.915782E-03
-2.250000E+00  3.600000E+00  9.627194E-03
-2.250000E+00  3.650000E+00  9.330900E-03
-2.250000E+00  3.700000E+00  9.026923E-03
-2.250000E+00  3.750000E+00  8.715339E-03
-2.250000E+00  3.800000E+00  8.396287E-03
-2.250000E+00  3.850000E+00  8.069986E-03
-2.250000E+00  3.900000E+00  7.736752E-03
-2.250000E+00  3.950000E+00  7.397019E-03
-2.250000E+00  4.000000E+00  7.051362E-03
-2.250000E+00  4.050000E+00  6.700510E-03
-2.250000E+00  4.100000E+00  6.345366E-03
-2.250000E+00  4.150000E+00  5.987015E-03
-2.250000E+00  4.200000E+00  5.626727E-03
-2.250000E+00  4.250000E+00  5.265952E-03
-2.250000E+00  4.300000E+00  4.906305E-03
-2.250000E+00  4.350000E+00  4.549542E-03
-2.250000E+00  4.400000E+00  4.197531E-03
-2.250000E+00  4.450000E+00  3.852209E-03
-2.250000E+00  4.500000E+00  3.515543E-03
-2.250000E+00  4.550000E+00  3.189474E-03
-2.250000E+00  4.600000E+00  2.875872E-03
-2.250000E+00  4.650000E+00  2.576478E-03
-2.250000E+00  4.700000E+00  2.292857E-03
-2.250000E+00  4.750000E+00  2.026347E-03
-2.250000E+00  4.800000E+00  1.778020E-03
-2.250000E+00  4.850000E+00  1.548653E-03
-2.250000E+00  4.900000E+00  1.338697E-03
-2.250000E+00  4.950000E+00  1.148279E-03
-2.250000E+00  5.000000E+00  9.772017E-04
-2.250000E+00  5.050000E+00  8.249636E-04
-2.250000E+00  5.100000E+00  6.907951E-04
-2.250000E+00  5.150000E+00  5.736992E-04
-2.250000E+00  5.200000E+00  4.725007E-04
-2.250000E+00  5.250000E+00  3.858976E-04
-2.250000E+00  5.300000E+00  3.125116E-04
-2.250000E+00  5.350000E+00  2.509351E-04
-2.250000E+00  5.400000E+00  1.997728E-04
-2.250000E+00  5.450000E+00  1.576769E-04
-2.250000E+00  5.500000E+00  1.233756E-04
-2.250000E+00  5.550000E+00  9.569317E-05
-2.250000E+00  5.600000E+00  7.356414E-05
-2.250000E+00  5.650000E+00  5.604016E-05
-2.250000E+00  5.700000E+00  4.229136E-05
-2.250000E+00  5.750000E+00  3.160313E-05
-2.250000E+00  5.800000E+00  2.336939E-05
-2.250000E+00  5.850000E+00  1.708346E-05
-2.250000E+00  5.900000E+00  1.232759E-05
-2.250000E+00  5.950000E+00  8.761926E-06
-2.250000E+00  6.000000E+00  6.113561E-06
-2.250000E+00  6.050000E+00  4.166151E-06
-2.250000E+00  6.100000E+00  2.750408E-06
-2.250000E+00  6.150000E+00  1.735681E-06
-2.250000E+00  6.200000E+00  1.022707E-06
-2.250000E+00  6.250000E+00  5.376002E-07
-2.250000E+00  6.300000E+00  2.270846E-07
-2.250000E+00  6.350000E+00  5.498103E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  4.595006E-08
-2.200000E+00 -6.300000E+00  1.900884E-07
-2.200000E+00 -6.250000E+00  4.512161E-07
-2.200000E+00 -6.200000E+00  8.616082E-07
-2.200000E+00 -6.150000E+00  1.469405E-06
-2.200000E+00 -6.100000E+00  2.342309E-06
-2.200000E+00 -6.050000E+00  3.572566E-06
-2.200000E+00 -6.000000E+00  5.283239E-06
-2.200000E+00 -5.950000E+00  7.635840E-06
-2.200000E+00 -5.900000E+00  1.083932E-05
-2.200000E+00 -5.850000E+00  1.516042E-05
-2.200000E+00 -5.800000E+00  2.093512E-05
-2.200000E+00 -5.750000E+00  2.858109E-05
-2.200000E+00 -5.700000E+00  3.861035E-05
-2.200000E+00 -5.650000E+00  5.164181E-05
-2.200000E+00 -5.600000E+00  6.841252E-05
-2.200000E+00 -5.550000E+00  8.978680E-05
-2.200000E+00 -5.500000E+00  1.167620E-04
-2.200000E+00 -5.450000E+00  1.504693E-04
-2.200000E+00 -5.400000E+00  1.921682E-04
-2.200000E+00 -5.350000E+00  2.432334E-04
-2.200000E+00 -5.300000E+00  3.051320E-04
-2.200000E+00 -5.250000E+00  3.793918E-04
-2.200000E+00 -5.200000E+00  4.675599E-04
-2.200000E+00 -5.150000E+00  5.711531E-04
-2.200000E+00 -5.100000E+00  6.916033E-04
-2.200000E+00 -5.050000E+00  8.301991E-04
-2.200000E+00 -5.000000E+00  9.880286E-04
-2.200000E+00 -4.950000E+00  1.165926E-03
-2.200000E+00 -4.900000E+00  1.364424E-03
-2.200000E+00 -4.850000E+00  1.583718E-03
-2.200000E+00 -4.800000E+00  1.823643E-03
-2.200000E+00 -4.750000E+00  2.083666E-03
-2.200000E+00 -4.700000E+00  2.362891E-03
-2.200000E+00 -4.650000E+00  2.660088E-03
-2.200000E+00 -4.600000E+00  2.973731E-03
-2.200000E+00 -4.550000E+00  3.302052E-03
-2.200000E+00 -4.500000E+00  3.643102E-03
-2.200000E+00 -4.450000E+00  3.994816E-03
-2.200000E+00 -4.400000E+00  4.355081E-03
-2.200000E+00 -4.350000E+00  4.721796E-03
-2.200000E+00 -4.300000E+00  5.092925E-03
-2.200000E+00 -4.250000E+00  5.466543E-03
-2.200000E+00 -4.200000E+00  5.840865E-03
-2.200000E+00 -4.150000E+00  6.214270E-03
-2.200000E+00 -4.100000E+00  6.585313E-03
-2.200000E+00 -4.050000E+00  6.952724E-03
-2.200000E+00 -4.000000E+00  7.315414E-03
-2.200000E+00 -3.950000E+00  7.672460E-03
-2.200000E+00 -3.900000E+00  8.023103E-03
-2.200000E+00 -3.850000E+00  8.366726E-03
-2.200000E+00 -3.800000E+00  8.702847E-03
-2.200000E+00 -3.750000E+00  9.031087E-03
-2.200000E+00 -3.700000E+00  9.351157E-03
-2.200000E+00 -3.650000E+00  9.662820E-03
-2.200000E+00 -3.600000E+00  9.965873E-03
-2.200000E+00 -3.550000E+00  1.026012E-02
-2.200000E+00 -3.500000E+00  1.054533E-02
-2.200000E+00 -3.450000E+00  1.082125E-02
-2.200000E+00 -3.400000E+00  1.108756E-02
-2.200000E+00 -3.350000E+00  1.134386E-02
-2.200000E+00 -3.300000E+00  1.158962E-02
-2.200000E+00 -3.250000E+00  1.182419E-02
-2.200000E+00 -3.200000E+00  1.204673E-02
-2.200000E+00 -3.150000E+00  1.225618E-02
-2.200000E+00 -3.100000E+00  1.245123E-02
-2.200000E+00 -3.050000E+00  1.263026E-02
-2.200000E+00 -3.000000E+00  1.279130E-02
-2.200000E+00 -2.950000E+00  1.293207E-02
-2.200000E+00 -2.900000E+00  1.304991E-02
-2.200000E+00 -2.850000E+00  1.314186E-02
-2.200000E+00 -2.800000E+00  1.320474E-02
-2.200000E+00 -2.750000E+00  1.323532E-02
-2.200000E+00 -2.700000E+00  1.323054E-02
-2.200000E+00 -2.650000E+00  1.318787E-02
-2.200000E+00 -2.600000E+00  1.310578E-02
-2.200000E+00 -2.550000E+00  1.298432E-02
-2.200000E+00 -2.500000E+00  1.282581E-02
-2.200000E+00 -2.450000E+00  1.263547E-02
-2.200000E+00 -2.400000E+00  1.242202E-02
-2.200000E+00 -2.350000E+00  1.219787E-02
-2.200000E+00 -2.300000E+00  1.197895E-02
-2.200000E+00 -2.250000E+00  1.178384E-02
-2.200000E+00 -2.200000E+00  1.163227E-02
-2.200000E+00 -2.150000E+00  1.154303E-02
-2.200000E+00 -2.100000E+00  1.153166E-02
-2.200000E+00 -2.050000E+00  1.160835E-02
-2.200000E+00 -2.000000E+00  1.177645E-02
-2.200000E+00 -1.950000E+00  1.203201E-02
-2.200000E+00 -1.900000E+00  1.236443E-02
-2.200000E+00 -1.850000E+00  1.275807E-02
-2.200000E+00 -1.800000E+00  1.319441E-02
-2.200000E+00 -1.750000E+00  1.365437E-02
-2.200000E+00 -1.700000E+00  1.412018E-02
-2.200000E+00 -1.650000E+00  1.457682E-02
-2.200000E+00 -1.600000E+00  1.501272E-02
-2.200000E+00 -1.550000E+00  1.541990E-02
-2.200000E+00 -1.500000E+00  1.579365E-02
-2.200000E+00 -1.450000E+00  1.613201E-02
-2.200000E+00 -1.400000E+00  1.643505E-02
-2.200000E+00 -1.350000E+00  1.670429E-02
-2.200000E+00 -1.300000E+00  1.694207E-02
-2.200000E+00 -1.250000E+00  1.715118E-02
-2.200000E+00 -1.200000E+00  1.733449E-02
-2.200000E+00 -1.150000E+00  1.749475E-02
-2.200000E+00 -1.100000E+00  1.763446E-02
-2.200000E+00 -1.050000E+00  1.775578E-02
-2.200000E+00 -1.000000E+00  1.786055E-02
-2.200000E+00 -9.500000E-01  1.795018E-02
-2.200000E+00 -9.000000E-01  1.802575E-02
-2.200000E+00 -8.500000E-01  1.808792E-02
-2.200000E+00 -8.000000E-01  1.813697E-02
-2.200000E+00 -7.500000E-01  1.817276E-02
-2.200000E+00 -7.000000E-01  1.819472E-02
-2.200000E+00 -6.500000E-01  1.820180E-02
-2.200000E+00 -6.000000E-01  1.819245E-02
-2.200000E+00 -5.500000E-01  1.816456E-02
-2.200000E+00 -5.000000E-01  1.811538E-02
-2.200000E+00 -4.500000E-01  1.804148E-02
-2.200000E+00 -4.000000E-01  1.793870E-02
-2.200000E+00 -3.500000E-01  1.780214E-02
-2.200000E+00 -3.000000E-01  1.762621E-02
-2.200000E+00 -2.500000E-01  1.740480E-02
-2.200000E+00 -2.000000E-01  1.713158E-02
-2.200000E+00 -1.500000E-01  1.680056E-02
-2.200000E+00 -1.000000E-01  1.640685E-02
-2.200000E+00 -5.000000E-02  1.594779E-02
-2.200000E+00  0.000000E+00  1.542426E-02
-2.200000E+00  5.000000E-02  1.484225E-02
-2.200000E+00  1.000000E-01  1.421432E-02
-2.200000E+00  1.500000E-01  1.356063E-02
-2.200000E+00  2.000000E-01  1.290915E-02
-2.200000E+00  2.500000E-01  1.229450E-02
-2.200000E+00  3.000000E-01  1.175519E-02
-2.200000E+00  3.500000E-01  1.132937E-02
-2.200000E+00  4.000000E-01  1.104962E-02
-2.200000E+00  4.500000E-01  1.093785E-02
-2.200000E+00  5.000000E-01  1.100159E-02
-2.200000E+00  5.500000E-01  1.123271E-02
-2.200000E+00  6.000000E-01  1.160879E-02
-2.200000E+00  6.500000E-01  1.209691E-02
-2.200000E+00  7.000000E-01  1.265882E-02
-2.200000E+00  7.500000E-01  1.325602E-02
-2.200000E+00  8.000000E-01  1.385408E-02
-2.200000E+00  8.500000E-01  1.442526E-02
-2.200000E+00  9.000000E-01  1.494965E-02
-2.200000E+00  9.500000E-01  1.541490E-02
-2.200000E+00  1.000000E+00  1.581519E-02
-2.200000E+00  1.050000E+00  1.614974E-02
-2.200000E+00  1.100000E+00  1.642127E-02
-2.200000E+00  1.150000E+00  1.663471E-02
-2.200000E+00  1.200000E+00  1.679609E-02
-2.200000E+00  1.250000E+00  1.691178E-02
-2.200000E+00  1.300000E+00  1.698798E-02
-2.200000E+00  1.350000E+00  1.703038E-02
-2.200000E+00  1.400000E+00  1.704407E-02
-2.200000E+00  1.450000E+00  1.703343E-02
-2.200000E+00  1.500000E+00  1.700220E-02
-2.200000E+00  1.550000E+00  1.695350E-02
-2.200000E+00  1.600000E+00  1.688993E-02
-2.200000E+00  1.650000E+00  1.681365E-02
-2.200000E+00  1.700000E+00  1.672642E-02
-2.200000E+00  1.750000E+00  1.662971E-02
-2.200000E+00  1.800000E+00  1.652474E-02
-2.200000E+00  1.850000E+00  1.641251E-02
-2.200000E+00  1.900000E+00  1.629388E-02
-2.200000E+00  1.950000E+00  1.616957E-02
-2.200000E+00  2.000000E+00  1.604020E-02
-2.200000E+00  2.050000E+00  1.590632E-02
-2.200000E+00  2.100000E+00  1.576842E-02
-2.200000E+00  2.150000E+00  1.562690E-02
-2.200000E+00  2.200000E+00  1.548216E-02
-2.200000E+00  2.250000E+00  1.533452E-02
-2.200000E+00  2.300000E+00  1.518422E-02
-2.200000E+00  2.350000E+00  1.503145E-02
-2.200000E+00  2.400000E+00  1.487631E-02
-2.200000E+00  2.450000E+00  1.471882E-02
-2.200000E+00  2.500000E+00  1.455889E-02
-2.200000E+00  2.550000E+00  1.439636E-02
-2.200000E+00  2.600000E+00  1.423100E-02
-2.200000E+00  2.650000E+00  1.406252E-02
-2.200000E+00  2.700000E+00  1.389056E-02
-2.200000E+00  2.750000E+00  1.371475E-02
-2.200000E+00  2.800000E+00  1.353472E-02
-2.200000E+00  2.850000E+00  1.335007E-02
-2.200000E+00  2.900000E+00  1.316043E-02
-2.200000E+00  2.950000E+00  1.296544E-02
-2.200000E+00  3.000000E+00  1.276476E-02
-2.200000E+00  3.050000E+00  1.255806E-02
-2.200000E+00  3.100000E+00  1.234505E-02
-2.200000E+00  3.150000E+00  1.212546E-02
-2.200000E+00  3.200000E+00  1.189907E-02
-2.200000E+00  3.250000E+00  1.166566E-02
-2.200000E+00  3.300000E+00  1.142507E-02
-2.200000E+00  3.350000E+00  1.117713E-02
-2.200000E+00  3.400000E+00  1.092174E-02
-2.200000E+00  3.450000E+00  1.065876E-02
-2.200000E+00  3.500000E+00  1.038811E-02
-2.200000E+00  3.550000E+00  1.010972E-02
-2.200000E+00  3.600000E+00  9.823514E-03
-2.200000E+00  3.650000E+00  9.529475E-03
-2.200000E+00  3.700000E+00  9.227600E-03
-2.200000E+00  3.750000E+00  8.917932E-03
-2.200000E+00  3.800000E+00  8.600575E-03
-2.200000E+00  3.850000E+00  8.275704E-03
-2.200000E+00  3.900000E+00  7.943586E-03
-2.200000E+00  3.950000E+00  7.604599E-03
-2.200000E+00  4.000000E+00  7.259257E-03
-2.200000E+00  4.050000E+00  6.908225E-03
-2.200000E+00  4.100000E+00  6.552339E-03
-2.200000E+00  4.150000E+00  6.192614E-03
-2.200000E+00  4.200000E+00  5.830256E-03
-2.200000E+00  4.250000E+00  5.466651E-03
-2.200000E+00  4.300000E+00  5.103363E-03
-2.200000E+00  4.350000E+00  4.742107E-03
-2.200000E+00  4.400000E+00  4.384725E-03
-2.200000E+00  4.450000E+00  4.033152E-03
-2.200000E+00  4.500000E+00  3.689373E-03
-2.200000E+00  4.550000E+00  3.355376E-03
-2.200000E+00  4.600000E+00  3.033099E-03
-2.200000E+00  4.650000E+00  2.724380E-03
-2.200000E+00  4.700000E+00  2.430903E-03
-2.200000E+00  4.750000E+00  2.154144E-03
-2.200000E+00  4.800000E+00  1.895327E-03
-2.200000E+00  4.850000E+00  1.655386E-03
-2.200000E+00  4.900000E+00  1.434933E-03
-2.200000E+00  4.950000E+00  1.234247E-03
-2.200000E+00  5.000000E+00  1.053271E-03
-2.200000E+00  5.050000E+00  8.916265E-04
-2.200000E+00  5.100000E+00  7.486460E-04
-2.200000E+00  5.150000E+00  6.234092E-04
-2.200000E+00  5.200000E+00  5.147923E-04
-2.200000E+00  5.250000E+00  4.215200E-04
-2.200000E+00  5.300000E+00  3.422172E-04
-2.200000E+00  5.350000E+00  2.754591E-04
-2.200000E+00  5.400000E+00  2.198164E-04
-2.200000E+00  5.450000E+00  1.738945E-04
-2.200000E+00  5.500000E+00  1.363655E-04
-2.200000E+00  5.550000E+00  1.059925E-04
-2.200000E+00  5.600000E+00  8.164678E-05
-2.200000E+00  5.650000E+00  6.231749E-05
-2.200000E+00  5.700000E+00  4.711491E-05
-2.200000E+00  5.750000E+00  3.526887E-05
-2.200000E+00  5.800000E+00  2.612296E-05
-2.200000E+00  5.850000E+00  1.912595E-05
-2.200000E+00  5.900000E+00  1.382149E-05
-2.200000E+00  5.950000E+00  9.836937E-06
-2.200000E+00  6.000000E+00  6.872065E-06
-2.200000E+00  6.050000E+00  4.688174E-06
-2.200000E+00  6.100000E+00  3.097980E-06
-2.200000E+00  6.150000E+00  1.956575E-06
-2.200000E+00  6.200000E+00  1.153594E-06
-2.200000E+00  6.250000E+00  6.066908E-07
-2.200000E+00  6.300000E+00  2.563523E-07
-2.200000E+00  6.350000E+00  6.207893E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  5.132952E-08
-2.150000E+00 -6.300000E+00  2.122929E-07
-2.150000E+00 -6.250000E+00  5.037217E-07
-2.150000E+00 -6.200000E+00  9.613130E-07
-2.150000E+00 -6.150000E+00  1.638195E-06
-2.150000E+00 -6.100000E+00  2.608907E-06
-2.150000E+00 -6.050000E+00  3.974762E-06
-2.150000E+00 -6.000000E+00  5.870588E-06
-2.150000E+00 -5.950000E+00  8.472914E-06
-2.150000E+00 -5.900000E+00  1.200956E-05
-2.150000E+00 -5.850000E+00  1.677062E-05
-2.150000E+00 -5.800000E+00  2.312052E-05
-2.150000E+00 -5.750000E+00  3.151095E-05
-2.150000E+00 -5.700000E+00  4.249391E-05
-2.150000E+00 -5.650000E+00  5.673421E-05
-2.150000E+00 -5.600000E+00  7.502039E-05
-2.150000E+00 -5.550000E+00  9.827296E-05
-2.150000E+00 -5.500000E+00  1.275486E-04
-2.150000E+00 -5.450000E+00  1.640390E-04
-2.150000E+00 -5.400000E+00  2.090625E-04
-2.150000E+00 -5.350000E+00  2.640474E-04
-2.150000E+00 -5.300000E+00  3.305062E-04
-2.150000E+00 -5.250000E+00  4.099991E-04
-2.150000E+00 -5.200000E+00  5.040894E-04
-2.150000E+00 -5.150000E+00  6.142904E-04
-2.150000E+00 -5.100000E+00  7.420075E-04
-2.150000E+00 -5.050000E+00  8.884792E-04
-2.150000E+00 -5.000000E+00  1.054719E-03
-2.150000E+00 -4.950000E+00  1.241463E-03
-2.150000E+00 -4.900000E+00  1.449127E-03
-2.150000E+00 -4.850000E+00  1.677773E-03
-2.150000E+00 -4.800000E+00  1.927092E-03
-2.150000E+00 -4.750000E+00  2.196403E-03
-2.150000E+00 -4.700000E+00  2.484665E-03
-2.150000E+00 -4.650000E+00  2.790510E-03
-2.150000E+00 -4.600000E+00  3.112288E-03
-2.150000E+00 -4.550000E+00  3.448122E-03
-2.150000E+00 -4.500000E+00  3.795976E-03
-2.150000E+00 -4.450000E+00  4.153721E-03
-2.150000E+00 -4.400000E+00  4.519203E-03
-2.150000E+00 -4.350000E+00  4.890303E-03
-2.150000E+00 -4.300000E+00  5.264992E-03
-2.150000E+00 -4.250000E+00  5.641369E-03
-2.150000E+00 -4.200000E+00  6.017695E-03
-2.150000E+00 -4.150000E+00  6.392406E-03
-2.150000E+00 -4.100000E+00  6.764125E-03
-2.150000E+00 -4.050000E+00  7.131658E-03
-2.150000E+00 -4.000000E+00  7.493990E-03
-2.150000E+00 -3.950000E+00  7.850275E-03
-2.150000E+00 -3.900000E+00  8.199822E-03
-2.150000E+00 -3.850000E+00  8.542080E-03
-2.150000E+00 -3.800000E+00  8.876619E-03
-2.150000E+00 -3.750000E+00  9.203107E-03
-2.150000E+00 -3.700000E+00  9.521286E-03
-2.150000E+00 -3.650000E+00  9.830942E-03
-2.150000E+00 -3.600000E+00  1.013188E-02
-2.150000E+00 -3.550000E+00  1.042390E-02
-2.150000E+00 -3.500000E+00  1.070675E-02
-2.150000E+00 -3.450000E+00  1.098016E-02
-2.150000E+00 -3.400000E+00  1.124374E-02
-2.150000E+00 -3.350000E+00  1.149701E-02
-2.150000E+00 -3.300000E+00  1.173936E-02
-2.150000E+00 -3.250000E+00  1.197001E-02
-2.150000E+00 -3.200000E+00  1.218794E-02
-2.150000E+00 -3.150000E+00  1.239190E-02
-2.150000E+00 -3.100000E+00  1.258027E-02
-2.150000E+00 -3.050000E+00  1.275110E-02
-2.150000E+00 -3.000000E+00  1.290198E-02
-2.150000E+00 -2.950000E+00  1.303007E-02
-2.150000E+00 -2.900000E+00  1.313204E-02
-2.150000E+00 -2.850000E+00  1.320412E-02
-2.150000E+00 -2.800000E+00  1.324221E-02
-2.150000E+00 -2.750000E+00  1.324200E-02
-2.150000E+00 -2.700000E+00  1.319928E-02
-2.150000E+00 -2.650000E+00  1.311038E-02
-2.150000E+00 -2.600000E+00  1.297274E-02
-2.150000E+00 -2.550000E+00  1.278570E-02
-2.150000E+00 -2.500000E+00  1.255142E-02
-2.150000E+00 -2.450000E+00  1.227579E-02
-2.150000E+00 -2.400000E+00  1.196931E-02
-2.150000E+00 -2.350000E+00  1.164756E-02
-2.150000E+00 -2.300000E+00  1.133099E-02
-2.150000E+00 -2.250000E+00  1.104394E-02
-2.150000E+00 -2.200000E+00  1.081257E-02
-2.150000E+00 -2.150000E+00  1.066209E-02
-2.150000E+00 -2.100000E+00  1.061346E-02
-2.150000E+00 -2.050000E+00  1.068035E-02
-2.150000E+00 -2.000000E+00  1.086707E-02
-2.150000E+00 -1.950000E+00  1.116790E-02
-2.150000E+00 -1.900000E+00  1.156807E-02
-2.150000E+00 -1.850000E+00  1.204611E-02
-2.150000E+00 -1.800000E+00  1.257696E-02
-2.150000E+00 -1.750000E+00  1.313516E-02
-2.150000E+00 -1.700000E+00  1.369750E-02
-2.150000E+00 -1.650000E+00  1.424481E-02
-2.150000E+00 -1.600000E+00  1.476278E-02
-2.150000E+00 -1.550000E+00  1.524199E-02
-2.150000E+00 -1.500000E+00  1.567737E-02
-2.150000E+00 -1.450000E+00  1.606731E-02
-2.150000E+00 -1.400000E+00  1.641277E-02
-2.150000E+00 -1.350000E+00  1.671636E-02
-2.150000E+00 -1.300000E+00  1.698163E-02
-2.150000E+00 -1.250000E+00  1.721253E-02
-2.150000E+00 -1.200000E+00  1.741298E-02
-2.150000E+00 -1.150000E+00  1.758667E-02
-2.150000E+00 -1.100000E+00  1.773689E-02
-2.150000E+00 -1.050000E+00  1.786647E-02
-2.150000E+00 -1.000000E+00  1.797778E-02
-2.150000E+00 -9.500000E-01  1.807271E-02
-2.150000E+00 -9.000000E-01  1.815272E-02
-2.150000E+00 -8.500000E-01  1.821880E-02
-2.150000E+00 -8.000000E-01  1.827155E-02
-2.150000E+00 -7.500000E-01  1.831111E-02
-2.150000E+00 -7.000000E-01  1.833722E-02
-2.150000E+00 -6.500000E-01  1.834916E-02
-2.150000E+00 -6.000000E-01  1.834576E-02
-2.150000E+00 -5.500000E-01  1.832536E-02
-2.150000E+00 -5.000000E-01  1.828576E-02
-2.150000E+00 -4.500000E-01  1.822420E-02
-2.150000E+00 -4.000000E-01  1.813736E-02
-2.150000E+00 -3.500000E-01  1.802133E-02
-2.150000E+00 -3.000000E-01  1.787173E-02
-2.150000E+00 -2.500000E-01  1.768383E-02
-2.150000E+00 -2.000000E-01  1.745288E-02
-2.150000E+00 -1.500000E-01  1.717453E-02
-2.150000E+00 -1.000000E-01  1.684552E-02
-2.150000E+00 -5.000000E-02  1.646450E-02
-2.150000E+00  0.000000E+00  1.603309E-02
-2.150000E+00  5.000000E-02  1.555701E-02
-2.150000E+00  1.000000E-01  1.504704E-02
-2.150000E+00  1.500000E-01  1.451973E-02
-2.150000E+00  2.000000E-01  1.399735E-02
-2.150000E+00  2.500000E-01  1.350686E-02
-2.150000E+00  3.000000E-01  1.307775E-02
-2.150000E+00  3.500000E-01  1.273887E-02
-2.150000E+00  4.000000E-01  1.251462E-02
-2.150000E+00  4.500000E-01  1.242134E-02
-2.150000E+00  5.000000E-01  1.246467E-02
-2.150000E+00  5.500000E-01  1.263861E-02
-2.150000E+00  6.000000E-01  1.292652E-02
-2.150000E+00  6.500000E-01  1.330378E-02
-2.150000E+00  7.000000E-01  1.374144E-02
-2.150000E+00  7.500000E-01  1.420999E-02
-2.150000E+00  8.000000E-01  1.468253E-02
-2.150000E+00  8.500000E-01  1.513692E-02
-2.150000E+00  9.000000E-01  1.555671E-02
-2.150000E+00  9.500000E-01  1.593121E-02
-2.150000E+00  1.000000E+00  1.625479E-02
-2.150000E+00  1.050000E+00  1.652589E-02
-2.150000E+00  1.100000E+00  1.674586E-02
-2.150000E+00  1.150000E+00  1.691801E-02
-2.150000E+00  1.200000E+00  1.704670E-02
-2.150000E+00  1.250000E+00  1.713673E-02
-2.150000E+00  1.300000E+00  1.719290E-02
-2.150000E+00  1.350000E+00  1.721974E-02
-2.150000E+00  1.400000E+00  1.722133E-02
-2.150000E+00  1.450000E+00  1.720126E-02
-2.150000E+00  1.500000E+00  1.716264E-02
-2.150000E+00  1.550000E+00  1.710808E-02
-2.150000E+00  1.600000E+00  1.703979E-02
-2.150000E+00  1.650000E+00  1.695962E-02
-2.150000E+00  1.700000E+00  1.686912E-02
-2.150000E+00  1.750000E+00  1.676958E-02
-2.150000E+00  1.800000E+00  1.666209E-02
-2.150000E+00  1.850000E+00  1.654757E-02
-2.150000E+00  1.900000E+00  1.642682E-02
-2.150000E+00  1.950000E+00  1.630053E-02
-2.150000E+00  2.000000E+00  1.616931E-02
-2.150000E+00  2.050000E+00  1.603372E-02
-2.150000E+00  2.100000E+00  1.589426E-02
-2.150000E+00  2.150000E+00  1.575139E-02
-2.150000E+00  2.200000E+00  1.560553E-02
-2.150000E+00  2.250000E+00  1.545706E-02
-2.150000E+00  2.300000E+00  1.530625E-02
-2.150000E+00  2.350000E+00  1.515335E-02
-2.150000E+00  2.400000E+00  1.499849E-02
-2.150000E+00  2.450000E+00  1.484169E-02
-2.150000E+00  2.500000E+00  1.468290E-02
-2.150000E+00  2.550000E+00  1.452196E-02
-2.150000E+00  2.600000E+00  1.435860E-02
-2.150000E+00  2.650000E+00  1.419250E-02
-2.150000E+00  2.700000E+00  1.402327E-02
-2.150000E+00  2.750000E+00  1.385050E-02
-2.150000E+00  2.800000E+00  1.367375E-02
-2.150000E+00  2.850000E+00  1.349256E-02
-2.150000E+00  2.900000E+00  1.330650E-02
-2.150000E+00  2.950000E+00  1.311516E-02
-2.150000E+00  3.000000E+00  1.291814E-02
-2.150000E+00  3.050000E+00  1.271508E-02
-2.150000E+00  3.100000E+00  1.250566E-02
-2.150000E+00  3.150000E+00  1.228957E-02
-2.150000E+00  3.200000E+00  1.206656E-02
-2.150000E+00  3.250000E+00  1.183642E-02
-2.150000E+00  3.300000E+00  1.159897E-02
-2.150000E+00  3.350000E+00  1.135405E-02
-2.150000E+00  3.400000E+00  1.110155E-02
-2.150000E+00  3.450000E+00  1.084134E-02
-2.150000E+00  3.500000E+00  1.057335E-02
-2.150000E+00  3.550000E+00  1.029750E-02
-2.150000E+00  3.600000E+00  1.001371E-02
-2.150000E+00  3.650000E+00  9.721953E-03
-2.150000E+00  3.700000E+00  9.422210E-03
-2.150000E+00  3.750000E+00  9.114504E-03
-2.150000E+00  3.800000E+00  8.798907E-03
-2.150000E+00  3.850000E+00  8.475560E-03
-2.150000E+00  3.900000E+00  8.144686E-03
-2.150000E+00  3.950000E+00  7.806617E-03
-2.150000E+00  4.000000E+00  7.461808E-03
-2.150000E+00  4.050000E+00  7.110866E-03
-2.150000E+00  4.100000E+00  6.754561E-03
-2.150000E+00  4.150000E+00  6.393841E-03
-2.150000E+00  4.200000E+00  6.029842E-03
-2.150000E+00  4.250000E+00  5.663886E-03
-2.150000E+00  4.300000E+00  5.297475E-03
-2.150000E+00  4.350000E+00  4.932275E-03
-2.150000E+00  4.400000E+00  4.570094E-03
-2.150000E+00  4.450000E+00  4.212850E-03
-2.150000E+00  4.500000E+00  3.862532E-03
-2.150000E+00  4.550000E+00  3.521161E-03
-2.150000E+00  4.600000E+00  3.190731E-03
-2.150000E+00  4.650000E+00  2.873165E-03
-2.150000E+00  4.700000E+00  2.570253E-03
-2.150000E+00  4.750000E+00  2.283602E-03
-2.150000E+00  4.800000E+00  2.014582E-03
-2.150000E+00  4.850000E+00  1.764281E-03
-2.150000E+00  4.900000E+00  1.533472E-03
-2.150000E+00  4.950000E+00  1.322588E-03
-2.150000E+00  5.000000E+00  1.131720E-03
-2.150000E+00  5.050000E+00  9.606197E-04
-2.150000E+00  5.100000E+00  8.087297E-04
-2.150000E+00  5.150000E+00  6.752165E-04
-2.150000E+00  5.200000E+00  5.590182E-04
-2.150000E+00  5.250000E+00  4.588954E-04
-2.150000E+00  5.300000E+00  3.734853E-04
-2.150000E+00  5.350000E+00  3.013537E-04
-2.150000E+00  5.400000E+00  2.410439E-04
-2.150000E+00  5.450000E+00  1.911192E-04
-2.150000E+00  5.500000E+00  1.501995E-04
-2.150000E+00  5.550000E+00  1.169891E-04
-2.150000E+00  5.600000E+00  9.029717E-05
-2.150000E+00  5.650000E+00  6.905051E-05
-2.150000E+00  5.700000E+00  5.229899E-05
-2.150000E+00  5.750000E+00  3.921573E-05
-2.150000E+00  5.800000E+00  2.909246E-05
-2.150000E+00  5.850000E+00  2.133168E-05
-2.150000E+00  5.900000E+00  1.543667E-05
-2.150000E+00  5.950000E+00  1.100030E-05
-2.150000E+00  6.000000E+00  7.693486E-06
-2.150000E+00  6.050000E+00  5.253768E-06
-2.150000E+00  6.100000E+00  3.474665E-06
-2.150000E+00  6.150000E+00  2.195995E-06
-2.150000E+00  6.200000E+00  1.295455E-06
-2.150000E+00  6.250000E+00  6.815683E-07
-2.150000E+00  6.300000E+00  2.880680E-07
-2.150000E+00  6.350000E+00  6.976983E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  5.710879E-08
-2.100000E+00 -6.300000E+00  2.361530E-07
-2.100000E+00 -6.250000E+00  5.601586E-07
-2.100000E+00 -6.200000E+00  1.068513E-06
-2.100000E+00 -6.150000E+00  1.819705E-06
-2.100000E+00 -6.100000E+00  2.895596E-06
-2.100000E+00 -6.050000E+00  4.407161E-06
-2.100000E+00 -6.000000E+00  6.501725E-06
-2.100000E+00 -5.950000E+00  9.371684E-06
-2.100000E+00 -5.900000E+00  1.326472E-05
-2.100000E+00 -5.850000E+00  1.849538E-05
-2.100000E+00 -5.800000E+00  2.545776E-05
-2.100000E+00 -5.750000E+00  3.463885E-05
-2.100000E+00 -5.700000E+00  4.663189E-05
-2.100000E+00 -5.650000E+00  6.214872E-05
-2.100000E+00 -5.600000E+00  8.203031E-05
-2.100000E+00 -5.550000E+00  1.072538E-04
-2.100000E+00 -5.500000E+00  1.389351E-04
-2.100000E+00 -5.450000E+00  1.783254E-04
-2.100000E+00 -5.400000E+00  2.267997E-04
-2.100000E+00 -5.350000E+00  2.858368E-04
-2.100000E+00 -5.300000E+00  3.569897E-04
-2.100000E+00 -5.250000E+00  4.418454E-04
-2.100000E+00 -5.200000E+00  5.419760E-04
-2.100000E+00 -5.150000E+00  6.588833E-04
-2.100000E+00 -5.100000E+00  7.939382E-04
-2.100000E+00 -5.050000E+00  9.483205E-04
-2.100000E+00 -5.000000E+00  1.122961E-03
-2.100000E+00 -4.950000E+00  1.318492E-03
-2.100000E+00 -4.900000E+00  1.535206E-03
-2.100000E+00 -4.850000E+00  1.773029E-03
-2.100000E+00 -4.800000E+00  2.031507E-03
-2.100000E+00 -4.750000E+00  2.309813E-03
-2.100000E+00 -4.700000E+00  2.606764E-03
-2.100000E+00 -4.650000E+00  2.920861E-03
-2.100000E+00 -4.600000E+00  3.250338E-03
-2.100000E+00 -4.550000E+00  3.593223E-03
-2.100000E+00 -4.500000E+00  3.947402E-03
-2.100000E+00 -4.450000E+00  4.310696E-03
-2.100000E+00 -4.400000E+00  4.680920E-03
-2.100000E+00 -4.350000E+00  5.055949E-03
-2.100000E+00 -4.300000E+00  5.433765E-03
-2.100000E+00 -4.250000E+00  5.812502E-03
-2.100000E+00 -4.200000E+00  6.190466E-03
-2.100000E+00 -4.150000E+00  6.566155E-03
-2.100000E+00 -4.100000E+00  6.938259E-03
-2.100000E+00 -4.050000E+00  7.305658E-03
-2.100000E+00 -4.000000E+00  7.667413E-03
-2.100000E+00 -3.950000E+00  8.022751E-03
-2.100000E+00 -3.900000E+00  8.371048E-03
-2.100000E+00 -3.850000E+00  8.711815E-03
-2.100000E+00 -3.800000E+00  9.044674E-03
-2.100000E+00 -3.750000E+00  9.369334E-03
-2.100000E+00 -3.700000E+00  9.685567E-03
-2.100000E+00 -3.650000E+00  9.993177E-03
-2.100000E+00 -3.600000E+00  1.029198E-02
-2.100000E+00 -3.550000E+00  1.058175E-02
-2.100000E+00 -3.500000E+00  1.086224E-02
-2.100000E+00 -3.450000E+00  1.113311E-02
-2.100000E+00 -3.400000E+00  1.139394E-02
-2.100000E+00 -3.350000E+00  1.164416E-02
-2.100000E+00 -3.300000E+00  1.188307E-02
-2.100000E+00 -3.250000E+00  1.210973E-02
-2.100000E+00 -3.200000E+00  1.232297E-02
-2.100000E+00 -3.150000E+00  1.252127E-02
-2.100000E+00 -3.100000E+00  1.270275E-02
-2.100000E+00 -3.050000E+00  1.286506E-02
-2.100000E+00 -3.000000E+00  1.300529E-02
-2.100000E+00 -2.950000E+00  1.311999E-02
-2.100000E+00 -2.900000E+00  1.320505E-02
-2.100000E+00 -2.850000E+00  1.325580E-02
-2.100000E+00 -2.800000E+00  1.326700E-02
-2.100000E+00 -2.750000E+00  1.323307E-02
-2.100000E+00 -2.700000E+00  1.314839E-02
-2.100000E+00 -2.650000E+00  1.300783E-02
-2.100000E+00 -2.600000E+00  1.280746E-02
-2.100000E+00 -2.550000E+00  1.254558E-02
-2.100000E+00 -2.500000E+00  1.222389E-02
-2.100000E+00 -2.450000E+00  1.184886E-02
-2.100000E+00 -2.400000E+00  1.143291E-02
-2.100000E+00 -2.350000E+00  1.099522E-02
-2.100000E+00 -2.300000E+00  1.056169E-02
-2.100000E+00 -2.250000E+00  1.016373E-02
-2.100000E+00 -2.200000E+00  9.835638E-03
-2.100000E+00 -2.150000E+00  9.610769E-03
-2.100000E+00 -2.100000E+00  9.517016E-03
-2.100000E+00 -2.050000E+00  9.572557E-03
-2.100000E+00 -2.000000E+00  9.782883E-03
-2.100000E+00 -1.950000E+00  1.013992E-02
-2.100000E+00 -1.900000E+00  1.062344E-02
-2.100000E+00 -1.850000E+00  1.120447E-02
-2.100000E+00 -1.800000E+00  1.184961E-02
-2.100000E+00 -1.750000E+00  1.252548E-02
-2.100000E+00 -1.700000E+00  1.320225E-02
-2.100000E+00 -1.650000E+00  1.385587E-02
-2.100000E+00 -1.600000E+00  1.446897E-02
-2.100000E+00 -1.550000E+00  1.503072E-02
-2.100000E+00 -1.500000E+00  1.553589E-02
-2.100000E+00 -1.450000E+00  1.598358E-02
-2.100000E+00 -1.400000E+00  1.637598E-02
-2.100000E+00 -1.350000E+00  1.671717E-02
-2.100000E+00 -1.300000E+00  1.701220E-02
-2.100000E+00 -1.250000E+00  1.726644E-02
-2.100000E+00 -1.200000E+00  1.748507E-02
-2.100000E+00 -1.150000E+00  1.767286E-02
-2.100000E+00 -1.100000E+00  1.783401E-02
-2.100000E+00 -1.050000E+00  1.797210E-02
-2.100000E+00 -1.000000E+00  1.809012E-02
-2.100000E+00 -9.500000E-01  1.819044E-02
-2.100000E+00 -9.000000E-01  1.827495E-02
-2.100000E+00 -8.500000E-01  1.834499E-02
-2.100000E+00 -8.000000E-01  1.840145E-02
-2.100000E+00 -7.500000E-01  1.844481E-02
-2.100000E+00 -7.000000E-01  1.847507E-02
-2.100000E+00 -6.500000E-01  1.849185E-02
-2.100000E+00 -6.000000E-01  1.849435E-02
-2.100000E+00 -5.500000E-01  1.848131E-02
-2.100000E+00 -5.000000E-01  1.845105E-02
-2.100000E+00 -4.500000E-01  1.840143E-02
-2.100000E+00 -4.000000E-01  1.832985E-02
-2.100000E+00 -3.500000E-01  1.823330E-02
-2.100000E+00 -3.000000E-01  1.810842E-02
-2.100000E+00 -2.500000E-01  1.795166E-02
-2.100000E+00 -2.000000E-01  1.775958E-02
-2.100000E+00 -1.500000E-01  1.752917E-02
-2.100000E+00 -1.000000E-01  1.725838E-02
-2.100000E+00 -5.000000E-02  1.694683E-02
-2.100000E+00  0.000000E+00  1.659653E-02
-2.100000E+00  5.000000E-02  1.621268E-02
-2.100000E+00  1.000000E-01  1.580435E-02
-2.100000E+00  1.500000E-01  1.538485E-02
-2.100000E+00  2.000000E-01  1.497157E-02
-2.100000E+00  2.500000E-01  1.458513E-02
-2.100000E+00  3.000000E-01  1.424774E-02
-2.100000E+00  3.500000E-01  1.398082E-02
-2.100000E+00  4.000000E-01  1.380237E-02
-2.100000E+00  4.500000E-01  1.372435E-02
-2.100000E+00  5.000000E-01  1.375092E-02
-2.100000E+00  5.500000E-01  1.387776E-02
-2.100000E+00  6.000000E-01  1.409274E-02
-2.100000E+00  6.500000E-01  1.437774E-02
-2.100000E+00  7.000000E-01  1.471126E-02
-2.100000E+00  7.500000E-01  1.507106E-02
-2.100000E+00  8.000000E-01  1.543651E-02
-2.100000E+00  8.500000E-01  1.579022E-02
-2.100000E+00  9.000000E-01  1.611890E-02
-2.100000E+00  9.500000E-01  1.641350E-02
-2.100000E+00  1.000000E+00  1.666882E-02
-2.100000E+00  1.050000E+00  1.688285E-02
-2.100000E+00  1.100000E+00  1.705597E-02
-2.100000E+00  1.150000E+00  1.719022E-02
-2.100000E+00  1.200000E+00  1.728861E-02
-2.100000E+00  1.250000E+00  1.735462E-02
-2.100000E+00  1.300000E+00  1.739189E-02
-2.100000E+00  1.350000E+00  1.740388E-02
-2.100000E+00  1.400000E+00  1.739382E-02
-2.100000E+00  1.450000E+00  1.736457E-02
-2.100000E+00  1.500000E+00  1.731864E-02
-2.100000E+00  1.550000E+00  1.725820E-02
-2.100000E+00  1.600000E+00  1.718507E-02
-2.100000E+00  1.650000E+00  1.710084E-02
-2.100000E+00  1.700000E+00  1.700681E-02
-2.100000E+00  1.750000E+00  1.690412E-02
-2.100000E+00  1.800000E+00  1.679375E-02
-2.100000E+00  1.850000E+00  1.667652E-02
-2.100000E+00  1.900000E+00  1.655319E-02
-2.100000E+00  1.950000E+00  1.642441E-02
-2.100000E+00  2.000000E+00  1.629080E-02
-2.100000E+00  2.050000E+00  1.615294E-02
-2.100000E+00  2.100000E+00  1.601137E-02
-2.100000E+00  2.150000E+00  1.586659E-02
-2.100000E+00  2.200000E+00  1.571908E-02
-2.100000E+00  2.250000E+00  1.556927E-02
-2.100000E+00  2.300000E+00  1.541752E-02
-2.100000E+00  2.350000E+00  1.526411E-02
-2.100000E+00  2.400000E+00  1.510923E-02
-2.100000E+00  2.450000E+00  1.495294E-02
-2.100000E+00  2.500000E+00  1.479520E-02
-2.100000E+00  2.550000E+00  1.463585E-02
-2.100000E+00  2.600000E+00  1.447461E-02
-2.100000E+00  2.650000E+00  1.431111E-02
-2.100000E+00  2.700000E+00  1.414491E-02
-2.100000E+00  2.750000E+00  1.397553E-02
-2.100000E+00  2.800000E+00  1.380245E-02
-2.100000E+00  2.850000E+00  1.362516E-02
-2.100000E+00  2.900000E+00  1.344313E-02
-2.100000E+00  2.950000E+00  1.325589E-02
-2.100000E+00  3.000000E+00  1.306297E-02
-2.100000E+00  3.050000E+00  1.286396E-02
-2.100000E+00  3.100000E+00  1.265849E-02
-2.100000E+00  3.150000E+00  1.244622E-02
-2.100000E+00  3.200000E+00  1.222689E-02
-2.100000E+00  3.250000E+00  1.200026E-02
-2.100000E+00  3.300000E+00  1.176616E-02
-2.100000E+00  3.350000E+00  1.152443E-02
-2.100000E+00  3.400000E+00  1.127495E-02
-2.100000E+00  3.450000E+00  1.101763E-02
-2.100000E+00  3.500000E+00  1.075237E-02
-2.100000E+00  3.550000E+00  1.047910E-02
-2.100000E+00  3.600000E+00  1.019777E-02
-2.100000E+00  3.650000E+00  9.908325E-03
-2.100000E+00  3.700000E+00  9.610746E-03
-2.100000E+00  3.750000E+00  9.305039E-03
-2.100000E+00  3.800000E+00  8.991257E-03
-2.100000E+00  3.850000E+00  8.669511E-03
-2.100000E+00  3.900000E+00  8.339991E-03
-2.100000E+00  3.950000E+00  8.002984E-03
-2.100000E+00  4.000000E+00  7.658898E-03
-2.100000E+00  4.050000E+00  7.308283E-03
-2.100000E+00  4.100000E+00  6.951847E-03
-2.100000E+00  4.150000E+00  6.590471E-03
-2.100000E+00  4.200000E+00  6.225221E-03
-2.100000E+00  4.250000E+00  5.857351E-03
-2.100000E+00  4.300000E+00  5.488297E-03
-2.100000E+00  4.350000E+00  5.119668E-03
-2.100000E+00  4.400000E+00  4.753227E-03
-2.100000E+00  4.450000E+00  4.390864E-03
-2.100000E+00  4.500000E+00  4.034564E-03
-2.100000E+00  4.550000E+00  3.686363E-03
-2.100000E+00  4.600000E+00  3.348301E-03
-2.100000E+00  4.650000E+00  3.022371E-03
-2.100000E+00  4.700000E+00  2.710462E-03
-2.100000E+00  4.750000E+00  2.414300E-03
-2.100000E+00  4.800000E+00  2.135393E-03
-2.100000E+00  4.850000E+00  1.874981E-03
-2.100000E+00  4.900000E+00  1.633995E-03
-2.100000E+00  4.950000E+00  1.413025E-03
-2.100000E+00  5.000000E+00  1.212311E-03
-2.100000E+00  5.050000E+00  1.031744E-03
-2.100000E+00  5.100000E+00  8.708835E-04
-2.100000E+00  5.150000E+00  7.289916E-04
-2.100000E+00  5.200000E+00  6.050775E-04
-2.100000E+00  5.250000E+00  4.979478E-04
-2.100000E+00  5.300000E+00  4.062606E-04
-2.100000E+00  5.350000E+00  3.285805E-04
-2.100000E+00  5.400000E+00  2.634299E-04
-2.100000E+00  5.450000E+00  2.093359E-04
-2.100000E+00  5.500000E+00  1.648700E-04
-2.100000E+00  5.550000E+00  1.286806E-04
-2.100000E+00  5.600000E+00  9.951643E-05
-2.100000E+00  5.650000E+00  7.624243E-05
-2.100000E+00  5.700000E+00  5.784788E-05
-2.100000E+00  5.750000E+00  4.344829E-05
-2.100000E+00  5.800000E+00  3.228226E-05
-2.100000E+00  5.850000E+00  2.370451E-05
-2.100000E+00  5.900000E+00  1.717636E-05
-2.100000E+00  5.950000E+00  1.225461E-05
-2.100000E+00  6.000000E+00  8.579801E-06
-2.100000E+00  6.050000E+00  5.864385E-06
-2.100000E+00  6.100000E+00  3.881485E-06
-2.100000E+00  6.150000E+00  2.454627E-06
-2.100000E+00  6.200000E+00  1.448717E-06
-2.100000E+00  6.250000E+00  7.624663E-07
-2.100000E+00  6.300000E+00  3.223339E-07
-2.100000E+00  6.350000E+00  7.807912E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  6.330162E-08
-2.050000E+00 -6.300000E+00  2.617242E-07
-2.050000E+00 -6.250000E+00  6.206543E-07
-2.050000E+00 -6.200000E+00  1.183440E-06
-2.050000E+00 -6.150000E+00  2.014310E-06
-2.050000E+00 -6.100000E+00  3.202931E-06
-2.050000E+00 -6.050000E+00  4.870551E-06
-2.050000E+00 -6.000000E+00  7.177714E-06
-2.050000E+00 -5.950000E+00  1.033355E-05
-2.050000E+00 -5.900000E+00  1.460657E-05
-2.050000E+00 -5.850000E+00  2.033690E-05
-2.050000E+00 -5.800000E+00  2.794944E-05
-2.050000E+00 -5.750000E+00  3.796772E-05
-2.050000E+00 -5.700000E+00  5.102731E-05
-2.050000E+00 -5.650000E+00  6.788813E-05
-2.050000E+00 -5.600000E+00  8.944416E-05
-2.050000E+00 -5.550000E+00  1.167294E-04
-2.050000E+00 -5.500000E+00  1.509186E-04
-2.050000E+00 -5.450000E+00  1.933208E-04
-2.050000E+00 -5.400000E+00  2.453653E-04
-2.050000E+00 -5.350000E+00  3.085780E-04
-2.050000E+00 -5.300000E+00  3.845472E-04
-2.050000E+00 -5.250000E+00  4.748803E-04
-2.050000E+00 -5.200000E+00  5.811517E-04
-2.050000E+00 -5.150000E+00  7.048434E-04
-2.050000E+00 -5.100000E+00  8.472839E-04
-2.050000E+00 -5.050000E+00  1.009586E-03
-2.050000E+00 -5.000000E+00  1.192593E-03
-2.050000E+00 -4.950000E+00  1.396824E-03
-2.050000E+00 -4.900000E+00  1.622446E-03
-2.050000E+00 -4.850000E+00  1.869247E-03
-2.050000E+00 -4.800000E+00  2.136627E-03
-2.050000E+00 -4.750000E+00  2.423616E-03
-2.050000E+00 -4.700000E+00  2.728895E-03
-2.050000E+00 -4.650000E+00  3.050841E-03
-2.050000E+00 -4.600000E+00  3.387582E-03
-2.050000E+00 -4.550000E+00  3.737059E-03
-2.050000E+00 -4.500000E+00  4.097097E-03
-2.050000E+00 -4.450000E+00  4.465473E-03
-2.050000E+00 -4.400000E+00  4.839984E-03
-2.050000E+00 -4.350000E+00  5.218508E-03
-2.050000E+00 -4.300000E+00  5.599048E-03
-2.050000E+00 -4.250000E+00  5.979774E-03
-2.050000E+00 -4.200000E+00  6.359043E-03
-2.050000E+00 -4.150000E+00  6.735414E-03
-2.050000E+00 -4.100000E+00  7.107645E-03
-2.050000E+00 -4.050000E+00  7.474689E-03
-2.050000E+00 -4.000000E+00  7.835679E-03
-2.050000E+00 -3.950000E+00  8.189912E-03
-2.050000E+00 -3.900000E+00  8.536832E-03
-2.050000E+00 -3.850000E+00  8.876007E-03
-2.050000E+00 -3.800000E+00  9.207108E-03
-2.050000E+00 -3.750000E+00  9.529883E-03
-2.050000E+00 -3.700000E+00  9.844130E-03
-2.050000E+00 -3.650000E+00  1.014967E-02
-2.050000E+00 -3.600000E+00  1.044631E-02
-2.050000E+00 -3.550000E+00  1.073384E-02
-2.050000E+00 -3.500000E+00  1.101196E-02
-2.050000E+00 -3.450000E+00  1.128030E-02
-2.050000E+00 -3.400000E+00  1.153838E-02
-2.050000E+00 -3.350000E+00  1.178555E-02
-2.050000E+00 -3.300000E+00  1.202101E-02
-2.050000E+00 -3.250000E+00  1.224367E-02
-2.050000E+00 -3.200000E+00  1.245218E-02
-2.050000E+00 -3.150000E+00  1.264479E-02
-2.050000E+00 -3.100000E+00  1.281928E-02
-2.050000E+00 -3.050000E+00  1.297288E-02
-2.050000E+00 -3.000000E+00  1.310219E-02
-2.050000E+00 -2.950000E+00  1.320305E-02
-2.050000E+00 -2.900000E+00  1.327054E-02
-2.050000E+00 -2.850000E+00  1.329891E-02
-2.050000E+00 -2.800000E+00  1.328166E-02
-2.050000E+00 -2.750000E+00  1.321175E-02
-2.050000E+00 -2.700000E+00  1.308187E-02
-2.050000E+00 -2.650000E+00  1.288510E-02
-2.050000E+00 -2.600000E+00  1.261580E-02
-2.050000E+00 -2.550000E+00  1.227082E-02
-2.050000E+00 -2.500000E+00  1.185110E-02
-2.050000E+00 -2.450000E+00  1.136344E-02
-2.050000E+00 -2.400000E+00  1.082222E-02
-2.050000E+00 -2.350000E+00  1.025065E-02
-2.050000E+00 -2.300000E+00  9.680945E-03
-2.050000E+00 -2.250000E+00  9.152960E-03
-2.050000E+00 -2.200000E+00  8.710875E-03
-2.050000E+00 -2.150000E+00  8.398108E-03
-2.050000E+00 -2.100000E+00  8.251191E-03
-2.050000E+00 -2.050000E+00  8.293909E-03
-2.050000E+00 -2.000000E+00  8.533195E-03
-2.050000E+00 -1.950000E+00  8.957933E-03
-2.050000E+00 -1.900000E+00  9.541015E-03
-2.050000E+00 -1.850000E+00  1.024405E-02
-2.050000E+00 -1.800000E+00  1.102341E-02
-2.050000E+00 -1.750000E+00  1.183616E-02
-2.050000E+00 -1.700000E+00  1.264465E-02
-2.050000E+00 -1.650000E+00  1.341931E-02
-2.050000E+00 -1.600000E+00  1.413953E-02
-2.050000E+00 -1.550000E+00  1.479317E-02
-2.050000E+00 -1.500000E+00  1.537515E-02
-2.050000E+00 -1.450000E+00  1.588569E-02
-2.050000E+00 -1.400000E+00  1.632862E-02
-2.050000E+00 -1.350000E+00  1.670984E-02
-2.050000E+00 -1.300000E+00  1.703623E-02
-2.050000E+00 -1.250000E+00  1.731480E-02
-2.050000E+00 -1.200000E+00  1.755220E-02
-2.050000E+00 -1.150000E+00  1.775442E-02
-2.050000E+00 -1.100000E+00  1.792666E-02
-2.050000E+00 -1.050000E+00  1.807333E-02
-2.050000E+00 -1.000000E+00  1.819804E-02
-2.050000E+00 -9.500000E-01  1.830374E-02
-2.050000E+00 -9.000000E-01  1.839269E-02
-2.050000E+00 -8.500000E-01  1.846664E-02
-2.050000E+00 -8.000000E-01  1.852678E-02
-2.050000E+00 -7.500000E-01  1.857386E-02
-2.050000E+00 -7.000000E-01  1.860820E-02
-2.050000E+00 -6.500000E-01  1.862971E-02
-2.050000E+00 -6.000000E-01  1.863792E-02
-2.050000E+00 -5.500000E-01  1.863197E-02
-2.050000E+00 -5.000000E-01  1.861062E-02
-2.050000E+00 -4.500000E-01  1.857228E-02
-2.050000E+00 -4.000000E-01  1.851499E-02
-2.050000E+00 -3.500000E-01  1.843647E-02
-2.050000E+00 -3.000000E-01  1.833425E-02
-2.050000E+00 -2.500000E-01  1.820574E-02
-2.050000E+00 -2.000000E-01  1.804853E-02
-2.050000E+00 -1.500000E-01  1.786062E-02
-2.050000E+00 -1.000000E-01  1.764090E-02
-2.050000E+00 -5.000000E-02  1.738959E-02
-2.050000E+00  0.000000E+00  1.710882E-02
-2.050000E+00  5.000000E-02  1.680317E-02
-2.050000E+00  1.000000E-01  1.648009E-02
-2.050000E+00  1.500000E-01  1.615009E-02
-2.050000E+00  2.000000E-01  1.582655E-02
-2.050000E+00  2.500000E-01  1.552500E-02
-2.050000E+00  3.000000E-01  1.526190E-02
-2.050000E+00  3.500000E-01  1.505296E-02
-2.050000E+00  4.000000E-01  1.491126E-02
-2.050000E+00  4.500000E-01  1.484547E-02
-2.050000E+00  5.000000E-01  1.485862E-02
-2.050000E+00  5.500000E-01  1.494765E-02
-2.050000E+00  6.000000E-01  1.510383E-02
-2.050000E+00  6.500000E-01  1.531406E-02
-2.050000E+00  7.000000E-01  1.556258E-02
-2.050000E+00  7.500000E-01  1.583287E-02
-2.050000E+00  8.000000E-01  1.610935E-02
-2.050000E+00  8.500000E-01  1.637858E-02
-2.050000E+00  9.000000E-01  1.663001E-02
-2.050000E+00  9.500000E-01  1.685612E-02
-2.050000E+00  1.000000E+00  1.705230E-02
-2.050000E+00  1.050000E+00  1.721635E-02
-2.050000E+00  1.100000E+00  1.734801E-02
-2.050000E+00  1.150000E+00  1.744837E-02
-2.050000E+00  1.200000E+00  1.751938E-02
-2.050000E+00  1.250000E+00  1.756349E-02
-2.050000E+00  1.300000E+00  1.758332E-02
-2.050000E+00  1.350000E+00  1.758150E-02
-2.050000E+00  1.400000E+00  1.756046E-02
-2.050000E+00  1.450000E+00  1.752244E-02
-2.050000E+00  1.500000E+00  1.746944E-02
-2.050000E+00  1.550000E+00  1.740318E-02
-2.050000E+00  1.600000E+00  1.732517E-02
-2.050000E+00  1.650000E+00  1.723671E-02
-2.050000E+00  1.700000E+00  1.713891E-02
-2.050000E+00  1.750000E+00  1.703275E-02
-2.050000E+00  1.800000E+00  1.691908E-02
-2.050000E+00  1.850000E+00  1.679866E-02
-2.050000E+00  1.900000E+00  1.667219E-02
-2.050000E+00  1.950000E+00  1.654032E-02
-2.050000E+00  2.000000E+00  1.640368E-02
-2.050000E+00  2.050000E+00  1.626286E-02
-2.050000E+00  2.100000E+00  1.611846E-02
-2.050000E+00  2.150000E+00  1.597106E-02
-2.050000E+00  2.200000E+00  1.582122E-02
-2.050000E+00  2.250000E+00  1.566944E-02
-2.050000E+00  2.300000E+00  1.551618E-02
-2.050000E+00  2.350000E+00  1.536179E-02
-2.050000E+00  2.400000E+00  1.520653E-02
-2.050000E+00  2.450000E+00  1.505052E-02
-2.050000E+00  2.500000E+00  1.489374E-02
-2.050000E+00  2.550000E+00  1.473603E-02
-2.050000E+00  2.600000E+00  1.457708E-02
-2.050000E+00  2.650000E+00  1.441648E-02
-2.050000E+00  2.700000E+00  1.425373E-02
-2.050000E+00  2.750000E+00  1.408823E-02
-2.050000E+00  2.800000E+00  1.391939E-02
-2.050000E+00  2.850000E+00  1.374659E-02
-2.050000E+00  2.900000E+00  1.356920E-02
-2.050000E+00  2.950000E+00  1.338665E-02
-2.050000E+00  3.000000E+00  1.319841E-02
-2.050000E+00  3.050000E+00  1.300399E-02
-2.050000E+00  3.100000E+00  1.280295E-02
-2.050000E+00  3.150000E+00  1.259495E-02
-2.050000E+00  3.200000E+00  1.237968E-02
-2.050000E+00  3.250000E+00  1.215690E-02
-2.050000E+00  3.300000E+00  1.192642E-02
-2.050000E+00  3.350000E+00  1.168810E-02
-2.050000E+00  3.400000E+00  1.144183E-02
-2.050000E+00  3.450000E+00  1.118752E-02
-2.050000E+00  3.500000E+00  1.092510E-02
-2.050000E+00  3.550000E+00  1.065450E-02
-2.050000E+00  3.600000E+00  1.037568E-02
-2.050000E+00  3.650000E+00  1.008859E-02
-2.050000E+00  3.700000E+00  9.793207E-03
-2.050000E+00  3.750000E+00  9.489537E-03
-2.050000E+00  3.800000E+00  9.177618E-03
-2.050000E+00  3.850000E+00  8.857539E-03
-2.050000E+00  3.900000E+00  8.529464E-03
-2.050000E+00  3.950000E+00  8.193645E-03
-2.050000E+00  4.000000E+00  7.850446E-03
-2.050000E+00  4.050000E+00  7.500364E-03
-2.050000E+00  4.100000E+00  7.144050E-03
-2.050000E+00  4.150000E+00  6.782319E-03
-2.050000E+00  4.200000E+00  6.416168E-03
-2.050000E+00  4.250000E+00  6.046779E-03
-2.050000E+00  4.300000E+00  5.675519E-03
-2.050000E+00  4.350000E+00  5.303934E-03
-2.050000E+00  4.400000E+00  4.933734E-03
-2.050000E+00  4.450000E+00  4.566774E-03
-2.050000E+00  4.500000E+00  4.205021E-03
-2.050000E+00  4.550000E+00  3.850516E-03
-2.050000E+00  4.600000E+00  3.505334E-03
-2.050000E+00  4.650000E+00  3.171526E-03
-2.050000E+00  4.700000E+00  2.851067E-03
-2.050000E+00  4.750000E+00  2.545793E-03
-2.050000E+00  4.800000E+00  2.257342E-03
-2.050000E+00  4.850000E+00  1.987100E-03
-2.050000E+00  4.900000E+00  1.736152E-03
-2.050000E+00  4.950000E+00  1.505247E-03
-2.050000E+00  5.000000E+00  1.294775E-03
-2.050000E+00  5.050000E+00  1.104770E-03
-2.050000E+00  5.100000E+00  9.349143E-04
-2.050000E+00  5.150000E+00  7.845759E-04
-2.050000E+00  5.200000E+00  6.528432E-04
-2.050000E+00  5.250000E+00  5.385775E-04
-2.050000E+00  5.300000E+00  4.404670E-04
-2.050000E+00  5.350000E+00  3.570829E-04
-2.050000E+00  5.400000E+00  2.869339E-04
-2.050000E+00  5.450000E+00  2.285165E-04
-2.050000E+00  5.500000E+00  1.803587E-04
-2.050000E+00  5.550000E+00  1.410559E-04
-2.050000E+00  5.600000E+00  1.092987E-04
-2.050000E+00  5.650000E+00  8.389096E-05
-2.050000E+00  5.700000E+00  6.376154E-05
-2.050000E+00  5.750000E+00  4.796782E-05
-2.050000E+00  5.800000E+00  3.569425E-05
-2.050000E+00  5.850000E+00  2.624650E-05
-2.050000E+00  5.900000E+00  1.904249E-05
-2.050000E+00  5.950000E+00  1.360154E-05
-2.050000E+00  6.000000E+00  9.532389E-06
-2.050000E+00  6.050000E+00  6.521104E-06
-2.050000E+00  6.100000E+00  4.319248E-06
-2.050000E+00  6.150000E+00  2.733040E-06
-2.050000E+00  6.200000E+00  1.613752E-06
-2.050000E+00  6.250000E+00  8.495988E-07
-2.050000E+00  6.300000E+00  3.592470E-07
-2.050000E+00  6.350000E+00  8.703131E-08
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  6.992378E-08
-2.000000E+00 -6.300000E+00  2.890692E-07
-2.000000E+00 -6.250000E+00  6.853475E-07
-2.000000E+00 -6.200000E+00  1.306337E-06
-2.000000E+00 -6.150000E+00  2.222379E-06
-2.000000E+00 -6.100000E+00  3.531433E-06
-2.000000E+00 -6.050000E+00  5.365623E-06
-2.000000E+00 -6.000000E+00  7.899438E-06
-2.000000E+00 -5.950000E+00  1.135959E-05
-2.000000E+00 -5.900000E+00  1.603641E-05
-2.000000E+00 -5.850000E+00  2.229663E-05
-2.000000E+00 -5.800000E+00  3.059713E-05
-2.000000E+00 -5.750000E+00  4.149904E-05
-2.000000E+00 -5.700000E+00  5.568131E-05
-2.000000E+00 -5.650000E+00  7.395267E-05
-2.000000E+00 -5.600000E+00  9.726059E-05
-2.000000E+00 -5.550000E+00  1.266958E-04
-2.000000E+00 -5.500000E+00  1.634908E-04
-2.000000E+00 -5.450000E+00  2.090112E-04
-2.000000E+00 -5.400000E+00  2.647376E-04
-2.000000E+00 -5.350000E+00  3.322388E-04
-2.000000E+00 -5.300000E+00  4.131335E-04
-2.000000E+00 -5.250000E+00  5.090436E-04
-2.000000E+00 -5.200000E+00  6.215380E-04
-2.000000E+00 -5.150000E+00  7.520720E-04
-2.000000E+00 -5.100000E+00  9.019237E-04
-2.000000E+00 -5.050000E+00  1.072132E-03
-2.000000E+00 -5.000000E+00  1.263444E-03
-2.000000E+00 -4.950000E+00  1.476265E-03
-2.000000E+00 -4.900000E+00  1.710630E-03
-2.000000E+00 -4.850000E+00  1.966187E-03
-2.000000E+00 -4.800000E+00  2.242195E-03
-2.000000E+00 -4.750000E+00  2.537542E-03
-2.000000E+00 -4.700000E+00  2.850780E-03
-2.000000E+00 -4.650000E+00  3.180168E-03
-2.000000E+00 -4.600000E+00  3.523739E-03
-2.000000E+00 -4.550000E+00  3.879359E-03
-2.000000E+00 -4.500000E+00  4.244800E-03
-2.000000E+00 -4.450000E+00  4.617809E-03
-2.000000E+00 -4.400000E+00  4.996175E-03
-2.000000E+00 -4.350000E+00  5.377785E-03
-2.000000E+00 -4.300000E+00  5.760672E-03
-2.000000E+00 -4.250000E+00  6.143044E-03
-2.000000E+00 -4.200000E+00  6.523315E-03
-2.000000E+00 -4.150000E+00  6.900103E-03
-2.000000E+00 -4.100000E+00  7.272234E-03
-2.000000E+00 -4.050000E+00  7.638731E-03
-2.000000E+00 -4.000000E+00  7.998797E-03
-2.000000E+00 -3.950000E+00  8.351798E-03
-2.000000E+00 -3.900000E+00  8.697238E-03
-2.000000E+00 -3.850000E+00  9.034743E-03
-2.000000E+00 -3.800000E+00  9.364029E-03
-2.000000E+00 -3.750000E+00  9.684880E-03
-2.000000E+00 -3.700000E+00  9.997117E-03
-2.000000E+00 -3.650000E+00  1.030057E-02
-2.000000E+00 -3.600000E+00  1.059506E-02
-2.000000E+00 -3.550000E+00  1.088034E-02
-2.000000E+00 -3.500000E+00  1.115610E-02
-2.000000E+00 -3.450000E+00  1.142193E-02
-2.000000E+00 -3.400000E+00  1.167728E-02
-2.000000E+00 -3.350000E+00  1.192145E-02
-2.000000E+00 -3.300000E+00  1.215349E-02
-2.000000E+00 -3.250000E+00  1.237220E-02
-2.000000E+00 -3.200000E+00  1.257603E-02
-2.000000E+00 -3.150000E+00  1.276299E-02
-2.000000E+00 -3.100000E+00  1.293053E-02
-2.000000E+00 -3.050000E+00  1.307547E-02
-2.000000E+00 -3.000000E+00  1.319384E-02
-2.000000E+00 -2.950000E+00  1.328079E-02
-2.000000E+00 -2.900000E+00  1.333048E-02
-2.000000E+00 -2.850000E+00  1.333604E-02
-2.000000E+00 -2.800000E+00  1.328960E-02
-2.000000E+00 -2.750000E+00  1.318243E-02
-2.000000E+00 -2.700000E+00  1.300536E-02
-2.000000E+00 -2.650000E+00  1.274938E-02
-2.000000E+00 -2.600000E+00  1.240678E-02
-2.000000E+00 -2.550000E+00  1.197258E-02
-2.000000E+00 -2.500000E+00  1.144658E-02
-2.000000E+00 -2.450000E+00  1.083562E-02
-2.000000E+00 -2.400000E+00  1.015597E-02
-2.000000E+00 -2.350000E+00  9.435132E-03
-2.000000E+00 -2.300000E+00  8.712373E-03
-2.000000E+00 -2.250000E+00  8.037247E-03
-2.000000E+00 -2.200000E+00  7.465502E-03
-2.000000E+00 -2.150000E+00  7.052501E-03
-2.000000E+00 -2.100000E+00  6.845119E-03
-2.000000E+00 -2.050000E+00  6.873867E-03
-2.000000E+00 -2.000000E+00  7.147355E-03
-2.000000E+00 -1.950000E+00  7.650708E-03
-2.000000E+00 -1.900000E+00  8.348440E-03
-2.000000E+00 -1.850000E+00  9.190870E-03
-2.000000E+00 -1.800000E+00  1.012226E-02
-2.000000E+00 -1.750000E+00  1.108857E-02
-2.000000E+00 -1.700000E+00  1.204337E-02
-2.000000E+00 -1.650000E+00  1.295106E-02
-2.000000E+00 -1.600000E+00  1.378773E-02
-2.000000E+00 -1.550000E+00  1.454016E-02
-2.000000E+00 -1.500000E+00  1.520383E-02
-2.000000E+00 -1.450000E+00  1.578050E-02
-2.000000E+00 -1.400000E+00  1.627602E-02
-2.000000E+00 -1.350000E+00  1.669849E-02
-2.000000E+00 -1.300000E+00  1.705687E-02
-2.000000E+00 -1.250000E+00  1.736003E-02
-2.000000E+00 -1.200000E+00  1.761622E-02
-2.000000E+00 -1.150000E+00  1.783276E-02
-2.000000E+00 -1.100000E+00  1.801592E-02
-2.000000E+00 -1.050000E+00  1.817096E-02
-2.000000E+00 -1.000000E+00  1.830220E-02
-2.000000E+00 -9.500000E-01  1.841308E-02
-2.000000E+00 -9.000000E-01  1.850634E-02
-2.000000E+00 -8.500000E-01  1.858406E-02
-2.000000E+00 -8.000000E-01  1.864774E-02
-2.000000E+00 -7.500000E-01  1.869841E-02
-2.000000E+00 -7.000000E-01  1.873666E-02
-2.000000E+00 -6.500000E-01  1.876270E-02
-2.000000E+00 -6.000000E-01  1.877634E-02
-2.000000E+00 -5.500000E-01  1.877708E-02
-2.000000E+00 -5.000000E-01  1.876408E-02
-2.000000E+00 -4.500000E-01  1.873619E-02
-2.000000E+00 -4.000000E-01  1.869201E-02
-2.000000E+00 -3.500000E-01  1.862987E-02
-2.000000E+00 -3.000000E-01  1.854800E-02
-2.000000E+00 -2.500000E-01  1.844459E-02
-2.000000E+00 -2.000000E-01  1.831800E-02
-2.000000E+00 -1.500000E-01  1.816700E-02
-2.000000E+00 -1.000000E-01  1.799111E-02
-2.000000E+00 -5.000000E-02  1.779090E-02
-2.000000E+00  0.000000E+00  1.756845E-02
-2.000000E+00  5.000000E-02  1.732766E-02
-2.000000E+00  1.000000E-01  1.707452E-02
-2.000000E+00  1.500000E-01  1.681722E-02
-2.000000E+00  2.000000E-01  1.656589E-02
-2.000000E+00  2.500000E-01  1.633208E-02
-2.000000E+00  3.000000E-01  1.612786E-02
-2.000000E+00  3.500000E-01  1.596462E-02
-2.000000E+00  4.000000E-01  1.585176E-02
-2.000000E+00  4.500000E-01  1.579552E-02
-2.000000E+00  5.000000E-01  1.579810E-02
-2.000000E+00  5.500000E-01  1.585736E-02
-2.000000E+00  6.000000E-01  1.596712E-02
-2.000000E+00  6.500000E-01  1.611799E-02
-2.000000E+00  7.000000E-01  1.629858E-02
-2.000000E+00  7.500000E-01  1.649676E-02
-2.000000E+00  8.000000E-01  1.670091E-02
-2.000000E+00  8.500000E-01  1.690079E-02
-2.000000E+00  9.000000E-01  1.708813E-02
-2.000000E+00  9.500000E-01  1.725683E-02
-2.000000E+00  1.000000E+00  1.740289E-02
-2.000000E+00  1.050000E+00  1.752413E-02
-2.000000E+00  1.100000E+00  1.761989E-02
-2.000000E+00  1.150000E+00  1.769059E-02
-2.000000E+00  1.200000E+00  1.773740E-02
-2.000000E+00  1.250000E+00  1.776193E-02
-2.000000E+00  1.300000E+00  1.776603E-02
-2.000000E+00  1.350000E+00  1.775158E-02
-2.000000E+00  1.400000E+00  1.772038E-02
-2.000000E+00  1.450000E+00  1.767413E-02
-2.000000E+00  1.500000E+00  1.761436E-02
-2.000000E+00  1.550000E+00  1.754242E-02
-2.000000E+00  1.600000E+00  1.745950E-02
-2.000000E+00  1.650000E+00  1.736666E-02
-2.000000E+00  1.700000E+00  1.726482E-02
-2.000000E+00  1.750000E+00  1.715480E-02
-2.000000E+00  1.800000E+00  1.703736E-02
-2.000000E+00  1.850000E+00  1.691318E-02
-2.000000E+00  1.900000E+00  1.678291E-02
-2.000000E+00  1.950000E+00  1.664721E-02
-2.000000E+00  2.000000E+00  1.650671E-02
-2.000000E+00  2.050000E+00  1.636207E-02
-2.000000E+00  2.100000E+00  1.621395E-02
-2.000000E+00  2.150000E+00  1.606304E-02
-2.000000E+00  2.200000E+00  1.590998E-02
-2.000000E+00  2.250000E+00  1.575541E-02
-2.000000E+00  2.300000E+00  1.559990E-02
-2.000000E+00  2.350000E+00  1.544393E-02
-2.000000E+00  2.400000E+00  1.528784E-02
-2.000000E+00  2.450000E+00  1.513182E-02
-2.000000E+00  2.500000E+00  1.497590E-02
-2.000000E+00  2.550000E+00  1.481991E-02
-2.000000E+00  2.600000E+00  1.466352E-02
-2.000000E+00  2.650000E+00  1.450626E-02
-2.000000E+00  2.700000E+00  1.434751E-02
-2.000000E+00  2.750000E+00  1.418659E-02
-2.000000E+00  2.800000E+00  1.402275E-02
-2.000000E+00  2.850000E+00  1.385523E-02
-2.000000E+00  2.900000E+00  1.368329E-02
-2.000000E+00  2.950000E+00  1.350624E-02
-2.000000E+00  3.000000E+00  1.332344E-02
-2.000000E+00  3.050000E+00  1.313431E-02
-2.000000E+00  3.100000E+00  1.293836E-02
-2.000000E+00  3.150000E+00  1.273519E-02
-2.000000E+00  3.200000E+00  1.252448E-02
-2.000000E+00  3.250000E+00  1.230597E-02
-2.000000E+00  3.300000E+00  1.207948E-02
-2.000000E+00  3.350000E+00  1.184487E-02
-2.000000E+00  3.400000E+00  1.160204E-02
-2.000000E+00  3.450000E+00  1.135093E-02
-2.000000E+00  3.500000E+00  1.109148E-02
-2.000000E+00  3.550000E+00  1.082366E-02
-2.000000E+00  3.600000E+00  1.054742E-02
-2.000000E+00  3.650000E+00  1.026274E-02
-2.000000E+00  3.700000E+00  9.969596E-03
-2.000000E+00  3.750000E+00  9.668003E-03
-2.000000E+00  3.800000E+00  9.357991E-03
-2.000000E+00  3.850000E+00  9.039639E-03
-2.000000E+00  3.900000E+00  8.713089E-03
-2.000000E+00  3.950000E+00  8.378564E-03
-2.000000E+00  4.000000E+00  8.036392E-03
-2.000000E+00  4.050000E+00  7.687022E-03
-2.000000E+00  4.100000E+00  7.331050E-03
-2.000000E+00  4.150000E+00  6.969229E-03
-2.000000E+00  4.200000E+00  6.602484E-03
-2.000000E+00  4.250000E+00  6.231928E-03
-2.000000E+00  4.300000E+00  5.858854E-03
-2.000000E+00  4.350000E+00  5.484742E-03
-2.000000E+00  4.400000E+00  5.111245E-03
-2.000000E+00  4.450000E+00  4.740172E-03
-2.000000E+00  4.500000E+00  4.373464E-03
-2.000000E+00  4.550000E+00  4.013161E-03
-2.000000E+00  4.600000E+00  3.661357E-03
-2.000000E+00  4.650000E+00  3.320152E-03
-2.000000E+00  4.700000E+00  2.991595E-03
-2.000000E+00  4.750000E+00  2.677622E-03
-2.000000E+00  4.800000E+00  2.379993E-03
-2.000000E+00  4.850000E+00  2.100231E-03
-2.000000E+00  4.900000E+00  1.839572E-03
-2.000000E+00  4.950000E+00  1.598918E-03
-2.000000E+00  5.000000E+00  1.378815E-03
-2.000000E+00  5.050000E+00  1.179438E-03
-2.000000E+00  5.100000E+00  1.000603E-03
-2.000000E+00  5.150000E+00  8.417858E-04
-2.000000E+00  5.200000E+00  7.021645E-04
-2.000000E+00  5.250000E+00  5.806634E-04
-2.000000E+00  5.300000E+00  4.760089E-04
-2.000000E+00  5.350000E+00  3.867870E-04
-2.000000E+00  5.400000E+00  3.115001E-04
-2.000000E+00  5.450000E+00  2.486201E-04
-2.000000E+00  5.500000E+00  1.966363E-04
-2.000000E+00  5.550000E+00  1.540950E-04
-2.000000E+00  5.600000E+00  1.196305E-04
-2.000000E+00  5.650000E+00  9.198765E-05
-2.000000E+00  5.700000E+00  7.003499E-05
-2.000000E+00  5.750000E+00  5.277162E-05
-2.000000E+00  5.800000E+00  3.932720E-05
-2.000000E+00  5.850000E+00  2.895727E-05
-2.000000E+00  5.900000E+00  2.103517E-05
-2.000000E+00  5.950000E+00  1.504140E-05
-2.000000E+00  6.000000E+00  1.055165E-05
-2.000000E+00  6.050000E+00  7.224335E-06
-2.000000E+00  6.100000E+00  4.788321E-06
-2.000000E+00  6.150000E+00  3.031533E-06
-2.000000E+00  6.200000E+00  1.790776E-06
-2.000000E+00  6.250000E+00  9.431006E-07
-2.000000E+00  6.300000E+00  3.988714E-07
-2.000000E+00  6.350000E+00  9.664313E-08
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  7.699295E-08
-1.950000E+00 -6.300000E+00  3.182571E-07
-1.950000E+00 -6.250000E+00  7.543883E-07
-1.950000E+00 -6.200000E+00  1.437457E-06
-1.950000E+00 -6.150000E+00  2.444283E-06
-1.950000E+00 -6.100000E+00  3.881598E-06
-1.950000E+00 -6.050000E+00  5.892995E-06
-1.950000E+00 -6.000000E+00  8.667631E-06
-1.950000E+00 -5.950000E+00  1.245064E-05
-1.950000E+00 -5.900000E+00  1.755511E-05
-1.950000E+00 -5.850000E+00  2.437544E-05
-1.950000E+00 -5.800000E+00  3.340152E-05
-1.950000E+00 -5.750000E+00  4.523308E-05
-1.950000E+00 -5.700000E+00  6.059332E-05
-1.950000E+00 -5.650000E+00  8.034034E-05
-1.950000E+00 -5.600000E+00  1.054752E-04
-1.950000E+00 -5.550000E+00  1.371450E-04
-1.950000E+00 -5.500000E+00  1.766389E-04
-1.950000E+00 -5.450000E+00  2.253767E-04
-1.950000E+00 -5.400000E+00  2.848876E-04
-1.950000E+00 -5.350000E+00  3.567789E-04
-1.950000E+00 -5.300000E+00  4.426947E-04
-1.950000E+00 -5.250000E+00  5.442650E-04
-1.950000E+00 -5.200000E+00  6.630467E-04
-1.950000E+00 -5.150000E+00  8.004607E-04
-1.950000E+00 -5.100000E+00  9.577276E-04
-1.950000E+00 -5.050000E+00  1.135806E-03
-1.950000E+00 -5.000000E+00  1.335341E-03
-1.950000E+00 -4.950000E+00  1.556618E-03
-1.950000E+00 -4.900000E+00  1.799541E-03
-1.950000E+00 -4.850000E+00  2.063617E-03
-1.950000E+00 -4.800000E+00  2.347963E-03
-1.950000E+00 -4.750000E+00  2.651332E-03
-1.950000E+00 -4.700000E+00  2.972152E-03
-1.950000E+00 -4.650000E+00  3.308576E-03
-1.950000E+00 -4.600000E+00  3.658549E-03
-1.950000E+00 -4.550000E+00  4.019872E-03
-1.950000E+00 -4.500000E+00  4.390275E-03
-1.950000E+00 -4.450000E+00  4.767487E-03
-1.950000E+00 -4.400000E+00  5.149297E-03
-1.950000E+00 -4.350000E+00  5.533609E-03
-1.950000E+00 -4.300000E+00  5.918490E-03
-1.950000E+00 -4.250000E+00  6.302195E-03
-1.950000E+00 -4.200000E+00  6.683191E-03
-1.950000E+00 -4.150000E+00  7.060159E-03
-1.950000E+00 -4.100000E+00  7.431991E-03
-1.950000E+00 -4.050000E+00  7.797777E-03
-1.950000E+00 -4.000000E+00  8.156788E-03
-1.950000E+00 -3.950000E+00  8.508454E-03
-1.950000E+00 -3.900000E+00  8.852338E-03
-1.950000E+00 -3.850000E+00  9.188117E-03
-1.950000E+00 -3.800000E+00  9.515551E-03
-1.950000E+00 -3.750000E+00  9.834455E-03
-1.950000E+00 -3.700000E+00  1.014467E-02
-1.950000E+00 -3.650000E+00  1.044605E-02
-1.950000E+00 -3.600000E+00  1.073839E-02
-1.950000E+00 -3.550000E+00  1.102144E-02
-1.950000E+00 -3.500000E+00  1.129487E-02
-1.950000E+00 -3.450000E+00  1.155823E-02
-1.950000E+00 -3.400000E+00  1.181091E-02
-1.950000E+00 -3.350000E+00  1.205212E-02
-1.950000E+00 -3.300000E+00  1.228084E-02
-1.950000E+00 -3.250000E+00  1.249571E-02
-1.950000E+00 -3.200000E+00  1.269501E-02
-1.950000E+00 -3.150000E+00  1.287650E-02
-1.950000E+00 -3.100000E+00  1.303732E-02
-1.950000E+00 -3.050000E+00  1.317386E-02
-1.950000E+00 -3.000000E+00  1.328161E-02
-1.950000E+00 -2.950000E+00  1.335499E-02
-1.950000E+00 -2.900000E+00  1.338724E-02
-1.950000E+00 -2.850000E+00  1.337035E-02
-1.950000E+00 -2.800000E+00  1.329497E-02
-1.950000E+00 -2.750000E+00  1.315065E-02
-1.950000E+00 -2.700000E+00  1.292614E-02
-1.950000E+00 -2.650000E+00  1.261019E-02
-1.950000E+00 -2.600000E+00  1.219269E-02
-1.950000E+00 -2.550000E+00  1.166653E-02
-1.950000E+00 -2.500000E+00  1.102998E-02
-1.950000E+00 -2.450000E+00  1.028964E-02
-1.950000E+00 -2.400000E+00  9.463453E-03
-1.950000E+00 -2.350000E+00  8.583280E-03
-1.950000E+00 -2.300000E+00  7.695909E-03
-1.950000E+00 -2.250000E+00  6.861513E-03
-1.950000E+00 -2.200000E+00  6.148747E-03
-1.950000E+00 -2.150000E+00  5.626486E-03
-1.950000E+00 -2.100000E+00  5.353391E-03
-1.950000E+00 -2.050000E+00  5.367654E-03
-1.950000E+00 -2.000000E+00  5.679732E-03
-1.950000E+00 -1.950000E+00  6.270333E-03
-1.950000E+00 -1.900000E+00  7.094266E-03
-1.950000E+00 -1.850000E+00  8.088949E-03
-1.950000E+00 -1.800000E+00  9.184997E-03
-1.950000E+00 -1.750000E+00  1.031614E-02
-1.950000E+00 -1.700000E+00  1.142644E-02
-1.950000E+00 -1.650000E+00  1.247410E-02
-1.950000E+00 -1.600000E+00  1.343203E-02
-1.950000E+00 -1.550000E+00  1.428628E-02
-1.950000E+00 -1.500000E+00  1.503327E-02
-1.950000E+00 -1.450000E+00  1.567671E-02
-1.950000E+00 -1.400000E+00  1.622482E-02
-1.950000E+00 -1.350000E+00  1.668814E-02
-1.950000E+00 -1.300000E+00  1.707789E-02
-1.950000E+00 -1.250000E+00  1.740496E-02
-1.950000E+00 -1.200000E+00  1.767927E-02
-1.950000E+00 -1.150000E+00  1.790950E-02
-1.950000E+00 -1.100000E+00  1.810303E-02
-1.950000E+00 -1.050000E+00  1.826598E-02
-1.950000E+00 -1.000000E+00  1.840334E-02
-1.950000E+00 -9.500000E-01  1.851909E-02
-1.950000E+00 -9.000000E-01  1.861638E-02
-1.950000E+00 -8.500000E-01  1.869763E-02
-1.950000E+00 -8.000000E-01  1.876463E-02
-1.950000E+00 -7.500000E-01  1.881869E-02
-1.950000E+00 -7.000000E-01  1.886064E-02
-1.950000E+00 -6.500000E-01  1.889092E-02
-1.950000E+00 -6.000000E-01  1.890964E-02
-1.950000E+00 -5.500000E-01  1.891659E-02
-1.950000E+00 -5.000000E-01  1.891127E-02
-1.950000E+00 -4.500000E-01  1.889291E-02
-1.950000E+00 -4.000000E-01  1.886055E-02
-1.950000E+00 -3.500000E-01  1.881304E-02
-1.950000E+00 -3.000000E-01  1.874914E-02
-1.950000E+00 -2.500000E-01  1.866763E-02
-1.950000E+00 -2.000000E-01  1.856746E-02
-1.950000E+00 -1.500000E-01  1.844794E-02
-1.950000E+00 -1.000000E-01  1.830899E-02
-1.950000E+00 -5.000000E-02  1.815136E-02
-1.950000E+00  0.000000E+00  1.797694E-02
-1.950000E+00  5.000000E-02  1.778898E-02
-1.950000E+00  1.000000E-01  1.759222E-02
-1.950000E+00  1.500000E-01  1.739292E-02
-1.950000E+00  2.000000E-01  1.719867E-02
-1.950000E+00  2.500000E-01  1.701799E-02
-1.950000E+00  3.000000E-01  1.685962E-02
-1.950000E+00  3.500000E-01  1.673176E-02
-1.950000E+00  4.000000E-01  1.664114E-02
-1.950000E+00  4.500000E-01  1.659219E-02
-1.950000E+00  5.000000E-01  1.658653E-02
-1.950000E+00  5.500000E-01  1.662270E-02
-1.950000E+00  6.000000E-01  1.669636E-02
-1.950000E+00  6.500000E-01  1.680087E-02
-1.950000E+00  7.000000E-01  1.692805E-02
-1.950000E+00  7.500000E-01  1.706911E-02
-1.950000E+00  8.000000E-01  1.721547E-02
-1.950000E+00  8.500000E-01  1.735941E-02
-1.950000E+00  9.000000E-01  1.749455E-02
-1.950000E+00  9.500000E-01  1.761597E-02
-1.950000E+00  1.000000E+00  1.772032E-02
-1.950000E+00  1.050000E+00  1.780555E-02
-1.950000E+00  1.100000E+00  1.787079E-02
-1.950000E+00  1.150000E+00  1.791600E-02
-1.950000E+00  1.200000E+00  1.794178E-02
-1.950000E+00  1.250000E+00  1.794912E-02
-1.950000E+00  1.300000E+00  1.793924E-02
-1.950000E+00  1.350000E+00  1.791341E-02
-1.950000E+00  1.400000E+00  1.787294E-02
-1.950000E+00  1.450000E+00  1.781903E-02
-1.950000E+00  1.500000E+00  1.775283E-02
-1.950000E+00  1.550000E+00  1.767534E-02
-1.950000E+00  1.600000E+00  1.758749E-02
-1.950000E+00  1.650000E+00  1.749009E-02
-1.950000E+00  1.700000E+00  1.738389E-02
-1.950000E+00  1.750000E+00  1.726958E-02
-1.950000E+00  1.800000E+00  1.714779E-02
-1.950000E+00  1.850000E+00  1.701914E-02
-1.950000E+00  1.900000E+00  1.688427E-02
-1.950000E+00  1.950000E+00  1.674380E-02
-1.950000E+00  2.000000E+00  1.659842E-02
-1.950000E+00  2.050000E+00  1.644886E-02
-1.950000E+00  2.100000E+00  1.629588E-02
-1.950000E+00  2.150000E+00  1.614028E-02
-1.950000E+00  2.200000E+00  1.598287E-02
-1.950000E+00  2.250000E+00  1.582445E-02
-1.950000E+00  2.300000E+00  1.566575E-02
-1.950000E+00  2.350000E+00  1.550740E-02
-1.950000E+00  2.400000E+00  1.534989E-02
-1.950000E+00  2.450000E+00  1.519350E-02
-1.950000E+00  2.500000E+00  1.503832E-02
-1.950000E+00  2.550000E+00  1.488419E-02
-1.950000E+00  2.600000E+00  1.473075E-02
-1.950000E+00  2.650000E+00  1.457743E-02
-1.950000E+00  2.700000E+00  1.442347E-02
-1.950000E+00  2.750000E+00  1.426804E-02
-1.950000E+00  2.800000E+00  1.411022E-02
-1.950000E+00  2.850000E+00  1.394906E-02
-1.950000E+00  2.900000E+00  1.378366E-02
-1.950000E+00  2.950000E+00  1.361317E-02
-1.950000E+00  3.000000E+00  1.343680E-02
-1.950000E+00  3.050000E+00  1.325389E-02
-1.950000E+00  3.100000E+00  1.306387E-02
-1.950000E+00  3.150000E+00  1.286628E-02
-1.950000E+00  3.200000E+00  1.266077E-02
-1.950000E+00  3.250000E+00  1.244708E-02
-1.950000E+00  3.300000E+00  1.222502E-02
-1.950000E+00  3.350000E+00  1.199449E-02
-1.950000E+00  3.400000E+00  1.175541E-02
-1.950000E+00  3.450000E+00  1.150774E-02
-1.950000E+00  3.500000E+00  1.125144E-02
-1.950000E+00  3.550000E+00  1.098652E-02
-1.950000E+00  3.600000E+00  1.071296E-02
-1.950000E+00  3.650000E+00  1.043076E-02
-1.950000E+00  3.700000E+00  1.013991E-02
-1.950000E+00  3.750000E+00  9.840444E-03
-1.950000E+00  3.800000E+00  9.532385E-03
-1.950000E+00  3.850000E+00  9.215812E-03
-1.950000E+00  3.900000E+00  8.890855E-03
-1.950000E+00  3.950000E+00  8.557716E-03
-1.950000E+00  4.000000E+00  8.216690E-03
-1.950000E+00  4.050000E+00  7.868185E-03
-1.950000E+00  4.100000E+00  7.512743E-03
-1.950000E+00  4.150000E+00  7.151058E-03
-1.950000E+00  4.200000E+00  6.783988E-03
-1.950000E+00  4.250000E+00  6.412572E-03
-1.950000E+00  4.300000E+00  6.038032E-03
-1.950000E+00  4.350000E+00  5.661779E-03
-1.950000E+00  4.400000E+00  5.285403E-03
-1.950000E+00  4.450000E+00  4.910663E-03
-1.950000E+00  4.500000E+00  4.539469E-03
-1.950000E+00  4.550000E+00  4.173848E-03
-1.950000E+00  4.600000E+00  3.815904E-03
-1.950000E+00  4.650000E+00  3.467776E-03
-1.950000E+00  4.700000E+00  3.131576E-03
-1.950000E+00  4.750000E+00  2.809328E-03
-1.950000E+00  4.800000E+00  2.502904E-03
-1.950000E+00  4.850000E+00  2.213957E-03
-1.950000E+00  4.900000E+00  1.943867E-03
-1.950000E+00  4.950000E+00  1.693687E-03
-1.950000E+00  5.000000E+00  1.464115E-03
-1.950000E+00  5.050000E+00  1.255473E-03
-1.950000E+00  5.100000E+00  1.067709E-03
-1.950000E+00  5.150000E+00  9.004185E-04
-1.950000E+00  5.200000E+00  7.528723E-04
-1.950000E+00  5.250000E+00  6.240666E-04
-1.950000E+00  5.300000E+00  5.127745E-04
-1.950000E+00  5.350000E+00  4.176046E-04
-1.950000E+00  5.400000E+00  3.370599E-04
-1.950000E+00  5.450000E+00  2.695944E-04
-1.950000E+00  5.500000E+00  2.136638E-04
-1.950000E+00  5.550000E+00  1.677690E-04
-1.950000E+00  5.600000E+00  1.304914E-04
-1.950000E+00  5.650000E+00  1.005179E-04
-1.950000E+00  5.700000E+00  7.665811E-05
-1.950000E+00  5.750000E+00  5.785280E-05
-1.950000E+00  5.800000E+00  4.317644E-05
-1.950000E+00  5.850000E+00  3.183372E-05
-1.950000E+00  5.900000E+00  2.315237E-05
-1.950000E+00  5.950000E+00  1.657292E-05
-1.950000E+00  6.000000E+00  1.163681E-05
-1.950000E+00  6.050000E+00  7.973627E-06
-1.950000E+00  6.100000E+00  5.288476E-06
-1.950000E+00  6.150000E+00  3.350014E-06
-1.950000E+00  6.200000E+00  1.979767E-06
-1.950000E+00  6.250000E+00  1.042976E-06
-1.950000E+00  6.300000E+00  4.412151E-07
-1.950000E+00  6.350000E+00  1.069175E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  8.452817E-08
-1.900000E+00 -6.300000E+00  3.493619E-07
-1.900000E+00 -6.250000E+00  8.279348E-07
-1.900000E+00 -6.200000E+00  1.577061E-06
-1.900000E+00 -6.150000E+00  2.680396E-06
-1.900000E+00 -6.100000E+00  4.253906E-06
-1.900000E+00 -6.050000E+00  6.453239E-06
-1.900000E+00 -6.000000E+00  9.482923E-06
-1.900000E+00 -5.950000E+00  1.360733E-05
-1.900000E+00 -5.900000E+00  1.916326E-05
-1.900000E+00 -5.850000E+00  2.657371E-05
-1.900000E+00 -5.800000E+00  3.636257E-05
-1.900000E+00 -5.750000E+00  4.916909E-05
-1.900000E+00 -5.700000E+00  6.576133E-05
-1.900000E+00 -5.650000E+00  8.704717E-05
-1.900000E+00 -5.600000E+00  1.140812E-04
-1.900000E+00 -5.550000E+00  1.480658E-04
-1.900000E+00 -5.500000E+00  1.903457E-04
-1.900000E+00 -5.450000E+00  2.423924E-04
-1.900000E+00 -5.400000E+00  3.057803E-04
-1.900000E+00 -5.350000E+00  3.821510E-04
-1.900000E+00 -5.300000E+00  4.731689E-04
-1.900000E+00 -5.250000E+00  5.804659E-04
-1.900000E+00 -5.200000E+00  7.055805E-04
-1.900000E+00 -5.150000E+00  8.498925E-04
-1.900000E+00 -5.100000E+00  1.014558E-03
-1.900000E+00 -5.050000E+00  1.200449E-03
-1.900000E+00 -5.000000E+00  1.408104E-03
-1.900000E+00 -4.950000E+00  1.637686E-03
-1.900000E+00 -4.900000E+00  1.888963E-03
-1.900000E+00 -4.850000E+00  2.161303E-03
-1.900000E+00 -4.800000E+00  2.453687E-03
-1.900000E+00 -4.750000E+00  2.764736E-03
-1.900000E+00 -4.700000E+00  3.092760E-03
-1.900000E+00 -4.650000E+00  3.435816E-03
-1.900000E+00 -4.600000E+00  3.791770E-03
-1.900000E+00 -4.550000E+00  4.158369E-03
-1.900000E+00 -4.500000E+00  4.533311E-03
-1.900000E+00 -4.450000E+00  4.914315E-03
-1.900000E+00 -4.400000E+00  5.299179E-03
-1.900000E+00 -4.350000E+00  5.685833E-03
-1.900000E+00 -4.300000E+00  6.072382E-03
-1.900000E+00 -4.250000E+00  6.457130E-03
-1.900000E+00 -4.200000E+00  6.838601E-03
-1.900000E+00 -4.150000E+00  7.215538E-03
-1.900000E+00 -4.100000E+00  7.586897E-03
-1.900000E+00 -4.050000E+00  7.951834E-03
-1.900000E+00 -4.000000E+00  8.309683E-03
-1.900000E+00 -3.950000E+00  8.659935E-03
-1.900000E+00 -3.900000E+00  9.002208E-03
-1.900000E+00 -3.850000E+00  9.336227E-03
-1.900000E+00 -3.800000E+00  9.661790E-03
-1.900000E+00 -3.750000E+00  9.978743E-03
-1.900000E+00 -3.700000E+00  1.028695E-02
-1.900000E+00 -3.650000E+00  1.058625E-02
-1.900000E+00 -3.600000E+00  1.087647E-02
-1.900000E+00 -3.550000E+00  1.115733E-02
-1.900000E+00 -3.500000E+00  1.142848E-02
-1.900000E+00 -3.450000E+00  1.168942E-02
-1.900000E+00 -3.400000E+00  1.193951E-02
-1.900000E+00 -3.350000E+00  1.217788E-02
-1.900000E+00 -3.300000E+00  1.240341E-02
-1.900000E+00 -3.250000E+00  1.261463E-02
-1.900000E+00 -3.200000E+00  1.280964E-02
-1.900000E+00 -3.150000E+00  1.298598E-02
-1.900000E+00 -3.100000E+00  1.314049E-02
-1.900000E+00 -3.050000E+00  1.326915E-02
-1.900000E+00 -3.000000E+00  1.336694E-02
-1.900000E+00 -2.950000E+00  1.342759E-02
-1.900000E+00 -2.900000E+00  1.344346E-02
-1.900000E+00 -2.850000E+00  1.340537E-02
-1.900000E+00 -2.800000E+00  1.330257E-02
-1.900000E+00 -2.750000E+00  1.312283E-02
-1.900000E+00 -2.700000E+00  1.285284E-02
-1.900000E+00 -2.650000E+00  1.247898E-02
-1.900000E+00 -2.600000E+00  1.198865E-02
-1.900000E+00 -2.550000E+00  1.137239E-02
-1.900000E+00 -2.500000E+00  1.062669E-02
-1.900000E+00 -2.450000E+00  9.757575E-03
-1.900000E+00 -2.400000E+00  8.784399E-03
-1.900000E+00 -2.350000E+00  7.743218E-03
-1.900000E+00 -2.300000E+00  6.688383E-03
-1.900000E+00 -2.250000E+00  5.691037E-03
-1.900000E+00 -2.200000E+00  4.833405E-03
-1.900000E+00 -2.150000E+00  4.198729E-03
-1.900000E+00 -2.100000E+00  3.858299E-03
-1.900000E+00 -2.050000E+00  3.858532E-03
-1.900000E+00 -2.000000E+00  4.211795E-03
-1.900000E+00 -1.950000E+00  4.893899E-03
-1.900000E+00 -1.900000E+00  5.849103E-03
-1.900000E+00 -1.850000E+00  7.000957E-03
-1.900000E+00 -1.800000E+00  8.265624E-03
-1.900000E+00 -1.750000E+00  9.564101E-03
-1.900000E+00 -1.700000E+00  1.083085E-02
-1.900000E+00 -1.650000E+00  1.201798E-02
-1.900000E+00 -1.600000E+00  1.309559E-02
-1.900000E+00 -1.550000E+00  1.404938E-02
-1.900000E+00 -1.500000E+00  1.487704E-02
-1.900000E+00 -1.450000E+00  1.558453E-02
-1.900000E+00 -1.400000E+00  1.618263E-02
-1.900000E+00 -1.350000E+00  1.668443E-02
-1.900000E+00 -1.300000E+00  1.710351E-02
-1.900000E+00 -1.250000E+00  1.745273E-02
-1.900000E+00 -1.200000E+00  1.774370E-02
-1.900000E+00 -1.150000E+00  1.798643E-02
-1.900000E+00 -1.100000E+00  1.818937E-02
-1.900000E+00 -1.050000E+00  1.835945E-02
-1.900000E+00 -1.000000E+00  1.850231E-02
-1.900000E+00 -9.500000E-01  1.862244E-02
-1.900000E+00 -9.000000E-01  1.872337E-02
-1.900000E+00 -8.500000E-01  1.880782E-02
-1.900000E+00 -8.000000E-01  1.887787E-02
-1.900000E+00 -7.500000E-01  1.893504E-02
-1.900000E+00 -7.000000E-01  1.898039E-02
-1.900000E+00 -6.500000E-01  1.901459E-02
-1.900000E+00 -6.000000E-01  1.903798E-02
-1.900000E+00 -5.500000E-01  1.905060E-02
-1.900000E+00 -5.000000E-01  1.905223E-02
-1.900000E+00 -4.500000E-01  1.904244E-02
-1.900000E+00 -4.000000E-01  1.902059E-02
-1.900000E+00 -3.500000E-01  1.898594E-02
-1.900000E+00 -3.000000E-01  1.893767E-02
-1.900000E+00 -2.500000E-01  1.887499E-02
-1.900000E+00 -2.000000E-01  1.879728E-02
-1.900000E+00 -1.500000E-01  1.870421E-02
-1.900000E+00 -1.000000E-01  1.859593E-02
-1.900000E+00 -5.000000E-02  1.847325E-02
-1.900000E+00  0.000000E+00  1.833782E-02
-1.900000E+00  5.000000E-02  1.819226E-02
-1.900000E+00  1.000000E-01  1.804027E-02
-1.900000E+00  1.500000E-01  1.788659E-02
-1.900000E+00  2.000000E-01  1.773684E-02
-1.900000E+00  2.500000E-01  1.759724E-02
-1.900000E+00  3.000000E-01  1.747408E-02
-1.900000E+00  3.500000E-01  1.737324E-02
-1.900000E+00  4.000000E-01  1.729949E-02
-1.900000E+00  4.500000E-01  1.725601E-02
-1.900000E+00  5.000000E-01  1.724397E-02
-1.900000E+00  5.500000E-01  1.726240E-02
-1.900000E+00  6.000000E-01  1.730832E-02
-1.900000E+00  6.500000E-01  1.737704E-02
-1.900000E+00  7.000000E-01  1.746276E-02
-1.900000E+00  7.500000E-01  1.755917E-02
-1.900000E+00  8.000000E-01  1.765997E-02
-1.900000E+00  8.500000E-01  1.775941E-02
-1.900000E+00  9.000000E-01  1.785260E-02
-1.900000E+00  9.500000E-01  1.793567E-02
-1.900000E+00  1.000000E+00  1.800581E-02
-1.900000E+00  1.050000E+00  1.806119E-02
-1.900000E+00  1.100000E+00  1.810085E-02
-1.900000E+00  1.150000E+00  1.812447E-02
-1.900000E+00  1.200000E+00  1.813224E-02
-1.900000E+00  1.250000E+00  1.812468E-02
-1.900000E+00  1.300000E+00  1.810252E-02
-1.900000E+00  1.350000E+00  1.806656E-02
-1.900000E+00  1.400000E+00  1.801768E-02
-1.900000E+00  1.450000E+00  1.795669E-02
-1.900000E+00  1.500000E+00  1.788437E-02
-1.900000E+00  1.550000E+00  1.780146E-02
-1.900000E+00  1.600000E+00  1.770861E-02
-1.900000E+00  1.650000E+00  1.760642E-02
-1.900000E+00  1.700000E+00  1.749548E-02
-1.900000E+00  1.750000E+00  1.737632E-02
-1.900000E+00  1.800000E+00  1.724948E-02
-1.900000E+00  1.850000E+00  1.711550E-02
-1.900000E+00  1.900000E+00  1.697499E-02
-1.900000E+00  1.950000E+00  1.682860E-02
-1.900000E+00  2.000000E+00  1.667704E-02
-1.900000E+00  2.050000E+00  1.652115E-02
-1.900000E+00  2.100000E+00  1.636182E-02
-1.900000E+00  2.150000E+00  1.620003E-02
-1.900000E+00  2.200000E+00  1.603679E-02
-1.900000E+00  2.250000E+00  1.587312E-02
-1.900000E+00  2.300000E+00  1.570998E-02
-1.900000E+00  2.350000E+00  1.554822E-02
-1.900000E+00  2.400000E+00  1.538851E-02
-1.900000E+00  2.450000E+00  1.523130E-02
-1.900000E+00  2.500000E+00  1.507673E-02
-1.900000E+00  2.550000E+00  1.492468E-02
-1.900000E+00  2.600000E+00  1.477472E-02
-1.900000E+00  2.650000E+00  1.462615E-02
-1.900000E+00  2.700000E+00  1.447806E-02
-1.900000E+00  2.750000E+00  1.432938E-02
-1.900000E+00  2.800000E+00  1.417895E-02
-1.900000E+00  2.850000E+00  1.402559E-02
-1.900000E+00  2.900000E+00  1.386817E-02
-1.900000E+00  2.950000E+00  1.370562E-02
-1.900000E+00  3.000000E+00  1.353701E-02
-1.900000E+00  3.050000E+00  1.336152E-02
-1.900000E+00  3.100000E+00  1.317850E-02
-1.900000E+00  3.150000E+00  1.298743E-02
-1.900000E+00  3.200000E+00  1.278793E-02
-1.900000E+00  3.250000E+00  1.257974E-02
-1.900000E+00  3.300000E+00  1.236270E-02
-1.900000E+00  3.350000E+00  1.213672E-02
-1.900000E+00  3.400000E+00  1.190175E-02
-1.900000E+00  3.450000E+00  1.165780E-02
-1.900000E+00  3.500000E+00  1.140488E-02
-1.900000E+00  3.550000E+00  1.114303E-02
-1.900000E+00  3.600000E+00  1.087228E-02
-1.900000E+00  3.650000E+00  1.059264E-02
-1.900000E+00  3.700000E+00  1.030416E-02
-1.900000E+00  3.750000E+00  1.000686E-02
-1.900000E+00  3.800000E+00  9.700802E-03
-1.900000E+00  3.850000E+00  9.386059E-03
-1.900000E+00  3.900000E+00  9.062756E-03
-1.900000E+00  3.950000E+00  8.731080E-03
-1.900000E+00  4.000000E+00  8.391299E-03
-1.900000E+00  4.050000E+00  8.043785E-03
-1.900000E+00  4.100000E+00  7.689032E-03
-1.900000E+00  4.150000E+00  7.327676E-03
-1.900000E+00  4.200000E+00  6.960510E-03
-1.900000E+00  4.250000E+00  6.588502E-03
-1.900000E+00  4.300000E+00  6.212803E-03
-1.900000E+00  4.350000E+00  5.834751E-03
-1.900000E+00  4.400000E+00  5.455874E-03
-1.900000E+00  4.450000E+00  5.077878E-03
-1.900000E+00  4.500000E+00  4.702633E-03
-1.900000E+00  4.550000E+00  4.332147E-03
-1.900000E+00  4.600000E+00  3.968529E-03
-1.900000E+00  4.650000E+00  3.613942E-03
-1.900000E+00  4.700000E+00  3.270552E-03
-1.900000E+00  4.750000E+00  2.940460E-03
-1.900000E+00  4.800000E+00  2.625639E-03
-1.900000E+00  4.850000E+00  2.327865E-03
-1.900000E+00  4.900000E+00  2.048651E-03
-1.900000E+00  4.950000E+00  1.789199E-03
-1.900000E+00  5.000000E+00  1.550355E-03
-1.900000E+00  5.050000E+00  1.332589E-03
-1.900000E+00  5.100000E+00  1.135985E-03
-1.900000E+00  5.150000E+00  9.602598E-04
-1.900000E+00  5.200000E+00  8.047854E-04
-1.900000E+00  5.250000E+00  6.686365E-04
-1.900000E+00  5.300000E+00  5.506405E-04
-1.900000E+00  5.350000E+00  4.494362E-04
-1.900000E+00  5.400000E+00  3.635347E-04
-1.900000E+00  5.450000E+00  2.913780E-04
-1.900000E+00  5.500000E+00  2.313938E-04
-1.900000E+00  5.550000E+00  1.820421E-04
-1.900000E+00  5.600000E+00  1.418544E-04
-1.900000E+00  5.650000E+00  1.094619E-04
-1.900000E+00  5.700000E+00  8.361625E-05
-1.900000E+00  5.750000E+00  6.320066E-05
-1.900000E+00  5.800000E+00  4.723422E-05
-1.900000E+00  5.850000E+00  3.487026E-05
-1.900000E+00  5.900000E+00  2.539008E-05
-1.900000E+00  5.950000E+00  1.819326E-05
-1.900000E+00  6.000000E+00  1.278590E-05
-1.900000E+00  6.050000E+00  8.767676E-06
-1.900000E+00  6.100000E+00  5.818875E-06
-1.900000E+00  6.150000E+00  3.687973E-06
-1.900000E+00  6.200000E+00  2.180438E-06
-1.900000E+00  6.250000E+00  1.149082E-06
-1.900000E+00  6.300000E+00  4.862198E-07
-1.900000E+00  6.350000E+00  1.178406E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  9.254787E-08
-1.850000E+00 -6.300000E+00  3.824547E-07
-1.850000E+00 -6.250000E+00  9.061381E-07
-1.850000E+00 -6.200000E+00  1.725397E-06
-1.850000E+00 -6.150000E+00  2.931062E-06
-1.850000E+00 -6.100000E+00  4.648787E-06
-1.850000E+00 -6.050000E+00  7.046840E-06
-1.850000E+00 -6.000000E+00  1.034581E-05
-1.850000E+00 -5.950000E+00  1.483011E-05
-1.850000E+00 -5.900000E+00  2.086110E-05
-1.850000E+00 -5.850000E+00  2.889135E-05
-1.850000E+00 -5.800000E+00  3.947959E-05
-1.850000E+00 -5.750000E+00  5.330534E-05
-1.850000E+00 -5.700000E+00  7.118205E-05
-1.850000E+00 -5.650000E+00  9.406745E-05
-1.850000E+00 -5.600000E+00  1.230692E-04
-1.850000E+00 -5.550000E+00  1.594442E-04
-1.850000E+00 -5.500000E+00  2.045905E-04
-1.850000E+00 -5.450000E+00  2.600290E-04
-1.850000E+00 -5.400000E+00  3.273756E-04
-1.850000E+00 -5.350000E+00  4.083022E-04
-1.850000E+00 -5.300000E+00  5.044879E-04
-1.850000E+00 -5.250000E+00  6.175610E-04
-1.850000E+00 -5.200000E+00  7.490355E-04
-1.850000E+00 -5.150000E+00  9.002435E-04
-1.850000E+00 -5.100000E+00  1.072271E-03
-1.850000E+00 -5.050000E+00  1.265898E-03
-1.850000E+00 -5.000000E+00  1.481550E-03
-1.850000E+00 -4.950000E+00  1.719267E-03
-1.850000E+00 -4.900000E+00  1.978680E-03
-1.850000E+00 -4.850000E+00  2.259020E-03
-1.850000E+00 -4.800000E+00  2.559132E-03
-1.850000E+00 -4.750000E+00  2.877514E-03
-1.850000E+00 -4.700000E+00  3.212367E-03
-1.850000E+00 -4.650000E+00  3.561656E-03
-1.850000E+00 -4.600000E+00  3.923180E-03
-1.850000E+00 -4.550000E+00  4.294642E-03
-1.850000E+00 -4.500000E+00  4.673718E-03
-1.850000E+00 -4.450000E+00  5.058124E-03
-1.850000E+00 -4.400000E+00  5.445675E-03
-1.850000E+00 -4.350000E+00  5.834334E-03
-1.850000E+00 -4.300000E+00  6.222248E-03
-1.850000E+00 -4.250000E+00  6.607774E-03
-1.850000E+00 -4.200000E+00  6.989493E-03
-1.850000E+00 -4.150000E+00  7.366211E-03
-1.850000E+00 -4.100000E+00  7.736947E-03
-1.850000E+00 -4.050000E+00  8.100920E-03
-1.850000E+00 -4.000000E+00  8.457523E-03
-1.850000E+00 -3.950000E+00  8.806303E-03
-1.850000E+00 -3.900000E+00  9.146931E-03
-1.850000E+00 -3.850000E+00  9.479174E-03
-1.850000E+00 -3.800000E+00  9.802866E-03
-1.850000E+00 -3.750000E+00  1.011788E-02
-1.850000E+00 -3.700000E+00  1.042409E-02
-1.850000E+00 -3.650000E+00  1.072136E-02
-1.850000E+00 -3.600000E+00  1.100949E-02
-1.850000E+00 -3.550000E+00  1.128820E-02
-1.850000E+00 -3.500000E+00  1.155712E-02
-1.850000E+00 -3.450000E+00  1.181573E-02
-1.850000E+00 -3.400000E+00  1.206334E-02
-1.850000E+00 -3.350000E+00  1.229901E-02
-1.850000E+00 -3.300000E+00  1.252155E-02
-1.850000E+00 -3.250000E+00  1.272939E-02
-1.850000E+00 -3.200000E+00  1.292045E-02
-1.850000E+00 -3.150000E+00  1.309210E-02
-1.850000E+00 -3.100000E+00  1.324090E-02
-1.850000E+00 -3.050000E+00  1.336250E-02
-1.850000E+00 -3.000000E+00  1.345137E-02
-1.850000E+00 -2.950000E+00  1.350065E-02
-1.850000E+00 -2.900000E+00  1.350189E-02
-1.850000E+00 -2.850000E+00  1.344485E-02
-1.850000E+00 -2.800000E+00  1.331748E-02
-1.850000E+00 -2.750000E+00  1.310591E-02
-1.850000E+00 -2.700000E+00  1.279486E-02
-1.850000E+00 -2.650000E+00  1.236846E-02
-1.850000E+00 -2.600000E+00  1.181170E-02
-1.850000E+00 -2.550000E+00  1.111276E-02
-1.850000E+00 -2.500000E+00  1.026627E-02
-1.850000E+00 -2.450000E+00  9.277467E-03
-1.850000E+00 -2.400000E+00  8.166807E-03
-1.850000E+00 -2.350000E+00  6.974112E-03
-1.850000E+00 -2.300000E+00  5.760821E-03
-1.850000E+00 -2.250000E+00  4.608601E-03
-1.850000E+00 -2.200000E+00  3.612878E-03
-1.850000E+00 -2.150000E+00  2.871019E-03
-1.850000E+00 -2.100000E+00  2.466787E-03
-1.850000E+00 -2.050000E+00  2.454716E-03
-1.850000E+00 -2.000000E+00  2.848960E-03
-1.850000E+00 -1.950000E+00  3.620320E-03
-1.850000E+00 -1.900000E+00  4.702449E-03
-1.850000E+00 -1.850000E+00  6.005133E-03
-1.850000E+00 -1.800000E+00  7.430380E-03
-1.850000E+00 -1.750000E+00  8.886935E-03
-1.850000E+00 -1.700000E+00  1.030023E-02
-1.850000E+00 -1.650000E+00  1.161691E-02
-1.850000E+00 -1.600000E+00  1.280470E-02
-1.850000E+00 -1.550000E+00  1.384932E-02
-1.850000E+00 -1.500000E+00  1.474999E-02
-1.850000E+00 -1.450000E+00  1.551494E-02
-1.850000E+00 -1.400000E+00  1.615753E-02
-1.850000E+00 -1.350000E+00  1.669331E-02
-1.850000E+00 -1.300000E+00  1.713807E-02
-1.850000E+00 -1.250000E+00  1.750656E-02
-1.850000E+00 -1.200000E+00  1.781190E-02
-1.850000E+00 -1.150000E+00  1.806535E-02
-1.850000E+00 -1.100000E+00  1.827631E-02
-1.850000E+00 -1.050000E+00  1.845246E-02
-1.850000E+00 -1.000000E+00  1.860000E-02
-1.850000E+00 -9.500000E-01  1.872386E-02
-1.850000E+00 -9.000000E-01  1.882790E-02
-1.850000E+00 -8.500000E-01  1.891514E-02
-1.850000E+00 -8.000000E-01  1.898788E-02
-1.850000E+00 -7.500000E-01  1.904783E-02
-1.850000E+00 -7.000000E-01  1.909625E-02
-1.850000E+00 -6.500000E-01  1.913400E-02
-1.850000E+00 -6.000000E-01  1.916160E-02
-1.850000E+00 -5.500000E-01  1.917932E-02
-1.850000E+00 -5.000000E-01  1.918716E-02
-1.850000E+00 -4.500000E-01  1.918495E-02
-1.850000E+00 -4.000000E-01  1.917232E-02
-1.850000E+00 -3.500000E-01  1.914884E-02
-1.850000E+00 -3.000000E-01  1.911399E-02
-1.850000E+00 -2.500000E-01  1.906730E-02
-1.850000E+00 -2.000000E-01  1.900845E-02
-1.850000E+00 -1.500000E-01  1.893732E-02
-1.850000E+00 -1.000000E-01  1.885420E-02
-1.850000E+00 -5.000000E-02  1.875986E-02
-1.850000E+00  0.000000E+00  1.865569E-02
-1.850000E+00  5.000000E-02  1.854376E-02
-1.850000E+00  1.000000E-01  1.842692E-02
-1.850000E+00  1.500000E-01  1.830871E-02
-1.850000E+00  2.000000E-01  1.819326E-02
-1.850000E+00  2.500000E-01  1.808507E-02
-1.850000E+00  3.000000E-01  1.798866E-02
-1.850000E+00  3.500000E-01  1.790821E-02
-1.850000E+00  4.000000E-01  1.784711E-02
-1.850000E+00  4.500000E-01  1.780764E-02
-1.850000E+00  5.000000E-01  1.779067E-02
-1.850000E+00  5.500000E-01  1.779559E-02
-1.850000E+00  6.000000E-01  1.782033E-02
-1.850000E+00  6.500000E-01  1.786167E-02
-1.850000E+00  7.000000E-01  1.791551E-02
-1.850000E+00  7.500000E-01  1.797733E-02
-1.850000E+00  8.000000E-01  1.804258E-02
-1.850000E+00  8.500000E-01  1.810700E-02
-1.850000E+00  9.000000E-01  1.816686E-02
-1.850000E+00  9.500000E-01  1.821914E-02
-1.850000E+00  1.000000E+00  1.826155E-02
-1.850000E+00  1.050000E+00  1.829248E-02
-1.850000E+00  1.100000E+00  1.831095E-02
-1.850000E+00  1.150000E+00  1.831648E-02
-1.850000E+00  1.200000E+00  1.830898E-02
-1.850000E+00  1.250000E+00  1.828861E-02
-1.850000E+00  1.300000E+00  1.825574E-02
-1.850000E+00  1.350000E+00  1.821081E-02
-1.850000E+00  1.400000E+00  1.815432E-02
-1.850000E+00  1.450000E+00  1.808676E-02
-1.850000E+00  1.500000E+00  1.800862E-02
-1.850000E+00  1.550000E+00  1.792035E-02
-1.850000E+00  1.600000E+00  1.782237E-02
-1.850000E+00  1.650000E+00  1.771509E-02
-1.850000E+00  1.700000E+00  1.759890E-02
-1.850000E+00  1.750000E+00  1.747421E-02
-1.850000E+00  1.800000E+00  1.734143E-02
-1.850000E+00  1.850000E+00  1.720106E-02
-1.850000E+00  1.900000E+00  1.705363E-02
-1.850000E+00  1.950000E+00  1.689984E-02
-1.850000E+00  2.000000E+00  1.674046E-02
-1.850000E+00  2.050000E+00  1.657644E-02
-1.850000E+00  2.100000E+00  1.640885E-02
-1.850000E+00  2.150000E+00  1.623891E-02
-1.850000E+00  2.200000E+00  1.606789E-02
-1.850000E+00  2.250000E+00  1.589713E-02
-1.850000E+00  2.300000E+00  1.572791E-02
-1.850000E+00  2.350000E+00  1.556137E-02
-1.850000E+00  2.400000E+00  1.539845E-02
-1.850000E+00  2.450000E+00  1.523980E-02
-1.850000E+00  2.500000E+00  1.508570E-02
-1.850000E+00  2.550000E+00  1.493603E-02
-1.850000E+00  2.600000E+00  1.479029E-02
-1.850000E+00  2.650000E+00  1.464761E-02
-1.850000E+00  2.700000E+00  1.450683E-02
-1.850000E+00  2.750000E+00  1.436658E-02
-1.850000E+00  2.800000E+00  1.422538E-02
-1.850000E+00  2.850000E+00  1.408173E-02
-1.850000E+00  2.900000E+00  1.393417E-02
-1.850000E+00  2.950000E+00  1.378140E-02
-1.850000E+00  3.000000E+00  1.362223E-02
-1.850000E+00  3.050000E+00  1.345571E-02
-1.850000E+00  3.100000E+00  1.328107E-02
-1.850000E+00  3.150000E+00  1.309772E-02
-1.850000E+00  3.200000E+00  1.290526E-02
-1.850000E+00  3.250000E+00  1.270344E-02
-1.850000E+00  3.300000E+00  1.249211E-02
-1.850000E+00  3.350000E+00  1.227124E-02
-1.850000E+00  3.400000E+00  1.204084E-02
-1.850000E+00  3.450000E+00  1.180097E-02
-1.850000E+00  3.500000E+00  1.155170E-02
-1.850000E+00  3.550000E+00  1.129313E-02
-1.850000E+00  3.600000E+00  1.102532E-02
-1.850000E+00  3.650000E+00  1.074836E-02
-1.850000E+00  3.700000E+00  1.046232E-02
-1.850000E+00  3.750000E+00  1.016726E-02
-1.850000E+00  3.800000E+00  9.863244E-03
-1.850000E+00  3.850000E+00  9.550377E-03
-1.850000E+00  3.900000E+00  9.228780E-03
-1.850000E+00  3.950000E+00  8.898631E-03
-1.850000E+00  4.000000E+00  8.560177E-03
-1.850000E+00  4.050000E+00  8.213759E-03
-1.850000E+00  4.100000E+00  7.859827E-03
-1.850000E+00  4.150000E+00  7.498961E-03
-1.850000E+00  4.200000E+00  7.131894E-03
-1.850000E+00  4.250000E+00  6.759525E-03
-1.850000E+00  4.300000E+00  6.382933E-03
-1.850000E+00  4.350000E+00  6.003387E-03
-1.850000E+00  4.400000E+00  5.622350E-03
-1.850000E+00  4.450000E+00  5.241473E-03
-1.850000E+00  4.500000E+00  4.862583E-03
-1.850000E+00  4.550000E+00  4.487662E-03
-1.850000E+00  4.600000E+00  4.118815E-03
-1.850000E+00  4.650000E+00  3.758223E-03
-1.850000E+00  4.700000E+00  3.408092E-03
-1.850000E+00  4.750000E+00  3.070592E-03
-1.850000E+00  4.800000E+00  2.747785E-03
-1.850000E+00  4.850000E+00  2.441556E-03
-1.850000E+00  4.900000E+00  2.153549E-03
-1.850000E+00  4.950000E+00  1.885106E-03
-1.850000E+00  5.000000E+00  1.637219E-03
-1.850000E+00  5.050000E+00  1.410502E-03
-1.850000E+00  5.100000E+00  1.205179E-03
-1.850000E+00  5.150000E+00  1.021091E-03
-1.850000E+00  5.200000E+00  8.577167E-04
-1.850000E+00  5.250000E+00  7.142156E-04
-1.850000E+00  5.300000E+00  5.894763E-04
-1.850000E+00  5.350000E+00  4.821752E-04
-1.850000E+00  5.400000E+00  3.908384E-04
-1.850000E+00  5.450000E+00  3.139026E-04
-1.850000E+00  5.500000E+00  2.497728E-04
-1.850000E+00  5.550000E+00  1.968729E-04
-1.850000E+00  5.600000E+00  1.536876E-04
-1.850000E+00  5.650000E+00  1.187954E-04
-1.850000E+00  5.700000E+00  9.089129E-05
-1.850000E+00  5.750000E+00  6.880167E-05
-1.850000E+00  5.800000E+00  5.149050E-05
-1.850000E+00  5.850000E+00  3.805949E-05
-1.850000E+00  5.900000E+00  2.774290E-05
-1.850000E+00  5.950000E+00  1.989854E-05
-1.850000E+00  6.000000E+00  1.399617E-05
-1.850000E+00  6.050000E+00  9.604564E-06
-1.850000E+00  6.100000E+00  6.378226E-06
-1.850000E+00  6.150000E+00  4.044578E-06
-1.850000E+00  6.200000E+00  2.392290E-06
-1.850000E+00  6.250000E+00  1.261150E-06
-1.850000E+00  6.300000E+00  5.337711E-07
-1.850000E+00  6.350000E+00  1.293846E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  1.010660E-07
-1.800000E+00 -6.300000E+00  4.175894E-07
-1.800000E+00 -6.250000E+00  9.891110E-07
-1.800000E+00 -6.200000E+00  1.882645E-06
-1.800000E+00 -6.150000E+00  3.196525E-06
-1.800000E+00 -6.100000E+00  5.066527E-06
-1.800000E+00 -6.050000E+00  7.674087E-06
-1.800000E+00 -6.000000E+00  1.125652E-05
-1.800000E+00 -5.950000E+00  1.611904E-05
-1.800000E+00 -5.900000E+00  2.264840E-05
-1.800000E+00 -5.850000E+00  3.132759E-05
-1.800000E+00 -5.800000E+00  4.275098E-05
-1.800000E+00 -5.750000E+00  5.763895E-05
-1.800000E+00 -5.700000E+00  7.685067E-05
-1.800000E+00 -5.650000E+00  1.013936E-04
-1.800000E+00 -5.600000E+00  1.324277E-04
-1.800000E+00 -5.550000E+00  1.712633E-04
-1.800000E+00 -5.500000E+00  2.193494E-04
-1.800000E+00 -5.450000E+00  2.782536E-04
-1.800000E+00 -5.400000E+00  3.496295E-04
-1.800000E+00 -5.350000E+00  4.351749E-04
-1.800000E+00 -5.300000E+00  5.365788E-04
-1.800000E+00 -5.250000E+00  6.554603E-04
-1.800000E+00 -5.200000E+00  7.933028E-04
-1.800000E+00 -5.150000E+00  9.513854E-04
-1.800000E+00 -5.100000E+00  1.130718E-03
-1.800000E+00 -5.050000E+00  1.331984E-03
-1.800000E+00 -5.000000E+00  1.555494E-03
-1.800000E+00 -4.950000E+00  1.801160E-03
-1.800000E+00 -4.900000E+00  2.068479E-03
-1.800000E+00 -4.850000E+00  2.356545E-03
-1.800000E+00 -4.800000E+00  2.664072E-03
-1.800000E+00 -4.750000E+00  2.989440E-03
-1.800000E+00 -4.700000E+00  3.330749E-03
-1.800000E+00 -4.650000E+00  3.685882E-03
-1.800000E+00 -4.600000E+00  4.052579E-03
-1.800000E+00 -4.550000E+00  4.428508E-03
-1.800000E+00 -4.500000E+00  4.811331E-03
-1.800000E+00 -4.450000E+00  5.198770E-03
-1.800000E+00 -4.400000E+00  5.588665E-03
-1.800000E+00 -4.350000E+00  5.979014E-03
-1.800000E+00 -4.300000E+00  6.368013E-03
-1.800000E+00 -4.250000E+00  6.754074E-03
-1.800000E+00 -4.200000E+00  7.135838E-03
-1.800000E+00 -4.150000E+00  7.512171E-03
-1.800000E+00 -4.100000E+00  7.882155E-03
-1.800000E+00 -4.050000E+00  8.245067E-03
-1.800000E+00 -4.000000E+00  8.600359E-03
-1.800000E+00 -3.950000E+00  8.947629E-03
-1.800000E+00 -3.900000E+00  9.286596E-03
-1.800000E+00 -3.850000E+00  9.617064E-03
-1.800000E+00 -3.800000E+00  9.938900E-03
-1.800000E+00 -3.750000E+00  1.025200E-02
-1.800000E+00 -3.700000E+00  1.055625E-02
-1.800000E+00 -3.650000E+00  1.085152E-02
-1.800000E+00 -3.600000E+00  1.113761E-02
-1.800000E+00 -3.550000E+00  1.141424E-02
-1.800000E+00 -3.500000E+00  1.168102E-02
-1.800000E+00 -3.450000E+00  1.193740E-02
-1.800000E+00 -3.400000E+00  1.218266E-02
-1.800000E+00 -3.350000E+00  1.241582E-02
-1.800000E+00 -3.300000E+00  1.263562E-02
-1.800000E+00 -3.250000E+00  1.284040E-02
-1.800000E+00 -3.200000E+00  1.302797E-02
-1.800000E+00 -3.150000E+00  1.319552E-02
-1.800000E+00 -3.100000E+00  1.333942E-02
-1.800000E+00 -3.050000E+00  1.345500E-02
-1.800000E+00 -3.000000E+00  1.353637E-02
-1.800000E+00 -2.950000E+00  1.357615E-02
-1.800000E+00 -2.900000E+00  1.356520E-02
-1.800000E+00 -2.850000E+00  1.349245E-02
-1.800000E+00 -2.800000E+00  1.334471E-02
-1.800000E+00 -2.750000E+00  1.310675E-02
-1.800000E+00 -2.700000E+00  1.276161E-02
-1.800000E+00 -2.650000E+00  1.229149E-02
-1.800000E+00 -2.600000E+00  1.167927E-02
-1.800000E+00 -2.550000E+00  1.091104E-02
-1.800000E+00 -2.500000E+00  9.979739E-03
-1.800000E+00 -2.450000E+00  8.889785E-03
-1.800000E+00 -2.400000E+00  7.662417E-03
-1.800000E+00 -2.350000E+00  6.340568E-03
-1.800000E+00 -2.300000E+00  4.991719E-03
-1.800000E+00 -2.250000E+00  3.706653E-03
-1.800000E+00 -2.200000E+00  2.592365E-03
-1.800000E+00 -2.150000E+00  1.758675E-03
-1.800000E+00 -2.100000E+00  1.300378E-03
-1.800000E+00 -2.050000E+00  1.279137E-03
-1.800000E+00 -2.000000E+00  1.710566E-03
-1.800000E+00 -1.950000E+00  2.560832E-03
-1.800000E+00 -1.900000E+00  3.754020E-03
-1.800000E+00 -1.850000E+00  5.187639E-03
-1.800000E+00 -1.800000E+00  6.751248E-03
-1.800000E+00 -1.750000E+00  8.342986E-03
-1.800000E+00 -1.700000E+00  9.880645E-03
-1.800000E+00 -1.650000E+00  1.130640E-02
-1.800000E+00 -1.600000E+00  1.258624E-02
-1.800000E+00 -1.550000E+00  1.370616E-02
-1.800000E+00 -1.500000E+00  1.466688E-02
-1.800000E+00 -1.450000E+00  1.547874E-02
-1.800000E+00 -1.400000E+00  1.615737E-02
-1.800000E+00 -1.350000E+00  1.672048E-02
-1.800000E+00 -1.300000E+00  1.718573E-02
-1.800000E+00 -1.250000E+00  1.756948E-02
-1.800000E+00 -1.200000E+00  1.788614E-02
-1.800000E+00 -1.150000E+00  1.814798E-02
-1.800000E+00 -1.100000E+00  1.836518E-02
-1.800000E+00 -1.050000E+00  1.854605E-02
-1.800000E+00 -1.000000E+00  1.869724E-02
-1.800000E+00 -9.500000E-01  1.882403E-02
-1.800000E+00 -9.000000E-01  1.893058E-02
-1.800000E+00 -8.500000E-01  1.902011E-02
-1.800000E+00 -8.000000E-01  1.909511E-02
-1.800000E+00 -7.500000E-01  1.915746E-02
-1.800000E+00 -7.000000E-01  1.920857E-02
-1.800000E+00 -6.500000E-01  1.924946E-02
-1.800000E+00 -6.000000E-01  1.928080E-02
-1.800000E+00 -5.500000E-01  1.930304E-02
-1.800000E+00 -5.000000E-01  1.931635E-02
-1.800000E+00 -4.500000E-01  1.932076E-02
-1.800000E+00 -4.000000E-01  1.931613E-02
-1.800000E+00 -3.500000E-01  1.930222E-02
-1.800000E+00 -3.000000E-01  1.927877E-02
-1.800000E+00 -2.500000E-01  1.924551E-02
-1.800000E+00 -2.000000E-01  1.920231E-02
-1.800000E+00 -1.500000E-01  1.914920E-02
-1.800000E+00 -1.000000E-01  1.908651E-02
-1.800000E+00 -5.000000E-02  1.901493E-02
-1.800000E+00  0.000000E+00  1.893557E-02
-1.800000E+00  5.000000E-02  1.885007E-02
-1.800000E+00  1.000000E-01  1.876058E-02
-1.800000E+00  1.500000E-01  1.866970E-02
-1.800000E+00  2.000000E-01  1.858046E-02
-1.800000E+00  2.500000E-01  1.849608E-02
-1.800000E+00  3.000000E-01  1.841981E-02
-1.800000E+00  3.500000E-01  1.835461E-02
-1.800000E+00  4.000000E-01  1.830290E-02
-1.800000E+00  4.500000E-01  1.826632E-02
-1.800000E+00  5.000000E-01  1.824553E-02
-1.800000E+00  5.500000E-01  1.824017E-02
-1.800000E+00  6.000000E-01  1.824885E-02
-1.800000E+00  6.500000E-01  1.826934E-02
-1.800000E+00  7.000000E-01  1.829881E-02
-1.800000E+00  7.500000E-01  1.833404E-02
-1.800000E+00  8.000000E-01  1.837174E-02
-1.800000E+00  8.500000E-01  1.840879E-02
-1.800000E+00  9.000000E-01  1.844239E-02
-1.800000E+00  9.500000E-01  1.847017E-02
-1.800000E+00  1.000000E+00  1.849028E-02
-1.800000E+00  1.050000E+00  1.850133E-02
-1.800000E+00  1.100000E+00  1.850239E-02
-1.800000E+00  1.150000E+00  1.849287E-02
-1.800000E+00  1.200000E+00  1.847250E-02
-1.800000E+00  1.250000E+00  1.844120E-02
-1.800000E+00  1.300000E+00  1.839903E-02
-1.800000E+00  1.350000E+00  1.834615E-02
-1.800000E+00  1.400000E+00  1.828275E-02
-1.800000E+00  1.450000E+00  1.820906E-02
-1.800000E+00  1.500000E+00  1.812529E-02
-1.800000E+00  1.550000E+00  1.803164E-02
-1.800000E+00  1.600000E+00  1.792832E-02
-1.800000E+00  1.650000E+00  1.781553E-02
-1.800000E+00  1.700000E+00  1.769347E-02
-1.800000E+00  1.750000E+00  1.756239E-02
-1.800000E+00  1.800000E+00  1.742259E-02
-1.800000E+00  1.850000E+00  1.727447E-02
-1.800000E+00  1.900000E+00  1.711854E-02
-1.800000E+00  1.950000E+00  1.695548E-02
-1.800000E+00  2.000000E+00  1.678618E-02
-1.800000E+00  2.050000E+00  1.661172E-02
-1.800000E+00  2.100000E+00  1.643341E-02
-1.800000E+00  2.150000E+00  1.625276E-02
-1.800000E+00  2.200000E+00  1.607144E-02
-1.800000E+00  2.250000E+00  1.589117E-02
-1.800000E+00  2.300000E+00  1.571368E-02
-1.800000E+00  2.350000E+00  1.554055E-02
-1.800000E+00  2.400000E+00  1.537308E-02
-1.800000E+00  2.450000E+00  1.521221E-02
-1.800000E+00  2.500000E+00  1.505838E-02
-1.800000E+00  2.550000E+00  1.491152E-02
-1.800000E+00  2.600000E+00  1.477100E-02
-1.800000E+00  2.650000E+00  1.463574E-02
-1.800000E+00  2.700000E+00  1.450422E-02
-1.800000E+00  2.750000E+00  1.437466E-02
-1.800000E+00  2.800000E+00  1.424514E-02
-1.800000E+00  2.850000E+00  1.411370E-02
-1.800000E+00  2.900000E+00  1.397850E-02
-1.800000E+00  2.950000E+00  1.383786E-02
-1.800000E+00  3.000000E+00  1.369034E-02
-1.800000E+00  3.050000E+00  1.353477E-02
-1.800000E+00  3.100000E+00  1.337025E-02
-1.800000E+00  3.150000E+00  1.319612E-02
-1.800000E+00  3.200000E+00  1.301197E-02
-1.800000E+00  3.250000E+00  1.281756E-02
-1.800000E+00  3.300000E+00  1.261281E-02
-1.800000E+00  3.350000E+00  1.239774E-02
-1.800000E+00  3.400000E+00  1.217245E-02
-1.800000E+00  3.450000E+00  1.193708E-02
-1.800000E+00  3.500000E+00  1.169179E-02
-1.800000E+00  3.550000E+00  1.143673E-02
-1.800000E+00  3.600000E+00  1.117205E-02
-1.800000E+00  3.650000E+00  1.089790E-02
-1.800000E+00  3.700000E+00  1.061439E-02
-1.800000E+00  3.750000E+00  1.032162E-02
-1.800000E+00  3.800000E+00  1.001971E-02
-1.800000E+00  3.850000E+00  9.708761E-03
-1.800000E+00  3.900000E+00  9.388915E-03
-1.800000E+00  3.950000E+00  9.060345E-03
-1.800000E+00  4.000000E+00  8.723286E-03
-1.800000E+00  4.050000E+00  8.378047E-03
-1.800000E+00  4.100000E+00  8.025042E-03
-1.800000E+00  4.150000E+00  7.664801E-03
-1.800000E+00  4.200000E+00  7.297997E-03
-1.800000E+00  4.250000E+00  6.925464E-03
-1.800000E+00  4.300000E+00  6.548213E-03
-1.800000E+00  4.350000E+00  6.167444E-03
-1.800000E+00  4.400000E+00  5.784556E-03
-1.800000E+00  4.450000E+00  5.401141E-03
-1.800000E+00  4.500000E+00  5.018984E-03
-1.800000E+00  4.550000E+00  4.640036E-03
-1.800000E+00  4.600000E+00  4.266388E-03
-1.800000E+00  4.650000E+00  3.900231E-03
-1.800000E+00  4.700000E+00  3.543805E-03
-1.800000E+00  4.750000E+00  3.199332E-03
-1.800000E+00  4.800000E+00  2.868954E-03
-1.800000E+00  4.850000E+00  2.554658E-03
-1.800000E+00  4.900000E+00  2.258208E-03
-1.800000E+00  4.950000E+00  1.981076E-03
-1.800000E+00  5.000000E+00  1.724399E-03
-1.800000E+00  5.050000E+00  1.488934E-03
-1.800000E+00  5.100000E+00  1.275043E-03
-1.800000E+00  5.150000E+00  1.082694E-03
-1.800000E+00  5.200000E+00  9.114779E-04
-1.800000E+00  5.250000E+00  7.606433E-04
-1.800000E+00  5.300000E+00  6.291471E-04
-1.800000E+00  5.350000E+00  5.157102E-04
-1.800000E+00  5.400000E+00  4.188802E-04
-1.800000E+00  5.450000E+00  3.370950E-04
-1.800000E+00  5.500000E+00  2.687429E-04
-1.800000E+00  5.550000E+00  2.122159E-04
-1.800000E+00  5.600000E+00  1.659561E-04
-1.800000E+00  5.650000E+00  1.284916E-04
-1.800000E+00  5.700000E+00  9.846293E-05
-1.800000E+00  5.750000E+00  7.464062E-05
-1.800000E+00  5.800000E+00  5.593401E-05
-1.800000E+00  5.850000E+00  4.139313E-05
-1.800000E+00  5.900000E+00  3.020482E-05
-1.800000E+00  5.950000E+00  2.168442E-05
-1.800000E+00  6.000000E+00  1.526454E-05
-1.800000E+00  6.050000E+00  1.048214E-05
-1.800000E+00  6.100000E+00  6.965068E-06
-1.800000E+00  6.150000E+00  4.418870E-06
-1.800000E+00  6.200000E+00  2.614732E-06
-1.800000E+00  6.250000E+00  1.378858E-06
-1.800000E+00  6.300000E+00  5.837269E-07
-1.800000E+00  6.350000E+00  1.415142E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  1.100873E-07
-1.750000E+00 -6.300000E+00  4.547827E-07
-1.750000E+00 -6.250000E+00  1.076886E-06
-1.750000E+00 -6.200000E+00  2.048848E-06
-1.750000E+00 -6.150000E+00  3.476825E-06
-1.750000E+00 -6.100000E+00  5.507131E-06
-1.750000E+00 -6.050000E+00  8.334899E-06
-1.750000E+00 -6.000000E+00  1.221480E-05
-1.750000E+00 -5.950000E+00  1.747357E-05
-1.750000E+00 -5.900000E+00  2.452416E-05
-1.750000E+00 -5.850000E+00  3.388070E-05
-1.750000E+00 -5.800000E+00  4.617390E-05
-1.750000E+00 -5.750000E+00  6.216546E-05
-1.750000E+00 -5.700000E+00  8.276042E-05
-1.750000E+00 -5.650000E+00  1.090156E-04
-1.750000E+00 -5.600000E+00  1.421426E-04
-1.750000E+00 -5.550000E+00  1.835031E-04
-1.750000E+00 -5.500000E+00  2.345953E-04
-1.750000E+00 -5.450000E+00  2.970299E-04
-1.750000E+00 -5.400000E+00  3.724948E-04
-1.750000E+00 -5.350000E+00  4.627089E-04
-1.750000E+00 -5.300000E+00  5.693661E-04
-1.750000E+00 -5.250000E+00  6.940713E-04
-1.750000E+00 -5.200000E+00  8.382718E-04
-1.750000E+00 -5.150000E+00  1.003188E-03
-1.750000E+00 -5.100000E+00  1.189750E-03
-1.750000E+00 -5.050000E+00  1.398540E-03
-1.750000E+00 -5.000000E+00  1.629752E-03
-1.750000E+00 -4.950000E+00  1.883168E-03
-1.750000E+00 -4.900000E+00  2.158151E-03
-1.750000E+00 -4.850000E+00  2.453661E-03
-1.750000E+00 -4.800000E+00  2.768288E-03
-1.750000E+00 -4.750000E+00  3.100299E-03
-1.750000E+00 -4.700000E+00  3.447698E-03
-1.750000E+00 -4.650000E+00  3.808298E-03
-1.750000E+00 -4.600000E+00  4.179787E-03
-1.750000E+00 -4.550000E+00  4.559805E-03
-1.750000E+00 -4.500000E+00  4.946009E-03
-1.750000E+00 -4.450000E+00  5.336136E-03
-1.750000E+00 -4.400000E+00  5.728053E-03
-1.750000E+00 -4.350000E+00  6.119801E-03
-1.750000E+00 -4.300000E+00  6.509628E-03
-1.750000E+00 -4.250000E+00  6.896003E-03
-1.750000E+00 -4.200000E+00  7.277628E-03
-1.750000E+00 -4.150000E+00  7.653430E-03
-1.750000E+00 -4.100000E+00  8.022550E-03
-1.750000E+00 -4.050000E+00  8.384324E-03
-1.750000E+00 -4.000000E+00  8.738257E-03
-1.750000E+00 -3.950000E+00  9.083995E-03
-1.750000E+00 -3.900000E+00  9.421298E-03
-1.750000E+00 -3.850000E+00  9.750007E-03
-1.750000E+00 -3.800000E+00  1.007001E-02
-1.750000E+00 -3.750000E+00  1.038123E-02
-1.750000E+00 -3.700000E+00  1.068357E-02
-1.750000E+00 -3.650000E+00  1.097689E-02
-1.750000E+00 -3.600000E+00  1.126101E-02
-1.750000E+00 -3.550000E+00  1.153564E-02
-1.750000E+00 -3.500000E+00  1.180037E-02
-1.750000E+00 -3.450000E+00  1.205465E-02
-1.750000E+00 -3.400000E+00  1.229772E-02
-1.750000E+00 -3.350000E+00  1.252860E-02
-1.750000E+00 -3.300000E+00  1.274596E-02
-1.750000E+00 -3.250000E+00  1.294807E-02
-1.750000E+00 -3.200000E+00  1.313268E-02
-1.750000E+00 -3.150000E+00  1.329686E-02
-1.750000E+00 -3.100000E+00  1.343681E-02
-1.750000E+00 -3.050000E+00  1.354766E-02
-1.750000E+00 -3.000000E+00  1.362326E-02
-1.750000E+00 -2.950000E+00  1.365584E-02
-1.750000E+00 -2.900000E+00  1.363581E-02
-1.750000E+00 -2.850000E+00  1.355144E-02
-1.750000E+00 -2.800000E+00  1.338876E-02
-1.750000E+00 -2.750000E+00  1.313154E-02
-1.750000E+00 -2.700000E+00  1.276160E-02
-1.750000E+00 -2.650000E+00  1.225974E-02
-1.750000E+00 -2.600000E+00  1.160729E-02
-1.750000E+00 -2.550000E+00  1.078881E-02
-1.750000E+00 -2.500000E+00  9.795933E-03
-1.750000E+00 -2.450000E+00  8.632470E-03
-1.750000E+00 -2.400000E+00  7.320183E-03
-1.750000E+00 -2.350000E+00  5.904259E-03
-1.750000E+00 -2.300000E+00  4.456622E-03
-1.750000E+00 -2.250000E+00  3.074809E-03
-1.750000E+00 -2.200000E+00  1.874420E-03
-1.750000E+00 -2.150000E+00  9.745513E-04
-1.750000E+00 -2.100000E+00  4.781853E-04
-1.750000E+00 -2.050000E+00  4.522078E-04
-1.750000E+00 -2.000000E+00  9.131388E-04
-1.750000E+00 -1.950000E+00  1.823471E-03
-1.750000E+00 -1.900000E+00  3.099940E-03
-1.750000E+00 -1.850000E+00  4.630783E-03
-1.750000E+00 -1.800000E+00  6.296279E-03
-1.750000E+00 -1.750000E+00  7.986790E-03
-1.750000E+00 -1.700000E+00  9.614629E-03
-1.750000E+00 -1.650000E+00  1.111888E-02
-1.750000E+00 -1.600000E+00  1.246448E-02
-1.750000E+00 -1.550000E+00  1.363777E-02
-1.750000E+00 -1.500000E+00  1.464074E-02
-1.750000E+00 -1.450000E+00  1.548535E-02
-1.750000E+00 -1.400000E+00  1.618895E-02
-1.750000E+00 -1.350000E+00  1.677084E-02
-1.750000E+00 -1.300000E+00  1.725006E-02
-1.750000E+00 -1.250000E+00  1.764413E-02
-1.750000E+00 -1.200000E+00  1.796837E-02
-1.750000E+00 -1.150000E+00  1.823579E-02
-1.750000E+00 -1.100000E+00  1.845714E-02
-1.750000E+00 -1.050000E+00  1.864114E-02
-1.750000E+00 -1.000000E+00  1.879478E-02
-1.750000E+00 -9.500000E-01  1.892361E-02
-1.750000E+00 -9.000000E-01  1.903195E-02
-1.750000E+00 -8.500000E-01  1.912321E-02
-1.750000E+00 -8.000000E-01  1.920000E-02
-1.750000E+00 -7.500000E-01  1.926432E-02
-1.750000E+00 -7.000000E-01  1.931772E-02
-1.750000E+00 -6.500000E-01  1.936131E-02
-1.750000E+00 -6.000000E-01  1.939591E-02
-1.750000E+00 -5.500000E-01  1.942207E-02
-1.750000E+00 -5.000000E-01  1.944013E-02
-1.750000E+00 -4.500000E-01  1.945026E-02
-1.750000E+00 -4.000000E-01  1.945247E-02
-1.750000E+00 -3.500000E-01  1.944669E-02
-1.750000E+00 -3.000000E-01  1.943281E-02
-1.750000E+00 -2.500000E-01  1.941072E-02
-1.750000E+00 -2.000000E-01  1.938040E-02
-1.750000E+00 -1.500000E-01  1.934196E-02
-1.750000E+00 -1.000000E-01  1.929572E-02
-1.750000E+00 -5.000000E-02  1.924225E-02
-1.750000E+00  0.000000E+00  1.918245E-02
-1.750000E+00  5.000000E-02  1.911757E-02
-1.750000E+00  1.000000E-01  1.904919E-02
-1.750000E+00  1.500000E-01  1.897923E-02
-1.750000E+00  2.000000E-01  1.890988E-02
-1.750000E+00  2.500000E-01  1.884344E-02
-1.750000E+00  3.000000E-01  1.878223E-02
-1.750000E+00  3.500000E-01  1.872835E-02
-1.750000E+00  4.000000E-01  1.868355E-02
-1.750000E+00  4.500000E-01  1.864901E-02
-1.750000E+00  5.000000E-01  1.862525E-02
-1.750000E+00  5.500000E-01  1.861207E-02
-1.750000E+00  6.000000E-01  1.860858E-02
-1.750000E+00  6.500000E-01  1.861327E-02
-1.750000E+00  7.000000E-01  1.862418E-02
-1.750000E+00  7.500000E-01  1.863904E-02
-1.750000E+00  8.000000E-01  1.865550E-02
-1.750000E+00  8.500000E-01  1.867128E-02
-1.750000E+00  9.000000E-01  1.868428E-02
-1.750000E+00  9.500000E-01  1.869267E-02
-1.750000E+00  1.000000E+00  1.869495E-02
-1.750000E+00  1.050000E+00  1.868993E-02
-1.750000E+00  1.100000E+00  1.867674E-02
-1.750000E+00  1.150000E+00  1.865477E-02
-1.750000E+00  1.200000E+00  1.862358E-02
-1.750000E+00  1.250000E+00  1.858293E-02
-1.750000E+00  1.300000E+00  1.853267E-02
-1.750000E+00  1.350000E+00  1.847271E-02
-1.750000E+00  1.400000E+00  1.840300E-02
-1.750000E+00  1.450000E+00  1.832350E-02
-1.750000E+00  1.500000E+00  1.823421E-02
-1.750000E+00  1.550000E+00  1.813508E-02
-1.750000E+00  1.600000E+00  1.802609E-02
-1.750000E+00  1.650000E+00  1.790722E-02
-1.750000E+00  1.700000E+00  1.777849E-02
-1.750000E+00  1.750000E+00  1.763997E-02
-1.750000E+00  1.800000E+00  1.749181E-02
-1.750000E+00  1.850000E+00  1.733429E-02
-1.750000E+00  1.900000E+00  1.716786E-02
-1.750000E+00  1.950000E+00  1.699322E-02
-1.750000E+00  2.000000E+00  1.681134E-02
-1.750000E+00  2.050000E+00  1.662350E-02
-1.750000E+00  2.100000E+00  1.643130E-02
-1.750000E+00  2.150000E+00  1.623664E-02
-1.750000E+00  2.200000E+00  1.604168E-02
-1.750000E+00  2.250000E+00  1.584872E-02
-1.750000E+00  2.300000E+00  1.566009E-02
-1.750000E+00  2.350000E+00  1.547795E-02
-1.750000E+00  2.400000E+00  1.530414E-02
-1.750000E+00  2.450000E+00  1.514000E-02
-1.750000E+00  2.500000E+00  1.498621E-02
-1.750000E+00  2.550000E+00  1.484274E-02
-1.750000E+00  2.600000E+00  1.470882E-02
-1.750000E+00  2.650000E+00  1.458303E-02
-1.750000E+00  2.700000E+00  1.446338E-02
-1.750000E+00  2.750000E+00  1.434751E-02
-1.750000E+00  2.800000E+00  1.423289E-02
-1.750000E+00  2.850000E+00  1.411697E-02
-1.750000E+00  2.900000E+00  1.399736E-02
-1.750000E+00  2.950000E+00  1.387191E-02
-1.750000E+00  3.000000E+00  1.373883E-02
-1.750000E+00  3.050000E+00  1.359671E-02
-1.750000E+00  3.100000E+00  1.344448E-02
-1.750000E+00  3.150000E+00  1.328144E-02
-1.750000E+00  3.200000E+00  1.310715E-02
-1.750000E+00  3.250000E+00  1.292144E-02
-1.750000E+00  3.300000E+00  1.272431E-02
-1.750000E+00  3.350000E+00  1.251587E-02
-1.750000E+00  3.400000E+00  1.229634E-02
-1.750000E+00  3.450000E+00  1.206597E-02
-1.750000E+00  3.500000E+00  1.182502E-02
-1.750000E+00  3.550000E+00  1.157376E-02
-1.750000E+00  3.600000E+00  1.131242E-02
-1.750000E+00  3.650000E+00  1.104122E-02
-1.750000E+00  3.700000E+00  1.076034E-02
-1.750000E+00  3.750000E+00  1.046995E-02
-1.750000E+00  3.800000E+00  1.017019E-02
-1.750000E+00  3.850000E+00  9.861205E-03
-1.750000E+00  3.900000E+00  9.543150E-03
-1.750000E+00  3.950000E+00  9.216203E-03
-1.750000E+00  4.000000E+00  8.880589E-03
-1.750000E+00  4.050000E+00  8.536597E-03
-1.750000E+00  4.100000E+00  8.184605E-03
-1.750000E+00  4.150000E+00  7.825098E-03
-1.750000E+00  4.200000E+00  7.458696E-03
-1.750000E+00  4.250000E+00  7.086169E-03
-1.750000E+00  4.300000E+00  6.708463E-03
-1.750000E+00  4.350000E+00  6.326712E-03
-1.750000E+00  4.400000E+00  5.942251E-03
-1.750000E+00  4.450000E+00  5.556617E-03
-1.750000E+00  4.500000E+00  5.171546E-03
-1.750000E+00  4.550000E+00  4.788954E-03
-1.750000E+00  4.600000E+00  4.410917E-03
-1.750000E+00  4.650000E+00  4.039625E-03
-1.750000E+00  4.700000E+00  3.677338E-03
-1.750000E+00  4.750000E+00  3.326326E-03
-1.750000E+00  4.800000E+00  2.988797E-03
-1.750000E+00  4.850000E+00  2.666830E-03
-1.750000E+00  4.900000E+00  2.362297E-03
-1.750000E+00  4.950000E+00  2.076799E-03
-1.750000E+00  5.000000E+00  1.811607E-03
-1.750000E+00  5.050000E+00  1.567620E-03
-1.750000E+00  5.100000E+00  1.345338E-03
-1.750000E+00  5.150000E+00  1.144857E-03
-1.750000E+00  5.200000E+00  9.658823E-04
-1.750000E+00  5.250000E+00  8.077587E-04
-1.750000E+00  5.300000E+00  6.695162E-04
-1.750000E+00  5.350000E+00  5.499265E-04
-1.750000E+00  5.400000E+00  4.475657E-04
-1.750000E+00  5.450000E+00  3.608789E-04
-1.750000E+00  5.500000E+00  2.882429E-04
-1.750000E+00  5.550000E+00  2.280231E-04
-1.750000E+00  5.600000E+00  1.786226E-04
-1.750000E+00  5.650000E+00  1.385221E-04
-1.750000E+00  5.700000E+00  1.063098E-04
-1.750000E+00  5.750000E+00  8.070172E-05
-1.750000E+00  5.800000E+00  6.055323E-05
-1.750000E+00  5.850000E+00  4.486292E-05
-1.750000E+00  5.900000E+00  3.276998E-05
-1.750000E+00  5.950000E+00  2.354680E-05
-1.750000E+00  6.000000E+00  1.658816E-05
-1.750000E+00  6.050000E+00  1.139846E-05
-1.750000E+00  6.100000E+00  7.578074E-06
-1.750000E+00  6.150000E+00  4.809978E-06
-1.750000E+00  6.200000E+00  2.847225E-06
-1.750000E+00  6.250000E+00  1.501904E-06
-1.750000E+00  6.300000E+00  6.359547E-07
-1.750000E+00  6.350000E+00  1.541962E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.196027E-07
-1.700000E+00 -6.300000E+00  4.939987E-07
-1.700000E+00 -6.250000E+00  1.169379E-06
-1.700000E+00 -6.200000E+00  2.223854E-06
-1.700000E+00 -6.150000E+00  3.771709E-06
-1.700000E+00 -6.100000E+00  5.970203E-06
-1.700000E+00 -6.050000E+00  9.028672E-06
-1.700000E+00 -6.000000E+00  1.321973E-05
-1.700000E+00 -5.950000E+00  1.889234E-05
-1.700000E+00 -5.900000E+00  2.648629E-05
-1.700000E+00 -5.850000E+00  3.654760E-05
-1.700000E+00 -5.800000E+00  4.974384E-05
-1.700000E+00 -5.750000E+00  6.687841E-05
-1.700000E+00 -5.700000E+00  8.890218E-05
-1.700000E+00 -5.650000E+00  1.169209E-04
-1.700000E+00 -5.600000E+00  1.521966E-04
-1.700000E+00 -5.550000E+00  1.961407E-04
-1.700000E+00 -5.500000E+00  2.502979E-04
-1.700000E+00 -5.450000E+00  3.163187E-04
-1.700000E+00 -5.400000E+00  3.959214E-04
-1.700000E+00 -5.350000E+00  4.908414E-04
-1.700000E+00 -5.300000E+00  6.027729E-04
-1.700000E+00 -5.250000E+00  7.333011E-04
-1.700000E+00 -5.200000E+00  8.838323E-04
-1.700000E+00 -5.150000E+00  1.055524E-03
-1.700000E+00 -5.100000E+00  1.249221E-03
-1.700000E+00 -5.050000E+00  1.465403E-03
-1.700000E+00 -5.000000E+00  1.704145E-03
-1.700000E+00 -4.950000E+00  1.965098E-03
-1.700000E+00 -4.900000E+00  2.247494E-03
-1.700000E+00 -4.850000E+00  2.550164E-03
-1.700000E+00 -4.800000E+00  2.871575E-03
-1.700000E+00 -4.750000E+00  3.209889E-03
-1.700000E+00 -4.700000E+00  3.563023E-03
-1.700000E+00 -4.650000E+00  3.928724E-03
-1.700000E+00 -4.600000E+00  4.304640E-03
-1.700000E+00 -4.550000E+00  4.688391E-03
-1.700000E+00 -4.500000E+00  5.077633E-03
-1.700000E+00 -4.450000E+00  5.470124E-03
-1.700000E+00 -4.400000E+00  5.863766E-03
-1.700000E+00 -4.350000E+00  6.256646E-03
-1.700000E+00 -4.300000E+00  6.647067E-03
-1.700000E+00 -4.250000E+00  7.033557E-03
-1.700000E+00 -4.200000E+00  7.414879E-03
-1.700000E+00 -4.150000E+00  7.790022E-03
-1.700000E+00 -4.100000E+00  8.158185E-03
-1.700000E+00 -4.050000E+00  8.518758E-03
-1.700000E+00 -4.000000E+00  8.871297E-03
-1.700000E+00 -3.950000E+00  9.215492E-03
-1.700000E+00 -3.900000E+00  9.551140E-03
-1.700000E+00 -3.850000E+00  9.878113E-03
-1.700000E+00 -3.800000E+00  1.019633E-02
-1.700000E+00 -3.750000E+00  1.050572E-02
-1.700000E+00 -3.700000E+00  1.080619E-02
-1.700000E+00 -3.650000E+00  1.109764E-02
-1.700000E+00 -3.600000E+00  1.137986E-02
-1.700000E+00 -3.550000E+00  1.165257E-02
-1.700000E+00 -3.500000E+00  1.191537E-02
-1.700000E+00 -3.450000E+00  1.216769E-02
-1.700000E+00 -3.400000E+00  1.240877E-02
-1.700000E+00 -3.350000E+00  1.263761E-02
-1.700000E+00 -3.300000E+00  1.285286E-02
-1.700000E+00 -3.250000E+00  1.305276E-02
-1.700000E+00 -3.200000E+00  1.323502E-02
-1.700000E+00 -3.150000E+00  1.339663E-02
-1.700000E+00 -3.100000E+00  1.353373E-02
-1.700000E+00 -3.050000E+00  1.364134E-02
-1.700000E+00 -3.000000E+00  1.371314E-02
-1.700000E+00 -2.950000E+00  1.374119E-02
-1.700000E+00 -2.900000E+00  1.371562E-02
-1.700000E+00 -2.850000E+00  1.362441E-02
-1.700000E+00 -2.800000E+00  1.345315E-02
-1.700000E+00 -2.750000E+00  1.318510E-02
-1.700000E+00 -2.700000E+00  1.280147E-02
-1.700000E+00 -2.650000E+00  1.228233E-02
-1.700000E+00 -2.600000E+00  1.160822E-02
-1.700000E+00 -2.550000E+00  1.076293E-02
-1.700000E+00 -2.500000E+00  9.737495E-03
-1.700000E+00 -2.450000E+00  8.535432E-03
-1.700000E+00 -2.400000E+00  7.178857E-03
-1.700000E+00 -2.350000E+00  5.714217E-03
-1.700000E+00 -2.300000E+00  4.215838E-03
-1.700000E+00 -2.250000E+00  2.784857E-03
-1.700000E+00 -2.200000E+00  1.541407E-03
-1.700000E+00 -2.150000E+00  6.094031E-04
-1.700000E+00 -2.100000E+00  9.599372E-05
-1.700000E+00 -2.050000E+00  7.058966E-05
-1.700000E+00 -2.000000E+00  5.499161E-04
-1.700000E+00 -1.950000E+00  1.494258E-03
-1.700000E+00 -1.900000E+00  2.816275E-03
-1.700000E+00 -1.850000E+00  4.399215E-03
-1.700000E+00 -1.800000E+00  6.118483E-03
-1.700000E+00 -1.750000E+00  7.860457E-03
-1.700000E+00 -1.700000E+00  9.534730E-03
-1.700000E+00 -1.650000E+00  1.107894E-02
-1.700000E+00 -1.600000E+00  1.245764E-02
-1.700000E+00 -1.550000E+00  1.365749E-02
-1.700000E+00 -1.500000E+00  1.468123E-02
-1.700000E+00 -1.450000E+00  1.554173E-02
-1.700000E+00 -1.400000E+00  1.625727E-02
-1.700000E+00 -1.350000E+00  1.684800E-02
-1.700000E+00 -1.300000E+00  1.733368E-02
-1.700000E+00 -1.250000E+00  1.773243E-02
-1.700000E+00 -1.200000E+00  1.806005E-02
-1.700000E+00 -1.150000E+00  1.832992E-02
-1.700000E+00 -1.100000E+00  1.855307E-02
-1.700000E+00 -1.050000E+00  1.873847E-02
-1.700000E+00 -1.000000E+00  1.889325E-02
-1.700000E+00 -9.500000E-01  1.902310E-02
-1.700000E+00 -9.000000E-01  1.913247E-02
-1.700000E+00 -8.500000E-01  1.922484E-02
-1.700000E+00 -8.000000E-01  1.930291E-02
-1.700000E+00 -7.500000E-01  1.936876E-02
-1.700000E+00 -7.000000E-01  1.942401E-02
-1.700000E+00 -6.500000E-01  1.946986E-02
-1.700000E+00 -6.000000E-01  1.950722E-02
-1.700000E+00 -5.500000E-01  1.953674E-02
-1.700000E+00 -5.000000E-01  1.955886E-02
-1.700000E+00 -4.500000E-01  1.957384E-02
-1.700000E+00 -4.000000E-01  1.958183E-02
-1.700000E+00 -3.500000E-01  1.958287E-02
-1.700000E+00 -3.000000E-01  1.957696E-02
-1.700000E+00 -2.500000E-01  1.956408E-02
-1.700000E+00 -2.000000E-01  1.954427E-02
-1.700000E+00 -1.500000E-01  1.951768E-02
-1.700000E+00 -1.000000E-01  1.948458E-02
-1.700000E+00 -5.000000E-02  1.944544E-02
-1.700000E+00  0.000000E+00  1.940096E-02
-1.700000E+00  5.000000E-02  1.935206E-02
-1.700000E+00  1.000000E-01  1.929990E-02
-1.700000E+00  1.500000E-01  1.924588E-02
-1.700000E+00  2.000000E-01  1.919154E-02
-1.700000E+00  2.500000E-01  1.913855E-02
-1.700000E+00  3.000000E-01  1.908855E-02
-1.700000E+00  3.500000E-01  1.904304E-02
-1.700000E+00  4.000000E-01  1.900327E-02
-1.700000E+00  4.500000E-01  1.897014E-02
-1.700000E+00  5.000000E-01  1.894405E-02
-1.700000E+00  5.500000E-01  1.892494E-02
-1.700000E+00  6.000000E-01  1.891224E-02
-1.700000E+00  6.500000E-01  1.890495E-02
-1.700000E+00  7.000000E-01  1.890174E-02
-1.700000E+00  7.500000E-01  1.890103E-02
-1.700000E+00  8.000000E-01  1.890116E-02
-1.700000E+00  8.500000E-01  1.890046E-02
-1.700000E+00  9.000000E-01  1.889735E-02
-1.700000E+00  9.500000E-01  1.889044E-02
-1.700000E+00  1.000000E+00  1.887849E-02
-1.700000E+00  1.050000E+00  1.886052E-02
-1.700000E+00  1.100000E+00  1.883570E-02
-1.700000E+00  1.150000E+00  1.880339E-02
-1.700000E+00  1.200000E+00  1.876311E-02
-1.700000E+00  1.250000E+00  1.871445E-02
-1.700000E+00  1.300000E+00  1.865710E-02
-1.700000E+00  1.350000E+00  1.859076E-02
-1.700000E+00  1.400000E+00  1.851518E-02
-1.700000E+00  1.450000E+00  1.843011E-02
-1.700000E+00  1.500000E+00  1.833529E-02
-1.700000E+00  1.550000E+00  1.823045E-02
-1.700000E+00  1.600000E+00  1.811534E-02
-1.700000E+00  1.650000E+00  1.798971E-02
-1.700000E+00  1.700000E+00  1.785334E-02
-1.700000E+00  1.750000E+00  1.770609E-02
-1.700000E+00  1.800000E+00  1.754792E-02
-1.700000E+00  1.850000E+00  1.737897E-02
-1.700000E+00  1.900000E+00  1.719959E-02
-1.700000E+00  1.950000E+00  1.701049E-02
-1.700000E+00  2.000000E+00  1.681271E-02
-1.700000E+00  2.050000E+00  1.660776E-02
-1.700000E+00  2.100000E+00  1.639760E-02
-1.700000E+00  2.150000E+00  1.618467E-02
-1.700000E+00  2.200000E+00  1.597175E-02
-1.700000E+00  2.250000E+00  1.576194E-02
-1.700000E+00  2.300000E+00  1.555837E-02
-1.700000E+00  2.350000E+00  1.536404E-02
-1.700000E+00  2.400000E+00  1.518151E-02
-1.700000E+00  2.450000E+00  1.501270E-02
-1.700000E+00  2.500000E+00  1.485863E-02
-1.700000E+00  2.550000E+00  1.471934E-02
-1.700000E+00  2.600000E+00  1.459386E-02
-1.700000E+00  2.650000E+00  1.448028E-02
-1.700000E+00  2.700000E+00  1.437596E-02
-1.700000E+00  2.750000E+00  1.427776E-02
-1.700000E+00  2.800000E+00  1.418227E-02
-1.700000E+00  2.850000E+00  1.408616E-02
-1.700000E+00  2.900000E+00  1.398629E-02
-1.700000E+00  2.950000E+00  1.387993E-02
-1.700000E+00  3.000000E+00  1.376484E-02
-1.700000E+00  3.050000E+00  1.363930E-02
-1.700000E+00  3.100000E+00  1.350208E-02
-1.700000E+00  3.150000E+00  1.335241E-02
-1.700000E+00  3.200000E+00  1.318988E-02
-1.700000E+00  3.250000E+00  1.301441E-02
-1.700000E+00  3.300000E+00  1.282612E-02
-1.700000E+00  3.350000E+00  1.262528E-02
-1.700000E+00  3.400000E+00  1.241226E-02
-1.700000E+00  3.450000E+00  1.218747E-02
-1.700000E+00  3.500000E+00  1.195130E-02
-1.700000E+00  3.550000E+00  1.170416E-02
-1.700000E+00  3.600000E+00  1.144639E-02
-1.700000E+00  3.650000E+00  1.117830E-02
-1.700000E+00  3.700000E+00  1.090018E-02
-1.700000E+00  3.750000E+00  1.061224E-02
-1.700000E+00  3.800000E+00  1.031469E-02
-1.700000E+00  3.850000E+00  1.000771E-02
-1.700000E+00  3.900000E+00  9.691480E-03
-1.700000E+00  3.950000E+00  9.366189E-03
-1.700000E+00  4.000000E+00  9.032060E-03
-1.700000E+00  4.050000E+00  8.689367E-03
-1.700000E+00  4.100000E+00  8.338456E-03
-1.700000E+00  4.150000E+00  7.979774E-03
-1.700000E+00  4.200000E+00  7.613889E-03
-1.700000E+00  4.250000E+00  7.241514E-03
-1.700000E+00  4.300000E+00  6.863532E-03
-1.700000E+00  4.350000E+00  6.481016E-03
-1.700000E+00  4.400000E+00  6.095237E-03
-1.700000E+00  4.450000E+00  5.707677E-03
-1.700000E+00  4.500000E+00  5.320022E-03
-1.700000E+00  4.550000E+00  4.934153E-03
-1.700000E+00  4.600000E+00  4.552119E-03
-1.700000E+00  4.650000E+00  4.176105E-03
-1.700000E+00  4.700000E+00  3.808385E-03
-1.700000E+00  4.750000E+00  3.451260E-03
-1.700000E+00  4.800000E+00  3.106999E-03
-1.700000E+00  4.850000E+00  2.777759E-03
-1.700000E+00  4.900000E+00  2.465514E-03
-1.700000E+00  4.950000E+00  2.171984E-03
-1.700000E+00  5.000000E+00  1.898569E-03
-1.700000E+00  5.050000E+00  1.646306E-03
-1.700000E+00  5.100000E+00  1.415831E-03
-1.700000E+00  5.150000E+00  1.207370E-03
-1.700000E+00  5.200000E+00  1.020745E-03
-1.700000E+00  5.250000E+00  8.554004E-04
-1.700000E+00  5.300000E+00  7.104450E-04
-1.700000E+00  5.350000E+00  5.847072E-04
-1.700000E+00  5.400000E+00  4.767976E-04
-1.700000E+00  5.450000E+00  3.851746E-04
-1.700000E+00  5.500000E+00  3.082090E-04
-1.700000E+00  5.550000E+00  2.442442E-04
-1.700000E+00  5.600000E+00  1.916482E-04
-1.700000E+00  5.650000E+00  1.488575E-04
-1.700000E+00  5.700000E+00  1.144101E-04
-1.700000E+00  5.750000E+00  8.696906E-05
-1.700000E+00  5.800000E+00  6.533687E-05
-1.700000E+00  5.850000E+00  4.846101E-05
-1.700000E+00  5.900000E+00  3.543306E-05
-1.700000E+00  5.950000E+00  2.548214E-05
-1.700000E+00  6.000000E+00  1.796473E-05
-1.700000E+00  6.050000E+00  1.235201E-05
-1.700000E+00  6.100000E+00  8.216277E-06
-1.700000E+00  6.150000E+00  5.217288E-06
-1.700000E+00  6.200000E+00  3.089395E-06
-1.700000E+00  6.250000E+00  1.630085E-06
-1.700000E+00  6.300000E+00  6.903636E-07
-1.700000E+00  6.350000E+00  1.674079E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.295892E-07
-1.650000E+00 -6.300000E+00  5.351458E-07
-1.650000E+00 -6.250000E+00  1.266388E-06
-1.650000E+00 -6.200000E+00  2.407303E-06
-1.650000E+00 -6.150000E+00  4.080612E-06
-1.650000E+00 -6.100000E+00  6.454916E-06
-1.650000E+00 -6.050000E+00  9.754231E-06
-1.650000E+00 -6.000000E+00  1.426968E-05
-1.650000E+00 -5.950000E+00  2.037303E-05
-1.650000E+00 -5.900000E+00  2.853158E-05
-1.650000E+00 -5.850000E+00  3.932377E-05
-1.650000E+00 -5.800000E+00  5.345453E-05
-1.650000E+00 -5.750000E+00  7.176915E-05
-1.650000E+00 -5.700000E+00  9.526424E-05
-1.650000E+00 -5.650000E+00  1.250939E-04
-1.650000E+00 -5.600000E+00  1.625692E-04
-1.650000E+00 -5.550000E+00  2.091496E-04
-1.650000E+00 -5.500000E+00  2.664234E-04
-1.650000E+00 -5.450000E+00  3.360779E-04
-1.650000E+00 -5.400000E+00  4.198572E-04
-1.650000E+00 -5.350000E+00  5.195091E-04
-1.650000E+00 -5.300000E+00  6.367226E-04
-1.650000E+00 -5.250000E+00  7.730586E-04
-1.650000E+00 -5.200000E+00  9.298776E-04
-1.650000E+00 -5.150000E+00  1.108270E-03
-1.650000E+00 -5.100000E+00  1.308992E-03
-1.650000E+00 -5.050000E+00  1.532418E-03
-1.650000E+00 -5.000000E+00  1.778502E-03
-1.650000E+00 -4.950000E+00  2.046770E-03
-1.650000E+00 -4.900000E+00  2.336321E-03
-1.650000E+00 -4.850000E+00  2.645860E-03
-1.650000E+00 -4.800000E+00  2.973740E-03
-1.650000E+00 -4.750000E+00  3.318023E-03
-1.650000E+00 -4.700000E+00  3.676548E-03
-1.650000E+00 -4.650000E+00  4.047002E-03
-1.650000E+00 -4.600000E+00  4.426999E-03
-1.650000E+00 -4.550000E+00  4.814144E-03
-1.650000E+00 -4.500000E+00  5.206104E-03
-1.650000E+00 -4.450000E+00  5.600660E-03
-1.650000E+00 -4.400000E+00  5.995753E-03
-1.650000E+00 -4.350000E+00  6.389522E-03
-1.650000E+00 -4.300000E+00  6.780324E-03
-1.650000E+00 -4.250000E+00  7.166752E-03
-1.650000E+00 -4.200000E+00  7.547627E-03
-1.650000E+00 -4.150000E+00  7.922000E-03
-1.650000E+00 -4.100000E+00  8.289126E-03
-1.650000E+00 -4.050000E+00  8.648448E-03
-1.650000E+00 -4.000000E+00  8.999568E-03
-1.650000E+00 -3.950000E+00  9.342218E-03
-1.650000E+00 -3.900000E+00  9.676229E-03
-1.650000E+00 -3.850000E+00  1.000150E-02
-1.650000E+00 -3.800000E+00  1.031797E-02
-1.650000E+00 -3.750000E+00  1.062558E-02
-1.650000E+00 -3.700000E+00  1.092426E-02
-1.650000E+00 -3.650000E+00  1.121390E-02
-1.650000E+00 -3.600000E+00  1.149430E-02
-1.650000E+00 -3.550000E+00  1.176520E-02
-1.650000E+00 -3.500000E+00  1.202619E-02
-1.650000E+00 -3.450000E+00  1.227672E-02
-1.650000E+00 -3.400000E+00  1.251602E-02
-1.650000E+00 -3.350000E+00  1.274309E-02
-1.650000E+00 -3.300000E+00  1.295660E-02
-1.650000E+00 -3.250000E+00  1.315479E-02
-1.650000E+00 -3.200000E+00  1.333534E-02
-1.650000E+00 -3.150000E+00  1.349528E-02
-1.650000E+00 -3.100000E+00  1.363070E-02
-1.650000E+00 -3.050000E+00  1.373664E-02
-1.650000E+00 -3.000000E+00  1.380678E-02
-1.650000E+00 -2.950000E+00  1.383315E-02
-1.650000E+00 -2.900000E+00  1.380591E-02
-1.650000E+00 -2.850000E+00  1.371302E-02
-1.650000E+00 -2.800000E+00  1.354009E-02
-1.650000E+00 -2.750000E+00  1.327040E-02
-1.650000E+00 -2.700000E+00  1.288520E-02
-1.650000E+00 -2.650000E+00  1.236463E-02
-1.650000E+00 -2.600000E+00  1.168931E-02
-1.650000E+00 -2.550000E+00  1.084318E-02
-1.650000E+00 -2.500000E+00  9.817406E-03
-1.650000E+00 -2.450000E+00  8.615715E-03
-1.650000E+00 -2.400000E+00  7.260416E-03
-1.650000E+00 -2.350000E+00  5.798134E-03
-1.650000E+00 -2.300000E+00  4.303307E-03
-1.650000E+00 -2.250000E+00  2.877064E-03
-1.650000E+00 -2.200000E+00  1.639363E-03
-1.650000E+00 -2.150000E+00  7.137653E-04
-1.650000E+00 -2.100000E+00  2.069034E-04
-1.650000E+00 -2.050000E+00  1.875982E-04
-1.650000E+00 -2.000000E+00  6.720202E-04
-1.650000E+00 -1.950000E+00  1.620047E-03
-1.650000E+00 -1.900000E+00  2.944148E-03
-1.650000E+00 -1.850000E+00  4.527610E-03
-1.650000E+00 -1.800000E+00  6.246058E-03
-1.650000E+00 -1.750000E+00  7.986198E-03
-1.650000E+00 -1.700000E+00  9.657974E-03
-1.650000E+00 -1.650000E+00  1.119935E-02
-1.650000E+00 -1.600000E+00  1.257513E-02
-1.650000E+00 -1.550000E+00  1.377216E-02
-1.650000E+00 -1.500000E+00  1.479328E-02
-1.650000E+00 -1.450000E+00  1.565143E-02
-1.650000E+00 -1.400000E+00  1.636490E-02
-1.650000E+00 -1.350000E+00  1.695383E-02
-1.650000E+00 -1.300000E+00  1.743799E-02
-1.650000E+00 -1.250000E+00  1.783544E-02
-1.650000E+00 -1.200000E+00  1.816201E-02
-1.650000E+00 -1.150000E+00  1.843103E-02
-1.650000E+00 -1.100000E+00  1.865354E-02
-1.650000E+00 -1.050000E+00  1.883850E-02
-1.650000E+00 -1.000000E+00  1.899306E-02
-1.650000E+00 -9.500000E-01  1.912291E-02
-1.650000E+00 -9.000000E-01  1.923250E-02
-1.650000E+00 -8.500000E-01  1.932533E-02
-1.650000E+00 -8.000000E-01  1.940414E-02
-1.650000E+00 -7.500000E-01  1.947105E-02
-1.650000E+00 -7.000000E-01  1.952770E-02
-1.650000E+00 -6.500000E-01  1.957536E-02
-1.650000E+00 -6.000000E-01  1.961499E-02
-1.650000E+00 -5.500000E-01  1.964731E-02
-1.650000E+00 -5.000000E-01  1.967282E-02
-1.650000E+00 -4.500000E-01  1.969188E-02
-1.650000E+00 -4.000000E-01  1.970469E-02
-1.650000E+00 -3.500000E-01  1.971139E-02
-1.650000E+00 -3.000000E-01  1.971203E-02
-1.650000E+00 -2.500000E-01  1.970667E-02
-1.650000E+00 -2.000000E-01  1.969537E-02
-1.650000E+00 -1.500000E-01  1.967828E-02
-1.650000E+00 -1.000000E-01  1.965562E-02
-1.650000E+00 -5.000000E-02  1.962777E-02
-1.650000E+00  0.000000E+00  1.959521E-02
-1.650000E+00  5.000000E-02  1.955865E-02
-1.650000E+00  1.000000E-01  1.951890E-02
-1.650000E+00  1.500000E-01  1.947696E-02
-1.650000E+00  2.000000E-01  1.943393E-02
-1.650000E+00  2.500000E-01  1.939099E-02
-1.650000E+00  3.000000E-01  1.934930E-02
-1.650000E+00  3.500000E-01  1.930995E-02
-1.650000E+00  4.000000E-01  1.927385E-02
-1.650000E+00  4.500000E-01  1.924166E-02
-1.650000E+00  5.000000E-01  1.921374E-02
-1.650000E+00  5.500000E-01  1.919011E-02
-1.650000E+00  6.000000E-01  1.917043E-02
-1.650000E+00  6.500000E-01  1.915407E-02
-1.650000E+00  7.000000E-01  1.914013E-02
-1.650000E+00  7.500000E-01  1.912754E-02
-1.650000E+00  8.000000E-01  1.911511E-02
-1.650000E+00  8.500000E-01  1.910164E-02
-1.650000E+00  9.000000E-01  1.908596E-02
-1.650000E+00  9.500000E-01  1.906697E-02
-1.650000E+00  1.000000E+00  1.904369E-02
-1.650000E+00  1.050000E+00  1.901525E-02
-1.650000E+00  1.100000E+00  1.898091E-02
-1.650000E+00  1.150000E+00  1.894004E-02
-1.650000E+00  1.200000E+00  1.889206E-02
-1.650000E+00  1.250000E+00  1.883648E-02
-1.650000E+00  1.300000E+00  1.877283E-02
-1.650000E+00  1.350000E+00  1.870068E-02
-1.650000E+00  1.400000E+00  1.861955E-02
-1.650000E+00  1.450000E+00  1.852900E-02
-1.650000E+00  1.500000E+00  1.842854E-02
-1.650000E+00  1.550000E+00  1.831767E-02
-1.650000E+00  1.600000E+00  1.819586E-02
-1.650000E+00  1.650000E+00  1.806261E-02
-1.650000E+00  1.700000E+00  1.791743E-02
-1.650000E+00  1.750000E+00  1.775992E-02
-1.650000E+00  1.800000E+00  1.758978E-02
-1.650000E+00  1.850000E+00  1.740695E-02
-1.650000E+00  1.900000E+00  1.721165E-02
-1.650000E+00  1.950000E+00  1.700452E-02
-1.650000E+00  2.000000E+00  1.678672E-02
-1.650000E+00  2.050000E+00  1.655999E-02
-1.650000E+00  2.100000E+00  1.632675E-02
-1.650000E+00  2.150000E+00  1.609008E-02
-1.650000E+00  2.200000E+00  1.585365E-02
-1.650000E+00  2.250000E+00  1.562155E-02
-1.650000E+00  2.300000E+00  1.539808E-02
-1.650000E+00  2.350000E+00  1.518734E-02
-1.650000E+00  2.400000E+00  1.499294E-02
-1.650000E+00  2.450000E+00  1.481760E-02
-1.650000E+00  2.500000E+00  1.466284E-02
-1.650000E+00  2.550000E+00  1.452878E-02
-1.650000E+00  2.600000E+00  1.441417E-02
-1.650000E+00  2.650000E+00  1.431645E-02
-1.650000E+00  2.700000E+00  1.423203E-02
-1.650000E+00  2.750000E+00  1.415666E-02
-1.650000E+00  2.800000E+00  1.408582E-02
-1.650000E+00  2.850000E+00  1.401503E-02
-1.650000E+00  2.900000E+00  1.394022E-02
-1.650000E+00  2.950000E+00  1.385788E-02
-1.650000E+00  3.000000E+00  1.376521E-02
-1.650000E+00  3.050000E+00  1.366013E-02
-1.650000E+00  3.100000E+00  1.354122E-02
-1.650000E+00  3.150000E+00  1.340767E-02
-1.650000E+00  3.200000E+00  1.325916E-02
-1.650000E+00  3.250000E+00  1.309575E-02
-1.650000E+00  3.300000E+00  1.291774E-02
-1.650000E+00  3.350000E+00  1.272563E-02
-1.650000E+00  3.400000E+00  1.251999E-02
-1.650000E+00  3.450000E+00  1.230142E-02
-1.650000E+00  3.500000E+00  1.207053E-02
-1.650000E+00  3.550000E+00  1.182786E-02
-1.650000E+00  3.600000E+00  1.157392E-02
-1.650000E+00  3.650000E+00  1.130914E-02
-1.650000E+00  3.700000E+00  1.103389E-02
-1.650000E+00  3.750000E+00  1.074850E-02
-1.650000E+00  3.800000E+00  1.045322E-02
-1.650000E+00  3.850000E+00  1.014828E-02
-1.650000E+00  3.900000E+00  9.833908E-03
-1.650000E+00  3.950000E+00  9.510301E-03
-1.650000E+00  4.000000E+00  9.177687E-03
-1.650000E+00  4.050000E+00  8.836331E-03
-1.650000E+00  4.100000E+00  8.486556E-03
-1.650000E+00  4.150000E+00  8.128772E-03
-1.650000E+00  4.200000E+00  7.763501E-03
-1.650000E+00  4.250000E+00  7.391403E-03
-1.650000E+00  4.300000E+00  7.013305E-03
-1.650000E+00  4.350000E+00  6.630217E-03
-1.650000E+00  4.400000E+00  6.243353E-03
-1.650000E+00  4.450000E+00  5.854138E-03
-1.650000E+00  4.500000E+00  5.464211E-03
-1.650000E+00  4.550000E+00  5.075409E-03
-1.650000E+00  4.600000E+00  4.689754E-03
-1.650000E+00  4.650000E+00  4.309418E-03
-1.650000E+00  4.700000E+00  3.936677E-03
-1.650000E+00  4.750000E+00  3.573859E-03
-1.650000E+00  4.800000E+00  3.223280E-03
-1.650000E+00  4.850000E+00  2.887166E-03
-1.650000E+00  4.900000E+00  2.567583E-03
-1.650000E+00  4.950000E+00  2.266362E-03
-1.650000E+00  5.000000E+00  1.985027E-03
-1.650000E+00  5.050000E+00  1.724749E-03
-1.650000E+00  5.100000E+00  1.486298E-03
-1.650000E+00  5.150000E+00  1.270028E-03
-1.650000E+00  5.200000E+00  1.075882E-03
-1.650000E+00  5.250000E+00  9.034060E-04
-1.650000E+00  5.300000E+00  7.517923E-04
-1.650000E+00  5.350000E+00  6.199317E-04
-1.650000E+00  5.400000E+00  5.064749E-04
-1.650000E+00  5.450000E+00  4.098989E-04
-1.650000E+00  5.500000E+00  3.285741E-04
-1.650000E+00  5.550000E+00  2.608261E-04
-1.650000E+00  5.600000E+00  2.049919E-04
-1.650000E+00  5.650000E+00  1.594668E-04
-1.650000E+00  5.700000E+00  1.227409E-04
-1.650000E+00  5.750000E+00  9.342638E-05
-1.650000E+00  5.800000E+00  7.027365E-05
-1.650000E+00  5.850000E+00  5.217987E-05
-1.650000E+00  5.900000E+00  3.818919E-05
-1.650000E+00  5.950000E+00  2.748743E-05
-1.650000E+00  6.000000E+00  1.939242E-05
-1.650000E+00  6.050000E+00  1.334174E-05
-1.650000E+00  6.100000E+00  8.879089E-06
-1.650000E+00  6.150000E+00  5.640475E-06
-1.650000E+00  6.200000E+00  3.341066E-06
-1.650000E+00  6.250000E+00  1.763312E-06
-1.650000E+00  6.300000E+00  7.469168E-07
-1.650000E+00  6.350000E+00  1.811403E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.400138E-07
-1.600000E+00 -6.300000E+00  5.780930E-07
-1.600000E+00 -6.250000E+00  1.367621E-06
-1.600000E+00 -6.200000E+00  2.598683E-06
-1.600000E+00 -6.150000E+00  4.402743E-06
-1.600000E+00 -6.100000E+00  6.960121E-06
-1.600000E+00 -6.050000E+00  1.050997E-05
-1.600000E+00 -6.000000E+00  1.536242E-05
-1.600000E+00 -5.950000E+00  2.191259E-05
-1.600000E+00 -5.900000E+00  3.065582E-05
-1.600000E+00 -5.850000E+00  4.220346E-05
-1.600000E+00 -5.800000E+00  5.729814E-05
-1.600000E+00 -5.750000E+00  7.682716E-05
-1.600000E+00 -5.700000E+00  1.018326E-04
-1.600000E+00 -5.650000E+00  1.335163E-04
-1.600000E+00 -5.600000E+00  1.732372E-04
-1.600000E+00 -5.550000E+00  2.225005E-04
-1.600000E+00 -5.500000E+00  2.829356E-04
-1.600000E+00 -5.450000E+00  3.562631E-04
-1.600000E+00 -5.400000E+00  4.442488E-04
-1.600000E+00 -5.350000E+00  5.486481E-04
-1.600000E+00 -5.300000E+00  6.711401E-04
-1.600000E+00 -5.250000E+00  8.132562E-04
-1.600000E+00 -5.200000E+00  9.763066E-04
-1.600000E+00 -5.150000E+00  1.161310E-03
-1.600000E+00 -5.100000E+00  1.368933E-03
-1.600000E+00 -5.050000E+00  1.599441E-03
-1.600000E+00 -5.000000E+00  1.852669E-03
-1.600000E+00 -4.950000E+00  2.128016E-03
-1.600000E+00 -4.900000E+00  2.424456E-03
-1.600000E+00 -4.850000E+00  2.740573E-03
-1.600000E+00 -4.800000E+00  3.074609E-03
-1.600000E+00 -4.750000E+00  3.424535E-03
-1.600000E+00 -4.700000E+00  3.788115E-03
-1.600000E+00 -4.650000E+00  4.162987E-03
-1.600000E+00 -4.600000E+00  4.546736E-03
-1.600000E+00 -4.550000E+00  4.936960E-03
-1.600000E+00 -4.500000E+00  5.331340E-03
-1.600000E+00 -4.450000E+00  5.727684E-03
-1.600000E+00 -4.400000E+00  6.123979E-03
-1.600000E+00 -4.350000E+00  6.518416E-03
-1.600000E+00 -4.300000E+00  6.909411E-03
-1.600000E+00 -4.250000E+00  7.295618E-03
-1.600000E+00 -4.200000E+00  7.675921E-03
-1.600000E+00 -4.150000E+00  8.049429E-03
-1.600000E+00 -4.100000E+00  8.415452E-03
-1.600000E+00 -4.050000E+00  8.773484E-03
-1.600000E+00 -4.000000E+00  9.123170E-03
-1.600000E+00 -3.950000E+00  9.464279E-03
-1.600000E+00 -3.900000E+00  9.796673E-03
-1.600000E+00 -3.850000E+00  1.012027E-02
-1.600000E+00 -3.800000E+00  1.043504E-02
-1.600000E+00 -3.750000E+00  1.074093E-02
-1.600000E+00 -3.700000E+00  1.103789E-02
-1.600000E+00 -3.650000E+00  1.132580E-02
-1.600000E+00 -3.600000E+00  1.160448E-02
-1.600000E+00 -3.550000E+00  1.187368E-02
-1.600000E+00 -3.500000E+00  1.213301E-02
-1.600000E+00 -3.450000E+00  1.238191E-02
-1.600000E+00 -3.400000E+00  1.261966E-02
-1.600000E+00 -3.350000E+00  1.284526E-02
-1.600000E+00 -3.300000E+00  1.305742E-02
-1.600000E+00 -3.250000E+00  1.325439E-02
-1.600000E+00 -3.200000E+00  1.343393E-02
-1.600000E+00 -3.150000E+00  1.359307E-02
-1.600000E+00 -3.100000E+00  1.372803E-02
-1.600000E+00 -3.050000E+00  1.383393E-02
-1.600000E+00 -3.000000E+00  1.390457E-02
-1.600000E+00 -2.950000E+00  1.393218E-02
-1.600000E+00 -2.900000E+00  1.390717E-02
-1.600000E+00 -2.850000E+00  1.381784E-02
-1.600000E+00 -2.800000E+00  1.365022E-02
-1.600000E+00 -2.750000E+00  1.338816E-02
-1.600000E+00 -2.700000E+00  1.301363E-02
-1.600000E+00 -2.650000E+00  1.250758E-02
-1.600000E+00 -2.600000E+00  1.185163E-02
-1.600000E+00 -2.550000E+00  1.103070E-02
-1.600000E+00 -2.500000E+00  1.003690E-02
-1.600000E+00 -2.450000E+00  8.874593E-03
-1.600000E+00 -2.400000E+00  7.566100E-03
-1.600000E+00 -2.350000E+00  6.157122E-03
-1.600000E+00 -2.300000E+00  4.719893E-03
-1.600000E+00 -2.250000E+00  3.351919E-03
-1.600000E+00 -2.200000E+00  2.168290E-03
-1.600000E+00 -2.150000E+00  1.287067E-03
-1.600000E+00 -2.100000E+00  8.097489E-04
-1.600000E+00 -2.050000E+00  8.015237E-04
-1.600000E+00 -2.000000E+00  1.277316E-03
-1.600000E+00 -1.950000E+00  2.198441E-03
-1.600000E+00 -1.900000E+00  3.481080E-03
-1.600000E+00 -1.850000E+00  5.013570E-03
-1.600000E+00 -1.800000E+00  6.676813E-03
-1.600000E+00 -1.750000E+00  8.362105E-03
-1.600000E+00 -1.700000E+00  9.982774E-03
-1.600000E+00 -1.650000E+00  1.147884E-02
-1.600000E+00 -1.600000E+00  1.281597E-02
-1.600000E+00 -1.550000E+00  1.398105E-02
-1.600000E+00 -1.500000E+00  1.497639E-02
-1.600000E+00 -1.450000E+00  1.581412E-02
-1.600000E+00 -1.400000E+00  1.651164E-02
-1.600000E+00 -1.350000E+00  1.708825E-02
-1.600000E+00 -1.300000E+00  1.756297E-02
-1.600000E+00 -1.250000E+00  1.795323E-02
-1.600000E+00 -1.200000E+00  1.827435E-02
-1.600000E+00 -1.150000E+00  1.853927E-02
-1.600000E+00 -1.100000E+00  1.875873E-02
-1.600000E+00 -1.050000E+00  1.894145E-02
-1.600000E+00 -1.000000E+00  1.909443E-02
-1.600000E+00 -9.500000E-01  1.922323E-02
-1.600000E+00 -9.000000E-01  1.933223E-02
-1.600000E+00 -8.500000E-01  1.942489E-02
-1.600000E+00 -8.000000E-01  1.950390E-02
-1.600000E+00 -7.500000E-01  1.957138E-02
-1.600000E+00 -7.000000E-01  1.962899E-02
-1.600000E+00 -6.500000E-01  1.967801E-02
-1.600000E+00 -6.000000E-01  1.971943E-02
-1.600000E+00 -5.500000E-01  1.975400E-02
-1.600000E+00 -5.000000E-01  1.978228E-02
-1.600000E+00 -4.500000E-01  1.980467E-02
-1.600000E+00 -4.000000E-01  1.982144E-02
-1.600000E+00 -3.500000E-01  1.983276E-02
-1.600000E+00 -3.000000E-01  1.983874E-02
-1.600000E+00 -2.500000E-01  1.983946E-02
-1.600000E+00 -2.000000E-01  1.983499E-02
-1.600000E+00 -1.500000E-01  1.982547E-02
-1.600000E+00 -1.000000E-01  1.981106E-02
-1.600000E+00 -5.000000E-02  1.979203E-02
-1.600000E+00  0.000000E+00  1.976874E-02
-1.600000E+00  5.000000E-02  1.974166E-02
-1.600000E+00  1.000000E-01  1.971138E-02
-1.600000E+00  1.500000E-01  1.967859E-02
-1.600000E+00  2.000000E-01  1.964406E-02
-1.600000E+00  2.500000E-01  1.960861E-02
-1.600000E+00  3.000000E-01  1.957308E-02
-1.600000E+00  3.500000E-01  1.953826E-02
-1.600000E+00  4.000000E-01  1.950481E-02
-1.600000E+00  4.500000E-01  1.947326E-02
-1.600000E+00  5.000000E-01  1.944391E-02
-1.600000E+00  5.500000E-01  1.941684E-02
-1.600000E+00  6.000000E-01  1.939187E-02
-1.600000E+00  6.500000E-01  1.936863E-02
-1.600000E+00  7.000000E-01  1.934654E-02
-1.600000E+00  7.500000E-01  1.932486E-02
-1.600000E+00  8.000000E-01  1.930278E-02
-1.600000E+00  8.500000E-01  1.927942E-02
-1.600000E+00  9.000000E-01  1.925391E-02
-1.600000E+00  9.500000E-01  1.922539E-02
-1.600000E+00  1.000000E+00  1.919305E-02
-1.600000E+00  1.050000E+00  1.915615E-02
-1.600000E+00  1.100000E+00  1.911399E-02
-1.600000E+00  1.150000E+00  1.906594E-02
-1.600000E+00  1.200000E+00  1.901140E-02
-1.600000E+00  1.250000E+00  1.894977E-02
-1.600000E+00  1.300000E+00  1.888047E-02
-1.600000E+00  1.350000E+00  1.880291E-02
-1.600000E+00  1.400000E+00  1.871644E-02
-1.600000E+00  1.450000E+00  1.862042E-02
-1.600000E+00  1.500000E+00  1.851411E-02
-1.600000E+00  1.550000E+00  1.839675E-02
-1.600000E+00  1.600000E+00  1.826754E-02
-1.600000E+00  1.650000E+00  1.812567E-02
-1.600000E+00  1.700000E+00  1.797032E-02
-1.600000E+00  1.750000E+00  1.780073E-02
-1.600000E+00  1.800000E+00  1.761632E-02
-1.600000E+00  1.850000E+00  1.741671E-02
-1.600000E+00  1.900000E+00  1.720193E-02
-1.600000E+00  1.950000E+00  1.697249E-02
-1.600000E+00  2.000000E+00  1.672962E-02
-1.600000E+00  2.050000E+00  1.647534E-02
-1.600000E+00  2.100000E+00  1.621260E-02
-1.600000E+00  2.150000E+00  1.594530E-02
-1.600000E+00  2.200000E+00  1.567824E-02
-1.600000E+00  2.250000E+00  1.541688E-02
-1.600000E+00  2.300000E+00  1.516704E-02
-1.600000E+00  2.350000E+00  1.493440E-02
-1.600000E+00  2.400000E+00  1.472400E-02
-1.600000E+00  2.450000E+00  1.453969E-02
-1.600000E+00  2.500000E+00  1.438367E-02
-1.600000E+00  2.550000E+00  1.425624E-02
-1.600000E+00  2.600000E+00  1.415570E-02
-1.600000E+00  2.650000E+00  1.407858E-02
-1.600000E+00  2.700000E+00  1.402000E-02
-1.600000E+00  2.750000E+00  1.397419E-02
-1.600000E+00  2.800000E+00  1.393503E-02
-1.600000E+00  2.850000E+00  1.389660E-02
-1.600000E+00  2.900000E+00  1.385354E-02
-1.600000E+00  2.950000E+00  1.380137E-02
-1.600000E+00  3.000000E+00  1.373658E-02
-1.600000E+00  3.050000E+00  1.365666E-02
-1.600000E+00  3.100000E+00  1.356003E-02
-1.600000E+00  3.150000E+00  1.344589E-02
-1.600000E+00  3.200000E+00  1.331406E-02
-1.600000E+00  3.250000E+00  1.316481E-02
-1.600000E+00  3.300000E+00  1.299875E-02
-1.600000E+00  3.350000E+00  1.281663E-02
-1.600000E+00  3.400000E+00  1.261933E-02
-1.600000E+00  3.450000E+00  1.240772E-02
-1.600000E+00  3.500000E+00  1.218263E-02
-1.600000E+00  3.550000E+00  1.194483E-02
-1.600000E+00  3.600000E+00  1.169500E-02
-1.600000E+00  3.650000E+00  1.143373E-02
-1.600000E+00  3.700000E+00  1.116150E-02
-1.600000E+00  3.750000E+00  1.087874E-02
-1.600000E+00  3.800000E+00  1.058579E-02
-1.600000E+00  3.850000E+00  1.028294E-02
-1.600000E+00  3.900000E+00  9.970448E-03
-1.600000E+00  3.950000E+00  9.648547E-03
-1.600000E+00  4.000000E+00  9.317472E-03
-1.600000E+00  4.050000E+00  8.977483E-03
-1.600000E+00  4.100000E+00  8.628884E-03
-1.600000E+00  4.150000E+00  8.272056E-03
-1.600000E+00  4.200000E+00  7.907480E-03
-1.600000E+00  4.250000E+00  7.535769E-03
-1.600000E+00  4.300000E+00  7.157694E-03
-1.600000E+00  4.350000E+00  6.774211E-03
-1.600000E+00  4.400000E+00  6.386475E-03
-1.600000E+00  4.450000E+00  5.995857E-03
-1.600000E+00  4.500000E+00  5.603946E-03
-1.600000E+00  4.550000E+00  5.212537E-03
-1.600000E+00  4.600000E+00  4.823619E-03
-1.600000E+00  4.650000E+00  4.439342E-03
-1.600000E+00  4.700000E+00  4.061980E-03
-1.600000E+00  4.750000E+00  3.693876E-03
-1.600000E+00  4.800000E+00  3.337384E-03
-1.600000E+00  4.850000E+00  2.994790E-03
-1.600000E+00  4.900000E+00  2.668244E-03
-1.600000E+00  4.950000E+00  2.359678E-03
-1.600000E+00  5.000000E+00  2.070737E-03
-1.600000E+00  5.050000E+00  1.802716E-03
-1.600000E+00  5.100000E+00  1.556519E-03
-1.600000E+00  5.150000E+00  1.332630E-03
-1.600000E+00  5.200000E+00  1.131110E-03
-1.600000E+00  5.250000E+00  9.516112E-04
-1.600000E+00  5.300000E+00  7.934139E-04
-1.600000E+00  5.350000E+00  6.554756E-04
-1.600000E+00  5.400000E+00  5.364922E-04
-1.600000E+00  5.450000E+00  4.349646E-04
-1.600000E+00  5.500000E+00  3.492672E-04
-1.600000E+00  5.550000E+00  2.777124E-04
-1.600000E+00  5.600000E+00  2.186099E-04
-1.600000E+00  5.650000E+00  1.703167E-04
-1.600000E+00  5.700000E+00  1.312779E-04
-1.600000E+00  5.750000E+00  1.000562E-04
-1.600000E+00  5.800000E+00  7.535150E-05
-1.600000E+00  5.850000E+00  5.601145E-05
-1.600000E+00  5.900000E+00  4.103326E-05
-1.600000E+00  5.950000E+00  2.955957E-05
-1.600000E+00  6.000000E+00  2.086950E-05
-1.600000E+00  6.050000E+00  1.436675E-05
-1.600000E+00  6.100000E+00  9.566076E-06
-1.600000E+00  6.150000E+00  6.079360E-06
-1.600000E+00  6.200000E+00  3.602180E-06
-1.600000E+00  6.250000E+00  1.901572E-06
-1.600000E+00  6.300000E+00  8.056141E-07
-1.600000E+00  6.350000E+00  1.953942E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.508419E-07
-1.550000E+00 -6.300000E+00  6.227029E-07
-1.550000E+00 -6.250000E+00  1.472770E-06
-1.550000E+00 -6.200000E+00  2.797453E-06
-1.550000E+00 -6.150000E+00  4.737251E-06
-1.550000E+00 -6.100000E+00  7.484575E-06
-1.550000E+00 -6.050000E+00  1.129412E-05
-1.550000E+00 -6.000000E+00  1.649550E-05
-1.550000E+00 -5.950000E+00  2.350764E-05
-1.550000E+00 -5.900000E+00  3.285436E-05
-1.550000E+00 -5.850000E+00  4.518028E-05
-1.550000E+00 -5.800000E+00  6.126595E-05
-1.550000E+00 -5.750000E+00  8.204076E-05
-1.550000E+00 -5.700000E+00  1.085920E-04
-1.550000E+00 -5.650000E+00  1.421683E-04
-1.550000E+00 -5.600000E+00  1.841754E-04
-1.550000E+00 -5.550000E+00  2.361622E-04
-1.550000E+00 -5.500000E+00  2.997967E-04
-1.550000E+00 -5.450000E+00  3.768289E-04
-1.550000E+00 -5.400000E+00  4.690424E-04
-1.550000E+00 -5.350000E+00  5.781956E-04
-1.550000E+00 -5.300000E+00  7.059526E-04
-1.550000E+00 -5.250000E+00  8.538105E-04
-1.550000E+00 -5.200000E+00  1.023025E-03
-1.550000E+00 -5.150000E+00  1.214539E-03
-1.550000E+00 -5.100000E+00  1.428925E-03
-1.550000E+00 -5.050000E+00  1.666342E-03
-1.550000E+00 -5.000000E+00  1.926505E-03
-1.550000E+00 -4.950000E+00  2.208690E-03
-1.550000E+00 -4.900000E+00  2.511748E-03
-1.550000E+00 -4.850000E+00  2.834147E-03
-1.550000E+00 -4.800000E+00  3.174028E-03
-1.550000E+00 -4.750000E+00  3.529274E-03
-1.550000E+00 -4.700000E+00  3.897585E-03
-1.550000E+00 -4.650000E+00  4.276554E-03
-1.550000E+00 -4.600000E+00  4.663742E-03
-1.550000E+00 -4.550000E+00  5.056749E-03
-1.550000E+00 -4.500000E+00  5.453270E-03
-1.550000E+00 -4.450000E+00  5.851150E-03
-1.550000E+00 -4.400000E+00  6.248420E-03
-1.550000E+00 -4.350000E+00  6.643326E-03
-1.550000E+00 -4.300000E+00  7.034347E-03
-1.550000E+00 -4.250000E+00  7.420196E-03
-1.550000E+00 -4.200000E+00  7.799819E-03
-1.550000E+00 -4.150000E+00  8.172382E-03
-1.550000E+00 -4.100000E+00  8.537249E-03
-1.550000E+00 -4.050000E+00  8.893960E-03
-1.550000E+00 -4.000000E+00  9.242203E-03
-1.550000E+00 -3.950000E+00  9.581779E-03
-1.550000E+00 -3.900000E+00  9.912580E-03
-1.550000E+00 -3.850000E+00  1.023455E-02
-1.550000E+00 -3.800000E+00  1.054767E-02
-1.550000E+00 -3.750000E+00  1.085190E-02
-1.550000E+00 -3.700000E+00  1.114719E-02
-1.550000E+00 -3.650000E+00  1.143346E-02
-1.550000E+00 -3.600000E+00  1.171053E-02
-1.550000E+00 -3.550000E+00  1.197815E-02
-1.550000E+00 -3.500000E+00  1.223595E-02
-1.550000E+00 -3.450000E+00  1.248342E-02
-1.550000E+00 -3.400000E+00  1.271985E-02
-1.550000E+00 -3.350000E+00  1.294428E-02
-1.550000E+00 -3.300000E+00  1.315547E-02
-1.550000E+00 -3.250000E+00  1.335175E-02
-1.550000E+00 -3.200000E+00  1.353093E-02
-1.550000E+00 -3.150000E+00  1.369019E-02
-1.550000E+00 -3.100000E+00  1.382586E-02
-1.550000E+00 -3.050000E+00  1.393328E-02
-1.550000E+00 -3.000000E+00  1.400652E-02
-1.550000E+00 -2.950000E+00  1.403817E-02
-1.550000E+00 -2.900000E+00  1.401912E-02
-1.550000E+00 -2.850000E+00  1.393830E-02
-1.550000E+00 -2.800000E+00  1.378259E-02
-1.550000E+00 -2.750000E+00  1.353686E-02
-1.550000E+00 -2.700000E+00  1.318436E-02
-1.550000E+00 -2.650000E+00  1.270760E-02
-1.550000E+00 -2.600000E+00  1.208989E-02
-1.550000E+00 -2.550000E+00  1.131792E-02
-1.550000E+00 -2.500000E+00  1.038533E-02
-1.550000E+00 -2.450000E+00  9.297396E-03
-1.550000E+00 -2.400000E+00  8.076239E-03
-1.550000E+00 -2.350000E+00  6.765552E-03
-1.550000E+00 -2.300000E+00  5.433268E-03
-1.550000E+00 -2.250000E+00  4.170088E-03
-1.550000E+00 -2.200000E+00  3.082190E-03
-1.550000E+00 -2.150000E+00  2.277781E-03
-1.550000E+00 -2.100000E+00  1.849368E-03
-1.550000E+00 -2.050000E+00  1.856009E-03
-1.550000E+00 -2.000000E+00  2.310865E-03
-1.550000E+00 -1.950000E+00  3.178287E-03
-1.550000E+00 -1.900000E+00  4.381483E-03
-1.550000E+00 -1.850000E+00  5.818082E-03
-1.550000E+00 -1.800000E+00  7.378565E-03
-1.550000E+00 -1.750000E+00  8.962483E-03
-1.550000E+00 -1.700000E+00  1.048919E-02
-1.550000E+00 -1.650000E+00  1.190228E-02
-1.550000E+00 -1.600000E+00  1.316895E-02
-1.550000E+00 -1.550000E+00  1.427598E-02
-1.550000E+00 -1.500000E+00  1.522466E-02
-1.550000E+00 -1.450000E+00  1.602561E-02
-1.550000E+00 -1.400000E+00  1.669456E-02
-1.550000E+00 -1.350000E+00  1.724924E-02
-1.550000E+00 -1.300000E+00  1.770725E-02
-1.550000E+00 -1.250000E+00  1.808488E-02
-1.550000E+00 -1.200000E+00  1.839648E-02
-1.550000E+00 -1.150000E+00  1.865427E-02
-1.550000E+00 -1.100000E+00  1.886842E-02
-1.550000E+00 -1.050000E+00  1.904721E-02
-1.550000E+00 -1.000000E+00  1.919733E-02
-1.550000E+00 -9.500000E-01  1.932410E-02
-1.550000E+00 -9.000000E-01  1.943175E-02
-1.550000E+00 -8.500000E-01  1.952360E-02
-1.550000E+00 -8.000000E-01  1.960228E-02
-1.550000E+00 -7.500000E-01  1.966987E-02
-1.550000E+00 -7.000000E-01  1.972798E-02
-1.550000E+00 -6.500000E-01  1.977790E-02
-1.550000E+00 -6.000000E-01  1.982063E-02
-1.550000E+00 -5.500000E-01  1.985694E-02
-1.550000E+00 -5.000000E-01  1.988741E-02
-1.550000E+00 -4.500000E-01  1.991246E-02
-1.550000E+00 -4.000000E-01  1.993240E-02
-1.550000E+00 -3.500000E-01  1.994743E-02
-1.550000E+00 -3.000000E-01  1.995769E-02
-1.550000E+00 -2.500000E-01  1.996326E-02
-1.550000E+00 -2.000000E-01  1.996422E-02
-1.550000E+00 -1.500000E-01  1.996067E-02
-1.550000E+00 -1.000000E-01  1.995273E-02
-1.550000E+00 -5.000000E-02  1.994058E-02
-1.550000E+00  0.000000E+00  1.992444E-02
-1.550000E+00  5.000000E-02  1.990465E-02
-1.550000E+00  1.000000E-01  1.988158E-02
-1.550000E+00  1.500000E-01  1.985571E-02
-1.550000E+00  2.000000E-01  1.982756E-02
-1.550000E+00  2.500000E-01  1.979771E-02
-1.550000E+00  3.000000E-01  1.976676E-02
-1.550000E+00  3.500000E-01  1.973528E-02
-1.550000E+00  4.000000E-01  1.970377E-02
-1.550000E+00  4.500000E-01  1.967265E-02
-1.550000E+00  5.000000E-01  1.964219E-02
-1.550000E+00  5.500000E-01  1.961251E-02
-1.550000E+00  6.000000E-01  1.958356E-02
-1.550000E+00  6.500000E-01  1.955511E-02
-1.550000E+00  7.000000E-01  1.952683E-02
-1.550000E+00  7.500000E-01  1.949822E-02
-1.550000E+00  8.000000E-01  1.946871E-02
-1.550000E+00  8.500000E-01  1.943769E-02
-1.550000E+00  9.000000E-01  1.940448E-02
-1.550000E+00  9.500000E-01  1.936841E-02
-1.550000E+00  1.000000E+00  1.932882E-02
-1.550000E+00  1.050000E+00  1.928503E-02
-1.550000E+00  1.100000E+00  1.923641E-02
-1.550000E+00  1.150000E+00  1.918231E-02
-1.550000E+00  1.200000E+00  1.912210E-02
-1.550000E+00  1.250000E+00  1.905510E-02
-1.550000E+00  1.300000E+00  1.898064E-02
-1.550000E+00  1.350000E+00  1.889796E-02
-1.550000E+00  1.400000E+00  1.880627E-02
-1.550000E+00  1.450000E+00  1.870467E-02
-1.550000E+00  1.500000E+00  1.859221E-02
-1.550000E+00  1.550000E+00  1.846785E-02
-1.550000E+00  1.600000E+00  1.833043E-02
-1.550000E+00  1.650000E+00  1.817880E-02
-1.550000E+00  1.700000E+00  1.801171E-02
-1.550000E+00  1.750000E+00  1.782802E-02
-1.550000E+00  1.800000E+00  1.762669E-02
-1.550000E+00  1.850000E+00  1.740696E-02
-1.550000E+00  1.900000E+00  1.716851E-02
-1.550000E+00  1.950000E+00  1.691168E-02
-1.550000E+00  2.000000E+00  1.663769E-02
-1.550000E+00  2.050000E+00  1.634883E-02
-1.550000E+00  2.100000E+00  1.604869E-02
-1.550000E+00  2.150000E+00  1.574219E-02
-1.550000E+00  2.200000E+00  1.543555E-02
-1.550000E+00  2.250000E+00  1.513606E-02
-1.550000E+00  2.300000E+00  1.485158E-02
-1.550000E+00  2.350000E+00  1.458994E-02
-1.550000E+00  2.400000E+00  1.435817E-02
-1.550000E+00  2.450000E+00  1.416169E-02
-1.550000E+00  2.500000E+00  1.400368E-02
-1.550000E+00  2.550000E+00  1.388465E-02
-1.550000E+00  2.600000E+00  1.380233E-02
-1.550000E+00  2.650000E+00  1.375196E-02
-1.550000E+00  2.700000E+00  1.372686E-02
-1.550000E+00  2.750000E+00  1.371917E-02
-1.550000E+00  2.800000E+00  1.372064E-02
-1.550000E+00  2.850000E+00  1.372337E-02
-1.550000E+00  2.900000E+00  1.372036E-02
-1.550000E+00  2.950000E+00  1.370587E-02
-1.550000E+00  3.000000E+00  1.367555E-02
-1.550000E+00  3.050000E+00  1.362643E-02
-1.550000E+00  3.100000E+00  1.355677E-02
-1.550000E+00  3.150000E+00  1.346586E-02
-1.550000E+00  3.200000E+00  1.335375E-02
-1.550000E+00  3.250000E+00  1.322106E-02
-1.550000E+00  3.300000E+00  1.306878E-02
-1.550000E+00  3.350000E+00  1.289807E-02
-1.550000E+00  3.400000E+00  1.271017E-02
-1.550000E+00  3.450000E+00  1.250630E-02
-1.550000E+00  3.500000E+00  1.228760E-02
-1.550000E+00  3.550000E+00  1.205508E-02
-1.550000E+00  3.600000E+00  1.180966E-02
-1.550000E+00  3.650000E+00  1.155209E-02
-1.550000E+00  3.700000E+00  1.128303E-02
-1.550000E+00  3.750000E+00  1.100300E-02
-1.550000E+00  3.800000E+00  1.071244E-02
-1.550000E+00  3.850000E+00  1.041171E-02
-1.550000E+00  3.900000E+00  1.010113E-02
-1.550000E+00  3.950000E+00  9.780951E-03
-1.550000E+00  4.000000E+00  9.451431E-03
-1.550000E+00  4.050000E+00  9.112829E-03
-1.550000E+00  4.100000E+00  8.765438E-03
-1.550000E+00  4.150000E+00  8.409614E-03
-1.550000E+00  4.200000E+00  8.045801E-03
-1.550000E+00  4.250000E+00  7.674570E-03
-1.550000E+00  4.300000E+00  7.296642E-03
-1.550000E+00  4.350000E+00  6.912920E-03
-1.550000E+00  4.400000E+00  6.524507E-03
-1.550000E+00  4.450000E+00  6.132720E-03
-1.550000E+00  4.500000E+00  5.739095E-03
-1.550000E+00  4.550000E+00  5.345385E-03
-1.550000E+00  4.600000E+00  4.953540E-03
-1.550000E+00  4.650000E+00  4.565685E-03
-1.550000E+00  4.700000E+00  4.184084E-03
-1.550000E+00  4.750000E+00  3.811088E-03
-1.550000E+00  4.800000E+00  3.449077E-03
-1.550000E+00  4.850000E+00  3.100391E-03
-1.550000E+00  4.900000E+00  2.767253E-03
-1.550000E+00  4.950000E+00  2.451690E-03
-1.550000E+00  5.000000E+00  2.155458E-03
-1.550000E+00  5.050000E+00  1.879977E-03
-1.550000E+00  5.100000E+00  1.626277E-03
-1.550000E+00  5.150000E+00  1.394972E-03
-1.550000E+00  5.200000E+00  1.186242E-03
-1.550000E+00  5.250000E+00  9.998485E-04
-1.550000E+00  5.300000E+00  8.351614E-04
-1.550000E+00  5.350000E+00  6.912098E-04
-1.550000E+00  5.400000E+00  5.667392E-04
-1.550000E+00  5.450000E+00  4.602793E-04
-1.550000E+00  5.500000E+00  3.702125E-04
-1.550000E+00  5.550000E+00  2.948423E-04
-1.550000E+00  5.600000E+00  2.324544E-04
-1.550000E+00  5.650000E+00  1.813708E-04
-1.550000E+00  5.700000E+00  1.399936E-04
-1.550000E+00  5.750000E+00  1.068384E-04
-1.550000E+00  5.800000E+00  8.055620E-05
-1.550000E+00  5.850000E+00  5.994603E-05
-1.550000E+00  5.900000E+00  4.395887E-05
-1.550000E+00  5.950000E+00  3.169455E-05
-1.550000E+00  6.000000E+00  2.239357E-05
-1.550000E+00  6.050000E+00  1.542569E-05
-1.550000E+00  6.100000E+00  1.027654E-05
-1.550000E+00  6.150000E+00  6.533616E-06
-1.550000E+00  6.200000E+00  3.872605E-06
-1.550000E+00  6.250000E+00  2.044823E-06
-1.550000E+00  6.300000E+00  8.664467E-07
-1.550000E+00  6.350000E+00  2.101687E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.620470E-07
-1.500000E+00 -6.300000E+00  6.688692E-07
-1.500000E+00 -6.250000E+00  1.581596E-06
-1.500000E+00 -6.200000E+00  3.003178E-06
-1.500000E+00 -6.150000E+00  5.083441E-06
-1.500000E+00 -6.100000E+00  8.027224E-06
-1.500000E+00 -6.050000E+00  1.210516E-05
-1.500000E+00 -6.000000E+00  1.766671E-05
-1.500000E+00 -5.950000E+00  2.515500E-05
-1.500000E+00 -5.900000E+00  3.512267E-05
-1.500000E+00 -5.850000E+00  4.824787E-05
-1.500000E+00 -5.800000E+00  6.534921E-05
-1.500000E+00 -5.750000E+00  8.739808E-05
-1.500000E+00 -5.700000E+00  1.155266E-04
-1.500000E+00 -5.650000E+00  1.510296E-04
-1.500000E+00 -5.600000E+00  1.953581E-04
-1.500000E+00 -5.550000E+00  2.501030E-04
-1.500000E+00 -5.500000E+00  3.169680E-04
-1.500000E+00 -5.450000E+00  3.977294E-04
-1.500000E+00 -5.400000E+00  4.941846E-04
-1.500000E+00 -5.350000E+00  6.080899E-04
-1.500000E+00 -5.300000E+00  7.410899E-04
-1.500000E+00 -5.250000E+00  8.946422E-04
-1.500000E+00 -5.200000E+00  1.069943E-03
-1.500000E+00 -5.150000E+00  1.267857E-03
-1.500000E+00 -5.100000E+00  1.488861E-03
-1.500000E+00 -5.050000E+00  1.733004E-03
-1.500000E+00 -5.000000E+00  1.999885E-03
-1.500000E+00 -4.950000E+00  2.288659E-03
-1.500000E+00 -4.900000E+00  2.598059E-03
-1.500000E+00 -4.850000E+00  2.926444E-03
-1.500000E+00 -4.800000E+00  3.271860E-03
-1.500000E+00 -4.750000E+00  3.632110E-03
-1.500000E+00 -4.700000E+00  4.004836E-03
-1.500000E+00 -4.650000E+00  4.387592E-03
-1.500000E+00 -4.600000E+00  4.777924E-03
-1.500000E+00 -4.550000E+00  5.173433E-03
-1.500000E+00 -4.500000E+00  5.571838E-03
-1.500000E+00 -4.450000E+00  5.971020E-03
-1.500000E+00 -4.400000E+00  6.369059E-03
-1.500000E+00 -4.350000E+00  6.764259E-03
-1.500000E+00 -4.300000E+00  7.155157E-03
-1.500000E+00 -4.250000E+00  7.540529E-03
-1.500000E+00 -4.200000E+00  7.919381E-03
-1.500000E+00 -4.150000E+00  8.290933E-03
-1.500000E+00 -4.100000E+00  8.654602E-03
-1.500000E+00 -4.050000E+00  9.009970E-03
-1.500000E+00 -4.000000E+00  9.356765E-03
-1.500000E+00 -3.950000E+00  9.694821E-03
-1.500000E+00 -3.900000E+00  1.002406E-02
-1.500000E+00 -3.850000E+00  1.034443E-02
-1.500000E+00 -3.800000E+00  1.065595E-02
-1.500000E+00 -3.750000E+00  1.095858E-02
-1.500000E+00 -3.700000E+00  1.125229E-02
-1.500000E+00 -3.650000E+00  1.153700E-02
-1.500000E+00 -3.600000E+00  1.181255E-02
-1.500000E+00 -3.550000E+00  1.207872E-02
-1.500000E+00 -3.500000E+00  1.233515E-02
-1.500000E+00 -3.450000E+00  1.258137E-02
-1.500000E+00 -3.400000E+00  1.281672E-02
-1.500000E+00 -3.350000E+00  1.304029E-02
-1.500000E+00 -3.300000E+00  1.325089E-02
-1.500000E+00 -3.250000E+00  1.344696E-02
-1.500000E+00 -3.200000E+00  1.362644E-02
-1.500000E+00 -3.150000E+00  1.378664E-02
-1.500000E+00 -3.100000E+00  1.392413E-02
-1.500000E+00 -3.050000E+00  1.403451E-02
-1.500000E+00 -3.000000E+00  1.411226E-02
-1.500000E+00 -2.950000E+00  1.415048E-02
-1.500000E+00 -2.900000E+00  1.414073E-02
-1.500000E+00 -2.850000E+00  1.407282E-02
-1.500000E+00 -2.800000E+00  1.393477E-02
-1.500000E+00 -2.750000E+00  1.371288E-02
-1.500000E+00 -2.700000E+00  1.339216E-02
-1.500000E+00 -2.650000E+00  1.295713E-02
-1.500000E+00 -2.600000E+00  1.239335E-02
-1.500000E+00 -2.550000E+00  1.168976E-02
-1.500000E+00 -2.500000E+00  1.084192E-02
-1.500000E+00 -2.450000E+00  9.856129E-03
-1.500000E+00 -2.400000E+00  8.753914E-03
-1.500000E+00 -2.350000E+00  7.576020E-03
-1.500000E+00 -2.300000E+00  6.384401E-03
-1.500000E+00 -2.250000E+00  5.260553E-03
-1.500000E+00 -2.200000E+00  4.298831E-03
-1.500000E+00 -2.150000E+00  3.594553E-03
-1.500000E+00 -2.100000E+00  3.228629E-03
-1.500000E+00 -2.050000E+00  3.252350E-03
-1.500000E+00 -2.000000E+00  3.676827E-03
-1.500000E+00 -1.950000E+00  4.470586E-03
-1.500000E+00 -1.900000E+00  5.566151E-03
-1.500000E+00 -1.850000E+00  6.873388E-03
-1.500000E+00 -1.800000E+00  8.295396E-03
-1.500000E+00 -1.750000E+00  9.742630E-03
-1.500000E+00 -1.700000E+00  1.114245E-02
-1.500000E+00 -1.650000E+00  1.244329E-02
-1.500000E+00 -1.600000E+00  1.361439E-02
-1.500000E+00 -1.550000E+00  1.464254E-02
-1.500000E+00 -1.500000E+00  1.552768E-02
-1.500000E+00 -1.450000E+00  1.627845E-02
-1.500000E+00 -1.400000E+00  1.690837E-02
-1.500000E+00 -1.350000E+00  1.743305E-02
-1.500000E+00 -1.300000E+00  1.786822E-02
-1.500000E+00 -1.250000E+00  1.822857E-02
-1.500000E+00 -1.200000E+00  1.852716E-02
-1.500000E+00 -1.150000E+00  1.877520E-02
-1.500000E+00 -1.100000E+00  1.898206E-02
-1.500000E+00 -1.050000E+00  1.915543E-02
-1.500000E+00 -1.000000E+00  1.930154E-02
-1.500000E+00 -9.500000E-01  1.942540E-02
-1.500000E+00 -9.000000E-01  1.953097E-02
-1.500000E+00 -8.500000E-01  1.962143E-02
-1.500000E+00 -8.000000E-01  1.969928E-02
-1.500000E+00 -7.500000E-01  1.976650E-02
-1.500000E+00 -7.000000E-01  1.982469E-02
-1.500000E+00 -6.500000E-01  1.987507E-02
-1.500000E+00 -6.000000E-01  1.991865E-02
-1.500000E+00 -5.500000E-01  1.995619E-02
-1.500000E+00 -5.000000E-01  1.998828E-02
-1.500000E+00 -4.500000E-01  2.001537E-02
-1.500000E+00 -4.000000E-01  2.003777E-02
-1.500000E+00 -3.500000E-01  2.005570E-02
-1.500000E+00 -3.000000E-01  2.006931E-02
-1.500000E+00 -2.500000E-01  2.007869E-02
-1.500000E+00 -2.000000E-01  2.008391E-02
-1.500000E+00 -1.500000E-01  2.008503E-02
-1.500000E+00 -1.000000E-01  2.008213E-02
-1.500000E+00 -5.000000E-02  2.007529E-02
-1.500000E+00  0.000000E+00  2.006467E-02
-1.500000E+00  5.000000E-02  2.005045E-02
-1.500000E+00  1.000000E-01  2.003288E-02
-1.500000E+00  1.500000E-01  2.001224E-02
-1.500000E+00  2.000000E-01  1.998891E-02
-1.500000E+00  2.500000E-01  1.996326E-02
-1.500000E+00  3.000000E-01  1.993574E-02
-1.500000E+00  3.500000E-01  1.990674E-02
-1.500000E+00  4.000000E-01  1.987668E-02
-1.500000E+00  4.500000E-01  1.984589E-02
-1.500000E+00  5.000000E-01  1.981460E-02
-1.500000E+00  5.500000E-01  1.978298E-02
-1.500000E+00  6.000000E-01  1.975103E-02
-1.500000E+00  6.500000E-01  1.971868E-02
-1.500000E+00  7.000000E-01  1.968571E-02
-1.500000E+00  7.500000E-01  1.965182E-02
-1.500000E+00  8.000000E-01  1.961662E-02
-1.500000E+00  8.500000E-01  1.957965E-02
-1.500000E+00  9.000000E-01  1.954042E-02
-1.500000E+00  9.500000E-01  1.949837E-02
-1.500000E+00  1.000000E+00  1.945293E-02
-1.500000E+00  1.050000E+00  1.940351E-02
-1.500000E+00  1.100000E+00  1.934950E-02
-1.500000E+00  1.150000E+00  1.929025E-02
-1.500000E+00  1.200000E+00  1.922508E-02
-1.500000E+00  1.250000E+00  1.915327E-02
-1.500000E+00  1.300000E+00  1.907400E-02
-1.500000E+00  1.350000E+00  1.898642E-02
-1.500000E+00  1.400000E+00  1.888952E-02
-1.500000E+00  1.450000E+00  1.878220E-02
-1.500000E+00  1.500000E+00  1.866324E-02
-1.500000E+00  1.550000E+00  1.853126E-02
-1.500000E+00  1.600000E+00  1.838476E-02
-1.500000E+00  1.650000E+00  1.822211E-02
-1.500000E+00  1.700000E+00  1.804161E-02
-1.500000E+00  1.750000E+00  1.784156E-02
-1.500000E+00  1.800000E+00  1.762036E-02
-1.500000E+00  1.850000E+00  1.737672E-02
-1.500000E+00  1.900000E+00  1.710985E-02
-1.500000E+00  1.950000E+00  1.681974E-02
-1.500000E+00  2.000000E+00  1.650752E-02
-1.500000E+00  2.050000E+00  1.617574E-02
-1.500000E+00  2.100000E+00  1.582867E-02
-1.500000E+00  2.150000E+00  1.547249E-02
-1.500000E+00  2.200000E+00  1.511524E-02
-1.500000E+00  2.250000E+00  1.476653E-02
-1.500000E+00  2.300000E+00  1.443698E-02
-1.500000E+00  2.350000E+00  1.413733E-02
-1.500000E+00  2.400000E+00  1.387731E-02
-1.500000E+00  2.450000E+00  1.366457E-02
-1.500000E+00  2.500000E+00  1.350362E-02
-1.500000E+00  2.550000E+00  1.339526E-02
-1.500000E+00  2.600000E+00  1.333644E-02
-1.500000E+00  2.650000E+00  1.332063E-02
-1.500000E+00  2.700000E+00  1.333867E-02
-1.500000E+00  2.750000E+00  1.337983E-02
-1.500000E+00  2.800000E+00  1.343302E-02
-1.500000E+00  2.850000E+00  1.348773E-02
-1.500000E+00  2.900000E+00  1.353484E-02
-1.500000E+00  2.950000E+00  1.356705E-02
-1.500000E+00  3.000000E+00  1.357901E-02
-1.500000E+00  3.050000E+00  1.356726E-02
-1.500000E+00  3.100000E+00  1.352997E-02
-1.500000E+00  3.150000E+00  1.346661E-02
-1.500000E+00  3.200000E+00  1.337763E-02
-1.500000E+00  3.250000E+00  1.326415E-02
-1.500000E+00  3.300000E+00  1.312767E-02
-1.500000E+00  3.350000E+00  1.296988E-02
-1.500000E+00  3.400000E+00  1.279250E-02
-1.500000E+00  3.450000E+00  1.259719E-02
-1.500000E+00  3.500000E+00  1.238546E-02
-1.500000E+00  3.550000E+00  1.215866E-02
-1.500000E+00  3.600000E+00  1.191794E-02
-1.500000E+00  3.650000E+00  1.166429E-02
-1.500000E+00  3.700000E+00  1.139853E-02
-1.500000E+00  3.750000E+00  1.112132E-02
-1.500000E+00  3.800000E+00  1.083321E-02
-1.500000E+00  3.850000E+00  1.053465E-02
-1.500000E+00  3.900000E+00  1.022599E-02
-1.500000E+00  3.950000E+00  9.907550E-03
-1.500000E+00  4.000000E+00  9.579595E-03
-1.500000E+00  4.050000E+00  9.242394E-03
-1.500000E+00  4.100000E+00  8.896233E-03
-1.500000E+00  4.150000E+00  8.541448E-03
-1.500000E+00  4.200000E+00  8.178455E-03
-1.500000E+00  4.250000E+00  7.807784E-03
-1.500000E+00  4.300000E+00  7.430113E-03
-1.500000E+00  4.350000E+00  7.046294E-03
-1.500000E+00  4.400000E+00  6.657380E-03
-1.500000E+00  4.450000E+00  6.264636E-03
-1.500000E+00  4.500000E+00  5.869548E-03
-1.500000E+00  4.550000E+00  5.473821E-03
-1.500000E+00  4.600000E+00  5.079365E-03
-1.500000E+00  4.650000E+00  4.688275E-03
-1.500000E+00  4.700000E+00  4.302798E-03
-1.500000E+00  4.750000E+00  3.925284E-03
-1.500000E+00  4.800000E+00  3.558136E-03
-1.500000E+00  4.850000E+00  3.203735E-03
-1.500000E+00  4.900000E+00  2.864372E-03
-1.500000E+00  4.950000E+00  2.542159E-03
-1.500000E+00  5.000000E+00  2.238957E-03
-1.500000E+00  5.050000E+00  1.956304E-03
-1.500000E+00  5.100000E+00  1.695356E-03
-1.500000E+00  5.150000E+00  1.456852E-03
-1.500000E+00  5.200000E+00  1.241092E-03
-1.500000E+00  5.250000E+00  1.047948E-03
-1.500000E+00  5.300000E+00  8.768830E-04
-1.500000E+00  5.350000E+00  7.270011E-04
-1.500000E+00  5.400000E+00  5.971014E-04
-1.500000E+00  5.450000E+00  4.857460E-04
-1.500000E+00  5.500000E+00  3.913297E-04
-1.500000E+00  5.550000E+00  3.121503E-04
-1.500000E+00  5.600000E+00  2.464730E-04
-1.500000E+00  5.650000E+00  1.925876E-04
-1.500000E+00  5.700000E+00  1.488563E-04
-1.500000E+00  5.750000E+00  1.137493E-04
-1.500000E+00  5.800000E+00  8.587022E-05
-1.500000E+00  5.850000E+00  6.397102E-05
-1.500000E+00  5.900000E+00  4.695722E-05
-1.500000E+00  5.950000E+00  3.388638E-05
-1.500000E+00  6.000000E+00  2.396069E-05
-1.500000E+00  6.050000E+00  1.651608E-05
-1.500000E+00  6.100000E+00  1.100900E-05
-1.500000E+00  6.150000E+00  7.002407E-06
-1.500000E+00  6.200000E+00  4.151902E-06
-1.500000E+00  6.250000E+00  2.192859E-06
-1.500000E+00  6.300000E+00  9.293362E-07
-1.500000E+00  6.350000E+00  2.254462E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.736175E-07
-1.450000E+00 -6.300000E+00  7.165435E-07
-1.450000E+00 -6.250000E+00  1.693983E-06
-1.450000E+00 -6.200000E+00  3.215632E-06
-1.450000E+00 -6.150000E+00  5.440913E-06
-1.450000E+00 -6.100000E+00  8.587405E-06
-1.450000E+00 -6.050000E+00  1.294200E-05
-1.450000E+00 -6.000000E+00  1.887437E-05
-1.450000E+00 -5.950000E+00  2.685210E-05
-1.450000E+00 -5.900000E+00  3.745689E-05
-1.450000E+00 -5.850000E+00  5.140058E-05
-1.450000E+00 -5.800000E+00  6.953987E-05
-1.450000E+00 -5.750000E+00  9.288795E-05
-1.450000E+00 -5.700000E+00  1.226214E-04
-1.450000E+00 -5.650000E+00  1.600804E-04
-1.450000E+00 -5.600000E+00  2.067600E-04
-1.450000E+00 -5.550000E+00  2.642915E-04
-1.450000E+00 -5.500000E+00  3.344114E-04
-1.450000E+00 -5.450000E+00  4.189192E-04
-1.450000E+00 -5.400000E+00  5.196221E-04
-1.450000E+00 -5.350000E+00  6.382701E-04
-1.450000E+00 -5.300000E+00  7.764831E-04
-1.450000E+00 -5.250000E+00  9.356746E-04
-1.450000E+00 -5.200000E+00  1.116977E-03
-1.450000E+00 -5.150000E+00  1.321172E-03
-1.450000E+00 -5.100000E+00  1.548641E-03
-1.450000E+00 -5.050000E+00  1.799322E-03
-1.450000E+00 -5.000000E+00  2.072698E-03
-1.450000E+00 -4.950000E+00  2.367807E-03
-1.450000E+00 -4.900000E+00  2.683271E-03
-1.450000E+00 -4.850000E+00  3.017346E-03
-1.450000E+00 -4.800000E+00  3.367988E-03
-1.450000E+00 -4.750000E+00  3.732931E-03
-1.450000E+00 -4.700000E+00  4.109763E-03
-1.450000E+00 -4.650000E+00  4.496007E-03
-1.450000E+00 -4.600000E+00  4.889198E-03
-1.450000E+00 -4.550000E+00  5.286946E-03
-1.450000E+00 -4.500000E+00  5.686994E-03
-1.450000E+00 -4.450000E+00  6.087264E-03
-1.450000E+00 -4.400000E+00  6.485886E-03
-1.450000E+00 -4.350000E+00  6.881221E-03
-1.450000E+00 -4.300000E+00  7.271867E-03
-1.450000E+00 -4.250000E+00  7.656660E-03
-1.450000E+00 -4.200000E+00  8.034664E-03
-1.450000E+00 -4.150000E+00  8.405153E-03
-1.450000E+00 -4.100000E+00  8.767590E-03
-1.450000E+00 -4.050000E+00  9.121602E-03
-1.450000E+00 -4.000000E+00  9.466951E-03
-1.450000E+00 -3.950000E+00  9.803502E-03
-1.450000E+00 -3.900000E+00  1.013120E-02
-1.450000E+00 -3.850000E+00  1.045002E-02
-1.450000E+00 -3.800000E+00  1.075998E-02
-1.450000E+00 -3.750000E+00  1.106107E-02
-1.450000E+00 -3.700000E+00  1.135327E-02
-1.450000E+00 -3.650000E+00  1.163651E-02
-1.450000E+00 -3.600000E+00  1.191065E-02
-1.450000E+00 -3.550000E+00  1.217549E-02
-1.450000E+00 -3.500000E+00  1.243072E-02
-1.450000E+00 -3.450000E+00  1.267588E-02
-1.450000E+00 -3.400000E+00  1.291037E-02
-1.450000E+00 -3.350000E+00  1.313336E-02
-1.450000E+00 -3.300000E+00  1.334375E-02
-1.450000E+00 -3.250000E+00  1.354007E-02
-1.450000E+00 -3.200000E+00  1.372042E-02
-1.450000E+00 -3.150000E+00  1.388231E-02
-1.450000E+00 -3.100000E+00  1.402259E-02
-1.450000E+00 -3.050000E+00  1.413721E-02
-1.450000E+00 -3.000000E+00  1.422110E-02
-1.450000E+00 -2.950000E+00  1.426803E-02
-1.450000E+00 -2.900000E+00  1.427034E-02
-1.450000E+00 -2.850000E+00  1.421894E-02
-1.450000E+00 -2.800000E+00  1.410318E-02
-1.450000E+00 -2.750000E+00  1.391106E-02
-1.450000E+00 -2.700000E+00  1.362959E-02
-1.450000E+00 -2.650000E+00  1.324564E-02
-1.450000E+00 -2.600000E+00  1.274729E-02
-1.450000E+00 -2.550000E+00  1.212595E-02
-1.450000E+00 -2.500000E+00  1.137916E-02
-1.450000E+00 -2.450000E+00  1.051412E-02
-1.450000E+00 -2.400000E+00  9.551353E-03
-1.450000E+00 -2.350000E+00  8.527893E-03
-1.450000E+00 -2.300000E+00  7.498571E-03
-1.450000E+00 -2.250000E+00  6.534256E-03
-1.450000E+00 -2.200000E+00  5.715903E-03
-1.450000E+00 -2.150000E+00  5.124440E-03
-1.450000E+00 -2.100000E+00  4.827985E-03
-1.450000E+00 -2.050000E+00  4.869381E-03
-1.450000E+00 -2.000000E+00  5.257641E-03
-1.450000E+00 -1.950000E+00  5.966047E-03
-1.450000E+00 -1.900000E+00  6.937550E-03
-1.450000E+00 -1.850000E+00  8.095706E-03
-1.450000E+00 -1.800000E+00  9.357792E-03
-1.450000E+00 -1.750000E+00  1.064663E-02
-1.450000E+00 -1.700000E+00  1.189877E-02
-1.450000E+00 -1.650000E+00  1.306835E-02
-1.450000E+00 -1.600000E+00  1.412715E-02
-1.450000E+00 -1.550000E+00  1.506213E-02
-1.450000E+00 -1.500000E+00  1.587188E-02
-1.450000E+00 -1.450000E+00  1.656284E-02
-1.450000E+00 -1.400000E+00  1.714605E-02
-1.450000E+00 -1.350000E+00  1.763471E-02
-1.450000E+00 -1.300000E+00  1.804234E-02
-1.450000E+00 -1.250000E+00  1.838181E-02
-1.450000E+00 -1.200000E+00  1.866463E-02
-1.450000E+00 -1.150000E+00  1.890081E-02
-1.450000E+00 -1.100000E+00  1.909877E-02
-1.450000E+00 -1.050000E+00  1.926548E-02
-1.450000E+00 -1.000000E+00  1.940663E-02
-1.450000E+00 -9.500000E-01  1.952681E-02
-1.450000E+00 -9.000000E-01  1.962970E-02
-1.450000E+00 -8.500000E-01  1.971823E-02
-1.450000E+00 -8.000000E-01  1.979478E-02
-1.450000E+00 -7.500000E-01  1.986121E-02
-1.450000E+00 -7.000000E-01  1.991903E-02
-1.450000E+00 -6.500000E-01  1.996945E-02
-1.450000E+00 -6.000000E-01  2.001342E-02
-1.450000E+00 -5.500000E-01  2.005170E-02
-1.450000E+00 -5.000000E-01  2.008489E-02
-1.450000E+00 -4.500000E-01  2.011343E-02
-1.450000E+00 -4.000000E-01  2.013763E-02
-1.450000E+00 -3.500000E-01  2.015774E-02
-1.450000E+00 -3.000000E-01  2.017390E-02
-1.450000E+00 -2.500000E-01  2.018619E-02
-1.450000E+00 -2.000000E-01  2.019468E-02
-1.450000E+00 -1.500000E-01  2.019939E-02
-1.450000E+00 -1.000000E-01  2.020036E-02
-1.450000E+00 -5.000000E-02  2.019761E-02
-1.450000E+00  0.000000E+00  2.019121E-02
-1.450000E+00  5.000000E-02  2.018126E-02
-1.450000E+00  1.000000E-01  2.016787E-02
-1.450000E+00  1.500000E-01  2.015122E-02
-1.450000E+00  2.000000E-01  2.013154E-02
-1.450000E+00  2.500000E-01  2.010909E-02
-1.450000E+00  3.000000E-01  2.008416E-02
-1.450000E+00  3.500000E-01  2.005708E-02
-1.450000E+00  4.000000E-01  2.002815E-02
-1.450000E+00  4.500000E-01  1.999765E-02
-1.450000E+00  5.000000E-01  1.996580E-02
-1.450000E+00  5.500000E-01  1.993278E-02
-1.450000E+00  6.000000E-01  1.989864E-02
-1.450000E+00  6.500000E-01  1.986339E-02
-1.450000E+00  7.000000E-01  1.982692E-02
-1.450000E+00  7.500000E-01  1.978904E-02
-1.450000E+00  8.000000E-01  1.974950E-02
-1.450000E+00  8.500000E-01  1.970795E-02
-1.450000E+00  9.000000E-01  1.966400E-02
-1.450000E+00  9.500000E-01  1.961720E-02
-1.450000E+00  1.000000E+00  1.956704E-02
-1.450000E+00  1.050000E+00  1.951300E-02
-1.450000E+00  1.100000E+00  1.945446E-02
-1.450000E+00  1.150000E+00  1.939077E-02
-1.450000E+00  1.200000E+00  1.932123E-02
-1.450000E+00  1.250000E+00  1.924502E-02
-1.450000E+00  1.300000E+00  1.916124E-02
-1.450000E+00  1.350000E+00  1.906888E-02
-1.450000E+00  1.400000E+00  1.896676E-02
-1.450000E+00  1.450000E+00  1.885354E-02
-1.450000E+00  1.500000E+00  1.872769E-02
-1.450000E+00  1.550000E+00  1.858748E-02
-1.450000E+00  1.600000E+00  1.843098E-02
-1.450000E+00  1.650000E+00  1.825602E-02
-1.450000E+00  1.700000E+00  1.806033E-02
-1.450000E+00  1.750000E+00  1.784152E-02
-1.450000E+00  1.800000E+00  1.759730E-02
-1.450000E+00  1.850000E+00  1.732562E-02
-1.450000E+00  1.900000E+00  1.702505E-02
-1.450000E+00  1.950000E+00  1.669505E-02
-1.450000E+00  2.000000E+00  1.633650E-02
-1.450000E+00  2.050000E+00  1.595213E-02
-1.450000E+00  2.100000E+00  1.554697E-02
-1.450000E+00  2.150000E+00  1.512864E-02
-1.450000E+00  2.200000E+00  1.470744E-02
-1.450000E+00  2.250000E+00  1.429600E-02
-1.450000E+00  2.300000E+00  1.390854E-02
-1.450000E+00  2.350000E+00  1.355967E-02
-1.450000E+00  2.400000E+00  1.326282E-02
-1.450000E+00  2.450000E+00  1.302863E-02
-1.450000E+00  2.500000E+00  1.286350E-02
-1.450000E+00  2.550000E+00  1.276865E-02
-1.450000E+00  2.600000E+00  1.273993E-02
-1.450000E+00  2.650000E+00  1.276840E-02
-1.450000E+00  2.700000E+00  1.284149E-02
-1.450000E+00  2.750000E+00  1.294468E-02
-1.450000E+00  2.800000E+00  1.306303E-02
-1.450000E+00  2.850000E+00  1.318270E-02
-1.450000E+00  2.900000E+00  1.329185E-02
-1.450000E+00  2.950000E+00  1.338129E-02
-1.450000E+00  3.000000E+00  1.344453E-02
-1.450000E+00  3.050000E+00  1.347760E-02
-1.450000E+00  3.100000E+00  1.347869E-02
-1.450000E+00  3.150000E+00  1.344765E-02
-1.450000E+00  3.200000E+00  1.338549E-02
-1.450000E+00  3.250000E+00  1.329402E-02
-1.450000E+00  3.300000E+00  1.317545E-02
-1.450000E+00  3.350000E+00  1.303214E-02
-1.450000E+00  3.400000E+00  1.286643E-02
-1.450000E+00  3.450000E+00  1.268050E-02
-1.450000E+00  3.500000E+00  1.247634E-02
-1.450000E+00  3.550000E+00  1.225566E-02
-1.450000E+00  3.600000E+00  1.201994E-02
-1.450000E+00  3.650000E+00  1.177041E-02
-1.450000E+00  3.700000E+00  1.150808E-02
-1.450000E+00  3.750000E+00  1.123378E-02
-1.450000E+00  3.800000E+00  1.094818E-02
-1.450000E+00  3.850000E+00  1.065181E-02
-1.450000E+00  3.900000E+00  1.034510E-02
-1.450000E+00  3.950000E+00  1.002839E-02
-1.450000E+00  4.000000E+00  9.702008E-03
-1.450000E+00  4.050000E+00  9.366215E-03
-1.450000E+00  4.100000E+00  9.021298E-03
-1.450000E+00  4.150000E+00  8.667580E-03
-1.450000E+00  4.200000E+00  8.305451E-03
-1.450000E+00  4.250000E+00  7.935408E-03
-1.450000E+00  4.300000E+00  7.558089E-03
-1.450000E+00  4.350000E+00  7.174299E-03
-1.450000E+00  4.400000E+00  6.785043E-03
-1.450000E+00  4.450000E+00  6.391536E-03
-1.450000E+00  4.500000E+00  5.995213E-03
-1.450000E+00  4.550000E+00  5.597731E-03
-1.450000E+00  4.600000E+00  5.200958E-03
-1.450000E+00  4.650000E+00  4.806953E-03
-1.450000E+00  4.700000E+00  4.417941E-03
-1.450000E+00  4.750000E+00  4.036267E-03
-1.450000E+00  4.800000E+00  3.664347E-03
-1.450000E+00  4.850000E+00  3.304599E-03
-1.450000E+00  4.900000E+00  2.959369E-03
-1.450000E+00  4.950000E+00  2.630850E-03
-1.450000E+00  5.000000E+00  2.321001E-03
-1.450000E+00  5.050000E+00  2.031472E-03
-1.450000E+00  5.100000E+00  1.763539E-03
-1.450000E+00  5.150000E+00  1.518065E-03
-1.450000E+00  5.200000E+00  1.295471E-03
-1.450000E+00  5.250000E+00  1.095737E-03
-1.450000E+00  5.300000E+00  9.184246E-04
-1.450000E+00  5.350000E+00  7.627137E-04
-1.450000E+00  5.400000E+00  6.274609E-04
-1.450000E+00  5.450000E+00  5.112641E-04
-1.450000E+00  5.500000E+00  4.125340E-04
-1.450000E+00  5.550000E+00  3.295662E-04
-1.450000E+00  5.600000E+00  2.606084E-04
-1.450000E+00  5.650000E+00  2.039214E-04
-1.450000E+00  5.700000E+00  1.578296E-04
-1.450000E+00  5.750000E+00  1.207604E-04
-1.450000E+00  5.800000E+00  9.127188E-05
-1.450000E+00  5.850000E+00  6.807011E-05
-1.450000E+00  5.900000E+00  5.001631E-05
-1.450000E+00  5.950000E+00  3.612643E-05
-1.450000E+00  6.000000E+00  2.556484E-05
-1.450000E+00  6.050000E+00  1.763383E-05
-1.450000E+00  6.100000E+00  1.176078E-05
-1.450000E+00  6.150000E+00  7.484072E-06
-1.450000E+00  6.200000E+00  4.439115E-06
-1.450000E+00  6.250000E+00  2.345190E-06
-1.450000E+00  6.300000E+00  9.940793E-07
-1.450000E+00  6.350000E+00  2.411782E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.855575E-07
-1.400000E+00 -6.300000E+00  7.657391E-07
-1.400000E+00 -6.250000E+00  1.809947E-06
-1.400000E+00 -6.200000E+00  3.434813E-06
-1.400000E+00 -6.150000E+00  5.809595E-06
-1.400000E+00 -6.100000E+00  9.164888E-06
-1.400000E+00 -6.050000E+00  1.380413E-05
-1.400000E+00 -6.000000E+00  2.011744E-05
-1.400000E+00 -5.950000E+00  2.859711E-05
-1.400000E+00 -5.900000E+00  3.985402E-05
-1.400000E+00 -5.850000E+00  5.463374E-05
-1.400000E+00 -5.800000E+00  7.383092E-05
-1.400000E+00 -5.750000E+00  9.850034E-05
-1.400000E+00 -5.700000E+00  1.298625E-04
-1.400000E+00 -5.650000E+00  1.693021E-04
-1.400000E+00 -5.600000E+00  2.183571E-04
-1.400000E+00 -5.550000E+00  2.786970E-04
-1.400000E+00 -5.500000E+00  3.520893E-04
-1.400000E+00 -5.450000E+00  4.403532E-04
-1.400000E+00 -5.400000E+00  5.453021E-04
-1.400000E+00 -5.350000E+00  6.686751E-04
-1.400000E+00 -5.300000E+00  8.120632E-04
-1.400000E+00 -5.250000E+00  9.768308E-04
-1.400000E+00 -5.200000E+00  1.164042E-03
-1.400000E+00 -5.150000E+00  1.374395E-03
-1.400000E+00 -5.100000E+00  1.608168E-03
-1.400000E+00 -5.050000E+00  1.865193E-03
-1.400000E+00 -5.000000E+00  2.144837E-03
-1.400000E+00 -4.950000E+00  2.446027E-03
-1.400000E+00 -4.900000E+00  2.767276E-03
-1.400000E+00 -4.850000E+00  3.106745E-03
-1.400000E+00 -4.800000E+00  3.462310E-03
-1.400000E+00 -4.750000E+00  3.831639E-03
-1.400000E+00 -4.700000E+00  4.212276E-03
-1.400000E+00 -4.650000E+00  4.601720E-03
-1.400000E+00 -4.600000E+00  4.997499E-03
-1.400000E+00 -4.550000E+00  5.397235E-03
-1.400000E+00 -4.500000E+00  5.798701E-03
-1.400000E+00 -4.450000E+00  6.199861E-03
-1.400000E+00 -4.400000E+00  6.598896E-03
-1.400000E+00 -4.350000E+00  6.994224E-03
-1.400000E+00 -4.300000E+00  7.384505E-03
-1.400000E+00 -4.250000E+00  7.768633E-03
-1.400000E+00 -4.200000E+00  8.145725E-03
-1.400000E+00 -4.150000E+00  8.515109E-03
-1.400000E+00 -4.100000E+00  8.876292E-03
-1.400000E+00 -4.050000E+00  9.228940E-03
-1.400000E+00 -4.000000E+00  9.572850E-03
-1.400000E+00 -3.950000E+00  9.907915E-03
-1.400000E+00 -3.900000E+00  1.023410E-02
-1.400000E+00 -3.850000E+00  1.055141E-02
-1.400000E+00 -3.800000E+00  1.085986E-02
-1.400000E+00 -3.750000E+00  1.115948E-02
-1.400000E+00 -3.700000E+00  1.145024E-02
-1.400000E+00 -3.650000E+00  1.173210E-02
-1.400000E+00 -3.600000E+00  1.200494E-02
-1.400000E+00 -3.550000E+00  1.226858E-02
-1.400000E+00 -3.500000E+00  1.252274E-02
-1.400000E+00 -3.450000E+00  1.276702E-02
-1.400000E+00 -3.400000E+00  1.300088E-02
-1.400000E+00 -3.350000E+00  1.322356E-02
-1.400000E+00 -3.300000E+00  1.343405E-02
-1.400000E+00 -3.250000E+00  1.363103E-02
-1.400000E+00 -3.200000E+00  1.381276E-02
-1.400000E+00 -3.150000E+00  1.397700E-02
-1.400000E+00 -3.100000E+00  1.412087E-02
-1.400000E+00 -3.050000E+00  1.424075E-02
-1.400000E+00 -3.000000E+00  1.433211E-02
-1.400000E+00 -2.950000E+00  1.438940E-02
-1.400000E+00 -2.900000E+00  1.440590E-02
-1.400000E+00 -2.850000E+00  1.437365E-02
-1.400000E+00 -2.800000E+00  1.428350E-02
-1.400000E+00 -2.750000E+00  1.412522E-02
-1.400000E+00 -2.700000E+00  1.388797E-02
-1.400000E+00 -2.650000E+00  1.356102E-02
-1.400000E+00 -2.600000E+00  1.313502E-02
-1.400000E+00 -2.550000E+00  1.260377E-02
-1.400000E+00 -2.500000E+00  1.196666E-02
-1.400000E+00 -2.450000E+00  1.123147E-02
-1.400000E+00 -2.400000E+00  1.041732E-02
-1.400000E+00 -2.350000E+00  9.556983E-03
-1.400000E+00 -2.300000E+00  8.697642E-03
-1.400000E+00 -2.250000E+00  7.899074E-03
-1.400000E+00 -2.200000E+00  7.228542E-03
-1.400000E+00 -2.150000E+00  6.752493E-03
-1.400000E+00 -2.100000E+00  6.526336E-03
-1.400000E+00 -2.050000E+00  6.584629E-03
-1.400000E+00 -2.000000E+00  6.934422E-03
-1.400000E+00 -1.950000E+00  7.553823E-03
-1.400000E+00 -1.900000E+00  8.396243E-03
-1.400000E+00 -1.850000E+00  9.399004E-03
-1.400000E+00 -1.800000E+00  1.049375E-02
-1.400000E+00 -1.750000E+00  1.161598E-02
-1.400000E+00 -1.700000E+00  1.271186E-02
-1.400000E+00 -1.650000E+00  1.374164E-02
-1.400000E+00 -1.600000E+00  1.468003E-02
-1.400000E+00 -1.550000E+00  1.551445E-02
-1.400000E+00 -1.500000E+00  1.624228E-02
-1.400000E+00 -1.450000E+00  1.686783E-02
-1.400000E+00 -1.400000E+00  1.739967E-02
-1.400000E+00 -1.350000E+00  1.784847E-02
-1.400000E+00 -1.300000E+00  1.822550E-02
-1.400000E+00 -1.250000E+00  1.854163E-02
-1.400000E+00 -1.200000E+00  1.880676E-02
-1.400000E+00 -1.150000E+00  1.902957E-02
-1.400000E+00 -1.100000E+00  1.921746E-02
-1.400000E+00 -1.050000E+00  1.937658E-02
-1.400000E+00 -1.000000E+00  1.951203E-02
-1.400000E+00 -9.500000E-01  1.962792E-02
-1.400000E+00 -9.000000E-01  1.972759E-02
-1.400000E+00 -8.500000E-01  1.981375E-02
-1.400000E+00 -8.000000E-01  1.988857E-02
-1.400000E+00 -7.500000E-01  1.995380E-02
-1.400000E+00 -7.000000E-01  2.001085E-02
-1.400000E+00 -6.500000E-01  2.006088E-02
-1.400000E+00 -6.000000E-01  2.010480E-02
-1.400000E+00 -5.500000E-01  2.014336E-02
-1.400000E+00 -5.000000E-01  2.017713E-02
-1.400000E+00 -4.500000E-01  2.020656E-02
-1.400000E+00 -4.000000E-01  2.023196E-02
-1.400000E+00 -3.500000E-01  2.025358E-02
-1.400000E+00 -3.000000E-01  2.027157E-02
-1.400000E+00 -2.500000E-01  2.028599E-02
-1.400000E+00 -2.000000E-01  2.029691E-02
-1.400000E+00 -1.500000E-01  2.030431E-02
-1.400000E+00 -1.000000E-01  2.030819E-02
-1.400000E+00 -5.000000E-02  2.030855E-02
-1.400000E+00  0.000000E+00  2.030536E-02
-1.400000E+00  5.000000E-02  2.029866E-02
-1.400000E+00  1.000000E-01  2.028847E-02
-1.400000E+00  1.500000E-01  2.027488E-02
-1.400000E+00  2.000000E-01  2.025802E-02
-1.400000E+00  2.500000E-01  2.023805E-02
-1.400000E+00  3.000000E-01  2.021518E-02
-1.400000E+00  3.500000E-01  2.018963E-02
-1.400000E+00  4.000000E-01  2.016166E-02
-1.400000E+00  4.500000E-01  2.013150E-02
-1.400000E+00  5.000000E-01  2.009936E-02
-1.400000E+00  5.500000E-01  2.006540E-02
-1.400000E+00  6.000000E-01  2.002975E-02
-1.400000E+00  6.500000E-01  1.999242E-02
-1.400000E+00  7.000000E-01  1.995339E-02
-1.400000E+00  7.500000E-01  1.991256E-02
-1.400000E+00  8.000000E-01  1.986974E-02
-1.400000E+00  8.500000E-01  1.982469E-02
-1.400000E+00  9.000000E-01  1.977707E-02
-1.400000E+00  9.500000E-01  1.972651E-02
-1.400000E+00  1.000000E+00  1.967256E-02
-1.400000E+00  1.050000E+00  1.961469E-02
-1.400000E+00  1.100000E+00  1.955233E-02
-1.400000E+00  1.150000E+00  1.948480E-02
-1.400000E+00  1.200000E+00  1.941134E-02
-1.400000E+00  1.250000E+00  1.933109E-02
-1.400000E+00  1.300000E+00  1.924304E-02
-1.400000E+00  1.350000E+00  1.914600E-02
-1.400000E+00  1.400000E+00  1.903863E-02
-1.400000E+00  1.450000E+00  1.891931E-02
-1.400000E+00  1.500000E+00  1.878621E-02
-1.400000E+00  1.550000E+00  1.863718E-02
-1.400000E+00  1.600000E+00  1.846978E-02
-1.400000E+00  1.650000E+00  1.828125E-02
-1.400000E+00  1.700000E+00  1.806860E-02
-1.400000E+00  1.750000E+00  1.782862E-02
-1.400000E+00  1.800000E+00  1.755811E-02
-1.400000E+00  1.850000E+00  1.725410E-02
-1.400000E+00  1.900000E+00  1.691423E-02
-1.400000E+00  1.950000E+00  1.653719E-02
-1.400000E+00  2.000000E+00  1.612342E-02
-1.400000E+00  2.050000E+00  1.567566E-02
-1.400000E+00  2.100000E+00  1.519970E-02
-1.400000E+00  2.150000E+00  1.470485E-02
-1.400000E+00  2.200000E+00  1.420413E-02
-1.400000E+00  2.250000E+00  1.371396E-02
-1.400000E+00  2.300000E+00  1.325322E-02
-1.400000E+00  2.350000E+00  1.284158E-02
-1.400000E+00  2.400000E+00  1.249742E-02
-1.400000E+00  2.450000E+00  1.223546E-02
-1.400000E+00  2.500000E+00  1.206461E-02
-1.400000E+00  2.550000E+00  1.198670E-02
-1.400000E+00  2.600000E+00  1.199609E-02
-1.400000E+00  2.650000E+00  1.208056E-02
-1.400000E+00  2.700000E+00  1.222304E-02
-1.400000E+00  2.750000E+00  1.240390E-02
-1.400000E+00  2.800000E+00  1.260326E-02
-1.400000E+00  2.850000E+00  1.280295E-02
-1.400000E+00  2.900000E+00  1.298781E-02
-1.400000E+00  2.950000E+00  1.314636E-02
-1.400000E+00  3.000000E+00  1.327085E-02
-1.400000E+00  3.050000E+00  1.335689E-02
-1.400000E+00  3.100000E+00  1.340284E-02
-1.400000E+00  3.150000E+00  1.340913E-02
-1.400000E+00  3.200000E+00  1.337763E-02
-1.400000E+00  3.250000E+00  1.331104E-02
-1.400000E+00  3.300000E+00  1.321249E-02
-1.400000E+00  3.350000E+00  1.308519E-02
-1.400000E+00  3.400000E+00  1.293225E-02
-1.400000E+00  3.450000E+00  1.275649E-02
-1.400000E+00  3.500000E+00  1.256044E-02
-1.400000E+00  3.550000E+00  1.234627E-02
-1.400000E+00  3.600000E+00  1.211580E-02
-1.400000E+00  3.650000E+00  1.187056E-02
-1.400000E+00  3.700000E+00  1.161179E-02
-1.400000E+00  3.750000E+00  1.134047E-02
-1.400000E+00  3.800000E+00  1.105742E-02
-1.400000E+00  3.850000E+00  1.076326E-02
-1.400000E+00  3.900000E+00  1.045850E-02
-1.400000E+00  3.950000E+00  1.014354E-02
-1.400000E+00  4.000000E+00  9.818725E-03
-1.400000E+00  4.050000E+00  9.484340E-03
-1.400000E+00  4.100000E+00  9.140675E-03
-1.400000E+00  4.150000E+00  8.788043E-03
-1.400000E+00  4.200000E+00  8.426814E-03
-1.400000E+00  4.250000E+00  8.057456E-03
-1.400000E+00  4.300000E+00  7.680569E-03
-1.400000E+00  4.350000E+00  7.296919E-03
-1.400000E+00  4.400000E+00  6.907462E-03
-1.400000E+00  4.450000E+00  6.513365E-03
-1.400000E+00  4.500000E+00  6.116014E-03
-1.400000E+00  4.550000E+00  5.717015E-03
-1.400000E+00  4.600000E+00  5.318193E-03
-1.400000E+00  4.650000E+00  4.921569E-03
-1.400000E+00  4.700000E+00  4.529341E-03
-1.400000E+00  4.750000E+00  4.143844E-03
-1.400000E+00  4.800000E+00  3.767501E-03
-1.400000E+00  4.850000E+00  3.402759E-03
-1.400000E+00  4.900000E+00  3.052014E-03
-1.400000E+00  4.950000E+00  2.717531E-03
-1.400000E+00  5.000000E+00  2.401359E-03
-1.400000E+00  5.050000E+00  2.105254E-03
-1.400000E+00  5.100000E+00  1.830610E-03
-1.400000E+00  5.150000E+00  1.578409E-03
-1.400000E+00  5.200000E+00  1.349190E-03
-1.400000E+00  5.250000E+00  1.143045E-03
-1.400000E+00  5.300000E+00  9.596324E-04
-1.400000E+00  5.350000E+00  7.982114E-04
-1.400000E+00  5.400000E+00  6.576986E-04
-1.400000E+00  5.450000E+00  5.367309E-04
-1.400000E+00  5.500000E+00  4.337380E-04
-1.400000E+00  5.550000E+00  3.470164E-04
-1.400000E+00  5.600000E+00  2.747995E-04
-1.400000E+00  5.650000E+00  2.153218E-04
-1.400000E+00  5.700000E+00  1.668728E-04
-1.400000E+00  5.750000E+00  1.278391E-04
-1.400000E+00  5.800000E+00  9.673531E-05
-1.400000E+00  5.850000E+00  7.222319E-05
-1.400000E+00  5.900000E+00  5.312075E-05
-1.400000E+00  5.950000E+00  3.840320E-05
-1.400000E+00  6.000000E+00  2.719760E-05
-1.400000E+00  6.050000E+00  1.877299E-05
-1.400000E+00  6.100000E+00  1.252783E-05
-1.400000E+00  6.150000E+00  7.975994E-06
-1.400000E+00  6.200000E+00  4.732672E-06
-1.400000E+00  6.250000E+00  2.500980E-06
-1.400000E+00  6.300000E+00  1.060320E-06
-1.400000E+00  6.350000E+00  2.572782E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.978811E-07
-1.350000E+00 -6.300000E+00  8.165075E-07
-1.350000E+00 -6.250000E+00  1.929587E-06
-1.350000E+00 -6.200000E+00  3.660856E-06
-1.350000E+00 -6.150000E+00  6.189618E-06
-1.350000E+00 -6.100000E+00  9.759714E-06
-1.350000E+00 -6.050000E+00  1.469136E-05
-1.350000E+00 -6.000000E+00  2.139532E-05
-1.350000E+00 -5.950000E+00  3.038873E-05
-1.350000E+00 -5.900000E+00  4.231169E-05
-1.350000E+00 -5.850000E+00  5.794340E-05
-1.350000E+00 -5.800000E+00  7.821629E-05
-1.350000E+00 -5.750000E+00  1.042262E-04
-1.350000E+00 -5.700000E+00  1.372371E-04
-1.350000E+00 -5.650000E+00  1.786772E-04
-1.350000E+00 -5.600000E+00  2.301261E-04
-1.350000E+00 -5.550000E+00  2.932898E-04
-1.350000E+00 -5.500000E+00  3.699643E-04
-1.350000E+00 -5.450000E+00  4.619858E-04
-1.350000E+00 -5.400000E+00  5.711700E-04
-1.350000E+00 -5.350000E+00  6.992417E-04
-1.350000E+00 -5.300000E+00  8.477580E-04
-1.350000E+00 -5.250000E+00  1.018030E-03
-1.350000E+00 -5.200000E+00  1.211051E-03
-1.350000E+00 -5.150000E+00  1.427429E-03
-1.350000E+00 -5.100000E+00  1.667344E-03
-1.350000E+00 -5.050000E+00  1.930514E-03
-1.350000E+00 -5.000000E+00  2.216199E-03
-1.350000E+00 -4.950000E+00  2.523213E-03
-1.350000E+00 -4.900000E+00  2.849971E-03
-1.350000E+00 -4.850000E+00  3.194543E-03
-1.350000E+00 -4.800000E+00  3.554731E-03
-1.350000E+00 -4.750000E+00  3.928147E-03
-1.350000E+00 -4.700000E+00  4.312298E-03
-1.350000E+00 -4.650000E+00  4.704663E-03
-1.350000E+00 -4.600000E+00  5.102769E-03
-1.350000E+00 -4.550000E+00  5.504258E-03
-1.350000E+00 -4.500000E+00  5.906932E-03
-1.350000E+00 -4.450000E+00  6.308798E-03
-1.350000E+00 -4.400000E+00  6.708092E-03
-1.350000E+00 -4.350000E+00  7.103289E-03
-1.350000E+00 -4.300000E+00  7.493105E-03
-1.350000E+00 -4.250000E+00  7.876492E-03
-1.350000E+00 -4.200000E+00  8.252622E-03
-1.350000E+00 -4.150000E+00  8.620868E-03
-1.350000E+00 -4.100000E+00  8.980781E-03
-1.350000E+00 -4.050000E+00  9.332066E-03
-1.350000E+00 -4.000000E+00  9.674548E-03
-1.350000E+00 -3.950000E+00  1.000815E-02
-1.350000E+00 -3.900000E+00  1.033286E-02
-1.350000E+00 -3.850000E+00  1.064869E-02
-1.350000E+00 -3.800000E+00  1.095570E-02
-1.350000E+00 -3.750000E+00  1.125390E-02
-1.350000E+00 -3.700000E+00  1.154329E-02
-1.350000E+00 -3.650000E+00  1.182385E-02
-1.350000E+00 -3.600000E+00  1.209549E-02
-1.350000E+00 -3.550000E+00  1.235805E-02
-1.350000E+00 -3.500000E+00  1.261130E-02
-1.350000E+00 -3.450000E+00  1.285487E-02
-1.350000E+00 -3.400000E+00  1.308830E-02
-1.350000E+00 -3.350000E+00  1.331090E-02
-1.350000E+00 -3.300000E+00  1.352178E-02
-1.350000E+00 -3.250000E+00  1.371977E-02
-1.350000E+00 -3.200000E+00  1.390330E-02
-1.350000E+00 -3.150000E+00  1.407039E-02
-1.350000E+00 -3.100000E+00  1.421849E-02
-1.350000E+00 -3.050000E+00  1.434441E-02
-1.350000E+00 -3.000000E+00  1.444419E-02
-1.350000E+00 -2.950000E+00  1.451300E-02
-1.350000E+00 -2.900000E+00  1.454508E-02
-1.350000E+00 -2.850000E+00  1.453366E-02
-1.350000E+00 -2.800000E+00  1.447106E-02
-1.350000E+00 -2.750000E+00  1.434885E-02
-1.350000E+00 -2.700000E+00  1.415826E-02
-1.350000E+00 -2.650000E+00  1.389088E-02
-1.350000E+00 -2.600000E+00  1.353974E-02
-1.350000E+00 -2.550000E+00  1.310079E-02
-1.350000E+00 -2.500000E+00  1.257492E-02
-1.350000E+00 -2.450000E+00  1.197012E-02
-1.350000E+00 -2.400000E+00  1.130373E-02
-1.350000E+00 -2.350000E+00  1.060403E-02
-1.350000E+00 -2.300000E+00  9.910553E-03
-1.350000E+00 -2.250000E+00  9.272350E-03
-1.350000E+00 -2.200000E+00  8.743716E-03
-1.350000E+00 -2.150000E+00  8.377612E-03
-1.350000E+00 -2.100000E+00  8.217764E-03
-1.350000E+00 -2.050000E+00  8.291206E-03
-1.350000E+00 -2.000000E+00  8.603283E-03
-1.350000E+00 -1.950000E+00  9.136608E-03
-1.350000E+00 -1.900000E+00  9.854280E-03
-1.350000E+00 -1.850000E+00  1.070642E-02
-1.350000E+00 -1.800000E+00  1.163816E-02
-1.350000E+00 -1.750000E+00  1.259707E-02
-1.350000E+00 -1.700000E+00  1.353867E-02
-1.350000E+00 -1.650000E+00  1.442936E-02
-1.350000E+00 -1.600000E+00  1.524698E-02
-1.350000E+00 -1.550000E+00  1.597972E-02
-1.350000E+00 -1.500000E+00  1.662407E-02
-1.350000E+00 -1.450000E+00  1.718245E-02
-1.350000E+00 -1.400000E+00  1.766114E-02
-1.350000E+00 -1.350000E+00  1.806843E-02
-1.350000E+00 -1.300000E+00  1.841338E-02
-1.350000E+00 -1.250000E+00  1.870490E-02
-1.350000E+00 -1.200000E+00  1.895126E-02
-1.350000E+00 -1.150000E+00  1.915981E-02
-1.350000E+00 -1.100000E+00  1.933688E-02
-1.350000E+00 -1.050000E+00  1.948780E-02
-1.350000E+00 -1.000000E+00  1.961702E-02
-1.350000E+00 -9.500000E-01  1.972817E-02
-1.350000E+00 -9.000000E-01  1.982423E-02
-1.350000E+00 -8.500000E-01  1.990763E-02
-1.350000E+00 -8.000000E-01  1.998035E-02
-1.350000E+00 -7.500000E-01  2.004400E-02
-1.350000E+00 -7.000000E-01  2.009990E-02
-1.350000E+00 -6.500000E-01  2.014914E-02
-1.350000E+00 -6.000000E-01  2.019258E-02
-1.350000E+00 -5.500000E-01  2.023094E-02
-1.350000E+00 -5.000000E-01  2.026479E-02
-1.350000E+00 -4.500000E-01  2.029457E-02
-1.350000E+00 -4.000000E-01  2.032059E-02
-1.350000E+00 -3.500000E-01  2.034311E-02
-1.350000E+00 -3.000000E-01  2.036225E-02
-1.350000E+00 -2.500000E-01  2.037811E-02
-1.350000E+00 -2.000000E-01  2.039071E-02
-1.350000E+00 -1.500000E-01  2.040004E-02
-1.350000E+00 -1.000000E-01  2.040606E-02
-1.350000E+00 -5.000000E-02  2.040871E-02
-1.350000E+00  0.000000E+00  2.040794E-02
-1.350000E+00  5.000000E-02  2.040372E-02
-1.350000E+00  1.000000E-01  2.039601E-02
-1.350000E+00  1.500000E-01  2.038481E-02
-1.350000E+00  2.000000E-01  2.037019E-02
-1.350000E+00  2.500000E-01  2.035222E-02
-1.350000E+00  3.000000E-01  2.033105E-02
-1.350000E+00  3.500000E-01  2.030684E-02
-1.350000E+00  4.000000E-01  2.027978E-02
-1.350000E+00  4.500000E-01  2.025008E-02
-1.350000E+00  5.000000E-01  2.021793E-02
-1.350000E+00  5.500000E-01  2.018349E-02
-1.350000E+00  6.000000E-01  2.014688E-02
-1.350000E+00  6.500000E-01  2.010818E-02
-1.350000E+00  7.000000E-01  2.006738E-02
-1.350000E+00  7.500000E-01  2.002445E-02
-1.350000E+00  8.000000E-01  1.997924E-02
-1.350000E+00  8.500000E-01  1.993156E-02
-1.350000E+00  9.000000E-01  1.988115E-02
-1.350000E+00  9.500000E-01  1.982765E-02
-1.350000E+00  1.000000E+00  1.977064E-02
-1.350000E+00  1.050000E+00  1.970963E-02
-1.350000E+00  1.100000E+00  1.964403E-02
-1.350000E+00  1.150000E+00  1.957315E-02
-1.350000E+00  1.200000E+00  1.949619E-02
-1.350000E+00  1.250000E+00  1.941220E-02
-1.350000E+00  1.300000E+00  1.932007E-02
-1.350000E+00  1.350000E+00  1.921847E-02
-1.350000E+00  1.400000E+00  1.910582E-02
-1.350000E+00  1.450000E+00  1.898027E-02
-1.350000E+00  1.500000E+00  1.883961E-02
-1.350000E+00  1.550000E+00  1.868123E-02
-1.350000E+00  1.600000E+00  1.850215E-02
-1.350000E+00  1.650000E+00  1.829890E-02
-1.350000E+00  1.700000E+00  1.806764E-02
-1.350000E+00  1.750000E+00  1.780421E-02
-1.350000E+00  1.800000E+00  1.750428E-02
-1.350000E+00  1.850000E+00  1.716369E-02
-1.350000E+00  1.900000E+00  1.677887E-02
-1.350000E+00  1.950000E+00  1.634746E-02
-1.350000E+00  2.000000E+00  1.586913E-02
-1.350000E+00  2.050000E+00  1.534646E-02
-1.350000E+00  2.100000E+00  1.478593E-02
-1.350000E+00  2.150000E+00  1.419869E-02
-1.350000E+00  2.200000E+00  1.360099E-02
-1.350000E+00  2.250000E+00  1.301389E-02
-1.350000E+00  2.300000E+00  1.246213E-02
-1.350000E+00  2.350000E+00  1.197197E-02
-1.350000E+00  2.400000E+00  1.156822E-02
-1.350000E+00  2.450000E+00  1.127097E-02
-1.350000E+00  2.500000E+00  1.109255E-02
-1.350000E+00  2.550000E+00  1.103556E-02
-1.350000E+00  2.600000E+00  1.109244E-02
-1.350000E+00  2.650000E+00  1.124659E-02
-1.350000E+00  2.700000E+00  1.147501E-02
-1.350000E+00  2.750000E+00  1.175146E-02
-1.350000E+00  2.800000E+00  1.204971E-02
-1.350000E+00  2.850000E+00  1.234622E-02
-1.350000E+00  2.900000E+00  1.262178E-02
-1.350000E+00  2.950000E+00  1.286226E-02
-1.350000E+00  3.000000E+00  1.305859E-02
-1.350000E+00  3.050000E+00  1.320605E-02
-1.350000E+00  3.100000E+00  1.330345E-02
-1.350000E+00  3.150000E+00  1.335212E-02
-1.350000E+00  3.200000E+00  1.335502E-02
-1.350000E+00  3.250000E+00  1.331606E-02
-1.350000E+00  3.300000E+00  1.323952E-02
-1.350000E+00  3.350000E+00  1.312966E-02
-1.350000E+00  3.400000E+00  1.299047E-02
-1.350000E+00  3.450000E+00  1.282557E-02
-1.350000E+00  3.500000E+00  1.263810E-02
-1.350000E+00  3.550000E+00  1.243075E-02
-1.350000E+00  3.600000E+00  1.220574E-02
-1.350000E+00  3.650000E+00  1.196493E-02
-1.350000E+00  3.700000E+00  1.170979E-02
-1.350000E+00  3.750000E+00  1.144151E-02
-1.350000E+00  3.800000E+00  1.116103E-02
-1.350000E+00  3.850000E+00  1.086910E-02
-1.350000E+00  3.900000E+00  1.056629E-02
-1.350000E+00  3.950000E+00  1.025307E-02
-1.350000E+00  4.000000E+00  9.929812E-03
-1.350000E+00  4.050000E+00  9.596829E-03
-1.350000E+00  4.100000E+00  9.254418E-03
-1.350000E+00  4.150000E+00  8.902883E-03
-1.350000E+00  4.200000E+00  8.542580E-03
-1.350000E+00  4.250000E+00  8.173952E-03
-1.350000E+00  4.300000E+00  7.797566E-03
-1.350000E+00  4.350000E+00  7.414150E-03
-1.350000E+00  4.400000E+00  7.024616E-03
-1.350000E+00  4.450000E+00  6.630083E-03
-1.350000E+00  4.500000E+00  6.231886E-03
-1.350000E+00  4.550000E+00  5.831585E-03
-1.350000E+00  4.600000E+00  5.430956E-03
-1.350000E+00  4.650000E+00  5.031983E-03
-1.350000E+00  4.700000E+00  4.636834E-03
-1.350000E+00  4.750000E+00  4.247830E-03
-1.350000E+00  4.800000E+00  3.867396E-03
-1.350000E+00  4.850000E+00  3.498000E-03
-1.350000E+00  4.900000E+00  3.142083E-03
-1.350000E+00  4.950000E+00  2.801973E-03
-1.350000E+00  5.000000E+00  2.479804E-03
-1.350000E+00  5.050000E+00  2.177430E-03
-1.350000E+00  5.100000E+00  1.896357E-03
-1.350000E+00  5.150000E+00  1.637683E-03
-1.350000E+00  5.200000E+00  1.402065E-03
-1.350000E+00  5.250000E+00  1.189704E-03
-1.350000E+00  5.300000E+00  1.000355E-03
-1.350000E+00  5.350000E+00  8.333593E-04
-1.350000E+00  5.400000E+00  6.876961E-04
-1.350000E+00  5.450000E+00  5.620435E-04
-1.350000E+00  5.500000E+00  4.548532E-04
-1.350000E+00  5.550000E+00  3.644254E-04
-1.350000E+00  5.600000E+00  2.889824E-04
-1.350000E+00  5.650000E+00  2.267354E-04
-1.350000E+00  5.700000E+00  1.759415E-04
-1.350000E+00  5.750000E+00  1.349491E-04
-1.350000E+00  5.800000E+00  1.022312E-04
-1.350000E+00  5.850000E+00  7.640696E-05
-1.350000E+00  5.900000E+00  5.625232E-05
-1.350000E+00  5.950000E+00  4.070272E-05
-1.350000E+00  6.000000E+00  2.884855E-05
-1.350000E+00  6.050000E+00  1.992600E-05
-1.350000E+00  6.100000E+00  1.330489E-05
-1.350000E+00  6.150000E+00  8.474706E-06
-1.350000E+00  6.200000E+00  5.030459E-06
-1.350000E+00  6.250000E+00  2.659085E-06
-1.350000E+00  6.300000E+00  1.127567E-06
-1.350000E+00  6.350000E+00  2.736255E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  2.106019E-07
-1.300000E+00 -6.300000E+00  8.688986E-07
-1.300000E+00 -6.250000E+00  2.052999E-06
-1.300000E+00 -6.200000E+00  3.893888E-06
-1.300000E+00 -6.150000E+00  6.581093E-06
-1.300000E+00 -6.100000E+00  1.037190E-05
-1.300000E+00 -6.050000E+00  1.560349E-05
-1.300000E+00 -6.000000E+00  2.270741E-05
-1.300000E+00 -5.950000E+00  3.222570E-05
-1.300000E+00 -5.900000E+00  4.482762E-05
-1.300000E+00 -5.850000E+00  6.132584E-05
-1.300000E+00 -5.800000E+00  8.269016E-05
-1.300000E+00 -5.750000E+00  1.100571E-04
-1.300000E+00 -5.700000E+00  1.447330E-04
-1.300000E+00 -5.650000E+00  1.881888E-04
-1.300000E+00 -5.600000E+00  2.420441E-04
-1.300000E+00 -5.550000E+00  3.080399E-04
-1.300000E+00 -5.500000E+00  3.879982E-04
-1.300000E+00 -5.450000E+00  4.837696E-04
-1.300000E+00 -5.400000E+00  5.971690E-04
-1.300000E+00 -5.350000E+00  7.299026E-04
-1.300000E+00 -5.300000E+00  8.834901E-04
-1.300000E+00 -5.250000E+00  1.059186E-03
-1.300000E+00 -5.200000E+00  1.257908E-03
-1.300000E+00 -5.150000E+00  1.480174E-03
-1.300000E+00 -5.100000E+00  1.726060E-03
-1.300000E+00 -5.050000E+00  1.995177E-03
-1.300000E+00 -5.000000E+00  2.286674E-03
-1.300000E+00 -4.950000E+00  2.599261E-03
-1.300000E+00 -4.900000E+00  2.931254E-03
-1.300000E+00 -4.850000E+00  3.280643E-03
-1.300000E+00 -4.800000E+00  3.645163E-03
-1.300000E+00 -4.750000E+00  4.022378E-03
-1.300000E+00 -4.700000E+00  4.409761E-03
-1.300000E+00 -4.650000E+00  4.804780E-03
-1.300000E+00 -4.600000E+00  5.204969E-03
-1.300000E+00 -4.550000E+00  5.607987E-03
-1.300000E+00 -4.500000E+00  6.011673E-03
-1.300000E+00 -4.450000E+00  6.414078E-03
-1.300000E+00 -4.400000E+00  6.813491E-03
-1.300000E+00 -4.350000E+00  7.208443E-03
-1.300000E+00 -4.300000E+00  7.597708E-03
-1.300000E+00 -4.250000E+00  7.980291E-03
-1.300000E+00 -4.200000E+00  8.355415E-03
-1.300000E+00 -4.150000E+00  8.722500E-03
-1.300000E+00 -4.100000E+00  9.081137E-03
-1.300000E+00 -4.050000E+00  9.431064E-03
-1.300000E+00 -4.000000E+00  9.772137E-03
-1.300000E+00 -3.950000E+00  1.010430E-02
-1.300000E+00 -3.900000E+00  1.042757E-02
-1.300000E+00 -3.850000E+00  1.074198E-02
-1.300000E+00 -3.800000E+00  1.104759E-02
-1.300000E+00 -3.750000E+00  1.134443E-02
-1.300000E+00 -3.700000E+00  1.163254E-02
-1.300000E+00 -3.650000E+00  1.191189E-02
-1.300000E+00 -3.600000E+00  1.218243E-02
-1.300000E+00 -3.550000E+00  1.244402E-02
-1.300000E+00 -3.500000E+00  1.269648E-02
-1.300000E+00 -3.450000E+00  1.293950E-02
-1.300000E+00 -3.400000E+00  1.317266E-02
-1.300000E+00 -3.350000E+00  1.339539E-02
-1.300000E+00 -3.300000E+00  1.360691E-02
-1.300000E+00 -3.250000E+00  1.380617E-02
-1.300000E+00 -3.200000E+00  1.399183E-02
-1.300000E+00 -3.150000E+00  1.416215E-02
-1.300000E+00 -3.100000E+00  1.431492E-02
-1.300000E+00 -3.050000E+00  1.444739E-02
-1.300000E+00 -3.000000E+00  1.455617E-02
-1.300000E+00 -2.950000E+00  1.463717E-02
-1.300000E+00 -2.900000E+00  1.468553E-02
-1.300000E+00 -2.850000E+00  1.469567E-02
-1.300000E+00 -2.800000E+00  1.466129E-02
-1.300000E+00 -2.750000E+00  1.457566E-02
-1.300000E+00 -2.700000E+00  1.443192E-02
-1.300000E+00 -2.650000E+00  1.422373E-02
-1.300000E+00 -2.600000E+00  1.394618E-02
-1.300000E+00 -2.550000E+00  1.359703E-02
-1.300000E+00 -2.500000E+00  1.317820E-02
-1.300000E+00 -2.450000E+00  1.269754E-02
-1.300000E+00 -2.400000E+00  1.217034E-02
-1.300000E+00 -2.350000E+00  1.162044E-02
-1.300000E+00 -2.300000E+00  1.108017E-02
-1.300000E+00 -2.250000E+00  1.058877E-02
-1.300000E+00 -2.200000E+00  1.018899E-02
-1.300000E+00 -2.150000E+00  9.921956E-03
-1.300000E+00 -2.100000E+00  9.821296E-03
-1.300000E+00 -2.050000E+00  9.907610E-03
-1.300000E+00 -2.000000E+00  1.018485E-02
-1.300000E+00 -1.950000E+00  1.063957E-02
-1.300000E+00 -1.900000E+00  1.124332E-02
-1.300000E+00 -1.850000E+00  1.195740E-02
-1.300000E+00 -1.800000E+00  1.273889E-02
-1.300000E+00 -1.750000E+00  1.354620E-02
-1.300000E+00 -1.700000E+00  1.434344E-02
-1.300000E+00 -1.650000E+00  1.510286E-02
-1.300000E+00 -1.600000E+00  1.580548E-02
-1.300000E+00 -1.550000E+00  1.644053E-02
-1.300000E+00 -1.500000E+00  1.700395E-02
-1.300000E+00 -1.450000E+00  1.749666E-02
-1.300000E+00 -1.400000E+00  1.792295E-02
-1.300000E+00 -1.350000E+00  1.828899E-02
-1.300000E+00 -1.300000E+00  1.860180E-02
-1.300000E+00 -1.250000E+00  1.886851E-02
-1.300000E+00 -1.200000E+00  1.909581E-02
-1.300000E+00 -1.150000E+00  1.928978E-02
-1.300000E+00 -1.100000E+00  1.945571E-02
-1.300000E+00 -1.050000E+00  1.959813E-02
-1.300000E+00 -1.000000E+00  1.972081E-02
-1.300000E+00 -9.500000E-01  1.982693E-02
-1.300000E+00 -9.000000E-01  1.991909E-02
-1.300000E+00 -8.500000E-01  1.999944E-02
-1.300000E+00 -8.000000E-01  2.006975E-02
-1.300000E+00 -7.500000E-01  2.013148E-02
-1.300000E+00 -7.000000E-01  2.018586E-02
-1.300000E+00 -6.500000E-01  2.023390E-02
-1.300000E+00 -6.000000E-01  2.027642E-02
-1.300000E+00 -5.500000E-01  2.031412E-02
-1.300000E+00 -5.000000E-01  2.034755E-02
-1.300000E+00 -4.500000E-01  2.037714E-02
-1.300000E+00 -4.000000E-01  2.040322E-02
-1.300000E+00 -3.500000E-01  2.042602E-02
-1.300000E+00 -3.000000E-01  2.044570E-02
-1.300000E+00 -2.500000E-01  2.046234E-02
-1.300000E+00 -2.000000E-01  2.047597E-02
-1.300000E+00 -1.500000E-01  2.048655E-02
-1.300000E+00 -1.000000E-01  2.049402E-02
-1.300000E+00 -5.000000E-02  2.049832E-02
-1.300000E+00  0.000000E+00  2.049935E-02
-1.300000E+00  5.000000E-02  2.049702E-02
-1.300000E+00  1.000000E-01  2.049125E-02
-1.300000E+00  1.500000E-01  2.048199E-02
-1.300000E+00  2.000000E-01  2.046923E-02
-1.300000E+00  2.500000E-01  2.045300E-02
-1.300000E+00  3.000000E-01  2.043336E-02
-1.300000E+00  3.500000E-01  2.041043E-02
-1.300000E+00  4.000000E-01  2.038436E-02
-1.300000E+00  4.500000E-01  2.035532E-02
-1.300000E+00  5.000000E-01  2.032347E-02
-1.300000E+00  5.500000E-01  2.028897E-02
-1.300000E+00  6.000000E-01  2.025195E-02
-1.300000E+00  6.500000E-01  2.021249E-02
-1.300000E+00  7.000000E-01  2.017061E-02
-1.300000E+00  7.500000E-01  2.012630E-02
-1.300000E+00  8.000000E-01  2.007945E-02
-1.300000E+00  8.500000E-01  2.002990E-02
-1.300000E+00  9.000000E-01  1.997741E-02
-1.300000E+00  9.500000E-01  1.992166E-02
-1.300000E+00  1.000000E+00  1.986225E-02
-1.300000E+00  1.050000E+00  1.979867E-02
-1.300000E+00  1.100000E+00  1.973035E-02
-1.300000E+00  1.150000E+00  1.965656E-02
-1.300000E+00  1.200000E+00  1.957646E-02
-1.300000E+00  1.250000E+00  1.948902E-02
-1.300000E+00  1.300000E+00  1.939302E-02
-1.300000E+00  1.350000E+00  1.928698E-02
-1.300000E+00  1.400000E+00  1.916910E-02
-1.300000E+00  1.450000E+00  1.903724E-02
-1.300000E+00  1.500000E+00  1.888881E-02
-1.300000E+00  1.550000E+00  1.872072E-02
-1.300000E+00  1.600000E+00  1.852934E-02
-1.300000E+00  1.650000E+00  1.831045E-02
-1.300000E+00  1.700000E+00  1.805923E-02
-1.300000E+00  1.750000E+00  1.777038E-02
-1.300000E+00  1.800000E+00  1.743825E-02
-1.300000E+00  1.850000E+00  1.705722E-02
-1.300000E+00  1.900000E+00  1.662220E-02
-1.300000E+00  1.950000E+00  1.612942E-02
-1.300000E+00  2.000000E+00  1.557741E-02
-1.300000E+00  2.050000E+00  1.496831E-02
-1.300000E+00  2.100000E+00  1.430912E-02
-1.300000E+00  2.150000E+00  1.361295E-02
-1.300000E+00  2.200000E+00  1.289974E-02
-1.300000E+00  2.250000E+00  1.219610E-02
-1.300000E+00  2.300000E+00  1.153396E-02
-1.300000E+00  2.350000E+00  1.094782E-02
-1.300000E+00  2.400000E+00  1.047075E-02
-1.300000E+00  2.450000E+00  1.012976E-02
-1.300000E+00  2.500000E+00  9.941615E-03
-1.300000E+00  2.550000E+00  9.909978E-03
-1.300000E+00  2.600000E+00  1.002473E-02
-1.300000E+00  2.650000E+00  1.026370E-02
-1.300000E+00  2.700000E+00  1.059623E-02
-1.300000E+00  2.750000E+00  1.098770E-02
-1.300000E+00  2.800000E+00  1.140400E-02
-1.300000E+00  2.850000E+00  1.181501E-02
-1.300000E+00  2.900000E+00  1.219675E-02
-1.300000E+00  2.950000E+00  1.253218E-02
-1.300000E+00  3.000000E+00  1.281084E-02
-1.300000E+00  3.050000E+00  1.302797E-02
-1.300000E+00  3.100000E+00  1.318309E-02
-1.300000E+00  3.150000E+00  1.327878E-02
-1.300000E+00  3.200000E+00  1.331947E-02
-1.300000E+00  3.250000E+00  1.331057E-02
-1.300000E+00  3.300000E+00  1.325773E-02
-1.300000E+00  3.350000E+00  1.316646E-02
-1.300000E+00  3.400000E+00  1.304182E-02
-1.300000E+00  3.450000E+00  1.288829E-02
-1.300000E+00  3.500000E+00  1.270975E-02
-1.300000E+00  3.550000E+00  1.250943E-02
-1.300000E+00  3.600000E+00  1.229003E-02
-1.300000E+00  3.650000E+00  1.205372E-02
-1.300000E+00  3.700000E+00  1.180226E-02
-1.300000E+00  3.750000E+00  1.153703E-02
-1.300000E+00  3.800000E+00  1.125913E-02
-1.300000E+00  3.850000E+00  1.096942E-02
-1.300000E+00  3.900000E+00  1.066855E-02
-1.300000E+00  3.950000E+00  1.035706E-02
-1.300000E+00  4.000000E+00  1.003534E-02
-1.300000E+00  4.050000E+00  9.703753E-03
-1.300000E+00  4.100000E+00  9.362589E-03
-1.300000E+00  4.150000E+00  9.012155E-03
-1.300000E+00  4.200000E+00  8.652796E-03
-1.300000E+00  4.250000E+00  8.284933E-03
-1.300000E+00  4.300000E+00  7.909105E-03
-1.300000E+00  4.350000E+00  7.526002E-03
-1.300000E+00  4.400000E+00  7.136495E-03
-1.300000E+00  4.450000E+00  6.741657E-03
-1.300000E+00  4.500000E+00  6.342775E-03
-1.300000E+00  4.550000E+00  5.941360E-03
-1.300000E+00  4.600000E+00  5.539143E-03
-1.300000E+00  4.650000E+00  5.138066E-03
-1.300000E+00  4.700000E+00  4.740267E-03
-1.300000E+00  4.750000E+00  4.348049E-03
-1.300000E+00  4.800000E+00  3.963836E-03
-1.300000E+00  4.850000E+00  3.590112E-03
-1.300000E+00  4.900000E+00  3.229356E-03
-1.300000E+00  4.950000E+00  2.883953E-03
-1.300000E+00  5.000000E+00  2.556113E-03
-1.300000E+00  5.050000E+00  2.247782E-03
-1.300000E+00  5.100000E+00  1.960573E-03
-1.300000E+00  5.150000E+00  1.695694E-03
-1.300000E+00  5.200000E+00  1.453916E-03
-1.300000E+00  5.250000E+00  1.235548E-03
-1.300000E+00  5.300000E+00  1.040443E-03
-1.300000E+00  5.350000E+00  8.680261E-04
-1.300000E+00  5.400000E+00  7.173376E-04
-1.300000E+00  5.450000E+00  5.871006E-04
-1.300000E+00  5.500000E+00  4.757914E-04
-1.300000E+00  5.550000E+00  3.817172E-04
-1.300000E+00  5.600000E+00  3.030921E-04
-1.300000E+00  5.650000E+00  2.381071E-04
-1.300000E+00  5.700000E+00  1.849895E-04
-1.300000E+00  5.750000E+00  1.420521E-04
-1.300000E+00  5.800000E+00  1.077283E-04
-1.300000E+00  5.850000E+00  8.059616E-05
-1.300000E+00  5.900000E+00  5.939106E-05
-1.300000E+00  5.950000E+00  4.300954E-05
-1.300000E+00  6.000000E+00  3.050602E-05
-1.300000E+00  6.050000E+00  2.108436E-05
-1.300000E+00  6.100000E+00  1.408599E-05
-1.300000E+00  6.150000E+00  8.976241E-06
-1.300000E+00  6.200000E+00  5.330038E-06
-1.300000E+00  6.250000E+00  2.818182E-06
-1.300000E+00  6.300000E+00  1.195247E-06
-1.300000E+00  6.350000E+00  2.900797E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  2.237221E-07
-1.250000E+00 -6.300000E+00  9.229171E-07
-1.250000E+00 -6.250000E+00  2.180178E-06
-1.250000E+00 -6.200000E+00  4.133861E-06
-1.250000E+00 -6.150000E+00  6.983874E-06
-1.250000E+00 -6.100000E+00  1.100111E-05
-1.250000E+00 -6.050000E+00  1.653985E-05
-1.250000E+00 -6.000000E+00  2.405254E-05
-1.250000E+00 -5.950000E+00  3.410612E-05
-1.250000E+00 -5.900000E+00  4.739891E-05
-1.250000E+00 -5.850000E+00  6.477670E-05
-1.250000E+00 -5.800000E+00  8.724622E-05
-1.250000E+00 -5.750000E+00  1.159838E-04
-1.250000E+00 -5.700000E+00  1.523375E-04
-1.250000E+00 -5.650000E+00  1.978193E-04
-1.250000E+00 -5.600000E+00  2.540877E-04
-1.250000E+00 -5.550000E+00  3.229164E-04
-1.250000E+00 -5.500000E+00  4.061515E-04
-1.250000E+00 -5.450000E+00  5.056550E-04
-1.250000E+00 -5.400000E+00  6.232379E-04
-1.250000E+00 -5.350000E+00  7.605852E-04
-1.250000E+00 -5.300000E+00  9.191755E-04
-1.250000E+00 -5.250000E+00  1.100204E-03
-1.250000E+00 -5.200000E+00  1.304509E-03
-1.250000E+00 -5.150000E+00  1.532517E-03
-1.250000E+00 -5.100000E+00  1.784200E-03
-1.250000E+00 -5.050000E+00  2.059063E-03
-1.250000E+00 -5.000000E+00  2.356145E-03
-1.250000E+00 -4.950000E+00  2.674054E-03
-1.250000E+00 -4.900000E+00  3.011018E-03
-1.250000E+00 -4.850000E+00  3.364949E-03
-1.250000E+00 -4.800000E+00  3.733522E-03
-1.250000E+00 -4.750000E+00  4.114256E-03
-1.250000E+00 -4.700000E+00  4.504605E-03
-1.250000E+00 -4.650000E+00  4.902027E-03
-1.250000E+00 -4.600000E+00  5.304067E-03
-1.250000E+00 -4.550000E+00  5.708407E-03
-1.250000E+00 -4.500000E+00  6.112925E-03
-1.250000E+00 -4.450000E+00  6.515717E-03
-1.250000E+00 -4.400000E+00  6.915124E-03
-1.250000E+00 -4.350000E+00  7.309731E-03
-1.250000E+00 -4.300000E+00  7.698369E-03
-1.250000E+00 -4.250000E+00  8.080094E-03
-1.250000E+00 -4.200000E+00  8.454180E-03
-1.250000E+00 -4.150000E+00  8.820087E-03
-1.250000E+00 -4.100000E+00  9.177446E-03
-1.250000E+00 -4.050000E+00  9.526026E-03
-1.250000E+00 -4.000000E+00  9.865713E-03
-1.250000E+00 -3.950000E+00  1.019648E-02
-1.250000E+00 -3.900000E+00  1.051835E-02
-1.250000E+00 -3.850000E+00  1.083138E-02
-1.250000E+00 -3.800000E+00  1.113564E-02
-1.250000E+00 -3.750000E+00  1.143120E-02
-1.250000E+00 -3.700000E+00  1.171809E-02
-1.250000E+00 -3.650000E+00  1.199631E-02
-1.250000E+00 -3.600000E+00  1.226584E-02
-1.250000E+00 -3.550000E+00  1.252657E-02
-1.250000E+00 -3.500000E+00  1.277836E-02
-1.250000E+00 -3.450000E+00  1.302095E-02
-1.250000E+00 -3.400000E+00  1.325400E-02
-1.250000E+00 -3.350000E+00  1.347703E-02
-1.250000E+00 -3.300000E+00  1.368935E-02
-1.250000E+00 -3.250000E+00  1.389010E-02
-1.250000E+00 -3.200000E+00  1.407811E-02
-1.250000E+00 -3.150000E+00  1.425190E-02
-1.250000E+00 -3.100000E+00  1.440961E-02
-1.250000E+00 -3.050000E+00  1.454889E-02
-1.250000E+00 -3.000000E+00  1.466693E-02
-1.250000E+00 -2.950000E+00  1.476030E-02
-1.250000E+00 -2.900000E+00  1.482505E-02
-1.250000E+00 -2.850000E+00  1.485663E-02
-1.250000E+00 -2.800000E+00  1.485006E-02
-1.250000E+00 -2.750000E+00  1.480008E-02
-1.250000E+00 -2.700000E+00  1.470151E-02
-1.250000E+00 -2.650000E+00  1.454978E-02
-1.250000E+00 -2.600000E+00  1.434167E-02
-1.250000E+00 -2.550000E+00  1.407627E-02
-1.250000E+00 -2.500000E+00  1.375618E-02
-1.250000E+00 -2.450000E+00  1.338875E-02
-1.250000E+00 -2.400000E+00  1.298713E-02
-1.250000E+00 -2.350000E+00  1.257096E-02
-1.250000E+00 -2.300000E+00  1.216609E-02
-1.250000E+00 -2.250000E+00  1.180328E-02
-1.250000E+00 -2.200000E+00  1.151543E-02
-1.250000E+00 -2.150000E+00  1.133379E-02
-1.250000E+00 -2.100000E+00  1.128367E-02
-1.250000E+00 -2.050000E+00  1.138043E-02
-1.250000E+00 -2.000000E+00  1.162694E-02
-1.250000E+00 -1.950000E+00  1.201304E-02
-1.250000E+00 -1.900000E+00  1.251727E-02
-1.250000E+00 -1.850000E+00  1.311029E-02
-1.250000E+00 -1.800000E+00  1.375922E-02
-1.250000E+00 -1.750000E+00  1.443180E-02
-1.250000E+00 -1.700000E+00  1.509965E-02
-1.250000E+00 -1.650000E+00  1.574032E-02
-1.250000E+00 -1.600000E+00  1.633794E-02
-1.250000E+00 -1.550000E+00  1.688292E-02
-1.250000E+00 -1.500000E+00  1.737101E-02
-1.250000E+00 -1.450000E+00  1.780202E-02
-1.250000E+00 -1.400000E+00  1.817862E-02
-1.250000E+00 -1.350000E+00  1.850520E-02
-1.250000E+00 -1.300000E+00  1.878703E-02
-1.250000E+00 -1.250000E+00  1.902961E-02
-1.250000E+00 -1.200000E+00  1.923824E-02
-1.250000E+00 -1.150000E+00  1.941782E-02
-1.250000E+00 -1.100000E+00  1.957266E-02
-1.250000E+00 -1.050000E+00  1.970652E-02
-1.250000E+00 -1.000000E+00  1.982259E-02
-1.250000E+00 -9.500000E-01  1.992353E-02
-1.250000E+00 -9.000000E-01  2.001160E-02
-1.250000E+00 -8.500000E-01  2.008866E-02
-1.250000E+00 -8.000000E-01  2.015629E-02
-1.250000E+00 -7.500000E-01  2.021580E-02
-1.250000E+00 -7.000000E-01  2.026830E-02
-1.250000E+00 -6.500000E-01  2.031474E-02
-1.250000E+00 -6.000000E-01  2.035591E-02
-1.250000E+00 -5.500000E-01  2.039246E-02
-1.250000E+00 -5.000000E-01  2.042495E-02
-1.250000E+00 -4.500000E-01  2.045380E-02
-1.250000E+00 -4.000000E-01  2.047934E-02
-1.250000E+00 -3.500000E-01  2.050184E-02
-1.250000E+00 -3.000000E-01  2.052143E-02
-1.250000E+00 -2.500000E-01  2.053823E-02
-1.250000E+00 -2.000000E-01  2.055224E-02
-1.250000E+00 -1.500000E-01  2.056346E-02
-1.250000E+00 -1.000000E-01  2.057182E-02
-1.250000E+00 -5.000000E-02  2.057722E-02
-1.250000E+00  0.000000E+00  2.057954E-02
-1.250000E+00  5.000000E-02  2.057866E-02
-1.250000E+00  1.000000E-01  2.057447E-02
-1.250000E+00  1.500000E-01  2.056686E-02
-1.250000E+00  2.000000E-01  2.055576E-02
-1.250000E+00  2.500000E-01  2.054115E-02
-1.250000E+00  3.000000E-01  2.052304E-02
-1.250000E+00  3.500000E-01  2.050149E-02
-1.250000E+00  4.000000E-01  2.047660E-02
-1.250000E+00  4.500000E-01  2.044850E-02
-1.250000E+00  5.000000E-01  2.041733E-02
-1.250000E+00  5.500000E-01  2.038323E-02
-1.250000E+00  6.000000E-01  2.034632E-02
-1.250000E+00  6.500000E-01  2.030668E-02
-1.250000E+00  7.000000E-01  2.026435E-02
-1.250000E+00  7.500000E-01  2.021931E-02
-1.250000E+00  8.000000E-01  2.017149E-02
-1.250000E+00  8.500000E-01  2.012073E-02
-1.250000E+00  9.000000E-01  2.006681E-02
-1.250000E+00  9.500000E-01  2.000941E-02
-1.250000E+00  1.000000E+00  1.994816E-02
-1.250000E+00  1.050000E+00  1.988254E-02
-1.250000E+00  1.100000E+00  1.981196E-02
-1.250000E+00  1.150000E+00  1.973567E-02
-1.250000E+00  1.200000E+00  1.965277E-02
-1.250000E+00  1.250000E+00  1.956218E-02
-1.250000E+00  1.300000E+00  1.946255E-02
-1.250000E+00  1.350000E+00  1.935223E-02
-1.250000E+00  1.400000E+00  1.922924E-02
-1.250000E+00  1.450000E+00  1.909111E-02
-1.250000E+00  1.500000E+00  1.893487E-02
-1.250000E+00  1.550000E+00  1.875690E-02
-1.250000E+00  1.600000E+00  1.855291E-02
-1.250000E+00  1.650000E+00  1.831780E-02
-1.250000E+00  1.700000E+00  1.804571E-02
-1.250000E+00  1.750000E+00  1.773003E-02
-1.250000E+00  1.800000E+00  1.736361E-02
-1.250000E+00  1.850000E+00  1.693909E-02
-1.250000E+00  1.900000E+00  1.644954E-02
-1.250000E+00  1.950000E+00  1.588939E-02
-1.250000E+00  2.000000E+00  1.525567E-02
-1.250000E+00  2.050000E+00  1.454966E-02
-1.250000E+00  2.100000E+00  1.377867E-02
-1.250000E+00  2.150000E+00  1.295775E-02
-1.250000E+00  2.200000E+00  1.211090E-02
-1.250000E+00  2.250000E+00  1.127112E-02
-1.250000E+00  2.300000E+00  1.047895E-02
-1.250000E+00  2.350000E+00  9.778880E-03
-1.250000E+00  2.400000E+00  9.214167E-03
-1.250000E+00  2.450000E+00  8.820535E-03
-1.250000E+00  2.500000E+00  8.620336E-03
-1.250000E+00  2.550000E+00  8.618577E-03
-1.250000E+00  2.600000E+00  8.801976E-03
-1.250000E+00  2.650000E+00  9.141321E-03
-1.250000E+00  2.700000E+00  9.596452E-03
-1.250000E+00  2.750000E+00  1.012248E-02
-1.250000E+00  2.800000E+00  1.067575E-02
-1.250000E+00  2.850000E+00  1.121842E-02
-1.250000E+00  2.900000E+00  1.172106E-02
-1.250000E+00  2.950000E+00  1.216346E-02
-1.250000E+00  3.000000E+00  1.253394E-02
-1.250000E+00  3.050000E+00  1.282792E-02
-1.250000E+00  3.100000E+00  1.304606E-02
-1.250000E+00  3.150000E+00  1.319258E-02
-1.250000E+00  3.200000E+00  1.327373E-02
-1.250000E+00  3.250000E+00  1.329669E-02
-1.250000E+00  3.300000E+00  1.326876E-02
-1.250000E+00  3.350000E+00  1.319686E-02
-1.250000E+00  3.400000E+00  1.308725E-02
-1.250000E+00  3.450000E+00  1.294540E-02
-1.250000E+00  3.500000E+00  1.277595E-02
-1.250000E+00  3.550000E+00  1.258275E-02
-1.250000E+00  3.600000E+00  1.236898E-02
-1.250000E+00  3.650000E+00  1.213719E-02
-1.250000E+00  3.700000E+00  1.188939E-02
-1.250000E+00  3.750000E+00  1.162720E-02
-1.250000E+00  3.800000E+00  1.135185E-02
-1.250000E+00  3.850000E+00  1.106434E-02
-1.250000E+00  3.900000E+00  1.076539E-02
-1.250000E+00  3.950000E+00  1.045559E-02
-1.250000E+00  4.000000E+00  1.013541E-02
-1.250000E+00  4.050000E+00  9.805189E-03
-1.250000E+00  4.100000E+00  9.465261E-03
-1.250000E+00  4.150000E+00  9.115927E-03
-1.250000E+00  4.200000E+00  8.757522E-03
-1.250000E+00  4.250000E+00  8.390448E-03
-1.250000E+00  4.300000E+00  8.015220E-03
-1.250000E+00  4.350000E+00  7.632493E-03
-1.250000E+00  4.400000E+00  7.243100E-03
-1.250000E+00  4.450000E+00  6.848068E-03
-1.250000E+00  4.500000E+00  6.448639E-03
-1.250000E+00  4.550000E+00  6.046274E-03
-1.250000E+00  4.600000E+00  5.642660E-03
-1.250000E+00  4.650000E+00  5.239699E-03
-1.250000E+00  4.700000E+00  4.839497E-03
-1.250000E+00  4.750000E+00  4.444336E-03
-1.250000E+00  4.800000E+00  4.056637E-03
-1.250000E+00  4.850000E+00  3.678897E-03
-1.250000E+00  4.900000E+00  3.313625E-03
-1.250000E+00  4.950000E+00  2.963257E-03
-1.250000E+00  5.000000E+00  2.630072E-03
-1.250000E+00  5.050000E+00  2.316102E-03
-1.250000E+00  5.100000E+00  2.023056E-03
-1.250000E+00  5.150000E+00  1.752252E-03
-1.250000E+00  5.200000E+00  1.504568E-03
-1.250000E+00  5.250000E+00  1.280419E-03
-1.250000E+00  5.300000E+00  1.079756E-03
-1.250000E+00  5.350000E+00  9.020839E-04
-1.250000E+00  5.400000E+00  7.465098E-04
-1.250000E+00  5.450000E+00  6.118024E-04
-1.250000E+00  5.500000E+00  4.964654E-04
-1.250000E+00  5.550000E+00  3.988161E-04
-1.250000E+00  5.600000E+00  3.170636E-04
-1.250000E+00  5.650000E+00  2.493813E-04
-1.250000E+00  5.700000E+00  1.939700E-04
-1.250000E+00  5.750000E+00  1.491091E-04
-1.250000E+00  5.800000E+00  1.131945E-04
-1.250000E+00  5.850000E+00  8.476500E-05
-1.250000E+00  5.900000E+00  6.251656E-05
-1.250000E+00  5.950000E+00  4.530789E-05
-1.250000E+00  6.000000E+00  3.215817E-05
-1.250000E+00  6.050000E+00  2.223941E-05
-1.250000E+00  6.100000E+00  1.486509E-05
-1.250000E+00  6.150000E+00  9.476602E-06
-1.250000E+00  6.200000E+00  5.628962E-06
-1.250000E+00  6.250000E+00  2.976947E-06
-1.250000E+00  6.300000E+00  1.262789E-06
-1.250000E+00  6.350000E+00  3.065008E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.372250E-07
-1.200000E+00 -6.300000E+00  9.784924E-07
-1.200000E+00 -6.250000E+00  2.310950E-06
-1.200000E+00 -6.200000E+00  4.380435E-06
-1.200000E+00 -6.150000E+00  7.397365E-06
-1.200000E+00 -6.100000E+00  1.164638E-05
-1.200000E+00 -6.050000E+00  1.749899E-05
-1.200000E+00 -6.000000E+00  2.542859E-05
-1.200000E+00 -5.950000E+00  3.602699E-05
-1.200000E+00 -5.900000E+00  5.002138E-05
-1.200000E+00 -5.850000E+00  6.829032E-05
-1.200000E+00 -5.800000E+00  9.187677E-05
-1.200000E+00 -5.750000E+00  1.219961E-04
-1.200000E+00 -5.700000E+00  1.600365E-04
-1.200000E+00 -5.650000E+00  2.075500E-04
-1.200000E+00 -5.600000E+00  2.662319E-04
-1.200000E+00 -5.550000E+00  3.378867E-04
-1.200000E+00 -5.500000E+00  4.243821E-04
-1.200000E+00 -5.450000E+00  5.275891E-04
-1.200000E+00 -5.400000E+00  6.493123E-04
-1.200000E+00 -5.350000E+00  7.912120E-04
-1.200000E+00 -5.300000E+00  9.547235E-04
-1.200000E+00 -5.250000E+00  1.140979E-03
-1.200000E+00 -5.200000E+00  1.350739E-03
-1.200000E+00 -5.150000E+00  1.584334E-03
-1.200000E+00 -5.100000E+00  1.841636E-03
-1.200000E+00 -5.050000E+00  2.122040E-03
-1.200000E+00 -5.000000E+00  2.424482E-03
-1.200000E+00 -4.950000E+00  2.747472E-03
-1.200000E+00 -4.900000E+00  3.089151E-03
-1.200000E+00 -4.850000E+00  3.447359E-03
-1.200000E+00 -4.800000E+00  3.819718E-03
-1.200000E+00 -4.750000E+00  4.203713E-03
-1.200000E+00 -4.700000E+00  4.596776E-03
-1.200000E+00 -4.650000E+00  4.996368E-03
-1.200000E+00 -4.600000E+00  5.400044E-03
-1.200000E+00 -4.550000E+00  5.805519E-03
-1.200000E+00 -4.500000E+00  6.210704E-03
-1.200000E+00 -4.450000E+00  6.613746E-03
-1.200000E+00 -4.400000E+00  7.013035E-03
-1.200000E+00 -4.350000E+00  7.407211E-03
-1.200000E+00 -4.300000E+00  7.795157E-03
-1.200000E+00 -4.250000E+00  8.175982E-03
-1.200000E+00 -4.200000E+00  8.549002E-03
-1.200000E+00 -4.150000E+00  8.913722E-03
-1.200000E+00 -4.100000E+00  9.269806E-03
-1.200000E+00 -4.050000E+00  9.617056E-03
-1.200000E+00 -4.000000E+00  9.955384E-03
-1.200000E+00 -3.950000E+00  1.028478E-02
-1.200000E+00 -3.900000E+00  1.060529E-02
-1.200000E+00 -3.850000E+00  1.091700E-02
-1.200000E+00 -3.800000E+00  1.121998E-02
-1.200000E+00 -3.750000E+00  1.151431E-02
-1.200000E+00 -3.700000E+00  1.180006E-02
-1.200000E+00 -3.650000E+00  1.207723E-02
-1.200000E+00 -3.600000E+00  1.234583E-02
-1.200000E+00 -3.550000E+00  1.260580E-02
-1.200000E+00 -3.500000E+00  1.285701E-02
-1.200000E+00 -3.450000E+00  1.309929E-02
-1.200000E+00 -3.400000E+00  1.333235E-02
-1.200000E+00 -3.350000E+00  1.355579E-02
-1.200000E+00 -3.300000E+00  1.376906E-02
-1.200000E+00 -3.250000E+00  1.397142E-02
-1.200000E+00 -3.200000E+00  1.416191E-02
-1.200000E+00 -3.150000E+00  1.433930E-02
-1.200000E+00 -3.100000E+00  1.450203E-02
-1.200000E+00 -3.050000E+00  1.464817E-02
-1.200000E+00 -3.000000E+00  1.477540E-02
-1.200000E+00 -2.950000E+00  1.488096E-02
-1.200000E+00 -2.900000E+00  1.496166E-02
-1.200000E+00 -2.850000E+00  1.501391E-02
-1.200000E+00 -2.800000E+00  1.503384E-02
-1.200000E+00 -2.750000E+00  1.501748E-02
-1.200000E+00 -2.700000E+00  1.496105E-02
-1.200000E+00 -2.650000E+00  1.486139E-02
-1.200000E+00 -2.600000E+00  1.471658E-02
-1.200000E+00 -2.550000E+00  1.452666E-02
-1.200000E+00 -2.500000E+00  1.429454E-02
-1.200000E+00 -2.450000E+00  1.402682E-02
-1.200000E+00 -2.400000E+00  1.373456E-02
-1.200000E+00 -2.350000E+00  1.343360E-02
-1.200000E+00 -2.300000E+00  1.314423E-02
-1.200000E+00 -2.250000E+00  1.289009E-02
-1.200000E+00 -2.200000E+00  1.269604E-02
-1.200000E+00 -2.150000E+00  1.258542E-02
-1.200000E+00 -2.100000E+00  1.257693E-02
-1.200000E+00 -2.050000E+00  1.268183E-02
-1.200000E+00 -2.000000E+00  1.290217E-02
-1.200000E+00 -1.950000E+00  1.323046E-02
-1.200000E+00 -1.900000E+00  1.365079E-02
-1.200000E+00 -1.850000E+00  1.414135E-02
-1.200000E+00 -1.800000E+00  1.467739E-02
-1.200000E+00 -1.750000E+00  1.523435E-02
-1.200000E+00 -1.700000E+00  1.579021E-02
-1.200000E+00 -1.650000E+00  1.632713E-02
-1.200000E+00 -1.600000E+00  1.683210E-02
-1.200000E+00 -1.550000E+00  1.729682E-02
-1.200000E+00 -1.500000E+00  1.771709E-02
-1.200000E+00 -1.450000E+00  1.809201E-02
-1.200000E+00 -1.400000E+00  1.842301E-02
-1.200000E+00 -1.350000E+00  1.871304E-02
-1.200000E+00 -1.300000E+00  1.896591E-02
-1.200000E+00 -1.250000E+00  1.918573E-02
-1.200000E+00 -1.200000E+00  1.937661E-02
-1.200000E+00 -1.150000E+00  1.954238E-02
-1.200000E+00 -1.100000E+00  1.968649E-02
-1.200000E+00 -1.050000E+00  1.981199E-02
-1.200000E+00 -1.000000E+00  1.992150E-02
-1.200000E+00 -9.500000E-01  2.001725E-02
-1.200000E+00 -9.000000E-01  2.010112E-02
-1.200000E+00 -8.500000E-01  2.017474E-02
-1.200000E+00 -8.000000E-01  2.023945E-02
-1.200000E+00 -7.500000E-01  2.029645E-02
-1.200000E+00 -7.000000E-01  2.034673E-02
-1.200000E+00 -6.500000E-01  2.039117E-02
-1.200000E+00 -6.000000E-01  2.043051E-02
-1.200000E+00 -5.500000E-01  2.046541E-02
-1.200000E+00 -5.000000E-01  2.049639E-02
-1.200000E+00 -4.500000E-01  2.052390E-02
-1.200000E+00 -4.000000E-01  2.054830E-02
-1.200000E+00 -3.500000E-01  2.056983E-02
-1.200000E+00 -3.000000E-01  2.058869E-02
-1.200000E+00 -2.500000E-01  2.060500E-02
-1.200000E+00 -2.000000E-01  2.061879E-02
-1.200000E+00 -1.500000E-01  2.063006E-02
-1.200000E+00 -1.000000E-01  2.063876E-02
-1.200000E+00 -5.000000E-02  2.064478E-02
-1.200000E+00  0.000000E+00  2.064799E-02
-1.200000E+00  5.000000E-02  2.064826E-02
-1.200000E+00  1.000000E-01  2.064542E-02
-1.200000E+00  1.500000E-01  2.063933E-02
-1.200000E+00  2.000000E-01  2.062986E-02
-1.200000E+00  2.500000E-01  2.061694E-02
-1.200000E+00  3.000000E-01  2.060050E-02
-1.200000E+00  3.500000E-01  2.058057E-02
-1.200000E+00  4.000000E-01  2.055717E-02
-1.200000E+00  4.500000E-01  2.053041E-02
-1.200000E+00  5.000000E-01  2.050037E-02
-1.200000E+00  5.500000E-01  2.046718E-02
-1.200000E+00  6.000000E-01  2.043093E-02
-1.200000E+00  6.500000E-01  2.039169E-02
-1.200000E+00  7.000000E-01  2.034951E-02
-1.200000E+00  7.500000E-01  2.030437E-02
-1.200000E+00  8.000000E-01  2.025619E-02
-1.200000E+00  8.500000E-01  2.020482E-02
-1.200000E+00  9.000000E-01  2.015005E-02
-1.200000E+00  9.500000E-01  2.009158E-02
-1.200000E+00  1.000000E+00  2.002900E-02
-1.200000E+00  1.050000E+00  1.996182E-02
-1.200000E+00  1.100000E+00  1.988941E-02
-1.200000E+00  1.150000E+00  1.981102E-02
-1.200000E+00  1.200000E+00  1.972569E-02
-1.200000E+00  1.250000E+00  1.963225E-02
-1.200000E+00  1.300000E+00  1.952927E-02
-1.200000E+00  1.350000E+00  1.941494E-02
-1.200000E+00  1.400000E+00  1.928705E-02
-1.200000E+00  1.450000E+00  1.914284E-02
-1.200000E+00  1.500000E+00  1.897894E-02
-1.200000E+00  1.550000E+00  1.879119E-02
-1.200000E+00  1.600000E+00  1.857460E-02
-1.200000E+00  1.650000E+00  1.832317E-02
-1.200000E+00  1.700000E+00  1.802991E-02
-1.200000E+00  1.750000E+00  1.768680E-02
-1.200000E+00  1.800000E+00  1.728501E-02
-1.200000E+00  1.850000E+00  1.681523E-02
-1.200000E+00  1.900000E+00  1.626841E-02
-1.200000E+00  1.950000E+00  1.563678E-02
-1.200000E+00  2.000000E+00  1.491548E-02
-1.200000E+00  2.050000E+00  1.410454E-02
-1.200000E+00  2.100000E+00  1.321121E-02
-1.200000E+00  2.150000E+00  1.225237E-02
-1.200000E+00  2.200000E+00  1.125630E-02
-1.200000E+00  2.250000E+00  1.026310E-02
-1.200000E+00  2.300000E+00  9.323118E-03
-1.200000E+00  2.350000E+00  8.492577E-03
-1.200000E+00  2.400000E+00  7.826835E-03
-1.200000E+00  2.450000E+00  7.372098E-03
-1.200000E+00  2.500000E+00  7.157514E-03
-1.200000E+00  2.550000E+00  7.189757E-03
-1.200000E+00  2.600000E+00  7.451724E-03
-1.200000E+00  2.650000E+00  7.905732E-03
-1.200000E+00  2.700000E+00  8.500254E-03
-1.200000E+00  2.750000E+00  9.178251E-03
-1.200000E+00  2.800000E+00  9.884995E-03
-1.200000E+00  2.850000E+00  1.057387E-02
-1.200000E+00  2.900000E+00  1.120949E-02
-1.200000E+00  2.950000E+00  1.176838E-02
-1.200000E+00  3.000000E+00  1.223785E-02
-1.200000E+00  3.050000E+00  1.261387E-02
-1.200000E+00  3.100000E+00  1.289863E-02
-1.200000E+00  3.150000E+00  1.309837E-02
-1.200000E+00  3.200000E+00  1.322150E-02
-1.200000E+00  3.250000E+00  1.327723E-02
-1.200000E+00  3.300000E+00  1.327472E-02
-1.200000E+00  3.350000E+00  1.322245E-02
-1.200000E+00  3.400000E+00  1.312797E-02
-1.200000E+00  3.450000E+00  1.299778E-02
-1.200000E+00  3.500000E+00  1.283736E-02
-1.200000E+00  3.550000E+00  1.265121E-02
-1.200000E+00  3.600000E+00  1.244299E-02
-1.200000E+00  3.650000E+00  1.221562E-02
-1.200000E+00  3.700000E+00  1.197142E-02
-1.200000E+00  3.750000E+00  1.171219E-02
-1.200000E+00  3.800000E+00  1.143935E-02
-1.200000E+00  3.850000E+00  1.115398E-02
-1.200000E+00  3.900000E+00  1.085691E-02
-1.200000E+00  3.950000E+00  1.054878E-02
-1.200000E+00  4.000000E+00  1.023008E-02
-1.200000E+00  4.050000E+00  9.901220E-03
-1.200000E+00  4.100000E+00  9.562511E-03
-1.200000E+00  4.150000E+00  9.214268E-03
-1.200000E+00  4.200000E+00  8.856818E-03
-1.200000E+00  4.250000E+00  8.490549E-03
-1.200000E+00  4.300000E+00  8.115950E-03
-1.200000E+00  4.350000E+00  7.733647E-03
-1.200000E+00  4.400000E+00  7.344436E-03
-1.200000E+00  4.450000E+00  6.949302E-03
-1.200000E+00  4.500000E+00  6.549440E-03
-1.200000E+00  4.550000E+00  6.146268E-03
-1.200000E+00  4.600000E+00  5.741425E-03
-1.200000E+00  4.650000E+00  5.336775E-03
-1.200000E+00  4.700000E+00  4.934393E-03
-1.200000E+00  4.750000E+00  4.536541E-03
-1.200000E+00  4.800000E+00  4.145632E-03
-1.200000E+00  4.850000E+00  3.764173E-03
-1.200000E+00  4.900000E+00  3.394698E-03
-1.200000E+00  4.950000E+00  3.039687E-03
-1.200000E+00  5.000000E+00  2.701482E-03
-1.200000E+00  5.050000E+00  2.382192E-03
-1.200000E+00  5.100000E+00  2.083618E-03
-1.200000E+00  5.150000E+00  1.807177E-03
-1.200000E+00  5.200000E+00  1.553854E-03
-1.200000E+00  5.250000E+00  1.324164E-03
-1.200000E+00  5.300000E+00  1.118153E-03
-1.200000E+00  5.350000E+00  9.354078E-04
-1.200000E+00  5.400000E+00  7.751015E-04
-1.200000E+00  5.450000E+00  6.360507E-04
-1.200000E+00  5.500000E+00  5.167892E-04
-1.200000E+00  5.550000E+00  4.156472E-04
-1.200000E+00  5.600000E+00  3.308320E-04
-1.200000E+00  5.650000E+00  2.605028E-04
-1.200000E+00  5.700000E+00  2.028365E-04
-1.200000E+00  5.750000E+00  1.560816E-04
-1.200000E+00  5.800000E+00  1.185985E-04
-1.200000E+00  5.850000E+00  8.888844E-05
-1.200000E+00  5.900000E+00  6.560926E-05
-1.200000E+00  5.950000E+00  4.758284E-05
-1.200000E+00  6.000000E+00  3.379390E-05
-1.200000E+00  6.050000E+00  2.338321E-05
-1.200000E+00  6.100000E+00  1.563672E-05
-1.200000E+00  6.150000E+00  9.972221E-06
-1.200000E+00  6.200000E+00  5.925077E-06
-1.200000E+00  6.250000E+00  3.134228E-06
-1.200000E+00  6.300000E+00  1.329702E-06
-1.200000E+00  6.350000E+00  3.227690E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.510727E-07
-1.150000E+00 -6.300000E+00  1.035469E-06
-1.150000E+00 -6.250000E+00  2.444953E-06
-1.150000E+00 -6.200000E+00  4.632933E-06
-1.150000E+00 -6.150000E+00  7.820454E-06
-1.150000E+00 -6.100000E+00  1.230602E-05
-1.150000E+00 -6.050000E+00  1.847848E-05
-1.150000E+00 -6.000000E+00  2.683223E-05
-1.150000E+00 -5.950000E+00  3.798388E-05
-1.150000E+00 -5.900000E+00  5.268927E-05
-1.150000E+00 -5.850000E+00  7.185924E-05
-1.150000E+00 -5.800000E+00  9.657226E-05
-1.150000E+00 -5.750000E+00  1.280815E-04
-1.150000E+00 -5.700000E+00  1.678142E-04
-1.150000E+00 -5.650000E+00  2.173604E-04
-1.150000E+00 -5.600000E+00  2.784501E-04
-1.150000E+00 -5.550000E+00  3.529165E-04
-1.150000E+00 -5.500000E+00  4.426464E-04
-1.150000E+00 -5.450000E+00  5.495174E-04
-1.150000E+00 -5.400000E+00  6.753248E-04
-1.150000E+00 -5.350000E+00  8.217024E-04
-1.150000E+00 -5.300000E+00  9.900398E-04
-1.150000E+00 -5.250000E+00  1.181406E-03
-1.150000E+00 -5.200000E+00  1.396479E-03
-1.150000E+00 -5.150000E+00  1.635498E-03
-1.150000E+00 -5.100000E+00  1.898232E-03
-1.150000E+00 -5.050000E+00  2.183972E-03
-1.150000E+00 -5.000000E+00  2.491552E-03
-1.150000E+00 -4.950000E+00  2.819386E-03
-1.150000E+00 -4.900000E+00  3.165534E-03
-1.150000E+00 -4.850000E+00  3.527770E-03
-1.150000E+00 -4.800000E+00  3.903667E-03
-1.150000E+00 -4.750000E+00  4.290679E-03
-1.150000E+00 -4.700000E+00  4.686227E-03
-1.150000E+00 -4.650000E+00  5.087773E-03
-1.150000E+00 -4.600000E+00  5.492894E-03
-1.150000E+00 -4.550000E+00  5.899331E-03
-1.150000E+00 -4.500000E+00  6.305039E-03
-1.150000E+00 -4.450000E+00  6.708210E-03
-1.150000E+00 -4.400000E+00  7.107284E-03
-1.150000E+00 -4.350000E+00  7.500955E-03
-1.150000E+00 -4.300000E+00  7.888156E-03
-1.150000E+00 -4.250000E+00  8.268043E-03
-1.150000E+00 -4.200000E+00  8.639979E-03
-1.150000E+00 -4.150000E+00  9.003507E-03
-1.150000E+00 -4.100000E+00  9.358326E-03
-1.150000E+00 -4.050000E+00  9.704267E-03
-1.150000E+00 -4.000000E+00  1.004127E-02
-1.150000E+00 -3.950000E+00  1.036934E-02
-1.150000E+00 -3.900000E+00  1.068854E-02
-1.150000E+00 -3.850000E+00  1.099897E-02
-1.150000E+00 -3.800000E+00  1.130073E-02
-1.150000E+00 -3.750000E+00  1.159390E-02
-1.150000E+00 -3.700000E+00  1.187857E-02
-1.150000E+00 -3.650000E+00  1.215477E-02
-1.150000E+00 -3.600000E+00  1.242252E-02
-1.150000E+00 -3.550000E+00  1.268179E-02
-1.150000E+00 -3.500000E+00  1.293252E-02
-1.150000E+00 -3.450000E+00  1.317457E-02
-1.150000E+00 -3.400000E+00  1.340772E-02
-1.150000E+00 -3.350000E+00  1.363166E-02
-1.150000E+00 -3.300000E+00  1.384595E-02
-1.150000E+00 -3.250000E+00  1.405000E-02
-1.150000E+00 -3.200000E+00  1.424302E-02
-1.150000E+00 -3.150000E+00  1.442401E-02
-1.150000E+00 -3.100000E+00  1.459171E-02
-1.150000E+00 -3.050000E+00  1.474455E-02
-1.150000E+00 -3.000000E+00  1.488069E-02
-1.150000E+00 -2.950000E+00  1.499791E-02
-1.150000E+00 -2.900000E+00  1.509371E-02
-1.150000E+00 -2.850000E+00  1.516534E-02
-1.150000E+00 -2.800000E+00  1.520985E-02
-1.150000E+00 -2.750000E+00  1.522434E-02
-1.150000E+00 -2.700000E+00  1.520613E-02
-1.150000E+00 -2.650000E+00  1.515315E-02
-1.150000E+00 -2.600000E+00  1.506443E-02
-1.150000E+00 -2.550000E+00  1.494062E-02
-1.150000E+00 -2.500000E+00  1.478462E-02
-1.150000E+00 -2.450000E+00  1.460220E-02
-1.150000E+00 -2.400000E+00  1.440244E-02
-1.150000E+00 -2.350000E+00  1.419789E-02
-1.150000E+00 -2.300000E+00  1.400421E-02
-1.150000E+00 -2.250000E+00  1.383927E-02
-1.150000E+00 -2.200000E+00  1.372158E-02
-1.150000E+00 -2.150000E+00  1.366833E-02
-1.150000E+00 -2.100000E+00  1.369313E-02
-1.150000E+00 -2.050000E+00  1.380414E-02
-1.150000E+00 -2.000000E+00  1.400283E-02
-1.150000E+00 -1.950000E+00  1.428375E-02
-1.150000E+00 -1.900000E+00  1.463533E-02
-1.150000E+00 -1.850000E+00  1.504158E-02
-1.150000E+00 -1.800000E+00  1.548419E-02
-1.150000E+00 -1.750000E+00  1.594472E-02
-1.150000E+00 -1.700000E+00  1.640637E-02
-1.150000E+00 -1.650000E+00  1.685520E-02
-1.150000E+00 -1.600000E+00  1.728071E-02
-1.150000E+00 -1.550000E+00  1.767588E-02
-1.150000E+00 -1.500000E+00  1.803680E-02
-1.150000E+00 -1.450000E+00  1.836212E-02
-1.150000E+00 -1.400000E+00  1.865239E-02
-1.150000E+00 -1.350000E+00  1.890945E-02
-1.150000E+00 -1.300000E+00  1.913595E-02
-1.150000E+00 -1.250000E+00  1.933487E-02
-1.150000E+00 -1.200000E+00  1.950927E-02
-1.150000E+00 -1.150000E+00  1.966211E-02
-1.150000E+00 -1.100000E+00  1.979608E-02
-1.150000E+00 -1.050000E+00  1.991359E-02
-1.150000E+00 -1.000000E+00  2.001674E-02
-1.150000E+00 -9.500000E-01  2.010736E-02
-1.150000E+00 -9.000000E-01  2.018702E-02
-1.150000E+00 -8.500000E-01  2.025705E-02
-1.150000E+00 -8.000000E-01  2.031865E-02
-1.150000E+00 -7.500000E-01  2.037284E-02
-1.150000E+00 -7.000000E-01  2.042054E-02
-1.150000E+00 -6.500000E-01  2.046254E-02
-1.150000E+00 -6.000000E-01  2.049956E-02
-1.150000E+00 -5.500000E-01  2.053223E-02
-1.150000E+00 -5.000000E-01  2.056109E-02
-1.150000E+00 -4.500000E-01  2.058660E-02
-1.150000E+00 -4.000000E-01  2.060914E-02
-1.150000E+00 -3.500000E-01  2.062900E-02
-1.150000E+00 -3.000000E-01  2.064642E-02
-1.150000E+00 -2.500000E-01  2.066154E-02
-1.150000E+00 -2.000000E-01  2.067445E-02
-1.150000E+00 -1.500000E-01  2.068518E-02
-1.150000E+00 -1.000000E-01  2.069369E-02
-1.150000E+00 -5.000000E-02  2.069990E-02
-1.150000E+00  0.000000E+00  2.070369E-02
-1.150000E+00  5.000000E-02  2.070489E-02
-1.150000E+00  1.000000E-01  2.070331E-02
-1.150000E+00  1.500000E-01  2.069876E-02
-1.150000E+00  2.000000E-01  2.069106E-02
-1.150000E+00  2.500000E-01  2.068005E-02
-1.150000E+00  3.000000E-01  2.066562E-02
-1.150000E+00  3.500000E-01  2.064770E-02
-1.150000E+00  4.000000E-01  2.062627E-02
-1.150000E+00  4.500000E-01  2.060136E-02
-1.150000E+00  5.000000E-01  2.057302E-02
-1.150000E+00  5.500000E-01  2.054132E-02
-1.150000E+00  6.000000E-01  2.050634E-02
-1.150000E+00  6.500000E-01  2.046813E-02
-1.150000E+00  7.000000E-01  2.042672E-02
-1.150000E+00  7.500000E-01  2.038208E-02
-1.150000E+00  8.000000E-01  2.033414E-02
-1.150000E+00  8.500000E-01  2.028275E-02
-1.150000E+00  9.000000E-01  2.022770E-02
-1.150000E+00  9.500000E-01  2.016866E-02
-1.150000E+00  1.000000E+00  2.010526E-02
-1.150000E+00  1.050000E+00  2.003698E-02
-1.150000E+00  1.100000E+00  1.996318E-02
-1.150000E+00  1.150000E+00  1.988308E-02
-1.150000E+00  1.200000E+00  1.979568E-02
-1.150000E+00  1.250000E+00  1.969976E-02
-1.150000E+00  1.300000E+00  1.959376E-02
-1.150000E+00  1.350000E+00  1.947575E-02
-1.150000E+00  1.400000E+00  1.934330E-02
-1.150000E+00  1.450000E+00  1.919338E-02
-1.150000E+00  1.500000E+00  1.902220E-02
-1.150000E+00  1.550000E+00  1.882509E-02
-1.150000E+00  1.600000E+00  1.859635E-02
-1.150000E+00  1.650000E+00  1.832908E-02
-1.150000E+00  1.700000E+00  1.801512E-02
-1.150000E+00  1.750000E+00  1.764501E-02
-1.150000E+00  1.800000E+00  1.720812E-02
-1.150000E+00  1.850000E+00  1.669307E-02
-1.150000E+00  1.900000E+00  1.608844E-02
-1.150000E+00  1.950000E+00  1.538404E-02
-1.150000E+00  2.000000E+00  1.457271E-02
-1.150000E+00  2.050000E+00  1.365283E-02
-1.150000E+00  2.100000E+00  1.263125E-02
-1.150000E+00  2.150000E+00  1.152641E-02
-1.150000E+00  2.200000E+00  1.037086E-02
-1.150000E+00  2.250000E+00  9.212234E-03
-1.150000E+00  2.300000E+00  8.111545E-03
-1.150000E+00  2.350000E+00  7.138105E-03
-1.150000E+00  2.400000E+00  6.360996E-03
-1.150000E+00  2.450000E+00  5.838440E-03
-1.150000E+00  2.500000E+00  5.607453E-03
-1.150000E+00  2.550000E+00  5.676679E-03
-1.150000E+00  2.600000E+00  6.024631E-03
-1.150000E+00  2.650000E+00  6.603907E-03
-1.150000E+00  2.700000E+00  7.350033E-03
-1.150000E+00  2.750000E+00  8.192284E-03
-1.150000E+00  2.800000E+00  9.063660E-03
-1.150000E+00  2.850000E+00  9.908053E-03
-1.150000E+00  2.900000E+00  1.068386E-02
-1.150000E+00  2.950000E+00  1.136444E-02
-1.150000E+00  3.000000E+00  1.193635E-02
-1.150000E+00  3.050000E+00  1.239647E-02
-1.150000E+00  3.100000E+00  1.274893E-02
-1.150000E+00  3.150000E+00  1.300230E-02
-1.150000E+00  3.200000E+00  1.316737E-02
-1.150000E+00  3.250000E+00  1.325562E-02
-1.150000E+00  3.300000E+00  1.327815E-02
-1.150000E+00  3.350000E+00  1.324509E-02
-1.150000E+00  3.400000E+00  1.316533E-02
-1.150000E+00  3.450000E+00  1.304644E-02
-1.150000E+00  3.500000E+00  1.289474E-02
-1.150000E+00  3.550000E+00  1.271536E-02
-1.150000E+00  3.600000E+00  1.251247E-02
-1.150000E+00  3.650000E+00  1.228934E-02
-1.150000E+00  3.700000E+00  1.204858E-02
-1.150000E+00  3.750000E+00  1.179221E-02
-1.150000E+00  3.800000E+00  1.152177E-02
-1.150000E+00  3.850000E+00  1.123847E-02
-1.150000E+00  3.900000E+00  1.094321E-02
-1.150000E+00  3.950000E+00  1.063670E-02
-1.150000E+00  4.000000E+00  1.031947E-02
-1.150000E+00  4.050000E+00  9.991927E-03
-1.150000E+00  4.100000E+00  9.654416E-03
-1.150000E+00  4.150000E+00  9.307250E-03
-1.150000E+00  4.200000E+00  8.950749E-03
-1.150000E+00  4.250000E+00  8.585288E-03
-1.150000E+00  4.300000E+00  8.211337E-03
-1.150000E+00  4.350000E+00  7.829492E-03
-1.150000E+00  4.400000E+00  7.440514E-03
-1.150000E+00  4.450000E+00  7.045350E-03
-1.150000E+00  4.500000E+00  6.645151E-03
-1.150000E+00  4.550000E+00  6.241290E-03
-1.150000E+00  4.600000E+00  5.835364E-03
-1.150000E+00  4.650000E+00  5.429200E-03
-1.150000E+00  4.700000E+00  5.024841E-03
-1.150000E+00  4.750000E+00  4.624530E-03
-1.150000E+00  4.800000E+00  4.230669E-03
-1.150000E+00  4.850000E+00  3.845773E-03
-1.150000E+00  4.900000E+00  3.472397E-03
-1.150000E+00  4.950000E+00  3.113059E-03
-1.150000E+00  5.000000E+00  2.770156E-03
-1.150000E+00  5.050000E+00  2.445867E-03
-1.150000E+00  5.100000E+00  2.142077E-03
-1.150000E+00  5.150000E+00  1.860299E-03
-1.150000E+00  5.200000E+00  1.601612E-03
-1.150000E+00  5.250000E+00  1.366633E-03
-1.150000E+00  5.300000E+00  1.155498E-03
-1.150000E+00  5.350000E+00  9.678745E-04
-1.150000E+00  5.400000E+00  8.030022E-04
-1.150000E+00  5.450000E+00  6.597475E-04
-1.150000E+00  5.500000E+00  5.366763E-04
-1.150000E+00  5.550000E+00  4.321352E-04
-1.150000E+00  5.600000E+00  3.443328E-04
-1.150000E+00  5.650000E+00  2.714169E-04
-1.150000E+00  5.700000E+00  2.115435E-04
-1.150000E+00  5.750000E+00  1.629323E-04
-1.150000E+00  5.800000E+00  1.239105E-04
-1.150000E+00  5.850000E+00  9.294302E-05
-1.150000E+00  5.900000E+00  6.865120E-05
-1.150000E+00  5.950000E+00  4.982102E-05
-1.150000E+00  6.000000E+00  3.540357E-05
-1.150000E+00  6.050000E+00  2.450904E-05
-1.150000E+00  6.100000E+00  1.639639E-05
-1.150000E+00  6.150000E+00  1.046026E-05
-1.150000E+00  6.200000E+00  6.216721E-06
-1.150000E+00  6.250000E+00  3.289161E-06
-1.150000E+00  6.300000E+00  1.395624E-06
-1.150000E+00  6.350000E+00  3.387976E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.652085E-07
-1.100000E+00 -6.300000E+00  1.093616E-06
-1.100000E+00 -6.250000E+00  2.581653E-06
-1.100000E+00 -6.200000E+00  4.890380E-06
-1.100000E+00 -6.150000E+00  8.251560E-06
-1.100000E+00 -6.100000E+00  1.297767E-05
-1.100000E+00 -6.050000E+00  1.947499E-05
-1.100000E+00 -6.000000E+00  2.825895E-05
-1.100000E+00 -5.950000E+00  3.997091E-05
-1.100000E+00 -5.900000E+00  5.539510E-05
-1.100000E+00 -5.850000E+00  7.547413E-05
-1.100000E+00 -5.800000E+00  1.013211E-04
-1.100000E+00 -5.750000E+00  1.342258E-04
-1.100000E+00 -5.700000E+00  1.756528E-04
-1.100000E+00 -5.650000E+00  2.272280E-04
-1.100000E+00 -5.600000E+00  2.907141E-04
-1.100000E+00 -5.550000E+00  3.679703E-04
-1.100000E+00 -5.500000E+00  4.608999E-04
-1.100000E+00 -5.450000E+00  5.713846E-04
-1.100000E+00 -5.400000E+00  7.012083E-04
-1.100000E+00 -5.350000E+00  8.519760E-04
-1.100000E+00 -5.300000E+00  1.025031E-03
-1.100000E+00 -5.250000E+00  1.221376E-03
-1.100000E+00 -5.200000E+00  1.441610E-03
-1.100000E+00 -5.150000E+00  1.685881E-03
-1.100000E+00 -5.100000E+00  1.953856E-03
-1.100000E+00 -5.050000E+00  2.244724E-03
-1.100000E+00 -5.000000E+00  2.557219E-03
-1.100000E+00 -4.950000E+00  2.889667E-03
-1.100000E+00 -4.900000E+00  3.240050E-03
-1.100000E+00 -4.850000E+00  3.606079E-03
-1.100000E+00 -4.800000E+00  3.985282E-03
-1.100000E+00 -4.750000E+00  4.375089E-03
-1.100000E+00 -4.700000E+00  4.772912E-03
-1.100000E+00 -4.650000E+00  5.176221E-03
-1.100000E+00 -4.600000E+00  5.582612E-03
-1.100000E+00 -4.550000E+00  5.989863E-03
-1.100000E+00 -4.500000E+00  6.395967E-03
-1.100000E+00 -4.450000E+00  6.799162E-03
-1.100000E+00 -4.400000E+00  7.197940E-03
-1.100000E+00 -4.350000E+00  7.591044E-03
-1.100000E+00 -4.300000E+00  7.977455E-03
-1.100000E+00 -4.250000E+00  8.356378E-03
-1.100000E+00 -4.200000E+00  8.727218E-03
-1.100000E+00 -4.150000E+00  9.089554E-03
-1.100000E+00 -4.100000E+00  9.443121E-03
-1.100000E+00 -4.050000E+00  9.787777E-03
-1.100000E+00 -4.000000E+00  1.012348E-02
-1.100000E+00 -3.950000E+00  1.045027E-02
-1.100000E+00 -3.900000E+00  1.076821E-02
-1.100000E+00 -3.850000E+00  1.107742E-02
-1.100000E+00 -3.800000E+00  1.137801E-02
-1.100000E+00 -3.750000E+00  1.167009E-02
-1.100000E+00 -3.700000E+00  1.195374E-02
-1.100000E+00 -3.650000E+00  1.222902E-02
-1.100000E+00 -3.600000E+00  1.249599E-02
-1.100000E+00 -3.550000E+00  1.275465E-02
-1.100000E+00 -3.500000E+00  1.300496E-02
-1.100000E+00 -3.450000E+00  1.324684E-02
-1.100000E+00 -3.400000E+00  1.348014E-02
-1.100000E+00 -3.350000E+00  1.370464E-02
-1.100000E+00 -3.300000E+00  1.391998E-02
-1.100000E+00 -3.250000E+00  1.412572E-02
-1.100000E+00 -3.200000E+00  1.432124E-02
-1.100000E+00 -3.150000E+00  1.450575E-02
-1.100000E+00 -3.100000E+00  1.467823E-02
-1.100000E+00 -3.050000E+00  1.483748E-02
-1.100000E+00 -3.000000E+00  1.498202E-02
-1.100000E+00 -2.950000E+00  1.511014E-02
-1.100000E+00 -2.900000E+00  1.521993E-02
-1.100000E+00 -2.850000E+00  1.530930E-02
-1.100000E+00 -2.800000E+00  1.537609E-02
-1.100000E+00 -2.750000E+00  1.541820E-02
-1.100000E+00 -2.700000E+00  1.543384E-02
-1.100000E+00 -2.650000E+00  1.542173E-02
-1.100000E+00 -2.600000E+00  1.538154E-02
-1.100000E+00 -2.550000E+00  1.531423E-02
-1.100000E+00 -2.500000E+00  1.522254E-02
-1.100000E+00 -2.450000E+00  1.511136E-02
-1.100000E+00 -2.400000E+00  1.498800E-02
-1.100000E+00 -2.350000E+00  1.486222E-02
-1.100000E+00 -2.300000E+00  1.474595E-02
-1.100000E+00 -2.250000E+00  1.465252E-02
-1.100000E+00 -2.200000E+00  1.459556E-02
-1.100000E+00 -2.150000E+00  1.458756E-02
-1.100000E+00 -2.100000E+00  1.463834E-02
-1.100000E+00 -2.050000E+00  1.475378E-02
-1.100000E+00 -2.000000E+00  1.493493E-02
-1.100000E+00 -1.950000E+00  1.517790E-02
-1.100000E+00 -1.900000E+00  1.547438E-02
-1.100000E+00 -1.850000E+00  1.581282E-02
-1.100000E+00 -1.800000E+00  1.617984E-02
-1.100000E+00 -1.750000E+00  1.656179E-02
-1.100000E+00 -1.700000E+00  1.694601E-02
-1.100000E+00 -1.650000E+00  1.732176E-02
-1.100000E+00 -1.600000E+00  1.768070E-02
-1.100000E+00 -1.550000E+00  1.801702E-02
-1.100000E+00 -1.500000E+00  1.832719E-02
-1.100000E+00 -1.450000E+00  1.860965E-02
-1.100000E+00 -1.400000E+00  1.886437E-02
-1.100000E+00 -1.350000E+00  1.909237E-02
-1.100000E+00 -1.300000E+00  1.929538E-02
-1.100000E+00 -1.250000E+00  1.947549E-02
-1.100000E+00 -1.200000E+00  1.963494E-02
-1.100000E+00 -1.150000E+00  1.977591E-02
-1.100000E+00 -1.100000E+00  1.990046E-02
-1.100000E+00 -1.050000E+00  2.001046E-02
-1.100000E+00 -1.000000E+00  2.010755E-02
-1.100000E+00 -9.500000E-01  2.019317E-02
-1.100000E+00 -9.000000E-01  2.026861E-02
-1.100000E+00 -8.500000E-01  2.033497E-02
-1.100000E+00 -8.000000E-01  2.039324E-02
-1.100000E+00 -7.500000E-01  2.044433E-02
-1.100000E+00 -7.000000E-01  2.048904E-02
-1.100000E+00 -6.500000E-01  2.052811E-02
-1.100000E+00 -6.000000E-01  2.056224E-02
-1.100000E+00 -5.500000E-01  2.059203E-02
-1.100000E+00 -5.000000E-01  2.061805E-02
-1.100000E+00 -4.500000E-01  2.064077E-02
-1.100000E+00 -4.000000E-01  2.066064E-02
-1.100000E+00 -3.500000E-01  2.067799E-02
-1.100000E+00 -3.000000E-01  2.069313E-02
-1.100000E+00 -2.500000E-01  2.070627E-02
-1.100000E+00 -2.000000E-01  2.071756E-02
-1.100000E+00 -1.500000E-01  2.072710E-02
-1.100000E+00 -1.000000E-01  2.073489E-02
-1.100000E+00 -5.000000E-02  2.074090E-02
-1.100000E+00  0.000000E+00  2.074500E-02
-1.100000E+00  5.000000E-02  2.074702E-02
-1.100000E+00  1.000000E-01  2.074674E-02
-1.100000E+00  1.500000E-01  2.074392E-02
-1.100000E+00  2.000000E-01  2.073831E-02
-1.100000E+00  2.500000E-01  2.072965E-02
-1.100000E+00  3.000000E-01  2.071774E-02
-1.100000E+00  3.500000E-01  2.070244E-02
-1.100000E+00  4.000000E-01  2.068362E-02
-1.100000E+00  4.500000E-01  2.066124E-02
-1.100000E+00  5.000000E-01  2.063530E-02
-1.100000E+00  5.500000E-01  2.060580E-02
-1.100000E+00  6.000000E-01  2.057279E-02
-1.100000E+00  6.500000E-01  2.053630E-02
-1.100000E+00  7.000000E-01  2.049633E-02
-1.100000E+00  7.500000E-01  2.045284E-02
-1.100000E+00  8.000000E-01  2.040575E-02
-1.100000E+00  8.500000E-01  2.035492E-02
-1.100000E+00  9.000000E-01  2.030012E-02
-1.100000E+00  9.500000E-01  2.024105E-02
-1.100000E+00  1.000000E+00  2.017731E-02
-1.100000E+00  1.050000E+00  2.010838E-02
-1.100000E+00  1.100000E+00  2.003363E-02
-1.100000E+00  1.150000E+00  1.995223E-02
-1.100000E+00  1.200000E+00  1.986316E-02
-1.100000E+00  1.250000E+00  1.976514E-02
-1.100000E+00  1.300000E+00  1.965653E-02
-1.100000E+00  1.350000E+00  1.953527E-02
-1.100000E+00  1.400000E+00  1.939873E-02
-1.100000E+00  1.450000E+00  1.924362E-02
-1.100000E+00  1.500000E+00  1.906580E-02
-1.100000E+00  1.550000E+00  1.886009E-02
-1.100000E+00  1.600000E+00  1.862013E-02
-1.100000E+00  1.650000E+00  1.833816E-02
-1.100000E+00  1.700000E+00  1.800487E-02
-1.100000E+00  1.750000E+00  1.760939E-02
-1.100000E+00  1.800000E+00  1.713931E-02
-1.100000E+00  1.850000E+00  1.658113E-02
-1.100000E+00  1.900000E+00  1.592102E-02
-1.100000E+00  1.950000E+00  1.514619E-02
-1.100000E+00  2.000000E+00  1.424698E-02
-1.100000E+00  2.050000E+00  1.321981E-02
-1.100000E+00  2.100000E+00  1.207077E-02
-1.100000E+00  2.150000E+00  1.081951E-02
-1.100000E+00  2.200000E+00  9.502618E-03
-1.100000E+00  2.250000E+00  8.175198E-03
-1.100000E+00  2.300000E+00  6.909274E-03
-1.100000E+00  2.350000E+00  5.787877E-03
-1.100000E+00  2.400000E+00  4.894728E-03
-1.100000E+00  2.450000E+00  4.301013E-03
-1.100000E+00  2.500000E+00  4.052317E-03
-1.100000E+00  2.550000E+00  4.159472E-03
-1.100000E+00  2.600000E+00  4.596280E-03
-1.100000E+00  2.650000E+00  5.304861E-03
-1.100000E+00  2.700000E+00  6.206868E-03
-1.100000E+00  2.750000E+00  7.217060E-03
-1.100000E+00  2.800000E+00  8.255626E-03
-1.100000E+00  2.850000E+00  9.256761E-03
-1.100000E+00  2.900000E+00  1.017272E-02
-1.100000E+00  2.950000E+00  1.097394E-02
-1.100000E+00  3.000000E+00  1.164656E-02
-1.100000E+00  3.050000E+00  1.218871E-02
-1.100000E+00  3.100000E+00  1.260667E-02
-1.100000E+00  3.150000E+00  1.291154E-02
-1.100000E+00  3.200000E+00  1.311664E-02
-1.100000E+00  3.250000E+00  1.323573E-02
-1.100000E+00  3.300000E+00  1.328187E-02
-1.100000E+00  3.350000E+00  1.326683E-02
-1.100000E+00  3.400000E+00  1.320084E-02
-1.100000E+00  3.450000E+00  1.309249E-02
-1.100000E+00  3.500000E+00  1.294889E-02
-1.100000E+00  3.550000E+00  1.277581E-02
-1.100000E+00  3.600000E+00  1.257786E-02
-1.100000E+00  3.650000E+00  1.235869E-02
-1.100000E+00  3.700000E+00  1.212115E-02
-1.100000E+00  3.750000E+00  1.186744E-02
-1.100000E+00  3.800000E+00  1.159927E-02
-1.100000E+00  3.850000E+00  1.131794E-02
-1.100000E+00  3.900000E+00  1.102442E-02
-1.100000E+00  3.950000E+00  1.071947E-02
-1.100000E+00  4.000000E+00  1.040365E-02
-1.100000E+00  4.050000E+00  1.007739E-02
-1.100000E+00  4.100000E+00  9.741048E-03
-1.100000E+00  4.150000E+00  9.394937E-03
-1.100000E+00  4.200000E+00  9.039373E-03
-1.100000E+00  4.250000E+00  8.674717E-03
-1.100000E+00  4.300000E+00  8.301419E-03
-1.100000E+00  4.350000E+00  7.920053E-03
-1.100000E+00  4.400000E+00  7.531345E-03
-1.100000E+00  4.450000E+00  7.136205E-03
-1.100000E+00  4.500000E+00  6.735746E-03
-1.100000E+00  4.550000E+00  6.331298E-03
-1.100000E+00  4.600000E+00  5.924417E-03
-1.100000E+00  4.650000E+00  5.516894E-03
-1.100000E+00  4.700000E+00  5.110743E-03
-1.100000E+00  4.750000E+00  4.708186E-03
-1.100000E+00  4.800000E+00  4.311617E-03
-1.100000E+00  4.850000E+00  3.923552E-03
-1.100000E+00  4.900000E+00  3.546565E-03
-1.100000E+00  4.950000E+00  3.183208E-03
-1.100000E+00  5.000000E+00  2.835923E-03
-1.100000E+00  5.050000E+00  2.506955E-03
-1.100000E+00  5.100000E+00  2.198265E-03
-1.100000E+00  5.150000E+00  1.911451E-03
-1.100000E+00  5.200000E+00  1.647687E-03
-1.100000E+00  5.250000E+00  1.407680E-03
-1.100000E+00  5.300000E+00  1.191656E-03
-1.100000E+00  5.350000E+00  9.993609E-04
-1.100000E+00  5.400000E+00  8.301012E-04
-1.100000E+00  5.450000E+00  6.827940E-04
-1.100000E+00  5.500000E+00  5.560403E-04
-1.100000E+00  5.550000E+00  4.482053E-04
-1.100000E+00  5.600000E+00  3.575019E-04
-1.100000E+00  5.650000E+00  2.820700E-04
-1.100000E+00  5.700000E+00  2.200467E-04
-1.100000E+00  5.750000E+00  1.696256E-04
-1.100000E+00  5.800000E+00  1.291024E-04
-1.100000E+00  5.850000E+00  9.690740E-05
-1.100000E+00  5.900000E+00  7.162652E-05
-1.100000E+00  5.950000E+00  5.201101E-05
-1.100000E+00  6.000000E+00  3.697923E-05
-1.100000E+00  6.050000E+00  2.561159E-05
-1.100000E+00  6.100000E+00  1.714072E-05
-1.100000E+00  6.150000E+00  1.093869E-05
-1.100000E+00  6.200000E+00  6.502769E-06
-1.100000E+00  6.250000E+00  3.441191E-06
-1.100000E+00  6.300000E+00  1.460334E-06
-1.100000E+00  6.350000E+00  3.545351E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.795635E-07
-1.050000E+00 -6.300000E+00  1.152653E-06
-1.050000E+00 -6.250000E+00  2.720406E-06
-1.050000E+00 -6.200000E+00  5.151591E-06
-1.050000E+00 -6.150000E+00  8.688772E-06
-1.050000E+00 -6.100000E+00  1.365849E-05
-1.050000E+00 -6.050000E+00  2.048452E-05
-1.050000E+00 -6.000000E+00  2.970337E-05
-1.050000E+00 -5.950000E+00  4.198108E-05
-1.050000E+00 -5.900000E+00  5.812999E-05
-1.050000E+00 -5.850000E+00  7.912397E-05
-1.050000E+00 -5.800000E+00  1.061098E-04
-1.050000E+00 -5.750000E+00  1.404127E-04
-1.050000E+00 -5.700000E+00  1.835323E-04
-1.050000E+00 -5.650000E+00  2.371288E-04
-1.050000E+00 -5.600000E+00  3.029944E-04
-1.050000E+00 -5.550000E+00  3.830120E-04
-1.050000E+00 -5.500000E+00  4.790985E-04
-1.050000E+00 -5.450000E+00  5.931371E-04
-1.050000E+00 -5.400000E+00  7.268983E-04
-1.050000E+00 -5.350000E+00  8.819567E-04
-1.050000E+00 -5.300000E+00  1.059607E-03
-1.050000E+00 -5.250000E+00  1.260789E-03
-1.050000E+00 -5.200000E+00  1.486022E-03
-1.050000E+00 -5.150000E+00  1.735362E-03
-1.050000E+00 -5.100000E+00  2.008379E-03
-1.050000E+00 -5.050000E+00  2.304164E-03
-1.050000E+00 -5.000000E+00  2.621357E-03
-1.050000E+00 -4.950000E+00  2.958196E-03
-1.050000E+00 -4.900000E+00  3.312588E-03
-1.050000E+00 -4.850000E+00  3.682188E-03
-1.050000E+00 -4.800000E+00  4.064484E-03
-1.050000E+00 -4.750000E+00  4.456883E-03
-1.050000E+00 -4.700000E+00  4.856792E-03
-1.050000E+00 -4.650000E+00  5.261692E-03
-1.050000E+00 -4.600000E+00  5.669204E-03
-1.050000E+00 -4.550000E+00  6.077138E-03
-1.050000E+00 -4.500000E+00  6.483529E-03
-1.050000E+00 -4.450000E+00  6.886661E-03
-1.050000E+00 -4.400000E+00  7.285074E-03
-1.050000E+00 -4.350000E+00  7.677560E-03
-1.050000E+00 -4.300000E+00  8.063148E-03
-1.050000E+00 -4.250000E+00  8.441088E-03
-1.050000E+00 -4.200000E+00  8.810824E-03
-1.050000E+00 -4.150000E+00  9.171976E-03
-1.050000E+00 -4.100000E+00  9.524307E-03
-1.050000E+00 -4.050000E+00  9.867704E-03
-1.050000E+00 -4.000000E+00  1.020215E-02
-1.050000E+00 -3.950000E+00  1.052769E-02
-1.050000E+00 -3.900000E+00  1.084442E-02
-1.050000E+00 -3.850000E+00  1.115247E-02
-1.050000E+00 -3.800000E+00  1.145195E-02
-1.050000E+00 -3.750000E+00  1.174298E-02
-1.050000E+00 -3.700000E+00  1.202567E-02
-1.050000E+00 -3.650000E+00  1.230010E-02
-1.050000E+00 -3.600000E+00  1.256634E-02
-1.050000E+00 -3.550000E+00  1.282443E-02
-1.050000E+00 -3.500000E+00  1.307437E-02
-1.050000E+00 -3.450000E+00  1.331613E-02
-1.050000E+00 -3.400000E+00  1.354962E-02
-1.050000E+00 -3.350000E+00  1.377469E-02
-1.050000E+00 -3.300000E+00  1.399109E-02
-1.050000E+00 -3.250000E+00  1.419848E-02
-1.050000E+00 -3.200000E+00  1.439641E-02
-1.050000E+00 -3.150000E+00  1.458426E-02
-1.050000E+00 -3.100000E+00  1.476127E-02
-1.050000E+00 -3.050000E+00  1.492649E-02
-1.050000E+00 -3.000000E+00  1.507880E-02
-1.050000E+00 -2.950000E+00  1.521691E-02
-1.050000E+00 -2.900000E+00  1.533938E-02
-1.050000E+00 -2.850000E+00  1.544467E-02
-1.050000E+00 -2.800000E+00  1.553122E-02
-1.050000E+00 -2.750000E+00  1.559759E-02
-1.050000E+00 -2.700000E+00  1.564260E-02
-1.050000E+00 -2.650000E+00  1.566554E-02
-1.050000E+00 -2.600000E+00  1.566649E-02
-1.050000E+00 -2.550000E+00  1.564652E-02
-1.050000E+00 -2.500000E+00  1.560809E-02
-1.050000E+00 -2.450000E+00  1.555523E-02
-1.050000E+00 -2.400000E+00  1.549372E-02
-1.050000E+00 -2.350000E+00  1.543106E-02
-1.050000E+00 -2.300000E+00  1.537622E-02
-1.050000E+00 -2.250000E+00  1.533905E-02
-1.050000E+00 -2.200000E+00  1.532946E-02
-1.050000E+00 -2.150000E+00  1.535648E-02
-1.050000E+00 -2.100000E+00  1.542716E-02
-1.050000E+00 -2.050000E+00  1.554568E-02
-1.050000E+00 -2.000000E+00  1.571285E-02
-1.050000E+00 -1.950000E+00  1.592592E-02
-1.050000E+00 -1.900000E+00  1.617902E-02
-1.050000E+00 -1.850000E+00  1.646389E-02
-1.050000E+00 -1.800000E+00  1.677087E-02
-1.050000E+00 -1.750000E+00  1.708996E-02
-1.050000E+00 -1.700000E+00  1.741172E-02
-1.050000E+00 -1.650000E+00  1.772799E-02
-1.050000E+00 -1.600000E+00  1.803224E-02
-1.050000E+00 -1.550000E+00  1.831970E-02
-1.050000E+00 -1.500000E+00  1.858730E-02
-1.050000E+00 -1.450000E+00  1.883345E-02
-1.050000E+00 -1.400000E+00  1.905772E-02
-1.050000E+00 -1.350000E+00  1.926057E-02
-1.050000E+00 -1.300000E+00  1.944305E-02
-1.050000E+00 -1.250000E+00  1.960656E-02
-1.050000E+00 -1.200000E+00  1.975265E-02
-1.050000E+00 -1.150000E+00  1.988291E-02
-1.050000E+00 -1.100000E+00  1.999885E-02
-1.050000E+00 -1.050000E+00  2.010187E-02
-1.050000E+00 -1.000000E+00  2.019322E-02
-1.050000E+00 -9.500000E-01  2.027401E-02
-1.050000E+00 -9.000000E-01  2.034525E-02
-1.050000E+00 -8.500000E-01  2.040782E-02
-1.050000E+00 -8.000000E-01  2.046253E-02
-1.050000E+00 -7.500000E-01  2.051017E-02
-1.050000E+00 -7.000000E-01  2.055143E-02
-1.050000E+00 -6.500000E-01  2.058701E-02
-1.050000E+00 -6.000000E-01  2.061756E-02
-1.050000E+00 -5.500000E-01  2.064369E-02
-1.050000E+00 -5.000000E-01  2.066598E-02
-1.050000E+00 -4.500000E-01  2.068498E-02
-1.050000E+00 -4.000000E-01  2.070117E-02
-1.050000E+00 -3.500000E-01  2.071500E-02
-1.050000E+00 -3.000000E-01  2.072685E-02
-1.050000E+00 -2.500000E-01  2.073704E-02
-1.050000E+00 -2.000000E-01  2.074585E-02
-1.050000E+00 -1.500000E-01  2.075345E-02
-1.050000E+00 -1.000000E-01  2.075994E-02
-1.050000E+00 -5.000000E-02  2.076533E-02
-1.050000E+00  0.000000E+00  2.076953E-02
-1.050000E+00  5.000000E-02  2.077237E-02
-1.050000E+00  1.000000E-01  2.077359E-02
-1.050000E+00  1.500000E-01  2.077288E-02
-1.050000E+00  2.000000E-01  2.076988E-02
-1.050000E+00  2.500000E-01  2.076424E-02
-1.050000E+00  3.000000E-01  2.075564E-02
-1.050000E+00  3.500000E-01  2.074379E-02
-1.050000E+00  4.000000E-01  2.072847E-02
-1.050000E+00  4.500000E-01  2.070953E-02
-1.050000E+00  5.000000E-01  2.068687E-02
-1.050000E+00  5.500000E-01  2.066045E-02
-1.050000E+00  6.000000E-01  2.063025E-02
-1.050000E+00  6.500000E-01  2.059626E-02
-1.050000E+00  7.000000E-01  2.055847E-02
-1.050000E+00  7.500000E-01  2.051683E-02
-1.050000E+00  8.000000E-01  2.047124E-02
-1.050000E+00  8.500000E-01  2.042157E-02
-1.050000E+00  9.000000E-01  2.036758E-02
-1.050000E+00  9.500000E-01  2.030899E-02
-1.050000E+00  1.000000E+00  2.024540E-02
-1.050000E+00  1.050000E+00  2.017629E-02
-1.050000E+00  1.100000E+00  2.010101E-02
-1.050000E+00  1.150000E+00  2.001874E-02
-1.050000E+00  1.200000E+00  1.992843E-02
-1.050000E+00  1.250000E+00  1.982875E-02
-1.050000E+00  1.300000E+00  1.971800E-02
-1.050000E+00  1.350000E+00  1.959399E-02
-1.050000E+00  1.400000E+00  1.945397E-02
-1.050000E+00  1.450000E+00  1.929440E-02
-1.050000E+00  1.500000E+00  1.911082E-02
-1.050000E+00  1.550000E+00  1.889763E-02
-1.050000E+00  1.600000E+00  1.864787E-02
-1.050000E+00  1.650000E+00  1.835300E-02
-1.050000E+00  1.700000E+00  1.800271E-02
-1.050000E+00  1.750000E+00  1.758479E-02
-1.050000E+00  1.800000E+00  1.708521E-02
-1.050000E+00  1.850000E+00  1.648849E-02
-1.050000E+00  1.900000E+00  1.577845E-02
-1.050000E+00  1.950000E+00  1.493979E-02
-1.050000E+00  2.000000E+00  1.396034E-02
-1.050000E+00  2.050000E+00  1.283445E-02
-1.050000E+00  2.100000E+00  1.156719E-02
-1.050000E+00  2.150000E+00  1.017902E-02
-1.050000E+00  2.200000E+00  8.710060E-03
-1.050000E+00  2.250000E+00  7.222340E-03
-1.050000E+00  2.300000E+00  5.798370E-03
-1.050000E+00  2.350000E+00  4.534520E-03
-1.050000E+00  2.400000E+00  3.528950E-03
-1.050000E+00  2.450000E+00  2.865777E-03
-1.050000E+00  2.500000E+00  2.599210E-03
-1.050000E+00  2.550000E+00  2.742341E-03
-1.050000E+00  2.600000E+00  3.264306E-03
-1.050000E+00  2.650000E+00  4.096810E-03
-1.050000E+00  2.700000E+00  5.147769E-03
-1.050000E+00  2.750000E+00  6.317702E-03
-1.050000E+00  2.800000E+00  7.514388E-03
-1.050000E+00  2.850000E+00  8.662812E-03
-1.050000E+00  2.900000E+00  9.709570E-03
-1.050000E+00  2.950000E+00  1.062260E-02
-1.050000E+00  3.000000E+00  1.138791E-02
-1.050000E+00  3.050000E+00  1.200504E-02
-1.050000E+00  3.100000E+00  1.248252E-02
-1.050000E+00  3.150000E+00  1.283391E-02
-1.050000E+00  3.200000E+00  1.307496E-02
-1.050000E+00  3.250000E+00  1.322163E-02
-1.050000E+00  3.300000E+00  1.328881E-02
-1.050000E+00  3.350000E+00  1.328981E-02
-1.050000E+00  3.400000E+00  1.323603E-02
-1.050000E+00  3.450000E+00  1.313703E-02
-1.050000E+00  3.500000E+00  1.300062E-02
-1.050000E+00  3.550000E+00  1.283315E-02
-1.050000E+00  3.600000E+00  1.263962E-02
-1.050000E+00  3.650000E+00  1.242399E-02
-1.050000E+00  3.700000E+00  1.218936E-02
-1.050000E+00  3.750000E+00  1.193809E-02
-1.050000E+00  3.800000E+00  1.167201E-02
-1.050000E+00  3.850000E+00  1.139251E-02
-1.050000E+00  3.900000E+00  1.110063E-02
-1.050000E+00  3.950000E+00  1.079716E-02
-1.050000E+00  4.000000E+00  1.048269E-02
-1.050000E+00  4.050000E+00  1.015768E-02
-1.050000E+00  4.100000E+00  9.822470E-03
-1.050000E+00  4.150000E+00  9.477387E-03
-1.050000E+00  4.200000E+00  9.122739E-03
-1.050000E+00  4.250000E+00  8.758875E-03
-1.050000E+00  4.300000E+00  8.386229E-03
-1.050000E+00  4.350000E+00  8.005350E-03
-1.050000E+00  4.400000E+00  7.616936E-03
-1.050000E+00  4.450000E+00  7.221863E-03
-1.050000E+00  4.500000E+00  6.821206E-03
-1.050000E+00  4.550000E+00  6.416256E-03
-1.050000E+00  4.600000E+00  6.008532E-03
-1.050000E+00  4.650000E+00  5.599791E-03
-1.050000E+00  4.700000E+00  5.192018E-03
-1.050000E+00  4.750000E+00  4.787414E-03
-1.050000E+00  4.800000E+00  4.388365E-03
-1.050000E+00  4.850000E+00  3.997386E-03
-1.050000E+00  4.900000E+00  3.617067E-03
-1.050000E+00  4.950000E+00  3.249987E-03
-1.050000E+00  5.000000E+00  2.898631E-03
-1.050000E+00  5.050000E+00  2.565300E-03
-1.050000E+00  5.100000E+00  2.252024E-03
-1.050000E+00  5.150000E+00  1.960479E-03
-1.050000E+00  5.200000E+00  1.691927E-03
-1.050000E+00  5.250000E+00  1.447162E-03
-1.050000E+00  5.300000E+00  1.226493E-03
-1.050000E+00  5.350000E+00  1.029744E-03
-1.050000E+00  5.400000E+00  8.562874E-04
-1.050000E+00  5.450000E+00  7.050915E-04
-1.050000E+00  5.500000E+00  5.747943E-04
-1.050000E+00  5.550000E+00  4.637827E-04
-1.050000E+00  5.600000E+00  3.702765E-04
-1.050000E+00  5.650000E+00  2.924099E-04
-1.050000E+00  5.700000E+00  2.283040E-04
-1.050000E+00  5.750000E+00  1.761283E-04
-1.050000E+00  5.800000E+00  1.341487E-04
-1.050000E+00  5.850000E+00  1.007625E-04
-1.050000E+00  5.900000E+00  7.452146E-05
-1.050000E+00  5.950000E+00  5.414325E-05
-1.050000E+00  6.000000E+00  3.851453E-05
-1.050000E+00  6.050000E+00  2.668682E-05
-1.050000E+00  6.100000E+00  1.786730E-05
-1.050000E+00  6.150000E+00  1.140617E-05
-1.050000E+00  6.200000E+00  6.782529E-06
-1.050000E+00  6.250000E+00  3.590004E-06
-1.050000E+00  6.300000E+00  1.523718E-06
-1.050000E+00  6.350000E+00  3.699567E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.940643E-07
-1.000000E+00 -6.300000E+00  1.212283E-06
-1.000000E+00 -6.250000E+00  2.860522E-06
-1.000000E+00 -6.200000E+00  5.415301E-06
-1.000000E+00 -6.150000E+00  9.130039E-06
-1.000000E+00 -6.100000E+00  1.434540E-05
-1.000000E+00 -6.050000E+00  2.150272E-05
-1.000000E+00 -6.000000E+00  3.115960E-05
-1.000000E+00 -5.950000E+00  4.400667E-05
-1.000000E+00 -5.900000E+00  6.088415E-05
-1.000000E+00 -5.850000E+00  8.279659E-05
-1.000000E+00 -5.800000E+00  1.109236E-04
-1.000000E+00 -5.750000E+00  1.466241E-04
-1.000000E+00 -5.700000E+00  1.914315E-04
-1.000000E+00 -5.650000E+00  2.470372E-04
-1.000000E+00 -5.600000E+00  3.152609E-04
-1.000000E+00 -5.550000E+00  3.980055E-04
-1.000000E+00 -5.500000E+00  4.971994E-04
-1.000000E+00 -5.450000E+00  6.147244E-04
-1.000000E+00 -5.400000E+00  7.523352E-04
-1.000000E+00 -5.350000E+00  9.115749E-04
-1.000000E+00 -5.300000E+00  1.093690E-03
-1.000000E+00 -5.250000E+00  1.299556E-03
-1.000000E+00 -5.200000E+00  1.529615E-03
-1.000000E+00 -5.150000E+00  1.783834E-03
-1.000000E+00 -5.100000E+00  2.061691E-03
-1.000000E+00 -5.050000E+00  2.362181E-03
-1.000000E+00 -5.000000E+00  2.683853E-03
-1.000000E+00 -4.950000E+00  3.024863E-03
-1.000000E+00 -4.900000E+00  3.383049E-03
-1.000000E+00 -4.850000E+00  3.756011E-03
-1.000000E+00 -4.800000E+00  4.141202E-03
-1.000000E+00 -4.750000E+00  4.536007E-03
-1.000000E+00 -4.700000E+00  4.937833E-03
-1.000000E+00 -4.650000E+00  5.344173E-03
-1.000000E+00 -4.600000E+00  5.752673E-03
-1.000000E+00 -4.550000E+00  6.161178E-03
-1.000000E+00 -4.500000E+00  6.567764E-03
-1.000000E+00 -4.450000E+00  6.970760E-03
-1.000000E+00 -4.400000E+00  7.368754E-03
-1.000000E+00 -4.350000E+00  7.760583E-03
-1.000000E+00 -4.300000E+00  8.145323E-03
-1.000000E+00 -4.250000E+00  8.522268E-03
-1.000000E+00 -4.200000E+00  8.890902E-03
-1.000000E+00 -4.150000E+00  9.250880E-03
-1.000000E+00 -4.100000E+00  9.601996E-03
-1.000000E+00 -4.050000E+00  9.944164E-03
-1.000000E+00 -4.000000E+00  1.027738E-02
-1.000000E+00 -3.950000E+00  1.060172E-02
-1.000000E+00 -3.900000E+00  1.091729E-02
-1.000000E+00 -3.850000E+00  1.122421E-02
-1.000000E+00 -3.800000E+00  1.152263E-02
-1.000000E+00 -3.750000E+00  1.181267E-02
-1.000000E+00 -3.700000E+00  1.209445E-02
-1.000000E+00 -3.650000E+00  1.236807E-02
-1.000000E+00 -3.600000E+00  1.263363E-02
-1.000000E+00 -3.550000E+00  1.289119E-02
-1.000000E+00 -3.500000E+00  1.314080E-02
-1.000000E+00 -3.450000E+00  1.338247E-02
-1.000000E+00 -3.400000E+00  1.361616E-02
-1.000000E+00 -3.350000E+00  1.384179E-02
-1.000000E+00 -3.300000E+00  1.405921E-02
-1.000000E+00 -3.250000E+00  1.426818E-02
-1.000000E+00 -3.200000E+00  1.446838E-02
-1.000000E+00 -3.150000E+00  1.465935E-02
-1.000000E+00 -3.100000E+00  1.484053E-02
-1.000000E+00 -3.050000E+00  1.501123E-02
-1.000000E+00 -3.000000E+00  1.517060E-02
-1.000000E+00 -2.950000E+00  1.531769E-02
-1.000000E+00 -2.900000E+00  1.545144E-02
-1.000000E+00 -2.850000E+00  1.557076E-02
-1.000000E+00 -2.800000E+00  1.567455E-02
-1.000000E+00 -2.750000E+00  1.576183E-02
-1.000000E+00 -2.700000E+00  1.583188E-02
-1.000000E+00 -2.650000E+00  1.588438E-02
-1.000000E+00 -2.600000E+00  1.591961E-02
-1.000000E+00 -2.550000E+00  1.593865E-02
-1.000000E+00 -2.500000E+00  1.594359E-02
-1.000000E+00 -2.450000E+00  1.593769E-02
-1.000000E+00 -2.400000E+00  1.592546E-02
-1.000000E+00 -2.350000E+00  1.591260E-02
-1.000000E+00 -2.300000E+00  1.590575E-02
-1.000000E+00 -2.250000E+00  1.591215E-02
-1.000000E+00 -2.200000E+00  1.593897E-02
-1.000000E+00 -2.150000E+00  1.599268E-02
-1.000000E+00 -2.100000E+00  1.607833E-02
-1.000000E+00 -2.050000E+00  1.619892E-02
-1.000000E+00 -2.000000E+00  1.635507E-02
-1.000000E+00 -1.950000E+00  1.654490E-02
-1.000000E+00 -1.900000E+00  1.676430E-02
-1.000000E+00 -1.850000E+00  1.700744E-02
-1.000000E+00 -1.800000E+00  1.726740E-02
-1.000000E+00 -1.750000E+00  1.753694E-02
-1.000000E+00 -1.700000E+00  1.780909E-02
-1.000000E+00 -1.650000E+00  1.807769E-02
-1.000000E+00 -1.600000E+00  1.833768E-02
-1.000000E+00 -1.550000E+00  1.858522E-02
-1.000000E+00 -1.500000E+00  1.881769E-02
-1.000000E+00 -1.450000E+00  1.903355E-02
-1.000000E+00 -1.400000E+00  1.923216E-02
-1.000000E+00 -1.350000E+00  1.941359E-02
-1.000000E+00 -1.300000E+00  1.957839E-02
-1.000000E+00 -1.250000E+00  1.972744E-02
-1.000000E+00 -1.200000E+00  1.986177E-02
-1.000000E+00 -1.150000E+00  1.998248E-02
-1.000000E+00 -1.100000E+00  2.009063E-02
-1.000000E+00 -1.050000E+00  2.018722E-02
-1.000000E+00 -1.000000E+00  2.027316E-02
-1.000000E+00 -9.500000E-01  2.034928E-02
-1.000000E+00 -9.000000E-01  2.041631E-02
-1.000000E+00 -8.500000E-01  2.047493E-02
-1.000000E+00 -8.000000E-01  2.052581E-02
-1.000000E+00 -7.500000E-01  2.056957E-02
-1.000000E+00 -7.000000E-01  2.060683E-02
-1.000000E+00 -6.500000E-01  2.063821E-02
-1.000000E+00 -6.000000E-01  2.066434E-02
-1.000000E+00 -5.500000E-01  2.068584E-02
-1.000000E+00 -5.000000E-01  2.070332E-02
-1.000000E+00 -4.500000E-01  2.071740E-02
-1.000000E+00 -4.000000E-01  2.072866E-02
-1.000000E+00 -3.500000E-01  2.073767E-02
-1.000000E+00 -3.000000E-01  2.074496E-02
-1.000000E+00 -2.500000E-01  2.075101E-02
-1.000000E+00 -2.000000E-01  2.075625E-02
-1.000000E+00 -1.500000E-01  2.076099E-02
-1.000000E+00 -1.000000E-01  2.076548E-02
-1.000000E+00 -5.000000E-02  2.076982E-02
-1.000000E+00  0.000000E+00  2.077395E-02
-1.000000E+00  5.000000E-02  2.077772E-02
-1.000000E+00  1.000000E-01  2.078081E-02
-1.000000E+00  1.500000E-01  2.078282E-02
-1.000000E+00  2.000000E-01  2.078326E-02
-1.000000E+00  2.500000E-01  2.078162E-02
-1.000000E+00  3.000000E-01  2.077741E-02
-1.000000E+00  3.500000E-01  2.077018E-02
-1.000000E+00  4.000000E-01  2.075956E-02
-1.000000E+00  4.500000E-01  2.074524E-02
-1.000000E+00  5.000000E-01  2.072702E-02
-1.000000E+00  5.500000E-01  2.070476E-02
-1.000000E+00  6.000000E-01  2.067838E-02
-1.000000E+00  6.500000E-01  2.064784E-02
-1.000000E+00  7.000000E-01  2.061308E-02
-1.000000E+00  7.500000E-01  2.057406E-02
-1.000000E+00  8.000000E-01  2.053068E-02
-1.000000E+00  8.500000E-01  2.048280E-02
-1.000000E+00  9.000000E-01  2.043021E-02
-1.000000E+00  9.500000E-01  2.037263E-02
-1.000000E+00  1.000000E+00  2.030968E-02
-1.000000E+00  1.050000E+00  2.024084E-02
-1.000000E+00  1.100000E+00  2.016549E-02
-1.000000E+00  1.150000E+00  2.008279E-02
-1.000000E+00  1.200000E+00  1.999169E-02
-1.000000E+00  1.250000E+00  1.989082E-02
-1.000000E+00  1.300000E+00  1.977845E-02
-1.000000E+00  1.350000E+00  1.965231E-02
-1.000000E+00  1.400000E+00  1.950953E-02
-1.000000E+00  1.450000E+00  1.934638E-02
-1.000000E+00  1.500000E+00  1.915817E-02
-1.000000E+00  1.550000E+00  1.893894E-02
-1.000000E+00  1.600000E+00  1.868127E-02
-1.000000E+00  1.650000E+00  1.837598E-02
-1.000000E+00  1.700000E+00  1.801191E-02
-1.000000E+00  1.750000E+00  1.757579E-02
-1.000000E+00  1.800000E+00  1.705219E-02
-1.000000E+00  1.850000E+00  1.642393E-02
-1.000000E+00  1.900000E+00  1.567286E-02
-1.000000E+00  1.950000E+00  1.478144E-02
-1.000000E+00  2.000000E+00  1.373526E-02
-1.000000E+00  2.050000E+00  1.252673E-02
-1.000000E+00  2.100000E+00  1.115981E-02
-1.000000E+00  2.150000E+00  9.655443E-03
-1.000000E+00  2.200000E+00  8.056528E-03
-1.000000E+00  2.250000E+00  6.430893E-03
-1.000000E+00  2.300000E+00  4.870065E-03
-1.000000E+00  2.350000E+00  3.482094E-03
-1.000000E+00  2.400000E+00  2.377942E-03
-1.000000E+00  2.450000E+00  1.653313E-03
-1.000000E+00  2.500000E+00  1.370221E-03
-1.000000E+00  2.550000E+00  1.543871E-03
-1.000000E+00  2.600000E+00  2.139288E-03
-1.000000E+00  2.650000E+00  3.078905E-03
-1.000000E+00  2.700000E+00  4.258436E-03
-1.000000E+00  2.750000E+00  5.565827E-03
-1.000000E+00  2.800000E+00  6.898015E-03
-1.000000E+00  2.850000E+00  8.172057E-03
-1.000000E+00  2.900000E+00  9.329798E-03
-1.000000E+00  2.950000E+00  1.033720E-02
-1.000000E+00  3.000000E+00  1.118035E-02
-1.000000E+00  3.050000E+00  1.186016E-02
-1.000000E+00  3.100000E+00  1.238715E-02
-1.000000E+00  3.150000E+00  1.277711E-02
-1.000000E+00  3.200000E+00  1.304789E-02
-1.000000E+00  3.250000E+00  1.321731E-02
-1.000000E+00  3.300000E+00  1.330185E-02
-1.000000E+00  3.350000E+00  1.331607E-02
-1.000000E+00  3.400000E+00  1.327238E-02
-1.000000E+00  3.450000E+00  1.318113E-02
-1.000000E+00  3.500000E+00  1.305073E-02
-1.000000E+00  3.550000E+00  1.288795E-02
-1.000000E+00  3.600000E+00  1.269816E-02
-1.000000E+00  3.650000E+00  1.248558E-02
-1.000000E+00  3.700000E+00  1.225347E-02
-1.000000E+00  3.750000E+00  1.200435E-02
-1.000000E+00  3.800000E+00  1.174015E-02
-1.000000E+00  3.850000E+00  1.146231E-02
-1.000000E+00  3.900000E+00  1.117195E-02
-1.000000E+00  3.950000E+00  1.086986E-02
-1.000000E+00  4.000000E+00  1.055668E-02
-1.000000E+00  4.050000E+00  1.023285E-02
-1.000000E+00  4.100000E+00  9.898734E-03
-1.000000E+00  4.150000E+00  9.554645E-03
-1.000000E+00  4.200000E+00  9.200886E-03
-1.000000E+00  4.250000E+00  8.837795E-03
-1.000000E+00  4.300000E+00  8.465790E-03
-1.000000E+00  4.350000E+00  8.085398E-03
-1.000000E+00  4.400000E+00  7.697292E-03
-1.000000E+00  4.450000E+00  7.302317E-03
-1.000000E+00  4.500000E+00  6.901514E-03
-1.000000E+00  4.550000E+00  6.496137E-03
-1.000000E+00  4.600000E+00  6.087671E-03
-1.000000E+00  4.650000E+00  5.677839E-03
-1.000000E+00  4.700000E+00  5.268600E-03
-1.000000E+00  4.750000E+00  4.862137E-03
-1.000000E+00  4.800000E+00  4.460822E-03
-1.000000E+00  4.850000E+00  4.067173E-03
-1.000000E+00  4.900000E+00  3.683788E-03
-1.000000E+00  4.950000E+00  3.313271E-03
-1.000000E+00  5.000000E+00  2.958145E-03
-1.000000E+00  5.050000E+00  2.620760E-03
-1.000000E+00  5.100000E+00  2.303207E-03
-1.000000E+00  5.150000E+00  2.007238E-03
-1.000000E+00  5.200000E+00  1.734190E-03
-1.000000E+00  5.250000E+00  1.484941E-03
-1.000000E+00  5.300000E+00  1.259879E-03
-1.000000E+00  5.350000E+00  1.058904E-03
-1.000000E+00  5.400000E+00  8.814512E-04
-1.000000E+00  5.450000E+00  7.265425E-04
-1.000000E+00  5.500000E+00  5.928536E-04
-1.000000E+00  5.550000E+00  4.787948E-04
-1.000000E+00  5.600000E+00  3.825957E-04
-1.000000E+00  5.650000E+00  3.023870E-04
-1.000000E+00  5.700000E+00  2.362760E-04
-1.000000E+00  5.750000E+00  1.824098E-04
-1.000000E+00  5.800000E+00  1.390264E-04
-1.000000E+00  5.850000E+00  1.044916E-04
-1.000000E+00  5.900000E+00  7.732426E-05
-1.000000E+00  5.950000E+00  5.620979E-05
-1.000000E+00  6.000000E+00  4.000432E-05
-1.000000E+00  6.050000E+00  2.773161E-05
-1.000000E+00  6.100000E+00  1.857431E-05
-1.000000E+00  6.150000E+00  1.186173E-05
-1.000000E+00  6.200000E+00  7.055541E-06
-1.000000E+00  6.250000E+00  3.735408E-06
-1.000000E+00  6.300000E+00  1.585711E-06
-1.000000E+00  6.350000E+00  3.850495E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  3.086406E-07
-9.500000E-01 -6.300000E+00  1.272218E-06
-9.500000E-01 -6.250000E+00  3.001340E-06
-9.500000E-01 -6.200000E+00  5.680293E-06
-9.500000E-01 -6.150000E+00  9.573374E-06
-9.500000E-01 -6.100000E+00  1.503540E-05
-9.500000E-01 -6.050000E+00  2.252529E-05
-9.500000E-01 -6.000000E+00  3.262174E-05
-9.500000E-01 -5.950000E+00  4.603985E-05
-9.500000E-01 -5.900000E+00  6.364744E-05
-9.500000E-01 -5.850000E+00  8.647920E-05
-9.500000E-01 -5.800000E+00  1.157466E-04
-9.500000E-01 -5.750000E+00  1.528410E-04
-9.500000E-01 -5.700000E+00  1.993275E-04
-9.500000E-01 -5.650000E+00  2.569266E-04
-9.500000E-01 -5.600000E+00  3.274822E-04
-9.500000E-01 -5.550000E+00  4.129150E-04
-9.500000E-01 -5.500000E+00  5.151612E-04
-9.500000E-01 -5.450000E+00  6.360987E-04
-9.500000E-01 -5.400000E+00  7.774648E-04
-9.500000E-01 -5.350000E+00  9.407694E-04
-9.500000E-01 -5.300000E+00  1.127211E-03
-9.500000E-01 -5.250000E+00  1.337601E-03
-9.500000E-01 -5.200000E+00  1.572307E-03
-9.500000E-01 -5.150000E+00  1.831210E-03
-9.500000E-01 -5.100000E+00  2.113699E-03
-9.500000E-01 -5.050000E+00  2.418679E-03
-9.500000E-01 -5.000000E+00  2.744612E-03
-9.500000E-01 -4.950000E+00  3.089578E-03
-9.500000E-01 -4.900000E+00  3.451348E-03
-9.500000E-01 -4.850000E+00  3.827474E-03
-9.500000E-01 -4.800000E+00  4.215372E-03
-9.500000E-01 -4.750000E+00  4.612414E-03
-9.500000E-01 -4.700000E+00  5.016003E-03
-9.500000E-01 -4.650000E+00  5.423649E-03
-9.500000E-01 -4.600000E+00  5.833022E-03
-9.500000E-01 -4.550000E+00  6.242002E-03
-9.500000E-01 -4.500000E+00  6.648706E-03
-9.500000E-01 -4.450000E+00  7.051508E-03
-9.500000E-01 -4.400000E+00  7.449039E-03
-9.500000E-01 -4.350000E+00  7.840183E-03
-9.500000E-01 -4.300000E+00  8.224060E-03
-9.500000E-01 -4.250000E+00  8.600006E-03
-9.500000E-01 -4.200000E+00  8.967544E-03
-9.500000E-01 -4.150000E+00  9.326363E-03
-9.500000E-01 -4.100000E+00  9.676290E-03
-9.500000E-01 -4.050000E+00  1.001726E-02
-9.500000E-01 -4.000000E+00  1.034929E-02
-9.500000E-01 -3.950000E+00  1.067247E-02
-9.500000E-01 -3.900000E+00  1.098691E-02
-9.500000E-01 -3.850000E+00  1.129276E-02
-9.500000E-01 -3.800000E+00  1.159015E-02
-9.500000E-01 -3.750000E+00  1.187924E-02
-9.500000E-01 -3.700000E+00  1.216015E-02
-9.500000E-01 -3.650000E+00  1.243300E-02
-9.500000E-01 -3.600000E+00  1.269791E-02
-9.500000E-01 -3.550000E+00  1.295498E-02
-9.500000E-01 -3.500000E+00  1.320427E-02
-9.500000E-01 -3.450000E+00  1.344585E-02
-9.500000E-01 -3.400000E+00  1.367974E-02
-9.500000E-01 -3.350000E+00  1.390590E-02
-9.500000E-01 -3.300000E+00  1.412428E-02
-9.500000E-01 -3.250000E+00  1.433472E-02
-9.500000E-01 -3.200000E+00  1.453701E-02
-9.500000E-01 -3.150000E+00  1.473084E-02
-9.500000E-01 -3.100000E+00  1.491582E-02
-9.500000E-01 -3.050000E+00  1.509144E-02
-9.500000E-01 -3.000000E+00  1.525710E-02
-9.500000E-01 -2.950000E+00  1.541213E-02
-9.500000E-01 -2.900000E+00  1.555577E-02
-9.500000E-01 -2.850000E+00  1.568724E-02
-9.500000E-01 -2.800000E+00  1.580582E-02
-9.500000E-01 -2.750000E+00  1.591087E-02
-9.500000E-01 -2.700000E+00  1.600196E-02
-9.500000E-01 -2.650000E+00  1.607901E-02
-9.500000E-01 -2.600000E+00  1.614240E-02
-9.500000E-01 -2.550000E+00  1.619311E-02
-9.500000E-01 -2.500000E+00  1.623290E-02
-9.500000E-01 -2.450000E+00  1.626432E-02
-9.500000E-01 -2.400000E+00  1.629085E-02
-9.500000E-01 -2.350000E+00  1.631676E-02
-9.500000E-01 -2.300000E+00  1.634696E-02
-9.500000E-01 -2.250000E+00  1.638669E-02
-9.500000E-01 -2.200000E+00  1.644114E-02
-9.500000E-01 -2.150000E+00  1.651495E-02
-9.500000E-01 -2.100000E+00  1.661172E-02
-9.500000E-01 -2.050000E+00  1.673363E-02
-9.500000E-01 -2.000000E+00  1.688117E-02
-9.500000E-01 -1.950000E+00  1.705310E-02
-9.500000E-01 -1.900000E+00  1.724659E-02
-9.500000E-01 -1.850000E+00  1.745756E-02
-9.500000E-01 -1.800000E+00  1.768112E-02
-9.500000E-01 -1.750000E+00  1.791205E-02
-9.500000E-01 -1.700000E+00  1.814526E-02
-9.500000E-01 -1.650000E+00  1.837612E-02
-9.500000E-01 -1.600000E+00  1.860075E-02
-9.500000E-01 -1.550000E+00  1.881609E-02
-9.500000E-01 -1.500000E+00  1.901992E-02
-9.500000E-01 -1.450000E+00  1.921084E-02
-9.500000E-01 -1.400000E+00  1.938810E-02
-9.500000E-01 -1.350000E+00  1.955151E-02
-9.500000E-01 -1.300000E+00  1.970127E-02
-9.500000E-01 -1.250000E+00  1.983788E-02
-9.500000E-01 -1.200000E+00  1.996195E-02
-9.500000E-01 -1.150000E+00  2.007421E-02
-9.500000E-01 -1.100000E+00  2.017534E-02
-9.500000E-01 -1.050000E+00  2.026603E-02
-9.500000E-01 -1.000000E+00  2.034687E-02
-9.500000E-01 -9.500000E-01  2.041842E-02
-9.500000E-01 -9.000000E-01  2.048119E-02
-9.500000E-01 -8.500000E-01  2.053567E-02
-9.500000E-01 -8.000000E-01  2.058233E-02
-9.500000E-01 -7.500000E-01  2.062168E-02
-9.500000E-01 -7.000000E-01  2.065423E-02
-9.500000E-01 -6.500000E-01  2.068053E-02
-9.500000E-01 -6.000000E-01  2.070119E-02
-9.500000E-01 -5.500000E-01  2.071682E-02
-9.500000E-01 -5.000000E-01  2.072810E-02
-9.500000E-01 -4.500000E-01  2.073573E-02
-9.500000E-01 -4.000000E-01  2.074044E-02
-9.500000E-01 -3.500000E-01  2.074296E-02
-9.500000E-01 -3.000000E-01  2.074404E-02
-9.500000E-01 -2.500000E-01  2.074439E-02
-9.500000E-01 -2.000000E-01  2.074465E-02
-9.500000E-01 -1.500000E-01  2.074539E-02
-9.500000E-01 -1.000000E-01  2.074701E-02
-9.500000E-01 -5.000000E-02  2.074978E-02
-9.500000E-01  0.000000E+00  2.075371E-02
-9.500000E-01  5.000000E-02  2.075865E-02
-9.500000E-01  1.000000E-01  2.076422E-02
-9.500000E-01  1.500000E-01  2.076988E-02
-9.500000E-01  2.000000E-01  2.077495E-02
-9.500000E-01  2.500000E-01  2.077871E-02
-9.500000E-01  3.000000E-01  2.078042E-02
-9.500000E-01  3.500000E-01  2.077941E-02
-9.500000E-01  4.000000E-01  2.077507E-02
-9.500000E-01  4.500000E-01  2.076692E-02
-9.500000E-01  5.000000E-01  2.075462E-02
-9.500000E-01  5.500000E-01  2.073789E-02
-9.500000E-01  6.000000E-01  2.071659E-02
-9.500000E-01  6.500000E-01  2.069062E-02
-9.500000E-01  7.000000E-01  2.065990E-02
-9.500000E-01  7.500000E-01  2.062439E-02
-9.500000E-01  8.000000E-01  2.058400E-02
-9.500000E-01  8.500000E-01  2.053860E-02
-9.500000E-01  9.000000E-01  2.048803E-02
-9.500000E-01  9.500000E-01  2.043201E-02
-9.500000E-01  1.000000E+00  2.037019E-02
-9.500000E-01  1.050000E+00  2.030211E-02
-9.500000E-01  1.100000E+00  2.022713E-02
-9.500000E-01  1.150000E+00  2.014446E-02
-9.500000E-01  1.200000E+00  2.005303E-02
-9.500000E-01  1.250000E+00  1.995149E-02
-9.500000E-01  1.300000E+00  1.983806E-02
-9.500000E-01  1.350000E+00  1.971046E-02
-9.500000E-01  1.400000E+00  1.956572E-02
-9.500000E-01  1.450000E+00  1.940002E-02
-9.500000E-01  1.500000E+00  1.920850E-02
-9.500000E-01  1.550000E+00  1.898497E-02
-9.500000E-01  1.600000E+00  1.872167E-02
-9.500000E-01  1.650000E+00  1.840900E-02
-9.500000E-01  1.700000E+00  1.803520E-02
-9.500000E-01  1.750000E+00  1.758622E-02
-9.500000E-01  1.800000E+00  1.704566E-02
-9.500000E-01  1.850000E+00  1.639510E-02
-9.500000E-01  1.900000E+00  1.561490E-02
-9.500000E-01  1.950000E+00  1.468589E-02
-9.500000E-01  2.000000E+00  1.359194E-02
-9.500000E-01  2.050000E+00  1.232394E-02
-9.500000E-01  2.100000E+00  1.088491E-02
-9.500000E-01  2.150000E+00  9.295955E-03
-9.500000E-01  2.200000E+00  7.601878E-03
-9.500000E-01  2.250000E+00  5.874639E-03
-9.500000E-01  2.300000E+00  4.212367E-03
-9.500000E-01  2.350000E+00  2.731796E-03
-9.500000E-01  2.400000E+00  1.553527E-03
-9.500000E-01  2.450000E+00  7.820754E-04
-9.500000E-01  2.500000E+00  4.854728E-04
-9.500000E-01  2.550000E+00  6.806396E-04
-9.500000E-01  2.600000E+00  1.329584E-03
-9.500000E-01  2.650000E+00  2.347794E-03
-9.500000E-01  2.700000E+00  3.621815E-03
-9.500000E-01  2.750000E+00  5.030174E-03
-9.500000E-01  2.800000E+00  6.461725E-03
-9.500000E-01  2.850000E+00  7.827669E-03
-9.500000E-01  2.900000E+00  9.066396E-03
-9.500000E-01  2.950000E+00  1.014248E-02
-9.500000E-01  3.000000E+00  1.104215E-02
-9.500000E-01  3.050000E+00  1.176738E-02
-9.500000E-01  3.100000E+00  1.233021E-02
-9.500000E-01  3.150000E+00  1.274807E-02
-9.500000E-01  3.200000E+00  1.304039E-02
-9.500000E-01  3.250000E+00  1.322632E-02
-9.500000E-01  3.300000E+00  1.332351E-02
-9.500000E-01  3.350000E+00  1.334742E-02
-9.500000E-01  3.400000E+00  1.331120E-02
-9.500000E-01  3.450000E+00  1.322574E-02
-9.500000E-01  3.500000E+00  1.309989E-02
-9.500000E-01  3.550000E+00  1.294074E-02
-9.500000E-01  3.600000E+00  1.275389E-02
-9.500000E-01  3.650000E+00  1.254375E-02
-9.500000E-01  3.700000E+00  1.231371E-02
-9.500000E-01  3.750000E+00  1.206640E-02
-9.500000E-01  3.800000E+00  1.180382E-02
-9.500000E-01  3.850000E+00  1.152746E-02
-9.500000E-01  3.900000E+00  1.123846E-02
-9.500000E-01  3.950000E+00  1.093766E-02
-9.500000E-01  4.000000E+00  1.062567E-02
-9.500000E-01  4.050000E+00  1.030296E-02
-9.500000E-01  4.100000E+00  9.969883E-03
-9.500000E-01  4.150000E+00  9.626747E-03
-9.500000E-01  4.200000E+00  9.273844E-03
-9.500000E-01  4.250000E+00  8.911501E-03
-9.500000E-01  4.300000E+00  8.540119E-03
-9.500000E-01  4.350000E+00  8.160209E-03
-9.500000E-01  4.400000E+00  7.772419E-03
-9.500000E-01  4.450000E+00  7.377566E-03
-9.500000E-01  4.500000E+00  6.976660E-03
-9.500000E-01  4.550000E+00  6.570922E-03
-9.500000E-01  4.600000E+00  6.161804E-03
-9.500000E-01  4.650000E+00  5.751000E-03
-9.500000E-01  4.700000E+00  5.340443E-03
-9.500000E-01  4.750000E+00  4.932295E-03
-9.500000E-01  4.800000E+00  4.528919E-03
-9.500000E-01  4.850000E+00  4.132829E-03
-9.500000E-01  4.900000E+00  3.746633E-03
-9.500000E-01  4.950000E+00  3.372955E-03
-9.500000E-01  5.000000E+00  3.014349E-03
-9.500000E-01  5.050000E+00  2.673210E-03
-9.500000E-01  5.100000E+00  2.351686E-03
-9.500000E-01  5.150000E+00  2.051592E-03
-9.500000E-01  5.200000E+00  1.774341E-03
-9.500000E-01  5.250000E+00  1.520885E-03
-9.500000E-01  5.300000E+00  1.291689E-03
-9.500000E-01  5.350000E+00  1.086724E-03
-9.500000E-01  5.400000E+00  9.054876E-04
-9.500000E-01  5.450000E+00  7.470537E-04
-9.500000E-01  5.500000E+00  6.101372E-04
-9.500000E-01  5.550000E+00  4.931734E-04
-9.500000E-01  5.600000E+00  3.944030E-04
-9.500000E-01  5.650000E+00  3.119558E-04
-9.500000E-01  5.700000E+00  2.439268E-04
-9.500000E-01  5.750000E+00  1.884428E-04
-9.500000E-01  5.800000E+00  1.437152E-04
-9.500000E-01  5.850000E+00  1.080801E-04
-9.500000E-01  5.900000E+00  8.002478E-05
-9.500000E-01  5.950000E+00  5.820383E-05
-9.500000E-01  6.000000E+00  4.144422E-05
-9.500000E-01  6.050000E+00  2.874320E-05
-9.500000E-01  6.100000E+00  1.926015E-05
-9.500000E-01  6.150000E+00  1.230446E-05
-9.500000E-01  6.200000E+00  7.321335E-06
-9.500000E-01  6.250000E+00  3.877186E-06
-9.500000E-01  6.300000E+00  1.646230E-06
-9.500000E-01  6.350000E+00  3.997949E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  3.232319E-07
-9.000000E-01 -6.300000E+00  1.332212E-06
-9.000000E-01 -6.250000E+00  3.142288E-06
-9.000000E-01 -6.200000E+00  5.945505E-06
-9.000000E-01 -6.150000E+00  1.001703E-05
-9.000000E-01 -6.100000E+00  1.572582E-05
-9.000000E-01 -6.050000E+00  2.354834E-05
-9.000000E-01 -6.000000E+00  3.408428E-05
-9.000000E-01 -5.950000E+00  4.807310E-05
-9.000000E-01 -5.900000E+00  6.640989E-05
-9.000000E-01 -5.850000E+00  9.015892E-05
-9.000000E-01 -5.800000E+00  1.205626E-04
-9.000000E-01 -5.750000E+00  1.590436E-04
-9.000000E-01 -5.700000E+00  2.071966E-04
-9.000000E-01 -5.650000E+00  2.667689E-04
-9.000000E-01 -5.600000E+00  3.396262E-04
-9.000000E-01 -5.550000E+00  4.277036E-04
-9.000000E-01 -5.500000E+00  5.329425E-04
-9.000000E-01 -5.450000E+00  6.572144E-04
-9.000000E-01 -5.400000E+00  8.022367E-04
-9.000000E-01 -5.350000E+00  9.694853E-04
-9.000000E-01 -5.300000E+00  1.160110E-03
-9.000000E-01 -5.250000E+00  1.374860E-03
-9.000000E-01 -5.200000E+00  1.614029E-03
-9.000000E-01 -5.150000E+00  1.877419E-03
-9.000000E-01 -5.100000E+00  2.164330E-03
-9.000000E-01 -5.050000E+00  2.473584E-03
-9.000000E-01 -5.000000E+00  2.803562E-03
-9.000000E-01 -4.950000E+00  3.152270E-03
-9.000000E-01 -4.900000E+00  3.517420E-03
-9.000000E-01 -4.850000E+00  3.896516E-03
-9.000000E-01 -4.800000E+00  4.286945E-03
-9.000000E-01 -4.750000E+00  4.686063E-03
-9.000000E-01 -4.700000E+00  5.091275E-03
-9.000000E-01 -4.650000E+00  5.500106E-03
-9.000000E-01 -4.600000E+00  5.910252E-03
-9.000000E-01 -4.550000E+00  6.319626E-03
-9.000000E-01 -4.500000E+00  6.726385E-03
-9.000000E-01 -4.450000E+00  7.128944E-03
-9.000000E-01 -4.400000E+00  7.525980E-03
-9.000000E-01 -4.350000E+00  7.916420E-03
-9.000000E-01 -4.300000E+00  8.299428E-03
-9.000000E-01 -4.250000E+00  8.674377E-03
-9.000000E-01 -4.200000E+00  9.040832E-03
-9.000000E-01 -4.150000E+00  9.398513E-03
-9.000000E-01 -4.100000E+00  9.747275E-03
-9.000000E-01 -4.050000E+00  1.008708E-02
-9.000000E-01 -4.000000E+00  1.041796E-02
-9.000000E-01 -3.950000E+00  1.074001E-02
-9.000000E-01 -3.900000E+00  1.105337E-02
-9.000000E-01 -3.850000E+00  1.135817E-02
-9.000000E-01 -3.800000E+00  1.165458E-02
-9.000000E-01 -3.750000E+00  1.194275E-02
-9.000000E-01 -3.700000E+00  1.222282E-02
-9.000000E-01 -3.650000E+00  1.249493E-02
-9.000000E-01 -3.600000E+00  1.275921E-02
-9.000000E-01 -3.550000E+00  1.301580E-02
-9.000000E-01 -3.500000E+00  1.326479E-02
-9.000000E-01 -3.450000E+00  1.350628E-02
-9.000000E-01 -3.400000E+00  1.374034E-02
-9.000000E-01 -3.350000E+00  1.396700E-02
-9.000000E-01 -3.300000E+00  1.418624E-02
-9.000000E-01 -3.250000E+00  1.439802E-02
-9.000000E-01 -3.200000E+00  1.460220E-02
-9.000000E-01 -3.150000E+00  1.479860E-02
-9.000000E-01 -3.100000E+00  1.498696E-02
-9.000000E-01 -3.050000E+00  1.516693E-02
-9.000000E-01 -3.000000E+00  1.533812E-02
-9.000000E-01 -2.950000E+00  1.550005E-02
-9.000000E-01 -2.900000E+00  1.565221E-02
-9.000000E-01 -2.850000E+00  1.579408E-02
-9.000000E-01 -2.800000E+00  1.592518E-02
-9.000000E-01 -2.750000E+00  1.604510E-02
-9.000000E-01 -2.700000E+00  1.615364E-02
-9.000000E-01 -2.650000E+00  1.625082E-02
-9.000000E-01 -2.600000E+00  1.633706E-02
-9.000000E-01 -2.550000E+00  1.641321E-02
-9.000000E-01 -2.500000E+00  1.648066E-02
-9.000000E-01 -2.450000E+00  1.654143E-02
-9.000000E-01 -2.400000E+00  1.659812E-02
-9.000000E-01 -2.350000E+00  1.665392E-02
-9.000000E-01 -2.300000E+00  1.671242E-02
-9.000000E-01 -2.250000E+00  1.677742E-02
-9.000000E-01 -2.200000E+00  1.685266E-02
-9.000000E-01 -2.150000E+00  1.694145E-02
-9.000000E-01 -2.100000E+00  1.704639E-02
-9.000000E-01 -2.050000E+00  1.716908E-02
-9.000000E-01 -2.000000E+00  1.730994E-02
-9.000000E-01 -1.950000E+00  1.746818E-02
-9.000000E-01 -1.900000E+00  1.764190E-02
-9.000000E-01 -1.850000E+00  1.782828E-02
-9.000000E-01 -1.800000E+00  1.802388E-02
-9.000000E-01 -1.750000E+00  1.822499E-02
-9.000000E-01 -1.700000E+00  1.842790E-02
-9.000000E-01 -1.650000E+00  1.862918E-02
-9.000000E-01 -1.600000E+00  1.882584E-02
-9.000000E-01 -1.550000E+00  1.901545E-02
-9.000000E-01 -1.500000E+00  1.919619E-02
-9.000000E-01 -1.450000E+00  1.936677E-02
-9.000000E-01 -1.400000E+00  1.952643E-02
-9.000000E-01 -1.350000E+00  1.967483E-02
-9.000000E-01 -1.300000E+00  1.981191E-02
-9.000000E-01 -1.250000E+00  1.993789E-02
-9.000000E-01 -1.200000E+00  2.005309E-02
-9.000000E-01 -1.150000E+00  2.015790E-02
-9.000000E-01 -1.100000E+00  2.025273E-02
-9.000000E-01 -1.050000E+00  2.033796E-02
-9.000000E-01 -1.000000E+00  2.041393E-02
-9.000000E-01 -9.500000E-01  2.048097E-02
-9.000000E-01 -9.000000E-01  2.053935E-02
-9.000000E-01 -8.500000E-01  2.058937E-02
-9.000000E-01 -8.000000E-01  2.063133E-02
-9.000000E-01 -7.500000E-01  2.066558E-02
-9.000000E-01 -7.000000E-01  2.069252E-02
-9.000000E-01 -6.500000E-01  2.071263E-02
-9.000000E-01 -6.000000E-01  2.072647E-02
-9.000000E-01 -5.500000E-01  2.073466E-02
-9.000000E-01 -5.000000E-01  2.073795E-02
-9.000000E-01 -4.500000E-01  2.073715E-02
-9.000000E-01 -4.000000E-01  2.073318E-02
-9.000000E-01 -3.500000E-01  2.072701E-02
-9.000000E-01 -3.000000E-01  2.071969E-02
-9.000000E-01 -2.500000E-01  2.071224E-02
-9.000000E-01 -2.000000E-01  2.070568E-02
-9.000000E-01 -1.500000E-01  2.070087E-02
-9.000000E-01 -1.000000E-01  2.069852E-02
-9.000000E-01 -5.000000E-02  2.069908E-02
-9.000000E-01  0.000000E+00  2.070270E-02
-9.000000E-01  5.000000E-02  2.070923E-02
-9.000000E-01  1.000000E-01  2.071819E-02
-9.000000E-01  1.500000E-01  2.072884E-02
-9.000000E-01  2.000000E-01  2.074024E-02
-9.000000E-01  2.500000E-01  2.075135E-02
-9.000000E-01  3.000000E-01  2.076109E-02
-9.000000E-01  3.500000E-01  2.076845E-02
-9.000000E-01  4.000000E-01  2.077253E-02
-9.000000E-01  4.500000E-01  2.077261E-02
-9.000000E-01  5.000000E-01  2.076813E-02
-9.000000E-01  5.500000E-01  2.075868E-02
-9.000000E-01  6.000000E-01  2.074402E-02
-9.000000E-01  6.500000E-01  2.072398E-02
-9.000000E-01  7.000000E-01  2.069851E-02
-9.000000E-01  7.500000E-01  2.066753E-02
-9.000000E-01  8.000000E-01  2.063101E-02
-9.000000E-01  8.500000E-01  2.058886E-02
-9.000000E-01  9.000000E-01  2.054095E-02
-9.000000E-01  9.500000E-01  2.048707E-02
-9.000000E-01  1.000000E+00  2.042692E-02
-9.000000E-01  1.050000E+00  2.036006E-02
-9.000000E-01  1.100000E+00  2.028592E-02
-9.000000E-01  1.150000E+00  2.020372E-02
-9.000000E-01  1.200000E+00  2.011244E-02
-9.000000E-01  1.250000E+00  2.001074E-02
-9.000000E-01  1.300000E+00  1.989686E-02
-9.000000E-01  1.350000E+00  1.976851E-02
-9.000000E-01  1.400000E+00  1.962269E-02
-9.000000E-01  1.450000E+00  1.945557E-02
-9.000000E-01  1.500000E+00  1.926220E-02
-9.000000E-01  1.550000E+00  1.903630E-02
-9.000000E-01  1.600000E+00  1.876996E-02
-9.000000E-01  1.650000E+00  1.845336E-02
-9.000000E-01  1.700000E+00  1.807447E-02
-9.000000E-01  1.750000E+00  1.761883E-02
-9.000000E-01  1.800000E+00  1.706955E-02
-9.000000E-01  1.850000E+00  1.640755E-02
-9.000000E-01  1.900000E+00  1.561245E-02
-9.000000E-01  1.950000E+00  1.466416E-02
-9.000000E-01  2.000000E+00  1.354563E-02
-9.000000E-01  2.050000E+00  1.224688E-02
-9.000000E-01  2.100000E+00  1.077037E-02
-9.000000E-01  2.150000E+00  9.137179E-03
-9.000000E-01  2.200000E+00  7.392991E-03
-9.000000E-01  2.250000E+00  5.611847E-03
-9.000000E-01  2.300000E+00  3.895292E-03
-9.000000E-01  2.350000E+00  2.364644E-03
-9.000000E-01  2.400000E+00  1.145673E-03
-9.000000E-01  2.450000E+00  3.476996E-04
-9.000000E-01  2.500000E+00  4.212004E-05
-9.000000E-01  2.550000E+00  2.469414E-04
-9.000000E-01  2.600000E+00  9.227086E-04
-9.000000E-01  2.650000E+00  1.981303E-03
-9.000000E-01  2.700000E+00  3.304430E-03
-9.000000E-01  2.750000E+00  4.765602E-03
-9.000000E-01  2.800000E+00  6.249349E-03
-9.000000E-01  2.850000E+00  7.663728E-03
-9.000000E-01  2.900000E+00  8.945261E-03
-9.000000E-01  2.950000E+00  1.005777E-02
-9.000000E-01  3.000000E+00  1.098751E-02
-9.000000E-01  3.050000E+00  1.173702E-02
-9.000000E-01  3.100000E+00  1.231914E-02
-9.000000E-01  3.150000E+00  1.275214E-02
-9.000000E-01  3.200000E+00  1.305627E-02
-9.000000E-01  3.250000E+00  1.325140E-02
-9.000000E-01  3.300000E+00  1.335575E-02
-9.000000E-01  3.350000E+00  1.338529E-02
-9.000000E-01  3.400000E+00  1.335352E-02
-9.000000E-01  3.450000E+00  1.327163E-02
-9.000000E-01  3.500000E+00  1.314868E-02
-9.000000E-01  3.550000E+00  1.299193E-02
-9.000000E-01  3.600000E+00  1.280713E-02
-9.000000E-01  3.650000E+00  1.259876E-02
-9.000000E-01  3.700000E+00  1.237030E-02
-9.000000E-01  3.750000E+00  1.212442E-02
-9.000000E-01  3.800000E+00  1.186316E-02
-9.000000E-01  3.850000E+00  1.158807E-02
-9.000000E-01  3.900000E+00  1.130027E-02
-9.000000E-01  3.950000E+00  1.100061E-02
-9.000000E-01  4.000000E+00  1.068973E-02
-9.000000E-01  4.050000E+00  1.036806E-02
-9.000000E-01  4.100000E+00  1.003596E-02
-9.000000E-01  4.150000E+00  9.693727E-03
-9.000000E-01  4.200000E+00  9.341640E-03
-9.000000E-01  4.250000E+00  8.980013E-03
-9.000000E-01  4.300000E+00  8.609235E-03
-9.000000E-01  4.350000E+00  8.229796E-03
-9.000000E-01  4.400000E+00  7.842324E-03
-9.000000E-01  4.450000E+00  7.447613E-03
-9.000000E-01  4.500000E+00  7.046642E-03
-9.000000E-01  4.550000E+00  6.640604E-03
-9.000000E-01  4.600000E+00  6.230920E-03
-9.000000E-01  4.650000E+00  5.819254E-03
-9.000000E-01  4.700000E+00  5.407516E-03
-9.000000E-01  4.750000E+00  4.997850E-03
-9.000000E-01  4.800000E+00  4.592605E-03
-9.000000E-01  4.850000E+00  4.194294E-03
-9.000000E-01  4.900000E+00  3.805530E-03
-9.000000E-01  4.950000E+00  3.428952E-03
-9.000000E-01  5.000000E+00  3.067145E-03
-9.000000E-01  5.050000E+00  2.722542E-03
-9.000000E-01  5.100000E+00  2.397343E-03
-9.000000E-01  5.150000E+00  2.093423E-03
-9.000000E-01  5.200000E+00  1.812259E-03
-9.000000E-01  5.250000E+00  1.554876E-03
-9.000000E-01  5.300000E+00  1.321810E-03
-9.000000E-01  5.350000E+00  1.113098E-03
-9.000000E-01  5.400000E+00  9.282992E-04
-9.000000E-01  5.450000E+00  7.665391E-04
-9.000000E-01  5.500000E+00  6.265710E-04
-9.000000E-01  5.550000E+00  5.068561E-04
-9.000000E-01  5.600000E+00  4.056477E-04
-9.000000E-01  5.650000E+00  3.210757E-04
-9.000000E-01  5.700000E+00  2.512250E-04
-9.000000E-01  5.750000E+00  1.942034E-04
-9.000000E-01  5.800000E+00  1.481976E-04
-9.000000E-01  5.850000E+00  1.115152E-04
-9.000000E-01  5.900000E+00  8.261397E-05
-9.000000E-01  5.950000E+00  6.011908E-05
-9.000000E-01  6.000000E+00  4.282992E-05
-9.000000E-01  6.050000E+00  2.971874E-05
-9.000000E-01  6.100000E+00  1.992294E-05
-9.000000E-01  6.150000E+00  1.273320E-05
-9.000000E-01  6.200000E+00  7.579216E-06
-9.000000E-01  6.250000E+00  4.014968E-06
-9.000000E-01  6.300000E+00  1.705119E-06
-9.000000E-01  6.350000E+00  4.141545E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.377930E-07
-8.500000E-01 -6.300000E+00  1.392081E-06
-8.500000E-01 -6.250000E+00  3.282929E-06
-8.500000E-01 -6.200000E+00  6.210113E-06
-8.500000E-01 -6.150000E+00  1.045962E-05
-8.500000E-01 -6.100000E+00  1.641446E-05
-8.500000E-01 -6.050000E+00  2.456854E-05
-8.500000E-01 -6.000000E+00  3.554240E-05
-8.500000E-01 -5.950000E+00  5.009957E-05
-8.500000E-01 -5.900000E+00  6.916207E-05
-8.500000E-01 -5.850000E+00  9.382317E-05
-8.500000E-01 -5.800000E+00  1.253554E-04
-8.500000E-01 -5.750000E+00  1.652112E-04
-8.500000E-01 -5.700000E+00  2.150136E-04
-8.500000E-01 -5.650000E+00  2.765344E-04
-8.500000E-01 -5.600000E+00  3.516585E-04
-8.500000E-01 -5.550000E+00  4.423329E-04
-8.500000E-01 -5.500000E+00  5.505010E-04
-8.500000E-01 -5.450000E+00  6.780254E-04
-8.500000E-01 -5.400000E+00  8.266017E-04
-8.500000E-01 -5.350000E+00  9.976703E-04
-8.500000E-01 -5.300000E+00  1.192332E-03
-8.500000E-01 -5.250000E+00  1.411277E-03
-8.500000E-01 -5.200000E+00  1.654725E-03
-8.500000E-01 -5.150000E+00  1.922401E-03
-8.500000E-01 -5.100000E+00  2.213525E-03
-8.500000E-01 -5.050000E+00  2.526838E-03
-8.500000E-01 -5.000000E+00  2.860644E-03
-8.500000E-01 -4.950000E+00  3.212883E-03
-8.500000E-01 -4.900000E+00  3.581211E-03
-8.500000E-01 -4.850000E+00  3.963090E-03
-8.500000E-01 -4.800000E+00  4.355878E-03
-8.500000E-01 -4.750000E+00  4.756921E-03
-8.500000E-01 -4.700000E+00  5.163626E-03
-8.500000E-01 -4.650000E+00  5.573532E-03
-8.500000E-01 -4.600000E+00  5.984360E-03
-8.500000E-01 -4.550000E+00  6.394057E-03
-8.500000E-01 -4.500000E+00  6.800818E-03
-8.500000E-01 -4.450000E+00  7.203099E-03
-8.500000E-01 -4.400000E+00  7.599618E-03
-8.500000E-01 -4.350000E+00  7.989345E-03
-8.500000E-01 -4.300000E+00  8.371483E-03
-8.500000E-01 -4.250000E+00  8.745448E-03
-8.500000E-01 -4.200000E+00  9.110836E-03
-8.500000E-01 -4.150000E+00  9.467403E-03
-8.500000E-01 -4.100000E+00  9.815030E-03
-8.500000E-01 -4.050000E+00  1.015370E-02
-8.500000E-01 -4.000000E+00  1.048346E-02
-8.500000E-01 -3.950000E+00  1.080442E-02
-8.500000E-01 -3.900000E+00  1.111672E-02
-8.500000E-01 -3.850000E+00  1.142052E-02
-8.500000E-01 -3.800000E+00  1.171597E-02
-8.500000E-01 -3.750000E+00  1.200324E-02
-8.500000E-01 -3.700000E+00  1.228249E-02
-8.500000E-01 -3.650000E+00  1.255388E-02
-8.500000E-01 -3.600000E+00  1.281756E-02
-8.500000E-01 -3.550000E+00  1.307367E-02
-8.500000E-01 -3.500000E+00  1.332235E-02
-8.500000E-01 -3.450000E+00  1.356373E-02
-8.500000E-01 -3.400000E+00  1.379793E-02
-8.500000E-01 -3.350000E+00  1.402501E-02
-8.500000E-01 -3.300000E+00  1.424503E-02
-8.500000E-01 -3.250000E+00  1.445798E-02
-8.500000E-01 -3.200000E+00  1.466384E-02
-8.500000E-01 -3.150000E+00  1.486250E-02
-8.500000E-01 -3.100000E+00  1.505382E-02
-8.500000E-01 -3.050000E+00  1.523758E-02
-8.500000E-01 -3.000000E+00  1.541354E-02
-8.500000E-01 -2.950000E+00  1.558139E-02
-8.500000E-01 -2.900000E+00  1.574079E-02
-8.500000E-01 -2.850000E+00  1.589142E-02
-8.500000E-01 -2.800000E+00  1.603297E-02
-8.500000E-01 -2.750000E+00  1.616521E-02
-8.500000E-01 -2.700000E+00  1.628803E-02
-8.500000E-01 -2.650000E+00  1.640156E-02
-8.500000E-01 -2.600000E+00  1.650614E-02
-8.500000E-01 -2.550000E+00  1.660250E-02
-8.500000E-01 -2.500000E+00  1.669173E-02
-8.500000E-01 -2.450000E+00  1.677535E-02
-8.500000E-01 -2.400000E+00  1.685533E-02
-8.500000E-01 -2.350000E+00  1.693399E-02
-8.500000E-01 -2.300000E+00  1.701396E-02
-8.500000E-01 -2.250000E+00  1.709799E-02
-8.500000E-01 -2.200000E+00  1.718874E-02
-8.500000E-01 -2.150000E+00  1.728863E-02
-8.500000E-01 -2.100000E+00  1.739953E-02
-8.500000E-01 -2.050000E+00  1.752263E-02
-8.500000E-01 -2.000000E+00  1.765833E-02
-8.500000E-01 -1.950000E+00  1.780616E-02
-8.500000E-01 -1.900000E+00  1.796487E-02
-8.500000E-01 -1.850000E+00  1.813255E-02
-8.500000E-01 -1.800000E+00  1.830682E-02
-8.500000E-01 -1.750000E+00  1.848505E-02
-8.500000E-01 -1.700000E+00  1.866456E-02
-8.500000E-01 -1.650000E+00  1.884279E-02
-8.500000E-01 -1.600000E+00  1.901748E-02
-8.500000E-01 -1.550000E+00  1.918671E-02
-8.500000E-01 -1.500000E+00  1.934895E-02
-8.500000E-01 -1.450000E+00  1.950309E-02
-8.500000E-01 -1.400000E+00  1.964836E-02
-8.500000E-01 -1.350000E+00  1.978433E-02
-8.500000E-01 -1.300000E+00  1.991080E-02
-8.500000E-01 -1.250000E+00  2.002775E-02
-8.500000E-01 -1.200000E+00  2.013527E-02
-8.500000E-01 -1.150000E+00  2.023351E-02
-8.500000E-01 -1.100000E+00  2.032264E-02
-8.500000E-01 -1.050000E+00  2.040278E-02
-8.500000E-01 -1.000000E+00  2.047405E-02
-8.500000E-01 -9.500000E-01  2.053653E-02
-8.500000E-01 -9.000000E-01  2.059030E-02
-8.500000E-01 -8.500000E-01  2.063542E-02
-8.500000E-01 -8.000000E-01  2.067203E-02
-8.500000E-01 -7.500000E-01  2.070030E-02
-8.500000E-01 -7.000000E-01  2.072050E-02
-8.500000E-01 -6.500000E-01  2.073300E-02
-8.500000E-01 -6.000000E-01  2.073829E-02
-8.500000E-01 -5.500000E-01  2.073702E-02
-8.500000E-01 -5.000000E-01  2.072998E-02
-8.500000E-01 -4.500000E-01  2.071815E-02
-8.500000E-01 -4.000000E-01  2.070269E-02
-8.500000E-01 -3.500000E-01  2.068491E-02
-8.500000E-01 -3.000000E-01  2.066625E-02
-8.500000E-01 -2.500000E-01  2.064823E-02
-8.500000E-01 -2.000000E-01  2.063232E-02
-8.500000E-01 -1.500000E-01  2.061990E-02
-8.500000E-01 -1.000000E-01  2.061208E-02
-8.500000E-01 -5.000000E-02  2.060961E-02
-8.500000E-01  0.000000E+00  2.061283E-02
-8.500000E-01  5.000000E-02  2.062159E-02
-8.500000E-01  1.000000E-01  2.063526E-02
-8.500000E-01  1.500000E-01  2.065283E-02
-8.500000E-01  2.000000E-01  2.067294E-02
-8.500000E-01  2.500000E-01  2.069410E-02
-8.500000E-01  3.000000E-01  2.071475E-02
-8.500000E-01  3.500000E-01  2.073340E-02
-8.500000E-01  4.000000E-01  2.074876E-02
-8.500000E-01  4.500000E-01  2.075975E-02
-8.500000E-01  5.000000E-01  2.076556E-02
-8.500000E-01  5.500000E-01  2.076560E-02
-8.500000E-01  6.000000E-01  2.075951E-02
-8.500000E-01  6.500000E-01  2.074710E-02
-8.500000E-01  7.000000E-01  2.072829E-02
-8.500000E-01  7.500000E-01  2.070306E-02
-8.500000E-01  8.000000E-01  2.067142E-02
-8.500000E-01  8.500000E-01  2.063336E-02
-8.500000E-01  9.000000E-01  2.058883E-02
-8.500000E-01  9.500000E-01  2.053769E-02
-8.500000E-01  1.000000E+00  2.047973E-02
-8.500000E-01  1.050000E+00  2.041458E-02
-8.500000E-01  1.100000E+00  2.034173E-02
-8.500000E-01  1.150000E+00  2.026046E-02
-8.500000E-01  1.200000E+00  2.016980E-02
-8.500000E-01  1.250000E+00  2.006846E-02
-8.500000E-01  1.300000E+00  1.995473E-02
-8.500000E-01  1.350000E+00  1.982635E-02
-8.500000E-01  1.400000E+00  1.968038E-02
-8.500000E-01  1.450000E+00  1.951301E-02
-8.500000E-01  1.500000E+00  1.931932E-02
-8.500000E-01  1.550000E+00  1.909309E-02
-8.500000E-01  1.600000E+00  1.882645E-02
-8.500000E-01  1.650000E+00  1.850961E-02
-8.500000E-01  1.700000E+00  1.813057E-02
-8.500000E-01  1.750000E+00  1.767491E-02
-8.500000E-01  1.800000E+00  1.712578E-02
-8.500000E-01  1.850000E+00  1.646412E-02
-8.500000E-01  1.900000E+00  1.566955E-02
-8.500000E-01  1.950000E+00  1.472198E-02
-8.500000E-01  2.000000E+00  1.360435E-02
-8.500000E-01  2.050000E+00  1.230662E-02
-8.500000E-01  2.100000E+00  1.083115E-02
-8.500000E-01  2.150000E+00  9.198906E-03
-8.500000E-01  2.200000E+00  7.455391E-03
-8.500000E-01  2.250000E+00  5.674461E-03
-8.500000E-01  2.300000E+00  3.957472E-03
-8.500000E-01  2.350000E+00  2.425600E-03
-8.500000E-01  2.400000E+00  1.204562E-03
-8.500000E-01  2.450000E+00  4.037504E-04
-8.500000E-01  2.500000E+00  9.476085E-05
-8.500000E-01  2.550000E+00  2.959000E-04
-8.500000E-01  2.600000E+00  9.680519E-04
-8.500000E-01  2.650000E+00  2.023407E-03
-8.500000E-01  2.700000E+00  3.343897E-03
-8.500000E-01  2.750000E+00  4.803149E-03
-8.500000E-01  2.800000E+00  6.285705E-03
-8.500000E-01  2.850000E+00  7.699554E-03
-8.500000E-01  2.900000E+00  8.981109E-03
-8.500000E-01  2.950000E+00  1.009406E-02
-8.500000E-01  3.000000E+00  1.102457E-02
-8.500000E-01  3.050000E+00  1.177505E-02
-8.500000E-01  3.100000E+00  1.235827E-02
-8.500000E-01  3.150000E+00  1.279247E-02
-8.500000E-01  3.200000E+00  1.309783E-02
-8.500000E-01  3.250000E+00  1.329421E-02
-8.500000E-01  3.300000E+00  1.339982E-02
-8.500000E-01  3.350000E+00  1.343059E-02
-8.500000E-01  3.400000E+00  1.340003E-02
-8.500000E-01  3.450000E+00  1.331931E-02
-8.500000E-01  3.500000E+00  1.319750E-02
-8.500000E-01  3.550000E+00  1.304186E-02
-8.500000E-01  3.600000E+00  1.285813E-02
-8.500000E-01  3.650000E+00  1.265081E-02
-8.500000E-01  3.700000E+00  1.242339E-02
-8.500000E-01  3.750000E+00  1.217854E-02
-8.500000E-01  3.800000E+00  1.191831E-02
-8.500000E-01  3.850000E+00  1.164424E-02
-8.500000E-01  3.900000E+00  1.135746E-02
-8.500000E-01  3.950000E+00  1.105881E-02
-8.500000E-01  4.000000E+00  1.074891E-02
-8.500000E-01  4.050000E+00  1.042820E-02
-8.500000E-01  4.100000E+00  1.009701E-02
-8.500000E-01  4.150000E+00  9.755620E-03
-8.500000E-01  4.200000E+00  9.404303E-03
-8.500000E-01  4.250000E+00  9.043359E-03
-8.500000E-01  4.300000E+00  8.673159E-03
-8.500000E-01  4.350000E+00  8.294178E-03
-8.500000E-01  4.400000E+00  7.907027E-03
-8.500000E-01  4.450000E+00  7.512473E-03
-8.500000E-01  4.500000E+00  7.111473E-03
-8.500000E-01  4.550000E+00  6.705190E-03
-8.500000E-01  4.600000E+00  6.295019E-03
-8.500000E-01  4.650000E+00  5.882596E-03
-8.500000E-01  4.700000E+00  5.469809E-03
-8.500000E-01  4.750000E+00  5.058781E-03
-8.500000E-01  4.800000E+00  4.651850E-03
-8.500000E-01  4.850000E+00  4.251524E-03
-8.500000E-01  4.900000E+00  3.860421E-03
-8.500000E-01  4.950000E+00  3.481195E-03
-8.500000E-01  5.000000E+00  3.116453E-03
-8.500000E-01  5.050000E+00  2.768667E-03
-8.500000E-01  5.100000E+00  2.440081E-03
-8.500000E-01  5.150000E+00  2.132624E-03
-8.500000E-01  5.200000E+00  1.847836E-03
-8.500000E-01  5.250000E+00  1.586806E-03
-8.500000E-01  5.300000E+00  1.350137E-03
-8.500000E-01  5.350000E+00  1.137928E-03
-8.500000E-01  5.400000E+00  9.497988E-04
-8.500000E-01  5.450000E+00  7.849217E-04
-8.500000E-01  5.500000E+00  6.420891E-04
-8.500000E-01  5.550000E+00  5.197880E-04
-8.500000E-01  5.600000E+00  4.162851E-04
-8.500000E-01  5.650000E+00  3.297116E-04
-8.500000E-01  5.700000E+00  2.581432E-04
-8.500000E-01  5.750000E+00  1.996708E-04
-8.500000E-01  5.800000E+00  1.524578E-04
-8.500000E-01  5.850000E+00  1.147852E-04
-8.500000E-01  5.900000E+00  8.508313E-05
-8.500000E-01  5.950000E+00  6.194910E-05
-8.500000E-01  6.000000E+00  4.415669E-05
-8.500000E-01  6.050000E+00  3.065476E-05
-8.500000E-01  6.100000E+00  2.056022E-05
-8.500000E-01  6.150000E+00  1.314625E-05
-8.500000E-01  6.200000E+00  7.828106E-06
-8.500000E-01  6.250000E+00  4.148148E-06
-8.500000E-01  6.300000E+00  1.762105E-06
-8.500000E-01  6.350000E+00  4.280606E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.522957E-07
-8.000000E-01 -6.300000E+00  1.451704E-06
-8.000000E-01 -6.250000E+00  3.422978E-06
-8.000000E-01 -6.200000E+00  6.473556E-06
-8.000000E-01 -6.150000E+00  1.090014E-05
-8.000000E-01 -6.100000E+00  1.709965E-05
-8.000000E-01 -6.050000E+00  2.558323E-05
-8.000000E-01 -6.000000E+00  3.699198E-05
-8.000000E-01 -5.950000E+00  5.211315E-05
-8.000000E-01 -5.900000E+00  7.189518E-05
-8.000000E-01 -5.850000E+00  9.745973E-05
-8.000000E-01 -5.800000E+00  1.301086E-04
-8.000000E-01 -5.750000E+00  1.713229E-04
-8.000000E-01 -5.700000E+00  2.227523E-04
-8.000000E-01 -5.650000E+00  2.861915E-04
-8.000000E-01 -5.600000E+00  3.635423E-04
-8.000000E-01 -5.550000E+00  4.567608E-04
-8.000000E-01 -5.500000E+00  5.677903E-04
-8.000000E-01 -5.450000E+00  6.984818E-04
-8.000000E-01 -5.400000E+00  8.505072E-04
-8.000000E-01 -5.350000E+00  1.025270E-03
-8.000000E-01 -5.300000E+00  1.223823E-03
-8.000000E-01 -5.250000E+00  1.446795E-03
-8.000000E-01 -5.200000E+00  1.694339E-03
-8.000000E-01 -5.150000E+00  1.966103E-03
-8.000000E-01 -5.100000E+00  2.261231E-03
-8.000000E-01 -5.050000E+00  2.578388E-03
-8.000000E-01 -5.000000E+00  2.915809E-03
-8.000000E-01 -4.950000E+00  3.271371E-03
-8.000000E-01 -4.900000E+00  3.642680E-03
-8.000000E-01 -4.850000E+00  4.027158E-03
-8.000000E-01 -4.800000E+00  4.422141E-03
-8.000000E-01 -4.750000E+00  4.824963E-03
-8.000000E-01 -4.700000E+00  5.233037E-03
-8.000000E-01 -4.650000E+00  5.643914E-03
-8.000000E-01 -4.600000E+00  6.055344E-03
-8.000000E-01 -4.550000E+00  6.465303E-03
-8.000000E-01 -4.500000E+00  6.872022E-03
-8.000000E-01 -4.450000E+00  7.273998E-03
-8.000000E-01 -4.400000E+00  7.669987E-03
-8.000000E-01 -4.350000E+00  8.058999E-03
-8.000000E-01 -4.300000E+00  8.440277E-03
-8.000000E-01 -4.250000E+00  8.813272E-03
-8.000000E-01 -4.200000E+00  9.177617E-03
-8.000000E-01 -4.150000E+00  9.533097E-03
-8.000000E-01 -4.100000E+00  9.879617E-03
-8.000000E-01 -4.050000E+00  1.021718E-02
-8.000000E-01 -4.000000E+00  1.054585E-02
-8.000000E-01 -3.950000E+00  1.086575E-02
-8.000000E-01 -3.900000E+00  1.117703E-02
-8.000000E-01 -3.850000E+00  1.147984E-02
-8.000000E-01 -3.800000E+00  1.177436E-02
-8.000000E-01 -3.750000E+00  1.206076E-02
-8.000000E-01 -3.700000E+00  1.233921E-02
-8.000000E-01 -3.650000E+00  1.260988E-02
-8.000000E-01 -3.600000E+00  1.287295E-02
-8.000000E-01 -3.550000E+00  1.312858E-02
-8.000000E-01 -3.500000E+00  1.337694E-02
-8.000000E-01 -3.450000E+00  1.361819E-02
-8.000000E-01 -3.400000E+00  1.385246E-02
-8.000000E-01 -3.350000E+00  1.407988E-02
-8.000000E-01 -3.300000E+00  1.430055E-02
-8.000000E-01 -3.250000E+00  1.451453E-02
-8.000000E-01 -3.200000E+00  1.472183E-02
-8.000000E-01 -3.150000E+00  1.492243E-02
-8.000000E-01 -3.100000E+00  1.511629E-02
-8.000000E-01 -3.050000E+00  1.530330E-02
-8.000000E-01 -3.000000E+00  1.548331E-02
-8.000000E-01 -2.950000E+00  1.565615E-02
-8.000000E-01 -2.900000E+00  1.582163E-02
-8.000000E-01 -2.850000E+00  1.597955E-02
-8.000000E-01 -2.800000E+00  1.612972E-02
-8.000000E-01 -2.750000E+00  1.627202E-02
-8.000000E-01 -2.700000E+00  1.640643E-02
-8.000000E-01 -2.650000E+00  1.653307E-02
-8.000000E-01 -2.600000E+00  1.665226E-02
-8.000000E-01 -2.550000E+00  1.676455E-02
-8.000000E-01 -2.500000E+00  1.687078E-02
-8.000000E-01 -2.450000E+00  1.697208E-02
-8.000000E-01 -2.400000E+00  1.706991E-02
-8.000000E-01 -2.350000E+00  1.716596E-02
-8.000000E-01 -2.300000E+00  1.726213E-02
-8.000000E-01 -2.250000E+00  1.736039E-02
-8.000000E-01 -2.200000E+00  1.746269E-02
-8.000000E-01 -2.150000E+00  1.757075E-02
-8.000000E-01 -2.100000E+00  1.768597E-02
-8.000000E-01 -2.050000E+00  1.780926E-02
-8.000000E-01 -2.000000E+00  1.794099E-02
-8.000000E-01 -1.950000E+00  1.808093E-02
-8.000000E-01 -1.900000E+00  1.822830E-02
-8.000000E-01 -1.850000E+00  1.838183E-02
-8.000000E-01 -1.800000E+00  1.853989E-02
-8.000000E-01 -1.750000E+00  1.870065E-02
-8.000000E-01 -1.700000E+00  1.886216E-02
-8.000000E-01 -1.650000E+00  1.902255E-02
-8.000000E-01 -1.600000E+00  1.918008E-02
-8.000000E-01 -1.550000E+00  1.933324E-02
-8.000000E-01 -1.500000E+00  1.948076E-02
-8.000000E-01 -1.450000E+00  1.962167E-02
-8.000000E-01 -1.400000E+00  1.975523E-02
-8.000000E-01 -1.350000E+00  1.988097E-02
-8.000000E-01 -1.300000E+00  1.999856E-02
-8.000000E-01 -1.250000E+00  2.010785E-02
-8.000000E-01 -1.200000E+00  2.020873E-02
-8.000000E-01 -1.150000E+00  2.030116E-02
-8.000000E-01 -1.100000E+00  2.038508E-02
-8.000000E-01 -1.050000E+00  2.046040E-02
-8.000000E-01 -1.000000E+00  2.052703E-02
-8.000000E-01 -9.500000E-01  2.058481E-02
-8.000000E-01 -9.000000E-01  2.063359E-02
-8.000000E-01 -8.500000E-01  2.067325E-02
-8.000000E-01 -8.000000E-01  2.070367E-02
-8.000000E-01 -7.500000E-01  2.072485E-02
-8.000000E-01 -7.000000E-01  2.073687E-02
-8.000000E-01 -6.500000E-01  2.073995E-02
-8.000000E-01 -6.000000E-01  2.073450E-02
-8.000000E-01 -5.500000E-01  2.072114E-02
-8.000000E-01 -5.000000E-01  2.070075E-02
-8.000000E-01 -4.500000E-01  2.067449E-02
-8.000000E-01 -4.000000E-01  2.064383E-02
-8.000000E-01 -3.500000E-01  2.061054E-02
-8.000000E-01 -3.000000E-01  2.057661E-02
-8.000000E-01 -2.500000E-01  2.054423E-02
-8.000000E-01 -2.000000E-01  2.051558E-02
-8.000000E-01 -1.500000E-01  2.049272E-02
-8.000000E-01 -1.000000E-01  2.047739E-02
-8.000000E-01 -5.000000E-02  2.047079E-02
-8.000000E-01  0.000000E+00  2.047352E-02
-8.000000E-01  5.000000E-02  2.048545E-02
-8.000000E-01  1.000000E-01  2.050572E-02
-8.000000E-01  1.500000E-01  2.053289E-02
-8.000000E-01  2.000000E-01  2.056503E-02
-8.000000E-01  2.500000E-01  2.059996E-02
-8.000000E-01  3.000000E-01  2.063544E-02
-8.000000E-01  3.500000E-01  2.066932E-02
-8.000000E-01  4.000000E-01  2.069974E-02
-8.000000E-01  4.500000E-01  2.072516E-02
-8.000000E-01  5.000000E-01  2.074444E-02
-8.000000E-01  5.500000E-01  2.075678E-02
-8.000000E-01  6.000000E-01  2.076169E-02
-8.000000E-01  6.500000E-01  2.075895E-02
-8.000000E-01  7.000000E-01  2.074852E-02
-8.000000E-01  7.500000E-01  2.073044E-02
-8.000000E-01  8.000000E-01  2.070483E-02
-8.000000E-01  8.500000E-01  2.067181E-02
-8.000000E-01  9.000000E-01  2.063143E-02
-8.000000E-01  9.500000E-01  2.058369E-02
-8.000000E-01  1.000000E+00  2.052846E-02
-8.000000E-01  1.050000E+00  2.046550E-02
-8.000000E-01  1.100000E+00  2.039438E-02
-8.000000E-01  1.150000E+00  2.031448E-02
-8.000000E-01  1.200000E+00  2.022490E-02
-8.000000E-01  1.250000E+00  2.012443E-02
-8.000000E-01  1.300000E+00  2.001143E-02
-8.000000E-01  1.350000E+00  1.988375E-02
-8.000000E-01  1.400000E+00  1.973852E-02
-8.000000E-01  1.450000E+00  1.957206E-02
-8.000000E-01  1.500000E+00  1.937961E-02
-8.000000E-01  1.550000E+00  1.915509E-02
-8.000000E-01  1.600000E+00  1.889088E-02
-8.000000E-01  1.650000E+00  1.857747E-02
-8.000000E-01  1.700000E+00  1.820323E-02
-8.000000E-01  1.750000E+00  1.775419E-02
-8.000000E-01  1.800000E+00  1.721406E-02
-8.000000E-01  1.850000E+00  1.656447E-02
-8.000000E-01  1.900000E+00  1.578585E-02
-8.000000E-01  1.950000E+00  1.485897E-02
-8.000000E-01  2.000000E+00  1.376766E-02
-8.000000E-01  2.050000E+00  1.250264E-02
-8.000000E-01  2.100000E+00  1.106667E-02
-8.000000E-01  2.150000E+00  9.480471E-03
-8.000000E-01  2.200000E+00  7.788359E-03
-8.000000E-01  2.250000E+00  6.061741E-03
-8.000000E-01  2.300000E+00  4.398202E-03
-8.000000E-01  2.350000E+00  2.914064E-03
-8.000000E-01  2.400000E+00  1.729780E-03
-8.000000E-01  2.450000E+00  9.500684E-04
-8.000000E-01  2.500000E+00  6.435375E-04
-8.000000E-01  2.550000E+00  8.279710E-04
-8.000000E-01  2.600000E+00  1.466356E-03
-8.000000E-01  2.650000E+00  2.475078E-03
-8.000000E-01  2.700000E+00  3.741340E-03
-8.000000E-01  2.750000E+00  5.144013E-03
-8.000000E-01  2.800000E+00  6.571993E-03
-8.000000E-01  2.850000E+00  7.936298E-03
-8.000000E-01  2.900000E+00  9.175004E-03
-8.000000E-01  2.950000E+00  1.025233E-02
-8.000000E-01  3.000000E+00  1.115417E-02
-8.000000E-01  3.050000E+00  1.188221E-02
-8.000000E-01  3.100000E+00  1.244827E-02
-8.000000E-01  3.150000E+00  1.286962E-02
-8.000000E-01  3.200000E+00  1.316557E-02
-8.000000E-01  3.250000E+00  1.335519E-02
-8.000000E-01  3.300000E+00  1.345606E-02
-8.000000E-01  3.350000E+00  1.348363E-02
-8.000000E-01  3.400000E+00  1.345099E-02
-8.000000E-01  3.450000E+00  1.336902E-02
-8.000000E-01  3.500000E+00  1.324656E-02
-8.000000E-01  3.550000E+00  1.309070E-02
-8.000000E-01  3.600000E+00  1.290707E-02
-8.000000E-01  3.650000E+00  1.270008E-02
-8.000000E-01  3.700000E+00  1.247314E-02
-8.000000E-01  3.750000E+00  1.222891E-02
-8.000000E-01  3.800000E+00  1.196938E-02
-8.000000E-01  3.850000E+00  1.169608E-02
-8.000000E-01  3.900000E+00  1.141013E-02
-8.000000E-01  3.950000E+00  1.111234E-02
-8.000000E-01  4.000000E+00  1.080330E-02
-8.000000E-01  4.050000E+00  1.048344E-02
-8.000000E-01  4.100000E+00  1.015308E-02
-8.000000E-01  4.150000E+00  9.812473E-03
-8.000000E-01  4.200000E+00  9.461876E-03
-8.000000E-01  4.250000E+00  9.101575E-03
-8.000000E-01  4.300000E+00  8.731926E-03
-8.000000E-01  4.350000E+00  8.353390E-03
-8.000000E-01  4.400000E+00  7.966557E-03
-8.000000E-01  4.450000E+00  7.572176E-03
-8.000000E-01  4.500000E+00  7.171179E-03
-8.000000E-01  4.550000E+00  6.764704E-03
-8.000000E-01  4.600000E+00  6.354119E-03
-8.000000E-01  4.650000E+00  5.941038E-03
-8.000000E-01  4.700000E+00  5.527324E-03
-8.000000E-01  4.750000E+00  5.115082E-03
-8.000000E-01  4.800000E+00  4.706637E-03
-8.000000E-01  4.850000E+00  4.304493E-03
-8.000000E-01  4.900000E+00  3.911268E-03
-8.000000E-01  4.950000E+00  3.529630E-03
-8.000000E-01  5.000000E+00  3.162210E-03
-8.000000E-01  5.050000E+00  2.811510E-03
-8.000000E-01  5.100000E+00  2.479816E-03
-8.000000E-01  5.150000E+00  2.169107E-03
-8.000000E-01  5.200000E+00  1.880980E-03
-8.000000E-01  5.250000E+00  1.616584E-03
-8.000000E-01  5.300000E+00  1.376581E-03
-8.000000E-01  5.350000E+00  1.161132E-03
-8.000000E-01  5.400000E+00  9.699103E-04
-8.000000E-01  5.450000E+00  8.021347E-04
-8.000000E-01  5.500000E+00  6.566343E-04
-8.000000E-01  5.550000E+00  5.319215E-04
-8.000000E-01  5.600000E+00  4.262763E-04
-8.000000E-01  5.650000E+00  3.378321E-04
-8.000000E-01  5.700000E+00  2.646569E-04
-8.000000E-01  5.750000E+00  2.048256E-04
-8.000000E-01  5.800000E+00  1.564806E-04
-8.000000E-01  5.850000E+00  1.178784E-04
-8.000000E-01  5.900000E+00  8.742297E-05
-8.000000E-01  5.950000E+00  6.368655E-05
-8.000000E-01  6.000000E+00  4.541877E-05
-8.000000E-01  6.050000E+00  3.154683E-05
-8.000000E-01  6.100000E+00  2.116865E-05
-8.000000E-01  6.150000E+00  1.354125E-05
-8.000000E-01  6.200000E+00  8.066458E-06
-8.000000E-01  6.250000E+00  4.275838E-06
-8.000000E-01  6.300000E+00  1.816791E-06
-8.000000E-01  6.350000E+00  4.414125E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.667270E-07
-7.500000E-01 -6.300000E+00  1.511025E-06
-7.500000E-01 -6.250000E+00  3.562279E-06
-7.500000E-01 -6.200000E+00  6.735493E-06
-7.500000E-01 -6.150000E+00  1.133792E-05
-7.500000E-01 -6.100000E+00  1.778017E-05
-7.500000E-01 -6.050000E+00  2.659027E-05
-7.500000E-01 -6.000000E+00  3.842950E-05
-7.500000E-01 -5.950000E+00  5.410829E-05
-7.500000E-01 -5.900000E+00  7.460091E-05
-7.500000E-01 -5.850000E+00  1.010567E-04
-7.500000E-01 -5.800000E+00  1.348057E-04
-7.500000E-01 -5.750000E+00  1.773569E-04
-7.500000E-01 -5.700000E+00  2.303852E-04
-7.500000E-01 -5.650000E+00  2.957064E-04
-7.500000E-01 -5.600000E+00  3.752374E-04
-7.500000E-01 -5.550000E+00  4.709415E-04
-7.500000E-01 -5.500000E+00  5.847593E-04
-7.500000E-01 -5.450000E+00  7.185282E-04
-7.500000E-01 -5.400000E+00  8.738946E-04
-7.500000E-01 -5.350000E+00  1.052225E-03
-7.500000E-01 -5.300000E+00  1.254522E-03
-7.500000E-01 -5.250000E+00  1.481355E-03
-7.500000E-01 -5.200000E+00  1.732811E-03
-7.500000E-01 -5.150000E+00  2.008468E-03
-7.500000E-01 -5.100000E+00  2.307395E-03
-7.500000E-01 -5.050000E+00  2.628187E-03
-7.500000E-01 -5.000000E+00  2.969013E-03
-7.500000E-01 -4.950000E+00  3.327694E-03
-7.500000E-01 -4.900000E+00  3.701789E-03
-7.500000E-01 -4.850000E+00  4.088688E-03
-7.500000E-01 -4.800000E+00  4.485704E-03
-7.500000E-01 -4.750000E+00  4.890167E-03
-7.500000E-01 -4.700000E+00  5.299490E-03
-7.500000E-01 -4.650000E+00  5.711245E-03
-7.500000E-01 -4.600000E+00  6.123201E-03
-7.500000E-01 -4.550000E+00  6.533368E-03
-7.500000E-01 -4.500000E+00  6.940010E-03
-7.500000E-01 -4.450000E+00  7.341661E-03
-7.500000E-01 -4.400000E+00  7.737115E-03
-7.500000E-01 -4.350000E+00  8.125418E-03
-7.500000E-01 -4.300000E+00  8.505851E-03
-7.500000E-01 -4.250000E+00  8.877899E-03
-7.500000E-01 -4.200000E+00  9.241228E-03
-7.500000E-01 -4.150000E+00  9.595649E-03
-7.500000E-01 -4.100000E+00  9.941094E-03
-7.500000E-01 -4.050000E+00  1.027758E-02
-7.500000E-01 -4.000000E+00  1.060519E-02
-7.500000E-01 -3.950000E+00  1.092406E-02
-7.500000E-01 -3.900000E+00  1.123433E-02
-7.500000E-01 -3.850000E+00  1.153618E-02
-7.500000E-01 -3.800000E+00  1.182978E-02
-7.500000E-01 -3.750000E+00  1.211532E-02
-7.500000E-01 -3.700000E+00  1.239297E-02
-7.500000E-01 -3.650000E+00  1.266293E-02
-7.500000E-01 -3.600000E+00  1.292539E-02
-7.500000E-01 -3.550000E+00  1.318053E-02
-7.500000E-01 -3.500000E+00  1.342854E-02
-7.500000E-01 -3.450000E+00  1.366960E-02
-7.500000E-01 -3.400000E+00  1.390389E-02
-7.500000E-01 -3.350000E+00  1.413156E-02
-7.500000E-01 -3.300000E+00  1.435275E-02
-7.500000E-01 -3.250000E+00  1.456755E-02
-7.500000E-01 -3.200000E+00  1.477606E-02
-7.500000E-01 -3.150000E+00  1.497830E-02
-7.500000E-01 -3.100000E+00  1.517429E-02
-7.500000E-01 -3.050000E+00  1.536402E-02
-7.500000E-01 -3.000000E+00  1.554742E-02
-7.500000E-01 -2.950000E+00  1.572441E-02
-7.500000E-01 -2.900000E+00  1.589490E-02
-7.500000E-01 -2.850000E+00  1.605879E-02
-7.500000E-01 -2.800000E+00  1.621598E-02
-7.500000E-01 -2.750000E+00  1.636642E-02
-7.500000E-01 -2.700000E+00  1.651012E-02
-7.500000E-01 -2.650000E+00  1.664720E-02
-7.500000E-01 -2.600000E+00  1.677790E-02
-7.500000E-01 -2.550000E+00  1.690265E-02
-7.500000E-01 -2.500000E+00  1.702207E-02
-7.500000E-01 -2.450000E+00  1.713698E-02
-7.500000E-01 -2.400000E+00  1.724843E-02
-7.500000E-01 -2.350000E+00  1.735765E-02
-7.500000E-01 -2.300000E+00  1.746599E-02
-7.500000E-01 -2.250000E+00  1.757489E-02
-7.500000E-01 -2.200000E+00  1.768574E-02
-7.500000E-01 -2.150000E+00  1.779983E-02
-7.500000E-01 -2.100000E+00  1.791818E-02
-7.500000E-01 -2.050000E+00  1.804153E-02
-7.500000E-01 -2.000000E+00  1.817023E-02
-7.500000E-01 -1.950000E+00  1.830422E-02
-7.500000E-01 -1.900000E+00  1.844304E-02
-7.500000E-01 -1.850000E+00  1.858590E-02
-7.500000E-01 -1.800000E+00  1.873169E-02
-7.500000E-01 -1.750000E+00  1.887914E-02
-7.500000E-01 -1.700000E+00  1.902688E-02
-7.500000E-01 -1.650000E+00  1.917350E-02
-7.500000E-01 -1.600000E+00  1.931768E-02
-7.500000E-01 -1.550000E+00  1.945821E-02
-7.500000E-01 -1.500000E+00  1.959406E-02
-7.500000E-01 -1.450000E+00  1.972436E-02
-7.500000E-01 -1.400000E+00  1.984843E-02
-7.500000E-01 -1.350000E+00  1.996576E-02
-7.500000E-01 -1.300000E+00  2.007595E-02
-7.500000E-01 -1.250000E+00  2.017871E-02
-7.500000E-01 -1.200000E+00  2.027382E-02
-7.500000E-01 -1.150000E+00  2.036104E-02
-7.500000E-01 -1.100000E+00  2.044013E-02
-7.500000E-01 -1.050000E+00  2.051080E-02
-7.500000E-01 -1.000000E+00  2.057273E-02
-7.500000E-01 -9.500000E-01  2.062555E-02
-7.500000E-01 -9.000000E-01  2.066888E-02
-7.500000E-01 -8.500000E-01  2.070231E-02
-7.500000E-01 -8.000000E-01  2.072551E-02
-7.500000E-01 -7.500000E-01  2.073820E-02
-7.500000E-01 -7.000000E-01  2.074024E-02
-7.500000E-01 -6.500000E-01  2.073164E-02
-7.500000E-01 -6.000000E-01  2.071267E-02
-7.500000E-01 -5.500000E-01  2.068389E-02
-7.500000E-01 -5.000000E-01  2.064625E-02
-7.500000E-01 -4.500000E-01  2.060113E-02
-7.500000E-01 -4.000000E-01  2.055039E-02
-7.500000E-01 -3.500000E-01  2.049639E-02
-7.500000E-01 -3.000000E-01  2.044191E-02
-7.500000E-01 -2.500000E-01  2.039004E-02
-7.500000E-01 -2.000000E-01  2.034401E-02
-7.500000E-01 -1.500000E-01  2.030686E-02
-7.500000E-01 -1.000000E-01  2.028122E-02
-7.500000E-01 -5.000000E-02  2.026900E-02
-7.500000E-01  0.000000E+00  2.027115E-02
-7.500000E-01  5.000000E-02  2.028756E-02
-7.500000E-01  1.000000E-01  2.031707E-02
-7.500000E-01  1.500000E-01  2.035759E-02
-7.500000E-01  2.000000E-01  2.040633E-02
-7.500000E-01  2.500000E-01  2.046012E-02
-7.500000E-01  3.000000E-01  2.051573E-02
-7.500000E-01  3.500000E-01  2.057009E-02
-7.500000E-01  4.000000E-01  2.062057E-02
-7.500000E-01  4.500000E-01  2.066501E-02
-7.500000E-01  5.000000E-01  2.070183E-02
-7.500000E-01  5.500000E-01  2.073000E-02
-7.500000E-01  6.000000E-01  2.074892E-02
-7.500000E-01  6.500000E-01  2.075835E-02
-7.500000E-01  7.000000E-01  2.075833E-02
-7.500000E-01  7.500000E-01  2.074907E-02
-7.500000E-01  8.000000E-01  2.073082E-02
-7.500000E-01  8.500000E-01  2.070389E-02
-7.500000E-01  9.000000E-01  2.066851E-02
-7.500000E-01  9.500000E-01  2.062483E-02
-7.500000E-01  1.000000E+00  2.057291E-02
-7.500000E-01  1.050000E+00  2.051261E-02
-7.500000E-01  1.100000E+00  2.044366E-02
-7.500000E-01  1.150000E+00  2.036553E-02
-7.500000E-01  1.200000E+00  2.027745E-02
-7.500000E-01  1.250000E+00  2.017832E-02
-7.500000E-01  1.300000E+00  2.006662E-02
-7.500000E-01  1.350000E+00  1.994030E-02
-7.500000E-01  1.400000E+00  1.979668E-02
-7.500000E-01  1.450000E+00  1.963224E-02
-7.500000E-01  1.500000E+00  1.944247E-02
-7.500000E-01  1.550000E+00  1.922161E-02
-7.500000E-01  1.600000E+00  1.896241E-02
-7.500000E-01  1.650000E+00  1.865590E-02
-7.500000E-01  1.700000E+00  1.829108E-02
-7.500000E-01  1.750000E+00  1.785485E-02
-7.500000E-01  1.800000E+00  1.733193E-02
-7.500000E-01  1.850000E+00  1.670523E-02
-7.500000E-01  1.900000E+00  1.595667E-02
-7.500000E-01  1.950000E+00  1.506867E-02
-7.500000E-01  2.000000E+00  1.402671E-02
-7.500000E-01  2.050000E+00  1.282293E-02
-7.500000E-01  2.100000E+00  1.146087E-02
-7.500000E-01  2.150000E+00  9.960871E-03
-7.500000E-01  2.200000E+00  8.365061E-03
-7.500000E-01  2.250000E+00  6.740400E-03
-7.500000E-01  2.300000E+00  5.177572E-03
-7.500000E-01  2.350000E+00  3.783993E-03
-7.500000E-01  2.400000E+00  2.670396E-03
-7.500000E-01  2.450000E+00  1.932798E-03
-7.500000E-01  2.500000E+00  1.634104E-03
-7.500000E-01  2.550000E+00  1.790848E-03
-7.500000E-01  2.600000E+00  2.369569E-03
-7.500000E-01  2.650000E+00  3.294097E-03
-7.500000E-01  2.700000E+00  4.461184E-03
-7.500000E-01  2.750000E+00  5.759340E-03
-7.500000E-01  2.800000E+00  7.085599E-03
-7.500000E-01  2.850000E+00  8.356765E-03
-7.500000E-01  2.900000E+00  9.514217E-03
-7.500000E-01  2.950000E+00  1.052337E-02
-7.500000E-01  3.000000E+00  1.136980E-02
-7.500000E-01  3.050000E+00  1.205397E-02
-7.500000E-01  3.100000E+00  1.258604E-02
-7.500000E-01  3.150000E+00  1.298153E-02
-7.500000E-01  3.200000E+00  1.325812E-02
-7.500000E-01  3.250000E+00  1.343347E-02
-7.500000E-01  3.300000E+00  1.352397E-02
-7.500000E-01  3.350000E+00  1.354411E-02
-7.500000E-01  3.400000E+00  1.350626E-02
-7.500000E-01  3.450000E+00  1.342071E-02
-7.500000E-01  3.500000E+00  1.329587E-02
-7.500000E-01  3.550000E+00  1.313852E-02
-7.500000E-01  3.600000E+00  1.295402E-02
-7.500000E-01  3.650000E+00  1.274663E-02
-7.500000E-01  3.700000E+00  1.251964E-02
-7.500000E-01  3.750000E+00  1.227561E-02
-7.500000E-01  3.800000E+00  1.201647E-02
-7.500000E-01  3.850000E+00  1.174370E-02
-7.500000E-01  3.900000E+00  1.145837E-02
-7.500000E-01  3.950000E+00  1.116127E-02
-7.500000E-01  4.000000E+00  1.085297E-02
-7.500000E-01  4.050000E+00  1.053386E-02
-7.500000E-01  4.100000E+00  1.020424E-02
-7.500000E-01  4.150000E+00  9.864345E-03
-7.500000E-01  4.200000E+00  9.514414E-03
-7.500000E-01  4.250000E+00  9.154716E-03
-7.500000E-01  4.300000E+00  8.785592E-03
-7.500000E-01  4.350000E+00  8.407484E-03
-7.500000E-01  4.400000E+00  8.020968E-03
-7.500000E-01  4.450000E+00  7.626772E-03
-7.500000E-01  4.500000E+00  7.225806E-03
-7.500000E-01  4.550000E+00  6.819187E-03
-7.500000E-01  4.600000E+00  6.408258E-03
-7.500000E-01  4.650000E+00  5.994609E-03
-7.500000E-01  4.700000E+00  5.580081E-03
-7.500000E-01  4.750000E+00  5.166762E-03
-7.500000E-01  4.800000E+00  4.756965E-03
-7.500000E-01  4.850000E+00  4.353185E-03
-7.500000E-01  4.900000E+00  3.958045E-03
-7.500000E-01  4.950000E+00  3.574222E-03
-7.500000E-01  5.000000E+00  3.204366E-03
-7.500000E-01  5.050000E+00  2.851011E-03
-7.500000E-01  5.100000E+00  2.516480E-03
-7.500000E-01  5.150000E+00  2.202799E-03
-7.500000E-01  5.200000E+00  1.911614E-03
-7.500000E-01  5.250000E+00  1.644130E-03
-7.500000E-01  5.300000E+00  1.401066E-03
-7.500000E-01  5.350000E+00  1.182638E-03
-7.500000E-01  5.400000E+00  9.885682E-04
-7.500000E-01  5.450000E+00  8.181197E-04
-7.500000E-01  5.500000E+00  6.701562E-04
-7.500000E-01  5.550000E+00  5.432140E-04
-7.500000E-01  5.600000E+00  4.355861E-04
-7.500000E-01  5.650000E+00  3.454085E-04
-7.500000E-01  5.700000E+00  2.707425E-04
-7.500000E-01  5.750000E+00  2.096489E-04
-7.500000E-01  5.800000E+00  1.602506E-04
-7.500000E-01  5.850000E+00  1.207818E-04
-7.500000E-01  5.900000E+00  8.962283E-05
-7.500000E-01  5.950000E+00  6.532267E-05
-7.500000E-01  6.000000E+00  4.660903E-05
-7.500000E-01  6.050000E+00  3.238929E-05
-7.500000E-01  6.100000E+00  2.174396E-05
-7.500000E-01  6.150000E+00  1.391514E-05
-7.500000E-01  6.200000E+00  8.292263E-06
-7.500000E-01  6.250000E+00  4.396886E-06
-7.500000E-01  6.300000E+00  1.868657E-06
-7.500000E-01  6.350000E+00  4.540793E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.810825E-07
-7.000000E-01 -6.300000E+00  1.570018E-06
-7.000000E-01 -6.250000E+00  3.700745E-06
-7.000000E-01 -6.200000E+00  6.995692E-06
-7.000000E-01 -6.150000E+00  1.177244E-05
-7.000000E-01 -6.100000E+00  1.845495E-05
-7.000000E-01 -6.050000E+00  2.758773E-05
-7.000000E-01 -6.000000E+00  3.985163E-05
-7.000000E-01 -5.950000E+00  5.607966E-05
-7.000000E-01 -5.900000E+00  7.727109E-05
-7.000000E-01 -5.850000E+00  1.046020E-04
-7.000000E-01 -5.800000E+00  1.394301E-04
-7.000000E-01 -5.750000E+00  1.832908E-04
-7.000000E-01 -5.700000E+00  2.378833E-04
-7.000000E-01 -5.650000E+00  3.050431E-04
-7.000000E-01 -5.600000E+00  3.867007E-04
-7.000000E-01 -5.550000E+00  4.848246E-04
-7.000000E-01 -5.500000E+00  6.013511E-04
-7.000000E-01 -5.450000E+00  7.381021E-04
-7.000000E-01 -5.400000E+00  8.966971E-04
-7.000000E-01 -5.350000E+00  1.078464E-03
-7.000000E-01 -5.300000E+00  1.284357E-03
-7.000000E-01 -5.250000E+00  1.514887E-03
-7.000000E-01 -5.200000E+00  1.770075E-03
-7.000000E-01 -5.150000E+00  2.049431E-03
-7.000000E-01 -5.100000E+00  2.351957E-03
-7.000000E-01 -5.050000E+00  2.676179E-03
-7.000000E-01 -5.000000E+00  3.020206E-03
-7.000000E-01 -4.950000E+00  3.381809E-03
-7.000000E-01 -4.900000E+00  3.758503E-03
-7.000000E-01 -4.850000E+00  4.147650E-03
-7.000000E-01 -4.800000E+00  4.546545E-03
-7.000000E-01 -4.750000E+00  4.952513E-03
-7.000000E-01 -4.700000E+00  5.362975E-03
-7.000000E-01 -4.650000E+00  5.775515E-03
-7.000000E-01 -4.600000E+00  6.187930E-03
-7.000000E-01 -4.550000E+00  6.598257E-03
-7.000000E-01 -4.500000E+00  7.004794E-03
-7.000000E-01 -4.450000E+00  7.406107E-03
-7.000000E-01 -4.400000E+00  7.801027E-03
-7.000000E-01 -4.350000E+00  8.188634E-03
-7.000000E-01 -4.300000E+00  8.568243E-03
-7.000000E-01 -4.250000E+00  8.939371E-03
-7.000000E-01 -4.200000E+00  9.301713E-03
-7.000000E-01 -4.150000E+00  9.655107E-03
-7.000000E-01 -4.100000E+00  9.999506E-03
-7.000000E-01 -4.050000E+00  1.033495E-02
-7.000000E-01 -4.000000E+00  1.066152E-02
-7.000000E-01 -3.950000E+00  1.097937E-02
-7.000000E-01 -3.900000E+00  1.128866E-02
-7.000000E-01 -3.850000E+00  1.158956E-02
-7.000000E-01 -3.800000E+00  1.188225E-02
-7.000000E-01 -3.750000E+00  1.216694E-02
-7.000000E-01 -3.700000E+00  1.244380E-02
-7.000000E-01 -3.650000E+00  1.271305E-02
-7.000000E-01 -3.600000E+00  1.297488E-02
-7.000000E-01 -3.550000E+00  1.322950E-02
-7.000000E-01 -3.500000E+00  1.347712E-02
-7.000000E-01 -3.450000E+00  1.371794E-02
-7.000000E-01 -3.400000E+00  1.395216E-02
-7.000000E-01 -3.350000E+00  1.417996E-02
-7.000000E-01 -3.300000E+00  1.440152E-02
-7.000000E-01 -3.250000E+00  1.461697E-02
-7.000000E-01 -3.200000E+00  1.482643E-02
-7.000000E-01 -3.150000E+00  1.503000E-02
-7.000000E-01 -3.100000E+00  1.522774E-02
-7.000000E-01 -3.050000E+00  1.541968E-02
-7.000000E-01 -3.000000E+00  1.560584E-02
-7.000000E-01 -2.950000E+00  1.578622E-02
-7.000000E-01 -2.900000E+00  1.596078E-02
-7.000000E-01 -2.850000E+00  1.612950E-02
-7.000000E-01 -2.800000E+00  1.629233E-02
-7.000000E-01 -2.750000E+00  1.644926E-02
-7.000000E-01 -2.700000E+00  1.660034E-02
-7.000000E-01 -2.650000E+00  1.674563E-02
-7.000000E-01 -2.600000E+00  1.688535E-02
-7.000000E-01 -2.550000E+00  1.701977E-02
-7.000000E-01 -2.500000E+00  1.714935E-02
-7.000000E-01 -2.450000E+00  1.727468E-02
-7.000000E-01 -2.400000E+00  1.739649E-02
-7.000000E-01 -2.350000E+00  1.751565E-02
-7.000000E-01 -2.300000E+00  1.763313E-02
-7.000000E-01 -2.250000E+00  1.774997E-02
-7.000000E-01 -2.200000E+00  1.786718E-02
-7.000000E-01 -2.150000E+00  1.798571E-02
-7.000000E-01 -2.100000E+00  1.810636E-02
-7.000000E-01 -2.050000E+00  1.822972E-02
-7.000000E-01 -2.000000E+00  1.835614E-02
-7.000000E-01 -1.950000E+00  1.848567E-02
-7.000000E-01 -1.900000E+00  1.861809E-02
-7.000000E-01 -1.850000E+00  1.875292E-02
-7.000000E-01 -1.800000E+00  1.888945E-02
-7.000000E-01 -1.750000E+00  1.902681E-02
-7.000000E-01 -1.700000E+00  1.916401E-02
-7.000000E-01 -1.650000E+00  1.930004E-02
-7.000000E-01 -1.600000E+00  1.943386E-02
-7.000000E-01 -1.550000E+00  1.956451E-02
-7.000000E-01 -1.500000E+00  1.969113E-02
-7.000000E-01 -1.450000E+00  1.981295E-02
-7.000000E-01 -1.400000E+00  1.992933E-02
-7.000000E-01 -1.350000E+00  2.003974E-02
-7.000000E-01 -1.300000E+00  2.014373E-02
-7.000000E-01 -1.250000E+00  2.024093E-02
-7.000000E-01 -1.200000E+00  2.033096E-02
-7.000000E-01 -1.150000E+00  2.041345E-02
-7.000000E-01 -1.100000E+00  2.048797E-02
-7.000000E-01 -1.050000E+00  2.055406E-02
-7.000000E-01 -1.000000E+00  2.061115E-02
-7.000000E-01 -9.500000E-01  2.065863E-02
-7.000000E-01 -9.000000E-01  2.069586E-02
-7.000000E-01 -8.500000E-01  2.072215E-02
-7.000000E-01 -8.000000E-01  2.073685E-02
-7.000000E-01 -7.500000E-01  2.073936E-02
-7.000000E-01 -7.000000E-01  2.072921E-02
-7.000000E-01 -6.500000E-01  2.070614E-02
-7.000000E-01 -6.000000E-01  2.067018E-02
-7.000000E-01 -5.500000E-01  2.062178E-02
-7.000000E-01 -5.000000E-01  2.056191E-02
-7.000000E-01 -4.500000E-01  2.049219E-02
-7.000000E-01 -4.000000E-01  2.041499E-02
-7.000000E-01 -3.500000E-01  2.033342E-02
-7.000000E-01 -3.000000E-01  2.025132E-02
-7.000000E-01 -2.500000E-01  2.017308E-02
-7.000000E-01 -2.000000E-01  2.010335E-02
-7.000000E-01 -1.500000E-01  2.004663E-02
-7.000000E-01 -1.000000E-01  2.000687E-02
-7.000000E-01 -5.000000E-02  1.998696E-02
-7.000000E-01  0.000000E+00  1.998843E-02
-7.000000E-01  5.000000E-02  2.001119E-02
-7.000000E-01  1.000000E-01  2.005359E-02
-7.000000E-01  1.500000E-01  2.011260E-02
-7.000000E-01  2.000000E-01  2.018418E-02
-7.000000E-01  2.500000E-01  2.026372E-02
-7.000000E-01  3.000000E-01  2.034657E-02
-7.000000E-01  3.500000E-01  2.042839E-02
-7.000000E-01  4.000000E-01  2.050544E-02
-7.000000E-01  4.500000E-01  2.057480E-02
-7.000000E-01  5.000000E-01  2.063436E-02
-7.000000E-01  5.500000E-01  2.068278E-02
-7.000000E-01  6.000000E-01  2.071938E-02
-7.000000E-01  6.500000E-01  2.074400E-02
-7.000000E-01  7.000000E-01  2.075683E-02
-7.000000E-01  7.500000E-01  2.075829E-02
-7.000000E-01  8.000000E-01  2.074892E-02
-7.000000E-01  8.500000E-01  2.072925E-02
-7.000000E-01  9.000000E-01  2.069978E-02
-7.000000E-01  9.500000E-01  2.066089E-02
-7.000000E-01  1.000000E+00  2.061283E-02
-7.000000E-01  1.050000E+00  2.055567E-02
-7.000000E-01  1.100000E+00  2.048929E-02
-7.000000E-01  1.150000E+00  2.041333E-02
-7.000000E-01  1.200000E+00  2.032715E-02
-7.000000E-01  1.250000E+00  2.022978E-02
-7.000000E-01  1.300000E+00  2.011987E-02
-7.000000E-01  1.350000E+00  1.999553E-02
-7.000000E-01  1.400000E+00  1.985429E-02
-7.000000E-01  1.450000E+00  1.969287E-02
-7.000000E-01  1.500000E+00  1.950710E-02
-7.000000E-01  1.550000E+00  1.929162E-02
-7.000000E-01  1.600000E+00  1.903974E-02
-7.000000E-01  1.650000E+00  1.874316E-02
-7.000000E-01  1.700000E+00  1.839181E-02
-7.000000E-01  1.750000E+00  1.797371E-02
-7.000000E-01  1.800000E+00  1.747501E-02
-7.000000E-01  1.850000E+00  1.688034E-02
-7.000000E-01  1.900000E+00  1.617362E-02
-7.000000E-01  1.950000E+00  1.533949E-02
-7.000000E-01  2.000000E+00  1.436560E-02
-7.000000E-01  2.050000E+00  1.324595E-02
-7.000000E-01  2.100000E+00  1.198505E-02
-7.000000E-01  2.150000E+00  1.060257E-02
-7.000000E-01  2.200000E+00  9.137647E-03
-7.000000E-01  2.250000E+00  7.651189E-03
-7.000000E-01  2.300000E+00  6.224645E-03
-7.000000E-01  2.350000E+00  4.953591E-03
-7.000000E-01  2.400000E+00  3.935901E-03
-7.000000E-01  2.450000E+00  3.256090E-03
-7.000000E-01  2.500000E+00  2.969475E-03
-7.000000E-01  2.550000E+00  3.090808E-03
-7.000000E-01  2.600000E+00  3.591124E-03
-7.000000E-01  2.650000E+00  4.403902E-03
-7.000000E-01  2.700000E+00  5.438401E-03
-7.000000E-01  2.750000E+00  6.595902E-03
-7.000000E-01  2.800000E+00  7.784372E-03
-7.000000E-01  2.850000E+00  8.928528E-03
-7.000000E-01  2.900000E+00  9.974420E-03
-7.000000E-01  2.950000E+00  1.088932E-02
-7.000000E-01  3.000000E+00  1.165859E-02
-7.000000E-01  3.050000E+00  1.228120E-02
-7.000000E-01  3.100000E+00  1.276518E-02
-7.000000E-01  3.150000E+00  1.312379E-02
-7.000000E-01  3.200000E+00  1.337249E-02
-7.000000E-01  3.250000E+00  1.352703E-02
-7.000000E-01  3.300000E+00  1.360221E-02
-7.000000E-01  3.350000E+00  1.361118E-02
-7.000000E-01  3.400000E+00  1.356530E-02
-7.000000E-01  3.450000E+00  1.347406E-02
-7.000000E-01  3.500000E+00  1.334526E-02
-7.000000E-01  3.550000E+00  1.318521E-02
-7.000000E-01  3.600000E+00  1.299896E-02
-7.000000E-01  3.650000E+00  1.279050E-02
-7.000000E-01  3.700000E+00  1.256294E-02
-7.000000E-01  3.750000E+00  1.231871E-02
-7.000000E-01  3.800000E+00  1.205965E-02
-7.000000E-01  3.850000E+00  1.178716E-02
-7.000000E-01  3.900000E+00  1.150226E-02
-7.000000E-01  3.950000E+00  1.120570E-02
-7.000000E-01  4.000000E+00  1.089800E-02
-7.000000E-01  4.050000E+00  1.057953E-02
-7.000000E-01  4.100000E+00  1.025057E-02
-7.000000E-01  4.150000E+00  9.911314E-03
-7.000000E-01  4.200000E+00  9.561993E-03
-7.000000E-01  4.250000E+00  9.202857E-03
-7.000000E-01  4.300000E+00  8.834228E-03
-7.000000E-01  4.350000E+00  8.456533E-03
-7.000000E-01  4.400000E+00  8.070330E-03
-7.000000E-01  4.450000E+00  7.676329E-03
-7.000000E-01  4.500000E+00  7.275420E-03
-7.000000E-01  4.550000E+00  6.868699E-03
-7.000000E-01  4.600000E+00  6.457487E-03
-7.000000E-01  4.650000E+00  6.043351E-03
-7.000000E-01  4.700000E+00  5.628113E-03
-7.000000E-01  4.750000E+00  5.213844E-03
-7.000000E-01  4.800000E+00  4.802843E-03
-7.000000E-01  4.850000E+00  4.397599E-03
-7.000000E-01  4.900000E+00  4.000737E-03
-7.000000E-01  4.950000E+00  3.614942E-03
-7.000000E-01  5.000000E+00  3.242885E-03
-7.000000E-01  5.050000E+00  2.887124E-03
-7.000000E-01  5.100000E+00  2.550020E-03
-7.000000E-01  5.150000E+00  2.233638E-03
-7.000000E-01  5.200000E+00  1.939674E-03
-7.000000E-01  5.250000E+00  1.669381E-03
-7.000000E-01  5.300000E+00  1.423529E-03
-7.000000E-01  5.350000E+00  1.202385E-03
-7.000000E-01  5.400000E+00  1.005716E-03
-7.000000E-01  5.450000E+00  8.328258E-04
-7.000000E-01  5.500000E+00  6.826099E-04
-7.000000E-01  5.550000E+00  5.536267E-04
-7.000000E-01  5.600000E+00  4.441815E-04
-7.000000E-01  5.650000E+00  3.524129E-04
-7.000000E-01  5.700000E+00  2.763765E-04
-7.000000E-01  5.750000E+00  2.141204E-04
-7.000000E-01  5.800000E+00  1.637505E-04
-7.000000E-01  5.850000E+00  1.234807E-04
-7.000000E-01  5.900000E+00  9.167021E-05
-7.000000E-01  5.950000E+00  6.684697E-05
-7.000000E-01  6.000000E+00  4.771891E-05
-7.000000E-01  6.050000E+00  3.317538E-05
-7.000000E-01  6.100000E+00  2.228101E-05
-7.000000E-01  6.150000E+00  1.426426E-05
-7.000000E-01  6.200000E+00  8.503135E-06
-7.000000E-01  6.250000E+00  4.509931E-06
-7.000000E-01  6.300000E+00  1.917092E-06
-7.000000E-01  6.350000E+00  4.659078E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.953559E-07
-6.500000E-01 -6.300000E+00  1.628649E-06
-6.500000E-01 -6.250000E+00  3.838267E-06
-6.500000E-01 -6.200000E+00  7.253871E-06
-6.500000E-01 -6.150000E+00  1.220309E-05
-6.500000E-01 -6.100000E+00  1.912281E-05
-6.500000E-01 -6.050000E+00  2.857348E-05
-6.500000E-01 -6.000000E+00  4.125484E-05
-6.500000E-01 -5.950000E+00  5.802164E-05
-6.500000E-01 -5.900000E+00  7.989728E-05
-6.500000E-01 -5.850000E+00  1.080837E-04
-6.500000E-01 -5.800000E+00  1.439649E-04
-6.500000E-01 -5.750000E+00  1.891020E-04
-6.500000E-01 -5.700000E+00  2.452172E-04
-6.500000E-01 -5.650000E+00  3.141646E-04
-6.500000E-01 -5.600000E+00  3.978870E-04
-6.500000E-01 -5.550000E+00  4.983568E-04
-6.500000E-01 -5.500000E+00  6.175044E-04
-6.500000E-01 -5.450000E+00  7.571352E-04
-6.500000E-01 -5.400000E+00  9.188408E-04
-6.500000E-01 -5.350000E+00  1.103910E-03
-6.500000E-01 -5.300000E+00  1.313248E-03
-6.500000E-01 -5.250000E+00  1.547308E-03
-6.500000E-01 -5.200000E+00  1.806051E-03
-6.500000E-01 -5.150000E+00  2.088918E-03
-6.500000E-01 -5.100000E+00  2.394846E-03
-6.500000E-01 -5.050000E+00  2.722300E-03
-6.500000E-01 -5.000000E+00  3.069333E-03
-6.500000E-01 -4.950000E+00  3.433667E-03
-6.500000E-01 -4.900000E+00  3.812781E-03
-6.500000E-01 -4.850000E+00  4.204010E-03
-6.500000E-01 -4.800000E+00  4.604638E-03
-6.500000E-01 -4.750000E+00  5.011984E-03
-6.500000E-01 -4.700000E+00  5.423477E-03
-6.500000E-01 -4.650000E+00  5.836721E-03
-6.500000E-01 -4.600000E+00  6.249532E-03
-6.500000E-01 -4.550000E+00  6.659976E-03
-6.500000E-01 -4.500000E+00  7.066383E-03
-6.500000E-01 -4.450000E+00  7.467352E-03
-6.500000E-01 -4.400000E+00  7.861744E-03
-6.500000E-01 -4.350000E+00  8.248673E-03
-6.500000E-01 -4.300000E+00  8.627483E-03
-6.500000E-01 -4.250000E+00  8.997721E-03
-6.500000E-01 -4.200000E+00  9.359108E-03
-6.500000E-01 -4.150000E+00  9.711507E-03
-6.500000E-01 -4.100000E+00  1.005489E-02
-6.500000E-01 -4.050000E+00  1.038931E-02
-6.500000E-01 -4.000000E+00  1.071488E-02
-6.500000E-01 -3.950000E+00  1.103173E-02
-6.500000E-01 -3.900000E+00  1.134005E-02
-6.500000E-01 -3.850000E+00  1.164001E-02
-6.500000E-01 -3.800000E+00  1.193180E-02
-6.500000E-01 -3.750000E+00  1.221563E-02
-6.500000E-01 -3.700000E+00  1.249170E-02
-6.500000E-01 -3.650000E+00  1.276022E-02
-6.500000E-01 -3.600000E+00  1.302140E-02
-6.500000E-01 -3.550000E+00  1.327547E-02
-6.500000E-01 -3.500000E+00  1.352265E-02
-6.500000E-01 -3.450000E+00  1.376315E-02
-6.500000E-01 -3.400000E+00  1.399721E-02
-6.500000E-01 -3.350000E+00  1.422502E-02
-6.500000E-01 -3.300000E+00  1.444679E-02
-6.500000E-01 -3.250000E+00  1.466268E-02
-6.500000E-01 -3.200000E+00  1.487285E-02
-6.500000E-01 -3.150000E+00  1.507743E-02
-6.500000E-01 -3.100000E+00  1.527653E-02
-6.500000E-01 -3.050000E+00  1.547023E-02
-6.500000E-01 -3.000000E+00  1.565858E-02
-6.500000E-01 -2.950000E+00  1.584165E-02
-6.500000E-01 -2.900000E+00  1.601944E-02
-6.500000E-01 -2.850000E+00  1.619198E-02
-6.500000E-01 -2.800000E+00  1.635926E-02
-6.500000E-01 -2.750000E+00  1.652131E-02
-6.500000E-01 -2.700000E+00  1.667815E-02
-6.500000E-01 -2.650000E+00  1.682986E-02
-6.500000E-01 -2.600000E+00  1.697655E-02
-6.500000E-01 -2.550000E+00  1.711844E-02
-6.500000E-01 -2.500000E+00  1.725582E-02
-6.500000E-01 -2.450000E+00  1.738909E-02
-6.500000E-01 -2.400000E+00  1.751875E-02
-6.500000E-01 -2.350000E+00  1.764541E-02
-6.500000E-01 -2.300000E+00  1.776977E-02
-6.500000E-01 -2.250000E+00  1.789255E-02
-6.500000E-01 -2.200000E+00  1.801451E-02
-6.500000E-01 -2.150000E+00  1.813636E-02
-6.500000E-01 -2.100000E+00  1.825872E-02
-6.500000E-01 -2.050000E+00  1.838211E-02
-6.500000E-01 -2.000000E+00  1.850684E-02
-6.500000E-01 -1.950000E+00  1.863307E-02
-6.500000E-01 -1.900000E+00  1.876073E-02
-6.500000E-01 -1.850000E+00  1.888956E-02
-6.500000E-01 -1.800000E+00  1.901914E-02
-6.500000E-01 -1.750000E+00  1.914886E-02
-6.500000E-01 -1.700000E+00  1.927806E-02
-6.500000E-01 -1.650000E+00  1.940595E-02
-6.500000E-01 -1.600000E+00  1.953175E-02
-6.500000E-01 -1.550000E+00  1.965468E-02
-6.500000E-01 -1.500000E+00  1.977401E-02
-6.500000E-01 -1.450000E+00  1.988905E-02
-6.500000E-01 -1.400000E+00  1.999920E-02
-6.500000E-01 -1.350000E+00  2.010393E-02
-6.500000E-01 -1.300000E+00  2.020272E-02
-6.500000E-01 -1.250000E+00  2.029511E-02
-6.500000E-01 -1.200000E+00  2.038063E-02
-6.500000E-01 -1.150000E+00  2.045875E-02
-6.500000E-01 -1.100000E+00  2.052888E-02
-6.500000E-01 -1.050000E+00  2.059033E-02
-6.500000E-01 -1.000000E+00  2.064233E-02
-6.500000E-01 -9.500000E-01  2.068400E-02
-6.500000E-01 -9.000000E-01  2.071437E-02
-6.500000E-01 -8.500000E-01  2.073242E-02
-6.500000E-01 -8.000000E-01  2.073710E-02
-6.500000E-01 -7.500000E-01  2.072740E-02
-6.500000E-01 -7.000000E-01  2.070242E-02
-6.500000E-01 -6.500000E-01  2.066149E-02
-6.500000E-01 -6.000000E-01  2.060429E-02
-6.500000E-01 -5.500000E-01  2.053103E-02
-6.500000E-01 -5.000000E-01  2.044267E-02
-6.500000E-01 -4.500000E-01  2.034105E-02
-6.500000E-01 -4.000000E-01  2.022913E-02
-6.500000E-01 -3.500000E-01  2.011102E-02
-6.500000E-01 -3.000000E-01  1.999197E-02
-6.500000E-01 -2.500000E-01  1.987814E-02
-6.500000E-01 -2.000000E-01  1.977620E-02
-6.500000E-01 -1.500000E-01  1.969276E-02
-6.500000E-01 -1.000000E-01  1.963365E-02
-6.500000E-01 -5.000000E-02  1.960325E-02
-6.500000E-01  0.000000E+00  1.960390E-02
-6.500000E-01  5.000000E-02  1.963556E-02
-6.500000E-01  1.000000E-01  1.969587E-02
-6.500000E-01  1.500000E-01  1.978039E-02
-6.500000E-01  2.000000E-01  1.988324E-02
-6.500000E-01  2.500000E-01  1.999776E-02
-6.500000E-01  3.000000E-01  2.011728E-02
-6.500000E-01  3.500000E-01  2.023565E-02
-6.500000E-01  4.000000E-01  2.034772E-02
-6.500000E-01  4.500000E-01  2.044952E-02
-6.500000E-01  5.000000E-01  2.053830E-02
-6.500000E-01  5.500000E-01  2.061242E-02
-6.500000E-01  6.000000E-01  2.067118E-02
-6.500000E-01  6.500000E-01  2.071458E-02
-6.500000E-01  7.000000E-01  2.074309E-02
-6.500000E-01  7.500000E-01  2.075749E-02
-6.500000E-01  8.000000E-01  2.075867E-02
-6.500000E-01  8.500000E-01  2.074756E-02
-6.500000E-01  9.000000E-01  2.072498E-02
-6.500000E-01  9.500000E-01  2.069162E-02
-6.500000E-01  1.000000E+00  2.064801E-02
-6.500000E-01  1.050000E+00  2.059445E-02
-6.500000E-01  1.100000E+00  2.053104E-02
-6.500000E-01  1.150000E+00  2.045759E-02
-6.500000E-01  1.200000E+00  2.037364E-02
-6.500000E-01  1.250000E+00  2.027842E-02
-6.500000E-01  1.300000E+00  2.017072E-02
-6.500000E-01  1.350000E+00  2.004889E-02
-6.500000E-01  1.400000E+00  1.991069E-02
-6.500000E-01  1.450000E+00  1.975316E-02
-6.500000E-01  1.500000E+00  1.957249E-02
-6.500000E-01  1.550000E+00  1.936385E-02
-6.500000E-01  1.600000E+00  1.912119E-02
-6.500000E-01  1.650000E+00  1.883704E-02
-6.500000E-01  1.700000E+00  1.850240E-02
-6.500000E-01  1.750000E+00  1.810664E-02
-6.500000E-01  1.800000E+00  1.763758E-02
-6.500000E-01  1.850000E+00  1.708187E-02
-6.500000E-01  1.900000E+00  1.642574E-02
-6.500000E-01  1.950000E+00  1.565632E-02
-6.500000E-01  2.000000E+00  1.476374E-02
-6.500000E-01  2.050000E+00  1.374399E-02
-6.500000E-01  2.100000E+00  1.260247E-02
-6.500000E-01  2.150000E+00  1.135792E-02
-6.500000E-01  2.200000E+00  1.004576E-02
-6.500000E-01  2.250000E+00  8.719832E-03
-6.500000E-01  2.300000E+00  7.450961E-03
-6.500000E-01  2.350000E+00  6.321287E-03
-6.500000E-01  2.400000E+00  5.414216E-03
-6.500000E-01  2.450000E+00  4.801380E-03
-6.500000E-01  2.500000E+00  4.529591E-03
-6.500000E-01  2.550000E+00  4.611526E-03
-6.500000E-01  2.600000E+00  5.023109E-03
-6.500000E-01  2.650000E+00  5.708469E-03
-6.500000E-01  2.700000E+00  6.590818E-03
-6.500000E-01  2.750000E+00  7.585853E-03
-6.500000E-01  2.800000E+00  8.614060E-03
-6.500000E-01  2.850000E+00  9.609416E-03
-6.500000E-01  2.900000E+00  1.052362E-02
-6.500000E-01  2.950000E+00  1.132641E-02
-6.500000E-01  3.000000E+00  1.200318E-02
-6.500000E-01  3.050000E+00  1.255142E-02
-6.500000E-01  3.100000E+00  1.297687E-02
-6.500000E-01  3.150000E+00  1.329019E-02
-6.500000E-01  3.200000E+00  1.350437E-02
-6.500000E-01  3.250000E+00  1.363293E-02
-6.500000E-01  3.300000E+00  1.368876E-02
-6.500000E-01  3.350000E+00  1.368349E-02
-6.500000E-01  3.400000E+00  1.362722E-02
-6.500000E-01  3.450000E+00  1.352849E-02
-6.500000E-01  3.500000E+00  1.339436E-02
-6.500000E-01  3.550000E+00  1.323059E-02
-6.500000E-01  3.600000E+00  1.304179E-02
-6.500000E-01  3.650000E+00  1.283165E-02
-6.500000E-01  3.700000E+00  1.260306E-02
-6.500000E-01  3.750000E+00  1.235826E-02
-6.500000E-01  3.800000E+00  1.209899E-02
-6.500000E-01  3.850000E+00  1.182655E-02
-6.500000E-01  3.900000E+00  1.154189E-02
-6.500000E-01  3.950000E+00  1.124571E-02
-6.500000E-01  4.000000E+00  1.093848E-02
-6.500000E-01  4.050000E+00  1.062055E-02
-6.500000E-01  4.100000E+00  1.029215E-02
-6.500000E-01  4.150000E+00  9.953466E-03
-6.500000E-01  4.200000E+00  9.604702E-03
-6.500000E-01  4.250000E+00  9.246086E-03
-6.500000E-01  4.300000E+00  8.877925E-03
-6.500000E-01  4.350000E+00  8.500627E-03
-6.500000E-01  4.400000E+00  8.114732E-03
-6.500000E-01  4.450000E+00  7.720933E-03
-6.500000E-01  4.500000E+00  7.320101E-03
-6.500000E-01  4.550000E+00  6.913313E-03
-6.500000E-01  4.600000E+00  6.501870E-03
-6.500000E-01  4.650000E+00  6.087320E-03
-6.500000E-01  4.700000E+00  5.671464E-03
-6.500000E-01  4.750000E+00  5.256359E-03
-6.500000E-01  4.800000E+00  4.844291E-03
-6.500000E-01  4.850000E+00  4.437743E-03
-6.500000E-01  4.900000E+00  4.039340E-03
-6.500000E-01  4.950000E+00  3.651777E-03
-6.500000E-01  5.000000E+00  3.277740E-03
-6.500000E-01  5.050000E+00  2.919815E-03
-6.500000E-01  5.100000E+00  2.580393E-03
-6.500000E-01  5.150000E+00  2.261578E-03
-6.500000E-01  5.200000E+00  1.965108E-03
-6.500000E-01  5.250000E+00  1.692281E-03
-6.500000E-01  5.300000E+00  1.443915E-03
-6.500000E-01  5.350000E+00  1.220319E-03
-6.500000E-01  5.400000E+00  1.021304E-03
-6.500000E-01  5.450000E+00  8.462075E-04
-6.500000E-01  5.500000E+00  6.939543E-04
-6.500000E-01  5.550000E+00  5.631229E-04
-6.500000E-01  5.600000E+00  4.520299E-04
-6.500000E-01  5.650000E+00  3.588165E-04
-6.500000E-01  5.700000E+00  2.815334E-04
-6.500000E-01  5.750000E+00  2.182181E-04
-6.500000E-01  5.800000E+00  1.669610E-04
-6.500000E-01  5.850000E+00  1.259584E-04
-6.500000E-01  5.900000E+00  9.355089E-05
-6.500000E-01  5.950000E+00  6.824757E-05
-6.500000E-01  6.000000E+00  4.873872E-05
-6.500000E-01  6.050000E+00  3.389749E-05
-6.500000E-01  6.100000E+00  2.277411E-05
-6.500000E-01  6.150000E+00  1.458460E-05
-6.500000E-01  6.200000E+00  8.696486E-06
-6.500000E-01  6.250000E+00  4.613510E-06
-6.500000E-01  6.300000E+00  1.961445E-06
-6.500000E-01  6.350000E+00  4.767352E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  4.095268E-07
-6.000000E-01 -6.300000E+00  1.686826E-06
-6.000000E-01 -6.250000E+00  3.974602E-06
-6.000000E-01 -6.200000E+00  7.509517E-06
-6.000000E-01 -6.150000E+00  1.262889E-05
-6.000000E-01 -6.100000E+00  1.978207E-05
-6.000000E-01 -6.050000E+00  2.954477E-05
-6.000000E-01 -6.000000E+00  4.263488E-05
-6.000000E-01 -5.950000E+00  5.992789E-05
-6.000000E-01 -5.900000E+00  8.247034E-05
-6.000000E-01 -5.850000E+00  1.114888E-04
-6.000000E-01 -5.800000E+00  1.483926E-04
-6.000000E-01 -5.750000E+00  1.947673E-04
-6.000000E-01 -5.700000E+00  2.523570E-04
-6.000000E-01 -5.650000E+00  3.230335E-04
-6.000000E-01 -5.600000E+00  4.087505E-04
-6.000000E-01 -5.550000E+00  5.114835E-04
-6.000000E-01 -5.500000E+00  6.331561E-04
-6.000000E-01 -5.450000E+00  7.755563E-04
-6.000000E-01 -5.400000E+00  9.402471E-04
-6.000000E-01 -5.350000E+00  1.128478E-03
-6.000000E-01 -5.300000E+00  1.341107E-03
-6.000000E-01 -5.250000E+00  1.578532E-03
-6.000000E-01 -5.200000E+00  1.840650E-03
-6.000000E-01 -5.150000E+00  2.126843E-03
-6.000000E-01 -5.100000E+00  2.435983E-03
-6.000000E-01 -5.050000E+00  2.766478E-03
-6.000000E-01 -5.000000E+00  3.116328E-03
-6.000000E-01 -4.950000E+00  3.483212E-03
-6.000000E-01 -4.900000E+00  3.864576E-03
-6.000000E-01 -4.850000E+00  4.257732E-03
-6.000000E-01 -4.800000E+00  4.659952E-03
-6.000000E-01 -4.750000E+00  5.068556E-03
-6.000000E-01 -4.700000E+00  5.480983E-03
-6.000000E-01 -4.650000E+00  5.894851E-03
-6.000000E-01 -4.600000E+00  6.308001E-03
-6.000000E-01 -4.550000E+00  6.718526E-03
-6.000000E-01 -4.500000E+00  7.124785E-03
-6.000000E-01 -4.450000E+00  7.525405E-03
-6.000000E-01 -4.400000E+00  7.919279E-03
-6.000000E-01 -4.350000E+00  8.305551E-03
-6.000000E-01 -4.300000E+00  8.683590E-03
-6.000000E-01 -4.250000E+00  9.052971E-03
-6.000000E-01 -4.200000E+00  9.413438E-03
-6.000000E-01 -4.150000E+00  9.764877E-03
-6.000000E-01 -4.100000E+00  1.010728E-02
-6.000000E-01 -4.050000E+00  1.044070E-02
-6.000000E-01 -4.000000E+00  1.076528E-02
-6.000000E-01 -3.950000E+00  1.108116E-02
-6.000000E-01 -3.900000E+00  1.138851E-02
-6.000000E-01 -3.850000E+00  1.168754E-02
-6.000000E-01 -3.800000E+00  1.197844E-02
-6.000000E-01 -3.750000E+00  1.226141E-02
-6.000000E-01 -3.700000E+00  1.253667E-02
-6.000000E-01 -3.650000E+00  1.280445E-02
-6.000000E-01 -3.600000E+00  1.306495E-02
-6.000000E-01 -3.550000E+00  1.331842E-02
-6.000000E-01 -3.500000E+00  1.356509E-02
-6.000000E-01 -3.450000E+00  1.380519E-02
-6.000000E-01 -3.400000E+00  1.403897E-02
-6.000000E-01 -3.350000E+00  1.426665E-02
-6.000000E-01 -3.300000E+00  1.448845E-02
-6.000000E-01 -3.250000E+00  1.470457E-02
-6.000000E-01 -3.200000E+00  1.491520E-02
-6.000000E-01 -3.150000E+00  1.512048E-02
-6.000000E-01 -3.100000E+00  1.532057E-02
-6.000000E-01 -3.050000E+00  1.551557E-02
-6.000000E-01 -3.000000E+00  1.570559E-02
-6.000000E-01 -2.950000E+00  1.589071E-02
-6.000000E-01 -2.900000E+00  1.607099E-02
-6.000000E-01 -2.850000E+00  1.624647E-02
-6.000000E-01 -2.800000E+00  1.641720E-02
-6.000000E-01 -2.750000E+00  1.658319E-02
-6.000000E-01 -2.700000E+00  1.674448E-02
-6.000000E-01 -2.650000E+00  1.690111E-02
-6.000000E-01 -2.600000E+00  1.705316E-02
-6.000000E-01 -2.550000E+00  1.720076E-02
-6.000000E-01 -2.500000E+00  1.734408E-02
-6.000000E-01 -2.450000E+00  1.748338E-02
-6.000000E-01 -2.400000E+00  1.761899E-02
-6.000000E-01 -2.350000E+00  1.775133E-02
-6.000000E-01 -2.300000E+00  1.788087E-02
-6.000000E-01 -2.250000E+00  1.800813E-02
-6.000000E-01 -2.200000E+00  1.813369E-02
-6.000000E-01 -2.150000E+00  1.825807E-02
-6.000000E-01 -2.100000E+00  1.838178E-02
-6.000000E-01 -2.050000E+00  1.850525E-02
-6.000000E-01 -2.000000E+00  1.862882E-02
-6.000000E-01 -1.950000E+00  1.875266E-02
-6.000000E-01 -1.900000E+00  1.887683E-02
-6.000000E-01 -1.850000E+00  1.900123E-02
-6.000000E-01 -1.800000E+00  1.912561E-02
-6.000000E-01 -1.750000E+00  1.924961E-02
-6.000000E-01 -1.700000E+00  1.937272E-02
-6.000000E-01 -1.650000E+00  1.949440E-02
-6.000000E-01 -1.600000E+00  1.961402E-02
-6.000000E-01 -1.550000E+00  1.973094E-02
-6.000000E-01 -1.500000E+00  1.984453E-02
-6.000000E-01 -1.450000E+00  1.995416E-02
-6.000000E-01 -1.400000E+00  2.005927E-02
-6.000000E-01 -1.350000E+00  2.015929E-02
-6.000000E-01 -1.300000E+00  2.025368E-02
-6.000000E-01 -1.250000E+00  2.034190E-02
-6.000000E-01 -1.200000E+00  2.042334E-02
-6.000000E-01 -1.150000E+00  2.049735E-02
-6.000000E-01 -1.100000E+00  2.056316E-02
-6.000000E-01 -1.050000E+00  2.061987E-02
-6.000000E-01 -1.000000E+00  2.066645E-02
-6.000000E-01 -9.500000E-01  2.070172E-02
-6.000000E-01 -9.000000E-01  2.072435E-02
-6.000000E-01 -8.500000E-01  2.073289E-02
-6.000000E-01 -8.000000E-01  2.072582E-02
-6.000000E-01 -7.500000E-01  2.070156E-02
-6.000000E-01 -7.000000E-01  2.065866E-02
-6.000000E-01 -6.500000E-01  2.059585E-02
-6.000000E-01 -6.000000E-01  2.051230E-02
-6.000000E-01 -5.500000E-01  2.040782E-02
-6.000000E-01 -5.000000E-01  2.028322E-02
-6.000000E-01 -4.500000E-01  2.014055E-02
-6.000000E-01 -4.000000E-01  1.998343E-02
-6.000000E-01 -3.500000E-01  1.981723E-02
-6.000000E-01 -3.000000E-01  1.964904E-02
-6.000000E-01 -2.500000E-01  1.948746E-02
-6.000000E-01 -2.000000E-01  1.934199E-02
-6.000000E-01 -1.500000E-01  1.922221E-02
-6.000000E-01 -1.000000E-01  1.913672E-02
-6.000000E-01 -5.000000E-02  1.909202E-02
-6.000000E-01  0.000000E+00  1.909166E-02
-6.000000E-01  5.000000E-02  1.913570E-02
-6.000000E-01  1.000000E-01  1.922068E-02
-6.000000E-01  1.500000E-01  1.934014E-02
-6.000000E-01  2.000000E-01  1.948551E-02
-6.000000E-01  2.500000E-01  1.964720E-02
-6.000000E-01  3.000000E-01  1.981568E-02
-6.000000E-01  3.500000E-01  1.998236E-02
-6.000000E-01  4.000000E-01  2.014016E-02
-6.000000E-01  4.500000E-01  2.028381E-02
-6.000000E-01  5.000000E-01  2.040981E-02
-6.000000E-01  5.500000E-01  2.051624E-02
-6.000000E-01  6.000000E-01  2.060248E-02
-6.000000E-01  6.500000E-01  2.066885E-02
-6.000000E-01  7.000000E-01  2.071630E-02
-6.000000E-01  7.500000E-01  2.074611E-02
-6.000000E-01  8.000000E-01  2.075973E-02
-6.000000E-01  8.500000E-01  2.075856E-02
-6.000000E-01  9.000000E-01  2.074390E-02
-6.000000E-01  9.500000E-01  2.071685E-02
-6.000000E-01  1.000000E+00  2.067826E-02
-6.000000E-01  1.050000E+00  2.062874E-02
-6.000000E-01  1.100000E+00  2.056864E-02
-6.000000E-01  1.150000E+00  2.049802E-02
-6.000000E-01  1.200000E+00  2.041661E-02
-6.000000E-01  1.250000E+00  2.032383E-02
-6.000000E-01  1.300000E+00  2.021871E-02
-6.000000E-01  1.350000E+00  2.009982E-02
-6.000000E-01  1.400000E+00  1.996519E-02
-6.000000E-01  1.450000E+00  1.981223E-02
-6.000000E-01  1.500000E+00  1.963755E-02
-6.000000E-01  1.550000E+00  1.943687E-02
-6.000000E-01  1.600000E+00  1.920487E-02
-6.000000E-01  1.650000E+00  1.893499E-02
-6.000000E-01  1.700000E+00  1.861939E-02
-6.000000E-01  1.750000E+00  1.824891E-02
-6.000000E-01  1.800000E+00  1.781315E-02
-6.000000E-01  1.850000E+00  1.730089E-02
-6.000000E-01  1.900000E+00  1.670076E-02
-6.000000E-01  1.950000E+00  1.600247E-02
-6.000000E-01  2.000000E+00  1.519859E-02
-6.000000E-01  2.050000E+00  1.428699E-02
-6.000000E-01  2.100000E+00  1.327377E-02
-6.000000E-01  2.150000E+00  1.217635E-02
-6.000000E-01  2.200000E+00  1.102603E-02
-6.000000E-01  2.250000E+00  9.869099E-03
-6.000000E-01  2.300000E+00  8.765310E-03
-6.000000E-01  2.350000E+00  7.783053E-03
-6.000000E-01  2.400000E+00  6.991088E-03
-6.000000E-01  2.450000E+00  6.448092E-03
-6.000000E-01  2.500000E+00  6.192344E-03
-6.000000E-01  2.550000E+00  6.234379E-03
-6.000000E-01  2.600000E+00  6.554911E-03
-6.000000E-01  2.650000E+00  7.108648E-03
-6.000000E-01  2.700000E+00  7.832806E-03
-6.000000E-01  2.750000E+00  8.657727E-03
-6.000000E-01  2.800000E+00  9.516838E-03
-6.000000E-01  2.850000E+00  1.035391E-02
-6.000000E-01  2.900000E+00  1.112684E-02
-6.000000E-01  2.950000E+00  1.180831E-02
-6.000000E-01  3.000000E+00  1.238412E-02
-6.000000E-01  3.050000E+00  1.285047E-02
-6.000000E-01  3.100000E+00  1.321090E-02
-6.000000E-01  3.150000E+00  1.347348E-02
-6.000000E-01  3.200000E+00  1.364866E-02
-6.000000E-01  3.250000E+00  1.374760E-02
-6.000000E-01  3.300000E+00  1.378118E-02
-6.000000E-01  3.350000E+00  1.375936E-02
-6.000000E-01  3.400000E+00  1.369089E-02
-6.000000E-01  3.450000E+00  1.358326E-02
-6.000000E-01  3.500000E+00  1.344270E-02
-6.000000E-01  3.550000E+00  1.327434E-02
-6.000000E-01  3.600000E+00  1.308233E-02
-6.000000E-01  3.650000E+00  1.286999E-02
-6.000000E-01  3.700000E+00  1.263996E-02
-6.000000E-01  3.750000E+00  1.239427E-02
-6.000000E-01  3.800000E+00  1.213453E-02
-6.000000E-01  3.850000E+00  1.186192E-02
-6.000000E-01  3.900000E+00  1.157732E-02
-6.000000E-01  3.950000E+00  1.128137E-02
-6.000000E-01  4.000000E+00  1.097449E-02
-6.000000E-01  4.050000E+00  1.065699E-02
-6.000000E-01  4.100000E+00  1.032907E-02
-6.000000E-01  4.150000E+00  9.990897E-03
-6.000000E-01  4.200000E+00  9.642638E-03
-6.000000E-01  4.250000E+00  9.284505E-03
-6.000000E-01  4.300000E+00  8.916783E-03
-6.000000E-01  4.350000E+00  8.539865E-03
-6.000000E-01  4.400000E+00  8.154272E-03
-6.000000E-01  4.450000E+00  7.760678E-03
-6.000000E-01  4.500000E+00  7.359940E-03
-6.000000E-01  4.550000E+00  6.953114E-03
-6.000000E-01  4.600000E+00  6.541484E-03
-6.000000E-01  4.650000E+00  6.126580E-03
-6.000000E-01  4.700000E+00  5.710188E-03
-6.000000E-01  4.750000E+00  5.294349E-03
-6.000000E-01  4.800000E+00  4.881338E-03
-6.000000E-01  4.850000E+00  4.473633E-03
-6.000000E-01  4.900000E+00  4.073859E-03
-6.000000E-01  4.950000E+00  3.684720E-03
-6.000000E-01  5.000000E+00  3.308917E-03
-6.000000E-01  5.050000E+00  2.949060E-03
-6.000000E-01  5.100000E+00  2.607568E-03
-6.000000E-01  5.150000E+00  2.286582E-03
-6.000000E-01  5.200000E+00  1.987876E-03
-6.000000E-01  5.250000E+00  1.712790E-03
-6.000000E-01  5.300000E+00  1.462181E-03
-6.000000E-01  5.350000E+00  1.236399E-03
-6.000000E-01  5.400000E+00  1.035289E-03
-6.000000E-01  5.450000E+00  8.582240E-04
-6.000000E-01  5.500000E+00  7.041510E-04
-6.000000E-01  5.550000E+00  5.716671E-04
-6.000000E-01  5.600000E+00  4.590988E-04
-6.000000E-01  5.650000E+00  3.645899E-04
-6.000000E-01  5.700000E+00  2.861870E-04
-6.000000E-01  5.750000E+00  2.219184E-04
-6.000000E-01  5.800000E+00  1.698614E-04
-6.000000E-01  5.850000E+00  1.281971E-04
-6.000000E-01  5.900000E+00  9.524961E-05
-6.000000E-01  5.950000E+00  6.951184E-05
-6.000000E-01  6.000000E+00  4.965832E-05
-6.000000E-01  6.050000E+00  3.454778E-05
-6.000000E-01  6.100000E+00  2.321748E-05
-6.000000E-01  6.150000E+00  1.487215E-05
-6.000000E-01  6.200000E+00  8.869755E-06
-6.000000E-01  6.250000E+00  4.706192E-06
-6.000000E-01  6.300000E+00  2.001083E-06
-6.000000E-01  6.350000E+00  4.864038E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  4.235500E-07
-5.500000E-01 -6.300000E+00  1.744360E-06
-5.500000E-01 -6.250000E+00  4.109294E-06
-5.500000E-01 -6.200000E+00  7.761747E-06
-5.500000E-01 -6.150000E+00  1.304833E-05
-5.500000E-01 -6.100000E+00  2.043030E-05
-5.500000E-01 -6.050000E+00  3.049797E-05
-5.500000E-01 -6.000000E+00  4.398646E-05
-5.500000E-01 -5.950000E+00  6.179106E-05
-5.500000E-01 -5.900000E+00  8.498019E-05
-5.500000E-01 -5.850000E+00  1.148039E-04
-5.500000E-01 -5.800000E+00  1.526955E-04
-5.500000E-01 -5.750000E+00  2.002638E-04
-5.500000E-01 -5.700000E+00  2.592737E-04
-5.500000E-01 -5.650000E+00  3.316133E-04
-5.500000E-01 -5.600000E+00  4.192467E-04
-5.500000E-01 -5.550000E+00  5.241514E-04
-5.500000E-01 -5.500000E+00  6.482439E-04
-5.500000E-01 -5.450000E+00  7.932942E-04
-5.500000E-01 -5.400000E+00  9.608371E-04
-5.500000E-01 -5.350000E+00  1.152084E-03
-5.500000E-01 -5.300000E+00  1.367845E-03
-5.500000E-01 -5.250000E+00  1.608463E-03
-5.500000E-01 -5.200000E+00  1.873780E-03
-5.500000E-01 -5.150000E+00  2.163114E-03
-5.500000E-01 -5.100000E+00  2.475280E-03
-5.500000E-01 -5.050000E+00  2.808630E-03
-5.500000E-01 -5.000000E+00  3.161117E-03
-5.500000E-01 -4.950000E+00  3.530378E-03
-5.500000E-01 -4.900000E+00  3.913830E-03
-5.500000E-01 -4.850000E+00  4.308766E-03
-5.500000E-01 -4.800000E+00  4.712449E-03
-5.500000E-01 -4.750000E+00  5.122200E-03
-5.500000E-01 -4.700000E+00  5.535468E-03
-5.500000E-01 -4.650000E+00  5.949889E-03
-5.500000E-01 -4.600000E+00  6.363327E-03
-5.500000E-01 -4.550000E+00  6.773900E-03
-5.500000E-01 -4.500000E+00  7.179994E-03
-5.500000E-01 -4.450000E+00  7.580266E-03
-5.500000E-01 -4.400000E+00  7.973635E-03
-5.500000E-01 -4.350000E+00  8.359271E-03
-5.500000E-01 -4.300000E+00  8.736570E-03
-5.500000E-01 -4.250000E+00  9.105128E-03
-5.500000E-01 -4.200000E+00  9.464712E-03
-5.500000E-01 -4.150000E+00  9.815225E-03
-5.500000E-01 -4.100000E+00  1.015667E-02
-5.500000E-01 -4.050000E+00  1.048913E-02
-5.500000E-01 -4.000000E+00  1.081274E-02
-5.500000E-01 -3.950000E+00  1.112765E-02
-5.500000E-01 -3.900000E+00  1.143406E-02
-5.500000E-01 -3.850000E+00  1.173216E-02
-5.500000E-01 -3.800000E+00  1.202216E-02
-5.500000E-01 -3.750000E+00  1.230427E-02
-5.500000E-01 -3.700000E+00  1.257871E-02
-5.500000E-01 -3.650000E+00  1.284570E-02
-5.500000E-01 -3.600000E+00  1.310549E-02
-5.500000E-01 -3.550000E+00  1.335830E-02
-5.500000E-01 -3.500000E+00  1.360438E-02
-5.500000E-01 -3.450000E+00  1.384398E-02
-5.500000E-01 -3.400000E+00  1.407736E-02
-5.500000E-01 -3.350000E+00  1.430475E-02
-5.500000E-01 -3.300000E+00  1.452640E-02
-5.500000E-01 -3.250000E+00  1.474253E-02
-5.500000E-01 -3.200000E+00  1.495334E-02
-5.500000E-01 -3.150000E+00  1.515901E-02
-5.500000E-01 -3.100000E+00  1.535972E-02
-5.500000E-01 -3.050000E+00  1.555560E-02
-5.500000E-01 -3.000000E+00  1.574679E-02
-5.500000E-01 -2.950000E+00  1.593338E-02
-5.500000E-01 -2.900000E+00  1.611547E-02
-5.500000E-01 -2.850000E+00  1.629313E-02
-5.500000E-01 -2.800000E+00  1.646641E-02
-5.500000E-01 -2.750000E+00  1.663536E-02
-5.500000E-01 -2.700000E+00  1.679999E-02
-5.500000E-01 -2.650000E+00  1.696034E-02
-5.500000E-01 -2.600000E+00  1.711645E-02
-5.500000E-01 -2.550000E+00  1.726837E-02
-5.500000E-01 -2.500000E+00  1.741620E-02
-5.500000E-01 -2.450000E+00  1.756007E-02
-5.500000E-01 -2.400000E+00  1.770020E-02
-5.500000E-01 -2.350000E+00  1.783685E-02
-5.500000E-01 -2.300000E+00  1.797034E-02
-5.500000E-01 -2.250000E+00  1.810105E-02
-5.500000E-01 -2.200000E+00  1.822938E-02
-5.500000E-01 -2.150000E+00  1.835576E-02
-5.500000E-01 -2.100000E+00  1.848061E-02
-5.500000E-01 -2.050000E+00  1.860429E-02
-5.500000E-01 -2.000000E+00  1.872712E-02
-5.500000E-01 -1.950000E+00  1.884932E-02
-5.500000E-01 -1.900000E+00  1.897101E-02
-5.500000E-01 -1.850000E+00  1.909220E-02
-5.500000E-01 -1.800000E+00  1.921278E-02
-5.500000E-01 -1.750000E+00  1.933252E-02
-5.500000E-01 -1.700000E+00  1.945108E-02
-5.500000E-01 -1.650000E+00  1.956805E-02
-5.500000E-01 -1.600000E+00  1.968294E-02
-5.500000E-01 -1.550000E+00  1.979520E-02
-5.500000E-01 -1.500000E+00  1.990428E-02
-5.500000E-01 -1.450000E+00  2.000961E-02
-5.500000E-01 -1.400000E+00  2.011062E-02
-5.500000E-01 -1.350000E+00  2.020675E-02
-5.500000E-01 -1.300000E+00  2.029739E-02
-5.500000E-01 -1.250000E+00  2.038192E-02
-5.500000E-01 -1.200000E+00  2.045964E-02
-5.500000E-01 -1.150000E+00  2.052972E-02
-5.500000E-01 -1.100000E+00  2.059122E-02
-5.500000E-01 -1.050000E+00  2.064303E-02
-5.500000E-01 -1.000000E+00  2.068380E-02
-5.500000E-01 -9.500000E-01  2.071203E-02
-5.500000E-01 -9.000000E-01  2.072594E-02
-5.500000E-01 -8.500000E-01  2.072359E-02
-5.500000E-01 -8.000000E-01  2.070282E-02
-5.500000E-01 -7.500000E-01  2.066139E-02
-5.500000E-01 -7.000000E-01  2.059705E-02
-5.500000E-01 -6.500000E-01  2.050773E-02
-5.500000E-01 -6.000000E-01  2.039185E-02
-5.500000E-01 -5.500000E-01  2.024859E-02
-5.500000E-01 -5.000000E-01  2.007840E-02
-5.500000E-01 -4.500000E-01  1.988344E-02
-5.500000E-01 -4.000000E-01  1.966807E-02
-5.500000E-01 -3.500000E-01  1.943918E-02
-5.500000E-01 -3.000000E-01  1.920626E-02
-5.500000E-01 -2.500000E-01  1.898117E-02
-5.500000E-01 -2.000000E-01  1.877734E-02
-5.500000E-01 -1.500000E-01  1.860854E-02
-5.500000E-01 -1.000000E-01  1.848729E-02
-5.500000E-01 -5.000000E-02  1.842322E-02
-5.500000E-01  0.000000E+00  1.842162E-02
-5.500000E-01  5.000000E-02  1.848266E-02
-5.500000E-01  1.000000E-01  1.860132E-02
-5.500000E-01  1.500000E-01  1.876818E-02
-5.500000E-01  2.000000E-01  1.897081E-02
-5.500000E-01  2.500000E-01  1.919547E-02
-5.500000E-01  3.000000E-01  1.942867E-02
-5.500000E-01  3.500000E-01  1.965850E-02
-5.500000E-01  4.000000E-01  1.987537E-02
-5.500000E-01  4.500000E-01  2.007239E-02
-5.500000E-01  5.000000E-01  2.024523E-02
-5.500000E-01  5.500000E-01  2.039179E-02
-5.500000E-01  6.000000E-01  2.051169E-02
-5.500000E-01  6.500000E-01  2.060583E-02
-5.500000E-01  7.000000E-01  2.067585E-02
-5.500000E-01  7.500000E-01  2.072381E-02
-5.500000E-01  8.000000E-01  2.075187E-02
-5.500000E-01  8.500000E-01  2.076212E-02
-5.500000E-01  9.000000E-01  2.075645E-02
-5.500000E-01  9.500000E-01  2.073645E-02
-5.500000E-01  1.000000E+00  2.070344E-02
-5.500000E-01  1.050000E+00  2.065838E-02
-5.500000E-01  1.100000E+00  2.060192E-02
-5.500000E-01  1.150000E+00  2.053437E-02
-5.500000E-01  1.200000E+00  2.045574E-02
-5.500000E-01  1.250000E+00  2.036565E-02
-5.500000E-01  1.300000E+00  2.026338E-02
-5.500000E-01  1.350000E+00  2.014775E-02
-5.500000E-01  1.400000E+00  2.001711E-02
-5.500000E-01  1.450000E+00  1.986922E-02
-5.500000E-01  1.500000E+00  1.970115E-02
-5.500000E-01  1.550000E+00  1.950923E-02
-5.500000E-01  1.600000E+00  1.928884E-02
-5.500000E-01  1.650000E+00  1.903439E-02
-5.500000E-01  1.700000E+00  1.873925E-02
-5.500000E-01  1.750000E+00  1.839569E-02
-5.500000E-01  1.800000E+00  1.799513E-02
-5.500000E-01  1.850000E+00  1.752840E-02
-5.500000E-01  1.900000E+00  1.698648E-02
-5.500000E-01  1.950000E+00  1.636149E-02
-5.500000E-01  2.000000E+00  1.564823E-02
-5.500000E-01  2.050000E+00  1.484617E-02
-5.500000E-01  2.100000E+00  1.396177E-02
-5.500000E-01  2.150000E+00  1.301083E-02
-5.500000E-01  2.200000E+00  1.202033E-02
-5.500000E-01  2.250000E+00  1.102904E-02
-5.500000E-01  2.300000E+00  1.008603E-02
-5.500000E-01  2.350000E+00  9.246612E-03
-5.500000E-01  2.400000E+00  8.565844E-03
-5.500000E-01  2.450000E+00  8.090370E-03
-5.500000E-01  2.500000E+00  7.850558E-03
-5.500000E-01  2.550000E+00  7.854924E-03
-5.500000E-01  2.600000E+00  8.088520E-03
-5.500000E-01  2.650000E+00  8.515768E-03
-5.500000E-01  2.700000E+00  9.086877E-03
-5.500000E-01  2.750000E+00  9.745969E-03
-5.500000E-01  2.800000E+00  1.043886E-02
-5.500000E-01  2.850000E+00  1.111894E-02
-5.500000E-01  2.900000E+00  1.175044E-02
-5.500000E-01  2.950000E+00  1.230927E-02
-5.500000E-01  3.000000E+00  1.278204E-02
-5.500000E-01  3.050000E+00  1.316401E-02
-5.500000E-01  3.100000E+00  1.345680E-02
-5.500000E-01  3.150000E+00  1.366612E-02
-5.500000E-01  3.200000E+00  1.379996E-02
-5.500000E-01  3.250000E+00  1.386722E-02
-5.500000E-01  3.300000E+00  1.387679E-02
-5.500000E-01  3.350000E+00  1.383693E-02
-5.500000E-01  3.400000E+00  1.375504E-02
-5.500000E-01  3.450000E+00  1.363751E-02
-5.500000E-01  3.500000E+00  1.348971E-02
-5.500000E-01  3.550000E+00  1.331611E-02
-5.500000E-01  3.600000E+00  1.312036E-02
-5.500000E-01  3.650000E+00  1.290540E-02
-5.500000E-01  3.700000E+00  1.267357E-02
-5.500000E-01  3.750000E+00  1.242672E-02
-5.500000E-01  3.800000E+00  1.216628E-02
-5.500000E-01  3.850000E+00  1.189331E-02
-5.500000E-01  3.900000E+00  1.160861E-02
-5.500000E-01  3.950000E+00  1.131275E-02
-5.500000E-01  4.000000E+00  1.100611E-02
-5.500000E-01  4.050000E+00  1.068894E-02
-5.500000E-01  4.100000E+00  1.036143E-02
-5.500000E-01  4.150000E+00  1.002370E-02
-5.500000E-01  4.200000E+00  9.675898E-03
-5.500000E-01  4.250000E+00  9.318211E-03
-5.500000E-01  4.300000E+00  8.950905E-03
-5.500000E-01  4.350000E+00  8.574351E-03
-5.500000E-01  4.400000E+00  8.189051E-03
-5.500000E-01  4.450000E+00  7.795665E-03
-5.500000E-01  4.500000E+00  7.395029E-03
-5.500000E-01  4.550000E+00  6.988186E-03
-5.500000E-01  4.600000E+00  6.576405E-03
-5.500000E-01  4.650000E+00  6.161199E-03
-5.500000E-01  4.700000E+00  5.744341E-03
-5.500000E-01  4.750000E+00  5.327859E-03
-5.500000E-01  4.800000E+00  4.914018E-03
-5.500000E-01  4.850000E+00  4.505293E-03
-5.500000E-01  4.900000E+00  4.104307E-03
-5.500000E-01  4.950000E+00  3.713775E-03
-5.500000E-01  5.000000E+00  3.336411E-03
-5.500000E-01  5.050000E+00  2.974847E-03
-5.500000E-01  5.100000E+00  2.631528E-03
-5.500000E-01  5.150000E+00  2.308627E-03
-5.500000E-01  5.200000E+00  2.007950E-03
-5.500000E-01  5.250000E+00  1.730875E-03
-5.500000E-01  5.300000E+00  1.478293E-03
-5.500000E-01  5.350000E+00  1.250588E-03
-5.500000E-01  5.400000E+00  1.047637E-03
-5.500000E-01  5.450000E+00  8.688397E-04
-5.500000E-01  5.500000E+00  7.131654E-04
-5.500000E-01  5.550000E+00  5.792261E-04
-5.500000E-01  5.600000E+00  4.653569E-04
-5.500000E-01  5.650000E+00  3.697040E-04
-5.500000E-01  5.700000E+00  2.903106E-04
-5.500000E-01  5.750000E+00  2.251973E-04
-5.500000E-01  5.800000E+00  1.724306E-04
-5.500000E-01  5.850000E+00  1.301786E-04
-5.500000E-01  5.900000E+00  9.675130E-05
-5.500000E-01  5.950000E+00  7.062749E-05
-5.500000E-01  6.000000E+00  5.046805E-05
-5.500000E-01  6.050000E+00  3.511891E-05
-5.500000E-01  6.100000E+00  2.360579E-05
-5.500000E-01  6.150000E+00  1.512328E-05
-5.500000E-01  6.200000E+00  9.020664E-06
-5.500000E-01  6.250000E+00  4.786716E-06
-5.500000E-01  6.300000E+00  2.035455E-06
-5.500000E-01  6.350000E+00  4.947774E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  4.373513E-07
-5.000000E-01 -6.300000E+00  1.800948E-06
-5.000000E-01 -6.250000E+00  4.241635E-06
-5.000000E-01 -6.200000E+00  8.009243E-06
-5.000000E-01 -6.150000E+00  1.345925E-05
-5.000000E-01 -6.100000E+00  2.106425E-05
-5.000000E-01 -6.050000E+00  3.142841E-05
-5.000000E-01 -6.000000E+00  4.530320E-05
-5.000000E-01 -5.950000E+00  6.360260E-05
-5.000000E-01 -5.900000E+00  8.741576E-05
-5.000000E-01 -5.850000E+00  1.180149E-04
-5.000000E-01 -5.800000E+00  1.568558E-04
-5.000000E-01 -5.750000E+00  2.055691E-04
-5.000000E-01 -5.700000E+00  2.659392E-04
-5.000000E-01 -5.650000E+00  3.398697E-04
-5.000000E-01 -5.600000E+00  4.293339E-04
-5.000000E-01 -5.550000E+00  5.363110E-04
-5.000000E-01 -5.500000E+00  6.627096E-04
-5.000000E-01 -5.450000E+00  8.102825E-04
-5.000000E-01 -5.400000E+00  9.805363E-04
-5.000000E-01 -5.350000E+00  1.174645E-03
-5.000000E-01 -5.300000E+00  1.393373E-03
-5.000000E-01 -5.250000E+00  1.637012E-03
-5.000000E-01 -5.200000E+00  1.905347E-03
-5.000000E-01 -5.150000E+00  2.197639E-03
-5.000000E-01 -5.100000E+00  2.512647E-03
-5.000000E-01 -5.050000E+00  2.848672E-03
-5.000000E-01 -5.000000E+00  3.203620E-03
-5.000000E-01 -4.950000E+00  3.575092E-03
-5.000000E-01 -4.900000E+00  3.960479E-03
-5.000000E-01 -4.850000E+00  4.357055E-03
-5.000000E-01 -4.800000E+00  4.762078E-03
-5.000000E-01 -4.750000E+00  5.172872E-03
-5.000000E-01 -4.700000E+00  5.586897E-03
-5.000000E-01 -4.650000E+00  6.001806E-03
-5.000000E-01 -4.600000E+00  6.415485E-03
-5.000000E-01 -4.550000E+00  6.826076E-03
-5.000000E-01 -4.500000E+00  7.231994E-03
-5.000000E-01 -4.450000E+00  7.631919E-03
-5.000000E-01 -4.400000E+00  8.024797E-03
-5.000000E-01 -4.350000E+00  8.409822E-03
-5.000000E-01 -4.300000E+00  8.786412E-03
-5.000000E-01 -4.250000E+00  9.154183E-03
-5.000000E-01 -4.200000E+00  9.512921E-03
-5.000000E-01 -4.150000E+00  9.862544E-03
-5.000000E-01 -4.100000E+00  1.020307E-02
-5.000000E-01 -4.050000E+00  1.053460E-02
-5.000000E-01 -4.000000E+00  1.085726E-02
-5.000000E-01 -3.950000E+00  1.117123E-02
-5.000000E-01 -3.900000E+00  1.147670E-02
-5.000000E-01 -3.850000E+00  1.177387E-02
-5.000000E-01 -3.800000E+00  1.206297E-02
-5.000000E-01 -3.750000E+00  1.234420E-02
-5.000000E-01 -3.700000E+00  1.261779E-02
-5.000000E-01 -3.650000E+00  1.288397E-02
-5.000000E-01 -3.600000E+00  1.314298E-02
-5.000000E-01 -3.550000E+00  1.339506E-02
-5.000000E-01 -3.500000E+00  1.364046E-02
-5.000000E-01 -3.450000E+00  1.387945E-02
-5.000000E-01 -3.400000E+00  1.411228E-02
-5.000000E-01 -3.350000E+00  1.433921E-02
-5.000000E-01 -3.300000E+00  1.456051E-02
-5.000000E-01 -3.250000E+00  1.477640E-02
-5.000000E-01 -3.200000E+00  1.498712E-02
-5.000000E-01 -3.150000E+00  1.519286E-02
-5.000000E-01 -3.100000E+00  1.539382E-02
-5.000000E-01 -3.050000E+00  1.559016E-02
-5.000000E-01 -3.000000E+00  1.578202E-02
-5.000000E-01 -2.950000E+00  1.596954E-02
-5.000000E-01 -2.900000E+00  1.615282E-02
-5.000000E-01 -2.850000E+00  1.633196E-02
-5.000000E-01 -2.800000E+00  1.650704E-02
-5.000000E-01 -2.750000E+00  1.667809E-02
-5.000000E-01 -2.700000E+00  1.684515E-02
-5.000000E-01 -2.650000E+00  1.700823E-02
-5.000000E-01 -2.600000E+00  1.716735E-02
-5.000000E-01 -2.550000E+00  1.732250E-02
-5.000000E-01 -2.500000E+00  1.747371E-02
-5.000000E-01 -2.450000E+00  1.762106E-02
-5.000000E-01 -2.400000E+00  1.776464E-02
-5.000000E-01 -2.350000E+00  1.790460E-02
-5.000000E-01 -2.300000E+00  1.804116E-02
-5.000000E-01 -2.250000E+00  1.817458E-02
-5.000000E-01 -2.200000E+00  1.830516E-02
-5.000000E-01 -2.150000E+00  1.843322E-02
-5.000000E-01 -2.100000E+00  1.855912E-02
-5.000000E-01 -2.050000E+00  1.868317E-02
-5.000000E-01 -2.000000E+00  1.880567E-02
-5.000000E-01 -1.950000E+00  1.892686E-02
-5.000000E-01 -1.900000E+00  1.904690E-02
-5.000000E-01 -1.850000E+00  1.916587E-02
-5.000000E-01 -1.800000E+00  1.928375E-02
-5.000000E-01 -1.750000E+00  1.940041E-02
-5.000000E-01 -1.700000E+00  1.951563E-02
-5.000000E-01 -1.650000E+00  1.962909E-02
-5.000000E-01 -1.600000E+00  1.974039E-02
-5.000000E-01 -1.550000E+00  1.984908E-02
-5.000000E-01 -1.500000E+00  1.995465E-02
-5.000000E-01 -1.450000E+00  2.005657E-02
-5.000000E-01 -1.400000E+00  2.015427E-02
-5.000000E-01 -1.350000E+00  2.024716E-02
-5.000000E-01 -1.300000E+00  2.033458E-02
-5.000000E-01 -1.250000E+00  2.041583E-02
-5.000000E-01 -1.200000E+00  2.049008E-02
-5.000000E-01 -1.150000E+00  2.055636E-02
-5.000000E-01 -1.100000E+00  2.061354E-02
-5.000000E-01 -1.050000E+00  2.066023E-02
-5.000000E-01 -1.000000E+00  2.069479E-02
-5.000000E-01 -9.500000E-01  2.071530E-02
-5.000000E-01 -9.000000E-01  2.071949E-02
-5.000000E-01 -8.500000E-01  2.070478E-02
-5.000000E-01 -8.000000E-01  2.066828E-02
-5.000000E-01 -7.500000E-01  2.060684E-02
-5.000000E-01 -7.000000E-01  2.051721E-02
-5.000000E-01 -6.500000E-01  2.039624E-02
-5.000000E-01 -6.000000E-01  2.024126E-02
-5.000000E-01 -5.500000E-01  2.005050E-02
-5.000000E-01 -5.000000E-01  1.982378E-02
-5.000000E-01 -4.500000E-01  1.956317E-02
-5.000000E-01 -4.000000E-01  1.927374E-02
-5.000000E-01 -3.500000E-01  1.896419E-02
-5.000000E-01 -3.000000E-01  1.864706E-02
-5.000000E-01 -2.500000E-01  1.833853E-02
-5.000000E-01 -2.000000E-01  1.805734E-02
-5.000000E-01 -1.500000E-01  1.782310E-02
-5.000000E-01 -1.000000E-01  1.765392E-02
-5.000000E-01 -5.000000E-02  1.756383E-02
-5.000000E-01  0.000000E+00  1.756069E-02
-5.000000E-01  5.000000E-02  1.764478E-02
-5.000000E-01  1.000000E-01  1.780884E-02
-5.000000E-01  1.500000E-01  1.803921E-02
-5.000000E-01  2.000000E-01  1.831800E-02
-5.000000E-01  2.500000E-01  1.862564E-02
-5.000000E-01  3.000000E-01  1.894324E-02
-5.000000E-01  3.500000E-01  1.925448E-02
-5.000000E-01  4.000000E-01  1.954657E-02
-5.000000E-01  4.500000E-01  1.981068E-02
-5.000000E-01  5.000000E-01  2.004162E-02
-5.000000E-01  5.500000E-01  2.023726E-02
-5.000000E-01  6.000000E-01  2.039780E-02
-5.000000E-01  6.500000E-01  2.052500E-02
-5.000000E-01  7.000000E-01  2.062154E-02
-5.000000E-01  7.500000E-01  2.069052E-02
-5.000000E-01  8.000000E-01  2.073511E-02
-5.000000E-01  8.500000E-01  2.075826E-02
-5.000000E-01  9.000000E-01  2.076262E-02
-5.000000E-01  9.500000E-01  2.075043E-02
-5.000000E-01  1.000000E+00  2.072351E-02
-5.000000E-01  1.050000E+00  2.068327E-02
-5.000000E-01  1.100000E+00  2.063071E-02
-5.000000E-01  1.150000E+00  2.056646E-02
-5.000000E-01  1.200000E+00  2.049078E-02
-5.000000E-01  1.250000E+00  2.040357E-02
-5.000000E-01  1.300000E+00  2.030434E-02
-5.000000E-01  1.350000E+00  2.019221E-02
-5.000000E-01  1.400000E+00  2.006582E-02
-5.000000E-01  1.450000E+00  1.992331E-02
-5.000000E-01  1.500000E+00  1.976224E-02
-5.000000E-01  1.550000E+00  1.957950E-02
-5.000000E-01  1.600000E+00  1.937123E-02
-5.000000E-01  1.650000E+00  1.913276E-02
-5.000000E-01  1.700000E+00  1.885858E-02
-5.000000E-01  1.750000E+00  1.854241E-02
-5.000000E-01  1.800000E+00  1.817732E-02
-5.000000E-01  1.850000E+00  1.775609E-02
-5.000000E-01  1.900000E+00  1.727179E-02
-5.000000E-01  1.950000E+00  1.671867E-02
-5.000000E-01  2.000000E+00  1.609342E-02
-5.000000E-01  2.050000E+00  1.539672E-02
-5.000000E-01  2.100000E+00  1.463502E-02
-5.000000E-01  2.150000E+00  1.382230E-02
-5.000000E-01  2.200000E+00  1.298127E-02
-5.000000E-01  2.250000E+00  1.214364E-02
-5.000000E-01  2.300000E+00  1.134869E-02
-5.000000E-01  2.350000E+00  1.064010E-02
-5.000000E-01  2.400000E+00  1.006080E-02
-5.000000E-01  2.450000E+00  9.646943E-03
-5.000000E-01  2.500000E+00  9.422001E-03
-5.000000E-01  2.550000E+00  9.392705E-03
-5.000000E-01  2.600000E+00  9.547803E-03
-5.000000E-01  2.650000E+00  9.860107E-03
-5.000000E-01  2.700000E+00  1.029117E-02
-5.000000E-01  2.750000E+00  1.079731E-02
-5.000000E-01  2.800000E+00  1.133553E-02
-5.000000E-01  2.850000E+00  1.186812E-02
-5.000000E-01  2.900000E+00  1.236540E-02
-5.000000E-01  2.950000E+00  1.280665E-02
-5.000000E-01  3.000000E+00  1.317957E-02
-5.000000E-01  3.050000E+00  1.347894E-02
-5.000000E-01  3.100000E+00  1.370482E-02
-5.000000E-01  3.150000E+00  1.386092E-02
-5.000000E-01  3.200000E+00  1.395306E-02
-5.000000E-01  3.250000E+00  1.398805E-02
-5.000000E-01  3.300000E+00  1.397291E-02
-5.000000E-01  3.350000E+00  1.391432E-02
-5.000000E-01  3.400000E+00  1.381835E-02
-5.000000E-01  3.450000E+00  1.369031E-02
-5.000000E-01  3.500000E+00  1.353476E-02
-5.000000E-01  3.550000E+00  1.335548E-02
-5.000000E-01  3.600000E+00  1.315561E-02
-5.000000E-01  3.650000E+00  1.293771E-02
-5.000000E-01  3.700000E+00  1.270383E-02
-5.000000E-01  3.750000E+00  1.245559E-02
-5.000000E-01  3.800000E+00  1.219424E-02
-5.000000E-01  3.850000E+00  1.192075E-02
-5.000000E-01  3.900000E+00  1.163581E-02
-5.000000E-01  3.950000E+00  1.133992E-02
-5.000000E-01  4.000000E+00  1.103341E-02
-5.000000E-01  4.050000E+00  1.071649E-02
-5.000000E-01  4.100000E+00  1.038931E-02
-5.000000E-01  4.150000E+00  1.005196E-02
-5.000000E-01  4.200000E+00  9.704574E-03
-5.000000E-01  4.250000E+00  9.347301E-03
-5.000000E-01  4.300000E+00  8.980385E-03
-5.000000E-01  4.350000E+00  8.604179E-03
-5.000000E-01  4.400000E+00  8.219164E-03
-5.000000E-01  4.450000E+00  7.825983E-03
-5.000000E-01  4.500000E+00  7.425457E-03
-5.000000E-01  4.550000E+00  7.018614E-03
-5.000000E-01  4.600000E+00  6.606709E-03
-5.000000E-01  4.650000E+00  6.191245E-03
-5.000000E-01  4.700000E+00  5.773982E-03
-5.000000E-01  4.750000E+00  5.356938E-03
-5.000000E-01  4.800000E+00  4.942372E-03
-5.000000E-01  4.850000E+00  4.532752E-03
-5.000000E-01  4.900000E+00  4.130707E-03
-5.000000E-01  4.950000E+00  3.738957E-03
-5.000000E-01  5.000000E+00  3.360231E-03
-5.000000E-01  5.050000E+00  2.997178E-03
-5.000000E-01  5.100000E+00  2.652269E-03
-5.000000E-01  5.150000E+00  2.327703E-03
-5.000000E-01  5.200000E+00  2.025317E-03
-5.000000E-01  5.250000E+00  1.746518E-03
-5.000000E-01  5.300000E+00  1.492228E-03
-5.000000E-01  5.350000E+00  1.262860E-03
-5.000000E-01  5.400000E+00  1.058319E-03
-5.000000E-01  5.450000E+00  8.780256E-04
-5.000000E-01  5.500000E+00  7.209678E-04
-5.000000E-01  5.550000E+00  5.857704E-04
-5.000000E-01  5.600000E+00  4.707756E-04
-5.000000E-01  5.650000E+00  3.741317E-04
-5.000000E-01  5.700000E+00  2.938793E-04
-5.000000E-01  5.750000E+00  2.280327E-04
-5.000000E-01  5.800000E+00  1.746493E-04
-5.000000E-01  5.850000E+00  1.318864E-04
-5.000000E-01  5.900000E+00  9.804237E-05
-5.000000E-01  5.950000E+00  7.158374E-05
-5.000000E-01  6.000000E+00  5.115961E-05
-5.000000E-01  6.050000E+00  3.560476E-05
-5.000000E-01  6.100000E+00  2.393474E-05
-5.000000E-01  6.150000E+00  1.533511E-05
-5.000000E-01  6.200000E+00  9.147447E-06
-5.000000E-01  6.250000E+00  4.854127E-06
-5.000000E-01  6.300000E+00  2.064149E-06
-5.000000E-01  6.350000E+00  5.017549E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.508294E-07
-4.500000E-01 -6.300000E+00  1.856178E-06
-4.500000E-01 -6.250000E+00  4.370686E-06
-4.500000E-01 -6.200000E+00  8.250303E-06
-4.500000E-01 -6.150000E+00  1.385893E-05
-4.500000E-01 -6.100000E+00  2.167992E-05
-4.500000E-01 -6.050000E+00  3.233055E-05
-4.500000E-01 -6.000000E+00  4.657773E-05
-4.500000E-01 -5.950000E+00  6.535305E-05
-4.500000E-01 -5.900000E+00  8.976513E-05
-4.500000E-01 -5.850000E+00  1.211069E-04
-4.500000E-01 -5.800000E+00  1.608552E-04
-4.500000E-01 -5.750000E+00  2.106611E-04
-4.500000E-01 -5.700000E+00  2.723271E-04
-4.500000E-01 -5.650000E+00  3.477709E-04
-4.500000E-01 -5.600000E+00  4.389741E-04
-4.500000E-01 -5.550000E+00  5.479172E-04
-4.500000E-01 -5.500000E+00  6.765011E-04
-4.500000E-01 -5.450000E+00  8.264611E-04
-4.500000E-01 -5.400000E+00  9.992772E-04
-4.500000E-01 -5.350000E+00  1.196088E-03
-4.500000E-01 -5.300000E+00  1.417612E-03
-4.500000E-01 -5.250000E+00  1.664094E-03
-4.500000E-01 -5.200000E+00  1.935263E-03
-4.500000E-01 -5.150000E+00  2.230328E-03
-4.500000E-01 -5.100000E+00  2.547994E-03
-4.500000E-01 -5.050000E+00  2.886514E-03
-4.500000E-01 -5.000000E+00  3.243751E-03
-4.500000E-01 -4.950000E+00  3.617274E-03
-4.500000E-01 -4.900000E+00  4.004447E-03
-4.500000E-01 -4.850000E+00  4.402531E-03
-4.500000E-01 -4.800000E+00  4.808779E-03
-4.500000E-01 -4.750000E+00  5.220518E-03
-4.500000E-01 -4.700000E+00  5.635220E-03
-4.500000E-01 -4.650000E+00  6.050556E-03
-4.500000E-01 -4.600000E+00  6.464434E-03
-4.500000E-01 -4.550000E+00  6.875019E-03
-4.500000E-01 -4.500000E+00  7.280749E-03
-4.500000E-01 -4.450000E+00  7.680331E-03
-4.500000E-01 -4.400000E+00  8.072734E-03
-4.500000E-01 -4.350000E+00  8.457172E-03
-4.500000E-01 -4.300000E+00  8.833085E-03
-4.500000E-01 -4.250000E+00  9.200107E-03
-4.500000E-01 -4.200000E+00  9.558039E-03
-4.500000E-01 -4.150000E+00  9.906812E-03
-4.500000E-01 -4.100000E+00  1.024646E-02
-4.500000E-01 -4.050000E+00  1.057708E-02
-4.500000E-01 -4.000000E+00  1.089882E-02
-4.500000E-01 -3.950000E+00  1.121186E-02
-4.500000E-01 -3.900000E+00  1.151641E-02
-4.500000E-01 -3.850000E+00  1.181266E-02
-4.500000E-01 -3.800000E+00  1.210084E-02
-4.500000E-01 -3.750000E+00  1.238117E-02
-4.500000E-01 -3.700000E+00  1.265388E-02
-4.500000E-01 -3.650000E+00  1.291920E-02
-4.500000E-01 -3.600000E+00  1.317737E-02
-4.500000E-01 -3.550000E+00  1.342864E-02
-4.500000E-01 -3.500000E+00  1.367326E-02
-4.500000E-01 -3.450000E+00  1.391150E-02
-4.500000E-01 -3.400000E+00  1.414363E-02
-4.500000E-01 -3.350000E+00  1.436992E-02
-4.500000E-01 -3.300000E+00  1.459064E-02
-4.500000E-01 -3.250000E+00  1.480604E-02
-4.500000E-01 -3.200000E+00  1.501637E-02
-4.500000E-01 -3.150000E+00  1.522184E-02
-4.500000E-01 -3.100000E+00  1.542267E-02
-4.500000E-01 -3.050000E+00  1.561902E-02
-4.500000E-01 -3.000000E+00  1.581108E-02
-4.500000E-01 -2.950000E+00  1.599898E-02
-4.500000E-01 -2.900000E+00  1.618287E-02
-4.500000E-01 -2.850000E+00  1.636285E-02
-4.500000E-01 -2.800000E+00  1.653902E-02
-4.500000E-01 -2.750000E+00  1.671144E-02
-4.500000E-01 -2.700000E+00  1.688014E-02
-4.500000E-01 -2.650000E+00  1.704513E-02
-4.500000E-01 -2.600000E+00  1.720640E-02
-4.500000E-01 -2.550000E+00  1.736392E-02
-4.500000E-01 -2.500000E+00  1.751767E-02
-4.500000E-01 -2.450000E+00  1.766765E-02
-4.500000E-01 -2.400000E+00  1.781390E-02
-4.500000E-01 -2.350000E+00  1.795647E-02
-4.500000E-01 -2.300000E+00  1.809550E-02
-4.500000E-01 -2.250000E+00  1.823116E-02
-4.500000E-01 -2.200000E+00  1.836366E-02
-4.500000E-01 -2.150000E+00  1.849326E-02
-4.500000E-01 -2.100000E+00  1.862024E-02
-4.500000E-01 -2.050000E+00  1.874488E-02
-4.500000E-01 -2.000000E+00  1.886745E-02
-4.500000E-01 -1.950000E+00  1.898820E-02
-4.500000E-01 -1.900000E+00  1.910730E-02
-4.500000E-01 -1.850000E+00  1.922487E-02
-4.500000E-01 -1.800000E+00  1.934096E-02
-4.500000E-01 -1.750000E+00  1.945550E-02
-4.500000E-01 -1.700000E+00  1.956836E-02
-4.500000E-01 -1.650000E+00  1.967929E-02
-4.500000E-01 -1.600000E+00  1.978796E-02
-4.500000E-01 -1.550000E+00  1.989397E-02
-4.500000E-01 -1.500000E+00  1.999685E-02
-4.500000E-01 -1.450000E+00  2.009609E-02
-4.500000E-01 -1.400000E+00  2.019112E-02
-4.500000E-01 -1.350000E+00  2.028130E-02
-4.500000E-01 -1.300000E+00  2.036595E-02
-4.500000E-01 -1.250000E+00  2.044424E-02
-4.500000E-01 -1.200000E+00  2.051525E-02
-4.500000E-01 -1.150000E+00  2.057784E-02
-4.500000E-01 -1.100000E+00  2.063064E-02
-4.500000E-01 -1.050000E+00  2.067202E-02
-4.500000E-01 -1.000000E+00  2.069998E-02
-4.500000E-01 -9.500000E-01  2.071212E-02
-4.500000E-01 -9.000000E-01  2.070560E-02
-4.500000E-01 -8.500000E-01  2.067710E-02
-4.500000E-01 -8.000000E-01  2.062280E-02
-4.500000E-01 -7.500000E-01  2.053846E-02
-4.500000E-01 -7.000000E-01  2.041953E-02
-4.500000E-01 -6.500000E-01  2.026145E-02
-4.500000E-01 -6.000000E-01  2.006004E-02
-4.500000E-01 -5.500000E-01  1.981216E-02
-4.500000E-01 -5.000000E-01  1.951658E-02
-4.500000E-01 -4.500000E-01  1.917495E-02
-4.500000E-01 -4.000000E-01  1.879298E-02
-4.500000E-01 -3.500000E-01  1.838140E-02
-4.500000E-01 -3.000000E-01  1.795653E-02
-4.500000E-01 -2.500000E-01  1.754009E-02
-4.500000E-01 -2.000000E-01  1.715795E-02
-4.500000E-01 -1.500000E-01  1.683768E-02
-4.500000E-01 -1.000000E-01  1.660514E-02
-4.500000E-01 -5.000000E-02  1.648061E-02
-4.500000E-01  0.000000E+00  1.647552E-02
-4.500000E-01  5.000000E-02  1.659036E-02
-4.500000E-01  1.000000E-01  1.681465E-02
-4.500000E-01  1.500000E-01  1.712876E-02
-4.500000E-01  2.000000E-01  1.750718E-02
-4.500000E-01  2.500000E-01  1.792235E-02
-4.500000E-01  3.000000E-01  1.834818E-02
-4.500000E-01  3.500000E-01  1.876256E-02
-4.500000E-01  4.000000E-01  1.914875E-02
-4.500000E-01  4.500000E-01  1.949568E-02
-4.500000E-01  5.000000E-01  1.979738E-02
-4.500000E-01  5.500000E-01  2.005199E-02
-4.500000E-01  6.000000E-01  2.026069E-02
-4.500000E-01  6.500000E-01  2.042653E-02
-4.500000E-01  7.000000E-01  2.055367E-02
-4.500000E-01  7.500000E-01  2.064660E-02
-4.500000E-01  8.000000E-01  2.070977E-02
-4.500000E-01  8.500000E-01  2.074726E-02
-4.500000E-01  9.000000E-01  2.076263E-02
-4.500000E-01  9.500000E-01  2.075891E-02
-4.500000E-01  1.000000E+00  2.073853E-02
-4.500000E-01  1.050000E+00  2.070340E-02
-4.500000E-01  1.100000E+00  2.065495E-02
-4.500000E-01  1.150000E+00  2.059415E-02
-4.500000E-01  1.200000E+00  2.052155E-02
-4.500000E-01  1.250000E+00  2.043733E-02
-4.500000E-01  1.300000E+00  2.034126E-02
-4.500000E-01  1.350000E+00  2.023275E-02
-4.500000E-01  1.400000E+00  2.011075E-02
-4.500000E-01  1.450000E+00  1.997379E-02
-4.500000E-01  1.500000E+00  1.981987E-02
-4.500000E-01  1.550000E+00  1.964644E-02
-4.500000E-01  1.600000E+00  1.945036E-02
-4.500000E-01  1.650000E+00  1.922782E-02
-4.500000E-01  1.700000E+00  1.897439E-02
-4.500000E-01  1.750000E+00  1.868506E-02
-4.500000E-01  1.800000E+00  1.835440E-02
-4.500000E-01  1.850000E+00  1.797689E-02
-4.500000E-01  1.900000E+00  1.754742E-02
-4.500000E-01  1.950000E+00  1.706200E-02
-4.500000E-01  2.000000E+00  1.651879E-02
-4.500000E-01  2.050000E+00  1.591928E-02
-4.500000E-01  2.100000E+00  1.526963E-02
-4.500000E-01  2.150000E+00  1.458186E-02
-4.500000E-01  2.200000E+00  1.387468E-02
-4.500000E-01  2.250000E+00  1.317345E-02
-4.500000E-01  2.300000E+00  1.250898E-02
-4.500000E-01  2.350000E+00  1.191496E-02
-4.500000E-01  2.400000E+00  1.142419E-02
-4.500000E-01  2.450000E+00  1.106405E-02
-4.500000E-01  2.500000E+00  1.085233E-02
-4.500000E-01  2.550000E+00  1.079425E-02
-4.500000E-01  2.600000E+00  1.088154E-02
-4.500000E-01  2.650000E+00  1.109393E-02
-4.500000E-01  2.700000E+00  1.140239E-02
-4.500000E-01  2.750000E+00  1.177354E-02
-4.500000E-01  2.800000E+00  1.217400E-02
-4.500000E-01  2.850000E+00  1.257391E-02
-4.500000E-01  2.900000E+00  1.294918E-02
-4.500000E-01  2.950000E+00  1.328236E-02
-4.500000E-01  3.000000E+00  1.356250E-02
-4.500000E-01  3.050000E+00  1.378425E-02
-4.500000E-01  3.100000E+00  1.394660E-02
-4.500000E-01  3.150000E+00  1.405161E-02
-4.500000E-01  3.200000E+00  1.410329E-02
-4.500000E-01  3.250000E+00  1.410665E-02
-4.500000E-01  3.300000E+00  1.406705E-02
-4.500000E-01  3.350000E+00  1.398973E-02
-4.500000E-01  3.400000E+00  1.387954E-02
-4.500000E-01  3.450000E+00  1.374080E-02
-4.500000E-01  3.500000E+00  1.357724E-02
-4.500000E-01  3.550000E+00  1.339203E-02
-4.500000E-01  3.600000E+00  1.318782E-02
-4.500000E-01  3.650000E+00  1.296677E-02
-4.500000E-01  3.700000E+00  1.273064E-02
-4.500000E-01  3.750000E+00  1.248083E-02
-4.500000E-01  3.800000E+00  1.221842E-02
-4.500000E-01  3.850000E+00  1.194427E-02
-4.500000E-01  3.900000E+00  1.165896E-02
-4.500000E-01  3.950000E+00  1.136293E-02
-4.500000E-01  4.000000E+00  1.105645E-02
-4.500000E-01  4.050000E+00  1.073970E-02
-4.500000E-01  4.100000E+00  1.041279E-02
-4.500000E-01  4.150000E+00  1.007577E-02
-4.500000E-01  4.200000E+00  9.728748E-03
-4.500000E-01  4.250000E+00  9.371855E-03
-4.500000E-01  4.300000E+00  9.005307E-03
-4.500000E-01  4.350000E+00  8.629431E-03
-4.500000E-01  4.400000E+00  8.244691E-03
-4.500000E-01  4.450000E+00  7.851711E-03
-4.500000E-01  4.500000E+00  7.451298E-03
-4.500000E-01  4.550000E+00  7.044468E-03
-4.500000E-01  4.600000E+00  6.632464E-03
-4.500000E-01  4.650000E+00  6.216779E-03
-4.500000E-01  4.700000E+00  5.799167E-03
-4.500000E-01  4.750000E+00  5.381636E-03
-4.500000E-01  4.800000E+00  4.966441E-03
-4.500000E-01  4.850000E+00  4.556049E-03
-4.500000E-01  4.900000E+00  4.153089E-03
-4.500000E-01  4.950000E+00  3.760290E-03
-4.500000E-01  5.000000E+00  3.380394E-03
-4.500000E-01  5.050000E+00  3.016065E-03
-4.500000E-01  5.100000E+00  2.669798E-03
-4.500000E-01  5.150000E+00  2.343812E-03
-4.500000E-01  5.200000E+00  2.039973E-03
-4.500000E-01  5.250000E+00  1.759710E-03
-4.500000E-01  5.300000E+00  1.503974E-03
-4.500000E-01  5.350000E+00  1.273201E-03
-4.500000E-01  5.400000E+00  1.067316E-03
-4.500000E-01  5.450000E+00  8.857601E-04
-4.500000E-01  5.500000E+00  7.275349E-04
-4.500000E-01  5.550000E+00  5.912757E-04
-4.500000E-01  5.600000E+00  4.753308E-04
-4.500000E-01  5.650000E+00  3.778499E-04
-4.500000E-01  5.700000E+00  2.968717E-04
-4.500000E-01  5.750000E+00  2.304054E-04
-4.500000E-01  5.800000E+00  1.765011E-04
-4.500000E-01  5.850000E+00  1.333071E-04
-4.500000E-01  5.900000E+00  9.911206E-05
-4.500000E-01  5.950000E+00  7.237230E-05
-4.500000E-01  6.000000E+00  5.172687E-05
-4.500000E-01  6.050000E+00  3.600099E-05
-4.500000E-01  6.100000E+00  2.420140E-05
-4.500000E-01  6.150000E+00  1.550580E-05
-4.500000E-01  6.200000E+00  9.249020E-06
-4.500000E-01  6.250000E+00  4.907861E-06
-4.500000E-01  6.300000E+00  2.086930E-06
-4.500000E-01  6.350000E+00  5.072799E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.638648E-07
-4.000000E-01 -6.300000E+00  1.909571E-06
-4.000000E-01 -6.250000E+00  4.495356E-06
-4.000000E-01 -6.200000E+00  8.482972E-06
-4.000000E-01 -6.150000E+00  1.424430E-05
-4.000000E-01 -6.100000E+00  2.227285E-05
-4.000000E-01 -6.050000E+00  3.319828E-05
-4.000000E-01 -6.000000E+00  4.780206E-05
-4.000000E-01 -5.950000E+00  6.703232E-05
-4.000000E-01 -5.900000E+00  9.201587E-05
-4.000000E-01 -5.850000E+00  1.240649E-04
-4.000000E-01 -5.800000E+00  1.646760E-04
-4.000000E-01 -5.750000E+00  2.155188E-04
-4.000000E-01 -5.700000E+00  2.784124E-04
-4.000000E-01 -5.650000E+00  3.552875E-04
-4.000000E-01 -5.600000E+00  4.481332E-04
-4.000000E-01 -5.550000E+00  5.589304E-04
-4.000000E-01 -5.500000E+00  6.895724E-04
-4.000000E-01 -5.450000E+00  8.417779E-04
-4.000000E-01 -5.400000E+00  1.017001E-03
-4.000000E-01 -5.350000E+00  1.216346E-03
-4.000000E-01 -5.300000E+00  1.440491E-03
-4.000000E-01 -5.250000E+00  1.689631E-03
-4.000000E-01 -5.200000E+00  1.963448E-03
-4.000000E-01 -5.150000E+00  2.261097E-03
-4.000000E-01 -5.100000E+00  2.581237E-03
-4.000000E-01 -5.050000E+00  2.922071E-03
-4.000000E-01 -5.000000E+00  3.281427E-03
-4.000000E-01 -4.950000E+00  3.656840E-03
-4.000000E-01 -4.900000E+00  4.045653E-03
-4.000000E-01 -4.850000E+00  4.445116E-03
-4.000000E-01 -4.800000E+00  4.852476E-03
-4.000000E-01 -4.750000E+00  5.265067E-03
-4.000000E-01 -4.700000E+00  5.680372E-03
-4.000000E-01 -4.650000E+00  6.096079E-03
-4.000000E-01 -4.600000E+00  6.510116E-03
-4.000000E-01 -4.550000E+00  6.920672E-03
-4.000000E-01 -4.500000E+00  7.326208E-03
-4.000000E-01 -4.450000E+00  7.725452E-03
-4.000000E-01 -4.400000E+00  8.117397E-03
-4.000000E-01 -4.350000E+00  8.501276E-03
-4.000000E-01 -4.300000E+00  8.876546E-03
-4.000000E-01 -4.250000E+00  9.242859E-03
-4.000000E-01 -4.200000E+00  9.600026E-03
-4.000000E-01 -4.150000E+00  9.947992E-03
-4.000000E-01 -4.100000E+00  1.028680E-02
-4.000000E-01 -4.050000E+00  1.061655E-02
-4.000000E-01 -4.000000E+00  1.093740E-02
-4.000000E-01 -3.950000E+00  1.124954E-02
-4.000000E-01 -3.900000E+00  1.155317E-02
-4.000000E-01 -3.850000E+00  1.184850E-02
-4.000000E-01 -3.800000E+00  1.213575E-02
-4.000000E-01 -3.750000E+00  1.241516E-02
-4.000000E-01 -3.700000E+00  1.268695E-02
-4.000000E-01 -3.650000E+00  1.295135E-02
-4.000000E-01 -3.600000E+00  1.320861E-02
-4.000000E-01 -3.550000E+00  1.345897E-02
-4.000000E-01 -3.500000E+00  1.370270E-02
-4.000000E-01 -3.450000E+00  1.394005E-02
-4.000000E-01 -3.400000E+00  1.417130E-02
-4.000000E-01 -3.350000E+00  1.439674E-02
-4.000000E-01 -3.300000E+00  1.461664E-02
-4.000000E-01 -3.250000E+00  1.483127E-02
-4.000000E-01 -3.200000E+00  1.504088E-02
-4.000000E-01 -3.150000E+00  1.524571E-02
-4.000000E-01 -3.100000E+00  1.544598E-02
-4.000000E-01 -3.050000E+00  1.564189E-02
-4.000000E-01 -3.000000E+00  1.583364E-02
-4.000000E-01 -2.950000E+00  1.602139E-02
-4.000000E-01 -2.900000E+00  1.620529E-02
-4.000000E-01 -2.850000E+00  1.638550E-02
-4.000000E-01 -2.800000E+00  1.656211E-02
-4.000000E-01 -2.750000E+00  1.673522E-02
-4.000000E-01 -2.700000E+00  1.690487E-02
-4.000000E-01 -2.650000E+00  1.707106E-02
-4.000000E-01 -2.600000E+00  1.723378E-02
-4.000000E-01 -2.550000E+00  1.739299E-02
-4.000000E-01 -2.500000E+00  1.754862E-02
-4.000000E-01 -2.450000E+00  1.770062E-02
-4.000000E-01 -2.400000E+00  1.784898E-02
-4.000000E-01 -2.350000E+00  1.799370E-02
-4.000000E-01 -2.300000E+00  1.813482E-02
-4.000000E-01 -2.250000E+00  1.827245E-02
-4.000000E-01 -2.200000E+00  1.840674E-02
-4.000000E-01 -2.150000E+00  1.853788E-02
-4.000000E-01 -2.100000E+00  1.866609E-02
-4.000000E-01 -2.050000E+00  1.879161E-02
-4.000000E-01 -2.000000E+00  1.891467E-02
-4.000000E-01 -1.950000E+00  1.903551E-02
-4.000000E-01 -1.900000E+00  1.915431E-02
-4.000000E-01 -1.850000E+00  1.927122E-02
-4.000000E-01 -1.800000E+00  1.938630E-02
-4.000000E-01 -1.750000E+00  1.949956E-02
-4.000000E-01 -1.700000E+00  1.961089E-02
-4.000000E-01 -1.650000E+00  1.972011E-02
-4.000000E-01 -1.600000E+00  1.982694E-02
-4.000000E-01 -1.550000E+00  1.993101E-02
-4.000000E-01 -1.500000E+00  2.003190E-02
-4.000000E-01 -1.450000E+00  2.012908E-02
-4.000000E-01 -1.400000E+00  2.022197E-02
-4.000000E-01 -1.350000E+00  2.030992E-02
-4.000000E-01 -1.300000E+00  2.039216E-02
-4.000000E-01 -1.250000E+00  2.046779E-02
-4.000000E-01 -1.200000E+00  2.053575E-02
-4.000000E-01 -1.150000E+00  2.059473E-02
-4.000000E-01 -1.100000E+00  2.064315E-02
-4.000000E-01 -1.050000E+00  2.067906E-02
-4.000000E-01 -1.000000E+00  2.070008E-02
-4.000000E-01 -9.500000E-01  2.070330E-02
-4.000000E-01 -9.000000E-01  2.068520E-02
-4.000000E-01 -8.500000E-01  2.064159E-02
-4.000000E-01 -8.000000E-01  2.056757E-02
-4.000000E-01 -7.500000E-01  2.045756E-02
-4.000000E-01 -7.000000E-01  2.030542E-02
-4.000000E-01 -6.500000E-01  2.010475E-02
-4.000000E-01 -6.000000E-01  1.984941E-02
-4.000000E-01 -5.500000E-01  1.953436E-02
-4.000000E-01 -5.000000E-01  1.915672E-02
-4.000000E-01 -4.500000E-01  1.871731E-02
-4.000000E-01 -4.000000E-01  1.822220E-02
-4.000000E-01 -3.500000E-01  1.768429E-02
-4.000000E-01 -3.000000E-01  1.712441E-02
-4.000000E-01 -2.500000E-01  1.657129E-02
-4.000000E-01 -2.000000E-01  1.606006E-02
-4.000000E-01 -1.500000E-01  1.562893E-02
-4.000000E-01 -1.000000E-01  1.531427E-02
-4.000000E-01 -5.000000E-02  1.514499E-02
-4.000000E-01  0.000000E+00  1.513745E-02
-4.000000E-01  5.000000E-02  1.529245E-02
-4.000000E-01  1.000000E-01  1.559503E-02
-4.000000E-01  1.500000E-01  1.601730E-02
-4.000000E-01  2.000000E-01  1.652337E-02
-4.000000E-01  2.500000E-01  1.707500E-02
-4.000000E-01  3.000000E-01  1.763662E-02
-4.000000E-01  3.500000E-01  1.817885E-02
-4.000000E-01  4.000000E-01  1.868020E-02
-4.000000E-01  4.500000E-01  1.912714E-02
-4.000000E-01  5.000000E-01  1.951313E-02
-4.000000E-01  5.500000E-01  1.983705E-02
-4.000000E-01  6.000000E-01  2.010156E-02
-4.000000E-01  6.500000E-01  2.031162E-02
-4.000000E-01  7.000000E-01  2.047331E-02
-4.000000E-01  7.500000E-01  2.059294E-02
-4.000000E-01  8.000000E-01  2.067658E-02
-4.000000E-01  8.500000E-01  2.072966E-02
-4.000000E-01  9.000000E-01  2.075688E-02
-4.000000E-01  9.500000E-01  2.076216E-02
-4.000000E-01  1.000000E+00  2.074866E-02
-4.000000E-01  1.050000E+00  2.071888E-02
-4.000000E-01  1.100000E+00  2.067468E-02
-4.000000E-01  1.150000E+00  2.061741E-02
-4.000000E-01  1.200000E+00  2.054796E-02
-4.000000E-01  1.250000E+00  2.046677E-02
-4.000000E-01  1.300000E+00  2.037390E-02
-4.000000E-01  1.350000E+00  2.026904E-02
-4.000000E-01  1.400000E+00  2.015146E-02
-4.000000E-01  1.450000E+00  2.002005E-02
-4.000000E-01  1.500000E+00  1.987323E-02
-4.000000E-01  1.550000E+00  1.970899E-02
-4.000000E-01  1.600000E+00  1.952483E-02
-4.000000E-01  1.650000E+00  1.931772E-02
-4.000000E-01  1.700000E+00  1.908419E-02
-4.000000E-01  1.750000E+00  1.882035E-02
-4.000000E-01  1.800000E+00  1.852208E-02
-4.000000E-01  1.850000E+00  1.818528E-02
-4.000000E-01  1.900000E+00  1.780631E-02
-4.000000E-01  1.950000E+00  1.738259E-02
-4.000000E-01  2.000000E+00  1.691332E-02
-4.000000E-01  2.050000E+00  1.640046E-02
-4.000000E-01  2.100000E+00  1.584963E-02
-4.000000E-01  2.150000E+00  1.527094E-02
-4.000000E-01  2.200000E+00  1.467947E-02
-4.000000E-01  2.250000E+00  1.409511E-02
-4.000000E-01  2.300000E+00  1.354157E-02
-4.000000E-01  2.350000E+00  1.304438E-02
-4.000000E-01  2.400000E+00  1.262810E-02
-4.000000E-01  2.450000E+00  1.231315E-02
-4.000000E-01  2.500000E+00  1.211275E-02
-4.000000E-01  2.550000E+00  1.203091E-02
-4.000000E-01  2.600000E+00  1.206170E-02
-4.000000E-01  2.650000E+00  1.219028E-02
-4.000000E-01  2.700000E+00  1.239518E-02
-4.000000E-01  2.750000E+00  1.265135E-02
-4.000000E-01  2.800000E+00  1.293338E-02
-4.000000E-01  2.850000E+00  1.321806E-02
-4.000000E-01  2.900000E+00  1.348620E-02
-4.000000E-01  2.950000E+00  1.372345E-02
-4.000000E-01  3.000000E+00  1.392029E-02
-4.000000E-01  3.050000E+00  1.407155E-02
-4.000000E-01  3.100000E+00  1.417553E-02
-4.000000E-01  3.150000E+00  1.423308E-02
-4.000000E-01  3.200000E+00  1.424676E-02
-4.000000E-01  3.250000E+00  1.422010E-02
-4.000000E-01  3.300000E+00  1.415705E-02
-4.000000E-01  3.350000E+00  1.406158E-02
-4.000000E-01  3.400000E+00  1.393747E-02
-4.000000E-01  3.450000E+00  1.378814E-02
-4.000000E-01  3.500000E+00  1.361658E-02
-4.000000E-01  3.550000E+00  1.342539E-02
-4.000000E-01  3.600000E+00  1.321673E-02
-4.000000E-01  3.650000E+00  1.299241E-02
-4.000000E-01  3.700000E+00  1.275391E-02
-4.000000E-01  3.750000E+00  1.250241E-02
-4.000000E-01  3.800000E+00  1.223883E-02
-4.000000E-01  3.850000E+00  1.196390E-02
-4.000000E-01  3.900000E+00  1.167812E-02
-4.000000E-01  3.950000E+00  1.138185E-02
-4.000000E-01  4.000000E+00  1.107532E-02
-4.000000E-01  4.050000E+00  1.075866E-02
-4.000000E-01  4.100000E+00  1.043193E-02
-4.000000E-01  4.150000E+00  1.009519E-02
-4.000000E-01  4.200000E+00  9.748493E-03
-4.000000E-01  4.250000E+00  9.391944E-03
-4.000000E-01  4.300000E+00  9.025737E-03
-4.000000E-01  4.350000E+00  8.650174E-03
-4.000000E-01  4.400000E+00  8.265698E-03
-4.000000E-01  4.450000E+00  7.872914E-03
-4.000000E-01  4.500000E+00  7.472615E-03
-4.000000E-01  4.550000E+00  7.065807E-03
-4.000000E-01  4.600000E+00  6.653725E-03
-4.000000E-01  4.650000E+00  6.237856E-03
-4.000000E-01  4.700000E+00  5.819945E-03
-4.000000E-01  4.750000E+00  5.401999E-03
-4.000000E-01  4.800000E+00  4.986269E-03
-4.000000E-01  4.850000E+00  4.575221E-03
-4.000000E-01  4.900000E+00  4.171489E-03
-4.000000E-01  4.950000E+00  3.777807E-03
-4.000000E-01  5.000000E+00  3.396928E-03
-4.000000E-01  5.050000E+00  3.031534E-03
-4.000000E-01  5.100000E+00  2.684134E-03
-4.000000E-01  5.150000E+00  2.356970E-03
-4.000000E-01  5.200000E+00  2.051927E-03
-4.000000E-01  5.250000E+00  1.770458E-03
-4.000000E-01  5.300000E+00  1.513531E-03
-4.000000E-01  5.350000E+00  1.281604E-03
-4.000000E-01  5.400000E+00  1.074619E-03
-4.000000E-01  5.450000E+00  8.920298E-04
-4.000000E-01  5.500000E+00  7.328508E-04
-4.000000E-01  5.550000E+00  5.957249E-04
-4.000000E-01  5.600000E+00  4.790047E-04
-4.000000E-01  5.650000E+00  3.808414E-04
-4.000000E-01  5.700000E+00  2.992719E-04
-4.000000E-01  5.750000E+00  2.323014E-04
-4.000000E-01  5.800000E+00  1.779742E-04
-4.000000E-01  5.850000E+00  1.344313E-04
-4.000000E-01  5.900000E+00  9.995325E-05
-4.000000E-01  5.950000E+00  7.298806E-05
-4.000000E-01  6.000000E+00  5.216639E-05
-4.000000E-01  6.050000E+00  3.630543E-05
-4.000000E-01  6.100000E+00  2.440448E-05
-4.000000E-01  6.150000E+00  1.563466E-05
-4.000000E-01  6.200000E+00  9.325056E-06
-4.000000E-01  6.250000E+00  4.947784E-06
-4.000000E-01  6.300000E+00  2.103754E-06
-4.000000E-01  6.350000E+00  5.113443E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.763335E-07
-3.500000E-01 -6.300000E+00  1.960627E-06
-3.500000E-01 -6.250000E+00  4.614519E-06
-3.500000E-01 -6.200000E+00  8.705236E-06
-3.500000E-01 -6.150000E+00  1.461218E-05
-3.500000E-01 -6.100000E+00  2.283847E-05
-3.500000E-01 -6.050000E+00  3.402541E-05
-3.500000E-01 -6.000000E+00  4.896813E-05
-3.500000E-01 -5.950000E+00  6.863025E-05
-3.500000E-01 -5.900000E+00  9.415553E-05
-3.500000E-01 -5.850000E+00  1.268740E-04
-3.500000E-01 -5.800000E+00  1.683003E-04
-3.500000E-01 -5.750000E+00  2.201213E-04
-3.500000E-01 -5.700000E+00  2.841712E-04
-3.500000E-01 -5.650000E+00  3.623920E-04
-3.500000E-01 -5.600000E+00  4.567795E-04
-3.500000E-01 -5.550000E+00  5.693145E-04
-3.500000E-01 -5.500000E+00  7.018827E-04
-3.500000E-01 -5.450000E+00  8.561868E-04
-3.500000E-01 -5.400000E+00  1.033657E-03
-3.500000E-01 -5.350000E+00  1.235364E-03
-3.500000E-01 -5.300000E+00  1.461947E-03
-3.500000E-01 -5.250000E+00  1.713558E-03
-3.500000E-01 -5.200000E+00  1.989830E-03
-3.500000E-01 -5.150000E+00  2.289872E-03
-3.500000E-01 -5.100000E+00  2.612295E-03
-3.500000E-01 -5.050000E+00  2.955262E-03
-3.500000E-01 -5.000000E+00  3.316563E-03
-3.500000E-01 -4.950000E+00  3.693706E-03
-3.500000E-01 -4.900000E+00  4.084015E-03
-3.500000E-01 -4.850000E+00  4.484727E-03
-3.500000E-01 -4.800000E+00  4.893089E-03
-3.500000E-01 -4.750000E+00  5.306441E-03
-3.500000E-01 -4.700000E+00  5.722277E-03
-3.500000E-01 -4.650000E+00  6.138302E-03
-3.500000E-01 -4.600000E+00  6.552463E-03
-3.500000E-01 -4.550000E+00  6.962970E-03
-3.500000E-01 -4.500000E+00  7.368306E-03
-3.500000E-01 -4.450000E+00  7.767221E-03
-3.500000E-01 -4.400000E+00  8.158727E-03
-3.500000E-01 -4.350000E+00  8.542076E-03
-3.500000E-01 -4.300000E+00  8.916741E-03
-3.500000E-01 -4.250000E+00  9.282386E-03
-3.500000E-01 -4.200000E+00  9.638835E-03
-3.500000E-01 -4.150000E+00  9.986038E-03
-3.500000E-01 -4.100000E+00  1.032404E-02
-3.500000E-01 -4.050000E+00  1.065296E-02
-3.500000E-01 -4.000000E+00  1.097296E-02
-3.500000E-01 -3.950000E+00  1.128422E-02
-3.500000E-01 -3.900000E+00  1.158694E-02
-3.500000E-01 -3.850000E+00  1.188136E-02
-3.500000E-01 -3.800000E+00  1.216768E-02
-3.500000E-01 -3.750000E+00  1.244614E-02
-3.500000E-01 -3.700000E+00  1.271697E-02
-3.500000E-01 -3.650000E+00  1.298039E-02
-3.500000E-01 -3.600000E+00  1.323665E-02
-3.500000E-01 -3.550000E+00  1.348600E-02
-3.500000E-01 -3.500000E+00  1.372869E-02
-3.500000E-01 -3.450000E+00  1.396498E-02
-3.500000E-01 -3.400000E+00  1.419517E-02
-3.500000E-01 -3.350000E+00  1.441952E-02
-3.500000E-01 -3.300000E+00  1.463832E-02
-3.500000E-01 -3.250000E+00  1.485186E-02
-3.500000E-01 -3.200000E+00  1.506039E-02
-3.500000E-01 -3.150000E+00  1.526416E-02
-3.500000E-01 -3.100000E+00  1.546342E-02
-3.500000E-01 -3.050000E+00  1.565839E-02
-3.500000E-01 -3.000000E+00  1.584928E-02
-3.500000E-01 -2.950000E+00  1.603629E-02
-3.500000E-01 -2.900000E+00  1.621960E-02
-3.500000E-01 -2.850000E+00  1.639940E-02
-3.500000E-01 -2.800000E+00  1.657581E-02
-3.500000E-01 -2.750000E+00  1.674896E-02
-3.500000E-01 -2.700000E+00  1.691891E-02
-3.500000E-01 -2.650000E+00  1.708569E-02
-3.500000E-01 -2.600000E+00  1.724927E-02
-3.500000E-01 -2.550000E+00  1.740960E-02
-3.500000E-01 -2.500000E+00  1.756661E-02
-3.500000E-01 -2.450000E+00  1.772020E-02
-3.500000E-01 -2.400000E+00  1.787031E-02
-3.500000E-01 -2.350000E+00  1.801689E-02
-3.500000E-01 -2.300000E+00  1.815993E-02
-3.500000E-01 -2.250000E+00  1.829947E-02
-3.500000E-01 -2.200000E+00  1.843559E-02
-3.500000E-01 -2.150000E+00  1.856841E-02
-3.500000E-01 -2.100000E+00  1.869811E-02
-3.500000E-01 -2.050000E+00  1.882486E-02
-3.500000E-01 -2.000000E+00  1.894888E-02
-3.500000E-01 -1.950000E+00  1.907037E-02
-3.500000E-01 -1.900000E+00  1.918950E-02
-3.500000E-01 -1.850000E+00  1.930642E-02
-3.500000E-01 -1.800000E+00  1.942122E-02
-3.500000E-01 -1.750000E+00  1.953392E-02
-3.500000E-01 -1.700000E+00  1.964446E-02
-3.500000E-01 -1.650000E+00  1.975270E-02
-3.500000E-01 -1.600000E+00  1.985838E-02
-3.500000E-01 -1.550000E+00  1.996118E-02
-3.500000E-01 -1.500000E+00  2.006066E-02
-3.500000E-01 -1.450000E+00  2.015631E-02
-3.500000E-01 -1.400000E+00  2.024755E-02
-3.500000E-01 -1.350000E+00  2.033367E-02
-3.500000E-01 -1.300000E+00  2.041384E-02
-3.500000E-01 -1.250000E+00  2.048708E-02
-3.500000E-01 -1.200000E+00  2.055217E-02
-3.500000E-01 -1.150000E+00  2.060767E-02
-3.500000E-01 -1.100000E+00  2.065173E-02
-3.500000E-01 -1.050000E+00  2.068210E-02
-3.500000E-01 -1.000000E+00  2.069596E-02
-3.500000E-01 -9.500000E-01  2.068986E-02
-3.500000E-01 -9.000000E-01  2.065951E-02
-3.500000E-01 -8.500000E-01  2.059975E-02
-3.500000E-01 -8.000000E-01  2.050442E-02
-3.500000E-01 -7.500000E-01  2.036637E-02
-3.500000E-01 -7.000000E-01  2.017753E-02
-3.500000E-01 -6.500000E-01  1.992927E-02
-3.500000E-01 -6.000000E-01  1.961295E-02
-3.500000E-01 -5.500000E-01  1.922096E-02
-3.500000E-01 -5.000000E-01  1.874817E-02
-3.500000E-01 -4.500000E-01  1.819387E-02
-3.500000E-01 -4.000000E-01  1.756409E-02
-3.500000E-01 -3.500000E-01  1.687392E-02
-3.500000E-01 -3.000000E-01  1.614933E-02
-3.500000E-01 -2.500000E-01  1.542758E-02
-3.500000E-01 -2.000000E-01  1.475551E-02
-3.500000E-01 -1.500000E-01  1.418513E-02
-3.500000E-01 -1.000000E-01  1.376673E-02
-3.500000E-01 -5.000000E-02  1.354072E-02
-3.500000E-01  0.000000E+00  1.353018E-02
-3.500000E-01  5.000000E-02  1.373627E-02
-3.500000E-01  1.000000E-01  1.413797E-02
-3.500000E-01  1.500000E-01  1.469633E-02
-3.500000E-01  2.000000E-01  1.536169E-02
-3.500000E-01  2.500000E-01  1.608190E-02
-3.500000E-01  3.000000E-01  1.680941E-02
-3.500000E-01  3.500000E-01  1.750592E-02
-3.500000E-01  4.000000E-01  1.814442E-02
-3.500000E-01  4.500000E-01  1.870890E-02
-3.500000E-01  5.000000E-01  1.919262E-02
-3.500000E-01  5.500000E-01  1.959582E-02
-3.500000E-01  6.000000E-01  1.992336E-02
-3.500000E-01  6.500000E-01  2.018271E-02
-3.500000E-01  7.000000E-01  2.038242E-02
-3.500000E-01  7.500000E-01  2.053108E-02
-3.500000E-01  8.000000E-01  2.063671E-02
-3.500000E-01  8.500000E-01  2.070636E-02
-3.500000E-01  9.000000E-01  2.074603E-02
-3.500000E-01  9.500000E-01  2.076067E-02
-3.500000E-01  1.000000E+00  2.075426E-02
-3.500000E-01  1.050000E+00  2.072991E-02
-3.500000E-01  1.100000E+00  2.069000E-02
-3.500000E-01  1.150000E+00  2.063628E-02
-3.500000E-01  1.200000E+00  2.056997E-02
-3.500000E-01  1.250000E+00  2.049180E-02
-3.500000E-01  1.300000E+00  2.040212E-02
-3.500000E-01  1.350000E+00  2.030087E-02
-3.500000E-01  1.400000E+00  2.018764E-02
-3.500000E-01  1.450000E+00  2.006164E-02
-3.500000E-01  1.500000E+00  1.992171E-02
-3.500000E-01  1.550000E+00  1.976632E-02
-3.500000E-01  1.600000E+00  1.959351E-02
-3.500000E-01  1.650000E+00  1.940099E-02
-3.500000E-01  1.700000E+00  1.918607E-02
-3.500000E-01  1.750000E+00  1.894584E-02
-3.500000E-01  1.800000E+00  1.867724E-02
-3.500000E-01  1.850000E+00  1.837734E-02
-3.500000E-01  1.900000E+00  1.804364E-02
-3.500000E-01  1.950000E+00  1.767459E-02
-3.500000E-01  2.000000E+00  1.727013E-02
-3.500000E-01  2.050000E+00  1.683237E-02
-3.500000E-01  2.100000E+00  1.636626E-02
-3.500000E-01  2.150000E+00  1.588010E-02
-3.500000E-01  2.200000E+00  1.538582E-02
-3.500000E-01  2.250000E+00  1.489877E-02
-3.500000E-01  2.300000E+00  1.443687E-02
-3.500000E-01  2.350000E+00  1.401917E-02
-3.500000E-01  2.400000E+00  1.366381E-02
-3.500000E-01  2.450000E+00  1.338578E-02
-3.500000E-01  2.500000E+00  1.319480E-02
-3.500000E-01  2.550000E+00  1.309389E-02
-3.500000E-01  2.600000E+00  1.307892E-02
-3.500000E-01  2.650000E+00  1.313919E-02
-3.500000E-01  2.700000E+00  1.325908E-02
-3.500000E-01  2.750000E+00  1.342011E-02
-3.500000E-01  2.800000E+00  1.360322E-02
-3.500000E-01  2.850000E+00  1.379067E-02
-3.500000E-01  2.900000E+00  1.396743E-02
-3.500000E-01  2.950000E+00  1.412191E-02
-3.500000E-01  3.000000E+00  1.424604E-02
-3.500000E-01  3.050000E+00  1.433505E-02
-3.500000E-01  3.100000E+00  1.438689E-02
-3.500000E-01  3.150000E+00  1.440156E-02
-3.500000E-01  3.200000E+00  1.438052E-02
-3.500000E-01  3.250000E+00  1.432612E-02
-3.500000E-01  3.300000E+00  1.424116E-02
-3.500000E-01  3.350000E+00  1.412856E-02
-3.500000E-01  3.400000E+00  1.399117E-02
-3.500000E-01  3.450000E+00  1.383163E-02
-3.500000E-01  3.500000E+00  1.365229E-02
-3.500000E-01  3.550000E+00  1.345520E-02
-3.500000E-01  3.600000E+00  1.324212E-02
-3.500000E-01  3.650000E+00  1.301450E-02
-3.500000E-01  3.700000E+00  1.277357E-02
-3.500000E-01  3.750000E+00  1.252030E-02
-3.500000E-01  3.800000E+00  1.225547E-02
-3.500000E-01  3.850000E+00  1.197967E-02
-3.500000E-01  3.900000E+00  1.169333E-02
-3.500000E-01  3.950000E+00  1.139674E-02
-3.500000E-01  4.000000E+00  1.109007E-02
-3.500000E-01  4.050000E+00  1.077342E-02
-3.500000E-01  4.100000E+00  1.044682E-02
-3.500000E-01  4.150000E+00  1.011030E-02
-3.500000E-01  4.200000E+00  9.763874E-03
-3.500000E-01  4.250000E+00  9.407631E-03
-3.500000E-01  4.300000E+00  9.041734E-03
-3.500000E-01  4.350000E+00  8.666462E-03
-3.500000E-01  4.400000E+00  8.282233E-03
-3.500000E-01  4.450000E+00  7.889638E-03
-3.500000E-01  4.500000E+00  7.489455E-03
-3.500000E-01  4.550000E+00  7.082679E-03
-3.500000E-01  4.600000E+00  6.670540E-03
-3.500000E-01  4.650000E+00  6.254520E-03
-3.500000E-01  4.700000E+00  5.836362E-03
-3.500000E-01  4.750000E+00  5.418071E-03
-3.500000E-01  4.800000E+00  5.001898E-03
-3.500000E-01  4.850000E+00  4.590310E-03
-3.500000E-01  4.900000E+00  4.185945E-03
-3.500000E-01  4.950000E+00  3.791543E-03
-3.500000E-01  5.000000E+00  3.409868E-03
-3.500000E-01  5.050000E+00  3.043613E-03
-3.500000E-01  5.100000E+00  2.695303E-03
-3.500000E-01  5.150000E+00  2.367197E-03
-3.500000E-01  5.200000E+00  2.061197E-03
-3.500000E-01  5.250000E+00  1.778772E-03
-3.500000E-01  5.300000E+00  1.520907E-03
-3.500000E-01  5.350000E+00  1.288073E-03
-3.500000E-01  5.400000E+00  1.080226E-03
-3.500000E-01  5.450000E+00  8.968302E-04
-3.500000E-01  5.500000E+00  7.369082E-04
-3.500000E-01  5.550000E+00  5.991085E-04
-3.500000E-01  5.600000E+00  4.817872E-04
-3.500000E-01  5.650000E+00  3.830961E-04
-3.500000E-01  5.700000E+00  3.010707E-04
-3.500000E-01  5.750000E+00  2.337130E-04
-3.500000E-01  5.800000E+00  1.790625E-04
-3.500000E-01  5.850000E+00  1.352545E-04
-3.500000E-01  5.900000E+00  1.005630E-04
-3.500000E-01  5.950000E+00  7.342943E-05
-3.500000E-01  6.000000E+00  5.247756E-05
-3.500000E-01  6.050000E+00  3.651810E-05
-3.500000E-01  6.100000E+00  2.454437E-05
-3.500000E-01  6.150000E+00  1.572214E-05
-3.500000E-01  6.200000E+00  9.375967E-06
-3.500000E-01  6.250000E+00  4.974180E-06
-3.500000E-01  6.300000E+00  2.114763E-06
-3.500000E-01  6.350000E+00  5.139857E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.881198E-07
-3.000000E-01 -6.300000E+00  2.008884E-06
-3.000000E-01 -6.250000E+00  4.727125E-06
-3.000000E-01 -6.200000E+00  8.915220E-06
-3.000000E-01 -6.150000E+00  1.495965E-05
-3.000000E-01 -6.100000E+00  2.337253E-05
-3.000000E-01 -6.050000E+00  3.480611E-05
-3.000000E-01 -6.000000E+00  5.006829E-05
-3.000000E-01 -5.950000E+00  7.013712E-05
-3.000000E-01 -5.900000E+00  9.617207E-05
-3.000000E-01 -5.850000E+00  1.295197E-04
-3.000000E-01 -5.800000E+00  1.717111E-04
-3.000000E-01 -5.750000E+00  2.244487E-04
-3.000000E-01 -5.700000E+00  2.895801E-04
-3.000000E-01 -5.650000E+00  3.690577E-04
-3.000000E-01 -5.600000E+00  4.648827E-04
-3.000000E-01 -5.550000E+00  5.790354E-04
-3.000000E-01 -5.500000E+00  7.133938E-04
-3.000000E-01 -5.450000E+00  8.696455E-04
-3.000000E-01 -5.400000E+00  1.049197E-03
-3.000000E-01 -5.350000E+00  1.253089E-03
-3.000000E-01 -5.300000E+00  1.481924E-03
-3.000000E-01 -5.250000E+00  1.735812E-03
-3.000000E-01 -5.200000E+00  2.014343E-03
-3.000000E-01 -5.150000E+00  2.316581E-03
-3.000000E-01 -5.100000E+00  2.641094E-03
-3.000000E-01 -5.050000E+00  2.986007E-03
-3.000000E-01 -5.000000E+00  3.349078E-03
-3.000000E-01 -4.950000E+00  3.727788E-03
-3.000000E-01 -4.900000E+00  4.119445E-03
-3.000000E-01 -4.850000E+00  4.521278E-03
-3.000000E-01 -4.800000E+00  4.930533E-03
-3.000000E-01 -4.750000E+00  5.344556E-03
-3.000000E-01 -4.700000E+00  5.760853E-03
-3.000000E-01 -4.650000E+00  6.177144E-03
-3.000000E-01 -4.600000E+00  6.591395E-03
-3.000000E-01 -4.550000E+00  7.001837E-03
-3.000000E-01 -4.500000E+00  7.406971E-03
-3.000000E-01 -4.450000E+00  7.805569E-03
-3.000000E-01 -4.400000E+00  8.196660E-03
-3.000000E-01 -4.350000E+00  8.579512E-03
-3.000000E-01 -4.300000E+00  8.953613E-03
-3.000000E-01 -4.250000E+00  9.318636E-03
-3.000000E-01 -4.200000E+00  9.674415E-03
-3.000000E-01 -4.150000E+00  1.002090E-02
-3.000000E-01 -4.100000E+00  1.035816E-02
-3.000000E-01 -4.050000E+00  1.068629E-02
-3.000000E-01 -4.000000E+00  1.100546E-02
-3.000000E-01 -3.950000E+00  1.131587E-02
-3.000000E-01 -3.900000E+00  1.161771E-02
-3.000000E-01 -3.850000E+00  1.191121E-02
-3.000000E-01 -3.800000E+00  1.219659E-02
-3.000000E-01 -3.750000E+00  1.247407E-02
-3.000000E-01 -3.700000E+00  1.274389E-02
-3.000000E-01 -3.650000E+00  1.300627E-02
-3.000000E-01 -3.600000E+00  1.326144E-02
-3.000000E-01 -3.550000E+00  1.350965E-02
-3.000000E-01 -3.500000E+00  1.375115E-02
-3.000000E-01 -3.450000E+00  1.398621E-02
-3.000000E-01 -3.400000E+00  1.421510E-02
-3.000000E-01 -3.350000E+00  1.443809E-02
-3.000000E-01 -3.300000E+00  1.465549E-02
-3.000000E-01 -3.250000E+00  1.486756E-02
-3.000000E-01 -3.200000E+00  1.507459E-02
-3.000000E-01 -3.150000E+00  1.527684E-02
-3.000000E-01 -3.100000E+00  1.547456E-02
-3.000000E-01 -3.050000E+00  1.566801E-02
-3.000000E-01 -3.000000E+00  1.585742E-02
-3.000000E-01 -2.950000E+00  1.604304E-02
-3.000000E-01 -2.900000E+00  1.622510E-02
-3.000000E-01 -2.850000E+00  1.640380E-02
-3.000000E-01 -2.800000E+00  1.657934E-02
-3.000000E-01 -2.750000E+00  1.675187E-02
-3.000000E-01 -2.700000E+00  1.692149E-02
-3.000000E-01 -2.650000E+00  1.708826E-02
-3.000000E-01 -2.600000E+00  1.725218E-02
-3.000000E-01 -2.550000E+00  1.741318E-02
-3.000000E-01 -2.500000E+00  1.757118E-02
-3.000000E-01 -2.450000E+00  1.772607E-02
-3.000000E-01 -2.400000E+00  1.787774E-02
-3.000000E-01 -2.350000E+00  1.802609E-02
-3.000000E-01 -2.300000E+00  1.817105E-02
-3.000000E-01 -2.250000E+00  1.831260E-02
-3.000000E-01 -2.200000E+00  1.845074E-02
-3.000000E-01 -2.150000E+00  1.858555E-02
-3.000000E-01 -2.100000E+00  1.871712E-02
-3.000000E-01 -2.050000E+00  1.884558E-02
-3.000000E-01 -2.000000E+00  1.897110E-02
-3.000000E-01 -1.950000E+00  1.909382E-02
-3.000000E-01 -1.900000E+00  1.921392E-02
-3.000000E-01 -1.850000E+00  1.933152E-02
-3.000000E-01 -1.800000E+00  1.944673E-02
-3.000000E-01 -1.750000E+00  1.955958E-02
-3.000000E-01 -1.700000E+00  1.967003E-02
-3.000000E-01 -1.650000E+00  1.977795E-02
-3.000000E-01 -1.600000E+00  1.988311E-02
-3.000000E-01 -1.550000E+00  1.998521E-02
-3.000000E-01 -1.500000E+00  2.008383E-02
-3.000000E-01 -1.450000E+00  2.017846E-02
-3.000000E-01 -1.400000E+00  2.026847E-02
-3.000000E-01 -1.350000E+00  2.035313E-02
-3.000000E-01 -1.300000E+00  2.043155E-02
-3.000000E-01 -1.250000E+00  2.050265E-02
-3.000000E-01 -1.200000E+00  2.056511E-02
-3.000000E-01 -1.150000E+00  2.061728E-02
-3.000000E-01 -1.100000E+00  2.065709E-02
-3.000000E-01 -1.050000E+00  2.068196E-02
-3.000000E-01 -1.000000E+00  2.068863E-02
-3.000000E-01 -9.500000E-01  2.067302E-02
-3.000000E-01 -9.000000E-01  2.063007E-02
-3.000000E-01 -8.500000E-01  2.055354E-02
-3.000000E-01 -8.000000E-01  2.043585E-02
-3.000000E-01 -7.500000E-01  2.026808E-02
-3.000000E-01 -7.000000E-01  2.003994E-02
-3.000000E-01 -6.500000E-01  1.974014E-02
-3.000000E-01 -6.000000E-01  1.935702E-02
-3.000000E-01 -5.500000E-01  1.887974E-02
-3.000000E-01 -5.000000E-01  1.830015E-02
-3.000000E-01 -4.500000E-01  1.761525E-02
-3.000000E-01 -4.000000E-01  1.683041E-02
-3.000000E-01 -3.500000E-01  1.596271E-02
-3.000000E-01 -3.000000E-01  1.504374E-02
-3.000000E-01 -2.500000E-01  1.412075E-02
-3.000000E-01 -2.000000E-01  1.325482E-02
-3.000000E-01 -1.500000E-01  1.251522E-02
-3.000000E-01 -1.000000E-01  1.196997E-02
-3.000000E-01 -5.000000E-02  1.167438E-02
-3.000000E-01  0.000000E+00  1.166024E-02
-3.000000E-01  5.000000E-02  1.192917E-02
-3.000000E-01  1.000000E-01  1.245229E-02
-3.000000E-01  1.500000E-01  1.317627E-02
-3.000000E-01  2.000000E-01  1.403388E-02
-3.000000E-01  2.500000E-01  1.495552E-02
-3.000000E-01  3.000000E-01  1.587900E-02
-3.000000E-01  3.500000E-01  1.675555E-02
-3.000000E-01  4.000000E-01  1.755208E-02
-3.000000E-01  4.500000E-01  1.825020E-02
-3.000000E-01  5.000000E-01  1.884360E-02
-3.000000E-01  5.500000E-01  1.933462E-02
-3.000000E-01  6.000000E-01  1.973109E-02
-3.000000E-01  6.500000E-01  2.004367E-02
-3.000000E-01  7.000000E-01  2.028397E-02
-3.000000E-01  7.500000E-01  2.046327E-02
-3.000000E-01  8.000000E-01  2.059185E-02
-3.000000E-01  8.500000E-01  2.067860E-02
-3.000000E-01  9.000000E-01  2.073098E-02
-3.000000E-01  9.500000E-01  2.075509E-02
-3.000000E-01  1.000000E+00  2.075578E-02
-3.000000E-01  1.050000E+00  2.073683E-02
-3.000000E-01  1.100000E+00  2.070116E-02
-3.000000E-01  1.150000E+00  2.065092E-02
-3.000000E-01  1.200000E+00  2.058767E-02
-3.000000E-01  1.250000E+00  2.051245E-02
-3.000000E-01  1.300000E+00  2.042585E-02
-3.000000E-01  1.350000E+00  2.032811E-02
-3.000000E-01  1.400000E+00  2.021907E-02
-3.000000E-01  1.450000E+00  2.009826E-02
-3.000000E-01  1.500000E+00  1.996489E-02
-3.000000E-01  1.550000E+00  1.981783E-02
-3.000000E-01  1.600000E+00  1.965564E-02
-3.000000E-01  1.650000E+00  1.947660E-02
-3.000000E-01  1.700000E+00  1.927873E-02
-3.000000E-01  1.750000E+00  1.905988E-02
-3.000000E-01  1.800000E+00  1.881787E-02
-3.000000E-01  1.850000E+00  1.855065E-02
-3.000000E-01  1.900000E+00  1.825660E-02
-3.000000E-01  1.950000E+00  1.793491E-02
-3.000000E-01  2.000000E+00  1.758594E-02
-3.000000E-01  2.050000E+00  1.721176E-02
-3.000000E-01  2.100000E+00  1.681659E-02
-3.000000E-01  2.150000E+00  1.640710E-02
-3.000000E-01  2.200000E+00  1.599257E-02
-3.000000E-01  2.250000E+00  1.558465E-02
-3.000000E-01  2.300000E+00  1.519672E-02
-3.000000E-01  2.350000E+00  1.484280E-02
-3.000000E-01  2.400000E+00  1.453613E-02
-3.000000E-01  2.450000E+00  1.428759E-02
-3.000000E-01  2.500000E+00  1.410426E-02
-3.000000E-01  2.550000E+00  1.398841E-02
-3.000000E-01  2.600000E+00  1.393720E-02
-3.000000E-01  2.650000E+00  1.394307E-02
-3.000000E-01  2.700000E+00  1.399478E-02
-3.000000E-01  2.750000E+00  1.407888E-02
-3.000000E-01  2.800000E+00  1.418127E-02
-3.000000E-01  2.850000E+00  1.428858E-02
-3.000000E-01  2.900000E+00  1.438921E-02
-3.000000E-01  2.950000E+00  1.447393E-02
-3.000000E-01  3.000000E+00  1.453609E-02
-3.000000E-01  3.050000E+00  1.457141E-02
-3.000000E-01  3.100000E+00  1.457774E-02
-3.000000E-01  3.150000E+00  1.455454E-02
-3.000000E-01  3.200000E+00  1.450249E-02
-3.000000E-01  3.250000E+00  1.442303E-02
-3.000000E-01  3.300000E+00  1.431806E-02
-3.000000E-01  3.350000E+00  1.418964E-02
-3.000000E-01  3.400000E+00  1.403987E-02
-3.000000E-01  3.450000E+00  1.387071E-02
-3.000000E-01  3.500000E+00  1.368395E-02
-3.000000E-01  3.550000E+00  1.348119E-02
-3.000000E-01  3.600000E+00  1.326379E-02
-3.000000E-01  3.650000E+00  1.303293E-02
-3.000000E-01  3.700000E+00  1.278957E-02
-3.000000E-01  3.750000E+00  1.253451E-02
-3.000000E-01  3.800000E+00  1.226837E-02
-3.000000E-01  3.850000E+00  1.199164E-02
-3.000000E-01  3.900000E+00  1.170466E-02
-3.000000E-01  3.950000E+00  1.140767E-02
-3.000000E-01  4.000000E+00  1.110079E-02
-3.000000E-01  4.050000E+00  1.078407E-02
-3.000000E-01  4.100000E+00  1.045754E-02
-3.000000E-01  4.150000E+00  1.012116E-02
-3.000000E-01  4.200000E+00  9.774958E-03
-3.000000E-01  4.250000E+00  9.418974E-03
-3.000000E-01  4.300000E+00  9.053350E-03
-3.000000E-01  4.350000E+00  8.678340E-03
-3.000000E-01  4.400000E+00  8.294340E-03
-3.000000E-01  4.450000E+00  7.901922E-03
-3.000000E-01  4.500000E+00  7.501853E-03
-3.000000E-01  4.550000E+00  7.095118E-03
-3.000000E-01  4.600000E+00  6.682944E-03
-3.000000E-01  4.650000E+00  6.266808E-03
-3.000000E-01  4.700000E+00  5.848456E-03
-3.000000E-01  4.750000E+00  5.429892E-03
-3.000000E-01  4.800000E+00  5.013368E-03
-3.000000E-01  4.850000E+00  4.601356E-03
-3.000000E-01  4.900000E+00  4.196496E-03
-3.000000E-01  4.950000E+00  3.801536E-03
-3.000000E-01  5.000000E+00  3.419248E-03
-3.000000E-01  5.050000E+00  3.052336E-03
-3.000000E-01  5.100000E+00  2.703336E-03
-3.000000E-01  5.150000E+00  2.374521E-03
-3.000000E-01  5.200000E+00  2.067805E-03
-3.000000E-01  5.250000E+00  1.784671E-03
-3.000000E-01  5.300000E+00  1.526115E-03
-3.000000E-01  5.350000E+00  1.292618E-03
-3.000000E-01  5.400000E+00  1.084143E-03
-3.000000E-01  5.450000E+00  9.001642E-04
-3.000000E-01  5.500000E+00  7.397074E-04
-3.000000E-01  5.550000E+00  6.014254E-04
-3.000000E-01  5.600000E+00  4.836761E-04
-3.000000E-01  5.650000E+00  3.846114E-04
-3.000000E-01  5.700000E+00  3.022658E-04
-3.000000E-01  5.750000E+00  2.346385E-04
-3.000000E-01  5.800000E+00  1.797653E-04
-3.000000E-01  5.850000E+00  1.357770E-04
-3.000000E-01  5.900000E+00  1.009426E-04
-3.000000E-01  5.950000E+00  7.369822E-05
-3.000000E-01  6.000000E+00  5.266245E-05
-3.000000E-01  6.050000E+00  3.664107E-05
-3.000000E-01  6.100000E+00  2.462290E-05
-3.000000E-01  6.150000E+00  1.576975E-05
-3.000000E-01  6.200000E+00  9.402806E-06
-3.000000E-01  6.250000E+00  4.987684E-06
-3.000000E-01  6.300000E+00  2.120255E-06
-3.000000E-01  6.350000E+00  5.152806E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.991273E-07
-2.500000E-01 -6.300000E+00  2.053952E-06
-2.500000E-01 -6.250000E+00  4.832292E-06
-2.500000E-01 -6.200000E+00  9.111334E-06
-2.500000E-01 -6.150000E+00  1.528417E-05
-2.500000E-01 -6.100000E+00  2.387131E-05
-2.500000E-01 -6.050000E+00  3.553522E-05
-2.500000E-01 -6.000000E+00  5.109566E-05
-2.500000E-01 -5.950000E+00  7.154405E-05
-2.500000E-01 -5.900000E+00  9.805431E-05
-2.500000E-01 -5.850000E+00  1.319881E-04
-2.500000E-01 -5.800000E+00  1.748914E-04
-2.500000E-01 -5.750000E+00  2.284808E-04
-2.500000E-01 -5.700000E+00  2.946159E-04
-2.500000E-01 -5.650000E+00  3.752578E-04
-2.500000E-01 -5.600000E+00  4.724123E-04
-2.500000E-01 -5.550000E+00  5.880587E-04
-2.500000E-01 -5.500000E+00  7.240675E-04
-2.500000E-01 -5.450000E+00  8.821115E-04
-2.500000E-01 -5.400000E+00  1.063575E-03
-2.500000E-01 -5.350000E+00  1.269471E-03
-2.500000E-01 -5.300000E+00  1.500367E-03
-2.500000E-01 -5.250000E+00  1.756335E-03
-2.500000E-01 -5.200000E+00  2.036923E-03
-2.500000E-01 -5.150000E+00  2.341155E-03
-2.500000E-01 -5.100000E+00  2.667561E-03
-2.500000E-01 -5.050000E+00  3.014229E-03
-2.500000E-01 -5.000000E+00  3.378890E-03
-2.500000E-01 -4.950000E+00  3.759003E-03
-2.500000E-01 -4.900000E+00  4.151859E-03
-2.500000E-01 -4.850000E+00  4.554683E-03
-2.500000E-01 -4.800000E+00  4.964721E-03
-2.500000E-01 -4.750000E+00  5.379325E-03
-2.500000E-01 -4.700000E+00  5.796013E-03
-2.500000E-01 -4.650000E+00  6.212521E-03
-2.500000E-01 -4.600000E+00  6.626832E-03
-2.500000E-01 -4.550000E+00  7.037195E-03
-2.500000E-01 -4.500000E+00  7.442131E-03
-2.500000E-01 -4.450000E+00  7.840428E-03
-2.500000E-01 -4.400000E+00  8.231131E-03
-2.500000E-01 -4.350000E+00  8.613525E-03
-2.500000E-01 -4.300000E+00  8.987107E-03
-2.500000E-01 -4.250000E+00  9.351559E-03
-2.500000E-01 -4.200000E+00  9.706720E-03
-2.500000E-01 -4.150000E+00  1.005255E-02
-2.500000E-01 -4.100000E+00  1.038910E-02
-2.500000E-01 -4.050000E+00  1.071649E-02
-2.500000E-01 -4.000000E+00  1.103488E-02
-2.500000E-01 -3.950000E+00  1.134446E-02
-2.500000E-01 -3.900000E+00  1.164544E-02
-2.500000E-01 -3.850000E+00  1.193803E-02
-2.500000E-01 -3.800000E+00  1.222245E-02
-2.500000E-01 -3.750000E+00  1.249893E-02
-2.500000E-01 -3.700000E+00  1.276769E-02
-2.500000E-01 -3.650000E+00  1.302894E-02
-2.500000E-01 -3.600000E+00  1.328292E-02
-2.500000E-01 -3.550000E+00  1.352987E-02
-2.500000E-01 -3.500000E+00  1.377001E-02
-2.500000E-01 -3.450000E+00  1.400362E-02
-2.500000E-01 -3.400000E+00  1.423095E-02
-2.500000E-01 -3.350000E+00  1.445228E-02
-2.500000E-01 -3.300000E+00  1.466790E-02
-2.500000E-01 -3.250000E+00  1.487808E-02
-2.500000E-01 -3.200000E+00  1.508311E-02
-2.500000E-01 -3.150000E+00  1.528328E-02
-2.500000E-01 -3.100000E+00  1.547884E-02
-2.500000E-01 -3.050000E+00  1.567010E-02
-2.500000E-01 -3.000000E+00  1.585732E-02
-2.500000E-01 -2.950000E+00  1.604081E-02
-2.500000E-01 -2.900000E+00  1.622083E-02
-2.500000E-01 -2.850000E+00  1.639768E-02
-2.500000E-01 -2.800000E+00  1.657159E-02
-2.500000E-01 -2.750000E+00  1.674279E-02
-2.500000E-01 -2.700000E+00  1.691142E-02
-2.500000E-01 -2.650000E+00  1.707760E-02
-2.500000E-01 -2.600000E+00  1.724135E-02
-2.500000E-01 -2.550000E+00  1.740262E-02
-2.500000E-01 -2.500000E+00  1.756134E-02
-2.500000E-01 -2.450000E+00  1.771736E-02
-2.500000E-01 -2.400000E+00  1.787054E-02
-2.500000E-01 -2.350000E+00  1.802073E-02
-2.500000E-01 -2.300000E+00  1.816780E-02
-2.500000E-01 -2.250000E+00  1.831164E-02
-2.500000E-01 -2.200000E+00  1.845220E-02
-2.500000E-01 -2.150000E+00  1.858945E-02
-2.500000E-01 -2.100000E+00  1.872343E-02
-2.500000E-01 -2.050000E+00  1.885419E-02
-2.500000E-01 -2.000000E+00  1.898184E-02
-2.500000E-01 -1.950000E+00  1.910648E-02
-2.500000E-01 -1.900000E+00  1.922824E-02
-2.500000E-01 -1.850000E+00  1.934724E-02
-2.500000E-01 -1.800000E+00  1.946357E-02
-2.500000E-01 -1.750000E+00  1.957725E-02
-2.500000E-01 -1.700000E+00  1.968827E-02
-2.500000E-01 -1.650000E+00  1.979651E-02
-2.500000E-01 -1.600000E+00  1.990176E-02
-2.500000E-01 -1.550000E+00  2.000373E-02
-2.500000E-01 -1.500000E+00  2.010199E-02
-2.500000E-01 -1.450000E+00  2.019604E-02
-2.500000E-01 -1.400000E+00  2.028523E-02
-2.500000E-01 -1.350000E+00  2.036880E-02
-2.500000E-01 -1.300000E+00  2.044579E-02
-2.500000E-01 -1.250000E+00  2.051504E-02
-2.500000E-01 -1.200000E+00  2.057511E-02
-2.500000E-01 -1.150000E+00  2.062418E-02
-2.500000E-01 -1.100000E+00  2.065995E-02
-2.500000E-01 -1.050000E+00  2.067952E-02
-2.500000E-01 -1.000000E+00  2.067916E-02
-2.500000E-01 -9.500000E-01  2.065419E-02
-2.500000E-01 -9.000000E-01  2.059871E-02
-2.500000E-01 -8.500000E-01  2.050533E-02
-2.500000E-01 -8.000000E-01  2.036500E-02
-2.500000E-01 -7.500000E-01  2.016685E-02
-2.500000E-01 -7.000000E-01  1.989816E-02
-2.500000E-01 -6.500000E-01  1.954463E-02
-2.500000E-01 -6.000000E-01  1.909110E-02
-2.500000E-01 -5.500000E-01  1.852293E-02
-2.500000E-01 -5.000000E-01  1.782813E-02
-2.500000E-01 -4.500000E-01  1.700064E-02
-2.500000E-01 -4.000000E-01  1.604442E-02
-2.500000E-01 -3.500000E-01  1.497806E-02
-2.500000E-01 -3.000000E-01  1.383902E-02
-2.500000E-01 -2.500000E-01  1.268566E-02
-2.500000E-01 -2.000000E-01  1.159565E-02
-2.500000E-01 -1.500000E-01  1.065884E-02
-2.500000E-01 -1.000000E-01  9.964878E-03
-2.500000E-01 -5.000000E-02  9.587426E-03
-2.500000E-01  0.000000E+00  9.569124E-03
-2.500000E-01  5.000000E-02  9.912177E-03
-2.500000E-01  1.000000E-01  1.057785E-02
-2.500000E-01  1.500000E-01  1.149509E-02
-2.500000E-01  2.000000E-01  1.257518E-02
-2.500000E-01  2.500000E-01  1.372765E-02
-2.500000E-01  3.000000E-01  1.487321E-02
-2.500000E-01  3.500000E-01  1.595137E-02
-2.500000E-01  4.000000E-01  1.692265E-02
-2.500000E-01  4.500000E-01  1.776672E-02
-2.500000E-01  5.000000E-01  1.847839E-02
-2.500000E-01  5.500000E-01  1.906295E-02
-2.500000E-01  6.000000E-01  1.953197E-02
-2.500000E-01  6.500000E-01  1.989993E-02
-2.500000E-01  7.000000E-01  2.018199E-02
-2.500000E-01  7.500000E-01  2.039247E-02
-2.500000E-01  8.000000E-01  2.054416E-02
-2.500000E-01  8.500000E-01  2.064796E-02
-2.500000E-01  9.000000E-01  2.071290E-02
-2.500000E-01  9.500000E-01  2.074627E-02
-2.500000E-01  1.000000E+00  2.075385E-02
-2.500000E-01  1.050000E+00  2.074011E-02
-2.500000E-01  1.100000E+00  2.070849E-02
-2.500000E-01  1.150000E+00  2.066157E-02
-2.500000E-01  1.200000E+00  2.060124E-02
-2.500000E-01  1.250000E+00  2.052882E-02
-2.500000E-01  1.300000E+00  2.044517E-02
-2.500000E-01  1.350000E+00  2.035075E-02
-2.500000E-01  1.400000E+00  2.024568E-02
-2.500000E-01  1.450000E+00  2.012976E-02
-2.500000E-01  1.500000E+00  2.000251E-02
-2.500000E-01  1.550000E+00  1.986317E-02
-2.500000E-01  1.600000E+00  1.971072E-02
-2.500000E-01  1.650000E+00  1.954392E-02
-2.500000E-01  1.700000E+00  1.936137E-02
-2.500000E-01  1.750000E+00  1.916153E-02
-2.500000E-01  1.800000E+00  1.894289E-02
-2.500000E-01  1.850000E+00  1.870408E-02
-2.500000E-01  1.900000E+00  1.844412E-02
-2.500000E-01  1.950000E+00  1.816264E-02
-2.500000E-01  2.000000E+00  1.786027E-02
-2.500000E-01  2.050000E+00  1.753889E-02
-2.500000E-01  2.100000E+00  1.720197E-02
-2.500000E-01  2.150000E+00  1.685480E-02
-2.500000E-01  2.200000E+00  1.650447E-02
-2.500000E-01  2.250000E+00  1.615971E-02
-2.500000E-01  2.300000E+00  1.583039E-02
-2.500000E-01  2.350000E+00  1.552672E-02
-2.500000E-01  2.400000E+00  1.525826E-02
-2.500000E-01  2.450000E+00  1.503285E-02
-2.500000E-01  2.500000E+00  1.485561E-02
-2.500000E-01  2.550000E+00  1.472826E-02
-2.500000E-01  2.600000E+00  1.464890E-02
-2.500000E-01  2.650000E+00  1.461221E-02
-2.500000E-01  2.700000E+00  1.461024E-02
-2.500000E-01  2.750000E+00  1.463328E-02
-2.500000E-01  2.800000E+00  1.467103E-02
-2.500000E-01  2.850000E+00  1.471353E-02
-2.500000E-01  2.900000E+00  1.475194E-02
-2.500000E-01  2.950000E+00  1.477902E-02
-2.500000E-01  3.000000E+00  1.478935E-02
-2.500000E-01  3.050000E+00  1.477926E-02
-2.500000E-01  3.100000E+00  1.474663E-02
-2.500000E-01  3.150000E+00  1.469065E-02
-2.500000E-01  3.200000E+00  1.461143E-02
-2.500000E-01  3.250000E+00  1.450977E-02
-2.500000E-01  3.300000E+00  1.438687E-02
-2.500000E-01  3.350000E+00  1.424413E-02
-2.500000E-01  3.400000E+00  1.408301E-02
-2.500000E-01  3.450000E+00  1.390495E-02
-2.500000E-01  3.500000E+00  1.371126E-02
-2.500000E-01  3.550000E+00  1.350313E-02
-2.500000E-01  3.600000E+00  1.328162E-02
-2.500000E-01  3.650000E+00  1.304761E-02
-2.500000E-01  3.700000E+00  1.280187E-02
-2.500000E-01  3.750000E+00  1.254502E-02
-2.500000E-01  3.800000E+00  1.227756E-02
-2.500000E-01  3.850000E+00  1.199985E-02
-2.500000E-01  3.900000E+00  1.171218E-02
-2.500000E-01  3.950000E+00  1.141472E-02
-2.500000E-01  4.000000E+00  1.110756E-02
-2.500000E-01  4.050000E+00  1.079071E-02
-2.500000E-01  4.100000E+00  1.046415E-02
-2.500000E-01  4.150000E+00  1.012786E-02
-2.500000E-01  4.200000E+00  9.781816E-03
-2.500000E-01  4.250000E+00  9.426037E-03
-2.500000E-01  4.300000E+00  9.060640E-03
-2.500000E-01  4.350000E+00  8.685855E-03
-2.500000E-01  4.400000E+00  8.302059E-03
-2.500000E-01  4.450000E+00  7.909804E-03
-2.500000E-01  4.500000E+00  7.509844E-03
-2.500000E-01  4.550000E+00  7.103159E-03
-2.500000E-01  4.600000E+00  6.690969E-03
-2.500000E-01  4.650000E+00  6.274756E-03
-2.500000E-01  4.700000E+00  5.856262E-03
-2.500000E-01  4.750000E+00  5.437497E-03
-2.500000E-01  4.800000E+00  5.020717E-03
-2.500000E-01  4.850000E+00  4.608396E-03
-2.500000E-01  4.900000E+00  4.203181E-03
-2.500000E-01  4.950000E+00  3.807824E-03
-2.500000E-01  5.000000E+00  3.425105E-03
-2.500000E-01  5.050000E+00  3.057736E-03
-2.500000E-01  5.100000E+00  2.708264E-03
-2.500000E-01  5.150000E+00  2.378970E-03
-2.500000E-01  5.200000E+00  2.071777E-03
-2.500000E-01  5.250000E+00  1.788177E-03
-2.500000E-01  5.300000E+00  1.529174E-03
-2.500000E-01  5.350000E+00  1.295253E-03
-2.500000E-01  5.400000E+00  1.086384E-03
-2.500000E-01  5.450000E+00  9.020420E-04
-2.500000E-01  5.500000E+00  7.412568E-04
-2.500000E-01  5.550000E+00  6.026822E-04
-2.500000E-01  5.600000E+00  4.846769E-04
-2.500000E-01  5.650000E+00  3.853925E-04
-2.500000E-01  5.700000E+00  3.028621E-04
-2.500000E-01  5.750000E+00  2.350828E-04
-2.500000E-01  5.800000E+00  1.800876E-04
-2.500000E-01  5.850000E+00  1.360039E-04
-2.500000E-01  5.900000E+00  1.010970E-04
-2.500000E-01  5.950000E+00  7.379915E-05
-2.500000E-01  6.000000E+00  5.272536E-05
-2.500000E-01  6.050000E+00  3.667805E-05
-2.500000E-01  6.100000E+00  2.464307E-05
-2.500000E-01  6.150000E+00  1.577972E-05
-2.500000E-01  6.200000E+00  9.407102E-06
-2.500000E-01  6.250000E+00  4.989197E-06
-2.500000E-01  6.300000E+00  2.120641E-06
-2.500000E-01  6.350000E+00  5.153336E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  5.092838E-07
-2.000000E-01 -6.300000E+00  2.095539E-06
-2.000000E-01 -6.250000E+00  4.929347E-06
-2.000000E-01 -6.200000E+00  9.292350E-06
-2.000000E-01 -6.150000E+00  1.558375E-05
-2.000000E-01 -6.100000E+00  2.433185E-05
-2.000000E-01 -6.050000E+00  3.620850E-05
-2.000000E-01 -6.000000E+00  5.204441E-05
-2.000000E-01 -5.950000E+00  7.284321E-05
-2.000000E-01 -5.900000E+00  9.979205E-05
-2.000000E-01 -5.850000E+00  1.342662E-04
-2.000000E-01 -5.800000E+00  1.778252E-04
-2.000000E-01 -5.750000E+00  2.321980E-04
-2.000000E-01 -5.700000E+00  2.992549E-04
-2.000000E-01 -5.650000E+00  3.809645E-04
-2.000000E-01 -5.600000E+00  4.793363E-04
-2.000000E-01 -5.550000E+00  5.963480E-04
-2.000000E-01 -5.500000E+00  7.338627E-04
-2.000000E-01 -5.450000E+00  8.935393E-04
-2.000000E-01 -5.400000E+00  1.076742E-03
-2.000000E-01 -5.350000E+00  1.284456E-03
-2.000000E-01 -5.300000E+00  1.517217E-03
-2.000000E-01 -5.250000E+00  1.775063E-03
-2.000000E-01 -5.200000E+00  2.057503E-03
-2.000000E-01 -5.150000E+00  2.363525E-03
-2.000000E-01 -5.100000E+00  2.691621E-03
-2.000000E-01 -5.050000E+00  3.039852E-03
-2.000000E-01 -5.000000E+00  3.405920E-03
-2.000000E-01 -4.950000E+00  3.787267E-03
-2.000000E-01 -4.900000E+00  4.181173E-03
-2.000000E-01 -4.850000E+00  4.584856E-03
-2.000000E-01 -4.800000E+00  4.995567E-03
-2.000000E-01 -4.750000E+00  5.410664E-03
-2.000000E-01 -4.700000E+00  5.827676E-03
-2.000000E-01 -4.650000E+00  6.244355E-03
-2.000000E-01 -4.600000E+00  6.658698E-03
-2.000000E-01 -4.550000E+00  7.068973E-03
-2.000000E-01 -4.500000E+00  7.473717E-03
-2.000000E-01 -4.450000E+00  7.871734E-03
-2.000000E-01 -4.400000E+00  8.262084E-03
-2.000000E-01 -4.350000E+00  8.644062E-03
-2.000000E-01 -4.300000E+00  9.017174E-03
-2.000000E-01 -4.250000E+00  9.381110E-03
-2.000000E-01 -4.200000E+00  9.735709E-03
-2.000000E-01 -4.150000E+00  1.008093E-02
-2.000000E-01 -4.100000E+00  1.041684E-02
-2.000000E-01 -4.050000E+00  1.074353E-02
-2.000000E-01 -4.000000E+00  1.106118E-02
-2.000000E-01 -3.950000E+00  1.136997E-02
-2.000000E-01 -3.900000E+00  1.167010E-02
-2.000000E-01 -3.850000E+00  1.196179E-02
-2.000000E-01 -3.800000E+00  1.224525E-02
-2.000000E-01 -3.750000E+00  1.252069E-02
-2.000000E-01 -3.700000E+00  1.278833E-02
-2.000000E-01 -3.650000E+00  1.304838E-02
-2.000000E-01 -3.600000E+00  1.330106E-02
-2.000000E-01 -3.550000E+00  1.354658E-02
-2.000000E-01 -3.500000E+00  1.378518E-02
-2.000000E-01 -3.450000E+00  1.401709E-02
-2.000000E-01 -3.400000E+00  1.424257E-02
-2.000000E-01 -3.350000E+00  1.446187E-02
-2.000000E-01 -3.300000E+00  1.467527E-02
-2.000000E-01 -3.250000E+00  1.488306E-02
-2.000000E-01 -3.200000E+00  1.508551E-02
-2.000000E-01 -3.150000E+00  1.528292E-02
-2.000000E-01 -3.100000E+00  1.547559E-02
-2.000000E-01 -3.050000E+00  1.566385E-02
-2.000000E-01 -3.000000E+00  1.584803E-02
-2.000000E-01 -2.950000E+00  1.602849E-02
-2.000000E-01 -2.900000E+00  1.620557E-02
-2.000000E-01 -2.850000E+00  1.637965E-02
-2.000000E-01 -2.800000E+00  1.655106E-02
-2.000000E-01 -2.750000E+00  1.672010E-02
-2.000000E-01 -2.700000E+00  1.688701E-02
-2.000000E-01 -2.650000E+00  1.705197E-02
-2.000000E-01 -2.600000E+00  1.721504E-02
-2.000000E-01 -2.550000E+00  1.737623E-02
-2.000000E-01 -2.500000E+00  1.753545E-02
-2.000000E-01 -2.450000E+00  1.769256E-02
-2.000000E-01 -2.400000E+00  1.784735E-02
-2.000000E-01 -2.350000E+00  1.799963E-02
-2.000000E-01 -2.300000E+00  1.814918E-02
-2.000000E-01 -2.250000E+00  1.829581E-02
-2.000000E-01 -2.200000E+00  1.843937E-02
-2.000000E-01 -2.150000E+00  1.857973E-02
-2.000000E-01 -2.100000E+00  1.871684E-02
-2.000000E-01 -2.050000E+00  1.885066E-02
-2.000000E-01 -2.000000E+00  1.898121E-02
-2.000000E-01 -1.950000E+00  1.910856E-02
-2.000000E-01 -1.900000E+00  1.923277E-02
-2.000000E-01 -1.850000E+00  1.935394E-02
-2.000000E-01 -1.800000E+00  1.947213E-02
-2.000000E-01 -1.750000E+00  1.958737E-02
-2.000000E-01 -1.700000E+00  1.969965E-02
-2.000000E-01 -1.650000E+00  1.980885E-02
-2.000000E-01 -1.600000E+00  1.991479E-02
-2.000000E-01 -1.550000E+00  2.001716E-02
-2.000000E-01 -1.500000E+00  2.011556E-02
-2.000000E-01 -1.450000E+00  2.020947E-02
-2.000000E-01 -1.400000E+00  2.029824E-02
-2.000000E-01 -1.350000E+00  2.038107E-02
-2.000000E-01 -1.300000E+00  2.045696E-02
-2.000000E-01 -1.250000E+00  2.052468E-02
-2.000000E-01 -1.200000E+00  2.058267E-02
-2.000000E-01 -1.150000E+00  2.062896E-02
-2.000000E-01 -1.100000E+00  2.066103E-02
-2.000000E-01 -1.050000E+00  2.067565E-02
-2.000000E-01 -1.000000E+00  2.066869E-02
-2.000000E-01 -9.500000E-01  2.063486E-02
-2.000000E-01 -9.000000E-01  2.056739E-02
-2.000000E-01 -8.500000E-01  2.045780E-02
-2.000000E-01 -8.000000E-01  2.029552E-02
-2.000000E-01 -7.500000E-01  2.006767E-02
-2.000000E-01 -7.000000E-01  1.975898E-02
-2.000000E-01 -6.500000E-01  1.935196E-02
-2.000000E-01 -6.000000E-01  1.882767E-02
-2.000000E-01 -5.500000E-01  1.816715E-02
-2.000000E-01 -5.000000E-01  1.735405E-02
-2.000000E-01 -4.500000E-01  1.637846E-02
-2.000000E-01 -4.000000E-01  1.524216E-02
-2.000000E-01 -3.500000E-01  1.396468E-02
-2.000000E-01 -3.000000E-01  1.258910E-02
-2.000000E-01 -2.500000E-01  1.118557E-02
-2.000000E-01 -2.000000E-01  9.849906E-03
-2.000000E-01 -1.500000E-01  8.695217E-03
-2.000000E-01 -1.000000E-01  7.835994E-03
-2.000000E-01 -5.000000E-02  7.367269E-03
-2.000000E-01  0.000000E+00  7.344409E-03
-2.000000E-01  5.000000E-02  7.770286E-03
-2.000000E-01  1.000000E-01  8.594596E-03
-2.000000E-01  1.500000E-01  9.725586E-03
-2.000000E-01  2.000000E-01  1.104981E-02
-2.000000E-01  2.500000E-01  1.245319E-02
-2.000000E-01  3.000000E-01  1.383764E-02
-2.000000E-01  3.500000E-01  1.513022E-02
-2.000000E-01  4.000000E-01  1.628518E-02
-2.000000E-01  4.500000E-01  1.728086E-02
-2.000000E-01  5.000000E-01  1.811396E-02
-2.000000E-01  5.500000E-01  1.879347E-02
-2.000000E-01  6.000000E-01  1.933531E-02
-2.000000E-01  6.500000E-01  1.975829E-02
-2.000000E-01  7.000000E-01  2.008139E-02
-2.000000E-01  7.500000E-01  2.032223E-02
-2.000000E-01  8.000000E-01  2.049621E-02
-2.000000E-01  8.500000E-01  2.061630E-02
-2.000000E-01  9.000000E-01  2.069314E-02
-2.000000E-01  9.500000E-01  2.073522E-02
-2.000000E-01  1.000000E+00  2.074921E-02
-2.000000E-01  1.050000E+00  2.074029E-02
-2.000000E-01  1.100000E+00  2.071241E-02
-2.000000E-01  1.150000E+00  2.066856E-02
-2.000000E-01  1.200000E+00  2.061092E-02
-2.000000E-01  1.250000E+00  2.054111E-02
-2.000000E-01  1.300000E+00  2.046020E-02
-2.000000E-01  1.350000E+00  2.036888E-02
-2.000000E-01  1.400000E+00  2.026750E-02
-2.000000E-01  1.450000E+00  2.015611E-02
-2.000000E-01  1.500000E+00  2.003449E-02
-2.000000E-01  1.550000E+00  1.990218E-02
-2.000000E-01  1.600000E+00  1.975853E-02
-2.000000E-01  1.650000E+00  1.960268E-02
-2.000000E-01  1.700000E+00  1.943368E-02
-2.000000E-01  1.750000E+00  1.925047E-02
-2.000000E-01  1.800000E+00  1.905205E-02
-2.000000E-01  1.850000E+00  1.883754E-02
-2.000000E-01  1.900000E+00  1.860638E-02
-2.000000E-01  1.950000E+00  1.835852E-02
-2.000000E-01  2.000000E+00  1.809464E-02
-2.000000E-01  2.050000E+00  1.781640E-02
-2.000000E-01  2.100000E+00  1.752659E-02
-2.000000E-01  2.150000E+00  1.722928E-02
-2.000000E-01  2.200000E+00  1.692985E-02
-2.000000E-01  2.250000E+00  1.663475E-02
-2.000000E-01  2.300000E+00  1.635118E-02
-2.000000E-01  2.350000E+00  1.608652E-02
-2.000000E-01  2.400000E+00  1.584763E-02
-2.000000E-01  2.450000E+00  1.564012E-02
-2.000000E-01  2.500000E+00  1.546767E-02
-2.000000E-01  2.550000E+00  1.533160E-02
-2.000000E-01  2.600000E+00  1.523064E-02
-2.000000E-01  2.650000E+00  1.516115E-02
-2.000000E-01  2.700000E+00  1.511751E-02
-2.000000E-01  2.750000E+00  1.509281E-02
-2.000000E-01  2.800000E+00  1.507957E-02
-2.000000E-01  2.850000E+00  1.507045E-02
-2.000000E-01  2.900000E+00  1.505878E-02
-2.000000E-01  2.950000E+00  1.503897E-02
-2.000000E-01  3.000000E+00  1.500667E-02
-2.000000E-01  3.050000E+00  1.495877E-02
-2.000000E-01  3.100000E+00  1.489335E-02
-2.000000E-01  3.150000E+00  1.480943E-02
-2.000000E-01  3.200000E+00  1.470680E-02
-2.000000E-01  3.250000E+00  1.458579E-02
-2.000000E-01  3.300000E+00  1.444708E-02
-2.000000E-01  3.350000E+00  1.429157E-02
-2.000000E-01  3.400000E+00  1.412024E-02
-2.000000E-01  3.450000E+00  1.393407E-02
-2.000000E-01  3.500000E+00  1.373400E-02
-2.000000E-01  3.550000E+00  1.352089E-02
-2.000000E-01  3.600000E+00  1.329550E-02
-2.000000E-01  3.650000E+00  1.305851E-02
-2.000000E-01  3.700000E+00  1.281048E-02
-2.000000E-01  3.750000E+00  1.255187E-02
-2.000000E-01  3.800000E+00  1.228308E-02
-2.000000E-01  3.850000E+00  1.200438E-02
-2.000000E-01  3.900000E+00  1.171598E-02
-2.000000E-01  3.950000E+00  1.141799E-02
-2.000000E-01  4.000000E+00  1.111047E-02
-2.000000E-01  4.050000E+00  1.079341E-02
-2.000000E-01  4.100000E+00  1.046677E-02
-2.000000E-01  4.150000E+00  1.013049E-02
-2.000000E-01  4.200000E+00  9.784529E-03
-2.000000E-01  4.250000E+00  9.428891E-03
-2.000000E-01  4.300000E+00  9.063667E-03
-2.000000E-01  4.350000E+00  8.689064E-03
-2.000000E-01  4.400000E+00  8.305437E-03
-2.000000E-01  4.450000E+00  7.913323E-03
-2.000000E-01  4.500000E+00  7.513465E-03
-2.000000E-01  4.550000E+00  7.106835E-03
-2.000000E-01  4.600000E+00  6.694651E-03
-2.000000E-01  4.650000E+00  6.278396E-03
-2.000000E-01  4.700000E+00  5.859816E-03
-2.000000E-01  4.750000E+00  5.440924E-03
-2.000000E-01  4.800000E+00  5.023982E-03
-2.000000E-01  4.850000E+00  4.611469E-03
-2.000000E-01  4.900000E+00  4.206037E-03
-2.000000E-01  4.950000E+00  3.810443E-03
-2.000000E-01  5.000000E+00  3.427474E-03
-2.000000E-01  5.050000E+00  3.059848E-03
-2.000000E-01  5.100000E+00  2.710118E-03
-2.000000E-01  5.150000E+00  2.380572E-03
-2.000000E-01  5.200000E+00  2.073139E-03
-2.000000E-01  5.250000E+00  1.789315E-03
-2.000000E-01  5.300000E+00  1.530105E-03
-2.000000E-01  5.350000E+00  1.295999E-03
-2.000000E-01  5.400000E+00  1.086966E-03
-2.000000E-01  5.450000E+00  9.024797E-04
-2.000000E-01  5.500000E+00  7.415709E-04
-2.000000E-01  5.550000E+00  6.028925E-04
-2.000000E-01  5.600000E+00  4.848024E-04
-2.000000E-01  5.650000E+00  3.854511E-04
-2.000000E-01  5.700000E+00  3.028706E-04
-2.000000E-01  5.750000E+00  2.350563E-04
-2.000000E-01  5.800000E+00  1.800391E-04
-2.000000E-01  5.850000E+00  1.359441E-04
-2.000000E-01  5.900000E+00  1.010341E-04
-2.000000E-01  5.950000E+00  7.373916E-05
-2.000000E-01  6.000000E+00  5.267218E-05
-2.000000E-01  6.050000E+00  3.663385E-05
-2.000000E-01  6.100000E+00  2.460863E-05
-2.000000E-01  6.150000E+00  1.575478E-05
-2.000000E-01  6.200000E+00  9.390662E-06
-2.000000E-01  6.250000E+00  4.979763E-06
-2.000000E-01  6.300000E+00  2.116394E-06
-2.000000E-01  6.350000E+00  5.142642E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  5.185414E-07
-1.500000E-01 -6.300000E+00  2.133448E-06
-1.500000E-01 -6.250000E+00  5.017829E-06
-1.500000E-01 -6.200000E+00  9.457398E-06
-1.500000E-01 -6.150000E+00  1.585694E-05
-1.500000E-01 -6.100000E+00  2.475186E-05
-1.500000E-01 -6.050000E+00  3.682256E-05
-1.500000E-01 -6.000000E+00  5.290965E-05
-1.500000E-01 -5.950000E+00  7.402784E-05
-1.500000E-01 -5.900000E+00  1.013761E-04
-1.500000E-01 -5.850000E+00  1.363420E-04
-1.500000E-01 -5.800000E+00  1.804969E-04
-1.500000E-01 -5.750000E+00  2.355808E-04
-1.500000E-01 -5.700000E+00  3.034731E-04
-1.500000E-01 -5.650000E+00  3.861489E-04
-1.500000E-01 -5.600000E+00  4.856204E-04
-1.500000E-01 -5.550000E+00  6.038636E-04
-1.500000E-01 -5.500000E+00  7.427344E-04
-1.500000E-01 -5.450000E+00  9.038785E-04
-1.500000E-01 -5.400000E+00  1.088641E-03
-1.500000E-01 -5.350000E+00  1.297983E-03
-1.500000E-01 -5.300000E+00  1.532410E-03
-1.500000E-01 -5.250000E+00  1.791927E-03
-1.500000E-01 -5.200000E+00  2.076010E-03
-1.500000E-01 -5.150000E+00  2.383612E-03
-1.500000E-01 -5.100000E+00  2.713195E-03
-1.500000E-01 -5.050000E+00  3.062792E-03
-1.500000E-01 -5.000000E+00  3.430084E-03
-1.500000E-01 -4.950000E+00  3.812497E-03
-1.500000E-01 -4.900000E+00  4.207301E-03
-1.500000E-01 -4.850000E+00  4.611715E-03
-1.500000E-01 -4.800000E+00  5.022990E-03
-1.500000E-01 -4.750000E+00  5.438493E-03
-1.500000E-01 -4.700000E+00  5.855765E-03
-1.500000E-01 -4.650000E+00  6.272569E-03
-1.500000E-01 -4.600000E+00  6.686921E-03
-1.500000E-01 -4.550000E+00  7.097103E-03
-1.500000E-01 -4.500000E+00  7.501666E-03
-1.500000E-01 -4.450000E+00  7.899429E-03
-1.500000E-01 -4.400000E+00  8.289464E-03
-1.500000E-01 -4.350000E+00  8.671074E-03
-1.500000E-01 -4.300000E+00  9.043771E-03
-1.500000E-01 -4.250000E+00  9.407248E-03
-1.500000E-01 -4.200000E+00  9.761346E-03
-1.500000E-01 -4.150000E+00  1.010602E-02
-1.500000E-01 -4.100000E+00  1.044133E-02
-1.500000E-01 -4.050000E+00  1.076738E-02
-1.500000E-01 -4.000000E+00  1.108433E-02
-1.500000E-01 -3.950000E+00  1.139236E-02
-1.500000E-01 -3.900000E+00  1.169167E-02
-1.500000E-01 -3.850000E+00  1.198246E-02
-1.500000E-01 -3.800000E+00  1.226494E-02
-1.500000E-01 -3.750000E+00  1.253932E-02
-1.500000E-01 -3.700000E+00  1.280579E-02
-1.500000E-01 -3.650000E+00  1.306454E-02
-1.500000E-01 -3.600000E+00  1.331579E-02
-1.500000E-01 -3.550000E+00  1.355973E-02
-1.500000E-01 -3.500000E+00  1.379655E-02
-1.500000E-01 -3.450000E+00  1.402649E-02
-1.500000E-01 -3.400000E+00  1.424976E-02
-1.500000E-01 -3.350000E+00  1.446660E-02
-1.500000E-01 -3.300000E+00  1.467728E-02
-1.500000E-01 -3.250000E+00  1.488205E-02
-1.500000E-01 -3.200000E+00  1.508122E-02
-1.500000E-01 -3.150000E+00  1.527508E-02
-1.500000E-01 -3.100000E+00  1.546397E-02
-1.500000E-01 -3.050000E+00  1.564826E-02
-1.500000E-01 -3.000000E+00  1.582835E-02
-1.500000E-01 -2.950000E+00  1.600468E-02
-1.500000E-01 -2.900000E+00  1.617772E-02
-1.500000E-01 -2.850000E+00  1.634793E-02
-1.500000E-01 -2.800000E+00  1.651577E-02
-1.500000E-01 -2.750000E+00  1.668167E-02
-1.500000E-01 -2.700000E+00  1.684599E-02
-1.500000E-01 -2.650000E+00  1.700900E-02
-1.500000E-01 -2.600000E+00  1.717085E-02
-1.500000E-01 -2.550000E+00  1.733160E-02
-1.500000E-01 -2.500000E+00  1.749118E-02
-1.500000E-01 -2.450000E+00  1.764943E-02
-1.500000E-01 -2.400000E+00  1.780610E-02
-1.500000E-01 -2.350000E+00  1.796091E-02
-1.500000E-01 -2.300000E+00  1.811355E-02
-1.500000E-01 -2.250000E+00  1.826370E-02
-1.500000E-01 -2.200000E+00  1.841109E-02
-1.500000E-01 -2.150000E+00  1.855547E-02
-1.500000E-01 -2.100000E+00  1.869665E-02
-1.500000E-01 -2.050000E+00  1.883449E-02
-1.500000E-01 -2.000000E+00  1.896892E-02
-1.500000E-01 -1.950000E+00  1.909992E-02
-1.500000E-01 -1.900000E+00  1.922751E-02
-1.500000E-01 -1.850000E+00  1.935172E-02
-1.500000E-01 -1.800000E+00  1.947260E-02
-1.500000E-01 -1.750000E+00  1.959018E-02
-1.500000E-01 -1.700000E+00  1.970443E-02
-1.500000E-01 -1.650000E+00  1.981526E-02
-1.500000E-01 -1.600000E+00  1.992248E-02
-1.500000E-01 -1.550000E+00  2.002580E-02
-1.500000E-01 -1.500000E+00  2.012483E-02
-1.500000E-01 -1.450000E+00  2.021905E-02
-1.500000E-01 -1.400000E+00  2.030780E-02
-1.500000E-01 -1.350000E+00  2.039027E-02
-1.500000E-01 -1.300000E+00  2.046541E-02
-1.500000E-01 -1.250000E+00  2.053194E-02
-1.500000E-01 -1.200000E+00  2.058821E-02
-1.500000E-01 -1.150000E+00  2.063212E-02
-1.500000E-01 -1.100000E+00  2.066095E-02
-1.500000E-01 -1.050000E+00  2.067120E-02
-1.500000E-01 -1.000000E+00  2.065833E-02
-1.500000E-01 -9.500000E-01  2.061650E-02
-1.500000E-01 -9.000000E-01  2.053817E-02
-1.500000E-01 -8.500000E-01  2.041378E-02
-1.500000E-01 -8.000000E-01  2.023133E-02
-1.500000E-01 -7.500000E-01  1.997602E-02
-1.500000E-01 -7.000000E-01  1.963006E-02
-1.500000E-01 -6.500000E-01  1.917283E-02
-1.500000E-01 -6.000000E-01  1.858150E-02
-1.500000E-01 -5.500000E-01  1.783272E-02
-1.500000E-01 -5.000000E-01  1.690544E-02
-1.500000E-01 -4.500000E-01  1.578545E-02
-1.500000E-01 -4.000000E-01  1.447176E-02
-1.500000E-01 -3.500000E-01  1.298411E-02
-1.500000E-01 -3.000000E-01  1.137070E-02
-1.500000E-01 -2.500000E-01  9.713194E-03
-1.500000E-01 -2.000000E-01  8.126009E-03
-1.500000E-01 -1.500000E-01  6.746630E-03
-1.500000E-01 -1.000000E-01  5.716057E-03
-1.500000E-01 -5.000000E-02  5.152413E-03
-1.500000E-01  0.000000E+00  5.124896E-03
-1.500000E-01  5.000000E-02  5.637092E-03
-1.500000E-01  1.000000E-01  6.626088E-03
-1.500000E-01  1.500000E-01  7.977741E-03
-1.500000E-01  2.000000E-01  9.552164E-03
-1.500000E-01  2.500000E-01  1.121048E-02
-1.500000E-01  3.000000E-01  1.283529E-02
-1.500000E-01  3.500000E-01  1.434141E-02
-1.500000E-01  4.000000E-01  1.567739E-02
-1.500000E-01  4.500000E-01  1.682087E-02
-1.500000E-01  5.000000E-01  1.777113E-02
-1.500000E-01  5.500000E-01  1.854132E-02
-1.500000E-01  6.000000E-01  1.915203E-02
-1.500000E-01  6.500000E-01  1.962653E-02
-1.500000E-01  7.000000E-01  1.998775E-02
-1.500000E-01  7.500000E-01  2.025651E-02
-1.500000E-01  8.000000E-01  2.045082E-02
-1.500000E-01  8.500000E-01  2.058567E-02
-1.500000E-01  9.000000E-01  2.067318E-02
-1.500000E-01  9.500000E-01  2.072301E-02
-1.500000E-01  1.000000E+00  2.074269E-02
-1.500000E-01  1.050000E+00  2.073802E-02
-1.500000E-01  1.100000E+00  2.071343E-02
-1.500000E-01  1.150000E+00  2.067228E-02
-1.500000E-01  1.200000E+00  2.061705E-02
-1.500000E-01  1.250000E+00  2.054957E-02
-1.500000E-01  1.300000E+00  2.047115E-02
-1.500000E-01  1.350000E+00  2.038267E-02
-1.500000E-01  1.400000E+00  2.028467E-02
-1.500000E-01  1.450000E+00  2.017740E-02
-1.500000E-01  1.500000E+00  2.006087E-02
-1.500000E-01  1.550000E+00  1.993488E-02
-1.500000E-01  1.600000E+00  1.979906E-02
-1.500000E-01  1.650000E+00  1.965286E-02
-1.500000E-01  1.700000E+00  1.949568E-02
-1.500000E-01  1.750000E+00  1.932682E-02
-1.500000E-01  1.800000E+00  1.914565E-02
-1.500000E-01  1.850000E+00  1.895163E-02
-1.500000E-01  1.900000E+00  1.874450E-02
-1.500000E-01  1.950000E+00  1.852435E-02
-1.500000E-01  2.000000E+00  1.829186E-02
-1.500000E-01  2.050000E+00  1.804841E-02
-1.500000E-01  2.100000E+00  1.779618E-02
-1.500000E-01  2.150000E+00  1.753829E-02
-1.500000E-01  2.200000E+00  1.727873E-02
-1.500000E-01  2.250000E+00  1.702221E-02
-1.500000E-01  2.300000E+00  1.677396E-02
-1.500000E-01  2.350000E+00  1.653925E-02
-1.500000E-01  2.400000E+00  1.632298E-02
-1.500000E-01  2.450000E+00  1.612916E-02
-1.500000E-01  2.500000E+00  1.596044E-02
-1.500000E-01  2.550000E+00  1.581781E-02
-1.500000E-01  2.600000E+00  1.570049E-02
-1.500000E-01  2.650000E+00  1.560597E-02
-1.500000E-01  2.700000E+00  1.553035E-02
-1.500000E-01  2.750000E+00  1.546874E-02
-1.500000E-01  2.800000E+00  1.541575E-02
-1.500000E-01  2.850000E+00  1.536602E-02
-1.500000E-01  2.900000E+00  1.531456E-02
-1.500000E-01  2.950000E+00  1.525708E-02
-1.500000E-01  3.000000E+00  1.519015E-02
-1.500000E-01  3.050000E+00  1.511121E-02
-1.500000E-01  3.100000E+00  1.501854E-02
-1.500000E-01  3.150000E+00  1.491115E-02
-1.500000E-01  3.200000E+00  1.478862E-02
-1.500000E-01  3.250000E+00  1.465097E-02
-1.500000E-01  3.300000E+00  1.449852E-02
-1.500000E-01  3.350000E+00  1.433179E-02
-1.500000E-01  3.400000E+00  1.415138E-02
-1.500000E-01  3.450000E+00  1.395793E-02
-1.500000E-01  3.500000E+00  1.375206E-02
-1.500000E-01  3.550000E+00  1.353438E-02
-1.500000E-01  3.600000E+00  1.330540E-02
-1.500000E-01  3.650000E+00  1.306560E-02
-1.500000E-01  3.700000E+00  1.281538E-02
-1.500000E-01  3.750000E+00  1.255509E-02
-1.500000E-01  3.800000E+00  1.228499E-02
-1.500000E-01  3.850000E+00  1.200529E-02
-1.500000E-01  3.900000E+00  1.171612E-02
-1.500000E-01  3.950000E+00  1.141756E-02
-1.500000E-01  4.000000E+00  1.110963E-02
-1.500000E-01  4.050000E+00  1.079229E-02
-1.500000E-01  4.100000E+00  1.046549E-02
-1.500000E-01  4.150000E+00  1.012914E-02
-1.500000E-01  4.200000E+00  9.783189E-03
-1.500000E-01  4.250000E+00  9.427621E-03
-1.500000E-01  4.300000E+00  9.062507E-03
-1.500000E-01  4.350000E+00  8.688031E-03
-1.500000E-01  4.400000E+00  8.304533E-03
-1.500000E-01  4.450000E+00  7.912533E-03
-1.500000E-01  4.500000E+00  7.512763E-03
-1.500000E-01  4.550000E+00  7.106189E-03
-1.500000E-01  4.600000E+00  6.694030E-03
-1.500000E-01  4.650000E+00  6.277768E-03
-1.500000E-01  4.700000E+00  5.859155E-03
-1.500000E-01  4.750000E+00  5.440210E-03
-1.500000E-01  4.800000E+00  5.023201E-03
-1.500000E-01  4.850000E+00  4.610611E-03
-1.500000E-01  4.900000E+00  4.205099E-03
-1.500000E-01  4.950000E+00  3.809428E-03
-1.500000E-01  5.000000E+00  3.426387E-03
-1.500000E-01  5.050000E+00  3.058701E-03
-1.500000E-01  5.100000E+00  2.708927E-03
-1.500000E-01  5.150000E+00  2.379355E-03
-1.500000E-01  5.200000E+00  2.071917E-03
-1.500000E-01  5.250000E+00  1.788108E-03
-1.500000E-01  5.300000E+00  1.528934E-03
-1.500000E-01  5.350000E+00  1.294879E-03
-1.500000E-01  5.400000E+00  1.085911E-03
-1.500000E-01  5.450000E+00  9.014987E-04
-1.500000E-01  5.500000E+00  7.406704E-04
-1.500000E-01  5.550000E+00  6.020759E-04
-1.500000E-01  5.600000E+00  4.840709E-04
-1.500000E-01  5.650000E+00  3.848046E-04
-1.500000E-01  5.700000E+00  3.023074E-04
-1.500000E-01  5.750000E+00  2.345736E-04
-1.500000E-01  5.800000E+00  1.796328E-04
-1.500000E-01  5.850000E+00  1.356089E-04
-1.500000E-01  5.900000E+00  1.007637E-04
-1.500000E-01  5.950000E+00  7.352647E-05
-1.500000E-01  6.000000E+00  5.250964E-05
-1.500000E-01  6.050000E+00  3.651377E-05
-1.500000E-01  6.100000E+00  2.452356E-05
-1.500000E-01  6.150000E+00  1.569776E-05
-1.500000E-01  6.200000E+00  9.355336E-06
-1.500000E-01  6.250000E+00  4.960436E-06
-1.500000E-01  6.300000E+00  2.107987E-06
-1.500000E-01  6.350000E+00  5.121915E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  5.268723E-07
-1.000000E-01 -6.300000E+00  2.167561E-06
-1.000000E-01 -6.250000E+00  5.097447E-06
-1.000000E-01 -6.200000E+00  9.605900E-06
-1.000000E-01 -6.150000E+00  1.610272E-05
-1.000000E-01 -6.100000E+00  2.512964E-05
-1.000000E-01 -6.050000E+00  3.737471E-05
-1.000000E-01 -6.000000E+00  5.368734E-05
-1.000000E-01 -5.950000E+00  7.509203E-05
-1.000000E-01 -5.900000E+00  1.027982E-04
-1.000000E-01 -5.850000E+00  1.382041E-04
-1.000000E-01 -5.800000E+00  1.828915E-04
-1.000000E-01 -5.750000E+00  2.386098E-04
-1.000000E-01 -5.700000E+00  3.072462E-04
-1.000000E-01 -5.650000E+00  3.907812E-04
-1.000000E-01 -5.600000E+00  4.912290E-04
-1.000000E-01 -5.550000E+00  6.105635E-04
-1.000000E-01 -5.500000E+00  7.506340E-04
-1.000000E-01 -5.450000E+00  9.130741E-04
-1.000000E-01 -5.400000E+00  1.099211E-03
-1.000000E-01 -5.350000E+00  1.309984E-03
-1.000000E-01 -5.300000E+00  1.545873E-03
-1.000000E-01 -5.250000E+00  1.806850E-03
-1.000000E-01 -5.200000E+00  2.092363E-03
-1.000000E-01 -5.150000E+00  2.401334E-03
-1.000000E-01 -5.100000E+00  2.732197E-03
-1.000000E-01 -5.050000E+00  3.082963E-03
-1.000000E-01 -5.000000E+00  3.451294E-03
-1.000000E-01 -4.950000E+00  3.834605E-03
-1.000000E-01 -4.900000E+00  4.230160E-03
-1.000000E-01 -4.850000E+00  4.635176E-03
-1.000000E-01 -4.800000E+00  5.046910E-03
-1.000000E-01 -4.750000E+00  5.462735E-03
-1.000000E-01 -4.700000E+00  5.880204E-03
-1.000000E-01 -4.650000E+00  6.297095E-03
-1.000000E-01 -4.600000E+00  6.711436E-03
-1.000000E-01 -4.550000E+00  7.121522E-03
-1.000000E-01 -4.500000E+00  7.525920E-03
-1.000000E-01 -4.450000E+00  7.923460E-03
-1.000000E-01 -4.400000E+00  8.313222E-03
-1.000000E-01 -4.350000E+00  8.694516E-03
-1.000000E-01 -4.300000E+00  9.066856E-03
-1.000000E-01 -4.250000E+00  9.429935E-03
-1.000000E-01 -4.200000E+00  9.783592E-03
-1.000000E-01 -4.150000E+00  1.012778E-02
-1.000000E-01 -4.100000E+00  1.046255E-02
-1.000000E-01 -4.050000E+00  1.078801E-02
-1.000000E-01 -4.000000E+00  1.110430E-02
-1.000000E-01 -3.950000E+00  1.141161E-02
-1.000000E-01 -3.900000E+00  1.171012E-02
-1.000000E-01 -3.850000E+00  1.200002E-02
-1.000000E-01 -3.800000E+00  1.228152E-02
-1.000000E-01 -3.750000E+00  1.255479E-02
-1.000000E-01 -3.700000E+00  1.282003E-02
-1.000000E-01 -3.650000E+00  1.307739E-02
-1.000000E-01 -3.600000E+00  1.332707E-02
-1.000000E-01 -3.550000E+00  1.356922E-02
-1.000000E-01 -3.500000E+00  1.380402E-02
-1.000000E-01 -3.450000E+00  1.403164E-02
-1.000000E-01 -3.400000E+00  1.425229E-02
-1.000000E-01 -3.350000E+00  1.446617E-02
-1.000000E-01 -3.300000E+00  1.467351E-02
-1.000000E-01 -3.250000E+00  1.487455E-02
-1.000000E-01 -3.200000E+00  1.506958E-02
-1.000000E-01 -3.150000E+00  1.525892E-02
-1.000000E-01 -3.100000E+00  1.544294E-02
-1.000000E-01 -3.050000E+00  1.562207E-02
-1.000000E-01 -3.000000E+00  1.579679E-02
-1.000000E-01 -2.950000E+00  1.596765E-02
-1.000000E-01 -2.900000E+00  1.613525E-02
-1.000000E-01 -2.850000E+00  1.630022E-02
-1.000000E-01 -2.800000E+00  1.646317E-02
-1.000000E-01 -2.750000E+00  1.662472E-02
-1.000000E-01 -2.700000E+00  1.678538E-02
-1.000000E-01 -2.650000E+00  1.694557E-02
-1.000000E-01 -2.600000E+00  1.710557E-02
-1.000000E-01 -2.550000E+00  1.726550E-02
-1.000000E-01 -2.500000E+00  1.742534E-02
-1.000000E-01 -2.450000E+00  1.758491E-02
-1.000000E-01 -2.400000E+00  1.774391E-02
-1.000000E-01 -2.350000E+00  1.790193E-02
-1.000000E-01 -2.300000E+00  1.805852E-02
-1.000000E-01 -2.250000E+00  1.821323E-02
-1.000000E-01 -2.200000E+00  1.836559E-02
-1.000000E-01 -2.150000E+00  1.851519E-02
-1.000000E-01 -2.100000E+00  1.866168E-02
-1.000000E-01 -2.050000E+00  1.880478E-02
-1.000000E-01 -2.000000E+00  1.894430E-02
-1.000000E-01 -1.950000E+00  1.908010E-02
-1.000000E-01 -1.900000E+00  1.921214E-02
-1.000000E-01 -1.850000E+00  1.934042E-02
-1.000000E-01 -1.800000E+00  1.946494E-02
-1.000000E-01 -1.750000E+00  1.958571E-02
-1.000000E-01 -1.700000E+00  1.970272E-02
-1.000000E-01 -1.650000E+00  1.981587E-02
-1.000000E-01 -1.600000E+00  1.992499E-02
-1.000000E-01 -1.550000E+00  2.002982E-02
-1.000000E-01 -1.500000E+00  2.012998E-02
-1.000000E-01 -1.450000E+00  2.022496E-02
-1.000000E-01 -1.400000E+00  2.031410E-02
-1.000000E-01 -1.350000E+00  2.039659E-02
-1.000000E-01 -1.300000E+00  2.047136E-02
-1.000000E-01 -1.250000E+00  2.053709E-02
-1.000000E-01 -1.200000E+00  2.059206E-02
-1.000000E-01 -1.150000E+00  2.063408E-02
-1.000000E-01 -1.100000E+00  2.066026E-02
-1.000000E-01 -1.050000E+00  2.066688E-02
-1.000000E-01 -1.000000E+00  2.064907E-02
-1.000000E-01 -9.500000E-01  2.060050E-02
-1.000000E-01 -9.000000E-01  2.051298E-02
-1.000000E-01 -8.500000E-01  2.037603E-02
-1.000000E-01 -8.000000E-01  2.017636E-02
-1.000000E-01 -7.500000E-01  1.989747E-02
-1.000000E-01 -7.000000E-01  1.951935E-02
-1.000000E-01 -6.500000E-01  1.901848E-02
-1.000000E-01 -6.000000E-01  1.836852E-02
-1.000000E-01 -5.500000E-01  1.754194E-02
-1.000000E-01 -5.000000E-01  1.651318E-02
-1.000000E-01 -4.500000E-01  1.526378E-02
-1.000000E-01 -4.000000E-01  1.378969E-02
-1.000000E-01 -3.500000E-01  1.211033E-02
-1.000000E-01 -3.000000E-01  1.027807E-02
-1.000000E-01 -2.500000E-01  8.384944E-03
-1.000000E-01 -2.000000E-01  6.562683E-03
-1.000000E-01 -1.500000E-01  4.971997E-03
-1.000000E-01 -1.000000E-01  3.779535E-03
-1.000000E-01 -5.000000E-02  3.125987E-03
-1.000000E-01  0.000000E+00  3.094152E-03
-1.000000E-01  5.000000E-02  3.688305E-03
-1.000000E-01  1.000000E-01  4.833106E-03
-1.000000E-01  1.500000E-01  6.392486E-03
-1.000000E-01  2.000000E-01  8.200945E-03
-1.000000E-01  2.500000E-01  1.009593E-02
-1.000000E-01  3.000000E-01  1.194204E-02
-1.000000E-01  3.500000E-01  1.364301E-02
-1.000000E-01  4.000000E-01  1.514265E-02
-1.000000E-01  4.500000E-01  1.641857E-02
-1.000000E-01  5.000000E-01  1.747286E-02
-1.000000E-01  5.500000E-01  1.832287E-02
-1.000000E-01  6.000000E-01  1.899370E-02
-1.000000E-01  6.500000E-01  1.951283E-02
-1.000000E-01  7.000000E-01  1.990678E-02
-1.000000E-01  7.500000E-01  2.019936E-02
-1.000000E-01  8.000000E-01  2.041088E-02
-1.000000E-01  8.500000E-01  2.055810E-02
-1.000000E-01  9.000000E-01  2.065452E-02
-1.000000E-01  9.500000E-01  2.071077E-02
-1.000000E-01  1.000000E+00  2.073512E-02
-1.000000E-01  1.050000E+00  2.073394E-02
-1.000000E-01  1.100000E+00  2.071207E-02
-1.000000E-01  1.150000E+00  2.067317E-02
-1.000000E-01  1.200000E+00  2.061998E-02
-1.000000E-01  1.250000E+00  2.055453E-02
-1.000000E-01  1.300000E+00  2.047830E-02
-1.000000E-01  1.350000E+00  2.039234E-02
-1.000000E-01  1.400000E+00  2.029736E-02
-1.000000E-01  1.450000E+00  2.019378E-02
-1.000000E-01  1.500000E+00  2.008180E-02
-1.000000E-01  1.550000E+00  1.996141E-02
-1.000000E-01  1.600000E+00  1.983246E-02
-1.000000E-01  1.650000E+00  1.969467E-02
-1.000000E-01  1.700000E+00  1.954766E-02
-1.000000E-01  1.750000E+00  1.939104E-02
-1.000000E-01  1.800000E+00  1.922441E-02
-1.000000E-01  1.850000E+00  1.904747E-02
-1.000000E-01  1.900000E+00  1.886014E-02
-1.000000E-01  1.950000E+00  1.866259E-02
-1.000000E-01  2.000000E+00  1.845541E-02
-1.000000E-01  2.050000E+00  1.823971E-02
-1.000000E-01  2.100000E+00  1.801717E-02
-1.000000E-01  2.150000E+00  1.779012E-02
-1.000000E-01  2.200000E+00  1.756148E-02
-1.000000E-01  2.250000E+00  1.733468E-02
-1.000000E-01  2.300000E+00  1.711344E-02
-1.000000E-01  2.350000E+00  1.690153E-02
-1.000000E-01  2.400000E+00  1.670244E-02
-1.000000E-01  2.450000E+00  1.651901E-02
-1.000000E-01  2.500000E+00  1.635316E-02
-1.000000E-01  2.550000E+00  1.620565E-02
-1.000000E-01  2.600000E+00  1.607601E-02
-1.000000E-01  2.650000E+00  1.596256E-02
-1.000000E-01  2.700000E+00  1.586260E-02
-1.000000E-01  2.750000E+00  1.577269E-02
-1.000000E-01  2.800000E+00  1.568899E-02
-1.000000E-01  2.850000E+00  1.560760E-02
-1.000000E-01  2.900000E+00  1.552483E-02
-1.000000E-01  2.950000E+00  1.543741E-02
-1.000000E-01  3.000000E+00  1.534266E-02
-1.000000E-01  3.050000E+00  1.523850E-02
-1.000000E-01  3.100000E+00  1.512345E-02
-1.000000E-01  3.150000E+00  1.499656E-02
-1.000000E-01  3.200000E+00  1.485730E-02
-1.000000E-01  3.250000E+00  1.470551E-02
-1.000000E-01  3.300000E+00  1.454126E-02
-1.000000E-01  3.350000E+00  1.436478E-02
-1.000000E-01  3.400000E+00  1.417639E-02
-1.000000E-01  3.450000E+00  1.397648E-02
-1.000000E-01  3.500000E+00  1.376541E-02
-1.000000E-01  3.550000E+00  1.354357E-02
-1.000000E-01  3.600000E+00  1.331129E-02
-1.000000E-01  3.650000E+00  1.306888E-02
-1.000000E-01  3.700000E+00  1.281662E-02
-1.000000E-01  3.750000E+00  1.255471E-02
-1.000000E-01  3.800000E+00  1.228335E-02
-1.000000E-01  3.850000E+00  1.200265E-02
-1.000000E-01  3.900000E+00  1.171270E-02
-1.000000E-01  3.950000E+00  1.141353E-02
-1.000000E-01  4.000000E+00  1.110513E-02
-1.000000E-01  4.050000E+00  1.078745E-02
-1.000000E-01  4.100000E+00  1.046041E-02
-1.000000E-01  4.150000E+00  1.012392E-02
-1.000000E-01  4.200000E+00  9.777896E-03
-1.000000E-01  4.250000E+00  9.422323E-03
-1.000000E-01  4.300000E+00  9.057247E-03
-1.000000E-01  4.350000E+00  8.682838E-03
-1.000000E-01  4.400000E+00  8.299419E-03
-1.000000E-01  4.450000E+00  7.907497E-03
-1.000000E-01  4.500000E+00  7.507795E-03
-1.000000E-01  4.550000E+00  7.101275E-03
-1.000000E-01  4.600000E+00  6.689155E-03
-1.000000E-01  4.650000E+00  6.272919E-03
-1.000000E-01  4.700000E+00  5.854326E-03
-1.000000E-01  4.750000E+00  5.435401E-03
-1.000000E-01  4.800000E+00  5.018417E-03
-1.000000E-01  4.850000E+00  4.605865E-03
-1.000000E-01  4.900000E+00  4.200410E-03
-1.000000E-01  4.950000E+00  3.804817E-03
-1.000000E-01  5.000000E+00  3.421883E-03
-1.000000E-01  5.050000E+00  3.054332E-03
-1.000000E-01  5.100000E+00  2.704725E-03
-1.000000E-01  5.150000E+00  2.375351E-03
-1.000000E-01  5.200000E+00  2.068142E-03
-1.000000E-01  5.250000E+00  1.784587E-03
-1.000000E-01  5.300000E+00  1.525687E-03
-1.000000E-01  5.350000E+00  1.291921E-03
-1.000000E-01  5.400000E+00  1.083245E-03
-1.000000E-01  5.450000E+00  8.991251E-04
-1.000000E-01  5.500000E+00  7.385804E-04
-1.000000E-01  5.550000E+00  6.002565E-04
-1.000000E-01  5.600000E+00  4.825055E-04
-1.000000E-01  5.650000E+00  3.834742E-04
-1.000000E-01  5.700000E+00  3.011918E-04
-1.000000E-01  5.750000E+00  2.336518E-04
-1.000000E-01  5.800000E+00  1.788836E-04
-1.000000E-01  5.850000E+00  1.350110E-04
-1.000000E-01  5.900000E+00  1.002964E-04
-1.000000E-01  5.950000E+00  7.316961E-05
-1.000000E-01  6.000000E+00  5.224441E-05
-1.000000E-01  6.050000E+00  3.632290E-05
-1.000000E-01  6.100000E+00  2.439160E-05
-1.000000E-01  6.150000E+00  1.561124E-05
-1.000000E-01  6.200000E+00  9.302770E-06
-1.000000E-01  6.250000E+00  4.932144E-06
-1.000000E-01  6.300000E+00  2.095833E-06
-1.000000E-01  6.350000E+00  5.092184E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  5.342624E-07
-5.000000E-02 -6.300000E+00  2.197815E-06
-5.000000E-02 -6.250000E+00  5.168028E-06
-5.000000E-02 -6.200000E+00  9.737476E-06
-5.000000E-02 -6.150000E+00  1.632033E-05
-5.000000E-02 -6.100000E+00  2.546387E-05
-5.000000E-02 -6.050000E+00  3.786273E-05
-5.000000E-02 -6.000000E+00  5.437398E-05
-5.000000E-02 -5.950000E+00  7.603050E-05
-5.000000E-02 -5.900000E+00  1.040507E-04
-5.000000E-02 -5.850000E+00  1.398419E-04
-5.000000E-02 -5.800000E+00  1.849946E-04
-5.000000E-02 -5.750000E+00  2.412661E-04
-5.000000E-02 -5.700000E+00  3.105501E-04
-5.000000E-02 -5.650000E+00  3.948314E-04
-5.000000E-02 -5.600000E+00  4.961256E-04
-5.000000E-02 -5.550000E+00  6.164046E-04
-5.000000E-02 -5.500000E+00  7.575113E-04
-5.000000E-02 -5.450000E+00  9.210686E-04
-5.000000E-02 -5.400000E+00  1.108389E-03
-5.000000E-02 -5.350000E+00  1.320389E-03
-5.000000E-02 -5.300000E+00  1.557527E-03
-5.000000E-02 -5.250000E+00  1.819749E-03
-5.000000E-02 -5.200000E+00  2.106474E-03
-5.000000E-02 -5.150000E+00  2.416599E-03
-5.000000E-02 -5.100000E+00  2.748536E-03
-5.000000E-02 -5.050000E+00  3.100273E-03
-5.000000E-02 -5.000000E+00  3.469461E-03
-5.000000E-02 -4.950000E+00  3.853504E-03
-5.000000E-02 -4.900000E+00  4.249664E-03
-5.000000E-02 -4.850000E+00  4.655157E-03
-5.000000E-02 -4.800000E+00  5.067247E-03
-5.000000E-02 -4.750000E+00  5.483315E-03
-5.000000E-02 -4.700000E+00  5.900925E-03
-5.000000E-02 -4.650000E+00  6.317866E-03
-5.000000E-02 -4.600000E+00  6.732180E-03
-5.000000E-02 -4.550000E+00  7.142173E-03
-5.000000E-02 -4.500000E+00  7.546425E-03
-5.000000E-02 -4.450000E+00  7.943775E-03
-5.000000E-02 -4.400000E+00  8.333309E-03
-5.000000E-02 -4.350000E+00  8.714340E-03
-5.000000E-02 -4.300000E+00  9.086383E-03
-5.000000E-02 -4.250000E+00  9.449128E-03
-5.000000E-02 -4.200000E+00  9.802408E-03
-5.000000E-02 -4.150000E+00  1.014617E-02
-5.000000E-02 -4.100000E+00  1.048046E-02
-5.000000E-02 -4.050000E+00  1.080538E-02
-5.000000E-02 -4.000000E+00  1.112106E-02
-5.000000E-02 -3.950000E+00  1.142768E-02
-5.000000E-02 -3.900000E+00  1.172541E-02
-5.000000E-02 -3.850000E+00  1.201444E-02
-5.000000E-02 -3.800000E+00  1.229494E-02
-5.000000E-02 -3.750000E+00  1.256708E-02
-5.000000E-02 -3.700000E+00  1.283101E-02
-5.000000E-02 -3.650000E+00  1.308688E-02
-5.000000E-02 -3.600000E+00  1.333482E-02
-5.000000E-02 -3.550000E+00  1.357496E-02
-5.000000E-02 -3.500000E+00  1.380744E-02
-5.000000E-02 -3.450000E+00  1.403237E-02
-5.000000E-02 -3.400000E+00  1.424992E-02
-5.000000E-02 -3.350000E+00  1.446023E-02
-5.000000E-02 -3.300000E+00  1.466349E-02
-5.000000E-02 -3.250000E+00  1.485992E-02
-5.000000E-02 -3.200000E+00  1.504980E-02
-5.000000E-02 -3.150000E+00  1.523345E-02
-5.000000E-02 -3.100000E+00  1.541127E-02
-5.000000E-02 -3.050000E+00  1.558377E-02
-5.000000E-02 -3.000000E+00  1.575153E-02
-5.000000E-02 -2.950000E+00  1.591523E-02
-5.000000E-02 -2.900000E+00  1.607566E-02
-5.000000E-02 -2.850000E+00  1.623364E-02
-5.000000E-02 -2.800000E+00  1.639004E-02
-5.000000E-02 -2.750000E+00  1.654568E-02
-5.000000E-02 -2.700000E+00  1.670132E-02
-5.000000E-02 -2.650000E+00  1.685760E-02
-5.000000E-02 -2.600000E+00  1.701497E-02
-5.000000E-02 -2.550000E+00  1.717367E-02
-5.000000E-02 -2.500000E+00  1.733372E-02
-5.000000E-02 -2.450000E+00  1.749493E-02
-5.000000E-02 -2.400000E+00  1.765690E-02
-5.000000E-02 -2.350000E+00  1.781909E-02
-5.000000E-02 -2.300000E+00  1.798087E-02
-5.000000E-02 -2.250000E+00  1.814154E-02
-5.000000E-02 -2.200000E+00  1.830040E-02
-5.000000E-02 -2.150000E+00  1.845683E-02
-5.000000E-02 -2.100000E+00  1.861024E-02
-5.000000E-02 -2.050000E+00  1.876017E-02
-5.000000E-02 -2.000000E+00  1.890628E-02
-5.000000E-02 -1.950000E+00  1.904831E-02
-5.000000E-02 -1.900000E+00  1.918613E-02
-5.000000E-02 -1.850000E+00  1.931967E-02
-5.000000E-02 -1.800000E+00  1.944890E-02
-5.000000E-02 -1.750000E+00  1.957384E-02
-5.000000E-02 -1.700000E+00  1.969446E-02
-5.000000E-02 -1.650000E+00  1.981069E-02
-5.000000E-02 -1.600000E+00  1.992238E-02
-5.000000E-02 -1.550000E+00  2.002930E-02
-5.000000E-02 -1.500000E+00  2.013110E-02
-5.000000E-02 -1.450000E+00  2.022729E-02
-5.000000E-02 -1.400000E+00  2.031724E-02
-5.000000E-02 -1.350000E+00  2.040013E-02
-5.000000E-02 -1.300000E+00  2.047493E-02
-5.000000E-02 -1.250000E+00  2.054028E-02
-5.000000E-02 -1.200000E+00  2.059443E-02
-5.000000E-02 -1.150000E+00  2.063512E-02
-5.000000E-02 -1.100000E+00  2.065936E-02
-5.000000E-02 -1.050000E+00  2.066326E-02
-5.000000E-02 -1.000000E+00  2.064171E-02
-5.000000E-02 -9.500000E-01  2.058803E-02
-5.000000E-02 -9.000000E-01  2.049351E-02
-5.000000E-02 -8.500000E-01  2.034695E-02
-5.000000E-02 -8.000000E-01  2.013409E-02
-5.000000E-02 -7.500000E-01  1.983711E-02
-5.000000E-02 -7.000000E-01  1.943420E-02
-5.000000E-02 -6.500000E-01  1.889957E-02
-5.000000E-02 -6.000000E-01  1.820400E-02
-5.000000E-02 -5.500000E-01  1.731656E-02
-5.000000E-02 -5.000000E-01  1.620795E-02
-5.000000E-02 -4.500000E-01  1.485605E-02
-5.000000E-02 -4.000000E-01  1.325404E-02
-5.000000E-02 -3.500000E-01  1.142074E-02
-5.000000E-02 -3.000000E-01  9.411542E-03
-5.000000E-02 -2.500000E-01  7.326677E-03
-5.000000E-02 -2.000000E-01  5.312009E-03
-5.000000E-02 -1.500000E-01  3.547526E-03
-5.000000E-02 -1.000000E-01  2.221438E-03
-5.000000E-02 -5.000000E-02  1.493560E-03
-5.000000E-02  0.000000E+00  1.458267E-03
-5.000000E-02  5.000000E-02  2.120405E-03
-5.000000E-02  1.000000E-01  3.394024E-03
-5.000000E-02  1.500000E-01  5.124446E-03
-5.000000E-02  2.000000E-01  7.124609E-03
-5.000000E-02  2.500000E-01  9.212281E-03
-5.000000E-02  3.000000E-01  1.123735E-02
-5.000000E-02  3.500000E-01  1.309478E-02
-5.000000E-02  4.000000E-01  1.472490E-02
-5.000000E-02  4.500000E-01  1.610563E-02
-5.000000E-02  5.000000E-01  1.724167E-02
-5.000000E-02  5.500000E-01  1.815397E-02
-5.000000E-02  6.000000E-01  1.887139E-02
-5.000000E-02  6.500000E-01  1.942487E-02
-5.000000E-02  7.000000E-01  1.984386E-02
-5.000000E-02  7.500000E-01  2.015453E-02
-5.000000E-02  8.000000E-01  2.037902E-02
-5.000000E-02  8.500000E-01  2.053551E-02
-5.000000E-02  9.000000E-01  2.063854E-02
-5.000000E-02  9.500000E-01  2.069952E-02
-5.000000E-02  1.000000E+00  2.072731E-02
-5.000000E-02  1.050000E+00  2.072870E-02
-5.000000E-02  1.100000E+00  2.070885E-02
-5.000000E-02  1.150000E+00  2.067166E-02
-5.000000E-02  1.200000E+00  2.062008E-02
-5.000000E-02  1.250000E+00  2.055629E-02
-5.000000E-02  1.300000E+00  2.048192E-02
-5.000000E-02  1.350000E+00  2.039815E-02
-5.000000E-02  1.400000E+00  2.030581E-02
-5.000000E-02  1.450000E+00  2.020548E-02
-5.000000E-02  1.500000E+00  2.009748E-02
-5.000000E-02  1.550000E+00  1.998198E-02
-5.000000E-02  1.600000E+00  1.985899E-02
-5.000000E-02  1.650000E+00  1.972842E-02
-5.000000E-02  1.700000E+00  1.959008E-02
-5.000000E-02  1.750000E+00  1.944376E-02
-5.000000E-02  1.800000E+00  1.928926E-02
-5.000000E-02  1.850000E+00  1.912642E-02
-5.000000E-02  1.900000E+00  1.895524E-02
-5.000000E-02  1.950000E+00  1.877594E-02
-5.000000E-02  2.000000E+00  1.858898E-02
-5.000000E-02  2.050000E+00  1.839524E-02
-5.000000E-02  2.100000E+00  1.819597E-02
-5.000000E-02  2.150000E+00  1.799287E-02
-5.000000E-02  2.200000E+00  1.778805E-02
-5.000000E-02  2.250000E+00  1.758397E-02
-5.000000E-02  2.300000E+00  1.738326E-02
-5.000000E-02  2.350000E+00  1.718861E-02
-5.000000E-02  2.400000E+00  1.700248E-02
-5.000000E-02  2.450000E+00  1.682689E-02
-5.000000E-02  2.500000E+00  1.666323E-02
-5.000000E-02  2.550000E+00  1.651211E-02
-5.000000E-02  2.600000E+00  1.637325E-02
-5.000000E-02  2.650000E+00  1.624556E-02
-5.000000E-02  2.700000E+00  1.612717E-02
-5.000000E-02  2.750000E+00  1.601571E-02
-5.000000E-02  2.800000E+00  1.590845E-02
-5.000000E-02  2.850000E+00  1.580257E-02
-5.000000E-02  2.900000E+00  1.569534E-02
-5.000000E-02  2.950000E+00  1.558431E-02
-5.000000E-02  3.000000E+00  1.546740E-02
-5.000000E-02  3.050000E+00  1.534294E-02
-5.000000E-02  3.100000E+00  1.520967E-02
-5.000000E-02  3.150000E+00  1.506672E-02
-5.000000E-02  3.200000E+00  1.491356E-02
-5.000000E-02  3.250000E+00  1.474987E-02
-5.000000E-02  3.300000E+00  1.457557E-02
-5.000000E-02  3.350000E+00  1.439070E-02
-5.000000E-02  3.400000E+00  1.419538E-02
-5.000000E-02  3.450000E+00  1.398977E-02
-5.000000E-02  3.500000E+00  1.377407E-02
-5.000000E-02  3.550000E+00  1.354849E-02
-5.000000E-02  3.600000E+00  1.331322E-02
-5.000000E-02  3.650000E+00  1.306841E-02
-5.000000E-02  3.700000E+00  1.281423E-02
-5.000000E-02  3.750000E+00  1.255080E-02
-5.000000E-02  3.800000E+00  1.227821E-02
-5.000000E-02  3.850000E+00  1.199653E-02
-5.000000E-02  3.900000E+00  1.170579E-02
-5.000000E-02  3.950000E+00  1.140599E-02
-5.000000E-02  4.000000E+00  1.109708E-02
-5.000000E-02  4.050000E+00  1.077900E-02
-5.000000E-02  4.100000E+00  1.045164E-02
-5.000000E-02  4.150000E+00  1.011493E-02
-5.000000E-02  4.200000E+00  9.768758E-03
-5.000000E-02  4.250000E+00  9.413098E-03
-5.000000E-02  4.300000E+00  9.047985E-03
-5.000000E-02  4.350000E+00  8.673575E-03
-5.000000E-02  4.400000E+00  8.290179E-03
-5.000000E-02  4.450000E+00  7.898293E-03
-5.000000E-02  4.500000E+00  7.498634E-03
-5.000000E-02  4.550000E+00  7.092159E-03
-5.000000E-02  4.600000E+00  6.680087E-03
-5.000000E-02  4.650000E+00  6.263907E-03
-5.000000E-02  4.700000E+00  5.845383E-03
-5.000000E-02  4.750000E+00  5.426547E-03
-5.000000E-02  4.800000E+00  5.009679E-03
-5.000000E-02  4.850000E+00  4.597278E-03
-5.000000E-02  4.900000E+00  4.192012E-03
-5.000000E-02  4.950000E+00  3.796654E-03
-5.000000E-02  5.000000E+00  3.414001E-03
-5.000000E-02  5.050000E+00  3.046780E-03
-5.000000E-02  5.100000E+00  2.697550E-03
-5.000000E-02  5.150000E+00  2.368598E-03
-5.000000E-02  5.200000E+00  2.061849E-03
-5.000000E-02  5.250000E+00  1.778786E-03
-5.000000E-02  5.300000E+00  1.520400E-03
-5.000000E-02  5.350000E+00  1.287156E-03
-5.000000E-02  5.400000E+00  1.079002E-03
-5.000000E-02  5.450000E+00  8.953895E-04
-5.000000E-02  5.500000E+00  7.353302E-04
-5.000000E-02  5.550000E+00  5.974619E-04
-5.000000E-02  5.600000E+00  4.801316E-04
-5.000000E-02  5.650000E+00  3.814833E-04
-5.000000E-02  5.700000E+00  2.995447E-04
-5.000000E-02  5.750000E+00  2.323092E-04
-5.000000E-02  5.800000E+00  1.778069E-04
-5.000000E-02  5.850000E+00  1.341631E-04
-5.000000E-02  5.900000E+00  9.964220E-05
-5.000000E-02  5.950000E+00  7.267645E-05
-5.000000E-02  6.000000E+00  5.188245E-05
-5.000000E-02  6.050000E+00  3.606556E-05
-5.000000E-02  6.100000E+00  2.421576E-05
-5.000000E-02  6.150000E+00  1.549722E-05
-5.000000E-02  6.200000E+00  9.234192E-06
-5.000000E-02  6.250000E+00  4.895554E-06
-5.000000E-02  6.300000E+00  2.080221E-06
-5.000000E-02  6.350000E+00  5.054163E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  5.407033E-07
 0.000000E+00 -6.300000E+00  2.224167E-06
 0.000000E+00 -6.250000E+00  5.229451E-06
 0.000000E+00 -6.200000E+00  9.851837E-06
 0.000000E+00 -6.150000E+00  1.650919E-05
 0.000000E+00 -6.100000E+00  2.575340E-05
 0.000000E+00 -6.050000E+00  3.828467E-05
 0.000000E+00 -6.000000E+00  5.496637E-05
 0.000000E+00 -5.950000E+00  7.683836E-05
 0.000000E+00 -5.900000E+00  1.051264E-04
 0.000000E+00 -5.850000E+00  1.412452E-04
 0.000000E+00 -5.800000E+00  1.867924E-04
 0.000000E+00 -5.750000E+00  2.435319E-04
 0.000000E+00 -5.700000E+00  3.133621E-04
 0.000000E+00 -5.650000E+00  3.982712E-04
 0.000000E+00 -5.600000E+00  5.002757E-04
 0.000000E+00 -5.550000E+00  6.213454E-04
 0.000000E+00 -5.500000E+00  7.633177E-04
 0.000000E+00 -5.450000E+00  9.278059E-04
 0.000000E+00 -5.400000E+00  1.116109E-03
 0.000000E+00 -5.350000E+00  1.329127E-03
 0.000000E+00 -5.300000E+00  1.567296E-03
 0.000000E+00 -5.250000E+00  1.830541E-03
 0.000000E+00 -5.200000E+00  2.118257E-03
 0.000000E+00 -5.150000E+00  2.429318E-03
 0.000000E+00 -5.100000E+00  2.762118E-03
 0.000000E+00 -5.050000E+00  3.114630E-03
 0.000000E+00 -5.000000E+00  3.484492E-03
 0.000000E+00 -4.950000E+00  3.869104E-03
 0.000000E+00 -4.900000E+00  4.265726E-03
 0.000000E+00 -4.850000E+00  4.671578E-03
 0.000000E+00 -4.800000E+00  5.083926E-03
 0.000000E+00 -4.750000E+00  5.500162E-03
 0.000000E+00 -4.700000E+00  5.917860E-03
 0.000000E+00 -4.650000E+00  6.334819E-03
 0.000000E+00 -4.600000E+00  6.749092E-03
 0.000000E+00 -4.550000E+00  7.158998E-03
 0.000000E+00 -4.500000E+00  7.563125E-03
 0.000000E+00 -4.450000E+00  7.960319E-03
 0.000000E+00 -4.400000E+00  8.349670E-03
 0.000000E+00 -4.350000E+00  8.730493E-03
 0.000000E+00 -4.300000E+00  9.102299E-03
 0.000000E+00 -4.250000E+00  9.464773E-03
 0.000000E+00 -4.200000E+00  9.817740E-03
 0.000000E+00 -4.150000E+00  1.016114E-02
 0.000000E+00 -4.100000E+00  1.049502E-02
 0.000000E+00 -4.050000E+00  1.081944E-02
 0.000000E+00 -4.000000E+00  1.113457E-02
 0.000000E+00 -3.950000E+00  1.144054E-02
 0.000000E+00 -3.900000E+00  1.173752E-02
 0.000000E+00 -3.850000E+00  1.202569E-02
 0.000000E+00 -3.800000E+00  1.230518E-02
 0.000000E+00 -3.750000E+00  1.257614E-02
 0.000000E+00 -3.700000E+00  1.283869E-02
 0.000000E+00 -3.650000E+00  1.309293E-02
 0.000000E+00 -3.600000E+00  1.333896E-02
 0.000000E+00 -3.550000E+00  1.357684E-02
 0.000000E+00 -3.500000E+00  1.380665E-02
 0.000000E+00 -3.450000E+00  1.402845E-02
 0.000000E+00 -3.400000E+00  1.424232E-02
 0.000000E+00 -3.350000E+00  1.444836E-02
 0.000000E+00 -3.300000E+00  1.464668E-02
 0.000000E+00 -3.250000E+00  1.483747E-02
 0.000000E+00 -3.200000E+00  1.502097E-02
 0.000000E+00 -3.150000E+00  1.519750E-02
 0.000000E+00 -3.100000E+00  1.536750E-02
 0.000000E+00 -3.050000E+00  1.553155E-02
 0.000000E+00 -3.000000E+00  1.569037E-02
 0.000000E+00 -2.950000E+00  1.584480E-02
 0.000000E+00 -2.900000E+00  1.599585E-02
 0.000000E+00 -2.850000E+00  1.614463E-02
 0.000000E+00 -2.800000E+00  1.629231E-02
 0.000000E+00 -2.750000E+00  1.644005E-02
 0.000000E+00 -2.700000E+00  1.658895E-02
 0.000000E+00 -2.650000E+00  1.673992E-02
 0.000000E+00 -2.600000E+00  1.689367E-02
 0.000000E+00 -2.550000E+00  1.705062E-02
 0.000000E+00 -2.500000E+00  1.721087E-02
 0.000000E+00 -2.450000E+00  1.737418E-02
 0.000000E+00 -2.400000E+00  1.754007E-02
 0.000000E+00 -2.350000E+00  1.770777E-02
 0.000000E+00 -2.300000E+00  1.787637E-02
 0.000000E+00 -2.250000E+00  1.804489E-02
 0.000000E+00 -2.200000E+00  1.821230E-02
 0.000000E+00 -2.150000E+00  1.837764E-02
 0.000000E+00 -2.100000E+00  1.854007E-02
 0.000000E+00 -2.050000E+00  1.869886E-02
 0.000000E+00 -2.000000E+00  1.885346E-02
 0.000000E+00 -1.950000E+00  1.900348E-02
 0.000000E+00 -1.900000E+00  1.914866E-02
 0.000000E+00 -1.850000E+00  1.928889E-02
 0.000000E+00 -1.800000E+00  1.942410E-02
 0.000000E+00 -1.750000E+00  1.955430E-02
 0.000000E+00 -1.700000E+00  1.967948E-02
 0.000000E+00 -1.650000E+00  1.979961E-02
 0.000000E+00 -1.600000E+00  1.991458E-02
 0.000000E+00 -1.550000E+00  2.002420E-02
 0.000000E+00 -1.500000E+00  2.012816E-02
 0.000000E+00 -1.450000E+00  2.022602E-02
 0.000000E+00 -1.400000E+00  2.031720E-02
 0.000000E+00 -1.350000E+00  2.040091E-02
 0.000000E+00 -1.300000E+00  2.047614E-02
 0.000000E+00 -1.250000E+00  2.054155E-02
 0.000000E+00 -1.200000E+00  2.059539E-02
 0.000000E+00 -1.150000E+00  2.063538E-02
 0.000000E+00 -1.100000E+00  2.065847E-02
 0.000000E+00 -1.050000E+00  2.066071E-02
 0.000000E+00 -1.000000E+00  2.063682E-02
 0.000000E+00 -9.500000E-01  2.057991E-02
 0.000000E+00 -9.000000E-01  2.048099E-02
 0.000000E+00 -8.500000E-01  2.032840E-02
 0.000000E+00 -8.000000E-01  2.010729E-02
 0.000000E+00 -7.500000E-01  1.979899E-02
 0.000000E+00 -7.000000E-01  1.938058E-02
 0.000000E+00 -6.500000E-01  1.882480E-02
 0.000000E+00 -6.000000E-01  1.810062E-02
 0.000000E+00 -5.500000E-01  1.717489E-02
 0.000000E+00 -5.000000E-01  1.601586E-02
 0.000000E+00 -4.500000E-01  1.459898E-02
 0.000000E+00 -4.000000E-01  1.291553E-02
 0.000000E+00 -3.500000E-01  1.098379E-02
 0.000000E+00 -3.000000E-01  8.860929E-03
 0.000000E+00 -2.500000E-01  6.652373E-03
 0.000000E+00 -2.000000E-01  4.513104E-03
 0.000000E+00 -1.500000E-01  2.635722E-03
 0.000000E+00 -1.000000E-01  1.222652E-03
 0.000000E+00 -5.000000E-02  4.463872E-04
 0.000000E+00  0.000000E+00  4.089902E-04
 0.000000E+00  5.000000E-02  1.115669E-03
 0.000000E+00  1.000000E-01  2.473390E-03
 0.000000E+00  1.500000E-01  4.315111E-03
 0.000000E+00  2.000000E-01  6.439537E-03
 0.000000E+00  2.500000E-01  8.651559E-03
 0.000000E+00  3.000000E-01  1.079156E-02
 0.000000E+00  3.500000E-01  1.274898E-02
 0.000000E+00  4.000000E-01  1.446205E-02
 0.000000E+00  4.500000E-01  1.590907E-02
 0.000000E+00  5.000000E-01  1.709654E-02
 0.000000E+00  5.500000E-01  1.804782E-02
 0.000000E+00  6.000000E-01  1.879424E-02
 0.000000E+00  6.500000E-01  1.936898E-02
 0.000000E+00  7.000000E-01  1.980337E-02
 0.000000E+00  7.500000E-01  2.012507E-02
 0.000000E+00  8.000000E-01  2.035741E-02
 0.000000E+00  8.500000E-01  2.051944E-02
 0.000000E+00  9.000000E-01  2.062638E-02
 0.000000E+00  9.500000E-01  2.069014E-02
 0.000000E+00  1.000000E+00  2.071994E-02
 0.000000E+00  1.050000E+00  2.072284E-02
 0.000000E+00  1.100000E+00  2.070422E-02
 0.000000E+00  1.150000E+00  2.066816E-02
 0.000000E+00  1.200000E+00  2.061770E-02
 0.000000E+00  1.250000E+00  2.055517E-02
 0.000000E+00  1.300000E+00  2.048229E-02
 0.000000E+00  1.350000E+00  2.040034E-02
 0.000000E+00  1.400000E+00  2.031026E-02
 0.000000E+00  1.450000E+00  2.021271E-02
 0.000000E+00  1.500000E+00  2.010814E-02
 0.000000E+00  1.550000E+00  1.999684E-02
 0.000000E+00  1.600000E+00  1.987895E-02
 0.000000E+00  1.650000E+00  1.975450E-02
 0.000000E+00  1.700000E+00  1.962346E-02
 0.000000E+00  1.750000E+00  1.948573E-02
 0.000000E+00  1.800000E+00  1.934123E-02
 0.000000E+00  1.850000E+00  1.918992E-02
 0.000000E+00  1.900000E+00  1.903182E-02
 0.000000E+00  1.950000E+00  1.886713E-02
 0.000000E+00  2.000000E+00  1.869622E-02
 0.000000E+00  2.050000E+00  1.851973E-02
 0.000000E+00  2.100000E+00  1.833857E-02
 0.000000E+00  2.150000E+00  1.815396E-02
 0.000000E+00  2.200000E+00  1.796739E-02
 0.000000E+00  2.250000E+00  1.778060E-02
 0.000000E+00  2.300000E+00  1.759544E-02
 0.000000E+00  2.350000E+00  1.741380E-02
 0.000000E+00  2.400000E+00  1.723740E-02
 0.000000E+00  2.450000E+00  1.706770E-02
 0.000000E+00  2.500000E+00  1.690572E-02
 0.000000E+00  2.550000E+00  1.675193E-02
 0.000000E+00  2.600000E+00  1.660620E-02
 0.000000E+00  2.650000E+00  1.646783E-02
 0.000000E+00  2.700000E+00  1.633557E-02
 0.000000E+00  2.750000E+00  1.620777E-02
 0.000000E+00  2.800000E+00  1.608252E-02
 0.000000E+00  2.850000E+00  1.595779E-02
 0.000000E+00  2.900000E+00  1.583157E-02
 0.000000E+00  2.950000E+00  1.570205E-02
 0.000000E+00  3.000000E+00  1.556761E-02
 0.000000E+00  3.050000E+00  1.542692E-02
 0.000000E+00  3.100000E+00  1.527894E-02
 0.000000E+00  3.150000E+00  1.512289E-02
 0.000000E+00  3.200000E+00  1.495824E-02
 0.000000E+00  3.250000E+00  1.478463E-02
 0.000000E+00  3.300000E+00  1.460185E-02
 0.000000E+00  3.350000E+00  1.440982E-02
 0.000000E+00  3.400000E+00  1.420850E-02
 0.000000E+00  3.450000E+00  1.399792E-02
 0.000000E+00  3.500000E+00  1.377814E-02
 0.000000E+00  3.550000E+00  1.354922E-02
 0.000000E+00  3.600000E+00  1.331123E-02
 0.000000E+00  3.650000E+00  1.306423E-02
 0.000000E+00  3.700000E+00  1.280828E-02
 0.000000E+00  3.750000E+00  1.254341E-02
 0.000000E+00  3.800000E+00  1.226965E-02
 0.000000E+00  3.850000E+00  1.198702E-02
 0.000000E+00  3.900000E+00  1.169548E-02
 0.000000E+00  3.950000E+00  1.139502E-02
 0.000000E+00  4.000000E+00  1.108556E-02
 0.000000E+00  4.050000E+00  1.076702E-02
 0.000000E+00  4.100000E+00  1.043930E-02
 0.000000E+00  4.150000E+00  1.010228E-02
 0.000000E+00  4.200000E+00  9.755883E-03
 0.000000E+00  4.250000E+00  9.400053E-03
 0.000000E+00  4.300000E+00  9.034823E-03
 0.000000E+00  4.350000E+00  8.660340E-03
 0.000000E+00  4.400000E+00  8.276904E-03
 0.000000E+00  4.450000E+00  7.885006E-03
 0.000000E+00  4.500000E+00  7.485357E-03
 0.000000E+00  4.550000E+00  7.078914E-03
 0.000000E+00  4.600000E+00  6.666896E-03
 0.000000E+00  4.650000E+00  6.250797E-03
 0.000000E+00  4.700000E+00  5.832388E-03
 0.000000E+00  4.750000E+00  5.413707E-03
 0.000000E+00  4.800000E+00  4.997044E-03
 0.000000E+00  4.850000E+00  4.584904E-03
 0.000000E+00  4.900000E+00  4.179960E-03
 0.000000E+00  4.950000E+00  3.784990E-03
 0.000000E+00  5.000000E+00  3.402791E-03
 0.000000E+00  5.050000E+00  3.036093E-03
 0.000000E+00  5.100000E+00  2.687449E-03
 0.000000E+00  5.150000E+00  2.359141E-03
 0.000000E+00  5.200000E+00  2.053084E-03
 0.000000E+00  5.250000E+00  1.770750E-03
 0.000000E+00  5.300000E+00  1.513113E-03
 0.000000E+00  5.350000E+00  1.280626E-03
 0.000000E+00  5.400000E+00  1.073217E-03
 0.000000E+00  5.450000E+00  8.903270E-04
 0.000000E+00  5.500000E+00  7.309523E-04
 0.000000E+00  5.550000E+00  5.937220E-04
 0.000000E+00  5.600000E+00  4.769765E-04
 0.000000E+00  5.650000E+00  3.788560E-04
 0.000000E+00  5.700000E+00  2.973870E-04
 0.000000E+00  5.750000E+00  2.305635E-04
 0.000000E+00  5.800000E+00  1.764174E-04
 0.000000E+00  5.850000E+00  1.330770E-04
 0.000000E+00  5.900000E+00  9.881016E-05
 0.000000E+00  5.950000E+00  7.205357E-05
 0.000000E+00  6.000000E+00  5.142837E-05
 0.000000E+00  6.050000E+00  3.574486E-05
 0.000000E+00  6.100000E+00  2.399802E-05
 0.000000E+00  6.150000E+00  1.535689E-05
 0.000000E+00  6.200000E+00  9.150259E-06
 0.000000E+00  6.250000E+00  4.850989E-06
 0.000000E+00  6.300000E+00  2.061280E-06
 0.000000E+00  6.350000E+00  5.008151E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  5.461859E-07
 5.000000E-02 -6.300000E+00  2.246573E-06
 5.000000E-02 -6.250000E+00  5.281586E-06
 5.000000E-02 -6.200000E+00  9.948682E-06
 5.000000E-02 -6.150000E+00  1.666867E-05
 5.000000E-02 -6.100000E+00  2.599713E-05
 5.000000E-02 -6.050000E+00  3.863861E-05
 5.000000E-02 -6.000000E+00  5.546145E-05
 5.000000E-02 -5.950000E+00  7.751094E-05
 5.000000E-02 -5.900000E+00  1.060185E-04
 5.000000E-02 -5.850000E+00  1.424047E-04
 5.000000E-02 -5.800000E+00  1.882726E-04
 5.000000E-02 -5.750000E+00  2.453907E-04
 5.000000E-02 -5.700000E+00  3.156614E-04
 5.000000E-02 -5.650000E+00  4.010750E-04
 5.000000E-02 -5.600000E+00  5.036482E-04
 5.000000E-02 -5.550000E+00  6.253489E-04
 5.000000E-02 -5.500000E+00  7.680096E-04
 5.000000E-02 -5.450000E+00  9.332357E-04
 5.000000E-02 -5.400000E+00  1.122315E-03
 5.000000E-02 -5.350000E+00  1.336132E-03
 5.000000E-02 -5.300000E+00  1.575108E-03
 5.000000E-02 -5.250000E+00  1.839148E-03
 5.000000E-02 -5.200000E+00  2.127627E-03
 5.000000E-02 -5.150000E+00  2.439404E-03
 5.000000E-02 -5.100000E+00  2.772856E-03
 5.000000E-02 -5.050000E+00  3.125944E-03
 5.000000E-02 -5.000000E+00  3.496301E-03
 5.000000E-02 -4.950000E+00  3.881322E-03
 5.000000E-02 -4.900000E+00  4.278268E-03
 5.000000E-02 -4.850000E+00  4.684361E-03
 5.000000E-02 -4.800000E+00  5.096875E-03
 5.000000E-02 -4.750000E+00  5.513208E-03
 5.000000E-02 -4.700000E+00  5.930943E-03
 5.000000E-02 -4.650000E+00  6.347890E-03
 5.000000E-02 -4.600000E+00  6.762112E-03
 5.000000E-02 -4.550000E+00  7.171938E-03
 5.000000E-02 -4.500000E+00  7.575962E-03
 5.000000E-02 -4.450000E+00  7.973035E-03
 5.000000E-02 -4.400000E+00  8.362249E-03
 5.000000E-02 -4.350000E+00  8.742917E-03
 5.000000E-02 -4.300000E+00  9.114545E-03
 5.000000E-02 -4.250000E+00  9.476809E-03
 5.000000E-02 -4.200000E+00  9.829529E-03
 5.000000E-02 -4.150000E+00  1.017264E-02
 5.000000E-02 -4.100000E+00  1.050615E-02
 5.000000E-02 -4.050000E+00  1.083015E-02
 5.000000E-02 -4.000000E+00  1.114476E-02
 5.000000E-02 -3.950000E+00  1.145013E-02
 5.000000E-02 -3.900000E+00  1.174640E-02
 5.000000E-02 -3.850000E+00  1.203370E-02
 5.000000E-02 -3.800000E+00  1.231218E-02
 5.000000E-02 -3.750000E+00  1.258192E-02
 5.000000E-02 -3.700000E+00  1.284300E-02
 5.000000E-02 -3.650000E+00  1.309548E-02
 5.000000E-02 -3.600000E+00  1.333938E-02
 5.000000E-02 -3.550000E+00  1.357472E-02
 5.000000E-02 -3.500000E+00  1.380147E-02
 5.000000E-02 -3.450000E+00  1.401963E-02
 5.000000E-02 -3.400000E+00  1.422918E-02
 5.000000E-02 -3.350000E+00  1.443012E-02
 5.000000E-02 -3.300000E+00  1.462249E-02
 5.000000E-02 -3.250000E+00  1.480641E-02
 5.000000E-02 -3.200000E+00  1.498206E-02
 5.000000E-02 -3.150000E+00  1.514975E-02
 5.000000E-02 -3.100000E+00  1.530995E-02
 5.000000E-02 -3.050000E+00  1.546332E-02
 5.000000E-02 -3.000000E+00  1.561071E-02
 5.000000E-02 -2.950000E+00  1.575319E-02
 5.000000E-02 -2.900000E+00  1.589207E-02
 5.000000E-02 -2.850000E+00  1.602881E-02
 5.000000E-02 -2.800000E+00  1.616500E-02
 5.000000E-02 -2.750000E+00  1.630226E-02
 5.000000E-02 -2.700000E+00  1.644213E-02
 5.000000E-02 -2.650000E+00  1.658597E-02
 5.000000E-02 -2.600000E+00  1.673484E-02
 5.000000E-02 -2.550000E+00  1.688939E-02
 5.000000E-02 -2.500000E+00  1.704983E-02
 5.000000E-02 -2.450000E+00  1.721593E-02
 5.000000E-02 -2.400000E+00  1.738700E-02
 5.000000E-02 -2.350000E+00  1.756201E-02
 5.000000E-02 -2.300000E+00  1.773967E-02
 5.000000E-02 -2.250000E+00  1.791855E-02
 5.000000E-02 -2.200000E+00  1.809719E-02
 5.000000E-02 -2.150000E+00  1.827420E-02
 5.000000E-02 -2.100000E+00  1.844833E-02
 5.000000E-02 -2.050000E+00  1.861854E-02
 5.000000E-02 -2.000000E+00  1.878403E-02
 5.000000E-02 -1.950000E+00  1.894421E-02
 5.000000E-02 -1.900000E+00  1.909871E-02
 5.000000E-02 -1.850000E+00  1.924732E-02
 5.000000E-02 -1.800000E+00  1.938999E-02
 5.000000E-02 -1.750000E+00  1.952671E-02
 5.000000E-02 -1.700000E+00  1.965753E-02
 5.000000E-02 -1.650000E+00  1.978245E-02
 5.000000E-02 -1.600000E+00  1.990145E-02
 5.000000E-02 -1.550000E+00  2.001440E-02
 5.000000E-02 -1.500000E+00  2.012106E-02
 5.000000E-02 -1.450000E+00  2.022107E-02
 5.000000E-02 -1.400000E+00  2.031390E-02
 5.000000E-02 -1.350000E+00  2.039884E-02
 5.000000E-02 -1.300000E+00  2.047491E-02
 5.000000E-02 -1.250000E+00  2.054084E-02
 5.000000E-02 -1.200000E+00  2.059490E-02
 5.000000E-02 -1.150000E+00  2.063484E-02
 5.000000E-02 -1.100000E+00  2.065765E-02
 5.000000E-02 -1.050000E+00  2.065933E-02
 5.000000E-02 -1.000000E+00  2.063462E-02
 5.000000E-02 -9.500000E-01  2.057657E-02
 5.000000E-02 -9.000000E-01  2.047611E-02
 5.000000E-02 -8.500000E-01  2.032148E-02
 5.000000E-02 -8.000000E-01  2.009762E-02
 5.000000E-02 -7.500000E-01  1.978562E-02
 5.000000E-02 -7.000000E-01  1.936224E-02
 5.000000E-02 -6.500000E-01  1.879978E-02
 5.000000E-02 -6.000000E-01  1.806661E-02
 5.000000E-02 -5.500000E-01  1.712894E-02
 5.000000E-02 -5.000000E-01  1.595422E-02
 5.000000E-02 -4.500000E-01  1.451713E-02
 5.000000E-02 -4.000000E-01  1.280838E-02
 5.000000E-02 -3.500000E-01  1.084603E-02
 5.000000E-02 -3.000000E-01  8.687811E-03
 5.000000E-02 -2.500000E-01  6.440743E-03
 5.000000E-02 -2.000000E-01  4.262662E-03
 5.000000E-02 -1.500000E-01  2.350125E-03
 5.000000E-02 -1.000000E-01  9.100226E-04
 5.000000E-02 -5.000000E-02  1.188346E-04
 5.000000E-02  0.000000E+00  8.102705E-05
 5.000000E-02  5.000000E-02  8.018917E-04
 5.000000E-02  1.000000E-01  2.186127E-03
 5.000000E-02  1.500000E-01  4.062771E-03
 5.000000E-02  2.000000E-01  6.226043E-03
 5.000000E-02  2.500000E-01  8.476802E-03
 5.000000E-02  3.000000E-01  1.065249E-02
 5.000000E-02  3.500000E-01  1.264083E-02
 5.000000E-02  4.000000E-01  1.437945E-02
 5.000000E-02  4.500000E-01  1.584681E-02
 5.000000E-02  5.000000E-01  1.704998E-02
 5.000000E-02  5.500000E-01  1.801308E-02
 5.000000E-02  6.000000E-01  1.876823E-02
 5.000000E-02  6.500000E-01  1.934927E-02
 5.000000E-02  7.000000E-01  1.978815E-02
 5.000000E-02  7.500000E-01  2.011298E-02
 5.000000E-02  8.000000E-01  2.034747E-02
 5.000000E-02  8.500000E-01  2.051095E-02
 5.000000E-02  9.000000E-01  2.061885E-02
 5.000000E-02  9.500000E-01  2.068326E-02
 5.000000E-02  1.000000E+00  2.071351E-02
 5.000000E-02  1.050000E+00  2.071680E-02
 5.000000E-02  1.100000E+00  2.069857E-02
 5.000000E-02  1.150000E+00  2.066297E-02
 5.000000E-02  1.200000E+00  2.061314E-02
 5.000000E-02  1.250000E+00  2.055144E-02
 5.000000E-02  1.300000E+00  2.047966E-02
 5.000000E-02  1.350000E+00  2.039915E-02
 5.000000E-02  1.400000E+00  2.031090E-02
 5.000000E-02  1.450000E+00  2.021568E-02
 5.000000E-02  1.500000E+00  2.011400E-02
 5.000000E-02  1.550000E+00  2.000624E-02
 5.000000E-02  1.600000E+00  1.989263E-02
 5.000000E-02  1.650000E+00  1.977330E-02
 5.000000E-02  1.700000E+00  1.964832E-02
 5.000000E-02  1.750000E+00  1.951768E-02
 5.000000E-02  1.800000E+00  1.938137E-02
 5.000000E-02  1.850000E+00  1.923939E-02
 5.000000E-02  1.900000E+00  1.909179E-02
 5.000000E-02  1.950000E+00  1.893872E-02
 5.000000E-02  2.000000E+00  1.878046E-02
 5.000000E-02  2.050000E+00  1.861745E-02
 5.000000E-02  2.100000E+00  1.845032E-02
 5.000000E-02  2.150000E+00  1.827993E-02
 5.000000E-02  2.200000E+00  1.810730E-02
 5.000000E-02  2.250000E+00  1.793363E-02
 5.000000E-02  2.300000E+00  1.776021E-02
 5.000000E-02  2.350000E+00  1.758834E-02
 5.000000E-02  2.400000E+00  1.741926E-02
 5.000000E-02  2.450000E+00  1.725399E-02
 5.000000E-02  2.500000E+00  1.709329E-02
 5.000000E-02  2.550000E+00  1.693753E-02
 5.000000E-02  2.600000E+00  1.678670E-02
 5.000000E-02  2.650000E+00  1.664035E-02
 5.000000E-02  2.700000E+00  1.649767E-02
 5.000000E-02  2.750000E+00  1.635754E-02
 5.000000E-02  2.800000E+00  1.621860E-02
 5.000000E-02  2.850000E+00  1.607942E-02
 5.000000E-02  2.900000E+00  1.593855E-02
 5.000000E-02  2.950000E+00  1.579461E-02
 5.000000E-02  3.000000E+00  1.564638E-02
 5.000000E-02  3.050000E+00  1.549281E-02
 5.000000E-02  3.100000E+00  1.533303E-02
 5.000000E-02  3.150000E+00  1.516636E-02
 5.000000E-02  3.200000E+00  1.499230E-02
 5.000000E-02  3.250000E+00  1.481046E-02
 5.000000E-02  3.300000E+00  1.462058E-02
 5.000000E-02  3.350000E+00  1.442247E-02
 5.000000E-02  3.400000E+00  1.421601E-02
 5.000000E-02  3.450000E+00  1.400112E-02
 5.000000E-02  3.500000E+00  1.377775E-02
 5.000000E-02  3.550000E+00  1.354586E-02
 5.000000E-02  3.600000E+00  1.330542E-02
 5.000000E-02  3.650000E+00  1.305642E-02
 5.000000E-02  3.700000E+00  1.279882E-02
 5.000000E-02  3.750000E+00  1.253261E-02
 5.000000E-02  3.800000E+00  1.225774E-02
 5.000000E-02  3.850000E+00  1.197417E-02
 5.000000E-02  3.900000E+00  1.168186E-02
 5.000000E-02  3.950000E+00  1.138072E-02
 5.000000E-02  4.000000E+00  1.107068E-02
 5.000000E-02  4.050000E+00  1.075163E-02
 5.000000E-02  4.100000E+00  1.042347E-02
 5.000000E-02  4.150000E+00  1.008608E-02
 5.000000E-02  4.200000E+00  9.739375E-03
 5.000000E-02  4.250000E+00  9.383292E-03
 5.000000E-02  4.300000E+00  9.017863E-03
 5.000000E-02  4.350000E+00  8.643230E-03
 5.000000E-02  4.400000E+00  8.259689E-03
 5.000000E-02  4.450000E+00  7.867726E-03
 5.000000E-02  4.500000E+00  7.468051E-03
 5.000000E-02  4.550000E+00  7.061620E-03
 5.000000E-02  4.600000E+00  6.649657E-03
 5.000000E-02  4.650000E+00  6.233660E-03
 5.000000E-02  4.700000E+00  5.815408E-03
 5.000000E-02  4.750000E+00  5.396947E-03
 5.000000E-02  4.800000E+00  4.980574E-03
 5.000000E-02  4.850000E+00  4.568803E-03
 5.000000E-02  4.900000E+00  4.164312E-03
 5.000000E-02  4.950000E+00  3.769882E-03
 5.000000E-02  5.000000E+00  3.388313E-03
 5.000000E-02  5.050000E+00  3.022329E-03
 5.000000E-02  5.100000E+00  2.674479E-03
 5.000000E-02  5.150000E+00  2.347036E-03
 5.000000E-02  5.200000E+00  2.041901E-03
 5.000000E-02  5.250000E+00  1.760530E-03
 5.000000E-02  5.300000E+00  1.503877E-03
 5.000000E-02  5.350000E+00  1.272376E-03
 5.000000E-02  5.400000E+00  1.065936E-03
 5.000000E-02  5.450000E+00  8.839769E-04
 5.000000E-02  5.500000E+00  7.254823E-04
 5.000000E-02  5.550000E+00  5.890685E-04
 5.000000E-02  5.600000E+00  4.730680E-04
 5.000000E-02  5.650000E+00  3.756164E-04
 5.000000E-02  5.700000E+00  2.947391E-04
 5.000000E-02  5.750000E+00  2.284313E-04
 5.000000E-02  5.800000E+00  1.747281E-04
 5.000000E-02  5.850000E+00  1.317624E-04
 5.000000E-02  5.900000E+00  9.780743E-05
 5.000000E-02  5.950000E+00  7.130583E-05
 5.000000E-02  6.000000E+00  5.088524E-05
 5.000000E-02  6.050000E+00  3.536254E-05
 5.000000E-02  6.100000E+00  2.373923E-05
 5.000000E-02  6.150000E+00  1.519057E-05
 5.000000E-02  6.200000E+00  9.051026E-06
 5.000000E-02  6.250000E+00  4.798413E-06
 5.000000E-02  6.300000E+00  2.038971E-06
 5.000000E-02  6.350000E+00  4.954019E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  5.506923E-07
 1.000000E-01 -6.300000E+00  2.264957E-06
 1.000000E-01 -6.250000E+00  5.324237E-06
 1.000000E-01 -6.200000E+00  1.002760E-05
 1.000000E-01 -6.150000E+00  1.679803E-05
 1.000000E-01 -6.100000E+00  2.619377E-05
 1.000000E-01 -6.050000E+00  3.892251E-05
 1.000000E-01 -6.000000E+00  5.585612E-05
 1.000000E-01 -5.950000E+00  7.804374E-05
 1.000000E-01 -5.900000E+00  1.067209E-04
 1.000000E-01 -5.850000E+00  1.433119E-04
 1.000000E-01 -5.800000E+00  1.894239E-04
 1.000000E-01 -5.750000E+00  2.468284E-04
 1.000000E-01 -5.700000E+00  3.174304E-04
 1.000000E-01 -5.650000E+00  4.032213E-04
 1.000000E-01 -5.600000E+00  5.062176E-04
 1.000000E-01 -5.550000E+00  6.283850E-04
 1.000000E-01 -5.500000E+00  7.715520E-04
 1.000000E-01 -5.450000E+00  9.373174E-04
 1.000000E-01 -5.400000E+00  1.126960E-03
 1.000000E-01 -5.350000E+00  1.341353E-03
 1.000000E-01 -5.300000E+00  1.580905E-03
 1.000000E-01 -5.250000E+00  1.845505E-03
 1.000000E-01 -5.200000E+00  2.134516E-03
 1.000000E-01 -5.150000E+00  2.446783E-03
 1.000000E-01 -5.100000E+00  2.780672E-03
 1.000000E-01 -5.050000E+00  3.134139E-03
 1.000000E-01 -5.000000E+00  3.504811E-03
 1.000000E-01 -4.950000E+00  3.890081E-03
 1.000000E-01 -4.900000E+00  4.287214E-03
 1.000000E-01 -4.850000E+00  4.693436E-03
 1.000000E-01 -4.800000E+00  5.106024E-03
 1.000000E-01 -4.750000E+00  5.522386E-03
 1.000000E-01 -4.700000E+00  5.940112E-03
 1.000000E-01 -4.650000E+00  6.357021E-03
 1.000000E-01 -4.600000E+00  6.771183E-03
 1.000000E-01 -4.550000E+00  7.180935E-03
 1.000000E-01 -4.500000E+00  7.584876E-03
 1.000000E-01 -4.450000E+00  7.981861E-03
 1.000000E-01 -4.400000E+00  8.370981E-03
 1.000000E-01 -4.350000E+00  8.751545E-03
 1.000000E-01 -4.300000E+00  9.123052E-03
 1.000000E-01 -4.250000E+00  9.485169E-03
 1.000000E-01 -4.200000E+00  9.837704E-03
 1.000000E-01 -4.150000E+00  1.018058E-02
 1.000000E-01 -4.100000E+00  1.051380E-02
 1.000000E-01 -4.050000E+00  1.083743E-02
 1.000000E-01 -4.000000E+00  1.115159E-02
 1.000000E-01 -3.950000E+00  1.145639E-02
 1.000000E-01 -3.900000E+00  1.175197E-02
 1.000000E-01 -3.850000E+00  1.203844E-02
 1.000000E-01 -3.800000E+00  1.231588E-02
 1.000000E-01 -3.750000E+00  1.258435E-02
 1.000000E-01 -3.700000E+00  1.284387E-02
 1.000000E-01 -3.650000E+00  1.309443E-02
 1.000000E-01 -3.600000E+00  1.333599E-02
 1.000000E-01 -3.550000E+00  1.356845E-02
 1.000000E-01 -3.500000E+00  1.379172E-02
 1.000000E-01 -3.450000E+00  1.400565E-02
 1.000000E-01 -3.400000E+00  1.421013E-02
 1.000000E-01 -3.350000E+00  1.440503E-02
 1.000000E-01 -3.300000E+00  1.459028E-02
 1.000000E-01 -3.250000E+00  1.476587E-02
 1.000000E-01 -3.200000E+00  1.493193E-02
 1.000000E-01 -3.150000E+00  1.508872E-02
 1.000000E-01 -3.100000E+00  1.523672E-02
 1.000000E-01 -3.050000E+00  1.537665E-02
 1.000000E-01 -3.000000E+00  1.550953E-02
 1.000000E-01 -2.950000E+00  1.563672E-02
 1.000000E-01 -2.900000E+00  1.575987E-02
 1.000000E-01 -2.850000E+00  1.588092E-02
 1.000000E-01 -2.800000E+00  1.600203E-02
 1.000000E-01 -2.750000E+00  1.612543E-02
 1.000000E-01 -2.700000E+00  1.625331E-02
 1.000000E-01 -2.650000E+00  1.638763E-02
 1.000000E-01 -2.600000E+00  1.652992E-02
 1.000000E-01 -2.550000E+00  1.668122E-02
 1.000000E-01 -2.500000E+00  1.684191E-02
 1.000000E-01 -2.450000E+00  1.701170E-02
 1.000000E-01 -2.400000E+00  1.718968E-02
 1.000000E-01 -2.350000E+00  1.737442E-02
 1.000000E-01 -2.300000E+00  1.756409E-02
 1.000000E-01 -2.250000E+00  1.775666E-02
 1.000000E-01 -2.200000E+00  1.795005E-02
 1.000000E-01 -2.150000E+00  1.814228E-02
 1.000000E-01 -2.100000E+00  1.833158E-02
 1.000000E-01 -2.050000E+00  1.851648E-02
 1.000000E-01 -2.000000E+00  1.869584E-02
 1.000000E-01 -1.950000E+00  1.886886E-02
 1.000000E-01 -1.900000E+00  1.903502E-02
 1.000000E-01 -1.850000E+00  1.919405E-02
 1.000000E-01 -1.800000E+00  1.934589E-02
 1.000000E-01 -1.750000E+00  1.949058E-02
 1.000000E-01 -1.700000E+00  1.962823E-02
 1.000000E-01 -1.650000E+00  1.975895E-02
 1.000000E-01 -1.600000E+00  1.988279E-02
 1.000000E-01 -1.550000E+00  1.999973E-02
 1.000000E-01 -1.500000E+00  2.010965E-02
 1.000000E-01 -1.450000E+00  2.021228E-02
 1.000000E-01 -1.400000E+00  2.030719E-02
 1.000000E-01 -1.350000E+00  2.039375E-02
 1.000000E-01 -1.300000E+00  2.047108E-02
 1.000000E-01 -1.250000E+00  2.053797E-02
 1.000000E-01 -1.200000E+00  2.059279E-02
 1.000000E-01 -1.150000E+00  2.063336E-02
 1.000000E-01 -1.100000E+00  2.065673E-02
 1.000000E-01 -1.050000E+00  2.065901E-02
 1.000000E-01 -1.000000E+00  2.063504E-02
 1.000000E-01 -9.500000E-01  2.057799E-02
 1.000000E-01 -9.000000E-01  2.047894E-02
 1.000000E-01 -8.500000E-01  2.032635E-02
 1.000000E-01 -8.000000E-01  2.010544E-02
 1.000000E-01 -7.500000E-01  1.979766E-02
 1.000000E-01 -7.000000E-01  1.938026E-02
 1.000000E-01 -6.500000E-01  1.882614E-02
 1.000000E-01 -6.000000E-01  1.810449E-02
 1.000000E-01 -5.500000E-01  1.718241E-02
 1.000000E-01 -5.000000E-01  1.602844E-02
 1.000000E-01 -4.500000E-01  1.461829E-02
 1.000000E-01 -4.000000E-01  1.294348E-02
 1.000000E-01 -3.500000E-01  1.102237E-02
 1.000000E-01 -3.000000E-01  8.911980E-03
 1.000000E-01 -2.500000E-01  6.717170E-03
 1.000000E-01 -2.000000E-01  4.591945E-03
 1.000000E-01 -1.500000E-01  2.727510E-03
 1.000000E-01 -1.000000E-01  1.324679E-03
 1.000000E-01 -5.000000E-02  5.544774E-04
 1.000000E-01  0.000000E+00  5.180290E-04
 1.000000E-01  5.000000E-02  1.220415E-03
 1.000000E-01  1.000000E-01  2.569320E-03
 1.000000E-01  1.500000E-01  4.399043E-03
 1.000000E-01  2.000000E-01  6.509864E-03
 1.000000E-01  2.500000E-01  8.708128E-03
 1.000000E-01  3.000000E-01  1.083531E-02
 1.000000E-01  3.500000E-01  1.278147E-02
 1.000000E-01  4.000000E-01  1.448512E-02
 1.000000E-01  4.500000E-01  1.592451E-02
 1.000000E-01  5.000000E-01  1.710594E-02
 1.000000E-01  5.500000E-01  1.805250E-02
 1.000000E-01  6.000000E-01  1.879525E-02
 1.000000E-01  6.500000E-01  1.936710E-02
 1.000000E-01  7.000000E-01  1.979918E-02
 1.000000E-01  7.500000E-01  2.011899E-02
 1.000000E-01  8.000000E-01  2.034976E-02
 1.000000E-01  8.500000E-01  2.051048E-02
 1.000000E-01  9.000000E-01  2.061632E-02
 1.000000E-01  9.500000E-01  2.067919E-02
 1.000000E-01  1.000000E+00  2.070833E-02
 1.000000E-01  1.050000E+00  2.071084E-02
 1.000000E-01  1.100000E+00  2.069214E-02
 1.000000E-01  1.150000E+00  2.065635E-02
 1.000000E-01  1.200000E+00  2.060661E-02
 1.000000E-01  1.250000E+00  2.054529E-02
 1.000000E-01  1.300000E+00  2.047420E-02
 1.000000E-01  1.350000E+00  2.039473E-02
 1.000000E-01  1.400000E+00  2.030792E-02
 1.000000E-01  1.450000E+00  2.021455E-02
 1.000000E-01  1.500000E+00  2.011523E-02
 1.000000E-01  1.550000E+00  2.001038E-02
 1.000000E-01  1.600000E+00  1.990029E-02
 1.000000E-01  1.650000E+00  1.978518E-02
 1.000000E-01  1.700000E+00  1.966516E-02
 1.000000E-01  1.750000E+00  1.954028E-02
 1.000000E-01  1.800000E+00  1.941059E-02
 1.000000E-01  1.850000E+00  1.927611E-02
 1.000000E-01  1.900000E+00  1.913687E-02
 1.000000E-01  1.950000E+00  1.899299E-02
 1.000000E-01  2.000000E+00  1.884464E-02
 1.000000E-01  2.050000E+00  1.869211E-02
 1.000000E-01  2.100000E+00  1.853583E-02
 1.000000E-01  2.150000E+00  1.837634E-02
 1.000000E-01  2.200000E+00  1.821433E-02
 1.000000E-01  2.250000E+00  1.805060E-02
 1.000000E-01  2.300000E+00  1.788604E-02
 1.000000E-01  2.350000E+00  1.772154E-02
 1.000000E-01  2.400000E+00  1.755795E-02
 1.000000E-01  2.450000E+00  1.739602E-02
 1.000000E-01  2.500000E+00  1.723631E-02
 1.000000E-01  2.550000E+00  1.707913E-02
 1.000000E-01  2.600000E+00  1.692452E-02
 1.000000E-01  2.650000E+00  1.677224E-02
 1.000000E-01  2.700000E+00  1.662176E-02
 1.000000E-01  2.750000E+00  1.647233E-02
 1.000000E-01  2.800000E+00  1.632303E-02
 1.000000E-01  2.850000E+00  1.617283E-02
 1.000000E-01  2.900000E+00  1.602069E-02
 1.000000E-01  2.950000E+00  1.586558E-02
 1.000000E-01  3.000000E+00  1.570656E-02
 1.000000E-01  3.050000E+00  1.554281E-02
 1.000000E-01  3.100000E+00  1.537362E-02
 1.000000E-01  3.150000E+00  1.519839E-02
 1.000000E-01  3.200000E+00  1.501666E-02
 1.000000E-01  3.250000E+00  1.482805E-02
 1.000000E-01  3.300000E+00  1.463224E-02
 1.000000E-01  3.350000E+00  1.442901E-02
 1.000000E-01  3.400000E+00  1.421817E-02
 1.000000E-01  3.450000E+00  1.399955E-02
 1.000000E-01  3.500000E+00  1.377304E-02
 1.000000E-01  3.550000E+00  1.353851E-02
 1.000000E-01  3.600000E+00  1.329588E-02
 1.000000E-01  3.650000E+00  1.304506E-02
 1.000000E-01  3.700000E+00  1.278595E-02
 1.000000E-01  3.750000E+00  1.251847E-02
 1.000000E-01  3.800000E+00  1.224255E-02
 1.000000E-01  3.850000E+00  1.195808E-02
 1.000000E-01  3.900000E+00  1.166498E-02
 1.000000E-01  3.950000E+00  1.136316E-02
 1.000000E-01  4.000000E+00  1.105250E-02
 1.000000E-01  4.050000E+00  1.073291E-02
 1.000000E-01  4.100000E+00  1.040426E-02
 1.000000E-01  4.150000E+00  1.006643E-02
 1.000000E-01  4.200000E+00  9.719331E-03
 1.000000E-01  4.250000E+00  9.362914E-03
 1.000000E-01  4.300000E+00  8.997204E-03
 1.000000E-01  4.350000E+00  8.622343E-03
 1.000000E-01  4.400000E+00  8.238627E-03
 1.000000E-01  4.450000E+00  7.846543E-03
 1.000000E-01  4.500000E+00  7.446800E-03
 1.000000E-01  4.550000E+00  7.040360E-03
 1.000000E-01  4.600000E+00  6.628449E-03
 1.000000E-01  4.650000E+00  6.212572E-03
 1.000000E-01  4.700000E+00  5.794516E-03
 1.000000E-01  4.750000E+00  5.376336E-03
 1.000000E-01  4.800000E+00  4.960338E-03
 1.000000E-01  4.850000E+00  4.549042E-03
 1.000000E-01  4.900000E+00  4.145135E-03
 1.000000E-01  4.950000E+00  3.751398E-03
 1.000000E-01  5.000000E+00  3.370631E-03
 1.000000E-01  5.050000E+00  3.005555E-03
 1.000000E-01  5.100000E+00  2.658709E-03
 1.000000E-01  5.150000E+00  2.332351E-03
 1.000000E-01  5.200000E+00  2.028366E-03
 1.000000E-01  5.250000E+00  1.748188E-03
 1.000000E-01  5.300000E+00  1.492751E-03
 1.000000E-01  5.350000E+00  1.262461E-03
 1.000000E-01  5.400000E+00  1.057205E-03
 1.000000E-01  5.450000E+00  8.763831E-04
 1.000000E-01  5.500000E+00  7.189587E-04
 1.000000E-01  5.550000E+00  5.835348E-04
 1.000000E-01  5.600000E+00  4.684343E-04
 1.000000E-01  5.650000E+00  3.717880E-04
 1.000000E-01  5.700000E+00  2.916201E-04
 1.000000E-01  5.750000E+00  2.259277E-04
 1.000000E-01  5.800000E+00  1.727507E-04
 1.000000E-01  5.850000E+00  1.302277E-04
 1.000000E-01  5.900000E+00  9.663948E-05
 1.000000E-01  5.950000E+00  7.043653E-05
 1.000000E-01  6.000000E+00  5.025472E-05
 1.000000E-01  6.050000E+00  3.491914E-05
 1.000000E-01  6.100000E+00  2.343928E-05
 1.000000E-01  6.150000E+00  1.499785E-05
 1.000000E-01  6.200000E+00  8.936059E-06
 1.000000E-01  6.250000E+00  4.737500E-06
 1.000000E-01  6.300000E+00  2.013124E-06
 1.000000E-01  6.350000E+00  4.891298E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  5.541906E-07
 1.500000E-01 -6.300000E+00  2.279185E-06
 1.500000E-01 -6.250000E+00  5.357089E-06
 1.500000E-01 -6.200000E+00  1.008801E-05
 1.500000E-01 -6.150000E+00  1.689627E-05
 1.500000E-01 -6.100000E+00  2.634176E-05
 1.500000E-01 -6.050000E+00  3.913405E-05
 1.500000E-01 -6.000000E+00  5.614711E-05
 1.500000E-01 -5.950000E+00  7.843230E-05
 1.500000E-01 -5.900000E+00  1.072274E-04
 1.500000E-01 -5.850000E+00  1.439593E-04
 1.500000E-01 -5.800000E+00  1.902368E-04
 1.500000E-01 -5.750000E+00  2.478336E-04
 1.500000E-01 -5.700000E+00  3.186553E-04
 1.500000E-01 -5.650000E+00  4.046939E-04
 1.500000E-01 -5.600000E+00  5.079649E-04
 1.500000E-01 -5.550000E+00  6.304319E-04
 1.500000E-01 -5.500000E+00  7.739197E-04
 1.500000E-01 -5.450000E+00  9.400220E-04
 1.500000E-01 -5.400000E+00  1.130010E-03
 1.500000E-01 -5.350000E+00  1.344752E-03
 1.500000E-01 -5.300000E+00  1.584642E-03
 1.500000E-01 -5.250000E+00  1.849564E-03
 1.500000E-01 -5.200000E+00  2.138871E-03
 1.500000E-01 -5.150000E+00  2.451398E-03
 1.500000E-01 -5.100000E+00  2.785508E-03
 1.500000E-01 -5.050000E+00  3.139152E-03
 1.500000E-01 -5.000000E+00  3.509957E-03
 1.500000E-01 -4.950000E+00  3.895319E-03
 1.500000E-01 -4.900000E+00  4.292504E-03
 1.500000E-01 -4.850000E+00  4.698742E-03
 1.500000E-01 -4.800000E+00  5.111317E-03
 1.500000E-01 -4.750000E+00  5.527642E-03
 1.500000E-01 -4.700000E+00  5.945313E-03
 1.500000E-01 -4.650000E+00  6.362156E-03
 1.500000E-01 -4.600000E+00  6.776249E-03
 1.500000E-01 -4.550000E+00  7.185933E-03
 1.500000E-01 -4.500000E+00  7.589811E-03
 1.500000E-01 -4.450000E+00  7.986738E-03
 1.500000E-01 -4.400000E+00  8.375804E-03
 1.500000E-01 -4.350000E+00  8.756310E-03
 1.500000E-01 -4.300000E+00  9.127750E-03
 1.500000E-01 -4.250000E+00  9.489777E-03
 1.500000E-01 -4.200000E+00  9.842189E-03
 1.500000E-01 -4.150000E+00  1.018489E-02
 1.500000E-01 -4.100000E+00  1.051788E-02
 1.500000E-01 -4.050000E+00  1.084121E-02
 1.500000E-01 -4.000000E+00  1.115497E-02
 1.500000E-01 -3.950000E+00  1.145926E-02
 1.500000E-01 -3.900000E+00  1.175418E-02
 1.500000E-01 -3.850000E+00  1.203982E-02
 1.500000E-01 -3.800000E+00  1.231621E-02
 1.500000E-01 -3.750000E+00  1.258336E-02
 1.500000E-01 -3.700000E+00  1.284122E-02
 1.500000E-01 -3.650000E+00  1.308970E-02
 1.500000E-01 -3.600000E+00  1.332866E-02
 1.500000E-01 -3.550000E+00  1.355790E-02
 1.500000E-01 -3.500000E+00  1.377719E-02
 1.500000E-01 -3.450000E+00  1.398626E-02
 1.500000E-01 -3.400000E+00  1.418483E-02
 1.500000E-01 -3.350000E+00  1.437262E-02
 1.500000E-01 -3.300000E+00  1.454939E-02
 1.500000E-01 -3.250000E+00  1.471500E-02
 1.500000E-01 -3.200000E+00  1.486942E-02
 1.500000E-01 -3.150000E+00  1.501285E-02
 1.500000E-01 -3.100000E+00  1.514573E-02
 1.500000E-01 -3.050000E+00  1.526886E-02
 1.500000E-01 -3.000000E+00  1.538344E-02
 1.500000E-01 -2.950000E+00  1.549113E-02
 1.500000E-01 -2.900000E+00  1.559404E-02
 1.500000E-01 -2.850000E+00  1.569475E-02
 1.500000E-01 -2.800000E+00  1.579614E-02
 1.500000E-01 -2.750000E+00  1.590131E-02
 1.500000E-01 -2.700000E+00  1.601331E-02
 1.500000E-01 -2.650000E+00  1.613493E-02
 1.500000E-01 -2.600000E+00  1.626845E-02
 1.500000E-01 -2.550000E+00  1.641538E-02
 1.500000E-01 -2.500000E+00  1.657636E-02
 1.500000E-01 -2.450000E+00  1.675106E-02
 1.500000E-01 -2.400000E+00  1.693825E-02
 1.500000E-01 -2.350000E+00  1.713592E-02
 1.500000E-01 -2.300000E+00  1.734151E-02
 1.500000E-01 -2.250000E+00  1.755213E-02
 1.500000E-01 -2.200000E+00  1.776485E-02
 1.500000E-01 -2.150000E+00  1.797687E-02
 1.500000E-01 -2.100000E+00  1.818575E-02
 1.500000E-01 -2.050000E+00  1.838944E-02
 1.500000E-01 -2.000000E+00  1.858639E-02
 1.500000E-01 -1.950000E+00  1.877553E-02
 1.500000E-01 -1.900000E+00  1.895618E-02
 1.500000E-01 -1.850000E+00  1.912804E-02
 1.500000E-01 -1.800000E+00  1.929106E-02
 1.500000E-01 -1.750000E+00  1.944537E-02
 1.500000E-01 -1.700000E+00  1.959120E-02
 1.500000E-01 -1.650000E+00  1.972878E-02
 1.500000E-01 -1.600000E+00  1.985833E-02
 1.500000E-01 -1.550000E+00  1.997997E-02
 1.500000E-01 -1.500000E+00  2.009371E-02
 1.500000E-01 -1.450000E+00  2.019944E-02
 1.500000E-01 -1.400000E+00  2.029684E-02
 1.500000E-01 -1.350000E+00  2.038542E-02
 1.500000E-01 -1.300000E+00  2.046440E-02
 1.500000E-01 -1.250000E+00  2.053269E-02
 1.500000E-01 -1.200000E+00  2.058879E-02
 1.500000E-01 -1.150000E+00  2.063062E-02
 1.500000E-01 -1.100000E+00  2.065539E-02
 1.500000E-01 -1.050000E+00  2.065939E-02
 1.500000E-01 -1.000000E+00  2.063766E-02
 1.500000E-01 -9.500000E-01  2.058368E-02
 1.500000E-01 -9.000000E-01  2.048890E-02
 1.500000E-01 -8.500000E-01  2.034229E-02
 1.500000E-01 -8.000000E-01  2.012980E-02
 1.500000E-01 -7.500000E-01  1.983382E-02
 1.500000E-01 -7.000000E-01  1.943283E-02
 1.500000E-01 -6.500000E-01  1.890136E-02
 1.500000E-01 -6.000000E-01  1.821062E-02
 1.500000E-01 -5.500000E-01  1.733013E-02
 1.500000E-01 -5.000000E-01  1.623110E-02
 1.500000E-01 -4.500000E-01  1.489192E-02
 1.500000E-01 -4.000000E-01  1.330618E-02
 1.500000E-01 -3.500000E-01  1.149282E-02
 1.500000E-01 -3.000000E-01  9.506886E-03
 1.500000E-01 -2.500000E-01  7.447585E-03
 1.500000E-01 -2.000000E-01  5.458943E-03
 1.500000E-01 -1.500000E-01  3.718382E-03
 1.500000E-01 -1.000000E-01  2.411175E-03
 1.500000E-01 -5.000000E-02  1.694469E-03
 1.500000E-01  0.000000E+00  1.660936E-03
 1.500000E-01  5.000000E-02  2.315196E-03
 1.500000E-01  1.000000E-01  3.572600E-03
 1.500000E-01  1.500000E-01  5.280901E-03
 1.500000E-01  2.000000E-01  7.255915E-03
 1.500000E-01  2.500000E-01  9.318070E-03
 1.500000E-01  3.000000E-01  1.131927E-02
 1.500000E-01  3.500000E-01  1.315568E-02
 1.500000E-01  4.000000E-01  1.476813E-02
 1.500000E-01  4.500000E-01  1.613450E-02
 1.500000E-01  5.000000E-01  1.725913E-02
 1.500000E-01  5.500000E-01  1.816248E-02
 1.500000E-01  6.000000E-01  1.887290E-02
 1.500000E-01  6.500000E-01  1.942085E-02
 1.500000E-01  7.000000E-01  1.983540E-02
 1.500000E-01  7.500000E-01  2.014243E-02
 1.500000E-01  8.000000E-01  2.036388E-02
 1.500000E-01  8.500000E-01  2.051780E-02
 1.500000E-01  9.000000E-01  2.061868E-02
 1.500000E-01  9.500000E-01  2.067792E-02
 1.500000E-01  1.000000E+00  2.070442E-02
 1.500000E-01  1.050000E+00  2.070503E-02
 1.500000E-01  1.100000E+00  2.068502E-02
 1.500000E-01  1.150000E+00  2.064839E-02
 1.500000E-01  1.200000E+00  2.059821E-02
 1.500000E-01  1.250000E+00  2.053682E-02
 1.500000E-01  1.300000E+00  2.046602E-02
 1.500000E-01  1.350000E+00  2.038719E-02
 1.500000E-01  1.400000E+00  2.030139E-02
 1.500000E-01  1.450000E+00  2.020944E-02
 1.500000E-01  1.500000E+00  2.011195E-02
 1.500000E-01  1.550000E+00  2.000940E-02
 1.500000E-01  1.600000E+00  1.990215E-02
 1.500000E-01  1.650000E+00  1.979042E-02
 1.500000E-01  1.700000E+00  1.967438E-02
 1.500000E-01  1.750000E+00  1.955413E-02
 1.500000E-01  1.800000E+00  1.942972E-02
 1.500000E-01  1.850000E+00  1.930118E-02
 1.500000E-01  1.900000E+00  1.916855E-02
 1.500000E-01  1.950000E+00  1.903188E-02
 1.500000E-01  2.000000E+00  1.889126E-02
 1.500000E-01  2.050000E+00  1.874685E-02
 1.500000E-01  2.100000E+00  1.859891E-02
 1.500000E-01  2.150000E+00  1.844777E-02
 1.500000E-01  2.200000E+00  1.829385E-02
 1.500000E-01  2.250000E+00  1.813767E-02
 1.500000E-01  2.300000E+00  1.797981E-02
 1.500000E-01  2.350000E+00  1.782087E-02
 1.500000E-01  2.400000E+00  1.766145E-02
 1.500000E-01  2.450000E+00  1.750206E-02
 1.500000E-01  2.500000E+00  1.734314E-02
 1.500000E-01  2.550000E+00  1.718496E-02
 1.500000E-01  2.600000E+00  1.702759E-02
 1.500000E-01  2.650000E+00  1.687092E-02
 1.500000E-01  2.700000E+00  1.671463E-02
 1.500000E-01  2.750000E+00  1.655824E-02
 1.500000E-01  2.800000E+00  1.640112E-02
 1.500000E-01  2.850000E+00  1.624255E-02
 1.500000E-01  2.900000E+00  1.608178E-02
 1.500000E-01  2.950000E+00  1.591805E-02
 1.500000E-01  3.000000E+00  1.575064E-02
 1.500000E-01  3.050000E+00  1.557891E-02
 1.500000E-01  3.100000E+00  1.540225E-02
 1.500000E-01  3.150000E+00  1.522018E-02
 1.500000E-01  3.200000E+00  1.503224E-02
 1.500000E-01  3.250000E+00  1.483808E-02
 1.500000E-01  3.300000E+00  1.463736E-02
 1.500000E-01  3.350000E+00  1.442984E-02
 1.500000E-01  3.400000E+00  1.421526E-02
 1.500000E-01  3.450000E+00  1.399343E-02
 1.500000E-01  3.500000E+00  1.376418E-02
 1.500000E-01  3.550000E+00  1.352732E-02
 1.500000E-01  3.600000E+00  1.328273E-02
 1.500000E-01  3.650000E+00  1.303024E-02
 1.500000E-01  3.700000E+00  1.276974E-02
 1.500000E-01  3.750000E+00  1.250108E-02
 1.500000E-01  3.800000E+00  1.222414E-02
 1.500000E-01  3.850000E+00  1.193880E-02
 1.500000E-01  3.900000E+00  1.164493E-02
 1.500000E-01  3.950000E+00  1.134241E-02
 1.500000E-01  4.000000E+00  1.103112E-02
 1.500000E-01  4.050000E+00  1.071093E-02
 1.500000E-01  4.100000E+00  1.038173E-02
 1.500000E-01  4.150000E+00  1.004340E-02
 1.500000E-01  4.200000E+00  9.695839E-03
 1.500000E-01  4.250000E+00  9.339007E-03
 1.500000E-01  4.300000E+00  8.972935E-03
 1.500000E-01  4.350000E+00  8.597769E-03
 1.500000E-01  4.400000E+00  8.213809E-03
 1.500000E-01  4.450000E+00  7.821545E-03
 1.500000E-01  4.500000E+00  7.421693E-03
 1.500000E-01  4.550000E+00  7.015218E-03
 1.500000E-01  4.600000E+00  6.603353E-03
 1.500000E-01  4.650000E+00  6.187612E-03
 1.500000E-01  4.700000E+00  5.769789E-03
 1.500000E-01  4.750000E+00  5.351950E-03
 1.500000E-01  4.800000E+00  4.936409E-03
 1.500000E-01  4.850000E+00  4.525696E-03
 1.500000E-01  4.900000E+00  4.122502E-03
 1.500000E-01  4.950000E+00  3.729612E-03
 1.500000E-01  5.000000E+00  3.349823E-03
 1.500000E-01  5.050000E+00  2.985847E-03
 1.500000E-01  5.100000E+00  2.640213E-03
 1.500000E-01  5.150000E+00  2.315161E-03
 1.500000E-01  5.200000E+00  2.012552E-03
 1.500000E-01  5.250000E+00  1.733796E-03
 1.500000E-01  5.300000E+00  1.479799E-03
 1.500000E-01  5.350000E+00  1.250941E-03
 1.500000E-01  5.400000E+00  1.047081E-03
 1.500000E-01  5.450000E+00  8.675932E-04
 1.500000E-01  5.500000E+00  7.114225E-04
 1.500000E-01  5.550000E+00  5.771554E-04
 1.500000E-01  5.600000E+00  4.631042E-04
 1.500000E-01  5.650000E+00  3.673941E-04
 1.500000E-01  5.700000E+00  2.880483E-04
 1.500000E-01  5.750000E+00  2.230668E-04
 1.500000E-01  5.800000E+00  1.704951E-04
 1.500000E-01  5.850000E+00  1.284798E-04
 1.500000E-01  5.900000E+00  9.531063E-05
 1.500000E-01  5.950000E+00  6.944796E-05
 1.500000E-01  6.000000E+00  4.953762E-05
 1.500000E-01  6.050000E+00  3.441455E-05
 1.500000E-01  6.100000E+00  2.309756E-05
 1.500000E-01  6.150000E+00  1.477799E-05
 1.500000E-01  6.200000E+00  8.804688E-06
 1.500000E-01  6.250000E+00  4.667789E-06
 1.500000E-01  6.300000E+00  1.983506E-06
 1.500000E-01  6.350000E+00  4.819365E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  5.566295E-07
 2.000000E-01 -6.300000E+00  2.289051E-06
 2.000000E-01 -6.250000E+00  5.379673E-06
 2.000000E-01 -6.200000E+00  1.012904E-05
 2.000000E-01 -6.150000E+00  1.696203E-05
 2.000000E-01 -6.100000E+00  2.643912E-05
 2.000000E-01 -6.050000E+00  3.927052E-05
 2.000000E-01 -6.000000E+00  5.633082E-05
 2.000000E-01 -5.950000E+00  7.867203E-05
 2.000000E-01 -5.900000E+00  1.075326E-04
 2.000000E-01 -5.850000E+00  1.443399E-04
 2.000000E-01 -5.800000E+00  1.907035E-04
 2.000000E-01 -5.750000E+00  2.483969E-04
 2.000000E-01 -5.700000E+00  3.193258E-04
 2.000000E-01 -5.650000E+00  4.054813E-04
 2.000000E-01 -5.600000E+00  5.088774E-04
 2.000000E-01 -5.550000E+00  6.314753E-04
 2.000000E-01 -5.500000E+00  7.750968E-04
 2.000000E-01 -5.450000E+00  9.413316E-04
 2.000000E-01 -5.400000E+00  1.131447E-03
 2.000000E-01 -5.350000E+00  1.346304E-03
 2.000000E-01 -5.300000E+00  1.586294E-03
 2.000000E-01 -5.250000E+00  1.851295E-03
 2.000000E-01 -5.200000E+00  2.140655E-03
 2.000000E-01 -5.150000E+00  2.453210E-03
 2.000000E-01 -5.100000E+00  2.787320E-03
 2.000000E-01 -5.050000E+00  3.140938E-03
 2.000000E-01 -5.000000E+00  3.511694E-03
 2.000000E-01 -4.950000E+00  3.896987E-03
 2.000000E-01 -4.900000E+00  4.294087E-03
 2.000000E-01 -4.850000E+00  4.700230E-03
 2.000000E-01 -4.800000E+00  5.112704E-03
 2.000000E-01 -4.750000E+00  5.528925E-03
 2.000000E-01 -4.700000E+00  5.946497E-03
 2.000000E-01 -4.650000E+00  6.363248E-03
 2.000000E-01 -4.600000E+00  6.777262E-03
 2.000000E-01 -4.550000E+00  7.186882E-03
 2.000000E-01 -4.500000E+00  7.590713E-03
 2.000000E-01 -4.450000E+00  7.987609E-03
 2.000000E-01 -4.400000E+00  8.376655E-03
 2.000000E-01 -4.350000E+00  8.757148E-03
 2.000000E-01 -4.300000E+00  9.128568E-03
 2.000000E-01 -4.250000E+00  9.490562E-03
 2.000000E-01 -4.200000E+00  9.842910E-03
 2.000000E-01 -4.150000E+00  1.018550E-02
 2.000000E-01 -4.100000E+00  1.051833E-02
 2.000000E-01 -4.050000E+00  1.084141E-02
 2.000000E-01 -4.000000E+00  1.115482E-02
 2.000000E-01 -3.950000E+00  1.145865E-02
 2.000000E-01 -3.900000E+00  1.175296E-02
 2.000000E-01 -3.850000E+00  1.203777E-02
 2.000000E-01 -3.800000E+00  1.231310E-02
 2.000000E-01 -3.750000E+00  1.257887E-02
 2.000000E-01 -3.700000E+00  1.283496E-02
 2.000000E-01 -3.650000E+00  1.308119E-02
 2.000000E-01 -3.600000E+00  1.331729E-02
 2.000000E-01 -3.550000E+00  1.354293E-02
 2.000000E-01 -3.500000E+00  1.375773E-02
 2.000000E-01 -3.450000E+00  1.396124E-02
 2.000000E-01 -3.400000E+00  1.415298E-02
 2.000000E-01 -3.350000E+00  1.433246E-02
 2.000000E-01 -3.300000E+00  1.449924E-02
 2.000000E-01 -3.250000E+00  1.465293E-02
 2.000000E-01 -3.200000E+00  1.479335E-02
 2.000000E-01 -3.150000E+00  1.492051E-02
 2.000000E-01 -3.100000E+00  1.503481E-02
 2.000000E-01 -3.050000E+00  1.513707E-02
 2.000000E-01 -3.000000E+00  1.522868E-02
 2.000000E-01 -2.950000E+00  1.531165E-02
 2.000000E-01 -2.900000E+00  1.538869E-02
 2.000000E-01 -2.850000E+00  1.546314E-02
 2.000000E-01 -2.800000E+00  1.553888E-02
 2.000000E-01 -2.750000E+00  1.562014E-02
 2.000000E-01 -2.700000E+00  1.571119E-02
 2.000000E-01 -2.650000E+00  1.581598E-02
 2.000000E-01 -2.600000E+00  1.593779E-02
 2.000000E-01 -2.550000E+00  1.607887E-02
 2.000000E-01 -2.500000E+00  1.624021E-02
 2.000000E-01 -2.450000E+00  1.642144E-02
 2.000000E-01 -2.400000E+00  1.662087E-02
 2.000000E-01 -2.350000E+00  1.683569E-02
 2.000000E-01 -2.300000E+00  1.706228E-02
 2.000000E-01 -2.250000E+00  1.729661E-02
 2.000000E-01 -2.200000E+00  1.753454E-02
 2.000000E-01 -2.150000E+00  1.777220E-02
 2.000000E-01 -2.100000E+00  1.800621E-02
 2.000000E-01 -2.050000E+00  1.823380E-02
 2.000000E-01 -2.000000E+00  1.845291E-02
 2.000000E-01 -1.950000E+00  1.866214E-02
 2.000000E-01 -1.900000E+00  1.886067E-02
 2.000000E-01 -1.850000E+00  1.904818E-02
 2.000000E-01 -1.800000E+00  1.922469E-02
 2.000000E-01 -1.750000E+00  1.939050E-02
 2.000000E-01 -1.700000E+00  1.954599E-02
 2.000000E-01 -1.650000E+00  1.969162E-02
 2.000000E-01 -1.600000E+00  1.982780E-02
 2.000000E-01 -1.550000E+00  1.995486E-02
 2.000000E-01 -1.500000E+00  2.007301E-02
 2.000000E-01 -1.450000E+00  2.018231E-02
 2.000000E-01 -1.400000E+00  2.028261E-02
 2.000000E-01 -1.350000E+00  2.037357E-02
 2.000000E-01 -1.300000E+00  2.045457E-02
 2.000000E-01 -1.250000E+00  2.052468E-02
 2.000000E-01 -1.200000E+00  2.058253E-02
 2.000000E-01 -1.150000E+00  2.062622E-02
 2.000000E-01 -1.100000E+00  2.065317E-02
 2.000000E-01 -1.050000E+00  2.065991E-02
 2.000000E-01 -1.000000E+00  2.064180E-02
 2.000000E-01 -9.500000E-01  2.059275E-02
 2.000000E-01 -9.000000E-01  2.050481E-02
 2.000000E-01 -8.500000E-01  2.036774E-02
 2.000000E-01 -8.000000E-01  2.016853E-02
 2.000000E-01 -7.500000E-01  1.989101E-02
 2.000000E-01 -7.000000E-01  1.951555E-02
 2.000000E-01 -6.500000E-01  1.901909E-02
 2.000000E-01 -6.000000E-01  1.837583E-02
 2.000000E-01 -5.500000E-01  1.755886E-02
 2.000000E-01 -5.000000E-01  1.654328E-02
 2.000000E-01 -4.500000E-01  1.531128E-02
 2.000000E-01 -4.000000E-01  1.385928E-02
 2.000000E-01 -3.500000E-01  1.220682E-02
 2.000000E-01 -3.000000E-01  1.040574E-02
 2.000000E-01 -2.500000E-01  8.546662E-03
 2.000000E-01 -2.000000E-01  6.758873E-03
 2.000000E-01 -1.500000E-01  5.199723E-03
 2.000000E-01 -1.000000E-01  4.032069E-03
 2.000000E-01 -5.000000E-02  3.393176E-03
 2.000000E-01  0.000000E+00  3.363676E-03
 2.000000E-01  5.000000E-02  3.947555E-03
 2.000000E-01  1.000000E-01  5.071137E-03
 2.000000E-01  1.500000E-01  6.601467E-03
 2.000000E-01  2.000000E-01  8.376755E-03
 2.000000E-01  2.500000E-01  1.023792E-02
 2.000000E-01  3.000000E-01  1.205220E-02
 2.000000E-01  3.500000E-01  1.372499E-02
 2.000000E-01  4.000000E-01  1.520080E-02
 2.000000E-01  4.500000E-01  1.645723E-02
 2.000000E-01  5.000000E-01  1.749594E-02
 2.000000E-01  5.500000E-01  1.833365E-02
 2.000000E-01  6.000000E-01  1.899478E-02
 2.000000E-01  6.500000E-01  1.950620E-02
 2.000000E-01  7.000000E-01  1.989392E-02
 2.000000E-01  7.500000E-01  2.018135E-02
 2.000000E-01  8.000000E-01  2.038854E-02
 2.000000E-01  8.500000E-01  2.053208E-02
 2.000000E-01  9.000000E-01  2.062539E-02
 2.000000E-01  9.500000E-01  2.067911E-02
 2.000000E-01  1.000000E+00  2.070159E-02
 2.000000E-01  1.050000E+00  2.069927E-02
 2.000000E-01  1.100000E+00  2.067716E-02
 2.000000E-01  1.150000E+00  2.063907E-02
 2.000000E-01  1.200000E+00  2.058795E-02
 2.000000E-01  1.250000E+00  2.052606E-02
 2.000000E-01  1.300000E+00  2.045514E-02
 2.000000E-01  1.350000E+00  2.037655E-02
 2.000000E-01  1.400000E+00  2.029135E-02
 2.000000E-01  1.450000E+00  2.020035E-02
 2.000000E-01  1.500000E+00  2.010420E-02
 2.000000E-01  1.550000E+00  2.000339E-02
 2.000000E-01  1.600000E+00  1.989830E-02
 2.000000E-01  1.650000E+00  1.978920E-02
 2.000000E-01  1.700000E+00  1.967627E-02
 2.000000E-01  1.750000E+00  1.955964E-02
 2.000000E-01  1.800000E+00  1.943937E-02
 2.000000E-01  1.850000E+00  1.931549E-02
 2.000000E-01  1.900000E+00  1.918801E-02
 2.000000E-01  1.950000E+00  1.905695E-02
 2.000000E-01  2.000000E+00  1.892231E-02
 2.000000E-01  2.050000E+00  1.878418E-02
 2.000000E-01  2.100000E+00  1.864265E-02
 2.000000E-01  2.150000E+00  1.849790E-02
 2.000000E-01  2.200000E+00  1.835016E-02
 2.000000E-01  2.250000E+00  1.819973E-02
 2.000000E-01  2.300000E+00  1.804697E-02
 2.000000E-01  2.350000E+00  1.789227E-02
 2.000000E-01  2.400000E+00  1.773603E-02
 2.000000E-01  2.450000E+00  1.757863E-02
 2.000000E-01  2.500000E+00  1.742040E-02
 2.000000E-01  2.550000E+00  1.726155E-02
 2.000000E-01  2.600000E+00  1.710221E-02
 2.000000E-01  2.650000E+00  1.694234E-02
 2.000000E-01  2.700000E+00  1.678178E-02
 2.000000E-01  2.750000E+00  1.662021E-02
 2.000000E-01  2.800000E+00  1.645724E-02
 2.000000E-01  2.850000E+00  1.629236E-02
 2.000000E-01  2.900000E+00  1.612503E-02
 2.000000E-01  2.950000E+00  1.595469E-02
 2.000000E-01  3.000000E+00  1.578080E-02
 2.000000E-01  3.050000E+00  1.560284E-02
 2.000000E-01  3.100000E+00  1.542031E-02
 2.000000E-01  3.150000E+00  1.523278E-02
 2.000000E-01  3.200000E+00  1.503985E-02
 2.000000E-01  3.250000E+00  1.484117E-02
 2.000000E-01  3.300000E+00  1.463641E-02
 2.000000E-01  3.350000E+00  1.442529E-02
 2.000000E-01  3.400000E+00  1.420756E-02
 2.000000E-01  3.450000E+00  1.398298E-02
 2.000000E-01  3.500000E+00  1.375133E-02
 2.000000E-01  3.550000E+00  1.351242E-02
 2.000000E-01  3.600000E+00  1.326606E-02
 2.000000E-01  3.650000E+00  1.301207E-02
 2.000000E-01  3.700000E+00  1.275028E-02
 2.000000E-01  3.750000E+00  1.248051E-02
 2.000000E-01  3.800000E+00  1.220260E-02
 2.000000E-01  3.850000E+00  1.191640E-02
 2.000000E-01  3.900000E+00  1.162176E-02
 2.000000E-01  3.950000E+00  1.131854E-02
 2.000000E-01  4.000000E+00  1.100658E-02
 2.000000E-01  4.050000E+00  1.068577E-02
 2.000000E-01  4.100000E+00  1.035597E-02
 2.000000E-01  4.150000E+00  1.001707E-02
 2.000000E-01  4.200000E+00  9.668975E-03
 2.000000E-01  4.250000E+00  9.311653E-03
 2.000000E-01  4.300000E+00  8.945141E-03
 2.000000E-01  4.350000E+00  8.569593E-03
 2.000000E-01  4.400000E+00  8.185320E-03
 2.000000E-01  4.450000E+00  7.792819E-03
 2.000000E-01  4.500000E+00  7.392814E-03
 2.000000E-01  4.550000E+00  6.986278E-03
 2.000000E-01  4.600000E+00  6.574453E-03
 2.000000E-01  4.650000E+00  6.158861E-03
 2.000000E-01  4.700000E+00  5.741308E-03
 2.000000E-01  4.750000E+00  5.323867E-03
 2.000000E-01  4.800000E+00  4.908866E-03
 2.000000E-01  4.850000E+00  4.498842E-03
 2.000000E-01  4.900000E+00  4.096492E-03
 2.000000E-01  4.950000E+00  3.704603E-03
 2.000000E-01  5.000000E+00  3.325968E-03
 2.000000E-01  5.050000E+00  2.963288E-03
 2.000000E-01  5.100000E+00  2.619074E-03
 2.000000E-01  5.150000E+00  2.295545E-03
 2.000000E-01  5.200000E+00  1.994537E-03
 2.000000E-01  5.250000E+00  1.717428E-03
 2.000000E-01  5.300000E+00  1.465093E-03
 2.000000E-01  5.350000E+00  1.237880E-03
 2.000000E-01  5.400000E+00  1.035619E-03
 2.000000E-01  5.450000E+00  8.576572E-04
 2.000000E-01  5.500000E+00  7.029166E-04
 2.000000E-01  5.550000E+00  5.699663E-04
 2.000000E-01  5.600000E+00  4.571071E-04
 2.000000E-01  5.650000E+00  3.624581E-04
 2.000000E-01  5.700000E+00  2.840419E-04
 2.000000E-01  5.750000E+00  2.198620E-04
 2.000000E-01  5.800000E+00  1.679711E-04
 2.000000E-01  5.850000E+00  1.265252E-04
 2.000000E-01  5.900000E+00  9.382492E-05
 2.000000E-01  5.950000E+00  6.834224E-05
 2.000000E-01  6.000000E+00  4.873473E-05
 2.000000E-01  6.050000E+00  3.384868E-05
 2.000000E-01  6.100000E+00  2.271354E-05
 2.000000E-01  6.150000E+00  1.453032E-05
 2.000000E-01  6.200000E+00  8.656330E-06
 2.000000E-01  6.250000E+00  4.588878E-06
 2.000000E-01  6.300000E+00  1.949913E-06
 2.000000E-01  6.350000E+00  4.737676E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  5.579370E-07
 2.500000E-01 -6.300000E+00  2.294267E-06
 2.500000E-01 -6.250000E+00  5.391343E-06
 2.500000E-01 -6.200000E+00  1.014958E-05
 2.500000E-01 -6.150000E+00  1.699357E-05
 2.500000E-01 -6.100000E+00  2.648340E-05
 2.500000E-01 -6.050000E+00  3.932864E-05
 2.500000E-01 -6.000000E+00  5.640313E-05
 2.500000E-01 -5.950000E+00  7.875796E-05
 2.500000E-01 -5.900000E+00  1.076306E-04
 2.500000E-01 -5.850000E+00  1.444473E-04
 2.500000E-01 -5.800000E+00  1.908166E-04
 2.500000E-01 -5.750000E+00  2.485106E-04
 2.500000E-01 -5.700000E+00  3.194338E-04
 2.500000E-01 -5.650000E+00  4.055751E-04
 2.500000E-01 -5.600000E+00  5.089464E-04
 2.500000E-01 -5.550000E+00  6.315065E-04
 2.500000E-01 -5.500000E+00  7.750742E-04
 2.500000E-01 -5.450000E+00  9.412363E-04
 2.500000E-01 -5.400000E+00  1.131257E-03
 2.500000E-01 -5.350000E+00  1.345997E-03
 2.500000E-01 -5.300000E+00  1.585844E-03
 2.500000E-01 -5.250000E+00  1.850678E-03
 2.500000E-01 -5.200000E+00  2.139850E-03
 2.500000E-01 -5.150000E+00  2.452196E-03
 2.500000E-01 -5.100000E+00  2.786082E-03
 2.500000E-01 -5.050000E+00  3.139468E-03
 2.500000E-01 -5.000000E+00  3.509989E-03
 2.500000E-01 -4.950000E+00  3.895051E-03
 2.500000E-01 -4.900000E+00  4.291928E-03
 2.500000E-01 -4.850000E+00  4.697862E-03
 2.500000E-01 -4.800000E+00  5.110145E-03
 2.500000E-01 -4.750000E+00  5.526197E-03
 2.500000E-01 -4.700000E+00  5.943623E-03
 2.500000E-01 -4.650000E+00  6.360255E-03
 2.500000E-01 -4.600000E+00  6.774177E-03
 2.500000E-01 -4.550000E+00  7.183735E-03
 2.500000E-01 -4.500000E+00  7.587532E-03
 2.500000E-01 -4.450000E+00  7.984420E-03
 2.500000E-01 -4.400000E+00  8.373479E-03
 2.500000E-01 -4.350000E+00  8.753995E-03
 2.500000E-01 -4.300000E+00  9.125442E-03
 2.500000E-01 -4.250000E+00  9.487452E-03
 2.500000E-01 -4.200000E+00  9.839792E-03
 2.500000E-01 -4.150000E+00  1.018234E-02
 2.500000E-01 -4.100000E+00  1.051505E-02
 2.500000E-01 -4.050000E+00  1.083795E-02
 2.500000E-01 -4.000000E+00  1.115108E-02
 2.500000E-01 -3.950000E+00  1.145449E-02
 2.500000E-01 -3.900000E+00  1.174821E-02
 2.500000E-01 -3.850000E+00  1.203223E-02
 2.500000E-01 -3.800000E+00  1.230648E-02
 2.500000E-01 -3.750000E+00  1.257082E-02
 2.500000E-01 -3.700000E+00  1.282504E-02
 2.500000E-01 -3.650000E+00  1.306883E-02
 2.500000E-01 -3.600000E+00  1.330180E-02
 2.500000E-01 -3.550000E+00  1.352346E-02
 2.500000E-01 -3.500000E+00  1.373323E-02
 2.500000E-01 -3.450000E+00  1.393043E-02
 2.500000E-01 -3.400000E+00  1.411435E-02
 2.500000E-01 -3.350000E+00  1.428423E-02
 2.500000E-01 -3.300000E+00  1.443931E-02
 2.500000E-01 -3.250000E+00  1.457894E-02
 2.500000E-01 -3.200000E+00  1.470262E-02
 2.500000E-01 -3.150000E+00  1.481017E-02
 2.500000E-01 -3.100000E+00  1.490180E-02
 2.500000E-01 -3.050000E+00  1.497833E-02
 2.500000E-01 -3.000000E+00  1.504132E-02
 2.500000E-01 -2.950000E+00  1.509320E-02
 2.500000E-01 -2.900000E+00  1.513734E-02
 2.500000E-01 -2.850000E+00  1.517809E-02
 2.500000E-01 -2.800000E+00  1.522064E-02
 2.500000E-01 -2.750000E+00  1.527073E-02
 2.500000E-01 -2.700000E+00  1.533427E-02
 2.500000E-01 -2.650000E+00  1.541683E-02
 2.500000E-01 -2.600000E+00  1.552311E-02
 2.500000E-01 -2.550000E+00  1.565638E-02
 2.500000E-01 -2.500000E+00  1.581817E-02
 2.500000E-01 -2.450000E+00  1.600803E-02
 2.500000E-01 -2.400000E+00  1.622364E-02
 2.500000E-01 -2.350000E+00  1.646108E-02
 2.500000E-01 -2.300000E+00  1.671527E-02
 2.500000E-01 -2.250000E+00  1.698056E-02
 2.500000E-01 -2.200000E+00  1.725119E-02
 2.500000E-01 -2.150000E+00  1.752184E-02
 2.500000E-01 -2.100000E+00  1.778790E-02
 2.500000E-01 -2.050000E+00  1.804568E-02
 2.500000E-01 -2.000000E+00  1.829248E-02
 2.500000E-01 -1.950000E+00  1.852656E-02
 2.500000E-01 -1.900000E+00  1.874695E-02
 2.500000E-01 -1.850000E+00  1.895337E-02
 2.500000E-01 -1.800000E+00  1.914603E-02
 2.500000E-01 -1.750000E+00  1.932541E-02
 2.500000E-01 -1.700000E+00  1.949221E-02
 2.500000E-01 -1.650000E+00  1.964715E-02
 2.500000E-01 -1.600000E+00  1.979095E-02
 2.500000E-01 -1.550000E+00  1.992418E-02
 2.500000E-01 -1.500000E+00  2.004732E-02
 2.500000E-01 -1.450000E+00  2.016065E-02
 2.500000E-01 -1.400000E+00  2.026423E-02
 2.500000E-01 -1.350000E+00  2.035793E-02
 2.500000E-01 -1.300000E+00  2.044130E-02
 2.500000E-01 -1.250000E+00  2.051358E-02
 2.500000E-01 -1.200000E+00  2.057360E-02
 2.500000E-01 -1.150000E+00  2.061968E-02
 2.500000E-01 -1.100000E+00  2.064948E-02
 2.500000E-01 -1.050000E+00  2.065984E-02
 2.500000E-01 -1.000000E+00  2.064654E-02
 2.500000E-01 -9.500000E-01  2.060403E-02
 2.500000E-01 -9.000000E-01  2.052508E-02
 2.500000E-01 -8.500000E-01  2.040046E-02
 2.500000E-01 -8.000000E-01  2.021850E-02
 2.500000E-01 -7.500000E-01  1.996480E-02
 2.500000E-01 -7.000000E-01  1.962203E-02
 2.500000E-01 -6.500000E-01  1.917011E-02
 2.500000E-01 -6.000000E-01  1.858683E-02
 2.500000E-01 -5.500000E-01  1.784952E-02
 2.500000E-01 -5.000000E-01  1.693786E-02
 2.500000E-01 -4.500000E-01  1.583833E-02
 2.500000E-01 -4.000000E-01  1.455037E-02
 2.500000E-01 -3.500000E-01  1.309378E-02
 2.500000E-01 -3.000000E-01  1.151604E-02
 2.500000E-01 -2.500000E-01  9.897168E-03
 2.500000E-01 -2.000000E-01  8.348802E-03
 2.500000E-01 -1.500000E-01  7.004710E-03
 2.500000E-01 -1.000000E-01  6.001767E-03
 2.500000E-01 -5.000000E-02  5.454408E-03
 2.500000E-01  0.000000E+00  5.429516E-03
 2.500000E-01  5.000000E-02  5.930376E-03
 2.500000E-01  1.000000E-01  6.895861E-03
 2.500000E-01  1.500000E-01  8.215182E-03
 2.500000E-01  2.000000E-01  9.752483E-03
 2.500000E-01  2.500000E-01  1.137270E-02
 2.500000E-01  3.000000E-01  1.296142E-02
 2.500000E-01  3.500000E-01  1.443532E-02
 2.500000E-01  4.000000E-01  1.574383E-02
 2.500000E-01  4.500000E-01  1.686467E-02
 2.500000E-01  5.000000E-01  1.779667E-02
 2.500000E-01  5.500000E-01  1.855233E-02
 2.500000E-01  6.000000E-01  1.915147E-02
 2.500000E-01  6.500000E-01  1.961670E-02
 2.500000E-01  7.000000E-01  1.997033E-02
 2.500000E-01  7.500000E-01  2.023277E-02
 2.500000E-01  8.000000E-01  2.042170E-02
 2.500000E-01  8.500000E-01  2.055193E-02
 2.500000E-01  9.000000E-01  2.063552E-02
 2.500000E-01  9.500000E-01  2.068214E-02
 2.500000E-01  1.000000E+00  2.069940E-02
 2.500000E-01  1.050000E+00  2.069326E-02
 2.500000E-01  1.100000E+00  2.066835E-02
 2.500000E-01  1.150000E+00  2.062825E-02
 2.500000E-01  1.200000E+00  2.057572E-02
 2.500000E-01  1.250000E+00  2.051290E-02
 2.500000E-01  1.300000E+00  2.044147E-02
 2.500000E-01  1.350000E+00  2.036273E-02
 2.500000E-01  1.400000E+00  2.027771E-02
 2.500000E-01  1.450000E+00  2.018723E-02
 2.500000E-01  1.500000E+00  2.009193E-02
 2.500000E-01  1.550000E+00  1.999231E-02
 2.500000E-01  1.600000E+00  1.988877E-02
 2.500000E-01  1.650000E+00  1.978160E-02
 2.500000E-01  1.700000E+00  1.967101E-02
 2.500000E-01  1.750000E+00  1.955711E-02
 2.500000E-01  1.800000E+00  1.944000E-02
 2.500000E-01  1.850000E+00  1.931968E-02
 2.500000E-01  1.900000E+00  1.919616E-02
 2.500000E-01  1.950000E+00  1.906940E-02
 2.500000E-01  2.000000E+00  1.893937E-02
 2.500000E-01  2.050000E+00  1.880605E-02
 2.500000E-01  2.100000E+00  1.866944E-02
 2.500000E-01  2.150000E+00  1.852959E-02
 2.500000E-01  2.200000E+00  1.838658E-02
 2.500000E-01  2.250000E+00  1.824057E-02
 2.500000E-01  2.300000E+00  1.809173E-02
 2.500000E-01  2.350000E+00  1.794032E-02
 2.500000E-01  2.400000E+00  1.778659E-02
 2.500000E-01  2.450000E+00  1.763080E-02
 2.500000E-01  2.500000E+00  1.747321E-02
 2.500000E-01  2.550000E+00  1.731401E-02
 2.500000E-01  2.600000E+00  1.715333E-02
 2.500000E-01  2.650000E+00  1.699119E-02
 2.500000E-01  2.700000E+00  1.682754E-02
 2.500000E-01  2.750000E+00  1.666219E-02
 2.500000E-01  2.800000E+00  1.649490E-02
 2.500000E-01  2.850000E+00  1.632531E-02
 2.500000E-01  2.900000E+00  1.615306E-02
 2.500000E-01  2.950000E+00  1.597771E-02
 2.500000E-01  3.000000E+00  1.579886E-02
 2.500000E-01  3.050000E+00  1.561608E-02
 2.500000E-01  3.100000E+00  1.542897E-02
 2.500000E-01  3.150000E+00  1.523713E-02
 2.500000E-01  3.200000E+00  1.504022E-02
 2.500000E-01  3.250000E+00  1.483788E-02
 2.500000E-01  3.300000E+00  1.462981E-02
 2.500000E-01  3.350000E+00  1.441571E-02
 2.500000E-01  3.400000E+00  1.419532E-02
 2.500000E-01  3.450000E+00  1.396838E-02
 2.500000E-01  3.500000E+00  1.373466E-02
 2.500000E-01  3.550000E+00  1.349394E-02
 2.500000E-01  3.600000E+00  1.324599E-02
 2.500000E-01  3.650000E+00  1.299063E-02
 2.500000E-01  3.700000E+00  1.272763E-02
 2.500000E-01  3.750000E+00  1.245681E-02
 2.500000E-01  3.800000E+00  1.217798E-02
 2.500000E-01  3.850000E+00  1.189094E-02
 2.500000E-01  3.900000E+00  1.159553E-02
 2.500000E-01  3.950000E+00  1.129159E-02
 2.500000E-01  4.000000E+00  1.097895E-02
 2.500000E-01  4.050000E+00  1.065747E-02
 2.500000E-01  4.100000E+00  1.032702E-02
 2.500000E-01  4.150000E+00  9.987497E-03
 2.500000E-01  4.200000E+00  9.638806E-03
 2.500000E-01  4.250000E+00  9.280921E-03
 2.500000E-01  4.300000E+00  8.913895E-03
 2.500000E-01  4.350000E+00  8.537895E-03
 2.500000E-01  4.400000E+00  8.153243E-03
 2.500000E-01  4.450000E+00  7.760450E-03
 2.500000E-01  4.500000E+00  7.360250E-03
 2.500000E-01  4.550000E+00  6.953627E-03
 2.500000E-01  4.600000E+00  6.541834E-03
 2.500000E-01  4.650000E+00  6.126405E-03
 2.500000E-01  4.700000E+00  5.709155E-03
 2.500000E-01  4.750000E+00  5.292172E-03
 2.500000E-01  4.800000E+00  4.877793E-03
 2.500000E-01  4.850000E+00  4.468565E-03
 2.500000E-01  4.900000E+00  4.067191E-03
 2.500000E-01  4.950000E+00  3.676458E-03
 2.500000E-01  5.000000E+00  3.299151E-03
 2.500000E-01  5.050000E+00  2.937960E-03
 2.500000E-01  5.100000E+00  2.595375E-03
 2.500000E-01  5.150000E+00  2.273587E-03
 2.500000E-01  5.200000E+00  1.974400E-03
 2.500000E-01  5.250000E+00  1.699159E-03
 2.500000E-01  5.300000E+00  1.448702E-03
 2.500000E-01  5.350000E+00  1.223342E-03
 2.500000E-01  5.400000E+00  1.022878E-03
 2.500000E-01  5.450000E+00  8.466260E-04
 2.500000E-01  5.500000E+00  6.934844E-04
 2.500000E-01  5.550000E+00  5.620038E-04
 2.500000E-01  5.600000E+00  4.504727E-04
 2.500000E-01  5.650000E+00  3.570038E-04
 2.500000E-01  5.700000E+00  2.796194E-04
 2.500000E-01  5.750000E+00  2.163275E-04
 2.500000E-01  5.800000E+00  1.651891E-04
 2.500000E-01  5.850000E+00  1.243712E-04
 2.500000E-01  5.900000E+00  9.218718E-05
 2.500000E-01  5.950000E+00  6.712235E-05
 2.500000E-01  6.000000E+00  4.784769E-05
 2.500000E-01  6.050000E+00  3.322228E-05
 2.500000E-01  6.100000E+00  2.228743E-05
 2.500000E-01  6.150000E+00  1.425475E-05
 2.500000E-01  6.200000E+00  8.490811E-06
 2.500000E-01  6.250000E+00  4.500615E-06
 2.500000E-01  6.300000E+00  1.912261E-06
 2.500000E-01  6.350000E+00  4.645991E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  5.580227E-07
 3.000000E-01 -6.300000E+00  2.294474E-06
 3.000000E-01 -6.250000E+00  5.391299E-06
 3.000000E-01 -6.200000E+00  1.014821E-05
 3.000000E-01 -6.150000E+00  1.698876E-05
 3.000000E-01 -6.100000E+00  2.647162E-05
 3.000000E-01 -6.050000E+00  3.930458E-05
 3.000000E-01 -6.000000E+00  5.635933E-05
 3.000000E-01 -5.950000E+00  7.868457E-05
 3.000000E-01 -5.900000E+00  1.075152E-04
 3.000000E-01 -5.850000E+00  1.442748E-04
 3.000000E-01 -5.800000E+00  1.905690E-04
 3.000000E-01 -5.750000E+00  2.481676E-04
 3.000000E-01 -5.700000E+00  3.189719E-04
 3.000000E-01 -5.650000E+00  4.049681E-04
 3.000000E-01 -5.600000E+00  5.081651E-04
 3.000000E-01 -5.550000E+00  6.305187E-04
 3.000000E-01 -5.500000E+00  7.738451E-04
 3.000000E-01 -5.450000E+00  9.397294E-04
 3.000000E-01 -5.400000E+00  1.129435E-03
 3.000000E-01 -5.350000E+00  1.343823E-03
 3.000000E-01 -5.300000E+00  1.583285E-03
 3.000000E-01 -5.250000E+00  1.847706E-03
 3.000000E-01 -5.200000E+00  2.136442E-03
 3.000000E-01 -5.150000E+00  2.448340E-03
 3.000000E-01 -5.100000E+00  2.781777E-03
 3.000000E-01 -5.050000E+00  3.134722E-03
 3.000000E-01 -5.000000E+00  3.504819E-03
 3.000000E-01 -4.950000E+00  3.889484E-03
 3.000000E-01 -4.900000E+00  4.285999E-03
 3.000000E-01 -4.850000E+00  4.691609E-03
 3.000000E-01 -4.800000E+00  5.103610E-03
 3.000000E-01 -4.750000E+00  5.519424E-03
 3.000000E-01 -4.700000E+00  5.936657E-03
 3.000000E-01 -4.650000E+00  6.353140E-03
 3.000000E-01 -4.600000E+00  6.766958E-03
 3.000000E-01 -4.550000E+00  7.176453E-03
 3.000000E-01 -4.500000E+00  7.580226E-03
 3.000000E-01 -4.450000E+00  7.977125E-03
 3.000000E-01 -4.400000E+00  8.366222E-03
 3.000000E-01 -4.350000E+00  8.746797E-03
 3.000000E-01 -4.300000E+00  9.118310E-03
 3.000000E-01 -4.250000E+00  9.480382E-03
 3.000000E-01 -4.200000E+00  9.832765E-03
 3.000000E-01 -4.150000E+00  1.017532E-02
 3.000000E-01 -4.100000E+00  1.050799E-02
 3.000000E-01 -4.050000E+00  1.083076E-02
 3.000000E-01 -4.000000E+00  1.114367E-02
 3.000000E-01 -3.950000E+00  1.144671E-02
 3.000000E-01 -3.900000E+00  1.173989E-02
 3.000000E-01 -3.850000E+00  1.202312E-02
 3.000000E-01 -3.800000E+00  1.229629E-02
 3.000000E-01 -3.750000E+00  1.255915E-02
 3.000000E-01 -3.700000E+00  1.281140E-02
 3.000000E-01 -3.650000E+00  1.305259E-02
 3.000000E-01 -3.600000E+00  1.328217E-02
 3.000000E-01 -3.550000E+00  1.349945E-02
 3.000000E-01 -3.500000E+00  1.370363E-02
 3.000000E-01 -3.450000E+00  1.389377E-02
 3.000000E-01 -3.400000E+00  1.406884E-02
 3.000000E-01 -3.350000E+00  1.422771E-02
 3.000000E-01 -3.300000E+00  1.436928E-02
 3.000000E-01 -3.250000E+00  1.449246E-02
 3.000000E-01 -3.200000E+00  1.459638E-02
 3.000000E-01 -3.150000E+00  1.468048E-02
 3.000000E-01 -3.100000E+00  1.474474E-02
 3.000000E-01 -3.050000E+00  1.478986E-02
 3.000000E-01 -3.000000E+00  1.481751E-02
 3.000000E-01 -2.950000E+00  1.483057E-02
 3.000000E-01 -2.900000E+00  1.483324E-02
 3.000000E-01 -2.850000E+00  1.483111E-02
 3.000000E-01 -2.800000E+00  1.483102E-02
 3.000000E-01 -2.750000E+00  1.484073E-02
 3.000000E-01 -2.700000E+00  1.486839E-02
 3.000000E-01 -2.650000E+00  1.492179E-02
 3.000000E-01 -2.600000E+00  1.500758E-02
 3.000000E-01 -2.550000E+00  1.513050E-02
 3.000000E-01 -2.500000E+00  1.529281E-02
 3.000000E-01 -2.450000E+00  1.549400E-02
 3.000000E-01 -2.400000E+00  1.573087E-02
 3.000000E-01 -2.350000E+00  1.599794E-02
 3.000000E-01 -2.300000E+00  1.628813E-02
 3.000000E-01 -2.250000E+00  1.659355E-02
 3.000000E-01 -2.200000E+00  1.690627E-02
 3.000000E-01 -2.150000E+00  1.721901E-02
 3.000000E-01 -2.100000E+00  1.752558E-02
 3.000000E-01 -2.050000E+00  1.782114E-02
 3.000000E-01 -2.000000E+00  1.810224E-02
 3.000000E-01 -1.950000E+00  1.836673E-02
 3.000000E-01 -1.900000E+00  1.861359E-02
 3.000000E-01 -1.850000E+00  1.884266E-02
 3.000000E-01 -1.800000E+00  1.905439E-02
 3.000000E-01 -1.750000E+00  1.924966E-02
 3.000000E-01 -1.700000E+00  1.942953E-02
 3.000000E-01 -1.650000E+00  1.959514E-02
 3.000000E-01 -1.600000E+00  1.974755E-02
 3.000000E-01 -1.550000E+00  1.988773E-02
 3.000000E-01 -1.500000E+00  2.001644E-02
 3.000000E-01 -1.450000E+00  2.013424E-02
 3.000000E-01 -1.400000E+00  2.024148E-02
 3.000000E-01 -1.350000E+00  2.033822E-02
 3.000000E-01 -1.300000E+00  2.042425E-02
 3.000000E-01 -1.250000E+00  2.049903E-02
 3.000000E-01 -1.200000E+00  2.056159E-02
 3.000000E-01 -1.150000E+00  2.061049E-02
 3.000000E-01 -1.100000E+00  2.064369E-02
 3.000000E-01 -1.050000E+00  2.065839E-02
 3.000000E-01 -1.000000E+00  2.065084E-02
 3.000000E-01 -9.500000E-01  2.061611E-02
 3.000000E-01 -9.000000E-01  2.054781E-02
 3.000000E-01 -8.500000E-01  2.043782E-02
 3.000000E-01 -8.000000E-01  2.027599E-02
 3.000000E-01 -7.500000E-01  2.004987E-02
 3.000000E-01 -7.000000E-01  1.974469E-02
 3.000000E-01 -6.500000E-01  1.934353E-02
 3.000000E-01 -6.000000E-01  1.882809E-02
 3.000000E-01 -5.500000E-01  1.818010E-02
 3.000000E-01 -5.000000E-01  1.738390E-02
 3.000000E-01 -4.500000E-01  1.643020E-02
 3.000000E-01 -4.000000E-01  1.532113E-02
 3.000000E-01 -3.500000E-01  1.407613E-02
 3.000000E-01 -3.000000E-01  1.273746E-02
 3.000000E-01 -2.500000E-01  1.137348E-02
 3.000000E-01 -2.000000E-01  1.007719E-02
 3.000000E-01 -1.500000E-01  8.958018E-03
 3.000000E-01 -1.000000E-01  8.126437E-03
 3.000000E-01 -5.000000E-02  7.673950E-03
 3.000000E-01  0.000000E+00  7.653729E-03
 3.000000E-01  5.000000E-02  8.068373E-03
 3.000000E-01  1.000000E-01  8.869295E-03
 3.000000E-01  1.500000E-01  9.967968E-03
 3.000000E-01  2.000000E-01  1.125485E-02
 3.000000E-01  2.500000E-01  1.261963E-02
 3.000000E-01  3.000000E-01  1.396719E-02
 3.000000E-01  3.500000E-01  1.522657E-02
 3.000000E-01  4.000000E-01  1.635295E-02
 3.000000E-01  4.500000E-01  1.732484E-02
 3.000000E-01  5.000000E-01  1.813857E-02
 3.000000E-01  5.500000E-01  1.880250E-02
 3.000000E-01  6.000000E-01  1.933181E-02
 3.000000E-01  6.500000E-01  1.974459E-02
 3.000000E-01  7.000000E-01  2.005926E-02
 3.000000E-01  7.500000E-01  2.029297E-02
 3.000000E-01  8.000000E-01  2.046080E-02
 3.000000E-01  8.500000E-01  2.057557E-02
 3.000000E-01  9.000000E-01  2.064783E-02
 3.000000E-01  9.500000E-01  2.068612E-02
 3.000000E-01  1.000000E+00  2.069724E-02
 3.000000E-01  1.050000E+00  2.068655E-02
 3.000000E-01  1.100000E+00  2.065827E-02
 3.000000E-01  1.150000E+00  2.061566E-02
 3.000000E-01  1.200000E+00  2.056130E-02
 3.000000E-01  1.250000E+00  2.049716E-02
 3.000000E-01  1.300000E+00  2.042484E-02
 3.000000E-01  1.350000E+00  2.034556E-02
 3.000000E-01  1.400000E+00  2.026032E-02
 3.000000E-01  1.450000E+00  2.016992E-02
 3.000000E-01  1.500000E+00  2.007499E-02
 3.000000E-01  1.550000E+00  1.997604E-02
 3.000000E-01  1.600000E+00  1.987346E-02
 3.000000E-01  1.650000E+00  1.976758E-02
 3.000000E-01  1.700000E+00  1.965859E-02
 3.000000E-01  1.750000E+00  1.954665E-02
 3.000000E-01  1.800000E+00  1.943183E-02
 3.000000E-01  1.850000E+00  1.931415E-02
 3.000000E-01  1.900000E+00  1.919358E-02
 3.000000E-01  1.950000E+00  1.907007E-02
 3.000000E-01  2.000000E+00  1.894352E-02
 3.000000E-01  2.050000E+00  1.881387E-02
 3.000000E-01  2.100000E+00  1.868103E-02
 3.000000E-01  2.150000E+00  1.854495E-02
 3.000000E-01  2.200000E+00  1.840561E-02
 3.000000E-01  2.250000E+00  1.826303E-02
 3.000000E-01  2.300000E+00  1.811728E-02
 3.000000E-01  2.350000E+00  1.796849E-02
 3.000000E-01  2.400000E+00  1.781681E-02
 3.000000E-01  2.450000E+00  1.766242E-02
 3.000000E-01  2.500000E+00  1.750551E-02
 3.000000E-01  2.550000E+00  1.734625E-02
 3.000000E-01  2.600000E+00  1.718476E-02
 3.000000E-01  2.650000E+00  1.702113E-02
 3.000000E-01  2.700000E+00  1.685534E-02
 3.000000E-01  2.750000E+00  1.668731E-02
 3.000000E-01  2.800000E+00  1.651691E-02
 3.000000E-01  2.850000E+00  1.634389E-02
 3.000000E-01  2.900000E+00  1.616800E-02
 3.000000E-01  2.950000E+00  1.598892E-02
 3.000000E-01  3.000000E+00  1.580633E-02
 3.000000E-01  3.050000E+00  1.561989E-02
 3.000000E-01  3.100000E+00  1.542924E-02
 3.000000E-01  3.150000E+00  1.523404E-02
 3.000000E-01  3.200000E+00  1.503397E-02
 3.000000E-01  3.250000E+00  1.482871E-02
 3.000000E-01  3.300000E+00  1.461794E-02
 3.000000E-01  3.350000E+00  1.440138E-02
 3.000000E-01  3.400000E+00  1.417875E-02
 3.000000E-01  3.450000E+00  1.394981E-02
 3.000000E-01  3.500000E+00  1.371429E-02
 3.000000E-01  3.550000E+00  1.347196E-02
 3.000000E-01  3.600000E+00  1.322260E-02
 3.000000E-01  3.650000E+00  1.296598E-02
 3.000000E-01  3.700000E+00  1.270187E-02
 3.000000E-01  3.750000E+00  1.243005E-02
 3.000000E-01  3.800000E+00  1.215032E-02
 3.000000E-01  3.850000E+00  1.186246E-02
 3.000000E-01  3.900000E+00  1.156628E-02
 3.000000E-01  3.950000E+00  1.126160E-02
 3.000000E-01  4.000000E+00  1.094825E-02
 3.000000E-01  4.050000E+00  1.062607E-02
 3.000000E-01  4.100000E+00  1.029494E-02
 3.000000E-01  4.150000E+00  9.954733E-03
 3.000000E-01  4.200000E+00  9.605384E-03
 3.000000E-01  4.250000E+00  9.246872E-03
 3.000000E-01  4.300000E+00  8.879265E-03
 3.000000E-01  4.350000E+00  8.502747E-03
 3.000000E-01  4.400000E+00  8.117656E-03
 3.000000E-01  4.450000E+00  7.724520E-03
 3.000000E-01  4.500000E+00  7.324086E-03
 3.000000E-01  4.550000E+00  6.917352E-03
 3.000000E-01  4.600000E+00  6.505585E-03
 3.000000E-01  4.650000E+00  6.090331E-03
 3.000000E-01  4.700000E+00  5.673420E-03
 3.000000E-01  4.750000E+00  5.256953E-03
 3.000000E-01  4.800000E+00  4.843279E-03
 3.000000E-01  4.850000E+00  4.434954E-03
 3.000000E-01  4.900000E+00  4.034687E-03
 3.000000E-01  4.950000E+00  3.645264E-03
 3.000000E-01  5.000000E+00  3.269462E-03
 3.000000E-01  5.050000E+00  2.909953E-03
 3.000000E-01  5.100000E+00  2.569201E-03
 3.000000E-01  5.150000E+00  2.249368E-03
 3.000000E-01  5.200000E+00  1.952220E-03
 3.000000E-01  5.250000E+00  1.679062E-03
 3.000000E-01  5.300000E+00  1.430694E-03
 3.000000E-01  5.350000E+00  1.207391E-03
 3.000000E-01  5.400000E+00  1.008913E-03
 3.000000E-01  5.450000E+00  8.345488E-04
 3.000000E-01  5.500000E+00  6.831687E-04
 3.000000E-01  5.550000E+00  5.533043E-04
 3.000000E-01  5.600000E+00  4.432311E-04
 3.000000E-01  5.650000E+00  3.510557E-04
 3.000000E-01  5.700000E+00  2.748004E-04
 3.000000E-01  5.750000E+00  2.124786E-04
 3.000000E-01  5.800000E+00  1.621607E-04
 3.000000E-01  5.850000E+00  1.220266E-04
 3.000000E-01  5.900000E+00  9.040389E-05
 3.000000E-01  5.950000E+00  6.579295E-05
 3.000000E-01  6.000000E+00  4.687973E-05
 3.000000E-01  6.050000E+00  3.253751E-05
 3.000000E-01  6.100000E+00  2.182059E-05
 3.000000E-01  6.150000E+00  1.395213E-05
 3.000000E-01  6.200000E+00  8.308592E-06
 3.000000E-01  6.250000E+00  4.403227E-06
 3.000000E-01  6.300000E+00  1.870641E-06
 3.000000E-01  6.350000E+00  4.544519E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  5.567845E-07
 3.500000E-01 -6.300000E+00  2.289266E-06
 3.500000E-01 -6.250000E+00  5.378637E-06
 3.500000E-01 -6.200000E+00  1.012335E-05
 3.500000E-01 -6.150000E+00  1.694519E-05
 3.500000E-01 -6.100000E+00  2.640046E-05
 3.500000E-01 -6.050000E+00  3.919404E-05
 3.500000E-01 -6.000000E+00  5.619418E-05
 3.500000E-01 -5.950000E+00  7.844577E-05
 3.500000E-01 -5.900000E+00  1.071795E-04
 3.500000E-01 -5.850000E+00  1.438149E-04
 3.500000E-01 -5.800000E+00  1.899532E-04
 3.500000E-01 -5.750000E+00  2.473599E-04
 3.500000E-01 -5.700000E+00  3.179322E-04
 3.500000E-01 -5.650000E+00  4.036522E-04
 3.500000E-01 -5.600000E+00  5.065252E-04
 3.500000E-01 -5.550000E+00  6.285036E-04
 3.500000E-01 -5.500000E+00  7.714013E-04
 3.500000E-01 -5.450000E+00  9.368024E-04
 3.500000E-01 -5.400000E+00  1.125972E-03
 3.500000E-01 -5.350000E+00  1.339773E-03
 3.500000E-01 -5.300000E+00  1.578607E-03
 3.500000E-01 -5.250000E+00  1.842367E-03
 3.500000E-01 -5.200000E+00  2.130421E-03
 3.500000E-01 -5.150000E+00  2.441633E-03
 3.500000E-01 -5.100000E+00  2.774392E-03
 3.500000E-01 -5.050000E+00  3.126684E-03
 3.500000E-01 -5.000000E+00  3.496167E-03
 3.500000E-01 -4.950000E+00  3.880267E-03
 3.500000E-01 -4.900000E+00  4.276276E-03
 3.500000E-01 -4.850000E+00  4.681444E-03
 3.500000E-01 -4.800000E+00  5.093070E-03
 3.500000E-01 -4.750000E+00  5.508575E-03
 3.500000E-01 -4.700000E+00  5.925565E-03
 3.500000E-01 -4.650000E+00  6.341869E-03
 3.500000E-01 -4.600000E+00  6.755566E-03
 3.500000E-01 -4.550000E+00  7.164995E-03
 3.500000E-01 -4.500000E+00  7.568752E-03
 3.500000E-01 -4.450000E+00  7.965676E-03
 3.500000E-01 -4.400000E+00  8.354835E-03
 3.500000E-01 -4.350000E+00  8.735497E-03
 3.500000E-01 -4.300000E+00  9.107113E-03
 3.500000E-01 -4.250000E+00  9.469290E-03
 3.500000E-01 -4.200000E+00  9.821765E-03
 3.500000E-01 -4.150000E+00  1.016438E-02
 3.500000E-01 -4.100000E+00  1.049706E-02
 3.500000E-01 -4.050000E+00  1.081977E-02
 3.500000E-01 -4.000000E+00  1.113250E-02
 3.500000E-01 -3.950000E+00  1.143523E-02
 3.500000E-01 -3.900000E+00  1.172790E-02
 3.500000E-01 -3.850000E+00  1.201038E-02
 3.500000E-01 -3.800000E+00  1.228246E-02
 3.500000E-01 -3.750000E+00  1.254382E-02
 3.500000E-01 -3.700000E+00  1.279401E-02
 3.500000E-01 -3.650000E+00  1.303245E-02
 3.500000E-01 -3.600000E+00  1.325839E-02
 3.500000E-01 -3.550000E+00  1.347094E-02
 3.500000E-01 -3.500000E+00  1.366900E-02
 3.500000E-01 -3.450000E+00  1.385132E-02
 3.500000E-01 -3.400000E+00  1.401648E-02
 3.500000E-01 -3.350000E+00  1.416293E-02
 3.500000E-01 -3.300000E+00  1.428905E-02
 3.500000E-01 -3.250000E+00  1.439325E-02
 3.500000E-01 -3.200000E+00  1.447410E-02
 3.500000E-01 -3.150000E+00  1.453054E-02
 3.500000E-01 -3.100000E+00  1.456211E-02
 3.500000E-01 -3.050000E+00  1.456929E-02
 3.500000E-01 -3.000000E+00  1.455380E-02
 3.500000E-01 -2.950000E+00  1.451894E-02
 3.500000E-01 -2.900000E+00  1.446986E-02
 3.500000E-01 -2.850000E+00  1.441368E-02
 3.500000E-01 -2.800000E+00  1.435935E-02
 3.500000E-01 -2.750000E+00  1.431727E-02
 3.500000E-01 -2.700000E+00  1.429855E-02
 3.500000E-01 -2.650000E+00  1.431401E-02
 3.500000E-01 -2.600000E+00  1.437299E-02
 3.500000E-01 -2.550000E+00  1.448228E-02
 3.500000E-01 -2.500000E+00  1.464518E-02
 3.500000E-01 -2.450000E+00  1.486111E-02
 3.500000E-01 -2.400000E+00  1.512565E-02
 3.500000E-01 -2.350000E+00  1.543119E-02
 3.500000E-01 -2.300000E+00  1.576788E-02
 3.500000E-01 -2.250000E+00  1.612481E-02
 3.500000E-01 -2.200000E+00  1.649113E-02
 3.500000E-01 -2.150000E+00  1.685702E-02
 3.500000E-01 -2.100000E+00  1.721426E-02
 3.500000E-01 -2.050000E+00  1.755657E-02
 3.500000E-01 -2.000000E+00  1.787964E-02
 3.500000E-01 -1.950000E+00  1.818096E-02
 3.500000E-01 -1.900000E+00  1.845949E-02
 3.500000E-01 -1.850000E+00  1.871533E-02
 3.500000E-01 -1.800000E+00  1.894937E-02
 3.500000E-01 -1.750000E+00  1.916299E-02
 3.500000E-01 -1.700000E+00  1.935780E-02
 3.500000E-01 -1.650000E+00  1.953546E-02
 3.500000E-01 -1.600000E+00  1.969752E-02
 3.500000E-01 -1.550000E+00  1.984539E-02
 3.500000E-01 -1.500000E+00  1.998022E-02
 3.500000E-01 -1.450000E+00  2.010293E-02
 3.500000E-01 -1.400000E+00  2.021414E-02
 3.500000E-01 -1.350000E+00  2.031421E-02
 3.500000E-01 -1.300000E+00  2.040317E-02
 3.500000E-01 -1.250000E+00  2.048069E-02
 3.500000E-01 -1.200000E+00  2.054608E-02
 3.500000E-01 -1.150000E+00  2.059815E-02
 3.500000E-01 -1.100000E+00  2.063518E-02
 3.500000E-01 -1.050000E+00  2.065475E-02
 3.500000E-01 -1.000000E+00  2.065362E-02
 3.500000E-01 -9.500000E-01  2.062753E-02
 3.500000E-01 -9.000000E-01  2.057098E-02
 3.500000E-01 -8.500000E-01  2.047703E-02
 3.500000E-01 -8.000000E-01  2.033706E-02
 3.500000E-01 -7.500000E-01  2.014066E-02
 3.500000E-01 -7.000000E-01  1.987561E-02
 3.500000E-01 -6.500000E-01  1.952819E-02
 3.500000E-01 -6.000000E-01  1.908384E-02
 3.500000E-01 -5.500000E-01  1.852853E-02
 3.500000E-01 -5.000000E-01  1.785089E-02
 3.500000E-01 -4.500000E-01  1.704533E-02
 3.500000E-01 -4.000000E-01  1.611602E-02
 3.500000E-01 -3.500000E-01  1.508135E-02
 3.500000E-01 -3.000000E-01  1.397783E-02
 3.500000E-01 -2.500000E-01  1.286208E-02
 3.500000E-01 -2.000000E-01  1.180910E-02
 3.500000E-01 -1.500000E-01  1.090538E-02
 3.500000E-01 -1.000000E-01  1.023698E-02
 3.500000E-01 -5.000000E-02  9.874473E-03
 3.500000E-01  0.000000E+00  9.858593E-03
 3.500000E-01  5.000000E-02  1.019133E-02
 3.500000E-01  1.000000E-01  1.083549E-02
 3.500000E-01  1.500000E-01  1.172285E-02
 3.500000E-01  2.000000E-01  1.276821E-02
 3.500000E-01  2.500000E-01  1.388449E-02
 3.500000E-01  3.000000E-01  1.499518E-02
 3.500000E-01  3.500000E-01  1.604165E-02
 3.500000E-01  4.000000E-01  1.698537E-02
 3.500000E-01  4.500000E-01  1.780625E-02
 3.500000E-01  5.000000E-01  1.849884E-02
 3.500000E-01  5.500000E-01  1.906787E-02
 3.500000E-01  6.000000E-01  1.952421E-02
 3.500000E-01  6.500000E-01  1.988173E-02
 3.500000E-01  7.000000E-01  2.015500E-02
 3.500000E-01  7.500000E-01  2.035794E-02
 3.500000E-01  8.000000E-01  2.050302E-02
 3.500000E-01  8.500000E-01  2.060101E-02
 3.500000E-01  9.000000E-01  2.066089E-02
 3.500000E-01  9.500000E-01  2.069002E-02
 3.500000E-01  1.000000E+00  2.069434E-02
 3.500000E-01  1.050000E+00  2.067857E-02
 3.500000E-01  1.100000E+00  2.064645E-02
 3.500000E-01  1.150000E+00  2.060094E-02
 3.500000E-01  1.200000E+00  2.054437E-02
 3.500000E-01  1.250000E+00  2.047856E-02
 3.500000E-01  1.300000E+00  2.040498E-02
 3.500000E-01  1.350000E+00  2.032479E-02
 3.500000E-01  1.400000E+00  2.023893E-02
 3.500000E-01  1.450000E+00  2.014817E-02
 3.500000E-01  1.500000E+00  2.005313E-02
 3.500000E-01  1.550000E+00  1.995433E-02
 3.500000E-01  1.600000E+00  1.985215E-02
 3.500000E-01  1.650000E+00  1.974693E-02
 3.500000E-01  1.700000E+00  1.963889E-02
 3.500000E-01  1.750000E+00  1.952818E-02
 3.500000E-01  1.800000E+00  1.941489E-02
 3.500000E-01  1.850000E+00  1.929902E-02
 3.500000E-01  1.900000E+00  1.918056E-02
 3.500000E-01  1.950000E+00  1.905940E-02
 3.500000E-01  2.000000E+00  1.893545E-02
 3.500000E-01  2.050000E+00  1.880856E-02
 3.500000E-01  2.100000E+00  1.867860E-02
 3.500000E-01  2.150000E+00  1.854544E-02
 3.500000E-01  2.200000E+00  1.840898E-02
 3.500000E-01  2.250000E+00  1.826914E-02
 3.500000E-01  2.300000E+00  1.812590E-02
 3.500000E-01  2.350000E+00  1.797930E-02
 3.500000E-01  2.400000E+00  1.782941E-02
 3.500000E-01  2.450000E+00  1.767634E-02
 3.500000E-01  2.500000E+00  1.752022E-02
 3.500000E-01  2.550000E+00  1.736120E-02
 3.500000E-01  2.600000E+00  1.719940E-02
 3.500000E-01  2.650000E+00  1.703492E-02
 3.500000E-01  2.700000E+00  1.686779E-02
 3.500000E-01  2.750000E+00  1.669799E-02
 3.500000E-01  2.800000E+00  1.652546E-02
 3.500000E-01  2.850000E+00  1.635004E-02
 3.500000E-01  2.900000E+00  1.617156E-02
 3.500000E-01  2.950000E+00  1.598978E-02
 3.500000E-01  3.000000E+00  1.580445E-02
 3.500000E-01  3.050000E+00  1.561526E-02
 3.500000E-01  3.100000E+00  1.542194E-02
 3.500000E-01  3.150000E+00  1.522417E-02
 3.500000E-01  3.200000E+00  1.502164E-02
 3.500000E-01  3.250000E+00  1.481406E-02
 3.500000E-01  3.300000E+00  1.460112E-02
 3.500000E-01  3.350000E+00  1.438254E-02
 3.500000E-01  3.400000E+00  1.415806E-02
 3.500000E-01  3.450000E+00  1.392740E-02
 3.500000E-01  3.500000E+00  1.369033E-02
 3.500000E-01  3.550000E+00  1.344660E-02
 3.500000E-01  3.600000E+00  1.319596E-02
 3.500000E-01  3.650000E+00  1.293818E-02
 3.500000E-01  3.700000E+00  1.267302E-02
 3.500000E-01  3.750000E+00  1.240026E-02
 3.500000E-01  3.800000E+00  1.211965E-02
 3.500000E-01  3.850000E+00  1.183097E-02
 3.500000E-01  3.900000E+00  1.153402E-02
 3.500000E-01  3.950000E+00  1.122859E-02
 3.500000E-01  4.000000E+00  1.091450E-02
 3.500000E-01  4.050000E+00  1.059160E-02
 3.500000E-01  4.100000E+00  1.025974E-02
 3.500000E-01  4.150000E+00  9.918810E-03
 3.500000E-01  4.200000E+00  9.568750E-03
 3.500000E-01  4.250000E+00  9.209556E-03
 3.500000E-01  4.300000E+00  8.841310E-03
 3.500000E-01  4.350000E+00  8.464217E-03
 3.500000E-01  4.400000E+00  8.078635E-03
 3.500000E-01  4.450000E+00  7.685109E-03
 3.500000E-01  4.500000E+00  7.284406E-03
 3.500000E-01  4.550000E+00  6.877541E-03
 3.500000E-01  4.600000E+00  6.465795E-03
 3.500000E-01  4.650000E+00  6.050731E-03
 3.500000E-01  4.700000E+00  5.634194E-03
 3.500000E-01  4.750000E+00  5.218301E-03
 3.500000E-01  4.800000E+00  4.805414E-03
 3.500000E-01  4.850000E+00  4.398100E-03
 3.500000E-01  4.900000E+00  3.999072E-03
 3.500000E-01  4.950000E+00  3.611113E-03
 3.500000E-01  5.000000E+00  3.236989E-03
 3.500000E-01  5.050000E+00  2.879351E-03
 3.500000E-01  5.100000E+00  2.540635E-03
 3.500000E-01  5.150000E+00  2.222966E-03
 3.500000E-01  5.200000E+00  1.928069E-03
 3.500000E-01  5.250000E+00  1.657207E-03
 3.500000E-01  5.300000E+00  1.411134E-03
 3.500000E-01  5.350000E+00  1.190083E-03
 3.500000E-01  5.400000E+00  9.937779E-04
 3.500000E-01  5.450000E+00  8.214724E-04
 3.500000E-01  5.500000E+00  6.720105E-04
 3.500000E-01  5.550000E+00  5.439030E-04
 3.500000E-01  5.600000E+00  4.354122E-04
 3.500000E-01  5.650000E+00  3.446389E-04
 3.500000E-01  5.700000E+00  2.696055E-04
 3.500000E-01  5.750000E+00  2.083320E-04
 3.500000E-01  5.800000E+00  1.588997E-04
 3.500000E-01  5.850000E+00  1.195024E-04
 3.500000E-01  5.900000E+00  8.848374E-05
 3.500000E-01  5.950000E+00  6.436082E-05
 3.500000E-01  6.000000E+00  4.583604E-05
 3.500000E-01  6.050000E+00  3.179823E-05
 3.500000E-01  6.100000E+00  2.131580E-05
 3.500000E-01  6.150000E+00  1.362432E-05
 3.500000E-01  6.200000E+00  8.110853E-06
 3.500000E-01  6.250000E+00  4.297366E-06
 3.500000E-01  6.300000E+00  1.825337E-06
 3.500000E-01  6.350000E+00  4.433968E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  5.541209E-07
 4.000000E-01 -6.300000E+00  2.278237E-06
 4.000000E-01 -6.250000E+00  5.352454E-06
 4.000000E-01 -6.200000E+00  1.007344E-05
 4.000000E-01 -6.150000E+00  1.686046E-05
 4.000000E-01 -6.100000E+00  2.626657E-05
 4.000000E-01 -6.050000E+00  3.899268E-05
 4.000000E-01 -6.000000E+00  5.590237E-05
 4.000000E-01 -5.950000E+00  7.803532E-05
 4.000000E-01 -5.900000E+00  1.066167E-04
 4.000000E-01 -5.850000E+00  1.430600E-04
 4.000000E-01 -5.800000E+00  1.889608E-04
 4.000000E-01 -5.750000E+00  2.460786E-04
 4.000000E-01 -5.700000E+00  3.163053E-04
 4.000000E-01 -5.650000E+00  4.016176E-04
 4.000000E-01 -5.600000E+00  5.040161E-04
 4.000000E-01 -5.550000E+00  6.254497E-04
 4.000000E-01 -5.500000E+00  7.677301E-04
 4.000000E-01 -5.450000E+00  9.324418E-04
 4.000000E-01 -5.400000E+00  1.120853E-03
 4.000000E-01 -5.350000E+00  1.333834E-03
 4.000000E-01 -5.300000E+00  1.571796E-03
 4.000000E-01 -5.250000E+00  1.834646E-03
 4.000000E-01 -5.200000E+00  2.121772E-03
 4.000000E-01 -5.150000E+00  2.432056E-03
 4.000000E-01 -5.100000E+00  2.763909E-03
 4.000000E-01 -5.050000E+00  3.115335E-03
 4.000000E-01 -5.000000E+00  3.484011E-03
 4.000000E-01 -4.950000E+00  3.867376E-03
 4.000000E-01 -4.900000E+00  4.262733E-03
 4.000000E-01 -4.850000E+00  4.667338E-03
 4.000000E-01 -4.800000E+00  5.078493E-03
 4.000000E-01 -4.750000E+00  5.493617E-03
 4.000000E-01 -4.700000E+00  5.910313E-03
 4.000000E-01 -4.650000E+00  6.326404E-03
 4.000000E-01 -4.600000E+00  6.739962E-03
 4.000000E-01 -4.550000E+00  7.149319E-03
 4.000000E-01 -4.500000E+00  7.553063E-03
 4.000000E-01 -4.450000E+00  7.950026E-03
 4.000000E-01 -4.400000E+00  8.339266E-03
 4.000000E-01 -4.350000E+00  8.720042E-03
 4.000000E-01 -4.300000E+00  9.091794E-03
 4.000000E-01 -4.250000E+00  9.454114E-03
 4.000000E-01 -4.200000E+00  9.806727E-03
 4.000000E-01 -4.150000E+00  1.014946E-02
 4.000000E-01 -4.100000E+00  1.048220E-02
 4.000000E-01 -4.050000E+00  1.080490E-02
 4.000000E-01 -4.000000E+00  1.111752E-02
 4.000000E-01 -3.950000E+00  1.142000E-02
 4.000000E-01 -3.900000E+00  1.171221E-02
 4.000000E-01 -3.850000E+00  1.199397E-02
 4.000000E-01 -3.800000E+00  1.226497E-02
 4.000000E-01 -3.750000E+00  1.252480E-02
 4.000000E-01 -3.700000E+00  1.277287E-02
 4.000000E-01 -3.650000E+00  1.300844E-02
 4.000000E-01 -3.600000E+00  1.323054E-02
 4.000000E-01 -3.550000E+00  1.343803E-02
 4.000000E-01 -3.500000E+00  1.362949E-02
 4.000000E-01 -3.450000E+00  1.380329E-02
 4.000000E-01 -3.400000E+00  1.395754E-02
 4.000000E-01 -3.350000E+00  1.409015E-02
 4.000000E-01 -3.300000E+00  1.419889E-02
 4.000000E-01 -3.250000E+00  1.428149E-02
 4.000000E-01 -3.200000E+00  1.433580E-02
 4.000000E-01 -3.150000E+00  1.436004E-02
 4.000000E-01 -3.100000E+00  1.435315E-02
 4.000000E-01 -3.050000E+00  1.431515E-02
 4.000000E-01 -3.000000E+00  1.424769E-02
 4.000000E-01 -2.950000E+00  1.415447E-02
 4.000000E-01 -2.900000E+00  1.404167E-02
 4.000000E-01 -2.850000E+00  1.391822E-02
 4.000000E-01 -2.800000E+00  1.379574E-02
 4.000000E-01 -2.750000E+00  1.368801E-02
 4.000000E-01 -2.700000E+00  1.361005E-02
 4.000000E-01 -2.650000E+00  1.357671E-02
 4.000000E-01 -2.600000E+00  1.360102E-02
 4.000000E-01 -2.550000E+00  1.369256E-02
 4.000000E-01 -2.500000E+00  1.385611E-02
 4.000000E-01 -2.450000E+00  1.409097E-02
 4.000000E-01 -2.400000E+00  1.439110E-02
 4.000000E-01 -2.350000E+00  1.474597E-02
 4.000000E-01 -2.300000E+00  1.514199E-02
 4.000000E-01 -2.250000E+00  1.556421E-02
 4.000000E-01 -2.200000E+00  1.599794E-02
 4.000000E-01 -2.150000E+00  1.643005E-02
 4.000000E-01 -2.100000E+00  1.684979E-02
 4.000000E-01 -2.050000E+00  1.724918E-02
 4.000000E-01 -2.000000E+00  1.762293E-02
 4.000000E-01 -1.950000E+00  1.796819E-02
 4.000000E-01 -1.900000E+00  1.828408E-02
 4.000000E-01 -1.850000E+00  1.857114E-02
 4.000000E-01 -1.800000E+00  1.883089E-02
 4.000000E-01 -1.750000E+00  1.906543E-02
 4.000000E-01 -1.700000E+00  1.927708E-02
 4.000000E-01 -1.650000E+00  1.946817E-02
 4.000000E-01 -1.600000E+00  1.964089E-02
 4.000000E-01 -1.550000E+00  1.979717E-02
 4.000000E-01 -1.500000E+00  1.993865E-02
 4.000000E-01 -1.450000E+00  2.006663E-02
 4.000000E-01 -1.400000E+00  2.018212E-02
 4.000000E-01 -1.350000E+00  2.028575E-02
 4.000000E-01 -1.300000E+00  2.037783E-02
 4.000000E-01 -1.250000E+00  2.045831E-02
 4.000000E-01 -1.200000E+00  2.052673E-02
 4.000000E-01 -1.150000E+00  2.058221E-02
 4.000000E-01 -1.100000E+00  2.062335E-02
 4.000000E-01 -1.050000E+00  2.064813E-02
 4.000000E-01 -1.000000E+00  2.065384E-02
 4.000000E-01 -9.500000E-01  2.063688E-02
 4.000000E-01 -9.000000E-01  2.059265E-02
 4.000000E-01 -8.500000E-01  2.051536E-02
 4.000000E-01 -8.000000E-01  2.039791E-02
 4.000000E-01 -7.500000E-01  2.023185E-02
 4.000000E-01 -7.000000E-01  2.000737E-02
 4.000000E-01 -6.500000E-01  1.971370E-02
 4.000000E-01 -6.000000E-01  1.933972E-02
 4.000000E-01 -5.500000E-01  1.887510E-02
 4.000000E-01 -5.000000E-01  1.831215E-02
 4.000000E-01 -4.500000E-01  1.764820E-02
 4.000000E-01 -4.000000E-01  1.688867E-02
 4.000000E-01 -3.500000E-01  1.605029E-02
 4.000000E-01 -3.000000E-01  1.516371E-02
 4.000000E-01 -2.500000E-01  1.427453E-02
 4.000000E-01 -2.000000E-01  1.344147E-02
 4.000000E-01 -1.500000E-01  1.273091E-02
 4.000000E-01 -1.000000E-01  1.220791E-02
 4.000000E-01 -5.000000E-02  1.192522E-02
 4.000000E-01  0.000000E+00  1.191311E-02
 4.000000E-01  5.000000E-02  1.217307E-02
 4.000000E-01  1.000000E-01  1.267751E-02
 4.000000E-01  1.500000E-01  1.337549E-02
 4.000000E-01  2.000000E-01  1.420269E-02
 4.000000E-01  2.500000E-01  1.509242E-02
 4.000000E-01  3.000000E-01  1.598488E-02
 4.000000E-01  3.500000E-01  1.683298E-02
 4.000000E-01  4.000000E-01  1.760451E-02
 4.000000E-01  4.500000E-01  1.828139E-02
 4.000000E-01  5.000000E-01  1.885709E-02
 4.000000E-01  5.500000E-01  1.933351E-02
 4.000000E-01  6.000000E-01  1.971790E-02
 4.000000E-01  6.500000E-01  2.002036E-02
 4.000000E-01  7.000000E-01  2.025198E-02
 4.000000E-01  7.500000E-01  2.042370E-02
 4.000000E-01  8.000000E-01  2.054550E-02
 4.000000E-01  8.500000E-01  2.062618E-02
 4.000000E-01  9.000000E-01  2.067320E-02
 4.000000E-01  9.500000E-01  2.069273E-02
 4.000000E-01  1.000000E+00  2.068985E-02
 4.000000E-01  1.050000E+00  2.066864E-02
 4.000000E-01  1.100000E+00  2.063237E-02
 4.000000E-01  1.150000E+00  2.058364E-02
 4.000000E-01  1.200000E+00  2.052454E-02
 4.000000E-01  1.250000E+00  2.045673E-02
 4.000000E-01  1.300000E+00  2.038154E-02
 4.000000E-01  1.350000E+00  2.030007E-02
 4.000000E-01  1.400000E+00  2.021319E-02
 4.000000E-01  1.450000E+00  2.012163E-02
 4.000000E-01  1.500000E+00  2.002601E-02
 4.000000E-01  1.550000E+00  1.992682E-02
 4.000000E-01  1.600000E+00  1.982448E-02
 4.000000E-01  1.650000E+00  1.971931E-02
 4.000000E-01  1.700000E+00  1.961156E-02
 4.000000E-01  1.750000E+00  1.950140E-02
 4.000000E-01  1.800000E+00  1.938892E-02
 4.000000E-01  1.850000E+00  1.927414E-02
 4.000000E-01  1.900000E+00  1.915703E-02
 4.000000E-01  1.950000E+00  1.903750E-02
 4.000000E-01  2.000000E+00  1.891539E-02
 4.000000E-01  2.050000E+00  1.879056E-02
 4.000000E-01  2.100000E+00  1.866280E-02
 4.000000E-01  2.150000E+00  1.853193E-02
 4.000000E-01  2.200000E+00  1.839779E-02
 4.000000E-01  2.250000E+00  1.826022E-02
 4.000000E-01  2.300000E+00  1.811914E-02
 4.000000E-01  2.350000E+00  1.797450E-02
 4.000000E-01  2.400000E+00  1.782630E-02
 4.000000E-01  2.450000E+00  1.767459E-02
 4.000000E-01  2.500000E+00  1.751946E-02
 4.000000E-01  2.550000E+00  1.736102E-02
 4.000000E-01  2.600000E+00  1.719938E-02
 4.000000E-01  2.650000E+00  1.703464E-02
 4.000000E-01  2.700000E+00  1.686686E-02
 4.000000E-01  2.750000E+00  1.669607E-02
 4.000000E-01  2.800000E+00  1.652224E-02
 4.000000E-01  2.850000E+00  1.634529E-02
 4.000000E-01  2.900000E+00  1.616509E-02
 4.000000E-01  2.950000E+00  1.598146E-02
 4.000000E-01  3.000000E+00  1.579419E-02
 4.000000E-01  3.050000E+00  1.560305E-02
 4.000000E-01  3.100000E+00  1.540777E-02
 4.000000E-01  3.150000E+00  1.520807E-02
 4.000000E-01  3.200000E+00  1.500367E-02
 4.000000E-01  3.250000E+00  1.479428E-02
 4.000000E-01  3.300000E+00  1.457962E-02
 4.000000E-01  3.350000E+00  1.435941E-02
 4.000000E-01  3.400000E+00  1.413339E-02
 4.000000E-01  3.450000E+00  1.390130E-02
 4.000000E-01  3.500000E+00  1.366288E-02
 4.000000E-01  3.550000E+00  1.341790E-02
 4.000000E-01  3.600000E+00  1.316611E-02
 4.000000E-01  3.650000E+00  1.290727E-02
 4.000000E-01  3.700000E+00  1.264113E-02
 4.000000E-01  3.750000E+00  1.236745E-02
 4.000000E-01  3.800000E+00  1.208598E-02
 4.000000E-01  3.850000E+00  1.179649E-02
 4.000000E-01  3.900000E+00  1.149876E-02
 4.000000E-01  3.950000E+00  1.119257E-02
 4.000000E-01  4.000000E+00  1.087772E-02
 4.000000E-01  4.050000E+00  1.055406E-02
 4.000000E-01  4.100000E+00  1.022144E-02
 4.000000E-01  4.150000E+00  9.879748E-03
 4.000000E-01  4.200000E+00  9.528935E-03
 4.000000E-01  4.250000E+00  9.169012E-03
 4.000000E-01  4.300000E+00  8.800079E-03
 4.000000E-01  4.350000E+00  8.422364E-03
 4.000000E-01  4.400000E+00  8.036245E-03
 4.000000E-01  4.450000E+00  7.642291E-03
 4.000000E-01  4.500000E+00  7.241290E-03
 4.000000E-01  4.550000E+00  6.834276E-03
 4.000000E-01  4.600000E+00  6.422549E-03
 4.000000E-01  4.650000E+00  6.007692E-03
 4.000000E-01  4.700000E+00  5.591568E-03
 4.000000E-01  4.750000E+00  5.176309E-03
 4.000000E-01  4.800000E+00  4.764294E-03
 4.000000E-01  4.850000E+00  4.358098E-03
 4.000000E-01  4.900000E+00  3.960439E-03
 4.000000E-01  4.950000E+00  3.574096E-03
 4.000000E-01  5.000000E+00  3.201820E-03
 4.000000E-01  5.050000E+00  2.846239E-03
 4.000000E-01  5.100000E+00  2.509757E-03
 4.000000E-01  5.150000E+00  2.194456E-03
 4.000000E-01  5.200000E+00  1.902018E-03
 4.000000E-01  5.250000E+00  1.633657E-03
 4.000000E-01  5.300000E+00  1.390079E-03
 4.000000E-01  5.350000E+00  1.171473E-03
 4.000000E-01  5.400000E+00  9.775205E-04
 4.000000E-01  5.450000E+00  8.074406E-04
 4.000000E-01  5.500000E+00  6.600486E-04
 4.000000E-01  5.550000E+00  5.338342E-04
 4.000000E-01  5.600000E+00  4.270460E-04
 4.000000E-01  5.650000E+00  3.377790E-04
 4.000000E-01  5.700000E+00  2.640568E-04
 4.000000E-01  5.750000E+00  2.039066E-04
 4.000000E-01  5.800000E+00  1.554218E-04
 4.000000E-01  5.850000E+00  1.168117E-04
 4.000000E-01  5.900000E+00  8.643758E-05
 4.000000E-01  5.950000E+00  6.283478E-05
 4.000000E-01  6.000000E+00  4.472366E-05
 4.000000E-01  6.050000E+00  3.100988E-05
 4.000000E-01  6.100000E+00  2.077709E-05
 4.000000E-01  6.150000E+00  1.327415E-05
 4.000000E-01  6.200000E+00  7.899402E-06
 4.000000E-01  6.250000E+00  4.184051E-06
 4.000000E-01  6.300000E+00  1.776803E-06
 4.000000E-01  6.350000E+00  4.315470E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  5.499460E-07
 4.500000E-01 -6.300000E+00  2.261045E-06
 4.500000E-01 -6.250000E+00  5.311982E-06
 4.500000E-01 -6.200000E+00  9.997111E-06
 4.500000E-01 -6.150000E+00  1.673250E-05
 4.500000E-01 -6.100000E+00  2.606707E-05
 4.500000E-01 -6.050000E+00  3.869673E-05
 4.500000E-01 -6.000000E+00  5.547925E-05
 4.500000E-01 -5.950000E+00  7.744773E-05
 4.500000E-01 -5.900000E+00  1.058203E-04
 4.500000E-01 -5.850000E+00  1.420030E-04
 4.500000E-01 -5.800000E+00  1.875839E-04
 4.500000E-01 -5.750000E+00  2.443152E-04
 4.500000E-01 -5.700000E+00  3.140814E-04
 4.500000E-01 -5.650000E+00  3.988530E-04
 4.500000E-01 -5.600000E+00  5.006250E-04
 4.500000E-01 -5.550000E+00  6.213422E-04
 4.500000E-01 -5.500000E+00  7.628150E-04
 4.500000E-01 -5.450000E+00  9.266289E-04
 4.500000E-01 -5.400000E+00  1.114057E-03
 4.500000E-01 -5.350000E+00  1.325982E-03
 4.500000E-01 -5.300000E+00  1.562827E-03
 4.500000E-01 -5.250000E+00  1.824520E-03
 4.500000E-01 -5.200000E+00  2.110471E-03
 4.500000E-01 -5.150000E+00  2.419587E-03
 4.500000E-01 -5.100000E+00  2.750304E-03
 4.500000E-01 -5.050000E+00  3.100651E-03
 4.500000E-01 -5.000000E+00  3.468325E-03
 4.500000E-01 -4.950000E+00  3.850783E-03
 4.500000E-01 -4.900000E+00  4.245340E-03
 4.500000E-01 -4.850000E+00  4.649259E-03
 4.500000E-01 -4.800000E+00  5.059843E-03
 4.500000E-01 -4.750000E+00  5.474511E-03
 4.500000E-01 -4.700000E+00  5.890858E-03
 4.500000E-01 -4.650000E+00  6.306699E-03
 4.500000E-01 -4.600000E+00  6.720097E-03
 4.500000E-01 -4.550000E+00  7.129373E-03
 4.500000E-01 -4.500000E+00  7.533107E-03
 4.500000E-01 -4.450000E+00  7.930119E-03
 4.500000E-01 -4.400000E+00  8.319458E-03
 4.500000E-01 -4.350000E+00  8.700372E-03
 4.500000E-01 -4.300000E+00  9.072290E-03
 4.500000E-01 -4.250000E+00  9.434792E-03
 4.500000E-01 -4.200000E+00  9.787585E-03
 4.500000E-01 -4.150000E+00  1.013048E-02
 4.500000E-01 -4.100000E+00  1.046334E-02
 4.500000E-01 -4.050000E+00  1.078610E-02
 4.500000E-01 -4.000000E+00  1.109867E-02
 4.500000E-01 -3.950000E+00  1.140094E-02
 4.500000E-01 -3.900000E+00  1.169275E-02
 4.500000E-01 -3.850000E+00  1.197383E-02
 4.500000E-01 -3.800000E+00  1.224379E-02
 4.500000E-01 -3.750000E+00  1.250210E-02
 4.500000E-01 -3.700000E+00  1.274803E-02
 4.500000E-01 -3.650000E+00  1.298065E-02
 4.500000E-01 -3.600000E+00  1.319877E-02
 4.500000E-01 -3.550000E+00  1.340094E-02
 4.500000E-01 -3.500000E+00  1.358540E-02
 4.500000E-01 -3.450000E+00  1.375005E-02
 4.500000E-01 -3.400000E+00  1.389249E-02
 4.500000E-01 -3.350000E+00  1.400996E-02
 4.500000E-01 -3.300000E+00  1.409948E-02
 4.500000E-01 -3.250000E+00  1.415792E-02
 4.500000E-01 -3.200000E+00  1.418221E-02
 4.500000E-01 -3.150000E+00  1.416962E-02
 4.500000E-01 -3.100000E+00  1.411820E-02
 4.500000E-01 -3.050000E+00  1.402733E-02
 4.500000E-01 -3.000000E+00  1.389831E-02
 4.500000E-01 -2.950000E+00  1.373516E-02
 4.500000E-01 -2.900000E+00  1.354516E-02
 4.500000E-01 -2.850000E+00  1.333937E-02
 4.500000E-01 -2.800000E+00  1.313261E-02
 4.500000E-01 -2.750000E+00  1.294294E-02
 4.500000E-01 -2.700000E+00  1.279043E-02
 4.500000E-01 -2.650000E+00  1.269526E-02
 4.500000E-01 -2.600000E+00  1.267539E-02
 4.500000E-01 -2.550000E+00  1.274416E-02
 4.500000E-01 -2.500000E+00  1.290835E-02
 4.500000E-01 -2.450000E+00  1.316717E-02
 4.500000E-01 -2.400000E+00  1.351239E-02
 4.500000E-01 -2.350000E+00  1.392956E-02
 4.500000E-01 -2.300000E+00  1.440011E-02
 4.500000E-01 -2.250000E+00  1.490378E-02
 4.500000E-01 -2.200000E+00  1.542091E-02
 4.500000E-01 -2.150000E+00  1.593419E-02
 4.500000E-01 -2.100000E+00  1.642978E-02
 4.500000E-01 -2.050000E+00  1.689767E-02
 4.500000E-01 -2.000000E+00  1.733157E-02
 4.500000E-01 -1.950000E+00  1.772842E-02
 4.500000E-01 -1.900000E+00  1.808766E-02
 4.500000E-01 -1.850000E+00  1.841052E-02
 4.500000E-01 -1.800000E+00  1.869944E-02
 4.500000E-01 -1.750000E+00  1.895743E-02
 4.500000E-01 -1.700000E+00  1.918775E-02
 4.500000E-01 -1.650000E+00  1.939359E-02
 4.500000E-01 -1.600000E+00  1.957789E-02
 4.500000E-01 -1.550000E+00  1.974323E-02
 4.500000E-01 -1.500000E+00  1.989180E-02
 4.500000E-01 -1.450000E+00  2.002539E-02
 4.500000E-01 -1.400000E+00  2.014537E-02
 4.500000E-01 -1.350000E+00  2.025274E-02
 4.500000E-01 -1.300000E+00  2.034810E-02
 4.500000E-01 -1.250000E+00  2.043166E-02
 4.500000E-01 -1.200000E+00  2.050326E-02
 4.500000E-01 -1.150000E+00  2.056230E-02
 4.500000E-01 -1.100000E+00  2.060770E-02
 4.500000E-01 -1.050000E+00  2.063786E-02
 4.500000E-01 -1.000000E+00  2.065057E-02
 4.500000E-01 -9.500000E-01  2.064288E-02
 4.500000E-01 -9.000000E-01  2.061105E-02
 4.500000E-01 -8.500000E-01  2.055039E-02
 4.500000E-01 -8.000000E-01  2.045520E-02
 4.500000E-01 -7.500000E-01  2.031880E-02
 4.500000E-01 -7.000000E-01  2.013357E-02
 4.500000E-01 -6.500000E-01  1.989132E-02
 4.500000E-01 -6.000000E-01  1.958386E-02
 4.500000E-01 -5.500000E-01  1.920397E-02
 4.500000E-01 -5.000000E-01  1.874682E-02
 4.500000E-01 -4.500000E-01  1.821185E-02
 4.500000E-01 -4.000000E-01  1.760501E-02
 4.500000E-01 -3.500000E-01  1.694095E-02
 4.500000E-01 -3.000000E-01  1.624470E-02
 4.500000E-01 -2.500000E-01  1.555205E-02
 4.500000E-01 -2.000000E-01  1.490786E-02
 4.500000E-01 -1.500000E-01  1.436180E-02
 4.500000E-01 -1.000000E-01  1.396180E-02
 4.500000E-01 -5.000000E-02  1.374632E-02
 4.500000E-01  0.000000E+00  1.373732E-02
 4.500000E-01  5.000000E-02  1.393588E-02
 4.500000E-01  1.000000E-01  1.432206E-02
 4.500000E-01  1.500000E-01  1.485881E-02
 4.500000E-01  2.000000E-01  1.549880E-02
 4.500000E-01  2.500000E-01  1.619222E-02
 4.500000E-01  3.000000E-01  1.689350E-02
 4.500000E-01  3.500000E-01  1.756575E-02
 4.500000E-01  4.000000E-01  1.818275E-02
 4.500000E-01  4.500000E-01  1.872876E-02
 4.500000E-01  5.000000E-01  1.919693E-02
 4.500000E-01  5.500000E-01  1.958711E-02
 4.500000E-01  6.000000E-01  1.990371E-02
 4.500000E-01  6.500000E-01  2.015372E-02
 4.500000E-01  7.000000E-01  2.034526E-02
 4.500000E-01  7.500000E-01  2.048661E-02
 4.500000E-01  8.000000E-01  2.058557E-02
 4.500000E-01  8.500000E-01  2.064911E-02
 4.500000E-01  9.000000E-01  2.068326E-02
 4.500000E-01  9.500000E-01  2.069312E-02
 4.500000E-01  1.000000E+00  2.068290E-02
 4.500000E-01  1.050000E+00  2.065606E-02
 4.500000E-01  1.100000E+00  2.061542E-02
 4.500000E-01  1.150000E+00  2.056323E-02
 4.500000E-01  1.200000E+00  2.050134E-02
 4.500000E-01  1.250000E+00  2.043123E-02
 4.500000E-01  1.300000E+00  2.035411E-02
 4.500000E-01  1.350000E+00  2.027098E-02
 4.500000E-01  1.400000E+00  2.018266E-02
 4.500000E-01  1.450000E+00  2.008984E-02
 4.500000E-01  1.500000E+00  1.999313E-02
 4.500000E-01  1.550000E+00  1.989301E-02
 4.500000E-01  1.600000E+00  1.978992E-02
 4.500000E-01  1.650000E+00  1.968418E-02
 4.500000E-01  1.700000E+00  1.957607E-02
 4.500000E-01  1.750000E+00  1.946579E-02
 4.500000E-01  1.800000E+00  1.935343E-02
 4.500000E-01  1.850000E+00  1.923906E-02
 4.500000E-01  1.900000E+00  1.912263E-02
 4.500000E-01  1.950000E+00  1.900405E-02
 4.500000E-01  2.000000E+00  1.888318E-02
 4.500000E-01  2.050000E+00  1.875982E-02
 4.500000E-01  2.100000E+00  1.863374E-02
 4.500000E-01  2.150000E+00  1.850473E-02
 4.500000E-01  2.200000E+00  1.837254E-02
 4.500000E-01  2.250000E+00  1.823698E-02
 4.500000E-01  2.300000E+00  1.809788E-02
 4.500000E-01  2.350000E+00  1.795513E-02
 4.500000E-01  2.400000E+00  1.780867E-02
 4.500000E-01  2.450000E+00  1.765850E-02
 4.500000E-01  2.500000E+00  1.750464E-02
 4.500000E-01  2.550000E+00  1.734717E-02
 4.500000E-01  2.600000E+00  1.718619E-02
 4.500000E-01  2.650000E+00  1.702178E-02
 4.500000E-01  2.700000E+00  1.685401E-02
 4.500000E-01  2.750000E+00  1.668293E-02
 4.500000E-01  2.800000E+00  1.650854E-02
 4.500000E-01  2.850000E+00  1.633080E-02
 4.500000E-01  2.900000E+00  1.614961E-02
 4.500000E-01  2.950000E+00  1.596486E-02
 4.500000E-01  3.000000E+00  1.577636E-02
 4.500000E-01  3.050000E+00  1.558391E-02
 4.500000E-01  3.100000E+00  1.538727E-02
 4.500000E-01  3.150000E+00  1.518620E-02
 4.500000E-01  3.200000E+00  1.498043E-02
 4.500000E-01  3.250000E+00  1.476967E-02
 4.500000E-01  3.300000E+00  1.455368E-02
 4.500000E-01  3.350000E+00  1.433216E-02
 4.500000E-01  3.400000E+00  1.410488E-02
 4.500000E-01  3.450000E+00  1.387158E-02
 4.500000E-01  3.500000E+00  1.363201E-02
 4.500000E-01  3.550000E+00  1.338593E-02
 4.500000E-01  3.600000E+00  1.313311E-02
 4.500000E-01  3.650000E+00  1.287328E-02
 4.500000E-01  3.700000E+00  1.260620E-02
 4.500000E-01  3.750000E+00  1.233164E-02
 4.500000E-01  3.800000E+00  1.204932E-02
 4.500000E-01  3.850000E+00  1.175902E-02
 4.500000E-01  3.900000E+00  1.146050E-02
 4.500000E-01  3.950000E+00  1.115352E-02
 4.500000E-01  4.000000E+00  1.083790E-02
 4.500000E-01  4.050000E+00  1.051346E-02
 4.500000E-01  4.100000E+00  1.018004E-02
 4.500000E-01  4.150000E+00  9.837558E-03
 4.500000E-01  4.200000E+00  9.485958E-03
 4.500000E-01  4.250000E+00  9.125268E-03
 4.500000E-01  4.300000E+00  8.755611E-03
 4.500000E-01  4.350000E+00  8.377234E-03
 4.500000E-01  4.400000E+00  7.990543E-03
 4.500000E-01  4.450000E+00  7.596131E-03
 4.500000E-01  4.500000E+00  7.194808E-03
 4.500000E-01  4.550000E+00  6.787633E-03
 4.500000E-01  4.600000E+00  6.375929E-03
 4.500000E-01  4.650000E+00  5.961299E-03
 4.500000E-01  4.700000E+00  5.545627E-03
 4.500000E-01  4.750000E+00  5.131065E-03
 4.500000E-01  4.800000E+00  4.720006E-03
 4.500000E-01  4.850000E+00  4.315038E-03
 4.500000E-01  4.900000E+00  3.918879E-03
 4.500000E-01  4.950000E+00  3.534302E-03
 4.500000E-01  5.000000E+00  3.164042E-03
 4.500000E-01  5.050000E+00  2.810701E-03
 4.500000E-01  5.100000E+00  2.476645E-03
 4.500000E-01  5.150000E+00  2.163912E-03
 4.500000E-01  5.200000E+00  1.874134E-03
 4.500000E-01  5.250000E+00  1.608474E-03
 4.500000E-01  5.300000E+00  1.367587E-03
 4.500000E-01  5.350000E+00  1.151612E-03
 4.500000E-01  5.400000E+00  9.601879E-04
 4.500000E-01  5.450000E+00  7.924959E-04
 4.500000E-01  5.500000E+00  6.473215E-04
 4.500000E-01  5.550000E+00  5.231322E-04
 4.500000E-01  5.600000E+00  4.181629E-04
 4.500000E-01  5.650000E+00  3.305029E-04
 4.500000E-01  5.700000E+00  2.581777E-04
 4.500000E-01  5.750000E+00  1.992226E-04
 4.500000E-01  5.800000E+00  1.517444E-04
 4.500000E-01  5.850000E+00  1.139695E-04
 4.500000E-01  5.900000E+00  8.427799E-05
 4.500000E-01  5.950000E+00  6.122524E-05
 4.500000E-01  6.000000E+00  4.355097E-05
 4.500000E-01  6.050000E+00  3.017902E-05
 4.500000E-01  6.100000E+00  2.020935E-05
 4.500000E-01  6.150000E+00  1.290507E-05
 4.500000E-01  6.200000E+00  7.676473E-06
 4.500000E-01  6.250000E+00  4.064547E-06
 4.500000E-01  6.300000E+00  1.725603E-06
 4.500000E-01  6.350000E+00  4.190435E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  5.442058E-07
 5.000000E-01 -6.300000E+00  2.237475E-06
 5.000000E-01 -6.250000E+00  5.256738E-06
 5.000000E-01 -6.200000E+00  9.893522E-06
 5.000000E-01 -6.150000E+00  1.656000E-05
 5.000000E-01 -6.100000E+00  2.580014E-05
 5.000000E-01 -6.050000E+00  3.830384E-05
 5.000000E-01 -6.000000E+00  5.492188E-05
 5.000000E-01 -5.950000E+00  7.667952E-05
 5.000000E-01 -5.900000E+00  1.047863E-04
 5.000000E-01 -5.850000E+00  1.406393E-04
 5.000000E-01 -5.800000E+00  1.858173E-04
 5.000000E-01 -5.750000E+00  2.420632E-04
 5.000000E-01 -5.700000E+00  3.112529E-04
 5.000000E-01 -5.650000E+00  3.953490E-04
 5.000000E-01 -5.600000E+00  4.963400E-04
 5.000000E-01 -5.550000E+00  6.161669E-04
 5.000000E-01 -5.500000E+00  7.566385E-04
 5.000000E-01 -5.450000E+00  9.193437E-04
 5.000000E-01 -5.400000E+00  1.105564E-03
 5.000000E-01 -5.350000E+00  1.316193E-03
 5.000000E-01 -5.300000E+00  1.551675E-03
 5.000000E-01 -5.250000E+00  1.811961E-03
 5.000000E-01 -5.200000E+00  2.096490E-03
 5.000000E-01 -5.150000E+00  2.404196E-03
 5.000000E-01 -5.100000E+00  2.733547E-03
 5.000000E-01 -5.050000E+00  3.082600E-03
 5.000000E-01 -5.000000E+00  3.449076E-03
 5.000000E-01 -4.950000E+00  3.830454E-03
 5.000000E-01 -4.900000E+00  4.224059E-03
 5.000000E-01 -4.850000E+00  4.627165E-03
 5.000000E-01 -4.800000E+00  5.037076E-03
 5.000000E-01 -4.750000E+00  5.451208E-03
 5.000000E-01 -4.700000E+00  5.867147E-03
 5.000000E-01 -4.650000E+00  6.282699E-03
 5.000000E-01 -4.600000E+00  6.695913E-03
 5.000000E-01 -4.550000E+00  7.105099E-03
 5.000000E-01 -4.500000E+00  7.508821E-03
 5.000000E-01 -4.450000E+00  7.905892E-03
 5.000000E-01 -4.400000E+00  8.295345E-03
 5.000000E-01 -4.350000E+00  8.676421E-03
 5.000000E-01 -4.300000E+00  9.048535E-03
 5.000000E-01 -4.250000E+00  9.411255E-03
 5.000000E-01 -4.200000E+00  9.764272E-03
 5.000000E-01 -4.150000E+00  1.010738E-02
 5.000000E-01 -4.100000E+00  1.044042E-02
 5.000000E-01 -4.050000E+00  1.076329E-02
 5.000000E-01 -4.000000E+00  1.107587E-02
 5.000000E-01 -3.950000E+00  1.137801E-02
 5.000000E-01 -3.900000E+00  1.166949E-02
 5.000000E-01 -3.850000E+00  1.194995E-02
 5.000000E-01 -3.800000E+00  1.221892E-02
 5.000000E-01 -3.750000E+00  1.247575E-02
 5.000000E-01 -3.700000E+00  1.271955E-02
 5.000000E-01 -3.650000E+00  1.294920E-02
 5.000000E-01 -3.600000E+00  1.316326E-02
 5.000000E-01 -3.550000E+00  1.335996E-02
 5.000000E-01 -3.500000E+00  1.353714E-02
 5.000000E-01 -3.450000E+00  1.369219E-02
 5.000000E-01 -3.400000E+00  1.382208E-02
 5.000000E-01 -3.350000E+00  1.392331E-02
 5.000000E-01 -3.300000E+00  1.399199E-02
 5.000000E-01 -3.250000E+00  1.402395E-02
 5.000000E-01 -3.200000E+00  1.401496E-02
 5.000000E-01 -3.150000E+00  1.396109E-02
 5.000000E-01 -3.100000E+00  1.385919E-02
 5.000000E-01 -3.050000E+00  1.370765E-02
 5.000000E-01 -3.000000E+00  1.350720E-02
 5.000000E-01 -2.950000E+00  1.326196E-02
 5.000000E-01 -2.900000E+00  1.298030E-02
 5.000000E-01 -2.850000E+00  1.267567E-02
 5.000000E-01 -2.800000E+00  1.236671E-02
 5.000000E-01 -2.750000E+00  1.207675E-02
 5.000000E-01 -2.700000E+00  1.183225E-02
 5.000000E-01 -2.650000E+00  1.166024E-02
 5.000000E-01 -2.600000E+00  1.158510E-02
 5.000000E-01 -2.550000E+00  1.162518E-02
 5.000000E-01 -2.500000E+00  1.178996E-02
 5.000000E-01 -2.450000E+00  1.207854E-02
 5.000000E-01 -2.400000E+00  1.247977E-02
 5.000000E-01 -2.350000E+00  1.297409E-02
 5.000000E-01 -2.300000E+00  1.353645E-02
 5.000000E-01 -2.250000E+00  1.413974E-02
 5.000000E-01 -2.200000E+00  1.475801E-02
 5.000000E-01 -2.150000E+00  1.536881E-02
 5.000000E-01 -2.100000E+00  1.595458E-02
 5.000000E-01 -2.050000E+00  1.650305E-02
 5.000000E-01 -2.000000E+00  1.700695E-02
 5.000000E-01 -1.950000E+00  1.746313E-02
 5.000000E-01 -1.900000E+00  1.787166E-02
 5.000000E-01 -1.850000E+00  1.823480E-02
 5.000000E-01 -1.800000E+00  1.855614E-02
 5.000000E-01 -1.750000E+00  1.883994E-02
 5.000000E-01 -1.700000E+00  1.909060E-02
 5.000000E-01 -1.650000E+00  1.931234E-02
 5.000000E-01 -1.600000E+00  1.950899E-02
 5.000000E-01 -1.550000E+00  1.968391E-02
 5.000000E-01 -1.500000E+00  1.983993E-02
 5.000000E-01 -1.450000E+00  1.997935E-02
 5.000000E-01 -1.400000E+00  2.010399E-02
 5.000000E-01 -1.350000E+00  2.021520E-02
 5.000000E-01 -1.300000E+00  2.031392E-02
 5.000000E-01 -1.250000E+00  2.040065E-02
 5.000000E-01 -1.200000E+00  2.047548E-02
 5.000000E-01 -1.150000E+00  2.053813E-02
 5.000000E-01 -1.100000E+00  2.058783E-02
 5.000000E-01 -1.050000E+00  2.062337E-02
 5.000000E-01 -1.000000E+00  2.064303E-02
 5.000000E-01 -9.500000E-01  2.064447E-02
 5.000000E-01 -9.000000E-01  2.062473E-02
 5.000000E-01 -8.500000E-01  2.058010E-02
 5.000000E-01 -8.000000E-01  2.050617E-02
 5.000000E-01 -7.500000E-01  2.039776E-02
 5.000000E-01 -7.000000E-01  2.024917E-02
 5.000000E-01 -6.500000E-01  2.005434E-02
 5.000000E-01 -6.000000E-01  1.980749E-02
 5.000000E-01 -5.500000E-01  1.950379E-02
 5.000000E-01 -5.000000E-01  1.914055E-02
 5.000000E-01 -4.500000E-01  1.871857E-02
 5.000000E-01 -4.000000E-01  1.824372E-02
 5.000000E-01 -3.500000E-01  1.772839E-02
 5.000000E-01 -3.000000E-01  1.719254E-02
 5.000000E-01 -2.500000E-01  1.666363E-02
 5.000000E-01 -2.000000E-01  1.617520E-02
 5.000000E-01 -1.500000E-01  1.576364E-02
 5.000000E-01 -1.000000E-01  1.546356E-02
 5.000000E-01 -5.000000E-02  1.530244E-02
 5.000000E-01  0.000000E+00  1.529587E-02
 5.000000E-01  5.000000E-02  1.544467E-02
 5.000000E-01  1.000000E-01  1.573474E-02
 5.000000E-01  1.500000E-01  1.613966E-02
 5.000000E-01  2.000000E-01  1.662535E-02
 5.000000E-01  2.500000E-01  1.715539E-02
 5.000000E-01  3.000000E-01  1.769577E-02
 5.000000E-01  3.500000E-01  1.821824E-02
 5.000000E-01  4.000000E-01  1.870194E-02
 5.000000E-01  4.500000E-01  1.913360E-02
 5.000000E-01  5.000000E-01  1.950658E-02
 5.000000E-01  5.500000E-01  1.981948E-02
 5.000000E-01  6.000000E-01  2.007457E-02
 5.000000E-01  6.500000E-01  2.027641E-02
 5.000000E-01  7.000000E-01  2.043073E-02
 5.000000E-01  7.500000E-01  2.054359E-02
 5.000000E-01  8.000000E-01  2.062088E-02
 5.000000E-01  8.500000E-01  2.066800E-02
 5.000000E-01  9.000000E-01  2.068970E-02
 5.000000E-01  9.500000E-01  2.069009E-02
 5.000000E-01  1.000000E+00  2.067260E-02
 5.000000E-01  1.050000E+00  2.064011E-02
 5.000000E-01  1.100000E+00  2.059498E-02
 5.000000E-01  1.150000E+00  2.053917E-02
 5.000000E-01  1.200000E+00  2.047426E-02
 5.000000E-01  1.250000E+00  2.040157E-02
 5.000000E-01  1.300000E+00  2.032218E-02
 5.000000E-01  1.350000E+00  2.023700E-02
 5.000000E-01  1.400000E+00  2.014680E-02
 5.000000E-01  1.450000E+00  2.005224E-02
 5.000000E-01  1.500000E+00  1.995389E-02
 5.000000E-01  1.550000E+00  1.985226E-02
 5.000000E-01  1.600000E+00  1.974777E-02
 5.000000E-01  1.650000E+00  1.964080E-02
 5.000000E-01  1.700000E+00  1.953165E-02
 5.000000E-01  1.750000E+00  1.942054E-02
 5.000000E-01  1.800000E+00  1.930762E-02
 5.000000E-01  1.850000E+00  1.919296E-02
 5.000000E-01  1.900000E+00  1.907656E-02
 5.000000E-01  1.950000E+00  1.895835E-02
 5.000000E-01  2.000000E+00  1.883817E-02
 5.000000E-01  2.050000E+00  1.871582E-02
 5.000000E-01  2.100000E+00  1.859104E-02
 5.000000E-01  2.150000E+00  1.846358E-02
 5.000000E-01  2.200000E+00  1.833315E-02
 5.000000E-01  2.250000E+00  1.819950E-02
 5.000000E-01  2.300000E+00  1.806239E-02
 5.000000E-01  2.350000E+00  1.792165E-02
 5.000000E-01  2.400000E+00  1.777715E-02
 5.000000E-01  2.450000E+00  1.762882E-02
 5.000000E-01  2.500000E+00  1.747663E-02
 5.000000E-01  2.550000E+00  1.732062E-02
 5.000000E-01  2.600000E+00  1.716084E-02
 5.000000E-01  2.650000E+00  1.699736E-02
 5.000000E-01  2.700000E+00  1.683025E-02
 5.000000E-01  2.750000E+00  1.665955E-02
 5.000000E-01  2.800000E+00  1.648528E-02
 5.000000E-01  2.850000E+00  1.630744E-02
 5.000000E-01  2.900000E+00  1.612594E-02
 5.000000E-01  2.950000E+00  1.594070E-02
 5.000000E-01  3.000000E+00  1.575158E-02
 5.000000E-01  3.050000E+00  1.555838E-02
 5.000000E-01  3.100000E+00  1.536092E-02
 5.000000E-01  3.150000E+00  1.515895E-02
 5.000000E-01  3.200000E+00  1.495222E-02
 5.000000E-01  3.250000E+00  1.474048E-02
 5.000000E-01  3.300000E+00  1.452348E-02
 5.000000E-01  3.350000E+00  1.430095E-02
 5.000000E-01  3.400000E+00  1.407265E-02
 5.000000E-01  3.450000E+00  1.383834E-02
 5.000000E-01  3.500000E+00  1.359778E-02
 5.000000E-01  3.550000E+00  1.335074E-02
 5.000000E-01  3.600000E+00  1.309696E-02
 5.000000E-01  3.650000E+00  1.283622E-02
 5.000000E-01  3.700000E+00  1.256825E-02
 5.000000E-01  3.750000E+00  1.229282E-02
 5.000000E-01  3.800000E+00  1.200967E-02
 5.000000E-01  3.850000E+00  1.171855E-02
 5.000000E-01  3.900000E+00  1.141922E-02
 5.000000E-01  3.950000E+00  1.111145E-02
 5.000000E-01  4.000000E+00  1.079503E-02
 5.000000E-01  4.050000E+00  1.046977E-02
 5.000000E-01  4.100000E+00  1.013555E-02
 5.000000E-01  4.150000E+00  9.792243E-03
 5.000000E-01  4.200000E+00  9.439828E-03
 5.000000E-01  4.250000E+00  9.078343E-03
 5.000000E-01  4.300000E+00  8.707931E-03
 5.000000E-01  4.350000E+00  8.328864E-03
 5.000000E-01  4.400000E+00  7.941574E-03
 5.000000E-01  4.450000E+00  7.546680E-03
 5.000000E-01  4.500000E+00  7.145020E-03
 5.000000E-01  4.550000E+00  6.737678E-03
 5.000000E-01  4.600000E+00  6.326004E-03
 5.000000E-01  4.650000E+00  5.911626E-03
 5.000000E-01  4.700000E+00  5.496451E-03
 5.000000E-01  4.750000E+00  5.082652E-03
 5.000000E-01  4.800000E+00  4.672638E-03
 5.000000E-01  4.850000E+00  4.269006E-03
 5.000000E-01  4.900000E+00  3.874478E-03
 5.000000E-01  4.950000E+00  3.491818E-03
 5.000000E-01  5.000000E+00  3.123741E-03
 5.000000E-01  5.050000E+00  2.772818E-03
 5.000000E-01  5.100000E+00  2.441376E-03
 5.000000E-01  5.150000E+00  2.131405E-03
 5.000000E-01  5.200000E+00  1.844484E-03
 5.000000E-01  5.250000E+00  1.581720E-03
 5.000000E-01  5.300000E+00  1.343714E-03
 5.000000E-01  5.350000E+00  1.130553E-03
 5.000000E-01  5.400000E+00  9.418282E-04
 5.000000E-01  5.450000E+00  7.766824E-04
 5.000000E-01  5.500000E+00  6.338691E-04
 5.000000E-01  5.550000E+00  5.118330E-04
 5.000000E-01  5.600000E+00  4.087951E-04
 5.000000E-01  5.650000E+00  3.228392E-04
 5.000000E-01  5.700000E+00  2.519933E-04
 5.000000E-01  5.750000E+00  1.943019E-04
 5.000000E-01  5.800000E+00  1.478865E-04
 5.000000E-01  5.850000E+00  1.109917E-04
 5.000000E-01  5.900000E+00  8.201850E-05
 5.000000E-01  5.950000E+00  5.954337E-05
 5.000000E-01  6.000000E+00  4.232700E-05
 5.000000E-01  6.050000E+00  2.931268E-05
 5.000000E-01  6.100000E+00  1.961785E-05
 5.000000E-01  6.150000E+00  1.252077E-05
 5.000000E-01  6.200000E+00  7.444457E-06
 5.000000E-01  6.250000E+00  3.940208E-06
 5.000000E-01  6.300000E+00  1.672341E-06
 5.000000E-01  6.350000E+00  4.060375E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  5.368936E-07
 5.500000E-01 -6.300000E+00  2.207500E-06
 5.500000E-01 -6.250000E+00  5.186666E-06
 5.500000E-01 -6.200000E+00  9.762575E-06
 5.500000E-01 -6.150000E+00  1.634283E-05
 5.500000E-01 -6.100000E+00  2.546561E-05
 5.500000E-01 -6.050000E+00  3.781383E-05
 5.500000E-01 -6.000000E+00  5.423012E-05
 5.500000E-01 -5.950000E+00  7.573057E-05
 5.500000E-01 -5.900000E+00  1.035146E-04
 5.500000E-01 -5.850000E+00  1.389686E-04
 5.500000E-01 -5.800000E+00  1.836602E-04
 5.500000E-01 -5.750000E+00  2.393212E-04
 5.500000E-01 -5.700000E+00  3.078171E-04
 5.500000E-01 -5.650000E+00  3.911012E-04
 5.500000E-01 -5.600000E+00  4.911547E-04
 5.500000E-01 -5.550000E+00  6.099141E-04
 5.500000E-01 -5.500000E+00  7.491881E-04
 5.500000E-01 -5.450000E+00  9.105700E-04
 5.500000E-01 -5.400000E+00  1.095352E-03
 5.500000E-01 -5.350000E+00  1.304444E-03
 5.500000E-01 -5.300000E+00  1.538315E-03
 5.500000E-01 -5.250000E+00  1.796943E-03
 5.500000E-01 -5.200000E+00  2.079799E-03
 5.500000E-01 -5.150000E+00  2.385854E-03
 5.500000E-01 -5.100000E+00  2.713608E-03
 5.500000E-01 -5.050000E+00  3.061150E-03
 5.500000E-01 -5.000000E+00  3.426231E-03
 5.500000E-01 -4.950000E+00  3.806351E-03
 5.500000E-01 -4.900000E+00  4.198851E-03
 5.500000E-01 -4.850000E+00  4.601014E-03
 5.500000E-01 -4.800000E+00  5.010145E-03
 5.500000E-01 -4.750000E+00  5.423656E-03
 5.500000E-01 -4.700000E+00  5.839124E-03
 5.500000E-01 -4.650000E+00  6.254341E-03
 5.500000E-01 -4.600000E+00  6.667343E-03
 5.500000E-01 -4.550000E+00  7.076423E-03
 5.500000E-01 -4.500000E+00  7.480133E-03
 5.500000E-01 -4.450000E+00  7.877268E-03
 5.500000E-01 -4.400000E+00  8.266852E-03
 5.500000E-01 -4.350000E+00  8.648113E-03
 5.500000E-01 -4.300000E+00  9.020453E-03
 5.500000E-01 -4.250000E+00  9.383429E-03
 5.500000E-01 -4.200000E+00  9.736716E-03
 5.500000E-01 -4.150000E+00  1.008008E-02
 5.500000E-01 -4.100000E+00  1.041337E-02
 5.500000E-01 -4.050000E+00  1.073642E-02
 5.500000E-01 -4.000000E+00  1.104908E-02
 5.500000E-01 -3.950000E+00  1.135116E-02
 5.500000E-01 -3.900000E+00  1.164237E-02
 5.500000E-01 -3.850000E+00  1.192230E-02
 5.500000E-01 -3.800000E+00  1.219037E-02
 5.500000E-01 -3.750000E+00  1.244579E-02
 5.500000E-01 -3.700000E+00  1.268754E-02
 5.500000E-01 -3.650000E+00  1.291427E-02
 5.500000E-01 -3.600000E+00  1.312429E-02
 5.500000E-01 -3.550000E+00  1.331549E-02
 5.500000E-01 -3.500000E+00  1.348526E-02
 5.500000E-01 -3.450000E+00  1.363045E-02
 5.500000E-01 -3.400000E+00  1.374732E-02
 5.500000E-01 -3.350000E+00  1.383153E-02
 5.500000E-01 -3.300000E+00  1.387814E-02
 5.500000E-01 -3.250000E+00  1.388176E-02
 5.500000E-01 -3.200000E+00  1.383677E-02
 5.500000E-01 -3.150000E+00  1.373772E-02
 5.500000E-01 -3.100000E+00  1.357996E-02
 5.500000E-01 -3.050000E+00  1.336050E-02
 5.500000E-01 -3.000000E+00  1.307917E-02
 5.500000E-01 -2.950000E+00  1.273988E-02
 5.500000E-01 -2.900000E+00  1.235206E-02
 5.500000E-01 -2.850000E+00  1.193167E-02
 5.500000E-01 -2.800000E+00  1.150179E-02
 5.500000E-01 -2.750000E+00  1.109204E-02
 5.500000E-01 -2.700000E+00  1.073673E-02
 5.500000E-01 -2.650000E+00  1.047147E-02
 5.500000E-01 -2.600000E+00  1.032886E-02
 5.500000E-01 -2.550000E+00  1.033367E-02
 5.500000E-01 -2.500000E+00  1.049888E-02
 5.500000E-01 -2.450000E+00  1.082349E-02
 5.500000E-01 -2.400000E+00  1.129266E-02
 5.500000E-01 -2.350000E+00  1.188024E-02
 5.500000E-01 -2.300000E+00  1.255295E-02
 5.500000E-01 -2.250000E+00  1.327513E-02
 5.500000E-01 -2.200000E+00  1.401308E-02
 5.500000E-01 -2.150000E+00  1.473818E-02
 5.500000E-01 -2.100000E+00  1.542858E-02
 5.500000E-01 -2.050000E+00  1.606956E-02
 5.500000E-01 -2.000000E+00  1.665290E-02
 5.500000E-01 -1.950000E+00  1.717571E-02
 5.500000E-01 -1.900000E+00  1.763899E-02
 5.500000E-01 -1.850000E+00  1.804637E-02
 5.500000E-01 -1.800000E+00  1.840296E-02
 5.500000E-01 -1.750000E+00  1.871453E-02
 5.500000E-01 -1.700000E+00  1.898684E-02
 5.500000E-01 -1.650000E+00  1.922534E-02
 5.500000E-01 -1.600000E+00  1.943491E-02
 5.500000E-01 -1.550000E+00  1.961976E-02
 5.500000E-01 -1.500000E+00  1.978343E-02
 5.500000E-01 -1.450000E+00  1.992880E-02
 5.500000E-01 -1.400000E+00  2.005816E-02
 5.500000E-01 -1.350000E+00  2.017326E-02
 5.500000E-01 -1.300000E+00  2.027536E-02
 5.500000E-01 -1.250000E+00  2.036524E-02
 5.500000E-01 -1.200000E+00  2.044331E-02
 5.500000E-01 -1.150000E+00  2.050953E-02
 5.500000E-01 -1.100000E+00  2.056346E-02
 5.500000E-01 -1.050000E+00  2.060427E-02
 5.500000E-01 -1.000000E+00  2.063065E-02
 5.500000E-01 -9.500000E-01  2.064084E-02
 5.500000E-01 -9.000000E-01  2.063255E-02
 5.500000E-01 -8.500000E-01  2.060297E-02
 5.500000E-01 -8.000000E-01  2.054874E-02
 5.500000E-01 -7.500000E-01  2.046602E-02
 5.500000E-01 -7.000000E-01  2.035061E-02
 5.500000E-01 -6.500000E-01  2.019821E-02
 5.500000E-01 -6.000000E-01  2.000487E-02
 5.500000E-01 -5.500000E-01  1.976758E-02
 5.500000E-01 -5.000000E-01  1.948510E-02
 5.500000E-01 -4.500000E-01  1.915897E-02
 5.500000E-01 -4.000000E-01  1.879459E-02
 5.500000E-01 -3.500000E-01  1.840214E-02
 5.500000E-01 -3.000000E-01  1.799717E-02
 5.500000E-01 -2.500000E-01  1.760035E-02
 5.500000E-01 -2.000000E-01  1.723631E-02
 5.500000E-01 -1.500000E-01  1.693126E-02
 5.500000E-01 -1.000000E-01  1.670979E-02
 5.500000E-01 -5.000000E-02  1.659123E-02
 5.500000E-01  0.000000E+00  1.658651E-02
 5.500000E-01  5.000000E-02  1.669623E-02
 5.500000E-01  1.000000E-01  1.691060E-02
 5.500000E-01  1.500000E-01  1.721111E-02
 5.500000E-01  2.000000E-01  1.757364E-02
 5.500000E-01  2.500000E-01  1.797200E-02
 5.500000E-01  3.000000E-01  1.838126E-02
 5.500000E-01  3.500000E-01  1.878019E-02
 5.500000E-01  4.000000E-01  1.915255E-02
 5.500000E-01  4.500000E-01  1.948744E-02
 5.500000E-01  5.000000E-01  1.977881E-02
 5.500000E-01  5.500000E-01  2.002457E-02
 5.500000E-01  6.000000E-01  2.022556E-02
 5.500000E-01  6.500000E-01  2.038453E-02
 5.500000E-01  7.000000E-01  2.050531E-02
 5.500000E-01  7.500000E-01  2.059221E-02
 5.500000E-01  8.000000E-01  2.064953E-02
 5.500000E-01  8.500000E-01  2.068135E-02
 5.500000E-01  9.000000E-01  2.069132E-02
 5.500000E-01  9.500000E-01  2.068267E-02
 5.500000E-01  1.000000E+00  2.065814E-02
 5.500000E-01  1.050000E+00  2.062008E-02
 5.500000E-01  1.100000E+00  2.057045E-02
 5.500000E-01  1.150000E+00  2.051089E-02
 5.500000E-01  1.200000E+00  2.044276E-02
 5.500000E-01  1.250000E+00  2.036721E-02
 5.500000E-01  1.300000E+00  2.028521E-02
 5.500000E-01  1.350000E+00  2.019756E-02
 5.500000E-01  1.400000E+00  2.010500E-02
 5.500000E-01  1.450000E+00  2.000813E-02
 5.500000E-01  1.500000E+00  1.990754E-02
 5.500000E-01  1.550000E+00  1.980372E-02
 5.500000E-01  1.600000E+00  1.969714E-02
 5.500000E-01  1.650000E+00  1.958819E-02
 5.500000E-01  1.700000E+00  1.947723E-02
 5.500000E-01  1.750000E+00  1.936453E-02
 5.500000E-01  1.800000E+00  1.925030E-02
 5.500000E-01  1.850000E+00  1.913465E-02
 5.500000E-01  1.900000E+00  1.901764E-02
 5.500000E-01  1.950000E+00  1.889921E-02
 5.500000E-01  2.000000E+00  1.877923E-02
 5.500000E-01  2.050000E+00  1.865751E-02
 5.500000E-01  2.100000E+00  1.853376E-02
 5.500000E-01  2.150000E+00  1.840770E-02
 5.500000E-01  2.200000E+00  1.827900E-02
 5.500000E-01  2.250000E+00  1.814733E-02
 5.500000E-01  2.300000E+00  1.801240E-02
 5.500000E-01  2.350000E+00  1.787396E-02
 5.500000E-01  2.400000E+00  1.773180E-02
 5.500000E-01  2.450000E+00  1.758577E-02
 5.500000E-01  2.500000E+00  1.743579E-02
 5.500000E-01  2.550000E+00  1.728183E-02
 5.500000E-01  2.600000E+00  1.712389E-02
 5.500000E-01  2.650000E+00  1.696201E-02
 5.500000E-01  2.700000E+00  1.679623E-02
 5.500000E-01  2.750000E+00  1.662660E-02
 5.500000E-01  2.800000E+00  1.645314E-02
 5.500000E-01  2.850000E+00  1.627584E-02
 5.500000E-01  2.900000E+00  1.609467E-02
 5.500000E-01  2.950000E+00  1.590954E-02
 5.500000E-01  3.000000E+00  1.572033E-02
 5.500000E-01  3.050000E+00  1.552691E-02
 5.500000E-01  3.100000E+00  1.532908E-02
 5.500000E-01  3.150000E+00  1.512662E-02
 5.500000E-01  3.200000E+00  1.491932E-02
 5.500000E-01  3.250000E+00  1.470692E-02
 5.500000E-01  3.300000E+00  1.448920E-02
 5.500000E-01  3.350000E+00  1.426590E-02
 5.500000E-01  3.400000E+00  1.403680E-02
 5.500000E-01  3.450000E+00  1.380166E-02
 5.500000E-01  3.500000E+00  1.356025E-02
 5.500000E-01  3.550000E+00  1.331235E-02
 5.500000E-01  3.600000E+00  1.305771E-02
 5.500000E-01  3.650000E+00  1.279610E-02
 5.500000E-01  3.700000E+00  1.252728E-02
 5.500000E-01  3.750000E+00  1.225100E-02
 5.500000E-01  3.800000E+00  1.196702E-02
 5.500000E-01  3.850000E+00  1.167507E-02
 5.500000E-01  3.900000E+00  1.137492E-02
 5.500000E-01  3.950000E+00  1.106633E-02
 5.500000E-01  4.000000E+00  1.074909E-02
 5.500000E-01  4.050000E+00  1.042301E-02
 5.500000E-01  4.100000E+00  1.008794E-02
 5.500000E-01  4.150000E+00  9.743798E-03
 5.500000E-01  4.200000E+00  9.390546E-03
 5.500000E-01  4.250000E+00  9.028244E-03
 5.500000E-01  4.300000E+00  8.657055E-03
 5.500000E-01  4.350000E+00  8.277277E-03
 5.500000E-01  4.400000E+00  7.889368E-03
 5.500000E-01  4.450000E+00  7.493976E-03
 5.500000E-01  4.500000E+00  7.091970E-03
 5.500000E-01  4.550000E+00  6.684462E-03
 5.500000E-01  4.600000E+00  6.272832E-03
 5.500000E-01  4.650000E+00  5.858736E-03
 5.500000E-01  4.700000E+00  5.444106E-03
 5.500000E-01  4.750000E+00  5.031140E-03
 5.500000E-01  4.800000E+00  4.622263E-03
 5.500000E-01  4.850000E+00  4.220083E-03
 5.500000E-01  4.900000E+00  3.827319E-03
 5.500000E-01  4.950000E+00  3.446727E-03
 5.500000E-01  5.000000E+00  3.080998E-03
 5.500000E-01  5.050000E+00  2.732672E-03
 5.500000E-01  5.100000E+00  2.404030E-03
 5.500000E-01  5.150000E+00  2.097012E-03
 5.500000E-01  5.200000E+00  1.813141E-03
 5.500000E-01  5.250000E+00  1.553464E-03
 5.500000E-01  5.300000E+00  1.318524E-03
 5.500000E-01  5.350000E+00  1.108353E-03
 5.500000E-01  5.400000E+00  9.224951E-04
 5.500000E-01  5.450000E+00  7.600489E-04
 5.500000E-01  5.500000E+00  6.197357E-04
 5.500000E-01  5.550000E+00  4.999765E-04
 5.500000E-01  5.600000E+00  3.989781E-04
 5.500000E-01  5.650000E+00  3.148191E-04
 5.500000E-01  5.700000E+00  2.455307E-04
 5.500000E-01  5.750000E+00  1.891678E-04
 5.500000E-01  5.800000E+00  1.438678E-04
 5.500000E-01  5.850000E+00  1.078952E-04
 5.500000E-01  5.900000E+00  7.967286E-05
 5.500000E-01  5.950000E+00  5.780039E-05
 5.500000E-01  6.000000E+00  4.106066E-05
 5.500000E-01  6.050000E+00  2.841774E-05
 5.500000E-01  6.100000E+00  1.900769E-05
 5.500000E-01  6.150000E+00  1.212483E-05
 5.500000E-01  6.200000E+00  7.205654E-06
 5.500000E-01  6.250000E+00  3.812332E-06
 5.500000E-01  6.300000E+00  1.617594E-06
 5.500000E-01  6.350000E+00  3.926736E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  5.280582E-07
 6.000000E-01 -6.300000E+00  2.171317E-06
 6.000000E-01 -6.250000E+00  5.102216E-06
 6.000000E-01 -6.200000E+00  9.605089E-06
 6.000000E-01 -6.150000E+00  1.608229E-05
 6.000000E-01 -6.100000E+00  2.506539E-05
 6.000000E-01 -6.050000E+00  3.722932E-05
 6.000000E-01 -6.000000E+00  5.340739E-05
 6.000000E-01 -5.950000E+00  7.460510E-05
 6.000000E-01 -5.900000E+00  1.020102E-04
 6.000000E-01 -5.850000E+00  1.369965E-04
 6.000000E-01 -5.800000E+00  1.811187E-04
 6.000000E-01 -5.750000E+00  2.360954E-04
 6.000000E-01 -5.700000E+00  3.037798E-04
 6.000000E-01 -5.650000E+00  3.861142E-04
 6.000000E-01 -5.600000E+00  4.850719E-04
 6.000000E-01 -5.550000E+00  6.025846E-04
 6.000000E-01 -5.500000E+00  7.404615E-04
 6.000000E-01 -5.450000E+00  9.003025E-04
 6.000000E-01 -5.400000E+00  1.083413E-03
 6.000000E-01 -5.350000E+00  1.290724E-03
 6.000000E-01 -5.300000E+00  1.522732E-03
 6.000000E-01 -5.250000E+00  1.779447E-03
 6.000000E-01 -5.200000E+00  2.060379E-03
 6.000000E-01 -5.150000E+00  2.364537E-03
 6.000000E-01 -5.100000E+00  2.690460E-03
 6.000000E-01 -5.050000E+00  3.036273E-03
 6.000000E-01 -5.000000E+00  3.399758E-03
 6.000000E-01 -4.950000E+00  3.778439E-03
 6.000000E-01 -4.900000E+00  4.169675E-03
 6.000000E-01 -4.850000E+00  4.570759E-03
 6.000000E-01 -4.800000E+00  4.978997E-03
 6.000000E-01 -4.750000E+00  5.391796E-03
 6.000000E-01 -4.700000E+00  5.806723E-03
 6.000000E-01 -4.650000E+00  6.221555E-03
 6.000000E-01 -4.600000E+00  6.634311E-03
 6.000000E-01 -4.550000E+00  7.043268E-03
 6.000000E-01 -4.500000E+00  7.446958E-03
 6.000000E-01 -4.450000E+00  7.844165E-03
 6.000000E-01 -4.400000E+00  8.233895E-03
 6.000000E-01 -4.350000E+00  8.615365E-03
 6.000000E-01 -4.300000E+00  8.987964E-03
 6.000000E-01 -4.250000E+00  9.351235E-03
 6.000000E-01 -4.200000E+00  9.704838E-03
 6.000000E-01 -4.150000E+00  1.004853E-02
 6.000000E-01 -4.100000E+00  1.038211E-02
 6.000000E-01 -4.050000E+00  1.070540E-02
 6.000000E-01 -4.000000E+00  1.101823E-02
 6.000000E-01 -3.950000E+00  1.132034E-02
 6.000000E-01 -3.900000E+00  1.161138E-02
 6.000000E-01 -3.850000E+00  1.189088E-02
 6.000000E-01 -3.800000E+00  1.215814E-02
 6.000000E-01 -3.750000E+00  1.241228E-02
 6.000000E-01 -3.700000E+00  1.265210E-02
 6.000000E-01 -3.650000E+00  1.287605E-02
 6.000000E-01 -3.600000E+00  1.308217E-02
 6.000000E-01 -3.550000E+00  1.326798E-02
 6.000000E-01 -3.500000E+00  1.343042E-02
 6.000000E-01 -3.450000E+00  1.356576E-02
 6.000000E-01 -3.400000E+00  1.366950E-02
 6.000000E-01 -3.350000E+00  1.373635E-02
 6.000000E-01 -3.300000E+00  1.376022E-02
 6.000000E-01 -3.250000E+00  1.373434E-02
 6.000000E-01 -3.200000E+00  1.365148E-02
 6.000000E-01 -3.150000E+00  1.350440E-02
 6.000000E-01 -3.100000E+00  1.328658E-02
 6.000000E-01 -3.050000E+00  1.299330E-02
 6.000000E-01 -3.000000E+00  1.262304E-02
 6.000000E-01 -2.950000E+00  1.217921E-02
 6.000000E-01 -2.900000E+00  1.167201E-02
 6.000000E-01 -2.850000E+00  1.112008E-02
 6.000000E-01 -2.800000E+00  1.055138E-02
 6.000000E-01 -2.750000E+00  1.000281E-02
 6.000000E-01 -2.700000E+00  9.517984E-03
 6.000000E-01 -2.650000E+00  9.142957E-03
 6.000000E-01 -2.600000E+00  8.920391E-03
 6.000000E-01 -2.550000E+00  8.883090E-03
 6.000000E-01 -2.500000E+00  9.048461E-03
 6.000000E-01 -2.450000E+00  9.415397E-03
 6.000000E-01 -2.400000E+00  9.964472E-03
 6.000000E-01 -2.350000E+00  1.066141E-02
 6.000000E-01 -2.300000E+00  1.146281E-02
 6.000000E-01 -2.250000E+00  1.232266E-02
 6.000000E-01 -2.200000E+00  1.319802E-02
 6.000000E-01 -2.150000E+00  1.405313E-02
 6.000000E-01 -2.100000E+00  1.486135E-02
 6.000000E-01 -2.050000E+00  1.560541E-02
 6.000000E-01 -2.000000E+00  1.627637E-02
 6.000000E-01 -1.950000E+00  1.687185E-02
 6.000000E-01 -1.900000E+00  1.739423E-02
 6.000000E-01 -1.850000E+00  1.784888E-02
 6.000000E-01 -1.800000E+00  1.824276E-02
 6.000000E-01 -1.750000E+00  1.858339E-02
 6.000000E-01 -1.700000E+00  1.887817E-02
 6.000000E-01 -1.650000E+00  1.913391E-02
 6.000000E-01 -1.600000E+00  1.935664E-02
 6.000000E-01 -1.550000E+00  1.955153E-02
 6.000000E-01 -1.500000E+00  1.972287E-02
 6.000000E-01 -1.450000E+00  1.987416E-02
 6.000000E-01 -1.400000E+00  2.000821E-02
 6.000000E-01 -1.350000E+00  2.012714E-02
 6.000000E-01 -1.300000E+00  2.023255E-02
 6.000000E-01 -1.250000E+00  2.032554E-02
 6.000000E-01 -1.200000E+00  2.040675E-02
 6.000000E-01 -1.150000E+00  2.047643E-02
 6.000000E-01 -1.100000E+00  2.053445E-02
 6.000000E-01 -1.050000E+00  2.058028E-02
 6.000000E-01 -1.000000E+00  2.061302E-02
 6.000000E-01 -9.500000E-01  2.063140E-02
 6.000000E-01 -9.000000E-01  2.063373E-02
 6.000000E-01 -8.500000E-01  2.061794E-02
 6.000000E-01 -8.000000E-01  2.058156E-02
 6.000000E-01 -7.500000E-01  2.052180E-02
 6.000000E-01 -7.000000E-01  2.043570E-02
 6.000000E-01 -6.500000E-01  2.032031E-02
 6.000000E-01 -6.000000E-01  2.017303E-02
 6.000000E-01 -5.500000E-01  1.999213E-02
 6.000000E-01 -5.000000E-01  1.977729E-02
 6.000000E-01 -4.500000E-01  1.953036E-02
 6.000000E-01 -4.000000E-01  1.925605E-02
 6.000000E-01 -3.500000E-01  1.896250E-02
 6.000000E-01 -3.000000E-01  1.866159E-02
 6.000000E-01 -2.500000E-01  1.836862E-02
 6.000000E-01 -2.000000E-01  1.810141E-02
 6.000000E-01 -1.500000E-01  1.787860E-02
 6.000000E-01 -1.000000E-01  1.771744E-02
 6.000000E-01 -5.000000E-02  1.763139E-02
 6.000000E-01  0.000000E+00  1.762800E-02
 6.000000E-01  5.000000E-02  1.770777E-02
 6.000000E-01  1.000000E-01  1.786397E-02
 6.000000E-01  1.500000E-01  1.808383E-02
 6.000000E-01  2.000000E-01  1.835049E-02
 6.000000E-01  2.500000E-01  1.864538E-02
 6.000000E-01  3.000000E-01  1.895051E-02
 6.000000E-01  3.500000E-01  1.925015E-02
 6.000000E-01  4.000000E-01  1.953191E-02
 6.000000E-01  4.500000E-01  1.978703E-02
 6.000000E-01  5.000000E-01  2.001024E-02
 6.000000E-01  5.500000E-01  2.019921E-02
 6.000000E-01  6.000000E-01  2.035383E-02
 6.000000E-01  6.500000E-01  2.047559E-02
 6.000000E-01  7.000000E-01  2.056691E-02
 6.000000E-01  7.500000E-01  2.063072E-02
 6.000000E-01  8.000000E-01  2.067008E-02
 6.000000E-01  8.500000E-01  2.068797E-02
 6.000000E-01  9.000000E-01  2.068712E-02
 6.000000E-01  9.500000E-01  2.067001E-02
 6.000000E-01  1.000000E+00  2.063879E-02
 6.000000E-01  1.050000E+00  2.059533E-02
 6.000000E-01  1.100000E+00  2.054122E-02
 6.000000E-01  1.150000E+00  2.047782E-02
 6.000000E-01  1.200000E+00  2.040628E-02
 6.000000E-01  1.250000E+00  2.032759E-02
 6.000000E-01  1.300000E+00  2.024258E-02
 6.000000E-01  1.350000E+00  2.015200E-02
 6.000000E-01  1.400000E+00  2.005652E-02
 6.000000E-01  1.450000E+00  1.995672E-02
 6.000000E-01  1.500000E+00  1.985317E-02
 6.000000E-01  1.550000E+00  1.974639E-02
 6.000000E-01  1.600000E+00  1.963688E-02
 6.000000E-01  1.650000E+00  1.952510E-02
 6.000000E-01  1.700000E+00  1.941144E-02
 6.000000E-01  1.750000E+00  1.929628E-02
 6.000000E-01  1.800000E+00  1.917989E-02
 6.000000E-01  1.850000E+00  1.906247E-02
 6.000000E-01  1.900000E+00  1.894414E-02
 6.000000E-01  1.950000E+00  1.882490E-02
 6.000000E-01  2.000000E+00  1.870467E-02
 6.000000E-01  2.050000E+00  1.858325E-02
 6.000000E-01  2.100000E+00  1.846036E-02
 6.000000E-01  2.150000E+00  1.833568E-02
 6.000000E-01  2.200000E+00  1.820883E-02
 6.000000E-01  2.250000E+00  1.807941E-02
 6.000000E-01  2.300000E+00  1.794705E-02
 6.000000E-01  2.350000E+00  1.781140E-02
 6.000000E-01  2.400000E+00  1.767216E-02
 6.000000E-01  2.450000E+00  1.752910E-02
 6.000000E-01  2.500000E+00  1.738203E-02
 6.000000E-01  2.550000E+00  1.723086E-02
 6.000000E-01  2.600000E+00  1.707553E-02
 6.000000E-01  2.650000E+00  1.691601E-02
 6.000000E-01  2.700000E+00  1.675233E-02
 6.000000E-01  2.750000E+00  1.658450E-02
 6.000000E-01  2.800000E+00  1.641254E-02
 6.000000E-01  2.850000E+00  1.623646E-02
 6.000000E-01  2.900000E+00  1.605622E-02
 6.000000E-01  2.950000E+00  1.587177E-02
 6.000000E-01  3.000000E+00  1.568302E-02
 6.000000E-01  3.050000E+00  1.548983E-02
 6.000000E-01  3.100000E+00  1.529205E-02
 6.000000E-01  3.150000E+00  1.508949E-02
 6.000000E-01  3.200000E+00  1.488194E-02
 6.000000E-01  3.250000E+00  1.466918E-02
 6.000000E-01  3.300000E+00  1.445099E-02
 6.000000E-01  3.350000E+00  1.422715E-02
 6.000000E-01  3.400000E+00  1.399742E-02
 6.000000E-01  3.450000E+00  1.376160E-02
 6.000000E-01  3.500000E+00  1.351947E-02
 6.000000E-01  3.550000E+00  1.327080E-02
 6.000000E-01  3.600000E+00  1.301537E-02
 6.000000E-01  3.650000E+00  1.275295E-02
 6.000000E-01  3.700000E+00  1.248330E-02
 6.000000E-01  3.750000E+00  1.220619E-02
 6.000000E-01  3.800000E+00  1.192136E-02
 6.000000E-01  3.850000E+00  1.162858E-02
 6.000000E-01  3.900000E+00  1.132759E-02
 6.000000E-01  3.950000E+00  1.101816E-02
 6.000000E-01  4.000000E+00  1.070007E-02
 6.000000E-01  4.050000E+00  1.037314E-02
 6.000000E-01  4.100000E+00  1.003722E-02
 6.000000E-01  4.150000E+00  9.692215E-03
 6.000000E-01  4.200000E+00  9.338107E-03
 6.000000E-01  4.250000E+00  8.974970E-03
 6.000000E-01  4.300000E+00  8.602988E-03
 6.000000E-01  4.350000E+00  8.222482E-03
 6.000000E-01  4.400000E+00  7.833941E-03
 6.000000E-01  4.450000E+00  7.438043E-03
 6.000000E-01  4.500000E+00  7.035688E-03
 6.000000E-01  4.550000E+00  6.628022E-03
 6.000000E-01  4.600000E+00  6.216456E-03
 6.000000E-01  4.650000E+00  5.802678E-03
 6.000000E-01  4.700000E+00  5.388650E-03
 6.000000E-01  4.750000E+00  4.976593E-03
 6.000000E-01  4.800000E+00  4.568951E-03
 6.000000E-01  4.850000E+00  4.168340E-03
 6.000000E-01  4.900000E+00  3.777479E-03
 6.000000E-01  4.950000E+00  3.399109E-03
 6.000000E-01  5.000000E+00  3.035897E-03
 6.000000E-01  5.050000E+00  2.690346E-03
 6.000000E-01  5.100000E+00  2.364689E-03
 6.000000E-01  5.150000E+00  2.060815E-03
 6.000000E-01  5.200000E+00  1.780183E-03
 6.000000E-01  5.250000E+00  1.523781E-03
 6.000000E-01  5.300000E+00  1.292089E-03
 6.000000E-01  5.350000E+00  1.085082E-03
 6.000000E-01  5.400000E+00  9.022509E-04
 6.000000E-01  5.450000E+00  7.426524E-04
 6.000000E-01  5.500000E+00  6.049727E-04
 6.000000E-01  5.550000E+00  4.876082E-04
 6.000000E-01  5.600000E+00  3.887516E-04
 6.000000E-01  5.650000E+00  3.064769E-04
 6.000000E-01  5.700000E+00  2.388192E-04
 6.000000E-01  5.750000E+00  1.838449E-04
 6.000000E-01  5.800000E+00  1.397087E-04
 6.000000E-01  5.850000E+00  1.046963E-04
 6.000000E-01  5.900000E+00  7.725448E-05
 6.000000E-01  5.950000E+00  5.600690E-05
 6.000000E-01  6.000000E+00  3.976020E-05
 6.000000E-01  6.050000E+00  2.750047E-05
 6.000000E-01  6.100000E+00  1.838344E-05
 6.000000E-01  6.150000E+00  1.172042E-05
 6.000000E-01  6.200000E+00  6.962091E-06
 6.000000E-01  6.250000E+00  3.682060E-06
 6.000000E-01  6.300000E+00  1.561869E-06
 6.000000E-01  6.350000E+00  3.790782E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  5.178055E-07
 6.500000E-01 -6.300000E+00  2.129354E-06
 6.500000E-01 -6.250000E+00  5.004362E-06
 6.500000E-01 -6.200000E+00  9.422817E-06
 6.500000E-01 -6.150000E+00  1.578117E-05
 6.500000E-01 -6.100000E+00  2.460352E-05
 6.500000E-01 -6.050000E+00  3.655579E-05
 6.500000E-01 -6.000000E+00  5.246078E-05
 6.500000E-01 -5.950000E+00  7.331195E-05
 6.500000E-01 -5.900000E+00  1.002837E-04
 6.500000E-01 -5.850000E+00  1.347354E-04
 6.500000E-01 -5.800000E+00  1.782064E-04
 6.500000E-01 -5.750000E+00  2.324004E-04
 6.500000E-01 -5.700000E+00  2.991561E-04
 6.500000E-01 -5.650000E+00  3.804035E-04
 6.500000E-01 -5.600000E+00  4.781064E-04
 6.500000E-01 -5.550000E+00  5.941921E-04
 6.500000E-01 -5.500000E+00  7.304711E-04
 6.500000E-01 -5.450000E+00  8.885517E-04
 6.500000E-01 -5.400000E+00  1.069755E-03
 6.500000E-01 -5.350000E+00  1.275038E-03
 6.500000E-01 -5.300000E+00  1.504928E-03
 6.500000E-01 -5.250000E+00  1.759473E-03
 6.500000E-01 -5.200000E+00  2.038225E-03
 6.500000E-01 -5.150000E+00  2.340237E-03
 6.500000E-01 -5.100000E+00  2.664091E-03
 6.500000E-01 -5.050000E+00  3.007952E-03
 6.500000E-01 -5.000000E+00  3.369634E-03
 6.500000E-01 -4.950000E+00  3.746690E-03
 6.500000E-01 -4.900000E+00  4.136498E-03
 6.500000E-01 -4.850000E+00  4.536358E-03
 6.500000E-01 -4.800000E+00  4.943583E-03
 6.500000E-01 -4.750000E+00  5.355571E-03
 6.500000E-01 -4.700000E+00  5.769879E-03
 6.500000E-01 -4.650000E+00  6.184267E-03
 6.500000E-01 -4.600000E+00  6.596738E-03
 6.500000E-01 -4.550000E+00  7.005547E-03
 6.500000E-01 -4.500000E+00  7.409210E-03
 6.500000E-01 -4.450000E+00  7.806491E-03
 6.500000E-01 -4.400000E+00  8.196383E-03
 6.500000E-01 -4.350000E+00  8.578086E-03
 6.500000E-01 -4.300000E+00  8.950977E-03
 6.500000E-01 -4.250000E+00  9.314585E-03
 6.500000E-01 -4.200000E+00  9.668555E-03
 6.500000E-01 -4.150000E+00  1.001262E-02
 6.500000E-01 -4.100000E+00  1.034656E-02
 6.500000E-01 -4.050000E+00  1.067019E-02
 6.500000E-01 -4.000000E+00  1.098326E-02
 6.500000E-01 -3.950000E+00  1.128549E-02
 6.500000E-01 -3.900000E+00  1.157648E-02
 6.500000E-01 -3.850000E+00  1.185566E-02
 6.500000E-01 -3.800000E+00  1.212227E-02
 6.500000E-01 -3.750000E+00  1.237529E-02
 6.500000E-01 -3.700000E+00  1.261337E-02
 6.500000E-01 -3.650000E+00  1.283476E-02
 6.500000E-01 -3.600000E+00  1.303723E-02
 6.500000E-01 -3.550000E+00  1.321795E-02
 6.500000E-01 -3.500000E+00  1.337338E-02
 6.500000E-01 -3.450000E+00  1.349919E-02
 6.500000E-01 -3.400000E+00  1.359010E-02
 6.500000E-01 -3.350000E+00  1.363982E-02
 6.500000E-01 -3.300000E+00  1.364103E-02
 6.500000E-01 -3.250000E+00  1.358546E-02
 6.500000E-01 -3.200000E+00  1.346410E-02
 6.500000E-01 -3.150000E+00  1.326767E-02
 6.500000E-01 -3.100000E+00  1.298751E-02
 6.500000E-01 -3.050000E+00  1.261677E-02
 6.500000E-01 -3.000000E+00  1.215217E-02
 6.500000E-01 -2.950000E+00  1.159623E-02
 6.500000E-01 -2.900000E+00  1.095966E-02
 6.500000E-01 -2.850000E+00  1.026365E-02
 6.500000E-01 -2.800000E+00  9.541387E-03
 6.500000E-01 -2.750000E+00  8.837825E-03
 6.500000E-01 -2.700000E+00  8.207185E-03
 6.500000E-01 -2.650000E+00  7.707666E-03
 6.500000E-01 -2.600000E+00  7.393844E-03
 6.500000E-01 -2.550000E+00  7.308118E-03
 6.500000E-01 -2.500000E+00  7.473236E-03
 6.500000E-01 -2.450000E+00  7.888021E-03
 6.500000E-01 -2.400000E+00  8.527590E-03
 6.500000E-01 -2.350000E+00  9.348005E-03
 6.500000E-01 -2.300000E+00  1.029396E-02
 6.500000E-01 -2.250000E+00  1.130735E-02
 6.500000E-01 -2.200000E+00  1.233474E-02
 6.500000E-01 -2.150000E+00  1.333239E-02
 6.500000E-01 -2.100000E+00  1.426856E-02
 6.500000E-01 -2.050000E+00  1.512345E-02
 6.500000E-01 -2.000000E+00  1.588765E-02
 6.500000E-01 -1.950000E+00  1.655971E-02
 6.500000E-01 -1.900000E+00  1.714375E-02
 6.500000E-01 -1.850000E+00  1.764723E-02
 6.500000E-01 -1.800000E+00  1.807926E-02
 6.500000E-01 -1.750000E+00  1.844939E-02
 6.500000E-01 -1.700000E+00  1.876676E-02
 6.500000E-01 -1.650000E+00  1.903968E-02
 6.500000E-01 -1.600000E+00  1.927542E-02
 6.500000E-01 -1.550000E+00  1.948015E-02
 6.500000E-01 -1.500000E+00  1.965896E-02
 6.500000E-01 -1.450000E+00  1.981600E-02
 6.500000E-01 -1.400000E+00  1.995454E-02
 6.500000E-01 -1.350000E+00  2.007715E-02
 6.500000E-01 -1.300000E+00  2.018574E-02
 6.500000E-01 -1.250000E+00  2.028169E-02
 6.500000E-01 -1.200000E+00  2.036591E-02
 6.500000E-01 -1.150000E+00  2.043889E-02
 6.500000E-01 -1.100000E+00  2.050075E-02
 6.500000E-01 -1.050000E+00  2.055128E-02
 6.500000E-01 -1.000000E+00  2.058993E-02
 6.500000E-01 -9.500000E-01  2.061583E-02
 6.500000E-01 -9.000000E-01  2.062781E-02
 6.500000E-01 -8.500000E-01  2.062439E-02
 6.500000E-01 -8.000000E-01  2.060384E-02
 6.500000E-01 -7.500000E-01  2.056421E-02
 6.500000E-01 -7.000000E-01  2.050347E-02
 6.500000E-01 -6.500000E-01  2.041966E-02
 6.500000E-01 -6.000000E-01  2.031118E-02
 6.500000E-01 -5.500000E-01  2.017712E-02
 6.500000E-01 -5.000000E-01  2.001773E-02
 6.500000E-01 -4.500000E-01  1.983485E-02
 6.500000E-01 -4.000000E-01  1.963242E-02
 6.500000E-01 -3.500000E-01  1.941682E-02
 6.500000E-01 -3.000000E-01  1.919693E-02
 6.500000E-01 -2.500000E-01  1.898396E-02
 6.500000E-01 -2.000000E-01  1.879064E-02
 6.500000E-01 -1.500000E-01  1.863009E-02
 6.500000E-01 -1.000000E-01  1.851431E-02
 6.500000E-01 -5.000000E-02  1.845259E-02
 6.500000E-01  0.000000E+00  1.845015E-02
 6.500000E-01  5.000000E-02  1.850737E-02
 6.500000E-01  1.000000E-01  1.861971E-02
 6.500000E-01  1.500000E-01  1.877844E-02
 6.500000E-01  2.000000E-01  1.897192E-02
 6.500000E-01  2.500000E-01  1.918713E-02
 6.500000E-01  3.000000E-01  1.941122E-02
 6.500000E-01  3.500000E-01  1.963272E-02
 6.500000E-01  4.000000E-01  1.984228E-02
 6.500000E-01  4.500000E-01  2.003303E-02
 6.500000E-01  5.000000E-01  2.020054E-02
 6.500000E-01  5.500000E-01  2.034247E-02
 6.500000E-01  6.000000E-01  2.045820E-02
 6.500000E-01  6.500000E-01  2.054834E-02
 6.500000E-01  7.000000E-01  2.061432E-02
 6.500000E-01  7.500000E-01  2.065803E-02
 6.500000E-01  8.000000E-01  2.068155E-02
 6.500000E-01  8.500000E-01  2.068698E-02
 6.500000E-01  9.000000E-01  2.067633E-02
 6.500000E-01  9.500000E-01  2.065143E-02
 6.500000E-01  1.000000E+00  2.061394E-02
 6.500000E-01  1.050000E+00  2.056528E-02
 6.500000E-01  1.100000E+00  2.050674E-02
 6.500000E-01  1.150000E+00  2.043942E-02
 6.500000E-01  1.200000E+00  2.036425E-02
 6.500000E-01  1.250000E+00  2.028208E-02
 6.500000E-01  1.300000E+00  2.019364E-02
 6.500000E-01  1.350000E+00  2.009958E-02
 6.500000E-01  1.400000E+00  2.000052E-02
 6.500000E-01  1.450000E+00  1.989703E-02
 6.500000E-01  1.500000E+00  1.978968E-02
 6.500000E-01  1.550000E+00  1.967901E-02
 6.500000E-01  1.600000E+00  1.956558E-02
 6.500000E-01  1.650000E+00  1.944991E-02
 6.500000E-01  1.700000E+00  1.933250E-02
 6.500000E-01  1.750000E+00  1.921383E-02
 6.500000E-01  1.800000E+00  1.909428E-02
 6.500000E-01  1.850000E+00  1.897418E-02
 6.500000E-01  1.900000E+00  1.885374E-02
 6.500000E-01  1.950000E+00  1.873305E-02
 6.500000E-01  2.000000E+00  1.861209E-02
 6.500000E-01  2.050000E+00  1.849069E-02
 6.500000E-01  2.100000E+00  1.836859E-02
 6.500000E-01  2.150000E+00  1.824542E-02
 6.500000E-01  2.200000E+00  1.812073E-02
 6.500000E-01  2.250000E+00  1.799404E-02
 6.500000E-01  2.300000E+00  1.786487E-02
 6.500000E-01  2.350000E+00  1.773275E-02
 6.500000E-01  2.400000E+00  1.759726E-02
 6.500000E-01  2.450000E+00  1.745805E-02
 6.500000E-01  2.500000E+00  1.731483E-02
 6.500000E-01  2.550000E+00  1.716739E-02
 6.500000E-01  2.600000E+00  1.701559E-02
 6.500000E-01  2.650000E+00  1.685934E-02
 6.500000E-01  2.700000E+00  1.669862E-02
 6.500000E-01  2.750000E+00  1.653341E-02
 6.500000E-01  2.800000E+00  1.636372E-02
 6.500000E-01  2.850000E+00  1.618955E-02
 6.500000E-01  2.900000E+00  1.601089E-02
 6.500000E-01  2.950000E+00  1.582770E-02
 6.500000E-01  3.000000E+00  1.563990E-02
 6.500000E-01  3.050000E+00  1.544741E-02
 6.500000E-01  3.100000E+00  1.525009E-02
 6.500000E-01  3.150000E+00  1.504777E-02
 6.500000E-01  3.200000E+00  1.484028E-02
 6.500000E-01  3.250000E+00  1.462742E-02
 6.500000E-01  3.300000E+00  1.440899E-02
 6.500000E-01  3.350000E+00  1.418479E-02
 6.500000E-01  3.400000E+00  1.395460E-02
 6.500000E-01  3.450000E+00  1.371824E-02
 6.500000E-01  3.500000E+00  1.347548E-02
 6.500000E-01  3.550000E+00  1.322613E-02
 6.500000E-01  3.600000E+00  1.296996E-02
 6.500000E-01  3.650000E+00  1.270676E-02
 6.500000E-01  3.700000E+00  1.243631E-02
 6.500000E-01  3.750000E+00  1.215837E-02
 6.500000E-01  3.800000E+00  1.187270E-02
 6.500000E-01  3.850000E+00  1.157907E-02
 6.500000E-01  3.900000E+00  1.127722E-02
 6.500000E-01  3.950000E+00  1.096693E-02
 6.500000E-01  4.000000E+00  1.064798E-02
 6.500000E-01  4.050000E+00  1.032018E-02
 6.500000E-01  4.100000E+00  9.983372E-03
 6.500000E-01  4.150000E+00  9.637484E-03
 6.500000E-01  4.200000E+00  9.282502E-03
 6.500000E-01  4.250000E+00  8.918513E-03
 6.500000E-01  4.300000E+00  8.545723E-03
 6.500000E-01  4.350000E+00  8.164479E-03
 6.500000E-01  4.400000E+00  7.775298E-03
 6.500000E-01  4.450000E+00  7.378890E-03
 6.500000E-01  4.500000E+00  6.976190E-03
 6.500000E-01  4.550000E+00  6.568379E-03
 6.500000E-01  4.600000E+00  6.156905E-03
 6.500000E-01  4.650000E+00  5.743490E-03
 6.500000E-01  4.700000E+00  5.330127E-03
 6.500000E-01  4.750000E+00  4.919064E-03
 6.500000E-01  4.800000E+00  4.512762E-03
 6.500000E-01  4.850000E+00  4.113846E-03
 6.500000E-01  4.900000E+00  3.725032E-03
 6.500000E-01  4.950000E+00  3.349044E-03
 6.500000E-01  5.000000E+00  2.988522E-03
 6.500000E-01  5.050000E+00  2.645928E-03
 6.500000E-01  5.100000E+00  2.323445E-03
 6.500000E-01  5.150000E+00  2.022903E-03
 6.500000E-01  5.200000E+00  1.745701E-03
 6.500000E-01  5.250000E+00  1.492757E-03
 6.500000E-01  5.300000E+00  1.264491E-03
 6.500000E-01  5.350000E+00  1.060815E-03
 6.500000E-01  5.400000E+00  8.811678E-04
 6.500000E-01  5.450000E+00  7.245586E-04
 6.500000E-01  5.500000E+00  5.896387E-04
 6.500000E-01  5.550000E+00  4.747799E-04
 6.500000E-01  5.600000E+00  3.781605E-04
 6.500000E-01  5.650000E+00  2.978505E-04
 6.500000E-01  5.700000E+00  2.318902E-04
 6.500000E-01  5.750000E+00  1.783589E-04
 6.500000E-01  5.800000E+00  1.354298E-04
 6.500000E-01  5.850000E+00  1.014116E-04
 6.500000E-01  5.900000E+00  7.477604E-05
 6.500000E-01  5.950000E+00  5.417265E-05
 6.500000E-01  6.000000E+00  3.843299E-05
 6.500000E-01  6.050000E+00  2.656629E-05
 6.500000E-01  6.100000E+00  1.774897E-05
 6.500000E-01  6.150000E+00  1.131017E-05
 6.500000E-01  6.200000E+00  6.715433E-06
 6.500000E-01  6.250000E+00  3.550318E-06
 6.500000E-01  6.300000E+00  1.505576E-06
 6.500000E-01  6.350000E+00  3.653534E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  5.062896E-07
 7.000000E-01 -6.300000E+00  2.082231E-06
 7.000000E-01 -6.250000E+00  4.894518E-06
 7.000000E-01 -6.200000E+00  9.218303E-06
 7.000000E-01 -6.150000E+00  1.544346E-05
 7.000000E-01 -6.100000E+00  2.408579E-05
 7.000000E-01 -6.050000E+00  3.580116E-05
 7.000000E-01 -6.000000E+00  5.140053E-05
 7.000000E-01 -5.950000E+00  7.186384E-05
 7.000000E-01 -5.900000E+00  9.835033E-05
 7.000000E-01 -5.850000E+00  1.322028E-04
 7.000000E-01 -5.800000E+00  1.749436E-04
 7.000000E-01 -5.750000E+00  2.282587E-04
 7.000000E-01 -5.700000E+00  2.939706E-04
 7.000000E-01 -5.650000E+00  3.739951E-04
 7.000000E-01 -5.600000E+00  4.702858E-04
 7.000000E-01 -5.550000E+00  5.847650E-04
 7.000000E-01 -5.500000E+00  7.192453E-04
 7.000000E-01 -5.450000E+00  8.753454E-04
 7.000000E-01 -5.400000E+00  1.054406E-03
 7.000000E-01 -5.350000E+00  1.257411E-03
 7.000000E-01 -5.300000E+00  1.484925E-03
 7.000000E-01 -5.250000E+00  1.737039E-03
 7.000000E-01 -5.200000E+00  2.013351E-03
 7.000000E-01 -5.150000E+00  2.312963E-03
 7.000000E-01 -5.100000E+00  2.634505E-03
 7.000000E-01 -5.050000E+00  2.976183E-03
 7.000000E-01 -5.000000E+00  3.335850E-03
 7.000000E-01 -4.950000E+00  3.711087E-03
 7.000000E-01 -4.900000E+00  4.099292E-03
 7.000000E-01 -4.850000E+00  4.497778E-03
 7.000000E-01 -4.800000E+00  4.903858E-03
 7.000000E-01 -4.750000E+00  5.314926E-03
 7.000000E-01 -4.700000E+00  5.728527E-03
 7.000000E-01 -4.650000E+00  6.142404E-03
 7.000000E-01 -4.600000E+00  6.554541E-03
 7.000000E-01 -4.550000E+00  6.963173E-03
 7.000000E-01 -4.500000E+00  7.366795E-03
 7.000000E-01 -4.450000E+00  7.764151E-03
 7.000000E-01 -4.400000E+00  8.154218E-03
 7.000000E-01 -4.350000E+00  8.536180E-03
 7.000000E-01 -4.300000E+00  8.909398E-03
 7.000000E-01 -4.250000E+00  9.273387E-03
 7.000000E-01 -4.200000E+00  9.627777E-03
 7.000000E-01 -4.150000E+00  9.972281E-03
 7.000000E-01 -4.100000E+00  1.030666E-02
 7.000000E-01 -4.050000E+00  1.063069E-02
 7.000000E-01 -4.000000E+00  1.094410E-02
 7.000000E-01 -3.950000E+00  1.124656E-02
 7.000000E-01 -3.900000E+00  1.153761E-02
 7.000000E-01 -3.850000E+00  1.181663E-02
 7.000000E-01 -3.800000E+00  1.208276E-02
 7.000000E-01 -3.750000E+00  1.233488E-02
 7.000000E-01 -3.700000E+00  1.257149E-02
 7.000000E-01 -3.650000E+00  1.279064E-02
 7.000000E-01 -3.600000E+00  1.298985E-02
 7.000000E-01 -3.550000E+00  1.316594E-02
 7.000000E-01 -3.500000E+00  1.331493E-02
 7.000000E-01 -3.450000E+00  1.343189E-02
 7.000000E-01 -3.400000E+00  1.351075E-02
 7.000000E-01 -3.350000E+00  1.354423E-02
 7.000000E-01 -3.300000E+00  1.352377E-02
 7.000000E-01 -3.250000E+00  1.343951E-02
 7.000000E-01 -3.200000E+00  1.328058E-02
 7.000000E-01 -3.150000E+00  1.303555E-02
 7.000000E-01 -3.100000E+00  1.269336E-02
 7.000000E-01 -3.050000E+00  1.224476E-02
 7.000000E-01 -3.000000E+00  1.168439E-02
 7.000000E-01 -2.950000E+00  1.101345E-02
 7.000000E-01 -2.900000E+00  1.024281E-02
 7.000000E-01 -2.850000E+00  9.396025E-03
 7.000000E-01 -2.800000E+00  8.511508E-03
 7.000000E-01 -2.750000E+00  7.642725E-03
 7.000000E-01 -2.700000E+00  6.855404E-03
 7.000000E-01 -2.650000E+00  6.221155E-03
 7.000000E-01 -2.600000E+00  5.807937E-03
 7.000000E-01 -2.550000E+00  5.669046E-03
 7.000000E-01 -2.500000E+00  5.833359E-03
 7.000000E-01 -2.450000E+00  6.299678E-03
 7.000000E-01 -2.400000E+00  7.036957E-03
 7.000000E-01 -2.350000E+00  7.990361E-03
 7.000000E-01 -2.300000E+00  9.091240E-03
 7.000000E-01 -2.250000E+00  1.026814E-02
 7.000000E-01 -2.200000E+00  1.145619E-02
 7.000000E-01 -2.150000E+00  1.260321E-02
 7.000000E-01 -2.100000E+00  1.367225E-02
 7.000000E-01 -2.050000E+00  1.464118E-02
 7.000000E-01 -2.000000E+00  1.550042E-02
 7.000000E-01 -1.950000E+00  1.624982E-02
 7.000000E-01 -1.900000E+00  1.689556E-02
 7.000000E-01 -1.850000E+00  1.744748E-02
 7.000000E-01 -1.800000E+00  1.791704E-02
 7.000000E-01 -1.750000E+00  1.831592E-02
 7.000000E-01 -1.700000E+00  1.865513E-02
 7.000000E-01 -1.650000E+00  1.894454E-02
 7.000000E-01 -1.600000E+00  1.919268E-02
 7.000000E-01 -1.550000E+00  1.940672E-02
 7.000000E-01 -1.500000E+00  1.959255E-02
 7.000000E-01 -1.450000E+00  1.975495E-02
 7.000000E-01 -1.400000E+00  1.989769E-02
 7.000000E-01 -1.350000E+00  2.002371E-02
 7.000000E-01 -1.300000E+00  2.013525E-02
 7.000000E-01 -1.250000E+00  2.023395E-02
 7.000000E-01 -1.200000E+00  2.032097E-02
 7.000000E-01 -1.150000E+00  2.039701E-02
 7.000000E-01 -1.100000E+00  2.046244E-02
 7.000000E-01 -1.050000E+00  2.051729E-02
 7.000000E-01 -1.000000E+00  2.056131E-02
 7.000000E-01 -9.500000E-01  2.059400E-02
 7.000000E-01 -9.000000E-01  2.061458E-02
 7.000000E-01 -8.500000E-01  2.062208E-02
 7.000000E-01 -8.000000E-01  2.061533E-02
 7.000000E-01 -7.500000E-01  2.059302E-02
 7.000000E-01 -7.000000E-01  2.055382E-02
 7.000000E-01 -6.500000E-01  2.049649E-02
 7.000000E-01 -6.000000E-01  2.042011E-02
 7.000000E-01 -5.500000E-01  2.032429E-02
 7.000000E-01 -5.000000E-01  2.020955E-02
 7.000000E-01 -4.500000E-01  2.007757E-02
 7.000000E-01 -4.000000E-01  1.993153E-02
 7.000000E-01 -3.500000E-01  1.977630E-02
 7.000000E-01 -3.000000E-01  1.961849E-02
 7.000000E-01 -2.500000E-01  1.946617E-02
 7.000000E-01 -2.000000E-01  1.932836E-02
 7.000000E-01 -1.500000E-01  1.921422E-02
 7.000000E-01 -1.000000E-01  1.913207E-02
 7.000000E-01 -5.000000E-02  1.908829E-02
 7.000000E-01  0.000000E+00  1.908648E-02
 7.000000E-01  5.000000E-02  1.912695E-02
 7.000000E-01  1.000000E-01  1.920668E-02
 7.000000E-01  1.500000E-01  1.931976E-02
 7.000000E-01  2.000000E-01  1.945821E-02
 7.000000E-01  2.500000E-01  1.961299E-02
 7.000000E-01  3.000000E-01  1.977502E-02
 7.000000E-01  3.500000E-01  1.993601E-02
 7.000000E-01  4.000000E-01  2.008901E-02
 7.000000E-01  4.500000E-01  2.022872E-02
 7.000000E-01  5.000000E-01  2.035147E-02
 7.000000E-01  5.500000E-01  2.045513E-02
 7.000000E-01  6.000000E-01  2.053881E-02
 7.000000E-01  6.500000E-01  2.060256E-02
 7.000000E-01  7.000000E-01  2.064711E-02
 7.000000E-01  7.500000E-01  2.067359E-02
 7.000000E-01  8.000000E-01  2.068335E-02
 7.000000E-01  8.500000E-01  2.067783E-02
 7.000000E-01  9.000000E-01  2.065841E-02
 7.000000E-01  9.500000E-01  2.062641E-02
 7.000000E-01  1.000000E+00  2.058306E-02
 7.000000E-01  1.050000E+00  2.052943E-02
 7.000000E-01  1.100000E+00  2.046650E-02
 7.000000E-01  1.150000E+00  2.039513E-02
 7.000000E-01  1.200000E+00  2.031609E-02
 7.000000E-01  1.250000E+00  2.023006E-02
 7.000000E-01  1.300000E+00  2.013766E-02
 7.000000E-01  1.350000E+00  2.003947E-02
 7.000000E-01  1.400000E+00  1.993605E-02
 7.000000E-01  1.450000E+00  1.982796E-02
 7.000000E-01  1.500000E+00  1.971576E-02
 7.000000E-01  1.550000E+00  1.960006E-02
 7.000000E-01  1.600000E+00  1.948147E-02
 7.000000E-01  1.650000E+00  1.936063E-02
 7.000000E-01  1.700000E+00  1.923816E-02
 7.000000E-01  1.750000E+00  1.911468E-02
 7.000000E-01  1.800000E+00  1.899076E-02
 7.000000E-01  1.850000E+00  1.886686E-02
 7.000000E-01  1.900000E+00  1.874335E-02
 7.000000E-01  1.950000E+00  1.862047E-02
 7.000000E-01  2.000000E+00  1.849827E-02
 7.000000E-01  2.050000E+00  1.837666E-02
 7.000000E-01  2.100000E+00  1.825537E-02
 7.000000E-01  2.150000E+00  1.813398E-02
 7.000000E-01  2.200000E+00  1.801198E-02
 7.000000E-01  2.250000E+00  1.788876E-02
 7.000000E-01  2.300000E+00  1.776369E-02
 7.000000E-01  2.350000E+00  1.763616E-02
 7.000000E-01  2.400000E+00  1.750557E-02
 7.000000E-01  2.450000E+00  1.737140E-02
 7.000000E-01  2.500000E+00  1.723323E-02
 7.000000E-01  2.550000E+00  1.709070E-02
 7.000000E-01  2.600000E+00  1.694358E-02
 7.000000E-01  2.650000E+00  1.679170E-02
 7.000000E-01  2.700000E+00  1.663495E-02
 7.000000E-01  2.750000E+00  1.647330E-02
 7.000000E-01  2.800000E+00  1.630673E-02
 7.000000E-01  2.850000E+00  1.613524E-02
 7.000000E-01  2.900000E+00  1.595884E-02
 7.000000E-01  2.950000E+00  1.577751E-02
 7.000000E-01  3.000000E+00  1.559120E-02
 7.000000E-01  3.050000E+00  1.539986E-02
 7.000000E-01  3.100000E+00  1.520339E-02
 7.000000E-01  3.150000E+00  1.500165E-02
 7.000000E-01  3.200000E+00  1.479450E-02
 7.000000E-01  3.250000E+00  1.458178E-02
 7.000000E-01  3.300000E+00  1.436331E-02
 7.000000E-01  3.350000E+00  1.413892E-02
 7.000000E-01  3.400000E+00  1.390842E-02
 7.000000E-01  3.450000E+00  1.367162E-02
 7.000000E-01  3.500000E+00  1.342833E-02
 7.000000E-01  3.550000E+00  1.317836E-02
 7.000000E-01  3.600000E+00  1.292151E-02
 7.000000E-01  3.650000E+00  1.265757E-02
 7.000000E-01  3.700000E+00  1.238633E-02
 7.000000E-01  3.750000E+00  1.210757E-02
 7.000000E-01  3.800000E+00  1.182105E-02
 7.000000E-01  3.850000E+00  1.152655E-02
 7.000000E-01  3.900000E+00  1.122383E-02
 7.000000E-01  3.950000E+00  1.091265E-02
 7.000000E-01  4.000000E+00  1.059280E-02
 7.000000E-01  4.050000E+00  1.026409E-02
 7.000000E-01  4.100000E+00  9.926383E-03
 7.000000E-01  4.150000E+00  9.579590E-03
 7.000000E-01  4.200000E+00  9.223714E-03
 7.000000E-01  4.250000E+00  8.858858E-03
 7.000000E-01  4.300000E+00  8.485247E-03
 7.000000E-01  4.350000E+00  8.103255E-03
 7.000000E-01  4.400000E+00  7.713429E-03
 7.000000E-01  4.450000E+00  7.316512E-03
 7.000000E-01  4.500000E+00  6.913478E-03
 7.000000E-01  4.550000E+00  6.505545E-03
 7.000000E-01  4.600000E+00  6.094198E-03
 7.000000E-01  4.650000E+00  5.681199E-03
 7.000000E-01  4.700000E+00  5.268574E-03
 7.000000E-01  4.750000E+00  4.858597E-03
 7.000000E-01  4.800000E+00  4.453750E-03
 7.000000E-01  4.850000E+00  4.056664E-03
 7.000000E-01  4.900000E+00  3.670049E-03
 7.000000E-01  4.950000E+00  3.296612E-03
 7.000000E-01  5.000000E+00  2.938960E-03
 7.000000E-01  5.050000E+00  2.599510E-03
 7.000000E-01  5.100000E+00  2.280394E-03
 7.000000E-01  5.150000E+00  1.983377E-03
 7.000000E-01  5.200000E+00  1.709792E-03
 7.000000E-01  5.250000E+00  1.460491E-03
 7.000000E-01  5.300000E+00  1.235825E-03
 7.000000E-01  5.350000E+00  1.035643E-03
 7.000000E-01  5.400000E+00  8.593272E-04
 7.000000E-01  5.450000E+00  7.058412E-04
 7.000000E-01  5.500000E+00  5.737994E-04
 7.000000E-01  5.550000E+00  4.615485E-04
 7.000000E-01  5.600000E+00  3.672532E-04
 7.000000E-01  5.650000E+00  2.889803E-04
 7.000000E-01  5.700000E+00  2.247767E-04
 7.000000E-01  5.750000E+00  1.727359E-04
 7.000000E-01  5.800000E+00  1.310515E-04
 7.000000E-01  5.850000E+00  9.805659E-05
 7.000000E-01  5.900000E+00  7.224935E-05
 7.000000E-01  5.950000E+00  5.230639E-05
 7.000000E-01  6.000000E+00  3.708537E-05
 7.000000E-01  6.050000E+00  2.561973E-05
 7.000000E-01  6.100000E+00  1.710744E-05
 7.000000E-01  6.150000E+00  1.089618E-05
 7.000000E-01  6.200000E+00  6.466970E-06
 7.000000E-01  6.250000E+00  3.417816E-06
 7.000000E-01  6.300000E+00  1.449025E-06
 7.000000E-01  6.350000E+00  3.515762E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.936951E-07
 7.500000E-01 -6.300000E+00  2.030695E-06
 7.500000E-01 -6.250000E+00  4.774375E-06
 7.500000E-01 -6.200000E+00  8.994584E-06
 7.500000E-01 -6.150000E+00  1.507396E-05
 7.500000E-01 -6.100000E+00  2.351912E-05
 7.500000E-01 -6.050000E+00  3.497480E-05
 7.500000E-01 -6.000000E+00  5.023879E-05
 7.500000E-01 -5.950000E+00  7.027590E-05
 7.500000E-01 -5.900000E+00  9.622835E-05
 7.500000E-01 -5.850000E+00  1.294204E-04
 7.500000E-01 -5.800000E+00  1.713549E-04
 7.500000E-01 -5.750000E+00  2.236982E-04
 7.500000E-01 -5.700000E+00  2.882543E-04
 7.500000E-01 -5.650000E+00  3.669233E-04
 7.500000E-01 -5.600000E+00  4.616472E-04
 7.500000E-01 -5.550000E+00  5.743432E-04
 7.500000E-01 -5.500000E+00  7.068266E-04
 7.500000E-01 -5.450000E+00  8.607279E-04
 7.500000E-01 -5.400000E+00  1.037410E-03
 7.500000E-01 -5.350000E+00  1.237888E-03
 7.500000E-01 -5.300000E+00  1.462766E-03
 7.500000E-01 -5.250000E+00  1.712185E-03
 7.500000E-01 -5.200000E+00  1.985794E-03
 7.500000E-01 -5.150000E+00  2.282746E-03
 7.500000E-01 -5.100000E+00  2.601725E-03
 7.500000E-01 -5.050000E+00  2.940983E-03
 7.500000E-01 -5.000000E+00  3.298412E-03
 7.500000E-01 -4.950000E+00  3.671626E-03
 7.500000E-01 -4.900000E+00  4.058044E-03
 7.500000E-01 -4.850000E+00  4.454992E-03
 7.500000E-01 -4.800000E+00  4.859784E-03
 7.500000E-01 -4.750000E+00  5.269812E-03
 7.500000E-01 -4.700000E+00  5.682606E-03
 7.500000E-01 -4.650000E+00  6.095895E-03
 7.500000E-01 -4.600000E+00  6.507641E-03
 7.500000E-01 -4.550000E+00  6.916058E-03
 7.500000E-01 -4.500000E+00  7.319619E-03
 7.500000E-01 -4.450000E+00  7.717048E-03
 7.500000E-01 -4.400000E+00  8.107302E-03
 7.500000E-01 -4.350000E+00  8.489546E-03
 7.500000E-01 -4.300000E+00  8.863128E-03
 7.500000E-01 -4.250000E+00  9.227544E-03
 7.500000E-01 -4.200000E+00  9.582408E-03
 7.500000E-01 -4.150000E+00  9.927415E-03
 7.500000E-01 -4.100000E+00  1.026230E-02
 7.500000E-01 -4.050000E+00  1.058682E-02
 7.500000E-01 -4.000000E+00  1.090067E-02
 7.500000E-01 -3.950000E+00  1.120348E-02
 7.500000E-01 -3.900000E+00  1.149474E-02
 7.500000E-01 -3.850000E+00  1.177376E-02
 7.500000E-01 -3.800000E+00  1.203963E-02
 7.500000E-01 -3.750000E+00  1.229110E-02
 7.500000E-01 -3.700000E+00  1.252656E-02
 7.500000E-01 -3.650000E+00  1.274388E-02
 7.500000E-01 -3.600000E+00  1.294035E-02
 7.500000E-01 -3.550000E+00  1.311248E-02
 7.500000E-01 -3.500000E+00  1.325587E-02
 7.500000E-01 -3.450000E+00  1.336502E-02
 7.500000E-01 -3.400000E+00  1.343314E-02
 7.500000E-01 -3.350000E+00  1.345201E-02
 7.500000E-01 -3.300000E+00  1.341184E-02
 7.500000E-01 -3.250000E+00  1.330126E-02
 7.500000E-01 -3.200000E+00  1.310755E-02
 7.500000E-01 -3.150000E+00  1.281708E-02
 7.500000E-01 -3.100000E+00  1.241638E-02
 7.500000E-01 -3.050000E+00  1.189365E-02
 7.500000E-01 -3.000000E+00  1.124123E-02
 7.500000E-01 -2.950000E+00  1.045872E-02
 7.500000E-01 -2.900000E+00  9.556782E-03
 7.500000E-01 -2.850000E+00  8.560966E-03
 7.500000E-01 -2.800000E+00  7.514658E-03
 7.500000E-01 -2.750000E+00  6.479751E-03
 7.500000E-01 -2.700000E+00  5.533689E-03
 7.500000E-01 -2.650000E+00  4.762006E-03
 7.500000E-01 -2.600000E+00  4.246745E-03
 7.500000E-01 -2.550000E+00  4.052801E-03
 7.500000E-01 -2.500000E+00  4.215650E-03
 7.500000E-01 -2.450000E+00  4.734133E-03
 7.500000E-01 -2.400000E+00  5.570695E-03
 7.500000E-01 -2.350000E+00  6.658984E-03
 7.500000E-01 -2.300000E+00  7.916339E-03
 7.500000E-01 -2.250000E+00  9.257444E-03
 7.500000E-01 -2.200000E+00  1.060574E-02
 7.500000E-01 -2.150000E+00  1.190061E-02
 7.500000E-01 -2.100000E+00  1.310012E-02
 7.500000E-01 -2.050000E+00  1.418011E-02
 7.500000E-01 -2.000000E+00  1.513114E-02
 7.500000E-01 -1.950000E+00  1.595461E-02
 7.500000E-01 -1.900000E+00  1.665897E-02
 7.500000E-01 -1.850000E+00  1.725654E-02
 7.500000E-01 -1.800000E+00  1.776119E-02
 7.500000E-01 -1.750000E+00  1.818676E-02
 7.500000E-01 -1.700000E+00  1.854610E-02
 7.500000E-01 -1.650000E+00  1.885060E-02
 7.500000E-01 -1.600000E+00  1.910999E-02
 7.500000E-01 -1.550000E+00  1.933243E-02
 7.500000E-01 -1.500000E+00  1.952456E-02
 7.500000E-01 -1.450000E+00  1.969174E-02
 7.500000E-01 -1.400000E+00  1.983821E-02
 7.500000E-01 -1.350000E+00  1.996727E-02
 7.500000E-01 -1.300000E+00  2.008145E-02
 7.500000E-01 -1.250000E+00  2.018263E-02
 7.500000E-01 -1.200000E+00  2.027217E-02
 7.500000E-01 -1.150000E+00  2.035098E-02
 7.500000E-01 -1.100000E+00  2.041964E-02
 7.500000E-01 -1.050000E+00  2.047838E-02
 7.500000E-01 -1.000000E+00  2.052723E-02
 7.500000E-01 -9.500000E-01  2.056593E-02
 7.500000E-01 -9.000000E-01  2.059408E-02
 7.500000E-01 -8.500000E-01  2.061106E-02
 7.500000E-01 -8.000000E-01  2.061616E-02
 7.500000E-01 -7.500000E-01  2.060853E-02
 7.500000E-01 -7.000000E-01  2.058736E-02
 7.500000E-01 -6.500000E-01  2.055191E-02
 7.500000E-01 -6.000000E-01  2.050168E-02
 7.500000E-01 -5.500000E-01  2.043662E-02
 7.500000E-01 -5.000000E-01  2.035730E-02
 7.500000E-01 -4.500000E-01  2.026519E-02
 7.500000E-01 -4.000000E-01  2.016278E-02
 7.500000E-01 -3.500000E-01  2.005373E-02
 7.500000E-01 -3.000000E-01  1.994286E-02
 7.500000E-01 -2.500000E-01  1.983594E-02
 7.500000E-01 -2.000000E-01  1.973933E-02
 7.500000E-01 -1.500000E-01  1.965940E-02
 7.500000E-01 -1.000000E-01  1.960189E-02
 7.500000E-01 -5.000000E-02  1.957118E-02
 7.500000E-01  0.000000E+00  1.956976E-02
 7.500000E-01  5.000000E-02  1.959791E-02
 7.500000E-01  1.000000E-01  1.965364E-02
 7.500000E-01  1.500000E-01  1.973297E-02
 7.500000E-01  2.000000E-01  1.983050E-02
 7.500000E-01  2.500000E-01  1.993999E-02
 7.500000E-01  3.000000E-01  2.005507E-02
 7.500000E-01  3.500000E-01  2.016981E-02
 7.500000E-01  4.000000E-01  2.027908E-02
 7.500000E-01  4.500000E-01  2.037883E-02
 7.500000E-01  5.000000E-01  2.046613E-02
 7.500000E-01  5.500000E-01  2.053908E-02
 7.500000E-01  6.000000E-01  2.059671E-02
 7.500000E-01  6.500000E-01  2.063873E-02
 7.500000E-01  7.000000E-01  2.066540E-02
 7.500000E-01  7.500000E-01  2.067732E-02
 7.500000E-01  8.000000E-01  2.067529E-02
 7.500000E-01  8.500000E-01  2.066021E-02
 7.500000E-01  9.000000E-01  2.063300E-02
 7.500000E-01  9.500000E-01  2.059457E-02
 7.500000E-01  1.000000E+00  2.054575E-02
 7.500000E-01  1.050000E+00  2.048733E-02
 7.500000E-01  1.100000E+00  2.042002E-02
 7.500000E-01  1.150000E+00  2.034446E-02
 7.500000E-01  1.200000E+00  2.026123E-02
 7.500000E-01  1.250000E+00  2.017086E-02
 7.500000E-01  1.300000E+00  2.007387E-02
 7.500000E-01  1.350000E+00  1.997075E-02
 7.500000E-01  1.400000E+00  1.986201E-02
 7.500000E-01  1.450000E+00  1.974818E-02
 7.500000E-01  1.500000E+00  1.962986E-02
 7.500000E-01  1.550000E+00  1.950770E-02
 7.500000E-01  1.600000E+00  1.938241E-02
 7.500000E-01  1.650000E+00  1.925477E-02
 7.500000E-01  1.700000E+00  1.912559E-02
 7.500000E-01  1.750000E+00  1.899567E-02
 7.500000E-01  1.800000E+00  1.886582E-02
 7.500000E-01  1.850000E+00  1.873672E-02
 7.500000E-01  1.900000E+00  1.860898E-02
 7.500000E-01  1.950000E+00  1.848300E-02
 7.500000E-01  2.000000E+00  1.835899E-02
 7.500000E-01  2.050000E+00  1.823693E-02
 7.500000E-01  2.100000E+00  1.811657E-02
 7.500000E-01  2.150000E+00  1.799745E-02
 7.500000E-01  2.200000E+00  1.787894E-02
 7.500000E-01  2.250000E+00  1.776026E-02
 7.500000E-01  2.300000E+00  1.764059E-02
 7.500000E-01  2.350000E+00  1.751908E-02
 7.500000E-01  2.400000E+00  1.739492E-02
 7.500000E-01  2.450000E+00  1.726737E-02
 7.500000E-01  2.500000E+00  1.713580E-02
 7.500000E-01  2.550000E+00  1.699971E-02
 7.500000E-01  2.600000E+00  1.685870E-02
 7.500000E-01  2.650000E+00  1.671251E-02
 7.500000E-01  2.700000E+00  1.656095E-02
 7.500000E-01  2.750000E+00  1.640396E-02
 7.500000E-01  2.800000E+00  1.624149E-02
 7.500000E-01  2.850000E+00  1.607354E-02
 7.500000E-01  2.900000E+00  1.590015E-02
 7.500000E-01  2.950000E+00  1.572132E-02
 7.500000E-01  3.000000E+00  1.553705E-02
 7.500000E-01  3.050000E+00  1.534732E-02
 7.500000E-01  3.100000E+00  1.515209E-02
 7.500000E-01  3.150000E+00  1.495126E-02
 7.500000E-01  3.200000E+00  1.474473E-02
 7.500000E-01  3.250000E+00  1.453238E-02
 7.500000E-01  3.300000E+00  1.431406E-02
 7.500000E-01  3.350000E+00  1.408963E-02
 7.500000E-01  3.400000E+00  1.385894E-02
 7.500000E-01  3.450000E+00  1.362180E-02
 7.500000E-01  3.500000E+00  1.337806E-02
 7.500000E-01  3.550000E+00  1.312754E-02
 7.500000E-01  3.600000E+00  1.287004E-02
 7.500000E-01  3.650000E+00  1.260539E-02
 7.500000E-01  3.700000E+00  1.233337E-02
 7.500000E-01  3.750000E+00  1.205378E-02
 7.500000E-01  3.800000E+00  1.176640E-02
 7.500000E-01  3.850000E+00  1.147102E-02
 7.500000E-01  3.900000E+00  1.116739E-02
 7.500000E-01  3.950000E+00  1.085530E-02
 7.500000E-01  4.000000E+00  1.053453E-02
 7.500000E-01  4.050000E+00  1.020489E-02
 7.500000E-01  4.100000E+00  9.866241E-03
 7.500000E-01  4.150000E+00  9.518517E-03
 7.500000E-01  4.200000E+00  9.161725E-03
 7.500000E-01  4.250000E+00  8.795982E-03
 7.500000E-01  4.300000E+00  8.421536E-03
 7.500000E-01  4.350000E+00  8.038788E-03
 7.500000E-01  4.400000E+00  7.648314E-03
 7.500000E-01  4.450000E+00  7.250896E-03
 7.500000E-01  4.500000E+00  6.847544E-03
 7.500000E-01  4.550000E+00  6.439518E-03
 7.500000E-01  4.600000E+00  6.028345E-03
 7.500000E-01  4.650000E+00  5.615825E-03
 7.500000E-01  4.700000E+00  5.204021E-03
 7.500000E-01  4.750000E+00  4.795236E-03
 7.500000E-01  4.800000E+00  4.391969E-03
 7.500000E-01  4.850000E+00  3.996858E-03
 7.500000E-01  4.900000E+00  3.612606E-03
 7.500000E-01  4.950000E+00  3.241896E-03
 7.500000E-01  5.000000E+00  2.887302E-03
 7.500000E-01  5.050000E+00  2.551190E-03
 7.500000E-01  5.100000E+00  2.235636E-03
 7.500000E-01  5.150000E+00  1.942340E-03
 7.500000E-01  5.200000E+00  1.672563E-03
 7.500000E-01  5.250000E+00  1.427086E-03
 7.500000E-01  5.300000E+00  1.206189E-03
 7.500000E-01  5.350000E+00  1.009658E-03
 7.500000E-01  5.400000E+00  8.368157E-04
 7.500000E-01  5.450000E+00  6.865784E-04
 7.500000E-01  5.500000E+00  5.575237E-04
 7.500000E-01  5.550000E+00  4.479736E-04
 7.500000E-01  5.600000E+00  3.560798E-04
 7.500000E-01  5.650000E+00  2.799076E-04
 7.500000E-01  5.700000E+00  2.175119E-04
 7.500000E-01  5.750000E+00  1.670022E-04
 7.500000E-01  5.800000E+00  1.265939E-04
 7.500000E-01  5.850000E+00  9.464623E-05
 7.500000E-01  5.900000E+00  6.968528E-05
 7.500000E-01  5.950000E+00  5.041585E-05
 7.500000E-01  6.000000E+00  3.572278E-05
 7.500000E-01  6.050000E+00  2.466452E-05
 7.500000E-01  6.100000E+00  1.646130E-05
 7.500000E-01  6.150000E+00  1.048002E-05
 7.500000E-01  6.200000E+00  6.217655E-06
 7.500000E-01  6.250000E+00  3.285067E-06
 7.500000E-01  6.300000E+00  1.392437E-06
 7.500000E-01  6.350000E+00  3.378004E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.802160E-07
 8.000000E-01 -6.300000E+00  1.975523E-06
 8.000000E-01 -6.250000E+00  4.645701E-06
 8.000000E-01 -6.200000E+00  8.754826E-06
 8.000000E-01 -6.150000E+00  1.467763E-05
 8.000000E-01 -6.100000E+00  2.291069E-05
 8.000000E-01 -6.050000E+00  3.408643E-05
 8.000000E-01 -6.000000E+00  4.898814E-05
 8.000000E-01 -5.950000E+00  6.856381E-05
 8.000000E-01 -5.900000E+00  9.393678E-05
 8.000000E-01 -5.850000E+00  1.264107E-04
 8.000000E-01 -5.800000E+00  1.674666E-04
 8.000000E-01 -5.750000E+00  2.187492E-04
 8.000000E-01 -5.700000E+00  2.820418E-04
 8.000000E-01 -5.650000E+00  3.592270E-04
 8.000000E-01 -5.600000E+00  4.522342E-04
 8.000000E-01 -5.550000E+00  5.629750E-04
 8.000000E-01 -5.500000E+00  6.932676E-04
 8.000000E-01 -5.450000E+00  8.447557E-04
 8.000000E-01 -5.400000E+00  1.018826E-03
 8.000000E-01 -5.350000E+00  1.216530E-03
 8.000000E-01 -5.300000E+00  1.438514E-03
 8.000000E-01 -5.250000E+00  1.684971E-03
 8.000000E-01 -5.200000E+00  1.955608E-03
 8.000000E-01 -5.150000E+00  2.249636E-03
 8.000000E-01 -5.100000E+00  2.565792E-03
 8.000000E-01 -5.050000E+00  2.902382E-03
 8.000000E-01 -5.000000E+00  3.257341E-03
 8.000000E-01 -4.950000E+00  3.628315E-03
 8.000000E-01 -4.900000E+00  4.012749E-03
 8.000000E-01 -4.850000E+00  4.407982E-03
 8.000000E-01 -4.800000E+00  4.811332E-03
 8.000000E-01 -4.750000E+00  5.220185E-03
 8.000000E-01 -4.700000E+00  5.632061E-03
 8.000000E-01 -4.650000E+00  6.044673E-03
 8.000000E-01 -4.600000E+00  6.455960E-03
 8.000000E-01 -4.550000E+00  6.864116E-03
 8.000000E-01 -4.500000E+00  7.267590E-03
 8.000000E-01 -4.450000E+00  7.665084E-03
 8.000000E-01 -4.400000E+00  8.055533E-03
 8.000000E-01 -4.350000E+00  8.438084E-03
 8.000000E-01 -4.300000E+00  8.812064E-03
 8.000000E-01 -4.250000E+00  9.176954E-03
 8.000000E-01 -4.200000E+00  9.532348E-03
 8.000000E-01 -4.150000E+00  9.877924E-03
 8.000000E-01 -4.100000E+00  1.021340E-02
 8.000000E-01 -4.050000E+00  1.053850E-02
 8.000000E-01 -4.000000E+00  1.085289E-02
 8.000000E-01 -3.950000E+00  1.115617E-02
 8.000000E-01 -3.900000E+00  1.144779E-02
 8.000000E-01 -3.850000E+00  1.172701E-02
 8.000000E-01 -3.800000E+00  1.199285E-02
 8.000000E-01 -3.750000E+00  1.224398E-02
 8.000000E-01 -3.700000E+00  1.247868E-02
 8.000000E-01 -3.650000E+00  1.269468E-02
 8.000000E-01 -3.600000E+00  1.288906E-02
 8.000000E-01 -3.550000E+00  1.305806E-02
 8.000000E-01 -3.500000E+00  1.319693E-02
 8.000000E-01 -3.450000E+00  1.329968E-02
 8.000000E-01 -3.400000E+00  1.335890E-02
 8.000000E-01 -3.350000E+00  1.336550E-02
 8.000000E-01 -3.300000E+00  1.330861E-02
 8.000000E-01 -3.250000E+00  1.317550E-02
 8.000000E-01 -3.200000E+00  1.295173E-02
 8.000000E-01 -3.150000E+00  1.262168E-02
 8.000000E-01 -3.100000E+00  1.216953E-02
 8.000000E-01 -3.050000E+00  1.158108E-02
 8.000000E-01 -3.000000E+00  1.084635E-02
 8.000000E-01 -2.950000E+00  9.963205E-03
 8.000000E-01 -2.900000E+00  8.941836E-03
 8.000000E-01 -2.850000E+00  7.809338E-03
 8.000000E-01 -2.800000E+00  6.613455E-03
 8.000000E-01 -2.750000E+00  5.423800E-03
 8.000000E-01 -2.700000E+00  4.328823E-03
 8.000000E-01 -2.650000E+00  3.427369E-03
 8.000000E-01 -2.600000E+00  2.815123E-03
 8.000000E-01 -2.550000E+00  2.568336E-03
 8.000000E-01 -2.500000E+00  2.729013E-03
 8.000000E-01 -2.450000E+00  3.296115E-03
 8.000000E-01 -2.400000E+00  4.225783E-03
 8.000000E-01 -2.350000E+00  5.440484E-03
 8.000000E-01 -2.300000E+00  6.844029E-03
 8.000000E-01 -2.250000E+00  8.337830E-03
 8.000000E-01 -2.200000E+00  9.834290E-03
 8.000000E-01 -2.150000E+00  1.126501E-02
 8.000000E-01 -2.100000E+00  1.258359E-02
 8.000000E-01 -2.050000E+00  1.376421E-02
 8.000000E-01 -2.000000E+00  1.479784E-02
 8.000000E-01 -1.950000E+00  1.568749E-02
 8.000000E-01 -1.900000E+00  1.644386E-02
 8.000000E-01 -1.850000E+00  1.708166E-02
 8.000000E-01 -1.800000E+00  1.761703E-02
 8.000000E-01 -1.750000E+00  1.806581E-02
 8.000000E-01 -1.700000E+00  1.844254E-02
 8.000000E-01 -1.650000E+00  1.875998E-02
 8.000000E-01 -1.600000E+00  1.902897E-02
 8.000000E-01 -1.550000E+00  1.925851E-02
 8.000000E-01 -1.500000E+00  1.945594E-02
 8.000000E-01 -1.450000E+00  1.962713E-02
 8.000000E-01 -1.400000E+00  1.977672E-02
 8.000000E-01 -1.350000E+00  1.990833E-02
 8.000000E-01 -1.300000E+00  2.002475E-02
 8.000000E-01 -1.250000E+00  2.012805E-02
 8.000000E-01 -1.200000E+00  2.021979E-02
 8.000000E-01 -1.150000E+00  2.030104E-02
 8.000000E-01 -1.100000E+00  2.037255E-02
 8.000000E-01 -1.050000E+00  2.043474E-02
 8.000000E-01 -1.000000E+00  2.048782E-02
 8.000000E-01 -9.500000E-01  2.053178E-02
 8.000000E-01 -9.000000E-01  2.056647E-02
 8.000000E-01 -8.500000E-01  2.059158E-02
 8.000000E-01 -8.000000E-01  2.060671E-02
 8.000000E-01 -7.500000E-01  2.061137E-02
 8.000000E-01 -7.000000E-01  2.060510E-02
 8.000000E-01 -6.500000E-01  2.058748E-02
 8.000000E-01 -6.000000E-01  2.055831E-02
 8.000000E-01 -5.500000E-01  2.051768E-02
 8.000000E-01 -5.000000E-01  2.046616E-02
 8.000000E-01 -4.500000E-01  2.040494E-02
 8.000000E-01 -4.000000E-01  2.033591E-02
 8.000000E-01 -3.500000E-01  2.026180E-02
 8.000000E-01 -3.000000E-01  2.018607E-02
 8.000000E-01 -2.500000E-01  2.011283E-02
 8.000000E-01 -2.000000E-01  2.004654E-02
 8.000000E-01 -1.500000E-01  1.999161E-02
 8.000000E-01 -1.000000E-01  1.995199E-02
 8.000000E-01 -5.000000E-02  1.993071E-02
 8.000000E-01  0.000000E+00  1.992952E-02
 8.000000E-01  5.000000E-02  1.994865E-02
 8.000000E-01  1.000000E-01  1.998683E-02
 8.000000E-01  1.500000E-01  2.004142E-02
 8.000000E-01  2.000000E-01  2.010876E-02
 8.000000E-01  2.500000E-01  2.018458E-02
 8.000000E-01  3.000000E-01  2.026446E-02
 8.000000E-01  3.500000E-01  2.034417E-02
 8.000000E-01  4.000000E-01  2.041996E-02
 8.000000E-01  4.500000E-01  2.048877E-02
 8.000000E-01  5.000000E-01  2.054827E-02
 8.000000E-01  5.500000E-01  2.059685E-02
 8.000000E-01  6.000000E-01  2.063353E-02
 8.000000E-01  6.500000E-01  2.065786E-02
 8.000000E-01  7.000000E-01  2.066977E-02
 8.000000E-01  7.500000E-01  2.066948E-02
 8.000000E-01  8.000000E-01  2.065741E-02
 8.000000E-01  8.500000E-01  2.063404E-02
 8.000000E-01  9.000000E-01  2.059995E-02
 8.000000E-01  9.500000E-01  2.055566E-02
 8.000000E-01  1.000000E+00  2.050173E-02
 8.000000E-01  1.050000E+00  2.043866E-02
 8.000000E-01  1.100000E+00  2.036691E-02
 8.000000E-01  1.150000E+00  2.028691E-02
 8.000000E-01  1.200000E+00  2.019908E-02
 8.000000E-01  1.250000E+00  2.010379E-02
 8.000000E-01  1.300000E+00  2.000143E-02
 8.000000E-01  1.350000E+00  1.989239E-02
 8.000000E-01  1.400000E+00  1.977714E-02
 8.000000E-01  1.450000E+00  1.965618E-02
 8.000000E-01  1.500000E+00  1.953013E-02
 8.000000E-01  1.550000E+00  1.939972E-02
 8.000000E-01  1.600000E+00  1.926579E-02
 8.000000E-01  1.650000E+00  1.912929E-02
 8.000000E-01  1.700000E+00  1.899127E-02
 8.000000E-01  1.750000E+00  1.885282E-02
 8.000000E-01  1.800000E+00  1.871505E-02
 8.000000E-01  1.850000E+00  1.857898E-02
 8.000000E-01  1.900000E+00  1.844549E-02
 8.000000E-01  1.950000E+00  1.831529E-02
 8.000000E-01  2.000000E+00  1.818877E-02
 8.000000E-01  2.050000E+00  1.806604E-02
 8.000000E-01  2.100000E+00  1.794687E-02
 8.000000E-01  2.150000E+00  1.783074E-02
 8.000000E-01  2.200000E+00  1.771685E-02
 8.000000E-01  2.250000E+00  1.760421E-02
 8.000000E-01  2.300000E+00  1.749170E-02
 8.000000E-01  2.350000E+00  1.737816E-02
 8.000000E-01  2.400000E+00  1.726247E-02
 8.000000E-01  2.450000E+00  1.714361E-02
 8.000000E-01  2.500000E+00  1.702067E-02
 8.000000E-01  2.550000E+00  1.689293E-02
 8.000000E-01  2.600000E+00  1.675982E-02
 8.000000E-01  2.650000E+00  1.662094E-02
 8.000000E-01  2.700000E+00  1.647605E-02
 8.000000E-01  2.750000E+00  1.632500E-02
 8.000000E-01  2.800000E+00  1.616775E-02
 8.000000E-01  2.850000E+00  1.600433E-02
 8.000000E-01  2.900000E+00  1.583477E-02
 8.000000E-01  2.950000E+00  1.565915E-02
 8.000000E-01  3.000000E+00  1.547751E-02
 8.000000E-01  3.050000E+00  1.528989E-02
 8.000000E-01  3.100000E+00  1.509630E-02
 8.000000E-01  3.150000E+00  1.489671E-02
 8.000000E-01  3.200000E+00  1.469108E-02
 8.000000E-01  3.250000E+00  1.447931E-02
 8.000000E-01  3.300000E+00  1.426133E-02
 8.000000E-01  3.350000E+00  1.403701E-02
 8.000000E-01  3.400000E+00  1.380622E-02
 8.000000E-01  3.450000E+00  1.356884E-02
 8.000000E-01  3.500000E+00  1.332471E-02
 8.000000E-01  3.550000E+00  1.307368E-02
 8.000000E-01  3.600000E+00  1.281557E-02
 8.000000E-01  3.650000E+00  1.255022E-02
 8.000000E-01  3.700000E+00  1.227743E-02
 8.000000E-01  3.750000E+00  1.199701E-02
 8.000000E-01  3.800000E+00  1.170877E-02
 8.000000E-01  3.850000E+00  1.141248E-02
 8.000000E-01  3.900000E+00  1.110792E-02
 8.000000E-01  3.950000E+00  1.079488E-02
 8.000000E-01  4.000000E+00  1.047315E-02
 8.000000E-01  4.050000E+00  1.014254E-02
 8.000000E-01  4.100000E+00  9.802928E-03
 8.000000E-01  4.150000E+00  9.454241E-03
 8.000000E-01  4.200000E+00  9.096505E-03
 8.000000E-01  4.250000E+00  8.729855E-03
 8.000000E-01  4.300000E+00  8.354559E-03
 8.000000E-01  4.350000E+00  7.971046E-03
 8.000000E-01  4.400000E+00  7.579926E-03
 8.000000E-01  4.450000E+00  7.182018E-03
 8.000000E-01  4.500000E+00  6.778371E-03
 8.000000E-01  4.550000E+00  6.370291E-03
 8.000000E-01  4.600000E+00  5.959348E-03
 8.000000E-01  4.650000E+00  5.547383E-03
 8.000000E-01  4.700000E+00  5.136497E-03
 8.000000E-01  4.750000E+00  4.729020E-03
 8.000000E-01  4.800000E+00  4.327471E-03
 8.000000E-01  4.850000E+00  3.934492E-03
 8.000000E-01  4.900000E+00  3.552775E-03
 8.000000E-01  4.950000E+00  3.184979E-03
 8.000000E-01  5.000000E+00  2.833638E-03
 8.000000E-01  5.050000E+00  2.501066E-03
 8.000000E-01  5.100000E+00  2.189276E-03
 8.000000E-01  5.150000E+00  1.899897E-03
 8.000000E-01  5.200000E+00  1.634119E-03
 8.000000E-01  5.250000E+00  1.392646E-03
 8.000000E-01  5.300000E+00  1.175685E-03
 8.000000E-01  5.350000E+00  9.829547E-04
 8.000000E-01  5.400000E+00  8.137204E-04
 8.000000E-01  5.450000E+00  6.668484E-04
 8.000000E-01  5.500000E+00  5.408803E-04
 8.000000E-01  5.550000E+00  4.341139E-04
 8.000000E-01  5.600000E+00  3.446896E-04
 8.000000E-01  5.650000E+00  2.706726E-04
 8.000000E-01  5.700000E+00  2.101277E-04
 8.000000E-01  5.750000E+00  1.611822E-04
 8.000000E-01  5.800000E+00  1.220755E-04
 8.000000E-01  5.850000E+00  9.119419E-05
 8.000000E-01  5.900000E+00  6.709362E-05
 8.000000E-01  5.950000E+00  4.850790E-05
 8.000000E-01  6.000000E+00  3.434985E-05
 8.000000E-01  6.050000E+00  2.370370E-05
 8.000000E-01  6.100000E+00  1.581253E-05
 8.000000E-01  6.150000E+00  1.006289E-05
 8.000000E-01  6.200000E+00  5.968174E-06
 8.000000E-01  6.250000E+00  3.152422E-06
 8.000000E-01  6.300000E+00  1.335959E-06
 8.000000E-01  6.350000E+00  3.240615E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.660333E-07
 8.500000E-01 -6.300000E+00  1.917444E-06
 8.500000E-01 -6.250000E+00  4.510141E-06
 8.500000E-01 -6.200000E+00  8.501965E-06
 8.500000E-01 -6.150000E+00  1.425908E-05
 8.500000E-01 -6.100000E+00  2.226710E-05
 8.500000E-01 -6.050000E+00  3.314503E-05
 8.500000E-01 -6.000000E+00  4.766019E-05
 8.500000E-01 -5.950000E+00  6.674213E-05
 8.500000E-01 -5.900000E+00  9.149339E-05
 8.500000E-01 -5.850000E+00  1.231950E-04
 8.500000E-01 -5.800000E+00  1.633039E-04
 8.500000E-01 -5.750000E+00  2.134412E-04
 8.500000E-01 -5.700000E+00  2.753675E-04
 8.500000E-01 -5.650000E+00  3.509461E-04
 8.500000E-01 -5.600000E+00  4.420927E-04
 8.500000E-01 -5.550000E+00  5.507124E-04
 8.500000E-01 -5.500000E+00  6.786266E-04
 8.500000E-01 -5.450000E+00  8.274931E-04
 8.500000E-01 -5.400000E+00  9.987243E-04
 8.500000E-01 -5.350000E+00  1.193409E-03
 8.500000E-01 -5.300000E+00  1.412242E-03
 8.500000E-01 -5.250000E+00  1.655471E-03
 8.500000E-01 -5.200000E+00  1.922864E-03
 8.500000E-01 -5.150000E+00  2.213696E-03
 8.500000E-01 -5.100000E+00  2.526763E-03
 8.500000E-01 -5.050000E+00  2.860427E-03
 8.500000E-01 -5.000000E+00  3.212670E-03
 8.500000E-01 -4.950000E+00  3.581175E-03
 8.500000E-01 -4.900000E+00  3.963414E-03
 8.500000E-01 -4.850000E+00  4.356739E-03
 8.500000E-01 -4.800000E+00  4.758476E-03
 8.500000E-01 -4.750000E+00  5.166006E-03
 8.500000E-01 -4.700000E+00  5.576840E-03
 8.500000E-01 -4.650000E+00  5.988672E-03
 8.500000E-01 -4.600000E+00  6.399424E-03
 8.500000E-01 -4.550000E+00  6.807263E-03
 8.500000E-01 -4.500000E+00  7.210617E-03
 8.500000E-01 -4.450000E+00  7.608163E-03
 8.500000E-01 -4.400000E+00  7.998812E-03
 8.500000E-01 -4.350000E+00  8.381689E-03
 8.500000E-01 -4.300000E+00  8.756103E-03
 8.500000E-01 -4.250000E+00  9.121512E-03
 8.500000E-01 -4.200000E+00  9.477494E-03
 8.500000E-01 -4.150000E+00  9.823708E-03
 8.500000E-01 -4.100000E+00  1.015985E-02
 8.500000E-01 -4.050000E+00  1.048562E-02
 8.500000E-01 -4.000000E+00  1.080066E-02
 8.500000E-01 -3.950000E+00  1.110455E-02
 8.500000E-01 -3.900000E+00  1.139670E-02
 8.500000E-01 -3.850000E+00  1.167633E-02
 8.500000E-01 -3.800000E+00  1.194240E-02
 8.500000E-01 -3.750000E+00  1.219353E-02
 8.500000E-01 -3.700000E+00  1.242790E-02
 8.500000E-01 -3.650000E+00  1.264315E-02
 8.500000E-01 -3.600000E+00  1.283619E-02
 8.500000E-01 -3.550000E+00  1.300307E-02
 8.500000E-01 -3.500000E+00  1.313874E-02
 8.500000E-01 -3.450000E+00  1.323684E-02
 8.500000E-01 -3.400000E+00  1.328944E-02
 8.500000E-01 -3.350000E+00  1.328679E-02
 8.500000E-01 -3.300000E+00  1.321713E-02
 8.500000E-01 -3.250000E+00  1.306662E-02
 8.500000E-01 -3.200000E+00  1.281941E-02
 8.500000E-01 -3.150000E+00  1.245820E-02
 8.500000E-01 -3.100000E+00  1.196523E-02
 8.500000E-01 -3.050000E+00  1.132418E-02
 8.500000E-01 -3.000000E+00  1.052305E-02
 8.500000E-01 -2.950000E+00  9.558122E-03
 8.500000E-01 -2.900000E+00  8.438953E-03
 8.500000E-01 -2.850000E+00  7.193695E-03
 8.500000E-01 -2.800000E+00  5.873533E-03
 8.500000E-01 -2.750000E+00  4.554417E-03
 8.500000E-01 -2.700000E+00  3.334042E-03
 8.500000E-01 -2.650000E+00  2.322602E-03
 8.500000E-01 -2.600000E+00  1.627561E-03
 8.500000E-01 -2.550000E+00  1.335078E-03
 8.500000E-01 -2.500000E+00  1.492922E-03
 8.500000E-01 -2.450000E+00  2.100258E-03
 8.500000E-01 -2.400000E+00  3.107823E-03
 8.500000E-01 -2.350000E+00  4.428451E-03
 8.500000E-01 -2.300000E+00  5.954316E-03
 8.500000E-01 -2.250000E+00  7.575490E-03
 8.500000E-01 -2.200000E+00  9.195046E-03
 8.500000E-01 -2.150000E+00  1.073810E-02
 8.500000E-01 -2.100000E+00  1.215462E-02
 8.500000E-01 -2.050000E+00  1.341758E-02
 8.500000E-01 -2.000000E+00  1.451841E-02
 8.500000E-01 -1.950000E+00  1.546162E-02
 8.500000E-01 -1.900000E+00  1.625984E-02
 8.500000E-01 -1.850000E+00  1.692983E-02
 8.500000E-01 -1.800000E+00  1.748964E-02
 8.500000E-01 -1.750000E+00  1.795678E-02
 8.500000E-01 -1.700000E+00  1.834717E-02
 8.500000E-01 -1.650000E+00  1.867470E-02
 8.500000E-01 -1.600000E+00  1.895112E-02
 8.500000E-01 -1.550000E+00  1.918613E-02
 8.500000E-01 -1.500000E+00  1.938761E-02
 8.500000E-01 -1.450000E+00  1.956185E-02
 8.500000E-01 -1.400000E+00  1.971382E-02
 8.500000E-01 -1.350000E+00  1.984740E-02
 8.500000E-01 -1.300000E+00  1.996556E-02
 8.500000E-01 -1.250000E+00  2.007058E-02
 8.500000E-01 -1.200000E+00  2.016413E-02
 8.500000E-01 -1.150000E+00  2.024745E-02
 8.500000E-01 -1.100000E+00  2.032139E-02
 8.500000E-01 -1.050000E+00  2.038655E-02
 8.500000E-01 -1.000000E+00  2.044328E-02
 8.500000E-01 -9.500000E-01  2.049177E-02
 8.500000E-01 -9.000000E-01  2.053204E-02
 8.500000E-01 -8.500000E-01  2.056402E-02
 8.500000E-01 -8.000000E-01  2.058754E-02
 8.500000E-01 -7.500000E-01  2.060236E-02
 8.500000E-01 -7.000000E-01  2.060826E-02
 8.500000E-01 -6.500000E-01  2.060504E-02
 8.500000E-01 -6.000000E-01  2.059265E-02
 8.500000E-01 -5.500000E-01  2.057125E-02
 8.500000E-01 -5.000000E-01  2.054133E-02
 8.500000E-01 -4.500000E-01  2.050381E-02
 8.500000E-01 -4.000000E-01  2.046013E-02
 8.500000E-01 -3.500000E-01  2.041225E-02
 8.500000E-01 -3.000000E-01  2.036265E-02
 8.500000E-01 -2.500000E-01  2.031423E-02
 8.500000E-01 -2.000000E-01  2.027009E-02
 8.500000E-01 -1.500000E-01  2.023330E-02
 8.500000E-01 -1.000000E-01  2.020661E-02
 8.500000E-01 -5.000000E-02  2.019210E-02
 8.500000E-01  0.000000E+00  2.019101E-02
 8.500000E-01  5.000000E-02  2.020357E-02
 8.500000E-01  1.000000E-01  2.022897E-02
 8.500000E-01  1.500000E-01  2.026549E-02
 8.500000E-01  2.000000E-01  2.031067E-02
 8.500000E-01  2.500000E-01  2.036162E-02
 8.500000E-01  3.000000E-01  2.041527E-02
 8.500000E-01  3.500000E-01  2.046862E-02
 8.500000E-01  4.000000E-01  2.051896E-02
 8.500000E-01  4.500000E-01  2.056399E-02
 8.500000E-01  5.000000E-01  2.060187E-02
 8.500000E-01  5.500000E-01  2.063126E-02
 8.500000E-01  6.000000E-01  2.065123E-02
 8.500000E-01  6.500000E-01  2.066123E-02
 8.500000E-01  7.000000E-01  2.066102E-02
 8.500000E-01  7.500000E-01  2.065057E-02
 8.500000E-01  8.000000E-01  2.062997E-02
 8.500000E-01  8.500000E-01  2.059944E-02
 8.500000E-01  9.000000E-01  2.055922E-02
 8.500000E-01  9.500000E-01  2.050959E-02
 8.500000E-01  1.000000E+00  2.045080E-02
 8.500000E-01  1.050000E+00  2.038312E-02
 8.500000E-01  1.100000E+00  2.030679E-02
 8.500000E-01  1.150000E+00  2.022203E-02
 8.500000E-01  1.200000E+00  2.012907E-02
 8.500000E-01  1.250000E+00  2.002812E-02
 8.500000E-01  1.300000E+00  1.991942E-02
 8.500000E-01  1.350000E+00  1.980327E-02
 8.500000E-01  1.400000E+00  1.968004E-02
 8.500000E-01  1.450000E+00  1.955021E-02
 8.500000E-01  1.500000E+00  1.941444E-02
 8.500000E-01  1.550000E+00  1.927352E-02
 8.500000E-01  1.600000E+00  1.912847E-02
 8.500000E-01  1.650000E+00  1.898047E-02
 8.500000E-01  1.700000E+00  1.883089E-02
 8.500000E-01  1.750000E+00  1.868121E-02
 8.500000E-01  1.800000E+00  1.853293E-02
 8.500000E-01  1.850000E+00  1.838755E-02
 8.500000E-01  1.900000E+00  1.824638E-02
 8.500000E-01  1.950000E+00  1.811050E-02
 8.500000E-01  2.000000E+00  1.798060E-02
 8.500000E-01  2.050000E+00  1.785697E-02
 8.500000E-01  2.100000E+00  1.773941E-02
 8.500000E-01  2.150000E+00  1.762731E-02
 8.500000E-01  2.200000E+00  1.751964E-02
 8.500000E-01  2.250000E+00  1.741508E-02
 8.500000E-01  2.300000E+00  1.731211E-02
 8.500000E-01  2.350000E+00  1.720915E-02
 8.500000E-01  2.400000E+00  1.710464E-02
 8.500000E-01  2.450000E+00  1.699714E-02
 8.500000E-01  2.500000E+00  1.688542E-02
 8.500000E-01  2.550000E+00  1.676847E-02
 8.500000E-01  2.600000E+00  1.664549E-02
 8.500000E-01  2.650000E+00  1.651593E-02
 8.500000E-01  2.700000E+00  1.637947E-02
 8.500000E-01  2.750000E+00  1.623590E-02
 8.500000E-01  2.800000E+00  1.608520E-02
 8.500000E-01  2.850000E+00  1.592741E-02
 8.500000E-01  2.900000E+00  1.576263E-02
 8.500000E-01  2.950000E+00  1.559099E-02
 8.500000E-01  3.000000E+00  1.541263E-02
 8.500000E-01  3.050000E+00  1.522764E-02
 8.500000E-01  3.100000E+00  1.503612E-02
 8.500000E-01  3.150000E+00  1.483811E-02
 8.500000E-01  3.200000E+00  1.463364E-02
 8.500000E-01  3.250000E+00  1.442268E-02
 8.500000E-01  3.300000E+00  1.420519E-02
 8.500000E-01  3.350000E+00  1.398110E-02
 8.500000E-01  3.400000E+00  1.375034E-02
 8.500000E-01  3.450000E+00  1.351278E-02
 8.500000E-01  3.500000E+00  1.326832E-02
 8.500000E-01  3.550000E+00  1.301682E-02
 8.500000E-01  3.600000E+00  1.275812E-02
 8.500000E-01  3.650000E+00  1.249208E-02
 8.500000E-01  3.700000E+00  1.221852E-02
 8.500000E-01  3.750000E+00  1.193727E-02
 8.500000E-01  3.800000E+00  1.164814E-02
 8.500000E-01  3.850000E+00  1.135092E-02
 8.500000E-01  3.900000E+00  1.104541E-02
 8.500000E-01  3.950000E+00  1.073139E-02
 8.500000E-01  4.000000E+00  1.040865E-02
 8.500000E-01  4.050000E+00  1.007704E-02
 8.500000E-01  4.100000E+00  9.736417E-03
 8.500000E-01  4.150000E+00  9.386732E-03
 8.500000E-01  4.200000E+00  9.028021E-03
 8.500000E-01  4.250000E+00  8.660438E-03
 8.500000E-01  4.300000E+00  8.284276E-03
 8.500000E-01  4.350000E+00  7.899990E-03
 8.500000E-01  4.400000E+00  7.508228E-03
 8.500000E-01  4.450000E+00  7.109846E-03
 8.500000E-01  4.500000E+00  6.705938E-03
 8.500000E-01  4.550000E+00  6.297853E-03
 8.500000E-01  4.600000E+00  5.887208E-03
 8.500000E-01  4.650000E+00  5.475888E-03
 8.500000E-01  4.700000E+00  5.066029E-03
 8.500000E-01  4.750000E+00  4.659992E-03
 8.500000E-01  4.800000E+00  4.260310E-03
 8.500000E-01  4.850000E+00  3.869631E-03
 8.500000E-01  4.900000E+00  3.490632E-03
 8.500000E-01  4.950000E+00  3.125946E-03
 8.500000E-01  5.000000E+00  2.778060E-03
 8.500000E-01  5.050000E+00  2.449234E-03
 8.500000E-01  5.100000E+00  2.141413E-03
 8.500000E-01  5.150000E+00  1.856153E-03
 8.500000E-01  5.200000E+00  1.594563E-03
 8.500000E-01  5.250000E+00  1.357271E-03
 8.500000E-01  5.300000E+00  1.144408E-03
 8.500000E-01  5.350000E+00  9.556240E-04
 8.500000E-01  5.400000E+00  7.901236E-04
 8.500000E-01  5.450000E+00  6.467249E-04
 8.500000E-01  5.500000E+00  5.239333E-04
 8.500000E-01  5.550000E+00  4.200242E-04
 8.500000E-01  5.600000E+00  3.331281E-04
 8.500000E-01  5.650000E+00  2.613122E-04
 8.500000E-01  5.700000E+00  2.026533E-04
 8.500000E-01  5.750000E+00  1.552987E-04
 8.500000E-01  5.800000E+00  1.175133E-04
 8.500000E-01  5.850000E+00  8.771287E-05
 8.500000E-01  5.900000E+00  6.448316E-05
 8.500000E-01  5.950000E+00  4.658855E-05
 8.500000E-01  6.000000E+00  3.297061E-05
 8.500000E-01  6.050000E+00  2.273985E-05
 8.500000E-01  6.100000E+00  1.516268E-05
 8.500000E-01  6.150000E+00  9.645706E-06
 8.500000E-01  6.200000E+00  5.719021E-06
 8.500000E-01  6.250000E+00  3.020122E-06
 8.500000E-01  6.300000E+00  1.279684E-06
 8.500000E-01  6.350000E+00  3.103812E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  4.512991E-07
 9.000000E-01 -6.300000E+00  1.857069E-06
 9.000000E-01 -6.250000E+00  4.369072E-06
 9.000000E-01 -6.200000E+00  8.238456E-06
 9.000000E-01 -6.150000E+00  1.382214E-05
 9.000000E-01 -6.100000E+00  2.159387E-05
 9.000000E-01 -6.050000E+00  3.215809E-05
 9.000000E-01 -6.000000E+00  4.626473E-05
 9.000000E-01 -5.950000E+00  6.482323E-05
 9.000000E-01 -5.900000E+00  8.891351E-05
 9.000000E-01 -5.850000E+00  1.197919E-04
 9.000000E-01 -5.800000E+00  1.588895E-04
 9.000000E-01 -5.750000E+00  2.078014E-04
 9.000000E-01 -5.700000E+00  2.682638E-04
 9.000000E-01 -5.650000E+00  3.421192E-04
 9.000000E-01 -5.600000E+00  4.312680E-04
 9.000000E-01 -5.550000E+00  5.376082E-04
 9.000000E-01 -5.500000E+00  6.629641E-04
 9.000000E-01 -5.450000E+00  8.090080E-04
 9.000000E-01 -5.400000E+00  9.771793E-04
 9.000000E-01 -5.350000E+00  1.168606E-03
 9.000000E-01 -5.300000E+00  1.384033E-03
 9.000000E-01 -5.250000E+00  1.623769E-03
 9.000000E-01 -5.200000E+00  1.887645E-03
 9.000000E-01 -5.150000E+00  2.175003E-03
 9.000000E-01 -5.100000E+00  2.484706E-03
 9.000000E-01 -5.050000E+00  2.815175E-03
 9.000000E-01 -5.000000E+00  3.164443E-03
 9.000000E-01 -4.950000E+00  3.530235E-03
 9.000000E-01 -4.900000E+00  3.910051E-03
 9.000000E-01 -4.850000E+00  4.301262E-03
 9.000000E-01 -4.800000E+00  4.701200E-03
 9.000000E-01 -4.750000E+00  5.107245E-03
 9.000000E-01 -4.700000E+00  5.516898E-03
 9.000000E-01 -4.650000E+00  5.927837E-03
 9.000000E-01 -4.600000E+00  6.337964E-03
 9.000000E-01 -4.550000E+00  6.745423E-03
 9.000000E-01 -4.500000E+00  7.148616E-03
 9.000000E-01 -4.450000E+00  7.546193E-03
 9.000000E-01 -4.400000E+00  7.937043E-03
 9.000000E-01 -4.350000E+00  8.320265E-03
 9.000000E-01 -4.300000E+00  8.695143E-03
 9.000000E-01 -4.250000E+00  9.061117E-03
 9.000000E-01 -4.200000E+00  9.417744E-03
 9.000000E-01 -4.150000E+00  9.764661E-03
 9.000000E-01 -4.100000E+00  1.010155E-02
 9.000000E-01 -4.050000E+00  1.042808E-02
 9.000000E-01 -4.000000E+00  1.074390E-02
 9.000000E-01 -3.950000E+00  1.104853E-02
 9.000000E-01 -3.900000E+00  1.134137E-02
 9.000000E-01 -3.850000E+00  1.162162E-02
 9.000000E-01 -3.800000E+00  1.188821E-02
 9.000000E-01 -3.750000E+00  1.213970E-02
 9.000000E-01 -3.700000E+00  1.237424E-02
 9.000000E-01 -3.650000E+00  1.258937E-02
 9.000000E-01 -3.600000E+00  1.278191E-02
 9.000000E-01 -3.550000E+00  1.294778E-02
 9.000000E-01 -3.500000E+00  1.308175E-02
 9.000000E-01 -3.450000E+00  1.317719E-02
 9.000000E-01 -3.400000E+00  1.322585E-02
 9.000000E-01 -3.350000E+00  1.321751E-02
 9.000000E-01 -3.300000E+00  1.313982E-02
 9.000000E-01 -3.250000E+00  1.297816E-02
 9.000000E-01 -3.200000E+00  1.271571E-02
 9.000000E-01 -3.150000E+00  1.233400E-02
 9.000000E-01 -3.100000E+00  1.181388E-02
 9.000000E-01 -3.050000E+00  1.113754E-02
 9.000000E-01 -3.000000E+00  1.029148E-02
 9.000000E-01 -2.950000E+00  9.270772E-03
 9.000000E-01 -2.900000E+00  8.084408E-03
 9.000000E-01 -2.850000E+00  6.761128E-03
 9.000000E-01 -2.800000E+00  5.354381E-03
 9.000000E-01 -2.750000E+00  3.944458E-03
 9.000000E-01 -2.700000E+00  2.635518E-03
 9.000000E-01 -2.650000E+00  1.545812E-03
 9.000000E-01 -2.600000E+00  7.912618E-04
 9.000000E-01 -2.550000E+00  4.652224E-04
 9.000000E-01 -2.500000E+00  6.197318E-04
 9.000000E-01 -2.450000E+00  1.254222E-03
 9.000000E-01 -2.400000E+00  2.315649E-03
 9.000000E-01 -2.350000E+00  3.709998E-03
 9.000000E-01 -2.300000E+00  5.321147E-03
 9.000000E-01 -2.250000E+00  7.031102E-03
 9.000000E-01 -2.200000E+00  8.736323E-03
 9.000000E-01 -2.150000E+00  1.035736E-02
 9.000000E-01 -2.100000E+00  1.184169E-02
 9.000000E-01 -2.050000E+00  1.316148E-02
 9.000000E-01 -2.000000E+00  1.430853E-02
 9.000000E-01 -1.950000E+00  1.528842E-02
 9.000000E-01 -1.900000E+00  1.611519E-02
 9.000000E-01 -1.850000E+00  1.680704E-02
 9.000000E-01 -1.800000E+00  1.738336E-02
 9.000000E-01 -1.750000E+00  1.786282E-02
 9.000000E-01 -1.700000E+00  1.826231E-02
 9.000000E-01 -1.650000E+00  1.859651E-02
 9.000000E-01 -1.600000E+00  1.887778E-02
 9.000000E-01 -1.550000E+00  1.911632E-02
 9.000000E-01 -1.500000E+00  1.932039E-02
 9.000000E-01 -1.450000E+00  1.949656E-02
 9.000000E-01 -1.400000E+00  1.965005E-02
 9.000000E-01 -1.350000E+00  1.978492E-02
 9.000000E-01 -1.300000E+00  1.990429E-02
 9.000000E-01 -1.250000E+00  2.001055E-02
 9.000000E-01 -1.200000E+00  2.010549E-02
 9.000000E-01 -1.150000E+00  2.019045E-02
 9.000000E-01 -1.100000E+00  2.026640E-02
 9.000000E-01 -1.050000E+00  2.033404E-02
 9.000000E-01 -1.000000E+00  2.039384E-02
 9.000000E-01 -9.500000E-01  2.044614E-02
 9.000000E-01 -9.000000E-01  2.049110E-02
 9.000000E-01 -8.500000E-01  2.052881E-02
 9.000000E-01 -8.000000E-01  2.055927E-02
 9.000000E-01 -7.500000E-01  2.058241E-02
 9.000000E-01 -7.000000E-01  2.059815E-02
 9.000000E-01 -6.500000E-01  2.060645E-02
 9.000000E-01 -6.000000E-01  2.060731E-02
 9.000000E-01 -5.500000E-01  2.060092E-02
 9.000000E-01 -5.000000E-01  2.058766E-02
 9.000000E-01 -4.500000E-01  2.056823E-02
 9.000000E-01 -4.000000E-01  2.054366E-02
 9.000000E-01 -3.500000E-01  2.051536E-02
 9.000000E-01 -3.000000E-01  2.048509E-02
 9.000000E-01 -2.500000E-01  2.045486E-02
 9.000000E-01 -2.000000E-01  2.042686E-02
 9.000000E-01 -1.500000E-01  2.040320E-02
 9.000000E-01 -1.000000E-01  2.038580E-02
 9.000000E-01 -5.000000E-02  2.037613E-02
 9.000000E-01  0.000000E+00  2.037507E-02
 9.000000E-01  5.000000E-02  2.038284E-02
 9.000000E-01  1.000000E-01  2.039896E-02
 9.000000E-01  1.500000E-01  2.042231E-02
 9.000000E-01  2.000000E-01  2.045128E-02
 9.000000E-01  2.500000E-01  2.048392E-02
 9.000000E-01  3.000000E-01  2.051809E-02
 9.000000E-01  3.500000E-01  2.055171E-02
 9.000000E-01  4.000000E-01  2.058280E-02
 9.000000E-01  4.500000E-01  2.060963E-02
 9.000000E-01  5.000000E-01  2.063078E-02
 9.000000E-01  5.500000E-01  2.064512E-02
 9.000000E-01  6.000000E-01  2.065181E-02
 9.000000E-01  6.500000E-01  2.065028E-02
 9.000000E-01  7.000000E-01  2.064016E-02
 9.000000E-01  7.500000E-01  2.062124E-02
 9.000000E-01  8.000000E-01  2.059340E-02
 9.000000E-01  8.500000E-01  2.055663E-02
 9.000000E-01  9.000000E-01  2.051093E-02
 9.000000E-01  9.500000E-01  2.045632E-02
 9.000000E-01  1.000000E+00  2.039284E-02
 9.000000E-01  1.050000E+00  2.032051E-02
 9.000000E-01  1.100000E+00  2.023936E-02
 9.000000E-01  1.150000E+00  2.014940E-02
 9.000000E-01  1.200000E+00  2.005064E-02
 9.000000E-01  1.250000E+00  1.994312E-02
 9.000000E-01  1.300000E+00  1.982691E-02
 9.000000E-01  1.350000E+00  1.970217E-02
 9.000000E-01  1.400000E+00  1.956916E-02
 9.000000E-01  1.450000E+00  1.942833E-02
 9.000000E-01  1.500000E+00  1.928032E-02
 9.000000E-01  1.550000E+00  1.912606E-02
 9.000000E-01  1.600000E+00  1.896675E-02
 9.000000E-01  1.650000E+00  1.880389E-02
 9.000000E-01  1.700000E+00  1.863924E-02
 9.000000E-01  1.750000E+00  1.847479E-02
 9.000000E-01  1.800000E+00  1.831265E-02
 9.000000E-01  1.850000E+00  1.815492E-02
 9.000000E-01  1.900000E+00  1.800353E-02
 9.000000E-01  1.950000E+00  1.786008E-02
 9.000000E-01  2.000000E+00  1.772570E-02
 9.000000E-01  2.050000E+00  1.760091E-02
 9.000000E-01  2.100000E+00  1.748559E-02
 9.000000E-01  2.150000E+00  1.737897E-02
 9.000000E-01  2.200000E+00  1.727970E-02
 9.000000E-01  2.250000E+00  1.718599E-02
 9.000000E-01  2.300000E+00  1.709575E-02
 9.000000E-01  2.350000E+00  1.700681E-02
 9.000000E-01  2.400000E+00  1.691700E-02
 9.000000E-01  2.450000E+00  1.682436E-02
 9.000000E-01  2.500000E+00  1.672718E-02
 9.000000E-01  2.550000E+00  1.662407E-02
 9.000000E-01  2.600000E+00  1.651399E-02
 9.000000E-01  2.650000E+00  1.639622E-02
 9.000000E-01  2.700000E+00  1.627030E-02
 9.000000E-01  2.750000E+00  1.613604E-02
 9.000000E-01  2.800000E+00  1.599342E-02
 9.000000E-01  2.850000E+00  1.584255E-02
 9.000000E-01  2.900000E+00  1.568360E-02
 9.000000E-01  2.950000E+00  1.551680E-02
 9.000000E-01  3.000000E+00  1.534240E-02
 9.000000E-01  3.050000E+00  1.516061E-02
 9.000000E-01  3.100000E+00  1.497160E-02
 9.000000E-01  3.150000E+00  1.477553E-02
 9.000000E-01  3.200000E+00  1.457249E-02
 9.000000E-01  3.250000E+00  1.436254E-02
 9.000000E-01  3.300000E+00  1.414571E-02
 9.000000E-01  3.350000E+00  1.392199E-02
 9.000000E-01  3.400000E+00  1.369133E-02
 9.000000E-01  3.450000E+00  1.345367E-02
 9.000000E-01  3.500000E+00  1.320891E-02
 9.000000E-01  3.550000E+00  1.295697E-02
 9.000000E-01  3.600000E+00  1.269770E-02
 9.000000E-01  3.650000E+00  1.243098E-02
 9.000000E-01  3.700000E+00  1.215665E-02
 9.000000E-01  3.750000E+00  1.187455E-02
 9.000000E-01  3.800000E+00  1.158451E-02
 9.000000E-01  3.850000E+00  1.128634E-02
 9.000000E-01  3.900000E+00  1.097983E-02
 9.000000E-01  3.950000E+00  1.066478E-02
 9.000000E-01  4.000000E+00  1.034101E-02
 9.000000E-01  4.050000E+00  1.000834E-02
 9.000000E-01  4.100000E+00  9.666672E-03
 9.000000E-01  4.150000E+00  9.315949E-03
 9.000000E-01  4.200000E+00  8.956230E-03
 9.000000E-01  4.250000E+00  8.587687E-03
 9.000000E-01  4.300000E+00  8.210639E-03
 9.000000E-01  4.350000E+00  7.825576E-03
 9.000000E-01  4.400000E+00  7.433178E-03
 9.000000E-01  4.450000E+00  7.034346E-03
 9.000000E-01  4.500000E+00  6.630217E-03
 9.000000E-01  4.550000E+00  6.222190E-03
 9.000000E-01  4.600000E+00  5.811925E-03
 9.000000E-01  4.650000E+00  5.401352E-03
 9.000000E-01  4.700000E+00  4.992644E-03
 9.000000E-01  4.750000E+00  4.588190E-03
 9.000000E-01  4.800000E+00  4.190539E-03
 9.000000E-01  4.850000E+00  3.802338E-03
 9.000000E-01  4.900000E+00  3.426251E-03
 9.000000E-01  4.950000E+00  3.064876E-03
 9.000000E-01  5.000000E+00  2.720654E-03
 9.000000E-01  5.050000E+00  2.395785E-03
 9.000000E-01  5.100000E+00  2.092142E-03
 9.000000E-01  5.150000E+00  1.811201E-03
 9.000000E-01  5.200000E+00  1.553990E-03
 9.000000E-01  5.250000E+00  1.321054E-03
 9.000000E-01  5.300000E+00  1.112447E-03
 9.000000E-01  5.350000E+00  9.277474E-04
 9.000000E-01  5.400000E+00  7.660998E-04
 9.000000E-01  5.450000E+00  6.262740E-04
 9.000000E-01  5.500000E+00  5.067404E-04
 9.000000E-01  5.550000E+00  4.057534E-04
 9.000000E-01  5.600000E+00  3.214358E-04
 9.000000E-01  5.650000E+00  2.518592E-04
 9.000000E-01  5.700000E+00  1.951147E-04
 9.000000E-01  5.750000E+00  1.493717E-04
 9.000000E-01  5.800000E+00  1.129225E-04
 9.000000E-01  5.850000E+00  8.421341E-05
 9.000000E-01  5.900000E+00  6.186185E-05
 9.000000E-01  5.950000E+00  4.466329E-05
 9.000000E-01  6.000000E+00  3.158867E-05
 9.000000E-01  6.050000E+00  2.177525E-05
 9.000000E-01  6.100000E+00  1.451313E-05
 9.000000E-01  6.150000E+00  9.229230E-06
 9.000000E-01  6.200000E+00  5.470585E-06
 9.000000E-01  6.250000E+00  2.888342E-06
 9.000000E-01  6.300000E+00  1.223678E-06
 9.000000E-01  6.350000E+00  2.967735E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  4.361286E-07
 9.500000E-01 -6.300000E+00  1.794857E-06
 9.500000E-01 -6.250000E+00  4.223536E-06
 9.500000E-01 -6.200000E+00  7.966156E-06
 9.500000E-01 -6.150000E+00  1.336973E-05
 9.500000E-01 -6.100000E+00  2.089525E-05
 9.500000E-01 -6.050000E+00  3.113142E-05
 9.500000E-01 -6.000000E+00  4.480946E-05
 9.500000E-01 -5.950000E+00  6.281708E-05
 9.500000E-01 -5.900000E+00  8.620982E-05
 9.500000E-01 -5.850000E+00  1.162174E-04
 9.500000E-01 -5.800000E+00  1.542432E-04
 9.500000E-01 -5.750000E+00  2.018543E-04
 9.500000E-01 -5.700000E+00  2.607609E-04
 9.500000E-01 -5.650000E+00  3.327828E-04
 9.500000E-01 -5.600000E+00  4.198042E-04
 9.500000E-01 -5.550000E+00  5.237147E-04
 9.500000E-01 -5.500000E+00  6.463410E-04
 9.500000E-01 -5.450000E+00  7.893698E-04
 9.500000E-01 -5.400000E+00  9.542681E-04
 9.500000E-01 -5.350000E+00  1.142204E-03
 9.500000E-01 -5.300000E+00  1.353976E-03
 9.500000E-01 -5.250000E+00  1.589954E-03
 9.500000E-01 -5.200000E+00  1.850038E-03
 9.500000E-01 -5.150000E+00  2.133641E-03
 9.500000E-01 -5.100000E+00  2.439698E-03
 9.500000E-01 -5.050000E+00  2.766692E-03
 9.500000E-01 -5.000000E+00  3.112714E-03
 9.500000E-01 -4.950000E+00  3.475533E-03
 9.500000E-01 -4.900000E+00  3.852683E-03
 9.500000E-01 -4.850000E+00  4.241556E-03
 9.500000E-01 -4.800000E+00  4.639494E-03
 9.500000E-01 -4.750000E+00  5.043877E-03
 9.500000E-01 -4.700000E+00  5.452197E-03
 9.500000E-01 -4.650000E+00  5.862118E-03
 9.500000E-01 -4.600000E+00  6.271520E-03
 9.500000E-01 -4.550000E+00  6.678526E-03
 9.500000E-01 -4.500000E+00  7.081510E-03
 9.500000E-01 -4.450000E+00  7.479095E-03
 9.500000E-01 -4.400000E+00  7.870140E-03
 9.500000E-01 -4.350000E+00  8.253719E-03
 9.500000E-01 -4.300000E+00  8.629091E-03
 9.500000E-01 -4.250000E+00  8.995672E-03
 9.500000E-01 -4.200000E+00  9.352996E-03
 9.500000E-01 -4.150000E+00  9.700684E-03
 9.500000E-01 -4.100000E+00  1.003839E-02
 9.500000E-01 -4.050000E+00  1.036579E-02
 9.500000E-01 -4.000000E+00  1.068248E-02
 9.500000E-01 -3.950000E+00  1.098800E-02
 9.500000E-01 -3.900000E+00  1.128171E-02
 9.500000E-01 -3.850000E+00  1.156281E-02
 9.500000E-01 -3.800000E+00  1.183020E-02
 9.500000E-01 -3.750000E+00  1.208244E-02
 9.500000E-01 -3.700000E+00  1.231764E-02
 9.500000E-01 -3.650000E+00  1.253331E-02
 9.500000E-01 -3.600000E+00  1.272625E-02
 9.500000E-01 -3.550000E+00  1.289231E-02
 9.500000E-01 -3.500000E+00  1.302618E-02
 9.500000E-01 -3.450000E+00  1.312114E-02
 9.500000E-01 -3.400000E+00  1.316877E-02
 9.500000E-01 -3.350000E+00  1.315866E-02
 9.500000E-01 -3.300000E+00  1.307820E-02
 9.500000E-01 -3.250000E+00  1.291240E-02
 9.500000E-01 -3.200000E+00  1.264402E-02
 9.500000E-01 -3.150000E+00  1.225401E-02
 9.500000E-01 -3.100000E+00  1.172260E-02
 9.500000E-01 -3.050000E+00  1.103125E-02
 9.500000E-01 -3.000000E+00  1.016573E-02
 9.500000E-01 -2.950000E+00  9.120498E-03
 9.500000E-01 -2.900000E+00  7.904200E-03
 9.500000E-01 -2.850000E+00  6.545743E-03
 9.500000E-01 -2.800000E+00  5.099504E-03
 9.500000E-01 -2.750000E+00  3.647670E-03
 9.500000E-01 -2.700000E+00  2.297314E-03
 9.500000E-01 -2.650000E+00  1.170399E-03
 9.500000E-01 -2.600000E+00  3.868213E-04
 9.500000E-01 -2.550000E+00  4.339790E-05
 9.500000E-01 -2.500000E+00  1.943222E-04
 9.500000E-01 -2.450000E+00  8.393369E-04
 9.500000E-01 -2.400000E+00  1.923801E-03
 9.500000E-01 -2.350000E+00  3.350628E-03
 9.500000E-01 -2.300000E+00  4.999899E-03
 9.500000E-01 -2.250000E+00  6.749876E-03
 9.500000E-01 -2.200000E+00  8.493926E-03
 9.500000E-01 -2.150000E+00  1.015044E-02
 9.500000E-01 -2.100000E+00  1.166568E-02
 9.500000E-01 -2.050000E+00  1.301140E-02
 9.500000E-01 -2.000000E+00  1.417953E-02
 9.500000E-01 -1.950000E+00  1.517614E-02
 9.500000E-01 -1.900000E+00  1.601588E-02
 9.500000E-01 -1.850000E+00  1.671761E-02
 9.500000E-01 -1.800000E+00  1.730132E-02
 9.500000E-01 -1.750000E+00  1.778623E-02
 9.500000E-01 -1.700000E+00  1.818967E-02
 9.500000E-01 -1.650000E+00  1.852669E-02
 9.500000E-01 -1.600000E+00  1.880995E-02
 9.500000E-01 -1.550000E+00  1.904988E-02
 9.500000E-01 -1.500000E+00  1.925492E-02
 9.500000E-01 -1.450000E+00  1.943181E-02
 9.500000E-01 -1.400000E+00  1.958588E-02
 9.500000E-01 -1.350000E+00  1.972130E-02
 9.500000E-01 -1.300000E+00  1.984126E-02
 9.500000E-01 -1.250000E+00  1.994824E-02
 9.500000E-01 -1.200000E+00  2.004411E-02
 9.500000E-01 -1.150000E+00  2.013028E-02
 9.500000E-01 -1.100000E+00  2.020778E-02
 9.500000E-01 -1.050000E+00  2.027741E-02
 9.500000E-01 -1.000000E+00  2.033973E-02
 9.500000E-01 -9.500000E-01  2.039516E-02
 9.500000E-01 -9.000000E-01  2.044399E-02
 9.500000E-01 -8.500000E-01  2.048641E-02
 9.500000E-01 -8.000000E-01  2.052252E-02
 9.500000E-01 -7.500000E-01  2.055239E-02
 9.500000E-01 -7.000000E-01  2.057603E-02
 9.500000E-01 -6.500000E-01  2.059345E-02
 9.500000E-01 -6.000000E-01  2.060471E-02
 9.500000E-01 -5.500000E-01  2.060995E-02
 9.500000E-01 -5.000000E-01  2.060947E-02
 9.500000E-01 -4.500000E-01  2.060376E-02
 9.500000E-01 -4.000000E-01  2.059354E-02
 9.500000E-01 -3.500000E-01  2.057981E-02
 9.500000E-01 -3.000000E-01  2.056379E-02
 9.500000E-01 -2.500000E-01  2.054688E-02
 9.500000E-01 -2.000000E-01  2.053060E-02
 9.500000E-01 -1.500000E-01  2.051644E-02
 9.500000E-01 -1.000000E-01  2.050572E-02
 9.500000E-01 -5.000000E-02  2.049950E-02
 9.500000E-01  0.000000E+00  2.049844E-02
 9.500000E-01  5.000000E-02  2.050273E-02
 9.500000E-01  1.000000E-01  2.051211E-02
 9.500000E-01  1.500000E-01  2.052589E-02
 9.500000E-01  2.000000E-01  2.054301E-02
 9.500000E-01  2.500000E-01  2.056217E-02
 9.500000E-01  3.000000E-01  2.058193E-02
 9.500000E-01  3.500000E-01  2.060079E-02
 9.500000E-01  4.000000E-01  2.061735E-02
 9.500000E-01  4.500000E-01  2.063030E-02
 9.500000E-01  5.000000E-01  2.063853E-02
 9.500000E-01  5.500000E-01  2.064111E-02
 9.500000E-01  6.000000E-01  2.063728E-02
 9.500000E-01  6.500000E-01  2.062646E-02
 9.500000E-01  7.000000E-01  2.060822E-02
 9.500000E-01  7.500000E-01  2.058222E-02
 9.500000E-01  8.000000E-01  2.054820E-02
 9.500000E-01  8.500000E-01  2.050594E-02
 9.500000E-01  9.000000E-01  2.045525E-02
 9.500000E-01  9.500000E-01  2.039594E-02
 9.500000E-01  1.000000E+00  2.032783E-02
 9.500000E-01  1.050000E+00  2.025072E-02
 9.500000E-01  1.100000E+00  2.016440E-02
 9.500000E-01  1.150000E+00  2.006866E-02
 9.500000E-01  1.200000E+00  1.996329E-02
 9.500000E-01  1.250000E+00  1.984810E-02
 9.500000E-01  1.300000E+00  1.972296E-02
 9.500000E-01  1.350000E+00  1.958783E-02
 9.500000E-01  1.400000E+00  1.944285E-02
 9.500000E-01  1.450000E+00  1.928837E-02
 9.500000E-01  1.500000E+00  1.912505E-02
 9.500000E-01  1.550000E+00  1.895390E-02
 9.500000E-01  1.600000E+00  1.877636E-02
 9.500000E-01  1.650000E+00  1.859433E-02
 9.500000E-01  1.700000E+00  1.841010E-02
 9.500000E-01  1.750000E+00  1.822634E-02
 9.500000E-01  1.800000E+00  1.804596E-02
 9.500000E-01  1.850000E+00  1.787191E-02
 9.500000E-01  1.900000E+00  1.770696E-02
 9.500000E-01  1.950000E+00  1.755349E-02
 9.500000E-01  2.000000E+00  1.741320E-02
 9.500000E-01  2.050000E+00  1.728698E-02
 9.500000E-01  2.100000E+00  1.717478E-02
 9.500000E-01  2.150000E+00  1.707562E-02
 9.500000E-01  2.200000E+00  1.698769E-02
 9.500000E-01  2.250000E+00  1.690853E-02
 9.500000E-01  2.300000E+00  1.683526E-02
 9.500000E-01  2.350000E+00  1.676485E-02
 9.500000E-01  2.400000E+00  1.669433E-02
 9.500000E-01  2.450000E+00  1.662100E-02
 9.500000E-01  2.500000E+00  1.654256E-02
 9.500000E-01  2.550000E+00  1.645714E-02
 9.500000E-01  2.600000E+00  1.636338E-02
 9.500000E-01  2.650000E+00  1.626036E-02
 9.500000E-01  2.700000E+00  1.614755E-02
 9.500000E-01  2.750000E+00  1.602474E-02
 9.500000E-01  2.800000E+00  1.589198E-02
 9.500000E-01  2.850000E+00  1.574947E-02
 9.500000E-01  2.900000E+00  1.559753E-02
 9.500000E-01  2.950000E+00  1.543653E-02
 9.500000E-01  3.000000E+00  1.526685E-02
 9.500000E-01  3.050000E+00  1.508884E-02
 9.500000E-01  3.100000E+00  1.490281E-02
 9.500000E-01  3.150000E+00  1.470903E-02
 9.500000E-01  3.200000E+00  1.450771E-02
 9.500000E-01  3.250000E+00  1.429899E-02
 9.500000E-01  3.300000E+00  1.408297E-02
 9.500000E-01  3.350000E+00  1.385972E-02
 9.500000E-01  3.400000E+00  1.362924E-02
 9.500000E-01  3.450000E+00  1.339153E-02
 9.500000E-01  3.500000E+00  1.314652E-02
 9.500000E-01  3.550000E+00  1.289415E-02
 9.500000E-01  3.600000E+00  1.263432E-02
 9.500000E-01  3.650000E+00  1.236691E-02
 9.500000E-01  3.700000E+00  1.209180E-02
 9.500000E-01  3.750000E+00  1.180884E-02
 9.500000E-01  3.800000E+00  1.151786E-02
 9.500000E-01  3.850000E+00  1.121870E-02
 9.500000E-01  3.900000E+00  1.091116E-02
 9.500000E-01  3.950000E+00  1.059504E-02
 9.500000E-01  4.000000E+00  1.027018E-02
 9.500000E-01  4.050000E+00  9.936418E-03
 9.500000E-01  4.100000E+00  9.593648E-03
 9.500000E-01  4.150000E+00  9.241844E-03
 9.500000E-01  4.200000E+00  8.881078E-03
 9.500000E-01  4.250000E+00  8.511547E-03
 9.500000E-01  4.300000E+00  8.133598E-03
 9.500000E-01  4.350000E+00  7.747754E-03
 9.500000E-01  4.400000E+00  7.354734E-03
 9.500000E-01  4.450000E+00  6.955483E-03
 9.500000E-01  4.500000E+00  6.551186E-03
 9.500000E-01  4.550000E+00  6.143288E-03
 9.500000E-01  4.600000E+00  5.733499E-03
 9.500000E-01  4.650000E+00  5.323790E-03
 9.500000E-01  4.700000E+00  4.916371E-03
 9.500000E-01  4.750000E+00  4.513657E-03
 9.500000E-01  4.800000E+00  4.118211E-03
 9.500000E-01  4.850000E+00  3.732677E-03
 9.500000E-01  4.900000E+00  3.359702E-03
 9.500000E-01  4.950000E+00  3.001847E-03
 9.500000E-01  5.000000E+00  2.661505E-03
 9.500000E-01  5.050000E+00  2.340807E-03
 9.500000E-01  5.100000E+00  2.041550E-03
 9.500000E-01  5.150000E+00  1.765129E-03
 9.500000E-01  5.200000E+00  1.512485E-03
 9.500000E-01  5.250000E+00  1.284078E-03
 9.500000E-01  5.300000E+00  1.079879E-03
 9.500000E-01  5.350000E+00  8.993974E-04
 9.500000E-01  5.400000E+00  7.417149E-04
 9.500000E-01  5.450000E+00  6.055541E-04
 9.500000E-01  5.500000E+00  4.893521E-04
 9.500000E-01  5.550000E+00  3.913444E-04
 9.500000E-01  5.600000E+00  3.096486E-04
 9.500000E-01  5.650000E+00  2.423429E-04
 9.500000E-01  5.700000E+00  1.875353E-04
 9.500000E-01  5.750000E+00  1.434194E-04
 9.500000E-01  5.800000E+00  1.083170E-04
 9.500000E-01  5.850000E+00  8.070619E-05
 9.500000E-01  5.900000E+00  5.923719E-05
 9.500000E-01  5.950000E+00  4.273737E-05
 9.500000E-01  6.000000E+00  3.020755E-05
 9.500000E-01  6.050000E+00  2.081216E-05
 9.500000E-01  6.100000E+00  1.386523E-05
 9.500000E-01  6.150000E+00  8.814207E-06
 9.500000E-01  6.200000E+00  5.223240E-06
 9.500000E-01  6.250000E+00  2.757245E-06
 9.500000E-01  6.300000E+00  1.167997E-06
 9.500000E-01  6.350000E+00  2.832504E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  4.205994E-07
 1.000000E+00 -6.300000E+00  1.731123E-06
 1.000000E+00 -6.250000E+00  4.074244E-06
 1.000000E+00 -6.200000E+00  7.686355E-06
 1.000000E+00 -6.150000E+00  1.290391E-05
 1.000000E+00 -6.100000E+00  2.017429E-05
 1.000000E+00 -6.050000E+00  3.006938E-05
 1.000000E+00 -6.000000E+00  4.330036E-05
 1.000000E+00 -5.950000E+00  6.073173E-05
 1.000000E+00 -5.900000E+00  8.339297E-05
 1.000000E+00 -5.850000E+00  1.124855E-04
 1.000000E+00 -5.800000E+00  1.493830E-04
 1.000000E+00 -5.750000E+00  1.956229E-04
 1.000000E+00 -5.700000E+00  2.528876E-04
 1.000000E+00 -5.650000E+00  3.229729E-04
 1.000000E+00 -5.600000E+00  4.077450E-04
 1.000000E+00 -5.550000E+00  5.090842E-04
 1.000000E+00 -5.500000E+00  6.288186E-04
 1.000000E+00 -5.450000E+00  7.686490E-04
 1.000000E+00 -5.400000E+00  9.300697E-04
 1.000000E+00 -5.350000E+00  1.114290E-03
 1.000000E+00 -5.300000E+00  1.322163E-03
 1.000000E+00 -5.250000E+00  1.554121E-03
 1.000000E+00 -5.200000E+00  1.810137E-03
 1.000000E+00 -5.150000E+00  2.089701E-03
 1.000000E+00 -5.100000E+00  2.391821E-03
 1.000000E+00 -5.050000E+00  2.715051E-03
 1.000000E+00 -5.000000E+00  3.057542E-03
 1.000000E+00 -4.950000E+00  3.417115E-03
 1.000000E+00 -4.900000E+00  3.791340E-03
 1.000000E+00 -4.850000E+00  4.177636E-03
 1.000000E+00 -4.800000E+00  4.573358E-03
 1.000000E+00 -4.750000E+00  4.975888E-03
 1.000000E+00 -4.700000E+00  5.382711E-03
 1.000000E+00 -4.650000E+00  5.791478E-03
 1.000000E+00 -4.600000E+00  6.200048E-03
 1.000000E+00 -4.550000E+00  6.606520E-03
 1.000000E+00 -4.500000E+00  7.009239E-03
 1.000000E+00 -4.450000E+00  7.406799E-03
 1.000000E+00 -4.400000E+00  7.798030E-03
 1.000000E+00 -4.350000E+00  8.181975E-03
 1.000000E+00 -4.300000E+00  8.557864E-03
 1.000000E+00 -4.250000E+00  8.925089E-03
 1.000000E+00 -4.200000E+00  9.283161E-03
 1.000000E+00 -4.150000E+00  9.631679E-03
 1.000000E+00 -4.100000E+00  9.970286E-03
 1.000000E+00 -4.050000E+00  1.029863E-02
 1.000000E+00 -4.000000E+00  1.061631E-02
 1.000000E+00 -3.950000E+00  1.092285E-02
 1.000000E+00 -3.900000E+00  1.121761E-02
 1.000000E+00 -3.850000E+00  1.149978E-02
 1.000000E+00 -3.800000E+00  1.176826E-02
 1.000000E+00 -3.750000E+00  1.202163E-02
 1.000000E+00 -3.700000E+00  1.225799E-02
 1.000000E+00 -3.650000E+00  1.247489E-02
 1.000000E+00 -3.600000E+00  1.266913E-02
 1.000000E+00 -3.550000E+00  1.283660E-02
 1.000000E+00 -3.500000E+00  1.297201E-02
 1.000000E+00 -3.450000E+00  1.306871E-02
 1.000000E+00 -3.400000E+00  1.311832E-02
 1.000000E+00 -3.350000E+00  1.311051E-02
 1.000000E+00 -3.300000E+00  1.303274E-02
 1.000000E+00 -3.250000E+00  1.287013E-02
 1.000000E+00 -3.200000E+00  1.260555E-02
 1.000000E+00 -3.150000E+00  1.222011E-02
 1.000000E+00 -3.100000E+00  1.169419E-02
 1.000000E+00 -3.050000E+00  1.100941E-02
 1.000000E+00 -3.000000E+00  1.015169E-02
 1.000000E+00 -2.950000E+00  9.115566E-03
 1.000000E+00 -2.900000E+00  7.909651E-03
 1.000000E+00 -2.850000E+00  6.562632E-03
 1.000000E+00 -2.800000E+00  5.128422E-03
 1.000000E+00 -2.750000E+00  3.688465E-03
 1.000000E+00 -2.700000E+00  2.348834E-03
 1.000000E+00 -2.650000E+00  1.230354E-03
 1.000000E+00 -2.600000E+00  4.518408E-04
 1.000000E+00 -2.550000E+00  1.093267E-04
 1.000000E+00 -2.500000E+00  2.567244E-04
 1.000000E+00 -2.450000E+00  8.940928E-04
 1.000000E+00 -2.400000E+00  1.967640E-03
 1.000000E+00 -2.350000E+00  3.381462E-03
 1.000000E+00 -2.300000E+00  5.016897E-03
 1.000000E+00 -2.250000E+00  6.753310E-03
 1.000000E+00 -2.200000E+00  8.484877E-03
 1.000000E+00 -2.150000E+00  1.013046E-02
 1.000000E+00 -2.100000E+00  1.163651E-02
 1.000000E+00 -2.050000E+00  1.297471E-02
 1.000000E+00 -2.000000E+00  1.413685E-02
 1.000000E+00 -1.950000E+00  1.512875E-02
 1.000000E+00 -1.900000E+00  1.596480E-02
 1.000000E+00 -1.850000E+00  1.666365E-02
 1.000000E+00 -1.800000E+00  1.724509E-02
 1.000000E+00 -1.750000E+00  1.772819E-02
 1.000000E+00 -1.700000E+00  1.813015E-02
 1.000000E+00 -1.650000E+00  1.846596E-02
 1.000000E+00 -1.600000E+00  1.874820E-02
 1.000000E+00 -1.550000E+00  1.898728E-02
 1.000000E+00 -1.500000E+00  1.919162E-02
 1.000000E+00 -1.450000E+00  1.936796E-02
 1.000000E+00 -1.400000E+00  1.952164E-02
 1.000000E+00 -1.350000E+00  1.965682E-02
 1.000000E+00 -1.300000E+00  1.977674E-02
 1.000000E+00 -1.250000E+00  1.988391E-02
 1.000000E+00 -1.200000E+00  1.998022E-02
 1.000000E+00 -1.150000E+00  2.006712E-02
 1.000000E+00 -1.100000E+00  2.014572E-02
 1.000000E+00 -1.050000E+00  2.021685E-02
 1.000000E+00 -1.000000E+00  2.028113E-02
 1.000000E+00 -9.500000E-01  2.033907E-02
 1.000000E+00 -9.000000E-01  2.039101E-02
 1.000000E+00 -8.500000E-01  2.043722E-02
 1.000000E+00 -8.000000E-01  2.047789E-02
 1.000000E+00 -7.500000E-01  2.051313E-02
 1.000000E+00 -7.000000E-01  2.054303E-02
 1.000000E+00 -6.500000E-01  2.056762E-02
 1.000000E+00 -6.000000E-01  2.058696E-02
 1.000000E+00 -5.500000E-01  2.060117E-02
 1.000000E+00 -5.000000E-01  2.061044E-02
 1.000000E+00 -4.500000E-01  2.061509E-02
 1.000000E+00 -4.000000E-01  2.061563E-02
 1.000000E+00 -3.500000E-01  2.061271E-02
 1.000000E+00 -3.000000E-01  2.060718E-02
 1.000000E+00 -2.500000E-01  2.060002E-02
 1.000000E+00 -2.000000E-01  2.059227E-02
 1.000000E+00 -1.500000E-01  2.058498E-02
 1.000000E+00 -1.000000E-01  2.057909E-02
 1.000000E+00 -5.000000E-02  2.057536E-02
 1.000000E+00  0.000000E+00  2.057428E-02
 1.000000E+00  5.000000E-02  2.057605E-02
 1.000000E+00  1.000000E-01  2.058055E-02
 1.000000E+00  1.500000E-01  2.058738E-02
 1.000000E+00  2.000000E-01  2.059585E-02
 1.000000E+00  2.500000E-01  2.060512E-02
 1.000000E+00  3.000000E-01  2.061419E-02
 1.000000E+00  3.500000E-01  2.062204E-02
 1.000000E+00  4.000000E-01  2.062764E-02
 1.000000E+00  4.500000E-01  2.063001E-02
 1.000000E+00  5.000000E-01  2.062827E-02
 1.000000E+00  5.500000E-01  2.062165E-02
 1.000000E+00  6.000000E-01  2.060947E-02
 1.000000E+00  6.500000E-01  2.059116E-02
 1.000000E+00  7.000000E-01  2.056625E-02
 1.000000E+00  7.500000E-01  2.053430E-02
 1.000000E+00  8.000000E-01  2.049493E-02
 1.000000E+00  8.500000E-01  2.044778E-02
 1.000000E+00  9.000000E-01  2.039246E-02
 1.000000E+00  9.500000E-01  2.032861E-02
 1.000000E+00  1.000000E+00  2.025583E-02
 1.000000E+00  1.050000E+00  2.017369E-02
 1.000000E+00  1.100000E+00  2.008175E-02
 1.000000E+00  1.150000E+00  1.997954E-02
 1.000000E+00  1.200000E+00  1.986658E-02
 1.000000E+00  1.250000E+00  1.974242E-02
 1.000000E+00  1.300000E+00  1.960665E-02
 1.000000E+00  1.350000E+00  1.945901E-02
 1.000000E+00  1.400000E+00  1.929941E-02
 1.000000E+00  1.450000E+00  1.912808E-02
 1.000000E+00  1.500000E+00  1.894564E-02
 1.000000E+00  1.550000E+00  1.875320E-02
 1.000000E+00  1.600000E+00  1.855248E-02
 1.000000E+00  1.650000E+00  1.834584E-02
 1.000000E+00  1.700000E+00  1.813628E-02
 1.000000E+00  1.750000E+00  1.792736E-02
 1.000000E+00  1.800000E+00  1.772306E-02
 1.000000E+00  1.850000E+00  1.752751E-02
 1.000000E+00  1.900000E+00  1.734466E-02
 1.000000E+00  1.950000E+00  1.717795E-02
 1.000000E+00  2.000000E+00  1.702992E-02
 1.000000E+00  2.050000E+00  1.690195E-02
 1.000000E+00  2.100000E+00  1.679410E-02
 1.000000E+00  2.150000E+00  1.670508E-02
 1.000000E+00  2.200000E+00  1.663242E-02
 1.000000E+00  2.250000E+00  1.657271E-02
 1.000000E+00  2.300000E+00  1.652194E-02
 1.000000E+00  2.350000E+00  1.647593E-02
 1.000000E+00  2.400000E+00  1.643059E-02
 1.000000E+00  2.450000E+00  1.638225E-02
 1.000000E+00  2.500000E+00  1.632781E-02
 1.000000E+00  2.550000E+00  1.626483E-02
 1.000000E+00  2.600000E+00  1.619156E-02
 1.000000E+00  2.650000E+00  1.610688E-02
 1.000000E+00  2.700000E+00  1.601018E-02
 1.000000E+00  2.750000E+00  1.590132E-02
 1.000000E+00  2.800000E+00  1.578046E-02
 1.000000E+00  2.850000E+00  1.564796E-02
 1.000000E+00  2.900000E+00  1.550434E-02
 1.000000E+00  2.950000E+00  1.535017E-02
 1.000000E+00  3.000000E+00  1.518601E-02
 1.000000E+00  3.050000E+00  1.501241E-02
 1.000000E+00  3.100000E+00  1.482984E-02
 1.000000E+00  3.150000E+00  1.463871E-02
 1.000000E+00  3.200000E+00  1.443937E-02
 1.000000E+00  3.250000E+00  1.423207E-02
 1.000000E+00  3.300000E+00  1.401702E-02
 1.000000E+00  3.350000E+00  1.379434E-02
 1.000000E+00  3.400000E+00  1.356412E-02
 1.000000E+00  3.450000E+00  1.332639E-02
 1.000000E+00  3.500000E+00  1.308116E-02
 1.000000E+00  3.550000E+00  1.282837E-02
 1.000000E+00  3.600000E+00  1.256798E-02
 1.000000E+00  3.650000E+00  1.229988E-02
 1.000000E+00  3.700000E+00  1.202396E-02
 1.000000E+00  3.750000E+00  1.174011E-02
 1.000000E+00  3.800000E+00  1.144816E-02
 1.000000E+00  3.850000E+00  1.114797E-02
 1.000000E+00  3.900000E+00  1.083935E-02
 1.000000E+00  3.950000E+00  1.052212E-02
 1.000000E+00  4.000000E+00  1.019612E-02
 1.000000E+00  4.050000E+00  9.861205E-03
 1.000000E+00  4.100000E+00  9.517288E-03
 1.000000E+00  4.150000E+00  9.164359E-03
 1.000000E+00  4.200000E+00  8.802510E-03
 1.000000E+00  4.250000E+00  8.431964E-03
 1.000000E+00  4.300000E+00  8.053100E-03
 1.000000E+00  4.350000E+00  7.666476E-03
 1.000000E+00  4.400000E+00  7.272855E-03
 1.000000E+00  4.450000E+00  6.873226E-03
 1.000000E+00  4.500000E+00  6.468824E-03
 1.000000E+00  4.550000E+00  6.061141E-03
 1.000000E+00  4.600000E+00  5.651935E-03
 1.000000E+00  4.650000E+00  5.243220E-03
 1.000000E+00  4.700000E+00  4.837241E-03
 1.000000E+00  4.750000E+00  4.436436E-03
 1.000000E+00  4.800000E+00  4.043380E-03
 1.000000E+00  4.850000E+00  3.660712E-03
 1.000000E+00  4.900000E+00  3.291056E-03
 1.000000E+00  4.950000E+00  2.936937E-03
 1.000000E+00  5.000000E+00  2.600690E-03
 1.000000E+00  5.050000E+00  2.284379E-03
 1.000000E+00  5.100000E+00  1.989720E-03
 1.000000E+00  5.150000E+00  1.718020E-03
 1.000000E+00  5.200000E+00  1.470128E-03
 1.000000E+00  5.250000E+00  1.246417E-03
 1.000000E+00  5.300000E+00  1.046776E-03
 1.000000E+00  5.350000E+00  8.706392E-04
 1.000000E+00  5.400000E+00  7.170277E-04
 1.000000E+00  5.450000E+00  5.846174E-04
 1.000000E+00  5.500000E+00  4.718139E-04
 1.000000E+00  5.550000E+00  3.768361E-04
 1.000000E+00  5.600000E+00  2.977988E-04
 1.000000E+00  5.650000E+00  2.327899E-04
 1.000000E+00  5.700000E+00  1.799367E-04
 1.000000E+00  5.750000E+00  1.374592E-04
 1.000000E+00  5.800000E+00  1.037103E-04
 1.000000E+00  5.850000E+00  7.720155E-05
 1.000000E+00  5.900000E+00  5.661688E-05
 1.000000E+00  5.950000E+00  4.081629E-05
 1.000000E+00  6.000000E+00  2.883104E-05
 1.000000E+00  6.050000E+00  1.985303E-05
 1.000000E+00  6.100000E+00  1.322048E-05
 1.000000E+00  6.150000E+00  8.401497E-06
 1.000000E+00  6.200000E+00  4.977431E-06
 1.000000E+00  6.250000E+00  2.627033E-06
 1.000000E+00  6.300000E+00  1.112715E-06
 1.000000E+00  6.350000E+00  2.698276E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  4.047585E-07
 1.050000E+00 -6.300000E+00  1.666059E-06
 1.050000E+00 -6.250000E+00  3.921649E-06
 1.050000E+00 -6.200000E+00  7.399899E-06
 1.050000E+00 -6.150000E+00  1.242611E-05
 1.050000E+00 -6.100000E+00  1.943322E-05
 1.050000E+00 -6.050000E+00  2.897533E-05
 1.050000E+00 -6.000000E+00  4.174233E-05
 1.050000E+00 -5.950000E+00  5.857415E-05
 1.050000E+00 -5.900000E+00  8.047265E-05
 1.050000E+00 -5.850000E+00  1.086093E-04
 1.050000E+00 -5.800000E+00  1.443264E-04
 1.050000E+00 -5.750000E+00  1.891301E-04
 1.050000E+00 -5.700000E+00  2.446732E-04
 1.050000E+00 -5.650000E+00  3.127259E-04
 1.050000E+00 -5.600000E+00  3.951352E-04
 1.050000E+00 -5.550000E+00  4.937705E-04
 1.050000E+00 -5.500000E+00  6.104602E-04
 1.050000E+00 -5.450000E+00  7.469181E-04
 1.050000E+00 -5.400000E+00  9.046654E-04
 1.050000E+00 -5.350000E+00  1.084953E-03
 1.050000E+00 -5.300000E+00  1.288687E-03
 1.050000E+00 -5.250000E+00  1.516368E-03
 1.050000E+00 -5.200000E+00  1.768043E-03
 1.050000E+00 -5.150000E+00  2.043280E-03
 1.050000E+00 -5.100000E+00  2.341167E-03
 1.050000E+00 -5.050000E+00  2.660334E-03
 1.050000E+00 -5.000000E+00  2.998999E-03
 1.050000E+00 -4.950000E+00  3.355038E-03
 1.050000E+00 -4.900000E+00  3.726067E-03
 1.050000E+00 -4.850000E+00  4.109532E-03
 1.050000E+00 -4.800000E+00  4.502808E-03
 1.050000E+00 -4.750000E+00  4.903280E-03
 1.050000E+00 -4.700000E+00  5.308431E-03
 1.050000E+00 -4.650000E+00  5.715897E-03
 1.050000E+00 -4.600000E+00  6.123518E-03
 1.050000E+00 -4.550000E+00  6.529367E-03
 1.050000E+00 -4.500000E+00  6.931760E-03
 1.050000E+00 -4.450000E+00  7.329258E-03
 1.050000E+00 -4.400000E+00  7.720658E-03
 1.050000E+00 -4.350000E+00  8.104970E-03
 1.050000E+00 -4.300000E+00  8.481394E-03
 1.050000E+00 -4.250000E+00  8.849294E-03
 1.050000E+00 -4.200000E+00  9.208156E-03
 1.050000E+00 -4.150000E+00  9.557559E-03
 1.050000E+00 -4.100000E+00  9.897131E-03
 1.050000E+00 -4.050000E+00  1.022650E-02
 1.050000E+00 -4.000000E+00  1.054528E-02
 1.050000E+00 -3.950000E+00  1.085296E-02
 1.050000E+00 -3.900000E+00  1.114894E-02
 1.050000E+00 -3.850000E+00  1.143239E-02
 1.050000E+00 -3.800000E+00  1.170225E-02
 1.050000E+00 -3.750000E+00  1.195711E-02
 1.050000E+00 -3.700000E+00  1.219514E-02
 1.050000E+00 -3.650000E+00  1.241391E-02
 1.050000E+00 -3.600000E+00  1.261034E-02
 1.050000E+00 -3.550000E+00  1.278040E-02
 1.050000E+00 -3.500000E+00  1.291897E-02
 1.050000E+00 -3.450000E+00  1.301957E-02
 1.050000E+00 -3.400000E+00  1.307409E-02
 1.050000E+00 -3.350000E+00  1.307252E-02
 1.050000E+00 -3.300000E+00  1.300275E-02
 1.050000E+00 -3.250000E+00  1.285046E-02
 1.050000E+00 -3.200000E+00  1.259917E-02
 1.050000E+00 -3.150000E+00  1.223081E-02
 1.050000E+00 -3.100000E+00  1.172671E-02
 1.050000E+00 -3.050000E+00  1.106950E-02
 1.050000E+00 -3.000000E+00  1.024608E-02
 1.050000E+00 -2.950000E+00  9.251749E-03
 1.050000E+00 -2.900000E+00  8.095374E-03
 1.050000E+00 -2.850000E+00  6.805050E-03
 1.050000E+00 -2.800000E+00  5.432871E-03
 1.050000E+00 -2.750000E+00  4.056985E-03
 1.050000E+00 -2.700000E+00  2.778694E-03
 1.050000E+00 -2.650000E+00  1.713008E-03
 1.050000E+00 -2.600000E+00  9.727827E-04
 1.050000E+00 -2.550000E+00  6.491571E-04
 1.050000E+00 -2.500000E+00  7.933895E-04
 1.050000E+00 -2.450000E+00  1.405825E-03
 1.050000E+00 -2.400000E+00  2.435841E-03
 1.050000E+00 -2.350000E+00  3.792791E-03
 1.050000E+00 -2.300000E+00  5.364139E-03
 1.050000E+00 -2.250000E+00  7.035040E-03
 1.050000E+00 -2.200000E+00  8.704275E-03
 1.050000E+00 -2.150000E+00  1.029376E-02
 1.050000E+00 -2.100000E+00  1.175149E-02
 1.050000E+00 -2.050000E+00  1.304953E-02
 1.050000E+00 -2.000000E+00  1.417917E-02
 1.050000E+00 -1.950000E+00  1.514536E-02
 1.050000E+00 -1.900000E+00  1.596139E-02
 1.050000E+00 -1.850000E+00  1.664483E-02
 1.050000E+00 -1.800000E+00  1.721450E-02
 1.050000E+00 -1.750000E+00  1.768864E-02
 1.050000E+00 -1.700000E+00  1.808379E-02
 1.050000E+00 -1.650000E+00  1.841440E-02
 1.050000E+00 -1.600000E+00  1.869267E-02
 1.050000E+00 -1.550000E+00  1.892868E-02
 1.050000E+00 -1.500000E+00  1.913066E-02
 1.050000E+00 -1.450000E+00  1.930518E-02
 1.050000E+00 -1.400000E+00  1.945747E-02
 1.050000E+00 -1.350000E+00  1.959164E-02
 1.050000E+00 -1.300000E+00  1.971089E-02
 1.050000E+00 -1.250000E+00  1.981769E-02
 1.050000E+00 -1.200000E+00  1.991395E-02
 1.050000E+00 -1.150000E+00  2.000112E-02
 1.050000E+00 -1.100000E+00  2.008035E-02
 1.050000E+00 -1.050000E+00  2.015249E-02
 1.050000E+00 -1.000000E+00  2.021821E-02
 1.050000E+00 -9.500000E-01  2.027805E-02
 1.050000E+00 -9.000000E-01  2.033241E-02
 1.050000E+00 -8.500000E-01  2.038160E-02
 1.050000E+00 -8.000000E-01  2.042585E-02
 1.050000E+00 -7.500000E-01  2.046532E-02
 1.050000E+00 -7.000000E-01  2.050011E-02
 1.050000E+00 -6.500000E-01  2.053027E-02
 1.050000E+00 -6.000000E-01  2.055586E-02
 1.050000E+00 -5.500000E-01  2.057693E-02
 1.050000E+00 -5.000000E-01  2.059359E-02
 1.050000E+00 -4.500000E-01  2.060605E-02
 1.050000E+00 -4.000000E-01  2.061461E-02
 1.050000E+00 -3.500000E-01  2.061972E-02
 1.050000E+00 -3.000000E-01  2.062194E-02
 1.050000E+00 -2.500000E-01  2.062193E-02
 1.050000E+00 -2.000000E-01  2.062041E-02
 1.050000E+00 -1.500000E-01  2.061813E-02
 1.050000E+00 -1.000000E-01  2.061576E-02
 1.050000E+00 -5.000000E-02  2.061385E-02
 1.050000E+00  0.000000E+00  2.061278E-02
 1.050000E+00  5.000000E-02  2.061276E-02
 1.050000E+00  1.000000E-01  2.061375E-02
 1.050000E+00  1.500000E-01  2.061554E-02
 1.050000E+00  2.000000E-01  2.061771E-02
 1.050000E+00  2.500000E-01  2.061971E-02
 1.050000E+00  3.000000E-01  2.062089E-02
 1.050000E+00  3.500000E-01  2.062052E-02
 1.050000E+00  4.000000E-01  2.061785E-02
 1.050000E+00  4.500000E-01  2.061215E-02
 1.050000E+00  5.000000E-01  2.060271E-02
 1.050000E+00  5.500000E-01  2.058889E-02
 1.050000E+00  6.000000E-01  2.057006E-02
 1.050000E+00  6.500000E-01  2.054569E-02
 1.050000E+00  7.000000E-01  2.051525E-02
 1.050000E+00  7.500000E-01  2.047825E-02
 1.050000E+00  8.000000E-01  2.043419E-02
 1.050000E+00  8.500000E-01  2.038259E-02
 1.050000E+00  9.000000E-01  2.032291E-02
 1.050000E+00  9.500000E-01  2.025458E-02
 1.050000E+00  1.000000E+00  2.017700E-02
 1.050000E+00  1.050000E+00  2.008951E-02
 1.050000E+00  1.100000E+00  1.999139E-02
 1.050000E+00  1.150000E+00  1.988189E-02
 1.050000E+00  1.200000E+00  1.976020E-02
 1.050000E+00  1.250000E+00  1.962555E-02
 1.050000E+00  1.300000E+00  1.947720E-02
 1.050000E+00  1.350000E+00  1.931453E-02
 1.050000E+00  1.400000E+00  1.913720E-02
 1.050000E+00  1.450000E+00  1.894519E-02
 1.050000E+00  1.500000E+00  1.873904E-02
 1.050000E+00  1.550000E+00  1.851994E-02
 1.050000E+00  1.600000E+00  1.828990E-02
 1.050000E+00  1.650000E+00  1.805187E-02
 1.050000E+00  1.700000E+00  1.780970E-02
 1.050000E+00  1.750000E+00  1.756817E-02
 1.050000E+00  1.800000E+00  1.733267E-02
 1.050000E+00  1.850000E+00  1.710894E-02
 1.050000E+00  1.900000E+00  1.690256E-02
 1.050000E+00  1.950000E+00  1.671845E-02
 1.050000E+00  2.000000E+00  1.656031E-02
 1.050000E+00  2.050000E+00  1.643024E-02
 1.050000E+00  2.100000E+00  1.632841E-02
 1.050000E+00  2.150000E+00  1.625310E-02
 1.050000E+00  2.200000E+00  1.620088E-02
 1.050000E+00  2.250000E+00  1.616701E-02
 1.050000E+00  2.300000E+00  1.614593E-02
 1.050000E+00  2.350000E+00  1.613183E-02
 1.050000E+00  2.400000E+00  1.611913E-02
 1.050000E+00  2.450000E+00  1.610286E-02
 1.050000E+00  2.500000E+00  1.607893E-02
 1.050000E+00  2.550000E+00  1.604418E-02
 1.050000E+00  2.600000E+00  1.599642E-02
 1.050000E+00  2.650000E+00  1.593431E-02
 1.050000E+00  2.700000E+00  1.585726E-02
 1.050000E+00  2.750000E+00  1.576521E-02
 1.050000E+00  2.800000E+00  1.565854E-02
 1.050000E+00  2.850000E+00  1.553788E-02
 1.050000E+00  2.900000E+00  1.540400E-02
 1.050000E+00  2.950000E+00  1.525775E-02
 1.050000E+00  3.000000E+00  1.509996E-02
 1.050000E+00  3.050000E+00  1.493141E-02
 1.050000E+00  3.100000E+00  1.475278E-02
 1.050000E+00  3.150000E+00  1.456467E-02
 1.050000E+00  3.200000E+00  1.436757E-02
 1.050000E+00  3.250000E+00  1.416189E-02
 1.050000E+00  3.300000E+00  1.394792E-02
 1.050000E+00  3.350000E+00  1.372590E-02
 1.050000E+00  3.400000E+00  1.349599E-02
 1.050000E+00  3.450000E+00  1.325829E-02
 1.050000E+00  3.500000E+00  1.301284E-02
 1.050000E+00  3.550000E+00  1.275964E-02
 1.050000E+00  3.600000E+00  1.249867E-02
 1.050000E+00  3.650000E+00  1.222985E-02
 1.050000E+00  3.700000E+00  1.195311E-02
 1.050000E+00  3.750000E+00  1.166833E-02
 1.050000E+00  3.800000E+00  1.137537E-02
 1.050000E+00  3.850000E+00  1.107410E-02
 1.050000E+00  3.900000E+00  1.076435E-02
 1.050000E+00  3.950000E+00  1.044596E-02
 1.050000E+00  4.000000E+00  1.011876E-02
 1.050000E+00  4.050000E+00  9.782642E-03
 1.050000E+00  4.100000E+00  9.437528E-03
 1.050000E+00  4.150000E+00  9.083429E-03
 1.050000E+00  4.200000E+00  8.720461E-03
 1.050000E+00  4.250000E+00  8.348878E-03
 1.050000E+00  4.300000E+00  7.969091E-03
 1.050000E+00  4.350000E+00  7.581697E-03
 1.050000E+00  4.400000E+00  7.187504E-03
 1.050000E+00  4.450000E+00  6.787548E-03
 1.050000E+00  4.500000E+00  6.383114E-03
 1.050000E+00  4.550000E+00  5.975745E-03
 1.050000E+00  4.600000E+00  5.567244E-03
 1.050000E+00  4.650000E+00  5.159666E-03
 1.050000E+00  4.700000E+00  4.755290E-03
 1.050000E+00  4.750000E+00  4.356575E-03
 1.050000E+00  4.800000E+00  3.966103E-03
 1.050000E+00  4.850000E+00  3.586507E-03
 1.050000E+00  4.900000E+00  3.220386E-03
 1.050000E+00  4.950000E+00  2.870222E-03
 1.050000E+00  5.000000E+00  2.538291E-03
 1.050000E+00  5.050000E+00  2.226584E-03
 1.050000E+00  5.100000E+00  1.936732E-03
 1.050000E+00  5.150000E+00  1.669951E-03
 1.050000E+00  5.200000E+00  1.426996E-03
 1.050000E+00  5.250000E+00  1.208145E-03
 1.050000E+00  5.300000E+00  1.013205E-03
 1.050000E+00  5.350000E+00  8.415343E-04
 1.050000E+00  5.400000E+00  6.920937E-04
 1.050000E+00  5.450000E+00  5.635132E-04
 1.050000E+00  5.500000E+00  4.541689E-04
 1.050000E+00  5.550000E+00  3.622654E-04
 1.050000E+00  5.600000E+00  2.859180E-04
 1.050000E+00  5.650000E+00  2.232268E-04
 1.050000E+00  5.700000E+00  1.723408E-04
 1.050000E+00  5.750000E+00  1.315089E-04
 1.050000E+00  5.800000E+00  9.911664E-05
 1.050000E+00  5.850000E+00  7.371048E-05
 1.050000E+00  5.900000E+00  5.400919E-05
 1.050000E+00  5.950000E+00  3.890611E-05
 1.050000E+00  6.000000E+00  2.746338E-05
 1.050000E+00  6.050000E+00  1.890073E-05
 1.050000E+00  6.100000E+00  1.258068E-05
 1.050000E+00  6.150000E+00  7.992162E-06
 1.050000E+00  6.200000E+00  4.733731E-06
 1.050000E+00  6.250000E+00  2.497978E-06
 1.050000E+00  6.300000E+00  1.057936E-06
 1.050000E+00  6.350000E+00  2.565287E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.886309E-07
 1.100000E+00 -6.300000E+00  1.599773E-06
 1.100000E+00 -6.250000E+00  3.766023E-06
 1.100000E+00 -6.200000E+00  7.107352E-06
 1.100000E+00 -6.150000E+00  1.193736E-05
 1.100000E+00 -6.100000E+00  1.867384E-05
 1.100000E+00 -6.050000E+00  2.785218E-05
 1.100000E+00 -6.000000E+00  4.013992E-05
 1.100000E+00 -5.950000E+00  5.635114E-05
 1.100000E+00 -5.900000E+00  7.745868E-05
 1.100000E+00 -5.850000E+00  1.046025E-04
 1.100000E+00 -5.800000E+00  1.390920E-04
 1.100000E+00 -5.750000E+00  1.824003E-04
 1.100000E+00 -5.700000E+00  2.361491E-04
 1.100000E+00 -5.650000E+00  3.020814E-04
 1.100000E+00 -5.600000E+00  3.820229E-04
 1.100000E+00 -5.550000E+00  4.778310E-04
 1.100000E+00 -5.500000E+00  5.913328E-04
 1.100000E+00 -5.450000E+00  7.242537E-04
 1.100000E+00 -5.400000E+00  8.781409E-04
 1.100000E+00 -5.350000E+00  1.054286E-03
 1.100000E+00 -5.300000E+00  1.253650E-03
 1.100000E+00 -5.250000E+00  1.476800E-03
 1.100000E+00 -5.200000E+00  1.723860E-03
 1.100000E+00 -5.150000E+00  1.994482E-03
 1.100000E+00 -5.100000E+00  2.287837E-03
 1.100000E+00 -5.050000E+00  2.602635E-03
 1.100000E+00 -5.000000E+00  2.937169E-03
 1.100000E+00 -4.950000E+00  3.289376E-03
 1.100000E+00 -4.900000E+00  3.656922E-03
 1.100000E+00 -4.850000E+00  4.037291E-03
 1.100000E+00 -4.800000E+00  4.427876E-03
 1.100000E+00 -4.750000E+00  4.826076E-03
 1.100000E+00 -4.700000E+00  5.229368E-03
 1.100000E+00 -4.650000E+00  5.635378E-03
 1.100000E+00 -4.600000E+00  6.041925E-03
 1.100000E+00 -4.550000E+00  6.447054E-03
 1.100000E+00 -4.500000E+00  6.849051E-03
 1.100000E+00 -4.450000E+00  7.246443E-03
 1.100000E+00 -4.400000E+00  7.637987E-03
 1.100000E+00 -4.350000E+00  8.022660E-03
 1.100000E+00 -4.300000E+00  8.399630E-03
 1.100000E+00 -4.250000E+00  8.768226E-03
 1.100000E+00 -4.200000E+00  9.127914E-03
 1.100000E+00 -4.150000E+00  9.478248E-03
 1.100000E+00 -4.100000E+00  9.818842E-03
 1.100000E+00 -4.050000E+00  1.014932E-02
 1.100000E+00 -4.000000E+00  1.046928E-02
 1.100000E+00 -3.950000E+00  1.077823E-02
 1.100000E+00 -3.900000E+00  1.107557E-02
 1.100000E+00 -3.850000E+00  1.136051E-02
 1.100000E+00 -3.800000E+00  1.163201E-02
 1.100000E+00 -3.750000E+00  1.188871E-02
 1.100000E+00 -3.700000E+00  1.212885E-02
 1.100000E+00 -3.650000E+00  1.235012E-02
 1.100000E+00 -3.600000E+00  1.254955E-02
 1.100000E+00 -3.550000E+00  1.272331E-02
 1.100000E+00 -3.500000E+00  1.286652E-02
 1.100000E+00 -3.450000E+00  1.297301E-02
 1.100000E+00 -3.400000E+00  1.303512E-02
 1.100000E+00 -3.350000E+00  1.304341E-02
 1.100000E+00 -3.300000E+00  1.298649E-02
 1.100000E+00 -3.250000E+00  1.285096E-02
 1.100000E+00 -3.200000E+00  1.262152E-02
 1.100000E+00 -3.150000E+00  1.228148E-02
 1.100000E+00 -3.100000E+00  1.181376E-02
 1.100000E+00 -3.050000E+00  1.120273E-02
 1.100000E+00 -3.000000E+00  1.043695E-02
 1.100000E+00 -2.950000E+00  9.513006E-03
 1.100000E+00 -2.900000E+00  8.440199E-03
 1.100000E+00 -2.850000E+00  7.245632E-03
 1.100000E+00 -2.800000E+00  5.978371E-03
 1.100000E+00 -2.750000E+00  4.711071E-03
 1.100000E+00 -2.700000E+00  3.537087E-03
 1.100000E+00 -2.650000E+00  2.561741E-03
 1.100000E+00 -2.600000E+00  1.887921E-03
 1.100000E+00 -2.550000E+00  1.598518E-03
 1.100000E+00 -2.500000E+00  1.740185E-03
 1.100000E+00 -2.450000E+00  2.313496E-03
 1.100000E+00 -2.400000E+00  3.272845E-03
 1.100000E+00 -2.350000E+00  4.536134E-03
 1.100000E+00 -2.300000E+00  6.000938E-03
 1.100000E+00 -2.250000E+00  7.562100E-03
 1.100000E+00 -2.200000E+00  9.126224E-03
 1.100000E+00 -2.150000E+00  1.062053E-02
 1.100000E+00 -2.100000E+00  1.199583E-02
 1.100000E+00 -2.050000E+00  1.322497E-02
 1.100000E+00 -2.000000E+00  1.429865E-02
 1.100000E+00 -1.950000E+00  1.522037E-02
 1.100000E+00 -1.900000E+00  1.600170E-02
 1.100000E+00 -1.850000E+00  1.665839E-02
 1.100000E+00 -1.800000E+00  1.720765E-02
 1.100000E+00 -1.750000E+00  1.766629E-02
 1.100000E+00 -1.700000E+00  1.804971E-02
 1.100000E+00 -1.650000E+00  1.837144E-02
 1.100000E+00 -1.600000E+00  1.864298E-02
 1.100000E+00 -1.550000E+00  1.887386E-02
 1.100000E+00 -1.500000E+00  1.907191E-02
 1.100000E+00 -1.450000E+00  1.924342E-02
 1.100000E+00 -1.400000E+00  1.939340E-02
 1.100000E+00 -1.350000E+00  1.952581E-02
 1.100000E+00 -1.300000E+00  1.964375E-02
 1.100000E+00 -1.250000E+00  1.974964E-02
 1.100000E+00 -1.200000E+00  1.984536E-02
 1.100000E+00 -1.150000E+00  1.993235E-02
 1.100000E+00 -1.100000E+00  2.001174E-02
 1.100000E+00 -1.050000E+00  2.008441E-02
 1.100000E+00 -1.000000E+00  2.015107E-02
 1.100000E+00 -9.500000E-01  2.021224E-02
 1.100000E+00 -9.000000E-01  2.026838E-02
 1.100000E+00 -8.500000E-01  2.031982E-02
 1.100000E+00 -8.000000E-01  2.036680E-02
 1.100000E+00 -7.500000E-01  2.040951E-02
 1.100000E+00 -7.000000E-01  2.044805E-02
 1.100000E+00 -6.500000E-01  2.048247E-02
 1.100000E+00 -6.000000E-01  2.051281E-02
 1.100000E+00 -5.500000E-01  2.053909E-02
 1.100000E+00 -5.000000E-01  2.056133E-02
 1.100000E+00 -4.500000E-01  2.057965E-02
 1.100000E+00 -4.000000E-01  2.059420E-02
 1.100000E+00 -3.500000E-01  2.060527E-02
 1.100000E+00 -3.000000E-01  2.061322E-02
 1.100000E+00 -2.500000E-01  2.061849E-02
 1.100000E+00 -2.000000E-01  2.062157E-02
 1.100000E+00 -1.500000E-01  2.062300E-02
 1.100000E+00 -1.000000E-01  2.062324E-02
 1.100000E+00 -5.000000E-02  2.062272E-02
 1.100000E+00  0.000000E+00  2.062174E-02
 1.100000E+00  5.000000E-02  2.062048E-02
 1.100000E+00  1.000000E-01  2.061899E-02
 1.100000E+00  1.500000E-01  2.061716E-02
 1.100000E+00  2.000000E-01  2.061476E-02
 1.100000E+00  2.500000E-01  2.061145E-02
 1.100000E+00  3.000000E-01  2.060680E-02
 1.100000E+00  3.500000E-01  2.060029E-02
 1.100000E+00  4.000000E-01  2.059140E-02
 1.100000E+00  4.500000E-01  2.057954E-02
 1.100000E+00  5.000000E-01  2.056416E-02
 1.100000E+00  5.500000E-01  2.054467E-02
 1.100000E+00  6.000000E-01  2.052054E-02
 1.100000E+00  6.500000E-01  2.049122E-02
 1.100000E+00  7.000000E-01  2.045616E-02
 1.100000E+00  7.500000E-01  2.041481E-02
 1.100000E+00  8.000000E-01  2.036659E-02
 1.100000E+00  8.500000E-01  2.031088E-02
 1.100000E+00  9.000000E-01  2.024699E-02
 1.100000E+00  9.500000E-01  2.017418E-02
 1.100000E+00  1.000000E+00  2.009161E-02
 1.100000E+00  1.050000E+00  1.999836E-02
 1.100000E+00  1.100000E+00  1.989343E-02
 1.100000E+00  1.150000E+00  1.977570E-02
 1.100000E+00  1.200000E+00  1.964402E-02
 1.100000E+00  1.250000E+00  1.949718E-02
 1.100000E+00  1.300000E+00  1.933400E-02
 1.100000E+00  1.350000E+00  1.915345E-02
 1.100000E+00  1.400000E+00  1.895476E-02
 1.100000E+00  1.450000E+00  1.873759E-02
 1.100000E+00  1.500000E+00  1.850229E-02
 1.100000E+00  1.550000E+00  1.825007E-02
 1.100000E+00  1.600000E+00  1.798326E-02
 1.100000E+00  1.650000E+00  1.770548E-02
 1.100000E+00  1.700000E+00  1.742170E-02
 1.100000E+00  1.750000E+00  1.713819E-02
 1.100000E+00  1.800000E+00  1.686227E-02
 1.100000E+00  1.850000E+00  1.660185E-02
 1.100000E+00  1.900000E+00  1.636473E-02
 1.100000E+00  1.950000E+00  1.615788E-02
 1.100000E+00  2.000000E+00  1.598663E-02
 1.100000E+00  2.050000E+00  1.585403E-02
 1.100000E+00  2.100000E+00  1.576045E-02
 1.100000E+00  2.150000E+00  1.570353E-02
 1.100000E+00  2.200000E+00  1.567848E-02
 1.100000E+00  2.250000E+00  1.567868E-02
 1.100000E+00  2.300000E+00  1.569642E-02
 1.100000E+00  2.350000E+00  1.572370E-02
 1.100000E+00  2.400000E+00  1.575294E-02
 1.100000E+00  2.450000E+00  1.577748E-02
 1.100000E+00  2.500000E+00  1.579197E-02
 1.100000E+00  2.550000E+00  1.579237E-02
 1.100000E+00  2.600000E+00  1.577603E-02
 1.100000E+00  2.650000E+00  1.574143E-02
 1.100000E+00  2.700000E+00  1.568803E-02
 1.100000E+00  2.750000E+00  1.561602E-02
 1.100000E+00  2.800000E+00  1.552608E-02
 1.100000E+00  2.850000E+00  1.541922E-02
 1.100000E+00  2.900000E+00  1.529660E-02
 1.100000E+00  2.950000E+00  1.515942E-02
 1.100000E+00  3.000000E+00  1.500887E-02
 1.100000E+00  3.050000E+00  1.484600E-02
 1.100000E+00  3.100000E+00  1.467177E-02
 1.100000E+00  3.150000E+00  1.448702E-02
 1.100000E+00  3.200000E+00  1.429240E-02
 1.100000E+00  3.250000E+00  1.408850E-02
 1.100000E+00  3.300000E+00  1.387573E-02
 1.100000E+00  3.350000E+00  1.365445E-02
 1.100000E+00  3.400000E+00  1.342489E-02
 1.100000E+00  3.450000E+00  1.318722E-02
 1.100000E+00  3.500000E+00  1.294156E-02
 1.100000E+00  3.550000E+00  1.268794E-02
 1.100000E+00  3.600000E+00  1.242637E-02
 1.100000E+00  3.650000E+00  1.215681E-02
 1.100000E+00  3.700000E+00  1.187920E-02
 1.100000E+00  3.750000E+00  1.159345E-02
 1.100000E+00  3.800000E+00  1.129944E-02
 1.100000E+00  3.850000E+00  1.099704E-02
 1.100000E+00  3.900000E+00  1.068610E-02
 1.100000E+00  3.950000E+00  1.036648E-02
 1.100000E+00  4.000000E+00  1.003803E-02
 1.100000E+00  4.050000E+00  9.700654E-03
 1.100000E+00  4.100000E+00  9.354293E-03
 1.100000E+00  4.150000E+00  8.998983E-03
 1.100000E+00  4.200000E+00  8.634868E-03
 1.100000E+00  4.250000E+00  8.262230E-03
 1.100000E+00  4.300000E+00  7.881520E-03
 1.100000E+00  4.350000E+00  7.493376E-03
 1.100000E+00  4.400000E+00  7.098651E-03
 1.100000E+00  4.450000E+00  6.698431E-03
 1.100000E+00  4.500000E+00  6.294052E-03
 1.100000E+00  4.550000E+00  5.887106E-03
 1.100000E+00  4.600000E+00  5.479443E-03
 1.100000E+00  4.650000E+00  5.073157E-03
 1.100000E+00  4.700000E+00  4.670558E-03
 1.100000E+00  4.750000E+00  4.274125E-03
 1.100000E+00  4.800000E+00  3.886443E-03
 1.100000E+00  4.850000E+00  3.510135E-03
 1.100000E+00  4.900000E+00  3.147770E-03
 1.100000E+00  4.950000E+00  2.801785E-03
 1.100000E+00  5.000000E+00  2.474393E-03
 1.100000E+00  5.050000E+00  2.167508E-03
 1.100000E+00  5.100000E+00  1.882673E-03
 1.100000E+00  5.150000E+00  1.621006E-03
 1.100000E+00  5.200000E+00  1.383165E-03
 1.100000E+00  5.250000E+00  1.169335E-03
 1.100000E+00  5.300000E+00  9.792339E-04
 1.100000E+00  5.350000E+00  8.121448E-04
 1.100000E+00  5.400000E+00  6.669686E-04
 1.100000E+00  5.450000E+00  5.422909E-04
 1.100000E+00  5.500000E+00  4.364602E-04
 1.100000E+00  5.550000E+00  3.476700E-04
 1.100000E+00  5.600000E+00  2.740384E-04
 1.100000E+00  5.650000E+00  2.136807E-04
 1.100000E+00  5.700000E+00  1.647703E-04
 1.100000E+00  5.750000E+00  1.255869E-04
 1.100000E+00  5.800000E+00  9.455092E-05
 1.100000E+00  5.850000E+00  7.024477E-05
 1.100000E+00  5.900000E+00  5.142316E-05
 1.100000E+00  5.950000E+00  3.701351E-05
 1.100000E+00  6.000000E+00  2.610934E-05
 1.100000E+00  6.050000E+00  1.795847E-05
 1.100000E+00  6.100000E+00  1.194794E-05
 1.100000E+00  6.150000E+00  7.587470E-06
 1.100000E+00  6.200000E+00  4.492845E-06
 1.100000E+00  6.250000E+00  2.370428E-06
 1.100000E+00  6.300000E+00  1.003799E-06
 1.100000E+00  6.350000E+00  2.433859E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.722297E-07
 1.150000E+00 -6.300000E+00  1.532328E-06
 1.150000E+00 -6.250000E+00  3.607553E-06
 1.150000E+00 -6.200000E+00  6.809152E-06
 1.150000E+00 -6.150000E+00  1.143856E-05
 1.150000E+00 -6.100000E+00  1.789783E-05
 1.150000E+00 -6.050000E+00  2.670283E-05
 1.150000E+00 -6.000000E+00  3.849783E-05
 1.150000E+00 -5.950000E+00  5.406994E-05
 1.150000E+00 -5.900000E+00  7.436172E-05
 1.150000E+00 -5.850000E+00  1.004802E-04
 1.150000E+00 -5.800000E+00  1.337004E-04
 1.150000E+00 -5.750000E+00  1.754608E-04
 1.150000E+00 -5.700000E+00  2.273501E-04
 1.150000E+00 -5.650000E+00  2.910824E-04
 1.150000E+00 -5.600000E+00  3.684606E-04
 1.150000E+00 -5.550000E+00  4.613281E-04
 1.150000E+00 -5.500000E+00  5.715087E-04
 1.150000E+00 -5.450000E+00  7.007379E-04
 1.150000E+00 -5.400000E+00  8.505874E-04
 1.150000E+00 -5.350000E+00  1.022388E-03
 1.150000E+00 -5.300000E+00  1.217157E-03
 1.150000E+00 -5.250000E+00  1.435528E-03
 1.150000E+00 -5.200000E+00  1.677704E-03
 1.150000E+00 -5.150000E+00  1.943423E-03
 1.150000E+00 -5.100000E+00  2.231943E-03
 1.150000E+00 -5.050000E+00  2.542062E-03
 1.150000E+00 -5.000000E+00  2.872152E-03
 1.150000E+00 -4.950000E+00  3.220220E-03
 1.150000E+00 -4.900000E+00  3.583988E-03
 1.150000E+00 -4.850000E+00  3.960981E-03
 1.150000E+00 -4.800000E+00  4.348622E-03
 1.150000E+00 -4.750000E+00  4.744322E-03
 1.150000E+00 -4.700000E+00  5.145558E-03
 1.150000E+00 -4.650000E+00  5.549947E-03
 1.150000E+00 -4.600000E+00  5.955286E-03
 1.150000E+00 -4.550000E+00  6.359592E-03
 1.150000E+00 -4.500000E+00  6.761115E-03
 1.150000E+00 -4.450000E+00  7.158345E-03
 1.150000E+00 -4.400000E+00  7.550001E-03
 1.150000E+00 -4.350000E+00  7.935020E-03
 1.150000E+00 -4.300000E+00  8.312534E-03
 1.150000E+00 -4.250000E+00  8.681840E-03
 1.150000E+00 -4.200000E+00  9.042376E-03
 1.150000E+00 -4.150000E+00  9.393677E-03
 1.150000E+00 -4.100000E+00  9.735341E-03
 1.150000E+00 -4.050000E+00  1.006699E-02
 1.150000E+00 -4.000000E+00  1.038821E-02
 1.150000E+00 -3.950000E+00  1.069853E-02
 1.150000E+00 -3.900000E+00  1.099737E-02
 1.150000E+00 -3.850000E+00  1.128397E-02
 1.150000E+00 -3.800000E+00  1.155734E-02
 1.150000E+00 -3.750000E+00  1.181620E-02
 1.150000E+00 -3.700000E+00  1.205887E-02
 1.150000E+00 -3.650000E+00  1.228318E-02
 1.150000E+00 -3.600000E+00  1.248635E-02
 1.150000E+00 -3.550000E+00  1.266477E-02
 1.150000E+00 -3.500000E+00  1.281390E-02
 1.150000E+00 -3.450000E+00  1.292803E-02
 1.150000E+00 -3.400000E+00  1.300004E-02
 1.150000E+00 -3.350000E+00  1.302127E-02
 1.150000E+00 -3.300000E+00  1.298128E-02
 1.150000E+00 -3.250000E+00  1.286792E-02
 1.150000E+00 -3.200000E+00  1.266740E-02
 1.150000E+00 -3.150000E+00  1.236485E-02
 1.150000E+00 -3.100000E+00  1.194528E-02
 1.150000E+00 -3.050000E+00  1.139527E-02
 1.150000E+00 -3.000000E+00  1.070548E-02
 1.150000E+00 -2.950000E+00  9.874062E-03
 1.150000E+00 -2.900000E+00  8.910771E-03
 1.150000E+00 -2.850000E+00  7.841300E-03
 1.150000E+00 -2.800000E+00  6.710698E-03
 1.150000E+00 -2.750000E+00  5.584485E-03
 1.150000E+00 -2.700000E+00  4.545822E-03
 1.150000E+00 -2.650000E+00  3.687689E-03
 1.150000E+00 -2.600000E+00  3.100340E-03
 1.150000E+00 -2.550000E+00  2.856201E-03
 1.150000E+00 -2.500000E+00  2.996039E-03
 1.150000E+00 -2.450000E+00  3.520584E-03
 1.150000E+00 -2.400000E+00  4.390403E-03
 1.150000E+00 -2.350000E+00  5.534076E-03
 1.150000E+00 -2.300000E+00  6.861933E-03
 1.150000E+00 -2.250000E+00  8.281179E-03
 1.150000E+00 -2.200000E+00  9.708545E-03
 1.150000E+00 -2.150000E+00  1.107827E-02
 1.150000E+00 -2.100000E+00  1.234502E-02
 1.150000E+00 -2.050000E+00  1.348291E-02
 1.150000E+00 -2.000000E+00  1.448205E-02
 1.150000E+00 -1.950000E+00  1.534426E-02
 1.150000E+00 -1.900000E+00  1.607892E-02
 1.150000E+00 -1.850000E+00  1.669952E-02
 1.150000E+00 -1.800000E+00  1.722114E-02
 1.150000E+00 -1.750000E+00  1.765875E-02
 1.150000E+00 -1.700000E+00  1.802625E-02
 1.150000E+00 -1.650000E+00  1.833593E-02
 1.150000E+00 -1.600000E+00  1.859832E-02
 1.150000E+00 -1.550000E+00  1.882226E-02
 1.150000E+00 -1.500000E+00  1.901500E-02
 1.150000E+00 -1.450000E+00  1.918242E-02
 1.150000E+00 -1.400000E+00  1.932924E-02
 1.150000E+00 -1.350000E+00  1.945920E-02
 1.150000E+00 -1.300000E+00  1.957525E-02
 1.150000E+00 -1.250000E+00  1.967973E-02
 1.150000E+00 -1.200000E+00  1.977443E-02
 1.150000E+00 -1.150000E+00  1.986078E-02
 1.150000E+00 -1.100000E+00  1.993989E-02
 1.150000E+00 -1.050000E+00  2.001264E-02
 1.150000E+00 -1.000000E+00  2.007973E-02
 1.150000E+00 -9.500000E-01  2.014171E-02
 1.150000E+00 -9.000000E-01  2.019903E-02
 1.150000E+00 -8.500000E-01  2.025204E-02
 1.150000E+00 -8.000000E-01  2.030100E-02
 1.150000E+00 -7.500000E-01  2.034609E-02
 1.150000E+00 -7.000000E-01  2.038741E-02
 1.150000E+00 -6.500000E-01  2.042502E-02
 1.150000E+00 -6.000000E-01  2.045891E-02
 1.150000E+00 -5.500000E-01  2.048907E-02
 1.150000E+00 -5.000000E-01  2.051549E-02
 1.150000E+00 -4.500000E-01  2.053817E-02
 1.150000E+00 -4.000000E-01  2.055720E-02
 1.150000E+00 -3.500000E-01  2.057271E-02
 1.150000E+00 -3.000000E-01  2.058493E-02
 1.150000E+00 -2.500000E-01  2.059414E-02
 1.150000E+00 -2.000000E-01  2.060068E-02
 1.150000E+00 -1.500000E-01  2.060491E-02
 1.150000E+00 -1.000000E-01  2.060717E-02
 1.150000E+00 -5.000000E-02  2.060778E-02
 1.150000E+00  0.000000E+00  2.060699E-02
 1.150000E+00  5.000000E-02  2.060496E-02
 1.150000E+00  1.000000E-01  2.060177E-02
 1.150000E+00  1.500000E-01  2.059741E-02
 1.150000E+00  2.000000E-01  2.059175E-02
 1.150000E+00  2.500000E-01  2.058460E-02
 1.150000E+00  3.000000E-01  2.057567E-02
 1.150000E+00  3.500000E-01  2.056462E-02
 1.150000E+00  4.000000E-01  2.055105E-02
 1.150000E+00  4.500000E-01  2.053451E-02
 1.150000E+00  5.000000E-01  2.051452E-02
 1.150000E+00  5.500000E-01  2.049059E-02
 1.150000E+00  6.000000E-01  2.046221E-02
 1.150000E+00  6.500000E-01  2.042882E-02
 1.150000E+00  7.000000E-01  2.038987E-02
 1.150000E+00  7.500000E-01  2.034474E-02
 1.150000E+00  8.000000E-01  2.029276E-02
 1.150000E+00  8.500000E-01  2.023319E-02
 1.150000E+00  9.000000E-01  2.016519E-02
 1.150000E+00  9.500000E-01  2.008783E-02
 1.150000E+00  1.000000E+00  2.000002E-02
 1.150000E+00  1.050000E+00  1.990057E-02
 1.150000E+00  1.100000E+00  1.978813E-02
 1.150000E+00  1.150000E+00  1.966119E-02
 1.150000E+00  1.200000E+00  1.951814E-02
 1.150000E+00  1.250000E+00  1.935725E-02
 1.150000E+00  1.300000E+00  1.917680E-02
 1.150000E+00  1.350000E+00  1.897517E-02
 1.150000E+00  1.400000E+00  1.875104E-02
 1.150000E+00  1.450000E+00  1.850359E-02
 1.150000E+00  1.500000E+00  1.823284E-02
 1.150000E+00  1.550000E+00  1.793993E-02
 1.150000E+00  1.600000E+00  1.762749E-02
 1.150000E+00  1.650000E+00  1.729991E-02
 1.150000E+00  1.700000E+00  1.696352E-02
 1.150000E+00  1.750000E+00  1.662652E-02
 1.150000E+00  1.800000E+00  1.629874E-02
 1.150000E+00  1.850000E+00  1.599096E-02
 1.150000E+00  1.900000E+00  1.571403E-02
 1.150000E+00  1.950000E+00  1.547770E-02
 1.150000E+00  2.000000E+00  1.528956E-02
 1.150000E+00  2.050000E+00  1.515398E-02
 1.150000E+00  2.100000E+00  1.507156E-02
 1.150000E+00  2.150000E+00  1.503903E-02
 1.150000E+00  2.200000E+00  1.504971E-02
 1.150000E+00  2.250000E+00  1.509437E-02
 1.150000E+00  2.300000E+00  1.516236E-02
 1.150000E+00  2.350000E+00  1.524272E-02
 1.150000E+00  2.400000E+00  1.532523E-02
 1.150000E+00  2.450000E+00  1.540111E-02
 1.150000E+00  2.500000E+00  1.546338E-02
 1.150000E+00  2.550000E+00  1.550704E-02
 1.150000E+00  2.600000E+00  1.552891E-02
 1.150000E+00  2.650000E+00  1.552739E-02
 1.150000E+00  2.700000E+00  1.550212E-02
 1.150000E+00  2.750000E+00  1.545366E-02
 1.150000E+00  2.800000E+00  1.538317E-02
 1.150000E+00  2.850000E+00  1.529219E-02
 1.150000E+00  2.900000E+00  1.518239E-02
 1.150000E+00  2.950000E+00  1.505544E-02
 1.150000E+00  3.000000E+00  1.491296E-02
 1.150000E+00  3.050000E+00  1.475639E-02
 1.150000E+00  3.100000E+00  1.458701E-02
 1.150000E+00  3.150000E+00  1.440590E-02
 1.150000E+00  3.200000E+00  1.421398E-02
 1.150000E+00  3.250000E+00  1.401199E-02
 1.150000E+00  3.300000E+00  1.380051E-02
 1.150000E+00  3.350000E+00  1.358000E-02
 1.150000E+00  3.400000E+00  1.335081E-02
 1.150000E+00  3.450000E+00  1.311319E-02
 1.150000E+00  3.500000E+00  1.286730E-02
 1.150000E+00  3.550000E+00  1.261324E-02
 1.150000E+00  3.600000E+00  1.235104E-02
 1.150000E+00  3.650000E+00  1.208070E-02
 1.150000E+00  3.700000E+00  1.180218E-02
 1.150000E+00  3.750000E+00  1.151541E-02
 1.150000E+00  3.800000E+00  1.122029E-02
 1.150000E+00  3.850000E+00  1.091670E-02
 1.150000E+00  3.900000E+00  1.060451E-02
 1.150000E+00  3.950000E+00  1.028360E-02
 1.150000E+00  4.000000E+00  9.953847E-03
 1.150000E+00  4.050000E+00  9.615156E-03
 1.150000E+00  4.100000E+00  9.267504E-03
 1.150000E+00  4.150000E+00  8.910948E-03
 1.150000E+00  4.200000E+00  8.545662E-03
 1.150000E+00  4.250000E+00  8.171964E-03
 1.150000E+00  4.300000E+00  7.790341E-03
 1.150000E+00  4.350000E+00  7.401476E-03
 1.150000E+00  4.400000E+00  7.006271E-03
 1.150000E+00  4.450000E+00  6.605862E-03
 1.150000E+00  4.500000E+00  6.201637E-03
 1.150000E+00  4.550000E+00  5.795236E-03
 1.150000E+00  4.600000E+00  5.388557E-03
 1.150000E+00  4.650000E+00  4.983731E-03
 1.150000E+00  4.700000E+00  4.583096E-03
 1.150000E+00  4.750000E+00  4.189146E-03
 1.150000E+00  4.800000E+00  3.804470E-03
 1.150000E+00  4.850000E+00  3.431673E-03
 1.150000E+00  4.900000E+00  3.073294E-03
 1.150000E+00  4.950000E+00  2.731717E-03
 1.150000E+00  5.000000E+00  2.409091E-03
 1.150000E+00  5.050000E+00  2.107247E-03
 1.150000E+00  5.100000E+00  1.827635E-03
 1.150000E+00  5.150000E+00  1.571275E-03
 1.150000E+00  5.200000E+00  1.338723E-03
 1.150000E+00  5.250000E+00  1.130066E-03
 1.150000E+00  5.300000E+00  9.449349E-04
 1.150000E+00  5.350000E+00  7.825362E-04
 1.150000E+00  5.400000E+00  6.417109E-04
 1.150000E+00  5.450000E+00  5.210021E-04
 1.150000E+00  5.500000E+00  4.187331E-04
 1.150000E+00  5.550000E+00  3.330888E-04
 1.150000E+00  5.600000E+00  2.621934E-04
 1.150000E+00  5.650000E+00  2.041800E-04
 1.150000E+00  5.700000E+00  1.572488E-04
 1.150000E+00  5.750000E+00  1.197128E-04
 1.150000E+00  5.800000E+00  9.002873E-05
 1.150000E+00  5.850000E+00  6.681667E-05
 1.150000E+00  5.900000E+00  4.886815E-05
 1.150000E+00  5.950000E+00  3.514543E-05
 1.150000E+00  6.000000E+00  2.477388E-05
 1.150000E+00  6.050000E+00  1.702968E-05
 1.150000E+00  6.100000E+00  1.132447E-05
 1.150000E+00  6.150000E+00  7.188790E-06
 1.150000E+00  6.200000E+00  4.255554E-06
 1.150000E+00  6.250000E+00  2.244780E-06
 1.150000E+00  6.300000E+00  9.504651E-07
 1.150000E+00  6.350000E+00  2.304374E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.555648E-07
 1.200000E+00 -6.300000E+00  1.463779E-06
 1.200000E+00 -6.250000E+00  3.446411E-06
 1.200000E+00 -6.200000E+00  6.505738E-06
 1.200000E+00 -6.150000E+00  1.093066E-05
 1.200000E+00 -6.100000E+00  1.710699E-05
 1.200000E+00 -6.050000E+00  2.553047E-05
 1.200000E+00 -6.000000E+00  3.682130E-05
 1.200000E+00 -5.950000E+00  5.173865E-05
 1.200000E+00 -5.900000E+00  7.119368E-05
 1.200000E+00 -5.850000E+00  9.625925E-05
 1.200000E+00 -5.800000E+00  1.281743E-04
 1.200000E+00 -5.750000E+00  1.683414E-04
 1.200000E+00 -5.700000E+00  2.183144E-04
 1.200000E+00 -5.650000E+00  2.797765E-04
 1.200000E+00 -5.600000E+00  3.545059E-04
 1.200000E+00 -5.550000E+00  4.443296E-04
 1.200000E+00 -5.500000E+00  5.510664E-04
 1.200000E+00 -5.450000E+00  6.764597E-04
 1.200000E+00 -5.400000E+00  8.221040E-04
 1.200000E+00 -5.350000E+00  9.893689E-04
 1.200000E+00 -5.300000E+00  1.179324E-03
 1.200000E+00 -5.250000E+00  1.392674E-03
 1.200000E+00 -5.200000E+00  1.629701E-03
 1.200000E+00 -5.150000E+00  1.890231E-03
 1.200000E+00 -5.100000E+00  2.173615E-03
 1.200000E+00 -5.050000E+00  2.478742E-03
 1.200000E+00 -5.000000E+00  2.804070E-03
 1.200000E+00 -4.950000E+00  3.147683E-03
 1.200000E+00 -4.900000E+00  3.507368E-03
 1.200000E+00 -4.850000E+00  3.880698E-03
 1.200000E+00 -4.800000E+00  4.265129E-03
 1.200000E+00 -4.750000E+00  4.658091E-03
 1.200000E+00 -4.700000E+00  5.057066E-03
 1.200000E+00 -4.650000E+00  5.459657E-03
 1.200000E+00 -4.600000E+00  5.863643E-03
 1.200000E+00 -4.550000E+00  6.267010E-03
 1.200000E+00 -4.500000E+00  6.667972E-03
 1.200000E+00 -4.450000E+00  7.064976E-03
 1.200000E+00 -4.400000E+00  7.456699E-03
 1.200000E+00 -4.350000E+00  7.842037E-03
 1.200000E+00 -4.300000E+00  8.220082E-03
 1.200000E+00 -4.250000E+00  8.590098E-03
 1.200000E+00 -4.200000E+00  8.951494E-03
 1.200000E+00 -4.150000E+00  9.303785E-03
 1.200000E+00 -4.100000E+00  9.646554E-03
 1.200000E+00 -4.050000E+00  9.979416E-03
 1.200000E+00 -4.000000E+00  1.030197E-02
 1.200000E+00 -3.950000E+00  1.061375E-02
 1.200000E+00 -3.900000E+00  1.091421E-02
 1.200000E+00 -3.850000E+00  1.120262E-02
 1.200000E+00 -3.800000E+00  1.147807E-02
 1.200000E+00 -3.750000E+00  1.173934E-02
 1.200000E+00 -3.700000E+00  1.198489E-02
 1.200000E+00 -3.650000E+00  1.221271E-02
 1.200000E+00 -3.600000E+00  1.242021E-02
 1.200000E+00 -3.550000E+00  1.260411E-02
 1.200000E+00 -3.500000E+00  1.276023E-02
 1.200000E+00 -3.450000E+00  1.288338E-02
 1.200000E+00 -3.400000E+00  1.296714E-02
 1.200000E+00 -3.350000E+00  1.300371E-02
 1.200000E+00 -3.300000E+00  1.298381E-02
 1.200000E+00 -3.250000E+00  1.289670E-02
 1.200000E+00 -3.200000E+00  1.273036E-02
 1.200000E+00 -3.150000E+00  1.247197E-02
 1.200000E+00 -3.100000E+00  1.210890E-02
 1.200000E+00 -3.050000E+00  1.163016E-02
 1.200000E+00 -3.000000E+00  1.102869E-02
 1.200000E+00 -2.950000E+00  1.030423E-02
 1.200000E+00 -2.900000E+00  9.466853E-03
 1.200000E+00 -2.850000E+00  8.540422E-03
 1.200000E+00 -2.800000E+00  7.565270E-03
 1.200000E+00 -2.750000E+00  6.598800E-03
 1.200000E+00 -2.700000E+00  5.712780E-03
 1.200000E+00 -2.650000E+00  4.986564E-03
 1.200000E+00 -2.600000E+00  4.496561E-03
 1.200000E+00 -2.550000E+00  4.303786E-03
 1.200000E+00 -2.500000E+00  4.442559E-03
 1.200000E+00 -2.450000E+00  4.913693E-03
 1.200000E+00 -2.400000E+00  5.684360E-03
 1.200000E+00 -2.350000E+00  6.694684E-03
 1.200000E+00 -2.300000E+00  7.868927E-03
 1.200000E+00 -2.250000E+00  9.127957E-03
 1.200000E+00 -2.200000E+00  1.039989E-02
 1.200000E+00 -2.150000E+00  1.162701E-02
 1.200000E+00 -2.100000E+00  1.276865E-02
 1.200000E+00 -2.050000E+00  1.380061E-02
 1.200000E+00 -2.000000E+00  1.471264E-02
 1.200000E+00 -1.950000E+00  1.550484E-02
 1.200000E+00 -1.900000E+00  1.618427E-02
 1.200000E+00 -1.850000E+00  1.676190E-02
 1.200000E+00 -1.800000E+00  1.725045E-02
 1.200000E+00 -1.750000E+00  1.766281E-02
 1.200000E+00 -1.700000E+00  1.801111E-02
 1.200000E+00 -1.650000E+00  1.830621E-02
 1.200000E+00 -1.600000E+00  1.855754E-02
 1.200000E+00 -1.550000E+00  1.877305E-02
 1.200000E+00 -1.500000E+00  1.895932E-02
 1.200000E+00 -1.450000E+00  1.912174E-02
 1.200000E+00 -1.400000E+00  1.926467E-02
 1.200000E+00 -1.350000E+00  1.939157E-02
 1.200000E+00 -1.300000E+00  1.950522E-02
 1.200000E+00 -1.250000E+00  1.960780E-02
 1.200000E+00 -1.200000E+00  1.970105E-02
 1.200000E+00 -1.150000E+00  1.978634E-02
 1.200000E+00 -1.100000E+00  1.986473E-02
 1.200000E+00 -1.050000E+00  1.993710E-02
 1.200000E+00 -1.000000E+00  2.000414E-02
 1.200000E+00 -9.500000E-01  2.006641E-02
 1.200000E+00 -9.000000E-01  2.012435E-02
 1.200000E+00 -8.500000E-01  2.017832E-02
 1.200000E+00 -8.000000E-01  2.022856E-02
 1.200000E+00 -7.500000E-01  2.027527E-02
 1.200000E+00 -7.000000E-01  2.031855E-02
 1.200000E+00 -6.500000E-01  2.035843E-02
 1.200000E+00 -6.000000E-01  2.039489E-02
 1.200000E+00 -5.500000E-01  2.042789E-02
 1.200000E+00 -5.000000E-01  2.045737E-02
 1.200000E+00 -4.500000E-01  2.048329E-02
 1.200000E+00 -4.000000E-01  2.050565E-02
 1.200000E+00 -3.500000E-01  2.052449E-02
 1.200000E+00 -3.000000E-01  2.053994E-02
 1.200000E+00 -2.500000E-01  2.055215E-02
 1.200000E+00 -2.000000E-01  2.056136E-02
 1.200000E+00 -1.500000E-01  2.056779E-02
 1.200000E+00 -1.000000E-01  2.057170E-02
 1.200000E+00 -5.000000E-02  2.057333E-02
 1.200000E+00  0.000000E+00  2.057287E-02
 1.200000E+00  5.000000E-02  2.057047E-02
 1.200000E+00  1.000000E-01  2.056624E-02
 1.200000E+00  1.500000E-01  2.056018E-02
 1.200000E+00  2.000000E-01  2.055228E-02
 1.200000E+00  2.500000E-01  2.054242E-02
 1.200000E+00  3.000000E-01  2.053043E-02
 1.200000E+00  3.500000E-01  2.051606E-02
 1.200000E+00  4.000000E-01  2.049901E-02
 1.200000E+00  4.500000E-01  2.047892E-02
 1.200000E+00  5.000000E-01  2.045540E-02
 1.200000E+00  5.500000E-01  2.042798E-02
 1.200000E+00  6.000000E-01  2.039618E-02
 1.200000E+00  6.500000E-01  2.035945E-02
 1.200000E+00  7.000000E-01  2.031719E-02
 1.200000E+00  7.500000E-01  2.026873E-02
 1.200000E+00  8.000000E-01  2.021332E-02
 1.200000E+00  8.500000E-01  2.015009E-02
 1.200000E+00  9.000000E-01  2.007805E-02
 1.200000E+00  9.500000E-01  1.999604E-02
 1.200000E+00  1.000000E+00  1.990274E-02
 1.200000E+00  1.050000E+00  1.979663E-02
 1.200000E+00  1.100000E+00  1.967597E-02
 1.200000E+00  1.150000E+00  1.953880E-02
 1.200000E+00  1.200000E+00  1.938296E-02
 1.200000E+00  1.250000E+00  1.920608E-02
 1.200000E+00  1.300000E+00  1.900576E-02
 1.200000E+00  1.350000E+00  1.877963E-02
 1.200000E+00  1.400000E+00  1.852562E-02
 1.200000E+00  1.450000E+00  1.824222E-02
 1.200000E+00  1.500000E+00  1.792895E-02
 1.200000E+00  1.550000E+00  1.758673E-02
 1.200000E+00  1.600000E+00  1.721843E-02
 1.200000E+00  1.650000E+00  1.682930E-02
 1.200000E+00  1.700000E+00  1.642725E-02
 1.200000E+00  1.750000E+00  1.602296E-02
 1.200000E+00  1.800000E+00  1.562943E-02
 1.200000E+00  1.850000E+00  1.526126E-02
 1.200000E+00  1.900000E+00  1.493334E-02
 1.200000E+00  1.950000E+00  1.465924E-02
 1.200000E+00  2.000000E+00  1.444956E-02
 1.200000E+00  2.050000E+00  1.431049E-02
 1.200000E+00  2.100000E+00  1.424293E-02
 1.200000E+00  2.150000E+00  1.424233E-02
 1.200000E+00  2.200000E+00  1.429938E-02
 1.200000E+00  2.250000E+00  1.440130E-02
 1.200000E+00  2.300000E+00  1.453344E-02
 1.200000E+00  2.350000E+00  1.468098E-02
 1.200000E+00  2.400000E+00  1.483024E-02
 1.200000E+00  2.450000E+00  1.496974E-02
 1.200000E+00  2.500000E+00  1.509061E-02
 1.200000E+00  2.550000E+00  1.518670E-02
 1.200000E+00  2.600000E+00  1.525437E-02
 1.200000E+00  2.650000E+00  1.529202E-02
 1.200000E+00  2.700000E+00  1.529968E-02
 1.200000E+00  2.750000E+00  1.527848E-02
 1.200000E+00  2.800000E+00  1.523027E-02
 1.200000E+00  2.850000E+00  1.515726E-02
 1.200000E+00  2.900000E+00  1.506181E-02
 1.200000E+00  2.950000E+00  1.494621E-02
 1.200000E+00  3.000000E+00  1.481260E-02
 1.200000E+00  3.050000E+00  1.466288E-02
 1.200000E+00  3.100000E+00  1.449872E-02
 1.200000E+00  3.150000E+00  1.432151E-02
 1.200000E+00  3.200000E+00  1.413244E-02
 1.200000E+00  3.250000E+00  1.393245E-02
 1.200000E+00  3.300000E+00  1.372230E-02
 1.200000E+00  3.350000E+00  1.350259E-02
 1.200000E+00  3.400000E+00  1.327377E-02
 1.200000E+00  3.450000E+00  1.303618E-02
 1.200000E+00  3.500000E+00  1.279003E-02
 1.200000E+00  3.550000E+00  1.253548E-02
 1.200000E+00  3.600000E+00  1.227262E-02
 1.200000E+00  3.650000E+00  1.200145E-02
 1.200000E+00  3.700000E+00  1.172196E-02
 1.200000E+00  3.750000E+00  1.143411E-02
 1.200000E+00  3.800000E+00  1.113782E-02
 1.200000E+00  3.850000E+00  1.083298E-02
 1.200000E+00  3.900000E+00  1.051949E-02
 1.200000E+00  3.950000E+00  1.019723E-02
 1.200000E+00  4.000000E+00  9.866110E-03
 1.200000E+00  4.050000E+00  9.526059E-03
 1.200000E+00  4.100000E+00  9.177076E-03
 1.200000E+00  4.150000E+00  8.819247E-03
 1.200000E+00  4.200000E+00  8.452778E-03
 1.200000E+00  4.250000E+00  8.078022E-03
 1.200000E+00  4.300000E+00  7.695509E-03
 1.200000E+00  4.350000E+00  7.305967E-03
 1.200000E+00  4.400000E+00  6.910346E-03
 1.200000E+00  4.450000E+00  6.509836E-03
 1.200000E+00  4.500000E+00  6.105875E-03
 1.200000E+00  4.550000E+00  5.700155E-03
 1.200000E+00  4.600000E+00  5.294618E-03
 1.200000E+00  4.650000E+00  4.891431E-03
 1.200000E+00  4.700000E+00  4.492958E-03
 1.200000E+00  4.750000E+00  4.101708E-03
 1.200000E+00  4.800000E+00  3.720264E-03
 1.200000E+00  4.850000E+00  3.351212E-03
 1.200000E+00  4.900000E+00  2.997055E-03
 1.200000E+00  4.950000E+00  2.660123E-03
 1.200000E+00  5.000000E+00  2.342492E-03
 1.200000E+00  5.050000E+00  2.045908E-03
 1.200000E+00  5.100000E+00  1.771724E-03
 1.200000E+00  5.150000E+00  1.520858E-03
 1.200000E+00  5.200000E+00  1.293763E-03
 1.200000E+00  5.250000E+00  1.090425E-03
 1.200000E+00  5.300000E+00  9.103866E-04
 1.200000E+00  5.350000E+00  7.527782E-04
 1.200000E+00  5.400000E+00  6.163821E-04
 1.200000E+00  5.450000E+00  4.997005E-04
 1.200000E+00  5.500000E+00  4.010339E-04
 1.200000E+00  5.550000E+00  3.185616E-04
 1.200000E+00  5.600000E+00  2.504166E-04
 1.200000E+00  5.650000E+00  1.947526E-04
 1.200000E+00  5.700000E+00  1.497995E-04
 1.200000E+00  5.750000E+00  1.139053E-04
 1.200000E+00  5.800000E+00  8.556501E-05
 1.200000E+00  5.850000E+00  6.343776E-05
 1.200000E+00  5.900000E+00  4.635294E-05
 1.200000E+00  5.950000E+00  3.330832E-05
 1.200000E+00  6.000000E+00  2.346158E-05
 1.200000E+00  6.050000E+00  1.611749E-05
 1.200000E+00  6.100000E+00  1.071233E-05
 1.200000E+00  6.150000E+00  6.797403E-06
 1.200000E+00  6.200000E+00  4.022595E-06
 1.200000E+00  6.250000E+00  2.121409E-06
 1.200000E+00  6.300000E+00  8.980908E-07
 1.200000E+00  6.350000E+00  2.177203E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  3.386514E-07
 1.250000E+00 -6.300000E+00  1.394202E-06
 1.250000E+00 -6.250000E+00  3.282830E-06
 1.250000E+00 -6.200000E+00  6.197661E-06
 1.250000E+00 -6.150000E+00  1.041481E-05
 1.250000E+00 -6.100000E+00  1.630348E-05
 1.250000E+00 -6.050000E+00  2.433881E-05
 1.250000E+00 -6.000000E+00  3.511629E-05
 1.250000E+00 -5.950000E+00  4.936638E-05
 1.250000E+00 -5.900000E+00  6.796786E-05
 1.250000E+00 -5.850000E+00  9.195820E-05
 1.250000E+00 -5.800000E+00  1.225391E-04
 1.250000E+00 -5.750000E+00  1.610752E-04
 1.250000E+00 -5.700000E+00  2.090839E-04
 1.250000E+00 -5.650000E+00  2.682155E-04
 1.250000E+00 -5.600000E+00  3.402211E-04
 1.250000E+00 -5.550000E+00  4.269092E-04
 1.250000E+00 -5.500000E+00  5.300910E-04
 1.250000E+00 -5.450000E+00  6.515154E-04
 1.250000E+00 -5.400000E+00  7.927979E-04
 1.250000E+00 -5.350000E+00  9.553448E-04
 1.250000E+00 -5.300000E+00  1.140279E-03
 1.250000E+00 -5.250000E+00  1.348374E-03
 1.250000E+00 -5.200000E+00  1.579992E-03
 1.250000E+00 -5.150000E+00  1.835051E-03
 1.250000E+00 -5.100000E+00  2.112999E-03
 1.250000E+00 -5.050000E+00  2.412821E-03
 1.250000E+00 -5.000000E+00  2.733067E-03
 1.250000E+00 -4.950000E+00  3.071906E-03
 1.250000E+00 -4.900000E+00  3.427195E-03
 1.250000E+00 -4.850000E+00  3.796564E-03
 1.250000E+00 -4.800000E+00  4.177510E-03
 1.250000E+00 -4.750000E+00  4.567485E-03
 1.250000E+00 -4.700000E+00  4.963978E-03
 1.250000E+00 -4.650000E+00  5.364583E-03
 1.250000E+00 -4.600000E+00  5.767059E-03
 1.250000E+00 -4.550000E+00  6.169358E-03
 1.250000E+00 -4.500000E+00  6.569656E-03
 1.250000E+00 -4.450000E+00  6.966356E-03
 1.250000E+00 -4.400000E+00  7.358089E-03
 1.250000E+00 -4.350000E+00  7.743705E-03
 1.250000E+00 -4.300000E+00  8.122255E-03
 1.250000E+00 -4.250000E+00  8.492969E-03
 1.250000E+00 -4.200000E+00  8.855224E-03
 1.250000E+00 -4.150000E+00  9.208515E-03
 1.250000E+00 -4.100000E+00  9.552413E-03
 1.250000E+00 -4.050000E+00  9.886526E-03
 1.250000E+00 -4.000000E+00  1.021046E-02
 1.250000E+00 -3.950000E+00  1.052378E-02
 1.250000E+00 -3.900000E+00  1.082594E-02
 1.250000E+00 -3.850000E+00  1.111630E-02
 1.250000E+00 -3.800000E+00  1.139398E-02
 1.250000E+00 -3.750000E+00  1.165789E-02
 1.250000E+00 -3.700000E+00  1.190660E-02
 1.250000E+00 -3.650000E+00  1.213829E-02
 1.250000E+00 -3.600000E+00  1.235061E-02
 1.250000E+00 -3.550000E+00  1.254058E-02
 1.250000E+00 -3.500000E+00  1.270449E-02
 1.250000E+00 -3.450000E+00  1.283769E-02
 1.250000E+00 -3.400000E+00  1.293450E-02
 1.250000E+00 -3.350000E+00  1.298810E-02
 1.250000E+00 -3.300000E+00  1.299042E-02
 1.250000E+00 -3.250000E+00  1.293223E-02
 1.250000E+00 -3.200000E+00  1.280335E-02
 1.250000E+00 -3.150000E+00  1.259313E-02
 1.250000E+00 -3.100000E+00  1.229131E-02
 1.250000E+00 -3.050000E+00  1.188935E-02
 1.250000E+00 -3.000000E+00  1.138236E-02
 1.250000E+00 -2.950000E+00  1.077154E-02
 1.250000E+00 -2.900000E+00  1.006697E-02
 1.250000E+00 -2.850000E+00  9.290339E-03
 1.250000E+00 -2.800000E+00  8.476893E-03
 1.250000E+00 -2.750000E+00  7.675582E-03
 1.250000E+00 -2.700000E+00  6.946574E-03
 1.250000E+00 -2.650000E+00  6.355555E-03
 1.250000E+00 -2.600000E+00  5.965191E-03
 1.250000E+00 -2.550000E+00  5.825234E-03
 1.250000E+00 -2.500000E+00  5.963643E-03
 1.250000E+00 -2.450000E+00  6.381253E-03
 1.250000E+00 -2.400000E+00  7.051646E-03
 1.250000E+00 -2.350000E+00  7.926265E-03
 1.250000E+00 -2.300000E+00  8.943170E-03
 1.250000E+00 -2.250000E+00  1.003695E-02
 1.250000E+00 -2.200000E+00  1.114733E-02
 1.250000E+00 -2.150000E+00  1.222508E-02
 1.250000E+00 -2.100000E+00  1.323457E-02
 1.250000E+00 -2.050000E+00  1.415374E-02
 1.250000E+00 -2.000000E+00  1.497225E-02
 1.250000E+00 -1.950000E+00  1.568872E-02
 1.250000E+00 -1.900000E+00  1.630794E-02
 1.250000E+00 -1.850000E+00  1.683842E-02
 1.250000E+00 -1.800000E+00  1.729045E-02
 1.250000E+00 -1.750000E+00  1.767475E-02
 1.250000E+00 -1.700000E+00  1.800159E-02
 1.250000E+00 -1.650000E+00  1.828035E-02
 1.250000E+00 -1.600000E+00  1.851920E-02
 1.250000E+00 -1.550000E+00  1.872516E-02
 1.250000E+00 -1.500000E+00  1.890408E-02
 1.250000E+00 -1.450000E+00  1.906079E-02
 1.250000E+00 -1.400000E+00  1.919923E-02
 1.250000E+00 -1.350000E+00  1.932257E-02
 1.250000E+00 -1.300000E+00  1.943336E-02
 1.250000E+00 -1.250000E+00  1.953364E-02
 1.250000E+00 -1.200000E+00  1.962503E-02
 1.250000E+00 -1.150000E+00  1.970884E-02
 1.250000E+00 -1.100000E+00  1.978610E-02
 1.250000E+00 -1.050000E+00  1.985765E-02
 1.250000E+00 -1.000000E+00  1.992417E-02
 1.250000E+00 -9.500000E-01  1.998622E-02
 1.250000E+00 -9.000000E-01  2.004422E-02
 1.250000E+00 -8.500000E-01  2.009854E-02
 1.250000E+00 -8.000000E-01  2.014944E-02
 1.250000E+00 -7.500000E-01  2.019708E-02
 1.250000E+00 -7.000000E-01  2.024157E-02
 1.250000E+00 -6.500000E-01  2.028293E-02
 1.250000E+00 -6.000000E-01  2.032115E-02
 1.250000E+00 -5.500000E-01  2.035614E-02
 1.250000E+00 -5.000000E-01  2.038782E-02
 1.250000E+00 -4.500000E-01  2.041611E-02
 1.250000E+00 -4.000000E-01  2.044094E-02
 1.250000E+00 -3.500000E-01  2.046231E-02
 1.250000E+00 -3.000000E-01  2.048025E-02
 1.250000E+00 -2.500000E-01  2.049483E-02
 1.250000E+00 -2.000000E-01  2.050618E-02
 1.250000E+00 -1.500000E-01  2.051446E-02
 1.250000E+00 -1.000000E-01  2.051984E-02
 1.250000E+00 -5.000000E-02  2.052248E-02
 1.250000E+00  0.000000E+00  2.052254E-02
 1.250000E+00  5.000000E-02  2.052016E-02
 1.250000E+00  1.000000E-01  2.051542E-02
 1.250000E+00  1.500000E-01  2.050839E-02
 1.250000E+00  2.000000E-01  2.049907E-02
 1.250000E+00  2.500000E-01  2.048741E-02
 1.250000E+00  3.000000E-01  2.047330E-02
 1.250000E+00  3.500000E-01  2.045659E-02
 1.250000E+00  4.000000E-01  2.043702E-02
 1.250000E+00  4.500000E-01  2.041432E-02
 1.250000E+00  5.000000E-01  2.038811E-02
 1.250000E+00  5.500000E-01  2.035798E-02
 1.250000E+00  6.000000E-01  2.032345E-02
 1.250000E+00  6.500000E-01  2.028396E-02
 1.250000E+00  7.000000E-01  2.023888E-02
 1.250000E+00  7.500000E-01  2.018749E-02
 1.250000E+00  8.000000E-01  2.012892E-02
 1.250000E+00  8.500000E-01  2.006220E-02
 1.250000E+00  9.000000E-01  1.998615E-02
 1.250000E+00  9.500000E-01  1.989941E-02
 1.250000E+00  1.000000E+00  1.980038E-02
 1.250000E+00  1.050000E+00  1.968719E-02
 1.250000E+00  1.100000E+00  1.955764E-02
 1.250000E+00  1.150000E+00  1.940927E-02
 1.250000E+00  1.200000E+00  1.923924E-02
 1.250000E+00  1.250000E+00  1.904446E-02
 1.250000E+00  1.300000E+00  1.882165E-02
 1.250000E+00  1.350000E+00  1.856750E-02
 1.250000E+00  1.400000E+00  1.827897E-02
 1.250000E+00  1.450000E+00  1.795363E-02
 1.250000E+00  1.500000E+00  1.759022E-02
 1.250000E+00  1.550000E+00  1.718925E-02
 1.250000E+00  1.600000E+00  1.675370E-02
 1.250000E+00  1.650000E+00  1.628972E-02
 1.250000E+00  1.700000E+00  1.580710E-02
 1.250000E+00  1.750000E+00  1.531946E-02
 1.250000E+00  1.800000E+00  1.484389E-02
 1.250000E+00  1.850000E+00  1.439989E-02
 1.250000E+00  1.900000E+00  1.400766E-02
 1.250000E+00  1.950000E+00  1.368582E-02
 1.250000E+00  2.000000E+00  1.344906E-02
 1.250000E+00  2.050000E+00  1.330599E-02
 1.250000E+00  2.100000E+00  1.325785E-02
 1.250000E+00  2.150000E+00  1.329835E-02
 1.250000E+00  2.200000E+00  1.341460E-02
 1.250000E+00  2.250000E+00  1.358905E-02
 1.250000E+00  2.300000E+00  1.380177E-02
 1.250000E+00  2.350000E+00  1.403287E-02
 1.250000E+00  2.400000E+00  1.426435E-02
 1.250000E+00  2.450000E+00  1.448136E-02
 1.250000E+00  2.500000E+00  1.467281E-02
 1.250000E+00  2.550000E+00  1.483135E-02
 1.250000E+00  2.600000E+00  1.495290E-02
 1.250000E+00  2.650000E+00  1.503613E-02
 1.250000E+00  2.700000E+00  1.508164E-02
 1.250000E+00  2.750000E+00  1.509142E-02
 1.250000E+00  2.800000E+00  1.506824E-02
 1.250000E+00  2.850000E+00  1.501522E-02
 1.250000E+00  2.900000E+00  1.493555E-02
 1.250000E+00  2.950000E+00  1.483230E-02
 1.250000E+00  3.000000E+00  1.470824E-02
 1.250000E+00  3.050000E+00  1.456583E-02
 1.250000E+00  3.100000E+00  1.440717E-02
 1.250000E+00  3.150000E+00  1.423405E-02
 1.250000E+00  3.200000E+00  1.404792E-02
 1.250000E+00  3.250000E+00  1.384997E-02
 1.250000E+00  3.300000E+00  1.364116E-02
 1.250000E+00  3.350000E+00  1.342223E-02
 1.250000E+00  3.400000E+00  1.319375E-02
 1.250000E+00  3.450000E+00  1.295614E-02
 1.250000E+00  3.500000E+00  1.270969E-02
 1.250000E+00  3.550000E+00  1.245461E-02
 1.250000E+00  3.600000E+00  1.219101E-02
 1.250000E+00  3.650000E+00  1.191896E-02
 1.250000E+00  3.700000E+00  1.163845E-02
 1.250000E+00  3.750000E+00  1.134946E-02
 1.250000E+00  3.800000E+00  1.105193E-02
 1.250000E+00  3.850000E+00  1.074578E-02
 1.250000E+00  3.900000E+00  1.043092E-02
 1.250000E+00  3.950000E+00  1.010726E-02
 1.250000E+00  4.000000E+00  9.774719E-03
 1.250000E+00  4.050000E+00  9.433265E-03
 1.250000E+00  4.100000E+00  9.082920E-03
 1.250000E+00  4.150000E+00  8.723801E-03
 1.250000E+00  4.200000E+00  8.356148E-03
 1.250000E+00  4.250000E+00  7.980350E-03
 1.250000E+00  4.300000E+00  7.596982E-03
 1.250000E+00  4.350000E+00  7.206818E-03
 1.250000E+00  4.400000E+00  6.810860E-03
 1.250000E+00  4.450000E+00  6.410350E-03
 1.250000E+00  4.500000E+00  6.006778E-03
 1.250000E+00  4.550000E+00  5.601887E-03
 1.250000E+00  4.600000E+00  5.197662E-03
 1.250000E+00  4.650000E+00  4.796307E-03
 1.250000E+00  4.700000E+00  4.400208E-03
 1.250000E+00  4.750000E+00  4.011883E-03
 1.250000E+00  4.800000E+00  3.633909E-03
 1.250000E+00  4.850000E+00  3.268848E-03
 1.250000E+00  4.900000E+00  2.919160E-03
 1.250000E+00  4.950000E+00  2.587114E-03
 1.250000E+00  5.000000E+00  2.274712E-03
 1.250000E+00  5.050000E+00  1.983607E-03
 1.250000E+00  5.100000E+00  1.715055E-03
 1.250000E+00  5.150000E+00  1.469865E-03
 1.250000E+00  5.200000E+00  1.248386E-03
 1.250000E+00  5.250000E+00  1.050505E-03
 1.250000E+00  5.300000E+00  8.756723E-04
 1.250000E+00  5.350000E+00  7.229444E-04
 1.250000E+00  5.400000E+00  5.910460E-04
 1.250000E+00  5.450000E+00  4.784406E-04
 1.250000E+00  5.500000E+00  3.834088E-04
 1.250000E+00  5.550000E+00  3.041269E-04
 1.250000E+00  5.600000E+00  2.387398E-04
 1.250000E+00  5.650000E+00  1.854246E-04
 1.250000E+00  5.700000E+00  1.424431E-04
 1.250000E+00  5.750000E+00  1.081808E-04
 1.250000E+00  5.800000E+00  8.117258E-05
 1.250000E+00  5.850000E+00  6.011778E-05
 1.250000E+00  5.900000E+00  4.388472E-05
 1.250000E+00  5.950000E+00  3.150735E-05
 1.250000E+00  6.000000E+00  2.217606E-05
 1.250000E+00  6.050000E+00  1.522433E-05
 1.250000E+00  6.100000E+00  1.011311E-05
 1.250000E+00  6.150000E+00  6.414277E-06
 1.250000E+00  6.200000E+00  3.794525E-06
 1.250000E+00  6.250000E+00  2.000604E-06
 1.250000E+00  6.300000E+00  8.467947E-07
 1.250000E+00  6.350000E+00  2.052632E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  3.215178E-07
 1.300000E+00 -6.300000E+00  1.323727E-06
 1.300000E+00 -6.250000E+00  3.117156E-06
 1.300000E+00 -6.200000E+00  5.885688E-06
 1.300000E+00 -6.150000E+00  9.892492E-06
 1.300000E+00 -6.100000E+00  1.548993E-05
 1.300000E+00 -6.050000E+00  2.313220E-05
 1.300000E+00 -6.000000E+00  3.338962E-05
 1.300000E+00 -5.950000E+00  4.696333E-05
 1.300000E+00 -5.900000E+00  6.469890E-05
 1.300000E+00 -5.850000E+00  8.759737E-05
 1.300000E+00 -5.800000E+00  1.168218E-04
 1.300000E+00 -5.750000E+00  1.536974E-04
 1.300000E+00 -5.700000E+00  1.997034E-04
 1.300000E+00 -5.650000E+00  2.564547E-04
 1.300000E+00 -5.600000E+00  3.256730E-04
 1.300000E+00 -5.550000E+00  4.091456E-04
 1.300000E+00 -5.500000E+00  5.086735E-04
 1.300000E+00 -5.450000E+00  6.260087E-04
 1.300000E+00 -5.400000E+00  7.627850E-04
 1.300000E+00 -5.350000E+00  9.204437E-04
 1.300000E+00 -5.300000E+00  1.100160E-03
 1.300000E+00 -5.250000E+00  1.302775E-03
 1.300000E+00 -5.200000E+00  1.528734E-03
 1.300000E+00 -5.150000E+00  1.778047E-03
 1.300000E+00 -5.100000E+00  2.050263E-03
 1.300000E+00 -5.050000E+00  2.344468E-03
 1.300000E+00 -5.000000E+00  2.659311E-03
 1.300000E+00 -4.950000E+00  2.993052E-03
 1.300000E+00 -4.900000E+00  3.343626E-03
 1.300000E+00 -4.850000E+00  3.708729E-03
 1.300000E+00 -4.800000E+00  4.085902E-03
 1.300000E+00 -4.750000E+00  4.472627E-03
 1.300000E+00 -4.700000E+00  4.866403E-03
 1.300000E+00 -4.650000E+00  5.264819E-03
 1.300000E+00 -4.600000E+00  5.665609E-03
 1.300000E+00 -4.550000E+00  6.066696E-03
 1.300000E+00 -4.500000E+00  6.466211E-03
 1.300000E+00 -4.450000E+00  6.862512E-03
 1.300000E+00 -4.400000E+00  7.254181E-03
 1.300000E+00 -4.350000E+00  7.640019E-03
 1.300000E+00 -4.300000E+00  8.019036E-03
 1.300000E+00 -4.250000E+00  8.390421E-03
 1.300000E+00 -4.200000E+00  8.753524E-03
 1.300000E+00 -4.150000E+00  9.107814E-03
 1.300000E+00 -4.100000E+00  9.452850E-03
 1.300000E+00 -4.050000E+00  9.788239E-03
 1.300000E+00 -4.000000E+00  1.011359E-02
 1.300000E+00 -3.950000E+00  1.042849E-02
 1.300000E+00 -3.900000E+00  1.073245E-02
 1.300000E+00 -3.850000E+00  1.102484E-02
 1.300000E+00 -3.800000E+00  1.130488E-02
 1.300000E+00 -3.750000E+00  1.157159E-02
 1.300000E+00 -3.700000E+00  1.182368E-02
 1.300000E+00 -3.650000E+00  1.205949E-02
 1.300000E+00 -3.600000E+00  1.227696E-02
 1.300000E+00 -3.550000E+00  1.247344E-02
 1.300000E+00 -3.500000E+00  1.264565E-02
 1.300000E+00 -3.450000E+00  1.278954E-02
 1.300000E+00 -3.400000E+00  1.290019E-02
 1.300000E+00 -3.350000E+00  1.297176E-02
 1.300000E+00 -3.300000E+00  1.299740E-02
 1.300000E+00 -3.250000E+00  1.296941E-02
 1.300000E+00 -3.200000E+00  1.287941E-02
 1.300000E+00 -3.150000E+00  1.271882E-02
 1.300000E+00 -3.100000E+00  1.247965E-02
 1.300000E+00 -3.050000E+00  1.215560E-02
 1.300000E+00 -3.000000E+00  1.174373E-02
 1.300000E+00 -2.950000E+00  1.124633E-02
 1.300000E+00 -2.900000E+00  1.067320E-02
 1.300000E+00 -2.850000E+00  1.004362E-02
 1.300000E+00 -2.800000E+00  9.387666E-03
 1.300000E+00 -2.750000E+00  8.746066E-03
 1.300000E+00 -2.700000E+00  8.167976E-03
 1.300000E+00 -2.650000E+00  7.706319E-03
 1.300000E+00 -2.600000E+00  7.411086E-03
 1.300000E+00 -2.550000E+00  7.321713E-03
 1.300000E+00 -2.500000E+00  7.460341E-03
 1.300000E+00 -2.450000E+00  7.827783E-03
 1.300000E+00 -2.400000E+00  8.403408E-03
 1.300000E+00 -2.350000E+00  9.148966E-03
 1.300000E+00 -2.300000E+00  1.001522E-02
 1.300000E+00 -2.250000E+00  1.094957E-02
 1.300000E+00 -2.200000E+00  1.190283E-02
 1.300000E+00 -2.150000E+00  1.283399E-02
 1.300000E+00 -2.100000E+00  1.371262E-02
 1.300000E+00 -2.050000E+00  1.451909E-02
 1.300000E+00 -2.000000E+00  1.524329E-02
 1.300000E+00 -1.950000E+00  1.588271E-02
 1.300000E+00 -1.900000E+00  1.644016E-02
 1.300000E+00 -1.850000E+00  1.692186E-02
 1.300000E+00 -1.800000E+00  1.733582E-02
 1.300000E+00 -1.750000E+00  1.769066E-02
 1.300000E+00 -1.700000E+00  1.799485E-02
 1.300000E+00 -1.650000E+00  1.825621E-02
 1.300000E+00 -1.600000E+00  1.848172E-02
 1.300000E+00 -1.550000E+00  1.867741E-02
 1.300000E+00 -1.500000E+00  1.884837E-02
 1.300000E+00 -1.450000E+00  1.899886E-02
 1.300000E+00 -1.400000E+00  1.913237E-02
 1.300000E+00 -1.350000E+00  1.925174E-02
 1.300000E+00 -1.300000E+00  1.935930E-02
 1.300000E+00 -1.250000E+00  1.945690E-02
 1.300000E+00 -1.200000E+00  1.954607E-02
 1.300000E+00 -1.150000E+00  1.962801E-02
 1.300000E+00 -1.100000E+00  1.970372E-02
 1.300000E+00 -1.050000E+00  1.977402E-02
 1.300000E+00 -1.000000E+00  1.983955E-02
 1.300000E+00 -9.500000E-01  1.990086E-02
 1.300000E+00 -9.000000E-01  1.995838E-02
 1.300000E+00 -8.500000E-01  2.001248E-02
 1.300000E+00 -8.000000E-01  2.006340E-02
 1.300000E+00 -7.500000E-01  2.011132E-02
 1.300000E+00 -7.000000E-01  2.015635E-02
 1.300000E+00 -6.500000E-01  2.019851E-02
 1.300000E+00 -6.000000E-01  2.023777E-02
 1.300000E+00 -5.500000E-01  2.027405E-02
 1.300000E+00 -5.000000E-01  2.030723E-02
 1.300000E+00 -4.500000E-01  2.033722E-02
 1.300000E+00 -4.000000E-01  2.036391E-02
 1.300000E+00 -3.500000E-01  2.038723E-02
 1.300000E+00 -3.000000E-01  2.040715E-02
 1.300000E+00 -2.500000E-01  2.042369E-02
 1.300000E+00 -2.000000E-01  2.043690E-02
 1.300000E+00 -1.500000E-01  2.044685E-02
 1.300000E+00 -1.000000E-01  2.045365E-02
 1.300000E+00 -5.000000E-02  2.045741E-02
 1.300000E+00  0.000000E+00  2.045824E-02
 1.300000E+00  5.000000E-02  2.045625E-02
 1.300000E+00  1.000000E-01  2.045153E-02
 1.300000E+00  1.500000E-01  2.044414E-02
 1.300000E+00  2.000000E-01  2.043410E-02
 1.300000E+00  2.500000E-01  2.042141E-02
 1.300000E+00  3.000000E-01  2.040600E-02
 1.300000E+00  3.500000E-01  2.038775E-02
 1.300000E+00  4.000000E-01  2.036647E-02
 1.300000E+00  4.500000E-01  2.034190E-02
 1.300000E+00  5.000000E-01  2.031372E-02
 1.300000E+00  5.500000E-01  2.028153E-02
 1.300000E+00  6.000000E-01  2.024485E-02
 1.300000E+00  6.500000E-01  2.020312E-02
 1.300000E+00  7.000000E-01  2.015565E-02
 1.300000E+00  7.500000E-01  2.010166E-02
 1.300000E+00  8.000000E-01  2.004020E-02
 1.300000E+00  8.500000E-01  1.997015E-02
 1.300000E+00  9.000000E-01  1.989016E-02
 1.300000E+00  9.500000E-01  1.979865E-02
 1.300000E+00  1.000000E+00  1.969370E-02
 1.300000E+00  1.050000E+00  1.957306E-02
 1.300000E+00  1.100000E+00  1.943406E-02
 1.300000E+00  1.150000E+00  1.927361E-02
 1.300000E+00  1.200000E+00  1.908814E-02
 1.300000E+00  1.250000E+00  1.887368E-02
 1.300000E+00  1.300000E+00  1.862591E-02
 1.300000E+00  1.350000E+00  1.834037E-02
 1.300000E+00  1.400000E+00  1.801277E-02
 1.300000E+00  1.450000E+00  1.763948E-02
 1.300000E+00  1.500000E+00  1.721816E-02
 1.300000E+00  1.550000E+00  1.674861E-02
 1.300000E+00  1.600000E+00  1.623376E-02
 1.300000E+00  1.650000E+00  1.568062E-02
 1.300000E+00  1.700000E+00  1.510107E-02
 1.300000E+00  1.750000E+00  1.451228E-02
 1.300000E+00  1.800000E+00  1.393634E-02
 1.300000E+00  1.850000E+00  1.339896E-02
 1.300000E+00  1.900000E+00  1.292715E-02
 1.300000E+00  1.950000E+00  1.254615E-02
 1.300000E+00  2.000000E+00  1.227595E-02
 1.300000E+00  2.050000E+00  1.212836E-02
 1.300000E+00  2.100000E+00  1.210506E-02
 1.300000E+00  2.150000E+00  1.219738E-02
 1.300000E+00  2.200000E+00  1.238769E-02
 1.300000E+00  2.250000E+00  1.265214E-02
 1.300000E+00  2.300000E+00  1.296399E-02
 1.300000E+00  2.350000E+00  1.329692E-02
 1.300000E+00  2.400000E+00  1.362753E-02
 1.300000E+00  2.450000E+00  1.393700E-02
 1.300000E+00  2.500000E+00  1.421170E-02
 1.300000E+00  2.550000E+00  1.444301E-02
 1.300000E+00  2.600000E+00  1.462665E-02
 1.300000E+00  2.650000E+00  1.476176E-02
 1.300000E+00  2.700000E+00  1.484989E-02
 1.300000E+00  2.750000E+00  1.489414E-02
 1.300000E+00  2.800000E+00  1.489849E-02
 1.300000E+00  2.850000E+00  1.486722E-02
 1.300000E+00  2.900000E+00  1.480456E-02
 1.300000E+00  2.950000E+00  1.471446E-02
 1.300000E+00  3.000000E+00  1.460047E-02
 1.300000E+00  3.050000E+00  1.446568E-02
 1.300000E+00  3.100000E+00  1.431271E-02
 1.300000E+00  3.150000E+00  1.414374E-02
 1.300000E+00  3.200000E+00  1.396058E-02
 1.300000E+00  3.250000E+00  1.376466E-02
 1.300000E+00  3.300000E+00  1.355715E-02
 1.300000E+00  3.350000E+00  1.333894E-02
 1.300000E+00  3.400000E+00  1.311073E-02
 1.300000E+00  3.450000E+00  1.287303E-02
 1.300000E+00  3.500000E+00  1.262621E-02
 1.300000E+00  3.550000E+00  1.237053E-02
 1.300000E+00  3.600000E+00  1.210614E-02
 1.300000E+00  3.650000E+00  1.183313E-02
 1.300000E+00  3.700000E+00  1.155153E-02
 1.300000E+00  3.750000E+00  1.126133E-02
 1.300000E+00  3.800000E+00  1.096250E-02
 1.300000E+00  3.850000E+00  1.065497E-02
 1.300000E+00  3.900000E+00  1.033868E-02
 1.300000E+00  3.950000E+00  1.001356E-02
 1.300000E+00  4.000000E+00  9.679565E-03
 1.300000E+00  4.050000E+00  9.336675E-03
 1.300000E+00  4.100000E+00  8.984947E-03
 1.300000E+00  4.150000E+00  8.624531E-03
 1.300000E+00  4.200000E+00  8.255702E-03
 1.300000E+00  4.250000E+00  7.878892E-03
 1.300000E+00  4.300000E+00  7.494716E-03
 1.300000E+00  4.350000E+00  7.104000E-03
 1.300000E+00  4.400000E+00  6.707797E-03
 1.300000E+00  4.450000E+00  6.307401E-03
 1.300000E+00  4.500000E+00  5.904357E-03
 1.300000E+00  4.550000E+00  5.500457E-03
 1.300000E+00  4.600000E+00  5.097729E-03
 1.300000E+00  4.650000E+00  4.698411E-03
 1.300000E+00  4.700000E+00  4.304911E-03
 1.300000E+00  4.750000E+00  3.919752E-03
 1.300000E+00  4.800000E+00  3.545499E-03
 1.300000E+00  4.850000E+00  3.184685E-03
 1.300000E+00  4.900000E+00  2.839721E-03
 1.300000E+00  4.950000E+00  2.512811E-03
 1.300000E+00  5.000000E+00  2.205874E-03
 1.300000E+00  5.050000E+00  1.920469E-03
 1.300000E+00  5.100000E+00  1.657748E-03
 1.300000E+00  5.150000E+00  1.418412E-03
 1.300000E+00  5.200000E+00  1.202702E-03
 1.300000E+00  5.250000E+00  1.010403E-03
 1.300000E+00  5.300000E+00  8.408783E-04
 1.300000E+00  5.350000E+00  6.931097E-04
 1.300000E+00  5.400000E+00  5.657663E-04
 1.300000E+00  5.450000E+00  4.572758E-04
 1.300000E+00  5.500000E+00  3.659016E-04
 1.300000E+00  5.550000E+00  2.898203E-04
 1.300000E+00  5.600000E+00  2.271913E-04
 1.300000E+00  5.650000E+00  1.762182E-04
 1.300000E+00  5.700000E+00  1.351971E-04
 1.300000E+00  5.750000E+00  1.025525E-04
 1.300000E+00  5.800000E+00  7.686105E-05
 1.300000E+00  5.850000E+00  5.686366E-05
 1.300000E+00  5.900000E+00  4.146835E-05
 1.300000E+00  5.950000E+00  2.974584E-05
 1.300000E+00  6.000000E+00  2.091949E-05
 1.300000E+00  6.050000E+00  1.435160E-05
 1.300000E+00  6.100000E+00  9.527656E-06
 1.300000E+00  6.150000E+00  6.039929E-06
 1.300000E+00  6.200000E+00  3.571632E-06
 1.300000E+00  6.250000E+00  1.882508E-06
 1.300000E+00  6.300000E+00  7.966364E-07
 1.300000E+00  6.350000E+00  1.930801E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  3.042124E-07
 1.350000E+00 -6.300000E+00  1.252561E-06
 1.350000E+00 -6.250000E+00  2.949916E-06
 1.350000E+00 -6.200000E+00  5.570886E-06
 1.350000E+00 -6.150000E+00  9.365638E-06
 1.350000E+00 -6.100000E+00  1.466958E-05
 1.350000E+00 -6.050000E+00  2.191579E-05
 1.350000E+00 -6.000000E+00  3.164913E-05
 1.350000E+00 -5.950000E+00  4.454090E-05
 1.350000E+00 -5.900000E+00  6.140283E-05
 1.350000E+00 -5.850000E+00  8.319862E-05
 1.350000E+00 -5.800000E+00  1.110515E-04
 1.350000E+00 -5.750000E+00  1.462456E-04
 1.350000E+00 -5.700000E+00  1.902199E-04
 1.350000E+00 -5.650000E+00  2.445520E-04
 1.350000E+00 -5.600000E+00  3.109315E-04
 1.350000E+00 -5.550000E+00  3.911217E-04
 1.350000E+00 -5.500000E+00  4.869103E-04
 1.350000E+00 -5.450000E+00  6.000495E-04
 1.350000E+00 -5.400000E+00  7.321889E-04
 1.350000E+00 -5.350000E+00  8.848027E-04
 1.350000E+00 -5.300000E+00  1.059117E-03
 1.350000E+00 -5.250000E+00  1.256039E-03
 1.350000E+00 -5.200000E+00  1.476098E-03
 1.350000E+00 -5.150000E+00  1.719399E-03
 1.350000E+00 -5.100000E+00  1.985593E-03
 1.350000E+00 -5.050000E+00  2.273872E-03
 1.350000E+00 -5.000000E+00  2.582991E-03
 1.350000E+00 -4.950000E+00  2.911307E-03
 1.350000E+00 -4.900000E+00  3.256841E-03
 1.350000E+00 -4.850000E+00  3.617361E-03
 1.350000E+00 -4.800000E+00  3.990463E-03
 1.350000E+00 -4.750000E+00  4.373660E-03
 1.350000E+00 -4.700000E+00  4.764467E-03
 1.350000E+00 -4.650000E+00  5.160469E-03
 1.350000E+00 -4.600000E+00  5.559381E-03
 1.350000E+00 -4.550000E+00  5.959089E-03
 1.350000E+00 -4.500000E+00  6.357683E-03
 1.350000E+00 -4.450000E+00  6.753471E-03
 1.350000E+00 -4.400000E+00  7.144984E-03
 1.350000E+00 -4.350000E+00  7.530974E-03
 1.350000E+00 -4.300000E+00  7.910402E-03
 1.350000E+00 -4.250000E+00  8.282421E-03
 1.350000E+00 -4.200000E+00  8.646346E-03
 1.350000E+00 -4.150000E+00  9.001624E-03
 1.350000E+00 -4.100000E+00  9.347800E-03
 1.350000E+00 -4.050000E+00  9.684477E-03
 1.350000E+00 -4.000000E+00  1.001128E-02
 1.350000E+00 -3.950000E+00  1.032780E-02
 1.350000E+00 -3.900000E+00  1.063359E-02
 1.350000E+00 -3.850000E+00  1.092809E-02
 1.350000E+00 -3.800000E+00  1.121059E-02
 1.350000E+00 -3.750000E+00  1.148021E-02
 1.350000E+00 -3.700000E+00  1.173580E-02
 1.350000E+00 -3.650000E+00  1.197592E-02
 1.350000E+00 -3.600000E+00  1.219872E-02
 1.350000E+00 -3.550000E+00  1.240193E-02
 1.350000E+00 -3.500000E+00  1.258270E-02
 1.350000E+00 -3.450000E+00  1.273756E-02
 1.350000E+00 -3.400000E+00  1.286234E-02
 1.350000E+00 -3.350000E+00  1.295214E-02
 1.350000E+00 -3.300000E+00  1.300130E-02
 1.350000E+00 -3.250000E+00  1.300354E-02
 1.350000E+00 -3.200000E+00  1.295217E-02
 1.350000E+00 -3.150000E+00  1.284050E-02
 1.350000E+00 -3.100000E+00  1.266254E-02
 1.350000E+00 -3.050000E+00  1.241396E-02
 1.350000E+00 -3.000000E+00  1.209335E-02
 1.350000E+00 -2.950000E+00  1.170378E-02
 1.350000E+00 -2.900000E+00  1.125445E-02
 1.350000E+00 -2.850000E+00  1.076210E-02
 1.350000E+00 -2.800000E+00  1.025187E-02
 1.350000E+00 -2.750000E+00  9.756898E-03
 1.350000E+00 -2.700000E+00  9.316446E-03
 1.350000E+00 -2.650000E+00  8.972177E-03
 1.350000E+00 -2.600000E+00  8.763036E-03
 1.350000E+00 -2.550000E+00  8.719550E-03
 1.350000E+00 -2.500000E+00  8.858844E-03
 1.350000E+00 -2.450000E+00  9.181681E-03
 1.350000E+00 -2.400000E+00  9.672358E-03
 1.350000E+00 -2.350000E+00  1.030149E-02
 1.350000E+00 -2.300000E+00  1.103090E-02
 1.350000E+00 -2.250000E+00  1.181926E-02
 1.350000E+00 -2.200000E+00  1.262737E-02
 1.350000E+00 -2.150000E+00  1.342187E-02
 1.350000E+00 -2.100000E+00  1.417731E-02
 1.350000E+00 -2.050000E+00  1.487660E-02
 1.350000E+00 -2.000000E+00  1.551026E-02
 1.350000E+00 -1.950000E+00  1.607496E-02
 1.350000E+00 -1.900000E+00  1.657195E-02
 1.350000E+00 -1.850000E+00  1.700549E-02
 1.350000E+00 -1.800000E+00  1.738153E-02
 1.350000E+00 -1.750000E+00  1.770680E-02
 1.350000E+00 -1.700000E+00  1.798806E-02
 1.350000E+00 -1.650000E+00  1.823170E-02
 1.350000E+00 -1.600000E+00  1.844351E-02
 1.350000E+00 -1.550000E+00  1.862858E-02
 1.350000E+00 -1.500000E+00  1.879125E-02
 1.350000E+00 -1.450000E+00  1.893520E-02
 1.350000E+00 -1.400000E+00  1.906347E-02
 1.350000E+00 -1.350000E+00  1.917857E-02
 1.350000E+00 -1.300000E+00  1.928259E-02
 1.350000E+00 -1.250000E+00  1.937720E-02
 1.350000E+00 -1.200000E+00  1.946379E-02
 1.350000E+00 -1.150000E+00  1.954349E-02
 1.350000E+00 -1.100000E+00  1.961725E-02
 1.350000E+00 -1.050000E+00  1.968583E-02
 1.350000E+00 -1.000000E+00  1.974988E-02
 1.350000E+00 -9.500000E-01  1.980993E-02
 1.350000E+00 -9.000000E-01  1.986641E-02
 1.350000E+00 -8.500000E-01  1.991968E-02
 1.350000E+00 -8.000000E-01  1.997000E-02
 1.350000E+00 -7.500000E-01  2.001757E-02
 1.350000E+00 -7.000000E-01  2.006250E-02
 1.350000E+00 -6.500000E-01  2.010482E-02
 1.350000E+00 -6.000000E-01  2.014450E-02
 1.350000E+00 -5.500000E-01  2.018146E-02
 1.350000E+00 -5.000000E-01  2.021559E-02
 1.350000E+00 -4.500000E-01  2.024676E-02
 1.350000E+00 -4.000000E-01  2.027485E-02
 1.350000E+00 -3.500000E-01  2.029973E-02
 1.350000E+00 -3.000000E-01  2.032134E-02
 1.350000E+00 -2.500000E-01  2.033961E-02
 1.350000E+00 -2.000000E-01  2.035455E-02
 1.350000E+00 -1.500000E-01  2.036615E-02
 1.350000E+00 -1.000000E-01  2.037446E-02
 1.350000E+00 -5.000000E-02  2.037955E-02
 1.350000E+00  0.000000E+00  2.038146E-02
 1.350000E+00  5.000000E-02  2.038029E-02
 1.350000E+00  1.000000E-01  2.037609E-02
 1.350000E+00  1.500000E-01  2.036893E-02
 1.350000E+00  2.000000E-01  2.035883E-02
 1.350000E+00  2.500000E-01  2.034580E-02
 1.350000E+00  3.000000E-01  2.032979E-02
 1.350000E+00  3.500000E-01  2.031071E-02
 1.350000E+00  4.000000E-01  2.028841E-02
 1.350000E+00  4.500000E-01  2.026264E-02
 1.350000E+00  5.000000E-01  2.023312E-02
 1.350000E+00  5.500000E-01  2.019945E-02
 1.350000E+00  6.000000E-01  2.016114E-02
 1.350000E+00  6.500000E-01  2.011761E-02
 1.350000E+00  7.000000E-01  2.006815E-02
 1.350000E+00  7.500000E-01  2.001188E-02
 1.350000E+00  8.000000E-01  1.994778E-02
 1.350000E+00  8.500000E-01  1.987459E-02
 1.350000E+00  9.000000E-01  1.979077E-02
 1.350000E+00  9.500000E-01  1.969450E-02
 1.350000E+00  1.000000E+00  1.958354E-02
 1.350000E+00  1.050000E+00  1.945522E-02
 1.350000E+00  1.100000E+00  1.930636E-02
 1.350000E+00  1.150000E+00  1.913317E-02
 1.350000E+00  1.200000E+00  1.893127E-02
 1.350000E+00  1.250000E+00  1.869566E-02
 1.350000E+00  1.300000E+00  1.842082E-02
 1.350000E+00  1.350000E+00  1.810093E-02
 1.350000E+00  1.400000E+00  1.773017E-02
 1.350000E+00  1.450000E+00  1.730338E-02
 1.350000E+00  1.500000E+00  1.681679E-02
 1.350000E+00  1.550000E+00  1.626917E-02
 1.350000E+00  1.600000E+00  1.566310E-02
 1.350000E+00  1.650000E+00  1.500635E-02
 1.350000E+00  1.700000E+00  1.431308E-02
 1.350000E+00  1.750000E+00  1.360455E-02
 1.350000E+00  1.800000E+00  1.290882E-02
 1.350000E+00  1.850000E+00  1.225923E-02
 1.350000E+00  1.900000E+00  1.169133E-02
 1.350000E+00  1.950000E+00  1.123872E-02
 1.350000E+00  2.000000E+00  1.092821E-02
 1.350000E+00  2.050000E+00  1.077567E-02
 1.350000E+00  2.100000E+00  1.078331E-02
 1.350000E+00  2.150000E+00  1.093933E-02
 1.350000E+00  2.200000E+00  1.121995E-02
 1.350000E+00  2.250000E+00  1.159330E-02
 1.350000E+00  2.300000E+00  1.202406E-02
 1.350000E+00  2.350000E+00  1.247795E-02
 1.350000E+00  2.400000E+00  1.292509E-02
 1.350000E+00  2.450000E+00  1.334206E-02
 1.350000E+00  2.500000E+00  1.371245E-02
 1.350000E+00  2.550000E+00  1.402645E-02
 1.350000E+00  2.600000E+00  1.427983E-02
 1.350000E+00  2.650000E+00  1.447254E-02
 1.350000E+00  2.700000E+00  1.460743E-02
 1.350000E+00  2.750000E+00  1.468910E-02
 1.350000E+00  2.800000E+00  1.472302E-02
 1.350000E+00  2.850000E+00  1.471485E-02
 1.350000E+00  2.900000E+00  1.467005E-02
 1.350000E+00  2.950000E+00  1.459363E-02
 1.350000E+00  3.000000E+00  1.449000E-02
 1.350000E+00  3.050000E+00  1.436296E-02
 1.350000E+00  3.100000E+00  1.421570E-02
 1.350000E+00  3.150000E+00  1.405086E-02
 1.350000E+00  3.200000E+00  1.387059E-02
 1.350000E+00  3.250000E+00  1.367661E-02
 1.350000E+00  3.300000E+00  1.347030E-02
 1.350000E+00  3.350000E+00  1.325271E-02
 1.350000E+00  3.400000E+00  1.302467E-02
 1.350000E+00  3.450000E+00  1.278679E-02
 1.350000E+00  3.500000E+00  1.253951E-02
 1.350000E+00  3.550000E+00  1.228314E-02
 1.350000E+00  3.600000E+00  1.201787E-02
 1.350000E+00  3.650000E+00  1.174383E-02
 1.350000E+00  3.700000E+00  1.146106E-02
 1.350000E+00  3.750000E+00  1.116959E-02
 1.350000E+00  3.800000E+00  1.086939E-02
 1.350000E+00  3.850000E+00  1.056042E-02
 1.350000E+00  3.900000E+00  1.024265E-02
 1.350000E+00  3.950000E+00  9.916032E-03
 1.350000E+00  4.000000E+00  9.580537E-03
 1.350000E+00  4.050000E+00  9.236185E-03
 1.350000E+00  4.100000E+00  8.883064E-03
 1.350000E+00  4.150000E+00  8.521355E-03
 1.350000E+00  4.200000E+00  8.151373E-03
 1.350000E+00  4.250000E+00  7.773591E-03
 1.350000E+00  4.300000E+00  7.388670E-03
 1.350000E+00  4.350000E+00  6.997484E-03
 1.350000E+00  4.400000E+00  6.601141E-03
 1.350000E+00  4.450000E+00  6.200988E-03
 1.350000E+00  4.500000E+00  5.798624E-03
 1.350000E+00  4.550000E+00  5.395891E-03
 1.350000E+00  4.600000E+00  4.994859E-03
 1.350000E+00  4.650000E+00  4.597800E-03
 1.350000E+00  4.700000E+00  4.207138E-03
 1.350000E+00  4.750000E+00  3.825399E-03
 1.350000E+00  4.800000E+00  3.455131E-03
 1.350000E+00  4.850000E+00  3.098832E-03
 1.350000E+00  4.900000E+00  2.758856E-03
 1.350000E+00  4.950000E+00  2.437338E-03
 1.350000E+00  5.000000E+00  2.136106E-03
 1.350000E+00  5.050000E+00  1.856622E-03
 1.350000E+00  5.100000E+00  1.599928E-03
 1.350000E+00  5.150000E+00  1.366616E-03
 1.350000E+00  5.200000E+00  1.156817E-03
 1.350000E+00  5.250000E+00  9.702181E-04
 1.350000E+00  5.300000E+00  8.060909E-04
 1.350000E+00  5.350000E+00  6.633477E-04
 1.350000E+00  5.400000E+00  5.406046E-04
 1.350000E+00  5.450000E+00  4.362563E-04
 1.350000E+00  5.500000E+00  3.485526E-04
 1.350000E+00  5.550000E+00  2.756731E-04
 1.350000E+00  5.600000E+00  2.157953E-04
 1.350000E+00  5.650000E+00  1.671514E-04
 1.350000E+00  5.700000E+00  1.280741E-04
 1.350000E+00  5.750000E+00  9.702932E-05
 1.350000E+00  5.800000E+00  7.263659E-05
 1.350000E+00  5.850000E+00  5.367941E-05
 1.350000E+00  5.900000E+00  3.910634E-05
 1.350000E+00  5.950000E+00  2.802527E-05
 1.350000E+00  6.000000E+00  1.969271E-05
 1.350000E+00  6.050000E+00  1.349974E-05
 1.350000E+00  6.100000E+00  8.956176E-06
 1.350000E+00  6.150000E+00  5.674437E-06
 1.350000E+00  6.200000E+00  3.353945E-06
 1.350000E+00  6.250000E+00  1.767131E-06
 1.350000E+00  6.300000E+00  7.476176E-07
 1.350000E+00  6.350000E+00  1.811714E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.868089E-07
 1.400000E+00 -6.300000E+00  1.181012E-06
 1.400000E+00 -6.250000E+00  2.781851E-06
 1.400000E+00 -6.200000E+00  5.254691E-06
 1.400000E+00 -6.150000E+00  8.836728E-06
 1.400000E+00 -6.100000E+00  1.384642E-05
 1.400000E+00 -6.050000E+00  2.069566E-05
 1.400000E+00 -6.000000E+00  2.990368E-05
 1.400000E+00 -5.950000E+00  4.211168E-05
 1.400000E+00 -5.900000E+00  5.809700E-05
 1.400000E+00 -5.850000E+00  7.878520E-05
 1.400000E+00 -5.800000E+00  1.052585E-04
 1.400000E+00 -5.750000E+00  1.387587E-04
 1.400000E+00 -5.700000E+00  1.806825E-04
 1.400000E+00 -5.650000E+00  2.325678E-04
 1.400000E+00 -5.600000E+00  2.960693E-04
 1.400000E+00 -5.550000E+00  3.729235E-04
 1.400000E+00 -5.500000E+00  4.649015E-04
 1.400000E+00 -5.450000E+00  5.737529E-04
 1.400000E+00 -5.400000E+00  7.011397E-04
 1.400000E+00 -5.350000E+00  8.485667E-04
 1.400000E+00 -5.300000E+00  1.017308E-03
 1.400000E+00 -5.250000E+00  1.208338E-03
 1.400000E+00 -5.200000E+00  1.422269E-03
 1.400000E+00 -5.150000E+00  1.659300E-03
 1.400000E+00 -5.100000E+00  1.919189E-03
 1.400000E+00 -5.050000E+00  2.201239E-03
 1.400000E+00 -5.000000E+00  2.504314E-03
 1.400000E+00 -4.950000E+00  2.826875E-03
 1.400000E+00 -4.900000E+00  3.167039E-03
 1.400000E+00 -4.850000E+00  3.522650E-03
 1.400000E+00 -4.800000E+00  3.891365E-03
 1.400000E+00 -4.750000E+00  4.270739E-03
 1.400000E+00 -4.700000E+00  4.658306E-03
 1.400000E+00 -4.650000E+00  5.051648E-03
 1.400000E+00 -4.600000E+00  5.448463E-03
 1.400000E+00 -4.550000E+00  5.846604E-03
 1.400000E+00 -4.500000E+00  6.244116E-03
 1.400000E+00 -4.450000E+00  6.639255E-03
 1.400000E+00 -4.400000E+00  7.030501E-03
 1.400000E+00 -4.350000E+00  7.416553E-03
 1.400000E+00 -4.300000E+00  7.796326E-03
 1.400000E+00 -4.250000E+00  8.168928E-03
 1.400000E+00 -4.200000E+00  8.533641E-03
 1.400000E+00 -4.150000E+00  8.889888E-03
 1.400000E+00 -4.100000E+00  9.237197E-03
 1.400000E+00 -4.050000E+00  9.575168E-03
 1.400000E+00 -4.000000E+00  9.903430E-03
 1.400000E+00 -3.950000E+00  1.022160E-02
 1.400000E+00 -3.900000E+00  1.052927E-02
 1.400000E+00 -3.850000E+00  1.082592E-02
 1.400000E+00 -3.800000E+00  1.111094E-02
 1.400000E+00 -3.750000E+00  1.138353E-02
 1.400000E+00 -3.700000E+00  1.164269E-02
 1.400000E+00 -3.650000E+00  1.188718E-02
 1.400000E+00 -3.600000E+00  1.211539E-02
 1.400000E+00 -3.550000E+00  1.232538E-02
 1.400000E+00 -3.500000E+00  1.251473E-02
 1.400000E+00 -3.450000E+00  1.268052E-02
 1.400000E+00 -3.400000E+00  1.281928E-02
 1.400000E+00 -3.350000E+00  1.292700E-02
 1.400000E+00 -3.300000E+00  1.299909E-02
 1.400000E+00 -3.250000E+00  1.303057E-02
 1.400000E+00 -3.200000E+00  1.301624E-02
 1.400000E+00 -3.150000E+00  1.295106E-02
 1.400000E+00 -3.100000E+00  1.283075E-02
 1.400000E+00 -3.050000E+00  1.265253E-02
 1.400000E+00 -3.000000E+00  1.241618E-02
 1.400000E+00 -2.950000E+00  1.212517E-02
 1.400000E+00 -2.900000E+00  1.178787E-02
 1.400000E+00 -2.850000E+00  1.141852E-02
 1.400000E+00 -2.800000E+00  1.103772E-02
 1.400000E+00 -2.750000E+00  1.067192E-02
 1.400000E+00 -2.700000E+00  1.035188E-02
 1.400000E+00 -2.650000E+00  1.010976E-02
 1.400000E+00 -2.600000E+00  9.975325E-03
 1.400000E+00 -2.550000E+00  9.971746E-03
 1.400000E+00 -2.500000E+00  1.011202E-02
 1.400000E+00 -2.450000E+00  1.039685E-02
 1.400000E+00 -2.400000E+00  1.081454E-02
 1.400000E+00 -2.350000E+00  1.134299E-02
 1.400000E+00 -2.300000E+00  1.195319E-02
 1.400000E+00 -2.250000E+00  1.261337E-02
 1.400000E+00 -2.200000E+00  1.329286E-02
 1.400000E+00 -2.150000E+00  1.396507E-02
 1.400000E+00 -2.100000E+00  1.460915E-02
 1.400000E+00 -2.050000E+00  1.521057E-02
 1.400000E+00 -2.000000E+00  1.576066E-02
 1.400000E+00 -1.950000E+00  1.625570E-02
 1.400000E+00 -1.900000E+00  1.669576E-02
 1.400000E+00 -1.850000E+00  1.708349E-02
 1.400000E+00 -1.800000E+00  1.742315E-02
 1.400000E+00 -1.750000E+00  1.771977E-02
 1.400000E+00 -1.700000E+00  1.797863E-02
 1.400000E+00 -1.650000E+00  1.820481E-02
 1.400000E+00 -1.600000E+00  1.840303E-02
 1.400000E+00 -1.550000E+00  1.857746E-02
 1.400000E+00 -1.500000E+00  1.873175E-02
 1.400000E+00 -1.450000E+00  1.886902E-02
 1.400000E+00 -1.400000E+00  1.899187E-02
 1.400000E+00 -1.350000E+00  1.910249E-02
 1.400000E+00 -1.300000E+00  1.920271E-02
 1.400000E+00 -1.250000E+00  1.929404E-02
 1.400000E+00 -1.200000E+00  1.937772E-02
 1.400000E+00 -1.150000E+00  1.945482E-02
 1.400000E+00 -1.100000E+00  1.952619E-02
 1.400000E+00 -1.050000E+00  1.959259E-02
 1.400000E+00 -1.000000E+00  1.965463E-02
 1.400000E+00 -9.500000E-01  1.971285E-02
 1.400000E+00 -9.000000E-01  1.976768E-02
 1.400000E+00 -8.500000E-01  1.981950E-02
 1.400000E+00 -8.000000E-01  1.986858E-02
 1.400000E+00 -7.500000E-01  1.991515E-02
 1.400000E+00 -7.000000E-01  1.995933E-02
 1.400000E+00 -6.500000E-01  2.000118E-02
 1.400000E+00 -6.000000E-01  2.004071E-02
 1.400000E+00 -5.500000E-01  2.007783E-02
 1.400000E+00 -5.000000E-01  2.011244E-02
 1.400000E+00 -4.500000E-01  2.014439E-02
 1.400000E+00 -4.000000E-01  2.017355E-02
 1.400000E+00 -3.500000E-01  2.019976E-02
 1.400000E+00 -3.000000E-01  2.022290E-02
 1.400000E+00 -2.500000E-01  2.024286E-02
 1.400000E+00 -2.000000E-01  2.025956E-02
 1.400000E+00 -1.500000E-01  2.027295E-02
 1.400000E+00 -1.000000E-01  2.028301E-02
 1.400000E+00 -5.000000E-02  2.028973E-02
 1.400000E+00  0.000000E+00  2.029313E-02
 1.400000E+00  5.000000E-02  2.029325E-02
 1.400000E+00  1.000000E-01  2.029012E-02
 1.400000E+00  1.500000E-01  2.028378E-02
 1.400000E+00  2.000000E-01  2.027425E-02
 1.400000E+00  2.500000E-01  2.026153E-02
 1.400000E+00  3.000000E-01  2.024559E-02
 1.400000E+00  3.500000E-01  2.022635E-02
 1.400000E+00  4.000000E-01  2.020366E-02
 1.400000E+00  4.500000E-01  2.017731E-02
 1.400000E+00  5.000000E-01  2.014702E-02
 1.400000E+00  5.500000E-01  2.011239E-02
 1.400000E+00  6.000000E-01  2.007293E-02
 1.400000E+00  6.500000E-01  2.002804E-02
 1.400000E+00  7.000000E-01  1.997695E-02
 1.400000E+00  7.500000E-01  1.991874E-02
 1.400000E+00  8.000000E-01  1.985228E-02
 1.400000E+00  8.500000E-01  1.977616E-02
 1.400000E+00  9.000000E-01  1.968868E-02
 1.400000E+00  9.500000E-01  1.958775E-02
 1.400000E+00  1.000000E+00  1.947082E-02
 1.400000E+00  1.050000E+00  1.933477E-02
 1.400000E+00  1.100000E+00  1.917585E-02
 1.400000E+00  1.150000E+00  1.898956E-02
 1.400000E+00  1.200000E+00  1.877061E-02
 1.400000E+00  1.250000E+00  1.851288E-02
 1.400000E+00  1.300000E+00  1.820951E-02
 1.400000E+00  1.350000E+00  1.785306E-02
 1.400000E+00  1.400000E+00  1.743598E-02
 1.400000E+00  1.450000E+00  1.695120E-02
 1.400000E+00  1.500000E+00  1.639319E-02
 1.400000E+00  1.550000E+00  1.575930E-02
 1.400000E+00  1.600000E+00  1.505141E-02
 1.400000E+00  1.650000E+00  1.427787E-02
 1.400000E+00  1.700000E+00  1.345518E-02
 1.400000E+00  1.750000E+00  1.260913E-02
 1.400000E+00  1.800000E+00  1.177473E-02
 1.400000E+00  1.850000E+00  1.099436E-02
 1.400000E+00  1.900000E+00  1.031393E-02
 1.400000E+00  1.950000E+00  9.777248E-03
 1.400000E+00  2.000000E+00  9.419584E-03
 1.400000E+00  2.050000E+00  9.261825E-03
 1.400000E+00  2.100000E+00  9.306781E-03
 1.400000E+00  2.150000E+00  9.538695E-03
 1.400000E+00  2.200000E+00  9.926102E-03
 1.400000E+00  2.250000E+00  1.042719E-02
 1.400000E+00  2.300000E+00  1.099620E-02
 1.400000E+00  2.350000E+00  1.158937E-02
 1.400000E+00  2.400000E+00  1.216934E-02
 1.400000E+00  2.450000E+00  1.270750E-02
 1.400000E+00  2.500000E+00  1.318454E-02
 1.400000E+00  2.550000E+00  1.358969E-02
 1.400000E+00  2.600000E+00  1.391905E-02
 1.400000E+00  2.650000E+00  1.417382E-02
 1.400000E+00  2.700000E+00  1.435854E-02
 1.400000E+00  2.750000E+00  1.447965E-02
 1.400000E+00  2.800000E+00  1.454440E-02
 1.400000E+00  2.850000E+00  1.456006E-02
 1.400000E+00  2.900000E+00  1.453350E-02
 1.400000E+00  2.950000E+00  1.447090E-02
 1.400000E+00  3.000000E+00  1.437763E-02
 1.400000E+00  3.050000E+00  1.425825E-02
 1.400000E+00  3.100000E+00  1.411656E-02
 1.400000E+00  3.150000E+00  1.395569E-02
 1.400000E+00  3.200000E+00  1.377814E-02
 1.400000E+00  3.250000E+00  1.358594E-02
 1.400000E+00  3.300000E+00  1.338066E-02
 1.400000E+00  3.350000E+00  1.316355E-02
 1.400000E+00  3.400000E+00  1.293555E-02
 1.400000E+00  3.450000E+00  1.269736E-02
 1.400000E+00  3.500000E+00  1.244951E-02
 1.400000E+00  3.550000E+00  1.219234E-02
 1.400000E+00  3.600000E+00  1.192610E-02
 1.400000E+00  3.650000E+00  1.165093E-02
 1.400000E+00  3.700000E+00  1.136692E-02
 1.400000E+00  3.750000E+00  1.107409E-02
 1.400000E+00  3.800000E+00  1.077246E-02
 1.400000E+00  3.850000E+00  1.046201E-02
 1.400000E+00  3.900000E+00  1.014270E-02
 1.400000E+00  3.950000E+00  9.814542E-03
 1.400000E+00  4.000000E+00  9.477522E-03
 1.400000E+00  4.050000E+00  9.131694E-03
 1.400000E+00  4.100000E+00  8.777178E-03
 1.400000E+00  4.150000E+00  8.414192E-03
 1.400000E+00  4.200000E+00  8.043091E-03
 1.400000E+00  4.250000E+00  7.664390E-03
 1.400000E+00  4.300000E+00  7.278797E-03
 1.400000E+00  4.350000E+00  6.887239E-03
 1.400000E+00  4.400000E+00  6.490875E-03
 1.400000E+00  4.450000E+00  6.091109E-03
 1.400000E+00  4.500000E+00  5.689593E-03
 1.400000E+00  4.550000E+00  5.288218E-03
 1.400000E+00  4.600000E+00  4.889099E-03
 1.400000E+00  4.650000E+00  4.494534E-03
 1.400000E+00  4.700000E+00  4.106965E-03
 1.400000E+00  4.750000E+00  3.728913E-03
 1.400000E+00  4.800000E+00  3.362907E-03
 1.400000E+00  4.850000E+00  3.011400E-03
 1.400000E+00  4.900000E+00  2.676686E-03
 1.400000E+00  4.950000E+00  2.360820E-03
 1.400000E+00  5.000000E+00  2.065538E-03
 1.400000E+00  5.050000E+00  1.792194E-03
 1.400000E+00  5.100000E+00  1.541721E-03
 1.400000E+00  5.150000E+00  1.314596E-03
 1.400000E+00  5.200000E+00  1.110842E-03
 1.400000E+00  5.250000E+00  9.300457E-04
 1.400000E+00  5.300000E+00  7.713938E-04
 1.400000E+00  5.350000E+00  6.337293E-04
 1.400000E+00  5.400000E+00  5.156192E-04
 1.400000E+00  5.450000E+00  4.154288E-04
 1.400000E+00  5.500000E+00  3.313978E-04
 1.400000E+00  5.550000E+00  2.617126E-04
 1.400000E+00  5.600000E+00  2.045715E-04
 1.400000E+00  5.650000E+00  1.582381E-04
 1.400000E+00  5.700000E+00  1.210838E-04
 1.400000E+00  5.750000E+00  9.161745E-05
 1.400000E+00  5.800000E+00  6.850285E-05
 1.400000E+00  5.850000E+00  5.056703E-05
 1.400000E+00  5.900000E+00  3.679960E-05
 1.400000E+00  5.950000E+00  2.634591E-05
 1.400000E+00  6.000000E+00  1.849567E-05
 1.400000E+00  6.050000E+00  1.266855E-05
 1.400000E+00  6.100000E+00  8.398476E-06
 1.400000E+00  6.150000E+00  5.317645E-06
 1.400000E+00  6.200000E+00  3.141354E-06
 1.400000E+00  6.250000E+00  1.654410E-06
 1.400000E+00  6.300000E+00  6.997111E-07
 1.400000E+00  6.350000E+00  1.695302E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.694067E-07
 1.450000E+00 -6.300000E+00  1.109490E-06
 1.450000E+00 -6.250000E+00  2.613919E-06
 1.450000E+00 -6.200000E+00  4.938906E-06
 1.450000E+00 -6.150000E+00  8.308775E-06
 1.450000E+00 -6.100000E+00  1.302513E-05
 1.450000E+00 -6.050000E+00  1.947872E-05
 1.450000E+00 -6.000000E+00  2.816313E-05
 1.450000E+00 -5.950000E+00  3.968928E-05
 1.450000E+00 -5.900000E+00  5.479976E-05
 1.450000E+00 -5.850000E+00  7.438135E-05
 1.450000E+00 -5.800000E+00  9.947433E-05
 1.450000E+00 -5.750000E+00  1.312766E-04
 1.450000E+00 -5.700000E+00  1.711408E-04
 1.450000E+00 -5.650000E+00  2.205628E-04
 1.450000E+00 -5.600000E+00  2.811598E-04
 1.450000E+00 -5.550000E+00  3.546382E-04
 1.450000E+00 -5.500000E+00  4.427496E-04
 1.450000E+00 -5.450000E+00  5.472369E-04
 1.450000E+00 -5.400000E+00  6.697719E-04
 1.450000E+00 -5.350000E+00  8.118864E-04
 1.450000E+00 -5.300000E+00  9.749009E-04
 1.450000E+00 -5.250000E+00  1.159854E-03
 1.450000E+00 -5.200000E+00  1.367441E-03
 1.450000E+00 -5.150000E+00  1.597957E-03
 1.450000E+00 -5.100000E+00  1.851267E-03
 1.450000E+00 -5.050000E+00  2.126789E-03
 1.450000E+00 -5.000000E+00  2.423501E-03
 1.450000E+00 -4.950000E+00  2.739975E-03
 1.450000E+00 -4.900000E+00  3.074429E-03
 1.450000E+00 -4.850000E+00  3.424793E-03
 1.450000E+00 -4.800000E+00  3.788793E-03
 1.450000E+00 -4.750000E+00  4.164030E-03
 1.450000E+00 -4.700000E+00  4.548061E-03
 1.450000E+00 -4.650000E+00  4.938474E-03
 1.450000E+00 -4.600000E+00  5.332949E-03
 1.450000E+00 -4.550000E+00  5.729307E-03
 1.450000E+00 -4.500000E+00  6.125550E-03
 1.450000E+00 -4.450000E+00  6.519883E-03
 1.450000E+00 -4.400000E+00  6.910731E-03
 1.450000E+00 -4.350000E+00  7.296740E-03
 1.450000E+00 -4.300000E+00  7.676775E-03
 1.450000E+00 -4.250000E+00  8.049899E-03
 1.450000E+00 -4.200000E+00  8.415358E-03
 1.450000E+00 -4.150000E+00  8.772548E-03
 1.450000E+00 -4.100000E+00  9.120979E-03
 1.450000E+00 -4.050000E+00  9.460245E-03
 1.450000E+00 -4.000000E+00  9.789978E-03
 1.450000E+00 -3.950000E+00  1.010982E-02
 1.450000E+00 -3.900000E+00  1.041938E-02
 1.450000E+00 -3.850000E+00  1.071822E-02
 1.450000E+00 -3.800000E+00  1.100577E-02
 1.450000E+00 -3.750000E+00  1.128135E-02
 1.450000E+00 -3.700000E+00  1.154411E-02
 1.450000E+00 -3.650000E+00  1.179295E-02
 1.450000E+00 -3.600000E+00  1.202653E-02
 1.450000E+00 -3.550000E+00  1.224320E-02
 1.450000E+00 -3.500000E+00  1.244095E-02
 1.450000E+00 -3.450000E+00  1.261735E-02
 1.450000E+00 -3.400000E+00  1.276960E-02
 1.450000E+00 -3.350000E+00  1.289445E-02
 1.450000E+00 -3.300000E+00  1.298830E-02
 1.450000E+00 -3.250000E+00  1.304726E-02
 1.450000E+00 -3.200000E+00  1.306743E-02
 1.450000E+00 -3.150000E+00  1.304514E-02
 1.450000E+00 -3.100000E+00  1.297746E-02
 1.450000E+00 -3.050000E+00  1.286284E-02
 1.450000E+00 -3.000000E+00  1.270185E-02
 1.450000E+00 -2.950000E+00  1.249807E-02
 1.450000E+00 -2.900000E+00  1.225891E-02
 1.450000E+00 -2.850000E+00  1.199625E-02
 1.450000E+00 -2.800000E+00  1.172666E-02
 1.450000E+00 -2.750000E+00  1.147094E-02
 1.450000E+00 -2.700000E+00  1.125280E-02
 1.450000E+00 -2.650000E+00  1.109667E-02
 1.450000E+00 -2.600000E+00  1.102495E-02
 1.450000E+00 -2.550000E+00  1.105495E-02
 1.450000E+00 -2.500000E+00  1.119641E-02
 1.450000E+00 -2.450000E+00  1.144996E-02
 1.450000E+00 -2.400000E+00  1.180706E-02
 1.450000E+00 -2.350000E+00  1.225136E-02
 1.450000E+00 -2.300000E+00  1.276120E-02
 1.450000E+00 -2.250000E+00  1.331256E-02
 1.450000E+00 -2.200000E+00  1.388186E-02
 1.450000E+00 -2.150000E+00  1.444827E-02
 1.450000E+00 -2.100000E+00  1.499501E-02
 1.450000E+00 -2.050000E+00  1.550994E-02
 1.450000E+00 -2.000000E+00  1.598539E-02
 1.450000E+00 -1.950000E+00  1.641756E-02
 1.450000E+00 -1.900000E+00  1.680569E-02
 1.450000E+00 -1.850000E+00  1.715121E-02
 1.450000E+00 -1.800000E+00  1.745700E-02
 1.450000E+00 -1.750000E+00  1.772672E-02
 1.450000E+00 -1.700000E+00  1.796433E-02
 1.450000E+00 -1.650000E+00  1.817381E-02
 1.450000E+00 -1.600000E+00  1.835888E-02
 1.450000E+00 -1.550000E+00  1.852293E-02
 1.450000E+00 -1.500000E+00  1.866895E-02
 1.450000E+00 -1.450000E+00  1.879953E-02
 1.450000E+00 -1.400000E+00  1.891689E-02
 1.450000E+00 -1.350000E+00  1.902288E-02
 1.450000E+00 -1.300000E+00  1.911910E-02
 1.450000E+00 -1.250000E+00  1.920687E-02
 1.450000E+00 -1.200000E+00  1.928732E-02
 1.450000E+00 -1.150000E+00  1.936140E-02
 1.450000E+00 -1.100000E+00  1.942994E-02
 1.450000E+00 -1.050000E+00  1.949363E-02
 1.450000E+00 -1.000000E+00  1.955309E-02
 1.450000E+00 -9.500000E-01  1.960885E-02
 1.450000E+00 -9.000000E-01  1.966137E-02
 1.450000E+00 -8.500000E-01  1.971103E-02
 1.450000E+00 -8.000000E-01  1.975817E-02
 1.450000E+00 -7.500000E-01  1.980303E-02
 1.450000E+00 -7.000000E-01  1.984580E-02
 1.450000E+00 -6.500000E-01  1.988657E-02
 1.450000E+00 -6.000000E-01  1.992537E-02
 1.450000E+00 -5.500000E-01  1.996216E-02
 1.450000E+00 -5.000000E-01  1.999684E-02
 1.450000E+00 -4.500000E-01  2.002927E-02
 1.450000E+00 -4.000000E-01  2.005930E-02
 1.450000E+00 -3.500000E-01  2.008674E-02
 1.450000E+00 -3.000000E-01  2.011142E-02
 1.450000E+00 -2.500000E-01  2.013316E-02
 1.450000E+00 -2.000000E-01  2.015183E-02
 1.450000E+00 -1.500000E-01  2.016730E-02
 1.450000E+00 -1.000000E-01  2.017948E-02
 1.450000E+00 -5.000000E-02  2.018828E-02
 1.450000E+00  0.000000E+00  2.019368E-02
 1.450000E+00  5.000000E-02  2.019566E-02
 1.450000E+00  1.000000E-01  2.019420E-02
 1.450000E+00  1.500000E-01  2.018932E-02
 1.450000E+00  2.000000E-01  2.018102E-02
 1.450000E+00  2.500000E-01  2.016928E-02
 1.450000E+00  3.000000E-01  2.015406E-02
 1.450000E+00  3.500000E-01  2.013529E-02
 1.450000E+00  4.000000E-01  2.011284E-02
 1.450000E+00  4.500000E-01  2.008649E-02
 1.450000E+00  5.000000E-01  2.005597E-02
 1.450000E+00  5.500000E-01  2.002088E-02
 1.450000E+00  6.000000E-01  1.998074E-02
 1.450000E+00  6.500000E-01  1.993491E-02
 1.450000E+00  7.000000E-01  1.988258E-02
 1.450000E+00  7.500000E-01  1.982277E-02
 1.450000E+00  8.000000E-01  1.975425E-02
 1.450000E+00  8.500000E-01  1.967549E-02
 1.450000E+00  9.000000E-01  1.958459E-02
 1.450000E+00  9.500000E-01  1.947922E-02
 1.450000E+00  1.000000E+00  1.935650E-02
 1.450000E+00  1.050000E+00  1.921287E-02
 1.450000E+00  1.100000E+00  1.904399E-02
 1.450000E+00  1.150000E+00  1.884464E-02
 1.450000E+00  1.200000E+00  1.860855E-02
 1.450000E+00  1.250000E+00  1.832842E-02
 1.450000E+00  1.300000E+00  1.799591E-02
 1.450000E+00  1.350000E+00  1.760185E-02
 1.450000E+00  1.400000E+00  1.713670E-02
 1.450000E+00  1.450000E+00  1.659123E-02
 1.450000E+00  1.500000E+00  1.595779E-02
 1.450000E+00  1.550000E+00  1.523191E-02
 1.450000E+00  1.600000E+00  1.441443E-02
 1.450000E+00  1.650000E+00  1.351399E-02
 1.450000E+00  1.700000E+00  1.254938E-02
 1.450000E+00  1.750000E+00  1.155124E-02
 1.450000E+00  1.800000E+00  1.056226E-02
 1.450000E+00  1.850000E+00  9.635156E-03
 1.450000E+00  1.900000E+00  8.827842E-03
 1.450000E+00  1.950000E+00  8.196176E-03
 1.450000E+00  2.000000E+00  7.785431E-03
 1.450000E+00  2.050000E+00  7.622461E-03
 1.450000E+00  2.100000E+00  7.710724E-03
 1.450000E+00  2.150000E+00  8.029650E-03
 1.450000E+00  2.200000E+00  8.538546E-03
 1.450000E+00  2.250000E+00  9.183835E-03
 1.450000E+00  2.300000E+00  9.907576E-03
 1.450000E+00  2.350000E+00  1.065518E-02
 1.450000E+00  2.400000E+00  1.138092E-02
 1.450000E+00  2.450000E+00  1.205067E-02
 1.450000E+00  2.500000E+00  1.264230E-02
 1.450000E+00  2.550000E+00  1.314426E-02
 1.450000E+00  2.600000E+00  1.355346E-02
 1.450000E+00  2.650000E+00  1.387274E-02
 1.450000E+00  2.700000E+00  1.410871E-02
 1.450000E+00  2.750000E+00  1.426996E-02
 1.450000E+00  2.800000E+00  1.436576E-02
 1.450000E+00  2.850000E+00  1.440519E-02
 1.450000E+00  2.900000E+00  1.439664E-02
 1.450000E+00  2.950000E+00  1.434753E-02
 1.450000E+00  3.000000E+00  1.426425E-02
 1.450000E+00  3.050000E+00  1.415218E-02
 1.450000E+00  3.100000E+00  1.401573E-02
 1.450000E+00  3.150000E+00  1.385851E-02
 1.450000E+00  3.200000E+00  1.368341E-02
 1.450000E+00  3.250000E+00  1.349273E-02
 1.450000E+00  3.300000E+00  1.328828E-02
 1.450000E+00  3.350000E+00  1.307145E-02
 1.450000E+00  3.400000E+00  1.284332E-02
 1.450000E+00  3.450000E+00  1.260468E-02
 1.450000E+00  3.500000E+00  1.235612E-02
 1.450000E+00  3.550000E+00  1.209803E-02
 1.450000E+00  3.600000E+00  1.183071E-02
 1.450000E+00  3.650000E+00  1.155432E-02
 1.450000E+00  3.700000E+00  1.126897E-02
 1.450000E+00  3.750000E+00  1.097472E-02
 1.450000E+00  3.800000E+00  1.067159E-02
 1.450000E+00  3.850000E+00  1.035959E-02
 1.450000E+00  3.900000E+00  1.003871E-02
 1.450000E+00  3.950000E+00  9.708975E-03
 1.450000E+00  4.000000E+00  9.370411E-03
 1.450000E+00  4.050000E+00  9.023101E-03
 1.450000E+00  4.100000E+00  8.667198E-03
 1.450000E+00  4.150000E+00  8.302962E-03
 1.450000E+00  4.200000E+00  7.930786E-03
 1.450000E+00  4.250000E+00  7.551231E-03
 1.450000E+00  4.300000E+00  7.165055E-03
 1.450000E+00  4.350000E+00  6.773234E-03
 1.450000E+00  4.400000E+00  6.376984E-03
 1.450000E+00  4.450000E+00  5.977765E-03
 1.450000E+00  4.500000E+00  5.577281E-03
 1.450000E+00  4.550000E+00  5.177475E-03
 1.450000E+00  4.600000E+00  4.780498E-03
 1.450000E+00  4.650000E+00  4.388680E-03
 1.450000E+00  4.700000E+00  4.004473E-03
 1.450000E+00  4.750000E+00  3.630390E-03
 1.450000E+00  4.800000E+00  3.268933E-03
 1.450000E+00  4.850000E+00  2.922505E-03
 1.450000E+00  4.900000E+00  2.593334E-03
 1.450000E+00  4.950000E+00  2.283386E-03
 1.450000E+00  5.000000E+00  1.994296E-03
 1.450000E+00  5.050000E+00  1.727311E-03
 1.450000E+00  5.100000E+00  1.483246E-03
 1.450000E+00  5.150000E+00  1.262464E-03
 1.450000E+00  5.200000E+00  1.064879E-03
 1.450000E+00  5.250000E+00  8.899784E-04
 1.450000E+00  5.300000E+00  7.368666E-04
 1.450000E+00  5.350000E+00  6.043213E-04
 1.450000E+00  5.400000E+00  4.908645E-04
 1.450000E+00  5.450000E+00  3.948363E-04
 1.450000E+00  5.500000E+00  3.144703E-04
 1.450000E+00  5.550000E+00  2.479634E-04
 1.450000E+00  5.600000E+00  1.935375E-04
 1.450000E+00  5.650000E+00  1.494904E-04
 1.450000E+00  5.700000E+00  1.142341E-04
 1.450000E+00  5.750000E+00  8.632176E-05
 1.450000E+00  5.800000E+00  6.446265E-05
 1.450000E+00  5.850000E+00  4.752798E-05
 1.450000E+00  5.900000E+00  3.454877E-05
 1.450000E+00  5.950000E+00  2.470798E-05
 1.450000E+00  6.000000E+00  1.732836E-05
 1.450000E+00  6.050000E+00  1.185797E-05
 1.450000E+00  6.100000E+00  7.854475E-06
 1.450000E+00  6.150000E+00  4.969494E-06
 1.450000E+00  6.200000E+00  2.933828E-06
 1.450000E+00  6.250000E+00  1.544329E-06
 1.450000E+00  6.300000E+00  6.529111E-07
 1.450000E+00  6.350000E+00  1.581553E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.521269E-07
 1.500000E+00 -6.300000E+00  1.038487E-06
 1.500000E+00 -6.250000E+00  2.447259E-06
 1.500000E+00 -6.200000E+00  4.625632E-06
 1.500000E+00 -6.150000E+00  7.785211E-06
 1.500000E+00 -6.100000E+00  1.221091E-05
 1.500000E+00 -6.050000E+00  1.827250E-05
 1.500000E+00 -6.000000E+00  2.643796E-05
 1.500000E+00 -5.950000E+00  3.728793E-05
 1.500000E+00 -5.900000E+00  5.153000E-05
 1.500000E+00 -5.850000E+00  7.001166E-05
 1.500000E+00 -5.800000E+00  9.373038E-05
 1.500000E+00 -5.750000E+00  1.238389E-04
 1.500000E+00 -5.700000E+00  1.616441E-04
 1.500000E+00 -5.650000E+00  2.085974E-04
 1.500000E+00 -5.600000E+00  2.662761E-04
 1.500000E+00 -5.550000E+00  3.363530E-04
 1.500000E+00 -5.500000E+00  4.205567E-04
 1.500000E+00 -5.450000E+00  5.206202E-04
 1.500000E+00 -5.400000E+00  6.382211E-04
 1.500000E+00 -5.350000E+00  7.749149E-04
 1.500000E+00 -5.300000E+00  9.320653E-04
 1.500000E+00 -5.250000E+00  1.110773E-03
 1.500000E+00 -5.200000E+00  1.311814E-03
 1.500000E+00 -5.150000E+00  1.535581E-03
 1.500000E+00 -5.100000E+00  1.782047E-03
 1.500000E+00 -5.050000E+00  2.050748E-03
 1.500000E+00 -5.000000E+00  2.340780E-03
 1.500000E+00 -4.950000E+00  2.650833E-03
 1.500000E+00 -4.900000E+00  2.979232E-03
 1.500000E+00 -4.850000E+00  3.324001E-03
 1.500000E+00 -4.800000E+00  3.682941E-03
 1.500000E+00 -4.750000E+00  4.053705E-03
 1.500000E+00 -4.700000E+00  4.433883E-03
 1.500000E+00 -4.650000E+00  4.821071E-03
 1.500000E+00 -4.600000E+00  5.212935E-03
 1.500000E+00 -4.550000E+00  5.607268E-03
 1.500000E+00 -4.500000E+00  6.002029E-03
 1.500000E+00 -4.450000E+00  6.395374E-03
 1.500000E+00 -4.400000E+00  6.785673E-03
 1.500000E+00 -4.350000E+00  7.171516E-03
 1.500000E+00 -4.300000E+00  7.551716E-03
 1.500000E+00 -4.250000E+00  7.925292E-03
 1.500000E+00 -4.200000E+00  8.291448E-03
 1.500000E+00 -4.150000E+00  8.649550E-03
 1.500000E+00 -4.100000E+00  8.999089E-03
 1.500000E+00 -4.050000E+00  9.339646E-03
 1.500000E+00 -4.000000E+00  9.670857E-03
 1.500000E+00 -3.950000E+00  9.992378E-03
 1.500000E+00 -3.900000E+00  1.030385E-02
 1.500000E+00 -3.850000E+00  1.060488E-02
 1.500000E+00 -3.800000E+00  1.089497E-02
 1.500000E+00 -3.750000E+00  1.117353E-02
 1.500000E+00 -3.700000E+00  1.143983E-02
 1.500000E+00 -3.650000E+00  1.169295E-02
 1.500000E+00 -3.600000E+00  1.193177E-02
 1.500000E+00 -3.550000E+00  1.215491E-02
 1.500000E+00 -3.500000E+00  1.236071E-02
 1.500000E+00 -3.450000E+00  1.254722E-02
 1.500000E+00 -3.400000E+00  1.271220E-02
 1.500000E+00 -3.350000E+00  1.285308E-02
 1.500000E+00 -3.300000E+00  1.296707E-02
 1.500000E+00 -3.250000E+00  1.305126E-02
 1.500000E+00 -3.200000E+00  1.310278E-02
 1.500000E+00 -3.150000E+00  1.311906E-02
 1.500000E+00 -3.100000E+00  1.309824E-02
 1.500000E+00 -3.050000E+00  1.303963E-02
 1.500000E+00 -3.000000E+00  1.294430E-02
 1.500000E+00 -2.950000E+00  1.281571E-02
 1.500000E+00 -2.900000E+00  1.266026E-02
 1.500000E+00 -2.850000E+00  1.248770E-02
 1.500000E+00 -2.800000E+00  1.231119E-02
 1.500000E+00 -2.750000E+00  1.214682E-02
 1.500000E+00 -2.700000E+00  1.201265E-02
 1.500000E+00 -2.650000E+00  1.192702E-02
 1.500000E+00 -2.600000E+00  1.190659E-02
 1.500000E+00 -2.550000E+00  1.196415E-02
 1.500000E+00 -2.500000E+00  1.210693E-02
 1.500000E+00 -2.450000E+00  1.233547E-02
 1.500000E+00 -2.400000E+00  1.264364E-02
 1.500000E+00 -2.350000E+00  1.301953E-02
 1.500000E+00 -2.300000E+00  1.344718E-02
 1.500000E+00 -2.250000E+00  1.390867E-02
 1.500000E+00 -2.200000E+00  1.438615E-02
 1.500000E+00 -2.150000E+00  1.486350E-02
 1.500000E+00 -2.100000E+00  1.532746E-02
 1.500000E+00 -2.050000E+00  1.576805E-02
 1.500000E+00 -2.000000E+00  1.617864E-02
 1.500000E+00 -1.950000E+00  1.655557E-02
 1.500000E+00 -1.900000E+00  1.689757E-02
 1.500000E+00 -1.850000E+00  1.720522E-02
 1.500000E+00 -1.800000E+00  1.748030E-02
 1.500000E+00 -1.750000E+00  1.772537E-02
 1.500000E+00 -1.700000E+00  1.794333E-02
 1.500000E+00 -1.650000E+00  1.813718E-02
 1.500000E+00 -1.600000E+00  1.830984E-02
 1.500000E+00 -1.550000E+00  1.846397E-02
 1.500000E+00 -1.500000E+00  1.860198E-02
 1.500000E+00 -1.450000E+00  1.872600E-02
 1.500000E+00 -1.400000E+00  1.883785E-02
 1.500000E+00 -1.350000E+00  1.893911E-02
 1.500000E+00 -1.300000E+00  1.903113E-02
 1.500000E+00 -1.250000E+00  1.911507E-02
 1.500000E+00 -1.200000E+00  1.919192E-02
 1.500000E+00 -1.150000E+00  1.926256E-02
 1.500000E+00 -1.100000E+00  1.932773E-02
 1.500000E+00 -1.050000E+00  1.938813E-02
 1.500000E+00 -1.000000E+00  1.944435E-02
 1.500000E+00 -9.500000E-01  1.949693E-02
 1.500000E+00 -9.000000E-01  1.954636E-02
 1.500000E+00 -8.500000E-01  1.959308E-02
 1.500000E+00 -8.000000E-01  1.963747E-02
 1.500000E+00 -7.500000E-01  1.967985E-02
 1.500000E+00 -7.000000E-01  1.972046E-02
 1.500000E+00 -6.500000E-01  1.975947E-02
 1.500000E+00 -6.000000E-01  1.979695E-02
 1.500000E+00 -5.500000E-01  1.983293E-02
 1.500000E+00 -5.000000E-01  1.986732E-02
 1.500000E+00 -4.500000E-01  1.990000E-02
 1.500000E+00 -4.000000E-01  1.993080E-02
 1.500000E+00 -3.500000E-01  1.995950E-02
 1.500000E+00 -3.000000E-01  1.998588E-02
 1.500000E+00 -2.500000E-01  2.000969E-02
 1.500000E+00 -2.000000E-01  2.003071E-02
 1.500000E+00 -1.500000E-01  2.004873E-02
 1.500000E+00 -1.000000E-01  2.006357E-02
 1.500000E+00 -5.000000E-02  2.007507E-02
 1.500000E+00  0.000000E+00  2.008312E-02
 1.500000E+00  5.000000E-02  2.008763E-02
 1.500000E+00  1.000000E-01  2.008856E-02
 1.500000E+00  1.500000E-01  2.008585E-02
 1.500000E+00  2.000000E-01  2.007948E-02
 1.500000E+00  2.500000E-01  2.006942E-02
 1.500000E+00  3.000000E-01  2.005561E-02
 1.500000E+00  3.500000E-01  2.003797E-02
 1.500000E+00  4.000000E-01  2.001637E-02
 1.500000E+00  4.500000E-01  1.999060E-02
 1.500000E+00  5.000000E-01  1.996040E-02
 1.500000E+00  5.500000E-01  1.992536E-02
 1.500000E+00  6.000000E-01  1.988500E-02
 1.500000E+00  6.500000E-01  1.983864E-02
 1.500000E+00  7.000000E-01  1.978547E-02
 1.500000E+00  7.500000E-01  1.972443E-02
 1.500000E+00  8.000000E-01  1.965419E-02
 1.500000E+00  8.500000E-01  1.957311E-02
 1.500000E+00  9.000000E-01  1.947913E-02
 1.500000E+00  9.500000E-01  1.936967E-02
 1.500000E+00  1.000000E+00  1.924152E-02
 1.500000E+00  1.050000E+00  1.909071E-02
 1.500000E+00  1.100000E+00  1.891234E-02
 1.500000E+00  1.150000E+00  1.870041E-02
 1.500000E+00  1.200000E+00  1.844773E-02
 1.500000E+00  1.250000E+00  1.814576E-02
 1.500000E+00  1.300000E+00  1.778465E-02
 1.500000E+00  1.350000E+00  1.735343E-02
 1.500000E+00  1.400000E+00  1.684041E-02
 1.500000E+00  1.450000E+00  1.623405E-02
 1.500000E+00  1.500000E+00  1.552428E-02
 1.500000E+00  1.550000E+00  1.470451E-02
 1.500000E+00  1.600000E+00  1.377420E-02
 1.500000E+00  1.650000E+00  1.274197E-02
 1.500000E+00  1.700000E+00  1.162871E-02
 1.500000E+00  1.750000E+00  1.046996E-02
 1.500000E+00  1.800000E+00  9.316573E-03
 1.500000E+00  1.850000E+00  8.232450E-03
 1.500000E+00  1.900000E+00  7.288764E-03
 1.500000E+00  1.950000E+00  6.554837E-03
 1.500000E+00  2.000000E+00  6.087198E-03
 1.500000E+00  2.050000E+00  5.919418E-03
 1.500000E+00  2.100000E+00  6.055613E-03
 1.500000E+00  2.150000E+00  6.469660E-03
 1.500000E+00  2.200000E+00  7.110358E-03
 1.500000E+00  2.250000E+00  7.910898E-03
 1.500000E+00  2.300000E+00  8.799836E-03
 1.500000E+00  2.350000E+00  9.710826E-03
 1.500000E+00  2.400000E+00  1.058929E-02
 1.500000E+00  2.450000E+00  1.139554E-02
 1.500000E+00  2.500000E+00  1.210477E-02
 1.500000E+00  2.550000E+00  1.270510E-02
 1.500000E+00  2.600000E+00  1.319457E-02
 1.500000E+00  2.650000E+00  1.357804E-02
 1.500000E+00  2.700000E+00  1.386450E-02
 1.500000E+00  2.750000E+00  1.406489E-02
 1.500000E+00  2.800000E+00  1.419068E-02
 1.500000E+00  2.850000E+00  1.425283E-02
 1.500000E+00  2.900000E+00  1.426131E-02
 1.500000E+00  2.950000E+00  1.422484E-02
 1.500000E+00  3.000000E+00  1.415081E-02
 1.500000E+00  3.050000E+00  1.404539E-02
 1.500000E+00  3.100000E+00  1.391363E-02
 1.500000E+00  3.150000E+00  1.375961E-02
 1.500000E+00  3.200000E+00  1.358657E-02
 1.500000E+00  3.250000E+00  1.339709E-02
 1.500000E+00  3.300000E+00  1.319319E-02
 1.500000E+00  3.350000E+00  1.297641E-02
 1.500000E+00  3.400000E+00  1.274795E-02
 1.500000E+00  3.450000E+00  1.250868E-02
 1.500000E+00  3.500000E+00  1.225925E-02
 1.500000E+00  3.550000E+00  1.200011E-02
 1.500000E+00  3.600000E+00  1.173159E-02
 1.500000E+00  3.650000E+00  1.145387E-02
 1.500000E+00  3.700000E+00  1.116710E-02
 1.500000E+00  3.750000E+00  1.087134E-02
 1.500000E+00  3.800000E+00  1.056665E-02
 1.500000E+00  3.850000E+00  1.025304E-02
 1.500000E+00  3.900000E+00  9.930556E-03
 1.500000E+00  3.950000E+00  9.599219E-03
 1.500000E+00  4.000000E+00  9.259098E-03
 1.500000E+00  4.050000E+00  8.910307E-03
 1.500000E+00  4.100000E+00  8.553036E-03
 1.500000E+00  4.150000E+00  8.187585E-03
 1.500000E+00  4.200000E+00  7.814390E-03
 1.500000E+00  4.250000E+00  7.434059E-03
 1.500000E+00  4.300000E+00  7.047400E-03
 1.500000E+00  4.350000E+00  6.655443E-03
 1.500000E+00  4.400000E+00  6.259459E-03
 1.500000E+00  4.450000E+00  5.860963E-03
 1.500000E+00  4.500000E+00  5.461715E-03
 1.500000E+00  4.550000E+00  5.063704E-03
 1.500000E+00  4.600000E+00  4.669121E-03
 1.500000E+00  4.650000E+00  4.280318E-03
 1.500000E+00  4.700000E+00  3.899756E-03
 1.500000E+00  4.750000E+00  3.529937E-03
 1.500000E+00  4.800000E+00  3.173326E-03
 1.500000E+00  4.850000E+00  2.832273E-03
 1.500000E+00  4.900000E+00  2.508928E-03
 1.500000E+00  4.950000E+00  2.205164E-03
 1.500000E+00  5.000000E+00  1.922511E-03
 1.500000E+00  5.050000E+00  1.662098E-03
 1.500000E+00  5.100000E+00  1.424622E-03
 1.500000E+00  5.150000E+00  1.210329E-03
 1.500000E+00  5.200000E+00  1.019026E-03
 1.500000E+00  5.250000E+00  8.501032E-04
 1.500000E+00  5.300000E+00  7.025843E-04
 1.500000E+00  5.350000E+00  5.751867E-04
 1.500000E+00  5.400000E+00  4.663918E-04
 1.500000E+00  5.450000E+00  3.745196E-04
 1.500000E+00  5.500000E+00  2.978017E-04
 1.500000E+00  5.550000E+00  2.344490E-04
 1.500000E+00  5.600000E+00  1.827106E-04
 1.500000E+00  5.650000E+00  1.409204E-04
 1.500000E+00  5.700000E+00  1.075333E-04
 1.500000E+00  5.750000E+00  8.114792E-05
 1.500000E+00  5.800000E+00  6.051978E-05
 1.500000E+00  5.850000E+00  4.456479E-05
 1.500000E+00  5.900000E+00  3.235562E-05
 1.500000E+00  5.950000E+00  2.311270E-05
 1.500000E+00  6.000000E+00  1.619169E-05
 1.500000E+00  6.050000E+00  1.106868E-05
 1.500000E+00  6.100000E+00  7.324689E-06
 1.500000E+00  6.150000E+00  4.630356E-06
 1.500000E+00  6.200000E+00  2.731612E-06
 1.500000E+00  6.250000E+00  1.437033E-06
 1.500000E+00  6.300000E+00  6.072829E-07
 1.500000E+00  6.350000E+00  1.470633E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  2.351021E-07
 1.550000E+00 -6.300000E+00  9.685393E-07
 1.550000E+00 -6.250000E+00  2.283101E-06
 1.550000E+00 -6.200000E+00  4.317108E-06
 1.550000E+00 -6.150000E+00  7.269648E-06
 1.550000E+00 -6.100000E+00  1.140917E-05
 1.550000E+00 -6.050000E+00  1.708467E-05
 1.550000E+00 -6.000000E+00  2.473874E-05
 1.550000E+00 -5.950000E+00  3.492177E-05
 1.550000E+00 -5.900000E+00  4.830625E-05
 1.550000E+00 -5.850000E+00  6.570006E-05
 1.550000E+00 -5.800000E+00  8.805712E-05
 1.550000E+00 -5.750000E+00  1.164839E-04
 1.550000E+00 -5.700000E+00  1.522398E-04
 1.550000E+00 -5.650000E+00  1.967300E-04
 1.550000E+00 -5.600000E+00  2.514886E-04
 1.550000E+00 -5.550000E+00  3.181524E-04
 1.550000E+00 -5.500000E+00  3.984231E-04
 1.550000E+00 -5.450000E+00  4.940197E-04
 1.550000E+00 -5.400000E+00  6.066218E-04
 1.550000E+00 -5.350000E+00  7.378048E-04
 1.550000E+00 -5.300000E+00  8.889717E-04
 1.550000E+00 -5.250000E+00  1.061283E-03
 1.550000E+00 -5.200000E+00  1.255593E-03
 1.550000E+00 -5.150000E+00  1.472390E-03
 1.550000E+00 -5.100000E+00  1.711758E-03
 1.550000E+00 -5.050000E+00  1.973350E-03
 1.550000E+00 -5.000000E+00  2.256389E-03
 1.550000E+00 -4.950000E+00  2.559685E-03
 1.550000E+00 -4.900000E+00  2.881677E-03
 1.550000E+00 -4.850000E+00  3.220490E-03
 1.550000E+00 -4.800000E+00  3.574008E-03
 1.550000E+00 -4.750000E+00  3.939946E-03
 1.550000E+00 -4.700000E+00  4.315930E-03
 1.550000E+00 -4.650000E+00  4.699570E-03
 1.550000E+00 -4.600000E+00  5.088525E-03
 1.550000E+00 -4.550000E+00  5.480564E-03
 1.550000E+00 -4.500000E+00  5.873606E-03
 1.550000E+00 -4.450000E+00  6.265757E-03
 1.550000E+00 -4.400000E+00  6.655332E-03
 1.550000E+00 -4.350000E+00  7.040869E-03
 1.550000E+00 -4.300000E+00  7.421126E-03
 1.550000E+00 -4.250000E+00  7.795071E-03
 1.550000E+00 -4.200000E+00  8.161869E-03
 1.550000E+00 -4.150000E+00  8.520849E-03
 1.550000E+00 -4.100000E+00  8.871477E-03
 1.550000E+00 -4.050000E+00  9.213320E-03
 1.550000E+00 -4.000000E+00  9.546012E-03
 1.550000E+00 -3.950000E+00  9.869219E-03
 1.550000E+00 -3.900000E+00  1.018261E-02
 1.550000E+00 -3.850000E+00  1.048582E-02
 1.550000E+00 -3.800000E+00  1.077843E-02
 1.550000E+00 -3.750000E+00  1.105993E-02
 1.550000E+00 -3.700000E+00  1.132970E-02
 1.550000E+00 -3.650000E+00  1.158697E-02
 1.550000E+00 -3.600000E+00  1.183082E-02
 1.550000E+00 -3.550000E+00  1.206012E-02
 1.550000E+00 -3.500000E+00  1.227353E-02
 1.550000E+00 -3.450000E+00  1.246950E-02
 1.550000E+00 -3.400000E+00  1.264626E-02
 1.550000E+00 -3.350000E+00  1.280185E-02
 1.550000E+00 -3.300000E+00  1.293416E-02
 1.550000E+00 -3.250000E+00  1.304104E-02
 1.550000E+00 -3.200000E+00  1.312047E-02
 1.550000E+00 -3.150000E+00  1.317073E-02
 1.550000E+00 -3.100000E+00  1.319074E-02
 1.550000E+00 -3.050000E+00  1.318041E-02
 1.550000E+00 -3.000000E+00  1.314108E-02
 1.550000E+00 -2.950000E+00  1.307592E-02
 1.550000E+00 -2.900000E+00  1.299036E-02
 1.550000E+00 -2.850000E+00  1.289228E-02
 1.550000E+00 -2.800000E+00  1.279199E-02
 1.550000E+00 -2.750000E+00  1.270185E-02
 1.550000E+00 -2.700000E+00  1.263546E-02
 1.550000E+00 -2.650000E+00  1.260647E-02
 1.550000E+00 -2.600000E+00  1.262716E-02
 1.550000E+00 -2.550000E+00  1.270692E-02
 1.550000E+00 -2.500000E+00  1.285106E-02
 1.550000E+00 -2.450000E+00  1.306009E-02
 1.550000E+00 -2.400000E+00  1.332964E-02
 1.550000E+00 -2.350000E+00  1.365115E-02
 1.550000E+00 -2.300000E+00  1.401298E-02
 1.550000E+00 -2.250000E+00  1.440191E-02
 1.550000E+00 -2.200000E+00  1.480457E-02
 1.550000E+00 -2.150000E+00  1.520866E-02
 1.550000E+00 -2.100000E+00  1.560379E-02
 1.550000E+00 -2.050000E+00  1.598191E-02
 1.550000E+00 -2.000000E+00  1.633740E-02
 1.550000E+00 -1.950000E+00  1.666689E-02
 1.550000E+00 -1.900000E+00  1.696885E-02
 1.550000E+00 -1.850000E+00  1.724325E-02
 1.550000E+00 -1.800000E+00  1.749110E-02
 1.550000E+00 -1.750000E+00  1.771406E-02
 1.550000E+00 -1.700000E+00  1.791422E-02
 1.550000E+00 -1.650000E+00  1.809376E-02
 1.550000E+00 -1.600000E+00  1.825490E-02
 1.550000E+00 -1.550000E+00  1.839971E-02
 1.550000E+00 -1.500000E+00  1.853008E-02
 1.550000E+00 -1.450000E+00  1.864771E-02
 1.550000E+00 -1.400000E+00  1.875410E-02
 1.550000E+00 -1.350000E+00  1.885053E-02
 1.550000E+00 -1.300000E+00  1.893815E-02
 1.550000E+00 -1.250000E+00  1.901795E-02
 1.550000E+00 -1.200000E+00  1.909080E-02
 1.550000E+00 -1.150000E+00  1.915747E-02
 1.550000E+00 -1.100000E+00  1.921869E-02
 1.550000E+00 -1.050000E+00  1.927509E-02
 1.550000E+00 -1.000000E+00  1.932727E-02
 1.550000E+00 -9.500000E-01  1.937582E-02
 1.550000E+00 -9.000000E-01  1.942125E-02
 1.550000E+00 -8.500000E-01  1.946409E-02
 1.550000E+00 -8.000000E-01  1.950479E-02
 1.550000E+00 -7.500000E-01  1.954376E-02
 1.550000E+00 -7.000000E-01  1.958136E-02
 1.550000E+00 -6.500000E-01  1.961783E-02
 1.550000E+00 -6.000000E-01  1.965336E-02
 1.550000E+00 -5.500000E-01  1.968801E-02
 1.550000E+00 -5.000000E-01  1.972177E-02
 1.550000E+00 -4.500000E-01  1.975454E-02
 1.550000E+00 -4.000000E-01  1.978611E-02
 1.550000E+00 -3.500000E-01  1.981625E-02
 1.550000E+00 -3.000000E-01  1.984466E-02
 1.550000E+00 -2.500000E-01  1.987101E-02
 1.550000E+00 -2.000000E-01  1.989498E-02
 1.550000E+00 -1.500000E-01  1.991624E-02
 1.550000E+00 -1.000000E-01  1.993450E-02
 1.550000E+00 -5.000000E-02  1.994950E-02
 1.550000E+00  0.000000E+00  1.996104E-02
 1.550000E+00  5.000000E-02  1.996895E-02
 1.550000E+00  1.000000E-01  1.997310E-02
 1.550000E+00  1.500000E-01  1.997340E-02
 1.550000E+00  2.000000E-01  1.996977E-02
 1.550000E+00  2.500000E-01  1.996215E-02
 1.550000E+00  3.000000E-01  1.995047E-02
 1.550000E+00  3.500000E-01  1.993465E-02
 1.550000E+00  4.000000E-01  1.991453E-02
 1.550000E+00  4.500000E-01  1.988994E-02
 1.550000E+00  5.000000E-01  1.986060E-02
 1.550000E+00  5.500000E-01  1.982613E-02
 1.550000E+00  6.000000E-01  1.978600E-02
 1.550000E+00  6.500000E-01  1.973957E-02
 1.550000E+00  7.000000E-01  1.968596E-02
 1.550000E+00  7.500000E-01  1.962407E-02
 1.550000E+00  8.000000E-01  1.955251E-02
 1.550000E+00  8.500000E-01  1.946952E-02
 1.550000E+00  9.000000E-01  1.937288E-02
 1.550000E+00  9.500000E-01  1.925981E-02
 1.550000E+00  1.000000E+00  1.912679E-02
 1.550000E+00  1.050000E+00  1.896948E-02
 1.550000E+00  1.100000E+00  1.878242E-02
 1.550000E+00  1.150000E+00  1.855893E-02
 1.550000E+00  1.200000E+00  1.829091E-02
 1.550000E+00  1.250000E+00  1.796864E-02
 1.550000E+00  1.300000E+00  1.758082E-02
 1.550000E+00  1.350000E+00  1.711466E-02
 1.550000E+00  1.400000E+00  1.655637E-02
 1.550000E+00  1.450000E+00  1.589200E-02
 1.550000E+00  1.500000E+00  1.510902E-02
 1.550000E+00  1.550000E+00  1.419851E-02
 1.550000E+00  1.600000E+00  1.315831E-02
 1.550000E+00  1.650000E+00  1.199674E-02
 1.550000E+00  1.700000E+00  1.073648E-02
 1.550000E+00  1.750000E+00  9.417782E-03
 1.550000E+00  1.800000E+00  8.099608E-03
 1.550000E+00  1.850000E+00  6.857273E-03
 1.550000E+00  1.900000E+00  5.775681E-03
 1.550000E+00  1.950000E+00  4.938253E-03
 1.550000E+00  2.000000E+00  4.413376E-03
 1.550000E+00  2.050000E+00  4.241684E-03
 1.550000E+00  2.100000E+00  4.427899E-03
 1.550000E+00  2.150000E+00  4.939893E-03
 1.550000E+00  2.200000E+00  5.715261E-03
 1.550000E+00  2.250000E+00  6.673250E-03
 1.550000E+00  2.300000E+00  7.728391E-03
 1.550000E+00  2.350000E+00  8.802351E-03
 1.550000E+00  2.400000E+00  9.831784E-03
 1.550000E+00  2.450000E+00  1.077168E-02
 1.550000E+00  2.500000E+00  1.159497E-02
 1.550000E+00  2.550000E+00  1.228978E-02
 1.550000E+00  2.600000E+00  1.285560E-02
 1.550000E+00  2.650000E+00  1.329955E-02
 1.550000E+00  2.700000E+00  1.363311E-02
 1.550000E+00  2.750000E+00  1.386969E-02
 1.550000E+00  2.800000E+00  1.402293E-02
 1.550000E+00  2.850000E+00  1.410567E-02
 1.550000E+00  2.900000E+00  1.412943E-02
 1.550000E+00  2.950000E+00  1.410415E-02
 1.550000E+00  3.000000E+00  1.403820E-02
 1.550000E+00  3.050000E+00  1.393850E-02
 1.550000E+00  3.100000E+00  1.381067E-02
 1.550000E+00  3.150000E+00  1.365923E-02
 1.550000E+00  3.200000E+00  1.348776E-02
 1.550000E+00  3.250000E+00  1.329908E-02
 1.550000E+00  3.300000E+00  1.309540E-02
 1.550000E+00  3.350000E+00  1.287841E-02
 1.550000E+00  3.400000E+00  1.264938E-02
 1.550000E+00  3.450000E+00  1.240928E-02
 1.550000E+00  3.500000E+00  1.215882E-02
 1.550000E+00  3.550000E+00  1.189849E-02
 1.550000E+00  3.600000E+00  1.162863E-02
 1.550000E+00  3.650000E+00  1.134948E-02
 1.550000E+00  3.700000E+00  1.106118E-02
 1.550000E+00  3.750000E+00  1.076384E-02
 1.550000E+00  3.800000E+00  1.045752E-02
 1.550000E+00  3.850000E+00  1.014227E-02
 1.550000E+00  3.900000E+00  9.818130E-03
 1.550000E+00  3.950000E+00  9.485171E-03
 1.550000E+00  4.000000E+00  9.143484E-03
 1.550000E+00  4.050000E+00  8.793220E-03
 1.550000E+00  4.100000E+00  8.434608E-03
 1.550000E+00  4.150000E+00  8.067986E-03
 1.550000E+00  4.200000E+00  7.693838E-03
 1.550000E+00  4.250000E+00  7.312821E-03
 1.550000E+00  4.300000E+00  6.925795E-03
 1.550000E+00  4.350000E+00  6.533844E-03
 1.550000E+00  4.400000E+00  6.138295E-03
 1.550000E+00  4.450000E+00  5.740720E-03
 1.550000E+00  4.500000E+00  5.342931E-03
 1.550000E+00  4.550000E+00  4.946962E-03
 1.550000E+00  4.600000E+00  4.555041E-03
 1.550000E+00  4.650000E+00  4.169541E-03
 1.550000E+00  4.700000E+00  3.792924E-03
 1.550000E+00  4.750000E+00  3.427673E-03
 1.550000E+00  4.800000E+00  3.076215E-03
 1.550000E+00  4.850000E+00  2.740836E-03
 1.550000E+00  4.900000E+00  2.423602E-03
 1.550000E+00  4.950000E+00  2.126288E-03
 1.550000E+00  5.000000E+00  1.850310E-03
 1.550000E+00  5.050000E+00  1.596676E-03
 1.550000E+00  5.100000E+00  1.365962E-03
 1.550000E+00  5.150000E+00  1.158297E-03
 1.550000E+00  5.200000E+00  9.733780E-04
 1.550000E+00  5.250000E+00  8.105022E-04
 1.550000E+00  5.300000E+00  6.686173E-04
 1.550000E+00  5.350000E+00  5.463846E-04
 1.550000E+00  5.400000E+00  4.422500E-04
 1.550000E+00  5.450000E+00  3.545180E-04
 1.550000E+00  5.500000E+00  2.814228E-04
 1.550000E+00  5.550000E+00  2.211935E-04
 1.550000E+00  5.600000E+00  1.721090E-04
 1.550000E+00  5.650000E+00  1.325421E-04
 1.550000E+00  5.700000E+00  1.009919E-04
 1.550000E+00  5.750000E+00  7.610380E-05
 1.550000E+00  5.800000E+00  5.668026E-05
 1.550000E+00  5.850000E+00  4.168216E-05
 1.550000E+00  5.900000E+00  3.022382E-05
 1.550000E+00  5.950000E+00  2.156304E-05
 1.550000E+00  6.000000E+00  1.508802E-05
 1.550000E+00  6.050000E+00  1.030252E-05
 1.550000E+00  6.100000E+00  6.810503E-06
 1.550000E+00  6.150000E+00  4.301214E-06
 1.550000E+00  6.200000E+00  2.535348E-06
 1.550000E+00  6.250000E+00  1.332887E-06
 1.550000E+00  6.300000E+00  5.629902E-07
 1.550000E+00  6.350000E+00  1.362952E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  2.184632E-07
 1.600000E+00 -6.300000E+00  9.001749E-07
 1.600000E+00 -6.250000E+00  2.122649E-06
 1.600000E+00 -6.200000E+00  4.015514E-06
 1.600000E+00 -6.150000E+00  6.765573E-06
 1.600000E+00 -6.100000E+00  1.062508E-05
 1.600000E+00 -6.050000E+00  1.592253E-05
 1.600000E+00 -6.000000E+00  2.307540E-05
 1.600000E+00 -5.950000E+00  3.260399E-05
 1.600000E+00 -5.900000E+00  4.514577E-05
 1.600000E+00 -5.850000E+00  6.146874E-05
 1.600000E+00 -5.800000E+00  8.248278E-05
 1.600000E+00 -5.750000E+00  1.092471E-04
 1.600000E+00 -5.700000E+00  1.429723E-04
 1.600000E+00 -5.650000E+00  1.850150E-04
 1.600000E+00 -5.600000E+00  2.368641E-04
 1.600000E+00 -5.550000E+00  3.001166E-04
 1.600000E+00 -5.500000E+00  3.764441E-04
 1.600000E+00 -5.450000E+00  4.675478E-04
 1.600000E+00 -5.400000E+00  5.751045E-04
 1.600000E+00 -5.350000E+00  7.007052E-04
 1.600000E+00 -5.300000E+00  8.457881E-04
 1.600000E+00 -5.250000E+00  1.011570E-03
 1.600000E+00 -5.200000E+00  1.198979E-03
 1.600000E+00 -5.150000E+00  1.408601E-03
 1.600000E+00 -5.100000E+00  1.640627E-03
 1.600000E+00 -5.050000E+00  1.894834E-03
 1.600000E+00 -5.000000E+00  2.170570E-03
 1.600000E+00 -4.950000E+00  2.466773E-03
 1.600000E+00 -4.900000E+00  2.782001E-03
 1.600000E+00 -4.850000E+00  3.114489E-03
 1.600000E+00 -4.800000E+00  3.462210E-03
 1.600000E+00 -4.750000E+00  3.822948E-03
 1.600000E+00 -4.700000E+00  4.194374E-03
 1.600000E+00 -4.650000E+00  4.574119E-03
 1.600000E+00 -4.600000E+00  4.959842E-03
 1.600000E+00 -4.550000E+00  5.349290E-03
 1.600000E+00 -4.500000E+00  5.740348E-03
 1.600000E+00 -4.450000E+00  6.131075E-03
 1.600000E+00 -4.400000E+00  6.519735E-03
 1.600000E+00 -4.350000E+00  6.904807E-03
 1.600000E+00 -4.300000E+00  7.284995E-03
 1.600000E+00 -4.250000E+00  7.659218E-03
 1.600000E+00 -4.200000E+00  8.026593E-03
 1.600000E+00 -4.150000E+00  8.386410E-03
 1.600000E+00 -4.100000E+00  8.738106E-03
 1.600000E+00 -4.050000E+00  9.081229E-03
 1.600000E+00 -4.000000E+00  9.415402E-03
 1.600000E+00 -3.950000E+00  9.740297E-03
 1.600000E+00 -3.900000E+00  1.005560E-02
 1.600000E+00 -3.850000E+00  1.036098E-02
 1.600000E+00 -3.800000E+00  1.065608E-02
 1.600000E+00 -3.750000E+00  1.094045E-02
 1.600000E+00 -3.700000E+00  1.121358E-02
 1.600000E+00 -3.650000E+00  1.147484E-02
 1.600000E+00 -3.600000E+00  1.172347E-02
 1.600000E+00 -3.550000E+00  1.195857E-02
 1.600000E+00 -3.500000E+00  1.217907E-02
 1.600000E+00 -3.450000E+00  1.238375E-02
 1.600000E+00 -3.400000E+00  1.257128E-02
 1.600000E+00 -3.350000E+00  1.274015E-02
 1.600000E+00 -3.300000E+00  1.288883E-02
 1.600000E+00 -3.250000E+00  1.301580E-02
 1.600000E+00 -3.200000E+00  1.311966E-02
 1.600000E+00 -3.150000E+00  1.319934E-02
 1.600000E+00 -3.100000E+00  1.325433E-02
 1.600000E+00 -3.050000E+00  1.328490E-02
 1.600000E+00 -3.000000E+00  1.329248E-02
 1.600000E+00 -2.950000E+00  1.327992E-02
 1.600000E+00 -2.900000E+00  1.325171E-02
 1.600000E+00 -2.850000E+00  1.321415E-02
 1.600000E+00 -2.800000E+00  1.317527E-02
 1.600000E+00 -2.750000E+00  1.314445E-02
 1.600000E+00 -2.700000E+00  1.313190E-02
 1.600000E+00 -2.650000E+00  1.314771E-02
 1.600000E+00 -2.600000E+00  1.320087E-02
 1.600000E+00 -2.550000E+00  1.329827E-02
 1.600000E+00 -2.500000E+00  1.344381E-02
 1.600000E+00 -2.450000E+00  1.363792E-02
 1.600000E+00 -2.400000E+00  1.387757E-02
 1.600000E+00 -2.350000E+00  1.415662E-02
 1.600000E+00 -2.300000E+00  1.446668E-02
 1.600000E+00 -2.250000E+00  1.479808E-02
 1.600000E+00 -2.200000E+00  1.514089E-02
 1.600000E+00 -2.150000E+00  1.548580E-02
 1.600000E+00 -2.100000E+00  1.582477E-02
 1.600000E+00 -2.050000E+00  1.615138E-02
 1.600000E+00 -2.000000E+00  1.646096E-02
 1.600000E+00 -1.950000E+00  1.675046E-02
 1.600000E+00 -1.900000E+00  1.701831E-02
 1.600000E+00 -1.850000E+00  1.726408E-02
 1.600000E+00 -1.800000E+00  1.748820E-02
 1.600000E+00 -1.750000E+00  1.769171E-02
 1.600000E+00 -1.700000E+00  1.787600E-02
 1.600000E+00 -1.650000E+00  1.804264E-02
 1.600000E+00 -1.600000E+00  1.819325E-02
 1.600000E+00 -1.550000E+00  1.832940E-02
 1.600000E+00 -1.500000E+00  1.845255E-02
 1.600000E+00 -1.450000E+00  1.856401E-02
 1.600000E+00 -1.400000E+00  1.866497E-02
 1.600000E+00 -1.350000E+00  1.875648E-02
 1.600000E+00 -1.300000E+00  1.883947E-02
 1.600000E+00 -1.250000E+00  1.891476E-02
 1.600000E+00 -1.200000E+00  1.898312E-02
 1.600000E+00 -1.150000E+00  1.904523E-02
 1.600000E+00 -1.100000E+00  1.910174E-02
 1.600000E+00 -1.050000E+00  1.915329E-02
 1.600000E+00 -1.000000E+00  1.920049E-02
 1.600000E+00 -9.500000E-01  1.924395E-02
 1.600000E+00 -9.000000E-01  1.928428E-02
 1.600000E+00 -8.500000E-01  1.932207E-02
 1.600000E+00 -8.000000E-01  1.935793E-02
 1.600000E+00 -7.500000E-01  1.939238E-02
 1.600000E+00 -7.000000E-01  1.942592E-02
 1.600000E+00 -6.500000E-01  1.945894E-02
 1.600000E+00 -6.000000E-01  1.949175E-02
 1.600000E+00 -5.500000E-01  1.952452E-02
 1.600000E+00 -5.000000E-01  1.955731E-02
 1.600000E+00 -4.500000E-01  1.959004E-02
 1.600000E+00 -4.000000E-01  1.962251E-02
 1.600000E+00 -3.500000E-01  1.965443E-02
 1.600000E+00 -3.000000E-01  1.968542E-02
 1.600000E+00 -2.500000E-01  1.971502E-02
 1.600000E+00 -2.000000E-01  1.974279E-02
 1.600000E+00 -1.500000E-01  1.976826E-02
 1.600000E+00 -1.000000E-01  1.979098E-02
 1.600000E+00 -5.000000E-02  1.981056E-02
 1.600000E+00  0.000000E+00  1.982667E-02
 1.600000E+00  5.000000E-02  1.983904E-02
 1.600000E+00  1.000000E-01  1.984745E-02
 1.600000E+00  1.500000E-01  1.985173E-02
 1.600000E+00  2.000000E-01  1.985176E-02
 1.600000E+00  2.500000E-01  1.984745E-02
 1.600000E+00  3.000000E-01  1.983871E-02
 1.600000E+00  3.500000E-01  1.982543E-02
 1.600000E+00  4.000000E-01  1.980748E-02
 1.600000E+00  4.500000E-01  1.978468E-02
 1.600000E+00  5.000000E-01  1.975677E-02
 1.600000E+00  5.500000E-01  1.972337E-02
 1.600000E+00  6.000000E-01  1.968397E-02
 1.600000E+00  6.500000E-01  1.963790E-02
 1.600000E+00  7.000000E-01  1.958428E-02
 1.600000E+00  7.500000E-01  1.952197E-02
 1.600000E+00  8.000000E-01  1.944951E-02
 1.600000E+00  8.500000E-01  1.936507E-02
 1.600000E+00  9.000000E-01  1.926629E-02
 1.600000E+00  9.500000E-01  1.915021E-02
 1.600000E+00  1.000000E+00  1.901309E-02
 1.600000E+00  1.050000E+00  1.885020E-02
 1.600000E+00  1.100000E+00  1.865565E-02
 1.600000E+00  1.150000E+00  1.842216E-02
 1.600000E+00  1.200000E+00  1.814079E-02
 1.600000E+00  1.250000E+00  1.780080E-02
 1.600000E+00  1.300000E+00  1.738956E-02
 1.600000E+00  1.350000E+00  1.689264E-02
 1.600000E+00  1.400000E+00  1.629429E-02
 1.600000E+00  1.450000E+00  1.557832E-02
 1.600000E+00  1.500000E+00  1.472983E-02
 1.600000E+00  1.550000E+00  1.373765E-02
 1.600000E+00  1.600000E+00  1.259793E-02
 1.600000E+00  1.650000E+00  1.131846E-02
 1.600000E+00  1.700000E+00  9.923397E-03
 1.600000E+00  1.750000E+00  8.457174E-03
 1.600000E+00  1.800000E+00  6.986231E-03
 1.600000E+00  1.850000E+00  5.596631E-03
 1.600000E+00  1.900000E+00  4.386376E-03
 1.600000E+00  1.950000E+00  3.452446E-03
 1.600000E+00  2.000000E+00  2.874684E-03
 1.600000E+00  2.050000E+00  2.700519E-03
 1.600000E+00  2.100000E+00  2.935150E-03
 1.600000E+00  2.150000E+00  3.540473E-03
 1.600000E+00  2.200000E+00  4.443108E-03
 1.600000E+00  2.250000E+00  5.548794E-03
 1.600000E+00  2.300000E+00  6.758666E-03
 1.600000E+00  2.350000E+00  7.983141E-03
 1.600000E+00  2.400000E+00  9.150843E-03
 1.600000E+00  2.450000E+00  1.021210E-02
 1.600000E+00  2.500000E+00  1.113806E-02
 1.600000E+00  2.550000E+00  1.191714E-02
 1.600000E+00  2.600000E+00  1.255047E-02
 1.600000E+00  2.650000E+00  1.304742E-02
 1.600000E+00  2.700000E+00  1.342190E-02
 1.600000E+00  2.750000E+00  1.368960E-02
 1.600000E+00  2.800000E+00  1.386622E-02
 1.600000E+00  2.850000E+00  1.396632E-02
 1.600000E+00  2.900000E+00  1.400280E-02
 1.600000E+00  2.950000E+00  1.398669E-02
 1.600000E+00  3.000000E+00  1.392725E-02
 1.600000E+00  3.050000E+00  1.383203E-02
 1.600000E+00  3.100000E+00  1.370717E-02
 1.600000E+00  3.150000E+00  1.355756E-02
 1.600000E+00  3.200000E+00  1.338707E-02
 1.600000E+00  3.250000E+00  1.319873E-02
 1.600000E+00  3.300000E+00  1.299490E-02
 1.600000E+00  3.350000E+00  1.277738E-02
 1.600000E+00  3.400000E+00  1.254754E-02
 1.600000E+00  3.450000E+00  1.230641E-02
 1.600000E+00  3.500000E+00  1.205474E-02
 1.600000E+00  3.550000E+00  1.179305E-02
 1.600000E+00  3.600000E+00  1.152173E-02
 1.600000E+00  3.650000E+00  1.124103E-02
 1.600000E+00  3.700000E+00  1.095112E-02
 1.600000E+00  3.750000E+00  1.065212E-02
 1.600000E+00  3.800000E+00  1.034411E-02
 1.600000E+00  3.850000E+00  1.002716E-02
 1.600000E+00  3.900000E+00  9.701334E-03
 1.600000E+00  3.950000E+00  9.366733E-03
 1.600000E+00  4.000000E+00  9.023480E-03
 1.600000E+00  4.050000E+00  8.671757E-03
 1.600000E+00  4.100000E+00  8.311835E-03
 1.600000E+00  4.150000E+00  7.944098E-03
 1.600000E+00  4.200000E+00  7.569074E-03
 1.600000E+00  4.250000E+00  7.187474E-03
 1.600000E+00  4.300000E+00  6.800210E-03
 1.600000E+00  4.350000E+00  6.408425E-03
 1.600000E+00  4.400000E+00  6.013500E-03
 1.600000E+00  4.450000E+00  5.617064E-03
 1.600000E+00  4.500000E+00  5.220978E-03
 1.600000E+00  4.550000E+00  4.827322E-03
 1.600000E+00  4.600000E+00  4.438352E-03
 1.600000E+00  4.650000E+00  4.056458E-03
 1.600000E+00  4.700000E+00  3.684100E-03
 1.600000E+00  4.750000E+00  3.323736E-03
 1.600000E+00  4.800000E+00  2.977744E-03
 1.600000E+00  4.850000E+00  2.648340E-03
 1.600000E+00  4.900000E+00  2.337503E-03
 1.600000E+00  4.950000E+00  2.046900E-03
 1.600000E+00  5.000000E+00  1.777827E-03
 1.600000E+00  5.050000E+00  1.531171E-03
 1.600000E+00  5.100000E+00  1.307381E-03
 1.600000E+00  5.150000E+00  1.106469E-03
 1.600000E+00  5.200000E+00  9.280242E-04
 1.600000E+00  5.250000E+00  7.712536E-04
 1.600000E+00  5.300000E+00  6.350328E-04
 1.600000E+00  5.350000E+00  5.179717E-04
 1.600000E+00  5.400000E+00  4.184862E-04
 1.600000E+00  5.450000E+00  3.348702E-04
 1.600000E+00  5.500000E+00  2.653652E-04
 1.600000E+00  5.550000E+00  2.082221E-04
 1.600000E+00  5.600000E+00  1.617529E-04
 1.600000E+00  5.650000E+00  1.243714E-04
 1.600000E+00  5.700000E+00  9.462261E-05
 1.600000E+00  5.750000E+00  7.119968E-05
 1.600000E+00  5.800000E+00  5.295243E-05
 1.600000E+00  5.850000E+00  3.888692E-05
 1.600000E+00  5.900000E+00  2.815902E-05
 1.600000E+00  5.950000E+00  2.006361E-05
 1.600000E+00  6.000000E+00  1.402107E-05
 1.600000E+00  6.050000E+00  9.562398E-06
 1.600000E+00  6.100000E+00  6.314092E-06
 1.600000E+00  6.150000E+00  3.983604E-06
 1.600000E+00  6.200000E+00  2.346029E-06
 1.600000E+00  6.250000E+00  1.232452E-06
 1.600000E+00  6.300000E+00  5.202831E-07
 1.600000E+00  6.350000E+00  1.259136E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  2.023259E-07
 1.650000E+00 -6.300000E+00  8.338604E-07
 1.650000E+00 -6.250000E+00  1.966965E-06
 1.650000E+00 -6.200000E+00  3.722769E-06
 1.650000E+00 -6.150000E+00  6.276046E-06
 1.650000E+00 -6.100000E+00  9.863160E-06
 1.650000E+00 -6.050000E+00  1.479247E-05
 1.650000E+00 -6.000000E+00  2.145662E-05
 1.650000E+00 -5.950000E+00  3.034618E-05
 1.650000E+00 -5.900000E+00  4.206367E-05
 1.650000E+00 -5.850000E+00  5.733723E-05
 1.650000E+00 -5.800000E+00  7.703232E-05
 1.650000E+00 -5.750000E+00  1.021602E-04
 1.650000E+00 -5.700000E+00  1.338812E-04
 1.650000E+00 -5.650000E+00  1.735020E-04
 1.650000E+00 -5.600000E+00  2.224633E-04
 1.650000E+00 -5.550000E+00  2.823199E-04
 1.650000E+00 -5.500000E+00  3.547093E-04
 1.650000E+00 -5.450000E+00  4.413104E-04
 1.650000E+00 -5.400000E+00  5.437932E-04
 1.650000E+00 -5.350000E+00  6.637592E-04
 1.650000E+00 -5.300000E+00  8.026769E-04
 1.650000E+00 -5.250000E+00  9.618144E-04
 1.650000E+00 -5.200000E+00  1.142173E-03
 1.650000E+00 -5.150000E+00  1.344430E-03
 1.650000E+00 -5.100000E+00  1.568887E-03
 1.650000E+00 -5.050000E+00  1.815441E-03
 1.650000E+00 -5.000000E+00  2.083571E-03
 1.650000E+00 -4.950000E+00  2.372346E-03
 1.650000E+00 -4.900000E+00  2.680452E-03
 1.650000E+00 -4.850000E+00  3.006238E-03
 1.650000E+00 -4.800000E+00  3.347775E-03
 1.650000E+00 -4.750000E+00  3.702923E-03
 1.650000E+00 -4.700000E+00  4.069407E-03
 1.650000E+00 -4.650000E+00  4.444888E-03
 1.650000E+00 -4.600000E+00  4.827030E-03
 1.650000E+00 -4.550000E+00  5.213567E-03
 1.650000E+00 -4.500000E+00  5.602352E-03
 1.650000E+00 -4.450000E+00  5.991402E-03
 1.650000E+00 -4.400000E+00  6.378929E-03
 1.650000E+00 -4.350000E+00  6.763359E-03
 1.650000E+00 -4.300000E+00  7.143339E-03
 1.650000E+00 -4.250000E+00  7.517734E-03
 1.650000E+00 -4.200000E+00  7.885611E-03
 1.650000E+00 -4.150000E+00  8.246218E-03
 1.650000E+00 -4.100000E+00  8.598955E-03
 1.650000E+00 -4.050000E+00  8.943344E-03
 1.650000E+00 -4.000000E+00  9.278996E-03
 1.650000E+00 -3.950000E+00  9.605577E-03
 1.650000E+00 -3.900000E+00  9.922785E-03
 1.650000E+00 -3.850000E+00  1.023032E-02
 1.650000E+00 -3.800000E+00  1.052786E-02
 1.650000E+00 -3.750000E+00  1.081503E-02
 1.650000E+00 -3.700000E+00  1.109140E-02
 1.650000E+00 -3.650000E+00  1.135646E-02
 1.650000E+00 -3.600000E+00  1.160959E-02
 1.650000E+00 -3.550000E+00  1.185008E-02
 1.650000E+00 -3.500000E+00  1.207711E-02
 1.650000E+00 -3.450000E+00  1.228975E-02
 1.650000E+00 -3.400000E+00  1.248698E-02
 1.650000E+00 -3.350000E+00  1.266771E-02
 1.650000E+00 -3.300000E+00  1.283084E-02
 1.650000E+00 -3.250000E+00  1.297534E-02
 1.650000E+00 -3.200000E+00  1.310029E-02
 1.650000E+00 -3.150000E+00  1.320510E-02
 1.650000E+00 -3.100000E+00  1.328962E-02
 1.650000E+00 -3.050000E+00  1.335436E-02
 1.650000E+00 -3.000000E+00  1.340072E-02
 1.650000E+00 -2.950000E+00  1.343115E-02
 1.650000E+00 -2.900000E+00  1.344937E-02
 1.650000E+00 -2.850000E+00  1.346036E-02
 1.650000E+00 -2.800000E+00  1.347031E-02
 1.650000E+00 -2.750000E+00  1.348634E-02
 1.650000E+00 -2.700000E+00  1.351605E-02
 1.650000E+00 -2.650000E+00  1.356688E-02
 1.650000E+00 -2.600000E+00  1.364544E-02
 1.650000E+00 -2.550000E+00  1.375675E-02
 1.650000E+00 -2.500000E+00  1.390367E-02
 1.650000E+00 -2.450000E+00  1.408660E-02
 1.650000E+00 -2.400000E+00  1.430344E-02
 1.650000E+00 -2.350000E+00  1.454984E-02
 1.650000E+00 -2.300000E+00  1.481978E-02
 1.650000E+00 -2.250000E+00  1.510623E-02
 1.650000E+00 -2.200000E+00  1.540187E-02
 1.650000E+00 -2.150000E+00  1.569971E-02
 1.650000E+00 -2.100000E+00  1.599355E-02
 1.650000E+00 -2.050000E+00  1.627834E-02
 1.650000E+00 -2.000000E+00  1.655022E-02
 1.650000E+00 -1.950000E+00  1.680656E-02
 1.650000E+00 -1.900000E+00  1.704580E-02
 1.650000E+00 -1.850000E+00  1.726729E-02
 1.650000E+00 -1.800000E+00  1.747106E-02
 1.650000E+00 -1.750000E+00  1.765769E-02
 1.650000E+00 -1.700000E+00  1.782804E-02
 1.650000E+00 -1.650000E+00  1.798319E-02
 1.650000E+00 -1.600000E+00  1.812428E-02
 1.650000E+00 -1.550000E+00  1.825246E-02
 1.650000E+00 -1.500000E+00  1.836880E-02
 1.650000E+00 -1.450000E+00  1.847430E-02
 1.650000E+00 -1.400000E+00  1.856987E-02
 1.650000E+00 -1.350000E+00  1.865631E-02
 1.650000E+00 -1.300000E+00  1.873436E-02
 1.650000E+00 -1.250000E+00  1.880470E-02
 1.650000E+00 -1.200000E+00  1.886796E-02
 1.650000E+00 -1.150000E+00  1.892475E-02
 1.650000E+00 -1.100000E+00  1.897567E-02
 1.650000E+00 -1.050000E+00  1.902132E-02
 1.650000E+00 -1.000000E+00  1.906235E-02
 1.650000E+00 -9.500000E-01  1.909942E-02
 1.650000E+00 -9.000000E-01  1.913325E-02
 1.650000E+00 -8.500000E-01  1.916456E-02
 1.650000E+00 -8.000000E-01  1.919412E-02
 1.650000E+00 -7.500000E-01  1.922264E-02
 1.650000E+00 -7.000000E-01  1.925083E-02
 1.650000E+00 -6.500000E-01  1.927926E-02
 1.650000E+00 -6.000000E-01  1.930844E-02
 1.650000E+00 -5.500000E-01  1.933866E-02
 1.650000E+00 -5.000000E-01  1.937011E-02
 1.650000E+00 -4.500000E-01  1.940274E-02
 1.650000E+00 -4.000000E-01  1.943635E-02
 1.650000E+00 -3.500000E-01  1.947059E-02
 1.650000E+00 -3.000000E-01  1.950495E-02
 1.650000E+00 -2.500000E-01  1.953884E-02
 1.650000E+00 -2.000000E-01  1.957160E-02
 1.650000E+00 -1.500000E-01  1.960259E-02
 1.650000E+00 -1.000000E-01  1.963116E-02
 1.650000E+00 -5.000000E-02  1.965673E-02
 1.650000E+00  0.000000E+00  1.967880E-02
 1.650000E+00  5.000000E-02  1.969697E-02
 1.650000E+00  1.000000E-01  1.971090E-02
 1.650000E+00  1.500000E-01  1.972035E-02
 1.650000E+00  2.000000E-01  1.972514E-02
 1.650000E+00  2.500000E-01  1.972513E-02
 1.650000E+00  3.000000E-01  1.972021E-02
 1.650000E+00  3.500000E-01  1.971028E-02
 1.650000E+00  4.000000E-01  1.969523E-02
 1.650000E+00  4.500000E-01  1.967488E-02
 1.650000E+00  5.000000E-01  1.964898E-02
 1.650000E+00  5.500000E-01  1.961719E-02
 1.650000E+00  6.000000E-01  1.957900E-02
 1.650000E+00  6.500000E-01  1.953375E-02
 1.650000E+00  7.000000E-01  1.948056E-02
 1.650000E+00  7.500000E-01  1.941826E-02
 1.650000E+00  8.000000E-01  1.934538E-02
 1.650000E+00  8.500000E-01  1.926000E-02
 1.650000E+00  9.000000E-01  1.915969E-02
 1.650000E+00  9.500000E-01  1.904134E-02
 1.650000E+00  1.000000E+00  1.890102E-02
 1.650000E+00  1.050000E+00  1.873375E-02
 1.650000E+00  1.100000E+00  1.853328E-02
 1.650000E+00  1.150000E+00  1.829182E-02
 1.650000E+00  1.200000E+00  1.799982E-02
 1.650000E+00  1.250000E+00  1.764568E-02
 1.650000E+00  1.300000E+00  1.721569E-02
 1.650000E+00  1.350000E+00  1.669409E-02
 1.650000E+00  1.400000E+00  1.606349E-02
 1.650000E+00  1.450000E+00  1.530587E-02
 1.650000E+00  1.500000E+00  1.440429E-02
 1.650000E+00  1.550000E+00  1.334567E-02
 1.650000E+00  1.600000E+00  1.212462E-02
 1.650000E+00  1.650000E+00  1.074842E-02
 1.650000E+00  1.700000E+00  9.242265E-03
 1.650000E+00  1.750000E+00  7.654004E-03
 1.650000E+00  1.800000E+00  6.056286E-03
 1.650000E+00  1.850000E+00  4.544227E-03
 1.650000E+00  1.900000E+00  3.226965E-03
 1.650000E+00  1.950000E+00  2.213066E-03
 1.650000E+00  2.000000E+00  1.592168E-03
 1.650000E+00  2.050000E+00  1.417458E-03
 1.650000E+00  2.100000E+00  1.694405E-03
 1.650000E+00  2.150000E+00  2.379597E-03
 1.650000E+00  2.200000E+00  3.390080E-03
 1.650000E+00  2.250000E+00  4.619958E-03
 1.650000E+00  2.300000E+00  5.958972E-03
 1.650000E+00  2.350000E+00  7.308128E-03
 1.650000E+00  2.400000E+00  8.589484E-03
 1.650000E+00  2.450000E+00  9.749707E-03
 1.650000E+00  2.500000E+00  1.075871E-02
 1.650000E+00  2.550000E+00  1.160541E-02
 1.650000E+00  2.600000E+00  1.229244E-02
 1.650000E+00  2.650000E+00  1.283118E-02
 1.650000E+00  2.700000E+00  1.323760E-02
 1.650000E+00  2.750000E+00  1.352938E-02
 1.650000E+00  2.800000E+00  1.372387E-02
 1.650000E+00  2.850000E+00  1.383705E-02
 1.650000E+00  2.900000E+00  1.388294E-02
 1.650000E+00  2.950000E+00  1.387349E-02
 1.650000E+00  3.000000E+00  1.381861E-02
 1.650000E+00  3.050000E+00  1.372640E-02
 1.650000E+00  3.100000E+00  1.360338E-02
 1.650000E+00  3.150000E+00  1.345473E-02
 1.650000E+00  3.200000E+00  1.328455E-02
 1.650000E+00  3.250000E+00  1.309602E-02
 1.650000E+00  3.300000E+00  1.289163E-02
 1.650000E+00  3.350000E+00  1.267326E-02
 1.650000E+00  3.400000E+00  1.244235E-02
 1.650000E+00  3.450000E+00  1.219997E-02
 1.650000E+00  3.500000E+00  1.194690E-02
 1.650000E+00  3.550000E+00  1.168371E-02
 1.650000E+00  3.600000E+00  1.141080E-02
 1.650000E+00  3.650000E+00  1.112844E-02
 1.650000E+00  3.700000E+00  1.083682E-02
 1.650000E+00  3.750000E+00  1.053608E-02
 1.650000E+00  3.800000E+00  1.022631E-02
 1.650000E+00  3.850000E+00  9.907615E-03
 1.650000E+00  3.900000E+00  9.580080E-03
 1.650000E+00  3.950000E+00  9.243823E-03
 1.650000E+00  4.000000E+00  8.899004E-03
 1.650000E+00  4.050000E+00  8.545843E-03
 1.650000E+00  4.100000E+00  8.184652E-03
 1.650000E+00  4.150000E+00  7.815860E-03
 1.650000E+00  4.200000E+00  7.440050E-03
 1.650000E+00  4.250000E+00  7.057983E-03
 1.650000E+00  4.300000E+00  6.670628E-03
 1.650000E+00  4.350000E+00  6.279186E-03
 1.650000E+00  4.400000E+00  5.885095E-03
 1.650000E+00  4.450000E+00  5.490036E-03
 1.650000E+00  4.500000E+00  5.095922E-03
 1.650000E+00  4.550000E+00  4.704869E-03
 1.650000E+00  4.600000E+00  4.319161E-03
 1.650000E+00  4.650000E+00  3.941197E-03
 1.650000E+00  4.700000E+00  3.573427E-03
 1.650000E+00  4.750000E+00  3.218276E-03
 1.650000E+00  4.800000E+00  2.878069E-03
 1.650000E+00  4.850000E+00  2.554945E-03
 1.650000E+00  4.900000E+00  2.250786E-03
 1.650000E+00  4.950000E+00  1.967147E-03
 1.650000E+00  5.000000E+00  1.705201E-03
 1.650000E+00  5.050000E+00  1.465709E-03
 1.650000E+00  5.100000E+00  1.248992E-03
 1.650000E+00  5.150000E+00  1.054946E-03
 1.650000E+00  5.200000E+00  8.830533E-04
 1.650000E+00  5.250000E+00  7.324340E-04
 1.650000E+00  5.300000E+00  6.018960E-04
 1.650000E+00  5.350000E+00  4.900033E-04
 1.650000E+00  5.400000E+00  3.951466E-04
 1.650000E+00  5.450000E+00  3.156147E-04
 1.650000E+00  5.500000E+00  2.496607E-04
 1.650000E+00  5.550000E+00  1.955610E-04
 1.650000E+00  5.600000E+00  1.516636E-04
 1.650000E+00  5.650000E+00  1.164259E-04
 1.650000E+00  5.700000E+00  8.843985E-05
 1.650000E+00  5.750000E+00  6.644738E-05
 1.650000E+00  5.800000E+00  4.934609E-05
 1.650000E+00  5.850000E+00  3.618720E-05
 1.650000E+00  5.900000E+00  2.616792E-05
 1.650000E+00  5.950000E+00  1.861988E-05
 1.650000E+00  6.000000E+00  1.299522E-05
 1.650000E+00  6.050000E+00  8.851729E-06
 1.650000E+00  6.100000E+00  5.838001E-06
 1.650000E+00  6.150000E+00  3.679307E-06
 1.650000E+00  6.200000E+00  2.164802E-06
 1.650000E+00  6.250000E+00  1.136374E-06
 1.650000E+00  6.300000E+00  4.794484E-07
 1.650000E+00  6.350000E+00  1.159899E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.867810E-07
 1.700000E+00 -6.300000E+00  7.699616E-07
 1.700000E+00 -6.250000E+00  1.816882E-06
 1.700000E+00 -6.200000E+00  3.440382E-06
 1.700000E+00 -6.150000E+00  5.803487E-06
 1.700000E+00 -6.100000E+00  9.127019E-06
 1.700000E+00 -6.050000E+00  1.369958E-05
 1.700000E+00 -6.000000E+00  1.988944E-05
 1.700000E+00 -5.950000E+00  2.815775E-05
 1.700000E+00 -5.900000E+00  3.907246E-05
 1.700000E+00 -5.850000E+00  5.332190E-05
 1.700000E+00 -5.800000E+00  7.172695E-05
 1.700000E+00 -5.750000E+00  9.525033E-05
 1.700000E+00 -5.700000E+00  1.250013E-04
 1.700000E+00 -5.650000E+00  1.622346E-04
 1.700000E+00 -5.600000E+00  2.083409E-04
 1.700000E+00 -5.550000E+00  2.648296E-04
 1.700000E+00 -5.500000E+00  3.333005E-04
 1.700000E+00 -5.450000E+00  4.154063E-04
 1.700000E+00 -5.400000E+00  5.128047E-04
 1.700000E+00 -5.350000E+00  6.271027E-04
 1.700000E+00 -5.300000E+00  7.597942E-04
 1.700000E+00 -5.250000E+00  9.121936E-04
 1.700000E+00 -5.200000E+00  1.085371E-03
 1.700000E+00 -5.150000E+00  1.280092E-03
 1.700000E+00 -5.100000E+00  1.496766E-03
 1.700000E+00 -5.050000E+00  1.735413E-03
 1.700000E+00 -5.000000E+00  1.995645E-03
 1.700000E+00 -4.950000E+00  2.276666E-03
 1.700000E+00 -4.900000E+00  2.577292E-03
 1.700000E+00 -4.850000E+00  2.895995E-03
 1.700000E+00 -4.800000E+00  3.230952E-03
 1.700000E+00 -4.750000E+00  3.580108E-03
 1.700000E+00 -4.700000E+00  3.941250E-03
 1.700000E+00 -4.650000E+00  4.312077E-03
 1.700000E+00 -4.600000E+00  4.690267E-03
 1.700000E+00 -4.550000E+00  5.073547E-03
 1.700000E+00 -4.500000E+00  5.459745E-03
 1.700000E+00 -4.450000E+00  5.846841E-03
 1.700000E+00 -4.400000E+00  6.232999E-03
 1.700000E+00 -4.350000E+00  6.616589E-03
 1.700000E+00 -4.300000E+00  6.996203E-03
 1.700000E+00 -4.250000E+00  7.370649E-03
 1.700000E+00 -4.200000E+00  7.738940E-03
 1.700000E+00 -4.150000E+00  8.100278E-03
 1.700000E+00 -4.100000E+00  8.454020E-03
 1.700000E+00 -4.050000E+00  8.799655E-03
 1.700000E+00 -4.000000E+00  9.136774E-03
 1.700000E+00 -3.950000E+00  9.465033E-03
 1.700000E+00 -3.900000E+00  9.784132E-03
 1.700000E+00 -3.850000E+00  1.009379E-02
 1.700000E+00 -3.800000E+00  1.039372E-02
 1.700000E+00 -3.750000E+00  1.068360E-02
 1.700000E+00 -3.700000E+00  1.096307E-02
 1.700000E+00 -3.650000E+00  1.123173E-02
 1.700000E+00 -3.600000E+00  1.148908E-02
 1.700000E+00 -3.550000E+00  1.173457E-02
 1.700000E+00 -3.500000E+00  1.196758E-02
 1.700000E+00 -3.450000E+00  1.218740E-02
 1.700000E+00 -3.400000E+00  1.239330E-02
 1.700000E+00 -3.350000E+00  1.258451E-02
 1.700000E+00 -3.300000E+00  1.276027E-02
 1.700000E+00 -3.250000E+00  1.291991E-02
 1.700000E+00 -3.200000E+00  1.306288E-02
 1.700000E+00 -3.150000E+00  1.318892E-02
 1.700000E+00 -3.100000E+00  1.329812E-02
 1.700000E+00 -3.050000E+00  1.339110E-02
 1.700000E+00 -3.000000E+00  1.346915E-02
 1.700000E+00 -2.950000E+00  1.353439E-02
 1.700000E+00 -2.900000E+00  1.358983E-02
 1.700000E+00 -2.850000E+00  1.363938E-02
 1.700000E+00 -2.800000E+00  1.368780E-02
 1.700000E+00 -2.750000E+00  1.374049E-02
 1.700000E+00 -2.700000E+00  1.380310E-02
 1.700000E+00 -2.650000E+00  1.388114E-02
 1.700000E+00 -2.600000E+00  1.397942E-02
 1.700000E+00 -2.550000E+00  1.410164E-02
 1.700000E+00 -2.500000E+00  1.424993E-02
 1.700000E+00 -2.450000E+00  1.442463E-02
 1.700000E+00 -2.400000E+00  1.462430E-02
 1.700000E+00 -2.350000E+00  1.484589E-02
 1.700000E+00 -2.300000E+00  1.508511E-02
 1.700000E+00 -2.250000E+00  1.533686E-02
 1.700000E+00 -2.200000E+00  1.559576E-02
 1.700000E+00 -2.150000E+00  1.585660E-02
 1.700000E+00 -2.100000E+00  1.611463E-02
 1.700000E+00 -2.050000E+00  1.636588E-02
 1.700000E+00 -2.000000E+00  1.660723E-02
 1.700000E+00 -1.950000E+00  1.683641E-02
 1.700000E+00 -1.900000E+00  1.705195E-02
 1.700000E+00 -1.850000E+00  1.725310E-02
 1.700000E+00 -1.800000E+00  1.743964E-02
 1.700000E+00 -1.750000E+00  1.761177E-02
 1.700000E+00 -1.700000E+00  1.777001E-02
 1.700000E+00 -1.650000E+00  1.791501E-02
 1.700000E+00 -1.600000E+00  1.804755E-02
 1.700000E+00 -1.550000E+00  1.816840E-02
 1.700000E+00 -1.500000E+00  1.827833E-02
 1.700000E+00 -1.450000E+00  1.837804E-02
 1.700000E+00 -1.400000E+00  1.846818E-02
 1.700000E+00 -1.350000E+00  1.854935E-02
 1.700000E+00 -1.300000E+00  1.862208E-02
 1.700000E+00 -1.250000E+00  1.868691E-02
 1.700000E+00 -1.200000E+00  1.874433E-02
 1.700000E+00 -1.150000E+00  1.879486E-02
 1.700000E+00 -1.100000E+00  1.883905E-02
 1.700000E+00 -1.050000E+00  1.887750E-02
 1.700000E+00 -1.000000E+00  1.891088E-02
 1.700000E+00 -9.500000E-01  1.893992E-02
 1.700000E+00 -9.000000E-01  1.896549E-02
 1.700000E+00 -8.500000E-01  1.898849E-02
 1.700000E+00 -8.000000E-01  1.900989E-02
 1.700000E+00 -7.500000E-01  1.903070E-02
 1.700000E+00 -7.000000E-01  1.905186E-02
 1.700000E+00 -6.500000E-01  1.907426E-02
 1.700000E+00 -6.000000E-01  1.909863E-02
 1.700000E+00 -5.500000E-01  1.912549E-02
 1.700000E+00 -5.000000E-01  1.915516E-02
 1.700000E+00 -4.500000E-01  1.918767E-02
 1.700000E+00 -4.000000E-01  1.922283E-02
 1.700000E+00 -3.500000E-01  1.926018E-02
 1.700000E+00 -3.000000E-01  1.929905E-02
 1.700000E+00 -2.500000E-01  1.933864E-02
 1.700000E+00 -2.000000E-01  1.937803E-02
 1.700000E+00 -1.500000E-01  1.941631E-02
 1.700000E+00 -1.000000E-01  1.945256E-02
 1.700000E+00 -5.000000E-02  1.948596E-02
 1.700000E+00  0.000000E+00  1.951579E-02
 1.700000E+00  5.000000E-02  1.954145E-02
 1.700000E+00  1.000000E-01  1.956249E-02
 1.700000E+00  1.500000E-01  1.957854E-02
 1.700000E+00  2.000000E-01  1.958937E-02
 1.700000E+00  2.500000E-01  1.959481E-02
 1.700000E+00  3.000000E-01  1.959474E-02
 1.700000E+00  3.500000E-01  1.958907E-02
 1.700000E+00  4.000000E-01  1.957770E-02
 1.700000E+00  4.500000E-01  1.956048E-02
 1.700000E+00  5.000000E-01  1.953721E-02
 1.700000E+00  5.500000E-01  1.950756E-02
 1.700000E+00  6.000000E-01  1.947108E-02
 1.700000E+00  6.500000E-01  1.942712E-02
 1.700000E+00  7.000000E-01  1.937481E-02
 1.700000E+00  7.500000E-01  1.931299E-02
 1.700000E+00  8.000000E-01  1.924017E-02
 1.700000E+00  8.500000E-01  1.915441E-02
 1.700000E+00  9.000000E-01  1.905323E-02
 1.700000E+00  9.500000E-01  1.893345E-02
 1.700000E+00  1.000000E+00  1.879100E-02
 1.700000E+00  1.050000E+00  1.862075E-02
 1.700000E+00  1.100000E+00  1.841621E-02
 1.700000E+00  1.150000E+00  1.816928E-02
 1.700000E+00  1.200000E+00  1.786994E-02
 1.700000E+00  1.250000E+00  1.750606E-02
 1.700000E+00  1.300000E+00  1.706319E-02
 1.700000E+00  1.350000E+00  1.652465E-02
 1.700000E+00  1.400000E+00  1.587193E-02
 1.700000E+00  1.450000E+00  1.508573E-02
 1.700000E+00  1.500000E+00  1.414770E-02
 1.700000E+00  1.550000E+00  1.304341E-02
 1.700000E+00  1.600000E+00  1.176643E-02
 1.700000E+00  1.650000E+00  1.032359E-02
 1.700000E+00  1.700000E+00  8.740851E-03
 1.700000E+00  1.750000E+00  7.068403E-03
 1.700000E+00  1.800000E+00  5.383252E-03
 1.700000E+00  1.850000E+00  3.786883E-03
 1.700000E+00  1.900000E+00  2.396281E-03
 1.700000E+00  1.950000E+00  1.328173E-03
 1.700000E+00  2.000000E+00  6.790523E-04
 1.700000E+00  2.050000E+00  5.060461E-04
 1.700000E+00  2.100000E+00  8.146267E-04
 1.700000E+00  2.150000E+00  1.557418E-03
 1.700000E+00  2.200000E+00  2.644524E-03
 1.700000E+00  2.250000E+00  3.961742E-03
 1.700000E+00  2.300000E+00  5.390794E-03
 1.700000E+00  2.350000E+00  6.826167E-03
 1.700000E+00  2.400000E+00  8.185480E-03
 1.700000E+00  2.450000E+00  9.413029E-03
 1.700000E+00  2.500000E+00  1.047804E-02
 1.700000E+00  2.550000E+00  1.136993E-02
 1.700000E+00  2.600000E+00  1.209251E-02
 1.700000E+00  2.650000E+00  1.265860E-02
 1.700000E+00  2.700000E+00  1.308567E-02
 1.700000E+00  2.750000E+00  1.339277E-02
 1.700000E+00  2.800000E+00  1.359842E-02
 1.700000E+00  2.850000E+00  1.371957E-02
 1.700000E+00  2.900000E+00  1.377100E-02
 1.700000E+00  2.950000E+00  1.376527E-02
 1.700000E+00  3.000000E+00  1.371273E-02
 1.700000E+00  3.050000E+00  1.362185E-02
 1.700000E+00  3.100000E+00  1.349939E-02
 1.700000E+00  3.150000E+00  1.335074E-02
 1.700000E+00  3.200000E+00  1.318013E-02
 1.700000E+00  3.250000E+00  1.299086E-02
 1.700000E+00  3.300000E+00  1.278547E-02
 1.700000E+00  3.350000E+00  1.256592E-02
 1.700000E+00  3.400000E+00  1.233367E-02
 1.700000E+00  3.450000E+00  1.208983E-02
 1.700000E+00  3.500000E+00  1.183519E-02
 1.700000E+00  3.550000E+00  1.157035E-02
 1.700000E+00  3.600000E+00  1.129572E-02
 1.700000E+00  3.650000E+00  1.101160E-02
 1.700000E+00  3.700000E+00  1.071818E-02
 1.700000E+00  3.750000E+00  1.041562E-02
 1.700000E+00  3.800000E+00  1.010405E-02
 1.700000E+00  3.850000E+00  9.783563E-03
 1.700000E+00  3.900000E+00  9.454286E-03
 1.700000E+00  3.950000E+00  9.116363E-03
 1.700000E+00  4.000000E+00  8.769985E-03
 1.700000E+00  4.050000E+00  8.415412E-03
 1.700000E+00  4.100000E+00  8.052999E-03
 1.700000E+00  4.150000E+00  7.683227E-03
 1.700000E+00  4.200000E+00  7.306730E-03
 1.700000E+00  4.250000E+00  6.924326E-03
 1.700000E+00  4.300000E+00  6.537043E-03
 1.700000E+00  4.350000E+00  6.146140E-03
 1.700000E+00  4.400000E+00  5.753112E-03
 1.700000E+00  4.450000E+00  5.359694E-03
 1.700000E+00  4.500000E+00  4.967840E-03
 1.700000E+00  4.550000E+00  4.579704E-03
 1.700000E+00  4.600000E+00  4.197589E-03
 1.700000E+00  4.650000E+00  3.823896E-03
 1.700000E+00  4.700000E+00  3.461057E-03
 1.700000E+00  4.750000E+00  3.111458E-03
 1.700000E+00  4.800000E+00  2.777360E-03
 1.700000E+00  4.850000E+00  2.460819E-03
 1.700000E+00  4.900000E+00  2.163615E-03
 1.700000E+00  4.950000E+00  1.887186E-03
 1.700000E+00  5.000000E+00  1.632578E-03
 1.700000E+00  5.050000E+00  1.400422E-03
 1.700000E+00  5.100000E+00  1.190915E-03
 1.700000E+00  5.150000E+00  1.003831E-03
 1.700000E+00  5.200000E+00  8.385550E-04
 1.700000E+00  5.250000E+00  6.941202E-04
 1.700000E+00  5.300000E+00  5.692724E-04
 1.700000E+00  5.350000E+00  4.625344E-04
 1.700000E+00  5.400000E+00  3.722775E-04
 1.700000E+00  5.450000E+00  2.967899E-04
 1.700000E+00  5.500000E+00  2.343410E-04
 1.700000E+00  5.550000E+00  1.832362E-04
 1.700000E+00  5.600000E+00  1.418628E-04
 1.700000E+00  5.650000E+00  1.087231E-04
 1.700000E+00  5.700000E+00  8.245797E-05
 1.700000E+00  5.750000E+00  6.185867E-05
 1.700000E+00  5.800000E+00  4.587085E-05
 1.700000E+00  5.850000E+00  3.359085E-05
 1.700000E+00  5.900000E+00  2.425694E-05
 1.700000E+00  5.950000E+00  1.723703E-05
 1.700000E+00  6.000000E+00  1.201456E-05
 1.700000E+00  6.050000E+00  8.173647E-06
 1.700000E+00  6.100000E+00  5.384537E-06
 1.700000E+00  6.150000E+00  3.389929E-06
 1.700000E+00  6.200000E+00  1.992691E-06
 1.700000E+00  6.250000E+00  1.045228E-06
 1.700000E+00  6.300000E+00  4.407407E-07
 1.700000E+00  6.350000E+00  1.065878E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.718897E-07
 1.750000E+00 -6.300000E+00  7.087267E-07
 1.750000E+00 -6.250000E+00  1.672971E-06
 1.750000E+00 -6.200000E+00  3.169401E-06
 1.750000E+00 -6.150000E+00  5.349602E-06
 1.750000E+00 -6.100000E+00  8.419241E-06
 1.750000E+00 -6.050000E+00  1.264762E-05
 1.750000E+00 -6.000000E+00  1.837911E-05
 1.750000E+00 -5.950000E+00  2.604597E-05
 1.750000E+00 -5.900000E+00  3.618196E-05
 1.750000E+00 -5.850000E+00  4.943591E-05
 1.750000E+00 -5.800000E+00  6.658415E-05
 1.750000E+00 -5.750000E+00  8.854051E-05
 1.750000E+00 -5.700000E+00  1.163624E-04
 1.750000E+00 -5.650000E+00  1.512511E-04
 1.750000E+00 -5.600000E+00  1.945455E-04
 1.750000E+00 -5.550000E+00  2.477065E-04
 1.750000E+00 -5.500000E+00  3.122928E-04
 1.750000E+00 -5.450000E+00  3.899262E-04
 1.750000E+00 -5.400000E+00  4.822477E-04
 1.750000E+00 -5.350000E+00  5.908643E-04
 1.750000E+00 -5.300000E+00  7.172892E-04
 1.750000E+00 -5.250000E+00  8.628781E-04
 1.750000E+00 -5.200000E+00  1.028764E-03
 1.750000E+00 -5.150000E+00  1.215799E-03
 1.750000E+00 -5.100000E+00  1.424498E-03
 1.750000E+00 -5.050000E+00  1.655003E-03
 1.750000E+00 -5.000000E+00  1.907057E-03
 1.750000E+00 -4.950000E+00  2.180005E-03
 1.750000E+00 -4.900000E+00  2.472799E-03
 1.750000E+00 -4.850000E+00  2.784039E-03
 1.750000E+00 -4.800000E+00  3.112015E-03
 1.750000E+00 -4.750000E+00  3.454767E-03
 1.750000E+00 -4.700000E+00  3.810153E-03
 1.750000E+00 -4.650000E+00  4.175918E-03
 1.750000E+00 -4.600000E+00  4.549764E-03
 1.750000E+00 -4.550000E+00  4.929420E-03
 1.750000E+00 -4.500000E+00  5.312695E-03
 1.750000E+00 -4.450000E+00  5.697537E-03
 1.750000E+00 -4.400000E+00  6.082064E-03
 1.750000E+00 -4.350000E+00  6.464595E-03
 1.750000E+00 -4.300000E+00  6.843664E-03
 1.750000E+00 -4.250000E+00  7.218021E-03
 1.750000E+00 -4.200000E+00  7.586622E-03
 1.750000E+00 -4.150000E+00  7.948615E-03
 1.750000E+00 -4.100000E+00  8.303312E-03
 1.750000E+00 -4.050000E+00  8.650163E-03
 1.750000E+00 -4.000000E+00  8.988727E-03
 1.750000E+00 -3.950000E+00  9.318646E-03
 1.750000E+00 -3.900000E+00  9.639615E-03
 1.750000E+00 -3.850000E+00  9.951361E-03
 1.750000E+00 -3.800000E+00  1.025362E-02
 1.750000E+00 -3.750000E+00  1.054612E-02
 1.750000E+00 -3.700000E+00  1.082857E-02
 1.750000E+00 -3.650000E+00  1.110062E-02
 1.750000E+00 -3.600000E+00  1.136191E-02
 1.750000E+00 -3.550000E+00  1.161201E-02
 1.750000E+00 -3.500000E+00  1.185045E-02
 1.750000E+00 -3.450000E+00  1.207673E-02
 1.750000E+00 -3.400000E+00  1.229034E-02
 1.750000E+00 -3.350000E+00  1.249074E-02
 1.750000E+00 -3.300000E+00  1.267746E-02
 1.750000E+00 -3.250000E+00  1.285008E-02
 1.750000E+00 -3.200000E+00  1.300833E-02
 1.750000E+00 -3.150000E+00  1.315217E-02
 1.750000E+00 -3.100000E+00  1.328182E-02
 1.750000E+00 -3.050000E+00  1.339796E-02
 1.750000E+00 -3.000000E+00  1.350174E-02
 1.750000E+00 -2.950000E+00  1.359495E-02
 1.750000E+00 -2.900000E+00  1.368000E-02
 1.750000E+00 -2.850000E+00  1.375998E-02
 1.750000E+00 -2.800000E+00  1.383855E-02
 1.750000E+00 -2.750000E+00  1.391978E-02
 1.750000E+00 -2.700000E+00  1.400789E-02
 1.750000E+00 -2.650000E+00  1.410695E-02
 1.750000E+00 -2.600000E+00  1.422053E-02
 1.750000E+00 -2.550000E+00  1.435133E-02
 1.750000E+00 -2.500000E+00  1.450094E-02
 1.750000E+00 -2.450000E+00  1.466968E-02
 1.750000E+00 -2.400000E+00  1.485659E-02
 1.750000E+00 -2.350000E+00  1.505953E-02
 1.750000E+00 -2.300000E+00  1.527544E-02
 1.750000E+00 -2.250000E+00  1.550065E-02
 1.750000E+00 -2.200000E+00  1.573122E-02
 1.750000E+00 -2.150000E+00  1.596325E-02
 1.750000E+00 -2.100000E+00  1.619314E-02
 1.750000E+00 -2.050000E+00  1.641778E-02
 1.750000E+00 -2.000000E+00  1.663463E-02
 1.750000E+00 -1.950000E+00  1.684179E-02
 1.750000E+00 -1.900000E+00  1.703790E-02
 1.750000E+00 -1.850000E+00  1.722218E-02
 1.750000E+00 -1.800000E+00  1.739424E-02
 1.750000E+00 -1.750000E+00  1.755405E-02
 1.750000E+00 -1.700000E+00  1.770182E-02
 1.750000E+00 -1.650000E+00  1.783790E-02
 1.750000E+00 -1.600000E+00  1.796276E-02
 1.750000E+00 -1.550000E+00  1.807688E-02
 1.750000E+00 -1.500000E+00  1.818073E-02
 1.750000E+00 -1.450000E+00  1.827475E-02
 1.750000E+00 -1.400000E+00  1.835937E-02
 1.750000E+00 -1.350000E+00  1.843496E-02
 1.750000E+00 -1.300000E+00  1.850188E-02
 1.750000E+00 -1.250000E+00  1.856048E-02
 1.750000E+00 -1.200000E+00  1.861113E-02
 1.750000E+00 -1.150000E+00  1.865425E-02
 1.750000E+00 -1.100000E+00  1.869032E-02
 1.750000E+00 -1.050000E+00  1.871993E-02
 1.750000E+00 -1.000000E+00  1.874378E-02
 1.750000E+00 -9.500000E-01  1.876272E-02
 1.750000E+00 -9.000000E-01  1.877778E-02
 1.750000E+00 -8.500000E-01  1.879011E-02
 1.750000E+00 -8.000000E-01  1.880098E-02
 1.750000E+00 -7.500000E-01  1.881174E-02
 1.750000E+00 -7.000000E-01  1.882372E-02
 1.750000E+00 -6.500000E-01  1.883819E-02
 1.750000E+00 -6.000000E-01  1.885624E-02
 1.750000E+00 -5.500000E-01  1.887869E-02
 1.750000E+00 -5.000000E-01  1.890606E-02
 1.750000E+00 -4.500000E-01  1.893850E-02
 1.750000E+00 -4.000000E-01  1.897579E-02
 1.750000E+00 -3.500000E-01  1.901736E-02
 1.750000E+00 -3.000000E-01  1.906231E-02
 1.750000E+00 -2.500000E-01  1.910953E-02
 1.750000E+00 -2.000000E-01  1.915775E-02
 1.750000E+00 -1.500000E-01  1.920568E-02
 1.750000E+00 -1.000000E-01  1.925203E-02
 1.750000E+00 -5.000000E-02  1.929564E-02
 1.750000E+00  0.000000E+00  1.933551E-02
 1.750000E+00  5.000000E-02  1.937080E-02
 1.750000E+00  1.000000E-01  1.940090E-02
 1.750000E+00  1.500000E-01  1.942531E-02
 1.750000E+00  2.000000E-01  1.944374E-02
 1.750000E+00  2.500000E-01  1.945599E-02
 1.750000E+00  3.000000E-01  1.946193E-02
 1.750000E+00  3.500000E-01  1.946152E-02
 1.750000E+00  4.000000E-01  1.945468E-02
 1.750000E+00  4.500000E-01  1.944134E-02
 1.750000E+00  5.000000E-01  1.942134E-02
 1.750000E+00  5.500000E-01  1.939441E-02
 1.750000E+00  6.000000E-01  1.936013E-02
 1.750000E+00  6.500000E-01  1.931792E-02
 1.750000E+00  7.000000E-01  1.926694E-02
 1.750000E+00  7.500000E-01  1.920606E-02
 1.750000E+00  8.000000E-01  1.913382E-02
 1.750000E+00  8.500000E-01  1.904827E-02
 1.750000E+00  9.000000E-01  1.894694E-02
 1.750000E+00  9.500000E-01  1.882662E-02
 1.750000E+00  1.000000E+00  1.868322E-02
 1.750000E+00  1.050000E+00  1.851155E-02
 1.750000E+00  1.100000E+00  1.830501E-02
 1.750000E+00  1.150000E+00  1.805537E-02
 1.750000E+00  1.200000E+00  1.775245E-02
 1.750000E+00  1.250000E+00  1.738386E-02
 1.750000E+00  1.300000E+00  1.693483E-02
 1.750000E+00  1.350000E+00  1.638827E-02
 1.750000E+00  1.400000E+00  1.572522E-02
 1.750000E+00  1.450000E+00  1.492578E-02
 1.750000E+00  1.500000E+00  1.397104E-02
 1.750000E+00  1.550000E+00  1.284597E-02
 1.750000E+00  1.600000E+00  1.154374E-02
 1.750000E+00  1.650000E+00  1.007107E-02
 1.750000E+00  1.700000E+00  8.454331E-03
 1.750000E+00  1.750000E+00  6.744876E-03
 1.750000E+00  1.800000E+00  5.021753E-03
 1.750000E+00  1.850000E+00  3.389367E-03
 1.750000E+00  1.900000E+00  1.968228E-03
 1.750000E+00  1.950000E+00  8.786506E-04
 1.750000E+00  2.000000E+00  2.200345E-04
 1.750000E+00  2.050000E+00  5.102843E-05
 1.750000E+00  2.100000E+00  3.768169E-04
 1.750000E+00  2.150000E+00  1.147973E-03
 1.750000E+00  2.200000E+00  2.271287E-03
 1.750000E+00  2.250000E+00  3.628733E-03
 1.750000E+00  2.300000E+00  5.098448E-03
 1.750000E+00  2.350000E+00  6.572096E-03
 1.750000E+00  2.400000E+00  7.965453E-03
 1.750000E+00  2.450000E+00  9.221909E-03
 1.750000E+00  2.500000E+00  1.031054E-02
 1.750000E+00  2.550000E+00  1.122108E-02
 1.750000E+00  2.600000E+00  1.195798E-02
 1.750000E+00  2.650000E+00  1.253474E-02
 1.750000E+00  2.700000E+00  1.296957E-02
 1.750000E+00  2.750000E+00  1.328209E-02
 1.750000E+00  2.800000E+00  1.349140E-02
 1.750000E+00  2.850000E+00  1.361484E-02
 1.750000E+00  2.900000E+00  1.366756E-02
 1.750000E+00  2.950000E+00  1.366234E-02
 1.750000E+00  3.000000E+00  1.360975E-02
 1.750000E+00  3.050000E+00  1.351839E-02
 1.750000E+00  3.100000E+00  1.339515E-02
 1.750000E+00  3.150000E+00  1.324549E-02
 1.750000E+00  3.200000E+00  1.307369E-02
 1.750000E+00  3.250000E+00  1.288310E-02
 1.750000E+00  3.300000E+00  1.267628E-02
 1.750000E+00  3.350000E+00  1.245520E-02
 1.750000E+00  3.400000E+00  1.222135E-02
 1.750000E+00  3.450000E+00  1.197583E-02
 1.750000E+00  3.500000E+00  1.171946E-02
 1.750000E+00  3.550000E+00  1.145284E-02
 1.750000E+00  3.600000E+00  1.117638E-02
 1.750000E+00  3.650000E+00  1.089039E-02
 1.750000E+00  3.700000E+00  1.059510E-02
 1.750000E+00  3.750000E+00  1.029066E-02
 1.750000E+00  3.800000E+00  9.977225E-03
 1.750000E+00  3.850000E+00  9.654916E-03
 1.750000E+00  3.900000E+00  9.323877E-03
 1.750000E+00  3.950000E+00  8.984283E-03
 1.750000E+00  4.000000E+00  8.636360E-03
 1.750000E+00  4.050000E+00  8.280409E-03
 1.750000E+00  4.100000E+00  7.916833E-03
 1.750000E+00  4.150000E+00  7.546164E-03
 1.750000E+00  4.200000E+00  7.169092E-03
 1.750000E+00  4.250000E+00  6.786497E-03
 1.750000E+00  4.300000E+00  6.399466E-03
 1.750000E+00  4.350000E+00  6.009318E-03
 1.750000E+00  4.400000E+00  5.617603E-03
 1.750000E+00  4.450000E+00  5.226107E-03
 1.750000E+00  4.500000E+00  4.836826E-03
 1.750000E+00  4.550000E+00  4.451941E-03
 1.750000E+00  4.600000E+00  4.073769E-03
 1.750000E+00  4.650000E+00  3.704705E-03
 1.750000E+00  4.700000E+00  3.347154E-03
 1.750000E+00  4.750000E+00  3.003453E-03
 1.750000E+00  4.800000E+00  2.675793E-03
 1.750000E+00  4.850000E+00  2.366139E-03
 1.750000E+00  4.900000E+00  2.076163E-03
 1.750000E+00  4.950000E+00  1.807180E-03
 1.750000E+00  5.000000E+00  1.560109E-03
 1.750000E+00  5.050000E+00  1.335449E-03
 1.750000E+00  5.100000E+00  1.133270E-03
 1.750000E+00  5.150000E+00  9.532334E-04
 1.750000E+00  5.200000E+00  7.946222E-04
 1.750000E+00  5.250000E+00  6.563915E-04
 1.750000E+00  5.300000E+00  5.372286E-04
 1.750000E+00  5.350000E+00  4.356210E-04
 1.750000E+00  5.400000E+00  3.499252E-04
 1.750000E+00  5.450000E+00  2.784341E-04
 1.750000E+00  5.500000E+00  2.194373E-04
 1.750000E+00  5.550000E+00  1.712732E-04
 1.750000E+00  5.600000E+00  1.323706E-04
 1.750000E+00  5.650000E+00  1.012792E-04
 1.750000E+00  5.700000E+00  7.668976E-05
 1.750000E+00  5.750000E+00  5.744360E-05
 1.750000E+00  5.800000E+00  4.253461E-05
 1.750000E+00  5.850000E+00  3.110408E-05
 1.750000E+00  5.900000E+00  2.243090E-05
 1.750000E+00  5.950000E+00  1.591879E-05
 1.750000E+00  6.000000E+00  1.108194E-05
 1.750000E+00  6.050000E+00  7.530273E-06
 1.750000E+00  6.100000E+00  4.955225E-06
 1.750000E+00  6.150000E+00  3.116509E-06
 1.750000E+00  6.200000E+00  1.830352E-06
 1.750000E+00  6.250000E+00  9.593774E-07
 1.750000E+00  6.300000E+00  4.043198E-07
 1.750000E+00  6.350000E+00  9.774674E-08
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.576853E-07
 1.800000E+00 -6.300000E+00  6.502931E-07
 1.800000E+00 -6.250000E+00  1.535558E-06
 1.800000E+00 -6.200000E+00  2.910445E-06
 1.800000E+00 -6.150000E+00  4.915442E-06
 1.800000E+00 -6.100000E+00  7.741495E-06
 1.800000E+00 -6.050000E+00  1.163912E-05
 1.800000E+00 -6.000000E+00  1.692937E-05
 1.800000E+00 -5.950000E+00  2.401620E-05
 1.800000E+00 -5.900000E+00  3.339974E-05
 1.800000E+00 -5.850000E+00  4.568973E-05
 1.800000E+00 -5.800000E+00  6.161817E-05
 1.800000E+00 -5.750000E+00  8.204988E-05
 1.800000E+00 -5.700000E+00  1.079897E-04
 1.800000E+00 -5.650000E+00  1.405847E-04
 1.800000E+00 -5.600000E+00  1.811197E-04
 1.800000E+00 -5.550000E+00  2.310047E-04
 1.800000E+00 -5.500000E+00  2.917538E-04
 1.800000E+00 -5.450000E+00  3.649540E-04
 1.800000E+00 -5.400000E+00  4.522240E-04
 1.800000E+00 -5.350000E+00  5.551653E-04
 1.800000E+00 -5.300000E+00  6.753048E-04
 1.800000E+00 -5.250000E+00  8.140335E-04
 1.800000E+00 -5.200000E+00  9.725430E-04
 1.800000E+00 -5.150000E+00  1.151765E-03
 1.800000E+00 -5.100000E+00  1.352318E-03
 1.800000E+00 -5.050000E+00  1.574464E-03
 1.800000E+00 -5.000000E+00  1.818080E-03
 1.800000E+00 -4.950000E+00  2.082651E-03
 1.800000E+00 -4.900000E+00  2.367270E-03
 1.800000E+00 -4.850000E+00  2.670671E-03
 1.800000E+00 -4.800000E+00  2.991266E-03
 1.800000E+00 -4.750000E+00  3.327196E-03
 1.800000E+00 -4.700000E+00  3.676401E-03
 1.800000E+00 -4.650000E+00  4.036681E-03
 1.800000E+00 -4.600000E+00  4.405774E-03
 1.800000E+00 -4.550000E+00  4.781416E-03
 1.800000E+00 -4.500000E+00  5.161409E-03
 1.800000E+00 -4.450000E+00  5.543671E-03
 1.800000E+00 -4.400000E+00  5.926282E-03
 1.800000E+00 -4.350000E+00  6.307510E-03
 1.800000E+00 -4.300000E+00  6.685832E-03
 1.800000E+00 -4.250000E+00  7.059937E-03
 1.800000E+00 -4.200000E+00  7.428723E-03
 1.800000E+00 -4.150000E+00  7.791279E-03
 1.800000E+00 -4.100000E+00  8.146863E-03
 1.800000E+00 -4.050000E+00  8.494881E-03
 1.800000E+00 -4.000000E+00  8.834856E-03
 1.800000E+00 -3.950000E+00  9.166405E-03
 1.800000E+00 -3.900000E+00  9.489212E-03
 1.800000E+00 -3.850000E+00  9.803005E-03
 1.800000E+00 -3.800000E+00  1.010754E-02
 1.800000E+00 -3.750000E+00  1.040257E-02
 1.800000E+00 -3.700000E+00  1.068785E-02
 1.800000E+00 -3.650000E+00  1.096311E-02
 1.800000E+00 -3.600000E+00  1.122807E-02
 1.800000E+00 -3.550000E+00  1.148240E-02
 1.800000E+00 -3.500000E+00  1.172578E-02
 1.800000E+00 -3.450000E+00  1.195786E-02
 1.800000E+00 -3.400000E+00  1.217828E-02
 1.800000E+00 -3.350000E+00  1.238673E-02
 1.800000E+00 -3.300000E+00  1.258291E-02
 1.800000E+00 -3.250000E+00  1.276662E-02
 1.800000E+00 -3.200000E+00  1.293776E-02
 1.800000E+00 -3.150000E+00  1.309644E-02
 1.800000E+00 -3.100000E+00  1.324297E-02
 1.800000E+00 -3.050000E+00  1.337801E-02
 1.800000E+00 -3.000000E+00  1.350258E-02
 1.800000E+00 -2.950000E+00  1.361816E-02
 1.800000E+00 -2.900000E+00  1.372670E-02
 1.800000E+00 -2.850000E+00  1.383063E-02
 1.800000E+00 -2.800000E+00  1.393274E-02
 1.800000E+00 -2.750000E+00  1.403613E-02
 1.800000E+00 -2.700000E+00  1.414397E-02
 1.800000E+00 -2.650000E+00  1.425929E-02
 1.800000E+00 -2.600000E+00  1.438472E-02
 1.800000E+00 -2.550000E+00  1.452229E-02
 1.800000E+00 -2.500000E+00  1.467319E-02
 1.800000E+00 -2.450000E+00  1.483773E-02
 1.800000E+00 -2.400000E+00  1.501525E-02
 1.800000E+00 -2.350000E+00  1.520429E-02
 1.800000E+00 -2.300000E+00  1.540266E-02
 1.800000E+00 -2.250000E+00  1.560773E-02
 1.800000E+00 -2.200000E+00  1.581661E-02
 1.800000E+00 -2.150000E+00  1.602639E-02
 1.800000E+00 -2.100000E+00  1.623433E-02
 1.800000E+00 -2.050000E+00  1.643800E-02
 1.800000E+00 -2.000000E+00  1.663537E-02
 1.800000E+00 -1.950000E+00  1.682480E-02
 1.800000E+00 -1.900000E+00  1.700511E-02
 1.800000E+00 -1.850000E+00  1.717549E-02
 1.800000E+00 -1.800000E+00  1.733547E-02
 1.800000E+00 -1.750000E+00  1.748484E-02
 1.800000E+00 -1.700000E+00  1.762359E-02
 1.800000E+00 -1.650000E+00  1.775184E-02
 1.800000E+00 -1.600000E+00  1.786978E-02
 1.800000E+00 -1.550000E+00  1.797765E-02
 1.800000E+00 -1.500000E+00  1.807566E-02
 1.800000E+00 -1.450000E+00  1.816403E-02
 1.800000E+00 -1.400000E+00  1.824293E-02
 1.800000E+00 -1.350000E+00  1.831253E-02
 1.800000E+00 -1.300000E+00  1.837299E-02
 1.800000E+00 -1.250000E+00  1.842448E-02
 1.800000E+00 -1.200000E+00  1.846722E-02
 1.800000E+00 -1.150000E+00  1.850149E-02
 1.800000E+00 -1.100000E+00  1.852771E-02
 1.800000E+00 -1.050000E+00  1.854643E-02
 1.800000E+00 -1.000000E+00  1.855841E-02
 1.800000E+00 -9.500000E-01  1.856462E-02
 1.800000E+00 -9.000000E-01  1.856631E-02
 1.800000E+00 -8.500000E-01  1.856493E-02
 1.800000E+00 -8.000000E-01  1.856218E-02
 1.800000E+00 -7.500000E-01  1.855985E-02
 1.800000E+00 -7.000000E-01  1.855982E-02
 1.800000E+00 -6.500000E-01  1.856389E-02
 1.800000E+00 -6.000000E-01  1.857362E-02
 1.800000E+00 -5.500000E-01  1.859029E-02
 1.800000E+00 -5.000000E-01  1.861471E-02
 1.800000E+00 -4.500000E-01  1.864717E-02
 1.800000E+00 -4.000000E-01  1.868743E-02
 1.800000E+00 -3.500000E-01  1.873475E-02
 1.800000E+00 -3.000000E-01  1.878791E-02
 1.800000E+00 -2.500000E-01  1.884536E-02
 1.800000E+00 -2.000000E-01  1.890534E-02
 1.800000E+00 -1.500000E-01  1.896601E-02
 1.800000E+00 -1.000000E-01  1.902561E-02
 1.800000E+00 -5.000000E-02  1.908251E-02
 1.800000E+00  0.000000E+00  1.913534E-02
 1.800000E+00  5.000000E-02  1.918296E-02
 1.800000E+00  1.000000E-01  1.922453E-02
 1.800000E+00  1.500000E-01  1.925945E-02
 1.800000E+00  2.000000E-01  1.928733E-02
 1.800000E+00  2.500000E-01  1.930798E-02
 1.800000E+00  3.000000E-01  1.932129E-02
 1.800000E+00  3.500000E-01  1.932726E-02
 1.800000E+00  4.000000E-01  1.932592E-02
 1.800000E+00  4.500000E-01  1.931725E-02
 1.800000E+00  5.000000E-01  1.930118E-02
 1.800000E+00  5.500000E-01  1.927753E-02
 1.800000E+00  6.000000E-01  1.924598E-02
 1.800000E+00  6.500000E-01  1.920598E-02
 1.800000E+00  7.000000E-01  1.915678E-02
 1.800000E+00  7.500000E-01  1.909730E-02
 1.800000E+00  8.000000E-01  1.902613E-02
 1.800000E+00  8.500000E-01  1.894139E-02
 1.800000E+00  9.000000E-01  1.884064E-02
 1.800000E+00  9.500000E-01  1.872073E-02
 1.800000E+00  1.000000E+00  1.857761E-02
 1.800000E+00  1.050000E+00  1.840614E-02
 1.800000E+00  1.100000E+00  1.819978E-02
 1.800000E+00  1.150000E+00  1.795038E-02
 1.800000E+00  1.200000E+00  1.764784E-02
 1.800000E+00  1.250000E+00  1.727985E-02
 1.800000E+00  1.300000E+00  1.683179E-02
 1.800000E+00  1.350000E+00  1.628674E-02
 1.800000E+00  1.400000E+00  1.562592E-02
 1.800000E+00  1.450000E+00  1.482968E-02
 1.800000E+00  1.500000E+00  1.387940E-02
 1.800000E+00  1.550000E+00  1.276038E-02
 1.800000E+00  1.600000E+00  1.146608E-02
 1.800000E+00  1.650000E+00  1.000351E-02
 1.800000E+00  1.700000E+00  8.399132E-03
 1.800000E+00  1.750000E+00  6.704176E-03
 1.800000E+00  1.800000E+00  4.997201E-03
 1.800000E+00  1.850000E+00  3.381717E-03
 1.800000E+00  1.900000E+00  1.976945E-03
 1.800000E+00  1.950000E+00  9.016732E-04
 1.800000E+00  2.000000E+00  2.538027E-04
 1.800000E+00  2.050000E+00  9.082433E-05
 1.800000E+00  2.100000E+00  4.173705E-04
 1.800000E+00  2.150000E+00  1.184180E-03
 1.800000E+00  2.200000E+00  2.298848E-03
 1.800000E+00  2.250000E+00  3.644565E-03
 1.800000E+00  2.300000E+00  5.100812E-03
 1.800000E+00  2.350000E+00  6.560474E-03
 1.800000E+00  2.400000E+00  7.940278E-03
 1.800000E+00  2.450000E+00  9.184241E-03
 1.800000E+00  2.500000E+00  1.026177E-02
 1.800000E+00  2.550000E+00  1.116270E-02
 1.800000E+00  2.600000E+00  1.189140E-02
 1.800000E+00  2.650000E+00  1.246127E-02
 1.800000E+00  2.700000E+00  1.289030E-02
 1.800000E+00  2.750000E+00  1.319794E-02
 1.800000E+00  2.800000E+00  1.340310E-02
 1.800000E+00  2.850000E+00  1.352298E-02
 1.800000E+00  2.900000E+00  1.357258E-02
 1.800000E+00  2.950000E+00  1.356459E-02
 1.800000E+00  3.000000E+00  1.350950E-02
 1.800000E+00  3.050000E+00  1.341584E-02
 1.800000E+00  3.100000E+00  1.329045E-02
 1.800000E+00  3.150000E+00  1.313876E-02
 1.800000E+00  3.200000E+00  1.296501E-02
 1.800000E+00  3.250000E+00  1.277252E-02
 1.800000E+00  3.300000E+00  1.256383E-02
 1.800000E+00  3.350000E+00  1.234091E-02
 1.800000E+00  3.400000E+00  1.210520E-02
 1.800000E+00  3.450000E+00  1.185781E-02
 1.800000E+00  3.500000E+00  1.159955E-02
 1.800000E+00  3.550000E+00  1.133101E-02
 1.800000E+00  3.600000E+00  1.105262E-02
 1.800000E+00  3.650000E+00  1.076469E-02
 1.800000E+00  3.700000E+00  1.046745E-02
 1.800000E+00  3.750000E+00  1.016109E-02
 1.800000E+00  3.800000E+00  9.845751E-03
 1.800000E+00  3.850000E+00  9.521591E-03
 1.800000E+00  3.900000E+00  9.188778E-03
 1.800000E+00  3.950000E+00  8.847517E-03
 1.800000E+00  4.000000E+00  8.498071E-03
 1.800000E+00  4.050000E+00  8.140787E-03
 1.800000E+00  4.100000E+00  7.776116E-03
 1.800000E+00  4.150000E+00  7.404647E-03
 1.800000E+00  4.200000E+00  7.027130E-03
 1.800000E+00  4.250000E+00  6.644505E-03
 1.800000E+00  4.300000E+00  6.257924E-03
 1.800000E+00  4.350000E+00  5.868763E-03
 1.800000E+00  4.400000E+00  5.478632E-03
 1.800000E+00  4.450000E+00  5.089361E-03
 1.800000E+00  4.500000E+00  4.702984E-03
 1.800000E+00  4.550000E+00  4.321704E-03
 1.800000E+00  4.600000E+00  3.947842E-03
 1.800000E+00  4.650000E+00  3.583780E-03
 1.800000E+00  4.700000E+00  3.231885E-03
 1.800000E+00  4.750000E+00  2.894438E-03
 1.800000E+00  4.800000E+00  2.573549E-03
 1.800000E+00  4.850000E+00  2.271086E-03
 1.800000E+00  4.900000E+00  1.988606E-03
 1.800000E+00  4.950000E+00  1.727298E-03
 1.800000E+00  5.000000E+00  1.487951E-03
 1.800000E+00  5.050000E+00  1.270932E-03
 1.800000E+00  5.100000E+00  1.076187E-03
 1.800000E+00  5.150000E+00  9.032639E-04
 1.800000E+00  5.200000E+00  7.513516E-04
 1.800000E+00  5.250000E+00  6.193299E-04
 1.800000E+00  5.300000E+00  5.058336E-04
 1.800000E+00  5.350000E+00  4.093200E-04
 1.800000E+00  5.400000E+00  3.281364E-04
 1.800000E+00  5.450000E+00  2.605849E-04
 1.800000E+00  5.500000E+00  2.049796E-04
 1.800000E+00  5.550000E+00  1.596954E-04
 1.800000E+00  5.600000E+00  1.232051E-04
 1.800000E+00  5.650000E+00  9.410792E-05
 1.800000E+00  5.700000E+00  7.114538E-05
 1.800000E+00  5.750000E+00  5.320957E-05
 1.800000E+00  5.800000E+00  3.934265E-05
 1.800000E+00  5.850000E+00  2.873055E-05
 1.800000E+00  5.900000E+00  2.069231E-05
 1.800000E+00  5.950000E+00  1.466684E-05
 1.800000E+00  6.000000E+00  1.019846E-05
 1.800000E+00  6.050000E+00  6.922319E-06
 1.800000E+00  6.100000E+00  4.550513E-06
 1.800000E+00  6.150000E+00  2.859318E-06
 1.800000E+00  6.200000E+00  1.677941E-06
 1.800000E+00  6.250000E+00  8.789032E-07
 1.800000E+00  6.300000E+00  3.702194E-07
 1.800000E+00  6.350000E+00  8.947498E-08
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.441792E-07
 1.850000E+00 -6.300000E+00  5.947119E-07
 1.850000E+00 -6.250000E+00  1.404778E-06
 1.850000E+00 -6.200000E+00  2.663802E-06
 1.850000E+00 -6.150000E+00  4.501560E-06
 1.850000E+00 -6.100000E+00  7.094756E-06
 1.850000E+00 -6.050000E+00  1.067571E-05
 1.850000E+00 -6.000000E+00  1.554280E-05
 1.850000E+00 -5.950000E+00  2.207236E-05
 1.850000E+00 -5.900000E+00  3.073158E-05
 1.850000E+00 -5.850000E+00  4.209169E-05
 1.850000E+00 -5.800000E+00  5.684071E-05
 1.850000E+00 -5.750000E+00  7.579456E-05
 1.850000E+00 -5.700000E+00  9.990523E-05
 1.850000E+00 -5.650000E+00  1.302645E-04
 1.850000E+00 -5.600000E+00  1.681015E-04
 1.850000E+00 -5.550000E+00  2.147731E-04
 1.850000E+00 -5.500000E+00  2.717457E-04
 1.850000E+00 -5.450000E+00  3.405667E-04
 1.850000E+00 -5.400000E+00  4.228284E-04
 1.850000E+00 -5.350000E+00  5.201207E-04
 1.850000E+00 -5.300000E+00  6.339783E-04
 1.850000E+00 -5.250000E+00  7.658213E-04
 1.850000E+00 -5.200000E+00  9.168935E-04
 1.850000E+00 -5.150000E+00  1.088203E-03
 1.850000E+00 -5.100000E+00  1.280465E-03
 1.850000E+00 -5.050000E+00  1.494060E-03
 1.850000E+00 -5.000000E+00  1.728999E-03
 1.850000E+00 -4.950000E+00  1.984907E-03
 1.850000E+00 -4.900000E+00  2.261023E-03
 1.850000E+00 -4.850000E+00  2.556219E-03
 1.850000E+00 -4.800000E+00  2.869034E-03
 1.850000E+00 -4.750000E+00  3.197723E-03
 1.850000E+00 -4.700000E+00  3.540313E-03
 1.850000E+00 -4.650000E+00  3.894675E-03
 1.850000E+00 -4.600000E+00  4.258586E-03
 1.850000E+00 -4.550000E+00  4.629805E-03
 1.850000E+00 -4.500000E+00  5.006132E-03
 1.850000E+00 -4.450000E+00  5.385464E-03
 1.850000E+00 -4.400000E+00  5.765847E-03
 1.850000E+00 -4.350000E+00  6.145500E-03
 1.850000E+00 -4.300000E+00  6.522846E-03
 1.850000E+00 -4.250000E+00  6.896512E-03
 1.850000E+00 -4.200000E+00  7.265332E-03
 1.850000E+00 -4.150000E+00  7.628333E-03
 1.850000E+00 -4.100000E+00  7.984715E-03
 1.850000E+00 -4.050000E+00  8.333833E-03
 1.850000E+00 -4.000000E+00  8.675167E-03
 1.850000E+00 -3.950000E+00  9.008303E-03
 1.850000E+00 -3.900000E+00  9.332905E-03
 1.850000E+00 -3.850000E+00  9.648696E-03
 1.850000E+00 -3.800000E+00  9.955435E-03
 1.850000E+00 -3.750000E+00  1.025291E-02
 1.850000E+00 -3.700000E+00  1.054089E-02
 1.850000E+00 -3.650000E+00  1.081919E-02
 1.850000E+00 -3.600000E+00  1.108757E-02
 1.850000E+00 -3.550000E+00  1.134581E-02
 1.850000E+00 -3.500000E+00  1.159368E-02
 1.850000E+00 -3.450000E+00  1.183095E-02
 1.850000E+00 -3.400000E+00  1.205741E-02
 1.850000E+00 -3.350000E+00  1.227288E-02
 1.850000E+00 -3.300000E+00  1.247723E-02
 1.850000E+00 -3.250000E+00  1.267038E-02
 1.850000E+00 -3.200000E+00  1.285239E-02
 1.850000E+00 -3.150000E+00  1.302342E-02
 1.850000E+00 -3.100000E+00  1.318385E-02
 1.850000E+00 -3.050000E+00  1.333429E-02
 1.850000E+00 -3.000000E+00  1.347563E-02
 1.850000E+00 -2.950000E+00  1.360909E-02
 1.850000E+00 -2.900000E+00  1.373624E-02
 1.850000E+00 -2.850000E+00  1.385899E-02
 1.850000E+00 -2.800000E+00  1.397949E-02
 1.850000E+00 -2.750000E+00  1.410011E-02
 1.850000E+00 -2.700000E+00  1.422324E-02
 1.850000E+00 -2.650000E+00  1.435116E-02
 1.850000E+00 -2.600000E+00  1.448583E-02
 1.850000E+00 -2.550000E+00  1.462878E-02
 1.850000E+00 -2.500000E+00  1.478094E-02
 1.850000E+00 -2.450000E+00  1.494258E-02
 1.850000E+00 -2.400000E+00  1.511329E-02
 1.850000E+00 -2.350000E+00  1.529205E-02
 1.850000E+00 -2.300000E+00  1.547732E-02
 1.850000E+00 -2.250000E+00  1.566720E-02
 1.850000E+00 -2.200000E+00  1.585957E-02
 1.850000E+00 -2.150000E+00  1.605227E-02
 1.850000E+00 -2.100000E+00  1.624320E-02
 1.850000E+00 -2.050000E+00  1.643046E-02
 1.850000E+00 -2.000000E+00  1.661239E-02
 1.850000E+00 -1.950000E+00  1.678765E-02
 1.850000E+00 -1.900000E+00  1.695516E-02
 1.850000E+00 -1.850000E+00  1.711414E-02
 1.850000E+00 -1.800000E+00  1.726407E-02
 1.850000E+00 -1.750000E+00  1.740461E-02
 1.850000E+00 -1.700000E+00  1.753558E-02
 1.850000E+00 -1.650000E+00  1.765691E-02
 1.850000E+00 -1.600000E+00  1.776857E-02
 1.850000E+00 -1.550000E+00  1.787057E-02
 1.850000E+00 -1.500000E+00  1.796290E-02
 1.850000E+00 -1.450000E+00  1.804553E-02
 1.850000E+00 -1.400000E+00  1.811842E-02
 1.850000E+00 -1.350000E+00  1.818150E-02
 1.850000E+00 -1.300000E+00  1.823470E-02
 1.850000E+00 -1.250000E+00  1.827799E-02
 1.850000E+00 -1.200000E+00  1.831141E-02
 1.850000E+00 -1.150000E+00  1.833508E-02
 1.850000E+00 -1.100000E+00  1.834931E-02
 1.850000E+00 -1.050000E+00  1.835461E-02
 1.850000E+00 -1.000000E+00  1.835178E-02
 1.850000E+00 -9.500000E-01  1.834195E-02
 1.850000E+00 -9.000000E-01  1.832662E-02
 1.850000E+00 -8.500000E-01  1.830766E-02
 1.850000E+00 -8.000000E-01  1.828726E-02
 1.850000E+00 -7.500000E-01  1.826790E-02
 1.850000E+00 -7.000000E-01  1.825215E-02
 1.850000E+00 -6.500000E-01  1.824253E-02
 1.850000E+00 -6.000000E-01  1.824134E-02
 1.850000E+00 -5.500000E-01  1.825042E-02
 1.850000E+00 -5.000000E-01  1.827102E-02
 1.850000E+00 -4.500000E-01  1.830365E-02
 1.850000E+00 -4.000000E-01  1.834805E-02
 1.850000E+00 -3.500000E-01  1.840319E-02
 1.850000E+00 -3.000000E-01  1.846742E-02
 1.850000E+00 -2.500000E-01  1.853855E-02
 1.850000E+00 -2.000000E-01  1.861414E-02
 1.850000E+00 -1.500000E-01  1.869163E-02
 1.850000E+00 -1.000000E-01  1.876855E-02
 1.850000E+00 -5.000000E-02  1.884269E-02
 1.850000E+00  0.000000E+00  1.891216E-02
 1.850000E+00  5.000000E-02  1.897547E-02
 1.850000E+00  1.000000E-01  1.903150E-02
 1.850000E+00  1.500000E-01  1.907952E-02
 1.850000E+00  2.000000E-01  1.911908E-02
 1.850000E+00  2.500000E-01  1.914998E-02
 1.850000E+00  3.000000E-01  1.917222E-02
 1.850000E+00  3.500000E-01  1.918586E-02
 1.850000E+00  4.000000E-01  1.919105E-02
 1.850000E+00  4.500000E-01  1.918791E-02
 1.850000E+00  5.000000E-01  1.917649E-02
 1.850000E+00  5.500000E-01  1.915672E-02
 1.850000E+00  6.000000E-01  1.912838E-02
 1.850000E+00  6.500000E-01  1.909105E-02
 1.850000E+00  7.000000E-01  1.904406E-02
 1.850000E+00  7.500000E-01  1.898643E-02
 1.850000E+00  8.000000E-01  1.891684E-02
 1.850000E+00  8.500000E-01  1.883349E-02
 1.850000E+00  9.000000E-01  1.873405E-02
 1.850000E+00  9.500000E-01  1.861548E-02
 1.850000E+00  1.000000E+00  1.847386E-02
 1.850000E+00  1.050000E+00  1.830421E-02
 1.850000E+00  1.100000E+00  1.810022E-02
 1.850000E+00  1.150000E+00  1.785397E-02
 1.850000E+00  1.200000E+00  1.755573E-02
 1.850000E+00  1.250000E+00  1.719362E-02
 1.850000E+00  1.300000E+00  1.675360E-02
 1.850000E+00  1.350000E+00  1.621943E-02
 1.850000E+00  1.400000E+00  1.557321E-02
 1.850000E+00  1.450000E+00  1.479633E-02
 1.850000E+00  1.500000E+00  1.387128E-02
 1.850000E+00  1.550000E+00  1.278453E-02
 1.850000E+00  1.600000E+00  1.153055E-02
 1.850000E+00  1.650000E+00  1.011693E-02
 1.850000E+00  1.700000E+00  8.569914E-03
 1.850000E+00  1.750000E+00  6.939309E-03
 1.850000E+00  1.800000E+00  5.300710E-03
 1.850000E+00  1.850000E+00  3.753021E-03
 1.850000E+00  1.900000E+00  2.409542E-03
 1.850000E+00  1.950000E+00  1.382647E-03
 1.850000E+00  2.000000E+00  7.645511E-04
 1.850000E+00  2.050000E+00  6.090791E-04
 1.850000E+00  2.100000E+00  9.201155E-04
 1.850000E+00  2.150000E+00  1.650732E-03
 1.850000E+00  2.200000E+00  2.713300E-03
 1.850000E+00  2.250000E+00  3.997063E-03
 1.850000E+00  2.300000E+00  5.387565E-03
 1.850000E+00  2.350000E+00  6.782789E-03
 1.850000E+00  2.400000E+00  8.103088E-03
 1.850000E+00  2.450000E+00  9.294575E-03
 1.850000E+00  2.500000E+00  1.032745E-02
 1.850000E+00  2.550000E+00  1.119144E-02
 1.850000E+00  2.600000E+00  1.189020E-02
 1.850000E+00  2.650000E+00  1.243616E-02
 1.850000E+00  2.700000E+00  1.284629E-02
 1.850000E+00  2.750000E+00  1.313906E-02
 1.850000E+00  2.800000E+00  1.333251E-02
 1.850000E+00  2.850000E+00  1.344315E-02
 1.850000E+00  2.900000E+00  1.348538E-02
 1.850000E+00  2.950000E+00  1.347145E-02
 1.850000E+00  3.000000E+00  1.341150E-02
 1.850000E+00  3.050000E+00  1.331377E-02
 1.850000E+00  3.100000E+00  1.318492E-02
 1.850000E+00  3.150000E+00  1.303021E-02
 1.850000E+00  3.200000E+00  1.285378E-02
 1.850000E+00  3.250000E+00  1.265884E-02
 1.850000E+00  3.300000E+00  1.244788E-02
 1.850000E+00  3.350000E+00  1.222279E-02
 1.850000E+00  3.400000E+00  1.198500E-02
 1.850000E+00  3.450000E+00  1.173556E-02
 1.850000E+00  3.500000E+00  1.147527E-02
 1.850000E+00  3.550000E+00  1.120471E-02
 1.850000E+00  3.600000E+00  1.092431E-02
 1.850000E+00  3.650000E+00  1.063437E-02
 1.850000E+00  3.700000E+00  1.033513E-02
 1.850000E+00  3.750000E+00  1.002679E-02
 1.850000E+00  3.800000E+00  9.709524E-03
 1.850000E+00  3.850000E+00  9.383498E-03
 1.850000E+00  3.900000E+00  9.048909E-03
 1.850000E+00  3.950000E+00  8.705996E-03
 1.850000E+00  4.000000E+00  8.355064E-03
 1.850000E+00  4.050000E+00  7.996504E-03
 1.850000E+00  4.100000E+00  7.630823E-03
 1.850000E+00  4.150000E+00  7.258666E-03
 1.850000E+00  4.200000E+00  6.880849E-03
 1.850000E+00  4.250000E+00  6.498374E-03
 1.850000E+00  4.300000E+00  6.112458E-03
 1.850000E+00  4.350000E+00  5.724539E-03
 1.850000E+00  4.400000E+00  5.336279E-03
 1.850000E+00  4.450000E+00  4.949555E-03
 1.850000E+00  4.500000E+00  4.566431E-03
 1.850000E+00  4.550000E+00  4.189126E-03
 1.850000E+00  4.600000E+00  3.819958E-03
 1.850000E+00  4.650000E+00  3.461282E-03
 1.850000E+00  4.700000E+00  3.115423E-03
 1.850000E+00  4.750000E+00  2.784592E-03
 1.850000E+00  4.800000E+00  2.470811E-03
 1.850000E+00  4.850000E+00  2.175842E-03
 1.850000E+00  4.900000E+00  1.901121E-03
 1.850000E+00  4.950000E+00  1.647710E-03
 1.850000E+00  5.000000E+00  1.416263E-03
 1.850000E+00  5.050000E+00  1.207017E-03
 1.850000E+00  5.100000E+00  1.019795E-03
 1.850000E+00  5.150000E+00  8.540382E-04
 1.850000E+00  5.200000E+00  7.088429E-04
 1.850000E+00  5.250000E+00  5.830201E-04
 1.850000E+00  5.300000E+00  4.751580E-04
 1.850000E+00  5.350000E+00  3.836892E-04
 1.850000E+00  5.400000E+00  3.069575E-04
 1.850000E+00  5.450000E+00  2.432789E-04
 1.850000E+00  5.500000E+00  1.909963E-04
 1.850000E+00  5.550000E+00  1.485241E-04
 1.850000E+00  5.600000E+00  1.143820E-04
 1.850000E+00  5.650000E+00  8.722015E-05
 1.850000E+00  5.700000E+00  6.583216E-05
 1.850000E+00  5.750000E+00  4.916115E-05
 1.850000E+00  5.800000E+00  3.629750E-05
 1.850000E+00  5.850000E+00  2.647139E-05
 1.850000E+00  5.900000E+00  1.904138E-05
 1.850000E+00  5.950000E+00  1.348086E-05
 1.850000E+00  6.000000E+00  9.363548E-06
 1.850000E+00  6.050000E+00  6.349153E-06
 1.850000E+00  6.100000E+00  4.169827E-06
 1.850000E+00  6.150000E+00  2.617904E-06
 1.850000E+00  6.200000E+00  1.535143E-06
 1.850000E+00  6.250000E+00  8.036197E-07
 1.850000E+00  6.300000E+00  3.383547E-07
 1.850000E+00  6.350000E+00  8.175100E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.313692E-07
 1.900000E+00 -6.300000E+00  5.419803E-07
 1.900000E+00 -6.250000E+00  1.280646E-06
 1.900000E+00 -6.200000E+00  2.429558E-06
 1.900000E+00 -6.150000E+00  4.108197E-06
 1.900000E+00 -6.100000E+00  6.479567E-06
 1.900000E+00 -6.050000E+00  9.758418E-06
 1.900000E+00 -6.000000E+00  1.422119E-05
 1.900000E+00 -5.950000E+00  2.021740E-05
 1.900000E+00 -5.900000E+00  2.818204E-05
 1.900000E+00 -5.850000E+00  3.864855E-05
 1.900000E+00 -5.800000E+00  5.226153E-05
 1.900000E+00 -5.750000E+00  6.978825E-05
 1.900000E+00 -5.700000E+00  9.212772E-05
 1.900000E+00 -5.650000E+00  1.203157E-04
 1.900000E+00 -5.600000E+00  1.555246E-04
 1.900000E+00 -5.550000E+00  1.990559E-04
 1.900000E+00 -5.500000E+00  2.523249E-04
 1.900000E+00 -5.450000E+00  3.168362E-04
 1.900000E+00 -5.400000E+00  3.941502E-04
 1.900000E+00 -5.350000E+00  4.858402E-04
 1.900000E+00 -5.300000E+00  5.934424E-04
 1.900000E+00 -5.250000E+00  7.183993E-04
 1.900000E+00 -5.200000E+00  8.620009E-04
 1.900000E+00 -5.150000E+00  1.025325E-03
 1.900000E+00 -5.100000E+00  1.209180E-03
 1.900000E+00 -5.050000E+00  1.414061E-03
 1.900000E+00 -5.000000E+00  1.640110E-03
 1.900000E+00 -4.950000E+00  1.887092E-03
 1.900000E+00 -4.900000E+00  2.154393E-03
 1.900000E+00 -4.850000E+00  2.441030E-03
 1.900000E+00 -4.800000E+00  2.745675E-03
 1.900000E+00 -4.750000E+00  3.066703E-03
 1.900000E+00 -4.700000E+00  3.402242E-03
 1.900000E+00 -4.650000E+00  3.750238E-03
 1.900000E+00 -4.600000E+00  4.108526E-03
 1.900000E+00 -4.550000E+00  4.474891E-03
 1.900000E+00 -4.500000E+00  4.847144E-03
 1.900000E+00 -4.450000E+00  5.223170E-03
 1.900000E+00 -4.400000E+00  5.600983E-03
 1.900000E+00 -4.350000E+00  5.978762E-03
 1.900000E+00 -4.300000E+00  6.354872E-03
 1.900000E+00 -4.250000E+00  6.727881E-03
 1.900000E+00 -4.200000E+00  7.096555E-03
 1.900000E+00 -4.150000E+00  7.459857E-03
 1.900000E+00 -4.100000E+00  7.816922E-03
 1.900000E+00 -4.050000E+00  8.167050E-03
 1.900000E+00 -4.000000E+00  8.509671E-03
 1.900000E+00 -3.950000E+00  8.844334E-03
 1.900000E+00 -3.900000E+00  9.170676E-03
 1.900000E+00 -3.850000E+00  9.488407E-03
 1.900000E+00 -3.800000E+00  9.797287E-03
 1.900000E+00 -3.750000E+00  1.009711E-02
 1.900000E+00 -3.700000E+00  1.038769E-02
 1.900000E+00 -3.650000E+00  1.066886E-02
 1.900000E+00 -3.600000E+00  1.094045E-02
 1.900000E+00 -3.550000E+00  1.120230E-02
 1.900000E+00 -3.500000E+00  1.145426E-02
 1.900000E+00 -3.450000E+00  1.169621E-02
 1.900000E+00 -3.400000E+00  1.192803E-02
 1.900000E+00 -3.350000E+00  1.214965E-02
 1.900000E+00 -3.300000E+00  1.236106E-02
 1.900000E+00 -3.250000E+00  1.256227E-02
 1.900000E+00 -3.200000E+00  1.275343E-02
 1.900000E+00 -3.150000E+00  1.293477E-02
 1.900000E+00 -3.100000E+00  1.310665E-02
 1.900000E+00 -3.050000E+00  1.326965E-02
 1.900000E+00 -3.000000E+00  1.342453E-02
 1.900000E+00 -2.950000E+00  1.357231E-02
 1.900000E+00 -2.900000E+00  1.371424E-02
 1.900000E+00 -2.850000E+00  1.385182E-02
 1.900000E+00 -2.800000E+00  1.398673E-02
 1.900000E+00 -2.750000E+00  1.412080E-02
 1.900000E+00 -2.700000E+00  1.425583E-02
 1.900000E+00 -2.650000E+00  1.439357E-02
 1.900000E+00 -2.600000E+00  1.453550E-02
 1.900000E+00 -2.550000E+00  1.468280E-02
 1.900000E+00 -2.500000E+00  1.483619E-02
 1.900000E+00 -2.450000E+00  1.499591E-02
 1.900000E+00 -2.400000E+00  1.516174E-02
 1.900000E+00 -2.350000E+00  1.533297E-02
 1.900000E+00 -2.300000E+00  1.550851E-02
 1.900000E+00 -2.250000E+00  1.568700E-02
 1.900000E+00 -2.200000E+00  1.586687E-02
 1.900000E+00 -2.150000E+00  1.604651E-02
 1.900000E+00 -2.100000E+00  1.622431E-02
 1.900000E+00 -2.050000E+00  1.639877E-02
 1.900000E+00 -2.000000E+00  1.656855E-02
 1.900000E+00 -1.950000E+00  1.673249E-02
 1.900000E+00 -1.900000E+00  1.688966E-02
 1.900000E+00 -1.850000E+00  1.703932E-02
 1.900000E+00 -1.800000E+00  1.718088E-02
 1.900000E+00 -1.750000E+00  1.731393E-02
 1.900000E+00 -1.700000E+00  1.743816E-02
 1.900000E+00 -1.650000E+00  1.755333E-02
 1.900000E+00 -1.600000E+00  1.765922E-02
 1.900000E+00 -1.550000E+00  1.775562E-02
 1.900000E+00 -1.500000E+00  1.784231E-02
 1.900000E+00 -1.450000E+00  1.791903E-02
 1.900000E+00 -1.400000E+00  1.798548E-02
 1.900000E+00 -1.350000E+00  1.804135E-02
 1.900000E+00 -1.300000E+00  1.808632E-02
 1.900000E+00 -1.250000E+00  1.812012E-02
 1.900000E+00 -1.200000E+00  1.814253E-02
 1.900000E+00 -1.150000E+00  1.815349E-02
 1.900000E+00 -1.100000E+00  1.815314E-02
 1.900000E+00 -1.050000E+00  1.814191E-02
 1.900000E+00 -1.000000E+00  1.812065E-02
 1.900000E+00 -9.500000E-01  1.809062E-02
 1.900000E+00 -9.000000E-01  1.805366E-02
 1.900000E+00 -8.500000E-01  1.801215E-02
 1.900000E+00 -8.000000E-01  1.796896E-02
 1.900000E+00 -7.500000E-01  1.792743E-02
 1.900000E+00 -7.000000E-01  1.789109E-02
 1.900000E+00 -6.500000E-01  1.786350E-02
 1.900000E+00 -6.000000E-01  1.784792E-02
 1.900000E+00 -5.500000E-01  1.784703E-02
 1.900000E+00 -5.000000E-01  1.786269E-02
 1.900000E+00 -4.500000E-01  1.789571E-02
 1.900000E+00 -4.000000E-01  1.794579E-02
 1.900000E+00 -3.500000E-01  1.801153E-02
 1.900000E+00 -3.000000E-01  1.809061E-02
 1.900000E+00 -2.500000E-01  1.818000E-02
 1.900000E+00 -2.000000E-01  1.827625E-02
 1.900000E+00 -1.500000E-01  1.837582E-02
 1.900000E+00 -1.000000E-01  1.847530E-02
 1.900000E+00 -5.000000E-02  1.857168E-02
 1.900000E+00  0.000000E+00  1.866242E-02
 1.900000E+00  5.000000E-02  1.874556E-02
 1.900000E+00  1.000000E-01  1.881969E-02
 1.900000E+00  1.500000E-01  1.888393E-02
 1.900000E+00  2.000000E-01  1.893779E-02
 1.900000E+00  2.500000E-01  1.898114E-02
 1.900000E+00  3.000000E-01  1.901407E-02
 1.900000E+00  3.500000E-01  1.903682E-02
 1.900000E+00  4.000000E-01  1.904971E-02
 1.900000E+00  4.500000E-01  1.905302E-02
 1.900000E+00  5.000000E-01  1.904698E-02
 1.900000E+00  5.500000E-01  1.903168E-02
 1.900000E+00  6.000000E-01  1.900707E-02
 1.900000E+00  6.500000E-01  1.897285E-02
 1.900000E+00  7.000000E-01  1.892848E-02
 1.900000E+00  7.500000E-01  1.887313E-02
 1.900000E+00  8.000000E-01  1.880558E-02
 1.900000E+00  8.500000E-01  1.872418E-02
 1.900000E+00  9.000000E-01  1.862674E-02
 1.900000E+00  9.500000E-01  1.851039E-02
 1.900000E+00  1.000000E+00  1.837143E-02
 1.900000E+00  1.050000E+00  1.820515E-02
 1.900000E+00  1.100000E+00  1.800556E-02
 1.900000E+00  1.150000E+00  1.776521E-02
 1.900000E+00  1.200000E+00  1.747493E-02
 1.900000E+00  1.250000E+00  1.712360E-02
 1.900000E+00  1.300000E+00  1.669809E-02
 1.900000E+00  1.350000E+00  1.618339E-02
 1.900000E+00  1.400000E+00  1.556301E-02
 1.900000E+00  1.450000E+00  1.482001E-02
 1.900000E+00  1.500000E+00  1.393874E-02
 1.900000E+00  1.550000E+00  1.290751E-02
 1.900000E+00  1.600000E+00  1.172229E-02
 1.900000E+00  1.650000E+00  1.039144E-02
 1.900000E+00  1.700000E+00  8.940595E-03
 1.900000E+00  1.750000E+00  7.416938E-03
 1.900000E+00  1.800000E+00  5.890934E-03
 1.900000E+00  1.850000E+00  4.453744E-03
 1.900000E+00  1.900000E+00  3.208915E-03
 1.900000E+00  1.950000E+00  2.258435E-03
 1.900000E+00  2.000000E+00  1.685496E-03
 1.900000E+00  2.050000E+00  1.538291E-03
 1.900000E+00  2.100000E+00  1.819858E-03
 1.900000E+00  2.150000E+00  2.487384E-03
 1.900000E+00  2.200000E+00  3.461249E-03
 1.900000E+00  2.250000E+00  4.640683E-03
 1.900000E+00  2.300000E+00  5.921166E-03
 1.900000E+00  2.350000E+00  7.209002E-03
 1.900000E+00  2.400000E+00  8.430441E-03
 1.900000E+00  2.450000E+00  9.534984E-03
 1.900000E+00  2.500000E+00  1.049410E-02
 1.900000E+00  2.550000E+00  1.129726E-02
 1.900000E+00  2.600000E+00  1.194694E-02
 1.900000E+00  2.650000E+00  1.245394E-02
 1.900000E+00  2.700000E+00  1.283350E-02
 1.900000E+00  2.750000E+00  1.310246E-02
 1.900000E+00  2.800000E+00  1.327742E-02
 1.900000E+00  2.850000E+00  1.337369E-02
 1.900000E+00  2.900000E+00  1.340470E-02
 1.900000E+00  2.950000E+00  1.338195E-02
 1.900000E+00  3.000000E+00  1.331497E-02
 1.900000E+00  3.050000E+00  1.321157E-02
 1.900000E+00  3.100000E+00  1.307805E-02
 1.900000E+00  3.150000E+00  1.291942E-02
 1.900000E+00  3.200000E+00  1.273963E-02
 1.900000E+00  3.250000E+00  1.254174E-02
 1.900000E+00  3.300000E+00  1.232813E-02
 1.900000E+00  3.350000E+00  1.210059E-02
 1.900000E+00  3.400000E+00  1.186050E-02
 1.900000E+00  3.450000E+00  1.160885E-02
 1.900000E+00  3.500000E+00  1.134642E-02
 1.900000E+00  3.550000E+00  1.107375E-02
 1.900000E+00  3.600000E+00  1.079126E-02
 1.900000E+00  3.650000E+00  1.049925E-02
 1.900000E+00  3.700000E+00  1.019798E-02
 1.900000E+00  3.750000E+00  9.887647E-03
 1.900000E+00  3.800000E+00  9.568434E-03
 1.900000E+00  3.850000E+00  9.240539E-03
 1.900000E+00  3.900000E+00  8.904187E-03
 1.900000E+00  3.950000E+00  8.559653E-03
 1.900000E+00  4.000000E+00  8.207285E-03
 1.900000E+00  4.050000E+00  7.847523E-03
 1.900000E+00  4.100000E+00  7.480933E-03
 1.900000E+00  4.150000E+00  7.108221E-03
 1.900000E+00  4.200000E+00  6.730266E-03
 1.900000E+00  4.250000E+00  6.348142E-03
 1.900000E+00  4.300000E+00  5.963128E-03
 1.900000E+00  4.350000E+00  5.576723E-03
 1.900000E+00  4.400000E+00  5.190643E-03
 1.900000E+00  4.450000E+00  4.806804E-03
 1.900000E+00  4.500000E+00  4.427300E-03
 1.900000E+00  4.550000E+00  4.054354E-03
 1.900000E+00  4.600000E+00  3.690274E-03
 1.900000E+00  4.650000E+00  3.337382E-03
 1.900000E+00  4.700000E+00  2.997945E-03
 1.900000E+00  4.750000E+00  2.674096E-03
 1.900000E+00  4.800000E+00  2.367761E-03
 1.900000E+00  4.850000E+00  2.080587E-03
 1.900000E+00  4.900000E+00  1.813885E-03
 1.900000E+00  4.950000E+00  1.568584E-03
 1.900000E+00  5.000000E+00  1.345203E-03
 1.900000E+00  5.050000E+00  1.143850E-03
 1.900000E+00  5.100000E+00  9.642276E-04
 1.900000E+00  5.150000E+00  8.056724E-04
 1.900000E+00  5.200000E+00  6.671963E-04
 1.900000E+00  5.250000E+00  5.475470E-04
 1.900000E+00  5.300000E+00  4.452720E-04
 1.900000E+00  5.350000E+00  3.587858E-04
 1.900000E+00  5.400000E+00  2.864338E-04
 1.900000E+00  5.450000E+00  2.265512E-04
 1.900000E+00  5.500000E+00  1.775137E-04
 1.900000E+00  5.550000E+00  1.377783E-04
 1.900000E+00  5.600000E+00  1.059145E-04
 1.900000E+00  5.650000E+00  8.062453E-05
 1.900000E+00  5.700000E+00  6.075514E-05
 1.900000E+00  5.750000E+00  4.530073E-05
 1.900000E+00  5.800000E+00  3.339970E-05
 1.900000E+00  5.850000E+00  2.432591E-05
 1.900000E+00  5.900000E+00  1.747672E-05
 1.900000E+00  5.950000E+00  1.235915E-05
 1.900000E+00  6.000000E+00  8.575501E-06
 1.900000E+00  6.050000E+00  5.809243E-06
 1.900000E+00  6.100000E+00  3.811919E-06
 1.900000E+00  6.150000E+00  2.391338E-06
 1.900000E+00  6.200000E+00  1.401338E-06
 1.900000E+00  6.250000E+00  7.331685E-07
 1.900000E+00  6.300000E+00  3.085642E-07
 1.900000E+00  6.350000E+00  7.453413E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  1.192476E-07
 1.950000E+00 -6.300000E+00  4.920735E-07
 1.950000E+00 -6.250000E+00  1.163130E-06
 1.950000E+00 -6.200000E+00  2.207711E-06
 1.950000E+00 -6.150000E+00  3.735459E-06
 1.950000E+00 -6.100000E+00  5.896257E-06
 1.950000E+00 -6.050000E+00  8.887986E-06
 1.950000E+00 -6.000000E+00  1.296594E-05
 1.950000E+00 -5.950000E+00  1.845365E-05
 1.950000E+00 -5.900000E+00  2.575480E-05
 1.950000E+00 -5.850000E+00  3.536587E-05
 1.950000E+00 -5.800000E+00  4.788876E-05
 1.950000E+00 -5.750000E+00  6.404257E-05
 1.950000E+00 -5.700000E+00  8.467342E-05
 1.950000E+00 -5.650000E+00  1.107608E-04
 1.950000E+00 -5.600000E+00  1.434191E-04
 1.950000E+00 -5.550000E+00  1.838928E-04
 1.950000E+00 -5.500000E+00  2.335435E-04
 1.950000E+00 -5.450000E+00  2.938292E-04
 1.950000E+00 -5.400000E+00  3.662739E-04
 1.950000E+00 -5.350000E+00  4.524287E-04
 1.950000E+00 -5.300000E+00  5.538253E-04
 1.950000E+00 -5.250000E+00  6.719222E-04
 1.950000E+00 -5.200000E+00  8.080484E-04
 1.950000E+00 -5.150000E+00  9.633448E-04
 1.950000E+00 -5.100000E+00  1.138708E-03
 1.950000E+00 -5.050000E+00  1.334742E-03
 1.950000E+00 -5.000000E+00  1.551714E-03
 1.950000E+00 -4.950000E+00  1.789533E-03
 1.950000E+00 -4.900000E+00  2.047731E-03
 1.950000E+00 -4.850000E+00  2.325471E-03
 1.950000E+00 -4.800000E+00  2.621566E-03
 1.950000E+00 -4.750000E+00  2.934519E-03
 1.950000E+00 -4.700000E+00  3.262566E-03
 1.950000E+00 -4.650000E+00  3.603743E-03
 1.950000E+00 -4.600000E+00  3.955948E-03
 1.950000E+00 -4.550000E+00  4.317010E-03
 1.950000E+00 -4.500000E+00  4.684756E-03
 1.950000E+00 -4.450000E+00  5.057070E-03
 1.950000E+00 -4.400000E+00  5.431942E-03
 1.950000E+00 -4.350000E+00  5.807513E-03
 1.950000E+00 -4.300000E+00  6.182095E-03
 1.950000E+00 -4.250000E+00  6.554195E-03
 1.950000E+00 -4.200000E+00  6.922512E-03
 1.950000E+00 -4.150000E+00  7.285939E-03
 1.950000E+00 -4.100000E+00  7.643545E-03
 1.950000E+00 -4.050000E+00  7.994566E-03
 1.950000E+00 -4.000000E+00  8.338381E-03
 1.950000E+00 -3.950000E+00  8.674492E-03
 1.950000E+00 -3.900000E+00  9.002507E-03
 1.950000E+00 -3.850000E+00  9.322114E-03
 1.950000E+00 -3.800000E+00  9.633066E-03
 1.950000E+00 -3.750000E+00  9.935161E-03
 1.950000E+00 -3.700000E+00  1.022823E-02
 1.950000E+00 -3.650000E+00  1.051214E-02
 1.950000E+00 -3.600000E+00  1.078674E-02
 1.950000E+00 -3.550000E+00  1.105195E-02
 1.950000E+00 -3.500000E+00  1.130768E-02
 1.950000E+00 -3.450000E+00  1.155386E-02
 1.950000E+00 -3.400000E+00  1.179046E-02
 1.950000E+00 -3.350000E+00  1.201750E-02
 1.950000E+00 -3.300000E+00  1.223503E-02
 1.950000E+00 -3.250000E+00  1.244316E-02
 1.950000E+00 -3.200000E+00  1.264207E-02
 1.950000E+00 -3.150000E+00  1.283202E-02
 1.950000E+00 -3.100000E+00  1.301339E-02
 1.950000E+00 -3.050000E+00  1.318668E-02
 1.950000E+00 -3.000000E+00  1.335254E-02
 1.950000E+00 -2.950000E+00  1.351182E-02
 1.950000E+00 -2.900000E+00  1.366554E-02
 1.950000E+00 -2.850000E+00  1.381488E-02
 1.950000E+00 -2.800000E+00  1.396116E-02
 1.950000E+00 -2.750000E+00  1.410579E-02
 1.950000E+00 -2.700000E+00  1.425017E-02
 1.950000E+00 -2.650000E+00  1.439564E-02
 1.950000E+00 -2.600000E+00  1.454334E-02
 1.950000E+00 -2.550000E+00  1.469420E-02
 1.950000E+00 -2.500000E+00  1.484879E-02
 1.950000E+00 -2.450000E+00  1.500734E-02
 1.950000E+00 -2.400000E+00  1.516974E-02
 1.950000E+00 -2.350000E+00  1.533550E-02
 1.950000E+00 -2.300000E+00  1.550387E-02
 1.950000E+00 -2.250000E+00  1.567386E-02
 1.950000E+00 -2.200000E+00  1.584432E-02
 1.950000E+00 -2.150000E+00  1.601401E-02
 1.950000E+00 -2.100000E+00  1.618171E-02
 1.950000E+00 -2.050000E+00  1.634621E-02
 1.950000E+00 -2.000000E+00  1.650643E-02
 1.950000E+00 -1.950000E+00  1.666137E-02
 1.950000E+00 -1.900000E+00  1.681020E-02
 1.950000E+00 -1.850000E+00  1.695220E-02
 1.950000E+00 -1.800000E+00  1.708678E-02
 1.950000E+00 -1.750000E+00  1.721345E-02
 1.950000E+00 -1.700000E+00  1.733178E-02
 1.950000E+00 -1.650000E+00  1.744139E-02
 1.950000E+00 -1.600000E+00  1.754189E-02
 1.950000E+00 -1.550000E+00  1.763286E-02
 1.950000E+00 -1.500000E+00  1.771387E-02
 1.950000E+00 -1.450000E+00  1.778439E-02
 1.950000E+00 -1.400000E+00  1.784387E-02
 1.950000E+00 -1.350000E+00  1.789172E-02
 1.950000E+00 -1.300000E+00  1.792732E-02
 1.950000E+00 -1.250000E+00  1.795008E-02
 1.950000E+00 -1.200000E+00  1.795950E-02
 1.950000E+00 -1.150000E+00  1.795523E-02
 1.950000E+00 -1.100000E+00  1.793719E-02
 1.950000E+00 -1.050000E+00  1.790570E-02
 1.950000E+00 -1.000000E+00  1.786155E-02
 1.950000E+00 -9.500000E-01  1.780620E-02
 1.950000E+00 -9.000000E-01  1.774186E-02
 1.950000E+00 -8.500000E-01  1.767153E-02
 1.950000E+00 -8.000000E-01  1.759899E-02
 1.950000E+00 -7.500000E-01  1.752868E-02
 1.950000E+00 -7.000000E-01  1.746546E-02
 1.950000E+00 -6.500000E-01  1.741428E-02
 1.950000E+00 -6.000000E-01  1.737976E-02
 1.950000E+00 -5.500000E-01  1.736576E-02
 1.950000E+00 -5.000000E-01  1.737500E-02
 1.950000E+00 -4.500000E-01  1.740870E-02
 1.950000E+00 -4.000000E-01  1.746651E-02
 1.950000E+00 -3.500000E-01  1.754651E-02
 1.950000E+00 -3.000000E-01  1.764544E-02
 1.950000E+00 -2.500000E-01  1.775903E-02
 1.950000E+00 -2.000000E-01  1.788248E-02
 1.950000E+00 -1.500000E-01  1.801087E-02
 1.950000E+00 -1.000000E-01  1.813955E-02
 1.950000E+00 -5.000000E-02  1.826443E-02
 1.950000E+00  0.000000E+00  1.838217E-02
 1.950000E+00  5.000000E-02  1.849022E-02
 1.950000E+00  1.000000E-01  1.858685E-02
 1.950000E+00  1.500000E-01  1.867101E-02
 1.950000E+00  2.000000E-01  1.874225E-02
 1.950000E+00  2.500000E-01  1.880055E-02
 1.950000E+00  3.000000E-01  1.884619E-02
 1.950000E+00  3.500000E-01  1.887966E-02
 1.950000E+00  4.000000E-01  1.890149E-02
 1.950000E+00  4.500000E-01  1.891224E-02
 1.950000E+00  5.000000E-01  1.891236E-02
 1.950000E+00  5.500000E-01  1.890215E-02
 1.950000E+00  6.000000E-01  1.888176E-02
 1.950000E+00  6.500000E-01  1.885107E-02
 1.950000E+00  7.000000E-01  1.880972E-02
 1.950000E+00  7.500000E-01  1.875703E-02
 1.950000E+00  8.000000E-01  1.869195E-02
 1.950000E+00  8.500000E-01  1.861300E-02
 1.950000E+00  9.000000E-01  1.851819E-02
 1.950000E+00  9.500000E-01  1.840486E-02
 1.950000E+00  1.000000E+00  1.826961E-02
 1.950000E+00  1.050000E+00  1.810806E-02
 1.950000E+00  1.100000E+00  1.791471E-02
 1.950000E+00  1.150000E+00  1.768267E-02
 1.950000E+00  1.200000E+00  1.740354E-02
 1.950000E+00  1.250000E+00  1.706719E-02
 1.950000E+00  1.300000E+00  1.666174E-02
 1.950000E+00  1.350000E+00  1.617370E-02
 1.950000E+00  1.400000E+00  1.558847E-02
 1.950000E+00  1.450000E+00  1.489123E-02
 1.950000E+00  1.500000E+00  1.406866E-02
 1.950000E+00  1.550000E+00  1.311131E-02
 1.950000E+00  1.600000E+00  1.201697E-02
 1.950000E+00  1.650000E+00  1.079470E-02
 1.950000E+00  1.700000E+00  9.469098E-03
 1.950000E+00  1.750000E+00  8.083712E-03
 1.950000E+00  1.800000E+00  6.702218E-03
 1.950000E+00  1.850000E+00  5.405797E-03
 1.950000E+00  1.900000E+00  4.285630E-03
 1.950000E+00  1.950000E+00  3.430724E-03
 1.950000E+00  2.000000E+00  2.913126E-03
 1.950000E+00  2.050000E+00  2.774210E-03
 1.950000E+00  2.100000E+00  3.016161E-03
 1.950000E+00  2.150000E+00  3.601469E-03
 1.950000E+00  2.200000E+00  4.460625E-03
 1.950000E+00  2.250000E+00  5.505439E-03
 1.950000E+00  2.300000E+00  6.643929E-03
 1.950000E+00  2.350000E+00  7.792957E-03
 1.950000E+00  2.400000E+00  8.886329E-03
 1.950000E+00  2.450000E+00  9.877961E-03
 1.950000E+00  2.500000E+00  1.074105E-02
 1.950000E+00  2.550000E+00  1.146483E-02
 1.950000E+00  2.600000E+00  1.205036E-02
 1.950000E+00  2.650000E+00  1.250639E-02
 1.950000E+00  2.700000E+00  1.284594E-02
 1.950000E+00  2.750000E+00  1.308377E-02
 1.950000E+00  2.800000E+00  1.323463E-02
 1.950000E+00  2.850000E+00  1.331224E-02
 1.950000E+00  2.900000E+00  1.332879E-02
 1.950000E+00  2.950000E+00  1.329476E-02
 1.950000E+00  3.000000E+00  1.321890E-02
 1.950000E+00  3.050000E+00  1.310844E-02
 1.950000E+00  3.100000E+00  1.296922E-02
 1.950000E+00  3.150000E+00  1.280589E-02
 1.950000E+00  3.200000E+00  1.262215E-02
 1.950000E+00  3.250000E+00  1.242087E-02
 1.950000E+00  3.300000E+00  1.220427E-02
 1.950000E+00  3.350000E+00  1.197404E-02
 1.950000E+00  3.400000E+00  1.173145E-02
 1.950000E+00  3.450000E+00  1.147746E-02
 1.950000E+00  3.500000E+00  1.121277E-02
 1.950000E+00  3.550000E+00  1.093792E-02
 1.950000E+00  3.600000E+00  1.065329E-02
 1.950000E+00  3.650000E+00  1.035919E-02
 1.950000E+00  3.700000E+00  1.005586E-02
 1.950000E+00  3.750000E+00  9.743515E-03
 1.950000E+00  3.800000E+00  9.422357E-03
 1.950000E+00  3.850000E+00  9.092608E-03
 1.950000E+00  3.900000E+00  8.754523E-03
 1.950000E+00  3.950000E+00  8.408416E-03
 1.950000E+00  4.000000E+00  8.054681E-03
 1.950000E+00  4.050000E+00  7.693812E-03
 1.950000E+00  4.100000E+00  7.326434E-03
 1.950000E+00  4.150000E+00  6.953319E-03
 1.950000E+00  4.200000E+00  6.575415E-03
 1.950000E+00  4.250000E+00  6.193862E-03
 1.950000E+00  4.300000E+00  5.810009E-03
 1.950000E+00  4.350000E+00  5.425412E-03
 1.950000E+00  4.400000E+00  5.041840E-03
 1.950000E+00  4.450000E+00  4.661244E-03
 1.950000E+00  4.500000E+00  4.285740E-03
 1.950000E+00  4.550000E+00  3.917551E-03
 1.950000E+00  4.600000E+00  3.558965E-03
 1.950000E+00  4.650000E+00  3.212260E-03
 1.950000E+00  4.700000E+00  2.879636E-03
 1.950000E+00  4.750000E+00  2.563138E-03
 1.950000E+00  4.800000E+00  2.264586E-03
 1.950000E+00  4.850000E+00  1.985506E-03
 1.950000E+00  4.900000E+00  1.727077E-03
 1.950000E+00  4.950000E+00  1.490089E-03
 1.950000E+00  5.000000E+00  1.274930E-03
 1.950000E+00  5.050000E+00  1.081575E-03
 1.950000E+00  5.100000E+00  9.096127E-04
 1.950000E+00  5.150000E+00  7.582798E-04
 1.950000E+00  5.200000E+00  6.265094E-04
 1.950000E+00  5.250000E+00  5.129925E-04
 1.950000E+00  5.300000E+00  4.162431E-04
 1.950000E+00  5.350000E+00  3.346638E-04
 1.950000E+00  5.400000E+00  2.666075E-04
 1.950000E+00  5.450000E+00  2.104338E-04
 1.950000E+00  5.500000E+00  1.645552E-04
 1.950000E+00  5.550000E+00  1.274749E-04
 1.950000E+00  5.600000E+00  9.781367E-05
 1.950000E+00  5.650000E+00  7.432784E-05
 1.950000E+00  5.700000E+00  5.591786E-05
 1.950000E+00  5.750000E+00  4.162948E-05
 1.950000E+00  5.800000E+00  3.064879E-05
 1.950000E+00  5.850000E+00  2.229265E-05
 1.950000E+00  5.900000E+00  1.599634E-05
 1.950000E+00  5.950000E+00  1.129956E-05
 1.950000E+00  6.000000E+00  7.832246E-06
 1.950000E+00  6.050000E+00  5.300788E-06
 1.950000E+00  6.100000E+00  3.475343E-06
 1.950000E+00  6.150000E+00  2.178557E-06
 1.950000E+00  6.200000E+00  1.275819E-06
 1.950000E+00  6.250000E+00  6.671438E-07
 1.950000E+00  6.300000E+00  2.806656E-07
 1.950000E+00  6.350000E+00  6.777856E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  1.078071E-07
 2.000000E+00 -6.300000E+00  4.449686E-07
 2.000000E+00 -6.250000E+00  1.052198E-06
 2.000000E+00 -6.200000E+00  1.998249E-06
 2.000000E+00 -6.150000E+00  3.383419E-06
 2.000000E+00 -6.100000E+00  5.345083E-06
 2.000000E+00 -6.050000E+00  8.064989E-06
 2.000000E+00 -6.000000E+00  1.177812E-05
 2.000000E+00 -5.950000E+00  1.678293E-05
 2.000000E+00 -5.900000E+00  2.345279E-05
 2.000000E+00 -5.850000E+00  3.224815E-05
 2.000000E+00 -5.800000E+00  4.372907E-05
 2.000000E+00 -5.750000E+00  5.856718E-05
 2.000000E+00 -5.700000E+00  7.755610E-05
 2.000000E+00 -5.650000E+00  1.016189E-04
 2.000000E+00 -5.600000E+00  1.318115E-04
 2.000000E+00 -5.550000E+00  1.693195E-04
 2.000000E+00 -5.500000E+00  2.154488E-04
 2.000000E+00 -5.450000E+00  2.716074E-04
 2.000000E+00 -5.400000E+00  3.392786E-04
 2.000000E+00 -5.350000E+00  4.199860E-04
 2.000000E+00 -5.300000E+00  5.152505E-04
 2.000000E+00 -5.250000E+00  6.265401E-04
 2.000000E+00 -5.200000E+00  7.552154E-04
 2.000000E+00 -5.150000E+00  9.024736E-04
 2.000000E+00 -5.100000E+00  1.069292E-03
 2.000000E+00 -5.050000E+00  1.256377E-03
 2.000000E+00 -5.000000E+00  1.464120E-03
 2.000000E+00 -4.950000E+00  1.692567E-03
 2.000000E+00 -4.900000E+00  1.941397E-03
 2.000000E+00 -4.850000E+00  2.209922E-03
 2.000000E+00 -4.800000E+00  2.497102E-03
 2.000000E+00 -4.750000E+00  2.801570E-03
 2.000000E+00 -4.700000E+00  3.121685E-03
 2.000000E+00 -4.650000E+00  3.455581E-03
 2.000000E+00 -4.600000E+00  3.801232E-03
 2.000000E+00 -4.550000E+00  4.156521E-03
 2.000000E+00 -4.500000E+00  4.519304E-03
 2.000000E+00 -4.450000E+00  4.887470E-03
 2.000000E+00 -4.400000E+00  5.258997E-03
 2.000000E+00 -4.350000E+00  5.631990E-03
 2.000000E+00 -4.300000E+00  6.004716E-03
 2.000000E+00 -4.250000E+00  6.375619E-03
 2.000000E+00 -4.200000E+00  6.743332E-03
 2.000000E+00 -4.150000E+00  7.106675E-03
 2.000000E+00 -4.100000E+00  7.464648E-03
 2.000000E+00 -4.050000E+00  7.816420E-03
 2.000000E+00 -4.000000E+00  8.161311E-03
 2.000000E+00 -3.950000E+00  8.498775E-03
 2.000000E+00 -3.900000E+00  8.828381E-03
 2.000000E+00 -3.850000E+00  9.149792E-03
 2.000000E+00 -3.800000E+00  9.462745E-03
 2.000000E+00 -3.750000E+00  9.767036E-03
 2.000000E+00 -3.700000E+00  1.006250E-02
 2.000000E+00 -3.650000E+00  1.034902E-02
 2.000000E+00 -3.600000E+00  1.062650E-02
 2.000000E+00 -3.550000E+00  1.089486E-02
 2.000000E+00 -3.500000E+00  1.115406E-02
 2.000000E+00 -3.450000E+00  1.140410E-02
 2.000000E+00 -3.400000E+00  1.164501E-02
 2.000000E+00 -3.350000E+00  1.187686E-02
 2.000000E+00 -3.300000E+00  1.209976E-02
 2.000000E+00 -3.250000E+00  1.231386E-02
 2.000000E+00 -3.200000E+00  1.251938E-02
 2.000000E+00 -3.150000E+00  1.271659E-02
 2.000000E+00 -3.100000E+00  1.290586E-02
 2.000000E+00 -3.050000E+00  1.308763E-02
 2.000000E+00 -3.000000E+00  1.326247E-02
 2.000000E+00 -2.950000E+00  1.343108E-02
 2.000000E+00 -2.900000E+00  1.359427E-02
 2.000000E+00 -2.850000E+00  1.375301E-02
 2.000000E+00 -2.800000E+00  1.390834E-02
 2.000000E+00 -2.750000E+00  1.406135E-02
 2.000000E+00 -2.700000E+00  1.421315E-02
 2.000000E+00 -2.650000E+00  1.436478E-02
 2.000000E+00 -2.600000E+00  1.451715E-02
 2.000000E+00 -2.550000E+00  1.467098E-02
 2.000000E+00 -2.500000E+00  1.482675E-02
 2.000000E+00 -2.450000E+00  1.498469E-02
 2.000000E+00 -2.400000E+00  1.514474E-02
 2.000000E+00 -2.350000E+00  1.530660E-02
 2.000000E+00 -2.300000E+00  1.546973E-02
 2.000000E+00 -2.250000E+00  1.563341E-02
 2.000000E+00 -2.200000E+00  1.579680E-02
 2.000000E+00 -2.150000E+00  1.595895E-02
 2.000000E+00 -2.100000E+00  1.611889E-02
 2.000000E+00 -2.050000E+00  1.627567E-02
 2.000000E+00 -2.000000E+00  1.642837E-02
 2.000000E+00 -1.950000E+00  1.657614E-02
 2.000000E+00 -1.900000E+00  1.671822E-02
 2.000000E+00 -1.850000E+00  1.685392E-02
 2.000000E+00 -1.800000E+00  1.698264E-02
 2.000000E+00 -1.750000E+00  1.710383E-02
 2.000000E+00 -1.700000E+00  1.721695E-02
 2.000000E+00 -1.650000E+00  1.732147E-02
 2.000000E+00 -1.600000E+00  1.741685E-02
 2.000000E+00 -1.550000E+00  1.750247E-02
 2.000000E+00 -1.500000E+00  1.757765E-02
 2.000000E+00 -1.450000E+00  1.764161E-02
 2.000000E+00 -1.400000E+00  1.769350E-02
 2.000000E+00 -1.350000E+00  1.773238E-02
 2.000000E+00 -1.300000E+00  1.775729E-02
 2.000000E+00 -1.250000E+00  1.776726E-02
 2.000000E+00 -1.200000E+00  1.776140E-02
 2.000000E+00 -1.150000E+00  1.773900E-02
 2.000000E+00 -1.100000E+00  1.769964E-02
 2.000000E+00 -1.050000E+00  1.764341E-02
 2.000000E+00 -1.000000E+00  1.757105E-02
 2.000000E+00 -9.500000E-01  1.748416E-02
 2.000000E+00 -9.000000E-01  1.738536E-02
 2.000000E+00 -8.500000E-01  1.727843E-02
 2.000000E+00 -8.000000E-01  1.716827E-02
 2.000000E+00 -7.500000E-01  1.706079E-02
 2.000000E+00 -7.000000E-01  1.696261E-02
 2.000000E+00 -6.500000E-01  1.688059E-02
 2.000000E+00 -6.000000E-01  1.682122E-02
 2.000000E+00 -5.500000E-01  1.679003E-02
 2.000000E+00 -5.000000E-01  1.679089E-02
 2.000000E+00 -4.500000E-01  1.682567E-02
 2.000000E+00 -4.000000E-01  1.689390E-02
 2.000000E+00 -3.500000E-01  1.699291E-02
 2.000000E+00 -3.000000E-01  1.711812E-02
 2.000000E+00 -2.500000E-01  1.726357E-02
 2.000000E+00 -2.000000E-01  1.742257E-02
 2.000000E+00 -1.500000E-01  1.758832E-02
 2.000000E+00 -1.000000E-01  1.775449E-02
 2.000000E+00 -5.000000E-02  1.791562E-02
 2.000000E+00  0.000000E+00  1.806732E-02
 2.000000E+00  5.000000E-02  1.820639E-02
 2.000000E+00  1.000000E-01  1.833072E-02
 2.000000E+00  1.500000E-01  1.843914E-02
 2.000000E+00  2.000000E-01  1.853130E-02
 2.000000E+00  2.500000E-01  1.860739E-02
 2.000000E+00  3.000000E-01  1.866800E-02
 2.000000E+00  3.500000E-01  1.871394E-02
 2.000000E+00  4.000000E-01  1.874608E-02
 2.000000E+00  4.500000E-01  1.876531E-02
 2.000000E+00  5.000000E-01  1.877237E-02
 2.000000E+00  5.500000E-01  1.876787E-02
 2.000000E+00  6.000000E-01  1.875218E-02
 2.000000E+00  6.500000E-01  1.872543E-02
 2.000000E+00  7.000000E-01  1.868745E-02
 2.000000E+00  7.500000E-01  1.863776E-02
 2.000000E+00  8.000000E-01  1.857553E-02
 2.000000E+00  8.500000E-01  1.849947E-02
 2.000000E+00  9.000000E-01  1.840782E-02
 2.000000E+00  9.500000E-01  1.829821E-02
 2.000000E+00  1.000000E+00  1.816755E-02
 2.000000E+00  1.050000E+00  1.801190E-02
 2.000000E+00  1.100000E+00  1.782629E-02
 2.000000E+00  1.150000E+00  1.760454E-02
 2.000000E+00  1.200000E+00  1.733913E-02
 2.000000E+00  1.250000E+00  1.702108E-02
 2.000000E+00  1.300000E+00  1.663996E-02
 2.000000E+00  1.350000E+00  1.618405E-02
 2.000000E+00  1.400000E+00  1.564083E-02
 2.000000E+00  1.450000E+00  1.499791E-02
 2.000000E+00  1.500000E+00  1.424447E-02
 2.000000E+00  1.550000E+00  1.337347E-02
 2.000000E+00  1.600000E+00  1.238448E-02
 2.000000E+00  1.650000E+00  1.128711E-02
 2.000000E+00  1.700000E+00  1.010443E-02
 2.000000E+00  1.750000E+00  8.875599E-03
 2.000000E+00  1.800000E+00  7.656480E-03
 2.000000E+00  1.850000E+00  6.517067E-03
 2.000000E+00  1.900000E+00  5.534926E-03
 2.000000E+00  1.950000E+00  4.784970E-03
 2.000000E+00  2.000000E+00  4.327294E-03
 2.000000E+00  2.050000E+00  4.196060E-03
 2.000000E+00  2.100000E+00  4.392674E-03
 2.000000E+00  2.150000E+00  4.885454E-03
 2.000000E+00  2.200000E+00  5.615888E-03
 2.000000E+00  2.250000E+00  6.509493E-03
 2.000000E+00  2.300000E+00  7.488033E-03
 2.000000E+00  2.350000E+00  8.480068E-03
 2.000000E+00  2.400000E+00  9.427913E-03
 2.000000E+00  2.450000E+00  1.029059E-02
 2.000000E+00  2.500000E+00  1.104343E-02
 2.000000E+00  2.550000E+00  1.167564E-02
 2.000000E+00  2.600000E+00  1.218680E-02
 2.000000E+00  2.650000E+00  1.258348E-02
 2.000000E+00  2.700000E+00  1.287630E-02
 2.000000E+00  2.750000E+00  1.307767E-02
 2.000000E+00  2.800000E+00  1.320024E-02
 2.000000E+00  2.850000E+00  1.325596E-02
 2.000000E+00  2.900000E+00  1.325555E-02
 2.000000E+00  2.950000E+00  1.320832E-02
 2.000000E+00  3.000000E+00  1.312214E-02
 2.000000E+00  3.050000E+00  1.300350E-02
 2.000000E+00  3.100000E+00  1.285772E-02
 2.000000E+00  3.150000E+00  1.268905E-02
 2.000000E+00  3.200000E+00  1.250088E-02
 2.000000E+00  3.250000E+00  1.229584E-02
 2.000000E+00  3.300000E+00  1.207597E-02
 2.000000E+00  3.350000E+00  1.184283E-02
 2.000000E+00  3.400000E+00  1.159760E-02
 2.000000E+00  3.450000E+00  1.134114E-02
 2.000000E+00  3.500000E+00  1.107412E-02
 2.000000E+00  3.550000E+00  1.079702E-02
 2.000000E+00  3.600000E+00  1.051022E-02
 2.000000E+00  3.650000E+00  1.021400E-02
 2.000000E+00  3.700000E+00  9.908600E-03
 2.000000E+00  3.750000E+00  9.594249E-03
 2.000000E+00  3.800000E+00  9.271166E-03
 2.000000E+00  3.850000E+00  8.939595E-03
 2.000000E+00  3.900000E+00  8.599826E-03
 2.000000E+00  3.950000E+00  8.252214E-03
 2.000000E+00  4.000000E+00  7.897202E-03
 2.000000E+00  4.050000E+00  7.535343E-03
 2.000000E+00  4.100000E+00  7.167323E-03
 2.000000E+00  4.150000E+00  6.793983E-03
 2.000000E+00  4.200000E+00  6.416341E-03
 2.000000E+00  4.250000E+00  6.035607E-03
 2.000000E+00  4.300000E+00  5.653196E-03
 2.000000E+00  4.350000E+00  5.270725E-03
 2.000000E+00  4.400000E+00  4.890008E-03
 2.000000E+00  4.450000E+00  4.513031E-03
 2.000000E+00  4.500000E+00  4.141923E-03
 2.000000E+00  4.550000E+00  3.778902E-03
 2.000000E+00  4.600000E+00  3.426224E-03
 2.000000E+00  4.650000E+00  3.086114E-03
 2.000000E+00  4.700000E+00  2.760696E-03
 2.000000E+00  4.750000E+00  2.451917E-03
 2.000000E+00  4.800000E+00  2.161482E-03
 2.000000E+00  4.850000E+00  1.890787E-03
 2.000000E+00  4.900000E+00  1.640874E-03
 2.000000E+00  4.950000E+00  1.412394E-03
 2.000000E+00  5.000000E+00  1.205596E-03
 2.000000E+00  5.050000E+00  1.020331E-03
 2.000000E+00  5.100000E+00  8.560744E-04
 2.000000E+00  5.150000E+00  7.119682E-04
 2.000000E+00  5.200000E+00  5.868737E-04
 2.000000E+00  5.250000E+00  4.794327E-04
 2.000000E+00  5.300000E+00  3.881330E-04
 2.000000E+00  5.350000E+00  3.113718E-04
 2.000000E+00  5.400000E+00  2.475163E-04
 2.000000E+00  5.450000E+00  1.949549E-04
 2.000000E+00  5.500000E+00  1.521414E-04
 2.000000E+00  5.550000E+00  1.176278E-04
 2.000000E+00  5.600000E+00  9.008875E-05
 2.000000E+00  5.650000E+00  6.833562E-05
 2.000000E+00  5.700000E+00  5.132309E-05
 2.000000E+00  5.750000E+00  3.814824E-05
 2.000000E+00  5.800000E+00  2.804428E-05
 2.000000E+00  5.850000E+00  2.037030E-05
 2.000000E+00  5.900000E+00  1.459850E-05
 2.000000E+00  5.950000E+00  1.030023E-05
 2.000000E+00  6.000000E+00  7.132032E-06
 2.000000E+00  6.050000E+00  4.822267E-06
 2.000000E+00  6.100000E+00  3.158884E-06
 2.000000E+00  6.150000E+00  1.978666E-06
 2.000000E+00  6.200000E+00  1.157994E-06
 2.000000E+00  6.250000E+00  6.052049E-07
 2.000000E+00  6.300000E+00  2.545056E-07
 2.000000E+00  6.350000E+00  6.144581E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  9.704482E-08
 2.050000E+00 -6.300000E+00  4.006572E-07
 2.050000E+00 -6.250000E+00  9.478461E-07
 2.050000E+00 -6.200000E+00  1.801198E-06
 2.050000E+00 -6.150000E+00  3.052176E-06
 2.050000E+00 -6.100000E+00  4.826288E-06
 2.050000E+00 -6.050000E+00  7.289907E-06
 2.050000E+00 -6.000000E+00  1.065857E-05
 2.050000E+00 -5.950000E+00  1.520666E-05
 2.050000E+00 -5.900000E+00  2.127823E-05
 2.050000E+00 -5.850000E+00  2.929880E-05
 2.050000E+00 -5.800000E+00  3.978763E-05
 2.050000E+00 -5.750000E+00  5.336980E-05
 2.050000E+00 -5.700000E+00  7.078707E-05
 2.050000E+00 -5.650000E+00  9.290641E-05
 2.050000E+00 -5.600000E+00  1.207247E-04
 2.050000E+00 -5.550000E+00  1.553678E-04
 2.050000E+00 -5.500000E+00  1.980839E-04
 2.050000E+00 -5.450000E+00  2.502278E-04
 2.050000E+00 -5.400000E+00  3.132383E-04
 2.050000E+00 -5.350000E+00  3.886063E-04
 2.050000E+00 -5.300000E+00  4.778358E-04
 2.050000E+00 -5.250000E+00  5.823972E-04
 2.050000E+00 -5.200000E+00  7.036755E-04
 2.050000E+00 -5.150000E+00  8.429163E-04
 2.050000E+00 -5.100000E+00  1.001170E-03
 2.050000E+00 -5.050000E+00  1.179238E-03
 2.050000E+00 -5.000000E+00  1.377631E-03
 2.050000E+00 -4.950000E+00  1.596528E-03
 2.050000E+00 -4.900000E+00  1.835753E-03
 2.050000E+00 -4.850000E+00  2.094768E-03
 2.050000E+00 -4.800000E+00  2.372682E-03
 2.050000E+00 -4.750000E+00  2.668269E-03
 2.050000E+00 -4.700000E+00  2.980015E-03
 2.050000E+00 -4.650000E+00  3.306163E-03
 2.050000E+00 -4.600000E+00  3.644777E-03
 2.050000E+00 -4.550000E+00  3.993804E-03
 2.050000E+00 -4.500000E+00  4.351141E-03
 2.050000E+00 -4.450000E+00  4.714695E-03
 2.050000E+00 -4.400000E+00  5.082438E-03
 2.050000E+00 -4.350000E+00  5.452448E-03
 2.050000E+00 -4.300000E+00  5.822950E-03
 2.050000E+00 -4.250000E+00  6.192330E-03
 2.050000E+00 -4.200000E+00  6.559153E-03
 2.050000E+00 -4.150000E+00  6.922168E-03
 2.050000E+00 -4.100000E+00  7.280301E-03
 2.050000E+00 -4.050000E+00  7.632652E-03
 2.050000E+00 -4.000000E+00  7.978478E-03
 2.050000E+00 -3.950000E+00  8.317180E-03
 2.050000E+00 -3.900000E+00  8.648283E-03
 2.050000E+00 -3.850000E+00  8.971417E-03
 2.050000E+00 -3.800000E+00  9.286300E-03
 2.050000E+00 -3.750000E+00  9.592715E-03
 2.050000E+00 -3.700000E+00  9.890501E-03
 2.050000E+00 -3.650000E+00  1.017954E-02
 2.050000E+00 -3.600000E+00  1.045975E-02
 2.050000E+00 -3.550000E+00  1.073109E-02
 2.050000E+00 -3.500000E+00  1.099355E-02
 2.050000E+00 -3.450000E+00  1.124716E-02
 2.050000E+00 -3.400000E+00  1.149199E-02
 2.050000E+00 -3.350000E+00  1.172815E-02
 2.050000E+00 -3.300000E+00  1.195579E-02
 2.050000E+00 -3.250000E+00  1.217510E-02
 2.050000E+00 -3.200000E+00  1.238631E-02
 2.050000E+00 -3.150000E+00  1.258971E-02
 2.050000E+00 -3.100000E+00  1.278562E-02
 2.050000E+00 -3.050000E+00  1.297446E-02
 2.050000E+00 -3.000000E+00  1.315671E-02
 2.050000E+00 -2.950000E+00  1.333295E-02
 2.050000E+00 -2.900000E+00  1.350386E-02
 2.050000E+00 -2.850000E+00  1.367019E-02
 2.050000E+00 -2.800000E+00  1.383280E-02
 2.050000E+00 -2.750000E+00  1.399256E-02
 2.050000E+00 -2.700000E+00  1.415034E-02
 2.050000E+00 -2.650000E+00  1.430697E-02
 2.050000E+00 -2.600000E+00  1.446318E-02
 2.050000E+00 -2.550000E+00  1.461956E-02
 2.050000E+00 -2.500000E+00  1.477651E-02
 2.050000E+00 -2.450000E+00  1.493424E-02
 2.050000E+00 -2.400000E+00  1.509277E-02
 2.050000E+00 -2.350000E+00  1.525189E-02
 2.050000E+00 -2.300000E+00  1.541123E-02
 2.050000E+00 -2.250000E+00  1.557028E-02
 2.050000E+00 -2.200000E+00  1.572839E-02
 2.050000E+00 -2.150000E+00  1.588483E-02
 2.050000E+00 -2.100000E+00  1.603884E-02
 2.050000E+00 -2.050000E+00  1.618963E-02
 2.050000E+00 -2.000000E+00  1.633642E-02
 2.050000E+00 -1.950000E+00  1.647847E-02
 2.050000E+00 -1.900000E+00  1.661508E-02
 2.050000E+00 -1.850000E+00  1.674558E-02
 2.050000E+00 -1.800000E+00  1.686935E-02
 2.050000E+00 -1.750000E+00  1.698576E-02
 2.050000E+00 -1.700000E+00  1.709421E-02
 2.050000E+00 -1.650000E+00  1.719402E-02
 2.050000E+00 -1.600000E+00  1.728447E-02
 2.050000E+00 -1.550000E+00  1.736474E-02
 2.050000E+00 -1.500000E+00  1.743389E-02
 2.050000E+00 -1.450000E+00  1.749085E-02
 2.050000E+00 -1.400000E+00  1.753443E-02
 2.050000E+00 -1.350000E+00  1.756331E-02
 2.050000E+00 -1.300000E+00  1.757610E-02
 2.050000E+00 -1.250000E+00  1.757134E-02
 2.050000E+00 -1.200000E+00  1.754764E-02
 2.050000E+00 -1.150000E+00  1.750380E-02
 2.050000E+00 -1.100000E+00  1.743896E-02
 2.050000E+00 -1.050000E+00  1.735284E-02
 2.050000E+00 -1.000000E+00  1.724601E-02
 2.050000E+00 -9.500000E-01  1.712017E-02
 2.050000E+00 -9.000000E-01  1.697840E-02
 2.050000E+00 -8.500000E-01  1.682536E-02
 2.050000E+00 -8.000000E-01  1.666738E-02
 2.050000E+00 -7.500000E-01  1.651226E-02
 2.050000E+00 -7.000000E-01  1.636895E-02
 2.050000E+00 -6.500000E-01  1.624688E-02
 2.050000E+00 -6.000000E-01  1.615511E-02
 2.050000E+00 -5.500000E-01  1.610143E-02
 2.050000E+00 -5.000000E-01  1.609141E-02
 2.050000E+00 -4.500000E-01  1.612773E-02
 2.050000E+00 -4.000000E-01  1.620982E-02
 2.050000E+00 -3.500000E-01  1.633393E-02
 2.050000E+00 -3.000000E-01  1.649365E-02
 2.050000E+00 -2.500000E-01  1.668064E-02
 2.050000E+00 -2.000000E-01  1.688563E-02
 2.050000E+00 -1.500000E-01  1.709932E-02
 2.050000E+00 -1.000000E-01  1.731317E-02
 2.050000E+00 -5.000000E-02  1.751993E-02
 2.050000E+00  0.000000E+00  1.771395E-02
 2.050000E+00  5.000000E-02  1.789124E-02
 2.050000E+00  1.000000E-01  1.804930E-02
 2.050000E+00  1.500000E-01  1.818695E-02
 2.050000E+00  2.000000E-01  1.830402E-02
 2.050000E+00  2.500000E-01  1.840105E-02
 2.050000E+00  3.000000E-01  1.847908E-02
 2.050000E+00  3.500000E-01  1.853935E-02
 2.050000E+00  4.000000E-01  1.858324E-02
 2.050000E+00  4.500000E-01  1.861201E-02
 2.050000E+00  5.000000E-01  1.862684E-02
 2.050000E+00  5.500000E-01  1.862864E-02
 2.050000E+00  6.000000E-01  1.861811E-02
 2.050000E+00  6.500000E-01  1.859566E-02
 2.050000E+00  7.000000E-01  1.856136E-02
 2.050000E+00  7.500000E-01  1.851498E-02
 2.050000E+00  8.000000E-01  1.845590E-02
 2.050000E+00  8.500000E-01  1.838309E-02
 2.050000E+00  9.000000E-01  1.829504E-02
 2.050000E+00  9.500000E-01  1.818970E-02
 2.050000E+00  1.000000E+00  1.806434E-02
 2.050000E+00  1.050000E+00  1.791550E-02
 2.050000E+00  1.100000E+00  1.773878E-02
 2.050000E+00  1.150000E+00  1.752878E-02
 2.050000E+00  1.200000E+00  1.727895E-02
 2.050000E+00  1.250000E+00  1.698153E-02
 2.050000E+00  1.300000E+00  1.662763E-02
 2.050000E+00  1.350000E+00  1.620739E-02
 2.050000E+00  1.400000E+00  1.571045E-02
 2.050000E+00  1.450000E+00  1.512685E-02
 2.050000E+00  1.500000E+00  1.444829E-02
 2.050000E+00  1.550000E+00  1.366999E-02
 2.050000E+00  1.600000E+00  1.279311E-02
 2.050000E+00  1.650000E+00  1.182747E-02
 2.050000E+00  1.700000E+00  1.079421E-02
 2.050000E+00  1.750000E+00  9.727638E-03
 2.050000E+00  1.800000E+00  8.675422E-03
 2.050000E+00  1.850000E+00  7.696138E-03
 2.050000E+00  1.900000E+00  6.853728E-03
 2.050000E+00  1.950000E+00  6.209211E-03
 2.050000E+00  2.000000E+00  5.811038E-03
 2.050000E+00  2.050000E+00  5.686439E-03
 2.050000E+00  2.100000E+00  5.836170E-03
 2.050000E+00  2.150000E+00  6.234313E-03
 2.050000E+00  2.200000E+00  6.833182E-03
 2.050000E+00  2.250000E+00  7.571833E-03
 2.050000E+00  2.300000E+00  8.385735E-03
 2.050000E+00  2.350000E+00  9.215269E-03
 2.050000E+00  2.400000E+00  1.001152E-02
 2.050000E+00  2.450000E+00  1.073895E-02
 2.050000E+00  2.500000E+00  1.137538E-02
 2.050000E+00  2.550000E+00  1.191020E-02
 2.050000E+00  2.600000E+00  1.234175E-02
 2.050000E+00  2.650000E+00  1.267452E-02
 2.050000E+00  2.700000E+00  1.291673E-02
 2.050000E+00  2.750000E+00  1.307841E-02
 2.050000E+00  2.800000E+00  1.317005E-02
 2.050000E+00  2.850000E+00  1.320175E-02
 2.050000E+00  2.900000E+00  1.318270E-02
 2.050000E+00  2.950000E+00  1.312095E-02
 2.050000E+00  3.000000E+00  1.302340E-02
 2.050000E+00  3.050000E+00  1.289578E-02
 2.050000E+00  3.100000E+00  1.274282E-02
 2.050000E+00  3.150000E+00  1.256834E-02
 2.050000E+00  3.200000E+00  1.237535E-02
 2.050000E+00  3.250000E+00  1.216626E-02
 2.050000E+00  3.300000E+00  1.194291E-02
 2.050000E+00  3.350000E+00  1.170670E-02
 2.050000E+00  3.400000E+00  1.145869E-02
 2.050000E+00  3.450000E+00  1.119967E-02
 2.050000E+00  3.500000E+00  1.093025E-02
 2.050000E+00  3.550000E+00  1.065086E-02
 2.050000E+00  3.600000E+00  1.036185E-02
 2.050000E+00  3.650000E+00  1.006350E-02
 2.050000E+00  3.700000E+00  9.756038E-03
 2.050000E+00  3.750000E+00  9.439702E-03
 2.050000E+00  3.800000E+00  9.114728E-03
 2.050000E+00  3.850000E+00  8.781387E-03
 2.050000E+00  3.900000E+00  8.440004E-03
 2.050000E+00  3.950000E+00  8.090978E-03
 2.050000E+00  4.000000E+00  7.734805E-03
 2.050000E+00  4.050000E+00  7.372098E-03
 2.050000E+00  4.100000E+00  7.003608E-03
 2.050000E+00  4.150000E+00  6.630248E-03
 2.050000E+00  4.200000E+00  6.253107E-03
 2.050000E+00  4.250000E+00  5.873467E-03
 2.050000E+00  4.300000E+00  5.492806E-03
 2.050000E+00  4.350000E+00  5.112802E-03
 2.050000E+00  4.400000E+00  4.735311E-03
 2.050000E+00  4.450000E+00  4.362348E-03
 2.050000E+00  4.500000E+00  3.996047E-03
 2.050000E+00  4.550000E+00  3.638615E-03
 2.050000E+00  4.600000E+00  3.292266E-03
 2.050000E+00  4.650000E+00  2.959164E-03
 2.050000E+00  4.700000E+00  2.641344E-03
 2.050000E+00  4.750000E+00  2.340648E-03
 2.050000E+00  4.800000E+00  2.058656E-03
 2.050000E+00  4.850000E+00  1.796627E-03
 2.050000E+00  4.900000E+00  1.555460E-03
 2.050000E+00  4.950000E+00  1.335666E-03
 2.050000E+00  5.000000E+00  1.137355E-03
 2.050000E+00  5.050000E+00  9.602537E-04
 2.050000E+00  5.100000E+00  8.037296E-04
 2.050000E+00  5.150000E+00  6.668370E-04
 2.050000E+00  5.200000E+00  5.483721E-04
 2.050000E+00  5.250000E+00  4.469352E-04
 2.050000E+00  5.300000E+00  3.609952E-04
 2.050000E+00  5.350000E+00  2.889517E-04
 2.050000E+00  5.400000E+00  2.291915E-04
 2.050000E+00  5.450000E+00  1.801375E-04
 2.050000E+00  5.500000E+00  1.402884E-04
 2.050000E+00  5.550000E+00  1.082482E-04
 2.050000E+00  5.600000E+00  8.274693E-05
 2.050000E+00  5.650000E+00  6.265220E-05
 2.050000E+00  5.700000E+00  4.697313E-05
 2.050000E+00  5.750000E+00  3.485785E-05
 2.050000E+00  5.800000E+00  2.558609E-05
 2.050000E+00  5.850000E+00  1.855820E-05
 2.050000E+00  5.900000E+00  1.328222E-05
 2.050000E+00  5.950000E+00  9.360068E-06
 2.050000E+00  6.000000E+00  6.473804E-06
 2.050000E+00  6.050000E+00  4.372753E-06
 2.050000E+00  6.100000E+00  2.861793E-06
 2.050000E+00  6.150000E+00  1.791112E-06
 2.050000E+00  6.200000E+00  1.047494E-06
 2.050000E+00  6.250000E+00  5.471391E-07
 2.050000E+00  6.300000E+00  2.299885E-07
 2.050000E+00  6.350000E+00  5.551181E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  8.696242E-08
 2.100000E+00 -6.300000E+00  3.591479E-07
 2.100000E+00 -6.250000E+00  8.500987E-07
 2.100000E+00 -6.200000E+00  1.616618E-06
 2.100000E+00 -6.150000E+00  2.741848E-06
 2.100000E+00 -6.100000E+00  4.340082E-06
 2.100000E+00 -6.050000E+00  6.563091E-06
 2.100000E+00 -6.000000E+00  9.607879E-06
 2.100000E+00 -5.950000E+00  1.372574E-05
 2.100000E+00 -5.900000E+00  1.923257E-05
 2.100000E+00 -5.850000E+00  2.652015E-05
 2.100000E+00 -5.800000E+00  3.606815E-05
 2.100000E+00 -5.750000E+00  4.845621E-05
 2.100000E+00 -5.700000E+00  6.437521E-05
 2.100000E+00 -5.650000E+00  8.463654E-05
 2.100000E+00 -5.600000E+00  1.101781E-04
 2.100000E+00 -5.550000E+00  1.420654E-04
 2.100000E+00 -5.500000E+00  1.814870E-04
 2.100000E+00 -5.450000E+00  2.297420E-04
 2.100000E+00 -5.400000E+00  2.882209E-04
 2.100000E+00 -5.350000E+00  3.583770E-04
 2.100000E+00 -5.300000E+00  4.416913E-04
 2.100000E+00 -5.250000E+00  5.396295E-04
 2.100000E+00 -5.200000E+00  6.535935E-04
 2.100000E+00 -5.150000E+00  7.848687E-04
 2.100000E+00 -5.100000E+00  9.345699E-04
 2.100000E+00 -5.050000E+00  1.103588E-03
 2.100000E+00 -5.000000E+00  1.292544E-03
 2.100000E+00 -4.950000E+00  1.501744E-03
 2.100000E+00 -4.900000E+00  1.731156E-03
 2.100000E+00 -4.850000E+00  1.980392E-03
 2.100000E+00 -4.800000E+00  2.248709E-03
 2.100000E+00 -4.750000E+00  2.535031E-03
 2.100000E+00 -4.700000E+00  2.837977E-03
 2.100000E+00 -4.650000E+00  3.155910E-03
 2.100000E+00 -4.600000E+00  3.486995E-03
 2.100000E+00 -4.550000E+00  3.829255E-03
 2.100000E+00 -4.500000E+00  4.180641E-03
 2.100000E+00 -4.450000E+00  4.539090E-03
 2.100000E+00 -4.400000E+00  4.902575E-03
 2.100000E+00 -4.350000E+00  5.269161E-03
 2.100000E+00 -4.300000E+00  5.637032E-03
 2.100000E+00 -4.250000E+00  6.004521E-03
 2.100000E+00 -4.200000E+00  6.370130E-03
 2.100000E+00 -4.150000E+00  6.732534E-03
 2.100000E+00 -4.100000E+00  7.090586E-03
 2.100000E+00 -4.050000E+00  7.443314E-03
 2.100000E+00 -4.000000E+00  7.789908E-03
 2.100000E+00 -3.950000E+00  8.129712E-03
 2.100000E+00 -3.900000E+00  8.462203E-03
 2.100000E+00 -3.850000E+00  8.786973E-03
 2.100000E+00 -3.800000E+00  9.103711E-03
 2.100000E+00 -3.750000E+00  9.412182E-03
 2.100000E+00 -3.700000E+00  9.712215E-03
 2.100000E+00 -3.650000E+00  1.000369E-02
 2.100000E+00 -3.600000E+00  1.028654E-02
 2.100000E+00 -3.550000E+00  1.056072E-02
 2.100000E+00 -3.500000E+00  1.082626E-02
 2.100000E+00 -3.450000E+00  1.108320E-02
 2.100000E+00 -3.400000E+00  1.133164E-02
 2.100000E+00 -3.350000E+00  1.157172E-02
 2.100000E+00 -3.300000E+00  1.180362E-02
 2.100000E+00 -3.250000E+00  1.202753E-02
 2.100000E+00 -3.200000E+00  1.224372E-02
 2.100000E+00 -3.150000E+00  1.245244E-02
 2.100000E+00 -3.100000E+00  1.265402E-02
 2.100000E+00 -3.050000E+00  1.284883E-02
 2.100000E+00 -3.000000E+00  1.303727E-02
 2.100000E+00 -2.950000E+00  1.321984E-02
 2.100000E+00 -2.900000E+00  1.339710E-02
 2.100000E+00 -2.850000E+00  1.356968E-02
 2.100000E+00 -2.800000E+00  1.373825E-02
 2.100000E+00 -2.750000E+00  1.390352E-02
 2.100000E+00 -2.700000E+00  1.406620E-02
 2.100000E+00 -2.650000E+00  1.422697E-02
 2.100000E+00 -2.600000E+00  1.438642E-02
 2.100000E+00 -2.550000E+00  1.454503E-02
 2.100000E+00 -2.500000E+00  1.470316E-02
 2.100000E+00 -2.450000E+00  1.486102E-02
 2.100000E+00 -2.400000E+00  1.501864E-02
 2.100000E+00 -2.350000E+00  1.517591E-02
 2.100000E+00 -2.300000E+00  1.533257E-02
 2.100000E+00 -2.250000E+00  1.548824E-02
 2.100000E+00 -2.200000E+00  1.564244E-02
 2.100000E+00 -2.150000E+00  1.579459E-02
 2.100000E+00 -2.100000E+00  1.594406E-02
 2.100000E+00 -2.050000E+00  1.609021E-02
 2.100000E+00 -2.000000E+00  1.623235E-02
 2.100000E+00 -1.950000E+00  1.636984E-02
 2.100000E+00 -1.900000E+00  1.650199E-02
 2.100000E+00 -1.850000E+00  1.662817E-02
 2.100000E+00 -1.800000E+00  1.674771E-02
 2.100000E+00 -1.750000E+00  1.685995E-02
 2.100000E+00 -1.700000E+00  1.696416E-02
 2.100000E+00 -1.650000E+00  1.705954E-02
 2.100000E+00 -1.600000E+00  1.714519E-02
 2.100000E+00 -1.550000E+00  1.722006E-02
 2.100000E+00 -1.500000E+00  1.728294E-02
 2.100000E+00 -1.450000E+00  1.733244E-02
 2.100000E+00 -1.400000E+00  1.736697E-02
 2.100000E+00 -1.350000E+00  1.738477E-02
 2.100000E+00 -1.300000E+00  1.738390E-02
 2.100000E+00 -1.250000E+00  1.736233E-02
 2.100000E+00 -1.200000E+00  1.731804E-02
 2.100000E+00 -1.150000E+00  1.724917E-02
 2.100000E+00 -1.100000E+00  1.715423E-02
 2.100000E+00 -1.050000E+00  1.703243E-02
 2.100000E+00 -1.000000E+00  1.688400E-02
 2.100000E+00 -9.500000E-01  1.671063E-02
 2.100000E+00 -9.000000E-01  1.651587E-02
 2.100000E+00 -8.500000E-01  1.630543E-02
 2.100000E+00 -8.000000E-01  1.608734E-02
 2.100000E+00 -7.500000E-01  1.587182E-02
 2.100000E+00 -7.000000E-01  1.567084E-02
 2.100000E+00 -6.500000E-01  1.549726E-02
 2.100000E+00 -6.000000E-01  1.536361E-02
 2.100000E+00 -5.500000E-01  1.528080E-02
 2.100000E+00 -5.000000E-01  1.525670E-02
 2.100000E+00 -4.500000E-01  1.529514E-02
 2.100000E+00 -4.000000E-01  1.539539E-02
 2.100000E+00 -3.500000E-01  1.555223E-02
 2.100000E+00 -3.000000E-01  1.575668E-02
 2.100000E+00 -2.500000E-01  1.599719E-02
 2.100000E+00 -2.000000E-01  1.626100E-02
 2.100000E+00 -1.500000E-01  1.653547E-02
 2.100000E+00 -1.000000E-01  1.680918E-02
 2.100000E+00 -5.000000E-02  1.707267E-02
 2.100000E+00  0.000000E+00  1.731873E-02
 2.100000E+00  5.000000E-02  1.754249E-02
 2.100000E+00  1.000000E-01  1.774112E-02
 2.100000E+00  1.500000E-01  1.791351E-02
 2.100000E+00  2.000000E-01  1.805985E-02
 2.100000E+00  2.500000E-01  1.818122E-02
 2.100000E+00  3.000000E-01  1.827924E-02
 2.100000E+00  3.500000E-01  1.835582E-02
 2.100000E+00  4.000000E-01  1.841289E-02
 2.100000E+00  4.500000E-01  1.845229E-02
 2.100000E+00  5.000000E-01  1.847565E-02
 2.100000E+00  5.500000E-01  1.848433E-02
 2.100000E+00  6.000000E-01  1.847939E-02
 2.100000E+00  6.500000E-01  1.846156E-02
 2.100000E+00  7.000000E-01  1.843121E-02
 2.100000E+00  7.500000E-01  1.838838E-02
 2.100000E+00  8.000000E-01  1.833270E-02
 2.100000E+00  8.500000E-01  1.826341E-02
 2.100000E+00  9.000000E-01  1.817929E-02
 2.100000E+00  9.500000E-01  1.807862E-02
 2.100000E+00  1.000000E+00  1.795907E-02
 2.100000E+00  1.050000E+00  1.781765E-02
 2.100000E+00  1.100000E+00  1.765060E-02
 2.100000E+00  1.150000E+00  1.745329E-02
 2.100000E+00  1.200000E+00  1.722017E-02
 2.100000E+00  1.250000E+00  1.694472E-02
 2.100000E+00  1.300000E+00  1.661955E-02
 2.100000E+00  1.350000E+00  1.623663E-02
 2.100000E+00  1.400000E+00  1.578772E-02
 2.100000E+00  1.450000E+00  1.526511E-02
 2.100000E+00  1.500000E+00  1.466281E-02
 2.100000E+00  1.550000E+00  1.397803E-02
 2.100000E+00  1.600000E+00  1.321316E-02
 2.100000E+00  1.650000E+00  1.237785E-02
 2.100000E+00  1.700000E+00  1.149098E-02
 2.100000E+00  1.750000E+00  1.058191E-02
 2.100000E+00  1.800000E+00  9.690264E-03
 2.100000E+00  1.850000E+00  8.863762E-03
 2.100000E+00  1.900000E+00  8.153658E-03
 2.100000E+00  1.950000E+00  7.608225E-03
 2.100000E+00  2.000000E+00  7.265378E-03
 2.100000E+00  2.050000E+00  7.146143E-03
 2.100000E+00  2.100000E+00  7.250772E-03
 2.100000E+00  2.150000E+00  7.558631E-03
 2.100000E+00  2.200000E+00  8.031927E-03
 2.100000E+00  2.250000E+00  8.622150E-03
 2.100000E+00  2.300000E+00  9.277494E-03
 2.100000E+00  2.350000E+00  9.949483E-03
 2.100000E+00  2.400000E+00  1.059766E-02
 2.100000E+00  2.450000E+00  1.119193E-02
 2.100000E+00  2.500000E+00  1.171278E-02
 2.100000E+00  2.550000E+00  1.215014E-02
 2.100000E+00  2.600000E+00  1.250138E-02
 2.100000E+00  2.650000E+00  1.276917E-02
 2.100000E+00  2.700000E+00  1.295953E-02
 2.100000E+00  2.750000E+00  1.308029E-02
 2.100000E+00  2.800000E+00  1.313986E-02
 2.100000E+00  2.850000E+00  1.314652E-02
 2.100000E+00  2.900000E+00  1.310794E-02
 2.100000E+00  2.950000E+00  1.303094E-02
 2.100000E+00  3.000000E+00  1.292142E-02
 2.100000E+00  3.050000E+00  1.278433E-02
 2.100000E+00  3.100000E+00  1.262380E-02
 2.100000E+00  3.150000E+00  1.244317E-02
 2.100000E+00  3.200000E+00  1.224513E-02
 2.100000E+00  3.250000E+00  1.203178E-02
 2.100000E+00  3.300000E+00  1.180478E-02
 2.100000E+00  3.350000E+00  1.156536E-02
 2.100000E+00  3.400000E+00  1.131448E-02
 2.100000E+00  3.450000E+00  1.105283E-02
 2.100000E+00  3.500000E+00  1.078095E-02
 2.100000E+00  3.550000E+00  1.049924E-02
 2.100000E+00  3.600000E+00  1.020801E-02
 2.100000E+00  3.650000E+00  9.907520E-03
 2.100000E+00  3.700000E+00  9.598016E-03
 2.100000E+00  3.750000E+00  9.279728E-03
 2.100000E+00  3.800000E+00  8.952914E-03
 2.100000E+00  3.850000E+00  8.617874E-03
 2.100000E+00  3.900000E+00  8.274969E-03
 2.100000E+00  3.950000E+00  7.924646E-03
 2.100000E+00  4.000000E+00  7.567455E-03
 2.100000E+00  4.050000E+00  7.204071E-03
 2.100000E+00  4.100000E+00  6.835314E-03
 2.100000E+00  4.150000E+00  6.462169E-03
 2.100000E+00  4.200000E+00  6.085798E-03
 2.100000E+00  4.250000E+00  5.707554E-03
 2.100000E+00  4.300000E+00  5.328982E-03
 2.100000E+00  4.350000E+00  4.951812E-03
 2.100000E+00  4.400000E+00  4.577941E-03
 2.100000E+00  4.450000E+00  4.209406E-03
 2.100000E+00  4.500000E+00  3.848341E-03
 2.100000E+00  4.550000E+00  3.496930E-03
 2.100000E+00  4.600000E+00  3.157339E-03
 2.100000E+00  4.650000E+00  2.831657E-03
 2.100000E+00  4.700000E+00  2.521825E-03
 2.100000E+00  4.750000E+00  2.229567E-03
 2.100000E+00  4.800000E+00  1.956330E-03
 2.100000E+00  4.850000E+00  1.703233E-03
 2.100000E+00  4.900000E+00  1.471026E-03
 2.100000E+00  4.950000E+00  1.260075E-03
 2.100000E+00  5.000000E+00  1.070356E-03
 2.100000E+00  5.050000E+00  9.014724E-04
 2.100000E+00  5.100000E+00  7.526883E-04
 2.100000E+00  5.150000E+00  6.229773E-04
 2.100000E+00  5.200000E+00  5.110782E-04
 2.100000E+00  5.250000E+00  4.155580E-04
 2.100000E+00  5.300000E+00  3.348746E-04
 2.100000E+00  5.350000E+00  2.674367E-04
 2.100000E+00  5.400000E+00  2.116574E-04
 2.100000E+00  5.450000E+00  1.659987E-04
 2.100000E+00  5.500000E+00  1.290079E-04
 2.100000E+00  5.550000E+00  9.934366E-05
 2.100000E+00  5.600000E+00  7.579300E-05
 2.100000E+00  5.650000E+00  5.728040E-05
 2.100000E+00  5.700000E+00  4.286950E-05
 2.100000E+00  5.750000E+00  3.175904E-05
 2.100000E+00  5.800000E+00  2.327440E-05
 2.100000E+00  5.850000E+00  1.685621E-05
 2.100000E+00  5.900000E+00  1.204722E-05
 2.100000E+00  5.950000E+00  8.478724E-06
 2.100000E+00  6.000000E+00  5.857196E-06
 2.100000E+00  6.050000E+00  3.951915E-06
 2.100000E+00  6.100000E+00  2.583796E-06
 2.100000E+00  6.150000E+00  1.615690E-06
 2.100000E+00  6.200000E+00  9.441796E-07
 2.100000E+00  6.250000E+00  4.928661E-07
 2.100000E+00  6.300000E+00  2.070781E-07
 2.100000E+00  6.350000E+00  4.996747E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  7.756469E-08
 2.150000E+00 -6.300000E+00  3.204595E-07
 2.150000E+00 -6.250000E+00  7.589964E-07
 2.150000E+00 -6.200000E+00  1.444573E-06
 2.150000E+00 -6.150000E+00  2.452530E-06
 2.150000E+00 -6.100000E+00  3.886588E-06
 2.150000E+00 -6.050000E+00  5.884703E-06
 2.150000E+00 -6.000000E+00  8.626259E-06
 2.150000E+00 -5.950000E+00  1.234055E-05
 2.150000E+00 -5.900000E+00  1.731647E-05
 2.150000E+00 -5.850000E+00  2.391342E-05
 2.150000E+00 -5.800000E+00  3.257285E-05
 2.150000E+00 -5.750000E+00  4.383036E-05
 2.150000E+00 -5.700000E+00  5.832711E-05
 2.150000E+00 -5.650000E+00  7.681979E-05
 2.150000E+00 -5.600000E+00  1.001877E-04
 2.150000E+00 -5.550000E+00  1.294356E-04
 2.150000E+00 -5.500000E+00  1.656912E-04
 2.150000E+00 -5.450000E+00  2.101956E-04
 2.150000E+00 -5.400000E+00  2.642872E-04
 2.150000E+00 -5.350000E+00  3.293772E-04
 2.150000E+00 -5.300000E+00  4.069176E-04
 2.150000E+00 -5.250000E+00  4.983624E-04
 2.150000E+00 -5.200000E+00  6.051223E-04
 2.150000E+00 -5.150000E+00  7.285141E-04
 2.150000E+00 -5.100000E+00  8.697085E-04
 2.150000E+00 -5.050000E+00  1.029677E-03
 2.150000E+00 -5.000000E+00  1.209141E-03
 2.150000E+00 -4.950000E+00  1.408531E-03
 2.150000E+00 -4.900000E+00  1.627953E-03
 2.150000E+00 -4.850000E+00  1.867166E-03
 2.150000E+00 -4.800000E+00  2.125581E-03
 2.150000E+00 -4.750000E+00  2.402270E-03
 2.150000E+00 -4.700000E+00  2.695995E-03
 2.150000E+00 -4.650000E+00  3.005249E-03
 2.150000E+00 -4.600000E+00  3.328307E-03
 2.150000E+00 -4.550000E+00  3.663284E-03
 2.150000E+00 -4.500000E+00  4.008195E-03
 2.150000E+00 -4.450000E+00  4.361018E-03
 2.150000E+00 -4.400000E+00  4.719743E-03
 2.150000E+00 -4.350000E+00  5.082424E-03
 2.150000E+00 -4.300000E+00  5.447217E-03
 2.150000E+00 -4.250000E+00  5.812408E-03
 2.150000E+00 -4.200000E+00  6.176437E-03
 2.150000E+00 -4.150000E+00  6.537909E-03
 2.150000E+00 -4.100000E+00  6.895603E-03
 2.150000E+00 -4.050000E+00  7.248473E-03
 2.150000E+00 -4.000000E+00  7.595642E-03
 2.150000E+00 -3.950000E+00  7.936391E-03
 2.150000E+00 -3.900000E+00  8.270145E-03
 2.150000E+00 -3.850000E+00  8.596451E-03
 2.150000E+00 -3.800000E+00  8.914963E-03
 2.150000E+00 -3.750000E+00  9.225423E-03
 2.150000E+00 -3.700000E+00  9.527642E-03
 2.150000E+00 -3.650000E+00  9.821490E-03
 2.150000E+00 -3.600000E+00  1.010689E-02
 2.150000E+00 -3.550000E+00  1.038382E-02
 2.150000E+00 -3.500000E+00  1.065229E-02
 2.150000E+00 -3.450000E+00  1.091238E-02
 2.150000E+00 -3.400000E+00  1.116420E-02
 2.150000E+00 -3.350000E+00  1.140789E-02
 2.150000E+00 -3.300000E+00  1.164366E-02
 2.150000E+00 -3.250000E+00  1.187171E-02
 2.150000E+00 -3.200000E+00  1.209230E-02
 2.150000E+00 -3.150000E+00  1.230569E-02
 2.150000E+00 -3.100000E+00  1.251218E-02
 2.150000E+00 -3.050000E+00  1.271210E-02
 2.150000E+00 -3.000000E+00  1.290581E-02
 2.150000E+00 -2.950000E+00  1.309372E-02
 2.150000E+00 -2.900000E+00  1.327631E-02
 2.150000E+00 -2.850000E+00  1.345409E-02
 2.150000E+00 -2.800000E+00  1.362762E-02
 2.150000E+00 -2.750000E+00  1.379749E-02
 2.150000E+00 -2.700000E+00  1.396429E-02
 2.150000E+00 -2.650000E+00  1.412856E-02
 2.150000E+00 -2.600000E+00  1.429080E-02
 2.150000E+00 -2.550000E+00  1.445144E-02
 2.150000E+00 -2.500000E+00  1.461077E-02
 2.150000E+00 -2.450000E+00  1.476900E-02
 2.150000E+00 -2.400000E+00  1.492618E-02
 2.150000E+00 -2.350000E+00  1.508228E-02
 2.150000E+00 -2.300000E+00  1.523710E-02
 2.150000E+00 -2.250000E+00  1.539036E-02
 2.150000E+00 -2.200000E+00  1.554169E-02
 2.150000E+00 -2.150000E+00  1.569063E-02
 2.150000E+00 -2.100000E+00  1.583666E-02
 2.150000E+00 -2.050000E+00  1.597922E-02
 2.150000E+00 -2.000000E+00  1.611772E-02
 2.150000E+00 -1.950000E+00  1.625155E-02
 2.150000E+00 -1.900000E+00  1.638007E-02
 2.150000E+00 -1.850000E+00  1.650263E-02
 2.150000E+00 -1.800000E+00  1.661855E-02
 2.150000E+00 -1.750000E+00  1.672709E-02
 2.150000E+00 -1.700000E+00  1.682742E-02
 2.150000E+00 -1.650000E+00  1.691861E-02
 2.150000E+00 -1.600000E+00  1.699955E-02
 2.150000E+00 -1.550000E+00  1.706896E-02
 2.150000E+00 -1.500000E+00  1.712534E-02
 2.150000E+00 -1.450000E+00  1.716692E-02
 2.150000E+00 -1.400000E+00  1.719168E-02
 2.150000E+00 -1.350000E+00  1.719731E-02
 2.150000E+00 -1.300000E+00  1.718125E-02
 2.150000E+00 -1.250000E+00  1.714078E-02
 2.150000E+00 -1.200000E+00  1.707306E-02
 2.150000E+00 -1.150000E+00  1.697538E-02
 2.150000E+00 -1.100000E+00  1.684543E-02
 2.150000E+00 -1.050000E+00  1.668166E-02
 2.150000E+00 -1.000000E+00  1.648378E-02
 2.150000E+00 -9.500000E-01  1.625332E-02
 2.150000E+00 -9.000000E-01  1.599422E-02
 2.150000E+00 -8.500000E-01  1.571336E-02
 2.150000E+00 -8.000000E-01  1.542080E-02
 2.150000E+00 -7.500000E-01  1.512977E-02
 2.150000E+00 -7.000000E-01  1.485612E-02
 2.150000E+00 -6.500000E-01  1.461718E-02
 2.150000E+00 -6.000000E-01  1.443011E-02
 2.150000E+00 -5.500000E-01  1.431000E-02
 2.150000E+00 -5.000000E-01  1.426786E-02
 2.150000E+00 -4.500000E-01  1.430911E-02
 2.150000E+00 -4.000000E-01  1.443277E-02
 2.150000E+00 -3.500000E-01  1.463161E-02
 2.150000E+00 -3.000000E-01  1.489320E-02
 2.150000E+00 -2.500000E-01  1.520163E-02
 2.150000E+00 -2.000000E-01  1.553951E-02
 2.150000E+00 -1.500000E-01  1.588985E-02
 2.150000E+00 -1.000000E-01  1.623760E-02
 2.150000E+00 -5.000000E-02  1.657050E-02
 2.150000E+00  0.000000E+00  1.687957E-02
 2.150000E+00  5.000000E-02  1.715897E-02
 2.150000E+00  1.000000E-01  1.740561E-02
 2.150000E+00  1.500000E-01  1.761865E-02
 2.150000E+00  2.000000E-01  1.779885E-02
 2.150000E+00  2.500000E-01  1.794806E-02
 2.150000E+00  3.000000E-01  1.806872E-02
 2.150000E+00  3.500000E-01  1.816354E-02
 2.150000E+00  4.000000E-01  1.823522E-02
 2.150000E+00  4.500000E-01  1.828625E-02
 2.150000E+00  5.000000E-01  1.831887E-02
 2.150000E+00  5.500000E-01  1.833494E-02
 2.150000E+00  6.000000E-01  1.833596E-02
 2.150000E+00  6.500000E-01  1.832301E-02
 2.150000E+00  7.000000E-01  1.829682E-02
 2.150000E+00  7.500000E-01  1.825771E-02
 2.150000E+00  8.000000E-01  1.820560E-02
 2.150000E+00  8.500000E-01  1.814002E-02
 2.150000E+00  9.000000E-01  1.806005E-02
 2.150000E+00  9.500000E-01  1.796431E-02
 2.150000E+00  1.000000E+00  1.785087E-02
 2.150000E+00  1.050000E+00  1.771723E-02
 2.150000E+00  1.100000E+00  1.756025E-02
 2.150000E+00  1.150000E+00  1.737607E-02
 2.150000E+00  1.200000E+00  1.716010E-02
 2.150000E+00  1.250000E+00  1.690700E-02
 2.150000E+00  1.300000E+00  1.661083E-02
 2.150000E+00  1.350000E+00  1.626523E-02
 2.150000E+00  1.400000E+00  1.586387E-02
 2.150000E+00  1.450000E+00  1.540107E-02
 2.150000E+00  1.500000E+00  1.487281E-02
 2.150000E+00  1.550000E+00  1.427789E-02
 2.150000E+00  1.600000E+00  1.361952E-02
 2.150000E+00  1.650000E+00  1.290685E-02
 2.150000E+00  1.700000E+00  1.215633E-02
 2.150000E+00  1.750000E+00  1.139248E-02
 2.150000E+00  1.800000E+00  1.064752E-02
 2.150000E+00  1.850000E+00  9.959392E-03
 2.150000E+00  1.900000E+00  9.368170E-03
 2.150000E+00  1.950000E+00  8.911096E-03
 2.150000E+00  2.000000E+00  8.617072E-03
 2.150000E+00  2.050000E+00  8.501888E-03
 2.150000E+00  2.100000E+00  8.565429E-03
 2.150000E+00  2.150000E+00  8.791634E-03
 2.150000E+00  2.200000E+00  9.151236E-03
 2.150000E+00  2.250000E+00  9.606519E-03
 2.150000E+00  2.300000E+00  1.011684E-02
 2.150000E+00  2.350000E+00  1.064368E-02
 2.150000E+00  2.400000E+00  1.115430E-02
 2.150000E+00  2.450000E+00  1.162377E-02
 2.150000E+00  2.500000E+00  1.203533E-02
 2.150000E+00  2.550000E+00  1.237967E-02
 2.150000E+00  2.600000E+00  1.265355E-02
 2.150000E+00  2.650000E+00  1.285820E-02
 2.150000E+00  2.700000E+00  1.299778E-02
 2.150000E+00  2.750000E+00  1.307812E-02
 2.150000E+00  2.800000E+00  1.310578E-02
 2.150000E+00  2.850000E+00  1.308737E-02
 2.150000E+00  2.900000E+00  1.302913E-02
 2.150000E+00  2.950000E+00  1.293668E-02
 2.150000E+00  3.000000E+00  1.281497E-02
 2.150000E+00  3.050000E+00  1.266822E-02
 2.150000E+00  3.100000E+00  1.249993E-02
 2.150000E+00  3.150000E+00  1.231300E-02
 2.150000E+00  3.200000E+00  1.210975E-02
 2.150000E+00  3.250000E+00  1.189204E-02
 2.150000E+00  3.300000E+00  1.166128E-02
 2.150000E+00  3.350000E+00  1.141857E-02
 2.150000E+00  3.400000E+00  1.116474E-02
 2.150000E+00  3.450000E+00  1.090041E-02
 2.150000E+00  3.500000E+00  1.062603E-02
 2.150000E+00  3.550000E+00  1.034197E-02
 2.150000E+00  3.600000E+00  1.004851E-02
 2.150000E+00  3.650000E+00  9.745904E-03
 2.150000E+00  3.700000E+00  9.434382E-03
 2.150000E+00  3.750000E+00  9.114190E-03
 2.150000E+00  3.800000E+00  8.785605E-03
 2.150000E+00  3.850000E+00  8.448957E-03
 2.150000E+00  3.900000E+00  8.104647E-03
 2.150000E+00  3.950000E+00  7.753169E-03
 2.150000E+00  4.000000E+00  7.395131E-03
 2.150000E+00  4.050000E+00  7.031272E-03
 2.150000E+00  4.100000E+00  6.662482E-03
 2.150000E+00  4.150000E+00  6.289820E-03
 2.150000E+00  4.200000E+00  5.914522E-03
 2.150000E+00  4.250000E+00  5.538011E-03
 2.150000E+00  4.300000E+00  5.161894E-03
 2.150000E+00  4.350000E+00  4.787953E-03
 2.150000E+00  4.400000E+00  4.418121E-03
 2.150000E+00  4.450000E+00  4.054450E-03
 2.150000E+00  4.500000E+00  3.699066E-03
 2.150000E+00  4.550000E+00  3.354119E-03
 2.150000E+00  4.600000E+00  3.021718E-03
 2.150000E+00  4.650000E+00  2.703869E-03
 2.150000E+00  4.700000E+00  2.402407E-03
 2.150000E+00  4.750000E+00  2.118930E-03
 2.150000E+00  4.800000E+00  1.854747E-03
 2.150000E+00  4.850000E+00  1.610826E-03
 2.150000E+00  4.900000E+00  1.387770E-03
 2.150000E+00  4.950000E+00  1.185798E-03
 2.150000E+00  5.000000E+00  1.004750E-03
 2.150000E+00  5.050000E+00  8.441131E-04
 2.150000E+00  5.100000E+00  7.030538E-04
 2.150000E+00  5.150000E+00  5.804716E-04
 2.150000E+00  5.200000E+00  4.750564E-04
 2.150000E+00  5.250000E+00  3.853497E-04
 2.150000E+00  5.300000E+00  3.098066E-04
 2.150000E+00  5.350000E+00  2.468520E-04
 2.150000E+00  5.400000E+00  1.949308E-04
 2.150000E+00  5.450000E+00  1.525492E-04
 2.150000E+00  5.500000E+00  1.183065E-04
 2.150000E+00  5.550000E+00  9.091787E-05
 2.150000E+00  5.600000E+00  6.922880E-05
 2.150000E+00  5.650000E+00  5.222101E-05
 2.150000E+00  5.700000E+00  3.901243E-05
 2.150000E+00  5.750000E+00  2.885176E-05
 2.150000E+00  5.800000E+00  2.110912E-05
 2.150000E+00  5.850000E+00  1.526426E-05
 2.150000E+00  5.900000E+00  1.089346E-05
 2.150000E+00  5.950000E+00  7.656183E-06
 2.150000E+00  6.000000E+00  5.282217E-06
 2.150000E+00  6.050000E+00  3.559772E-06
 2.150000E+00  6.100000E+00  2.324915E-06
 2.150000E+00  6.150000E+00  1.452418E-06
 2.150000E+00  6.200000E+00  8.480660E-07
 2.150000E+00  6.250000E+00  4.423951E-07
 2.150000E+00  6.300000E+00  1.857787E-07
 2.150000E+00  6.350000E+00  4.481391E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  6.885636E-08
 2.200000E+00 -6.300000E+00  2.846085E-07
 2.200000E+00 -6.250000E+00  6.745675E-07
 2.200000E+00 -6.200000E+00  1.285096E-06
 2.200000E+00 -6.150000E+00  2.184234E-06
 2.200000E+00 -6.100000E+00  3.465771E-06
 2.200000E+00 -6.050000E+00  5.254634E-06
 2.200000E+00 -6.000000E+00  7.713526E-06
 2.200000E+00 -5.950000E+00  1.105083E-05
 2.200000E+00 -5.900000E+00  1.552978E-05
 2.200000E+00 -5.850000E+00  2.147875E-05
 2.200000E+00 -5.800000E+00  2.930259E-05
 2.200000E+00 -5.750000E+00  3.949439E-05
 2.200000E+00 -5.700000E+00  5.264706E-05
 2.200000E+00 -5.650000E+00  6.946378E-05
 2.200000E+00 -5.600000E+00  9.076594E-05
 2.200000E+00 -5.550000E+00  1.174975E-04
 2.200000E+00 -5.500000E+00  1.507242E-04
 2.200000E+00 -5.450000E+00  1.916273E-04
 2.200000E+00 -5.400000E+00  2.414900E-04
 2.200000E+00 -5.350000E+00  3.016764E-04
 2.200000E+00 -5.300000E+00  3.736041E-04
 2.200000E+00 -5.250000E+00  4.587085E-04
 2.200000E+00 -5.200000E+00  5.584005E-04
 2.200000E+00 -5.150000E+00  6.740200E-04
 2.200000E+00 -5.100000E+00  8.067839E-04
 2.200000E+00 -5.050000E+00  9.577342E-04
 2.200000E+00 -5.000000E+00  1.127687E-03
 2.200000E+00 -4.950000E+00  1.317189E-03
 2.200000E+00 -4.900000E+00  1.526476E-03
 2.200000E+00 -4.850000E+00  1.755453E-03
 2.200000E+00 -4.800000E+00  2.003683E-03
 2.200000E+00 -4.750000E+00  2.270393E-03
 2.200000E+00 -4.700000E+00  2.554492E-03
 2.200000E+00 -4.650000E+00  2.854611E-03
 2.200000E+00 -4.600000E+00  3.169146E-03
 2.200000E+00 -4.550000E+00  3.496315E-03
 2.200000E+00 -4.500000E+00  3.834212E-03
 2.200000E+00 -4.450000E+00  4.180866E-03
 2.200000E+00 -4.400000E+00  4.534298E-03
 2.200000E+00 -4.350000E+00  4.892562E-03
 2.200000E+00 -4.300000E+00  5.253793E-03
 2.200000E+00 -4.250000E+00  5.616238E-03
 2.200000E+00 -4.200000E+00  5.978280E-03
 2.200000E+00 -4.150000E+00  6.338459E-03
 2.200000E+00 -4.100000E+00  6.695481E-03
 2.200000E+00 -4.050000E+00  7.048226E-03
 2.200000E+00 -4.000000E+00  7.395747E-03
 2.200000E+00 -3.950000E+00  7.737260E-03
 2.200000E+00 -3.900000E+00  8.072131E-03
 2.200000E+00 -3.850000E+00  8.399859E-03
 2.200000E+00 -3.800000E+00  8.720058E-03
 2.200000E+00 -3.750000E+00  9.032436E-03
 2.200000E+00 -3.700000E+00  9.336778E-03
 2.200000E+00 -3.650000E+00  9.632939E-03
 2.200000E+00 -3.600000E+00  9.920831E-03
 2.200000E+00 -3.550000E+00  1.020042E-02
 2.200000E+00 -3.500000E+00  1.047173E-02
 2.200000E+00 -3.450000E+00  1.073483E-02
 2.200000E+00 -3.400000E+00  1.098984E-02
 2.200000E+00 -3.350000E+00  1.123692E-02
 2.200000E+00 -3.300000E+00  1.147627E-02
 2.200000E+00 -3.250000E+00  1.170810E-02
 2.200000E+00 -3.200000E+00  1.193266E-02
 2.200000E+00 -3.150000E+00  1.215021E-02
 2.200000E+00 -3.100000E+00  1.236103E-02
 2.200000E+00 -3.050000E+00  1.256541E-02
 2.200000E+00 -3.000000E+00  1.276367E-02
 2.200000E+00 -2.950000E+00  1.295618E-02
 2.200000E+00 -2.900000E+00  1.314332E-02
 2.200000E+00 -2.850000E+00  1.332553E-02
 2.200000E+00 -2.800000E+00  1.350329E-02
 2.200000E+00 -2.750000E+00  1.367708E-02
 2.200000E+00 -2.700000E+00  1.384740E-02
 2.200000E+00 -2.650000E+00  1.401471E-02
 2.200000E+00 -2.600000E+00  1.417944E-02
 2.200000E+00 -2.550000E+00  1.434195E-02
 2.200000E+00 -2.500000E+00  1.450252E-02
 2.200000E+00 -2.450000E+00  1.466132E-02
 2.200000E+00 -2.400000E+00  1.481845E-02
 2.200000E+00 -2.350000E+00  1.497389E-02
 2.200000E+00 -2.300000E+00  1.512751E-02
 2.200000E+00 -2.250000E+00  1.527911E-02
 2.200000E+00 -2.200000E+00  1.542839E-02
 2.200000E+00 -2.150000E+00  1.557496E-02
 2.200000E+00 -2.100000E+00  1.571840E-02
 2.200000E+00 -2.050000E+00  1.585821E-02
 2.200000E+00 -2.000000E+00  1.599385E-02
 2.200000E+00 -1.950000E+00  1.612476E-02
 2.200000E+00 -1.900000E+00  1.625030E-02
 2.200000E+00 -1.850000E+00  1.636983E-02
 2.200000E+00 -1.800000E+00  1.648263E-02
 2.200000E+00 -1.750000E+00  1.658787E-02
 2.200000E+00 -1.700000E+00  1.668463E-02
 2.200000E+00 -1.650000E+00  1.677183E-02
 2.200000E+00 -1.600000E+00  1.684816E-02
 2.200000E+00 -1.550000E+00  1.691208E-02
 2.200000E+00 -1.500000E+00  1.696176E-02
 2.200000E+00 -1.450000E+00  1.699503E-02
 2.200000E+00 -1.400000E+00  1.700936E-02
 2.200000E+00 -1.350000E+00  1.700184E-02
 2.200000E+00 -1.300000E+00  1.696919E-02
 2.200000E+00 -1.250000E+00  1.690780E-02
 2.200000E+00 -1.200000E+00  1.681388E-02
 2.200000E+00 -1.150000E+00  1.668367E-02
 2.200000E+00 -1.100000E+00  1.651376E-02
 2.200000E+00 -1.050000E+00  1.630156E-02
 2.200000E+00 -1.000000E+00  1.604600E-02
 2.200000E+00 -9.500000E-01  1.574824E-02
 2.200000E+00 -9.000000E-01  1.541249E-02
 2.200000E+00 -8.500000E-01  1.504683E-02
 2.200000E+00 -8.000000E-01  1.466372E-02
 2.200000E+00 -7.500000E-01  1.428001E-02
 2.200000E+00 -7.000000E-01  1.391641E-02
 2.200000E+00 -6.500000E-01  1.359598E-02
 2.200000E+00 -6.000000E-01  1.334192E-02
 2.200000E+00 -5.500000E-01  1.317484E-02
 2.200000E+00 -5.000000E-01  1.310994E-02
 2.200000E+00 -4.500000E-01  1.315476E-02
 2.200000E+00 -4.000000E-01  1.330800E-02
 2.200000E+00 -3.500000E-01  1.355973E-02
 2.200000E+00 -3.000000E-01  1.389293E-02
 2.200000E+00 -2.500000E-01  1.428595E-02
 2.200000E+00 -2.000000E-01  1.471538E-02
 2.200000E+00 -1.500000E-01  1.515869E-02
 2.200000E+00 -1.000000E-01  1.559625E-02
 2.200000E+00 -5.000000E-02  1.601251E-02
 2.200000E+00  0.000000E+00  1.639640E-02
 2.200000E+00  5.000000E-02  1.674115E-02
 2.200000E+00  1.000000E-01  1.704356E-02
 2.200000E+00  1.500000E-01  1.730328E-02
 2.200000E+00  2.000000E-01  1.752193E-02
 2.200000E+00  2.500000E-01  1.770240E-02
 2.200000E+00  3.000000E-01  1.784821E-02
 2.200000E+00  3.500000E-01  1.796309E-02
 2.200000E+00  4.000000E-01  1.805065E-02
 2.200000E+00  4.500000E-01  1.811422E-02
 2.200000E+00  5.000000E-01  1.815672E-02
 2.200000E+00  5.500000E-01  1.818060E-02
 2.200000E+00  6.000000E-01  1.818785E-02
 2.200000E+00  6.500000E-01  1.817999E-02
 2.200000E+00  7.000000E-01  1.815809E-02
 2.200000E+00  7.500000E-01  1.812281E-02
 2.200000E+00  8.000000E-01  1.807438E-02
 2.200000E+00  8.500000E-01  1.801261E-02
 2.200000E+00  9.000000E-01  1.793689E-02
 2.200000E+00  9.500000E-01  1.784619E-02
 2.200000E+00  1.000000E+00  1.773897E-02
 2.200000E+00  1.050000E+00  1.761322E-02
 2.200000E+00  1.100000E+00  1.746638E-02
 2.200000E+00  1.150000E+00  1.729531E-02
 2.200000E+00  1.200000E+00  1.709632E-02
 2.200000E+00  1.250000E+00  1.686517E-02
 2.200000E+00  1.300000E+00  1.659720E-02
 2.200000E+00  1.350000E+00  1.628755E-02
 2.200000E+00  1.400000E+00  1.593154E-02
 2.200000E+00  1.450000E+00  1.552520E-02
 2.200000E+00  1.500000E+00  1.506606E-02
 2.200000E+00  1.550000E+00  1.455414E-02
 2.200000E+00  1.600000E+00  1.399307E-02
 2.200000E+00  1.650000E+00  1.339121E-02
 2.200000E+00  1.700000E+00  1.276259E-02
 2.200000E+00  1.750000E+00  1.212726E-02
 2.200000E+00  1.800000E+00  1.151085E-02
 2.200000E+00  1.850000E+00  1.094290E-02
 2.200000E+00  1.900000E+00  1.045412E-02
 2.200000E+00  1.950000E+00  1.007259E-02
 2.200000E+00  2.000000E+00  9.819862E-03
 2.200000E+00  2.050000E+00  9.707505E-03
 2.200000E+00  2.100000E+00  9.735156E-03
 2.200000E+00  2.150000E+00  9.890528E-03
 2.200000E+00  2.200000E+00  1.015138E-02
 2.200000E+00  2.250000E+00  1.048895E-02
 2.200000E+00  2.300000E+00  1.087197E-02
 2.200000E+00  2.350000E+00  1.127040E-02
 2.200000E+00  2.400000E+00  1.165828E-02
 2.200000E+00  2.450000E+00  1.201535E-02
 2.200000E+00  2.500000E+00  1.232750E-02
 2.200000E+00  2.550000E+00  1.258641E-02
 2.200000E+00  2.600000E+00  1.278855E-02
 2.200000E+00  2.650000E+00  1.293408E-02
 2.200000E+00  2.700000E+00  1.302566E-02
 2.200000E+00  2.750000E+00  1.306748E-02
 2.200000E+00  2.800000E+00  1.306447E-02
 2.200000E+00  2.850000E+00  1.302177E-02
 2.200000E+00  2.900000E+00  1.294433E-02
 2.200000E+00  2.950000E+00  1.283671E-02
 2.200000E+00  3.000000E+00  1.270297E-02
 2.200000E+00  3.050000E+00  1.254660E-02
 2.200000E+00  3.100000E+00  1.237056E-02
 2.200000E+00  3.150000E+00  1.217731E-02
 2.200000E+00  3.200000E+00  1.196883E-02
 2.200000E+00  3.250000E+00  1.174669E-02
 2.200000E+00  3.300000E+00  1.151213E-02
 2.200000E+00  3.350000E+00  1.126609E-02
 2.200000E+00  3.400000E+00  1.100927E-02
 2.200000E+00  3.450000E+00  1.074222E-02
 2.200000E+00  3.500000E+00  1.046532E-02
 2.200000E+00  3.550000E+00  1.017890E-02
 2.200000E+00  3.600000E+00  9.883214E-03
 2.200000E+00  3.650000E+00  9.578503E-03
 2.200000E+00  3.700000E+00  9.265002E-03
 2.200000E+00  3.750000E+00  8.942967E-03
 2.200000E+00  3.800000E+00  8.612697E-03
 2.200000E+00  3.850000E+00  8.274553E-03
 2.200000E+00  3.900000E+00  7.928977E-03
 2.200000E+00  3.950000E+00  7.576514E-03
 2.200000E+00  4.000000E+00  7.217830E-03
 2.200000E+00  4.050000E+00  6.853730E-03
 2.200000E+00  4.100000E+00  6.485177E-03
 2.200000E+00  4.150000E+00  6.113300E-03
 2.200000E+00  4.200000E+00  5.739412E-03
 2.200000E+00  4.250000E+00  5.365003E-03
 2.200000E+00  4.300000E+00  4.991742E-03
 2.200000E+00  4.350000E+00  4.621456E-03
 2.200000E+00  4.400000E+00  4.256108E-03
 2.200000E+00  4.450000E+00  3.897757E-03
 2.200000E+00  4.500000E+00  3.548513E-03
 2.200000E+00  4.550000E+00  3.210484E-03
 2.200000E+00  4.600000E+00  2.885710E-03
 2.200000E+00  4.650000E+00  2.576103E-03
 2.200000E+00  4.700000E+00  2.283384E-03
 2.200000E+00  4.750000E+00  2.009016E-03
 2.200000E+00  4.800000E+00  1.754163E-03
 2.200000E+00  4.850000E+00  1.519640E-03
 2.200000E+00  4.900000E+00  1.305898E-03
 2.200000E+00  4.950000E+00  1.113010E-03
 2.200000E+00  5.000000E+00  9.406860E-04
 2.200000E+00  5.050000E+00  7.882981E-04
 2.200000E+00  5.100000E+00  6.549234E-04
 2.200000E+00  5.150000E+00  5.393953E-04
 2.200000E+00  5.200000E+00  4.403627E-04
 2.200000E+00  5.250000E+00  3.563506E-04
 2.200000E+00  5.300000E+00  2.858187E-04
 2.200000E+00  5.350000E+00  2.272151E-04
 2.200000E+00  5.400000E+00  1.790222E-04
 2.200000E+00  5.450000E+00  1.397943E-04
 2.200000E+00  5.500000E+00  1.081858E-04
 2.200000E+00  5.550000E+00  8.297048E-05
 2.200000E+00  5.600000E+00  6.305293E-05
 2.200000E+00  5.650000E+00  4.747223E-05
 2.200000E+00  5.700000E+00  3.540019E-05
 2.200000E+00  5.750000E+00  2.613459E-05
 2.200000E+00  5.800000E+00  1.908918E-05
 2.200000E+00  5.850000E+00  1.378163E-05
 2.200000E+00  5.900000E+00  9.820505E-06
 2.200000E+00  5.950000E+00  6.892247E-06
 2.200000E+00  6.000000E+00  4.748811E-06
 2.200000E+00  6.050000E+00  3.196347E-06
 2.200000E+00  6.100000E+00  2.085207E-06
 2.200000E+00  6.150000E+00  1.301357E-06
 2.200000E+00  6.200000E+00  7.592018E-07
 2.200000E+00  6.250000E+00  3.957576E-07
 2.200000E+00  6.300000E+00  1.661057E-07
 2.200000E+00  6.350000E+00  4.005518E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  6.083862E-08
 2.250000E+00 -6.300000E+00  2.515958E-07
 2.250000E+00 -6.250000E+00  5.968015E-07
 2.250000E+00 -6.200000E+00  1.138136E-06
 2.250000E+00 -6.150000E+00  1.936829E-06
 2.250000E+00 -6.100000E+00  3.077370E-06
 2.250000E+00 -6.050000E+00  4.672437E-06
 2.250000E+00 -6.000000E+00  6.869015E-06
 2.250000E+00 -5.950000E+00  9.855739E-06
 2.250000E+00 -5.900000E+00  1.387150E-05
 2.250000E+00 -5.850000E+00  1.921524E-05
 2.250000E+00 -5.800000E+00  2.625686E-05
 2.250000E+00 -5.750000E+00  3.544870E-05
 2.250000E+00 -5.700000E+00  4.733711E-05
 2.250000E+00 -5.650000E+00  6.257315E-05
 2.250000E+00 -5.600000E+00  8.192126E-05
 2.250000E+00 -5.550000E+00  1.062648E-04
 2.250000E+00 -5.500000E+00  1.366073E-04
 2.250000E+00 -5.450000E+00  1.740681E-04
 2.250000E+00 -5.400000E+00  2.198723E-04
 2.250000E+00 -5.350000E+00  2.753330E-04
 2.250000E+00 -5.300000E+00  3.418274E-04
 2.250000E+00 -5.250000E+00  4.207654E-04
 2.250000E+00 -5.200000E+00  5.135505E-04
 2.250000E+00 -5.150000E+00  6.215361E-04
 2.250000E+00 -5.100000E+00  7.459761E-04
 2.250000E+00 -5.050000E+00  8.879736E-04
 2.250000E+00 -5.000000E+00  1.048430E-03
 2.250000E+00 -4.950000E+00  1.227997E-03
 2.250000E+00 -4.900000E+00  1.427038E-03
 2.250000E+00 -4.850000E+00  1.645599E-03
 2.250000E+00 -4.800000E+00  1.883394E-03
 2.250000E+00 -4.750000E+00  2.139803E-03
 2.250000E+00 -4.700000E+00  2.413890E-03
 2.250000E+00 -4.650000E+00  2.704430E-03
 2.250000E+00 -4.600000E+00  3.009953E-03
 2.250000E+00 -4.550000E+00  3.328789E-03
 2.250000E+00 -4.500000E+00  3.659123E-03
 2.250000E+00 -4.450000E+00  3.999051E-03
 2.250000E+00 -4.400000E+00  4.346632E-03
 2.250000E+00 -4.350000E+00  4.699936E-03
 2.250000E+00 -4.300000E+00  5.057087E-03
 2.250000E+00 -4.250000E+00  5.416300E-03
 2.250000E+00 -4.200000E+00  5.775909E-03
 2.250000E+00 -4.150000E+00  6.134393E-03
 2.250000E+00 -4.100000E+00  6.490390E-03
 2.250000E+00 -4.050000E+00  6.842708E-03
 2.250000E+00 -4.000000E+00  7.190326E-03
 2.250000E+00 -3.950000E+00  7.532393E-03
 2.250000E+00 -3.900000E+00  7.868213E-03
 2.250000E+00 -3.850000E+00  8.197230E-03
 2.250000E+00 -3.800000E+00  8.519012E-03
 2.250000E+00 -3.750000E+00  8.833227E-03
 2.250000E+00 -3.700000E+00  9.139628E-03
 2.250000E+00 -3.650000E+00  9.438046E-03
 2.250000E+00 -3.600000E+00  9.728373E-03
 2.250000E+00 -3.550000E+00  1.001057E-02
 2.250000E+00 -3.500000E+00  1.028464E-02
 2.250000E+00 -3.450000E+00  1.055065E-02
 2.250000E+00 -3.400000E+00  1.080872E-02
 2.250000E+00 -3.350000E+00  1.105902E-02
 2.250000E+00 -3.300000E+00  1.130173E-02
 2.250000E+00 -3.250000E+00  1.153707E-02
 2.250000E+00 -3.200000E+00  1.176528E-02
 2.250000E+00 -3.150000E+00  1.198661E-02
 2.250000E+00 -3.100000E+00  1.220132E-02
 2.250000E+00 -3.050000E+00  1.240967E-02
 2.250000E+00 -3.000000E+00  1.261196E-02
 2.250000E+00 -2.950000E+00  1.280849E-02
 2.250000E+00 -2.900000E+00  1.299961E-02
 2.250000E+00 -2.850000E+00  1.318568E-02
 2.250000E+00 -2.800000E+00  1.336712E-02
 2.250000E+00 -2.750000E+00  1.354433E-02
 2.250000E+00 -2.700000E+00  1.371775E-02
 2.250000E+00 -2.650000E+00  1.388778E-02
 2.250000E+00 -2.600000E+00  1.405478E-02
 2.250000E+00 -2.550000E+00  1.421907E-02
 2.250000E+00 -2.500000E+00  1.438091E-02
 2.250000E+00 -2.450000E+00  1.454047E-02
 2.250000E+00 -2.400000E+00  1.469784E-02
 2.250000E+00 -2.350000E+00  1.485303E-02
 2.250000E+00 -2.300000E+00  1.500597E-02
 2.250000E+00 -2.250000E+00  1.515649E-02
 2.250000E+00 -2.200000E+00  1.530434E-02
 2.250000E+00 -2.150000E+00  1.544923E-02
 2.250000E+00 -2.100000E+00  1.559075E-02
 2.250000E+00 -2.050000E+00  1.572847E-02
 2.250000E+00 -2.000000E+00  1.586190E-02
 2.250000E+00 -1.950000E+00  1.599047E-02
 2.250000E+00 -1.900000E+00  1.611359E-02
 2.250000E+00 -1.850000E+00  1.623058E-02
 2.250000E+00 -1.800000E+00  1.634067E-02
 2.250000E+00 -1.750000E+00  1.644298E-02
 2.250000E+00 -1.700000E+00  1.653647E-02
 2.250000E+00 -1.650000E+00  1.661988E-02
 2.250000E+00 -1.600000E+00  1.669171E-02
 2.250000E+00 -1.550000E+00  1.675015E-02
 2.250000E+00 -1.500000E+00  1.679302E-02
 2.250000E+00 -1.450000E+00  1.681771E-02
 2.250000E+00 -1.400000E+00  1.682112E-02
 2.250000E+00 -1.350000E+00  1.679967E-02
 2.250000E+00 -1.300000E+00  1.674923E-02
 2.250000E+00 -1.250000E+00  1.666520E-02
 2.250000E+00 -1.200000E+00  1.654264E-02
 2.250000E+00 -1.150000E+00  1.637650E-02
 2.250000E+00 -1.100000E+00  1.616198E-02
 2.250000E+00 -1.050000E+00  1.589518E-02
 2.250000E+00 -1.000000E+00  1.557390E-02
 2.250000E+00 -9.500000E-01  1.519860E-02
 2.250000E+00 -9.000000E-01  1.477361E-02
 2.250000E+00 -8.500000E-01  1.430820E-02
 2.250000E+00 -8.000000E-01  1.381747E-02
 2.250000E+00 -7.500000E-01  1.332259E-02
 2.250000E+00 -7.000000E-01  1.285015E-02
 2.250000E+00 -6.500000E-01  1.243037E-02
 2.250000E+00 -6.000000E-01  1.209414E-02
 2.250000E+00 -5.500000E-01  1.186918E-02
 2.250000E+00 -5.000000E-01  1.177615E-02
 2.250000E+00 -4.500000E-01  1.182535E-02
 2.250000E+00 -4.000000E-01  1.201509E-02
 2.250000E+00 -3.500000E-01  1.233190E-02
 2.250000E+00 -3.000000E-01  1.275279E-02
 2.250000E+00 -2.500000E-01  1.324874E-02
 2.250000E+00 -2.000000E-01  1.378871E-02
 2.250000E+00 -1.500000E-01  1.434329E-02
 2.250000E+00 -1.000000E-01  1.488730E-02
 2.250000E+00 -5.000000E-02  1.540133E-02
 2.250000E+00  0.000000E+00  1.587207E-02
 2.250000E+00  5.000000E-02  1.629182E-02
 2.250000E+00  1.000000E-01  1.665753E-02
 2.250000E+00  1.500000E-01  1.696966E-02
 2.250000E+00  2.000000E-01  1.723102E-02
 2.250000E+00  2.500000E-01  1.744584E-02
 2.250000E+00  3.000000E-01  1.761900E-02
 2.250000E+00  3.500000E-01  1.775546E-02
 2.250000E+00  4.000000E-01  1.785995E-02
 2.250000E+00  4.500000E-01  1.793676E-02
 2.250000E+00  5.000000E-01  1.798960E-02
 2.250000E+00  5.500000E-01  1.802157E-02
 2.250000E+00  6.000000E-01  1.803523E-02
 2.250000E+00  6.500000E-01  1.803256E-02
 2.250000E+00  7.000000E-01  1.801502E-02
 2.250000E+00  7.500000E-01  1.798361E-02
 2.250000E+00  8.000000E-01  1.793887E-02
 2.250000E+00  8.500000E-01  1.788092E-02
 2.250000E+00  9.000000E-01  1.780946E-02
 2.250000E+00  9.500000E-01  1.772378E-02
 2.250000E+00  1.000000E+00  1.762273E-02
 2.250000E+00  1.050000E+00  1.750476E-02
 2.250000E+00  1.100000E+00  1.736783E-02
 2.250000E+00  1.150000E+00  1.720948E-02
 2.250000E+00  1.200000E+00  1.702682E-02
 2.250000E+00  1.250000E+00  1.681658E-02
 2.250000E+00  1.300000E+00  1.657521E-02
 2.250000E+00  1.350000E+00  1.629914E-02
 2.250000E+00  1.400000E+00  1.598503E-02
 2.250000E+00  1.450000E+00  1.563030E-02
 2.250000E+00  1.500000E+00  1.523366E-02
 2.250000E+00  1.550000E+00  1.479595E-02
 2.250000E+00  1.600000E+00  1.432089E-02
 2.250000E+00  1.650000E+00  1.381590E-02
 2.250000E+00  1.700000E+00  1.329267E-02
 2.250000E+00  1.750000E+00  1.276730E-02
 2.250000E+00  1.800000E+00  1.225981E-02
 2.250000E+00  1.850000E+00  1.179279E-02
 2.250000E+00  1.900000E+00  1.138932E-02
 2.250000E+00  1.950000E+00  1.107021E-02
 2.250000E+00  2.000000E+00  1.085122E-02
 2.250000E+00  2.050000E+00  1.074062E-02
 2.250000E+00  2.100000E+00  1.073792E-02
 2.250000E+00  2.150000E+00  1.083383E-02
 2.250000E+00  2.200000E+00  1.101169E-02
 2.250000E+00  2.250000E+00  1.124990E-02
 2.250000E+00  2.300000E+00  1.152477E-02
 2.250000E+00  2.350000E+00  1.181327E-02
 2.250000E+00  2.400000E+00  1.209513E-02
 2.250000E+00  2.450000E+00  1.235419E-02
 2.250000E+00  2.500000E+00  1.257879E-02
 2.250000E+00  2.550000E+00  1.276167E-02
 2.250000E+00  2.600000E+00  1.289932E-02
 2.250000E+00  2.650000E+00  1.299117E-02
 2.250000E+00  2.700000E+00  1.303872E-02
 2.250000E+00  2.750000E+00  1.304487E-02
 2.250000E+00  2.800000E+00  1.301320E-02
 2.250000E+00  2.850000E+00  1.294761E-02
 2.250000E+00  2.900000E+00  1.285194E-02
 2.250000E+00  2.950000E+00  1.272979E-02
 2.250000E+00  3.000000E+00  1.258444E-02
 2.250000E+00  3.050000E+00  1.241873E-02
 2.250000E+00  3.100000E+00  1.223512E-02
 2.250000E+00  3.150000E+00  1.203565E-02
 2.250000E+00  3.200000E+00  1.182198E-02
 2.250000E+00  3.250000E+00  1.159545E-02
 2.250000E+00  3.300000E+00  1.135709E-02
 2.250000E+00  3.350000E+00  1.110770E-02
 2.250000E+00  3.400000E+00  1.084788E-02
 2.250000E+00  3.450000E+00  1.057808E-02
 2.250000E+00  3.500000E+00  1.029865E-02
 2.250000E+00  3.550000E+00  1.000987E-02
 2.250000E+00  3.600000E+00  9.711976E-03
 2.250000E+00  3.650000E+00  9.405194E-03
 2.250000E+00  3.700000E+00  9.089766E-03
 2.250000E+00  3.750000E+00  8.765963E-03
 2.250000E+00  3.800000E+00  8.434110E-03
 2.250000E+00  3.850000E+00  8.094601E-03
 2.250000E+00  3.900000E+00  7.747923E-03
 2.250000E+00  3.950000E+00  7.394672E-03
 2.250000E+00  4.000000E+00  7.035574E-03
 2.250000E+00  4.050000E+00  6.671502E-03
 2.250000E+00  4.100000E+00  6.303487E-03
 2.250000E+00  4.150000E+00  5.932736E-03
 2.250000E+00  4.200000E+00  5.560631E-03
 2.250000E+00  4.250000E+00  5.188730E-03
 2.250000E+00  4.300000E+00  4.818758E-03
 2.250000E+00  4.350000E+00  4.452583E-03
 2.250000E+00  4.400000E+00  4.092190E-03
 2.250000E+00  4.450000E+00  3.739637E-03
 2.250000E+00  4.500000E+00  3.397008E-03
 2.250000E+00  4.550000E+00  3.066357E-03
 2.250000E+00  4.600000E+00  2.749646E-03
 2.250000E+00  4.650000E+00  2.448685E-03
 2.250000E+00  4.700000E+00  2.165067E-03
 2.250000E+00  4.750000E+00  1.900119E-03
 2.250000E+00  4.800000E+00  1.654848E-03
 2.250000E+00  4.850000E+00  1.429916E-03
 2.250000E+00  4.900000E+00  1.225620E-03
 2.250000E+00  4.950000E+00  1.041892E-03
 2.250000E+00  5.000000E+00  8.783117E-04
 2.250000E+00  5.050000E+00  7.341463E-04
 2.250000E+00  5.100000E+00  6.083895E-04
 2.250000E+00  5.150000E+00  4.998174E-04
 2.250000E+00  5.200000E+00  4.070467E-04
 2.250000E+00  5.250000E+00  3.285942E-04
 2.250000E+00  5.300000E+00  2.629319E-04
 2.250000E+00  5.350000E+00  2.085375E-04
 2.250000E+00  5.400000E+00  1.639361E-04
 2.250000E+00  5.450000E+00  1.277339E-04
 2.250000E+00  5.500000E+00  9.864311E-05
 2.250000E+00  5.550000E+00  7.549732E-05
 2.250000E+00  5.600000E+00  5.726071E-05
 2.250000E+00  5.650000E+00  4.302956E-05
 2.250000E+00  5.700000E+00  3.202880E-05
 2.250000E+00  5.750000E+00  2.360424E-05
 2.250000E+00  5.800000E+00  1.721204E-05
 2.250000E+00  5.850000E+00  1.240647E-05
 2.250000E+00  5.900000E+00  8.827077E-06
 2.250000E+00  5.950000E+00  6.186072E-06
 2.250000E+00  6.000000E+00  4.256462E-06
 2.250000E+00  6.050000E+00  2.861346E-06
 2.250000E+00  6.100000E+00  1.864516E-06
 2.250000E+00  6.150000E+00  1.162435E-06
 2.250000E+00  6.200000E+00  6.775589E-07
 2.250000E+00  6.250000E+00  3.529453E-07
 2.250000E+00  6.300000E+00  1.480578E-07
 2.250000E+00  6.350000E+00  3.569128E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  5.350647E-08
 2.300000E+00 -6.300000E+00  2.213971E-07
 2.300000E+00 -6.250000E+00  5.256276E-07
 2.300000E+00 -6.200000E+00  1.003534E-06
 2.300000E+00 -6.150000E+00  1.710006E-06
 2.300000E+00 -6.100000E+00  2.720853E-06
 2.300000E+00 -6.050000E+00  4.137289E-06
 2.300000E+00 -6.000000E+00  6.091557E-06
 2.300000E+00 -5.950000E+00  8.753735E-06
 2.300000E+00 -5.900000E+00  1.233979E-05
 2.300000E+00 -5.850000E+00  1.712088E-05
 2.300000E+00 -5.800000E+00  2.343372E-05
 2.300000E+00 -5.750000E+00  3.169183E-05
 2.300000E+00 -5.700000E+00  4.239684E-05
 2.300000E+00 -5.650000E+00  5.614931E-05
 2.300000E+00 -5.600000E+00  7.365796E-05
 2.300000E+00 -5.550000E+00  9.574620E-05
 2.300000E+00 -5.500000E+00  1.233549E-04
 2.300000E+00 -5.450000E+00  1.575404E-04
 2.300000E+00 -5.400000E+00  1.994669E-04
 2.300000E+00 -5.350000E+00  2.503927E-04
 2.300000E+00 -5.300000E+00  3.116496E-04
 2.300000E+00 -5.250000E+00  3.846148E-04
 2.300000E+00 -5.200000E+00  4.706766E-04
 2.300000E+00 -5.150000E+00  5.711930E-04
 2.300000E+00 -5.100000E+00  6.874450E-04
 2.300000E+00 -5.050000E+00  8.205865E-04
 2.300000E+00 -5.000000E+00  9.715937E-04
 2.300000E+00 -4.950000E+00  1.141217E-03
 2.300000E+00 -4.900000E+00  1.329937E-03
 2.300000E+00 -4.850000E+00  1.537937E-03
 2.300000E+00 -4.800000E+00  1.765077E-03
 2.300000E+00 -4.750000E+00  2.010895E-03
 2.300000E+00 -4.700000E+00  2.274610E-03
 2.300000E+00 -4.650000E+00  2.555150E-03
 2.300000E+00 -4.600000E+00  2.851184E-03
 2.300000E+00 -4.550000E+00  3.161167E-03
 2.300000E+00 -4.500000E+00  3.483388E-03
 2.300000E+00 -4.450000E+00  3.816021E-03
 2.300000E+00 -4.400000E+00  4.157177E-03
 2.300000E+00 -4.350000E+00  4.504953E-03
 2.300000E+00 -4.300000E+00  4.857473E-03
 2.300000E+00 -4.250000E+00  5.212932E-03
 2.300000E+00 -4.200000E+00  5.569624E-03
 2.300000E+00 -4.150000E+00  5.925973E-03
 2.300000E+00 -4.100000E+00  6.280553E-03
 2.300000E+00 -4.050000E+00  6.632101E-03
 2.300000E+00 -4.000000E+00  6.979525E-03
 2.300000E+00 -3.950000E+00  7.321903E-03
 2.300000E+00 -3.900000E+00  7.658475E-03
 2.300000E+00 -3.850000E+00  7.988625E-03
 2.300000E+00 -3.800000E+00  8.311866E-03
 2.300000E+00 -3.750000E+00  8.627822E-03
 2.300000E+00 -3.700000E+00  8.936208E-03
 2.300000E+00 -3.650000E+00  9.236822E-03
 2.300000E+00 -3.600000E+00  9.529533E-03
 2.300000E+00 -3.550000E+00  9.814275E-03
 2.300000E+00 -3.500000E+00  1.009105E-02
 2.300000E+00 -3.450000E+00  1.035990E-02
 2.300000E+00 -3.400000E+00  1.062095E-02
 2.300000E+00 -3.350000E+00  1.087434E-02
 2.300000E+00 -3.300000E+00  1.112025E-02
 2.300000E+00 -3.250000E+00  1.135892E-02
 2.300000E+00 -3.200000E+00  1.159055E-02
 2.300000E+00 -3.150000E+00  1.181538E-02
 2.300000E+00 -3.100000E+00  1.203366E-02
 2.300000E+00 -3.050000E+00  1.224563E-02
 2.300000E+00 -3.000000E+00  1.245155E-02
 2.300000E+00 -2.950000E+00  1.265169E-02
 2.300000E+00 -2.900000E+00  1.284636E-02
 2.300000E+00 -2.850000E+00  1.303587E-02
 2.300000E+00 -2.800000E+00  1.322058E-02
 2.300000E+00 -2.750000E+00  1.340086E-02
 2.300000E+00 -2.700000E+00  1.357708E-02
 2.300000E+00 -2.650000E+00  1.374959E-02
 2.300000E+00 -2.600000E+00  1.391872E-02
 2.300000E+00 -2.550000E+00  1.408475E-02
 2.300000E+00 -2.500000E+00  1.424792E-02
 2.300000E+00 -2.450000E+00  1.440839E-02
 2.300000E+00 -2.400000E+00  1.456625E-02
 2.300000E+00 -2.350000E+00  1.472154E-02
 2.300000E+00 -2.300000E+00  1.487419E-02
 2.300000E+00 -2.250000E+00  1.502410E-02
 2.300000E+00 -2.200000E+00  1.517105E-02
 2.300000E+00 -2.150000E+00  1.531477E-02
 2.300000E+00 -2.100000E+00  1.545493E-02
 2.300000E+00 -2.050000E+00  1.559110E-02
 2.300000E+00 -2.000000E+00  1.572284E-02
 2.300000E+00 -1.950000E+00  1.584959E-02
 2.300000E+00 -1.900000E+00  1.597075E-02
 2.300000E+00 -1.850000E+00  1.608563E-02
 2.300000E+00 -1.800000E+00  1.619340E-02
 2.300000E+00 -1.750000E+00  1.629311E-02
 2.300000E+00 -1.700000E+00  1.638359E-02
 2.300000E+00 -1.650000E+00  1.646345E-02
 2.300000E+00 -1.600000E+00  1.653097E-02
 2.300000E+00 -1.550000E+00  1.658404E-02
 2.300000E+00 -1.500000E+00  1.662012E-02
 2.300000E+00 -1.450000E+00  1.663612E-02
 2.300000E+00 -1.400000E+00  1.662835E-02
 2.300000E+00 -1.350000E+00  1.659248E-02
 2.300000E+00 -1.300000E+00  1.652345E-02
 2.300000E+00 -1.250000E+00  1.641554E-02
 2.300000E+00 -1.200000E+00  1.626247E-02
 2.300000E+00 -1.150000E+00  1.605767E-02
 2.300000E+00 -1.100000E+00  1.579472E-02
 2.300000E+00 -1.050000E+00  1.546803E-02
 2.300000E+00 -1.000000E+00  1.507389E-02
 2.300000E+00 -9.500000E-01  1.461176E-02
 2.300000E+00 -9.000000E-01  1.408576E-02
 2.300000E+00 -8.500000E-01  1.350628E-02
 2.300000E+00 -8.000000E-01  1.289124E-02
 2.300000E+00 -7.500000E-01  1.226670E-02
 2.300000E+00 -7.000000E-01  1.166624E-02
 2.300000E+00 -6.500000E-01  1.112873E-02
 2.300000E+00 -6.000000E-01  1.069449E-02
 2.300000E+00 -5.500000E-01  1.040018E-02
 2.300000E+00 -5.000000E-01  1.027329E-02
 2.300000E+00 -4.500000E-01  1.032768E-02
 2.300000E+00 -4.000000E-01  1.056112E-02
 2.300000E+00 -3.500000E-01  1.095571E-02
 2.300000E+00 -3.000000E-01  1.148093E-02
 2.300000E+00 -2.500000E-01  1.209859E-02
 2.300000E+00 -2.000000E-01  1.276828E-02
 2.300000E+00 -1.500000E-01  1.345227E-02
 2.300000E+00 -1.000000E-01  1.411893E-02
 2.300000E+00 -5.000000E-02  1.474448E-02
 2.300000E+00  0.000000E+00  1.531321E-02
 2.300000E+00  5.000000E-02  1.581669E-02
 2.300000E+00  1.000000E-01  1.625232E-02
 2.300000E+00  1.500000E-01  1.662172E-02
 2.300000E+00  2.000000E-01  1.692927E-02
 2.300000E+00  2.500000E-01  1.718087E-02
 2.300000E+00  3.000000E-01  1.738301E-02
 2.300000E+00  3.500000E-01  1.754213E-02
 2.300000E+00  4.000000E-01  1.766425E-02
 2.300000E+00  4.500000E-01  1.775470E-02
 2.300000E+00  5.000000E-01  1.781810E-02
 2.300000E+00  5.500000E-01  1.785829E-02
 2.300000E+00  6.000000E-01  1.787840E-02
 2.300000E+00  6.500000E-01  1.788091E-02
 2.300000E+00  7.000000E-01  1.786769E-02
 2.300000E+00  7.500000E-01  1.784011E-02
 2.300000E+00  8.000000E-01  1.779901E-02
 2.300000E+00  8.500000E-01  1.774481E-02
 2.300000E+00  9.000000E-01  1.767752E-02
 2.300000E+00  9.500000E-01  1.759673E-02
 2.300000E+00  1.000000E+00  1.750166E-02
 2.300000E+00  1.050000E+00  1.739116E-02
 2.300000E+00  1.100000E+00  1.726369E-02
 2.300000E+00  1.150000E+00  1.711739E-02
 2.300000E+00  1.200000E+00  1.695004E-02
 2.300000E+00  1.250000E+00  1.675921E-02
 2.300000E+00  1.300000E+00  1.654230E-02
 2.300000E+00  1.350000E+00  1.629676E-02
 2.300000E+00  1.400000E+00  1.602037E-02
 2.300000E+00  1.450000E+00  1.571156E-02
 2.300000E+00  1.500000E+00  1.536993E-02
 2.300000E+00  1.550000E+00  1.499678E-02
 2.300000E+00  1.600000E+00  1.459570E-02
 2.300000E+00  1.650000E+00  1.417309E-02
 2.300000E+00  1.700000E+00  1.373851E-02
 2.300000E+00  1.750000E+00  1.330468E-02
 2.300000E+00  1.800000E+00  1.288696E-02
 2.300000E+00  1.850000E+00  1.250240E-02
 2.300000E+00  1.900000E+00  1.216804E-02
 2.300000E+00  1.950000E+00  1.189909E-02
 2.300000E+00  2.000000E+00  1.170686E-02
 2.300000E+00  2.050000E+00  1.159717E-02
 2.300000E+00  2.100000E+00  1.156942E-02
 2.300000E+00  2.150000E+00  1.161666E-02
 2.300000E+00  2.200000E+00  1.172655E-02
 2.300000E+00  2.250000E+00  1.188305E-02
 2.300000E+00  2.300000E+00  1.206843E-02
 2.300000E+00  2.350000E+00  1.226526E-02
 2.300000E+00  2.400000E+00  1.245794E-02
 2.300000E+00  2.450000E+00  1.263375E-02
 2.300000E+00  2.500000E+00  1.278323E-02
 2.300000E+00  2.550000E+00  1.290021E-02
 2.300000E+00  2.600000E+00  1.298136E-02
 2.300000E+00  2.650000E+00  1.302567E-02
 2.300000E+00  2.700000E+00  1.303385E-02
 2.300000E+00  2.750000E+00  1.300777E-02
 2.300000E+00  2.800000E+00  1.294996E-02
 2.300000E+00  2.850000E+00  1.286329E-02
 2.300000E+00  2.900000E+00  1.275068E-02
 2.300000E+00  2.950000E+00  1.261492E-02
 2.300000E+00  3.000000E+00  1.245860E-02
 2.300000E+00  3.050000E+00  1.228400E-02
 2.300000E+00  3.100000E+00  1.209312E-02
 2.300000E+00  3.150000E+00  1.188762E-02
 2.300000E+00  3.200000E+00  1.166889E-02
 2.300000E+00  3.250000E+00  1.143803E-02
 2.300000E+00  3.300000E+00  1.119591E-02
 2.300000E+00  3.350000E+00  1.094320E-02
 2.300000E+00  3.400000E+00  1.068038E-02
 2.300000E+00  3.450000E+00  1.040785E-02
 2.300000E+00  3.500000E+00  1.012590E-02
 2.300000E+00  3.550000E+00  9.834768E-03
 2.300000E+00  3.600000E+00  9.534685E-03
 2.300000E+00  3.650000E+00  9.225874E-03
 2.300000E+00  3.700000E+00  8.908583E-03
 2.300000E+00  3.750000E+00  8.583103E-03
 2.300000E+00  3.800000E+00  8.249787E-03
 2.300000E+00  3.850000E+00  7.909067E-03
 2.300000E+00  3.900000E+00  7.561474E-03
 2.300000E+00  3.950000E+00  7.207661E-03
 2.300000E+00  4.000000E+00  6.848413E-03
 2.300000E+00  4.050000E+00  6.484669E-03
 2.300000E+00  4.100000E+00  6.117534E-03
 2.300000E+00  4.150000E+00  5.748285E-03
 2.300000E+00  4.200000E+00  5.378374E-03
 2.300000E+00  4.250000E+00  5.009423E-03
 2.300000E+00  4.300000E+00  4.643207E-03
 2.300000E+00  4.350000E+00  4.281628E-03
 2.300000E+00  4.400000E+00  3.926686E-03
 2.300000E+00  4.450000E+00  3.580427E-03
 2.300000E+00  4.500000E+00  3.244899E-03
 2.300000E+00  4.550000E+00  2.922093E-03
 2.300000E+00  4.600000E+00  2.613880E-03
 2.300000E+00  4.650000E+00  2.321957E-03
 2.300000E+00  4.700000E+00  2.047785E-03
 2.300000E+00  4.750000E+00  1.792540E-03
 2.300000E+00  4.800000E+00  1.557076E-03
 2.300000E+00  4.850000E+00  1.341897E-03
 2.300000E+00  4.900000E+00  1.147148E-03
 2.300000E+00  4.950000E+00  9.726192E-04
 2.300000E+00  5.000000E+00  8.177718E-04
 2.300000E+00  5.050000E+00  6.817717E-04
 2.300000E+00  5.100000E+00  5.635388E-04
 2.300000E+00  5.150000E+00  4.618009E-04
 2.300000E+00  5.200000E+00  3.751519E-04
 2.300000E+00  5.250000E+00  3.021082E-04
 2.300000E+00  5.300000E+00  2.411617E-04
 2.300000E+00  5.350000E+00  1.908257E-04
 2.300000E+00  5.400000E+00  1.496727E-04
 2.300000E+00  5.450000E+00  1.163643E-04
 2.300000E+00  5.500000E+00  8.967221E-05
 2.300000E+00  5.550000E+00  6.849101E-05
 2.300000E+00  5.600000E+00  5.184461E-05
 2.300000E+00  5.650000E+00  3.888592E-05
 2.300000E+00  5.700000E+00  2.889201E-05
 2.300000E+00  5.750000E+00  2.125547E-05
 2.300000E+00  5.800000E+00  1.547349E-05
 2.300000E+00  5.850000E+00  1.113552E-05
 2.300000E+00  5.900000E+00  7.910766E-06
 2.300000E+00  5.950000E+00  5.535933E-06
 2.300000E+00  6.000000E+00  3.803975E-06
 2.300000E+00  6.050000E+00  2.553973E-06
 2.300000E+00  6.100000E+00  1.662337E-06
 2.300000E+00  6.150000E+00  1.035345E-06
 2.300000E+00  6.200000E+00  6.029627E-07
 2.300000E+00  6.250000E+00  3.138698E-07
 2.300000E+00  6.300000E+00  1.315985E-07
 2.300000E+00  6.350000E+00  3.171360E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  4.684718E-08
 2.350000E+00 -6.300000E+00  1.939569E-07
 2.350000E+00 -6.250000E+00  4.609055E-07
 2.350000E+00 -6.200000E+00  8.810051E-07
 2.350000E+00 -6.150000E+00  1.503261E-06
 2.350000E+00 -6.100000E+00  2.395407E-06
 2.350000E+00 -6.050000E+00  3.647984E-06
 2.350000E+00 -6.000000E+00  5.379484E-06
 2.350000E+00 -5.950000E+00  7.742646E-06
 2.350000E+00 -5.900000E+00  1.093199E-05
 2.350000E+00 -5.850000E+00  1.519255E-05
 2.350000E+00 -5.800000E+00  2.082980E-05
 2.350000E+00 -5.750000E+00  2.822038E-05
 2.350000E+00 -5.700000E+00  3.782319E-05
 2.350000E+00 -5.650000E+00  5.019013E-05
 2.350000E+00 -5.600000E+00  6.597565E-05
 2.350000E+00 -5.550000E+00  8.594406E-05
 2.350000E+00 -5.500000E+00  1.109737E-04
 2.350000E+00 -5.450000E+00  1.420569E-04
 2.350000E+00 -5.400000E+00  1.802951E-04
 2.350000E+00 -5.350000E+00  2.268882E-04
 2.350000E+00 -5.300000E+00  2.831174E-04
 2.350000E+00 -5.250000E+00  3.503213E-04
 2.350000E+00 -5.200000E+00  4.298649E-04
 2.350000E+00 -5.150000E+00  5.231018E-04
 2.350000E+00 -5.100000E+00  6.313302E-04
 2.350000E+00 -5.050000E+00  7.557445E-04
 2.350000E+00 -5.000000E+00  8.973854E-04
 2.350000E+00 -4.950000E+00  1.057091E-03
 2.350000E+00 -4.900000E+00  1.235454E-03
 2.350000E+00 -4.850000E+00  1.432785E-03
 2.350000E+00 -4.800000E+00  1.649090E-03
 2.350000E+00 -4.750000E+00  1.884061E-03
 2.350000E+00 -4.700000E+00  2.137075E-03
 2.350000E+00 -4.650000E+00  2.407219E-03
 2.350000E+00 -4.600000E+00  2.693308E-03
 2.350000E+00 -4.550000E+00  2.993932E-03
 2.350000E+00 -4.500000E+00  3.307494E-03
 2.350000E+00 -4.450000E+00  3.632259E-03
 2.350000E+00 -4.400000E+00  3.966403E-03
 2.350000E+00 -4.350000E+00  4.308063E-03
 2.350000E+00 -4.300000E+00  4.655376E-03
 2.350000E+00 -4.250000E+00  5.006528E-03
 2.350000E+00 -4.200000E+00  5.359782E-03
 2.350000E+00 -4.150000E+00  5.713516E-03
 2.350000E+00 -4.100000E+00  6.066246E-03
 2.350000E+00 -4.050000E+00  6.416642E-03
 2.350000E+00 -4.000000E+00  6.763542E-03
 2.350000E+00 -3.950000E+00  7.105953E-03
 2.350000E+00 -3.900000E+00  7.443045E-03
 2.350000E+00 -3.850000E+00  7.774139E-03
 2.350000E+00 -3.800000E+00  8.098690E-03
 2.350000E+00 -3.750000E+00  8.416269E-03
 2.350000E+00 -3.700000E+00  8.726549E-03
 2.350000E+00 -3.650000E+00  9.029288E-03
 2.350000E+00 -3.600000E+00  9.324326E-03
 2.350000E+00 -3.550000E+00  9.611569E-03
 2.350000E+00 -3.500000E+00  9.890995E-03
 2.350000E+00 -3.450000E+00  1.016264E-02
 2.350000E+00 -3.400000E+00  1.042659E-02
 2.350000E+00 -3.350000E+00  1.068300E-02
 2.350000E+00 -3.300000E+00  1.093202E-02
 2.350000E+00 -3.250000E+00  1.117388E-02
 2.350000E+00 -3.200000E+00  1.140876E-02
 2.350000E+00 -3.150000E+00  1.163691E-02
 2.350000E+00 -3.100000E+00  1.185853E-02
 2.350000E+00 -3.050000E+00  1.207386E-02
 2.350000E+00 -3.000000E+00  1.228312E-02
 2.350000E+00 -2.950000E+00  1.248657E-02
 2.350000E+00 -2.900000E+00  1.268448E-02
 2.350000E+00 -2.850000E+00  1.287713E-02
 2.350000E+00 -2.800000E+00  1.306483E-02
 2.350000E+00 -2.750000E+00  1.324793E-02
 2.350000E+00 -2.700000E+00  1.342674E-02
 2.350000E+00 -2.650000E+00  1.360158E-02
 2.350000E+00 -2.600000E+00  1.377276E-02
 2.350000E+00 -2.550000E+00  1.394052E-02
 2.350000E+00 -2.500000E+00  1.410508E-02
 2.350000E+00 -2.450000E+00  1.426660E-02
 2.350000E+00 -2.400000E+00  1.442517E-02
 2.350000E+00 -2.350000E+00  1.458084E-02
 2.350000E+00 -2.300000E+00  1.473356E-02
 2.350000E+00 -2.250000E+00  1.488323E-02
 2.350000E+00 -2.200000E+00  1.502970E-02
 2.350000E+00 -2.150000E+00  1.517270E-02
 2.350000E+00 -2.100000E+00  1.531194E-02
 2.350000E+00 -2.050000E+00  1.544704E-02
 2.350000E+00 -2.000000E+00  1.557753E-02
 2.350000E+00 -1.950000E+00  1.570289E-02
 2.350000E+00 -1.900000E+00  1.582250E-02
 2.350000E+00 -1.850000E+00  1.593564E-02
 2.350000E+00 -1.800000E+00  1.604145E-02
 2.350000E+00 -1.750000E+00  1.613889E-02
 2.350000E+00 -1.700000E+00  1.622669E-02
 2.350000E+00 -1.650000E+00  1.630328E-02
 2.350000E+00 -1.600000E+00  1.636672E-02
 2.350000E+00 -1.550000E+00  1.641464E-02
 2.350000E+00 -1.500000E+00  1.644411E-02
 2.350000E+00 -1.450000E+00  1.645156E-02
 2.350000E+00 -1.400000E+00  1.643267E-02
 2.350000E+00 -1.350000E+00  1.638230E-02
 2.350000E+00 -1.300000E+00  1.629442E-02
 2.350000E+00 -1.250000E+00  1.616208E-02
 2.350000E+00 -1.200000E+00  1.597753E-02
 2.350000E+00 -1.150000E+00  1.573248E-02
 2.350000E+00 -1.100000E+00  1.541861E-02
 2.350000E+00 -1.050000E+00  1.502835E-02
 2.350000E+00 -1.000000E+00  1.455614E-02
 2.350000E+00 -9.500000E-01  1.399999E-02
 2.350000E+00 -9.000000E-01  1.336352E-02
 2.350000E+00 -8.500000E-01  1.265800E-02
 2.350000E+00 -8.000000E-01  1.190428E-02
 2.350000E+00 -7.500000E-01  1.113374E-02
 2.350000E+00 -7.000000E-01  1.038787E-02
 2.350000E+00 -6.500000E-01  9.715637E-03
 2.350000E+00 -6.000000E-01  9.168552E-03
 2.350000E+00 -5.500000E-01  8.793967E-03
 2.350000E+00 -5.000000E-01  8.627729E-03
 2.350000E+00 -4.500000E-01  8.687997E-03
 2.350000E+00 -4.000000E-01  8.971929E-03
 2.350000E+00 -3.500000E-01  9.456200E-03
 2.350000E+00 -3.000000E-01  1.010121E-02
 2.350000E+00 -2.500000E-01  1.085777E-02
 2.350000E+00 -2.000000E-01  1.167440E-02
 2.350000E+00 -1.500000E-01  1.250376E-02
 2.350000E+00 -1.000000E-01  1.330690E-02
 2.350000E+00 -5.000000E-02  1.405532E-02
 2.350000E+00  0.000000E+00  1.473095E-02
 2.350000E+00  5.000000E-02  1.532484E-02
 2.350000E+00  1.000000E-01  1.583520E-02
 2.350000E+00  1.500000E-01  1.626519E-02
 2.350000E+00  2.000000E-01  1.662114E-02
 2.350000E+00  2.500000E-01  1.691090E-02
 2.350000E+00  3.000000E-01  1.714284E-02
 2.350000E+00  3.500000E-01  1.732506E-02
 2.350000E+00  4.000000E-01  1.746498E-02
 2.350000E+00  4.500000E-01  1.756910E-02
 2.350000E+00  5.000000E-01  1.764300E-02
 2.350000E+00  5.500000E-01  1.769130E-02
 2.350000E+00  6.000000E-01  1.771773E-02
 2.350000E+00  6.500000E-01  1.772530E-02
 2.350000E+00  7.000000E-01  1.771629E-02
 2.350000E+00  7.500000E-01  1.769240E-02
 2.350000E+00  8.000000E-01  1.765481E-02
 2.350000E+00  8.500000E-01  1.760422E-02
 2.350000E+00  9.000000E-01  1.754092E-02
 2.350000E+00  9.500000E-01  1.746480E-02
 2.350000E+00  1.000000E+00  1.737540E-02
 2.350000E+00  1.050000E+00  1.727194E-02
 2.350000E+00  1.100000E+00  1.715331E-02
 2.350000E+00  1.150000E+00  1.701815E-02
 2.350000E+00  1.200000E+00  1.686485E-02
 2.350000E+00  1.250000E+00  1.669165E-02
 2.350000E+00  1.300000E+00  1.649672E-02
 2.350000E+00  1.350000E+00  1.627835E-02
 2.350000E+00  1.400000E+00  1.603513E-02
 2.350000E+00  1.450000E+00  1.576628E-02
 2.350000E+00  1.500000E+00  1.547196E-02
 2.350000E+00  1.550000E+00  1.515371E-02
 2.350000E+00  1.600000E+00  1.481483E-02
 2.350000E+00  1.650000E+00  1.446071E-02
 2.350000E+00  1.700000E+00  1.409903E-02
 2.350000E+00  1.750000E+00  1.373969E-02
 2.350000E+00  1.800000E+00  1.339434E-02
 2.350000E+00  1.850000E+00  1.307563E-02
 2.350000E+00  1.900000E+00  1.279602E-02
 2.350000E+00  1.950000E+00  1.256645E-02
 2.350000E+00  2.000000E+00  1.239493E-02
 2.350000E+00  2.050000E+00  1.228544E-02
 2.350000E+00  2.100000E+00  1.223739E-02
 2.350000E+00  2.150000E+00  1.224557E-02
 2.350000E+00  2.200000E+00  1.230089E-02
 2.350000E+00  2.250000E+00  1.239156E-02
 2.350000E+00  2.300000E+00  1.250442E-02
 2.350000E+00  2.350000E+00  1.262640E-02
 2.350000E+00  2.400000E+00  1.274563E-02
 2.350000E+00  2.450000E+00  1.285222E-02
 2.350000E+00  2.500000E+00  1.293863E-02
 2.350000E+00  2.550000E+00  1.299967E-02
 2.350000E+00  2.600000E+00  1.303236E-02
 2.350000E+00  2.650000E+00  1.303548E-02
 2.350000E+00  2.700000E+00  1.300917E-02
 2.350000E+00  2.750000E+00  1.295456E-02
 2.350000E+00  2.800000E+00  1.287338E-02
 2.350000E+00  2.850000E+00  1.276768E-02
 2.350000E+00  2.900000E+00  1.263962E-02
 2.350000E+00  2.950000E+00  1.249134E-02
 2.350000E+00  3.000000E+00  1.232482E-02
 2.350000E+00  3.050000E+00  1.214189E-02
 2.350000E+00  3.100000E+00  1.194413E-02
 2.350000E+00  3.150000E+00  1.173288E-02
 2.350000E+00  3.200000E+00  1.150927E-02
 2.350000E+00  3.250000E+00  1.127421E-02
 2.350000E+00  3.300000E+00  1.102841E-02
 2.350000E+00  3.350000E+00  1.077242E-02
 2.350000E+00  3.400000E+00  1.050664E-02
 2.350000E+00  3.450000E+00  1.023139E-02
 2.350000E+00  3.500000E+00  9.946932E-03
 2.350000E+00  3.550000E+00  9.653481E-03
 2.350000E+00  3.600000E+00  9.351250E-03
 2.350000E+00  3.650000E+00  9.040467E-03
 2.350000E+00  3.700000E+00  8.721394E-03
 2.350000E+00  3.750000E+00  8.394344E-03
 2.350000E+00  3.800000E+00  8.059704E-03
 2.350000E+00  3.850000E+00  7.717947E-03
 2.350000E+00  3.900000E+00  7.369654E-03
 2.350000E+00  3.950000E+00  7.015531E-03
 2.350000E+00  4.000000E+00  6.656426E-03
 2.350000E+00  4.050000E+00  6.293347E-03
 2.350000E+00  4.100000E+00  5.927468E-03
 2.350000E+00  4.150000E+00  5.560135E-03
 2.350000E+00  4.200000E+00  5.192868E-03
 2.350000E+00  4.250000E+00  4.827344E-03
 2.350000E+00  4.300000E+00  4.465384E-03
 2.350000E+00  4.350000E+00  4.108917E-03
 2.350000E+00  4.400000E+00  3.759944E-03
 2.350000E+00  4.450000E+00  3.420493E-03
 2.350000E+00  4.500000E+00  3.092562E-03
 2.350000E+00  4.550000E+00  2.778067E-03
 2.350000E+00  4.600000E+00  2.478780E-03
 2.350000E+00  4.650000E+00  2.196274E-03
 2.350000E+00  4.700000E+00  1.931868E-03
 2.350000E+00  4.750000E+00  1.686587E-03
 2.350000E+00  4.800000E+00  1.461123E-03
 2.350000E+00  4.850000E+00  1.255825E-03
 2.350000E+00  4.900000E+00  1.070686E-03
 2.350000E+00  4.950000E+00  9.053637E-04
 2.350000E+00  5.000000E+00  7.592035E-04
 2.350000E+00  5.050000E+00  6.312809E-04
 2.350000E+00  5.100000E+00  5.204509E-04
 2.350000E+00  5.150000E+00  4.254024E-04
 2.350000E+00  5.200000E+00  3.447155E-04
 2.350000E+00  5.250000E+00  2.769148E-04
 2.350000E+00  5.300000E+00  2.205188E-04
 2.350000E+00  5.350000E+00  1.740821E-04
 2.350000E+00  5.400000E+00  1.362287E-04
 2.350000E+00  5.450000E+00  1.056784E-04
 2.350000E+00  5.500000E+00  8.126399E-05
 2.350000E+00  5.550000E+00  6.194169E-05
 2.350000E+00  5.600000E+00  4.679487E-05
 2.350000E+00  5.650000E+00  3.503225E-05
 2.350000E+00  5.700000E+00  2.598180E-05
 2.350000E+00  5.750000E+00  1.908147E-05
 2.350000E+00  5.800000E+00  1.386792E-05
 2.350000E+00  5.850000E+00  9.964338E-06
 2.350000E+00  5.900000E+00  7.068134E-06
 2.350000E+00  5.950000E+00  4.939260E-06
 2.350000E+00  6.000000E+00  3.389490E-06
 2.350000E+00  6.050000E+00  2.272924E-06
 2.350000E+00  6.100000E+00  1.477789E-06
 2.350000E+00  6.150000E+00  9.195218E-07
 2.350000E+00  6.200000E+00  5.350774E-07
 2.350000E+00  6.250000E+00  2.783531E-07
 2.350000E+00  6.300000E+00  1.166525E-07
 2.350000E+00  6.350000E+00  2.810379E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  4.084018E-08
 2.400000E+00 -6.300000E+00  1.691886E-07
 2.400000E+00 -6.250000E+00  4.024257E-07
 2.400000E+00 -6.200000E+00  7.701443E-07
 2.400000E+00 -6.150000E+00  1.315905E-06
 2.400000E+00 -6.100000E+00  2.099965E-06
 2.400000E+00 -6.050000E+00  3.202972E-06
 2.400000E+00 -6.000000E+00  4.730666E-06
 2.400000E+00 -5.950000E+00  6.819692E-06
 2.400000E+00 -5.900000E+00  9.644600E-06
 2.400000E+00 -5.850000E+00  1.342606E-05
 2.400000E+00 -5.800000E+00  1.844021E-05
 2.400000E+00 -5.750000E+00  2.502888E-05
 2.400000E+00 -5.700000E+00  3.361032E-05
 2.400000E+00 -5.650000E+00  4.468973E-05
 2.400000E+00 -5.600000E+00  5.886896E-05
 2.400000E+00 -5.550000E+00  7.685440E-05
 2.400000E+00 -5.500000E+00  9.946231E-05
 2.400000E+00 -5.450000E+00  1.276206E-04
 2.400000E+00 -5.400000E+00  1.623664E-04
 2.400000E+00 -5.350000E+00  2.048380E-04
 2.400000E+00 -5.300000E+00  2.562618E-04
 2.400000E+00 -5.250000E+00  3.179318E-04
 2.400000E+00 -5.200000E+00  3.911822E-04
 2.400000E+00 -5.150000E+00  4.773534E-04
 2.400000E+00 -5.100000E+00  5.777507E-04
 2.400000E+00 -5.050000E+00  6.935986E-04
 2.400000E+00 -5.000000E+00  8.259916E-04
 2.400000E+00 -4.950000E+00  9.758461E-04
 2.400000E+00 -4.900000E+00  1.143855E-03
 2.400000E+00 -4.850000E+00  1.330452E-03
 2.400000E+00 -4.800000E+00  1.535783E-03
 2.400000E+00 -4.750000E+00  1.759690E-03
 2.400000E+00 -4.700000E+00  2.001713E-03
 2.400000E+00 -4.650000E+00  2.261096E-03
 2.400000E+00 -4.600000E+00  2.536811E-03
 2.400000E+00 -4.550000E+00  2.827589E-03
 2.400000E+00 -4.500000E+00  3.131957E-03
 2.400000E+00 -4.450000E+00  3.448285E-03
 2.400000E+00 -4.400000E+00  3.774825E-03
 2.400000E+00 -4.350000E+00  4.109767E-03
 2.400000E+00 -4.300000E+00  4.451275E-03
 2.400000E+00 -4.250000E+00  4.797537E-03
 2.400000E+00 -4.200000E+00  5.146799E-03
 2.400000E+00 -4.150000E+00  5.497400E-03
 2.400000E+00 -4.100000E+00  5.847806E-03
 2.400000E+00 -4.050000E+00  6.196626E-03
 2.400000E+00 -4.000000E+00  6.542629E-03
 2.400000E+00 -3.950000E+00  6.884752E-03
 2.400000E+00 -3.900000E+00  7.222094E-03
 2.400000E+00 -3.850000E+00  7.553908E-03
 2.400000E+00 -3.800000E+00  7.879587E-03
 2.400000E+00 -3.750000E+00  8.198645E-03
 2.400000E+00 -3.700000E+00  8.510705E-03
 2.400000E+00 -3.650000E+00  8.815483E-03
 2.400000E+00 -3.600000E+00  9.112781E-03
 2.400000E+00 -3.550000E+00  9.402474E-03
 2.400000E+00 -3.500000E+00  9.684511E-03
 2.400000E+00 -3.450000E+00  9.958905E-03
 2.400000E+00 -3.400000E+00  1.022573E-02
 2.400000E+00 -3.350000E+00  1.048509E-02
 2.400000E+00 -3.300000E+00  1.073716E-02
 2.400000E+00 -3.250000E+00  1.098212E-02
 2.400000E+00 -3.200000E+00  1.122015E-02
 2.400000E+00 -3.150000E+00  1.145147E-02
 2.400000E+00 -3.100000E+00  1.167628E-02
 2.400000E+00 -3.050000E+00  1.189479E-02
 2.400000E+00 -3.000000E+00  1.210721E-02
 2.400000E+00 -2.950000E+00  1.231376E-02
 2.400000E+00 -2.900000E+00  1.251468E-02
 2.400000E+00 -2.850000E+00  1.271026E-02
 2.400000E+00 -2.800000E+00  1.290076E-02
 2.400000E+00 -2.750000E+00  1.308650E-02
 2.400000E+00 -2.700000E+00  1.326777E-02
 2.400000E+00 -2.650000E+00  1.344486E-02
 2.400000E+00 -2.600000E+00  1.361804E-02
 2.400000E+00 -2.550000E+00  1.378755E-02
 2.400000E+00 -2.500000E+00  1.395359E-02
 2.400000E+00 -2.450000E+00  1.411630E-02
 2.400000E+00 -2.400000E+00  1.427578E-02
 2.400000E+00 -2.350000E+00  1.443206E-02
 2.400000E+00 -2.300000E+00  1.458514E-02
 2.400000E+00 -2.250000E+00  1.473492E-02
 2.400000E+00 -2.200000E+00  1.488125E-02
 2.400000E+00 -2.150000E+00  1.502392E-02
 2.400000E+00 -2.100000E+00  1.516264E-02
 2.400000E+00 -2.050000E+00  1.529704E-02
 2.400000E+00 -2.000000E+00  1.542668E-02
 2.400000E+00 -1.950000E+00  1.555103E-02
 2.400000E+00 -1.900000E+00  1.566947E-02
 2.400000E+00 -1.850000E+00  1.578124E-02
 2.400000E+00 -1.800000E+00  1.588544E-02
 2.400000E+00 -1.750000E+00  1.598095E-02
 2.400000E+00 -1.700000E+00  1.606640E-02
 2.400000E+00 -1.650000E+00  1.614005E-02
 2.400000E+00 -1.600000E+00  1.619978E-02
 2.400000E+00 -1.550000E+00  1.624292E-02
 2.400000E+00 -1.500000E+00  1.626616E-02
 2.400000E+00 -1.450000E+00  1.626546E-02
 2.400000E+00 -1.400000E+00  1.623588E-02
 2.400000E+00 -1.350000E+00  1.617147E-02
 2.400000E+00 -1.300000E+00  1.606516E-02
 2.400000E+00 -1.250000E+00  1.590874E-02
 2.400000E+00 -1.200000E+00  1.569292E-02
 2.400000E+00 -1.150000E+00  1.540755E-02
 2.400000E+00 -1.100000E+00  1.504223E-02
 2.400000E+00 -1.050000E+00  1.458716E-02
 2.400000E+00 -1.000000E+00  1.403460E-02
 2.400000E+00 -9.500000E-01  1.338078E-02
 2.400000E+00 -9.000000E-01  1.262844E-02
 2.400000E+00 -8.500000E-01  1.178946E-02
 2.400000E+00 -8.000000E-01  1.088748E-02
 2.400000E+00 -7.500000E-01  9.959481E-03
 2.400000E+00 -7.000000E-01  9.055508E-03
 2.400000E+00 -6.500000E-01  8.235700E-03
 2.400000E+00 -6.000000E-01  7.564238E-03
 2.400000E+00 -5.500000E-01  7.100741E-03
 2.400000E+00 -5.000000E-01  6.890696E-03
 2.400000E+00 -4.500000E-01  6.957290E-03
 2.400000E+00 -4.000000E-01  7.296975E-03
 2.400000E+00 -3.500000E-01  7.880153E-03
 2.400000E+00 -3.000000E-01  8.656753E-03
 2.400000E+00 -2.500000E-01  9.565013E-03
 2.400000E+00 -2.000000E-01  1.054102E-02
 2.400000E+00 -1.500000E-01  1.152677E-02
 2.400000E+00 -1.000000E-01  1.247546E-02
 2.400000E+00 -5.000000E-02  1.335371E-02
 2.400000E+00  0.000000E+00  1.414121E-02
 2.400000E+00  5.000000E-02  1.482884E-02
 2.400000E+00  1.000000E-01  1.541592E-02
 2.400000E+00  1.500000E-01  1.590757E-02
 2.400000E+00  2.000000E-01  1.631230E-02
 2.400000E+00  2.500000E-01  1.664021E-02
 2.400000E+00  3.000000E-01  1.690169E-02
 2.400000E+00  3.500000E-01  1.710661E-02
 2.400000E+00  4.000000E-01  1.726388E-02
 2.400000E+00  4.500000E-01  1.738125E-02
 2.400000E+00  5.000000E-01  1.746525E-02
 2.400000E+00  5.500000E-01  1.752128E-02
 2.400000E+00  6.000000E-01  1.755373E-02
 2.400000E+00  6.500000E-01  1.756608E-02
 2.400000E+00  7.000000E-01  1.756103E-02
 2.400000E+00  7.500000E-01  1.754063E-02
 2.400000E+00  8.000000E-01  1.750635E-02
 2.400000E+00  8.500000E-01  1.745916E-02
 2.400000E+00  9.000000E-01  1.739960E-02
 2.400000E+00  9.500000E-01  1.732785E-02
 2.400000E+00  1.000000E+00  1.724373E-02
 2.400000E+00  1.050000E+00  1.714677E-02
 2.400000E+00  1.100000E+00  1.703624E-02
 2.400000E+00  1.150000E+00  1.691120E-02
 2.400000E+00  1.200000E+00  1.677054E-02
 2.400000E+00  1.250000E+00  1.661305E-02
 2.400000E+00  1.300000E+00  1.643751E-02
 2.400000E+00  1.350000E+00  1.624283E-02
 2.400000E+00  1.400000E+00  1.602825E-02
 2.400000E+00  1.450000E+00  1.579350E-02
 2.400000E+00  1.500000E+00  1.553910E-02
 2.400000E+00  1.550000E+00  1.526664E-02
 2.400000E+00  1.600000E+00  1.497906E-02
 2.400000E+00  1.650000E+00  1.468081E-02
 2.400000E+00  1.700000E+00  1.437797E-02
 2.400000E+00  1.750000E+00  1.407814E-02
 2.400000E+00  1.800000E+00  1.379004E-02
 2.400000E+00  1.850000E+00  1.352297E-02
 2.400000E+00  1.900000E+00  1.328593E-02
 2.400000E+00  1.950000E+00  1.308668E-02
 2.400000E+00  2.000000E+00  1.293082E-02
 2.400000E+00  2.050000E+00  1.282103E-02
 2.400000E+00  2.100000E+00  1.275671E-02
 2.400000E+00  2.150000E+00  1.273397E-02
 2.400000E+00  2.200000E+00  1.274615E-02
 2.400000E+00  2.250000E+00  1.278459E-02
 2.400000E+00  2.300000E+00  1.283961E-02
 2.400000E+00  2.350000E+00  1.290147E-02
 2.400000E+00  2.400000E+00  1.296123E-02
 2.400000E+00  2.450000E+00  1.301125E-02
 2.400000E+00  2.500000E+00  1.304558E-02
 2.400000E+00  2.550000E+00  1.305998E-02
 2.400000E+00  2.600000E+00  1.305183E-02
 2.400000E+00  2.650000E+00  1.301984E-02
 2.400000E+00  2.700000E+00  1.296384E-02
 2.400000E+00  2.750000E+00  1.288441E-02
 2.400000E+00  2.800000E+00  1.278268E-02
 2.400000E+00  2.850000E+00  1.266007E-02
 2.400000E+00  2.900000E+00  1.251815E-02
 2.400000E+00  2.950000E+00  1.235851E-02
 2.400000E+00  3.000000E+00  1.218267E-02
 2.400000E+00  3.050000E+00  1.199203E-02
 2.400000E+00  3.100000E+00  1.178783E-02
 2.400000E+00  3.150000E+00  1.157115E-02
 2.400000E+00  3.200000E+00  1.134290E-02
 2.400000E+00  3.250000E+00  1.110379E-02
 2.400000E+00  3.300000E+00  1.085441E-02
 2.400000E+00  3.350000E+00  1.059521E-02
 2.400000E+00  3.400000E+00  1.032651E-02
 2.400000E+00  3.450000E+00  1.004859E-02
 2.400000E+00  3.500000E+00  9.761659E-03
 2.400000E+00  3.550000E+00  9.465929E-03
 2.400000E+00  3.600000E+00  9.161604E-03
 2.400000E+00  3.650000E+00  8.848922E-03
 2.400000E+00  3.700000E+00  8.528163E-03
 2.400000E+00  3.750000E+00  8.199671E-03
 2.400000E+00  3.800000E+00  7.863868E-03
 2.400000E+00  3.850000E+00  7.521273E-03
 2.400000E+00  3.900000E+00  7.172518E-03
 2.400000E+00  3.950000E+00  6.818368E-03
 2.400000E+00  4.000000E+00  6.459735E-03
 2.400000E+00  4.050000E+00  6.097691E-03
 2.400000E+00  4.100000E+00  5.733480E-03
 2.400000E+00  4.150000E+00  5.368515E-03
 2.400000E+00  4.200000E+00  5.004376E-03
 2.400000E+00  4.250000E+00  4.642793E-03
 2.400000E+00  4.300000E+00  4.285620E-03
 2.400000E+00  4.350000E+00  3.934805E-03
 2.400000E+00  4.400000E+00  3.592340E-03
 2.400000E+00  4.450000E+00  3.260222E-03
 2.400000E+00  4.500000E+00  2.940388E-03
 2.400000E+00  4.550000E+00  2.634668E-03
 2.400000E+00  4.600000E+00  2.344723E-03
 2.400000E+00  4.650000E+00  2.071993E-03
 2.400000E+00  4.700000E+00  1.817651E-03
 2.400000E+00  4.750000E+00  1.582561E-03
 2.400000E+00  4.800000E+00  1.367258E-03
 2.400000E+00  4.850000E+00  1.171931E-03
 2.400000E+00  4.900000E+00  9.964305E-04
 2.400000E+00  4.950000E+00  8.402848E-04
 2.400000E+00  5.000000E+00  7.027334E-04
 2.400000E+00  5.050000E+00  5.827706E-04
 2.400000E+00  5.100000E+00  4.791961E-04
 2.400000E+00  5.150000E+00  3.906704E-04
 2.400000E+00  5.200000E+00  3.157682E-04
 2.400000E+00  5.250000E+00  2.530306E-04
 2.400000E+00  5.300000E+00  2.010094E-04
 2.400000E+00  5.350000E+00  1.583053E-04
 2.400000E+00  5.400000E+00  1.235976E-04
 2.400000E+00  5.450000E+00  9.566658E-05
 2.400000E+00  5.500000E+00  7.340734E-05
 2.400000E+00  5.550000E+00  5.583781E-05
 2.400000E+00  5.600000E+00  4.210029E-05
 2.400000E+00  5.650000E+00  3.145820E-05
 2.400000E+00  5.700000E+00  2.328900E-05
 2.400000E+00  5.750000E+00  1.707436E-05
 2.400000E+00  5.800000E+00  1.238882E-05
 2.400000E+00  5.850000E+00  8.887652E-06
 2.400000E+00  5.900000E+00  6.295051E-06
 2.400000E+00  5.950000E+00  4.392900E-06
 2.400000E+00  6.000000E+00  3.010667E-06
 2.400000E+00  6.050000E+00  2.016520E-06
 2.400000E+00  6.100000E+00  1.309713E-06
 2.400000E+00  6.150000E+00  8.142074E-07
 2.400000E+00  6.200000E+00  4.734417E-07
 2.400000E+00  6.250000E+00  2.461465E-07
 2.400000E+00  6.300000E+00  1.031126E-07
 2.400000E+00  6.350000E+00  2.483563E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  3.545782E-08
 2.450000E+00 -6.300000E+00  1.469781E-07
 2.450000E+00 -6.250000E+00  3.499186E-07
 2.450000E+00 -6.200000E+00  6.704446E-07
 2.450000E+00 -6.150000E+00  1.147097E-06
 2.450000E+00 -6.100000E+00  1.833243E-06
 2.450000E+00 -6.050000E+00  2.800412E-06
 2.450000E+00 -6.000000E+00  4.142591E-06
 2.450000E+00 -5.950000E+00  5.981567E-06
 2.450000E+00 -5.900000E+00  8.473421E-06
 2.450000E+00 -5.850000E+00  1.181618E-05
 2.450000E+00 -5.800000E+00  1.625860E-05
 2.450000E+00 -5.750000E+00  2.210980E-05
 2.450000E+00 -5.700000E+00  2.974953E-05
 2.450000E+00 -5.650000E+00  3.963838E-05
 2.450000E+00 -5.600000E+00  5.232744E-05
 2.450000E+00 -5.550000E+00  6.846668E-05
 2.450000E+00 -5.500000E+00  8.881116E-05
 2.450000E+00 -5.450000E+00  1.142244E-04
 2.450000E+00 -5.400000E+00  1.456779E-04
 2.450000E+00 -5.350000E+00  1.842464E-04
 2.450000E+00 -5.300000E+00  2.310975E-04
 2.450000E+00 -5.250000E+00  2.874752E-04
 2.450000E+00 -5.200000E+00  3.546758E-04
 2.450000E+00 -5.150000E+00  4.340180E-04
 2.450000E+00 -5.100000E+00  5.268046E-04
 2.450000E+00 -5.050000E+00  6.342792E-04
 2.450000E+00 -5.000000E+00  7.575793E-04
 2.450000E+00 -4.950000E+00  8.976883E-04
 2.450000E+00 -4.900000E+00  1.055391E-03
 2.450000E+00 -4.850000E+00  1.231234E-03
 2.450000E+00 -4.800000E+00  1.425497E-03
 2.450000E+00 -4.750000E+00  1.638171E-03
 2.450000E+00 -4.700000E+00  1.868954E-03
 2.450000E+00 -4.650000E+00  2.117252E-03
 2.450000E+00 -4.600000E+00  2.382196E-03
 2.450000E+00 -4.550000E+00  2.662666E-03
 2.450000E+00 -4.500000E+00  2.957325E-03
 2.450000E+00 -4.450000E+00  3.264653E-03
 2.450000E+00 -4.400000E+00  3.582998E-03
 2.450000E+00 -4.350000E+00  3.910611E-03
 2.450000E+00 -4.300000E+00  4.245699E-03
 2.450000E+00 -4.250000E+00  4.586464E-03
 2.450000E+00 -4.200000E+00  4.931147E-03
 2.450000E+00 -4.150000E+00  5.278061E-03
 2.450000E+00 -4.100000E+00  5.625629E-03
 2.450000E+00 -4.050000E+00  5.972404E-03
 2.450000E+00 -4.000000E+00  6.317094E-03
 2.450000E+00 -3.950000E+00  6.658564E-03
 2.450000E+00 -3.900000E+00  6.995842E-03
 2.450000E+00 -3.850000E+00  7.328112E-03
 2.450000E+00 -3.800000E+00  7.654700E-03
 2.450000E+00 -3.750000E+00  7.975060E-03
 2.450000E+00 -3.700000E+00  8.288760E-03
 2.450000E+00 -3.650000E+00  8.595468E-03
 2.450000E+00 -3.600000E+00  8.894943E-03
 2.450000E+00 -3.550000E+00  9.187025E-03
 2.450000E+00 -3.500000E+00  9.471627E-03
 2.450000E+00 -3.450000E+00  9.748734E-03
 2.450000E+00 -3.400000E+00  1.001839E-02
 2.450000E+00 -3.350000E+00  1.028068E-02
 2.450000E+00 -3.300000E+00  1.053575E-02
 2.450000E+00 -3.250000E+00  1.078376E-02
 2.450000E+00 -3.200000E+00  1.102488E-02
 2.450000E+00 -3.150000E+00  1.125929E-02
 2.450000E+00 -3.100000E+00  1.148719E-02
 2.450000E+00 -3.050000E+00  1.170875E-02
 2.450000E+00 -3.000000E+00  1.192419E-02
 2.450000E+00 -2.950000E+00  1.213370E-02
 2.450000E+00 -2.900000E+00  1.233751E-02
 2.450000E+00 -2.850000E+00  1.253587E-02
 2.450000E+00 -2.800000E+00  1.272905E-02
 2.450000E+00 -2.750000E+00  1.291733E-02
 2.450000E+00 -2.700000E+00  1.310097E-02
 2.450000E+00 -2.650000E+00  1.328027E-02
 2.450000E+00 -2.600000E+00  1.345546E-02
 2.450000E+00 -2.550000E+00  1.362676E-02
 2.450000E+00 -2.500000E+00  1.379436E-02
 2.450000E+00 -2.450000E+00  1.395840E-02
 2.450000E+00 -2.400000E+00  1.411896E-02
 2.450000E+00 -2.350000E+00  1.427609E-02
 2.450000E+00 -2.300000E+00  1.442978E-02
 2.450000E+00 -2.250000E+00  1.457995E-02
 2.450000E+00 -2.200000E+00  1.472647E-02
 2.450000E+00 -2.150000E+00  1.486913E-02
 2.450000E+00 -2.100000E+00  1.500767E-02
 2.450000E+00 -2.050000E+00  1.514173E-02
 2.450000E+00 -2.000000E+00  1.527087E-02
 2.450000E+00 -1.950000E+00  1.539457E-02
 2.450000E+00 -1.900000E+00  1.551218E-02
 2.450000E+00 -1.850000E+00  1.562294E-02
 2.450000E+00 -1.800000E+00  1.572589E-02
 2.450000E+00 -1.750000E+00  1.581984E-02
 2.450000E+00 -1.700000E+00  1.590331E-02
 2.450000E+00 -1.650000E+00  1.597445E-02
 2.450000E+00 -1.600000E+00  1.603092E-02
 2.450000E+00 -1.550000E+00  1.606979E-02
 2.450000E+00 -1.500000E+00  1.608742E-02
 2.450000E+00 -1.450000E+00  1.607930E-02
 2.450000E+00 -1.400000E+00  1.603989E-02
 2.450000E+00 -1.350000E+00  1.596246E-02
 2.450000E+00 -1.300000E+00  1.583896E-02
 2.450000E+00 -1.250000E+00  1.565990E-02
 2.450000E+00 -1.200000E+00  1.541444E-02
 2.450000E+00 -1.150000E+00  1.509058E-02
 2.450000E+00 -1.100000E+00  1.467576E-02
 2.450000E+00 -1.050000E+00  1.415781E-02
 2.450000E+00 -1.000000E+00  1.352662E-02
 2.450000E+00 -9.500000E-01  1.277642E-02
 2.450000E+00 -9.000000E-01  1.190869E-02
 2.450000E+00 -8.500000E-01  1.093563E-02
 2.450000E+00 -8.000000E-01  9.883437E-03
 2.450000E+00 -7.500000E-01  8.794557E-03
 2.450000E+00 -7.000000E-01  7.727791E-03
 2.450000E+00 -6.500000E-01  6.754990E-03
 2.450000E+00 -6.000000E-01  5.953822E-03
 2.450000E+00 -5.500000E-01  5.397143E-03
 2.450000E+00 -5.000000E-01  5.140940E-03
 2.450000E+00 -4.500000E-01  5.213910E-03
 2.450000E+00 -4.000000E-01  5.611759E-03
 2.450000E+00 -3.500000E-01  6.298056E-03
 2.450000E+00 -3.000000E-01  7.211373E-03
 2.450000E+00 -2.500000E-01  8.276438E-03
 2.450000E+00 -2.000000E-01  9.416107E-03
 2.450000E+00 -1.500000E-01  1.056128E-02
 2.450000E+00 -1.000000E-01  1.165717E-02
 2.450000E+00 -5.000000E-02  1.266561E-02
 2.450000E+00  0.000000E+00  1.356435E-02
 2.450000E+00  5.000000E-02  1.434436E-02
 2.450000E+00  1.000000E-01  1.500644E-02
 2.450000E+00  1.500000E-01  1.555784E-02
 2.450000E+00  2.000000E-01  1.600947E-02
 2.450000E+00  2.500000E-01  1.637376E-02
 2.450000E+00  3.000000E-01  1.666319E-02
 2.450000E+00  3.500000E-01  1.688945E-02
 2.450000E+00  4.000000E-01  1.706292E-02
 2.450000E+00  4.500000E-01  1.719256E-02
 2.450000E+00  5.000000E-01  1.728587E-02
 2.450000E+00  5.500000E-01  1.734901E-02
 2.450000E+00  6.000000E-01  1.738695E-02
 2.450000E+00  6.500000E-01  1.740366E-02
 2.450000E+00  7.000000E-01  1.740222E-02
 2.450000E+00  7.500000E-01  1.738501E-02
 2.450000E+00  8.000000E-01  1.735375E-02
 2.450000E+00  8.500000E-01  1.730968E-02
 2.450000E+00  9.000000E-01  1.725357E-02
 2.450000E+00  9.500000E-01  1.718582E-02
 2.450000E+00  1.000000E+00  1.710652E-02
 2.450000E+00  1.050000E+00  1.701546E-02
 2.450000E+00  1.100000E+00  1.691223E-02
 2.450000E+00  1.150000E+00  1.679623E-02
 2.450000E+00  1.200000E+00  1.666676E-02
 2.450000E+00  1.250000E+00  1.652303E-02
 2.450000E+00  1.300000E+00  1.636430E-02
 2.450000E+00  1.350000E+00  1.618997E-02
 2.450000E+00  1.400000E+00  1.599969E-02
 2.450000E+00  1.450000E+00  1.579355E-02
 2.450000E+00  1.500000E+00  1.557229E-02
 2.450000E+00  1.550000E+00  1.533743E-02
 2.450000E+00  1.600000E+00  1.509149E-02
 2.450000E+00  1.650000E+00  1.483811E-02
 2.450000E+00  1.700000E+00  1.458202E-02
 2.450000E+00  1.750000E+00  1.432900E-02
 2.450000E+00  1.800000E+00  1.408551E-02
 2.450000E+00  1.850000E+00  1.385832E-02
 2.450000E+00  1.900000E+00  1.365385E-02
 2.450000E+00  1.950000E+00  1.347756E-02
 2.450000E+00  2.000000E+00  1.333331E-02
 2.450000E+00  2.050000E+00  1.322283E-02
 2.450000E+00  2.100000E+00  1.314556E-02
 2.450000E+00  2.150000E+00  1.309857E-02
 2.450000E+00  2.200000E+00  1.307699E-02
 2.450000E+00  2.250000E+00  1.307447E-02
 2.450000E+00  2.300000E+00  1.308391E-02
 2.450000E+00  2.350000E+00  1.309809E-02
 2.450000E+00  2.400000E+00  1.311029E-02
 2.450000E+00  2.450000E+00  1.311468E-02
 2.450000E+00  2.500000E+00  1.310661E-02
 2.450000E+00  2.550000E+00  1.308265E-02
 2.450000E+00  2.600000E+00  1.304054E-02
 2.450000E+00  2.650000E+00  1.297908E-02
 2.450000E+00  2.700000E+00  1.289786E-02
 2.450000E+00  2.750000E+00  1.279713E-02
 2.450000E+00  2.800000E+00  1.267756E-02
 2.450000E+00  2.850000E+00  1.254013E-02
 2.450000E+00  2.900000E+00  1.238593E-02
 2.450000E+00  2.950000E+00  1.221612E-02
 2.450000E+00  3.000000E+00  1.203183E-02
 2.450000E+00  3.050000E+00  1.183413E-02
 2.450000E+00  3.100000E+00  1.162398E-02
 2.450000E+00  3.150000E+00  1.140222E-02
 2.450000E+00  3.200000E+00  1.116956E-02
 2.450000E+00  3.250000E+00  1.092659E-02
 2.450000E+00  3.300000E+00  1.067376E-02
 2.450000E+00  3.350000E+00  1.041143E-02
 2.450000E+00  3.400000E+00  1.013988E-02
 2.450000E+00  3.450000E+00  9.859341E-03
 2.450000E+00  3.500000E+00  9.569997E-03
 2.450000E+00  3.550000E+00  9.272046E-03
 2.450000E+00  3.600000E+00  8.965700E-03
 2.450000E+00  3.650000E+00  8.651211E-03
 2.450000E+00  3.700000E+00  8.328884E-03
 2.450000E+00  3.750000E+00  7.999099E-03
 2.450000E+00  3.800000E+00  7.662318E-03
 2.450000E+00  3.850000E+00  7.319110E-03
 2.450000E+00  3.900000E+00  6.970163E-03
 2.450000E+00  3.950000E+00  6.616300E-03
 2.450000E+00  4.000000E+00  6.258498E-03
 2.450000E+00  4.050000E+00  5.897896E-03
 2.450000E+00  4.100000E+00  5.535802E-03
 2.450000E+00  4.150000E+00  5.173692E-03
 2.450000E+00  4.200000E+00  4.813202E-03
 2.450000E+00  4.250000E+00  4.456104E-03
 2.450000E+00  4.300000E+00  4.104278E-03
 2.450000E+00  4.350000E+00  3.759677E-03
 2.450000E+00  4.400000E+00  3.424275E-03
 2.450000E+00  4.450000E+00  3.100022E-03
 2.450000E+00  4.500000E+00  2.788785E-03
 2.450000E+00  4.550000E+00  2.492294E-03
 2.450000E+00  4.600000E+00  2.212090E-03
 2.450000E+00  4.650000E+00  1.949472E-03
 2.450000E+00  4.700000E+00  1.705459E-03
 2.450000E+00  4.750000E+00  1.480755E-03
 2.450000E+00  4.800000E+00  1.275735E-03
 2.450000E+00  4.850000E+00  1.090433E-03
 2.450000E+00  4.900000E+00  9.245615E-04
 2.450000E+00  4.950000E+00  7.775275E-04
 2.450000E+00  5.000000E+00  6.484739E-04
 2.450000E+00  5.050000E+00  5.363242E-04
 2.450000E+00  5.100000E+00  4.398336E-04
 2.450000E+00  5.150000E+00  3.576433E-04
 2.450000E+00  5.200000E+00  2.883325E-04
 2.450000E+00  5.250000E+00  2.304658E-04
 2.450000E+00  5.300000E+00  1.826344E-04
 2.450000E+00  5.350000E+00  1.434899E-04
 2.450000E+00  5.400000E+00  1.117700E-04
 2.450000E+00  5.450000E+00  8.631717E-05
 2.450000E+00  5.500000E+00  6.608961E-05
 2.450000E+00  5.550000E+00  5.016673E-05
 2.450000E+00  5.600000E+00  3.774889E-05
 2.450000E+00  5.650000E+00  2.815289E-05
 2.450000E+00  5.700000E+00  2.080404E-05
 2.450000E+00  5.750000E+00  1.522599E-05
 2.450000E+00  5.800000E+00  1.102937E-05
 2.450000E+00  5.850000E+00  7.899942E-06
 2.450000E+00  5.900000E+00  5.587146E-06
 2.450000E+00  5.950000E+00  3.893481E-06
 2.450000E+00  6.000000E+00  2.664978E-06
 2.450000E+00  6.050000E+00  1.782924E-06
 2.450000E+00  6.100000E+00  1.156827E-06
 2.450000E+00  6.150000E+00  7.185508E-07
 2.450000E+00  6.200000E+00  4.175329E-07
 2.450000E+00  6.250000E+00  2.169658E-07
 2.450000E+00  6.300000E+00  9.085572E-08
 2.450000E+00  6.350000E+00  2.187884E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  3.066673E-08
 2.500000E+00 -6.300000E+00  1.271888E-07
 2.500000E+00 -6.250000E+00  3.030671E-07
 2.500000E+00 -6.200000E+00  5.813193E-07
 2.500000E+00 -6.150000E+00  9.958801E-07
 2.500000E+00 -6.100000E+00  1.593797E-06
 2.500000E+00 -6.050000E+00  2.438247E-06
 2.500000E+00 -6.000000E+00  3.612441E-06
 2.500000E+00 -5.950000E+00  5.224534E-06
 2.500000E+00 -5.900000E+00  7.413605E-06
 2.500000E+00 -5.850000E+00  1.035676E-05
 2.500000E+00 -5.800000E+00  1.427729E-05
 2.500000E+00 -5.750000E+00  1.945371E-05
 2.500000E+00 -5.700000E+00  2.622945E-05
 2.500000E+00 -5.650000E+00  3.502267E-05
 2.500000E+00 -5.600000E+00  4.633579E-05
 2.500000E+00 -5.550000E+00  6.076410E-05
 2.500000E+00 -5.500000E+00  7.900268E-05
 2.500000E+00 -5.450000E+00  1.018512E-04
 2.500000E+00 -5.400000E+00  1.302152E-04
 2.500000E+00 -5.350000E+00  1.651040E-04
 2.500000E+00 -5.300000E+00  2.076235E-04
 2.500000E+00 -5.250000E+00  2.589626E-04
 2.500000E+00 -5.200000E+00  3.203736E-04
 2.500000E+00 -5.150000E+00  3.931454E-04
 2.500000E+00 -5.100000E+00  4.785685E-04
 2.500000E+00 -5.050000E+00  5.778952E-04
 2.500000E+00 -5.000000E+00  6.922945E-04
 2.500000E+00 -4.950000E+00  8.228061E-04
 2.500000E+00 -4.900000E+00  9.702954E-04
 2.500000E+00 -4.850000E+00  1.135414E-03
 2.500000E+00 -4.800000E+00  1.318565E-03
 2.500000E+00 -4.750000E+00  1.519886E-03
 2.500000E+00 -4.700000E+00  1.739228E-03
 2.500000E+00 -4.650000E+00  1.976161E-03
 2.500000E+00 -4.600000E+00  2.229976E-03
 2.500000E+00 -4.550000E+00  2.499710E-03
 2.500000E+00 -4.500000E+00  2.784165E-03
 2.500000E+00 -4.450000E+00  3.081950E-03
 2.500000E+00 -4.400000E+00  3.391512E-03
 2.500000E+00 -4.350000E+00  3.711183E-03
 2.500000E+00 -4.300000E+00  4.039223E-03
 2.500000E+00 -4.250000E+00  4.373865E-03
 2.500000E+00 -4.200000E+00  4.713354E-03
 2.500000E+00 -4.150000E+00  5.055991E-03
 2.500000E+00 -4.100000E+00  5.400166E-03
 2.500000E+00 -4.050000E+00  5.744386E-03
 2.500000E+00 -4.000000E+00  6.087299E-03
 2.500000E+00 -3.950000E+00  6.427704E-03
 2.500000E+00 -3.900000E+00  6.764559E-03
 2.500000E+00 -3.850000E+00  7.096977E-03
 2.500000E+00 -3.800000E+00  7.424215E-03
 2.500000E+00 -3.750000E+00  7.745663E-03
 2.500000E+00 -3.700000E+00  8.060831E-03
 2.500000E+00 -3.650000E+00  8.369334E-03
 2.500000E+00 -3.600000E+00  8.670882E-03
 2.500000E+00 -3.550000E+00  8.965275E-03
 2.500000E+00 -3.500000E+00  9.252386E-03
 2.500000E+00 -3.450000E+00  9.532165E-03
 2.500000E+00 -3.400000E+00  9.804622E-03
 2.500000E+00 -3.350000E+00  1.006982E-02
 2.500000E+00 -3.300000E+00  1.032786E-02
 2.500000E+00 -3.250000E+00  1.057889E-02
 2.500000E+00 -3.200000E+00  1.082305E-02
 2.500000E+00 -3.150000E+00  1.106050E-02
 2.500000E+00 -3.100000E+00  1.129142E-02
 2.500000E+00 -3.050000E+00  1.151597E-02
 2.500000E+00 -3.000000E+00  1.173435E-02
 2.500000E+00 -2.950000E+00  1.194673E-02
 2.500000E+00 -2.900000E+00  1.215335E-02
 2.500000E+00 -2.850000E+00  1.235442E-02
 2.500000E+00 -2.800000E+00  1.255021E-02
 2.500000E+00 -2.750000E+00  1.274097E-02
 2.500000E+00 -2.700000E+00  1.292697E-02
 2.500000E+00 -2.650000E+00  1.310846E-02
 2.500000E+00 -2.600000E+00  1.328569E-02
 2.500000E+00 -2.550000E+00  1.345884E-02
 2.500000E+00 -2.500000E+00  1.362811E-02
 2.500000E+00 -2.450000E+00  1.379360E-02
 2.500000E+00 -2.400000E+00  1.395542E-02
 2.500000E+00 -2.350000E+00  1.411360E-02
 2.500000E+00 -2.300000E+00  1.426813E-02
 2.500000E+00 -2.250000E+00  1.441895E-02
 2.500000E+00 -2.200000E+00  1.456594E-02
 2.500000E+00 -2.150000E+00  1.470889E-02
 2.500000E+00 -2.100000E+00  1.484756E-02
 2.500000E+00 -2.050000E+00  1.498160E-02
 2.500000E+00 -2.000000E+00  1.511057E-02
 2.500000E+00 -1.950000E+00  1.523395E-02
 2.500000E+00 -1.900000E+00  1.535109E-02
 2.500000E+00 -1.850000E+00  1.546118E-02
 2.500000E+00 -1.800000E+00  1.556324E-02
 2.500000E+00 -1.750000E+00  1.565602E-02
 2.500000E+00 -1.700000E+00  1.573796E-02
 2.500000E+00 -1.650000E+00  1.580707E-02
 2.500000E+00 -1.600000E+00  1.586085E-02
 2.500000E+00 -1.550000E+00  1.589615E-02
 2.500000E+00 -1.500000E+00  1.590901E-02
 2.500000E+00 -1.450000E+00  1.589452E-02
 2.500000E+00 -1.400000E+00  1.584660E-02
 2.500000E+00 -1.350000E+00  1.575781E-02
 2.500000E+00 -1.300000E+00  1.561919E-02
 2.500000E+00 -1.250000E+00  1.542010E-02
 2.500000E+00 -1.200000E+00  1.514824E-02
 2.500000E+00 -1.150000E+00  1.478985E-02
 2.500000E+00 -1.100000E+00  1.433030E-02
 2.500000E+00 -1.050000E+00  1.375513E-02
 2.500000E+00 -1.000000E+00  1.305187E-02
 2.500000E+00 -9.500000E-01  1.221260E-02
 2.500000E+00 -9.000000E-01  1.123742E-02
 2.500000E+00 -8.500000E-01  1.013853E-02
 2.500000E+00 -8.000000E-01  8.944243E-03
 2.500000E+00 -7.500000E-01  7.702052E-03
 2.500000E+00 -7.000000E-01  6.479075E-03
 2.500000E+00 -6.500000E-01  5.358543E-03
 2.500000E+00 -6.000000E-01  4.431442E-03
 2.500000E+00 -5.500000E-01  3.783852E-03
 2.500000E+00 -5.000000E-01  3.482341E-03
 2.500000E+00 -4.500000E-01  3.561201E-03
 2.500000E+00 -4.000000E-01  4.015409E-03
 2.500000E+00 -3.500000E-01  4.801664E-03
 2.500000E+00 -3.000000E-01  5.847144E-03
 2.500000E+00 -2.500000E-01  7.063128E-03
 2.500000E+00 -2.000000E-01  8.359446E-03
 2.500000E+00 -1.500000E-01  9.656245E-03
 2.500000E+00 -1.000000E-01  1.089114E-02
 2.500000E+00 -5.000000E-02  1.202165E-02
 2.500000E+00  0.000000E+00  1.302391E-02
 2.500000E+00  5.000000E-02  1.388926E-02
 2.500000E+00  1.000000E-01  1.462010E-02
 2.500000E+00  1.500000E-01  1.522589E-02
 2.500000E+00  2.000000E-01  1.571993E-02
 2.500000E+00  2.500000E-01  1.611687E-02
 2.500000E+00  3.000000E-01  1.643124E-02
 2.500000E+00  3.500000E-01  1.667640E-02
 2.500000E+00  4.000000E-01  1.686415E-02
 2.500000E+00  4.500000E-01  1.700454E-02
 2.500000E+00  5.000000E-01  1.710596E-02
 2.500000E+00  5.500000E-01  1.717527E-02
 2.500000E+00  6.000000E-01  1.721797E-02
 2.500000E+00  6.500000E-01  1.723847E-02
 2.500000E+00  7.000000E-01  1.724018E-02
 2.500000E+00  7.500000E-01  1.722576E-02
 2.500000E+00  8.000000E-01  1.719719E-02
 2.500000E+00  8.500000E-01  1.715590E-02
 2.500000E+00  9.000000E-01  1.710289E-02
 2.500000E+00  9.500000E-01  1.703874E-02
 2.500000E+00  1.000000E+00  1.696375E-02
 2.500000E+00  1.050000E+00  1.687796E-02
 2.500000E+00  1.100000E+00  1.678120E-02
 2.500000E+00  1.150000E+00  1.667315E-02
 2.500000E+00  1.200000E+00  1.655343E-02
 2.500000E+00  1.250000E+00  1.642158E-02
 2.500000E+00  1.300000E+00  1.627723E-02
 2.500000E+00  1.350000E+00  1.612009E-02
 2.500000E+00  1.400000E+00  1.595015E-02
 2.500000E+00  1.450000E+00  1.576771E-02
 2.500000E+00  1.500000E+00  1.557358E-02
 2.500000E+00  1.550000E+00  1.536916E-02
 2.500000E+00  1.600000E+00  1.515658E-02
 2.500000E+00  1.650000E+00  1.493874E-02
 2.500000E+00  1.700000E+00  1.471933E-02
 2.500000E+00  1.750000E+00  1.450265E-02
 2.500000E+00  1.800000E+00  1.429349E-02
 2.500000E+00  1.850000E+00  1.409669E-02
 2.500000E+00  1.900000E+00  1.391681E-02
 2.500000E+00  1.950000E+00  1.375764E-02
 2.500000E+00  2.000000E+00  1.362179E-02
 2.500000E+00  2.050000E+00  1.351035E-02
 2.500000E+00  2.100000E+00  1.342278E-02
 2.500000E+00  2.150000E+00  1.335687E-02
 2.500000E+00  2.200000E+00  1.330904E-02
 2.500000E+00  2.250000E+00  1.327464E-02
 2.500000E+00  2.300000E+00  1.324845E-02
 2.500000E+00  2.350000E+00  1.322514E-02
 2.500000E+00  2.400000E+00  1.319968E-02
 2.500000E+00  2.450000E+00  1.316763E-02
 2.500000E+00  2.500000E+00  1.312538E-02
 2.500000E+00  2.550000E+00  1.307019E-02
 2.500000E+00  2.600000E+00  1.300017E-02
 2.500000E+00  2.650000E+00  1.291420E-02
 2.500000E+00  2.700000E+00  1.281180E-02
 2.500000E+00  2.750000E+00  1.269298E-02
 2.500000E+00  2.800000E+00  1.255811E-02
 2.500000E+00  2.850000E+00  1.240781E-02
 2.500000E+00  2.900000E+00  1.224283E-02
 2.500000E+00  2.950000E+00  1.206400E-02
 2.500000E+00  3.000000E+00  1.187213E-02
 2.500000E+00  3.050000E+00  1.166802E-02
 2.500000E+00  3.100000E+00  1.145240E-02
 2.500000E+00  3.150000E+00  1.122592E-02
 2.500000E+00  3.200000E+00  1.098912E-02
 2.500000E+00  3.250000E+00  1.074247E-02
 2.500000E+00  3.300000E+00  1.048633E-02
 2.500000E+00  3.350000E+00  1.022098E-02
 2.500000E+00  3.400000E+00  9.946667E-03
 2.500000E+00  3.450000E+00  9.663573E-03
 2.500000E+00  3.500000E+00  9.371882E-03
 2.500000E+00  3.550000E+00  9.071788E-03
 2.500000E+00  3.600000E+00  8.763513E-03
 2.500000E+00  3.650000E+00  8.447331E-03
 2.500000E+00  3.700000E+00  8.123579E-03
 2.500000E+00  3.750000E+00  7.792675E-03
 2.500000E+00  3.800000E+00  7.455129E-03
 2.500000E+00  3.850000E+00  7.111563E-03
 2.500000E+00  3.900000E+00  6.762723E-03
 2.500000E+00  3.950000E+00  6.409495E-03
 2.500000E+00  4.000000E+00  6.052919E-03
 2.500000E+00  4.050000E+00  5.694200E-03
 2.500000E+00  4.100000E+00  5.334709E-03
 2.500000E+00  4.150000E+00  4.975978E-03
 2.500000E+00  4.200000E+00  4.619689E-03
 2.500000E+00  4.250000E+00  4.267649E-03
 2.500000E+00  4.300000E+00  3.921753E-03
 2.500000E+00  4.350000E+00  3.583946E-03
 2.500000E+00  4.400000E+00  3.256171E-03
 2.500000E+00  4.450000E+00  2.940319E-03
 2.500000E+00  4.500000E+00  2.638171E-03
 2.500000E+00  4.550000E+00  2.351349E-03
 2.500000E+00  4.600000E+00  2.081262E-03
 2.500000E+00  4.650000E+00  1.829062E-03
 2.500000E+00  4.700000E+00  1.595611E-03
 2.500000E+00  4.750000E+00  1.381450E-03
 2.500000E+00  4.800000E+00  1.186795E-03
 2.500000E+00  4.850000E+00  1.011533E-03
 2.500000E+00  4.900000E+00  8.552421E-04
 2.500000E+00  4.950000E+00  7.172194E-04
 2.500000E+00  5.000000E+00  5.965211E-04
 2.500000E+00  5.050000E+00  4.920105E-04
 2.500000E+00  5.100000E+00  4.024091E-04
 2.500000E+00  5.150000E+00  3.263489E-04
 2.500000E+00  5.200000E+00  2.624218E-04
 2.500000E+00  5.250000E+00  2.092231E-04
 2.500000E+00  5.300000E+00  1.653892E-04
 2.500000E+00  5.350000E+00  1.296264E-04
 2.500000E+00  5.400000E+00  1.007336E-04
 2.500000E+00  5.450000E+00  7.761651E-05
 2.500000E+00  5.500000E+00  5.929693E-05
 2.500000E+00  5.550000E+00  4.491515E-05
 2.500000E+00  5.600000E+00  3.372848E-05
 2.500000E+00  5.650000E+00  2.510547E-05
 2.500000E+00  5.700000E+00  1.851751E-05
 2.500000E+00  5.750000E+00  1.352840E-05
 2.500000E+00  5.800000E+00  9.783025E-06
 2.500000E+00  5.850000E+00  6.995909E-06
 2.500000E+00  5.900000E+00  4.940231E-06
 2.500000E+00  5.950000E+00  3.437770E-06
 2.500000E+00  6.000000E+00  2.349989E-06
 2.500000E+00  6.050000E+00  1.570360E-06
 2.500000E+00  6.100000E+00  1.017883E-06
 2.500000E+00  6.150000E+00  6.317211E-07
 2.500000E+00  6.200000E+00  3.668377E-07
 2.500000E+00  6.250000E+00  1.905306E-07
 2.500000E+00  6.300000E+00  7.975992E-08
 2.500000E+00  6.350000E+00  1.920335E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.642920E-08
 2.550000E+00 -6.300000E+00  1.096677E-07
 2.550000E+00 -6.250000E+00  2.615191E-07
 2.550000E+00 -6.200000E+00  5.021248E-07
 2.550000E+00 -6.150000E+00  8.612137E-07
 2.550000E+00 -6.100000E+00  1.380072E-06
 2.550000E+00 -6.050000E+00  2.114261E-06
 2.550000E+00 -6.000000E+00  3.137174E-06
 2.550000E+00 -5.950000E+00  4.544515E-06
 2.550000E+00 -5.900000E+00  6.459793E-06
 2.550000E+00 -5.850000E+00  9.040850E-06
 2.550000E+00 -5.800000E+00  1.248740E-05
 2.550000E+00 -5.750000E+00  1.704944E-05
 2.550000E+00 -5.700000E+00  2.303627E-05
 2.550000E+00 -5.650000E+00  3.082590E-05
 2.550000E+00 -5.600000E+00  4.087431E-05
 2.550000E+00 -5.550000E+00  5.372411E-05
 2.550000E+00 -5.500000E+00  7.001210E-05
 2.550000E+00 -5.450000E+00  9.047504E-05
 2.550000E+00 -5.400000E+00  1.159528E-04
 2.550000E+00 -5.350000E+00  1.473885E-04
 2.550000E+00 -5.300000E+00  1.858234E-04
 2.550000E+00 -5.250000E+00  2.323879E-04
 2.550000E+00 -5.200000E+00  2.882844E-04
 2.550000E+00 -5.150000E+00  3.547642E-04
 2.550000E+00 -5.100000E+00  4.330968E-04
 2.550000E+00 -5.050000E+00  5.245326E-04
 2.550000E+00 -5.000000E+00  6.302610E-04
 2.550000E+00 -4.950000E+00  7.513661E-04
 2.550000E+00 -4.900000E+00  8.887826E-04
 2.550000E+00 -4.850000E+00  1.043256E-03
 2.550000E+00 -4.800000E+00  1.215307E-03
 2.550000E+00 -4.750000E+00  1.405208E-03
 2.550000E+00 -4.700000E+00  1.612962E-03
 2.550000E+00 -4.650000E+00  1.838298E-03
 2.550000E+00 -4.600000E+00  2.080672E-03
 2.550000E+00 -4.550000E+00  2.339277E-03
 2.550000E+00 -4.500000E+00  2.613068E-03
 2.550000E+00 -4.450000E+00  2.900785E-03
 2.550000E+00 -4.400000E+00  3.200990E-03
 2.550000E+00 -4.350000E+00  3.512108E-03
 2.550000E+00 -4.300000E+00  3.832466E-03
 2.550000E+00 -4.250000E+00  4.160340E-03
 2.550000E+00 -4.200000E+00  4.493997E-03
 2.550000E+00 -4.150000E+00  4.831737E-03
 2.550000E+00 -4.100000E+00  5.171927E-03
 2.550000E+00 -4.050000E+00  5.513037E-03
 2.550000E+00 -4.000000E+00  5.853664E-03
 2.550000E+00 -3.950000E+00  6.192545E-03
 2.550000E+00 -3.900000E+00  6.528571E-03
 2.550000E+00 -3.850000E+00  6.860782E-03
 2.550000E+00 -3.800000E+00  7.188368E-03
 2.550000E+00 -3.750000E+00  7.510650E-03
 2.550000E+00 -3.700000E+00  7.827077E-03
 2.550000E+00 -3.650000E+00  8.137206E-03
 2.550000E+00 -3.600000E+00  8.440697E-03
 2.550000E+00 -3.550000E+00  8.737300E-03
 2.550000E+00 -3.500000E+00  9.026847E-03
 2.550000E+00 -3.450000E+00  9.309244E-03
 2.550000E+00 -3.400000E+00  9.584465E-03
 2.550000E+00 -3.350000E+00  9.852537E-03
 2.550000E+00 -3.300000E+00  1.011353E-02
 2.550000E+00 -3.250000E+00  1.036755E-02
 2.550000E+00 -3.200000E+00  1.061473E-02
 2.550000E+00 -3.150000E+00  1.085519E-02
 2.550000E+00 -3.100000E+00  1.108910E-02
 2.550000E+00 -3.050000E+00  1.131661E-02
 2.550000E+00 -3.000000E+00  1.153788E-02
 2.550000E+00 -2.950000E+00  1.175310E-02
 2.550000E+00 -2.900000E+00  1.196247E-02
 2.550000E+00 -2.850000E+00  1.216622E-02
 2.550000E+00 -2.800000E+00  1.236459E-02
 2.550000E+00 -2.750000E+00  1.255783E-02
 2.550000E+00 -2.700000E+00  1.274619E-02
 2.550000E+00 -2.650000E+00  1.292991E-02
 2.550000E+00 -2.600000E+00  1.310922E-02
 2.550000E+00 -2.550000E+00  1.328431E-02
 2.550000E+00 -2.500000E+00  1.345534E-02
 2.550000E+00 -2.450000E+00  1.362243E-02
 2.550000E+00 -2.400000E+00  1.378566E-02
 2.550000E+00 -2.350000E+00  1.394508E-02
 2.550000E+00 -2.300000E+00  1.410067E-02
 2.550000E+00 -2.250000E+00  1.425238E-02
 2.550000E+00 -2.200000E+00  1.440008E-02
 2.550000E+00 -2.150000E+00  1.454361E-02
 2.550000E+00 -2.100000E+00  1.468269E-02
 2.550000E+00 -2.050000E+00  1.481700E-02
 2.550000E+00 -2.000000E+00  1.494612E-02
 2.550000E+00 -1.950000E+00  1.506950E-02
 2.550000E+00 -1.900000E+00  1.518649E-02
 2.550000E+00 -1.850000E+00  1.529628E-02
 2.550000E+00 -1.800000E+00  1.539783E-02
 2.550000E+00 -1.750000E+00  1.548987E-02
 2.550000E+00 -1.700000E+00  1.557076E-02
 2.550000E+00 -1.650000E+00  1.563841E-02
 2.550000E+00 -1.600000E+00  1.569018E-02
 2.550000E+00 -1.550000E+00  1.572275E-02
 2.550000E+00 -1.500000E+00  1.573191E-02
 2.550000E+00 -1.450000E+00  1.571241E-02
 2.550000E+00 -1.400000E+00  1.565773E-02
 2.550000E+00 -1.350000E+00  1.555985E-02
 2.550000E+00 -1.300000E+00  1.540904E-02
 2.550000E+00 -1.250000E+00  1.519369E-02
 2.550000E+00 -1.200000E+00  1.490027E-02
 2.550000E+00 -1.150000E+00  1.451351E-02
 2.550000E+00 -1.100000E+00  1.401696E-02
 2.550000E+00 -1.050000E+00  1.339416E-02
 2.550000E+00 -1.000000E+00  1.263049E-02
 2.550000E+00 -9.500000E-01  1.171610E-02
 2.550000E+00 -9.000000E-01  1.064968E-02
 2.550000E+00 -8.500000E-01  9.443204E-03
 2.550000E+00 -8.000000E-01  8.126643E-03
 2.550000E+00 -7.500000E-01  6.751673E-03
 2.550000E+00 -7.000000E-01  5.392585E-03
 2.550000E+00 -6.500000E-01  4.142616E-03
 2.550000E+00 -6.000000E-01  3.104619E-03
 2.550000E+00 -5.500000E-01  2.376582E-03
 2.550000E+00 -5.000000E-01  2.034678E-03
 2.550000E+00 -4.500000E-01  2.118315E-03
 2.550000E+00 -4.000000E-01  2.621845E-03
 2.550000E+00 -3.500000E-01  3.495763E-03
 2.550000E+00 -3.000000E-01  4.656969E-03
 2.550000E+00 -2.500000E-01  6.004674E-03
 2.550000E+00 -2.000000E-01  7.437123E-03
 2.550000E+00 -1.500000E-01  8.865018E-03
 2.550000E+00 -1.000000E-01  1.021945E-02
 2.550000E+00 -5.000000E-02  1.145430E-02
 2.550000E+00  0.000000E+00  1.254451E-02
 2.550000E+00  5.000000E-02  1.348194E-02
 2.550000E+00  1.000000E-01  1.427051E-02
 2.550000E+00  1.500000E-01  1.492171E-02
 2.550000E+00  2.000000E-01  1.545092E-02
 2.550000E+00  2.500000E-01  1.587482E-02
 2.550000E+00  3.000000E-01  1.620964E-02
 2.550000E+00  3.500000E-01  1.647023E-02
 2.550000E+00  4.000000E-01  1.666955E-02
 2.550000E+00  4.500000E-01  1.681863E-02
 2.550000E+00  5.000000E-01  1.692658E-02
 2.550000E+00  5.500000E-01  1.700084E-02
 2.550000E+00  6.000000E-01  1.704738E-02
 2.550000E+00  6.500000E-01  1.707094E-02
 2.550000E+00  7.000000E-01  1.707523E-02
 2.550000E+00  7.500000E-01  1.706314E-02
 2.550000E+00  8.000000E-01  1.703684E-02
 2.550000E+00  8.500000E-01  1.699796E-02
 2.550000E+00  9.000000E-01  1.694764E-02
 2.550000E+00  9.500000E-01  1.688665E-02
 2.550000E+00  1.000000E+00  1.681547E-02
 2.550000E+00  1.050000E+00  1.673429E-02
 2.550000E+00  1.100000E+00  1.664318E-02
 2.550000E+00  1.150000E+00  1.654203E-02
 2.550000E+00  1.200000E+00  1.643069E-02
 2.550000E+00  1.250000E+00  1.630897E-02
 2.550000E+00  1.300000E+00  1.617675E-02
 2.550000E+00  1.350000E+00  1.603399E-02
 2.550000E+00  1.400000E+00  1.588086E-02
 2.550000E+00  1.450000E+00  1.571780E-02
 2.550000E+00  1.500000E+00  1.554562E-02
 2.550000E+00  1.550000E+00  1.536556E-02
 2.550000E+00  1.600000E+00  1.517940E-02
 2.550000E+00  1.650000E+00  1.498942E-02
 2.550000E+00  1.700000E+00  1.479845E-02
 2.550000E+00  1.750000E+00  1.460970E-02
 2.550000E+00  1.800000E+00  1.442663E-02
 2.550000E+00  1.850000E+00  1.425273E-02
 2.550000E+00  1.900000E+00  1.409118E-02
 2.550000E+00  1.950000E+00  1.394458E-02
 2.550000E+00  2.000000E+00  1.381464E-02
 2.550000E+00  2.050000E+00  1.370204E-02
 2.550000E+00  2.100000E+00  1.360625E-02
 2.550000E+00  2.150000E+00  1.352559E-02
 2.550000E+00  2.200000E+00  1.345741E-02
 2.550000E+00  2.250000E+00  1.339829E-02
 2.550000E+00  2.300000E+00  1.334439E-02
 2.550000E+00  2.350000E+00  1.329177E-02
 2.550000E+00  2.400000E+00  1.323666E-02
 2.550000E+00  2.450000E+00  1.317570E-02
 2.550000E+00  2.500000E+00  1.310610E-02
 2.550000E+00  2.550000E+00  1.302567E-02
 2.550000E+00  2.600000E+00  1.293287E-02
 2.550000E+00  2.650000E+00  1.282669E-02
 2.550000E+00  2.700000E+00  1.270664E-02
 2.550000E+00  2.750000E+00  1.257258E-02
 2.550000E+00  2.800000E+00  1.242467E-02
 2.550000E+00  2.850000E+00  1.226329E-02
 2.550000E+00  2.900000E+00  1.208892E-02
 2.550000E+00  2.950000E+00  1.190213E-02
 2.550000E+00  3.000000E+00  1.170349E-02
 2.550000E+00  3.050000E+00  1.149360E-02
 2.550000E+00  3.100000E+00  1.127298E-02
 2.550000E+00  3.150000E+00  1.104212E-02
 2.550000E+00  3.200000E+00  1.080145E-02
 2.550000E+00  3.250000E+00  1.055132E-02
 2.550000E+00  3.300000E+00  1.029201E-02
 2.550000E+00  3.350000E+00  1.002377E-02
 2.550000E+00  3.400000E+00  9.746777E-03
 2.550000E+00  3.450000E+00  9.461219E-03
 2.550000E+00  3.500000E+00  9.167270E-03
 2.550000E+00  3.550000E+00  8.865129E-03
 2.550000E+00  3.600000E+00  8.555041E-03
 2.550000E+00  3.650000E+00  8.237305E-03
 2.550000E+00  3.700000E+00  7.912297E-03
 2.550000E+00  3.750000E+00  7.580479E-03
 2.550000E+00  3.800000E+00  7.242413E-03
 2.550000E+00  3.850000E+00  6.898777E-03
 2.550000E+00  3.900000E+00  6.550379E-03
 2.550000E+00  3.950000E+00  6.198169E-03
 2.550000E+00  4.000000E+00  5.843251E-03
 2.550000E+00  4.050000E+00  5.486893E-03
 2.550000E+00  4.100000E+00  5.130523E-03
 2.550000E+00  4.150000E+00  4.775726E-03
 2.550000E+00  4.200000E+00  4.424222E-03
 2.550000E+00  4.250000E+00  4.077839E-03
 2.550000E+00  4.300000E+00  3.738475E-03
 2.550000E+00  4.350000E+00  3.408054E-03
 2.550000E+00  4.400000E+00  3.088474E-03
 2.550000E+00  4.450000E+00  2.781552E-03
 2.550000E+00  4.500000E+00  2.488974E-03
 2.550000E+00  4.550000E+00  2.212239E-03
 2.550000E+00  4.600000E+00  1.952617E-03
 2.550000E+00  4.650000E+00  1.711109E-03
 2.550000E+00  4.700000E+00  1.488413E-03
 2.550000E+00  4.750000E+00  1.284910E-03
 2.550000E+00  4.800000E+00  1.100662E-03
 2.550000E+00  4.850000E+00  9.354124E-04
 2.550000E+00  4.900000E+00  7.886163E-04
 2.550000E+00  4.950000E+00  6.594698E-04
 2.550000E+00  5.000000E+00  5.469539E-04
 2.550000E+00  5.050000E+00  4.498829E-04
 2.550000E+00  5.100000E+00  3.669551E-04
 2.550000E+00  5.150000E+00  2.968032E-04
 2.550000E+00  5.200000E+00  2.380397E-04
 2.550000E+00  5.250000E+00  1.892976E-04
 2.550000E+00  5.300000E+00  1.492631E-04
 2.550000E+00  5.350000E+00  1.167010E-04
 2.550000E+00  5.400000E+00  9.047284E-05
 2.550000E+00  5.450000E+00  6.954901E-05
 2.550000E+00  5.500000E+00  5.301439E-05
 2.550000E+00  5.550000E+00  4.006942E-05
 2.550000E+00  5.600000E+00  3.002689E-05
 2.550000E+00  5.650000E+00  2.230542E-05
 2.550000E+00  5.700000E+00  1.642055E-05
 2.550000E+00  5.750000E+00  1.197425E-05
 2.550000E+00  5.800000E+00  8.643812E-06
 2.550000E+00  5.850000E+00  6.170798E-06
 2.550000E+00  5.900000E+00  4.350590E-06
 2.550000E+00  5.950000E+00  3.022920E-06
 2.550000E+00  6.000000E+00  2.063571E-06
 2.550000E+00  6.050000E+00  1.377279E-06
 2.550000E+00  6.100000E+00  8.917963E-07
 2.550000E+00  6.150000E+00  5.529942E-07
 2.550000E+00  6.200000E+00  3.209084E-07
 2.550000E+00  6.250000E+00  1.665959E-07
 2.550000E+00  6.300000E+00  6.971853E-08
 2.550000E+00  6.350000E+00  1.678283E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  2.270458E-08
 2.600000E+00 -6.300000E+00  9.425052E-08
 2.600000E+00 -6.250000E+00  2.248989E-07
 2.600000E+00 -6.200000E+00  4.321781E-07
 2.600000E+00 -6.150000E+00  7.420002E-07
 2.600000E+00 -6.100000E+00  1.190426E-06
 2.600000E+00 -6.050000E+00  1.826120E-06
 2.600000E+00 -6.000000E+00  2.713567E-06
 2.600000E+00 -5.950000E+00  3.937156E-06
 2.600000E+00 -5.900000E+00  5.606186E-06
 2.600000E+00 -5.850000E+00  7.860833E-06
 2.600000E+00 -5.800000E+00  1.087906E-05
 2.600000E+00 -5.750000E+00  1.488435E-05
 2.600000E+00 -5.700000E+00  2.015412E-05
 2.600000E+00 -5.650000E+00  2.702855E-05
 2.600000E+00 -5.600000E+00  3.591951E-05
 2.600000E+00 -5.550000E+00  4.731927E-05
 2.600000E+00 -5.500000E+00  6.180836E-05
 2.600000E+00 -5.450000E+00  8.006222E-05
 2.600000E+00 -5.400000E+00  1.028558E-04
 2.600000E+00 -5.350000E+00  1.310656E-04
 2.600000E+00 -5.300000E+00  1.656672E-04
 2.600000E+00 -5.250000E+00  2.077289E-04
 2.600000E+00 -5.200000E+00  2.583983E-04
 2.600000E+00 -5.150000E+00  3.188826E-04
 2.600000E+00 -5.100000E+00  3.904216E-04
 2.600000E+00 -5.050000E+00  4.742538E-04
 2.600000E+00 -5.000000E+00  5.715778E-04
 2.600000E+00 -4.950000E+00  6.835101E-04
 2.600000E+00 -4.900000E+00  8.110431E-04
 2.600000E+00 -4.850000E+00  9.550043E-04
 2.600000E+00 -4.800000E+00  1.116021E-03
 2.600000E+00 -4.750000E+00  1.294493E-03
 2.600000E+00 -4.700000E+00  1.490569E-03
 2.600000E+00 -4.650000E+00  1.704132E-03
 2.600000E+00 -4.600000E+00  1.934801E-03
 2.600000E+00 -4.550000E+00  2.181932E-03
 2.600000E+00 -4.500000E+00  2.444632E-03
 2.600000E+00 -4.450000E+00  2.721785E-03
 2.600000E+00 -4.400000E+00  3.012078E-03
 2.600000E+00 -4.350000E+00  3.314039E-03
 2.600000E+00 -4.300000E+00  3.626080E-03
 2.600000E+00 -4.250000E+00  3.946533E-03
 2.600000E+00 -4.200000E+00  4.273700E-03
 2.600000E+00 -4.150000E+00  4.605893E-03
 2.600000E+00 -4.100000E+00  4.941471E-03
 2.600000E+00 -4.050000E+00  5.278877E-03
 2.600000E+00 -4.000000E+00  5.616664E-03
 2.600000E+00 -3.950000E+00  5.953515E-03
 2.600000E+00 -3.900000E+00  6.288256E-03
 2.600000E+00 -3.850000E+00  6.619860E-03
 2.600000E+00 -3.800000E+00  6.947444E-03
 2.600000E+00 -3.750000E+00  7.270263E-03
 2.600000E+00 -3.700000E+00  7.587700E-03
 2.600000E+00 -3.650000E+00  7.899251E-03
 2.600000E+00 -3.600000E+00  8.204520E-03
 2.600000E+00 -3.550000E+00  8.503204E-03
 2.600000E+00 -3.500000E+00  8.795087E-03
 2.600000E+00 -3.450000E+00  9.080029E-03
 2.600000E+00 -3.400000E+00  9.357961E-03
 2.600000E+00 -3.350000E+00  9.628869E-03
 2.600000E+00 -3.300000E+00  9.892786E-03
 2.600000E+00 -3.250000E+00  1.014978E-02
 2.600000E+00 -3.200000E+00  1.039996E-02
 2.600000E+00 -3.150000E+00  1.064342E-02
 2.600000E+00 -3.100000E+00  1.088030E-02
 2.600000E+00 -3.050000E+00  1.111074E-02
 2.600000E+00 -3.000000E+00  1.133489E-02
 2.600000E+00 -2.950000E+00  1.155294E-02
 2.600000E+00 -2.900000E+00  1.176507E-02
 2.600000E+00 -2.850000E+00  1.197150E-02
 2.600000E+00 -2.800000E+00  1.217246E-02
 2.600000E+00 -2.750000E+00  1.236820E-02
 2.600000E+00 -2.700000E+00  1.255896E-02
 2.600000E+00 -2.650000E+00  1.274496E-02
 2.600000E+00 -2.600000E+00  1.292643E-02
 2.600000E+00 -2.550000E+00  1.310354E-02
 2.600000E+00 -2.500000E+00  1.327645E-02
 2.600000E+00 -2.450000E+00  1.344526E-02
 2.600000E+00 -2.400000E+00  1.361006E-02
 2.600000E+00 -2.350000E+00  1.377089E-02
 2.600000E+00 -2.300000E+00  1.392774E-02
 2.600000E+00 -2.250000E+00  1.408055E-02
 2.600000E+00 -2.200000E+00  1.422921E-02
 2.600000E+00 -2.150000E+00  1.437354E-02
 2.600000E+00 -2.100000E+00  1.451331E-02
 2.600000E+00 -2.050000E+00  1.464818E-02
 2.600000E+00 -2.000000E+00  1.477773E-02
 2.600000E+00 -1.950000E+00  1.490142E-02
 2.600000E+00 -1.900000E+00  1.501861E-02
 2.600000E+00 -1.850000E+00  1.512845E-02
 2.600000E+00 -1.800000E+00  1.522990E-02
 2.600000E+00 -1.750000E+00  1.532165E-02
 2.600000E+00 -1.700000E+00  1.540200E-02
 2.600000E+00 -1.650000E+00  1.546882E-02
 2.600000E+00 -1.600000E+00  1.551938E-02
 2.600000E+00 -1.550000E+00  1.555021E-02
 2.600000E+00 -1.500000E+00  1.555693E-02
 2.600000E+00 -1.450000E+00  1.553405E-02
 2.600000E+00 -1.400000E+00  1.547475E-02
 2.600000E+00 -1.350000E+00  1.537058E-02
 2.600000E+00 -1.300000E+00  1.521126E-02
 2.600000E+00 -1.250000E+00  1.498447E-02
 2.600000E+00 -1.200000E+00  1.467576E-02
 2.600000E+00 -1.150000E+00  1.426874E-02
 2.600000E+00 -1.100000E+00  1.374563E-02
 2.600000E+00 -1.050000E+00  1.308843E-02
 2.600000E+00 -1.000000E+00  1.228089E-02
 2.600000E+00 -9.500000E-01  1.131162E-02
 2.600000E+00 -9.000000E-01  1.017818E-02
 2.600000E+00 -8.500000E-01  8.892235E-03
 2.600000E+00 -8.000000E-01  7.484850E-03
 2.600000E+00 -7.500000E-01  6.010728E-03
 2.600000E+00 -7.000000E-01  4.549475E-03
 2.600000E+00 -6.500000E-01  3.201868E-03
 2.600000E+00 -6.000000E-01  2.079812E-03
 2.600000E+00 -5.500000E-01  1.290455E-03
 2.600000E+00 -5.000000E-01  9.174129E-04
 2.600000E+00 -4.500000E-01  1.004102E-03
 2.600000E+00 -4.000000E-01  1.544442E-03
 2.600000E+00 -3.500000E-01  2.484173E-03
 2.600000E+00 -3.000000E-01  3.732304E-03
 2.600000E+00 -2.500000E-01  5.178803E-03
 2.600000E+00 -2.000000E-01  6.713093E-03
 2.600000E+00 -1.500000E-01  8.238740E-03
 2.600000E+00 -1.000000E-01  9.681965E-03
 2.600000E+00 -5.000000E-02  1.099403E-02
 2.600000E+00  0.000000E+00  1.214905E-02
 2.600000E+00  5.000000E-02  1.313936E-02
 2.600000E+00  1.000000E-01  1.397010E-02
 2.600000E+00  1.500000E-01  1.465432E-02
 2.600000E+00  2.000000E-01  1.520900E-02
 2.600000E+00  2.500000E-01  1.565231E-02
 2.600000E+00  3.000000E-01  1.600180E-02
 2.600000E+00  3.500000E-01  1.627338E-02
 2.600000E+00  4.000000E-01  1.648093E-02
 2.600000E+00  4.500000E-01  1.663614E-02
 2.600000E+00  5.000000E-01  1.674870E-02
 2.600000E+00  5.500000E-01  1.682645E-02
 2.600000E+00  6.000000E-01  1.687571E-02
 2.600000E+00  6.500000E-01  1.690148E-02
 2.600000E+00  7.000000E-01  1.690769E-02
 2.600000E+00  7.500000E-01  1.689738E-02
 2.600000E+00  8.000000E-01  1.687290E-02
 2.600000E+00  8.500000E-01  1.683599E-02
 2.600000E+00  9.000000E-01  1.678795E-02
 2.600000E+00  9.500000E-01  1.672967E-02
 2.600000E+00  1.000000E+00  1.666175E-02
 2.600000E+00  1.050000E+00  1.658456E-02
 2.600000E+00  1.100000E+00  1.649830E-02
 2.600000E+00  1.150000E+00  1.640306E-02
 2.600000E+00  1.200000E+00  1.629884E-02
 2.600000E+00  1.250000E+00  1.618566E-02
 2.600000E+00  1.300000E+00  1.606356E-02
 2.600000E+00  1.350000E+00  1.593268E-02
 2.600000E+00  1.400000E+00  1.579330E-02
 2.600000E+00  1.450000E+00  1.564593E-02
 2.600000E+00  1.500000E+00  1.549133E-02
 2.600000E+00  1.550000E+00  1.533059E-02
 2.600000E+00  1.600000E+00  1.516513E-02
 2.600000E+00  1.650000E+00  1.499678E-02
 2.600000E+00  1.700000E+00  1.482765E-02
 2.600000E+00  1.750000E+00  1.466013E-02
 2.600000E+00  1.800000E+00  1.449673E-02
 2.600000E+00  1.850000E+00  1.433988E-02
 2.600000E+00  1.900000E+00  1.419181E-02
 2.600000E+00  1.950000E+00  1.405427E-02
 2.600000E+00  2.000000E+00  1.392836E-02
 2.600000E+00  2.050000E+00  1.381444E-02
 2.600000E+00  2.100000E+00  1.371202E-02
 2.600000E+00  2.150000E+00  1.361982E-02
 2.600000E+00  2.200000E+00  1.353584E-02
 2.600000E+00  2.250000E+00  1.345756E-02
 2.600000E+00  2.300000E+00  1.338214E-02
 2.600000E+00  2.350000E+00  1.330665E-02
 2.600000E+00  2.400000E+00  1.322828E-02
 2.600000E+00  2.450000E+00  1.314446E-02
 2.600000E+00  2.500000E+00  1.305306E-02
 2.600000E+00  2.550000E+00  1.295234E-02
 2.600000E+00  2.600000E+00  1.284103E-02
 2.600000E+00  2.650000E+00  1.271828E-02
 2.600000E+00  2.700000E+00  1.258359E-02
 2.600000E+00  2.750000E+00  1.243675E-02
 2.600000E+00  2.800000E+00  1.227779E-02
 2.600000E+00  2.850000E+00  1.210690E-02
 2.600000E+00  2.900000E+00  1.192437E-02
 2.600000E+00  2.950000E+00  1.173058E-02
 2.600000E+00  3.000000E+00  1.152593E-02
 2.600000E+00  3.050000E+00  1.131082E-02
 2.600000E+00  3.100000E+00  1.108564E-02
 2.600000E+00  3.150000E+00  1.085074E-02
 2.600000E+00  3.200000E+00  1.060645E-02
 2.600000E+00  3.250000E+00  1.035303E-02
 2.600000E+00  3.300000E+00  1.009072E-02
 2.600000E+00  3.350000E+00  9.819701E-03
 2.600000E+00  3.400000E+00  9.540149E-03
 2.600000E+00  3.450000E+00  9.252231E-03
 2.600000E+00  3.500000E+00  8.956131E-03
 2.600000E+00  3.550000E+00  8.652066E-03
 2.600000E+00  3.600000E+00  8.340304E-03
 2.600000E+00  3.650000E+00  8.021183E-03
 2.600000E+00  3.700000E+00  7.695119E-03
 2.600000E+00  3.750000E+00  7.362624E-03
 2.600000E+00  3.800000E+00  7.024317E-03
 2.600000E+00  3.850000E+00  6.680937E-03
 2.600000E+00  3.900000E+00  6.333354E-03
 2.600000E+00  3.950000E+00  5.982583E-03
 2.600000E+00  4.000000E+00  5.629793E-03
 2.600000E+00  4.050000E+00  5.276310E-03
 2.600000E+00  4.100000E+00  4.923617E-03
 2.600000E+00  4.150000E+00  4.573340E-03
 2.600000E+00  4.200000E+00  4.227228E-03
 2.600000E+00  4.250000E+00  3.887121E-03
 2.600000E+00  4.300000E+00  3.554904E-03
 2.600000E+00  4.350000E+00  3.232467E-03
 2.600000E+00  4.400000E+00  2.921647E-03
 2.600000E+00  4.450000E+00  2.624174E-03
 2.600000E+00  4.500000E+00  2.341625E-03
 2.600000E+00  4.550000E+00  2.075369E-03
 2.600000E+00  4.600000E+00  1.826528E-03
 2.600000E+00  4.650000E+00  1.595944E-03
 2.600000E+00  4.700000E+00  1.384155E-03
 2.600000E+00  4.750000E+00  1.191384E-03
 2.600000E+00  4.800000E+00  1.017540E-03
 2.600000E+00  4.850000E+00  8.622347E-04
 2.600000E+00  4.900000E+00  7.248092E-04
 2.600000E+00  4.950000E+00  6.043699E-04
 2.600000E+00  5.000000E+00  4.998344E-04
 2.600000E+00  5.050000E+00  4.099794E-04
 2.600000E+00  5.100000E+00  3.334908E-04
 2.600000E+00  5.150000E+00  2.690109E-04
 2.600000E+00  5.200000E+00  2.151809E-04
 2.600000E+00  5.250000E+00  1.706772E-04
 2.600000E+00  5.300000E+00  1.342402E-04
 2.600000E+00  5.350000E+00  1.046957E-04
 2.600000E+00  5.400000E+00  8.096970E-05
 2.600000E+00  5.450000E+00  6.209732E-05
 2.600000E+00  5.500000E+00  4.722615E-05
 2.600000E+00  5.550000E+00  3.561553E-05
 2.600000E+00  5.600000E+00  2.663211E-05
 2.600000E+00  5.650000E+00  1.974267E-05
 2.600000E+00  5.700000E+00  1.450488E-05
 2.600000E+00  5.750000E+00  1.055686E-05
 2.600000E+00  5.800000E+00  7.606446E-06
 2.600000E+00  5.850000E+00  5.420495E-06
 2.600000E+00  5.900000E+00  3.815072E-06
 2.600000E+00  5.950000E+00  2.646563E-06
 2.600000E+00  6.000000E+00  1.803980E-06
 2.600000E+00  6.050000E+00  1.202430E-06
 2.600000E+00  6.100000E+00  7.776969E-07
 2.600000E+00  6.150000E+00  4.817951E-07
 2.600000E+00  6.200000E+00  2.793914E-07
 2.600000E+00  6.250000E+00  1.449688E-07
 2.600000E+00  6.300000E+00  6.064775E-08
 2.600000E+00  6.350000E+00  1.459664E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.945035E-08
 2.650000E+00 -6.300000E+00  8.076577E-08
 2.650000E+00 -6.250000E+00  1.928154E-07
 2.650000E+00 -6.200000E+00  3.707701E-07
 2.650000E+00 -6.150000E+00  6.371007E-07
 2.650000E+00 -6.100000E+00  1.023160E-06
 2.650000E+00 -6.050000E+00  1.571392E-06
 2.650000E+00 -6.000000E+00  2.338243E-06
 2.650000E+00 -5.950000E+00  3.397852E-06
 2.650000E+00 -5.900000E+00  4.846594E-06
 2.650000E+00 -5.850000E+00  6.808494E-06
 2.650000E+00 -5.800000E+00  9.441502E-06
 2.650000E+00 -5.750000E+00  1.294457E-05
 2.650000E+00 -5.700000E+00  1.756541E-05
 2.650000E+00 -5.650000E+00  2.360874E-05
 2.650000E+00 -5.600000E+00  3.144486E-05
 2.650000E+00 -5.550000E+00  4.151817E-05
 2.650000E+00 -5.500000E+00  5.435530E-05
 2.650000E+00 -5.450000E+00  7.057242E-05
 2.650000E+00 -5.400000E+00  9.088100E-05
 2.650000E+00 -5.350000E+00  1.160913E-04
 2.650000E+00 -5.300000E+00  1.471125E-04
 2.650000E+00 -5.250000E+00  1.849486E-04
 2.650000E+00 -5.200000E+00  2.306884E-04
 2.650000E+00 -5.150000E+00  2.854890E-04
 2.650000E+00 -5.100000E+00  3.505525E-04
 2.650000E+00 -5.050000E+00  4.270963E-04
 2.650000E+00 -5.000000E+00  5.163171E-04
 2.650000E+00 -4.950000E+00  6.193520E-04
 2.650000E+00 -4.900000E+00  7.372382E-04
 2.650000E+00 -4.850000E+00  8.708734E-04
 2.650000E+00 -4.800000E+00  1.020980E-03
 2.650000E+00 -4.750000E+00  1.188074E-03
 2.650000E+00 -4.700000E+00  1.372439E-03
 2.650000E+00 -4.650000E+00  1.574112E-03
 2.650000E+00 -4.600000E+00  1.792870E-03
 2.650000E+00 -4.550000E+00  2.028229E-03
 2.650000E+00 -4.500000E+00  2.279457E-03
 2.650000E+00 -4.450000E+00  2.545585E-03
 2.650000E+00 -4.400000E+00  2.825436E-03
 2.650000E+00 -4.350000E+00  3.117655E-03
 2.650000E+00 -4.300000E+00  3.420748E-03
 2.650000E+00 -4.250000E+00  3.733122E-03
 2.650000E+00 -4.200000E+00  4.053127E-03
 2.650000E+00 -4.150000E+00  4.379101E-03
 2.650000E+00 -4.100000E+00  4.709409E-03
 2.650000E+00 -4.050000E+00  5.042479E-03
 2.650000E+00 -4.000000E+00  5.376829E-03
 2.650000E+00 -3.950000E+00  5.711098E-03
 2.650000E+00 -3.900000E+00  6.044051E-03
 2.650000E+00 -3.850000E+00  6.374596E-03
 2.650000E+00 -3.800000E+00  6.701782E-03
 2.650000E+00 -3.750000E+00  7.024795E-03
 2.650000E+00 -3.700000E+00  7.342947E-03
 2.650000E+00 -3.650000E+00  7.655674E-03
 2.650000E+00 -3.600000E+00  7.962518E-03
 2.650000E+00 -3.550000E+00  8.263119E-03
 2.650000E+00 -3.500000E+00  8.557209E-03
 2.650000E+00 -3.450000E+00  8.844596E-03
 2.650000E+00 -3.400000E+00  9.125163E-03
 2.650000E+00 -3.350000E+00  9.398850E-03
 2.650000E+00 -3.300000E+00  9.665651E-03
 2.650000E+00 -3.250000E+00  9.925596E-03
 2.650000E+00 -3.200000E+00  1.017875E-02
 2.650000E+00 -3.150000E+00  1.042520E-02
 2.650000E+00 -3.100000E+00  1.066504E-02
 2.650000E+00 -3.050000E+00  1.089842E-02
 2.650000E+00 -3.000000E+00  1.112546E-02
 2.650000E+00 -2.950000E+00  1.134634E-02
 2.650000E+00 -2.900000E+00  1.156125E-02
 2.650000E+00 -2.850000E+00  1.177039E-02
 2.650000E+00 -2.800000E+00  1.197399E-02
 2.650000E+00 -2.750000E+00  1.217228E-02
 2.650000E+00 -2.700000E+00  1.236549E-02
 2.650000E+00 -2.650000E+00  1.255385E-02
 2.650000E+00 -2.600000E+00  1.273756E-02
 2.650000E+00 -2.550000E+00  1.291679E-02
 2.650000E+00 -2.500000E+00  1.309168E-02
 2.650000E+00 -2.450000E+00  1.326235E-02
 2.650000E+00 -2.400000E+00  1.342887E-02
 2.650000E+00 -2.350000E+00  1.359127E-02
 2.650000E+00 -2.300000E+00  1.374955E-02
 2.650000E+00 -2.250000E+00  1.390366E-02
 2.650000E+00 -2.200000E+00  1.405349E-02
 2.650000E+00 -2.150000E+00  1.419888E-02
 2.650000E+00 -2.100000E+00  1.433957E-02
 2.650000E+00 -2.050000E+00  1.447526E-02
 2.650000E+00 -2.000000E+00  1.460552E-02
 2.650000E+00 -1.950000E+00  1.472983E-02
 2.650000E+00 -1.900000E+00  1.484753E-02
 2.650000E+00 -1.850000E+00  1.495779E-02
 2.650000E+00 -1.800000E+00  1.505955E-02
 2.650000E+00 -1.750000E+00  1.515147E-02
 2.650000E+00 -1.700000E+00  1.523186E-02
 2.650000E+00 -1.650000E+00  1.529854E-02
 2.650000E+00 -1.600000E+00  1.534873E-02
 2.650000E+00 -1.550000E+00  1.537890E-02
 2.650000E+00 -1.500000E+00  1.538459E-02
 2.650000E+00 -1.450000E+00  1.536019E-02
 2.650000E+00 -1.400000E+00  1.529870E-02
 2.650000E+00 -1.350000E+00  1.519145E-02
 2.650000E+00 -1.300000E+00  1.502786E-02
 2.650000E+00 -1.250000E+00  1.479523E-02
 2.650000E+00 -1.200000E+00  1.447861E-02
 2.650000E+00 -1.150000E+00  1.406100E-02
 2.650000E+00 -1.100000E+00  1.352387E-02
 2.650000E+00 -1.050000E+00  1.284837E-02
 2.650000E+00 -1.000000E+00  1.201733E-02
 2.650000E+00 -9.500000E-01  1.101846E-02
 2.650000E+00 -9.000000E-01  9.848676E-03
 2.650000E+00 -8.500000E-01  8.519397E-03
 2.650000E+00 -8.000000E-01  7.062223E-03
 2.650000E+00 -7.500000E-01  5.533458E-03
 2.650000E+00 -7.000000E-01  4.015601E-03
 2.650000E+00 -6.500000E-01  2.613592E-03
 2.650000E+00 -6.000000E-01  1.444381E-03
 2.650000E+00 -5.500000E-01  6.202755E-04
 2.650000E+00 -5.000000E-01  2.291268E-04
 2.650000E+00 -4.500000E-01  3.166749E-04
 2.650000E+00 -4.000000E-01  8.766743E-04
 2.650000E+00 -3.500000E-01  1.852256E-03
 2.650000E+00 -3.000000E-01  3.148042E-03
 2.650000E+00 -2.500000E-01  4.648842E-03
 2.650000E+00 -2.000000E-01  6.239157E-03
 2.650000E+00 -1.500000E-01  7.818575E-03
 2.650000E+00 -1.000000E-01  9.310608E-03
 2.650000E+00 -5.000000E-02  1.066506E-02
 2.650000E+00  0.000000E+00  1.185561E-02
 2.650000E+00  5.000000E-02  1.287485E-02
 2.650000E+00  1.000000E-01  1.372861E-02
 2.650000E+00  1.500000E-01  1.443078E-02
 2.650000E+00  2.000000E-01  1.499926E-02
 2.650000E+00  2.500000E-01  1.545303E-02
 2.650000E+00  3.000000E-01  1.581037E-02
 2.650000E+00  3.500000E-01  1.608781E-02
 2.650000E+00  4.000000E-01  1.629969E-02
 2.650000E+00  4.500000E-01  1.645812E-02
 2.650000E+00  5.000000E-01  1.657308E-02
 2.650000E+00  5.500000E-01  1.665269E-02
 2.650000E+00  6.000000E-01  1.670342E-02
 2.650000E+00  6.500000E-01  1.673045E-02
 2.650000E+00  7.000000E-01  1.673782E-02
 2.650000E+00  7.500000E-01  1.672871E-02
 2.650000E+00  8.000000E-01  1.670553E-02
 2.650000E+00  8.500000E-01  1.667015E-02
 2.650000E+00  9.000000E-01  1.662394E-02
 2.650000E+00  9.500000E-01  1.656790E-02
 2.650000E+00  1.000000E+00  1.650273E-02
 2.650000E+00  1.050000E+00  1.642891E-02
 2.650000E+00  1.100000E+00  1.634677E-02
 2.650000E+00  1.150000E+00  1.625650E-02
 2.650000E+00  1.200000E+00  1.615826E-02
 2.650000E+00  1.250000E+00  1.605219E-02
 2.650000E+00  1.300000E+00  1.593846E-02
 2.650000E+00  1.350000E+00  1.581730E-02
 2.650000E+00  1.400000E+00  1.568908E-02
 2.650000E+00  1.450000E+00  1.555430E-02
 2.650000E+00  1.500000E+00  1.541366E-02
 2.650000E+00  1.550000E+00  1.526808E-02
 2.650000E+00  1.600000E+00  1.511873E-02
 2.650000E+00  1.650000E+00  1.496700E-02
 2.650000E+00  1.700000E+00  1.481451E-02
 2.650000E+00  1.750000E+00  1.466298E-02
 2.650000E+00  1.800000E+00  1.451422E-02
 2.650000E+00  1.850000E+00  1.436993E-02
 2.650000E+00  1.900000E+00  1.423163E-02
 2.650000E+00  1.950000E+00  1.410047E-02
 2.650000E+00  2.000000E+00  1.397714E-02
 2.650000E+00  2.050000E+00  1.386179E-02
 2.650000E+00  2.100000E+00  1.375396E-02
 2.650000E+00  2.150000E+00  1.365266E-02
 2.650000E+00  2.200000E+00  1.355636E-02
 2.650000E+00  2.250000E+00  1.346318E-02
 2.650000E+00  2.300000E+00  1.337102E-02
 2.650000E+00  2.350000E+00  1.327767E-02
 2.650000E+00  2.400000E+00  1.318104E-02
 2.650000E+00  2.450000E+00  1.307917E-02
 2.650000E+00  2.500000E+00  1.297040E-02
 2.650000E+00  2.550000E+00  1.285338E-02
 2.650000E+00  2.600000E+00  1.272707E-02
 2.650000E+00  2.650000E+00  1.259075E-02
 2.650000E+00  2.700000E+00  1.244394E-02
 2.650000E+00  2.750000E+00  1.228641E-02
 2.650000E+00  2.800000E+00  1.211809E-02
 2.650000E+00  2.850000E+00  1.193905E-02
 2.650000E+00  2.900000E+00  1.174946E-02
 2.650000E+00  2.950000E+00  1.154953E-02
 2.650000E+00  3.000000E+00  1.133952E-02
 2.650000E+00  3.050000E+00  1.111971E-02
 2.650000E+00  3.100000E+00  1.089036E-02
 2.650000E+00  3.150000E+00  1.065173E-02
 2.650000E+00  3.200000E+00  1.040406E-02
 2.650000E+00  3.250000E+00  1.014755E-02
 2.650000E+00  3.300000E+00  9.882385E-03
 2.650000E+00  3.350000E+00  9.608725E-03
 2.650000E+00  3.400000E+00  9.326732E-03
 2.650000E+00  3.450000E+00  9.036577E-03
 2.650000E+00  3.500000E+00  8.738457E-03
 2.650000E+00  3.550000E+00  8.432614E-03
 2.650000E+00  3.600000E+00  8.119351E-03
 2.650000E+00  3.650000E+00  7.799044E-03
 2.650000E+00  3.700000E+00  7.472159E-03
 2.650000E+00  3.750000E+00  7.139264E-03
 2.650000E+00  3.800000E+00  6.801035E-03
 2.650000E+00  3.850000E+00  6.458275E-03
 2.650000E+00  3.900000E+00  6.111921E-03
 2.650000E+00  3.950000E+00  5.763050E-03
 2.650000E+00  4.000000E+00  5.412896E-03
 2.650000E+00  4.050000E+00  5.062839E-03
 2.650000E+00  4.100000E+00  4.714409E-03
 2.650000E+00  4.150000E+00  4.369266E-03
 2.650000E+00  4.200000E+00  4.029177E-03
 2.650000E+00  4.250000E+00  3.695978E-03
 2.650000E+00  4.300000E+00  3.371531E-03
 2.650000E+00  4.350000E+00  3.057674E-03
 2.650000E+00  4.400000E+00  2.756169E-03
 2.650000E+00  4.450000E+00  2.468647E-03
 2.650000E+00  4.500000E+00  2.196561E-03
 2.650000E+00  4.550000E+00  1.941141E-03
 2.650000E+00  4.600000E+00  1.703357E-03
 2.650000E+00  4.650000E+00  1.483889E-03
 2.650000E+00  4.700000E+00  1.283114E-03
 2.650000E+00  4.750000E+00  1.101100E-03
 2.650000E+00  4.800000E+00  9.376140E-04
 2.650000E+00  4.850000E+00  7.921437E-04
 2.650000E+00  4.900000E+00  6.639271E-04
 2.650000E+00  4.950000E+00  5.519935E-04
 2.650000E+00  5.000000E+00  4.552089E-04
 2.650000E+00  5.050000E+00  3.723242E-04
 2.650000E+00  5.100000E+00  3.020233E-04
 2.650000E+00  5.150000E+00  2.429668E-04
 2.650000E+00  5.200000E+00  1.938317E-04
 2.650000E+00  5.250000E+00  1.533431E-04
 2.650000E+00  5.300000E+00  1.202991E-04
 2.650000E+00  5.350000E+00  9.358876E-05
 2.650000E+00  5.400000E+00  7.220330E-05
 2.650000E+00  5.450000E+00  5.524238E-05
 2.650000E+00  5.500000E+00  4.191538E-05
 2.650000E+00  5.550000E+00  3.153906E-05
 2.650000E+00  5.600000E+00  2.353211E-05
 2.650000E+00  5.650000E+00  1.740740E-05
 2.650000E+00  5.700000E+00  1.276263E-05
 2.650000E+00  5.750000E+00  9.270092E-06
 2.650000E+00  5.800000E+00  6.666193E-06
 2.650000E+00  5.850000E+00  4.741417E-06
 2.650000E+00  5.900000E+00  3.331014E-06
 2.650000E+00  5.950000E+00  2.306756E-06
 2.650000E+00  6.000000E+00  1.569824E-06
 2.650000E+00  6.050000E+00  1.044838E-06
 2.650000E+00  6.100000E+00  6.749239E-07
 2.650000E+00  6.150000E+00  4.176947E-07
 2.650000E+00  6.200000E+00  2.420264E-07
 2.650000E+00  6.250000E+00  1.255090E-07
 2.650000E+00  6.300000E+00  5.248706E-08
 2.650000E+00  6.350000E+00  1.262991E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.662309E-08
 2.700000E+00 -6.300000E+00  6.903812E-08
 2.700000E+00 -6.250000E+00  1.648683E-07
 2.700000E+00 -6.200000E+00  3.171737E-07
 2.700000E+00 -6.150000E+00  5.453439E-07
 2.700000E+00 -6.100000E+00  8.765141E-07
 2.700000E+00 -6.050000E+00  1.347550E-06
 2.700000E+00 -6.000000E+00  2.007667E-06
 2.700000E+00 -5.950000E+00  2.921754E-06
 2.700000E+00 -5.900000E+00  4.174462E-06
 2.700000E+00 -5.850000E+00  5.875086E-06
 2.700000E+00 -5.800000E+00  8.163223E-06
 2.700000E+00 -5.750000E+00  1.121520E-05
 2.700000E+00 -5.700000E+00  1.525118E-05
 2.700000E+00 -5.650000E+00  2.054285E-05
 2.700000E+00 -5.600000E+00  2.742149E-05
 2.700000E+00 -5.550000E+00  3.628636E-05
 2.700000E+00 -5.500000E+00  4.761288E-05
 2.700000E+00 -5.450000E+00  6.196037E-05
 2.700000E+00 -5.400000E+00  7.997873E-05
 2.700000E+00 -5.350000E+00  1.024132E-04
 2.700000E+00 -5.300000E+00  1.301067E-04
 2.700000E+00 -5.250000E+00  1.639973E-04
 2.700000E+00 -5.200000E+00  2.051119E-04
 2.700000E+00 -5.150000E+00  2.545525E-04
 2.700000E+00 -5.100000E+00  3.134770E-04
 2.700000E+00 -5.050000E+00  3.830724E-04
 2.700000E+00 -5.000000E+00  4.645230E-04
 2.700000E+00 -4.950000E+00  5.589747E-04
 2.700000E+00 -4.900000E+00  6.674968E-04
 2.700000E+00 -4.850000E+00  7.910441E-04
 2.700000E+00 -4.800000E+00  9.304207E-04
 2.700000E+00 -4.750000E+00  1.086248E-03
 2.700000E+00 -4.700000E+00  1.258936E-03
 2.700000E+00 -4.650000E+00  1.448663E-03
 2.700000E+00 -4.600000E+00  1.655362E-03
 2.700000E+00 -4.550000E+00  1.878710E-03
 2.700000E+00 -4.500000E+00  2.118133E-03
 2.700000E+00 -4.450000E+00  2.372819E-03
 2.700000E+00 -4.400000E+00  2.641733E-03
 2.700000E+00 -4.350000E+00  2.923648E-03
 2.700000E+00 -4.300000E+00  3.217178E-03
 2.700000E+00 -4.250000E+00  3.520816E-03
 2.700000E+00 -4.200000E+00  3.832979E-03
 2.700000E+00 -4.150000E+00  4.152046E-03
 2.700000E+00 -4.100000E+00  4.476400E-03
 2.700000E+00 -4.050000E+00  4.804467E-03
 2.700000E+00 -4.000000E+00  5.134745E-03
 2.700000E+00 -3.950000E+00  5.465834E-03
 2.700000E+00 -3.900000E+00  5.796448E-03
 2.700000E+00 -3.850000E+00  6.125434E-03
 2.700000E+00 -3.800000E+00  6.451774E-03
 2.700000E+00 -3.750000E+00  6.774585E-03
 2.700000E+00 -3.700000E+00  7.093113E-03
 2.700000E+00 -3.650000E+00  7.406723E-03
 2.700000E+00 -3.600000E+00  7.714895E-03
 2.700000E+00 -3.550000E+00  8.017210E-03
 2.700000E+00 -3.500000E+00  8.313339E-03
 2.700000E+00 -3.450000E+00  8.603039E-03
 2.700000E+00 -3.400000E+00  8.886136E-03
 2.700000E+00 -3.350000E+00  9.162525E-03
 2.700000E+00 -3.300000E+00  9.432150E-03
 2.700000E+00 -3.250000E+00  9.695002E-03
 2.700000E+00 -3.200000E+00  9.951108E-03
 2.700000E+00 -3.150000E+00  1.020052E-02
 2.700000E+00 -3.100000E+00  1.044334E-02
 2.700000E+00 -3.050000E+00  1.067965E-02
 2.700000E+00 -3.000000E+00  1.090960E-02
 2.700000E+00 -2.950000E+00  1.113335E-02
 2.700000E+00 -2.900000E+00  1.135107E-02
 2.700000E+00 -2.850000E+00  1.156297E-02
 2.700000E+00 -2.800000E+00  1.176926E-02
 2.700000E+00 -2.750000E+00  1.197017E-02
 2.700000E+00 -2.700000E+00  1.216592E-02
 2.700000E+00 -2.650000E+00  1.235672E-02
 2.700000E+00 -2.600000E+00  1.254276E-02
 2.700000E+00 -2.550000E+00  1.272422E-02
 2.700000E+00 -2.500000E+00  1.290121E-02
 2.700000E+00 -2.450000E+00  1.307386E-02
 2.700000E+00 -2.400000E+00  1.324223E-02
 2.700000E+00 -2.350000E+00  1.340636E-02
 2.700000E+00 -2.300000E+00  1.356624E-02
 2.700000E+00 -2.250000E+00  1.372183E-02
 2.700000E+00 -2.200000E+00  1.387303E-02
 2.700000E+00 -2.150000E+00  1.401967E-02
 2.700000E+00 -2.100000E+00  1.416152E-02
 2.700000E+00 -2.050000E+00  1.429827E-02
 2.700000E+00 -2.000000E+00  1.442952E-02
 2.700000E+00 -1.950000E+00  1.455474E-02
 2.700000E+00 -1.900000E+00  1.467327E-02
 2.700000E+00 -1.850000E+00  1.478430E-02
 2.700000E+00 -1.800000E+00  1.488678E-02
 2.700000E+00 -1.750000E+00  1.497937E-02
 2.700000E+00 -1.700000E+00  1.506037E-02
 2.700000E+00 -1.650000E+00  1.512762E-02
 2.700000E+00 -1.600000E+00  1.517834E-02
 2.700000E+00 -1.550000E+00  1.520901E-02
 2.700000E+00 -1.500000E+00  1.521516E-02
 2.700000E+00 -1.450000E+00  1.519120E-02
 2.700000E+00 -1.400000E+00  1.513011E-02
 2.700000E+00 -1.350000E+00  1.502323E-02
 2.700000E+00 -1.300000E+00  1.485995E-02
 2.700000E+00 -1.250000E+00  1.462754E-02
 2.700000E+00 -1.200000E+00  1.431102E-02
 2.700000E+00 -1.150000E+00  1.389334E-02
 2.700000E+00 -1.100000E+00  1.335593E-02
 2.700000E+00 -1.050000E+00  1.267984E-02
 2.700000E+00 -1.000000E+00  1.184786E-02
 2.700000E+00 -9.500000E-01  1.084759E-02
 2.700000E+00 -9.000000E-01  9.675867E-03
 2.700000E+00 -8.500000E-01  8.344059E-03
 2.700000E+00 -8.000000E-01  6.883739E-03
 2.700000E+00 -7.500000E-01  5.351257E-03
 2.700000E+00 -7.000000E-01  3.829252E-03
 2.700000E+00 -6.500000E-01  2.422903E-03
 2.700000E+00 -6.000000E-01  1.249499E-03
 2.700000E+00 -5.500000E-01  4.217379E-04
 2.700000E+00 -5.000000E-01  2.784950E-05
 2.700000E+00 -4.500000E-01  1.138610E-04
 2.700000E+00 -4.000000E-01  6.736602E-04
 2.700000E+00 -3.500000E-01  1.650333E-03
 2.700000E+00 -3.000000E-01  2.948294E-03
 2.700000E+00 -2.500000E-01  4.452048E-03
 2.700000E+00 -2.000000E-01  6.045751E-03
 2.700000E+00 -1.500000E-01  7.628676E-03
 2.700000E+00 -1.000000E-01  9.124083E-03
 2.700000E+00 -5.000000E-02  1.048160E-02
 2.700000E+00  0.000000E+00  1.167480E-02
 2.700000E+00  5.000000E-02  1.269624E-02
 2.700000E+00  1.000000E-01  1.355176E-02
 2.700000E+00  1.500000E-01  1.425528E-02
 2.700000E+00  2.000000E-01  1.482475E-02
 2.700000E+00  2.500000E-01  1.527921E-02
 2.700000E+00  3.000000E-01  1.563700E-02
 2.700000E+00  3.500000E-01  1.591471E-02
 2.700000E+00  4.000000E-01  1.612675E-02
 2.700000E+00  4.500000E-01  1.628526E-02
 2.700000E+00  5.000000E-01  1.640029E-02
 2.700000E+00  5.500000E-01  1.647997E-02
 2.700000E+00  6.000000E-01  1.653085E-02
 2.700000E+00  6.500000E-01  1.655812E-02
 2.700000E+00  7.000000E-01  1.656587E-02
 2.700000E+00  7.500000E-01  1.655730E-02
 2.700000E+00  8.000000E-01  1.653490E-02
 2.700000E+00  8.500000E-01  1.650057E-02
 2.700000E+00  9.000000E-01  1.645574E-02
 2.700000E+00  9.500000E-01  1.640147E-02
 2.700000E+00  1.000000E+00  1.633855E-02
 2.700000E+00  1.050000E+00  1.626752E-02
 2.700000E+00  1.100000E+00  1.618880E-02
 2.700000E+00  1.150000E+00  1.610267E-02
 2.700000E+00  1.200000E+00  1.600940E-02
 2.700000E+00  1.250000E+00  1.590919E-02
 2.700000E+00  1.300000E+00  1.580231E-02
 2.700000E+00  1.350000E+00  1.568905E-02
 2.700000E+00  1.400000E+00  1.556979E-02
 2.700000E+00  1.450000E+00  1.544503E-02
 2.700000E+00  1.500000E+00  1.531538E-02
 2.700000E+00  1.550000E+00  1.518162E-02
 2.700000E+00  1.600000E+00  1.504468E-02
 2.700000E+00  1.650000E+00  1.490563E-02
 2.700000E+00  1.700000E+00  1.476568E-02
 2.700000E+00  1.750000E+00  1.462607E-02
 2.700000E+00  1.800000E+00  1.448809E-02
 2.700000E+00  1.850000E+00  1.435292E-02
 2.700000E+00  1.900000E+00  1.422156E-02
 2.700000E+00  1.950000E+00  1.409476E-02
 2.700000E+00  2.000000E+00  1.397292E-02
 2.700000E+00  2.050000E+00  1.385604E-02
 2.700000E+00  2.100000E+00  1.374372E-02
 2.700000E+00  2.150000E+00  1.363514E-02
 2.700000E+00  2.200000E+00  1.352915E-02
 2.700000E+00  2.250000E+00  1.342431E-02
 2.700000E+00  2.300000E+00  1.331905E-02
 2.700000E+00  2.350000E+00  1.321171E-02
 2.700000E+00  2.400000E+00  1.310069E-02
 2.700000E+00  2.450000E+00  1.298451E-02
 2.700000E+00  2.500000E+00  1.286190E-02
 2.700000E+00  2.550000E+00  1.273177E-02
 2.700000E+00  2.600000E+00  1.259329E-02
 2.700000E+00  2.650000E+00  1.244584E-02
 2.700000E+00  2.700000E+00  1.228900E-02
 2.700000E+00  2.750000E+00  1.212251E-02
 2.700000E+00  2.800000E+00  1.194626E-02
 2.700000E+00  2.850000E+00  1.176024E-02
 2.700000E+00  2.900000E+00  1.156449E-02
 2.700000E+00  2.950000E+00  1.135915E-02
 2.700000E+00  3.000000E+00  1.114436E-02
 2.700000E+00  3.050000E+00  1.092030E-02
 2.700000E+00  3.100000E+00  1.068714E-02
 2.700000E+00  3.150000E+00  1.044506E-02
 2.700000E+00  3.200000E+00  1.019424E-02
 2.700000E+00  3.250000E+00  9.934814E-03
 2.700000E+00  3.300000E+00  9.666950E-03
 2.700000E+00  3.350000E+00  9.390791E-03
 2.700000E+00  3.400000E+00  9.106496E-03
 2.700000E+00  3.450000E+00  8.814247E-03
 2.700000E+00  3.500000E+00  8.514264E-03
 2.700000E+00  3.550000E+00  8.206820E-03
 2.700000E+00  3.600000E+00  7.892258E-03
 2.700000E+00  3.650000E+00  7.571002E-03
 2.700000E+00  3.700000E+00  7.243572E-03
 2.700000E+00  3.750000E+00  6.910592E-03
 2.700000E+00  3.800000E+00  6.572803E-03
 2.700000E+00  3.850000E+00  6.231072E-03
 2.700000E+00  3.900000E+00  5.886402E-03
 2.700000E+00  3.950000E+00  5.539936E-03
 2.700000E+00  4.000000E+00  5.192963E-03
 2.700000E+00  4.050000E+00  4.846917E-03
 2.700000E+00  4.100000E+00  4.503367E-03
 2.700000E+00  4.150000E+00  4.163997E-03
 2.700000E+00  4.200000E+00  3.830578E-03
 2.700000E+00  4.250000E+00  3.504930E-03
 2.700000E+00  4.300000E+00  3.188875E-03
 2.700000E+00  4.350000E+00  2.884185E-03
 2.700000E+00  4.400000E+00  2.592533E-03
 2.700000E+00  4.450000E+00  2.315436E-03
 2.700000E+00  4.500000E+00  2.054215E-03
 2.700000E+00  4.550000E+00  1.809951E-03
 2.700000E+00  4.600000E+00  1.583455E-03
 2.700000E+00  4.650000E+00  1.375247E-03
 2.700000E+00  4.700000E+00  1.185545E-03
 2.700000E+00  4.750000E+00  1.014268E-03
 2.700000E+00  4.800000E+00  8.610499E-04
 2.700000E+00  4.850000E+00  7.252640E-04
 2.700000E+00  4.900000E+00  6.060584E-04
 2.700000E+00  4.950000E+00  5.023977E-04
 2.700000E+00  5.000000E+00  4.131089E-04
 2.700000E+00  5.050000E+00  3.369288E-04
 2.700000E+00  5.100000E+00  2.725488E-04
 2.700000E+00  5.150000E+00  2.186566E-04
 2.700000E+00  5.200000E+00  1.739711E-04
 2.700000E+00  5.250000E+00  1.372707E-04
 2.700000E+00  5.300000E+00  1.074142E-04
 2.700000E+00  5.350000E+00  8.335510E-05
 2.700000E+00  5.400000E+00  6.415030E-05
 2.700000E+00  5.450000E+00  4.896336E-05
 2.700000E+00  5.500000E+00  3.706410E-05
 2.700000E+00  5.550000E+00  2.782493E-05
 2.700000E+00  5.600000E+00  2.071452E-05
 2.700000E+00  5.650000E+00  1.528971E-05
 2.700000E+00  5.700000E+00  1.118607E-05
 2.700000E+00  5.750000E+00  8.107975E-06
 2.700000E+00  5.800000E+00  5.818571E-06
 2.700000E+00  5.850000E+00  4.130261E-06
 2.700000E+00  5.900000E+00  2.896032E-06
 2.700000E+00  5.950000E+00  2.001809E-06
 2.700000E+00  6.000000E+00  1.359932E-06
 2.700000E+00  6.050000E+00  9.037121E-07
 2.700000E+00  6.100000E+00  5.829584E-07
 2.700000E+00  6.150000E+00  3.603664E-07
 2.700000E+00  6.200000E+00  2.086212E-07
 2.700000E+00  6.250000E+00  1.081152E-07
 2.700000E+00  6.300000E+00  4.519348E-08
 2.700000E+00  6.350000E+00  1.087222E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.417909E-08
 2.750000E+00 -6.300000E+00  5.889088E-08
 2.750000E+00 -6.250000E+00  1.406526E-07
 2.750000E+00 -6.200000E+00  2.706496E-07
 2.750000E+00 -6.150000E+00  4.655314E-07
 2.750000E+00 -6.100000E+00  7.486777E-07
 2.750000E+00 -6.050000E+00  1.151974E-06
 2.750000E+00 -6.000000E+00  1.718155E-06
 2.750000E+00 -5.950000E+00  2.503784E-06
 2.750000E+00 -5.900000E+00  3.582906E-06
 2.750000E+00 -5.850000E+00  5.051413E-06
 2.750000E+00 -5.800000E+00  7.032125E-06
 2.750000E+00 -5.750000E+00  9.680586E-06
 2.750000E+00 -5.700000E+00  1.319154E-05
 2.750000E+00 -5.650000E+00  1.780602E-05
 2.750000E+00 -5.600000E+00  2.381902E-05
 2.750000E+00 -5.550000E+00  3.158747E-05
 2.750000E+00 -5.500000E+00  4.153850E-05
 2.750000E+00 -5.450000E+00  5.417738E-05
 2.750000E+00 -5.400000E+00  7.009483E-05
 2.750000E+00 -5.350000E+00  8.997296E-05
 2.750000E+00 -5.300000E+00  1.145888E-04
 2.750000E+00 -5.250000E+00  1.448143E-04
 2.750000E+00 -5.200000E+00  1.816123E-04
 2.750000E+00 -5.150000E+00  2.260256E-04
 2.750000E+00 -5.100000E+00  2.791616E-04
 2.750000E+00 -5.050000E+00  3.421691E-04
 2.750000E+00 -5.000000E+00  4.162103E-04
 2.750000E+00 -4.950000E+00  5.024282E-04
 2.750000E+00 -4.900000E+00  6.019115E-04
 2.750000E+00 -4.850000E+00  7.156583E-04
 2.750000E+00 -4.800000E+00  8.445410E-04
 2.750000E+00 -4.750000E+00  9.892730E-04
 2.750000E+00 -4.700000E+00  1.150379E-03
 2.750000E+00 -4.650000E+00  1.328172E-03
 2.750000E+00 -4.600000E+00  1.522730E-03
 2.750000E+00 -4.550000E+00  1.733887E-03
 2.750000E+00 -4.500000E+00  1.961232E-03
 2.750000E+00 -4.450000E+00  2.204109E-03
 2.750000E+00 -4.400000E+00  2.461633E-03
 2.750000E+00 -4.350000E+00  2.732713E-03
 2.750000E+00 -4.300000E+00  3.016086E-03
 2.750000E+00 -4.250000E+00  3.310346E-03
 2.750000E+00 -4.200000E+00  3.613987E-03
 2.750000E+00 -4.150000E+00  3.925447E-03
 2.750000E+00 -4.100000E+00  4.243143E-03
 2.750000E+00 -4.050000E+00  4.565512E-03
 2.750000E+00 -4.000000E+00  4.891046E-03
 2.750000E+00 -3.950000E+00  5.218314E-03
 2.750000E+00 -3.900000E+00  5.545990E-03
 2.750000E+00 -3.850000E+00  5.872866E-03
 2.750000E+00 -3.800000E+00  6.197862E-03
 2.750000E+00 -3.750000E+00  6.520025E-03
 2.750000E+00 -3.700000E+00  6.838534E-03
 2.750000E+00 -3.650000E+00  7.152686E-03
 2.750000E+00 -3.600000E+00  7.461893E-03
 2.750000E+00 -3.550000E+00  7.765672E-03
 2.750000E+00 -3.500000E+00  8.063634E-03
 2.750000E+00 -3.450000E+00  8.355475E-03
 2.750000E+00 -3.400000E+00  8.640967E-03
 2.750000E+00 -3.350000E+00  8.919949E-03
 2.750000E+00 -3.300000E+00  9.192317E-03
 2.750000E+00 -3.250000E+00  9.458017E-03
 2.750000E+00 -3.200000E+00  9.717036E-03
 2.750000E+00 -3.150000E+00  9.969401E-03
 2.750000E+00 -3.100000E+00  1.021517E-02
 2.750000E+00 -3.050000E+00  1.045444E-02
 2.750000E+00 -3.000000E+00  1.068732E-02
 2.750000E+00 -2.950000E+00  1.091397E-02
 2.750000E+00 -2.900000E+00  1.113455E-02
 2.750000E+00 -2.850000E+00  1.134927E-02
 2.750000E+00 -2.800000E+00  1.155833E-02
 2.750000E+00 -2.750000E+00  1.176194E-02
 2.750000E+00 -2.700000E+00  1.196031E-02
 2.750000E+00 -2.650000E+00  1.215365E-02
 2.750000E+00 -2.600000E+00  1.234212E-02
 2.750000E+00 -2.550000E+00  1.252590E-02
 2.750000E+00 -2.500000E+00  1.270511E-02
 2.750000E+00 -2.450000E+00  1.287986E-02
 2.750000E+00 -2.400000E+00  1.305021E-02
 2.750000E+00 -2.350000E+00  1.321621E-02
 2.750000E+00 -2.300000E+00  1.337785E-02
 2.750000E+00 -2.250000E+00  1.353508E-02
 2.750000E+00 -2.200000E+00  1.368782E-02
 2.750000E+00 -2.150000E+00  1.383591E-02
 2.750000E+00 -2.100000E+00  1.397913E-02
 2.750000E+00 -2.050000E+00  1.411717E-02
 2.750000E+00 -2.000000E+00  1.424965E-02
 2.750000E+00 -1.950000E+00  1.437605E-02
 2.750000E+00 -1.900000E+00  1.449574E-02
 2.750000E+00 -1.850000E+00  1.460789E-02
 2.750000E+00 -1.800000E+00  1.471148E-02
 2.750000E+00 -1.750000E+00  1.480521E-02
 2.750000E+00 -1.700000E+00  1.488741E-02
 2.750000E+00 -1.650000E+00  1.495594E-02
 2.750000E+00 -1.600000E+00  1.500810E-02
 2.750000E+00 -1.550000E+00  1.504043E-02
 2.750000E+00 -1.500000E+00  1.504858E-02
 2.750000E+00 -1.450000E+00  1.502704E-02
 2.750000E+00 -1.400000E+00  1.496898E-02
 2.750000E+00 -1.350000E+00  1.486594E-02
 2.750000E+00 -1.300000E+00  1.470757E-02
 2.750000E+00 -1.250000E+00  1.448148E-02
 2.750000E+00 -1.200000E+00  1.417313E-02
 2.750000E+00 -1.150000E+00  1.376600E-02
 2.750000E+00 -1.100000E+00  1.324213E-02
 2.750000E+00 -1.050000E+00  1.258332E-02
 2.750000E+00 -1.000000E+00  1.177312E-02
 2.750000E+00 -9.500000E-01  1.079987E-02
 2.750000E+00 -9.000000E-01  9.660909E-03
 2.750000E+00 -8.500000E-01  8.367734E-03
 2.750000E+00 -8.000000E-01  6.951346E-03
 2.750000E+00 -7.500000E-01  5.466580E-03
 2.750000E+00 -7.000000E-01  3.993438E-03
 2.750000E+00 -6.500000E-01  2.633390E-03
 2.750000E+00 -6.000000E-01  1.499299E-03
 2.750000E+00 -5.500000E-01  6.994294E-04
 2.750000E+00 -5.000000E-01  3.184771E-04
 2.750000E+00 -4.500000E-01  4.006781E-04
 2.750000E+00 -4.000000E-01  9.403393E-04
 2.750000E+00 -3.500000E-01  1.883079E-03
 2.750000E+00 -3.000000E-01  3.137331E-03
 2.750000E+00 -2.500000E-01  4.592193E-03
 2.750000E+00 -2.000000E-01  6.136118E-03
 2.750000E+00 -1.500000E-01  7.671766E-03
 2.750000E+00 -1.000000E-01  9.124630E-03
 2.750000E+00 -5.000000E-02  1.044546E-02
 2.750000E+00  0.000000E+00  1.160809E-02
 2.750000E+00  5.000000E-02  1.260472E-02
 2.750000E+00  1.000000E-01  1.344050E-02
 2.750000E+00  1.500000E-01  1.412858E-02
 2.750000E+00  2.000000E-01  1.468609E-02
 2.750000E+00  2.500000E-01  1.513137E-02
 2.750000E+00  3.000000E-01  1.548213E-02
 2.750000E+00  3.500000E-01  1.575448E-02
 2.750000E+00  4.000000E-01  1.596244E-02
 2.750000E+00  4.500000E-01  1.611786E-02
 2.750000E+00  5.000000E-01  1.623057E-02
 2.750000E+00  5.500000E-01  1.630854E-02
 2.750000E+00  6.000000E-01  1.635820E-02
 2.750000E+00  6.500000E-01  1.638467E-02
 2.750000E+00  7.000000E-01  1.639198E-02
 2.750000E+00  7.500000E-01  1.638332E-02
 2.750000E+00  8.000000E-01  1.636115E-02
 2.750000E+00  8.500000E-01  1.632738E-02
 2.750000E+00  9.000000E-01  1.628348E-02
 2.750000E+00  9.500000E-01  1.623053E-02
 2.750000E+00  1.000000E+00  1.616936E-02
 2.750000E+00  1.050000E+00  1.610058E-02
 2.750000E+00  1.100000E+00  1.602465E-02
 2.750000E+00  1.150000E+00  1.594192E-02
 2.750000E+00  1.200000E+00  1.585271E-02
 2.750000E+00  1.250000E+00  1.575730E-02
 2.750000E+00  1.300000E+00  1.565597E-02
 2.750000E+00  1.350000E+00  1.554905E-02
 2.750000E+00  1.400000E+00  1.543694E-02
 2.750000E+00  1.450000E+00  1.532008E-02
 2.750000E+00  1.500000E+00  1.519902E-02
 2.750000E+00  1.550000E+00  1.507439E-02
 2.750000E+00  1.600000E+00  1.494693E-02
 2.750000E+00  1.650000E+00  1.481746E-02
 2.750000E+00  1.700000E+00  1.468686E-02
 2.750000E+00  1.750000E+00  1.455604E-02
 2.750000E+00  1.800000E+00  1.442589E-02
 2.750000E+00  1.850000E+00  1.429721E-02
 2.750000E+00  1.900000E+00  1.417065E-02
 2.750000E+00  1.950000E+00  1.404668E-02
 2.750000E+00  2.000000E+00  1.392550E-02
 2.750000E+00  2.050000E+00  1.380702E-02
 2.750000E+00  2.100000E+00  1.369087E-02
 2.750000E+00  2.150000E+00  1.357639E-02
 2.750000E+00  2.200000E+00  1.346267E-02
 2.750000E+00  2.250000E+00  1.334861E-02
 2.750000E+00  2.300000E+00  1.323301E-02
 2.750000E+00  2.350000E+00  1.311461E-02
 2.750000E+00  2.400000E+00  1.299220E-02
 2.750000E+00  2.450000E+00  1.286463E-02
 2.750000E+00  2.500000E+00  1.273090E-02
 2.750000E+00  2.550000E+00  1.259018E-02
 2.750000E+00  2.600000E+00  1.244178E-02
 2.750000E+00  2.650000E+00  1.228518E-02
 2.750000E+00  2.700000E+00  1.211999E-02
 2.750000E+00  2.750000E+00  1.194598E-02
 2.750000E+00  2.800000E+00  1.176298E-02
 2.750000E+00  2.850000E+00  1.157092E-02
 2.750000E+00  2.900000E+00  1.136981E-02
 2.750000E+00  2.950000E+00  1.115968E-02
 2.750000E+00  3.000000E+00  1.094060E-02
 2.750000E+00  3.050000E+00  1.071267E-02
 2.750000E+00  3.100000E+00  1.047601E-02
 2.750000E+00  3.150000E+00  1.023072E-02
 2.750000E+00  3.200000E+00  9.976940E-03
 2.750000E+00  3.250000E+00  9.714782E-03
 2.750000E+00  3.300000E+00  9.444379E-03
 2.750000E+00  3.350000E+00  9.165874E-03
 2.750000E+00  3.400000E+00  8.879432E-03
 2.750000E+00  3.450000E+00  8.585255E-03
 2.750000E+00  3.500000E+00  8.283593E-03
 2.750000E+00  3.550000E+00  7.974758E-03
 2.750000E+00  3.600000E+00  7.659139E-03
 2.750000E+00  3.650000E+00  7.337212E-03
 2.750000E+00  3.700000E+00  7.009553E-03
 2.750000E+00  3.750000E+00  6.676849E-03
 2.750000E+00  3.800000E+00  6.339906E-03
 2.750000E+00  3.850000E+00  5.999659E-03
 2.750000E+00  3.900000E+00  5.657173E-03
 2.750000E+00  3.950000E+00  5.313656E-03
 2.750000E+00  4.000000E+00  4.970450E-03
 2.750000E+00  4.050000E+00  4.629035E-03
 2.750000E+00  4.100000E+00  4.291008E-03
 2.750000E+00  4.150000E+00  3.958068E-03
 2.750000E+00  4.200000E+00  3.631977E-03
 2.750000E+00  4.250000E+00  3.314525E-03
 2.750000E+00  4.300000E+00  3.007477E-03
 2.750000E+00  4.350000E+00  2.712526E-03
 2.750000E+00  4.400000E+00  2.431240E-03
 2.750000E+00  4.450000E+00  2.165010E-03
 2.750000E+00  4.500000E+00  1.915015E-03
 2.750000E+00  4.550000E+00  1.682180E-03
 2.750000E+00  4.600000E+00  1.467157E-03
 2.750000E+00  4.650000E+00  1.270304E-03
 2.750000E+00  4.700000E+00  1.091684E-03
 2.750000E+00  4.750000E+00  9.310769E-04
 2.750000E+00  4.800000E+00  7.879912E-04
 2.750000E+00  4.850000E+00  6.616993E-04
 2.750000E+00  4.900000E+00  5.512722E-04
 2.750000E+00  4.950000E+00  4.556227E-04
 2.750000E+00  5.000000E+00  3.735515E-04
 2.750000E+00  5.050000E+00  3.037921E-04
 2.750000E+00  5.100000E+00  2.450533E-04
 2.750000E+00  5.150000E+00  1.960575E-04
 2.750000E+00  5.200000E+00  1.555712E-04
 2.750000E+00  5.250000E+00  1.224299E-04
 2.750000E+00  5.300000E+00  9.555521E-05
 2.750000E+00  5.350000E+00  7.396618E-05
 2.750000E+00  5.400000E+00  5.678482E-05
 2.750000E+00  5.450000E+00  4.323751E-05
 2.750000E+00  5.500000E+00  3.265290E-05
 2.750000E+00  5.550000E+00  2.445699E-05
 2.750000E+00  5.600000E+00  1.816624E-05
 2.750000E+00  5.650000E+00  1.337918E-05
 2.750000E+00  5.700000E+00  9.767090E-06
 2.750000E+00  5.750000E+00  7.064364E-06
 2.750000E+00  5.800000E+00  5.059003E-06
 2.750000E+00  5.850000E+00  3.583695E-06
 2.750000E+00  5.900000E+00  2.507751E-06
 2.750000E+00  5.950000E+00  1.730072E-06
 2.750000E+00  6.000000E+00  1.173187E-06
 2.750000E+00  6.050000E+00  7.783145E-07
 2.750000E+00  6.100000E+00  5.013297E-07
 2.750000E+00  6.150000E+00  3.095230E-07
 2.750000E+00  6.200000E+00  1.790115E-07
 2.750000E+00  6.250000E+00  9.270305E-08
 2.750000E+00  6.300000E+00  3.873211E-08
 2.750000E+00  6.350000E+00  9.315212E-09
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.207502E-08
 2.800000E+00 -6.300000E+00  5.014811E-08
 2.800000E+00 -6.250000E+00  1.197631E-07
 2.800000E+00 -6.200000E+00  2.304526E-07
 2.800000E+00 -6.150000E+00  3.964468E-07
 2.800000E+00 -6.100000E+00  6.377991E-07
 2.800000E+00 -6.050000E+00  9.819672E-07
 2.800000E+00 -6.000000E+00  1.465900E-06
 2.800000E+00 -5.950000E+00  2.138684E-06
 2.800000E+00 -5.900000E+00  3.064792E-06
 2.800000E+00 -5.850000E+00  4.327961E-06
 2.800000E+00 -5.800000E+00  6.035728E-06
 2.800000E+00 -5.750000E+00  8.324628E-06
 2.800000E+00 -5.700000E+00  1.136607E-05
 2.800000E+00 -5.650000E+00  1.537285E-05
 2.800000E+00 -5.600000E+00  2.060635E-05
 2.800000E+00 -5.550000E+00  2.738418E-05
 2.800000E+00 -5.500000E+00  3.608824E-05
 2.800000E+00 -5.450000E+00  4.717279E-05
 2.800000E+00 -5.400000E+00  6.117222E-05
 2.800000E+00 -5.350000E+00  7.870766E-05
 2.800000E+00 -5.300000E+00  1.004918E-04
 2.800000E+00 -5.250000E+00  1.273307E-04
 2.800000E+00 -5.200000E+00  1.601214E-04
 2.800000E+00 -5.150000E+00  1.998450E-04
 2.800000E+00 -5.100000E+00  2.475533E-04
 2.800000E+00 -5.050000E+00  3.043497E-04
 2.800000E+00 -5.000000E+00  3.713652E-04
 2.800000E+00 -4.950000E+00  4.497291E-04
 2.800000E+00 -4.900000E+00  5.405367E-04
 2.800000E+00 -4.850000E+00  6.448162E-04
 2.800000E+00 -4.800000E+00  7.634938E-04
 2.800000E+00 -4.750000E+00  8.973614E-04
 2.800000E+00 -4.700000E+00  1.047045E-03
 2.800000E+00 -4.650000E+00  1.212979E-03
 2.800000E+00 -4.600000E+00  1.395382E-03
 2.800000E+00 -4.550000E+00  1.594238E-03
 2.800000E+00 -4.500000E+00  1.809294E-03
 2.800000E+00 -4.450000E+00  2.040052E-03
 2.800000E+00 -4.400000E+00  2.285783E-03
 2.800000E+00 -4.350000E+00  2.545542E-03
 2.800000E+00 -4.300000E+00  2.818195E-03
 2.800000E+00 -4.250000E+00  3.102451E-03
 2.800000E+00 -4.200000E+00  3.396901E-03
 2.800000E+00 -4.150000E+00  3.700051E-03
 2.800000E+00 -4.100000E+00  4.010372E-03
 2.800000E+00 -4.050000E+00  4.326325E-03
 2.800000E+00 -4.000000E+00  4.646408E-03
 2.800000E+00 -3.950000E+00  4.969176E-03
 2.800000E+00 -3.900000E+00  5.293269E-03
 2.800000E+00 -3.850000E+00  5.617435E-03
 2.800000E+00 -3.800000E+00  5.940533E-03
 2.800000E+00 -3.750000E+00  6.261549E-03
 2.800000E+00 -3.700000E+00  6.579592E-03
 2.800000E+00 -3.650000E+00  6.893891E-03
 2.800000E+00 -3.600000E+00  7.203790E-03
 2.800000E+00 -3.550000E+00  7.508737E-03
 2.800000E+00 -3.500000E+00  7.808279E-03
 2.800000E+00 -3.450000E+00  8.102051E-03
 2.800000E+00 -3.400000E+00  8.389764E-03
 2.800000E+00 -3.350000E+00  8.671199E-03
 2.800000E+00 -3.300000E+00  8.946201E-03
 2.800000E+00 -3.250000E+00  9.214667E-03
 2.800000E+00 -3.200000E+00  9.476544E-03
 2.800000E+00 -3.150000E+00  9.731824E-03
 2.800000E+00 -3.100000E+00  9.980540E-03
 2.800000E+00 -3.050000E+00  1.022276E-02
 2.800000E+00 -3.000000E+00  1.045860E-02
 2.800000E+00 -2.950000E+00  1.068819E-02
 2.800000E+00 -2.900000E+00  1.091170E-02
 2.800000E+00 -2.850000E+00  1.112930E-02
 2.800000E+00 -2.800000E+00  1.134120E-02
 2.800000E+00 -2.750000E+00  1.154760E-02
 2.800000E+00 -2.700000E+00  1.174868E-02
 2.800000E+00 -2.650000E+00  1.194464E-02
 2.800000E+00 -2.600000E+00  1.213565E-02
 2.800000E+00 -2.550000E+00  1.232186E-02
 2.800000E+00 -2.500000E+00  1.250340E-02
 2.800000E+00 -2.450000E+00  1.268036E-02
 2.800000E+00 -2.400000E+00  1.285281E-02
 2.800000E+00 -2.350000E+00  1.302080E-02
 2.800000E+00 -2.300000E+00  1.318433E-02
 2.800000E+00 -2.250000E+00  1.334336E-02
 2.800000E+00 -2.200000E+00  1.349781E-02
 2.800000E+00 -2.150000E+00  1.364753E-02
 2.800000E+00 -2.100000E+00  1.379231E-02
 2.800000E+00 -2.050000E+00  1.393186E-02
 2.800000E+00 -2.000000E+00  1.406580E-02
 2.800000E+00 -1.950000E+00  1.419364E-02
 2.800000E+00 -1.900000E+00  1.431476E-02
 2.800000E+00 -1.850000E+00  1.442837E-02
 2.800000E+00 -1.800000E+00  1.453347E-02
 2.800000E+00 -1.750000E+00  1.462880E-02
 2.800000E+00 -1.700000E+00  1.471275E-02
 2.800000E+00 -1.650000E+00  1.478327E-02
 2.800000E+00 -1.600000E+00  1.483775E-02
 2.800000E+00 -1.550000E+00  1.487287E-02
 2.800000E+00 -1.500000E+00  1.488445E-02
 2.800000E+00 -1.450000E+00  1.486725E-02
 2.800000E+00 -1.400000E+00  1.481473E-02
 2.800000E+00 -1.350000E+00  1.471882E-02
 2.800000E+00 -1.300000E+00  1.456972E-02
 2.800000E+00 -1.250000E+00  1.435570E-02
 2.800000E+00 -1.200000E+00  1.406307E-02
 2.800000E+00 -1.150000E+00  1.367636E-02
 2.800000E+00 -1.100000E+00  1.317886E-02
 2.800000E+00 -1.050000E+00  1.255381E-02
 2.800000E+00 -1.000000E+00  1.178624E-02
 2.800000E+00 -9.500000E-01  1.086592E-02
 2.800000E+00 -9.000000E-01  9.791202E-03
 2.800000E+00 -8.500000E-01  8.573792E-03
 2.800000E+00 -8.000000E-01  7.243573E-03
 2.800000E+00 -7.500000E-01  5.852431E-03
 2.800000E+00 -7.000000E-01  4.475254E-03
 2.800000E+00 -6.500000E-01  3.206326E-03
 2.800000E+00 -6.000000E-01  2.149951E-03
 2.800000E+00 -5.500000E-01  1.405797E-03
 2.800000E+00 -5.000000E-01  1.051664E-03
 2.800000E+00 -4.500000E-01  1.128206E-03
 2.800000E+00 -4.000000E-01  1.630376E-03
 2.800000E+00 -3.500000E-01  2.508512E-03
 2.800000E+00 -3.000000E-01  3.678680E-03
 2.800000E+00 -2.500000E-01  5.038804E-03
 2.800000E+00 -2.000000E-01  6.485675E-03
 2.800000E+00 -1.500000E-01  7.928624E-03
 2.800000E+00 -1.000000E-01  9.297626E-03
 2.800000E+00 -5.000000E-02  1.054578E-02
 2.800000E+00  0.000000E+00  1.164756E-02
 2.800000E+00  5.000000E-02  1.259461E-02
 2.800000E+00  1.000000E-01  1.339086E-02
 2.800000E+00  1.500000E-01  1.404792E-02
 2.800000E+00  2.000000E-01  1.458141E-02
 2.800000E+00  2.500000E-01  1.500824E-02
 2.800000E+00  3.000000E-01  1.534494E-02
 2.800000E+00  3.500000E-01  1.560660E-02
 2.800000E+00  4.000000E-01  1.580646E-02
 2.800000E+00  4.500000E-01  1.595577E-02
 2.800000E+00  5.000000E-01  1.606387E-02
 2.800000E+00  5.500000E-01  1.613840E-02
 2.800000E+00  6.000000E-01  1.618552E-02
 2.800000E+00  6.500000E-01  1.621017E-02
 2.800000E+00  7.000000E-01  1.621624E-02
 2.800000E+00  7.500000E-01  1.620683E-02
 2.800000E+00  8.000000E-01  1.618435E-02
 2.800000E+00  8.500000E-01  1.615068E-02
 2.800000E+00  9.000000E-01  1.610726E-02
 2.800000E+00  9.500000E-01  1.605520E-02
 2.800000E+00  1.000000E+00  1.599533E-02
 2.800000E+00  1.050000E+00  1.592829E-02
 2.800000E+00  1.100000E+00  1.585458E-02
 2.800000E+00  1.150000E+00  1.577459E-02
 2.800000E+00  1.200000E+00  1.568866E-02
 2.800000E+00  1.250000E+00  1.559710E-02
 2.800000E+00  1.300000E+00  1.550022E-02
 2.800000E+00  1.350000E+00  1.539836E-02
 2.800000E+00  1.400000E+00  1.529189E-02
 2.800000E+00  1.450000E+00  1.518121E-02
 2.800000E+00  1.500000E+00  1.506679E-02
 2.800000E+00  1.550000E+00  1.494915E-02
 2.800000E+00  1.600000E+00  1.482886E-02
 2.800000E+00  1.650000E+00  1.470654E-02
 2.800000E+00  1.700000E+00  1.458283E-02
 2.800000E+00  1.750000E+00  1.445838E-02
 2.800000E+00  1.800000E+00  1.433380E-02
 2.800000E+00  1.850000E+00  1.420962E-02
 2.800000E+00  1.900000E+00  1.408625E-02
 2.800000E+00  1.950000E+00  1.396395E-02
 2.800000E+00  2.000000E+00  1.384280E-02
 2.800000E+00  2.050000E+00  1.372266E-02
 2.800000E+00  2.100000E+00  1.360318E-02
 2.800000E+00  2.150000E+00  1.348381E-02
 2.800000E+00  2.200000E+00  1.336382E-02
 2.800000E+00  2.250000E+00  1.324237E-02
 2.800000E+00  2.300000E+00  1.311851E-02
 2.800000E+00  2.350000E+00  1.299128E-02
 2.800000E+00  2.400000E+00  1.285974E-02
 2.800000E+00  2.450000E+00  1.272301E-02
 2.800000E+00  2.500000E+00  1.258031E-02
 2.800000E+00  2.550000E+00  1.243096E-02
 2.800000E+00  2.600000E+00  1.227441E-02
 2.800000E+00  2.650000E+00  1.211023E-02
 2.800000E+00  2.700000E+00  1.193806E-02
 2.800000E+00  2.750000E+00  1.175766E-02
 2.800000E+00  2.800000E+00  1.156887E-02
 2.800000E+00  2.850000E+00  1.137158E-02
 2.800000E+00  2.900000E+00  1.116574E-02
 2.800000E+00  2.950000E+00  1.095133E-02
 2.800000E+00  3.000000E+00  1.072836E-02
 2.800000E+00  3.050000E+00  1.049690E-02
 2.800000E+00  3.100000E+00  1.025699E-02
 2.800000E+00  3.150000E+00  1.000872E-02
 2.800000E+00  3.200000E+00  9.752168E-03
 2.800000E+00  3.250000E+00  9.487441E-03
 2.800000E+00  3.300000E+00  9.214660E-03
 2.800000E+00  3.350000E+00  8.933972E-03
 2.800000E+00  3.400000E+00  8.645558E-03
 2.800000E+00  3.450000E+00  8.349646E-03
 2.800000E+00  3.500000E+00  8.046522E-03
 2.800000E+00  3.550000E+00  7.736543E-03
 2.800000E+00  3.600000E+00  7.420148E-03
 2.800000E+00  3.650000E+00  7.097869E-03
 2.800000E+00  3.700000E+00  6.770345E-03
 2.800000E+00  3.750000E+00  6.438325E-03
 2.800000E+00  3.800000E+00  6.102684E-03
 2.800000E+00  3.850000E+00  5.764420E-03
 2.800000E+00  3.900000E+00  5.424665E-03
 2.800000E+00  3.950000E+00  5.084682E-03
 2.800000E+00  4.000000E+00  4.745866E-03
 2.800000E+00  4.050000E+00  4.409731E-03
 2.800000E+00  4.100000E+00  4.077896E-03
 2.800000E+00  4.150000E+00  3.752058E-03
 2.800000E+00  4.200000E+00  3.433959E-03
 2.800000E+00  4.250000E+00  3.125342E-03
 2.800000E+00  4.300000E+00  2.827902E-03
 2.800000E+00  4.350000E+00  2.543237E-03
 2.800000E+00  4.400000E+00  2.272795E-03
 2.800000E+00  4.450000E+00  2.017834E-03
 2.800000E+00  4.500000E+00  1.779379E-03
 2.800000E+00  4.550000E+00  1.558198E-03
 2.800000E+00  4.600000E+00  1.354779E-03
 2.800000E+00  4.650000E+00  1.169322E-03
 2.800000E+00  4.700000E+00  1.001744E-03
 2.800000E+00  4.750000E+00  8.516897E-04
 2.800000E+00  4.800000E+00  7.185579E-04
 2.800000E+00  4.850000E+00  6.015315E-04
 2.800000E+00  4.900000E+00  4.996178E-04
 2.800000E+00  4.950000E+00  4.116914E-04
 2.800000E+00  5.000000E+00  3.365385E-04
 2.800000E+00  5.050000E+00  2.729004E-04
 2.800000E+00  5.100000E+00  2.195124E-04
 2.800000E+00  5.150000E+00  1.751383E-04
 2.800000E+00  5.200000E+00  1.385972E-04
 2.800000E+00  5.250000E+00  1.087851E-04
 2.800000E+00  5.300000E+00  8.468783E-05
 2.800000E+00  5.350000E+00  6.539005E-05
 2.800000E+00  5.400000E+00  5.007817E-05
 2.800000E+00  5.450000E+00  3.803987E-05
 2.800000E+00  5.500000E+00  2.866059E-05
 2.800000E+00  5.550000E+00  2.141769E-05
 2.800000E+00  5.600000E+00  1.587304E-05
 2.800000E+00  5.650000E+00  1.166454E-05
 2.800000E+00  5.700000E+00  8.496927E-06
 2.800000E+00  5.750000E+00  6.132572E-06
 2.800000E+00  5.800000E+00  4.382499E-06
 2.800000E+00  5.850000E+00  3.098072E-06
 2.800000E+00  5.900000E+00  2.163567E-06
 2.800000E+00  5.950000E+00  1.489729E-06
 2.800000E+00  6.000000E+00  1.008355E-06
 2.800000E+00  6.050000E+00  6.678327E-07
 2.800000E+00  6.100000E+00  4.295216E-07
 2.800000E+00  6.150000E+00  2.648515E-07
 2.800000E+00  6.200000E+00  1.530199E-07
 2.800000E+00  6.250000E+00  7.918262E-08
 2.800000E+00  6.300000E+00  3.306599E-08
 2.800000E+00  6.350000E+00  7.950108E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  1.026848E-08
 2.850000E+00 -6.300000E+00  4.263714E-08
 2.850000E+00 -6.250000E+00  1.017996E-07
 2.850000E+00 -6.200000E+00  1.958425E-07
 2.850000E+00 -6.150000E+00  3.368723E-07
 2.850000E+00 -6.100000E+00  5.420122E-07
 2.850000E+00 -6.050000E+00  8.347997E-07
 2.850000E+00 -6.000000E+00  1.247033E-06
 2.850000E+00 -5.950000E+00  1.821107E-06
 2.850000E+00 -5.900000E+00  2.612883E-06
 2.850000E+00 -5.850000E+00  3.695113E-06
 2.850000E+00 -5.800000E+00  5.161470E-06
 2.850000E+00 -5.750000E+00  7.131190E-06
 2.850000E+00 -5.700000E+00  9.754380E-06
 2.850000E+00 -5.650000E+00  1.321800E-05
 2.850000E+00 -5.600000E+00  1.775253E-05
 2.850000E+00 -5.550000E+00  2.363925E-05
 2.850000E+00 -5.500000E+00  3.121803E-05
 2.850000E+00 -5.450000E+00  4.089540E-05
 2.850000E+00 -5.400000E+00  5.315245E-05
 2.850000E+00 -5.350000E+00  6.855201E-05
 2.850000E+00 -5.300000E+00  8.774435E-05
 2.850000E+00 -5.250000E+00  1.114704E-04
 2.850000E+00 -5.200000E+00  1.405615E-04
 2.850000E+00 -5.150000E+00  1.759343E-04
 2.850000E+00 -5.100000E+00  2.185813E-04
 2.850000E+00 -5.050000E+00  2.695546E-04
 2.850000E+00 -5.000000E+00  3.299459E-04
 2.850000E+00 -4.950000E+00  4.008604E-04
 2.850000E+00 -4.900000E+00  4.833884E-04
 2.850000E+00 -4.850000E+00  5.785743E-04
 2.850000E+00 -4.800000E+00  6.873841E-04
 2.850000E+00 -4.750000E+00  8.106735E-04
 2.850000E+00 -4.700000E+00  9.491563E-04
 2.850000E+00 -4.650000E+00  1.103375E-03
 2.850000E+00 -4.600000E+00  1.273677E-03
 2.850000E+00 -4.550000E+00  1.460191E-03
 2.850000E+00 -4.500000E+00  1.662814E-03
 2.850000E+00 -4.450000E+00  1.881209E-03
 2.850000E+00 -4.400000E+00  2.114803E-03
 2.850000E+00 -4.350000E+00  2.362803E-03
 2.850000E+00 -4.300000E+00  2.624215E-03
 2.850000E+00 -4.250000E+00  2.897874E-03
 2.850000E+00 -4.200000E+00  3.182479E-03
 2.850000E+00 -4.150000E+00  3.476625E-03
 2.850000E+00 -4.100000E+00  3.778845E-03
 2.850000E+00 -4.050000E+00  4.087647E-03
 2.850000E+00 -4.000000E+00  4.401547E-03
 2.850000E+00 -3.950000E+00  4.719098E-03
 2.850000E+00 -3.900000E+00  5.038922E-03
 2.850000E+00 -3.850000E+00  5.359727E-03
 2.850000E+00 -3.800000E+00  5.680324E-03
 2.850000E+00 -3.750000E+00  5.999638E-03
 2.850000E+00 -3.700000E+00  6.316714E-03
 2.850000E+00 -3.650000E+00  6.630711E-03
 2.850000E+00 -3.600000E+00  6.940904E-03
 2.850000E+00 -3.550000E+00  7.246673E-03
 2.850000E+00 -3.500000E+00  7.547497E-03
 2.850000E+00 -3.450000E+00  7.842945E-03
 2.850000E+00 -3.400000E+00  8.132665E-03
 2.850000E+00 -3.350000E+00  8.416379E-03
 2.850000E+00 -3.300000E+00  8.693875E-03
 2.850000E+00 -3.250000E+00  8.965001E-03
 2.850000E+00 -3.200000E+00  9.229658E-03
 2.850000E+00 -3.150000E+00  9.487804E-03
 2.850000E+00 -3.100000E+00  9.739442E-03
 2.850000E+00 -3.050000E+00  9.984622E-03
 2.850000E+00 -3.000000E+00  1.022343E-02
 2.850000E+00 -2.950000E+00  1.045600E-02
 2.850000E+00 -2.900000E+00  1.068248E-02
 2.850000E+00 -2.850000E+00  1.090304E-02
 2.850000E+00 -2.800000E+00  1.111785E-02
 2.850000E+00 -2.750000E+00  1.132711E-02
 2.850000E+00 -2.700000E+00  1.153099E-02
 2.850000E+00 -2.650000E+00  1.172967E-02
 2.850000E+00 -2.600000E+00  1.192331E-02
 2.850000E+00 -2.550000E+00  1.211205E-02
 2.850000E+00 -2.500000E+00  1.229601E-02
 2.850000E+00 -2.450000E+00  1.247529E-02
 2.850000E+00 -2.400000E+00  1.264996E-02
 2.850000E+00 -2.350000E+00  1.282007E-02
 2.850000E+00 -2.300000E+00  1.298563E-02
 2.850000E+00 -2.250000E+00  1.314659E-02
 2.850000E+00 -2.200000E+00  1.330290E-02
 2.850000E+00 -2.150000E+00  1.345441E-02
 2.850000E+00 -2.100000E+00  1.360093E-02
 2.850000E+00 -2.050000E+00  1.374218E-02
 2.850000E+00 -2.000000E+00  1.387780E-02
 2.850000E+00 -1.950000E+00  1.400731E-02
 2.850000E+00 -1.900000E+00  1.413013E-02
 2.850000E+00 -1.850000E+00  1.424550E-02
 2.850000E+00 -1.800000E+00  1.435247E-02
 2.850000E+00 -1.750000E+00  1.444983E-02
 2.850000E+00 -1.700000E+00  1.453606E-02
 2.850000E+00 -1.650000E+00  1.460921E-02
 2.850000E+00 -1.600000E+00  1.466683E-02
 2.850000E+00 -1.550000E+00  1.470578E-02
 2.850000E+00 -1.500000E+00  1.472214E-02
 2.850000E+00 -1.450000E+00  1.471101E-02
 2.850000E+00 -1.400000E+00  1.466627E-02
 2.850000E+00 -1.350000E+00  1.458044E-02
 2.850000E+00 -1.300000E+00  1.444446E-02
 2.850000E+00 -1.250000E+00  1.424753E-02
 2.850000E+00 -1.200000E+00  1.397715E-02
 2.850000E+00 -1.150000E+00  1.361932E-02
 2.850000E+00 -1.100000E+00  1.315905E-02
 2.850000E+00 -1.050000E+00  1.258153E-02
 2.850000E+00 -1.000000E+00  1.187384E-02
 2.850000E+00 -9.500000E-01  1.102761E-02
 2.850000E+00 -9.000000E-01  1.004251E-02
 2.850000E+00 -8.500000E-01  8.930406E-03
 2.850000E+00 -8.000000E-01  7.719525E-03
 2.850000E+00 -7.500000E-01  6.457607E-03
 2.850000E+00 -7.000000E-01  5.212505E-03
 2.850000E+00 -6.500000E-01  4.068723E-03
 2.850000E+00 -6.000000E-01  3.118998E-03
 2.850000E+00 -5.500000E-01  2.451441E-03
 2.850000E+00 -5.000000E-01  2.134588E-03
 2.850000E+00 -4.500000E-01  2.204253E-03
 2.850000E+00 -4.000000E-01  2.656172E-03
 2.850000E+00 -3.500000E-01  3.446908E-03
 2.850000E+00 -3.000000E-01  4.502685E-03
 2.850000E+00 -2.500000E-01  5.733272E-03
 2.850000E+00 -2.000000E-01  7.046764E-03
 2.850000E+00 -1.500000E-01  8.361647E-03
 2.850000E+00 -1.000000E-01  9.614168E-03
 2.850000E+00 -5.000000E-02  1.076084E-02
 2.850000E+00  0.000000E+00  1.177719E-02
 2.850000E+00  5.000000E-02  1.265428E-02
 2.850000E+00  1.000000E-01  1.339448E-02
 2.850000E+00  1.500000E-01  1.400740E-02
 2.850000E+00  2.000000E-01  1.450656E-02
 2.850000E+00  2.500000E-01  1.490697E-02
 2.850000E+00  3.000000E-01  1.522345E-02
 2.850000E+00  3.500000E-01  1.546973E-02
 2.850000E+00  4.000000E-01  1.565792E-02
 2.850000E+00  4.500000E-01  1.579840E-02
 2.850000E+00  5.000000E-01  1.589983E-02
 2.850000E+00  5.500000E-01  1.596934E-02
 2.850000E+00  6.000000E-01  1.601270E-02
 2.850000E+00  6.500000E-01  1.603458E-02
 2.850000E+00  7.000000E-01  1.603866E-02
 2.850000E+00  7.500000E-01  1.602789E-02
 2.850000E+00  8.000000E-01  1.600458E-02
 2.850000E+00  8.500000E-01  1.597055E-02
 2.850000E+00  9.000000E-01  1.592719E-02
 2.850000E+00  9.500000E-01  1.587559E-02
 2.850000E+00  1.000000E+00  1.581660E-02
 2.850000E+00  1.050000E+00  1.575084E-02
 2.850000E+00  1.100000E+00  1.567884E-02
 2.850000E+00  1.150000E+00  1.560099E-02
 2.850000E+00  1.200000E+00  1.551766E-02
 2.850000E+00  1.250000E+00  1.542916E-02
 2.850000E+00  1.300000E+00  1.533580E-02
 2.850000E+00  1.350000E+00  1.523792E-02
 2.850000E+00  1.400000E+00  1.513584E-02
 2.850000E+00  1.450000E+00  1.502994E-02
 2.850000E+00  1.500000E+00  1.492059E-02
 2.850000E+00  1.550000E+00  1.480823E-02
 2.850000E+00  1.600000E+00  1.469328E-02
 2.850000E+00  1.650000E+00  1.457622E-02
 2.850000E+00  1.700000E+00  1.445750E-02
 2.850000E+00  1.750000E+00  1.433757E-02
 2.850000E+00  1.800000E+00  1.421683E-02
 2.850000E+00  1.850000E+00  1.409564E-02
 2.850000E+00  1.900000E+00  1.397424E-02
 2.850000E+00  1.950000E+00  1.385275E-02
 2.850000E+00  2.000000E+00  1.373115E-02
 2.850000E+00  2.050000E+00  1.360929E-02
 2.850000E+00  2.100000E+00  1.348683E-02
 2.850000E+00  2.150000E+00  1.336332E-02
 2.850000E+00  2.200000E+00  1.323816E-02
 2.850000E+00  2.250000E+00  1.311066E-02
 2.850000E+00  2.300000E+00  1.298010E-02
 2.850000E+00  2.350000E+00  1.284572E-02
 2.850000E+00  2.400000E+00  1.270678E-02
 2.850000E+00  2.450000E+00  1.256260E-02
 2.850000E+00  2.500000E+00  1.241255E-02
 2.850000E+00  2.550000E+00  1.225610E-02
 2.850000E+00  2.600000E+00  1.209280E-02
 2.850000E+00  2.650000E+00  1.192226E-02
 2.850000E+00  2.700000E+00  1.174418E-02
 2.850000E+00  2.750000E+00  1.155833E-02
 2.850000E+00  2.800000E+00  1.136452E-02
 2.850000E+00  2.850000E+00  1.116264E-02
 2.850000E+00  2.900000E+00  1.095258E-02
 2.850000E+00  2.950000E+00  1.073431E-02
 2.850000E+00  3.000000E+00  1.050781E-02
 2.850000E+00  3.050000E+00  1.027308E-02
 2.850000E+00  3.100000E+00  1.003015E-02
 2.850000E+00  3.150000E+00  9.779079E-03
 2.850000E+00  3.200000E+00  9.519931E-03
 2.850000E+00  3.250000E+00  9.252799E-03
 2.850000E+00  3.300000E+00  8.977807E-03
 2.850000E+00  3.350000E+00  8.695114E-03
 2.850000E+00  3.400000E+00  8.404925E-03
 2.850000E+00  3.450000E+00  8.107501E-03
 2.850000E+00  3.500000E+00  7.803168E-03
 2.850000E+00  3.550000E+00  7.492331E-03
 2.850000E+00  3.600000E+00  7.175485E-03
 2.850000E+00  3.650000E+00  6.853222E-03
 2.850000E+00  3.700000E+00  6.526243E-03
 2.850000E+00  3.750000E+00  6.195364E-03
 2.850000E+00  3.800000E+00  5.861527E-03
 2.850000E+00  3.850000E+00  5.525794E-03
 2.850000E+00  3.900000E+00  5.189360E-03
 2.850000E+00  3.950000E+00  4.853541E-03
 2.850000E+00  4.000000E+00  4.519771E-03
 2.850000E+00  4.050000E+00  4.189594E-03
 2.850000E+00  4.100000E+00  3.864635E-03
 2.850000E+00  4.150000E+00  3.546581E-03
 2.850000E+00  4.200000E+00  3.237136E-03
 2.850000E+00  4.250000E+00  2.937982E-03
 2.850000E+00  4.300000E+00  2.650728E-03
 2.850000E+00  4.350000E+00  2.376862E-03
 2.850000E+00  4.400000E+00  2.117704E-03
 2.850000E+00  4.450000E+00  1.874365E-03
 2.850000E+00  4.500000E+00  1.647713E-03
 2.850000E+00  4.550000E+00  1.438353E-03
 2.850000E+00  4.600000E+00  1.246612E-03
 2.850000E+00  4.650000E+00  1.072538E-03
 2.850000E+00  4.700000E+00  9.159072E-04
 2.850000E+00  4.750000E+00  7.762430E-04
 2.850000E+00  4.800000E+00  6.528440E-04
 2.850000E+00  4.850000E+00  5.448182E-04
 2.850000E+00  4.900000E+00  4.511229E-04
 2.850000E+00  4.950000E+00  3.706074E-04
 2.850000E+00  5.000000E+00  3.020556E-04
 2.850000E+00  5.050000E+00  2.442266E-04
 2.850000E+00  5.100000E+00  1.958905E-04
 2.850000E+00  5.150000E+00  1.558587E-04
 2.850000E+00  5.200000E+00  1.230074E-04
 2.850000E+00  5.250000E+00  9.629510E-05
 2.850000E+00  5.300000E+00  7.477305E-05
 2.850000E+00  5.350000E+00  5.759108E-05
 2.850000E+00  5.400000E+00  4.399872E-05
 2.850000E+00  5.450000E+00  3.334306E-05
 2.850000E+00  5.500000E+00  2.506402E-05
 2.850000E+00  5.550000E+00  1.868785E-05
 2.850000E+00  5.600000E+00  1.381937E-05
 2.850000E+00  5.650000E+00  1.013340E-05
 2.850000E+00  5.700000E+00  7.365903E-06
 2.850000E+00  5.750000E+00  5.305179E-06
 2.850000E+00  5.800000E+00  3.783468E-06
 2.850000E+00  5.850000E+00  2.669263E-06
 2.850000E+00  5.900000E+00  1.860491E-06
 2.850000E+00  5.950000E+00  1.278664E-06
 2.850000E+00  6.000000E+00  8.639745E-07
 2.850000E+00  6.050000E+00  5.712881E-07
 2.850000E+00  6.100000E+00  3.669022E-07
 2.850000E+00  6.150000E+00  2.259635E-07
 2.850000E+00  6.200000E+00  1.304237E-07
 2.850000E+00  6.250000E+00  6.743978E-08
 2.850000E+00  6.300000E+00  2.814793E-08
 2.850000E+00  6.350000E+00  6.765652E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  8.718880E-09
 2.900000E+00 -6.300000E+00  3.619205E-08
 2.900000E+00 -6.250000E+00  8.637582E-08
 2.900000E+00 -6.200000E+00  1.660995E-07
 2.900000E+00 -6.150000E+00  2.856168E-07
 2.900000E+00 -6.100000E+00  4.594813E-07
 2.900000E+00 -6.050000E+00  7.077751E-07
 2.900000E+00 -6.000000E+00  1.057728E-06
 2.900000E+00 -5.950000E+00  1.545768E-06
 2.900000E+00 -5.900000E+00  2.220038E-06
 2.900000E+00 -5.850000E+00  3.143412E-06
 2.900000E+00 -5.800000E+00  4.397048E-06
 2.900000E+00 -5.750000E+00  6.084535E-06
 2.900000E+00 -5.700000E+00  8.336660E-06
 2.900000E+00 -5.650000E+00  1.131687E-05
 2.900000E+00 -5.600000E+00  1.522744E-05
 2.900000E+00 -5.550000E+00  2.031633E-05
 2.900000E+00 -5.500000E+00  2.688464E-05
 2.900000E+00 -5.450000E+00  3.529447E-05
 2.900000E+00 -5.400000E+00  4.597688E-05
 2.900000E+00 -5.350000E+00  5.943938E-05
 2.900000E+00 -5.300000E+00  7.627222E-05
 2.900000E+00 -5.250000E+00  9.715275E-05
 2.900000E+00 -5.200000E+00  1.228467E-04
 2.900000E+00 -5.150000E+00  1.542055E-04
 2.900000E+00 -5.100000E+00  1.921592E-04
 2.900000E+00 -5.050000E+00  2.377038E-04
 2.900000E+00 -5.000000E+00  2.918845E-04
 2.900000E+00 -4.950000E+00  3.557733E-04
 2.900000E+00 -4.900000E+00  4.304444E-04
 2.900000E+00 -4.850000E+00  5.169455E-04
 2.900000E+00 -4.800000E+00  6.162682E-04
 2.900000E+00 -4.750000E+00  7.293171E-04
 2.900000E+00 -4.700000E+00  8.568786E-04
 2.900000E+00 -4.650000E+00  9.995911E-04
 2.900000E+00 -4.600000E+00  1.157917E-03
 2.900000E+00 -4.550000E+00  1.332118E-03
 2.900000E+00 -4.500000E+00  1.522240E-03
 2.900000E+00 -4.450000E+00  1.728097E-03
 2.900000E+00 -4.400000E+00  1.949275E-03
 2.900000E+00 -4.350000E+00  2.185136E-03
 2.900000E+00 -4.300000E+00  2.434835E-03
 2.900000E+00 -4.250000E+00  2.697342E-03
 2.900000E+00 -4.200000E+00  2.971477E-03
 2.900000E+00 -4.150000E+00  3.255938E-03
 2.900000E+00 -4.100000E+00  3.549339E-03
 2.900000E+00 -4.050000E+00  3.850245E-03
 2.900000E+00 -4.000000E+00  4.157209E-03
 2.900000E+00 -3.950000E+00  4.468798E-03
 2.900000E+00 -3.900000E+00  4.783625E-03
 2.900000E+00 -3.850000E+00  5.100374E-03
 2.900000E+00 -3.800000E+00  5.417814E-03
 2.900000E+00 -3.750000E+00  5.734819E-03
 2.900000E+00 -3.700000E+00  6.050370E-03
 2.900000E+00 -3.650000E+00  6.363562E-03
 2.900000E+00 -3.600000E+00  6.673600E-03
 2.900000E+00 -3.550000E+00  6.979793E-03
 2.900000E+00 -3.500000E+00  7.281551E-03
 2.900000E+00 -3.450000E+00  7.578375E-03
 2.900000E+00 -3.400000E+00  7.869846E-03
 2.900000E+00 -3.350000E+00  8.155626E-03
 2.900000E+00 -3.300000E+00  8.435443E-03
 2.900000E+00 -3.250000E+00  8.709091E-03
 2.900000E+00 -3.200000E+00  8.976428E-03
 2.900000E+00 -3.150000E+00  9.237370E-03
 2.900000E+00 -3.100000E+00  9.491890E-03
 2.900000E+00 -3.050000E+00  9.740012E-03
 2.900000E+00 -3.000000E+00  9.981807E-03
 2.900000E+00 -2.950000E+00  1.021738E-02
 2.900000E+00 -2.900000E+00  1.044687E-02
 2.900000E+00 -2.850000E+00  1.067044E-02
 2.900000E+00 -2.800000E+00  1.088823E-02
 2.900000E+00 -2.750000E+00  1.110043E-02
 2.900000E+00 -2.700000E+00  1.130719E-02
 2.900000E+00 -2.650000E+00  1.150868E-02
 2.900000E+00 -2.600000E+00  1.170503E-02
 2.900000E+00 -2.550000E+00  1.189639E-02
 2.900000E+00 -2.500000E+00  1.208287E-02
 2.900000E+00 -2.450000E+00  1.226458E-02
 2.900000E+00 -2.400000E+00  1.244157E-02
 2.900000E+00 -2.350000E+00  1.261391E-02
 2.900000E+00 -2.300000E+00  1.278161E-02
 2.900000E+00 -2.250000E+00  1.294464E-02
 2.900000E+00 -2.200000E+00  1.310295E-02
 2.900000E+00 -2.150000E+00  1.325640E-02
 2.900000E+00 -2.100000E+00  1.340482E-02
 2.900000E+00 -2.050000E+00  1.354794E-02
 2.900000E+00 -2.000000E+00  1.368543E-02
 2.900000E+00 -1.950000E+00  1.381684E-02
 2.900000E+00 -1.900000E+00  1.394160E-02
 2.900000E+00 -1.850000E+00  1.405901E-02
 2.900000E+00 -1.800000E+00  1.416817E-02
 2.900000E+00 -1.750000E+00  1.426795E-02
 2.900000E+00 -1.700000E+00  1.435693E-02
 2.900000E+00 -1.650000E+00  1.443329E-02
 2.900000E+00 -1.600000E+00  1.449477E-02
 2.900000E+00 -1.550000E+00  1.453846E-02
 2.900000E+00 -1.500000E+00  1.456076E-02
 2.900000E+00 -1.450000E+00  1.455716E-02
 2.900000E+00 -1.400000E+00  1.452211E-02
 2.900000E+00 -1.350000E+00  1.444879E-02
 2.900000E+00 -1.300000E+00  1.432905E-02
 2.900000E+00 -1.250000E+00  1.415324E-02
 2.900000E+00 -1.200000E+00  1.391026E-02
 2.900000E+00 -1.150000E+00  1.358785E-02
 2.900000E+00 -1.100000E+00  1.317304E-02
 2.900000E+00 -1.050000E+00  1.265328E-02
 2.900000E+00 -1.000000E+00  1.201797E-02
 2.900000E+00 -9.500000E-01  1.126081E-02
 2.900000E+00 -9.000000E-01  1.038284E-02
 2.900000E+00 -8.500000E-01  9.395888E-03
 2.900000E+00 -8.000000E-01  8.326044E-03
 2.900000E+00 -7.500000E-01  7.216039E-03
 2.900000E+00 -7.000000E-01  6.125459E-03
 2.900000E+00 -6.500000E-01  5.127511E-03
 2.900000E+00 -6.000000E-01  4.301730E-03
 2.900000E+00 -5.500000E-01  3.723125E-03
 2.900000E+00 -5.000000E-01  3.449785E-03
 2.900000E+00 -4.500000E-01  3.512048E-03
 2.900000E+00 -4.000000E-01  3.906480E-03
 2.900000E+00 -3.500000E-01  4.596578E-03
 2.900000E+00 -3.000000E-01  5.519979E-03
 2.900000E+00 -2.500000E-01  6.599871E-03
 2.900000E+00 -2.000000E-01  7.757300E-03
 2.900000E+00 -1.500000E-01  8.921404E-03
 2.900000E+00 -1.000000E-01  1.003589E-02
 2.900000E+00 -5.000000E-02  1.106149E-02
 2.900000E+00  0.000000E+00  1.197525E-02
 2.900000E+00  5.000000E-02  1.276778E-02
 2.900000E+00  1.000000E-01  1.343980E-02
 2.900000E+00  1.500000E-01  1.399870E-02
 2.900000E+00  2.000000E-01  1.445564E-02
 2.900000E+00  2.500000E-01  1.482337E-02
 2.900000E+00  3.000000E-01  1.511476E-02
 2.900000E+00  3.500000E-01  1.534186E-02
 2.900000E+00  4.000000E-01  1.551544E-02
 2.900000E+00  4.500000E-01  1.564481E-02
 2.900000E+00  5.000000E-01  1.573781E-02
 2.900000E+00  5.500000E-01  1.580094E-02
 2.900000E+00  6.000000E-01  1.583948E-02
 2.900000E+00  6.500000E-01  1.585774E-02
 2.900000E+00  7.000000E-01  1.585915E-02
 2.900000E+00  7.500000E-01  1.584646E-02
 2.900000E+00  8.000000E-01  1.582184E-02
 2.900000E+00  8.500000E-01  1.578702E-02
 2.900000E+00  9.000000E-01  1.574332E-02
 2.900000E+00  9.500000E-01  1.569181E-02
 2.900000E+00  1.000000E+00  1.563330E-02
 2.900000E+00  1.050000E+00  1.556841E-02
 2.900000E+00  1.100000E+00  1.549765E-02
 2.900000E+00  1.150000E+00  1.542143E-02
 2.900000E+00  1.200000E+00  1.534010E-02
 2.900000E+00  1.250000E+00  1.525397E-02
 2.900000E+00  1.300000E+00  1.516334E-02
 2.900000E+00  1.350000E+00  1.506853E-02
 2.900000E+00  1.400000E+00  1.496982E-02
 2.900000E+00  1.450000E+00  1.486754E-02
 2.900000E+00  1.500000E+00  1.476201E-02
 2.900000E+00  1.550000E+00  1.465356E-02
 2.900000E+00  1.600000E+00  1.454252E-02
 2.900000E+00  1.650000E+00  1.442924E-02
 2.900000E+00  1.700000E+00  1.431402E-02
 2.900000E+00  1.750000E+00  1.419718E-02
 2.900000E+00  1.800000E+00  1.407899E-02
 2.900000E+00  1.850000E+00  1.395964E-02
 2.900000E+00  1.900000E+00  1.383928E-02
 2.900000E+00  1.950000E+00  1.371794E-02
 2.900000E+00  2.000000E+00  1.359554E-02
 2.900000E+00  2.050000E+00  1.347191E-02
 2.900000E+00  2.100000E+00  1.334674E-02
 2.900000E+00  2.150000E+00  1.321963E-02
 2.900000E+00  2.200000E+00  1.309009E-02
 2.900000E+00  2.250000E+00  1.295756E-02
 2.900000E+00  2.300000E+00  1.282146E-02
 2.900000E+00  2.350000E+00  1.268118E-02
 2.900000E+00  2.400000E+00  1.253614E-02
 2.900000E+00  2.450000E+00  1.238580E-02
 2.900000E+00  2.500000E+00  1.222966E-02
 2.900000E+00  2.550000E+00  1.206728E-02
 2.900000E+00  2.600000E+00  1.189829E-02
 2.900000E+00  2.650000E+00  1.172236E-02
 2.900000E+00  2.700000E+00  1.153922E-02
 2.900000E+00  2.750000E+00  1.134863E-02
 2.900000E+00  2.800000E+00  1.115043E-02
 2.900000E+00  2.850000E+00  1.094446E-02
 2.900000E+00  2.900000E+00  1.073062E-02
 2.900000E+00  2.950000E+00  1.050883E-02
 2.900000E+00  3.000000E+00  1.027906E-02
 2.900000E+00  3.050000E+00  1.004130E-02
 2.900000E+00  3.100000E+00  9.795546E-03
 2.900000E+00  3.150000E+00  9.541847E-03
 2.900000E+00  3.200000E+00  9.280264E-03
 2.900000E+00  3.250000E+00  9.010893E-03
 2.900000E+00  3.300000E+00  8.733868E-03
 2.900000E+00  3.350000E+00  8.449369E-03
 2.900000E+00  3.400000E+00  8.157628E-03
 2.900000E+00  3.450000E+00  7.858946E-03
 2.900000E+00  3.500000E+00  7.553693E-03
 2.900000E+00  3.550000E+00  7.242328E-03
 2.900000E+00  3.600000E+00  6.925402E-03
 2.900000E+00  3.650000E+00  6.603569E-03
 2.900000E+00  3.700000E+00  6.277595E-03
 2.900000E+00  3.750000E+00  5.948365E-03
 2.900000E+00  3.800000E+00  5.616883E-03
 2.900000E+00  3.850000E+00  5.284279E-03
 2.900000E+00  3.900000E+00  4.951799E-03
 2.900000E+00  3.950000E+00  4.620808E-03
 2.900000E+00  4.000000E+00  4.292774E-03
 2.900000E+00  4.050000E+00  3.969255E-03
 2.900000E+00  4.100000E+00  3.651873E-03
 2.900000E+00  4.150000E+00  3.342287E-03
 2.900000E+00  4.200000E+00  3.042149E-03
 2.900000E+00  4.250000E+00  2.753065E-03
 2.900000E+00  4.300000E+00  2.476544E-03
 2.900000E+00  4.350000E+00  2.213952E-03
 2.900000E+00  4.400000E+00  1.966467E-03
 2.900000E+00  4.450000E+00  1.735047E-03
 2.900000E+00  4.500000E+00  1.520401E-03
 2.900000E+00  4.550000E+00  1.322969E-03
 2.900000E+00  4.600000E+00  1.142922E-03
 2.900000E+00  4.650000E+00  9.801598E-04
 2.900000E+00  4.700000E+00  8.343290E-04
 2.900000E+00  4.750000E+00  7.048434E-04
 2.900000E+00  4.800000E+00  5.909152E-04
 2.900000E+00  4.850000E+00  4.915911E-04
 2.900000E+00  4.900000E+00  4.057918E-04
 2.900000E+00  4.950000E+00  3.323543E-04
 2.900000E+00  5.000000E+00  2.700713E-04
 2.900000E+00  5.050000E+00  2.177293E-04
 2.900000E+00  5.100000E+00  1.741405E-04
 2.900000E+00  5.150000E+00  1.381693E-04
 2.900000E+00  5.200000E+00  1.087525E-04
 2.900000E+00  5.250000E+00  8.491292E-05
 2.900000E+00  5.300000E+00  6.576737E-05
 2.900000E+00  5.350000E+00  5.053007E-05
 2.900000E+00  5.400000E+00  3.851201E-05
 2.900000E+00  5.450000E+00  2.911741E-05
 2.900000E+00  5.500000E+00  2.183817E-05
 2.900000E+00  5.550000E+00  1.624679E-05
 2.900000E+00  5.600000E+00  1.198841E-05
 2.900000E+00  5.650000E+00  8.772327E-06
 2.900000E+00  5.700000E+00  6.363461E-06
 2.900000E+00  5.750000E+00  4.574020E-06
 2.900000E+00  5.800000E+00  3.255702E-06
 2.900000E+00  5.850000E+00  2.292622E-06
 2.900000E+00  5.900000E+00  1.595111E-06
 2.900000E+00  5.950000E+00  1.094421E-06
 2.900000E+00  6.000000E+00  7.383210E-07
 2.900000E+00  6.050000E+00  4.875035E-07
 2.900000E+00  6.100000E+00  3.126973E-07
 2.900000E+00  6.150000E+00  1.923741E-07
 2.900000E+00  6.200000E+00  1.109403E-07
 2.900000E+00  6.250000E+00  5.732783E-08
 2.900000E+00  6.300000E+00  2.391666E-08
 2.900000E+00  6.350000E+00  5.747118E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  7.388502E-09
 2.950000E+00 -6.300000E+00  3.065820E-08
 2.950000E+00 -6.250000E+00  7.312985E-08
 2.950000E+00 -6.200000E+00  1.405461E-07
 2.950000E+00 -6.150000E+00  2.415525E-07
 2.950000E+00 -6.100000E+00  3.884611E-07
 2.950000E+00 -6.050000E+00  5.983208E-07
 2.950000E+00 -6.000000E+00  8.943290E-07
 2.950000E+00 -5.950000E+00  1.307617E-06
 2.950000E+00 -5.900000E+00  1.879449E-06
 2.950000E+00 -5.850000E+00  2.663858E-06
 2.950000E+00 -5.800000E+00  3.730783E-06
 2.950000E+00 -5.750000E+00  5.169741E-06
 2.950000E+00 -5.700000E+00  7.094117E-06
 2.950000E+00 -5.650000E+00  9.646113E-06
 2.950000E+00 -5.600000E+00  1.300242E-05
 2.950000E+00 -5.550000E+00  1.738064E-05
 2.950000E+00 -5.500000E+00  2.304628E-05
 2.950000E+00 -5.450000E+00  3.032044E-05
 2.950000E+00 -5.400000E+00  3.958751E-05
 2.950000E+00 -5.350000E+00  5.130282E-05
 2.950000E+00 -5.300000E+00  6.599937E-05
 2.950000E+00 -5.250000E+00  8.429296E-05
 2.950000E+00 -5.200000E+00  1.068848E-04
 2.950000E+00 -5.150000E+00  1.345608E-04
 2.950000E+00 -5.100000E+00  1.681866E-04
 2.950000E+00 -5.050000E+00  2.086983E-04
 2.950000E+00 -5.000000E+00  2.570888E-04
 2.950000E+00 -4.950000E+00  3.143889E-04
 2.950000E+00 -4.900000E+00  3.816464E-04
 2.950000E+00 -4.850000E+00  4.599002E-04
 2.950000E+00 -4.800000E+00  5.501538E-04
 2.950000E+00 -4.750000E+00  6.533460E-04
 2.950000E+00 -4.700000E+00  7.703208E-04
 2.950000E+00 -4.650000E+00  9.017971E-04
 2.950000E+00 -4.600000E+00  1.048339E-03
 2.950000E+00 -4.550000E+00  1.210331E-03
 2.950000E+00 -4.500000E+00  1.387955E-03
 2.950000E+00 -4.450000E+00  1.581174E-03
 2.950000E+00 -4.400000E+00  1.789730E-03
 2.950000E+00 -4.350000E+00  2.013140E-03
 2.950000E+00 -4.300000E+00  2.250712E-03
 2.950000E+00 -4.250000E+00  2.501562E-03
 2.950000E+00 -4.200000E+00  2.764641E-03
 2.950000E+00 -4.150000E+00  3.038763E-03
 2.950000E+00 -4.100000E+00  3.322637E-03
 2.950000E+00 -4.050000E+00  3.614905E-03
 2.950000E+00 -4.000000E+00  3.914169E-03
 2.950000E+00 -3.950000E+00  4.219027E-03
 2.950000E+00 -3.900000E+00  4.528099E-03
 2.950000E+00 -3.850000E+00  4.840056E-03
 2.950000E+00 -3.800000E+00  5.153638E-03
 2.950000E+00 -3.750000E+00  5.467674E-03
 2.950000E+00 -3.700000E+00  5.781090E-03
 2.950000E+00 -3.650000E+00  6.092918E-03
 2.950000E+00 -3.600000E+00  6.402295E-03
 2.950000E+00 -3.550000E+00  6.708461E-03
 2.950000E+00 -3.500000E+00  7.010754E-03
 2.950000E+00 -3.450000E+00  7.308604E-03
 2.950000E+00 -3.400000E+00  7.601528E-03
 2.950000E+00 -3.350000E+00  7.889119E-03
 2.950000E+00 -3.300000E+00  8.171045E-03
 2.950000E+00 -3.250000E+00  8.447048E-03
 2.950000E+00 -3.200000E+00  8.716934E-03
 2.950000E+00 -3.150000E+00  8.980578E-03
 2.950000E+00 -3.100000E+00  9.237918E-03
 2.950000E+00 -3.050000E+00  9.488950E-03
 2.950000E+00 -3.000000E+00  9.733720E-03
 2.950000E+00 -2.950000E+00  9.972315E-03
 2.950000E+00 -2.900000E+00  1.020485E-02
 2.950000E+00 -2.850000E+00  1.043146E-02
 2.950000E+00 -2.800000E+00  1.065229E-02
 2.950000E+00 -2.750000E+00  1.086749E-02
 2.950000E+00 -2.700000E+00  1.107720E-02
 2.950000E+00 -2.650000E+00  1.128156E-02
 2.950000E+00 -2.600000E+00  1.148071E-02
 2.950000E+00 -2.550000E+00  1.167478E-02
 2.950000E+00 -2.500000E+00  1.186387E-02
 2.950000E+00 -2.450000E+00  1.204809E-02
 2.950000E+00 -2.400000E+00  1.222751E-02
 2.950000E+00 -2.350000E+00  1.240219E-02
 2.950000E+00 -2.300000E+00  1.257215E-02
 2.950000E+00 -2.250000E+00  1.273737E-02
 2.950000E+00 -2.200000E+00  1.289780E-02
 2.950000E+00 -2.150000E+00  1.305334E-02
 2.950000E+00 -2.100000E+00  1.320380E-02
 2.950000E+00 -2.050000E+00  1.334896E-02
 2.950000E+00 -2.000000E+00  1.348848E-02
 2.950000E+00 -1.950000E+00  1.362197E-02
 2.950000E+00 -1.900000E+00  1.374888E-02
 2.950000E+00 -1.850000E+00  1.386857E-02
 2.950000E+00 -1.800000E+00  1.398021E-02
 2.950000E+00 -1.750000E+00  1.408275E-02
 2.950000E+00 -1.700000E+00  1.417488E-02
 2.950000E+00 -1.650000E+00  1.425496E-02
 2.950000E+00 -1.600000E+00  1.432089E-02
 2.950000E+00 -1.550000E+00  1.437008E-02
 2.950000E+00 -1.500000E+00  1.439925E-02
 2.950000E+00 -1.450000E+00  1.440436E-02
 2.950000E+00 -1.400000E+00  1.438045E-02
 2.950000E+00 -1.350000E+00  1.432148E-02
 2.950000E+00 -1.300000E+00  1.422029E-02
 2.950000E+00 -1.250000E+00  1.406845E-02
 2.950000E+00 -1.200000E+00  1.385644E-02
 2.950000E+00 -1.150000E+00  1.357381E-02
 2.950000E+00 -1.100000E+00  1.320976E-02
 2.950000E+00 -1.050000E+00  1.275406E-02
 2.950000E+00 -1.000000E+00  1.219847E-02
 2.950000E+00 -9.500000E-01  1.153872E-02
 2.950000E+00 -9.000000E-01  1.077704E-02
 2.950000E+00 -8.500000E-01  9.924969E-03
 2.950000E+00 -8.000000E-01  9.006042E-03
 2.950000E+00 -7.500000E-01  8.057496E-03
 2.950000E+00 -7.000000E-01  7.130145E-03
 2.950000E+00 -6.500000E-01  6.285451E-03
 2.950000E+00 -6.000000E-01  5.589411E-03
 2.950000E+00 -5.500000E-01  5.103740E-03
 2.950000E+00 -5.000000E-01  4.875978E-03
 2.950000E+00 -4.500000E-01  4.930945E-03
 2.950000E+00 -4.000000E-01  5.265997E-03
 2.950000E+00 -3.500000E-01  5.851553E-03
 2.950000E+00 -3.000000E-01  6.636734E-03
 2.950000E+00 -2.500000E-01  7.558360E-03
 2.950000E+00 -2.000000E-01  8.550803E-03
 2.950000E+00 -1.500000E-01  9.554354E-03
 2.950000E+00 -1.000000E-01  1.052073E-02
 2.950000E+00 -5.000000E-02  1.141540E-02
 2.950000E+00  0.000000E+00  1.221731E-02
 2.950000E+00  5.000000E-02  1.291693E-02
 2.950000E+00  1.000000E-01  1.351346E-02
 2.950000E+00  1.500000E-01  1.401212E-02
 2.950000E+00  2.000000E-01  1.442163E-02
 2.950000E+00  2.500000E-01  1.475243E-02
 2.950000E+00  3.000000E-01  1.501528E-02
 2.950000E+00  3.500000E-01  1.522044E-02
 2.950000E+00  4.000000E-01  1.537723E-02
 2.950000E+00  4.500000E-01  1.549376E-02
 2.950000E+00  5.000000E-01  1.557696E-02
 2.950000E+00  5.500000E-01  1.563260E-02
 2.950000E+00  6.000000E-01  1.566545E-02
 2.950000E+00  6.500000E-01  1.567938E-02
 2.950000E+00  7.000000E-01  1.567754E-02
 2.950000E+00  7.500000E-01  1.566243E-02
 2.950000E+00  8.000000E-01  1.563608E-02
 2.950000E+00  8.500000E-01  1.560009E-02
 2.950000E+00  9.000000E-01  1.555571E-02
 2.950000E+00  9.500000E-01  1.550393E-02
 2.950000E+00  1.000000E+00  1.544554E-02
 2.950000E+00  1.050000E+00  1.538114E-02
 2.950000E+00  1.100000E+00  1.531121E-02
 2.950000E+00  1.150000E+00  1.523615E-02
 2.950000E+00  1.200000E+00  1.515629E-02
 2.950000E+00  1.250000E+00  1.507194E-02
 2.950000E+00  1.300000E+00  1.498337E-02
 2.950000E+00  1.350000E+00  1.489086E-02
 2.950000E+00  1.400000E+00  1.479468E-02
 2.950000E+00  1.450000E+00  1.469508E-02
 2.950000E+00  1.500000E+00  1.459235E-02
 2.950000E+00  1.550000E+00  1.448672E-02
 2.950000E+00  1.600000E+00  1.437845E-02
 2.950000E+00  1.650000E+00  1.426777E-02
 2.950000E+00  1.700000E+00  1.415492E-02
 2.950000E+00  1.750000E+00  1.404008E-02
 2.950000E+00  1.800000E+00  1.392342E-02
 2.950000E+00  1.850000E+00  1.380506E-02
 2.950000E+00  1.900000E+00  1.368504E-02
 2.950000E+00  1.950000E+00  1.356334E-02
 2.950000E+00  2.000000E+00  1.343987E-02
 2.950000E+00  2.050000E+00  1.331442E-02
 2.950000E+00  2.100000E+00  1.318672E-02
 2.950000E+00  2.150000E+00  1.305642E-02
 2.950000E+00  2.200000E+00  1.292309E-02
 2.950000E+00  2.250000E+00  1.278628E-02
 2.950000E+00  2.300000E+00  1.264550E-02
 2.950000E+00  2.350000E+00  1.250026E-02
 2.950000E+00  2.400000E+00  1.235010E-02
 2.950000E+00  2.450000E+00  1.219457E-02
 2.950000E+00  2.500000E+00  1.203328E-02
 2.950000E+00  2.550000E+00  1.186587E-02
 2.950000E+00  2.600000E+00  1.169202E-02
 2.950000E+00  2.650000E+00  1.151144E-02
 2.950000E+00  2.700000E+00  1.132389E-02
 2.950000E+00  2.750000E+00  1.112914E-02
 2.950000E+00  2.800000E+00  1.092702E-02
 2.950000E+00  2.850000E+00  1.071737E-02
 2.950000E+00  2.900000E+00  1.050008E-02
 2.950000E+00  2.950000E+00  1.027506E-02
 2.950000E+00  3.000000E+00  1.004226E-02
 2.950000E+00  3.050000E+00  9.801652E-03
 2.950000E+00  3.100000E+00  9.553248E-03
 2.950000E+00  3.150000E+00  9.297085E-03
 2.950000E+00  3.200000E+00  9.033232E-03
 2.950000E+00  3.250000E+00  8.761796E-03
 2.950000E+00  3.300000E+00  8.482933E-03
 2.950000E+00  3.350000E+00  8.196847E-03
 2.950000E+00  3.400000E+00  7.903809E-03
 2.950000E+00  3.450000E+00  7.604158E-03
 2.950000E+00  3.500000E+00  7.298316E-03
 2.950000E+00  3.550000E+00  6.986795E-03
 2.950000E+00  3.600000E+00  6.670206E-03
 2.950000E+00  3.650000E+00  6.349267E-03
 2.950000E+00  3.700000E+00  6.024809E-03
 2.950000E+00  3.750000E+00  5.697784E-03
 2.950000E+00  3.800000E+00  5.369261E-03
 2.950000E+00  3.850000E+00  5.040425E-03
 2.950000E+00  3.900000E+00  4.712576E-03
 2.950000E+00  3.950000E+00  4.387115E-03
 2.950000E+00  4.000000E+00  4.065533E-03
 2.950000E+00  4.050000E+00  3.749391E-03
 2.950000E+00  4.100000E+00  3.440292E-03
 2.950000E+00  4.150000E+00  3.139853E-03
 2.950000E+00  4.200000E+00  2.849659E-03
 2.950000E+00  4.250000E+00  2.571224E-03
 2.950000E+00  4.300000E+00  2.305942E-03
 2.950000E+00  4.350000E+00  2.055047E-03
 2.950000E+00  4.400000E+00  1.819569E-03
 2.950000E+00  4.450000E+00  1.600305E-03
 2.950000E+00  4.500000E+00  1.397803E-03
 2.950000E+00  4.550000E+00  1.212342E-03
 2.950000E+00  4.600000E+00  1.043940E-03
 2.950000E+00  4.650000E+00  8.923609E-04
 2.950000E+00  4.700000E+00  7.571303E-04
 2.950000E+00  4.750000E+00  6.375660E-04
 2.950000E+00  4.800000E+00  5.328078E-04
 2.950000E+00  4.850000E+00  4.418547E-04
 2.950000E+00  4.900000E+00  3.636050E-04
 2.950000E+00  4.950000E+00  2.968948E-04
 2.950000E+00  5.000000E+00  2.405366E-04
 2.950000E+00  5.050000E+00  1.933526E-04
 2.950000E+00  5.100000E+00  1.542035E-04
 2.950000E+00  5.150000E+00  1.220115E-04
 2.950000E+00  5.200000E+00  9.577629E-05
 2.950000E+00  5.250000E+00  7.458615E-05
 2.950000E+00  5.300000E+00  5.762321E-05
 2.950000E+00  5.350000E+00  4.416477E-05
 2.950000E+00  5.400000E+00  3.358122E-05
 2.950000E+00  5.450000E+00  2.533146E-05
 2.950000E+00  5.500000E+00  1.895662E-05
 2.950000E+00  5.550000E+00  1.407269E-05
 2.950000E+00  5.600000E+00  1.036244E-05
 2.950000E+00  5.650000E+00  7.567145E-06
 2.950000E+00  5.700000E+00  5.478423E-06
 2.950000E+00  5.750000E+00  3.930407E-06
 2.950000E+00  5.800000E+00  2.792539E-06
 2.950000E+00  5.850000E+00  1.963118E-06
 2.950000E+00  5.900000E+00  1.363688E-06
 2.950000E+00  5.950000E+00  9.342754E-07
 2.950000E+00  6.000000E+00  6.294532E-07
 2.950000E+00  6.050000E+00  4.151348E-07
 2.950000E+00  6.100000E+00  2.660102E-07
 2.950000E+00  6.150000E+00  1.635143E-07
 2.950000E+00  6.200000E+00  9.423397E-08
 2.950000E+00  6.250000E+00  4.867042E-08
 2.950000E+00  6.300000E+00  2.029785E-08
 2.950000E+00  6.350000E+00  4.876554E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  6.243687E-09
 3.000000E+00 -6.300000E+00  2.589717E-08
 3.000000E+00 -6.250000E+00  6.173647E-08
 3.000000E+00 -6.200000E+00  1.185700E-07
 3.000000E+00 -6.150000E+00  2.036553E-07
 3.000000E+00 -6.100000E+00  3.273587E-07
 3.000000E+00 -6.050000E+00  5.040812E-07
 3.000000E+00 -6.000000E+00  7.534793E-07
 3.000000E+00 -5.950000E+00  1.102012E-06
 3.000000E+00 -5.900000E+00  1.584846E-06
 3.000000E+00 -5.850000E+00  2.248162E-06
 3.000000E+00 -5.800000E+00  3.151901E-06
 3.000000E+00 -5.750000E+00  4.373024E-06
 3.000000E+00 -5.700000E+00  6.009337E-06
 3.000000E+00 -5.650000E+00  8.183972E-06
 3.000000E+00 -5.600000E+00  1.105057E-05
 3.000000E+00 -5.550000E+00  1.479921E-05
 3.000000E+00 -5.500000E+00  1.966301E-05
 3.000000E+00 -5.450000E+00  2.592532E-05
 3.000000E+00 -5.400000E+00  3.392732E-05
 3.000000E+00 -5.350000E+00  4.407550E-05
 3.000000E+00 -5.300000E+00  5.684860E-05
 3.000000E+00 -5.250000E+00  7.280337E-05
 3.000000E+00 -5.200000E+00  9.257817E-05
 3.000000E+00 -5.150000E+00  1.168938E-04
 3.000000E+00 -5.100000E+00  1.465507E-04
 3.000000E+00 -5.050000E+00  1.824224E-04
 3.000000E+00 -5.000000E+00  2.254446E-04
 3.000000E+00 -4.950000E+00  2.766005E-04
 3.000000E+00 -4.900000E+00  3.369019E-04
 3.000000E+00 -4.850000E+00  4.073682E-04
 3.000000E+00 -4.800000E+00  4.890019E-04
 3.000000E+00 -4.750000E+00  5.827617E-04
 3.000000E+00 -4.700000E+00  6.895337E-04
 3.000000E+00 -4.650000E+00  8.101022E-04
 3.000000E+00 -4.600000E+00  9.451192E-04
 3.000000E+00 -4.550000E+00  1.095077E-03
 3.000000E+00 -4.500000E+00  1.260282E-03
 3.000000E+00 -4.450000E+00  1.440841E-03
 3.000000E+00 -4.400000E+00  1.636643E-03
 3.000000E+00 -4.350000E+00  1.847362E-03
 3.000000E+00 -4.300000E+00  2.072462E-03
 3.000000E+00 -4.250000E+00  2.311210E-03
 3.000000E+00 -4.200000E+00  2.562696E-03
 3.000000E+00 -4.150000E+00  2.825862E-03
 3.000000E+00 -4.100000E+00  3.099529E-03
 3.000000E+00 -4.050000E+00  3.382427E-03
 3.000000E+00 -4.000000E+00  3.673228E-03
 3.000000E+00 -3.950000E+00  3.970574E-03
 3.000000E+00 -3.900000E+00  4.273108E-03
 3.000000E+00 -3.850000E+00  4.579504E-03
 3.000000E+00 -3.800000E+00  4.888485E-03
 3.000000E+00 -3.750000E+00  5.198845E-03
 3.000000E+00 -3.700000E+00  5.509463E-03
 3.000000E+00 -3.650000E+00  5.819315E-03
 3.000000E+00 -3.600000E+00  6.127470E-03
 3.000000E+00 -3.550000E+00  6.433102E-03
 3.000000E+00 -3.500000E+00  6.735477E-03
 3.000000E+00 -3.450000E+00  7.033954E-03
 3.000000E+00 -3.400000E+00  7.327980E-03
 3.000000E+00 -3.350000E+00  7.617083E-03
 3.000000E+00 -3.300000E+00  7.900868E-03
 3.000000E+00 -3.250000E+00  8.179018E-03
 3.000000E+00 -3.200000E+00  8.451290E-03
 3.000000E+00 -3.150000E+00  8.717513E-03
 3.000000E+00 -3.100000E+00  8.977586E-03
 3.000000E+00 -3.050000E+00  9.231472E-03
 3.000000E+00 -3.000000E+00  9.479189E-03
 3.000000E+00 -2.950000E+00  9.720796E-03
 3.000000E+00 -2.900000E+00  9.956387E-03
 3.000000E+00 -2.850000E+00  1.018607E-02
 3.000000E+00 -2.800000E+00  1.040997E-02
 3.000000E+00 -2.750000E+00  1.062821E-02
 3.000000E+00 -2.700000E+00  1.084092E-02
 3.000000E+00 -2.650000E+00  1.104822E-02
 3.000000E+00 -2.600000E+00  1.125023E-02
 3.000000E+00 -2.550000E+00  1.144708E-02
 3.000000E+00 -2.500000E+00  1.163886E-02
 3.000000E+00 -2.450000E+00  1.182569E-02
 3.000000E+00 -2.400000E+00  1.200763E-02
 3.000000E+00 -2.350000E+00  1.218475E-02
 3.000000E+00 -2.300000E+00  1.235708E-02
 3.000000E+00 -2.250000E+00  1.252461E-02
 3.000000E+00 -2.200000E+00  1.268729E-02
 3.000000E+00 -2.150000E+00  1.284503E-02
 3.000000E+00 -2.100000E+00  1.299768E-02
 3.000000E+00 -2.050000E+00  1.314501E-02
 3.000000E+00 -2.000000E+00  1.328672E-02
 3.000000E+00 -1.950000E+00  1.342245E-02
 3.000000E+00 -1.900000E+00  1.355170E-02
 3.000000E+00 -1.850000E+00  1.367388E-02
 3.000000E+00 -1.800000E+00  1.378823E-02
 3.000000E+00 -1.750000E+00  1.389380E-02
 3.000000E+00 -1.700000E+00  1.398942E-02
 3.000000E+00 -1.650000E+00  1.407360E-02
 3.000000E+00 -1.600000E+00  1.414448E-02
 3.000000E+00 -1.550000E+00  1.419973E-02
 3.000000E+00 -1.500000E+00  1.423646E-02
 3.000000E+00 -1.450000E+00  1.425111E-02
 3.000000E+00 -1.400000E+00  1.423933E-02
 3.000000E+00 -1.350000E+00  1.419592E-02
 3.000000E+00 -1.300000E+00  1.411470E-02
 3.000000E+00 -1.250000E+00  1.398853E-02
 3.000000E+00 -1.200000E+00  1.380942E-02
 3.000000E+00 -1.150000E+00  1.356877E-02
 3.000000E+00 -1.100000E+00  1.325787E-02
 3.000000E+00 -1.050000E+00  1.286872E-02
 3.000000E+00 -1.000000E+00  1.239527E-02
 3.000000E+00 -9.500000E-01  1.183504E-02
 3.000000E+00 -9.000000E-01  1.119117E-02
 3.000000E+00 -8.500000E-01  1.047458E-02
 3.000000E+00 -8.000000E-01  9.705981E-03
 3.000000E+00 -7.500000E-01  8.917015E-03
 3.000000E+00 -7.000000E-01  8.149852E-03
 3.000000E+00 -6.500000E-01  7.454647E-03
 3.000000E+00 -6.000000E-01  6.884571E-03
 3.000000E+00 -5.500000E-01  6.488888E-03
 3.000000E+00 -5.000000E-01  6.305327E-03
 3.000000E+00 -4.500000E-01  6.353582E-03
 3.000000E+00 -4.000000E-01  6.631705E-03
 3.000000E+00 -3.500000E-01  7.116490E-03
 3.000000E+00 -3.000000E-01  7.767713E-03
 3.000000E+00 -2.500000E-01  8.534979E-03
 3.000000E+00 -2.000000E-01  9.365333E-03
 3.000000E+00 -1.500000E-01  1.020987E-02
 3.000000E+00 -1.000000E-01  1.102829E-02
 3.000000E+00 -5.000000E-02  1.179099E-02
 3.000000E+00  0.000000E+00  1.247916E-02
 3.000000E+00  5.000000E-02  1.308343E-02
 3.000000E+00  1.000000E-01  1.360181E-02
 3.000000E+00  1.500000E-01  1.403755E-02
 3.000000E+00  2.000000E-01  1.439715E-02
 3.000000E+00  2.500000E-01  1.468876E-02
 3.000000E+00  3.000000E-01  1.492111E-02
 3.000000E+00  3.500000E-01  1.510267E-02
 3.000000E+00  4.000000E-01  1.524126E-02
 3.000000E+00  4.500000E-01  1.534379E-02
 3.000000E+00  5.000000E-01  1.541622E-02
 3.000000E+00  5.500000E-01  1.546360E-02
 3.000000E+00  6.000000E-01  1.549009E-02
 3.000000E+00  6.500000E-01  1.549916E-02
 3.000000E+00  7.000000E-01  1.549359E-02
 3.000000E+00  7.500000E-01  1.547566E-02
 3.000000E+00  8.000000E-01  1.544722E-02
 3.000000E+00  8.500000E-01  1.540972E-02
 3.000000E+00  9.000000E-01  1.536433E-02
 3.000000E+00  9.500000E-01  1.531198E-02
 3.000000E+00  1.000000E+00  1.525339E-02
 3.000000E+00  1.050000E+00  1.518913E-02
 3.000000E+00  1.100000E+00  1.511966E-02
 3.000000E+00  1.150000E+00  1.504535E-02
 3.000000E+00  1.200000E+00  1.496651E-02
 3.000000E+00  1.250000E+00  1.488342E-02
 3.000000E+00  1.300000E+00  1.479632E-02
 3.000000E+00  1.350000E+00  1.470548E-02
 3.000000E+00  1.400000E+00  1.461110E-02
 3.000000E+00  1.450000E+00  1.451342E-02
 3.000000E+00  1.500000E+00  1.441263E-02
 3.000000E+00  1.550000E+00  1.430895E-02
 3.000000E+00  1.600000E+00  1.420254E-02
 3.000000E+00  1.650000E+00  1.409357E-02
 3.000000E+00  1.700000E+00  1.398218E-02
 3.000000E+00  1.750000E+00  1.386850E-02
 3.000000E+00  1.800000E+00  1.375261E-02
 3.000000E+00  1.850000E+00  1.363456E-02
 3.000000E+00  1.900000E+00  1.351435E-02
 3.000000E+00  1.950000E+00  1.339193E-02
 3.000000E+00  2.000000E+00  1.326716E-02
 3.000000E+00  2.050000E+00  1.313987E-02
 3.000000E+00  2.100000E+00  1.300977E-02
 3.000000E+00  2.150000E+00  1.287657E-02
 3.000000E+00  2.200000E+00  1.273989E-02
 3.000000E+00  2.250000E+00  1.259934E-02
 3.000000E+00  2.300000E+00  1.245452E-02
 3.000000E+00  2.350000E+00  1.230502E-02
 3.000000E+00  2.400000E+00  1.215046E-02
 3.000000E+00  2.450000E+00  1.199048E-02
 3.000000E+00  2.500000E+00  1.182476E-02
 3.000000E+00  2.550000E+00  1.165299E-02
 3.000000E+00  2.600000E+00  1.147491E-02
 3.000000E+00  2.650000E+00  1.129025E-02
 3.000000E+00  2.700000E+00  1.109879E-02
 3.000000E+00  2.750000E+00  1.090032E-02
 3.000000E+00  2.800000E+00  1.069466E-02
 3.000000E+00  2.850000E+00  1.048165E-02
 3.000000E+00  2.900000E+00  1.026118E-02
 3.000000E+00  2.950000E+00  1.003315E-02
 3.000000E+00  3.000000E+00  9.797516E-03
 3.000000E+00  3.050000E+00  9.554243E-03
 3.000000E+00  3.100000E+00  9.303351E-03
 3.000000E+00  3.150000E+00  9.044885E-03
 3.000000E+00  3.200000E+00  8.778932E-03
 3.000000E+00  3.250000E+00  8.505621E-03
 3.000000E+00  3.300000E+00  8.225135E-03
 3.000000E+00  3.350000E+00  7.937712E-03
 3.000000E+00  3.400000E+00  7.643662E-03
 3.000000E+00  3.450000E+00  7.343371E-03
 3.000000E+00  3.500000E+00  7.037312E-03
 3.000000E+00  3.550000E+00  6.726054E-03
 3.000000E+00  3.600000E+00  6.410268E-03
 3.000000E+00  3.650000E+00  6.090736E-03
 3.000000E+00  3.700000E+00  5.768357E-03
 3.000000E+00  3.750000E+00  5.444143E-03
 3.000000E+00  3.800000E+00  5.119226E-03
 3.000000E+00  3.850000E+00  4.794844E-03
 3.000000E+00  3.900000E+00  4.472339E-03
 3.000000E+00  3.950000E+00  4.153141E-03
 3.000000E+00  4.000000E+00  3.838749E-03
 3.000000E+00  4.050000E+00  3.530713E-03
 3.000000E+00  4.100000E+00  3.230603E-03
 3.000000E+00  4.150000E+00  2.939976E-03
 3.000000E+00  4.200000E+00  2.660337E-03
 3.000000E+00  4.250000E+00  2.393091E-03
 3.000000E+00  4.300000E+00  2.139509E-03
 3.000000E+00  4.350000E+00  1.900678E-03
 3.000000E+00  4.400000E+00  1.677476E-03
 3.000000E+00  4.450000E+00  1.470538E-03
 3.000000E+00  4.500000E+00  1.280249E-03
 3.000000E+00  4.550000E+00  1.106734E-03
 3.000000E+00  4.600000E+00  9.498657E-04
 3.000000E+00  4.650000E+00  8.092804E-04
 3.000000E+00  4.700000E+00  6.843982E-04
 3.000000E+00  4.750000E+00  5.744535E-04
 3.000000E+00  4.800000E+00  4.785278E-04
 3.000000E+00  4.850000E+00  3.955872E-04
 3.000000E+00  4.900000E+00  3.245194E-04
 3.000000E+00  4.950000E+00  2.641720E-04
 3.000000E+00  5.000000E+00  2.133860E-04
 3.000000E+00  5.050000E+00  1.710272E-04
 3.000000E+00  5.100000E+00  1.360103E-04
 3.000000E+00  5.150000E+00  1.073185E-04
 3.000000E+00  5.200000E+00  8.401637E-05
 3.000000E+00  5.250000E+00  6.525795E-05
 3.000000E+00  5.300000E+00  5.028985E-05
 3.000000E+00  5.350000E+00  3.845075E-05
 3.000000E+00  5.400000E+00  2.916812E-05
 3.000000E+00  5.450000E+00  2.195281E-05
 3.000000E+00  5.500000E+00  1.639236E-05
 3.000000E+00  5.550000E+00  1.214335E-05
 3.000000E+00  5.600000E+00  8.923470E-06
 3.000000E+00  5.650000E+00  6.503473E-06
 3.000000E+00  5.700000E+00  4.699442E-06
 3.000000E+00  5.750000E+00  3.365495E-06
 3.000000E+00  5.800000E+00  2.387173E-06
 3.000000E+00  5.850000E+00  1.675584E-06
 3.000000E+00  5.900000E+00  1.162357E-06
 3.000000E+00  5.950000E+00  7.953874E-07
 3.000000E+00  6.000000E+00  5.353301E-07
 3.000000E+00  6.050000E+00  3.527562E-07
 3.000000E+00  6.100000E+00  2.258806E-07
 3.000000E+00  6.150000E+00  1.387695E-07
 3.000000E+00  6.200000E+00  7.993903E-08
 3.000000E+00  6.250000E+00  4.127431E-08
 3.000000E+00  6.300000E+00  1.720968E-08
 3.000000E+00  6.350000E+00  4.134123E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  5.255843E-09
 3.050000E+00 -6.300000E+00  2.179103E-08
 3.050000E+00 -6.250000E+00  5.191716E-08
 3.050000E+00 -6.200000E+00  9.964417E-08
 3.050000E+00 -6.150000E+00  1.710377E-07
 3.050000E+00 -6.100000E+00  2.747852E-07
 3.050000E+00 -6.050000E+00  4.229900E-07
 3.050000E+00 -6.000000E+00  6.322198E-07
 3.050000E+00 -5.950000E+00  9.248380E-07
 3.050000E+00 -5.900000E+00  1.330651E-06
 3.050000E+00 -5.850000E+00  1.888911E-06
 3.050000E+00 -5.800000E+00  2.650721E-06
 3.050000E+00 -5.750000E+00  3.681907E-06
 3.050000E+00 -5.700000E+00  5.066431E-06
 3.050000E+00 -5.650000E+00  6.910415E-06
 3.050000E+00 -5.600000E+00  9.346849E-06
 3.050000E+00 -5.550000E+00  1.254102E-05
 3.050000E+00 -5.500000E+00  1.669666E-05
 3.050000E+00 -5.450000E+00  2.206268E-05
 3.050000E+00 -5.400000E+00  2.894040E-05
 3.050000E+00 -5.350000E+00  3.769087E-05
 3.050000E+00 -5.300000E+00  4.874183E-05
 3.050000E+00 -5.250000E+00  6.259381E-05
 3.050000E+00 -5.200000E+00  7.982449E-05
 3.050000E+00 -5.150000E+00  1.010908E-04
 3.050000E+00 -5.100000E+00  1.271281E-04
 3.050000E+00 -5.050000E+00  1.587455E-04
 3.050000E+00 -5.000000E+00  1.968183E-04
 3.050000E+00 -4.950000E+00  2.422760E-04
 3.050000E+00 -4.900000E+00  2.960874E-04
 3.050000E+00 -4.850000E+00  3.592422E-04
 3.050000E+00 -4.800000E+00  4.327299E-04
 3.050000E+00 -4.750000E+00  5.175154E-04
 3.050000E+00 -4.700000E+00  6.145125E-04
 3.050000E+00 -4.650000E+00  7.245549E-04
 3.050000E+00 -4.600000E+00  8.483669E-04
 3.050000E+00 -4.550000E+00  9.865341E-04
 3.050000E+00 -4.500000E+00  1.139477E-03
 3.050000E+00 -4.450000E+00  1.307432E-03
 3.050000E+00 -4.400000E+00  1.490430E-03
 3.050000E+00 -4.350000E+00  1.688299E-03
 3.050000E+00 -4.300000E+00  1.900657E-03
 3.050000E+00 -4.250000E+00  2.126925E-03
 3.050000E+00 -4.200000E+00  2.366343E-03
 3.050000E+00 -4.150000E+00  2.617989E-03
 3.050000E+00 -4.100000E+00  2.880806E-03
 3.050000E+00 -4.050000E+00  3.153630E-03
 3.050000E+00 -4.000000E+00  3.435215E-03
 3.050000E+00 -3.950000E+00  3.724266E-03
 3.050000E+00 -3.900000E+00  4.019467E-03
 3.050000E+00 -3.850000E+00  4.319508E-03
 3.050000E+00 -3.800000E+00  4.623109E-03
 3.050000E+00 -3.750000E+00  4.929044E-03
 3.050000E+00 -3.700000E+00  5.236153E-03
 3.050000E+00 -3.650000E+00  5.543361E-03
 3.050000E+00 -3.600000E+00  5.849679E-03
 3.050000E+00 -3.550000E+00  6.154213E-03
 3.050000E+00 -3.500000E+00  6.456160E-03
 3.050000E+00 -3.450000E+00  6.754809E-03
 3.050000E+00 -3.400000E+00  7.049536E-03
 3.050000E+00 -3.350000E+00  7.339801E-03
 3.050000E+00 -3.300000E+00  7.625146E-03
 3.050000E+00 -3.250000E+00  7.905195E-03
 3.050000E+00 -3.200000E+00  8.179651E-03
 3.050000E+00 -3.150000E+00  8.448294E-03
 3.050000E+00 -3.100000E+00  8.710981E-03
 3.050000E+00 -3.050000E+00  8.967637E-03
 3.050000E+00 -3.000000E+00  9.218244E-03
 3.050000E+00 -2.950000E+00  9.462831E-03
 3.050000E+00 -2.900000E+00  9.701463E-03
 3.050000E+00 -2.850000E+00  9.934224E-03
 3.050000E+00 -2.800000E+00  1.016121E-02
 3.050000E+00 -2.750000E+00  1.038252E-02
 3.050000E+00 -2.700000E+00  1.059826E-02
 3.050000E+00 -2.650000E+00  1.080855E-02
 3.050000E+00 -2.600000E+00  1.101348E-02
 3.050000E+00 -2.550000E+00  1.121317E-02
 3.050000E+00 -2.500000E+00  1.140773E-02
 3.050000E+00 -2.450000E+00  1.159724E-02
 3.050000E+00 -2.400000E+00  1.178179E-02
 3.050000E+00 -2.350000E+00  1.196146E-02
 3.050000E+00 -2.300000E+00  1.213626E-02
 3.050000E+00 -2.250000E+00  1.230620E-02
 3.050000E+00 -2.200000E+00  1.247124E-02
 3.050000E+00 -2.150000E+00  1.263131E-02
 3.050000E+00 -2.100000E+00  1.278625E-02
 3.050000E+00 -2.050000E+00  1.293587E-02
 3.050000E+00 -2.000000E+00  1.307991E-02
 3.050000E+00 -1.950000E+00  1.321801E-02
 3.050000E+00 -1.900000E+00  1.334976E-02
 3.050000E+00 -1.850000E+00  1.347459E-02
 3.050000E+00 -1.800000E+00  1.359185E-02
 3.050000E+00 -1.750000E+00  1.370068E-02
 3.050000E+00 -1.700000E+00  1.380004E-02
 3.050000E+00 -1.650000E+00  1.388862E-02
 3.050000E+00 -1.600000E+00  1.396478E-02
 3.050000E+00 -1.550000E+00  1.402647E-02
 3.050000E+00 -1.500000E+00  1.407120E-02
 3.050000E+00 -1.450000E+00  1.409587E-02
 3.050000E+00 -1.400000E+00  1.409679E-02
 3.050000E+00 -1.350000E+00  1.406951E-02
 3.050000E+00 -1.300000E+00  1.400885E-02
 3.050000E+00 -1.250000E+00  1.390890E-02
 3.050000E+00 -1.200000E+00  1.376315E-02
 3.050000E+00 -1.150000E+00  1.356470E-02
 3.050000E+00 -1.100000E+00  1.330677E-02
 3.050000E+00 -1.050000E+00  1.298335E-02
 3.050000E+00 -1.000000E+00  1.259028E-02
 3.050000E+00 -9.500000E-01  1.212653E-02
 3.050000E+00 -9.000000E-01  1.159578E-02
 3.050000E+00 -8.500000E-01  1.100805E-02
 3.050000E+00 -8.000000E-01  1.038116E-02
 3.050000E+00 -7.500000E-01  9.741320E-03
 3.050000E+00 -7.000000E-01  9.122698E-03
 3.050000E+00 -6.500000E-01  8.565196E-03
 3.050000E+00 -6.000000E-01  8.110559E-03
 3.050000E+00 -5.500000E-01  7.797089E-03
 3.050000E+00 -5.000000E-01  7.653954E-03
 3.050000E+00 -4.500000E-01  7.696375E-03
 3.050000E+00 -4.000000E-01  7.922983E-03
 3.050000E+00 -3.500000E-01  8.316082E-03
 3.050000E+00 -3.000000E-01  8.844732E-03
 3.050000E+00 -2.500000E-01  9.469806E-03
 3.050000E+00 -2.000000E-01  1.014968E-02
 3.050000E+00 -1.500000E-01  1.084531E-02
 3.050000E+00 -1.000000E-01  1.152388E-02
 3.050000E+00 -5.000000E-02  1.216063E-02
 3.050000E+00  0.000000E+00  1.273915E-02
 3.050000E+00  5.000000E-02  1.325058E-02
 3.050000E+00  1.000000E-01  1.369214E-02
 3.050000E+00  1.500000E-01  1.406545E-02
 3.050000E+00  2.000000E-01  1.437504E-02
 3.050000E+00  2.500000E-01  1.462707E-02
 3.050000E+00  3.000000E-01  1.482834E-02
 3.050000E+00  3.500000E-01  1.498566E-02
 3.050000E+00  4.000000E-01  1.510541E-02
 3.050000E+00  4.500000E-01  1.519335E-02
 3.050000E+00  5.000000E-01  1.525448E-02
 3.050000E+00  5.500000E-01  1.529309E-02
 3.050000E+00  6.000000E-01  1.531281E-02
 3.050000E+00  6.500000E-01  1.531661E-02
 3.050000E+00  7.000000E-01  1.530698E-02
 3.050000E+00  7.500000E-01  1.528592E-02
 3.050000E+00  8.000000E-01  1.525509E-02
 3.050000E+00  8.500000E-01  1.521581E-02
 3.050000E+00  9.000000E-01  1.516915E-02
 3.050000E+00  9.500000E-01  1.511594E-02
 3.050000E+00  1.000000E+00  1.505686E-02
 3.050000E+00  1.050000E+00  1.499244E-02
 3.050000E+00  1.100000E+00  1.492310E-02
 3.050000E+00  1.150000E+00  1.484917E-02
 3.050000E+00  1.200000E+00  1.477094E-02
 3.050000E+00  1.250000E+00  1.468866E-02
 3.050000E+00  1.300000E+00  1.460254E-02
 3.050000E+00  1.350000E+00  1.451280E-02
 3.050000E+00  1.400000E+00  1.441963E-02
 3.050000E+00  1.450000E+00  1.432321E-02
 3.050000E+00  1.500000E+00  1.422371E-02
 3.050000E+00  1.550000E+00  1.412125E-02
 3.050000E+00  1.600000E+00  1.401598E-02
 3.050000E+00  1.650000E+00  1.390798E-02
 3.050000E+00  1.700000E+00  1.379736E-02
 3.050000E+00  1.750000E+00  1.368418E-02
 3.050000E+00  1.800000E+00  1.356846E-02
 3.050000E+00  1.850000E+00  1.345022E-02
 3.050000E+00  1.900000E+00  1.332942E-02
 3.050000E+00  1.950000E+00  1.320598E-02
 3.050000E+00  2.000000E+00  1.307977E-02
 3.050000E+00  2.050000E+00  1.295059E-02
 3.050000E+00  2.100000E+00  1.281819E-02
 3.050000E+00  2.150000E+00  1.268230E-02
 3.050000E+00  2.200000E+00  1.254259E-02
 3.050000E+00  2.250000E+00  1.239870E-02
 3.050000E+00  2.300000E+00  1.225031E-02
 3.050000E+00  2.350000E+00  1.209706E-02
 3.050000E+00  2.400000E+00  1.193865E-02
 3.050000E+00  2.450000E+00  1.177477E-02
 3.050000E+00  2.500000E+00  1.160515E-02
 3.050000E+00  2.550000E+00  1.142954E-02
 3.050000E+00  2.600000E+00  1.124769E-02
 3.050000E+00  2.650000E+00  1.105938E-02
 3.050000E+00  2.700000E+00  1.086439E-02
 3.050000E+00  2.750000E+00  1.066254E-02
 3.050000E+00  2.800000E+00  1.045364E-02
 3.050000E+00  2.850000E+00  1.023753E-02
 3.050000E+00  2.900000E+00  1.001410E-02
 3.050000E+00  2.950000E+00  9.783261E-03
 3.050000E+00  3.000000E+00  9.544959E-03
 3.050000E+00  3.050000E+00  9.299184E-03
 3.050000E+00  3.100000E+00  9.045964E-03
 3.050000E+00  3.150000E+00  8.785366E-03
 3.050000E+00  3.200000E+00  8.517500E-03
 3.050000E+00  3.250000E+00  8.242526E-03
 3.050000E+00  3.300000E+00  7.960660E-03
 3.050000E+00  3.350000E+00  7.672181E-03
 3.050000E+00  3.400000E+00  7.377444E-03
 3.050000E+00  3.450000E+00  7.076882E-03
 3.050000E+00  3.500000E+00  6.771023E-03
 3.050000E+00  3.550000E+00  6.460493E-03
 3.050000E+00  3.600000E+00  6.146025E-03
 3.050000E+00  3.650000E+00  5.828465E-03
 3.050000E+00  3.700000E+00  5.508775E-03
 3.050000E+00  3.750000E+00  5.188028E-03
 3.050000E+00  3.800000E+00  4.867411E-03
 3.050000E+00  3.850000E+00  4.548209E-03
 3.050000E+00  3.900000E+00  4.231795E-03
 3.050000E+00  3.950000E+00  3.919614E-03
 3.050000E+00  4.000000E+00  3.613163E-03
 3.050000E+00  4.050000E+00  3.313964E-03
 3.050000E+00  4.100000E+00  3.023539E-03
 3.050000E+00  4.150000E+00  2.743368E-03
 3.050000E+00  4.200000E+00  2.474857E-03
 3.050000E+00  4.250000E+00  2.219295E-03
 3.050000E+00  4.300000E+00  1.977814E-03
 3.050000E+00  4.350000E+00  1.751351E-03
 3.050000E+00  4.400000E+00  1.540625E-03
 3.050000E+00  4.450000E+00  1.346110E-03
 3.050000E+00  4.500000E+00  1.168032E-03
 3.050000E+00  4.550000E+00  1.006368E-03
 3.050000E+00  4.600000E+00  8.608569E-04
 3.050000E+00  4.650000E+00  7.310197E-04
 3.050000E+00  4.700000E+00  6.161839E-04
 3.050000E+00  4.750000E+00  5.155155E-04
 3.050000E+00  4.800000E+00  4.280523E-04
 3.050000E+00  4.850000E+00  3.527405E-04
 3.050000E+00  4.900000E+00  2.884702E-04
 3.050000E+00  4.950000E+00  2.341102E-04
 3.050000E+00  5.000000E+00  1.885391E-04
 3.050000E+00  5.050000E+00  1.506722E-04
 3.050000E+00  5.100000E+00  1.194825E-04
 3.050000E+00  5.150000E+00  9.401688E-05
 3.050000E+00  5.200000E+00  7.340568E-05
 3.050000E+00  5.250000E+00  5.686838E-05
 3.050000E+00  5.300000E+00  4.371470E-05
 3.050000E+00  5.350000E+00  3.334263E-05
 3.050000E+00  5.400000E+00  2.523414E-05
 3.050000E+00  5.450000E+00  1.894918E-05
 3.050000E+00  5.500000E+00  1.411869E-05
 3.050000E+00  5.550000E+00  1.043700E-05
 3.050000E+00  5.600000E+00  7.653962E-06
 3.050000E+00  5.650000E+00  5.567353E-06
 3.050000E+00  5.700000E+00  4.015534E-06
 3.050000E+00  5.750000E+00  2.870738E-06
 3.050000E+00  5.800000E+00  2.033028E-06
 3.050000E+00  5.850000E+00  1.425021E-06
 3.050000E+00  5.900000E+00  9.873713E-07
 3.050000E+00  5.950000E+00  6.749955E-07
 3.050000E+00  6.000000E+00  4.539606E-07
 3.050000E+00  6.050000E+00  2.989713E-07
 3.050000E+00  6.100000E+00  1.913648E-07
 3.050000E+00  6.150000E+00  1.175329E-07
 3.050000E+00  6.200000E+00  6.769337E-08
 3.050000E+00  6.250000E+00  3.494754E-08
 3.050000E+00  6.300000E+00  1.457065E-08
 3.050000E+00  6.350000E+00  3.500042E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  4.401945E-09
 3.100000E+00 -6.300000E+00  1.824438E-08
 3.100000E+00 -6.250000E+00  4.344524E-08
 3.100000E+00 -6.200000E+00  8.333579E-08
 3.100000E+00 -6.150000E+00  1.429648E-07
 3.100000E+00 -6.100000E+00  2.295803E-07
 3.100000E+00 -6.050000E+00  3.533056E-07
 3.100000E+00 -6.000000E+00  5.280334E-07
 3.100000E+00 -5.950000E+00  7.725661E-07
 3.100000E+00 -5.900000E+00  1.112032E-06
 3.100000E+00 -5.850000E+00  1.579618E-06
 3.100000E+00 -5.800000E+00  2.218671E-06
 3.100000E+00 -5.750000E+00  3.085216E-06
 3.100000E+00 -5.700000E+00  4.250988E-06
 3.100000E+00 -5.650000E+00  5.807027E-06
 3.100000E+00 -5.600000E+00  7.867923E-06
 3.100000E+00 -5.550000E+00  1.057675E-05
 3.100000E+00 -5.500000E+00  1.411073E-05
 3.100000E+00 -5.450000E+00  1.868747E-05
 3.100000E+00 -5.400000E+00  2.457178E-05
 3.100000E+00 -5.350000E+00  3.208269E-05
 3.100000E+00 -5.300000E+00  4.160033E-05
 3.100000E+00 -5.250000E+00  5.357209E-05
 3.100000E+00 -5.200000E+00  6.851767E-05
 3.100000E+00 -5.150000E+00  8.703203E-05
 3.100000E+00 -5.100000E+00  1.097860E-04
 3.100000E+00 -5.050000E+00  1.375241E-04
 3.100000E+00 -5.000000E+00  1.710586E-04
 3.100000E+00 -4.950000E+00  2.112614E-04
 3.100000E+00 -4.900000E+00  2.590517E-04
 3.100000E+00 -4.850000E+00  3.153810E-04
 3.100000E+00 -4.800000E+00  3.812150E-04
 3.100000E+00 -4.750000E+00  4.575124E-04
 3.100000E+00 -4.700000E+00  5.452000E-04
 3.100000E+00 -4.650000E+00  6.451461E-04
 3.100000E+00 -4.600000E+00  7.581312E-04
 3.100000E+00 -4.550000E+00  8.848193E-04
 3.100000E+00 -4.500000E+00  1.025730E-03
 3.100000E+00 -4.450000E+00  1.181217E-03
 3.100000E+00 -4.400000E+00  1.351447E-03
 3.100000E+00 -4.350000E+00  1.536391E-03
 3.100000E+00 -4.300000E+00  1.735820E-03
 3.100000E+00 -4.250000E+00  1.949311E-03
 3.100000E+00 -4.200000E+00  2.176257E-03
 3.100000E+00 -4.150000E+00  2.415880E-03
 3.100000E+00 -4.100000E+00  2.667256E-03
 3.100000E+00 -4.050000E+00  2.929339E-03
 3.100000E+00 -4.000000E+00  3.200982E-03
 3.100000E+00 -3.950000E+00  3.480969E-03
 3.100000E+00 -3.900000E+00  3.768040E-03
 3.100000E+00 -3.850000E+00  4.060917E-03
 3.100000E+00 -3.800000E+00  4.358335E-03
 3.100000E+00 -3.750000E+00  4.659058E-03
 3.100000E+00 -3.700000E+00  4.961901E-03
 3.100000E+00 -3.650000E+00  5.265747E-03
 3.100000E+00 -3.600000E+00  5.569556E-03
 3.100000E+00 -3.550000E+00  5.872369E-03
 3.100000E+00 -3.500000E+00  6.173319E-03
 3.100000E+00 -3.450000E+00  6.471625E-03
 3.100000E+00 -3.400000E+00  6.766593E-03
 3.100000E+00 -3.350000E+00  7.057616E-03
 3.100000E+00 -3.300000E+00  7.344172E-03
 3.100000E+00 -3.250000E+00  7.625823E-03
 3.100000E+00 -3.200000E+00  7.902215E-03
 3.100000E+00 -3.150000E+00  8.173079E-03
 3.100000E+00 -3.100000E+00  8.438222E-03
 3.100000E+00 -3.050000E+00  8.697526E-03
 3.100000E+00 -3.000000E+00  8.950935E-03
 3.100000E+00 -2.950000E+00  9.198441E-03
 3.100000E+00 -2.900000E+00  9.440074E-03
 3.100000E+00 -2.850000E+00  9.675888E-03
 3.100000E+00 -2.800000E+00  9.905950E-03
 3.100000E+00 -2.750000E+00  1.013034E-02
 3.100000E+00 -2.700000E+00  1.034914E-02
 3.100000E+00 -2.650000E+00  1.056244E-02
 3.100000E+00 -2.600000E+00  1.077034E-02
 3.100000E+00 -2.550000E+00  1.097293E-02
 3.100000E+00 -2.500000E+00  1.117032E-02
 3.100000E+00 -2.450000E+00  1.136260E-02
 3.100000E+00 -2.400000E+00  1.154986E-02
 3.100000E+00 -2.350000E+00  1.173215E-02
 3.100000E+00 -2.300000E+00  1.190952E-02
 3.100000E+00 -2.250000E+00  1.208197E-02
 3.100000E+00 -2.200000E+00  1.224948E-02
 3.100000E+00 -2.150000E+00  1.241197E-02
 3.100000E+00 -2.100000E+00  1.256932E-02
 3.100000E+00 -2.050000E+00  1.272134E-02
 3.100000E+00 -2.000000E+00  1.286781E-02
 3.100000E+00 -1.950000E+00  1.300841E-02
 3.100000E+00 -1.900000E+00  1.314276E-02
 3.100000E+00 -1.850000E+00  1.327039E-02
 3.100000E+00 -1.800000E+00  1.339070E-02
 3.100000E+00 -1.750000E+00  1.350295E-02
 3.100000E+00 -1.700000E+00  1.360623E-02
 3.100000E+00 -1.650000E+00  1.369940E-02
 3.100000E+00 -1.600000E+00  1.378103E-02
 3.100000E+00 -1.550000E+00  1.384938E-02
 3.100000E+00 -1.500000E+00  1.390231E-02
 3.100000E+00 -1.450000E+00  1.393719E-02
 3.100000E+00 -1.400000E+00  1.395091E-02
 3.100000E+00 -1.350000E+00  1.393978E-02
 3.100000E+00 -1.300000E+00  1.389954E-02
 3.100000E+00 -1.250000E+00  1.382541E-02
 3.100000E+00 -1.200000E+00  1.371220E-02
 3.100000E+00 -1.150000E+00  1.355455E-02
 3.100000E+00 -1.100000E+00  1.334733E-02
 3.100000E+00 -1.050000E+00  1.308624E-02
 3.100000E+00 -1.000000E+00  1.276863E-02
 3.100000E+00 -9.500000E-01  1.239453E-02
 3.100000E+00 -9.000000E-01  1.196781E-02
 3.100000E+00 -8.500000E-01  1.149743E-02
 3.100000E+00 -8.000000E-01  1.099833E-02
 3.100000E+00 -7.500000E-01  1.049177E-02
 3.100000E+00 -7.000000E-01  1.000482E-02
 3.100000E+00 -6.500000E-01  9.568534E-03
 3.100000E+00 -6.000000E-01  9.214971E-03
 3.100000E+00 -5.500000E-01  8.973254E-03
 3.100000E+00 -5.000000E-01  8.865434E-03
 3.100000E+00 -4.500000E-01  8.903027E-03
 3.100000E+00 -4.000000E-01  9.085121E-03
 3.100000E+00 -3.500000E-01  9.398542E-03
 3.100000E+00 -3.000000E-01  9.820052E-03
 3.100000E+00 -2.500000E-01  1.031996E-02
 3.100000E+00 -2.000000E-01  1.086630E-02
 3.100000E+00 -1.500000E-01  1.142859E-02
 3.100000E+00 -1.000000E-01  1.198069E-02
 3.100000E+00 -5.000000E-02  1.250236E-02
 3.100000E+00  0.000000E+00  1.297965E-02
 3.100000E+00  5.000000E-02  1.340448E-02
 3.100000E+00  1.000000E-01  1.377359E-02
 3.100000E+00  1.500000E-01  1.408742E-02
 3.100000E+00  2.000000E-01  1.434892E-02
 3.100000E+00  2.500000E-01  1.456249E-02
 3.100000E+00  3.000000E-01  1.473330E-02
 3.100000E+00  3.500000E-01  1.486665E-02
 3.100000E+00  4.000000E-01  1.496762E-02
 3.100000E+00  4.500000E-01  1.504087E-02
 3.100000E+00  5.000000E-01  1.509054E-02
 3.100000E+00  5.500000E-01  1.512020E-02
 3.100000E+00  6.000000E-01  1.513292E-02
 3.100000E+00  6.500000E-01  1.513125E-02
 3.100000E+00  7.000000E-01  1.511733E-02
 3.100000E+00  7.500000E-01  1.509293E-02
 3.100000E+00  8.000000E-01  1.505950E-02
 3.100000E+00  8.500000E-01  1.501823E-02
 3.100000E+00  9.000000E-01  1.497006E-02
 3.100000E+00  9.500000E-01  1.491577E-02
 3.100000E+00  1.000000E+00  1.485595E-02
 3.100000E+00  1.050000E+00  1.479110E-02
 3.100000E+00  1.100000E+00  1.472159E-02
 3.100000E+00  1.150000E+00  1.464771E-02
 3.100000E+00  1.200000E+00  1.456973E-02
 3.100000E+00  1.250000E+00  1.448785E-02
 3.100000E+00  1.300000E+00  1.440228E-02
 3.100000E+00  1.350000E+00  1.431317E-02
 3.100000E+00  1.400000E+00  1.422070E-02
 3.100000E+00  1.450000E+00  1.412501E-02
 3.100000E+00  1.500000E+00  1.402620E-02
 3.100000E+00  1.550000E+00  1.392440E-02
 3.100000E+00  1.600000E+00  1.381967E-02
 3.100000E+00  1.650000E+00  1.371208E-02
 3.100000E+00  1.700000E+00  1.360167E-02
 3.100000E+00  1.750000E+00  1.348846E-02
 3.100000E+00  1.800000E+00  1.337246E-02
 3.100000E+00  1.850000E+00  1.325363E-02
 3.100000E+00  1.900000E+00  1.313193E-02
 3.100000E+00  1.950000E+00  1.300726E-02
 3.100000E+00  2.000000E+00  1.287947E-02
 3.100000E+00  2.050000E+00  1.274837E-02
 3.100000E+00  2.100000E+00  1.261374E-02
 3.100000E+00  2.150000E+00  1.247532E-02
 3.100000E+00  2.200000E+00  1.233279E-02
 3.100000E+00  2.250000E+00  1.218587E-02
 3.100000E+00  2.300000E+00  1.203425E-02
 3.100000E+00  2.350000E+00  1.187765E-02
 3.100000E+00  2.400000E+00  1.171578E-02
 3.100000E+00  2.450000E+00  1.154840E-02
 3.100000E+00  2.500000E+00  1.137528E-02
 3.100000E+00  2.550000E+00  1.119620E-02
 3.100000E+00  2.600000E+00  1.101094E-02
 3.100000E+00  2.650000E+00  1.081931E-02
 3.100000E+00  2.700000E+00  1.062110E-02
 3.100000E+00  2.750000E+00  1.041612E-02
 3.100000E+00  2.800000E+00  1.020420E-02
 3.100000E+00  2.850000E+00  9.985201E-03
 3.100000E+00  2.900000E+00  9.758998E-03
 3.100000E+00  2.950000E+00  9.525516E-03
 3.100000E+00  3.000000E+00  9.284715E-03
 3.100000E+00  3.050000E+00  9.036602E-03
 3.100000E+00  3.100000E+00  8.781227E-03
 3.100000E+00  3.150000E+00  8.518683E-03
 3.100000E+00  3.200000E+00  8.249114E-03
 3.100000E+00  3.250000E+00  7.972718E-03
 3.100000E+00  3.300000E+00  7.689750E-03
 3.100000E+00  3.350000E+00  7.400535E-03
 3.100000E+00  3.400000E+00  7.105474E-03
 3.100000E+00  3.450000E+00  6.805054E-03
 3.100000E+00  3.500000E+00  6.499859E-03
 3.100000E+00  3.550000E+00  6.190572E-03
 3.100000E+00  3.600000E+00  5.877988E-03
 3.100000E+00  3.650000E+00  5.563015E-03
 3.100000E+00  3.700000E+00  5.246674E-03
 3.100000E+00  3.750000E+00  4.930096E-03
 3.100000E+00  3.800000E+00  4.614515E-03
 3.100000E+00  3.850000E+00  4.301251E-03
 3.100000E+00  3.900000E+00  3.991700E-03
 3.100000E+00  3.950000E+00  3.687308E-03
 3.100000E+00  4.000000E+00  3.389553E-03
 3.100000E+00  4.050000E+00  3.099915E-03
 3.100000E+00  4.100000E+00  2.819846E-03
 3.100000E+00  4.150000E+00  2.550739E-03
 3.100000E+00  4.200000E+00  2.293887E-03
 3.100000E+00  4.250000E+00  2.050446E-03
 3.100000E+00  4.300000E+00  1.821403E-03
 3.100000E+00  4.350000E+00  1.607541E-03
 3.100000E+00  4.400000E+00  1.409415E-03
 3.100000E+00  4.450000E+00  1.227344E-03
 3.100000E+00  4.500000E+00  1.061401E-03
 3.100000E+00  4.550000E+00  9.114246E-04
 3.100000E+00  4.600000E+00  7.770313E-04
 3.100000E+00  4.650000E+00  6.576407E-04
 3.100000E+00  4.700000E+00  5.525028E-04
 3.100000E+00  4.750000E+00  4.607298E-04
 3.100000E+00  4.800000E+00  3.813301E-04
 3.100000E+00  4.850000E+00  3.132431E-04
 3.100000E+00  4.900000E+00  2.553726E-04
 3.100000E+00  4.950000E+00  2.066181E-04
 3.100000E+00  5.000000E+00  1.659028E-04
 3.100000E+00  5.050000E+00  1.321968E-04
 3.100000E+00  5.100000E+00  1.045347E-04
 3.100000E+00  5.150000E+00  8.202836E-05
 3.100000E+00  5.200000E+00  6.387409E-05
 3.100000E+00  5.250000E+00  4.935584E-05
 3.100000E+00  5.300000E+00  3.784459E-05
 3.100000E+00  5.350000E+00  2.879523E-05
 3.100000E+00  5.400000E+00  2.174141E-05
 3.100000E+00  5.450000E+00  1.628923E-05
 3.100000E+00  5.500000E+00  1.211005E-05
 3.100000E+00  5.550000E+00  8.933000E-06
 3.100000E+00  5.600000E+00  6.537460E-06
 3.100000E+00  5.650000E+00  4.745793E-06
 3.100000E+00  5.700000E+00  3.416548E-06
 3.100000E+00  5.750000E+00  2.438281E-06
 3.100000E+00  5.800000E+00  1.724089E-06
 3.100000E+00  5.850000E+00  1.206872E-06
 3.100000E+00  5.900000E+00  8.353263E-07
 3.100000E+00  5.950000E+00  5.705974E-07
 3.100000E+00  6.000000E+00  3.835429E-07
 3.100000E+00  6.050000E+00  2.525174E-07
 3.100000E+00  6.100000E+00  1.616096E-07
 3.100000E+00  6.150000E+00  9.925646E-08
 3.100000E+00  6.200000E+00  5.716987E-08
 3.100000E+00  6.250000E+00  2.951669E-08
 3.100000E+00  6.300000E+00  1.230713E-08
 3.100000E+00  6.350000E+00  2.956444E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  3.664278E-09
 3.150000E+00 -6.300000E+00  1.518341E-08
 3.150000E+00 -6.250000E+00  3.614370E-08
 3.150000E+00 -6.200000E+00  6.930333E-08
 3.150000E+00 -6.150000E+00  1.188493E-07
 3.150000E+00 -6.100000E+00  1.908042E-07
 3.150000E+00 -6.050000E+00  2.935975E-07
 3.150000E+00 -6.000000E+00  4.388239E-07
 3.150000E+00 -5.950000E+00  6.422131E-07
 3.150000E+00 -5.900000E+00  9.248435E-07
 3.150000E+00 -5.850000E+00  1.314635E-06
 3.150000E+00 -5.800000E+00  1.848174E-06
 3.150000E+00 -5.750000E+00  2.572918E-06
 3.150000E+00 -5.700000E+00  3.549868E-06
 3.150000E+00 -5.650000E+00  4.856765E-06
 3.150000E+00 -5.600000E+00  6.591888E-06
 3.150000E+00 -5.550000E+00  8.878512E-06
 3.150000E+00 -5.500000E+00  1.187005E-05
 3.150000E+00 -5.450000E+00  1.575581E-05
 3.150000E+00 -5.400000E+00  2.076735E-05
 3.150000E+00 -5.350000E+00  2.718509E-05
 3.150000E+00 -5.300000E+00  3.534495E-05
 3.150000E+00 -5.250000E+00  4.564460E-05
 3.150000E+00 -5.200000E+00  5.854870E-05
 3.150000E+00 -5.150000E+00  7.459271E-05
 3.150000E+00 -5.100000E+00  9.438462E-05
 3.150000E+00 -5.050000E+00  1.186044E-04
 3.150000E+00 -5.000000E+00  1.480005E-04
 3.150000E+00 -4.950000E+00  1.833841E-04
 3.150000E+00 -4.900000E+00  2.256198E-04
 3.150000E+00 -4.850000E+00  2.756139E-04
 3.150000E+00 -4.800000E+00  3.342990E-04
 3.150000E+00 -4.750000E+00  4.026158E-04
 3.150000E+00 -4.700000E+00  4.814912E-04
 3.150000E+00 -4.650000E+00  5.718129E-04
 3.150000E+00 -4.600000E+00  6.744022E-04
 3.150000E+00 -4.550000E+00  7.899856E-04
 3.150000E+00 -4.500000E+00  9.191672E-04
 3.150000E+00 -4.450000E+00  1.062404E-03
 3.150000E+00 -4.400000E+00  1.219985E-03
 3.150000E+00 -4.350000E+00  1.392018E-03
 3.150000E+00 -4.300000E+00  1.578422E-03
 3.150000E+00 -4.250000E+00  1.778927E-03
 3.150000E+00 -4.200000E+00  1.993079E-03
 3.150000E+00 -4.150000E+00  2.220251E-03
 3.150000E+00 -4.100000E+00  2.459661E-03
 3.150000E+00 -4.050000E+00  2.710390E-03
 3.150000E+00 -4.000000E+00  2.971406E-03
 3.150000E+00 -3.950000E+00  3.241584E-03
 3.150000E+00 -3.900000E+00  3.519737E-03
 3.150000E+00 -3.850000E+00  3.804640E-03
 3.150000E+00 -3.800000E+00  4.095054E-03
 3.150000E+00 -3.750000E+00  4.389750E-03
 3.150000E+00 -3.700000E+00  4.687531E-03
 3.150000E+00 -3.650000E+00  4.987250E-03
 3.150000E+00 -3.600000E+00  5.287820E-03
 3.150000E+00 -3.550000E+00  5.588231E-03
 3.150000E+00 -3.500000E+00  5.887552E-03
 3.150000E+00 -3.450000E+00  6.184936E-03
 3.150000E+00 -3.400000E+00  6.479624E-03
 3.150000E+00 -3.350000E+00  6.770940E-03
 3.150000E+00 -3.300000E+00  7.058298E-03
 3.150000E+00 -3.250000E+00  7.341198E-03
 3.150000E+00 -3.200000E+00  7.619229E-03
 3.150000E+00 -3.150000E+00  7.892064E-03
 3.150000E+00 -3.100000E+00  8.159461E-03
 3.150000E+00 -3.050000E+00  8.421252E-03
 3.150000E+00 -3.000000E+00  8.677335E-03
 3.150000E+00 -2.950000E+00  8.927662E-03
 3.150000E+00 -2.900000E+00  9.172225E-03
 3.150000E+00 -2.850000E+00  9.411042E-03
 3.150000E+00 -2.800000E+00  9.644151E-03
 3.150000E+00 -2.750000E+00  9.871605E-03
 3.150000E+00 -2.700000E+00  1.009346E-02
 3.150000E+00 -2.650000E+00  1.030980E-02
 3.150000E+00 -2.600000E+00  1.052070E-02
 3.150000E+00 -2.550000E+00  1.072625E-02
 3.150000E+00 -2.500000E+00  1.092654E-02
 3.150000E+00 -2.450000E+00  1.112165E-02
 3.150000E+00 -2.400000E+00  1.131169E-02
 3.150000E+00 -2.350000E+00  1.149669E-02
 3.150000E+00 -2.300000E+00  1.167672E-02
 3.150000E+00 -2.250000E+00  1.185178E-02
 3.150000E+00 -2.200000E+00  1.202184E-02
 3.150000E+00 -2.150000E+00  1.218684E-02
 3.150000E+00 -2.100000E+00  1.234668E-02
 3.150000E+00 -2.050000E+00  1.250120E-02
 3.150000E+00 -2.000000E+00  1.265019E-02
 3.150000E+00 -1.950000E+00  1.279338E-02
 3.150000E+00 -1.900000E+00  1.293044E-02
 3.150000E+00 -1.850000E+00  1.306096E-02
 3.150000E+00 -1.800000E+00  1.318442E-02
 3.150000E+00 -1.750000E+00  1.330020E-02
 3.150000E+00 -1.700000E+00  1.340750E-02
 3.150000E+00 -1.650000E+00  1.350535E-02
 3.150000E+00 -1.600000E+00  1.359254E-02
 3.150000E+00 -1.550000E+00  1.366759E-02
 3.150000E+00 -1.500000E+00  1.372870E-02
 3.150000E+00 -1.450000E+00  1.377368E-02
 3.150000E+00 -1.400000E+00  1.379997E-02
 3.150000E+00 -1.350000E+00  1.380454E-02
 3.150000E+00 -1.300000E+00  1.378398E-02
 3.150000E+00 -1.250000E+00  1.373448E-02
 3.150000E+00 -1.200000E+00  1.365203E-02
 3.150000E+00 -1.150000E+00  1.353256E-02
 3.150000E+00 -1.100000E+00  1.337231E-02
 3.150000E+00 -1.050000E+00  1.316836E-02
 3.150000E+00 -1.000000E+00  1.291918E-02
 3.150000E+00 -9.500000E-01  1.262552E-02
 3.150000E+00 -9.000000E-01  1.229118E-02
 3.150000E+00 -8.500000E-01  1.192392E-02
 3.150000E+00 -8.000000E-01  1.153599E-02
 3.150000E+00 -7.500000E-01  1.114431E-02
 3.150000E+00 -7.000000E-01  1.076992E-02
 3.150000E+00 -6.500000E-01  1.043652E-02
 3.150000E+00 -6.000000E-01  1.016829E-02
 3.150000E+00 -5.500000E-01  9.986952E-03
 3.150000E+00 -5.000000E-01  9.908887E-03
 3.150000E+00 -4.500000E-01  9.942658E-03
 3.150000E+00 -4.000000E-01  1.008769E-02
 3.150000E+00 -3.500000E-01  1.033439E-02
 3.150000E+00 -3.000000E-01  1.066564E-02
 3.150000E+00 -2.500000E-01  1.105936E-02
 3.150000E+00 -2.000000E-01  1.149145E-02
 3.150000E+00 -1.500000E-01  1.193861E-02
 3.150000E+00 -1.000000E-01  1.238041E-02
 3.150000E+00 -5.000000E-02  1.280065E-02
 3.150000E+00  0.000000E+00  1.318773E-02
 3.150000E+00  5.000000E-02  1.353451E-02
 3.150000E+00  1.000000E-01  1.383764E-02
 3.150000E+00  1.500000E-01  1.409672E-02
 3.150000E+00  2.000000E-01  1.431345E-02
 3.150000E+00  2.500000E-01  1.449088E-02
 3.150000E+00  3.000000E-01  1.463277E-02
 3.150000E+00  3.500000E-01  1.474314E-02
 3.150000E+00  4.000000E-01  1.482594E-02
 3.150000E+00  4.500000E-01  1.488487E-02
 3.150000E+00  5.000000E-01  1.492325E-02
 3.150000E+00  5.500000E-01  1.494403E-02
 3.150000E+00  6.000000E-01  1.494974E-02
 3.150000E+00  6.500000E-01  1.494253E-02
 3.150000E+00  7.000000E-01  1.492423E-02
 3.150000E+00  7.500000E-01  1.489637E-02
 3.150000E+00  8.000000E-01  1.486020E-02
 3.150000E+00  8.500000E-01  1.481677E-02
 3.150000E+00  9.000000E-01  1.476693E-02
 3.150000E+00  9.500000E-01  1.471135E-02
 3.150000E+00  1.000000E+00  1.465059E-02
 3.150000E+00  1.050000E+00  1.458506E-02
 3.150000E+00  1.100000E+00  1.451511E-02
 3.150000E+00  1.150000E+00  1.444100E-02
 3.150000E+00  1.200000E+00  1.436294E-02
 3.150000E+00  1.250000E+00  1.428113E-02
 3.150000E+00  1.300000E+00  1.419571E-02
 3.150000E+00  1.350000E+00  1.410683E-02
 3.150000E+00  1.400000E+00  1.401462E-02
 3.150000E+00  1.450000E+00  1.391919E-02
 3.150000E+00  1.500000E+00  1.382062E-02
 3.150000E+00  1.550000E+00  1.371898E-02
 3.150000E+00  1.600000E+00  1.361432E-02
 3.150000E+00  1.650000E+00  1.350666E-02
 3.150000E+00  1.700000E+00  1.339602E-02
 3.150000E+00  1.750000E+00  1.328239E-02
 3.150000E+00  1.800000E+00  1.316574E-02
 3.150000E+00  1.850000E+00  1.304602E-02
 3.150000E+00  1.900000E+00  1.292318E-02
 3.150000E+00  1.950000E+00  1.279709E-02
 3.150000E+00  2.000000E+00  1.266762E-02
 3.150000E+00  2.050000E+00  1.253458E-02
 3.150000E+00  2.100000E+00  1.239776E-02
 3.150000E+00  2.150000E+00  1.225690E-02
 3.150000E+00  2.200000E+00  1.211174E-02
 3.150000E+00  2.250000E+00  1.196199E-02
 3.150000E+00  2.300000E+00  1.180740E-02
 3.150000E+00  2.350000E+00  1.164771E-02
 3.150000E+00  2.400000E+00  1.148269E-02
 3.150000E+00  2.450000E+00  1.131211E-02
 3.150000E+00  2.500000E+00  1.113579E-02
 3.150000E+00  2.550000E+00  1.095352E-02
 3.150000E+00  2.600000E+00  1.076512E-02
 3.150000E+00  2.650000E+00  1.057041E-02
 3.150000E+00  2.700000E+00  1.036919E-02
 3.150000E+00  2.750000E+00  1.016129E-02
 3.150000E+00  2.800000E+00  9.946553E-03
 3.150000E+00  2.850000E+00  9.724831E-03
 3.150000E+00  2.900000E+00  9.496020E-03
 3.150000E+00  2.950000E+00  9.260058E-03
 3.150000E+00  3.000000E+00  9.016923E-03
 3.150000E+00  3.050000E+00  8.766646E-03
 3.150000E+00  3.100000E+00  8.509305E-03
 3.150000E+00  3.150000E+00  8.245028E-03
 3.150000E+00  3.200000E+00  7.973999E-03
 3.150000E+00  3.250000E+00  7.696457E-03
 3.150000E+00  3.300000E+00  7.412705E-03
 3.150000E+00  3.350000E+00  7.123115E-03
 3.150000E+00  3.400000E+00  6.828141E-03
 3.150000E+00  3.450000E+00  6.528326E-03
 3.150000E+00  3.500000E+00  6.224307E-03
 3.150000E+00  3.550000E+00  5.916828E-03
 3.150000E+00  3.600000E+00  5.606745E-03
 3.150000E+00  3.650000E+00  5.295023E-03
 3.150000E+00  3.700000E+00  4.982740E-03
 3.150000E+00  3.750000E+00  4.671076E-03
 3.150000E+00  3.800000E+00  4.361301E-03
 3.150000E+00  3.850000E+00  4.054763E-03
 3.150000E+00  3.900000E+00  3.752864E-03
 3.150000E+00  3.950000E+00  3.457038E-03
 3.150000E+00  4.000000E+00  3.168726E-03
 3.150000E+00  4.050000E+00  2.889349E-03
 3.150000E+00  4.100000E+00  2.620276E-03
 3.150000E+00  4.150000E+00  2.362795E-03
 3.150000E+00  4.200000E+00  2.118072E-03
 3.150000E+00  4.250000E+00  1.887124E-03
 3.150000E+00  4.300000E+00  1.670784E-03
 3.150000E+00  4.350000E+00  1.469676E-03
 3.150000E+00  4.400000E+00  1.284198E-03
 3.150000E+00  4.450000E+00  1.114515E-03
 3.150000E+00  4.500000E+00  9.605582E-04
 3.150000E+00  4.550000E+00  8.220374E-04
 3.150000E+00  4.600000E+00  6.984619E-04
 3.150000E+00  4.650000E+00  5.891651E-04
 3.150000E+00  4.700000E+00  4.933343E-04
 3.150000E+00  4.750000E+00  4.100429E-04
 3.150000E+00  4.800000E+00  3.382839E-04
 3.150000E+00  4.850000E+00  2.770021E-04
 3.150000E+00  4.900000E+00  2.251250E-04
 3.150000E+00  4.950000E+00  1.815911E-04
 3.150000E+00  5.000000E+00  1.453744E-04
 3.150000E+00  5.050000E+00  1.155034E-04
 3.150000E+00  5.100000E+00  9.107671E-05
 3.150000E+00  5.150000E+00  7.127168E-05
 3.150000E+00  5.200000E+00  5.534997E-05
 3.150000E+00  5.250000E+00  4.265835E-05
 3.150000E+00  5.300000E+00  3.262681E-05
 3.150000E+00  5.350000E+00  2.476439E-05
 3.150000E+00  5.400000E+00  1.865350E-05
 3.150000E+00  5.450000E+00  1.394329E-05
 3.150000E+00  5.500000E+00  1.034254E-05
 3.150000E+00  5.550000E+00  7.612341E-06
 3.150000E+00  5.600000E+00  5.558984E-06
 3.150000E+00  5.650000E+00  4.027112E-06
 3.150000E+00  5.700000E+00  2.893459E-06
 3.150000E+00  5.750000E+00  2.061218E-06
 3.150000E+00  5.800000E+00  1.455119E-06
 3.150000E+00  5.850000E+00  1.017210E-06
 3.150000E+00  5.900000E+00  7.033098E-07
 3.150000E+00  5.950000E+00  4.800673E-07
 3.150000E+00  6.000000E+00  3.225560E-07
 3.150000E+00  6.050000E+00  2.123348E-07
 3.150000E+00  6.100000E+00  1.359021E-07
 3.150000E+00  6.150000E+00  8.348396E-08
 3.150000E+00  6.200000E+00  4.809704E-08
 3.150000E+00  6.250000E+00  2.483824E-08
 3.150000E+00  6.300000E+00  1.035834E-08
 3.150000E+00  6.350000E+00  2.488589E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  3.029464E-09
 3.200000E+00 -6.300000E+00  1.255193E-08
 3.200000E+00 -6.250000E+00  2.987619E-08
 3.200000E+00 -6.200000E+00  5.727989E-08
 3.200000E+00 -6.150000E+00  9.822485E-08
 3.200000E+00 -6.100000E+00  1.576979E-07
 3.200000E+00 -6.050000E+00  2.426909E-07
 3.200000E+00 -6.000000E+00  3.628389E-07
 3.200000E+00 -5.950000E+00  5.312417E-07
 3.200000E+00 -5.900000E+00  7.654976E-07
 3.200000E+00 -5.850000E+00  1.088985E-06
 3.200000E+00 -5.800000E+00  1.532437E-06
 3.200000E+00 -5.750000E+00  2.135867E-06
 3.200000E+00 -5.700000E+00  2.950909E-06
 3.200000E+00 -5.650000E+00  4.043633E-06
 3.200000E+00 -5.600000E+00  5.497934E-06
 3.200000E+00 -5.550000E+00  7.419514E-06
 3.200000E+00 -5.500000E+00  9.940525E-06
 3.200000E+00 -5.450000E+00  1.322484E-05
 3.200000E+00 -5.400000E+00  1.747385E-05
 3.200000E+00 -5.350000E+00  2.293272E-05
 3.200000E+00 -5.300000E+00  2.989668E-05
 3.200000E+00 -5.250000E+00  3.871710E-05
 3.200000E+00 -5.200000E+00  4.980696E-05
 3.200000E+00 -5.150000E+00  6.364508E-05
 3.200000E+00 -5.100000E+00  8.077883E-05
 3.200000E+00 -5.050000E+00  1.018249E-04
 3.200000E+00 -5.000000E+00  1.274679E-04
 3.200000E+00 -4.950000E+00  1.584566E-04
 3.200000E+00 -4.900000E+00  1.955974E-04
 3.200000E+00 -4.850000E+00  2.397457E-04
 3.200000E+00 -4.800000E+00  2.917931E-04
 3.200000E+00 -4.750000E+00  3.526525E-04
 3.200000E+00 -4.700000E+00  4.232382E-04
 3.200000E+00 -4.650000E+00  5.044437E-04
 3.200000E+00 -4.600000E+00  5.971158E-04
 3.200000E+00 -4.550000E+00  7.020277E-04
 3.200000E+00 -4.500000E+00  8.198517E-04
 3.200000E+00 -4.450000E+00  9.511341E-04
 3.200000E+00 -4.400000E+00  1.096273E-03
 3.200000E+00 -4.350000E+00  1.255502E-03
 3.200000E+00 -4.300000E+00  1.428880E-03
 3.200000E+00 -4.250000E+00  1.616283E-03
 3.200000E+00 -4.200000E+00  1.817412E-03
 3.200000E+00 -4.150000E+00  2.031791E-03
 3.200000E+00 -4.100000E+00  2.258786E-03
 3.200000E+00 -4.050000E+00  2.497615E-03
 3.200000E+00 -4.000000E+00  2.747370E-03
 3.200000E+00 -3.950000E+00  3.007035E-03
 3.200000E+00 -3.900000E+00  3.275510E-03
 3.200000E+00 -3.850000E+00  3.551637E-03
 3.200000E+00 -3.800000E+00  3.834220E-03
 3.200000E+00 -3.750000E+00  4.122055E-03
 3.200000E+00 -3.700000E+00  4.413945E-03
 3.200000E+00 -3.650000E+00  4.708725E-03
 3.200000E+00 -3.600000E+00  5.005277E-03
 3.200000E+00 -3.550000E+00  5.302544E-03
 3.200000E+00 -3.500000E+00  5.599541E-03
 3.200000E+00 -3.450000E+00  5.895361E-03
 3.200000E+00 -3.400000E+00  6.189179E-03
 3.200000E+00 -3.350000E+00  6.480258E-03
 3.200000E+00 -3.300000E+00  6.767946E-03
 3.200000E+00 -3.250000E+00  7.051683E-03
 3.200000E+00 -3.200000E+00  7.330994E-03
 3.200000E+00 -3.150000E+00  7.605497E-03
 3.200000E+00 -3.100000E+00  7.874892E-03
 3.200000E+00 -3.050000E+00  8.138959E-03
 3.200000E+00 -3.000000E+00  8.397546E-03
 3.200000E+00 -2.950000E+00  8.650558E-03
 3.200000E+00 -2.900000E+00  8.897943E-03
 3.200000E+00 -2.850000E+00  9.139683E-03
 3.200000E+00 -2.800000E+00  9.375784E-03
 3.200000E+00 -2.750000E+00  9.606269E-03
 3.200000E+00 -2.700000E+00  9.831176E-03
 3.200000E+00 -2.650000E+00  1.005056E-02
 3.200000E+00 -2.600000E+00  1.026448E-02
 3.200000E+00 -2.550000E+00  1.047302E-02
 3.200000E+00 -2.500000E+00  1.067626E-02
 3.200000E+00 -2.450000E+00  1.087428E-02
 3.200000E+00 -2.400000E+00  1.106716E-02
 3.200000E+00 -2.350000E+00  1.125496E-02
 3.200000E+00 -2.300000E+00  1.143772E-02
 3.200000E+00 -2.250000E+00  1.161545E-02
 3.200000E+00 -2.200000E+00  1.178815E-02
 3.200000E+00 -2.150000E+00  1.195574E-02
 3.200000E+00 -2.100000E+00  1.211815E-02
 3.200000E+00 -2.050000E+00  1.227523E-02
 3.200000E+00 -2.000000E+00  1.242681E-02
 3.200000E+00 -1.950000E+00  1.257266E-02
 3.200000E+00 -1.900000E+00  1.271251E-02
 3.200000E+00 -1.850000E+00  1.284599E-02
 3.200000E+00 -1.800000E+00  1.297267E-02
 3.200000E+00 -1.750000E+00  1.309203E-02
 3.200000E+00 -1.700000E+00  1.320339E-02
 3.200000E+00 -1.650000E+00  1.330593E-02
 3.200000E+00 -1.600000E+00  1.339865E-02
 3.200000E+00 -1.550000E+00  1.348030E-02
 3.200000E+00 -1.500000E+00  1.354940E-02
 3.200000E+00 -1.450000E+00  1.360415E-02
 3.200000E+00 -1.400000E+00  1.364247E-02
 3.200000E+00 -1.350000E+00  1.366193E-02
 3.200000E+00 -1.300000E+00  1.365984E-02
 3.200000E+00 -1.250000E+00  1.363325E-02
 3.200000E+00 -1.200000E+00  1.357909E-02
 3.200000E+00 -1.150000E+00  1.349437E-02
 3.200000E+00 -1.100000E+00  1.337644E-02
 3.200000E+00 -1.050000E+00  1.322339E-02
 3.200000E+00 -1.000000E+00  1.303454E-02
 3.200000E+00 -9.500000E-01  1.281100E-02
 3.200000E+00 -9.000000E-01  1.255633E-02
 3.200000E+00 -8.500000E-01  1.227705E-02
 3.200000E+00 -8.000000E-01  1.198304E-02
 3.200000E+00 -7.500000E-01  1.168751E-02
 3.200000E+00 -7.000000E-01  1.140654E-02
 3.200000E+00 -6.500000E-01  1.115796E-02
 3.200000E+00 -6.000000E-01  1.095968E-02
 3.200000E+00 -5.500000E-01  1.082771E-02
 3.200000E+00 -5.000000E-01  1.077401E-02
 3.200000E+00 -4.500000E-01  1.080488E-02
 3.200000E+00 -4.000000E-01  1.091999E-02
 3.200000E+00 -3.500000E-01  1.111247E-02
 3.200000E+00 -3.000000E-01  1.136993E-02
 3.200000E+00 -2.500000E-01  1.167619E-02
 3.200000E+00 -2.000000E-01  1.201343E-02
 3.200000E+00 -1.500000E-01  1.236409E-02
 3.200000E+00 -1.000000E-01  1.271251E-02
 3.200000E+00 -5.000000E-02  1.304594E-02
 3.200000E+00  0.000000E+00  1.335497E-02
 3.200000E+00  5.000000E-02  1.363347E-02
 3.200000E+00  1.000000E-01  1.387820E-02
 3.200000E+00  1.500000E-01  1.408827E-02
 3.200000E+00  2.000000E-01  1.426451E-02
 3.200000E+00  2.500000E-01  1.440889E-02
 3.200000E+00  3.000000E-01  1.452407E-02
 3.200000E+00  3.500000E-01  1.461300E-02
 3.200000E+00  4.000000E-01  1.467868E-02
 3.200000E+00  4.500000E-01  1.472398E-02
 3.200000E+00  5.000000E-01  1.475154E-02
 3.200000E+00  5.500000E-01  1.476372E-02
 3.200000E+00  6.000000E-01  1.476257E-02
 3.200000E+00  6.500000E-01  1.474990E-02
 3.200000E+00  7.000000E-01  1.472723E-02
 3.200000E+00  7.500000E-01  1.469587E-02
 3.200000E+00  8.000000E-01  1.465689E-02
 3.200000E+00  8.500000E-01  1.461120E-02
 3.200000E+00  9.000000E-01  1.455956E-02
 3.200000E+00  9.500000E-01  1.450255E-02
 3.200000E+00  1.000000E+00  1.444065E-02
 3.200000E+00  1.050000E+00  1.437425E-02
 3.200000E+00  1.100000E+00  1.430363E-02
 3.200000E+00  1.150000E+00  1.422902E-02
 3.200000E+00  1.200000E+00  1.415060E-02
 3.200000E+00  1.250000E+00  1.406853E-02
 3.200000E+00  1.300000E+00  1.398293E-02
 3.200000E+00  1.350000E+00  1.389393E-02
 3.200000E+00  1.400000E+00  1.380160E-02
 3.200000E+00  1.450000E+00  1.370605E-02
 3.200000E+00  1.500000E+00  1.360732E-02
 3.200000E+00  1.550000E+00  1.350545E-02
 3.200000E+00  1.600000E+00  1.340046E-02
 3.200000E+00  1.650000E+00  1.329236E-02
 3.200000E+00  1.700000E+00  1.318113E-02
 3.200000E+00  1.750000E+00  1.306674E-02
 3.200000E+00  1.800000E+00  1.294915E-02
 3.200000E+00  1.850000E+00  1.282831E-02
 3.200000E+00  1.900000E+00  1.270412E-02
 3.200000E+00  1.950000E+00  1.257648E-02
 3.200000E+00  2.000000E+00  1.244524E-02
 3.200000E+00  2.050000E+00  1.231023E-02
 3.200000E+00  2.100000E+00  1.217123E-02
 3.200000E+00  2.150000E+00  1.202802E-02
 3.200000E+00  2.200000E+00  1.188033E-02
 3.200000E+00  2.250000E+00  1.172792E-02
 3.200000E+00  2.300000E+00  1.157054E-02
 3.200000E+00  2.350000E+00  1.140798E-02
 3.200000E+00  2.400000E+00  1.124001E-02
 3.200000E+00  2.450000E+00  1.106646E-02
 3.200000E+00  2.500000E+00  1.088715E-02
 3.200000E+00  2.550000E+00  1.070191E-02
 3.200000E+00  2.600000E+00  1.051057E-02
 3.200000E+00  2.650000E+00  1.031296E-02
 3.200000E+00  2.700000E+00  1.010892E-02
 3.200000E+00  2.750000E+00  9.898266E-03
 3.200000E+00  2.800000E+00  9.680858E-03
 3.200000E+00  2.850000E+00  9.456569E-03
 3.200000E+00  2.900000E+00  9.225308E-03
 3.200000E+00  2.950000E+00  8.987030E-03
 3.200000E+00  3.000000E+00  8.741738E-03
 3.200000E+00  3.050000E+00  8.489491E-03
 3.200000E+00  3.100000E+00  8.230402E-03
 3.200000E+00  3.150000E+00  7.964639E-03
 3.200000E+00  3.200000E+00  7.692431E-03
 3.200000E+00  3.250000E+00  7.414062E-03
 3.200000E+00  3.300000E+00  7.129888E-03
 3.200000E+00  3.350000E+00  6.840335E-03
 3.200000E+00  3.400000E+00  6.545909E-03
 3.200000E+00  3.450000E+00  6.247210E-03
 3.200000E+00  3.500000E+00  5.944934E-03
 3.200000E+00  3.550000E+00  5.639883E-03
 3.200000E+00  3.600000E+00  5.332969E-03
 3.200000E+00  3.650000E+00  5.025213E-03
 3.200000E+00  3.700000E+00  4.717740E-03
 3.200000E+00  3.750000E+00  4.411770E-03
 3.200000E+00  3.800000E+00  4.108602E-03
 3.200000E+00  3.850000E+00  3.809596E-03
 3.200000E+00  3.900000E+00  3.516143E-03
 3.200000E+00  3.950000E+00  3.229651E-03
 3.200000E+00  4.000000E+00  2.951507E-03
 3.200000E+00  4.050000E+00  2.683058E-03
 3.200000E+00  4.100000E+00  2.425573E-03
 3.200000E+00  4.150000E+00  2.180220E-03
 3.200000E+00  4.200000E+00  1.948029E-03
 3.200000E+00  4.250000E+00  1.729869E-03
 3.200000E+00  4.300000E+00  1.526416E-03
 3.200000E+00  4.350000E+00  1.338135E-03
 3.200000E+00  4.400000E+00  1.165272E-03
 3.200000E+00  4.450000E+00  1.007843E-03
 3.200000E+00  4.500000E+00  8.656500E-04
 3.200000E+00  4.550000E+00  7.382889E-04
 3.200000E+00  4.600000E+00  6.251759E-04
 3.200000E+00  4.650000E+00  5.255738E-04
 3.200000E+00  4.700000E+00  4.386227E-04
 3.200000E+00  4.750000E+00  3.633723E-04
 3.200000E+00  4.800000E+00  2.988128E-04
 3.200000E+00  4.850000E+00  2.439056E-04
 3.200000E+00  4.900000E+00  1.976112E-04
 3.200000E+00  4.950000E+00  1.589140E-04
 3.200000E+00  5.000000E+00  1.268433E-04
 3.200000E+00  5.050000E+00  1.004893E-04
 3.200000E+00  5.100000E+00  7.901530E-05
 3.200000E+00  5.150000E+00  6.166416E-05
 3.200000E+00  5.200000E+00  4.776139E-05
 3.200000E+00  5.250000E+00  3.671450E-05
 3.200000E+00  5.300000E+00  2.800981E-05
 3.200000E+00  5.350000E+00  2.120756E-05
 3.200000E+00  5.400000E+00  1.593576E-05
 3.200000E+00  5.450000E+00  1.188354E-05
 3.200000E+00  5.500000E+00  8.794085E-06
 3.200000E+00  5.550000E+00  6.457721E-06
 3.200000E+00  5.600000E+00  4.705119E-06
 3.200000E+00  5.650000E+00  3.401010E-06
 3.200000E+00  5.700000E+00  2.438432E-06
 3.200000E+00  5.750000E+00  1.733641E-06
 3.200000E+00  5.800000E+00  1.221706E-06
 3.200000E+00  5.850000E+00  8.527718E-07
 3.200000E+00  5.900000E+00  5.889385E-07
 3.200000E+00  5.950000E+00  4.016883E-07
 3.200000E+00  6.000000E+00  2.697858E-07
 3.200000E+00  6.050000E+00  1.775855E-07
 3.200000E+00  6.100000E+00  1.136835E-07
 3.200000E+00  6.150000E+00  6.985998E-08
 3.200000E+00  6.200000E+00  4.026460E-08
 3.200000E+00  6.250000E+00  2.080148E-08
 3.200000E+00  6.300000E+00  8.677519E-09
 3.200000E+00  6.350000E+00  2.085169E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  2.487026E-09
 3.250000E+00 -6.300000E+00  1.030560E-08
 3.250000E+00 -6.250000E+00  2.453393E-08
 3.250000E+00 -6.200000E+00  4.704947E-08
 3.250000E+00 -6.150000E+00  8.070809E-08
 3.250000E+00 -6.100000E+00  1.296276E-07
 3.250000E+00 -6.050000E+00  1.995879E-07
 3.250000E+00 -6.000000E+00  2.985653E-07
 3.250000E+00 -5.950000E+00  4.374238E-07
 3.250000E+00 -5.900000E+00  6.307916E-07
 3.250000E+00 -5.850000E+00  8.981550E-07
 3.250000E+00 -5.800000E+00  1.265214E-06
 3.250000E+00 -5.750000E+00  1.765547E-06
 3.250000E+00 -5.700000E+00  2.442651E-06
 3.250000E+00 -5.650000E+00  3.352416E-06
 3.250000E+00 -5.600000E+00  4.566107E-06
 3.250000E+00 -5.550000E+00  6.173909E-06
 3.250000E+00 -5.500000E+00  8.289085E-06
 3.250000E+00 -5.450000E+00  1.105273E-05
 3.250000E+00 -5.400000E+00  1.463910E-05
 3.250000E+00 -5.350000E+00  1.926133E-05
 3.250000E+00 -5.300000E+00  2.517739E-05
 3.250000E+00 -5.250000E+00  3.269596E-05
 3.250000E+00 -5.200000E+00  4.218180E-05
 3.250000E+00 -5.150000E+00  5.406039E-05
 3.250000E+00 -5.100000E+00  6.882128E-05
 3.250000E+00 -5.050000E+00  8.701994E-05
 3.250000E+00 -5.000000E+00  1.092780E-04
 3.250000E+00 -4.950000E+00  1.362812E-04
 3.250000E+00 -4.900000E+00  1.687759E-04
 3.250000E+00 -4.850000E+00  2.075620E-04
 3.250000E+00 -4.800000E+00  2.534841E-04
 3.250000E+00 -4.750000E+00  3.074182E-04
 3.250000E+00 -4.700000E+00  3.702555E-04
 3.250000E+00 -4.650000E+00  4.428825E-04
 3.250000E+00 -4.600000E+00  5.261570E-04
 3.250000E+00 -4.550000E+00  6.208836E-04
 3.250000E+00 -4.500000E+00  7.277868E-04
 3.250000E+00 -4.450000E+00  8.474866E-04
 3.250000E+00 -4.400000E+00  9.804754E-04
 3.250000E+00 -4.350000E+00  1.127100E-03
 3.250000E+00 -4.300000E+00  1.287546E-03
 3.250000E+00 -4.250000E+00  1.461832E-03
 3.250000E+00 -4.200000E+00  1.649806E-03
 3.250000E+00 -4.150000E+00  1.851145E-03
 3.250000E+00 -4.100000E+00  2.065364E-03
 3.250000E+00 -4.050000E+00  2.291826E-03
 3.250000E+00 -4.000000E+00  2.529755E-03
 3.250000E+00 -3.950000E+00  2.778255E-03
 3.250000E+00 -3.900000E+00  3.036329E-03
 3.250000E+00 -3.850000E+00  3.302900E-03
 3.250000E+00 -3.800000E+00  3.576834E-03
 3.250000E+00 -3.750000E+00  3.856963E-03
 3.250000E+00 -3.700000E+00  4.142110E-03
 3.250000E+00 -3.650000E+00  4.431105E-03
 3.250000E+00 -3.600000E+00  4.722812E-03
 3.250000E+00 -3.550000E+00  5.016138E-03
 3.250000E+00 -3.500000E+00  5.310054E-03
 3.250000E+00 -3.450000E+00  5.603600E-03
 3.250000E+00 -3.400000E+00  5.895893E-03
 3.250000E+00 -3.350000E+00  6.186135E-03
 3.250000E+00 -3.300000E+00  6.473614E-03
 3.250000E+00 -3.250000E+00  6.757705E-03
 3.250000E+00 -3.200000E+00  7.037876E-03
 3.250000E+00 -3.150000E+00  7.313680E-03
 3.250000E+00 -3.100000E+00  7.584760E-03
 3.250000E+00 -3.050000E+00  7.850839E-03
 3.250000E+00 -3.000000E+00  8.111708E-03
 3.250000E+00 -2.950000E+00  8.367223E-03
 3.250000E+00 -2.900000E+00  8.617285E-03
 3.250000E+00 -2.850000E+00  8.861837E-03
 3.250000E+00 -2.800000E+00  9.100846E-03
 3.250000E+00 -2.750000E+00  9.334307E-03
 3.250000E+00 -2.700000E+00  9.562232E-03
 3.250000E+00 -2.650000E+00  9.784652E-03
 3.250000E+00 -2.600000E+00  1.000161E-02
 3.250000E+00 -2.550000E+00  1.021318E-02
 3.250000E+00 -2.500000E+00  1.041941E-02
 3.250000E+00 -2.450000E+00  1.062038E-02
 3.250000E+00 -2.400000E+00  1.081616E-02
 3.250000E+00 -2.350000E+00  1.100681E-02
 3.250000E+00 -2.300000E+00  1.119237E-02
 3.250000E+00 -2.250000E+00  1.137285E-02
 3.250000E+00 -2.200000E+00  1.154823E-02
 3.250000E+00 -2.150000E+00  1.171848E-02
 3.250000E+00 -2.100000E+00  1.188352E-02
 3.250000E+00 -2.050000E+00  1.204322E-02
 3.250000E+00 -2.000000E+00  1.219746E-02
 3.250000E+00 -1.950000E+00  1.234603E-02
 3.250000E+00 -1.900000E+00  1.248870E-02
 3.250000E+00 -1.850000E+00  1.262518E-02
 3.250000E+00 -1.800000E+00  1.275512E-02
 3.250000E+00 -1.750000E+00  1.287807E-02
 3.250000E+00 -1.700000E+00  1.299347E-02
 3.250000E+00 -1.650000E+00  1.310065E-02
 3.250000E+00 -1.600000E+00  1.319876E-02
 3.250000E+00 -1.550000E+00  1.328681E-02
 3.250000E+00 -1.500000E+00  1.336356E-02
 3.250000E+00 -1.450000E+00  1.342757E-02
 3.250000E+00 -1.400000E+00  1.347718E-02
 3.250000E+00 -1.350000E+00  1.351047E-02
 3.250000E+00 -1.300000E+00  1.352534E-02
 3.250000E+00 -1.250000E+00  1.351956E-02
 3.250000E+00 -1.200000E+00  1.349084E-02
 3.250000E+00 -1.150000E+00  1.343703E-02
 3.250000E+00 -1.100000E+00  1.335633E-02
 3.250000E+00 -1.050000E+00  1.324757E-02
 3.250000E+00 -1.000000E+00  1.311061E-02
 3.250000E+00 -9.500000E-01  1.294674E-02
 3.250000E+00 -9.000000E-01  1.275912E-02
 3.250000E+00 -8.500000E-01  1.255313E-02
 3.250000E+00 -8.000000E-01  1.233657E-02
 3.250000E+00 -7.500000E-01  1.211961E-02
 3.250000E+00 -7.000000E-01  1.191437E-02
 3.250000E+00 -6.500000E-01  1.173406E-02
 3.250000E+00 -6.000000E-01  1.159183E-02
 3.250000E+00 -5.500000E-01  1.149929E-02
 3.250000E+00 -5.000000E-01  1.146512E-02
 3.250000E+00 -4.500000E-01  1.149388E-02
 3.250000E+00 -4.000000E-01  1.158544E-02
 3.250000E+00 -3.500000E-01  1.173492E-02
 3.250000E+00 -3.000000E-01  1.193349E-02
 3.250000E+00 -2.500000E-01  1.216948E-02
 3.250000E+00 -2.000000E-01  1.242985E-02
 3.250000E+00 -1.500000E-01  1.270160E-02
 3.250000E+00 -1.000000E-01  1.297288E-02
 3.250000E+00 -5.000000E-02  1.323384E-02
 3.250000E+00  0.000000E+00  1.347697E-02
 3.250000E+00  5.000000E-02  1.369716E-02
 3.250000E+00  1.000000E-01  1.389146E-02
 3.250000E+00  1.500000E-01  1.405873E-02
 3.250000E+00  2.000000E-01  1.419919E-02
 3.250000E+00  2.500000E-01  1.431405E-02
 3.250000E+00  3.000000E-01  1.440511E-02
 3.250000E+00  3.500000E-01  1.447449E-02
 3.250000E+00  4.000000E-01  1.452441E-02
 3.250000E+00  4.500000E-01  1.455704E-02
 3.250000E+00  5.000000E-01  1.457443E-02
 3.250000E+00  5.500000E-01  1.457844E-02
 3.250000E+00  6.000000E-01  1.457075E-02
 3.250000E+00  6.500000E-01  1.455280E-02
 3.250000E+00  7.000000E-01  1.452586E-02
 3.250000E+00  7.500000E-01  1.449103E-02
 3.250000E+00  8.000000E-01  1.444924E-02
 3.250000E+00  8.500000E-01  1.440125E-02
 3.250000E+00  9.000000E-01  1.434772E-02
 3.250000E+00  9.500000E-01  1.428916E-02
 3.250000E+00  1.000000E+00  1.422598E-02
 3.250000E+00  1.050000E+00  1.415852E-02
 3.250000E+00  1.100000E+00  1.408703E-02
 3.250000E+00  1.150000E+00  1.401169E-02
 3.250000E+00  1.200000E+00  1.393266E-02
 3.250000E+00  1.250000E+00  1.385006E-02
 3.250000E+00  1.300000E+00  1.376400E-02
 3.250000E+00  1.350000E+00  1.367455E-02
 3.250000E+00  1.400000E+00  1.358180E-02
 3.250000E+00  1.450000E+00  1.348579E-02
 3.250000E+00  1.500000E+00  1.338656E-02
 3.250000E+00  1.550000E+00  1.328412E-02
 3.250000E+00  1.600000E+00  1.317849E-02
 3.250000E+00  1.650000E+00  1.306963E-02
 3.250000E+00  1.700000E+00  1.295752E-02
 3.250000E+00  1.750000E+00  1.284211E-02
 3.250000E+00  1.800000E+00  1.272335E-02
 3.250000E+00  1.850000E+00  1.260117E-02
 3.250000E+00  1.900000E+00  1.247548E-02
 3.250000E+00  1.950000E+00  1.234617E-02
 3.250000E+00  2.000000E+00  1.221309E-02
 3.250000E+00  2.050000E+00  1.207606E-02
 3.250000E+00  2.100000E+00  1.193490E-02
 3.250000E+00  2.150000E+00  1.178937E-02
 3.250000E+00  2.200000E+00  1.163924E-02
 3.250000E+00  2.250000E+00  1.148427E-02
 3.250000E+00  2.300000E+00  1.132425E-02
 3.250000E+00  2.350000E+00  1.115895E-02
 3.250000E+00  2.400000E+00  1.098821E-02
 3.250000E+00  2.450000E+00  1.081185E-02
 3.250000E+00  2.500000E+00  1.062972E-02
 3.250000E+00  2.550000E+00  1.044166E-02
 3.250000E+00  2.600000E+00  1.024754E-02
 3.250000E+00  2.650000E+00  1.004719E-02
 3.250000E+00  2.700000E+00  9.840454E-03
 3.250000E+00  2.750000E+00  9.627191E-03
 3.250000E+00  2.800000E+00  9.407261E-03
 3.250000E+00  2.850000E+00  9.180556E-03
 3.250000E+00  2.900000E+00  8.947006E-03
 3.250000E+00  2.950000E+00  8.706590E-03
 3.250000E+00  3.000000E+00  8.459339E-03
 3.250000E+00  3.050000E+00  8.205346E-03
 3.250000E+00  3.100000E+00  7.944762E-03
 3.250000E+00  3.150000E+00  7.677802E-03
 3.250000E+00  3.200000E+00  7.404740E-03
 3.250000E+00  3.250000E+00  7.125916E-03
 3.250000E+00  3.300000E+00  6.841736E-03
 3.250000E+00  3.350000E+00  6.552682E-03
 3.250000E+00  3.400000E+00  6.259321E-03
 3.250000E+00  3.450000E+00  5.962307E-03
 3.250000E+00  3.500000E+00  5.662395E-03
 3.250000E+00  3.550000E+00  5.360444E-03
 3.250000E+00  3.600000E+00  5.057418E-03
 3.250000E+00  3.650000E+00  4.754387E-03
 3.250000E+00  3.700000E+00  4.452515E-03
 3.250000E+00  3.750000E+00  4.153053E-03
 3.250000E+00  3.800000E+00  3.857312E-03
 3.250000E+00  3.850000E+00  3.566648E-03
 3.250000E+00  3.900000E+00  3.282430E-03
 3.250000E+00  3.950000E+00  3.006018E-03
 3.250000E+00  4.000000E+00  2.738733E-03
 3.250000E+00  4.050000E+00  2.481827E-03
 3.250000E+00  4.100000E+00  2.236459E-03
 3.250000E+00  4.150000E+00  2.003665E-03
 3.250000E+00  4.200000E+00  1.784331E-03
 3.250000E+00  4.250000E+00  1.579170E-03
 3.250000E+00  4.300000E+00  1.388701E-03
 3.250000E+00  4.350000E+00  1.213236E-03
 3.250000E+00  4.400000E+00  1.052870E-03
 3.250000E+00  4.450000E+00  9.074862E-04
 3.250000E+00  4.500000E+00  7.767670E-04
 3.250000E+00  4.550000E+00  6.602100E-04
 3.250000E+00  4.600000E+00  5.571540E-04
 3.250000E+00  4.650000E+00  4.668076E-04
 3.250000E+00  4.700000E+00  3.882792E-04
 3.250000E+00  4.750000E+00  3.206080E-04
 3.250000E+00  4.800000E+00  2.627940E-04
 3.250000E+00  4.850000E+00  2.138253E-04
 3.250000E+00  4.900000E+00  1.727030E-04
 3.250000E+00  4.950000E+00  1.384631E-04
 3.250000E+00  5.000000E+00  1.101937E-04
 3.250000E+00  5.050000E+00  8.704855E-05
 3.250000E+00  5.100000E+00  6.825579E-05
 3.250000E+00  5.150000E+00  5.312278E-05
 3.250000E+00  5.200000E+00  4.103699E-05
 3.250000E+00  5.250000E+00  3.146402E-05
 3.250000E+00  5.300000E+00  2.394357E-05
 3.250000E+00  5.350000E+00  1.808385E-05
 3.250000E+00  5.400000E+00  1.355530E-05
 3.250000E+00  5.450000E+00  1.008388E-05
 3.250000E+00  5.500000E+00  7.444293E-06
 3.250000E+00  5.550000E+00  5.453376E-06
 3.250000E+00  5.600000E+00  3.963825E-06
 3.250000E+00  5.650000E+00  2.858391E-06
 3.250000E+00  5.700000E+00  2.044667E-06
 3.250000E+00  5.750000E+00  1.450518E-06
 3.250000E+00  5.800000E+00  1.020163E-06
 3.250000E+00  5.850000E+00  7.108829E-07
 3.250000E+00  5.900000E+00  4.902937E-07
 3.250000E+00  5.950000E+00  3.341025E-07
 3.250000E+00  6.000000E+00  2.242872E-07
 3.250000E+00  6.050000E+00  1.476265E-07
 3.250000E+00  6.100000E+00  9.452950E-08
 3.250000E+00  6.150000E+00  5.811713E-08
 3.250000E+00  6.200000E+00  3.351530E-08
 3.250000E+00  6.250000E+00  1.732397E-08
 3.250000E+00  6.300000E+00  7.229961E-09
 3.250000E+00  6.350000E+00  1.737803E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  2.027960E-09
 3.300000E+00 -6.300000E+00  8.406165E-09
 3.300000E+00 -6.250000E+00  2.002246E-08
 3.300000E+00 -6.200000E+00  3.842320E-08
 3.300000E+00 -6.150000E+00  6.596104E-08
 3.300000E+00 -6.100000E+00  1.060290E-07
 3.300000E+00 -6.050000E+00  1.633917E-07
 3.300000E+00 -6.000000E+00  2.446293E-07
 3.300000E+00 -5.950000E+00  3.587165E-07
 3.300000E+00 -5.900000E+00  5.177608E-07
 3.300000E+00 -5.850000E+00  7.379322E-07
 3.300000E+00 -5.800000E+00  1.040622E-06
 3.300000E+00 -5.750000E+00  1.453878E-06
 3.300000E+00 -5.700000E+00  2.014169E-06
 3.300000E+00 -5.650000E+00  2.768539E-06
 3.300000E+00 -5.600000E+00  3.777226E-06
 3.300000E+00 -5.550000E+00  5.116785E-06
 3.300000E+00 -5.500000E+00  6.883780E-06
 3.300000E+00 -5.450000E+00  9.199053E-06
 3.300000E+00 -5.400000E+00  1.221252E-05
 3.300000E+00 -5.350000E+00  1.610845E-05
 3.300000E+00 -5.300000E+00  2.111094E-05
 3.300000E+00 -5.250000E+00  2.748952E-05
 3.300000E+00 -5.200000E+00  3.556443E-05
 3.300000E+00 -5.150000E+00  4.571133E-05
 3.300000E+00 -5.100000E+00  5.836517E-05
 3.300000E+00 -5.050000E+00  7.402289E-05
 3.300000E+00 -5.000000E+00  9.324485E-05
 3.300000E+00 -4.950000E+00  1.166547E-04
 3.300000E+00 -4.900000E+00  1.449373E-04
 3.300000E+00 -4.850000E+00  1.788347E-04
 3.300000E+00 -4.800000E+00  2.191393E-04
 3.300000E+00 -4.750000E+00  2.666834E-04
 3.300000E+00 -4.700000E+00  3.223260E-04
 3.300000E+00 -4.650000E+00  3.869345E-04
 3.300000E+00 -4.600000E+00  4.613650E-04
 3.300000E+00 -4.550000E+00  5.464383E-04
 3.300000E+00 -4.500000E+00  6.429156E-04
 3.300000E+00 -4.450000E+00  7.514745E-04
 3.300000E+00 -4.400000E+00  8.726859E-04
 3.300000E+00 -4.350000E+00  1.006994E-03
 3.300000E+00 -4.300000E+00  1.154702E-03
 3.300000E+00 -4.250000E+00  1.315958E-03
 3.300000E+00 -4.200000E+00  1.490749E-03
 3.300000E+00 -4.150000E+00  1.678902E-03
 3.300000E+00 -4.100000E+00  1.880082E-03
 3.300000E+00 -4.050000E+00  2.093797E-03
 3.300000E+00 -4.000000E+00  2.319414E-03
 3.300000E+00 -3.950000E+00  2.556164E-03
 3.300000E+00 -3.900000E+00  2.803166E-03
 3.300000E+00 -3.850000E+00  3.059439E-03
 3.300000E+00 -3.800000E+00  3.323923E-03
 3.300000E+00 -3.750000E+00  3.595508E-03
 3.300000E+00 -3.700000E+00  3.873047E-03
 3.300000E+00 -3.650000E+00  4.155386E-03
 3.300000E+00 -3.600000E+00  4.441382E-03
 3.300000E+00 -3.550000E+00  4.729922E-03
 3.300000E+00 -3.500000E+00  5.019943E-03
 3.300000E+00 -3.450000E+00  5.310442E-03
 3.300000E+00 -3.400000E+00  5.600486E-03
 3.300000E+00 -3.350000E+00  5.889223E-03
 3.300000E+00 -3.300000E+00  6.175881E-03
 3.300000E+00 -3.250000E+00  6.459776E-03
 3.300000E+00 -3.200000E+00  6.740313E-03
 3.300000E+00 -3.150000E+00  7.016985E-03
 3.300000E+00 -3.100000E+00  7.289373E-03
 3.300000E+00 -3.050000E+00  7.557138E-03
 3.300000E+00 -3.000000E+00  7.820014E-03
 3.300000E+00 -2.950000E+00  8.077802E-03
 3.300000E+00 -2.900000E+00  8.330355E-03
 3.300000E+00 -2.850000E+00  8.577567E-03
 3.300000E+00 -2.800000E+00  8.819372E-03
 3.300000E+00 -2.750000E+00  9.055728E-03
 3.300000E+00 -2.700000E+00  9.286619E-03
 3.300000E+00 -2.650000E+00  9.512050E-03
 3.300000E+00 -2.600000E+00  9.732045E-03
 3.300000E+00 -2.550000E+00  9.946643E-03
 3.300000E+00 -2.500000E+00  1.015590E-02
 3.300000E+00 -2.450000E+00  1.035986E-02
 3.300000E+00 -2.400000E+00  1.055859E-02
 3.300000E+00 -2.350000E+00  1.075214E-02
 3.300000E+00 -2.300000E+00  1.094054E-02
 3.300000E+00 -2.250000E+00  1.112381E-02
 3.300000E+00 -2.200000E+00  1.130193E-02
 3.300000E+00 -2.150000E+00  1.147488E-02
 3.300000E+00 -2.100000E+00  1.164259E-02
 3.300000E+00 -2.050000E+00  1.180496E-02
 3.300000E+00 -2.000000E+00  1.196189E-02
 3.300000E+00 -1.950000E+00  1.211322E-02
 3.300000E+00 -1.900000E+00  1.225876E-02
 3.300000E+00 -1.850000E+00  1.239826E-02
 3.300000E+00 -1.800000E+00  1.253146E-02
 3.300000E+00 -1.750000E+00  1.265796E-02
 3.300000E+00 -1.700000E+00  1.277734E-02
 3.300000E+00 -1.650000E+00  1.288903E-02
 3.300000E+00 -1.600000E+00  1.299236E-02
 3.300000E+00 -1.550000E+00  1.308650E-02
 3.300000E+00 -1.500000E+00  1.317046E-02
 3.300000E+00 -1.450000E+00  1.324311E-02
 3.300000E+00 -1.400000E+00  1.330312E-02
 3.300000E+00 -1.350000E+00  1.334901E-02
 3.300000E+00 -1.300000E+00  1.337918E-02
 3.300000E+00 -1.250000E+00  1.339195E-02
 3.300000E+00 -1.200000E+00  1.338566E-02
 3.300000E+00 -1.150000E+00  1.335880E-02
 3.300000E+00 -1.100000E+00  1.331019E-02
 3.300000E+00 -1.050000E+00  1.323919E-02
 3.300000E+00 -1.000000E+00  1.314599E-02
 3.300000E+00 -9.500000E-01  1.303188E-02
 3.300000E+00 -9.000000E-01  1.289959E-02
 3.300000E+00 -8.500000E-01  1.275344E-02
 3.300000E+00 -8.000000E-01  1.259951E-02
 3.300000E+00 -7.500000E-01  1.244552E-02
 3.300000E+00 -7.000000E-01  1.230049E-02
 3.300000E+00 -6.500000E-01  1.217414E-02
 3.300000E+00 -6.000000E-01  1.207598E-02
 3.300000E+00 -5.500000E-01  1.201439E-02
 3.300000E+00 -5.000000E-01  1.199561E-02
 3.300000E+00 -4.500000E-01  1.202293E-02
 3.300000E+00 -4.000000E-01  1.209631E-02
 3.300000E+00 -3.500000E-01  1.221238E-02
 3.300000E+00 -3.000000E-01  1.236489E-02
 3.300000E+00 -2.500000E-01  1.254551E-02
 3.300000E+00 -2.000000E-01  1.274484E-02
 3.300000E+00 -1.500000E-01  1.295333E-02
 3.300000E+00 -1.000000E-01  1.316217E-02
 3.300000E+00 -5.000000E-02  1.336385E-02
 3.300000E+00  0.000000E+00  1.355248E-02
 3.300000E+00  5.000000E-02  1.372390E-02
 3.300000E+00  1.000000E-01  1.387552E-02
 3.300000E+00  1.500000E-01  1.400615E-02
 3.300000E+00  2.000000E-01  1.411566E-02
 3.300000E+00  2.500000E-01  1.420468E-02
 3.300000E+00  3.000000E-01  1.427441E-02
 3.300000E+00  3.500000E-01  1.432630E-02
 3.300000E+00  4.000000E-01  1.436198E-02
 3.300000E+00  4.500000E-01  1.438305E-02
 3.300000E+00  5.000000E-01  1.439107E-02
 3.300000E+00  5.500000E-01  1.438750E-02
 3.300000E+00  6.000000E-01  1.437364E-02
 3.300000E+00  6.500000E-01  1.435068E-02
 3.300000E+00  7.000000E-01  1.431965E-02
 3.300000E+00  7.500000E-01  1.428147E-02
 3.300000E+00  8.000000E-01  1.423690E-02
 3.300000E+00  8.500000E-01  1.418660E-02
 3.300000E+00  9.000000E-01  1.413113E-02
 3.300000E+00  9.500000E-01  1.407094E-02
 3.300000E+00  1.000000E+00  1.400637E-02
 3.300000E+00  1.050000E+00  1.393771E-02
 3.300000E+00  1.100000E+00  1.386517E-02
 3.300000E+00  1.150000E+00  1.378890E-02
 3.300000E+00  1.200000E+00  1.370904E-02
 3.300000E+00  1.250000E+00  1.362567E-02
 3.300000E+00  1.300000E+00  1.353888E-02
 3.300000E+00  1.350000E+00  1.344873E-02
 3.300000E+00  1.400000E+00  1.335527E-02
 3.300000E+00  1.450000E+00  1.325852E-02
 3.300000E+00  1.500000E+00  1.315851E-02
 3.300000E+00  1.550000E+00  1.305523E-02
 3.300000E+00  1.600000E+00  1.294867E-02
 3.300000E+00  1.650000E+00  1.283879E-02
 3.300000E+00  1.700000E+00  1.272556E-02
 3.300000E+00  1.750000E+00  1.260891E-02
 3.300000E+00  1.800000E+00  1.248878E-02
 3.300000E+00  1.850000E+00  1.236510E-02
 3.300000E+00  1.900000E+00  1.223777E-02
 3.300000E+00  1.950000E+00  1.210668E-02
 3.300000E+00  2.000000E+00  1.197169E-02
 3.300000E+00  2.050000E+00  1.183262E-02
 3.300000E+00  2.100000E+00  1.168928E-02
 3.300000E+00  2.150000E+00  1.154146E-02
 3.300000E+00  2.200000E+00  1.138894E-02
 3.300000E+00  2.250000E+00  1.123149E-02
 3.300000E+00  2.300000E+00  1.106891E-02
 3.300000E+00  2.350000E+00  1.090100E-02
 3.300000E+00  2.400000E+00  1.072760E-02
 3.300000E+00  2.450000E+00  1.054855E-02
 3.300000E+00  2.500000E+00  1.036373E-02
 3.300000E+00  2.550000E+00  1.017299E-02
 3.300000E+00  2.600000E+00  9.976201E-03
 3.300000E+00  2.650000E+00  9.773233E-03
 3.300000E+00  2.700000E+00  9.563944E-03
 3.300000E+00  2.750000E+00  9.348204E-03
 3.300000E+00  2.800000E+00  9.125896E-03
 3.300000E+00  2.850000E+00  8.896934E-03
 3.300000E+00  2.900000E+00  8.661274E-03
 3.300000E+00  2.950000E+00  8.418921E-03
 3.300000E+00  3.000000E+00  8.169940E-03
 3.300000E+00  3.050000E+00  7.914463E-03
 3.300000E+00  3.100000E+00  7.652683E-03
 3.300000E+00  3.150000E+00  7.384863E-03
 3.300000E+00  3.200000E+00  7.111328E-03
 3.300000E+00  3.250000E+00  6.832471E-03
 3.300000E+00  3.300000E+00  6.548758E-03
 3.300000E+00  3.350000E+00  6.260729E-03
 3.300000E+00  3.400000E+00  5.969007E-03
 3.300000E+00  3.450000E+00  5.674305E-03
 3.300000E+00  3.500000E+00  5.377435E-03
 3.300000E+00  3.550000E+00  5.079308E-03
 3.300000E+00  3.600000E+00  4.780937E-03
 3.300000E+00  3.650000E+00  4.483432E-03
 3.300000E+00  3.700000E+00  4.187986E-03
 3.300000E+00  3.750000E+00  3.895864E-03
 3.300000E+00  3.800000E+00  3.608377E-03
 3.300000E+00  3.850000E+00  3.326860E-03
 3.300000E+00  3.900000E+00  3.052642E-03
 3.300000E+00  3.950000E+00  2.787021E-03
 3.300000E+00  4.000000E+00  2.531232E-03
 3.300000E+00  4.050000E+00  2.286422E-03
 3.300000E+00  4.100000E+00  2.053625E-03
 3.300000E+00  4.150000E+00  1.833737E-03
 3.300000E+00  4.200000E+00  1.627494E-03
 3.300000E+00  4.250000E+00  1.435453E-03
 3.300000E+00  4.300000E+00  1.257978E-03
 3.300000E+00  4.350000E+00  1.095228E-03
 3.300000E+00  4.400000E+00  9.471627E-04
 3.300000E+00  4.450000E+00  8.135417E-04
 3.300000E+00  4.500000E+00  6.939426E-04
 3.300000E+00  4.550000E+00  5.877802E-04
 3.300000E+00  4.600000E+00  4.943328E-04
 3.300000E+00  4.650000E+00  4.127702E-04
 3.300000E+00  4.700000E+00  3.421838E-04
 3.300000E+00  4.750000E+00  2.816157E-04
 3.300000E+00  4.800000E+00  2.300864E-04
 3.300000E+00  4.850000E+00  1.866193E-04
 3.300000E+00  4.900000E+00  1.502627E-04
 3.300000E+00  4.950000E+00  1.201085E-04
 3.300000E+00  5.000000E+00  9.530614E-05
 3.300000E+00  5.050000E+00  7.507347E-05
 3.300000E+00  5.100000E+00  5.870313E-05
 3.300000E+00  5.150000E+00  4.556519E-05
 3.300000E+00  5.200000E+00  3.510662E-05
 3.300000E+00  5.250000E+00  2.684820E-05
 3.300000E+00  5.300000E+00  2.037972E-05
 3.300000E+00  5.350000E+00  1.535408E-05
 3.300000E+00  5.400000E+00  1.148085E-05
 3.300000E+00  5.450000E+00  8.519744E-06
 3.300000E+00  5.500000E+00  6.274103E-06
 3.300000E+00  5.550000E+00  4.584732E-06
 3.300000E+00  5.600000E+00  3.324097E-06
 3.300000E+00  5.650000E+00  2.391048E-06
 3.300000E+00  5.700000E+00  1.706117E-06
 3.300000E+00  5.750000E+00  1.207445E-06
 3.300000E+00  5.800000E+00  8.473186E-07
 3.300000E+00  5.850000E+00  5.892880E-07
 3.300000E+00  5.900000E+00  4.057901E-07
 3.300000E+00  5.950000E+00  2.762100E-07
 3.300000E+00  6.000000E+00  1.853086E-07
 3.300000E+00  6.050000E+00  1.219541E-07
 3.300000E+00  6.100000E+00  7.811201E-08
 3.300000E+00  6.150000E+00  4.805029E-08
 3.300000E+00  6.200000E+00  2.772912E-08
 3.300000E+00  6.250000E+00  1.434297E-08
 3.300000E+00  6.300000E+00  5.989266E-09
 3.300000E+00  6.350000E+00  1.440116E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.643677E-09
 3.350000E+00 -6.300000E+00  6.817199E-09
 3.350000E+00 -6.250000E+00  1.625207E-08
 3.350000E+00 -6.200000E+00  3.122201E-08
 3.350000E+00 -6.150000E+00  5.366376E-08
 3.350000E+00 -6.100000E+00  8.636859E-08
 3.350000E+00 -6.050000E+00  1.332540E-07
 3.350000E+00 -6.000000E+00  1.997306E-07
 3.350000E+00 -5.950000E+00  2.931833E-07
 3.350000E+00 -5.900000E+00  4.235905E-07
 3.350000E+00 -5.850000E+00  6.043095E-07
 3.350000E+00 -5.800000E+00  8.530628E-07
 3.350000E+00 -5.750000E+00  1.193165E-06
 3.350000E+00 -5.700000E+00  1.655045E-06
 3.350000E+00 -5.650000E+00  2.278105E-06
 3.350000E+00 -5.600000E+00  3.113004E-06
 3.350000E+00 -5.550000E+00  4.224388E-06
 3.350000E+00 -5.500000E+00  5.694144E-06
 3.350000E+00 -5.450000E+00  7.625195E-06
 3.350000E+00 -5.400000E+00  1.014580E-05
 3.350000E+00 -5.350000E+00  1.341433E-05
 3.350000E+00 -5.300000E+00  1.762431E-05
 3.350000E+00 -5.250000E+00  2.300968E-05
 3.350000E+00 -5.200000E+00  2.984982E-05
 3.350000E+00 -5.150000E+00  3.847433E-05
 3.350000E+00 -5.100000E+00  4.926712E-05
 3.350000E+00 -5.050000E+00  6.266980E-05
 3.350000E+00 -5.000000E+00  7.918400E-05
 3.350000E+00 -4.950000E+00  9.937264E-05
 3.350000E+00 -4.900000E+00  1.238596E-04
 3.350000E+00 -4.850000E+00  1.533274E-04
 3.350000E+00 -4.800000E+00  1.885131E-04
 3.350000E+00 -4.750000E+00  2.301997E-04
 3.350000E+00 -4.700000E+00  2.792059E-04
 3.350000E+00 -4.650000E+00  3.363709E-04
 3.350000E+00 -4.600000E+00  4.025365E-04
 3.350000E+00 -4.550000E+00  4.785262E-04
 3.350000E+00 -4.500000E+00  5.651228E-04
 3.350000E+00 -4.450000E+00  6.630452E-04
 3.350000E+00 -4.400000E+00  7.729265E-04
 3.350000E+00 -4.350000E+00  8.952936E-04
 3.350000E+00 -4.300000E+00  1.030550E-03
 3.350000E+00 -4.250000E+00  1.178961E-03
 3.350000E+00 -4.200000E+00  1.340648E-03
 3.350000E+00 -4.150000E+00  1.515575E-03
 3.350000E+00 -4.100000E+00  1.703554E-03
 3.350000E+00 -4.050000E+00  1.904243E-03
 3.350000E+00 -4.000000E+00  2.117150E-03
 3.350000E+00 -3.950000E+00  2.341646E-03
 3.350000E+00 -3.900000E+00  2.576971E-03
 3.350000E+00 -3.850000E+00  2.822254E-03
 3.350000E+00 -3.800000E+00  3.076526E-03
 3.350000E+00 -3.750000E+00  3.338745E-03
 3.350000E+00 -3.700000E+00  3.607816E-03
 3.350000E+00 -3.650000E+00  3.882614E-03
 3.350000E+00 -3.600000E+00  4.162006E-03
 3.350000E+00 -3.550000E+00  4.444876E-03
 3.350000E+00 -3.500000E+00  4.730139E-03
 3.350000E+00 -3.450000E+00  5.016761E-03
 3.350000E+00 -3.400000E+00  5.303770E-03
 3.350000E+00 -3.350000E+00  5.590263E-03
 3.350000E+00 -3.300000E+00  5.875418E-03
 3.350000E+00 -3.250000E+00  6.158493E-03
 3.350000E+00 -3.200000E+00  6.438833E-03
 3.350000E+00 -3.150000E+00  6.715869E-03
 3.350000E+00 -3.100000E+00  6.989118E-03
 3.350000E+00 -3.050000E+00  7.258179E-03
 3.350000E+00 -3.000000E+00  7.522728E-03
 3.350000E+00 -2.950000E+00  7.782505E-03
 3.350000E+00 -2.900000E+00  8.037311E-03
 3.350000E+00 -2.850000E+00  8.286995E-03
 3.350000E+00 -2.800000E+00  8.531446E-03
 3.350000E+00 -2.750000E+00  8.770585E-03
 3.350000E+00 -2.700000E+00  9.004363E-03
 3.350000E+00 -2.650000E+00  9.232755E-03
 3.350000E+00 -2.600000E+00  9.455758E-03
 3.350000E+00 -2.550000E+00  9.673384E-03
 3.350000E+00 -2.500000E+00  9.885665E-03
 3.350000E+00 -2.450000E+00  1.009264E-02
 3.350000E+00 -2.400000E+00  1.029434E-02
 3.350000E+00 -2.350000E+00  1.049082E-02
 3.350000E+00 -2.300000E+00  1.068209E-02
 3.350000E+00 -2.250000E+00  1.086818E-02
 3.350000E+00 -2.200000E+00  1.104908E-02
 3.350000E+00 -2.150000E+00  1.122475E-02
 3.350000E+00 -2.100000E+00  1.139517E-02
 3.350000E+00 -2.050000E+00  1.156025E-02
 3.350000E+00 -2.000000E+00  1.171990E-02
 3.350000E+00 -1.950000E+00  1.187401E-02
 3.350000E+00 -1.900000E+00  1.202242E-02
 3.350000E+00 -1.850000E+00  1.216495E-02
 3.350000E+00 -1.800000E+00  1.230138E-02
 3.350000E+00 -1.750000E+00  1.243139E-02
 3.350000E+00 -1.700000E+00  1.255465E-02
 3.350000E+00 -1.650000E+00  1.267069E-02
 3.350000E+00 -1.600000E+00  1.277898E-02
 3.350000E+00 -1.550000E+00  1.287885E-02
 3.350000E+00 -1.500000E+00  1.296953E-02
 3.350000E+00 -1.450000E+00  1.305011E-02
 3.350000E+00 -1.400000E+00  1.311957E-02
 3.350000E+00 -1.350000E+00  1.317677E-02
 3.350000E+00 -1.300000E+00  1.322050E-02
 3.350000E+00 -1.250000E+00  1.324954E-02
 3.350000E+00 -1.200000E+00  1.326270E-02
 3.350000E+00 -1.150000E+00  1.325895E-02
 3.350000E+00 -1.100000E+00  1.323755E-02
 3.350000E+00 -1.050000E+00  1.319820E-02
 3.350000E+00 -1.000000E+00  1.314128E-02
 3.350000E+00 -9.500000E-01  1.306798E-02
 3.350000E+00 -9.000000E-01  1.298058E-02
 3.350000E+00 -8.500000E-01  1.288250E-02
 3.350000E+00 -8.000000E-01  1.277842E-02
 3.350000E+00 -7.500000E-01  1.267412E-02
 3.350000E+00 -7.000000E-01  1.257627E-02
 3.350000E+00 -6.500000E-01  1.249192E-02
 3.350000E+00 -6.000000E-01  1.242794E-02
 3.350000E+00 -5.500000E-01  1.239033E-02
 3.350000E+00 -5.000000E-01  1.238353E-02
 3.350000E+00 -4.500000E-01  1.240993E-02
 3.350000E+00 -4.000000E-01  1.246955E-02
 3.350000E+00 -3.500000E-01  1.256006E-02
 3.350000E+00 -3.000000E-01  1.267712E-02
 3.350000E+00 -2.500000E-01  1.281482E-02
 3.350000E+00 -2.000000E-01  1.296645E-02
 3.350000E+00 -1.500000E-01  1.312508E-02
 3.350000E+00 -1.000000E-01  1.328422E-02
 3.350000E+00 -5.000000E-02  1.343821E-02
 3.350000E+00  0.000000E+00  1.358254E-02
 3.350000E+00  5.000000E-02  1.371386E-02
 3.350000E+00  1.000000E-01  1.383001E-02
 3.350000E+00  1.500000E-01  1.392984E-02
 3.350000E+00  2.000000E-01  1.401301E-02
 3.350000E+00  2.500000E-01  1.407981E-02
 3.350000E+00  3.000000E-01  1.413098E-02
 3.350000E+00  3.500000E-01  1.416751E-02
 3.350000E+00  4.000000E-01  1.419053E-02
 3.350000E+00  4.500000E-01  1.420123E-02
 3.350000E+00  5.000000E-01  1.420076E-02
 3.350000E+00  5.500000E-01  1.419024E-02
 3.350000E+00  6.000000E-01  1.417069E-02
 3.350000E+00  6.500000E-01  1.414305E-02
 3.350000E+00  7.000000E-01  1.410816E-02
 3.350000E+00  7.500000E-01  1.406675E-02
 3.350000E+00  8.000000E-01  1.401949E-02
 3.350000E+00  8.500000E-01  1.396692E-02
 3.350000E+00  9.000000E-01  1.390950E-02
 3.350000E+00  9.500000E-01  1.384762E-02
 3.350000E+00  1.000000E+00  1.378157E-02
 3.350000E+00  1.050000E+00  1.371159E-02
 3.350000E+00  1.100000E+00  1.363785E-02
 3.350000E+00  1.150000E+00  1.356049E-02
 3.350000E+00  1.200000E+00  1.347960E-02
 3.350000E+00  1.250000E+00  1.339526E-02
 3.350000E+00  1.300000E+00  1.330753E-02
 3.350000E+00  1.350000E+00  1.321644E-02
 3.350000E+00  1.400000E+00  1.312202E-02
 3.350000E+00  1.450000E+00  1.302430E-02
 3.350000E+00  1.500000E+00  1.292326E-02
 3.350000E+00  1.550000E+00  1.281890E-02
 3.350000E+00  1.600000E+00  1.271119E-02
 3.350000E+00  1.650000E+00  1.260008E-02
 3.350000E+00  1.700000E+00  1.248551E-02
 3.350000E+00  1.750000E+00  1.236744E-02
 3.350000E+00  1.800000E+00  1.224578E-02
 3.350000E+00  1.850000E+00  1.212045E-02
 3.350000E+00  1.900000E+00  1.199136E-02
 3.350000E+00  1.950000E+00  1.185840E-02
 3.350000E+00  2.000000E+00  1.172142E-02
 3.350000E+00  2.050000E+00  1.158026E-02
 3.350000E+00  2.100000E+00  1.143473E-02
 3.350000E+00  2.150000E+00  1.128464E-02
 3.350000E+00  2.200000E+00  1.112975E-02
 3.350000E+00  2.250000E+00  1.096988E-02
 3.350000E+00  2.300000E+00  1.080481E-02
 3.350000E+00  2.350000E+00  1.063437E-02
 3.350000E+00  2.400000E+00  1.045840E-02
 3.350000E+00  2.450000E+00  1.027677E-02
 3.350000E+00  2.500000E+00  1.008935E-02
 3.350000E+00  2.550000E+00  9.896035E-03
 3.350000E+00  2.600000E+00  9.696700E-03
 3.350000E+00  2.650000E+00  9.491231E-03
 3.350000E+00  2.700000E+00  9.279512E-03
 3.350000E+00  2.750000E+00  9.061434E-03
 3.350000E+00  2.800000E+00  8.836904E-03
 3.350000E+00  2.850000E+00  8.605864E-03
 3.350000E+00  2.900000E+00  8.368297E-03
 3.350000E+00  2.950000E+00  8.124243E-03
 3.350000E+00  3.000000E+00  7.873803E-03
 3.350000E+00  3.050000E+00  7.617150E-03
 3.350000E+00  3.100000E+00  7.354523E-03
 3.350000E+00  3.150000E+00  7.086235E-03
 3.350000E+00  3.200000E+00  6.812665E-03
 3.350000E+00  3.250000E+00  6.534264E-03
 3.350000E+00  3.300000E+00  6.251554E-03
 3.350000E+00  3.350000E+00  5.965135E-03
 3.350000E+00  3.400000E+00  5.675688E-03
 3.350000E+00  3.450000E+00  5.383985E-03
 3.350000E+00  3.500000E+00  5.090890E-03
 3.350000E+00  3.550000E+00  4.797363E-03
 3.350000E+00  3.600000E+00  4.504457E-03
 3.350000E+00  3.650000E+00  4.213311E-03
 3.350000E+00  3.700000E+00  3.925136E-03
 3.350000E+00  3.750000E+00  3.641194E-03
 3.350000E+00  3.800000E+00  3.362782E-03
 3.350000E+00  3.850000E+00  3.091196E-03
 3.350000E+00  3.900000E+00  2.827707E-03
 3.350000E+00  3.950000E+00  2.573534E-03
 3.350000E+00  4.000000E+00  2.329812E-03
 3.350000E+00  4.050000E+00  2.097572E-03
 3.350000E+00  4.100000E+00  1.877714E-03
 3.350000E+00  4.150000E+00  1.670987E-03
 3.350000E+00  4.200000E+00  1.477975E-03
 3.350000E+00  4.250000E+00  1.299079E-03
 3.350000E+00  4.300000E+00  1.134512E-03
 3.350000E+00  4.350000E+00  9.842934E-04
 3.350000E+00  4.400000E+00  8.482539E-04
 3.350000E+00  4.450000E+00  7.260445E-04
 3.350000E+00  4.500000E+00  6.171540E-04
 3.350000E+00  4.550000E+00  5.209304E-04
 3.350000E+00  4.600000E+00  4.366071E-04
 3.350000E+00  4.650000E+00  3.633307E-04
 3.350000E+00  4.700000E+00  3.001893E-04
 3.350000E+00  4.750000E+00  2.462399E-04
 3.350000E+00  4.800000E+00  2.005329E-04
 3.350000E+00  4.850000E+00  1.621344E-04
 3.350000E+00  4.900000E+00  1.301452E-04
 3.350000E+00  4.950000E+00  1.037159E-04
 3.350000E+00  5.000000E+00  8.205887E-05
 3.350000E+00  5.050000E+00  6.445594E-05
 3.350000E+00  5.100000E+00  5.026288E-05
 3.350000E+00  5.150000E+00  3.891028E-05
 3.350000E+00  5.200000E+00  2.990177E-05
 3.350000E+00  5.250000E+00  2.281005E-05
 3.350000E+00  5.300000E+00  1.727162E-05
 3.350000E+00  5.350000E+00  1.298063E-05
 3.350000E+00  5.400000E+00  9.682537E-06
 3.350000E+00  5.450000E+00  7.167734E-06
 3.350000E+00  5.500000E+00  5.265459E-06
 3.350000E+00  5.550000E+00  3.838039E-06
 3.350000E+00  5.600000E+00  2.775608E-06
 3.350000E+00  5.650000E+00  1.991326E-06
 3.350000E+00  5.700000E+00  1.417183E-06
 3.350000E+00  5.750000E+00  1.000382E-06
 3.350000E+00  5.800000E+00  7.002988E-07
 3.350000E+00  5.850000E+00  4.859685E-07
 3.350000E+00  5.900000E+00  3.340295E-07
 3.350000E+00  5.950000E+00  2.270556E-07
 3.350000E+00  6.000000E+00  1.522070E-07
 3.350000E+00  6.050000E+00  1.001433E-07
 3.350000E+00  6.100000E+00  6.415674E-08
 3.350000E+00  6.150000E+00  3.948915E-08
 3.350000E+00  6.200000E+00  2.280665E-08
 3.350000E+00  6.250000E+00  1.180647E-08
 3.350000E+00  6.300000E+00  4.933511E-09
 3.350000E+00  6.350000E+00  1.186805E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  1.325527E-09
 3.400000E+00 -6.300000E+00  5.502196E-09
 3.400000E+00 -6.250000E+00  1.313345E-08
 3.400000E+00 -6.200000E+00  2.526904E-08
 3.400000E+00 -6.150000E+00  4.350267E-08
 3.400000E+00 -6.100000E+00  7.012702E-08
 3.400000E+00 -6.050000E+00  1.083548E-07
 3.400000E+00 -6.000000E+00  1.626193E-07
 3.400000E+00 -5.950000E+00  2.389723E-07
 3.400000E+00 -5.900000E+00  3.456007E-07
 3.400000E+00 -5.850000E+00  4.934866E-07
 3.400000E+00 -5.800000E+00  6.972421E-07
 3.400000E+00 -5.750000E+00  9.761544E-07
 3.400000E+00 -5.700000E+00  1.355485E-06
 3.400000E+00 -5.650000E+00  1.868075E-06
 3.400000E+00 -5.600000E+00  2.556305E-06
 3.400000E+00 -5.550000E+00  3.474478E-06
 3.400000E+00 -5.500000E+00  4.691660E-06
 3.400000E+00 -5.450000E+00  6.295019E-06
 3.400000E+00 -5.400000E+00  8.393655E-06
 3.400000E+00 -5.350000E+00  1.112287E-05
 3.400000E+00 -5.300000E+00  1.464881E-05
 3.400000E+00 -5.250000E+00  1.917324E-05
 3.400000E+00 -5.200000E+00  2.493840E-05
 3.400000E+00 -5.150000E+00  3.223163E-05
 3.400000E+00 -5.100000E+00  4.138960E-05
 3.400000E+00 -5.050000E+00  5.280216E-05
 3.400000E+00 -5.000000E+00  6.691532E-05
 3.400000E+00 -4.950000E+00  8.423359E-05
 3.400000E+00 -4.900000E+00  1.053210E-04
 3.400000E+00 -4.850000E+00  1.308005E-04
 3.400000E+00 -4.800000E+00  1.613516E-04
 3.400000E+00 -4.750000E+00  1.977042E-04
 3.400000E+00 -4.700000E+00  2.406309E-04
 3.400000E+00 -4.650000E+00  2.909340E-04
 3.400000E+00 -4.600000E+00  3.494308E-04
 3.400000E+00 -4.550000E+00  4.169348E-04
 3.400000E+00 -4.500000E+00  4.942360E-04
 3.400000E+00 -4.450000E+00  5.820793E-04
 3.400000E+00 -4.400000E+00  6.811436E-04
 3.400000E+00 -4.350000E+00  7.920213E-04
 3.400000E+00 -4.300000E+00  9.152011E-04
 3.400000E+00 -4.250000E+00  1.051052E-03
 3.400000E+00 -4.200000E+00  1.199813E-03
 3.400000E+00 -4.150000E+00  1.361581E-03
 3.400000E+00 -4.100000E+00  1.536307E-03
 3.400000E+00 -4.050000E+00  1.723794E-03
 3.400000E+00 -4.000000E+00  1.923695E-03
 3.400000E+00 -3.950000E+00  2.135522E-03
 3.400000E+00 -3.900000E+00  2.358645E-03
 3.400000E+00 -3.850000E+00  2.592313E-03
 3.400000E+00 -3.800000E+00  2.835660E-03
 3.400000E+00 -3.750000E+00  3.087729E-03
 3.400000E+00 -3.700000E+00  3.347490E-03
 3.400000E+00 -3.650000E+00  3.613866E-03
 3.400000E+00 -3.600000E+00  3.885752E-03
 3.400000E+00 -3.550000E+00  4.162041E-03
 3.400000E+00 -3.500000E+00  4.441647E-03
 3.400000E+00 -3.450000E+00  4.723515E-03
 3.400000E+00 -3.400000E+00  5.006645E-03
 3.400000E+00 -3.350000E+00  5.290095E-03
 3.400000E+00 -3.300000E+00  5.572997E-03
 3.400000E+00 -3.250000E+00  5.854556E-03
 3.400000E+00 -3.200000E+00  6.134061E-03
 3.400000E+00 -3.150000E+00  6.410883E-03
 3.400000E+00 -3.100000E+00  6.684476E-03
 3.400000E+00 -3.050000E+00  6.954377E-03
 3.400000E+00 -3.000000E+00  7.220198E-03
 3.400000E+00 -2.950000E+00  7.481622E-03
 3.400000E+00 -2.900000E+00  7.738393E-03
 3.400000E+00 -2.850000E+00  7.990309E-03
 3.400000E+00 -2.800000E+00  8.237213E-03
 3.400000E+00 -2.750000E+00  8.478985E-03
 3.400000E+00 -2.700000E+00  8.715538E-03
 3.400000E+00 -2.650000E+00  8.946809E-03
 3.400000E+00 -2.600000E+00  9.172762E-03
 3.400000E+00 -2.550000E+00  9.393382E-03
 3.400000E+00 -2.500000E+00  9.608670E-03
 3.400000E+00 -2.450000E+00  9.818640E-03
 3.400000E+00 -2.400000E+00  1.002332E-02
 3.400000E+00 -2.350000E+00  1.022272E-02
 3.400000E+00 -2.300000E+00  1.041688E-02
 3.400000E+00 -2.250000E+00  1.060580E-02
 3.400000E+00 -2.200000E+00  1.078949E-02
 3.400000E+00 -2.150000E+00  1.096792E-02
 3.400000E+00 -2.100000E+00  1.114106E-02
 3.400000E+00 -2.050000E+00  1.130886E-02
 3.400000E+00 -2.000000E+00  1.147125E-02
 3.400000E+00 -1.950000E+00  1.162815E-02
 3.400000E+00 -1.900000E+00  1.177945E-02
 3.400000E+00 -1.850000E+00  1.192499E-02
 3.400000E+00 -1.800000E+00  1.206460E-02
 3.400000E+00 -1.750000E+00  1.219805E-02
 3.400000E+00 -1.700000E+00  1.232506E-02
 3.400000E+00 -1.650000E+00  1.244526E-02
 3.400000E+00 -1.600000E+00  1.255823E-02
 3.400000E+00 -1.550000E+00  1.266345E-02
 3.400000E+00 -1.500000E+00  1.276030E-02
 3.400000E+00 -1.450000E+00  1.284808E-02
 3.400000E+00 -1.400000E+00  1.292601E-02
 3.400000E+00 -1.350000E+00  1.299323E-02
 3.400000E+00 -1.300000E+00  1.304884E-02
 3.400000E+00 -1.250000E+00  1.309195E-02
 3.400000E+00 -1.200000E+00  1.312174E-02
 3.400000E+00 -1.150000E+00  1.313752E-02
 3.400000E+00 -1.100000E+00  1.313886E-02
 3.400000E+00 -1.050000E+00  1.312568E-02
 3.400000E+00 -1.000000E+00  1.309841E-02
 3.400000E+00 -9.500000E-01  1.305813E-02
 3.400000E+00 -9.000000E-01  1.300667E-02
 3.400000E+00 -8.500000E-01  1.294672E-02
 3.400000E+00 -8.000000E-01  1.288181E-02
 3.400000E+00 -7.500000E-01  1.281625E-02
 3.400000E+00 -7.000000E-01  1.275492E-02
 3.400000E+00 -6.500000E-01  1.270292E-02
 3.400000E+00 -6.000000E-01  1.266517E-02
 3.400000E+00 -5.500000E-01  1.264594E-02
 3.400000E+00 -5.000000E-01  1.264841E-02
 3.400000E+00 -4.500000E-01  1.267429E-02
 3.400000E+00 -4.000000E-01  1.272364E-02
 3.400000E+00 -3.500000E-01  1.279489E-02
 3.400000E+00 -3.000000E-01  1.288501E-02
 3.400000E+00 -2.500000E-01  1.298989E-02
 3.400000E+00 -2.000000E-01  1.310473E-02
 3.400000E+00 -1.500000E-01  1.322459E-02
 3.400000E+00 -1.000000E-01  1.334471E-02
 3.400000E+00 -5.000000E-02  1.346090E-02
 3.400000E+00  0.000000E+00  1.356972E-02
 3.400000E+00  5.000000E-02  1.366856E-02
 3.400000E+00  1.000000E-01  1.375565E-02
 3.400000E+00  1.500000E-01  1.382995E-02
 3.400000E+00  2.000000E-01  1.389106E-02
 3.400000E+00  2.500000E-01  1.393904E-02
 3.400000E+00  3.000000E-01  1.397431E-02
 3.400000E+00  3.500000E-01  1.399753E-02
 3.400000E+00  4.000000E-01  1.400948E-02
 3.400000E+00  4.500000E-01  1.401099E-02
 3.400000E+00  5.000000E-01  1.400294E-02
 3.400000E+00  5.500000E-01  1.398614E-02
 3.400000E+00  6.000000E-01  1.396139E-02
 3.400000E+00  6.500000E-01  1.392943E-02
 3.400000E+00  7.000000E-01  1.389093E-02
 3.400000E+00  7.500000E-01  1.384649E-02
 3.400000E+00  8.000000E-01  1.379665E-02
 3.400000E+00  8.500000E-01  1.374185E-02
 3.400000E+00  9.000000E-01  1.368249E-02
 3.400000E+00  9.500000E-01  1.361889E-02
 3.400000E+00  1.000000E+00  1.355129E-02
 3.400000E+00  1.050000E+00  1.347989E-02
 3.400000E+00  1.100000E+00  1.340484E-02
 3.400000E+00  1.150000E+00  1.332624E-02
 3.400000E+00  1.200000E+00  1.324417E-02
 3.400000E+00  1.250000E+00  1.315868E-02
 3.400000E+00  1.300000E+00  1.306981E-02
 3.400000E+00  1.350000E+00  1.297758E-02
 3.400000E+00  1.400000E+00  1.288202E-02
 3.400000E+00  1.450000E+00  1.278311E-02
 3.400000E+00  1.500000E+00  1.268084E-02
 3.400000E+00  1.550000E+00  1.257520E-02
 3.400000E+00  1.600000E+00  1.246613E-02
 3.400000E+00  1.650000E+00  1.235360E-02
 3.400000E+00  1.700000E+00  1.223753E-02
 3.400000E+00  1.750000E+00  1.211787E-02
 3.400000E+00  1.800000E+00  1.199453E-02
 3.400000E+00  1.850000E+00  1.186743E-02
 3.400000E+00  1.900000E+00  1.173648E-02
 3.400000E+00  1.950000E+00  1.160155E-02
 3.400000E+00  2.000000E+00  1.146252E-02
 3.400000E+00  2.050000E+00  1.131923E-02
 3.400000E+00  2.100000E+00  1.117149E-02
 3.400000E+00  2.150000E+00  1.101911E-02
 3.400000E+00  2.200000E+00  1.086189E-02
 3.400000E+00  2.250000E+00  1.069963E-02
 3.400000E+00  2.300000E+00  1.053212E-02
 3.400000E+00  2.350000E+00  1.035922E-02
 3.400000E+00  2.400000E+00  1.018076E-02
 3.400000E+00  2.450000E+00  9.996629E-03
 3.400000E+00  2.500000E+00  9.806715E-03
 3.400000E+00  2.550000E+00  9.610918E-03
 3.400000E+00  2.600000E+00  9.409143E-03
 3.400000E+00  2.650000E+00  9.201295E-03
 3.400000E+00  2.700000E+00  8.987281E-03
 3.400000E+00  2.750000E+00  8.767020E-03
 3.400000E+00  2.800000E+00  8.540449E-03
 3.400000E+00  2.850000E+00  8.307538E-03
 3.400000E+00  2.900000E+00  8.068306E-03
 3.400000E+00  2.950000E+00  7.822828E-03
 3.400000E+00  3.000000E+00  7.571248E-03
 3.400000E+00  3.050000E+00  7.313780E-03
 3.400000E+00  3.100000E+00  7.050714E-03
 3.400000E+00  3.150000E+00  6.782413E-03
 3.400000E+00  3.200000E+00  6.509311E-03
 3.400000E+00  3.250000E+00  6.231918E-03
 3.400000E+00  3.300000E+00  5.950813E-03
 3.400000E+00  3.350000E+00  5.666655E-03
 3.400000E+00  3.400000E+00  5.380184E-03
 3.400000E+00  3.450000E+00  5.092224E-03
 3.400000E+00  3.500000E+00  4.803690E-03
 3.400000E+00  3.550000E+00  4.515582E-03
 3.400000E+00  3.600000E+00  4.228985E-03
 3.400000E+00  3.650000E+00  3.945054E-03
 3.400000E+00  3.700000E+00  3.665002E-03
 3.400000E+00  3.750000E+00  3.390077E-03
 3.400000E+00  3.800000E+00  3.121539E-03
 3.400000E+00  3.850000E+00  2.860628E-03
 3.400000E+00  3.900000E+00  2.608543E-03
 3.400000E+00  3.950000E+00  2.366408E-03
 3.400000E+00  4.000000E+00  2.135246E-03
 3.400000E+00  4.050000E+00  1.915961E-03
 3.400000E+00  4.100000E+00  1.709311E-03
 3.400000E+00  4.150000E+00  1.515900E-03
 3.400000E+00  4.200000E+00  1.336157E-03
 3.400000E+00  4.250000E+00  1.170334E-03
 3.400000E+00  4.300000E+00  1.018499E-03
 3.400000E+00  4.350000E+00  8.805433E-04
 3.400000E+00  4.400000E+00  7.561815E-04
 3.400000E+00  4.450000E+00  6.449707E-04
 3.400000E+00  4.500000E+00  5.463266E-04
 3.400000E+00  4.550000E+00  4.595465E-04
 3.400000E+00  4.600000E+00  3.838345E-04
 3.400000E+00  4.650000E+00  3.183284E-04
 3.400000E+00  4.700000E+00  2.621255E-04
 3.400000E+00  4.750000E+00  2.143078E-04
 3.400000E+00  4.800000E+00  1.739641E-04
 3.400000E+00  4.850000E+00  1.402092E-04
 3.400000E+00  4.900000E+00  1.122001E-04
 3.400000E+00  4.950000E+00  8.914840E-05
 3.400000E+00  5.000000E+00  7.032950E-05
 3.400000E+00  5.050000E+00  5.508839E-05
 3.400000E+00  5.100000E+00  4.284203E-05
 3.400000E+00  5.150000E+00  3.307885E-05
 3.400000E+00  5.200000E+00  2.535597E-05
 3.400000E+00  5.250000E+00  1.929460E-05
 3.400000E+00  5.300000E+00  1.457443E-05
 3.400000E+00  5.350000E+00  1.092745E-05
 3.400000E+00  5.400000E+00  8.131755E-06
 3.400000E+00  5.450000E+00  6.005467E-06
 3.400000E+00  5.500000E+00  4.401072E-06
 3.400000E+00  5.550000E+00  3.200123E-06
 3.400000E+00  5.600000E+00  2.308447E-06
 3.400000E+00  5.650000E+00  1.651872E-06
 3.400000E+00  5.700000E+00  1.172486E-06
 3.400000E+00  5.750000E+00  8.254505E-07
 3.400000E+00  5.800000E+00  5.763480E-07
 3.400000E+00  5.850000E+00  3.989965E-07
 3.400000E+00  5.900000E+00  2.736834E-07
 3.400000E+00  5.950000E+00  1.857376E-07
 3.400000E+00  6.000000E+00  1.243801E-07
 3.400000E+00  6.050000E+00  8.179885E-08
 3.400000E+00  6.100000E+00  5.241057E-08
 3.400000E+00  6.150000E+00  3.227722E-08
 3.400000E+00  6.200000E+00  1.865680E-08
 3.400000E+00  6.250000E+00  9.666821E-09
 3.400000E+00  6.300000E+00  4.042587E-09
 3.400000E+00  6.350000E+00  9.729960E-10
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  1.064827E-09
 3.450000E+00 -6.300000E+00  4.424669E-09
 3.450000E+00 -6.250000E+00  1.057796E-08
 3.450000E+00 -6.200000E+00  2.039027E-08
 3.450000E+00 -6.150000E+00  3.517211E-08
 3.450000E+00 -6.100000E+00  5.680301E-08
 3.450000E+00 -6.050000E+00  8.790953E-08
 3.450000E+00 -6.000000E+00  1.321099E-07
 3.450000E+00 -5.950000E+00  1.943410E-07
 3.450000E+00 -5.900000E+00  2.812875E-07
 3.450000E+00 -5.850000E+00  4.019342E-07
 3.450000E+00 -5.800000E+00  5.682693E-07
 3.450000E+00 -5.750000E+00  7.961693E-07
 3.450000E+00 -5.700000E+00  1.106504E-06
 3.450000E+00 -5.650000E+00  1.526504E-06
 3.450000E+00 -5.600000E+00  2.091447E-06
 3.450000E+00 -5.550000E+00  2.846706E-06
 3.450000E+00 -5.500000E+00  3.850215E-06
 3.450000E+00 -5.450000E+00  5.175383E-06
 3.450000E+00 -5.400000E+00  6.914472E-06
 3.450000E+00 -5.350000E+00  9.182401E-06
 3.450000E+00 -5.300000E+00  1.212091E-05
 3.450000E+00 -5.250000E+00  1.590296E-05
 3.450000E+00 -5.200000E+00  2.073727E-05
 3.450000E+00 -5.150000E+00  2.687272E-05
 3.450000E+00 -5.100000E+00  3.460270E-05
 3.450000E+00 -5.050000E+00  4.426907E-05
 3.450000E+00 -5.000000E+00  5.626577E-05
 3.450000E+00 -4.950000E+00  7.104182E-05
 3.450000E+00 -4.900000E+00  8.910345E-05
 3.450000E+00 -4.850000E+00  1.110149E-04
 3.450000E+00 -4.800000E+00  1.373974E-04
 3.450000E+00 -4.750000E+00  1.689255E-04
 3.450000E+00 -4.700000E+00  2.063208E-04
 3.450000E+00 -4.650000E+00  2.503424E-04
 3.450000E+00 -4.600000E+00  3.017740E-04
 3.450000E+00 -4.550000E+00  3.614082E-04
 3.450000E+00 -4.500000E+00  4.300292E-04
 3.450000E+00 -4.450000E+00  5.083929E-04
 3.450000E+00 -4.400000E+00  5.972078E-04
 3.450000E+00 -4.350000E+00  6.971157E-04
 3.450000E+00 -4.300000E+00  8.086737E-04
 3.450000E+00 -4.250000E+00  9.323385E-04
 3.450000E+00 -4.200000E+00  1.068453E-03
 3.450000E+00 -4.150000E+00  1.217233E-03
 3.450000E+00 -4.100000E+00  1.378763E-03
 3.450000E+00 -4.050000E+00  1.552982E-03
 3.450000E+00 -4.000000E+00  1.739688E-03
 3.450000E+00 -3.950000E+00  1.938532E-03
 3.450000E+00 -3.900000E+00  2.149022E-03
 3.450000E+00 -3.850000E+00  2.370531E-03
 3.450000E+00 -3.800000E+00  2.602309E-03
 3.450000E+00 -3.750000E+00  2.843497E-03
 3.450000E+00 -3.700000E+00  3.093145E-03
 3.450000E+00 -3.650000E+00  3.350240E-03
 3.450000E+00 -3.600000E+00  3.613722E-03
 3.450000E+00 -3.550000E+00  3.882514E-03
 3.450000E+00 -3.500000E+00  4.155538E-03
 3.450000E+00 -3.450000E+00  4.431740E-03
 3.450000E+00 -3.400000E+00  4.710101E-03
 3.450000E+00 -3.350000E+00  4.989653E-03
 3.450000E+00 -3.300000E+00  5.269489E-03
 3.450000E+00 -3.250000E+00  5.548771E-03
 3.450000E+00 -3.200000E+00  5.826733E-03
 3.450000E+00 -3.150000E+00  6.102691E-03
 3.450000E+00 -3.100000E+00  6.376039E-03
 3.450000E+00 -3.050000E+00  6.646251E-03
 3.450000E+00 -3.000000E+00  6.912878E-03
 3.450000E+00 -2.950000E+00  7.175541E-03
 3.450000E+00 -2.900000E+00  7.433928E-03
 3.450000E+00 -2.850000E+00  7.687783E-03
 3.450000E+00 -2.800000E+00  7.936897E-03
 3.450000E+00 -2.750000E+00  8.181104E-03
 3.450000E+00 -2.700000E+00  8.420272E-03
 3.450000E+00 -2.650000E+00  8.654299E-03
 3.450000E+00 -2.600000E+00  8.883107E-03
 3.450000E+00 -2.550000E+00  9.106647E-03
 3.450000E+00 -2.500000E+00  9.324887E-03
 3.450000E+00 -2.450000E+00  9.537816E-03
 3.450000E+00 -2.400000E+00  9.745436E-03
 3.450000E+00 -2.350000E+00  9.947755E-03
 3.450000E+00 -2.300000E+00  1.014479E-02
 3.450000E+00 -2.250000E+00  1.033654E-02
 3.450000E+00 -2.200000E+00  1.052301E-02
 3.450000E+00 -2.150000E+00  1.070419E-02
 3.450000E+00 -2.100000E+00  1.088006E-02
 3.450000E+00 -2.050000E+00  1.105059E-02
 3.450000E+00 -2.000000E+00  1.121574E-02
 3.450000E+00 -1.950000E+00  1.137543E-02
 3.450000E+00 -1.900000E+00  1.152959E-02
 3.450000E+00 -1.850000E+00  1.167812E-02
 3.450000E+00 -1.800000E+00  1.182086E-02
 3.450000E+00 -1.750000E+00  1.195766E-02
 3.450000E+00 -1.700000E+00  1.208827E-02
 3.450000E+00 -1.650000E+00  1.221243E-02
 3.450000E+00 -1.600000E+00  1.232979E-02
 3.450000E+00 -1.550000E+00  1.243994E-02
 3.450000E+00 -1.500000E+00  1.254242E-02
 3.450000E+00 -1.450000E+00  1.263668E-02
 3.450000E+00 -1.400000E+00  1.272212E-02
 3.450000E+00 -1.350000E+00  1.279811E-02
 3.450000E+00 -1.300000E+00  1.286400E-02
 3.450000E+00 -1.250000E+00  1.291915E-02
 3.450000E+00 -1.200000E+00  1.296299E-02
 3.450000E+00 -1.150000E+00  1.299510E-02
 3.450000E+00 -1.100000E+00  1.301522E-02
 3.450000E+00 -1.050000E+00  1.302342E-02
 3.450000E+00 -1.000000E+00  1.302013E-02
 3.450000E+00 -9.500000E-01  1.300626E-02
 3.450000E+00 -9.000000E-01  1.298328E-02
 3.450000E+00 -8.500000E-01  1.295325E-02
 3.450000E+00 -8.000000E-01  1.291883E-02
 3.450000E+00 -7.500000E-01  1.288319E-02
 3.450000E+00 -7.000000E-01  1.284989E-02
 3.450000E+00 -6.500000E-01  1.282259E-02
 3.450000E+00 -6.000000E-01  1.280482E-02
 3.450000E+00 -5.500000E-01  1.279961E-02
 3.450000E+00 -5.000000E-01  1.280922E-02
 3.450000E+00 -4.500000E-01  1.283488E-02
 3.450000E+00 -4.000000E-01  1.287668E-02
 3.450000E+00 -3.500000E-01  1.293357E-02
 3.450000E+00 -3.000000E-01  1.300347E-02
 3.450000E+00 -2.500000E-01  1.308350E-02
 3.450000E+00 -2.000000E-01  1.317030E-02
 3.450000E+00 -1.500000E-01  1.326033E-02
 3.450000E+00 -1.000000E-01  1.335017E-02
 3.450000E+00 -5.000000E-02  1.343674E-02
 3.450000E+00  0.000000E+00  1.351745E-02
 3.450000E+00  5.000000E-02  1.359030E-02
 3.450000E+00  1.000000E-01  1.365388E-02
 3.450000E+00  1.500000E-01  1.370731E-02
 3.450000E+00  2.000000E-01  1.375016E-02
 3.450000E+00  2.500000E-01  1.378240E-02
 3.450000E+00  3.000000E-01  1.380423E-02
 3.450000E+00  3.500000E-01  1.381607E-02
 3.450000E+00  4.000000E-01  1.381844E-02
 3.450000E+00  4.500000E-01  1.381193E-02
 3.450000E+00  5.000000E-01  1.379717E-02
 3.450000E+00  5.500000E-01  1.377476E-02
 3.450000E+00  6.000000E-01  1.374533E-02
 3.450000E+00  6.500000E-01  1.370942E-02
 3.450000E+00  7.000000E-01  1.366758E-02
 3.450000E+00  7.500000E-01  1.362030E-02
 3.450000E+00  8.000000E-01  1.356799E-02
 3.450000E+00  8.500000E-01  1.351104E-02
 3.450000E+00  9.000000E-01  1.344976E-02
 3.450000E+00  9.500000E-01  1.338442E-02
 3.450000E+00  1.000000E+00  1.331523E-02
 3.450000E+00  1.050000E+00  1.324235E-02
 3.450000E+00  1.100000E+00  1.316588E-02
 3.450000E+00  1.150000E+00  1.308592E-02
 3.450000E+00  1.200000E+00  1.300253E-02
 3.450000E+00  1.250000E+00  1.291574E-02
 3.450000E+00  1.300000E+00  1.282557E-02
 3.450000E+00  1.350000E+00  1.273204E-02
 3.450000E+00  1.400000E+00  1.263515E-02
 3.450000E+00  1.450000E+00  1.253488E-02
 3.450000E+00  1.500000E+00  1.243122E-02
 3.450000E+00  1.550000E+00  1.232412E-02
 3.450000E+00  1.600000E+00  1.221354E-02
 3.450000E+00  1.650000E+00  1.209942E-02
 3.450000E+00  1.700000E+00  1.198170E-02
 3.450000E+00  1.750000E+00  1.186031E-02
 3.450000E+00  1.800000E+00  1.173517E-02
 3.450000E+00  1.850000E+00  1.160618E-02
 3.450000E+00  1.900000E+00  1.147326E-02
 3.450000E+00  1.950000E+00  1.133629E-02
 3.450000E+00  2.000000E+00  1.119515E-02
 3.450000E+00  2.050000E+00  1.104967E-02
 3.450000E+00  2.100000E+00  1.089970E-02
 3.450000E+00  2.150000E+00  1.074504E-02
 3.450000E+00  2.200000E+00  1.058549E-02
 3.450000E+00  2.250000E+00  1.042086E-02
 3.450000E+00  2.300000E+00  1.025097E-02
 3.450000E+00  2.350000E+00  1.007566E-02
 3.450000E+00  2.400000E+00  9.894784E-03
 3.450000E+00  2.450000E+00  9.708233E-03
 3.450000E+00  2.500000E+00  9.515911E-03
 3.450000E+00  2.550000E+00  9.317738E-03
 3.450000E+00  2.600000E+00  9.113641E-03
 3.450000E+00  2.650000E+00  8.903548E-03
 3.450000E+00  2.700000E+00  8.687397E-03
 3.450000E+00  2.750000E+00  8.465136E-03
 3.450000E+00  2.800000E+00  8.236735E-03
 3.450000E+00  2.850000E+00  8.002202E-03
 3.450000E+00  2.900000E+00  7.761591E-03
 3.450000E+00  2.950000E+00  7.515020E-03
 3.450000E+00  3.000000E+00  7.262673E-03
 3.450000E+00  3.050000E+00  7.004812E-03
 3.450000E+00  3.100000E+00  6.741778E-03
 3.450000E+00  3.150000E+00  6.473984E-03
 3.450000E+00  3.200000E+00  6.201921E-03
 3.450000E+00  3.250000E+00  5.926156E-03
 3.450000E+00  3.300000E+00  5.647325E-03
 3.450000E+00  3.350000E+00  5.366144E-03
 3.450000E+00  3.400000E+00  5.083408E-03
 3.450000E+00  3.450000E+00  4.799990E-03
 3.450000E+00  3.500000E+00  4.516848E-03
 3.450000E+00  3.550000E+00  4.235014E-03
 3.450000E+00  3.600000E+00  3.955592E-03
 3.450000E+00  3.650000E+00  3.679742E-03
 3.450000E+00  3.700000E+00  3.408661E-03
 3.450000E+00  3.750000E+00  3.143566E-03
 3.450000E+00  3.800000E+00  2.885662E-03
 3.450000E+00  3.850000E+00  2.636119E-03
 3.450000E+00  3.900000E+00  2.396044E-03
 3.450000E+00  3.950000E+00  2.166455E-03
 3.450000E+00  4.000000E+00  1.948253E-03
 3.450000E+00  4.050000E+00  1.742207E-03
 3.450000E+00  4.100000E+00  1.548933E-03
 3.450000E+00  4.150000E+00  1.368886E-03
 3.450000E+00  4.200000E+00  1.202348E-03
 3.450000E+00  4.250000E+00  1.049428E-03
 3.450000E+00  4.300000E+00  9.100620E-04
 3.450000E+00  4.350000E+00  7.840209E-04
 3.450000E+00  4.400000E+00  6.709214E-04
 3.450000E+00  4.450000E+00  5.702409E-04
 3.450000E+00  4.500000E+00  4.813381E-04
 3.450000E+00  4.550000E+00  4.034750E-04
 3.450000E+00  4.600000E+00  3.358408E-04
 3.450000E+00  4.650000E+00  2.775775E-04
 3.450000E+00  4.700000E+00  2.278027E-04
 3.450000E+00  4.750000E+00  1.856327E-04
 3.450000E+00  4.800000E+00  1.502012E-04
 3.450000E+00  4.850000E+00  1.206766E-04
 3.450000E+00  4.900000E+00  9.627439E-05
 3.450000E+00  4.950000E+00  7.626826E-05
 3.450000E+00  5.000000E+00  5.999625E-05
 3.450000E+00  5.050000E+00  4.686484E-05
 3.450000E+00  5.100000E+00  3.634969E-05
 3.450000E+00  5.150000E+00  2.799406E-05
 3.450000E+00  5.200000E+00  2.140514E-05
 3.450000E+00  5.250000E+00  1.624910E-05
 3.450000E+00  5.300000E+00  1.224528E-05
 3.450000E+00  5.350000E+00  9.160120E-06
 3.450000E+00  5.400000E+00  6.801196E-06
 3.450000E+00  5.450000E+00  5.011538E-06
 3.450000E+00  5.500000E+00  3.664366E-06
 3.450000E+00  5.550000E+00  2.658296E-06
 3.450000E+00  5.600000E+00  1.913028E-06
 3.450000E+00  5.650000E+00  1.365535E-06
 3.450000E+00  5.700000E+00  9.667627E-07
 3.450000E+00  5.750000E+00  6.788345E-07
 3.450000E+00  5.800000E+00  4.727413E-07
 3.450000E+00  5.850000E+00  3.264579E-07
 3.450000E+00  5.900000E+00  2.234297E-07
 3.450000E+00  5.950000E+00  1.513584E-07
 3.450000E+00  6.000000E+00  1.012292E-07
 3.450000E+00  6.050000E+00  6.652950E-08
 3.450000E+00  6.100000E+00  4.262408E-08
 3.450000E+00  6.150000E+00  2.626126E-08
 3.450000E+00  6.200000E+00  1.519081E-08
 3.450000E+00  6.250000E+00  7.877793E-09
 3.450000E+00  6.300000E+00  3.297027E-09
 3.450000E+00  6.350000E+00  7.939805E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  8.531391E-10
 3.500000E+00 -6.300000E+00  3.549329E-09
 3.500000E+00 -6.250000E+00  8.500415E-09
 3.500000E+00 -6.200000E+00  1.641975E-08
 3.500000E+00 -6.150000E+00  2.838321E-08
 3.500000E+00 -6.100000E+00  4.592720E-08
 3.500000E+00 -6.050000E+00  7.119071E-08
 3.500000E+00 -6.000000E+00  1.071130E-07
 3.500000E+00 -5.950000E+00  1.577011E-07
 3.500000E+00 -5.900000E+00  2.283849E-07
 3.500000E+00 -5.850000E+00  3.264775E-07
 3.500000E+00 -5.800000E+00  4.617651E-07
 3.500000E+00 -5.750000E+00  6.472516E-07
 3.500000E+00 -5.700000E+00  9.000927E-07
 3.500000E+00 -5.650000E+00  1.242756E-06
 3.500000E+00 -5.600000E+00  1.704454E-06
 3.500000E+00 -5.550000E+00  2.322900E-06
 3.500000E+00 -5.500000E+00  3.146424E-06
 3.500000E+00 -5.450000E+00  4.236505E-06
 3.500000E+00 -5.400000E+00  5.670713E-06
 3.500000E+00 -5.350000E+00  7.546069E-06
 3.500000E+00 -5.300000E+00  9.982762E-06
 3.500000E+00 -5.250000E+00  1.312814E-05
 3.500000E+00 -5.200000E+00  1.716089E-05
 3.500000E+00 -5.150000E+00  2.229524E-05
 3.500000E+00 -5.100000E+00  2.878517E-05
 3.500000E+00 -5.050000E+00  3.692856E-05
 3.500000E+00 -5.000000E+00  4.707103E-05
 3.500000E+00 -4.950000E+00  5.960952E-05
 3.500000E+00 -4.900000E+00  7.499519E-05
 3.500000E+00 -4.850000E+00  9.373524E-05
 3.500000E+00 -4.800000E+00  1.163932E-04
 3.500000E+00 -4.750000E+00  1.435868E-04
 3.500000E+00 -4.700000E+00  1.759842E-04
 3.500000E+00 -4.650000E+00  2.142957E-04
 3.500000E+00 -4.600000E+00  2.592644E-04
 3.500000E+00 -4.550000E+00  3.116526E-04
 3.500000E+00 -4.500000E+00  3.722268E-04
 3.500000E+00 -4.450000E+00  4.417406E-04
 3.500000E+00 -4.400000E+00  5.209170E-04
 3.500000E+00 -4.350000E+00  6.104306E-04
 3.500000E+00 -4.300000E+00  7.108905E-04
 3.500000E+00 -4.250000E+00  8.228243E-04
 3.500000E+00 -4.200000E+00  9.466635E-04
 3.500000E+00 -4.150000E+00  1.082731E-03
 3.500000E+00 -4.100000E+00  1.231228E-03
 3.500000E+00 -4.050000E+00  1.392226E-03
 3.500000E+00 -4.000000E+00  1.565659E-03
 3.500000E+00 -3.950000E+00  1.751317E-03
 3.500000E+00 -3.900000E+00  1.948846E-03
 3.500000E+00 -3.850000E+00  2.157750E-03
 3.500000E+00 -3.800000E+00  2.377400E-03
 3.500000E+00 -3.750000E+00  2.607046E-03
 3.500000E+00 -3.700000E+00  2.845835E-03
 3.500000E+00 -3.650000E+00  3.092831E-03
 3.500000E+00 -3.600000E+00  3.347038E-03
 3.500000E+00 -3.550000E+00  3.607424E-03
 3.500000E+00 -3.500000E+00  3.872939E-03
 3.500000E+00 -3.450000E+00  4.142542E-03
 3.500000E+00 -3.400000E+00  4.415212E-03
 3.500000E+00 -3.350000E+00  4.689966E-03
 3.500000E+00 -3.300000E+00  4.965871E-03
 3.500000E+00 -3.250000E+00  5.242050E-03
 3.500000E+00 -3.200000E+00  5.517696E-03
 3.500000E+00 -3.150000E+00  5.792071E-03
 3.500000E+00 -3.100000E+00  6.064512E-03
 3.500000E+00 -3.050000E+00  6.334436E-03
 3.500000E+00 -3.000000E+00  6.601330E-03
 3.500000E+00 -2.950000E+00  6.864758E-03
 3.500000E+00 -2.900000E+00  7.124346E-03
 3.500000E+00 -2.850000E+00  7.379782E-03
 3.500000E+00 -2.800000E+00  7.630802E-03
 3.500000E+00 -2.750000E+00  7.877189E-03
 3.500000E+00 -2.700000E+00  8.118761E-03
 3.500000E+00 -2.650000E+00  8.355366E-03
 3.500000E+00 -2.600000E+00  8.586886E-03
 3.500000E+00 -2.550000E+00  8.813227E-03
 3.500000E+00 -2.500000E+00  9.034323E-03
 3.500000E+00 -2.450000E+00  9.250133E-03
 3.500000E+00 -2.400000E+00  9.460633E-03
 3.500000E+00 -2.350000E+00  9.665815E-03
 3.500000E+00 -2.300000E+00  9.865680E-03
 3.500000E+00 -2.250000E+00  1.006023E-02
 3.500000E+00 -2.200000E+00  1.024947E-02
 3.500000E+00 -2.150000E+00  1.043340E-02
 3.500000E+00 -2.100000E+00  1.061200E-02
 3.500000E+00 -2.050000E+00  1.078526E-02
 3.500000E+00 -2.000000E+00  1.095314E-02
 3.500000E+00 -1.950000E+00  1.111562E-02
 3.500000E+00 -1.900000E+00  1.127263E-02
 3.500000E+00 -1.850000E+00  1.142409E-02
 3.500000E+00 -1.800000E+00  1.156991E-02
 3.500000E+00 -1.750000E+00  1.170994E-02
 3.500000E+00 -1.700000E+00  1.184401E-02
 3.500000E+00 -1.650000E+00  1.197190E-02
 3.500000E+00 -1.600000E+00  1.209335E-02
 3.500000E+00 -1.550000E+00  1.220804E-02
 3.500000E+00 -1.500000E+00  1.231561E-02
 3.500000E+00 -1.450000E+00  1.241565E-02
 3.500000E+00 -1.400000E+00  1.250772E-02
 3.500000E+00 -1.350000E+00  1.259134E-02
 3.500000E+00 -1.300000E+00  1.266604E-02
 3.500000E+00 -1.250000E+00  1.273139E-02
 3.500000E+00 -1.200000E+00  1.278701E-02
 3.500000E+00 -1.150000E+00  1.283262E-02
 3.500000E+00 -1.100000E+00  1.286812E-02
 3.500000E+00 -1.050000E+00  1.289364E-02
 3.500000E+00 -1.000000E+00  1.290956E-02
 3.500000E+00 -9.500000E-01  1.291664E-02
 3.500000E+00 -9.000000E-01  1.291604E-02
 3.500000E+00 -8.500000E-01  1.290931E-02
 3.500000E+00 -8.000000E-01  1.289844E-02
 3.500000E+00 -7.500000E-01  1.288576E-02
 3.500000E+00 -7.000000E-01  1.287384E-02
 3.500000E+00 -6.500000E-01  1.286531E-02
 3.500000E+00 -6.000000E-01  1.286268E-02
 3.500000E+00 -5.500000E-01  1.286812E-02
 3.500000E+00 -5.000000E-01  1.288323E-02
 3.500000E+00 -4.500000E-01  1.290890E-02
 3.500000E+00 -4.000000E-01  1.294524E-02
 3.500000E+00 -3.500000E-01  1.299153E-02
 3.500000E+00 -3.000000E-01  1.304638E-02
 3.500000E+00 -2.500000E-01  1.310778E-02
 3.500000E+00 -2.000000E-01  1.317338E-02
 3.500000E+00 -1.500000E-01  1.324070E-02
 3.500000E+00 -1.000000E-01  1.330726E-02
 3.500000E+00 -5.000000E-02  1.337084E-02
 3.500000E+00  0.000000E+00  1.342953E-02
 3.500000E+00  5.000000E-02  1.348180E-02
 3.500000E+00  1.000000E-01  1.352657E-02
 3.500000E+00  1.500000E-01  1.356311E-02
 3.500000E+00  2.000000E-01  1.359103E-02
 3.500000E+00  2.500000E-01  1.361024E-02
 3.500000E+00  3.000000E-01  1.362083E-02
 3.500000E+00  3.500000E-01  1.362304E-02
 3.500000E+00  4.000000E-01  1.361721E-02
 3.500000E+00  4.500000E-01  1.360377E-02
 3.500000E+00  5.000000E-01  1.358313E-02
 3.500000E+00  5.500000E-01  1.355577E-02
 3.500000E+00  6.000000E-01  1.352213E-02
 3.500000E+00  6.500000E-01  1.348265E-02
 3.500000E+00  7.000000E-01  1.343774E-02
 3.500000E+00  7.500000E-01  1.338779E-02
 3.500000E+00  8.000000E-01  1.333315E-02
 3.500000E+00  8.500000E-01  1.327412E-02
 3.500000E+00  9.000000E-01  1.321096E-02
 3.500000E+00  9.500000E-01  1.314389E-02
 3.500000E+00  1.000000E+00  1.307307E-02
 3.500000E+00  1.050000E+00  1.299864E-02
 3.500000E+00  1.100000E+00  1.292068E-02
 3.500000E+00  1.150000E+00  1.283927E-02
 3.500000E+00  1.200000E+00  1.275444E-02
 3.500000E+00  1.250000E+00  1.266622E-02
 3.500000E+00  1.300000E+00  1.257463E-02
 3.500000E+00  1.350000E+00  1.247965E-02
 3.500000E+00  1.400000E+00  1.238129E-02
 3.500000E+00  1.450000E+00  1.227952E-02
 3.500000E+00  1.500000E+00  1.217430E-02
 3.500000E+00  1.550000E+00  1.206560E-02
 3.500000E+00  1.600000E+00  1.195336E-02
 3.500000E+00  1.650000E+00  1.183753E-02
 3.500000E+00  1.700000E+00  1.171803E-02
 3.500000E+00  1.750000E+00  1.159479E-02
 3.500000E+00  1.800000E+00  1.146773E-02
 3.500000E+00  1.850000E+00  1.133676E-02
 3.500000E+00  1.900000E+00  1.120179E-02
 3.500000E+00  1.950000E+00  1.106270E-02
 3.500000E+00  2.000000E+00  1.091938E-02
 3.500000E+00  2.050000E+00  1.077169E-02
 3.500000E+00  2.100000E+00  1.061945E-02
 3.500000E+00  2.150000E+00  1.046250E-02
 3.500000E+00  2.200000E+00  1.030064E-02
 3.500000E+00  2.250000E+00  1.013368E-02
 3.500000E+00  2.300000E+00  9.961448E-03
 3.500000E+00  2.350000E+00  9.783784E-03
 3.500000E+00  2.400000E+00  9.600559E-03
 3.500000E+00  2.450000E+00  9.411672E-03
 3.500000E+00  2.500000E+00  9.217043E-03
 3.500000E+00  2.550000E+00  9.016612E-03
 3.500000E+00  2.600000E+00  8.810328E-03
 3.500000E+00  2.650000E+00  8.598151E-03
 3.500000E+00  2.700000E+00  8.380049E-03
 3.500000E+00  2.750000E+00  8.156007E-03
 3.500000E+00  2.800000E+00  7.926033E-03
 3.500000E+00  2.850000E+00  7.690172E-03
 3.500000E+00  2.900000E+00  7.448523E-03
 3.500000E+00  2.950000E+00  7.201244E-03
 3.500000E+00  3.000000E+00  6.948567E-03
 3.500000E+00  3.050000E+00  6.690801E-03
 3.500000E+00  3.100000E+00  6.428335E-03
 3.500000E+00  3.150000E+00  6.161638E-03
 3.500000E+00  3.200000E+00  5.891255E-03
 3.500000E+00  3.250000E+00  5.617805E-03
 3.500000E+00  3.300000E+00  5.341983E-03
 3.500000E+00  3.350000E+00  5.064557E-03
 3.500000E+00  3.400000E+00  4.786370E-03
 3.500000E+00  3.450000E+00  4.508340E-03
 3.500000E+00  3.500000E+00  4.231457E-03
 3.500000E+00  3.550000E+00  3.956774E-03
 3.500000E+00  3.600000E+00  3.685403E-03
 3.500000E+00  3.650000E+00  3.418492E-03
 3.500000E+00  3.700000E+00  3.157207E-03
 3.500000E+00  3.750000E+00  2.902715E-03
 3.500000E+00  3.800000E+00  2.656150E-03
 3.500000E+00  3.850000E+00  2.418597E-03
 3.500000E+00  3.900000E+00  2.191056E-03
 3.500000E+00  3.950000E+00  1.974427E-03
 3.500000E+00  4.000000E+00  1.769483E-03
 3.500000E+00  4.050000E+00  1.576855E-03
 3.500000E+00  4.100000E+00  1.397016E-03
 3.500000E+00  4.150000E+00  1.230276E-03
 3.500000E+00  4.200000E+00  1.076778E-03
 3.500000E+00  4.250000E+00  9.364972E-04
 3.500000E+00  4.300000E+00  8.092505E-04
 3.500000E+00  4.350000E+00  6.947047E-04
 3.500000E+00  4.400000E+00  5.923918E-04
 3.500000E+00  4.450000E+00  5.017262E-04
 3.500000E+00  4.500000E+00  4.220246E-04
 3.500000E+00  4.550000E+00  3.525281E-04
 3.500000E+00  4.600000E+00  2.924246E-04
 3.500000E+00  4.650000E+00  2.408716E-04
 3.500000E+00  4.700000E+00  1.970168E-04
 3.500000E+00  4.750000E+00  1.600180E-04
 3.500000E+00  4.800000E+00  1.290595E-04
 3.500000E+00  4.850000E+00  1.033661E-04
 3.500000E+00  4.900000E+00  8.221393E-05
 3.500000E+00  4.950000E+00  6.493847E-05
 3.500000E+00  5.000000E+00  5.093920E-05
 3.500000E+00  5.050000E+00  3.968183E-05
 3.500000E+00  5.100000E+00  3.069787E-05
 3.500000E+00  5.150000E+00  2.358202E-05
 3.500000E+00  5.200000E+00  1.798801E-05
 3.500000E+00  5.250000E+00  1.362334E-05
 3.500000E+00  5.300000E+00  1.024348E-05
 3.500000E+00  5.350000E+00  7.646019E-06
 3.500000E+00  5.400000E+00  5.664998E-06
 3.500000E+00  5.450000E+00  4.165645E-06
 3.500000E+00  5.500000E+00  3.039568E-06
 3.500000E+00  5.550000E+00  2.200438E-06
 3.500000E+00  5.600000E+00  1.580138E-06
 3.500000E+00  5.650000E+00  1.125396E-06
 3.500000E+00  5.700000E+00  7.948859E-07
 3.500000E+00  5.750000E+00  5.567871E-07
 3.500000E+00  5.800000E+00  3.867837E-07
 3.500000E+00  5.850000E+00  2.664468E-07
 3.500000E+00  5.900000E+00  1.819445E-07
 3.500000E+00  5.950000E+00  1.230160E-07
 3.500000E+00  6.000000E+00  8.215251E-08
 3.500000E+00  6.050000E+00  5.394275E-08
 3.500000E+00  6.100000E+00  3.454851E-08
 3.500000E+00  6.150000E+00  2.128955E-08
 3.500000E+00  6.200000E+00  1.232160E-08
 3.500000E+00  6.250000E+00  6.394417E-09
 3.500000E+00  6.300000E+00  2.678041E-09
 3.500000E+00  6.350000E+00  6.452311E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  6.825807E-10
 3.550000E+00 -6.300000E+00  2.843317E-09
 3.550000E+00 -6.250000E+00  6.821987E-09
 3.550000E+00 -6.200000E+00  1.320513E-08
 3.550000E+00 -6.150000E+00  2.287312E-08
 3.550000E+00 -6.100000E+00  3.707659E-08
 3.550000E+00 -6.050000E+00  5.754882E-08
 3.550000E+00 -6.000000E+00  8.666452E-08
 3.550000E+00 -5.950000E+00  1.276581E-07
 3.550000E+00 -5.900000E+00  1.849161E-07
 3.550000E+00 -5.850000E+00  2.643597E-07
 3.550000E+00 -5.800000E+00  3.739370E-07
 3.550000E+00 -5.750000E+00  5.242460E-07
 3.550000E+00 -5.700000E+00  7.293192E-07
 3.550000E+00 -5.650000E+00  1.007601E-06
 3.550000E+00 -5.600000E+00  1.383158E-06
 3.550000E+00 -5.550000E+00  1.887172E-06
 3.550000E+00 -5.500000E+00  2.559749E-06
 3.550000E+00 -5.450000E+00  3.452088E-06
 3.550000E+00 -5.400000E+00  4.629038E-06
 3.550000E+00 -5.350000E+00  6.172032E-06
 3.550000E+00 -5.300000E+00  8.182370E-06
 3.550000E+00 -5.250000E+00  1.078480E-05
 3.550000E+00 -5.200000E+00  1.413133E-05
 3.550000E+00 -5.150000E+00  1.840518E-05
 3.550000E+00 -5.100000E+00  2.382481E-05
 3.550000E+00 -5.050000E+00  3.064808E-05
 3.550000E+00 -5.000000E+00  3.917625E-05
 3.550000E+00 -4.950000E+00  4.975788E-05
 3.550000E+00 -4.900000E+00  6.279227E-05
 3.550000E+00 -4.850000E+00  7.873201E-05
 3.550000E+00 -4.800000E+00  9.808426E-05
 3.550000E+00 -4.750000E+00  1.214102E-04
 3.550000E+00 -4.700000E+00  1.493224E-04
 3.550000E+00 -4.650000E+00  1.824793E-04
 3.550000E+00 -4.600000E+00  2.215776E-04
 3.550000E+00 -4.550000E+00  2.673415E-04
 3.550000E+00 -4.500000E+00  3.205099E-04
 3.550000E+00 -4.450000E+00  3.818219E-04
 3.550000E+00 -4.400000E+00  4.520014E-04
 3.550000E+00 -4.350000E+00  5.317404E-04
 3.550000E+00 -4.300000E+00  6.216837E-04
 3.550000E+00 -4.250000E+00  7.224131E-04
 3.550000E+00 -4.200000E+00  8.344331E-04
 3.550000E+00 -4.150000E+00  9.581564E-04
 3.550000E+00 -4.100000E+00  1.093891E-03
 3.550000E+00 -4.050000E+00  1.241827E-03
 3.550000E+00 -4.000000E+00  1.402025E-03
 3.550000E+00 -3.950000E+00  1.574411E-03
 3.550000E+00 -3.900000E+00  1.758764E-03
 3.550000E+00 -3.850000E+00  1.954723E-03
 3.550000E+00 -3.800000E+00  2.161785E-03
 3.550000E+00 -3.750000E+00  2.379319E-03
 3.550000E+00 -3.700000E+00  2.606578E-03
 3.550000E+00 -3.650000E+00  2.842719E-03
 3.550000E+00 -3.600000E+00  3.086824E-03
 3.550000E+00 -3.550000E+00  3.337923E-03
 3.550000E+00 -3.500000E+00  3.595014E-03
 3.550000E+00 -3.450000E+00  3.857082E-03
 3.550000E+00 -3.400000E+00  4.123121E-03
 3.550000E+00 -3.350000E+00  4.392147E-03
 3.550000E+00 -3.300000E+00  4.663212E-03
 3.550000E+00 -3.250000E+00  4.935414E-03
 3.550000E+00 -3.200000E+00  5.207909E-03
 3.550000E+00 -3.150000E+00  5.479916E-03
 3.550000E+00 -3.100000E+00  5.750722E-03
 3.550000E+00 -3.050000E+00  6.019685E-03
 3.550000E+00 -3.000000E+00  6.286237E-03
 3.550000E+00 -2.950000E+00  6.549880E-03
 3.550000E+00 -2.900000E+00  6.810182E-03
 3.550000E+00 -2.850000E+00  7.066771E-03
 3.550000E+00 -2.800000E+00  7.319325E-03
 3.550000E+00 -2.750000E+00  7.567570E-03
 3.550000E+00 -2.700000E+00  7.811267E-03
 3.550000E+00 -2.650000E+00  8.050215E-03
 3.550000E+00 -2.600000E+00  8.284243E-03
 3.550000E+00 -2.550000E+00  8.513213E-03
 3.550000E+00 -2.500000E+00  8.737020E-03
 3.550000E+00 -2.450000E+00  8.955589E-03
 3.550000E+00 -2.400000E+00  9.168868E-03
 3.550000E+00 -2.350000E+00  9.376832E-03
 3.550000E+00 -2.300000E+00  9.579468E-03
 3.550000E+00 -2.250000E+00  9.776771E-03
 3.550000E+00 -2.200000E+00  9.968743E-03
 3.550000E+00 -2.150000E+00  1.015538E-02
 3.550000E+00 -2.100000E+00  1.033669E-02
 3.550000E+00 -2.050000E+00  1.051266E-02
 3.550000E+00 -2.000000E+00  1.068327E-02
 3.550000E+00 -1.950000E+00  1.084851E-02
 3.550000E+00 -1.900000E+00  1.100833E-02
 3.550000E+00 -1.850000E+00  1.116269E-02
 3.550000E+00 -1.800000E+00  1.131149E-02
 3.550000E+00 -1.750000E+00  1.145465E-02
 3.550000E+00 -1.700000E+00  1.159201E-02
 3.550000E+00 -1.650000E+00  1.172342E-02
 3.550000E+00 -1.600000E+00  1.184867E-02
 3.550000E+00 -1.550000E+00  1.196752E-02
 3.550000E+00 -1.500000E+00  1.207968E-02
 3.550000E+00 -1.450000E+00  1.218486E-02
 3.550000E+00 -1.400000E+00  1.228273E-02
 3.550000E+00 -1.350000E+00  1.237294E-02
 3.550000E+00 -1.300000E+00  1.245516E-02
 3.550000E+00 -1.250000E+00  1.252910E-02
 3.550000E+00 -1.200000E+00  1.259450E-02
 3.550000E+00 -1.150000E+00  1.265122E-02
 3.550000E+00 -1.100000E+00  1.269923E-02
 3.550000E+00 -1.050000E+00  1.273867E-02
 3.550000E+00 -1.000000E+00  1.276989E-02
 3.550000E+00 -9.500000E-01  1.279349E-02
 3.550000E+00 -9.000000E-01  1.281036E-02
 3.550000E+00 -8.500000E-01  1.282169E-02
 3.550000E+00 -8.000000E-01  1.282893E-02
 3.550000E+00 -7.500000E-01  1.283378E-02
 3.550000E+00 -7.000000E-01  1.283811E-02
 3.550000E+00 -6.500000E-01  1.284380E-02
 3.550000E+00 -6.000000E-01  1.285264E-02
 3.550000E+00 -5.500000E-01  1.286616E-02
 3.550000E+00 -5.000000E-01  1.288552E-02
 3.550000E+00 -4.500000E-01  1.291136E-02
 3.550000E+00 -4.000000E-01  1.294380E-02
 3.550000E+00 -3.500000E-01  1.298236E-02
 3.550000E+00 -3.000000E-01  1.302609E-02
 3.550000E+00 -2.500000E-01  1.307363E-02
 3.550000E+00 -2.000000E-01  1.312335E-02
 3.550000E+00 -1.500000E-01  1.317350E-02
 3.550000E+00 -1.000000E-01  1.322232E-02
 3.550000E+00 -5.000000E-02  1.326821E-02
 3.550000E+00  0.000000E+00  1.330978E-02
 3.550000E+00  5.000000E-02  1.334591E-02
 3.550000E+00  1.000000E-01  1.337576E-02
 3.550000E+00  1.500000E-01  1.339876E-02
 3.550000E+00  2.000000E-01  1.341459E-02
 3.550000E+00  2.500000E-01  1.342313E-02
 3.550000E+00  3.000000E-01  1.342439E-02
 3.550000E+00  3.500000E-01  1.341853E-02
 3.550000E+00  4.000000E-01  1.340575E-02
 3.550000E+00  4.500000E-01  1.338635E-02
 3.550000E+00  5.000000E-01  1.336061E-02
 3.550000E+00  5.500000E-01  1.332888E-02
 3.550000E+00  6.000000E-01  1.329149E-02
 3.550000E+00  6.500000E-01  1.324877E-02
 3.550000E+00  7.000000E-01  1.320105E-02
 3.550000E+00  7.500000E-01  1.314863E-02
 3.550000E+00  8.000000E-01  1.309178E-02
 3.550000E+00  8.500000E-01  1.303075E-02
 3.550000E+00  9.000000E-01  1.296575E-02
 3.550000E+00  9.500000E-01  1.289694E-02
 3.550000E+00  1.000000E+00  1.282448E-02
 3.550000E+00  1.050000E+00  1.274845E-02
 3.550000E+00  1.100000E+00  1.266894E-02
 3.550000E+00  1.150000E+00  1.258599E-02
 3.550000E+00  1.200000E+00  1.249964E-02
 3.550000E+00  1.250000E+00  1.240990E-02
 3.550000E+00  1.300000E+00  1.231676E-02
 3.550000E+00  1.350000E+00  1.222023E-02
 3.550000E+00  1.400000E+00  1.212028E-02
 3.550000E+00  1.450000E+00  1.201687E-02
 3.550000E+00  1.500000E+00  1.190999E-02
 3.550000E+00  1.550000E+00  1.179956E-02
 3.550000E+00  1.600000E+00  1.168555E-02
 3.550000E+00  1.650000E+00  1.156788E-02
 3.550000E+00  1.700000E+00  1.144649E-02
 3.550000E+00  1.750000E+00  1.132130E-02
 3.550000E+00  1.800000E+00  1.119222E-02
 3.550000E+00  1.850000E+00  1.105918E-02
 3.550000E+00  1.900000E+00  1.092208E-02
 3.550000E+00  1.950000E+00  1.078082E-02
 3.550000E+00  2.000000E+00  1.063528E-02
 3.550000E+00  2.050000E+00  1.048533E-02
 3.550000E+00  2.100000E+00  1.033082E-02
 3.550000E+00  2.150000E+00  1.017158E-02
 3.550000E+00  2.200000E+00  1.000742E-02
 3.550000E+00  2.250000E+00  9.838156E-03
 3.550000E+00  2.300000E+00  9.663626E-03
 3.550000E+00  2.350000E+00  9.483675E-03
 3.550000E+00  2.400000E+00  9.298183E-03
 3.550000E+00  2.450000E+00  9.107059E-03
 3.550000E+00  2.500000E+00  8.910241E-03
 3.550000E+00  2.550000E+00  8.707690E-03
 3.550000E+00  2.600000E+00  8.499386E-03
 3.550000E+00  2.650000E+00  8.285318E-03
 3.550000E+00  2.700000E+00  8.065494E-03
 3.550000E+00  2.750000E+00  7.839936E-03
 3.550000E+00  2.800000E+00  7.608694E-03
 3.550000E+00  2.850000E+00  7.371858E-03
 3.550000E+00  2.900000E+00  7.129569E-03
 3.550000E+00  2.950000E+00  6.882032E-03
 3.550000E+00  3.000000E+00  6.629526E-03
 3.550000E+00  3.050000E+00  6.372409E-03
 3.550000E+00  3.100000E+00  6.111120E-03
 3.550000E+00  3.150000E+00  5.846178E-03
 3.550000E+00  3.200000E+00  5.578181E-03
 3.550000E+00  3.250000E+00  5.307802E-03
 3.550000E+00  3.300000E+00  5.035784E-03
 3.550000E+00  3.350000E+00  4.762945E-03
 3.550000E+00  3.400000E+00  4.490168E-03
 3.550000E+00  3.450000E+00  4.218406E-03
 3.550000E+00  3.500000E+00  3.948671E-03
 3.550000E+00  3.550000E+00  3.682027E-03
 3.550000E+00  3.600000E+00  3.419575E-03
 3.550000E+00  3.650000E+00  3.162436E-03
 3.550000E+00  3.700000E+00  2.911732E-03
 3.550000E+00  3.750000E+00  2.668559E-03
 3.550000E+00  3.800000E+00  2.433968E-03
 3.550000E+00  3.850000E+00  2.208940E-03
 3.550000E+00  3.900000E+00  1.994361E-03
 3.550000E+00  3.950000E+00  1.791004E-03
 3.550000E+00  4.000000E+00  1.599508E-03
 3.550000E+00  4.050000E+00  1.420365E-03
 3.550000E+00  4.100000E+00  1.253910E-03
 3.550000E+00  4.150000E+00  1.100315E-03
 3.550000E+00  4.200000E+00  9.595934E-04
 3.550000E+00  4.250000E+00  8.316003E-04
 3.550000E+00  4.300000E+00  7.160469E-04
 3.550000E+00  4.350000E+00  6.125118E-04
 3.550000E+00  4.400000E+00  5.204583E-04
 3.550000E+00  4.450000E+00  4.392529E-04
 3.550000E+00  4.500000E+00  3.681852E-04
 3.550000E+00  4.550000E+00  3.064890E-04
 3.550000E+00  4.600000E+00  2.533624E-04
 3.550000E+00  4.650000E+00  2.079883E-04
 3.550000E+00  4.700000E+00  1.695526E-04
 3.550000E+00  4.750000E+00  1.372604E-04
 3.550000E+00  4.800000E+00  1.103505E-04
 3.550000E+00  4.850000E+00  8.810659E-05
 3.550000E+00  4.900000E+00  6.986573E-05
 3.550000E+00  4.950000E+00  5.502437E-05
 3.550000E+00  5.000000E+00  4.304151E-05
 3.550000E+00  5.050000E+00  3.343942E-05
 3.550000E+00  5.100000E+00  2.580217E-05
 3.550000E+00  5.150000E+00  1.977236E-05
 3.550000E+00  5.200000E+00  1.504657E-05
 3.550000E+00  5.250000E+00  1.137000E-05
 3.550000E+00  5.300000E+00  8.530839E-06
 3.550000E+00  5.350000E+00  6.354621E-06
 3.550000E+00  5.400000E+00  4.698979E-06
 3.550000E+00  5.450000E+00  3.448807E-06
 3.550000E+00  5.500000E+00  2.511913E-06
 3.550000E+00  5.550000E+00  1.815166E-06
 3.550000E+00  5.600000E+00  1.301089E-06
 3.550000E+00  5.650000E+00  9.248979E-07
 3.550000E+00  5.700000E+00  6.519661E-07
 3.550000E+00  5.750000E+00  4.557125E-07
 3.550000E+00  5.800000E+00  3.158710E-07
 3.550000E+00  5.850000E+00  2.171092E-07
 3.550000E+00  5.900000E+00  1.479332E-07
 3.550000E+00  5.950000E+00  9.982501E-08
 3.550000E+00  6.000000E+00  6.655843E-08
 3.550000E+00  6.050000E+00  4.365370E-08
 3.550000E+00  6.100000E+00  2.794119E-08
 3.550000E+00  6.150000E+00  1.721547E-08
 3.550000E+00  6.200000E+00  9.965943E-09
 3.550000E+00  6.250000E+00  5.174221E-09
 3.550000E+00  6.300000E+00  2.168051E-09
 3.550000E+00  6.350000E+00  5.225444E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  5.459821E-10
 3.600000E+00 -6.300000E+00  2.276906E-09
 3.600000E+00 -6.250000E+00  5.471878E-09
 3.600000E+00 -6.200000E+00  1.061087E-08
 3.600000E+00 -6.150000E+00  1.841047E-08
 3.600000E+00 -6.100000E+00  2.988281E-08
 3.600000E+00 -6.050000E+00  4.642393E-08
 3.600000E+00 -6.000000E+00  6.994081E-08
 3.600000E+00 -5.950000E+00  1.030288E-07
 3.600000E+00 -5.900000E+00  1.492118E-07
 3.600000E+00 -5.850000E+00  2.132588E-07
 3.600000E+00 -5.800000E+00  3.015916E-07
 3.600000E+00 -5.750000E+00  4.228042E-07
 3.600000E+00 -5.700000E+00  5.883163E-07
 3.600000E+00 -5.650000E+00  8.131917E-07
 3.600000E+00 -5.600000E+00  1.117157E-06
 3.600000E+00 -5.550000E+00  1.525860E-06
 3.600000E+00 -5.500000E+00  2.072404E-06
 3.600000E+00 -5.450000E+00  2.799204E-06
 3.600000E+00 -5.400000E+00  3.760176E-06
 3.600000E+00 -5.350000E+00  5.023279E-06
 3.600000E+00 -5.300000E+00  6.673390E-06
 3.600000E+00 -5.250000E+00  8.815478E-06
 3.600000E+00 -5.200000E+00  1.157804E-05
 3.600000E+00 -5.150000E+00  1.511677E-05
 3.600000E+00 -5.100000E+00  1.961837E-05
 3.600000E+00 -5.050000E+00  2.530461E-05
 3.600000E+00 -5.000000E+00  3.243639E-05
 3.600000E+00 -4.950000E+00  4.131776E-05
 3.600000E+00 -4.900000E+00  5.229970E-05
 3.600000E+00 -4.850000E+00  6.578317E-05
 3.600000E+00 -4.800000E+00  8.222114E-05
 3.600000E+00 -4.750000E+00  1.021191E-04
 3.600000E+00 -4.700000E+00  1.260338E-04
 3.600000E+00 -4.650000E+00  1.545695E-04
 3.600000E+00 -4.600000E+00  1.883726E-04
 3.600000E+00 -4.550000E+00  2.281230E-04
 3.600000E+00 -4.500000E+00  2.745239E-04
 3.600000E+00 -4.450000E+00  3.282898E-04
 3.600000E+00 -4.400000E+00  3.901328E-04
 3.600000E+00 -4.350000E+00  4.607487E-04
 3.600000E+00 -4.300000E+00  5.408026E-04
 3.600000E+00 -4.250000E+00  6.309146E-04
 3.600000E+00 -4.200000E+00  7.316452E-04
 3.600000E+00 -4.150000E+00  8.434815E-04
 3.600000E+00 -4.100000E+00  9.668219E-04
 3.600000E+00 -4.050000E+00  1.101962E-03
 3.600000E+00 -4.000000E+00  1.249080E-03
 3.600000E+00 -3.950000E+00  1.408225E-03
 3.600000E+00 -3.900000E+00  1.579309E-03
 3.600000E+00 -3.850000E+00  1.762101E-03
 3.600000E+00 -3.800000E+00  1.956227E-03
 3.600000E+00 -3.750000E+00  2.161181E-03
 3.600000E+00 -3.700000E+00  2.376332E-03
 3.600000E+00 -3.650000E+00  2.600941E-03
 3.600000E+00 -3.600000E+00  2.834183E-03
 3.600000E+00 -3.550000E+00  3.075165E-03
 3.600000E+00 -3.500000E+00  3.322946E-03
 3.600000E+00 -3.450000E+00  3.576560E-03
 3.600000E+00 -3.400000E+00  3.835027E-03
 3.600000E+00 -3.350000E+00  4.097379E-03
 3.600000E+00 -3.300000E+00  4.362668E-03
 3.600000E+00 -3.250000E+00  4.629977E-03
 3.600000E+00 -3.200000E+00  4.898438E-03
 3.600000E+00 -3.150000E+00  5.167234E-03
 3.600000E+00 -3.100000E+00  5.435608E-03
 3.600000E+00 -3.050000E+00  5.702870E-03
 3.600000E+00 -3.000000E+00  5.968397E-03
 3.600000E+00 -2.950000E+00  6.231632E-03
 3.600000E+00 -2.900000E+00  6.492084E-03
 3.600000E+00 -2.850000E+00  6.749319E-03
 3.600000E+00 -2.800000E+00  7.002957E-03
 3.600000E+00 -2.750000E+00  7.252661E-03
 3.600000E+00 -2.700000E+00  7.498134E-03
 3.600000E+00 -2.650000E+00  7.739117E-03
 3.600000E+00 -2.600000E+00  7.975385E-03
 3.600000E+00 -2.550000E+00  8.206752E-03
 3.600000E+00 -2.500000E+00  8.433070E-03
 3.600000E+00 -2.450000E+00  8.654226E-03
 3.600000E+00 -2.400000E+00  8.870142E-03
 3.600000E+00 -2.350000E+00  9.080770E-03
 3.600000E+00 -2.300000E+00  9.286080E-03
 3.600000E+00 -2.250000E+00  9.486060E-03
 3.600000E+00 -2.200000E+00  9.680705E-03
 3.600000E+00 -2.150000E+00  9.870016E-03
 3.600000E+00 -2.100000E+00  1.005399E-02
 3.600000E+00 -2.050000E+00  1.023264E-02
 3.600000E+00 -2.000000E+00  1.040595E-02
 3.600000E+00 -1.950000E+00  1.057391E-02
 3.600000E+00 -1.900000E+00  1.073650E-02
 3.600000E+00 -1.850000E+00  1.089368E-02
 3.600000E+00 -1.800000E+00  1.104540E-02
 3.600000E+00 -1.750000E+00  1.119156E-02
 3.600000E+00 -1.700000E+00  1.133206E-02
 3.600000E+00 -1.650000E+00  1.146678E-02
 3.600000E+00 -1.600000E+00  1.159555E-02
 3.600000E+00 -1.550000E+00  1.171819E-02
 3.600000E+00 -1.500000E+00  1.183449E-02
 3.600000E+00 -1.450000E+00  1.194423E-02
 3.600000E+00 -1.400000E+00  1.204715E-02
 3.600000E+00 -1.350000E+00  1.214303E-02
 3.600000E+00 -1.300000E+00  1.223164E-02
 3.600000E+00 -1.250000E+00  1.231278E-02
 3.600000E+00 -1.200000E+00  1.238629E-02
 3.600000E+00 -1.150000E+00  1.245211E-02
 3.600000E+00 -1.100000E+00  1.251024E-02
 3.600000E+00 -1.050000E+00  1.256083E-02
 3.600000E+00 -1.000000E+00  1.260418E-02
 3.600000E+00 -9.500000E-01  1.264075E-02
 3.600000E+00 -9.000000E-01  1.267123E-02
 3.600000E+00 -8.500000E-01  1.269650E-02
 3.600000E+00 -8.000000E-01  1.271763E-02
 3.600000E+00 -7.500000E-01  1.273585E-02
 3.600000E+00 -7.000000E-01  1.275251E-02
 3.600000E+00 -6.500000E-01  1.276897E-02
 3.600000E+00 -6.000000E-01  1.278648E-02
 3.600000E+00 -5.500000E-01  1.280616E-02
 3.600000E+00 -5.000000E-01  1.282883E-02
 3.600000E+00 -4.500000E-01  1.285496E-02
 3.600000E+00 -4.000000E-01  1.288466E-02
 3.600000E+00 -3.500000E-01  1.291763E-02
 3.600000E+00 -3.000000E-01  1.295323E-02
 3.600000E+00 -2.500000E-01  1.299054E-02
 3.600000E+00 -2.000000E-01  1.302843E-02
 3.600000E+00 -1.500000E-01  1.306568E-02
 3.600000E+00 -1.000000E-01  1.310107E-02
 3.600000E+00 -5.000000E-02  1.313345E-02
 3.600000E+00  0.000000E+00  1.316183E-02
 3.600000E+00  5.000000E-02  1.318539E-02
 3.600000E+00  1.000000E-01  1.320350E-02
 3.600000E+00  1.500000E-01  1.321575E-02
 3.600000E+00  2.000000E-01  1.322186E-02
 3.600000E+00  2.500000E-01  1.322171E-02
 3.600000E+00  3.000000E-01  1.321531E-02
 3.600000E+00  3.500000E-01  1.320272E-02
 3.600000E+00  4.000000E-01  1.318408E-02
 3.600000E+00  4.500000E-01  1.315959E-02
 3.600000E+00  5.000000E-01  1.312944E-02
 3.600000E+00  5.500000E-01  1.309388E-02
 3.600000E+00  6.000000E-01  1.305315E-02
 3.600000E+00  6.500000E-01  1.300751E-02
 3.600000E+00  7.000000E-01  1.295721E-02
 3.600000E+00  7.500000E-01  1.290248E-02
 3.600000E+00  8.000000E-01  1.284354E-02
 3.600000E+00  8.500000E-01  1.278058E-02
 3.600000E+00  9.000000E-01  1.271377E-02
 3.600000E+00  9.500000E-01  1.264326E-02
 3.600000E+00  1.000000E+00  1.256913E-02
 3.600000E+00  1.050000E+00  1.249148E-02
 3.600000E+00  1.100000E+00  1.241037E-02
 3.600000E+00  1.150000E+00  1.232582E-02
 3.600000E+00  1.200000E+00  1.223787E-02
 3.600000E+00  1.250000E+00  1.214652E-02
 3.600000E+00  1.300000E+00  1.205175E-02
 3.600000E+00  1.350000E+00  1.195356E-02
 3.600000E+00  1.400000E+00  1.185192E-02
 3.600000E+00  1.450000E+00  1.174679E-02
 3.600000E+00  1.500000E+00  1.163812E-02
 3.600000E+00  1.550000E+00  1.152588E-02
 3.600000E+00  1.600000E+00  1.140999E-02
 3.600000E+00  1.650000E+00  1.129039E-02
 3.600000E+00  1.700000E+00  1.116702E-02
 3.600000E+00  1.750000E+00  1.103979E-02
 3.600000E+00  1.800000E+00  1.090862E-02
 3.600000E+00  1.850000E+00  1.077344E-02
 3.600000E+00  1.900000E+00  1.063415E-02
 3.600000E+00  1.950000E+00  1.049066E-02
 3.600000E+00  2.000000E+00  1.034286E-02
 3.600000E+00  2.050000E+00  1.019064E-02
 3.600000E+00  2.100000E+00  1.003385E-02
 3.600000E+00  2.150000E+00  9.872324E-03
 3.600000E+00  2.200000E+00  9.705890E-03
 3.600000E+00  2.250000E+00  9.534372E-03
 3.600000E+00  2.300000E+00  9.357605E-03
 3.600000E+00  2.350000E+00  9.175446E-03
 3.600000E+00  2.400000E+00  8.987785E-03
 3.600000E+00  2.450000E+00  8.794544E-03
 3.600000E+00  2.500000E+00  8.595682E-03
 3.600000E+00  2.550000E+00  8.391186E-03
 3.600000E+00  2.600000E+00  8.181064E-03
 3.600000E+00  2.650000E+00  7.965345E-03
 3.600000E+00  2.700000E+00  7.744074E-03
 3.600000E+00  2.750000E+00  7.517319E-03
 3.600000E+00  2.800000E+00  7.285174E-03
 3.600000E+00  2.850000E+00  7.047775E-03
 3.600000E+00  2.900000E+00  6.805310E-03
 3.600000E+00  2.950000E+00  6.558032E-03
 3.600000E+00  3.000000E+00  6.306268E-03
 3.600000E+00  3.050000E+00  6.050423E-03
 3.600000E+00  3.100000E+00  5.790986E-03
 3.600000E+00  3.150000E+00  5.528525E-03
 3.600000E+00  3.200000E+00  5.263687E-03
 3.600000E+00  3.250000E+00  4.997190E-03
 3.600000E+00  3.300000E+00  4.729826E-03
 3.600000E+00  3.350000E+00  4.462449E-03
 3.600000E+00  3.400000E+00  4.195977E-03
 3.600000E+00  3.450000E+00  3.931385E-03
 3.600000E+00  3.500000E+00  3.669696E-03
 3.600000E+00  3.550000E+00  3.411967E-03
 3.600000E+00  3.600000E+00  3.159277E-03
 3.600000E+00  3.650000E+00  2.912703E-03
 3.600000E+00  3.700000E+00  2.673303E-03
 3.600000E+00  3.750000E+00  2.442092E-03
 3.600000E+00  3.800000E+00  2.220022E-03
 3.600000E+00  3.850000E+00  2.007958E-03
 3.600000E+00  3.900000E+00  1.806663E-03
 3.600000E+00  3.950000E+00  1.616778E-03
 3.600000E+00  4.000000E+00  1.438806E-03
 3.600000E+00  4.050000E+00  1.273105E-03
 3.600000E+00  4.100000E+00  1.119874E-03
 3.600000E+00  4.150000E+00  9.791618E-04
 3.600000E+00  4.200000E+00  8.508608E-04
 3.600000E+00  4.250000E+00  7.347224E-04
 3.600000E+00  4.300000E+00  6.303675E-04
 3.600000E+00  4.350000E+00  5.373026E-04
 3.600000E+00  4.400000E+00  4.549382E-04
 3.600000E+00  4.450000E+00  3.826080E-04
 3.600000E+00  4.500000E+00  3.195881E-04
 3.600000E+00  4.550000E+00  2.651168E-04
 3.600000E+00  4.600000E+00  2.184129E-04
 3.600000E+00  4.650000E+00  1.786930E-04
 3.600000E+00  4.700000E+00  1.451872E-04
 3.600000E+00  4.750000E+00  1.171526E-04
 3.600000E+00  4.800000E+00  9.388512E-05
 3.600000E+00  4.850000E+00  7.472824E-05
 3.600000E+00  4.900000E+00  5.907957E-05
 3.600000E+00  4.950000E+00  4.639503E-05
 3.600000E+00  5.000000E+00  3.619066E-05
 3.600000E+00  5.050000E+00  2.804214E-05
 3.600000E+00  5.100000E+00  2.158258E-05
 3.600000E+00  5.150000E+00  1.649879E-05
 3.600000E+00  5.200000E+00  1.252650E-05
 3.600000E+00  5.250000E+00  9.445050E-06
 3.600000E+00  5.300000E+00  7.071985E-06
 3.600000E+00  5.350000E+00  5.257760E-06
 3.600000E+00  5.400000E+00  3.880898E-06
 3.600000E+00  5.450000E+00  2.843599E-06
 3.600000E+00  5.500000E+00  2.067857E-06
 3.600000E+00  5.550000E+00  1.492041E-06
 3.600000E+00  5.600000E+00  1.067907E-06
 3.600000E+00  5.650000E+00  7.580045E-07
 3.600000E+00  5.700000E+00  5.334864E-07
 3.600000E+00  5.750000E+00  3.722735E-07
 3.600000E+00  5.800000E+00  2.575744E-07
 3.600000E+00  5.850000E+00  1.767074E-07
 3.600000E+00  5.900000E+00  1.201763E-07
 3.600000E+00  5.950000E+00  8.094856E-08
 3.600000E+00  6.000000E+00  5.388686E-08
 3.600000E+00  6.050000E+00  3.529821E-08
 3.600000E+00  6.100000E+00  2.257362E-08
 3.600000E+00  6.150000E+00  1.390194E-08
 3.600000E+00  6.200000E+00  8.046855E-09
 3.600000E+00  6.250000E+00  4.178359E-09
 3.600000E+00  6.300000E+00  1.751161E-09
 3.600000E+00  6.350000E+00  4.221454E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  4.369156E-10
 3.650000E+00 -6.300000E+00  1.823606E-09
 3.650000E+00 -6.250000E+00  4.387639E-09
 3.650000E+00 -6.200000E+00  8.518850E-09
 3.650000E+00 -6.150000E+00  1.479620E-08
 3.650000E+00 -6.100000E+00  2.403292E-08
 3.650000E+00 -6.050000E+00  3.734568E-08
 3.650000E+00 -6.000000E+00  5.625598E-08
 3.650000E+00 -5.950000E+00  8.283391E-08
 3.650000E+00 -5.900000E+00  1.198946E-07
 3.650000E+00 -5.850000E+00  1.712586E-07
 3.650000E+00 -5.800000E+00  2.420880E-07
 3.650000E+00 -5.750000E+00  3.393151E-07
 3.650000E+00 -5.700000E+00  4.721848E-07
 3.650000E+00 -5.650000E+00  6.529356E-07
 3.650000E+00 -5.600000E+00  8.976515E-07
 3.650000E+00 -5.550000E+00  1.227320E-06
 3.650000E+00 -5.500000E+00  1.669126E-06
 3.650000E+00 -5.450000E+00  2.258027E-06
 3.650000E+00 -5.400000E+00  3.038615E-06
 3.650000E+00 -5.350000E+00  4.067299E-06
 3.650000E+00 -5.300000E+00  5.414785E-06
 3.650000E+00 -5.250000E+00  7.168870E-06
 3.650000E+00 -5.200000E+00  9.437504E-06
 3.650000E+00 -5.150000E+00  1.235213E-05
 3.650000E+00 -5.100000E+00  1.607130E-05
 3.650000E+00 -5.050000E+00  2.078451E-05
 3.650000E+00 -5.000000E+00  2.671622E-05
 3.650000E+00 -4.950000E+00  3.412996E-05
 3.650000E+00 -4.900000E+00  4.333213E-05
 3.650000E+00 -4.850000E+00  5.467541E-05
 3.650000E+00 -4.800000E+00  6.856130E-05
 3.650000E+00 -4.750000E+00  8.544138E-05
 3.650000E+00 -4.700000E+00  1.058171E-04
 3.650000E+00 -4.650000E+00  1.302381E-04
 3.650000E+00 -4.600000E+00  1.592975E-04
 3.650000E+00 -4.550000E+00  1.936268E-04
 3.650000E+00 -4.500000E+00  2.338872E-04
 3.650000E+00 -4.450000E+00  2.807598E-04
 3.650000E+00 -4.400000E+00  3.349349E-04
 3.650000E+00 -4.350000E+00  3.970995E-04
 3.650000E+00 -4.300000E+00  4.679252E-04
 3.650000E+00 -4.250000E+00  5.480548E-04
 3.650000E+00 -4.200000E+00  6.380891E-04
 3.650000E+00 -4.150000E+00  7.385727E-04
 3.650000E+00 -4.100000E+00  8.499785E-04
 3.650000E+00 -4.050000E+00  9.726919E-04
 3.650000E+00 -4.000000E+00  1.106995E-03
 3.650000E+00 -3.950000E+00  1.253051E-03
 3.650000E+00 -3.900000E+00  1.410895E-03
 3.650000E+00 -3.850000E+00  1.580421E-03
 3.650000E+00 -3.800000E+00  1.761386E-03
 3.650000E+00 -3.750000E+00  1.953408E-03
 3.650000E+00 -3.700000E+00  2.155979E-03
 3.650000E+00 -3.650000E+00  2.368475E-03
 3.650000E+00 -3.600000E+00  2.590175E-03
 3.650000E+00 -3.550000E+00  2.820277E-03
 3.650000E+00 -3.500000E+00  3.057917E-03
 3.650000E+00 -3.450000E+00  3.302190E-03
 3.650000E+00 -3.400000E+00  3.552164E-03
 3.650000E+00 -3.350000E+00  3.806899E-03
 3.650000E+00 -3.300000E+00  4.065460E-03
 3.650000E+00 -3.250000E+00  4.326935E-03
 3.650000E+00 -3.200000E+00  4.590439E-03
 3.650000E+00 -3.150000E+00  4.855131E-03
 3.650000E+00 -3.100000E+00  5.120222E-03
 3.650000E+00 -3.050000E+00  5.384976E-03
 3.650000E+00 -3.000000E+00  5.648721E-03
 3.650000E+00 -2.950000E+00  5.910847E-03
 3.650000E+00 -2.900000E+00  6.170805E-03
 3.650000E+00 -2.850000E+00  6.428099E-03
 3.650000E+00 -2.800000E+00  6.682288E-03
 3.650000E+00 -2.750000E+00  6.932971E-03
 3.650000E+00 -2.700000E+00  7.179789E-03
 3.650000E+00 -2.650000E+00  7.422422E-03
 3.650000E+00 -2.600000E+00  7.660590E-03
 3.650000E+00 -2.550000E+00  7.894055E-03
 3.650000E+00 -2.500000E+00  8.122623E-03
 3.650000E+00 -2.450000E+00  8.346143E-03
 3.650000E+00 -2.400000E+00  8.564506E-03
 3.650000E+00 -2.350000E+00  8.777638E-03
 3.650000E+00 -2.300000E+00  8.985493E-03
 3.650000E+00 -2.250000E+00  9.188044E-03
 3.650000E+00 -2.200000E+00  9.385278E-03
 3.650000E+00 -2.150000E+00  9.577191E-03
 3.650000E+00 -2.100000E+00  9.763784E-03
 3.650000E+00 -2.050000E+00  9.945058E-03
 3.650000E+00 -2.000000E+00  1.012102E-02
 3.650000E+00 -1.950000E+00  1.029165E-02
 3.650000E+00 -1.900000E+00  1.045695E-02
 3.650000E+00 -1.850000E+00  1.061689E-02
 3.650000E+00 -1.800000E+00  1.077141E-02
 3.650000E+00 -1.750000E+00  1.092046E-02
 3.650000E+00 -1.700000E+00  1.106396E-02
 3.650000E+00 -1.650000E+00  1.120178E-02
 3.650000E+00 -1.600000E+00  1.133382E-02
 3.650000E+00 -1.550000E+00  1.145993E-02
 3.650000E+00 -1.500000E+00  1.157995E-02
 3.650000E+00 -1.450000E+00  1.169371E-02
 3.650000E+00 -1.400000E+00  1.180106E-02
 3.650000E+00 -1.350000E+00  1.190182E-02
 3.650000E+00 -1.300000E+00  1.199584E-02
 3.650000E+00 -1.250000E+00  1.208301E-02
 3.650000E+00 -1.200000E+00  1.216323E-02
 3.650000E+00 -1.150000E+00  1.223648E-02
 3.650000E+00 -1.100000E+00  1.230279E-02
 3.650000E+00 -1.050000E+00  1.236230E-02
 3.650000E+00 -1.000000E+00  1.241524E-02
 3.650000E+00 -9.500000E-01  1.246199E-02
 3.650000E+00 -9.000000E-01  1.250305E-02
 3.650000E+00 -8.500000E-01  1.253907E-02
 3.650000E+00 -8.000000E-01  1.257085E-02
 3.650000E+00 -7.500000E-01  1.259927E-02
 3.650000E+00 -7.000000E-01  1.262531E-02
 3.650000E+00 -6.500000E-01  1.264992E-02
 3.650000E+00 -6.000000E-01  1.267403E-02
 3.650000E+00 -5.500000E-01  1.269842E-02
 3.650000E+00 -5.000000E-01  1.272369E-02
 3.650000E+00 -4.500000E-01  1.275019E-02
 3.650000E+00 -4.000000E-01  1.277801E-02
 3.650000E+00 -3.500000E-01  1.280699E-02
 3.650000E+00 -3.000000E-01  1.283668E-02
 3.650000E+00 -2.500000E-01  1.286649E-02
 3.650000E+00 -2.000000E-01  1.289562E-02
 3.650000E+00 -1.500000E-01  1.292326E-02
 3.650000E+00 -1.000000E-01  1.294854E-02
 3.650000E+00 -5.000000E-02  1.297068E-02
 3.650000E+00  0.000000E+00  1.298896E-02
 3.650000E+00  5.000000E-02  1.300280E-02
 3.650000E+00  1.000000E-01  1.301175E-02
 3.650000E+00  1.500000E-01  1.301550E-02
 3.650000E+00  2.000000E-01  1.301385E-02
 3.650000E+00  2.500000E-01  1.300669E-02
 3.650000E+00  3.000000E-01  1.299401E-02
 3.650000E+00  3.500000E-01  1.297585E-02
 3.650000E+00  4.000000E-01  1.295230E-02
 3.650000E+00  4.500000E-01  1.292346E-02
 3.650000E+00  5.000000E-01  1.288950E-02
 3.650000E+00  5.500000E-01  1.285058E-02
 3.650000E+00  6.000000E-01  1.280689E-02
 3.650000E+00  6.500000E-01  1.275860E-02
 3.650000E+00  7.000000E-01  1.270593E-02
 3.650000E+00  7.500000E-01  1.264904E-02
 3.650000E+00  8.000000E-01  1.258811E-02
 3.650000E+00  8.500000E-01  1.252330E-02
 3.650000E+00  9.000000E-01  1.245472E-02
 3.650000E+00  9.500000E-01  1.238250E-02
 3.650000E+00  1.000000E+00  1.230671E-02
 3.650000E+00  1.050000E+00  1.222741E-02
 3.650000E+00  1.100000E+00  1.214466E-02
 3.650000E+00  1.150000E+00  1.205847E-02
 3.650000E+00  1.200000E+00  1.196886E-02
 3.650000E+00  1.250000E+00  1.187582E-02
 3.650000E+00  1.300000E+00  1.177935E-02
 3.650000E+00  1.350000E+00  1.167943E-02
 3.650000E+00  1.400000E+00  1.157602E-02
 3.650000E+00  1.450000E+00  1.146907E-02
 3.650000E+00  1.500000E+00  1.135856E-02
 3.650000E+00  1.550000E+00  1.124441E-02
 3.650000E+00  1.600000E+00  1.112657E-02
 3.650000E+00  1.650000E+00  1.100497E-02
 3.650000E+00  1.700000E+00  1.087954E-02
 3.650000E+00  1.750000E+00  1.075020E-02
 3.650000E+00  1.800000E+00  1.061688E-02
 3.650000E+00  1.850000E+00  1.047950E-02
 3.650000E+00  1.900000E+00  1.033798E-02
 3.650000E+00  1.950000E+00  1.019224E-02
 3.650000E+00  2.000000E+00  1.004217E-02
 3.650000E+00  2.050000E+00  9.887671E-03
 3.650000E+00  2.100000E+00  9.728604E-03
 3.650000E+00  2.150000E+00  9.564821E-03
 3.650000E+00  2.200000E+00  9.396154E-03
 3.650000E+00  2.250000E+00  9.222437E-03
 3.650000E+00  2.300000E+00  9.043513E-03
 3.650000E+00  2.350000E+00  8.859247E-03
 3.650000E+00  2.400000E+00  8.669541E-03
 3.650000E+00  2.450000E+00  8.474336E-03
 3.650000E+00  2.500000E+00  8.273612E-03
 3.650000E+00  2.550000E+00  8.067385E-03
 3.650000E+00  2.600000E+00  7.855698E-03
 3.650000E+00  2.650000E+00  7.638619E-03
 3.650000E+00  2.700000E+00  7.416236E-03
 3.650000E+00  2.750000E+00  7.188664E-03
 3.650000E+00  2.800000E+00  6.956044E-03
 3.650000E+00  2.850000E+00  6.718562E-03
 3.650000E+00  2.900000E+00  6.476454E-03
 3.650000E+00  2.950000E+00  6.230021E-03
 3.650000E+00  3.000000E+00  5.979638E-03
 3.650000E+00  3.050000E+00  5.725757E-03
 3.650000E+00  3.100000E+00  5.468913E-03
 3.650000E+00  3.150000E+00  5.209721E-03
 3.650000E+00  3.200000E+00  4.948869E-03
 3.650000E+00  3.250000E+00  4.687120E-03
 3.650000E+00  3.300000E+00  4.425299E-03
 3.650000E+00  3.350000E+00  4.164292E-03
 3.650000E+00  3.400000E+00  3.905039E-03
 3.650000E+00  3.450000E+00  3.648524E-03
 3.650000E+00  3.500000E+00  3.395766E-03
 3.650000E+00  3.550000E+00  3.147802E-03
 3.650000E+00  3.600000E+00  2.905671E-03
 3.650000E+00  3.650000E+00  2.670393E-03
 3.650000E+00  3.700000E+00  2.442945E-03
 3.650000E+00  3.750000E+00  2.224249E-03
 3.650000E+00  3.800000E+00  2.015143E-03
 3.650000E+00  3.850000E+00  1.816372E-03
 3.650000E+00  3.900000E+00  1.628569E-03
 3.650000E+00  3.950000E+00  1.452239E-03
 3.650000E+00  4.000000E+00  1.287754E-03
 3.650000E+00  4.050000E+00  1.135340E-03
 3.650000E+00  4.100000E+00  9.950728E-04
 3.650000E+00  4.150000E+00  8.668844E-04
 3.650000E+00  4.200000E+00  7.505653E-04
 3.650000E+00  4.250000E+00  6.457769E-04
 3.650000E+00  4.300000E+00  5.520666E-04
 3.650000E+00  4.350000E+00  4.688852E-04
 3.650000E+00  4.400000E+00  3.956061E-04
 3.650000E+00  4.450000E+00  3.315442E-04
 3.650000E+00  4.500000E+00  2.759748E-04
 3.650000E+00  4.550000E+00  2.281513E-04
 3.650000E+00  4.600000E+00  1.873216E-04
 3.650000E+00  4.650000E+00  1.527426E-04
 3.650000E+00  4.700000E+00  1.236934E-04
 3.650000E+00  4.750000E+00  9.948631E-05
 3.650000E+00  4.800000E+00  7.947552E-05
 3.650000E+00  4.850000E+00  6.306430E-05
 3.650000E+00  4.900000E+00  4.970959E-05
 3.650000E+00  4.950000E+00  3.892460E-05
 3.650000E+00  5.000000E+00  3.027942E-05
 3.650000E+00  5.050000E+00  2.339976E-05
 3.650000E+00  5.100000E+00  1.796409E-05
 3.650000E+00  5.150000E+00  1.369964E-05
 3.650000E+00  5.200000E+00  1.037762E-05
 3.650000E+00  5.250000E+00  7.808048E-06
 3.650000E+00  5.300000E+00  5.834628E-06
 3.650000E+00  5.350000E+00  4.329868E-06
 3.650000E+00  5.400000E+00  3.190664E-06
 3.650000E+00  5.450000E+00  2.334351E-06
 3.650000E+00  5.500000E+00  1.695264E-06
 3.650000E+00  5.550000E+00  1.221733E-06
 3.650000E+00  5.600000E+00  8.734707E-07
 3.650000E+00  5.650000E+00  6.193323E-07
 3.650000E+00  5.700000E+00  4.354151E-07
 3.650000E+00  5.750000E+00  3.034862E-07
 3.650000E+00  5.800000E+00  2.097155E-07
 3.650000E+00  5.850000E+00  1.436768E-07
 3.650000E+00  5.900000E+00  9.757139E-08
 3.650000E+00  5.950000E+00  6.562690E-08
 3.650000E+00  6.000000E+00  4.362770E-08
 3.650000E+00  6.050000E+00  2.854423E-08
 3.650000E+00  6.100000E+00  1.823749E-08
 3.650000E+00  6.150000E+00  1.122446E-08
 3.650000E+00  6.200000E+00  6.494774E-09
 3.650000E+00  6.250000E+00  3.371996E-09
 3.650000E+00  6.300000E+00  1.413214E-09
 3.650000E+00  6.350000E+00  3.406925E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  3.496686E-10
 3.700000E+00 -6.300000E+00  1.460059E-09
 3.700000E+00 -6.250000E+00  3.514817E-09
 3.700000E+00 -6.200000E+00  6.827479E-09
 3.700000E+00 -6.150000E+00  1.186158E-08
 3.700000E+00 -6.100000E+00  1.926522E-08
 3.700000E+00 -6.050000E+00  2.992507E-08
 3.700000E+00 -6.000000E+00  4.504718E-08
 3.700000E+00 -5.950000E+00  6.627304E-08
 3.700000E+00 -5.900000E+00  9.583940E-08
 3.700000E+00 -5.850000E+00  1.367907E-07
 3.700000E+00 -5.800000E+00  1.932542E-07
 3.700000E+00 -5.750000E+00  2.707916E-07
 3.700000E+00 -5.700000E+00  3.768459E-07
 3.700000E+00 -5.650000E+00  5.213056E-07
 3.700000E+00 -5.600000E+00  7.172153E-07
 3.700000E+00 -5.550000E+00  9.816606E-07
 3.700000E+00 -5.500000E+00  1.336858E-06
 3.700000E+00 -5.450000E+00  1.811477E-06
 3.700000E+00 -5.400000E+00  2.442218E-06
 3.700000E+00 -5.350000E+00  3.275657E-06
 3.700000E+00 -5.300000E+00  4.370376E-06
 3.700000E+00 -5.250000E+00  5.799372E-06
 3.700000E+00 -5.200000E+00  7.652775E-06
 3.700000E+00 -5.150000E+00  1.004086E-05
 3.700000E+00 -5.100000E+00  1.309739E-05
 3.700000E+00 -5.050000E+00  1.698326E-05
 3.700000E+00 -5.000000E+00  2.189037E-05
 3.700000E+00 -4.950000E+00  2.804557E-05
 3.700000E+00 -4.900000E+00  3.571459E-05
 3.700000E+00 -4.850000E+00  4.520543E-05
 3.700000E+00 -4.800000E+00  5.687123E-05
 3.700000E+00 -4.750000E+00  7.111212E-05
 3.700000E+00 -4.700000E+00  8.837595E-05
 3.700000E+00 -4.650000E+00  1.091575E-04
 3.700000E+00 -4.600000E+00  1.339963E-04
 3.700000E+00 -4.550000E+00  1.634723E-04
 3.700000E+00 -4.500000E+00  1.981999E-04
 3.700000E+00 -4.450000E+00  2.388208E-04
 3.700000E+00 -4.400000E+00  2.859945E-04
 3.700000E+00 -4.350000E+00  3.403891E-04
 3.700000E+00 -4.300000E+00  4.026699E-04
 3.700000E+00 -4.250000E+00  4.734885E-04
 3.700000E+00 -4.200000E+00  5.534705E-04
 3.700000E+00 -4.150000E+00  6.432015E-04
 3.700000E+00 -4.100000E+00  7.432124E-04
 3.700000E+00 -4.050000E+00  8.539624E-04
 3.700000E+00 -4.000000E+00  9.758218E-04
 3.700000E+00 -3.950000E+00  1.109055E-03
 3.700000E+00 -3.900000E+00  1.253809E-03
 3.700000E+00 -3.850000E+00  1.410097E-03
 3.700000E+00 -3.800000E+00  1.577800E-03
 3.700000E+00 -3.750000E+00  1.756663E-03
 3.700000E+00 -3.700000E+00  1.946302E-03
 3.700000E+00 -3.650000E+00  2.146215E-03
 3.700000E+00 -3.600000E+00  2.355793E-03
 3.700000E+00 -3.550000E+00  2.574338E-03
 3.700000E+00 -3.500000E+00  2.801076E-03
 3.700000E+00 -3.450000E+00  3.035178E-03
 3.700000E+00 -3.400000E+00  3.275774E-03
 3.700000E+00 -3.350000E+00  3.521969E-03
 3.700000E+00 -3.300000E+00  3.772859E-03
 3.700000E+00 -3.250000E+00  4.027545E-03
 3.700000E+00 -3.200000E+00  4.285145E-03
 3.700000E+00 -3.150000E+00  4.544804E-03
 3.700000E+00 -3.100000E+00  4.805707E-03
 3.700000E+00 -3.050000E+00  5.067087E-03
 3.700000E+00 -3.000000E+00  5.328228E-03
 3.700000E+00 -2.950000E+00  5.588469E-03
 3.700000E+00 -2.900000E+00  5.847207E-03
 3.700000E+00 -2.850000E+00  6.103889E-03
 3.700000E+00 -2.800000E+00  6.358009E-03
 3.700000E+00 -2.750000E+00  6.609104E-03
 3.700000E+00 -2.700000E+00  6.856753E-03
 3.700000E+00 -2.650000E+00  7.100572E-03
 3.700000E+00 -2.600000E+00  7.340223E-03
 3.700000E+00 -2.550000E+00  7.575415E-03
 3.700000E+00 -2.500000E+00  7.805907E-03
 3.700000E+00 -2.450000E+00  8.031508E-03
 3.700000E+00 -2.400000E+00  8.252077E-03
 3.700000E+00 -2.350000E+00  8.467510E-03
 3.700000E+00 -2.300000E+00  8.677740E-03
 3.700000E+00 -2.250000E+00  8.882722E-03
 3.700000E+00 -2.200000E+00  9.082431E-03
 3.700000E+00 -2.150000E+00  9.276851E-03
 3.700000E+00 -2.100000E+00  9.465978E-03
 3.700000E+00 -2.050000E+00  9.649809E-03
 3.700000E+00 -2.000000E+00  9.828347E-03
 3.700000E+00 -1.950000E+00  1.000159E-02
 3.700000E+00 -1.900000E+00  1.016952E-02
 3.700000E+00 -1.850000E+00  1.033213E-02
 3.700000E+00 -1.800000E+00  1.048937E-02
 3.700000E+00 -1.750000E+00  1.064119E-02
 3.700000E+00 -1.700000E+00  1.078751E-02
 3.700000E+00 -1.650000E+00  1.092826E-02
 3.700000E+00 -1.600000E+00  1.106333E-02
 3.700000E+00 -1.550000E+00  1.119261E-02
 3.700000E+00 -1.500000E+00  1.131598E-02
 3.700000E+00 -1.450000E+00  1.143333E-02
 3.700000E+00 -1.400000E+00  1.154454E-02
 3.700000E+00 -1.350000E+00  1.164951E-02
 3.700000E+00 -1.300000E+00  1.174814E-02
 3.700000E+00 -1.250000E+00  1.184036E-02
 3.700000E+00 -1.200000E+00  1.192613E-02
 3.700000E+00 -1.150000E+00  1.200545E-02
 3.700000E+00 -1.100000E+00  1.207838E-02
 3.700000E+00 -1.050000E+00  1.214502E-02
 3.700000E+00 -1.000000E+00  1.220557E-02
 3.700000E+00 -9.500000E-01  1.226031E-02
 3.700000E+00 -9.000000E-01  1.230961E-02
 3.700000E+00 -8.500000E-01  1.235395E-02
 3.700000E+00 -8.000000E-01  1.239390E-02
 3.700000E+00 -7.500000E-01  1.243012E-02
 3.700000E+00 -7.000000E-01  1.246330E-02
 3.700000E+00 -6.500000E-01  1.249413E-02
 3.700000E+00 -6.000000E-01  1.252327E-02
 3.700000E+00 -5.500000E-01  1.255130E-02
 3.700000E+00 -5.000000E-01  1.257864E-02
 3.700000E+00 -4.500000E-01  1.260556E-02
 3.700000E+00 -4.000000E-01  1.263215E-02
 3.700000E+00 -3.500000E-01  1.265830E-02
 3.700000E+00 -3.000000E-01  1.268376E-02
 3.700000E+00 -2.500000E-01  1.270809E-02
 3.700000E+00 -2.000000E-01  1.273080E-02
 3.700000E+00 -1.500000E-01  1.275131E-02
 3.700000E+00 -1.000000E-01  1.276904E-02
 3.700000E+00 -5.000000E-02  1.278345E-02
 3.700000E+00  0.000000E+00  1.279404E-02
 3.700000E+00  5.000000E-02  1.280042E-02
 3.700000E+00  1.000000E-01  1.280226E-02
 3.700000E+00  1.500000E-01  1.279934E-02
 3.700000E+00  2.000000E-01  1.279153E-02
 3.700000E+00  2.500000E-01  1.277873E-02
 3.700000E+00  3.000000E-01  1.276095E-02
 3.700000E+00  3.500000E-01  1.273818E-02
 3.700000E+00  4.000000E-01  1.271049E-02
 3.700000E+00  4.500000E-01  1.267797E-02
 3.700000E+00  5.000000E-01  1.264071E-02
 3.700000E+00  5.500000E-01  1.259883E-02
 3.700000E+00  6.000000E-01  1.255248E-02
 3.700000E+00  6.500000E-01  1.250180E-02
 3.700000E+00  7.000000E-01  1.244693E-02
 3.700000E+00  7.500000E-01  1.238803E-02
 3.700000E+00  8.000000E-01  1.232521E-02
 3.700000E+00  8.500000E-01  1.225859E-02
 3.700000E+00  9.000000E-01  1.218829E-02
 3.700000E+00  9.500000E-01  1.211438E-02
 3.700000E+00  1.000000E+00  1.203691E-02
 3.700000E+00  1.050000E+00  1.195595E-02
 3.700000E+00  1.100000E+00  1.187153E-02
 3.700000E+00  1.150000E+00  1.178365E-02
 3.700000E+00  1.200000E+00  1.169233E-02
 3.700000E+00  1.250000E+00  1.159757E-02
 3.700000E+00  1.300000E+00  1.149934E-02
 3.700000E+00  1.350000E+00  1.139762E-02
 3.700000E+00  1.400000E+00  1.129237E-02
 3.700000E+00  1.450000E+00  1.118355E-02
 3.700000E+00  1.500000E+00  1.107112E-02
 3.700000E+00  1.550000E+00  1.095500E-02
 3.700000E+00  1.600000E+00  1.083515E-02
 3.700000E+00  1.650000E+00  1.071149E-02
 3.700000E+00  1.700000E+00  1.058395E-02
 3.700000E+00  1.750000E+00  1.045247E-02
 3.700000E+00  1.800000E+00  1.031696E-02
 3.700000E+00  1.850000E+00  1.017736E-02
 3.700000E+00  1.900000E+00  1.003359E-02
 3.700000E+00  1.950000E+00  9.885576E-03
 3.700000E+00  2.000000E+00  9.733238E-03
 3.700000E+00  2.050000E+00  9.576474E-03
 3.700000E+00  2.100000E+00  9.415165E-03
 3.700000E+00  2.150000E+00  9.249169E-03
 3.700000E+00  2.200000E+00  9.078333E-03
 3.700000E+00  2.250000E+00  8.902500E-03
 3.700000E+00  2.300000E+00  8.721523E-03
 3.700000E+00  2.350000E+00  8.535282E-03
 3.700000E+00  2.400000E+00  8.343693E-03
 3.700000E+00  2.450000E+00  8.146717E-03
 3.700000E+00  2.500000E+00  7.944360E-03
 3.700000E+00  2.550000E+00  7.736670E-03
 3.700000E+00  2.600000E+00  7.523726E-03
 3.700000E+00  2.650000E+00  7.305639E-03
 3.700000E+00  2.700000E+00  7.082544E-03
 3.700000E+00  2.750000E+00  6.854601E-03
 3.700000E+00  2.800000E+00  6.622006E-03
 3.700000E+00  2.850000E+00  6.384991E-03
 3.700000E+00  2.900000E+00  6.143843E-03
 3.700000E+00  2.950000E+00  5.898910E-03
 3.700000E+00  3.000000E+00  5.650615E-03
 3.700000E+00  3.050000E+00  5.399454E-03
 3.700000E+00  3.100000E+00  5.146006E-03
 3.700000E+00  3.150000E+00  4.890925E-03
 3.700000E+00  3.200000E+00  4.634938E-03
 3.700000E+00  3.250000E+00  4.378838E-03
 3.700000E+00  3.300000E+00  4.123478E-03
 3.700000E+00  3.350000E+00  3.869764E-03
 3.700000E+00  3.400000E+00  3.618643E-03
 3.700000E+00  3.450000E+00  3.371097E-03
 3.700000E+00  3.500000E+00  3.128124E-03
 3.700000E+00  3.550000E+00  2.890727E-03
 3.700000E+00  3.600000E+00  2.659889E-03
 3.700000E+00  3.650000E+00  2.436555E-03
 3.700000E+00  3.700000E+00  2.221615E-03
 3.700000E+00  3.750000E+00  2.015879E-03
 3.700000E+00  3.800000E+00  1.820070E-03
 3.700000E+00  3.850000E+00  1.634803E-03
 3.700000E+00  3.900000E+00  1.460579E-03
 3.700000E+00  3.950000E+00  1.297771E-03
 3.700000E+00  4.000000E+00  1.146622E-03
 3.700000E+00  4.050000E+00  1.007233E-03
 3.700000E+00  4.100000E+00  8.795709E-04
 3.700000E+00  4.150000E+00  7.634632E-04
 3.700000E+00  4.200000E+00  6.586129E-04
 3.700000E+00  4.250000E+00  5.646084E-04
 3.700000E+00  4.300000E+00  4.809403E-04
 3.700000E+00  4.350000E+00  4.070199E-04
 3.700000E+00  4.400000E+00  3.421983E-04
 3.700000E+00  4.450000E+00  2.857848E-04
 3.700000E+00  4.500000E+00  2.370650E-04
 3.700000E+00  4.550000E+00  1.953167E-04
 3.700000E+00  4.600000E+00  1.598238E-04
 3.700000E+00  4.650000E+00  1.298887E-04
 3.700000E+00  4.700000E+00  1.048426E-04
 3.700000E+00  4.750000E+00  8.405450E-05
 3.700000E+00  4.800000E+00  6.693721E-05
 3.700000E+00  4.850000E+00  5.295283E-05
 3.700000E+00  4.900000E+00  4.161560E-05
 3.700000E+00  4.950000E+00  3.249327E-05
 3.700000E+00  5.000000E+00  2.520671E-05
 3.700000E+00  5.050000E+00  1.942800E-05
 3.700000E+00  5.100000E+00  1.487719E-05
 3.700000E+00  5.150000E+00  1.131821E-05
 3.700000E+00  5.200000E+00  8.554150E-06
 3.700000E+00  5.250000E+00  6.422371E-06
 3.700000E+00  5.300000E+00  4.789724E-06
 3.700000E+00  5.350000E+00  3.548101E-06
 3.700000E+00  5.400000E+00  2.610444E-06
 3.700000E+00  5.450000E+00  1.907242E-06
 3.700000E+00  5.500000E+00  1.383496E-06
 3.700000E+00  5.550000E+00  9.961055E-07
 3.700000E+00  5.600000E+00  7.116036E-07
 3.700000E+00  5.650000E+00  5.042246E-07
 3.700000E+00  5.700000E+00  3.542726E-07
 3.700000E+00  5.750000E+00  2.467766E-07
 3.700000E+00  5.800000E+00  1.704130E-07
 3.700000E+00  5.850000E+00  1.166623E-07
 3.700000E+00  5.900000E+00  7.915949E-08
 3.700000E+00  5.950000E+00  5.319572E-08
 3.700000E+00  6.000000E+00  3.533232E-08
 3.700000E+00  6.050000E+00  2.309787E-08
 3.700000E+00  6.100000E+00  1.474750E-08
 3.700000E+00  6.150000E+00  9.071789E-09
 3.700000E+00  6.200000E+00  5.247412E-09
 3.700000E+00  6.250000E+00  2.723902E-09
 3.700000E+00  6.300000E+00  1.141523E-09
 3.700000E+00  6.350000E+00  2.751914E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  2.792650E-10
 3.750000E+00 -6.300000E+00  1.166059E-09
 3.750000E+00 -6.250000E+00  2.806801E-09
 3.750000E+00 -6.200000E+00  5.450870E-09
 3.750000E+00 -6.150000E+00  9.465757E-09
 3.750000E+00 -6.100000E+00  1.536359E-08
 3.750000E+00 -6.050000E+00  2.384338E-08
 3.750000E+00 -6.000000E+00  3.585526E-08
 3.750000E+00 -5.950000E+00  5.269364E-08
 3.750000E+00 -5.900000E+00  7.612634E-08
 3.750000E+00 -5.850000E+00  1.085665E-07
 3.750000E+00 -5.800000E+00  1.532956E-07
 3.750000E+00 -5.750000E+00  2.147502E-07
 3.750000E+00 -5.700000E+00  2.988878E-07
 3.750000E+00 -5.650000E+00  4.136529E-07
 3.750000E+00 -5.600000E+00  5.695681E-07
 3.750000E+00 -5.550000E+00  7.804728E-07
 3.750000E+00 -5.500000E+00  1.064437E-06
 3.750000E+00 -5.450000E+00  1.444865E-06
 3.750000E+00 -5.400000E+00  1.951819E-06
 3.750000E+00 -5.350000E+00  2.623568E-06
 3.750000E+00 -5.300000E+00  3.508385E-06
 3.750000E+00 -5.250000E+00  4.666618E-06
 3.750000E+00 -5.200000E+00  6.173058E-06
 3.750000E+00 -5.150000E+00  8.119645E-06
 3.750000E+00 -5.100000E+00  1.061852E-05
 3.750000E+00 -5.050000E+00  1.380542E-05
 3.750000E+00 -5.000000E+00  1.784334E-05
 3.750000E+00 -4.950000E+00  2.292635E-05
 3.750000E+00 -4.900000E+00  2.928328E-05
 3.750000E+00 -4.850000E+00  3.718120E-05
 3.750000E+00 -4.800000E+00  4.692835E-05
 3.750000E+00 -4.750000E+00  5.887638E-05
 3.750000E+00 -4.700000E+00  7.342174E-05
 3.750000E+00 -4.650000E+00  9.100599E-05
 3.750000E+00 -4.600000E+00  1.121148E-04
 3.750000E+00 -4.550000E+00  1.372755E-04
 3.750000E+00 -4.500000E+00  1.670530E-04
 3.750000E+00 -4.450000E+00  2.020447E-04
 3.750000E+00 -4.400000E+00  2.428730E-04
 3.750000E+00 -4.350000E+00  2.901778E-04
 3.750000E+00 -4.300000E+00  3.446079E-04
 3.750000E+00 -4.250000E+00  4.068110E-04
 3.750000E+00 -4.200000E+00  4.774228E-04
 3.750000E+00 -4.150000E+00  5.570546E-04
 3.750000E+00 -4.100000E+00  6.462784E-04
 3.750000E+00 -4.050000E+00  7.456103E-04
 3.750000E+00 -4.000000E+00  8.554930E-04
 3.750000E+00 -3.950000E+00  9.762778E-04
 3.750000E+00 -3.900000E+00  1.108209E-03
 3.750000E+00 -3.850000E+00  1.251411E-03
 3.750000E+00 -3.800000E+00  1.405881E-03
 3.750000E+00 -3.750000E+00  1.571487E-03
 3.750000E+00 -3.700000E+00  1.747970E-03
 3.750000E+00 -3.650000E+00  1.934952E-03
 3.750000E+00 -3.600000E+00  2.131942E-03
 3.750000E+00 -3.550000E+00  2.338354E-03
 3.750000E+00 -3.500000E+00  2.553518E-03
 3.750000E+00 -3.450000E+00  2.776693E-03
 3.750000E+00 -3.400000E+00  3.007084E-03
 3.750000E+00 -3.350000E+00  3.243858E-03
 3.750000E+00 -3.300000E+00  3.486156E-03
 3.750000E+00 -3.250000E+00  3.733108E-03
 3.750000E+00 -3.200000E+00  3.983847E-03
 3.750000E+00 -3.150000E+00  4.237518E-03
 3.750000E+00 -3.100000E+00  4.493294E-03
 3.750000E+00 -3.050000E+00  4.750382E-03
 3.750000E+00 -3.000000E+00  5.008032E-03
 3.750000E+00 -2.950000E+00  5.265542E-03
 3.750000E+00 -2.900000E+00  5.522258E-03
 3.750000E+00 -2.850000E+00  5.777571E-03
 3.750000E+00 -2.800000E+00  6.030918E-03
 3.750000E+00 -2.750000E+00  6.281773E-03
 3.750000E+00 -2.700000E+00  6.529650E-03
 3.750000E+00 -2.650000E+00  6.774107E-03
 3.750000E+00 -2.600000E+00  7.014745E-03
 3.750000E+00 -2.550000E+00  7.251220E-03
 3.750000E+00 -2.500000E+00  7.483242E-03
 3.750000E+00 -2.450000E+00  7.710581E-03
 3.750000E+00 -2.400000E+00  7.933057E-03
 3.750000E+00 -2.350000E+00  8.150537E-03
 3.750000E+00 -2.300000E+00  8.362927E-03
 3.750000E+00 -2.250000E+00  8.570161E-03
 3.750000E+00 -2.200000E+00  8.772193E-03
 3.750000E+00 -2.150000E+00  8.968994E-03
 3.750000E+00 -2.100000E+00  9.160546E-03
 3.750000E+00 -2.050000E+00  9.346839E-03
 3.750000E+00 -2.000000E+00  9.527868E-03
 3.750000E+00 -1.950000E+00  9.703627E-03
 3.750000E+00 -1.900000E+00  9.874106E-03
 3.750000E+00 -1.850000E+00  1.003928E-02
 3.750000E+00 -1.800000E+00  1.019913E-02
 3.750000E+00 -1.750000E+00  1.035359E-02
 3.750000E+00 -1.700000E+00  1.050260E-02
 3.750000E+00 -1.650000E+00  1.064609E-02
 3.750000E+00 -1.600000E+00  1.078397E-02
 3.750000E+00 -1.550000E+00  1.091616E-02
 3.750000E+00 -1.500000E+00  1.104257E-02
 3.750000E+00 -1.450000E+00  1.116312E-02
 3.750000E+00 -1.400000E+00  1.127772E-02
 3.750000E+00 -1.350000E+00  1.138633E-02
 3.750000E+00 -1.300000E+00  1.148889E-02
 3.750000E+00 -1.250000E+00  1.158536E-02
 3.750000E+00 -1.200000E+00  1.167575E-02
 3.750000E+00 -1.150000E+00  1.176007E-02
 3.750000E+00 -1.100000E+00  1.183836E-02
 3.750000E+00 -1.050000E+00  1.191074E-02
 3.750000E+00 -1.000000E+00  1.197734E-02
 3.750000E+00 -9.500000E-01  1.203837E-02
 3.750000E+00 -9.000000E-01  1.209410E-02
 3.750000E+00 -8.500000E-01  1.214490E-02
 3.750000E+00 -8.000000E-01  1.219117E-02
 3.750000E+00 -7.500000E-01  1.223338E-02
 3.750000E+00 -7.000000E-01  1.227203E-02
 3.750000E+00 -6.500000E-01  1.230763E-02
 3.750000E+00 -6.000000E-01  1.234065E-02
 3.750000E+00 -5.500000E-01  1.237151E-02
 3.750000E+00 -5.000000E-01  1.240052E-02
 3.750000E+00 -4.500000E-01  1.242789E-02
 3.750000E+00 -4.000000E-01  1.245371E-02
 3.750000E+00 -3.500000E-01  1.247792E-02
 3.750000E+00 -3.000000E-01  1.250035E-02
 3.750000E+00 -2.500000E-01  1.252075E-02
 3.750000E+00 -2.000000E-01  1.253876E-02
 3.750000E+00 -1.500000E-01  1.255403E-02
 3.750000E+00 -1.000000E-01  1.256615E-02
 3.750000E+00 -5.000000E-02  1.257477E-02
 3.750000E+00  0.000000E+00  1.257955E-02
 3.750000E+00  5.000000E-02  1.258022E-02
 3.750000E+00  1.000000E-01  1.257657E-02
 3.750000E+00  1.500000E-01  1.256846E-02
 3.750000E+00  2.000000E-01  1.255577E-02
 3.750000E+00  2.500000E-01  1.253846E-02
 3.750000E+00  3.000000E-01  1.251651E-02
 3.750000E+00  3.500000E-01  1.248994E-02
 3.750000E+00  4.000000E-01  1.245878E-02
 3.750000E+00  4.500000E-01  1.242310E-02
 3.750000E+00  5.000000E-01  1.238298E-02
 3.750000E+00  5.500000E-01  1.233849E-02
 3.750000E+00  6.000000E-01  1.228976E-02
 3.750000E+00  6.500000E-01  1.223689E-02
 3.750000E+00  7.000000E-01  1.217999E-02
 3.750000E+00  7.500000E-01  1.211917E-02
 3.750000E+00  8.000000E-01  1.205454E-02
 3.750000E+00  8.500000E-01  1.198619E-02
 3.750000E+00  9.000000E-01  1.191419E-02
 3.750000E+00  9.500000E-01  1.183860E-02
 3.750000E+00  1.000000E+00  1.175947E-02
 3.750000E+00  1.050000E+00  1.167683E-02
 3.750000E+00  1.100000E+00  1.159071E-02
 3.750000E+00  1.150000E+00  1.150112E-02
 3.750000E+00  1.200000E+00  1.140805E-02
 3.750000E+00  1.250000E+00  1.131151E-02
 3.750000E+00  1.300000E+00  1.121147E-02
 3.750000E+00  1.350000E+00  1.110791E-02
 3.750000E+00  1.400000E+00  1.100078E-02
 3.750000E+00  1.450000E+00  1.089004E-02
 3.750000E+00  1.500000E+00  1.077564E-02
 3.750000E+00  1.550000E+00  1.065751E-02
 3.750000E+00  1.600000E+00  1.053561E-02
 3.750000E+00  1.650000E+00  1.040986E-02
 3.750000E+00  1.700000E+00  1.028019E-02
 3.750000E+00  1.750000E+00  1.014653E-02
 3.750000E+00  1.800000E+00  1.000882E-02
 3.750000E+00  1.850000E+00  9.866986E-03
 3.750000E+00  1.900000E+00  9.720971E-03
 3.750000E+00  1.950000E+00  9.570709E-03
 3.750000E+00  2.000000E+00  9.416128E-03
 3.750000E+00  2.050000E+00  9.257141E-03
 3.750000E+00  2.100000E+00  9.093643E-03
 3.750000E+00  2.150000E+00  8.925507E-03
 3.750000E+00  2.200000E+00  8.752594E-03
 3.750000E+00  2.250000E+00  8.574760E-03
 3.750000E+00  2.300000E+00  8.391873E-03
 3.750000E+00  2.350000E+00  8.203828E-03
 3.750000E+00  2.400000E+00  8.010561E-03
 3.750000E+00  2.450000E+00  7.812058E-03
 3.750000E+00  2.500000E+00  7.608353E-03
 3.750000E+00  2.550000E+00  7.399526E-03
 3.750000E+00  2.600000E+00  7.185699E-03
 3.750000E+00  2.650000E+00  6.967026E-03
 3.750000E+00  2.700000E+00  6.743688E-03
 3.750000E+00  2.750000E+00  6.515897E-03
 3.750000E+00  2.800000E+00  6.283897E-03
 3.750000E+00  2.850000E+00  6.047972E-03
 3.750000E+00  2.900000E+00  5.808458E-03
 3.750000E+00  2.950000E+00  5.565750E-03
 3.750000E+00  3.000000E+00  5.320314E-03
 3.750000E+00  3.050000E+00  5.072690E-03
 3.750000E+00  3.100000E+00  4.823492E-03
 3.750000E+00  3.150000E+00  4.573409E-03
 3.750000E+00  3.200000E+00  4.323197E-03
 3.750000E+00  3.250000E+00  4.073672E-03
 3.750000E+00  3.300000E+00  3.825703E-03
 3.750000E+00  3.350000E+00  3.580200E-03
 3.750000E+00  3.400000E+00  3.338107E-03
 3.750000E+00  3.450000E+00  3.100386E-03
 3.750000E+00  3.500000E+00  2.868002E-03
 3.750000E+00  3.550000E+00  2.641904E-03
 3.750000E+00  3.600000E+00  2.423008E-03
 3.750000E+00  3.650000E+00  2.212172E-03
 3.750000E+00  3.700000E+00  2.010183E-03
 3.750000E+00  3.750000E+00  1.817738E-03
 3.750000E+00  3.800000E+00  1.635435E-03
 3.750000E+00  3.850000E+00  1.463758E-03
 3.750000E+00  3.900000E+00  1.303078E-03
 3.750000E+00  3.950000E+00  1.153641E-03
 3.750000E+00  4.000000E+00  1.015565E-03
 3.750000E+00  4.050000E+00  8.888430E-04
 3.750000E+00  4.100000E+00  7.733374E-04
 3.750000E+00  4.150000E+00  6.687906E-04
 3.750000E+00  4.200000E+00  5.748330E-04
 3.750000E+00  4.250000E+00  4.909964E-04
 3.750000E+00  4.300000E+00  4.167309E-04
 3.750000E+00  4.350000E+00  3.514238E-04
 3.750000E+00  4.400000E+00  2.944175E-04
 3.750000E+00  4.450000E+00  2.450280E-04
 3.750000E+00  4.500000E+00  2.025612E-04
 3.750000E+00  4.550000E+00  1.663264E-04
 3.750000E+00  4.600000E+00  1.356492E-04
 3.750000E+00  4.650000E+00  1.098810E-04
 3.750000E+00  4.700000E+00  8.840721E-05
 3.750000E+00  4.750000E+00  7.065354E-05
 3.750000E+00  4.800000E+00  5.609078E-05
 3.750000E+00  4.850000E+00  4.423796E-05
 3.750000E+00  4.900000E+00  3.466401E-05
 3.750000E+00  4.950000E+00  2.698801E-05
 3.750000E+00  5.000000E+00  2.087804E-05
 3.750000E+00  5.050000E+00  1.604877E-05
 3.750000E+00  5.100000E+00  1.225807E-05
 3.750000E+00  5.150000E+00  9.302881E-06
 3.750000E+00  5.200000E+00  7.014743E-06
 3.750000E+00  5.250000E+00  5.255207E-06
 3.750000E+00  5.300000E+00  3.911463E-06
 3.750000E+00  5.350000E+00  2.892320E-06
 3.750000E+00  5.400000E+00  2.124647E-06
 3.750000E+00  5.450000E+00  1.550283E-06
 3.750000E+00  5.500000E+00  1.123397E-06
 3.750000E+00  5.550000E+00  8.082123E-07
 3.750000E+00  5.600000E+00  5.770684E-07
 3.750000E+00  5.650000E+00  4.087594E-07
 3.750000E+00  5.700000E+00  2.871422E-07
 3.750000E+00  5.750000E+00  1.999933E-07
 3.750000E+00  5.800000E+00  1.380956E-07
 3.750000E+00  5.850000E+00  9.453011E-08
 3.750000E+00  5.900000E+00  6.413477E-08
 3.750000E+00  5.950000E+00  4.309287E-08
 3.750000E+00  6.000000E+00  2.861754E-08
 3.750000E+00  6.050000E+00  1.870545E-08
 3.750000E+00  6.100000E+00  1.194174E-08
 3.750000E+00  6.150000E+00  7.345532E-09
 3.750000E+00  6.200000E+00  4.249007E-09
 3.750000E+00  6.250000E+00  2.205827E-09
 3.750000E+00  6.300000E+00  9.245122E-10
 3.750000E+00  6.350000E+00  2.228964E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  2.215626E-10
 3.800000E+00 -6.300000E+00  9.248574E-10
 3.800000E+00 -6.250000E+00  2.225195E-09
 3.800000E+00 -6.200000E+00  4.318745E-09
 3.800000E+00 -6.150000E+00  7.494113E-09
 3.800000E+00 -6.100000E+00  1.215282E-08
 3.800000E+00 -6.050000E+00  1.884240E-08
 3.800000E+00 -6.000000E+00  2.830721E-08
 3.800000E+00 -5.950000E+00  4.156283E-08
 3.800000E+00 -5.900000E+00  5.999934E-08
 3.800000E+00 -5.850000E+00  8.551917E-08
 3.800000E+00 -5.800000E+00  1.207165E-07
 3.800000E+00 -5.750000E+00  1.691092E-07
 3.800000E+00 -5.700000E+00  2.354369E-07
 3.800000E+00 -5.650000E+00  3.260458E-07
 3.800000E+00 -5.600000E+00  4.493786E-07
 3.800000E+00 -5.550000E+00  6.165905E-07
 3.800000E+00 -5.500000E+00  8.423106E-07
 3.800000E+00 -5.450000E+00  1.145562E-06
 3.800000E+00 -5.400000E+00  1.550856E-06
 3.800000E+00 -5.350000E+00  2.089482E-06
 3.800000E+00 -5.300000E+00  2.801009E-06
 3.800000E+00 -5.250000E+00  3.735044E-06
 3.800000E+00 -5.200000E+00  4.953281E-06
 3.800000E+00 -5.150000E+00  6.531904E-06
 3.800000E+00 -5.100000E+00  8.564343E-06
 3.800000E+00 -5.050000E+00  1.116440E-05
 3.800000E+00 -5.000000E+00  1.446967E-05
 3.800000E+00 -4.950000E+00  1.864504E-05
 3.800000E+00 -4.900000E+00  2.388627E-05
 3.800000E+00 -4.850000E+00  3.042323E-05
 3.800000E+00 -4.800000E+00  3.852289E-05
 3.800000E+00 -4.750000E+00  4.849180E-05
 3.800000E+00 -4.700000E+00  6.067789E-05
 3.800000E+00 -4.650000E+00  7.547163E-05
 3.800000E+00 -4.600000E+00  9.330621E-05
 3.800000E+00 -4.550000E+00  1.146565E-04
 3.800000E+00 -4.500000E+00  1.400366E-04
 3.800000E+00 -4.450000E+00  1.699964E-04
 3.800000E+00 -4.400000E+00  2.051164E-04
 3.800000E+00 -4.350000E+00  2.460019E-04
 3.800000E+00 -4.300000E+00  2.932756E-04
 3.800000E+00 -4.250000E+00  3.475705E-04
 3.800000E+00 -4.200000E+00  4.095194E-04
 3.800000E+00 -4.150000E+00  4.797445E-04
 3.800000E+00 -4.100000E+00  5.588429E-04
 3.800000E+00 -4.050000E+00  6.473715E-04
 3.800000E+00 -4.000000E+00  7.458283E-04
 3.800000E+00 -3.950000E+00  8.546353E-04
 3.800000E+00 -3.900000E+00  9.741212E-04
 3.800000E+00 -3.850000E+00  1.104508E-03
 3.800000E+00 -3.800000E+00  1.245901E-03
 3.800000E+00 -3.750000E+00  1.398284E-03
 3.800000E+00 -3.700000E+00  1.561519E-03
 3.800000E+00 -3.650000E+00  1.735351E-03
 3.800000E+00 -3.600000E+00  1.919414E-03
 3.800000E+00 -3.550000E+00  2.113237E-03
 3.800000E+00 -3.500000E+00  2.316260E-03
 3.800000E+00 -3.450000E+00  2.527844E-03
 3.800000E+00 -3.400000E+00  2.747282E-03
 3.800000E+00 -3.350000E+00  2.973815E-03
 3.800000E+00 -3.300000E+00  3.206643E-03
 3.800000E+00 -3.250000E+00  3.444941E-03
 3.800000E+00 -3.200000E+00  3.687871E-03
 3.800000E+00 -3.150000E+00  3.934591E-03
 3.800000E+00 -3.100000E+00  4.184275E-03
 3.800000E+00 -3.050000E+00  4.436115E-03
 3.800000E+00 -3.000000E+00  4.689338E-03
 3.800000E+00 -2.950000E+00  4.943207E-03
 3.800000E+00 -2.900000E+00  5.197027E-03
 3.800000E+00 -2.850000E+00  5.450139E-03
 3.800000E+00 -2.800000E+00  5.701925E-03
 3.800000E+00 -2.750000E+00  5.951801E-03
 3.800000E+00 -2.700000E+00  6.199222E-03
 3.800000E+00 -2.650000E+00  6.443685E-03
 3.800000E+00 -2.600000E+00  6.684734E-03
 3.800000E+00 -2.550000E+00  6.921972E-03
 3.800000E+00 -2.500000E+00  7.155061E-03
 3.800000E+00 -2.450000E+00  7.383726E-03
 3.800000E+00 -2.400000E+00  7.607750E-03
 3.800000E+00 -2.350000E+00  7.826967E-03
 3.800000E+00 -2.300000E+00  8.041252E-03
 3.800000E+00 -2.250000E+00  8.250511E-03
 3.800000E+00 -2.200000E+00  8.454674E-03
 3.800000E+00 -2.150000E+00  8.653691E-03
 3.800000E+00 -2.100000E+00  8.847525E-03
 3.800000E+00 -2.050000E+00  9.036151E-03
 3.800000E+00 -2.000000E+00  9.219553E-03
 3.800000E+00 -1.950000E+00  9.397718E-03
 3.800000E+00 -1.900000E+00  9.570630E-03
 3.800000E+00 -1.850000E+00  9.738266E-03
 3.800000E+00 -1.800000E+00  9.900591E-03
 3.800000E+00 -1.750000E+00  1.005756E-02
 3.800000E+00 -1.700000E+00  1.020911E-02
 3.800000E+00 -1.650000E+00  1.035517E-02
 3.800000E+00 -1.600000E+00  1.049567E-02
 3.800000E+00 -1.550000E+00  1.063054E-02
 3.800000E+00 -1.500000E+00  1.075971E-02
 3.800000E+00 -1.450000E+00  1.088312E-02
 3.800000E+00 -1.400000E+00  1.100073E-02
 3.800000E+00 -1.350000E+00  1.111251E-02
 3.800000E+00 -1.300000E+00  1.121845E-02
 3.800000E+00 -1.250000E+00  1.131853E-02
 3.800000E+00 -1.200000E+00  1.141278E-02
 3.800000E+00 -1.150000E+00  1.150123E-02
 3.800000E+00 -1.100000E+00  1.158391E-02
 3.800000E+00 -1.050000E+00  1.166092E-02
 3.800000E+00 -1.000000E+00  1.173236E-02
 3.800000E+00 -9.500000E-01  1.179838E-02
 3.800000E+00 -9.000000E-01  1.185919E-02
 3.800000E+00 -8.500000E-01  1.191503E-02
 3.800000E+00 -8.000000E-01  1.196621E-02
 3.800000E+00 -7.500000E-01  1.201306E-02
 3.800000E+00 -7.000000E-01  1.205594E-02
 3.800000E+00 -6.500000E-01  1.209523E-02
 3.800000E+00 -6.000000E-01  1.213127E-02
 3.800000E+00 -5.500000E-01  1.216436E-02
 3.800000E+00 -5.000000E-01  1.219475E-02
 3.800000E+00 -4.500000E-01  1.222259E-02
 3.800000E+00 -4.000000E-01  1.224797E-02
 3.800000E+00 -3.500000E-01  1.227087E-02
 3.800000E+00 -3.000000E-01  1.229119E-02
 3.800000E+00 -2.500000E-01  1.230877E-02
 3.800000E+00 -2.000000E-01  1.232339E-02
 3.800000E+00 -1.500000E-01  1.233482E-02
 3.800000E+00 -1.000000E-01  1.234281E-02
 3.800000E+00 -5.000000E-02  1.234712E-02
 3.800000E+00  0.000000E+00  1.234753E-02
 3.800000E+00  5.000000E-02  1.234388E-02
 3.800000E+00  1.000000E-01  1.233601E-02
 3.800000E+00  1.500000E-01  1.232385E-02
 3.800000E+00  2.000000E-01  1.230732E-02
 3.800000E+00  2.500000E-01  1.228639E-02
 3.800000E+00  3.000000E-01  1.226106E-02
 3.800000E+00  3.500000E-01  1.223133E-02
 3.800000E+00  4.000000E-01  1.219726E-02
 3.800000E+00  4.500000E-01  1.215887E-02
 3.800000E+00  5.000000E-01  1.211624E-02
 3.800000E+00  5.500000E-01  1.206943E-02
 3.800000E+00  6.000000E-01  1.201854E-02
 3.800000E+00  6.500000E-01  1.196366E-02
 3.800000E+00  7.000000E-01  1.190486E-02
 3.800000E+00  7.500000E-01  1.184224E-02
 3.800000E+00  8.000000E-01  1.177587E-02
 3.800000E+00  8.500000E-01  1.170583E-02
 3.800000E+00  9.000000E-01  1.163215E-02
 3.800000E+00  9.500000E-01  1.155490E-02
 3.800000E+00  1.000000E+00  1.147410E-02
 3.800000E+00  1.050000E+00  1.138978E-02
 3.800000E+00  1.100000E+00  1.130195E-02
 3.800000E+00  1.150000E+00  1.121061E-02
 3.800000E+00  1.200000E+00  1.111578E-02
 3.800000E+00  1.250000E+00  1.101743E-02
 3.800000E+00  1.300000E+00  1.091554E-02
 3.800000E+00  1.350000E+00  1.081009E-02
 3.800000E+00  1.400000E+00  1.070105E-02
 3.800000E+00  1.450000E+00  1.058835E-02
 3.800000E+00  1.500000E+00  1.047196E-02
 3.800000E+00  1.550000E+00  1.035180E-02
 3.800000E+00  1.600000E+00  1.022783E-02
 3.800000E+00  1.650000E+00  1.009998E-02
 3.800000E+00  1.700000E+00  9.968167E-03
 3.800000E+00  1.750000E+00  9.832342E-03
 3.800000E+00  1.800000E+00  9.692439E-03
 3.800000E+00  1.850000E+00  9.548400E-03
 3.800000E+00  1.900000E+00  9.400173E-03
 3.800000E+00  1.950000E+00  9.247704E-03
 3.800000E+00  2.000000E+00  9.090936E-03
 3.800000E+00  2.050000E+00  8.929797E-03
 3.800000E+00  2.100000E+00  8.764197E-03
 3.800000E+00  2.150000E+00  8.594027E-03
 3.800000E+00  2.200000E+00  8.419164E-03
 3.800000E+00  2.250000E+00  8.239483E-03
 3.800000E+00  2.300000E+00  8.054871E-03
 3.800000E+00  2.350000E+00  7.865243E-03
 3.800000E+00  2.400000E+00  7.670560E-03
 3.800000E+00  2.450000E+00  7.470832E-03
 3.800000E+00  2.500000E+00  7.266127E-03
 3.800000E+00  2.550000E+00  7.056561E-03
 3.800000E+00  2.600000E+00  6.842296E-03
 3.800000E+00  2.650000E+00  6.623531E-03
 3.800000E+00  2.700000E+00  6.400497E-03
 3.800000E+00  2.750000E+00  6.173454E-03
 3.800000E+00  2.800000E+00  5.942696E-03
 3.800000E+00  2.850000E+00  5.708557E-03
 3.800000E+00  2.900000E+00  5.471419E-03
 3.800000E+00  2.950000E+00  5.231724E-03
 3.800000E+00  3.000000E+00  4.989978E-03
 3.800000E+00  3.050000E+00  4.746756E-03
 3.800000E+00  3.100000E+00  4.502705E-03
 3.800000E+00  3.150000E+00  4.258540E-03
 3.800000E+00  3.200000E+00  4.015034E-03
 3.800000E+00  3.250000E+00  3.773017E-03
 3.800000E+00  3.300000E+00  3.533359E-03
 3.800000E+00  3.350000E+00  3.296963E-03
 3.800000E+00  3.400000E+00  3.064753E-03
 3.800000E+00  3.450000E+00  2.837657E-03
 3.800000E+00  3.500000E+00  2.616590E-03
 3.800000E+00  3.550000E+00  2.402437E-03
 3.800000E+00  3.600000E+00  2.196029E-03
 3.800000E+00  3.650000E+00  1.998131E-03
 3.800000E+00  3.700000E+00  1.809417E-03
 3.800000E+00  3.750000E+00  1.630466E-03
 3.800000E+00  3.800000E+00  1.461748E-03
 3.800000E+00  3.850000E+00  1.303621E-03
 3.800000E+00  3.900000E+00  1.156329E-03
 3.800000E+00  3.950000E+00  1.019995E-03
 3.800000E+00  4.000000E+00  8.946290E-04
 3.800000E+00  4.050000E+00  7.801200E-04
 3.800000E+00  4.100000E+00  6.762453E-04
 3.800000E+00  4.150000E+00  5.826749E-04
 3.800000E+00  4.200000E+00  4.989827E-04
 3.800000E+00  4.250000E+00  4.246599E-04
 3.800000E+00  4.300000E+00  3.591318E-04
 3.800000E+00  4.350000E+00  3.017756E-04
 3.800000E+00  4.400000E+00  2.519382E-04
 3.800000E+00  4.450000E+00  2.089525E-04
 3.800000E+00  4.500000E+00  1.721528E-04
 3.800000E+00  4.550000E+00  1.408866E-04
 3.800000E+00  4.600000E+00  1.145249E-04
 3.800000E+00  4.650000E+00  9.247045E-05
 3.800000E+00  4.700000E+00  7.416322E-05
 3.800000E+00  4.750000E+00  5.908523E-05
 3.800000E+00  4.800000E+00  4.676334E-05
 3.800000E+00  4.850000E+00  3.677096E-05
 3.800000E+00  4.900000E+00  2.872855E-05
 3.800000E+00  4.950000E+00  2.230295E-05
 3.800000E+00  5.000000E+00  1.720569E-05
 3.800000E+00  5.050000E+00  1.319022E-05
 3.800000E+00  5.100000E+00  1.004850E-05
 3.800000E+00  5.150000E+00  7.606949E-06
 3.800000E+00  5.200000E+00  5.722303E-06
 3.800000E+00  5.250000E+00  4.277367E-06
 3.800000E+00  5.300000E+00  3.177080E-06
 3.800000E+00  5.350000E+00  2.344919E-06
 3.800000E+00  5.400000E+00  1.719761E-06
 3.800000E+00  5.450000E+00  1.253187E-06
 3.800000E+00  5.500000E+00  9.071868E-07
 3.800000E+00  5.550000E+00  6.522089E-07
 3.800000E+00  5.600000E+00  4.655010E-07
 3.800000E+00  5.650000E+00  3.296967E-07
 3.800000E+00  5.700000E+00  2.316330E-07
 3.800000E+00  5.750000E+00  1.613827E-07
 3.800000E+00  5.800000E+00  1.114864E-07
 3.800000E+00  5.850000E+00  7.635875E-08
 3.800000E+00  5.900000E+00  5.183972E-08
 3.800000E+00  5.950000E+00  3.485617E-08
 3.800000E+00  6.000000E+00  2.316484E-08
 3.800000E+00  6.050000E+00  1.515301E-08
 3.800000E+00  6.100000E+00  9.681387E-09
 3.800000E+00  6.150000E+00  5.959760E-09
 3.800000E+00  6.200000E+00  3.449962E-09
 3.800000E+00  6.250000E+00  1.792205E-09
 3.800000E+00  6.300000E+00  7.515612E-10
 3.800000E+00  6.350000E+00  1.812638E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  1.733795E-10
 3.850000E+00 -6.300000E+00  7.235805E-10
 3.850000E+00 -6.250000E+00  1.740429E-09
 3.850000E+00 -6.200000E+00  3.376780E-09
 3.850000E+00 -6.150000E+00  5.857498E-09
 3.850000E+00 -6.100000E+00  9.495389E-09
 3.850000E+00 -6.050000E+00  1.471707E-08
 3.850000E+00 -6.000000E+00  2.210306E-08
 3.850000E+00 -5.950000E+00  3.244656E-08
 3.850000E+00 -5.900000E+00  4.683540E-08
 3.850000E+00 -5.850000E+00  6.676142E-08
 3.850000E+00 -5.800000E+00  9.426367E-08
 3.850000E+00 -5.750000E+00  1.321146E-07
 3.850000E+00 -5.700000E+00  1.840629E-07
 3.850000E+00 -5.650000E+00  2.551493E-07
 3.850000E+00 -5.600000E+00  3.521124E-07
 3.850000E+00 -5.550000E+00  4.839012E-07
 3.850000E+00 -5.500000E+00  6.623060E-07
 3.850000E+00 -5.450000E+00  9.027187E-07
 3.850000E+00 -5.400000E+00  1.225034E-06
 3.850000E+00 -5.350000E+00  1.654708E-06
 3.850000E+00 -5.300000E+00  2.224002E-06
 3.850000E+00 -5.250000E+00  2.973465E-06
 3.850000E+00 -5.200000E+00  3.953691E-06
 3.850000E+00 -5.150000E+00  5.227430E-06
 3.850000E+00 -5.100000E+00  6.872058E-06
 3.850000E+00 -5.050000E+00  8.982412E-06
 3.850000E+00 -5.000000E+00  1.167389E-05
 3.850000E+00 -4.950000E+00  1.508571E-05
 3.850000E+00 -4.900000E+00  1.938415E-05
 3.850000E+00 -4.850000E+00  2.476561E-05
 3.850000E+00 -4.800000E+00  3.145955E-05
 3.850000E+00 -4.750000E+00  3.973098E-05
 3.850000E+00 -4.700000E+00  4.988269E-05
 3.850000E+00 -4.650000E+00  6.225700E-05
 3.850000E+00 -4.600000E+00  7.723678E-05
 3.850000E+00 -4.550000E+00  9.524565E-05
 3.850000E+00 -4.500000E+00  1.167470E-04
 3.850000E+00 -4.450000E+00  1.422418E-04
 3.850000E+00 -4.400000E+00  1.722654E-04
 3.850000E+00 -4.350000E+00  2.073831E-04
 3.850000E+00 -4.300000E+00  2.481848E-04
 3.850000E+00 -4.250000E+00  2.952789E-04
 3.850000E+00 -4.200000E+00  3.492843E-04
 3.850000E+00 -4.150000E+00  4.108205E-04
 3.850000E+00 -4.100000E+00  4.804952E-04
 3.850000E+00 -4.050000E+00  5.588897E-04
 3.850000E+00 -4.000000E+00  6.465416E-04
 3.850000E+00 -3.950000E+00  7.439271E-04
 3.850000E+00 -3.900000E+00  8.514445E-04
 3.850000E+00 -3.850000E+00  9.693991E-04
 3.850000E+00 -3.800000E+00  1.097992E-03
 3.850000E+00 -3.750000E+00  1.237315E-03
 3.850000E+00 -3.700000E+00  1.387345E-03
 3.850000E+00 -3.650000E+00  1.547947E-03
 3.850000E+00 -3.600000E+00  1.718874E-03
 3.850000E+00 -3.550000E+00  1.899779E-03
 3.850000E+00 -3.500000E+00  2.090216E-03
 3.850000E+00 -3.450000E+00  2.289655E-03
 3.850000E+00 -3.400000E+00  2.497487E-03
 3.850000E+00 -3.350000E+00  2.713038E-03
 3.850000E+00 -3.300000E+00  2.935584E-03
 3.850000E+00 -3.250000E+00  3.164355E-03
 3.850000E+00 -3.200000E+00  3.398556E-03
 3.850000E+00 -3.150000E+00  3.637373E-03
 3.850000E+00 -3.100000E+00  3.879991E-03
 3.850000E+00 -3.050000E+00  4.125604E-03
 3.850000E+00 -3.000000E+00  4.373425E-03
 3.850000E+00 -2.950000E+00  4.622694E-03
 3.850000E+00 -2.900000E+00  4.872682E-03
 3.850000E+00 -2.850000E+00  5.122691E-03
 3.850000E+00 -2.800000E+00  5.372054E-03
 3.850000E+00 -2.750000E+00  5.620135E-03
 3.850000E+00 -2.700000E+00  5.866335E-03
 3.850000E+00 -2.650000E+00  6.110092E-03
 3.850000E+00 -2.600000E+00  6.350898E-03
 3.850000E+00 -2.550000E+00  6.588303E-03
 3.850000E+00 -2.500000E+00  6.821921E-03
 3.850000E+00 -2.450000E+00  7.051433E-03
 3.850000E+00 -2.400000E+00  7.276581E-03
 3.850000E+00 -2.350000E+00  7.497162E-03
 3.850000E+00 -2.300000E+00  7.713018E-03
 3.850000E+00 -2.250000E+00  7.924021E-03
 3.850000E+00 -2.200000E+00  8.130073E-03
 3.850000E+00 -2.150000E+00  8.331095E-03
 3.850000E+00 -2.100000E+00  8.527026E-03
 3.850000E+00 -2.050000E+00  8.717822E-03
 3.850000E+00 -2.000000E+00  8.903447E-03
 3.850000E+00 -1.950000E+00  9.083876E-03
 3.850000E+00 -1.900000E+00  9.259085E-03
 3.850000E+00 -1.850000E+00  9.429043E-03
 3.850000E+00 -1.800000E+00  9.593713E-03
 3.850000E+00 -1.750000E+00  9.753045E-03
 3.850000E+00 -1.700000E+00  9.906979E-03
 3.850000E+00 -1.650000E+00  1.005545E-02
 3.850000E+00 -1.600000E+00  1.019838E-02
 3.850000E+00 -1.550000E+00  1.033572E-02
 3.850000E+00 -1.500000E+00  1.046741E-02
 3.850000E+00 -1.450000E+00  1.059341E-02
 3.850000E+00 -1.400000E+00  1.071370E-02
 3.850000E+00 -1.350000E+00  1.082827E-02
 3.850000E+00 -1.300000E+00  1.093714E-02
 3.850000E+00 -1.250000E+00  1.104031E-02
 3.850000E+00 -1.200000E+00  1.113783E-02
 3.850000E+00 -1.150000E+00  1.122972E-02
 3.850000E+00 -1.100000E+00  1.131602E-02
 3.850000E+00 -1.050000E+00  1.139681E-02
 3.850000E+00 -1.000000E+00  1.147216E-02
 3.850000E+00 -9.500000E-01  1.154218E-02
 3.850000E+00 -9.000000E-01  1.160702E-02
 3.850000E+00 -8.500000E-01  1.166684E-02
 3.850000E+00 -8.000000E-01  1.172187E-02
 3.850000E+00 -7.500000E-01  1.177235E-02
 3.850000E+00 -7.000000E-01  1.181855E-02
 3.850000E+00 -6.500000E-01  1.186072E-02
 3.850000E+00 -6.000000E-01  1.189914E-02
 3.850000E+00 -5.500000E-01  1.193403E-02
 3.850000E+00 -5.000000E-01  1.196557E-02
 3.850000E+00 -4.500000E-01  1.199389E-02
 3.850000E+00 -4.000000E-01  1.201907E-02
 3.850000E+00 -3.500000E-01  1.204111E-02
 3.850000E+00 -3.000000E-01  1.205998E-02
 3.850000E+00 -2.500000E-01  1.207558E-02
 3.850000E+00 -2.000000E-01  1.208778E-02
 3.850000E+00 -1.500000E-01  1.209644E-02
 3.850000E+00 -1.000000E-01  1.210140E-02
 3.850000E+00 -5.000000E-02  1.210252E-02
 3.850000E+00  0.000000E+00  1.209968E-02
 3.850000E+00  5.000000E-02  1.209275E-02
 3.850000E+00  1.000000E-01  1.208166E-02
 3.850000E+00  1.500000E-01  1.206636E-02
 3.850000E+00  2.000000E-01  1.204680E-02
 3.850000E+00  2.500000E-01  1.202297E-02
 3.850000E+00  3.000000E-01  1.199488E-02
 3.850000E+00  3.500000E-01  1.196253E-02
 3.850000E+00  4.000000E-01  1.192598E-02
 3.850000E+00  4.500000E-01  1.188525E-02
 3.850000E+00  5.000000E-01  1.184041E-02
 3.850000E+00  5.500000E-01  1.179153E-02
 3.850000E+00  6.000000E-01  1.173868E-02
 3.850000E+00  6.500000E-01  1.168192E-02
 3.850000E+00  7.000000E-01  1.162135E-02
 3.850000E+00  7.500000E-01  1.155701E-02
 3.850000E+00  8.000000E-01  1.148897E-02
 3.850000E+00  8.500000E-01  1.141727E-02
 3.850000E+00  9.000000E-01  1.134195E-02
 3.850000E+00  9.500000E-01  1.126305E-02
 3.850000E+00  1.000000E+00  1.118059E-02
 3.850000E+00  1.050000E+00  1.109457E-02
 3.850000E+00  1.100000E+00  1.100501E-02
 3.850000E+00  1.150000E+00  1.091192E-02
 3.850000E+00  1.200000E+00  1.081529E-02
 3.850000E+00  1.250000E+00  1.071511E-02
 3.850000E+00  1.300000E+00  1.061135E-02
 3.850000E+00  1.350000E+00  1.050400E-02
 3.850000E+00  1.400000E+00  1.039301E-02
 3.850000E+00  1.450000E+00  1.027834E-02
 3.850000E+00  1.500000E+00  1.015994E-02
 3.850000E+00  1.550000E+00  1.003775E-02
 3.850000E+00  1.600000E+00  9.911717E-03
 3.850000E+00  1.650000E+00  9.781769E-03
 3.850000E+00  1.700000E+00  9.647845E-03
 3.850000E+00  1.750000E+00  9.509885E-03
 3.850000E+00  1.800000E+00  9.367833E-03
 3.850000E+00  1.850000E+00  9.221642E-03
 3.850000E+00  1.900000E+00  9.071268E-03
 3.850000E+00  1.950000E+00  8.916671E-03
 3.850000E+00  2.000000E+00  8.757807E-03
 3.850000E+00  2.050000E+00  8.594622E-03
 3.850000E+00  2.100000E+00  8.427044E-03
 3.850000E+00  2.150000E+00  8.254987E-03
 3.850000E+00  2.200000E+00  8.078347E-03
 3.850000E+00  2.250000E+00  7.897023E-03
 3.850000E+00  2.300000E+00  7.710925E-03
 3.850000E+00  2.350000E+00  7.519993E-03
 3.850000E+00  2.400000E+00  7.324215E-03
 3.850000E+00  2.450000E+00  7.123633E-03
 3.850000E+00  2.500000E+00  6.918346E-03
 3.850000E+00  2.550000E+00  6.708511E-03
 3.850000E+00  2.600000E+00  6.494330E-03
 3.850000E+00  2.650000E+00  6.276047E-03
 3.850000E+00  2.700000E+00  6.053939E-03
 3.850000E+00  2.750000E+00  5.828316E-03
 3.850000E+00  2.800000E+00  5.599519E-03
 3.850000E+00  2.850000E+00  5.367931E-03
 3.850000E+00  2.900000E+00  5.133978E-03
 3.850000E+00  2.950000E+00  4.898142E-03
 3.850000E+00  3.000000E+00  4.660964E-03
 3.850000E+00  3.050000E+00  4.423051E-03
 3.850000E+00  3.100000E+00  4.185073E-03
 3.850000E+00  3.150000E+00  3.947760E-03
 3.850000E+00  3.200000E+00  3.711894E-03
 3.850000E+00  3.250000E+00  3.478304E-03
 3.850000E+00  3.300000E+00  3.247849E-03
 3.850000E+00  3.350000E+00  3.021411E-03
 3.850000E+00  3.400000E+00  2.799877E-03
 3.850000E+00  3.450000E+00  2.584128E-03
 3.850000E+00  3.500000E+00  2.375015E-03
 3.850000E+00  3.550000E+00  2.173344E-03
 3.850000E+00  3.600000E+00  1.979855E-03
 3.850000E+00  3.650000E+00  1.795207E-03
 3.850000E+00  3.700000E+00  1.619960E-03
 3.850000E+00  3.750000E+00  1.454572E-03
 3.850000E+00  3.800000E+00  1.299389E-03
 3.850000E+00  3.850000E+00  1.154645E-03
 3.850000E+00  3.900000E+00  1.020465E-03
 3.850000E+00  3.950000E+00  8.968622E-04
 3.850000E+00  4.000000E+00  7.837442E-04
 3.850000E+00  4.050000E+00  6.809144E-04
 3.850000E+00  4.100000E+00  5.880771E-04
 3.850000E+00  4.150000E+00  5.048456E-04
 3.850000E+00  4.200000E+00  4.307525E-04
 3.850000E+00  4.250000E+00  3.652635E-04
 3.850000E+00  4.300000E+00  3.077934E-04
 3.850000E+00  4.350000E+00  2.577221E-04
 3.850000E+00  4.400000E+00  2.144118E-04
 3.850000E+00  4.450000E+00  1.772217E-04
 3.850000E+00  4.500000E+00  1.455212E-04
 3.850000E+00  4.550000E+00  1.187005E-04
 3.850000E+00  4.600000E+00  9.617909E-05
 3.850000E+00  4.650000E+00  7.741170E-05
 3.850000E+00  4.700000E+00  6.189265E-05
 3.850000E+00  4.750000E+00  4.915855E-05
 3.850000E+00  4.800000E+00  3.878979E-05
 3.850000E+00  4.850000E+00  3.041102E-05
 3.850000E+00  4.900000E+00  2.369063E-05
 3.850000E+00  4.950000E+00  1.833946E-05
 3.850000E+00  5.000000E+00  1.410859E-05
 3.850000E+00  5.050000E+00  1.078647E-05
 3.850000E+00  5.100000E+00  8.195503E-06
 3.850000E+00  5.150000E+00  6.188265E-06
 3.850000E+00  5.200000E+00  4.643623E-06
 3.850000E+00  5.250000E+00  3.462939E-06
 3.850000E+00  5.300000E+00  2.566538E-06
 3.850000E+00  5.350000E+00  1.890541E-06
 3.850000E+00  5.400000E+00  1.384120E-06
 3.850000E+00  5.450000E+00  1.007159E-06
 3.850000E+00  5.500000E+00  7.282869E-07
 3.850000E+00  5.550000E+00  5.232079E-07
 3.850000E+00  5.600000E+00  3.732940E-07
 3.850000E+00  5.650000E+00  2.643890E-07
 3.850000E+00  5.700000E+00  1.858111E-07
 3.850000E+00  5.750000E+00  1.295391E-07
 3.850000E+00  5.800000E+00  8.956823E-08
 3.850000E+00  5.850000E+00  6.141621E-08
 3.850000E+00  5.900000E+00  4.175140E-08
 3.850000E+00  5.950000E+00  2.811593E-08
 3.850000E+00  6.000000E+00  1.871677E-08
 3.850000E+00  6.050000E+00  1.226516E-08
 3.850000E+00  6.100000E+00  7.850573E-09
 3.850000E+00  6.150000E+00  4.841368E-09
 3.850000E+00  6.200000E+00  2.807231E-09
 3.850000E+00  6.250000E+00  1.460444E-09
 3.850000E+00  6.300000E+00  6.131413E-10
 3.850000E+00  6.350000E+00  1.479896E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  1.325581E-10
 3.900000E+00 -6.300000E+00  5.534161E-10
 3.900000E+00 -6.250000E+00  1.331952E-09
 3.900000E+00 -6.200000E+00  2.586421E-09
 3.900000E+00 -6.150000E+00  4.491040E-09
 3.900000E+00 -6.100000E+00  7.288417E-09
 3.900000E+00 -6.050000E+00  1.130977E-08
 3.900000E+00 -6.000000E+00  1.700628E-08
 3.900000E+00 -5.950000E+00  2.499523E-08
 3.900000E+00 -5.900000E+00  3.612428E-08
 3.900000E+00 -5.850000E+00  5.155757E-08
 3.900000E+00 -5.800000E+00  7.288903E-08
 3.900000E+00 -5.750000E+00  1.022915E-07
 3.900000E+00 -5.700000E+00  1.427132E-07
 3.900000E+00 -5.650000E+00  1.981368E-07
 3.900000E+00 -5.600000E+00  2.739145E-07
 3.900000E+00 -5.550000E+00  3.771920E-07
 3.900000E+00 -5.500000E+00  5.174285E-07
 3.900000E+00 -5.450000E+00  7.070202E-07
 3.900000E+00 -5.400000E+00  9.620350E-07
 3.900000E+00 -5.350000E+00  1.303075E-06
 3.900000E+00 -5.300000E+00  1.756303E-06
 3.900000E+00 -5.250000E+00  2.354673E-06
 3.900000E+00 -5.200000E+00  3.139441E-06
 3.900000E+00 -5.150000E+00  4.161995E-06
 3.900000E+00 -5.100000E+00  5.486045E-06
 3.900000E+00 -5.050000E+00  7.190149E-06
 3.900000E+00 -5.000000E+00  9.370500E-06
 3.900000E+00 -4.950000E+00  1.214385E-05
 3.900000E+00 -4.900000E+00  1.565044E-05
 3.900000E+00 -4.850000E+00  2.005686E-05
 3.900000E+00 -4.800000E+00  2.555874E-05
 3.900000E+00 -4.750000E+00  3.238335E-05
 3.900000E+00 -4.700000E+00  4.079203E-05
 3.900000E+00 -4.650000E+00  5.108233E-05
 3.900000E+00 -4.600000E+00  6.358978E-05
 3.900000E+00 -4.550000E+00  7.868894E-05
 3.900000E+00 -4.500000E+00  9.679353E-05
 3.900000E+00 -4.450000E+00  1.183555E-04
 3.900000E+00 -4.400000E+00  1.438633E-04
 3.900000E+00 -4.350000E+00  1.738387E-04
 3.900000E+00 -4.300000E+00  2.088333E-04
 3.900000E+00 -4.250000E+00  2.494233E-04
 3.900000E+00 -4.200000E+00  2.962040E-04
 3.900000E+00 -4.150000E+00  3.497807E-04
 3.900000E+00 -4.100000E+00  4.107585E-04
 3.900000E+00 -4.050000E+00  4.797283E-04
 3.900000E+00 -4.000000E+00  5.572517E-04
 3.900000E+00 -3.950000E+00  6.438435E-04
 3.900000E+00 -3.900000E+00  7.399557E-04
 3.900000E+00 -3.850000E+00  8.459624E-04
 3.900000E+00 -3.800000E+00  9.621481E-04
 3.900000E+00 -3.750000E+00  1.088699E-03
 3.900000E+00 -3.700000E+00  1.225698E-03
 3.900000E+00 -3.650000E+00  1.373123E-03
 3.900000E+00 -3.600000E+00  1.530848E-03
 3.900000E+00 -3.550000E+00  1.698642E-03
 3.900000E+00 -3.500000E+00  1.876179E-03
 3.900000E+00 -3.450000E+00  2.063042E-03
 3.900000E+00 -3.400000E+00  2.258727E-03
 3.900000E+00 -3.350000E+00  2.462658E-03
 3.900000E+00 -3.300000E+00  2.674190E-03
 3.900000E+00 -3.250000E+00  2.892627E-03
 3.900000E+00 -3.200000E+00  3.117227E-03
 3.900000E+00 -3.150000E+00  3.347218E-03
 3.900000E+00 -3.100000E+00  3.581810E-03
 3.900000E+00 -3.050000E+00  3.820212E-03
 3.900000E+00 -3.000000E+00  4.061635E-03
 3.900000E+00 -2.950000E+00  4.305310E-03
 3.900000E+00 -2.900000E+00  4.550485E-03
 3.900000E+00 -2.850000E+00  4.796433E-03
 3.900000E+00 -2.800000E+00  5.042447E-03
 3.900000E+00 -2.750000E+00  5.287848E-03
 3.900000E+00 -2.700000E+00  5.531987E-03
 3.900000E+00 -2.650000E+00  5.774253E-03
 3.900000E+00 -2.600000E+00  6.014087E-03
 3.900000E+00 -2.550000E+00  6.250988E-03
 3.900000E+00 -2.500000E+00  6.484524E-03
 3.900000E+00 -2.450000E+00  6.714331E-03
 3.900000E+00 -2.400000E+00  6.940109E-03
 3.900000E+00 -2.350000E+00  7.161616E-03
 3.900000E+00 -2.300000E+00  7.378654E-03
 3.900000E+00 -2.250000E+00  7.591060E-03
 3.900000E+00 -2.200000E+00  7.798701E-03
 3.900000E+00 -2.150000E+00  8.001464E-03
 3.900000E+00 -2.100000E+00  8.199258E-03
 3.900000E+00 -2.050000E+00  8.392013E-03
 3.900000E+00 -2.000000E+00  8.579671E-03
 3.900000E+00 -1.950000E+00  8.762189E-03
 3.900000E+00 -1.900000E+00  8.939527E-03
 3.900000E+00 -1.850000E+00  9.111647E-03
 3.900000E+00 -1.800000E+00  9.278503E-03
 3.900000E+00 -1.750000E+00  9.440041E-03
 3.900000E+00 -1.700000E+00  9.596198E-03
 3.900000E+00 -1.650000E+00  9.746906E-03
 3.900000E+00 -1.600000E+00  9.892098E-03
 3.900000E+00 -1.550000E+00  1.003171E-02
 3.900000E+00 -1.500000E+00  1.016571E-02
 3.900000E+00 -1.450000E+00  1.029406E-02
 3.900000E+00 -1.400000E+00  1.041676E-02
 3.900000E+00 -1.350000E+00  1.053381E-02
 3.900000E+00 -1.300000E+00  1.064525E-02
 3.900000E+00 -1.250000E+00  1.075110E-02
 3.900000E+00 -1.200000E+00  1.085140E-02
 3.900000E+00 -1.150000E+00  1.094620E-02
 3.900000E+00 -1.100000E+00  1.103553E-02
 3.900000E+00 -1.050000E+00  1.111945E-02
 3.900000E+00 -1.000000E+00  1.119800E-02
 3.900000E+00 -9.500000E-01  1.127126E-02
 3.900000E+00 -9.000000E-01  1.133933E-02
 3.900000E+00 -8.500000E-01  1.140234E-02
 3.900000E+00 -8.000000E-01  1.146043E-02
 3.900000E+00 -7.500000E-01  1.151379E-02
 3.900000E+00 -7.000000E-01  1.156260E-02
 3.900000E+00 -6.500000E-01  1.160708E-02
 3.900000E+00 -6.000000E-01  1.164740E-02
 3.900000E+00 -5.500000E-01  1.168375E-02
 3.900000E+00 -5.000000E-01  1.171626E-02
 3.900000E+00 -4.500000E-01  1.174506E-02
 3.900000E+00 -4.000000E-01  1.177021E-02
 3.900000E+00 -3.500000E-01  1.179175E-02
 3.900000E+00 -3.000000E-01  1.180965E-02
 3.900000E+00 -2.500000E-01  1.182388E-02
 3.900000E+00 -2.000000E-01  1.183437E-02
 3.900000E+00 -1.500000E-01  1.184104E-02
 3.900000E+00 -1.000000E-01  1.184381E-02
 3.900000E+00 -5.000000E-02  1.184260E-02
 3.900000E+00  0.000000E+00  1.183733E-02
 3.900000E+00  5.000000E-02  1.182795E-02
 3.900000E+00  1.000000E-01  1.181441E-02
 3.900000E+00  1.500000E-01  1.179667E-02
 3.900000E+00  2.000000E-01  1.177472E-02
 3.900000E+00  2.500000E-01  1.174856E-02
 3.900000E+00  3.000000E-01  1.171820E-02
 3.900000E+00  3.500000E-01  1.168366E-02
 3.900000E+00  4.000000E-01  1.164498E-02
 3.900000E+00  4.500000E-01  1.160222E-02
 3.900000E+00  5.000000E-01  1.155543E-02
 3.900000E+00  5.500000E-01  1.150467E-02
 3.900000E+00  6.000000E-01  1.145001E-02
 3.900000E+00  6.500000E-01  1.139153E-02
 3.900000E+00  7.000000E-01  1.132927E-02
 3.900000E+00  7.500000E-01  1.126329E-02
 3.900000E+00  8.000000E-01  1.119362E-02
 3.900000E+00  8.500000E-01  1.112031E-02
 3.900000E+00  9.000000E-01  1.104338E-02
 3.900000E+00  9.500000E-01  1.096284E-02
 3.900000E+00  1.000000E+00  1.087871E-02
 3.900000E+00  1.050000E+00  1.079099E-02
 3.900000E+00  1.100000E+00  1.069970E-02
 3.900000E+00  1.150000E+00  1.060484E-02
 3.900000E+00  1.200000E+00  1.050640E-02
 3.900000E+00  1.250000E+00  1.040437E-02
 3.900000E+00  1.300000E+00  1.029873E-02
 3.900000E+00  1.350000E+00  1.018946E-02
 3.900000E+00  1.400000E+00  1.007653E-02
 3.900000E+00  1.450000E+00  9.959886E-03
 3.900000E+00  1.500000E+00  9.839490E-03
 3.900000E+00  1.550000E+00  9.715284E-03
 3.900000E+00  1.600000E+00  9.587211E-03
 3.900000E+00  1.650000E+00  9.455209E-03
 3.900000E+00  1.700000E+00  9.319220E-03
 3.900000E+00  1.750000E+00  9.179188E-03
 3.900000E+00  1.800000E+00  9.035064E-03
 3.900000E+00  1.850000E+00  8.886809E-03
 3.900000E+00  1.900000E+00  8.734390E-03
 3.900000E+00  1.950000E+00  8.577780E-03
 3.900000E+00  2.000000E+00  8.416952E-03
 3.900000E+00  2.050000E+00  8.251871E-03
 3.900000E+00  2.100000E+00  8.082487E-03
 3.900000E+00  2.150000E+00  7.908737E-03
 3.900000E+00  2.200000E+00  7.730547E-03
 3.900000E+00  2.250000E+00  7.547839E-03
 3.900000E+00  2.300000E+00  7.360554E-03
 3.900000E+00  2.350000E+00  7.168662E-03
 3.900000E+00  2.400000E+00  6.972181E-03
 3.900000E+00  2.450000E+00  6.771186E-03
 3.900000E+00  2.500000E+00  6.565813E-03
 3.900000E+00  2.550000E+00  6.356256E-03
 3.900000E+00  2.600000E+00  6.142757E-03
 3.900000E+00  2.650000E+00  5.925606E-03
 3.900000E+00  2.700000E+00  5.705124E-03
 3.900000E+00  2.750000E+00  5.481666E-03
 3.900000E+00  2.800000E+00  5.255621E-03
 3.900000E+00  2.850000E+00  5.027412E-03
 3.900000E+00  2.900000E+00  4.797506E-03
 3.900000E+00  2.950000E+00  4.566422E-03
 3.900000E+00  3.000000E+00  4.334729E-03
 3.900000E+00  3.050000E+00  4.103057E-03
 3.900000E+00  3.100000E+00  3.872089E-03
 3.900000E+00  3.150000E+00  3.642561E-03
 3.900000E+00  3.200000E+00  3.415251E-03
 3.900000E+00  3.250000E+00  3.190974E-03
 3.900000E+00  3.300000E+00  2.970564E-03
 3.900000E+00  3.350000E+00  2.754866E-03
 3.900000E+00  3.400000E+00  2.544719E-03
 3.900000E+00  3.450000E+00  2.340941E-03
 3.900000E+00  3.500000E+00  2.144307E-03
 3.900000E+00  3.550000E+00  1.955535E-03
 3.900000E+00  3.600000E+00  1.775266E-03
 3.900000E+00  3.650000E+00  1.604046E-03
 3.900000E+00  3.700000E+00  1.442323E-03
 3.900000E+00  3.750000E+00  1.290433E-03
 3.900000E+00  3.800000E+00  1.148603E-03
 3.900000E+00  3.850000E+00  1.016953E-03
 3.900000E+00  3.900000E+00  8.954971E-04
 3.900000E+00  3.950000E+00  7.841514E-04
 3.900000E+00  4.000000E+00  6.827358E-04
 3.900000E+00  4.050000E+00  5.909806E-04
 3.900000E+00  4.100000E+00  5.085322E-04
 3.900000E+00  4.150000E+00  4.349616E-04
 3.900000E+00  4.200000E+00  3.697746E-04
 3.900000E+00  4.250000E+00  3.124255E-04
 3.900000E+00  4.300000E+00  2.623305E-04
 3.900000E+00  4.350000E+00  2.188840E-04
 3.900000E+00  4.400000E+00  1.814727E-04
 3.900000E+00  4.450000E+00  1.494893E-04
 3.900000E+00  4.500000E+00  1.223437E-04
 3.900000E+00  4.550000E+00  9.947223E-05
 3.900000E+00  4.600000E+00  8.034409E-05
 3.900000E+00  4.650000E+00  6.446616E-05
 3.900000E+00  4.700000E+00  5.138559E-05
 3.900000E+00  4.750000E+00  4.069122E-05
 3.900000E+00  4.800000E+00  3.201389E-05
 3.900000E+00  4.850000E+00  2.502589E-05
 3.900000E+00  4.900000E+00  1.943972E-05
 3.900000E+00  4.950000E+00  1.500623E-05
 3.900000E+00  5.000000E+00  1.151218E-05
 3.900000E+00  5.050000E+00  8.777303E-06
 3.900000E+00  5.100000E+00  6.650994E-06
 3.900000E+00  5.150000E+00  5.008813E-06
 3.900000E+00  5.200000E+00  3.748958E-06
 3.900000E+00  5.250000E+00  2.788878E-06
 3.900000E+00  5.300000E+00  2.062158E-06
 3.900000E+00  5.350000E+00  1.515752E-06
 3.900000E+00  5.400000E+00  1.107607E-06
 3.900000E+00  5.450000E+00  8.046511E-07
 3.900000E+00  5.500000E+00  5.811132E-07
 3.900000E+00  5.550000E+00  4.171111E-07
 3.900000E+00  5.600000E+00  2.974606E-07
 3.900000E+00  5.650000E+00  2.106728E-07
 3.900000E+00  5.700000E+00  1.481173E-07
 3.900000E+00  5.750000E+00  1.033427E-07
 3.900000E+00  5.800000E+00  7.153956E-08
 3.900000E+00  5.850000E+00  4.913019E-08
 3.900000E+00  5.900000E+00  3.346270E-08
 3.900000E+00  5.950000E+00  2.258423E-08
 3.900000E+00  6.000000E+00  1.507181E-08
 3.900000E+00  6.050000E+00  9.903220E-09
 3.900000E+00  6.100000E+00  6.356507E-09
 3.900000E+00  6.150000E+00  3.930876E-09
 3.900000E+00  6.200000E+00  2.285234E-09
 3.900000E+00  6.250000E+00  1.191589E-09
 3.900000E+00  6.300000E+00  5.011636E-10
 3.900000E+00  6.350000E+00  1.211022E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  9.788789E-11
 3.950000E+00 -6.300000E+00  4.092861E-10
 3.950000E+00 -6.250000E+00  9.874132E-10
 3.950000E+00 -6.200000E+00  1.923285E-09
 3.950000E+00 -6.150000E+00  3.351380E-09
 3.950000E+00 -6.100000E+00  5.459402E-09
 3.950000E+00 -6.050000E+00  8.504014E-09
 3.950000E+00 -6.000000E+00  1.283524E-08
 3.950000E+00 -5.950000E+00  1.893228E-08
 3.950000E+00 -5.900000E+00  2.745354E-08
 3.950000E+00 -5.850000E+00  3.930381E-08
 3.950000E+00 -5.800000E+00  5.572340E-08
 3.950000E+00 -5.750000E+00  7.840683E-08
 3.950000E+00 -5.700000E+00  1.096617E-07
 3.950000E+00 -5.650000E+00  1.526200E-07
 3.950000E+00 -5.600000E+00  2.115132E-07
 3.950000E+00 -5.550000E+00  2.920207E-07
 3.950000E+00 -5.500000E+00  4.016951E-07
 3.950000E+00 -5.450000E+00  5.504692E-07
 3.950000E+00 -5.400000E+00  7.512504E-07
 3.950000E+00 -5.350000E+00  1.020620E-06
 3.950000E+00 -5.300000E+00  1.379672E-06
 3.950000E+00 -5.250000E+00  1.855040E-06
 3.950000E+00 -5.200000E+00  2.480174E-06
 3.950000E+00 -5.150000E+00  3.296927E-06
 3.950000E+00 -5.100000E+00  4.357462E-06
 3.950000E+00 -5.050000E+00  5.726476E-06
 3.950000E+00 -5.000000E+00  7.483653E-06
 3.950000E+00 -4.950000E+00  9.726249E-06
 3.950000E+00 -4.900000E+00  1.257171E-05
 3.950000E+00 -4.850000E+00  1.616024E-05
 3.950000E+00 -4.800000E+00  2.065737E-05
 3.950000E+00 -4.750000E+00  2.625644E-05
 3.950000E+00 -4.700000E+00  3.318120E-05
 3.950000E+00 -4.650000E+00  4.168821E-05
 3.950000E+00 -4.600000E+00  5.206906E-05
 3.950000E+00 -4.550000E+00  6.465212E-05
 3.950000E+00 -4.500000E+00  7.980347E-05
 3.950000E+00 -4.450000E+00  9.792701E-05
 3.950000E+00 -4.400000E+00  1.194637E-04
 3.950000E+00 -4.350000E+00  1.448897E-04
 3.950000E+00 -4.300000E+00  1.747144E-04
 3.950000E+00 -4.250000E+00  2.094764E-04
 3.950000E+00 -4.200000E+00  2.497393E-04
 3.950000E+00 -4.150000E+00  2.960847E-04
 3.950000E+00 -4.100000E+00  3.491034E-04
 3.950000E+00 -4.050000E+00  4.093833E-04
 3.950000E+00 -4.000000E+00  4.774952E-04
 3.950000E+00 -3.950000E+00  5.539776E-04
 3.950000E+00 -3.900000E+00  6.393209E-04
 3.950000E+00 -3.850000E+00  7.339526E-04
 3.950000E+00 -3.800000E+00  8.382257E-04
 3.950000E+00 -3.750000E+00  9.524086E-04
 3.950000E+00 -3.700000E+00  1.076679E-03
 3.950000E+00 -3.650000E+00  1.211118E-03
 3.950000E+00 -3.600000E+00  1.355710E-03
 3.950000E+00 -3.550000E+00  1.510343E-03
 3.950000E+00 -3.500000E+00  1.674805E-03
 3.950000E+00 -3.450000E+00  1.848795E-03
 3.950000E+00 -3.400000E+00  2.031919E-03
 3.950000E+00 -3.350000E+00  2.223702E-03
 3.950000E+00 -3.300000E+00  2.423593E-03
 3.950000E+00 -3.250000E+00  2.630974E-03
 3.950000E+00 -3.200000E+00  2.845170E-03
 3.950000E+00 -3.150000E+00  3.065462E-03
 3.950000E+00 -3.100000E+00  3.291102E-03
 3.950000E+00 -3.050000E+00  3.521323E-03
 3.950000E+00 -3.000000E+00  3.755354E-03
 3.950000E+00 -2.950000E+00  3.992425E-03
 3.950000E+00 -2.900000E+00  4.231779E-03
 3.950000E+00 -2.850000E+00  4.472667E-03
 3.950000E+00 -2.800000E+00  4.714358E-03
 3.950000E+00 -2.750000E+00  4.956136E-03
 3.950000E+00 -2.700000E+00  5.197313E-03
 3.950000E+00 -2.650000E+00  5.437236E-03
 3.950000E+00 -2.600000E+00  5.675298E-03
 3.950000E+00 -2.550000E+00  5.910953E-03
 3.950000E+00 -2.500000E+00  6.143724E-03
 3.950000E+00 -2.450000E+00  6.373201E-03
 3.950000E+00 -2.400000E+00  6.599043E-03
 3.950000E+00 -2.350000E+00  6.820964E-03
 3.950000E+00 -2.300000E+00  7.038725E-03
 3.950000E+00 -2.250000E+00  7.252124E-03
 3.950000E+00 -2.200000E+00  7.460988E-03
 3.950000E+00 -2.150000E+00  7.665166E-03
 3.950000E+00 -2.100000E+00  7.864533E-03
 3.950000E+00 -2.050000E+00  8.058985E-03
 3.950000E+00 -2.000000E+00  8.248438E-03
 3.950000E+00 -1.950000E+00  8.432826E-03
 3.950000E+00 -1.900000E+00  8.612090E-03
 3.950000E+00 -1.850000E+00  8.786179E-03
 3.950000E+00 -1.800000E+00  8.955036E-03
 3.950000E+00 -1.750000E+00  9.118601E-03
 3.950000E+00 -1.700000E+00  9.276804E-03
 3.950000E+00 -1.650000E+00  9.429576E-03
 3.950000E+00 -1.600000E+00  9.576847E-03
 3.950000E+00 -1.550000E+00  9.718559E-03
 3.950000E+00 -1.500000E+00  9.854669E-03
 3.950000E+00 -1.450000E+00  9.985159E-03
 3.950000E+00 -1.400000E+00  1.011003E-02
 3.950000E+00 -1.350000E+00  1.022930E-02
 3.950000E+00 -1.300000E+00  1.034302E-02
 3.950000E+00 -1.250000E+00  1.045122E-02
 3.950000E+00 -1.200000E+00  1.055394E-02
 3.950000E+00 -1.150000E+00  1.065123E-02
 3.950000E+00 -1.100000E+00  1.074313E-02
 3.950000E+00 -1.050000E+00  1.082966E-02
 3.950000E+00 -1.000000E+00  1.091086E-02
 3.950000E+00 -9.500000E-01  1.098679E-02
 3.950000E+00 -9.000000E-01  1.105750E-02
 3.950000E+00 -8.500000E-01  1.112309E-02
 3.950000E+00 -8.000000E-01  1.118366E-02
 3.950000E+00 -7.500000E-01  1.123933E-02
 3.950000E+00 -7.000000E-01  1.129026E-02
 3.950000E+00 -6.500000E-01  1.133658E-02
 3.950000E+00 -6.000000E-01  1.137846E-02
 3.950000E+00 -5.500000E-01  1.141602E-02
 3.950000E+00 -5.000000E-01  1.144939E-02
 3.950000E+00 -4.500000E-01  1.147866E-02
 3.950000E+00 -4.000000E-01  1.150390E-02
 3.950000E+00 -3.500000E-01  1.152516E-02
 3.950000E+00 -3.000000E-01  1.154244E-02
 3.950000E+00 -2.500000E-01  1.155575E-02
 3.950000E+00 -2.000000E-01  1.156506E-02
 3.950000E+00 -1.500000E-01  1.157034E-02
 3.950000E+00 -1.000000E-01  1.157154E-02
 3.950000E+00 -5.000000E-02  1.156864E-02
 3.950000E+00  0.000000E+00  1.156158E-02
 3.950000E+00  5.000000E-02  1.155036E-02
 3.950000E+00  1.000000E-01  1.153494E-02
 3.950000E+00  1.500000E-01  1.151532E-02
 3.950000E+00  2.000000E-01  1.149148E-02
 3.950000E+00  2.500000E-01  1.146343E-02
 3.950000E+00  3.000000E-01  1.143120E-02
 3.950000E+00  3.500000E-01  1.139481E-02
 3.950000E+00  4.000000E-01  1.135431E-02
 3.950000E+00  4.500000E-01  1.130975E-02
 3.950000E+00  5.000000E-01  1.126121E-02
 3.950000E+00  5.500000E-01  1.120875E-02
 3.950000E+00  6.000000E-01  1.115243E-02
 3.950000E+00  6.500000E-01  1.109232E-02
 3.950000E+00  7.000000E-01  1.102847E-02
 3.950000E+00  7.500000E-01  1.096091E-02
 3.950000E+00  8.000000E-01  1.088967E-02
 3.950000E+00  8.500000E-01  1.081478E-02
 3.950000E+00  9.000000E-01  1.073624E-02
 3.950000E+00  9.500000E-01  1.065407E-02
 3.950000E+00  1.000000E+00  1.056828E-02
 3.950000E+00  1.050000E+00  1.047887E-02
 3.950000E+00  1.100000E+00  1.038585E-02
 3.950000E+00  1.150000E+00  1.028921E-02
 3.950000E+00  1.200000E+00  1.018895E-02
 3.950000E+00  1.250000E+00  1.008507E-02
 3.950000E+00  1.300000E+00  9.977554E-03
 3.950000E+00  1.350000E+00  9.866376E-03
 3.950000E+00  1.400000E+00  9.751509E-03
 3.950000E+00  1.450000E+00  9.632917E-03
 3.950000E+00  1.500000E+00  9.510554E-03
 3.950000E+00  1.550000E+00  9.384371E-03
 3.950000E+00  1.600000E+00  9.254313E-03
 3.950000E+00  1.650000E+00  9.120325E-03
 3.950000E+00  1.700000E+00  8.982352E-03
 3.950000E+00  1.750000E+00  8.840344E-03
 3.950000E+00  1.800000E+00  8.694260E-03
 3.950000E+00  1.850000E+00  8.544068E-03
 3.950000E+00  1.900000E+00  8.389747E-03
 3.950000E+00  1.950000E+00  8.231286E-03
 3.950000E+00  2.000000E+00  8.068673E-03
 3.950000E+00  2.050000E+00  7.901896E-03
 3.950000E+00  2.100000E+00  7.730931E-03
 3.950000E+00  2.150000E+00  7.555743E-03
 3.950000E+00  2.200000E+00  7.376287E-03
 3.950000E+00  2.250000E+00  7.192522E-03
 3.950000E+00  2.300000E+00  7.004418E-03
 3.950000E+00  2.350000E+00  6.811981E-03
 3.950000E+00  2.400000E+00  6.615262E-03
 3.950000E+00  2.450000E+00  6.414373E-03
 3.950000E+00  2.500000E+00  6.209485E-03
 3.950000E+00  2.550000E+00  6.000829E-03
 3.950000E+00  2.600000E+00  5.788689E-03
 3.950000E+00  2.650000E+00  5.573394E-03
 3.950000E+00  2.700000E+00  5.355307E-03
 3.950000E+00  2.750000E+00  5.134827E-03
 3.950000E+00  2.800000E+00  4.912381E-03
 3.950000E+00  2.850000E+00  4.688433E-03
 3.950000E+00  2.900000E+00  4.463482E-03
 3.950000E+00  2.950000E+00  4.238076E-03
 3.950000E+00  3.000000E+00  4.012805E-03
 3.950000E+00  3.050000E+00  3.788312E-03
 3.950000E+00  3.100000E+00  3.565285E-03
 3.950000E+00  3.150000E+00  3.344452E-03
 3.950000E+00  3.200000E+00  3.126576E-03
 3.950000E+00  3.250000E+00  2.912441E-03
 3.950000E+00  3.300000E+00  2.702846E-03
 3.950000E+00  3.350000E+00  2.498584E-03
 3.950000E+00  3.400000E+00  2.300432E-03
 3.950000E+00  3.450000E+00  2.109133E-03
 3.950000E+00  3.500000E+00  1.925379E-03
 3.950000E+00  3.550000E+00  1.749790E-03
 3.950000E+00  3.600000E+00  1.582901E-03
 3.950000E+00  3.650000E+00  1.425149E-03
 3.950000E+00  3.700000E+00  1.276867E-03
 3.950000E+00  3.750000E+00  1.138276E-03
 3.950000E+00  3.800000E+00  1.009493E-03
 3.950000E+00  3.850000E+00  8.905324E-04
 3.950000E+00  3.900000E+00  7.813122E-04
 3.950000E+00  3.950000E+00  6.816624E-04
 3.950000E+00  4.000000E+00  5.913303E-04
 3.950000E+00  4.050000E+00  5.099875E-04
 3.950000E+00  4.100000E+00  4.372370E-04
 3.950000E+00  4.150000E+00  3.726214E-04
 3.950000E+00  4.200000E+00  3.156331E-04
 3.950000E+00  4.250000E+00  2.657266E-04
 3.950000E+00  4.300000E+00  2.223312E-04
 3.950000E+00  4.350000E+00  1.848644E-04
 3.950000E+00  4.400000E+00  1.527452E-04
 3.950000E+00  4.450000E+00  1.254053E-04
 3.950000E+00  4.500000E+00  1.022991E-04
 3.950000E+00  4.550000E+00  8.291084E-05
 3.950000E+00  4.600000E+00  6.675998E-05
 3.950000E+00  4.650000E+00  5.340446E-05
 3.950000E+00  4.700000E+00  4.244214E-05
 3.950000E+00  4.750000E+00  3.351116E-05
 3.950000E+00  4.800000E+00  2.628927E-05
 3.950000E+00  4.850000E+00  2.049255E-05
 3.950000E+00  4.900000E+00  1.587358E-05
 3.950000E+00  4.950000E+00  1.221928E-05
 3.950000E+00  5.000000E+00  9.348252E-06
 3.950000E+00  5.050000E+00  7.107921E-06
 3.950000E+00  5.100000E+00  5.371410E-06
 3.950000E+00  5.150000E+00  4.034331E-06
 3.950000E+00  5.200000E+00  3.011638E-06
 3.950000E+00  5.250000E+00  2.234637E-06
 3.950000E+00  5.300000E+00  1.648271E-06
 3.950000E+00  5.350000E+00  1.208726E-06
 3.950000E+00  5.400000E+00  8.813875E-07
 3.950000E+00  5.450000E+00  6.391277E-07
 3.950000E+00  5.500000E+00  4.608788E-07
 3.950000E+00  5.550000E+00  3.304439E-07
 3.950000E+00  5.600000E+00  2.355001E-07
 3.950000E+00  5.650000E+00  1.667614E-07
 3.950000E+00  5.700000E+00  1.172828E-07
 3.950000E+00  5.750000E+00  8.189684E-08
 3.950000E+00  5.800000E+00  5.676828E-08
 3.950000E+00  5.850000E+00  3.905605E-08
 3.950000E+00  5.900000E+00  2.666125E-08
 3.950000E+00  5.950000E+00  1.804221E-08
 3.950000E+00  6.000000E+00  1.207749E-08
 3.950000E+00  6.050000E+00  7.962348E-09
 3.950000E+00  6.100000E+00  5.128741E-09
 3.950000E+00  6.150000E+00  3.182833E-09
 3.950000E+00  6.200000E+00  1.856552E-09
 3.950000E+00  6.250000E+00  9.709135E-10
 3.950000E+00  6.300000E+00  4.092991E-10
 3.950000E+00  6.350000E+00  9.905225E-11
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  6.887632E-11
 4.000000E+00 -6.300000E+00  2.889431E-10
 4.000000E+00 -6.250000E+00  7.007108E-10
 4.000000E+00 -6.200000E+00  1.373849E-09
 4.000000E+00 -6.150000E+00  2.411842E-09
 4.000000E+00 -6.100000E+00  3.959717E-09
 4.000000E+00 -6.050000E+00  6.216326E-09
 4.000000E+00 -6.000000E+00  9.453183E-09
 4.000000E+00 -5.950000E+00  1.404211E-08
 4.000000E+00 -5.900000E+00  2.049371E-08
 4.000000E+00 -5.850000E+00  2.950948E-08
 4.000000E+00 -5.800000E+00  4.205145E-08
 4.000000E+00 -5.750000E+00  5.943645E-08
 4.000000E+00 -5.700000E+00  8.346363E-08
 4.000000E+00 -5.650000E+00  1.165860E-07
 4.000000E+00 -5.600000E+00  1.621346E-07
 4.000000E+00 -5.550000E+00  2.246019E-07
 4.000000E+00 -5.500000E+00  3.099867E-07
 4.000000E+00 -5.450000E+00  4.262024E-07
 4.000000E+00 -5.400000E+00  5.835556E-07
 4.000000E+00 -5.350000E+00  7.953104E-07
 4.000000E+00 -5.300000E+00  1.078373E-06
 4.000000E+00 -5.250000E+00  1.454146E-06
 4.000000E+00 -5.200000E+00  1.949605E-06
 4.000000E+00 -5.150000E+00  2.598656E-06
 4.000000E+00 -5.100000E+00  3.443775E-06
 4.000000E+00 -5.050000E+00  4.537937E-06
 4.000000E+00 -5.000000E+00  5.946739E-06
 4.000000E+00 -4.950000E+00  7.750648E-06
 4.000000E+00 -4.900000E+00  1.004730E-05
 4.000000E+00 -4.850000E+00  1.295382E-05
 4.000000E+00 -4.800000E+00  1.660916E-05
 4.000000E+00 -4.750000E+00  2.117655E-05
 4.000000E+00 -4.700000E+00  2.684604E-05
 4.000000E+00 -4.650000E+00  3.383714E-05
 4.000000E+00 -4.600000E+00  4.240126E-05
 4.000000E+00 -4.550000E+00  5.282388E-05
 4.000000E+00 -4.500000E+00  6.542611E-05
 4.000000E+00 -4.450000E+00  8.056553E-05
 4.000000E+00 -4.400000E+00  9.863623E-05
 4.000000E+00 -4.350000E+00  1.200682E-04
 4.000000E+00 -4.300000E+00  1.453261E-04
 4.000000E+00 -4.250000E+00  1.749069E-04
 4.000000E+00 -4.200000E+00  2.093370E-04
 4.000000E+00 -4.150000E+00  2.491665E-04
 4.000000E+00 -4.100000E+00  2.949623E-04
 4.000000E+00 -4.050000E+00  3.472980E-04
 4.000000E+00 -4.000000E+00  4.067413E-04
 4.000000E+00 -3.950000E+00  4.738402E-04
 4.000000E+00 -3.900000E+00  5.491086E-04
 4.000000E+00 -3.850000E+00  6.330126E-04
 4.000000E+00 -3.800000E+00  7.259584E-04
 4.000000E+00 -3.750000E+00  8.282822E-04
 4.000000E+00 -3.700000E+00  9.402424E-04
 4.000000E+00 -3.650000E+00  1.062013E-03
 4.000000E+00 -3.600000E+00  1.193681E-03
 4.000000E+00 -3.550000E+00  1.335242E-03
 4.000000E+00 -3.500000E+00  1.486598E-03
 4.000000E+00 -3.450000E+00  1.647559E-03
 4.000000E+00 -3.400000E+00  1.817843E-03
 4.000000E+00 -3.350000E+00  1.997080E-03
 4.000000E+00 -3.300000E+00  2.184817E-03
 4.000000E+00 -3.250000E+00  2.380523E-03
 4.000000E+00 -3.200000E+00  2.583600E-03
 4.000000E+00 -3.150000E+00  2.793395E-03
 4.000000E+00 -3.100000E+00  3.009211E-03
 4.000000E+00 -3.050000E+00  3.230323E-03
 4.000000E+00 -3.000000E+00  3.455989E-03
 4.000000E+00 -2.950000E+00  3.685456E-03
 4.000000E+00 -2.900000E+00  3.917971E-03
 4.000000E+00 -2.850000E+00  4.152783E-03
 4.000000E+00 -2.800000E+00  4.389143E-03
 4.000000E+00 -2.750000E+00  4.626315E-03
 4.000000E+00 -2.700000E+00  4.863580E-03
 4.000000E+00 -2.650000E+00  5.100249E-03
 4.000000E+00 -2.600000E+00  5.335678E-03
 4.000000E+00 -2.550000E+00  5.569278E-03
 4.000000E+00 -2.500000E+00  5.800530E-03
 4.000000E+00 -2.450000E+00  6.028981E-03
 4.000000E+00 -2.400000E+00  6.254246E-03
 4.000000E+00 -2.350000E+00  6.475994E-03
 4.000000E+00 -2.300000E+00  6.693945E-03
 4.000000E+00 -2.250000E+00  6.907852E-03
 4.000000E+00 -2.200000E+00  7.117500E-03
 4.000000E+00 -2.150000E+00  7.322699E-03
 4.000000E+00 -2.100000E+00  7.523282E-03
 4.000000E+00 -2.050000E+00  7.719110E-03
 4.000000E+00 -2.000000E+00  7.910066E-03
 4.000000E+00 -1.950000E+00  8.096055E-03
 4.000000E+00 -1.900000E+00  8.276999E-03
 4.000000E+00 -1.850000E+00  8.452825E-03
 4.000000E+00 -1.800000E+00  8.623467E-03
 4.000000E+00 -1.750000E+00  8.788852E-03
 4.000000E+00 -1.700000E+00  8.948905E-03
 4.000000E+00 -1.650000E+00  9.103550E-03
 4.000000E+00 -1.600000E+00  9.252714E-03
 4.000000E+00 -1.550000E+00  9.396337E-03
 4.000000E+00 -1.500000E+00  9.534376E-03
 4.000000E+00 -1.450000E+00  9.666814E-03
 4.000000E+00 -1.400000E+00  9.793657E-03
 4.000000E+00 -1.350000E+00  9.914934E-03
 4.000000E+00 -1.300000E+00  1.003069E-02
 4.000000E+00 -1.250000E+00  1.014096E-02
 4.000000E+00 -1.200000E+00  1.024581E-02
 4.000000E+00 -1.150000E+00  1.034527E-02
 4.000000E+00 -1.100000E+00  1.043936E-02
 4.000000E+00 -1.050000E+00  1.052812E-02
 4.000000E+00 -1.000000E+00  1.061156E-02
 4.000000E+00 -9.500000E-01  1.068971E-02
 4.000000E+00 -9.000000E-01  1.076262E-02
 4.000000E+00 -8.500000E-01  1.083034E-02
 4.000000E+00 -8.000000E-01  1.089293E-02
 4.000000E+00 -7.500000E-01  1.095051E-02
 4.000000E+00 -7.000000E-01  1.100316E-02
 4.000000E+00 -6.500000E-01  1.105101E-02
 4.000000E+00 -6.000000E-01  1.109417E-02
 4.000000E+00 -5.500000E-01  1.113276E-02
 4.000000E+00 -5.000000E-01  1.116688E-02
 4.000000E+00 -4.500000E-01  1.119661E-02
 4.000000E+00 -4.000000E-01  1.122203E-02
 4.000000E+00 -3.500000E-01  1.124318E-02
 4.000000E+00 -3.000000E-01  1.126011E-02
 4.000000E+00 -2.500000E-01  1.127283E-02
 4.000000E+00 -2.000000E-01  1.128135E-02
 4.000000E+00 -1.500000E-01  1.128566E-02
 4.000000E+00 -1.000000E-01  1.128576E-02
 4.000000E+00 -5.000000E-02  1.128163E-02
 4.000000E+00  0.000000E+00  1.127327E-02
 4.000000E+00  5.000000E-02  1.126067E-02
 4.000000E+00  1.000000E-01  1.124382E-02
 4.000000E+00  1.500000E-01  1.122272E-02
 4.000000E+00  2.000000E-01  1.119738E-02
 4.000000E+00  2.500000E-01  1.116779E-02
 4.000000E+00  3.000000E-01  1.113400E-02
 4.000000E+00  3.500000E-01  1.109603E-02
 4.000000E+00  4.000000E-01  1.105395E-02
 4.000000E+00  4.500000E-01  1.100781E-02
 4.000000E+00  5.000000E-01  1.095770E-02
 4.000000E+00  5.500000E-01  1.090368E-02
 4.000000E+00  6.000000E-01  1.084582E-02
 4.000000E+00  6.500000E-01  1.078418E-02
 4.000000E+00  7.000000E-01  1.071880E-02
 4.000000E+00  7.500000E-01  1.064972E-02
 4.000000E+00  8.000000E-01  1.057695E-02
 4.000000E+00  8.500000E-01  1.050051E-02
 4.000000E+00  9.000000E-01  1.042040E-02
 4.000000E+00  9.500000E-01  1.033661E-02
 4.000000E+00  1.000000E+00  1.024917E-02
 4.000000E+00  1.050000E+00  1.015807E-02
 4.000000E+00  1.100000E+00  1.006331E-02
 4.000000E+00  1.150000E+00  9.964903E-03
 4.000000E+00  1.200000E+00  9.862844E-03
 4.000000E+00  1.250000E+00  9.757130E-03
 4.000000E+00  1.300000E+00  9.647751E-03
 4.000000E+00  1.350000E+00  9.534692E-03
 4.000000E+00  1.400000E+00  9.417927E-03
 4.000000E+00  1.450000E+00  9.297427E-03
 4.000000E+00  1.500000E+00  9.173152E-03
 4.000000E+00  1.550000E+00  9.045058E-03
 4.000000E+00  1.600000E+00  8.913098E-03
 4.000000E+00  1.650000E+00  8.777220E-03
 4.000000E+00  1.700000E+00  8.637378E-03
 4.000000E+00  1.750000E+00  8.493528E-03
 4.000000E+00  1.800000E+00  8.345636E-03
 4.000000E+00  1.850000E+00  8.193679E-03
 4.000000E+00  1.900000E+00  8.037649E-03
 4.000000E+00  1.950000E+00  7.877548E-03
 4.000000E+00  2.000000E+00  7.713385E-03
 4.000000E+00  2.050000E+00  7.545172E-03
 4.000000E+00  2.100000E+00  7.372914E-03
 4.000000E+00  2.150000E+00  7.196607E-03
 4.000000E+00  2.200000E+00  7.016243E-03
 4.000000E+00  2.250000E+00  6.831816E-03
 4.000000E+00  2.300000E+00  6.643335E-03
 4.000000E+00  2.350000E+00  6.450843E-03
 4.000000E+00  2.400000E+00  6.254430E-03
 4.000000E+00  2.450000E+00  6.054240E-03
 4.000000E+00  2.500000E+00  5.850484E-03
 4.000000E+00  2.550000E+00  5.643427E-03
 4.000000E+00  2.600000E+00  5.433392E-03
 4.000000E+00  2.650000E+00  5.220744E-03
 4.000000E+00  2.700000E+00  5.005886E-03
 4.000000E+00  2.750000E+00  4.789250E-03
 4.000000E+00  2.800000E+00  4.571300E-03
 4.000000E+00  2.850000E+00  4.352531E-03
 4.000000E+00  2.900000E+00  4.133470E-03
 4.000000E+00  2.950000E+00  3.914683E-03
 4.000000E+00  3.000000E+00  3.696773E-03
 4.000000E+00  3.050000E+00  3.480386E-03
 4.000000E+00  3.100000E+00  3.266200E-03
 4.000000E+00  3.150000E+00  3.054927E-03
 4.000000E+00  3.200000E+00  2.847298E-03
 4.000000E+00  3.250000E+00  2.644059E-03
 4.000000E+00  3.300000E+00  2.445954E-03
 4.000000E+00  3.350000E+00  2.253716E-03
 4.000000E+00  3.400000E+00  2.068048E-03
 4.000000E+00  3.450000E+00  1.889609E-03
 4.000000E+00  3.500000E+00  1.718998E-03
 4.000000E+00  3.550000E+00  1.556733E-03
 4.000000E+00  3.600000E+00  1.403244E-03
 4.000000E+00  3.650000E+00  1.258860E-03
 4.000000E+00  3.700000E+00  1.123801E-03
 4.000000E+00  3.750000E+00  9.981845E-04
 4.000000E+00  3.800000E+00  8.820261E-04
 4.000000E+00  3.850000E+00  7.752471E-04
 4.000000E+00  3.900000E+00  6.776833E-04
 4.000000E+00  3.950000E+00  5.890934E-04
 4.000000E+00  4.000000E+00  5.091666E-04
 4.000000E+00  4.050000E+00  4.375303E-04
 4.000000E+00  4.100000E+00  3.737575E-04
 4.000000E+00  4.150000E+00  3.173755E-04
 4.000000E+00  4.200000E+00  2.678752E-04
 4.000000E+00  4.250000E+00  2.247217E-04
 4.000000E+00  4.300000E+00  1.873661E-04
 4.000000E+00  4.350000E+00  1.552567E-04
 4.000000E+00  4.400000E+00  1.278503E-04
 4.000000E+00  4.450000E+00  1.046218E-04
 4.000000E+00  4.500000E+00  8.507211E-05
 4.000000E+00  4.550000E+00  6.873431E-05
 4.000000E+00  4.600000E+00  5.517748E-05
 4.000000E+00  4.650000E+00  4.400882E-05
 4.000000E+00  4.700000E+00  3.487423E-05
 4.000000E+00  4.750000E+00  2.745777E-05
 4.000000E+00  4.800000E+00  2.148032E-05
 4.000000E+00  4.850000E+00  1.669772E-05
 4.000000E+00  4.900000E+00  1.289865E-05
 4.000000E+00  4.950000E+00  9.902124E-06
 4.000000E+00  5.000000E+00  7.554933E-06
 4.000000E+00  5.050000E+00  5.728800E-06
 4.000000E+00  5.100000E+00  4.317517E-06
 4.000000E+00  5.150000E+00  3.234058E-06
 4.000000E+00  5.200000E+00  2.407794E-06
 4.000000E+00  5.250000E+00  1.781890E-06
 4.000000E+00  5.300000E+00  1.310956E-06
 4.000000E+00  5.350000E+00  9.590002E-07
 4.000000E+00  5.400000E+00  6.976843E-07
 4.000000E+00  5.450000E+00  5.048716E-07
 4.000000E+00  5.500000E+00  3.634258E-07
 4.000000E+00  5.550000E+00  2.602149E-07
 4.000000E+00  5.600000E+00  1.852819E-07
 4.000000E+00  5.650000E+00  1.311512E-07
 4.000000E+00  5.700000E+00  9.225526E-08
 4.000000E+00  5.750000E+00  6.446979E-08
 4.000000E+00  5.800000E+00  4.474856E-08
 4.000000E+00  5.850000E+00  3.084531E-08
 4.000000E+00  5.900000E+00  2.110757E-08
 4.000000E+00  5.950000E+00  1.432562E-08
 4.000000E+00  6.000000E+00  9.621633E-09
 4.000000E+00  6.050000E+00  6.366592E-09
 4.000000E+00  6.100000E+00  4.116834E-09
 4.000000E+00  6.150000E+00  2.564917E-09
 4.000000E+00  6.200000E+00  1.501759E-09
 4.000000E+00  6.250000E+00  7.879950E-10
 4.000000E+00  6.300000E+00  3.330696E-10
 4.000000E+00  6.350000E+00  8.074309E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  4.541622E-11
 4.050000E+00 -6.300000E+00  1.916900E-10
 4.050000E+00 -6.250000E+00  4.692570E-10
 4.050000E+00 -6.200000E+00  9.309587E-10
 4.050000E+00 -6.150000E+00  1.656009E-09
 4.050000E+00 -6.100000E+00  2.756289E-09
 4.050000E+00 -6.050000E+00  4.385978E-09
 4.050000E+00 -6.000000E+00  6.756106E-09
 4.050000E+00 -5.950000E+00  1.015563E-08
 4.050000E+00 -5.900000E+00  1.498085E-08
 4.050000E+00 -5.850000E+00  2.177539E-08
 4.050000E+00 -5.800000E+00  3.128445E-08
 4.050000E+00 -5.750000E+00  4.452905E-08
 4.050000E+00 -5.700000E+00  6.290807E-08
 4.050000E+00 -5.650000E+00  8.833605E-08
 4.050000E+00 -5.600000E+00  1.234241E-07
 4.050000E+00 -5.550000E+00  1.717076E-07
 4.050000E+00 -5.500000E+00  2.379232E-07
 4.050000E+00 -5.450000E+00  3.283350E-07
 4.050000E+00 -5.400000E+00  4.511181E-07
 4.050000E+00 -5.350000E+00  6.168138E-07
 4.050000E+00 -5.300000E+00  8.388895E-07
 4.050000E+00 -5.250000E+00  1.134447E-06
 4.050000E+00 -5.200000E+00  1.525126E-06
 4.050000E+00 -5.150000E+00  2.038252E-06
 4.050000E+00 -5.100000E+00  2.708235E-06
 4.050000E+00 -5.050000E+00  3.578198E-06
 4.050000E+00 -5.000000E+00  4.701802E-06
 4.050000E+00 -4.950000E+00  6.145164E-06
 4.050000E+00 -4.900000E+00  7.988866E-06
 4.050000E+00 -4.850000E+00  1.033000E-05
 4.050000E+00 -4.800000E+00  1.328434E-05
 4.050000E+00 -4.750000E+00  1.698865E-05
 4.050000E+00 -4.700000E+00  2.160317E-05
 4.050000E+00 -4.650000E+00  2.731427E-05
 4.050000E+00 -4.600000E+00  3.433705E-05
 4.050000E+00 -4.550000E+00  4.291770E-05
 4.050000E+00 -4.500000E+00  5.333550E-05
 4.050000E+00 -4.450000E+00  6.590408E-05
 4.050000E+00 -4.400000E+00  8.097226E-05
 4.050000E+00 -4.350000E+00  9.892417E-05
 4.050000E+00 -4.300000E+00  1.201790E-04
 4.050000E+00 -4.250000E+00  1.451897E-04
 4.050000E+00 -4.200000E+00  1.744415E-04
 4.050000E+00 -4.150000E+00  2.084474E-04
 4.050000E+00 -4.100000E+00  2.477432E-04
 4.050000E+00 -4.050000E+00  2.928787E-04
 4.050000E+00 -4.000000E+00  3.444076E-04
 4.050000E+00 -3.950000E+00  4.028749E-04
 4.050000E+00 -3.900000E+00  4.688046E-04
 4.050000E+00 -3.850000E+00  5.426866E-04
 4.050000E+00 -3.800000E+00  6.249654E-04
 4.050000E+00 -3.750000E+00  7.160298E-04
 4.050000E+00 -3.700000E+00  8.162047E-04
 4.050000E+00 -3.650000E+00  9.257439E-04
 4.050000E+00 -3.600000E+00  1.044824E-03
 4.050000E+00 -3.550000E+00  1.173539E-03
 4.050000E+00 -3.500000E+00  1.311897E-03
 4.050000E+00 -3.450000E+00  1.459816E-03
 4.050000E+00 -3.400000E+00  1.617124E-03
 4.050000E+00 -3.350000E+00  1.783554E-03
 4.050000E+00 -3.300000E+00  1.958754E-03
 4.050000E+00 -3.250000E+00  2.142287E-03
 4.050000E+00 -3.200000E+00  2.333638E-03
 4.050000E+00 -3.150000E+00  2.532230E-03
 4.050000E+00 -3.100000E+00  2.737430E-03
 4.050000E+00 -3.050000E+00  2.948569E-03
 4.050000E+00 -3.000000E+00  3.164944E-03
 4.050000E+00 -2.950000E+00  3.385837E-03
 4.050000E+00 -2.900000E+00  3.610515E-03
 4.050000E+00 -2.850000E+00  3.838235E-03
 4.050000E+00 -2.800000E+00  4.068248E-03
 4.050000E+00 -2.750000E+00  4.299807E-03
 4.050000E+00 -2.700000E+00  4.532174E-03
 4.050000E+00 -2.650000E+00  4.764636E-03
 4.050000E+00 -2.600000E+00  4.996517E-03
 4.050000E+00 -2.550000E+00  5.227194E-03
 4.050000E+00 -2.500000E+00  5.456108E-03
 4.050000E+00 -2.450000E+00  5.682766E-03
 4.050000E+00 -2.400000E+00  5.906737E-03
 4.050000E+00 -2.350000E+00  6.127650E-03
 4.050000E+00 -2.300000E+00  6.345178E-03
 4.050000E+00 -2.250000E+00  6.559031E-03
 4.050000E+00 -2.200000E+00  6.768949E-03
 4.050000E+00 -2.150000E+00  6.974698E-03
 4.050000E+00 -2.100000E+00  7.176070E-03
 4.050000E+00 -2.050000E+00  7.372884E-03
 4.050000E+00 -2.000000E+00  7.564988E-03
 4.050000E+00 -1.950000E+00  7.752256E-03
 4.050000E+00 -1.900000E+00  7.934581E-03
 4.050000E+00 -1.850000E+00  8.111871E-03
 4.050000E+00 -1.800000E+00  8.284041E-03
 4.050000E+00 -1.750000E+00  8.451007E-03
 4.050000E+00 -1.700000E+00  8.612686E-03
 4.050000E+00 -1.650000E+00  8.768992E-03
 4.050000E+00 -1.600000E+00  8.919848E-03
 4.050000E+00 -1.550000E+00  9.065189E-03
 4.050000E+00 -1.500000E+00  9.204970E-03
 4.050000E+00 -1.450000E+00  9.339171E-03
 4.050000E+00 -1.400000E+00  9.467800E-03
 4.050000E+00 -1.350000E+00  9.590885E-03
 4.050000E+00 -1.300000E+00  9.708469E-03
 4.050000E+00 -1.250000E+00  9.820602E-03
 4.050000E+00 -1.200000E+00  9.927329E-03
 4.050000E+00 -1.150000E+00  1.002869E-02
 4.050000E+00 -1.100000E+00  1.012470E-02
 4.050000E+00 -1.050000E+00  1.021537E-02
 4.050000E+00 -1.000000E+00  1.030073E-02
 4.050000E+00 -9.500000E-01  1.038077E-02
 4.050000E+00 -9.000000E-01  1.045553E-02
 4.050000E+00 -8.500000E-01  1.052503E-02
 4.050000E+00 -8.000000E-01  1.058932E-02
 4.050000E+00 -7.500000E-01  1.064847E-02
 4.050000E+00 -7.000000E-01  1.070257E-02
 4.050000E+00 -6.500000E-01  1.075170E-02
 4.050000E+00 -6.000000E-01  1.079595E-02
 4.050000E+00 -5.500000E-01  1.083543E-02
 4.050000E+00 -5.000000E-01  1.087022E-02
 4.050000E+00 -4.500000E-01  1.090040E-02
 4.050000E+00 -4.000000E-01  1.092606E-02
 4.050000E+00 -3.500000E-01  1.094724E-02
 4.050000E+00 -3.000000E-01  1.096400E-02
 4.050000E+00 -2.500000E-01  1.097637E-02
 4.050000E+00 -2.000000E-01  1.098437E-02
 4.050000E+00 -1.500000E-01  1.098803E-02
 4.050000E+00 -1.000000E-01  1.098736E-02
 4.050000E+00 -5.000000E-02  1.098236E-02
 4.050000E+00  0.000000E+00  1.097304E-02
 4.050000E+00  5.000000E-02  1.095941E-02
 4.050000E+00  1.000000E-01  1.094147E-02
 4.050000E+00  1.500000E-01  1.091921E-02
 4.050000E+00  2.000000E-01  1.089265E-02
 4.050000E+00  2.500000E-01  1.086181E-02
 4.050000E+00  3.000000E-01  1.082670E-02
 4.050000E+00  3.500000E-01  1.078738E-02
 4.050000E+00  4.000000E-01  1.074391E-02
 4.050000E+00  4.500000E-01  1.069636E-02
 4.050000E+00  5.000000E-01  1.064482E-02
 4.050000E+00  5.500000E-01  1.058937E-02
 4.050000E+00  6.000000E-01  1.053008E-02
 4.050000E+00  6.500000E-01  1.046700E-02
 4.050000E+00  7.000000E-01  1.040017E-02
 4.050000E+00  7.500000E-01  1.032963E-02
 4.050000E+00  8.000000E-01  1.025537E-02
 4.050000E+00  8.500000E-01  1.017740E-02
 4.050000E+00  9.000000E-01  1.009573E-02
 4.050000E+00  9.500000E-01  1.001035E-02
 4.050000E+00  1.000000E+00  9.921269E-03
 4.050000E+00  1.050000E+00  9.828489E-03
 4.050000E+00  1.100000E+00  9.732018E-03
 4.050000E+00  1.150000E+00  9.631863E-03
 4.050000E+00  1.200000E+00  9.528029E-03
 4.050000E+00  1.250000E+00  9.420516E-03
 4.050000E+00  1.300000E+00  9.309320E-03
 4.050000E+00  1.350000E+00  9.194431E-03
 4.050000E+00  1.400000E+00  9.075830E-03
 4.050000E+00  1.450000E+00  8.953493E-03
 4.050000E+00  1.500000E+00  8.827389E-03
 4.050000E+00  1.550000E+00  8.697483E-03
 4.050000E+00  1.600000E+00  8.563734E-03
 4.050000E+00  1.650000E+00  8.426101E-03
 4.050000E+00  1.700000E+00  8.284543E-03
 4.050000E+00  1.750000E+00  8.139025E-03
 4.050000E+00  1.800000E+00  7.989522E-03
 4.050000E+00  1.850000E+00  7.836021E-03
 4.050000E+00  1.900000E+00  7.678526E-03
 4.050000E+00  1.950000E+00  7.517056E-03
 4.050000E+00  2.000000E+00  7.351642E-03
 4.050000E+00  2.050000E+00  7.182320E-03
 4.050000E+00  2.100000E+00  7.009127E-03
 4.050000E+00  2.150000E+00  6.832095E-03
 4.050000E+00  2.200000E+00  6.651255E-03
 4.050000E+00  2.250000E+00  6.466640E-03
 4.050000E+00  2.300000E+00  6.278303E-03
 4.050000E+00  2.350000E+00  6.086325E-03
 4.050000E+00  2.400000E+00  5.890834E-03
 4.050000E+00  2.450000E+00  5.692013E-03
 4.050000E+00  2.500000E+00  5.490106E-03
 4.050000E+00  2.550000E+00  5.285415E-03
 4.050000E+00  2.600000E+00  5.078293E-03
 4.050000E+00  2.650000E+00  4.869140E-03
 4.050000E+00  2.700000E+00  4.658390E-03
 4.050000E+00  2.750000E+00  4.446506E-03
 4.050000E+00  2.800000E+00  4.233980E-03
 4.050000E+00  2.850000E+00  4.021329E-03
 4.050000E+00  2.900000E+00  3.809099E-03
 4.050000E+00  2.950000E+00  3.597865E-03
 4.050000E+00  3.000000E+00  3.388234E-03
 4.050000E+00  3.050000E+00  3.180840E-03
 4.050000E+00  3.100000E+00  2.976344E-03
 4.050000E+00  3.150000E+00  2.775425E-03
 4.050000E+00  3.200000E+00  2.578775E-03
 4.050000E+00  3.250000E+00  2.387083E-03
 4.050000E+00  3.300000E+00  2.201033E-03
 4.050000E+00  3.350000E+00  2.021283E-03
 4.050000E+00  3.400000E+00  1.848454E-03
 4.050000E+00  3.450000E+00  1.683115E-03
 4.050000E+00  3.500000E+00  1.525765E-03
 4.050000E+00  3.550000E+00  1.376823E-03
 4.050000E+00  3.600000E+00  1.236613E-03
 4.050000E+00  3.650000E+00  1.105357E-03
 4.050000E+00  3.700000E+00  9.831780E-04
 4.050000E+00  3.750000E+00  8.700947E-04
 4.050000E+00  3.800000E+00  7.660346E-04
 4.050000E+00  3.850000E+00  6.708401E-04
 4.050000E+00  3.900000E+00  5.842790E-04
 4.050000E+00  3.950000E+00  5.060535E-04
 4.050000E+00  4.000000E+00  4.358094E-04
 4.050000E+00  4.050000E+00  3.731438E-04
 4.050000E+00  4.100000E+00  3.176127E-04
 4.050000E+00  4.150000E+00  2.687396E-04
 4.050000E+00  4.200000E+00  2.260239E-04
 4.050000E+00  4.250000E+00  1.889504E-04
 4.050000E+00  4.300000E+00  1.569987E-04
 4.050000E+00  4.350000E+00  1.296536E-04
 4.050000E+00  4.400000E+00  1.064136E-04
 4.050000E+00  4.450000E+00  8.679893E-05
 4.050000E+00  4.500000E+00  7.035831E-05
 4.050000E+00  4.550000E+00  5.667321E-05
 4.050000E+00  4.600000E+00  4.536082E-05
 4.050000E+00  4.650000E+00  3.607521E-05
 4.050000E+00  4.700000E+00  2.850718E-05
 4.050000E+00  4.750000E+00  2.238305E-05
 4.050000E+00  4.800000E+00  1.746292E-05
 4.050000E+00  4.850000E+00  1.353839E-05
 4.050000E+00  4.900000E+00  1.043023E-05
 4.050000E+00  4.950000E+00  7.985860E-06
 4.050000E+00  5.000000E+00  6.076707E-06
 4.050000E+00  5.050000E+00  4.595638E-06
 4.050000E+00  5.100000E+00  3.454306E-06
 4.050000E+00  5.150000E+00  2.580599E-06
 4.050000E+00  5.200000E+00  1.916203E-06
 4.050000E+00  5.250000E+00  1.414361E-06
 4.050000E+00  5.300000E+00  1.037864E-06
 4.050000E+00  5.350000E+00  7.573088E-07
 4.050000E+00  5.400000E+00  5.496231E-07
 4.050000E+00  5.450000E+00  3.968422E-07
 4.050000E+00  5.500000E+00  2.851017E-07
 4.050000E+00  5.550000E+00  2.038085E-07
 4.050000E+00  5.600000E+00  1.449545E-07
 4.050000E+00  5.650000E+00  1.025467E-07
 4.050000E+00  5.700000E+00  7.213765E-08
 4.050000E+00  5.750000E+00  5.044689E-08
 4.050000E+00  5.800000E+00  3.506299E-08
 4.050000E+00  5.850000E+00  2.421691E-08
 4.050000E+00  5.900000E+00  1.661374E-08
 4.050000E+00  5.950000E+00  1.130962E-08
 4.050000E+00  6.000000E+00  7.621827E-09
 4.050000E+00  6.050000E+00  5.062046E-09
 4.050000E+00  6.100000E+00  3.286093E-09
 4.050000E+00  6.150000E+00  2.055490E-09
 4.050000E+00  6.200000E+00  1.208117E-09
 4.050000E+00  6.250000E+00  6.361050E-10
 4.050000E+00  6.300000E+00  2.696131E-10
 4.050000E+00  6.350000E+00  6.547804E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  2.744681E-11
 4.100000E+00 -6.300000E+00  1.170605E-10
 4.100000E+00 -6.250000E+00  2.911690E-10
 4.100000E+00 -6.200000E+00  5.891503E-10
 4.100000E+00 -6.150000E+00  1.071022E-09
 4.100000E+00 -6.100000E+00  1.822753E-09
 4.100000E+00 -6.050000E+00  2.964005E-09
 4.100000E+00 -6.000000E+00  4.659341E-09
 4.100000E+00 -5.950000E+00  7.134223E-09
 4.100000E+00 -5.900000E+00  1.069717E-08
 4.100000E+00 -5.850000E+00  1.577022E-08
 4.100000E+00 -5.800000E+00  2.293079E-08
 4.100000E+00 -5.750000E+00  3.296994E-08
 4.100000E+00 -5.700000E+00  4.697313E-08
 4.100000E+00 -5.650000E+00  6.642993E-08
 4.100000E+00 -5.600000E+00  9.337789E-08
 4.100000E+00 -5.550000E+00  1.305836E-07
 4.100000E+00 -5.500000E+00  1.817622E-07
 4.100000E+00 -5.450000E+00  2.518368E-07
 4.100000E+00 -5.400000E+00  3.472451E-07
 4.100000E+00 -5.350000E+00  4.763075E-07
 4.100000E+00 -5.300000E+00  6.496857E-07
 4.100000E+00 -5.250000E+00  8.809690E-07
 4.100000E+00 -5.200000E+00  1.187430E-06
 4.100000E+00 -5.150000E+00  1.590982E-06
 4.100000E+00 -5.100000E+00  2.119349E-06
 4.100000E+00 -5.050000E+00  2.807438E-06
 4.100000E+00 -5.000000E+00  3.698859E-06
 4.100000E+00 -4.950000E+00  4.847565E-06
 4.100000E+00 -4.900000E+00  6.319576E-06
 4.100000E+00 -4.850000E+00  8.194795E-06
 4.100000E+00 -4.800000E+00  1.056897E-05
 4.100000E+00 -4.750000E+00  1.355584E-05
 4.100000E+00 -4.700000E+00  1.728955E-05
 4.100000E+00 -4.650000E+00  2.192717E-05
 4.100000E+00 -4.600000E+00  2.765133E-05
 4.100000E+00 -4.550000E+00  3.467267E-05
 4.100000E+00 -4.500000E+00  4.323197E-05
 4.100000E+00 -4.450000E+00  5.360188E-05
 4.100000E+00 -4.400000E+00  6.608817E-05
 4.100000E+00 -4.350000E+00  8.103053E-05
 4.100000E+00 -4.300000E+00  9.880305E-05
 4.100000E+00 -4.250000E+00  1.198140E-04
 4.100000E+00 -4.200000E+00  1.445051E-04
 4.100000E+00 -4.150000E+00  1.733486E-04
 4.100000E+00 -4.100000E+00  2.068436E-04
 4.100000E+00 -4.050000E+00  2.455091E-04
 4.100000E+00 -4.000000E+00  2.898756E-04
 4.100000E+00 -3.950000E+00  3.404747E-04
 4.100000E+00 -3.900000E+00  3.978278E-04
 4.100000E+00 -3.850000E+00  4.624352E-04
 4.100000E+00 -3.800000E+00  5.347650E-04
 4.100000E+00 -3.750000E+00  6.152440E-04
 4.100000E+00 -3.700000E+00  7.042484E-04
 4.100000E+00 -3.650000E+00  8.020969E-04
 4.100000E+00 -3.600000E+00  9.090427E-04
 4.100000E+00 -3.550000E+00  1.025267E-03
 4.100000E+00 -3.500000E+00  1.150873E-03
 4.100000E+00 -3.450000E+00  1.285880E-03
 4.100000E+00 -3.400000E+00  1.430217E-03
 4.100000E+00 -3.350000E+00  1.583722E-03
 4.100000E+00 -3.300000E+00  1.746143E-03
 4.100000E+00 -3.250000E+00  1.917136E-03
 4.100000E+00 -3.200000E+00  2.096280E-03
 4.100000E+00 -3.150000E+00  2.283077E-03
 4.100000E+00 -3.100000E+00  2.476972E-03
 4.100000E+00 -3.050000E+00  2.677358E-03
 4.100000E+00 -3.000000E+00  2.883592E-03
 4.100000E+00 -2.950000E+00  3.095001E-03
 4.100000E+00 -2.900000E+00  3.310884E-03
 4.100000E+00 -2.850000E+00  3.530523E-03
 4.100000E+00 -2.800000E+00  3.753182E-03
 4.100000E+00 -2.750000E+00  3.978117E-03
 4.100000E+00 -2.700000E+00  4.204584E-03
 4.100000E+00 -2.650000E+00  4.431855E-03
 4.100000E+00 -2.600000E+00  4.659234E-03
 4.100000E+00 -2.550000E+00  4.886070E-03
 4.100000E+00 -2.500000E+00  5.111769E-03
 4.100000E+00 -2.450000E+00  5.335800E-03
 4.100000E+00 -2.400000E+00  5.557693E-03
 4.100000E+00 -2.350000E+00  5.777032E-03
 4.100000E+00 -2.300000E+00  5.993447E-03
 4.100000E+00 -2.250000E+00  6.206603E-03
 4.100000E+00 -2.200000E+00  6.416195E-03
 4.100000E+00 -2.150000E+00  6.621945E-03
 4.100000E+00 -2.100000E+00  6.823602E-03
 4.100000E+00 -2.050000E+00  7.020942E-03
 4.100000E+00 -2.000000E+00  7.213773E-03
 4.100000E+00 -1.950000E+00  7.401933E-03
 4.100000E+00 -1.900000E+00  7.585285E-03
 4.100000E+00 -1.850000E+00  7.763713E-03
 4.100000E+00 -1.800000E+00  7.937112E-03
 4.100000E+00 -1.750000E+00  8.105382E-03
 4.100000E+00 -1.700000E+00  8.268428E-03
 4.100000E+00 -1.650000E+00  8.426156E-03
 4.100000E+00 -1.600000E+00  8.578480E-03
 4.100000E+00 -1.550000E+00  8.725329E-03
 4.100000E+00 -1.500000E+00  8.866653E-03
 4.100000E+00 -1.450000E+00  9.002429E-03
 4.100000E+00 -1.400000E+00  9.132657E-03
 4.100000E+00 -1.350000E+00  9.257366E-03
 4.100000E+00 -1.300000E+00  9.376594E-03
 4.100000E+00 -1.250000E+00  9.490388E-03
 4.100000E+00 -1.200000E+00  9.598788E-03
 4.100000E+00 -1.150000E+00  9.701826E-03
 4.100000E+00 -1.100000E+00  9.799518E-03
 4.100000E+00 -1.050000E+00  9.891870E-03
 4.100000E+00 -1.000000E+00  9.978882E-03
 4.100000E+00 -9.500000E-01  1.006055E-02
 4.100000E+00 -9.000000E-01  1.013689E-02
 4.100000E+00 -8.500000E-01  1.020791E-02
 4.100000E+00 -8.000000E-01  1.027364E-02
 4.100000E+00 -7.500000E-01  1.033413E-02
 4.100000E+00 -7.000000E-01  1.038945E-02
 4.100000E+00 -6.500000E-01  1.043967E-02
 4.100000E+00 -6.000000E-01  1.048487E-02
 4.100000E+00 -5.500000E-01  1.052513E-02
 4.100000E+00 -5.000000E-01  1.056053E-02
 4.100000E+00 -4.500000E-01  1.059117E-02
 4.100000E+00 -4.000000E-01  1.061710E-02
 4.100000E+00 -3.500000E-01  1.063840E-02
 4.100000E+00 -3.000000E-01  1.065512E-02
 4.100000E+00 -2.500000E-01  1.066731E-02
 4.100000E+00 -2.000000E-01  1.067500E-02
 4.100000E+00 -1.500000E-01  1.067824E-02
 4.100000E+00 -1.000000E-01  1.067704E-02
 4.100000E+00 -5.000000E-02  1.067143E-02
 4.100000E+00  0.000000E+00  1.066141E-02
 4.100000E+00  5.000000E-02  1.064701E-02
 4.100000E+00  1.000000E-01  1.062821E-02
 4.100000E+00  1.500000E-01  1.060504E-02
 4.100000E+00  2.000000E-01  1.057749E-02
 4.100000E+00  2.500000E-01  1.054559E-02
 4.100000E+00  3.000000E-01  1.050936E-02
 4.100000E+00  3.500000E-01  1.046887E-02
 4.100000E+00  4.000000E-01  1.042418E-02
 4.100000E+00  4.500000E-01  1.037538E-02
 4.100000E+00  5.000000E-01  1.032255E-02
 4.100000E+00  5.500000E-01  1.026578E-02
 4.100000E+00  6.000000E-01  1.020515E-02
 4.100000E+00  6.500000E-01  1.014071E-02
 4.100000E+00  7.000000E-01  1.007250E-02
 4.100000E+00  7.500000E-01  1.000054E-02
 4.100000E+00  8.000000E-01  9.924831E-03
 4.100000E+00  8.500000E-01  9.845380E-03
 4.100000E+00  9.000000E-01  9.762179E-03
 4.100000E+00  9.500000E-01  9.675229E-03
 4.100000E+00  1.000000E+00  9.584535E-03
 4.100000E+00  1.050000E+00  9.490107E-03
 4.100000E+00  1.100000E+00  9.391957E-03
 4.100000E+00  1.150000E+00  9.290098E-03
 4.100000E+00  1.200000E+00  9.184539E-03
 4.100000E+00  1.250000E+00  9.075288E-03
 4.100000E+00  1.300000E+00  8.962345E-03
 4.100000E+00  1.350000E+00  8.845706E-03
 4.100000E+00  1.400000E+00  8.725361E-03
 4.100000E+00  1.450000E+00  8.601292E-03
 4.100000E+00  1.500000E+00  8.473479E-03
 4.100000E+00  1.550000E+00  8.341894E-03
 4.100000E+00  1.600000E+00  8.206509E-03
 4.100000E+00  1.650000E+00  8.067292E-03
 4.100000E+00  1.700000E+00  7.924213E-03
 4.100000E+00  1.750000E+00  7.777248E-03
 4.100000E+00  1.800000E+00  7.626381E-03
 4.100000E+00  1.850000E+00  7.471612E-03
 4.100000E+00  1.900000E+00  7.312959E-03
 4.100000E+00  1.950000E+00  7.150457E-03
 4.100000E+00  2.000000E+00  6.984158E-03
 4.100000E+00  2.050000E+00  6.814129E-03
 4.100000E+00  2.100000E+00  6.640437E-03
 4.100000E+00  2.150000E+00  6.463153E-03
 4.100000E+00  2.200000E+00  6.282350E-03
 4.100000E+00  2.250000E+00  6.098104E-03
 4.100000E+00  2.300000E+00  5.910510E-03
 4.100000E+00  2.350000E+00  5.719691E-03
 4.100000E+00  2.400000E+00  5.525815E-03
 4.100000E+00  2.450000E+00  5.329100E-03
 4.100000E+00  2.500000E+00  5.129825E-03
 4.100000E+00  2.550000E+00  4.928321E-03
 4.100000E+00  2.600000E+00  4.724972E-03
 4.100000E+00  2.650000E+00  4.520204E-03
 4.100000E+00  2.700000E+00  4.314475E-03
 4.100000E+00  2.750000E+00  4.108274E-03
 4.100000E+00  2.800000E+00  3.902108E-03
 4.100000E+00  2.850000E+00  3.696512E-03
 4.100000E+00  2.900000E+00  3.492037E-03
 4.100000E+00  2.950000E+00  3.289260E-03
 4.100000E+00  3.000000E+00  3.088777E-03
 4.100000E+00  3.050000E+00  2.891203E-03
 4.100000E+00  3.100000E+00  2.697166E-03
 4.100000E+00  3.150000E+00  2.507305E-03
 4.100000E+00  3.200000E+00  2.322255E-03
 4.100000E+00  3.250000E+00  2.142645E-03
 4.100000E+00  3.300000E+00  1.969083E-03
 4.100000E+00  3.350000E+00  1.802146E-03
 4.100000E+00  3.400000E+00  1.642367E-03
 4.100000E+00  3.450000E+00  1.490219E-03
 4.100000E+00  3.500000E+00  1.346105E-03
 4.100000E+00  3.550000E+00  1.210340E-03
 4.100000E+00  3.600000E+00  1.083150E-03
 4.100000E+00  3.650000E+00  9.646602E-04
 4.100000E+00  3.700000E+00  8.548997E-04
 4.100000E+00  3.750000E+00  7.538051E-04
 4.100000E+00  3.800000E+00  6.612283E-04
 4.100000E+00  3.850000E+00  5.769473E-04
 4.100000E+00  3.900000E+00  5.006764E-04
 4.100000E+00  3.950000E+00  4.320764E-04
 4.100000E+00  4.000000E+00  3.707633E-04
 4.100000E+00  4.050000E+00  3.163170E-04
 4.100000E+00  4.100000E+00  2.682884E-04
 4.100000E+00  4.150000E+00  2.262073E-04
 4.100000E+00  4.200000E+00  1.895901E-04
 4.100000E+00  4.250000E+00  1.579479E-04
 4.100000E+00  4.300000E+00  1.307947E-04
 4.100000E+00  4.350000E+00  1.076549E-04
 4.100000E+00  4.400000E+00  8.807120E-05
 4.100000E+00  4.450000E+00  7.161036E-05
 4.100000E+00  4.500000E+00  5.786842E-05
 4.100000E+00  4.550000E+00  4.647399E-05
 4.100000E+00  4.600000E+00  3.709019E-05
 4.100000E+00  4.650000E+00  2.941506E-05
 4.100000E+00  4.700000E+00  2.318083E-05
 4.100000E+00  4.750000E+00  1.815234E-05
 4.100000E+00  4.800000E+00  1.412492E-05
 4.100000E+00  4.850000E+00  1.092203E-05
 4.100000E+00  4.900000E+00  8.392744E-06
 4.100000E+00  4.950000E+00  6.409253E-06
 4.100000E+00  5.000000E+00  4.864416E-06
 4.100000E+00  5.050000E+00  3.669320E-06
 4.100000E+00  5.100000E+00  2.750930E-06
 4.100000E+00  5.150000E+00  2.049843E-06
 4.100000E+00  5.200000E+00  1.518194E-06
 4.100000E+00  5.250000E+00  1.117732E-06
 4.100000E+00  5.300000E+00  8.181250E-07
 4.100000E+00  5.350000E+00  5.954867E-07
 4.100000E+00  5.400000E+00  4.311395E-07
 4.100000E+00  5.450000E+00  3.105877E-07
 4.100000E+00  5.500000E+00  2.226783E-07
 4.100000E+00  5.550000E+00  1.589130E-07
 4.100000E+00  5.600000E+00  1.128836E-07
 4.100000E+00  5.650000E+00  7.980684E-08
 4.100000E+00  5.700000E+00  5.614362E-08
 4.100000E+00  5.750000E+00  3.929307E-08
 4.100000E+00  5.800000E+00  2.735226E-08
 4.100000E+00  5.850000E+00  1.893277E-08
 4.100000E+00  5.900000E+00  1.302418E-08
 4.100000E+00  5.950000E+00  8.893953E-09
 4.100000E+00  6.000000E+00  6.014374E-09
 4.100000E+00  6.050000E+00  4.008865E-09
 4.100000E+00  6.100000E+00  2.612090E-09
 4.100000E+00  6.150000E+00  1.640018E-09
 4.100000E+00  6.200000E+00  9.674298E-10
 4.100000E+00  6.250000E+00  5.110610E-10
 4.100000E+00  6.300000E+00  2.171954E-10
 4.100000E+00  6.350000E+00  5.284143E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  1.469697E-11
 4.150000E+00 -6.300000E+00  6.381965E-11
 4.150000E+00 -6.250000E+00  1.630876E-10
 4.150000E+00 -6.200000E+00  3.409723E-10
 4.150000E+00 -6.150000E+00  6.421098E-10
 4.150000E+00 -6.100000E+00  1.132039E-09
 4.150000E+00 -6.050000E+00  1.903585E-09
 4.150000E+00 -6.000000E+00  3.085590E-09
 4.150000E+00 -5.950000E+00  4.854894E-09
 4.150000E+00 -5.900000E+00  7.452858E-09
 4.150000E+00 -5.850000E+00  1.120820E-08
 4.150000E+00 -5.800000E+00  1.656907E-08
 4.150000E+00 -5.750000E+00  2.414835E-08
 4.150000E+00 -5.700000E+00  3.478689E-08
 4.150000E+00 -5.650000E+00  4.963974E-08
 4.150000E+00 -5.600000E+00  7.028900E-08
 4.150000E+00 -5.550000E+00  9.888574E-08
 4.150000E+00 -5.500000E+00  1.383225E-07
 4.150000E+00 -5.450000E+00  1.924386E-07
 4.150000E+00 -5.400000E+00  2.662653E-07
 4.150000E+00 -5.350000E+00  3.663248E-07
 4.150000E+00 -5.300000E+00  5.010064E-07
 4.150000E+00 -5.250000E+00  6.810516E-07
 4.150000E+00 -5.200000E+00  9.201787E-07
 4.150000E+00 -5.150000E+00  1.235875E-06
 4.150000E+00 -5.100000E+00  1.650362E-06
 4.150000E+00 -5.050000E+00  2.191725E-06
 4.150000E+00 -5.000000E+00  2.895180E-06
 4.150000E+00 -4.950000E+00  3.804450E-06
 4.150000E+00 -4.900000E+00  4.973239E-06
 4.150000E+00 -4.850000E+00  6.466830E-06
 4.150000E+00 -4.800000E+00  8.363847E-06
 4.150000E+00 -4.750000E+00  1.075824E-05
 4.150000E+00 -4.700000E+00  1.376148E-05
 4.150000E+00 -4.650000E+00  1.750502E-05
 4.150000E+00 -4.600000E+00  2.214272E-05
 4.150000E+00 -4.550000E+00  2.785335E-05
 4.150000E+00 -4.500000E+00  3.484277E-05
 4.150000E+00 -4.450000E+00  4.334587E-05
 4.150000E+00 -4.400000E+00  5.362820E-05
 4.150000E+00 -4.350000E+00  6.598722E-05
 4.150000E+00 -4.300000E+00  8.075340E-05
 4.150000E+00 -4.250000E+00  9.829080E-05
 4.150000E+00 -4.200000E+00  1.189969E-04
 4.150000E+00 -4.150000E+00  1.433013E-04
 4.150000E+00 -4.100000E+00  1.716627E-04
 4.150000E+00 -4.050000E+00  2.045641E-04
 4.150000E+00 -4.000000E+00  2.425057E-04
 4.150000E+00 -3.950000E+00  2.859966E-04
 4.150000E+00 -3.900000E+00  3.355453E-04
 4.150000E+00 -3.850000E+00  3.916501E-04
 4.150000E+00 -3.800000E+00  4.547895E-04
 4.150000E+00 -3.750000E+00  5.254134E-04
 4.150000E+00 -3.700000E+00  6.039348E-04
 4.150000E+00 -3.650000E+00  6.907221E-04
 4.150000E+00 -3.600000E+00  7.860908E-04
 4.150000E+00 -3.550000E+00  8.902960E-04
 4.150000E+00 -3.500000E+00  1.003524E-03
 4.150000E+00 -3.450000E+00  1.125883E-03
 4.150000E+00 -3.400000E+00  1.257398E-03
 4.150000E+00 -3.350000E+00  1.398005E-03
 4.150000E+00 -3.300000E+00  1.547548E-03
 4.150000E+00 -3.250000E+00  1.705780E-03
 4.150000E+00 -3.200000E+00  1.872372E-03
 4.150000E+00 -3.150000E+00  2.046915E-03
 4.150000E+00 -3.100000E+00  2.228936E-03
 4.150000E+00 -3.050000E+00  2.417904E-03
 4.150000E+00 -3.000000E+00  2.613243E-03
 4.150000E+00 -2.950000E+00  2.814337E-03
 4.150000E+00 -2.900000E+00  3.020535E-03
 4.150000E+00 -2.850000E+00  3.231155E-03
 4.150000E+00 -2.800000E+00  3.445488E-03
 4.150000E+00 -2.750000E+00  3.662807E-03
 4.150000E+00 -2.700000E+00  3.882374E-03
 4.150000E+00 -2.650000E+00  4.103461E-03
 4.150000E+00 -2.600000E+00  4.325360E-03
 4.150000E+00 -2.550000E+00  4.547399E-03
 4.150000E+00 -2.500000E+00  4.768958E-03
 4.150000E+00 -2.450000E+00  4.989473E-03
 4.150000E+00 -2.400000E+00  5.208437E-03
 4.150000E+00 -2.350000E+00  5.425393E-03
 4.150000E+00 -2.300000E+00  5.639928E-03
 4.150000E+00 -2.250000E+00  5.851667E-03
 4.150000E+00 -2.200000E+00  6.060259E-03
 4.150000E+00 -2.150000E+00  6.265382E-03
 4.150000E+00 -2.100000E+00  6.466741E-03
 4.150000E+00 -2.050000E+00  6.664069E-03
 4.150000E+00 -2.000000E+00  6.857134E-03
 4.150000E+00 -1.950000E+00  7.045734E-03
 4.150000E+00 -1.900000E+00  7.229699E-03
 4.150000E+00 -1.850000E+00  7.408884E-03
 4.150000E+00 -1.800000E+00  7.583161E-03
 4.150000E+00 -1.750000E+00  7.752413E-03
 4.150000E+00 -1.700000E+00  7.916528E-03
 4.150000E+00 -1.650000E+00  8.075402E-03
 4.150000E+00 -1.600000E+00  8.228940E-03
 4.150000E+00 -1.550000E+00  8.377063E-03
 4.150000E+00 -1.500000E+00  8.519712E-03
 4.150000E+00 -1.450000E+00  8.656856E-03
 4.150000E+00 -1.400000E+00  8.788491E-03
 4.150000E+00 -1.350000E+00  8.914636E-03
 4.150000E+00 -1.300000E+00  9.035323E-03
 4.150000E+00 -1.250000E+00  9.150592E-03
 4.150000E+00 -1.200000E+00  9.260477E-03
 4.150000E+00 -1.150000E+00  9.365001E-03
 4.150000E+00 -1.100000E+00  9.464174E-03
 4.150000E+00 -1.050000E+00  9.557993E-03
 4.150000E+00 -1.000000E+00  9.646449E-03
 4.150000E+00 -9.500000E-01  9.729529E-03
 4.150000E+00 -9.000000E-01  9.807230E-03
 4.150000E+00 -8.500000E-01  9.879556E-03
 4.150000E+00 -8.000000E-01  9.946526E-03
 4.150000E+00 -7.500000E-01  1.000818E-02
 4.150000E+00 -7.000000E-01  1.006455E-02
 4.150000E+00 -6.500000E-01  1.011572E-02
 4.150000E+00 -6.000000E-01  1.016175E-02
 4.150000E+00 -5.500000E-01  1.020271E-02
 4.150000E+00 -5.000000E-01  1.023869E-02
 4.150000E+00 -4.500000E-01  1.026976E-02
 4.150000E+00 -4.000000E-01  1.029600E-02
 4.150000E+00 -3.500000E-01  1.031748E-02
 4.150000E+00 -3.000000E-01  1.033426E-02
 4.150000E+00 -2.500000E-01  1.034639E-02
 4.150000E+00 -2.000000E-01  1.035392E-02
 4.150000E+00 -1.500000E-01  1.035690E-02
 4.150000E+00 -1.000000E-01  1.035535E-02
 4.150000E+00 -5.000000E-02  1.034930E-02
 4.150000E+00  0.000000E+00  1.033877E-02
 4.150000E+00  5.000000E-02  1.032377E-02
 4.150000E+00  1.000000E-01  1.030431E-02
 4.150000E+00  1.500000E-01  1.028039E-02
 4.150000E+00  2.000000E-01  1.025203E-02
 4.150000E+00  2.500000E-01  1.021924E-02
 4.150000E+00  3.000000E-01  1.018206E-02
 4.150000E+00  3.500000E-01  1.014054E-02
 4.150000E+00  4.000000E-01  1.009478E-02
 4.150000E+00  4.500000E-01  1.004484E-02
 4.150000E+00  5.000000E-01  9.990841E-03
 4.150000E+00  5.500000E-01  9.932862E-03
 4.150000E+00  6.000000E-01  9.870982E-03
 4.150000E+00  6.500000E-01  9.805261E-03
 4.150000E+00  7.000000E-01  9.735734E-03
 4.150000E+00  7.500000E-01  9.662417E-03
 4.150000E+00  8.000000E-01  9.585314E-03
 4.150000E+00  8.500000E-01  9.504419E-03
 4.150000E+00  9.000000E-01  9.419732E-03
 4.150000E+00  9.500000E-01  9.331253E-03
 4.150000E+00  1.000000E+00  9.238993E-03
 4.150000E+00  1.050000E+00  9.142968E-03
 4.150000E+00  1.100000E+00  9.043198E-03
 4.150000E+00  1.150000E+00  8.939702E-03
 4.150000E+00  1.200000E+00  8.832498E-03
 4.150000E+00  1.250000E+00  8.721599E-03
 4.150000E+00  1.300000E+00  8.607013E-03
 4.150000E+00  1.350000E+00  8.488741E-03
 4.150000E+00  1.400000E+00  8.366780E-03
 4.150000E+00  1.450000E+00  8.241122E-03
 4.150000E+00  1.500000E+00  8.111756E-03
 4.150000E+00  1.550000E+00  7.978668E-03
 4.150000E+00  1.600000E+00  7.841842E-03
 4.150000E+00  1.650000E+00  7.701260E-03
 4.150000E+00  1.700000E+00  7.556904E-03
 4.150000E+00  1.750000E+00  7.408764E-03
 4.150000E+00  1.800000E+00  7.256837E-03
 4.150000E+00  1.850000E+00  7.101136E-03
 4.150000E+00  1.900000E+00  6.941694E-03
 4.150000E+00  1.950000E+00  6.778566E-03
 4.150000E+00  2.000000E+00  6.611827E-03
 4.150000E+00  2.050000E+00  6.441570E-03
 4.150000E+00  2.100000E+00  6.267898E-03
 4.150000E+00  2.150000E+00  6.090920E-03
 4.150000E+00  2.200000E+00  5.910749E-03
 4.150000E+00  2.250000E+00  5.727509E-03
 4.150000E+00  2.300000E+00  5.541336E-03
 4.150000E+00  2.350000E+00  5.352395E-03
 4.150000E+00  2.400000E+00  5.160894E-03
 4.150000E+00  2.450000E+00  4.967085E-03
 4.150000E+00  2.500000E+00  4.771277E-03
 4.150000E+00  2.550000E+00  4.573829E-03
 4.150000E+00  2.600000E+00  4.375147E-03
 4.150000E+00  2.650000E+00  4.175679E-03
 4.150000E+00  2.700000E+00  3.975899E-03
 4.150000E+00  2.750000E+00  3.776309E-03
 4.150000E+00  2.800000E+00  3.577430E-03
 4.150000E+00  2.850000E+00  3.379797E-03
 4.150000E+00  2.900000E+00  3.183961E-03
 4.150000E+00  2.950000E+00  2.990486E-03
 4.150000E+00  3.000000E+00  2.799949E-03
 4.150000E+00  3.050000E+00  2.612932E-03
 4.150000E+00  3.100000E+00  2.430022E-03
 4.150000E+00  3.150000E+00  2.251804E-03
 4.150000E+00  3.200000E+00  2.078851E-03
 4.150000E+00  3.250000E+00  1.911718E-03
 4.150000E+00  3.300000E+00  1.750934E-03
 4.150000E+00  3.350000E+00  1.596988E-03
 4.150000E+00  3.400000E+00  1.450320E-03
 4.150000E+00  3.450000E+00  1.311308E-03
 4.150000E+00  3.500000E+00  1.180257E-03
 4.150000E+00  3.550000E+00  1.057388E-03
 4.150000E+00  3.600000E+00  9.428317E-04
 4.150000E+00  3.650000E+00  8.366271E-04
 4.150000E+00  3.700000E+00  7.387232E-04
 4.150000E+00  3.750000E+00  6.489854E-04
 4.150000E+00  3.800000E+00  5.672049E-04
 4.150000E+00  3.850000E+00  4.931097E-04
 4.150000E+00  3.900000E+00  4.263751E-04
 4.150000E+00  3.950000E+00  3.666342E-04
 4.150000E+00  4.000000E+00  3.134867E-04
 4.150000E+00  4.050000E+00  2.665067E-04
 4.150000E+00  4.100000E+00  2.252502E-04
 4.150000E+00  4.150000E+00  1.892621E-04
 4.150000E+00  4.200000E+00  1.580827E-04
 4.150000E+00  4.250000E+00  1.312548E-04
 4.150000E+00  4.300000E+00  1.083297E-04
 4.150000E+00  4.350000E+00  8.887431E-05
 4.150000E+00  4.400000E+00  7.247595E-05
 4.150000E+00  4.450000E+00  5.874765E-05
 4.150000E+00  4.500000E+00  4.733156E-05
 4.150000E+00  4.550000E+00  3.790138E-05
 4.150000E+00  4.600000E+00  3.016339E-05
 4.150000E+00  4.650000E+00  2.385634E-05
 4.150000E+00  4.700000E+00  1.875026E-05
 4.150000E+00  4.750000E+00  1.464468E-05
 4.150000E+00  4.800000E+00  1.136632E-05
 4.150000E+00  4.850000E+00  8.766680E-06
 4.150000E+00  4.900000E+00  6.719545E-06
 4.150000E+00  4.950000E+00  5.118602E-06
 4.150000E+00  5.000000E+00  3.875129E-06
 4.150000E+00  5.050000E+00  2.915797E-06
 4.150000E+00  5.100000E+00  2.180594E-06
 4.150000E+00  5.150000E+00  1.620877E-06
 4.150000E+00  5.200000E+00  1.197575E-06
 4.150000E+00  5.250000E+00  8.795748E-07
 4.150000E+00  5.300000E+00  6.422859E-07
 4.150000E+00  5.350000E+00  4.664145E-07
 4.150000E+00  5.400000E+00  3.369275E-07
 4.150000E+00  5.450000E+00  2.421981E-07
 4.150000E+00  5.500000E+00  1.733083E-07
 4.150000E+00  5.550000E+00  1.234805E-07
 4.150000E+00  5.600000E+00  8.761500E-08
 4.150000E+00  5.650000E+00  6.191257E-08
 4.150000E+00  5.700000E+00  4.356853E-08
 4.150000E+00  5.750000E+00  3.052796E-08
 4.150000E+00  5.800000E+00  2.129373E-08
 4.150000E+00  5.850000E+00  1.477970E-08
 4.150000E+00  5.900000E+00  1.020053E-08
 4.150000E+00  5.950000E+00  6.990591E-09
 4.150000E+00  6.000000E+00  4.744500E-09
 4.150000E+00  6.050000E+00  3.173798E-09
 4.150000E+00  6.100000E+00  2.075197E-09
 4.150000E+00  6.150000E+00  1.307338E-09
 4.150000E+00  6.200000E+00  7.736844E-10
 4.150000E+00  6.250000E+00  4.099220E-10
 4.150000E+00  6.300000E+00  1.746375E-10
 4.150000E+00  6.350000E+00  4.255678E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  6.570865E-12
 4.200000E+00 -6.300000E+00  2.949796E-11
 4.200000E+00 -6.250000E+00  7.912950E-11
 4.200000E+00 -6.200000E+00  1.750816E-10
 4.200000E+00 -6.150000E+00  3.496052E-10
 4.200000E+00 -6.100000E+00  6.519811E-10
 4.200000E+00 -6.050000E+00  1.153995E-09
 4.200000E+00 -6.000000E+00  1.956791E-09
 4.200000E+00 -5.950000E+00  3.199796E-09
 4.200000E+00 -5.900000E+00  5.072755E-09
 4.200000E+00 -5.850000E+00  7.832656E-09
 4.200000E+00 -5.800000E+00  1.182796E-08
 4.200000E+00 -5.750000E+00  1.753342E-08
 4.200000E+00 -5.700000E+00  2.559910E-08
 4.200000E+00 -5.650000E+00  3.691708E-08
 4.200000E+00 -5.600000E+00  5.270868E-08
 4.200000E+00 -5.550000E+00  7.463444E-08
 4.200000E+00 -5.500000E+00  1.049285E-07
 4.200000E+00 -5.450000E+00  1.465609E-07
 4.200000E+00 -5.400000E+00  2.034339E-07
 4.200000E+00 -5.350000E+00  2.806262E-07
 4.200000E+00 -5.300000E+00  3.847014E-07
 4.200000E+00 -5.250000E+00  5.241069E-07
 4.200000E+00 -5.200000E+00  7.096871E-07
 4.200000E+00 -5.150000E+00  9.553282E-07
 4.200000E+00 -5.100000E+00  1.278745E-06
 4.200000E+00 -5.050000E+00  1.702401E-06
 4.200000E+00 -5.000000E+00  2.254549E-06
 4.200000E+00 -4.950000E+00  2.970380E-06
 4.200000E+00 -4.900000E+00  3.893282E-06
 4.200000E+00 -4.850000E+00  5.076228E-06
 4.200000E+00 -4.800000E+00  6.583344E-06
 4.200000E+00 -4.750000E+00  8.491691E-06
 4.200000E+00 -4.700000E+00  1.089328E-05
 4.200000E+00 -4.650000E+00  1.389730E-05
 4.200000E+00 -4.600000E+00  1.763239E-05
 4.200000E+00 -4.550000E+00  2.224906E-05
 4.200000E+00 -4.500000E+00  2.792182E-05
 4.200000E+00 -4.450000E+00  3.485125E-05
 4.200000E+00 -4.400000E+00  4.326588E-05
 4.200000E+00 -4.350000E+00  5.342378E-05
 4.200000E+00 -4.300000E+00  6.561409E-05
 4.200000E+00 -4.250000E+00  8.015812E-05
 4.200000E+00 -4.200000E+00  9.740984E-05
 4.200000E+00 -4.150000E+00  1.177555E-04
 4.200000E+00 -4.100000E+00  1.416116E-04
 4.200000E+00 -4.050000E+00  1.694214E-04
 4.200000E+00 -4.000000E+00  2.016498E-04
 4.200000E+00 -3.950000E+00  2.387764E-04
 4.200000E+00 -3.900000E+00  2.812880E-04
 4.200000E+00 -3.850000E+00  3.296704E-04
 4.200000E+00 -3.800000E+00  3.844003E-04
 4.200000E+00 -3.750000E+00  4.459377E-04
 4.200000E+00 -3.700000E+00  5.147178E-04
 4.200000E+00 -3.650000E+00  5.911439E-04
 4.200000E+00 -3.600000E+00  6.755793E-04
 4.200000E+00 -3.550000E+00  7.683378E-04
 4.200000E+00 -3.500000E+00  8.696750E-04
 4.200000E+00 -3.450000E+00  9.797780E-04
 4.200000E+00 -3.400000E+00  1.098756E-03
 4.200000E+00 -3.350000E+00  1.226635E-03
 4.200000E+00 -3.300000E+00  1.363351E-03
 4.200000E+00 -3.250000E+00  1.508750E-03
 4.200000E+00 -3.200000E+00  1.662595E-03
 4.200000E+00 -3.150000E+00  1.824569E-03
 4.200000E+00 -3.100000E+00  1.994287E-03
 4.200000E+00 -3.050000E+00  2.171301E-03
 4.200000E+00 -3.000000E+00  2.355110E-03
 4.200000E+00 -2.950000E+00  2.545168E-03
 4.200000E+00 -2.900000E+00  2.740881E-03
 4.200000E+00 -2.850000E+00  2.941619E-03
 4.200000E+00 -2.800000E+00  3.146712E-03
 4.200000E+00 -2.750000E+00  3.355463E-03
 4.200000E+00 -2.700000E+00  3.567157E-03
 4.200000E+00 -2.650000E+00  3.781074E-03
 4.200000E+00 -2.600000E+00  3.996505E-03
 4.200000E+00 -2.550000E+00  4.212772E-03
 4.200000E+00 -2.500000E+00  4.429233E-03
 4.200000E+00 -2.450000E+00  4.645299E-03
 4.200000E+00 -2.400000E+00  4.860429E-03
 4.200000E+00 -2.350000E+00  5.074130E-03
 4.200000E+00 -2.300000E+00  5.285953E-03
 4.200000E+00 -2.250000E+00  5.495480E-03
 4.200000E+00 -2.200000E+00  5.702320E-03
 4.200000E+00 -2.150000E+00  5.906110E-03
 4.200000E+00 -2.100000E+00  6.106512E-03
 4.200000E+00 -2.050000E+00  6.303216E-03
 4.200000E+00 -2.000000E+00  6.495947E-03
 4.200000E+00 -1.950000E+00  6.684465E-03
 4.200000E+00 -1.900000E+00  6.868563E-03
 4.200000E+00 -1.850000E+00  7.048065E-03
 4.200000E+00 -1.800000E+00  7.222815E-03
 4.200000E+00 -1.750000E+00  7.392675E-03
 4.200000E+00 -1.700000E+00  7.557516E-03
 4.200000E+00 -1.650000E+00  7.717221E-03
 4.200000E+00 -1.600000E+00  7.871682E-03
 4.200000E+00 -1.550000E+00  8.020810E-03
 4.200000E+00 -1.500000E+00  8.164536E-03
 4.200000E+00 -1.450000E+00  8.302820E-03
 4.200000E+00 -1.400000E+00  8.435647E-03
 4.200000E+00 -1.350000E+00  8.563025E-03
 4.200000E+00 -1.300000E+00  8.684977E-03
 4.200000E+00 -1.250000E+00  8.801533E-03
 4.200000E+00 -1.200000E+00  8.912716E-03
 4.200000E+00 -1.150000E+00  9.018541E-03
 4.200000E+00 -1.100000E+00  9.119009E-03
 4.200000E+00 -1.050000E+00  9.214108E-03
 4.200000E+00 -1.000000E+00  9.303820E-03
 4.200000E+00 -9.500000E-01  9.388126E-03
 4.200000E+00 -9.000000E-01  9.467009E-03
 4.200000E+00 -8.500000E-01  9.540467E-03
 4.200000E+00 -8.000000E-01  9.608509E-03
 4.200000E+00 -7.500000E-01  9.671159E-03
 4.200000E+00 -7.000000E-01  9.728458E-03
 4.200000E+00 -6.500000E-01  9.780458E-03
 4.200000E+00 -6.000000E-01  9.827222E-03
 4.200000E+00 -5.500000E-01  9.868824E-03
 4.200000E+00 -5.000000E-01  9.905338E-03
 4.200000E+00 -4.500000E-01  9.936842E-03
 4.200000E+00 -4.000000E-01  9.963412E-03
 4.200000E+00 -3.500000E-01  9.985118E-03
 4.200000E+00 -3.000000E-01  1.000202E-02
 4.200000E+00 -2.500000E-01  1.001419E-02
 4.200000E+00 -2.000000E-01  1.002166E-02
 4.200000E+00 -1.500000E-01  1.002449E-02
 4.200000E+00 -1.000000E-01  1.002271E-02
 4.200000E+00 -5.000000E-02  1.001635E-02
 4.200000E+00  0.000000E+00  1.000544E-02
 4.200000E+00  5.000000E-02  9.989976E-03
 4.200000E+00  1.000000E-01  9.969978E-03
 4.200000E+00  1.500000E-01  9.945449E-03
 4.200000E+00  2.000000E-01  9.916398E-03
 4.200000E+00  2.500000E-01  9.882849E-03
 4.200000E+00  3.000000E-01  9.844841E-03
 4.200000E+00  3.500000E-01  9.802435E-03
 4.200000E+00  4.000000E-01  9.755713E-03
 4.200000E+00  4.500000E-01  9.704770E-03
 4.200000E+00  5.000000E-01  9.649706E-03
 4.200000E+00  5.500000E-01  9.590617E-03
 4.200000E+00  6.000000E-01  9.527582E-03
 4.200000E+00  6.500000E-01  9.460661E-03
 4.200000E+00  7.000000E-01  9.389890E-03
 4.200000E+00  7.500000E-01  9.315283E-03
 4.200000E+00  8.000000E-01  9.236842E-03
 4.200000E+00  8.500000E-01  9.154565E-03
 4.200000E+00  9.000000E-01  9.068450E-03
 4.200000E+00  9.500000E-01  8.978507E-03
 4.200000E+00  1.000000E+00  8.884751E-03
 4.200000E+00  1.050000E+00  8.787207E-03
 4.200000E+00  1.100000E+00  8.685905E-03
 4.200000E+00  1.150000E+00  8.580874E-03
 4.200000E+00  1.200000E+00  8.472139E-03
 4.200000E+00  1.250000E+00  8.359720E-03
 4.200000E+00  1.300000E+00  8.243632E-03
 4.200000E+00  1.350000E+00  8.123883E-03
 4.200000E+00  1.400000E+00  8.000477E-03
 4.200000E+00  1.450000E+00  7.873416E-03
 4.200000E+00  1.500000E+00  7.742702E-03
 4.200000E+00  1.550000E+00  7.608334E-03
 4.200000E+00  1.600000E+00  7.470311E-03
 4.200000E+00  1.650000E+00  7.328633E-03
 4.200000E+00  1.700000E+00  7.183299E-03
 4.200000E+00  1.750000E+00  7.034313E-03
 4.200000E+00  1.800000E+00  6.881690E-03
 4.200000E+00  1.850000E+00  6.725458E-03
 4.200000E+00  1.900000E+00  6.565668E-03
 4.200000E+00  1.950000E+00  6.402394E-03
 4.200000E+00  2.000000E+00  6.235735E-03
 4.200000E+00  2.050000E+00  6.065811E-03
 4.200000E+00  2.100000E+00  5.892760E-03
 4.200000E+00  2.150000E+00  5.716727E-03
 4.200000E+00  2.200000E+00  5.537868E-03
 4.200000E+00  2.250000E+00  5.356348E-03
 4.200000E+00  2.300000E+00  5.172347E-03
 4.200000E+00  2.350000E+00  4.986071E-03
 4.200000E+00  2.400000E+00  4.797764E-03
 4.200000E+00  2.450000E+00  4.607711E-03
 4.200000E+00  2.500000E+00  4.416247E-03
 4.200000E+00  2.550000E+00  4.223752E-03
 4.200000E+00  2.600000E+00  4.030650E-03
 4.200000E+00  2.650000E+00  3.837400E-03
 4.200000E+00  2.700000E+00  3.644488E-03
 4.200000E+00  2.750000E+00  3.452419E-03
 4.200000E+00  2.800000E+00  3.261712E-03
 4.200000E+00  2.850000E+00  3.072899E-03
 4.200000E+00  2.900000E+00  2.886516E-03
 4.200000E+00  2.950000E+00  2.703107E-03
 4.200000E+00  3.000000E+00  2.523214E-03
 4.200000E+00  3.050000E+00  2.347381E-03
 4.200000E+00  3.100000E+00  2.176141E-03
 4.200000E+00  3.150000E+00  2.010017E-03
 4.200000E+00  3.200000E+00  1.849512E-03
 4.200000E+00  3.250000E+00  1.695103E-03
 4.200000E+00  3.300000E+00  1.547232E-03
 4.200000E+00  3.350000E+00  1.406300E-03
 4.200000E+00  3.400000E+00  1.272652E-03
 4.200000E+00  3.450000E+00  1.146574E-03
 4.200000E+00  3.500000E+00  1.028277E-03
 4.200000E+00  3.550000E+00  9.178938E-04
 4.200000E+00  3.600000E+00  8.154705E-04
 4.200000E+00  3.650000E+00  7.209702E-04
 4.200000E+00  3.700000E+00  6.342746E-04
 4.200000E+00  3.750000E+00  5.551917E-04
 4.200000E+00  3.800000E+00  4.834660E-04
 4.200000E+00  3.850000E+00  4.187896E-04
 4.200000E+00  3.900000E+00  3.608126E-04
 4.200000E+00  3.950000E+00  3.091530E-04
 4.200000E+00  4.000000E+00  2.634058E-04
 4.200000E+00  4.050000E+00  2.231498E-04
 4.200000E+00  4.100000E+00  1.879549E-04
 4.200000E+00  4.150000E+00  1.573879E-04
 4.200000E+00  4.200000E+00  1.310184E-04
 4.200000E+00  4.250000E+00  1.084241E-04
 4.200000E+00  4.300000E+00  8.919640E-05
 4.200000E+00  4.350000E+00  7.294472E-05
 4.200000E+00  4.400000E+00  5.930105E-05
 4.200000E+00  4.450000E+00  4.792322E-05
 4.200000E+00  4.500000E+00  3.849748E-05
 4.200000E+00  4.550000E+00  3.073988E-05
 4.200000E+00  4.600000E+00  2.439675E-05
 4.200000E+00  4.650000E+00  1.924402E-05
 4.200000E+00  4.700000E+00  1.508585E-05
 4.200000E+00  4.750000E+00  1.175269E-05
 4.200000E+00  4.800000E+00  9.098912E-06
 4.200000E+00  4.850000E+00  7.000494E-06
 4.200000E+00  4.900000E+00  5.352606E-06
 4.200000E+00  4.950000E+00  4.067382E-06
 4.200000E+00  5.000000E+00  3.071818E-06
 4.200000E+00  5.050000E+00  2.305812E-06
 4.200000E+00  5.100000E+00  1.720344E-06
 4.200000E+00  5.150000E+00  1.275812E-06
 4.200000E+00  5.200000E+00  9.405076E-07
 4.200000E+00  5.250000E+00  6.892614E-07
 4.200000E+00  5.300000E+00  5.022500E-07
 4.200000E+00  5.350000E+00  3.639759E-07
 4.200000E+00  5.400000E+00  2.624098E-07
 4.200000E+00  5.450000E+00  1.882824E-07
 4.200000E+00  5.500000E+00  1.345066E-07
 4.200000E+00  5.550000E+00  9.571061E-08
 4.200000E+00  5.600000E+00  6.785980E-08
 4.200000E+00  5.650000E+00  4.795261E-08
 4.200000E+00  5.700000E+00  3.377637E-08
 4.200000E+00  5.750000E+00  2.371351E-08
 4.200000E+00  5.800000E+00  1.659005E-08
 4.200000E+00  5.850000E+00  1.155900E-08
 4.200000E+00  5.900000E+00  8.012415E-09
 4.200000E+00  5.950000E+00  5.515743E-09
 4.200000E+00  6.000000E+00  3.759640E-09
 4.200000E+00  6.050000E+00  2.524773E-09
 4.200000E+00  6.100000E+00  1.656493E-09
 4.200000E+00  6.150000E+00  1.046735E-09
 4.200000E+00  6.200000E+00  6.211632E-10
 4.200000E+00  6.250000E+00  3.299226E-10
 4.200000E+00  6.300000E+00  1.408425E-10
 4.200000E+00  6.350000E+00  3.436866E-11
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  2.179186E-12
 4.250000E+00 -6.300000E+00  1.049894E-11
 4.250000E+00 -6.250000E+00  3.104320E-11
 4.250000E+00 -6.200000E+00  7.636012E-11
 4.250000E+00 -6.150000E+00  1.687923E-10
 4.250000E+00 -6.100000E+00  3.446606E-10
 4.250000E+00 -6.050000E+00  6.590772E-10
 4.250000E+00 -6.000000E+00  1.191429E-09
 4.250000E+00 -5.950000E+00  2.051929E-09
 4.250000E+00 -5.900000E+00  3.390238E-09
 4.250000E+00 -5.850000E+00  5.407706E-09
 4.250000E+00 -5.800000E+00  8.375459E-09
 4.250000E+00 -5.750000E+00  1.266083E-08
 4.250000E+00 -5.700000E+00  1.876479E-08
 4.250000E+00 -5.650000E+00  2.737281E-08
 4.250000E+00 -5.600000E+00  3.942139E-08
 4.250000E+00 -5.550000E+00  5.618229E-08
 4.250000E+00 -5.500000E+00  7.936681E-08
 4.250000E+00 -5.450000E+00  1.112540E-07
 4.250000E+00 -5.400000E+00  1.548491E-07
 4.250000E+00 -5.350000E+00  2.140820E-07
 4.250000E+00 -5.300000E+00  2.940611E-07
 4.250000E+00 -5.250000E+00  4.013987E-07
 4.250000E+00 -5.200000E+00  5.446270E-07
 4.250000E+00 -5.150000E+00  7.347181E-07
 4.250000E+00 -5.100000E+00  9.857158E-07
 4.250000E+00 -5.050000E+00  1.315479E-06
 4.250000E+00 -5.000000E+00  1.746530E-06
 4.250000E+00 -4.950000E+00  2.307008E-06
 4.250000E+00 -4.900000E+00  3.031735E-06
 4.250000E+00 -4.850000E+00  3.963415E-06
 4.250000E+00 -4.800000E+00  5.154010E-06
 4.250000E+00 -4.750000E+00  6.666309E-06
 4.250000E+00 -4.700000E+00  8.575728E-06
 4.250000E+00 -4.650000E+00  1.097229E-05
 4.250000E+00 -4.600000E+00  1.396274E-05
 4.250000E+00 -4.550000E+00  1.767273E-05
 4.250000E+00 -4.500000E+00  2.224897E-05
 4.250000E+00 -4.450000E+00  2.786128E-05
 4.250000E+00 -4.400000E+00  3.470462E-05
 4.250000E+00 -4.350000E+00  4.300091E-05
 4.250000E+00 -4.300000E+00  5.300081E-05
 4.250000E+00 -4.250000E+00  6.498521E-05
 4.250000E+00 -4.200000E+00  7.926617E-05
 4.250000E+00 -4.150000E+00  9.618713E-05
 4.250000E+00 -4.100000E+00  1.161219E-04
 4.250000E+00 -4.050000E+00  1.394723E-04
 4.250000E+00 -4.000000E+00  1.666642E-04
 4.250000E+00 -3.950000E+00  1.981427E-04
 4.250000E+00 -3.900000E+00  2.343659E-04
 4.250000E+00 -3.850000E+00  2.757986E-04
 4.250000E+00 -3.800000E+00  3.229055E-04
 4.250000E+00 -3.750000E+00  3.761445E-04
 4.250000E+00 -3.700000E+00  4.359604E-04
 4.250000E+00 -3.650000E+00  5.027773E-04
 4.250000E+00 -3.600000E+00  5.769911E-04
 4.250000E+00 -3.550000E+00  6.589602E-04
 4.250000E+00 -3.500000E+00  7.489951E-04
 4.250000E+00 -3.450000E+00  8.473478E-04
 4.250000E+00 -3.400000E+00  9.542007E-04
 4.250000E+00 -3.350000E+00  1.069658E-03
 4.250000E+00 -3.300000E+00  1.193742E-03
 4.250000E+00 -3.250000E+00  1.326386E-03
 4.250000E+00 -3.200000E+00  1.467444E-03
 4.250000E+00 -3.150000E+00  1.616689E-03
 4.250000E+00 -3.100000E+00  1.773827E-03
 4.250000E+00 -3.050000E+00  1.938496E-03
 4.250000E+00 -3.000000E+00  2.110279E-03
 4.250000E+00 -2.950000E+00  2.288704E-03
 4.250000E+00 -2.900000E+00  2.473247E-03
 4.250000E+00 -2.850000E+00  2.663338E-03
 4.250000E+00 -2.800000E+00  2.858360E-03
 4.250000E+00 -2.750000E+00  3.057659E-03
 4.250000E+00 -2.700000E+00  3.260553E-03
 4.250000E+00 -2.650000E+00  3.466344E-03
 4.250000E+00 -2.600000E+00  3.674337E-03
 4.250000E+00 -2.550000E+00  3.883853E-03
 4.250000E+00 -2.500000E+00  4.094243E-03
 4.250000E+00 -2.450000E+00  4.304896E-03
 4.250000E+00 -2.400000E+00  4.515248E-03
 4.250000E+00 -2.350000E+00  4.724775E-03
 4.250000E+00 -2.300000E+00  4.932994E-03
 4.250000E+00 -2.250000E+00  5.139451E-03
 4.250000E+00 -2.200000E+00  5.343721E-03
 4.250000E+00 -2.150000E+00  5.545401E-03
 4.250000E+00 -2.100000E+00  5.744112E-03
 4.250000E+00 -2.050000E+00  5.939505E-03
 4.250000E+00 -2.000000E+00  6.131263E-03
 4.250000E+00 -1.950000E+00  6.319106E-03
 4.250000E+00 -1.900000E+00  6.502790E-03
 4.250000E+00 -1.850000E+00  6.682103E-03
 4.250000E+00 -1.800000E+00  6.856861E-03
 4.250000E+00 -1.750000E+00  7.026901E-03
 4.250000E+00 -1.700000E+00  7.192075E-03
 4.250000E+00 -1.650000E+00  7.352247E-03
 4.250000E+00 -1.600000E+00  7.507297E-03
 4.250000E+00 -1.550000E+00  7.657122E-03
 4.250000E+00 -1.500000E+00  7.801642E-03
 4.250000E+00 -1.450000E+00  7.940803E-03
 4.250000E+00 -1.400000E+00  8.074578E-03
 4.250000E+00 -1.350000E+00  8.202961E-03
 4.250000E+00 -1.300000E+00  8.325964E-03
 4.250000E+00 -1.250000E+00  8.443602E-03
 4.250000E+00 -1.200000E+00  8.555887E-03
 4.250000E+00 -1.150000E+00  8.662823E-03
 4.250000E+00 -1.100000E+00  8.764400E-03
 4.250000E+00 -1.050000E+00  8.860598E-03
 4.250000E+00 -1.000000E+00  8.951389E-03
 4.250000E+00 -9.500000E-01  9.036747E-03
 4.250000E+00 -9.000000E-01  9.116648E-03
 4.250000E+00 -8.500000E-01  9.191081E-03
 4.250000E+00 -8.000000E-01  9.260047E-03
 4.250000E+00 -7.500000E-01  9.323565E-03
 4.250000E+00 -7.000000E-01  9.381667E-03
 4.250000E+00 -6.500000E-01  9.434401E-03
 4.250000E+00 -6.000000E-01  9.481827E-03
 4.250000E+00 -5.500000E-01  9.524012E-03
 4.250000E+00 -5.000000E-01  9.561031E-03
 4.250000E+00 -4.500000E-01  9.592958E-03
 4.250000E+00 -4.000000E-01  9.619867E-03
 4.250000E+00 -3.500000E-01  9.641829E-03
 4.250000E+00 -3.000000E-01  9.658908E-03
 4.250000E+00 -2.500000E-01  9.671163E-03
 4.250000E+00 -2.000000E-01  9.678646E-03
 4.250000E+00 -1.500000E-01  9.681403E-03
 4.250000E+00 -1.000000E-01  9.679475E-03
 4.250000E+00 -5.000000E-02  9.672892E-03
 4.250000E+00  0.000000E+00  9.661678E-03
 4.250000E+00  5.000000E-02  9.645847E-03
 4.250000E+00  1.000000E-01  9.625407E-03
 4.250000E+00  1.500000E-01  9.600365E-03
 4.250000E+00  2.000000E-01  9.570732E-03
 4.250000E+00  2.500000E-01  9.536531E-03
 4.250000E+00  3.000000E-01  9.497805E-03
 4.250000E+00  3.500000E-01  9.454618E-03
 4.250000E+00  4.000000E-01  9.407054E-03
 4.250000E+00  4.500000E-01  9.355210E-03
 4.250000E+00  5.000000E-01  9.299190E-03
 4.250000E+00  5.500000E-01  9.239092E-03
 4.250000E+00  6.000000E-01  9.174998E-03
 4.250000E+00  6.500000E-01  9.106966E-03
 4.250000E+00  7.000000E-01  9.035034E-03
 4.250000E+00  7.500000E-01  8.959217E-03
 4.250000E+00  8.000000E-01  8.879518E-03
 4.250000E+00  8.500000E-01  8.795939E-03
 4.250000E+00  9.000000E-01  8.708483E-03
 4.250000E+00  9.500000E-01  8.617167E-03
 4.250000E+00  1.000000E+00  8.522016E-03
 4.250000E+00  1.050000E+00  8.423067E-03
 4.250000E+00  1.100000E+00  8.320359E-03
 4.250000E+00  1.150000E+00  8.213932E-03
 4.250000E+00  1.200000E+00  8.103820E-03
 4.250000E+00  1.250000E+00  7.990052E-03
 4.250000E+00  1.300000E+00  7.872648E-03
 4.250000E+00  1.350000E+00  7.751623E-03
 4.250000E+00  1.400000E+00  7.626991E-03
 4.250000E+00  1.450000E+00  7.498764E-03
 4.250000E+00  1.500000E+00  7.366958E-03
 4.250000E+00  1.550000E+00  7.231587E-03
 4.250000E+00  1.600000E+00  7.092669E-03
 4.250000E+00  1.650000E+00  6.950222E-03
 4.250000E+00  1.700000E+00  6.804267E-03
 4.250000E+00  1.750000E+00  6.654827E-03
 4.250000E+00  1.800000E+00  6.501937E-03
 4.250000E+00  1.850000E+00  6.345644E-03
 4.250000E+00  1.900000E+00  6.186017E-03
 4.250000E+00  1.950000E+00  6.023152E-03
 4.250000E+00  2.000000E+00  5.857171E-03
 4.250000E+00  2.050000E+00  5.688221E-03
 4.250000E+00  2.100000E+00  5.516470E-03
 4.250000E+00  2.150000E+00  5.342100E-03
 4.250000E+00  2.200000E+00  5.165306E-03
 4.250000E+00  2.250000E+00  4.986291E-03
 4.250000E+00  2.300000E+00  4.805278E-03
 4.250000E+00  2.350000E+00  4.622510E-03
 4.250000E+00  2.400000E+00  4.438264E-03
 4.250000E+00  2.450000E+00  4.252852E-03
 4.250000E+00  2.500000E+00  4.066631E-03
 4.250000E+00  2.550000E+00  3.879998E-03
 4.250000E+00  2.600000E+00  3.693385E-03
 4.250000E+00  2.650000E+00  3.507257E-03
 4.250000E+00  2.700000E+00  3.322099E-03
 4.250000E+00  2.750000E+00  3.138410E-03
 4.250000E+00  2.800000E+00  2.956702E-03
 4.250000E+00  2.850000E+00  2.777487E-03
 4.250000E+00  2.900000E+00  2.601279E-03
 4.250000E+00  2.950000E+00  2.428589E-03
 4.250000E+00  3.000000E+00  2.259920E-03
 4.250000E+00  3.050000E+00  2.095763E-03
 4.250000E+00  3.100000E+00  1.936593E-03
 4.250000E+00  3.150000E+00  1.782865E-03
 4.250000E+00  3.200000E+00  1.635005E-03
 4.250000E+00  3.250000E+00  1.493407E-03
 4.250000E+00  3.300000E+00  1.358428E-03
 4.250000E+00  3.350000E+00  1.230377E-03
 4.250000E+00  3.400000E+00  1.109512E-03
 4.250000E+00  3.450000E+00  9.960256E-04
 4.250000E+00  3.500000E+00  8.900453E-04
 4.250000E+00  3.550000E+00  7.916222E-04
 4.250000E+00  3.600000E+00  7.007308E-04
 4.250000E+00  3.650000E+00  6.172694E-04
 4.250000E+00  3.700000E+00  5.410654E-04
 4.250000E+00  3.750000E+00  4.718831E-04
 4.250000E+00  3.800000E+00  4.094341E-04
 4.250000E+00  3.850000E+00  3.533873E-04
 4.250000E+00  3.900000E+00  3.033800E-04
 4.250000E+00  3.950000E+00  2.590268E-04
 4.250000E+00  4.000000E+00  2.199279E-04
 4.250000E+00  4.050000E+00  1.856757E-04
 4.250000E+00  4.100000E+00  1.558608E-04
 4.250000E+00  4.150000E+00  1.300775E-04
 4.250000E+00  4.200000E+00  1.079281E-04
 4.250000E+00  4.250000E+00  8.902785E-05
 4.250000E+00  4.300000E+00  7.300837E-05
 4.250000E+00  4.350000E+00  5.952162E-05
 4.250000E+00  4.400000E+00  4.824267E-05
 4.250000E+00  4.450000E+00  3.887210E-05
 4.250000E+00  4.500000E+00  3.113750E-05
 4.250000E+00  4.550000E+00  2.479420E-05
 4.250000E+00  4.600000E+00  1.962510E-05
 4.250000E+00  4.650000E+00  1.543976E-05
 4.250000E+00  4.700000E+00  1.207280E-05
 4.250000E+00  4.750000E+00  9.381908E-06
 4.250000E+00  4.800000E+00  7.245641E-06
 4.250000E+00  4.850000E+00  5.561117E-06
 4.250000E+00  4.900000E+00  4.241840E-06
 4.250000E+00  4.950000E+00  3.215655E-06
 4.250000E+00  5.000000E+00  2.422859E-06
 4.250000E+00  5.050000E+00  1.814484E-06
 4.250000E+00  5.100000E+00  1.350729E-06
 4.250000E+00  5.150000E+00  9.995368E-07
 4.250000E+00  5.200000E+00  7.353224E-07
 4.250000E+00  5.250000E+00  5.378382E-07
 4.250000E+00  5.300000E+00  3.911920E-07
 4.250000E+00  5.350000E+00  2.830054E-07
 4.250000E+00  5.400000E+00  2.037077E-07
 4.250000E+00  5.450000E+00  1.459526E-07
 4.250000E+00  5.500000E+00  1.041430E-07
 4.250000E+00  5.550000E+00  7.404763E-08
 4.250000E+00  5.600000E+00  5.249384E-08
 4.250000E+00  5.650000E+00  3.712338E-08
 4.250000E+00  5.700000E+00  2.619908E-08
 4.250000E+00  5.750000E+00  1.845285E-08
 4.250000E+00  5.800000E+00  1.296727E-08
 4.250000E+00  5.850000E+00  9.084156E-09
 4.250000E+00  5.900000E+00  6.334737E-09
 4.250000E+00  5.950000E+00  4.387043E-09
 4.250000E+00  6.000000E+00  3.006725E-09
 4.250000E+00  6.050000E+00  2.028499E-09
 4.250000E+00  6.100000E+00  1.335760E-09
 4.250000E+00  6.150000E+00  8.464531E-10
 4.250000E+00  6.200000E+00  5.034377E-10
 4.250000E+00  6.250000E+00  2.678905E-10
 4.250000E+00  6.300000E+00  1.145323E-10
 4.250000E+00  6.350000E+00  2.797670E-11
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  4.761970E-13
 4.300000E+00 -6.300000E+00  2.616534E-12
 4.300000E+00 -6.250000E+00  9.278790E-12
 4.300000E+00 -6.200000E+00  2.757327E-11
 4.300000E+00 -6.150000E+00  7.209683E-11
 4.300000E+00 -6.100000E+00  1.688989E-10
 4.300000E+00 -6.050000E+00  3.597872E-10
 4.300000E+00 -6.000000E+00  7.067593E-10
 4.300000E+00 -5.950000E+00  1.296801E-09
 4.300000E+00 -5.900000E+00  2.247883E-09
 4.300000E+00 -5.850000E+00  3.717660E-09
 4.300000E+00 -5.800000E+00  5.916720E-09
 4.300000E+00 -5.750000E+00  9.128383E-09
 4.300000E+00 -5.700000E+00  1.373686E-08
 4.300000E+00 -5.650000E+00  2.026551E-08
 4.300000E+00 -5.600000E+00  2.942691E-08
 4.300000E+00 -5.550000E+00  4.218696E-08
 4.300000E+00 -5.500000E+00  5.984568E-08
 4.300000E+00 -5.450000E+00  8.413875E-08
 4.300000E+00 -5.400000E+00  1.173653E-07
 4.300000E+00 -5.350000E+00  1.625502E-07
 4.300000E+00 -5.300000E+00  2.236502E-07
 4.300000E+00 -5.250000E+00  3.058182E-07
 4.300000E+00 -5.200000E+00  4.157361E-07
 4.300000E+00 -5.150000E+00  5.620288E-07
 4.300000E+00 -5.100000E+00  7.557674E-07
 4.300000E+00 -5.050000E+00  1.011064E-06
 4.300000E+00 -5.000000E+00  1.345761E-06
 4.300000E+00 -4.950000E+00  1.782219E-06
 4.300000E+00 -4.900000E+00  2.348212E-06
 4.300000E+00 -4.850000E+00  3.077953E-06
 4.300000E+00 -4.800000E+00  4.013279E-06
 4.300000E+00 -4.750000E+00  5.205013E-06
 4.300000E+00 -4.700000E+00  6.714529E-06
 4.300000E+00 -4.650000E+00  8.615504E-06
 4.300000E+00 -4.600000E+00  1.099581E-05
 4.300000E+00 -4.550000E+00  1.395952E-05
 4.300000E+00 -4.500000E+00  1.762893E-05
 4.300000E+00 -4.450000E+00  2.214666E-05
 4.300000E+00 -4.400000E+00  2.767761E-05
 4.300000E+00 -4.350000E+00  3.441103E-05
 4.300000E+00 -4.300000E+00  4.256233E-05
 4.300000E+00 -4.250000E+00  5.237485E-05
 4.300000E+00 -4.200000E+00  6.412104E-05
 4.300000E+00 -4.150000E+00  7.810313E-05
 4.300000E+00 -4.100000E+00  9.465280E-05
 4.300000E+00 -4.050000E+00  1.141298E-04
 4.300000E+00 -4.000000E+00  1.369194E-04
 4.300000E+00 -3.950000E+00  1.634287E-04
 4.300000E+00 -3.900000E+00  1.940821E-04
 4.300000E+00 -3.850000E+00  2.293169E-04
 4.300000E+00 -3.800000E+00  2.695772E-04
 4.300000E+00 -3.750000E+00  3.153091E-04
 4.300000E+00 -3.700000E+00  3.669550E-04
 4.300000E+00 -3.650000E+00  4.249472E-04
 4.300000E+00 -3.600000E+00  4.897004E-04
 4.300000E+00 -3.550000E+00  5.616030E-04
 4.300000E+00 -3.500000E+00  6.410062E-04
 4.300000E+00 -3.450000E+00  7.282125E-04
 4.300000E+00 -3.400000E+00  8.234644E-04
 4.300000E+00 -3.350000E+00  9.269347E-04
 4.300000E+00 -3.300000E+00  1.038719E-03
 4.300000E+00 -3.250000E+00  1.158835E-03
 4.300000E+00 -3.200000E+00  1.287218E-03
 4.300000E+00 -3.150000E+00  1.423733E-03
 4.300000E+00 -3.100000E+00  1.568172E-03
 4.300000E+00 -3.050000E+00  1.720264E-03
 4.300000E+00 -3.000000E+00  1.879675E-03
 4.300000E+00 -2.950000E+00  2.046014E-03
 4.300000E+00 -2.900000E+00  2.218835E-03
 4.300000E+00 -2.850000E+00  2.397635E-03
 4.300000E+00 -2.800000E+00  2.581860E-03
 4.300000E+00 -2.750000E+00  2.770911E-03
 4.300000E+00 -2.700000E+00  2.964149E-03
 4.300000E+00 -2.650000E+00  3.160915E-03
 4.300000E+00 -2.600000E+00  3.360536E-03
 4.300000E+00 -2.550000E+00  3.562345E-03
 4.300000E+00 -2.500000E+00  3.765694E-03
 4.300000E+00 -2.450000E+00  3.969964E-03
 4.300000E+00 -2.400000E+00  4.174571E-03
 4.300000E+00 -2.350000E+00  4.378972E-03
 4.300000E+00 -2.300000E+00  4.582654E-03
 4.300000E+00 -2.250000E+00  4.785137E-03
 4.300000E+00 -2.200000E+00  4.985961E-03
 4.300000E+00 -2.150000E+00  5.184691E-03
 4.300000E+00 -2.100000E+00  5.380912E-03
 4.300000E+00 -2.050000E+00  5.574239E-03
 4.300000E+00 -2.000000E+00  5.764314E-03
 4.300000E+00 -1.950000E+00  5.950820E-03
 4.300000E+00 -1.900000E+00  6.133473E-03
 4.300000E+00 -1.850000E+00  6.312026E-03
 4.300000E+00 -1.800000E+00  6.486265E-03
 4.300000E+00 -1.750000E+00  6.655998E-03
 4.300000E+00 -1.700000E+00  6.821054E-03
 4.300000E+00 -1.650000E+00  6.981279E-03
 4.300000E+00 -1.600000E+00  7.136534E-03
 4.300000E+00 -1.550000E+00  7.286702E-03
 4.300000E+00 -1.500000E+00  7.431688E-03
 4.300000E+00 -1.450000E+00  7.571424E-03
 4.300000E+00 -1.400000E+00  7.705866E-03
 4.300000E+00 -1.350000E+00  7.834994E-03
 4.300000E+00 -1.300000E+00  7.958802E-03
 4.300000E+00 -1.250000E+00  8.077292E-03
 4.300000E+00 -1.200000E+00  8.190461E-03
 4.300000E+00 -1.150000E+00  8.298301E-03
 4.300000E+00 -1.100000E+00  8.400790E-03
 4.300000E+00 -1.050000E+00  8.497898E-03
 4.300000E+00 -1.000000E+00  8.589590E-03
 4.300000E+00 -9.500000E-01  8.675829E-03
 4.300000E+00 -9.000000E-01  8.756586E-03
 4.300000E+00 -8.500000E-01  8.831842E-03
 4.300000E+00 -8.000000E-01  8.901593E-03
 4.300000E+00 -7.500000E-01  8.965852E-03
 4.300000E+00 -7.000000E-01  9.024648E-03
 4.300000E+00 -6.500000E-01  9.078025E-03
 4.300000E+00 -6.000000E-01  9.126038E-03
 4.300000E+00 -5.500000E-01  9.168753E-03
 4.300000E+00 -5.000000E-01  9.206241E-03
 4.300000E+00 -4.500000E-01  9.238574E-03
 4.300000E+00 -4.000000E-01  9.265824E-03
 4.300000E+00 -3.500000E-01  9.288057E-03
 4.300000E+00 -3.000000E-01  9.305336E-03
 4.300000E+00 -2.500000E-01  9.317717E-03
 4.300000E+00 -2.000000E-01  9.325252E-03
 4.300000E+00 -1.500000E-01  9.327988E-03
 4.300000E+00 -1.000000E-01  9.325964E-03
 4.300000E+00 -5.000000E-02  9.319214E-03
 4.300000E+00  0.000000E+00  9.307762E-03
 4.300000E+00  5.000000E-02  9.291624E-03
 4.300000E+00  1.000000E-01  9.270811E-03
 4.300000E+00  1.500000E-01  9.245331E-03
 4.300000E+00  2.000000E-01  9.215196E-03
 4.300000E+00  2.500000E-01  9.180433E-03
 4.300000E+00  3.000000E-01  9.141085E-03
 4.300000E+00  3.500000E-01  9.097217E-03
 4.300000E+00  4.000000E-01  9.048914E-03
 4.300000E+00  4.500000E-01  8.996276E-03
 4.300000E+00  5.000000E-01  8.939407E-03
 4.300000E+00  5.500000E-01  8.878406E-03
 4.300000E+00  6.000000E-01  8.813354E-03
 4.300000E+00  6.500000E-01  8.744313E-03
 4.300000E+00  7.000000E-01  8.671320E-03
 4.300000E+00  7.500000E-01  8.594393E-03
 4.300000E+00  8.000000E-01  8.513541E-03
 4.300000E+00  8.500000E-01  8.428768E-03
 4.300000E+00  9.000000E-01  8.340088E-03
 4.300000E+00  9.500000E-01  8.247526E-03
 4.300000E+00  1.000000E+00  8.151120E-03
 4.300000E+00  1.050000E+00  8.050918E-03
 4.300000E+00  1.100000E+00  7.946973E-03
 4.300000E+00  1.150000E+00  7.839334E-03
 4.300000E+00  1.200000E+00  7.728047E-03
 4.300000E+00  1.250000E+00  7.613146E-03
 4.300000E+00  1.300000E+00  7.494661E-03
 4.300000E+00  1.350000E+00  7.372614E-03
 4.300000E+00  1.400000E+00  7.247029E-03
 4.300000E+00  1.450000E+00  7.117930E-03
 4.300000E+00  1.500000E+00  6.985345E-03
 4.300000E+00  1.550000E+00  6.849308E-03
 4.300000E+00  1.600000E+00  6.709858E-03
 4.300000E+00  1.650000E+00  6.567034E-03
 4.300000E+00  1.700000E+00  6.420881E-03
 4.300000E+00  1.750000E+00  6.271446E-03
 4.300000E+00  1.800000E+00  6.118786E-03
 4.300000E+00  1.850000E+00  5.962969E-03
 4.300000E+00  1.900000E+00  5.804088E-03
 4.300000E+00  1.950000E+00  5.642258E-03
 4.300000E+00  2.000000E+00  5.477625E-03
 4.300000E+00  2.050000E+00  5.310361E-03
 4.300000E+00  2.100000E+00  5.140662E-03
 4.300000E+00  2.150000E+00  4.968742E-03
 4.300000E+00  2.200000E+00  4.794829E-03
 4.300000E+00  2.250000E+00  4.619165E-03
 4.300000E+00  2.300000E+00  4.442006E-03
 4.300000E+00  2.350000E+00  4.263628E-03
 4.300000E+00  2.400000E+00  4.084337E-03
 4.300000E+00  2.450000E+00  3.904469E-03
 4.300000E+00  2.500000E+00  3.724396E-03
 4.300000E+00  2.550000E+00  3.544522E-03
 4.300000E+00  2.600000E+00  3.365283E-03
 4.300000E+00  2.650000E+00  3.187138E-03
 4.300000E+00  2.700000E+00  3.010564E-03
 4.300000E+00  2.750000E+00  2.836045E-03
 4.300000E+00  2.800000E+00  2.664073E-03
 4.300000E+00  2.850000E+00  2.495132E-03
 4.300000E+00  2.900000E+00  2.329706E-03
 4.300000E+00  2.950000E+00  2.168262E-03
 4.300000E+00  3.000000E+00  2.011255E-03
 4.300000E+00  3.050000E+00  1.859119E-03
 4.300000E+00  3.100000E+00  1.712264E-03
 4.300000E+00  3.150000E+00  1.571072E-03
 4.300000E+00  3.200000E+00  1.435891E-03
 4.300000E+00  3.250000E+00  1.307033E-03
 4.300000E+00  3.300000E+00  1.184768E-03
 4.300000E+00  3.350000E+00  1.069318E-03
 4.300000E+00  3.400000E+00  9.608550E-04
 4.300000E+00  3.450000E+00  8.594913E-04
 4.300000E+00  3.500000E+00  7.652756E-04
 4.300000E+00  3.550000E+00  6.781893E-04
 4.300000E+00  3.600000E+00  5.981454E-04
 4.300000E+00  3.650000E+00  5.249908E-04
 4.300000E+00  3.700000E+00  4.585115E-04
 4.300000E+00  3.750000E+00  3.984411E-04
 4.300000E+00  3.800000E+00  3.444704E-04
 4.300000E+00  3.850000E+00  2.962575E-04
 4.300000E+00  3.900000E+00  2.534377E-04
 4.300000E+00  3.950000E+00  2.156319E-04
 4.300000E+00  4.000000E+00  1.824539E-04
 4.300000E+00  4.050000E+00  1.535165E-04
 4.300000E+00  4.100000E+00  1.284367E-04
 4.300000E+00  4.150000E+00  1.068398E-04
 4.300000E+00  4.200000E+00  8.836340E-05
 4.300000E+00  4.250000E+00  7.266074E-05
 4.300000E+00  4.300000E+00  5.940368E-05
 4.300000E+00  4.350000E+00  4.828517E-05
 4.300000E+00  4.400000E+00  3.902125E-05
 4.300000E+00  4.450000E+00  3.135245E-05
 4.300000E+00  4.500000E+00  2.504459E-05
 4.300000E+00  4.550000E+00  1.988884E-05
 4.300000E+00  4.600000E+00  1.570115E-05
 4.300000E+00  4.650000E+00  1.232108E-05
 4.300000E+00  4.700000E+00  9.610136E-06
 4.300000E+00  4.750000E+00  7.449843E-06
 4.300000E+00  4.800000E+00  5.739630E-06
 4.300000E+00  4.850000E+00  4.394748E-06
 4.300000E+00  4.900000E+00  3.344286E-06
 4.300000E+00  4.950000E+00  2.529350E-06
 4.300000E+00  5.000000E+00  1.901407E-06
 4.300000E+00  5.050000E+00  1.420797E-06
 4.300000E+00  5.100000E+00  1.055393E-06
 4.300000E+00  5.150000E+00  7.793972E-07
 4.300000E+00  5.200000E+00  5.722833E-07
 4.300000E+00  5.250000E+00  4.178557E-07
 4.300000E+00  5.300000E+00  3.034444E-07
 4.300000E+00  5.350000E+00  2.192163E-07
 4.300000E+00  5.400000E+00  1.575990E-07
 4.300000E+00  5.450000E+00  1.128036E-07
 4.300000E+00  5.500000E+00  8.043562E-08
 4.300000E+00  5.550000E+00  5.718210E-08
 4.300000E+00  5.600000E+00  4.056304E-08
 4.300000E+00  5.650000E+00  2.873594E-08
 4.300000E+00  5.700000E+00  2.034372E-08
 4.300000E+00  5.750000E+00  1.439650E-08
 4.300000E+00  5.800000E+00  1.018003E-08
 4.300000E+00  5.850000E+00  7.184630E-09
 4.300000E+00  5.900000E+00  5.050413E-09
 4.300000E+00  5.950000E+00  3.525247E-09
 4.300000E+00  6.000000E+00  2.433123E-09
 4.300000E+00  6.050000E+00  1.650851E-09
 4.300000E+00  6.100000E+00  1.091579E-09
 4.300000E+00  6.150000E+00  6.936205E-10
 4.300000E+00  6.200000E+00  4.132605E-10
 4.300000E+00  6.250000E+00  2.201595E-10
 4.300000E+00  6.300000E+00  9.420285E-11
 4.300000E+00  6.350000E+00  2.302317E-11
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  4.335110E-13
 4.350000E+00 -6.300000E+00  1.709395E-12
 4.350000E+00 -6.250000E+00  4.417857E-12
 4.350000E+00 -6.200000E+00  1.172049E-11
 4.350000E+00 -6.150000E+00  3.237685E-11
 4.350000E+00 -6.100000E+00  8.442762E-11
 4.350000E+00 -6.050000E+00  1.990324E-10
 4.350000E+00 -6.000000E+00  4.241012E-10
 4.350000E+00 -5.950000E+00  8.277900E-10
 4.350000E+00 -5.900000E+00  1.502598E-09
 4.350000E+00 -5.850000E+00  2.571387E-09
 4.350000E+00 -5.800000E+00  4.196943E-09
 4.350000E+00 -5.750000E+00  6.596571E-09
 4.350000E+00 -5.700000E+00  1.006298E-08
 4.350000E+00 -5.650000E+00  1.499267E-08
 4.350000E+00 -5.600000E+00  2.192332E-08
 4.350000E+00 -5.550000E+00  3.158234E-08
 4.350000E+00 -5.500000E+00  4.494963E-08
 4.350000E+00 -5.450000E+00  6.333816E-08
 4.350000E+00 -5.400000E+00  8.849725E-08
 4.350000E+00 -5.350000E+00  1.227441E-07
 4.350000E+00 -5.300000E+00  1.691308E-07
 4.350000E+00 -5.250000E+00  2.316555E-07
 4.350000E+00 -5.200000E+00  3.155257E-07
 4.350000E+00 -5.150000E+00  4.274855E-07
 4.350000E+00 -5.100000E+00  5.762119E-07
 4.350000E+00 -5.050000E+00  7.727902E-07
 4.350000E+00 -5.000000E+00  1.031271E-06
 4.350000E+00 -4.950000E+00  1.369317E-06
 4.350000E+00 -4.900000E+00  1.808950E-06
 4.350000E+00 -4.850000E+00  2.377419E-06
 4.350000E+00 -4.800000E+00  3.108195E-06
 4.350000E+00 -4.750000E+00  4.042143E-06
 4.350000E+00 -4.700000E+00  5.228855E-06
 4.350000E+00 -4.650000E+00  6.728172E-06
 4.350000E+00 -4.600000E+00  8.611863E-06
 4.350000E+00 -4.550000E+00  1.096544E-05
 4.350000E+00 -4.500000E+00  1.389005E-05
 4.350000E+00 -4.450000E+00  1.750449E-05
 4.350000E+00 -4.400000E+00  2.194718E-05
 4.350000E+00 -4.350000E+00  2.737817E-05
 4.350000E+00 -4.300000E+00  3.398109E-05
 4.350000E+00 -4.250000E+00  4.196487E-05
 4.350000E+00 -4.200000E+00  5.156515E-05
 4.350000E+00 -4.150000E+00  6.304523E-05
 4.350000E+00 -4.100000E+00  7.669623E-05
 4.350000E+00 -4.050000E+00  9.283649E-05
 4.350000E+00 -4.000000E+00  1.118101E-04
 4.350000E+00 -3.950000E+00  1.339845E-04
 4.350000E+00 -3.900000E+00  1.597475E-04
 4.350000E+00 -3.850000E+00  1.895037E-04
 4.350000E+00 -3.800000E+00  2.236704E-04
 4.350000E+00 -3.750000E+00  2.626738E-04
 4.350000E+00 -3.700000E+00  3.069442E-04
 4.350000E+00 -3.650000E+00  3.569107E-04
 4.350000E+00 -3.600000E+00  4.129945E-04
 4.350000E+00 -3.550000E+00  4.756001E-04
 4.350000E+00 -3.500000E+00  5.451054E-04
 4.350000E+00 -3.450000E+00  6.218497E-04
 4.350000E+00 -3.400000E+00  7.061221E-04
 4.350000E+00 -3.350000E+00  7.981511E-04
 4.350000E+00 -3.300000E+00  8.980968E-04
 4.350000E+00 -3.250000E+00  1.006048E-03
 4.350000E+00 -3.200000E+00  1.122020E-03
 4.350000E+00 -3.150000E+00  1.245958E-03
 4.350000E+00 -3.100000E+00  1.377741E-03
 4.350000E+00 -3.050000E+00  1.517183E-03
 4.350000E+00 -3.000000E+00  1.664037E-03
 4.350000E+00 -2.950000E+00  1.817994E-03
 4.350000E+00 -2.900000E+00  1.978688E-03
 4.350000E+00 -2.850000E+00  2.145691E-03
 4.350000E+00 -2.800000E+00  2.318520E-03
 4.350000E+00 -2.750000E+00  2.496637E-03
 4.350000E+00 -2.700000E+00  2.679464E-03
 4.350000E+00 -2.650000E+00  2.866384E-03
 4.350000E+00 -2.600000E+00  3.056761E-03
 4.350000E+00 -2.550000E+00  3.249952E-03
 4.350000E+00 -2.500000E+00  3.445320E-03
 4.350000E+00 -2.450000E+00  3.642249E-03
 4.350000E+00 -2.400000E+00  3.840149E-03
 4.350000E+00 -2.350000E+00  4.038459E-03
 4.350000E+00 -2.300000E+00  4.236650E-03
 4.350000E+00 -2.250000E+00  4.434218E-03
 4.350000E+00 -2.200000E+00  4.630680E-03
 4.350000E+00 -2.150000E+00  4.825572E-03
 4.350000E+00 -2.100000E+00  5.018451E-03
 4.350000E+00 -2.050000E+00  5.208896E-03
 4.350000E+00 -2.000000E+00  5.396516E-03
 4.350000E+00 -1.950000E+00  5.580956E-03
 4.350000E+00 -1.900000E+00  5.761896E-03
 4.350000E+00 -1.850000E+00  5.939054E-03
 4.350000E+00 -1.800000E+00  6.112181E-03
 4.350000E+00 -1.750000E+00  6.281058E-03
 4.350000E+00 -1.700000E+00  6.445488E-03
 4.350000E+00 -1.650000E+00  6.605293E-03
 4.350000E+00 -1.600000E+00  6.760317E-03
 4.350000E+00 -1.550000E+00  6.910423E-03
 4.350000E+00 -1.500000E+00  7.055500E-03
 4.350000E+00 -1.450000E+00  7.195460E-03
 4.350000E+00 -1.400000E+00  7.330245E-03
 4.350000E+00 -1.350000E+00  7.459815E-03
 4.350000E+00 -1.300000E+00  7.584146E-03
 4.350000E+00 -1.250000E+00  7.703224E-03
 4.350000E+00 -1.200000E+00  7.817030E-03
 4.350000E+00 -1.150000E+00  7.925542E-03
 4.350000E+00 -1.100000E+00  8.028725E-03
 4.350000E+00 -1.050000E+00  8.126539E-03
 4.350000E+00 -1.000000E+00  8.218938E-03
 4.350000E+00 -9.500000E-01  8.305878E-03
 4.350000E+00 -9.000000E-01  8.387322E-03
 4.350000E+00 -8.500000E-01  8.463245E-03
 4.350000E+00 -8.000000E-01  8.533639E-03
 4.350000E+00 -7.500000E-01  8.598512E-03
 4.350000E+00 -7.000000E-01  8.657889E-03
 4.350000E+00 -6.500000E-01  8.711813E-03
 4.350000E+00 -6.000000E-01  8.760337E-03
 4.350000E+00 -5.500000E-01  8.803522E-03
 4.350000E+00 -5.000000E-01  8.841437E-03
 4.350000E+00 -4.500000E-01  8.874150E-03
 4.350000E+00 -4.000000E-01  8.901728E-03
 4.350000E+00 -3.500000E-01  8.924232E-03
 4.350000E+00 -3.000000E-01  8.941720E-03
 4.350000E+00 -2.500000E-01  8.954245E-03
 4.350000E+00 -2.000000E-01  8.961856E-03
 4.350000E+00 -1.500000E-01  8.964597E-03
 4.350000E+00 -1.000000E-01  8.962510E-03
 4.350000E+00 -5.000000E-02  8.955628E-03
 4.350000E+00  0.000000E+00  8.943979E-03
 4.350000E+00  5.000000E-02  8.927581E-03
 4.350000E+00  1.000000E-01  8.906447E-03
 4.350000E+00  1.500000E-01  8.880589E-03
 4.350000E+00  2.000000E-01  8.850022E-03
 4.350000E+00  2.500000E-01  8.814774E-03
 4.350000E+00  3.000000E-01  8.774890E-03
 4.350000E+00  3.500000E-01  8.730435E-03
 4.350000E+00  4.000000E-01  8.681496E-03
 4.350000E+00  4.500000E-01  8.628171E-03
 4.350000E+00  5.000000E-01  8.570565E-03
 4.350000E+00  5.500000E-01  8.508774E-03
 4.350000E+00  6.000000E-01  8.442881E-03
 4.350000E+00  6.500000E-01  8.372948E-03
 4.350000E+00  7.000000E-01  8.299015E-03
 4.350000E+00  7.500000E-01  8.221105E-03
 4.350000E+00  8.000000E-01  8.139231E-03
 4.350000E+00  8.500000E-01  8.053407E-03
 4.350000E+00  9.000000E-01  7.963657E-03
 4.350000E+00  9.500000E-01  7.870017E-03
 4.350000E+00  1.000000E+00  7.772539E-03
 4.350000E+00  1.050000E+00  7.671284E-03
 4.350000E+00  1.100000E+00  7.566317E-03
 4.350000E+00  1.150000E+00  7.457700E-03
 4.350000E+00  1.200000E+00  7.345488E-03
 4.350000E+00  1.250000E+00  7.229725E-03
 4.350000E+00  1.300000E+00  7.110449E-03
 4.350000E+00  1.350000E+00  6.987690E-03
 4.350000E+00  1.400000E+00  6.861483E-03
 4.350000E+00  1.450000E+00  6.731864E-03
 4.350000E+00  1.500000E+00  6.598878E-03
 4.350000E+00  1.550000E+00  6.462579E-03
 4.350000E+00  1.600000E+00  6.323027E-03
 4.350000E+00  1.650000E+00  6.180286E-03
 4.350000E+00  1.700000E+00  6.034428E-03
 4.350000E+00  1.750000E+00  5.885525E-03
 4.350000E+00  1.800000E+00  5.733659E-03
 4.350000E+00  1.850000E+00  5.578926E-03
 4.350000E+00  1.900000E+00  5.421438E-03
 4.350000E+00  1.950000E+00  5.261336E-03
 4.350000E+00  2.000000E+00  5.098785E-03
 4.350000E+00  2.050000E+00  4.933981E-03
 4.350000E+00  2.100000E+00  4.767144E-03
 4.350000E+00  2.150000E+00  4.598514E-03
 4.350000E+00  2.200000E+00  4.428348E-03
 4.350000E+00  2.250000E+00  4.256918E-03
 4.350000E+00  2.300000E+00  4.084509E-03
 4.350000E+00  2.350000E+00  3.911426E-03
 4.350000E+00  2.400000E+00  3.737994E-03
 4.350000E+00  2.450000E+00  3.564567E-03
 4.350000E+00  2.500000E+00  3.391525E-03
 4.350000E+00  2.550000E+00  3.219274E-03
 4.350000E+00  2.600000E+00  3.048242E-03
 4.350000E+00  2.650000E+00  2.878877E-03
 4.350000E+00  2.700000E+00  2.711636E-03
 4.350000E+00  2.750000E+00  2.546981E-03
 4.350000E+00  2.800000E+00  2.385372E-03
 4.350000E+00  2.850000E+00  2.227261E-03
 4.350000E+00  2.900000E+00  2.073086E-03
 4.350000E+00  2.950000E+00  1.923270E-03
 4.350000E+00  3.000000E+00  1.778212E-03
 4.350000E+00  3.050000E+00  1.638283E-03
 4.350000E+00  3.100000E+00  1.503826E-03
 4.350000E+00  3.150000E+00  1.375148E-03
 4.350000E+00  3.200000E+00  1.252520E-03
 4.350000E+00  3.250000E+00  1.136173E-03
 4.350000E+00  3.300000E+00  1.026293E-03
 4.350000E+00  3.350000E+00  9.230249E-04
 4.350000E+00  3.400000E+00  8.264593E-04
 4.350000E+00  3.450000E+00  7.366354E-04
 4.350000E+00  3.500000E+00  6.535348E-04
 4.350000E+00  3.550000E+00  5.770802E-04
 4.350000E+00  3.600000E+00  5.071352E-04
 4.350000E+00  3.650000E+00  4.435072E-04
 4.350000E+00  3.700000E+00  3.859534E-04
 4.350000E+00  3.750000E+00  3.341885E-04
 4.350000E+00  3.800000E+00  2.878940E-04
 4.350000E+00  3.850000E+00  2.467274E-04
 4.350000E+00  3.900000E+00  2.103311E-04
 4.350000E+00  3.950000E+00  1.783404E-04
 4.350000E+00  4.000000E+00  1.503895E-04
 4.350000E+00  4.050000E+00  1.261168E-04
 4.350000E+00  4.100000E+00  1.051693E-04
 4.350000E+00  4.150000E+00  8.720591E-05
 4.350000E+00  4.200000E+00  7.190031E-05
 4.350000E+00  4.250000E+00  5.894372E-05
 4.350000E+00  4.300000E+00  4.804680E-05
 4.350000E+00  4.350000E+00  3.894143E-05
 4.350000E+00  4.400000E+00  3.138186E-05
 4.350000E+00  4.450000E+00  2.514544E-05
 4.350000E+00  4.500000E+00  2.003277E-05
 4.350000E+00  4.550000E+00  1.586729E-05
 4.350000E+00  4.600000E+00  1.249441E-05
 4.350000E+00  4.650000E+00  9.780173E-06
 4.350000E+00  4.700000E+00  7.609587E-06
 4.350000E+00  4.750000E+00  5.884784E-06
 4.350000E+00  4.800000E+00  4.523089E-06
 4.350000E+00  4.850000E+00  3.455157E-06
 4.350000E+00  4.900000E+00  2.623218E-06
 4.350000E+00  4.950000E+00  1.979490E-06
 4.350000E+00  5.000000E+00  1.484749E-06
 4.350000E+00  5.050000E+00  1.107061E-06
 4.350000E+00  5.100000E+00  8.206409E-07
 4.350000E+00  5.150000E+00  6.048535E-07
 4.350000E+00  5.200000E+00  4.433248E-07
 4.350000E+00  5.250000E+00  3.231750E-07
 4.350000E+00  5.300000E+00  2.343587E-07
 4.350000E+00  5.350000E+00  1.691068E-07
 4.350000E+00  5.400000E+00  1.214595E-07
 4.350000E+00  5.450000E+00  8.687925E-08
 4.350000E+00  5.500000E+00  6.193461E-08
 4.350000E+00  5.550000E+00  4.404618E-08
 4.350000E+00  5.600000E+00  3.128611E-08
 4.350000E+00  5.650000E+00  2.222260E-08
 4.350000E+00  5.700000E+00  1.580067E-08
 4.350000E+00  5.750000E+00  1.125095E-08
 4.350000E+00  5.800000E+00  8.019385E-09
 4.350000E+00  5.850000E+00  5.712750E-09
 4.350000E+00  5.900000E+00  4.055898E-09
 4.350000E+00  5.950000E+00  2.858557E-09
 4.350000E+00  6.000000E+00  1.989805E-09
 4.350000E+00  6.050000E+00  1.359097E-09
 4.350000E+00  6.100000E+00  9.027760E-10
 4.350000E+00  6.150000E+00  5.751555E-10
 4.350000E+00  6.200000E+00  3.430807E-10
 4.350000E+00  6.250000E+00  1.828342E-10
 4.350000E+00  6.300000E+00  7.823260E-11
 4.350000E+00  6.350000E+00  1.911917E-11
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  1.187105E-12
 4.400000E+00 -6.300000E+00  4.276963E-12
 4.400000E+00 -6.250000E+00  8.428564E-12
 4.400000E+00 -6.200000E+00  1.415422E-11
 4.400000E+00 -6.150000E+00  2.602664E-11
 4.400000E+00 -6.100000E+00  5.598463E-11
 4.400000E+00 -6.050000E+00  1.267067E-10
 4.400000E+00 -6.000000E+00  2.746044E-10
 4.400000E+00 -5.950000E+00  5.523970E-10
 4.400000E+00 -5.900000E+00  1.031864E-09
 4.400000E+00 -5.850000E+00  1.807935E-09
 4.400000E+00 -5.800000E+00  3.005463E-09
 4.400000E+00 -5.750000E+00  4.789818E-09
 4.400000E+00 -5.700000E+00  7.382164E-09
 4.400000E+00 -5.650000E+00  1.108029E-08
 4.400000E+00 -5.600000E+00  1.628638E-08
 4.400000E+00 -5.550000E+00  2.354388E-08
 4.400000E+00 -5.500000E+00  3.358628E-08
 4.400000E+00 -5.450000E+00  4.740126E-08
 4.400000E+00 -5.400000E+00  6.631374E-08
 4.400000E+00 -5.350000E+00  9.209186E-08
 4.400000E+00 -5.300000E+00  1.270805E-07
 4.400000E+00 -5.250000E+00  1.743678E-07
 4.400000E+00 -5.200000E+00  2.379921E-07
 4.400000E+00 -5.150000E+00  3.231971E-07
 4.400000E+00 -5.100000E+00  4.367442E-07
 4.400000E+00 -5.050000E+00  5.872894E-07
 4.400000E+00 -5.000000E+00  7.858333E-07
 4.400000E+00 -4.950000E+00  1.046250E-06
 4.400000E+00 -4.900000E+00  1.385902E-06
 4.400000E+00 -4.850000E+00  1.826362E-06
 4.400000E+00 -4.800000E+00  2.394242E-06
 4.400000E+00 -4.750000E+00  3.122175E-06
 4.400000E+00 -4.700000E+00  4.049942E-06
 4.400000E+00 -4.650000E+00  5.225782E-06
 4.400000E+00 -4.600000E+00  6.707857E-06
 4.400000E+00 -4.550000E+00  8.565885E-06
 4.400000E+00 -4.500000E+00  1.088290E-05
 4.400000E+00 -4.450000E+00  1.375711E-05
 4.400000E+00 -4.400000E+00  1.730382E-05
 4.400000E+00 -4.350000E+00  2.165738E-05
 4.400000E+00 -4.300000E+00  2.697305E-05
 4.400000E+00 -4.250000E+00  3.342870E-05
 4.400000E+00 -4.200000E+00  4.122627E-05
 4.400000E+00 -4.150000E+00  5.059285E-05
 4.400000E+00 -4.100000E+00  6.178127E-05
 4.400000E+00 -4.050000E+00  7.507008E-05
 4.400000E+00 -4.000000E+00  9.076293E-05
 4.400000E+00 -3.950000E+00  1.091873E-04
 4.400000E+00 -3.900000E+00  1.306927E-04
 4.400000E+00 -3.850000E+00  1.556482E-04
 4.400000E+00 -3.800000E+00  1.844399E-04
 4.400000E+00 -3.750000E+00  2.174677E-04
 4.400000E+00 -3.700000E+00  2.551422E-04
 4.400000E+00 -3.650000E+00  2.978797E-04
 4.400000E+00 -3.600000E+00  3.460967E-04
 4.400000E+00 -3.550000E+00  4.002022E-04
 4.400000E+00 -3.500000E+00  4.605876E-04
 4.400000E+00 -3.450000E+00  5.276154E-04
 4.400000E+00 -3.400000E+00  6.016079E-04
 4.400000E+00 -3.350000E+00  6.828366E-04
 4.400000E+00 -3.300000E+00  7.715146E-04
 4.400000E+00 -3.250000E+00  8.677912E-04
 4.400000E+00 -3.200000E+00  9.717512E-04
 4.400000E+00 -3.150000E+00  1.083415E-03
 4.400000E+00 -3.100000E+00  1.202740E-03
 4.400000E+00 -3.050000E+00  1.329622E-03
 4.400000E+00 -3.000000E+00  1.463896E-03
 4.400000E+00 -2.950000E+00  1.605338E-03
 4.400000E+00 -2.900000E+00  1.753659E-03
 4.400000E+00 -2.850000E+00  1.908512E-03
 4.400000E+00 -2.800000E+00  2.069487E-03
 4.400000E+00 -2.750000E+00  2.236120E-03
 4.400000E+00 -2.700000E+00  2.407894E-03
 4.400000E+00 -2.650000E+00  2.584251E-03
 4.400000E+00 -2.600000E+00  2.764601E-03
 4.400000E+00 -2.550000E+00  2.948335E-03
 4.400000E+00 -2.500000E+00  3.134840E-03
 4.400000E+00 -2.450000E+00  3.323512E-03
 4.400000E+00 -2.400000E+00  3.513765E-03
 4.400000E+00 -2.350000E+00  3.705033E-03
 4.400000E+00 -2.300000E+00  3.896779E-03
 4.400000E+00 -2.250000E+00  4.088483E-03
 4.400000E+00 -2.200000E+00  4.279644E-03
 4.400000E+00 -2.150000E+00  4.469780E-03
 4.400000E+00 -2.100000E+00  4.658422E-03
 4.400000E+00 -2.050000E+00  4.845123E-03
 4.400000E+00 -2.000000E+00  5.029462E-03
 4.400000E+00 -1.950000E+00  5.211050E-03
 4.400000E+00 -1.900000E+00  5.389533E-03
 4.400000E+00 -1.850000E+00  5.564597E-03
 4.400000E+00 -1.800000E+00  5.735958E-03
 4.400000E+00 -1.750000E+00  5.903368E-03
 4.400000E+00 -1.700000E+00  6.066601E-03
 4.400000E+00 -1.650000E+00  6.225456E-03
 4.400000E+00 -1.600000E+00  6.379754E-03
 4.400000E+00 -1.550000E+00  6.529339E-03
 4.400000E+00 -1.500000E+00  6.674077E-03
 4.400000E+00 -1.450000E+00  6.813864E-03
 4.400000E+00 -1.400000E+00  6.948618E-03
 4.400000E+00 -1.350000E+00  7.078282E-03
 4.400000E+00 -1.300000E+00  7.202811E-03
 4.400000E+00 -1.250000E+00  7.322173E-03
 4.400000E+00 -1.200000E+00  7.436333E-03
 4.400000E+00 -1.150000E+00  7.545252E-03
 4.400000E+00 -1.100000E+00  7.648882E-03
 4.400000E+00 -1.050000E+00  7.747172E-03
 4.400000E+00 -1.000000E+00  7.840064E-03
 4.400000E+00 -9.500000E-01  7.927506E-03
 4.400000E+00 -9.000000E-01  8.009454E-03
 4.400000E+00 -8.500000E-01  8.085876E-03
 4.400000E+00 -8.000000E-01  8.156759E-03
 4.400000E+00 -7.500000E-01  8.222108E-03
 4.400000E+00 -7.000000E-01  8.281947E-03
 4.400000E+00 -6.500000E-01  8.336313E-03
 4.400000E+00 -6.000000E-01  8.385259E-03
 4.400000E+00 -5.500000E-01  8.428844E-03
 4.400000E+00 -5.000000E-01  8.467132E-03
 4.400000E+00 -4.500000E-01  8.500184E-03
 4.400000E+00 -4.000000E-01  8.528062E-03
 4.400000E+00 -3.500000E-01  8.550821E-03
 4.400000E+00 -3.000000E-01  8.568512E-03
 4.400000E+00 -2.500000E-01  8.581181E-03
 4.400000E+00 -2.000000E-01  8.588874E-03
 4.400000E+00 -1.500000E-01  8.591634E-03
 4.400000E+00 -1.000000E-01  8.589500E-03
 4.400000E+00 -5.000000E-02  8.582509E-03
 4.400000E+00  0.000000E+00  8.570691E-03
 4.400000E+00  5.000000E-02  8.554067E-03
 4.400000E+00  1.000000E-01  8.532656E-03
 4.400000E+00  1.500000E-01  8.506471E-03
 4.400000E+00  2.000000E-01  8.475534E-03
 4.400000E+00  2.500000E-01  8.439874E-03
 4.400000E+00  3.000000E-01  8.399537E-03
 4.400000E+00  3.500000E-01  8.354591E-03
 4.400000E+00  4.000000E-01  8.305119E-03
 4.400000E+00  4.500000E-01  8.251220E-03
 4.400000E+00  5.000000E-01  8.192995E-03
 4.400000E+00  5.500000E-01  8.130541E-03
 4.400000E+00  6.000000E-01  8.063940E-03
 4.400000E+00  6.500000E-01  7.993256E-03
 4.400000E+00  7.000000E-01  7.918530E-03
 4.400000E+00  7.500000E-01  7.839793E-03
 4.400000E+00  8.000000E-01  7.757065E-03
 4.400000E+00  8.500000E-01  7.670371E-03
 4.400000E+00  9.000000E-01  7.579747E-03
 4.400000E+00  9.500000E-01  7.485242E-03
 4.400000E+00  1.000000E+00  7.386922E-03
 4.400000E+00  1.050000E+00  7.284863E-03
 4.400000E+00  1.100000E+00  7.179141E-03
 4.400000E+00  1.150000E+00  7.069833E-03
 4.400000E+00  1.200000E+00  6.957002E-03
 4.400000E+00  1.250000E+00  6.840703E-03
 4.400000E+00  1.300000E+00  6.720982E-03
 4.400000E+00  1.350000E+00  6.597882E-03
 4.400000E+00  1.400000E+00  6.471446E-03
 4.400000E+00  1.450000E+00  6.341726E-03
 4.400000E+00  1.500000E+00  6.208784E-03
 4.400000E+00  1.550000E+00  6.072694E-03
 4.400000E+00  1.600000E+00  5.933539E-03
 4.400000E+00  1.650000E+00  5.791412E-03
 4.400000E+00  1.700000E+00  5.646409E-03
 4.400000E+00  1.750000E+00  5.498634E-03
 4.400000E+00  1.800000E+00  5.348195E-03
 4.400000E+00  1.850000E+00  5.195214E-03
 4.400000E+00  1.900000E+00  5.039830E-03
 4.400000E+00  1.950000E+00  4.882203E-03
 4.400000E+00  2.000000E+00  4.722519E-03
 4.400000E+00  2.050000E+00  4.560995E-03
 4.400000E+00  2.100000E+00  4.397869E-03
 4.400000E+00  2.150000E+00  4.233403E-03
 4.400000E+00  2.200000E+00  4.067877E-03
 4.400000E+00  2.250000E+00  3.901583E-03
 4.400000E+00  2.300000E+00  3.734829E-03
 4.400000E+00  2.350000E+00  3.567939E-03
 4.400000E+00  2.400000E+00  3.401254E-03
 4.400000E+00  2.450000E+00  3.235135E-03
 4.400000E+00  2.500000E+00  3.069962E-03
 4.400000E+00  2.550000E+00  2.906136E-03
 4.400000E+00  2.600000E+00  2.744071E-03
 4.400000E+00  2.650000E+00  2.584192E-03
 4.400000E+00  2.700000E+00  2.426930E-03
 4.400000E+00  2.750000E+00  2.272715E-03
 4.400000E+00  2.800000E+00  2.121968E-03
 4.400000E+00  2.850000E+00  1.975099E-03
 4.400000E+00  2.900000E+00  1.832500E-03
 4.400000E+00  2.950000E+00  1.694539E-03
 4.400000E+00  3.000000E+00  1.561555E-03
 4.400000E+00  3.050000E+00  1.433857E-03
 4.400000E+00  3.100000E+00  1.311718E-03
 4.400000E+00  3.150000E+00  1.195372E-03
 4.400000E+00  3.200000E+00  1.085016E-03
 4.400000E+00  3.250000E+00  9.808043E-04
 4.400000E+00  3.300000E+00  8.828483E-04
 4.400000E+00  3.350000E+00  7.912170E-04
 4.400000E+00  3.400000E+00  7.059332E-04
 4.400000E+00  3.450000E+00  6.269721E-04
 4.400000E+00  3.500000E+00  5.542592E-04
 4.400000E+00  3.550000E+00  4.876696E-04
 4.400000E+00  3.600000E+00  4.270293E-04
 4.400000E+00  3.650000E+00  3.721183E-04
 4.400000E+00  3.700000E+00  3.226759E-04
 4.400000E+00  3.750000E+00  2.784088E-04
 4.400000E+00  3.800000E+00  2.389988E-04
 4.400000E+00  3.850000E+00  2.041114E-04
 4.400000E+00  3.900000E+00  1.734039E-04
 4.400000E+00  3.950000E+00  1.465320E-04
 4.400000E+00  4.000000E+00  1.231554E-04
 4.400000E+00  4.050000E+00  1.029416E-04
 4.400000E+00  4.100000E+00  8.556990E-05
 4.400000E+00  4.150000E+00  7.073386E-05
 4.400000E+00  4.200000E+00  5.814328E-05
 4.400000E+00  4.250000E+00  4.752611E-05
 4.400000E+00  4.300000E+00  3.862991E-05
 4.400000E+00  4.350000E+00  3.122281E-05
 4.400000E+00  4.400000E+00  2.509416E-05
 4.400000E+00  4.450000E+00  2.005470E-05
 4.400000E+00  4.500000E+00  1.593623E-05
 4.400000E+00  4.550000E+00  1.259088E-05
 4.400000E+00  4.600000E+00  9.889980E-06
 4.400000E+00  4.650000E+00  7.722684E-06
 4.400000E+00  4.700000E+00  5.994314E-06
 4.400000E+00  4.750000E+00  4.624661E-06
 4.400000E+00  4.800000E+00  3.546257E-06
 4.400000E+00  4.850000E+00  2.702737E-06
 4.400000E+00  4.900000E+00  2.047329E-06
 4.400000E+00  4.950000E+00  1.541493E-06
 4.400000E+00  5.000000E+00  1.153712E-06
 4.400000E+00  5.050000E+00  8.584162E-07
 4.400000E+00  5.100000E+00  6.350355E-07
 4.400000E+00  5.150000E+00  4.671570E-07
 4.400000E+00  5.200000E+00  3.417973E-07
 4.400000E+00  5.250000E+00  2.487714E-07
 4.400000E+00  5.300000E+00  1.801589E-07
 4.400000E+00  5.350000E+00  1.298535E-07
 4.400000E+00  5.400000E+00  9.318805E-08
 4.400000E+00  5.450000E+00  6.662308E-08
 4.400000E+00  5.500000E+00  4.749236E-08
 4.400000E+00  5.550000E+00  3.379771E-08
 4.400000E+00  5.600000E+00  2.404825E-08
 4.400000E+00  5.650000E+00  1.713688E-08
 4.400000E+00  5.700000E+00  1.224736E-08
 4.400000E+00  5.750000E+00  8.784140E-09
 4.400000E+00  5.800000E+00  6.319061E-09
 4.400000E+00  5.850000E+00  4.549734E-09
 4.400000E+00  5.900000E+00  3.266690E-09
 4.400000E+00  5.950000E+00  2.327244E-09
 4.400000E+00  6.000000E+00  1.635070E-09
 4.400000E+00  6.050000E+00  1.124699E-09
 4.400000E+00  6.100000E+00  7.504367E-10
 4.400000E+00  6.150000E+00  4.790991E-10
 4.400000E+00  6.200000E+00  2.858615E-10
 4.400000E+00  6.250000E+00  1.522283E-10
 4.400000E+00  6.300000E+00  6.507115E-11
 4.400000E+00  6.350000E+00  1.589048E-11
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  2.118242E-12
 4.450000E+00 -6.300000E+00  7.784156E-12
 4.450000E+00 -6.250000E+00  1.539596E-11
 4.450000E+00 -6.200000E+00  2.387256E-11
 4.450000E+00 -6.150000E+00  3.495921E-11
 4.450000E+00 -6.100000E+00  5.607911E-11
 4.450000E+00 -6.050000E+00  1.032345E-10
 4.450000E+00 -6.000000E+00  2.034850E-10
 4.450000E+00 -5.950000E+00  3.968856E-10
 4.450000E+00 -5.900000E+00  7.383439E-10
 4.450000E+00 -5.850000E+00  1.300358E-09
 4.450000E+00 -5.800000E+00  2.177731E-09
 4.450000E+00 -5.750000E+00  3.495140E-09
 4.450000E+00 -5.700000E+00  5.418151E-09
 4.450000E+00 -5.650000E+00  8.168411E-09
 4.450000E+00 -5.600000E+00  1.204426E-08
 4.450000E+00 -5.550000E+00  1.744878E-08
 4.450000E+00 -5.500000E+00  2.492792E-08
 4.450000E+00 -5.450000E+00  3.522135E-08
 4.450000E+00 -5.400000E+00  4.932889E-08
 4.450000E+00 -5.350000E+00  6.859481E-08
 4.450000E+00 -5.300000E+00  9.481320E-08
 4.450000E+00 -5.250000E+00  1.303580E-07
 4.450000E+00 -5.200000E+00  1.783437E-07
 4.450000E+00 -5.150000E+00  2.428237E-07
 4.450000E+00 -5.100000E+00  3.290349E-07
 4.450000E+00 -5.050000E+00  4.436977E-07
 4.450000E+00 -5.000000E+00  5.953768E-07
 4.450000E+00 -4.950000E+00  7.949101E-07
 4.450000E+00 -4.900000E+00  1.055911E-06
 4.450000E+00 -4.850000E+00  1.395356E-06
 4.450000E+00 -4.800000E+00  1.834269E-06
 4.450000E+00 -4.750000E+00  2.398527E-06
 4.450000E+00 -4.700000E+00  3.119810E-06
 4.450000E+00 -4.650000E+00  4.036712E-06
 4.450000E+00 -4.600000E+00  5.196019E-06
 4.450000E+00 -4.550000E+00  6.654160E-06
 4.450000E+00 -4.500000E+00  8.478803E-06
 4.450000E+00 -4.450000E+00  1.075058E-05
 4.450000E+00 -4.400000E+00  1.356486E-05
 4.450000E+00 -4.350000E+00  1.703358E-05
 4.450000E+00 -4.300000E+00  2.128698E-05
 4.450000E+00 -4.250000E+00  2.647522E-05
 4.450000E+00 -4.200000E+00  3.276980E-05
 4.450000E+00 -4.150000E+00  4.036468E-05
 4.450000E+00 -4.100000E+00  4.947715E-05
 4.450000E+00 -4.050000E+00  6.034830E-05
 4.450000E+00 -4.000000E+00  7.324304E-05
 4.450000E+00 -3.950000E+00  8.844975E-05
 4.450000E+00 -3.900000E+00  1.062794E-04
 4.450000E+00 -3.850000E+00  1.270643E-04
 4.450000E+00 -3.800000E+00  1.511563E-04
 4.450000E+00 -3.750000E+00  1.789250E-04
 4.450000E+00 -3.700000E+00  2.107551E-04
 4.450000E+00 -3.650000E+00  2.470428E-04
 4.450000E+00 -3.600000E+00  2.881910E-04
 4.450000E+00 -3.550000E+00  3.346022E-04
 4.450000E+00 -3.500000E+00  3.866697E-04
 4.450000E+00 -3.450000E+00  4.447672E-04
 4.450000E+00 -3.400000E+00  5.092375E-04
 4.450000E+00 -3.350000E+00  5.803826E-04
 4.450000E+00 -3.300000E+00  6.584557E-04
 4.450000E+00 -3.250000E+00  7.436561E-04
 4.450000E+00 -3.200000E+00  8.361268E-04
 4.450000E+00 -3.150000E+00  9.359534E-04
 4.450000E+00 -3.100000E+00  1.043164E-03
 4.450000E+00 -3.050000E+00  1.157730E-03
 4.450000E+00 -3.000000E+00  1.279564E-03
 4.450000E+00 -2.950000E+00  1.408519E-03
 4.450000E+00 -2.900000E+00  1.544386E-03
 4.450000E+00 -2.850000E+00  1.686897E-03
 4.450000E+00 -2.800000E+00  1.835719E-03
 4.450000E+00 -2.750000E+00  1.990464E-03
 4.450000E+00 -2.700000E+00  2.150685E-03
 4.450000E+00 -2.650000E+00  2.315887E-03
 4.450000E+00 -2.600000E+00  2.485537E-03
 4.450000E+00 -2.550000E+00  2.659072E-03
 4.450000E+00 -2.500000E+00  2.835913E-03
 4.450000E+00 -2.450000E+00  3.015480E-03
 4.450000E+00 -2.400000E+00  3.197200E-03
 4.450000E+00 -2.350000E+00  3.380515E-03
 4.450000E+00 -2.300000E+00  3.564886E-03
 4.450000E+00 -2.250000E+00  3.749788E-03
 4.450000E+00 -2.200000E+00  3.934712E-03
 4.450000E+00 -2.150000E+00  4.119162E-03
 4.450000E+00 -2.100000E+00  4.302652E-03
 4.450000E+00 -2.050000E+00  4.484715E-03
 4.450000E+00 -2.000000E+00  4.664907E-03
 4.450000E+00 -1.950000E+00  4.842811E-03
 4.450000E+00 -1.900000E+00  5.018043E-03
 4.450000E+00 -1.850000E+00  5.190257E-03
 4.450000E+00 -1.800000E+00  5.359140E-03
 4.450000E+00 -1.750000E+00  5.524411E-03
 4.450000E+00 -1.700000E+00  5.685818E-03
 4.450000E+00 -1.650000E+00  5.843133E-03
 4.450000E+00 -1.600000E+00  5.996154E-03
 4.450000E+00 -1.550000E+00  6.144700E-03
 4.450000E+00 -1.500000E+00  6.288617E-03
 4.450000E+00 -1.450000E+00  6.427776E-03
 4.450000E+00 -1.400000E+00  6.562076E-03
 4.450000E+00 -1.350000E+00  6.691436E-03
 4.450000E+00 -1.300000E+00  6.815792E-03
 4.450000E+00 -1.250000E+00  6.935090E-03
 4.450000E+00 -1.200000E+00  7.049279E-03
 4.450000E+00 -1.150000E+00  7.158302E-03
 4.450000E+00 -1.100000E+00  7.262099E-03
 4.450000E+00 -1.050000E+00  7.360603E-03
 4.450000E+00 -1.000000E+00  7.453747E-03
 4.450000E+00 -9.500000E-01  7.541469E-03
 4.450000E+00 -9.000000E-01  7.623714E-03
 4.450000E+00 -8.500000E-01  7.700447E-03
 4.450000E+00 -8.000000E-01  7.771649E-03
 4.450000E+00 -7.500000E-01  7.837322E-03
 4.450000E+00 -7.000000E-01  7.897485E-03
 4.450000E+00 -6.500000E-01  7.952175E-03
 4.450000E+00 -6.000000E-01  8.001442E-03
 4.450000E+00 -5.500000E-01  8.045340E-03
 4.450000E+00 -5.000000E-01  8.083928E-03
 4.450000E+00 -4.500000E-01  8.117263E-03
 4.450000E+00 -4.000000E-01  8.145397E-03
 4.450000E+00 -3.500000E-01  8.168377E-03
 4.450000E+00 -3.000000E-01  8.186246E-03
 4.450000E+00 -2.500000E-01  8.199046E-03
 4.450000E+00 -2.000000E-01  8.206814E-03
 4.450000E+00 -1.500000E-01  8.209593E-03
 4.450000E+00 -1.000000E-01  8.207420E-03
 4.450000E+00 -5.000000E-02  8.200334E-03
 4.450000E+00  0.000000E+00  8.188368E-03
 4.450000E+00  5.000000E-02  8.171549E-03
 4.450000E+00  1.000000E-01  8.149899E-03
 4.450000E+00  1.500000E-01  8.123438E-03
 4.450000E+00  2.000000E-01  8.092191E-03
 4.450000E+00  2.500000E-01  8.056192E-03
 4.450000E+00  3.000000E-01  8.015489E-03
 4.450000E+00  3.500000E-01  7.970149E-03
 4.450000E+00  4.000000E-01  7.920255E-03
 4.450000E+00  4.500000E-01  7.865904E-03
 4.450000E+00  5.000000E-01  7.807195E-03
 4.450000E+00  5.500000E-01  7.744222E-03
 4.450000E+00  6.000000E-01  7.677067E-03
 4.450000E+00  6.500000E-01  7.605796E-03
 4.450000E+00  7.000000E-01  7.530456E-03
 4.450000E+00  7.500000E-01  7.451082E-03
 4.450000E+00  8.000000E-01  7.367706E-03
 4.450000E+00  8.500000E-01  7.280365E-03
 4.450000E+00  9.000000E-01  7.189108E-03
 4.450000E+00  9.500000E-01  7.093999E-03
 4.450000E+00  1.000000E+00  6.995118E-03
 4.450000E+00  1.050000E+00  6.892555E-03
 4.450000E+00  1.100000E+00  6.786400E-03
 4.450000E+00  1.150000E+00  6.676741E-03
 4.450000E+00  1.200000E+00  6.563653E-03
 4.450000E+00  1.250000E+00  6.447202E-03
 4.450000E+00  1.300000E+00  6.327444E-03
 4.450000E+00  1.350000E+00  6.204433E-03
 4.450000E+00  1.400000E+00  6.078226E-03
 4.450000E+00  1.450000E+00  5.948889E-03
 4.450000E+00  1.500000E+00  5.816502E-03
 4.450000E+00  1.550000E+00  5.681162E-03
 4.450000E+00  1.600000E+00  5.542975E-03
 4.450000E+00  1.650000E+00  5.402059E-03
 4.450000E+00  1.700000E+00  5.258541E-03
 4.450000E+00  1.750000E+00  5.112553E-03
 4.450000E+00  1.800000E+00  4.964232E-03
 4.450000E+00  1.850000E+00  4.813729E-03
 4.450000E+00  1.900000E+00  4.661205E-03
 4.450000E+00  1.950000E+00  4.506842E-03
 4.450000E+00  2.000000E+00  4.350847E-03
 4.450000E+00  2.050000E+00  4.193449E-03
 4.450000E+00  2.100000E+00  4.034904E-03
 4.450000E+00  2.150000E+00  3.875487E-03
 4.450000E+00  2.200000E+00  3.715493E-03
 4.450000E+00  2.250000E+00  3.555228E-03
 4.450000E+00  2.300000E+00  3.395015E-03
 4.450000E+00  2.350000E+00  3.235187E-03
 4.450000E+00  2.400000E+00  3.076091E-03
 4.450000E+00  2.450000E+00  2.918088E-03
 4.450000E+00  2.500000E+00  2.761552E-03
 4.450000E+00  2.550000E+00  2.606868E-03
 4.450000E+00  2.600000E+00  2.454428E-03
 4.450000E+00  2.650000E+00  2.304629E-03
 4.450000E+00  2.700000E+00  2.157867E-03
 4.450000E+00  2.750000E+00  2.014531E-03
 4.450000E+00  2.800000E+00  1.875001E-03
 4.450000E+00  2.850000E+00  1.739638E-03
 4.450000E+00  2.900000E+00  1.608780E-03
 4.450000E+00  2.950000E+00  1.482739E-03
 4.450000E+00  3.000000E+00  1.361795E-03
 4.450000E+00  3.050000E+00  1.246191E-03
 4.450000E+00  3.100000E+00  1.136133E-03
 4.450000E+00  3.150000E+00  1.031789E-03
 4.450000E+00  3.200000E+00  9.332825E-04
 4.450000E+00  3.250000E+00  8.406995E-04
 4.450000E+00  3.300000E+00  7.540844E-04
 4.450000E+00  3.350000E+00  6.734415E-04
 4.450000E+00  3.400000E+00  5.987342E-04
 4.450000E+00  3.450000E+00  5.298851E-04
 4.450000E+00  3.500000E+00  4.667746E-04
 4.450000E+00  3.550000E+00  4.092418E-04
 4.450000E+00  3.600000E+00  3.570862E-04
 4.450000E+00  3.650000E+00  3.100708E-04
 4.450000E+00  3.700000E+00  2.679275E-04
 4.450000E+00  3.750000E+00  2.303637E-04
 4.450000E+00  3.800000E+00  1.970696E-04
 4.450000E+00  3.850000E+00  1.677261E-04
 4.450000E+00  3.900000E+00  1.420109E-04
 4.450000E+00  3.950000E+00  1.196046E-04
 4.450000E+00  4.000000E+00  1.001956E-04
 4.450000E+00  4.050000E+00  8.348299E-05
 4.450000E+00  4.100000E+00  6.917926E-05
 4.450000E+00  4.150000E+00  5.701246E-05
 4.450000E+00  4.200000E+00  4.672747E-05
 4.450000E+00  4.250000E+00  3.808724E-05
 4.450000E+00  4.300000E+00  3.087369E-05
 4.450000E+00  4.350000E+00  2.488825E-05
 4.450000E+00  4.400000E+00  1.995202E-05
 4.450000E+00  4.450000E+00  1.590561E-05
 4.450000E+00  4.500000E+00  1.260842E-05
 4.450000E+00  4.550000E+00  9.937721E-06
 4.450000E+00  4.600000E+00  7.787409E-06
 4.450000E+00  4.650000E+00  6.066543E-06
 4.450000E+00  4.700000E+00  4.697822E-06
 4.450000E+00  4.750000E+00  3.616021E-06
 4.450000E+00  4.800000E+00  2.766480E-06
 4.450000E+00  4.850000E+00  2.103692E-06
 4.450000E+00  4.900000E+00  1.590022E-06
 4.450000E+00  4.950000E+00  1.194570E-06
 4.450000E+00  5.000000E+00  8.921547E-07
 4.450000E+00  5.050000E+00  6.624217E-07
 4.450000E+00  5.100000E+00  4.890523E-07
 4.450000E+00  5.150000E+00  3.590700E-07
 4.450000E+00  5.200000E+00  2.622393E-07
 4.450000E+00  5.250000E+00  1.905524E-07
 4.450000E+00  5.300000E+00  1.377980E-07
 4.450000E+00  5.350000E+00  9.920110E-08
 4.450000E+00  5.400000E+00  7.112389E-08
 4.450000E+00  5.450000E+00  5.081806E-08
 4.450000E+00  5.500000E+00  3.622106E-08
 4.450000E+00  5.550000E+00  2.579212E-08
 4.450000E+00  5.600000E+00  1.838368E-08
 4.450000E+00  5.650000E+00  1.314384E-08
 4.450000E+00  5.700000E+00  9.443909E-09
 4.450000E+00  5.750000E+00  6.824840E-09
 4.450000E+00  5.800000E+00  4.956925E-09
 4.450000E+00  5.850000E+00  3.608440E-09
 4.450000E+00  5.900000E+00  2.620534E-09
 4.450000E+00  5.950000E+00  1.886900E-09
 4.450000E+00  6.000000E+00  1.337466E-09
 4.450000E+00  6.050000E+00  9.257736E-10
 4.450000E+00  6.100000E+00  6.197941E-10
 4.450000E+00  6.150000E+00  3.959631E-10
 4.450000E+00  6.200000E+00  2.359430E-10
 4.450000E+00  6.250000E+00  1.253483E-10
 4.450000E+00  6.300000E+00  5.345130E-11
 4.450000E+00  6.350000E+00  1.303028E-11
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  2.862647E-12
 4.500000E+00 -6.300000E+00  1.070746E-11
 4.500000E+00 -6.250000E+00  2.165669E-11
 4.500000E+00 -6.200000E+00  3.382457E-11
 4.500000E+00 -6.150000E+00  4.718397E-11
 4.500000E+00 -6.100000E+00  6.593072E-11
 4.500000E+00 -6.050000E+00  1.009154E-10
 4.500000E+00 -6.000000E+00  1.717004E-10
 4.500000E+00 -5.950000E+00  3.080716E-10
 4.500000E+00 -5.900000E+00  5.513284E-10
 4.500000E+00 -5.850000E+00  9.561096E-10
 4.500000E+00 -5.800000E+00  1.593623E-09
 4.500000E+00 -5.750000E+00  2.556949E-09
 4.500000E+00 -5.700000E+00  3.968898E-09
 4.500000E+00 -5.650000E+00  5.993037E-09
 4.500000E+00 -5.600000E+00  8.849041E-09
 4.500000E+00 -5.550000E+00  1.283415E-08
 4.500000E+00 -5.500000E+00  1.835292E-08
 4.500000E+00 -5.450000E+00  2.595740E-08
 4.500000E+00 -5.400000E+00  3.639959E-08
 4.500000E+00 -5.350000E+00  5.069766E-08
 4.500000E+00 -5.300000E+00  7.021796E-08
 4.500000E+00 -5.250000E+00  9.677549E-08
 4.500000E+00 -5.200000E+00  1.327577E-07
 4.500000E+00 -5.150000E+00  1.812784E-07
 4.500000E+00 -5.100000E+00  2.463695E-07
 4.500000E+00 -5.050000E+00  3.332183E-07
 4.500000E+00 -5.000000E+00  4.484562E-07
 4.500000E+00 -4.950000E+00  6.005035E-07
 4.500000E+00 -4.900000E+00  7.999734E-07
 4.500000E+00 -4.850000E+00  1.060145E-06
 4.500000E+00 -4.800000E+00  1.397515E-06
 4.500000E+00 -4.750000E+00  1.832464E-06
 4.500000E+00 -4.700000E+00  2.390035E-06
 4.500000E+00 -4.650000E+00  3.100884E-06
 4.500000E+00 -4.600000E+00  4.002379E-06
 4.500000E+00 -4.550000E+00  5.139883E-06
 4.500000E+00 -4.500000E+00  6.568179E-06
 4.500000E+00 -4.450000E+00  8.353022E-06
 4.500000E+00 -4.400000E+00  1.057277E-05
 4.500000E+00 -4.350000E+00  1.332000E-05
 4.500000E+00 -4.300000E+00  1.670314E-05
 4.500000E+00 -4.250000E+00  2.084788E-05
 4.500000E+00 -4.200000E+00  2.589856E-05
 4.500000E+00 -4.150000E+00  3.201928E-05
 4.500000E+00 -4.100000E+00  3.939490E-05
 4.500000E+00 -4.050000E+00  4.823186E-05
 4.500000E+00 -4.000000E+00  5.875877E-05
 4.500000E+00 -3.950000E+00  7.122667E-05
 4.500000E+00 -3.900000E+00  8.590898E-05
 4.500000E+00 -3.850000E+00  1.031011E-04
 4.500000E+00 -3.800000E+00  1.231195E-04
 4.500000E+00 -3.750000E+00  1.463007E-04
 4.500000E+00 -3.700000E+00  1.729995E-04
 4.500000E+00 -3.650000E+00  2.035863E-04
 4.500000E+00 -3.600000E+00  2.384433E-04
 4.500000E+00 -3.550000E+00  2.779579E-04
 4.500000E+00 -3.500000E+00  3.225158E-04
 4.500000E+00 -3.450000E+00  3.724904E-04
 4.500000E+00 -3.400000E+00  4.282335E-04
 4.500000E+00 -3.350000E+00  4.900656E-04
 4.500000E+00 -3.300000E+00  5.582682E-04
 4.500000E+00 -3.250000E+00  6.330784E-04
 4.500000E+00 -3.200000E+00  7.146860E-04
 4.500000E+00 -3.150000E+00  8.032314E-04
 4.500000E+00 -3.100000E+00  8.988039E-04
 4.500000E+00 -3.050000E+00  1.001441E-03
 4.500000E+00 -3.000000E+00  1.111124E-03
 4.500000E+00 -2.950000E+00  1.227780E-03
 4.500000E+00 -2.900000E+00  1.351275E-03
 4.500000E+00 -2.850000E+00  1.481417E-03
 4.500000E+00 -2.800000E+00  1.617951E-03
 4.500000E+00 -2.750000E+00  1.760563E-03
 4.500000E+00 -2.700000E+00  1.908883E-03
 4.500000E+00 -2.650000E+00  2.062484E-03
 4.500000E+00 -2.600000E+00  2.220896E-03
 4.500000E+00 -2.550000E+00  2.383611E-03
 4.500000E+00 -2.500000E+00  2.550095E-03
 4.500000E+00 -2.450000E+00  2.719802E-03
 4.500000E+00 -2.400000E+00  2.892184E-03
 4.500000E+00 -2.350000E+00  3.066700E-03
 4.500000E+00 -2.300000E+00  3.242819E-03
 4.500000E+00 -2.250000E+00  3.420021E-03
 4.500000E+00 -2.200000E+00  3.597796E-03
 4.500000E+00 -2.150000E+00  3.775641E-03
 4.500000E+00 -2.100000E+00  3.953064E-03
 4.500000E+00 -2.050000E+00  4.129586E-03
 4.500000E+00 -2.000000E+00  4.304743E-03
 4.500000E+00 -1.950000E+00  4.478100E-03
 4.500000E+00 -1.900000E+00  4.649249E-03
 4.500000E+00 -1.850000E+00  4.817814E-03
 4.500000E+00 -1.800000E+00  4.983456E-03
 4.500000E+00 -1.750000E+00  5.145865E-03
 4.500000E+00 -1.700000E+00  5.304761E-03
 4.500000E+00 -1.650000E+00  5.459891E-03
 4.500000E+00 -1.600000E+00  5.611026E-03
 4.500000E+00 -1.550000E+00  5.757961E-03
 4.500000E+00 -1.500000E+00  5.900517E-03
 4.500000E+00 -1.450000E+00  6.038542E-03
 4.500000E+00 -1.400000E+00  6.171910E-03
 4.500000E+00 -1.350000E+00  6.300518E-03
 4.500000E+00 -1.300000E+00  6.424279E-03
 4.500000E+00 -1.250000E+00  6.543119E-03
 4.500000E+00 -1.200000E+00  6.656968E-03
 4.500000E+00 -1.150000E+00  6.765753E-03
 4.500000E+00 -1.100000E+00  6.869396E-03
 4.500000E+00 -1.050000E+00  6.967819E-03
 4.500000E+00 -1.000000E+00  7.060941E-03
 4.500000E+00 -9.500000E-01  7.148689E-03
 4.500000E+00 -9.000000E-01  7.231001E-03
 4.500000E+00 -8.500000E-01  7.307833E-03
 4.500000E+00 -8.000000E-01  7.379161E-03
 4.500000E+00 -7.500000E-01  7.444983E-03
 4.500000E+00 -7.000000E-01  7.505315E-03
 4.500000E+00 -6.500000E-01  7.560192E-03
 4.500000E+00 -6.000000E-01  7.609657E-03
 4.500000E+00 -5.500000E-01  7.653763E-03
 4.500000E+00 -5.000000E-01  7.692561E-03
 4.500000E+00 -4.500000E-01  7.726102E-03
 4.500000E+00 -4.000000E-01  7.754429E-03
 4.500000E+00 -3.500000E-01  7.777581E-03
 4.500000E+00 -3.000000E-01  7.795590E-03
 4.500000E+00 -2.500000E-01  7.808491E-03
 4.500000E+00 -2.000000E-01  7.816318E-03
 4.500000E+00 -1.500000E-01  7.819106E-03
 4.500000E+00 -1.000000E-01  7.816895E-03
 4.500000E+00 -5.000000E-02  7.809724E-03
 4.500000E+00  0.000000E+00  7.797629E-03
 4.500000E+00  5.000000E-02  7.780644E-03
 4.500000E+00  1.000000E-01  7.758796E-03
 4.500000E+00  1.500000E-01  7.732112E-03
 4.500000E+00  2.000000E-01  7.700621E-03
 4.500000E+00  2.500000E-01  7.664362E-03
 4.500000E+00  3.000000E-01  7.623386E-03
 4.500000E+00  3.500000E-01  7.577760E-03
 4.500000E+00  4.000000E-01  7.527567E-03
 4.500000E+00  4.500000E-01  7.472901E-03
 4.500000E+00  5.000000E-01  7.413858E-03
 4.500000E+00  5.500000E-01  7.350532E-03
 4.500000E+00  6.000000E-01  7.283003E-03
 4.500000E+00  6.500000E-01  7.211340E-03
 4.500000E+00  7.000000E-01  7.135595E-03
 4.500000E+00  7.500000E-01  7.055813E-03
 4.500000E+00  8.000000E-01  6.972037E-03
 4.500000E+00  8.500000E-01  6.884317E-03
 4.500000E+00  9.000000E-01  6.792715E-03
 4.500000E+00  9.500000E-01  6.697312E-03
 4.500000E+00  1.000000E+00  6.598202E-03
 4.500000E+00  1.050000E+00  6.495488E-03
 4.500000E+00  1.100000E+00  6.389274E-03
 4.500000E+00  1.150000E+00  6.279660E-03
 4.500000E+00  1.200000E+00  6.166734E-03
 4.500000E+00  1.250000E+00  6.050571E-03
 4.500000E+00  1.300000E+00  5.931242E-03
 4.500000E+00  1.350000E+00  5.808811E-03
 4.500000E+00  1.400000E+00  5.683352E-03
 4.500000E+00  1.450000E+00  5.554945E-03
 4.500000E+00  1.500000E+00  5.423691E-03
 4.500000E+00  1.550000E+00  5.289706E-03
 4.500000E+00  1.600000E+00  5.153120E-03
 4.500000E+00  1.650000E+00  5.014078E-03
 4.500000E+00  1.700000E+00  4.872734E-03
 4.500000E+00  1.750000E+00  4.729248E-03
 4.500000E+00  1.800000E+00  4.583788E-03
 4.500000E+00  1.850000E+00  4.436528E-03
 4.500000E+00  1.900000E+00  4.287655E-03
 4.500000E+00  1.950000E+00  4.137372E-03
 4.500000E+00  2.000000E+00  3.985899E-03
 4.500000E+00  2.050000E+00  3.833481E-03
 4.500000E+00  2.100000E+00  3.680381E-03
 4.500000E+00  2.150000E+00  3.526883E-03
 4.500000E+00  2.200000E+00  3.373288E-03
 4.500000E+00  2.250000E+00  3.219910E-03
 4.500000E+00  2.300000E+00  3.067074E-03
 4.500000E+00  2.350000E+00  2.915114E-03
 4.500000E+00  2.400000E+00  2.764377E-03
 4.500000E+00  2.450000E+00  2.615213E-03
 4.500000E+00  2.500000E+00  2.467983E-03
 4.500000E+00  2.550000E+00  2.323046E-03
 4.500000E+00  2.600000E+00  2.180768E-03
 4.500000E+00  2.650000E+00  2.041510E-03
 4.500000E+00  2.700000E+00  1.905626E-03
 4.500000E+00  2.750000E+00  1.773462E-03
 4.500000E+00  2.800000E+00  1.645348E-03
 4.500000E+00  2.850000E+00  1.521594E-03
 4.500000E+00  2.900000E+00  1.402483E-03
 4.500000E+00  2.950000E+00  1.288270E-03
 4.500000E+00  3.000000E+00  1.179173E-03
 4.500000E+00  3.050000E+00  1.075375E-03
 4.500000E+00  3.100000E+00  9.770200E-04
 4.500000E+00  3.150000E+00  8.842091E-04
 4.500000E+00  3.200000E+00  7.970055E-04
 4.500000E+00  3.250000E+00  7.154332E-04
 4.500000E+00  3.300000E+00  6.394784E-04
 4.500000E+00  3.350000E+00  5.690916E-04
 4.500000E+00  3.400000E+00  5.041877E-04
 4.500000E+00  3.450000E+00  4.446475E-04
 4.500000E+00  3.500000E+00  3.903176E-04
 4.500000E+00  3.550000E+00  3.410119E-04
 4.500000E+00  3.600000E+00  2.965134E-04
 4.500000E+00  3.650000E+00  2.565777E-04
 4.500000E+00  3.700000E+00  2.209376E-04
 4.500000E+00  3.750000E+00  1.893089E-04
 4.500000E+00  3.800000E+00  1.613968E-04
 4.500000E+00  3.850000E+00  1.369023E-04
 4.500000E+00  3.900000E+00  1.155280E-04
 4.500000E+00  3.950000E+00  9.698254E-05
 4.500000E+00  4.000000E+00  8.098469E-05
 4.500000E+00  4.050000E+00  6.726580E-05
 4.500000E+00  4.100000E+00  5.557166E-05
 4.500000E+00  4.150000E+00  4.566380E-05
 4.500000E+00  4.200000E+00  3.732044E-05
 4.500000E+00  4.250000E+00  3.033720E-05
 4.500000E+00  4.300000E+00  2.452753E-05
 4.500000E+00  4.350000E+00  1.972296E-05
 4.500000E+00  4.400000E+00  1.577298E-05
 4.500000E+00  4.450000E+00  1.254450E-05
 4.500000E+00  4.500000E+00  9.921068E-06
 4.500000E+00  4.550000E+00  7.801714E-06
 4.500000E+00  4.600000E+00  6.099674E-06
 4.500000E+00  4.650000E+00  4.740977E-06
 4.500000E+00  4.700000E+00  3.663017E-06
 4.500000E+00  4.750000E+00  2.813162E-06
 4.500000E+00  4.800000E+00  2.147444E-06
 4.500000E+00  4.850000E+00  1.629368E-06
 4.500000E+00  4.900000E+00  1.228845E-06
 4.500000E+00  4.950000E+00  9.212475E-07
 4.500000E+00  5.000000E+00  6.865745E-07
 4.500000E+00  5.050000E+00  5.087165E-07
 4.500000E+00  5.100000E+00  3.748032E-07
 4.500000E+00  5.150000E+00  2.746341E-07
 4.500000E+00  5.200000E+00  2.001863E-07
 4.500000E+00  5.250000E+00  1.451994E-07
 4.500000E+00  5.300000E+00  1.048280E-07
 4.500000E+00  5.350000E+00  7.535662E-08
 4.500000E+00  5.400000E+00  5.396265E-08
 4.500000E+00  5.450000E+00  3.852104E-08
 4.500000E+00  5.500000E+00  2.744295E-08
 4.500000E+00  5.550000E+00  1.954538E-08
 4.500000E+00  5.600000E+00  1.394909E-08
 4.500000E+00  5.650000E+00  1.000163E-08
 4.500000E+00  5.700000E+00  7.221082E-09
 4.500000E+00  5.750000E+00  5.255166E-09
 4.500000E+00  5.800000E+00  3.851030E-09
 4.500000E+00  5.850000E+00  2.831770E-09
 4.500000E+00  5.900000E+00  2.077459E-09
 4.500000E+00  5.950000E+00  1.509410E-09
 4.500000E+00  6.000000E+00  1.077242E-09
 4.500000E+00  6.050000E+00  7.486042E-10
 4.500000E+00  6.100000E+00  5.015876E-10
 4.500000E+00  6.150000E+00  3.197883E-10
 4.500000E+00  6.200000E+00  1.897717E-10
 4.500000E+00  6.250000E+00  1.003183E-10
 4.500000E+00  6.300000E+00  4.258197E-11
 4.500000E+00  6.350000E+00  1.034763E-11
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  3.267917E-12
 4.550000E+00 -6.300000E+00  1.237577E-11
 4.550000E+00 -6.250000E+00  2.548313E-11
 4.550000E+00 -6.200000E+00  4.043783E-11
 4.550000E+00 -6.150000E+00  5.621612E-11
 4.550000E+00 -6.100000E+00  7.480582E-11
 4.550000E+00 -6.050000E+00  1.031970E-10
 4.550000E+00 -6.000000E+00  1.550872E-10
 4.550000E+00 -5.950000E+00  2.521107E-10
 4.550000E+00 -5.900000E+00  4.247888E-10
 4.550000E+00 -5.850000E+00  7.137595E-10
 4.550000E+00 -5.800000E+00  1.171952E-09
 4.550000E+00 -5.750000E+00  1.868236E-09
 4.550000E+00 -5.700000E+00  2.892963E-09
 4.550000E+00 -5.650000E+00  4.365968E-09
 4.550000E+00 -5.600000E+00  6.448053E-09
 4.550000E+00 -5.550000E+00  9.357451E-09
 4.550000E+00 -5.500000E+00  1.339297E-08
 4.550000E+00 -5.450000E+00  1.896540E-08
 4.550000E+00 -5.400000E+00  2.663835E-08
 4.550000E+00 -5.350000E+00  3.717958E-08
 4.550000E+00 -5.300000E+00  5.162394E-08
 4.550000E+00 -5.250000E+00  7.135032E-08
 4.550000E+00 -5.200000E+00  9.817677E-08
 4.550000E+00 -5.150000E+00  1.344795E-07
 4.550000E+00 -5.100000E+00  1.833432E-07
 4.550000E+00 -5.050000E+00  2.487485E-07
 4.550000E+00 -5.000000E+00  3.358017E-07
 4.550000E+00 -4.950000E+00  4.510083E-07
 4.550000E+00 -4.900000E+00  6.025944E-07
 4.550000E+00 -4.850000E+00  8.008817E-07
 4.550000E+00 -4.800000E+00  1.058731E-06
 4.550000E+00 -4.750000E+00  1.392079E-06
 4.550000E+00 -4.700000E+00  1.820584E-06
 4.550000E+00 -4.650000E+00  2.368429E-06
 4.550000E+00 -4.600000E+00  3.065265E-06
 4.550000E+00 -4.550000E+00  3.947328E-06
 4.550000E+00 -4.500000E+00  5.058695E-06
 4.550000E+00 -4.450000E+00  6.452653E-06
 4.550000E+00 -4.400000E+00  8.193144E-06
 4.550000E+00 -4.350000E+00  1.035622E-05
 4.550000E+00 -4.300000E+00  1.303142E-05
 4.550000E+00 -4.250000E+00  1.632311E-05
 4.550000E+00 -4.200000E+00  2.035168E-05
 4.550000E+00 -4.150000E+00  2.525466E-05
 4.550000E+00 -4.100000E+00  3.118777E-05
 4.550000E+00 -4.050000E+00  3.832600E-05
 4.550000E+00 -4.000000E+00  4.686452E-05
 4.550000E+00 -3.950000E+00  5.701949E-05
 4.550000E+00 -3.900000E+00  6.902861E-05
 4.550000E+00 -3.850000E+00  8.315132E-05
 4.550000E+00 -3.800000E+00  9.966874E-05
 4.550000E+00 -3.750000E+00  1.188832E-04
 4.550000E+00 -3.700000E+00  1.411172E-04
 4.550000E+00 -3.650000E+00  1.667115E-04
 4.550000E+00 -3.600000E+00  1.960222E-04
 4.550000E+00 -3.550000E+00  2.294153E-04
 4.550000E+00 -3.500000E+00  2.672604E-04
 4.550000E+00 -3.450000E+00  3.099218E-04
 4.550000E+00 -3.400000E+00  3.577500E-04
 4.550000E+00 -3.350000E+00  4.110728E-04
 4.550000E+00 -3.300000E+00  4.701886E-04
 4.550000E+00 -3.250000E+00  5.353607E-04
 4.550000E+00 -3.200000E+00  6.068140E-04
 4.550000E+00 -3.150000E+00  6.847321E-04
 4.550000E+00 -3.100000E+00  7.692548E-04
 4.550000E+00 -3.050000E+00  8.604753E-04
 4.550000E+00 -3.000000E+00  9.584372E-04
 4.550000E+00 -2.950000E+00  1.063131E-03
 4.550000E+00 -2.900000E+00  1.174494E-03
 4.550000E+00 -2.850000E+00  1.292402E-03
 4.550000E+00 -2.800000E+00  1.416677E-03
 4.550000E+00 -2.750000E+00  1.547079E-03
 4.550000E+00 -2.700000E+00  1.683312E-03
 4.550000E+00 -2.650000E+00  1.825024E-03
 4.550000E+00 -2.600000E+00  1.971811E-03
 4.550000E+00 -2.550000E+00  2.123227E-03
 4.550000E+00 -2.500000E+00  2.278792E-03
 4.550000E+00 -2.450000E+00  2.438003E-03
 4.550000E+00 -2.400000E+00  2.600348E-03
 4.550000E+00 -2.350000E+00  2.765311E-03
 4.550000E+00 -2.300000E+00  2.932381E-03
 4.550000E+00 -2.250000E+00  3.101049E-03
 4.550000E+00 -2.200000E+00  3.270813E-03
 4.550000E+00 -2.150000E+00  3.441174E-03
 4.550000E+00 -2.100000E+00  3.611640E-03
 4.550000E+00 -2.050000E+00  3.781727E-03
 4.550000E+00 -2.000000E+00  3.950965E-03
 4.550000E+00 -1.950000E+00  4.118902E-03
 4.550000E+00 -1.900000E+00  4.285113E-03
 4.550000E+00 -1.850000E+00  4.449202E-03
 4.550000E+00 -1.800000E+00  4.610805E-03
 4.550000E+00 -1.750000E+00  4.769587E-03
 4.550000E+00 -1.700000E+00  4.925242E-03
 4.550000E+00 -1.650000E+00  5.077492E-03
 4.550000E+00 -1.600000E+00  5.226081E-03
 4.550000E+00 -1.550000E+00  5.370780E-03
 4.550000E+00 -1.500000E+00  5.511384E-03
 4.550000E+00 -1.450000E+00  5.647716E-03
 4.550000E+00 -1.400000E+00  5.779623E-03
 4.550000E+00 -1.350000E+00  5.906979E-03
 4.550000E+00 -1.300000E+00  6.029676E-03
 4.550000E+00 -1.250000E+00  6.147616E-03
 4.550000E+00 -1.200000E+00  6.260711E-03
 4.550000E+00 -1.150000E+00  6.368869E-03
 4.550000E+00 -1.100000E+00  6.471999E-03
 4.550000E+00 -1.050000E+00  6.570005E-03
 4.550000E+00 -1.000000E+00  6.662795E-03
 4.550000E+00 -9.500000E-01  6.750285E-03
 4.550000E+00 -9.000000E-01  6.832401E-03
 4.550000E+00 -8.500000E-01  6.909094E-03
 4.550000E+00 -8.000000E-01  6.980330E-03
 4.550000E+00 -7.500000E-01  7.046104E-03
 4.550000E+00 -7.000000E-01  7.106427E-03
 4.550000E+00 -6.500000E-01  7.161329E-03
 4.550000E+00 -6.000000E-01  7.210851E-03
 4.550000E+00 -5.500000E-01  7.255038E-03
 4.550000E+00 -5.000000E-01  7.293937E-03
 4.550000E+00 -4.500000E-01  7.327589E-03
 4.550000E+00 -4.000000E-01  7.356028E-03
 4.550000E+00 -3.500000E-01  7.379283E-03
 4.550000E+00 -3.000000E-01  7.397379E-03
 4.550000E+00 -2.500000E-01  7.410341E-03
 4.550000E+00 -2.000000E-01  7.418197E-03
 4.550000E+00 -1.500000E-01  7.420980E-03
 4.550000E+00 -1.000000E-01  7.418727E-03
 4.550000E+00 -5.000000E-02  7.411480E-03
 4.550000E+00  0.000000E+00  7.399278E-03
 4.550000E+00  5.000000E-02  7.382160E-03
 4.550000E+00  1.000000E-01  7.360161E-03
 4.550000E+00  1.500000E-01  7.333313E-03
 4.550000E+00  2.000000E-01  7.301654E-03
 4.550000E+00  2.500000E-01  7.265226E-03
 4.550000E+00  3.000000E-01  7.224083E-03
 4.550000E+00  3.500000E-01  7.178294E-03
 4.550000E+00  4.000000E-01  7.127941E-03
 4.550000E+00  4.500000E-01  7.073115E-03
 4.550000E+00  5.000000E-01  7.013911E-03
 4.550000E+00  5.500000E-01  6.950421E-03
 4.550000E+00  6.000000E-01  6.882726E-03
 4.550000E+00  6.500000E-01  6.810897E-03
 4.550000E+00  7.000000E-01  6.734994E-03
 4.550000E+00  7.500000E-01  6.655072E-03
 4.550000E+00  8.000000E-01  6.571185E-03
 4.550000E+00  8.500000E-01  6.483398E-03
 4.550000E+00  9.000000E-01  6.391788E-03
 4.550000E+00  9.500000E-01  6.296450E-03
 4.550000E+00  1.000000E+00  6.197493E-03
 4.550000E+00  1.050000E+00  6.095033E-03
 4.550000E+00  1.100000E+00  5.989187E-03
 4.550000E+00  1.150000E+00  5.880066E-03
 4.550000E+00  1.200000E+00  5.767772E-03
 4.550000E+00  1.250000E+00  5.652394E-03
 4.550000E+00  1.300000E+00  5.534013E-03
 4.550000E+00  1.350000E+00  5.412711E-03
 4.550000E+00  1.400000E+00  5.288575E-03
 4.550000E+00  1.450000E+00  5.161704E-03
 4.550000E+00  1.500000E+00  5.032217E-03
 4.550000E+00  1.550000E+00  4.900249E-03
 4.550000E+00  1.600000E+00  4.765954E-03
 4.550000E+00  1.650000E+00  4.629501E-03
 4.550000E+00  1.700000E+00  4.491067E-03
 4.550000E+00  1.750000E+00  4.350842E-03
 4.550000E+00  1.800000E+00  4.209017E-03
 4.550000E+00  1.850000E+00  4.065793E-03
 4.550000E+00  1.900000E+00  3.921379E-03
 4.550000E+00  1.950000E+00  3.775994E-03
 4.550000E+00  2.000000E+00  3.629873E-03
 4.550000E+00  2.050000E+00  3.483267E-03
 4.550000E+00  2.100000E+00  3.336446E-03
 4.550000E+00  2.150000E+00  3.189694E-03
 4.550000E+00  2.200000E+00  3.043312E-03
 4.550000E+00  2.250000E+00  2.897610E-03
 4.550000E+00  2.300000E+00  2.752909E-03
 4.550000E+00  2.350000E+00  2.609538E-03
 4.550000E+00  2.400000E+00  2.467828E-03
 4.550000E+00  2.450000E+00  2.328116E-03
 4.550000E+00  2.500000E+00  2.190736E-03
 4.550000E+00  2.550000E+00  2.056021E-03
 4.550000E+00  2.600000E+00  1.924301E-03
 4.550000E+00  2.650000E+00  1.795896E-03
 4.550000E+00  2.700000E+00  1.671116E-03
 4.550000E+00  2.750000E+00  1.550257E-03
 4.550000E+00  2.800000E+00  1.433599E-03
 4.550000E+00  2.850000E+00  1.321398E-03
 4.550000E+00  2.900000E+00  1.213883E-03
 4.550000E+00  2.950000E+00  1.111251E-03
 4.550000E+00  3.000000E+00  1.013664E-03
 4.550000E+00  3.050000E+00  9.212467E-04
 4.550000E+00  3.100000E+00  8.340846E-04
 4.550000E+00  3.150000E+00  7.522237E-04
 4.550000E+00  3.200000E+00  6.756722E-04
 4.550000E+00  3.250000E+00  6.044021E-04
 4.550000E+00  3.300000E+00  5.383518E-04
 4.550000E+00  3.350000E+00  4.774284E-04
 4.550000E+00  3.400000E+00  4.215095E-04
 4.550000E+00  3.450000E+00  3.704449E-04
 4.550000E+00  3.500000E+00  3.240579E-04
 4.550000E+00  3.550000E+00  2.821469E-04
 4.550000E+00  3.600000E+00  2.444876E-04
 4.550000E+00  3.650000E+00  2.108361E-04
 4.550000E+00  3.700000E+00  1.809331E-04
 4.550000E+00  3.750000E+00  1.545086E-04
 4.550000E+00  3.800000E+00  1.312876E-04
 4.550000E+00  3.850000E+00  1.109951E-04
 4.550000E+00  3.900000E+00  9.336080E-05
 4.550000E+00  3.950000E+00  7.812313E-05
 4.550000E+00  4.000000E+00  6.503197E-05
 4.550000E+00  4.050000E+00  5.385064E-05
 4.550000E+00  4.100000E+00  4.435709E-05
 4.550000E+00  4.150000E+00  3.634471E-05
 4.550000E+00  4.200000E+00  2.962281E-05
 4.550000E+00  4.250000E+00  2.401695E-05
 4.550000E+00  4.300000E+00  1.936915E-05
 4.550000E+00  4.350000E+00  1.553780E-05
 4.550000E+00  4.400000E+00  1.239737E-05
 4.550000E+00  4.450000E+00  9.837744E-06
 4.550000E+00  4.500000E+00  7.763255E-06
 4.550000E+00  4.550000E+00  6.091534E-06
 4.550000E+00  4.600000E+00  4.752215E-06
 4.550000E+00  4.650000E+00  3.685604E-06
 4.550000E+00  4.700000E+00  2.841385E-06
 4.550000E+00  4.750000E+00  2.177398E-06
 4.550000E+00  4.800000E+00  1.658526E-06
 4.550000E+00  4.850000E+00  1.255699E-06
 4.550000E+00  4.900000E+00  9.450155E-07
 4.550000E+00  4.950000E+00  7.069689E-07
 4.550000E+00  5.000000E+00  5.257708E-07
 4.550000E+00  5.050000E+00  3.887471E-07
 4.550000E+00  5.100000E+00  2.858071E-07
 4.550000E+00  5.150000E+00  2.089789E-07
 4.550000E+00  5.200000E+00  1.520101E-07
 4.550000E+00  5.250000E+00  1.100328E-07
 4.550000E+00  5.300000E+00  7.928729E-08
 4.550000E+00  5.350000E+00  5.689615E-08
 4.550000E+00  5.400000E+00  4.067915E-08
 4.550000E+00  5.450000E+00  2.900003E-08
 4.550000E+00  5.500000E+00  2.063988E-08
 4.550000E+00  5.550000E+00  1.469431E-08
 4.550000E+00  5.600000E+00  1.049280E-08
 4.550000E+00  5.650000E+00  7.538195E-09
 4.550000E+00  5.700000E+00  5.462991E-09
 4.550000E+00  5.750000E+00  3.998289E-09
 4.550000E+00  5.800000E+00  2.951175E-09
 4.550000E+00  5.850000E+00  2.187315E-09
 4.550000E+00  5.900000E+00  1.616689E-09
 4.550000E+00  5.950000E+00  1.181499E-09
 4.550000E+00  6.000000E+00  8.459309E-10
 4.550000E+00  6.050000E+00  5.878383E-10
 4.550000E+00  6.100000E+00  3.925079E-10
 4.550000E+00  6.150000E+00  2.486201E-10
 4.550000E+00  6.200000E+00  1.462781E-10
 4.550000E+00  6.250000E+00  7.662114E-11
 4.550000E+00  6.300000E+00  3.226208E-11
 4.550000E+00  6.350000E+00  7.796876E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  3.328433E-12
 4.600000E+00 -6.300000E+00  1.271950E-11
 4.600000E+00 -6.250000E+00  2.654814E-11
 4.600000E+00 -6.200000E+00  4.273538E-11
 4.600000E+00 -6.150000E+00  5.980369E-11
 4.600000E+00 -6.100000E+00  7.832380E-11
 4.600000E+00 -6.050000E+00  1.025028E-10
 4.600000E+00 -6.000000E+00  1.415959E-10
 4.600000E+00 -5.950000E+00  2.109416E-10
 4.600000E+00 -5.900000E+00  3.327149E-10
 4.600000E+00 -5.850000E+00  5.367777E-10
 4.600000E+00 -5.800000E+00  8.621187E-10
 4.600000E+00 -5.750000E+00  1.359316E-09
 4.600000E+00 -5.700000E+00  2.094410E-09
 4.600000E+00 -5.650000E+00  3.154723E-09
 4.600000E+00 -5.600000E+00  4.657483E-09
 4.600000E+00 -5.550000E+00  6.762432E-09
 4.600000E+00 -5.500000E+00  9.689677E-09
 4.600000E+00 -5.450000E+00  1.374390E-08
 4.600000E+00 -5.400000E+00  1.934568E-08
 4.600000E+00 -5.350000E+00  2.707066E-08
 4.600000E+00 -5.300000E+00  3.769736E-08
 4.600000E+00 -5.250000E+00  5.226578E-08
 4.600000E+00 -5.200000E+00  7.215017E-08
 4.600000E+00 -5.150000E+00  9.915126E-08
 4.600000E+00 -5.100000E+00  1.356137E-07
 4.600000E+00 -5.050000E+00  1.845741E-07
 4.600000E+00 -5.000000E+00  2.499417E-07
 4.600000E+00 -4.950000E+00  3.367144E-07
 4.600000E+00 -4.900000E+00  4.512305E-07
 4.600000E+00 -4.850000E+00  6.014629E-07
 4.600000E+00 -4.800000E+00  7.973713E-07
 4.600000E+00 -4.750000E+00  1.051332E-06
 4.600000E+00 -4.700000E+00  1.378678E-06
 4.600000E+00 -4.650000E+00  1.798359E-06
 4.600000E+00 -4.600000E+00  2.333762E-06
 4.600000E+00 -4.550000E+00  3.013659E-06
 4.600000E+00 -4.500000E+00  3.873304E-06
 4.600000E+00 -4.450000E+00  4.955617E-06
 4.600000E+00 -4.400000E+00  6.312438E-06
 4.600000E+00 -4.350000E+00  8.005781E-06
 4.600000E+00 -4.300000E+00  1.010905E-05
 4.600000E+00 -4.250000E+00  1.270817E-05
 4.600000E+00 -4.200000E+00  1.590268E-05
 4.600000E+00 -4.150000E+00  1.980677E-05
 4.600000E+00 -4.100000E+00  2.455039E-05
 4.600000E+00 -4.050000E+00  3.028037E-05
 4.600000E+00 -4.000000E+00  3.716167E-05
 4.600000E+00 -3.950000E+00  4.537846E-05
 4.600000E+00 -3.900000E+00  5.513511E-05
 4.600000E+00 -3.850000E+00  6.665697E-05
 4.600000E+00 -3.800000E+00  8.019076E-05
 4.600000E+00 -3.750000E+00  9.600468E-05
 4.600000E+00 -3.700000E+00  1.143880E-04
 4.600000E+00 -3.650000E+00  1.356497E-04
 4.600000E+00 -3.600000E+00  1.601164E-04
 4.600000E+00 -3.550000E+00  1.881277E-04
 4.600000E+00 -3.500000E+00  2.200312E-04
 4.600000E+00 -3.450000E+00  2.561745E-04
 4.600000E+00 -3.400000E+00  2.968983E-04
 4.600000E+00 -3.350000E+00  3.425281E-04
 4.600000E+00 -3.300000E+00  3.933686E-04
 4.600000E+00 -3.250000E+00  4.496983E-04
 4.600000E+00 -3.200000E+00  5.117658E-04
 4.600000E+00 -3.150000E+00  5.797867E-04
 4.600000E+00 -3.100000E+00  6.539398E-04
 4.600000E+00 -3.050000E+00  7.343641E-04
 4.600000E+00 -3.000000E+00  8.211544E-04
 4.600000E+00 -2.950000E+00  9.143575E-04
 4.600000E+00 -2.900000E+00  1.013970E-03
 4.600000E+00 -2.850000E+00  1.119935E-03
 4.600000E+00 -2.800000E+00  1.232141E-03
 4.600000E+00 -2.750000E+00  1.350420E-03
 4.600000E+00 -2.700000E+00  1.474550E-03
 4.600000E+00 -2.650000E+00  1.604249E-03
 4.600000E+00 -2.600000E+00  1.739187E-03
 4.600000E+00 -2.550000E+00  1.878982E-03
 4.600000E+00 -2.500000E+00  2.023214E-03
 4.600000E+00 -2.450000E+00  2.171433E-03
 4.600000E+00 -2.400000E+00  2.323171E-03
 4.600000E+00 -2.350000E+00  2.477945E-03
 4.600000E+00 -2.300000E+00  2.635272E-03
 4.600000E+00 -2.250000E+00  2.794663E-03
 4.600000E+00 -2.200000E+00  2.955633E-03
 4.600000E+00 -2.150000E+00  3.117695E-03
 4.600000E+00 -2.100000E+00  3.280365E-03
 4.600000E+00 -2.050000E+00  3.443164E-03
 4.600000E+00 -2.000000E+00  3.605620E-03
 4.600000E+00 -1.950000E+00  3.767277E-03
 4.600000E+00 -1.900000E+00  3.927699E-03
 4.600000E+00 -1.850000E+00  4.086477E-03
 4.600000E+00 -1.800000E+00  4.243225E-03
 4.600000E+00 -1.750000E+00  4.397590E-03
 4.600000E+00 -1.700000E+00  4.549242E-03
 4.600000E+00 -1.650000E+00  4.697879E-03
 4.600000E+00 -1.600000E+00  4.843222E-03
 4.600000E+00 -1.550000E+00  4.985015E-03
 4.600000E+00 -1.500000E+00  5.123028E-03
 4.600000E+00 -1.450000E+00  5.257059E-03
 4.600000E+00 -1.400000E+00  5.386929E-03
 4.600000E+00 -1.350000E+00  5.512486E-03
 4.600000E+00 -1.300000E+00  5.633600E-03
 4.600000E+00 -1.250000E+00  5.750153E-03
 4.600000E+00 -1.200000E+00  5.862034E-03
 4.600000E+00 -1.150000E+00  5.969136E-03
 4.600000E+00 -1.100000E+00  6.071349E-03
 4.600000E+00 -1.050000E+00  6.168565E-03
 4.600000E+00 -1.000000E+00  6.260677E-03
 4.600000E+00 -9.500000E-01  6.347588E-03
 4.600000E+00 -9.000000E-01  6.429216E-03
 4.600000E+00 -8.500000E-01  6.505500E-03
 4.600000E+00 -8.000000E-01  6.576399E-03
 4.600000E+00 -7.500000E-01  6.641901E-03
 4.600000E+00 -7.000000E-01  6.702013E-03
 4.600000E+00 -6.500000E-01  6.756757E-03
 4.600000E+00 -6.000000E-01  6.806170E-03
 4.600000E+00 -5.500000E-01  6.850291E-03
 4.600000E+00 -5.000000E-01  6.889159E-03
 4.600000E+00 -4.500000E-01  6.922806E-03
 4.600000E+00 -4.000000E-01  6.951259E-03
 4.600000E+00 -3.500000E-01  6.974535E-03
 4.600000E+00 -3.000000E-01  6.992651E-03
 4.600000E+00 -2.500000E-01  7.005623E-03
 4.600000E+00 -2.000000E-01  7.013474E-03
 4.600000E+00 -1.500000E-01  7.016231E-03
 4.600000E+00 -1.000000E-01  7.013932E-03
 4.600000E+00 -5.000000E-02  7.006619E-03
 4.600000E+00  0.000000E+00  6.994335E-03
 4.600000E+00  5.000000E-02  6.977126E-03
 4.600000E+00  1.000000E-01  6.955031E-03
 4.600000E+00  1.500000E-01  6.928094E-03
 4.600000E+00  2.000000E-01  6.896354E-03
 4.600000E+00  2.500000E-01  6.859863E-03
 4.600000E+00  3.000000E-01  6.818676E-03
 4.600000E+00  3.500000E-01  6.772866E-03
 4.600000E+00  4.000000E-01  6.722512E-03
 4.600000E+00  4.500000E-01  6.667705E-03
 4.600000E+00  5.000000E-01  6.608537E-03
 4.600000E+00  5.500000E-01  6.545100E-03
 4.600000E+00  6.000000E-01  6.477476E-03
 4.600000E+00  6.500000E-01  6.405742E-03
 4.600000E+00  7.000000E-01  6.329965E-03
 4.600000E+00  7.500000E-01  6.250209E-03
 4.600000E+00  8.000000E-01  6.166543E-03
 4.600000E+00  8.500000E-01  6.079046E-03
 4.600000E+00  9.000000E-01  5.987810E-03
 4.600000E+00  9.500000E-01  5.892943E-03
 4.600000E+00  1.000000E+00  5.794568E-03
 4.600000E+00  1.050000E+00  5.692814E-03
 4.600000E+00  1.100000E+00  5.587810E-03
 4.600000E+00  1.150000E+00  5.479680E-03
 4.600000E+00  1.200000E+00  5.368538E-03
 4.600000E+00  1.250000E+00  5.254486E-03
 4.600000E+00  1.300000E+00  5.137624E-03
 4.600000E+00  1.350000E+00  5.018046E-03
 4.600000E+00  1.400000E+00  4.895858E-03
 4.600000E+00  1.450000E+00  4.771176E-03
 4.600000E+00  1.500000E+00  4.644136E-03
 4.600000E+00  1.550000E+00  4.514893E-03
 4.600000E+00  1.600000E+00  4.383619E-03
 4.600000E+00  1.650000E+00  4.250505E-03
 4.600000E+00  1.700000E+00  4.115751E-03
 4.600000E+00  1.750000E+00  3.979567E-03
 4.600000E+00  1.800000E+00  3.842169E-03
 4.600000E+00  1.850000E+00  3.703779E-03
 4.600000E+00  1.900000E+00  3.564624E-03
 4.600000E+00  1.950000E+00  3.424938E-03
 4.600000E+00  2.000000E+00  3.284965E-03
 4.600000E+00  2.050000E+00  3.144961E-03
 4.600000E+00  2.100000E+00  3.005195E-03
 4.600000E+00  2.150000E+00  2.865946E-03
 4.600000E+00  2.200000E+00  2.727507E-03
 4.600000E+00  2.250000E+00  2.590179E-03
 4.600000E+00  2.300000E+00  2.454269E-03
 4.600000E+00  2.350000E+00  2.320089E-03
 4.600000E+00  2.400000E+00  2.187951E-03
 4.600000E+00  2.450000E+00  2.058166E-03
 4.600000E+00  2.500000E+00  1.931041E-03
 4.600000E+00  2.550000E+00  1.806874E-03
 4.600000E+00  2.600000E+00  1.685954E-03
 4.600000E+00  2.650000E+00  1.568556E-03
 4.600000E+00  2.700000E+00  1.454944E-03
 4.600000E+00  2.750000E+00  1.345365E-03
 4.600000E+00  2.800000E+00  1.240044E-03
 4.600000E+00  2.850000E+00  1.139186E-03
 4.600000E+00  2.900000E+00  1.042967E-03
 4.600000E+00  2.950000E+00  9.515292E-04
 4.600000E+00  3.000000E+00  8.649826E-04
 4.600000E+00  3.050000E+00  7.833993E-04
 4.600000E+00  3.100000E+00  7.068138E-04
 4.600000E+00  3.150000E+00  6.352241E-04
 4.600000E+00  3.200000E+00  5.685927E-04
 4.600000E+00  3.250000E+00  5.068498E-04
 4.600000E+00  3.300000E+00  4.498962E-04
 4.600000E+00  3.350000E+00  3.976063E-04
 4.600000E+00  3.400000E+00  3.498309E-04
 4.600000E+00  3.450000E+00  3.063991E-04
 4.600000E+00  3.500000E+00  2.671204E-04
 4.600000E+00  3.550000E+00  2.317865E-04
 4.600000E+00  3.600000E+00  2.001733E-04
 4.600000E+00  3.650000E+00  1.720440E-04
 4.600000E+00  3.700000E+00  1.471526E-04
 4.600000E+00  3.750000E+00  1.252476E-04
 4.600000E+00  3.800000E+00  1.060770E-04
 4.600000E+00  3.850000E+00  8.939191E-05
 4.600000E+00  3.900000E+00  7.495063E-05
 4.600000E+00  3.950000E+00  6.252159E-05
 4.600000E+00  4.000000E+00  5.188542E-05
 4.600000E+00  4.050000E+00  4.283624E-05
 4.600000E+00  4.100000E+00  3.518247E-05
 4.600000E+00  4.150000E+00  2.874711E-05
 4.600000E+00  4.200000E+00  2.336795E-05
 4.600000E+00  4.250000E+00  1.889764E-05
 4.600000E+00  4.300000E+00  1.520366E-05
 4.600000E+00  4.350000E+00  1.216809E-05
 4.600000E+00  4.400000E+00  9.687157E-06
 4.600000E+00  4.450000E+00  7.670506E-06
 4.600000E+00  4.500000E+00  6.040196E-06
 4.600000E+00  4.550000E+00  4.729553E-06
 4.600000E+00  4.600000E+00  3.681941E-06
 4.600000E+00  4.650000E+00  2.849540E-06
 4.600000E+00  4.700000E+00  2.192197E-06
 4.600000E+00  4.750000E+00  1.676374E-06
 4.600000E+00  4.800000E+00  1.274212E-06
 4.600000E+00  4.850000E+00  9.627081E-07
 4.600000E+00  4.900000E+00  7.230020E-07
 4.600000E+00  4.950000E+00  5.397464E-07
 4.600000E+00  5.000000E+00  4.005573E-07
 4.600000E+00  5.050000E+00  2.955266E-07
 4.600000E+00  5.100000E+00  2.167914E-07
 4.600000E+00  5.150000E+00  1.581583E-07
 4.600000E+00  5.200000E+00  1.147823E-07
 4.600000E+00  5.250000E+00  8.289906E-08
 4.600000E+00  5.300000E+00  5.960602E-08
 4.600000E+00  5.350000E+00  4.268579E-08
 4.600000E+00  5.400000E+00  3.046190E-08
 4.600000E+00  5.450000E+00  2.167993E-08
 4.600000E+00  5.500000E+00  1.540879E-08
 4.600000E+00  5.550000E+00  1.096023E-08
 4.600000E+00  5.600000E+00  7.825475E-09
 4.600000E+00  5.650000E+00  5.627790E-09
 4.600000E+00  5.700000E+00  4.088661E-09
 4.600000E+00  5.750000E+00  3.004177E-09
 4.600000E+00  5.800000E+00  2.228206E-09
 4.600000E+00  5.850000E+00  1.659528E-09
 4.600000E+00  5.900000E+00  1.231155E-09
 4.600000E+00  5.950000E+00  9.010417E-10
 4.600000E+00  6.000000E+00  6.440097E-10
 4.600000E+00  6.050000E+00  4.450744E-10
 4.600000E+00  6.100000E+00  2.944031E-10
 4.600000E+00  6.150000E+00  1.840903E-10
 4.600000E+00  6.200000E+00  1.066734E-10
 4.600000E+00  6.250000E+00  5.500834E-11
 4.600000E+00  6.300000E+00  2.284768E-11
 4.600000E+00  6.350000E+00  5.470377E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  3.122228E-12
 4.650000E+00 -6.300000E+00  1.201949E-11
 4.650000E+00 -6.250000E+00  2.536973E-11
 4.650000E+00 -6.200000E+00  4.136337E-11
 4.650000E+00 -6.150000E+00  5.843545E-11
 4.650000E+00 -6.100000E+00  7.633269E-11
 4.650000E+00 -6.050000E+00  9.735349E-11
 4.650000E+00 -6.000000E+00  1.275082E-10
 4.650000E+00 -5.950000E+00  1.774134E-10
 4.650000E+00 -5.900000E+00  2.629275E-10
 4.650000E+00 -5.850000E+00  4.057619E-10
 4.650000E+00 -5.800000E+00  6.344214E-10
 4.650000E+00 -5.750000E+00  9.858334E-10
 4.650000E+00 -5.700000E+00  1.508045E-09
 4.650000E+00 -5.650000E+00  2.264463E-09
 4.650000E+00 -5.600000E+00  3.340334E-09
 4.650000E+00 -5.550000E+00  4.852321E-09
 4.650000E+00 -5.500000E+00  6.962090E-09
 4.650000E+00 -5.450000E+00  9.894639E-09
 4.650000E+00 -5.400000E+00  1.396198E-08
 4.650000E+00 -5.350000E+00  1.959258E-08
 4.650000E+00 -5.300000E+00  2.736746E-08
 4.650000E+00 -5.250000E+00  3.806457E-08
 4.650000E+00 -5.200000E+00  5.271449E-08
 4.650000E+00 -5.150000E+00  7.267179E-08
 4.650000E+00 -5.100000E+00  9.970682E-08
 4.650000E+00 -5.050000E+00  1.361217E-07
 4.650000E+00 -5.000000E+00  1.848921E-07
 4.650000E+00 -4.950000E+00  2.498358E-07
 4.650000E+00 -4.900000E+00  3.358075E-07
 4.650000E+00 -4.850000E+00  4.489286E-07
 4.650000E+00 -4.800000E+00  5.968630E-07
 4.650000E+00 -4.750000E+00  7.891632E-07
 4.650000E+00 -4.700000E+00  1.037710E-06
 4.650000E+00 -4.650000E+00  1.357269E-06
 4.650000E+00 -4.600000E+00  1.766177E-06
 4.650000E+00 -4.550000E+00  2.287152E-06
 4.650000E+00 -4.500000E+00  2.948226E-06
 4.650000E+00 -4.450000E+00  3.783757E-06
 4.650000E+00 -4.400000E+00  4.835495E-06
 4.650000E+00 -4.350000E+00  6.153650E-06
 4.650000E+00 -4.300000E+00  7.797925E-06
 4.650000E+00 -4.250000E+00  9.838494E-06
 4.650000E+00 -4.200000E+00  1.235695E-05
 4.650000E+00 -4.150000E+00  1.544726E-05
 4.650000E+00 -4.100000E+00  1.921685E-05
 4.650000E+00 -4.050000E+00  2.378777E-05
 4.650000E+00 -4.000000E+00  2.929803E-05
 4.650000E+00 -3.950000E+00  3.590296E-05
 4.650000E+00 -3.900000E+00  4.377648E-05
 4.650000E+00 -3.850000E+00  5.311218E-05
 4.650000E+00 -3.800000E+00  6.412420E-05
 4.650000E+00 -3.750000E+00  7.704766E-05
 4.650000E+00 -3.700000E+00  9.213879E-05
 4.650000E+00 -3.650000E+00  1.096741E-04
 4.650000E+00 -3.600000E+00  1.299488E-04
 4.650000E+00 -3.550000E+00  1.532732E-04
 4.650000E+00 -3.500000E+00  1.799683E-04
 4.650000E+00 -3.450000E+00  2.103597E-04
 4.650000E+00 -3.400000E+00  2.447710E-04
 4.650000E+00 -3.350000E+00  2.835178E-04
 4.650000E+00 -3.300000E+00  3.269017E-04
 4.650000E+00 -3.250000E+00  3.752065E-04
 4.650000E+00 -3.200000E+00  4.286939E-04
 4.650000E+00 -3.150000E+00  4.876004E-04
 4.650000E+00 -3.100000E+00  5.521333E-04
 4.650000E+00 -3.050000E+00  6.224661E-04
 4.650000E+00 -3.000000E+00  6.987345E-04
 4.650000E+00 -2.950000E+00  7.810319E-04
 4.650000E+00 -2.900000E+00  8.694061E-04
 4.650000E+00 -2.850000E+00  9.638571E-04
 4.650000E+00 -2.800000E+00  1.064335E-03
 4.650000E+00 -2.750000E+00  1.170737E-03
 4.650000E+00 -2.700000E+00  1.282908E-03
 4.650000E+00 -2.650000E+00  1.400641E-03
 4.650000E+00 -2.600000E+00  1.523672E-03
 4.650000E+00 -2.550000E+00  1.651691E-03
 4.650000E+00 -2.500000E+00  1.784341E-03
 4.650000E+00 -2.450000E+00  1.921229E-03
 4.650000E+00 -2.400000E+00  2.061936E-03
 4.650000E+00 -2.350000E+00  2.206023E-03
 4.650000E+00 -2.300000E+00  2.353040E-03
 4.650000E+00 -2.250000E+00  2.502527E-03
 4.650000E+00 -2.200000E+00  2.654023E-03
 4.650000E+00 -2.150000E+00  2.807062E-03
 4.650000E+00 -2.100000E+00  2.961175E-03
 4.650000E+00 -2.050000E+00  3.115895E-03
 4.650000E+00 -2.000000E+00  3.270760E-03
 4.650000E+00 -1.950000E+00  3.425317E-03
 4.650000E+00 -1.900000E+00  3.579127E-03
 4.650000E+00 -1.850000E+00  3.731771E-03
 4.650000E+00 -1.800000E+00  3.882854E-03
 4.650000E+00 -1.750000E+00  4.032005E-03
 4.650000E+00 -1.700000E+00  4.178878E-03
 4.650000E+00 -1.650000E+00  4.323148E-03
 4.650000E+00 -1.600000E+00  4.464515E-03
 4.650000E+00 -1.550000E+00  4.602699E-03
 4.650000E+00 -1.500000E+00  4.737447E-03
 4.650000E+00 -1.450000E+00  4.868529E-03
 4.650000E+00 -1.400000E+00  4.995743E-03
 4.650000E+00 -1.350000E+00  5.118913E-03
 4.650000E+00 -1.300000E+00  5.237884E-03
 4.650000E+00 -1.250000E+00  5.352518E-03
 4.650000E+00 -1.200000E+00  5.462684E-03
 4.650000E+00 -1.150000E+00  5.568258E-03
 4.650000E+00 -1.100000E+00  5.669114E-03
 4.650000E+00 -1.050000E+00  5.765128E-03
 4.650000E+00 -1.000000E+00  5.856180E-03
 4.650000E+00 -9.500000E-01  5.942159E-03
 4.650000E+00 -9.000000E-01  6.022972E-03
 4.650000E+00 -8.500000E-01  6.098547E-03
 4.650000E+00 -8.000000E-01  6.168836E-03
 4.650000E+00 -7.500000E-01  6.233817E-03
 4.650000E+00 -7.000000E-01  6.293488E-03
 4.650000E+00 -6.500000E-01  6.347868E-03
 4.650000E+00 -6.000000E-01  6.396985E-03
 4.650000E+00 -5.500000E-01  6.440870E-03
 4.650000E+00 -5.000000E-01  6.479556E-03
 4.650000E+00 -4.500000E-01  6.513066E-03
 4.650000E+00 -4.000000E-01  6.541417E-03
 4.650000E+00 -3.500000E-01  6.564617E-03
 4.650000E+00 -3.000000E-01  6.582675E-03
 4.650000E+00 -2.500000E-01  6.595598E-03
 4.650000E+00 -2.000000E-01  6.603402E-03
 4.650000E+00 -1.500000E-01  6.606112E-03
 4.650000E+00 -1.000000E-01  6.603763E-03
 4.650000E+00 -5.000000E-02  6.596398E-03
 4.650000E+00  0.000000E+00  6.584066E-03
 4.650000E+00  5.000000E-02  6.566815E-03
 4.650000E+00  1.000000E-01  6.544695E-03
 4.650000E+00  1.500000E-01  6.517754E-03
 4.650000E+00  2.000000E-01  6.486041E-03
 4.650000E+00  2.500000E-01  6.449610E-03
 4.650000E+00  3.000000E-01  6.408524E-03
 4.650000E+00  3.500000E-01  6.362854E-03
 4.650000E+00  4.000000E-01  6.312682E-03
 4.650000E+00  4.500000E-01  6.258097E-03
 4.650000E+00  5.000000E-01  6.199190E-03
 4.650000E+00  5.500000E-01  6.136052E-03
 4.650000E+00  6.000000E-01  6.068770E-03
 4.650000E+00  6.500000E-01  5.997424E-03
 4.650000E+00  7.000000E-01  5.922090E-03
 4.650000E+00  7.500000E-01  5.842846E-03
 4.650000E+00  8.000000E-01  5.759773E-03
 4.650000E+00  8.500000E-01  5.672964E-03
 4.650000E+00  9.000000E-01  5.582526E-03
 4.650000E+00  9.500000E-01  5.488580E-03
 4.650000E+00  1.000000E+00  5.391260E-03
 4.650000E+00  1.050000E+00  5.290707E-03
 4.650000E+00  1.100000E+00  5.187061E-03
 4.650000E+00  1.150000E+00  5.080458E-03
 4.650000E+00  1.200000E+00  4.971027E-03
 4.650000E+00  1.250000E+00  4.858886E-03
 4.650000E+00  1.300000E+00  4.744149E-03
 4.650000E+00  1.350000E+00  4.626930E-03
 4.650000E+00  1.400000E+00  4.507350E-03
 4.650000E+00  1.450000E+00  4.385543E-03
 4.650000E+00  1.500000E+00  4.261662E-03
 4.650000E+00  1.550000E+00  4.135878E-03
 4.650000E+00  1.600000E+00  4.008379E-03
 4.650000E+00  1.650000E+00  3.879372E-03
 4.650000E+00  1.700000E+00  3.749074E-03
 4.650000E+00  1.750000E+00  3.617715E-03
 4.650000E+00  1.800000E+00  3.485528E-03
 4.650000E+00  1.850000E+00  3.352751E-03
 4.650000E+00  1.900000E+00  3.219625E-03
 4.650000E+00  1.950000E+00  3.086396E-03
 4.650000E+00  2.000000E+00  2.953312E-03
 4.650000E+00  2.050000E+00  2.820630E-03
 4.650000E+00  2.100000E+00  2.688612E-03
 4.650000E+00  2.150000E+00  2.557529E-03
 4.650000E+00  2.200000E+00  2.427657E-03
 4.650000E+00  2.250000E+00  2.299281E-03
 4.650000E+00  2.300000E+00  2.172687E-03
 4.650000E+00  2.350000E+00  2.048164E-03
 4.650000E+00  2.400000E+00  1.925997E-03
 4.650000E+00  2.450000E+00  1.806467E-03
 4.650000E+00  2.500000E+00  1.689845E-03
 4.650000E+00  2.550000E+00  1.576391E-03
 4.650000E+00  2.600000E+00  1.466350E-03
 4.650000E+00  2.650000E+00  1.359953E-03
 4.650000E+00  2.700000E+00  1.257415E-03
 4.650000E+00  2.750000E+00  1.158931E-03
 4.650000E+00  2.800000E+00  1.064679E-03
 4.650000E+00  2.850000E+00  9.748106E-04
 4.650000E+00  2.900000E+00  8.894518E-04
 4.650000E+00  2.950000E+00  8.086971E-04
 4.650000E+00  3.000000E+00  7.326082E-04
 4.650000E+00  3.050000E+00  6.612117E-04
 4.650000E+00  3.100000E+00  5.944997E-04
 4.650000E+00  3.150000E+00  5.324300E-04
 4.650000E+00  3.200000E+00  4.749292E-04
 4.650000E+00  3.250000E+00  4.218954E-04
 4.650000E+00  3.300000E+00  3.732019E-04
 4.650000E+00  3.350000E+00  3.287006E-04
 4.650000E+00  3.400000E+00  2.882251E-04
 4.650000E+00  3.450000E+00  2.515929E-04
 4.650000E+00  3.500000E+00  2.186083E-04
 4.650000E+00  3.550000E+00  1.890634E-04
 4.650000E+00  3.600000E+00  1.627408E-04
 4.650000E+00  3.650000E+00  1.394158E-04
 4.650000E+00  3.700000E+00  1.188596E-04
 4.650000E+00  3.750000E+00  1.008420E-04
 4.650000E+00  3.800000E+00  8.513585E-05
 4.650000E+00  3.850000E+00  7.151935E-05
 4.650000E+00  3.900000E+00  5.977951E-05
 4.650000E+00  3.950000E+00  4.971414E-05
 4.650000E+00  4.000000E+00  4.113336E-05
 4.650000E+00  4.050000E+00  3.386032E-05
 4.650000E+00  4.100000E+00  2.773163E-05
 4.650000E+00  4.150000E+00  2.259735E-05
 4.650000E+00  4.200000E+00  1.832095E-05
 4.650000E+00  4.250000E+00  1.477920E-05
 4.650000E+00  4.300000E+00  1.186200E-05
 4.650000E+00  4.350000E+00  9.472047E-06
 4.650000E+00  4.400000E+00  7.524310E-06
 4.650000E+00  4.450000E+00  5.945252E-06
 4.650000E+00  4.500000E+00  4.671867E-06
 4.650000E+00  4.550000E+00  3.650582E-06
 4.650000E+00  4.600000E+00  2.836126E-06
 4.650000E+00  4.650000E+00  2.190444E-06
 4.650000E+00  4.700000E+00  1.681696E-06
 4.650000E+00  4.750000E+00  1.283368E-06
 4.650000E+00  4.800000E+00  9.735006E-07
 4.650000E+00  4.850000E+00  7.340110E-07
 4.650000E+00  4.900000E+00  5.501158E-07
 4.650000E+00  4.950000E+00  4.098226E-07
 4.650000E+00  5.000000E+00  3.034851E-07
 4.650000E+00  5.050000E+00  2.234096E-07
 4.650000E+00  5.100000E+00  1.635093E-07
 4.650000E+00  5.150000E+00  1.190020E-07
 4.650000E+00  5.200000E+00  8.615519E-08
 4.650000E+00  5.250000E+00  6.207349E-08
 4.650000E+00  5.300000E+00  4.452793E-08
 4.650000E+00  5.350000E+00  3.181819E-08
 4.650000E+00  5.400000E+00  2.266137E-08
 4.650000E+00  5.450000E+00  1.610028E-08
 4.650000E+00  5.500000E+00  1.142703E-08
 4.650000E+00  5.550000E+00  8.120436E-09
 4.650000E+00  5.600000E+00  5.796526E-09
 4.650000E+00  5.650000E+00  4.171585E-09
 4.650000E+00  5.700000E+00  3.036026E-09
 4.650000E+00  5.750000E+00  2.236492E-09
 4.650000E+00  5.800000E+00  1.663346E-09
 4.650000E+00  5.850000E+00  1.241161E-09
 4.650000E+00  5.900000E+00  9.207073E-10
 4.650000E+00  5.950000E+00  6.717831E-10
 4.650000E+00  6.000000E+00  4.768823E-10
 4.650000E+00  6.050000E+00  3.259010E-10
 4.650000E+00  6.100000E+00  2.121768E-10
 4.650000E+00  6.150000E+00  1.300017E-10
 4.650000E+00  6.200000E+00  7.356833E-11
 4.650000E+00  6.250000E+00  3.701426E-11
 4.650000E+00  6.300000E+00  1.503934E-11
 4.650000E+00  6.350000E+00  3.545774E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  2.760971E-12
 4.700000E+00 -6.300000E+00  1.070394E-11
 4.700000E+00 -6.250000E+00  2.283942E-11
 4.700000E+00 -6.200000E+00  3.772634E-11
 4.700000E+00 -6.150000E+00  5.393995E-11
 4.700000E+00 -6.100000E+00  7.082661E-11
 4.700000E+00 -6.050000E+00  8.944789E-11
 4.700000E+00 -6.000000E+00  1.135310E-10
 4.700000E+00 -5.950000E+00  1.502480E-10
 4.700000E+00 -5.900000E+00  2.107741E-10
 4.700000E+00 -5.850000E+00  3.107449E-10
 4.700000E+00 -5.800000E+00  4.708608E-10
 4.700000E+00 -5.750000E+00  7.179533E-10
 4.700000E+00 -5.700000E+00  1.086856E-09
 4.700000E+00 -5.650000E+00  1.623510E-09
 4.700000E+00 -5.600000E+00  2.389789E-09
 4.700000E+00 -5.550000E+00  3.470692E-09
 4.700000E+00 -5.500000E+00  4.984455E-09
 4.700000E+00 -5.450000E+00  7.096224E-09
 4.700000E+00 -5.400000E+00  1.003562E-08
 4.700000E+00 -5.350000E+00  1.411875E-08
 4.700000E+00 -5.300000E+00  1.977524E-08
 4.700000E+00 -5.250000E+00  2.758182E-08
 4.700000E+00 -5.200000E+00  3.830494E-08
 4.700000E+00 -5.150000E+00  5.295594E-08
 4.700000E+00 -5.100000E+00  7.286252E-08
 4.700000E+00 -5.050000E+00  9.975932E-08
 4.700000E+00 -5.000000E+00  1.358985E-07
 4.700000E+00 -4.950000E+00  1.841797E-07
 4.700000E+00 -4.900000E+00  2.483010E-07
 4.700000E+00 -4.850000E+00  3.329348E-07
 4.700000E+00 -4.800000E+00  4.439447E-07
 4.700000E+00 -4.750000E+00  5.886600E-07
 4.700000E+00 -4.700000E+00  7.762353E-07
 4.700000E+00 -4.650000E+00  1.018110E-06
 4.700000E+00 -4.600000E+00  1.328581E-06
 4.700000E+00 -4.550000E+00  1.725486E-06
 4.700000E+00 -4.500000E+00  2.230983E-06
 4.700000E+00 -4.450000E+00  2.872403E-06
 4.700000E+00 -4.400000E+00  3.683143E-06
 4.700000E+00 -4.350000E+00  4.703562E-06
 4.700000E+00 -4.300000E+00  5.981847E-06
 4.700000E+00 -4.250000E+00  7.574847E-06
 4.700000E+00 -4.200000E+00  9.548883E-06
 4.700000E+00 -4.150000E+00  1.198062E-05
 4.700000E+00 -4.100000E+00  1.495805E-05
 4.700000E+00 -4.050000E+00  1.858167E-05
 4.700000E+00 -4.000000E+00  2.296588E-05
 4.700000E+00 -3.950000E+00  2.824036E-05
 4.700000E+00 -3.900000E+00  3.455162E-05
 4.700000E+00 -3.850000E+00  4.206428E-05
 4.700000E+00 -3.800000E+00  5.096219E-05
 4.700000E+00 -3.750000E+00  6.144927E-05
 4.700000E+00 -3.700000E+00  7.374984E-05
 4.700000E+00 -3.650000E+00  8.810833E-05
 4.700000E+00 -3.600000E+00  1.047879E-04
 4.700000E+00 -3.550000E+00  1.240682E-04
 4.700000E+00 -3.500000E+00  1.462409E-04
 4.700000E+00 -3.450000E+00  1.716056E-04
 4.700000E+00 -3.400000E+00  2.004640E-04
 4.700000E+00 -3.350000E+00  2.331148E-04
 4.700000E+00 -3.300000E+00  2.698495E-04
 4.700000E+00 -3.250000E+00  3.109482E-04
 4.700000E+00 -3.200000E+00  3.566766E-04
 4.700000E+00 -3.150000E+00  4.072819E-04
 4.700000E+00 -3.100000E+00  4.629893E-04
 4.700000E+00 -3.050000E+00  5.239968E-04
 4.700000E+00 -3.000000E+00  5.904704E-04
 4.700000E+00 -2.950000E+00  6.625399E-04
 4.700000E+00 -2.900000E+00  7.402951E-04
 4.700000E+00 -2.850000E+00  8.237832E-04
 4.700000E+00 -2.800000E+00  9.130069E-04
 4.700000E+00 -2.750000E+00  1.007922E-03
 4.700000E+00 -2.700000E+00  1.108438E-03
 4.700000E+00 -2.650000E+00  1.214411E-03
 4.700000E+00 -2.600000E+00  1.325647E-03
 4.700000E+00 -2.550000E+00  1.441904E-03
 4.700000E+00 -2.500000E+00  1.562890E-03
 4.700000E+00 -2.450000E+00  1.688274E-03
 4.700000E+00 -2.400000E+00  1.817689E-03
 4.700000E+00 -2.350000E+00  1.950744E-03
 4.700000E+00 -2.300000E+00  2.087030E-03
 4.700000E+00 -2.250000E+00  2.226123E-03
 4.700000E+00 -2.200000E+00  2.367591E-03
 4.700000E+00 -2.150000E+00  2.510996E-03
 4.700000E+00 -2.100000E+00  2.655895E-03
 4.700000E+00 -2.050000E+00  2.801839E-03
 4.700000E+00 -2.000000E+00  2.948383E-03
 4.700000E+00 -1.950000E+00  3.095085E-03
 4.700000E+00 -1.900000E+00  3.241511E-03
 4.700000E+00 -1.850000E+00  3.387242E-03
 4.700000E+00 -1.800000E+00  3.531877E-03
 4.700000E+00 -1.750000E+00  3.675036E-03
 4.700000E+00 -1.700000E+00  3.816359E-03
 4.700000E+00 -1.650000E+00  3.955506E-03
 4.700000E+00 -1.600000E+00  4.092157E-03
 4.700000E+00 -1.550000E+00  4.226012E-03
 4.700000E+00 -1.500000E+00  4.356795E-03
 4.700000E+00 -1.450000E+00  4.484253E-03
 4.700000E+00 -1.400000E+00  4.608162E-03
 4.700000E+00 -1.350000E+00  4.728322E-03
 4.700000E+00 -1.300000E+00  4.844556E-03
 4.700000E+00 -1.250000E+00  4.956705E-03
 4.700000E+00 -1.200000E+00  5.064621E-03
 4.700000E+00 -1.150000E+00  5.168160E-03
 4.700000E+00 -1.100000E+00  5.267182E-03
 4.700000E+00 -1.050000E+00  5.361548E-03
 4.700000E+00 -1.000000E+00  5.451123E-03
 4.700000E+00 -9.500000E-01  5.535786E-03
 4.700000E+00 -9.000000E-01  5.615429E-03
 4.700000E+00 -8.500000E-01  5.689968E-03
 4.700000E+00 -8.000000E-01  5.759345E-03
 4.700000E+00 -7.500000E-01  5.823528E-03
 4.700000E+00 -7.000000E-01  5.882507E-03
 4.700000E+00 -6.500000E-01  5.936291E-03
 4.700000E+00 -6.000000E-01  5.984902E-03
 4.700000E+00 -5.500000E-01  6.028363E-03
 4.700000E+00 -5.000000E-01  6.066697E-03
 4.700000E+00 -4.500000E-01  6.099920E-03
 4.700000E+00 -4.000000E-01  6.128040E-03
 4.700000E+00 -3.500000E-01  6.151057E-03
 4.700000E+00 -3.000000E-01  6.168969E-03
 4.700000E+00 -2.500000E-01  6.181778E-03
 4.700000E+00 -2.000000E-01  6.189491E-03
 4.700000E+00 -1.500000E-01  6.192132E-03
 4.700000E+00 -1.000000E-01  6.189732E-03
 4.700000E+00 -5.000000E-02  6.182336E-03
 4.700000E+00  0.000000E+00  6.169997E-03
 4.700000E+00  5.000000E-02  6.152768E-03
 4.700000E+00  1.000000E-01  6.130705E-03
 4.700000E+00  1.500000E-01  6.103864E-03
 4.700000E+00  2.000000E-01  6.072301E-03
 4.700000E+00  2.500000E-01  6.036075E-03
 4.700000E+00  3.000000E-01  5.995255E-03
 4.700000E+00  3.500000E-01  5.949912E-03
 4.700000E+00  4.000000E-01  5.900129E-03
 4.700000E+00  4.500000E-01  5.845995E-03
 4.700000E+00  5.000000E-01  5.787600E-03
 4.700000E+00  5.500000E-01  5.725036E-03
 4.700000E+00  6.000000E-01  5.658395E-03
 4.700000E+00  6.500000E-01  5.587763E-03
 4.700000E+00  7.000000E-01  5.513226E-03
 4.700000E+00  7.500000E-01  5.434874E-03
 4.700000E+00  8.000000E-01  5.352801E-03
 4.700000E+00  8.500000E-01  5.267116E-03
 4.700000E+00  9.000000E-01  5.177936E-03
 4.700000E+00  9.500000E-01  5.085396E-03
 4.700000E+00  1.000000E+00  4.989638E-03
 4.700000E+00  1.050000E+00  4.890815E-03
 4.700000E+00  1.100000E+00  4.789077E-03
 4.700000E+00  1.150000E+00  4.684572E-03
 4.700000E+00  1.200000E+00  4.577443E-03
 4.700000E+00  1.250000E+00  4.467824E-03
 4.700000E+00  1.300000E+00  4.355847E-03
 4.700000E+00  1.350000E+00  4.241643E-03
 4.700000E+00  1.400000E+00  4.125352E-03
 4.700000E+00  1.450000E+00  4.007124E-03
 4.700000E+00  1.500000E+00  3.887125E-03
 4.700000E+00  1.550000E+00  3.765540E-03
 4.700000E+00  1.600000E+00  3.642569E-03
 4.700000E+00  1.650000E+00  3.518429E-03
 4.700000E+00  1.700000E+00  3.393352E-03
 4.700000E+00  1.750000E+00  3.267577E-03
 4.700000E+00  1.800000E+00  3.141350E-03
 4.700000E+00  1.850000E+00  3.014920E-03
 4.700000E+00  1.900000E+00  2.888539E-03
 4.700000E+00  1.950000E+00  2.762455E-03
 4.700000E+00  2.000000E+00  2.636921E-03
 4.700000E+00  2.050000E+00  2.512186E-03
 4.700000E+00  2.100000E+00  2.388504E-03
 4.700000E+00  2.150000E+00  2.266129E-03
 4.700000E+00  2.200000E+00  2.145320E-03
 4.700000E+00  2.250000E+00  2.026336E-03
 4.700000E+00  2.300000E+00  1.909438E-03
 4.700000E+00  2.350000E+00  1.794885E-03
 4.700000E+00  2.400000E+00  1.682930E-03
 4.700000E+00  2.450000E+00  1.573819E-03
 4.700000E+00  2.500000E+00  1.467785E-03
 4.700000E+00  2.550000E+00  1.365045E-03
 4.700000E+00  2.600000E+00  1.265802E-03
 4.700000E+00  2.650000E+00  1.170240E-03
 4.700000E+00  2.700000E+00  1.078526E-03
 4.700000E+00  2.750000E+00  9.908086E-04
 4.700000E+00  2.800000E+00  9.072168E-04
 4.700000E+00  2.850000E+00  8.278558E-04
 4.700000E+00  2.900000E+00  7.528055E-04
 4.700000E+00  2.950000E+00  6.821173E-04
 4.700000E+00  3.000000E+00  6.158118E-04
 4.700000E+00  3.050000E+00  5.538779E-04
 4.700000E+00  3.100000E+00  4.962727E-04
 4.700000E+00  3.150000E+00  4.429233E-04
 4.700000E+00  3.200000E+00  3.937293E-04
 4.700000E+00  3.250000E+00  3.485663E-04
 4.700000E+00  3.300000E+00  3.072892E-04
 4.700000E+00  3.350000E+00  2.697366E-04
 4.700000E+00  3.400000E+00  2.357336E-04
 4.700000E+00  3.450000E+00  2.050942E-04
 4.700000E+00  3.500000E+00  1.776242E-04
 4.700000E+00  3.550000E+00  1.531223E-04
 4.700000E+00  3.600000E+00  1.313825E-04
 4.700000E+00  3.650000E+00  1.121960E-04
 4.700000E+00  3.700000E+00  9.535350E-05
 4.700000E+00  3.750000E+00  8.064812E-05
 4.700000E+00  3.800000E+00  6.787782E-05
 4.700000E+00  3.850000E+00  5.684797E-05
 4.700000E+00  3.900000E+00  4.737341E-05
 4.700000E+00  3.950000E+00  3.927998E-05
 4.700000E+00  4.000000E+00  3.240534E-05
 4.700000E+00  4.050000E+00  2.659946E-05
 4.700000E+00  4.100000E+00  2.172454E-05
 4.700000E+00  4.150000E+00  1.765494E-05
 4.700000E+00  4.200000E+00  1.427693E-05
 4.700000E+00  4.250000E+00  1.148846E-05
 4.700000E+00  4.300000E+00  9.198927E-06
 4.700000E+00  4.350000E+00  7.328768E-06
 4.700000E+00  4.400000E+00  5.808898E-06
 4.700000E+00  4.450000E+00  4.579959E-06
 4.700000E+00  4.500000E+00  3.591396E-06
 4.700000E+00  4.550000E+00  2.800457E-06
 4.700000E+00  4.600000E+00  2.171185E-06
 4.700000E+00  4.650000E+00  1.673472E-06
 4.700000E+00  4.700000E+00  1.282210E-06
 4.700000E+00  4.750000E+00  9.765581E-07
 4.700000E+00  4.800000E+00  7.393037E-07
 4.700000E+00  4.850000E+00  5.563214E-07
 4.700000E+00  4.900000E+00  4.161007E-07
 4.700000E+00  4.950000E+00  3.093374E-07
 4.700000E+00  5.000000E+00  2.285725E-07
 4.700000E+00  5.050000E+00  1.678758E-07
 4.700000E+00  5.100000E+00  1.225679E-07
 4.700000E+00  5.150000E+00  8.898072E-08
 4.700000E+00  5.200000E+00  6.425574E-08
 4.700000E+00  5.250000E+00  4.617876E-08
 4.700000E+00  5.300000E+00  3.304711E-08
 4.700000E+00  5.350000E+00  2.356381E-08
 4.700000E+00  5.400000E+00  1.675226E-08
 4.700000E+00  5.450000E+00  1.188582E-08
 4.700000E+00  5.500000E+00  8.429070E-09
 4.700000E+00  5.550000E+00  5.989415E-09
 4.700000E+00  5.600000E+00  4.278712E-09
 4.700000E+00  5.650000E+00  3.084676E-09
 4.700000E+00  5.700000E+00  2.250815E-09
 4.700000E+00  5.750000E+00  1.662904E-09
 4.700000E+00  5.800000E+00  1.239678E-09
 4.700000E+00  5.850000E+00  9.257493E-10
 4.700000E+00  5.900000E+00  6.855265E-10
 4.700000E+00  5.950000E+00  4.976682E-10
 4.700000E+00  6.000000E+00  3.501308E-10
 4.700000E+00  6.050000E+00  2.360787E-10
 4.700000E+00  6.100000E+00  1.508725E-10
 4.700000E+00  6.150000E+00  9.025139E-11
 4.700000E+00  6.200000E+00  4.962082E-11
 4.700000E+00  6.250000E+00  2.419070E-11
 4.700000E+00  6.300000E+00  9.540682E-12
 4.700000E+00  6.350000E+00  2.200729E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  2.354903E-12
 4.750000E+00 -6.300000E+00  9.200900E-12
 4.750000E+00 -6.250000E+00  1.987026E-11
 4.750000E+00 -6.200000E+00  3.331432E-11
 4.750000E+00 -6.150000E+00  4.836550E-11
 4.750000E+00 -6.100000E+00  6.424102E-11
 4.750000E+00 -6.050000E+00  8.125010E-11
 4.750000E+00 -6.000000E+00  1.015675E-10
 4.750000E+00 -5.950000E+00  1.299151E-10
 4.750000E+00 -5.900000E+00  1.740575E-10
 4.750000E+00 -5.850000E+00  2.451524E-10
 4.750000E+00 -5.800000E+00  3.581354E-10
 4.750000E+00 -5.750000E+00  5.324061E-10
 4.750000E+00 -5.700000E+00  7.931394E-10
 4.750000E+00 -5.650000E+00  1.173541E-09
 4.750000E+00 -5.600000E+00  1.718417E-09
 4.750000E+00 -5.550000E+00  2.489433E-09
 4.750000E+00 -5.500000E+00  3.572512E-09
 4.750000E+00 -5.450000E+00  5.087794E-09
 4.750000E+00 -5.400000E+00  7.202584E-09
 4.750000E+00 -5.350000E+00  1.014763E-08
 4.750000E+00 -5.300000E+00  1.423740E-08
 4.750000E+00 -5.250000E+00  1.989553E-08
 4.750000E+00 -5.200000E+00  2.768736E-08
 4.750000E+00 -5.150000E+00  3.836249E-08
 4.750000E+00 -5.100000E+00  5.291027E-08
 4.750000E+00 -5.050000E+00  7.263014E-08
 4.750000E+00 -5.000000E+00  9.921728E-08
 4.750000E+00 -4.950000E+00  1.348627E-07
 4.750000E+00 -4.900000E+00  1.823686E-07
 4.750000E+00 -4.850000E+00  2.452833E-07
 4.750000E+00 -4.800000E+00  3.280688E-07
 4.750000E+00 -4.750000E+00  4.363192E-07
 4.750000E+00 -4.700000E+00  5.770495E-07
 4.750000E+00 -4.650000E+00  7.590737E-07
 4.750000E+00 -4.600000E+00  9.934778E-07
 4.750000E+00 -4.550000E+00  1.294186E-06
 4.750000E+00 -4.500000E+00  1.678605E-06
 4.750000E+00 -4.450000E+00  2.168336E-06
 4.750000E+00 -4.400000E+00  2.789908E-06
 4.750000E+00 -4.350000E+00  3.575526E-06
 4.750000E+00 -4.300000E+00  4.563791E-06
 4.750000E+00 -4.250000E+00  5.800390E-06
 4.750000E+00 -4.200000E+00  7.338793E-06
 4.750000E+00 -4.150000E+00  9.241011E-06
 4.750000E+00 -4.100000E+00  1.157850E-05
 4.750000E+00 -4.050000E+00  1.443327E-05
 4.750000E+00 -4.000000E+00  1.789921E-05
 4.750000E+00 -3.950000E+00  2.208360E-05
 4.750000E+00 -3.900000E+00  2.710865E-05
 4.750000E+00 -3.850000E+00  3.311294E-05
 4.750000E+00 -3.800000E+00  4.025277E-05
 4.750000E+00 -3.750000E+00  4.870315E-05
 4.750000E+00 -3.700000E+00  5.865836E-05
 4.750000E+00 -3.650000E+00  7.033194E-05
 4.750000E+00 -3.600000E+00  8.395579E-05
 4.750000E+00 -3.550000E+00  9.977815E-05
 4.750000E+00 -3.500000E+00  1.180606E-04
 4.750000E+00 -3.450000E+00  1.390741E-04
 4.750000E+00 -3.400000E+00  1.630949E-04
 4.750000E+00 -3.350000E+00  1.904005E-04
 4.750000E+00 -3.300000E+00  2.212660E-04
 4.750000E+00 -3.250000E+00  2.559610E-04
 4.750000E+00 -3.200000E+00  2.947467E-04
 4.750000E+00 -3.150000E+00  3.378728E-04
 4.750000E+00 -3.100000E+00  3.855727E-04
 4.750000E+00 -3.050000E+00  4.380591E-04
 4.750000E+00 -3.000000E+00  4.955186E-04
 4.750000E+00 -2.950000E+00  5.581073E-04
 4.750000E+00 -2.900000E+00  6.259472E-04
 4.750000E+00 -2.850000E+00  6.991236E-04
 4.750000E+00 -2.800000E+00  7.776830E-04
 4.750000E+00 -2.750000E+00  8.616316E-04
 4.750000E+00 -2.700000E+00  9.509328E-04
 4.750000E+00 -2.650000E+00  1.045504E-03
 4.750000E+00 -2.600000E+00  1.145217E-03
 4.750000E+00 -2.550000E+00  1.249892E-03
 4.750000E+00 -2.500000E+00  1.359302E-03
 4.750000E+00 -2.450000E+00  1.473176E-03
 4.750000E+00 -2.400000E+00  1.591206E-03
 4.750000E+00 -2.350000E+00  1.713050E-03
 4.750000E+00 -2.300000E+00  1.838343E-03
 4.750000E+00 -2.250000E+00  1.966703E-03
 4.750000E+00 -2.200000E+00  2.097734E-03
 4.750000E+00 -2.150000E+00  2.231032E-03
 4.750000E+00 -2.100000E+00  2.366184E-03
 4.750000E+00 -2.050000E+00  2.502770E-03
 4.750000E+00 -2.000000E+00  2.640367E-03
 4.750000E+00 -1.950000E+00  2.778551E-03
 4.750000E+00 -1.900000E+00  2.916901E-03
 4.750000E+00 -1.850000E+00  3.055005E-03
 4.750000E+00 -1.800000E+00  3.192465E-03
 4.750000E+00 -1.750000E+00  3.328896E-03
 4.750000E+00 -1.700000E+00  3.463930E-03
 4.750000E+00 -1.650000E+00  3.597216E-03
 4.750000E+00 -1.600000E+00  3.728421E-03
 4.750000E+00 -1.550000E+00  3.857228E-03
 4.750000E+00 -1.500000E+00  3.983342E-03
 4.750000E+00 -1.450000E+00  4.106492E-03
 4.750000E+00 -1.400000E+00  4.226431E-03
 4.750000E+00 -1.350000E+00  4.342938E-03
 4.750000E+00 -1.300000E+00  4.455818E-03
 4.750000E+00 -1.250000E+00  4.564891E-03
 4.750000E+00 -1.200000E+00  4.669993E-03
 4.750000E+00 -1.150000E+00  4.770965E-03
 4.750000E+00 -1.100000E+00  4.867649E-03
 4.750000E+00 -1.050000E+00  4.959894E-03
 4.750000E+00 -1.000000E+00  5.047551E-03
 4.750000E+00 -9.500000E-01  5.130484E-03
 4.750000E+00 -9.000000E-01  5.208574E-03
 4.750000E+00 -8.500000E-01  5.281724E-03
 4.750000E+00 -8.000000E-01  5.349863E-03
 4.750000E+00 -7.500000E-01  5.412949E-03
 4.750000E+00 -7.000000E-01  5.470961E-03
 4.750000E+00 -6.500000E-01  5.523898E-03
 4.750000E+00 -6.000000E-01  5.571773E-03
 4.750000E+00 -5.500000E-01  5.614602E-03
 4.750000E+00 -5.000000E-01  5.652399E-03
 4.750000E+00 -4.500000E-01  5.685172E-03
 4.750000E+00 -4.000000E-01  5.712921E-03
 4.750000E+00 -3.500000E-01  5.735637E-03
 4.750000E+00 -3.000000E-01  5.753310E-03
 4.750000E+00 -2.500000E-01  5.765934E-03
 4.750000E+00 -2.000000E-01  5.773513E-03
 4.750000E+00 -1.500000E-01  5.776063E-03
 4.750000E+00 -1.000000E-01  5.773616E-03
 4.750000E+00 -5.000000E-02  5.766218E-03
 4.750000E+00  0.000000E+00  5.753923E-03
 4.750000E+00  5.000000E-02  5.736791E-03
 4.750000E+00  1.000000E-01  5.714883E-03
 4.750000E+00  1.500000E-01  5.688262E-03
 4.750000E+00  2.000000E-01  5.656991E-03
 4.750000E+00  2.500000E-01  5.621136E-03
 4.750000E+00  3.000000E-01  5.580767E-03
 4.750000E+00  3.500000E-01  5.535960E-03
 4.750000E+00  4.000000E-01  5.486797E-03
 4.750000E+00  4.500000E-01  5.433367E-03
 4.750000E+00  5.000000E-01  5.375761E-03
 4.750000E+00  5.500000E-01  5.314074E-03
 4.750000E+00  6.000000E-01  5.248401E-03
 4.750000E+00  6.500000E-01  5.178837E-03
 4.750000E+00  7.000000E-01  5.105479E-03
 4.750000E+00  7.500000E-01  5.028428E-03
 4.750000E+00  8.000000E-01  4.947794E-03
 4.750000E+00  8.500000E-01  4.863696E-03
 4.750000E+00  9.000000E-01  4.776264E-03
 4.750000E+00  9.500000E-01  4.685642E-03
 4.750000E+00  1.000000E+00  4.591981E-03
 4.750000E+00  1.050000E+00  4.495442E-03
 4.750000E+00  1.100000E+00  4.396184E-03
 4.750000E+00  1.150000E+00  4.294367E-03
 4.750000E+00  1.200000E+00  4.190148E-03
 4.750000E+00  1.250000E+00  4.083679E-03
 4.750000E+00  1.300000E+00  3.975107E-03
 4.750000E+00  1.350000E+00  3.864584E-03
 4.750000E+00  1.400000E+00  3.752265E-03
 4.750000E+00  1.450000E+00  3.638315E-03
 4.750000E+00  1.500000E+00  3.522911E-03
 4.750000E+00  1.550000E+00  3.406248E-03
 4.750000E+00  1.600000E+00  3.288533E-03
 4.750000E+00  1.650000E+00  3.169989E-03
 4.750000E+00  1.700000E+00  3.050854E-03
 4.750000E+00  1.750000E+00  2.931371E-03
 4.750000E+00  1.800000E+00  2.811793E-03
 4.750000E+00  1.850000E+00  2.692375E-03
 4.750000E+00  1.900000E+00  2.573370E-03
 4.750000E+00  1.950000E+00  2.455029E-03
 4.750000E+00  2.000000E+00  2.337599E-03
 4.750000E+00  2.050000E+00  2.221322E-03
 4.750000E+00  2.100000E+00  2.106437E-03
 4.750000E+00  2.150000E+00  1.993179E-03
 4.750000E+00  2.200000E+00  1.881781E-03
 4.750000E+00  2.250000E+00  1.772477E-03
 4.750000E+00  2.300000E+00  1.665496E-03
 4.750000E+00  2.350000E+00  1.561063E-03
 4.750000E+00  2.400000E+00  1.459396E-03
 4.750000E+00  2.450000E+00  1.360703E-03
 4.750000E+00  2.500000E+00  1.265177E-03
 4.750000E+00  2.550000E+00  1.172992E-03
 4.750000E+00  2.600000E+00  1.084309E-03
 4.750000E+00  2.650000E+00  9.992665E-04
 4.750000E+00  2.700000E+00  9.179874E-04
 4.750000E+00  2.750000E+00  8.405753E-04
 4.750000E+00  2.800000E+00  7.671148E-04
 4.750000E+00  2.850000E+00  6.976694E-04
 4.750000E+00  2.900000E+00  6.322790E-04
 4.750000E+00  2.950000E+00  5.709581E-04
 4.750000E+00  3.000000E+00  5.136933E-04
 4.750000E+00  3.050000E+00  4.604433E-04
 4.750000E+00  3.100000E+00  4.111387E-04
 4.750000E+00  3.150000E+00  3.656842E-04
 4.750000E+00  3.200000E+00  3.239611E-04
 4.750000E+00  3.250000E+00  2.858309E-04
 4.750000E+00  3.300000E+00  2.511389E-04
 4.750000E+00  3.350000E+00  2.197182E-04
 4.750000E+00  3.400000E+00  1.913925E-04
 4.750000E+00  3.450000E+00  1.659791E-04
 4.750000E+00  3.500000E+00  1.432906E-04
 4.750000E+00  3.550000E+00  1.231371E-04
 4.750000E+00  3.600000E+00  1.053274E-04
 4.750000E+00  3.650000E+00  8.967082E-05
 4.750000E+00  3.700000E+00  7.597943E-05
 4.750000E+00  3.750000E+00  6.406970E-05
 4.750000E+00  3.800000E+00  5.376472E-05
 4.750000E+00  3.850000E+00  4.489589E-05
 4.750000E+00  3.900000E+00  3.730442E-05
 4.750000E+00  3.950000E+00  3.084215E-05
 4.750000E+00  4.000000E+00  2.537204E-05
 4.750000E+00  4.050000E+00  2.076824E-05
 4.750000E+00  4.100000E+00  1.691585E-05
 4.750000E+00  4.150000E+00  1.371067E-05
 4.750000E+00  4.200000E+00  1.105892E-05
 4.750000E+00  4.250000E+00  8.876903E-06
 4.750000E+00  4.300000E+00  7.090759E-06
 4.750000E+00  4.350000E+00  5.636006E-06
 4.750000E+00  4.400000E+00  4.456999E-06
 4.750000E+00  4.450000E+00  3.506200E-06
 4.750000E+00  4.500000E+00  2.743343E-06
 4.750000E+00  4.550000E+00  2.134534E-06
 4.750000E+00  4.600000E+00  1.651381E-06
 4.750000E+00  4.650000E+00  1.270188E-06
 4.750000E+00  4.700000E+00  9.712546E-07
 4.750000E+00  4.750000E+00  7.382760E-07
 4.750000E+00  4.800000E+00  5.578325E-07
 4.750000E+00  4.850000E+00  4.189523E-07
 4.750000E+00  4.900000E+00  3.127322E-07
 4.750000E+00  4.950000E+00  2.320054E-07
 4.750000E+00  5.000000E+00  1.710490E-07
 4.750000E+00  5.050000E+00  1.253275E-07
 4.750000E+00  5.100000E+00  9.127081E-08
 4.750000E+00  5.150000E+00  6.608489E-08
 4.750000E+00  5.200000E+00  4.759477E-08
 4.750000E+00  5.250000E+00  3.411701E-08
 4.750000E+00  5.300000E+00  2.435835E-08
 4.750000E+00  5.350000E+00  1.733500E-08
 4.750000E+00  5.400000E+00  1.230772E-08
 4.750000E+00  5.450000E+00  8.728027E-09
 4.750000E+00  5.500000E+00  6.193189E-09
 4.750000E+00  5.550000E+00  4.409055E-09
 4.750000E+00  5.600000E+00  3.160583E-09
 4.750000E+00  5.650000E+00  2.289917E-09
 4.750000E+00  5.700000E+00  1.681123E-09
 4.750000E+00  5.750000E+00  1.250018E-09
 4.750000E+00  5.800000E+00  9.372099E-10
 4.750000E+00  5.850000E+00  7.027406E-10
 4.750000E+00  5.900000E+00  5.213966E-10
 4.750000E+00  5.950000E+00  3.783814E-10
 4.750000E+00  6.000000E+00  2.655087E-10
 4.750000E+00  6.050000E+00  1.781308E-10
 4.750000E+00  6.100000E+00  1.129696E-10
 4.750000E+00  6.150000E+00  6.684648E-11
 4.750000E+00  6.200000E+00  3.622565E-11
 4.750000E+00  6.250000E+00  1.735477E-11
 4.750000E+00  6.300000E+00  6.721874E-12
 4.750000E+00  6.350000E+00  1.528427E-12
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  1.990406E-12
 4.800000E+00 -6.300000E+00  7.844332E-12
 4.800000E+00 -6.250000E+00  1.716821E-11
 4.800000E+00 -6.200000E+00  2.926698E-11
 4.800000E+00 -6.150000E+00  4.325229E-11
 4.800000E+00 -6.100000E+00  5.835896E-11
 4.800000E+00 -6.050000E+00  7.446559E-11
 4.800000E+00 -6.000000E+00  9.272621E-11
 4.800000E+00 -5.950000E+00  1.161614E-10
 4.800000E+00 -5.900000E+00  1.500941E-10
 4.800000E+00 -5.850000E+00  2.024203E-10
 4.800000E+00 -5.800000E+00  2.838444E-10
 4.800000E+00 -5.750000E+00  4.083205E-10
 4.800000E+00 -5.700000E+00  5.939621E-10
 4.800000E+00 -5.650000E+00  8.646814E-10
 4.800000E+00 -5.600000E+00  1.252756E-09
 4.800000E+00 -5.550000E+00  1.802599E-09
 4.800000E+00 -5.500000E+00  2.576015E-09
 4.800000E+00 -5.450000E+00  3.659385E-09
 4.800000E+00 -5.400000E+00  5.173088E-09
 4.800000E+00 -5.350000E+00  7.283613E-09
 4.800000E+00 -5.300000E+00  1.021877E-08
 4.800000E+00 -5.250000E+00  1.428697E-08
 4.800000E+00 -5.200000E+00  1.990213E-08
 4.800000E+00 -5.150000E+00  2.761635E-08
 4.800000E+00 -5.100000E+00  3.816270E-08
 4.800000E+00 -5.050000E+00  5.250960E-08
 4.800000E+00 -5.000000E+00  7.192682E-08
 4.800000E+00 -4.950000E+00  9.806215E-08
 4.800000E+00 -4.900000E+00  1.330290E-07
 4.800000E+00 -4.850000E+00  1.795092E-07
 4.800000E+00 -4.800000E+00  2.408819E-07
 4.800000E+00 -4.750000E+00  3.213943E-07
 4.800000E+00 -4.700000E+00  4.263936E-07
 4.800000E+00 -4.650000E+00  5.626328E-07
 4.800000E+00 -4.600000E+00  7.386581E-07
 4.800000E+00 -4.550000E+00  9.652719E-07
 4.800000E+00 -4.500000E+00  1.256064E-06
 4.800000E+00 -4.450000E+00  1.627989E-06
 4.800000E+00 -4.400000E+00  2.101977E-06
 4.800000E+00 -4.350000E+00  2.703538E-06
 4.800000E+00 -4.300000E+00  3.463362E-06
 4.800000E+00 -4.250000E+00  4.417883E-06
 4.800000E+00 -4.200000E+00  5.609868E-06
 4.800000E+00 -4.150000E+00  7.089060E-06
 4.800000E+00 -4.100000E+00  8.912982E-06
 4.800000E+00 -4.050000E+00  1.114796E-05
 4.800000E+00 -4.000000E+00  1.387037E-05
 4.800000E+00 -3.950000E+00  1.716812E-05
 4.800000E+00 -3.900000E+00  2.114218E-05
 4.800000E+00 -3.850000E+00  2.590815E-05
 4.800000E+00 -3.800000E+00  3.159764E-05
 4.800000E+00 -3.750000E+00  3.835937E-05
 4.800000E+00 -3.700000E+00  4.635991E-05
 4.800000E+00 -3.650000E+00  5.578382E-05
 4.800000E+00 -3.600000E+00  6.683299E-05
 4.800000E+00 -3.550000E+00  7.972513E-05
 4.800000E+00 -3.500000E+00  9.469138E-05
 4.800000E+00 -3.450000E+00  1.119733E-04
 4.800000E+00 -3.400000E+00  1.318198E-04
 4.800000E+00 -3.350000E+00  1.544837E-04
 4.800000E+00 -3.300000E+00  1.802196E-04
 4.800000E+00 -3.250000E+00  2.092812E-04
 4.800000E+00 -3.200000E+00  2.419190E-04
 4.800000E+00 -3.150000E+00  2.783774E-04
 4.800000E+00 -3.100000E+00  3.188900E-04
 4.800000E+00 -3.050000E+00  3.636754E-04
 4.800000E+00 -3.000000E+00  4.129318E-04
 4.800000E+00 -2.950000E+00  4.668324E-04
 4.800000E+00 -2.900000E+00  5.255219E-04
 4.800000E+00 -2.850000E+00  5.891144E-04
 4.800000E+00 -2.800000E+00  6.576913E-04
 4.800000E+00 -2.750000E+00  7.312999E-04
 4.800000E+00 -2.700000E+00  8.099509E-04
 4.800000E+00 -2.650000E+00  8.936150E-04
 4.800000E+00 -2.600000E+00  9.822201E-04
 4.800000E+00 -2.550000E+00  1.075647E-03
 4.800000E+00 -2.500000E+00  1.173731E-03
 4.800000E+00 -2.450000E+00  1.276258E-03
 4.800000E+00 -2.400000E+00  1.382976E-03
 4.800000E+00 -2.350000E+00  1.493596E-03
 4.800000E+00 -2.300000E+00  1.607801E-03
 4.800000E+00 -2.250000E+00  1.725251E-03
 4.800000E+00 -2.200000E+00  1.845594E-03
 4.800000E+00 -2.150000E+00  1.968462E-03
 4.800000E+00 -2.100000E+00  2.093480E-03
 4.800000E+00 -2.050000E+00  2.220260E-03
 4.800000E+00 -2.000000E+00  2.348409E-03
 4.800000E+00 -1.950000E+00  2.477528E-03
 4.800000E+00 -1.900000E+00  2.607215E-03
 4.800000E+00 -1.850000E+00  2.737071E-03
 4.800000E+00 -1.800000E+00  2.866706E-03
 4.800000E+00 -1.750000E+00  2.995739E-03
 4.800000E+00 -1.700000E+00  3.123801E-03
 4.800000E+00 -1.650000E+00  3.250534E-03
 4.800000E+00 -1.600000E+00  3.375597E-03
 4.800000E+00 -1.550000E+00  3.498662E-03
 4.800000E+00 -1.500000E+00  3.619419E-03
 4.800000E+00 -1.450000E+00  3.737582E-03
 4.800000E+00 -1.400000E+00  3.852888E-03
 4.800000E+00 -1.350000E+00  3.965098E-03
 4.800000E+00 -1.300000E+00  4.074000E-03
 4.800000E+00 -1.250000E+00  4.179398E-03
 4.800000E+00 -1.200000E+00  4.281111E-03
 4.800000E+00 -1.150000E+00  4.378967E-03
 4.800000E+00 -1.100000E+00  4.472794E-03
 4.800000E+00 -1.050000E+00  4.562426E-03
 4.800000E+00 -1.000000E+00  4.647703E-03
 4.800000E+00 -9.500000E-01  4.728475E-03
 4.800000E+00 -9.000000E-01  4.804610E-03
 4.800000E+00 -8.500000E-01  4.875997E-03
 4.800000E+00 -8.000000E-01  4.942553E-03
 4.800000E+00 -7.500000E-01  5.004223E-03
 4.800000E+00 -7.000000E-01  5.060973E-03
 4.800000E+00 -6.500000E-01  5.112794E-03
 4.800000E+00 -6.000000E-01  5.159688E-03
 4.800000E+00 -5.500000E-01  5.201662E-03
 4.800000E+00 -5.000000E-01  5.238724E-03
 4.800000E+00 -4.500000E-01  5.270873E-03
 4.800000E+00 -4.000000E-01  5.298101E-03
 4.800000E+00 -3.500000E-01  5.320391E-03
 4.800000E+00 -3.000000E-01  5.337728E-03
 4.800000E+00 -2.500000E-01  5.350097E-03
 4.800000E+00 -2.000000E-01  5.357497E-03
 4.800000E+00 -1.500000E-01  5.359940E-03
 4.800000E+00 -1.000000E-01  5.357456E-03
 4.800000E+00 -5.000000E-02  5.350092E-03
 4.800000E+00  0.000000E+00  5.337903E-03
 4.800000E+00  5.000000E-02  5.320955E-03
 4.800000E+00  1.000000E-01  5.299313E-03
 4.800000E+00  1.500000E-01  5.273048E-03
 4.800000E+00  2.000000E-01  5.242229E-03
 4.800000E+00  2.500000E-01  5.206926E-03
 4.800000E+00  3.000000E-01  5.167214E-03
 4.800000E+00  3.500000E-01  5.123170E-03
 4.800000E+00  4.000000E-01  5.074878E-03
 4.800000E+00  4.500000E-01  5.022427E-03
 4.800000E+00  5.000000E-01  4.965909E-03
 4.800000E+00  5.500000E-01  4.905422E-03
 4.800000E+00  6.000000E-01  4.841068E-03
 4.800000E+00  6.500000E-01  4.772949E-03
 4.800000E+00  7.000000E-01  4.701175E-03
 4.800000E+00  7.500000E-01  4.625858E-03
 4.800000E+00  8.000000E-01  4.547120E-03
 4.800000E+00  8.500000E-01  4.465093E-03
 4.800000E+00  9.000000E-01  4.379917E-03
 4.800000E+00  9.500000E-01  4.291742E-03
 4.800000E+00  1.000000E+00  4.200727E-03
 4.800000E+00  1.050000E+00  4.107037E-03
 4.800000E+00  1.100000E+00  4.010842E-03
 4.800000E+00  1.150000E+00  3.912311E-03
 4.800000E+00  1.200000E+00  3.811615E-03
 4.800000E+00  1.250000E+00  3.708921E-03
 4.800000E+00  1.300000E+00  3.604396E-03
 4.800000E+00  1.350000E+00  3.498207E-03
 4.800000E+00  1.400000E+00  3.390524E-03
 4.800000E+00  1.450000E+00  3.281525E-03
 4.800000E+00  1.500000E+00  3.171396E-03
 4.800000E+00  1.550000E+00  3.060335E-03
 4.800000E+00  1.600000E+00  2.948554E-03
 4.800000E+00  1.650000E+00  2.836274E-03
 4.800000E+00  1.700000E+00  2.723733E-03
 4.800000E+00  1.750000E+00  2.611174E-03
 4.800000E+00  1.800000E+00  2.498848E-03
 4.800000E+00  1.850000E+00  2.387008E-03
 4.800000E+00  1.900000E+00  2.275907E-03
 4.800000E+00  1.950000E+00  2.165790E-03
 4.800000E+00  2.000000E+00  2.056897E-03
 4.800000E+00  2.050000E+00  1.949455E-03
 4.800000E+00  2.100000E+00  1.843686E-03
 4.800000E+00  2.150000E+00  1.739802E-03
 4.800000E+00  2.200000E+00  1.638011E-03
 4.800000E+00  2.250000E+00  1.538513E-03
 4.800000E+00  2.300000E+00  1.441506E-03
 4.800000E+00  2.350000E+00  1.347179E-03
 4.800000E+00  2.400000E+00  1.255713E-03
 4.800000E+00  2.450000E+00  1.167275E-03
 4.800000E+00  2.500000E+00  1.082019E-03
 4.800000E+00  2.550000E+00  1.000080E-03
 4.800000E+00  2.600000E+00  9.215753E-04
 4.800000E+00  2.650000E+00  8.466031E-04
 4.800000E+00  2.700000E+00  7.752445E-04
 4.800000E+00  2.750000E+00  7.075630E-04
 4.800000E+00  2.800000E+00  6.436045E-04
 4.800000E+00  2.850000E+00  5.833961E-04
 4.800000E+00  2.900000E+00  5.269439E-04
 4.800000E+00  2.950000E+00  4.742319E-04
 4.800000E+00  3.000000E+00  4.252201E-04
 4.800000E+00  3.050000E+00  3.798445E-04
 4.800000E+00  3.100000E+00  3.380170E-04
 4.800000E+00  3.150000E+00  2.996278E-04
 4.800000E+00  3.200000E+00  2.645477E-04
 4.800000E+00  3.250000E+00  2.326317E-04
 4.800000E+00  3.300000E+00  2.037226E-04
 4.800000E+00  3.350000E+00  1.776545E-04
 4.800000E+00  3.400000E+00  1.542558E-04
 4.800000E+00  3.450000E+00  1.333520E-04
 4.800000E+00  3.500000E+00  1.147670E-04
 4.800000E+00  3.550000E+00  9.832523E-05
 4.800000E+00  3.600000E+00  8.385255E-05
 4.800000E+00  3.650000E+00  7.117797E-05
 4.800000E+00  3.700000E+00  6.013502E-05
 4.800000E+00  3.750000E+00  5.056331E-05
 4.800000E+00  3.800000E+00  4.230996E-05
 4.800000E+00  3.850000E+00  3.523087E-05
 4.800000E+00  3.900000E+00  2.919153E-05
 4.800000E+00  3.950000E+00  2.406747E-05
 4.800000E+00  4.000000E+00  1.974436E-05
 4.800000E+00  4.050000E+00  1.611780E-05
 4.800000E+00  4.100000E+00  1.309301E-05
 4.800000E+00  4.150000E+00  1.058446E-05
 4.800000E+00  4.200000E+00  8.515541E-06
 4.800000E+00  4.250000E+00  6.818283E-06
 4.800000E+00  4.300000E+00  5.433007E-06
 4.800000E+00  4.350000E+00  4.307922E-06
 4.800000E+00  4.400000E+00  3.398582E-06
 4.800000E+00  4.450000E+00  2.667220E-06
 4.800000E+00  4.500000E+00  2.081993E-06
 4.800000E+00  4.550000E+00  1.616205E-06
 4.800000E+00  4.600000E+00  1.247562E-06
 4.800000E+00  4.650000E+00  9.575064E-07
 4.800000E+00  4.700000E+00  7.306497E-07
 4.800000E+00  4.750000E+00  5.542918E-07
 4.800000E+00  4.800000E+00  4.180176E-07
 4.800000E+00  4.850000E+00  3.133500E-07
 4.800000E+00  4.900000E+00  2.334449E-07
 4.800000E+00  4.950000E+00  1.728216E-07
 4.800000E+00  5.000000E+00  1.271234E-07
 4.800000E+00  5.050000E+00  9.291046E-08
 4.800000E+00  5.100000E+00  6.748078E-08
 4.800000E+00  5.150000E+00  4.872222E-08
 4.800000E+00  5.200000E+00  3.499109E-08
 4.800000E+00  5.250000E+00  2.501557E-08
 4.800000E+00  5.300000E+00  1.781919E-08
 4.800000E+00  5.350000E+00  1.266026E-08
 4.800000E+00  5.400000E+00  8.982599E-09
 4.800000E+00  5.450000E+00  6.374705E-09
 4.800000E+00  5.500000E+00  4.535378E-09
 4.800000E+00  5.550000E+00  3.245351E-09
 4.800000E+00  5.600000E+00  2.344883E-09
 4.800000E+00  5.650000E+00  1.717178E-09
 4.800000E+00  5.700000E+00  1.276942E-09
 4.800000E+00  5.750000E+00  9.627753E-10
 4.800000E+00  5.800000E+00  7.319304E-10
 4.800000E+00  5.850000E+00  5.561621E-10
 4.800000E+00  5.900000E+00  4.180221E-10
 4.800000E+00  5.950000E+00  3.074836E-10
 4.800000E+00  6.000000E+00  2.190645E-10
 4.800000E+00  6.050000E+00  1.496407E-10
 4.800000E+00  6.100000E+00  9.696707E-11
 4.800000E+00  6.150000E+00  5.884375E-11
 4.800000E+00  6.200000E+00  3.280096E-11
 4.800000E+00  6.250000E+00  1.617949E-11
 4.800000E+00  6.300000E+00  6.435444E-12
 4.800000E+00  6.350000E+00  1.491585E-12
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  1.719616E-12
 4.850000E+00 -6.300000E+00  6.830813E-12
 4.850000E+00 -6.250000E+00  1.513274E-11
 4.850000E+00 -6.200000E+00  2.619043E-11
 4.850000E+00 -6.150000E+00  3.934639E-11
 4.850000E+00 -6.100000E+00  5.390615E-11
 4.850000E+00 -6.050000E+00  6.952225E-11
 4.850000E+00 -6.000000E+00  8.670502E-11
 4.850000E+00 -5.950000E+00  1.073288E-10
 4.850000E+00 -5.900000E+00  1.350040E-10
 4.850000E+00 -5.850000E+00  1.752817E-10
 4.850000E+00 -5.800000E+00  2.357906E-10
 4.850000E+00 -5.750000E+00  3.265068E-10
 4.850000E+00 -5.700000E+00  4.603857E-10
 4.850000E+00 -5.650000E+00  6.545150E-10
 4.850000E+00 -5.600000E+00  9.319244E-10
 4.850000E+00 -5.550000E+00  1.324189E-09
 4.850000E+00 -5.500000E+00  1.875119E-09
 4.850000E+00 -5.450000E+00  2.645860E-09
 4.850000E+00 -5.400000E+00  3.721814E-09
 4.850000E+00 -5.350000E+00  5.221643E-09
 4.850000E+00 -5.300000E+00  7.308808E-09
 4.850000E+00 -5.250000E+00  1.020620E-08
 4.850000E+00 -5.200000E+00  1.421515E-08
 4.850000E+00 -5.150000E+00  1.974038E-08
 4.850000E+00 -5.100000E+00  2.732281E-08
 4.850000E+00 -5.050000E+00  3.768124E-08
 4.850000E+00 -5.000000E+00  5.176289E-08
 4.850000E+00 -4.950000E+00  7.080178E-08
 4.850000E+00 -4.900000E+00  9.638489E-08
 4.850000E+00 -4.850000E+00  1.305297E-07
 4.850000E+00 -4.800000E+00  1.757824E-07
 4.850000E+00 -4.750000E+00  2.353505E-07
 4.850000E+00 -4.700000E+00  3.132866E-07
 4.850000E+00 -4.650000E+00  4.147344E-07
 4.850000E+00 -4.600000E+00  5.462413E-07
 4.850000E+00 -4.550000E+00  7.161354E-07
 4.850000E+00 -4.500000E+00  9.349557E-07
 4.850000E+00 -4.450000E+00  1.215923E-06
 4.850000E+00 -4.400000E+00  1.575432E-06
 4.850000E+00 -4.350000E+00  2.033547E-06
 4.850000E+00 -4.300000E+00  2.614488E-06
 4.850000E+00 -4.250000E+00  3.347090E-06
 4.850000E+00 -4.200000E+00  4.265289E-06
 4.850000E+00 -4.150000E+00  5.408664E-06
 4.850000E+00 -4.100000E+00  6.823132E-06
 4.850000E+00 -4.050000E+00  8.561862E-06
 4.850000E+00 -4.000000E+00  1.068644E-05
 4.850000E+00 -3.950000E+00  1.326824E-05
 4.850000E+00 -3.900000E+00  1.638997E-05
 4.850000E+00 -3.850000E+00  2.014719E-05
 4.850000E+00 -3.800000E+00  2.464971E-05
 4.850000E+00 -3.750000E+00  3.002278E-05
 4.850000E+00 -3.700000E+00  3.640783E-05
 4.850000E+00 -3.650000E+00  4.396268E-05
 4.850000E+00 -3.600000E+00  5.286116E-05
 4.850000E+00 -3.550000E+00  6.329188E-05
 4.850000E+00 -3.500000E+00  7.545642E-05
 4.850000E+00 -3.450000E+00  8.956708E-05
 4.850000E+00 -3.400000E+00  1.058445E-04
 4.850000E+00 -3.350000E+00  1.245155E-04
 4.850000E+00 -3.300000E+00  1.458114E-04
 4.850000E+00 -3.250000E+00  1.699662E-04
 4.850000E+00 -3.200000E+00  1.972148E-04
 4.850000E+00 -3.150000E+00  2.277901E-04
 4.850000E+00 -3.100000E+00  2.619195E-04
 4.850000E+00 -3.050000E+00  2.998199E-04
 4.850000E+00 -3.000000E+00  3.416930E-04
 4.850000E+00 -2.950000E+00  3.877209E-04
 4.850000E+00 -2.900000E+00  4.380625E-04
 4.850000E+00 -2.850000E+00  4.928520E-04
 4.850000E+00 -2.800000E+00  5.521968E-04
 4.850000E+00 -2.750000E+00  6.161766E-04
 4.850000E+00 -2.700000E+00  6.848408E-04
 4.850000E+00 -2.650000E+00  7.582049E-04
 4.850000E+00 -2.600000E+00  8.362462E-04
 4.850000E+00 -2.550000E+00  9.188992E-04
 4.850000E+00 -2.500000E+00  1.006053E-03
 4.850000E+00 -2.450000E+00  1.097551E-03
 4.850000E+00 -2.400000E+00  1.193193E-03
 4.850000E+00 -2.350000E+00  1.292740E-03
 4.850000E+00 -2.300000E+00  1.395926E-03
 4.850000E+00 -2.250000E+00  1.502457E-03
 4.850000E+00 -2.200000E+00  1.612023E-03
 4.850000E+00 -2.150000E+00  1.724300E-03
 4.850000E+00 -2.100000E+00  1.838952E-03
 4.850000E+00 -2.050000E+00  1.955630E-03
 4.850000E+00 -2.000000E+00  2.073974E-03
 4.850000E+00 -1.950000E+00  2.193613E-03
 4.850000E+00 -1.900000E+00  2.314173E-03
 4.850000E+00 -1.850000E+00  2.435273E-03
 4.850000E+00 -1.800000E+00  2.556538E-03
 4.850000E+00 -1.750000E+00  2.677596E-03
 4.850000E+00 -1.700000E+00  2.798081E-03
 4.850000E+00 -1.650000E+00  2.917638E-03
 4.850000E+00 -1.600000E+00  3.035921E-03
 4.850000E+00 -1.550000E+00  3.152597E-03
 4.850000E+00 -1.500000E+00  3.267349E-03
 4.850000E+00 -1.450000E+00  3.379879E-03
 4.850000E+00 -1.400000E+00  3.489912E-03
 4.850000E+00 -1.350000E+00  3.597198E-03
 4.850000E+00 -1.300000E+00  3.701511E-03
 4.850000E+00 -1.250000E+00  3.802641E-03
 4.850000E+00 -1.200000E+00  3.900396E-03
 4.850000E+00 -1.150000E+00  3.994587E-03
 4.850000E+00 -1.100000E+00  4.085035E-03
 4.850000E+00 -1.050000E+00  4.171558E-03
 4.850000E+00 -1.000000E+00  4.253986E-03
 4.850000E+00 -9.500000E-01  4.332156E-03
 4.850000E+00 -9.000000E-01  4.405921E-03
 4.850000E+00 -8.500000E-01  4.475159E-03
 4.850000E+00 -8.000000E-01  4.539773E-03
 4.850000E+00 -7.500000E-01  4.599693E-03
 4.850000E+00 -7.000000E-01  4.654875E-03
 4.850000E+00 -6.500000E-01  4.705298E-03
 4.850000E+00 -6.000000E-01  4.750953E-03
 4.850000E+00 -5.500000E-01  4.791841E-03
 4.850000E+00 -5.000000E-01  4.827961E-03
 4.850000E+00 -4.500000E-01  4.859304E-03
 4.850000E+00 -4.000000E-01  4.885856E-03
 4.850000E+00 -3.500000E-01  4.907594E-03
 4.850000E+00 -3.000000E-01  4.924495E-03
 4.850000E+00 -2.500000E-01  4.936538E-03
 4.850000E+00 -2.000000E-01  4.943717E-03
 4.850000E+00 -1.500000E-01  4.946040E-03
 4.850000E+00 -1.000000E-01  4.943536E-03
 4.850000E+00 -5.000000E-02  4.936249E-03
 4.850000E+00  0.000000E+00  4.924238E-03
 4.850000E+00  5.000000E-02  4.907570E-03
 4.850000E+00  1.000000E-01  4.886319E-03
 4.850000E+00  1.500000E-01  4.860558E-03
 4.850000E+00  2.000000E-01  4.830362E-03
 4.850000E+00  2.500000E-01  4.795808E-03
 4.850000E+00  3.000000E-01  4.756971E-03
 4.850000E+00  3.500000E-01  4.713933E-03
 4.850000E+00  4.000000E-01  4.666778E-03
 4.850000E+00  4.500000E-01  4.615595E-03
 4.850000E+00  5.000000E-01  4.560480E-03
 4.850000E+00  5.500000E-01  4.501534E-03
 4.850000E+00  6.000000E-01  4.438864E-03
 4.850000E+00  6.500000E-01  4.372584E-03
 4.850000E+00  7.000000E-01  4.302811E-03
 4.850000E+00  7.500000E-01  4.229673E-03
 4.850000E+00  8.000000E-01  4.153301E-03
 4.850000E+00  8.500000E-01  4.073837E-03
 4.850000E+00  9.000000E-01  3.991429E-03
 4.850000E+00  9.500000E-01  3.906233E-03
 4.850000E+00  1.000000E+00  3.818412E-03
 4.850000E+00  1.050000E+00  3.728136E-03
 4.850000E+00  1.100000E+00  3.635580E-03
 4.850000E+00  1.150000E+00  3.540924E-03
 4.850000E+00  1.200000E+00  3.444349E-03
 4.850000E+00  1.250000E+00  3.346040E-03
 4.850000E+00  1.300000E+00  3.246177E-03
 4.850000E+00  1.350000E+00  3.144943E-03
 4.850000E+00  1.400000E+00  3.042521E-03
 4.850000E+00  1.450000E+00  2.939098E-03
 4.850000E+00  1.500000E+00  2.834865E-03
 4.850000E+00  1.550000E+00  2.730021E-03
 4.850000E+00  1.600000E+00  2.624774E-03
 4.850000E+00  1.650000E+00  2.519342E-03
 4.850000E+00  1.700000E+00  2.413953E-03
 4.850000E+00  1.750000E+00  2.308846E-03
 4.850000E+00  1.800000E+00  2.204265E-03
 4.850000E+00  1.850000E+00  2.100455E-03
 4.850000E+00  1.900000E+00  1.997660E-03
 4.850000E+00  1.950000E+00  1.896117E-03
 4.850000E+00  2.000000E+00  1.796052E-03
 4.850000E+00  2.050000E+00  1.697677E-03
 4.850000E+00  2.100000E+00  1.601191E-03
 4.850000E+00  2.150000E+00  1.506784E-03
 4.850000E+00  2.200000E+00  1.414633E-03
 4.850000E+00  2.250000E+00  1.324908E-03
 4.850000E+00  2.300000E+00  1.237771E-03
 4.850000E+00  2.350000E+00  1.153376E-03
 4.850000E+00  2.400000E+00  1.071865E-03
 4.850000E+00  2.450000E+00  9.933699E-04
 4.850000E+00  2.500000E+00  9.180041E-04
 4.850000E+00  2.550000E+00  8.458649E-04
 4.850000E+00  2.600000E+00  7.770312E-04
 4.850000E+00  2.650000E+00  7.115645E-04
 4.850000E+00  2.700000E+00  6.495091E-04
 4.850000E+00  2.750000E+00  5.908936E-04
 4.850000E+00  2.800000E+00  5.357309E-04
 4.850000E+00  2.850000E+00  4.840175E-04
 4.850000E+00  2.900000E+00  4.357323E-04
 4.850000E+00  2.950000E+00  3.908355E-04
 4.850000E+00  3.000000E+00  3.492673E-04
 4.850000E+00  3.050000E+00  3.109479E-04
 4.850000E+00  3.100000E+00  2.757777E-04
 4.850000E+00  3.150000E+00  2.436394E-04
 4.850000E+00  3.200000E+00  2.144000E-04
 4.850000E+00  3.250000E+00  1.879144E-04
 4.850000E+00  3.300000E+00  1.640287E-04
 4.850000E+00  3.350000E+00  1.425832E-04
 4.850000E+00  3.400000E+00  1.234158E-04
 4.850000E+00  3.450000E+00  1.063634E-04
 4.850000E+00  3.500000E+00  9.126440E-05
 4.850000E+00  3.550000E+00  7.795942E-05
 4.850000E+00  3.600000E+00  6.629271E-05
 4.850000E+00  3.650000E+00  5.611316E-05
 4.850000E+00  3.700000E+00  4.727549E-05
 4.850000E+00  3.750000E+00  3.964137E-05
 4.850000E+00  3.800000E+00  3.308041E-05
 4.850000E+00  3.850000E+00  2.747093E-05
 4.850000E+00  3.900000E+00  2.270040E-05
 4.850000E+00  3.950000E+00  1.866547E-05
 4.850000E+00  4.000000E+00  1.527183E-05
 4.850000E+00  4.050000E+00  1.243382E-05
 4.850000E+00  4.100000E+00  1.007404E-05
 4.850000E+00  4.150000E+00  8.122953E-06
 4.850000E+00  4.200000E+00  6.518591E-06
 4.850000E+00  4.250000E+00  5.206229E-06
 4.850000E+00  4.300000E+00  4.138086E-06
 4.850000E+00  4.350000E+00  3.272922E-06
 4.850000E+00  4.400000E+00  2.575533E-06
 4.850000E+00  4.450000E+00  2.016152E-06
 4.850000E+00  4.500000E+00  1.569783E-06
 4.850000E+00  4.550000E+00  1.215534E-06
 4.850000E+00  4.600000E+00  9.360007E-07
 4.850000E+00  4.650000E+00  7.167216E-07
 4.850000E+00  4.700000E+00  5.457278E-07
 4.850000E+00  4.750000E+00  4.131674E-07
 4.850000E+00  4.800000E+00  3.109915E-07
 4.850000E+00  4.850000E+00  2.326820E-07
 4.850000E+00  4.900000E+00  1.730079E-07
 4.850000E+00  4.950000E+00  1.278063E-07
 4.850000E+00  5.000000E+00  9.378726E-08
 4.850000E+00  5.050000E+00  6.836319E-08
 4.850000E+00  5.100000E+00  4.950670E-08
 4.850000E+00  5.150000E+00  3.563370E-08
 4.850000E+00  5.200000E+00  2.551112E-08
 4.850000E+00  5.250000E+00  1.818444E-08
 4.850000E+00  5.300000E+00  1.292115E-08
 4.850000E+00  5.350000E+00  9.165622E-09
 4.850000E+00  5.400000E+00  6.502144E-09
 4.850000E+00  5.450000E+00  4.623920E-09
 4.850000E+00  5.500000E+00  3.306925E-09
 4.850000E+00  5.550000E+00  2.388402E-09
 4.850000E+00  5.600000E+00  1.750032E-09
 4.850000E+00  5.650000E+00  1.305638E-09
 4.850000E+00  5.700000E+00  9.927522E-10
 4.850000E+00  5.750000E+00  7.669988E-10
 4.850000E+00  5.800000E+00  5.980858E-10
 4.850000E+00  5.850000E+00  4.664982E-10
 4.850000E+00  5.900000E+00  3.605023E-10
 4.850000E+00  5.950000E+00  2.734996E-10
 4.850000E+00  6.000000E+00  2.019296E-10
 4.850000E+00  6.050000E+00  1.438000E-10
 4.850000E+00  6.100000E+00  9.776795E-11
 4.850000E+00  6.150000E+00  6.260729E-11
 4.850000E+00  6.200000E+00  3.695658E-11
 4.850000E+00  6.250000E+00  1.928951E-11
 4.850000E+00  6.300000E+00  8.060462E-12
 4.850000E+00  6.350000E+00  1.933572E-12
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  1.561271E-12
 4.900000E+00 -6.300000E+00  6.225394E-12
 4.900000E+00 -6.250000E+00  1.387509E-11
 4.900000E+00 -6.200000E+00  2.420477E-11
 4.900000E+00 -6.150000E+00  3.669400E-11
 4.900000E+00 -6.100000E+00  5.072085E-11
 4.900000E+00 -6.050000E+00  6.584287E-11
 4.900000E+00 -6.000000E+00  8.220266E-11
 4.900000E+00 -5.950000E+00  1.009405E-10
 4.900000E+00 -5.900000E+00  1.244984E-10
 4.900000E+00 -5.850000E+00  1.567685E-10
 4.900000E+00 -5.800000E+00  2.031603E-10
 4.900000E+00 -5.750000E+00  2.707581E-10
 4.900000E+00 -5.700000E+00  3.687343E-10
 4.900000E+00 -5.650000E+00  5.091393E-10
 4.900000E+00 -5.600000E+00  7.081150E-10
 4.900000E+00 -5.550000E+00  9.876634E-10
 4.900000E+00 -5.500000E+00  1.378184E-09
 4.900000E+00 -5.450000E+00  1.922151E-09
 4.900000E+00 -5.400000E+00  2.679217E-09
 4.900000E+00 -5.350000E+00  3.733047E-09
 4.900000E+00 -5.300000E+00  5.200076E-09
 4.900000E+00 -5.250000E+00  7.240690E-09
 4.900000E+00 -5.200000E+00  1.007363E-08
 4.900000E+00 -5.150000E+00  1.399494E-08
 4.900000E+00 -5.100000E+00  1.940284E-08
 4.900000E+00 -5.050000E+00  2.682935E-08
 4.900000E+00 -5.000000E+00  3.697867E-08
 4.900000E+00 -4.950000E+00  5.077115E-08
 4.900000E+00 -4.900000E+00  6.939288E-08
 4.900000E+00 -4.850000E+00  9.435356E-08
 4.900000E+00 -4.800000E+00  1.275607E-07
 4.900000E+00 -4.750000E+00  1.714220E-07
 4.900000E+00 -4.700000E+00  2.289896E-07
 4.900000E+00 -4.650000E+00  3.041562E-07
 4.900000E+00 -4.600000E+00  4.019063E-07
 4.900000E+00 -4.550000E+00  5.286193E-07
 4.900000E+00 -4.500000E+00  6.924156E-07
 4.900000E+00 -4.450000E+00  9.035354E-07
 4.900000E+00 -4.400000E+00  1.174735E-06
 4.900000E+00 -4.350000E+00  1.521684E-06
 4.900000E+00 -4.300000E+00  1.963357E-06
 4.900000E+00 -4.250000E+00  2.522403E-06
 4.900000E+00 -4.200000E+00  3.225542E-06
 4.900000E+00 -4.150000E+00  4.104010E-06
 4.900000E+00 -4.100000E+00  5.194153E-06
 4.900000E+00 -4.050000E+00  6.538234E-06
 4.900000E+00 -4.000000E+00  8.185478E-06
 4.900000E+00 -3.950000E+00  1.019336E-05
 4.900000E+00 -3.900000E+00  1.262905E-05
 4.900000E+00 -3.850000E+00  1.557089E-05
 4.900000E+00 -3.800000E+00  1.910973E-05
 4.900000E+00 -3.750000E+00  2.335012E-05
 4.900000E+00 -3.700000E+00  2.841100E-05
 4.900000E+00 -3.650000E+00  3.442600E-05
 4.900000E+00 -3.600000E+00  4.154313E-05
 4.900000E+00 -3.550000E+00  4.992385E-05
 4.900000E+00 -3.500000E+00  5.974177E-05
 4.900000E+00 -3.450000E+00  7.118091E-05
 4.900000E+00 -3.400000E+00  8.443417E-05
 4.900000E+00 -3.350000E+00  9.970187E-05
 4.900000E+00 -3.300000E+00  1.171907E-04
 4.900000E+00 -3.250000E+00  1.371125E-04
 4.900000E+00 -3.200000E+00  1.596833E-04
 4.900000E+00 -3.150000E+00  1.851203E-04
 4.900000E+00 -3.100000E+00  2.136390E-04
 4.900000E+00 -3.050000E+00  2.454488E-04
 4.900000E+00 -3.000000E+00  2.807482E-04
 4.900000E+00 -2.950000E+00  3.197208E-04
 4.900000E+00 -2.900000E+00  3.625325E-04
 4.900000E+00 -2.850000E+00  4.093295E-04
 4.900000E+00 -2.800000E+00  4.602373E-04
 4.900000E+00 -2.750000E+00  5.153595E-04
 4.900000E+00 -2.700000E+00  5.747757E-04
 4.900000E+00 -2.650000E+00  6.385375E-04
 4.900000E+00 -2.600000E+00  7.066633E-04
 4.900000E+00 -2.550000E+00  7.791330E-04
 4.900000E+00 -2.500000E+00  8.558838E-04
 4.900000E+00 -2.450000E+00  9.368083E-04
 4.900000E+00 -2.400000E+00  1.021756E-03
 4.900000E+00 -2.350000E+00  1.110538E-03
 4.900000E+00 -2.300000E+00  1.202933E-03
 4.900000E+00 -2.250000E+00  1.298696E-03
 4.900000E+00 -2.200000E+00  1.397562E-03
 4.900000E+00 -2.150000E+00  1.499250E-03
 4.900000E+00 -2.100000E+00  1.603467E-03
 4.900000E+00 -2.050000E+00  1.709903E-03
 4.900000E+00 -2.000000E+00  1.818237E-03
 4.900000E+00 -1.950000E+00  1.928131E-03
 4.900000E+00 -1.900000E+00  2.039239E-03
 4.900000E+00 -1.850000E+00  2.151207E-03
 4.900000E+00 -1.800000E+00  2.263678E-03
 4.900000E+00 -1.750000E+00  2.376295E-03
 4.900000E+00 -1.700000E+00  2.488702E-03
 4.900000E+00 -1.650000E+00  2.600551E-03
 4.900000E+00 -1.600000E+00  2.711499E-03
 4.900000E+00 -1.550000E+00  2.821214E-03
 4.900000E+00 -1.500000E+00  2.929375E-03
 4.900000E+00 -1.450000E+00  3.035681E-03
 4.900000E+00 -1.400000E+00  3.139851E-03
 4.900000E+00 -1.350000E+00  3.241627E-03
 4.900000E+00 -1.300000E+00  3.340774E-03
 4.900000E+00 -1.250000E+00  3.437073E-03
 4.900000E+00 -1.200000E+00  3.530320E-03
 4.900000E+00 -1.150000E+00  3.620318E-03
 4.900000E+00 -1.100000E+00  3.706876E-03
 4.900000E+00 -1.050000E+00  3.789804E-03
 4.900000E+00 -1.000000E+00  3.868919E-03
 4.900000E+00 -9.500000E-01  3.944046E-03
 4.900000E+00 -9.000000E-01  4.015027E-03
 4.900000E+00 -8.500000E-01  4.081727E-03
 4.900000E+00 -8.000000E-01  4.144034E-03
 4.900000E+00 -7.500000E-01  4.201866E-03
 4.900000E+00 -7.000000E-01  4.255167E-03
 4.900000E+00 -6.500000E-01  4.303904E-03
 4.900000E+00 -6.000000E-01  4.348059E-03
 4.900000E+00 -5.500000E-01  4.387624E-03
 4.900000E+00 -5.000000E-01  4.422591E-03
 4.900000E+00 -4.500000E-01  4.452945E-03
 4.900000E+00 -4.000000E-01  4.478665E-03
 4.900000E+00 -3.500000E-01  4.499723E-03
 4.900000E+00 -3.000000E-01  4.516089E-03
 4.900000E+00 -2.500000E-01  4.527738E-03
 4.900000E+00 -2.000000E-01  4.534657E-03
 4.900000E+00 -1.500000E-01  4.536852E-03
 4.900000E+00 -1.000000E-01  4.534348E-03
 4.900000E+00 -5.000000E-02  4.527188E-03
 4.900000E+00  0.000000E+00  4.515433E-03
 4.900000E+00  5.000000E-02  4.499153E-03
 4.900000E+00  1.000000E-01  4.478422E-03
 4.900000E+00  1.500000E-01  4.453322E-03
 4.900000E+00  2.000000E-01  4.423930E-03
 4.900000E+00  2.500000E-01  4.390328E-03
 4.900000E+00  3.000000E-01  4.352595E-03
 4.900000E+00  3.500000E-01  4.310813E-03
 4.900000E+00  4.000000E-01  4.265068E-03
 4.900000E+00  4.500000E-01  4.215452E-03
 4.900000E+00  5.000000E-01  4.162062E-03
 4.900000E+00  5.500000E-01  4.105004E-03
 4.900000E+00  6.000000E-01  4.044392E-03
 4.900000E+00  6.500000E-01  3.980347E-03
 4.900000E+00  7.000000E-01  3.912998E-03
 4.900000E+00  7.500000E-01  3.842483E-03
 4.900000E+00  8.000000E-01  3.768944E-03
 4.900000E+00  8.500000E-01  3.692529E-03
 4.900000E+00  9.000000E-01  3.613394E-03
 4.900000E+00  9.500000E-01  3.531696E-03
 4.900000E+00  1.000000E+00  3.447602E-03
 4.900000E+00  1.050000E+00  3.361283E-03
 4.900000E+00  1.100000E+00  3.272921E-03
 4.900000E+00  1.150000E+00  3.182701E-03
 4.900000E+00  1.200000E+00  3.090816E-03
 4.900000E+00  1.250000E+00  2.997460E-03
 4.900000E+00  1.300000E+00  2.902830E-03
 4.900000E+00  1.350000E+00  2.807120E-03
 4.900000E+00  1.400000E+00  2.710522E-03
 4.900000E+00  1.450000E+00  2.613229E-03
 4.900000E+00  1.500000E+00  2.515432E-03
 4.900000E+00  1.550000E+00  2.417328E-03
 4.900000E+00  1.600000E+00  2.319117E-03
 4.900000E+00  1.650000E+00  2.221007E-03
 4.900000E+00  1.700000E+00  2.123215E-03
 4.900000E+00  1.750000E+00  2.025967E-03
 4.900000E+00  1.800000E+00  1.929494E-03
 4.900000E+00  1.850000E+00  1.834029E-03
 4.900000E+00  1.900000E+00  1.739804E-03
 4.900000E+00  1.950000E+00  1.647040E-03
 4.900000E+00  2.000000E+00  1.555947E-03
 4.900000E+00  2.050000E+00  1.466718E-03
 4.900000E+00  2.100000E+00  1.379530E-03
 4.900000E+00  2.150000E+00  1.294545E-03
 4.900000E+00  2.200000E+00  1.211913E-03
 4.900000E+00  2.250000E+00  1.131772E-03
 4.900000E+00  2.300000E+00  1.054249E-03
 4.900000E+00  2.350000E+00  9.794632E-04
 4.900000E+00  2.400000E+00  9.075228E-04
 4.900000E+00  2.450000E+00  8.385221E-04
 4.900000E+00  2.500000E+00  7.725403E-04
 4.900000E+00  2.550000E+00  7.096400E-04
 4.900000E+00  2.600000E+00  6.498665E-04
 4.900000E+00  2.650000E+00  5.932487E-04
 4.900000E+00  2.700000E+00  5.398000E-04
 4.900000E+00  2.750000E+00  4.895199E-04
 4.900000E+00  2.800000E+00  4.423940E-04
 4.900000E+00  2.850000E+00  3.983946E-04
 4.900000E+00  2.900000E+00  3.574794E-04
 4.900000E+00  2.950000E+00  3.195913E-04
 4.900000E+00  3.000000E+00  2.846570E-04
 4.900000E+00  3.050000E+00  2.525871E-04
 4.900000E+00  3.100000E+00  2.232767E-04
 4.900000E+00  3.150000E+00  1.966066E-04
 4.900000E+00  3.200000E+00  1.724458E-04
 4.900000E+00  3.250000E+00  1.506542E-04
 4.900000E+00  3.300000E+00  1.310855E-04
 4.900000E+00  3.350000E+00  1.135904E-04
 4.900000E+00  3.400000E+00  9.801900E-05
 4.900000E+00  3.450000E+00  8.422266E-05
 4.900000E+00  3.500000E+00  7.205552E-05
 4.900000E+00  3.550000E+00  6.137559E-05
 4.900000E+00  3.600000E+00  5.204567E-05
 4.900000E+00  3.650000E+00  4.393415E-05
 4.900000E+00  3.700000E+00  3.691594E-05
 4.900000E+00  3.750000E+00  3.087327E-05
 4.900000E+00  3.800000E+00  2.569628E-05
 4.900000E+00  3.850000E+00  2.128349E-05
 4.900000E+00  3.900000E+00  1.754182E-05
 4.900000E+00  3.950000E+00  1.438644E-05
 4.900000E+00  4.000000E+00  1.174040E-05
 4.900000E+00  4.050000E+00  9.534115E-06
 4.900000E+00  4.100000E+00  7.705007E-06
 4.900000E+00  4.150000E+00  6.197072E-06
 4.900000E+00  4.200000E+00  4.960609E-06
 4.900000E+00  4.250000E+00  3.951951E-06
 4.900000E+00  4.300000E+00  3.133166E-06
 4.900000E+00  4.350000E+00  2.471692E-06
 4.900000E+00  4.400000E+00  1.939880E-06
 4.900000E+00  4.450000E+00  1.514452E-06
 4.900000E+00  4.500000E+00  1.175933E-06
 4.900000E+00  4.550000E+00  9.080868E-07
 4.900000E+00  4.600000E+00  6.974073E-07
 4.900000E+00  4.650000E+00  5.326861E-07
 4.900000E+00  4.700000E+00  4.046575E-07
 4.900000E+00  4.750000E+00  3.057114E-07
 4.900000E+00  4.800000E+00  2.296533E-07
 4.900000E+00  4.850000E+00  1.714939E-07
 4.900000E+00  4.900000E+00  1.272562E-07
 4.900000E+00  4.950000E+00  9.379900E-08
 4.900000E+00  5.000000E+00  6.865584E-08
 4.900000E+00  5.050000E+00  4.989689E-08
 4.900000E+00  5.100000E+00  3.601361E-08
 4.900000E+00  5.150000E+00  2.582781E-08
 4.900000E+00  5.200000E+00  1.842138E-08
 4.900000E+00  5.250000E+00  1.308306E-08
 4.900000E+00  5.300000E+00  9.267050E-09
 4.900000E+00  5.350000E+00  6.559933E-09
 4.900000E+00  5.400000E+00  4.653104E-09
 4.900000E+00  5.450000E+00  3.319278E-09
 4.900000E+00  5.500000E+00  2.392657E-09
 4.900000E+00  5.550000E+00  1.752746E-09
 4.900000E+00  5.600000E+00  1.311928E-09
 4.900000E+00  5.650000E+00  1.006544E-09
 4.900000E+00  5.700000E+00  7.908754E-10
 4.900000E+00  5.750000E+00  6.330404E-10
 4.900000E+00  5.800000E+00  5.118987E-10
 4.900000E+00  5.850000E+00  4.143296E-10
 4.900000E+00  5.900000E+00  3.327489E-10
 4.900000E+00  5.950000E+00  2.630332E-10
 4.900000E+00  6.000000E+00  2.030342E-10
 4.900000E+00  6.050000E+00  1.516802E-10
 4.900000E+00  6.100000E+00  1.084652E-10
 4.900000E+00  6.150000E+00  7.312007E-11
 4.900000E+00  6.200000E+00  4.536474E-11
 4.900000E+00  6.250000E+00  2.476458E-11
 4.900000E+00  6.300000E+00  1.072936E-11
 4.900000E+00  6.350000E+00  2.635640E-12
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  1.510488E-12
 4.950000E+00 -6.300000E+00  6.002676E-12
 4.950000E+00 -6.250000E+00  1.331953E-11
 4.950000E+00 -6.200000E+00  2.313571E-11
 4.950000E+00 -6.150000E+00  3.495834E-11
 4.950000E+00 -6.100000E+00  4.821855E-11
 4.950000E+00 -6.050000E+00  6.247932E-11
 4.950000E+00 -6.000000E+00  7.773022E-11
 4.950000E+00 -5.950000E+00  9.469469E-11
 4.950000E+00 -5.900000E+00  1.150524E-10
 4.950000E+00 -5.850000E+00  1.415377E-10
 4.950000E+00 -5.800000E+00  1.779642E-10
 4.950000E+00 -5.750000E+00  2.293011E-10
 4.950000E+00 -5.700000E+00  3.019292E-10
 4.950000E+00 -5.650000E+00  4.041389E-10
 4.950000E+00 -5.600000E+00  5.469170E-10
 4.950000E+00 -5.550000E+00  7.451112E-10
 4.950000E+00 -5.500000E+00  1.019217E-09
 4.950000E+00 -5.450000E+00  1.398069E-09
 4.950000E+00 -5.400000E+00  1.922741E-09
 4.950000E+00 -5.350000E+00  2.651775E-09
 4.950000E+00 -5.300000E+00  3.667916E-09
 4.950000E+00 -5.250000E+00  5.086591E-09
 4.950000E+00 -5.200000E+00  7.066776E-09
 4.950000E+00 -5.150000E+00  9.825192E-09
 4.950000E+00 -5.100000E+00  1.365490E-08
 4.950000E+00 -5.050000E+00  1.894901E-08
 4.950000E+00 -5.000000E+00  2.622926E-08
 4.950000E+00 -4.950000E+00  3.617882E-08
 4.950000E+00 -4.900000E+00  4.967886E-08
 4.950000E+00 -4.850000E+00  6.785154E-08
 4.950000E+00 -4.800000E+00  9.211560E-08
 4.950000E+00 -4.750000E+00  1.242652E-07
 4.950000E+00 -4.700000E+00  1.665829E-07
 4.950000E+00 -4.650000E+00  2.219950E-07
 4.950000E+00 -4.600000E+00  2.942721E-07
 4.950000E+00 -4.550000E+00  3.882710E-07
 4.950000E+00 -4.500000E+00  5.102107E-07
 4.950000E+00 -4.450000E+00  6.679730E-07
 4.950000E+00 -4.400000E+00  8.714176E-07
 4.950000E+00 -4.350000E+00  1.132698E-06
 4.950000E+00 -4.300000E+00  1.466571E-06
 4.950000E+00 -4.250000E+00  1.890694E-06
 4.950000E+00 -4.200000E+00  2.425938E-06
 4.950000E+00 -4.150000E+00  3.096756E-06
 4.950000E+00 -4.100000E+00  3.931685E-06
 4.950000E+00 -4.050000E+00  4.964039E-06
 4.950000E+00 -4.000000E+00  6.232850E-06
 4.950000E+00 -3.950000E+00  7.784029E-06
 4.950000E+00 -3.900000E+00  9.671701E-06
 4.950000E+00 -3.850000E+00  1.195958E-05
 4.950000E+00 -3.800000E+00  1.472225E-05
 4.950000E+00 -3.750000E+00  1.804621E-05
 4.950000E+00 -3.700000E+00  2.203058E-05
 4.950000E+00 -3.650000E+00  2.678736E-05
 4.950000E+00 -3.600000E+00  3.244121E-05
 4.950000E+00 -3.550000E+00  3.912878E-05
 4.950000E+00 -3.500000E+00  4.699771E-05
 4.950000E+00 -3.450000E+00  5.620552E-05
 4.950000E+00 -3.400000E+00  6.691856E-05
 4.950000E+00 -3.350000E+00  7.931122E-05
 4.950000E+00 -3.300000E+00  9.356539E-05
 4.950000E+00 -3.250000E+00  1.098699E-04
 4.950000E+00 -3.200000E+00  1.284195E-04
 4.950000E+00 -3.150000E+00  1.494130E-04
 4.950000E+00 -3.100000E+00  1.730501E-04
 4.950000E+00 -3.050000E+00  1.995279E-04
 4.950000E+00 -3.000000E+00  2.290365E-04
 4.950000E+00 -2.950000E+00  2.617552E-04
 4.950000E+00 -2.900000E+00  2.978503E-04
 4.950000E+00 -2.850000E+00  3.374735E-04
 4.950000E+00 -2.800000E+00  3.807609E-04
 4.950000E+00 -2.750000E+00  4.278327E-04
 4.950000E+00 -2.700000E+00  4.787902E-04
 4.950000E+00 -2.650000E+00  5.337125E-04
 4.950000E+00 -2.600000E+00  5.926504E-04
 4.950000E+00 -2.550000E+00  6.556209E-04
 4.950000E+00 -2.500000E+00  7.226012E-04
 4.950000E+00 -2.450000E+00  7.935269E-04
 4.950000E+00 -2.400000E+00  8.682916E-04
 4.950000E+00 -2.350000E+00  9.467514E-04
 4.950000E+00 -2.300000E+00  1.028731E-03
 4.950000E+00 -2.250000E+00  1.114030E-03
 4.950000E+00 -2.200000E+00  1.202428E-03
 4.950000E+00 -2.150000E+00  1.293688E-03
 4.950000E+00 -2.100000E+00  1.387560E-03
 4.950000E+00 -2.050000E+00  1.483776E-03
 4.950000E+00 -2.000000E+00  1.582052E-03
 4.950000E+00 -1.950000E+00  1.682089E-03
 4.950000E+00 -1.900000E+00  1.783571E-03
 4.950000E+00 -1.850000E+00  1.886175E-03
 4.950000E+00 -1.800000E+00  1.989565E-03
 4.950000E+00 -1.750000E+00  2.093404E-03
 4.950000E+00 -1.700000E+00  2.197355E-03
 4.950000E+00 -1.650000E+00  2.301078E-03
 4.950000E+00 -1.600000E+00  2.404241E-03
 4.950000E+00 -1.550000E+00  2.506516E-03
 4.950000E+00 -1.500000E+00  2.607589E-03
 4.950000E+00 -1.450000E+00  2.707160E-03
 4.950000E+00 -1.400000E+00  2.804947E-03
 4.950000E+00 -1.350000E+00  2.900690E-03
 4.950000E+00 -1.300000E+00  2.994150E-03
 4.950000E+00 -1.250000E+00  3.085103E-03
 4.950000E+00 -1.200000E+00  3.173338E-03
 4.950000E+00 -1.150000E+00  3.258651E-03
 4.950000E+00 -1.100000E+00  3.340841E-03
 4.950000E+00 -1.050000E+00  3.419711E-03
 4.950000E+00 -1.000000E+00  3.495068E-03
 4.950000E+00 -9.500000E-01  3.566728E-03
 4.950000E+00 -9.000000E-01  3.634522E-03
 4.950000E+00 -8.500000E-01  3.698302E-03
 4.950000E+00 -8.000000E-01  3.757944E-03
 4.950000E+00 -7.500000E-01  3.813355E-03
 4.950000E+00 -7.000000E-01  3.864465E-03
 4.950000E+00 -6.500000E-01  3.911231E-03
 4.950000E+00 -6.000000E-01  3.953627E-03
 4.950000E+00 -5.500000E-01  3.991635E-03
 4.950000E+00 -5.000000E-01  4.025241E-03
 4.950000E+00 -4.500000E-01  4.054425E-03
 4.950000E+00 -4.000000E-01  4.079160E-03
 4.950000E+00 -3.500000E-01  4.099413E-03
 4.950000E+00 -3.000000E-01  4.115147E-03
 4.950000E+00 -2.500000E-01  4.126335E-03
 4.950000E+00 -2.000000E-01  4.132959E-03
 4.950000E+00 -1.500000E-01  4.135021E-03
 4.950000E+00 -1.000000E-01  4.132542E-03
 4.950000E+00 -5.000000E-02  4.125565E-03
 4.950000E+00  0.000000E+00  4.114149E-03
 4.950000E+00  5.000000E-02  4.098365E-03
 4.950000E+00  1.000000E-01  4.078291E-03
 4.950000E+00  1.500000E-01  4.054010E-03
 4.950000E+00  2.000000E-01  4.025606E-03
 4.950000E+00  2.500000E-01  3.993162E-03
 4.950000E+00  3.000000E-01  3.956760E-03
 4.950000E+00  3.500000E-01  3.916485E-03
 4.950000E+00  4.000000E-01  3.872425E-03
 4.950000E+00  4.500000E-01  3.824673E-03
 4.950000E+00  5.000000E-01  3.773329E-03
 4.950000E+00  5.500000E-01  3.718504E-03
 4.950000E+00  6.000000E-01  3.660317E-03
 4.950000E+00  6.500000E-01  3.598898E-03
 4.950000E+00  7.000000E-01  3.534386E-03
 4.950000E+00  7.500000E-01  3.466926E-03
 4.950000E+00  8.000000E-01  3.396669E-03
 4.950000E+00  8.500000E-01  3.323769E-03
 4.950000E+00  9.000000E-01  3.248383E-03
 4.950000E+00  9.500000E-01  3.170673E-03
 4.950000E+00  1.000000E+00  3.090805E-03
 4.950000E+00  1.050000E+00  3.008952E-03
 4.950000E+00  1.100000E+00  2.925295E-03
 4.950000E+00  1.150000E+00  2.840027E-03
 4.950000E+00  1.200000E+00  2.753347E-03
 4.950000E+00  1.250000E+00  2.665458E-03
 4.950000E+00  1.300000E+00  2.576566E-03
 4.950000E+00  1.350000E+00  2.486874E-03
 4.950000E+00  1.400000E+00  2.396580E-03
 4.950000E+00  1.450000E+00  2.305878E-03
 4.950000E+00  1.500000E+00  2.214957E-03
 4.950000E+00  1.550000E+00  2.124005E-03
 4.950000E+00  1.600000E+00  2.033213E-03
 4.950000E+00  1.650000E+00  1.942774E-03
 4.950000E+00  1.700000E+00  1.852890E-03
 4.950000E+00  1.750000E+00  1.763770E-03
 4.950000E+00  1.800000E+00  1.675628E-03
 4.950000E+00  1.850000E+00  1.588680E-03
 4.950000E+00  1.900000E+00  1.503139E-03
 4.950000E+00  1.950000E+00  1.419210E-03
 4.950000E+00  2.000000E+00  1.337082E-03
 4.950000E+00  2.050000E+00  1.256928E-03
 4.950000E+00  2.100000E+00  1.178900E-03
 4.950000E+00  2.150000E+00  1.103136E-03
 4.950000E+00  2.200000E+00  1.029755E-03
 4.950000E+00  2.250000E+00  9.588654E-04
 4.950000E+00  2.300000E+00  8.905638E-04
 4.950000E+00  2.350000E+00  8.249365E-04
 4.950000E+00  2.400000E+00  7.620587E-04
 4.950000E+00  2.450000E+00  7.019929E-04
 4.950000E+00  2.500000E+00  6.447871E-04
 4.950000E+00  2.550000E+00  5.904740E-04
 4.950000E+00  2.600000E+00  5.390704E-04
 4.950000E+00  2.650000E+00  4.905782E-04
 4.950000E+00  2.700000E+00  4.449856E-04
 4.950000E+00  2.750000E+00  4.022687E-04
 4.950000E+00  2.800000E+00  3.623922E-04
 4.950000E+00  2.850000E+00  3.253098E-04
 4.950000E+00  2.900000E+00  2.909642E-04
 4.950000E+00  2.950000E+00  2.592864E-04
 4.950000E+00  3.000000E+00  2.301951E-04
 4.950000E+00  3.050000E+00  2.035968E-04
 4.950000E+00  3.100000E+00  1.793860E-04
 4.950000E+00  3.150000E+00  1.574468E-04
 4.950000E+00  3.200000E+00  1.376540E-04
 4.950000E+00  3.250000E+00  1.198763E-04
 4.950000E+00  3.300000E+00  1.039786E-04
 4.950000E+00  3.350000E+00  8.982448E-05
 4.950000E+00  3.400000E+00  7.727830E-05
 4.950000E+00  3.450000E+00  6.620708E-05
 4.950000E+00  3.500000E+00  5.648161E-05
 4.950000E+00  3.550000E+00  4.797733E-05
 4.950000E+00  3.600000E+00  4.057510E-05
 4.950000E+00  3.650000E+00  3.416186E-05
 4.950000E+00  3.700000E+00  2.863127E-05
 4.950000E+00  3.750000E+00  2.388428E-05
 4.950000E+00  3.800000E+00  1.982945E-05
 4.950000E+00  3.850000E+00  1.638309E-05
 4.950000E+00  3.900000E+00  1.346911E-05
 4.950000E+00  3.950000E+00  1.101864E-05
 4.950000E+00  4.000000E+00  8.969515E-06
 4.950000E+00  4.050000E+00  7.265797E-06
 4.950000E+00  4.100000E+00  5.857331E-06
 4.950000E+00  4.150000E+00  4.699407E-06
 4.950000E+00  4.200000E+00  3.752506E-06
 4.950000E+00  4.250000E+00  2.982065E-06
 4.950000E+00  4.300000E+00  2.358218E-06
 4.950000E+00  4.350000E+00  1.855467E-06
 4.950000E+00  4.400000E+00  1.452270E-06
 4.950000E+00  4.450000E+00  1.130569E-06
 4.950000E+00  4.500000E+00  8.753078E-07
 4.950000E+00  4.550000E+00  6.739597E-07
 4.950000E+00  4.600000E+00  5.161152E-07
 4.950000E+00  4.650000E+00  3.931389E-07
 4.950000E+00  4.700000E+00  2.978966E-07
 4.950000E+00  4.750000E+00  2.245382E-07
 4.950000E+00  4.800000E+00  1.683180E-07
 4.950000E+00  4.850000E+00  1.254340E-07
 4.950000E+00  4.900000E+00  9.287797E-08
 4.950000E+00  4.950000E+00  6.829314E-08
 4.950000E+00  5.000000E+00  4.984364E-08
 4.950000E+00  5.050000E+00  3.610116E-08
 4.950000E+00  5.100000E+00  2.595256E-08
 4.950000E+00  5.150000E+00  1.852854E-08
 4.950000E+00  5.200000E+00  1.315082E-08
 4.950000E+00  5.250000E+00  9.293218E-09
 4.950000E+00  5.300000E+00  6.551982E-09
 4.950000E+00  5.350000E+00  4.621735E-09
 4.950000E+00  5.400000E+00  3.275007E-09
 4.950000E+00  5.450000E+00  2.344473E-09
 4.950000E+00  5.500000E+00  1.707922E-09
 4.950000E+00  5.550000E+00  1.276193E-09
 4.950000E+00  5.600000E+00  9.841569E-10
 4.950000E+00  5.650000E+00  7.845004E-10
 4.950000E+00  5.700000E+00  6.435734E-10
 4.950000E+00  5.750000E+00  5.384923E-10
 4.950000E+00  5.800000E+00  4.547106E-10
 4.950000E+00  5.850000E+00  3.837239E-10
 4.950000E+00  5.900000E+00  3.209606E-10
 4.950000E+00  5.950000E+00  2.641304E-10
 4.950000E+00  6.000000E+00  2.121995E-10
 4.950000E+00  6.050000E+00  1.648977E-10
 4.950000E+00  6.100000E+00  1.224910E-10
 4.950000E+00  6.150000E+00  8.557664E-11
 4.950000E+00  6.200000E+00  5.482689E-11
 4.950000E+00  6.250000E+00  3.075552E-11
 4.950000E+00  6.300000E+00  1.360601E-11
 4.950000E+00  6.350000E+00  3.386843E-12
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  1.551612E-12
 5.000000E+00 -6.300000E+00  6.100231E-12
 5.000000E+00 -6.250000E+00  1.332588E-11
 5.000000E+00 -6.200000E+00  2.273690E-11
 5.000000E+00 -6.150000E+00  3.375919E-11
 5.000000E+00 -6.100000E+00  4.585801E-11
 5.000000E+00 -6.050000E+00  5.868769E-11
 5.000000E+00 -6.000000E+00  7.226956E-11
 5.000000E+00 -5.950000E+00  8.716505E-11
 5.000000E+00 -5.900000E+00  1.046013E-10
 5.000000E+00 -5.850000E+00  1.265181E-10
 5.000000E+00 -5.800000E+00  1.555672E-10
 5.000000E+00 -5.750000E+00  1.951436E-10
 5.000000E+00 -5.700000E+00  2.495222E-10
 5.000000E+00 -5.650000E+00  3.241501E-10
 5.000000E+00 -5.600000E+00  4.261221E-10
 5.000000E+00 -5.550000E+00  5.649644E-10
 5.000000E+00 -5.500000E+00  7.539346E-10
 5.000000E+00 -5.450000E+00  1.012119E-09
 5.000000E+00 -5.400000E+00  1.367489E-09
 5.000000E+00 -5.350000E+00  1.861006E-09
 5.000000E+00 -5.300000E+00  2.551770E-09
 5.000000E+00 -5.250000E+00  3.523412E-09
 5.000000E+00 -5.200000E+00  4.892139E-09
 5.000000E+00 -5.150000E+00  6.817194E-09
 5.000000E+00 -5.100000E+00  9.514502E-09
 5.000000E+00 -5.050000E+00  1.327402E-08
 5.000000E+00 -5.000000E+00  1.848066E-08
 5.000000E+00 -4.950000E+00  2.563816E-08
 5.000000E+00 -4.900000E+00  3.539581E-08
 5.000000E+00 -4.850000E+00  4.858006E-08
 5.000000E+00 -4.800000E+00  6.623647E-08
 5.000000E+00 -4.750000E+00  8.969039E-08
 5.000000E+00 -4.700000E+00  1.206358E-07
 5.000000E+00 -4.650000E+00  1.612580E-07
 5.000000E+00 -4.600000E+00  2.143932E-07
 5.000000E+00 -4.550000E+00  2.837191E-07
 5.000000E+00 -4.500000E+00  3.739724E-07
 5.000000E+00 -4.450000E+00  4.911850E-07
 5.000000E+00 -4.400000E+00  6.429297E-07
 5.000000E+00 -4.350000E+00  8.385678E-07
 5.000000E+00 -4.300000E+00  1.089491E-06
 5.000000E+00 -4.250000E+00  1.409359E-06
 5.000000E+00 -4.200000E+00  1.814343E-06
 5.000000E+00 -4.150000E+00  2.323435E-06
 5.000000E+00 -4.100000E+00  2.958860E-06
 5.000000E+00 -4.050000E+00  3.746674E-06
 5.000000E+00 -4.000000E+00  4.717591E-06
 5.000000E+00 -3.950000E+00  5.908017E-06
 5.000000E+00 -3.900000E+00  7.361254E-06
 5.000000E+00 -3.850000E+00  9.128738E-06
 5.000000E+00 -3.800000E+00  1.127121E-05
 5.000000E+00 -3.750000E+00  1.385964E-05
 5.000000E+00 -3.700000E+00  1.697586E-05
 5.000000E+00 -3.650000E+00  2.071279E-05
 5.000000E+00 -3.600000E+00  2.517428E-05
 5.000000E+00 -3.550000E+00  3.047467E-05
 5.000000E+00 -3.500000E+00  3.673805E-05
 5.000000E+00 -3.450000E+00  4.409758E-05
 5.000000E+00 -3.400000E+00  5.269493E-05
 5.000000E+00 -3.350000E+00  6.267992E-05
 5.000000E+00 -3.300000E+00  7.421039E-05
 5.000000E+00 -3.250000E+00  8.745202E-05
 5.000000E+00 -3.200000E+00  1.025777E-04
 5.000000E+00 -3.150000E+00  1.197658E-04
 5.000000E+00 -3.100000E+00  1.391980E-04
 5.000000E+00 -3.050000E+00  1.610558E-04
 5.000000E+00 -3.000000E+00  1.855166E-04
 5.000000E+00 -2.950000E+00  2.127512E-04
 5.000000E+00 -2.900000E+00  2.429212E-04
 5.000000E+00 -2.850000E+00  2.761779E-04
 5.000000E+00 -2.800000E+00  3.126623E-04
 5.000000E+00 -2.750000E+00  3.525037E-04
 5.000000E+00 -2.700000E+00  3.958179E-04
 5.000000E+00 -2.650000E+00  4.427032E-04
 5.000000E+00 -2.600000E+00  4.932346E-04
 5.000000E+00 -2.550000E+00  5.474572E-04
 5.000000E+00 -2.500000E+00  6.053807E-04
 5.000000E+00 -2.450000E+00  6.669760E-04
 5.000000E+00 -2.400000E+00  7.321750E-04
 5.000000E+00 -2.350000E+00  8.008743E-04
 5.000000E+00 -2.300000E+00  8.729400E-04
 5.000000E+00 -2.250000E+00  9.482139E-04
 5.000000E+00 -2.200000E+00  1.026519E-03
 5.000000E+00 -2.150000E+00  1.107661E-03
 5.000000E+00 -2.100000E+00  1.191431E-03
 5.000000E+00 -2.050000E+00  1.277602E-03
 5.000000E+00 -2.000000E+00  1.365929E-03
 5.000000E+00 -1.950000E+00  1.456150E-03
 5.000000E+00 -1.900000E+00  1.547986E-03
 5.000000E+00 -1.850000E+00  1.641141E-03
 5.000000E+00 -1.800000E+00  1.735310E-03
 5.000000E+00 -1.750000E+00  1.830179E-03
 5.000000E+00 -1.700000E+00  1.925428E-03
 5.000000E+00 -1.650000E+00  2.020738E-03
 5.000000E+00 -1.600000E+00  2.115787E-03
 5.000000E+00 -1.550000E+00  2.210263E-03
 5.000000E+00 -1.500000E+00  2.303859E-03
 5.000000E+00 -1.450000E+00  2.396284E-03
 5.000000E+00 -1.400000E+00  2.487261E-03
 5.000000E+00 -1.350000E+00  2.576534E-03
 5.000000E+00 -1.300000E+00  2.663864E-03
 5.000000E+00 -1.250000E+00  2.749026E-03
 5.000000E+00 -1.200000E+00  2.831806E-03
 5.000000E+00 -1.150000E+00  2.911995E-03
 5.000000E+00 -1.100000E+00  2.989387E-03
 5.000000E+00 -1.050000E+00  3.063779E-03
 5.000000E+00 -1.000000E+00  3.134969E-03
 5.000000E+00 -9.500000E-01  3.202768E-03
 5.000000E+00 -9.000000E-01  3.266996E-03
 5.000000E+00 -8.500000E-01  3.327496E-03
 5.000000E+00 -8.000000E-01  3.384134E-03
 5.000000E+00 -7.500000E-01  3.436804E-03
 5.000000E+00 -7.000000E-01  3.485427E-03
 5.000000E+00 -6.500000E-01  3.529950E-03
 5.000000E+00 -6.000000E-01  3.570339E-03
 5.000000E+00 -5.500000E-01  3.606567E-03
 5.000000E+00 -5.000000E-01  3.638615E-03
 5.000000E+00 -4.500000E-01  3.666456E-03
 5.000000E+00 -4.000000E-01  3.690060E-03
 5.000000E+00 -3.500000E-01  3.709388E-03
 5.000000E+00 -3.000000E-01  3.724401E-03
 5.000000E+00 -2.500000E-01  3.735067E-03
 5.000000E+00 -2.000000E-01  3.741364E-03
 5.000000E+00 -1.500000E-01  3.743290E-03
 5.000000E+00 -1.000000E-01  3.740863E-03
 5.000000E+00 -5.000000E-02  3.734124E-03
 5.000000E+00  0.000000E+00  3.723130E-03
 5.000000E+00  5.000000E-02  3.707951E-03
 5.000000E+00  1.000000E-01  3.688667E-03
 5.000000E+00  1.500000E-01  3.665364E-03
 5.000000E+00  2.000000E-01  3.638126E-03
 5.000000E+00  2.500000E-01  3.607041E-03
 5.000000E+00  3.000000E-01  3.572193E-03
 5.000000E+00  3.500000E-01  3.533669E-03
 5.000000E+00  4.000000E-01  3.491558E-03
 5.000000E+00  4.500000E-01  3.445956E-03
 5.000000E+00  5.000000E-01  3.396967E-03
 5.000000E+00  5.500000E-01  3.344704E-03
 5.000000E+00  6.000000E-01  3.289294E-03
 5.000000E+00  6.500000E-01  3.230873E-03
 5.000000E+00  7.000000E-01  3.169586E-03
 5.000000E+00  7.500000E-01  3.105584E-03
 5.000000E+00  8.000000E-01  3.039025E-03
 5.000000E+00  8.500000E-01  2.970067E-03
 5.000000E+00  9.000000E-01  2.898868E-03
 5.000000E+00  9.500000E-01  2.825588E-03
 5.000000E+00  1.000000E+00  2.750393E-03
 5.000000E+00  1.050000E+00  2.673456E-03
 5.000000E+00  1.100000E+00  2.594957E-03
 5.000000E+00  1.150000E+00  2.515091E-03
 5.000000E+00  1.200000E+00  2.434059E-03
 5.000000E+00  1.250000E+00  2.352072E-03
 5.000000E+00  1.300000E+00  2.269340E-03
 5.000000E+00  1.350000E+00  2.186067E-03
 5.000000E+00  1.400000E+00  2.102455E-03
 5.000000E+00  1.450000E+00  2.018695E-03
 5.000000E+00  1.500000E+00  1.934970E-03
 5.000000E+00  1.550000E+00  1.851457E-03
 5.000000E+00  1.600000E+00  1.768334E-03
 5.000000E+00  1.650000E+00  1.685779E-03
 5.000000E+00  1.700000E+00  1.603972E-03
 5.000000E+00  1.750000E+00  1.523104E-03
 5.000000E+00  1.800000E+00  1.443367E-03
 5.000000E+00  1.850000E+00  1.364958E-03
 5.000000E+00  1.900000E+00  1.288069E-03
 5.000000E+00  1.950000E+00  1.212882E-03
 5.000000E+00  2.000000E+00  1.139567E-03
 5.000000E+00  2.050000E+00  1.068272E-03
 5.000000E+00  2.100000E+00  9.991280E-04
 5.000000E+00  2.150000E+00  9.322450E-04
 5.000000E+00  2.200000E+00  8.677173E-04
 5.000000E+00  2.250000E+00  8.056249E-04
 5.000000E+00  2.300000E+00  7.460360E-04
 5.000000E+00  2.350000E+00  6.890079E-04
 5.000000E+00  2.400000E+00  6.345874E-04
 5.000000E+00  2.450000E+00  5.828092E-04
 5.000000E+00  2.500000E+00  5.336950E-04
 5.000000E+00  2.550000E+00  4.872526E-04
 5.000000E+00  2.600000E+00  4.434756E-04
 5.000000E+00  2.650000E+00  4.023446E-04
 5.000000E+00  2.700000E+00  3.638285E-04
 5.000000E+00  2.750000E+00  3.278855E-04
 5.000000E+00  2.800000E+00  2.944651E-04
 5.000000E+00  2.850000E+00  2.635083E-04
 5.000000E+00  2.900000E+00  2.349478E-04
 5.000000E+00  2.950000E+00  2.087076E-04
 5.000000E+00  3.000000E+00  1.847033E-04
 5.000000E+00  3.050000E+00  1.628414E-04
 5.000000E+00  3.100000E+00  1.430199E-04
 5.000000E+00  3.150000E+00  1.251290E-04
 5.000000E+00  3.200000E+00  1.090531E-04
 5.000000E+00  3.250000E+00  9.467201E-05
 5.000000E+00  3.300000E+00  8.186380E-05
 5.000000E+00  3.350000E+00  7.050646E-05
 5.000000E+00  3.400000E+00  6.047984E-05
 5.000000E+00  3.450000E+00  5.166702E-05
 5.000000E+00  3.500000E+00  4.395535E-05
 5.000000E+00  3.550000E+00  3.723716E-05
 5.000000E+00  3.600000E+00  3.141037E-05
 5.000000E+00  3.650000E+00  2.637909E-05
 5.000000E+00  3.700000E+00  2.205400E-05
 5.000000E+00  3.750000E+00  1.835276E-05
 5.000000E+00  3.800000E+00  1.520015E-05
 5.000000E+00  3.850000E+00  1.252794E-05
 5.000000E+00  3.900000E+00  1.027461E-05
 5.000000E+00  3.950000E+00  8.384807E-06
 5.000000E+00  4.000000E+00  6.808838E-06
 5.000000E+00  4.050000E+00  5.502138E-06
 5.000000E+00  4.100000E+00  4.424868E-06
 5.000000E+00  4.150000E+00  3.541626E-06
 5.000000E+00  4.200000E+00  2.821235E-06
 5.000000E+00  4.250000E+00  2.236551E-06
 5.000000E+00  4.300000E+00  1.764243E-06
 5.000000E+00  4.350000E+00  1.384498E-06
 5.000000E+00  4.400000E+00  1.080663E-06
 5.000000E+00  4.450000E+00  8.388426E-07
 5.000000E+00  4.500000E+00  6.474880E-07
 5.000000E+00  4.550000E+00  4.970085E-07
 5.000000E+00  4.600000E+00  3.794405E-07
 5.000000E+00  4.650000E+00  2.881776E-07
 5.000000E+00  4.700000E+00  2.177618E-07
 5.000000E+00  4.750000E+00  1.637222E-07
 5.000000E+00  4.800000E+00  1.224417E-07
 5.000000E+00  4.850000E+00  9.103784E-08
 5.000000E+00  4.900000E+00  6.724620E-08
 5.000000E+00  4.950000E+00  4.930836E-08
 5.000000E+00  5.000000E+00  3.586618E-08
 5.000000E+00  5.050000E+00  2.587006E-08
 5.000000E+00  5.100000E+00  1.850471E-08
 5.000000E+00  5.150000E+00  1.313361E-08
 5.000000E+00  5.200000E+00  9.259379E-09
 5.000000E+00  5.250000E+00  6.495637E-09
 5.000000E+00  5.300000E+00  4.545928E-09
 5.000000E+00  5.350000E+00  3.186424E-09
 5.000000E+00  5.400000E+00  2.250729E-09
 5.000000E+00  5.450000E+00  1.616433E-09
 5.000000E+00  5.500000E+00  1.193737E-09
 5.000000E+00  5.550000E+00  9.165128E-10
 5.000000E+00  5.600000E+00  7.359612E-10
 5.000000E+00  5.650000E+00  6.164550E-10
 5.000000E+00  5.700000E+00  5.329013E-10
 5.000000E+00  5.750000E+00  4.687583E-10
 5.000000E+00  5.800000E+00  4.141438E-10
 5.000000E+00  5.850000E+00  3.638538E-10
 5.000000E+00  5.900000E+00  3.155312E-10
 5.000000E+00  5.950000E+00  2.683137E-10
 5.000000E+00  6.000000E+00  2.221148E-10
 5.000000E+00  6.050000E+00  1.773897E-10
 5.000000E+00  6.100000E+00  1.350791E-10
 5.000000E+00  6.150000E+00  9.648413E-11
 5.000000E+00  6.200000E+00  6.301501E-11
 5.000000E+00  6.250000E+00  3.591456E-11
 5.000000E+00  6.300000E+00  1.607998E-11
 5.000000E+00  6.350000E+00  4.032964E-12
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  1.668019E-12
 5.050000E+00 -6.300000E+00  6.457346E-12
 5.050000E+00 -6.250000E+00  1.377735E-11
 5.050000E+00 -6.200000E+00  2.283957E-11
 5.050000E+00 -6.150000E+00  3.289253E-11
 5.050000E+00 -6.100000E+00  4.341460E-11
 5.050000E+00 -6.050000E+00  5.422709E-11
 5.050000E+00 -6.000000E+00  6.553990E-11
 5.050000E+00 -5.950000E+00  7.796877E-11
 5.050000E+00 -5.900000E+00  9.253539E-11
 5.050000E+00 -5.850000E+00  1.106557E-10
 5.050000E+00 -5.800000E+00  1.341234E-10
 5.050000E+00 -5.750000E+00  1.651202E-10
 5.050000E+00 -5.700000E+00  2.062841E-10
 5.050000E+00 -5.650000E+00  2.608576E-10
 5.050000E+00 -5.600000E+00  3.329738E-10
 5.050000E+00 -5.550000E+00  4.282080E-10
 5.050000E+00 -5.500000E+00  5.546208E-10
 5.050000E+00 -5.450000E+00  7.244892E-10
 5.050000E+00 -5.400000E+00  9.568237E-10
 5.050000E+00 -5.350000E+00  1.280609E-09
 5.050000E+00 -5.300000E+00  1.738723E-09
 5.050000E+00 -5.250000E+00  2.392618E-09
 5.050000E+00 -5.200000E+00  3.328125E-09
 5.050000E+00 -5.150000E+00  4.662928E-09
 5.050000E+00 -5.100000E+00  6.556308E-09
 5.050000E+00 -5.050000E+00  9.221493E-09
 5.050000E+00 -5.000000E+00  1.294051E-08
 5.050000E+00 -4.950000E+00  1.808119E-08
 5.050000E+00 -4.900000E+00  2.511638E-08
 5.050000E+00 -4.850000E+00  3.464734E-08
 5.050000E+00 -4.800000E+00  4.743569E-08
 5.050000E+00 -4.750000E+00  6.445096E-08
 5.050000E+00 -4.700000E+00  8.694061E-08
 5.050000E+00 -4.650000E+00  1.165275E-07
 5.050000E+00 -4.600000E+00  1.553351E-07
 5.050000E+00 -4.550000E+00  2.061367E-07
 5.050000E+00 -4.500000E+00  2.725241E-07
 5.050000E+00 -4.450000E+00  3.590889E-07
 5.050000E+00 -4.400000E+00  4.716114E-07
 5.050000E+00 -4.350000E+00  6.172517E-07
 5.050000E+00 -4.300000E+00  8.047370E-07
 5.050000E+00 -4.250000E+00  1.044547E-06
 5.050000E+00 -4.200000E+00  1.349114E-06
 5.050000E+00 -4.150000E+00  1.733067E-06
 5.050000E+00 -4.100000E+00  2.213583E-06
 5.050000E+00 -4.050000E+00  2.810896E-06
 5.050000E+00 -4.000000E+00  3.549007E-06
 5.050000E+00 -3.950000E+00  4.456593E-06
 5.050000E+00 -3.900000E+00  5.568064E-06
 5.050000E+00 -3.850000E+00  6.924656E-06
 5.050000E+00 -3.800000E+00  8.575446E-06
 5.050000E+00 -3.750000E+00  1.057817E-05
 5.050000E+00 -3.700000E+00  1.299973E-05
 5.050000E+00 -3.650000E+00  1.591645E-05
 5.050000E+00 -3.600000E+00  1.941389E-05
 5.050000E+00 -3.550000E+00  2.358664E-05
 5.050000E+00 -3.500000E+00  2.853782E-05
 5.050000E+00 -3.450000E+00  3.437869E-05
 5.050000E+00 -3.400000E+00  4.122848E-05
 5.050000E+00 -3.350000E+00  4.921432E-05
 5.050000E+00 -3.300000E+00  5.847143E-05
 5.050000E+00 -3.250000E+00  6.914314E-05
 5.050000E+00 -3.200000E+00  8.138048E-05
 5.050000E+00 -3.150000E+00  9.534105E-05
 5.050000E+00 -3.100000E+00  1.111869E-04
 5.050000E+00 -3.050000E+00  1.290819E-04
 5.050000E+00 -3.000000E+00  1.491884E-04
 5.050000E+00 -2.950000E+00  1.716651E-04
 5.050000E+00 -2.900000E+00  1.966650E-04
 5.050000E+00 -2.850000E+00  2.243349E-04
 5.050000E+00 -2.800000E+00  2.548151E-04
 5.050000E+00 -2.750000E+00  2.882384E-04
 5.050000E+00 -2.700000E+00  3.247283E-04
 5.050000E+00 -2.650000E+00  3.643949E-04
 5.050000E+00 -2.600000E+00  4.073293E-04
 5.050000E+00 -2.550000E+00  4.535969E-04
 5.050000E+00 -2.500000E+00  5.032318E-04
 5.050000E+00 -2.450000E+00  5.562333E-04
 5.050000E+00 -2.400000E+00  6.125652E-04
 5.050000E+00 -2.350000E+00  6.721588E-04
 5.050000E+00 -2.300000E+00  7.349171E-04
 5.050000E+00 -2.250000E+00  8.007209E-04
 5.050000E+00 -2.200000E+00  8.694322E-04
 5.050000E+00 -2.150000E+00  9.408969E-04
 5.050000E+00 -2.100000E+00  1.014945E-03
 5.050000E+00 -2.050000E+00  1.091389E-03
 5.050000E+00 -2.000000E+00  1.170022E-03
 5.050000E+00 -1.950000E+00  1.250620E-03
 5.050000E+00 -1.900000E+00  1.332937E-03
 5.050000E+00 -1.850000E+00  1.416712E-03
 5.050000E+00 -1.800000E+00  1.501669E-03
 5.050000E+00 -1.750000E+00  1.587519E-03
 5.050000E+00 -1.700000E+00  1.673967E-03
 5.050000E+00 -1.650000E+00  1.760715E-03
 5.050000E+00 -1.600000E+00  1.847460E-03
 5.050000E+00 -1.550000E+00  1.933906E-03
 5.050000E+00 -1.500000E+00  2.019761E-03
 5.050000E+00 -1.450000E+00  2.104747E-03
 5.050000E+00 -1.400000E+00  2.188599E-03
 5.050000E+00 -1.350000E+00  2.271068E-03
 5.050000E+00 -1.300000E+00  2.351921E-03
 5.050000E+00 -1.250000E+00  2.430936E-03
 5.050000E+00 -1.200000E+00  2.507898E-03
 5.050000E+00 -1.150000E+00  2.582597E-03
 5.050000E+00 -1.100000E+00  2.654825E-03
 5.050000E+00 -1.050000E+00  2.724375E-03
 5.050000E+00 -1.000000E+00  2.791042E-03
 5.050000E+00 -9.500000E-01  2.854629E-03
 5.050000E+00 -9.000000E-01  2.914953E-03
 5.050000E+00 -8.500000E-01  2.971848E-03
 5.050000E+00 -8.000000E-01  3.025171E-03
 5.050000E+00 -7.500000E-01  3.074809E-03
 5.050000E+00 -7.000000E-01  3.120675E-03
 5.050000E+00 -6.500000E-01  3.162707E-03
 5.050000E+00 -6.000000E-01  3.200860E-03
 5.050000E+00 -5.500000E-01  3.235104E-03
 5.050000E+00 -5.000000E-01  3.265412E-03
 5.050000E+00 -4.500000E-01  3.291753E-03
 5.050000E+00 -4.000000E-01  3.314091E-03
 5.050000E+00 -3.500000E-01  3.332385E-03
 5.050000E+00 -3.000000E-01  3.346595E-03
 5.050000E+00 -2.500000E-01  3.356682E-03
 5.050000E+00 -2.000000E-01  3.362623E-03
 5.050000E+00 -1.500000E-01  3.364412E-03
 5.050000E+00 -1.000000E-01  3.362064E-03
 5.050000E+00 -5.000000E-02  3.355616E-03
 5.050000E+00  0.000000E+00  3.345123E-03
 5.050000E+00  5.000000E-02  3.330653E-03
 5.050000E+00  1.000000E-01  3.312287E-03
 5.050000E+00  1.500000E-01  3.290109E-03
 5.050000E+00  2.000000E-01  3.264208E-03
 5.050000E+00  2.500000E-01  3.234670E-03
 5.050000E+00  3.000000E-01  3.201584E-03
 5.050000E+00  3.500000E-01  3.165038E-03
 5.050000E+00  4.000000E-01  3.125124E-03
 5.050000E+00  4.500000E-01  3.081938E-03
 5.050000E+00  5.000000E-01  3.035589E-03
 5.050000E+00  5.500000E-01  2.986194E-03
 5.050000E+00  6.000000E-01  2.933883E-03
 5.050000E+00  6.500000E-01  2.878795E-03
 5.050000E+00  7.000000E-01  2.821083E-03
 5.050000E+00  7.500000E-01  2.760900E-03
 5.050000E+00  8.000000E-01  2.698408E-03
 5.050000E+00  8.500000E-01  2.633764E-03
 5.050000E+00  9.000000E-01  2.567127E-03
 5.050000E+00  9.500000E-01  2.498657E-03
 5.050000E+00  1.000000E+00  2.428514E-03
 5.050000E+00  1.050000E+00  2.356869E-03
 5.050000E+00  1.100000E+00  2.283900E-03
 5.050000E+00  1.150000E+00  2.209802E-03
 5.050000E+00  1.200000E+00  2.134775E-03
 5.050000E+00  1.250000E+00  2.059028E-03
 5.050000E+00  1.300000E+00  1.982772E-03
 5.050000E+00  1.350000E+00  1.906212E-03
 5.050000E+00  1.400000E+00  1.829544E-03
 5.050000E+00  1.450000E+00  1.752954E-03
 5.050000E+00  1.500000E+00  1.676616E-03
 5.050000E+00  1.550000E+00  1.600695E-03
 5.050000E+00  1.600000E+00  1.525352E-03
 5.050000E+00  1.650000E+00  1.450747E-03
 5.050000E+00  1.700000E+00  1.377040E-03
 5.050000E+00  1.750000E+00  1.304400E-03
 5.050000E+00  1.800000E+00  1.232997E-03
 5.050000E+00  1.850000E+00  1.163005E-03
 5.050000E+00  1.900000E+00  1.094591E-03
 5.050000E+00  1.950000E+00  1.027916E-03
 5.050000E+00  2.000000E+00  9.631251E-04
 5.050000E+00  2.050000E+00  9.003454E-04
 5.050000E+00  2.100000E+00  8.396835E-04
 5.050000E+00  2.150000E+00  7.812267E-04
 5.050000E+00  2.200000E+00  7.250450E-04
 5.050000E+00  2.250000E+00  6.711941E-04
 5.050000E+00  2.300000E+00  6.197173E-04
 5.050000E+00  2.350000E+00  5.706476E-04
 5.050000E+00  2.400000E+00  5.240075E-04
 5.050000E+00  2.450000E+00  4.798090E-04
 5.050000E+00  2.500000E+00  4.380523E-04
 5.050000E+00  2.550000E+00  3.987256E-04
 5.050000E+00  2.600000E+00  3.618048E-04
 5.050000E+00  2.650000E+00  3.272544E-04
 5.050000E+00  2.700000E+00  2.950294E-04
 5.050000E+00  2.750000E+00  2.650759E-04
 5.050000E+00  2.800000E+00  2.373333E-04
 5.050000E+00  2.850000E+00  2.117347E-04
 5.050000E+00  2.900000E+00  1.882073E-04
 5.050000E+00  2.950000E+00  1.666727E-04
 5.050000E+00  3.000000E+00  1.470468E-04
 5.050000E+00  3.050000E+00  1.292393E-04
 5.050000E+00  3.100000E+00  1.131545E-04
 5.050000E+00  3.150000E+00  9.869134E-05
 5.050000E+00  3.200000E+00  8.574516E-05
 5.050000E+00  3.250000E+00  7.420879E-05
 5.050000E+00  3.300000E+00  6.397439E-05
 5.050000E+00  3.350000E+00  5.493508E-05
 5.050000E+00  3.400000E+00  4.698632E-05
 5.050000E+00  3.450000E+00  4.002705E-05
 5.050000E+00  3.500000E+00  3.396053E-05
 5.050000E+00  3.550000E+00  2.869494E-05
 5.050000E+00  3.600000E+00  2.414395E-05
 5.050000E+00  3.650000E+00  2.022714E-05
 5.050000E+00  3.700000E+00  1.687037E-05
 5.050000E+00  3.750000E+00  1.400596E-05
 5.050000E+00  3.800000E+00  1.157272E-05
 5.050000E+00  3.850000E+00  9.515625E-06
 5.050000E+00  3.900000E+00  7.785464E-06
 5.050000E+00  3.950000E+00  6.338225E-06
 5.050000E+00  4.000000E+00  5.134554E-06
 5.050000E+00  4.050000E+00  4.139263E-06
 5.050000E+00  4.100000E+00  3.320973E-06
 5.050000E+00  4.150000E+00  2.651872E-06
 5.050000E+00  4.200000E+00  2.107547E-06
 5.050000E+00  4.250000E+00  1.666839E-06
 5.050000E+00  4.300000E+00  1.311651E-06
 5.050000E+00  4.350000E+00  1.026703E-06
 5.050000E+00  4.400000E+00  7.992172E-07
 5.050000E+00  4.450000E+00  6.185846E-07
 5.050000E+00  4.500000E+00  4.760154E-07
 5.050000E+00  4.550000E+00  3.642264E-07
 5.050000E+00  4.600000E+00  2.771745E-07
 5.050000E+00  4.650000E+00  2.098449E-07
 5.050000E+00  4.700000E+00  1.580936E-07
 5.050000E+00  4.750000E+00  1.185272E-07
 5.050000E+00  4.800000E+00  8.840651E-08
 5.050000E+00  4.850000E+00  6.555813E-08
 5.050000E+00  4.900000E+00  4.828693E-08
 5.050000E+00  4.950000E+00  3.528778E-08
 5.050000E+00  5.000000E+00  2.556170E-08
 5.050000E+00  5.050000E+00  1.834202E-08
 5.050000E+00  5.100000E+00  1.303554E-08
 5.050000E+00  5.150000E+00  9.179286E-09
 5.050000E+00  5.200000E+00  6.411037E-09
 5.050000E+00  5.250000E+00  4.449097E-09
 5.050000E+00  5.300000E+00  3.077489E-09
 5.050000E+00  5.350000E+00  2.133522E-09
 5.050000E+00  5.400000E+00  1.496485E-09
 5.050000E+00  5.450000E+00  1.077433E-09
 5.050000E+00  5.500000E+00  8.105277E-10
 5.050000E+00  5.550000E+00  6.465089E-10
 5.050000E+00  5.600000E+00  5.483429E-10
 5.050000E+00  5.650000E+00  4.886996E-10
 5.050000E+00  5.700000E+00  4.484551E-10
 5.050000E+00  5.750000E+00  4.154634E-10
 5.050000E+00  5.800000E+00  3.830826E-10
 5.050000E+00  5.850000E+00  3.484588E-10
 5.050000E+00  5.900000E+00  3.108953E-10
 5.050000E+00  5.950000E+00  2.706942E-10
 5.050000E+00  6.000000E+00  2.286094E-10
 5.050000E+00  6.050000E+00  1.857433E-10
 5.050000E+00  6.100000E+00  1.435805E-10
 5.050000E+00  6.150000E+00  1.039190E-10
 5.050000E+00  6.200000E+00  6.865290E-11
 5.050000E+00  6.250000E+00  3.950294E-11
 5.050000E+00  6.300000E+00  1.781589E-11
 5.050000E+00  6.350000E+00  4.489035E-12
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  1.844235E-12
 5.100000E+00 -6.300000E+00  7.023839E-12
 5.100000E+00 -6.250000E+00  1.459796E-11
 5.100000E+00 -6.200000E+00  2.338219E-11
 5.100000E+00 -6.150000E+00  3.236571E-11
 5.100000E+00 -6.100000E+00  4.101378E-11
 5.100000E+00 -6.050000E+00  4.936007E-11
 5.100000E+00 -6.000000E+00  5.792430E-11
 5.100000E+00 -5.950000E+00  6.755094E-11
 5.100000E+00 -5.900000E+00  7.926412E-11
 5.100000E+00 -5.850000E+00  9.417587E-11
 5.100000E+00 -5.800000E+00  1.134519E-10
 5.100000E+00 -5.750000E+00  1.383180E-10
 5.100000E+00 -5.700000E+00  1.700948E-10
 5.100000E+00 -5.650000E+00  2.102728E-10
 5.100000E+00 -5.600000E+00  2.606953E-10
 5.100000E+00 -5.550000E+00  3.240114E-10
 5.100000E+00 -5.500000E+00  4.046005E-10
 5.100000E+00 -5.450000E+00  5.101167E-10
 5.100000E+00 -5.400000E+00  6.536256E-10
 5.100000E+00 -5.350000E+00  8.561896E-10
 5.100000E+00 -5.300000E+00  1.149763E-09
 5.100000E+00 -5.250000E+00  1.580473E-09
 5.100000E+00 -5.200000E+00  2.212578E-09
 5.100000E+00 -5.150000E+00  3.133588E-09
 5.100000E+00 -5.100000E+00  4.460932E-09
 5.100000E+00 -5.050000E+00  6.350428E-09
 5.100000E+00 -5.000000E+00  9.006467E-09
 5.100000E+00 -4.950000E+00  1.269379E-08
 5.100000E+00 -4.900000E+00  1.775129E-08
 5.100000E+00 -4.850000E+00  2.460951E-08
 5.100000E+00 -4.800000E+00  3.381577E-08
 5.100000E+00 -4.750000E+00  4.607202E-08
 5.100000E+00 -4.700000E+00  6.229091E-08
 5.100000E+00 -4.650000E+00  8.367277E-08
 5.100000E+00 -4.600000E+00  1.118034E-07
 5.100000E+00 -4.550000E+00  1.487687E-07
 5.100000E+00 -4.500000E+00  1.972828E-07
 5.100000E+00 -4.450000E+00  2.608238E-07
 5.100000E+00 -4.400000E+00  3.437762E-07
 5.100000E+00 -4.350000E+00  4.515757E-07
 5.100000E+00 -4.300000E+00  5.908535E-07
 5.100000E+00 -4.250000E+00  7.695831E-07
 5.100000E+00 -4.200000E+00  9.972404E-07
 5.100000E+00 -4.150000E+00  1.285007E-06
 5.100000E+00 -4.100000E+00  1.646063E-06
 5.100000E+00 -4.050000E+00  2.096015E-06
 5.100000E+00 -4.000000E+00  2.653507E-06
 5.100000E+00 -3.950000E+00  3.340994E-06
 5.100000E+00 -3.900000E+00  4.185646E-06
 5.100000E+00 -3.850000E+00  5.220291E-06
 5.100000E+00 -3.800000E+00  6.484275E-06
 5.100000E+00 -3.750000E+00  8.024140E-06
 5.100000E+00 -3.700000E+00  9.894067E-06
 5.100000E+00 -3.650000E+00  1.215605E-05
 5.100000E+00 -3.600000E+00  1.487986E-05
 5.100000E+00 -3.550000E+00  1.814287E-05
 5.100000E+00 -3.500000E+00  2.202982E-05
 5.100000E+00 -3.450000E+00  2.663270E-05
 5.100000E+00 -3.400000E+00  3.205072E-05
 5.100000E+00 -3.350000E+00  3.839056E-05
 5.100000E+00 -3.300000E+00  4.576663E-05
 5.100000E+00 -3.250000E+00  5.430130E-05
 5.100000E+00 -3.200000E+00  6.412466E-05
 5.100000E+00 -3.150000E+00  7.537368E-05
 5.100000E+00 -3.100000E+00  8.819056E-05
 5.100000E+00 -3.050000E+00  1.027205E-04
 5.100000E+00 -3.000000E+00  1.191094E-04
 5.100000E+00 -2.950000E+00  1.375017E-04
 5.100000E+00 -2.900000E+00  1.580392E-04
 5.100000E+00 -2.850000E+00  1.808607E-04
 5.100000E+00 -2.800000E+00  2.061015E-04
 5.100000E+00 -2.750000E+00  2.338932E-04
 5.100000E+00 -2.700000E+00  2.643612E-04
 5.100000E+00 -2.650000E+00  2.976210E-04
 5.100000E+00 -2.600000E+00  3.337727E-04
 5.100000E+00 -2.550000E+00  3.728950E-04
 5.100000E+00 -2.500000E+00  4.150391E-04
 5.100000E+00 -2.450000E+00  4.602257E-04
 5.100000E+00 -2.400000E+00  5.084442E-04
 5.100000E+00 -2.350000E+00  5.596548E-04
 5.100000E+00 -2.300000E+00  6.137926E-04
 5.100000E+00 -2.250000E+00  6.707721E-04
 5.100000E+00 -2.200000E+00  7.304904E-04
 5.100000E+00 -2.150000E+00  7.928294E-04
 5.100000E+00 -2.100000E+00  8.576550E-04
 5.100000E+00 -2.050000E+00  9.248162E-04
 5.100000E+00 -2.000000E+00  9.941431E-04
 5.100000E+00 -1.950000E+00  1.065446E-03
 5.100000E+00 -1.900000E+00  1.138514E-03
 5.100000E+00 -1.850000E+00  1.213120E-03
 5.100000E+00 -1.800000E+00  1.289017E-03
 5.100000E+00 -1.750000E+00  1.365948E-03
 5.100000E+00 -1.700000E+00  1.443642E-03
 5.100000E+00 -1.650000E+00  1.521824E-03
 5.100000E+00 -1.600000E+00  1.600215E-03
 5.100000E+00 -1.550000E+00  1.678539E-03
 5.100000E+00 -1.500000E+00  1.756524E-03
 5.100000E+00 -1.450000E+00  1.833909E-03
 5.100000E+00 -1.400000E+00  1.910444E-03
 5.100000E+00 -1.350000E+00  1.985893E-03
 5.100000E+00 -1.300000E+00  2.060032E-03
 5.100000E+00 -1.250000E+00  2.132644E-03
 5.100000E+00 -1.200000E+00  2.203520E-03
 5.100000E+00 -1.150000E+00  2.272450E-03
 5.100000E+00 -1.100000E+00  2.339228E-03
 5.100000E+00 -1.050000E+00  2.403646E-03
 5.100000E+00 -1.000000E+00  2.465497E-03
 5.100000E+00 -9.500000E-01  2.524582E-03
 5.100000E+00 -9.000000E-01  2.580716E-03
 5.100000E+00 -8.500000E-01  2.633728E-03
 5.100000E+00 -8.000000E-01  2.683472E-03
 5.100000E+00 -7.500000E-01  2.729828E-03
 5.100000E+00 -7.000000E-01  2.772702E-03
 5.100000E+00 -6.500000E-01  2.812024E-03
 5.100000E+00 -6.000000E-01  2.847745E-03
 5.100000E+00 -5.500000E-01  2.879827E-03
 5.100000E+00 -5.000000E-01  2.908236E-03
 5.100000E+00 -4.500000E-01  2.932939E-03
 5.100000E+00 -4.000000E-01  2.953895E-03
 5.100000E+00 -3.500000E-01  2.971061E-03
 5.100000E+00 -3.000000E-01  2.984393E-03
 5.100000E+00 -2.500000E-01  2.993852E-03
 5.100000E+00 -2.000000E-01  2.999412E-03
 5.100000E+00 -1.500000E-01  3.001063E-03
 5.100000E+00 -1.000000E-01  2.998819E-03
 5.100000E+00 -5.000000E-02  2.992710E-03
 5.100000E+00  0.000000E+00  2.982789E-03
 5.100000E+00  5.000000E-02  2.969123E-03
 5.100000E+00  1.000000E-01  2.951789E-03
 5.100000E+00  1.500000E-01  2.930871E-03
 5.100000E+00  2.000000E-01  2.906458E-03
 5.100000E+00  2.500000E-01  2.878639E-03
 5.100000E+00  3.000000E-01  2.847502E-03
 5.100000E+00  3.500000E-01  2.813137E-03
 5.100000E+00  4.000000E-01  2.775639E-03
 5.100000E+00  4.500000E-01  2.735107E-03
 5.100000E+00  5.000000E-01  2.691650E-03
 5.100000E+00  5.500000E-01  2.645388E-03
 5.100000E+00  6.000000E-01  2.596454E-03
 5.100000E+00  6.500000E-01  2.544991E-03
 5.100000E+00  7.000000E-01  2.491150E-03
 5.100000E+00  7.500000E-01  2.435089E-03
 5.100000E+00  8.000000E-01  2.376968E-03
 5.100000E+00  8.500000E-01  2.316943E-03
 5.100000E+00  9.000000E-01  2.255172E-03
 5.100000E+00  9.500000E-01  2.191808E-03
 5.100000E+00  1.000000E+00  2.127011E-03
 5.100000E+00  1.050000E+00  2.060945E-03
 5.100000E+00  1.100000E+00  1.993786E-03
 5.100000E+00  1.150000E+00  1.925721E-03
 5.100000E+00  1.200000E+00  1.856948E-03
 5.100000E+00  1.250000E+00  1.787671E-03
 5.100000E+00  1.300000E+00  1.718095E-03
 5.100000E+00  1.350000E+00  1.648419E-03
 5.100000E+00  1.400000E+00  1.578832E-03
 5.100000E+00  1.450000E+00  1.509510E-03
 5.100000E+00  1.500000E+00  1.440615E-03
 5.100000E+00  1.550000E+00  1.372300E-03
 5.100000E+00  1.600000E+00  1.304707E-03
 5.100000E+00  1.650000E+00  1.237977E-03
 5.100000E+00  1.700000E+00  1.172252E-03
 5.100000E+00  1.750000E+00  1.107676E-03
 5.100000E+00  1.800000E+00  1.044396E-03
 5.100000E+00  1.850000E+00  9.825612E-04
 5.100000E+00  1.900000E+00  9.223159E-04
 5.100000E+00  1.950000E+00  8.637961E-04
 5.100000E+00  2.000000E+00  8.071239E-04
 5.100000E+00  2.050000E+00  7.524036E-04
 5.100000E+00  2.100000E+00  6.997201E-04
 5.100000E+00  2.150000E+00  6.491398E-04
 5.100000E+00  2.200000E+00  6.007118E-04
 5.100000E+00  2.250000E+00  5.544709E-04
 5.100000E+00  2.300000E+00  5.104402E-04
 5.100000E+00  2.350000E+00  4.686325E-04
 5.100000E+00  2.400000E+00  4.290512E-04
 5.100000E+00  2.450000E+00  3.916903E-04
 5.100000E+00  2.500000E+00  3.565336E-04
 5.100000E+00  2.550000E+00  3.235544E-04
 5.100000E+00  2.600000E+00  2.927160E-04
 5.100000E+00  2.650000E+00  2.639722E-04
 5.100000E+00  2.700000E+00  2.372687E-04
 5.100000E+00  2.750000E+00  2.125444E-04
 5.100000E+00  2.800000E+00  1.897333E-04
 5.100000E+00  2.850000E+00  1.687647E-04
 5.100000E+00  2.900000E+00  1.495646E-04
 5.100000E+00  2.950000E+00  1.320552E-04
 5.100000E+00  3.000000E+00  1.161554E-04
 5.100000E+00  3.050000E+00  1.017807E-04
 5.100000E+00  3.100000E+00  8.884304E-05
 5.100000E+00  3.150000E+00  7.725182E-05
 5.100000E+00  3.200000E+00  6.691419E-05
 5.100000E+00  3.250000E+00  5.773643E-05
 5.100000E+00  3.300000E+00  4.962512E-05
 5.100000E+00  3.350000E+00  4.248835E-05
 5.100000E+00  3.400000E+00  3.623676E-05
 5.100000E+00  3.450000E+00  3.078438E-05
 5.100000E+00  3.500000E+00  2.604931E-05
 5.100000E+00  3.550000E+00  2.195428E-05
 5.100000E+00  3.600000E+00  1.842711E-05
 5.100000E+00  3.650000E+00  1.540113E-05
 5.100000E+00  3.700000E+00  1.281543E-05
 5.100000E+00  3.750000E+00  1.061501E-05
 5.100000E+00  3.800000E+00  8.750590E-06
 5.100000E+00  3.850000E+00  7.178304E-06
 5.100000E+00  3.900000E+00  5.859186E-06
 5.100000E+00  3.950000E+00  4.758593E-06
 5.100000E+00  4.000000E+00  3.845651E-06
 5.100000E+00  4.050000E+00  3.092820E-06
 5.100000E+00  4.100000E+00  2.475585E-06
 5.100000E+00  4.150000E+00  1.972258E-06
 5.100000E+00  4.200000E+00  1.563864E-06
 5.100000E+00  4.250000E+00  1.234021E-06
 5.100000E+00  4.300000E+00  9.687900E-07
 5.100000E+00  4.350000E+00  7.564645E-07
 5.100000E+00  4.400000E+00  5.873123E-07
 5.100000E+00  4.450000E+00  4.532899E-07
 5.100000E+00  4.500000E+00  3.477606E-07
 5.100000E+00  4.550000E+00  2.652386E-07
 5.100000E+00  4.600000E+00  2.011767E-07
 5.100000E+00  4.650000E+00  1.518014E-07
 5.100000E+00  4.700000E+00  1.139925E-07
 5.100000E+00  4.750000E+00  8.519525E-08
 5.100000E+00  4.800000E+00  6.335030E-08
 5.100000E+00  4.850000E+00  4.683001E-08
 5.100000E+00  4.900000E+00  3.437278E-08
 5.100000E+00  4.950000E+00  2.501537E-08
 5.100000E+00  5.000000E+00  1.802684E-08
 5.100000E+00  5.050000E+00  1.285028E-08
 5.100000E+00  5.100000E+00  9.056435E-09
 5.100000E+00  5.150000E+00  6.310511E-09
 5.100000E+00  5.200000E+00  4.350295E-09
 5.100000E+00  5.250000E+00  2.971829E-09
 5.100000E+00  5.300000E+00  2.019017E-09
 5.100000E+00  5.350000E+00  1.374681E-09
 5.100000E+00  5.400000E+00  9.520884E-10
 5.100000E+00  5.450000E+00  6.870874E-10
 5.100000E+00  5.500000E+00  5.315274E-10
 5.100000E+00  5.550000E+00  4.484834E-10
 5.100000E+00  5.600000E+00  4.094408E-10
 5.100000E+00  5.650000E+00  3.929610E-10
 5.100000E+00  5.700000E+00  3.840897E-10
 5.100000E+00  5.750000E+00  3.737008E-10
 5.100000E+00  5.800000E+00  3.573883E-10
 5.100000E+00  5.850000E+00  3.339670E-10
 5.100000E+00  5.900000E+00  3.039978E-10
 5.100000E+00  5.950000E+00  2.687396E-10
 5.100000E+00  6.000000E+00  2.296722E-10
 5.100000E+00  6.050000E+00  1.884351E-10
 5.100000E+00  6.100000E+00  1.468944E-10
 5.100000E+00  6.150000E+00  1.071255E-10
 5.100000E+00  6.200000E+00  7.125597E-11
 5.100000E+00  6.250000E+00  4.124401E-11
 5.100000E+00  6.300000E+00  1.868803E-11
 5.100000E+00  6.350000E+00  4.723060E-12
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  2.060619E-12
 5.150000E+00 -6.300000E+00  7.737804E-12
 5.150000E+00 -6.250000E+00  1.570352E-11
 5.150000E+00 -6.200000E+00  2.432303E-11
 5.150000E+00 -6.150000E+00  3.227059E-11
 5.150000E+00 -6.100000E+00  3.895909E-11
 5.150000E+00 -6.050000E+00  4.463817E-11
 5.150000E+00 -6.000000E+00  5.019518E-11
 5.150000E+00 -5.950000E+00  5.682296E-11
 5.150000E+00 -5.900000E+00  6.571351E-11
 5.150000E+00 -5.850000E+00  7.786994E-11
 5.150000E+00 -5.800000E+00  9.403566E-11
 5.150000E+00 -5.750000E+00  1.146963E-10
 5.150000E+00 -5.700000E+00  1.401058E-10
 5.150000E+00 -5.650000E+00  1.703357E-10
 5.150000E+00 -5.600000E+00  2.054359E-10
 5.150000E+00 -5.550000E+00  2.458775E-10
 5.150000E+00 -5.500000E+00  2.934644E-10
 5.150000E+00 -5.450000E+00  3.527834E-10
 5.150000E+00 -5.400000E+00  4.330733E-10
 5.150000E+00 -5.350000E+00  5.502679E-10
 5.150000E+00 -5.300000E+00  7.290399E-10
 5.150000E+00 -5.250000E+00  1.004900E-09
 5.150000E+00 -5.200000E+00  1.426663E-09
 5.150000E+00 -5.150000E+00  2.059680E-09
 5.150000E+00 -5.100000E+00  2.990149E-09
 5.150000E+00 -5.050000E+00  4.330643E-09
 5.150000E+00 -5.000000E+00  6.226815E-09
 5.150000E+00 -4.950000E+00  8.865414E-09
 5.150000E+00 -4.900000E+00  1.248423E-08
 5.150000E+00 -4.850000E+00  1.738574E-08
 5.150000E+00 -4.800000E+00  2.395742E-08
 5.150000E+00 -4.750000E+00  3.270284E-08
 5.150000E+00 -4.700000E+00  4.428676E-08
 5.150000E+00 -4.650000E+00  5.959603E-08
 5.150000E+00 -4.600000E+00  7.981468E-08
 5.150000E+00 -4.550000E+00  1.065104E-07
 5.150000E+00 -4.500000E+00  1.417284E-07
 5.150000E+00 -4.450000E+00  1.880910E-07
 5.150000E+00 -4.400000E+00  2.489016E-07
 5.150000E+00 -4.350000E+00  3.282533E-07
 5.150000E+00 -4.300000E+00  4.311399E-07
 5.150000E+00 -4.250000E+00  5.635735E-07
 5.150000E+00 -4.200000E+00  7.327155E-07
 5.150000E+00 -4.150000E+00  9.470475E-07
 5.150000E+00 -4.100000E+00  1.216615E-06
 5.150000E+00 -4.050000E+00  1.553388E-06
 5.150000E+00 -4.000000E+00  1.971769E-06
 5.150000E+00 -3.950000E+00  2.489247E-06
 5.150000E+00 -3.900000E+00  3.127148E-06
 5.150000E+00 -3.850000E+00  3.911423E-06
 5.150000E+00 -3.800000E+00  4.873353E-06
 5.150000E+00 -3.750000E+00  6.050112E-06
 5.150000E+00 -3.700000E+00  7.485123E-06
 5.150000E+00 -3.650000E+00  9.228226E-06
 5.150000E+00 -3.600000E+00  1.133568E-05
 5.150000E+00 -3.550000E+00  1.387012E-05
 5.150000E+00 -3.500000E+00  1.690046E-05
 5.150000E+00 -3.450000E+00  2.050197E-05
 5.150000E+00 -3.400000E+00  2.475640E-05
 5.150000E+00 -3.350000E+00  2.975229E-05
 5.150000E+00 -3.300000E+00  3.558536E-05
 5.150000E+00 -3.250000E+00  4.235878E-05
 5.150000E+00 -3.200000E+00  5.018306E-05
 5.150000E+00 -3.150000E+00  5.917547E-05
 5.150000E+00 -3.100000E+00  6.945884E-05
 5.150000E+00 -3.050000E+00  8.115978E-05
 5.150000E+00 -3.000000E+00  9.440697E-05
 5.150000E+00 -2.950000E+00  1.093296E-04
 5.150000E+00 -2.900000E+00  1.260566E-04
 5.150000E+00 -2.850000E+00  1.447162E-04
 5.150000E+00 -2.800000E+00  1.654360E-04
 5.150000E+00 -2.750000E+00  1.883421E-04
 5.150000E+00 -2.700000E+00  2.135571E-04
 5.150000E+00 -2.650000E+00  2.411969E-04
 5.150000E+00 -2.600000E+00  2.713647E-04
 5.150000E+00 -2.550000E+00  3.041459E-04
 5.150000E+00 -2.500000E+00  3.396028E-04
 5.150000E+00 -2.450000E+00  3.777713E-04
 5.150000E+00 -2.400000E+00  4.186601E-04
 5.150000E+00 -2.350000E+00  4.622528E-04
 5.150000E+00 -2.300000E+00  5.085109E-04
 5.150000E+00 -2.250000E+00  5.573776E-04
 5.150000E+00 -2.200000E+00  6.087804E-04
 5.150000E+00 -2.150000E+00  6.626324E-04
 5.150000E+00 -2.100000E+00  7.188316E-04
 5.150000E+00 -2.050000E+00  7.772597E-04
 5.150000E+00 -2.000000E+00  8.377802E-04
 5.150000E+00 -1.950000E+00  9.002365E-04
 5.150000E+00 -1.900000E+00  9.644522E-04
 5.150000E+00 -1.850000E+00  1.030231E-03
 5.150000E+00 -1.800000E+00  1.097359E-03
 5.150000E+00 -1.750000E+00  1.165607E-03
 5.150000E+00 -1.700000E+00  1.234734E-03
 5.150000E+00 -1.650000E+00  1.304489E-03
 5.150000E+00 -1.600000E+00  1.374618E-03
 5.150000E+00 -1.550000E+00  1.444870E-03
 5.150000E+00 -1.500000E+00  1.514993E-03
 5.150000E+00 -1.450000E+00  1.584749E-03
 5.150000E+00 -1.400000E+00  1.653905E-03
 5.150000E+00 -1.350000E+00  1.722242E-03
 5.150000E+00 -1.300000E+00  1.789546E-03
 5.150000E+00 -1.250000E+00  1.855613E-03
 5.150000E+00 -1.200000E+00  1.920239E-03
 5.150000E+00 -1.150000E+00  1.983220E-03
 5.150000E+00 -1.100000E+00  2.044352E-03
 5.150000E+00 -1.050000E+00  2.103430E-03
 5.150000E+00 -1.000000E+00  2.160251E-03
 5.150000E+00 -9.500000E-01  2.214617E-03
 5.150000E+00 -9.000000E-01  2.266341E-03
 5.150000E+00 -8.500000E-01  2.315255E-03
 5.150000E+00 -8.000000E-01  2.361211E-03
 5.150000E+00 -7.500000E-01  2.404083E-03
 5.150000E+00 -7.000000E-01  2.443776E-03
 5.150000E+00 -6.500000E-01  2.480214E-03
 5.150000E+00 -6.000000E-01  2.513342E-03
 5.150000E+00 -5.500000E-01  2.543117E-03
 5.150000E+00 -5.000000E-01  2.569500E-03
 5.150000E+00 -4.500000E-01  2.592452E-03
 5.150000E+00 -4.000000E-01  2.611930E-03
 5.150000E+00 -3.500000E-01  2.627890E-03
 5.150000E+00 -3.000000E-01  2.640284E-03
 5.150000E+00 -2.500000E-01  2.649074E-03
 5.150000E+00 -2.000000E-01  2.654231E-03
 5.150000E+00 -1.500000E-01  2.655744E-03
 5.150000E+00 -1.000000E-01  2.653622E-03
 5.150000E+00 -5.000000E-02  2.647893E-03
 5.150000E+00  0.000000E+00  2.638606E-03
 5.150000E+00  5.000000E-02  2.625823E-03
 5.150000E+00  1.000000E-01  2.609619E-03
 5.150000E+00  1.500000E-01  2.590076E-03
 5.150000E+00  2.000000E-01  2.567282E-03
 5.150000E+00  2.500000E-01  2.541326E-03
 5.150000E+00  3.000000E-01  2.512296E-03
 5.150000E+00  3.500000E-01  2.480285E-03
 5.150000E+00  4.000000E-01  2.445388E-03
 5.150000E+00  4.500000E-01  2.407706E-03
 5.150000E+00  5.000000E-01  2.367349E-03
 5.150000E+00  5.500000E-01  2.324439E-03
 5.150000E+00  6.000000E-01  2.279108E-03
 5.150000E+00  6.500000E-01  2.231500E-03
 5.150000E+00  7.000000E-01  2.181764E-03
 5.150000E+00  7.500000E-01  2.130058E-03
 5.150000E+00  8.000000E-01  2.076536E-03
 5.150000E+00  8.500000E-01  2.021354E-03
 5.150000E+00  9.000000E-01  1.964663E-03
 5.150000E+00  9.500000E-01  1.906614E-03
 5.150000E+00  1.000000E+00  1.847360E-03
 5.150000E+00  1.050000E+00  1.787059E-03
 5.150000E+00  1.100000E+00  1.725881E-03
 5.150000E+00  1.150000E+00  1.664005E-03
 5.150000E+00  1.200000E+00  1.601620E-03
 5.150000E+00  1.250000E+00  1.538922E-03
 5.150000E+00  1.300000E+00  1.476106E-03
 5.150000E+00  1.350000E+00  1.413359E-03
 5.150000E+00  1.400000E+00  1.350861E-03
 5.150000E+00  1.450000E+00  1.288773E-03
 5.150000E+00  1.500000E+00  1.227246E-03
 5.150000E+00  1.550000E+00  1.166415E-03
 5.150000E+00  1.600000E+00  1.106408E-03
 5.150000E+00  1.650000E+00  1.047347E-03
 5.150000E+00  1.700000E+00  9.893520E-04
 5.150000E+00  1.750000E+00  9.325463E-04
 5.150000E+00  1.800000E+00  8.770539E-04
 5.150000E+00  1.850000E+00  8.229990E-04
 5.150000E+00  1.900000E+00  7.705019E-04
 5.150000E+00  1.950000E+00  7.196749E-04
 5.150000E+00  2.000000E+00  6.706170E-04
 5.150000E+00  2.050000E+00  6.234114E-04
 5.150000E+00  2.100000E+00  5.781231E-04
 5.150000E+00  2.150000E+00  5.347998E-04
 5.150000E+00  2.200000E+00  4.934732E-04
 5.150000E+00  2.250000E+00  4.541613E-04
 5.150000E+00  2.300000E+00  4.168711E-04
 5.150000E+00  2.350000E+00  3.815999E-04
 5.150000E+00  2.400000E+00  3.483367E-04
 5.150000E+00  2.450000E+00  3.170621E-04
 5.150000E+00  2.500000E+00  2.877480E-04
 5.150000E+00  2.550000E+00  2.603577E-04
 5.150000E+00  2.600000E+00  2.348462E-04
 5.150000E+00  2.650000E+00  2.111609E-04
 5.150000E+00  2.700000E+00  1.892426E-04
 5.150000E+00  2.750000E+00  1.690274E-04
 5.150000E+00  2.800000E+00  1.504474E-04
 5.150000E+00  2.850000E+00  1.334321E-04
 5.150000E+00  2.900000E+00  1.179088E-04
 5.150000E+00  2.950000E+00  1.038032E-04
 5.150000E+00  3.000000E+00  9.103928E-05
 5.150000E+00  3.050000E+00  7.953953E-05
 5.150000E+00  3.100000E+00  6.922493E-05
 5.150000E+00  3.150000E+00  6.001539E-05
 5.150000E+00  3.200000E+00  5.183023E-05
 5.150000E+00  3.250000E+00  4.458896E-05
 5.150000E+00  3.300000E+00  3.821213E-05
 5.150000E+00  3.350000E+00  3.262209E-05
 5.150000E+00  3.400000E+00  2.774374E-05
 5.150000E+00  3.450000E+00  2.350508E-05
 5.150000E+00  3.500000E+00  1.983774E-05
 5.150000E+00  3.550000E+00  1.667749E-05
 5.150000E+00  3.600000E+00  1.396464E-05
 5.150000E+00  3.650000E+00  1.164450E-05
 5.150000E+00  3.700000E+00  9.667564E-06
 5.150000E+00  3.750000E+00  7.989549E-06
 5.150000E+00  3.800000E+00  6.571214E-06
 5.150000E+00  3.850000E+00  5.377941E-06
 5.150000E+00  3.900000E+00  4.379201E-06
 5.150000E+00  3.950000E+00  3.547991E-06
 5.150000E+00  4.000000E+00  2.860319E-06
 5.150000E+00  4.050000E+00  2.294815E-06
 5.150000E+00  4.100000E+00  1.832476E-06
 5.150000E+00  4.150000E+00  1.456520E-06
 5.150000E+00  4.200000E+00  1.152299E-06
 5.150000E+00  4.250000E+00  9.072155E-07
 5.150000E+00  4.300000E+00  7.106007E-07
 5.150000E+00  4.350000E+00  5.535439E-07
 5.150000E+00  4.400000E+00  4.286785E-07
 5.150000E+00  4.450000E+00  3.299487E-07
 5.150000E+00  4.500000E+00  2.523800E-07
 5.150000E+00  4.550000E+00  1.918736E-07
 5.150000E+00  4.600000E+00  1.450375E-07
 5.150000E+00  4.650000E+00  1.090576E-07
 5.150000E+00  4.700000E+00  8.160602E-08
 5.150000E+00  4.750000E+00  6.077577E-08
 5.150000E+00  4.800000E+00  4.503133E-08
 5.150000E+00  4.850000E+00  3.316269E-08
 5.150000E+00  4.900000E+00  2.423721E-08
 5.150000E+00  4.950000E+00  1.754819E-08
 5.150000E+00  5.000000E+00  1.256384E-08
 5.150000E+00  5.050000E+00  8.881671E-09
 5.150000E+00  5.100000E+00  6.192626E-09
 5.150000E+00  5.150000E+00  4.255794E-09
 5.150000E+00  5.200000E+00  2.882401E-09
 5.150000E+00  5.250000E+00  1.925730E-09
 5.150000E+00  5.300000E+00  1.273893E-09
 5.150000E+00  5.350000E+00  8.433451E-10
 5.150000E+00  5.400000E+00  5.724393E-10
 5.150000E+00  5.450000E+00  4.153313E-10
 5.150000E+00  5.500000E+00  3.369057E-10
 5.150000E+00  5.550000E+00  3.093454E-10
 5.150000E+00  5.600000E+00  3.103952E-10
 5.150000E+00  5.650000E+00  3.229240E-10
 5.150000E+00  5.700000E+00  3.349663E-10
 5.150000E+00  5.750000E+00  3.395243E-10
 5.150000E+00  5.800000E+00  3.337480E-10
 5.150000E+00  5.850000E+00  3.176339E-10
 5.150000E+00  5.900000E+00  2.926722E-10
 5.150000E+00  5.950000E+00  2.608615E-10
 5.150000E+00  6.000000E+00  2.242426E-10
 5.150000E+00  6.050000E+00  1.848276E-10
 5.150000E+00  6.100000E+00  1.446785E-10
 5.150000E+00  6.150000E+00  1.059373E-10
 5.150000E+00  6.200000E+00  7.074827E-11
 5.150000E+00  6.250000E+00  4.110322E-11
 5.150000E+00  6.300000E+00  1.868199E-11
 5.150000E+00  6.350000E+00  4.731314E-12
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  2.284854E-12
 5.200000E+00 -6.300000E+00  8.491220E-12
 5.200000E+00 -6.250000E+00  1.692086E-11
 5.200000E+00 -6.200000E+00  2.549856E-11
 5.200000E+00 -6.150000E+00  3.256844E-11
 5.200000E+00 -6.100000E+00  3.745234E-11
 5.200000E+00 -6.050000E+00  4.056853E-11
 5.200000E+00 -6.000000E+00  4.315310E-11
 5.200000E+00 -5.950000E+00  4.678281E-11
 5.200000E+00 -5.900000E+00  5.292488E-11
 5.200000E+00 -5.850000E+00  6.263975E-11
 5.200000E+00 -5.800000E+00  7.645238E-11
 5.200000E+00 -5.750000E+00  9.432811E-11
 5.200000E+00 -5.700000E+00  1.156897E-10
 5.200000E+00 -5.650000E+00  1.394728E-10
 5.200000E+00 -5.600000E+00  1.643177E-10
 5.200000E+00 -5.550000E+00  1.890704E-10
 5.200000E+00 -5.500000E+00  2.137420E-10
 5.200000E+00 -5.450000E+00  2.409177E-10
 5.200000E+00 -5.400000E+00  2.774106E-10
 5.200000E+00 -5.350000E+00  3.358469E-10
 5.200000E+00 -5.300000E+00  4.359859E-10
 5.200000E+00 -5.250000E+00  6.058475E-10
 5.200000E+00 -5.200000E+00  8.829663E-10
 5.200000E+00 -5.150000E+00  1.316166E-09
 5.200000E+00 -5.100000E+00  1.968097E-09
 5.200000E+00 -5.050000E+00  2.918620E-09
 5.200000E+00 -5.000000E+00  4.269064E-09
 5.200000E+00 -4.950000E+00  6.147643E-09
 5.200000E+00 -4.900000E+00  8.716874E-09
 5.200000E+00 -4.850000E+00  1.218463E-08
 5.200000E+00 -4.800000E+00  1.682131E-08
 5.200000E+00 -4.750000E+00  2.298571E-08
 5.200000E+00 -4.700000E+00  3.116180E-08
 5.200000E+00 -4.650000E+00  4.200629E-08
 5.200000E+00 -4.600000E+00  5.640549E-08
 5.200000E+00 -4.550000E+00  7.553820E-08
 5.200000E+00 -4.500000E+00  1.009424E-07
 5.200000E+00 -4.450000E+00  1.345851E-07
 5.200000E+00 -4.400000E+00  1.789366E-07
 5.200000E+00 -4.350000E+00  2.370508E-07
 5.200000E+00 -4.300000E+00  3.126516E-07
 5.200000E+00 -4.250000E+00  4.102285E-07
 5.200000E+00 -4.200000E+00  5.351473E-07
 5.200000E+00 -4.150000E+00  6.937940E-07
 5.200000E+00 -4.100000E+00  8.937801E-07
 5.200000E+00 -4.050000E+00  1.144241E-06
 5.200000E+00 -4.000000E+00  1.456253E-06
 5.200000E+00 -3.950000E+00  1.843368E-06
 5.200000E+00 -3.900000E+00  2.322225E-06
 5.200000E+00 -3.850000E+00  2.913186E-06
 5.200000E+00 -3.800000E+00  3.640907E-06
 5.200000E+00 -3.750000E+00  4.534785E-06
 5.200000E+00 -3.700000E+00  5.629262E-06
 5.200000E+00 -3.650000E+00  6.963973E-06
 5.200000E+00 -3.600000E+00  8.583812E-06
 5.200000E+00 -3.550000E+00  1.053896E-05
 5.200000E+00 -3.500000E+00  1.288494E-05
 5.200000E+00 -3.450000E+00  1.568277E-05
 5.200000E+00 -3.400000E+00  1.899915E-05
 5.200000E+00 -3.350000E+00  2.290688E-05
 5.200000E+00 -3.300000E+00  2.748515E-05
 5.200000E+00 -3.250000E+00  3.281989E-05
 5.200000E+00 -3.200000E+00  3.900376E-05
 5.200000E+00 -3.150000E+00  4.613576E-05
 5.200000E+00 -3.100000E+00  5.432035E-05
 5.200000E+00 -3.050000E+00  6.366627E-05
 5.200000E+00 -3.000000E+00  7.428522E-05
 5.200000E+00 -2.950000E+00  8.629089E-05
 5.200000E+00 -2.900000E+00  9.979833E-05
 5.200000E+00 -2.850000E+00  1.149239E-04
 5.200000E+00 -2.800000E+00  1.317851E-04
 5.200000E+00 -2.750000E+00  1.504998E-04
 5.200000E+00 -2.700000E+00  1.711844E-04
 5.200000E+00 -2.650000E+00  1.939506E-04
 5.200000E+00 -2.600000E+00  2.189001E-04
 5.200000E+00 -2.550000E+00  2.461202E-04
 5.200000E+00 -2.500000E+00  2.756786E-04
 5.200000E+00 -2.450000E+00  3.076210E-04
 5.200000E+00 -2.400000E+00  3.419703E-04
 5.200000E+00 -2.350000E+00  3.787278E-04
 5.200000E+00 -2.300000E+00  4.178762E-04
 5.200000E+00 -2.250000E+00  4.593819E-04
 5.200000E+00 -2.200000E+00  5.031978E-04
 5.200000E+00 -2.150000E+00  5.492632E-04
 5.200000E+00 -2.100000E+00  5.975040E-04
 5.200000E+00 -2.050000E+00  6.478304E-04
 5.200000E+00 -2.000000E+00  7.001356E-04
 5.200000E+00 -1.950000E+00  7.542941E-04
 5.200000E+00 -1.900000E+00  8.101605E-04
 5.200000E+00 -1.850000E+00  8.675698E-04
 5.200000E+00 -1.800000E+00  9.263384E-04
 5.200000E+00 -1.750000E+00  9.862666E-04
 5.200000E+00 -1.700000E+00  1.047141E-03
 5.200000E+00 -1.650000E+00  1.108739E-03
 5.200000E+00 -1.600000E+00  1.170833E-03
 5.200000E+00 -1.550000E+00  1.233195E-03
 5.200000E+00 -1.500000E+00  1.295600E-03
 5.200000E+00 -1.450000E+00  1.357830E-03
 5.200000E+00 -1.400000E+00  1.419675E-03
 5.200000E+00 -1.350000E+00  1.480932E-03
 5.200000E+00 -1.300000E+00  1.541405E-03
 5.200000E+00 -1.250000E+00  1.600899E-03
 5.200000E+00 -1.200000E+00  1.659221E-03
 5.200000E+00 -1.150000E+00  1.716176E-03
 5.200000E+00 -1.100000E+00  1.771566E-03
 5.200000E+00 -1.050000E+00  1.825191E-03
 5.200000E+00 -1.000000E+00  1.876855E-03
 5.200000E+00 -9.500000E-01  1.926364E-03
 5.200000E+00 -9.000000E-01  1.973537E-03
 5.200000E+00 -8.500000E-01  2.018208E-03
 5.200000E+00 -8.000000E-01  2.060230E-03
 5.200000E+00 -7.500000E-01  2.099479E-03
 5.200000E+00 -7.000000E-01  2.135857E-03
 5.200000E+00 -6.500000E-01  2.169285E-03
 5.200000E+00 -6.000000E-01  2.199704E-03
 5.200000E+00 -5.500000E-01  2.227066E-03
 5.200000E+00 -5.000000E-01  2.251327E-03
 5.200000E+00 -4.500000E-01  2.272445E-03
 5.200000E+00 -4.000000E-01  2.290375E-03
 5.200000E+00 -3.500000E-01  2.305069E-03
 5.200000E+00 -3.000000E-01  2.316480E-03
 5.200000E+00 -2.500000E-01  2.324569E-03
 5.200000E+00 -2.000000E-01  2.329307E-03
 5.200000E+00 -1.500000E-01  2.330681E-03
 5.200000E+00 -1.000000E-01  2.328696E-03
 5.200000E+00 -5.000000E-02  2.323379E-03
 5.200000E+00  0.000000E+00  2.314772E-03
 5.200000E+00  5.000000E-02  2.302935E-03
 5.200000E+00  1.000000E-01  2.287938E-03
 5.200000E+00  1.500000E-01  2.269862E-03
 5.200000E+00  2.000000E-01  2.248790E-03
 5.200000E+00  2.500000E-01  2.224810E-03
 5.200000E+00  3.000000E-01  2.198013E-03
 5.200000E+00  3.500000E-01  2.168489E-03
 5.200000E+00  4.000000E-01  2.136335E-03
 5.200000E+00  4.500000E-01  2.101653E-03
 5.200000E+00  5.000000E-01  2.064553E-03
 5.200000E+00  5.500000E-01  2.025155E-03
 5.200000E+00  6.000000E-01  1.983590E-03
 5.200000E+00  6.500000E-01  1.939999E-03
 5.200000E+00  7.000000E-01  1.894528E-03
 5.200000E+00  7.500000E-01  1.847329E-03
 5.200000E+00  8.000000E-01  1.798551E-03
 5.200000E+00  8.500000E-01  1.748345E-03
 5.200000E+00  9.000000E-01  1.696856E-03
 5.200000E+00  9.500000E-01  1.644229E-03
 5.200000E+00  1.000000E+00  1.590610E-03
 5.200000E+00  1.050000E+00  1.536152E-03
 5.200000E+00  1.100000E+00  1.481013E-03
 5.200000E+00  1.150000E+00  1.425365E-03
 5.200000E+00  1.200000E+00  1.369384E-03
 5.200000E+00  1.250000E+00  1.313253E-03
 5.200000E+00  1.300000E+00  1.257152E-03
 5.200000E+00  1.350000E+00  1.201255E-03
 5.200000E+00  1.400000E+00  1.145726E-03
 5.200000E+00  1.450000E+00  1.090713E-03
 5.200000E+00  1.500000E+00  1.036351E-03
 5.200000E+00  1.550000E+00  9.827612E-04
 5.200000E+00  1.600000E+00  9.300540E-04
 5.200000E+00  1.650000E+00  8.783341E-04
 5.200000E+00  1.700000E+00  8.277034E-04
 5.200000E+00  1.750000E+00  7.782638E-04
 5.200000E+00  1.800000E+00  7.301172E-04
 5.200000E+00  1.850000E+00  6.833647E-04
 5.200000E+00  1.900000E+00  6.381036E-04
 5.200000E+00  1.950000E+00  5.944229E-04
 5.200000E+00  2.000000E+00  5.524006E-04
 5.200000E+00  2.050000E+00  5.120999E-04
 5.200000E+00  2.100000E+00  4.735684E-04
 5.200000E+00  2.150000E+00  4.368378E-04
 5.200000E+00  2.200000E+00  4.019257E-04
 5.200000E+00  2.250000E+00  3.688372E-04
 5.200000E+00  2.300000E+00  3.375671E-04
 5.200000E+00  2.350000E+00  3.081019E-04
 5.200000E+00  2.400000E+00  2.804200E-04
 5.200000E+00  2.450000E+00  2.544930E-04
 5.200000E+00  2.500000E+00  2.302853E-04
 5.200000E+00  2.550000E+00  2.077539E-04
 5.200000E+00  2.600000E+00  1.868494E-04
 5.200000E+00  2.650000E+00  1.675164E-04
 5.200000E+00  2.700000E+00  1.496946E-04
 5.200000E+00  2.750000E+00  1.333203E-04
 5.200000E+00  2.800000E+00  1.183273E-04
 5.200000E+00  2.850000E+00  1.046475E-04
 5.200000E+00  2.900000E+00  9.221245E-05
 5.200000E+00  2.950000E+00  8.095282E-05
 5.200000E+00  3.000000E+00  7.079911E-05
 5.200000E+00  3.050000E+00  6.168161E-05
 5.200000E+00  3.100000E+00  5.353054E-05
 5.200000E+00  3.150000E+00  4.627633E-05
 5.200000E+00  3.200000E+00  3.984995E-05
 5.200000E+00  3.250000E+00  3.418343E-05
 5.200000E+00  3.300000E+00  2.921033E-05
 5.200000E+00  3.350000E+00  2.486617E-05
 5.200000E+00  3.400000E+00  2.108885E-05
 5.200000E+00  3.450000E+00  1.781895E-05
 5.200000E+00  3.500000E+00  1.500019E-05
 5.200000E+00  3.550000E+00  1.257980E-05
 5.200000E+00  3.600000E+00  1.050898E-05
 5.200000E+00  3.650000E+00  8.743302E-06
 5.200000E+00  3.700000E+00  7.242894E-06
 5.200000E+00  3.750000E+00  5.972478E-06
 5.200000E+00  3.800000E+00  4.901107E-06
 5.200000E+00  3.850000E+00  4.001742E-06
 5.200000E+00  3.900000E+00  3.250712E-06
 5.200000E+00  3.950000E+00  2.627178E-06
 5.200000E+00  4.000000E+00  2.112667E-06
 5.200000E+00  4.050000E+00  1.690739E-06
 5.200000E+00  4.100000E+00  1.346783E-06
 5.200000E+00  4.150000E+00  1.067908E-06
 5.200000E+00  4.200000E+00  8.428872E-07
 5.200000E+00  4.250000E+00  6.620948E-07
 5.200000E+00  4.300000E+00  5.174154E-07
 5.200000E+00  4.350000E+00  4.021056E-07
 5.200000E+00  4.400000E+00  3.106218E-07
 5.200000E+00  4.450000E+00  2.384324E-07
 5.200000E+00  4.500000E+00  1.818343E-07
 5.200000E+00  4.550000E+00  1.377883E-07
 5.200000E+00  4.600000E+00  1.037858E-07
 5.200000E+00  4.650000E+00  7.774683E-08
 5.200000E+00  4.700000E+00  5.795032E-08
 5.200000E+00  4.750000E+00  4.298548E-08
 5.200000E+00  4.800000E+00  3.171672E-08
 5.200000E+00  4.850000E+00  2.325136E-08
 5.200000E+00  4.900000E+00  1.690471E-08
 5.200000E+00  4.950000E+00  1.216165E-08
 5.200000E+00  5.000000E+00  8.637548E-09
 5.200000E+00  5.050000E+00  6.043203E-09
 5.200000E+00  5.100000E+00  4.157209E-09
 5.200000E+00  5.150000E+00  2.807072E-09
 5.200000E+00  5.200000E+00  1.857609E-09
 5.200000E+00  5.250000E+00  1.203980E-09
 5.200000E+00  5.300000E+00  7.666866E-10
 5.200000E+00  5.350000E+00  4.868258E-10
 5.200000E+00  5.400000E+00  3.211390E-10
 5.200000E+00  5.450000E+00  2.372118E-10
 5.200000E+00  5.500000E+00  2.095760E-10
 5.200000E+00  5.550000E+00  2.172278E-10
 5.200000E+00  5.600000E+00  2.426915E-10
 5.200000E+00  5.650000E+00  2.721582E-10
 5.200000E+00  5.700000E+00  2.959715E-10
 5.200000E+00  5.750000E+00  3.087334E-10
 5.200000E+00  5.800000E+00  3.087200E-10
 5.200000E+00  5.850000E+00  2.967488E-10
 5.200000E+00  5.900000E+00  2.749379E-10
 5.200000E+00  5.950000E+00  2.457680E-10
 5.200000E+00  6.000000E+00  2.116105E-10
 5.200000E+00  6.050000E+00  1.746379E-10
 5.200000E+00  6.100000E+00  1.369069E-10
 5.200000E+00  6.150000E+00  1.004423E-10
 5.200000E+00  6.200000E+00  6.723445E-11
 5.200000E+00  6.250000E+00  3.915619E-11
 5.200000E+00  6.300000E+00  1.783488E-11
 5.200000E+00  6.350000E+00  4.523432E-12
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  2.468147E-12
 5.250000E+00 -6.300000E+00  9.111408E-12
 5.250000E+00 -6.250000E+00  1.793910E-11
 5.250000E+00 -6.200000E+00  2.652060E-11
 5.250000E+00 -6.150000E+00  3.291785E-11
 5.250000E+00 -6.100000E+00  3.634102E-11
 5.250000E+00 -6.050000E+00  3.729810E-11
 5.250000E+00 -6.000000E+00  3.727424E-11
 5.250000E+00 -5.950000E+00  3.817051E-11
 5.250000E+00 -5.900000E+00  4.175047E-11
 5.250000E+00 -5.850000E+00  4.924932E-11
 5.250000E+00 -5.800000E+00  6.116532E-11
 5.250000E+00 -5.750000E+00  7.717712E-11
 5.250000E+00 -5.700000E+00  9.612847E-11
 5.250000E+00 -5.650000E+00  1.160942E-10
 5.250000E+00 -5.600000E+00  1.346349E-10
 5.250000E+00 -5.550000E+00  1.493971E-10
 5.250000E+00 -5.500000E+00  1.591506E-10
 5.250000E+00 -5.450000E+00  1.651782E-10
 5.250000E+00 -5.400000E+00  1.727351E-10
 5.250000E+00 -5.350000E+00  1.922370E-10
 5.250000E+00 -5.300000E+00  2.399764E-10
 5.250000E+00 -5.250000E+00  3.384686E-10
 5.250000E+00 -5.200000E+00  5.167735E-10
 5.250000E+00 -5.150000E+00  8.111752E-10
 5.250000E+00 -5.100000E+00  1.266456E-09
 5.250000E+00 -5.050000E+00  1.937804E-09
 5.250000E+00 -5.000000E+00  2.893451E-09
 5.250000E+00 -4.950000E+00  4.218415E-09
 5.250000E+00 -4.900000E+00  6.020309E-09
 5.250000E+00 -4.850000E+00  8.438726E-09
 5.250000E+00 -4.800000E+00  1.166006E-08
 5.250000E+00 -4.750000E+00  1.593945E-08
 5.250000E+00 -4.700000E+00  2.163063E-08
 5.250000E+00 -4.650000E+00  2.922282E-08
 5.250000E+00 -4.600000E+00  3.938248E-08
 5.250000E+00 -4.550000E+00  5.299739E-08
 5.250000E+00 -4.500000E+00  7.122154E-08
 5.250000E+00 -4.450000E+00  9.552195E-08
 5.250000E+00 -4.400000E+00  1.277299E-07
 5.250000E+00 -4.350000E+00  1.701002E-07
 5.250000E+00 -4.300000E+00  2.253792E-07
 5.250000E+00 -4.250000E+00  2.968852E-07
 5.250000E+00 -4.200000E+00  3.886031E-07
 5.250000E+00 -4.150000E+00  5.053085E-07
 5.250000E+00 -4.100000E+00  6.527387E-07
 5.250000E+00 -4.050000E+00  8.378376E-07
 5.250000E+00 -4.000000E+00  1.069090E-06
 5.250000E+00 -3.950000E+00  1.356946E-06
 5.250000E+00 -3.900000E+00  1.714308E-06
 5.250000E+00 -3.850000E+00  2.157026E-06
 5.250000E+00 -3.800000E+00  2.704353E-06
 5.250000E+00 -3.750000E+00  3.379300E-06
 5.250000E+00 -3.700000E+00  4.208889E-06
 5.250000E+00 -3.650000E+00  5.224310E-06
 5.250000E+00 -3.600000E+00  6.461028E-06
 5.250000E+00 -3.550000E+00  7.958878E-06
 5.250000E+00 -3.500000E+00  9.762200E-06
 5.250000E+00 -3.450000E+00  1.192003E-05
 5.250000E+00 -3.400000E+00  1.448634E-05
 5.250000E+00 -3.350000E+00  1.752040E-05
 5.250000E+00 -3.300000E+00  2.108705E-05
 5.250000E+00 -3.250000E+00  2.525704E-05
 5.250000E+00 -3.200000E+00  3.010704E-05
 5.250000E+00 -3.150000E+00  3.571948E-05
 5.250000E+00 -3.100000E+00  4.218197E-05
 5.250000E+00 -3.050000E+00  4.958652E-05
 5.250000E+00 -3.000000E+00  5.802869E-05
 5.250000E+00 -2.950000E+00  6.760698E-05
 5.250000E+00 -2.900000E+00  7.842250E-05
 5.250000E+00 -2.850000E+00  9.057893E-05
 5.250000E+00 -2.800000E+00  1.041823E-04
 5.250000E+00 -2.750000E+00  1.193405E-04
 5.250000E+00 -2.700000E+00  1.361609E-04
 5.250000E+00 -2.650000E+00  1.547479E-04
 5.250000E+00 -2.600000E+00  1.751984E-04
 5.250000E+00 -2.550000E+00  1.975973E-04
 5.250000E+00 -2.500000E+00  2.220138E-04
 5.250000E+00 -2.450000E+00  2.484989E-04
 5.250000E+00 -2.400000E+00  2.770845E-04
 5.250000E+00 -2.350000E+00  3.077850E-04
 5.250000E+00 -2.300000E+00  3.405990E-04
 5.250000E+00 -2.250000E+00  3.755113E-04
 5.250000E+00 -2.200000E+00  4.124949E-04
 5.250000E+00 -2.150000E+00  4.515110E-04
 5.250000E+00 -2.100000E+00  4.925082E-04
 5.250000E+00 -2.050000E+00  5.354214E-04
 5.250000E+00 -2.000000E+00  5.801700E-04
 5.250000E+00 -1.950000E+00  6.266556E-04
 5.250000E+00 -1.900000E+00  6.747613E-04
 5.250000E+00 -1.850000E+00  7.243512E-04
 5.250000E+00 -1.800000E+00  7.752706E-04
 5.250000E+00 -1.750000E+00  8.273481E-04
 5.250000E+00 -1.700000E+00  8.803985E-04
 5.250000E+00 -1.650000E+00  9.342262E-04
 5.250000E+00 -1.600000E+00  9.886302E-04
 5.250000E+00 -1.550000E+00  1.043408E-03
 5.250000E+00 -1.500000E+00  1.098360E-03
 5.250000E+00 -1.450000E+00  1.153292E-03
 5.250000E+00 -1.400000E+00  1.208015E-03
 5.250000E+00 -1.350000E+00  1.262347E-03
 5.250000E+00 -1.300000E+00  1.316106E-03
 5.250000E+00 -1.250000E+00  1.369114E-03
 5.250000E+00 -1.200000E+00  1.421189E-03
 5.250000E+00 -1.150000E+00  1.472147E-03
 5.250000E+00 -1.100000E+00  1.521799E-03
 5.250000E+00 -1.050000E+00  1.569957E-03
 5.250000E+00 -1.000000E+00  1.616430E-03
 5.250000E+00 -9.500000E-01  1.661034E-03
 5.250000E+00 -9.000000E-01  1.703597E-03
 5.250000E+00 -8.500000E-01  1.743957E-03
 5.250000E+00 -8.000000E-01  1.781973E-03
 5.250000E+00 -7.500000E-01  1.817525E-03
 5.250000E+00 -7.000000E-01  1.850514E-03
 5.250000E+00 -6.500000E-01  1.880860E-03
 5.250000E+00 -6.000000E-01  1.908502E-03
 5.250000E+00 -5.500000E-01  1.933387E-03
 5.250000E+00 -5.000000E-01  1.955469E-03
 5.250000E+00 -4.500000E-01  1.974702E-03
 5.250000E+00 -4.000000E-01  1.991038E-03
 5.250000E+00 -3.500000E-01  2.004429E-03
 5.250000E+00 -3.000000E-01  2.014829E-03
 5.250000E+00 -2.500000E-01  2.022197E-03
 5.250000E+00 -2.000000E-01  2.026504E-03
 5.250000E+00 -1.500000E-01  2.027737E-03
 5.250000E+00 -1.000000E-01  2.025900E-03
 5.250000E+00 -5.000000E-02  2.021015E-03
 5.250000E+00  0.000000E+00  2.013122E-03
 5.250000E+00  5.000000E-02  2.002275E-03
 5.250000E+00  1.000000E-01  1.988540E-03
 5.250000E+00  1.500000E-01  1.971993E-03
 5.250000E+00  2.000000E-01  1.952715E-03
 5.250000E+00  2.500000E-01  1.930792E-03
 5.250000E+00  3.000000E-01  1.906311E-03
 5.250000E+00  3.500000E-01  1.879366E-03
 5.250000E+00  4.000000E-01  1.850050E-03
 5.250000E+00  4.500000E-01  1.818464E-03
 5.250000E+00  5.000000E-01  1.784718E-03
 5.250000E+00  5.500000E-01  1.748929E-03
 5.250000E+00  6.000000E-01  1.711224E-03
 5.250000E+00  6.500000E-01  1.671738E-03
 5.250000E+00  7.000000E-01  1.630611E-03
 5.250000E+00  7.500000E-01  1.587986E-03
 5.250000E+00  8.000000E-01  1.544008E-03
 5.250000E+00  8.500000E-01  1.498818E-03
 5.250000E+00  9.000000E-01  1.452554E-03
 5.250000E+00  9.500000E-01  1.405354E-03
 5.250000E+00  1.000000E+00  1.357358E-03
 5.250000E+00  1.050000E+00  1.308709E-03
 5.250000E+00  1.100000E+00  1.259557E-03
 5.250000E+00  1.150000E+00  1.210059E-03
 5.250000E+00  1.200000E+00  1.160379E-03
 5.250000E+00  1.250000E+00  1.110682E-03
 5.250000E+00  1.300000E+00  1.061132E-03
 5.250000E+00  1.350000E+00  1.011886E-03
 5.250000E+00  1.400000E+00  9.630913E-04
 5.250000E+00  1.450000E+00  9.148796E-04
 5.250000E+00  1.500000E+00  8.673702E-04
 5.250000E+00  1.550000E+00  8.206689E-04
 5.250000E+00  1.600000E+00  7.748713E-04
 5.250000E+00  1.650000E+00  7.300661E-04
 5.250000E+00  1.700000E+00  6.863380E-04
 5.250000E+00  1.750000E+00  6.437700E-04
 5.250000E+00  1.800000E+00  6.024441E-04
 5.250000E+00  1.850000E+00  5.624402E-04
 5.250000E+00  1.900000E+00  5.238338E-04
 5.250000E+00  1.950000E+00  4.866933E-04
 5.250000E+00  2.000000E+00  4.510769E-04
 5.250000E+00  2.050000E+00  4.170305E-04
 5.250000E+00  2.100000E+00  3.845863E-04
 5.250000E+00  2.150000E+00  3.537632E-04
 5.250000E+00  2.200000E+00  3.245675E-04
 5.250000E+00  2.250000E+00  2.969949E-04
 5.250000E+00  2.300000E+00  2.710319E-04
 5.250000E+00  2.350000E+00  2.466575E-04
 5.250000E+00  2.400000E+00  2.238438E-04
 5.250000E+00  2.450000E+00  2.025569E-04
 5.250000E+00  2.500000E+00  1.827568E-04
 5.250000E+00  2.550000E+00  1.643979E-04
 5.250000E+00  2.600000E+00  1.474294E-04
 5.250000E+00  2.650000E+00  1.317961E-04
 5.250000E+00  2.700000E+00  1.174395E-04
 5.250000E+00  2.750000E+00  1.042984E-04
 5.250000E+00  2.800000E+00  9.231060E-05
 5.250000E+00  2.850000E+00  8.141290E-05
 5.250000E+00  2.900000E+00  7.154223E-05
 5.250000E+00  2.950000E+00  6.263575E-05
 5.250000E+00  3.000000E+00  5.463115E-05
 5.250000E+00  3.050000E+00  4.746684E-05
 5.250000E+00  3.100000E+00  4.108209E-05
 5.250000E+00  3.150000E+00  3.541731E-05
 5.250000E+00  3.200000E+00  3.041427E-05
 5.250000E+00  3.250000E+00  2.601640E-05
 5.250000E+00  3.300000E+00  2.216901E-05
 5.250000E+00  3.350000E+00  1.881940E-05
 5.250000E+00  3.400000E+00  1.591701E-05
 5.250000E+00  3.450000E+00  1.341356E-05
 5.250000E+00  3.500000E+00  1.126332E-05
 5.250000E+00  3.550000E+00  9.423441E-06
 5.250000E+00  3.600000E+00  7.854454E-06
 5.250000E+00  3.650000E+00  6.520603E-06
 5.250000E+00  3.700000E+00  5.390094E-06
 5.250000E+00  3.750000E+00  4.435070E-06
 5.250000E+00  3.800000E+00  3.631369E-06
 5.250000E+00  3.850000E+00  2.958081E-06
 5.250000E+00  3.900000E+00  2.397043E-06
 5.250000E+00  3.950000E+00  1.932330E-06
 5.250000E+00  4.000000E+00  1.549853E-06
 5.250000E+00  4.050000E+00  1.237076E-06
 5.250000E+00  4.100000E+00  9.828520E-07
 5.250000E+00  4.150000E+00  7.773558E-07
 5.250000E+00  4.200000E+00  6.120408E-07
 5.250000E+00  4.250000E+00  4.796010E-07
 5.250000E+00  4.300000E+00  3.738991E-07
 5.250000E+00  4.350000E+00  2.898594E-07
 5.250000E+00  4.400000E+00  2.233318E-07
 5.250000E+00  4.450000E+00  1.709440E-07
 5.250000E+00  4.500000E+00  1.299559E-07
 5.250000E+00  4.550000E+00  9.813056E-08
 5.250000E+00  4.600000E+00  7.362730E-08
 5.250000E+00  4.650000E+00  5.492241E-08
 5.250000E+00  4.700000E+00  4.075421E-08
 5.250000E+00  4.750000E+00  3.008754E-08
 5.250000E+00  4.800000E+00  2.208888E-08
 5.250000E+00  4.850000E+00  1.610414E-08
 5.250000E+00  4.900000E+00  1.163390E-08
 5.250000E+00  4.950000E+00  8.305035E-09
 5.250000E+00  5.000000E+00  5.841140E-09
 5.250000E+00  5.050000E+00  4.035689E-09
 5.250000E+00  5.100000E+00  2.731053E-09
 5.250000E+00  5.150000E+00  1.804442E-09
 5.250000E+00  5.200000E+00  1.159646E-09
 5.250000E+00  5.250000E+00  7.223154E-10
 5.250000E+00  5.300000E+00  4.365175E-10
 5.250000E+00  5.350000E+00  2.612582E-10
 5.250000E+00  5.400000E+00  1.666206E-10
 5.250000E+00  5.450000E+00  1.299992E-10
 5.250000E+00  5.500000E+00  1.330735E-10
 5.250000E+00  5.550000E+00  1.600641E-10
 5.250000E+00  5.600000E+00  1.973095E-10
 5.250000E+00  5.650000E+00  2.337713E-10
 5.250000E+00  5.700000E+00  2.617491E-10
 5.250000E+00  5.750000E+00  2.771710E-10
 5.250000E+00  5.800000E+00  2.791692E-10
 5.250000E+00  5.850000E+00  2.690989E-10
 5.250000E+00  5.900000E+00  2.494124E-10
 5.250000E+00  5.950000E+00  2.227802E-10
 5.250000E+00  6.000000E+00  1.916324E-10
 5.250000E+00  6.050000E+00  1.580644E-10
 5.250000E+00  6.100000E+00  1.239385E-10
 5.250000E+00  6.150000E+00  9.101465E-11
 5.250000E+00  6.200000E+00  6.101556E-11
 5.250000E+00  6.250000E+00  3.559563E-11
 5.250000E+00  6.300000E+00  1.623875E-11
 5.250000E+00  6.350000E+00  4.123193E-12
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  2.552418E-12
 5.300000E+00 -6.300000E+00  9.385505E-12
 5.300000E+00 -6.250000E+00  1.834714E-11
 5.300000E+00 -6.200000E+00  2.681078E-11
 5.300000E+00 -6.150000E+00  3.267356E-11
 5.300000E+00 -6.100000E+00  3.505752E-11
 5.300000E+00 -6.050000E+00  3.447525E-11
 5.300000E+00 -6.000000E+00  3.250930E-11
 5.300000E+00 -5.950000E+00  3.123543E-11
 5.300000E+00 -5.900000E+00  3.264027E-11
 5.300000E+00 -5.850000E+00  3.817378E-11
 5.300000E+00 -5.800000E+00  4.845868E-11
 5.300000E+00 -5.750000E+00  6.311408E-11
 5.300000E+00 -5.700000E+00  8.067114E-11
 5.300000E+00 -5.650000E+00  9.863075E-11
 5.300000E+00 -5.600000E+00  1.137865E-10
 5.300000E+00 -5.550000E+00  1.229370E-10
 5.300000E+00 -5.500000E+00  1.240099E-10
 5.300000E+00 -5.450000E+00  1.174269E-10
 5.300000E+00 -5.400000E+00  1.073826E-10
 5.300000E+00 -5.350000E+00  1.026802E-10
 5.300000E+00 -5.300000E+00  1.169638E-10
 5.300000E+00 -5.250000E+00  1.684732E-10
 5.300000E+00 -5.200000E+00  2.796902E-10
 5.300000E+00 -5.150000E+00  4.772675E-10
 5.300000E+00 -5.100000E+00  7.924526E-10
 5.300000E+00 -5.050000E+00  1.262070E-09
 5.300000E+00 -5.000000E+00  1.930152E-09
 5.300000E+00 -4.950000E+00  2.850680E-09
 5.300000E+00 -4.900000E+00  4.092379E-09
 5.300000E+00 -4.850000E+00  5.746911E-09
 5.300000E+00 -4.800000E+00  7.941859E-09
 5.300000E+00 -4.750000E+00  1.085934E-08
 5.300000E+00 -4.700000E+00  1.476016E-08
 5.300000E+00 -4.650000E+00  2.001187E-08
 5.300000E+00 -4.600000E+00  2.711855E-08
 5.300000E+00 -4.550000E+00  3.674993E-08
 5.300000E+00 -4.500000E+00  4.976956E-08
 5.300000E+00 -4.450000E+00  6.726400E-08
 5.300000E+00 -4.400000E+00  9.057714E-08
 5.300000E+00 -4.350000E+00  1.213537E-07
 5.300000E+00 -4.300000E+00  1.615945E-07
 5.300000E+00 -4.250000E+00  2.137249E-07
 5.300000E+00 -4.200000E+00  2.806786E-07
 5.300000E+00 -4.150000E+00  3.660039E-07
 5.300000E+00 -4.100000E+00  4.740073E-07
 5.300000E+00 -4.050000E+00  6.099490E-07
 5.300000E+00 -4.000000E+00  7.803056E-07
 5.300000E+00 -3.950000E+00  9.930973E-07
 5.300000E+00 -3.900000E+00  1.258261E-06
 5.300000E+00 -3.850000E+00  1.588031E-06
 5.300000E+00 -3.800000E+00  1.997292E-06
 5.300000E+00 -3.750000E+00  2.503861E-06
 5.300000E+00 -3.700000E+00  3.128716E-06
 5.300000E+00 -3.650000E+00  3.896148E-06
 5.300000E+00 -3.600000E+00  4.833914E-06
 5.300000E+00 -3.550000E+00  5.973371E-06
 5.300000E+00 -3.500000E+00  7.349653E-06
 5.300000E+00 -3.450000E+00  9.001870E-06
 5.300000E+00 -3.400000E+00  1.097335E-05
 5.300000E+00 -3.350000E+00  1.331188E-05
 5.300000E+00 -3.300000E+00  1.607005E-05
 5.300000E+00 -3.250000E+00  1.930539E-05
 5.300000E+00 -3.200000E+00  2.308057E-05
 5.300000E+00 -3.150000E+00  2.746329E-05
 5.300000E+00 -3.100000E+00  3.252604E-05
 5.300000E+00 -3.050000E+00  3.834558E-05
 5.300000E+00 -3.000000E+00  4.500258E-05
 5.300000E+00 -2.950000E+00  5.258120E-05
 5.300000E+00 -2.900000E+00  6.116898E-05
 5.300000E+00 -2.850000E+00  7.085681E-05
 5.300000E+00 -2.800000E+00  8.173873E-05
 5.300000E+00 -2.750000E+00  9.391116E-05
 5.300000E+00 -2.700000E+00  1.074712E-04
 5.300000E+00 -2.650000E+00  1.225137E-04
 5.300000E+00 -2.600000E+00  1.391283E-04
 5.300000E+00 -2.550000E+00  1.573947E-04
 5.300000E+00 -2.500000E+00  1.773802E-04
 5.300000E+00 -2.450000E+00  1.991373E-04
 5.300000E+00 -2.400000E+00  2.227034E-04
 5.300000E+00 -2.350000E+00  2.481014E-04
 5.300000E+00 -2.300000E+00  2.753412E-04
 5.300000E+00 -2.250000E+00  3.044217E-04
 5.300000E+00 -2.200000E+00  3.353311E-04
 5.300000E+00 -2.150000E+00  3.680477E-04
 5.300000E+00 -2.100000E+00  4.025392E-04
 5.300000E+00 -2.050000E+00  4.387607E-04
 5.300000E+00 -2.000000E+00  4.766536E-04
 5.300000E+00 -1.950000E+00  5.161434E-04
 5.300000E+00 -1.900000E+00  5.571385E-04
 5.300000E+00 -1.850000E+00  5.995290E-04
 5.300000E+00 -1.800000E+00  6.431869E-04
 5.300000E+00 -1.750000E+00  6.879678E-04
 5.300000E+00 -1.700000E+00  7.337128E-04
 5.300000E+00 -1.650000E+00  7.802531E-04
 5.300000E+00 -1.600000E+00  8.274134E-04
 5.300000E+00 -1.550000E+00  8.750172E-04
 5.300000E+00 -1.500000E+00  9.228893E-04
 5.300000E+00 -1.450000E+00  9.708589E-04
 5.300000E+00 -1.400000E+00  1.018759E-03
 5.300000E+00 -1.350000E+00  1.066427E-03
 5.300000E+00 -1.300000E+00  1.113701E-03
 5.300000E+00 -1.250000E+00  1.160416E-03
 5.300000E+00 -1.200000E+00  1.206407E-03
 5.300000E+00 -1.150000E+00  1.251500E-03
 5.300000E+00 -1.100000E+00  1.295521E-03
 5.300000E+00 -1.050000E+00  1.338291E-03
 5.300000E+00 -1.000000E+00  1.379634E-03
 5.300000E+00 -9.500000E-01  1.419376E-03
 5.300000E+00 -9.000000E-01  1.457353E-03
 5.300000E+00 -8.500000E-01  1.493416E-03
 5.300000E+00 -8.000000E-01  1.527429E-03
 5.300000E+00 -7.500000E-01  1.559278E-03
 5.300000E+00 -7.000000E-01  1.588866E-03
 5.300000E+00 -6.500000E-01  1.616115E-03
 5.300000E+00 -6.000000E-01  1.640961E-03
 5.300000E+00 -5.500000E-01  1.663351E-03
 5.300000E+00 -5.000000E-01  1.683235E-03
 5.300000E+00 -4.500000E-01  1.700564E-03
 5.300000E+00 -4.000000E-01  1.715290E-03
 5.300000E+00 -3.500000E-01  1.727363E-03
 5.300000E+00 -3.000000E-01  1.736739E-03
 5.300000E+00 -2.500000E-01  1.743377E-03
 5.300000E+00 -2.000000E-01  1.747249E-03
 5.300000E+00 -1.500000E-01  1.748342E-03
 5.300000E+00 -1.000000E-01  1.746658E-03
 5.300000E+00 -5.000000E-02  1.742218E-03
 5.300000E+00  0.000000E+00  1.735056E-03
 5.300000E+00  5.000000E-02  1.725223E-03
 5.300000E+00  1.000000E-01  1.712779E-03
 5.300000E+00  1.500000E-01  1.697796E-03
 5.300000E+00  2.000000E-01  1.680350E-03
 5.300000E+00  2.500000E-01  1.660524E-03
 5.300000E+00  3.000000E-01  1.638404E-03
 5.300000E+00  3.500000E-01  1.614079E-03
 5.300000E+00  4.000000E-01  1.587643E-03
 5.300000E+00  4.500000E-01  1.559194E-03
 5.300000E+00  5.000000E-01  1.528838E-03
 5.300000E+00  5.500000E-01  1.496687E-03
 5.300000E+00  6.000000E-01  1.462863E-03
 5.300000E+00  6.500000E-01  1.427492E-03
 5.300000E+00  7.000000E-01  1.390705E-03
 5.300000E+00  7.500000E-01  1.352638E-03
 5.300000E+00  8.000000E-01  1.313425E-03
 5.300000E+00  8.500000E-01  1.273197E-03
 5.300000E+00  9.000000E-01  1.232085E-03
 5.300000E+00  9.500000E-01  1.190220E-03
 5.300000E+00  1.000000E+00  1.147731E-03
 5.300000E+00  1.050000E+00  1.104754E-03
 5.300000E+00  1.100000E+00  1.061427E-03
 5.300000E+00  1.150000E+00  1.017893E-03
 5.300000E+00  1.200000E+00  9.743009E-04
 5.300000E+00  1.250000E+00  9.307973E-04
 5.300000E+00  1.300000E+00  8.875274E-04
 5.300000E+00  1.350000E+00  8.446291E-04
 5.300000E+00  1.400000E+00  8.022306E-04
 5.300000E+00  1.450000E+00  7.604478E-04
 5.300000E+00  1.500000E+00  7.193840E-04
 5.300000E+00  1.550000E+00  6.791306E-04
 5.300000E+00  1.600000E+00  6.397693E-04
 5.300000E+00  1.650000E+00  6.013743E-04
 5.300000E+00  1.700000E+00  5.640152E-04
 5.300000E+00  1.750000E+00  5.277587E-04
 5.300000E+00  1.800000E+00  4.926691E-04
 5.300000E+00  1.850000E+00  4.588074E-04
 5.300000E+00  1.900000E+00  4.262303E-04
 5.300000E+00  1.950000E+00  3.949878E-04
 5.300000E+00  2.000000E+00  3.651207E-04
 5.300000E+00  2.050000E+00  3.366600E-04
 5.300000E+00  2.100000E+00  3.096251E-04
 5.300000E+00  2.150000E+00  2.840246E-04
 5.300000E+00  2.200000E+00  2.598565E-04
 5.300000E+00  2.250000E+00  2.371100E-04
 5.300000E+00  2.300000E+00  2.157664E-04
 5.300000E+00  2.350000E+00  1.958002E-04
 5.300000E+00  2.400000E+00  1.771805E-04
 5.300000E+00  2.450000E+00  1.598708E-04
 5.300000E+00  2.500000E+00  1.438298E-04
 5.300000E+00  2.550000E+00  1.290115E-04
 5.300000E+00  2.600000E+00  1.153664E-04
 5.300000E+00  2.650000E+00  1.028416E-04
 5.300000E+00  2.700000E+00  9.138201E-05
 5.300000E+00  2.750000E+00  8.093139E-05
 5.300000E+00  2.800000E+00  7.143279E-05
 5.300000E+00  2.850000E+00  6.282927E-05
 5.300000E+00  2.900000E+00  5.506434E-05
 5.300000E+00  2.950000E+00  4.808224E-05
 5.300000E+00  3.000000E+00  4.182818E-05
 5.300000E+00  3.050000E+00  3.624858E-05
 5.300000E+00  3.100000E+00  3.129130E-05
 5.300000E+00  3.150000E+00  2.690591E-05
 5.300000E+00  3.200000E+00  2.304387E-05
 5.300000E+00  3.250000E+00  1.965870E-05
 5.300000E+00  3.300000E+00  1.670602E-05
 5.300000E+00  3.350000E+00  1.414340E-05
 5.300000E+00  3.400000E+00  1.193031E-05
 5.300000E+00  3.450000E+00  1.002806E-05
 5.300000E+00  3.500000E+00  8.399987E-06
 5.300000E+00  3.550000E+00  7.011729E-06
 5.300000E+00  3.600000E+00  5.831673E-06
 5.300000E+00  3.650000E+00  4.831333E-06
 5.300000E+00  3.700000E+00  3.985573E-06
 5.300000E+00  3.750000E+00  3.272604E-06
 5.300000E+00  3.800000E+00  2.673736E-06
 5.300000E+00  3.850000E+00  2.172968E-06
 5.300000E+00  3.900000E+00  1.756500E-06
 5.300000E+00  3.950000E+00  1.412288E-06
 5.300000E+00  4.000000E+00  1.129685E-06
 5.300000E+00  4.050000E+00  8.992159E-07
 5.300000E+00  4.100000E+00  7.124479E-07
 5.300000E+00  4.150000E+00  5.619468E-07
 5.300000E+00  4.200000E+00  4.412536E-07
 5.300000E+00  4.250000E+00  3.448581E-07
 5.300000E+00  4.300000E+00  2.681462E-07
 5.300000E+00  4.350000E+00  2.073167E-07
 5.300000E+00  4.400000E+00  1.592777E-07
 5.300000E+00  4.450000E+00  1.215315E-07
 5.300000E+00  4.500000E+00  9.206236E-08
 5.300000E+00  4.550000E+00  6.923442E-08
 5.300000E+00  4.600000E+00  5.170781E-08
 5.300000E+00  4.650000E+00  3.837512E-08
 5.300000E+00  4.700000E+00  2.831880E-08
 5.300000E+00  4.750000E+00  2.078445E-08
 5.300000E+00  4.800000E+00  1.516380E-08
 5.300000E+00  4.850000E+00  1.097991E-08
 5.300000E+00  4.900000E+00  7.870166E-09
 5.300000E+00  4.950000E+00  5.565644E-09
 5.300000E+00  5.000000E+00  3.868868E-09
 5.300000E+00  5.050000E+00  2.633366E-09
 5.300000E+00  5.100000E+00  1.747738E-09
 5.300000E+00  5.150000E+00  1.125236E-09
 5.300000E+00  5.200000E+00  6.979467E-10
 5.300000E+00  5.250000E+00  4.136376E-10
 5.300000E+00  5.300000E+00  2.334384E-10
 5.300000E+00  5.350000E+00  1.292528E-10
 5.300000E+00  5.400000E+00  8.076971E-11
 5.300000E+00  5.450000E+00  7.249023E-11
 5.300000E+00  5.500000E+00  9.142637E-11
 5.300000E+00  5.550000E+00  1.258840E-10
 5.300000E+00  5.600000E+00  1.653858E-10
 5.300000E+00  5.650000E+00  2.013360E-10
 5.300000E+00  5.700000E+00  2.278116E-10
 5.300000E+00  5.750000E+00  2.419137E-10
 5.300000E+00  5.800000E+00  2.434440E-10
 5.300000E+00  5.850000E+00  2.340553E-10
 5.300000E+00  5.900000E+00  2.162539E-10
 5.300000E+00  5.950000E+00  1.926096E-10
 5.300000E+00  6.000000E+00  1.653422E-10
 5.300000E+00  6.050000E+00  1.362526E-10
 5.300000E+00  6.100000E+00  1.068549E-10
 5.300000E+00  6.150000E+00  7.855172E-11
 5.300000E+00  6.200000E+00  5.274207E-11
 5.300000E+00  6.250000E+00  3.082016E-11
 5.300000E+00  6.300000E+00  1.408054E-11
 5.300000E+00  6.350000E+00  3.578777E-12
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  2.489475E-12
 5.350000E+00 -6.300000E+00  9.130996E-12
 5.350000E+00 -6.250000E+00  1.777293E-11
 5.350000E+00 -6.200000E+00  2.579953E-11
 5.350000E+00 -6.150000E+00  3.111809E-11
 5.350000E+00 -6.100000E+00  3.283491E-11
 5.350000E+00 -6.050000E+00  3.140970E-11
 5.350000E+00 -6.000000E+00  2.835756E-11
 5.350000E+00 -5.950000E+00  2.572897E-11
 5.350000E+00 -5.900000E+00  2.557929E-11
 5.350000E+00 -5.850000E+00  2.952722E-11
 5.350000E+00 -5.800000E+00  3.840001E-11
 5.350000E+00 -5.750000E+00  5.194422E-11
 5.350000E+00 -5.700000E+00  6.863464E-11
 5.350000E+00 -5.650000E+00  8.569112E-11
 5.350000E+00 -5.600000E+00  9.944812E-11
 5.350000E+00 -5.550000E+00  1.061680E-10
 5.350000E+00 -5.500000E+00  1.032343E-10
 5.350000E+00 -5.450000E+00  9.048305E-11
 5.350000E+00 -5.400000E+00  7.130036E-11
 5.350000E+00 -5.350000E+00  5.316490E-11
 5.350000E+00 -5.300000E+00  4.750548E-11
 5.350000E+00 -5.250000E+00  6.905127E-11
 5.350000E+00 -5.200000E+00  1.350476E-10
 5.350000E+00 -5.150000E+00  2.647218E-10
 5.350000E+00 -5.100000E+00  4.792155E-10
 5.350000E+00 -5.050000E+00  8.020240E-10
 5.350000E+00 -5.000000E+00  1.260073E-09
 5.350000E+00 -4.950000E+00  1.885858E-09
 5.350000E+00 -4.900000E+00  2.721565E-09
 5.350000E+00 -4.850000E+00  3.826293E-09
 5.350000E+00 -4.800000E+00  5.287378E-09
 5.350000E+00 -4.750000E+00  7.236110E-09
 5.350000E+00 -4.700000E+00  9.867042E-09
 5.350000E+00 -4.650000E+00  1.345901E-08
 5.350000E+00 -4.600000E+00  1.839540E-08
 5.350000E+00 -4.550000E+00  2.518202E-08
 5.350000E+00 -4.500000E+00  3.446265E-08
 5.350000E+00 -4.450000E+00  4.703554E-08
 5.350000E+00 -4.400000E+00  6.387524E-08
 5.350000E+00 -4.350000E+00  8.616509E-08
 5.350000E+00 -4.300000E+00  1.153428E-07
 5.350000E+00 -4.250000E+00  1.531603E-07
 5.350000E+00 -4.200000E+00  2.017582E-07
 5.350000E+00 -4.150000E+00  2.637582E-07
 5.350000E+00 -4.100000E+00  3.423809E-07
 5.350000E+00 -4.050000E+00  4.416005E-07
 5.350000E+00 -4.000000E+00  5.663441E-07
 5.350000E+00 -3.950000E+00  7.227357E-07
 5.350000E+00 -3.900000E+00  9.183727E-07
 5.350000E+00 -3.850000E+00  1.162612E-06
 5.350000E+00 -3.800000E+00  1.466839E-06
 5.350000E+00 -3.750000E+00  1.844702E-06
 5.350000E+00 -3.700000E+00  2.312310E-06
 5.350000E+00 -3.650000E+00  2.888406E-06
 5.350000E+00 -3.600000E+00  3.594528E-06
 5.350000E+00 -3.550000E+00  4.455183E-06
 5.350000E+00 -3.500000E+00  5.498019E-06
 5.350000E+00 -3.450000E+00  6.754017E-06
 5.350000E+00 -3.400000E+00  8.257679E-06
 5.350000E+00 -3.350000E+00  1.004723E-05
 5.350000E+00 -3.300000E+00  1.216483E-05
 5.350000E+00 -3.250000E+00  1.465677E-05
 5.350000E+00 -3.200000E+00  1.757360E-05
 5.350000E+00 -3.150000E+00  2.097021E-05
 5.350000E+00 -3.100000E+00  2.490577E-05
 5.350000E+00 -3.050000E+00  2.944353E-05
 5.350000E+00 -3.000000E+00  3.465068E-05
 5.350000E+00 -2.950000E+00  4.059822E-05
 5.350000E+00 -2.900000E+00  4.736092E-05
 5.350000E+00 -2.850000E+00  5.501726E-05
 5.350000E+00 -2.800000E+00  6.364919E-05
 5.350000E+00 -2.750000E+00  7.334133E-05
 5.350000E+00 -2.700000E+00  8.417947E-05
 5.350000E+00 -2.650000E+00  9.624810E-05
 5.350000E+00 -2.600000E+00  1.096275E-04
 5.350000E+00 -2.550000E+00  1.243907E-04
 5.350000E+00 -2.500000E+00  1.406005E-04
 5.350000E+00 -2.450000E+00  1.583084E-04
 5.350000E+00 -2.400000E+00  1.775538E-04
 5.350000E+00 -2.350000E+00  1.983645E-04
 5.350000E+00 -2.300000E+00  2.207583E-04
 5.350000E+00 -2.250000E+00  2.447434E-04
 5.350000E+00 -2.200000E+00  2.703199E-04
 5.350000E+00 -2.150000E+00  2.974792E-04
 5.350000E+00 -2.100000E+00  3.262033E-04
 5.350000E+00 -2.050000E+00  3.564642E-04
 5.350000E+00 -2.000000E+00  3.882215E-04
 5.350000E+00 -1.950000E+00  4.214208E-04
 5.350000E+00 -1.900000E+00  4.559922E-04
 5.350000E+00 -1.850000E+00  4.918486E-04
 5.350000E+00 -1.800000E+00  5.288862E-04
 5.350000E+00 -1.750000E+00  5.669848E-04
 5.350000E+00 -1.700000E+00  6.060106E-04
 5.350000E+00 -1.650000E+00  6.458194E-04
 5.350000E+00 -1.600000E+00  6.862612E-04
 5.350000E+00 -1.550000E+00  7.271835E-04
 5.350000E+00 -1.500000E+00  7.684354E-04
 5.350000E+00 -1.450000E+00  8.098685E-04
 5.350000E+00 -1.400000E+00  8.513378E-04
 5.350000E+00 -1.350000E+00  8.926998E-04
 5.350000E+00 -1.300000E+00  9.338104E-04
 5.350000E+00 -1.250000E+00  9.745229E-04
 5.350000E+00 -1.200000E+00  1.014686E-03
 5.350000E+00 -1.150000E+00  1.054142E-03
 5.350000E+00 -1.100000E+00  1.092730E-03
 5.350000E+00 -1.050000E+00  1.130287E-03
 5.350000E+00 -1.000000E+00  1.166648E-03
 5.350000E+00 -9.500000E-01  1.201655E-03
 5.350000E+00 -9.000000E-01  1.235157E-03
 5.350000E+00 -8.500000E-01  1.267013E-03
 5.350000E+00 -8.000000E-01  1.297099E-03
 5.350000E+00 -7.500000E-01  1.325307E-03
 5.350000E+00 -7.000000E-01  1.351544E-03
 5.350000E+00 -6.500000E-01  1.375736E-03
 5.350000E+00 -6.000000E-01  1.397819E-03
 5.350000E+00 -5.500000E-01  1.417738E-03
 5.350000E+00 -5.000000E-01  1.435442E-03
 5.350000E+00 -4.500000E-01  1.450882E-03
 5.350000E+00 -4.000000E-01  1.464009E-03
 5.350000E+00 -3.500000E-01  1.474773E-03
 5.350000E+00 -3.000000E-01  1.483130E-03
 5.350000E+00 -2.500000E-01  1.489041E-03
 5.350000E+00 -2.000000E-01  1.492481E-03
 5.350000E+00 -1.500000E-01  1.493435E-03
 5.350000E+00 -1.000000E-01  1.491907E-03
 5.350000E+00 -5.000000E-02  1.487913E-03
 5.350000E+00  0.000000E+00  1.481486E-03
 5.350000E+00  5.000000E-02  1.472671E-03
 5.350000E+00  1.000000E-01  1.461523E-03
 5.350000E+00  1.500000E-01  1.448108E-03
 5.350000E+00  2.000000E-01  1.432499E-03
 5.350000E+00  2.500000E-01  1.414773E-03
 5.350000E+00  3.000000E-01  1.395012E-03
 5.350000E+00  3.500000E-01  1.373303E-03
 5.350000E+00  4.000000E-01  1.349735E-03
 5.350000E+00  4.500000E-01  1.324405E-03
 5.350000E+00  5.000000E-01  1.297411E-03
 5.350000E+00  5.500000E-01  1.268860E-03
 5.350000E+00  6.000000E-01  1.238865E-03
 5.350000E+00  6.500000E-01  1.207543E-03
 5.350000E+00  7.000000E-01  1.175015E-03
 5.350000E+00  7.500000E-01  1.141405E-03
 5.350000E+00  8.000000E-01  1.106837E-03
 5.350000E+00  8.500000E-01  1.071431E-03
 5.350000E+00  9.000000E-01  1.035309E-03
 5.350000E+00  9.500000E-01  9.985932E-04
 5.350000E+00  1.000000E+00  9.614042E-04
 5.350000E+00  1.050000E+00  9.238667E-04
 5.350000E+00  1.100000E+00  8.861075E-04
 5.350000E+00  1.150000E+00  8.482563E-04
 5.350000E+00  1.200000E+00  8.104432E-04
 5.350000E+00  1.250000E+00  7.727974E-04
 5.350000E+00  1.300000E+00  7.354438E-04
 5.350000E+00  1.350000E+00  6.985007E-04
 5.350000E+00  1.400000E+00  6.620776E-04
 5.350000E+00  1.450000E+00  6.262733E-04
 5.350000E+00  1.500000E+00  5.911761E-04
 5.350000E+00  1.550000E+00  5.568635E-04
 5.350000E+00  1.600000E+00  5.234046E-04
 5.350000E+00  1.650000E+00  4.908610E-04
 5.350000E+00  1.700000E+00  4.592895E-04
 5.350000E+00  1.750000E+00  4.287427E-04
 5.350000E+00  1.800000E+00  3.992698E-04
 5.350000E+00  1.850000E+00  3.709161E-04
 5.350000E+00  1.900000E+00  3.437222E-04
 5.350000E+00  1.950000E+00  3.177221E-04
 5.350000E+00  2.000000E+00  2.929426E-04
 5.350000E+00  2.050000E+00  2.694019E-04
 5.350000E+00  2.100000E+00  2.471094E-04
 5.350000E+00  2.150000E+00  2.260655E-04
 5.350000E+00  2.200000E+00  2.062626E-04
 5.350000E+00  2.250000E+00  1.876856E-04
 5.350000E+00  2.300000E+00  1.703131E-04
 5.350000E+00  2.350000E+00  1.541180E-04
 5.350000E+00  2.400000E+00  1.390684E-04
 5.350000E+00  2.450000E+00  1.251276E-04
 5.350000E+00  2.500000E+00  1.122551E-04
 5.350000E+00  2.550000E+00  1.004069E-04
 5.350000E+00  2.600000E+00  8.953584E-05
 5.350000E+00  2.650000E+00  7.959318E-05
 5.350000E+00  2.700000E+00  7.052877E-05
 5.350000E+00  2.750000E+00  6.229206E-05
 5.350000E+00  2.800000E+00  5.483253E-05
 5.350000E+00  2.850000E+00  4.810012E-05
 5.350000E+00  2.900000E+00  4.204549E-05
 5.350000E+00  2.950000E+00  3.662020E-05
 5.350000E+00  3.000000E+00  3.177696E-05
 5.350000E+00  3.050000E+00  2.746984E-05
 5.350000E+00  3.100000E+00  2.365463E-05
 5.350000E+00  3.150000E+00  2.028908E-05
 5.350000E+00  3.200000E+00  1.733315E-05
 5.350000E+00  3.250000E+00  1.474911E-05
 5.350000E+00  3.300000E+00  1.250134E-05
 5.350000E+00  3.350000E+00  1.055618E-05
 5.350000E+00  3.400000E+00  8.881580E-06
 5.350000E+00  3.450000E+00  7.446995E-06
 5.350000E+00  3.500000E+00  6.223403E-06
 5.350000E+00  3.550000E+00  5.183573E-06
 5.350000E+00  3.600000E+00  4.302458E-06
 5.350000E+00  3.650000E+00  3.557575E-06
 5.350000E+00  3.700000E+00  2.929236E-06
 5.350000E+00  3.750000E+00  2.400550E-06
 5.350000E+00  3.800000E+00  1.957200E-06
 5.350000E+00  3.850000E+00  1.587060E-06
 5.350000E+00  3.900000E+00  1.279756E-06
 5.350000E+00  3.950000E+00  1.026270E-06
 5.350000E+00  4.000000E+00  8.186362E-07
 5.350000E+00  4.050000E+00  6.497516E-07
 5.350000E+00  4.100000E+00  5.132900E-07
 5.350000E+00  4.150000E+00  4.036691E-07
 5.350000E+00  4.200000E+00  3.160418E-07
 5.350000E+00  4.250000E+00  2.462796E-07
 5.350000E+00  4.300000E+00  1.909328E-07
 5.350000E+00  4.350000E+00  1.471693E-07
 5.350000E+00  4.400000E+00  1.126955E-07
 5.350000E+00  4.450000E+00  8.567035E-08
 5.350000E+00  4.500000E+00  6.461834E-08
 5.350000E+00  4.550000E+00  4.835113E-08
 5.350000E+00  4.600000E+00  3.590048E-08
 5.350000E+00  4.650000E+00  2.646788E-08
 5.350000E+00  4.700000E+00  1.939052E-08
 5.350000E+00  4.750000E+00  1.412148E-08
 5.350000E+00  4.800000E+00  1.021829E-08
 5.350000E+00  4.850000E+00  7.333830E-09
 5.350000E+00  4.900000E+00  5.205133E-09
 5.350000E+00  4.950000E+00  3.638738E-09
 5.350000E+00  5.000000E+00  2.494098E-09
 5.350000E+00  5.050000E+00  1.667975E-09
 5.350000E+00  5.100000E+00  1.082285E-09
 5.350000E+00  5.150000E+00  6.763298E-10
 5.350000E+00  5.200000E+00  4.026774E-10
 5.350000E+00  5.250000E+00  2.251048E-10
 5.350000E+00  5.300000E+00  1.170260E-10
 5.350000E+00  5.350000E+00  5.958820E-11
 5.350000E+00  5.400000E+00  3.933744E-11
 5.350000E+00  5.450000E+00  4.591825E-11
 5.350000E+00  5.500000E+00  7.033447E-11
 5.350000E+00  5.550000E+00  1.041434E-10
 5.350000E+00  5.600000E+00  1.395706E-10
 5.350000E+00  5.650000E+00  1.702077E-10
 5.350000E+00  5.700000E+00  1.917548E-10
 5.350000E+00  5.750000E+00  2.023493E-10
 5.350000E+00  5.800000E+00  2.022936E-10
 5.350000E+00  5.850000E+00  1.933268E-10
 5.350000E+00  5.900000E+00  1.777658E-10
 5.350000E+00  5.950000E+00  1.578336E-10
 5.350000E+00  6.000000E+00  1.353221E-10
 5.350000E+00  6.050000E+00  1.115778E-10
 5.350000E+00  6.100000E+00  8.767454E-11
 5.350000E+00  6.150000E+00  6.462676E-11
 5.350000E+00  6.200000E+00  4.351651E-11
 5.350000E+00  6.250000E+00  2.549367E-11
 5.350000E+00  6.300000E+00  1.166977E-11
 5.350000E+00  6.350000E+00  2.969727E-12
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  2.264328E-12
 5.400000E+00 -6.300000E+00  8.285181E-12
 5.400000E+00 -6.250000E+00  1.606791E-11
 5.400000E+00 -6.200000E+00  2.321564E-11
 5.400000E+00 -6.150000E+00  2.783617E-11
 5.400000E+00 -6.100000E+00  2.912719E-11
 5.400000E+00 -6.050000E+00  2.747953E-11
 5.400000E+00 -6.000000E+00  2.420982E-11
 5.400000E+00 -5.950000E+00  2.114536E-11
 5.400000E+00 -5.900000E+00  2.021991E-11
 5.400000E+00 -5.850000E+00  2.310488E-11
 5.400000E+00 -5.800000E+00  3.083071E-11
 5.400000E+00 -5.750000E+00  4.338949E-11
 5.400000E+00 -5.700000E+00  5.941458E-11
 5.400000E+00 -5.650000E+00  7.612019E-11
 5.400000E+00 -5.600000E+00  8.967937E-11
 5.400000E+00 -5.550000E+00  9.609750E-11
 5.400000E+00 -5.500000E+00  9.244645E-11
 5.400000E+00 -5.450000E+00  7.813877E-11
 5.400000E+00 -5.400000E+00  5.586449E-11
 5.400000E+00 -5.350000E+00  3.188963E-11
 5.400000E+00 -5.300000E+00  1.566234E-11
 5.400000E+00 -5.250000E+00  1.892261E-11
 5.400000E+00 -5.200000E+00  5.470162E-11
 5.400000E+00 -5.150000E+00  1.365699E-10
 5.400000E+00 -5.100000E+00  2.783260E-10
 5.400000E+00 -5.050000E+00  4.941775E-10
 5.400000E+00 -5.000000E+00  7.995055E-10
 5.400000E+00 -4.950000E+00  1.212644E-09
 5.400000E+00 -4.900000E+00  1.758445E-09
 5.400000E+00 -4.850000E+00  2.474605E-09
 5.400000E+00 -4.800000E+00  3.421416E-09
 5.400000E+00 -4.750000E+00  4.694858E-09
 5.400000E+00 -4.700000E+00  6.441888E-09
 5.400000E+00 -4.650000E+00  8.875824E-09
 5.400000E+00 -4.600000E+00  1.228951E-08
 5.400000E+00 -4.550000E+00  1.706484E-08
 5.400000E+00 -4.500000E+00  2.367950E-08
 5.400000E+00 -4.450000E+00  3.271431E-08
 5.400000E+00 -4.400000E+00  4.486655E-08
 5.400000E+00 -4.350000E+00  6.097433E-08
 5.400000E+00 -4.300000E+00  8.205505E-08
 5.400000E+00 -4.250000E+00  1.093584E-07
 5.400000E+00 -4.200000E+00  1.444326E-07
 5.400000E+00 -4.150000E+00  1.892047E-07
 5.400000E+00 -4.100000E+00  2.460764E-07
 5.400000E+00 -4.050000E+00  3.180431E-07
 5.400000E+00 -4.000000E+00  4.088400E-07
 5.400000E+00 -3.950000E+00  5.231173E-07
 5.400000E+00 -3.900000E+00  6.666381E-07
 5.400000E+00 -3.850000E+00  8.464877E-07
 5.400000E+00 -3.800000E+00  1.071281E-06
 5.400000E+00 -3.750000E+00  1.351357E-06
 5.400000E+00 -3.700000E+00  1.698965E-06
 5.400000E+00 -3.650000E+00  2.128437E-06
 5.400000E+00 -3.600000E+00  2.656368E-06
 5.400000E+00 -3.550000E+00  3.301787E-06
 5.400000E+00 -3.500000E+00  4.086328E-06
 5.400000E+00 -3.450000E+00  5.034376E-06
 5.400000E+00 -3.400000E+00  6.173205E-06
 5.400000E+00 -3.350000E+00  7.533111E-06
 5.400000E+00 -3.300000E+00  9.147555E-06
 5.400000E+00 -3.250000E+00  1.105332E-05
 5.400000E+00 -3.200000E+00  1.329070E-05
 5.400000E+00 -3.150000E+00  1.590361E-05
 5.400000E+00 -3.100000E+00  1.893974E-05
 5.400000E+00 -3.050000E+00  2.245057E-05
 5.400000E+00 -3.000000E+00  2.649141E-05
 5.400000E+00 -2.950000E+00  3.112143E-05
 5.400000E+00 -2.900000E+00  3.640367E-05
 5.400000E+00 -2.850000E+00  4.240491E-05
 5.400000E+00 -2.800000E+00  4.919546E-05
 5.400000E+00 -2.750000E+00  5.684826E-05
 5.400000E+00 -2.700000E+00  6.543759E-05
 5.400000E+00 -2.650000E+00  7.503701E-05
 5.400000E+00 -2.600000E+00  8.571698E-05
 5.400000E+00 -2.550000E+00  9.754229E-05
 5.400000E+00 -2.500000E+00  1.105701E-04
 5.400000E+00 -2.450000E+00  1.248487E-04
 5.400000E+00 -2.400000E+00  1.404170E-04
 5.400000E+00 -2.350000E+00  1.573052E-04
 5.400000E+00 -2.300000E+00  1.755353E-04
 5.400000E+00 -2.250000E+00  1.951223E-04
 5.400000E+00 -2.200000E+00  2.160741E-04
 5.400000E+00 -2.150000E+00  2.383917E-04
 5.400000E+00 -2.100000E+00  2.620686E-04
 5.400000E+00 -2.050000E+00  2.870894E-04
 5.400000E+00 -2.000000E+00  3.134285E-04
 5.400000E+00 -1.950000E+00  3.410480E-04
 5.400000E+00 -1.900000E+00  3.698960E-04
 5.400000E+00 -1.850000E+00  3.999053E-04
 5.400000E+00 -1.800000E+00  4.309925E-04
 5.400000E+00 -1.750000E+00  4.630595E-04
 5.400000E+00 -1.700000E+00  4.959950E-04
 5.400000E+00 -1.650000E+00  5.296777E-04
 5.400000E+00 -1.600000E+00  5.639807E-04
 5.400000E+00 -1.550000E+00  5.987747E-04
 5.400000E+00 -1.500000E+00  6.339309E-04
 5.400000E+00 -1.450000E+00  6.693226E-04
 5.400000E+00 -1.400000E+00  7.048249E-04
 5.400000E+00 -1.350000E+00  7.403134E-04
 5.400000E+00 -1.300000E+00  7.756622E-04
 5.400000E+00 -1.250000E+00  8.107411E-04
 5.400000E+00 -1.200000E+00  8.454152E-04
 5.400000E+00 -1.150000E+00  8.795434E-04
 5.400000E+00 -1.100000E+00  9.129804E-04
 5.400000E+00 -1.050000E+00  9.455780E-04
 5.400000E+00 -1.000000E+00  9.771883E-04
 5.400000E+00 -9.500000E-01  1.007667E-03
 5.400000E+00 -9.000000E-01  1.036877E-03
 5.400000E+00 -8.500000E-01  1.064690E-03
 5.400000E+00 -8.000000E-01  1.090992E-03
 5.400000E+00 -7.500000E-01  1.115684E-03
 5.400000E+00 -7.000000E-01  1.138679E-03
 5.400000E+00 -6.500000E-01  1.159907E-03
 5.400000E+00 -6.000000E-01  1.179305E-03
 5.400000E+00 -5.500000E-01  1.196820E-03
 5.400000E+00 -5.000000E-01  1.212401E-03
 5.400000E+00 -4.500000E-01  1.225999E-03
 5.400000E+00 -4.000000E-01  1.237563E-03
 5.400000E+00 -3.500000E-01  1.247047E-03
 5.400000E+00 -3.000000E-01  1.254407E-03
 5.400000E+00 -2.500000E-01  1.259608E-03
 5.400000E+00 -2.000000E-01  1.262625E-03
 5.400000E+00 -1.500000E-01  1.263445E-03
 5.400000E+00 -1.000000E-01  1.262070E-03
 5.400000E+00 -5.000000E-02  1.258517E-03
 5.400000E+00  0.000000E+00  1.252815E-03
 5.400000E+00  5.000000E-02  1.245003E-03
 5.400000E+00  1.000000E-01  1.235132E-03
 5.400000E+00  1.500000E-01  1.223262E-03
 5.400000E+00  2.000000E-01  1.209459E-03
 5.400000E+00  2.500000E-01  1.193796E-03
 5.400000E+00  3.000000E-01  1.176351E-03
 5.400000E+00  3.500000E-01  1.157205E-03
 5.400000E+00  4.000000E-01  1.136444E-03
 5.400000E+00  4.500000E-01  1.114156E-03
 5.400000E+00  5.000000E-01  1.090436E-03
 5.400000E+00  5.500000E-01  1.065382E-03
 5.400000E+00  6.000000E-01  1.039097E-03
 5.400000E+00  6.500000E-01  1.011687E-03
 5.400000E+00  7.000000E-01  9.832628E-04
 5.400000E+00  7.500000E-01  9.539345E-04
 5.400000E+00  8.000000E-01  9.238139E-04
 5.400000E+00  8.500000E-01  8.930121E-04
 5.400000E+00  9.000000E-01  8.616401E-04
 5.400000E+00  9.500000E-01  8.298092E-04
 5.400000E+00  1.000000E+00  7.976319E-04
 5.400000E+00  1.050000E+00  7.652220E-04
 5.400000E+00  1.100000E+00  7.326943E-04
 5.400000E+00  1.150000E+00  7.001637E-04
 5.400000E+00  1.200000E+00  6.677438E-04
 5.400000E+00  1.250000E+00  6.355448E-04
 5.400000E+00  1.300000E+00  6.036720E-04
 5.400000E+00  1.350000E+00  5.722244E-04
 5.400000E+00  1.400000E+00  5.412931E-04
 5.400000E+00  1.450000E+00  5.109606E-04
 5.400000E+00  1.500000E+00  4.813004E-04
 5.400000E+00  1.550000E+00  4.523777E-04
 5.400000E+00  1.600000E+00  4.242500E-04
 5.400000E+00  1.650000E+00  3.969682E-04
 5.400000E+00  1.700000E+00  3.705781E-04
 5.400000E+00  1.750000E+00  3.451207E-04
 5.400000E+00  1.800000E+00  3.206331E-04
 5.400000E+00  1.850000E+00  2.971476E-04
 5.400000E+00  1.900000E+00  2.746913E-04
 5.400000E+00  1.950000E+00  2.532859E-04
 5.400000E+00  2.000000E+00  2.329463E-04
 5.400000E+00  2.050000E+00  2.136810E-04
 5.400000E+00  2.100000E+00  1.954912E-04
 5.400000E+00  2.150000E+00  1.783717E-04
 5.400000E+00  2.200000E+00  1.623109E-04
 5.400000E+00  2.250000E+00  1.472918E-04
 5.400000E+00  2.300000E+00  1.332920E-04
 5.400000E+00  2.350000E+00  1.202846E-04
 5.400000E+00  2.400000E+00  1.082385E-04
 5.400000E+00  2.450000E+00  9.711866E-05
 5.400000E+00  2.500000E+00  8.688688E-05
 5.400000E+00  2.550000E+00  7.750207E-05
 5.400000E+00  2.600000E+00  6.892124E-05
 5.400000E+00  2.650000E+00  6.110028E-05
 5.400000E+00  2.700000E+00  5.399470E-05
 5.400000E+00  2.750000E+00  4.756025E-05
 5.400000E+00  2.800000E+00  4.175321E-05
 5.400000E+00  2.850000E+00  3.653064E-05
 5.400000E+00  2.900000E+00  3.185040E-05
 5.400000E+00  2.950000E+00  2.767130E-05
 5.400000E+00  3.000000E+00  2.395323E-05
 5.400000E+00  3.050000E+00  2.065743E-05
 5.400000E+00  3.100000E+00  1.774681E-05
 5.400000E+00  3.150000E+00  1.518636E-05
 5.400000E+00  3.200000E+00  1.294334E-05
 5.400000E+00  3.250000E+00  1.098736E-05
 5.400000E+00  3.300000E+00  9.290199E-06
 5.400000E+00  3.350000E+00  7.825434E-06
 5.400000E+00  3.400000E+00  6.568085E-06
 5.400000E+00  3.450000E+00  5.494347E-06
 5.400000E+00  3.500000E+00  4.581552E-06
 5.400000E+00  3.550000E+00  3.808372E-06
 5.400000E+00  3.600000E+00  3.155179E-06
 5.400000E+00  3.650000E+00  2.604403E-06
 5.400000E+00  3.700000E+00  2.140764E-06
 5.400000E+00  3.750000E+00  1.751290E-06
 5.400000E+00  3.800000E+00  1.425117E-06
 5.400000E+00  3.850000E+00  1.153150E-06
 5.400000E+00  3.900000E+00  9.276738E-07
 5.400000E+00  3.950000E+00  7.420059E-07
 5.400000E+00  4.000000E+00  5.902407E-07
 5.400000E+00  4.050000E+00  4.671030E-07
 5.400000E+00  4.100000E+00  3.678827E-07
 5.400000E+00  4.150000E+00  2.884199E-07
 5.400000E+00  4.200000E+00  2.251024E-07
 5.400000E+00  4.250000E+00  1.748566E-07
 5.400000E+00  4.300000E+00  1.351184E-07
 5.400000E+00  4.350000E+00  1.037880E-07
 5.400000E+00  4.400000E+00  7.917199E-08
 5.400000E+00  4.450000E+00  5.991873E-08
 5.400000E+00  4.500000E+00  4.495419E-08
 5.400000E+00  4.550000E+00  3.342054E-08
 5.400000E+00  4.600000E+00  2.462356E-08
 5.400000E+00  4.650000E+00  1.799177E-08
 5.400000E+00  4.700000E+00  1.304939E-08
 5.400000E+00  4.750000E+00  9.401276E-09
 5.400000E+00  4.800000E+00  6.725733E-09
 5.400000E+00  4.850000E+00  4.769609E-09
 5.400000E+00  4.900000E+00  3.341576E-09
 5.400000E+00  4.950000E+00  2.302064E-09
 5.400000E+00  5.000000E+00  1.551001E-09
 5.400000E+00  5.050000E+00  1.015870E-09
 5.400000E+00  5.100000E+00  6.423469E-10
 5.400000E+00  5.150000E+00  3.884042E-10
 5.400000E+00  5.200000E+00  2.213600E-10
 5.400000E+00  5.250000E+00  1.165106E-10
 5.400000E+00  5.300000E+00  5.608491E-11
 5.400000E+00  5.350000E+00  2.781614E-11
 5.400000E+00  5.400000E+00  2.314526E-11
 5.400000E+00  5.450000E+00  3.544158E-11
 5.400000E+00  5.500000E+00  5.872355E-11
 5.400000E+00  5.550000E+00  8.714038E-11
 5.400000E+00  5.600000E+00  1.151889E-10
 5.400000E+00  5.650000E+00  1.383555E-10
 5.400000E+00  5.700000E+00  1.537488E-10
 5.400000E+00  5.750000E+00  1.603580E-10
 5.400000E+00  5.800000E+00  1.588080E-10
 5.400000E+00  5.850000E+00  1.507383E-10
 5.400000E+00  5.900000E+00  1.380918E-10
 5.400000E+00  5.950000E+00  1.225703E-10
 5.400000E+00  6.000000E+00  1.054013E-10
 5.400000E+00  6.050000E+00  8.739078E-11
 5.400000E+00  6.100000E+00  6.915205E-11
 5.400000E+00  6.150000E+00  5.134272E-11
 5.400000E+00  6.200000E+00  3.479502E-11
 5.400000E+00  6.250000E+00  2.048807E-11
 5.400000E+00  6.300000E+00  9.411951E-12
 5.400000E+00  6.350000E+00  2.400229E-12
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.909819E-12
 5.450000E+00 -6.300000E+00  6.963063E-12
 5.450000E+00 -6.250000E+00  1.343511E-11
 5.450000E+00 -6.200000E+00  1.930214E-11
 5.450000E+00 -6.150000E+00  2.302411E-11
 5.450000E+00 -6.100000E+00  2.399358E-11
 5.450000E+00 -6.050000E+00  2.255555E-11
 5.450000E+00 -6.000000E+00  1.976023E-11
 5.450000E+00 -5.950000E+00  1.707191E-11
 5.450000E+00 -5.900000E+00  1.613288E-11
 5.450000E+00 -5.850000E+00  1.852281E-11
 5.450000E+00 -5.800000E+00  2.540711E-11
 5.450000E+00 -5.750000E+00  3.706235E-11
 5.450000E+00 -5.700000E+00  5.242940E-11
 5.450000E+00 -5.650000E+00  6.894870E-11
 5.450000E+00 -5.600000E+00  8.289739E-11
 5.450000E+00 -5.550000E+00  9.026935E-11
 5.450000E+00 -5.500000E+00  8.800075E-11
 5.450000E+00 -5.450000E+00  7.517612E-11
 5.450000E+00 -5.400000E+00  5.381896E-11
 5.450000E+00 -5.350000E+00  2.902426E-11
 5.450000E+00 -5.300000E+00  8.414996E-12
 5.450000E+00 -5.250000E+00  1.165856E-12
 5.450000E+00 -5.200000E+00  1.695150E-11
 5.450000E+00 -5.150000E+00  6.515062E-11
 5.450000E+00 -5.100000E+00  1.544661E-10
 5.450000E+00 -5.050000E+00  2.929856E-10
 5.450000E+00 -5.000000E+00  4.887795E-10
 5.450000E+00 -4.950000E+00  7.513849E-10
 5.450000E+00 -4.900000E+00  1.094876E-09
 5.450000E+00 -4.850000E+00  1.543285E-09
 5.450000E+00 -4.800000E+00  2.138848E-09
 5.450000E+00 -4.750000E+00  2.952764E-09
 5.450000E+00 -4.700000E+00  4.097160E-09
 5.450000E+00 -4.650000E+00  5.736157E-09
 5.450000E+00 -4.600000E+00  8.093845E-09
 5.450000E+00 -4.550000E+00  1.145808E-08
 5.450000E+00 -4.500000E+00  1.618121E-08
 5.450000E+00 -4.450000E+00  2.268141E-08
 5.450000E+00 -4.400000E+00  3.145006E-08
 5.450000E+00 -4.350000E+00  4.307040E-08
 5.450000E+00 -4.300000E+00  5.825026E-08
 5.450000E+00 -4.250000E+00  7.786917E-08
 5.450000E+00 -4.200000E+00  1.030373E-07
 5.450000E+00 -4.150000E+00  1.351644E-07
 5.450000E+00 -4.100000E+00  1.760368E-07
 5.450000E+00 -4.050000E+00  2.279072E-07
 5.450000E+00 -4.000000E+00  2.935965E-07
 5.450000E+00 -3.950000E+00  3.766141E-07
 5.450000E+00 -3.900000E+00  4.812947E-07
 5.450000E+00 -3.850000E+00  6.129484E-07
 5.450000E+00 -3.800000E+00  7.780215E-07
 5.450000E+00 -3.750000E+00  9.842635E-07
 5.450000E+00 -3.700000E+00  1.240899E-06
 5.450000E+00 -3.650000E+00  1.558807E-06
 5.450000E+00 -3.600000E+00  1.950693E-06
 5.450000E+00 -3.550000E+00  2.431259E-06
 5.450000E+00 -3.500000E+00  3.017341E-06
 5.450000E+00 -3.450000E+00  3.728019E-06
 5.450000E+00 -3.400000E+00  4.584698E-06
 5.450000E+00 -3.350000E+00  5.611169E-06
 5.450000E+00 -3.300000E+00  6.833710E-06
 5.450000E+00 -3.250000E+00  8.281210E-06
 5.450000E+00 -3.200000E+00  9.985363E-06
 5.450000E+00 -3.150000E+00  1.198088E-05
 5.450000E+00 -3.100000E+00  1.430574E-05
 5.450000E+00 -3.050000E+00  1.700134E-05
 5.450000E+00 -3.000000E+00  2.011272E-05
 5.450000E+00 -2.950000E+00  2.368862E-05
 5.450000E+00 -2.900000E+00  2.778152E-05
 5.450000E+00 -2.850000E+00  3.244752E-05
 5.450000E+00 -2.800000E+00  3.774597E-05
 5.450000E+00 -2.750000E+00  4.373869E-05
 5.450000E+00 -2.700000E+00  5.048880E-05
 5.450000E+00 -2.650000E+00  5.805904E-05
 5.450000E+00 -2.600000E+00  6.650986E-05
 5.450000E+00 -2.550000E+00  7.589747E-05
 5.450000E+00 -2.500000E+00  8.627234E-05
 5.450000E+00 -2.450000E+00  9.767824E-05
 5.450000E+00 -2.400000E+00  1.101520E-04
 5.450000E+00 -2.350000E+00  1.237240E-04
 5.450000E+00 -2.300000E+00  1.384183E-04
 5.450000E+00 -2.250000E+00  1.542535E-04
 5.450000E+00 -2.200000E+00  1.712430E-04
 5.450000E+00 -2.150000E+00  1.893945E-04
 5.450000E+00 -2.100000E+00  2.087097E-04
 5.450000E+00 -2.050000E+00  2.291829E-04
 5.450000E+00 -2.000000E+00  2.507999E-04
 5.450000E+00 -1.950000E+00  2.735359E-04
 5.450000E+00 -1.900000E+00  2.973535E-04
 5.450000E+00 -1.850000E+00  3.222017E-04
 5.450000E+00 -1.800000E+00  3.480150E-04
 5.450000E+00 -1.750000E+00  3.747140E-04
 5.450000E+00 -1.700000E+00  4.022074E-04
 5.450000E+00 -1.650000E+00  4.303950E-04
 5.450000E+00 -1.600000E+00  4.591706E-04
 5.450000E+00 -1.550000E+00  4.884262E-04
 5.450000E+00 -1.500000E+00  5.180535E-04
 5.450000E+00 -1.450000E+00  5.479457E-04
 5.450000E+00 -1.400000E+00  5.779967E-04
 5.450000E+00 -1.350000E+00  6.081000E-04
 5.450000E+00 -1.300000E+00  6.381468E-04
 5.450000E+00 -1.250000E+00  6.680238E-04
 5.450000E+00 -1.200000E+00  6.976123E-04
 5.450000E+00 -1.150000E+00  7.267881E-04
 5.450000E+00 -1.100000E+00  7.554223E-04
 5.450000E+00 -1.050000E+00  7.833833E-04
 5.450000E+00 -1.000000E+00  8.105395E-04
 5.450000E+00 -9.500000E-01  8.367620E-04
 5.450000E+00 -9.000000E-01  8.619280E-04
 5.450000E+00 -8.500000E-01  8.859231E-04
 5.450000E+00 -8.000000E-01  9.086443E-04
 5.450000E+00 -7.500000E-01  9.300006E-04
 5.450000E+00 -7.000000E-01  9.499141E-04
 5.450000E+00 -6.500000E-01  9.683178E-04
 5.450000E+00 -6.000000E-01  9.851539E-04
 5.450000E+00 -5.500000E-01  1.000370E-03
 5.450000E+00 -5.000000E-01  1.013917E-03
 5.450000E+00 -4.500000E-01  1.025746E-03
 5.450000E+00 -4.000000E-01  1.035811E-03
 5.450000E+00 -3.500000E-01  1.044064E-03
 5.450000E+00 -3.000000E-01  1.050466E-03
 5.450000E+00 -2.500000E-01  1.054983E-03
 5.450000E+00 -2.000000E-01  1.057593E-03
 5.450000E+00 -1.500000E-01  1.058285E-03
 5.450000E+00 -1.000000E-01  1.057061E-03
 5.450000E+00 -5.000000E-02  1.053936E-03
 5.450000E+00  0.000000E+00  1.048936E-03
 5.450000E+00  5.000000E-02  1.042095E-03
 5.450000E+00  1.000000E-01  1.033460E-03
 5.450000E+00  1.500000E-01  1.023084E-03
 5.450000E+00  2.000000E-01  1.011027E-03
 5.450000E+00  2.500000E-01  9.973557E-04
 5.450000E+00  3.000000E-01  9.821420E-04
 5.450000E+00  3.500000E-01  9.654621E-04
 5.450000E+00  4.000000E-01  9.473952E-04
 5.450000E+00  4.500000E-01  9.280242E-04
 5.450000E+00  5.000000E-01  9.074348E-04
 5.450000E+00  5.500000E-01  8.857162E-04
 5.450000E+00  6.000000E-01  8.629609E-04
 5.450000E+00  6.500000E-01  8.392642E-04
 5.450000E+00  7.000000E-01  8.147233E-04
 5.450000E+00  7.500000E-01  7.894367E-04
 5.450000E+00  8.000000E-01  7.635033E-04
 5.450000E+00  8.500000E-01  7.370227E-04
 5.450000E+00  9.000000E-01  7.100950E-04
 5.450000E+00  9.500000E-01  6.828216E-04
 5.450000E+00  1.000000E+00  6.553049E-04
 5.450000E+00  1.050000E+00  6.276480E-04
 5.450000E+00  1.100000E+00  5.999536E-04
 5.450000E+00  1.150000E+00  5.723224E-04
 5.450000E+00  1.200000E+00  5.448518E-04
 5.450000E+00  1.250000E+00  5.176342E-04
 5.450000E+00  1.300000E+00  4.907564E-04
 5.450000E+00  1.350000E+00  4.642988E-04
 5.450000E+00  1.400000E+00  4.383354E-04
 5.450000E+00  1.450000E+00  4.129332E-04
 5.450000E+00  1.500000E+00  3.881524E-04
 5.450000E+00  1.550000E+00  3.640467E-04
 5.450000E+00  1.600000E+00  3.406635E-04
 5.450000E+00  1.650000E+00  3.180445E-04
 5.450000E+00  1.700000E+00  2.962264E-04
 5.450000E+00  1.750000E+00  2.752410E-04
 5.450000E+00  1.800000E+00  2.551155E-04
 5.450000E+00  1.850000E+00  2.358721E-04
 5.450000E+00  1.900000E+00  2.175276E-04
 5.450000E+00  1.950000E+00  2.000938E-04
 5.450000E+00  2.000000E+00  1.835767E-04
 5.450000E+00  2.050000E+00  1.679772E-04
 5.450000E+00  2.100000E+00  1.532908E-04
 5.450000E+00  2.150000E+00  1.395083E-04
 5.450000E+00  2.200000E+00  1.266159E-04
 5.450000E+00  2.250000E+00  1.145959E-04
 5.450000E+00  2.300000E+00  1.034265E-04
 5.450000E+00  2.350000E+00  9.308222E-05
 5.450000E+00  2.400000E+00  8.353408E-05
 5.450000E+00  2.450000E+00  7.474987E-05
 5.450000E+00  2.500000E+00  6.669454E-05
 5.450000E+00  2.550000E+00  5.933094E-05
 5.450000E+00  2.600000E+00  5.262061E-05
 5.450000E+00  2.650000E+00  4.652465E-05
 5.450000E+00  2.700000E+00  4.100442E-05
 5.450000E+00  2.750000E+00  3.602200E-05
 5.450000E+00  2.800000E+00  3.154041E-05
 5.450000E+00  2.850000E+00  2.752363E-05
 5.450000E+00  2.900000E+00  2.393649E-05
 5.450000E+00  2.950000E+00  2.074468E-05
 5.450000E+00  3.000000E+00  1.791478E-05
 5.450000E+00  3.050000E+00  1.541456E-05
 5.450000E+00  3.100000E+00  1.321333E-05
 5.450000E+00  3.150000E+00  1.128231E-05
 5.450000E+00  3.200000E+00  9.594951E-06
 5.450000E+00  3.250000E+00  8.126980E-06
 5.450000E+00  3.300000E+00  6.856201E-06
 5.450000E+00  3.350000E+00  5.762112E-06
 5.450000E+00  3.400000E+00  4.825469E-06
 5.450000E+00  3.450000E+00  4.027960E-06
 5.450000E+00  3.500000E+00  3.352102E-06
 5.450000E+00  3.550000E+00  2.781392E-06
 5.450000E+00  3.600000E+00  2.300618E-06
 5.450000E+00  3.650000E+00  1.896191E-06
 5.450000E+00  3.700000E+00  1.556366E-06
 5.450000E+00  3.750000E+00  1.271273E-06
 5.450000E+00  3.800000E+00  1.032753E-06
 5.450000E+00  3.850000E+00  8.340533E-07
 5.450000E+00  3.900000E+00  6.694992E-07
 5.450000E+00  3.950000E+00  5.341897E-07
 5.450000E+00  4.000000E+00  4.237901E-07
 5.450000E+00  4.050000E+00  3.344150E-07
 5.450000E+00  4.100000E+00  2.625855E-07
 5.450000E+00  4.150000E+00  2.052233E-07
 5.450000E+00  4.200000E+00  1.596549E-07
 5.450000E+00  4.250000E+00  1.236065E-07
 5.450000E+00  4.300000E+00  9.518322E-08
 5.450000E+00  4.350000E+00  7.283619E-08
 5.450000E+00  4.400000E+00  5.532046E-08
 5.450000E+00  4.450000E+00  4.164873E-08
 5.450000E+00  4.500000E+00  3.104321E-08
 5.450000E+00  4.550000E+00  2.288907E-08
 5.450000E+00  4.600000E+00  1.669259E-08
 5.450000E+00  4.650000E+00  1.204817E-08
 5.450000E+00  4.700000E+00  8.616298E-09
 5.450000E+00  4.750000E+00  6.112203E-09
 5.450000E+00  4.800000E+00  4.301574E-09
 5.450000E+00  4.850000E+00  2.998782E-09
 5.450000E+00  4.900000E+00  2.063502E-09
 5.450000E+00  4.950000E+00  1.394177E-09
 5.450000E+00  5.000000E+00  9.190795E-10
 5.450000E+00  5.050000E+00  5.871693E-10
 5.450000E+00  5.100000E+00  3.607944E-10
 5.450000E+00  5.150000E+00  2.111329E-10
 5.450000E+00  5.200000E+00  1.159925E-10
 5.450000E+00  5.250000E+00  5.888929E-11
 5.450000E+00  5.300000E+00  2.832167E-11
 5.450000E+00  5.350000E+00  1.670551E-11
 5.450000E+00  5.400000E+00  1.897518E-11
 5.450000E+00  5.450000E+00  3.122268E-11
 5.450000E+00  5.500000E+00  4.975256E-11
 5.450000E+00  5.550000E+00  7.076231E-11
 5.450000E+00  5.600000E+00  9.058987E-11
 5.450000E+00  5.650000E+00  1.062653E-10
 5.450000E+00  5.700000E+00  1.160161E-10
 5.450000E+00  5.750000E+00  1.194508E-10
 5.450000E+00  5.800000E+00  1.173290E-10
 5.450000E+00  5.850000E+00  1.110420E-10
 5.450000E+00  5.900000E+00  1.020321E-10
 5.450000E+00  5.950000E+00  9.138442E-11
 5.450000E+00  6.000000E+00  7.969600E-11
 5.450000E+00  6.050000E+00  6.721981E-11
 5.450000E+00  6.100000E+00  5.414455E-11
 5.450000E+00  6.150000E+00  4.086022E-11
 5.450000E+00  6.200000E+00  2.806425E-11
 5.450000E+00  6.250000E+00  1.669086E-11
 5.450000E+00  6.300000E+00  7.719118E-12
 5.450000E+00  6.350000E+00  1.976105E-12
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  1.501676E-12
 5.500000E+00 -6.300000E+00  5.441993E-12
 5.500000E+00 -6.250000E+00  1.040858E-11
 5.500000E+00 -6.200000E+00  1.480938E-11
 5.500000E+00 -6.150000E+00  1.752101E-11
 5.500000E+00 -6.100000E+00  1.819076E-11
 5.500000E+00 -6.050000E+00  1.715943E-11
 5.500000E+00 -6.000000E+00  1.521619E-11
 5.500000E+00 -5.950000E+00  1.341561E-11
 5.500000E+00 -5.900000E+00  1.300979E-11
 5.500000E+00 -5.850000E+00  1.536215E-11
 5.500000E+00 -5.800000E+00  2.167011E-11
 5.500000E+00 -5.750000E+00  3.246516E-11
 5.500000E+00 -5.700000E+00  4.706809E-11
 5.500000E+00 -5.650000E+00  6.331188E-11
 5.500000E+00 -5.600000E+00  7.779190E-11
 5.500000E+00 -5.550000E+00  8.668786E-11
 5.500000E+00 -5.500000E+00  8.693260E-11
 5.500000E+00 -5.450000E+00  7.732983E-11
 5.500000E+00 -5.400000E+00  5.923886E-11
 5.500000E+00 -5.350000E+00  3.660622E-11
 5.500000E+00 -5.300000E+00  1.538599E-11
 5.500000E+00 -5.250000E+00  2.586202E-12
 5.500000E+00 -5.200000E+00  5.288906E-12
 5.500000E+00 -5.150000E+00  2.991327E-11
 5.500000E+00 -5.100000E+00  8.184678E-11
 5.500000E+00 -5.050000E+00  1.654551E-10
 5.500000E+00 -5.000000E+00  2.845376E-10
 5.500000E+00 -4.950000E+00  4.435536E-10
 5.500000E+00 -4.900000E+00  6.501845E-10
 5.500000E+00 -4.850000E+00  9.198844E-10
 5.500000E+00 -4.800000E+00  1.282715E-09
 5.500000E+00 -4.750000E+00  1.792070E-09
 5.500000E+00 -4.700000E+00  2.533966E-09
 5.500000E+00 -4.650000E+00  3.634886E-09
 5.500000E+00 -4.600000E+00  5.266182E-09
 5.500000E+00 -4.550000E+00  7.644137E-09
 5.500000E+00 -4.500000E+00  1.102695E-08
 5.500000E+00 -4.450000E+00  1.571229E-08
 5.500000E+00 -4.400000E+00  2.204077E-08
 5.500000E+00 -4.350000E+00  3.041029E-08
 5.500000E+00 -4.300000E+00  4.130409E-08
 5.500000E+00 -4.250000E+00  5.533238E-08
 5.500000E+00 -4.200000E+00  7.328430E-08
 5.500000E+00 -4.150000E+00  9.618647E-08
 5.500000E+00 -4.100000E+00  1.253647E-07
 5.500000E+00 -4.050000E+00  1.625083E-07
 5.500000E+00 -4.000000E+00  2.097390E-07
 5.500000E+00 -3.950000E+00  2.696880E-07
 5.500000E+00 -3.900000E+00  3.455863E-07
 5.500000E+00 -3.850000E+00  4.413718E-07
 5.500000E+00 -3.800000E+00  5.618157E-07
 5.500000E+00 -3.750000E+00  7.126672E-07
 5.500000E+00 -3.700000E+00  9.008166E-07
 5.500000E+00 -3.650000E+00  1.134465E-06
 5.500000E+00 -3.600000E+00  1.423294E-06
 5.500000E+00 -3.550000E+00  1.778610E-06
 5.500000E+00 -3.500000E+00  2.213456E-06
 5.500000E+00 -3.450000E+00  2.742672E-06
 5.500000E+00 -3.400000E+00  3.382930E-06
 5.500000E+00 -3.350000E+00  4.152745E-06
 5.500000E+00 -3.300000E+00  5.072529E-06
 5.500000E+00 -3.250000E+00  6.164699E-06
 5.500000E+00 -3.200000E+00  7.453881E-06
 5.500000E+00 -3.150000E+00  8.967173E-06
 5.500000E+00 -3.100000E+00  1.073445E-05
 5.500000E+00 -3.050000E+00  1.278868E-05
 5.500000E+00 -3.000000E+00  1.516611E-05
 5.500000E+00 -2.950000E+00  1.790647E-05
 5.500000E+00 -2.900000E+00  2.105294E-05
 5.500000E+00 -2.850000E+00  2.465200E-05
 5.500000E+00 -2.800000E+00  2.875301E-05
 5.500000E+00 -2.750000E+00  3.340751E-05
 5.500000E+00 -2.700000E+00  3.866817E-05
 5.500000E+00 -2.650000E+00  4.458744E-05
 5.500000E+00 -2.600000E+00  5.121611E-05
 5.500000E+00 -2.550000E+00  5.860182E-05
 5.500000E+00 -2.500000E+00  6.678802E-05
 5.500000E+00 -2.450000E+00  7.581331E-05
 5.500000E+00 -2.400000E+00  8.571129E-05
 5.500000E+00 -2.350000E+00  9.651086E-05
 5.500000E+00 -2.300000E+00  1.082365E-04
 5.500000E+00 -2.250000E+00  1.209087E-04
 5.500000E+00 -2.200000E+00  1.345438E-04
 5.500000E+00 -2.150000E+00  1.491540E-04
 5.500000E+00 -2.100000E+00  1.647467E-04
 5.500000E+00 -2.050000E+00  1.813232E-04
 5.500000E+00 -2.000000E+00  1.988776E-04
 5.500000E+00 -1.950000E+00  2.173950E-04
 5.500000E+00 -1.900000E+00  2.368496E-04
 5.500000E+00 -1.850000E+00  2.572033E-04
 5.500000E+00 -1.800000E+00  2.784052E-04
 5.500000E+00 -1.750000E+00  3.003922E-04
 5.500000E+00 -1.700000E+00  3.230903E-04
 5.500000E+00 -1.650000E+00  3.464176E-04
 5.500000E+00 -1.600000E+00  3.702869E-04
 5.500000E+00 -1.550000E+00  3.946092E-04
 5.500000E+00 -1.500000E+00  4.192949E-04
 5.500000E+00 -1.450000E+00  4.442549E-04
 5.500000E+00 -1.400000E+00  4.694004E-04
 5.500000E+00 -1.350000E+00  4.946414E-04
 5.500000E+00 -1.300000E+00  5.198851E-04
 5.500000E+00 -1.250000E+00  5.450341E-04
 5.500000E+00 -1.200000E+00  5.699860E-04
 5.500000E+00 -1.150000E+00  5.946329E-04
 5.500000E+00 -1.100000E+00  6.188626E-04
 5.500000E+00 -1.050000E+00  6.425603E-04
 5.500000E+00 -1.000000E+00  6.656107E-04
 5.500000E+00 -9.500000E-01  6.879008E-04
 5.500000E+00 -9.000000E-01  7.093222E-04
 5.500000E+00 -8.500000E-01  7.297738E-04
 5.500000E+00 -8.000000E-01  7.491639E-04
 5.500000E+00 -7.500000E-01  7.674112E-04
 5.500000E+00 -7.000000E-01  7.844453E-04
 5.500000E+00 -6.500000E-01  8.002051E-04
 5.500000E+00 -6.000000E-01  8.146372E-04
 5.500000E+00 -5.500000E-01  8.276923E-04
 5.500000E+00 -5.000000E-01  8.393237E-04
 5.500000E+00 -4.500000E-01  8.494854E-04
 5.500000E+00 -4.000000E-01  8.581324E-04
 5.500000E+00 -3.500000E-01  8.652222E-04
 5.500000E+00 -3.000000E-01  8.707173E-04
 5.500000E+00 -2.500000E-01  8.745879E-04
 5.500000E+00 -2.000000E-01  8.768140E-04
 5.500000E+00 -1.500000E-01  8.773867E-04
 5.500000E+00 -1.000000E-01  8.763085E-04
 5.500000E+00 -5.000000E-02  8.735923E-04
 5.500000E+00  0.000000E+00  8.692610E-04
 5.500000E+00  5.000000E-02  8.633459E-04
 5.500000E+00  1.000000E-01  8.558865E-04
 5.500000E+00  1.500000E-01  8.469297E-04
 5.500000E+00  2.000000E-01  8.365295E-04
 5.500000E+00  2.500000E-01  8.247462E-04
 5.500000E+00  3.000000E-01  8.116449E-04
 5.500000E+00  3.500000E-01  7.972953E-04
 5.500000E+00  4.000000E-01  7.817698E-04
 5.500000E+00  4.500000E-01  7.651435E-04
 5.500000E+00  5.000000E-01  7.474938E-04
 5.500000E+00  5.500000E-01  7.289003E-04
 5.500000E+00  6.000000E-01  7.094448E-04
 5.500000E+00  6.500000E-01  6.892107E-04
 5.500000E+00  7.000000E-01  6.682828E-04
 5.500000E+00  7.500000E-01  6.467467E-04
 5.500000E+00  8.000000E-01  6.246889E-04
 5.500000E+00  8.500000E-01  6.021970E-04
 5.500000E+00  9.000000E-01  5.793603E-04
 5.500000E+00  9.500000E-01  5.562694E-04
 5.500000E+00  1.000000E+00  5.330167E-04
 5.500000E+00  1.050000E+00  5.096945E-04
 5.500000E+00  1.100000E+00  4.863936E-04
 5.500000E+00  1.150000E+00  4.632014E-04
 5.500000E+00  1.200000E+00  4.401999E-04
 5.500000E+00  1.250000E+00  4.174654E-04
 5.500000E+00  1.300000E+00  3.950675E-04
 5.500000E+00  1.350000E+00  3.730701E-04
 5.500000E+00  1.400000E+00  3.515314E-04
 5.500000E+00  1.450000E+00  3.305046E-04
 5.500000E+00  1.500000E+00  3.100377E-04
 5.500000E+00  1.550000E+00  2.901742E-04
 5.500000E+00  1.600000E+00  2.709527E-04
 5.500000E+00  1.650000E+00  2.524071E-04
 5.500000E+00  1.700000E+00  2.345669E-04
 5.500000E+00  1.750000E+00  2.174564E-04
 5.500000E+00  1.800000E+00  2.010952E-04
 5.500000E+00  1.850000E+00  1.854979E-04
 5.500000E+00  1.900000E+00  1.706738E-04
 5.500000E+00  1.950000E+00  1.566271E-04
 5.500000E+00  2.000000E+00  1.433575E-04
 5.500000E+00  2.050000E+00  1.308604E-04
 5.500000E+00  2.100000E+00  1.191275E-04
 5.500000E+00  2.150000E+00  1.081470E-04
 5.500000E+00  2.200000E+00  9.790448E-05
 5.500000E+00  2.250000E+00  8.838236E-05
 5.500000E+00  2.300000E+00  7.956039E-05
 5.500000E+00  2.350000E+00  7.141544E-05
 5.500000E+00  2.400000E+00  6.392146E-05
 5.500000E+00  2.450000E+00  5.704960E-05
 5.500000E+00  2.500000E+00  5.076869E-05
 5.500000E+00  2.550000E+00  4.504584E-05
 5.500000E+00  2.600000E+00  3.984737E-05
 5.500000E+00  2.650000E+00  3.513959E-05
 5.500000E+00  2.700000E+00  3.088955E-05
 5.500000E+00  2.750000E+00  2.706538E-05
 5.500000E+00  2.800000E+00  2.363642E-05
 5.500000E+00  2.850000E+00  2.057310E-05
 5.500000E+00  2.900000E+00  1.784670E-05
 5.500000E+00  2.950000E+00  1.542922E-05
 5.500000E+00  3.000000E+00  1.329337E-05
 5.500000E+00  3.050000E+00  1.141276E-05
 5.500000E+00  3.100000E+00  9.762309E-06
 5.500000E+00  3.150000E+00  8.318609E-06
 5.500000E+00  3.200000E+00  7.060286E-06
 5.500000E+00  3.250000E+00  5.968070E-06
 5.500000E+00  3.300000E+00  5.024630E-06
 5.500000E+00  3.350000E+00  4.214190E-06
 5.500000E+00  3.400000E+00  3.522079E-06
 5.500000E+00  3.450000E+00  2.934373E-06
 5.500000E+00  3.500000E+00  2.437758E-06
 5.500000E+00  3.550000E+00  2.019615E-06
 5.500000E+00  3.600000E+00  1.668289E-06
 5.500000E+00  3.650000E+00  1.373382E-06
 5.500000E+00  3.700000E+00  1.125958E-06
 5.500000E+00  3.750000E+00  9.185829E-07
 5.500000E+00  3.800000E+00  7.451876E-07
 5.500000E+00  3.850000E+00  6.008170E-07
 5.500000E+00  3.900000E+00  4.813412E-07
 5.500000E+00  3.950000E+00  3.832055E-07
 5.500000E+00  4.000000E+00  3.032587E-07
 5.500000E+00  4.050000E+00  2.386637E-07
 5.500000E+00  4.100000E+00  1.868696E-07
 5.500000E+00  4.150000E+00  1.456144E-07
 5.500000E+00  4.200000E+00  1.129322E-07
 5.500000E+00  4.250000E+00  8.715115E-08
 5.500000E+00  4.300000E+00  6.687905E-08
 5.500000E+00  4.350000E+00  5.097937E-08
 5.500000E+00  4.400000E+00  3.854143E-08
 5.500000E+00  4.450000E+00  2.884745E-08
 5.500000E+00  4.500000E+00  2.133758E-08
 5.500000E+00  4.550000E+00  1.557444E-08
 5.500000E+00  4.600000E+00  1.121019E-08
 5.500000E+00  4.650000E+00  7.959591E-09
 5.500000E+00  4.700000E+00  5.582032E-09
 5.500000E+00  4.750000E+00  3.872723E-09
 5.500000E+00  4.800000E+00  2.660544E-09
 5.500000E+00  4.850000E+00  1.808351E-09
 5.500000E+00  4.900000E+00  1.212071E-09
 5.500000E+00  4.950000E+00  7.967899E-10
 5.500000E+00  5.000000E+00  5.104016E-10
 5.500000E+00  5.050000E+00  3.166289E-10
 5.500000E+00  5.100000E+00  1.892999E-10
 5.500000E+00  5.150000E+00  1.087461E-10
 5.500000E+00  5.200000E+00  6.010931E-11
 5.500000E+00  5.250000E+00  3.266696E-11
 5.500000E+00  5.300000E+00  1.931946E-11
 5.500000E+00  5.350000E+00  1.577154E-11
 5.500000E+00  5.400000E+00  1.944719E-11
 5.500000E+00  5.450000E+00  2.843080E-11
 5.500000E+00  5.500000E+00  4.075988E-11
 5.500000E+00  5.550000E+00  5.421832E-11
 5.500000E+00  5.600000E+00  6.657260E-11
 5.500000E+00  5.650000E+00  7.602617E-11
 5.500000E+00  5.700000E+00  8.161495E-11
 5.500000E+00  5.750000E+00  8.332700E-11
 5.500000E+00  5.800000E+00  8.189207E-11
 5.500000E+00  5.850000E+00  7.833942E-11
 5.500000E+00  5.900000E+00  7.353883E-11
 5.500000E+00  5.950000E+00  6.790736E-11
 5.500000E+00  6.000000E+00  6.140085E-11
 5.500000E+00  6.050000E+00  5.374478E-11
 5.500000E+00  6.100000E+00  4.478680E-11
 5.500000E+00  6.150000E+00  3.476877E-11
 5.500000E+00  6.200000E+00  2.440628E-11
 5.500000E+00  6.250000E+00  1.474179E-11
 5.500000E+00  6.300000E+00  6.886858E-12
 5.500000E+00  6.350000E+00  1.772935E-12
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  1.133349E-12
 5.550000E+00 -6.300000E+00  4.068604E-12
 5.550000E+00 -6.250000E+00  7.671221E-12
 5.550000E+00 -6.200000E+00  1.073211E-11
 5.550000E+00 -6.150000E+00  1.250269E-11
 5.550000E+00 -6.100000E+00  1.287737E-11
 5.550000E+00 -6.050000E+00  1.223117E-11
 5.550000E+00 -6.000000E+00  1.115958E-11
 5.550000E+00 -5.950000E+00  1.036001E-11
 5.550000E+00 -5.900000E+00  1.069111E-11
 5.550000E+00 -5.850000E+00  1.323007E-11
 5.550000E+00 -5.800000E+00  1.910389E-11
 5.550000E+00 -5.750000E+00  2.902224E-11
 5.550000E+00 -5.700000E+00  4.268748E-11
 5.550000E+00 -5.650000E+00  5.841602E-11
 5.550000E+00 -5.600000E+00  7.326932E-11
 5.550000E+00 -5.550000E+00  8.375838E-11
 5.550000E+00 -5.500000E+00  8.690379E-11
 5.550000E+00 -5.450000E+00  8.125769E-11
 5.550000E+00 -5.400000E+00  6.751266E-11
 5.550000E+00 -5.350000E+00  4.851465E-11
 5.550000E+00 -5.300000E+00  2.872671E-11
 5.550000E+00 -5.250000E+00  1.339134E-11
 5.550000E+00 -5.200000E+00  7.680137E-12
 5.550000E+00 -5.150000E+00  1.606097E-11
 5.550000E+00 -5.100000E+00  4.195879E-11
 5.550000E+00 -5.050000E+00  8.771140E-11
 5.550000E+00 -5.000000E+00  1.548888E-10
 5.550000E+00 -4.950000E+00  2.452480E-10
 5.550000E+00 -4.900000E+00  3.628210E-10
 5.550000E+00 -4.850000E+00  5.176402E-10
 5.550000E+00 -4.800000E+00  7.313205E-10
 5.550000E+00 -4.750000E+00  1.044058E-09
 5.550000E+00 -4.700000E+00  1.521813E-09
 5.550000E+00 -4.650000E+00  2.261835E-09
 5.550000E+00 -4.600000E+00  3.394723E-09
 5.550000E+00 -4.550000E+00  5.082293E-09
 5.550000E+00 -4.500000E+00  7.512476E-09
 5.550000E+00 -4.450000E+00  1.089474E-08
 5.550000E+00 -4.400000E+00  1.546101E-08
 5.550000E+00 -4.350000E+00  2.147674E-08
 5.550000E+00 -4.300000E+00  2.926486E-08
 5.550000E+00 -4.250000E+00  3.924217E-08
 5.550000E+00 -4.200000E+00  5.196467E-08
 5.550000E+00 -4.150000E+00  6.817680E-08
 5.550000E+00 -4.100000E+00  8.885987E-08
 5.550000E+00 -4.050000E+00  1.152772E-07
 5.550000E+00 -4.000000E+00  1.490170E-07
 5.550000E+00 -3.950000E+00  1.920386E-07
 5.550000E+00 -3.900000E+00  2.467285E-07
 5.550000E+00 -3.850000E+00  3.159768E-07
 5.550000E+00 -3.800000E+00  4.032774E-07
 5.550000E+00 -3.750000E+00  5.128565E-07
 5.550000E+00 -3.700000E+00  6.498220E-07
 5.550000E+00 -3.650000E+00  8.203247E-07
 5.550000E+00 -3.600000E+00  1.031709E-06
 5.550000E+00 -3.550000E+00  1.292639E-06
 5.550000E+00 -3.500000E+00  1.613169E-06
 5.550000E+00 -3.450000E+00  2.004778E-06
 5.550000E+00 -3.400000E+00  2.480349E-06
 5.550000E+00 -3.350000E+00  3.054156E-06
 5.550000E+00 -3.300000E+00  3.741880E-06
 5.550000E+00 -3.250000E+00  4.560713E-06
 5.550000E+00 -3.200000E+00  5.529552E-06
 5.550000E+00 -3.150000E+00  6.669302E-06
 5.550000E+00 -3.100000E+00  8.003215E-06
 5.550000E+00 -3.050000E+00  9.557240E-06
 5.550000E+00 -3.000000E+00  1.136028E-05
 5.550000E+00 -2.950000E+00  1.344437E-05
 5.550000E+00 -2.900000E+00  1.584460E-05
 5.550000E+00 -2.850000E+00  1.859899E-05
 5.550000E+00 -2.800000E+00  2.174800E-05
 5.550000E+00 -2.750000E+00  2.533390E-05
 5.550000E+00 -2.700000E+00  2.939986E-05
 5.550000E+00 -2.650000E+00  3.398890E-05
 5.550000E+00 -2.600000E+00  3.914281E-05
 5.550000E+00 -2.550000E+00  4.490109E-05
 5.550000E+00 -2.500000E+00  5.130026E-05
 5.550000E+00 -2.450000E+00  5.837348E-05
 5.550000E+00 -2.400000E+00  6.615050E-05
 5.550000E+00 -2.350000E+00  7.465789E-05
 5.550000E+00 -2.300000E+00  8.391925E-05
 5.550000E+00 -2.250000E+00  9.395537E-05
 5.550000E+00 -2.200000E+00  1.047842E-04
 5.550000E+00 -2.150000E+00  1.164204E-04
 5.550000E+00 -2.100000E+00  1.288749E-04
 5.550000E+00 -2.050000E+00  1.421539E-04
 5.550000E+00 -2.000000E+00  1.562572E-04
 5.550000E+00 -1.950000E+00  1.711771E-04
 5.550000E+00 -1.900000E+00  1.868963E-04
 5.550000E+00 -1.850000E+00  2.033871E-04
 5.550000E+00 -1.800000E+00  2.206103E-04
 5.550000E+00 -1.750000E+00  2.385162E-04
 5.550000E+00 -1.700000E+00  2.570457E-04
 5.550000E+00 -1.650000E+00  2.761330E-04
 5.550000E+00 -1.600000E+00  2.957078E-04
 5.550000E+00 -1.550000E+00  3.156975E-04
 5.550000E+00 -1.500000E+00  3.360293E-04
 5.550000E+00 -1.450000E+00  3.566300E-04
 5.550000E+00 -1.400000E+00  3.774262E-04
 5.550000E+00 -1.350000E+00  3.983427E-04
 5.550000E+00 -1.300000E+00  4.193012E-04
 5.550000E+00 -1.250000E+00  4.402193E-04
 5.550000E+00 -1.200000E+00  4.610098E-04
 5.550000E+00 -1.150000E+00  4.815807E-04
 5.550000E+00 -1.100000E+00  5.018358E-04
 5.550000E+00 -1.050000E+00  5.216768E-04
 5.550000E+00 -1.000000E+00  5.410043E-04
 5.550000E+00 -9.500000E-01  5.597206E-04
 5.550000E+00 -9.000000E-01  5.777317E-04
 5.550000E+00 -8.500000E-01  5.949495E-04
 5.550000E+00 -8.000000E-01  6.112933E-04
 5.550000E+00 -7.500000E-01  6.266916E-04
 5.550000E+00 -7.000000E-01  6.410816E-04
 5.550000E+00 -6.500000E-01  6.544085E-04
 5.550000E+00 -6.000000E-01  6.666236E-04
 5.550000E+00 -5.500000E-01  6.776817E-04
 5.550000E+00 -5.000000E-01  6.875395E-04
 5.550000E+00 -4.500000E-01  6.961545E-04
 5.550000E+00 -4.000000E-01  7.034852E-04
 5.550000E+00 -3.500000E-01  7.094933E-04
 5.550000E+00 -3.000000E-01  7.141451E-04
 5.550000E+00 -2.500000E-01  7.174147E-04
 5.550000E+00 -2.000000E-01  7.192851E-04
 5.550000E+00 -1.500000E-01  7.197493E-04
 5.550000E+00 -1.000000E-01  7.188099E-04
 5.550000E+00 -5.000000E-02  7.164786E-04
 5.550000E+00  0.000000E+00  7.127749E-04
 5.550000E+00  5.000000E-02  7.077258E-04
 5.550000E+00  1.000000E-01  7.013653E-04
 5.550000E+00  1.500000E-01  6.937340E-04
 5.550000E+00  2.000000E-01  6.848792E-04
 5.550000E+00  2.500000E-01  6.748541E-04
 5.550000E+00  3.000000E-01  6.637172E-04
 5.550000E+00  3.500000E-01  6.515306E-04
 5.550000E+00  4.000000E-01  6.383594E-04
 5.550000E+00  4.500000E-01  6.242707E-04
 5.550000E+00  5.000000E-01  6.093332E-04
 5.550000E+00  5.500000E-01  5.936167E-04
 5.550000E+00  6.000000E-01  5.771925E-04
 5.550000E+00  6.500000E-01  5.601324E-04
 5.550000E+00  7.000000E-01  5.425091E-04
 5.550000E+00  7.500000E-01  5.243958E-04
 5.550000E+00  8.000000E-01  5.058667E-04
 5.550000E+00  8.500000E-01  4.869975E-04
 5.550000E+00  9.000000E-01  4.678663E-04
 5.550000E+00  9.500000E-01  4.485533E-04
 5.550000E+00  1.000000E+00  4.291405E-04
 5.550000E+00  1.050000E+00  4.097097E-04
 5.550000E+00  1.100000E+00  3.903402E-04
 5.550000E+00  1.150000E+00  3.711068E-04
 5.550000E+00  1.200000E+00  3.520781E-04
 5.550000E+00  1.250000E+00  3.333154E-04
 5.550000E+00  1.300000E+00  3.148738E-04
 5.550000E+00  1.350000E+00  2.968022E-04
 5.550000E+00  1.400000E+00  2.791452E-04
 5.550000E+00  1.450000E+00  2.619438E-04
 5.550000E+00  1.500000E+00  2.452354E-04
 5.550000E+00  1.550000E+00  2.290546E-04
 5.550000E+00  1.600000E+00  2.134325E-04
 5.550000E+00  1.650000E+00  1.983964E-04
 5.550000E+00  1.700000E+00  1.839698E-04
 5.550000E+00  1.750000E+00  1.701714E-04
 5.550000E+00  1.800000E+00  1.570153E-04
 5.550000E+00  1.850000E+00  1.445104E-04
 5.550000E+00  1.900000E+00  1.326605E-04
 5.550000E+00  1.950000E+00  1.214649E-04
 5.550000E+00  2.000000E+00  1.109188E-04
 5.550000E+00  2.050000E+00  1.010140E-04
 5.550000E+00  2.100000E+00  9.173975E-05
 5.550000E+00  2.150000E+00  8.308333E-05
 5.550000E+00  2.200000E+00  7.503012E-05
 5.550000E+00  2.250000E+00  6.756381E-05
 5.550000E+00  2.300000E+00  6.066622E-05
 5.550000E+00  2.350000E+00  5.431698E-05
 5.550000E+00  2.400000E+00  4.849336E-05
 5.550000E+00  2.450000E+00  4.317025E-05
 5.550000E+00  2.500000E+00  3.832053E-05
 5.550000E+00  2.550000E+00  3.391571E-05
 5.550000E+00  2.600000E+00  2.992675E-05
 5.550000E+00  2.650000E+00  2.632499E-05
 5.550000E+00  2.700000E+00  2.308272E-05
 5.550000E+00  2.750000E+00  2.017360E-05
 5.550000E+00  2.800000E+00  1.757266E-05
 5.550000E+00  2.850000E+00  1.525610E-05
 5.550000E+00  2.900000E+00  1.320098E-05
 5.550000E+00  2.950000E+00  1.138493E-05
 5.550000E+00  3.000000E+00  9.786104E-06
 5.550000E+00  3.050000E+00  8.383285E-06
 5.550000E+00  3.100000E+00  7.156251E-06
 5.550000E+00  3.150000E+00  6.086175E-06
 5.550000E+00  3.200000E+00  5.155972E-06
 5.550000E+00  3.250000E+00  4.350433E-06
 5.550000E+00  3.300000E+00  3.656091E-06
 5.550000E+00  3.350000E+00  3.060882E-06
 5.550000E+00  3.400000E+00  2.553716E-06
 5.550000E+00  3.450000E+00  2.124121E-06
 5.550000E+00  3.500000E+00  1.762070E-06
 5.550000E+00  3.550000E+00  1.458032E-06
 5.550000E+00  3.600000E+00  1.203181E-06
 5.550000E+00  3.650000E+00  9.896481E-07
 5.550000E+00  3.700000E+00  8.107070E-07
 5.550000E+00  3.750000E+00  6.608153E-07
 5.550000E+00  3.800000E+00  5.355080E-07
 5.550000E+00  3.850000E+00  4.311876E-07
 5.550000E+00  3.900000E+00  3.448843E-07
 5.550000E+00  3.950000E+00  2.740484E-07
 5.550000E+00  4.000000E+00  2.164114E-07
 5.550000E+00  4.050000E+00  1.699192E-07
 5.550000E+00  4.100000E+00  1.327150E-07
 5.550000E+00  4.150000E+00  1.031479E-07
 5.550000E+00  4.200000E+00  7.978126E-08
 5.550000E+00  4.250000E+00  6.139340E-08
 5.550000E+00  4.300000E+00  4.696738E-08
 5.550000E+00  4.350000E+00  3.567381E-08
 5.550000E+00  4.400000E+00  2.684995E-08
 5.550000E+00  4.450000E+00  1.997677E-08
 5.550000E+00  4.500000E+00  1.465377E-08
 5.550000E+00  4.550000E+00  1.057240E-08
 5.550000E+00  4.600000E+00  7.490084E-09
 5.550000E+00  4.650000E+00  5.208373E-09
 5.550000E+00  4.700000E+00  3.558085E-09
 5.550000E+00  4.750000E+00  2.392447E-09
 5.550000E+00  4.800000E+00  1.586224E-09
 5.550000E+00  4.850000E+00  1.037390E-09
 5.550000E+00  4.900000E+00  6.678495E-10
 5.550000E+00  4.950000E+00  4.214760E-10
 5.550000E+00  5.000000E+00  2.597147E-10
 5.550000E+00  5.050000E+00  1.563277E-10
 5.550000E+00  5.100000E+00  9.290209E-11
 5.550000E+00  5.150000E+00  5.598395E-11
 5.550000E+00  5.200000E+00  3.571689E-11
 5.550000E+00  5.250000E+00  2.532027E-11
 5.550000E+00  5.300000E+00  2.069325E-11
 5.550000E+00  5.350000E+00  1.978691E-11
 5.550000E+00  5.400000E+00  2.174959E-11
 5.550000E+00  5.450000E+00  2.609637E-11
 5.550000E+00  5.500000E+00  3.215373E-11
 5.550000E+00  5.550000E+00  3.890658E-11
 5.550000E+00  5.600000E+00  4.519472E-11
 5.550000E+00  5.650000E+00  5.007837E-11
 5.550000E+00  5.700000E+00  5.314289E-11
 5.550000E+00  5.750000E+00  5.457369E-11
 5.550000E+00  5.800000E+00  5.495090E-11
 5.550000E+00  5.850000E+00  5.487264E-11
 5.550000E+00  5.900000E+00  5.458448E-11
 5.550000E+00  5.950000E+00  5.381264E-11
 5.550000E+00  6.000000E+00  5.187090E-11
 5.550000E+00  6.050000E+00  4.801260E-11
 5.550000E+00  6.100000E+00  4.183885E-11
 5.550000E+00  6.150000E+00  3.358683E-11
 5.550000E+00  6.200000E+00  2.414337E-11
 5.550000E+00  6.250000E+00  1.481855E-11
 5.550000E+00  6.300000E+00  6.992299E-12
 5.550000E+00  6.350000E+00  1.809854E-12
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  8.818667E-13
 5.600000E+00 -6.300000E+00  3.130110E-12
 5.600000E+00 -6.250000E+00  5.794477E-12
 5.600000E+00 -6.200000E+00  7.914987E-12
 5.600000E+00 -6.150000E+00  8.988651E-12
 5.600000E+00 -6.100000E+00  9.086416E-12
 5.600000E+00 -6.050000E+00  8.641246E-12
 5.600000E+00 -6.000000E+00  8.159750E-12
 5.600000E+00 -5.950000E+00  8.111417E-12
 5.600000E+00 -5.900000E+00  9.043078E-12
 5.600000E+00 -5.850000E+00  1.174017E-11
 5.600000E+00 -5.800000E+00  1.717837E-11
 5.600000E+00 -5.750000E+00  2.614715E-11
 5.600000E+00 -5.700000E+00  3.867503E-11
 5.600000E+00 -5.650000E+00  5.358259E-11
 5.600000E+00 -5.600000E+00  6.847683E-11
 5.600000E+00 -5.550000E+00  8.029390E-11
 5.600000E+00 -5.500000E+00  8.620778E-11
 5.600000E+00 -5.450000E+00  8.454465E-11
 5.600000E+00 -5.400000E+00  7.535383E-11
 5.600000E+00 -5.350000E+00  6.045831E-11
 5.600000E+00 -5.300000E+00  4.303862E-11
 5.600000E+00 -5.250000E+00  2.695291E-11
 5.600000E+00 -5.200000E+00  1.604670E-11
 5.600000E+00 -5.150000E+00  1.361336E-11
 5.600000E+00 -5.100000E+00  2.206634E-11
 5.600000E+00 -5.050000E+00  4.281888E-11
 5.600000E+00 -5.000000E+00  7.644967E-11
 5.600000E+00 -4.950000E+00  1.234052E-10
 5.600000E+00 -4.900000E+00  1.856481E-10
 5.600000E+00 -4.850000E+00  2.696643E-10
 5.600000E+00 -4.800000E+00  3.909623E-10
 5.600000E+00 -4.750000E+00  5.796538E-10
 5.600000E+00 -4.700000E+00  8.860075E-10
 5.600000E+00 -4.650000E+00  1.384343E-09
 5.600000E+00 -4.600000E+00  2.173676E-09
 5.600000E+00 -4.550000E+00  3.374477E-09
 5.600000E+00 -4.500000E+00  5.122657E-09
 5.600000E+00 -4.450000E+00  7.563974E-09
 5.600000E+00 -4.400000E+00  1.085334E-08
 5.600000E+00 -4.350000E+00  1.516334E-08
 5.600000E+00 -4.300000E+00  2.070453E-08
 5.600000E+00 -4.250000E+00  2.775671E-08
 5.600000E+00 -4.200000E+00  3.670804E-08
 5.600000E+00 -4.150000E+00  4.809596E-08
 5.600000E+00 -4.100000E+00  6.264473E-08
 5.600000E+00 -4.050000E+00  8.129594E-08
 5.600000E+00 -4.000000E+00  1.052328E-07
 5.600000E+00 -3.950000E+00  1.359040E-07
 5.600000E+00 -3.900000E+00  1.750570E-07
 5.600000E+00 -3.850000E+00  2.247914E-07
 5.600000E+00 -3.800000E+00  2.876407E-07
 5.600000E+00 -3.750000E+00  3.666852E-07
 5.600000E+00 -3.700000E+00  4.656883E-07
 5.600000E+00 -3.650000E+00  5.892418E-07
 5.600000E+00 -3.600000E+00  7.428987E-07
 5.600000E+00 -3.550000E+00  9.332712E-07
 5.600000E+00 -3.500000E+00  1.168078E-06
 5.600000E+00 -3.450000E+00  1.456140E-06
 5.600000E+00 -3.400000E+00  1.807337E-06
 5.600000E+00 -3.350000E+00  2.232568E-06
 5.600000E+00 -3.300000E+00  2.743747E-06
 5.600000E+00 -3.250000E+00  3.353899E-06
 5.600000E+00 -3.200000E+00  4.077357E-06
 5.600000E+00 -3.150000E+00  4.930058E-06
 5.600000E+00 -3.100000E+00  5.929908E-06
 5.600000E+00 -3.050000E+00  7.097131E-06
 5.600000E+00 -3.000000E+00  8.454537E-06
 5.600000E+00 -2.950000E+00  1.002766E-05
 5.600000E+00 -2.900000E+00  1.184471E-05
 5.600000E+00 -2.850000E+00  1.393636E-05
 5.600000E+00 -2.800000E+00  1.633530E-05
 5.600000E+00 -2.750000E+00  1.907564E-05
 5.600000E+00 -2.700000E+00  2.219216E-05
 5.600000E+00 -2.650000E+00  2.571948E-05
 5.600000E+00 -2.600000E+00  2.969129E-05
 5.600000E+00 -2.550000E+00  3.413962E-05
 5.600000E+00 -2.500000E+00  3.909451E-05
 5.600000E+00 -2.450000E+00  4.458375E-05
 5.600000E+00 -2.400000E+00  5.063303E-05
 5.600000E+00 -2.350000E+00  5.726608E-05
 5.600000E+00 -2.300000E+00  6.450480E-05
 5.600000E+00 -2.250000E+00  7.236934E-05
 5.600000E+00 -2.200000E+00  8.087787E-05
 5.600000E+00 -2.150000E+00  9.004625E-05
 5.600000E+00 -2.100000E+00  9.988730E-05
 5.600000E+00 -2.050000E+00  1.104099E-04
 5.600000E+00 -2.000000E+00  1.216179E-04
 5.600000E+00 -1.950000E+00  1.335081E-04
 5.600000E+00 -1.900000E+00  1.460698E-04
 5.600000E+00 -1.850000E+00  1.592827E-04
 5.600000E+00 -1.800000E+00  1.731172E-04
 5.600000E+00 -1.750000E+00  1.875345E-04
 5.600000E+00 -1.700000E+00  2.024883E-04
 5.600000E+00 -1.650000E+00  2.179263E-04
 5.600000E+00 -1.600000E+00  2.337928E-04
 5.600000E+00 -1.550000E+00  2.500300E-04
 5.600000E+00 -1.500000E+00  2.665793E-04
 5.600000E+00 -1.450000E+00  2.833819E-04
 5.600000E+00 -1.400000E+00  3.003774E-04
 5.600000E+00 -1.350000E+00  3.175039E-04
 5.600000E+00 -1.300000E+00  3.346961E-04
 5.600000E+00 -1.250000E+00  3.518852E-04
 5.600000E+00 -1.200000E+00  3.689979E-04
 5.600000E+00 -1.150000E+00  3.859568E-04
 5.600000E+00 -1.100000E+00  4.026811E-04
 5.600000E+00 -1.050000E+00  4.190878E-04
 5.600000E+00 -1.000000E+00  4.350930E-04
 5.600000E+00 -9.500000E-01  4.506134E-04
 5.600000E+00 -9.000000E-01  4.655687E-04
 5.600000E+00 -8.500000E-01  4.798832E-04
 5.600000E+00 -8.000000E-01  4.934870E-04
 5.600000E+00 -7.500000E-01  5.063179E-04
 5.600000E+00 -7.000000E-01  5.183206E-04
 5.600000E+00 -6.500000E-01  5.294465E-04
 5.600000E+00 -6.000000E-01  5.396518E-04
 5.600000E+00 -5.500000E-01  5.488958E-04
 5.600000E+00 -5.000000E-01  5.571392E-04
 5.600000E+00 -4.500000E-01  5.643438E-04
 5.600000E+00 -4.000000E-01  5.704726E-04
 5.600000E+00 -3.500000E-01  5.754920E-04
 5.600000E+00 -3.000000E-01  5.793731E-04
 5.600000E+00 -2.500000E-01  5.820940E-04
 5.600000E+00 -2.000000E-01  5.836411E-04
 5.600000E+00 -1.500000E-01  5.840091E-04
 5.600000E+00 -1.000000E-01  5.832007E-04
 5.600000E+00 -5.000000E-02  5.812260E-04
 5.600000E+00  0.000000E+00  5.781015E-04
 5.600000E+00  5.000000E-02  5.738497E-04
 5.600000E+00  1.000000E-01  5.684991E-04
 5.600000E+00  1.500000E-01  5.620841E-04
 5.600000E+00  2.000000E-01  5.546454E-04
 5.600000E+00  2.500000E-01  5.462294E-04
 5.600000E+00  3.000000E-01  5.368870E-04
 5.600000E+00  3.500000E-01  5.266731E-04
 5.600000E+00  4.000000E-01  5.156450E-04
 5.600000E+00  4.500000E-01  5.038617E-04
 5.600000E+00  5.000000E-01  4.913831E-04
 5.600000E+00  5.500000E-01  4.782700E-04
 5.600000E+00  6.000000E-01  4.645833E-04
 5.600000E+00  6.500000E-01  4.503842E-04
 5.600000E+00  7.000000E-01  4.357339E-04
 5.600000E+00  7.500000E-01  4.206937E-04
 5.600000E+00  8.000000E-01  4.053260E-04
 5.600000E+00  8.500000E-01  3.896953E-04
 5.600000E+00  9.000000E-01  3.738685E-04
 5.600000E+00  9.500000E-01  3.579156E-04
 5.600000E+00  1.000000E+00  3.419080E-04
 5.600000E+00  1.050000E+00  3.259174E-04
 5.600000E+00  1.100000E+00  3.100123E-04
 5.600000E+00  1.150000E+00  2.942562E-04
 5.600000E+00  1.200000E+00  2.787053E-04
 5.600000E+00  1.250000E+00  2.634086E-04
 5.600000E+00  1.300000E+00  2.484081E-04
 5.600000E+00  1.350000E+00  2.337406E-04
 5.600000E+00  1.400000E+00  2.194390E-04
 5.600000E+00  1.450000E+00  2.055338E-04
 5.600000E+00  1.500000E+00  1.920536E-04
 5.600000E+00  1.550000E+00  1.790252E-04
 5.600000E+00  1.600000E+00  1.664733E-04
 5.600000E+00  1.650000E+00  1.544200E-04
 5.600000E+00  1.700000E+00  1.428840E-04
 5.600000E+00  1.750000E+00  1.318797E-04
 5.600000E+00  1.800000E+00  1.214170E-04
 5.600000E+00  1.850000E+00  1.115010E-04
 5.600000E+00  1.900000E+00  1.021320E-04
 5.600000E+00  1.950000E+00  9.330579E-05
 5.600000E+00  2.000000E+00  8.501493E-05
 5.600000E+00  2.050000E+00  7.724925E-05
 5.600000E+00  2.100000E+00  6.999683E-05
 5.600000E+00  2.150000E+00  6.324465E-05
 5.600000E+00  2.200000E+00  5.697888E-05
 5.600000E+00  2.250000E+00  5.118485E-05
 5.600000E+00  2.300000E+00  4.584675E-05
 5.600000E+00  2.350000E+00  4.094718E-05
 5.600000E+00  2.400000E+00  3.646685E-05
 5.600000E+00  2.450000E+00  3.238445E-05
 5.600000E+00  2.500000E+00  2.867686E-05
 5.600000E+00  2.550000E+00  2.531985E-05
 5.600000E+00  2.600000E+00  2.228879E-05
 5.600000E+00  2.650000E+00  1.955958E-05
 5.600000E+00  2.700000E+00  1.710924E-05
 5.600000E+00  2.750000E+00  1.491627E-05
 5.600000E+00  2.800000E+00  1.296067E-05
 5.600000E+00  2.850000E+00  1.122363E-05
 5.600000E+00  2.900000E+00  9.687205E-06
 5.600000E+00  2.950000E+00  8.333933E-06
 5.600000E+00  3.000000E+00  7.146687E-06
 5.600000E+00  3.050000E+00  6.108738E-06
 5.600000E+00  3.100000E+00  5.204042E-06
 5.600000E+00  3.150000E+00  4.417634E-06
 5.600000E+00  3.200000E+00  3.735972E-06
 5.600000E+00  3.250000E+00  3.147110E-06
 5.600000E+00  3.300000E+00  2.640623E-06
 5.600000E+00  3.350000E+00  2.207324E-06
 5.600000E+00  3.400000E+00  1.838884E-06
 5.600000E+00  3.450000E+00  1.527497E-06
 5.600000E+00  3.500000E+00  1.265695E-06
 5.600000E+00  3.550000E+00  1.046363E-06
 5.600000E+00  3.600000E+00  8.628953E-07
 5.600000E+00  3.650000E+00  7.094065E-07
 5.600000E+00  3.700000E+00  5.808880E-07
 5.600000E+00  3.750000E+00  4.732521E-07
 5.600000E+00  3.800000E+00  3.832491E-07
 5.600000E+00  3.850000E+00  3.082975E-07
 5.600000E+00  3.900000E+00  2.462868E-07
 5.600000E+00  3.950000E+00  1.954089E-07
 5.600000E+00  4.000000E+00  1.540476E-07
 5.600000E+00  4.050000E+00  1.207283E-07
 5.600000E+00  4.100000E+00  9.411011E-08
 5.600000E+00  4.150000E+00  7.299578E-08
 5.600000E+00  4.200000E+00  5.634237E-08
 5.600000E+00  4.250000E+00  4.326270E-08
 5.600000E+00  4.300000E+00  3.301842E-08
 5.600000E+00  4.350000E+00  2.500771E-08
 5.600000E+00  4.400000E+00  1.875095E-08
 5.600000E+00  4.450000E+00  1.387489E-08
 5.600000E+00  4.500000E+00  1.009489E-08
 5.600000E+00  4.550000E+00  7.195094E-09
 5.600000E+00  4.600000E+00  5.008177E-09
 5.600000E+00  4.650000E+00  3.397645E-09
 5.600000E+00  4.700000E+00  2.245668E-09
 5.600000E+00  4.750000E+00  1.447560E-09
 5.600000E+00  4.800000E+00  9.117124E-10
 5.600000E+00  4.850000E+00  5.619254E-10
 5.600000E+00  4.900000E+00  3.391166E-10
 5.600000E+00  4.950000E+00  2.006723E-10
 5.600000E+00  5.000000E+00  1.175406E-10
 5.600000E+00  5.050000E+00  7.032960E-11
 5.600000E+00  5.100000E+00  4.582959E-11
 5.600000E+00  5.150000E+00  3.472474E-11
 5.600000E+00  5.200000E+00  3.048450E-11
 5.600000E+00  5.250000E+00  2.891894E-11
 5.600000E+00  5.300000E+00  2.786557E-11
 5.600000E+00  5.350000E+00  2.669960E-11
 5.600000E+00  5.400000E+00  2.567402E-11
 5.600000E+00  5.450000E+00  2.526238E-11
 5.600000E+00  5.500000E+00  2.570974E-11
 5.600000E+00  5.550000E+00  2.689400E-11
 5.600000E+00  5.600000E+00  2.846874E-11
 5.600000E+00  5.650000E+00  3.014123E-11
 5.600000E+00  5.700000E+00  3.189854E-11
 5.600000E+00  5.750000E+00  3.402884E-11
 5.600000E+00  5.800000E+00  3.691086E-11
 5.600000E+00  5.850000E+00  4.066758E-11
 5.600000E+00  5.900000E+00  4.488740E-11
 5.600000E+00  5.950000E+00  4.857539E-11
 5.600000E+00  6.000000E+00  5.041773E-11
 5.600000E+00  6.050000E+00  4.924797E-11
 5.600000E+00  6.100000E+00  4.453326E-11
 5.600000E+00  6.150000E+00  3.663445E-11
 5.600000E+00  6.200000E+00  2.675210E-11
 5.600000E+00  6.250000E+00  1.658110E-11
 5.600000E+00  6.300000E+00  7.869288E-12
 5.600000E+00  6.350000E+00  2.042740E-12
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  7.818206E-13
 5.650000E+00 -6.300000E+00  2.755428E-12
 5.650000E+00 -6.250000E+00  5.034754E-12
 5.650000E+00 -6.200000E+00  6.737489E-12
 5.650000E+00 -6.150000E+00  7.436392E-12
 5.650000E+00 -6.100000E+00  7.276645E-12
 5.650000E+00 -6.050000E+00  6.758201E-12
 5.650000E+00 -6.000000E+00  6.414621E-12
 5.650000E+00 -5.950000E+00  6.650609E-12
 5.650000E+00 -5.900000E+00  7.832768E-12
 5.650000E+00 -5.850000E+00  1.049613E-11
 5.650000E+00 -5.800000E+00  1.541288E-11
 5.650000E+00 -5.750000E+00  2.334894E-11
 5.650000E+00 -5.700000E+00  3.456854E-11
 5.650000E+00 -5.650000E+00  4.835865E-11
 5.650000E+00 -5.600000E+00  6.289375E-11
 5.650000E+00 -5.550000E+00  7.558707E-11
 5.650000E+00 -5.500000E+00  8.381858E-11
 5.650000E+00 -5.450000E+00  8.573237E-11
 5.650000E+00 -5.400000E+00  8.078990E-11
 5.650000E+00 -5.350000E+00  6.990661E-11
 5.650000E+00 -5.300000E+00  5.519252E-11
 5.650000E+00 -5.250000E+00  3.946050E-11
 5.650000E+00 -5.200000E+00  2.568235E-11
 5.650000E+00 -5.150000E+00  1.652276E-11
 5.650000E+00 -5.100000E+00  1.398488E-11
 5.650000E+00 -5.050000E+00  1.919335E-11
 5.650000E+00 -5.000000E+00  3.240491E-11
 5.650000E+00 -4.950000E+00  5.348281E-11
 5.650000E+00 -4.900000E+00  8.317554E-11
 5.650000E+00 -4.850000E+00  1.255158E-10
 5.650000E+00 -4.800000E+00  1.914233E-10
 5.650000E+00 -4.750000E+00  3.031358E-10
 5.650000E+00 -4.700000E+00  4.985167E-10
 5.650000E+00 -4.650000E+00  8.338346E-10
 5.650000E+00 -4.600000E+00  1.383632E-09
 5.650000E+00 -4.550000E+00  2.237109E-09
 5.650000E+00 -4.500000E+00  3.491986E-09
 5.650000E+00 -4.450000E+00  5.248619E-09
 5.650000E+00 -4.400000E+00  7.608368E-09
 5.650000E+00 -4.350000E+00  1.068009E-08
 5.650000E+00 -4.300000E+00  1.459699E-08
 5.650000E+00 -4.250000E+00  1.954334E-08
 5.650000E+00 -4.200000E+00  2.578753E-08
 5.650000E+00 -4.150000E+00  3.371585E-08
 5.650000E+00 -4.100000E+00  4.386125E-08
 5.650000E+00 -4.050000E+00  5.692310E-08
 5.650000E+00 -4.000000E+00  7.377862E-08
 5.650000E+00 -3.950000E+00  9.549200E-08
 5.650000E+00 -3.900000E+00  1.233319E-07
 5.650000E+00 -3.850000E+00  1.588093E-07
 5.650000E+00 -3.800000E+00  2.037445E-07
 5.650000E+00 -3.750000E+00  2.603659E-07
 5.650000E+00 -3.700000E+00  3.314311E-07
 5.650000E+00 -3.650000E+00  4.203555E-07
 5.650000E+00 -3.600000E+00  5.313237E-07
 5.650000E+00 -3.550000E+00  6.693648E-07
 5.650000E+00 -3.500000E+00  8.403749E-07
 5.650000E+00 -3.450000E+00  1.051090E-06
 5.650000E+00 -3.400000E+00  1.309025E-06
 5.650000E+00 -3.350000E+00  1.622420E-06
 5.650000E+00 -3.300000E+00  2.000228E-06
 5.650000E+00 -3.250000E+00  2.452201E-06
 5.650000E+00 -3.200000E+00  2.989077E-06
 5.650000E+00 -3.150000E+00  3.622874E-06
 5.650000E+00 -3.100000E+00  4.367235E-06
 5.650000E+00 -3.050000E+00  5.237761E-06
 5.650000E+00 -3.000000E+00  6.252266E-06
 5.650000E+00 -2.950000E+00  7.430887E-06
 5.650000E+00 -2.900000E+00  8.796023E-06
 5.650000E+00 -2.850000E+00  1.037209E-05
 5.650000E+00 -2.800000E+00  1.218513E-05
 5.650000E+00 -2.750000E+00  1.426223E-05
 5.650000E+00 -2.700000E+00  1.663093E-05
 5.650000E+00 -2.650000E+00  1.931857E-05
 5.650000E+00 -2.600000E+00  2.235175E-05
 5.650000E+00 -2.550000E+00  2.575594E-05
 5.650000E+00 -2.500000E+00  2.955525E-05
 5.650000E+00 -2.450000E+00  3.377253E-05
 5.650000E+00 -2.400000E+00  3.842943E-05
 5.650000E+00 -2.350000E+00  4.354662E-05
 5.650000E+00 -2.300000E+00  4.914389E-05
 5.650000E+00 -2.250000E+00  5.524001E-05
 5.650000E+00 -2.200000E+00  6.185255E-05
 5.650000E+00 -2.150000E+00  6.899736E-05
 5.650000E+00 -2.100000E+00  7.668793E-05
 5.650000E+00 -2.050000E+00  8.493447E-05
 5.650000E+00 -2.000000E+00  9.374279E-05
 5.650000E+00 -1.950000E+00  1.031130E-04
 5.650000E+00 -1.900000E+00  1.130384E-04
 5.650000E+00 -1.850000E+00  1.235047E-04
 5.650000E+00 -1.800000E+00  1.344894E-04
 5.650000E+00 -1.750000E+00  1.459628E-04
 5.650000E+00 -1.700000E+00  1.578890E-04
 5.650000E+00 -1.650000E+00  1.702274E-04
 5.650000E+00 -1.600000E+00  1.829347E-04
 5.650000E+00 -1.550000E+00  1.959657E-04
 5.650000E+00 -1.500000E+00  2.092743E-04
 5.650000E+00 -1.450000E+00  2.228135E-04
 5.650000E+00 -1.400000E+00  2.365348E-04
 5.650000E+00 -1.350000E+00  2.503873E-04
 5.650000E+00 -1.300000E+00  2.643173E-04
 5.650000E+00 -1.250000E+00  2.782679E-04
 5.650000E+00 -1.200000E+00  2.921783E-04
 5.650000E+00 -1.150000E+00  3.059846E-04
 5.650000E+00 -1.100000E+00  3.196198E-04
 5.650000E+00 -1.050000E+00  3.330152E-04
 5.650000E+00 -1.000000E+00  3.461009E-04
 5.650000E+00 -9.500000E-01  3.588075E-04
 5.650000E+00 -9.000000E-01  3.710674E-04
 5.650000E+00 -8.500000E-01  3.828165E-04
 5.650000E+00 -8.000000E-01  3.939954E-04
 5.650000E+00 -7.500000E-01  4.045501E-04
 5.650000E+00 -7.000000E-01  4.144327E-04
 5.650000E+00 -6.500000E-01  4.236004E-04
 5.650000E+00 -6.000000E-01  4.320143E-04
 5.650000E+00 -5.500000E-01  4.396381E-04
 5.650000E+00 -5.000000E-01  4.464370E-04
 5.650000E+00 -4.500000E-01  4.523773E-04
 5.650000E+00 -4.000000E-01  4.574275E-04
 5.650000E+00 -3.500000E-01  4.615589E-04
 5.650000E+00 -3.000000E-01  4.647479E-04
 5.650000E+00 -2.500000E-01  4.669772E-04
 5.650000E+00 -2.000000E-01  4.682362E-04
 5.650000E+00 -1.500000E-01  4.685212E-04
 5.650000E+00 -1.000000E-01  4.678350E-04
 5.650000E+00 -5.000000E-02  4.661858E-04
 5.650000E+00  0.000000E+00  4.635871E-04
 5.650000E+00  5.000000E-02  4.600570E-04
 5.650000E+00  1.000000E-01  4.556186E-04
 5.650000E+00  1.500000E-01  4.503007E-04
 5.650000E+00  2.000000E-01  4.441374E-04
 5.650000E+00  2.500000E-01  4.371682E-04
 5.650000E+00  3.000000E-01  4.294370E-04
 5.650000E+00  3.500000E-01  4.209912E-04
 5.650000E+00  4.000000E-01  4.118804E-04
 5.650000E+00  4.500000E-01  4.021557E-04
 5.650000E+00  5.000000E-01  3.918689E-04
 5.650000E+00  5.500000E-01  3.810721E-04
 5.650000E+00  6.000000E-01  3.698169E-04
 5.650000E+00  6.500000E-01  3.581547E-04
 5.650000E+00  7.000000E-01  3.461359E-04
 5.650000E+00  7.500000E-01  3.338112E-04
 5.650000E+00  8.000000E-01  3.212320E-04
 5.650000E+00  8.500000E-01  3.084517E-04
 5.650000E+00  9.000000E-01  2.955269E-04
 5.650000E+00  9.500000E-01  2.825172E-04
 5.650000E+00  1.000000E+00  2.694844E-04
 5.650000E+00  1.050000E+00  2.564901E-04
 5.650000E+00  1.100000E+00  2.435928E-04
 5.650000E+00  1.150000E+00  2.308457E-04
 5.650000E+00  1.200000E+00  2.182946E-04
 5.650000E+00  1.250000E+00  2.059778E-04
 5.650000E+00  1.300000E+00  1.939267E-04
 5.650000E+00  1.350000E+00  1.821680E-04
 5.650000E+00  1.400000E+00  1.707252E-04
 5.650000E+00  1.450000E+00  1.596202E-04
 5.650000E+00  1.500000E+00  1.488741E-04
 5.650000E+00  1.550000E+00  1.385074E-04
 5.650000E+00  1.600000E+00  1.285395E-04
 5.650000E+00  1.650000E+00  1.189880E-04
 5.650000E+00  1.700000E+00  1.098679E-04
 5.650000E+00  1.750000E+00  1.011904E-04
 5.650000E+00  1.800000E+00  9.296262E-05
 5.650000E+00  1.850000E+00  8.518700E-05
 5.650000E+00  1.900000E+00  7.786152E-05
 5.650000E+00  1.950000E+00  7.098025E-05
 5.650000E+00  2.000000E+00  6.453417E-05
 5.650000E+00  2.050000E+00  5.851227E-05
 5.650000E+00  2.100000E+00  5.290241E-05
 5.650000E+00  2.150000E+00  4.769207E-05
 5.650000E+00  2.200000E+00  4.286862E-05
 5.650000E+00  2.250000E+00  3.841926E-05
 5.650000E+00  2.300000E+00  3.433067E-05
 5.650000E+00  2.350000E+00  3.058841E-05
 5.650000E+00  2.400000E+00  2.717654E-05
 5.650000E+00  2.450000E+00  2.407735E-05
 5.650000E+00  2.500000E+00  2.127158E-05
 5.650000E+00  2.550000E+00  1.873894E-05
 5.650000E+00  2.600000E+00  1.645884E-05
 5.650000E+00  2.650000E+00  1.441127E-05
 5.650000E+00  2.700000E+00  1.257734E-05
 5.650000E+00  2.750000E+00  1.093971E-05
 5.650000E+00  2.800000E+00  9.482544E-06
 5.650000E+00  2.850000E+00  8.191255E-06
 5.650000E+00  2.900000E+00  7.052083E-06
 5.650000E+00  2.950000E+00  6.051712E-06
 5.650000E+00  3.000000E+00  5.177027E-06
 5.650000E+00  3.050000E+00  4.415113E-06
 5.650000E+00  3.100000E+00  3.753468E-06
 5.650000E+00  3.150000E+00  3.180359E-06
 5.650000E+00  3.200000E+00  2.685150E-06
 5.650000E+00  3.250000E+00  2.258510E-06
 5.650000E+00  3.300000E+00  1.892389E-06
 5.650000E+00  3.350000E+00  1.579808E-06
 5.650000E+00  3.400000E+00  1.314539E-06
 5.650000E+00  3.450000E+00  1.090807E-06
 5.650000E+00  3.500000E+00  9.031043E-07
 5.650000E+00  3.550000E+00  7.461808E-07
 5.650000E+00  3.600000E+00  6.151521E-07
 5.650000E+00  3.650000E+00  5.056664E-07
 5.650000E+00  3.700000E+00  4.140366E-07
 5.650000E+00  3.750000E+00  3.372800E-07
 5.650000E+00  3.800000E+00  2.730571E-07
 5.650000E+00  3.850000E+00  2.195364E-07
 5.650000E+00  3.900000E+00  1.752361E-07
 5.650000E+00  3.950000E+00  1.388892E-07
 5.650000E+00  4.000000E+00  1.093566E-07
 5.650000E+00  4.050000E+00  8.558953E-08
 5.650000E+00  4.100000E+00  6.662735E-08
 5.650000E+00  4.150000E+00  5.160855E-08
 5.650000E+00  4.200000E+00  3.978118E-08
 5.650000E+00  4.250000E+00  3.050529E-08
 5.650000E+00  4.300000E+00  2.324819E-08
 5.650000E+00  4.350000E+00  1.757590E-08
 5.650000E+00  4.400000E+00  1.314330E-08
 5.650000E+00  4.450000E+00  9.683536E-09
 5.650000E+00  4.500000E+00  6.995502E-09
 5.650000E+00  4.550000E+00  4.929368E-09
 5.650000E+00  4.600000E+00  3.370875E-09
 5.650000E+00  4.650000E+00  2.227228E-09
 5.650000E+00  4.700000E+00  1.417146E-09
 5.650000E+00  4.750000E+00  8.664692E-10
 5.650000E+00  4.800000E+00  5.084333E-10
 5.650000E+00  4.850000E+00  2.862045E-10
 5.650000E+00  4.900000E+00  1.550105E-10
 5.650000E+00  4.950000E+00  8.230617E-11
 5.650000E+00  5.000000E+00  4.593574E-11
 5.650000E+00  5.050000E+00  3.130514E-11
 5.650000E+00  5.100000E+00  2.872896E-11
 5.650000E+00  5.150000E+00  3.163113E-11
 5.650000E+00  5.200000E+00  3.562510E-11
 5.650000E+00  5.250000E+00  3.812767E-11
 5.650000E+00  5.300000E+00  3.809717E-11
 5.650000E+00  5.350000E+00  3.567233E-11
 5.650000E+00  5.400000E+00  3.168323E-11
 5.650000E+00  5.450000E+00  2.715376E-11
 5.650000E+00  5.500000E+00  2.293761E-11
 5.650000E+00  5.550000E+00  1.958031E-11
 5.650000E+00  5.600000E+00  1.739607E-11
 5.650000E+00  5.650000E+00  1.665262E-11
 5.650000E+00  5.700000E+00  1.770204E-11
 5.650000E+00  5.750000E+00  2.093145E-11
 5.650000E+00  5.800000E+00  2.651134E-11
 5.650000E+00  5.850000E+00  3.407279E-11
 5.650000E+00  5.900000E+00  4.250962E-11
 5.650000E+00  5.950000E+00  5.008970E-11
 5.650000E+00  6.000000E+00  5.488332E-11
 5.650000E+00  6.050000E+00  5.537993E-11
 5.650000E+00  6.100000E+00  5.101283E-11
 5.650000E+00  6.150000E+00  4.238897E-11
 5.650000E+00  6.200000E+00  3.111273E-11
 5.650000E+00  6.250000E+00  1.933005E-11
 5.650000E+00  6.300000E+00  9.181970E-12
 5.650000E+00  6.350000E+00  2.383920E-12
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  8.199435E-13
 5.700000E+00 -6.300000E+00  2.893891E-12
 5.700000E+00 -6.250000E+00  5.288011E-12
 5.700000E+00 -6.200000E+00  7.039617E-12
 5.700000E+00 -6.150000E+00  7.641452E-12
 5.700000E+00 -6.100000E+00  7.216754E-12
 5.700000E+00 -6.050000E+00  6.336191E-12
 5.700000E+00 -6.000000E+00  5.662045E-12
 5.700000E+00 -5.950000E+00  5.688360E-12
 5.700000E+00 -5.900000E+00  6.737492E-12
 5.700000E+00 -5.850000E+00  9.156123E-12
 5.700000E+00 -5.800000E+00  1.348242E-11
 5.700000E+00 -5.750000E+00  2.036445E-11
 5.700000E+00 -5.700000E+00  3.019272E-11
 5.700000E+00 -5.650000E+00  4.264533E-11
 5.700000E+00 -5.600000E+00  5.643993E-11
 5.700000E+00 -5.550000E+00  6.949128E-11
 5.700000E+00 -5.500000E+00  7.943684E-11
 5.700000E+00 -5.450000E+00  8.430884E-11
 5.700000E+00 -5.400000E+00  8.307577E-11
 5.700000E+00 -5.350000E+00  7.588253E-11
 5.700000E+00 -5.300000E+00  6.396944E-11
 5.700000E+00 -5.250000E+00  4.936516E-11
 5.700000E+00 -5.200000E+00  3.447975E-11
 5.700000E+00 -5.150000E+00  2.167749E-11
 5.700000E+00 -5.100000E+00  1.287789E-11
 5.700000E+00 -5.050000E+00  9.227812E-12
 5.700000E+00 -5.000000E+00  1.097233E-11
 5.700000E+00 -4.950000E+00  1.773858E-11
 5.700000E+00 -4.900000E+00  2.951438E-11
 5.700000E+00 -4.850000E+00  4.855308E-11
 5.700000E+00 -4.800000E+00  8.224356E-11
 5.700000E+00 -4.750000E+00  1.466197E-10
 5.700000E+00 -4.700000E+00  2.697164E-10
 5.700000E+00 -4.650000E+00  4.935945E-10
 5.700000E+00 -4.600000E+00  8.738572E-10
 5.700000E+00 -4.550000E+00  1.476129E-09
 5.700000E+00 -4.500000E+00  2.370277E-09
 5.700000E+00 -4.450000E+00  3.624726E-09
 5.700000E+00 -4.400000E+00  5.304320E-09
 5.700000E+00 -4.350000E+00  7.475181E-09
 5.700000E+00 -4.300000E+00  1.021855E-08
 5.700000E+00 -4.250000E+00  1.365313E-08
 5.700000E+00 -4.200000E+00  1.796277E-08
 5.700000E+00 -4.150000E+00  2.342398E-08
 5.700000E+00 -4.100000E+00  3.042781E-08
 5.700000E+00 -4.050000E+00  3.949200E-08
 5.700000E+00 -4.000000E+00  5.126402E-08
 5.700000E+00 -3.950000E+00  6.652092E-08
 5.700000E+00 -3.900000E+00  8.617660E-08
 5.700000E+00 -3.850000E+00  1.113088E-07
 5.700000E+00 -3.800000E+00  1.432142E-07
 5.700000E+00 -3.750000E+00  1.834937E-07
 5.700000E+00 -3.700000E+00  2.341587E-07
 5.700000E+00 -3.650000E+00  2.977407E-07
 5.700000E+00 -3.600000E+00  3.773838E-07
 5.700000E+00 -3.550000E+00  4.768987E-07
 5.700000E+00 -3.500000E+00  6.007666E-07
 5.700000E+00 -3.450000E+00  7.540975E-07
 5.700000E+00 -3.400000E+00  9.425603E-07
 5.700000E+00 -3.350000E+00  1.172321E-06
 5.700000E+00 -3.300000E+00  1.450032E-06
 5.700000E+00 -3.250000E+00  1.782904E-06
 5.700000E+00 -3.200000E+00  2.178887E-06
 5.700000E+00 -3.150000E+00  2.646939E-06
 5.700000E+00 -3.100000E+00  3.197345E-06
 5.700000E+00 -3.050000E+00  3.842016E-06
 5.700000E+00 -3.000000E+00  4.594714E-06
 5.700000E+00 -2.950000E+00  5.471139E-06
 5.700000E+00 -2.900000E+00  6.488853E-06
 5.700000E+00 -2.850000E+00  7.667042E-06
 5.700000E+00 -2.800000E+00  9.026135E-06
 5.700000E+00 -2.750000E+00  1.058732E-05
 5.700000E+00 -2.700000E+00  1.237204E-05
 5.700000E+00 -2.650000E+00  1.440148E-05
 5.700000E+00 -2.600000E+00  1.669623E-05
 5.700000E+00 -2.550000E+00  1.927609E-05
 5.700000E+00 -2.500000E+00  2.216007E-05
 5.700000E+00 -2.450000E+00  2.536650E-05
 5.700000E+00 -2.400000E+00  2.891330E-05
 5.700000E+00 -2.350000E+00  3.281809E-05
 5.700000E+00 -2.300000E+00  3.709829E-05
 5.700000E+00 -2.250000E+00  4.177090E-05
 5.700000E+00 -2.200000E+00  4.685223E-05
 5.700000E+00 -2.150000E+00  5.235735E-05
 5.700000E+00 -2.100000E+00  5.829942E-05
 5.700000E+00 -2.050000E+00  6.468886E-05
 5.700000E+00 -2.000000E+00  7.153230E-05
 5.700000E+00 -1.950000E+00  7.883158E-05
 5.700000E+00 -1.900000E+00  8.658278E-05
 5.700000E+00 -1.850000E+00  9.477565E-05
 5.700000E+00 -1.800000E+00  1.033935E-04
 5.700000E+00 -1.750000E+00  1.124139E-04
 5.700000E+00 -1.700000E+00  1.218094E-04
 5.700000E+00 -1.650000E+00  1.315493E-04
 5.700000E+00 -1.600000E+00  1.416005E-04
 5.700000E+00 -1.550000E+00  1.519287E-04
 5.700000E+00 -1.500000E+00  1.624982E-04
 5.700000E+00 -1.450000E+00  1.732720E-04
 5.700000E+00 -1.400000E+00  1.842115E-04
 5.700000E+00 -1.350000E+00  1.952753E-04
 5.700000E+00 -1.300000E+00  2.064199E-04
 5.700000E+00 -1.250000E+00  2.175983E-04
 5.700000E+00 -1.200000E+00  2.287609E-04
 5.700000E+00 -1.150000E+00  2.398556E-04
 5.700000E+00 -1.100000E+00  2.508279E-04
 5.700000E+00 -1.050000E+00  2.616219E-04
 5.700000E+00 -1.000000E+00  2.721805E-04
 5.700000E+00 -9.500000E-01  2.824470E-04
 5.700000E+00 -9.000000E-01  2.923656E-04
 5.700000E+00 -8.500000E-01  3.018829E-04
 5.700000E+00 -8.000000E-01  3.109489E-04
 5.700000E+00 -7.500000E-01  3.195176E-04
 5.700000E+00 -7.000000E-01  3.275476E-04
 5.700000E+00 -6.500000E-01  3.350014E-04
 5.700000E+00 -6.000000E-01  3.418447E-04
 5.700000E+00 -5.500000E-01  3.480455E-04
 5.700000E+00 -5.000000E-01  3.535735E-04
 5.700000E+00 -4.500000E-01  3.584000E-04
 5.700000E+00 -4.000000E-01  3.624988E-04
 5.700000E+00 -3.500000E-01  3.658469E-04
 5.700000E+00 -3.000000E-01  3.684260E-04
 5.700000E+00 -2.500000E-01  3.702230E-04
 5.700000E+00 -2.000000E-01  3.712304E-04
 5.700000E+00 -1.500000E-01  3.714461E-04
 5.700000E+00 -1.000000E-01  3.708724E-04
 5.700000E+00 -5.000000E-02  3.695157E-04
 5.700000E+00  0.000000E+00  3.673864E-04
 5.700000E+00  5.000000E-02  3.644984E-04
 5.700000E+00  1.000000E-01  3.608701E-04
 5.700000E+00  1.500000E-01  3.565247E-04
 5.700000E+00  2.000000E-01  3.514904E-04
 5.700000E+00  2.500000E-01  3.458000E-04
 5.700000E+00  3.000000E-01  3.394907E-04
 5.700000E+00  3.500000E-01  3.326028E-04
 5.700000E+00  4.000000E-01  3.251785E-04
 5.700000E+00  4.500000E-01  3.172616E-04
 5.700000E+00  5.000000E-01  3.088963E-04
 5.700000E+00  5.500000E-01  3.001269E-04
 5.700000E+00  6.000000E-01  2.909967E-04
 5.700000E+00  6.500000E-01  2.815480E-04
 5.700000E+00  7.000000E-01  2.718221E-04
 5.700000E+00  7.500000E-01  2.618596E-04
 5.700000E+00  8.000000E-01  2.517020E-04
 5.700000E+00  8.500000E-01  2.413926E-04
 5.700000E+00  9.000000E-01  2.309783E-04
 5.700000E+00  9.500000E-01  2.205088E-04
 5.700000E+00  1.000000E+00  2.100367E-04
 5.700000E+00  1.050000E+00  1.996141E-04
 5.700000E+00  1.100000E+00  1.892904E-04
 5.700000E+00  1.150000E+00  1.791097E-04
 5.700000E+00  1.200000E+00  1.691088E-04
 5.700000E+00  1.250000E+00  1.593172E-04
 5.700000E+00  1.300000E+00  1.497579E-04
 5.700000E+00  1.350000E+00  1.404497E-04
 5.700000E+00  1.400000E+00  1.314085E-04
 5.700000E+00  1.450000E+00  1.226494E-04
 5.700000E+00  1.500000E+00  1.141875E-04
 5.700000E+00  1.550000E+00  1.060381E-04
 5.700000E+00  1.600000E+00  9.821643E-05
 5.700000E+00  1.650000E+00  9.073642E-05
 5.700000E+00  1.700000E+00  8.361007E-05
 5.700000E+00  1.750000E+00  7.684629E-05
 5.700000E+00  1.800000E+00  7.045015E-05
 5.700000E+00  1.850000E+00  6.442249E-05
 5.700000E+00  1.900000E+00  5.876006E-05
 5.700000E+00  1.950000E+00  5.345603E-05
 5.700000E+00  2.000000E+00  4.850093E-05
 5.700000E+00  2.050000E+00  4.388370E-05
 5.700000E+00  2.100000E+00  3.959266E-05
 5.700000E+00  2.150000E+00  3.561625E-05
 5.700000E+00  2.200000E+00  3.194333E-05
 5.700000E+00  2.250000E+00  2.856305E-05
 5.700000E+00  2.300000E+00  2.546449E-05
 5.700000E+00  2.350000E+00  2.263601E-05
 5.700000E+00  2.400000E+00  2.006475E-05
 5.700000E+00  2.450000E+00  1.773638E-05
 5.700000E+00  2.500000E+00  1.563513E-05
 5.700000E+00  2.550000E+00  1.374431E-05
 5.700000E+00  2.600000E+00  1.204695E-05
 5.700000E+00  2.650000E+00  1.052658E-05
 5.700000E+00  2.700000E+00  9.167856E-06
 5.700000E+00  2.750000E+00  7.956893E-06
 5.700000E+00  2.800000E+00  6.881292E-06
 5.700000E+00  2.850000E+00  5.929898E-06
 5.700000E+00  2.900000E+00  5.092382E-06
 5.700000E+00  2.950000E+00  4.358830E-06
 5.700000E+00  3.000000E+00  3.719453E-06
 5.700000E+00  3.050000E+00  3.164510E-06
 5.700000E+00  3.100000E+00  2.684455E-06
 5.700000E+00  3.150000E+00  2.270228E-06
 5.700000E+00  3.200000E+00  1.913567E-06
 5.700000E+00  3.250000E+00  1.607225E-06
 5.700000E+00  3.300000E+00  1.345004E-06
 5.700000E+00  3.350000E+00  1.121607E-06
 5.700000E+00  3.400000E+00  9.323908E-07
 5.700000E+00  3.450000E+00  7.731055E-07
 5.700000E+00  3.500000E+00  6.397297E-07
 5.700000E+00  3.550000E+00  5.284311E-07
 5.700000E+00  3.600000E+00  4.356415E-07
 5.700000E+00  3.650000E+00  3.581817E-07
 5.700000E+00  3.700000E+00  2.933674E-07
 5.700000E+00  3.750000E+00  2.390455E-07
 5.700000E+00  3.800000E+00  1.935489E-07
 5.700000E+00  3.850000E+00  1.555923E-07
 5.700000E+00  3.900000E+00  1.241478E-07
 5.700000E+00  3.950000E+00  9.833839E-08
 5.700000E+00  4.000000E+00  7.737016E-08
 5.700000E+00  4.050000E+00  6.050528E-08
 5.700000E+00  4.100000E+00  4.706207E-08
 5.700000E+00  4.150000E+00  3.642609E-08
 5.700000E+00  4.200000E+00  2.805967E-08
 5.700000E+00  4.250000E+00  2.150469E-08
 5.700000E+00  4.300000E+00  1.637961E-08
 5.700000E+00  4.350000E+00  1.237351E-08
 5.700000E+00  4.400000E+00  9.239581E-09
 5.700000E+00  4.450000E+00  6.788020E-09
 5.700000E+00  4.500000E+00  4.877517E-09
 5.700000E+00  4.550000E+00  3.404642E-09
 5.700000E+00  4.600000E+00  2.291974E-09
 5.700000E+00  4.650000E+00  1.476971E-09
 5.700000E+00  4.700000E+00  9.040455E-10
 5.700000E+00  4.750000E+00  5.210416E-10
 5.700000E+00  4.800000E+00  2.796536E-10
 5.700000E+00  4.850000E+00  1.378057E-10
 5.700000E+00  4.900000E+00  6.180707E-11
 5.700000E+00  4.950000E+00  2.692159E-11
 5.700000E+00  5.000000E+00  1.625747E-11
 5.700000E+00  5.050000E+00  1.875690E-11
 5.700000E+00  5.100000E+00  2.721743E-11
 5.700000E+00  5.150000E+00  3.689138E-11
 5.700000E+00  5.200000E+00  4.473119E-11
 5.700000E+00  5.250000E+00  4.904398E-11
 5.700000E+00  5.300000E+00  4.928828E-11
 5.700000E+00  5.350000E+00  4.583603E-11
 5.700000E+00  5.400000E+00  3.966136E-11
 5.700000E+00  5.450000E+00  3.200234E-11
 5.700000E+00  5.500000E+00  2.408466E-11
 5.700000E+00  5.550000E+00  1.697882E-11
 5.700000E+00  5.600000E+00  1.160028E-11
 5.700000E+00  5.650000E+00  8.779171E-12
 5.700000E+00  5.700000E+00  9.270089E-12
 5.700000E+00  5.750000E+00  1.359500E-11
 5.700000E+00  5.800000E+00  2.173264E-11
 5.700000E+00  5.850000E+00  3.280375E-11
 5.700000E+00  5.900000E+00  4.498599E-11
 5.700000E+00  5.950000E+00  5.579959E-11
 5.700000E+00  6.000000E+00  6.274489E-11
 5.700000E+00  6.050000E+00  6.404554E-11
 5.700000E+00  6.100000E+00  5.921358E-11
 5.700000E+00  6.150000E+00  4.918590E-11
 5.700000E+00  6.200000E+00  3.602518E-11
 5.700000E+00  6.250000E+00  2.232279E-11
 5.700000E+00  6.300000E+00  1.057825E-11
 5.700000E+00  6.350000E+00  2.741674E-12
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  9.503208E-13
 5.750000E+00 -6.300000E+00  3.372626E-12
 5.750000E+00 -6.250000E+00  6.205986E-12
 5.750000E+00 -6.200000E+00  8.298753E-12
 5.750000E+00 -6.150000E+00  8.960367E-12
 5.750000E+00 -6.100000E+00  8.229895E-12
 5.750000E+00 -6.050000E+00  6.753129E-12
 5.750000E+00 -6.000000E+00  5.392565E-12
 5.750000E+00 -5.950000E+00  4.843761E-12
 5.750000E+00 -5.900000E+00  5.493082E-12
 5.750000E+00 -5.850000E+00  7.557780E-12
 5.750000E+00 -5.800000E+00  1.132881E-11
 5.750000E+00 -5.750000E+00  1.725642E-11
 5.750000E+00 -5.700000E+00  2.574683E-11
 5.750000E+00 -5.650000E+00  3.676802E-11
 5.750000E+00 -5.600000E+00  4.952652E-11
 5.750000E+00 -5.550000E+00  6.243996E-11
 5.750000E+00 -5.500000E+00  7.346073E-11
 5.750000E+00 -5.450000E+00  8.060550E-11
 5.750000E+00 -5.400000E+00  8.247720E-11
 5.750000E+00 -5.350000E+00  7.860093E-11
 5.750000E+00 -5.300000E+00  6.951514E-11
 5.750000E+00 -5.250000E+00  5.664335E-11
 5.750000E+00 -5.200000E+00  4.200537E-11
 5.750000E+00 -5.150000E+00  2.782254E-11
 5.750000E+00 -5.100000E+00  1.606228E-11
 5.750000E+00 -5.050000E+00  8.012522E-12
 5.750000E+00 -5.000000E+00  4.029268E-12
 5.750000E+00 -4.950000E+00  3.670667E-12
 5.750000E+00 -4.900000E+00  6.435176E-12
 5.750000E+00 -4.850000E+00  1.326873E-11
 5.750000E+00 -4.800000E+00  2.884055E-11
 5.750000E+00 -4.750000E+00  6.431319E-11
 5.750000E+00 -4.700000E+00  1.399632E-10
 5.750000E+00 -4.650000E+00  2.866959E-10
 5.750000E+00 -4.600000E+00  5.454666E-10
 5.750000E+00 -4.550000E+00  9.641301E-10
 5.750000E+00 -4.500000E+00  1.592308E-09
 5.750000E+00 -4.450000E+00  2.476205E-09
 5.750000E+00 -4.400000E+00  3.656301E-09
 5.750000E+00 -4.350000E+00  5.170893E-09
 5.750000E+00 -4.300000E+00  7.067268E-09
 5.750000E+00 -4.250000E+00  9.420116E-09
 5.750000E+00 -4.200000E+00  1.235430E-08
 5.750000E+00 -4.150000E+00  1.606715E-08
 5.750000E+00 -4.100000E+00  2.084488E-08
 5.750000E+00 -4.050000E+00  2.706965E-08
 5.750000E+00 -4.000000E+00  3.521749E-08
 5.750000E+00 -3.950000E+00  4.585266E-08
 5.750000E+00 -3.900000E+00  5.962876E-08
 5.750000E+00 -3.850000E+00  7.730787E-08
 5.750000E+00 -3.800000E+00  9.980604E-08
 5.750000E+00 -3.750000E+00  1.282660E-07
 5.750000E+00 -3.700000E+00  1.641481E-07
 5.750000E+00 -3.650000E+00  2.093231E-07
 5.750000E+00 -3.600000E+00  2.661461E-07
 5.750000E+00 -3.550000E+00  3.374934E-07
 5.750000E+00 -3.500000E+00  4.267530E-07
 5.750000E+00 -3.450000E+00  5.377743E-07
 5.750000E+00 -3.400000E+00  6.747954E-07
 5.750000E+00 -3.350000E+00  8.423816E-07
 5.750000E+00 -3.300000E+00  1.045413E-06
 5.750000E+00 -3.250000E+00  1.289155E-06
 5.750000E+00 -3.200000E+00  1.579417E-06
 5.750000E+00 -3.150000E+00  1.922795E-06
 5.750000E+00 -3.100000E+00  2.326957E-06
 5.750000E+00 -3.050000E+00  2.800897E-06
 5.750000E+00 -3.000000E+00  3.355128E-06
 5.750000E+00 -2.950000E+00  4.001742E-06
 5.750000E+00 -2.900000E+00  4.754335E-06
 5.750000E+00 -2.850000E+00  5.627778E-06
 5.750000E+00 -2.800000E+00  6.637875E-06
 5.750000E+00 -2.750000E+00  7.800943E-06
 5.750000E+00 -2.700000E+00  9.133384E-06
 5.750000E+00 -2.650000E+00  1.065132E-05
 5.750000E+00 -2.600000E+00  1.237039E-05
 5.750000E+00 -2.550000E+00  1.430565E-05
 5.750000E+00 -2.500000E+00  1.647177E-05
 5.750000E+00 -2.450000E+00  1.888320E-05
 5.750000E+00 -2.400000E+00  2.155447E-05
 5.750000E+00 -2.350000E+00  2.450033E-05
 5.750000E+00 -2.300000E+00  2.773574E-05
 5.750000E+00 -2.250000E+00  3.127570E-05
 5.750000E+00 -2.200000E+00  3.513486E-05
 5.750000E+00 -2.150000E+00  3.932693E-05
 5.750000E+00 -2.100000E+00  4.386410E-05
 5.750000E+00 -2.050000E+00  4.875618E-05
 5.750000E+00 -2.000000E+00  5.400975E-05
 5.750000E+00 -1.950000E+00  5.962736E-05
 5.750000E+00 -1.900000E+00  6.560683E-05
 5.750000E+00 -1.850000E+00  7.194086E-05
 5.750000E+00 -1.800000E+00  7.861716E-05
 5.750000E+00 -1.750000E+00  8.561896E-05
 5.750000E+00 -1.700000E+00  9.292601E-05
 5.750000E+00 -1.650000E+00  1.005155E-04
 5.750000E+00 -1.600000E+00  1.083630E-04
 5.750000E+00 -1.550000E+00  1.164428E-04
 5.750000E+00 -1.500000E+00  1.247279E-04
 5.750000E+00 -1.450000E+00  1.331898E-04
 5.750000E+00 -1.400000E+00  1.417979E-04
 5.750000E+00 -1.350000E+00  1.505190E-04
 5.750000E+00 -1.300000E+00  1.593179E-04
 5.750000E+00 -1.250000E+00  1.681564E-04
 5.750000E+00 -1.200000E+00  1.769945E-04
 5.750000E+00 -1.150000E+00  1.857902E-04
 5.750000E+00 -1.100000E+00  1.945001E-04
 5.750000E+00 -1.050000E+00  2.030793E-04
 5.750000E+00 -1.000000E+00  2.114825E-04
 5.750000E+00 -9.500000E-01  2.196642E-04
 5.750000E+00 -9.000000E-01  2.275792E-04
 5.750000E+00 -8.500000E-01  2.351839E-04
 5.750000E+00 -8.000000E-01  2.424369E-04
 5.750000E+00 -7.500000E-01  2.492993E-04
 5.750000E+00 -7.000000E-01  2.557356E-04
 5.750000E+00 -6.500000E-01  2.617129E-04
 5.750000E+00 -6.000000E-01  2.672012E-04
 5.750000E+00 -5.500000E-01  2.721725E-04
 5.750000E+00 -5.000000E-01  2.766010E-04
 5.750000E+00 -4.500000E-01  2.804630E-04
 5.750000E+00 -4.000000E-01  2.837375E-04
 5.750000E+00 -3.500000E-01  2.864071E-04
 5.750000E+00 -3.000000E-01  2.884586E-04
 5.750000E+00 -2.500000E-01  2.898829E-04
 5.750000E+00 -2.000000E-01  2.906755E-04
 5.750000E+00 -1.500000E-01  2.908350E-04
 5.750000E+00 -1.000000E-01  2.903634E-04
 5.750000E+00 -5.000000E-02  2.892653E-04
 5.750000E+00  0.000000E+00  2.875480E-04
 5.750000E+00  5.000000E-02  2.852217E-04
 5.750000E+00  1.000000E-01  2.823005E-04
 5.750000E+00  1.500000E-01  2.788025E-04
 5.750000E+00  2.000000E-01  2.747505E-04
 5.750000E+00  2.500000E-01  2.701715E-04
 5.750000E+00  3.000000E-01  2.650962E-04
 5.750000E+00  3.500000E-01  2.595582E-04
 5.750000E+00  4.000000E-01  2.535932E-04
 5.750000E+00  4.500000E-01  2.472382E-04
 5.750000E+00  5.000000E-01  2.405306E-04
 5.750000E+00  5.500000E-01  2.335076E-04
 5.750000E+00  6.000000E-01  2.262052E-04
 5.750000E+00  6.500000E-01  2.186580E-04
 5.750000E+00  7.000000E-01  2.108989E-04
 5.750000E+00  7.500000E-01  2.029599E-04
 5.750000E+00  8.000000E-01  1.948735E-04
 5.750000E+00  8.500000E-01  1.866741E-04
 5.750000E+00  9.000000E-01  1.783994E-04
 5.750000E+00  9.500000E-01  1.700904E-04
 5.750000E+00  1.000000E+00  1.617907E-04
 5.750000E+00  1.050000E+00  1.535438E-04
 5.750000E+00  1.100000E+00  1.453910E-04
 5.750000E+00  1.150000E+00  1.373682E-04
 5.750000E+00  1.200000E+00  1.295048E-04
 5.750000E+00  1.250000E+00  1.218231E-04
 5.750000E+00  1.300000E+00  1.143398E-04
 5.750000E+00  1.350000E+00  1.070673E-04
 5.750000E+00  1.400000E+00  1.000159E-04
 5.750000E+00  1.450000E+00  9.319556E-05
 5.750000E+00  1.500000E+00  8.661673E-05
 5.750000E+00  1.550000E+00  8.029061E-05
 5.750000E+00  1.600000E+00  7.422880E-05
 5.750000E+00  1.650000E+00  6.844248E-05
 5.750000E+00  1.700000E+00  6.294128E-05
 5.750000E+00  1.750000E+00  5.773230E-05
 5.750000E+00  1.800000E+00  5.281929E-05
 5.750000E+00  1.850000E+00  4.820215E-05
 5.750000E+00  1.900000E+00  4.387711E-05
 5.750000E+00  1.950000E+00  3.983715E-05
 5.750000E+00  2.000000E+00  3.607299E-05
 5.750000E+00  2.050000E+00  3.257414E-05
 5.750000E+00  2.100000E+00  2.932982E-05
 5.750000E+00  2.150000E+00  2.632972E-05
 5.750000E+00  2.200000E+00  2.356430E-05
 5.750000E+00  2.250000E+00  2.102461E-05
 5.750000E+00  2.300000E+00  1.870194E-05
 5.750000E+00  2.350000E+00  1.658715E-05
 5.750000E+00  2.400000E+00  1.467016E-05
 5.750000E+00  2.450000E+00  1.293961E-05
 5.750000E+00  2.500000E+00  1.138290E-05
 5.750000E+00  2.550000E+00  9.986501E-06
 5.750000E+00  2.600000E+00  8.736634E-06
 5.750000E+00  2.650000E+00  7.619914E-06
 5.750000E+00  2.700000E+00  6.623959E-06
 5.750000E+00  2.750000E+00  5.737737E-06
 5.750000E+00  2.800000E+00  4.951627E-06
 5.750000E+00  2.850000E+00  4.257206E-06
 5.750000E+00  2.900000E+00  3.646870E-06
 5.750000E+00  2.950000E+00  3.113423E-06
 5.750000E+00  3.000000E+00  2.649754E-06
 5.750000E+00  3.050000E+00  2.248706E-06
 5.750000E+00  3.100000E+00  1.903148E-06
 5.750000E+00  3.150000E+00  1.606208E-06
 5.750000E+00  3.200000E+00  1.351547E-06
 5.750000E+00  3.250000E+00  1.133577E-06
 5.750000E+00  3.300000E+00  9.475389E-07
 5.750000E+00  3.350000E+00  7.894161E-07
 5.750000E+00  3.400000E+00  6.557506E-07
 5.750000E+00  3.450000E+00  5.434327E-07
 5.750000E+00  3.500000E+00  4.495498E-07
 5.750000E+00  3.550000E+00  3.713369E-07
 5.750000E+00  3.600000E+00  3.062190E-07
 5.750000E+00  3.650000E+00  2.519015E-07
 5.750000E+00  3.700000E+00  2.064519E-07
 5.750000E+00  3.750000E+00  1.683313E-07
 5.750000E+00  3.800000E+00  1.363631E-07
 5.750000E+00  3.850000E+00  1.096541E-07
 5.750000E+00  3.900000E+00  8.749893E-08
 5.750000E+00  3.950000E+00  6.929793E-08
 5.750000E+00  4.000000E+00  5.450505E-08
 5.750000E+00  4.050000E+00  4.260756E-08
 5.750000E+00  4.100000E+00  3.312759E-08
 5.750000E+00  4.150000E+00  2.563184E-08
 5.750000E+00  4.200000E+00  1.973980E-08
 5.750000E+00  4.250000E+00  1.512659E-08
 5.750000E+00  4.300000E+00  1.152114E-08
 5.750000E+00  4.350000E+00  8.702318E-09
 5.750000E+00  4.400000E+00  6.494649E-09
 5.750000E+00  4.450000E+00  4.763811E-09
 5.750000E+00  4.500000E+00  3.410825E-09
 5.750000E+00  4.550000E+00  2.364484E-09
 5.750000E+00  4.600000E+00  1.572432E-09
 5.750000E+00  4.650000E+00  9.926570E-10
 5.750000E+00  4.700000E+00  5.872914E-10
 5.750000E+00  4.750000E+00  3.198909E-10
 5.750000E+00  4.800000E+00  1.558433E-10
 5.750000E+00  4.850000E+00  6.441332E-11
 5.750000E+00  4.900000E+00  2.065625E-11
 5.750000E+00  4.950000E+00  6.094147E-12
 5.750000E+00  5.000000E+00  8.053742E-12
 5.750000E+00  5.050000E+00  1.825191E-11
 5.750000E+00  5.100000E+00  3.133748E-11
 5.750000E+00  5.150000E+00  4.381741E-11
 5.750000E+00  5.200000E+00  5.343600E-11
 5.750000E+00  5.250000E+00  5.888210E-11
 5.750000E+00  5.300000E+00  5.965364E-11
 5.750000E+00  5.350000E+00  5.596169E-11
 5.750000E+00  5.400000E+00  4.860600E-11
 5.750000E+00  5.450000E+00  3.880592E-11
 5.750000E+00  5.500000E+00  2.801455E-11
 5.750000E+00  5.550000E+00  1.776405E-11
 5.750000E+00  5.600000E+00  9.572097E-12
 5.750000E+00  5.650000E+00  4.869266E-12
 5.750000E+00  5.700000E+00  4.855713E-12
 5.750000E+00  5.750000E+00  1.021416E-11
 5.750000E+00  5.800000E+00  2.072479E-11
 5.750000E+00  5.850000E+00  3.497747E-11
 5.750000E+00  5.900000E+00  5.041420E-11
 5.750000E+00  5.950000E+00  6.383199E-11
 5.750000E+00  6.000000E+00  7.222144E-11
 5.750000E+00  6.050000E+00  7.364481E-11
 5.750000E+00  6.100000E+00  6.778494E-11
 5.750000E+00  6.150000E+00  5.598009E-11
 5.750000E+00  6.200000E+00  4.075839E-11
 5.750000E+00  6.250000E+00  2.512218E-11
 5.750000E+00  6.300000E+00  1.185463E-11
 5.750000E+00  6.350000E+00  3.064022E-12
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  1.118700E-12
 5.800000E+00 -6.300000E+00  3.988871E-12
 5.800000E+00 -6.250000E+00  7.384496E-12
 5.800000E+00 -6.200000E+00  9.918665E-12
 5.800000E+00 -6.150000E+00  1.067734E-11
 5.800000E+00 -6.100000E+00  9.594536E-12
 5.800000E+00 -6.050000E+00  7.394638E-12
 5.800000E+00 -6.000000E+00  5.173282E-12
 5.800000E+00 -5.950000E+00  3.885258E-12
 5.800000E+00 -5.900000E+00  4.048324E-12
 5.800000E+00 -5.850000E+00  5.799823E-12
 5.800000E+00 -5.800000E+00  9.185609E-12
 5.800000E+00 -5.750000E+00  1.440124E-11
 5.800000E+00 -5.700000E+00  2.176392E-11
 5.800000E+00 -5.650000E+00  3.141796E-11
 5.800000E+00 -5.600000E+00  4.297505E-11
 5.800000E+00 -5.550000E+00  5.533853E-11
 5.800000E+00 -5.500000E+00  6.682831E-11
 5.800000E+00 -5.450000E+00  7.556180E-11
 5.800000E+00 -5.400000E+00  7.992478E-11
 5.800000E+00 -5.350000E+00  7.897845E-11
 5.800000E+00 -5.300000E+00  7.269629E-11
 5.800000E+00 -5.250000E+00  6.199907E-11
 5.800000E+00 -5.200000E+00  4.858268E-11
 5.800000E+00 -5.150000E+00  3.455791E-11
 5.800000E+00 -5.100000E+00  2.195964E-11
 5.800000E+00 -5.050000E+00  1.223785E-11
 5.800000E+00 -5.000000E+00  5.909740E-12
 5.800000E+00 -4.950000E+00  2.568512E-12
 5.800000E+00 -4.900000E+00  1.429415E-12
 5.800000E+00 -4.850000E+00  2.512413E-12
 5.800000E+00 -4.800000E+00  8.436896E-12
 5.800000E+00 -4.750000E+00  2.659381E-11
 5.800000E+00 -4.700000E+00  7.119002E-11
 5.800000E+00 -4.650000E+00  1.644042E-10
 5.800000E+00 -4.600000E+00  3.358574E-10
 5.800000E+00 -4.550000E+00  6.199695E-10
 5.800000E+00 -4.500000E+00  1.051628E-09
 5.800000E+00 -4.450000E+00  1.661703E-09
 5.800000E+00 -4.400000E+00  2.474802E-09
 5.800000E+00 -4.350000E+00  3.511798E-09
 5.800000E+00 -4.300000E+00  4.798657E-09
 5.800000E+00 -4.250000E+00  6.381318E-09
 5.800000E+00 -4.200000E+00  8.344136E-09
 5.800000E+00 -4.150000E+00  1.082766E-08
 5.800000E+00 -4.100000E+00  1.404100E-08
 5.800000E+00 -4.050000E+00  1.826548E-08
 5.800000E+00 -4.000000E+00  2.384975E-08
 5.800000E+00 -3.950000E+00  3.120148E-08
 5.800000E+00 -3.900000E+00  4.078477E-08
 5.800000E+00 -3.850000E+00  5.313382E-08
 5.800000E+00 -3.800000E+00  6.889020E-08
 5.800000E+00 -3.750000E+00  8.886414E-08
 5.800000E+00 -3.700000E+00  1.141115E-07
 5.800000E+00 -3.650000E+00  1.460104E-07
 5.800000E+00 -3.600000E+00  1.863194E-07
 5.800000E+00 -3.550000E+00  2.372003E-07
 5.800000E+00 -3.500000E+00  3.012003E-07
 5.800000E+00 -3.450000E+00  3.811966E-07
 5.800000E+00 -3.400000E+00  4.803262E-07
 5.800000E+00 -3.350000E+00  6.019286E-07
 5.800000E+00 -3.300000E+00  7.495352E-07
 5.800000E+00 -3.250000E+00  9.269324E-07
 5.800000E+00 -3.200000E+00  1.138306E-06
 5.800000E+00 -3.150000E+00  1.388451E-06
 5.800000E+00 -3.100000E+00  1.683012E-06
 5.800000E+00 -3.050000E+00  2.028701E-06
 5.800000E+00 -3.000000E+00  2.433453E-06
 5.800000E+00 -2.950000E+00  2.906468E-06
 5.800000E+00 -2.900000E+00  3.458132E-06
 5.800000E+00 -2.850000E+00  4.099815E-06
 5.800000E+00 -2.800000E+00  4.843568E-06
 5.800000E+00 -2.750000E+00  5.701764E-06
 5.800000E+00 -2.700000E+00  6.686744E-06
 5.800000E+00 -2.650000E+00  7.810554E-06
 5.800000E+00 -2.600000E+00  9.084815E-06
 5.800000E+00 -2.550000E+00  1.052077E-05
 5.800000E+00 -2.500000E+00  1.212950E-05
 5.800000E+00 -2.450000E+00  1.392219E-05
 5.800000E+00 -2.400000E+00  1.591040E-05
 5.800000E+00 -2.350000E+00  1.810623E-05
 5.800000E+00 -2.300000E+00  2.052229E-05
 5.800000E+00 -2.250000E+00  2.317144E-05
 5.800000E+00 -2.200000E+00  2.606644E-05
 5.800000E+00 -2.150000E+00  2.921933E-05
 5.800000E+00 -2.100000E+00  3.264085E-05
 5.800000E+00 -2.050000E+00  3.633972E-05
 5.800000E+00 -2.000000E+00  4.032191E-05
 5.800000E+00 -1.950000E+00  4.459005E-05
 5.800000E+00 -1.900000E+00  4.914293E-05
 5.800000E+00 -1.850000E+00  5.397539E-05
 5.800000E+00 -1.800000E+00  5.907847E-05
 5.800000E+00 -1.750000E+00  6.444001E-05
 5.800000E+00 -1.700000E+00  7.004536E-05
 5.800000E+00 -1.650000E+00  7.587817E-05
 5.800000E+00 -1.600000E+00  8.192089E-05
 5.800000E+00 -1.550000E+00  8.815484E-05
 5.800000E+00 -1.500000E+00  9.456004E-05
 5.800000E+00 -1.450000E+00  1.011147E-04
 5.800000E+00 -1.400000E+00  1.077949E-04
 5.800000E+00 -1.350000E+00  1.145744E-04
 5.800000E+00 -1.300000E+00  1.214247E-04
 5.800000E+00 -1.250000E+00  1.283152E-04
 5.800000E+00 -1.200000E+00  1.352141E-04
 5.800000E+00 -1.150000E+00  1.420880E-04
 5.800000E+00 -1.100000E+00  1.489027E-04
 5.800000E+00 -1.050000E+00  1.556234E-04
 5.800000E+00 -1.000000E+00  1.622147E-04
 5.800000E+00 -9.500000E-01  1.686408E-04
 5.800000E+00 -9.000000E-01  1.748661E-04
 5.800000E+00 -8.500000E-01  1.808558E-04
 5.800000E+00 -8.000000E-01  1.865759E-04
 5.800000E+00 -7.500000E-01  1.919941E-04
 5.800000E+00 -7.000000E-01  1.970797E-04
 5.800000E+00 -6.500000E-01  2.018044E-04
 5.800000E+00 -6.000000E-01  2.061418E-04
 5.800000E+00 -5.500000E-01  2.100679E-04
 5.800000E+00 -5.000000E-01  2.135608E-04
 5.800000E+00 -4.500000E-01  2.166016E-04
 5.800000E+00 -4.000000E-01  2.191745E-04
 5.800000E+00 -3.500000E-01  2.212672E-04
 5.800000E+00 -3.000000E-01  2.228710E-04
 5.800000E+00 -2.500000E-01  2.239805E-04
 5.800000E+00 -2.000000E-01  2.245934E-04
 5.800000E+00 -1.500000E-01  2.247090E-04
 5.800000E+00 -1.000000E-01  2.243287E-04
 5.800000E+00 -5.000000E-02  2.234554E-04
 5.800000E+00  0.000000E+00  2.220935E-04
 5.800000E+00  5.000000E-02  2.202502E-04
 5.800000E+00  1.000000E-01  2.179356E-04
 5.800000E+00  1.500000E-01  2.151636E-04
 5.800000E+00  2.000000E-01  2.119522E-04
 5.800000E+00  2.500000E-01  2.083231E-04
 5.800000E+00  3.000000E-01  2.043012E-04
 5.800000E+00  3.500000E-01  1.999143E-04
 5.800000E+00  4.000000E-01  1.951920E-04
 5.800000E+00  4.500000E-01  1.901653E-04
 5.800000E+00  5.000000E-01  1.848656E-04
 5.800000E+00  5.500000E-01  1.793238E-04
 5.800000E+00  6.000000E-01  1.735696E-04
 5.800000E+00  6.500000E-01  1.676308E-04
 5.800000E+00  7.000000E-01  1.615332E-04
 5.800000E+00  7.500000E-01  1.553013E-04
 5.800000E+00  8.000000E-01  1.489599E-04
 5.800000E+00  8.500000E-01  1.425355E-04
 5.800000E+00  9.000000E-01  1.360576E-04
 5.800000E+00  9.500000E-01  1.295594E-04
 5.800000E+00  1.000000E+00  1.230764E-04
 5.800000E+00  1.050000E+00  1.166443E-04
 5.800000E+00  1.100000E+00  1.102970E-04
 5.800000E+00  1.150000E+00  1.040635E-04
 5.800000E+00  1.200000E+00  9.796684E-05
 5.800000E+00  1.250000E+00  9.202396E-05
 5.800000E+00  1.300000E+00  8.624639E-05
 5.800000E+00  1.350000E+00  8.064212E-05
 5.800000E+00  1.400000E+00  7.521736E-05
 5.800000E+00  1.450000E+00  6.997822E-05
 5.800000E+00  1.500000E+00  6.493160E-05
 5.800000E+00  1.550000E+00  6.008553E-05
 5.800000E+00  1.600000E+00  5.544884E-05
 5.800000E+00  1.650000E+00  5.103037E-05
 5.800000E+00  1.700000E+00  4.683790E-05
 5.800000E+00  1.750000E+00  4.287716E-05
 5.800000E+00  1.800000E+00  3.915098E-05
 5.800000E+00  1.850000E+00  3.565879E-05
 5.800000E+00  1.900000E+00  3.239674E-05
 5.800000E+00  1.950000E+00  2.935814E-05
 5.800000E+00  2.000000E+00  2.653433E-05
 5.800000E+00  2.050000E+00  2.391575E-05
 5.800000E+00  2.100000E+00  2.149281E-05
 5.800000E+00  2.150000E+00  1.925659E-05
 5.800000E+00  2.200000E+00  1.719911E-05
 5.800000E+00  2.250000E+00  1.531320E-05
 5.800000E+00  2.300000E+00  1.359209E-05
 5.800000E+00  2.350000E+00  1.202880E-05
 5.800000E+00  2.400000E+00  1.061565E-05
 5.800000E+00  2.450000E+00  9.343846E-06
 5.800000E+00  2.500000E+00  8.203516E-06
 5.800000E+00  2.550000E+00  7.183935E-06
 5.800000E+00  2.600000E+00  6.274069E-06
 5.800000E+00  2.650000E+00  5.463179E-06
 5.800000E+00  2.700000E+00  4.741372E-06
 5.800000E+00  2.750000E+00  4.099945E-06
 5.800000E+00  2.800000E+00  3.531482E-06
 5.800000E+00  2.850000E+00  3.029691E-06
 5.800000E+00  2.900000E+00  2.589075E-06
 5.800000E+00  2.950000E+00  2.204545E-06
 5.800000E+00  3.000000E+00  1.871086E-06
 5.800000E+00  3.050000E+00  1.583587E-06
 5.800000E+00  3.100000E+00  1.336852E-06
 5.800000E+00  3.150000E+00  1.125768E-06
 5.800000E+00  3.200000E+00  9.455380E-07
 5.800000E+00  3.250000E+00  7.918933E-07
 5.800000E+00  3.300000E+00  6.611932E-07
 5.800000E+00  3.350000E+00  5.503962E-07
 5.800000E+00  3.400000E+00  4.569306E-07
 5.800000E+00  3.450000E+00  3.785301E-07
 5.800000E+00  3.500000E+00  3.131042E-07
 5.800000E+00  3.550000E+00  2.586812E-07
 5.800000E+00  3.600000E+00  2.134269E-07
 5.800000E+00  3.650000E+00  1.757057E-07
 5.800000E+00  3.700000E+00  1.441418E-07
 5.800000E+00  3.750000E+00  1.176454E-07
 5.800000E+00  3.800000E+00  9.539232E-08
 5.800000E+00  3.850000E+00  7.676663E-08
 5.800000E+00  3.900000E+00  6.128903E-08
 5.800000E+00  3.950000E+00  4.855451E-08
 5.800000E+00  4.000000E+00  3.819285E-08
 5.800000E+00  4.050000E+00  2.985333E-08
 5.800000E+00  4.100000E+00  2.320614E-08
 5.800000E+00  4.150000E+00  1.795028E-08
 5.800000E+00  4.200000E+00  1.382012E-08
 5.800000E+00  4.250000E+00  1.058791E-08
 5.800000E+00  4.300000E+00  8.062927E-09
 5.800000E+00  4.350000E+00  6.089081E-09
 5.800000E+00  4.400000E+00  4.542369E-09
 5.800000E+00  4.450000E+00  3.328060E-09
 5.800000E+00  4.500000E+00  2.376910E-09
 5.800000E+00  4.550000E+00  1.639755E-09
 5.800000E+00  4.600000E+00  1.081010E-09
 5.800000E+00  4.650000E+00  6.722758E-10
 5.800000E+00  4.700000E+00  3.876855E-10
 5.800000E+00  4.750000E+00  2.018552E-10
 5.800000E+00  4.800000E+00  9.025582E-11
 5.800000E+00  4.850000E+00  3.084430E-11
 5.800000E+00  4.900000E+00  5.601951E-12
 5.800000E+00  4.950000E+00  1.134878E-12
 5.800000E+00  5.000000E+00  8.249083E-12
 5.800000E+00  5.050000E+00  2.093971E-11
 5.800000E+00  5.100000E+00  3.531452E-11
 5.800000E+00  5.150000E+00  4.876414E-11
 5.800000E+00  5.200000E+00  5.945859E-11
 5.800000E+00  5.250000E+00  6.611535E-11
 5.800000E+00  5.300000E+00  6.796024E-11
 5.800000E+00  5.350000E+00  6.479197E-11
 5.800000E+00  5.400000E+00  5.705617E-11
 5.800000E+00  5.450000E+00  4.584701E-11
 5.800000E+00  5.500000E+00  3.280082E-11
 5.800000E+00  5.550000E+00  1.991458E-11
 5.800000E+00  5.600000E+00  9.331433E-12
 5.800000E+00  5.650000E+00  3.102697E-12
 5.800000E+00  5.700000E+00  2.871868E-12
 5.800000E+00  5.750000E+00  9.451519E-12
 5.800000E+00  5.800000E+00  2.237916E-11
 5.800000E+00  5.850000E+00  3.967359E-11
 5.800000E+00  5.900000E+00  5.803954E-11
 5.800000E+00  5.950000E+00  7.358774E-11
 5.800000E+00  6.000000E+00  8.288312E-11
 5.800000E+00  6.050000E+00  8.391522E-11
 5.800000E+00  6.100000E+00  7.662084E-11
 5.800000E+00  6.150000E+00  6.277589E-11
 5.800000E+00  6.200000E+00  4.537652E-11
 5.800000E+00  6.250000E+00  2.779744E-11
 5.800000E+00  6.300000E+00  1.305546E-11
 5.800000E+00  6.350000E+00  3.364164E-12
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  1.281355E-12
 5.850000E+00 -6.300000E+00  4.581045E-12
 5.850000E+00 -6.250000E+00  8.508693E-12
 5.850000E+00 -6.200000E+00  1.144932E-11
 5.850000E+00 -6.150000E+00  1.227896E-11
 5.850000E+00 -6.100000E+00  1.083380E-11
 5.850000E+00 -6.050000E+00  7.914314E-12
 5.850000E+00 -6.000000E+00  4.841721E-12
 5.850000E+00 -5.950000E+00  2.837953E-12
 5.850000E+00 -5.900000E+00  2.584487E-12
 5.850000E+00 -5.850000E+00  4.183268E-12
 5.850000E+00 -5.800000E+00  7.458952E-12
 5.850000E+00 -5.750000E+00  1.232277E-11
 5.850000E+00 -5.700000E+00  1.891414E-11
 5.850000E+00 -5.650000E+00  2.742923E-11
 5.850000E+00 -5.600000E+00  3.777683E-11
 5.850000E+00 -5.550000E+00  4.929609E-11
 5.850000E+00 -5.500000E+00  6.071387E-11
 5.850000E+00 -5.450000E+00  7.036248E-11
 5.850000E+00 -5.400000E+00  7.657301E-11
 5.850000E+00 -5.350000E+00  7.810115E-11
 5.850000E+00 -5.300000E+00  7.447497E-11
 5.850000E+00 -5.250000E+00  6.616949E-11
 5.850000E+00 -5.200000E+00  5.455465E-11
 5.850000E+00 -5.150000E+00  4.159444E-11
 5.850000E+00 -5.100000E+00  2.934871E-11
 5.850000E+00 -5.050000E+00  1.941388E-11
 5.850000E+00 -5.000000E+00  1.249535E-11
 5.850000E+00 -4.950000E+00  8.312812E-12
 5.850000E+00 -4.900000E+00  5.980629E-12
 5.850000E+00 -4.850000E+00  4.925000E-12
 5.850000E+00 -4.800000E+00  6.285703E-12
 5.850000E+00 -4.750000E+00  1.460513E-11
 5.850000E+00 -4.700000E+00  3.940882E-11
 5.850000E+00 -4.650000E+00  9.609776E-11
 5.850000E+00 -4.600000E+00  2.055273E-10
 5.850000E+00 -4.550000E+00  3.919191E-10
 5.850000E+00 -4.500000E+00  6.793932E-10
 5.850000E+00 -4.450000E+00  1.088289E-09
 5.850000E+00 -4.400000E+00  1.633175E-09
 5.850000E+00 -4.350000E+00  2.324593E-09
 5.850000E+00 -4.300000E+00  3.175868E-09
 5.850000E+00 -4.250000E+00  4.214830E-09
 5.850000E+00 -4.200000E+00  5.498445E-09
 5.850000E+00 -4.150000E+00  7.126808E-09
 5.850000E+00 -4.100000E+00  9.252391E-09
 5.850000E+00 -4.050000E+00  1.208161E-08
 5.850000E+00 -4.000000E+00  1.586877E-08
 5.850000E+00 -3.950000E+00  2.090680E-08
 5.850000E+00 -3.900000E+00  2.752274E-08
 5.850000E+00 -3.850000E+00  3.608751E-08
 5.850000E+00 -3.800000E+00  4.704624E-08
 5.850000E+00 -3.750000E+00  6.096940E-08
 5.850000E+00 -3.700000E+00  7.861688E-08
 5.850000E+00 -3.650000E+00  1.010005E-07
 5.850000E+00 -3.600000E+00  1.294286E-07
 5.850000E+00 -3.550000E+00  1.655184E-07
 5.850000E+00 -3.500000E+00  2.111714E-07
 5.850000E+00 -3.450000E+00  2.685193E-07
 5.850000E+00 -3.400000E+00  3.398572E-07
 5.850000E+00 -3.350000E+00  4.275925E-07
 5.850000E+00 -3.300000E+00  5.342388E-07
 5.850000E+00 -3.250000E+00  6.624724E-07
 5.850000E+00 -3.200000E+00  8.152588E-07
 5.850000E+00 -3.150000E+00  9.960312E-07
 5.850000E+00 -3.100000E+00  1.208890E-06
 5.850000E+00 -3.050000E+00  1.458781E-06
 5.850000E+00 -3.000000E+00  1.751617E-06
 5.850000E+00 -2.950000E+00  2.094306E-06
 5.850000E+00 -2.900000E+00  2.494678E-06
 5.850000E+00 -2.850000E+00  2.961304E-06
 5.850000E+00 -2.800000E+00  3.503240E-06
 5.850000E+00 -2.750000E+00  4.129723E-06
 5.850000E+00 -2.700000E+00  4.849884E-06
 5.850000E+00 -2.650000E+00  5.672552E-06
 5.850000E+00 -2.600000E+00  6.606199E-06
 5.850000E+00 -2.550000E+00  7.659042E-06
 5.850000E+00 -2.500000E+00  8.839284E-06
 5.850000E+00 -2.450000E+00  1.015542E-05
 5.850000E+00 -2.400000E+00  1.161649E-05
 5.850000E+00 -2.350000E+00  1.323224E-05
 5.850000E+00 -2.300000E+00  1.501304E-05
 5.850000E+00 -2.250000E+00  1.696965E-05
 5.850000E+00 -2.200000E+00  1.911283E-05
 5.850000E+00 -2.150000E+00  2.145280E-05
 5.850000E+00 -2.100000E+00  2.399864E-05
 5.850000E+00 -2.050000E+00  2.675770E-05
 5.850000E+00 -2.000000E+00  2.973504E-05
 5.850000E+00 -1.950000E+00  3.293298E-05
 5.850000E+00 -1.900000E+00  3.635085E-05
 5.850000E+00 -1.850000E+00  3.998500E-05
 5.850000E+00 -1.800000E+00  4.382906E-05
 5.850000E+00 -1.750000E+00  4.787442E-05
 5.850000E+00 -1.700000E+00  5.211091E-05
 5.850000E+00 -1.650000E+00  5.652722E-05
 5.850000E+00 -1.600000E+00  6.111116E-05
 5.850000E+00 -1.550000E+00  6.584957E-05
 5.850000E+00 -1.500000E+00  7.072794E-05
 5.850000E+00 -1.450000E+00  7.572990E-05
 5.850000E+00 -1.400000E+00  8.083697E-05
 5.850000E+00 -1.350000E+00  8.602843E-05
 5.850000E+00 -1.300000E+00  9.128161E-05
 5.850000E+00 -1.250000E+00  9.657235E-05
 5.850000E+00 -1.200000E+00  1.018754E-04
 5.850000E+00 -1.150000E+00  1.071650E-04
 5.850000E+00 -1.100000E+00  1.124146E-04
 5.850000E+00 -1.050000E+00  1.175977E-04
 5.850000E+00 -1.000000E+00  1.226874E-04
 5.850000E+00 -9.500000E-01  1.276564E-04
 5.850000E+00 -9.000000E-01  1.324773E-04
 5.850000E+00 -8.500000E-01  1.371228E-04
 5.850000E+00 -8.000000E-01  1.415654E-04
 5.850000E+00 -7.500000E-01  1.457785E-04
 5.850000E+00 -7.000000E-01  1.497361E-04
 5.850000E+00 -6.500000E-01  1.534136E-04
 5.850000E+00 -6.000000E-01  1.567881E-04
 5.850000E+00 -5.500000E-01  1.598392E-04
 5.850000E+00 -5.000000E-01  1.625488E-04
 5.850000E+00 -4.500000E-01  1.649023E-04
 5.850000E+00 -4.000000E-01  1.668886E-04
 5.850000E+00 -3.500000E-01  1.684997E-04
 5.850000E+00 -3.000000E-01  1.697310E-04
 5.850000E+00 -2.500000E-01  1.705799E-04
 5.850000E+00 -2.000000E-01  1.710456E-04
 5.850000E+00 -1.500000E-01  1.711282E-04
 5.850000E+00 -1.000000E-01  1.708281E-04
 5.850000E+00 -5.000000E-02  1.701467E-04
 5.850000E+00  0.000000E+00  1.690862E-04
 5.850000E+00  5.000000E-02  1.676510E-04
 5.850000E+00  1.000000E-01  1.658481E-04
 5.850000E+00  1.500000E-01  1.636878E-04
 5.850000E+00  2.000000E-01  1.611839E-04
 5.850000E+00  2.500000E-01  1.583536E-04
 5.850000E+00  3.000000E-01  1.552169E-04
 5.850000E+00  3.500000E-01  1.517963E-04
 5.850000E+00  4.000000E-01  1.481161E-04
 5.850000E+00  4.500000E-01  1.442020E-04
 5.850000E+00  5.000000E-01  1.400799E-04
 5.850000E+00  5.500000E-01  1.357756E-04
 5.850000E+00  6.000000E-01  1.313131E-04
 5.850000E+00  6.500000E-01  1.267144E-04
 5.850000E+00  7.000000E-01  1.219992E-04
 5.850000E+00  7.500000E-01  1.171858E-04
 5.850000E+00  8.000000E-01  1.122925E-04
 5.850000E+00  8.500000E-01  1.073390E-04
 5.850000E+00  9.000000E-01  1.023482E-04
 5.850000E+00  9.500000E-01  9.734584E-05
 5.850000E+00  1.000000E+00  9.236045E-05
 5.850000E+00  1.050000E+00  8.742093E-05
 5.850000E+00  1.100000E+00  8.255443E-05
 5.850000E+00  1.150000E+00  7.778415E-05
 5.850000E+00  1.200000E+00  7.312805E-05
 5.850000E+00  1.250000E+00  6.859867E-05
 5.850000E+00  1.300000E+00  6.420391E-05
 5.850000E+00  1.350000E+00  5.994858E-05
 5.850000E+00  1.400000E+00  5.583605E-05
 5.850000E+00  1.450000E+00  5.186971E-05
 5.850000E+00  1.500000E+00  4.805393E-05
 5.850000E+00  1.550000E+00  4.439431E-05
 5.850000E+00  1.600000E+00  4.089751E-05
 5.850000E+00  1.650000E+00  3.757045E-05
 5.850000E+00  1.700000E+00  3.441944E-05
 5.850000E+00  1.750000E+00  3.144911E-05
 5.850000E+00  1.800000E+00  2.866164E-05
 5.850000E+00  1.850000E+00  2.605630E-05
 5.850000E+00  1.900000E+00  2.362943E-05
 5.850000E+00  1.950000E+00  2.137497E-05
 5.850000E+00  2.000000E+00  1.928516E-05
 5.850000E+00  2.050000E+00  1.735160E-05
 5.850000E+00  2.100000E+00  1.556600E-05
 5.850000E+00  2.150000E+00  1.392086E-05
 5.850000E+00  2.200000E+00  1.240968E-05
 5.850000E+00  2.250000E+00  1.102686E-05
 5.850000E+00  2.300000E+00  9.767251E-06
 5.850000E+00  2.350000E+00  8.625701E-06
 5.850000E+00  2.400000E+00  7.596487E-06
 5.850000E+00  2.450000E+00  6.673005E-06
 5.850000E+00  2.500000E+00  5.847686E-06
 5.850000E+00  2.550000E+00  5.112200E-06
 5.850000E+00  2.600000E+00  4.457878E-06
 5.850000E+00  2.650000E+00  3.876233E-06
 5.850000E+00  2.700000E+00  3.359451E-06
 5.850000E+00  2.750000E+00  2.900724E-06
 5.850000E+00  2.800000E+00  2.494374E-06
 5.850000E+00  2.850000E+00  2.135742E-06
 5.850000E+00  2.900000E+00  1.820917E-06
 5.850000E+00  2.950000E+00  1.546393E-06
 5.850000E+00  3.000000E+00  1.308746E-06
 5.850000E+00  3.050000E+00  1.104439E-06
 5.850000E+00  3.100000E+00  9.297865E-07
 5.850000E+00  3.150000E+00  7.810644E-07
 5.850000E+00  3.200000E+00  6.547007E-07
 5.850000E+00  3.250000E+00  5.474678E-07
 5.850000E+00  3.300000E+00  4.565981E-07
 5.850000E+00  3.350000E+00  3.797941E-07
 5.850000E+00  3.400000E+00  3.151469E-07
 5.850000E+00  3.450000E+00  2.610131E-07
 5.850000E+00  3.500000E+00  2.159061E-07
 5.850000E+00  3.550000E+00  1.784383E-07
 5.850000E+00  3.600000E+00  1.473216E-07
 5.850000E+00  3.650000E+00  1.214058E-07
 5.850000E+00  3.700000E+00  9.972222E-08
 5.850000E+00  3.750000E+00  8.150572E-08
 5.850000E+00  3.800000E+00  6.618226E-08
 5.850000E+00  3.850000E+00  5.332905E-08
 5.850000E+00  3.900000E+00  4.262271E-08
 5.850000E+00  3.950000E+00  3.379299E-08
 5.850000E+00  4.000000E+00  2.659311E-08
 5.850000E+00  4.050000E+00  2.078790E-08
 5.850000E+00  4.100000E+00  1.615449E-08
 5.850000E+00  4.150000E+00  1.248793E-08
 5.850000E+00  4.200000E+00  9.606091E-09
 5.850000E+00  4.250000E+00  7.351690E-09
 5.850000E+00  4.300000E+00  5.592042E-09
 5.850000E+00  4.350000E+00  4.217869E-09
 5.850000E+00  4.400000E+00  3.141969E-09
 5.850000E+00  4.450000E+00  2.297688E-09
 5.850000E+00  4.500000E+00  1.636454E-09
 5.850000E+00  4.550000E+00  1.124065E-09
 5.850000E+00  4.600000E+00  7.359818E-10
 5.850000E+00  4.650000E+00  4.527005E-10
 5.850000E+00  4.700000E+00  2.563547E-10
 5.850000E+00  4.750000E+00  1.292585E-10
 5.850000E+00  4.800000E+00  5.421910E-11
 5.850000E+00  4.850000E+00  1.576560E-11
 5.850000E+00  4.900000E+00  1.291052E-12
 5.850000E+00  4.950000E+00  1.486061E-12
 5.850000E+00  5.000000E+00  1.001757E-11
 5.850000E+00  5.050000E+00  2.277133E-11
 5.850000E+00  5.100000E+00  3.702963E-11
 5.850000E+00  5.150000E+00  5.081503E-11
 5.850000E+00  5.200000E+00  6.247837E-11
 5.850000E+00  5.250000E+00  7.054546E-11
 5.850000E+00  5.300000E+00  7.379732E-11
 5.850000E+00  5.350000E+00  7.151417E-11
 5.850000E+00  5.400000E+00  6.375043E-11
 5.850000E+00  5.450000E+00  5.148901E-11
 5.850000E+00  5.500000E+00  3.659302E-11
 5.850000E+00  5.550000E+00  2.156247E-11
 5.850000E+00  5.600000E+00  9.178545E-12
 5.850000E+00  5.650000E+00  2.080958E-12
 5.850000E+00  5.700000E+00  2.284384E-12
 5.850000E+00  5.750000E+00  1.063908E-11
 5.850000E+00  5.800000E+00  2.635625E-11
 5.850000E+00  5.850000E+00  4.684256E-11
 5.850000E+00  5.900000E+00  6.807239E-11
 5.850000E+00  5.950000E+00  8.552618E-11
 5.850000E+00  6.000000E+00  9.541231E-11
 5.850000E+00  6.050000E+00  9.571409E-11
 5.850000E+00  6.100000E+00  8.665760E-11
 5.850000E+00  6.150000E+00  7.047208E-11
 5.850000E+00  6.200000E+00  5.062034E-11
 5.850000E+00  6.250000E+00  3.085448E-11
 5.850000E+00  6.300000E+00  1.443779E-11
 5.850000E+00  6.350000E+00  3.711809E-12
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  1.410334E-12
 5.900000E+00 -6.300000E+00  5.048756E-12
 5.900000E+00 -6.250000E+00  9.390881E-12
 5.900000E+00 -6.200000E+00  1.264081E-11
 5.900000E+00 -6.150000E+00  1.350934E-11
 5.900000E+00 -6.100000E+00  1.175642E-11
 5.900000E+00 -6.050000E+00  8.240040E-12
 5.900000E+00 -6.000000E+00  4.466337E-12
 5.900000E+00 -5.950000E+00  1.893068E-12
 5.900000E+00 -5.900000E+00  1.375076E-12
 5.900000E+00 -5.850000E+00  3.026353E-12
 5.900000E+00 -5.800000E+00  6.499647E-12
 5.900000E+00 -5.750000E+00  1.142610E-11
 5.900000E+00 -5.700000E+00  1.769922E-11
 5.900000E+00 -5.650000E+00  2.544214E-11
 5.900000E+00 -5.600000E+00  3.472429E-11
 5.900000E+00 -5.550000E+00  4.523616E-11
 5.900000E+00 -5.500000E+00  5.611371E-11
 5.900000E+00 -5.450000E+00  6.600491E-11
 5.900000E+00 -5.400000E+00  7.334439E-11
 5.900000E+00 -5.350000E+00  7.675191E-11
 5.900000E+00 -5.300000E+00  7.543070E-11
 5.900000E+00 -5.250000E+00  6.945752E-11
 5.900000E+00 -5.200000E+00  5.985013E-11
 5.900000E+00 -5.150000E+00  4.835677E-11
 5.900000E+00 -5.100000E+00  3.699280E-11
 5.900000E+00 -5.050000E+00  2.746297E-11
 5.900000E+00 -5.000000E+00  2.067682E-11
 5.900000E+00 -4.950000E+00  1.655828E-11
 5.900000E+00 -4.900000E+00  1.428166E-11
 5.900000E+00 -4.850000E+00  1.296455E-11
 5.900000E+00 -4.800000E+00  1.275114E-11
 5.900000E+00 -4.750000E+00  1.610946E-11
 5.900000E+00 -4.700000E+00  2.903692E-11
 5.900000E+00 -4.650000E+00  6.174264E-11
 5.900000E+00 -4.600000E+00  1.283499E-10
 5.900000E+00 -4.550000E+00  2.453430E-10
 5.900000E+00 -4.500000E+00  4.289539E-10
 5.900000E+00 -4.450000E+00  6.923284E-10
 5.900000E+00 -4.400000E+00  1.043902E-09
 5.900000E+00 -4.350000E+00  1.488575E-09
 5.900000E+00 -4.300000E+00  2.032784E-09
 5.900000E+00 -4.250000E+00  2.693445E-09
 5.900000E+00 -4.200000E+00  3.509266E-09
 5.900000E+00 -4.150000E+00  4.551547E-09
 5.900000E+00 -4.100000E+00  5.931092E-09
 5.900000E+00 -4.050000E+00  7.798604E-09
 5.900000E+00 -4.000000E+00  1.033852E-08
 5.900000E+00 -3.950000E+00  1.375988E-08
 5.900000E+00 -3.900000E+00  1.829115E-08
 5.900000E+00 -3.850000E+00  2.418708E-08
 5.900000E+00 -3.800000E+00  3.175325E-08
 5.900000E+00 -3.750000E+00  4.138817E-08
 5.900000E+00 -3.700000E+00  5.363588E-08
 5.900000E+00 -3.650000E+00  6.923615E-08
 5.900000E+00 -3.600000E+00  8.915756E-08
 5.900000E+00 -3.550000E+00  1.146021E-07
 5.900000E+00 -3.500000E+00  1.469775E-07
 5.900000E+00 -3.450000E+00  1.878450E-07
 5.900000E+00 -3.400000E+00  2.388594E-07
 5.900000E+00 -3.350000E+00  3.017262E-07
 5.900000E+00 -3.300000E+00  3.781978E-07
 5.900000E+00 -3.250000E+00  4.701264E-07
 5.900000E+00 -3.200000E+00  5.795715E-07
 5.900000E+00 -3.150000E+00  7.089492E-07
 5.900000E+00 -3.100000E+00  8.611938E-07
 5.900000E+00 -3.050000E+00  1.039900E-06
 5.900000E+00 -3.000000E+00  1.249414E-06
 5.900000E+00 -2.950000E+00  1.494852E-06
 5.900000E+00 -2.900000E+00  1.782033E-06
 5.900000E+00 -2.850000E+00  2.117327E-06
 5.900000E+00 -2.800000E+00  2.507434E-06
 5.900000E+00 -2.750000E+00  2.959140E-06
 5.900000E+00 -2.700000E+00  3.479081E-06
 5.900000E+00 -2.650000E+00  4.073607E-06
 5.900000E+00 -2.600000E+00  4.748765E-06
 5.900000E+00 -2.550000E+00  5.510433E-06
 5.900000E+00 -2.500000E+00  6.364568E-06
 5.900000E+00 -2.450000E+00  7.317498E-06
 5.900000E+00 -2.400000E+00  8.376167E-06
 5.900000E+00 -2.350000E+00  9.548248E-06
 5.900000E+00 -2.300000E+00  1.084208E-05
 5.900000E+00 -2.250000E+00  1.226644E-05
 5.900000E+00 -2.200000E+00  1.383011E-05
 5.900000E+00 -2.150000E+00  1.554147E-05
 5.900000E+00 -2.100000E+00  1.740788E-05
 5.900000E+00 -2.050000E+00  1.943526E-05
 5.900000E+00 -2.000000E+00  2.162764E-05
 5.900000E+00 -1.950000E+00  2.398688E-05
 5.900000E+00 -1.900000E+00  2.651257E-05
 5.900000E+00 -1.850000E+00  2.920216E-05
 5.900000E+00 -1.800000E+00  3.205124E-05
 5.900000E+00 -1.750000E+00  3.505399E-05
 5.900000E+00 -1.700000E+00  3.820361E-05
 5.900000E+00 -1.650000E+00  4.149263E-05
 5.900000E+00 -1.600000E+00  4.491295E-05
 5.900000E+00 -1.550000E+00  4.845557E-05
 5.900000E+00 -1.500000E+00  5.211015E-05
 5.900000E+00 -1.450000E+00  5.586460E-05
 5.900000E+00 -1.400000E+00  5.970478E-05
 5.900000E+00 -1.350000E+00  6.361455E-05
 5.900000E+00 -1.300000E+00  6.757614E-05
 5.900000E+00 -1.250000E+00  7.157064E-05
 5.900000E+00 -1.200000E+00  7.557851E-05
 5.900000E+00 -1.150000E+00  7.957995E-05
 5.900000E+00 -1.100000E+00  8.355514E-05
 5.900000E+00 -1.050000E+00  8.748421E-05
 5.900000E+00 -1.000000E+00  9.134726E-05
 5.900000E+00 -9.500000E-01  9.512410E-05
 5.900000E+00 -9.000000E-01  9.879420E-05
 5.900000E+00 -8.500000E-01  1.023365E-04
 5.900000E+00 -8.000000E-01  1.057294E-04
 5.900000E+00 -7.500000E-01  1.089510E-04
 5.900000E+00 -7.000000E-01  1.119795E-04
 5.900000E+00 -6.500000E-01  1.147938E-04
 5.900000E+00 -6.000000E-01  1.173744E-04
 5.900000E+00 -5.500000E-01  1.197040E-04
 5.900000E+00 -5.000000E-01  1.217682E-04
 5.900000E+00 -4.500000E-01  1.235562E-04
 5.900000E+00 -4.000000E-01  1.250606E-04
 5.900000E+00 -3.500000E-01  1.262772E-04
 5.900000E+00 -3.000000E-01  1.272043E-04
 5.900000E+00 -2.500000E-01  1.278416E-04
 5.900000E+00 -2.000000E-01  1.281894E-04
 5.900000E+00 -1.500000E-01  1.282479E-04
 5.900000E+00 -1.000000E-01  1.280169E-04
 5.900000E+00 -5.000000E-02  1.274963E-04
 5.900000E+00  0.000000E+00  1.266869E-04
 5.900000E+00  5.000000E-02  1.255907E-04
 5.900000E+00  1.000000E-01  1.242122E-04
 5.900000E+00  1.500000E-01  1.225589E-04
 5.900000E+00  2.000000E-01  1.206411E-04
 5.900000E+00  2.500000E-01  1.184722E-04
 5.900000E+00  3.000000E-01  1.160678E-04
 5.900000E+00  3.500000E-01  1.134462E-04
 5.900000E+00  4.000000E-01  1.106269E-04
 5.900000E+00  4.500000E-01  1.076310E-04
 5.900000E+00  5.000000E-01  1.044798E-04
 5.900000E+00  5.500000E-01  1.011941E-04
 5.900000E+00  6.000000E-01  9.779330E-05
 5.900000E+00  6.500000E-01  9.429439E-05
 5.900000E+00  7.000000E-01  9.071215E-05
 5.900000E+00  7.500000E-01  8.705974E-05
 5.900000E+00  8.000000E-01  8.335013E-05
 5.900000E+00  8.500000E-01  7.959764E-05
 5.900000E+00  9.000000E-01  7.581919E-05
 5.900000E+00  9.500000E-01  7.203471E-05
 5.900000E+00  1.000000E+00  6.826642E-05
 5.900000E+00  1.050000E+00  6.453718E-05
 5.900000E+00  1.100000E+00  6.086849E-05
 5.900000E+00  1.150000E+00  5.727854E-05
 5.900000E+00  1.200000E+00  5.378115E-05
 5.900000E+00  1.250000E+00  5.038550E-05
 5.900000E+00  1.300000E+00  4.709688E-05
 5.900000E+00  1.350000E+00  4.391796E-05
 5.900000E+00  1.400000E+00  4.085024E-05
 5.900000E+00  1.450000E+00  3.789535E-05
 5.900000E+00  1.500000E+00  3.505583E-05
 5.900000E+00  1.550000E+00  3.233554E-05
 5.900000E+00  1.600000E+00  2.973940E-05
 5.900000E+00  1.650000E+00  2.727282E-05
 5.900000E+00  1.700000E+00  2.494084E-05
 5.900000E+00  1.750000E+00  2.274720E-05
 5.900000E+00  1.800000E+00  2.069363E-05
 5.900000E+00  1.850000E+00  1.877936E-05
 5.900000E+00  1.900000E+00  1.700113E-05
 5.900000E+00  1.950000E+00  1.535365E-05
 5.900000E+00  2.000000E+00  1.383022E-05
 5.900000E+00  2.050000E+00  1.242368E-05
 5.900000E+00  2.100000E+00  1.112709E-05
 5.900000E+00  2.150000E+00  9.934306E-06
 5.900000E+00  2.200000E+00  8.840167E-06
 5.900000E+00  2.250000E+00  7.840381E-06
 5.900000E+00  2.300000E+00  6.931171E-06
 5.900000E+00  2.350000E+00  6.108811E-06
 5.900000E+00  2.400000E+00  5.369175E-06
 5.900000E+00  2.450000E+00  4.707425E-06
 5.900000E+00  2.500000E+00  4.117914E-06
 5.900000E+00  2.550000E+00  3.594320E-06
 5.900000E+00  2.600000E+00  3.129978E-06
 5.900000E+00  2.650000E+00  2.718304E-06
 5.900000E+00  2.700000E+00  2.353219E-06
 5.900000E+00  2.750000E+00  2.029457E-06
 5.900000E+00  2.800000E+00  1.742702E-06
 5.900000E+00  2.850000E+00  1.489530E-06
 5.900000E+00  2.900000E+00  1.267199E-06
 5.900000E+00  2.950000E+00  1.073355E-06
 5.900000E+00  3.000000E+00  9.057398E-07
 5.900000E+00  3.050000E+00  7.619902E-07
 5.900000E+00  3.100000E+00  6.395685E-07
 5.900000E+00  3.150000E+00  5.358245E-07
 5.900000E+00  3.200000E+00  4.481451E-07
 5.900000E+00  3.250000E+00  3.741212E-07
 5.900000E+00  3.300000E+00  3.116669E-07
 5.900000E+00  3.350000E+00  2.590551E-07
 5.900000E+00  3.400000E+00  2.148745E-07
 5.900000E+00  3.450000E+00  1.779406E-07
 5.900000E+00  3.500000E+00  1.472080E-07
 5.900000E+00  3.550000E+00  1.217144E-07
 5.900000E+00  3.600000E+00  1.005703E-07
 5.900000E+00  3.650000E+00  8.297874E-08
 5.900000E+00  3.700000E+00  6.826621E-08
 5.900000E+00  3.750000E+00  5.589951E-08
 5.900000E+00  3.800000E+00  4.548033E-08
 5.900000E+00  3.850000E+00  3.671889E-08
 5.900000E+00  3.900000E+00  2.939783E-08
 5.900000E+00  3.950000E+00  2.333888E-08
 5.900000E+00  4.000000E+00  1.838082E-08
 5.900000E+00  4.050000E+00  1.437001E-08
 5.900000E+00  4.100000E+00  1.116003E-08
 5.900000E+00  4.150000E+00  8.615087E-09
 5.900000E+00  4.200000E+00  6.613236E-09
 5.900000E+00  4.250000E+00  5.047888E-09
 5.900000E+00  4.300000E+00  3.827982E-09
 5.900000E+00  4.350000E+00  2.877637E-09
 5.900000E+00  4.400000E+00  2.135793E-09
 5.900000E+00  4.450000E+00  1.555520E-09
 5.900000E+00  4.500000E+00  1.102575E-09
 5.900000E+00  4.550000E+00  7.528457E-10
 5.900000E+00  4.600000E+00  4.890698E-10
 5.900000E+00  4.650000E+00  2.975414E-10
 5.900000E+00  4.700000E+00  1.657305E-10
 5.900000E+00  4.750000E+00  8.128269E-11
 5.900000E+00  4.800000E+00  3.227632E-11
 5.900000E+00  4.850000E+00  8.105907E-12
 5.900000E+00  4.900000E+00  2.685750E-13
 5.900000E+00  4.950000E+00  2.626305E-12
 5.900000E+00  5.000000E+00  1.111675E-11
 5.900000E+00  5.050000E+00  2.314587E-11
 5.900000E+00  5.100000E+00  3.692437E-11
 5.900000E+00  5.150000E+00  5.091804E-11
 5.900000E+00  5.200000E+00  6.350967E-11
 5.900000E+00  5.250000E+00  7.292903E-11
 5.900000E+00  5.300000E+00  7.747066E-11
 5.900000E+00  5.350000E+00  7.592260E-11
 5.900000E+00  5.400000E+00  6.802539E-11
 5.900000E+00  5.450000E+00  5.475267E-11
 5.900000E+00  5.500000E+00  3.827587E-11
 5.900000E+00  5.550000E+00  2.163443E-11
 5.900000E+00  5.600000E+00  8.213346E-12
 5.900000E+00  5.650000E+00  1.145987E-12
 5.900000E+00  5.700000E+00  2.684160E-12
 5.900000E+00  5.750000E+00  1.358432E-11
 5.900000E+00  5.800000E+00  3.264506E-11
 5.900000E+00  5.850000E+00  5.663890E-11
 5.900000E+00  5.900000E+00  8.085076E-11
 5.900000E+00  5.950000E+00  1.001962E-10
 5.900000E+00  6.000000E+00  1.105820E-10
 5.900000E+00  6.050000E+00  1.100008E-10
 5.900000E+00  6.100000E+00  9.894909E-11
 5.900000E+00  6.150000E+00  8.008316E-11
 5.900000E+00  6.200000E+00  5.733100E-11
 5.900000E+00  6.250000E+00  3.486862E-11
 5.900000E+00  6.300000E+00  1.629488E-11
 5.900000E+00  6.350000E+00  4.186458E-12
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  1.488034E-12
 5.950000E+00 -6.300000E+00  5.330644E-12
 5.950000E+00 -6.250000E+00  9.923755E-12
 5.950000E+00 -6.200000E+00  1.336271E-11
 5.950000E+00 -6.150000E+00  1.425692E-11
 5.950000E+00 -6.100000E+00  1.231011E-11
 5.950000E+00 -6.050000E+00  8.405351E-12
 5.950000E+00 -6.000000E+00  4.163969E-12
 5.950000E+00 -5.950000E+00  1.221622E-12
 5.950000E+00 -5.900000E+00  5.986427E-13
 5.950000E+00 -5.850000E+00  2.471430E-12
 5.950000E+00 -5.800000E+00  6.393529E-12
 5.950000E+00 -5.750000E+00  1.175503E-11
 5.950000E+00 -5.700000E+00  1.816732E-11
 5.950000E+00 -5.650000E+00  2.556634E-11
 5.950000E+00 -5.600000E+00  3.403320E-11
 5.950000E+00 -5.550000E+00  4.348610E-11
 5.950000E+00 -5.500000E+00  5.343248E-11
 5.950000E+00 -5.450000E+00  6.289817E-11
 5.950000E+00 -5.400000E+00  7.056990E-11
 5.950000E+00 -5.350000E+00  7.510299E-11
 5.950000E+00 -5.300000E+00  7.551838E-11
 5.950000E+00 -5.250000E+00  7.155828E-11
 5.950000E+00 -5.200000E+00  6.387229E-11
 5.950000E+00 -5.150000E+00  5.391983E-11
 5.950000E+00 -5.100000E+00  4.358576E-11
 5.950000E+00 -5.050000E+00  3.462331E-11
 5.950000E+00 -5.000000E+00  2.813427E-11
 5.950000E+00 -4.950000E+00  2.429557E-11
 5.950000E+00 -4.900000E+00  2.246334E-11
 5.950000E+00 -4.850000E+00  2.167665E-11
 5.950000E+00 -4.800000E+00  2.148194E-11
 5.950000E+00 -4.750000E+00  2.291685E-11
 5.950000E+00 -4.700000E+00  2.941164E-11
 5.950000E+00 -4.650000E+00  4.730154E-11
 5.950000E+00 -4.600000E+00  8.563609E-11
 5.950000E+00 -4.550000E+00  1.551041E-10
 5.950000E+00 -4.500000E+00  2.661971E-10
 5.950000E+00 -4.450000E+00  4.271889E-10
 5.950000E+00 -4.400000E+00  6.429240E-10
 5.950000E+00 -4.350000E+00  9.155839E-10
 5.950000E+00 -4.300000E+00  1.248300E-09
 5.950000E+00 -4.250000E+00  1.651708E-09
 5.950000E+00 -4.200000E+00  2.152395E-09
 5.950000E+00 -4.150000E+00  2.801072E-09
 5.950000E+00 -4.100000E+00  3.677711E-09
 5.950000E+00 -4.050000E+00  4.891412E-09
 5.950000E+00 -4.000000E+00  6.574769E-09
 5.950000E+00 -3.950000E+00  8.875603E-09
 5.950000E+00 -3.900000E+00  1.195180E-08
 5.950000E+00 -3.850000E+00  1.597614E-08
 5.950000E+00 -3.800000E+00  2.115582E-08
 5.950000E+00 -3.750000E+00  2.776665E-08
 5.950000E+00 -3.700000E+00  3.619549E-08
 5.950000E+00 -3.650000E+00  4.697976E-08
 5.950000E+00 -3.600000E+00  6.083130E-08
 5.950000E+00 -3.550000E+00  7.863519E-08
 5.950000E+00 -3.500000E+00  1.014213E-07
 5.950000E+00 -3.450000E+00  1.303164E-07
 5.950000E+00 -3.400000E+00  1.664919E-07
 5.950000E+00 -3.350000E+00  2.111288E-07
 5.950000E+00 -3.300000E+00  2.654184E-07
 5.950000E+00 -3.250000E+00  3.306093E-07
 5.950000E+00 -3.200000E+00  4.080984E-07
 5.950000E+00 -3.150000E+00  4.995524E-07
 5.950000E+00 -3.100000E+00  6.070364E-07
 5.950000E+00 -3.050000E+00  7.331232E-07
 5.950000E+00 -3.000000E+00  8.809612E-07
 5.950000E+00 -2.950000E+00  1.054283E-06
 5.950000E+00 -2.900000E+00  1.257347E-06
 5.950000E+00 -2.850000E+00  1.494811E-06
 5.950000E+00 -2.800000E+00  1.771550E-06
 5.950000E+00 -2.750000E+00  2.092460E-06
 5.950000E+00 -2.700000E+00  2.462275E-06
 5.950000E+00 -2.650000E+00  2.885467E-06
 5.950000E+00 -2.600000E+00  3.366257E-06
 5.950000E+00 -2.550000E+00  3.908757E-06
 5.950000E+00 -2.500000E+00  4.517202E-06
 5.950000E+00 -2.450000E+00  5.196217E-06
 5.950000E+00 -2.400000E+00  5.951023E-06
 5.950000E+00 -2.350000E+00  6.787534E-06
 5.950000E+00 -2.300000E+00  7.712288E-06
 5.950000E+00 -2.250000E+00  8.732215E-06
 5.950000E+00 -2.200000E+00  9.854291E-06
 5.950000E+00 -2.150000E+00  1.108510E-05
 5.950000E+00 -2.100000E+00  1.243041E-05
 5.950000E+00 -2.050000E+00  1.389476E-05
 5.950000E+00 -2.000000E+00  1.548117E-05
 5.950000E+00 -1.950000E+00  1.719102E-05
 5.950000E+00 -1.900000E+00  1.902403E-05
 5.950000E+00 -1.850000E+00  2.097845E-05
 5.950000E+00 -1.800000E+00  2.305135E-05
 5.950000E+00 -1.750000E+00  2.523899E-05
 5.950000E+00 -1.700000E+00  2.753709E-05
 5.950000E+00 -1.650000E+00  2.994100E-05
 5.950000E+00 -1.600000E+00  3.244554E-05
 5.950000E+00 -1.550000E+00  3.504479E-05
 5.950000E+00 -1.500000E+00  3.773152E-05
 5.950000E+00 -1.450000E+00  4.049693E-05
 5.950000E+00 -1.400000E+00  4.333036E-05
 5.950000E+00 -1.350000E+00  4.621946E-05
 5.950000E+00 -1.300000E+00  4.915051E-05
 5.950000E+00 -1.250000E+00  5.210901E-05
 5.950000E+00 -1.200000E+00  5.508010E-05
 5.950000E+00 -1.150000E+00  5.804897E-05
 5.950000E+00 -1.100000E+00  6.100103E-05
 5.950000E+00 -1.050000E+00  6.392190E-05
 5.950000E+00 -1.000000E+00  6.679729E-05
 5.950000E+00 -9.500000E-01  6.961270E-05
 5.950000E+00 -9.000000E-01  7.235312E-05
 5.950000E+00 -8.500000E-01  7.500277E-05
 5.950000E+00 -8.000000E-01  7.754487E-05
 5.950000E+00 -7.500000E-01  7.996179E-05
 5.950000E+00 -7.000000E-01  8.223548E-05
 5.950000E+00 -6.500000E-01  8.434819E-05
 5.950000E+00 -6.000000E-01  8.628345E-05
 5.950000E+00 -5.500000E-01  8.802704E-05
 5.950000E+00 -5.000000E-01  8.956783E-05
 5.950000E+00 -4.500000E-01  9.089814E-05
 5.950000E+00 -4.000000E-01  9.201368E-05
 5.950000E+00 -3.500000E-01  9.291300E-05
 5.950000E+00 -3.000000E-01  9.359647E-05
 5.950000E+00 -2.500000E-01  9.406523E-05
 5.950000E+00 -2.000000E-01  9.432022E-05
 5.950000E+00 -1.500000E-01  9.436160E-05
 5.950000E+00 -1.000000E-01  9.418872E-05
 5.950000E+00 -5.000000E-02  9.380052E-05
 5.950000E+00  0.000000E+00  9.319636E-05
 5.950000E+00  5.000000E-02  9.237686E-05
 5.950000E+00  1.000000E-01  9.134464E-05
 5.950000E+00  1.500000E-01  9.010479E-05
 5.950000E+00  2.000000E-01  8.866495E-05
 5.950000E+00  2.500000E-01  8.703521E-05
 5.950000E+00  3.000000E-01  8.522787E-05
 5.950000E+00  3.500000E-01  8.325715E-05
 5.950000E+00  4.000000E-01  8.113885E-05
 5.950000E+00  4.500000E-01  7.888984E-05
 5.950000E+00  5.000000E-01  7.652735E-05
 5.950000E+00  5.500000E-01  7.406806E-05
 5.950000E+00  6.000000E-01  7.152708E-05
 5.950000E+00  6.500000E-01  6.891737E-05
 5.950000E+00  7.000000E-01  6.624965E-05
 5.950000E+00  7.500000E-01  6.353306E-05
 5.950000E+00  8.000000E-01  6.077642E-05
 5.950000E+00  8.500000E-01  5.798971E-05
 5.950000E+00  9.000000E-01  5.518517E-05
 5.950000E+00  9.500000E-01  5.237772E-05
 5.950000E+00  1.000000E+00  4.958433E-05
 5.950000E+00  1.050000E+00  4.682270E-05
 5.950000E+00  1.100000E+00  4.410945E-05
 5.950000E+00  1.150000E+00  4.145862E-05
 5.950000E+00  1.200000E+00  3.888064E-05
 5.950000E+00  1.250000E+00  3.638217E-05
 5.950000E+00  1.300000E+00  3.396665E-05
 5.950000E+00  1.350000E+00  3.163540E-05
 5.950000E+00  1.400000E+00  2.938878E-05
 5.950000E+00  1.450000E+00  2.722730E-05
 5.950000E+00  1.500000E+00  2.515234E-05
 5.950000E+00  1.550000E+00  2.316648E-05
 5.950000E+00  1.600000E+00  2.127330E-05
 5.950000E+00  1.650000E+00  1.947698E-05
 5.950000E+00  1.700000E+00  1.778147E-05
 5.950000E+00  1.750000E+00  1.618978E-05
 5.950000E+00  1.800000E+00  1.470326E-05
 5.950000E+00  1.850000E+00  1.332119E-05
 5.950000E+00  1.900000E+00  1.204083E-05
 5.950000E+00  1.950000E+00  1.085769E-05
 5.950000E+00  2.000000E+00  9.766214E-06
 5.950000E+00  2.050000E+00  8.760466E-06
 5.950000E+00  2.100000E+00  7.834819E-06
 5.950000E+00  2.150000E+00  6.984377E-06
 5.950000E+00  2.200000E+00  6.205145E-06
 5.950000E+00  2.250000E+00  5.493920E-06
 5.950000E+00  2.300000E+00  4.847993E-06
 5.950000E+00  2.350000E+00  4.264753E-06
 5.950000E+00  2.400000E+00  3.741312E-06
 5.950000E+00  2.450000E+00  3.274228E-06
 5.950000E+00  2.500000E+00  2.859406E-06
 5.950000E+00  2.550000E+00  2.492179E-06
 5.950000E+00  2.600000E+00  2.167547E-06
 5.950000E+00  2.650000E+00  1.880521E-06
 5.950000E+00  2.700000E+00  1.626462E-06
 5.950000E+00  2.750000E+00  1.401359E-06
 5.950000E+00  2.800000E+00  1.201965E-06
 5.950000E+00  2.850000E+00  1.025785E-06
 5.950000E+00  2.900000E+00  8.709190E-07
 5.950000E+00  2.950000E+00  7.358249E-07
 5.950000E+00  3.000000E+00  6.190696E-07
 5.950000E+00  3.050000E+00  5.191344E-07
 5.950000E+00  3.100000E+00  4.343281E-07
 5.950000E+00  3.150000E+00  3.628130E-07
 5.950000E+00  3.200000E+00  3.027153E-07
 5.950000E+00  3.250000E+00  2.522649E-07
 5.950000E+00  3.300000E+00  2.099080E-07
 5.950000E+00  3.350000E+00  1.743577E-07
 5.950000E+00  3.400000E+00  1.445775E-07
 5.950000E+00  3.450000E+00  1.197211E-07
 5.950000E+00  3.500000E+00  9.906291E-08
 5.950000E+00  3.550000E+00  8.194785E-08
 5.950000E+00  3.600000E+00  6.777321E-08
 5.950000E+00  3.650000E+00  5.599702E-08
 5.950000E+00  3.700000E+00  4.615719E-08
 5.950000E+00  3.750000E+00  3.788543E-08
 5.950000E+00  3.800000E+00  3.090608E-08
 5.950000E+00  3.850000E+00  2.502026E-08
 5.950000E+00  3.900000E+00  2.008192E-08
 5.950000E+00  3.950000E+00  1.597474E-08
 5.950000E+00  4.000000E+00  1.259589E-08
 5.950000E+00  4.050000E+00  9.848380E-09
 5.950000E+00  4.100000E+00  7.639586E-09
 5.950000E+00  4.150000E+00  5.882794E-09
 5.950000E+00  4.200000E+00  4.498884E-09
 5.950000E+00  4.250000E+00  3.417335E-09
 5.950000E+00  4.300000E+00  2.576623E-09
 5.950000E+00  4.350000E+00  1.924528E-09
 5.950000E+00  4.400000E+00  1.418404E-09
 5.950000E+00  4.450000E+00  1.025150E-09
 5.950000E+00  4.500000E+00  7.204230E-10
 5.950000E+00  4.550000E+00  4.869919E-10
 5.950000E+00  4.600000E+00  3.124574E-10
 5.950000E+00  4.650000E+00  1.869912E-10
 5.950000E+00  4.700000E+00  1.016953E-10
 5.950000E+00  4.750000E+00  4.793892E-11
 5.950000E+00  4.800000E+00  1.755379E-11
 5.950000E+00  4.850000E+00  3.440814E-12
 5.950000E+00  4.900000E+00  8.445704E-14
 5.950000E+00  4.950000E+00  3.677959E-12
 5.950000E+00  5.000000E+00  1.184941E-11
 5.950000E+00  5.050000E+00  2.314831E-11
 5.950000E+00  5.100000E+00  3.647474E-11
 5.950000E+00  5.150000E+00  5.059482E-11
 5.950000E+00  5.200000E+00  6.385296E-11
 5.950000E+00  5.250000E+00  7.418606E-11
 5.950000E+00  5.300000E+00  7.947463E-11
 5.950000E+00  5.350000E+00  7.813996E-11
 5.950000E+00  5.400000E+00  6.975724E-11
 5.950000E+00  5.450000E+00  5.541286E-11
 5.950000E+00  5.500000E+00  3.765187E-11
 5.950000E+00  5.550000E+00  2.002972E-11
 5.950000E+00  5.600000E+00  6.434922E-12
 5.950000E+00  5.650000E+00  3.357737E-13
 5.950000E+00  5.700000E+00  4.054025E-12
 5.950000E+00  5.750000E+00  1.812620E-11
 5.950000E+00  5.800000E+00  4.089146E-11
 5.950000E+00  5.850000E+00  6.853153E-11
 5.950000E+00  5.900000E+00  9.574265E-11
 5.950000E+00  5.950000E+00  1.169780E-10
 5.950000E+00  6.000000E+00  1.278947E-10
 5.950000E+00  6.050000E+00  1.264681E-10
 5.950000E+00  6.100000E+00  1.133897E-10
 5.950000E+00  6.150000E+00  9.165634E-11
 5.950000E+00  6.200000E+00  6.563251E-11
 5.950000E+00  6.250000E+00  3.996246E-11
 5.950000E+00  6.300000E+00  1.870198E-11
 5.950000E+00  6.350000E+00  4.810320E-12
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  1.499815E-12
 6.000000E+00 -6.300000E+00  5.376293E-12
 6.000000E+00 -6.250000E+00  1.001834E-11
 6.000000E+00 -6.200000E+00  1.350545E-11
 6.000000E+00 -6.150000E+00  1.441798E-11
 6.000000E+00 -6.100000E+00  1.242423E-11
 6.000000E+00 -6.050000E+00  8.385348E-12
 6.000000E+00 -6.000000E+00  3.950655E-12
 6.000000E+00 -5.950000E+00  8.512520E-13
 6.000000E+00 -5.900000E+00  2.451466E-13
 6.000000E+00 -5.850000E+00  2.412347E-12
 6.000000E+00 -5.800000E+00  6.891231E-12
 6.000000E+00 -5.750000E+00  1.290190E-11
 6.000000E+00 -5.700000E+00  1.977965E-11
 6.000000E+00 -5.650000E+00  2.719501E-11
 6.000000E+00 -5.600000E+00  3.510250E-11
 6.000000E+00 -5.550000E+00  4.350936E-11
 6.000000E+00 -5.500000E+00  5.221342E-11
 6.000000E+00 -5.450000E+00  6.063872E-11
 6.000000E+00 -5.400000E+00  6.783393E-11
 6.000000E+00 -5.350000E+00  7.265681E-11
 6.000000E+00 -5.300000E+00  7.409949E-11
 6.000000E+00 -5.250000E+00  7.166754E-11
 6.000000E+00 -5.200000E+00  6.565415E-11
 6.000000E+00 -5.150000E+00  5.717361E-11
 6.000000E+00 -5.100000E+00  4.788773E-11
 6.000000E+00 -5.050000E+00  3.951141E-11
 6.000000E+00 -5.000000E+00  3.328694E-11
 6.000000E+00 -4.950000E+00  2.964480E-11
 6.000000E+00 -4.900000E+00  2.819218E-11
 6.000000E+00 -4.850000E+00  2.805534E-11
 6.000000E+00 -4.800000E+00  2.849475E-11
 6.000000E+00 -4.750000E+00  2.964085E-11
 6.000000E+00 -4.700000E+00  3.315535E-11
 6.000000E+00 -4.650000E+00  4.260452E-11
 6.000000E+00 -4.600000E+00  6.335386E-11
 6.000000E+00 -4.550000E+00  1.018811E-10
 6.000000E+00 -4.500000E+00  1.645971E-10
 6.000000E+00 -4.450000E+00  2.565300E-10
 6.000000E+00 -4.400000E+00  3.805141E-10
 6.000000E+00 -4.350000E+00  5.376655E-10
 6.000000E+00 -4.300000E+00  7.298157E-10
 6.000000E+00 -4.250000E+00  9.640732E-10
 6.000000E+00 -4.200000E+00  1.258891E-09
 6.000000E+00 -4.150000E+00  1.650078E-09
 6.000000E+00 -4.100000E+00  2.194617E-09
 6.000000E+00 -4.050000E+00  2.970389E-09
 6.000000E+00 -4.000000E+00  4.071450E-09
 6.000000E+00 -3.950000E+00  5.600993E-09
 6.000000E+00 -3.900000E+00  7.666669E-09
 6.000000E+00 -3.850000E+00  1.038388E-08
 6.000000E+00 -3.800000E+00  1.389109E-08
 6.000000E+00 -3.750000E+00  1.837691E-08
 6.000000E+00 -3.700000E+00  2.411370E-08
 6.000000E+00 -3.650000E+00  3.148786E-08
 6.000000E+00 -3.600000E+00  4.101636E-08
 6.000000E+00 -3.550000E+00  5.334183E-08
 6.000000E+00 -3.500000E+00  6.920533E-08
 6.000000E+00 -3.450000E+00  8.940395E-08
 6.000000E+00 -3.400000E+00  1.147474E-07
 6.000000E+00 -3.350000E+00  1.460309E-07
 6.000000E+00 -3.300000E+00  1.840388E-07
 6.000000E+00 -3.250000E+00  2.295860E-07
 6.000000E+00 -3.200000E+00  2.835936E-07
 6.000000E+00 -3.150000E+00  3.471854E-07
 6.000000E+00 -3.100000E+00  4.217873E-07
 6.000000E+00 -3.050000E+00  5.092090E-07
 6.000000E+00 -3.000000E+00  6.116927E-07
 6.000000E+00 -2.950000E+00  7.319147E-07
 6.000000E+00 -2.900000E+00  8.729352E-07
 6.000000E+00 -2.850000E+00  1.038095E-06
 6.000000E+00 -2.800000E+00  1.230875E-06
 6.000000E+00 -2.750000E+00  1.454733E-06
 6.000000E+00 -2.700000E+00  1.712972E-06
 6.000000E+00 -2.650000E+00  2.008669E-06
 6.000000E+00 -2.600000E+00  2.344699E-06
 6.000000E+00 -2.550000E+00  2.723869E-06
 6.000000E+00 -2.500000E+00  3.149122E-06
 6.000000E+00 -2.450000E+00  3.623762E-06
 6.000000E+00 -2.400000E+00  4.151627E-06
 6.000000E+00 -2.350000E+00  4.737160E-06
 6.000000E+00 -2.300000E+00  5.385337E-06
 6.000000E+00 -2.250000E+00  6.101465E-06
 6.000000E+00 -2.200000E+00  6.890878E-06
 6.000000E+00 -2.150000E+00  7.758575E-06
 6.000000E+00 -2.100000E+00  8.708869E-06
 6.000000E+00 -2.050000E+00  9.745086E-06
 6.000000E+00 -2.000000E+00  1.086938E-05
 6.000000E+00 -1.950000E+00  1.208268E-05
 6.000000E+00 -1.900000E+00  1.338477E-05
 6.000000E+00 -1.850000E+00  1.477450E-05
 6.000000E+00 -1.800000E+00  1.625004E-05
 6.000000E+00 -1.750000E+00  1.780915E-05
 6.000000E+00 -1.700000E+00  1.944932E-05
 6.000000E+00 -1.650000E+00  2.116785E-05
 6.000000E+00 -1.600000E+00  2.296164E-05
 6.000000E+00 -1.550000E+00  2.482688E-05
 6.000000E+00 -1.500000E+00  2.675866E-05
 6.000000E+00 -1.450000E+00  2.875065E-05
 6.000000E+00 -1.400000E+00  3.079499E-05
 6.000000E+00 -1.350000E+00  3.288241E-05
 6.000000E+00 -1.300000E+00  3.500260E-05
 6.000000E+00 -1.250000E+00  3.714468E-05
 6.000000E+00 -1.200000E+00  3.929763E-05
 6.000000E+00 -1.150000E+00  4.145066E-05
 6.000000E+00 -1.100000E+00  4.359331E-05
 6.000000E+00 -1.050000E+00  4.571550E-05
 6.000000E+00 -1.000000E+00  4.780729E-05
 6.000000E+00 -9.500000E-01  4.985860E-05
 6.000000E+00 -9.000000E-01  5.185879E-05
 6.000000E+00 -8.500000E-01  5.379631E-05
 6.000000E+00 -8.000000E-01  5.565840E-05
 6.000000E+00 -7.500000E-01  5.743114E-05
 6.000000E+00 -7.000000E-01  5.909991E-05
 6.000000E+00 -6.500000E-01  6.065013E-05
 6.000000E+00 -6.000000E-01  6.206833E-05
 6.000000E+00 -5.500000E-01  6.334315E-05
 6.000000E+00 -5.000000E-01  6.446621E-05
 6.000000E+00 -4.500000E-01  6.543240E-05
 6.000000E+00 -4.000000E-01  6.623968E-05
 6.000000E+00 -3.500000E-01  6.688843E-05
 6.000000E+00 -3.000000E-01  6.738031E-05
 6.000000E+00 -2.500000E-01  6.771723E-05
 6.000000E+00 -2.000000E-01  6.790040E-05
 6.000000E+00 -1.500000E-01  6.792987E-05
 6.000000E+00 -1.000000E-01  6.780462E-05
 6.000000E+00 -5.000000E-02  6.752301E-05
 6.000000E+00  0.000000E+00  6.708362E-05
 6.000000E+00  5.000000E-02  6.648604E-05
 6.000000E+00  1.000000E-01  6.573155E-05
 6.000000E+00  1.500000E-01  6.482351E-05
 6.000000E+00  2.000000E-01  6.376739E-05
 6.000000E+00  2.500000E-01  6.257072E-05
 6.000000E+00  3.000000E-01  6.124288E-05
 6.000000E+00  3.500000E-01  5.979490E-05
 6.000000E+00  4.000000E-01  5.823918E-05
 6.000000E+00  4.500000E-01  5.658903E-05
 6.000000E+00  5.000000E-01  5.485806E-05
 6.000000E+00  5.500000E-01  5.305927E-05
 6.000000E+00  6.000000E-01  5.120425E-05
 6.000000E+00  6.500000E-01  4.930255E-05
 6.000000E+00  7.000000E-01  4.736171E-05
 6.000000E+00  7.500000E-01  4.538778E-05
 6.000000E+00  8.000000E-01  4.338651E-05
 6.000000E+00  8.500000E-01  4.136456E-05
 6.000000E+00  9.000000E-01  3.933050E-05
 6.000000E+00  9.500000E-01  3.729520E-05
 6.000000E+00  1.000000E+00  3.527128E-05
 6.000000E+00  1.050000E+00  3.327208E-05
 6.000000E+00  1.100000E+00  3.131018E-05
 6.000000E+00  1.150000E+00  2.939613E-05
 6.000000E+00  1.200000E+00  2.753766E-05
 6.000000E+00  1.250000E+00  2.573950E-05
 6.000000E+00  1.300000E+00  2.400385E-05
 6.000000E+00  1.350000E+00  2.233119E-05
 6.000000E+00  1.400000E+00  2.072130E-05
 6.000000E+00  1.450000E+00  1.917406E-05
 6.000000E+00  1.500000E+00  1.769013E-05
 6.000000E+00  1.550000E+00  1.627117E-05
 6.000000E+00  1.600000E+00  1.491977E-05
 6.000000E+00  1.650000E+00  1.363906E-05
 6.000000E+00  1.700000E+00  1.243211E-05
 6.000000E+00  1.750000E+00  1.130126E-05
 6.000000E+00  1.800000E+00  1.024755E-05
 6.000000E+00  1.850000E+00  9.270382E-06
 6.000000E+00  1.900000E+00  8.367503E-06
 6.000000E+00  1.950000E+00  7.535282E-06
 6.000000E+00  2.000000E+00  6.769239E-06
 6.000000E+00  2.050000E+00  6.064649E-06
 6.000000E+00  2.100000E+00  5.417080E-06
 6.000000E+00  2.150000E+00  4.822751E-06
 6.000000E+00  2.200000E+00  4.278653E-06
 6.000000E+00  2.250000E+00  3.782458E-06
 6.000000E+00  2.300000E+00  3.332274E-06
 6.000000E+00  2.350000E+00  2.926327E-06
 6.000000E+00  2.400000E+00  2.562658E-06
 6.000000E+00  2.450000E+00  2.238897E-06
 6.000000E+00  2.500000E+00  1.952169E-06
 6.000000E+00  2.550000E+00  1.699133E-06
 6.000000E+00  2.600000E+00  1.476151E-06
 6.000000E+00  2.650000E+00  1.279545E-06
 6.000000E+00  2.700000E+00  1.105864E-06
 6.000000E+00  2.750000E+00  9.521151E-07
 6.000000E+00  2.800000E+00  8.158950E-07
 6.000000E+00  2.850000E+00  6.954025E-07
 6.000000E+00  2.900000E+00  5.893360E-07
 6.000000E+00  2.950000E+00  4.967108E-07
 6.000000E+00  3.000000E+00  4.166534E-07
 6.000000E+00  3.050000E+00  3.482302E-07
 6.000000E+00  3.100000E+00  2.903548E-07
 6.000000E+00  3.150000E+00  2.417890E-07
 6.000000E+00  3.200000E+00  2.012204E-07
 6.000000E+00  3.250000E+00  1.673732E-07
 6.000000E+00  3.300000E+00  1.391092E-07
 6.000000E+00  3.350000E+00  1.154822E-07
 6.000000E+00  3.400000E+00  9.573980E-08
 6.000000E+00  3.450000E+00  7.928463E-08
 6.000000E+00  3.500000E+00  6.562155E-08
 6.000000E+00  3.550000E+00  5.431427E-08
 6.000000E+00  3.600000E+00  4.496428E-08
 6.000000E+00  3.650000E+00  3.721089E-08
 6.000000E+00  3.700000E+00  3.074263E-08
 6.000000E+00  3.750000E+00  2.530786E-08
 6.000000E+00  3.800000E+00  2.071655E-08
 6.000000E+00  3.850000E+00  1.683196E-08
 6.000000E+00  3.900000E+00  1.355584E-08
 6.000000E+00  3.950000E+00  1.081301E-08
 6.000000E+00  4.000000E+00  8.539808E-09
 6.000000E+00  4.050000E+00  6.677657E-09
 6.000000E+00  4.100000E+00  5.170956E-09
 6.000000E+00  4.150000E+00  3.967001E-09
 6.000000E+00  4.200000E+00  3.016555E-09
 6.000000E+00  4.250000E+00  2.274330E-09
 6.000000E+00  4.300000E+00  1.699547E-09
 6.000000E+00  4.350000E+00  1.256605E-09
 6.000000E+00  4.400000E+00  9.158156E-10
 6.000000E+00  4.450000E+00  6.537704E-10
 6.000000E+00  4.500000E+00  4.530601E-10
 6.000000E+00  4.550000E+00  3.012328E-10
 6.000000E+00  4.600000E+00  1.892813E-10
 6.000000E+00  4.650000E+00  1.100953E-10
 6.000000E+00  4.700000E+00  5.735514E-11
 6.000000E+00  4.750000E+00  2.508038E-11
 6.000000E+00  4.800000E+00  7.761589E-12
 6.000000E+00  4.850000E+00  7.595963E-13
 6.000000E+00  4.900000E+00  6.280290E-13
 6.000000E+00  4.950000E+00  5.157758E-12
 6.000000E+00  5.000000E+00  1.312785E-11
 6.000000E+00  5.050000E+00  2.386397E-11
 6.000000E+00  5.100000E+00  3.673339E-11
 6.000000E+00  5.150000E+00  5.069787E-11
 6.000000E+00  5.200000E+00  6.406643E-11
 6.000000E+00  5.250000E+00  7.457559E-11
 6.000000E+00  5.300000E+00  7.985125E-11
 6.000000E+00  5.350000E+00  7.813338E-11
 6.000000E+00  5.400000E+00  6.898789E-11
 6.000000E+00  5.450000E+00  5.369981E-11
 6.000000E+00  5.500000E+00  3.516664E-11
 6.000000E+00  5.550000E+00  1.734437E-11
 6.000000E+00  5.600000E+00  4.434922E-12
 6.000000E+00  5.650000E+00  3.519845E-14
 6.000000E+00  5.700000E+00  6.366828E-12
 6.000000E+00  5.750000E+00  2.366600E-11
 6.000000E+00  5.800000E+00  4.985014E-11
 6.000000E+00  5.850000E+00  8.065454E-11
 6.000000E+00  5.900000E+00  1.103848E-10
 6.000000E+00  5.950000E+00  1.332112E-10
 6.000000E+00  6.000000E+00  1.446238E-10
 6.000000E+00  6.050000E+00  1.425560E-10
 6.000000E+00  6.100000E+00  1.277666E-10
 6.000000E+00  6.150000E+00  1.034518E-10
 6.000000E+00  6.200000E+00  7.429784E-11
 6.000000E+00  6.250000E+00  4.539700E-11
 6.000000E+00  6.300000E+00  2.131402E-11
 6.000000E+00  6.350000E+00  5.494909E-12
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  1.432739E-12
 6.050000E+00 -6.300000E+00  5.139524E-12
 6.050000E+00 -6.250000E+00  9.589383E-12
 6.050000E+00 -6.200000E+00  1.295155E-11
 6.050000E+00 -6.150000E+00  1.385974E-11
 6.050000E+00 -6.100000E+00  1.196690E-11
 6.050000E+00 -6.050000E+00  8.063567E-12
 6.050000E+00 -6.000000E+00  3.726857E-12
 6.050000E+00 -5.950000E+00  6.809503E-13
 6.050000E+00 -5.900000E+00  1.636229E-13
 6.050000E+00 -5.850000E+00  2.573328E-12
 6.050000E+00 -5.800000E+00  7.509380E-12
 6.050000E+00 -5.750000E+00  1.411575E-11
 6.050000E+00 -5.700000E+00  2.150824E-11
 6.050000E+00 -5.650000E+00  2.907579E-11
 6.050000E+00 -5.600000E+00  3.655795E-11
 6.050000E+00 -5.550000E+00  4.392722E-11
 6.050000E+00 -5.500000E+00  5.117100E-11
 6.050000E+00 -5.450000E+00  5.807673E-11
 6.050000E+00 -5.400000E+00  6.411170E-11
 6.050000E+00 -5.350000E+00  6.845714E-11
 6.050000E+00 -5.300000E+00  7.022630E-11
 6.050000E+00 -5.250000E+00  6.880405E-11
 6.050000E+00 -5.200000E+00  6.418074E-11
 6.050000E+00 -5.150000E+00  5.709965E-11
 6.050000E+00 -5.100000E+00  4.891843E-11
 6.050000E+00 -5.050000E+00  4.120814E-11
 6.050000E+00 -5.000000E+00  3.525910E-11
 6.050000E+00 -4.950000E+00  3.170273E-11
 6.050000E+00 -4.900000E+00  3.040713E-11
 6.050000E+00 -4.850000E+00  3.068427E-11
 6.050000E+00 -4.800000E+00  3.173576E-11
 6.050000E+00 -4.750000E+00  3.319485E-11
 6.050000E+00 -4.700000E+00  3.560289E-11
 6.050000E+00 -4.650000E+00  4.067574E-11
 6.050000E+00 -4.600000E+00  5.125692E-11
 6.050000E+00 -4.550000E+00  7.092399E-11
 6.050000E+00 -4.500000E+00  1.033095E-10
 6.050000E+00 -4.450000E+00  1.513419E-10
 6.050000E+00 -4.400000E+00  2.167624E-10
 6.050000E+00 -4.350000E+00  3.004078E-10
 6.050000E+00 -4.300000E+00  4.037292E-10
 6.050000E+00 -4.250000E+00  5.317846E-10
 6.050000E+00 -4.200000E+00  6.973909E-10
 6.050000E+00 -4.150000E+00  9.254155E-10
 6.050000E+00 -4.100000E+00  1.255591E-09
 6.050000E+00 -4.050000E+00  1.742319E-09
 6.050000E+00 -4.000000E+00  2.450983E-09
 6.050000E+00 -3.950000E+00  3.452316E-09
 6.050000E+00 -3.900000E+00  4.818421E-09
 6.050000E+00 -3.850000E+00  6.624952E-09
 6.050000E+00 -3.800000E+00  8.962725E-09
 6.050000E+00 -3.750000E+00  1.195864E-08
 6.050000E+00 -3.700000E+00  1.580138E-08
 6.050000E+00 -3.650000E+00  2.076406E-08
 6.050000E+00 -3.600000E+00  2.721500E-08
 6.050000E+00 -3.550000E+00  3.561101E-08
 6.050000E+00 -3.500000E+00  4.647285E-08
 6.050000E+00 -3.450000E+00  6.034958E-08
 6.050000E+00 -3.400000E+00  7.778401E-08
 6.050000E+00 -3.350000E+00  9.929281E-08
 6.050000E+00 -3.300000E+00  1.253723E-07
 6.050000E+00 -3.250000E+00  1.565339E-07
 6.050000E+00 -3.200000E+00  1.933647E-07
 6.050000E+00 -3.150000E+00  2.366024E-07
 6.050000E+00 -3.100000E+00  2.872094E-07
 6.050000E+00 -3.050000E+00  3.464321E-07
 6.050000E+00 -3.000000E+00  4.158336E-07
 6.050000E+00 -2.950000E+00  4.972910E-07
 6.050000E+00 -2.900000E+00  5.929535E-07
 6.050000E+00 -2.850000E+00  7.051616E-07
 6.050000E+00 -2.800000E+00  8.363370E-07
 6.050000E+00 -2.750000E+00  9.888622E-07
 6.050000E+00 -2.700000E+00  1.164980E-06
 6.050000E+00 -2.650000E+00  1.366748E-06
 6.050000E+00 -2.600000E+00  1.596070E-06
 6.050000E+00 -2.550000E+00  1.854808E-06
 6.050000E+00 -2.500000E+00  2.144954E-06
 6.050000E+00 -2.450000E+00  2.468806E-06
 6.050000E+00 -2.400000E+00  2.829108E-06
 6.050000E+00 -2.350000E+00  3.229096E-06
 6.050000E+00 -2.300000E+00  3.672431E-06
 6.050000E+00 -2.250000E+00  4.163028E-06
 6.050000E+00 -2.200000E+00  4.704809E-06
 6.050000E+00 -2.150000E+00  5.301413E-06
 6.050000E+00 -2.100000E+00  5.955923E-06
 6.050000E+00 -2.050000E+00  6.670655E-06
 6.050000E+00 -2.000000E+00  7.447054E-06
 6.050000E+00 -1.950000E+00  8.285701E-06
 6.050000E+00 -1.900000E+00  9.186429E-06
 6.050000E+00 -1.850000E+00  1.014852E-05
 6.050000E+00 -1.800000E+00  1.117092E-05
 6.050000E+00 -1.750000E+00  1.225240E-05
 6.050000E+00 -1.700000E+00  1.339166E-05
 6.050000E+00 -1.650000E+00  1.458726E-05
 6.050000E+00 -1.600000E+00  1.583746E-05
 6.050000E+00 -1.550000E+00  1.713990E-05
 6.050000E+00 -1.500000E+00  1.849131E-05
 6.050000E+00 -1.450000E+00  1.988726E-05
 6.050000E+00 -1.400000E+00  2.132209E-05
 6.050000E+00 -1.350000E+00  2.278905E-05
 6.050000E+00 -1.300000E+00  2.428061E-05
 6.050000E+00 -1.250000E+00  2.578887E-05
 6.050000E+00 -1.200000E+00  2.730593E-05
 6.050000E+00 -1.150000E+00  2.882414E-05
 6.050000E+00 -1.100000E+00  3.033626E-05
 6.050000E+00 -1.050000E+00  3.183545E-05
 6.050000E+00 -1.000000E+00  3.331505E-05
 6.050000E+00 -9.500000E-01  3.476830E-05
 6.050000E+00 -9.000000E-01  3.618790E-05
 6.050000E+00 -8.500000E-01  3.756563E-05
 6.050000E+00 -8.000000E-01  3.889202E-05
 6.050000E+00 -7.500000E-01  4.015640E-05
 6.050000E+00 -7.000000E-01  4.134729E-05
 6.050000E+00 -6.500000E-01  4.245311E-05
 6.050000E+00 -6.000000E-01  4.346323E-05
 6.050000E+00 -5.500000E-01  4.436893E-05
 6.050000E+00 -5.000000E-01  4.516413E-05
 6.050000E+00 -4.500000E-01  4.584566E-05
 6.050000E+00 -4.000000E-01  4.641300E-05
 6.050000E+00 -3.500000E-01  4.686752E-05
 6.050000E+00 -3.000000E-01  4.721150E-05
 6.050000E+00 -2.500000E-01  4.744706E-05
 6.050000E+00 -2.000000E-01  4.757542E-05
 6.050000E+00 -1.500000E-01  4.759653E-05
 6.050000E+00 -1.000000E-01  4.750917E-05
 6.050000E+00 -5.000000E-02  4.731149E-05
 6.050000E+00  0.000000E+00  4.700169E-05
 6.050000E+00  5.000000E-02  4.657883E-05
 6.050000E+00  1.000000E-01  4.604329E-05
 6.050000E+00  1.500000E-01  4.539718E-05
 6.050000E+00  2.000000E-01  4.464429E-05
 6.050000E+00  2.500000E-01  4.379012E-05
 6.050000E+00  3.000000E-01  4.284166E-05
 6.050000E+00  3.500000E-01  4.180726E-05
 6.050000E+00  4.000000E-01  4.069639E-05
 6.050000E+00  4.500000E-01  3.951929E-05
 6.050000E+00  5.000000E-01  3.828635E-05
 6.050000E+00  5.500000E-01  3.700744E-05
 6.050000E+00  6.000000E-01  3.569114E-05
 6.050000E+00  6.500000E-01  3.434427E-05
 6.050000E+00  7.000000E-01  3.297190E-05
 6.050000E+00  7.500000E-01  3.157787E-05
 6.050000E+00  8.000000E-01  3.016570E-05
 6.050000E+00  8.500000E-01  2.873964E-05
 6.050000E+00  9.000000E-01  2.730549E-05
 6.050000E+00  9.500000E-01  2.587090E-05
 6.050000E+00  1.000000E+00  2.444500E-05
 6.050000E+00  1.050000E+00  2.303751E-05
 6.050000E+00  1.100000E+00  2.165768E-05
 6.050000E+00  1.150000E+00  2.031320E-05
 6.050000E+00  1.200000E+00  1.900966E-05
 6.050000E+00  1.250000E+00  1.775033E-05
 6.050000E+00  1.300000E+00  1.653658E-05
 6.050000E+00  1.350000E+00  1.536845E-05
 6.050000E+00  1.400000E+00  1.424544E-05
 6.050000E+00  1.450000E+00  1.316718E-05
 6.050000E+00  1.500000E+00  1.213388E-05
 6.050000E+00  1.550000E+00  1.114661E-05
 6.050000E+00  1.600000E+00  1.020719E-05
 6.050000E+00  1.650000E+00  9.317903E-06
 6.050000E+00  1.700000E+00  8.481056E-06
 6.050000E+00  1.750000E+00  7.698418E-06
 6.050000E+00  1.800000E+00  6.970773E-06
 6.050000E+00  1.850000E+00  6.297638E-06
 6.050000E+00  1.900000E+00  5.677247E-06
 6.050000E+00  1.950000E+00  5.106775E-06
 6.050000E+00  2.000000E+00  4.582757E-06
 6.050000E+00  2.050000E+00  4.101570E-06
 6.050000E+00  2.100000E+00  3.659853E-06
 6.050000E+00  2.150000E+00  3.254784E-06
 6.050000E+00  2.200000E+00  2.884170E-06
 6.050000E+00  2.250000E+00  2.546369E-06
 6.050000E+00  2.300000E+00  2.240098E-06
 6.050000E+00  2.350000E+00  1.964190E-06
 6.050000E+00  2.400000E+00  1.717362E-06
 6.050000E+00  2.450000E+00  1.498041E-06
 6.050000E+00  2.500000E+00  1.304281E-06
 6.050000E+00  2.550000E+00  1.133777E-06
 6.050000E+00  2.600000E+00  9.839754E-07
 6.050000E+00  2.650000E+00  8.522563E-07
 6.050000E+00  2.700000E+00  7.361330E-07
 6.050000E+00  2.750000E+00  6.334346E-07
 6.050000E+00  2.800000E+00  5.424222E-07
 6.050000E+00  2.850000E+00  4.618173E-07
 6.050000E+00  2.900000E+00  3.907394E-07
 6.050000E+00  2.950000E+00  3.285742E-07
 6.050000E+00  3.000000E+00  2.748133E-07
 6.050000E+00  3.050000E+00  2.289115E-07
 6.050000E+00  3.100000E+00  1.901995E-07
 6.050000E+00  3.150000E+00  1.578704E-07
 6.050000E+00  3.200000E+00  1.310303E-07
 6.050000E+00  3.250000E+00  1.087829E-07
 6.050000E+00  3.300000E+00  9.031314E-08
 6.050000E+00  3.350000E+00  7.493976E-08
 6.050000E+00  3.400000E+00  6.212641E-08
 6.050000E+00  3.450000E+00  5.145897E-08
 6.050000E+00  3.500000E+00  4.260683E-08
 6.050000E+00  3.550000E+00  3.528730E-08
 6.050000E+00  3.600000E+00  2.924461E-08
 6.050000E+00  3.650000E+00  2.424538E-08
 6.050000E+00  3.700000E+00  2.008441E-08
 6.050000E+00  3.750000E+00  1.659254E-08
 6.050000E+00  3.800000E+00  1.363992E-08
 6.050000E+00  3.850000E+00  1.113276E-08
 6.050000E+00  3.900000E+00  9.004959E-09
 6.050000E+00  3.950000E+00  7.208481E-09
 6.050000E+00  4.000000E+00  5.705231E-09
 6.050000E+00  4.050000E+00  4.461925E-09
 6.050000E+00  4.100000E+00  3.447479E-09
 6.050000E+00  4.150000E+00  2.631993E-09
 6.050000E+00  4.200000E+00  1.986443E-09
 6.050000E+00  4.250000E+00  1.482839E-09
 6.050000E+00  4.300000E+00  1.094754E-09
 6.050000E+00  4.350000E+00  7.982366E-10
 6.050000E+00  4.400000E+00  5.727349E-10
 6.050000E+00  4.450000E+00  4.017377E-10
 6.050000E+00  4.500000E+00  2.727868E-10
 6.050000E+00  4.550000E+00  1.768905E-10
 6.050000E+00  4.600000E+00  1.075246E-10
 6.050000E+00  4.650000E+00  5.960118E-11
 6.050000E+00  4.700000E+00  2.870794E-11
 6.050000E+00  4.750000E+00  1.079041E-11
 6.050000E+00  4.800000E+00  2.217990E-12
 6.050000E+00  4.850000E+00  3.290698E-14
 6.050000E+00  4.900000E+00  2.151099E-12
 6.050000E+00  4.950000E+00  7.371476E-12
 6.050000E+00  5.000000E+00  1.516947E-11
 6.050000E+00  5.050000E+00  2.532901E-11
 6.050000E+00  5.100000E+00  3.749519E-11
 6.050000E+00  5.150000E+00  5.076676E-11
 6.050000E+00  5.200000E+00  6.347666E-11
 6.050000E+00  5.250000E+00  7.332027E-11
 6.050000E+00  5.300000E+00  7.787914E-11
 6.050000E+00  5.350000E+00  7.540892E-11
 6.050000E+00  5.400000E+00  6.558728E-11
 6.050000E+00  5.450000E+00  4.989171E-11
 6.050000E+00  5.500000E+00  3.144103E-11
 6.050000E+00  5.550000E+00  1.435732E-11
 6.050000E+00  5.600000E+00  2.888087E-12
 6.050000E+00  5.650000E+00  5.186799E-13
 6.050000E+00  5.700000E+00  9.225799E-12
 6.050000E+00  5.750000E+00  2.893666E-11
 6.050000E+00  5.800000E+00  5.728695E-11
 6.050000E+00  5.850000E+00  8.982583E-11
 6.050000E+00  5.900000E+00  1.207859E-10
 6.050000E+00  5.950000E+00  1.443299E-10
 6.050000E+00  6.000000E+00  1.559522E-10
 6.050000E+00  6.050000E+00  1.535463E-10
 6.050000E+00  6.100000E+00  1.378203E-10
 6.050000E+00  6.150000E+00  1.119521E-10
 6.050000E+00  6.200000E+00  8.074238E-11
 6.050000E+00  6.250000E+00  4.955152E-11
 6.050000E+00  6.300000E+00  2.335460E-11
 6.050000E+00  6.350000E+00  6.036861E-12
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  1.280809E-12
 6.100000E+00 -6.300000E+00  4.598249E-12
 6.100000E+00 -6.250000E+00  8.591906E-12
 6.100000E+00 -6.200000E+00  1.163109E-11
 6.100000E+00 -6.150000E+00  1.248670E-11
 6.100000E+00 -6.100000E+00  1.082293E-11
 6.100000E+00 -6.050000E+00  7.314333E-12
 6.100000E+00 -6.000000E+00  3.367118E-12
 6.100000E+00 -5.950000E+00  5.803268E-13
 6.100000E+00 -5.900000E+00  1.816981E-13
 6.100000E+00 -5.850000E+00  2.662588E-12
 6.100000E+00 -5.800000E+00  7.732769E-12
 6.100000E+00 -5.750000E+00  1.456096E-11
 6.100000E+00 -5.700000E+00  2.214968E-11
 6.100000E+00 -5.650000E+00  2.966863E-11
 6.100000E+00 -5.600000E+00  3.663541E-11
 6.100000E+00 -5.550000E+00  4.291733E-11
 6.100000E+00 -5.500000E+00  4.859125E-11
 6.100000E+00 -5.450000E+00  5.372872E-11
 6.100000E+00 -5.400000E+00  5.819048E-11
 6.100000E+00 -5.350000E+00  6.153211E-11
 6.100000E+00 -5.300000E+00  6.308893E-11
 6.100000E+00 -5.250000E+00  6.224606E-11
 6.100000E+00 -5.200000E+00  5.877566E-11
 6.100000E+00 -5.150000E+00  5.307392E-11
 6.100000E+00 -5.100000E+00  4.614428E-11
 6.100000E+00 -5.050000E+00  3.931442E-11
 6.100000E+00 -5.000000E+00  3.380556E-11
 6.100000E+00 -4.950000E+00  3.035393E-11
 6.100000E+00 -4.900000E+00  2.904373E-11
 6.100000E+00 -4.850000E+00  2.940765E-11
 6.100000E+00 -4.800000E+00  3.073567E-11
 6.100000E+00 -4.750000E+00  3.246609E-11
 6.100000E+00 -4.700000E+00  3.452381E-11
 6.100000E+00 -4.650000E+00  3.750684E-11
 6.100000E+00 -4.600000E+00  4.267823E-11
 6.100000E+00 -4.550000E+00  5.176859E-11
 6.100000E+00 -4.500000E+00  6.664198E-11
 6.100000E+00 -4.450000E+00  8.892021E-11
 6.100000E+00 -4.400000E+00  1.197410E-10
 6.100000E+00 -4.350000E+00  1.599087E-10
 6.100000E+00 -4.300000E+00  2.107637E-10
 6.100000E+00 -4.250000E+00  2.760043E-10
 6.100000E+00 -4.200000E+00  3.643825E-10
 6.100000E+00 -4.150000E+00  4.926454E-10
 6.100000E+00 -4.100000E+00  6.875897E-10
 6.100000E+00 -4.050000E+00  9.860006E-10
 6.100000E+00 -4.000000E+00  1.431997E-09
 6.100000E+00 -3.950000E+00  2.072777E-09
 6.100000E+00 -3.900000E+00  2.955450E-09
 6.100000E+00 -3.850000E+00  4.128384E-09
 6.100000E+00 -3.800000E+00  5.649670E-09
 6.100000E+00 -3.750000E+00  7.602581E-09
 6.100000E+00 -3.700000E+00  1.011453E-08
 6.100000E+00 -3.650000E+00  1.337321E-08
 6.100000E+00 -3.600000E+00  1.763334E-08
 6.100000E+00 -3.550000E+00  2.320945E-08
 6.100000E+00 -3.500000E+00  3.045536E-08
 6.100000E+00 -3.450000E+00  3.973591E-08
 6.100000E+00 -3.400000E+00  5.140077E-08
 6.100000E+00 -3.350000E+00  6.577092E-08
 6.100000E+00 -3.300000E+00  8.314529E-08
 6.100000E+00 -3.250000E+00  1.038297E-07
 6.100000E+00 -3.200000E+00  1.281835E-07
 6.100000E+00 -3.150000E+00  1.566753E-07
 6.100000E+00 -3.100000E+00  1.899360E-07
 6.100000E+00 -3.050000E+00  2.287998E-07
 6.100000E+00 -3.000000E+00  2.743251E-07
 6.100000E+00 -2.950000E+00  3.277893E-07
 6.100000E+00 -2.900000E+00  3.906550E-07
 6.100000E+00 -2.850000E+00  4.645097E-07
 6.100000E+00 -2.800000E+00  5.509835E-07
 6.100000E+00 -2.750000E+00  6.516621E-07
 6.100000E+00 -2.700000E+00  7.680171E-07
 6.100000E+00 -2.650000E+00  9.013765E-07
 6.100000E+00 -2.600000E+00  1.052956E-06
 6.100000E+00 -2.550000E+00  1.223948E-06
 6.100000E+00 -2.500000E+00  1.415656E-06
 6.100000E+00 -2.450000E+00  1.629627E-06
 6.100000E+00 -2.400000E+00  1.867753E-06
 6.100000E+00 -2.350000E+00  2.132299E-06
 6.100000E+00 -2.300000E+00  2.425848E-06
 6.100000E+00 -2.250000E+00  2.751164E-06
 6.100000E+00 -2.200000E+00  3.110999E-06
 6.100000E+00 -2.150000E+00  3.507875E-06
 6.100000E+00 -2.100000E+00  3.943886E-06
 6.100000E+00 -2.050000E+00  4.420559E-06
 6.100000E+00 -2.000000E+00  4.938802E-06
 6.100000E+00 -1.950000E+00  5.498947E-06
 6.100000E+00 -1.900000E+00  6.100871E-06
 6.100000E+00 -1.850000E+00  6.744159E-06
 6.100000E+00 -1.800000E+00  7.428265E-06
 6.100000E+00 -1.750000E+00  8.152619E-06
 6.100000E+00 -1.700000E+00  8.916648E-06
 6.100000E+00 -1.650000E+00  9.719692E-06
 6.100000E+00 -1.600000E+00  1.056084E-05
 6.100000E+00 -1.550000E+00  1.143868E-05
 6.100000E+00 -1.500000E+00  1.235110E-05
 6.100000E+00 -1.450000E+00  1.329508E-05
 6.100000E+00 -1.400000E+00  1.426670E-05
 6.100000E+00 -1.350000E+00  1.526125E-05
 6.100000E+00 -1.300000E+00  1.627344E-05
 6.100000E+00 -1.250000E+00  1.729777E-05
 6.100000E+00 -1.200000E+00  1.832879E-05
 6.100000E+00 -1.150000E+00  1.936129E-05
 6.100000E+00 -1.100000E+00  2.039047E-05
 6.100000E+00 -1.050000E+00  2.141185E-05
 6.100000E+00 -1.000000E+00  2.242117E-05
 6.100000E+00 -9.500000E-01  2.341407E-05
 6.100000E+00 -9.000000E-01  2.438572E-05
 6.100000E+00 -8.500000E-01  2.533047E-05
 6.100000E+00 -8.000000E-01  2.624156E-05
 6.100000E+00 -7.500000E-01  2.711110E-05
 6.100000E+00 -7.000000E-01  2.793044E-05
 6.100000E+00 -6.500000E-01  2.869083E-05
 6.100000E+00 -6.000000E-01  2.938426E-05
 6.100000E+00 -5.500000E-01  3.000434E-05
 6.100000E+00 -5.000000E-01  3.054686E-05
 6.100000E+00 -4.500000E-01  3.101004E-05
 6.100000E+00 -4.000000E-01  3.139420E-05
 6.100000E+00 -3.500000E-01  3.170110E-05
 6.100000E+00 -3.000000E-01  3.193303E-05
 6.100000E+00 -2.500000E-01  3.209201E-05
 6.100000E+00 -2.000000E-01  3.217909E-05
 6.100000E+00 -1.500000E-01  3.219412E-05
 6.100000E+00 -1.000000E-01  3.213591E-05
 6.100000E+00 -5.000000E-02  3.200266E-05
 6.100000E+00  0.000000E+00  3.179259E-05
 6.100000E+00  5.000000E-02  3.150453E-05
 6.100000E+00  1.000000E-01  3.113839E-05
 6.100000E+00  1.500000E-01  3.069538E-05
 6.100000E+00  2.000000E-01  3.017806E-05
 6.100000E+00  2.500000E-01  2.959029E-05
 6.100000E+00  3.000000E-01  2.893712E-05
 6.100000E+00  3.500000E-01  2.822465E-05
 6.100000E+00  4.000000E-01  2.745988E-05
 6.100000E+00  4.500000E-01  2.665035E-05
 6.100000E+00  5.000000E-01  2.580373E-05
 6.100000E+00  5.500000E-01  2.492715E-05
 6.100000E+00  6.000000E-01  2.402673E-05
 6.100000E+00  6.500000E-01  2.310713E-05
 6.100000E+00  7.000000E-01  2.217161E-05
 6.100000E+00  7.500000E-01  2.122247E-05
 6.100000E+00  8.000000E-01  2.026170E-05
 6.100000E+00  8.500000E-01  1.929189E-05
 6.100000E+00  9.000000E-01  1.831680E-05
 6.100000E+00  9.500000E-01  1.734162E-05
 6.100000E+00  1.000000E+00  1.637269E-05
 6.100000E+00  1.050000E+00  1.541683E-05
 6.100000E+00  1.100000E+00  1.448056E-05
 6.100000E+00  1.150000E+00  1.356931E-05
 6.100000E+00  1.200000E+00  1.268695E-05
 6.100000E+00  1.250000E+00  1.183569E-05
 6.100000E+00  1.300000E+00  1.101632E-05
 6.100000E+00  1.350000E+00  1.022870E-05
 6.100000E+00  1.400000E+00  9.472279E-06
 6.100000E+00  1.450000E+00  8.746613E-06
 6.100000E+00  1.500000E+00  8.051719E-06
 6.100000E+00  1.550000E+00  7.388245E-06
 6.100000E+00  1.600000E+00  6.757435E-06
 6.100000E+00  1.650000E+00  6.160910E-06
 6.100000E+00  1.700000E+00  5.600323E-06
 6.100000E+00  1.750000E+00  5.076957E-06
 6.100000E+00  1.800000E+00  4.591375E-06
 6.100000E+00  1.850000E+00  4.143208E-06
 6.100000E+00  1.900000E+00  3.731139E-06
 6.100000E+00  1.950000E+00  3.353073E-06
 6.100000E+00  2.000000E+00  3.006456E-06
 6.100000E+00  2.050000E+00  2.688634E-06
 6.100000E+00  2.100000E+00  2.397172E-06
 6.100000E+00  2.150000E+00  2.130052E-06
 6.100000E+00  2.200000E+00  1.885738E-06
 6.100000E+00  2.250000E+00  1.663113E-06
 6.100000E+00  2.300000E+00  1.461338E-06
 6.100000E+00  2.350000E+00  1.279673E-06
 6.100000E+00  2.400000E+00  1.117312E-06
 6.100000E+00  2.450000E+00  9.732558E-07
 6.100000E+00  2.500000E+00  8.462416E-07
 6.100000E+00  2.550000E+00  7.347483E-07
 6.100000E+00  2.600000E+00  6.370615E-07
 6.100000E+00  2.650000E+00  5.513930E-07
 6.100000E+00  2.700000E+00  4.760234E-07
 6.100000E+00  2.750000E+00  4.094371E-07
 6.100000E+00  2.800000E+00  3.504173E-07
 6.100000E+00  2.850000E+00  2.980802E-07
 6.100000E+00  2.900000E+00  2.518418E-07
 6.100000E+00  2.950000E+00  2.113284E-07
 6.100000E+00  3.000000E+00  1.762590E-07
 6.100000E+00  3.050000E+00  1.463340E-07
 6.100000E+00  3.100000E+00  1.211610E-07
 6.100000E+00  3.150000E+00  1.002348E-07
 6.100000E+00  3.200000E+00  8.296782E-08
 6.100000E+00  3.250000E+00  6.875154E-08
 6.100000E+00  3.300000E+00  5.702120E-08
 6.100000E+00  3.350000E+00  4.730113E-08
 6.100000E+00  3.400000E+00  3.921984E-08
 6.100000E+00  3.450000E+00  3.249786E-08
 6.100000E+00  3.500000E+00  2.692086E-08
 6.100000E+00  3.550000E+00  2.231191E-08
 6.100000E+00  3.600000E+00  1.851304E-08
 6.100000E+00  3.650000E+00  1.537859E-08
 6.100000E+00  3.700000E+00  1.277758E-08
 6.100000E+00  3.750000E+00  1.059913E-08
 6.100000E+00  3.800000E+00  8.756216E-09
 6.100000E+00  3.850000E+00  7.185276E-09
 6.100000E+00  3.900000E+00  5.842245E-09
 6.100000E+00  3.950000E+00  4.696858E-09
 6.100000E+00  4.000000E+00  3.727288E-09
 6.100000E+00  4.050000E+00  2.916087E-09
 6.100000E+00  4.100000E+00  2.247602E-09
 6.100000E+00  4.150000E+00  1.706433E-09
 6.100000E+00  4.200000E+00  1.276685E-09
 6.100000E+00  4.250000E+00  9.418501E-10
 6.100000E+00  4.300000E+00  6.853197E-10
 6.100000E+00  4.350000E+00  4.912832E-10
 6.100000E+00  4.400000E+00  3.457362E-10
 6.100000E+00  4.450000E+00  2.371776E-10
 6.100000E+00  4.500000E+00  1.568189E-10
 6.100000E+00  4.550000E+00  9.827099E-11
 6.100000E+00  4.600000E+00  5.692061E-11
 6.100000E+00  4.650000E+00  2.923783E-11
 6.100000E+00  4.700000E+00  1.225644E-11
 6.100000E+00  4.750000E+00  3.330315E-12
 6.100000E+00  4.800000E+00  1.479819E-13
 6.100000E+00  4.850000E+00  8.769779E-13
 6.100000E+00  4.900000E+00  4.289408E-12
 6.100000E+00  4.950000E+00  9.765364E-12
 6.100000E+00  5.000000E+00  1.714127E-11
 6.100000E+00  5.050000E+00  2.641803E-11
 6.100000E+00  5.100000E+00  3.738536E-11
 6.100000E+00  5.150000E+00  4.925943E-11
 6.100000E+00  5.200000E+00  6.049754E-11
 6.100000E+00  5.250000E+00  6.894184E-11
 6.100000E+00  5.300000E+00  7.234966E-11
 6.100000E+00  5.350000E+00  6.916503E-11
 6.100000E+00  5.400000E+00  5.922866E-11
 6.100000E+00  5.450000E+00  4.411078E-11
 6.100000E+00  5.500000E+00  2.690710E-11
 6.100000E+00  5.550000E+00  1.158588E-11
 6.100000E+00  5.600000E+00  2.117045E-12
 6.100000E+00  5.650000E+00  1.634305E-12
 6.100000E+00  5.700000E+00  1.176595E-11
 6.100000E+00  5.750000E+00  3.219466E-11
 6.100000E+00  5.800000E+00  6.050189E-11
 6.100000E+00  5.850000E+00  9.240563E-11
 6.100000E+00  5.900000E+00  1.224705E-10
 6.100000E+00  5.950000E+00  1.452314E-10
 6.100000E+00  6.000000E+00  1.564337E-10
 6.100000E+00  6.050000E+00  1.540248E-10
 6.100000E+00  6.100000E+00  1.385551E-10
 6.100000E+00  6.150000E+00  1.129588E-10
 6.100000E+00  6.200000E+00  8.181777E-11
 6.100000E+00  6.250000E+00  5.042712E-11
 6.100000E+00  6.300000E+00  2.385316E-11
 6.100000E+00  6.350000E+00  6.180901E-12
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  1.052311E-12
 6.150000E+00 -6.300000E+00  3.780946E-12
 6.150000E+00 -6.250000E+00  7.075248E-12
 6.150000E+00 -6.200000E+00  9.600279E-12
 6.150000E+00 -6.150000E+00  1.034095E-11
 6.150000E+00 -6.100000E+00  9.000528E-12
 6.150000E+00 -6.050000E+00  6.107488E-12
 6.150000E+00 -6.000000E+00  2.811855E-12
 6.150000E+00 -5.950000E+00  4.715630E-13
 6.150000E+00 -5.900000E+00  1.928773E-13
 6.150000E+00 -5.850000E+00  2.495568E-12
 6.150000E+00 -5.800000E+00  7.211651E-12
 6.150000E+00 -5.750000E+00  1.362470E-11
 6.150000E+00 -5.700000E+00  2.076111E-11
 6.150000E+00 -5.650000E+00  2.770601E-11
 6.150000E+00 -5.600000E+00  3.383627E-11
 6.150000E+00 -5.550000E+00  3.891497E-11
 6.150000E+00 -5.500000E+00  4.303449E-11
 6.150000E+00 -5.450000E+00  4.643537E-11
 6.150000E+00 -5.400000E+00  4.927158E-11
 6.150000E+00 -5.350000E+00  5.142699E-11
 6.150000E+00 -5.300000E+00  5.249442E-11
 6.150000E+00 -5.250000E+00  5.195010E-11
 6.150000E+00 -5.200000E+00  4.945863E-11
 6.150000E+00 -5.150000E+00  4.514004E-11
 6.150000E+00 -5.100000E+00  3.964824E-11
 6.150000E+00 -5.050000E+00  3.399895E-11
 6.150000E+00 -5.000000E+00  2.923224E-11
 6.150000E+00 -4.950000E+00  2.607141E-11
 6.150000E+00 -4.900000E+00  2.473343E-11
 6.150000E+00 -4.850000E+00  2.495362E-11
 6.150000E+00 -4.800000E+00  2.618631E-11
 6.150000E+00 -4.750000E+00  2.787685E-11
 6.150000E+00 -4.700000E+00  2.969612E-11
 6.150000E+00 -4.650000E+00  3.167006E-11
 6.150000E+00 -4.600000E+00  3.419099E-11
 6.150000E+00 -4.550000E+00  3.793879E-11
 6.150000E+00 -4.500000E+00  4.374919E-11
 6.150000E+00 -4.450000E+00  5.247132E-11
 6.150000E+00 -4.400000E+00  6.487069E-11
 6.150000E+00 -4.350000E+00  8.170301E-11
 6.150000E+00 -4.300000E+00  1.041547E-10
 6.150000E+00 -4.250000E+00  1.348648E-10
 6.150000E+00 -4.200000E+00  1.795615E-10
 6.150000E+00 -4.150000E+00  2.489850E-10
 6.150000E+00 -4.100000E+00  3.603290E-10
 6.150000E+00 -4.050000E+00  5.373082E-10
 6.150000E+00 -4.000000E+00  8.083892E-10
 6.150000E+00 -3.950000E+00  1.203806E-09
 6.150000E+00 -3.900000E+00  1.753196E-09
 6.150000E+00 -3.850000E+00  2.486374E-09
 6.150000E+00 -3.800000E+00  3.439119E-09
 6.150000E+00 -3.750000E+00  4.663986E-09
 6.150000E+00 -3.700000E+00  6.243479E-09
 6.150000E+00 -3.650000E+00  8.301019E-09
 6.150000E+00 -3.600000E+00  1.100475E-08
 6.150000E+00 -3.550000E+00  1.456117E-08
 6.150000E+00 -3.500000E+00  1.919928E-08
 6.150000E+00 -3.450000E+00  2.514965E-08
 6.150000E+00 -3.400000E+00  3.262598E-08
 6.150000E+00 -3.350000E+00  4.181652E-08
 6.150000E+00 -3.300000E+00  5.289046E-08
 6.150000E+00 -3.250000E+00  6.601998E-08
 6.150000E+00 -3.200000E+00  8.141413E-08
 6.150000E+00 -3.150000E+00  9.935782E-08
 6.150000E+00 -3.100000E+00  1.202479E-07
 6.150000E+00 -3.050000E+00  1.446199E-07
 6.150000E+00 -3.000000E+00  1.731601E-07
 6.150000E+00 -2.950000E+00  2.066998E-07
 6.150000E+00 -2.900000E+00  2.461903E-07
 6.150000E+00 -2.850000E+00  2.926589E-07
 6.150000E+00 -2.800000E+00  3.471524E-07
 6.150000E+00 -2.750000E+00  4.106775E-07
 6.150000E+00 -2.700000E+00  4.841541E-07
 6.150000E+00 -2.650000E+00  5.683995E-07
 6.150000E+00 -2.600000E+00  6.641535E-07
 6.150000E+00 -2.550000E+00  7.721458E-07
 6.150000E+00 -2.500000E+00  8.931905E-07
 6.150000E+00 -2.450000E+00  1.028281E-06
 6.150000E+00 -2.400000E+00  1.178659E-06
 6.150000E+00 -2.350000E+00  1.345829E-06
 6.150000E+00 -2.300000E+00  1.531515E-06
 6.150000E+00 -2.250000E+00  1.737560E-06
 6.150000E+00 -2.200000E+00  1.965785E-06
 6.150000E+00 -2.150000E+00  2.217836E-06
 6.150000E+00 -2.100000E+00  2.495051E-06
 6.150000E+00 -2.050000E+00  2.798373E-06
 6.150000E+00 -2.000000E+00  3.128332E-06
 6.150000E+00 -1.950000E+00  3.485099E-06
 6.150000E+00 -1.900000E+00  3.868590E-06
 6.150000E+00 -1.850000E+00  4.278591E-06
 6.150000E+00 -1.800000E+00  4.714866E-06
 6.150000E+00 -1.750000E+00  5.177215E-06
 6.150000E+00 -1.700000E+00  5.665463E-06
 6.150000E+00 -1.650000E+00  6.179372E-06
 6.150000E+00 -1.600000E+00  6.718509E-06
 6.150000E+00 -1.550000E+00  7.282070E-06
 6.150000E+00 -1.500000E+00  7.868730E-06
 6.150000E+00 -1.450000E+00  8.476538E-06
 6.150000E+00 -1.400000E+00  9.102909E-06
 6.150000E+00 -1.350000E+00  9.744717E-06
 6.150000E+00 -1.300000E+00  1.039847E-05
 6.150000E+00 -1.250000E+00  1.106053E-05
 6.150000E+00 -1.200000E+00  1.172734E-05
 6.150000E+00 -1.150000E+00  1.239554E-05
 6.150000E+00 -1.100000E+00  1.306210E-05
 6.150000E+00 -1.050000E+00  1.372424E-05
 6.150000E+00 -1.000000E+00  1.437936E-05
 6.150000E+00 -9.500000E-01  1.502480E-05
 6.150000E+00 -9.000000E-01  1.565751E-05
 6.150000E+00 -8.500000E-01  1.627379E-05
 6.150000E+00 -8.000000E-01  1.686903E-05
 6.150000E+00 -7.500000E-01  1.743774E-05
 6.150000E+00 -7.000000E-01  1.797377E-05
 6.150000E+00 -6.500000E-01  1.847090E-05
 6.150000E+00 -6.000000E-01  1.892347E-05
 6.150000E+00 -5.500000E-01  1.932706E-05
 6.150000E+00 -5.000000E-01  1.967896E-05
 6.150000E+00 -4.500000E-01  1.997827E-05
 6.150000E+00 -4.000000E-01  2.022565E-05
 6.150000E+00 -3.500000E-01  2.042277E-05
 6.150000E+00 -3.000000E-01  2.057162E-05
 6.150000E+00 -2.500000E-01  2.067383E-05
 6.150000E+00 -2.000000E-01  2.073023E-05
 6.150000E+00 -1.500000E-01  2.074063E-05
 6.150000E+00 -1.000000E-01  2.070401E-05
 6.150000E+00 -5.000000E-02  2.061884E-05
 6.150000E+00  0.000000E+00  2.048359E-05
 6.150000E+00  5.000000E-02  2.029716E-05
 6.150000E+00  1.000000E-01  2.005924E-05
 6.150000E+00  1.500000E-01  1.977047E-05
 6.150000E+00  2.000000E-01  1.943250E-05
 6.150000E+00  2.500000E-01  1.904790E-05
 6.150000E+00  3.000000E-01  1.862014E-05
 6.150000E+00  3.500000E-01  1.815348E-05
 6.150000E+00  4.000000E-01  1.765279E-05
 6.150000E+00  4.500000E-01  1.712336E-05
 6.150000E+00  5.000000E-01  1.657050E-05
 6.150000E+00  5.500000E-01  1.599911E-05
 6.150000E+00  6.000000E-01  1.541331E-05
 6.150000E+00  6.500000E-01  1.481610E-05
 6.150000E+00  7.000000E-01  1.420948E-05
 6.150000E+00  7.500000E-01  1.359470E-05
 6.150000E+00  8.000000E-01  1.297282E-05
 6.150000E+00  8.500000E-01  1.234530E-05
 6.150000E+00  9.000000E-01  1.171446E-05
 6.150000E+00  9.500000E-01  1.108365E-05
 6.150000E+00  1.000000E+00  1.045704E-05
 6.150000E+00  1.050000E+00  9.839191E-06
 6.150000E+00  1.100000E+00  9.234449E-06
 6.150000E+00  1.150000E+00  8.646439E-06
 6.150000E+00  1.200000E+00  8.077719E-06
 6.150000E+00  1.250000E+00  7.529707E-06
 6.150000E+00  1.300000E+00  7.002846E-06
 6.150000E+00  1.350000E+00  6.496932E-06
 6.150000E+00  1.400000E+00  6.011490E-06
 6.150000E+00  1.450000E+00  5.546127E-06
 6.150000E+00  1.500000E+00  5.100778E-06
 6.150000E+00  1.550000E+00  4.675828E-06
 6.150000E+00  1.600000E+00  4.272089E-06
 6.150000E+00  1.650000E+00  3.890652E-06
 6.150000E+00  1.700000E+00  3.532640E-06
 6.150000E+00  1.750000E+00  3.198930E-06
 6.150000E+00  1.800000E+00  2.889903E-06
 6.150000E+00  1.850000E+00  2.605295E-06
 6.150000E+00  1.900000E+00  2.344181E-06
 6.150000E+00  1.950000E+00  2.105101E-06
 6.150000E+00  2.000000E+00  1.886283E-06
 6.150000E+00  2.050000E+00  1.685896E-06
 6.150000E+00  2.100000E+00  1.502276E-06
 6.150000E+00  2.150000E+00  1.334059E-06
 6.150000E+00  2.200000E+00  1.180225E-06
 6.150000E+00  2.250000E+00  1.040052E-06
 6.150000E+00  2.300000E+00  9.130130E-07
 6.150000E+00  2.350000E+00  7.986630E-07
 6.150000E+00  2.400000E+00  6.965203E-07
 6.150000E+00  2.450000E+00  6.059822E-07
 6.150000E+00  2.500000E+00  5.262752E-07
 6.150000E+00  2.550000E+00  4.564493E-07
 6.150000E+00  2.600000E+00  3.954160E-07
 6.150000E+00  2.650000E+00  3.420216E-07
 6.150000E+00  2.700000E+00  2.951408E-07
 6.150000E+00  2.750000E+00  2.537698E-07
 6.150000E+00  2.800000E+00  2.170984E-07
 6.150000E+00  2.850000E+00  1.845413E-07
 6.150000E+00  2.900000E+00  1.557238E-07
 6.150000E+00  2.950000E+00  1.304260E-07
 6.150000E+00  3.000000E+00  1.085016E-07
 6.150000E+00  3.050000E+00  8.979798E-08
 6.150000E+00  3.100000E+00  7.409861E-08
 6.150000E+00  3.150000E+00  6.110288E-08
 6.150000E+00  3.200000E+00  5.044291E-08
 6.150000E+00  3.250000E+00  4.172484E-08
 6.150000E+00  3.300000E+00  3.457569E-08
 6.150000E+00  3.350000E+00  2.867863E-08
 6.150000E+00  3.400000E+00  2.378753E-08
 6.150000E+00  3.450000E+00  1.972156E-08
 6.150000E+00  3.500000E+00  1.634743E-08
 6.150000E+00  3.550000E+00  1.355950E-08
 6.150000E+00  3.600000E+00  1.126491E-08
 6.150000E+00  3.650000E+00  9.377136E-09
 6.150000E+00  3.700000E+00  7.816200E-09
 6.150000E+00  3.750000E+00  6.512340E-09
 6.150000E+00  3.800000E+00  5.409277E-09
 6.150000E+00  3.850000E+00  4.465285E-09
 6.150000E+00  3.900000E+00  3.651719E-09
 6.150000E+00  3.950000E+00  2.950020E-09
 6.150000E+00  4.000000E+00  2.348313E-09
 6.150000E+00  4.050000E+00  1.838453E-09
 6.150000E+00  4.100000E+00  1.413732E-09
 6.150000E+00  4.150000E+00  1.067311E-09
 6.150000E+00  4.200000E+00  7.913019E-10
 6.150000E+00  4.250000E+00  5.765539E-10
 6.150000E+00  4.300000E+00  4.130435E-10
 6.150000E+00  4.350000E+00  2.906937E-10
 6.150000E+00  4.400000E+00  2.002585E-10
 6.150000E+00  4.450000E+00  1.339940E-10
 6.150000E+00  4.500000E+00  8.591270E-11
 6.150000E+00  4.550000E+00  5.165617E-11
 6.150000E+00  4.600000E+00  2.810826E-11
 6.150000E+00  4.650000E+00  1.294956E-11
 6.150000E+00  4.700000E+00  4.297662E-12
 6.150000E+00  4.750000E+00  5.217452E-13
 6.150000E+00  4.800000E+00  2.219656E-13
 6.150000E+00  4.850000E+00  2.305633E-12
 6.150000E+00  4.900000E+00  6.065921E-12
 6.150000E+00  4.950000E+00  1.119080E-11
 6.150000E+00  5.000000E+00  1.766391E-11
 6.150000E+00  5.050000E+00  2.555361E-11
 6.150000E+00  5.100000E+00  3.471576E-11
 6.150000E+00  5.150000E+00  4.449948E-11
 6.150000E+00  5.200000E+00  5.359389E-11
 6.150000E+00  5.250000E+00  6.016784E-11
 6.150000E+00  5.300000E+00  6.234221E-11
 6.150000E+00  5.350000E+00  5.886830E-11
 6.150000E+00  5.400000E+00  4.973621E-11
 6.150000E+00  5.450000E+00  3.643519E-11
 6.150000E+00  5.500000E+00  2.174291E-11
 6.150000E+00  5.550000E+00  9.121974E-12
 6.150000E+00  5.600000E+00  1.951474E-12
 6.150000E+00  5.650000E+00  2.806766E-12
 6.150000E+00  5.700000E+00  1.291710E-11
 6.150000E+00  5.750000E+00  3.183649E-11
 6.150000E+00  5.800000E+00  5.736062E-11
 6.150000E+00  5.850000E+00  8.575304E-11
 6.150000E+00  5.900000E+00  1.123442E-10
 6.150000E+00  5.950000E+00  1.324411E-10
 6.150000E+00  6.000000E+00  1.423572E-10
 6.150000E+00  6.050000E+00  1.402327E-10
 6.150000E+00  6.100000E+00  1.264356E-10
 6.150000E+00  6.150000E+00  1.034208E-10
 6.150000E+00  6.200000E+00  7.519354E-11
 6.150000E+00  6.250000E+00  4.651319E-11
 6.150000E+00  6.300000E+00  2.206894E-11
 6.150000E+00  6.350000E+00  5.730030E-12
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  7.731487E-13
 6.200000E+00 -6.300000E+00  2.780013E-12
 6.200000E+00 -6.250000E+00  5.209291E-12
 6.200000E+00 -6.200000E+00  7.083662E-12
 6.200000E+00 -6.150000E+00  7.653442E-12
 6.200000E+00 -6.100000E+00  6.686912E-12
 6.200000E+00 -6.050000E+00  4.554495E-12
 6.200000E+00 -6.000000E+00  2.097275E-12
 6.200000E+00 -5.950000E+00  3.418120E-13
 6.200000E+00 -5.900000E+00  1.672481E-13
 6.200000E+00 -5.850000E+00  2.037327E-12
 6.200000E+00 -5.800000E+00  5.883508E-12
 6.200000E+00 -5.750000E+00  1.116551E-11
 6.200000E+00 -5.700000E+00  1.706977E-11
 6.200000E+00 -5.650000E+00  2.276426E-11
 6.200000E+00 -5.600000E+00  2.762610E-11
 6.200000E+00 -5.550000E+00  3.137583E-11
 6.200000E+00 -5.500000E+00  3.408186E-11
 6.200000E+00 -5.450000E+00  3.603212E-11
 6.200000E+00 -5.400000E+00  3.751936E-11
 6.200000E+00 -5.350000E+00  3.863783E-11
 6.200000E+00 -5.300000E+00  3.919738E-11
 6.200000E+00 -5.250000E+00  3.881866E-11
 6.200000E+00 -5.200000E+00  3.716510E-11
 6.200000E+00 -5.150000E+00  3.419070E-11
 6.200000E+00 -5.100000E+00  3.025646E-11
 6.200000E+00 -5.050000E+00  2.605066E-11
 6.200000E+00 -5.000000E+00  2.235228E-11
 6.200000E+00 -4.950000E+00  1.976372E-11
 6.200000E+00 -4.900000E+00  1.853700E-11
 6.200000E+00 -4.850000E+00  1.855719E-11
 6.200000E+00 -4.800000E+00  1.946066E-11
 6.200000E+00 -4.750000E+00  2.081229E-11
 6.200000E+00 -4.700000E+00  2.226021E-11
 6.200000E+00 -4.650000E+00  2.362202E-11
 6.200000E+00 -4.600000E+00  2.490323E-11
 6.200000E+00 -4.550000E+00  2.627620E-11
 6.200000E+00 -4.500000E+00  2.804957E-11
 6.200000E+00 -4.450000E+00  3.063785E-11
 6.200000E+00 -4.400000E+00  3.454017E-11
 6.200000E+00 -4.350000E+00  4.036850E-11
 6.200000E+00 -4.300000E+00  4.904202E-11
 6.200000E+00 -4.250000E+00  6.230110E-11
 6.200000E+00 -4.200000E+00  8.362636E-11
 6.200000E+00 -4.150000E+00  1.194025E-10
 6.200000E+00 -4.100000E+00  1.798692E-10
 6.200000E+00 -4.050000E+00  2.792434E-10
 6.200000E+00 -4.000000E+00  4.346594E-10
 6.200000E+00 -3.950000E+00  6.642482E-10
 6.200000E+00 -3.900000E+00  9.855417E-10
 6.200000E+00 -3.850000E+00  1.415848E-09
 6.200000E+00 -3.800000E+00  1.975905E-09
 6.200000E+00 -3.750000E+00  2.696809E-09
 6.200000E+00 -3.700000E+00  3.628469E-09
 6.200000E+00 -3.650000E+00  4.846462E-09
 6.200000E+00 -3.600000E+00  6.454004E-09
 6.200000E+00 -3.550000E+00  8.577100E-09
 6.200000E+00 -3.500000E+00  1.135349E-08
 6.200000E+00 -3.450000E+00  1.491863E-08
 6.200000E+00 -3.400000E+00  1.939380E-08
 6.200000E+00 -3.350000E+00  2.488115E-08
 6.200000E+00 -3.300000E+00  3.146893E-08
 6.200000E+00 -3.250000E+00  3.924670E-08
 6.200000E+00 -3.200000E+00  4.832793E-08
 6.200000E+00 -3.150000E+00  5.887501E-08
 6.200000E+00 -3.100000E+00  7.112197E-08
 6.200000E+00 -3.050000E+00  8.539046E-08
 6.200000E+00 -3.000000E+00  1.020962E-07
 6.200000E+00 -2.950000E+00  1.217438E-07
 6.200000E+00 -2.900000E+00  1.449096E-07
 6.200000E+00 -2.850000E+00  1.722131E-07
 6.200000E+00 -2.800000E+00  2.042801E-07
 6.200000E+00 -2.750000E+00  2.417057E-07
 6.200000E+00 -2.700000E+00  2.850262E-07
 6.200000E+00 -2.650000E+00  3.347102E-07
 6.200000E+00 -2.600000E+00  3.911782E-07
 6.200000E+00 -2.550000E+00  4.548468E-07
 6.200000E+00 -2.500000E+00  5.261915E-07
 6.200000E+00 -2.450000E+00  6.058069E-07
 6.200000E+00 -2.400000E+00  6.944493E-07
 6.200000E+00 -2.350000E+00  7.930447E-07
 6.200000E+00 -2.300000E+00  9.026573E-07
 6.200000E+00 -2.250000E+00  1.024421E-06
 6.200000E+00 -2.200000E+00  1.159448E-06
 6.200000E+00 -2.150000E+00  1.308730E-06
 6.200000E+00 -2.100000E+00  1.473053E-06
 6.200000E+00 -2.050000E+00  1.652953E-06
 6.200000E+00 -2.000000E+00  1.848715E-06
 6.200000E+00 -1.950000E+00  2.060416E-06
 6.200000E+00 -1.900000E+00  2.288002E-06
 6.200000E+00 -1.850000E+00  2.531381E-06
 6.200000E+00 -1.800000E+00  2.790481E-06
 6.200000E+00 -1.750000E+00  3.065276E-06
 6.200000E+00 -1.700000E+00  3.355768E-06
 6.200000E+00 -1.650000E+00  3.661916E-06
 6.200000E+00 -1.600000E+00  3.983534E-06
 6.200000E+00 -1.550000E+00  4.320191E-06
 6.200000E+00 -1.500000E+00  4.671108E-06
 6.200000E+00 -1.450000E+00  5.035108E-06
 6.200000E+00 -1.400000E+00  5.410612E-06
 6.200000E+00 -1.350000E+00  5.795706E-06
 6.200000E+00 -1.300000E+00  6.188253E-06
 6.200000E+00 -1.250000E+00  6.586040E-06
 6.200000E+00 -1.200000E+00  6.986908E-06
 6.200000E+00 -1.150000E+00  7.388857E-06
 6.200000E+00 -1.100000E+00  7.790098E-06
 6.200000E+00 -1.050000E+00  8.189039E-06
 6.200000E+00 -1.000000E+00  8.584200E-06
 6.200000E+00 -9.500000E-01  8.974057E-06
 6.200000E+00 -9.000000E-01  9.356824E-06
 6.200000E+00 -8.500000E-01  9.730236E-06
 6.200000E+00 -8.000000E-01  1.009139E-05
 6.200000E+00 -7.500000E-01  1.043675E-05
 6.200000E+00 -7.000000E-01  1.076232E-05
 6.200000E+00 -6.500000E-01  1.106405E-05
 6.200000E+00 -6.000000E-01  1.133826E-05
 6.200000E+00 -5.500000E-01  1.158218E-05
 6.200000E+00 -5.000000E-01  1.179416E-05
 6.200000E+00 -4.500000E-01  1.197384E-05
 6.200000E+00 -4.000000E-01  1.212186E-05
 6.200000E+00 -3.500000E-01  1.223956E-05
 6.200000E+00 -3.000000E-01  1.232840E-05
 6.200000E+00 -2.500000E-01  1.238956E-05
 6.200000E+00 -2.000000E-01  1.242358E-05
 6.200000E+00 -1.500000E-01  1.243033E-05
 6.200000E+00 -1.000000E-01  1.240902E-05
 6.200000E+00 -5.000000E-02  1.235854E-05
 6.200000E+00  0.000000E+00  1.227772E-05
 6.200000E+00  5.000000E-02  1.216571E-05
 6.200000E+00  1.000000E-01  1.202217E-05
 6.200000E+00  1.500000E-01  1.184741E-05
 6.200000E+00  2.000000E-01  1.164239E-05
 6.200000E+00  2.500000E-01  1.140874E-05
 6.200000E+00  3.000000E-01  1.114866E-05
 6.200000E+00  3.500000E-01  1.086487E-05
 6.200000E+00  4.000000E-01  1.056052E-05
 6.200000E+00  4.500000E-01  1.023902E-05
 6.200000E+00  5.000000E-01  9.903771E-06
 6.200000E+00  5.500000E-01  9.557873E-06
 6.200000E+00  6.000000E-01  9.203867E-06
 6.200000E+00  6.500000E-01  8.843567E-06
 6.200000E+00  7.000000E-01  8.478083E-06
 6.200000E+00  7.500000E-01  8.108044E-06
 6.200000E+00  8.000000E-01  7.733951E-06
 6.200000E+00  8.500000E-01  7.356573E-06
 6.200000E+00  9.000000E-01  6.977239E-06
 6.200000E+00  9.500000E-01  6.597947E-06
 6.200000E+00  1.000000E+00  6.221251E-06
 6.200000E+00  1.050000E+00  5.849961E-06
 6.200000E+00  1.100000E+00  5.486775E-06
 6.200000E+00  1.150000E+00  5.133930E-06
 6.200000E+00  1.200000E+00  4.792994E-06
 6.200000E+00  1.250000E+00  4.464810E-06
 6.200000E+00  1.300000E+00  4.149609E-06
 6.200000E+00  1.350000E+00  3.847207E-06
 6.200000E+00  1.400000E+00  3.557258E-06
 6.200000E+00  1.450000E+00  3.279471E-06
 6.200000E+00  1.500000E+00  3.013768E-06
 6.200000E+00  1.550000E+00  2.760369E-06
 6.200000E+00  1.600000E+00  2.519767E-06
 6.200000E+00  1.650000E+00  2.292643E-06
 6.200000E+00  1.700000E+00  2.079701E-06
 6.200000E+00  1.750000E+00  1.881494E-06
 6.200000E+00  1.800000E+00  1.698258E-06
 6.200000E+00  1.850000E+00  1.529819E-06
 6.200000E+00  1.900000E+00  1.375584E-06
 6.200000E+00  1.950000E+00  1.234615E-06
 6.200000E+00  2.000000E+00  1.105784E-06
 6.200000E+00  2.050000E+00  9.879293E-07
 6.200000E+00  2.100000E+00  8.800017E-07
 6.200000E+00  2.150000E+00  7.811514E-07
 6.200000E+00  2.200000E+00  6.907508E-07
 6.200000E+00  2.250000E+00  6.083647E-07
 6.200000E+00  2.300000E+00  5.336866E-07
 6.200000E+00  2.350000E+00  4.664645E-07
 6.200000E+00  2.400000E+00  4.064306E-07
 6.200000E+00  2.450000E+00  3.532470E-07
 6.200000E+00  2.500000E+00  3.064740E-07
 6.200000E+00  2.550000E+00  2.655623E-07
 6.200000E+00  2.600000E+00  2.298723E-07
 6.200000E+00  2.650000E+00  1.987155E-07
 6.200000E+00  2.700000E+00  1.714105E-07
 6.200000E+00  2.750000E+00  1.473423E-07
 6.200000E+00  2.800000E+00  1.260100E-07
 6.200000E+00  2.850000E+00  1.070525E-07
 6.200000E+00  2.900000E+00  9.024362E-08
 6.200000E+00  2.950000E+00  7.546020E-08
 6.200000E+00  3.000000E+00  6.263178E-08
 6.200000E+00  3.050000E+00  5.168781E-08
 6.200000E+00  3.100000E+00  4.251788E-08
 6.200000E+00  3.150000E+00  3.495541E-08
 6.200000E+00  3.200000E+00  2.878578E-08
 6.200000E+00  3.250000E+00  2.377185E-08
 6.200000E+00  3.300000E+00  1.968473E-08
 6.200000E+00  3.350000E+00  1.632827E-08
 6.200000E+00  3.400000E+00  1.355060E-08
 6.200000E+00  3.450000E+00  1.124229E-08
 6.200000E+00  3.500000E+00  9.325725E-09
 6.200000E+00  3.550000E+00  7.741872E-09
 6.200000E+00  3.600000E+00  6.439893E-09
 6.200000E+00  3.650000E+00  5.371828E-09
 6.200000E+00  3.700000E+00  4.492074E-09
 6.200000E+00  3.750000E+00  3.759512E-09
 6.200000E+00  3.800000E+00  3.140022E-09
 6.200000E+00  3.850000E+00  2.607847E-09
 6.200000E+00  3.900000E+00  2.145397E-09
 6.200000E+00  3.950000E+00  1.741847E-09
 6.200000E+00  4.000000E+00  1.391182E-09
 6.200000E+00  4.050000E+00  1.090194E-09
 6.200000E+00  4.100000E+00  8.367637E-10
 6.200000E+00  4.150000E+00  6.285299E-10
 6.200000E+00  4.200000E+00  4.620945E-10
 6.200000E+00  4.250000E+00  3.327766E-10
 6.200000E+00  4.300000E+00  2.349039E-10
 6.200000E+00  4.350000E+00  1.624262E-10
 6.200000E+00  4.400000E+00  1.096138E-10
 6.200000E+00  4.450000E+00  7.157825E-11
 6.200000E+00  4.500000E+00  4.451350E-11
 6.200000E+00  4.550000E+00  2.565162E-11
 6.200000E+00  4.600000E+00  1.304479E-11
 6.200000E+00  4.650000E+00  5.286089E-12
 6.200000E+00  4.700000E+00  1.276915E-12
 6.200000E+00  4.750000E+00  9.029034E-14
 6.200000E+00  4.800000E+00  9.384622E-13
 6.200000E+00  4.850000E+00  3.207152E-12
 6.200000E+00  4.900000E+00  6.503811E-12
 6.200000E+00  4.950000E+00  1.067030E-11
 6.200000E+00  5.000000E+00  1.572812E-11
 6.200000E+00  5.050000E+00  2.173894E-11
 6.200000E+00  5.100000E+00  2.859622E-11
 6.200000E+00  5.150000E+00  3.580659E-11
 6.200000E+00  5.200000E+00  4.237960E-11
 6.200000E+00  5.250000E+00  4.693805E-11
 6.200000E+00  5.300000E+00  4.808859E-11
 6.200000E+00  5.350000E+00  4.494382E-11
 6.200000E+00  5.400000E+00  3.758180E-11
 6.200000E+00  5.450000E+00  2.722926E-11
 6.200000E+00  5.500000E+00  1.607460E-11
 6.200000E+00  5.550000E+00  6.787458E-12
 6.200000E+00  5.600000E+00  1.918215E-12
 6.200000E+00  5.650000E+00  3.355069E-12
 6.200000E+00  5.700000E+00  1.193002E-11
 6.200000E+00  5.750000E+00  2.720020E-11
 6.200000E+00  5.800000E+00  4.741219E-11
 6.200000E+00  5.850000E+00  6.968858E-11
 6.200000E+00  5.900000E+00  9.046696E-11
 6.200000E+00  5.950000E+00  1.061695E-10
 6.200000E+00  6.000000E+00  1.139467E-10
 6.200000E+00  6.050000E+00  1.123124E-10
 6.200000E+00  6.100000E+00  1.014589E-10
 6.200000E+00  6.150000E+00  8.322001E-11
 6.200000E+00  6.200000E+00  6.068950E-11
 6.200000E+00  6.250000E+00  3.765034E-11
 6.200000E+00  6.300000E+00  1.790588E-11
 6.200000E+00  6.350000E+00  4.656446E-12
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  4.839799E-13
 6.250000E+00 -6.300000E+00  1.741344E-12
 6.250000E+00 -6.250000E+00  3.266824E-12
 6.250000E+00 -6.200000E+00  4.450400E-12
 6.250000E+00 -6.150000E+00  4.820872E-12
 6.250000E+00 -6.100000E+00  4.225651E-12
 6.250000E+00 -6.050000E+00  2.887204E-12
 6.250000E+00 -6.000000E+00  1.329571E-12
 6.250000E+00 -5.950000E+00  2.105667E-13
 6.250000E+00 -5.900000E+00  1.160480E-13
 6.250000E+00 -5.850000E+00  1.381331E-12
 6.250000E+00 -5.800000E+00  3.995482E-12
 6.250000E+00 -5.750000E+00  7.616190E-12
 6.250000E+00 -5.700000E+00  1.168361E-11
 6.250000E+00 -5.650000E+00  1.559085E-11
 6.250000E+00 -5.600000E+00  1.885522E-11
 6.250000E+00 -5.550000E+00  2.123873E-11
 6.250000E+00 -5.500000E+00  2.277770E-11
 6.250000E+00 -5.450000E+00  2.370727E-11
 6.250000E+00 -5.400000E+00  2.430709E-11
 6.250000E+00 -5.350000E+00  2.473535E-11
 6.250000E+00 -5.300000E+00  2.493839E-11
 6.250000E+00 -5.250000E+00  2.468691E-11
 6.250000E+00 -5.200000E+00  2.372679E-11
 6.250000E+00 -5.150000E+00  2.195766E-11
 6.250000E+00 -5.100000E+00  1.954029E-11
 6.250000E+00 -5.050000E+00  1.687064E-11
 6.250000E+00 -5.000000E+00  1.444070E-11
 6.250000E+00 -4.950000E+00  1.266183E-11
 6.250000E+00 -4.900000E+00  1.173886E-11
 6.250000E+00 -4.850000E+00  1.164165E-11
 6.250000E+00 -4.800000E+00  1.216588E-11
 6.250000E+00 -4.750000E+00  1.303521E-11
 6.250000E+00 -4.700000E+00  1.399264E-11
 6.250000E+00 -4.650000E+00  1.485259E-11
 6.250000E+00 -4.600000E+00  1.551655E-11
 6.250000E+00 -4.550000E+00  1.597414E-11
 6.250000E+00 -4.500000E+00  1.630725E-11
 6.250000E+00 -4.450000E+00  1.669954E-11
 6.250000E+00 -4.400000E+00  1.744072E-11
 6.250000E+00 -4.350000E+00  1.893575E-11
 6.250000E+00 -4.300000E+00  2.177319E-11
 6.250000E+00 -4.250000E+00  2.695267E-11
 6.250000E+00 -4.200000E+00  3.634090E-11
 6.250000E+00 -4.150000E+00  5.330006E-11
 6.250000E+00 -4.100000E+00  8.323808E-11
 6.250000E+00 -4.050000E+00  1.337260E-10
 6.250000E+00 -4.000000E+00  2.139404E-10
 6.250000E+00 -3.950000E+00  3.335879E-10
 6.250000E+00 -3.900000E+00  5.019621E-10
 6.250000E+00 -3.850000E+00  7.280981E-10
 6.250000E+00 -3.800000E+00  1.022788E-09
 6.250000E+00 -3.750000E+00  1.402484E-09
 6.250000E+00 -3.700000E+00  1.894051E-09
 6.250000E+00 -3.650000E+00  2.538557E-09
 6.250000E+00 -3.600000E+00  3.392157E-09
 6.250000E+00 -3.550000E+00  4.523017E-09
 6.250000E+00 -3.500000E+00  6.004683E-09
 6.250000E+00 -3.450000E+00  7.907936E-09
 6.250000E+00 -3.400000E+00  1.029408E-08
 6.250000E+00 -3.350000E+00  1.321248E-08
 6.250000E+00 -3.300000E+00  1.670403E-08
 6.250000E+00 -3.250000E+00  2.081025E-08
 6.250000E+00 -3.200000E+00  2.558635E-08
 6.250000E+00 -3.150000E+00  3.111548E-08
 6.250000E+00 -3.100000E+00  3.752113E-08
 6.250000E+00 -3.050000E+00  4.497567E-08
 6.250000E+00 -3.000000E+00  5.370328E-08
 6.250000E+00 -2.950000E+00  6.397640E-08
 6.250000E+00 -2.900000E+00  7.610543E-08
 6.250000E+00 -2.850000E+00  9.042229E-08
 6.250000E+00 -2.800000E+00  1.072599E-07
 6.250000E+00 -2.750000E+00  1.269314E-07
 6.250000E+00 -2.700000E+00  1.497154E-07
 6.250000E+00 -2.650000E+00  1.758521E-07
 6.250000E+00 -2.600000E+00  2.055548E-07
 6.250000E+00 -2.550000E+00  2.390368E-07
 6.250000E+00 -2.500000E+00  2.765456E-07
 6.250000E+00 -2.450000E+00  3.183984E-07
 6.250000E+00 -2.400000E+00  3.650037E-07
 6.250000E+00 -2.350000E+00  4.168656E-07
 6.250000E+00 -2.300000E+00  4.745642E-07
 6.250000E+00 -2.250000E+00  5.387158E-07
 6.250000E+00 -2.200000E+00  6.099198E-07
 6.250000E+00 -2.150000E+00  6.887037E-07
 6.250000E+00 -2.100000E+00  7.754778E-07
 6.250000E+00 -2.050000E+00  8.705118E-07
 6.250000E+00 -2.000000E+00  9.739395E-07
 6.250000E+00 -1.950000E+00  1.085790E-06
 6.250000E+00 -1.900000E+00  1.206036E-06
 6.250000E+00 -1.850000E+00  1.334645E-06
 6.250000E+00 -1.800000E+00  1.471612E-06
 6.250000E+00 -1.750000E+00  1.616969E-06
 6.250000E+00 -1.700000E+00  1.770765E-06
 6.250000E+00 -1.650000E+00  1.933020E-06
 6.250000E+00 -1.600000E+00  2.103669E-06
 6.250000E+00 -1.550000E+00  2.282500E-06
 6.250000E+00 -1.500000E+00  2.469103E-06
 6.250000E+00 -1.450000E+00  2.662847E-06
 6.250000E+00 -1.400000E+00  2.862878E-06
 6.250000E+00 -1.350000E+00  3.068161E-06
 6.250000E+00 -1.300000E+00  3.277542E-06
 6.250000E+00 -1.250000E+00  3.489830E-06
 6.250000E+00 -1.200000E+00  3.703867E-06
 6.250000E+00 -1.150000E+00  3.918595E-06
 6.250000E+00 -1.100000E+00  4.133078E-06
 6.250000E+00 -1.050000E+00  4.346497E-06
 6.250000E+00 -1.000000E+00  4.558102E-06
 6.250000E+00 -9.500000E-01  4.767114E-06
 6.250000E+00 -9.000000E-01  4.972595E-06
 6.250000E+00 -8.500000E-01  5.173318E-06
 6.250000E+00 -8.000000E-01  5.367668E-06
 6.250000E+00 -7.500000E-01  5.553645E-06
 6.250000E+00 -7.000000E-01  5.728978E-06
 6.250000E+00 -6.500000E-01  5.891353E-06
 6.250000E+00 -6.000000E-01  6.038701E-06
 6.250000E+00 -5.500000E-01  6.169467E-06
 6.250000E+00 -5.000000E-01  6.282796E-06
 6.250000E+00 -4.500000E-01  6.378562E-06
 6.250000E+00 -4.000000E-01  6.457248E-06
 6.250000E+00 -3.500000E-01  6.519699E-06
 6.250000E+00 -3.000000E-01  6.566832E-06
 6.250000E+00 -2.500000E-01  6.599361E-06
 6.250000E+00 -2.000000E-01  6.617616E-06
 6.250000E+00 -1.500000E-01  6.621485E-06
 6.250000E+00 -1.000000E-01  6.610484E-06
 6.250000E+00 -5.000000E-02  6.583909E-06
 6.250000E+00  0.000000E+00  6.541038E-06
 6.250000E+00  5.000000E-02  6.481314E-06
 6.250000E+00  1.000000E-01  6.404484E-06
 6.250000E+00  1.500000E-01  6.310670E-06
 6.250000E+00  2.000000E-01  6.200385E-06
 6.250000E+00  2.500000E-01  6.074519E-06
 6.250000E+00  3.000000E-01  5.934307E-06
 6.250000E+00  3.500000E-01  5.781294E-06
 6.250000E+00  4.000000E-01  5.617263E-06
 6.250000E+00  4.500000E-01  5.444138E-06
 6.250000E+00  5.000000E-01  5.263830E-06
 6.250000E+00  5.500000E-01  5.078066E-06
 6.250000E+00  6.000000E-01  4.888236E-06
 6.250000E+00  6.500000E-01  4.695302E-06
 6.250000E+00  7.000000E-01  4.499816E-06
 6.250000E+00  7.500000E-01  4.302056E-06
 6.250000E+00  8.000000E-01  4.102224E-06
 6.250000E+00  8.500000E-01  3.900678E-06
 6.250000E+00  9.000000E-01  3.698100E-06
 6.250000E+00  9.500000E-01  3.495551E-06
 6.250000E+00  1.000000E+00  3.294413E-06
 6.250000E+00  1.050000E+00  3.096222E-06
 6.250000E+00  1.100000E+00  2.902451E-06
 6.250000E+00  1.150000E+00  2.714324E-06
 6.250000E+00  1.200000E+00  2.532691E-06
 6.250000E+00  1.250000E+00  2.357999E-06
 6.250000E+00  1.300000E+00  2.190353E-06
 6.250000E+00  1.350000E+00  2.029630E-06
 6.250000E+00  1.400000E+00  1.875615E-06
 6.250000E+00  1.450000E+00  1.728130E-06
 6.250000E+00  1.500000E+00  1.587118E-06
 6.250000E+00  1.550000E+00  1.452692E-06
 6.250000E+00  1.600000E+00  1.325120E-06
 6.250000E+00  1.650000E+00  1.204776E-06
 6.250000E+00  1.700000E+00  1.092050E-06
 6.250000E+00  1.750000E+00  9.872479E-07
 6.250000E+00  1.800000E+00  8.904997E-07
 6.250000E+00  1.850000E+00  8.017053E-07
 6.250000E+00  1.900000E+00  7.205289E-07
 6.250000E+00  1.950000E+00  6.464455E-07
 6.250000E+00  2.000000E+00  5.788223E-07
 6.250000E+00  2.050000E+00  5.170123E-07
 6.250000E+00  2.100000E+00  4.604343E-07
 6.250000E+00  2.150000E+00  4.086207E-07
 6.250000E+00  2.200000E+00  3.612301E-07
 6.250000E+00  2.250000E+00  3.180296E-07
 6.250000E+00  2.300000E+00  2.788597E-07
 6.250000E+00  2.350000E+00  2.435927E-07
 6.250000E+00  2.400000E+00  2.120953E-07
 6.250000E+00  2.450000E+00  1.841986E-07
 6.250000E+00  2.500000E+00  1.596798E-07
 6.250000E+00  2.550000E+00  1.382567E-07
 6.250000E+00  2.600000E+00  1.195960E-07
 6.250000E+00  2.650000E+00  1.033337E-07
 6.250000E+00  2.700000E+00  8.910487E-08
 6.250000E+00  2.750000E+00  7.657610E-08
 6.250000E+00  2.800000E+00  6.547370E-08
 6.250000E+00  2.850000E+00  5.559975E-08
 6.250000E+00  2.900000E+00  4.683214E-08
 6.250000E+00  2.950000E+00  3.910831E-08
 6.250000E+00  3.000000E+00  3.239780E-08
 6.250000E+00  3.050000E+00  2.667207E-08
 6.250000E+00  3.100000E+00  2.188098E-08
 6.250000E+00  3.150000E+00  1.794193E-08
 6.250000E+00  3.200000E+00  1.474331E-08
 6.250000E+00  3.250000E+00  1.215830E-08
 6.250000E+00  3.300000E+00  1.006238E-08
 6.250000E+00  3.350000E+00  8.348017E-09
 6.250000E+00  3.400000E+00  6.932063E-09
 6.250000E+00  3.450000E+00  5.755553E-09
 6.250000E+00  3.500000E+00  4.777989E-09
 6.250000E+00  3.550000E+00  3.969813E-09
 6.250000E+00  3.600000E+00  3.306089E-09
 6.250000E+00  3.650000E+00  2.763042E-09
 6.250000E+00  3.700000E+00  2.317404E-09
 6.250000E+00  3.750000E+00  1.947534E-09
 6.250000E+00  3.800000E+00  1.634980E-09
 6.250000E+00  3.850000E+00  1.365571E-09
 6.250000E+00  3.900000E+00  1.129637E-09
 6.250000E+00  3.950000E+00  9.214727E-10
 6.250000E+00  4.000000E+00  7.383313E-10
 6.250000E+00  4.050000E+00  5.792683E-10
 6.250000E+00  4.100000E+00  4.440344E-10
 6.250000E+00  4.150000E+00  3.321923E-10
 6.250000E+00  4.200000E+00  2.425495E-10
 6.250000E+00  4.250000E+00  1.729823E-10
 6.250000E+00  4.300000E+00  1.206040E-10
 6.250000E+00  4.350000E+00  8.216634E-11
 6.250000E+00  4.400000E+00  5.450356E-11
 6.250000E+00  4.450000E+00  3.487988E-11
 6.250000E+00  4.500000E+00  2.115322E-11
 6.250000E+00  4.550000E+00  1.177337E-11
 6.250000E+00  4.600000E+00  5.665708E-12
 6.250000E+00  4.650000E+00  2.078412E-12
 6.250000E+00  4.700000E+00  4.452705E-13
 6.250000E+00  4.750000E+00  3.002379E-13
 6.250000E+00  4.800000E+00  1.248156E-12
 6.250000E+00  4.850000E+00  2.977567E-12
 6.250000E+00  4.900000E+00  5.287157E-12
 6.250000E+00  4.950000E+00  8.098008E-12
 6.250000E+00  5.000000E+00  1.142743E-11
 6.250000E+00  5.050000E+00  1.531098E-11
 6.250000E+00  5.100000E+00  1.967481E-11
 6.250000E+00  5.150000E+00  2.420016E-11
 6.250000E+00  5.200000E+00  2.825233E-11
 6.250000E+00  5.250000E+00  3.095566E-11
 6.250000E+00  5.300000E+00  3.143454E-11
 6.250000E+00  5.350000E+00  2.915219E-11
 6.250000E+00  5.400000E+00  2.420393E-11
 6.250000E+00  5.450000E+00  1.742566E-11
 6.250000E+00  5.500000E+00  1.026255E-11
 6.250000E+00  5.550000E+00  4.447082E-12
 6.250000E+00  5.600000E+00  1.608369E-12
 6.250000E+00  5.650000E+00  2.924068E-12
 6.250000E+00  5.700000E+00  8.878442E-12
 6.250000E+00  5.750000E+00  1.913624E-11
 6.250000E+00  5.800000E+00  3.253441E-11
 6.250000E+00  5.850000E+00  4.720530E-11
 6.250000E+00  5.900000E+00  6.085501E-11
 6.250000E+00  5.950000E+00  7.117285E-11
 6.250000E+00  6.000000E+00  7.630369E-11
 6.250000E+00  6.050000E+00  7.524473E-11
 6.250000E+00  6.100000E+00  6.807690E-11
 6.250000E+00  6.150000E+00  5.595484E-11
 6.250000E+00  6.200000E+00  4.089949E-11
 6.250000E+00  6.250000E+00  2.542706E-11
 6.250000E+00  6.300000E+00  1.211391E-11
 6.250000E+00  6.350000E+00  3.153769E-12
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  2.320171E-13
 6.300000E+00 -6.300000E+00  8.351920E-13
 6.300000E+00 -6.250000E+00  1.568242E-12
 6.300000E+00 -6.200000E+00  2.139450E-12
 6.300000E+00 -6.150000E+00  2.322174E-12
 6.300000E+00 -6.100000E+00  2.040580E-12
 6.300000E+00 -6.050000E+00  1.397733E-12
 6.300000E+00 -6.000000E+00  6.439161E-13
 6.300000E+00 -5.950000E+00  9.990044E-14
 6.300000E+00 -5.900000E+00  5.961713E-14
 6.300000E+00 -5.850000E+00  7.006673E-13
 6.300000E+00 -5.800000E+00  2.030252E-12
 6.300000E+00 -5.750000E+00  3.883560E-12
 6.300000E+00 -5.700000E+00  5.974244E-12
 6.300000E+00 -5.650000E+00  7.979461E-12
 6.300000E+00 -5.600000E+00  9.632767E-12
 6.300000E+00 -5.550000E+00  1.079519E-11
 6.300000E+00 -5.500000E+00  1.148006E-11
 6.300000E+00 -5.450000E+00  1.181933E-11
 6.300000E+00 -5.400000E+00  1.198222E-11
 6.300000E+00 -5.350000E+00  1.208232E-11
 6.300000E+00 -5.300000E+00  1.211907E-11
 6.300000E+00 -5.250000E+00  1.198749E-11
 6.300000E+00 -5.200000E+00  1.155039E-11
 6.300000E+00 -5.150000E+00  1.073383E-11
 6.300000E+00 -5.100000E+00  9.590119E-12
 6.300000E+00 -5.050000E+00  8.295499E-12
 6.300000E+00 -5.000000E+00  7.086269E-12
 6.300000E+00 -4.950000E+00  6.171456E-12
 6.300000E+00 -4.900000E+00  5.665906E-12
 6.300000E+00 -4.850000E+00  5.570370E-12
 6.300000E+00 -4.800000E+00  5.796130E-12
 6.300000E+00 -4.750000E+00  6.211516E-12
 6.300000E+00 -4.700000E+00  6.684614E-12
 6.300000E+00 -4.650000E+00  7.108075E-12
 6.300000E+00 -4.600000E+00  7.408140E-12
 6.300000E+00 -4.550000E+00  7.548629E-12
 6.300000E+00 -4.500000E+00  7.539396E-12
 6.300000E+00 -4.450000E+00  7.447877E-12
 6.300000E+00 -4.400000E+00  7.406534E-12
 6.300000E+00 -4.350000E+00  7.614154E-12
 6.300000E+00 -4.300000E+00  8.354105E-12
 6.300000E+00 -4.250000E+00  1.007461E-11
 6.300000E+00 -4.200000E+00  1.357253E-11
 6.300000E+00 -4.150000E+00  2.026329E-11
 6.300000E+00 -4.100000E+00  3.243300E-11
 6.300000E+00 -4.050000E+00  5.330727E-11
 6.300000E+00 -4.000000E+00  8.682017E-11
 6.300000E+00 -3.950000E+00  1.371371E-10
 6.300000E+00 -3.900000E+00  2.082224E-10
 6.300000E+00 -3.850000E+00  3.038849E-10
 6.300000E+00 -3.800000E+00  4.286599E-10
 6.300000E+00 -3.750000E+00  5.895400E-10
 6.300000E+00 -3.700000E+00  7.980902E-10
 6.300000E+00 -3.650000E+00  1.072104E-09
 6.300000E+00 -3.600000E+00  1.435930E-09
 6.300000E+00 -3.550000E+00  1.918978E-09
 6.300000E+00 -3.500000E+00  2.552656E-09
 6.300000E+00 -3.450000E+00  3.366656E-09
 6.300000E+00 -3.400000E+00  4.385985E-09
 6.300000E+00 -3.350000E+00  5.629987E-09
 6.300000E+00 -3.300000E+00  7.114048E-09
 6.300000E+00 -3.250000E+00  8.853845E-09
 6.300000E+00 -3.200000E+00  1.087128E-08
 6.300000E+00 -3.150000E+00  1.320078E-08
 6.300000E+00 -3.100000E+00  1.589480E-08
 6.300000E+00 -3.050000E+00  1.902737E-08
 6.300000E+00 -3.000000E+00  2.269518E-08
 6.300000E+00 -2.950000E+00  2.701578E-08
 6.300000E+00 -2.900000E+00  3.212280E-08
 6.300000E+00 -2.850000E+00  3.815850E-08
 6.300000E+00 -2.800000E+00  4.526469E-08
 6.300000E+00 -2.750000E+00  5.357365E-08
 6.300000E+00 -2.700000E+00  6.320181E-08
 6.300000E+00 -2.650000E+00  7.424839E-08
 6.300000E+00 -2.600000E+00  8.680105E-08
 6.300000E+00 -2.550000E+00  1.009477E-07
 6.300000E+00 -2.500000E+00  1.167924E-07
 6.300000E+00 -2.450000E+00  1.344703E-07
 6.300000E+00 -2.400000E+00  1.541579E-07
 6.300000E+00 -2.350000E+00  1.760735E-07
 6.300000E+00 -2.300000E+00  2.004687E-07
 6.300000E+00 -2.250000E+00  2.276099E-07
 6.300000E+00 -2.200000E+00  2.577548E-07
 6.300000E+00 -2.150000E+00  2.911273E-07
 6.300000E+00 -2.100000E+00  3.278989E-07
 6.300000E+00 -2.050000E+00  3.681788E-07
 6.300000E+00 -2.000000E+00  4.120179E-07
 6.300000E+00 -1.950000E+00  4.594249E-07
 6.300000E+00 -1.900000E+00  5.103886E-07
 6.300000E+00 -1.850000E+00  5.649009E-07
 6.300000E+00 -1.800000E+00  6.229713E-07
 6.300000E+00 -1.750000E+00  6.846287E-07
 6.300000E+00 -1.700000E+00  7.499094E-07
 6.300000E+00 -1.650000E+00  8.188360E-07
 6.300000E+00 -1.600000E+00  8.913903E-07
 6.300000E+00 -1.550000E+00  9.674868E-07
 6.300000E+00 -1.500000E+00  1.046952E-06
 6.300000E+00 -1.450000E+00  1.129515E-06
 6.300000E+00 -1.400000E+00  1.214808E-06
 6.300000E+00 -1.350000E+00  1.302386E-06
 6.300000E+00 -1.300000E+00  1.391751E-06
 6.300000E+00 -1.250000E+00  1.482393E-06
 6.300000E+00 -1.200000E+00  1.573818E-06
 6.300000E+00 -1.150000E+00  1.665575E-06
 6.300000E+00 -1.100000E+00  1.757273E-06
 6.300000E+00 -1.050000E+00  1.848571E-06
 6.300000E+00 -1.000000E+00  1.939163E-06
 6.300000E+00 -9.500000E-01  2.028726E-06
 6.300000E+00 -9.000000E-01  2.116865E-06
 6.300000E+00 -8.500000E-01  2.203047E-06
 6.300000E+00 -8.000000E-01  2.286562E-06
 6.300000E+00 -7.500000E-01  2.366518E-06
 6.300000E+00 -7.000000E-01  2.441898E-06
 6.300000E+00 -6.500000E-01  2.511665E-06
 6.300000E+00 -6.000000E-01  2.574898E-06
 6.300000E+00 -5.500000E-01  2.630915E-06
 6.300000E+00 -5.000000E-01  2.679354E-06
 6.300000E+00 -4.500000E-01  2.720190E-06
 6.300000E+00 -4.000000E-01  2.753672E-06
 6.300000E+00 -3.500000E-01  2.780211E-06
 6.300000E+00 -3.000000E-01  2.800241E-06
 6.300000E+00 -2.500000E-01  2.814096E-06
 6.300000E+00 -2.000000E-01  2.821927E-06
 6.300000E+00 -1.500000E-01  2.823678E-06
 6.300000E+00 -1.000000E-01  2.819115E-06
 6.300000E+00 -5.000000E-02  2.807904E-06
 6.300000E+00  0.000000E+00  2.789699E-06
 6.300000E+00  5.000000E-02  2.764228E-06
 6.300000E+00  1.000000E-01  2.731359E-06
 6.300000E+00  1.500000E-01  2.691129E-06
 6.300000E+00  2.000000E-01  2.643755E-06
 6.300000E+00  2.500000E-01  2.589626E-06
 6.300000E+00  3.000000E-01  2.529292E-06
 6.300000E+00  3.500000E-01  2.463441E-06
 6.300000E+00  4.000000E-01  2.392871E-06
 6.300000E+00  4.500000E-01  2.318440E-06
 6.300000E+00  5.000000E-01  2.240995E-06
 6.300000E+00  5.500000E-01  2.161298E-06
 6.300000E+00  6.000000E-01  2.079952E-06
 6.300000E+00  6.500000E-01  1.997364E-06
 6.300000E+00  7.000000E-01  1.913758E-06
 6.300000E+00  7.500000E-01  1.829230E-06
 6.300000E+00  8.000000E-01  1.743848E-06
 6.300000E+00  8.500000E-01  1.657745E-06
 6.300000E+00  9.000000E-01  1.571203E-06
 6.300000E+00  9.500000E-01  1.484675E-06
 6.300000E+00  1.000000E+00  1.398756E-06
 6.300000E+00  1.050000E+00  1.314113E-06
 6.300000E+00  1.100000E+00  1.231389E-06
 6.300000E+00  1.150000E+00  1.151114E-06
 6.300000E+00  1.200000E+00  1.073657E-06
 6.300000E+00  1.250000E+00  9.992067E-07
 6.300000E+00  1.300000E+00  9.278018E-07
 6.300000E+00  1.350000E+00  8.593811E-07
 6.300000E+00  1.400000E+00  7.938441E-07
 6.300000E+00  1.450000E+00  7.311068E-07
 6.300000E+00  1.500000E+00  6.711407E-07
 6.300000E+00  1.550000E+00  6.139921E-07
 6.300000E+00  1.600000E+00  5.597777E-07
 6.300000E+00  1.650000E+00  5.086614E-07
 6.300000E+00  1.700000E+00  4.608142E-07
 6.300000E+00  1.750000E+00  4.163703E-07
 6.300000E+00  1.800000E+00  3.753862E-07
 6.300000E+00  1.850000E+00  3.378168E-07
 6.300000E+00  1.900000E+00  3.035126E-07
 6.300000E+00  1.950000E+00  2.722410E-07
 6.300000E+00  2.000000E+00  2.437221E-07
 6.300000E+00  2.050000E+00  2.176708E-07
 6.300000E+00  2.100000E+00  1.938318E-07
 6.300000E+00  2.150000E+00  1.720011E-07
 6.300000E+00  2.200000E+00  1.520306E-07
 6.300000E+00  2.250000E+00  1.338208E-07
 6.300000E+00  2.300000E+00  1.173048E-07
 6.300000E+00  2.350000E+00  1.024302E-07
 6.300000E+00  2.400000E+00  8.914337E-08
 6.300000E+00  2.450000E+00  7.737581E-08
 6.300000E+00  2.500000E+00  6.703653E-08
 6.300000E+00  2.550000E+00  5.800893E-08
 6.300000E+00  2.600000E+00  5.015365E-08
 6.300000E+00  2.650000E+00  4.331674E-08
 6.300000E+00  2.700000E+00  3.734221E-08
 6.300000E+00  2.750000E+00  3.208615E-08
 6.300000E+00  2.800000E+00  2.742952E-08
 6.300000E+00  2.850000E+00  2.328594E-08
 6.300000E+00  2.900000E+00  1.960256E-08
 6.300000E+00  2.950000E+00  1.635347E-08
 6.300000E+00  3.000000E+00  1.352781E-08
 6.300000E+00  3.050000E+00  1.111630E-08
 6.300000E+00  3.100000E+00  9.100336E-09
 6.300000E+00  3.150000E+00  7.446735E-09
 6.300000E+00  3.200000E+00  6.108799E-09
 6.300000E+00  3.250000E+00  5.032262E-09
 6.300000E+00  3.300000E+00  4.163162E-09
 6.300000E+00  3.350000E+00  3.454570E-09
 6.300000E+00  3.400000E+00  2.870237E-09
 6.300000E+00  3.450000E+00  2.384731E-09
 6.300000E+00  3.500000E+00  1.981028E-09
 6.300000E+00  3.550000E+00  1.647116E-09
 6.300000E+00  3.600000E+00  1.373066E-09
 6.300000E+00  3.650000E+00  1.149318E-09
 6.300000E+00  3.700000E+00  9.662857E-10
 6.300000E+00  3.750000E+00  8.148112E-10
 6.300000E+00  3.800000E+00  6.869162E-10
 6.300000E+00  3.850000E+00  5.763802E-10
 6.300000E+00  3.900000E+00  4.789561E-10
 6.300000E+00  3.950000E+00  3.922092E-10
 6.300000E+00  4.000000E+00  3.151108E-10
 6.300000E+00  4.050000E+00  2.475061E-10
 6.300000E+00  4.100000E+00  1.895854E-10
 6.300000E+00  4.150000E+00  1.414369E-10
 6.300000E+00  4.200000E+00  1.027612E-10
 6.300000E+00  4.250000E+00  7.277332E-11
 6.300000E+00  4.300000E+00  5.028469E-11
 6.300000E+00  4.350000E+00  3.389484E-11
 6.300000E+00  4.400000E+00  2.221154E-11
 6.300000E+00  4.450000E+00  1.401894E-11
 6.300000E+00  4.500000E+00  8.363607E-12
 6.300000E+00  4.550000E+00  4.557808E-12
 6.300000E+00  4.600000E+00  2.131944E-12
 6.300000E+00  4.650000E+00  7.656285E-13
 6.300000E+00  4.700000E+00  2.254255E-13
 6.300000E+00  4.750000E+00  3.228026E-13
 6.300000E+00  4.800000E+00  8.976908E-13
 6.300000E+00  4.850000E+00  1.821666E-12
 6.300000E+00  4.900000E+00  3.009832E-12
 6.300000E+00  4.950000E+00  4.427950E-12
 6.300000E+00  5.000000E+00  6.083260E-12
 6.300000E+00  5.050000E+00  7.989522E-12
 6.300000E+00  5.100000E+00  1.010790E-11
 6.300000E+00  5.150000E+00  1.228113E-11
 6.300000E+00  5.200000E+00  1.420015E-11
 6.300000E+00  5.250000E+00  1.544063E-11
 6.300000E+00  5.300000E+00  1.558248E-11
 6.300000E+00  5.350000E+00  1.437577E-11
 6.300000E+00  5.400000E+00  1.188296E-11
 6.300000E+00  5.450000E+00  8.529230E-12
 6.300000E+00  5.500000E+00  5.033417E-12
 6.300000E+00  5.550000E+00  2.247486E-12
 6.300000E+00  5.600000E+00  9.630000E-13
 6.300000E+00  5.650000E+00  1.742633E-12
 6.300000E+00  5.700000E+00  4.805244E-12
 6.300000E+00  5.750000E+00  9.970015E-12
 6.300000E+00  5.800000E+00  1.665644E-11
 6.300000E+00  5.850000E+00  2.394700E-11
 6.300000E+00  5.900000E+00  3.071864E-11
 6.300000E+00  5.950000E+00  3.584000E-11
 6.300000E+00  6.000000E+00  3.839334E-11
 6.300000E+00  6.050000E+00  3.787356E-11
 6.300000E+00  6.100000E+00  3.430122E-11
 6.300000E+00  6.150000E+00  2.823441E-11
 6.300000E+00  6.200000E+00  2.066954E-11
 6.300000E+00  6.250000E+00  1.286910E-11
 6.300000E+00  6.300000E+00  6.138192E-12
 6.300000E+00  6.350000E+00  1.599273E-12
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  6.066444E-14
 6.350000E+00 -6.300000E+00  2.184324E-13
 6.350000E+00 -6.250000E+00  4.103784E-13
 6.350000E+00 -6.200000E+00  5.603465E-13
 6.350000E+00 -6.150000E+00  6.089797E-13
 6.350000E+00 -6.100000E+00  5.359930E-13
 6.350000E+00 -6.050000E+00  3.677562E-13
 6.350000E+00 -6.000000E+00  1.695187E-13
 6.350000E+00 -5.950000E+00  2.603077E-14
 6.350000E+00 -5.900000E+00  1.628542E-14
 6.350000E+00 -5.850000E+00  1.895266E-13
 6.350000E+00 -5.800000E+00  5.497580E-13
 6.350000E+00 -5.750000E+00  1.053875E-12
 6.350000E+00 -5.700000E+00  1.624098E-12
 6.350000E+00 -5.650000E+00  2.170780E-12
 6.350000E+00 -5.600000E+00  2.618358E-12
 6.350000E+00 -5.550000E+00  2.926249E-12
 6.350000E+00 -5.500000E+00  3.097087E-12
 6.350000E+00 -5.450000E+00  3.168393E-12
 6.350000E+00 -5.400000E+00  3.190232E-12
 6.350000E+00 -5.350000E+00  3.198522E-12
 6.350000E+00 -5.300000E+00  3.197509E-12
 6.350000E+00 -5.250000E+00  3.160619E-12
 6.350000E+00 -5.200000E+00  3.049662E-12
 6.350000E+00 -5.150000E+00  2.841009E-12
 6.350000E+00 -5.100000E+00  2.544278E-12
 6.350000E+00 -5.050000E+00  2.203176E-12
 6.350000E+00 -5.000000E+00  1.879489E-12
 6.350000E+00 -4.950000E+00  1.629703E-12
 6.350000E+00 -4.900000E+00  1.486533E-12
 6.350000E+00 -4.850000E+00  1.452649E-12
 6.350000E+00 -4.800000E+00  1.506427E-12
 6.350000E+00 -4.750000E+00  1.613778E-12
 6.350000E+00 -4.700000E+00  1.739202E-12
 6.350000E+00 -4.650000E+00  1.852351E-12
 6.350000E+00 -4.600000E+00  1.930557E-12
 6.350000E+00 -4.550000E+00  1.960407E-12
 6.350000E+00 -4.500000E+00  1.940644E-12
 6.350000E+00 -4.450000E+00  1.886214E-12
 6.350000E+00 -4.400000E+00  1.830748E-12
 6.350000E+00 -4.350000E+00  1.826669E-12
 6.350000E+00 -4.300000E+00  1.947767E-12
 6.350000E+00 -4.250000E+00  2.306339E-12
 6.350000E+00 -4.200000E+00  3.096022E-12
 6.350000E+00 -4.150000E+00  4.658111E-12
 6.350000E+00 -4.100000E+00  7.545546E-12
 6.350000E+00 -4.050000E+00  1.254320E-11
 6.350000E+00 -4.000000E+00  2.061253E-11
 6.350000E+00 -3.950000E+00  3.277306E-11
 6.350000E+00 -3.900000E+00  4.999166E-11
 6.350000E+00 -3.850000E+00  7.319068E-11
 6.350000E+00 -3.800000E+00  1.034654E-10
 6.350000E+00 -3.750000E+00  1.425166E-10
 6.350000E+00 -3.700000E+00  1.931785E-10
 6.350000E+00 -3.650000E+00  2.598293E-10
 6.350000E+00 -3.600000E+00  3.484608E-10
 6.350000E+00 -3.550000E+00  4.662890E-10
 6.350000E+00 -3.500000E+00  6.209664E-10
 6.350000E+00 -3.450000E+00  8.196441E-10
 6.350000E+00 -3.400000E+00  1.068230E-09
 6.350000E+00 -3.350000E+00  1.371165E-09
 6.350000E+00 -3.300000E+00  1.731874E-09
 6.350000E+00 -3.250000E+00  2.153864E-09
 6.350000E+00 -3.200000E+00  2.642214E-09
 6.350000E+00 -3.150000E+00  3.205167E-09
 6.350000E+00 -3.100000E+00  3.855476E-09
 6.350000E+00 -3.050000E+00  4.611269E-09
 6.350000E+00 -3.000000E+00  5.496286E-09
 6.350000E+00 -2.950000E+00  6.539382E-09
 6.350000E+00 -2.900000E+00  7.773304E-09
 6.350000E+00 -2.850000E+00  9.232817E-09
 6.350000E+00 -2.800000E+00  1.095242E-08
 6.350000E+00 -2.750000E+00  1.296414E-08
 6.350000E+00 -2.700000E+00  1.529595E-08
 6.350000E+00 -2.650000E+00  1.797151E-08
 6.350000E+00 -2.600000E+00  2.101163E-08
 6.350000E+00 -2.550000E+00  2.443729E-08
 6.350000E+00 -2.500000E+00  2.827356E-08
 6.350000E+00 -2.450000E+00  3.255341E-08
 6.350000E+00 -2.400000E+00  3.732009E-08
 6.350000E+00 -2.350000E+00  4.262735E-08
 6.350000E+00 -2.300000E+00  4.853706E-08
 6.350000E+00 -2.250000E+00  5.511466E-08
 6.350000E+00 -2.200000E+00  6.242311E-08
 6.350000E+00 -2.150000E+00  7.051680E-08
 6.350000E+00 -2.100000E+00  7.943681E-08
 6.350000E+00 -2.050000E+00  8.920880E-08
 6.350000E+00 -2.000000E+00  9.984423E-08
 6.350000E+00 -1.950000E+00  1.113445E-07
 6.350000E+00 -1.900000E+00  1.237071E-07
 6.350000E+00 -1.850000E+00  1.369310E-07
 6.350000E+00 -1.800000E+00  1.510204E-07
 6.350000E+00 -1.750000E+00  1.659845E-07
 6.350000E+00 -1.700000E+00  1.818347E-07
 6.350000E+00 -1.650000E+00  1.985785E-07
 6.350000E+00 -1.600000E+00  2.162129E-07
 6.350000E+00 -1.550000E+00  2.347178E-07
 6.350000E+00 -1.500000E+00  2.540510E-07
 6.350000E+00 -1.450000E+00  2.741462E-07
 6.350000E+00 -1.400000E+00  2.949133E-07
 6.350000E+00 -1.350000E+00  3.162433E-07
 6.350000E+00 -1.300000E+00  3.380149E-07
 6.350000E+00 -1.250000E+00  3.601029E-07
 6.350000E+00 -1.200000E+00  3.823871E-07
 6.350000E+00 -1.150000E+00  4.047583E-07
 6.350000E+00 -1.100000E+00  4.271219E-07
 6.350000E+00 -1.050000E+00  4.493969E-07
 6.350000E+00 -1.000000E+00  4.715102E-07
 6.350000E+00 -9.500000E-01  4.933851E-07
 6.350000E+00 -9.000000E-01  5.149258E-07
 6.350000E+00 -8.500000E-01  5.360014E-07
 6.350000E+00 -8.000000E-01  5.564349E-07
 6.350000E+00 -7.500000E-01  5.760032E-07
 6.350000E+00 -7.000000E-01  5.944511E-07
 6.350000E+00 -6.500000E-01  6.115187E-07
 6.350000E+00 -6.000000E-01  6.269753E-07
 6.350000E+00 -5.500000E-01  6.406520E-07
 6.350000E+00 -5.000000E-01  6.524617E-07
 6.350000E+00 -4.500000E-01  6.624025E-07
 6.350000E+00 -4.000000E-01  6.705420E-07
 6.350000E+00 -3.500000E-01  6.769882E-07
 6.350000E+00 -3.000000E-01  6.818538E-07
 6.350000E+00 -2.500000E-01  6.852245E-07
 6.350000E+00 -2.000000E-01  6.871389E-07
 6.350000E+00 -1.500000E-01  6.875814E-07
 6.350000E+00 -1.000000E-01  6.864915E-07
 6.350000E+00 -5.000000E-02  6.837820E-07
 6.350000E+00  0.000000E+00  6.793626E-07
 6.350000E+00  5.000000E-02  6.731619E-07
 6.350000E+00  1.000000E-01  6.651432E-07
 6.350000E+00  1.500000E-01  6.553136E-07
 6.350000E+00  2.000000E-01  6.437254E-07
 6.350000E+00  2.500000E-01  6.304753E-07
 6.350000E+00  3.000000E-01  6.157004E-07
 6.350000E+00  3.500000E-01  5.995732E-07
 6.350000E+00  4.000000E-01  5.822939E-07
 6.350000E+00  4.500000E-01  5.640772E-07
 6.350000E+00  5.000000E-01  5.451347E-07
 6.350000E+00  5.500000E-01  5.256555E-07
 6.350000E+00  6.000000E-01  5.057880E-07
 6.350000E+00  6.500000E-01  4.856311E-07
 6.350000E+00  7.000000E-01  4.652369E-07
 6.350000E+00  7.500000E-01  4.446259E-07
 6.350000E+00  8.000000E-01  4.238109E-07
 6.350000E+00  8.500000E-01  4.028220E-07
 6.350000E+00  9.000000E-01  3.817262E-07
 6.350000E+00  9.500000E-01  3.606336E-07
 6.350000E+00  1.000000E+00  3.396905E-07
 6.350000E+00  1.050000E+00  3.190611E-07
 6.350000E+00  1.100000E+00  2.989037E-07
 6.350000E+00  1.150000E+00  2.793494E-07
 6.350000E+00  1.200000E+00  2.604884E-07
 6.350000E+00  1.250000E+00  2.423668E-07
 6.350000E+00  1.300000E+00  2.249930E-07
 6.350000E+00  1.350000E+00  2.083505E-07
 6.350000E+00  1.400000E+00  1.924137E-07
 6.350000E+00  1.450000E+00  1.771607E-07
 6.350000E+00  1.500000E+00  1.625839E-07
 6.350000E+00  1.550000E+00  1.486945E-07
 6.350000E+00  1.600000E+00  1.355213E-07
 6.350000E+00  1.650000E+00  1.231048E-07
 6.350000E+00  1.700000E+00  1.114875E-07
 6.350000E+00  1.750000E+00  1.007026E-07
 6.350000E+00  1.800000E+00  9.076403E-08
 6.350000E+00  1.850000E+00  8.166045E-08
 6.350000E+00  1.900000E+00  7.335453E-08
 6.350000E+00  1.950000E+00  6.578819E-08
 6.350000E+00  2.000000E+00  5.889177E-08
 6.350000E+00  2.050000E+00  5.259441E-08
 6.350000E+00  2.100000E+00  4.683283E-08
 6.350000E+00  2.150000E+00  4.155658E-08
 6.350000E+00  2.200000E+00  3.672930E-08
 6.350000E+00  2.250000E+00  3.232669E-08
 6.350000E+00  2.300000E+00  2.833260E-08
 6.350000E+00  2.350000E+00  2.473468E-08
 6.350000E+00  2.400000E+00  2.152026E-08
 6.350000E+00  2.450000E+00  1.867328E-08
 6.350000E+00  2.500000E+00  1.617221E-08
 6.350000E+00  2.550000E+00  1.398927E-08
 6.350000E+00  2.600000E+00  1.209098E-08
 6.350000E+00  2.650000E+00  1.044009E-08
 6.350000E+00  2.700000E+00  8.998592E-09
 6.350000E+00  2.750000E+00  7.731181E-09
 6.350000E+00  2.800000E+00  6.608501E-09
 6.350000E+00  2.850000E+00  5.609204E-09
 6.350000E+00  2.900000E+00  4.720272E-09
 6.350000E+00  2.950000E+00  3.935494E-09
 6.350000E+00  3.000000E+00  3.252537E-09
 6.350000E+00  3.050000E+00  2.669573E-09
 6.350000E+00  3.100000E+00  2.182505E-09
 6.350000E+00  3.150000E+00  1.783565E-09
 6.350000E+00  3.200000E+00  1.461522E-09
 6.350000E+00  3.250000E+00  1.203132E-09
 6.350000E+00  3.300000E+00  9.951166E-10
 6.350000E+00  3.350000E+00  8.258783E-10
 6.350000E+00  3.400000E+00  6.864596E-10
 6.350000E+00  3.450000E+00  5.706182E-10
 6.350000E+00  3.500000E+00  4.742416E-10
 6.350000E+00  3.550000E+00  3.944963E-10
 6.350000E+00  3.600000E+00  3.290713E-10
 6.350000E+00  3.650000E+00  2.757297E-10
 6.350000E+00  3.700000E+00  2.321879E-10
 6.350000E+00  3.750000E+00  1.962266E-10
 6.350000E+00  3.800000E+00  1.658832E-10
 6.350000E+00  3.850000E+00  1.396133E-10
 6.350000E+00  3.900000E+00  1.163603E-10
 6.350000E+00  3.950000E+00  9.552953E-11
 6.350000E+00  4.000000E+00  7.689083E-11
 6.350000E+00  4.050000E+00  6.044529E-11
 6.350000E+00  4.100000E+00  4.628509E-11
 6.350000E+00  4.150000E+00  3.447536E-11
 6.350000E+00  4.200000E+00  2.497565E-11
 6.350000E+00  4.250000E+00  1.761390E-11
 6.350000E+00  4.300000E+00  1.210660E-11
 6.350000E+00  4.350000E+00  8.110131E-12
 6.350000E+00  4.400000E+00  5.278080E-12
 6.350000E+00  4.450000E+00  3.306562E-12
 6.350000E+00  4.500000E+00  1.956772E-12
 6.350000E+00  4.550000E+00  1.057191E-12
 6.350000E+00  4.600000E+00  4.916669E-13
 6.350000E+00  4.650000E+00  1.824391E-13
 6.350000E+00  4.700000E+00  7.401396E-14
 6.350000E+00  4.750000E+00  1.222074E-13
 6.350000E+00  4.800000E+00  2.893545E-13
 6.350000E+00  4.850000E+00  5.447909E-13
 6.350000E+00  4.900000E+00  8.677823E-13
 6.350000E+00  4.950000E+00  1.249691E-12
 6.350000E+00  5.000000E+00  1.691962E-12
 6.350000E+00  5.050000E+00  2.197577E-12
 6.350000E+00  5.100000E+00  2.755651E-12
 6.350000E+00  5.150000E+00  3.324410E-12
 6.350000E+00  5.200000E+00  3.822208E-12
 6.350000E+00  5.250000E+00  4.137498E-12
 6.350000E+00  5.300000E+00  4.160426E-12
 6.350000E+00  5.350000E+00  3.826892E-12
 6.350000E+00  5.400000E+00  3.155986E-12
 6.350000E+00  5.450000E+00  2.262724E-12
 6.350000E+00  5.500000E+00  1.339250E-12
 6.350000E+00  5.550000E+00  6.115931E-13
 6.350000E+00  5.600000E+00  2.883817E-13
 6.350000E+00  5.650000E+00  5.163039E-13
 6.350000E+00  5.700000E+00  1.350466E-12
 6.350000E+00  5.750000E+00  2.740340E-12
 6.350000E+00  5.800000E+00  4.530648E-12
 6.350000E+00  5.850000E+00  6.477850E-12
 6.350000E+00  5.900000E+00  8.284939E-12
 6.350000E+00  5.950000E+00  9.651885E-12
 6.350000E+00  6.000000E+00  1.033468E-11
 6.350000E+00  6.050000E+00  1.019653E-11
 6.350000E+00  6.100000E+00  9.240497E-12
 6.350000E+00  6.150000E+00  7.612404E-12
 6.350000E+00  6.200000E+00  5.577916E-12
 6.350000E+00  6.250000E+00  3.475738E-12
 6.350000E+00  6.300000E+00  1.658960E-12
 6.350000E+00  6.350000E+00  4.324074E-13
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/real2dXY/re2d-den-8.txt <==
-6.400000E+00 -6.400000E+00  0.000000E+00
-6.400000E+00 -6.350000E+00  0.000000E+00
-6.400000E+00 -6.300000E+00  0.000000E+00
-6.400000E+00 -6.250000E+00  0.000000E+00
-6.400000E+00 -6.200000E+00  0.000000E+00
-6.400000E+00 -6.150000E+00  0.000000E+00
-6.400000E+00 -6.100000E+00  0.000000E+00
-6.400000E+00 -6.050000E+00  0.000000E+00
-6.400000E+00 -6.000000E+00  0.000000E+00
-6.400000E+00 -5.950000E+00  0.000000E+00
-6.400000E+00 -5.900000E+00  0.000000E+00
-6.400000E+00 -5.850000E+00  0.000000E+00
-6.400000E+00 -5.800000E+00  0.000000E+00
-6.400000E+00 -5.750000E+00  0.000000E+00
-6.400000E+00 -5.700000E+00  0.000000E+00
-6.400000E+00 -5.650000E+00  0.000000E+00
-6.400000E+00 -5.600000E+00  0.000000E+00
-6.400000E+00 -5.550000E+00  0.000000E+00
-6.400000E+00 -5.500000E+00  0.000000E+00
-6.400000E+00 -5.450000E+00  0.000000E+00
-6.400000E+00 -5.400000E+00  0.000000E+00
-6.400000E+00 -5.350000E+00  0.000000E+00
-6.400000E+00 -5.300000E+00  0.000000E+00
-6.400000E+00 -5.250000E+00  0.000000E+00
-6.400000E+00 -5.200000E+00  0.000000E+00
-6.400000E+00 -5.150000E+00  0.000000E+00
-6.400000E+00 -5.100000E+00  0.000000E+00
-6.400000E+00 -5.050000E+00  0.000000E+00
-6.400000E+00 -5.000000E+00  0.000000E+00
-6.400000E+00 -4.950000E+00  0.000000E+00
-6.400000E+00 -4.900000E+00  0.000000E+00
-6.400000E+00 -4.850000E+00  0.000000E+00
-6.400000E+00 -4.800000E+00  0.000000E+00
-6.400000E+00 -4.750000E+00  0.000000E+00
-6.400000E+00 -4.700000E+00  0.000000E+00
-6.400000E+00 -4.650000E+00  0.000000E+00
-6.400000E+00 -4.600000E+00  0.000000E+00
-6.400000E+00 -4.550000E+00  0.000000E+00
-6.400000E+00 -4.500000E+00  0.000000E+00
-6.400000E+00 -4.450000E+00  0.000000E+00
-6.400000E+00 -4.400000E+00  0.000000E+00
-6.400000E+00 -4.350000E+00  0.000000E+00
-6.400000E+00 -4.300000E+00  0.000000E+00
-6.400000E+00 -4.250000E+00  0.000000E+00
-6.400000E+00 -4.200000E+00  0.000000E+00
-6.400000E+00 -4.150000E+00  0.000000E+00
-6.400000E+00 -4.100000E+00  0.000000E+00
-6.400000E+00 -4.050000E+00  0.000000E+00
-6.400000E+00 -4.000000E+00  0.000000E+00
-6.400000E+00 -3.950000E+00  0.000000E+00
-6.400000E+00 -3.900000E+00  0.000000E+00
-6.400000E+00 -3.850000E+00  0.000000E+00
-6.400000E+00 -3.800000E+00  0.000000E+00
-6.400000E+00 -3.750000E+00  0.000000E+00
-6.400000E+00 -3.700000E+00  0.000000E+00
-6.400000E+00 -3.650000E+00  0.000000E+00
-6.400000E+00 -3.600000E+00  0.000000E+00
-6.400000E+00 -3.550000E+00  0.000000E+00
-6.400000E+00 -3.500000E+00  0.000000E+00
-6.400000E+00 -3.450000E+00  0.000000E+00
-6.400000E+00 -3.400000E+00  0.000000E+00
-6.400000E+00 -3.350000E+00  0.000000E+00
-6.400000E+00 -3.300000E+00  0.000000E+00
-6.400000E+00 -3.250000E+00  0.000000E+00
-6.400000E+00 -3.200000E+00  0.000000E+00
-6.400000E+00 -3.150000E+00  0.000000E+00
-6.400000E+00 -3.100000E+00  0.000000E+00
-6.400000E+00 -3.050000E+00  0.000000E+00
-6.400000E+00 -3.000000E+00  0.000000E+00
-6.400000E+00 -2.950000E+00  0.000000E+00
-6.400000E+00 -2.900000E+00  0.000000E+00
-6.400000E+00 -2.850000E+00  0.000000E+00
-6.400000E+00 -2.800000E+00  0.000000E+00
-6.400000E+00 -2.750000E+00  0.000000E+00
-6.400000E+00 -2.700000E+00  0.000000E+00
-6.400000E+00 -2.650000E+00  0.000000E+00
-6.400000E+00 -2.600000E+00  0.000000E+00
-6.400000E+00 -2.550000E+00  0.000000E+00
-6.400000E+00 -2.500000E+00  0.000000E+00
-6.400000E+00 -2.450000E+00  0.000000E+00
-6.400000E+00 -2.400000E+00  0.000000E+00
-6.400000E+00 -2.350000E+00  0.000000E+00
-6.400000E+00 -2.300000E+00  0.000000E+00
-6.400000E+00 -2.250000E+00  0.000000E+00
-6.400000E+00 -2.200000E+00  0.000000E+00
-6.400000E+00 -2.150000E+00  0.000000E+00
-6.400000E+00 -2.100000E+00  0.000000E+00
-6.400000E+00 -2.050000E+00  0.000000E+00
-6.400000E+00 -2.000000E+00  0.000000E+00
-6.400000E+00 -1.950000E+00  0.000000E+00
-6.400000E+00 -1.900000E+00  0.000000E+00
-6.400000E+00 -1.850000E+00  0.000000E+00
-6.400000E+00 -1.800000E+00  0.000000E+00
-6.400000E+00 -1.750000E+00  0.000000E+00
-6.400000E+00 -1.700000E+00  0.000000E+00
-6.400000E+00 -1.650000E+00  0.000000E+00
-6.400000E+00 -1.600000E+00  0.000000E+00
-6.400000E+00 -1.550000E+00  0.000000E+00
-6.400000E+00 -1.500000E+00  0.000000E+00
-6.400000E+00 -1.450000E+00  0.000000E+00
-6.400000E+00 -1.400000E+00  0.000000E+00
-6.400000E+00 -1.350000E+00  0.000000E+00
-6.400000E+00 -1.300000E+00  0.000000E+00
-6.400000E+00 -1.250000E+00  0.000000E+00
-6.400000E+00 -1.200000E+00  0.000000E+00
-6.400000E+00 -1.150000E+00  0.000000E+00
-6.400000E+00 -1.100000E+00  0.000000E+00
-6.400000E+00 -1.050000E+00  0.000000E+00
-6.400000E+00 -1.000000E+00  0.000000E+00
-6.400000E+00 -9.500000E-01  0.000000E+00
-6.400000E+00 -9.000000E-01  0.000000E+00
-6.400000E+00 -8.500000E-01  0.000000E+00
-6.400000E+00 -8.000000E-01  0.000000E+00
-6.400000E+00 -7.500000E-01  0.000000E+00
-6.400000E+00 -7.000000E-01  0.000000E+00
-6.400000E+00 -6.500000E-01  0.000000E+00
-6.400000E+00 -6.000000E-01  0.000000E+00
-6.400000E+00 -5.500000E-01  0.000000E+00
-6.400000E+00 -5.000000E-01  0.000000E+00
-6.400000E+00 -4.500000E-01  0.000000E+00
-6.400000E+00 -4.000000E-01  0.000000E+00
-6.400000E+00 -3.500000E-01  0.000000E+00
-6.400000E+00 -3.000000E-01  0.000000E+00
-6.400000E+00 -2.500000E-01  0.000000E+00
-6.400000E+00 -2.000000E-01  0.000000E+00
-6.400000E+00 -1.500000E-01  0.000000E+00
-6.400000E+00 -1.000000E-01  0.000000E+00
-6.400000E+00 -5.000000E-02  0.000000E+00
-6.400000E+00  0.000000E+00  0.000000E+00
-6.400000E+00  5.000000E-02  0.000000E+00
-6.400000E+00  1.000000E-01  0.000000E+00
-6.400000E+00  1.500000E-01  0.000000E+00
-6.400000E+00  2.000000E-01  0.000000E+00
-6.400000E+00  2.500000E-01  0.000000E+00
-6.400000E+00  3.000000E-01  0.000000E+00
-6.400000E+00  3.500000E-01  0.000000E+00
-6.400000E+00  4.000000E-01  0.000000E+00
-6.400000E+00  4.500000E-01  0.000000E+00
-6.400000E+00  5.000000E-01  0.000000E+00
-6.400000E+00  5.500000E-01  0.000000E+00
-6.400000E+00  6.000000E-01  0.000000E+00
-6.400000E+00  6.500000E-01  0.000000E+00
-6.400000E+00  7.000000E-01  0.000000E+00
-6.400000E+00  7.500000E-01  0.000000E+00
-6.400000E+00  8.000000E-01  0.000000E+00
-6.400000E+00  8.500000E-01  0.000000E+00
-6.400000E+00  9.000000E-01  0.000000E+00
-6.400000E+00  9.500000E-01  0.000000E+00
-6.400000E+00  1.000000E+00  0.000000E+00
-6.400000E+00  1.050000E+00  0.000000E+00
-6.400000E+00  1.100000E+00  0.000000E+00
-6.400000E+00  1.150000E+00  0.000000E+00
-6.400000E+00  1.200000E+00  0.000000E+00
-6.400000E+00  1.250000E+00  0.000000E+00
-6.400000E+00  1.300000E+00  0.000000E+00
-6.400000E+00  1.350000E+00  0.000000E+00
-6.400000E+00  1.400000E+00  0.000000E+00
-6.400000E+00  1.450000E+00  0.000000E+00
-6.400000E+00  1.500000E+00  0.000000E+00
-6.400000E+00  1.550000E+00  0.000000E+00
-6.400000E+00  1.600000E+00  0.000000E+00
-6.400000E+00  1.650000E+00  0.000000E+00
-6.400000E+00  1.700000E+00  0.000000E+00
-6.400000E+00  1.750000E+00  0.000000E+00
-6.400000E+00  1.800000E+00  0.000000E+00
-6.400000E+00  1.850000E+00  0.000000E+00
-6.400000E+00  1.900000E+00  0.000000E+00
-6.400000E+00  1.950000E+00  0.000000E+00
-6.400000E+00  2.000000E+00  0.000000E+00
-6.400000E+00  2.050000E+00  0.000000E+00
-6.400000E+00  2.100000E+00  0.000000E+00
-6.400000E+00  2.150000E+00  0.000000E+00
-6.400000E+00  2.200000E+00  0.000000E+00
-6.400000E+00  2.250000E+00  0.000000E+00
-6.400000E+00  2.300000E+00  0.000000E+00
-6.400000E+00  2.350000E+00  0.000000E+00
-6.400000E+00  2.400000E+00  0.000000E+00
-6.400000E+00  2.450000E+00  0.000000E+00
-6.400000E+00  2.500000E+00  0.000000E+00
-6.400000E+00  2.550000E+00  0.000000E+00
-6.400000E+00  2.600000E+00  0.000000E+00
-6.400000E+00  2.650000E+00  0.000000E+00
-6.400000E+00  2.700000E+00  0.000000E+00
-6.400000E+00  2.750000E+00  0.000000E+00
-6.400000E+00  2.800000E+00  0.000000E+00
-6.400000E+00  2.850000E+00  0.000000E+00
-6.400000E+00  2.900000E+00  0.000000E+00
-6.400000E+00  2.950000E+00  0.000000E+00
-6.400000E+00  3.000000E+00  0.000000E+00
-6.400000E+00  3.050000E+00  0.000000E+00
-6.400000E+00  3.100000E+00  0.000000E+00
-6.400000E+00  3.150000E+00  0.000000E+00
-6.400000E+00  3.200000E+00  0.000000E+00
-6.400000E+00  3.250000E+00  0.000000E+00
-6.400000E+00  3.300000E+00  0.000000E+00
-6.400000E+00  3.350000E+00  0.000000E+00
-6.400000E+00  3.400000E+00  0.000000E+00
-6.400000E+00  3.450000E+00  0.000000E+00
-6.400000E+00  3.500000E+00  0.000000E+00
-6.400000E+00  3.550000E+00  0.000000E+00
-6.400000E+00  3.600000E+00  0.000000E+00
-6.400000E+00  3.650000E+00  0.000000E+00
-6.400000E+00  3.700000E+00  0.000000E+00
-6.400000E+00  3.750000E+00  0.000000E+00
-6.400000E+00  3.800000E+00  0.000000E+00
-6.400000E+00  3.850000E+00  0.000000E+00
-6.400000E+00  3.900000E+00  0.000000E+00
-6.400000E+00  3.950000E+00  0.000000E+00
-6.400000E+00  4.000000E+00  0.000000E+00
-6.400000E+00  4.050000E+00  0.000000E+00
-6.400000E+00  4.100000E+00  0.000000E+00
-6.400000E+00  4.150000E+00  0.000000E+00
-6.400000E+00  4.200000E+00  0.000000E+00
-6.400000E+00  4.250000E+00  0.000000E+00
-6.400000E+00  4.300000E+00  0.000000E+00
-6.400000E+00  4.350000E+00  0.000000E+00
-6.400000E+00  4.400000E+00  0.000000E+00
-6.400000E+00  4.450000E+00  0.000000E+00
-6.400000E+00  4.500000E+00  0.000000E+00
-6.400000E+00  4.550000E+00  0.000000E+00
-6.400000E+00  4.600000E+00  0.000000E+00
-6.400000E+00  4.650000E+00  0.000000E+00
-6.400000E+00  4.700000E+00  0.000000E+00
-6.400000E+00  4.750000E+00  0.000000E+00
-6.400000E+00  4.800000E+00  0.000000E+00
-6.400000E+00  4.850000E+00  0.000000E+00
-6.400000E+00  4.900000E+00  0.000000E+00
-6.400000E+00  4.950000E+00  0.000000E+00
-6.400000E+00  5.000000E+00  0.000000E+00
-6.400000E+00  5.050000E+00  0.000000E+00
-6.400000E+00  5.100000E+00  0.000000E+00
-6.400000E+00  5.150000E+00  0.000000E+00
-6.400000E+00  5.200000E+00  0.000000E+00
-6.400000E+00  5.250000E+00  0.000000E+00
-6.400000E+00  5.300000E+00  0.000000E+00
-6.400000E+00  5.350000E+00  0.000000E+00
-6.400000E+00  5.400000E+00  0.000000E+00
-6.400000E+00  5.450000E+00  0.000000E+00
-6.400000E+00  5.500000E+00  0.000000E+00
-6.400000E+00  5.550000E+00  0.000000E+00
-6.400000E+00  5.600000E+00  0.000000E+00
-6.400000E+00  5.650000E+00  0.000000E+00
-6.400000E+00  5.700000E+00  0.000000E+00
-6.400000E+00  5.750000E+00  0.000000E+00
-6.400000E+00  5.800000E+00  0.000000E+00
-6.400000E+00  5.850000E+00  0.000000E+00
-6.400000E+00  5.900000E+00  0.000000E+00
-6.400000E+00  5.950000E+00  0.000000E+00
-6.400000E+00  6.000000E+00  0.000000E+00
-6.400000E+00  6.050000E+00  0.000000E+00
-6.400000E+00  6.100000E+00  0.000000E+00
-6.400000E+00  6.150000E+00  0.000000E+00
-6.400000E+00  6.200000E+00  0.000000E+00
-6.400000E+00  6.250000E+00  0.000000E+00
-6.400000E+00  6.300000E+00  0.000000E+00
-6.400000E+00  6.350000E+00  0.000000E+00
-6.400000E+00  6.400000E+00  0.000000E+00
 
-6.350000E+00 -6.400000E+00  0.000000E+00
-6.350000E+00 -6.350000E+00  5.395141E-14
-6.350000E+00 -6.300000E+00  2.020080E-13
-6.350000E+00 -6.250000E+00  4.085304E-13
-6.350000E+00 -6.200000E+00  6.314617E-13
-6.350000E+00 -6.150000E+00  8.402343E-13
-6.350000E+00 -6.100000E+00  1.028416E-12
-6.350000E+00 -6.050000E+00  1.217341E-12
-6.350000E+00 -6.000000E+00  1.451637E-12
-6.350000E+00 -5.950000E+00  1.789554E-12
-6.350000E+00 -5.900000E+00  2.290699E-12
-6.350000E+00 -5.850000E+00  3.002188E-12
-6.350000E+00 -5.800000E+00  3.944201E-12
-6.350000E+00 -5.750000E+00  5.096976E-12
-6.350000E+00 -5.700000E+00  6.393207E-12
-6.350000E+00 -5.650000E+00  7.720876E-12
-6.350000E+00 -5.600000E+00  8.938953E-12
-6.350000E+00 -5.550000E+00  9.904871E-12
-6.350000E+00 -5.500000E+00  1.050526E-11
-6.350000E+00 -5.450000E+00  1.068070E-11
-6.350000E+00 -5.400000E+00  1.043432E-11
-6.350000E+00 -5.350000E+00  9.823657E-12
-6.350000E+00 -5.300000E+00  8.939715E-12
-6.350000E+00 -5.250000E+00  7.884119E-12
-6.350000E+00 -5.200000E+00  6.751802E-12
-6.350000E+00 -5.150000E+00  5.623219E-12
-6.350000E+00 -5.100000E+00  4.562859E-12
-6.350000E+00 -5.050000E+00  3.619789E-12
-6.350000E+00 -5.000000E+00  2.827307E-12
-6.350000E+00 -4.950000E+00  2.203301E-12
-6.350000E+00 -4.900000E+00  1.754455E-12
-6.350000E+00 -4.850000E+00  1.485474E-12
-6.350000E+00 -4.800000E+00  1.409758E-12
-6.350000E+00 -4.750000E+00  1.555374E-12
-6.350000E+00 -4.700000E+00  1.961136E-12
-6.350000E+00 -4.650000E+00  2.663273E-12
-6.350000E+00 -4.600000E+00  3.678562E-12
-6.350000E+00 -4.550000E+00  4.993776E-12
-6.350000E+00 -4.500000E+00  6.569668E-12
-6.350000E+00 -4.450000E+00  8.362286E-12
-6.350000E+00 -4.400000E+00  1.035640E-11
-6.350000E+00 -4.350000E+00  1.259905E-11
-6.350000E+00 -4.300000E+00  1.522043E-11
-6.350000E+00 -4.250000E+00  1.843196E-11
-6.350000E+00 -4.200000E+00  2.250146E-11
-6.350000E+00 -4.150000E+00  2.771132E-11
-6.350000E+00 -4.100000E+00  3.431524E-11
-6.350000E+00 -4.050000E+00  4.250745E-11
-6.350000E+00 -4.000000E+00  5.242177E-11
-6.350000E+00 -3.950000E+00  6.416814E-11
-6.350000E+00 -3.900000E+00  7.791480E-11
-6.350000E+00 -3.850000E+00  9.400996E-11
-6.350000E+00 -3.800000E+00  1.131311E-10
-6.350000E+00 -3.750000E+00  1.364282E-10
-6.350000E+00 -3.700000E+00  1.656201E-10
-6.350000E+00 -3.650000E+00  2.029949E-10
-6.350000E+00 -3.600000E+00  2.512942E-10
-6.350000E+00 -3.550000E+00  3.135018E-10
-6.350000E+00 -3.500000E+00  3.926191E-10
-6.350000E+00 -3.450000E+00  4.915440E-10
-6.350000E+00 -3.400000E+00  6.131775E-10
-6.350000E+00 -3.350000E+00  7.608088E-10
-6.350000E+00 -3.300000E+00  9.387446E-10
-6.350000E+00 -3.250000E+00  1.153015E-09
-6.350000E+00 -3.200000E+00  1.411919E-09
-6.350000E+00 -3.150000E+00  1.726145E-09
-6.350000E+00 -3.100000E+00  2.108297E-09
-6.350000E+00 -3.050000E+00  2.571850E-09
-6.350000E+00 -3.000000E+00  3.129788E-09
-6.350000E+00 -2.950000E+00  3.793374E-09
-6.350000E+00 -2.900000E+00  4.571538E-09
-6.350000E+00 -2.850000E+00  5.471227E-09
-6.350000E+00 -2.800000E+00  6.498759E-09
-6.350000E+00 -2.750000E+00  7.661904E-09
-6.350000E+00 -2.700000E+00  8.972163E-09
-6.350000E+00 -2.650000E+00  1.044665E-08
-6.350000E+00 -2.600000E+00  1.210908E-08
-6.350000E+00 -2.550000E+00  1.398957E-08
-6.350000E+00 -2.500000E+00  1.612338E-08
-6.350000E+00 -2.450000E+00  1.854878E-08
-6.350000E+00 -2.400000E+00  2.130483E-08
-6.350000E+00 -2.350000E+00  2.442938E-08
-6.350000E+00 -2.300000E+00  2.795790E-08
-6.350000E+00 -2.250000E+00  3.192298E-08
-6.350000E+00 -2.200000E+00  3.635452E-08
-6.350000E+00 -2.150000E+00  4.128009E-08
-6.350000E+00 -2.100000E+00  4.672539E-08
-6.350000E+00 -2.050000E+00  5.271473E-08
-6.350000E+00 -2.000000E+00  5.927169E-08
-6.350000E+00 -1.950000E+00  6.642015E-08
-6.350000E+00 -1.900000E+00  7.418541E-08
-6.350000E+00 -1.850000E+00  8.259510E-08
-6.350000E+00 -1.800000E+00  9.167961E-08
-6.350000E+00 -1.750000E+00  1.014716E-07
-6.350000E+00 -1.700000E+00  1.120051E-07
-6.350000E+00 -1.650000E+00  1.233140E-07
-6.350000E+00 -1.600000E+00  1.354301E-07
-6.350000E+00 -1.550000E+00  1.483815E-07
-6.350000E+00 -1.500000E+00  1.621893E-07
-6.350000E+00 -1.450000E+00  1.768653E-07
-6.350000E+00 -1.400000E+00  1.924085E-07
-6.350000E+00 -1.350000E+00  2.088045E-07
-6.350000E+00 -1.300000E+00  2.260260E-07
-6.350000E+00 -1.250000E+00  2.440361E-07
-6.350000E+00 -1.200000E+00  2.627922E-07
-6.350000E+00 -1.150000E+00  2.822472E-07
-6.350000E+00 -1.100000E+00  3.023465E-07
-6.350000E+00 -1.050000E+00  3.230197E-07
-6.350000E+00 -1.000000E+00  3.441680E-07
-6.350000E+00 -9.500000E-01  3.656558E-07
-6.350000E+00 -9.000000E-01  3.873089E-07
-6.350000E+00 -8.500000E-01  4.089265E-07
-6.350000E+00 -8.000000E-01  4.303047E-07
-6.350000E+00 -7.500000E-01  4.512648E-07
-6.350000E+00 -7.000000E-01  4.716790E-07
-6.350000E+00 -6.500000E-01  4.914810E-07
-6.350000E+00 -6.000000E-01  5.106602E-07
-6.350000E+00 -5.500000E-01  5.292396E-07
-6.350000E+00 -5.000000E-01  5.472457E-07
-6.350000E+00 -4.500000E-01  5.646817E-07
-6.350000E+00 -4.000000E-01  5.815093E-07
-6.350000E+00 -3.500000E-01  5.976460E-07
-6.350000E+00 -3.000000E-01  6.129722E-07
-6.350000E+00 -2.500000E-01  6.273455E-07
-6.350000E+00 -2.000000E-01  6.406151E-07
-6.350000E+00 -1.500000E-01  6.526328E-07
-6.350000E+00 -1.000000E-01  6.632603E-07
-6.350000E+00 -5.000000E-02  6.723729E-07
-6.350000E+00  0.000000E+00  6.798634E-07
-6.350000E+00  5.000000E-02  6.856446E-07
-6.350000E+00  1.000000E-01  6.896518E-07
-6.350000E+00  1.500000E-01  6.918424E-07
-6.350000E+00  2.000000E-01  6.921937E-07
-6.350000E+00  2.500000E-01  6.906978E-07
-6.350000E+00  3.000000E-01  6.873574E-07
-6.350000E+00  3.500000E-01  6.821826E-07
-6.350000E+00  4.000000E-01  6.751909E-07
-6.350000E+00  4.500000E-01  6.664087E-07
-6.350000E+00  5.000000E-01  6.558736E-07
-6.350000E+00  5.500000E-01  6.436352E-07
-6.350000E+00  6.000000E-01  6.297545E-07
-6.350000E+00  6.500000E-01  6.143039E-07
-6.350000E+00  7.000000E-01  5.973691E-07
-6.350000E+00  7.500000E-01  5.790536E-07
-6.350000E+00  8.000000E-01  5.594862E-07
-6.350000E+00  8.500000E-01  5.388264E-07
-6.350000E+00  9.000000E-01  5.172658E-07
-6.350000E+00  9.500000E-01  4.950215E-07
-6.350000E+00  1.000000E+00  4.723223E-07
-6.350000E+00  1.050000E+00  4.493908E-07
-6.350000E+00  1.100000E+00  4.264250E-07
-6.350000E+00  1.150000E+00  4.035867E-07
-6.350000E+00  1.200000E+00  3.809977E-07
-6.350000E+00  1.250000E+00  3.587446E-07
-6.350000E+00  1.300000E+00  3.368896E-07
-6.350000E+00  1.350000E+00  3.154829E-07
-6.350000E+00  1.400000E+00  2.945726E-07
-6.350000E+00  1.450000E+00  2.742102E-07
-6.350000E+00  1.500000E+00  2.544516E-07
-6.350000E+00  1.550000E+00  2.353540E-07
-6.350000E+00  1.600000E+00  2.169716E-07
-6.350000E+00  1.650000E+00  1.993520E-07
-6.350000E+00  1.700000E+00  1.825332E-07
-6.350000E+00  1.750000E+00  1.665434E-07
-6.350000E+00  1.800000E+00  1.514016E-07
-6.350000E+00  1.850000E+00  1.371195E-07
-6.350000E+00  1.900000E+00  1.237027E-07
-6.350000E+00  1.950000E+00  1.111519E-07
-6.350000E+00  2.000000E+00  9.946359E-08
-6.350000E+00  2.050000E+00  8.862981E-08
-6.350000E+00  2.100000E+00  7.863830E-08
-6.350000E+00  2.150000E+00  6.947267E-08
-6.350000E+00  2.200000E+00  6.111265E-08
-6.350000E+00  2.250000E+00  5.353404E-08
-6.350000E+00  2.300000E+00  4.670804E-08
-6.350000E+00  2.350000E+00  4.060017E-08
-6.350000E+00  2.400000E+00  3.516918E-08
-6.350000E+00  2.450000E+00  3.036701E-08
-6.350000E+00  2.500000E+00  2.614001E-08
-6.350000E+00  2.550000E+00  2.243162E-08
-6.350000E+00  2.600000E+00  1.918583E-08
-6.350000E+00  2.650000E+00  1.635030E-08
-6.350000E+00  2.700000E+00  1.387838E-08
-6.350000E+00  2.750000E+00  1.172962E-08
-6.350000E+00  2.800000E+00  9.869015E-09
-6.350000E+00  2.850000E+00  8.265567E-09
-6.350000E+00  2.900000E+00  6.890952E-09
-6.350000E+00  2.950000E+00  5.718667E-09
-6.350000E+00  3.000000E+00  4.723775E-09
-6.350000E+00  3.050000E+00  3.883062E-09
-6.350000E+00  3.100000E+00  3.175334E-09
-6.350000E+00  3.150000E+00  2.581662E-09
-6.350000E+00  3.200000E+00  2.085480E-09
-6.350000E+00  3.250000E+00  1.672561E-09
-6.350000E+00  3.300000E+00  1.330857E-09
-6.350000E+00  3.350000E+00  1.050227E-09
-6.350000E+00  3.400000E+00  8.220413E-10
-6.350000E+00  3.450000E+00  6.387294E-10
-6.350000E+00  3.500000E+00  4.933640E-10
-6.350000E+00  3.550000E+00  3.794220E-10
-6.350000E+00  3.600000E+00  2.907885E-10
-6.350000E+00  3.650000E+00  2.219704E-10
-6.350000E+00  3.700000E+00  1.683705E-10
-6.350000E+00  3.750000E+00  1.264563E-10
-6.350000E+00  3.800000E+00  9.371363E-11
-6.350000E+00  3.850000E+00  6.840639E-11
-6.350000E+00  3.900000E+00  4.925425E-11
-6.350000E+00  3.950000E+00  3.516817E-11
-6.350000E+00  4.000000E+00  2.512023E-11
-6.350000E+00  4.050000E+00  1.814341E-11
-6.350000E+00  4.100000E+00  1.339147E-11
-6.350000E+00  4.150000E+00  1.018881E-11
-6.350000E+00  4.200000E+00  8.033298E-12
-6.350000E+00  4.250000E+00  6.562117E-12
-6.350000E+00  4.300000E+00  5.509645E-12
-6.350000E+00  4.350000E+00  4.681396E-12
-6.350000E+00  4.400000E+00  3.946468E-12
-6.350000E+00  4.450000E+00  3.237240E-12
-6.350000E+00  4.500000E+00  2.543246E-12
-6.350000E+00  4.550000E+00  1.895300E-12
-6.350000E+00  4.600000E+00  1.343222E-12
-6.350000E+00  4.650000E+00  9.335884E-13
-6.350000E+00  4.700000E+00  6.915157E-13
-6.350000E+00  4.750000E+00  6.095210E-13
-6.350000E+00  4.800000E+00  6.460187E-13
-6.350000E+00  4.850000E+00  7.361172E-13
-6.350000E+00  4.900000E+00  8.129772E-13
-6.350000E+00  4.950000E+00  8.321952E-13
-6.350000E+00  5.000000E+00  7.870571E-13
-6.350000E+00  5.050000E+00  7.058241E-13
-6.350000E+00  5.100000E+00  6.315724E-13
-6.350000E+00  5.150000E+00  5.962741E-13
-6.350000E+00  5.200000E+00  6.044133E-13
-6.350000E+00  5.250000E+00  6.353226E-13
-6.350000E+00  5.300000E+00  6.605836E-13
-6.350000E+00  5.350000E+00  6.636377E-13
-6.350000E+00  5.400000E+00  6.488905E-13
-6.350000E+00  5.450000E+00  6.367376E-13
-6.350000E+00  5.500000E+00  6.506356E-13
-6.350000E+00  5.550000E+00  7.055512E-13
-6.350000E+00  5.600000E+00  8.032406E-13
-6.350000E+00  5.650000E+00  9.333252E-13
-6.350000E+00  5.700000E+00  1.076594E-12
-6.350000E+00  5.750000E+00  1.208124E-12
-6.350000E+00  5.800000E+00  1.300848E-12
-6.350000E+00  5.850000E+00  1.330805E-12
-6.350000E+00  5.900000E+00  1.283611E-12
-6.350000E+00  5.950000E+00  1.159774E-12
-6.350000E+00  6.000000E+00  9.757896E-13
-6.350000E+00  6.050000E+00  7.599845E-13
-6.350000E+00  6.100000E+00  5.442457E-13
-6.350000E+00  6.150000E+00  3.551486E-13
-6.350000E+00  6.200000E+00  2.079829E-13
-6.350000E+00  6.250000E+00  1.057821E-13
-6.350000E+00  6.300000E+00  4.279876E-14
-6.350000E+00  6.350000E+00  1.000386E-14
-6.350000E+00  6.400000E+00  0.000000E+00
 
-6.300000E+00 -6.400000E+00  0.000000E+00
-6.300000E+00 -6.350000E+00  2.004805E-13
-6.300000E+00 -6.300000E+00  7.505675E-13
-6.300000E+00 -6.250000E+00  1.517691E-12
-6.300000E+00 -6.200000E+00  2.345663E-12
-6.300000E+00 -6.150000E+00  3.121793E-12
-6.300000E+00 -6.100000E+00  3.824457E-12
-6.300000E+00 -6.050000E+00  4.537241E-12
-6.300000E+00 -6.000000E+00  5.432385E-12
-6.300000E+00 -5.950000E+00  6.734738E-12
-6.300000E+00 -5.900000E+00  8.674711E-12
-6.300000E+00 -5.850000E+00  1.143502E-11
-6.300000E+00 -5.800000E+00  1.509409E-11
-6.300000E+00 -5.750000E+00  1.957491E-11
-6.300000E+00 -5.700000E+00  2.461543E-11
-6.300000E+00 -5.650000E+00  2.977841E-11
-6.300000E+00 -5.600000E+00  3.451404E-11
-6.300000E+00 -5.550000E+00  3.826517E-11
-6.300000E+00 -5.500000E+00  4.059000E-11
-6.300000E+00 -5.450000E+00  4.125595E-11
-6.300000E+00 -5.400000E+00  4.027662E-11
-6.300000E+00 -5.350000E+00  3.787737E-11
-6.300000E+00 -5.300000E+00  3.441631E-11
-6.300000E+00 -5.250000E+00  3.029305E-11
-6.300000E+00 -5.200000E+00  2.588258E-11
-6.300000E+00 -5.150000E+00  2.150281E-11
-6.300000E+00 -5.100000E+00  1.740858E-11
-6.300000E+00 -5.050000E+00  1.379185E-11
-6.300000E+00 -5.000000E+00  1.077967E-11
-6.300000E+00 -4.950000E+00  8.434899E-12
-6.300000E+00 -4.900000E+00  6.773212E-12
-6.300000E+00 -4.850000E+00  5.800116E-12
-6.300000E+00 -4.800000E+00  5.555203E-12
-6.300000E+00 -4.750000E+00  6.138284E-12
-6.300000E+00 -4.700000E+00  7.698616E-12
-6.300000E+00 -4.650000E+00  1.038598E-11
-6.300000E+00 -4.600000E+00  1.428703E-11
-6.300000E+00 -4.550000E+00  1.938151E-11
-6.300000E+00 -4.500000E+00  2.555163E-11
-6.300000E+00 -4.450000E+00  3.265603E-11
-6.300000E+00 -4.400000E+00  4.065162E-11
-6.300000E+00 -4.350000E+00  4.972276E-11
-6.300000E+00 -4.300000E+00  6.036702E-11
-6.300000E+00 -4.250000E+00  7.340368E-11
-6.300000E+00 -4.200000E+00  8.989189E-11
-6.300000E+00 -4.150000E+00  1.109859E-10
-6.300000E+00 -4.100000E+00  1.377685E-10
-6.300000E+00 -4.050000E+00  1.711322E-10
-6.300000E+00 -4.000000E+00  2.117576E-10
-6.300000E+00 -3.950000E+00  2.602502E-10
-6.300000E+00 -3.900000E+00  3.174481E-10
-6.300000E+00 -3.850000E+00  3.849074E-10
-6.300000E+00 -3.800000E+00  4.654928E-10
-6.300000E+00 -3.750000E+00  5.639629E-10
-6.300000E+00 -3.700000E+00  6.873590E-10
-6.300000E+00 -3.650000E+00  8.450273E-10
-6.300000E+00 -3.600000E+00  1.048170E-09
-6.300000E+00 -3.550000E+00  1.309025E-09
-6.300000E+00 -3.500000E+00  1.639982E-09
-6.300000E+00 -3.450000E+00  2.053123E-09
-6.300000E+00 -3.400000E+00  2.560651E-09
-6.300000E+00 -3.350000E+00  3.176458E-09
-6.300000E+00 -3.300000E+00  3.918649E-09
-6.300000E+00 -3.250000E+00  4.812413E-09
-6.300000E+00 -3.200000E+00  5.892216E-09
-6.300000E+00 -3.150000E+00  7.202313E-09
-6.300000E+00 -3.100000E+00  8.794819E-09
-6.300000E+00 -3.050000E+00  1.072547E-08
-6.300000E+00 -3.000000E+00  1.304806E-08
-6.300000E+00 -2.950000E+00  1.580941E-08
-6.300000E+00 -2.900000E+00  1.904680E-08
-6.300000E+00 -2.850000E+00  2.278943E-08
-6.300000E+00 -2.800000E+00  2.706384E-08
-6.300000E+00 -2.750000E+00  3.190252E-08
-6.300000E+00 -2.700000E+00  3.735317E-08
-6.300000E+00 -2.650000E+00  4.348654E-08
-6.300000E+00 -2.600000E+00  5.040038E-08
-6.300000E+00 -2.550000E+00  5.821872E-08
-6.300000E+00 -2.500000E+00  6.708638E-08
-6.300000E+00 -2.450000E+00  7.716039E-08
-6.300000E+00 -2.400000E+00  8.860042E-08
-6.300000E+00 -2.350000E+00  1.015608E-07
-6.300000E+00 -2.300000E+00  1.161854E-07
-6.300000E+00 -2.250000E+00  1.326064E-07
-6.300000E+00 -2.200000E+00  1.509452E-07
-6.300000E+00 -2.150000E+00  1.713143E-07
-6.300000E+00 -2.100000E+00  1.938201E-07
-6.300000E+00 -2.050000E+00  2.185642E-07
-6.300000E+00 -2.000000E+00  2.456461E-07
-6.300000E+00 -1.950000E+00  2.751666E-07
-6.300000E+00 -1.900000E+00  3.072312E-07
-6.300000E+00 -1.850000E+00  3.419530E-07
-6.300000E+00 -1.800000E+00  3.794543E-07
-6.300000E+00 -1.750000E+00  4.198646E-07
-6.300000E+00 -1.700000E+00  4.633178E-07
-6.300000E+00 -1.650000E+00  5.099462E-07
-6.300000E+00 -1.600000E+00  5.598749E-07
-6.300000E+00 -1.550000E+00  6.132131E-07
-6.300000E+00 -1.500000E+00  6.700444E-07
-6.300000E+00 -1.450000E+00  7.304138E-07
-6.300000E+00 -1.400000E+00  7.943177E-07
-6.300000E+00 -1.350000E+00  8.616975E-07
-6.300000E+00 -1.300000E+00  9.324438E-07
-6.300000E+00 -1.250000E+00  1.006408E-06
-6.300000E+00 -1.200000E+00  1.083418E-06
-6.300000E+00 -1.150000E+00  1.163280E-06
-6.300000E+00 -1.100000E+00  1.245772E-06
-6.300000E+00 -1.050000E+00  1.330602E-06
-6.300000E+00 -1.000000E+00  1.417365E-06
-6.300000E+00 -9.500000E-01  1.505509E-06
-6.300000E+00 -9.000000E-01  1.594323E-06
-6.300000E+00 -8.500000E-01  1.682994E-06
-6.300000E+00 -8.000000E-01  1.770692E-06
-6.300000E+00 -7.500000E-01  1.856688E-06
-6.300000E+00 -7.000000E-01  1.940456E-06
-6.300000E+00 -6.500000E-01  2.021716E-06
-6.300000E+00 -6.000000E-01  2.100409E-06
-6.300000E+00 -5.500000E-01  2.176616E-06
-6.300000E+00 -5.000000E-01  2.250435E-06
-6.300000E+00 -4.500000E-01  2.321872E-06
-6.300000E+00 -4.000000E-01  2.390774E-06
-6.300000E+00 -3.500000E-01  2.456809E-06
-6.300000E+00 -3.000000E-01  2.519496E-06
-6.300000E+00 -2.500000E-01  2.578261E-06
-6.300000E+00 -2.000000E-01  2.632492E-06
-6.300000E+00 -1.500000E-01  2.681583E-06
-6.300000E+00 -1.000000E-01  2.724968E-06
-6.300000E+00 -5.000000E-02  2.762135E-06
-6.300000E+00  0.000000E+00  2.792643E-06
-6.300000E+00  5.000000E-02  2.816137E-06
-6.300000E+00  1.000000E-01  2.832354E-06
-6.300000E+00  1.500000E-01  2.841124E-06
-6.300000E+00  2.000000E-01  2.842359E-06
-6.300000E+00  2.500000E-01  2.836033E-06
-6.300000E+00  3.000000E-01  2.822162E-06
-6.300000E+00  3.500000E-01  2.800793E-06
-6.300000E+00  4.000000E-01  2.772002E-06
-6.300000E+00  4.500000E-01  2.735900E-06
-6.300000E+00  5.000000E-01  2.692641E-06
-6.300000E+00  5.500000E-01  2.642429E-06
-6.300000E+00  6.000000E-01  2.585514E-06
-6.300000E+00  6.500000E-01  2.522197E-06
-6.300000E+00  7.000000E-01  2.452830E-06
-6.300000E+00  7.500000E-01  2.377842E-06
-6.300000E+00  8.000000E-01  2.297762E-06
-6.300000E+00  8.500000E-01  2.213239E-06
-6.300000E+00  9.000000E-01  2.125049E-06
-6.300000E+00  9.500000E-01  2.034065E-06
-6.300000E+00  1.000000E+00  1.941208E-06
-6.300000E+00  1.050000E+00  1.847369E-06
-6.300000E+00  1.100000E+00  1.753346E-06
-6.300000E+00  1.150000E+00  1.659795E-06
-6.300000E+00  1.200000E+00  1.567215E-06
-6.300000E+00  1.250000E+00  1.475966E-06
-6.300000E+00  1.300000E+00  1.386310E-06
-6.300000E+00  1.350000E+00  1.298462E-06
-6.300000E+00  1.400000E+00  1.212621E-06
-6.300000E+00  1.450000E+00  1.129001E-06
-6.300000E+00  1.500000E+00  1.047828E-06
-6.300000E+00  1.550000E+00  9.693371E-07
-6.300000E+00  1.600000E+00  8.937497E-07
-6.300000E+00  1.650000E+00  8.212638E-07
-6.300000E+00  1.700000E+00  7.520421E-07
-6.300000E+00  1.750000E+00  6.862094E-07
-6.300000E+00  1.800000E+00  6.238543E-07
-6.300000E+00  1.850000E+00  5.650344E-07
-6.300000E+00  1.900000E+00  5.097812E-07
-6.300000E+00  1.950000E+00  4.581036E-07
-6.300000E+00  2.000000E+00  4.099889E-07
-6.300000E+00  2.050000E+00  3.654037E-07
-6.300000E+00  2.100000E+00  3.242939E-07
-6.300000E+00  2.150000E+00  2.865872E-07
-6.300000E+00  2.200000E+00  2.521944E-07
-6.300000E+00  2.250000E+00  2.210107E-07
-6.300000E+00  2.300000E+00  1.929132E-07
-6.300000E+00  2.350000E+00  1.677572E-07
-6.300000E+00  2.400000E+00  1.453725E-07
-6.300000E+00  2.450000E+00  1.255627E-07
-6.300000E+00  2.500000E+00  1.081099E-07
-6.300000E+00  2.550000E+00  9.278541E-08
-6.300000E+00  2.600000E+00  7.936257E-08
-6.300000E+00  2.650000E+00  6.762946E-08
-6.300000E+00  2.700000E+00  5.739668E-08
-6.300000E+00  2.750000E+00  4.849936E-08
-6.300000E+00  2.800000E+00  4.079426E-08
-6.300000E+00  2.850000E+00  3.415415E-08
-6.300000E+00  2.900000E+00  2.846250E-08
-6.300000E+00  2.950000E+00  2.361009E-08
-6.300000E+00  3.000000E+00  1.949393E-08
-6.300000E+00  3.050000E+00  1.601791E-08
-6.300000E+00  3.100000E+00  1.309402E-08
-6.300000E+00  3.150000E+00  1.064347E-08
-6.300000E+00  3.200000E+00  8.597151E-09
-6.300000E+00  3.250000E+00  6.895648E-09
-6.300000E+00  3.300000E+00  5.488620E-09
-6.300000E+00  3.350000E+00  4.333695E-09
-6.300000E+00  3.400000E+00  3.394857E-09
-6.300000E+00  3.450000E+00  2.640569E-09
-6.300000E+00  3.500000E+00  2.042088E-09
-6.300000E+00  3.550000E+00  1.572474E-09
-6.300000E+00  3.600000E+00  1.206606E-09
-6.300000E+00  3.650000E+00  9.219981E-10
-6.300000E+00  3.700000E+00  6.998818E-10
-6.300000E+00  3.750000E+00  5.258403E-10
-6.300000E+00  3.800000E+00  3.896121E-10
-6.300000E+00  3.850000E+00  2.841052E-10
-6.300000E+00  3.900000E+00  2.040998E-10
-6.300000E+00  3.950000E+00  1.451628E-10
-6.300000E+00  4.000000E+00  1.031076E-10
-6.300000E+00  4.050000E+00  7.396804E-11
-6.300000E+00  4.100000E+00  5.423513E-11
-6.300000E+00  4.150000E+00  4.106386E-11
-6.300000E+00  4.200000E+00  3.230949E-11
-6.300000E+00  4.250000E+00  2.641146E-11
-6.300000E+00  4.300000E+00  2.223834E-11
-6.300000E+00  4.350000E+00  1.897957E-11
-6.300000E+00  4.400000E+00  1.610238E-11
-6.300000E+00  4.450000E+00  1.333341E-11
-6.300000E+00  4.500000E+00  1.062371E-11
-6.300000E+00  4.550000E+00  8.082000E-12
-6.300000E+00  4.600000E+00  5.890825E-12
-6.300000E+00  4.650000E+00  4.224593E-12
-6.300000E+00  4.700000E+00  3.183504E-12
-6.300000E+00  4.750000E+00  2.750192E-12
-6.300000E+00  4.800000E+00  2.780979E-12
-6.300000E+00  4.850000E+00  3.041215E-12
-6.300000E+00  4.900000E+00  3.282651E-12
-6.300000E+00  4.950000E+00  3.333727E-12
-6.300000E+00  5.000000E+00  3.158950E-12
-6.300000E+00  5.050000E+00  2.851387E-12
-6.300000E+00  5.100000E+00  2.560724E-12
-6.300000E+00  5.150000E+00  2.398693E-12
-6.300000E+00  5.200000E+00  2.380242E-12
-6.300000E+00  5.250000E+00  2.433215E-12
-6.300000E+00  5.300000E+00  2.463322E-12
-6.300000E+00  5.350000E+00  2.424775E-12
-6.300000E+00  5.400000E+00  2.350032E-12
-6.300000E+00  5.450000E+00  2.326046E-12
-6.300000E+00  5.500000E+00  2.441781E-12
-6.300000E+00  5.550000E+00  2.743963E-12
-6.300000E+00  5.600000E+00  3.221237E-12
-6.300000E+00  5.650000E+00  3.813400E-12
-6.300000E+00  5.700000E+00  4.429294E-12
-6.300000E+00  5.750000E+00  4.963432E-12
-6.300000E+00  5.800000E+00  5.311448E-12
-6.300000E+00  5.850000E+00  5.388918E-12
-6.300000E+00  5.900000E+00  5.152967E-12
-6.300000E+00  5.950000E+00  4.618225E-12
-6.300000E+00  6.000000E+00  3.858173E-12
-6.300000E+00  6.050000E+00  2.987183E-12
-6.300000E+00  6.100000E+00  2.129161E-12
-6.300000E+00  6.150000E+00  1.384482E-12
-6.300000E+00  6.200000E+00  8.088310E-13
-6.300000E+00  6.250000E+00  4.108104E-13
-6.300000E+00  6.300000E+00  1.661186E-13
-6.300000E+00  6.350000E+00  3.882631E-14
-6.300000E+00  6.400000E+00  0.000000E+00
 
-6.250000E+00 -6.400000E+00  0.000000E+00
-6.250000E+00 -6.350000E+00  3.982666E-13
-6.250000E+00 -6.300000E+00  1.490520E-12
-6.250000E+00 -6.250000E+00  3.012174E-12
-6.250000E+00 -6.200000E+00  4.652392E-12
-6.250000E+00 -6.150000E+00  6.189638E-12
-6.250000E+00 -6.100000E+00  7.588778E-12
-6.250000E+00 -6.050000E+00  9.031004E-12
-6.250000E+00 -6.000000E+00  1.088203E-11
-6.250000E+00 -5.950000E+00  1.361857E-11
-6.250000E+00 -5.900000E+00  1.773103E-11
-6.250000E+00 -5.850000E+00  2.360968E-11
-6.250000E+00 -5.800000E+00  3.142298E-11
-6.250000E+00 -5.750000E+00  4.100649E-11
-6.250000E+00 -5.700000E+00  5.179711E-11
-6.250000E+00 -5.650000E+00  6.285538E-11
-6.250000E+00 -5.600000E+00  7.299676E-11
-6.250000E+00 -5.550000E+00  8.102245E-11
-6.250000E+00 -5.500000E+00  8.597867E-11
-6.250000E+00 -5.450000E+00  8.736549E-11
-6.250000E+00 -5.400000E+00  8.521124E-11
-6.250000E+00 -5.350000E+00  8.000574E-11
-6.250000E+00 -5.300000E+00  7.252580E-11
-6.250000E+00 -5.250000E+00  6.364383E-11
-6.250000E+00 -5.200000E+00  5.418090E-11
-6.250000E+00 -5.150000E+00  4.483682E-11
-6.250000E+00 -5.100000E+00  3.617102E-11
-6.250000E+00 -5.050000E+00  2.859935E-11
-6.250000E+00 -5.000000E+00  2.238530E-11
-6.250000E+00 -4.950000E+00  1.764075E-11
-6.250000E+00 -4.900000E+00  1.436375E-11
-6.250000E+00 -4.850000E+00  1.252325E-11
-6.250000E+00 -4.800000E+00  1.216137E-11
-6.250000E+00 -4.750000E+00  1.346158E-11
-6.250000E+00 -4.700000E+00  1.673796E-11
-6.250000E+00 -4.650000E+00  2.234395E-11
-6.250000E+00 -4.600000E+00  3.054065E-11
-6.250000E+00 -4.550000E+00  4.139765E-11
-6.250000E+00 -4.500000E+00  5.479163E-11
-6.250000E+00 -4.450000E+00  7.053509E-11
-6.250000E+00 -4.400000E+00  8.861108E-11
-6.250000E+00 -4.350000E+00  1.094393E-10
-6.250000E+00 -4.300000E+00  1.340814E-10
-6.250000E+00 -4.250000E+00  1.643009E-10
-6.250000E+00 -4.200000E+00  2.024518E-10
-6.250000E+00 -4.150000E+00  2.512111E-10
-6.250000E+00 -4.100000E+00  3.132528E-10
-6.250000E+00 -4.050000E+00  3.909728E-10
-6.250000E+00 -4.000000E+00  4.864206E-10
-6.250000E+00 -3.950000E+00  6.015466E-10
-6.250000E+00 -3.900000E+00  7.388644E-10
-6.250000E+00 -3.850000E+00  9.025037E-10
-6.250000E+00 -3.800000E+00  1.099547E-09
-6.250000E+00 -3.750000E+00  1.341345E-09
-6.250000E+00 -3.700000E+00  1.644428E-09
-6.250000E+00 -3.650000E+00  2.030592E-09
-6.250000E+00 -3.600000E+00  2.525957E-09
-6.250000E+00 -3.550000E+00  3.159188E-09
-6.250000E+00 -3.500000E+00  3.959596E-09
-6.250000E+00 -3.450000E+00  4.956160E-09
-6.250000E+00 -3.400000E+00  6.178558E-09
-6.250000E+00 -3.350000E+00  7.660736E-09
-6.250000E+00 -3.300000E+00  9.446696E-09
-6.250000E+00 -3.250000E+00  1.159703E-08
-6.250000E+00 -3.200000E+00  1.419400E-08
-6.250000E+00 -3.150000E+00  1.734271E-08
-6.250000E+00 -3.100000E+00  2.116671E-08
-6.250000E+00 -3.050000E+00  2.579820E-08
-6.250000E+00 -3.000000E+00  3.136517E-08
-6.250000E+00 -2.950000E+00  3.797959E-08
-6.250000E+00 -2.900000E+00  4.573144E-08
-6.250000E+00 -2.850000E+00  5.469170E-08
-6.250000E+00 -2.800000E+00  6.492517E-08
-6.250000E+00 -2.750000E+00  7.651015E-08
-6.250000E+00 -2.700000E+00  8.956045E-08
-6.250000E+00 -2.650000E+00  1.042435E-07
-6.250000E+00 -2.600000E+00  1.207900E-07
-6.250000E+00 -2.550000E+00  1.394917E-07
-6.250000E+00 -2.500000E+00  1.606884E-07
-6.250000E+00 -2.450000E+00  1.847475E-07
-6.250000E+00 -2.400000E+00  2.120412E-07
-6.250000E+00 -2.350000E+00  2.429268E-07
-6.250000E+00 -2.300000E+00  2.777364E-07
-6.250000E+00 -2.250000E+00  3.167735E-07
-6.250000E+00 -2.200000E+00  3.603172E-07
-6.250000E+00 -2.150000E+00  4.086295E-07
-6.250000E+00 -2.100000E+00  4.619611E-07
-6.250000E+00 -2.050000E+00  5.205566E-07
-6.250000E+00 -2.000000E+00  5.846588E-07
-6.250000E+00 -1.950000E+00  6.545130E-07
-6.250000E+00 -1.900000E+00  7.303719E-07
-6.250000E+00 -1.850000E+00  8.125001E-07
-6.250000E+00 -1.800000E+00  9.011749E-07
-6.250000E+00 -1.750000E+00  9.966843E-07
-6.250000E+00 -1.700000E+00  1.099320E-06
-6.250000E+00 -1.650000E+00  1.209370E-06
-6.250000E+00 -1.600000E+00  1.327102E-06
-6.250000E+00 -1.550000E+00  1.452754E-06
-6.250000E+00 -1.500000E+00  1.586506E-06
-6.250000E+00 -1.450000E+00  1.728453E-06
-6.250000E+00 -1.400000E+00  1.878582E-06
-6.250000E+00 -1.350000E+00  2.036761E-06
-6.250000E+00 -1.300000E+00  2.202741E-06
-6.250000E+00 -1.250000E+00  2.376185E-06
-6.250000E+00 -1.200000E+00  2.556695E-06
-6.250000E+00 -1.150000E+00  2.743828E-06
-6.250000E+00 -1.100000E+00  2.937057E-06
-6.250000E+00 -1.050000E+00  3.135699E-06
-6.250000E+00 -1.000000E+00  3.338811E-06
-6.250000E+00 -9.500000E-01  3.545105E-06
-6.250000E+00 -9.000000E-01  3.752947E-06
-6.250000E+00 -8.500000E-01  3.960460E-06
-6.250000E+00 -8.000000E-01  4.165731E-06
-6.250000E+00 -7.500000E-01  4.367071E-06
-6.250000E+00 -7.000000E-01  4.563239E-06
-6.250000E+00 -6.500000E-01  4.753545E-06
-6.250000E+00 -6.000000E-01  4.937804E-06
-6.250000E+00 -5.500000E-01  5.116149E-06
-6.250000E+00 -5.000000E-01  5.288767E-06
-6.250000E+00 -4.500000E-01  5.455656E-06
-6.250000E+00 -4.000000E-01  5.616460E-06
-6.250000E+00 -3.500000E-01  5.770433E-06
-6.250000E+00 -3.000000E-01  5.916485E-06
-6.250000E+00 -2.500000E-01  6.053305E-06
-6.250000E+00 -2.000000E-01  6.179486E-06
-6.250000E+00 -1.500000E-01  6.293623E-06
-6.250000E+00 -1.000000E-01  6.394389E-06
-6.250000E+00 -5.000000E-02  6.480588E-06
-6.250000E+00  0.000000E+00  6.551190E-06
-6.250000E+00  5.000000E-02  6.605367E-06
-6.250000E+00  1.000000E-01  6.642515E-06
-6.250000E+00  1.500000E-01  6.662251E-06
-6.250000E+00  2.000000E-01  6.664389E-06
-6.250000E+00  2.500000E-01  6.648889E-06
-6.250000E+00  3.000000E-01  6.615810E-06
-6.250000E+00  3.500000E-01  6.565280E-06
-6.250000E+00  4.000000E-01  6.497492E-06
-6.250000E+00  4.500000E-01  6.412715E-06
-6.250000E+00  5.000000E-01  6.311316E-06
-6.250000E+00  5.500000E-01  6.193770E-06
-6.250000E+00  6.000000E-01  6.060668E-06
-6.250000E+00  6.500000E-01  5.912715E-06
-6.250000E+00  7.000000E-01  5.750749E-06
-6.250000E+00  7.500000E-01  5.575781E-06
-6.250000E+00  8.000000E-01  5.389049E-06
-6.250000E+00  8.500000E-01  5.192056E-06
-6.250000E+00  9.000000E-01  4.986577E-06
-6.250000E+00  9.500000E-01  4.774597E-06
-6.250000E+00  1.000000E+00  4.558195E-06
-6.250000E+00  1.050000E+00  4.339388E-06
-6.250000E+00  1.100000E+00  4.119990E-06
-6.250000E+00  1.150000E+00  3.901508E-06
-6.250000E+00  1.200000E+00  3.685106E-06
-6.250000E+00  1.250000E+00  3.471647E-06
-6.250000E+00  1.300000E+00  3.261772E-06
-6.250000E+00  1.350000E+00  3.056004E-06
-6.250000E+00  1.400000E+00  2.854829E-06
-6.250000E+00  1.450000E+00  2.658747E-06
-6.250000E+00  1.500000E+00  2.468288E-06
-6.250000E+00  1.550000E+00  2.283992E-06
-6.250000E+00  1.600000E+00  2.106380E-06
-6.250000E+00  1.650000E+00  1.935928E-06
-6.250000E+00  1.700000E+00  1.773038E-06
-6.250000E+00  1.750000E+00  1.618037E-06
-6.250000E+00  1.800000E+00  1.471169E-06
-6.250000E+00  1.850000E+00  1.332607E-06
-6.250000E+00  1.900000E+00  1.202455E-06
-6.250000E+00  1.950000E+00  1.080753E-06
-6.250000E+00  2.000000E+00  9.674803E-07
-6.250000E+00  2.050000E+00  8.625540E-07
-6.250000E+00  2.100000E+00  7.658358E-07
-6.250000E+00  2.150000E+00  6.771376E-07
-6.250000E+00  2.200000E+00  5.962302E-07
-6.250000E+00  2.250000E+00  5.228481E-07
-6.250000E+00  2.300000E+00  4.566874E-07
-6.250000E+00  2.350000E+00  3.973991E-07
-6.250000E+00  2.400000E+00  3.445811E-07
-6.250000E+00  2.450000E+00  2.977765E-07
-6.250000E+00  2.500000E+00  2.564839E-07
-6.250000E+00  2.550000E+00  2.201790E-07
-6.250000E+00  2.600000E+00  1.883432E-07
-6.250000E+00  2.650000E+00  1.604898E-07
-6.250000E+00  2.700000E+00  1.361823E-07
-6.250000E+00  2.750000E+00  1.150383E-07
-6.250000E+00  2.800000E+00  9.672376E-08
-6.250000E+00  2.850000E+00  8.094033E-08
-6.250000E+00  2.900000E+00  6.741392E-08
-6.250000E+00  2.950000E+00  5.588684E-08
-6.250000E+00  3.000000E+00  4.611538E-08
-6.250000E+00  3.050000E+00  3.787121E-08
-6.250000E+00  3.100000E+00  3.094443E-08
-6.250000E+00  3.150000E+00  2.514629E-08
-6.250000E+00  3.200000E+00  2.031083E-08
-6.250000E+00  3.250000E+00  1.629504E-08
-6.250000E+00  3.300000E+00  1.297771E-08
-6.250000E+00  3.350000E+00  1.025680E-08
-6.250000E+00  3.400000E+00  8.045685E-09
-6.250000E+00  3.450000E+00  6.268754E-09
-6.250000E+00  3.500000E+00  4.857478E-09
-6.250000E+00  3.550000E+00  3.748136E-09
-6.250000E+00  3.600000E+00  2.881745E-09
-6.250000E+00  3.650000E+00  2.205842E-09
-6.250000E+00  3.700000E+00  1.676768E-09
-6.250000E+00  3.750000E+00  1.261017E-09
-6.250000E+00  3.800000E+00  9.346811E-10
-6.250000E+00  3.850000E+00  6.812108E-10
-6.250000E+00  3.900000E+00  4.884223E-10
-6.250000E+00  3.950000E+00  3.460084E-10
-6.250000E+00  4.000000E+00  2.442279E-10
-6.250000E+00  4.050000E+00  1.737868E-10
-6.250000E+00  4.100000E+00  1.263357E-10
-6.250000E+00  4.150000E+00  9.497471E-11
-6.250000E+00  4.200000E+00  7.440223E-11
-6.250000E+00  4.250000E+00  6.073273E-11
-6.250000E+00  4.300000E+00  5.118275E-11
-6.250000E+00  4.350000E+00  4.381808E-11
-6.250000E+00  4.400000E+00  3.740558E-11
-6.250000E+00  4.450000E+00  3.131651E-11
-6.250000E+00  4.500000E+00  2.540752E-11
-6.250000E+00  4.550000E+00  1.986351E-11
-6.250000E+00  4.600000E+00  1.502432E-11
-6.250000E+00  4.650000E+00  1.122895E-11
-6.250000E+00  4.700000E+00  8.687908E-12
-6.250000E+00  4.750000E+00  7.394585E-12
-6.250000E+00  4.800000E+00  7.094288E-12
-6.250000E+00  4.850000E+00  7.341314E-12
-6.250000E+00  4.900000E+00  7.642522E-12
-6.250000E+00  4.950000E+00  7.637827E-12
-6.250000E+00  5.000000E+00  7.224093E-12
-6.250000E+00  5.050000E+00  6.550445E-12
-6.250000E+00  5.100000E+00  5.882724E-12
-6.250000E+00  5.150000E+00  5.422943E-12
-6.250000E+00  5.200000E+00  5.197297E-12
-6.250000E+00  5.250000E+00  5.080105E-12
-6.250000E+00  5.300000E+00  4.922198E-12
-6.250000E+00  5.350000E+00  4.684546E-12
-6.250000E+00  5.400000E+00  4.482950E-12
-6.250000E+00  5.450000E+00  4.523670E-12
-6.250000E+00  5.500000E+00  4.985698E-12
-6.250000E+00  5.550000E+00  5.928165E-12
-6.250000E+00  5.600000E+00  7.266982E-12
-6.250000E+00  5.650000E+00  8.809170E-12
-6.250000E+00  5.700000E+00  1.030861E-11
-6.250000E+00  5.750000E+00  1.151432E-11
-6.250000E+00  5.800000E+00  1.220818E-11
-6.250000E+00  5.850000E+00  1.223998E-11
-6.250000E+00  5.900000E+00  1.156066E-11
-6.250000E+00  5.950000E+00  1.024300E-11
-6.250000E+00  6.000000E+00  8.473064E-12
-6.250000E+00  6.050000E+00  6.508325E-12
-6.250000E+00  6.100000E+00  4.611906E-12
-6.250000E+00  6.150000E+00  2.988064E-12
-6.250000E+00  6.200000E+00  1.743239E-12
-6.250000E+00  6.250000E+00  8.859402E-13
-6.250000E+00  6.300000E+00  3.589372E-13
-6.250000E+00  6.350000E+00  8.406605E-14
-6.250000E+00  6.400000E+00  0.000000E+00
 
-6.200000E+00 -6.400000E+00  0.000000E+00
-6.200000E+00 -6.350000E+00  5.939774E-13
-6.200000E+00 -6.300000E+00  2.220998E-12
-6.200000E+00 -6.250000E+00  4.481571E-12
-6.200000E+00 -6.200000E+00  6.908097E-12
-6.200000E+00 -6.150000E+00  9.173082E-12
-6.200000E+00 -6.100000E+00  1.124035E-11
-6.200000E+00 -6.050000E+00  1.341494E-11
-6.200000E+00 -6.000000E+00  1.629681E-11
-6.200000E+00 -5.950000E+00  2.066794E-11
-6.200000E+00 -5.900000E+00  2.733573E-11
-6.200000E+00 -5.850000E+00  3.694662E-11
-6.200000E+00 -5.800000E+00  4.978229E-11
-6.200000E+00 -5.750000E+00  6.557268E-11
-6.200000E+00 -5.700000E+00  8.338598E-11
-6.200000E+00 -5.650000E+00  1.016613E-10
-6.200000E+00 -5.600000E+00  1.184310E-10
-6.200000E+00 -5.550000E+00  1.316977E-10
-6.200000E+00 -5.500000E+00  1.398738E-10
-6.200000E+00 -5.450000E+00  1.421208E-10
-6.200000E+00 -5.400000E+00  1.384852E-10
-6.200000E+00 -5.350000E+00  1.297821E-10
-6.200000E+00 -5.300000E+00  1.173164E-10
-6.200000E+00 -5.250000E+00  1.025599E-10
-6.200000E+00 -5.200000E+00  8.691003E-11
-6.200000E+00 -5.150000E+00  7.156373E-11
-6.200000E+00 -5.100000E+00  5.747726E-11
-6.200000E+00 -5.050000E+00  4.534835E-11
-6.200000E+00 -5.000000E+00  3.559436E-11
-6.200000E+00 -4.950000E+00  2.835082E-11
-6.200000E+00 -4.900000E+00  2.353892E-11
-6.200000E+00 -4.850000E+00  2.101615E-11
-6.200000E+00 -4.800000E+00  2.076341E-11
-6.200000E+00 -4.750000E+00  2.302024E-11
-6.200000E+00 -4.700000E+00  2.829799E-11
-6.200000E+00 -4.650000E+00  3.725604E-11
-6.200000E+00 -4.600000E+00  5.050272E-11
-6.200000E+00 -4.550000E+00  6.842097E-11
-6.200000E+00 -4.500000E+00  9.112671E-11
-6.200000E+00 -4.450000E+00  1.186178E-10
-6.200000E+00 -4.400000E+00  1.511010E-10
-6.200000E+00 -4.350000E+00  1.894089E-10
-6.200000E+00 -4.300000E+00  2.353698E-10
-6.200000E+00 -4.250000E+00  2.920061E-10
-6.200000E+00 -4.200000E+00  3.634659E-10
-6.200000E+00 -4.150000E+00  4.547016E-10
-6.200000E+00 -4.100000E+00  5.709780E-10
-6.200000E+00 -4.050000E+00  7.174241E-10
-6.200000E+00 -4.000000E+00  8.988561E-10
-6.200000E+00 -3.950000E+00  1.120158E-09
-6.200000E+00 -3.900000E+00  1.387363E-09
-6.200000E+00 -3.850000E+00  1.709493E-09
-6.200000E+00 -3.800000E+00  2.100883E-09
-6.200000E+00 -3.750000E+00  2.583545E-09
-6.200000E+00 -3.700000E+00  3.188795E-09
-6.200000E+00 -3.650000E+00  3.957490E-09
-6.200000E+00 -3.600000E+00  4.938480E-09
-6.200000E+00 -3.550000E+00  6.185636E-09
-6.200000E+00 -3.500000E+00  7.754647E-09
-6.200000E+00 -3.450000E+00  9.701498E-09
-6.200000E+00 -3.400000E+00  1.208442E-08
-6.200000E+00 -3.350000E+00  1.497045E-08
-6.200000E+00 -3.300000E+00  1.844584E-08
-6.200000E+00 -3.250000E+00  2.262802E-08
-6.200000E+00 -3.200000E+00  2.767483E-08
-6.200000E+00 -3.150000E+00  3.378676E-08
-6.200000E+00 -3.100000E+00  4.119899E-08
-6.200000E+00 -3.050000E+00  5.016347E-08
-6.200000E+00 -3.000000E+00  6.092517E-08
-6.200000E+00 -2.950000E+00  7.370017E-08
-6.200000E+00 -2.900000E+00  8.866410E-08
-6.200000E+00 -2.850000E+00  1.059574E-07
-6.200000E+00 -2.800000E+00  1.257086E-07
-6.200000E+00 -2.750000E+00  1.480707E-07
-6.200000E+00 -2.700000E+00  1.732622E-07
-6.200000E+00 -2.650000E+00  2.016015E-07
-6.200000E+00 -2.600000E+00  2.335241E-07
-6.200000E+00 -2.550000E+00  2.695796E-07
-6.200000E+00 -2.500000E+00  3.104063E-07
-6.200000E+00 -2.450000E+00  3.566913E-07
-6.200000E+00 -2.400000E+00  4.091276E-07
-6.200000E+00 -2.350000E+00  4.683767E-07
-6.200000E+00 -2.300000E+00  5.350487E-07
-6.200000E+00 -2.250000E+00  6.096988E-07
-6.200000E+00 -2.200000E+00  6.928386E-07
-6.200000E+00 -2.150000E+00  7.849531E-07
-6.200000E+00 -2.100000E+00  8.865154E-07
-6.200000E+00 -2.050000E+00  9.979972E-07
-6.200000E+00 -2.000000E+00  1.119873E-06
-6.200000E+00 -1.950000E+00  1.252624E-06
-6.200000E+00 -1.900000E+00  1.396735E-06
-6.200000E+00 -1.850000E+00  1.552701E-06
-6.200000E+00 -1.800000E+00  1.721024E-06
-6.200000E+00 -1.750000E+00  1.902204E-06
-6.200000E+00 -1.700000E+00  2.096741E-06
-6.200000E+00 -1.650000E+00  2.305117E-06
-6.200000E+00 -1.600000E+00  2.527781E-06
-6.200000E+00 -1.550000E+00  2.765126E-06
-6.200000E+00 -1.500000E+00  3.017445E-06
-6.200000E+00 -1.450000E+00  3.284893E-06
-6.200000E+00 -1.400000E+00  3.567431E-06
-6.200000E+00 -1.350000E+00  3.864814E-06
-6.200000E+00 -1.300000E+00  4.176592E-06
-6.200000E+00 -1.250000E+00  4.502155E-06
-6.200000E+00 -1.200000E+00  4.840783E-06
-6.200000E+00 -1.150000E+00  5.191651E-06
-6.200000E+00 -1.100000E+00  5.553780E-06
-6.200000E+00 -1.050000E+00  5.925889E-06
-6.200000E+00 -1.000000E+00  6.306220E-06
-6.200000E+00 -9.500000E-01  6.692397E-06
-6.200000E+00 -9.000000E-01  7.081422E-06
-6.200000E+00 -8.500000E-01  7.469854E-06
-6.200000E+00 -8.000000E-01  7.854183E-06
-6.200000E+00 -7.500000E-01  8.231283E-06
-6.200000E+00 -7.000000E-01  8.598807E-06
-6.200000E+00 -6.500000E-01  8.955385E-06
-6.200000E+00 -6.000000E-01  9.300548E-06
-6.200000E+00 -5.500000E-01  9.634411E-06
-6.200000E+00 -5.000000E-01  9.957220E-06
-6.200000E+00 -4.500000E-01  1.026892E-05
-6.200000E+00 -4.000000E-01  1.056887E-05
-6.200000E+00 -3.500000E-01  1.085571E-05
-6.200000E+00 -3.000000E-01  1.112751E-05
-6.200000E+00 -2.500000E-01  1.138190E-05
-6.200000E+00 -2.000000E-01  1.161629E-05
-6.200000E+00 -1.500000E-01  1.182810E-05
-6.200000E+00 -1.000000E-01  1.201484E-05
-6.200000E+00 -5.000000E-02  1.217428E-05
-6.200000E+00  0.000000E+00  1.230450E-05
-6.200000E+00  5.000000E-02  1.240395E-05
-6.200000E+00  1.000000E-01  1.247154E-05
-6.200000E+00  1.500000E-01  1.250658E-05
-6.200000E+00  2.000000E-01  1.250877E-05
-6.200000E+00  2.500000E-01  1.247808E-05
-6.200000E+00  3.000000E-01  1.241468E-05
-6.200000E+00  3.500000E-01  1.231884E-05
-6.200000E+00  4.000000E-01  1.219098E-05
-6.200000E+00  4.500000E-01  1.203161E-05
-6.200000E+00  5.000000E-01  1.184144E-05
-6.200000E+00  5.500000E-01  1.162136E-05
-6.200000E+00  6.000000E-01  1.137249E-05
-6.200000E+00  6.500000E-01  1.109614E-05
-6.200000E+00  7.000000E-01  1.079392E-05
-6.200000E+00  7.500000E-01  1.046773E-05
-6.200000E+00  8.000000E-01  1.011987E-05
-6.200000E+00  8.500000E-01  9.753119E-06
-6.200000E+00  9.000000E-01  9.370695E-06
-6.200000E+00  9.500000E-01  8.976167E-06
-6.200000E+00  1.000000E+00  8.573255E-06
-6.200000E+00  1.050000E+00  8.165572E-06
-6.200000E+00  1.100000E+00  7.756387E-06
-6.200000E+00  1.150000E+00  7.348452E-06
-6.200000E+00  1.200000E+00  6.943947E-06
-6.200000E+00  1.250000E+00  6.544526E-06
-6.200000E+00  1.300000E+00  6.151455E-06
-6.200000E+00  1.350000E+00  5.765771E-06
-6.200000E+00  1.400000E+00  5.388419E-06
-6.200000E+00  1.450000E+00  5.020348E-06
-6.200000E+00  1.500000E+00  4.662538E-06
-6.200000E+00  1.550000E+00  4.315992E-06
-6.200000E+00  1.600000E+00  3.981691E-06
-6.200000E+00  1.650000E+00  3.660551E-06
-6.200000E+00  1.700000E+00  3.353384E-06
-6.200000E+00  1.750000E+00  3.060877E-06
-6.200000E+00  1.800000E+00  2.783579E-06
-6.200000E+00  1.850000E+00  2.521899E-06
-6.200000E+00  1.900000E+00  2.276104E-06
-6.200000E+00  1.950000E+00  2.046317E-06
-6.200000E+00  2.000000E+00  1.832516E-06
-6.200000E+00  2.050000E+00  1.634541E-06
-6.200000E+00  2.100000E+00  1.452103E-06
-6.200000E+00  2.150000E+00  1.284810E-06
-6.200000E+00  2.200000E+00  1.132186E-06
-6.200000E+00  2.250000E+00  9.936889E-07
-6.200000E+00  2.300000E+00  8.687153E-07
-6.200000E+00  2.350000E+00  7.565887E-07
-6.200000E+00  2.400000E+00  6.565495E-07
-6.200000E+00  2.450000E+00  5.677506E-07
-6.200000E+00  2.500000E+00  4.892730E-07
-6.200000E+00  2.550000E+00  4.201613E-07
-6.200000E+00  2.600000E+00  3.594704E-07
-6.200000E+00  2.650000E+00  3.063113E-07
-6.200000E+00  2.700000E+00  2.598811E-07
-6.200000E+00  2.750000E+00  2.194714E-07
-6.200000E+00  2.800000E+00  1.844584E-07
-6.200000E+00  2.850000E+00  1.542818E-07
-6.200000E+00  2.900000E+00  1.284246E-07
-6.200000E+00  2.950000E+00  1.063988E-07
-6.200000E+00  3.000000E+00  8.774136E-08
-6.200000E+00  3.050000E+00  7.201623E-08
-6.200000E+00  3.100000E+00  5.882065E-08
-6.200000E+00  3.150000E+00  4.779077E-08
-6.200000E+00  3.200000E+00  3.860551E-08
-6.200000E+00  3.250000E+00  3.098762E-08
-6.200000E+00  3.300000E+00  2.470184E-08
-6.200000E+00  3.350000E+00  1.955010E-08
-6.200000E+00  3.400000E+00  1.536447E-08
-6.200000E+00  3.450000E+00  1.199888E-08
-6.200000E+00  3.500000E+00  9.321924E-09
-6.200000E+00  3.550000E+00  7.212569E-09
-6.200000E+00  3.600000E+00  5.559893E-09
-6.200000E+00  3.650000E+00  4.265941E-09
-6.200000E+00  3.700000E+00  3.249528E-09
-6.200000E+00  3.750000E+00  2.448280E-09
-6.200000E+00  3.800000E+00  1.817503E-09
-6.200000E+00  3.850000E+00  1.326035E-09
-6.200000E+00  3.900000E+00  9.508869E-10
-6.200000E+00  3.950000E+00  6.726691E-10
-6.200000E+00  4.000000E+00  4.731212E-10
-6.200000E+00  4.050000E+00  3.347272E-10
-6.200000E+00  4.100000E+00  2.415489E-10
-6.200000E+00  4.150000E+00  1.801644E-10
-6.200000E+00  4.200000E+00  1.400860E-10
-6.200000E+00  4.250000E+00  1.135761E-10
-6.200000E+00  4.300000E+00  9.516799E-11
-6.200000E+00  4.350000E+00  8.117652E-11
-6.200000E+00  4.400000E+00  6.932588E-11
-6.200000E+00  4.450000E+00  5.844648E-11
-6.200000E+00  4.500000E+00  4.818209E-11
-6.200000E+00  4.550000E+00  3.869100E-11
-6.200000E+00  4.600000E+00  3.038000E-11
-6.200000E+00  4.650000E+00  2.368746E-11
-6.200000E+00  4.700000E+00  1.891130E-11
-6.200000E+00  4.750000E+00  1.606987E-11
-6.200000E+00  4.800000E+00  1.483216E-11
-6.200000E+00  4.850000E+00  1.456868E-11
-6.200000E+00  4.900000E+00  1.454650E-11
-6.200000E+00  4.950000E+00  1.419397E-11
-6.200000E+00  5.000000E+00  1.329978E-11
-6.200000E+00  5.050000E+00  1.202189E-11
-6.200000E+00  5.100000E+00  1.070284E-11
-6.200000E+00  5.150000E+00  9.611935E-12
-6.200000E+00  5.200000E+00  8.790634E-12
-6.200000E+00  5.250000E+00  8.094793E-12
-6.200000E+00  5.300000E+00  7.385449E-12
-6.200000E+00  5.350000E+00  6.711081E-12
-6.200000E+00  5.400000E+00  6.344430E-12
-6.200000E+00  5.450000E+00  6.651528E-12
-6.200000E+00  5.500000E+00  7.889781E-12
-6.200000E+00  5.550000E+00  1.006500E-11
-6.200000E+00  5.600000E+00  1.291399E-11
-6.200000E+00  5.650000E+00  1.599276E-11
-6.200000E+00  5.700000E+00  1.879951E-11
-6.200000E+00  5.750000E+00  2.087831E-11
-6.200000E+00  5.800000E+00  2.188804E-11
-6.200000E+00  5.850000E+00  2.164724E-11
-6.200000E+00  5.900000E+00  2.016390E-11
-6.200000E+00  5.950000E+00  1.763997E-11
-6.200000E+00  6.000000E+00  1.443788E-11
-6.200000E+00  6.050000E+00  1.100279E-11
-6.200000E+00  6.100000E+00  7.760254E-12
-6.200000E+00  6.150000E+00  5.022214E-12
-6.200000E+00  6.200000E+00  2.937454E-12
-6.200000E+00  6.250000E+00  1.501427E-12
-6.200000E+00  6.300000E+00  6.127697E-13
-6.200000E+00  6.350000E+00  1.444210E-13
-6.200000E+00  6.400000E+00  0.000000E+00
 
-6.150000E+00 -6.400000E+00  0.000000E+00
-6.150000E+00 -6.350000E+00  7.417784E-13
-6.150000E+00 -6.300000E+00  2.768597E-12
-6.150000E+00 -6.250000E+00  5.568606E-12
-6.150000E+00 -6.200000E+00  8.544763E-12
-6.150000E+00 -6.150000E+00  1.128719E-11
-6.150000E+00 -6.100000E+00  1.377529E-11
-6.150000E+00 -6.050000E+00  1.644989E-11
-6.150000E+00 -6.000000E+00  2.015872E-11
-6.150000E+00 -5.950000E+00  2.600676E-11
-6.150000E+00 -5.900000E+00  3.514137E-11
-6.150000E+00 -5.850000E+00  4.848693E-11
-6.150000E+00 -5.800000E+00  6.645261E-11
-6.150000E+00 -5.750000E+00  8.866328E-11
-6.150000E+00 -5.700000E+00  1.137985E-10
-6.150000E+00 -5.650000E+00  1.396422E-10
-6.150000E+00 -5.600000E+00  1.633915E-10
-6.150000E+00 -5.550000E+00  1.822019E-10
-6.150000E+00 -5.500000E+00  1.938009E-10
-6.150000E+00 -5.450000E+00  1.969851E-10
-6.150000E+00 -5.400000E+00  1.918054E-10
-6.150000E+00 -5.350000E+00  1.794202E-10
-6.150000E+00 -5.300000E+00  1.616969E-10
-6.150000E+00 -5.250000E+00  1.407656E-10
-6.150000E+00 -5.200000E+00  1.186668E-10
-6.150000E+00 -5.150000E+00  9.716351E-11
-6.150000E+00 -5.100000E+00  7.766259E-11
-6.150000E+00 -5.050000E+00  6.117059E-11
-6.150000E+00 -5.000000E+00  4.824872E-11
-6.150000E+00 -4.950000E+00  3.900868E-11
-6.150000E+00 -4.900000E+00  3.321744E-11
-6.150000E+00 -4.850000E+00  3.052911E-11
-6.150000E+00 -4.800000E+00  3.077617E-11
-6.150000E+00 -4.750000E+00  3.420030E-11
-6.150000E+00 -4.700000E+00  4.151910E-11
-6.150000E+00 -4.650000E+00  5.380824E-11
-6.150000E+00 -4.600000E+00  7.225711E-11
-6.150000E+00 -4.550000E+00  9.792443E-11
-6.150000E+00 -4.500000E+00  1.316208E-10
-6.150000E+00 -4.450000E+00  1.740180E-10
-6.150000E+00 -4.400000E+00  2.260035E-10
-6.150000E+00 -4.350000E+00  2.892115E-10
-6.150000E+00 -4.300000E+00  3.665902E-10
-6.150000E+00 -4.250000E+00  4.628183E-10
-6.150000E+00 -4.200000E+00  5.844220E-10
-6.150000E+00 -4.150000E+00  7.395084E-10
-6.150000E+00 -4.100000E+00  9.372106E-10
-6.150000E+00 -4.050000E+00  1.187072E-09
-6.150000E+00 -4.000000E+00  1.498797E-09
-6.150000E+00 -3.950000E+00  1.882753E-09
-6.150000E+00 -3.900000E+00  2.351605E-09
-6.150000E+00 -3.850000E+00  2.923066E-09
-6.150000E+00 -3.800000E+00  3.623492E-09
-6.150000E+00 -3.750000E+00  4.491472E-09
-6.150000E+00 -3.700000E+00  5.580388E-09
-6.150000E+00 -3.650000E+00  6.958843E-09
-6.150000E+00 -3.600000E+00  8.708468E-09
-6.150000E+00 -3.550000E+00  1.091959E-08
-6.150000E+00 -3.500000E+00  1.368667E-08
-6.150000E+00 -3.450000E+00  1.710627E-08
-6.150000E+00 -3.400000E+00  2.128049E-08
-6.150000E+00 -3.350000E+00  2.632747E-08
-6.150000E+00 -3.300000E+00  3.239822E-08
-6.150000E+00 -3.250000E+00  3.969561E-08
-6.150000E+00 -3.200000E+00  4.848948E-08
-6.150000E+00 -3.150000E+00  5.912028E-08
-6.150000E+00 -3.100000E+00  7.198662E-08
-6.150000E+00 -3.050000E+00  8.751629E-08
-6.150000E+00 -3.000000E+00  1.061278E-07
-6.150000E+00 -2.950000E+00  1.281943E-07
-6.150000E+00 -2.900000E+00  1.540240E-07
-6.150000E+00 -2.850000E+00  1.838673E-07
-6.150000E+00 -2.800000E+00  2.179543E-07
-6.150000E+00 -2.750000E+00  2.565543E-07
-6.150000E+00 -2.700000E+00  3.000426E-07
-6.150000E+00 -2.650000E+00  3.489577E-07
-6.150000E+00 -2.600000E+00  4.040309E-07
-6.150000E+00 -2.550000E+00  4.661806E-07
-6.150000E+00 -2.500000E+00  5.364702E-07
-6.150000E+00 -2.450000E+00  6.160412E-07
-6.150000E+00 -2.400000E+00  7.060383E-07
-6.150000E+00 -2.350000E+00  8.075487E-07
-6.150000E+00 -2.300000E+00  9.215668E-07
-6.150000E+00 -2.250000E+00  1.048993E-06
-6.150000E+00 -2.200000E+00  1.190658E-06
-6.150000E+00 -2.150000E+00  1.347355E-06
-6.150000E+00 -2.100000E+00  1.519874E-06
-6.150000E+00 -2.050000E+00  1.709020E-06
-6.150000E+00 -2.000000E+00  1.915614E-06
-6.150000E+00 -1.950000E+00  2.140488E-06
-6.150000E+00 -1.900000E+00  2.384475E-06
-6.150000E+00 -1.850000E+00  2.648393E-06
-6.150000E+00 -1.800000E+00  2.933043E-06
-6.150000E+00 -1.750000E+00  3.239195E-06
-6.150000E+00 -1.700000E+00  3.567589E-06
-6.150000E+00 -1.650000E+00  3.918921E-06
-6.150000E+00 -1.600000E+00  4.293831E-06
-6.150000E+00 -1.550000E+00  4.692866E-06
-6.150000E+00 -1.500000E+00  5.116430E-06
-6.150000E+00 -1.450000E+00  5.564709E-06
-6.150000E+00 -1.400000E+00  6.037605E-06
-6.150000E+00 -1.350000E+00  6.534703E-06
-6.150000E+00 -1.300000E+00  7.055278E-06
-6.150000E+00 -1.250000E+00  7.598354E-06
-6.150000E+00 -1.200000E+00  8.162768E-06
-6.150000E+00 -1.150000E+00  8.747177E-06
-6.150000E+00 -1.100000E+00  9.349961E-06
-6.150000E+00 -1.050000E+00  9.969003E-06
-6.150000E+00 -1.000000E+00  1.060142E-05
-6.150000E+00 -9.500000E-01  1.124333E-05
-6.150000E+00 -9.000000E-01  1.188988E-05
-6.150000E+00 -8.500000E-01  1.253550E-05
-6.150000E+00 -8.000000E-01  1.317450E-05
-6.150000E+00 -7.500000E-01  1.380176E-05
-6.150000E+00 -7.000000E-01  1.441332E-05
-6.150000E+00 -6.500000E-01  1.500675E-05
-6.150000E+00 -6.000000E-01  1.558103E-05
-6.150000E+00 -5.500000E-01  1.613608E-05
-6.150000E+00 -5.000000E-01  1.667212E-05
-6.150000E+00 -4.500000E-01  1.718894E-05
-6.150000E+00 -4.000000E-01  1.768548E-05
-6.150000E+00 -3.500000E-01  1.815963E-05
-6.150000E+00 -3.000000E-01  1.860831E-05
-6.150000E+00 -2.500000E-01  1.902774E-05
-6.150000E+00 -2.000000E-01  1.941378E-05
-6.150000E+00 -1.500000E-01  1.976217E-05
-6.150000E+00 -1.000000E-01  2.006884E-05
-6.150000E+00 -5.000000E-02  2.033009E-05
-6.150000E+00  0.000000E+00  2.054272E-05
-6.150000E+00  5.000000E-02  2.070421E-05
-6.150000E+00  1.000000E-01  2.081276E-05
-6.150000E+00  1.500000E-01  2.086733E-05
-6.150000E+00  2.000000E-01  2.086747E-05
-6.150000E+00  2.500000E-01  2.081323E-05
-6.150000E+00  3.000000E-01  2.070499E-05
-6.150000E+00  3.500000E-01  2.054331E-05
-6.150000E+00  4.000000E-01  2.032892E-05
-6.150000E+00  4.500000E-01  2.006278E-05
-6.150000E+00  5.000000E-01  1.974605E-05
-6.150000E+00  5.500000E-01  1.938026E-05
-6.150000E+00  6.000000E-01  1.896724E-05
-6.150000E+00  6.500000E-01  1.850923E-05
-6.150000E+00  7.000000E-01  1.800888E-05
-6.150000E+00  7.500000E-01  1.746939E-05
-6.150000E+00  8.000000E-01  1.689456E-05
-6.150000E+00  8.500000E-01  1.628887E-05
-6.150000E+00  9.000000E-01  1.565749E-05
-6.150000E+00  9.500000E-01  1.500606E-05
-6.150000E+00  1.000000E+00  1.434044E-05
-6.150000E+00  1.050000E+00  1.366633E-05
-6.150000E+00  1.100000E+00  1.298894E-05
-6.150000E+00  1.150000E+00  1.231271E-05
-6.150000E+00  1.200000E+00  1.164128E-05
-6.150000E+00  1.250000E+00  1.097746E-05
-6.150000E+00  1.300000E+00  1.032348E-05
-6.150000E+00  1.350000E+00  9.681186E-06
-6.150000E+00  1.400000E+00  9.052207E-06
-6.150000E+00  1.450000E+00  8.438145E-06
-6.150000E+00  1.500000E+00  7.840624E-06
-6.150000E+00  1.550000E+00  7.261295E-06
-6.150000E+00  1.600000E+00  6.701802E-06
-6.150000E+00  1.650000E+00  6.163722E-06
-6.150000E+00  1.700000E+00  5.648511E-06
-6.150000E+00  1.750000E+00  5.157457E-06
-6.150000E+00  1.800000E+00  4.691640E-06
-6.150000E+00  1.850000E+00  4.251902E-06
-6.150000E+00  1.900000E+00  3.838819E-06
-6.150000E+00  1.950000E+00  3.452684E-06
-6.150000E+00  2.000000E+00  3.093498E-06
-6.150000E+00  2.050000E+00  2.760982E-06
-6.150000E+00  2.100000E+00  2.454611E-06
-6.150000E+00  2.150000E+00  2.173660E-06
-6.150000E+00  2.200000E+00  1.917260E-06
-6.150000E+00  2.250000E+00  1.684434E-06
-6.150000E+00  2.300000E+00  1.474118E-06
-6.150000E+00  2.350000E+00  1.285153E-06
-6.150000E+00  2.400000E+00  1.116268E-06
-6.150000E+00  2.450000E+00  9.660709E-07
-6.150000E+00  2.500000E+00  8.330719E-07
-6.150000E+00  2.550000E+00  7.157299E-07
-6.150000E+00  2.600000E+00  6.125204E-07
-6.150000E+00  2.650000E+00  5.220033E-07
-6.150000E+00  2.700000E+00  4.428678E-07
-6.150000E+00  2.750000E+00  3.739478E-07
-6.150000E+00  2.800000E+00  3.142071E-07
-6.150000E+00  2.850000E+00  2.627089E-07
-6.150000E+00  2.900000E+00  2.185843E-07
-6.150000E+00  2.950000E+00  1.810103E-07
-6.150000E+00  3.000000E+00  1.492022E-07
-6.150000E+00  3.050000E+00  1.224180E-07
-6.150000E+00  3.100000E+00  9.996849E-08
-6.150000E+00  3.150000E+00  8.122804E-08
-6.150000E+00  3.200000E+00  6.564259E-08
-6.150000E+00  3.250000E+00  5.273260E-08
-6.150000E+00  3.300000E+00  4.209056E-08
-6.150000E+00  3.350000E+00  3.337330E-08
-6.150000E+00  3.400000E+00  2.629006E-08
-6.150000E+00  3.450000E+00  2.058898E-08
-6.150000E+00  3.500000E+00  1.604522E-08
-6.150000E+00  3.550000E+00  1.245400E-08
-6.150000E+00  3.600000E+00  9.629643E-09
-6.150000E+00  3.650000E+00  7.409572E-09
-6.150000E+00  3.700000E+00  5.659439E-09
-6.150000E+00  3.750000E+00  4.275776E-09
-6.150000E+00  3.800000E+00  3.183739E-09
-6.150000E+00  3.850000E+00  2.330513E-09
-6.150000E+00  3.900000E+00  1.676805E-09
-6.150000E+00  3.950000E+00  1.189601E-09
-6.150000E+00  4.000000E+00  8.380394E-10
-6.150000E+00  4.050000E+00  5.925797E-10
-6.150000E+00  4.100000E+00  4.261382E-10
-6.150000E+00  4.150000E+00  3.156193E-10
-6.150000E+00  4.200000E+00  2.427464E-10
-6.150000E+00  4.250000E+00  1.939947E-10
-6.150000E+00  4.300000E+00  1.599227E-10
-6.150000E+00  4.350000E+00  1.343347E-10
-6.150000E+00  4.400000E+00  1.134891E-10
-6.150000E+00  4.450000E+00  9.540895E-11
-6.150000E+00  4.500000E+00  7.927892E-11
-6.150000E+00  4.550000E+00  6.495977E-11
-6.150000E+00  4.600000E+00  5.264207E-11
-6.150000E+00  4.650000E+00  4.262372E-11
-6.150000E+00  4.700000E+00  3.513321E-11
-6.150000E+00  4.750000E+00  3.015953E-11
-6.150000E+00  4.800000E+00  2.731976E-11
-6.150000E+00  4.850000E+00  2.586834E-11
-6.150000E+00  4.900000E+00  2.489539E-11
-6.150000E+00  4.950000E+00  2.364909E-11
-6.150000E+00  5.000000E+00  2.179515E-11
-6.150000E+00  5.050000E+00  1.945464E-11
-6.150000E+00  5.100000E+00  1.699376E-11
-6.150000E+00  5.150000E+00  1.472353E-11
-6.150000E+00  5.200000E+00  1.272139E-11
-6.150000E+00  5.250000E+00  1.089525E-11
-6.150000E+00  5.300000E+00  9.213569E-12
-6.150000E+00  5.350000E+00  7.903608E-12
-6.150000E+00  5.400000E+00  7.447311E-12
-6.150000E+00  5.450000E+00  8.365245E-12
-6.150000E+00  5.500000E+00  1.093079E-11
-6.150000E+00  5.550000E+00  1.499030E-11
-6.150000E+00  5.600000E+00  1.997796E-11
-6.150000E+00  5.650000E+00  2.508448E-11
-6.150000E+00  5.700000E+00  2.947473E-11
-6.150000E+00  5.750000E+00  3.246262E-11
-6.150000E+00  5.800000E+00  3.361262E-11
-6.150000E+00  5.850000E+00  3.278153E-11
-6.150000E+00  5.900000E+00  3.011867E-11
-6.150000E+00  5.950000E+00  2.603129E-11
-6.150000E+00  6.000000E+00  2.110592E-11
-6.150000E+00  6.050000E+00  1.599126E-11
-6.150000E+00  6.100000E+00  1.126347E-11
-6.150000E+00  6.150000E+00  7.317021E-12
-6.150000E+00  6.200000E+00  4.318431E-12
-6.150000E+00  6.250000E+00  2.236556E-12
-6.150000E+00  6.300000E+00  9.261274E-13
-6.150000E+00  6.350000E+00  2.208052E-13
-6.150000E+00  6.400000E+00  0.000000E+00
 
-6.100000E+00 -6.400000E+00  0.000000E+00
-6.100000E+00 -6.350000E+00  8.210083E-13
-6.100000E+00 -6.300000E+00  3.054411E-12
-6.100000E+00 -6.250000E+00  6.107431E-12
-6.100000E+00 -6.200000E+00  9.289329E-12
-6.100000E+00 -6.150000E+00  1.213298E-11
-6.100000E+00 -6.100000E+00  1.464116E-11
-6.100000E+00 -6.050000E+00  1.738371E-11
-6.100000E+00 -6.000000E+00  2.144176E-11
-6.100000E+00 -5.950000E+00  2.822994E-11
-6.100000E+00 -5.900000E+00  3.922573E-11
-6.100000E+00 -5.850000E+00  5.562906E-11
-6.100000E+00 -5.800000E+00  7.798338E-11
-6.100000E+00 -5.750000E+00  1.058276E-10
-6.100000E+00 -5.700000E+00  1.374925E-10
-6.100000E+00 -5.650000E+00  1.701593E-10
-6.100000E+00 -5.600000E+00  2.002625E-10
-6.100000E+00 -5.550000E+00  2.241702E-10
-6.100000E+00 -5.500000E+00  2.389777E-10
-6.100000E+00 -5.450000E+00  2.431242E-10
-6.100000E+00 -5.400000E+00  2.366502E-10
-6.100000E+00 -5.350000E+00  2.210089E-10
-6.100000E+00 -5.300000E+00  1.985861E-10
-6.100000E+00 -5.250000E+00  1.721317E-10
-6.100000E+00 -5.200000E+00  1.443159E-10
-6.100000E+00 -5.150000E+00  1.174671E-10
-6.100000E+00 -5.100000E+00  9.344471E-11
-6.100000E+00 -5.050000E+00  7.355330E-11
-6.100000E+00 -5.000000E+00  5.846749E-11
-6.100000E+00 -4.950000E+00  4.822710E-11
-6.100000E+00 -4.900000E+00  4.238387E-11
-6.100000E+00 -4.850000E+00  4.031992E-11
-6.100000E+00 -4.800000E+00  4.165060E-11
-6.100000E+00 -4.750000E+00  4.656533E-11
-6.100000E+00 -4.700000E+00  5.598819E-11
-6.100000E+00 -4.650000E+00  7.151800E-11
-6.100000E+00 -4.600000E+00  9.520569E-11
-6.100000E+00 -4.550000E+00  1.292730E-10
-6.100000E+00 -4.500000E+00  1.759130E-10
-6.100000E+00 -4.450000E+00  2.372894E-10
-6.100000E+00 -4.400000E+00  3.158179E-10
-6.100000E+00 -4.350000E+00  4.147264E-10
-6.100000E+00 -4.300000E+00  5.387862E-10
-6.100000E+00 -4.250000E+00  6.950188E-10
-6.100000E+00 -4.200000E+00  8.931268E-10
-6.100000E+00 -4.150000E+00  1.145483E-09
-6.100000E+00 -4.100000E+00  1.466670E-09
-6.100000E+00 -4.050000E+00  1.872875E-09
-6.100000E+00 -4.000000E+00  2.381651E-09
-6.100000E+00 -3.950000E+00  3.012709E-09
-6.100000E+00 -3.900000E+00  3.790183E-09
-6.100000E+00 -3.850000E+00  4.746522E-09
-6.100000E+00 -3.800000E+00  5.927449E-09
-6.100000E+00 -3.750000E+00  7.396975E-09
-6.100000E+00 -3.700000E+00  9.240927E-09
-6.100000E+00 -3.650000E+00  1.156762E-08
-6.100000E+00 -3.600000E+00  1.450496E-08
-6.100000E+00 -3.550000E+00  1.819478E-08
-6.100000E+00 -3.500000E+00  2.278692E-08
-6.100000E+00 -3.450000E+00  2.843704E-08
-6.100000E+00 -3.400000E+00  3.531215E-08
-6.100000E+00 -3.350000E+00  4.360646E-08
-6.100000E+00 -3.300000E+00  5.356611E-08
-6.100000E+00 -3.250000E+00  6.551754E-08
-6.100000E+00 -3.200000E+00  7.988992E-08
-6.100000E+00 -3.150000E+00  9.722120E-08
-6.100000E+00 -3.100000E+00  1.181400E-07
-6.100000E+00 -3.050000E+00  1.433229E-07
-6.100000E+00 -3.000000E+00  1.734371E-07
-6.100000E+00 -2.950000E+00  2.090856E-07
-6.100000E+00 -2.900000E+00  2.507757E-07
-6.100000E+00 -2.850000E+00  2.989293E-07
-6.100000E+00 -2.800000E+00  3.539352E-07
-6.100000E+00 -2.750000E+00  4.162393E-07
-6.100000E+00 -2.700000E+00  4.864450E-07
-6.100000E+00 -2.650000E+00  5.654011E-07
-6.100000E+00 -2.600000E+00  6.542485E-07
-6.100000E+00 -2.550000E+00  7.544115E-07
-6.100000E+00 -2.500000E+00  8.675341E-07
-6.100000E+00 -2.450000E+00  9.953755E-07
-6.100000E+00 -2.400000E+00  1.139694E-06
-6.100000E+00 -2.350000E+00  1.302150E-06
-6.100000E+00 -2.300000E+00  1.484253E-06
-6.100000E+00 -2.250000E+00  1.687361E-06
-6.100000E+00 -2.200000E+00  1.912723E-06
-6.100000E+00 -2.150000E+00  2.161545E-06
-6.100000E+00 -2.100000E+00  2.435046E-06
-6.100000E+00 -2.050000E+00  2.734488E-06
-6.100000E+00 -2.000000E+00  3.061181E-06
-6.100000E+00 -1.950000E+00  3.416455E-06
-6.100000E+00 -1.900000E+00  3.801625E-06
-6.100000E+00 -1.850000E+00  4.217954E-06
-6.100000E+00 -1.800000E+00  4.666628E-06
-6.100000E+00 -1.750000E+00  5.148741E-06
-6.100000E+00 -1.700000E+00  5.665295E-06
-6.100000E+00 -1.650000E+00  6.217197E-06
-6.100000E+00 -1.600000E+00  6.805250E-06
-6.100000E+00 -1.550000E+00  7.430117E-06
-6.100000E+00 -1.500000E+00  8.092254E-06
-6.100000E+00 -1.450000E+00  8.791815E-06
-6.100000E+00 -1.400000E+00  9.528563E-06
-6.100000E+00 -1.350000E+00  1.030182E-05
-6.100000E+00 -1.300000E+00  1.111049E-05
-6.100000E+00 -1.250000E+00  1.195310E-05
-6.100000E+00 -1.200000E+00  1.282792E-05
-6.100000E+00 -1.150000E+00  1.373292E-05
-6.100000E+00 -1.100000E+00  1.466561E-05
-6.100000E+00 -1.050000E+00  1.562279E-05
-6.100000E+00 -1.000000E+00  1.660005E-05
-6.100000E+00 -9.500000E-01  1.759160E-05
-6.100000E+00 -9.000000E-01  1.859015E-05
-6.100000E+00 -8.500000E-01  1.958739E-05
-6.100000E+00 -8.000000E-01  2.057477E-05
-6.100000E+00 -7.500000E-01  2.154448E-05
-6.100000E+00 -7.000000E-01  2.249036E-05
-6.100000E+00 -6.500000E-01  2.340838E-05
-6.100000E+00 -6.000000E-01  2.429654E-05
-6.100000E+00 -5.500000E-01  2.515428E-05
-6.100000E+00 -5.000000E-01  2.598154E-05
-6.100000E+00 -4.500000E-01  2.677782E-05
-6.100000E+00 -4.000000E-01  2.754149E-05
-6.100000E+00 -3.500000E-01  2.826946E-05
-6.100000E+00 -3.000000E-01  2.895724E-05
-6.100000E+00 -2.500000E-01  2.959928E-05
-6.100000E+00 -2.000000E-01  3.018940E-05
-6.100000E+00 -1.500000E-01  3.072118E-05
-6.100000E+00 -1.000000E-01  3.118842E-05
-6.100000E+00 -5.000000E-02  3.158543E-05
-6.100000E+00  0.000000E+00  3.190731E-05
-6.100000E+00  5.000000E-02  3.215024E-05
-6.100000E+00  1.000000E-01  3.231152E-05
-6.100000E+00  1.500000E-01  3.238960E-05
-6.100000E+00  2.000000E-01  3.238395E-05
-6.100000E+00  2.500000E-01  3.229479E-05
-6.100000E+00  3.000000E-01  3.212284E-05
-6.100000E+00  3.500000E-01  3.186915E-05
-6.100000E+00  4.000000E-01  3.153500E-05
-6.100000E+00  4.500000E-01  3.112192E-05
-6.100000E+00  5.000000E-01  3.063182E-05
-6.100000E+00  5.500000E-01  3.006705E-05
-6.100000E+00  6.000000E-01  2.943046E-05
-6.100000E+00  6.500000E-01  2.872552E-05
-6.100000E+00  7.000000E-01  2.795635E-05
-6.100000E+00  7.500000E-01  2.712783E-05
-6.100000E+00  8.000000E-01  2.624577E-05
-6.100000E+00  8.500000E-01  2.531687E-05
-6.100000E+00  9.000000E-01  2.434876E-05
-6.100000E+00  9.500000E-01  2.334967E-05
-6.100000E+00  1.000000E+00  2.232814E-05
-6.100000E+00  1.050000E+00  2.129248E-05
-6.100000E+00  1.100000E+00  2.025037E-05
-6.100000E+00  1.150000E+00  1.920850E-05
-6.100000E+00  1.200000E+00  1.817247E-05
-6.100000E+00  1.250000E+00  1.714678E-05
-6.100000E+00  1.300000E+00  1.613506E-05
-6.100000E+00  1.350000E+00  1.514032E-05
-6.100000E+00  1.400000E+00  1.416522E-05
-6.100000E+00  1.450000E+00  1.321229E-05
-6.100000E+00  1.500000E+00  1.228401E-05
-6.100000E+00  1.550000E+00  1.138294E-05
-6.100000E+00  1.600000E+00  1.051164E-05
-6.100000E+00  1.650000E+00  9.672646E-06
-6.100000E+00  1.700000E+00  8.868373E-06
-6.100000E+00  1.750000E+00  8.101048E-06
-6.100000E+00  1.800000E+00  7.372606E-06
-6.100000E+00  1.850000E+00  6.684603E-06
-6.100000E+00  1.900000E+00  6.038142E-06
-6.100000E+00  1.950000E+00  5.433818E-06
-6.100000E+00  2.000000E+00  4.871697E-06
-6.100000E+00  2.050000E+00  4.351338E-06
-6.100000E+00  2.100000E+00  3.871864E-06
-6.100000E+00  2.150000E+00  3.432058E-06
-6.100000E+00  2.200000E+00  3.030464E-06
-6.100000E+00  2.250000E+00  2.665473E-06
-6.100000E+00  2.300000E+00  2.335359E-06
-6.100000E+00  2.350000E+00  2.038285E-06
-6.100000E+00  2.400000E+00  1.772283E-06
-6.100000E+00  2.450000E+00  1.535235E-06
-6.100000E+00  2.500000E+00  1.324900E-06
-6.100000E+00  2.550000E+00  1.138969E-06
-6.100000E+00  2.600000E+00  9.751566E-07
-6.100000E+00  2.650000E+00  8.312933E-07
-6.100000E+00  2.700000E+00  7.053873E-07
-6.100000E+00  2.750000E+00  5.956496E-07
-6.100000E+00  2.800000E+00  5.004759E-07
-6.100000E+00  2.850000E+00  4.184059E-07
-6.100000E+00  2.900000E+00  3.480778E-07
-6.100000E+00  2.950000E+00  2.881970E-07
-6.100000E+00  3.000000E+00  2.375243E-07
-6.100000E+00  3.050000E+00  1.948818E-07
-6.100000E+00  3.100000E+00  1.591705E-07
-6.100000E+00  3.150000E+00  1.293881E-07
-6.100000E+00  3.200000E+00  1.046439E-07
-6.100000E+00  3.250000E+00  8.416510E-08
-6.100000E+00  3.300000E+00  6.729388E-08
-6.100000E+00  3.350000E+00  5.347580E-08
-6.100000E+00  3.400000E+00  4.224140E-08
-6.100000E+00  3.450000E+00  3.318551E-08
-6.100000E+00  3.500000E+00  2.594939E-08
-6.100000E+00  3.550000E+00  2.020988E-08
-6.100000E+00  3.600000E+00  1.567741E-08
-6.100000E+00  3.650000E+00  1.210035E-08
-6.100000E+00  3.700000E+00  9.271292E-09
-6.100000E+00  3.750000E+00  7.029505E-09
-6.100000E+00  3.800000E+00  5.257151E-09
-6.100000E+00  3.850000E+00  3.869442E-09
-6.100000E+00  3.900000E+00  2.802477E-09
-6.100000E+00  3.950000E+00  2.002687E-09
-6.100000E+00  4.000000E+00  1.420688E-09
-6.100000E+00  4.050000E+00  1.009679E-09
-6.100000E+00  4.100000E+00  7.268343E-10
-6.100000E+00  4.150000E+00  5.354443E-10
-6.100000E+00  4.200000E+00  4.062876E-10
-6.100000E+00  4.250000E+00  3.177210E-10
-6.100000E+00  4.300000E+00  2.547868E-10
-6.100000E+00  4.350000E+00  2.078376E-10
-6.100000E+00  4.400000E+00  1.710933E-10
-6.100000E+00  4.450000E+00  1.413229E-10
-6.100000E+00  4.500000E+00  1.167889E-10
-6.100000E+00  4.550000E+00  9.652238E-11
-6.100000E+00  4.600000E+00  7.994680E-11
-6.100000E+00  4.650000E+00  6.672339E-11
-6.100000E+00  4.700000E+00  5.664812E-11
-6.100000E+00  4.750000E+00  4.947538E-11
-6.100000E+00  4.800000E+00  4.471718E-11
-6.100000E+00  4.850000E+00  4.155766E-11
-6.100000E+00  4.900000E+00  3.900196E-11
-6.100000E+00  4.950000E+00  3.619549E-11
-6.100000E+00  5.000000E+00  3.271960E-11
-6.100000E+00  5.050000E+00  2.865268E-11
-6.100000E+00  5.100000E+00  2.436771E-11
-6.100000E+00  5.150000E+00  2.022169E-11
-6.100000E+00  5.200000E+00  1.638094E-11
-6.100000E+00  5.250000E+00  1.289595E-11
-6.100000E+00  5.300000E+00  9.938393E-12
-6.100000E+00  5.350000E+00  7.969940E-12
-6.100000E+00  5.400000E+00  7.671010E-12
-6.100000E+00  5.450000E+00  9.641539E-12
-6.100000E+00  5.500000E+00  1.405625E-11
-6.100000E+00  5.550000E+00  2.048385E-11
-6.100000E+00  5.600000E+00  2.796032E-11
-6.100000E+00  5.650000E+00  3.525660E-11
-6.100000E+00  5.700000E+00  4.119552E-11
-6.100000E+00  5.750000E+00  4.489573E-11
-6.100000E+00  5.800000E+00  4.589558E-11
-6.100000E+00  5.850000E+00  4.417128E-11
-6.100000E+00  5.900000E+00  4.008750E-11
-6.100000E+00  5.950000E+00  3.430068E-11
-6.100000E+00  6.000000E+00  2.762855E-11
-6.100000E+00  6.050000E+00  2.089413E-11
-6.100000E+00  6.100000E+00  1.477558E-11
-6.100000E+00  6.150000E+00  9.700872E-12
-6.100000E+00  6.200000E+00  5.823351E-12
-6.100000E+00  6.250000E+00  3.080829E-12
-6.100000E+00  6.300000E+00  1.303284E-12
-6.100000E+00  6.350000E+00  3.157364E-13
-6.100000E+00  6.400000E+00  0.000000E+00
 
-6.050000E+00 -6.400000E+00  0.000000E+00
-6.050000E+00 -6.350000E+00  8.439869E-13
-6.050000E+00 -6.300000E+00  3.124342E-12
-6.050000E+00 -6.250000E+00  6.189233E-12
-6.050000E+00 -6.200000E+00  9.274655E-12
-6.050000E+00 -6.150000E+00  1.186243E-11
-6.050000E+00 -6.100000E+00  1.396482E-11
-6.050000E+00 -6.050000E+00  1.625063E-11
-6.050000E+00 -6.000000E+00  1.999608E-11
-6.050000E+00 -5.950000E+00  2.688516E-11
-6.050000E+00 -5.900000E+00  3.869063E-11
-6.050000E+00 -5.850000E+00  5.686415E-11
-6.050000E+00 -5.800000E+00  8.208283E-11
-6.050000E+00 -5.750000E+00  1.138389E-10
-6.050000E+00 -5.700000E+00  1.502008E-10
-6.050000E+00 -5.650000E+00  1.878940E-10
-6.050000E+00 -5.600000E+00  2.227639E-10
-6.050000E+00 -5.550000E+00  2.505803E-10
-6.050000E+00 -5.500000E+00  2.679394E-10
-6.050000E+00 -5.450000E+00  2.729958E-10
-6.050000E+00 -5.400000E+00  2.657493E-10
-6.050000E+00 -5.350000E+00  2.478577E-10
-6.050000E+00 -5.300000E+00  2.220874E-10
-6.050000E+00 -5.250000E+00  1.916773E-10
-6.050000E+00 -5.200000E+00  1.598145E-10
-6.050000E+00 -5.150000E+00  1.293105E-10
-6.050000E+00 -5.100000E+00  1.024154E-10
-6.050000E+00 -5.050000E+00  8.068317E-11
-6.050000E+00 -5.000000E+00  6.486820E-11
-6.050000E+00 -4.950000E+00  5.492266E-11
-6.050000E+00 -4.900000E+00  5.018756E-11
-6.050000E+00 -4.850000E+00  4.978557E-11
-6.050000E+00 -4.800000E+00  5.311944E-11
-6.050000E+00 -4.750000E+00  6.032249E-11
-6.050000E+00 -4.700000E+00  7.254111E-11
-6.050000E+00 -4.650000E+00  9.201254E-11
-6.050000E+00 -4.600000E+00  1.219584E-10
-6.050000E+00 -4.550000E+00  1.663644E-10
-6.050000E+00 -4.500000E+00  2.297276E-10
-6.050000E+00 -4.450000E+00  3.169075E-10
-6.050000E+00 -4.400000E+00  4.332137E-10
-6.050000E+00 -4.350000E+00  5.848529E-10
-6.050000E+00 -4.300000E+00  7.797263E-10
-6.050000E+00 -4.250000E+00  1.028417E-09
-6.050000E+00 -4.200000E+00  1.345063E-09
-6.050000E+00 -4.150000E+00  1.747820E-09
-6.050000E+00 -4.100000E+00  2.258806E-09
-6.050000E+00 -4.050000E+00  2.903800E-09
-6.050000E+00 -4.000000E+00  3.712356E-09
-6.050000E+00 -3.950000E+00  4.719102E-09
-6.050000E+00 -3.900000E+00  5.966934E-09
-6.050000E+00 -3.850000E+00  7.512136E-09
-6.050000E+00 -3.800000E+00  9.430874E-09
-6.050000E+00 -3.750000E+00  1.182559E-08
-6.050000E+00 -3.700000E+00  1.482950E-08
-6.050000E+00 -3.650000E+00  1.860744E-08
-6.050000E+00 -3.600000E+00  2.335228E-08
-6.050000E+00 -3.550000E+00  2.927798E-08
-6.050000E+00 -3.500000E+00  3.661260E-08
-6.050000E+00 -3.450000E+00  4.559634E-08
-6.050000E+00 -3.400000E+00  5.649023E-08
-6.050000E+00 -3.350000E+00  6.959839E-08
-6.050000E+00 -3.300000E+00  8.530296E-08
-6.050000E+00 -3.250000E+00  1.041037E-07
-6.050000E+00 -3.200000E+00  1.266501E-07
-6.050000E+00 -3.150000E+00  1.537505E-07
-6.050000E+00 -3.100000E+00  1.863483E-07
-6.050000E+00 -3.050000E+00  2.254629E-07
-6.050000E+00 -3.000000E+00  2.721090E-07
-6.050000E+00 -2.950000E+00  3.272184E-07
-6.050000E+00 -2.900000E+00  3.915934E-07
-6.050000E+00 -2.850000E+00  4.659163E-07
-6.050000E+00 -2.800000E+00  5.508218E-07
-6.050000E+00 -2.750000E+00  6.470202E-07
-6.050000E+00 -2.700000E+00  7.554424E-07
-6.050000E+00 -2.650000E+00  8.773646E-07
-6.050000E+00 -2.600000E+00  1.014479E-06
-6.050000E+00 -2.550000E+00  1.168882E-06
-6.050000E+00 -2.500000E+00  1.342987E-06
-6.050000E+00 -2.450000E+00  1.539368E-06
-6.050000E+00 -2.400000E+00  1.760594E-06
-6.050000E+00 -2.350000E+00  2.009081E-06
-6.050000E+00 -2.300000E+00  2.287014E-06
-6.050000E+00 -2.250000E+00  2.596347E-06
-6.050000E+00 -2.200000E+00  2.938873E-06
-6.050000E+00 -2.150000E+00  3.316327E-06
-6.050000E+00 -2.100000E+00  3.730486E-06
-6.050000E+00 -2.050000E+00  4.183216E-06
-6.050000E+00 -2.000000E+00  4.676476E-06
-6.050000E+00 -1.950000E+00  5.212264E-06
-6.050000E+00 -1.900000E+00  5.792543E-06
-6.050000E+00 -1.850000E+00  6.419161E-06
-6.050000E+00 -1.800000E+00  7.093794E-06
-6.050000E+00 -1.750000E+00  7.817919E-06
-6.050000E+00 -1.700000E+00  8.592813E-06
-6.050000E+00 -1.650000E+00  9.419562E-06
-6.050000E+00 -1.600000E+00  1.029906E-05
-6.050000E+00 -1.550000E+00  1.123200E-05
-6.050000E+00 -1.500000E+00  1.221875E-05
-6.050000E+00 -1.450000E+00  1.325931E-05
-6.050000E+00 -1.400000E+00  1.435315E-05
-6.050000E+00 -1.350000E+00  1.549917E-05
-6.050000E+00 -1.300000E+00  1.669575E-05
-6.050000E+00 -1.250000E+00  1.794077E-05
-6.050000E+00 -1.200000E+00  1.923174E-05
-6.050000E+00 -1.150000E+00  2.056573E-05
-6.050000E+00 -1.100000E+00  2.193919E-05
-6.050000E+00 -1.050000E+00  2.334747E-05
-6.050000E+00 -1.000000E+00  2.478429E-05
-6.050000E+00 -9.500000E-01  2.624142E-05
-6.050000E+00 -9.000000E-01  2.770856E-05
-6.050000E+00 -8.500000E-01  2.917398E-05
-6.050000E+00 -8.000000E-01  3.062549E-05
-6.050000E+00 -7.500000E-01  3.205183E-05
-6.050000E+00 -7.000000E-01  3.344383E-05
-6.050000E+00 -6.500000E-01  3.479514E-05
-6.050000E+00 -6.000000E-01  3.610221E-05
-6.050000E+00 -5.500000E-01  3.736349E-05
-6.050000E+00 -5.000000E-01  3.857830E-05
-6.050000E+00 -4.500000E-01  3.974556E-05
-6.050000E+00 -4.000000E-01  4.086283E-05
-6.050000E+00 -3.500000E-01  4.192580E-05
-6.050000E+00 -3.000000E-01  4.292831E-05
-6.050000E+00 -2.500000E-01  4.386261E-05
-6.050000E+00 -2.000000E-01  4.472000E-05
-6.050000E+00 -1.500000E-01  4.549133E-05
-6.050000E+00 -1.000000E-01  4.616766E-05
-6.050000E+00 -5.000000E-02  4.674073E-05
-6.050000E+00  0.000000E+00  4.720346E-05
-6.050000E+00  5.000000E-02  4.755029E-05
-6.050000E+00  1.000000E-01  4.777739E-05
-6.050000E+00  1.500000E-01  4.788264E-05
-6.050000E+00  2.000000E-01  4.786543E-05
-6.050000E+00  2.500000E-01  4.772629E-05
-6.050000E+00  3.000000E-01  4.746651E-05
-6.050000E+00  3.500000E-01  4.708788E-05
-6.050000E+00  4.000000E-01  4.659249E-05
-6.050000E+00  4.500000E-01  4.598279E-05
-6.050000E+00  5.000000E-01  4.526166E-05
-6.050000E+00  5.500000E-01  4.443261E-05
-6.050000E+00  6.000000E-01  4.349984E-05
-6.050000E+00  6.500000E-01  4.246840E-05
-6.050000E+00  7.000000E-01  4.134432E-05
-6.050000E+00  7.500000E-01  4.013469E-05
-6.050000E+00  8.000000E-01  3.884779E-05
-6.050000E+00  8.500000E-01  3.749312E-05
-6.050000E+00  9.000000E-01  3.608130E-05
-6.050000E+00  9.500000E-01  3.462374E-05
-6.050000E+00  1.000000E+00  3.313218E-05
-6.050000E+00  1.050000E+00  3.161817E-05
-6.050000E+00  1.100000E+00  3.009247E-05
-6.050000E+00  1.150000E+00  2.856469E-05
-6.050000E+00  1.200000E+00  2.704305E-05
-6.050000E+00  1.250000E+00  2.553436E-05
-6.050000E+00  1.300000E+00  2.404425E-05
-6.050000E+00  1.350000E+00  2.257742E-05
-6.050000E+00  1.400000E+00  2.113795E-05
-6.050000E+00  1.450000E+00  1.972963E-05
-6.050000E+00  1.500000E+00  1.835617E-05
-6.050000E+00  1.550000E+00  1.702131E-05
-6.050000E+00  1.600000E+00  1.572886E-05
-6.050000E+00  1.650000E+00  1.448270E-05
-6.050000E+00  1.700000E+00  1.328665E-05
-6.050000E+00  1.750000E+00  1.214430E-05
-6.050000E+00  1.800000E+00  1.105887E-05
-6.050000E+00  1.850000E+00  1.003303E-05
-6.050000E+00  1.900000E+00  9.068691E-06
-6.050000E+00  1.950000E+00  8.166940E-06
-6.050000E+00  2.000000E+00  7.327973E-06
-6.050000E+00  2.050000E+00  6.551152E-06
-6.050000E+00  2.100000E+00  5.835119E-06
-6.050000E+00  2.150000E+00  5.177974E-06
-6.050000E+00  2.200000E+00  4.577450E-06
-6.050000E+00  2.250000E+00  4.031065E-06
-6.050000E+00  2.300000E+00  3.536197E-06
-6.050000E+00  2.350000E+00  3.090104E-06
-6.050000E+00  2.400000E+00  2.689898E-06
-6.050000E+00  2.450000E+00  2.332522E-06
-6.050000E+00  2.500000E+00  2.014765E-06
-6.050000E+00  2.550000E+00  1.733336E-06
-6.050000E+00  2.600000E+00  1.484967E-06
-6.050000E+00  2.650000E+00  1.266538E-06
-6.050000E+00  2.700000E+00  1.075160E-06
-6.050000E+00  2.750000E+00  9.082098E-07
-6.050000E+00  2.800000E+00  7.633175E-07
-6.050000E+00  2.850000E+00  6.383083E-07
-6.050000E+00  2.900000E+00  5.311451E-07
-6.050000E+00  2.950000E+00  4.398834E-07
-6.050000E+00  3.000000E+00  3.626555E-07
-6.050000E+00  3.050000E+00  2.976787E-07
-6.050000E+00  3.100000E+00  2.432821E-07
-6.050000E+00  3.150000E+00  1.979361E-07
-6.050000E+00  3.200000E+00  1.602771E-07
-6.050000E+00  3.250000E+00  1.291191E-07
-6.050000E+00  3.300000E+00  1.034506E-07
-6.050000E+00  3.350000E+00  8.241791E-08
-6.050000E+00  3.400000E+00  6.529808E-08
-6.050000E+00  3.450000E+00  5.146945E-08
-6.050000E+00  3.500000E+00  4.038567E-08
-6.050000E+00  3.550000E+00  3.156002E-08
-6.050000E+00  3.600000E+00  2.456094E-08
-6.050000E+00  3.650000E+00  1.901618E-08
-6.050000E+00  3.700000E+00  1.461884E-08
-6.050000E+00  3.750000E+00  1.112905E-08
-6.050000E+00  3.800000E+00  8.367604E-09
-6.050000E+00  3.850000E+00  6.202456E-09
-6.050000E+00  3.900000E+00  4.532304E-09
-6.050000E+00  3.950000E+00  3.272465E-09
-6.050000E+00  4.000000E+00  2.346239E-09
-6.050000E+00  4.050000E+00  1.682311E-09
-6.050000E+00  4.100000E+00  1.216109E-09
-6.050000E+00  4.150000E+00  8.924659E-10
-6.050000E+00  4.200000E+00  6.674491E-10
-6.050000E+00  4.250000E+00  5.085593E-10
-6.050000E+00  4.300000E+00  3.934462E-10
-6.050000E+00  4.350000E+00  3.077777E-10
-6.050000E+00  4.400000E+00  2.428483E-10
-6.050000E+00  4.450000E+00  1.933995E-10
-6.050000E+00  4.500000E+00  1.559506E-10
-6.050000E+00  4.550000E+00  1.278182E-10
-6.050000E+00  4.600000E+00  1.067617E-10
-6.050000E+00  4.650000E+00  9.100597E-11
-6.050000E+00  4.700000E+00  7.928694E-11
-6.050000E+00  4.750000E+00  7.071928E-11
-6.050000E+00  4.800000E+00  6.451030E-11
-6.050000E+00  4.850000E+00  5.974346E-11
-6.050000E+00  4.900000E+00  5.540226E-11
-6.050000E+00  4.950000E+00  5.062927E-11
-6.050000E+00  5.000000E+00  4.500190E-11
-6.050000E+00  5.050000E+00  3.861080E-11
-6.050000E+00  5.100000E+00  3.187363E-11
-6.050000E+00  5.150000E+00  2.524930E-11
-6.050000E+00  5.200000E+00  1.907444E-11
-6.050000E+00  5.250000E+00  1.363682E-11
-6.050000E+00  5.300000E+00  9.373685E-12
-6.050000E+00  5.350000E+00  6.973842E-12
-6.050000E+00  5.400000E+00  7.227878E-12
-6.050000E+00  5.450000E+00  1.067418E-11
-6.050000E+00  5.500000E+00  1.724851E-11
-6.050000E+00  5.550000E+00  2.614852E-11
-6.050000E+00  5.600000E+00  3.599073E-11
-6.050000E+00  5.650000E+00  4.517010E-11
-6.050000E+00  5.700000E+00  5.225359E-11
-6.050000E+00  5.750000E+00  5.626550E-11
-6.050000E+00  5.800000E+00  5.680839E-11
-6.050000E+00  5.850000E+00  5.404283E-11
-6.050000E+00  5.900000E+00  4.857406E-11
-6.050000E+00  5.950000E+00  4.129325E-11
-6.050000E+00  6.000000E+00  3.319628E-11
-6.050000E+00  6.050000E+00  2.520615E-11
-6.050000E+00  6.100000E+00  1.802578E-11
-6.050000E+00  6.150000E+00  1.205935E-11
-6.050000E+00  6.200000E+00  7.423784E-12
-6.050000E+00  6.250000E+00  4.039836E-12
-6.050000E+00  6.300000E+00  1.753982E-12
-6.050000E+00  6.350000E+00  4.327663E-13
-6.050000E+00  6.400000E+00  0.000000E+00
 
-6.000000E+00 -6.400000E+00  0.000000E+00
-6.000000E+00 -6.350000E+00  8.492534E-13
-6.000000E+00 -6.300000E+00  3.124721E-12
-6.000000E+00 -6.250000E+00  6.115673E-12
-6.000000E+00 -6.200000E+00  8.976160E-12
-6.000000E+00 -6.150000E+00  1.111180E-11
-6.000000E+00 -6.100000E+00  1.250326E-11
-6.000000E+00 -6.050000E+00  1.386492E-11
-6.000000E+00 -6.000000E+00  1.660904E-11
-6.000000E+00 -5.950000E+00  2.262941E-11
-6.000000E+00 -5.900000E+00  3.393821E-11
-6.000000E+00 -5.850000E+00  5.219817E-11
-6.000000E+00 -5.800000E+00  7.821230E-11
-6.000000E+00 -5.750000E+00  1.114727E-10
-6.000000E+00 -5.700000E+00  1.499135E-10
-6.000000E+00 -5.650000E+00  1.900055E-10
-6.000000E+00 -5.600000E+00  2.272765E-10
-6.000000E+00 -5.550000E+00  2.571661E-10
-6.000000E+00 -5.500000E+00  2.760037E-10
-6.000000E+00 -5.450000E+00  2.817687E-10
-6.000000E+00 -5.400000E+00  2.744163E-10
-6.000000E+00 -5.350000E+00  2.556767E-10
-6.000000E+00 -5.300000E+00  2.285019E-10
-6.000000E+00 -5.250000E+00  1.963954E-10
-6.000000E+00 -5.200000E+00  1.628566E-10
-6.000000E+00 -5.150000E+00  1.310090E-10
-6.000000E+00 -5.100000E+00  1.033646E-10
-6.000000E+00 -5.050000E+00  8.165043E-11
-6.000000E+00 -5.000000E+00  6.668577E-11
-6.000000E+00 -4.950000E+00  5.839548E-11
-6.000000E+00 -4.900000E+00  5.603380E-11
-6.000000E+00 -4.850000E+00  5.862374E-11
-6.000000E+00 -4.800000E+00  6.550639E-11
-6.000000E+00 -4.750000E+00  7.687249E-11
-6.000000E+00 -4.700000E+00  9.418940E-11
-6.000000E+00 -4.650000E+00  1.204939E-10
-6.000000E+00 -4.600000E+00  1.605450E-10
-6.000000E+00 -4.550000E+00  2.208018E-10
-6.000000E+00 -4.500000E+00  3.092303E-10
-6.000000E+00 -4.450000E+00  4.349999E-10
-6.000000E+00 -4.400000E+00  6.082865E-10
-6.000000E+00 -4.350000E+00  8.404194E-10
-6.000000E+00 -4.300000E+00  1.144574E-09
-6.000000E+00 -4.250000E+00  1.536956E-09
-6.000000E+00 -4.200000E+00  2.038190E-09
-6.000000E+00 -4.150000E+00  2.674521E-09
-6.000000E+00 -4.100000E+00  3.478576E-09
-6.000000E+00 -4.050000E+00  4.489900E-09
-6.000000E+00 -4.000000E+00  5.755912E-09
-6.000000E+00 -3.950000E+00  7.334227E-09
-6.000000E+00 -3.900000E+00  9.297053E-09
-6.000000E+00 -3.850000E+00  1.173781E-08
-6.000000E+00 -3.800000E+00  1.477914E-08
-6.000000E+00 -3.750000E+00  1.858064E-08
-6.000000E+00 -3.700000E+00  2.334417E-08
-6.000000E+00 -3.650000E+00  2.931483E-08
-6.000000E+00 -3.600000E+00  3.677663E-08
-6.000000E+00 -3.550000E+00  4.604449E-08
-6.000000E+00 -3.500000E+00  5.745646E-08
-6.000000E+00 -3.450000E+00  7.137278E-08
-6.000000E+00 -3.400000E+00  8.818840E-08
-6.000000E+00 -3.350000E+00  1.083635E-07
-6.000000E+00 -3.300000E+00  1.324701E-07
-6.000000E+00 -3.250000E+00  1.612458E-07
-6.000000E+00 -3.200000E+00  1.956372E-07
-6.000000E+00 -3.150000E+00  2.368145E-07
-6.000000E+00 -3.100000E+00  2.861418E-07
-6.000000E+00 -3.050000E+00  3.451002E-07
-6.000000E+00 -3.000000E+00  4.151803E-07
-6.000000E+00 -2.950000E+00  4.977757E-07
-6.000000E+00 -2.900000E+00  5.941167E-07
-6.000000E+00 -2.850000E+00  7.052761E-07
-6.000000E+00 -2.800000E+00  8.322610E-07
-6.000000E+00 -2.750000E+00  9.761753E-07
-6.000000E+00 -2.700000E+00  1.138413E-06
-6.000000E+00 -2.650000E+00  1.320831E-06
-6.000000E+00 -2.600000E+00  1.525847E-06
-6.000000E+00 -2.550000E+00  1.756432E-06
-6.000000E+00 -2.500000E+00  2.015988E-06
-6.000000E+00 -2.450000E+00  2.308144E-06
-6.000000E+00 -2.400000E+00  2.636511E-06
-6.000000E+00 -2.350000E+00  3.004484E-06
-6.000000E+00 -2.300000E+00  3.415122E-06
-6.000000E+00 -2.250000E+00  3.871150E-06
-6.000000E+00 -2.200000E+00  4.375054E-06
-6.000000E+00 -2.150000E+00  4.929244E-06
-6.000000E+00 -2.100000E+00  5.536192E-06
-6.000000E+00 -2.050000E+00  6.198529E-06
-6.000000E+00 -2.000000E+00  6.919037E-06
-6.000000E+00 -1.950000E+00  7.700568E-06
-6.000000E+00 -1.900000E+00  8.545915E-06
-6.000000E+00 -1.850000E+00  9.457674E-06
-6.000000E+00 -1.800000E+00  1.043813E-05
-6.000000E+00 -1.750000E+00  1.148923E-05
-6.000000E+00 -1.700000E+00  1.261250E-05
-6.000000E+00 -1.650000E+00  1.380918E-05
-6.000000E+00 -1.600000E+00  1.508013E-05
-6.000000E+00 -1.550000E+00  1.642587E-05
-6.000000E+00 -1.500000E+00  1.784652E-05
-6.000000E+00 -1.450000E+00  1.934164E-05
-6.000000E+00 -1.400000E+00  2.091017E-05
-6.000000E+00 -1.350000E+00  2.255036E-05
-6.000000E+00 -1.300000E+00  2.425980E-05
-6.000000E+00 -1.250000E+00  2.603548E-05
-6.000000E+00 -1.200000E+00  2.787394E-05
-6.000000E+00 -1.150000E+00  2.977110E-05
-6.000000E+00 -1.100000E+00  3.172202E-05
-6.000000E+00 -1.050000E+00  3.372029E-05
-6.000000E+00 -1.000000E+00  3.575735E-05
-6.000000E+00 -9.500000E-01  3.782201E-05
-6.000000E+00 -9.000000E-01  3.990037E-05
-6.000000E+00 -8.500000E-01  4.197652E-05
-6.000000E+00 -8.000000E-01  4.403382E-05
-6.000000E+00 -7.500000E-01  4.605663E-05
-6.000000E+00 -7.000000E-01  4.803183E-05
-6.000000E+00 -6.500000E-01  4.994986E-05
-6.000000E+00 -6.000000E-01  5.180472E-05
-6.000000E+00 -5.500000E-01  5.359320E-05
-6.000000E+00 -5.000000E-01  5.531344E-05
-6.000000E+00 -4.500000E-01  5.696336E-05
-6.000000E+00 -4.000000E-01  5.853939E-05
-6.000000E+00 -3.500000E-01  6.003571E-05
-6.000000E+00 -3.000000E-01  6.144411E-05
-6.000000E+00 -2.500000E-01  6.275427E-05
-6.000000E+00 -2.000000E-01  6.395442E-05
-6.000000E+00 -1.500000E-01  6.503210E-05
-6.000000E+00 -1.000000E-01  6.597495E-05
-6.000000E+00 -5.000000E-02  6.677151E-05
-6.000000E+00  0.000000E+00  6.741195E-05
-6.000000E+00  5.000000E-02  6.788854E-05
-6.000000E+00  1.000000E-01  6.819604E-05
-6.000000E+00  1.500000E-01  6.833164E-05
-6.000000E+00  2.000000E-01  6.829469E-05
-6.000000E+00  2.500000E-01  6.808623E-05
-6.000000E+00  3.000000E-01  6.770842E-05
-6.000000E+00  3.500000E-01  6.716413E-05
-6.000000E+00  4.000000E-01  6.645664E-05
-6.000000E+00  4.500000E-01  6.558969E-05
-6.000000E+00  5.000000E-01  6.456752E-05
-6.000000E+00  5.500000E-01  6.339513E-05
-6.000000E+00  6.000000E-01  6.207846E-05
-6.000000E+00  6.500000E-01  6.062459E-05
-6.000000E+00  7.000000E-01  5.904187E-05
-6.000000E+00  7.500000E-01  5.734011E-05
-6.000000E+00  8.000000E-01  5.553062E-05
-6.000000E+00  8.500000E-01  5.362623E-05
-6.000000E+00  9.000000E-01  5.164114E-05
-6.000000E+00  9.500000E-01  4.959052E-05
-6.000000E+00  1.000000E+00  4.748999E-05
-6.000000E+00  1.050000E+00  4.535498E-05
-6.000000E+00  1.100000E+00  4.320011E-05
-6.000000E+00  1.150000E+00  4.103870E-05
-6.000000E+00  1.200000E+00  3.888242E-05
-6.000000E+00  1.250000E+00  3.674121E-05
-6.000000E+00  1.300000E+00  3.462342E-05
-6.000000E+00  1.350000E+00  3.253607E-05
-6.000000E+00  1.400000E+00  3.048523E-05
-6.000000E+00  1.450000E+00  2.847642E-05
-6.000000E+00  1.500000E+00  2.651494E-05
-6.000000E+00  1.550000E+00  2.460614E-05
-6.000000E+00  1.600000E+00  2.275552E-05
-6.000000E+00  1.650000E+00  2.096881E-05
-6.000000E+00  1.700000E+00  1.925172E-05
-6.000000E+00  1.750000E+00  1.760982E-05
-6.000000E+00  1.800000E+00  1.604817E-05
-6.000000E+00  1.850000E+00  1.457100E-05
-6.000000E+00  1.900000E+00  1.318143E-05
-6.000000E+00  1.950000E+00  1.188129E-05
-6.000000E+00  2.000000E+00  1.067102E-05
-6.000000E+00  2.050000E+00  9.549755E-06
-6.000000E+00  2.100000E+00  8.515535E-06
-6.000000E+00  2.150000E+00  7.565576E-06
-6.000000E+00  2.200000E+00  6.696562E-06
-6.000000E+00  2.250000E+00  5.904874E-06
-6.000000E+00  2.300000E+00  5.186733E-06
-6.000000E+00  2.350000E+00  4.538232E-06
-6.000000E+00  2.400000E+00  3.955312E-06
-6.000000E+00  2.450000E+00  3.433721E-06
-6.000000E+00  2.500000E+00  2.969024E-06
-6.000000E+00  2.550000E+00  2.556677E-06
-6.000000E+00  2.600000E+00  2.192159E-06
-6.000000E+00  2.650000E+00  1.871123E-06
-6.000000E+00  2.700000E+00  1.589508E-06
-6.000000E+00  2.750000E+00  1.343595E-06
-6.000000E+00  2.800000E+00  1.129990E-06
-6.000000E+00  2.850000E+00  9.455592E-07
-6.000000E+00  2.900000E+00  7.873539E-07
-6.000000E+00  2.950000E+00  6.525493E-07
-6.000000E+00  3.000000E+00  5.384232E-07
-6.000000E+00  3.050000E+00  4.423693E-07
-6.000000E+00  3.100000E+00  3.619355E-07
-6.000000E+00  3.150000E+00  2.948702E-07
-6.000000E+00  3.200000E+00  2.391602E-07
-6.000000E+00  3.250000E+00  1.930504E-07
-6.000000E+00  3.300000E+00  1.550405E-07
-6.000000E+00  3.350000E+00  1.238615E-07
-6.000000E+00  3.400000E+00  9.843871E-08
-6.000000E+00  3.450000E+00  7.785025E-08
-6.000000E+00  3.500000E+00  6.129152E-08
-6.000000E+00  3.550000E+00  4.805264E-08
-6.000000E+00  3.600000E+00  3.751026E-08
-6.000000E+00  3.650000E+00  2.912948E-08
-6.000000E+00  3.700000E+00  2.246842E-08
-6.000000E+00  3.750000E+00  1.717754E-08
-6.000000E+00  3.800000E+00  1.298999E-08
-6.000000E+00  3.850000E+00  9.703818E-09
-6.000000E+00  3.900000E+00  7.161250E-09
-6.000000E+00  3.950000E+00  5.230642E-09
-6.000000E+00  4.000000E+00  3.795247E-09
-6.000000E+00  4.050000E+00  2.749115E-09
-6.000000E+00  4.100000E+00  1.998055E-09
-6.000000E+00  4.150000E+00  1.462374E-09
-6.000000E+00  4.200000E+00  1.078864E-09
-6.000000E+00  4.250000E+00  8.008008E-10
-6.000000E+00  4.300000E+00  5.960153E-10
-6.000000E+00  4.350000E+00  4.436873E-10
-6.000000E+00  4.400000E+00  3.307348E-10
-6.000000E+00  4.450000E+00  2.485290E-10
-6.000000E+00  4.500000E+00  1.905071E-10
-6.000000E+00  4.550000E+00  1.509154E-10
-6.000000E+00  4.600000E+00  1.245625E-10
-6.000000E+00  4.650000E+00  1.071044E-10
-6.000000E+00  4.700000E+00  9.532733E-11
-6.000000E+00  4.750000E+00  8.708064E-11
-6.000000E+00  4.800000E+00  8.090397E-11
-6.000000E+00  4.850000E+00  7.562231E-11
-6.000000E+00  4.900000E+00  7.018929E-11
-6.000000E+00  4.950000E+00  6.380620E-11
-6.000000E+00  5.000000E+00  5.613503E-11
-6.000000E+00  5.050000E+00  4.735810E-11
-6.000000E+00  5.100000E+00  3.801900E-11
-6.000000E+00  5.150000E+00  2.876456E-11
-6.000000E+00  5.200000E+00  2.019903E-11
-6.000000E+00  5.250000E+00  1.292446E-11
-6.000000E+00  5.300000E+00  7.664996E-12
-6.000000E+00  5.350000E+00  5.272237E-12
-6.000000E+00  5.400000E+00  6.508049E-12
-6.000000E+00  5.450000E+00  1.168570E-11
-6.000000E+00  5.500000E+00  2.037938E-11
-6.000000E+00  5.550000E+00  3.138600E-11
-6.000000E+00  5.600000E+00  4.297467E-11
-6.000000E+00  5.650000E+00  5.330990E-11
-6.000000E+00  5.700000E+00  6.087088E-11
-6.000000E+00  5.750000E+00  6.472863E-11
-6.000000E+00  5.800000E+00  6.463536E-11
-6.000000E+00  5.850000E+00  6.095293E-11
-6.000000E+00  5.900000E+00  5.448632E-11
-6.000000E+00  5.950000E+00  4.627512E-11
-6.000000E+00  6.000000E+00  3.738675E-11
-6.000000E+00  6.050000E+00  2.873703E-11
-6.000000E+00  6.100000E+00  2.096974E-11
-6.000000E+00  6.150000E+00  1.441944E-11
-6.000000E+00  6.200000E+00  9.165898E-12
-6.000000E+00  6.250000E+00  5.150835E-12
-6.000000E+00  6.300000E+00  2.297808E-12
-6.000000E+00  6.350000E+00  5.771678E-13
-6.000000E+00  6.400000E+00  0.000000E+00
 
-5.950000E+00 -6.400000E+00  0.000000E+00
-5.950000E+00 -6.350000E+00  8.826802E-13
-5.950000E+00 -6.300000E+00  3.231131E-12
-5.950000E+00 -6.250000E+00  6.255380E-12
-5.950000E+00 -6.200000E+00  8.991097E-12
-5.950000E+00 -6.150000E+00  1.071666E-11
-5.950000E+00 -6.100000E+00  1.131720E-11
-5.950000E+00 -6.050000E+00  1.148242E-11
-5.950000E+00 -6.000000E+00  1.268640E-11
-5.950000E+00 -5.950000E+00  1.695734E-11
-5.950000E+00 -5.900000E+00  2.647546E-11
-5.950000E+00 -5.850000E+00  4.305855E-11
-5.950000E+00 -5.800000E+00  6.761661E-11
-5.950000E+00 -5.750000E+00  9.969064E-11
-5.950000E+00 -5.700000E+00  1.372151E-10
-5.950000E+00 -5.650000E+00  1.766455E-10
-5.950000E+00 -5.600000E+00  2.134956E-10
-5.950000E+00 -5.550000E+00  2.432129E-10
-5.950000E+00 -5.500000E+00  2.621323E-10
-5.950000E+00 -5.450000E+00  2.682318E-10
-5.950000E+00 -5.400000E+00  2.614304E-10
-5.950000E+00 -5.350000E+00  2.434065E-10
-5.950000E+00 -5.300000E+00  2.170598E-10
-5.950000E+00 -5.250000E+00  1.858746E-10
-5.950000E+00 -5.200000E+00  1.533748E-10
-5.950000E+00 -5.150000E+00  1.227435E-10
-5.950000E+00 -5.100000E+00  9.657039E-11
-5.950000E+00 -5.050000E+00  7.666376E-11
-5.950000E+00 -5.000000E+00  6.394482E-11
-5.950000E+00 -4.950000E+00  5.848503E-11
-5.950000E+00 -4.900000E+00  5.975452E-11
-5.950000E+00 -4.850000E+00  6.705263E-11
-5.950000E+00 -4.800000E+00  8.004292E-11
-5.950000E+00 -4.750000E+00  9.931117E-11
-5.950000E+00 -4.700000E+00  1.269346E-10
-5.950000E+00 -4.650000E+00  1.670722E-10
-5.950000E+00 -4.600000E+00  2.265202E-10
-5.950000E+00 -4.550000E+00  3.150918E-10
-5.950000E+00 -4.500000E+00  4.456368E-10
-5.950000E+00 -4.450000E+00  6.336810E-10
-5.950000E+00 -4.400000E+00  8.968728E-10
-5.950000E+00 -4.350000E+00  1.254681E-09
-5.950000E+00 -4.300000E+00  1.728752E-09
-5.950000E+00 -4.250000E+00  2.344155E-09
-5.950000E+00 -4.200000E+00  3.131324E-09
-5.950000E+00 -4.150000E+00  4.128282E-09
-5.950000E+00 -4.100000E+00  5.382767E-09
-5.950000E+00 -4.050000E+00  6.954280E-09
-5.950000E+00 -4.000000E+00  8.916660E-09
-5.950000E+00 -3.950000E+00  1.136205E-08
-5.950000E+00 -3.900000E+00  1.440702E-08
-5.950000E+00 -3.850000E+00  1.820090E-08
-5.950000E+00 -3.800000E+00  2.293536E-08
-5.950000E+00 -3.750000E+00  2.885340E-08
-5.950000E+00 -3.700000E+00  3.625533E-08
-5.950000E+00 -3.650000E+00  4.549970E-08
-5.950000E+00 -3.600000E+00  5.699845E-08
-5.950000E+00 -3.550000E+00  7.120794E-08
-5.950000E+00 -3.500000E+00  8.862094E-08
-5.950000E+00 -3.450000E+00  1.097672E-07
-5.950000E+00 -3.400000E+00  1.352308E-07
-5.950000E+00 -3.350000E+00  1.656903E-07
-5.950000E+00 -3.300000E+00  2.019787E-07
-5.950000E+00 -3.250000E+00  2.451535E-07
-5.950000E+00 -3.200000E+00  2.965548E-07
-5.950000E+00 -3.150000E+00  3.578273E-07
-5.950000E+00 -3.100000E+00  4.308861E-07
-5.950000E+00 -3.050000E+00  5.178222E-07
-5.950000E+00 -3.000000E+00  6.207658E-07
-5.950000E+00 -2.950000E+00  7.417472E-07
-5.950000E+00 -2.900000E+00  8.826051E-07
-5.950000E+00 -2.850000E+00  1.044986E-06
-5.950000E+00 -2.800000E+00  1.230450E-06
-5.950000E+00 -2.750000E+00  1.440677E-06
-5.950000E+00 -2.700000E+00  1.677712E-06
-5.950000E+00 -2.650000E+00  1.944189E-06
-5.950000E+00 -2.600000E+00  2.243469E-06
-5.950000E+00 -2.550000E+00  2.579634E-06
-5.950000E+00 -2.500000E+00  2.957337E-06
-5.950000E+00 -2.450000E+00  3.381528E-06
-5.950000E+00 -2.400000E+00  3.857141E-06
-5.950000E+00 -2.350000E+00  4.388815E-06
-5.950000E+00 -2.300000E+00  4.980728E-06
-5.950000E+00 -2.250000E+00  5.636588E-06
-5.950000E+00 -2.200000E+00  6.359764E-06
-5.950000E+00 -2.150000E+00  7.153501E-06
-5.950000E+00 -2.100000E+00  8.021130E-06
-5.950000E+00 -2.050000E+00  8.966204E-06
-5.950000E+00 -2.000000E+00  9.992502E-06
-5.950000E+00 -1.950000E+00  1.110392E-05
-5.950000E+00 -1.900000E+00  1.230427E-05
-5.950000E+00 -1.850000E+00  1.359707E-05
-5.950000E+00 -1.800000E+00  1.498536E-05
-5.950000E+00 -1.750000E+00  1.647161E-05
-5.950000E+00 -1.700000E+00  1.805765E-05
-5.950000E+00 -1.650000E+00  1.974472E-05
-5.950000E+00 -1.600000E+00  2.153352E-05
-5.950000E+00 -1.550000E+00  2.342414E-05
-5.950000E+00 -1.500000E+00  2.541609E-05
-5.950000E+00 -1.450000E+00  2.750816E-05
-5.950000E+00 -1.400000E+00  2.969837E-05
-5.950000E+00 -1.350000E+00  3.198390E-05
-5.950000E+00 -1.300000E+00  3.436120E-05
-5.950000E+00 -1.250000E+00  3.682604E-05
-5.950000E+00 -1.200000E+00  3.937360E-05
-5.950000E+00 -1.150000E+00  4.199835E-05
-5.950000E+00 -1.100000E+00  4.469360E-05
-5.950000E+00 -1.050000E+00  4.745082E-05
-5.950000E+00 -1.000000E+00  5.025874E-05
-5.950000E+00 -9.500000E-01  5.310271E-05
-5.950000E+00 -9.000000E-01  5.596462E-05
-5.950000E+00 -8.500000E-01  5.882363E-05
-5.950000E+00 -8.000000E-01  6.165778E-05
-5.950000E+00 -7.500000E-01  6.444600E-05
-5.950000E+00 -7.000000E-01  6.717014E-05
-5.950000E+00 -6.500000E-01  6.981625E-05
-5.950000E+00 -6.000000E-01  7.237485E-05
-5.950000E+00 -5.500000E-01  7.484008E-05
-5.950000E+00 -5.000000E-01  7.720809E-05
-5.950000E+00 -4.500000E-01  7.947519E-05
-5.950000E+00 -4.000000E-01  8.163622E-05
-5.950000E+00 -3.500000E-01  8.368346E-05
-5.950000E+00 -3.000000E-01  8.560629E-05
-5.950000E+00 -2.500000E-01  8.739136E-05
-5.950000E+00 -2.000000E-01  8.902334E-05
-5.950000E+00 -1.500000E-01  9.048578E-05
-5.950000E+00 -1.000000E-01  9.176225E-05
-5.950000E+00 -5.000000E-02  9.283743E-05
-5.950000E+00  0.000000E+00  9.369808E-05
-5.950000E+00  5.000000E-02  9.433389E-05
-5.950000E+00  1.000000E-01  9.473785E-05
-5.950000E+00  1.500000E-01  9.490636E-05
-5.950000E+00  2.000000E-01  9.483882E-05
-5.950000E+00  2.500000E-01  9.453701E-05
-5.950000E+00  3.000000E-01  9.400430E-05
-5.950000E+00  3.500000E-01  9.324509E-05
-5.950000E+00  4.000000E-01  9.226436E-05
-5.950000E+00  4.500000E-01  9.106757E-05
-5.950000E+00  5.000000E-01  8.966079E-05
-5.950000E+00  5.500000E-01  8.805093E-05
-5.950000E+00  6.000000E-01  8.624610E-05
-5.950000E+00  6.500000E-01  8.425577E-05
-5.950000E+00  7.000000E-01  8.209113E-05
-5.950000E+00  7.500000E-01  7.976512E-05
-5.950000E+00  8.000000E-01  7.729262E-05
-5.950000E+00  8.500000E-01  7.469034E-05
-5.950000E+00  9.000000E-01  7.197666E-05
-5.950000E+00  9.500000E-01  6.917115E-05
-5.950000E+00  1.000000E+00  6.629405E-05
-5.950000E+00  1.050000E+00  6.336551E-05
-5.950000E+00  1.100000E+00  6.040494E-05
-5.950000E+00  1.150000E+00  5.743031E-05
-5.950000E+00  1.200000E+00  5.445777E-05
-5.950000E+00  1.250000E+00  5.150138E-05
-5.950000E+00  1.300000E+00  4.857310E-05
-5.950000E+00  1.350000E+00  4.568309E-05
-5.950000E+00  1.400000E+00  4.284008E-05
-5.950000E+00  1.450000E+00  4.005189E-05
-5.950000E+00  1.500000E+00  3.732595E-05
-5.950000E+00  1.550000E+00  3.466976E-05
-5.950000E+00  1.600000E+00  3.209107E-05
-5.950000E+00  1.650000E+00  2.959805E-05
-5.950000E+00  1.700000E+00  2.719903E-05
-5.950000E+00  1.750000E+00  2.490220E-05
-5.950000E+00  1.800000E+00  2.271512E-05
-5.950000E+00  1.850000E+00  2.064423E-05
-5.950000E+00  1.900000E+00  1.869432E-05
-5.950000E+00  1.950000E+00  1.686827E-05
-5.950000E+00  2.000000E+00  1.516694E-05
-5.950000E+00  2.050000E+00  1.358927E-05
-5.950000E+00  2.100000E+00  1.213259E-05
-5.950000E+00  2.150000E+00  1.079308E-05
-5.950000E+00  2.200000E+00  9.566109E-06
-5.950000E+00  2.250000E+00  8.446679E-06
-5.950000E+00  2.300000E+00  7.429575E-06
-5.950000E+00  2.350000E+00  6.509448E-06
-5.950000E+00  2.400000E+00  5.680779E-06
-5.950000E+00  2.450000E+00  4.937828E-06
-5.950000E+00  2.500000E+00  4.274623E-06
-5.950000E+00  2.550000E+00  3.685046E-06
-5.950000E+00  2.600000E+00  3.162986E-06
-5.950000E+00  2.650000E+00  2.702522E-06
-5.950000E+00  2.700000E+00  2.298083E-06
-5.950000E+00  2.750000E+00  1.944516E-06
-5.950000E+00  2.800000E+00  1.637081E-06
-5.950000E+00  2.850000E+00  1.371374E-06
-5.950000E+00  2.900000E+00  1.143229E-06
-5.950000E+00  2.950000E+00  9.486451E-07
-5.950000E+00  3.000000E+00  7.837571E-07
-5.950000E+00  3.050000E+00  6.448543E-07
-5.950000E+00  3.100000E+00  5.284367E-07
-5.950000E+00  3.150000E+00  4.312825E-07
-5.950000E+00  3.200000E+00  3.505034E-07
-5.950000E+00  3.250000E+00  2.835748E-07
-5.950000E+00  3.300000E+00  2.283329E-07
-5.950000E+00  3.350000E+00  1.829429E-07
-5.950000E+00  3.400000E+00  1.458491E-07
-5.950000E+00  3.450000E+00  1.157195E-07
-5.950000E+00  3.500000E+00  9.139816E-08
-5.950000E+00  3.550000E+00  7.187387E-08
-5.950000E+00  3.600000E+00  5.626519E-08
-5.950000E+00  3.650000E+00  4.381840E-08
-5.950000E+00  3.700000E+00  3.390798E-08
-5.950000E+00  3.750000E+00  2.603227E-08
-5.950000E+00  3.800000E+00  1.979931E-08
-5.950000E+00  3.850000E+00  1.490477E-08
-5.950000E+00  3.900000E+00  1.110664E-08
-5.950000E+00  3.950000E+00  8.203591E-09
-5.950000E+00  4.000000E+00  6.020720E-09
-5.950000E+00  4.050000E+00  4.403515E-09
-5.950000E+00  4.100000E+00  3.217620E-09
-5.950000E+00  4.150000E+00  2.350943E-09
-5.950000E+00  4.200000E+00  1.715085E-09
-5.950000E+00  4.250000E+00  1.244636E-09
-5.950000E+00  4.300000E+00  8.941409E-10
-5.950000E+00  4.350000E+00  6.334920E-10
-5.950000E+00  4.400000E+00  4.428133E-10
-5.950000E+00  4.450000E+00  3.079052E-10
-5.950000E+00  4.500000E+00  2.170450E-10
-5.950000E+00  4.550000E+00  1.594790E-10
-5.950000E+00  4.600000E+00  1.253336E-10
-5.950000E+00  4.650000E+00  1.062481E-10
-5.950000E+00  4.700000E+00  9.592515E-11
-5.950000E+00  4.750000E+00  9.014349E-11
-5.950000E+00  4.800000E+00  8.625325E-11
-5.950000E+00  4.850000E+00  8.253547E-11
-5.950000E+00  4.900000E+00  7.778677E-11
-5.950000E+00  4.950000E+00  7.124481E-11
-5.950000E+00  5.000000E+00  6.267826E-11
-5.950000E+00  5.050000E+00  5.241169E-11
-5.950000E+00  5.100000E+00  4.117565E-11
-5.950000E+00  5.150000E+00  2.988384E-11
-5.950000E+00  5.200000E+00  1.948414E-11
-5.950000E+00  5.250000E+00  1.094438E-11
-5.950000E+00  5.300000E+00  5.265825E-12
-5.950000E+00  5.350000E+00  3.381863E-12
-5.950000E+00  5.400000E+00  5.895228E-12
-5.950000E+00  5.450000E+00  1.276930E-11
-5.950000E+00  5.500000E+00  2.316101E-11
-5.950000E+00  5.550000E+00  3.551686E-11
-5.950000E+00  5.600000E+00  4.791058E-11
-5.950000E+00  5.650000E+00  5.848402E-11
-5.950000E+00  5.700000E+00  6.582787E-11
-5.950000E+00  5.750000E+00  6.919780E-11
-5.950000E+00  5.800000E+00  6.854140E-11
-5.950000E+00  5.850000E+00  6.438098E-11
-5.950000E+00  5.900000E+00  5.761307E-11
-5.950000E+00  5.950000E+00  4.928735E-11
-5.950000E+00  6.000000E+00  4.040335E-11
-5.950000E+00  6.050000E+00  3.175867E-11
-5.950000E+00  6.100000E+00  2.387083E-11
-5.950000E+00  6.150000E+00  1.698936E-11
-5.950000E+00  6.200000E+00  1.118724E-11
-5.950000E+00  6.250000E+00  6.488526E-12
-5.950000E+00  6.300000E+00  2.965684E-12
-5.950000E+00  6.350000E+00  7.561554E-13
-5.950000E+00  6.400000E+00  0.000000E+00
 
-5.900000E+00 -6.400000E+00  0.000000E+00
-5.900000E+00 -6.350000E+00  9.756177E-13
-5.900000E+00 -6.300000E+00  3.565948E-12
-5.900000E+00 -6.250000E+00  6.873146E-12
-5.900000E+00 -6.200000E+00  9.769624E-12
-5.900000E+00 -6.150000E+00  1.134685E-11
-5.900000E+00 -6.100000E+00  1.132558E-11
-5.900000E+00 -6.050000E+00  1.029339E-11
-5.900000E+00 -6.000000E+00  9.703506E-12
-5.900000E+00 -5.950000E+00  1.163167E-11
-5.900000E+00 -5.900000E+00  1.834127E-11
-5.900000E+00 -5.850000E+00  3.173643E-11
-5.900000E+00 -5.800000E+00  5.280497E-11
-5.900000E+00 -5.750000E+00  8.117260E-11
-5.900000E+00 -5.700000E+00  1.149058E-10
-5.900000E+00 -5.650000E+00  1.506691E-10
-5.900000E+00 -5.600000E+00  1.842765E-10
-5.900000E+00 -5.550000E+00  2.115162E-10
-5.900000E+00 -5.500000E+00  2.290381E-10
-5.900000E+00 -5.450000E+00  2.350082E-10
-5.900000E+00 -5.400000E+00  2.293611E-10
-5.900000E+00 -5.350000E+00  2.136071E-10
-5.900000E+00 -5.300000E+00  1.903535E-10
-5.900000E+00 -5.250000E+00  1.627414E-10
-5.900000E+00 -5.200000E+00  1.339721E-10
-5.900000E+00 -5.150000E+00  1.069763E-10
-5.900000E+00 -5.100000E+00  8.419388E-11
-5.900000E+00 -5.050000E+00  6.743591E-11
-5.900000E+00 -5.000000E+00  5.783469E-11
-5.900000E+00 -4.950000E+00  5.593862E-11
-5.900000E+00 -4.900000E+00  6.195964E-11
-5.900000E+00 -4.850000E+00  7.614341E-11
-5.900000E+00 -4.800000E+00  9.919989E-11
-5.900000E+00 -4.750000E+00  1.328170E-10
-5.900000E+00 -4.700000E+00  1.803456E-10
-5.900000E+00 -4.650000E+00  2.477354E-10
-5.900000E+00 -4.600000E+00  3.446411E-10
-5.900000E+00 -4.550000E+00  4.853971E-10
-5.900000E+00 -4.500000E+00  6.894882E-10
-5.900000E+00 -4.450000E+00  9.812733E-10
-5.900000E+00 -4.400000E+00  1.389144E-09
-5.900000E+00 -4.350000E+00  1.944650E-09
-5.900000E+00 -4.300000E+00  2.682370E-09
-5.900000E+00 -4.250000E+00  3.641053E-09
-5.900000E+00 -4.200000E+00  4.866165E-09
-5.900000E+00 -4.150000E+00  6.413443E-09
-5.900000E+00 -4.100000E+00  8.353003E-09
-5.900000E+00 -4.050000E+00  1.077376E-08
-5.900000E+00 -4.000000E+00  1.378853E-08
-5.900000E+00 -3.950000E+00  1.754049E-08
-5.900000E+00 -3.900000E+00  2.221161E-08
-5.900000E+00 -3.850000E+00  2.803311E-08
-5.900000E+00 -3.800000E+00  3.529671E-08
-5.900000E+00 -3.750000E+00  4.436484E-08
-5.900000E+00 -3.700000E+00  5.567728E-08
-5.900000E+00 -3.650000E+00  6.975210E-08
-5.900000E+00 -3.600000E+00  8.718035E-08
-5.900000E+00 -3.550000E+00  1.086166E-07
-5.900000E+00 -3.500000E+00  1.347709E-07
-5.900000E+00 -3.450000E+00  1.664116E-07
-5.900000E+00 -3.400000E+00  2.043884E-07
-5.900000E+00 -3.350000E+00  2.496818E-07
-5.900000E+00 -3.300000E+00  3.034794E-07
-5.900000E+00 -3.250000E+00  3.672636E-07
-5.900000E+00 -3.200000E+00  4.428873E-07
-5.900000E+00 -3.150000E+00  5.326072E-07
-5.900000E+00 -3.100000E+00  6.390482E-07
-5.900000E+00 -3.050000E+00  7.650929E-07
-5.900000E+00 -3.000000E+00  9.137156E-07
-5.900000E+00 -2.950000E+00  1.087808E-06
-5.900000E+00 -2.900000E+00  1.290056E-06
-5.900000E+00 -2.850000E+00  1.522927E-06
-5.900000E+00 -2.800000E+00  1.788788E-06
-5.900000E+00 -2.750000E+00  2.090144E-06
-5.900000E+00 -2.700000E+00  2.429941E-06
-5.900000E+00 -2.650000E+00  2.811850E-06
-5.900000E+00 -2.600000E+00  3.240439E-06
-5.900000E+00 -2.550000E+00  3.721180E-06
-5.900000E+00 -2.500000E+00  4.260271E-06
-5.900000E+00 -2.450000E+00  4.864295E-06
-5.900000E+00 -2.400000E+00  5.539823E-06
-5.900000E+00 -2.350000E+00  6.293047E-06
-5.900000E+00 -2.300000E+00  7.129556E-06
-5.900000E+00 -2.250000E+00  8.054304E-06
-5.900000E+00 -2.200000E+00  9.071767E-06
-5.900000E+00 -2.150000E+00  1.018622E-05
-5.900000E+00 -2.100000E+00  1.140202E-05
-5.900000E+00 -2.050000E+00  1.272379E-05
-5.900000E+00 -2.000000E+00  1.415648E-05
-5.900000E+00 -1.950000E+00  1.570520E-05
-5.900000E+00 -1.900000E+00  1.737495E-05
-5.900000E+00 -1.850000E+00  1.917035E-05
-5.900000E+00 -1.800000E+00  2.109532E-05
-5.900000E+00 -1.750000E+00  2.315294E-05
-5.900000E+00 -1.700000E+00  2.534532E-05
-5.900000E+00 -1.650000E+00  2.767364E-05
-5.900000E+00 -1.600000E+00  3.013814E-05
-5.900000E+00 -1.550000E+00  3.273816E-05
-5.900000E+00 -1.500000E+00  3.547213E-05
-5.900000E+00 -1.450000E+00  3.833756E-05
-5.900000E+00 -1.400000E+00  4.133098E-05
-5.900000E+00 -1.350000E+00  4.444796E-05
-5.900000E+00 -1.300000E+00  4.768324E-05
-5.900000E+00 -1.250000E+00  5.103085E-05
-5.900000E+00 -1.200000E+00  5.448415E-05
-5.900000E+00 -1.150000E+00  5.803567E-05
-5.900000E+00 -1.100000E+00  6.167656E-05
-5.900000E+00 -1.050000E+00  6.539573E-05
-5.900000E+00 -1.000000E+00  6.917876E-05
-5.900000E+00 -9.500000E-01  7.300706E-05
-5.900000E+00 -9.000000E-01  7.685773E-05
-5.900000E+00 -8.500000E-01  8.070429E-05
-5.900000E+00 -8.000000E-01  8.451855E-05
-5.900000E+00 -7.500000E-01  8.827294E-05
-5.900000E+00 -7.000000E-01  9.194300E-05
-5.900000E+00 -6.500000E-01  9.550908E-05
-5.900000E+00 -6.000000E-01  9.895683E-05
-5.900000E+00 -5.500000E-01  1.022765E-04
-5.900000E+00 -5.000000E-01  1.054613E-04
-5.900000E+00 -4.500000E-01  1.085049E-04
-5.900000E+00 -4.000000E-01  1.114001E-04
-5.900000E+00 -3.500000E-01  1.141366E-04
-5.900000E+00 -3.000000E-01  1.167010E-04
-5.900000E+00 -2.500000E-01  1.190766E-04
-5.900000E+00 -2.000000E-01  1.212437E-04
-5.900000E+00 -1.500000E-01  1.231815E-04
-5.900000E+00 -1.000000E-01  1.248688E-04
-5.900000E+00 -5.000000E-02  1.262856E-04
-5.900000E+00  0.000000E+00  1.274148E-04
-5.900000E+00  5.000000E-02  1.282429E-04
-5.900000E+00  1.000000E-01  1.287609E-04
-5.900000E+00  1.500000E-01  1.289642E-04
-5.900000E+00  2.000000E-01  1.288524E-04
-5.900000E+00  2.500000E-01  1.284283E-04
-5.900000E+00  3.000000E-01  1.276969E-04
-5.900000E+00  3.500000E-01  1.266647E-04
-5.900000E+00  4.000000E-01  1.253389E-04
-5.900000E+00  4.500000E-01  1.237272E-04
-5.900000E+00  5.000000E-01  1.218381E-04
-5.900000E+00  5.500000E-01  1.196809E-04
-5.900000E+00  6.000000E-01  1.172661E-04
-5.900000E+00  6.500000E-01  1.146061E-04
-5.900000E+00  7.000000E-01  1.117153E-04
-5.900000E+00  7.500000E-01  1.086101E-04
-5.900000E+00  8.000000E-01  1.053095E-04
-5.900000E+00  8.500000E-01  1.018346E-04
-5.900000E+00  9.000000E-01  9.820849E-05
-5.900000E+00  9.500000E-01  9.445597E-05
-5.900000E+00  1.000000E+00  9.060273E-05
-5.900000E+00  1.050000E+00  8.667466E-05
-5.900000E+00  1.100000E+00  8.269703E-05
-5.900000E+00  1.150000E+00  7.869371E-05
-5.900000E+00  1.200000E+00  7.468650E-05
-5.900000E+00  1.250000E+00  7.069472E-05
-5.900000E+00  1.300000E+00  6.673506E-05
-5.900000E+00  1.350000E+00  6.282175E-05
-5.900000E+00  1.400000E+00  5.896701E-05
-5.900000E+00  1.450000E+00  5.518172E-05
-5.900000E+00  1.500000E+00  5.147614E-05
-5.900000E+00  1.550000E+00  4.786055E-05
-5.900000E+00  1.600000E+00  4.434570E-05
-5.900000E+00  1.650000E+00  4.094295E-05
-5.900000E+00  1.700000E+00  3.766406E-05
-5.900000E+00  1.750000E+00  3.452069E-05
-5.900000E+00  1.800000E+00  3.152371E-05
-5.900000E+00  1.850000E+00  2.868244E-05
-5.900000E+00  1.900000E+00  2.600394E-05
-5.900000E+00  1.950000E+00  2.349259E-05
-5.900000E+00  2.000000E+00  2.114990E-05
-5.900000E+00  2.050000E+00  1.897473E-05
-5.900000E+00  2.100000E+00  1.696369E-05
-5.900000E+00  2.150000E+00  1.511175E-05
-5.900000E+00  2.200000E+00  1.341282E-05
-5.900000E+00  2.250000E+00  1.186027E-05
-5.900000E+00  2.300000E+00  1.044717E-05
-5.900000E+00  2.350000E+00  9.166465E-06
-5.900000E+00  2.400000E+00  8.010849E-06
-5.900000E+00  2.450000E+00  6.972754E-06
-5.900000E+00  2.500000E+00  6.044310E-06
-5.900000E+00  2.550000E+00  5.217429E-06
-5.900000E+00  2.600000E+00  4.483999E-06
-5.900000E+00  2.650000E+00  3.836111E-06
-5.900000E+00  2.700000E+00  3.266258E-06
-5.900000E+00  2.750000E+00  2.767442E-06
-5.900000E+00  2.800000E+00  2.333171E-06
-5.900000E+00  2.850000E+00  1.957375E-06
-5.900000E+00  2.900000E+00  1.634290E-06
-5.900000E+00  2.950000E+00  1.358362E-06
-5.900000E+00  3.000000E+00  1.124217E-06
-5.900000E+00  3.050000E+00  9.266852E-07
-5.900000E+00  3.100000E+00  7.608837E-07
-5.900000E+00  3.150000E+00  6.223079E-07
-5.900000E+00  3.200000E+00  5.069103E-07
-5.900000E+00  3.250000E+00  4.111424E-07
-5.900000E+00  3.300000E+00  3.319528E-07
-5.900000E+00  3.350000E+00  2.667459E-07
-5.900000E+00  3.400000E+00  2.133166E-07
-5.900000E+00  3.450000E+00  1.697787E-07
-5.900000E+00  3.500000E+00  1.345029E-07
-5.900000E+00  3.550000E+00  1.060727E-07
-5.900000E+00  3.600000E+00  8.326057E-08
-5.900000E+00  3.650000E+00  6.501796E-08
-5.900000E+00  3.700000E+00  5.046946E-08
-5.900000E+00  3.750000E+00  3.890241E-08
-5.900000E+00  3.800000E+00  2.974774E-08
-5.900000E+00  3.850000E+00  2.255310E-08
-5.900000E+00  3.900000E+00  1.695366E-08
-5.900000E+00  3.950000E+00  1.264667E-08
-5.900000E+00  4.000000E+00  9.374040E-09
-5.900000E+00  4.050000E+00  6.913526E-09
-5.900000E+00  4.100000E+00  5.076241E-09
-5.900000E+00  4.150000E+00  3.706907E-09
-5.900000E+00  4.200000E+00  2.683746E-09
-5.900000E+00  4.250000E+00  1.916218E-09
-5.900000E+00  4.300000E+00  1.340342E-09
-5.900000E+00  4.350000E+00  9.122854E-10
-5.900000E+00  4.400000E+00  6.015169E-10
-5.900000E+00  4.450000E+00  3.848332E-10
-5.900000E+00  4.500000E+00  2.423151E-10
-5.900000E+00  4.550000E+00  1.555630E-10
-5.900000E+00  4.600000E+00  1.078090E-10
-5.900000E+00  4.650000E+00  8.490391E-11
-5.900000E+00  4.700000E+00  7.613314E-11
-5.900000E+00  4.750000E+00  7.425122E-11
-5.900000E+00  4.800000E+00  7.478164E-11
-5.900000E+00  4.850000E+00  7.505145E-11
-5.900000E+00  4.900000E+00  7.345114E-11
-5.900000E+00  4.950000E+00  6.909810E-11
-5.900000E+00  5.000000E+00  6.177560E-11
-5.900000E+00  5.050000E+00  5.189516E-11
-5.900000E+00  5.100000E+00  4.035991E-11
-5.900000E+00  5.150000E+00  2.836175E-11
-5.900000E+00  5.200000E+00  1.722178E-11
-5.900000E+00  5.250000E+00  8.290340E-12
-5.900000E+00  5.300000E+00  2.832698E-12
-5.900000E+00  5.350000E+00  1.814755E-12
-5.900000E+00  5.400000E+00  5.618493E-12
-5.900000E+00  5.450000E+00  1.382465E-11
-5.900000E+00  5.500000E+00  2.520796E-11
-5.900000E+00  5.550000E+00  3.798412E-11
-5.900000E+00  5.600000E+00  5.021687E-11
-5.900000E+00  5.650000E+00  6.022899E-11
-5.900000E+00  5.700000E+00  6.689006E-11
-5.900000E+00  5.750000E+00  6.972594E-11
-5.900000E+00  5.800000E+00  6.887095E-11
-5.900000E+00  5.850000E+00  6.491355E-11
-5.900000E+00  5.900000E+00  5.869823E-11
-5.900000E+00  5.950000E+00  5.112702E-11
-5.900000E+00  6.000000E+00  4.299786E-11
-5.900000E+00  6.050000E+00  3.490191E-11
-5.900000E+00  6.100000E+00  2.719978E-11
-5.900000E+00  6.150000E+00  2.007781E-11
-5.900000E+00  6.200000E+00  1.366203E-11
-5.900000E+00  6.250000E+00  8.134294E-12
-5.900000E+00  6.300000E+00  3.786649E-12
-5.900000E+00  6.350000E+00  9.756879E-13
-5.900000E+00  6.400000E+00  0.000000E+00
 
-5.850000E+00 -6.400000E+00  0.000000E+00
-5.850000E+00 -6.350000E+00  1.131709E-12
-5.850000E+00 -6.300000E+00  4.147165E-12
-5.850000E+00 -6.250000E+00  8.022817E-12
-5.850000E+00 -6.200000E+00  1.143767E-11
-5.850000E+00 -6.150000E+00  1.325479E-11
-5.850000E+00 -6.100000E+00  1.297406E-11
-5.850000E+00 -6.050000E+00  1.101082E-11
-5.850000E+00 -6.000000E+00  8.712471E-12
-5.850000E+00 -5.950000E+00  8.108503E-12
-5.850000E+00 -5.900000E+00  1.145258E-11
-5.850000E+00 -5.850000E+00  2.065924E-11
-5.850000E+00 -5.800000E+00  3.675609E-11
-5.850000E+00 -5.750000E+00  5.947968E-11
-5.850000E+00 -5.700000E+00  8.713281E-11
-5.850000E+00 -5.650000E+00  1.167888E-10
-5.850000E+00 -5.600000E+00  1.448274E-10
-5.850000E+00 -5.550000E+00  1.676902E-10
-5.850000E+00 -5.500000E+00  1.826201E-10
-5.850000E+00 -5.450000E+00  1.881748E-10
-5.850000E+00 -5.400000E+00  1.843631E-10
-5.850000E+00 -5.350000E+00  1.724366E-10
-5.850000E+00 -5.300000E+00  1.544710E-10
-5.850000E+00 -5.250000E+00  1.329246E-10
-5.850000E+00 -5.200000E+00  1.102959E-10
-5.850000E+00 -5.150000E+00  8.891075E-11
-5.850000E+00 -5.100000E+00  7.082143E-11
-5.850000E+00 -5.050000E+00  5.778886E-11
-5.850000E+00 -5.000000E+00  5.136649E-11
-5.850000E+00 -4.950000E+00  5.308075E-11
-5.850000E+00 -4.900000E+00  6.468275E-11
-5.850000E+00 -4.850000E+00  8.839792E-11
-5.850000E+00 -4.800000E+00  1.271796E-10
-5.850000E+00 -4.750000E+00  1.850869E-10
-5.850000E+00 -4.700000E+00  2.680318E-10
-5.850000E+00 -4.650000E+00  3.850659E-10
-5.850000E+00 -4.600000E+00  5.501180E-10
-5.850000E+00 -4.550000E+00  7.837544E-10
-5.850000E+00 -4.500000E+00  1.114324E-09
-5.850000E+00 -4.450000E+00  1.578036E-09
-5.850000E+00 -4.400000E+00  2.217979E-09
-5.850000E+00 -4.350000E+00  3.082765E-09
-5.850000E+00 -4.300000E+00  4.225845E-09
-5.850000E+00 -4.250000E+00  5.706535E-09
-5.850000E+00 -4.200000E+00  7.593232E-09
-5.850000E+00 -4.150000E+00  9.968684E-09
-5.850000E+00 -4.100000E+00  1.293673E-08
-5.850000E+00 -4.050000E+00  1.663004E-08
-5.850000E+00 -4.000000E+00  2.121876E-08
-5.850000E+00 -3.950000E+00  2.692044E-08
-5.850000E+00 -3.900000E+00  3.401161E-08
-5.850000E+00 -3.850000E+00  4.284079E-08
-5.850000E+00 -3.800000E+00  5.384180E-08
-5.850000E+00 -3.750000E+00  6.754530E-08
-5.850000E+00 -3.700000E+00  8.458627E-08
-5.850000E+00 -3.650000E+00  1.057053E-07
-5.850000E+00 -3.600000E+00  1.317429E-07
-5.850000E+00 -3.550000E+00  1.636305E-07
-5.850000E+00 -3.500000E+00  2.023824E-07
-5.850000E+00 -3.450000E+00  2.491014E-07
-5.850000E+00 -3.400000E+00  3.050065E-07
-5.850000E+00 -3.350000E+00  3.714942E-07
-5.850000E+00 -3.300000E+00  4.502290E-07
-5.850000E+00 -3.250000E+00  5.432523E-07
-5.850000E+00 -3.200000E+00  6.530785E-07
-5.850000E+00 -3.150000E+00  7.827437E-07
-5.850000E+00 -3.100000E+00  9.357742E-07
-5.850000E+00 -3.050000E+00  1.116064E-06
-5.850000E+00 -3.000000E+00  1.327684E-06
-5.850000E+00 -2.950000E+00  1.574668E-06
-5.850000E+00 -2.900000E+00  1.860857E-06
-5.850000E+00 -2.850000E+00  2.189864E-06
-5.850000E+00 -2.800000E+00  2.565197E-06
-5.850000E+00 -2.750000E+00  2.990523E-06
-5.850000E+00 -2.700000E+00  3.470024E-06
-5.850000E+00 -2.650000E+00  4.008730E-06
-5.850000E+00 -2.600000E+00  4.612740E-06
-5.850000E+00 -2.550000E+00  5.289245E-06
-5.850000E+00 -2.500000E+00  6.046316E-06
-5.850000E+00 -2.450000E+00  6.892516E-06
-5.850000E+00 -2.400000E+00  7.836401E-06
-5.850000E+00 -2.350000E+00  8.886066E-06
-5.850000E+00 -2.300000E+00  1.004885E-05
-5.850000E+00 -2.250000E+00  1.133125E-05
-5.850000E+00 -2.200000E+00  1.273913E-05
-5.850000E+00 -2.150000E+00  1.427801E-05
-5.850000E+00 -2.100000E+00  1.595343E-05
-5.850000E+00 -2.050000E+00  1.777127E-05
-5.850000E+00 -2.000000E+00  1.973775E-05
-5.850000E+00 -1.950000E+00  2.185932E-05
-5.850000E+00 -1.900000E+00  2.414232E-05
-5.850000E+00 -1.850000E+00  2.659260E-05
-5.850000E+00 -1.800000E+00  2.921509E-05
-5.850000E+00 -1.750000E+00  3.201353E-05
-5.850000E+00 -1.700000E+00  3.499029E-05
-5.850000E+00 -1.650000E+00  3.814630E-05
-5.850000E+00 -1.600000E+00  4.148104E-05
-5.850000E+00 -1.550000E+00  4.499263E-05
-5.850000E+00 -1.500000E+00  4.867786E-05
-5.850000E+00 -1.450000E+00  5.253224E-05
-5.850000E+00 -1.400000E+00  5.655005E-05
-5.850000E+00 -1.350000E+00  6.072450E-05
-5.850000E+00 -1.300000E+00  6.504788E-05
-5.850000E+00 -1.250000E+00  6.951173E-05
-5.850000E+00 -1.200000E+00  7.410689E-05
-5.850000E+00 -1.150000E+00  7.882333E-05
-5.850000E+00 -1.100000E+00  8.364946E-05
-5.850000E+00 -1.050000E+00  8.857112E-05
-5.850000E+00 -1.000000E+00  9.357027E-05
-5.850000E+00 -9.500000E-01  9.862393E-05
-5.850000E+00 -9.000000E-01  1.037039E-04
-5.850000E+00 -8.500000E-01  1.087773E-04
-5.850000E+00 -8.000000E-01  1.138090E-04
-5.850000E+00 -7.500000E-01  1.187637E-04
-5.850000E+00 -7.000000E-01  1.236094E-04
-5.850000E+00 -6.500000E-01  1.283191E-04
-5.850000E+00 -6.000000E-01  1.328721E-04
-5.850000E+00 -5.500000E-01  1.372533E-04
-5.850000E+00 -5.000000E-01  1.414514E-04
-5.850000E+00 -4.500000E-01  1.454568E-04
-5.850000E+00 -4.000000E-01  1.492588E-04
-5.850000E+00 -3.500000E-01  1.528445E-04
-5.850000E+00 -3.000000E-01  1.561969E-04
-5.850000E+00 -2.500000E-01  1.592952E-04
-5.850000E+00 -2.000000E-01  1.621154E-04
-5.850000E+00 -1.500000E-01  1.646313E-04
-5.850000E+00 -1.000000E-01  1.668165E-04
-5.850000E+00 -5.000000E-02  1.686458E-04
-5.850000E+00  0.000000E+00  1.700975E-04
-5.850000E+00  5.000000E-02  1.711545E-04
-5.850000E+00  1.000000E-01  1.718055E-04
-5.850000E+00  1.500000E-01  1.720449E-04
-5.850000E+00  2.000000E-01  1.718725E-04
-5.850000E+00  2.500000E-01  1.712924E-04
-5.850000E+00  3.000000E-01  1.703119E-04
-5.850000E+00  3.500000E-01  1.689400E-04
-5.850000E+00  4.000000E-01  1.671868E-04
-5.850000E+00  4.500000E-01  1.650631E-04
-5.850000E+00  5.000000E-01  1.625799E-04
-5.850000E+00  5.500000E-01  1.597495E-04
-5.850000E+00  6.000000E-01  1.565854E-04
-5.850000E+00  6.500000E-01  1.531031E-04
-5.850000E+00  7.000000E-01  1.493201E-04
-5.850000E+00  7.500000E-01  1.452571E-04
-5.850000E+00  8.000000E-01  1.409373E-04
-5.850000E+00  8.500000E-01  1.363867E-04
-5.850000E+00  9.000000E-01  1.316339E-04
-5.850000E+00  9.500000E-01  1.267097E-04
-5.850000E+00  1.000000E+00  1.216462E-04
-5.850000E+00  1.050000E+00  1.164764E-04
-5.850000E+00  1.100000E+00  1.112326E-04
-5.850000E+00  1.150000E+00  1.059460E-04
-5.850000E+00  1.200000E+00  1.006455E-04
-5.850000E+00  1.250000E+00  9.535692E-05
-5.850000E+00  1.300000E+00  9.010296E-05
-5.850000E+00  1.350000E+00  8.490303E-05
-5.850000E+00  1.400000E+00  7.977385E-05
-5.850000E+00  1.450000E+00  7.473025E-05
-5.850000E+00  1.500000E+00  6.978620E-05
-5.850000E+00  1.550000E+00  6.495564E-05
-5.850000E+00  1.600000E+00  6.025320E-05
-5.850000E+00  1.650000E+00  5.569438E-05
-5.850000E+00  1.700000E+00  5.129531E-05
-5.850000E+00  1.750000E+00  4.707212E-05
-5.850000E+00  1.800000E+00  4.303992E-05
-5.850000E+00  1.850000E+00  3.921177E-05
-5.850000E+00  1.900000E+00  3.559769E-05
-5.850000E+00  1.950000E+00  3.220411E-05
-5.850000E+00  2.000000E+00  2.903360E-05
-5.850000E+00  2.050000E+00  2.608512E-05
-5.850000E+00  2.100000E+00  2.335466E-05
-5.850000E+00  2.150000E+00  2.083597E-05
-5.850000E+00  2.200000E+00  1.852137E-05
-5.850000E+00  2.250000E+00  1.640243E-05
-5.850000E+00  2.300000E+00  1.447028E-05
-5.850000E+00  2.350000E+00  1.271584E-05
-5.850000E+00  2.400000E+00  1.112971E-05
-5.850000E+00  2.450000E+00  9.702114E-06
-5.850000E+00  2.500000E+00  8.422849E-06
-5.850000E+00  2.550000E+00  7.281405E-06
-5.850000E+00  2.600000E+00  6.267184E-06
-5.850000E+00  2.650000E+00  5.369787E-06
-5.850000E+00  2.700000E+00  4.579267E-06
-5.850000E+00  2.750000E+00  3.886278E-06
-5.850000E+00  2.800000E+00  3.282082E-06
-5.850000E+00  2.850000E+00  2.758456E-06
-5.850000E+00  2.900000E+00  2.307556E-06
-5.850000E+00  2.950000E+00  1.921809E-06
-5.850000E+00  3.000000E+00  1.593872E-06
-5.850000E+00  3.050000E+00  1.316678E-06
-5.850000E+00  3.100000E+00  1.083544E-06
-5.850000E+00  3.150000E+00  8.882952E-07
-5.850000E+00  3.200000E+00  7.253694E-07
-5.850000E+00  3.250000E+00  5.898745E-07
-5.850000E+00  3.300000E+00  4.775858E-07
-5.850000E+00  3.350000E+00  3.848953E-07
-5.850000E+00  3.400000E+00  3.087295E-07
-5.850000E+00  3.450000E+00  2.464595E-07
-5.850000E+00  3.500000E+00  1.958207E-07
-5.850000E+00  3.550000E+00  1.548544E-07
-5.850000E+00  3.600000E+00  1.218692E-07
-5.850000E+00  3.650000E+00  9.541987E-08
-5.850000E+00  3.700000E+00  7.429108E-08
-5.850000E+00  3.750000E+00  5.747936E-08
-5.850000E+00  3.800000E+00  4.416763E-08
-5.850000E+00  3.850000E+00  3.369383E-08
-5.850000E+00  3.900000E+00  2.551783E-08
-5.850000E+00  3.950000E+00  1.919252E-08
-5.850000E+00  4.000000E+00  1.434251E-08
-5.850000E+00  4.050000E+00  1.065150E-08
-5.850000E+00  4.100000E+00  7.856006E-09
-5.850000E+00  4.150000E+00  5.742221E-09
-5.850000E+00  4.200000E+00  4.142989E-09
-5.850000E+00  4.250000E+00  2.932977E-09
-5.850000E+00  4.300000E+00  2.021624E-09
-5.850000E+00  4.350000E+00  1.344524E-09
-5.850000E+00  4.400000E+00  8.545979E-10
-5.850000E+00  4.450000E+00  5.146007E-10
-5.850000E+00  4.500000E+00  2.921610E-10
-5.850000E+00  4.550000E+00  1.577388E-10
-5.850000E+00  4.600000E+00  8.488971E-11
-5.850000E+00  4.650000E+00  5.155729E-11
-5.850000E+00  4.700000E+00  4.105932E-11
-5.850000E+00  4.750000E+00  4.203998E-11
-5.850000E+00  4.800000E+00  4.744839E-11
-5.850000E+00  4.850000E+00  5.314120E-11
-5.850000E+00  4.900000E+00  5.672196E-11
-5.850000E+00  4.950000E+00  5.689174E-11
-5.850000E+00  5.000000E+00  5.320323E-11
-5.850000E+00  5.050000E+00  4.596459E-11
-5.850000E+00  5.100000E+00  3.611188E-11
-5.850000E+00  5.150000E+00  2.503337E-11
-5.850000E+00  5.200000E+00  1.438203E-11
-5.850000E+00  5.250000E+00  5.879223E-12
-5.850000E+00  5.300000E+00  1.055390E-12
-5.850000E+00  5.350000E+00  9.231554E-13
-5.850000E+00  5.400000E+00  5.679143E-12
-5.850000E+00  5.450000E+00  1.459174E-11
-5.850000E+00  5.500000E+00  2.616604E-11
-5.850000E+00  5.550000E+00  3.853398E-11
-5.850000E+00  5.600000E+00  4.990666E-11
-5.850000E+00  5.650000E+00  5.892388E-11
-5.850000E+00  5.700000E+00  6.481543E-11
-5.850000E+00  5.750000E+00  6.738865E-11
-5.850000E+00  5.800000E+00  6.690235E-11
-5.850000E+00  5.850000E+00  6.389733E-11
-5.850000E+00  5.900000E+00  5.902619E-11
-5.850000E+00  5.950000E+00  5.291316E-11
-5.850000E+00  6.000000E+00  4.605816E-11
-5.850000E+00  6.050000E+00  3.880175E-11
-5.850000E+00  6.100000E+00  3.135639E-11
-5.850000E+00  6.150000E+00  2.389743E-11
-5.850000E+00  6.200000E+00  1.667767E-11
-5.850000E+00  6.250000E+00  1.010986E-11
-5.850000E+00  6.300000E+00  4.759855E-12
-5.850000E+00  6.350000E+00  1.233792E-12
-5.850000E+00  6.400000E+00  0.000000E+00
 
-5.800000E+00 -6.400000E+00  0.000000E+00
-5.800000E+00 -6.350000E+00  1.328585E-12
-5.800000E+00 -6.300000E+00  4.894409E-12
-5.800000E+00 -6.250000E+00  9.554683E-12
-5.800000E+00 -6.200000E+00  1.379995E-11
-5.800000E+00 -6.150000E+00  1.625736E-11
-5.800000E+00 -6.100000E+00  1.617844E-11
-5.800000E+00 -6.050000E+00  1.375106E-11
-5.800000E+00 -6.000000E+00  1.013804E-11
-5.800000E+00 -5.950000E+00  7.229173E-12
-5.800000E+00 -5.900000E+00  7.176402E-12
-5.800000E+00 -5.850000E+00  1.183234E-11
-5.800000E+00 -5.800000E+00  2.222968E-11
-5.800000E+00 -5.750000E+00  3.823288E-11
-5.800000E+00 -5.700000E+00  5.846634E-11
-5.800000E+00 -5.650000E+00  8.056084E-11
-5.800000E+00 -5.600000E+00  1.016769E-10
-5.800000E+00 -5.550000E+00  1.191469E-10
-5.800000E+00 -5.500000E+00  1.310412E-10
-5.800000E+00 -5.450000E+00  1.364698E-10
-5.800000E+00 -5.400000E+00  1.355687E-10
-5.800000E+00 -5.350000E+00  1.292366E-10
-5.800000E+00 -5.300000E+00  1.187835E-10
-5.800000E+00 -5.250000E+00  1.056416E-10
-5.800000E+00 -5.200000E+00  9.121240E-11
-5.800000E+00 -5.150000E+00  7.686021E-11
-5.800000E+00 -5.100000E+00  6.401634E-11
-5.800000E+00 -5.050000E+00  5.438888E-11
-5.800000E+00 -5.000000E+00  5.025812E-11
-5.800000E+00 -4.950000E+00  5.481526E-11
-5.800000E+00 -4.900000E+00  7.243386E-11
-5.800000E+00 -4.850000E+00  1.087943E-10
-5.800000E+00 -4.800000E+00  1.708974E-10
-5.800000E+00 -4.750000E+00  2.672368E-10
-5.800000E+00 -4.700000E+00  4.085138E-10
-5.800000E+00 -4.650000E+00  6.092106E-10
-5.800000E+00 -4.600000E+00  8.899604E-10
-5.800000E+00 -4.550000E+00  1.280182E-09
-5.800000E+00 -4.500000E+00  1.820136E-09
-5.800000E+00 -4.450000E+00  2.561645E-09
-5.800000E+00 -4.400000E+00  3.567342E-09
-5.800000E+00 -4.350000E+00  4.909095E-09
-5.800000E+00 -4.300000E+00  6.667023E-09
-5.800000E+00 -4.250000E+00  8.930550E-09
-5.800000E+00 -4.200000E+00  1.180256E-08
-5.800000E+00 -4.150000E+00  1.540680E-08
-5.800000E+00 -4.100000E+00  1.989797E-08
-5.800000E+00 -4.050000E+00  2.547369E-08
-5.800000E+00 -4.000000E+00  3.238786E-08
-5.800000E+00 -3.950000E+00  4.096512E-08
-5.800000E+00 -3.900000E+00  5.161654E-08
-5.800000E+00 -3.850000E+00  6.485591E-08
-5.800000E+00 -3.800000E+00  8.131564E-08
-5.800000E+00 -3.750000E+00  1.017602E-07
-5.800000E+00 -3.700000E+00  1.270946E-07
-5.800000E+00 -3.650000E+00  1.583670E-07
-5.800000E+00 -3.600000E+00  1.967633E-07
-5.800000E+00 -3.550000E+00  2.435984E-07
-5.800000E+00 -3.500000E+00  3.003098E-07
-5.800000E+00 -3.450000E+00  3.684648E-07
-5.800000E+00 -3.400000E+00  4.497938E-07
-5.800000E+00 -3.350000E+00  5.462604E-07
-5.800000E+00 -3.300000E+00  6.601681E-07
-5.800000E+00 -3.250000E+00  7.942895E-07
-5.800000E+00 -3.200000E+00  9.519864E-07
-5.800000E+00 -3.150000E+00  1.137279E-06
-5.800000E+00 -3.100000E+00  1.354827E-06
-5.800000E+00 -3.050000E+00  1.609801E-06
-5.800000E+00 -3.000000E+00  1.907669E-06
-5.800000E+00 -2.950000E+00  2.253955E-06
-5.800000E+00 -2.900000E+00  2.654037E-06
-5.800000E+00 -2.850000E+00  3.113090E-06
-5.800000E+00 -2.800000E+00  3.636189E-06
-5.800000E+00 -2.750000E+00  4.228600E-06
-5.800000E+00 -2.700000E+00  4.896165E-06
-5.800000E+00 -2.650000E+00  5.645684E-06
-5.800000E+00 -2.600000E+00  6.485178E-06
-5.800000E+00 -2.550000E+00  7.423930E-06
-5.800000E+00 -2.500000E+00  8.472260E-06
-5.800000E+00 -2.450000E+00  9.641076E-06
-5.800000E+00 -2.400000E+00  1.094130E-05
-5.800000E+00 -2.350000E+00  1.238331E-05
-5.800000E+00 -2.300000E+00  1.397656E-05
-5.800000E+00 -2.250000E+00  1.572946E-05
-5.800000E+00 -2.200000E+00  1.764954E-05
-5.800000E+00 -2.150000E+00  1.974380E-05
-5.800000E+00 -2.100000E+00  2.201919E-05
-5.800000E+00 -2.050000E+00  2.448290E-05
-5.800000E+00 -2.000000E+00  2.714253E-05
-5.800000E+00 -1.950000E+00  3.000595E-05
-5.800000E+00 -1.900000E+00  3.308090E-05
-5.800000E+00 -1.850000E+00  3.637453E-05
-5.800000E+00 -1.800000E+00  3.989282E-05
-5.800000E+00 -1.750000E+00  4.364020E-05
-5.800000E+00 -1.700000E+00  4.761916E-05
-5.800000E+00 -1.650000E+00  5.183016E-05
-5.800000E+00 -1.600000E+00  5.627153E-05
-5.800000E+00 -1.550000E+00  6.093958E-05
-5.800000E+00 -1.500000E+00  6.582869E-05
-5.800000E+00 -1.450000E+00  7.093151E-05
-5.800000E+00 -1.400000E+00  7.623918E-05
-5.800000E+00 -1.350000E+00  8.174152E-05
-5.800000E+00 -1.300000E+00  8.742737E-05
-5.800000E+00 -1.250000E+00  9.328479E-05
-5.800000E+00 -1.200000E+00  9.930122E-05
-5.800000E+00 -1.150000E+00  1.054632E-04
-5.800000E+00 -1.100000E+00  1.117556E-04
-5.800000E+00 -1.050000E+00  1.181605E-04
-5.800000E+00 -1.000000E+00  1.246558E-04
-5.800000E+00 -9.500000E-01  1.312136E-04
-5.800000E+00 -9.000000E-01  1.377999E-04
-5.800000E+00 -8.500000E-01  1.443750E-04
-5.800000E+00 -8.000000E-01  1.508959E-04
-5.800000E+00 -7.500000E-01  1.573186E-04
-5.800000E+00 -7.000000E-01  1.636020E-04
-5.800000E+00 -6.500000E-01  1.697106E-04
-5.800000E+00 -6.000000E-01  1.756153E-04
-5.800000E+00 -5.500000E-01  1.812939E-04
-5.800000E+00 -5.000000E-01  1.867293E-04
-5.800000E+00 -4.500000E-01  1.919068E-04
-5.800000E+00 -4.000000E-01  1.968119E-04
-5.800000E+00 -3.500000E-01  2.014274E-04
-5.800000E+00 -3.000000E-01  2.057326E-04
-5.800000E+00 -2.500000E-01  2.097022E-04
-5.800000E+00 -2.000000E-01  2.133070E-04
-5.800000E+00 -1.500000E-01  2.165154E-04
-5.800000E+00 -1.000000E-01  2.192949E-04
-5.800000E+00 -5.000000E-02  2.216148E-04
-5.800000E+00  0.000000E+00  2.234482E-04
-5.800000E+00  5.000000E-02  2.247741E-04
-5.800000E+00  1.000000E-01  2.255785E-04
-5.800000E+00  1.500000E-01  2.258549E-04
-5.800000E+00  2.000000E-01  2.256033E-04
-5.800000E+00  2.500000E-01  2.248296E-04
-5.800000E+00  3.000000E-01  2.235436E-04
-5.800000E+00  3.500000E-01  2.217577E-04
-5.800000E+00  4.000000E-01  2.194854E-04
-5.800000E+00  4.500000E-01  2.167410E-04
-5.800000E+00  5.000000E-01  2.135390E-04
-5.800000E+00  5.500000E-01  2.098948E-04
-5.800000E+00  6.000000E-01  2.058250E-04
-5.800000E+00  6.500000E-01  2.013483E-04
-5.800000E+00  7.000000E-01  1.964860E-04
-5.800000E+00  7.500000E-01  1.912627E-04
-5.800000E+00  8.000000E-01  1.857062E-04
-5.800000E+00  8.500000E-01  1.798481E-04
-5.800000E+00  9.000000E-01  1.737230E-04
-5.800000E+00  9.500000E-01  1.673688E-04
-5.800000E+00  1.000000E+00  1.608254E-04
-5.800000E+00  1.050000E+00  1.541339E-04
-5.800000E+00  1.100000E+00  1.473354E-04
-5.800000E+00  1.150000E+00  1.404700E-04
-5.800000E+00  1.200000E+00  1.335751E-04
-5.800000E+00  1.250000E+00  1.266847E-04
-5.800000E+00  1.300000E+00  1.198287E-04
-5.800000E+00  1.350000E+00  1.130330E-04
-5.800000E+00  1.400000E+00  1.063200E-04
-5.800000E+00  1.450000E+00  9.970955E-05
-5.800000E+00  1.500000E+00  9.322047E-05
-5.800000E+00  1.550000E+00  8.687142E-05
-5.800000E+00  1.600000E+00  8.068198E-05
-5.800000E+00  1.650000E+00  7.467295E-05
-5.800000E+00  1.700000E+00  6.886598E-05
-5.800000E+00  1.750000E+00  6.328280E-05
-5.800000E+00  1.800000E+00  5.794383E-05
-5.800000E+00  1.850000E+00  5.286686E-05
-5.800000E+00  1.900000E+00  4.806577E-05
-5.800000E+00  1.950000E+00  4.354972E-05
-5.800000E+00  2.000000E+00  3.932289E-05
-5.800000E+00  2.050000E+00  3.538476E-05
-5.800000E+00  2.100000E+00  3.173091E-05
-5.800000E+00  2.150000E+00  2.835401E-05
-5.800000E+00  2.200000E+00  2.524480E-05
-5.800000E+00  2.250000E+00  2.239292E-05
-5.800000E+00  2.300000E+00  1.978742E-05
-5.800000E+00  2.350000E+00  1.741692E-05
-5.800000E+00  2.400000E+00  1.526959E-05
-5.800000E+00  2.450000E+00  1.333302E-05
-5.800000E+00  2.500000E+00  1.159424E-05
-5.800000E+00  2.550000E+00  1.003977E-05
-5.800000E+00  2.600000E+00  8.655993E-06
-5.800000E+00  2.650000E+00  7.429433E-06
-5.800000E+00  2.700000E+00  6.347122E-06
-5.800000E+00  2.750000E+00  5.396767E-06
-5.800000E+00  2.800000E+00  4.566793E-06
-5.800000E+00  2.850000E+00  3.846232E-06
-5.800000E+00  2.900000E+00  3.224575E-06
-5.800000E+00  2.950000E+00  2.691650E-06
-5.800000E+00  3.000000E+00  2.237586E-06
-5.800000E+00  3.050000E+00  1.852879E-06
-5.800000E+00  3.100000E+00  1.528538E-06
-5.800000E+00  3.150000E+00  1.256241E-06
-5.800000E+00  3.200000E+00  1.028474E-06
-5.800000E+00  3.250000E+00  8.385980E-07
-5.800000E+00  3.300000E+00  6.808545E-07
-5.800000E+00  3.350000E+00  5.502990E-07
-5.800000E+00  3.400000E+00  4.427047E-07
-5.800000E+00  3.450000E+00  3.544522E-07
-5.800000E+00  3.500000E+00  2.824296E-07
-5.800000E+00  3.550000E+00  2.239532E-07
-5.800000E+00  3.600000E+00  1.767119E-07
-5.800000E+00  3.650000E+00  1.387273E-07
-5.800000E+00  3.700000E+00  1.083247E-07
-5.800000E+00  3.750000E+00  8.410325E-08
-5.800000E+00  3.800000E+00  6.490402E-08
-5.800000E+00  3.850000E+00  4.977345E-08
-5.800000E+00  3.900000E+00  3.792683E-08
-5.800000E+00  3.950000E+00  2.871538E-08
-5.800000E+00  4.000000E+00  2.160041E-08
-5.800000E+00  4.050000E+00  1.613523E-08
-5.800000E+00  4.100000E+00  1.195335E-08
-5.800000E+00  4.150000E+00  8.760104E-09
-5.800000E+00  4.200000E+00  6.325085E-09
-5.800000E+00  4.250000E+00  4.473584E-09
-5.800000E+00  4.300000E+00  3.076332E-09
-5.800000E+00  4.350000E+00  2.038174E-09
-5.800000E+00  4.400000E+00  1.286966E-09
-5.800000E+00  4.450000E+00  7.643693E-10
-5.800000E+00  4.500000E+00  4.198454E-10
-5.800000E+00  4.550000E+00  2.081886E-10
-5.800000E+00  4.600000E+00  8.981076E-11
-5.800000E+00  4.650000E+00  3.217076E-11
-5.800000E+00  4.700000E+00  1.077118E-11
-5.800000E+00  4.750000E+00  8.850561E-12
-5.800000E+00  4.800000E+00  1.587931E-11
-5.800000E+00  4.850000E+00  2.558379E-11
-5.800000E+00  4.900000E+00  3.426128E-11
-5.800000E+00  4.950000E+00  3.975152E-11
-5.800000E+00  5.000000E+00  4.098912E-11
-5.800000E+00  5.050000E+00  3.784835E-11
-5.800000E+00  5.100000E+00  3.104253E-11
-5.800000E+00  5.150000E+00  2.197585E-11
-5.800000E+00  5.200000E+00  1.252964E-11
-5.800000E+00  5.250000E+00  4.756645E-12
-5.800000E+00  5.300000E+00  4.714139E-13
-5.800000E+00  5.350000E+00  8.014581E-13
-5.800000E+00  5.400000E+00  5.866933E-12
-5.800000E+00  5.450000E+00  1.475770E-11
-5.800000E+00  5.500000E+00  2.584631E-11
-5.800000E+00  5.550000E+00  3.729741E-11
-5.800000E+00  5.600000E+00  4.754772E-11
-5.800000E+00  5.650000E+00  5.558247E-11
-5.800000E+00  5.700000E+00  6.097357E-11
-5.800000E+00  5.750000E+00  6.375006E-11
-5.800000E+00  5.800000E+00  6.421083E-11
-5.800000E+00  5.850000E+00  6.275202E-11
-5.800000E+00  5.900000E+00  5.974478E-11
-5.800000E+00  5.950000E+00  5.546542E-11
-5.800000E+00  6.000000E+00  5.007972E-11
-5.800000E+00  6.050000E+00  4.367894E-11
-5.800000E+00  6.100000E+00  3.636507E-11
-5.800000E+00  6.150000E+00  2.836227E-11
-5.800000E+00  6.200000E+00  2.011480E-11
-5.800000E+00  6.250000E+00  1.231569E-11
-5.800000E+00  6.300000E+00  5.829846E-12
-5.800000E+00  6.350000E+00  1.514792E-12
-5.800000E+00  6.400000E+00  0.000000E+00
 
-5.750000E+00 -6.400000E+00  0.000000E+00
-5.750000E+00 -6.350000E+00  1.532144E-12
-5.750000E+00 -6.300000E+00  5.681495E-12
-5.750000E+00 -6.250000E+00  1.122105E-11
-5.750000E+00 -6.200000E+00  1.649542E-11
-5.750000E+00 -6.150000E+00  1.992785E-11
-5.750000E+00 -6.100000E+00  2.052386E-11
-5.750000E+00 -6.050000E+00  1.820989E-11
-5.750000E+00 -6.000000E+00  1.389767E-11
-5.750000E+00 -5.950000E+00  9.255072E-12
-5.750000E+00 -5.900000E+00  6.255512E-12
-5.750000E+00 -5.850000E+00  6.635715E-12
-5.750000E+00 -5.800000E+00  1.141507E-11
-5.750000E+00 -5.750000E+00  2.060986E-11
-5.750000E+00 -5.700000E+00  3.323142E-11
-5.750000E+00 -5.650000E+00  4.757910E-11
-5.750000E+00 -5.600000E+00  6.173464E-11
-5.750000E+00 -5.550000E+00  7.408561E-11
-5.750000E+00 -5.500000E+00  8.367555E-11
-5.750000E+00 -5.450000E+00  9.026660E-11
-5.750000E+00 -5.400000E+00  9.412664E-11
-5.750000E+00 -5.350000E+00  9.568762E-11
-5.750000E+00 -5.300000E+00  9.525526E-11
-5.750000E+00 -5.250000E+00  9.289682E-11
-5.750000E+00 -5.200000E+00  8.853972E-11
-5.750000E+00 -5.150000E+00  8.224547E-11
-5.750000E+00 -5.100000E+00  7.462508E-11
-5.750000E+00 -5.050000E+00  6.737609E-11
-5.750000E+00 -5.000000E+00  6.390335E-11
-5.750000E+00 -4.950000E+00  6.990678E-11
-5.750000E+00 -4.900000E+00  9.376110E-11
-5.750000E+00 -4.850000E+00  1.465568E-10
-5.750000E+00 -4.800000E+00  2.418939E-10
-5.750000E+00 -4.750000E+00  3.957881E-10
-5.750000E+00 -4.700000E+00  6.272569E-10
-5.750000E+00 -4.650000E+00  9.600255E-10
-5.750000E+00 -4.600000E+00  1.425405E-09
-5.750000E+00 -4.550000E+00  2.065779E-09
-5.750000E+00 -4.500000E+00  2.937702E-09
-5.750000E+00 -4.450000E+00  4.113631E-09
-5.750000E+00 -4.400000E+00  5.681879E-09
-5.750000E+00 -4.350000E+00  7.745460E-09
-5.750000E+00 -4.300000E+00  1.042133E-08
-5.750000E+00 -4.250000E+00  1.384205E-08
-5.750000E+00 -4.200000E+00  1.816133E-08
-5.750000E+00 -4.150000E+00  2.356417E-08
-5.750000E+00 -4.100000E+00  3.028102E-08
-5.750000E+00 -4.050000E+00  3.860495E-08
-5.750000E+00 -4.000000E+00  4.891088E-08
-5.750000E+00 -3.950000E+00  6.167581E-08
-5.750000E+00 -3.900000E+00  7.749976E-08
-5.750000E+00 -3.850000E+00  9.712644E-08
-5.750000E+00 -3.800000E+00  1.214626E-07
-5.750000E+00 -3.750000E+00  1.515939E-07
-5.750000E+00 -3.700000E+00  1.887957E-07
-5.750000E+00 -3.650000E+00  2.345369E-07
-5.750000E+00 -3.600000E+00  2.904767E-07
-5.750000E+00 -3.550000E+00  3.584567E-07
-5.750000E+00 -3.500000E+00  4.404966E-07
-5.750000E+00 -3.450000E+00  5.388027E-07
-5.750000E+00 -3.400000E+00  6.558056E-07
-5.750000E+00 -3.350000E+00  7.942379E-07
-5.750000E+00 -3.300000E+00  9.572541E-07
-5.750000E+00 -3.250000E+00  1.148581E-06
-5.750000E+00 -3.200000E+00  1.372663E-06
-5.750000E+00 -3.150000E+00  1.634759E-06
-5.750000E+00 -3.100000E+00  1.940941E-06
-5.750000E+00 -3.050000E+00  2.297971E-06
-5.750000E+00 -3.000000E+00  2.713082E-06
-5.750000E+00 -2.950000E+00  3.193696E-06
-5.750000E+00 -2.900000E+00  3.747197E-06
-5.750000E+00 -2.850000E+00  4.380822E-06
-5.750000E+00 -2.800000E+00  5.101754E-06
-5.750000E+00 -2.750000E+00  5.917397E-06
-5.750000E+00 -2.700000E+00  6.835781E-06
-5.750000E+00 -2.650000E+00  7.865978E-06
-5.750000E+00 -2.600000E+00  9.018396E-06
-5.750000E+00 -2.550000E+00  1.030484E-05
-5.750000E+00 -2.500000E+00  1.173829E-05
-5.750000E+00 -2.450000E+00  1.333237E-05
-5.750000E+00 -2.400000E+00  1.510079E-05
-5.750000E+00 -2.350000E+00  1.705659E-05
-5.750000E+00 -2.300000E+00  1.921175E-05
-5.750000E+00 -2.250000E+00  2.157694E-05
-5.750000E+00 -2.200000E+00  2.416168E-05
-5.750000E+00 -2.150000E+00  2.697474E-05
-5.750000E+00 -2.100000E+00  3.002458E-05
-5.750000E+00 -2.050000E+00  3.331984E-05
-5.750000E+00 -2.000000E+00  3.686949E-05
-5.750000E+00 -1.950000E+00  4.068280E-05
-5.750000E+00 -1.900000E+00  4.476886E-05
-5.750000E+00 -1.850000E+00  4.913608E-05
-5.750000E+00 -1.800000E+00  5.379145E-05
-5.750000E+00 -1.750000E+00  5.873994E-05
-5.750000E+00 -1.700000E+00  6.398396E-05
-5.750000E+00 -1.650000E+00  6.952314E-05
-5.750000E+00 -1.600000E+00  7.535409E-05
-5.750000E+00 -1.550000E+00  8.147061E-05
-5.750000E+00 -1.500000E+00  8.786378E-05
-5.750000E+00 -1.450000E+00  9.452239E-05
-5.750000E+00 -1.400000E+00  1.014332E-04
-5.750000E+00 -1.350000E+00  1.085816E-04
-5.750000E+00 -1.300000E+00  1.159516E-04
-5.750000E+00 -1.250000E+00  1.235267E-04
-5.750000E+00 -1.200000E+00  1.312896E-04
-5.750000E+00 -1.150000E+00  1.392223E-04
-5.750000E+00 -1.100000E+00  1.473052E-04
-5.750000E+00 -1.050000E+00  1.555158E-04
-5.750000E+00 -1.000000E+00  1.638271E-04
-5.750000E+00 -9.500000E-01  1.722060E-04
-5.750000E+00 -9.000000E-01  1.806121E-04
-5.750000E+00 -8.500000E-01  1.889985E-04
-5.750000E+00 -8.000000E-01  1.973134E-04
-5.750000E+00 -7.500000E-01  2.055035E-04
-5.750000E+00 -7.000000E-01  2.135174E-04
-5.750000E+00 -6.500000E-01  2.213091E-04
-5.750000E+00 -6.000000E-01  2.288398E-04
-5.750000E+00 -5.500000E-01  2.360783E-04
-5.750000E+00 -5.000000E-01  2.429998E-04
-5.750000E+00 -4.500000E-01  2.495832E-04
-5.750000E+00 -4.000000E-01  2.558084E-04
-5.750000E+00 -3.500000E-01  2.616536E-04
-5.750000E+00 -3.000000E-01  2.670933E-04
-5.750000E+00 -2.500000E-01  2.720970E-04
-5.750000E+00 -2.000000E-01  2.766304E-04
-5.750000E+00 -1.500000E-01  2.806555E-04
-5.750000E+00 -1.000000E-01  2.841338E-04
-5.750000E+00 -5.000000E-02  2.870285E-04
-5.750000E+00  0.000000E+00  2.893074E-04
-5.750000E+00  5.000000E-02  2.909451E-04
-5.750000E+00  1.000000E-01  2.919249E-04
-5.750000E+00  1.500000E-01  2.922391E-04
-5.750000E+00  2.000000E-01  2.918883E-04
-5.750000E+00  2.500000E-01  2.908803E-04
-5.750000E+00  3.000000E-01  2.892281E-04
-5.750000E+00  3.500000E-01  2.869479E-04
-5.750000E+00  4.000000E-01  2.840572E-04
-5.750000E+00  4.500000E-01  2.805742E-04
-5.750000E+00  5.000000E-01  2.765174E-04
-5.750000E+00  5.500000E-01  2.719054E-04
-5.750000E+00  6.000000E-01  2.667582E-04
-5.750000E+00  6.500000E-01  2.610976E-04
-5.750000E+00  7.000000E-01  2.549486E-04
-5.750000E+00  7.500000E-01  2.483397E-04
-5.750000E+00  8.000000E-01  2.413039E-04
-5.750000E+00  8.500000E-01  2.338784E-04
-5.750000E+00  9.000000E-01  2.261050E-04
-5.750000E+00  9.500000E-01  2.180296E-04
-5.750000E+00  1.000000E+00  2.097012E-04
-5.750000E+00  1.050000E+00  2.011708E-04
-5.750000E+00  1.100000E+00  1.924900E-04
-5.750000E+00  1.150000E+00  1.837092E-04
-5.750000E+00  1.200000E+00  1.748761E-04
-5.750000E+00  1.250000E+00  1.660343E-04
-5.750000E+00  1.300000E+00  1.572225E-04
-5.750000E+00  1.350000E+00  1.484743E-04
-5.750000E+00  1.400000E+00  1.398193E-04
-5.750000E+00  1.450000E+00  1.312838E-04
-5.750000E+00  1.500000E+00  1.228924E-04
-5.750000E+00  1.550000E+00  1.146701E-04
-5.750000E+00  1.600000E+00  1.066427E-04
-5.750000E+00  1.650000E+00  9.883755E-05
-5.750000E+00  1.700000E+00  9.128323E-05
-5.750000E+00  1.750000E+00  8.400832E-05
-5.750000E+00  1.800000E+00  7.703987E-05
-5.750000E+00  1.850000E+00  7.040157E-05
-5.750000E+00  1.900000E+00  6.411217E-05
-5.750000E+00  1.950000E+00  5.818452E-05
-5.750000E+00  2.000000E+00  5.262514E-05
-5.750000E+00  2.050000E+00  4.743466E-05
-5.750000E+00  2.100000E+00  4.260871E-05
-5.750000E+00  2.150000E+00  3.813917E-05
-5.750000E+00  2.200000E+00  3.401536E-05
-5.750000E+00  2.250000E+00  3.022506E-05
-5.750000E+00  2.300000E+00  2.675509E-05
-5.750000E+00  2.350000E+00  2.359159E-05
-5.750000E+00  2.400000E+00  2.071997E-05
-5.750000E+00  2.450000E+00  1.812480E-05
-5.750000E+00  2.500000E+00  1.578981E-05
-5.750000E+00  2.550000E+00  1.369806E-05
-5.750000E+00  2.600000E+00  1.183225E-05
-5.750000E+00  2.650000E+00  1.017523E-05
-5.750000E+00  2.700000E+00  8.710328E-06
-5.750000E+00  2.750000E+00  7.421636E-06
-5.750000E+00  2.800000E+00  6.294041E-06
-5.750000E+00  2.850000E+00  5.313128E-06
-5.750000E+00  2.900000E+00  4.465022E-06
-5.750000E+00  2.950000E+00  3.736256E-06
-5.750000E+00  3.000000E+00  3.113757E-06
-5.750000E+00  3.050000E+00  2.584937E-06
-5.750000E+00  3.100000E+00  2.137880E-06
-5.750000E+00  3.150000E+00  1.761542E-06
-5.750000E+00  3.200000E+00  1.445916E-06
-5.750000E+00  3.250000E+00  1.182120E-06
-5.750000E+00  3.300000E+00  9.624024E-07
-5.750000E+00  3.350000E+00  7.800680E-07
-5.750000E+00  3.400000E+00  6.293668E-07
-5.750000E+00  3.450000E+00  5.053655E-07
-5.750000E+00  3.500000E+00  4.038245E-07
-5.750000E+00  3.550000E+00  3.210958E-07
-5.750000E+00  3.600000E+00  2.540413E-07
-5.750000E+00  3.650000E+00  1.999707E-07
-5.750000E+00  3.700000E+00  1.565923E-07
-5.750000E+00  3.750000E+00  1.219694E-07
-5.750000E+00  3.800000E+00  9.447920E-08
-5.750000E+00  3.850000E+00  7.277070E-08
-5.750000E+00  3.900000E+00  5.572419E-08
-5.750000E+00  3.950000E+00  4.241371E-08
-5.750000E+00  4.000000E+00  3.207526E-08
-5.750000E+00  4.050000E+00  2.408160E-08
-5.750000E+00  4.100000E+00  1.792281E-08
-5.750000E+00  4.150000E+00  1.319080E-08
-5.750000E+00  4.200000E+00  9.565555E-09
-5.750000E+00  4.250000E+00  6.801421E-09
-5.750000E+00  4.300000E+00  4.712747E-09
-5.750000E+00  4.350000E+00  3.159134E-09
-5.750000E+00  4.400000E+00  2.031579E-09
-5.750000E+00  4.450000E+00  1.241189E-09
-5.750000E+00  4.500000E+00  7.117926E-10
-5.750000E+00  4.550000E+00  3.767580E-10
-5.750000E+00  4.600000E+00  1.789899E-10
-5.750000E+00  4.650000E+00  7.223865E-11
-5.750000E+00  4.700000E+00  2.184885E-11
-5.750000E+00  4.750000E+00  3.977722E-12
-5.750000E+00  4.800000E+00  3.408719E-12
-5.750000E+00  4.850000E+00  1.083562E-11
-5.750000E+00  4.900000E+00  2.053073E-11
-5.750000E+00  4.950000E+00  2.886671E-11
-5.750000E+00  5.000000E+00  3.363815E-11
-5.750000E+00  5.050000E+00  3.385054E-11
-5.750000E+00  5.100000E+00  2.965192E-11
-5.750000E+00  5.150000E+00  2.221894E-11
-5.750000E+00  5.200000E+00  1.350939E-11
-5.750000E+00  5.250000E+00  5.842302E-12
-5.750000E+00  5.300000E+00  1.326794E-12
-5.750000E+00  5.350000E+00  1.279187E-12
-5.750000E+00  5.400000E+00  5.856559E-12
-5.750000E+00  5.450000E+00  1.409013E-11
-5.750000E+00  5.500000E+00  2.431017E-11
-5.750000E+00  5.550000E+00  3.474973E-11
-5.750000E+00  5.600000E+00  4.404420E-11
-5.750000E+00  5.650000E+00  5.145060E-11
-5.750000E+00  5.700000E+00  5.678505E-11
-5.750000E+00  5.750000E+00  6.020612E-11
-5.750000E+00  5.800000E+00  6.198072E-11
-5.750000E+00  5.850000E+00  6.231910E-11
-5.750000E+00  5.900000E+00  6.129568E-11
-5.750000E+00  5.950000E+00  5.884674E-11
-5.750000E+00  6.000000E+00  5.482685E-11
-5.750000E+00  6.050000E+00  4.911372E-11
-5.750000E+00  6.100000E+00  4.174026E-11
-5.750000E+00  6.150000E+00  3.302110E-11
-5.750000E+00  6.200000E+00  2.362156E-11
-5.750000E+00  6.250000E+00  1.452611E-11
-5.750000E+00  6.300000E+00  6.887504E-12
-5.750000E+00  6.350000E+00  1.790153E-12
-5.750000E+00  6.400000E+00  0.000000E+00
 
-5.700000E+00 -6.400000E+00  0.000000E+00
-5.700000E+00 -6.350000E+00  1.713521E-12
-5.700000E+00 -6.300000E+00  6.400538E-12
-5.700000E+00 -6.250000E+00  1.280471E-11
-5.700000E+00 -6.200000E+00  1.919485E-11
-5.700000E+00 -6.150000E+00  2.384953E-11
-5.700000E+00 -6.100000E+00  2.555553E-11
-5.700000E+00 -6.050000E+00  2.396398E-11
-5.700000E+00 -6.000000E+00  1.968872E-11
-5.700000E+00 -5.950000E+00  1.411738E-11
-5.700000E+00 -5.900000E+00  8.996348E-12
-5.700000E+00 -5.850000E+00  5.925808E-12
-5.700000E+00 -5.800000E+00  5.922064E-12
-5.700000E+00 -5.750000E+00  9.191462E-12
-5.700000E+00 -5.700000E+00  1.519190E-11
-5.700000E+00 -5.650000E+00  2.296226E-11
-5.700000E+00 -5.600000E+00  3.158619E-11
-5.700000E+00 -5.550000E+00  4.058060E-11
-5.700000E+00 -5.500000E+00  5.002107E-11
-5.700000E+00 -5.450000E+00  6.033501E-11
-5.700000E+00 -5.400000E+00  7.186771E-11
-5.700000E+00 -5.350000E+00  8.443996E-11
-5.700000E+00 -5.300000E+00  9.711577E-11
-5.700000E+00 -5.250000E+00  1.082895E-10
-5.700000E+00 -5.200000E+00  1.160797E-10
-5.700000E+00 -5.150000E+00  1.189564E-10
-5.700000E+00 -5.100000E+00  1.165554E-10
-5.700000E+00 -5.050000E+00  1.106510E-10
-5.700000E+00 -5.000000E+00  1.062266E-10
-5.700000E+00 -4.950000E+00  1.124580E-10
-5.700000E+00 -4.900000E+00  1.433539E-10
-5.700000E+00 -4.850000E+00  2.178726E-10
-5.700000E+00 -4.800000E+00  3.595925E-10
-5.700000E+00 -4.750000E+00  5.963888E-10
-5.700000E+00 -4.700000E+00  9.607740E-10
-5.700000E+00 -4.650000E+00  1.491539E-09
-5.700000E+00 -4.600000E+00  2.236866E-09
-5.700000E+00 -4.550000E+00  3.258474E-09
-5.700000E+00 -4.500000E+00  4.635786E-09
-5.700000E+00 -4.450000E+00  6.468969E-09
-5.700000E+00 -4.400000E+00  8.880299E-09
-5.700000E+00 -4.350000E+00  1.201428E-08
-5.700000E+00 -4.300000E+00  1.603820E-08
-5.700000E+00 -4.250000E+00  2.114530E-08
-5.700000E+00 -4.200000E+00  2.756270E-08
-5.700000E+00 -4.150000E+00  3.556496E-08
-5.700000E+00 -4.100000E+00  4.549326E-08
-5.700000E+00 -4.050000E+00  5.777874E-08
-5.700000E+00 -4.000000E+00  7.296880E-08
-5.700000E+00 -3.950000E+00  9.175460E-08
-5.700000E+00 -3.900000E+00  1.149987E-07
-5.700000E+00 -3.850000E+00  1.437614E-07
-5.700000E+00 -3.800000E+00  1.793250E-07
-5.700000E+00 -3.750000E+00  2.232128E-07
-5.700000E+00 -3.700000E+00  2.772030E-07
-5.700000E+00 -3.650000E+00  3.433354E-07
-5.700000E+00 -3.600000E+00  4.239107E-07
-5.700000E+00 -3.550000E+00  5.214856E-07
-5.700000E+00 -3.500000E+00  6.388701E-07
-5.700000E+00 -3.450000E+00  7.791390E-07
-5.700000E+00 -3.400000E+00  9.456711E-07
-5.700000E+00 -3.350000E+00  1.142232E-06
-5.700000E+00 -3.300000E+00  1.373106E-06
-5.700000E+00 -3.250000E+00  1.643261E-06
-5.700000E+00 -3.200000E+00  1.958528E-06
-5.700000E+00 -3.150000E+00  2.325719E-06
-5.700000E+00 -3.100000E+00  2.752659E-06
-5.700000E+00 -3.050000E+00  3.248085E-06
-5.700000E+00 -3.000000E+00  3.821417E-06
-5.700000E+00 -2.950000E+00  4.482464E-06
-5.700000E+00 -2.900000E+00  5.241159E-06
-5.700000E+00 -2.850000E+00  6.107406E-06
-5.700000E+00 -2.800000E+00  7.091130E-06
-5.700000E+00 -2.750000E+00  8.202522E-06
-5.700000E+00 -2.700000E+00  9.452438E-06
-5.700000E+00 -2.650000E+00  1.085282E-05
-5.700000E+00 -2.600000E+00  1.241700E-05
-5.700000E+00 -2.550000E+00  1.415979E-05
-5.700000E+00 -2.500000E+00  1.609725E-05
-5.700000E+00 -2.450000E+00  1.824617E-05
-5.700000E+00 -2.400000E+00  2.062339E-05
-5.700000E+00 -2.350000E+00  2.324504E-05
-5.700000E+00 -2.300000E+00  2.612598E-05
-5.700000E+00 -2.250000E+00  2.927955E-05
-5.700000E+00 -2.200000E+00  3.271757E-05
-5.700000E+00 -2.150000E+00  3.645077E-05
-5.700000E+00 -2.100000E+00  4.048930E-05
-5.700000E+00 -2.050000E+00  4.484324E-05
-5.700000E+00 -2.000000E+00  4.952289E-05
-5.700000E+00 -1.950000E+00  5.453874E-05
-5.700000E+00 -1.900000E+00  5.990108E-05
-5.700000E+00 -1.850000E+00  6.561936E-05
-5.700000E+00 -1.800000E+00  7.170130E-05
-5.700000E+00 -1.750000E+00  7.815213E-05
-5.700000E+00 -1.700000E+00  8.497378E-05
-5.700000E+00 -1.650000E+00  9.216447E-05
-5.700000E+00 -1.600000E+00  9.971842E-05
-5.700000E+00 -1.550000E+00  1.076260E-04
-5.700000E+00 -1.500000E+00  1.158739E-04
-5.700000E+00 -1.450000E+00  1.244459E-04
-5.700000E+00 -1.400000E+00  1.333232E-04
-5.700000E+00 -1.350000E+00  1.424851E-04
-5.700000E+00 -1.300000E+00  1.519097E-04
-5.700000E+00 -1.250000E+00  1.615742E-04
-5.700000E+00 -1.200000E+00  1.714553E-04
-5.700000E+00 -1.150000E+00  1.815289E-04
-5.700000E+00 -1.100000E+00  1.917698E-04
-5.700000E+00 -1.050000E+00  2.021497E-04
-5.700000E+00 -1.000000E+00  2.126359E-04
-5.700000E+00 -9.500000E-01  2.231893E-04
-5.700000E+00 -9.000000E-01  2.337629E-04
-5.700000E+00 -8.500000E-01  2.443019E-04
-5.700000E+00 -8.000000E-01  2.547457E-04
-5.700000E+00 -7.500000E-01  2.650306E-04
-5.700000E+00 -7.000000E-01  2.750938E-04
-5.700000E+00 -6.500000E-01  2.848777E-04
-5.700000E+00 -6.000000E-01  2.943319E-04
-5.700000E+00 -5.500000E-01  3.034147E-04
-5.700000E+00 -5.000000E-01  3.120915E-04
-5.700000E+00 -4.500000E-01  3.203334E-04
-5.700000E+00 -4.000000E-01  3.281133E-04
-5.700000E+00 -3.500000E-01  3.354034E-04
-5.700000E+00 -3.000000E-01  3.421726E-04
-5.700000E+00 -2.500000E-01  3.483851E-04
-5.700000E+00 -2.000000E-01  3.540002E-04
-5.700000E+00 -1.500000E-01  3.589742E-04
-5.700000E+00 -1.000000E-01  3.632619E-04
-5.700000E+00 -5.000000E-02  3.668204E-04
-5.700000E+00  0.000000E+00  3.696119E-04
-5.700000E+00  5.000000E-02  3.716068E-04
-5.700000E+00  1.000000E-01  3.727854E-04
-5.700000E+00  1.500000E-01  3.731389E-04
-5.700000E+00  2.000000E-01  3.726685E-04
-5.700000E+00  2.500000E-01  3.713844E-04
-5.700000E+00  3.000000E-01  3.693029E-04
-5.700000E+00  3.500000E-01  3.664442E-04
-5.700000E+00  4.000000E-01  3.628306E-04
-5.700000E+00  4.500000E-01  3.584846E-04
-5.700000E+00  5.000000E-01  3.534283E-04
-5.700000E+00  5.500000E-01  3.476841E-04
-5.700000E+00  6.000000E-01  3.412750E-04
-5.700000E+00  6.500000E-01  3.342260E-04
-5.700000E+00  7.000000E-01  3.265653E-04
-5.700000E+00  7.500000E-01  3.183256E-04
-5.700000E+00  8.000000E-01  3.095449E-04
-5.700000E+00  8.500000E-01  3.002670E-04
-5.700000E+00  9.000000E-01  2.905414E-04
-5.700000E+00  9.500000E-01  2.804234E-04
-5.700000E+00  1.000000E+00  2.699727E-04
-5.700000E+00  1.050000E+00  2.592517E-04
-5.700000E+00  1.100000E+00  2.483242E-04
-5.700000E+00  1.150000E+00  2.372526E-04
-5.700000E+00  1.200000E+00  2.260966E-04
-5.700000E+00  1.250000E+00  2.149108E-04
-5.700000E+00  1.300000E+00  2.037443E-04
-5.700000E+00  1.350000E+00  1.926401E-04
-5.700000E+00  1.400000E+00  1.816361E-04
-5.700000E+00  1.450000E+00  1.707667E-04
-5.700000E+00  1.500000E+00  1.600642E-04
-5.700000E+00  1.550000E+00  1.495610E-04
-5.700000E+00  1.600000E+00  1.392909E-04
-5.700000E+00  1.650000E+00  1.292894E-04
-5.700000E+00  1.700000E+00  1.195935E-04
-5.700000E+00  1.750000E+00  1.102401E-04
-5.700000E+00  1.800000E+00  1.012644E-04
-5.700000E+00  1.850000E+00  9.269728E-05
-5.700000E+00  1.900000E+00  8.456376E-05
-5.700000E+00  1.950000E+00  7.688149E-05
-5.700000E+00  2.000000E+00  6.966040E-05
-5.700000E+00  2.050000E+00  6.290310E-05
-5.700000E+00  2.100000E+00  5.660601E-05
-5.700000E+00  2.150000E+00  5.076074E-05
-5.700000E+00  2.200000E+00  4.535555E-05
-5.700000E+00  2.250000E+00  4.037655E-05
-5.700000E+00  2.300000E+00  3.580837E-05
-5.700000E+00  2.350000E+00  3.163454E-05
-5.700000E+00  2.400000E+00  2.783747E-05
-5.700000E+00  2.450000E+00  2.439833E-05
-5.700000E+00  2.500000E+00  2.129709E-05
-5.700000E+00  2.550000E+00  1.851277E-05
-5.700000E+00  2.600000E+00  1.602383E-05
-5.700000E+00  2.650000E+00  1.380871E-05
-5.700000E+00  2.700000E+00  1.184636E-05
-5.700000E+00  2.750000E+00  1.011647E-05
-5.700000E+00  2.800000E+00  8.599614E-06
-5.700000E+00  2.850000E+00  7.277115E-06
-5.700000E+00  2.900000E+00  6.130908E-06
-5.700000E+00  2.950000E+00  5.143420E-06
-5.700000E+00  3.000000E+00  4.297576E-06
-5.700000E+00  3.050000E+00  3.576940E-06
-5.700000E+00  3.100000E+00  2.965941E-06
-5.700000E+00  3.150000E+00  2.450117E-06
-5.700000E+00  3.200000E+00  2.016316E-06
-5.700000E+00  3.250000E+00  1.652794E-06
-5.700000E+00  3.300000E+00  1.349231E-06
-5.700000E+00  3.350000E+00  1.096653E-06
-5.700000E+00  3.400000E+00  8.873114E-07
-5.700000E+00  3.450000E+00  7.145372E-07
-5.700000E+00  3.500000E+00  5.725984E-07
-5.700000E+00  3.550000E+00  4.565678E-07
-5.700000E+00  3.600000E+00  3.622108E-07
-5.700000E+00  3.650000E+00  2.858917E-07
-5.700000E+00  3.700000E+00  2.244987E-07
-5.700000E+00  3.750000E+00  1.753811E-07
-5.700000E+00  3.800000E+00  1.362962E-07
-5.700000E+00  3.850000E+00  1.053598E-07
-5.700000E+00  3.900000E+00  8.100040E-08
-5.700000E+00  3.950000E+00  6.191566E-08
-5.700000E+00  4.000000E+00  4.703298E-08
-5.700000E+00  4.050000E+00  3.547533E-08
-5.700000E+00  4.100000E+00  2.653231E-08
-5.700000E+00  4.150000E+00  1.963571E-08
-5.700000E+00  4.200000E+00  1.433780E-08
-5.700000E+00  4.250000E+00  1.029112E-08
-5.700000E+00  4.300000E+00  7.228763E-09
-5.700000E+00  4.350000E+00  4.945163E-09
-5.700000E+00  4.400000E+00  3.278678E-09
-5.700000E+00  4.450000E+00  2.097490E-09
-5.700000E+00  4.500000E+00  1.290227E-09
-5.700000E+00  4.550000E+00  7.614943E-10
-5.700000E+00  4.600000E+00  4.311305E-10
-5.700000E+00  4.650000E+00  2.349783E-10
-5.700000E+00  4.700000E+00  1.250858E-10
-5.700000E+00  4.750000E+00  6.818478E-11
-5.700000E+00  4.800000E+00  4.262219E-11
-5.700000E+00  4.850000E+00  3.473131E-11
-5.700000E+00  4.900000E+00  3.572516E-11
-5.700000E+00  4.950000E+00  3.968302E-11
-5.700000E+00  5.000000E+00  4.259617E-11
-5.700000E+00  5.050000E+00  4.207997E-11
-5.700000E+00  5.100000E+00  3.732596E-11
-5.700000E+00  5.150000E+00  2.900415E-11
-5.700000E+00  5.200000E+00  1.896471E-11
-5.700000E+00  5.250000E+00  9.685794E-12
-5.700000E+00  5.300000E+00  3.529128E-12
-5.700000E+00  5.350000E+00  2.006881E-12
-5.700000E+00  5.400000E+00  5.345418E-12
-5.700000E+00  5.450000E+00  1.254198E-11
-5.700000E+00  5.500000E+00  2.187083E-11
-5.700000E+00  5.550000E+00  3.156393E-11
-5.700000E+00  5.600000E+00  4.033854E-11
-5.700000E+00  5.650000E+00  4.758381E-11
-5.700000E+00  5.700000E+00  5.323599E-11
-5.700000E+00  5.750000E+00  5.750056E-11
-5.700000E+00  5.800000E+00  6.058875E-11
-5.700000E+00  5.850000E+00  6.255268E-11
-5.700000E+00  5.900000E+00  6.323424E-11
-5.700000E+00  5.950000E+00  6.230426E-11
-5.700000E+00  6.000000E+00  5.937296E-11
-5.700000E+00  6.050000E+00  5.414926E-11
-5.700000E+00  6.100000E+00  4.661894E-11
-5.700000E+00  6.150000E+00  3.718577E-11
-5.700000E+00  6.200000E+00  2.671782E-11
-5.700000E+00  6.250000E+00  1.645730E-11
-5.700000E+00  6.300000E+00  7.803803E-12
-5.700000E+00  6.350000E+00  2.027336E-12
-5.700000E+00  6.400000E+00  0.000000E+00
 
-5.650000E+00 -6.400000E+00  0.000000E+00
-5.650000E+00 -6.350000E+00  1.859308E-12
-5.650000E+00 -6.300000E+00  7.000005E-12
-5.650000E+00 -6.250000E+00  1.419720E-11
-5.650000E+00 -6.200000E+00  2.172234E-11
-5.650000E+00 -6.150000E+00  2.777964E-11
-5.650000E+00 -6.100000E+00  3.097858E-11
-5.650000E+00 -6.050000E+00  3.069990E-11
-5.650000E+00 -6.000000E+00  2.723924E-11
-5.650000E+00 -5.950000E+00  2.167705E-11
-5.650000E+00 -5.900000E+00  1.552325E-11
-5.650000E+00 -5.850000E+00  1.025715E-11
-5.650000E+00 -5.800000E+00  6.934227E-12
-5.650000E+00 -5.750000E+00  6.005118E-12
-5.650000E+00 -5.700000E+00  7.427551E-12
-5.650000E+00 -5.650000E+00  1.102108E-11
-5.650000E+00 -5.600000E+00  1.689255E-11
-5.650000E+00 -5.550000E+00  2.568899E-11
-5.650000E+00 -5.500000E+00  3.849154E-11
-5.650000E+00 -5.450000E+00  5.633500E-11
-5.650000E+00 -5.400000E+00  7.954159E-11
-5.650000E+00 -5.350000E+00  1.071720E-10
-5.650000E+00 -5.300000E+00  1.368499E-10
-5.650000E+00 -5.250000E+00  1.650627E-10
-5.650000E+00 -5.200000E+00  1.878766E-10
-5.650000E+00 -5.150000E+00  2.019702E-10
-5.650000E+00 -5.100000E+00  2.059116E-10
-5.650000E+00 -5.050000E+00  2.016758E-10
-5.650000E+00 -5.000000E+00  1.963015E-10
-5.650000E+00 -4.950000E+00  2.034717E-10
-5.650000E+00 -4.900000E+00  2.446666E-10
-5.650000E+00 -4.850000E+00  3.496301E-10
-5.650000E+00 -4.800000E+00  5.561813E-10
-5.650000E+00 -4.750000E+00  9.097865E-10
-5.650000E+00 -4.700000E+00  1.463642E-09
-5.650000E+00 -4.650000E+00  2.279988E-09
-5.650000E+00 -4.600000E+00  3.433091E-09
-5.650000E+00 -4.550000E+00  5.013662E-09
-5.650000E+00 -4.500000E+00  7.133918E-09
-5.650000E+00 -4.450000E+00  9.932189E-09
-5.650000E+00 -4.400000E+00  1.357641E-08
-5.650000E+00 -4.350000E+00  1.826675E-08
-5.650000E+00 -4.300000E+00  2.423896E-08
-5.650000E+00 -4.250000E+00  3.177066E-08
-5.650000E+00 -4.200000E+00  4.119289E-08
-5.650000E+00 -4.150000E+00  5.290844E-08
-5.650000E+00 -4.100000E+00  6.741697E-08
-5.650000E+00 -4.050000E+00  8.534578E-08
-5.650000E+00 -4.000000E+00  1.074845E-07
-5.650000E+00 -3.950000E+00  1.348218E-07
-5.650000E+00 -3.900000E+00  1.685811E-07
-5.650000E+00 -3.850000E+00  2.102553E-07
-5.650000E+00 -3.800000E+00  2.616361E-07
-5.650000E+00 -3.750000E+00  3.248389E-07
-5.650000E+00 -3.700000E+00  4.023195E-07
-5.650000E+00 -3.650000E+00  4.968848E-07
-5.650000E+00 -3.600000E+00  6.116961E-07
-5.650000E+00 -3.550000E+00  7.502682E-07
-5.650000E+00 -3.500000E+00  9.164706E-07
-5.650000E+00 -3.450000E+00  1.114541E-06
-5.650000E+00 -3.400000E+00  1.349125E-06
-5.650000E+00 -3.350000E+00  1.625365E-06
-5.650000E+00 -3.300000E+00  1.949033E-06
-5.650000E+00 -3.250000E+00  2.326716E-06
-5.650000E+00 -3.200000E+00  2.766013E-06
-5.650000E+00 -3.150000E+00  3.275692E-06
-5.650000E+00 -3.100000E+00  3.865754E-06
-5.650000E+00 -3.050000E+00  4.547357E-06
-5.650000E+00 -3.000000E+00  5.332611E-06
-5.650000E+00 -2.950000E+00  6.234270E-06
-5.650000E+00 -2.900000E+00  7.265439E-06
-5.650000E+00 -2.850000E+00  8.439377E-06
-5.650000E+00 -2.800000E+00  9.769483E-06
-5.650000E+00 -2.750000E+00  1.126949E-05
-5.650000E+00 -2.700000E+00  1.295380E-05
-5.650000E+00 -2.650000E+00  1.483792E-05
-5.650000E+00 -2.600000E+00  1.693872E-05
-5.650000E+00 -2.550000E+00  1.927454E-05
-5.650000E+00 -2.500000E+00  2.186499E-05
-5.650000E+00 -2.450000E+00  2.473041E-05
-5.650000E+00 -2.400000E+00  2.789116E-05
-5.650000E+00 -2.350000E+00  3.136679E-05
-5.650000E+00 -2.300000E+00  3.517545E-05
-5.650000E+00 -2.250000E+00  3.933341E-05
-5.650000E+00 -2.200000E+00  4.385509E-05
-5.650000E+00 -2.150000E+00  4.875338E-05
-5.650000E+00 -2.100000E+00  5.404017E-05
-5.650000E+00 -2.050000E+00  5.972690E-05
-5.650000E+00 -2.000000E+00  6.582500E-05
-5.650000E+00 -1.950000E+00  7.234592E-05
-5.650000E+00 -1.900000E+00  7.930074E-05
-5.650000E+00 -1.850000E+00  8.669952E-05
-5.650000E+00 -1.800000E+00  9.455026E-05
-5.650000E+00 -1.750000E+00  1.028578E-04
-5.650000E+00 -1.700000E+00  1.116230E-04
-5.650000E+00 -1.650000E+00  1.208418E-04
-5.650000E+00 -1.600000E+00  1.305050E-04
-5.650000E+00 -1.550000E+00  1.405985E-04
-5.650000E+00 -1.500000E+00  1.511035E-04
-5.650000E+00 -1.450000E+00  1.619972E-04
-5.650000E+00 -1.400000E+00  1.732540E-04
-5.650000E+00 -1.350000E+00  1.848457E-04
-5.650000E+00 -1.300000E+00  1.967427E-04
-5.650000E+00 -1.250000E+00  2.089146E-04
-5.650000E+00 -1.200000E+00  2.213302E-04
-5.650000E+00 -1.150000E+00  2.339579E-04
-5.650000E+00 -1.100000E+00  2.467648E-04
-5.650000E+00 -1.050000E+00  2.597159E-04
-5.650000E+00 -1.000000E+00  2.727716E-04
-5.650000E+00 -9.500000E-01  2.858859E-04
-5.650000E+00 -9.000000E-01  2.990045E-04
-5.650000E+00 -8.500000E-01  3.120648E-04
-5.650000E+00 -8.000000E-01  3.249964E-04
-5.650000E+00 -7.500000E-01  3.377250E-04
-5.650000E+00 -7.000000E-01  3.501760E-04
-5.650000E+00 -6.500000E-01  3.622790E-04
-5.650000E+00 -6.000000E-01  3.739707E-04
-5.650000E+00 -5.500000E-01  3.851970E-04
-5.650000E+00 -5.000000E-01  3.959126E-04
-5.650000E+00 -4.500000E-01  4.060784E-04
-5.650000E+00 -4.000000E-01  4.156591E-04
-5.650000E+00 -3.500000E-01  4.246196E-04
-5.650000E+00 -3.000000E-01  4.329222E-04
-5.650000E+00 -2.500000E-01  4.405250E-04
-5.650000E+00 -2.000000E-01  4.473811E-04
-5.650000E+00 -1.500000E-01  4.534404E-04
-5.650000E+00 -1.000000E-01  4.586515E-04
-5.650000E+00 -5.000000E-02  4.629653E-04
-5.650000E+00  0.000000E+00  4.663387E-04
-5.650000E+00  5.000000E-02  4.687378E-04
-5.650000E+00  1.000000E-01  4.701402E-04
-5.650000E+00  1.500000E-01  4.705358E-04
-5.650000E+00  2.000000E-01  4.699267E-04
-5.650000E+00  2.500000E-01  4.683252E-04
-5.650000E+00  3.000000E-01  4.657512E-04
-5.650000E+00  3.500000E-01  4.622294E-04
-5.650000E+00  4.000000E-01  4.577864E-04
-5.650000E+00  4.500000E-01  4.524491E-04
-5.650000E+00  5.000000E-01  4.462438E-04
-5.650000E+00  5.500000E-01  4.391960E-04
-5.650000E+00  6.000000E-01  4.313315E-04
-5.650000E+00  6.500000E-01  4.226782E-04
-5.650000E+00  7.000000E-01  4.132674E-04
-5.650000E+00  7.500000E-01  4.031358E-04
-5.650000E+00  8.000000E-01  3.923267E-04
-5.650000E+00  8.500000E-01  3.808908E-04
-5.650000E+00  9.000000E-01  3.688867E-04
-5.650000E+00  9.500000E-01  3.563800E-04
-5.650000E+00  1.000000E+00  3.434426E-04
-5.650000E+00  1.050000E+00  3.301502E-04
-5.650000E+00  1.100000E+00  3.165800E-04
-5.650000E+00  1.150000E+00  3.028085E-04
-5.650000E+00  1.200000E+00  2.889084E-04
-5.650000E+00  1.250000E+00  2.749471E-04
-5.650000E+00  1.300000E+00  2.609855E-04
-5.650000E+00  1.350000E+00  2.470775E-04
-5.650000E+00  1.400000E+00  2.332712E-04
-5.650000E+00  1.450000E+00  2.196107E-04
-5.650000E+00  1.500000E+00  2.061376E-04
-5.650000E+00  1.550000E+00  1.928939E-04
-5.650000E+00  1.600000E+00  1.799228E-04
-5.650000E+00  1.650000E+00  1.672699E-04
-5.650000E+00  1.700000E+00  1.549822E-04
-5.650000E+00  1.750000E+00  1.431068E-04
-5.650000E+00  1.800000E+00  1.316887E-04
-5.650000E+00  1.850000E+00  1.207676E-04
-5.650000E+00  1.900000E+00  1.103762E-04
-5.650000E+00  1.950000E+00  1.005386E-04
-5.650000E+00  2.000000E+00  9.126946E-05
-5.650000E+00  2.050000E+00  8.257450E-05
-5.650000E+00  2.100000E+00  7.445193E-05
-5.650000E+00  2.150000E+00  6.689393E-05
-5.650000E+00  2.200000E+00  5.988830E-05
-5.650000E+00  2.250000E+00  5.341986E-05
-5.650000E+00  2.300000E+00  4.747127E-05
-5.650000E+00  2.350000E+00  4.202350E-05
-5.650000E+00  2.400000E+00  3.705580E-05
-5.650000E+00  2.450000E+00  3.254568E-05
-5.650000E+00  2.500000E+00  2.846898E-05
-5.650000E+00  2.550000E+00  2.480018E-05
-5.650000E+00  2.600000E+00  2.151287E-05
-5.650000E+00  2.650000E+00  1.858047E-05
-5.650000E+00  2.700000E+00  1.597676E-05
-5.650000E+00  2.750000E+00  1.367626E-05
-5.650000E+00  2.800000E+00  1.165432E-05
-5.650000E+00  2.850000E+00  9.887102E-06
-5.650000E+00  2.900000E+00  8.351423E-06
-5.650000E+00  2.950000E+00  7.024668E-06
-5.650000E+00  3.000000E+00  5.884846E-06
-5.650000E+00  3.050000E+00  4.910781E-06
-5.650000E+00  3.100000E+00  4.082393E-06
-5.650000E+00  3.150000E+00  3.380978E-06
-5.650000E+00  3.200000E+00  2.789446E-06
-5.650000E+00  3.250000E+00  2.292435E-06
-5.650000E+00  3.300000E+00  1.876341E-06
-5.650000E+00  3.350000E+00  1.529243E-06
-5.650000E+00  3.400000E+00  1.240787E-06
-5.650000E+00  3.450000E+00  1.002030E-06
-5.650000E+00  3.500000E+00  8.052735E-07
-5.650000E+00  3.550000E+00  6.439058E-07
-5.650000E+00  3.600000E+00  5.122462E-07
-5.650000E+00  3.650000E+00  4.054137E-07
-5.650000E+00  3.700000E+00  3.192165E-07
-5.650000E+00  3.750000E+00  2.500637E-07
-5.650000E+00  3.800000E+00  1.948944E-07
-5.650000E+00  3.850000E+00  1.511186E-07
-5.650000E+00  3.900000E+00  1.165624E-07
-5.650000E+00  3.950000E+00  8.941698E-08
-5.650000E+00  4.000000E+00  6.818956E-08
-5.650000E+00  4.050000E+00  5.165874E-08
-5.650000E+00  4.100000E+00  3.883446E-08
-5.650000E+00  4.150000E+00  2.892288E-08
-5.650000E+00  4.200000E+00  2.129531E-08
-5.650000E+00  4.250000E+00  1.545968E-08
-5.650000E+00  4.300000E+00  1.103386E-08
-5.650000E+00  4.350000E+00  7.720502E-09
-5.650000E+00  4.400000E+00  5.284611E-09
-5.650000E+00  4.450000E+00  3.535479E-09
-5.650000E+00  4.500000E+00  2.314252E-09
-5.650000E+00  4.550000E+00  1.487354E-09
-5.650000E+00  4.600000E+00  9.442805E-10
-5.650000E+00  4.650000E+00  5.973421E-10
-5.650000E+00  4.700000E+00  3.809106E-10
-5.650000E+00  4.750000E+00  2.489067E-10
-5.650000E+00  4.800000E+00  1.706279E-10
-5.650000E+00  4.850000E+00  1.260488E-10
-5.650000E+00  4.900000E+00  1.017966E-10
-5.650000E+00  4.950000E+00  8.849943E-11
-5.650000E+00  5.000000E+00  7.947864E-11
-5.650000E+00  5.050000E+00  7.032755E-11
-5.650000E+00  5.100000E+00  5.883137E-11
-5.650000E+00  5.150000E+00  4.483488E-11
-5.650000E+00  5.200000E+00  2.984547E-11
-5.650000E+00  5.250000E+00  1.631626E-11
-5.650000E+00  5.300000E+00  6.709888E-12
-5.650000E+00  5.350000E+00  2.606431E-12
-5.650000E+00  5.400000E+00  4.186178E-12
-5.650000E+00  5.450000E+00  1.029424E-11
-5.650000E+00  5.500000E+00  1.901284E-11
-5.650000E+00  5.550000E+00  2.841690E-11
-5.650000E+00  5.600000E+00  3.714124E-11
-5.650000E+00  5.650000E+00  4.456250E-11
-5.650000E+00  5.700000E+00  5.063683E-11
-5.650000E+00  5.750000E+00  5.558324E-11
-5.650000E+00  5.800000E+00  5.959140E-11
-5.650000E+00  5.850000E+00  6.264671E-11
-5.650000E+00  5.900000E+00  6.447749E-11
-5.650000E+00  5.950000E+00  6.460468E-11
-5.650000E+00  6.000000E+00  6.247484E-11
-5.650000E+00  6.050000E+00  5.766078E-11
-5.650000E+00  6.100000E+00  5.008410E-11
-5.650000E+00  6.150000E+00  4.018716E-11
-5.650000E+00  6.200000E+00  2.897258E-11
-5.650000E+00  6.250000E+00  1.787310E-11
-5.650000E+00  6.300000E+00  8.477933E-12
-5.650000E+00  6.350000E+00  2.202082E-12
-5.650000E+00  6.400000E+00  0.000000E+00
 
-5.600000E+00 -6.400000E+00  0.000000E+00
-5.600000E+00 -6.350000E+00  1.971214E-12
-5.600000E+00 -6.300000E+00  7.483962E-12
-5.600000E+00 -6.250000E+00  1.539852E-11
-5.600000E+00 -6.200000E+00  2.405970E-11
-5.600000E+00 -6.150000E+00  3.166527E-11
-5.600000E+00 -6.100000E+00  3.669499E-11
-5.600000E+00 -6.050000E+00  3.828334E-11
-5.600000E+00 -6.000000E+00  3.641383E-11
-5.600000E+00 -5.950000E+00  3.186856E-11
-5.600000E+00 -5.900000E+00  2.594337E-11
-5.600000E+00 -5.850000E+00  2.004380E-11
-5.600000E+00 -5.800000E+00  1.532395E-11
-5.600000E+00 -5.750000E+00  1.253937E-11
-5.600000E+00 -5.700000E+00  1.218811E-11
-5.600000E+00 -5.650000E+00  1.488077E-11
-5.600000E+00 -5.600000E+00  2.172226E-11
-5.600000E+00 -5.550000E+00  3.443351E-11
-5.600000E+00 -5.500000E+00  5.502328E-11
-5.600000E+00 -5.450000E+00  8.504466E-11
-5.600000E+00 -5.400000E+00  1.247071E-10
-5.600000E+00 -5.350000E+00  1.722232E-10
-5.600000E+00 -5.300000E+00  2.236929E-10
-5.600000E+00 -5.250000E+00  2.736087E-10
-5.600000E+00 -5.200000E+00  3.159045E-10
-5.600000E+00 -5.150000E+00  3.453992E-10
-5.600000E+00 -5.100000E+00  3.596007E-10
-5.600000E+00 -5.050000E+00  3.608416E-10
-5.600000E+00 -5.000000E+00  3.586999E-10
-5.600000E+00 -4.950000E+00  3.724175E-10
-5.600000E+00 -4.900000E+00  4.329265E-10
-5.600000E+00 -4.850000E+00  5.840988E-10
-5.600000E+00 -4.800000E+00  8.831227E-10
-5.600000E+00 -4.750000E+00  1.400321E-09
-5.600000E+00 -4.700000E+00  2.219055E-09
-5.600000E+00 -4.650000E+00  3.436561E-09
-5.600000E+00 -4.600000E+00  5.166324E-09
-5.600000E+00 -4.550000E+00  7.542241E-09
-5.600000E+00 -4.500000E+00  1.072417E-08
-5.600000E+00 -4.450000E+00  1.490421E-08
-5.600000E+00 -4.400000E+00  2.031300E-08
-5.600000E+00 -4.350000E+00  2.722639E-08
-5.600000E+00 -4.300000E+00  3.597347E-08
-5.600000E+00 -4.250000E+00  4.694813E-08
-5.600000E+00 -4.200000E+00  6.062636E-08
-5.600000E+00 -4.150000E+00  7.759092E-08
-5.600000E+00 -4.100000E+00  9.856394E-08
-5.600000E+00 -4.050000E+00  1.244465E-07
-5.600000E+00 -4.000000E+00  1.563637E-07
-5.600000E+00 -3.950000E+00  1.957119E-07
-5.600000E+00 -3.900000E+00  2.442063E-07
-5.600000E+00 -3.850000E+00  3.039250E-07
-5.600000E+00 -3.800000E+00  3.773466E-07
-5.600000E+00 -3.750000E+00  4.673803E-07
-5.600000E+00 -3.700000E+00  5.773882E-07
-5.600000E+00 -3.650000E+00  7.111988E-07
-5.600000E+00 -3.600000E+00  8.731156E-07
-5.600000E+00 -3.550000E+00  1.067922E-06
-5.600000E+00 -3.500000E+00  1.300886E-06
-5.600000E+00 -3.450000E+00  1.577782E-06
-5.600000E+00 -3.400000E+00  1.904929E-06
-5.600000E+00 -3.350000E+00  2.289278E-06
-5.600000E+00 -3.300000E+00  2.738551E-06
-5.600000E+00 -3.250000E+00  3.261436E-06
-5.600000E+00 -3.200000E+00  3.867796E-06
-5.600000E+00 -3.150000E+00  4.568859E-06
-5.600000E+00 -3.100000E+00  5.377320E-06
-5.600000E+00 -3.050000E+00  6.307301E-06
-5.600000E+00 -3.000000E+00  7.374176E-06
-5.600000E+00 -2.950000E+00  8.594276E-06
-5.600000E+00 -2.900000E+00  9.984570E-06
-5.600000E+00 -2.850000E+00  1.156243E-05
-5.600000E+00 -2.800000E+00  1.334553E-05
-5.600000E+00 -2.750000E+00  1.535198E-05
-5.600000E+00 -2.700000E+00  1.760055E-05
-5.600000E+00 -2.650000E+00  2.011104E-05
-5.600000E+00 -2.600000E+00  2.290453E-05
-5.600000E+00 -2.550000E+00  2.600346E-05
-5.600000E+00 -2.500000E+00  2.943143E-05
-5.600000E+00 -2.450000E+00  3.321272E-05
-5.600000E+00 -2.400000E+00  3.737152E-05
-5.600000E+00 -2.350000E+00  4.193114E-05
-5.600000E+00 -2.300000E+00  4.691322E-05
-5.600000E+00 -2.250000E+00  5.233724E-05
-5.600000E+00 -2.200000E+00  5.822039E-05
-5.600000E+00 -2.150000E+00  6.457777E-05
-5.600000E+00 -2.100000E+00  7.142296E-05
-5.600000E+00 -2.050000E+00  7.876858E-05
-5.600000E+00 -2.000000E+00  8.662683E-05
-5.600000E+00 -1.950000E+00  9.500959E-05
-5.600000E+00 -1.900000E+00  1.039282E-04
-5.600000E+00 -1.850000E+00  1.133925E-04
-5.600000E+00 -1.800000E+00  1.234101E-04
-5.600000E+00 -1.750000E+00  1.339844E-04
-5.600000E+00 -1.700000E+00  1.451142E-04
-5.600000E+00 -1.650000E+00  1.567921E-04
-5.600000E+00 -1.600000E+00  1.690041E-04
-5.600000E+00 -1.550000E+00  1.817304E-04
-5.600000E+00 -1.500000E+00  1.949451E-04
-5.600000E+00 -1.450000E+00  2.086177E-04
-5.600000E+00 -1.400000E+00  2.227140E-04
-5.600000E+00 -1.350000E+00  2.371969E-04
-5.600000E+00 -1.300000E+00  2.520278E-04
-5.600000E+00 -1.250000E+00  2.671665E-04
-5.600000E+00 -1.200000E+00  2.825726E-04
-5.600000E+00 -1.150000E+00  2.982048E-04
-5.600000E+00 -1.100000E+00  3.140213E-04
-5.600000E+00 -1.050000E+00  3.299780E-04
-5.600000E+00 -1.000000E+00  3.460273E-04
-5.600000E+00 -9.500000E-01  3.621151E-04
-5.600000E+00 -9.000000E-01  3.781794E-04
-5.600000E+00 -8.500000E-01  3.941487E-04
-5.600000E+00 -8.000000E-01  4.099435E-04
-5.600000E+00 -7.500000E-01  4.254784E-04
-5.600000E+00 -7.000000E-01  4.406665E-04
-5.600000E+00 -6.500000E-01  4.554242E-04
-5.600000E+00 -6.000000E-01  4.696746E-04
-5.600000E+00 -5.500000E-01  4.833503E-04
-5.600000E+00 -5.000000E-01  4.963932E-04
-5.600000E+00 -4.500000E-01  5.087531E-04
-5.600000E+00 -4.000000E-01  5.203848E-04
-5.600000E+00 -3.500000E-01  5.312445E-04
-5.600000E+00 -3.000000E-01  5.412871E-04
-5.600000E+00 -2.500000E-01  5.504636E-04
-5.600000E+00 -2.000000E-01  5.587209E-04
-5.600000E+00 -1.500000E-01  5.660024E-04
-5.600000E+00 -1.000000E-01  5.722508E-04
-5.600000E+00 -5.000000E-02  5.774115E-04
-5.600000E+00  0.000000E+00  5.814363E-04
-5.600000E+00  5.000000E-02  5.842874E-04
-5.600000E+00  1.000000E-01  5.859397E-04
-5.600000E+00  1.500000E-01  5.863822E-04
-5.600000E+00  2.000000E-01  5.856175E-04
-5.600000E+00  2.500000E-01  5.836601E-04
-5.600000E+00  3.000000E-01  5.805333E-04
-5.600000E+00  3.500000E-01  5.762656E-04
-5.600000E+00  4.000000E-01  5.708882E-04
-5.600000E+00  4.500000E-01  5.644322E-04
-5.600000E+00  5.000000E-01  5.569272E-04
-5.600000E+00  5.500000E-01  5.484017E-04
-5.600000E+00  6.000000E-01  5.388842E-04
-5.600000E+00  6.500000E-01  5.284047E-04
-5.600000E+00  7.000000E-01  5.169976E-04
-5.600000E+00  7.500000E-01  5.047033E-04
-5.600000E+00  8.000000E-01  4.915708E-04
-5.600000E+00  8.500000E-01  4.776584E-04
-5.600000E+00  9.000000E-01  4.630344E-04
-5.600000E+00  9.500000E-01  4.477764E-04
-5.600000E+00  1.000000E+00  4.319694E-04
-5.600000E+00  1.050000E+00  4.157037E-04
-5.600000E+00  1.100000E+00  3.990718E-04
-5.600000E+00  1.150000E+00  3.821650E-04
-5.600000E+00  1.200000E+00  3.650708E-04
-5.600000E+00  1.250000E+00  3.478706E-04
-5.600000E+00  1.300000E+00  3.306385E-04
-5.600000E+00  1.350000E+00  3.134410E-04
-5.600000E+00  1.400000E+00  2.963383E-04
-5.600000E+00  1.450000E+00  2.793858E-04
-5.600000E+00  1.500000E+00  2.626367E-04
-5.600000E+00  1.550000E+00  2.461442E-04
-5.600000E+00  1.600000E+00  2.299632E-04
-5.600000E+00  1.650000E+00  2.141511E-04
-5.600000E+00  1.700000E+00  1.987670E-04
-5.600000E+00  1.750000E+00  1.838701E-04
-5.600000E+00  1.800000E+00  1.695168E-04
-5.600000E+00  1.850000E+00  1.557579E-04
-5.600000E+00  1.900000E+00  1.426357E-04
-5.600000E+00  1.950000E+00  1.301823E-04
-5.600000E+00  2.000000E+00  1.184187E-04
-5.600000E+00  2.050000E+00  1.073556E-04
-5.600000E+00  2.100000E+00  9.699405E-05
-5.600000E+00  2.150000E+00  8.732804E-05
-5.600000E+00  2.200000E+00  7.834577E-05
-5.600000E+00  2.250000E+00  7.003146E-05
-5.600000E+00  2.300000E+00  6.236628E-05
-5.600000E+00  2.350000E+00  5.532884E-05
-5.600000E+00  2.400000E+00  4.889537E-05
-5.600000E+00  2.450000E+00  4.303961E-05
-5.600000E+00  2.500000E+00  3.773303E-05
-5.600000E+00  2.550000E+00  3.294519E-05
-5.600000E+00  2.600000E+00  2.864435E-05
-5.600000E+00  2.650000E+00  2.479826E-05
-5.600000E+00  2.700000E+00  2.137481E-05
-5.600000E+00  2.750000E+00  1.834248E-05
-5.600000E+00  2.800000E+00  1.567052E-05
-5.600000E+00  2.850000E+00  1.332893E-05
-5.600000E+00  2.900000E+00  1.128838E-05
-5.600000E+00  2.950000E+00  9.520183E-06
-5.600000E+00  3.000000E+00  7.996396E-06
-5.600000E+00  3.050000E+00  6.690096E-06
-5.600000E+00  3.100000E+00  5.575700E-06
-5.600000E+00  3.150000E+00  4.629298E-06
-5.600000E+00  3.200000E+00  3.828914E-06
-5.600000E+00  3.250000E+00  3.154651E-06
-5.600000E+00  3.300000E+00  2.588737E-06
-5.600000E+00  3.350000E+00  2.115478E-06
-5.600000E+00  3.400000E+00  1.721151E-06
-5.600000E+00  3.450000E+00  1.393855E-06
-5.600000E+00  3.500000E+00  1.123327E-06
-5.600000E+00  3.550000E+00  9.007507E-07
-5.600000E+00  3.600000E+00  7.185541E-07
-5.600000E+00  3.650000E+00  5.702284E-07
-5.600000E+00  3.700000E+00  4.501716E-07
-5.600000E+00  3.750000E+00  3.535660E-07
-5.600000E+00  3.800000E+00  2.762822E-07
-5.600000E+00  3.850000E+00  2.148037E-07
-5.600000E+00  3.900000E+00  1.661605E-07
-5.600000E+00  3.950000E+00  1.278669E-07
-5.600000E+00  4.000000E+00  9.786202E-08
-5.600000E+00  4.050000E+00  7.445268E-08
-5.600000E+00  4.100000E+00  5.626160E-08
-5.600000E+00  4.150000E+00  4.218026E-08
-5.600000E+00  4.200000E+00  3.132664E-08
-5.600000E+00  4.250000E+00  2.300649E-08
-5.600000E+00  4.300000E+00  1.667727E-08
-5.600000E+00  4.350000E+00  1.191480E-08
-5.600000E+00  4.400000E+00  8.383789E-09
-5.600000E+00  4.450000E+00  5.813905E-09
-5.600000E+00  4.500000E+00  3.982867E-09
-5.600000E+00  4.550000E+00  2.706508E-09
-5.600000E+00  4.600000E+00  1.834249E-09
-5.600000E+00  4.650000E+00  1.247121E-09
-5.600000E+00  4.700000E+00  8.556522E-10
-5.600000E+00  4.750000E+00  5.960421E-10
-5.600000E+00  4.800000E+00  4.246990E-10
-5.600000E+00  4.850000E+00  3.122748E-10
-5.600000E+00  4.900000E+00  2.385763E-10
-5.600000E+00  4.950000E+00  1.891256E-10
-5.600000E+00  5.000000E+00  1.533821E-10
-5.600000E+00  5.050000E+00  1.240772E-10
-5.600000E+00  5.100000E+00  9.700434E-11
-5.600000E+00  5.150000E+00  7.075514E-11
-5.600000E+00  5.200000E+00  4.614516E-11
-5.600000E+00  5.250000E+00  2.527902E-11
-5.600000E+00  5.300000E+00  1.040350E-11
-5.600000E+00  5.350000E+00  2.859848E-12
-5.600000E+00  5.400000E+00  2.497257E-12
-5.600000E+00  5.450000E+00  7.752343E-12
-5.600000E+00  5.500000E+00  1.629038E-11
-5.600000E+00  5.550000E+00  2.583751E-11
-5.600000E+00  5.600000E+00  3.479650E-11
-5.600000E+00  5.650000E+00  4.243233E-11
-5.600000E+00  5.700000E+00  4.868380E-11
-5.600000E+00  5.750000E+00  5.380811E-11
-5.600000E+00  5.800000E+00  5.805693E-11
-5.600000E+00  5.850000E+00  6.147250E-11
-5.600000E+00  5.900000E+00  6.380846E-11
-5.600000E+00  5.950000E+00  6.455438E-11
-5.600000E+00  6.000000E+00  6.306329E-11
-5.600000E+00  6.050000E+00  5.877576E-11
-5.600000E+00  6.100000E+00  5.149428E-11
-5.600000E+00  6.150000E+00  4.160648E-11
-5.600000E+00  6.200000E+00  3.014936E-11
-5.600000E+00  6.250000E+00  1.866225E-11
-5.600000E+00  6.300000E+00  8.869883E-12
-5.600000E+00  6.350000E+00  2.306082E-12
-5.600000E+00  6.400000E+00  0.000000E+00
 
-5.550000E+00 -6.400000E+00  0.000000E+00
-5.550000E+00 -6.350000E+00  2.058908E-12
-5.550000E+00 -6.300000E+00  7.885876E-12
-5.550000E+00 -6.250000E+00  1.646656E-11
-5.550000E+00 -6.200000E+00  2.627552E-11
-5.550000E+00 -6.150000E+00  3.556310E-11
-5.550000E+00 -6.100000E+00  4.273196E-11
-5.550000E+00 -6.050000E+00  4.670866E-11
-5.550000E+00 -6.000000E+00  4.719652E-11
-5.550000E+00 -5.950000E+00  4.470893E-11
-5.550000E+00 -5.900000E+00  4.037063E-11
-5.550000E+00 -5.850000E+00  3.556480E-11
-5.550000E+00 -5.800000E+00  3.160271E-11
-5.550000E+00 -5.750000E+00  2.958849E-11
-5.550000E+00 -5.700000E+00  3.057841E-11
-5.550000E+00 -5.650000E+00  3.595149E-11
-5.550000E+00 -5.600000E+00  4.775182E-11
-5.550000E+00 -5.550000E+00  6.869044E-11
-5.550000E+00 -5.500000E+00  1.016212E-10
-5.550000E+00 -5.450000E+00  1.485651E-10
-5.550000E+00 -5.400000E+00  2.096248E-10
-5.550000E+00 -5.350000E+00  2.822431E-10
-5.550000E+00 -5.300000E+00  3.611289E-10
-5.550000E+00 -5.250000E+00  4.389511E-10
-5.550000E+00 -5.200000E+00  5.076697E-10
-5.550000E+00 -5.150000E+00  5.603978E-10
-5.550000E+00 -5.100000E+00  5.937260E-10
-5.550000E+00 -5.050000E+00  6.105915E-10
-5.550000E+00 -5.000000E+00  6.236151E-10
-5.550000E+00 -4.950000E+00  6.586883E-10
-5.550000E+00 -4.900000E+00  7.583165E-10
-5.550000E+00 -4.850000E+00  9.842479E-10
-5.550000E+00 -4.800000E+00  1.419076E-09
-5.550000E+00 -4.750000E+00  2.166863E-09
-5.550000E+00 -4.700000E+00  3.353245E-09
-5.550000E+00 -4.650000E+00  5.125727E-09
-5.550000E+00 -4.600000E+00  7.655089E-09
-5.550000E+00 -4.550000E+00  1.113860E-08
-5.550000E+00 -4.500000E+00  1.580547E-08
-5.550000E+00 -4.450000E+00  2.192460E-08
-5.550000E+00 -4.400000E+00  2.981445E-08
-5.550000E+00 -4.350000E+00  3.985515E-08
-5.550000E+00 -4.300000E+00  5.250372E-08
-5.550000E+00 -4.250000E+00  6.831361E-08
-5.550000E+00 -4.200000E+00  8.796055E-08
-5.550000E+00 -4.150000E+00  1.122760E-07
-5.550000E+00 -4.100000E+00  1.422891E-07
-5.550000E+00 -4.050000E+00  1.792772E-07
-5.550000E+00 -4.000000E+00  2.248232E-07
-5.550000E+00 -3.950000E+00  2.808766E-07
-5.550000E+00 -3.900000E+00  3.498150E-07
-5.550000E+00 -3.850000E+00  4.345013E-07
-5.550000E+00 -3.800000E+00  5.383314E-07
-5.550000E+00 -3.750000E+00  6.652718E-07
-5.550000E+00 -3.700000E+00  8.198852E-07
-5.550000E+00 -3.650000E+00  1.007349E-06
-5.550000E+00 -3.600000E+00  1.233466E-06
-5.550000E+00 -3.550000E+00  1.504680E-06
-5.550000E+00 -3.500000E+00  1.828084E-06
-5.550000E+00 -3.450000E+00  2.211451E-06
-5.550000E+00 -3.400000E+00  2.663278E-06
-5.550000E+00 -3.350000E+00  3.192872E-06
-5.550000E+00 -3.300000E+00  3.810489E-06
-5.550000E+00 -3.250000E+00  4.527525E-06
-5.550000E+00 -3.200000E+00  5.356735E-06
-5.550000E+00 -3.150000E+00  6.312445E-06
-5.550000E+00 -3.100000E+00  7.410679E-06
-5.550000E+00 -3.050000E+00  8.669170E-06
-5.550000E+00 -3.000000E+00  1.010721E-05
-5.550000E+00 -2.950000E+00  1.174541E-05
-5.550000E+00 -2.900000E+00  1.360534E-05
-5.550000E+00 -2.850000E+00  1.570929E-05
-5.550000E+00 -2.800000E+00  1.808006E-05
-5.550000E+00 -2.750000E+00  2.074100E-05
-5.550000E+00 -2.700000E+00  2.371609E-05
-5.550000E+00 -2.650000E+00  2.703024E-05
-5.550000E+00 -2.600000E+00  3.070940E-05
-5.550000E+00 -2.550000E+00  3.478066E-05
-5.550000E+00 -2.500000E+00  3.927207E-05
-5.550000E+00 -2.450000E+00  4.421214E-05
-5.550000E+00 -2.400000E+00  4.962917E-05
-5.550000E+00 -2.350000E+00  5.555037E-05
-5.550000E+00 -2.300000E+00  6.200102E-05
-5.550000E+00 -2.250000E+00  6.900389E-05
-5.550000E+00 -2.200000E+00  7.657892E-05
-5.550000E+00 -2.150000E+00  8.474335E-05
-5.550000E+00 -2.100000E+00  9.351218E-05
-5.550000E+00 -2.050000E+00  1.028988E-04
-5.550000E+00 -2.000000E+00  1.129157E-04
-5.550000E+00 -1.950000E+00  1.235743E-04
-5.550000E+00 -1.900000E+00  1.348854E-04
-5.550000E+00 -1.850000E+00  1.468577E-04
-5.550000E+00 -1.800000E+00  1.594970E-04
-5.550000E+00 -1.750000E+00  1.728042E-04
-5.550000E+00 -1.700000E+00  1.867744E-04
-5.550000E+00 -1.650000E+00  2.013952E-04
-5.550000E+00 -1.600000E+00  2.166467E-04
-5.550000E+00 -1.550000E+00  2.325012E-04
-5.550000E+00 -1.500000E+00  2.489245E-04
-5.550000E+00 -1.450000E+00  2.658765E-04
-5.550000E+00 -1.400000E+00  2.833133E-04
-5.550000E+00 -1.350000E+00  3.011874E-04
-5.550000E+00 -1.300000E+00  3.194494E-04
-5.550000E+00 -1.250000E+00  3.380483E-04
-5.550000E+00 -1.200000E+00  3.569320E-04
-5.550000E+00 -1.150000E+00  3.760482E-04
-5.550000E+00 -1.100000E+00  3.953438E-04
-5.550000E+00 -1.050000E+00  4.147640E-04
-5.550000E+00 -1.000000E+00  4.342513E-04
-5.550000E+00 -9.500000E-01  4.537423E-04
-5.550000E+00 -9.000000E-01  4.731661E-04
-5.550000E+00 -8.500000E-01  4.924422E-04
-5.550000E+00 -8.000000E-01  5.114815E-04
-5.550000E+00 -7.500000E-01  5.301879E-04
-5.550000E+00 -7.000000E-01  5.484626E-04
-5.550000E+00 -6.500000E-01  5.662088E-04
-5.550000E+00 -6.000000E-01  5.833358E-04
-5.550000E+00 -5.500000E-01  5.997623E-04
-5.550000E+00 -5.000000E-01  6.154166E-04
-5.550000E+00 -4.500000E-01  6.302360E-04
-5.550000E+00 -4.000000E-01  6.441641E-04
-5.550000E+00 -3.500000E-01  6.571471E-04
-5.550000E+00 -3.000000E-01  6.691313E-04
-5.550000E+00 -2.500000E-01  6.800601E-04
-5.550000E+00 -2.000000E-01  6.898738E-04
-5.550000E+00 -1.500000E-01  6.985099E-04
-5.550000E+00 -1.000000E-01  7.059057E-04
-5.550000E+00 -5.000000E-02  7.120015E-04
-5.550000E+00  0.000000E+00  7.167451E-04
-5.550000E+00  5.000000E-02  7.200953E-04
-5.550000E+00  1.000000E-01  7.220246E-04
-5.550000E+00  1.500000E-01  7.225211E-04
-5.550000E+00  2.000000E-01  7.215877E-04
-5.550000E+00  2.500000E-01  7.192404E-04
-5.550000E+00  3.000000E-01  7.155053E-04
-5.550000E+00  3.500000E-01  7.104146E-04
-5.550000E+00  4.000000E-01  7.040030E-04
-5.550000E+00  4.500000E-01  6.963050E-04
-5.550000E+00  5.000000E-01  6.873533E-04
-5.550000E+00  5.500000E-01  6.771788E-04
-5.550000E+00  6.000000E-01  6.658120E-04
-5.550000E+00  6.500000E-01  6.532849E-04
-5.550000E+00  7.000000E-01  6.396345E-04
-5.550000E+00  7.500000E-01  6.249053E-04
-5.550000E+00  8.000000E-01  6.091520E-04
-5.550000E+00  8.500000E-01  5.924413E-04
-5.550000E+00  9.000000E-01  5.748518E-04
-5.550000E+00  9.500000E-01  5.564738E-04
-5.550000E+00  1.000000E+00  5.374068E-04
-5.550000E+00  1.050000E+00  5.177567E-04
-5.550000E+00  1.100000E+00  4.976317E-04
-5.550000E+00  1.150000E+00  4.771393E-04
-5.550000E+00  1.200000E+00  4.563827E-04
-5.550000E+00  1.250000E+00  4.354584E-04
-5.550000E+00  1.300000E+00  4.144553E-04
-5.550000E+00  1.350000E+00  3.934540E-04
-5.550000E+00  1.400000E+00  3.725286E-04
-5.550000E+00  1.450000E+00  3.517480E-04
-5.550000E+00  1.500000E+00  3.311790E-04
-5.550000E+00  1.550000E+00  3.108880E-04
-5.550000E+00  1.600000E+00  2.909438E-04
-5.550000E+00  1.650000E+00  2.714175E-04
-5.550000E+00  1.700000E+00  2.523824E-04
-5.550000E+00  1.750000E+00  2.339119E-04
-5.550000E+00  1.800000E+00  2.160763E-04
-5.550000E+00  1.850000E+00  1.989392E-04
-5.550000E+00  1.900000E+00  1.825548E-04
-5.550000E+00  1.950000E+00  1.669655E-04
-5.550000E+00  2.000000E+00  1.522007E-04
-5.550000E+00  2.050000E+00  1.382775E-04
-5.550000E+00  2.100000E+00  1.252022E-04
-5.550000E+00  2.150000E+00  1.129715E-04
-5.550000E+00  2.200000E+00  1.015755E-04
-5.550000E+00  2.250000E+00  9.099889E-05
-5.550000E+00  2.300000E+00  8.122201E-05
-5.550000E+00  2.350000E+00  7.222180E-05
-5.550000E+00  2.400000E+00  6.397180E-05
-5.550000E+00  2.450000E+00  5.644222E-05
-5.550000E+00  2.500000E+00  4.960015E-05
-5.550000E+00  2.550000E+00  4.341006E-05
-5.550000E+00  2.600000E+00  3.783454E-05
-5.550000E+00  2.650000E+00  3.283517E-05
-5.550000E+00  2.700000E+00  2.837329E-05
-5.550000E+00  2.750000E+00  2.441055E-05
-5.550000E+00  2.800000E+00  2.090914E-05
-5.550000E+00  2.850000E+00  1.783190E-05
-5.550000E+00  2.900000E+00  1.514226E-05
-5.550000E+00  2.950000E+00  1.280434E-05
-5.550000E+00  3.000000E+00  1.078313E-05
-5.550000E+00  3.050000E+00  9.044822E-06
-5.550000E+00  3.100000E+00  7.557212E-06
-5.550000E+00  3.150000E+00  6.290058E-06
-5.550000E+00  3.200000E+00  5.215384E-06
-5.550000E+00  3.250000E+00  4.307657E-06
-5.550000E+00  3.300000E+00  3.543872E-06
-5.550000E+00  3.350000E+00  2.903547E-06
-5.550000E+00  3.400000E+00  2.368655E-06
-5.550000E+00  3.450000E+00  1.923487E-06
-5.550000E+00  3.500000E+00  1.554467E-06
-5.550000E+00  3.550000E+00  1.249920E-06
-5.550000E+00  3.600000E+00  9.998209E-07
-5.550000E+00  3.650000E+00  7.955488E-07
-5.550000E+00  3.700000E+00  6.296748E-07
-5.550000E+00  3.750000E+00  4.957912E-07
-5.550000E+00  3.800000E+00  3.883821E-07
-5.550000E+00  3.850000E+00  3.027230E-07
-5.550000E+00  3.900000E+00  2.347980E-07
-5.550000E+00  3.950000E+00  1.812235E-07
-5.550000E+00  4.000000E+00  1.391759E-07
-5.550000E+00  4.050000E+00  1.063224E-07
-5.550000E+00  4.100000E+00  8.075617E-08
-5.550000E+00  4.150000E+00  6.093596E-08
-5.550000E+00  4.200000E+00  4.563105E-08
-5.550000E+00  4.250000E+00  3.386926E-08
-5.550000E+00  4.300000E+00  2.488850E-08
-5.550000E+00  4.350000E+00  1.809203E-08
-5.550000E+00  4.400000E+00  1.300894E-08
-5.550000E+00  4.450000E+00  9.262046E-09
-5.550000E+00  4.500000E+00  6.544374E-09
-5.550000E+00  4.550000E+00  4.604459E-09
-5.550000E+00  4.600000E+00  3.238278E-09
-5.550000E+00  4.650000E+00  2.284828E-09
-5.550000E+00  4.700000E+00  1.622082E-09
-5.550000E+00  4.750000E+00  1.161552E-09
-5.550000E+00  4.800000E+00  8.412462E-10
-5.550000E+00  4.850000E+00  6.182522E-10
-5.550000E+00  4.900000E+00  4.623500E-10
-5.550000E+00  4.950000E+00  3.515967E-10
-5.550000E+00  5.000000E+00  2.698836E-10
-5.550000E+00  5.050000E+00  2.058684E-10
-5.550000E+00  5.100000E+00  1.524796E-10
-5.550000E+00  5.150000E+00  1.063893E-10
-5.550000E+00  5.200000E+00  6.715032E-11
-5.550000E+00  5.250000E+00  3.597818E-11
-5.550000E+00  5.300000E+00  1.437525E-11
-5.550000E+00  5.350000E+00  2.947734E-12
-5.550000E+00  5.400000E+00  7.823366E-13
-5.550000E+00  5.450000E+00  5.564767E-12
-5.550000E+00  5.500000E+00  1.429586E-11
-5.550000E+00  5.550000E+00  2.419432E-11
-5.550000E+00  5.600000E+00  3.334703E-11
-5.550000E+00  5.650000E+00  4.088729E-11
-5.550000E+00  5.700000E+00  4.676618E-11
-5.550000E+00  5.750000E+00  5.135038E-11
-5.550000E+00  5.800000E+00  5.505442E-11
-5.550000E+00  5.850000E+00  5.809757E-11
-5.550000E+00  5.900000E+00  6.037736E-11
-5.550000E+00  5.950000E+00  6.144522E-11
-5.550000E+00  6.000000E+00  6.060201E-11
-5.550000E+00  6.050000E+00  5.713415E-11
-5.550000E+00  6.100000E+00  5.064558E-11
-5.550000E+00  6.150000E+00  4.135864E-11
-5.550000E+00  6.200000E+00  3.023544E-11
-5.550000E+00  6.250000E+00  1.884147E-11
-5.550000E+00  6.300000E+00  8.996266E-12
-5.550000E+00  6.350000E+00  2.345070E-12
-5.550000E+00  6.400000E+00  0.000000E+00
 
-5.500000E+00 -6.400000E+00  0.000000E+00
-5.500000E+00 -6.350000E+00  2.132629E-12
-5.500000E+00 -6.300000E+00  8.241488E-12
-5.500000E+00 -6.250000E+00  1.746534E-11
-5.500000E+00 -6.200000E+00  2.845059E-11
-5.500000E+00 -6.150000E+00  3.955270E-11
-5.500000E+00 -6.100000E+00  4.915040E-11
-5.500000E+00 -6.050000E+00  5.601312E-11
-5.500000E+00 -6.000000E+00  5.960410E-11
-5.500000E+00 -5.950000E+00  6.020593E-11
-5.500000E+00 -5.900000E+00  5.880485E-11
-5.500000E+00 -5.850000E+00  5.679801E-11
-5.500000E+00 -5.800000E+00  5.568069E-11
-5.500000E+00 -5.750000E+00  5.691883E-11
-5.500000E+00 -5.700000E+00  6.210736E-11
-5.500000E+00 -5.650000E+00  7.334174E-11
-5.500000E+00 -5.600000E+00  9.352469E-11
-5.500000E+00 -5.550000E+00  1.262786E-10
-5.500000E+00 -5.500000E+00  1.752686E-10
-5.500000E+00 -5.450000E+00  2.430452E-10
-5.500000E+00 -5.400000E+00  3.298086E-10
-5.500000E+00 -5.350000E+00  4.325826E-10
-5.500000E+00 -5.300000E+00  5.451681E-10
-5.500000E+00 -5.250000E+00  6.589419E-10
-5.500000E+00 -5.200000E+00  7.644264E-10
-5.500000E+00 -5.150000E+00  8.534837E-10
-5.500000E+00 -5.100000E+00  9.222015E-10
-5.500000E+00 -5.050000E+00  9.745409E-10
-5.500000E+00 -5.000000E+00  1.026830E-09
-5.500000E+00 -4.950000E+00  1.112847E-09
-5.500000E+00 -4.900000E+00  1.289060E-09
-5.500000E+00 -4.850000E+00  1.639374E-09
-5.500000E+00 -4.800000E+00  2.278842E-09
-5.500000E+00 -4.750000E+00  3.355995E-09
-5.500000E+00 -4.700000E+00  5.053792E-09
-5.500000E+00 -4.650000E+00  7.589702E-09
-5.500000E+00 -4.600000E+00  1.121586E-08
-5.500000E+00 -4.550000E+00  1.622072E-08
-5.500000E+00 -4.500000E+00  2.293366E-08
-5.500000E+00 -4.450000E+00  3.173381E-08
-5.500000E+00 -4.400000E+00  4.306383E-08
-5.500000E+00 -4.350000E+00  5.744921E-08
-5.500000E+00 -4.300000E+00  7.552319E-08
-5.500000E+00 -4.250000E+00  9.805788E-08
-5.500000E+00 -4.200000E+00  1.260020E-07
-5.500000E+00 -4.150000E+00  1.605265E-07
-5.500000E+00 -4.100000E+00  2.030789E-07
-5.500000E+00 -4.050000E+00  2.554468E-07
-5.500000E+00 -4.000000E+00  3.198303E-07
-5.500000E+00 -3.950000E+00  3.989204E-07
-5.500000E+00 -3.900000E+00  4.959785E-07
-5.500000E+00 -3.850000E+00  6.149093E-07
-5.500000E+00 -3.800000E+00  7.603227E-07
-5.500000E+00 -3.750000E+00  9.375785E-07
-5.500000E+00 -3.700000E+00  1.152817E-06
-5.500000E+00 -3.650000E+00  1.412976E-06
-5.500000E+00 -3.600000E+00  1.725812E-06
-5.500000E+00 -3.550000E+00  2.099913E-06
-5.500000E+00 -3.500000E+00  2.544725E-06
-5.500000E+00 -3.450000E+00  3.070591E-06
-5.500000E+00 -3.400000E+00  3.688807E-06
-5.500000E+00 -3.350000E+00  4.411709E-06
-5.500000E+00 -3.300000E+00  5.252808E-06
-5.500000E+00 -3.250000E+00  6.226970E-06
-5.500000E+00 -3.200000E+00  7.350630E-06
-5.500000E+00 -3.150000E+00  8.641994E-06
-5.500000E+00 -3.100000E+00  1.012119E-05
-5.500000E+00 -3.050000E+00  1.181033E-05
-5.500000E+00 -3.000000E+00  1.373336E-05
-5.500000E+00 -2.950000E+00  1.591590E-05
-5.500000E+00 -2.900000E+00  1.838493E-05
-5.500000E+00 -2.850000E+00  2.116845E-05
-5.500000E+00 -2.800000E+00  2.429523E-05
-5.500000E+00 -2.750000E+00  2.779471E-05
-5.500000E+00 -2.700000E+00  3.169695E-05
-5.500000E+00 -2.650000E+00  3.603266E-05
-5.500000E+00 -2.600000E+00  4.083337E-05
-5.500000E+00 -2.550000E+00  4.613133E-05
-5.500000E+00 -2.500000E+00  5.195938E-05
-5.500000E+00 -2.450000E+00  5.835052E-05
-5.500000E+00 -2.400000E+00  6.533722E-05
-5.500000E+00 -2.350000E+00  7.295061E-05
-5.500000E+00 -2.300000E+00  8.121955E-05
-5.500000E+00 -2.250000E+00  9.016993E-05
-5.500000E+00 -2.200000E+00  9.982421E-05
-5.500000E+00 -2.150000E+00  1.102014E-04
-5.500000E+00 -2.100000E+00  1.213174E-04
-5.500000E+00 -2.050000E+00  1.331857E-04
-5.500000E+00 -2.000000E+00  1.458182E-04
-5.500000E+00 -1.950000E+00  1.592250E-04
-5.500000E+00 -1.900000E+00  1.734149E-04
-5.500000E+00 -1.850000E+00  1.883941E-04
-5.500000E+00 -1.800000E+00  2.041651E-04
-5.500000E+00 -1.750000E+00  2.207246E-04
-5.500000E+00 -1.700000E+00  2.380620E-04
-5.500000E+00 -1.650000E+00  2.561581E-04
-5.500000E+00 -1.600000E+00  2.749849E-04
-5.500000E+00 -1.550000E+00  2.945051E-04
-5.500000E+00 -1.500000E+00  3.146743E-04
-5.500000E+00 -1.450000E+00  3.354415E-04
-5.500000E+00 -1.400000E+00  3.567513E-04
-5.500000E+00 -1.350000E+00  3.785448E-04
-5.500000E+00 -1.300000E+00  4.007603E-04
-5.500000E+00 -1.250000E+00  4.233345E-04
-5.500000E+00 -1.200000E+00  4.462026E-04
-5.500000E+00 -1.150000E+00  4.692988E-04
-5.500000E+00 -1.100000E+00  4.925569E-04
-5.500000E+00 -1.050000E+00  5.159096E-04
-5.500000E+00 -1.000000E+00  5.392872E-04
-5.500000E+00 -9.500000E-01  5.626155E-04
-5.500000E+00 -9.000000E-01  5.858135E-04
-5.500000E+00 -8.500000E-01  6.087915E-04
-5.500000E+00 -8.000000E-01  6.314505E-04
-5.500000E+00 -7.500000E-01  6.536843E-04
-5.500000E+00 -7.000000E-01  6.753831E-04
-5.500000E+00 -6.500000E-01  6.964376E-04
-5.500000E+00 -6.000000E-01  7.167439E-04
-5.500000E+00 -5.500000E-01  7.362068E-04
-5.500000E+00 -5.000000E-01  7.547407E-04
-5.500000E+00 -4.500000E-01  7.722696E-04
-5.500000E+00 -4.000000E-01  7.887245E-04
-5.500000E+00 -3.500000E-01  8.040409E-04
-5.500000E+00 -3.000000E-01  8.181551E-04
-5.500000E+00 -2.500000E-01  8.310027E-04
-5.500000E+00 -2.000000E-01  8.425170E-04
-5.500000E+00 -1.500000E-01  8.526300E-04
-5.500000E+00 -1.000000E-01  8.612745E-04
-5.500000E+00 -5.000000E-02  8.683872E-04
-5.500000E+00  0.000000E+00  8.739124E-04
-5.500000E+00  5.000000E-02  8.778063E-04
-5.500000E+00  1.000000E-01  8.800397E-04
-5.500000E+00  1.500000E-01  8.805994E-04
-5.500000E+00  2.000000E-01  8.794883E-04
-5.500000E+00  2.500000E-01  8.767232E-04
-5.500000E+00  3.000000E-01  8.723319E-04
-5.500000E+00  3.500000E-01  8.663490E-04
-5.500000E+00  4.000000E-01  8.588119E-04
-5.500000E+00  4.500000E-01  8.497574E-04
-5.500000E+00  5.000000E-01  8.392206E-04
-5.500000E+00  5.500000E-01  8.272341E-04
-5.500000E+00  6.000000E-01  8.138299E-04
-5.500000E+00  6.500000E-01  7.990418E-04
-5.500000E+00  7.000000E-01  7.829095E-04
-5.500000E+00  7.500000E-01  7.654815E-04
-5.500000E+00  8.000000E-01  7.468187E-04
-5.500000E+00  8.500000E-01  7.269963E-04
-5.500000E+00  9.000000E-01  7.061039E-04
-5.500000E+00  9.500000E-01  6.842450E-04
-5.500000E+00  1.000000E+00  6.615339E-04
-5.500000E+00  1.050000E+00  6.380921E-04
-5.500000E+00  1.100000E+00  6.140445E-04
-5.500000E+00  1.150000E+00  5.895149E-04
-5.500000E+00  1.200000E+00  5.646228E-04
-5.500000E+00  1.250000E+00  5.394810E-04
-5.500000E+00  1.300000E+00  5.141941E-04
-5.500000E+00  1.350000E+00  4.888589E-04
-5.500000E+00  1.400000E+00  4.635649E-04
-5.500000E+00  1.450000E+00  4.383969E-04
-5.500000E+00  1.500000E+00  4.134368E-04
-5.500000E+00  1.550000E+00  3.887669E-04
-5.500000E+00  1.600000E+00  3.644716E-04
-5.500000E+00  1.650000E+00  3.406380E-04
-5.500000E+00  1.700000E+00  3.173557E-04
-5.500000E+00  1.750000E+00  2.947146E-04
-5.500000E+00  1.800000E+00  2.728009E-04
-5.500000E+00  1.850000E+00  2.516938E-04
-5.500000E+00  1.900000E+00  2.314618E-04
-5.500000E+00  1.950000E+00  2.121599E-04
-5.500000E+00  2.000000E+00  1.938283E-04
-5.500000E+00  2.050000E+00  1.764931E-04
-5.500000E+00  2.100000E+00  1.601673E-04
-5.500000E+00  2.150000E+00  1.448528E-04
-5.500000E+00  2.200000E+00  1.305430E-04
-5.500000E+00  2.250000E+00  1.172245E-04
-5.500000E+00  2.300000E+00  1.048782E-04
-5.500000E+00  2.350000E+00  9.348034E-05
-5.500000E+00  2.400000E+00  8.300258E-05
-5.500000E+00  2.450000E+00  7.341218E-05
-5.500000E+00  2.500000E+00  6.467221E-05
-5.500000E+00  2.550000E+00  5.674220E-05
-5.500000E+00  2.600000E+00  4.957897E-05
-5.500000E+00  2.650000E+00  4.313762E-05
-5.500000E+00  2.700000E+00  3.737240E-05
-5.500000E+00  2.750000E+00  3.223742E-05
-5.500000E+00  2.800000E+00  2.768698E-05
-5.500000E+00  2.850000E+00  2.367570E-05
-5.500000E+00  2.900000E+00  2.015873E-05
-5.500000E+00  2.950000E+00  1.709181E-05
-5.500000E+00  3.000000E+00  1.443167E-05
-5.500000E+00  3.050000E+00  1.213640E-05
-5.500000E+00  3.100000E+00  1.016590E-05
-5.500000E+00  3.150000E+00  8.482316E-06
-5.500000E+00  3.200000E+00  7.050385E-06
-5.500000E+00  3.250000E+00  5.837646E-06
-5.500000E+00  3.300000E+00  4.814596E-06
-5.500000E+00  3.350000E+00  3.954753E-06
-5.500000E+00  3.400000E+00  3.234655E-06
-5.500000E+00  3.450000E+00  2.633754E-06
-5.500000E+00  3.500000E+00  2.134241E-06
-5.500000E+00  3.550000E+00  1.720774E-06
-5.500000E+00  3.600000E+00  1.380171E-06
-5.500000E+00  3.650000E+00  1.101094E-06
-5.500000E+00  3.700000E+00  8.737571E-07
-5.500000E+00  3.750000E+00  6.897050E-07
-5.500000E+00  3.800000E+00  5.416297E-07
-5.500000E+00  3.850000E+00  4.232395E-07
-5.500000E+00  3.900000E+00  3.291518E-07
-5.500000E+00  3.950000E+00  2.548002E-07
-5.500000E+00  4.000000E+00  1.963473E-07
-5.500000E+00  4.050000E+00  1.506037E-07
-5.500000E+00  4.100000E+00  1.149486E-07
-5.500000E+00  4.150000E+00  8.725630E-08
-5.500000E+00  4.200000E+00  6.582405E-08
-5.500000E+00  4.250000E+00  4.930394E-08
-5.500000E+00  4.300000E+00  3.663757E-08
-5.500000E+00  4.350000E+00  2.699577E-08
-5.500000E+00  4.400000E+00  1.972539E-08
-5.500000E+00  4.450000E+00  1.430580E-08
-5.500000E+00  4.500000E+00  1.031649E-08
-5.500000E+00  4.550000E+00  7.415638E-09
-5.500000E+00  4.600000E+00  5.327239E-09
-5.500000E+00  4.650000E+00  3.833213E-09
-5.500000E+00  4.700000E+00  2.766848E-09
-5.500000E+00  4.750000E+00  2.005228E-09
-5.500000E+00  4.800000E+00  1.460313E-09
-5.500000E+00  4.850000E+00  1.069704E-09
-5.500000E+00  4.900000E+00  7.886827E-10
-5.500000E+00  4.950000E+00  5.844984E-10
-5.500000E+00  5.000000E+00  4.330165E-10
-5.500000E+00  5.050000E+00  3.170081E-10
-5.500000E+00  5.100000E+00  2.251796E-10
-5.500000E+00  5.150000E+00  1.512109E-10
-5.500000E+00  5.200000E+00  9.247640E-11
-5.500000E+00  5.250000E+00  4.846726E-11
-5.500000E+00  5.300000E+00  1.917264E-11
-5.500000E+00  5.350000E+00  3.792412E-12
-5.500000E+00  5.400000E+00  1.219029E-13
-5.500000E+00  5.450000E+00  4.734899E-12
-5.500000E+00  5.500000E+00  1.376769E-11
-5.500000E+00  5.550000E+00  2.385815E-11
-5.500000E+00  5.600000E+00  3.278895E-11
-5.500000E+00  5.650000E+00  3.961886E-11
-5.500000E+00  5.700000E+00  4.438968E-11
-5.500000E+00  5.750000E+00  4.766117E-11
-5.500000E+00  5.800000E+00  5.009571E-11
-5.500000E+00  5.850000E+00  5.217128E-11
-5.500000E+00  5.900000E+00  5.400253E-11
-5.500000E+00  5.950000E+00  5.525327E-11
-5.500000E+00  6.000000E+00  5.518543E-11
-5.500000E+00  6.050000E+00  5.289736E-11
-5.500000E+00  6.100000E+00  4.771812E-11
-5.500000E+00  6.150000E+00  3.960621E-11
-5.500000E+00  6.200000E+00  2.935461E-11
-5.500000E+00  6.250000E+00  1.848910E-11
-5.500000E+00  6.300000E+00  8.894625E-12
-5.500000E+00  6.350000E+00  2.328858E-12
-5.500000E+00  6.400000E+00  0.000000E+00
 
-5.450000E+00 -6.400000E+00  0.000000E+00
-5.450000E+00 -6.350000E+00  2.199603E-12
-5.450000E+00 -6.300000E+00  8.575952E-12
-5.450000E+00 -6.250000E+00  1.843878E-11
-5.450000E+00 -6.200000E+00  3.063858E-11
-5.450000E+00 -6.150000E+00  4.368018E-11
-5.450000E+00 -6.100000E+00  5.597141E-11
-5.450000E+00 -6.050000E+00  6.617230E-11
-5.450000E+00 -6.000000E+00  7.354497E-11
-5.450000E+00 -5.950000E+00  7.816099E-11
-5.450000E+00 -5.900000E+00  8.087808E-11
-5.450000E+00 -5.850000E+00  8.310291E-11
-5.450000E+00 -5.800000E+00  8.650335E-11
-5.450000E+00 -5.750000E+00  9.287468E-11
-5.450000E+00 -5.700000E+00  1.042965E-10
-5.450000E+00 -5.650000E+00  1.234985E-10
-5.450000E+00 -5.600000E+00  1.541549E-10
-5.450000E+00 -5.550000E+00  2.007477E-10
-5.450000E+00 -5.500000E+00  2.678048E-10
-5.450000E+00 -5.450000E+00  3.586414E-10
-5.450000E+00 -5.400000E+00  4.740245E-10
-5.450000E+00 -5.350000E+00  6.112883E-10
-5.450000E+00 -5.300000E+00  7.642461E-10
-5.450000E+00 -5.250000E+00  9.240268E-10
-5.450000E+00 -5.200000E+00  1.080735E-09
-5.450000E+00 -5.150000E+00  1.225941E-09
-5.450000E+00 -5.100000E+00  1.356070E-09
-5.450000E+00 -5.050000E+00  1.476969E-09
-5.450000E+00 -5.000000E+00  1.609736E-09
-5.450000E+00 -4.950000E+00  1.797749E-09
-5.450000E+00 -4.900000E+00  2.114412E-09
-5.450000E+00 -4.850000E+00  2.670936E-09
-5.450000E+00 -4.800000E+00  3.623279E-09
-5.450000E+00 -4.750000E+00  5.177375E-09
-5.450000E+00 -4.700000E+00  7.592053E-09
-5.450000E+00 -4.650000E+00  1.117956E-08
-5.450000E+00 -4.600000E+00  1.630466E-08
-5.450000E+00 -4.550000E+00  2.338424E-08
-5.450000E+00 -4.500000E+00  3.289028E-08
-5.450000E+00 -4.450000E+00  4.535917E-08
-5.450000E+00 -4.400000E+00  6.140971E-08
-5.450000E+00 -4.350000E+00  8.177095E-08
-5.450000E+00 -4.300000E+00  1.073198E-07
-5.450000E+00 -4.250000E+00  1.391277E-07
-5.450000E+00 -4.200000E+00  1.785145E-07
-5.450000E+00 -4.150000E+00  2.271109E-07
-5.450000E+00 -4.100000E+00  2.869284E-07
-5.450000E+00 -4.050000E+00  3.604393E-07
-5.450000E+00 -4.000000E+00  4.506681E-07
-5.450000E+00 -3.950000E+00  5.612898E-07
-5.450000E+00 -3.900000E+00  6.967322E-07
-5.450000E+00 -3.850000E+00  8.622697E-07
-5.450000E+00 -3.800000E+00  1.064101E-06
-5.450000E+00 -3.750000E+00  1.309405E-06
-5.450000E+00 -3.700000E+00  1.606369E-06
-5.450000E+00 -3.650000E+00  1.964212E-06
-5.450000E+00 -3.600000E+00  2.393198E-06
-5.450000E+00 -3.550000E+00  2.904664E-06
-5.450000E+00 -3.500000E+00  3.511053E-06
-5.450000E+00 -3.450000E+00  4.225976E-06
-5.450000E+00 -3.400000E+00  5.064279E-06
-5.450000E+00 -3.350000E+00  6.042149E-06
-5.450000E+00 -3.300000E+00  7.177231E-06
-5.450000E+00 -3.250000E+00  8.488792E-06
-5.450000E+00 -3.200000E+00  9.997899E-06
-5.450000E+00 -3.150000E+00  1.172760E-05
-5.450000E+00 -3.100000E+00  1.370305E-05
-5.450000E+00 -3.050000E+00  1.595159E-05
-5.450000E+00 -3.000000E+00  1.850268E-05
-5.450000E+00 -2.950000E+00  2.138774E-05
-5.450000E+00 -2.900000E+00  2.463989E-05
-5.450000E+00 -2.850000E+00  2.829362E-05
-5.450000E+00 -2.800000E+00  3.238446E-05
-5.450000E+00 -2.750000E+00  3.694872E-05
-5.450000E+00 -2.700000E+00  4.202323E-05
-5.450000E+00 -2.650000E+00  4.764526E-05
-5.450000E+00 -2.600000E+00  5.385240E-05
-5.450000E+00 -2.550000E+00  6.068247E-05
-5.450000E+00 -2.500000E+00  6.817335E-05
-5.450000E+00 -2.450000E+00  7.636257E-05
-5.450000E+00 -2.400000E+00  8.528670E-05
-5.450000E+00 -2.350000E+00  9.498055E-05
-5.450000E+00 -2.300000E+00  1.054762E-04
-5.450000E+00 -2.250000E+00  1.168022E-04
-5.450000E+00 -2.200000E+00  1.289829E-04
-5.450000E+00 -2.150000E+00  1.420384E-04
-5.450000E+00 -2.100000E+00  1.559846E-04
-5.450000E+00 -2.050000E+00  1.708342E-04
-5.450000E+00 -2.000000E+00  1.865971E-04
-5.450000E+00 -1.950000E+00  2.032808E-04
-5.450000E+00 -1.900000E+00  2.208905E-04
-5.450000E+00 -1.850000E+00  2.394283E-04
-5.450000E+00 -1.800000E+00  2.588911E-04
-5.450000E+00 -1.750000E+00  2.792692E-04
-5.450000E+00 -1.700000E+00  3.005444E-04
-5.450000E+00 -1.650000E+00  3.226882E-04
-5.450000E+00 -1.600000E+00  3.456621E-04
-5.450000E+00 -1.550000E+00  3.694173E-04
-5.450000E+00 -1.500000E+00  3.938971E-04
-5.450000E+00 -1.450000E+00  4.190381E-04
-5.450000E+00 -1.400000E+00  4.447722E-04
-5.450000E+00 -1.350000E+00  4.710276E-04
-5.450000E+00 -1.300000E+00  4.977298E-04
-5.450000E+00 -1.250000E+00  5.248019E-04
-5.450000E+00 -1.200000E+00  5.521649E-04
-5.450000E+00 -1.150000E+00  5.797383E-04
-5.450000E+00 -1.100000E+00  6.074408E-04
-5.450000E+00 -1.050000E+00  6.351902E-04
-5.450000E+00 -1.000000E+00  6.629029E-04
-5.450000E+00 -9.500000E-01  6.904921E-04
-5.450000E+00 -9.000000E-01  7.178656E-04
-5.450000E+00 -8.500000E-01  7.449234E-04
-5.450000E+00 -8.000000E-01  7.715573E-04
-5.450000E+00 -7.500000E-01  7.976518E-04
-5.450000E+00 -7.000000E-01  8.230871E-04
-5.450000E+00 -6.500000E-01  8.477431E-04
-5.450000E+00 -6.000000E-01  8.715037E-04
-5.450000E+00 -5.500000E-01  8.942608E-04
-5.450000E+00 -5.000000E-01  9.159151E-04
-5.450000E+00 -4.500000E-01  9.363771E-04
-5.450000E+00 -4.000000E-01  9.555645E-04
-5.450000E+00 -3.500000E-01  9.734006E-04
-5.450000E+00 -3.000000E-01  9.898116E-04
-5.450000E+00 -2.500000E-01  1.004724E-03
-5.450000E+00 -2.000000E-01  1.018065E-03
-5.450000E+00 -1.500000E-01  1.029762E-03
-5.450000E+00 -1.000000E-01  1.039743E-03
-5.450000E+00 -5.000000E-02  1.047944E-03
-5.450000E+00  0.000000E+00  1.054306E-03
-5.450000E+00  5.000000E-02  1.058784E-03
-5.450000E+00  1.000000E-01  1.061347E-03
-5.450000E+00  1.500000E-01  1.061980E-03
-5.450000E+00  2.000000E-01  1.060687E-03
-5.450000E+00  2.500000E-01  1.057483E-03
-5.450000E+00  3.000000E-01  1.052396E-03
-5.450000E+00  3.500000E-01  1.045463E-03
-5.450000E+00  4.000000E-01  1.036720E-03
-5.450000E+00  4.500000E-01  1.026208E-03
-5.450000E+00  5.000000E-01  1.013961E-03
-5.450000E+00  5.500000E-01  1.000014E-03
-5.450000E+00  6.000000E-01  9.844000E-04
-5.450000E+00  6.500000E-01  9.671545E-04
-5.450000E+00  7.000000E-01  9.483197E-04
-5.450000E+00  7.500000E-01  9.279487E-04
-5.450000E+00  8.000000E-01  9.061085E-04
-5.450000E+00  8.500000E-01  8.828831E-04
-5.450000E+00  9.000000E-01  8.583731E-04
-5.450000E+00  9.500000E-01  8.326948E-04
-5.450000E+00  1.000000E+00  8.059770E-04
-5.450000E+00  1.050000E+00  7.783566E-04
-5.450000E+00  1.100000E+00  7.499745E-04
-5.450000E+00  1.150000E+00  7.209708E-04
-5.450000E+00  1.200000E+00  6.914817E-04
-5.450000E+00  1.250000E+00  6.616366E-04
-5.450000E+00  1.300000E+00  6.315575E-04
-5.450000E+00  1.350000E+00  6.013583E-04
-5.450000E+00  1.400000E+00  5.711462E-04
-5.450000E+00  1.450000E+00  5.410232E-04
-5.450000E+00  1.500000E+00  5.110889E-04
-5.450000E+00  1.550000E+00  4.814431E-04
-5.450000E+00  1.600000E+00  4.521879E-04
-5.450000E+00  1.650000E+00  4.234286E-04
-5.450000E+00  1.700000E+00  3.952732E-04
-5.450000E+00  1.750000E+00  3.678301E-04
-5.450000E+00  1.800000E+00  3.412042E-04
-5.450000E+00  1.850000E+00  3.154929E-04
-5.450000E+00  1.900000E+00  2.907813E-04
-5.450000E+00  1.950000E+00  2.671399E-04
-5.450000E+00  2.000000E+00  2.446225E-04
-5.450000E+00  2.050000E+00  2.232666E-04
-5.450000E+00  2.100000E+00  2.030945E-04
-5.450000E+00  2.150000E+00  1.841156E-04
-5.450000E+00  2.200000E+00  1.663290E-04
-5.450000E+00  2.250000E+00  1.497249E-04
-5.450000E+00  2.300000E+00  1.342868E-04
-5.450000E+00  2.350000E+00  1.199918E-04
-5.450000E+00  2.400000E+00  1.068109E-04
-5.450000E+00  2.450000E+00  9.470966E-05
-5.450000E+00  2.500000E+00  8.364788E-05
-5.450000E+00  2.550000E+00  7.358068E-05
-5.450000E+00  2.600000E+00  6.445938E-05
-5.450000E+00  2.650000E+00  5.623255E-05
-5.450000E+00  2.700000E+00  4.884710E-05
-5.450000E+00  2.750000E+00  4.224906E-05
-5.450000E+00  2.800000E+00  3.638405E-05
-5.450000E+00  2.850000E+00  3.119766E-05
-5.450000E+00  2.900000E+00  2.663562E-05
-5.450000E+00  2.950000E+00  2.264422E-05
-5.450000E+00  3.000000E+00  1.917067E-05
-5.450000E+00  3.050000E+00  1.616362E-05
-5.450000E+00  3.100000E+00  1.357374E-05
-5.450000E+00  3.150000E+00  1.135414E-05
-5.450000E+00  3.200000E+00  9.460774E-06
-5.450000E+00  3.250000E+00  7.852781E-06
-5.450000E+00  3.300000E+00  6.492694E-06
-5.450000E+00  3.350000E+00  5.346619E-06
-5.450000E+00  3.400000E+00  4.384321E-06
-5.450000E+00  3.450000E+00  3.579188E-06
-5.450000E+00  3.500000E+00  2.908066E-06
-5.450000E+00  3.550000E+00  2.350960E-06
-5.450000E+00  3.600000E+00  1.890667E-06
-5.450000E+00  3.650000E+00  1.512370E-06
-5.450000E+00  3.700000E+00  1.203267E-06
-5.450000E+00  3.750000E+00  9.522708E-07
-5.450000E+00  3.800000E+00  7.497672E-07
-5.450000E+00  3.850000E+00  5.874390E-07
-5.450000E+00  3.900000E+00  4.581287E-07
-5.450000E+00  3.950000E+00  3.557238E-07
-5.450000E+00  4.000000E+00  2.750550E-07
-5.450000E+00  4.050000E+00  2.118005E-07
-5.450000E+00  4.100000E+00  1.623935E-07
-5.450000E+00  4.150000E+00  1.239308E-07
-5.450000E+00  4.200000E+00  9.408136E-08
-5.450000E+00  4.250000E+00  7.099629E-08
-5.450000E+00  4.300000E+00  5.322147E-08
-5.450000E+00  4.350000E+00  3.961663E-08
-5.450000E+00  4.400000E+00  2.928400E-08
-5.450000E+00  4.450000E+00  2.150981E-08
-5.450000E+00  4.500000E+00  1.572020E-08
-5.450000E+00  4.550000E+00  1.145097E-08
-5.450000E+00  4.600000E+00  8.328214E-09
-5.450000E+00  4.650000E+00  6.055941E-09
-5.450000E+00  4.700000E+00  4.405963E-09
-5.450000E+00  4.750000E+00  3.207637E-09
-5.450000E+00  4.800000E+00  2.336424E-09
-5.450000E+00  4.850000E+00  1.702389E-09
-5.450000E+00  4.900000E+00  1.240149E-09
-5.450000E+00  4.950000E+00  9.014905E-10
-5.450000E+00  5.000000E+00  6.507195E-10
-5.450000E+00  5.050000E+00  4.620440E-10
-5.450000E+00  5.100000E+00  3.178822E-10
-5.450000E+00  5.150000E+00  2.072786E-10
-5.450000E+00  5.200000E+00  1.240597E-10
-5.450000E+00  5.250000E+00  6.481024E-11
-5.450000E+00  5.300000E+00  2.699068E-11
-5.450000E+00  5.350000E+00  7.575269E-12
-5.450000E+00  5.400000E+00  2.485440E-12
-5.450000E+00  5.450000E+00  6.849423E-12
-5.450000E+00  5.500000E+00  1.581984E-11
-5.450000E+00  5.550000E+00  2.548041E-11
-5.450000E+00  5.600000E+00  3.340535E-11
-5.450000E+00  5.650000E+00  3.868672E-11
-5.450000E+00  5.700000E+00  4.154462E-11
-5.450000E+00  5.750000E+00  4.279288E-11
-5.450000E+00  5.800000E+00  4.337993E-11
-5.450000E+00  5.850000E+00  4.406784E-11
-5.450000E+00  5.900000E+00  4.520564E-11
-5.450000E+00  5.950000E+00  4.657913E-11
-5.450000E+00  6.000000E+00  4.740744E-11
-5.450000E+00  6.050000E+00  4.657655E-11
-5.450000E+00  6.100000E+00  4.309527E-11
-5.450000E+00  6.150000E+00  3.659642E-11
-5.450000E+00  6.200000E+00  2.764112E-11
-5.450000E+00  6.250000E+00  1.766353E-11
-5.450000E+00  6.300000E+00  8.583773E-12
-5.450000E+00  6.350000E+00  2.260843E-12
-5.450000E+00  6.400000E+00  0.000000E+00
 
-5.400000E+00 -6.400000E+00  0.000000E+00
-5.400000E+00 -6.350000E+00  2.263821E-12
-5.400000E+00 -6.300000E+00  8.901661E-12
-5.400000E+00 -6.250000E+00  1.940341E-11
-5.400000E+00 -6.200000E+00  3.284354E-11
-5.400000E+00 -6.150000E+00  4.791033E-11
-5.400000E+00 -6.100000E+00  6.308144E-11
-5.400000E+00 -6.050000E+00  7.694722E-11
-5.400000E+00 -6.000000E+00  8.858986E-11
-5.400000E+00 -5.950000E+00  9.787151E-11
-5.400000E+00 -5.900000E+00  1.054974E-10
-5.400000E+00 -5.850000E+00  1.128473E-10
-5.400000E+00 -5.800000E+00  1.217083E-10
-5.400000E+00 -5.750000E+00  1.341404E-10
-5.400000E+00 -5.700000E+00  1.526201E-10
-5.400000E+00 -5.650000E+00  1.804102E-10
-5.400000E+00 -5.600000E+00  2.218641E-10
-5.400000E+00 -5.550000E+00  2.823036E-10
-5.400000E+00 -5.500000E+00  3.672658E-10
-5.400000E+00 -5.450000E+00  4.812419E-10
-5.400000E+00 -5.400000E+00  6.263321E-10
-5.400000E+00 -5.350000E+00  8.013044E-10
-5.400000E+00 -5.300000E+00  1.001435E-09
-5.400000E+00 -5.250000E+00  1.219231E-09
-5.400000E+00 -5.200000E+00  1.446095E-09
-5.400000E+00 -5.150000E+00  1.674967E-09
-5.400000E+00 -5.100000E+00  1.904250E-09
-5.400000E+00 -5.050000E+00  2.143343E-09
-5.400000E+00 -5.000000E+00  2.420106E-09
-5.400000E+00 -4.950000E+00  2.790237E-09
-5.400000E+00 -4.900000E+00  3.348270E-09
-5.400000E+00 -4.850000E+00  4.239394E-09
-5.400000E+00 -4.800000E+00  5.670965E-09
-5.400000E+00 -4.750000E+00  7.922205E-09
-5.400000E+00 -4.700000E+00  1.135059E-08
-5.400000E+00 -4.650000E+00  1.639415E-08
-5.400000E+00 -4.600000E+00  2.357007E-08
-5.400000E+00 -4.550000E+00  3.347230E-08
-5.400000E+00 -4.500000E+00  4.677229E-08
-5.400000E+00 -4.450000E+00  6.422823E-08
-5.400000E+00 -4.400000E+00  8.670722E-08
-5.400000E+00 -4.350000E+00  1.152231E-07
-5.400000E+00 -4.300000E+00  1.509898E-07
-5.400000E+00 -4.250000E+00  1.954876E-07
-5.400000E+00 -4.200000E+00  2.505394E-07
-5.400000E+00 -4.150000E+00  3.183942E-07
-5.400000E+00 -4.100000E+00  4.018182E-07
-5.400000E+00 -4.050000E+00  5.041958E-07
-5.400000E+00 -4.000000E+00  6.296422E-07
-5.400000E+00 -3.950000E+00  7.831278E-07
-5.400000E+00 -3.900000E+00  9.706060E-07
-5.400000E+00 -3.850000E+00  1.199133E-06
-5.400000E+00 -3.800000E+00  1.476966E-06
-5.400000E+00 -3.750000E+00  1.813626E-06
-5.400000E+00 -3.700000E+00  2.219934E-06
-5.400000E+00 -3.650000E+00  2.708024E-06
-5.400000E+00 -3.600000E+00  3.291354E-06
-5.400000E+00 -3.550000E+00  3.984739E-06
-5.400000E+00 -3.500000E+00  4.804404E-06
-5.400000E+00 -3.450000E+00  5.768063E-06
-5.400000E+00 -3.400000E+00  6.895024E-06
-5.400000E+00 -3.350000E+00  8.206301E-06
-5.400000E+00 -3.300000E+00  9.724726E-06
-5.400000E+00 -3.250000E+00  1.147508E-05
-5.400000E+00 -3.200000E+00  1.348419E-05
-5.400000E+00 -3.150000E+00  1.578107E-05
-5.400000E+00 -3.100000E+00  1.839698E-05
-5.400000E+00 -3.050000E+00  2.136548E-05
-5.400000E+00 -3.000000E+00  2.472242E-05
-5.400000E+00 -2.950000E+00  2.850580E-05
-5.400000E+00 -2.900000E+00  3.275563E-05
-5.400000E+00 -2.850000E+00  3.751354E-05
-5.400000E+00 -2.800000E+00  4.282247E-05
-5.400000E+00 -2.750000E+00  4.872620E-05
-5.400000E+00 -2.700000E+00  5.526891E-05
-5.400000E+00 -2.650000E+00  6.249487E-05
-5.400000E+00 -2.600000E+00  7.044811E-05
-5.400000E+00 -2.550000E+00  7.917222E-05
-5.400000E+00 -2.500000E+00  8.871014E-05
-5.400000E+00 -2.450000E+00  9.910375E-05
-5.400000E+00 -2.400000E+00  1.103934E-04
-5.400000E+00 -2.350000E+00  1.226169E-04
-5.400000E+00 -2.300000E+00  1.358089E-04
-5.400000E+00 -2.250000E+00  1.499998E-04
-5.400000E+00 -2.200000E+00  1.652147E-04
-5.400000E+00 -2.150000E+00  1.814736E-04
-5.400000E+00 -2.100000E+00  1.987914E-04
-5.400000E+00 -2.050000E+00  2.171781E-04
-5.400000E+00 -2.000000E+00  2.366403E-04
-5.400000E+00 -1.950000E+00  2.571811E-04
-5.400000E+00 -1.900000E+00  2.788001E-04
-5.400000E+00 -1.850000E+00  3.014928E-04
-5.400000E+00 -1.800000E+00  3.252486E-04
-5.400000E+00 -1.750000E+00  3.500488E-04
-5.400000E+00 -1.700000E+00  3.758647E-04
-5.400000E+00 -1.650000E+00  4.026563E-04
-5.400000E+00 -1.600000E+00  4.303717E-04
-5.400000E+00 -1.550000E+00  4.589488E-04
-5.400000E+00 -1.500000E+00  4.883164E-04
-5.400000E+00 -1.450000E+00  5.183972E-04
-5.400000E+00 -1.400000E+00  5.491092E-04
-5.400000E+00 -1.350000E+00  5.803671E-04
-5.400000E+00 -1.300000E+00  6.120827E-04
-5.400000E+00 -1.250000E+00  6.441649E-04
-5.400000E+00 -1.200000E+00  6.765196E-04
-5.400000E+00 -1.150000E+00  7.090502E-04
-5.400000E+00 -1.100000E+00  7.416588E-04
-5.400000E+00 -1.050000E+00  7.742466E-04
-5.400000E+00 -1.000000E+00  8.067142E-04
-5.400000E+00 -9.500000E-01  8.389604E-04
-5.400000E+00 -9.000000E-01  8.708803E-04
-5.400000E+00 -8.500000E-01  9.023636E-04
-5.400000E+00 -8.000000E-01  9.332930E-04
-5.400000E+00 -7.500000E-01  9.635447E-04
-5.400000E+00 -7.000000E-01  9.929907E-04
-5.400000E+00 -6.500000E-01  1.021502E-03
-5.400000E+00 -6.000000E-01  1.048952E-03
-5.400000E+00 -5.500000E-01  1.075222E-03
-5.400000E+00 -5.000000E-01  1.100200E-03
-5.400000E+00 -4.500000E-01  1.123781E-03
-5.400000E+00 -4.000000E-01  1.145871E-03
-5.400000E+00 -3.500000E-01  1.166381E-03
-5.400000E+00 -3.000000E-01  1.185225E-03
-5.400000E+00 -2.500000E-01  1.202321E-03
-5.400000E+00 -2.000000E-01  1.217590E-03
-5.400000E+00 -1.500000E-01  1.230956E-03
-5.400000E+00 -1.000000E-01  1.242345E-03
-5.400000E+00 -5.000000E-02  1.251690E-03
-5.400000E+00  0.000000E+00  1.258933E-03
-5.400000E+00  5.000000E-02  1.264028E-03
-5.400000E+00  1.000000E-01  1.266943E-03
-5.400000E+00  1.500000E-01  1.267662E-03
-5.400000E+00  2.000000E-01  1.266186E-03
-5.400000E+00  2.500000E-01  1.262528E-03
-5.400000E+00  3.000000E-01  1.256717E-03
-5.400000E+00  3.500000E-01  1.248786E-03
-5.400000E+00  4.000000E-01  1.238773E-03
-5.400000E+00  4.500000E-01  1.226718E-03
-5.400000E+00  5.000000E-01  1.212655E-03
-5.400000E+00  5.500000E-01  1.196620E-03
-5.400000E+00  6.000000E-01  1.178647E-03
-5.400000E+00  6.500000E-01  1.158773E-03
-5.400000E+00  7.000000E-01  1.137044E-03
-5.400000E+00  7.500000E-01  1.113517E-03
-5.400000E+00  8.000000E-01  1.088266E-03
-5.400000E+00  8.500000E-01  1.061382E-03
-5.400000E+00  9.000000E-01  1.032977E-03
-5.400000E+00  9.500000E-01  1.003179E-03
-5.400000E+00  1.000000E+00  9.721303E-04
-5.400000E+00  1.050000E+00  9.399812E-04
-5.400000E+00  1.100000E+00  9.068878E-04
-5.400000E+00  1.150000E+00  8.730059E-04
-5.400000E+00  1.200000E+00  8.384878E-04
-5.400000E+00  1.250000E+00  8.034803E-04
-5.400000E+00  1.300000E+00  7.681231E-04
-5.400000E+00  1.350000E+00  7.325489E-04
-5.400000E+00  1.400000E+00  6.968837E-04
-5.400000E+00  1.450000E+00  6.612488E-04
-5.400000E+00  1.500000E+00  6.257631E-04
-5.400000E+00  1.550000E+00  5.905455E-04
-5.400000E+00  1.600000E+00  5.557179E-04
-5.400000E+00  1.650000E+00  5.214055E-04
-5.400000E+00  1.700000E+00  4.877368E-04
-5.400000E+00  1.750000E+00  4.548411E-04
-5.400000E+00  1.800000E+00  4.228444E-04
-5.400000E+00  1.850000E+00  3.918644E-04
-5.400000E+00  1.900000E+00  3.620062E-04
-5.400000E+00  1.950000E+00  3.333583E-04
-5.400000E+00  2.000000E+00  3.059910E-04
-5.400000E+00  2.050000E+00  2.799562E-04
-5.400000E+00  2.100000E+00  2.552884E-04
-5.400000E+00  2.150000E+00  2.320075E-04
-5.400000E+00  2.200000E+00  2.101206E-04
-5.400000E+00  2.250000E+00  1.896248E-04
-5.400000E+00  2.300000E+00  1.705082E-04
-5.400000E+00  2.350000E+00  1.527511E-04
-5.400000E+00  2.400000E+00  1.363260E-04
-5.400000E+00  2.450000E+00  1.211983E-04
-5.400000E+00  2.500000E+00  1.073259E-04
-5.400000E+00  2.550000E+00  9.466067E-05
-5.400000E+00  2.600000E+00  8.314909E-05
-5.400000E+00  2.650000E+00  7.273361E-05
-5.400000E+00  2.700000E+00  6.335381E-05
-5.400000E+00  2.750000E+00  5.494740E-05
-5.400000E+00  2.800000E+00  4.745086E-05
-5.400000E+00  2.850000E+00  4.079995E-05
-5.400000E+00  2.900000E+00  3.493016E-05
-5.400000E+00  2.950000E+00  2.977719E-05
-5.400000E+00  3.000000E+00  2.527753E-05
-5.400000E+00  3.050000E+00  2.136909E-05
-5.400000E+00  3.100000E+00  1.799181E-05
-5.400000E+00  3.150000E+00  1.508822E-05
-5.400000E+00  3.200000E+00  1.260388E-05
-5.400000E+00  3.250000E+00  1.048786E-05
-5.400000E+00  3.300000E+00  8.693083E-06
-5.400000E+00  3.350000E+00  7.176624E-06
-5.400000E+00  3.400000E+00  5.899940E-06
-5.400000E+00  3.450000E+00  4.828922E-06
-5.400000E+00  3.500000E+00  3.933756E-06
-5.400000E+00  3.550000E+00  3.188614E-06
-5.400000E+00  3.600000E+00  2.571210E-06
-5.400000E+00  3.650000E+00  2.062312E-06
-5.400000E+00  3.700000E+00  1.645275E-06
-5.400000E+00  3.750000E+00  1.305647E-06
-5.400000E+00  3.800000E+00  1.030855E-06
-5.400000E+00  3.850000E+00  8.099787E-07
-5.400000E+00  3.900000E+00  6.335691E-07
-5.400000E+00  3.950000E+00  4.935125E-07
-5.400000E+00  4.000000E+00  3.829092E-07
-5.400000E+00  4.050000E+00  2.959626E-07
-5.400000E+00  4.100000E+00  2.278701E-07
-5.400000E+00  4.150000E+00  1.747104E-07
-5.400000E+00  4.200000E+00  1.333271E-07
-5.400000E+00  4.250000E+00  1.012104E-07
-5.400000E+00  4.300000E+00  7.638182E-08
-5.400000E+00  4.350000E+00  5.728586E-08
-5.400000E+00  4.400000E+00  4.269622E-08
-5.400000E+00  4.450000E+00  3.163807E-08
-5.400000E+00  4.500000E+00  2.332919E-08
-5.400000E+00  4.550000E+00  1.713843E-08
-5.400000E+00  4.600000E+00  1.255816E-08
-5.400000E+00  4.650000E+00  9.185638E-09
-5.400000E+00  4.700000E+00  6.708375E-09
-5.400000E+00  4.750000E+00  4.889984E-09
-5.400000E+00  4.800000E+00  3.555432E-09
-5.400000E+00  4.850000E+00  2.576388E-09
-5.400000E+00  4.900000E+00  1.858458E-09
-5.400000E+00  4.950000E+00  1.331507E-09
-5.400000E+00  5.000000E+00  9.433034E-10
-5.400000E+00  5.050000E+00  6.556275E-10
-5.400000E+00  5.100000E+00  4.416065E-10
-5.400000E+00  5.150000E+00  2.832843E-10
-5.400000E+00  5.200000E+00  1.690430E-10
-5.400000E+00  5.250000E+00  9.101430E-11
-5.400000E+00  5.300000E+00  4.288390E-11
-5.400000E+00  5.350000E+00  1.845824E-11
-5.400000E+00  5.400000E+00  1.116465E-11
-5.400000E+00  5.450000E+00  1.437584E-11
-5.400000E+00  5.500000E+00  2.219825E-11
-5.400000E+00  5.550000E+00  3.024624E-11
-5.400000E+00  5.600000E+00  3.601669E-11
-5.400000E+00  5.650000E+00  3.874133E-11
-5.400000E+00  5.700000E+00  3.887296E-11
-5.400000E+00  5.750000E+00  3.748490E-11
-5.400000E+00  5.800000E+00  3.578725E-11
-5.400000E+00  5.850000E+00  3.479028E-11
-5.400000E+00  5.900000E+00  3.504515E-11
-5.400000E+00  5.950000E+00  3.643982E-11
-5.400000E+00  6.000000E+00  3.814490E-11
-5.400000E+00  6.050000E+00  3.883818E-11
-5.400000E+00  6.100000E+00  3.720922E-11
-5.400000E+00  6.150000E+00  3.255506E-11
-5.400000E+00  6.200000E+00  2.517553E-11
-5.400000E+00  6.250000E+00  1.637158E-11
-5.400000E+00  6.300000E+00  8.051290E-12
-5.400000E+00  6.350000E+00  2.135307E-12
-5.400000E+00  6.400000E+00  0.000000E+00
 
-5.350000E+00 -6.400000E+00  0.000000E+00
-5.350000E+00 -6.350000E+00  2.325895E-12
-5.350000E+00 -6.300000E+00  9.216199E-12
-5.350000E+00 -6.250000E+00  2.033622E-11
-5.350000E+00 -6.200000E+00  3.498581E-11
-5.350000E+00 -6.150000E+00  5.204912E-11
-5.350000E+00 -6.100000E+00  7.009797E-11
-5.350000E+00 -6.050000E+00  8.767687E-11
-5.350000E+00 -6.000000E+00  1.037019E-10
-5.350000E+00 -5.950000E+00  1.178147E-10
-5.350000E+00 -5.900000E+00  1.305360E-10
-5.350000E+00 -5.850000E+00  1.431635E-10
-5.350000E+00 -5.800000E+00  1.575377E-10
-5.350000E+00 -5.750000E+00  1.758983E-10
-5.350000E+00 -5.700000E+00  2.010171E-10
-5.350000E+00 -5.650000E+00  2.365728E-10
-5.350000E+00 -5.600000E+00  2.875014E-10
-5.350000E+00 -5.550000E+00  3.599623E-10
-5.350000E+00 -5.500000E+00  4.607080E-10
-5.350000E+00 -5.450000E+00  5.959574E-10
-5.350000E+00 -5.400000E+00  7.701367E-10
-5.350000E+00 -5.350000E+00  9.849447E-10
-5.350000E+00 -5.300000E+00  1.239060E-09
-5.350000E+00 -5.250000E+00  1.528696E-09
-5.350000E+00 -5.200000E+00  1.849105E-09
-5.350000E+00 -5.150000E+00  2.197340E-09
-5.350000E+00 -5.100000E+00  2.576658E-09
-5.350000E+00 -5.050000E+00  3.003166E-09
-5.350000E+00 -5.000000E+00  3.515126E-09
-5.350000E+00 -4.950000E+00  4.185197E-09
-5.350000E+00 -4.900000E+00  5.135413E-09
-5.350000E+00 -4.850000E+00  6.554192E-09
-5.350000E+00 -4.800000E+00  8.713949E-09
-5.350000E+00 -4.750000E+00  1.198712E-08
-5.350000E+00 -4.700000E+00  1.685812E-08
-5.350000E+00 -4.650000E+00  2.392918E-08
-5.350000E+00 -4.600000E+00  3.392003E-08
-5.350000E+00 -4.550000E+00  4.766394E-08
-5.350000E+00 -4.500000E+00  6.610632E-08
-5.350000E+00 -4.450000E+00  9.031331E-08
-5.350000E+00 -4.400000E+00  1.214983E-07
-5.350000E+00 -4.350000E+00  1.610711E-07
-5.350000E+00 -4.300000E+00  2.107096E-07
-5.350000E+00 -4.250000E+00  2.724514E-07
-5.350000E+00 -4.200000E+00  3.487977E-07
-5.350000E+00 -4.150000E+00  4.428252E-07
-5.350000E+00 -4.100000E+00  5.583044E-07
-5.350000E+00 -4.050000E+00  6.998258E-07
-5.350000E+00 -4.000000E+00  8.729393E-07
-5.350000E+00 -3.950000E+00  1.084307E-06
-5.350000E+00 -3.900000E+00  1.341861E-06
-5.350000E+00 -3.850000E+00  1.654955E-06
-5.350000E+00 -3.800000E+00  2.034481E-06
-5.350000E+00 -3.750000E+00  2.492949E-06
-5.350000E+00 -3.700000E+00  3.044519E-06
-5.350000E+00 -3.650000E+00  3.705007E-06
-5.350000E+00 -3.600000E+00  4.491894E-06
-5.350000E+00 -3.550000E+00  5.424352E-06
-5.350000E+00 -3.500000E+00  6.523320E-06
-5.350000E+00 -3.450000E+00  7.811622E-06
-5.350000E+00 -3.400000E+00  9.314099E-06
-5.350000E+00 -3.350000E+00  1.105774E-05
-5.350000E+00 -3.300000E+00  1.307180E-05
-5.350000E+00 -3.250000E+00  1.538786E-05
-5.350000E+00 -3.200000E+00  1.803981E-05
-5.350000E+00 -3.150000E+00  2.106392E-05
-5.350000E+00 -3.100000E+00  2.449875E-05
-5.350000E+00 -3.050000E+00  2.838514E-05
-5.350000E+00 -3.000000E+00  3.276624E-05
-5.350000E+00 -2.950000E+00  3.768741E-05
-5.350000E+00 -2.900000E+00  4.319613E-05
-5.350000E+00 -2.850000E+00  4.934171E-05
-5.350000E+00 -2.800000E+00  5.617491E-05
-5.350000E+00 -2.750000E+00  6.374732E-05
-5.350000E+00 -2.700000E+00  7.211076E-05
-5.350000E+00 -2.650000E+00  8.131666E-05
-5.350000E+00 -2.600000E+00  9.141557E-05
-5.350000E+00 -2.550000E+00  1.024567E-04
-5.350000E+00 -2.500000E+00  1.144878E-04
-5.350000E+00 -2.450000E+00  1.275545E-04
-5.350000E+00 -2.400000E+00  1.417002E-04
-5.350000E+00 -2.350000E+00  1.569650E-04
-5.350000E+00 -2.300000E+00  1.733847E-04
-5.350000E+00 -2.250000E+00  1.909900E-04
-5.350000E+00 -2.200000E+00  2.098057E-04
-5.350000E+00 -2.150000E+00  2.298497E-04
-5.350000E+00 -2.100000E+00  2.511339E-04
-5.350000E+00 -2.050000E+00  2.736642E-04
-5.350000E+00 -2.000000E+00  2.974414E-04
-5.350000E+00 -1.950000E+00  3.224620E-04
-5.350000E+00 -1.900000E+00  3.487178E-04
-5.350000E+00 -1.850000E+00  3.761951E-04
-5.350000E+00 -1.800000E+00  4.048731E-04
-5.350000E+00 -1.750000E+00  4.347214E-04
-5.350000E+00 -1.700000E+00  4.656981E-04
-5.350000E+00 -1.650000E+00  4.977487E-04
-5.350000E+00 -1.600000E+00  5.308059E-04
-5.350000E+00 -1.550000E+00  5.647915E-04
-5.350000E+00 -1.500000E+00  5.996185E-04
-5.350000E+00 -1.450000E+00  6.351940E-04
-5.350000E+00 -1.400000E+00  6.714213E-04
-5.350000E+00 -1.350000E+00  7.082010E-04
-5.350000E+00 -1.300000E+00  7.454308E-04
-5.350000E+00 -1.250000E+00  7.830051E-04
-5.350000E+00 -1.200000E+00  8.208144E-04
-5.350000E+00 -1.150000E+00  8.587453E-04
-5.350000E+00 -1.100000E+00  8.966821E-04
-5.350000E+00 -1.050000E+00  9.345081E-04
-5.350000E+00 -1.000000E+00  9.721064E-04
-5.350000E+00 -9.500000E-01  1.009360E-03
-5.350000E+00 -9.000000E-01  1.046150E-03
-5.350000E+00 -8.500000E-01  1.082356E-03
-5.350000E+00 -8.000000E-01  1.117852E-03
-5.350000E+00 -7.500000E-01  1.152507E-03
-5.350000E+00 -7.000000E-01  1.186187E-03
-5.350000E+00 -6.500000E-01  1.218757E-03
-5.350000E+00 -6.000000E-01  1.250082E-03
-5.350000E+00 -5.500000E-01  1.280034E-03
-5.350000E+00 -5.000000E-01  1.308488E-03
-5.350000E+00 -4.500000E-01  1.335329E-03
-5.350000E+00 -4.000000E-01  1.360448E-03
-5.350000E+00 -3.500000E-01  1.383743E-03
-5.350000E+00 -3.000000E-01  1.405118E-03
-5.350000E+00 -2.500000E-01  1.424483E-03
-5.350000E+00 -2.000000E-01  1.441752E-03
-5.350000E+00 -1.500000E-01  1.456845E-03
-5.350000E+00 -1.000000E-01  1.469689E-03
-5.350000E+00 -5.000000E-02  1.480218E-03
-5.350000E+00  0.000000E+00  1.488373E-03
-5.350000E+00  5.000000E-02  1.494109E-03
-5.350000E+00  1.000000E-01  1.497394E-03
-5.350000E+00  1.500000E-01  1.498208E-03
-5.350000E+00  2.000000E-01  1.496551E-03
-5.350000E+00  2.500000E-01  1.492432E-03
-5.350000E+00  3.000000E-01  1.485876E-03
-5.350000E+00  3.500000E-01  1.476915E-03
-5.350000E+00  4.000000E-01  1.465584E-03
-5.350000E+00  4.500000E-01  1.451920E-03
-5.350000E+00  5.000000E-01  1.435959E-03
-5.350000E+00  5.500000E-01  1.417735E-03
-5.350000E+00  6.000000E-01  1.397285E-03
-5.350000E+00  6.500000E-01  1.374647E-03
-5.350000E+00  7.000000E-01  1.349870E-03
-5.350000E+00  7.500000E-01  1.323017E-03
-5.350000E+00  8.000000E-01  1.294167E-03
-5.350000E+00  8.500000E-01  1.263419E-03
-5.350000E+00  9.000000E-01  1.230894E-03
-5.350000E+00  9.500000E-01  1.196730E-03
-5.350000E+00  1.000000E+00  1.161079E-03
-5.350000E+00  1.050000E+00  1.124105E-03
-5.350000E+00  1.100000E+00  1.085976E-03
-5.350000E+00  1.150000E+00  1.046863E-03
-5.350000E+00  1.200000E+00  1.006933E-03
-5.350000E+00  1.250000E+00  9.663496E-04
-5.350000E+00  1.300000E+00  9.252717E-04
-5.350000E+00  1.350000E+00  8.838508E-04
-5.350000E+00  1.400000E+00  8.422332E-04
-5.350000E+00  1.450000E+00  8.005606E-04
-5.350000E+00  1.500000E+00  7.589725E-04
-5.350000E+00  1.550000E+00  7.176089E-04
-5.350000E+00  1.600000E+00  6.766124E-04
-5.350000E+00  1.650000E+00  6.361301E-04
-5.350000E+00  1.700000E+00  5.963128E-04
-5.350000E+00  1.750000E+00  5.573127E-04
-5.350000E+00  1.800000E+00  5.192789E-04
-5.350000E+00  1.850000E+00  4.823523E-04
-5.350000E+00  1.900000E+00  4.466602E-04
-5.350000E+00  1.950000E+00  4.123123E-04
-5.350000E+00  2.000000E+00  3.793983E-04
-5.350000E+00  2.050000E+00  3.479876E-04
-5.350000E+00  2.100000E+00  3.181305E-04
-5.350000E+00  2.150000E+00  2.898603E-04
-5.350000E+00  2.200000E+00  2.631960E-04
-5.350000E+00  2.250000E+00  2.381443E-04
-5.350000E+00  2.300000E+00  2.147016E-04
-5.350000E+00  2.350000E+00  1.928541E-04
-5.350000E+00  2.400000E+00  1.725788E-04
-5.350000E+00  2.450000E+00  1.538429E-04
-5.350000E+00  2.500000E+00  1.366051E-04
-5.350000E+00  2.550000E+00  1.208152E-04
-5.350000E+00  2.600000E+00  1.064163E-04
-5.350000E+00  2.650000E+00  9.334556E-05
-5.350000E+00  2.700000E+00  8.153580E-05
-5.350000E+00  2.750000E+00  7.091657E-05
-5.350000E+00  2.800000E+00  6.141504E-05
-5.350000E+00  2.850000E+00  5.295672E-05
-5.350000E+00  2.900000E+00  4.546617E-05
-5.350000E+00  2.950000E+00  3.886760E-05
-5.350000E+00  3.000000E+00  3.308565E-05
-5.350000E+00  3.050000E+00  2.804617E-05
-5.350000E+00  3.100000E+00  2.367690E-05
-5.350000E+00  3.150000E+00  1.990812E-05
-5.350000E+00  3.200000E+00  1.667332E-05
-5.350000E+00  3.250000E+00  1.390968E-05
-5.350000E+00  3.300000E+00  1.155869E-05
-5.350000E+00  3.350000E+00  9.566609E-06
-5.350000E+00  3.400000E+00  7.884858E-06
-5.350000E+00  3.450000E+00  6.470192E-06
-5.350000E+00  3.500000E+00  5.284613E-06
-5.350000E+00  3.550000E+00  4.295057E-06
-5.350000E+00  3.600000E+00  3.472886E-06
-5.350000E+00  3.650000E+00  2.793308E-06
-5.350000E+00  3.700000E+00  2.234811E-06
-5.350000E+00  3.750000E+00  1.778660E-06
-5.350000E+00  3.800000E+00  1.408514E-06
-5.350000E+00  3.850000E+00  1.110122E-06
-5.350000E+00  3.900000E+00  8.711022E-07
-5.350000E+00  3.950000E+00  6.807759E-07
-5.350000E+00  4.000000E+00  5.300212E-07
-5.350000E+00  4.050000E+00  4.111451E-07
-5.350000E+00  4.100000E+00  3.177521E-07
-5.350000E+00  4.150000E+00  2.446038E-07
-5.350000E+00  4.200000E+00  1.874709E-07
-5.350000E+00  4.250000E+00  1.429792E-07
-5.350000E+00  4.300000E+00  1.084576E-07
-5.350000E+00  4.350000E+00  8.179834E-08
-5.350000E+00  4.400000E+00  6.133352E-08
-5.350000E+00  4.450000E+00  4.573475E-08
-5.350000E+00  4.500000E+00  3.393581E-08
-5.350000E+00  4.550000E+00  2.507736E-08
-5.350000E+00  4.600000E+00  1.846868E-08
-5.350000E+00  4.650000E+00  1.356111E-08
-5.350000E+00  4.700000E+00  9.926941E-09
-5.350000E+00  4.750000E+00  7.240040E-09
-5.350000E+00  4.800000E+00  5.256203E-09
-5.350000E+00  4.850000E+00  3.794274E-09
-5.350000E+00  4.900000E+00  2.719585E-09
-5.350000E+00  4.950000E+00  1.931275E-09
-5.350000E+00  5.000000E+00  1.353652E-09
-5.350000E+00  5.050000E+00  9.306570E-10
-5.350000E+00  5.100000E+00  6.219251E-10
-5.350000E+00  5.150000E+00  3.992676E-10
-5.350000E+00  5.200000E+00  2.431363E-10
-5.350000E+00  5.250000E+00  1.392975E-10
-5.350000E+00  5.300000E+00  7.620548E-11
-5.350000E+00  5.350000E+00  4.344386E-11
-5.350000E+00  5.400000E+00  3.126562E-11
-5.350000E+00  5.450000E+00  3.094267E-11
-5.350000E+00  5.500000E+00  3.544421E-11
-5.350000E+00  5.550000E+00  3.996576E-11
-5.350000E+00  5.600000E+00  4.200841E-11
-5.350000E+00  5.650000E+00  4.098439E-11
-5.350000E+00  5.700000E+00  3.755605E-11
-5.350000E+00  5.750000E+00  3.298400E-11
-5.350000E+00  5.800000E+00  2.864579E-11
-5.350000E+00  5.850000E+00  2.570881E-11
-5.350000E+00  5.900000E+00  2.485641E-11
-5.350000E+00  5.950000E+00  2.604218E-11
-5.350000E+00  6.000000E+00  2.839161E-11
-5.350000E+00  6.050000E+00  3.040975E-11
-5.350000E+00  6.100000E+00  3.051736E-11
-5.350000E+00  6.150000E+00  2.771138E-11
-5.350000E+00  6.200000E+00  2.203373E-11
-5.350000E+00  6.250000E+00  1.461351E-11
-5.350000E+00  6.300000E+00  7.280903E-12
-5.350000E+00  6.350000E+00  1.945311E-12
-5.350000E+00  6.400000E+00  0.000000E+00
 
-5.300000E+00 -6.400000E+00  0.000000E+00
-5.300000E+00 -6.350000E+00  2.381722E-12
-5.300000E+00 -6.300000E+00  9.495251E-12
-5.300000E+00 -6.250000E+00  2.115536E-11
-5.300000E+00 -6.200000E+00  3.685885E-11
-5.300000E+00 -6.150000E+00  5.566998E-11
-5.300000E+00 -6.100000E+00  7.625812E-11
-5.300000E+00 -6.050000E+00  9.714244E-11
-5.300000E+00 -6.000000E+00  1.170952E-10
-5.300000E+00 -5.950000E+00  1.355493E-10
-5.300000E+00 -5.900000E+00  1.528288E-10
-5.300000E+00 -5.850000E+00  1.701164E-10
-5.300000E+00 -5.800000E+00  1.892491E-10
-5.300000E+00 -5.750000E+00  2.125712E-10
-5.300000E+00 -5.700000E+00  2.430488E-10
-5.300000E+00 -5.650000E+00  2.846583E-10
-5.300000E+00 -5.600000E+00  3.428162E-10
-5.300000E+00 -5.550000E+00  4.245148E-10
-5.300000E+00 -5.500000E+00  5.379441E-10
-5.300000E+00 -5.450000E+00  6.916473E-10
-5.300000E+00 -5.400000E+00  8.934988E-10
-5.300000E+00 -5.350000E+00  1.149855E-09
-5.300000E+00 -5.300000E+00  1.465189E-09
-5.300000E+00 -5.250000E+00  1.842430E-09
-5.300000E+00 -5.200000E+00  2.284314E-09
-5.300000E+00 -5.150000E+00  2.796188E-09
-5.300000E+00 -5.100000E+00  3.390955E-09
-5.300000E+00 -5.050000E+00  4.096883E-09
-5.300000E+00 -5.000000E+00  4.969031E-09
-5.300000E+00 -4.950000E+00  6.104788E-09
-5.300000E+00 -4.900000E+00  7.663639E-09
-5.300000E+00 -4.850000E+00  9.890568E-09
-5.300000E+00 -4.800000E+00  1.314145E-08
-5.300000E+00 -4.750000E+00  1.790764E-08
-5.300000E+00 -4.700000E+00  2.483593E-08
-5.300000E+00 -4.650000E+00  3.474069E-08
-5.300000E+00 -4.600000E+00  4.860667E-08
-5.300000E+00 -4.550000E+00  6.758528E-08
-5.300000E+00 -4.500000E+00  9.299149E-08
-5.300000E+00 -4.450000E+00  1.263122E-07
-5.300000E+00 -4.400000E+00  1.692373E-07
-5.300000E+00 -4.350000E+00  2.237211E-07
-5.300000E+00 -4.300000E+00  2.920762E-07
-5.300000E+00 -4.250000E+00  3.770951E-07
-5.300000E+00 -4.200000E+00  4.821895E-07
-5.300000E+00 -4.150000E+00  6.115382E-07
-5.300000E+00 -4.100000E+00  7.702399E-07
-5.300000E+00 -4.050000E+00  9.644714E-07
-5.300000E+00 -4.000000E+00  1.201658E-06
-5.300000E+00 -3.950000E+00  1.490656E-06
-5.300000E+00 -3.900000E+00  1.841948E-06
-5.300000E+00 -3.850000E+00  2.267821E-06
-5.300000E+00 -3.800000E+00  2.782509E-06
-5.300000E+00 -3.750000E+00  3.402289E-06
-5.300000E+00 -3.700000E+00  4.145508E-06
-5.300000E+00 -3.650000E+00  5.032580E-06
-5.300000E+00 -3.600000E+00  6.085982E-06
-5.300000E+00 -3.550000E+00  7.330286E-06
-5.300000E+00 -3.500000E+00  8.792253E-06
-5.300000E+00 -3.450000E+00  1.050099E-05
-5.300000E+00 -3.400000E+00  1.248811E-05
-5.300000E+00 -3.350000E+00  1.478793E-05
-5.300000E+00 -3.300000E+00  1.743751E-05
-5.300000E+00 -3.250000E+00  2.047668E-05
-5.300000E+00 -3.200000E+00  2.394787E-05
-5.300000E+00 -3.150000E+00  2.789597E-05
-5.300000E+00 -3.100000E+00  3.236811E-05
-5.300000E+00 -3.050000E+00  3.741355E-05
-5.300000E+00 -3.000000E+00  4.308361E-05
-5.300000E+00 -2.950000E+00  4.943167E-05
-5.300000E+00 -2.900000E+00  5.651315E-05
-5.300000E+00 -2.850000E+00  6.438528E-05
-5.300000E+00 -2.800000E+00  7.310675E-05
-5.300000E+00 -2.750000E+00  8.273697E-05
-5.300000E+00 -2.700000E+00  9.333526E-05
-5.300000E+00 -2.650000E+00  1.049600E-04
-5.300000E+00 -2.600000E+00  1.176678E-04
-5.300000E+00 -2.550000E+00  1.315131E-04
-5.300000E+00 -2.500000E+00  1.465476E-04
-5.300000E+00 -2.450000E+00  1.628197E-04
-5.300000E+00 -2.400000E+00  1.803748E-04
-5.300000E+00 -2.350000E+00  1.992534E-04
-5.300000E+00 -2.300000E+00  2.194912E-04
-5.300000E+00 -2.250000E+00  2.411173E-04
-5.300000E+00 -2.200000E+00  2.641536E-04
-5.300000E+00 -2.150000E+00  2.886141E-04
-5.300000E+00 -2.100000E+00  3.145053E-04
-5.300000E+00 -2.050000E+00  3.418262E-04
-5.300000E+00 -2.000000E+00  3.705695E-04
-5.300000E+00 -1.950000E+00  4.007225E-04
-5.300000E+00 -1.900000E+00  4.322662E-04
-5.300000E+00 -1.850000E+00  4.651754E-04
-5.300000E+00 -1.800000E+00  4.994158E-04
-5.300000E+00 -1.750000E+00  5.349427E-04
-5.300000E+00 -1.700000E+00  5.716983E-04
-5.300000E+00 -1.650000E+00  6.096109E-04
-5.300000E+00 -1.600000E+00  6.485955E-04
-5.300000E+00 -1.550000E+00  6.885558E-04
-5.300000E+00 -1.500000E+00  7.293873E-04
-5.300000E+00 -1.450000E+00  7.709805E-04
-5.300000E+00 -1.400000E+00  8.132234E-04
-5.300000E+00 -1.350000E+00  8.560021E-04
-5.300000E+00 -1.300000E+00  8.992004E-04
-5.300000E+00 -1.250000E+00  9.426983E-04
-5.300000E+00 -1.200000E+00  9.863708E-04
-5.300000E+00 -1.150000E+00  1.030088E-03
-5.300000E+00 -1.100000E+00  1.073715E-03
-5.300000E+00 -1.050000E+00  1.117118E-03
-5.300000E+00 -1.000000E+00  1.160160E-03
-5.300000E+00 -9.500000E-01  1.202707E-03
-5.300000E+00 -9.000000E-01  1.244628E-03
-5.300000E+00 -8.500000E-01  1.285791E-03
-5.300000E+00 -8.000000E-01  1.326061E-03
-5.300000E+00 -7.500000E-01  1.365303E-03
-5.300000E+00 -7.000000E-01  1.403379E-03
-5.300000E+00 -6.500000E-01  1.440149E-03
-5.300000E+00 -6.000000E-01  1.475474E-03
-5.300000E+00 -5.500000E-01  1.509217E-03
-5.300000E+00 -5.000000E-01  1.541245E-03
-5.300000E+00 -4.500000E-01  1.571431E-03
-5.300000E+00 -4.000000E-01  1.599654E-03
-5.300000E+00 -3.500000E-01  1.625799E-03
-5.300000E+00 -3.000000E-01  1.649759E-03
-5.300000E+00 -2.500000E-01  1.671437E-03
-5.300000E+00 -2.000000E-01  1.690741E-03
-5.300000E+00 -1.500000E-01  1.707591E-03
-5.300000E+00 -1.000000E-01  1.721914E-03
-5.300000E+00 -5.000000E-02  1.733644E-03
-5.300000E+00  0.000000E+00  1.742726E-03
-5.300000E+00  5.000000E-02  1.749116E-03
-5.300000E+00  1.000000E-01  1.752780E-03
-5.300000E+00  1.500000E-01  1.753697E-03
-5.300000E+00  2.000000E-01  1.751861E-03
-5.300000E+00  2.500000E-01  1.747280E-03
-5.300000E+00  3.000000E-01  1.739970E-03
-5.300000E+00  3.500000E-01  1.729959E-03
-5.300000E+00  4.000000E-01  1.717279E-03
-5.300000E+00  4.500000E-01  1.701965E-03
-5.300000E+00  5.000000E-01  1.684050E-03
-5.300000E+00  5.500000E-01  1.663571E-03
-5.300000E+00  6.000000E-01  1.640562E-03
-5.300000E+00  6.500000E-01  1.615066E-03
-5.300000E+00  7.000000E-01  1.587137E-03
-5.300000E+00  7.500000E-01  1.556839E-03
-5.300000E+00  8.000000E-01  1.524259E-03
-5.300000E+00  8.500000E-01  1.489502E-03
-5.300000E+00  9.000000E-01  1.452696E-03
-5.300000E+00  9.500000E-01  1.413985E-03
-5.300000E+00  1.000000E+00  1.373530E-03
-5.300000E+00  1.050000E+00  1.331504E-03
-5.300000E+00  1.100000E+00  1.288086E-03
-5.300000E+00  1.150000E+00  1.243457E-03
-5.300000E+00  1.200000E+00  1.197800E-03
-5.300000E+00  1.250000E+00  1.151294E-03
-5.300000E+00  1.300000E+00  1.104116E-03
-5.300000E+00  1.350000E+00  1.056437E-03
-5.300000E+00  1.400000E+00  1.008425E-03
-5.300000E+00  1.450000E+00  9.602423E-04
-5.300000E+00  1.500000E+00  9.120496E-04
-5.300000E+00  1.550000E+00  8.640089E-04
-5.300000E+00  1.600000E+00  8.162852E-04
-5.300000E+00  1.650000E+00  7.690484E-04
-5.300000E+00  1.700000E+00  7.224733E-04
-5.300000E+00  1.750000E+00  6.767365E-04
-5.300000E+00  1.800000E+00  6.320123E-04
-5.300000E+00  1.850000E+00  5.884667E-04
-5.300000E+00  1.900000E+00  5.462518E-04
-5.300000E+00  1.950000E+00  5.055011E-04
-5.300000E+00  2.000000E+00  4.663267E-04
-5.300000E+00  2.050000E+00  4.288191E-04
-5.300000E+00  2.100000E+00  3.930476E-04
-5.300000E+00  2.150000E+00  3.590631E-04
-5.300000E+00  2.200000E+00  3.269001E-04
-5.300000E+00  2.250000E+00  2.965793E-04
-5.300000E+00  2.300000E+00  2.681088E-04
-5.300000E+00  2.350000E+00  2.414850E-04
-5.300000E+00  2.400000E+00  2.166923E-04
-5.300000E+00  2.450000E+00  1.937036E-04
-5.300000E+00  2.500000E+00  1.724805E-04
-5.300000E+00  2.550000E+00  1.529736E-04
-5.300000E+00  2.600000E+00  1.351244E-04
-5.300000E+00  2.650000E+00  1.188665E-04
-5.300000E+00  2.700000E+00  1.041269E-04
-5.300000E+00  2.750000E+00  9.082773E-05
-5.300000E+00  2.800000E+00  7.888720E-05
-5.300000E+00  2.850000E+00  6.822058E-05
-5.300000E+00  2.900000E+00  5.874110E-05
-5.300000E+00  2.950000E+00  5.036085E-05
-5.300000E+00  3.000000E+00  4.299171E-05
-5.300000E+00  3.050000E+00  3.654625E-05
-5.300000E+00  3.100000E+00  3.093856E-05
-5.300000E+00  3.150000E+00  2.608511E-05
-5.300000E+00  3.200000E+00  2.190545E-05
-5.300000E+00  3.250000E+00  1.832304E-05
-5.300000E+00  3.300000E+00  1.526600E-05
-5.300000E+00  3.350000E+00  1.266785E-05
-5.300000E+00  3.400000E+00  1.046807E-05
-5.300000E+00  3.450000E+00  8.612448E-06
-5.300000E+00  3.500000E+00  7.053072E-06
-5.300000E+00  3.550000E+00  5.748009E-06
-5.300000E+00  3.600000E+00  4.660764E-06
-5.300000E+00  3.650000E+00  3.759610E-06
-5.300000E+00  3.700000E+00  3.016916E-06
-5.300000E+00  3.750000E+00  2.408547E-06
-5.300000E+00  3.800000E+00  1.913383E-06
-5.300000E+00  3.850000E+00  1.512951E-06
-5.300000E+00  3.900000E+00  1.191148E-06
-5.300000E+00  3.950000E+00  9.340366E-07
-5.300000E+00  4.000000E+00  7.296738E-07
-5.300000E+00  4.050000E+00  5.679546E-07
-5.300000E+00  4.100000E+00  4.404512E-07
-5.300000E+00  4.150000E+00  3.402381E-07
-5.300000E+00  4.200000E+00  2.617015E-07
-5.300000E+00  4.250000E+00  2.003418E-07
-5.300000E+00  4.300000E+00  1.525785E-07
-5.300000E+00  4.350000E+00  1.155696E-07
-5.300000E+00  4.400000E+00  8.705499E-08
-5.300000E+00  4.450000E+00  6.522787E-08
-5.300000E+00  4.500000E+00  4.863563E-08
-5.300000E+00  4.550000E+00  3.610735E-08
-5.300000E+00  4.600000E+00  2.670246E-08
-5.300000E+00  4.650000E+00  1.967347E-08
-5.300000E+00  4.700000E+00  1.443631E-08
-5.300000E+00  4.750000E+00  1.054311E-08
-5.300000E+00  4.800000E+00  7.655901E-09
-5.300000E+00  4.850000E+00  5.521579E-09
-5.300000E+00  4.900000E+00  3.950221E-09
-5.300000E+00  4.950000E+00  2.798359E-09
-5.300000E+00  5.000000E+00  1.957425E-09
-5.300000E+00  5.050000E+00  1.346112E-09
-5.300000E+00  5.100000E+00  9.048547E-10
-5.300000E+00  5.150000E+00  5.909260E-10
-5.300000E+00  5.200000E+00  3.736702E-10
-5.300000E+00  5.250000E+00  2.301643E-10
-5.300000E+00  5.300000E+00  1.419469E-10
-5.300000E+00  5.350000E+00  9.318096E-11
-5.300000E+00  5.400000E+00  7.014177E-11
-5.300000E+00  5.450000E+00  6.151805E-11
-5.300000E+00  5.500000E+00  5.889721E-11
-5.300000E+00  5.550000E+00  5.694668E-11
-5.300000E+00  5.600000E+00  5.310119E-11
-5.300000E+00  5.650000E+00  4.685657E-11
-5.300000E+00  5.700000E+00  3.894434E-11
-5.300000E+00  5.750000E+00  3.064481E-11
-5.300000E+00  5.800000E+00  2.333711E-11
-5.300000E+00  5.850000E+00  1.820538E-11
-5.300000E+00  5.900000E+00  1.596565E-11
-5.300000E+00  5.950000E+00  1.658975E-11
-5.300000E+00  6.000000E+00  1.916631E-11
-5.300000E+00  6.050000E+00  2.208555E-11
-5.300000E+00  6.100000E+00  2.357984E-11
-5.300000E+00  6.150000E+00  2.241647E-11
-5.300000E+00  6.200000E+00  1.840490E-11
-5.300000E+00  6.250000E+00  1.247377E-11
-5.300000E+00  6.300000E+00  6.300988E-12
-5.300000E+00  6.350000E+00  1.696397E-12
-5.300000E+00  6.400000E+00  0.000000E+00
 
-5.250000E+00 -6.400000E+00  0.000000E+00
-5.250000E+00 -6.350000E+00  2.421721E-12
-5.250000E+00 -6.300000E+00  9.690493E-12
-5.250000E+00 -6.250000E+00  2.171758E-11
-5.250000E+00 -6.200000E+00  3.813337E-11
-5.250000E+00 -6.150000E+00  5.813555E-11
-5.250000E+00 -6.100000E+00  8.048160E-11
-5.250000E+00 -6.050000E+00  1.036977E-10
-5.250000E+00 -6.000000E+00  1.264727E-10
-5.250000E+00 -5.950000E+00  1.480951E-10
-5.250000E+00 -5.900000E+00  1.687384E-10
-5.250000E+00 -5.850000E+00  1.894854E-10
-5.250000E+00 -5.800000E+00  2.121540E-10
-5.250000E+00 -5.750000E+00  2.391464E-10
-5.250000E+00 -5.700000E+00  2.735487E-10
-5.250000E+00 -5.650000E+00  3.195375E-10
-5.250000E+00 -5.600000E+00  3.829225E-10
-5.250000E+00 -5.550000E+00  4.715246E-10
-5.250000E+00 -5.500000E+00  5.951730E-10
-5.250000E+00 -5.450000E+00  7.653071E-10
-5.250000E+00 -5.400000E+00  9.943617E-10
-5.250000E+00 -5.350000E+00  1.295188E-09
-5.250000E+00 -5.300000E+00  1.680757E-09
-5.250000E+00 -5.250000E+00  2.164447E-09
-5.250000E+00 -5.200000E+00  2.761332E-09
-5.250000E+00 -5.150000E+00  3.491155E-09
-5.250000E+00 -5.100000E+00  4.383851E-09
-5.250000E+00 -5.050000E+00  5.488665E-09
-5.250000E+00 -5.000000E+00  6.887887E-09
-5.250000E+00 -4.950000E+00  8.716138E-09
-5.250000E+00 -4.900000E+00  1.118570E-08
-5.250000E+00 -4.850000E+00  1.461753E-08
-5.250000E+00 -4.800000E+00  1.947636E-08
-5.250000E+00 -4.750000E+00  2.640616E-08
-5.250000E+00 -4.700000E+00  3.626132E-08
-5.250000E+00 -4.650000E+00  5.012824E-08
-5.250000E+00 -4.600000E+00  6.933474E-08
-5.250000E+00 -4.550000E+00  9.544909E-08
-5.250000E+00 -4.500000E+00  1.302773E-07
-5.250000E+00 -4.450000E+00  1.758722E-07
-5.250000E+00 -4.400000E+00  2.345696E-07
-5.250000E+00 -4.350000E+00  3.090639E-07
-5.250000E+00 -4.300000E+00  4.025275E-07
-5.250000E+00 -4.250000E+00  5.187678E-07
-5.250000E+00 -4.200000E+00  6.624101E-07
-5.250000E+00 -4.150000E+00  8.390913E-07
-5.250000E+00 -4.100000E+00  1.055656E-06
-5.250000E+00 -4.050000E+00  1.320354E-06
-5.250000E+00 -4.000000E+00  1.643045E-06
-5.250000E+00 -3.950000E+00  2.035419E-06
-5.250000E+00 -3.900000E+00  2.511218E-06
-5.250000E+00 -3.850000E+00  3.086447E-06
-5.250000E+00 -3.800000E+00  3.779543E-06
-5.250000E+00 -3.750000E+00  4.611479E-06
-5.250000E+00 -3.700000E+00  5.605790E-06
-5.250000E+00 -3.650000E+00  6.788561E-06
-5.250000E+00 -3.600000E+00  8.188408E-06
-5.250000E+00 -3.550000E+00  9.836511E-06
-5.250000E+00 -3.500000E+00  1.176673E-05
-5.250000E+00 -3.450000E+00  1.401580E-05
-5.250000E+00 -3.400000E+00  1.662355E-05
-5.250000E+00 -3.350000E+00  1.963310E-05
-5.250000E+00 -3.300000E+00  2.309088E-05
-5.250000E+00 -3.250000E+00  2.704653E-05
-5.250000E+00 -3.200000E+00  3.155256E-05
-5.250000E+00 -3.150000E+00  3.666396E-05
-5.250000E+00 -3.100000E+00  4.243770E-05
-5.250000E+00 -3.050000E+00  4.893251E-05
-5.250000E+00 -3.000000E+00  5.620865E-05
-5.250000E+00 -2.950000E+00  6.432802E-05
-5.250000E+00 -2.900000E+00  7.335416E-05
-5.250000E+00 -2.850000E+00  8.335220E-05
-5.250000E+00 -2.800000E+00  9.438846E-05
-5.250000E+00 -2.750000E+00  1.065297E-04
-5.250000E+00 -2.700000E+00  1.198421E-04
-5.250000E+00 -2.650000E+00  1.343902E-04
-5.250000E+00 -2.600000E+00  1.502358E-04
-5.250000E+00 -2.550000E+00  1.674374E-04
-5.250000E+00 -2.500000E+00  1.860492E-04
-5.250000E+00 -2.450000E+00  2.061212E-04
-5.250000E+00 -2.400000E+00  2.276986E-04
-5.250000E+00 -2.350000E+00  2.508207E-04
-5.250000E+00 -2.300000E+00  2.755203E-04
-5.250000E+00 -2.250000E+00  3.018226E-04
-5.250000E+00 -2.200000E+00  3.297441E-04
-5.250000E+00 -2.150000E+00  3.592917E-04
-5.250000E+00 -2.100000E+00  3.904636E-04
-5.250000E+00 -2.050000E+00  4.232491E-04
-5.250000E+00 -2.000000E+00  4.576300E-04
-5.250000E+00 -1.950000E+00  4.935809E-04
-5.250000E+00 -1.900000E+00  5.310696E-04
-5.250000E+00 -1.850000E+00  5.700559E-04
-5.250000E+00 -1.800000E+00  6.104897E-04
-5.250000E+00 -1.750000E+00  6.523089E-04
-5.250000E+00 -1.700000E+00  6.954373E-04
-5.250000E+00 -1.650000E+00  7.397841E-04
-5.250000E+00 -1.600000E+00  7.852445E-04
-5.250000E+00 -1.550000E+00  8.317026E-04
-5.250000E+00 -1.500000E+00  8.790351E-04
-5.250000E+00 -1.450000E+00  9.271153E-04
-5.250000E+00 -1.400000E+00  9.758155E-04
-5.250000E+00 -1.350000E+00  1.025007E-03
-5.250000E+00 -1.300000E+00  1.074561E-03
-5.250000E+00 -1.250000E+00  1.124343E-03
-5.250000E+00 -1.200000E+00  1.174214E-03
-5.250000E+00 -1.150000E+00  1.224026E-03
-5.250000E+00 -1.100000E+00  1.273627E-03
-5.250000E+00 -1.050000E+00  1.322865E-03
-5.250000E+00 -1.000000E+00  1.371584E-03
-5.250000E+00 -9.500000E-01  1.419633E-03
-5.250000E+00 -9.000000E-01  1.466867E-03
-5.250000E+00 -8.500000E-01  1.513143E-03
-5.250000E+00 -8.000000E-01  1.558320E-03
-5.250000E+00 -7.500000E-01  1.602259E-03
-5.250000E+00 -7.000000E-01  1.644821E-03
-5.250000E+00 -6.500000E-01  1.685864E-03
-5.250000E+00 -6.000000E-01  1.725246E-03
-5.250000E+00 -5.500000E-01  1.762826E-03
-5.250000E+00 -5.000000E-01  1.798464E-03
-5.250000E+00 -4.500000E-01  1.832021E-03
-5.250000E+00 -4.000000E-01  1.863366E-03
-5.250000E+00 -3.500000E-01  1.892373E-03
-5.250000E+00 -3.000000E-01  1.918924E-03
-5.250000E+00 -2.500000E-01  1.942916E-03
-5.250000E+00 -2.000000E-01  1.964254E-03
-5.250000E+00 -1.500000E-01  1.982857E-03
-5.250000E+00 -1.000000E-01  1.998652E-03
-5.250000E+00 -5.000000E-02  2.011580E-03
-5.250000E+00  0.000000E+00  2.021586E-03
-5.250000E+00  5.000000E-02  2.028629E-03
-5.250000E+00  1.000000E-01  2.032673E-03
-5.250000E+00  1.500000E-01  2.033696E-03
-5.250000E+00  2.000000E-01  2.031685E-03
-5.250000E+00  2.500000E-01  2.026642E-03
-5.250000E+00  3.000000E-01  2.018578E-03
-5.250000E+00  3.500000E-01  2.007513E-03
-5.250000E+00  4.000000E-01  1.993475E-03
-5.250000E+00  4.500000E-01  1.976493E-03
-5.250000E+00  5.000000E-01  1.956601E-03
-5.250000E+00  5.500000E-01  1.933834E-03
-5.250000E+00  6.000000E-01  1.908228E-03
-5.250000E+00  6.500000E-01  1.879831E-03
-5.250000E+00  7.000000E-01  1.848696E-03
-5.250000E+00  7.500000E-01  1.814896E-03
-5.250000E+00  8.000000E-01  1.778521E-03
-5.250000E+00  8.500000E-01  1.739680E-03
-5.250000E+00  9.000000E-01  1.698504E-03
-5.250000E+00  9.500000E-01  1.655144E-03
-5.250000E+00  1.000000E+00  1.609763E-03
-5.250000E+00  1.050000E+00  1.562540E-03
-5.250000E+00  1.100000E+00  1.513660E-03
-5.250000E+00  1.150000E+00  1.463316E-03
-5.250000E+00  1.200000E+00  1.411701E-03
-5.250000E+00  1.250000E+00  1.359010E-03
-5.250000E+00  1.300000E+00  1.305436E-03
-5.250000E+00  1.350000E+00  1.251170E-03
-5.250000E+00  1.400000E+00  1.196399E-03
-5.250000E+00  1.450000E+00  1.141308E-03
-5.250000E+00  1.500000E+00  1.086079E-03
-5.250000E+00  1.550000E+00  1.030896E-03
-5.250000E+00  1.600000E+00  9.759477E-04
-5.250000E+00  1.650000E+00  9.214270E-04
-5.250000E+00  1.700000E+00  8.675337E-04
-5.250000E+00  1.750000E+00  8.144703E-04
-5.250000E+00  1.800000E+00  7.624374E-04
-5.250000E+00  1.850000E+00  7.116279E-04
-5.250000E+00  1.900000E+00  6.622207E-04
-5.250000E+00  1.950000E+00  6.143755E-04
-5.250000E+00  2.000000E+00  5.682298E-04
-5.250000E+00  2.050000E+00  5.238981E-04
-5.250000E+00  2.100000E+00  4.814730E-04
-5.250000E+00  2.150000E+00  4.410268E-04
-5.250000E+00  2.200000E+00  4.026142E-04
-5.250000E+00  2.250000E+00  3.662743E-04
-5.250000E+00  2.300000E+00  3.320317E-04
-5.250000E+00  2.350000E+00  2.998970E-04
-5.250000E+00  2.400000E+00  2.698668E-04
-5.250000E+00  2.450000E+00  2.419234E-04
-5.250000E+00  2.500000E+00  2.160348E-04
-5.250000E+00  2.550000E+00  1.921559E-04
-5.250000E+00  2.600000E+00  1.702293E-04
-5.250000E+00  2.650000E+00  1.501871E-04
-5.250000E+00  2.700000E+00  1.319527E-04
-5.250000E+00  2.750000E+00  1.154420E-04
-5.250000E+00  2.800000E+00  1.005652E-04
-5.250000E+00  2.850000E+00  8.722789E-05
-5.250000E+00  2.900000E+00  7.533212E-05
-5.250000E+00  2.950000E+00  6.477759E-05
-5.250000E+00  3.000000E+00  5.546277E-05
-5.250000E+00  3.050000E+00  4.728598E-05
-5.250000E+00  3.100000E+00  4.014643E-05
-5.250000E+00  3.150000E+00  3.394518E-05
-5.250000E+00  3.200000E+00  2.858616E-05
-5.250000E+00  3.250000E+00  2.397722E-05
-5.250000E+00  3.300000E+00  2.003115E-05
-5.250000E+00  3.350000E+00  1.666668E-05
-5.250000E+00  3.400000E+00  1.380936E-05
-5.250000E+00  3.450000E+00  1.139201E-05
-5.250000E+00  3.500000E+00  9.354856E-06
-5.250000E+00  3.550000E+00  7.645249E-06
-5.250000E+00  3.600000E+00  6.217090E-06
-5.250000E+00  3.650000E+00  5.030091E-06
-5.250000E+00  3.700000E+00  4.049009E-06
-5.250000E+00  3.750000E+00  3.242949E-06
-5.250000E+00  3.800000E+00  2.584795E-06
-5.250000E+00  3.850000E+00  2.050763E-06
-5.250000E+00  3.900000E+00  1.620072E-06
-5.250000E+00  3.950000E+00  1.274685E-06
-5.250000E+00  4.000000E+00  9.991092E-07
-5.250000E+00  4.050000E+00  7.801984E-07
-5.250000E+00  4.100000E+00  6.069533E-07
-5.250000E+00  4.150000E+00  4.703001E-07
-5.250000E+00  4.200000E+00  3.628491E-07
-5.250000E+00  4.250000E+00  2.786426E-07
-5.250000E+00  4.300000E+00  2.129091E-07
-5.250000E+00  4.350000E+00  1.618352E-07
-5.250000E+00  4.400000E+00  1.223695E-07
-5.250000E+00  4.450000E+00  9.206106E-08
-5.250000E+00  4.500000E+00  6.893388E-08
-5.250000E+00  4.550000E+00  5.139425E-08
-5.250000E+00  4.600000E+00  3.816243E-08
-5.250000E+00  4.650000E+00  2.822185E-08
-5.250000E+00  4.700000E+00  2.077731E-08
-5.250000E+00  4.750000E+00  1.521726E-08
-5.250000E+00  4.800000E+00  1.107758E-08
-5.250000E+00  4.850000E+00  8.008113E-09
-5.250000E+00  4.900000E+00  5.743882E-09
-5.250000E+00  4.950000E+00  4.083057E-09
-5.250000E+00  5.000000E+00  2.871598E-09
-5.250000E+00  5.050000E+00  1.993027E-09
-5.250000E+00  5.100000E+00  1.360928E-09
-5.250000E+00  5.150000E+00  9.123464E-10
-5.250000E+00  5.200000E+00  6.014074E-10
-5.250000E+00  5.250000E+00  3.936000E-10
-5.250000E+00  5.300000E+00  2.615080E-10
-5.250000E+00  5.350000E+00  1.824278E-10
-5.250000E+00  5.400000E+00  1.376165E-10
-5.250000E+00  5.450000E+00  1.124338E-10
-5.250000E+00  5.500000E+00  9.655021E-11
-5.250000E+00  5.550000E+00  8.370959E-11
-5.250000E+00  5.600000E+00  7.095498E-11
-5.250000E+00  5.650000E+00  5.756474E-11
-5.250000E+00  5.700000E+00  4.404506E-11
-5.250000E+00  5.750000E+00  3.141843E-11
-5.250000E+00  5.800000E+00  2.082420E-11
-5.250000E+00  5.850000E+00  1.327316E-11
-5.250000E+00  5.900000E+00  9.383996E-12
-5.250000E+00  5.950000E+00  9.080371E-12
-5.250000E+00  6.000000E+00  1.141340E-11
-5.250000E+00  6.050000E+00  1.471278E-11
-5.250000E+00  6.100000E+00  1.710952E-11
-5.250000E+00  6.150000E+00  1.722271E-11
-5.250000E+00  6.200000E+00  1.467453E-11
-5.250000E+00  6.250000E+00  1.018294E-11
-5.250000E+00  6.300000E+00  5.218465E-12
-5.250000E+00  6.350000E+00  1.415878E-12
-5.250000E+00  6.400000E+00  0.000000E+00
 
-5.200000E+00 -6.400000E+00  0.000000E+00
-5.200000E+00 -6.350000E+00  2.434261E-12
-5.200000E+00 -6.300000E+00  9.746152E-12
-5.200000E+00 -6.250000E+00  2.186586E-11
-5.200000E+00 -6.200000E+00  3.846385E-11
-5.200000E+00 -6.150000E+00  5.880149E-11
-5.200000E+00 -6.100000E+00  8.171327E-11
-5.200000E+00 -6.050000E+00  1.057904E-10
-5.200000E+00 -6.000000E+00  1.297529E-10
-5.200000E+00 -5.950000E+00  1.528790E-10
-5.200000E+00 -5.900000E+00  1.753118E-10
-5.200000E+00 -5.850000E+00  1.981156E-10
-5.200000E+00 -5.800000E+00  2.231291E-10
-5.200000E+00 -5.750000E+00  2.528193E-10
-5.200000E+00 -5.700000E+00  2.903736E-10
-5.200000E+00 -5.650000E+00  3.401385E-10
-5.200000E+00 -5.600000E+00  4.082942E-10
-5.200000E+00 -5.550000E+00  5.035349E-10
-5.200000E+00 -5.500000E+00  6.375377E-10
-5.200000E+00 -5.450000E+00  8.251655E-10
-5.200000E+00 -5.400000E+00  1.084467E-09
-5.200000E+00 -5.350000E+00  1.436634E-09
-5.200000E+00 -5.300000E+00  1.906105E-09
-5.200000E+00 -5.250000E+00  2.521153E-09
-5.200000E+00 -5.200000E+00  3.315476E-09
-5.200000E+00 -5.150000E+00  4.331618E-09
-5.200000E+00 -5.100000E+00  5.627303E-09
-5.200000E+00 -5.050000E+00  7.286005E-09
-5.200000E+00 -5.000000E+00  9.433220E-09
-5.200000E+00 -4.950000E+00  1.225989E-08
-5.200000E+00 -4.900000E+00  1.605405E-08
-5.200000E+00 -4.850000E+00  2.124073E-08
-5.200000E+00 -4.800000E+00  2.842861E-08
-5.200000E+00 -4.750000E+00  3.845922E-08
-5.200000E+00 -4.700000E+00  5.245270E-08
-5.200000E+00 -4.650000E+00  7.184320E-08
-5.200000E+00 -4.600000E+00  9.839910E-08
-5.200000E+00 -4.550000E+00  1.342292E-07
-5.200000E+00 -4.500000E+00  1.817835E-07
-5.200000E+00 -4.450000E+00  2.438652E-07
-5.200000E+00 -4.400000E+00  3.236738E-07
-5.200000E+00 -4.350000E+00  4.248974E-07
-5.200000E+00 -4.300000E+00  5.518595E-07
-5.200000E+00 -4.250000E+00  7.097198E-07
-5.200000E+00 -4.200000E+00  9.047077E-07
-5.200000E+00 -4.150000E+00  1.144374E-06
-5.200000E+00 -4.100000E+00  1.437840E-06
-5.200000E+00 -4.050000E+00  1.796046E-06
-5.200000E+00 -4.000000E+00  2.231992E-06
-5.200000E+00 -3.950000E+00  2.760995E-06
-5.200000E+00 -3.900000E+00  3.400938E-06
-5.200000E+00 -3.850000E+00  4.172507E-06
-5.200000E+00 -3.800000E+00  5.099379E-06
-5.200000E+00 -3.750000E+00  6.208325E-06
-5.200000E+00 -3.700000E+00  7.529246E-06
-5.200000E+00 -3.650000E+00  9.095136E-06
-5.200000E+00 -3.600000E+00  1.094206E-05
-5.200000E+00 -3.550000E+00  1.310918E-05
-5.200000E+00 -3.500000E+00  1.563890E-05
-5.200000E+00 -3.450000E+00  1.857712E-05
-5.200000E+00 -3.400000E+00  2.197344E-05
-5.200000E+00 -3.350000E+00  2.588142E-05
-5.200000E+00 -3.300000E+00  3.035852E-05
-5.200000E+00 -3.250000E+00  3.546582E-05
-5.200000E+00 -3.200000E+00  4.126749E-05
-5.200000E+00 -3.150000E+00  4.782998E-05
-5.200000E+00 -3.100000E+00  5.522132E-05
-5.200000E+00 -3.050000E+00  6.351059E-05
-5.200000E+00 -3.000000E+00  7.276758E-05
-5.200000E+00 -2.950000E+00  8.306291E-05
-5.200000E+00 -2.900000E+00  9.446812E-05
-5.200000E+00 -2.850000E+00  1.070557E-04
-5.200000E+00 -2.800000E+00  1.208989E-04
-5.200000E+00 -2.750000E+00  1.360708E-04
-5.200000E+00 -2.700000E+00  1.526432E-04
-5.200000E+00 -2.650000E+00  1.706853E-04
-5.200000E+00 -2.600000E+00  1.902626E-04
-5.200000E+00 -2.550000E+00  2.114356E-04
-5.200000E+00 -2.500000E+00  2.342594E-04
-5.200000E+00 -2.450000E+00  2.587831E-04
-5.200000E+00 -2.400000E+00  2.850493E-04
-5.200000E+00 -2.350000E+00  3.130934E-04
-5.200000E+00 -2.300000E+00  3.429425E-04
-5.200000E+00 -2.250000E+00  3.746145E-04
-5.200000E+00 -2.200000E+00  4.081170E-04
-5.200000E+00 -2.150000E+00  4.434470E-04
-5.200000E+00 -2.100000E+00  4.805907E-04
-5.200000E+00 -2.050000E+00  5.195243E-04
-5.200000E+00 -2.000000E+00  5.602152E-04
-5.200000E+00 -1.950000E+00  6.026226E-04
-5.200000E+00 -1.900000E+00  6.466975E-04
-5.200000E+00 -1.850000E+00  6.923822E-04
-5.200000E+00 -1.800000E+00  7.396078E-04
-5.200000E+00 -1.750000E+00  7.882928E-04
-5.200000E+00 -1.700000E+00  8.383406E-04
-5.200000E+00 -1.650000E+00  8.896392E-04
-5.200000E+00 -1.600000E+00  9.420631E-04
-5.200000E+00 -1.550000E+00  9.954757E-04
-5.200000E+00 -1.500000E+00  1.049735E-03
-5.200000E+00 -1.450000E+00  1.104696E-03
-5.200000E+00 -1.400000E+00  1.160215E-03
-5.200000E+00 -1.350000E+00  1.216151E-03
-5.200000E+00 -1.300000E+00  1.272361E-03
-5.200000E+00 -1.250000E+00  1.328699E-03
-5.200000E+00 -1.200000E+00  1.385009E-03
-5.200000E+00 -1.150000E+00  1.441132E-03
-5.200000E+00 -1.100000E+00  1.496897E-03
-5.200000E+00 -1.050000E+00  1.552133E-03
-5.200000E+00 -1.000000E+00  1.606667E-03
-5.200000E+00 -9.500000E-01  1.660334E-03
-5.200000E+00 -9.000000E-01  1.712972E-03
-5.200000E+00 -8.500000E-01  1.764430E-03
-5.200000E+00 -8.000000E-01  1.814563E-03
-5.200000E+00 -7.500000E-01  1.863230E-03
-5.200000E+00 -7.000000E-01  1.910290E-03
-5.200000E+00 -6.500000E-01  1.955604E-03
-5.200000E+00 -6.000000E-01  1.999030E-03
-5.200000E+00 -5.500000E-01  2.040424E-03
-5.200000E+00 -5.000000E-01  2.079640E-03
-5.200000E+00 -4.500000E-01  2.116532E-03
-5.200000E+00 -4.000000E-01  2.150959E-03
-5.200000E+00 -3.500000E-01  2.182784E-03
-5.200000E+00 -3.000000E-01  2.211883E-03
-5.200000E+00 -2.500000E-01  2.238147E-03
-5.200000E+00 -2.000000E-01  2.261478E-03
-5.200000E+00 -1.500000E-01  2.281795E-03
-5.200000E+00 -1.000000E-01  2.299031E-03
-5.200000E+00 -5.000000E-02  2.313128E-03
-5.200000E+00  0.000000E+00  2.324038E-03
-5.200000E+00  5.000000E-02  2.331718E-03
-5.200000E+00  1.000000E-01  2.336134E-03
-5.200000E+00  1.500000E-01  2.337259E-03
-5.200000E+00  2.000000E-01  2.335076E-03
-5.200000E+00  2.500000E-01  2.329578E-03
-5.200000E+00  3.000000E-01  2.320768E-03
-5.200000E+00  3.500000E-01  2.308659E-03
-5.200000E+00  4.000000E-01  2.293272E-03
-5.200000E+00  4.500000E-01  2.274633E-03
-5.200000E+00  5.000000E-01  2.252773E-03
-5.200000E+00  5.500000E-01  2.227726E-03
-5.200000E+00  6.000000E-01  2.199532E-03
-5.200000E+00  6.500000E-01  2.168239E-03
-5.200000E+00  7.000000E-01  2.133907E-03
-5.200000E+00  7.500000E-01  2.096611E-03
-5.200000E+00  8.000000E-01  2.056444E-03
-5.200000E+00  8.500000E-01  2.013517E-03
-5.200000E+00  9.000000E-01  1.967963E-03
-5.200000E+00  9.500000E-01  1.919933E-03
-5.200000E+00  1.000000E+00  1.869591E-03
-5.200000E+00  1.050000E+00  1.817116E-03
-5.200000E+00  1.100000E+00  1.762699E-03
-5.200000E+00  1.150000E+00  1.706537E-03
-5.200000E+00  1.200000E+00  1.648832E-03
-5.200000E+00  1.250000E+00  1.589792E-03
-5.200000E+00  1.300000E+00  1.529626E-03
-5.200000E+00  1.350000E+00  1.468542E-03
-5.200000E+00  1.400000E+00  1.406746E-03
-5.200000E+00  1.450000E+00  1.344443E-03
-5.200000E+00  1.500000E+00  1.281838E-03
-5.200000E+00  1.550000E+00  1.219135E-03
-5.200000E+00  1.600000E+00  1.156547E-03
-5.200000E+00  1.650000E+00  1.094290E-03
-5.200000E+00  1.700000E+00  1.032590E-03
-5.200000E+00  1.750000E+00  9.716759E-04
-5.200000E+00  1.800000E+00  9.117745E-04
-5.200000E+00  1.850000E+00  8.531072E-04
-5.200000E+00  1.900000E+00  7.958807E-04
-5.200000E+00  1.950000E+00  7.402830E-04
-5.200000E+00  2.000000E+00  6.864796E-04
-5.200000E+00  2.050000E+00  6.346124E-04
-5.200000E+00  2.100000E+00  5.848007E-04
-5.200000E+00  2.150000E+00  5.371427E-04
-5.200000E+00  2.200000E+00  4.917181E-04
-5.200000E+00  2.250000E+00  4.485894E-04
-5.200000E+00  2.300000E+00  4.078026E-04
-5.200000E+00  2.350000E+00  3.693879E-04
-5.200000E+00  2.400000E+00  3.333586E-04
-5.200000E+00  2.450000E+00  2.997113E-04
-5.200000E+00  2.500000E+00  2.684250E-04
-5.200000E+00  2.550000E+00  2.394627E-04
-5.200000E+00  2.600000E+00  2.127719E-04
-5.200000E+00  2.650000E+00  1.882865E-04
-5.200000E+00  2.700000E+00  1.659286E-04
-5.200000E+00  2.750000E+00  1.456106E-04
-5.200000E+00  2.800000E+00  1.272361E-04
-5.200000E+00  2.850000E+00  1.107023E-04
-5.200000E+00  2.900000E+00  9.590087E-05
-5.200000E+00  2.950000E+00  8.271932E-05
-5.200000E+00  3.000000E+00  7.104255E-05
-5.200000E+00  3.050000E+00  6.075405E-05
-5.200000E+00  3.100000E+00  5.173712E-05
-5.200000E+00  3.150000E+00  4.387615E-05
-5.200000E+00  3.200000E+00  3.705788E-05
-5.200000E+00  3.250000E+00  3.117276E-05
-5.200000E+00  3.300000E+00  2.611632E-05
-5.200000E+00  3.350000E+00  2.179053E-05
-5.200000E+00  3.400000E+00  1.810489E-05
-5.200000E+00  3.450000E+00  1.497713E-05
-5.200000E+00  3.500000E+00  1.233354E-05
-5.200000E+00  3.550000E+00  1.010867E-05
-5.200000E+00  3.600000E+00  8.244844E-06
-5.200000E+00  3.650000E+00  6.691332E-06
-5.200000E+00  3.700000E+00  5.403525E-06
-5.200000E+00  3.750000E+00  4.342162E-06
-5.200000E+00  3.800000E+00  3.472675E-06
-5.200000E+00  3.850000E+00  2.764668E-06
-5.200000E+00  3.900000E+00  2.191525E-06
-5.200000E+00  3.950000E+00  1.730101E-06
-5.200000E+00  4.000000E+00  1.360468E-06
-5.200000E+00  4.050000E+00  1.065672E-06
-5.200000E+00  4.100000E+00  8.314764E-07
-5.200000E+00  4.150000E+00  6.460870E-07
-5.200000E+00  4.200000E+00  4.998444E-07
-5.200000E+00  4.250000E+00  3.849106E-07
-5.200000E+00  4.300000E+00  2.949617E-07
-5.200000E+00  4.350000E+00  2.249067E-07
-5.200000E+00  4.400000E+00  1.706439E-07
-5.200000E+00  4.450000E+00  1.288611E-07
-5.200000E+00  4.500000E+00  9.687989E-08
-5.200000E+00  4.550000E+00  7.253704E-08
-5.200000E+00  4.600000E+00  5.409626E-08
-5.200000E+00  4.650000E+00  4.017927E-08
-5.200000E+00  4.700000E+00  2.970808E-08
-5.200000E+00  4.750000E+00  2.185227E-08
-5.200000E+00  4.800000E+00  1.597930E-08
-5.200000E+00  4.850000E+00  1.160904E-08
-5.200000E+00  4.900000E+00  8.375596E-09
-5.200000E+00  4.950000E+00  5.998059E-09
-5.200000E+00  5.000000E+00  4.260346E-09
-5.200000E+00  5.050000E+00  2.997670E-09
-5.200000E+00  5.100000E+00  2.086619E-09
-5.200000E+00  5.150000E+00  1.436412E-09
-5.200000E+00  5.200000E+00  9.804765E-10
-5.200000E+00  5.250000E+00  6.688613E-10
-5.200000E+00  5.300000E+00  4.625092E-10
-5.200000E+00  5.350000E+00  3.299190E-10
-5.200000E+00  5.400000E+00  2.458749E-10
-5.200000E+00  5.450000E+00  1.912477E-10
-5.200000E+00  5.500000E+00  1.528435E-10
-5.200000E+00  5.550000E+00  1.226954E-10
-5.200000E+00  5.600000E+00  9.679765E-11
-5.200000E+00  5.650000E+00  7.365266E-11
-5.200000E+00  5.700000E+00  5.306506E-11
-5.200000E+00  5.750000E+00  3.539834E-11
-5.200000E+00  5.800000E+00  2.122764E-11
-5.200000E+00  5.850000E+00  1.114368E-11
-5.200000E+00  5.900000E+00  5.495554E-12
-5.200000E+00  5.950000E+00  4.058633E-12
-5.200000E+00  6.000000E+00  5.812988E-12
-5.200000E+00  6.050000E+00  9.053193E-12
-5.200000E+00  6.100000E+00  1.187273E-11
-5.200000E+00  6.150000E+00  1.281820E-11
-5.200000E+00  6.200000E+00  1.138195E-11
-5.200000E+00  6.250000E+00  8.094878E-12
-5.200000E+00  6.300000E+00  4.208225E-12
-5.200000E+00  6.350000E+00  1.150315E-12
-5.200000E+00  6.400000E+00  0.000000E+00
 
-5.150000E+00 -6.400000E+00  0.000000E+00
-5.150000E+00 -6.350000E+00  2.414261E-12
-5.150000E+00 -6.300000E+00  9.637269E-12
-5.150000E+00 -6.250000E+00  2.152899E-11
-5.150000E+00 -6.200000E+00  3.769225E-11
-5.150000E+00 -6.150000E+00  5.737536E-11
-5.150000E+00 -6.100000E+00  7.948345E-11
-5.150000E+00 -6.050000E+00  1.027571E-10
-5.150000E+00 -6.000000E+00  1.261038E-10
-5.150000E+00 -5.950000E+00  1.489849E-10
-5.150000E+00 -5.900000E+00  1.716948E-10
-5.150000E+00 -5.850000E+00  1.954254E-10
-5.150000E+00 -5.800000E+00  2.221427E-10
-5.150000E+00 -5.750000E+00  2.544618E-10
-5.150000E+00 -5.700000E+00  2.957566E-10
-5.150000E+00 -5.650000E+00  3.506431E-10
-5.150000E+00 -5.600000E+00  4.258089E-10
-5.150000E+00 -5.550000E+00  5.310167E-10
-5.150000E+00 -5.500000E+00  6.801191E-10
-5.150000E+00 -5.450000E+00  8.919825E-10
-5.150000E+00 -5.400000E+00  1.191341E-09
-5.150000E+00 -5.350000E+00  1.609647E-09
-5.150000E+00 -5.300000E+00  2.186095E-09
-5.150000E+00 -5.250000E+00  2.969124E-09
-5.150000E+00 -5.200000E+00  4.018970E-09
-5.150000E+00 -5.150000E+00  5.412109E-09
-5.150000E+00 -5.100000E+00  7.248851E-09
-5.150000E+00 -5.050000E+00  9.665681E-09
-5.150000E+00 -5.000000E+00  1.285437E-08
-5.150000E+00 -4.950000E+00  1.708993E-08
-5.150000E+00 -4.900000E+00  2.276931E-08
-5.150000E+00 -4.850000E+00  3.046147E-08
-5.150000E+00 -4.800000E+00  4.096749E-08
-5.150000E+00 -4.750000E+00  5.538650E-08
-5.150000E+00 -4.700000E+00  7.518006E-08
-5.150000E+00 -4.650000E+00  1.022263E-07
-5.150000E+00 -4.600000E+00  1.388568E-07
-5.150000E+00 -4.550000E+00  1.878758E-07
-5.150000E+00 -4.500000E+00  2.525689E-07
-5.150000E+00 -4.450000E+00  3.367231E-07
-5.150000E+00 -4.400000E+00  4.446786E-07
-5.150000E+00 -4.350000E+00  5.814399E-07
-5.150000E+00 -4.300000E+00  7.528563E-07
-5.150000E+00 -4.250000E+00  9.658694E-07
-5.150000E+00 -4.200000E+00  1.228810E-06
-5.150000E+00 -4.150000E+00  1.551717E-06
-5.150000E+00 -4.100000E+00  1.946656E-06
-5.150000E+00 -4.050000E+00  2.428024E-06
-5.150000E+00 -4.000000E+00  3.012839E-06
-5.150000E+00 -3.950000E+00  3.721025E-06
-5.150000E+00 -3.900000E+00  4.575688E-06
-5.150000E+00 -3.850000E+00  5.603362E-06
-5.150000E+00 -3.800000E+00  6.834202E-06
-5.150000E+00 -3.750000E+00  8.302088E-06
-5.150000E+00 -3.700000E+00  1.004464E-05
-5.150000E+00 -3.650000E+00  1.210319E-05
-5.150000E+00 -3.600000E+00  1.452273E-05
-5.150000E+00 -3.550000E+00  1.735194E-05
-5.150000E+00 -3.500000E+00  2.064337E-05
-5.150000E+00 -3.450000E+00  2.445371E-05
-5.150000E+00 -3.400000E+00  2.884406E-05
-5.150000E+00 -3.350000E+00  3.388011E-05
-5.150000E+00 -3.300000E+00  3.963202E-05
-5.150000E+00 -3.250000E+00  4.617395E-05
-5.150000E+00 -3.200000E+00  5.358313E-05
-5.150000E+00 -3.150000E+00  6.193875E-05
-5.150000E+00 -3.100000E+00  7.132086E-05
-5.150000E+00 -3.050000E+00  8.180946E-05
-5.150000E+00 -3.000000E+00  9.348413E-05
-5.150000E+00 -2.950000E+00  1.064240E-04
-5.150000E+00 -2.900000E+00  1.207080E-04
-5.150000E+00 -2.850000E+00  1.364152E-04
-5.150000E+00 -2.800000E+00  1.536241E-04
-5.150000E+00 -2.750000E+00  1.724125E-04
-5.150000E+00 -2.700000E+00  1.928561E-04
-5.150000E+00 -2.650000E+00  2.150264E-04
-5.150000E+00 -2.600000E+00  2.389902E-04
-5.150000E+00 -2.550000E+00  2.648077E-04
-5.150000E+00 -2.500000E+00  2.925318E-04
-5.150000E+00 -2.450000E+00  3.222079E-04
-5.150000E+00 -2.400000E+00  3.538728E-04
-5.150000E+00 -2.350000E+00  3.875544E-04
-5.150000E+00 -2.300000E+00  4.232707E-04
-5.150000E+00 -2.250000E+00  4.610286E-04
-5.150000E+00 -2.200000E+00  5.008231E-04
-5.150000E+00 -2.150000E+00  5.426370E-04
-5.150000E+00 -2.100000E+00  5.864410E-04
-5.150000E+00 -2.050000E+00  6.321946E-04
-5.150000E+00 -2.000000E+00  6.798475E-04
-5.150000E+00 -1.950000E+00  7.293398E-04
-5.150000E+00 -1.900000E+00  7.806032E-04
-5.150000E+00 -1.850000E+00  8.335595E-04
-5.150000E+00 -1.800000E+00  8.881190E-04
-5.150000E+00 -1.750000E+00  9.441788E-04
-5.150000E+00 -1.700000E+00  1.001621E-03
-5.150000E+00 -1.650000E+00  1.060311E-03
-5.150000E+00 -1.600000E+00  1.120102E-03
-5.150000E+00 -1.550000E+00  1.180837E-03
-5.150000E+00 -1.500000E+00  1.242356E-03
-5.150000E+00 -1.450000E+00  1.304495E-03
-5.150000E+00 -1.400000E+00  1.367098E-03
-5.150000E+00 -1.350000E+00  1.430008E-03
-5.150000E+00 -1.300000E+00  1.493072E-03
-5.150000E+00 -1.250000E+00  1.556130E-03
-5.150000E+00 -1.200000E+00  1.619017E-03
-5.150000E+00 -1.150000E+00  1.681558E-03
-5.150000E+00 -1.100000E+00  1.743569E-03
-5.150000E+00 -1.050000E+00  1.804860E-03
-5.150000E+00 -1.000000E+00  1.865245E-03
-5.150000E+00 -9.500000E-01  1.924542E-03
-5.150000E+00 -9.000000E-01  1.982579E-03
-5.150000E+00 -8.500000E-01  2.039196E-03
-5.150000E+00 -8.000000E-01  2.094244E-03
-5.150000E+00 -7.500000E-01  2.147581E-03
-5.150000E+00 -7.000000E-01  2.199072E-03
-5.150000E+00 -6.500000E-01  2.248579E-03
-5.150000E+00 -6.000000E-01  2.295963E-03
-5.150000E+00 -5.500000E-01  2.341078E-03
-5.150000E+00 -5.000000E-01  2.383776E-03
-5.150000E+00 -4.500000E-01  2.423904E-03
-5.150000E+00 -4.000000E-01  2.461313E-03
-5.150000E+00 -3.500000E-01  2.495861E-03
-5.150000E+00 -3.000000E-01  2.527417E-03
-5.150000E+00 -2.500000E-01  2.555865E-03
-5.150000E+00 -2.000000E-01  2.581111E-03
-5.150000E+00 -1.500000E-01  2.603074E-03
-5.150000E+00 -1.000000E-01  2.621690E-03
-5.150000E+00 -5.000000E-02  2.636908E-03
-5.150000E+00  0.000000E+00  2.648680E-03
-5.150000E+00  5.000000E-02  2.656969E-03
-5.150000E+00  1.000000E-01  2.661738E-03
-5.150000E+00  1.500000E-01  2.662956E-03
-5.150000E+00  2.000000E-01  2.660601E-03
-5.150000E+00  2.500000E-01  2.654656E-03
-5.150000E+00  3.000000E-01  2.645118E-03
-5.150000E+00  3.500000E-01  2.631989E-03
-5.150000E+00  4.000000E-01  2.615285E-03
-5.150000E+00  4.500000E-01  2.595026E-03
-5.150000E+00  5.000000E-01  2.571241E-03
-5.150000E+00  5.500000E-01  2.543965E-03
-5.150000E+00  6.000000E-01  2.513237E-03
-5.150000E+00  6.500000E-01  2.479110E-03
-5.150000E+00  7.000000E-01  2.441647E-03
-5.150000E+00  7.500000E-01  2.400925E-03
-5.150000E+00  8.000000E-01  2.357038E-03
-5.150000E+00  8.500000E-01  2.310100E-03
-5.150000E+00  9.000000E-01  2.260239E-03
-5.150000E+00  9.500000E-01  2.207603E-03
-5.150000E+00  1.000000E+00  2.152355E-03
-5.150000E+00  1.050000E+00  2.094670E-03
-5.150000E+00  1.100000E+00  2.034738E-03
-5.150000E+00  1.150000E+00  1.972758E-03
-5.150000E+00  1.200000E+00  1.908939E-03
-5.150000E+00  1.250000E+00  1.843499E-03
-5.150000E+00  1.300000E+00  1.776657E-03
-5.150000E+00  1.350000E+00  1.708636E-03
-5.150000E+00  1.400000E+00  1.639662E-03
-5.150000E+00  1.450000E+00  1.569956E-03
-5.150000E+00  1.500000E+00  1.499742E-03
-5.150000E+00  1.550000E+00  1.429249E-03
-5.150000E+00  1.600000E+00  1.358709E-03
-5.150000E+00  1.650000E+00  1.288364E-03
-5.150000E+00  1.700000E+00  1.218462E-03
-5.150000E+00  1.750000E+00  1.149260E-03
-5.150000E+00  1.800000E+00  1.081012E-03
-5.150000E+00  1.850000E+00  1.013967E-03
-5.150000E+00  1.900000E+00  9.483608E-04
-5.150000E+00  1.950000E+00  8.844106E-04
-5.150000E+00  2.000000E+00  8.223119E-04
-5.150000E+00  2.050000E+00  7.622369E-04
-5.150000E+00  2.100000E+00  7.043354E-04
-5.150000E+00  2.150000E+00  6.487357E-04
-5.150000E+00  2.200000E+00  5.955472E-04
-5.150000E+00  2.250000E+00  5.448608E-04
-5.150000E+00  2.300000E+00  4.967495E-04
-5.150000E+00  2.350000E+00  4.512684E-04
-5.150000E+00  2.400000E+00  4.084531E-04
-5.150000E+00  2.450000E+00  3.683195E-04
-5.150000E+00  2.500000E+00  3.308632E-04
-5.150000E+00  2.550000E+00  2.960598E-04
-5.150000E+00  2.600000E+00  2.638665E-04
-5.150000E+00  2.650000E+00  2.342231E-04
-5.150000E+00  2.700000E+00  2.070542E-04
-5.150000E+00  2.750000E+00  1.822715E-04
-5.150000E+00  2.800000E+00  1.597751E-04
-5.150000E+00  2.850000E+00  1.394557E-04
-5.150000E+00  2.900000E+00  1.211959E-04
-5.150000E+00  2.950000E+00  1.048721E-04
-5.150000E+00  3.000000E+00  9.035625E-05
-5.150000E+00  3.050000E+00  7.751671E-05
-5.150000E+00  3.100000E+00  6.622041E-05
-5.150000E+00  3.150000E+00  5.633412E-05
-5.150000E+00  3.200000E+00  4.772614E-05
-5.150000E+00  3.250000E+00  4.026798E-05
-5.150000E+00  3.300000E+00  3.383620E-05
-5.150000E+00  3.350000E+00  2.831404E-05
-5.150000E+00  3.400000E+00  2.359291E-05
-5.150000E+00  3.450000E+00  1.957332E-05
-5.150000E+00  3.500000E+00  1.616537E-05
-5.150000E+00  3.550000E+00  1.328862E-05
-5.150000E+00  3.600000E+00  1.087159E-05
-5.150000E+00  3.650000E+00  8.851002E-06
-5.150000E+00  3.700000E+00  7.170863E-06
-5.150000E+00  3.750000E+00  5.781681E-06
-5.150000E+00  3.800000E+00  4.639727E-06
-5.150000E+00  3.850000E+00  3.706453E-06
-5.150000E+00  3.900000E+00  2.948038E-06
-5.150000E+00  3.950000E+00  2.335014E-06
-5.150000E+00  4.000000E+00  1.841948E-06
-5.150000E+00  4.050000E+00  1.447141E-06
-5.150000E+00  4.100000E+00  1.132304E-06
-5.150000E+00  4.150000E+00  8.822081E-07
-5.150000E+00  4.200000E+00  6.843070E-07
-5.150000E+00  4.250000E+00  5.283490E-07
-5.150000E+00  4.300000E+00  4.060006E-07
-5.150000E+00  4.350000E+00  3.105020E-07
-5.150000E+00  4.400000E+00  2.363697E-07
-5.150000E+00  4.450000E+00  1.791522E-07
-5.150000E+00  4.500000E+00  1.352365E-07
-5.150000E+00  4.550000E+00  1.017004E-07
-5.150000E+00  4.600000E+00  7.619862E-08
-5.150000E+00  4.650000E+00  5.687068E-08
-5.150000E+00  4.700000E+00  4.226230E-08
-5.150000E+00  4.750000E+00  3.125231E-08
-5.150000E+00  4.800000E+00  2.298437E-08
-5.150000E+00  4.850000E+00  1.680550E-08
-5.150000E+00  4.900000E+00  1.221501E-08
-5.150000E+00  4.950000E+00  8.825914E-09
-5.150000E+00  5.000000E+00  6.338436E-09
-5.150000E+00  5.050000E+00  4.522232E-09
-5.150000E+00  5.100000E+00  3.203416E-09
-5.150000E+00  5.150000E+00  2.253141E-09
-5.150000E+00  5.200000E+00  1.576585E-09
-5.150000E+00  5.250000E+00  1.102942E-09
-5.150000E+00  5.300000E+00  7.776569E-10
-5.150000E+00  5.350000E+00  5.576357E-10
-5.150000E+00  5.400000E+00  4.090417E-10
-5.150000E+00  5.450000E+00  3.065153E-10
-5.150000E+00  5.500000E+00  2.325247E-10
-5.150000E+00  5.550000E+00  1.761492E-10
-5.150000E+00  5.600000E+00  1.312978E-10
-5.150000E+00  5.650000E+00  9.485498E-11
-5.150000E+00  5.700000E+00  6.524742E-11
-5.150000E+00  5.750000E+00  4.164499E-11
-5.150000E+00  5.800000E+00  2.364276E-11
-5.150000E+00  5.850000E+00  1.109662E-11
-5.150000E+00  5.900000E+00  3.858963E-12
-5.150000E+00  5.950000E+00  1.404594E-12
-5.150000E+00  6.000000E+00  2.557863E-12
-5.150000E+00  6.050000E+00  5.552231E-12
-5.150000E+00  6.100000E+00  8.466021E-12
-5.150000E+00  6.150000E+00  9.827126E-12
-5.150000E+00  6.200000E+00  9.064378E-12
-5.150000E+00  6.250000E+00  6.583066E-12
-5.150000E+00  6.300000E+00  3.461848E-12
-5.150000E+00  6.350000E+00  9.517237E-13
-5.150000E+00  6.400000E+00  0.000000E+00
 
-5.100000E+00 -6.400000E+00  0.000000E+00
-5.100000E+00 -6.350000E+00  2.373079E-12
-5.100000E+00 -6.300000E+00  9.412608E-12
-5.100000E+00 -6.250000E+00  2.082712E-11
-5.100000E+00 -6.200000E+00  3.605499E-11
-5.100000E+00 -6.150000E+00  5.426225E-11
-5.100000E+00 -6.100000E+00  7.442578E-11
-5.100000E+00 -6.050000E+00  9.552190E-11
-5.100000E+00 -6.000000E+00  1.168119E-10
-5.100000E+00 -5.950000E+00  1.381470E-10
-5.100000E+00 -5.900000E+00  1.601866E-10
-5.100000E+00 -5.850000E+00  1.844438E-10
-5.100000E+00 -5.800000E+00  2.131922E-10
-5.100000E+00 -5.750000E+00  2.493902E-10
-5.100000E+00 -5.700000E+00  2.968403E-10
-5.100000E+00 -5.650000E+00  3.607517E-10
-5.100000E+00 -5.600000E+00  4.487279E-10
-5.100000E+00 -5.550000E+00  5.721128E-10
-5.100000E+00 -5.500000E+00  7.475679E-10
-5.100000E+00 -5.450000E+00  9.988360E-10
-5.100000E+00 -5.400000E+00  1.358675E-09
-5.100000E+00 -5.350000E+00  1.871068E-09
-5.100000E+00 -5.300000E+00  2.593833E-09
-5.100000E+00 -5.250000E+00  3.601951E-09
-5.100000E+00 -5.200000E+00  4.992032E-09
-5.100000E+00 -5.150000E+00  6.888758E-09
-5.100000E+00 -5.100000E+00  9.454513E-09
-5.100000E+00 -5.050000E+00  1.290416E-08
-5.100000E+00 -5.000000E+00  1.752747E-08
-5.100000E+00 -4.950000E+00  2.372219E-08
-5.100000E+00 -4.900000E+00  3.204052E-08
-5.100000E+00 -4.850000E+00  4.325058E-08
-5.100000E+00 -4.800000E+00  5.841203E-08
-5.100000E+00 -4.750000E+00  7.896182E-08
-5.100000E+00 -4.700000E+00  1.068017E-07
-5.100000E+00 -4.650000E+00  1.443770E-07
-5.100000E+00 -4.600000E+00  1.947377E-07
-5.100000E+00 -4.550000E+00  2.615772E-07
-5.100000E+00 -4.500000E+00  3.492583E-07
-5.100000E+00 -4.450000E+00  4.628438E-07
-5.100000E+00 -4.400000E+00  6.081644E-07
-5.100000E+00 -4.350000E+00  7.919507E-07
-5.100000E+00 -4.300000E+00  1.022050E-06
-5.100000E+00 -4.250000E+00  1.307729E-06
-5.100000E+00 -4.200000E+00  1.660041E-06
-5.100000E+00 -4.150000E+00  2.092231E-06
-5.100000E+00 -4.100000E+00  2.620129E-06
-5.100000E+00 -4.050000E+00  3.262531E-06
-5.100000E+00 -4.000000E+00  4.041540E-06
-5.100000E+00 -3.950000E+00  4.982883E-06
-5.100000E+00 -3.900000E+00  6.116191E-06
-5.100000E+00 -3.850000E+00  7.475246E-06
-5.100000E+00 -3.800000E+00  9.098155E-06
-5.100000E+00 -3.750000E+00  1.102743E-05
-5.100000E+00 -3.700000E+00  1.330999E-05
-5.100000E+00 -3.650000E+00  1.599710E-05
-5.100000E+00 -3.600000E+00  1.914431E-05
-5.100000E+00 -3.550000E+00  2.281151E-05
-5.100000E+00 -3.500000E+00  2.706311E-05
-5.100000E+00 -3.450000E+00  3.196833E-05
-5.100000E+00 -3.400000E+00  3.760149E-05
-5.100000E+00 -3.350000E+00  4.404212E-05
-5.100000E+00 -3.300000E+00  5.137469E-05
-5.100000E+00 -3.250000E+00  5.968784E-05
-5.100000E+00 -3.200000E+00  6.907309E-05
-5.100000E+00 -3.150000E+00  7.962331E-05
-5.100000E+00 -3.100000E+00  9.143109E-05
-5.100000E+00 -3.050000E+00  1.045876E-04
-5.100000E+00 -3.000000E+00  1.191818E-04
-5.100000E+00 -2.950000E+00  1.353007E-04
-5.100000E+00 -2.900000E+00  1.530296E-04
-5.100000E+00 -2.850000E+00  1.724520E-04
-5.100000E+00 -2.800000E+00  1.936504E-04
-5.100000E+00 -2.750000E+00  2.167046E-04
-5.100000E+00 -2.700000E+00  2.416912E-04
-5.100000E+00 -2.650000E+00  2.686815E-04
-5.100000E+00 -2.600000E+00  2.977401E-04
-5.100000E+00 -2.550000E+00  3.289235E-04
-5.100000E+00 -2.500000E+00  3.622790E-04
-5.100000E+00 -2.450000E+00  3.978443E-04
-5.100000E+00 -2.400000E+00  4.356467E-04
-5.100000E+00 -2.350000E+00  4.757026E-04
-5.100000E+00 -2.300000E+00  5.180164E-04
-5.100000E+00 -2.250000E+00  5.625799E-04
-5.100000E+00 -2.200000E+00  6.093714E-04
-5.100000E+00 -2.150000E+00  6.583554E-04
-5.100000E+00 -2.100000E+00  7.094832E-04
-5.100000E+00 -2.050000E+00  7.626939E-04
-5.100000E+00 -2.000000E+00  8.179158E-04
-5.100000E+00 -1.950000E+00  8.750675E-04
-5.100000E+00 -1.900000E+00  9.340582E-04
-5.100000E+00 -1.850000E+00  9.947872E-04
-5.100000E+00 -1.800000E+00  1.057142E-03
-5.100000E+00 -1.750000E+00  1.120998E-03
-5.100000E+00 -1.700000E+00  1.186214E-03
-5.100000E+00 -1.650000E+00  1.252635E-03
-5.100000E+00 -1.600000E+00  1.320094E-03
-5.100000E+00 -1.550000E+00  1.388412E-03
-5.100000E+00 -1.500000E+00  1.457412E-03
-5.100000E+00 -1.450000E+00  1.526916E-03
-5.100000E+00 -1.400000E+00  1.596750E-03
-5.100000E+00 -1.350000E+00  1.666750E-03
-5.100000E+00 -1.300000E+00  1.736748E-03
-5.100000E+00 -1.250000E+00  1.806577E-03
-5.100000E+00 -1.200000E+00  1.876060E-03
-5.100000E+00 -1.150000E+00  1.945012E-03
-5.100000E+00 -1.100000E+00  2.013235E-03
-5.100000E+00 -1.050000E+00  2.080527E-03
-5.100000E+00 -1.000000E+00  2.146688E-03
-5.100000E+00 -9.500000E-01  2.211523E-03
-5.100000E+00 -9.000000E-01  2.274851E-03
-5.100000E+00 -8.500000E-01  2.336506E-03
-5.100000E+00 -8.000000E-01  2.396338E-03
-5.100000E+00 -7.500000E-01  2.454207E-03
-5.100000E+00 -7.000000E-01  2.509980E-03
-5.100000E+00 -6.500000E-01  2.563527E-03
-5.100000E+00 -6.000000E-01  2.614709E-03
-5.100000E+00 -5.500000E-01  2.663385E-03
-5.100000E+00 -5.000000E-01  2.709404E-03
-5.100000E+00 -4.500000E-01  2.752611E-03
-5.100000E+00 -4.000000E-01  2.792851E-03
-5.100000E+00 -3.500000E-01  2.829976E-03
-5.100000E+00 -3.000000E-01  2.863851E-03
-5.100000E+00 -2.500000E-01  2.894360E-03
-5.100000E+00 -2.000000E-01  2.921407E-03
-5.100000E+00 -1.500000E-01  2.944917E-03
-5.100000E+00 -1.000000E-01  2.964830E-03
-5.100000E+00 -5.000000E-02  2.981097E-03
-5.100000E+00  0.000000E+00  2.993677E-03
-5.100000E+00  5.000000E-02  3.002532E-03
-5.100000E+00  1.000000E-01  3.007625E-03
-5.100000E+00  1.500000E-01  3.008923E-03
-5.100000E+00  2.000000E-01  3.006394E-03
-5.100000E+00  2.500000E-01  3.000015E-03
-5.100000E+00  3.000000E-01  2.989773E-03
-5.100000E+00  3.500000E-01  2.975664E-03
-5.100000E+00  4.000000E-01  2.957694E-03
-5.100000E+00  4.500000E-01  2.935881E-03
-5.100000E+00  5.000000E-01  2.910249E-03
-5.100000E+00  5.500000E-01  2.880831E-03
-5.100000E+00  6.000000E-01  2.847672E-03
-5.100000E+00  6.500000E-01  2.810823E-03
-5.100000E+00  7.000000E-01  2.770351E-03
-5.100000E+00  7.500000E-01  2.726335E-03
-5.100000E+00  8.000000E-01  2.678869E-03
-5.100000E+00  8.500000E-01  2.628063E-03
-5.100000E+00  9.000000E-01  2.574042E-03
-5.100000E+00  9.500000E-01  2.516948E-03
-5.100000E+00  1.000000E+00  2.456936E-03
-5.100000E+00  1.050000E+00  2.394176E-03
-5.100000E+00  1.100000E+00  2.328852E-03
-5.100000E+00  1.150000E+00  2.261162E-03
-5.100000E+00  1.200000E+00  2.191317E-03
-5.100000E+00  1.250000E+00  2.119538E-03
-5.100000E+00  1.300000E+00  2.046056E-03
-5.100000E+00  1.350000E+00  1.971104E-03
-5.100000E+00  1.400000E+00  1.894919E-03
-5.100000E+00  1.450000E+00  1.817742E-03
-5.100000E+00  1.500000E+00  1.739813E-03
-5.100000E+00  1.550000E+00  1.661380E-03
-5.100000E+00  1.600000E+00  1.582695E-03
-5.100000E+00  1.650000E+00  1.504025E-03
-5.100000E+00  1.700000E+00  1.425640E-03
-5.100000E+00  1.750000E+00  1.347823E-03
-5.100000E+00  1.800000E+00  1.270853E-03
-5.100000E+00  1.850000E+00  1.195007E-03
-5.100000E+00  1.900000E+00  1.120550E-03
-5.100000E+00  1.950000E+00  1.047729E-03
-5.100000E+00  2.000000E+00  9.767712E-04
-5.100000E+00  2.050000E+00  9.078809E-04
-5.100000E+00  2.100000E+00  8.412414E-04
-5.100000E+00  2.150000E+00  7.770154E-04
-5.100000E+00  2.200000E+00  7.153461E-04
-5.100000E+00  2.250000E+00  6.563580E-04
-5.100000E+00  2.300000E+00  6.001564E-04
-5.100000E+00  2.350000E+00  5.468266E-04
-5.100000E+00  2.400000E+00  4.964325E-04
-5.100000E+00  2.450000E+00  4.490150E-04
-5.100000E+00  2.500000E+00  4.045918E-04
-5.100000E+00  2.550000E+00  3.631573E-04
-5.100000E+00  2.600000E+00  3.246833E-04
-5.100000E+00  2.650000E+00  2.891209E-04
-5.100000E+00  2.700000E+00  2.564021E-04
-5.100000E+00  2.750000E+00  2.264419E-04
-5.100000E+00  2.800000E+00  1.991404E-04
-5.100000E+00  2.850000E+00  1.743850E-04
-5.100000E+00  2.900000E+00  1.520518E-04
-5.100000E+00  2.950000E+00  1.320079E-04
-5.100000E+00  3.000000E+00  1.141131E-04
-5.100000E+00  3.050000E+00  9.822153E-05
-5.100000E+00  3.100000E+00  8.418384E-05
-5.100000E+00  3.150000E+00  7.184874E-05
-5.100000E+00  3.200000E+00  6.106529E-05
-5.100000E+00  3.250000E+00  5.168496E-05
-5.100000E+00  3.300000E+00  4.356388E-05
-5.100000E+00  3.350000E+00  3.656491E-05
-5.100000E+00  3.400000E+00  3.055944E-05
-5.100000E+00  3.450000E+00  2.542867E-05
-5.100000E+00  3.500000E+00  2.106427E-05
-5.100000E+00  3.550000E+00  1.736847E-05
-5.100000E+00  3.600000E+00  1.425363E-05
-5.100000E+00  3.650000E+00  1.164158E-05
-5.100000E+00  3.700000E+00  9.462689E-06
-5.100000E+00  3.750000E+00  7.655111E-06
-5.100000E+00  3.800000E+00  6.163985E-06
-5.100000E+00  3.850000E+00  4.940818E-06
-5.100000E+00  3.900000E+00  3.942963E-06
-5.100000E+00  3.950000E+00  3.133181E-06
-5.100000E+00  4.000000E+00  2.479251E-06
-5.100000E+00  4.050000E+00  1.953589E-06
-5.100000E+00  4.100000E+00  1.532849E-06
-5.100000E+00  4.150000E+00  1.197487E-06
-5.100000E+00  4.200000E+00  9.313035E-07
-5.100000E+00  4.250000E+00  7.209670E-07
-5.100000E+00  4.300000E+00  5.555618E-07
-5.100000E+00  4.350000E+00  4.261687E-07
-5.100000E+00  4.400000E+00  3.255049E-07
-5.100000E+00  4.450000E+00  2.476265E-07
-5.100000E+00  4.500000E+00  1.876921E-07
-5.100000E+00  4.550000E+00  1.417784E-07
-5.100000E+00  4.600000E+00  1.067352E-07
-5.100000E+00  4.650000E+00  8.006518E-08
-5.100000E+00  4.700000E+00  5.981647E-08
-5.100000E+00  4.750000E+00  4.448355E-08
-5.100000E+00  4.800000E+00  3.291403E-08
-5.100000E+00  4.850000E+00  2.422584E-08
-5.100000E+00  4.900000E+00  1.773920E-08
-5.100000E+00  4.950000E+00  1.292579E-08
-5.100000E+00  5.000000E+00  9.373816E-09
-5.100000E+00  5.050000E+00  6.764719E-09
-5.100000E+00  5.100000E+00  4.856210E-09
-5.100000E+00  5.150000E+00  3.467431E-09
-5.100000E+00  5.200000E+00  2.464739E-09
-5.100000E+00  5.250000E+00  1.748626E-09
-5.100000E+00  5.300000E+00  1.243314E-09
-5.100000E+00  5.350000E+00  8.898964E-10
-5.100000E+00  5.400000E+00  6.427247E-10
-5.100000E+00  5.450000E+00  4.676612E-10
-5.100000E+00  5.500000E+00  3.407410E-10
-5.100000E+00  5.550000E+00  2.463407E-10
-5.100000E+00  5.600000E+00  1.748585E-10
-5.100000E+00  5.650000E+00  1.204235E-10
-5.100000E+00  5.700000E+00  7.920383E-11
-5.100000E+00  5.750000E+00  4.849999E-11
-5.100000E+00  5.800000E+00  2.641176E-11
-5.100000E+00  5.850000E+00  1.166965E-11
-5.100000E+00  5.900000E+00  3.336129E-12
-5.100000E+00  5.950000E+00  3.726845E-13
-5.100000E+00  6.000000E+00  1.302421E-12
-5.100000E+00  6.050000E+00  4.213725E-12
-5.100000E+00  6.100000E+00  7.143413E-12
-5.100000E+00  6.150000E+00  8.626444E-12
-5.100000E+00  6.200000E+00  8.096771E-12
-5.100000E+00  6.250000E+00  5.928626E-12
-5.100000E+00  6.300000E+00  3.129698E-12
-5.100000E+00  6.350000E+00  8.618307E-13
-5.100000E+00  6.400000E+00  0.000000E+00
 
-5.050000E+00 -6.400000E+00  0.000000E+00
-5.050000E+00 -6.350000E+00  2.342832E-12
-5.050000E+00 -6.300000E+00  9.211738E-12
-5.050000E+00 -6.250000E+00  2.011169E-11
-5.050000E+00 -6.200000E+00  3.425228E-11
-5.050000E+00 -6.150000E+00  5.067174E-11
-5.050000E+00 -6.100000E+00  6.841763E-11
-5.050000E+00 -6.050000E+00  8.676675E-11
-5.050000E+00 -6.000000E+00  1.054593E-10
-5.050000E+00 -5.950000E+00  1.249118E-10
-5.050000E+00 -5.900000E+00  1.463507E-10
-5.050000E+00 -5.850000E+00  1.718354E-10
-5.050000E+00 -5.800000E+00  2.042107E-10
-5.050000E+00 -5.750000E+00  2.471179E-10
-5.050000E+00 -5.700000E+00  3.052584E-10
-5.050000E+00 -5.650000E+00  3.850673E-10
-5.050000E+00 -5.600000E+00  4.958923E-10
-5.050000E+00 -5.550000E+00  6.516680E-10
-5.050000E+00 -5.500000E+00  8.730874E-10
-5.050000E+00 -5.450000E+00  1.190270E-09
-5.050000E+00 -5.400000E+00  1.646055E-09
-5.050000E+00 -5.350000E+00  2.300048E-09
-5.050000E+00 -5.300000E+00  3.233671E-09
-5.050000E+00 -5.250000E+00  4.556386E-09
-5.050000E+00 -5.200000E+00  6.413442E-09
-5.050000E+00 -5.150000E+00  8.995635E-09
-5.050000E+00 -5.100000E+00  1.255234E-08
-5.050000E+00 -5.050000E+00  1.740980E-08
-5.050000E+00 -5.000000E+00  2.399787E-08
-5.050000E+00 -4.950000E+00  3.288905E-08
-5.050000E+00 -4.900000E+00  4.485364E-08
-5.050000E+00 -4.850000E+00  6.093385E-08
-5.050000E+00 -4.800000E+00  8.253708E-08
-5.050000E+00 -4.750000E+00  1.115446E-07
-5.050000E+00 -4.700000E+00  1.504273E-07
-5.050000E+00 -4.650000E+00  2.023564E-07
-5.050000E+00 -4.600000E+00  2.712965E-07
-5.050000E+00 -4.550000E+00  3.620750E-07
-5.050000E+00 -4.500000E+00  4.804327E-07
-5.050000E+00 -4.450000E+00  6.330762E-07
-5.050000E+00 -4.400000E+00  8.277644E-07
-5.050000E+00 -4.350000E+00  1.073467E-06
-5.050000E+00 -4.300000E+00  1.380623E-06
-5.050000E+00 -4.250000E+00  1.761501E-06
-5.050000E+00 -4.200000E+00  2.230648E-06
-5.050000E+00 -4.150000E+00  2.805390E-06
-5.050000E+00 -4.100000E+00  3.506323E-06
-5.050000E+00 -4.050000E+00  4.357777E-06
-5.050000E+00 -4.000000E+00  5.388219E-06
-5.050000E+00 -3.950000E+00  6.630597E-06
-5.050000E+00 -3.900000E+00  8.122621E-06
-5.050000E+00 -3.850000E+00  9.906970E-06
-5.050000E+00 -3.800000E+00  1.203142E-05
-5.050000E+00 -3.750000E+00  1.454890E-05
-5.050000E+00 -3.700000E+00  1.751738E-05
-5.050000E+00 -3.650000E+00  2.099986E-05
-5.050000E+00 -3.600000E+00  2.506426E-05
-5.050000E+00 -3.550000E+00  2.978344E-05
-5.050000E+00 -3.500000E+00  3.523546E-05
-5.050000E+00 -3.450000E+00  4.150381E-05
-5.050000E+00 -3.400000E+00  4.867770E-05
-5.050000E+00 -3.350000E+00  5.685207E-05
-5.050000E+00 -3.300000E+00  6.612706E-05
-5.050000E+00 -3.250000E+00  7.660693E-05
-5.050000E+00 -3.200000E+00  8.839832E-05
-5.050000E+00 -3.150000E+00  1.016081E-04
-5.050000E+00 -3.100000E+00  1.163415E-04
-5.050000E+00 -3.050000E+00  1.327004E-04
-5.050000E+00 -3.000000E+00  1.507822E-04
-5.050000E+00 -2.950000E+00  1.706804E-04
-5.050000E+00 -2.900000E+00  1.924845E-04
-5.050000E+00 -2.850000E+00  2.162808E-04
-5.050000E+00 -2.800000E+00  2.421523E-04
-5.050000E+00 -2.750000E+00  2.701781E-04
-5.050000E+00 -2.700000E+00  3.004321E-04
-5.050000E+00 -2.650000E+00  3.329815E-04
-5.050000E+00 -2.600000E+00  3.678848E-04
-5.050000E+00 -2.550000E+00  4.051904E-04
-5.050000E+00 -2.500000E+00  4.449357E-04
-5.050000E+00 -2.450000E+00  4.871464E-04
-5.050000E+00 -2.400000E+00  5.318355E-04
-5.050000E+00 -2.350000E+00  5.790034E-04
-5.050000E+00 -2.300000E+00  6.286364E-04
-5.050000E+00 -2.250000E+00  6.807065E-04
-5.050000E+00 -2.200000E+00  7.351709E-04
-5.050000E+00 -2.150000E+00  7.919717E-04
-5.050000E+00 -2.100000E+00  8.510371E-04
-5.050000E+00 -2.050000E+00  9.122823E-04
-5.050000E+00 -2.000000E+00  9.756114E-04
-5.050000E+00 -1.950000E+00  1.040918E-03
-5.050000E+00 -1.900000E+00  1.108088E-03
-5.050000E+00 -1.850000E+00  1.176996E-03
-5.050000E+00 -1.800000E+00  1.247506E-03
-5.050000E+00 -1.750000E+00  1.319471E-03
-5.050000E+00 -1.700000E+00  1.392728E-03
-5.050000E+00 -1.650000E+00  1.467101E-03
-5.050000E+00 -1.600000E+00  1.542404E-03
-5.050000E+00 -1.550000E+00  1.618443E-03
-5.050000E+00 -1.500000E+00  1.695021E-03
-5.050000E+00 -1.450000E+00  1.771948E-03
-5.050000E+00 -1.400000E+00  1.849039E-03
-5.050000E+00 -1.350000E+00  1.926116E-03
-5.050000E+00 -1.300000E+00  2.003007E-03
-5.050000E+00 -1.250000E+00  2.079533E-03
-5.050000E+00 -1.200000E+00  2.155511E-03
-5.050000E+00 -1.150000E+00  2.230747E-03
-5.050000E+00 -1.100000E+00  2.305033E-03
-5.050000E+00 -1.050000E+00  2.378158E-03
-5.050000E+00 -1.000000E+00  2.449911E-03
-5.050000E+00 -9.500000E-01  2.520087E-03
-5.050000E+00 -9.000000E-01  2.588501E-03
-5.050000E+00 -8.500000E-01  2.654981E-03
-5.050000E+00 -8.000000E-01  2.719379E-03
-5.050000E+00 -7.500000E-01  2.781557E-03
-5.050000E+00 -7.000000E-01  2.841389E-03
-5.050000E+00 -6.500000E-01  2.898748E-03
-5.050000E+00 -6.000000E-01  2.953506E-03
-5.050000E+00 -5.500000E-01  3.005521E-03
-5.050000E+00 -5.000000E-01  3.054645E-03
-5.050000E+00 -4.500000E-01  3.100720E-03
-5.050000E+00 -4.000000E-01  3.143589E-03
-5.050000E+00 -3.500000E-01  3.183101E-03
-5.050000E+00 -3.000000E-01  3.219121E-03
-5.050000E+00 -2.500000E-01  3.251532E-03
-5.050000E+00 -2.000000E-01  3.280240E-03
-5.050000E+00 -1.500000E-01  3.305173E-03
-5.050000E+00 -1.000000E-01  3.326276E-03
-5.050000E+00 -5.000000E-02  3.343506E-03
-5.050000E+00  0.000000E+00  3.356823E-03
-5.050000E+00  5.000000E-02  3.366192E-03
-5.050000E+00  1.000000E-01  3.371574E-03
-5.050000E+00  1.500000E-01  3.372931E-03
-5.050000E+00  2.000000E-01  3.370226E-03
-5.050000E+00  2.500000E-01  3.363430E-03
-5.050000E+00  3.000000E-01  3.352518E-03
-5.050000E+00  3.500000E-01  3.337481E-03
-5.050000E+00  4.000000E-01  3.318318E-03
-5.050000E+00  4.500000E-01  3.295041E-03
-5.050000E+00  5.000000E-01  3.267670E-03
-5.050000E+00  5.500000E-01  3.236239E-03
-5.050000E+00  6.000000E-01  3.200791E-03
-5.050000E+00  6.500000E-01  3.161381E-03
-5.050000E+00  7.000000E-01  3.118074E-03
-5.050000E+00  7.500000E-01  3.070951E-03
-5.050000E+00  8.000000E-01  3.020105E-03
-5.050000E+00  8.500000E-01  2.965641E-03
-5.050000E+00  9.000000E-01  2.907678E-03
-5.050000E+00  9.500000E-01  2.846348E-03
-5.050000E+00  1.000000E+00  2.781796E-03
-5.050000E+00  1.050000E+00  2.714184E-03
-5.050000E+00  1.100000E+00  2.643686E-03
-5.050000E+00  1.150000E+00  2.570495E-03
-5.050000E+00  1.200000E+00  2.494820E-03
-5.050000E+00  1.250000E+00  2.416882E-03
-5.050000E+00  1.300000E+00  2.336914E-03
-5.050000E+00  1.350000E+00  2.255158E-03
-5.050000E+00  1.400000E+00  2.171861E-03
-5.050000E+00  1.450000E+00  2.087274E-03
-5.050000E+00  1.500000E+00  2.001653E-03
-5.050000E+00  1.550000E+00  1.915262E-03
-5.050000E+00  1.600000E+00  1.828373E-03
-5.050000E+00  1.650000E+00  1.741270E-03
-5.050000E+00  1.700000E+00  1.654250E-03
-5.050000E+00  1.750000E+00  1.567614E-03
-5.050000E+00  1.800000E+00  1.481668E-03
-5.050000E+00  1.850000E+00  1.396716E-03
-5.050000E+00  1.900000E+00  1.313049E-03
-5.050000E+00  1.950000E+00  1.230944E-03
-5.050000E+00  2.000000E+00  1.150661E-03
-5.050000E+00  2.050000E+00  1.072437E-03
-5.050000E+00  2.100000E+00  9.964927E-04
-5.050000E+00  2.150000E+00  9.230271E-04
-5.050000E+00  2.200000E+00  8.522215E-04
-5.050000E+00  2.250000E+00  7.842383E-04
-5.050000E+00  2.300000E+00  7.192200E-04
-5.050000E+00  2.350000E+00  6.572876E-04
-5.050000E+00  2.400000E+00  5.985386E-04
-5.050000E+00  2.450000E+00  5.430452E-04
-5.050000E+00  2.500000E+00  4.908534E-04
-5.050000E+00  2.550000E+00  4.419824E-04
-5.050000E+00  2.600000E+00  3.964252E-04
-5.050000E+00  2.650000E+00  3.541500E-04
-5.050000E+00  2.700000E+00  3.151018E-04
-5.050000E+00  2.750000E+00  2.792046E-04
-5.050000E+00  2.800000E+00  2.463631E-04
-5.050000E+00  2.850000E+00  2.164654E-04
-5.050000E+00  2.900000E+00  1.893847E-04
-5.050000E+00  2.950000E+00  1.649815E-04
-5.050000E+00  3.000000E+00  1.431056E-04
-5.050000E+00  3.050000E+00  1.235985E-04
-5.050000E+00  3.100000E+00  1.062951E-04
-5.050000E+00  3.150000E+00  9.102663E-05
-5.050000E+00  3.200000E+00  7.762273E-05
-5.050000E+00  3.250000E+00  6.591428E-05
-5.050000E+00  3.300000E+00  5.573605E-05
-5.050000E+00  3.350000E+00  4.692922E-05
-5.050000E+00  3.400000E+00  3.934358E-05
-5.050000E+00  3.450000E+00  3.283908E-05
-5.050000E+00  3.500000E+00  2.728683E-05
-5.050000E+00  3.550000E+00  2.256935E-05
-5.050000E+00  3.600000E+00  1.858042E-05
-5.050000E+00  3.650000E+00  1.522443E-05
-5.050000E+00  3.700000E+00  1.241567E-05
-5.050000E+00  3.750000E+00  1.007755E-05
-5.050000E+00  3.800000E+00  8.141851E-06
-5.050000E+00  3.850000E+00  6.548073E-06
-5.050000E+00  3.900000E+00  5.242858E-06
-5.050000E+00  3.950000E+00  4.179487E-06
-5.050000E+00  4.000000E+00  3.317413E-06
-5.050000E+00  4.050000E+00  2.621793E-06
-5.050000E+00  4.100000E+00  2.063002E-06
-5.050000E+00  4.150000E+00  1.616107E-06
-5.050000E+00  4.200000E+00  1.260308E-06
-5.050000E+00  4.250000E+00  9.783777E-07
-5.050000E+00  4.300000E+00  7.561096E-07
-5.050000E+00  4.350000E+00  5.818175E-07
-5.050000E+00  4.400000E+00  4.459002E-07
-5.050000E+00  4.450000E+00  3.404816E-07
-5.050000E+00  4.500000E+00  2.591227E-07
-5.050000E+00  4.550000E+00  1.965942E-07
-5.050000E+00  4.600000E+00  1.486932E-07
-5.050000E+00  4.650000E+00  1.120867E-07
-5.050000E+00  4.700000E+00  8.416960E-08
-5.050000E+00  4.750000E+00  6.293026E-08
-5.050000E+00  4.800000E+00  4.682567E-08
-5.050000E+00  4.850000E+00  3.467077E-08
-5.050000E+00  4.900000E+00  2.554849E-08
-5.050000E+00  4.950000E+00  1.874275E-08
-5.050000E+00  5.000000E+00  1.369252E-08
-5.050000E+00  5.050000E+00  9.961092E-09
-5.050000E+00  5.100000E+00  7.213783E-09
-5.050000E+00  5.150000E+00  5.198704E-09
-5.050000E+00  5.200000E+00  3.728551E-09
-5.050000E+00  5.250000E+00  2.663806E-09
-5.050000E+00  5.300000E+00  1.898994E-09
-5.050000E+00  5.350000E+00  1.353134E-09
-5.050000E+00  5.400000E+00  9.640695E-10
-5.050000E+00  5.450000E+00  6.852926E-10
-5.050000E+00  5.500000E+00  4.835531E-10
-5.050000E+00  5.550000E+00  3.362380E-10
-5.050000E+00  5.600000E+00  2.284002E-10
-5.050000E+00  5.650000E+00  1.499844E-10
-5.050000E+00  5.700000E+00  9.380506E-11
-5.050000E+00  5.750000E+00  5.446843E-11
-5.050000E+00  5.800000E+00  2.795638E-11
-5.050000E+00  5.850000E+00  1.140049E-11
-5.050000E+00  5.900000E+00  2.713073E-12
-5.050000E+00  5.950000E+00  6.933962E-14
-5.050000E+00  6.000000E+00  1.491899E-12
-5.050000E+00  6.050000E+00  4.791186E-12
-5.050000E+00  6.100000E+00  7.895854E-12
-5.050000E+00  6.150000E+00  9.350434E-12
-5.050000E+00  6.200000E+00  8.659880E-12
-5.050000E+00  6.250000E+00  6.283849E-12
-5.050000E+00  6.300000E+00  3.297860E-12
-5.050000E+00  6.350000E+00  9.052078E-13
-5.050000E+00  6.400000E+00  0.000000E+00
 
-5.000000E+00 -6.400000E+00  0.000000E+00
-5.000000E+00 -6.350000E+00  2.369463E-12
-5.000000E+00 -6.300000E+00  9.234866E-12
-5.000000E+00 -6.250000E+00  1.988678E-11
-5.000000E+00 -6.200000E+00  3.329070E-11
-5.000000E+00 -6.150000E+00  4.834203E-11
-5.000000E+00 -6.100000E+00  6.415754E-11
-5.000000E+00 -6.050000E+00  8.033660E-11
-5.000000E+00 -6.000000E+00  9.716044E-11
-5.000000E+00 -5.950000E+00  1.157192E-10
-5.000000E+00 -5.900000E+00  1.379743E-10
-5.000000E+00 -5.850000E+00  1.667763E-10
-5.000000E+00 -5.800000E+00  2.058952E-10
-5.000000E+00 -5.750000E+00  2.601758E-10
-5.000000E+00 -5.700000E+00  3.359629E-10
-5.000000E+00 -5.650000E+00  4.419594E-10
-5.000000E+00 -5.600000E+00  5.906247E-10
-5.000000E+00 -5.550000E+00  8.002181E-10
-5.000000E+00 -5.500000E+00  1.097567E-09
-5.000000E+00 -5.450000E+00  1.521766E-09
-5.000000E+00 -5.400000E+00  2.129056E-09
-5.000000E+00 -5.350000E+00  2.999295E-09
-5.000000E+00 -5.300000E+00  4.244301E-09
-5.000000E+00 -5.250000E+00  6.018314E-09
-5.000000E+00 -5.200000E+00  8.530583E-09
-5.000000E+00 -5.150000E+00  1.206039E-08
-5.000000E+00 -5.100000E+00  1.697530E-08
-5.000000E+00 -5.050000E+00  2.375494E-08
-5.000000E+00 -5.000000E+00  3.302361E-08
-5.000000E+00 -4.950000E+00  4.559671E-08
-5.000000E+00 -4.900000E+00  6.254584E-08
-5.000000E+00 -4.850000E+00  8.528706E-08
-5.000000E+00 -4.800000E+00  1.156938E-07
-5.000000E+00 -4.750000E+00  1.562320E-07
-5.000000E+00 -4.700000E+00  2.101098E-07
-5.000000E+00 -4.650000E+00  2.814275E-07
-5.000000E+00 -4.600000E+00  3.753141E-07
-5.000000E+00 -4.550000E+00  4.980384E-07
-5.000000E+00 -4.500000E+00  6.570968E-07
-5.000000E+00 -4.450000E+00  8.612973E-07
-5.000000E+00 -4.400000E+00  1.120874E-06
-5.000000E+00 -4.350000E+00  1.447676E-06
-5.000000E+00 -4.300000E+00  1.855468E-06
-5.000000E+00 -4.250000E+00  2.360357E-06
-5.000000E+00 -4.200000E+00  2.981332E-06
-5.000000E+00 -4.150000E+00  3.740859E-06
-5.000000E+00 -4.100000E+00  4.665497E-06
-5.000000E+00 -4.050000E+00  5.786457E-06
-5.000000E+00 -4.000000E+00  7.140074E-06
-5.000000E+00 -3.950000E+00  8.768179E-06
-5.000000E+00 -3.900000E+00  1.071835E-05
-5.000000E+00 -3.850000E+00  1.304409E-05
-5.000000E+00 -3.800000E+00  1.580481E-05
-5.000000E+00 -3.750000E+00  1.906584E-05
-5.000000E+00 -3.700000E+00  2.289823E-05
-5.000000E+00 -3.650000E+00  2.737866E-05
-5.000000E+00 -3.600000E+00  3.258931E-05
-5.000000E+00 -3.550000E+00  3.861787E-05
-5.000000E+00 -3.500000E+00  4.555780E-05
-5.000000E+00 -3.450000E+00  5.350852E-05
-5.000000E+00 -3.400000E+00  6.257564E-05
-5.000000E+00 -3.350000E+00  7.287076E-05
-5.000000E+00 -3.300000E+00  8.451071E-05
-5.000000E+00 -3.250000E+00  9.761600E-05
-5.000000E+00 -3.200000E+00  1.123086E-04
-5.000000E+00 -3.150000E+00  1.287091E-04
-5.000000E+00 -3.100000E+00  1.469346E-04
-5.000000E+00 -3.050000E+00  1.670963E-04
-5.000000E+00 -3.000000E+00  1.892986E-04
-5.000000E+00 -2.950000E+00  2.136390E-04
-5.000000E+00 -2.900000E+00  2.402088E-04
-5.000000E+00 -2.850000E+00  2.690936E-04
-5.000000E+00 -2.800000E+00  3.003736E-04
-5.000000E+00 -2.750000E+00  3.341229E-04
-5.000000E+00 -2.700000E+00  3.704088E-04
-5.000000E+00 -2.650000E+00  4.092895E-04
-5.000000E+00 -2.600000E+00  4.508128E-04
-5.000000E+00 -2.550000E+00  4.950141E-04
-5.000000E+00 -2.500000E+00  5.419157E-04
-5.000000E+00 -2.450000E+00  5.915262E-04
-5.000000E+00 -2.400000E+00  6.438395E-04
-5.000000E+00 -2.350000E+00  6.988347E-04
-5.000000E+00 -2.300000E+00  7.564754E-04
-5.000000E+00 -2.250000E+00  8.167094E-04
-5.000000E+00 -2.200000E+00  8.794681E-04
-5.000000E+00 -2.150000E+00  9.446678E-04
-5.000000E+00 -2.100000E+00  1.012210E-03
-5.000000E+00 -2.050000E+00  1.081983E-03
-5.000000E+00 -2.000000E+00  1.153864E-03
-5.000000E+00 -1.950000E+00  1.227722E-03
-5.000000E+00 -1.900000E+00  1.303414E-03
-5.000000E+00 -1.850000E+00  1.380792E-03
-5.000000E+00 -1.800000E+00  1.459696E-03
-5.000000E+00 -1.750000E+00  1.539957E-03
-5.000000E+00 -1.700000E+00  1.621392E-03
-5.000000E+00 -1.650000E+00  1.703807E-03
-5.000000E+00 -1.600000E+00  1.787000E-03
-5.000000E+00 -1.550000E+00  1.870761E-03
-5.000000E+00 -1.500000E+00  1.954881E-03
-5.000000E+00 -1.450000E+00  2.039158E-03
-5.000000E+00 -1.400000E+00  2.123398E-03
-5.000000E+00 -1.350000E+00  2.207415E-03
-5.000000E+00 -1.300000E+00  2.291028E-03
-5.000000E+00 -1.250000E+00  2.374055E-03
-5.000000E+00 -1.200000E+00  2.456306E-03
-5.000000E+00 -1.150000E+00  2.537582E-03
-5.000000E+00 -1.100000E+00  2.617670E-03
-5.000000E+00 -1.050000E+00  2.696351E-03
-5.000000E+00 -1.000000E+00  2.773409E-03
-5.000000E+00 -9.500000E-01  2.848633E-03
-5.000000E+00 -9.000000E-01  2.921834E-03
-5.000000E+00 -8.500000E-01  2.992841E-03
-5.000000E+00 -8.000000E-01  3.061505E-03
-5.000000E+00 -7.500000E-01  3.127696E-03
-5.000000E+00 -7.000000E-01  3.191293E-03
-5.000000E+00 -6.500000E-01  3.252179E-03
-5.000000E+00 -6.000000E-01  3.310228E-03
-5.000000E+00 -5.500000E-01  3.365307E-03
-5.000000E+00 -5.000000E-01  3.417269E-03
-5.000000E+00 -4.500000E-01  3.465957E-03
-5.000000E+00 -4.000000E-01  3.511214E-03
-5.000000E+00 -3.500000E-01  3.552890E-03
-5.000000E+00 -3.000000E-01  3.590849E-03
-5.000000E+00 -2.500000E-01  3.624975E-03
-5.000000E+00 -2.000000E-01  3.655180E-03
-5.000000E+00 -1.500000E-01  3.681394E-03
-5.000000E+00 -1.000000E-01  3.703567E-03
-5.000000E+00 -5.000000E-02  3.721659E-03
-5.000000E+00  0.000000E+00  3.735634E-03
-5.000000E+00  5.000000E-02  3.745455E-03
-5.000000E+00  1.000000E-01  3.751084E-03
-5.000000E+00  1.500000E-01  3.752478E-03
-5.000000E+00  2.000000E-01  3.749597E-03
-5.000000E+00  2.500000E-01  3.742402E-03
-5.000000E+00  3.000000E-01  3.730865E-03
-5.000000E+00  3.500000E-01  3.714966E-03
-5.000000E+00  4.000000E-01  3.694700E-03
-5.000000E+00  4.500000E-01  3.670072E-03
-5.000000E+00  5.000000E-01  3.641101E-03
-5.000000E+00  5.500000E-01  3.607816E-03
-5.000000E+00  6.000000E-01  3.570260E-03
-5.000000E+00  6.500000E-01  3.528488E-03
-5.000000E+00  7.000000E-01  3.482565E-03
-5.000000E+00  7.500000E-01  3.432571E-03
-5.000000E+00  8.000000E-01  3.378595E-03
-5.000000E+00  8.500000E-01  3.320737E-03
-5.000000E+00  9.000000E-01  3.259108E-03
-5.000000E+00  9.500000E-01  3.193829E-03
-5.000000E+00  1.000000E+00  3.125034E-03
-5.000000E+00  1.050000E+00  3.052870E-03
-5.000000E+00  1.100000E+00  2.977503E-03
-5.000000E+00  1.150000E+00  2.899114E-03
-5.000000E+00  1.200000E+00  2.817904E-03
-5.000000E+00  1.250000E+00  2.734092E-03
-5.000000E+00  1.300000E+00  2.647909E-03
-5.000000E+00  1.350000E+00  2.559598E-03
-5.000000E+00  1.400000E+00  2.469410E-03
-5.000000E+00  1.450000E+00  2.377604E-03
-5.000000E+00  1.500000E+00  2.284448E-03
-5.000000E+00  1.550000E+00  2.190217E-03
-5.000000E+00  1.600000E+00  2.095201E-03
-5.000000E+00  1.650000E+00  1.999699E-03
-5.000000E+00  1.700000E+00  1.904028E-03
-5.000000E+00  1.750000E+00  1.808509E-03
-5.000000E+00  1.800000E+00  1.713471E-03
-5.000000E+00  1.850000E+00  1.619239E-03
-5.000000E+00  1.900000E+00  1.526132E-03
-5.000000E+00  1.950000E+00  1.434455E-03
-5.000000E+00  2.000000E+00  1.344500E-03
-5.000000E+00  2.050000E+00  1.256538E-03
-5.000000E+00  2.100000E+00  1.170827E-03
-5.000000E+00  2.150000E+00  1.087605E-03
-5.000000E+00  2.200000E+00  1.007095E-03
-5.000000E+00  2.250000E+00  9.295009E-04
-5.000000E+00  2.300000E+00  8.550054E-04
-5.000000E+00  2.350000E+00  7.837703E-04
-5.000000E+00  2.400000E+00  7.159321E-04
-5.000000E+00  2.450000E+00  6.516002E-04
-5.000000E+00  2.500000E+00  5.908550E-04
-5.000000E+00  2.550000E+00  5.337474E-04
-5.000000E+00  2.600000E+00  4.802985E-04
-5.000000E+00  2.650000E+00  4.305005E-04
-5.000000E+00  2.700000E+00  3.843180E-04
-5.000000E+00  2.750000E+00  3.416900E-04
-5.000000E+00  2.800000E+00  3.025321E-04
-5.000000E+00  2.850000E+00  2.667382E-04
-5.000000E+00  2.900000E+00  2.341831E-04
-5.000000E+00  2.950000E+00  2.047245E-04
-5.000000E+00  3.000000E+00  1.782056E-04
-5.000000E+00  3.050000E+00  1.544575E-04
-5.000000E+00  3.100000E+00  1.333015E-04
-5.000000E+00  3.150000E+00  1.145524E-04
-5.000000E+00  3.200000E+00  9.802106E-05
-5.000000E+00  3.250000E+00  8.351815E-05
-5.000000E+00  3.300000E+00  7.085678E-05
-5.000000E+00  3.350000E+00  5.985579E-05
-5.000000E+00  3.400000E+00  5.034220E-05
-5.000000E+00  3.450000E+00  4.215315E-05
-5.000000E+00  3.500000E+00  3.513725E-05
-5.000000E+00  3.550000E+00  2.915508E-05
-5.000000E+00  3.600000E+00  2.407931E-05
-5.000000E+00  3.650000E+00  1.979432E-05
-5.000000E+00  3.700000E+00  1.619569E-05
-5.000000E+00  3.750000E+00  1.318949E-05
-5.000000E+00  3.800000E+00  1.069167E-05
-5.000000E+00  3.850000E+00  8.627381E-06
-5.000000E+00  3.900000E+00  6.930386E-06
-5.000000E+00  3.950000E+00  5.542500E-06
-5.000000E+00  4.000000E+00  4.413036E-06
-5.000000E+00  4.050000E+00  3.498257E-06
-5.000000E+00  4.100000E+00  2.760790E-06
-5.000000E+00  4.150000E+00  2.169011E-06
-5.000000E+00  4.200000E+00  1.696380E-06
-5.000000E+00  4.250000E+00  1.320776E-06
-5.000000E+00  4.300000E+00  1.023838E-06
-5.000000E+00  4.350000E+00  7.903712E-07
-5.000000E+00  4.400000E+00  6.078185E-07
-5.000000E+00  4.450000E+00  4.658293E-07
-5.000000E+00  4.500000E+00  3.559098E-07
-5.000000E+00  4.550000E+00  2.711440E-07
-5.000000E+00  4.600000E+00  2.059641E-07
-5.000000E+00  4.650000E+00  1.559498E-07
-5.000000E+00  4.700000E+00  1.176422E-07
-5.000000E+00  4.750000E+00  8.836570E-08
-5.000000E+00  4.800000E+00  6.606284E-08
-5.000000E+00  4.850000E+00  4.914821E-08
-5.000000E+00  4.900000E+00  3.639043E-08
-5.000000E+00  4.950000E+00  2.682428E-08
-5.000000E+00  5.000000E+00  1.969019E-08
-5.000000E+00  5.050000E+00  1.439345E-08
-5.000000E+00  5.100000E+00  1.047476E-08
-5.000000E+00  5.150000E+00  7.585294E-09
-5.000000E+00  5.200000E+00  5.463529E-09
-5.000000E+00  5.250000E+00  3.913953E-09
-5.000000E+00  5.300000E+00  2.789275E-09
-5.000000E+00  5.350000E+00  1.977408E-09
-5.000000E+00  5.400000E+00  1.393051E-09
-5.000000E+00  5.450000E+00  9.723749E-10
-5.000000E+00  5.500000E+00  6.690932E-10
-5.000000E+00  5.550000E+00  4.506853E-10
-5.000000E+00  5.600000E+00  2.945909E-10
-5.000000E+00  5.650000E+00  1.848130E-10
-5.000000E+00  5.700000E+00  1.094829E-10
-5.000000E+00  5.750000E+00  5.951451E-11
-5.000000E+00  5.800000E+00  2.802495E-11
-5.000000E+00  5.850000E+00  9.984326E-12
-5.000000E+00  5.900000E+00  1.728276E-12
-5.000000E+00  5.950000E+00  3.255427E-13
-5.000000E+00  6.000000E+00  3.063637E-12
-5.000000E+00  6.050000E+00  7.316786E-12
-5.000000E+00  6.100000E+00  1.082279E-11
-5.000000E+00  6.150000E+00  1.212838E-11
-5.000000E+00  6.200000E+00  1.087743E-11
-5.000000E+00  6.250000E+00  7.739776E-12
-5.000000E+00  6.300000E+00  4.014837E-12
-5.000000E+00  6.350000E+00  1.095263E-12
-5.000000E+00  6.400000E+00  0.000000E+00
 
-4.950000E+00 -6.400000E+00  0.000000E+00
-4.950000E+00 -6.350000E+00  2.495471E-12
-4.950000E+00 -6.300000E+00  9.668264E-12
-4.950000E+00 -6.250000E+00  2.062661E-11
-4.950000E+00 -6.200000E+00  3.412760E-11
-4.950000E+00 -6.150000E+00  4.894888E-11
-4.950000E+00 -6.100000E+00  6.428278E-11
-4.950000E+00 -6.050000E+00  8.004865E-11
-4.950000E+00 -6.000000E+00  9.707750E-11
-4.950000E+00 -5.950000E+00  1.171874E-10
-4.950000E+00 -5.900000E+00  1.432131E-10
-4.950000E+00 -5.850000E+00  1.790628E-10
-4.950000E+00 -5.800000E+00  2.298870E-10
-4.950000E+00 -5.750000E+00  3.024442E-10
-4.950000E+00 -5.700000E+00  4.057877E-10
-4.950000E+00 -5.650000E+00  5.523919E-10
-4.950000E+00 -5.600000E+00  7.598759E-10
-4.950000E+00 -5.550000E+00  1.053469E-09
-4.950000E+00 -5.500000E+00  1.469482E-09
-4.950000E+00 -5.450000E+00  2.060141E-09
-4.950000E+00 -5.400000E+00  2.900387E-09
-4.950000E+00 -5.350000E+00  4.097283E-09
-4.950000E+00 -5.300000E+00  5.802647E-09
-4.950000E+00 -5.250000E+00  8.229101E-09
-4.950000E+00 -5.200000E+00  1.166950E-08
-4.950000E+00 -5.150000E+00  1.651948E-08
-4.950000E+00 -5.100000E+00  2.330378E-08
-4.950000E+00 -5.050000E+00  3.270804E-08
-4.950000E+00 -5.000000E+00  4.562013E-08
-4.950000E+00 -4.950000E+00  6.318597E-08
-4.950000E+00 -4.900000E+00  8.688664E-08
-4.950000E+00 -4.850000E+00  1.186423E-07
-4.950000E+00 -4.800000E+00  1.609474E-07
-4.950000E+00 -4.750000E+00  2.170357E-07
-4.950000E+00 -4.700000E+00  2.910698E-07
-4.950000E+00 -4.650000E+00  3.883400E-07
-4.950000E+00 -4.600000E+00  5.154554E-07
-4.950000E+00 -4.550000E+00  6.805119E-07
-4.950000E+00 -4.500000E+00  8.932324E-07
-4.950000E+00 -4.450000E+00  1.165095E-06
-4.950000E+00 -4.400000E+00  1.509485E-06
-4.950000E+00 -4.350000E+00  1.941922E-06
-4.950000E+00 -4.300000E+00  2.480404E-06
-4.950000E+00 -4.250000E+00  3.145901E-06
-4.950000E+00 -4.200000E+00  3.962985E-06
-4.950000E+00 -4.150000E+00  4.960540E-06
-4.950000E+00 -4.100000E+00  6.172506E-06
-4.950000E+00 -4.050000E+00  7.638543E-06
-4.950000E+00 -4.000000E+00  9.404591E-06
-4.950000E+00 -3.950000E+00  1.152326E-05
-4.950000E+00 -3.900000E+00  1.405406E-05
-4.950000E+00 -3.850000E+00  1.706342E-05
-4.950000E+00 -3.800000E+00  2.062465E-05
-4.950000E+00 -3.750000E+00  2.481768E-05
-4.950000E+00 -3.700000E+00  2.972881E-05
-4.950000E+00 -3.650000E+00  3.545049E-05
-4.950000E+00 -3.600000E+00  4.208110E-05
-4.950000E+00 -3.550000E+00  4.972503E-05
-4.950000E+00 -3.500000E+00  5.849273E-05
-4.950000E+00 -3.450000E+00  6.850103E-05
-4.950000E+00 -3.400000E+00  7.987308E-05
-4.950000E+00 -3.350000E+00  9.273801E-05
-4.950000E+00 -3.300000E+00  1.072298E-04
-4.950000E+00 -3.250000E+00  1.234850E-04
-4.950000E+00 -3.200000E+00  1.416405E-04
-4.950000E+00 -3.150000E+00  1.618295E-04
-4.950000E+00 -3.100000E+00  1.841791E-04
-4.950000E+00 -3.050000E+00  2.088077E-04
-4.950000E+00 -3.000000E+00  2.358239E-04
-4.950000E+00 -2.950000E+00  2.653263E-04
-4.950000E+00 -2.900000E+00  2.974041E-04
-4.950000E+00 -2.850000E+00  3.321381E-04
-4.950000E+00 -2.800000E+00  3.696014E-04
-4.950000E+00 -2.750000E+00  4.098585E-04
-4.950000E+00 -2.700000E+00  4.529646E-04
-4.950000E+00 -2.650000E+00  4.989640E-04
-4.950000E+00 -2.600000E+00  5.478880E-04
-4.950000E+00 -2.550000E+00  5.997537E-04
-4.950000E+00 -2.500000E+00  6.545630E-04
-4.950000E+00 -2.450000E+00  7.123019E-04
-4.950000E+00 -2.400000E+00  7.729397E-04
-4.950000E+00 -2.350000E+00  8.364296E-04
-4.950000E+00 -2.300000E+00  9.027074E-04
-4.950000E+00 -2.250000E+00  9.716923E-04
-4.950000E+00 -2.200000E+00  1.043287E-03
-4.950000E+00 -2.150000E+00  1.117377E-03
-4.950000E+00 -2.100000E+00  1.193836E-03
-4.950000E+00 -2.050000E+00  1.272523E-03
-4.950000E+00 -2.000000E+00  1.353287E-03
-4.950000E+00 -1.950000E+00  1.435969E-03
-4.950000E+00 -1.900000E+00  1.520402E-03
-4.950000E+00 -1.850000E+00  1.606410E-03
-4.950000E+00 -1.800000E+00  1.693814E-03
-4.950000E+00 -1.750000E+00  1.782421E-03
-4.950000E+00 -1.700000E+00  1.872034E-03
-4.950000E+00 -1.650000E+00  1.962442E-03
-4.950000E+00 -1.600000E+00  2.053430E-03
-4.950000E+00 -1.550000E+00  2.144777E-03
-4.950000E+00 -1.500000E+00  2.236267E-03
-4.950000E+00 -1.450000E+00  2.327688E-03
-4.950000E+00 -1.400000E+00  2.418839E-03
-4.950000E+00 -1.350000E+00  2.509529E-03
-4.950000E+00 -1.300000E+00  2.599573E-03
-4.950000E+00 -1.250000E+00  2.688786E-03
-4.950000E+00 -1.200000E+00  2.776975E-03
-4.950000E+00 -1.150000E+00  2.863939E-03
-4.950000E+00 -1.100000E+00  2.949463E-03
-4.950000E+00 -1.050000E+00  3.033326E-03
-4.950000E+00 -1.000000E+00  3.115309E-03
-4.950000E+00 -9.500000E-01  3.195201E-03
-4.950000E+00 -9.000000E-01  3.272811E-03
-4.950000E+00 -8.500000E-01  3.347970E-03
-4.950000E+00 -8.000000E-01  3.420534E-03
-4.950000E+00 -7.500000E-01  3.490378E-03
-4.950000E+00 -7.000000E-01  3.557390E-03
-4.950000E+00 -6.500000E-01  3.621460E-03
-4.950000E+00 -6.000000E-01  3.682471E-03
-4.950000E+00 -5.500000E-01  3.740295E-03
-4.950000E+00 -5.000000E-01  3.794789E-03
-4.950000E+00 -4.500000E-01  3.845801E-03
-4.950000E+00 -4.000000E-01  3.893176E-03
-4.950000E+00 -3.500000E-01  3.936765E-03
-4.950000E+00 -3.000000E-01  3.976434E-03
-4.950000E+00 -2.500000E-01  4.012073E-03
-4.950000E+00 -2.000000E-01  4.043594E-03
-4.950000E+00 -1.500000E-01  4.070934E-03
-4.950000E+00 -1.000000E-01  4.094045E-03
-4.950000E+00 -5.000000E-02  4.112890E-03
-4.950000E+00  0.000000E+00  4.127435E-03
-4.950000E+00  5.000000E-02  4.137643E-03
-4.950000E+00  1.000000E-01  4.143475E-03
-4.950000E+00  1.500000E-01  4.144884E-03
-4.950000E+00  2.000000E-01  4.141826E-03
-4.950000E+00  2.500000E-01  4.134258E-03
-4.950000E+00  3.000000E-01  4.122146E-03
-4.950000E+00  3.500000E-01  4.105465E-03
-4.950000E+00  4.000000E-01  4.084201E-03
-4.950000E+00  4.500000E-01  4.058357E-03
-4.950000E+00  5.000000E-01  4.027945E-03
-4.950000E+00  5.500000E-01  3.992993E-03
-4.950000E+00  6.000000E-01  3.953539E-03
-4.950000E+00  6.500000E-01  3.909638E-03
-4.950000E+00  7.000000E-01  3.861353E-03
-4.950000E+00  7.500000E-01  3.808760E-03
-4.950000E+00  8.000000E-01  3.751945E-03
-4.950000E+00  8.500000E-01  3.691001E-03
-4.950000E+00  9.000000E-01  3.626030E-03
-4.950000E+00  9.500000E-01  3.557143E-03
-4.950000E+00  1.000000E+00  3.484458E-03
-4.950000E+00  1.050000E+00  3.408110E-03
-4.950000E+00  1.100000E+00  3.328248E-03
-4.950000E+00  1.150000E+00  3.245043E-03
-4.950000E+00  1.200000E+00  3.158683E-03
-4.950000E+00  1.250000E+00  3.069377E-03
-4.950000E+00  1.300000E+00  2.977350E-03
-4.950000E+00  1.350000E+00  2.882842E-03
-4.950000E+00  1.400000E+00  2.786102E-03
-4.950000E+00  1.450000E+00  2.687393E-03
-4.950000E+00  1.500000E+00  2.586987E-03
-4.950000E+00  1.550000E+00  2.485169E-03
-4.950000E+00  1.600000E+00  2.382240E-03
-4.950000E+00  1.650000E+00  2.278513E-03
-4.950000E+00  1.700000E+00  2.174320E-03
-4.950000E+00  1.750000E+00  2.069998E-03
-4.950000E+00  1.800000E+00  1.965895E-03
-4.950000E+00  1.850000E+00  1.862356E-03
-4.950000E+00  1.900000E+00  1.759722E-03
-4.950000E+00  1.950000E+00  1.658327E-03
-4.950000E+00  2.000000E+00  1.558490E-03
-4.950000E+00  2.050000E+00  1.460518E-03
-4.950000E+00  2.100000E+00  1.364706E-03
-4.950000E+00  2.150000E+00  1.271333E-03
-4.950000E+00  2.200000E+00  1.180663E-03
-4.950000E+00  2.250000E+00  1.092943E-03
-4.950000E+00  2.300000E+00  1.008401E-03
-4.950000E+00  2.350000E+00  9.272427E-04
-4.950000E+00  2.400000E+00  8.496484E-04
-4.950000E+00  2.450000E+00  7.757697E-04
-4.950000E+00  2.500000E+00  7.057280E-04
-4.950000E+00  2.550000E+00  6.396123E-04
-4.950000E+00  2.600000E+00  5.774790E-04
-4.950000E+00  2.650000E+00  5.193517E-04
-4.950000E+00  2.700000E+00  4.652221E-04
-4.950000E+00  2.750000E+00  4.150517E-04
-4.950000E+00  2.800000E+00  3.687732E-04
-4.950000E+00  2.850000E+00  3.262930E-04
-4.950000E+00  2.900000E+00  2.874931E-04
-4.950000E+00  2.950000E+00  2.522337E-04
-4.950000E+00  3.000000E+00  2.203554E-04
-4.950000E+00  3.050000E+00  1.916826E-04
-4.950000E+00  3.100000E+00  1.660261E-04
-4.950000E+00  3.150000E+00  1.431864E-04
-4.950000E+00  3.200000E+00  1.229577E-04
-4.950000E+00  3.250000E+00  1.051315E-04
-4.950000E+00  3.300000E+00  8.949984E-05
-4.950000E+00  3.350000E+00  7.585938E-05
-4.950000E+00  3.400000E+00  6.401387E-05
-4.950000E+00  3.450000E+00  5.377662E-05
-4.950000E+00  3.500000E+00  4.497214E-05
-4.950000E+00  3.550000E+00  3.743704E-05
-4.950000E+00  3.600000E+00  3.102051E-05
-4.950000E+00  3.650000E+00  2.558433E-05
-4.950000E+00  3.700000E+00  2.100259E-05
-4.950000E+00  3.750000E+00  1.716130E-05
-4.950000E+00  3.800000E+00  1.395787E-05
-4.950000E+00  3.850000E+00  1.130052E-05
-4.950000E+00  3.900000E+00  9.107699E-06
-4.950000E+00  3.950000E+00  7.307479E-06
-4.950000E+00  4.000000E+00  5.836930E-06
-4.950000E+00  4.050000E+00  4.641497E-06
-4.950000E+00  4.100000E+00  3.674330E-06
-4.950000E+00  4.150000E+00  2.895564E-06
-4.950000E+00  4.200000E+00  2.271555E-06
-4.950000E+00  4.250000E+00  1.774090E-06
-4.950000E+00  4.300000E+00  1.379618E-06
-4.950000E+00  4.350000E+00  1.068533E-06
-4.950000E+00  4.400000E+00  8.245504E-07
-4.950000E+00  4.450000E+00  6.341836E-07
-4.950000E+00  4.500000E+00  4.863219E-07
-4.950000E+00  4.550000E+00  3.718914E-07
-4.950000E+00  4.600000E+00  2.835694E-07
-4.950000E+00  4.650000E+00  2.155300E-07
-4.950000E+00  4.700000E+00  1.632039E-07
-4.950000E+00  4.750000E+00  1.230473E-07
-4.950000E+00  4.800000E+00  9.232593E-08
-4.950000E+00  4.850000E+00  6.892574E-08
-4.950000E+00  4.900000E+00  5.119913E-08
-4.950000E+00  4.950000E+00  3.785025E-08
-4.950000E+00  5.000000E+00  2.785531E-08
-4.950000E+00  5.050000E+00  2.040839E-08
-4.950000E+00  5.100000E+00  1.488228E-08
-4.950000E+00  5.150000E+00  1.079620E-08
-4.950000E+00  5.200000E+00  7.786377E-09
-4.950000E+00  5.250000E+00  5.579373E-09
-4.950000E+00  5.300000E+00  3.969319E-09
-4.950000E+00  5.350000E+00  2.800587E-09
-4.950000E+00  5.400000E+00  1.955628E-09
-4.950000E+00  5.450000E+00  1.346684E-09
-4.950000E+00  5.500000E+00  9.095440E-10
-4.950000E+00  5.550000E+00  5.981082E-10
-4.950000E+00  5.600000E+00  3.793844E-10
-4.950000E+00  5.650000E+00  2.292825E-10
-4.950000E+00  5.700000E+00  1.296163E-10
-4.950000E+00  5.750000E+00  6.638829E-11
-4.950000E+00  5.800000E+00  2.894636E-11
-4.950000E+00  5.850000E+00  9.431609E-12
-4.950000E+00  5.900000E+00  2.113492E-12
-4.950000E+00  5.950000E+00  2.601041E-12
-4.950000E+00  6.000000E+00  7.203015E-12
-4.950000E+00  6.050000E+00  1.270631E-11
-4.950000E+00  6.100000E+00  1.658822E-11
-4.950000E+00  6.150000E+00  1.740714E-11
-4.950000E+00  6.200000E+00  1.502171E-11
-4.950000E+00  6.250000E+00  1.044168E-11
-4.950000E+00  6.300000E+00  5.341803E-12
-4.950000E+00  6.350000E+00  1.446769E-12
-4.950000E+00  6.400000E+00  0.000000E+00
 
-4.900000E+00 -6.400000E+00  0.000000E+00
-4.900000E+00 -6.350000E+00  2.739721E-12
-4.900000E+00 -6.300000E+00  1.059926E-11
-4.900000E+00 -6.250000E+00  2.256890E-11
-4.900000E+00 -6.200000E+00  3.727828E-11
-4.900000E+00 -6.150000E+00  5.345794E-11
-4.900000E+00 -6.100000E+00  7.041902E-11
-4.900000E+00 -6.050000E+00  8.841812E-11
-4.900000E+00 -6.000000E+00  1.088503E-10
-4.900000E+00 -5.950000E+00  1.343173E-10
-4.900000E+00 -5.900000E+00  1.686772E-10
-4.900000E+00 -5.850000E+00  2.172130E-10
-4.900000E+00 -5.800000E+00  2.870140E-10
-4.900000E+00 -5.750000E+00  3.876663E-10
-4.900000E+00 -5.700000E+00  5.323182E-10
-4.900000E+00 -5.650000E+00  7.392426E-10
-4.900000E+00 -5.600000E+00  1.034031E-09
-4.900000E+00 -5.550000E+00  1.452670E-09
-4.900000E+00 -5.500000E+00  2.045860E-09
-4.900000E+00 -5.450000E+00  2.885240E-09
-4.900000E+00 -5.400000E+00  4.072420E-09
-4.900000E+00 -5.350000E+00  5.751945E-09
-4.900000E+00 -5.300000E+00  8.129137E-09
-4.900000E+00 -5.250000E+00  1.149333E-08
-4.900000E+00 -5.200000E+00  1.624622E-08
-4.900000E+00 -5.150000E+00  2.293503E-08
-4.900000E+00 -5.100000E+00  3.229020E-08
-4.900000E+00 -5.050000E+00  4.526935E-08
-4.900000E+00 -5.000000E+00  6.311070E-08
-4.900000E+00 -4.950000E+00  8.740204E-08
-4.900000E+00 -4.900000E+00  1.201722E-07
-4.900000E+00 -4.850000E+00  1.640136E-07
-4.900000E+00 -4.800000E+00  2.222414E-07
-4.900000E+00 -4.750000E+00  2.990938E-07
-4.900000E+00 -4.700000E+00  3.999668E-07
-4.900000E+00 -4.650000E+00  5.316722E-07
-4.900000E+00 -4.600000E+00  7.026979E-07
-4.900000E+00 -4.550000E+00  9.234485E-07
-4.900000E+00 -4.500000E+00  1.206457E-06
-4.900000E+00 -4.450000E+00  1.566571E-06
-4.900000E+00 -4.400000E+00  2.021162E-06
-4.900000E+00 -4.350000E+00  2.590383E-06
-4.900000E+00 -4.300000E+00  3.297575E-06
-4.900000E+00 -4.250000E+00  4.169812E-06
-4.900000E+00 -4.200000E+00  5.238624E-06
-4.900000E+00 -4.150000E+00  6.540831E-06
-4.900000E+00 -4.100000E+00  8.119405E-06
-4.900000E+00 -4.050000E+00  1.002427E-05
-4.900000E+00 -4.000000E+00  1.231294E-05
-4.900000E+00 -3.950000E+00  1.505094E-05
-4.900000E+00 -3.900000E+00  1.831194E-05
-4.900000E+00 -3.850000E+00  2.217772E-05
-4.900000E+00 -3.800000E+00  2.673783E-05
-4.900000E+00 -3.750000E+00  3.208919E-05
-4.900000E+00 -3.700000E+00  3.833566E-05
-4.900000E+00 -3.650000E+00  4.558754E-05
-4.900000E+00 -3.600000E+00  5.396141E-05
-4.900000E+00 -3.550000E+00  6.357997E-05
-4.900000E+00 -3.500000E+00  7.457215E-05
-4.900000E+00 -3.450000E+00  8.707318E-05
-4.900000E+00 -3.400000E+00  1.012245E-04
-4.900000E+00 -3.350000E+00  1.171730E-04
-4.900000E+00 -3.300000E+00  1.350693E-04
-4.900000E+00 -3.250000E+00  1.550655E-04
-4.900000E+00 -3.200000E+00  1.773114E-04
-4.900000E+00 -3.150000E+00  2.019509E-04
-4.900000E+00 -3.100000E+00  2.291184E-04
-4.900000E+00 -3.050000E+00  2.589361E-04
-4.900000E+00 -3.000000E+00  2.915130E-04
-4.900000E+00 -2.950000E+00  3.269443E-04
-4.900000E+00 -2.900000E+00  3.653127E-04
-4.900000E+00 -2.850000E+00  4.066894E-04
-4.900000E+00 -2.800000E+00  4.511347E-04
-4.900000E+00 -2.750000E+00  4.986980E-04
-4.900000E+00 -2.700000E+00  5.494168E-04
-4.900000E+00 -2.650000E+00  6.033155E-04
-4.900000E+00 -2.600000E+00  6.604033E-04
-4.900000E+00 -2.550000E+00  7.206731E-04
-4.900000E+00 -2.500000E+00  7.841006E-04
-4.900000E+00 -2.450000E+00  8.506439E-04
-4.900000E+00 -2.400000E+00  9.202429E-04
-4.900000E+00 -2.350000E+00  9.928196E-04
-4.900000E+00 -2.300000E+00  1.068278E-03
-4.900000E+00 -2.250000E+00  1.146505E-03
-4.900000E+00 -2.200000E+00  1.227371E-03
-4.900000E+00 -2.150000E+00  1.310731E-03
-4.900000E+00 -2.100000E+00  1.396426E-03
-4.900000E+00 -2.050000E+00  1.484286E-03
-4.900000E+00 -2.000000E+00  1.574132E-03
-4.900000E+00 -1.950000E+00  1.665777E-03
-4.900000E+00 -1.900000E+00  1.759028E-03
-4.900000E+00 -1.850000E+00  1.853688E-03
-4.900000E+00 -1.800000E+00  1.949554E-03
-4.900000E+00 -1.750000E+00  2.046418E-03
-4.900000E+00 -1.700000E+00  2.144066E-03
-4.900000E+00 -1.650000E+00  2.242278E-03
-4.900000E+00 -1.600000E+00  2.340829E-03
-4.900000E+00 -1.550000E+00  2.439493E-03
-4.900000E+00 -1.500000E+00  2.538047E-03
-4.900000E+00 -1.450000E+00  2.636276E-03
-4.900000E+00 -1.400000E+00  2.733977E-03
-4.900000E+00 -1.350000E+00  2.830956E-03
-4.900000E+00 -1.300000E+00  2.927026E-03
-4.900000E+00 -1.250000E+00  3.022002E-03
-4.900000E+00 -1.200000E+00  3.115693E-03
-4.900000E+00 -1.150000E+00  3.207897E-03
-4.900000E+00 -1.100000E+00  3.298402E-03
-4.900000E+00 -1.050000E+00  3.386989E-03
-4.900000E+00 -1.000000E+00  3.473439E-03
-4.900000E+00 -9.500000E-01  3.557547E-03
-4.900000E+00 -9.000000E-01  3.639121E-03
-4.900000E+00 -8.500000E-01  3.717999E-03
-4.900000E+00 -8.000000E-01  3.794041E-03
-4.900000E+00 -7.500000E-01  3.867129E-03
-4.900000E+00 -7.000000E-01  3.937161E-03
-4.900000E+00 -6.500000E-01  4.004034E-03
-4.900000E+00 -6.000000E-01  4.067640E-03
-4.900000E+00 -5.500000E-01  4.127859E-03
-4.900000E+00 -5.000000E-01  4.184554E-03
-4.900000E+00 -4.500000E-01  4.237577E-03
-4.900000E+00 -4.000000E-01  4.286779E-03
-4.900000E+00 -3.500000E-01  4.332014E-03
-4.900000E+00 -3.000000E-01  4.373153E-03
-4.900000E+00 -2.500000E-01  4.410089E-03
-4.900000E+00 -2.000000E-01  4.442739E-03
-4.900000E+00 -1.500000E-01  4.471042E-03
-4.900000E+00 -1.000000E-01  4.494954E-03
-4.900000E+00 -5.000000E-02  4.514440E-03
-4.900000E+00  0.000000E+00  4.529465E-03
-4.900000E+00  5.000000E-02  4.539993E-03
-4.900000E+00  1.000000E-01  4.545982E-03
-4.900000E+00  1.500000E-01  4.547386E-03
-4.900000E+00  2.000000E-01  4.544155E-03
-4.900000E+00  2.500000E-01  4.536245E-03
-4.900000E+00  3.000000E-01  4.523617E-03
-4.900000E+00  3.500000E-01  4.506241E-03
-4.900000E+00  4.000000E-01  4.484099E-03
-4.900000E+00  4.500000E-01  4.457187E-03
-4.900000E+00  5.000000E-01  4.425512E-03
-4.900000E+00  5.500000E-01  4.389098E-03
-4.900000E+00  6.000000E-01  4.347978E-03
-4.900000E+00  6.500000E-01  4.302203E-03
-4.900000E+00  7.000000E-01  4.251834E-03
-4.900000E+00  7.500000E-01  4.196942E-03
-4.900000E+00  8.000000E-01  4.137609E-03
-4.900000E+00  8.500000E-01  4.073920E-03
-4.900000E+00  9.000000E-01  4.005967E-03
-4.900000E+00  9.500000E-01  3.933850E-03
-4.900000E+00  1.000000E+00  3.857673E-03
-4.900000E+00  1.050000E+00  3.777555E-03
-4.900000E+00  1.100000E+00  3.693631E-03
-4.900000E+00  1.150000E+00  3.606054E-03
-4.900000E+00  1.200000E+00  3.514997E-03
-4.900000E+00  1.250000E+00  3.420656E-03
-4.900000E+00  1.300000E+00  3.323243E-03
-4.900000E+00  1.350000E+00  3.222989E-03
-4.900000E+00  1.400000E+00  3.120139E-03
-4.900000E+00  1.450000E+00  3.014951E-03
-4.900000E+00  1.500000E+00  2.907699E-03
-4.900000E+00  1.550000E+00  2.798672E-03
-4.900000E+00  1.600000E+00  2.688177E-03
-4.900000E+00  1.650000E+00  2.576537E-03
-4.900000E+00  1.700000E+00  2.464092E-03
-4.900000E+00  1.750000E+00  2.351193E-03
-4.900000E+00  1.800000E+00  2.238200E-03
-4.900000E+00  1.850000E+00  2.125476E-03
-4.900000E+00  1.900000E+00  2.013381E-03
-4.900000E+00  1.950000E+00  1.902271E-03
-4.900000E+00  2.000000E+00  1.792494E-03
-4.900000E+00  2.050000E+00  1.684390E-03
-4.900000E+00  2.100000E+00  1.578287E-03
-4.900000E+00  2.150000E+00  1.474506E-03
-4.900000E+00  2.200000E+00  1.373352E-03
-4.900000E+00  2.250000E+00  1.275118E-03
-4.900000E+00  2.300000E+00  1.180076E-03
-4.900000E+00  2.350000E+00  1.088479E-03
-4.900000E+00  2.400000E+00  1.000554E-03
-4.900000E+00  2.450000E+00  9.165003E-04
-4.900000E+00  2.500000E+00  8.364856E-04
-4.900000E+00  2.550000E+00  7.606436E-04
-4.900000E+00  2.600000E+00  6.890730E-04
-4.900000E+00  2.650000E+00  6.218365E-04
-4.900000E+00  2.700000E+00  5.589606E-04
-4.900000E+00  2.750000E+00  5.004369E-04
-4.900000E+00  2.800000E+00  4.462233E-04
-4.900000E+00  2.850000E+00  3.962456E-04
-4.900000E+00  2.900000E+00  3.503999E-04
-4.900000E+00  2.950000E+00  3.085550E-04
-4.900000E+00  3.000000E+00  2.705548E-04
-4.900000E+00  3.050000E+00  2.362216E-04
-4.900000E+00  3.100000E+00  2.053599E-04
-4.900000E+00  3.150000E+00  1.777599E-04
-4.900000E+00  3.200000E+00  1.532019E-04
-4.900000E+00  3.250000E+00  1.314606E-04
-4.900000E+00  3.300000E+00  1.123090E-04
-4.900000E+00  3.350000E+00  9.552240E-05
-4.900000E+00  3.400000E+00  8.088176E-05
-4.900000E+00  3.450000E+00  6.817615E-05
-4.900000E+00  3.500000E+00  5.720492E-05
-4.900000E+00  3.550000E+00  4.777908E-05
-4.900000E+00  3.600000E+00  3.972219E-05
-4.900000E+00  3.650000E+00  3.287091E-05
-4.900000E+00  3.700000E+00  2.707514E-05
-4.900000E+00  3.750000E+00  2.219797E-05
-4.900000E+00  3.800000E+00  1.811544E-05
-4.900000E+00  3.850000E+00  1.471604E-05
-4.900000E+00  3.900000E+00  1.190021E-05
-4.900000E+00  3.950000E+00  9.579746E-06
-4.900000E+00  4.000000E+00  7.677071E-06
-4.900000E+00  4.050000E+00  6.124616E-06
-4.900000E+00  4.100000E+00  4.864039E-06
-4.900000E+00  4.150000E+00  3.845426E-06
-4.900000E+00  4.200000E+00  3.026418E-06
-4.900000E+00  4.250000E+00  2.371295E-06
-4.900000E+00  4.300000E+00  1.850076E-06
-4.900000E+00  4.350000E+00  1.437668E-06
-4.900000E+00  4.400000E+00  1.113129E-06
-4.900000E+00  4.450000E+00  8.590327E-07
-4.900000E+00  4.500000E+00  6.609687E-07
-4.900000E+00  4.550000E+00  5.071254E-07
-4.900000E+00  4.600000E+00  3.879405E-07
-4.900000E+00  4.650000E+00  2.957818E-07
-4.900000E+00  4.700000E+00  2.246429E-07
-4.900000E+00  4.750000E+00  1.698476E-07
-4.900000E+00  4.800000E+00  1.277736E-07
-4.900000E+00  4.850000E+00  9.560984E-08
-4.900000E+00  4.900000E+00  7.115759E-08
-4.900000E+00  4.950000E+00  5.268239E-08
-4.900000E+00  5.000000E+00  3.880894E-08
-4.900000E+00  5.050000E+00  2.844913E-08
-4.900000E+00  5.100000E+00  2.075004E-08
-4.900000E+00  5.150000E+00  1.505202E-08
-4.900000E+00  5.200000E+00  1.085163E-08
-4.900000E+00  5.250000E+00  7.768134E-09
-4.900000E+00  5.300000E+00  5.514743E-09
-4.900000E+00  5.350000E+00  3.875692E-09
-4.900000E+00  5.400000E+00  2.689157E-09
-4.900000E+00  5.450000E+00  1.834762E-09
-4.900000E+00  5.500000E+00  1.224071E-09
-4.900000E+00  5.550000E+00  7.927149E-10
-4.900000E+00  5.600000E+00  4.937281E-10
-4.900000E+00  5.650000E+00  2.922179E-10
-4.900000E+00  5.700000E+00  1.616323E-10
-4.900000E+00  5.750000E+00  8.153215E-11
-4.900000E+00  5.800000E+00  3.637988E-11
-4.900000E+00  5.850000E+00  1.468748E-11
-4.900000E+00  5.900000E+00  8.100223E-12
-4.900000E+00  5.950000E+00  1.039468E-11
-4.900000E+00  6.000000E+00  1.667230E-11
-4.900000E+00  6.050000E+00  2.301610E-11
-4.900000E+00  6.100000E+00  2.661835E-11
-4.900000E+00  6.150000E+00  2.609234E-11
-4.900000E+00  6.200000E+00  2.160936E-11
-4.900000E+00  6.250000E+00  1.464359E-11
-4.900000E+00  6.300000E+00  7.377988E-12
-4.900000E+00  6.350000E+00  1.982125E-12
-4.900000E+00  6.400000E+00  0.000000E+00
 
-4.850000E+00 -6.400000E+00  0.000000E+00
-4.850000E+00 -6.350000E+00  3.085270E-12
-4.850000E+00 -6.300000E+00  1.196507E-11
-4.850000E+00 -6.250000E+00  2.559302E-11
-4.850000E+00 -6.200000E+00  4.258544E-11
-4.850000E+00 -6.150000E+00  6.174841E-11
-4.850000E+00 -6.100000E+00  8.262593E-11
-4.850000E+00 -6.050000E+00  1.059112E-10
-4.850000E+00 -6.000000E+00  1.336676E-10
-4.850000E+00 -5.950000E+00  1.694210E-10
-4.850000E+00 -5.900000E+00  2.182954E-10
-4.850000E+00 -5.850000E+00  2.873607E-10
-4.850000E+00 -5.800000E+00  3.863443E-10
-4.850000E+00 -5.750000E+00  5.287745E-10
-4.850000E+00 -5.700000E+00  7.336270E-10
-4.850000E+00 -5.650000E+00  1.027542E-09
-4.850000E+00 -5.600000E+00  1.447777E-09
-4.850000E+00 -5.550000E+00  2.046173E-09
-4.850000E+00 -5.500000E+00  2.894669E-09
-4.850000E+00 -5.450000E+00  4.093242E-09
-4.850000E+00 -5.400000E+00  5.781644E-09
-4.850000E+00 -5.350000E+00  8.156534E-09
-4.850000E+00 -5.300000E+00  1.149560E-08
-4.850000E+00 -5.250000E+00  1.618956E-08
-4.850000E+00 -5.200000E+00  2.278204E-08
-4.850000E+00 -5.150000E+00  3.201666E-08
-4.850000E+00 -5.100000E+00  4.489073E-08
-4.850000E+00 -5.050000E+00  6.271608E-08
-4.850000E+00 -5.000000E+00  8.719011E-08
-4.850000E+00 -4.950000E+00  1.204822E-07
-4.850000E+00 -4.900000E+00  1.653439E-07
-4.850000E+00 -4.850000E+00  2.252529E-07
-4.850000E+00 -4.800000E+00  3.046008E-07
-4.850000E+00 -4.750000E+00  4.089311E-07
-4.850000E+00 -4.700000E+00  5.452282E-07
-4.850000E+00 -4.650000E+00  7.222447E-07
-4.850000E+00 -4.600000E+00  9.508458E-07
-4.850000E+00 -4.550000E+00  1.244343E-06
-4.850000E+00 -4.500000E+00  1.618795E-06
-4.850000E+00 -4.450000E+00  2.093280E-06
-4.850000E+00 -4.400000E+00  2.690160E-06
-4.850000E+00 -4.350000E+00  3.435400E-06
-4.850000E+00 -4.300000E+00  4.359014E-06
-4.850000E+00 -4.250000E+00  5.495671E-06
-4.850000E+00 -4.200000E+00  6.885500E-06
-4.850000E+00 -4.150000E+00  8.575032E-06
-4.850000E+00 -4.100000E+00  1.061819E-05
-4.850000E+00 -4.050000E+00  1.307723E-05
-4.850000E+00 -4.000000E+00  1.602344E-05
-4.850000E+00 -3.950000E+00  1.953757E-05
-4.850000E+00 -3.900000E+00  2.370994E-05
-4.850000E+00 -3.850000E+00  2.864014E-05
-4.850000E+00 -3.800000E+00  3.443649E-05
-4.850000E+00 -3.750000E+00  4.121537E-05
-4.850000E+00 -3.700000E+00  4.910042E-05
-4.850000E+00 -3.650000E+00  5.822192E-05
-4.850000E+00 -3.600000E+00  6.871634E-05
-4.850000E+00 -3.550000E+00  8.072615E-05
-4.850000E+00 -3.500000E+00  9.439972E-05
-4.850000E+00 -3.450000E+00  1.098913E-04
-4.850000E+00 -3.400000E+00  1.273606E-04
-4.850000E+00 -3.350000E+00  1.469716E-04
-4.850000E+00 -3.300000E+00  1.688906E-04
-4.850000E+00 -3.250000E+00  1.932830E-04
-4.850000E+00 -3.200000E+00  2.203091E-04
-4.850000E+00 -3.150000E+00  2.501201E-04
-4.850000E+00 -3.100000E+00  2.828537E-04
-4.850000E+00 -3.050000E+00  3.186317E-04
-4.850000E+00 -3.000000E+00  3.575581E-04
-4.850000E+00 -2.950000E+00  3.997197E-04
-4.850000E+00 -2.900000E+00  4.451868E-04
-4.850000E+00 -2.850000E+00  4.940150E-04
-4.850000E+00 -2.800000E+00  5.462459E-04
-4.850000E+00 -2.750000E+00  6.019072E-04
-4.850000E+00 -2.700000E+00  6.610128E-04
-4.850000E+00 -2.650000E+00  7.235606E-04
-4.850000E+00 -2.600000E+00  7.895319E-04
-4.850000E+00 -2.550000E+00  8.588898E-04
-4.850000E+00 -2.500000E+00  9.315785E-04
-4.850000E+00 -2.450000E+00  1.007523E-03
-4.850000E+00 -2.400000E+00  1.086629E-03
-4.850000E+00 -2.350000E+00  1.168783E-03
-4.850000E+00 -2.300000E+00  1.253855E-03
-4.850000E+00 -2.250000E+00  1.341696E-03
-4.850000E+00 -2.200000E+00  1.432142E-03
-4.850000E+00 -2.150000E+00  1.525016E-03
-4.850000E+00 -2.100000E+00  1.620128E-03
-4.850000E+00 -2.050000E+00  1.717279E-03
-4.850000E+00 -2.000000E+00  1.816261E-03
-4.850000E+00 -1.950000E+00  1.916862E-03
-4.850000E+00 -1.900000E+00  2.018866E-03
-4.850000E+00 -1.850000E+00  2.122053E-03
-4.850000E+00 -1.800000E+00  2.226202E-03
-4.850000E+00 -1.750000E+00  2.331091E-03
-4.850000E+00 -1.700000E+00  2.436495E-03
-4.850000E+00 -1.650000E+00  2.542187E-03
-4.850000E+00 -1.600000E+00  2.647938E-03
-4.850000E+00 -1.550000E+00  2.753522E-03
-4.850000E+00 -1.500000E+00  2.858714E-03
-4.850000E+00 -1.450000E+00  2.963301E-03
-4.850000E+00 -1.400000E+00  3.067079E-03
-4.850000E+00 -1.350000E+00  3.169857E-03
-4.850000E+00 -1.300000E+00  3.271451E-03
-4.850000E+00 -1.250000E+00  3.371676E-03
-4.850000E+00 -1.200000E+00  3.470345E-03
-4.850000E+00 -1.150000E+00  3.567262E-03
-4.850000E+00 -1.100000E+00  3.662221E-03
-4.850000E+00 -1.050000E+00  3.755007E-03
-4.850000E+00 -1.000000E+00  3.845410E-03
-4.850000E+00 -9.500000E-01  3.933225E-03
-4.850000E+00 -9.000000E-01  4.018272E-03
-4.850000E+00 -8.500000E-01  4.100390E-03
-4.850000E+00 -8.000000E-01  4.179450E-03
-4.850000E+00 -7.500000E-01  4.255340E-03
-4.850000E+00 -7.000000E-01  4.327966E-03
-4.850000E+00 -6.500000E-01  4.397236E-03
-4.850000E+00 -6.000000E-01  4.463049E-03
-4.850000E+00 -5.500000E-01  4.525294E-03
-4.850000E+00 -5.000000E-01  4.583842E-03
-4.850000E+00 -4.500000E-01  4.638553E-03
-4.850000E+00 -4.000000E-01  4.689282E-03
-4.850000E+00 -3.500000E-01  4.735889E-03
-4.850000E+00 -3.000000E-01  4.778252E-03
-4.850000E+00 -2.500000E-01  4.816267E-03
-4.850000E+00 -2.000000E-01  4.849855E-03
-4.850000E+00 -1.500000E-01  4.878959E-03
-4.850000E+00 -1.000000E-01  4.903535E-03
-4.850000E+00 -5.000000E-02  4.923549E-03
-4.850000E+00  0.000000E+00  4.938965E-03
-4.850000E+00  5.000000E-02  4.949747E-03
-4.850000E+00  1.000000E-01  4.955852E-03
-4.850000E+00  1.500000E-01  4.957232E-03
-4.850000E+00  2.000000E-01  4.953838E-03
-4.850000E+00  2.500000E-01  4.945622E-03
-4.850000E+00  3.000000E-01  4.932543E-03
-4.850000E+00  3.500000E-01  4.914567E-03
-4.850000E+00  4.000000E-01  4.891674E-03
-4.850000E+00  4.500000E-01  4.863851E-03
-4.850000E+00  5.000000E-01  4.831102E-03
-4.850000E+00  5.500000E-01  4.793442E-03
-4.850000E+00  6.000000E-01  4.750901E-03
-4.850000E+00  6.500000E-01  4.703522E-03
-4.850000E+00  7.000000E-01  4.651362E-03
-4.850000E+00  7.500000E-01  4.594488E-03
-4.850000E+00  8.000000E-01  4.532974E-03
-4.850000E+00  8.500000E-01  4.466900E-03
-4.850000E+00  9.000000E-01  4.396349E-03
-4.850000E+00  9.500000E-01  4.321406E-03
-4.850000E+00  1.000000E+00  4.242164E-03
-4.850000E+00  1.050000E+00  4.158725E-03
-4.850000E+00  1.100000E+00  4.071207E-03
-4.850000E+00  1.150000E+00  3.979745E-03
-4.850000E+00  1.200000E+00  3.884495E-03
-4.850000E+00  1.250000E+00  3.785634E-03
-4.850000E+00  1.300000E+00  3.683359E-03
-4.850000E+00  1.350000E+00  3.577887E-03
-4.850000E+00  1.400000E+00  3.469452E-03
-4.850000E+00  1.450000E+00  3.358304E-03
-4.850000E+00  1.500000E+00  3.244712E-03
-4.850000E+00  1.550000E+00  3.128965E-03
-4.850000E+00  1.600000E+00  3.011370E-03
-4.850000E+00  1.650000E+00  2.892254E-03
-4.850000E+00  1.700000E+00  2.771962E-03
-4.850000E+00  1.750000E+00  2.650852E-03
-4.850000E+00  1.800000E+00  2.529291E-03
-4.850000E+00  1.850000E+00  2.407654E-03
-4.850000E+00  1.900000E+00  2.286315E-03
-4.850000E+00  1.950000E+00  2.165651E-03
-4.850000E+00  2.000000E+00  2.046032E-03
-4.850000E+00  2.050000E+00  1.927829E-03
-4.850000E+00  2.100000E+00  1.811403E-03
-4.850000E+00  2.150000E+00  1.697110E-03
-4.850000E+00  2.200000E+00  1.585299E-03
-4.850000E+00  2.250000E+00  1.476303E-03
-4.850000E+00  2.300000E+00  1.370443E-03
-4.850000E+00  2.350000E+00  1.268018E-03
-4.850000E+00  2.400000E+00  1.169304E-03
-4.850000E+00  2.450000E+00  1.074552E-03
-4.850000E+00  2.500000E+00  9.839804E-04
-4.850000E+00  2.550000E+00  8.977729E-04
-4.850000E+00  2.600000E+00  8.160774E-04
-4.850000E+00  2.650000E+00  7.390027E-04
-4.850000E+00  2.700000E+00  6.666181E-04
-4.850000E+00  2.750000E+00  5.989535E-04
-4.850000E+00  2.800000E+00  5.359998E-04
-4.850000E+00  2.850000E+00  4.777104E-04
-4.850000E+00  2.900000E+00  4.240033E-04
-4.850000E+00  2.950000E+00  3.747630E-04
-4.850000E+00  3.000000E+00  3.298434E-04
-4.850000E+00  3.050000E+00  2.890713E-04
-4.850000E+00  3.100000E+00  2.522505E-04
-4.850000E+00  3.150000E+00  2.191659E-04
-4.850000E+00  3.200000E+00  1.895883E-04
-4.850000E+00  3.250000E+00  1.632795E-04
-4.850000E+00  3.300000E+00  1.399963E-04
-4.850000E+00  3.350000E+00  1.194951E-04
-4.850000E+00  3.400000E+00  1.015353E-04
-4.850000E+00  3.450000E+00  8.588218E-05
-4.850000E+00  3.500000E+00  7.230965E-05
-4.850000E+00  3.550000E+00  6.060197E-05
-4.850000E+00  3.600000E+00  5.055533E-05
-4.850000E+00  3.650000E+00  4.197903E-05
-4.850000E+00  3.700000E+00  3.469617E-05
-4.850000E+00  3.750000E+00  2.854414E-05
-4.850000E+00  3.800000E+00  2.337468E-05
-4.850000E+00  3.850000E+00  1.905365E-05
-4.850000E+00  3.900000E+00  1.546061E-05
-4.850000E+00  3.950000E+00  1.248826E-05
-4.850000E+00  4.000000E+00  1.004177E-05
-4.850000E+00  4.050000E+00  8.038065E-06
-4.850000E+00  4.100000E+00  6.405022E-06
-4.850000E+00  4.150000E+00  5.080596E-06
-4.850000E+00  4.200000E+00  4.011840E-06
-4.850000E+00  4.250000E+00  3.153868E-06
-4.850000E+00  4.300000E+00  2.468809E-06
-4.850000E+00  4.350000E+00  1.924808E-06
-4.850000E+00  4.400000E+00  1.495149E-06
-4.850000E+00  4.450000E+00  1.157507E-06
-4.850000E+00  4.500000E+00  8.933417E-07
-4.850000E+00  4.550000E+00  6.873957E-07
-4.850000E+00  4.600000E+00  5.272675E-07
-4.850000E+00  4.650000E+00  4.030175E-07
-4.850000E+00  4.700000E+00  3.067878E-07
-4.850000E+00  4.750000E+00  2.324316E-07
-4.850000E+00  4.800000E+00  1.751653E-07
-4.850000E+00  4.850000E+00  1.312600E-07
-4.850000E+00  4.900000E+00  9.778969E-08
-4.850000E+00  4.950000E+00  7.243878E-08
-4.850000E+00  5.000000E+00  5.336508E-08
-4.850000E+00  5.050000E+00  3.910434E-08
-4.850000E+00  5.100000E+00  2.850145E-08
-4.850000E+00  5.150000E+00  2.065616E-08
-4.850000E+00  5.200000E+00  1.487609E-08
-4.850000E+00  5.250000E+00  1.063491E-08
-4.850000E+00  5.300000E+00  7.535842E-09
-4.850000E+00  5.350000E+00  5.281477E-09
-4.850000E+00  5.400000E+00  3.650089E-09
-4.850000E+00  5.450000E+00  2.477448E-09
-4.850000E+00  5.500000E+00  1.642707E-09
-4.850000E+00  5.550000E+00  1.057176E-09
-4.850000E+00  5.600000E+00  6.553324E-10
-4.850000E+00  5.650000E+00  3.879903E-10
-4.850000E+00  5.700000E+00  2.175835E-10
-4.850000E+00  5.750000E+00  1.152726E-10
-4.850000E+00  5.800000E+00  5.922419E-11
-4.850000E+00  5.850000E+00  3.334689E-11
-4.850000E+00  5.900000E+00  2.601998E-11
-4.850000E+00  5.950000E+00  2.879825E-11
-4.850000E+00  6.000000E+00  3.537266E-11
-4.850000E+00  6.050000E+00  4.105844E-11
-4.850000E+00  6.100000E+00  4.279012E-11
-4.850000E+00  6.150000E+00  3.932425E-11
-4.850000E+00  6.200000E+00  3.125340E-11
-4.850000E+00  6.250000E+00  2.062700E-11
-4.850000E+00  6.300000E+00  1.022432E-11
-4.850000E+00  6.350000E+00  2.722610E-12
-4.850000E+00  6.400000E+00  0.000000E+00
 
-4.800000E+00 -6.400000E+00  0.000000E+00
-4.800000E+00 -6.350000E+00  3.482362E-12
-4.800000E+00 -6.300000E+00  1.356567E-11
-4.800000E+00 -6.250000E+00  2.925164E-11
-4.800000E+00 -6.200000E+00  4.927847E-11
-4.800000E+00 -6.150000E+00  7.270633E-11
-4.800000E+00 -6.100000E+00  9.952133E-11
-4.800000E+00 -6.050000E+00  1.310919E-10
-4.800000E+00 -6.000000E+00  1.704164E-10
-4.800000E+00 -5.950000E+00  2.222716E-10
-4.800000E+00 -5.900000E+00  2.934677E-10
-4.800000E+00 -5.850000E+00  3.934654E-10
-4.800000E+00 -5.800000E+00  5.355233E-10
-4.800000E+00 -5.750000E+00  7.384875E-10
-4.800000E+00 -5.700000E+00  1.029261E-09
-4.800000E+00 -5.650000E+00  1.446029E-09
-4.800000E+00 -5.600000E+00  2.042378E-09
-4.800000E+00 -5.550000E+00  2.892647E-09
-4.800000E+00 -5.500000E+00  4.099136E-09
-4.800000E+00 -5.450000E+00  5.802348E-09
-4.800000E+00 -5.400000E+00  8.196004E-09
-4.800000E+00 -5.350000E+00  1.154917E-08
-4.800000E+00 -5.300000E+00  1.623777E-08
-4.800000E+00 -5.250000E+00  2.278720E-08
-4.800000E+00 -5.200000E+00  3.192655E-08
-4.800000E+00 -5.150000E+00  4.465371E-08
-4.800000E+00 -5.100000E+00  6.231017E-08
-4.800000E+00 -5.050000E+00  8.666520E-08
-4.800000E+00 -5.000000E+00  1.200107E-07
-4.800000E+00 -4.950000E+00  1.652720E-07
-4.800000E+00 -4.900000E+00  2.261417E-07
-4.800000E+00 -4.850000E+00  3.072505E-07
-4.800000E+00 -4.800000E+00  4.143872E-07
-4.800000E+00 -4.750000E+00  5.547811E-07
-4.800000E+00 -4.700000E+00  7.374515E-07
-4.800000E+00 -4.650000E+00  9.736170E-07
-4.800000E+00 -4.600000E+00  1.277140E-06
-4.800000E+00 -4.550000E+00  1.664975E-06
-4.800000E+00 -4.500000E+00  2.157582E-06
-4.800000E+00 -4.450000E+00  2.779304E-06
-4.800000E+00 -4.400000E+00  3.558711E-06
-4.800000E+00 -4.350000E+00  4.528983E-06
-4.800000E+00 -4.300000E+00  5.728393E-06
-4.800000E+00 -4.250000E+00  7.200972E-06
-4.800000E+00 -4.200000E+00  8.997372E-06
-4.800000E+00 -4.150000E+00  1.117591E-05
-4.800000E+00 -4.100000E+00  1.380365E-05
-4.800000E+00 -4.050000E+00  1.695750E-05
-4.800000E+00 -4.000000E+00  2.072493E-05
-4.800000E+00 -3.950000E+00  2.520445E-05
-4.800000E+00 -3.900000E+00  3.050556E-05
-4.800000E+00 -3.850000E+00  3.674825E-05
-4.800000E+00 -3.800000E+00  4.406215E-05
-4.800000E+00 -3.750000E+00  5.258541E-05
-4.800000E+00 -3.700000E+00  6.246363E-05
-4.800000E+00 -3.650000E+00  7.384886E-05
-4.800000E+00 -3.600000E+00  8.689890E-05
-4.800000E+00 -3.550000E+00  1.017769E-04
-4.800000E+00 -3.500000E+00  1.186511E-04
-4.800000E+00 -3.450000E+00  1.376946E-04
-4.800000E+00 -3.400000E+00  1.590844E-04
-4.800000E+00 -3.350000E+00  1.830004E-04
-4.800000E+00 -3.300000E+00  2.096221E-04
-4.800000E+00 -3.250000E+00  2.391250E-04
-4.800000E+00 -3.200000E+00  2.716765E-04
-4.800000E+00 -3.150000E+00  3.074301E-04
-4.800000E+00 -3.100000E+00  3.465219E-04
-4.800000E+00 -3.050000E+00  3.890674E-04
-4.800000E+00 -3.000000E+00  4.351598E-04
-4.800000E+00 -2.950000E+00  4.848708E-04
-4.800000E+00 -2.900000E+00  5.382518E-04
-4.800000E+00 -2.850000E+00  5.953357E-04
-4.800000E+00 -2.800000E+00  6.561386E-04
-4.800000E+00 -2.750000E+00  7.206599E-04
-4.800000E+00 -2.700000E+00  7.888830E-04
-4.800000E+00 -2.650000E+00  8.607735E-04
-4.800000E+00 -2.600000E+00  9.362788E-04
-4.800000E+00 -2.550000E+00  1.015327E-03
-4.800000E+00 -2.500000E+00  1.097825E-03
-4.800000E+00 -2.450000E+00  1.183662E-03
-4.800000E+00 -2.400000E+00  1.272705E-03
-4.800000E+00 -2.350000E+00  1.364803E-03
-4.800000E+00 -2.300000E+00  1.459788E-03
-4.800000E+00 -2.250000E+00  1.557474E-03
-4.800000E+00 -2.200000E+00  1.657665E-03
-4.800000E+00 -2.150000E+00  1.760150E-03
-4.800000E+00 -2.100000E+00  1.864709E-03
-4.800000E+00 -2.050000E+00  1.971115E-03
-4.800000E+00 -2.000000E+00  2.079137E-03
-4.800000E+00 -1.950000E+00  2.188538E-03
-4.800000E+00 -1.900000E+00  2.299081E-03
-4.800000E+00 -1.850000E+00  2.410529E-03
-4.800000E+00 -1.800000E+00  2.522644E-03
-4.800000E+00 -1.750000E+00  2.635195E-03
-4.800000E+00 -1.700000E+00  2.747949E-03
-4.800000E+00 -1.650000E+00  2.860675E-03
-4.800000E+00 -1.600000E+00  2.973148E-03
-4.800000E+00 -1.550000E+00  3.085142E-03
-4.800000E+00 -1.500000E+00  3.196440E-03
-4.800000E+00 -1.450000E+00  3.306834E-03
-4.800000E+00 -1.400000E+00  3.416125E-03
-4.800000E+00 -1.350000E+00  3.524126E-03
-4.800000E+00 -1.300000E+00  3.630659E-03
-4.800000E+00 -1.250000E+00  3.735546E-03
-4.800000E+00 -1.200000E+00  3.838606E-03
-4.800000E+00 -1.150000E+00  3.939651E-03
-4.800000E+00 -1.100000E+00  4.038484E-03
-4.800000E+00 -1.050000E+00  4.134900E-03
-4.800000E+00 -1.000000E+00  4.228697E-03
-4.800000E+00 -9.500000E-01  4.319680E-03
-4.800000E+00 -9.000000E-01  4.407674E-03
-4.800000E+00 -8.500000E-01  4.492531E-03
-4.800000E+00 -8.000000E-01  4.574125E-03
-4.800000E+00 -7.500000E-01  4.652356E-03
-4.800000E+00 -7.000000E-01  4.727137E-03
-4.800000E+00 -6.500000E-01  4.798385E-03
-4.800000E+00 -6.000000E-01  4.866009E-03
-4.800000E+00 -5.500000E-01  4.929906E-03
-4.800000E+00 -5.000000E-01  4.989957E-03
-4.800000E+00 -4.500000E-01  5.046028E-03
-4.800000E+00 -4.000000E-01  5.097984E-03
-4.800000E+00 -3.500000E-01  5.145692E-03
-4.800000E+00 -3.000000E-01  5.189035E-03
-4.800000E+00 -2.500000E-01  5.227915E-03
-4.800000E+00 -2.000000E-01  5.262256E-03
-4.800000E+00 -1.500000E-01  5.292001E-03
-4.800000E+00 -1.000000E-01  5.317108E-03
-4.800000E+00 -5.000000E-02  5.337541E-03
-4.800000E+00  0.000000E+00  5.353265E-03
-4.800000E+00  5.000000E-02  5.364241E-03
-4.800000E+00  1.000000E-01  5.370425E-03
-4.800000E+00  1.500000E-01  5.371769E-03
-4.800000E+00  2.000000E-01  5.368224E-03
-4.800000E+00  2.500000E-01  5.359742E-03
-4.800000E+00  3.000000E-01  5.346282E-03
-4.800000E+00  3.500000E-01  5.327807E-03
-4.800000E+00  4.000000E-01  5.304292E-03
-4.800000E+00  4.500000E-01  5.275721E-03
-4.800000E+00  5.000000E-01  5.242088E-03
-4.800000E+00  5.500000E-01  5.203402E-03
-4.800000E+00  6.000000E-01  5.159686E-03
-4.800000E+00  6.500000E-01  5.110977E-03
-4.800000E+00  7.000000E-01  5.057326E-03
-4.800000E+00  7.500000E-01  4.998792E-03
-4.800000E+00  8.000000E-01  4.935445E-03
-4.800000E+00  8.500000E-01  4.867356E-03
-4.800000E+00  9.000000E-01  4.794598E-03
-4.800000E+00  9.500000E-01  4.717247E-03
-4.800000E+00  1.000000E+00  4.635381E-03
-4.800000E+00  1.050000E+00  4.549087E-03
-4.800000E+00  1.100000E+00  4.458464E-03
-4.800000E+00  1.150000E+00  4.363629E-03
-4.800000E+00  1.200000E+00  4.264718E-03
-4.800000E+00  1.250000E+00  4.161889E-03
-4.800000E+00  1.300000E+00  4.055320E-03
-4.800000E+00  1.350000E+00  3.945209E-03
-4.800000E+00  1.400000E+00  3.831776E-03
-4.800000E+00  1.450000E+00  3.715259E-03
-4.800000E+00  1.500000E+00  3.595917E-03
-4.800000E+00  1.550000E+00  3.474031E-03
-4.800000E+00  1.600000E+00  3.349905E-03
-4.800000E+00  1.650000E+00  3.223863E-03
-4.800000E+00  1.700000E+00  3.096249E-03
-4.800000E+00  1.750000E+00  2.967420E-03
-4.800000E+00  1.800000E+00  2.837747E-03
-4.800000E+00  1.850000E+00  2.707610E-03
-4.800000E+00  1.900000E+00  2.577394E-03
-4.800000E+00  1.950000E+00  2.447487E-03
-4.800000E+00  2.000000E+00  2.318283E-03
-4.800000E+00  2.050000E+00  2.190173E-03
-4.800000E+00  2.100000E+00  2.063551E-03
-4.800000E+00  2.150000E+00  1.938806E-03
-4.800000E+00  2.200000E+00  1.816322E-03
-4.800000E+00  2.250000E+00  1.696476E-03
-4.800000E+00  2.300000E+00  1.579630E-03
-4.800000E+00  2.350000E+00  1.466131E-03
-4.800000E+00  2.400000E+00  1.356308E-03
-4.800000E+00  2.450000E+00  1.250461E-03
-4.800000E+00  2.500000E+00  1.148864E-03
-4.800000E+00  2.550000E+00  1.051756E-03
-4.800000E+00  2.600000E+00  9.593387E-04
-4.800000E+00  2.650000E+00  8.717736E-04
-4.800000E+00  2.700000E+00  7.891800E-04
-4.800000E+00  2.750000E+00  7.116337E-04
-4.800000E+00  2.800000E+00  6.391672E-04
-4.800000E+00  2.850000E+00  5.717698E-04
-4.800000E+00  2.900000E+00  5.093897E-04
-4.800000E+00  2.950000E+00  4.519355E-04
-4.800000E+00  3.000000E+00  3.992791E-04
-4.800000E+00  3.050000E+00  3.512595E-04
-4.800000E+00  3.100000E+00  3.076867E-04
-4.800000E+00  3.150000E+00  2.683471E-04
-4.800000E+00  3.200000E+00  2.330079E-04
-4.800000E+00  3.250000E+00  2.014233E-04
-4.800000E+00  3.300000E+00  1.733383E-04
-4.800000E+00  3.350000E+00  1.484938E-04
-4.800000E+00  3.400000E+00  1.266301E-04
-4.800000E+00  3.450000E+00  1.074905E-04
-4.800000E+00  3.500000E+00  9.082376E-05
-4.800000E+00  3.550000E+00  7.638704E-05
-4.800000E+00  3.600000E+00  6.394800E-05
-4.800000E+00  3.650000E+00  5.328673E-05
-4.800000E+00  3.700000E+00  4.419730E-05
-4.800000E+00  3.750000E+00  3.648877E-05
-4.800000E+00  3.800000E+00  2.998574E-05
-4.800000E+00  3.850000E+00  2.452851E-05
-4.800000E+00  3.900000E+00  1.997278E-05
-4.800000E+00  3.950000E+00  1.618924E-05
-4.800000E+00  4.000000E+00  1.306292E-05
-4.800000E+00  4.050000E+00  1.049252E-05
-4.800000E+00  4.100000E+00  8.389589E-06
-4.800000E+00  4.150000E+00  6.677583E-06
-4.800000E+00  4.200000E+00  5.290834E-06
-4.800000E+00  4.250000E+00  4.173370E-06
-4.800000E+00  4.300000E+00  3.277722E-06
-4.800000E+00  4.350000E+00  2.563768E-06
-4.800000E+00  4.400000E+00  1.997705E-06
-4.800000E+00  4.450000E+00  1.551158E-06
-4.800000E+00  4.500000E+00  1.200458E-06
-4.800000E+00  4.550000E+00  9.260414E-07
-4.800000E+00  4.600000E+00  7.119323E-07
-4.800000E+00  4.650000E+00  5.452605E-07
-4.800000E+00  4.700000E+00  4.157960E-07
-4.800000E+00  4.750000E+00  3.154916E-07
-4.800000E+00  4.800000E+00  2.380509E-07
-4.800000E+00  4.850000E+00  1.785437E-07
-4.800000E+00  4.900000E+00  1.330864E-07
-4.800000E+00  4.950000E+00  9.859635E-08
-4.800000E+00  5.000000E+00  7.261350E-08
-4.800000E+00  5.050000E+00  5.317457E-08
-4.800000E+00  5.100000E+00  3.872252E-08
-4.800000E+00  5.150000E+00  2.803617E-08
-4.800000E+00  5.200000E+00  2.017080E-08
-4.800000E+00  5.250000E+00  1.440534E-08
-4.800000E+00  5.300000E+00  1.019589E-08
-4.800000E+00  5.350000E+00  7.135915E-09
-4.800000E+00  5.400000E+00  4.923782E-09
-4.800000E+00  5.450000E+00  3.336833E-09
-4.800000E+00  5.500000E+00  2.211150E-09
-4.800000E+00  5.550000E+00  1.425749E-09
-4.800000E+00  5.600000E+00  8.905158E-10
-4.800000E+00  5.650000E+00  5.373608E-10
-4.800000E+00  5.700000E+00  3.142321E-10
-4.800000E+00  5.750000E+00  1.813342E-10
-4.800000E+00  5.800000E+00  1.087354E-10
-4.800000E+00  5.850000E+00  7.452911E-11
-4.800000E+00  5.900000E+00  6.307159E-11
-4.800000E+00  5.950000E+00  6.327048E-11
-4.800000E+00  6.000000E+00  6.722116E-11
-4.800000E+00  6.050000E+00  6.944145E-11
-4.800000E+00  6.100000E+00  6.667702E-11
-4.800000E+00  6.150000E+00  5.792854E-11
-4.800000E+00  6.200000E+00  4.430846E-11
-4.800000E+00  6.250000E+00  2.849941E-11
-4.800000E+00  6.300000E+00  1.389570E-11
-4.800000E+00  6.350000E+00  3.666415E-12
-4.800000E+00  6.400000E+00  0.000000E+00
 
-4.750000E+00 -6.400000E+00  0.000000E+00
-4.750000E+00 -6.350000E+00  3.865644E-12
-4.750000E+00 -6.300000E+00  1.513634E-11
-4.750000E+00 -6.250000E+00  3.294319E-11
-4.750000E+00 -6.200000E+00  5.629734E-11
-4.750000E+00 -6.150000E+00  8.474295E-11
-4.750000E+00 -6.100000E+00  1.190256E-10
-4.750000E+00 -6.050000E+00  1.615871E-10
-4.750000E+00 -6.000000E+00  2.168493E-10
-4.750000E+00 -5.950000E+00  2.914184E-10
-4.750000E+00 -5.900000E+00  3.945040E-10
-4.750000E+00 -5.850000E+00  5.388564E-10
-4.750000E+00 -5.800000E+00  7.424838E-10
-4.750000E+00 -5.750000E+00  1.031283E-09
-4.750000E+00 -5.700000E+00  1.442668E-09
-4.750000E+00 -5.650000E+00  2.030252E-09
-4.750000E+00 -5.600000E+00  2.869748E-09
-4.750000E+00 -5.550000E+00  4.066409E-09
-4.750000E+00 -5.500000E+00  5.764741E-09
-4.750000E+00 -5.450000E+00  8.161852E-09
-4.750000E+00 -5.400000E+00  1.152667E-08
-4.750000E+00 -5.350000E+00  1.622805E-08
-4.750000E+00 -5.300000E+00  2.277514E-08
-4.750000E+00 -5.250000E+00  3.187270E-08
-4.750000E+00 -5.200000E+00  4.449283E-08
-4.750000E+00 -5.150000E+00  6.196266E-08
-4.750000E+00 -5.100000E+00  8.606643E-08
-4.750000E+00 -5.050000E+00  1.191601E-07
-4.750000E+00 -5.000000E+00  1.642985E-07
-4.750000E+00 -4.950000E+00  2.253777E-07
-4.750000E+00 -4.900000E+00  3.073018E-07
-4.750000E+00 -4.850000E+00  4.161858E-07
-4.750000E+00 -4.800000E+00  5.596149E-07
-4.750000E+00 -4.750000E+00  7.469776E-07
-4.750000E+00 -4.700000E+00  9.898851E-07
-4.750000E+00 -4.650000E+00  1.302674E-06
-4.750000E+00 -4.600000E+00  1.702969E-06
-4.750000E+00 -4.550000E+00  2.212265E-06
-4.750000E+00 -4.500000E+00  2.856485E-06
-4.750000E+00 -4.450000E+00  3.666474E-06
-4.750000E+00 -4.400000E+00  4.678455E-06
-4.750000E+00 -4.350000E+00  5.934474E-06
-4.750000E+00 -4.300000E+00  7.482933E-06
-4.750000E+00 -4.250000E+00  9.379282E-06
-4.750000E+00 -4.200000E+00  1.168693E-05
-4.750000E+00 -4.150000E+00  1.447834E-05
-4.750000E+00 -4.100000E+00  1.783622E-05
-4.750000E+00 -4.050000E+00  2.185467E-05
-4.750000E+00 -4.000000E+00  2.663998E-05
-4.750000E+00 -3.950000E+00  3.231105E-05
-4.750000E+00 -3.900000E+00  3.899916E-05
-4.750000E+00 -3.850000E+00  4.684726E-05
-4.750000E+00 -3.800000E+00  5.600862E-05
-4.750000E+00 -3.750000E+00  6.664535E-05
-4.750000E+00 -3.700000E+00  7.892677E-05
-4.750000E+00 -3.650000E+00  9.302807E-05
-4.750000E+00 -3.600000E+00  1.091292E-04
-4.750000E+00 -3.550000E+00  1.274143E-04
-4.750000E+00 -3.500000E+00  1.480711E-04
-4.750000E+00 -3.450000E+00  1.712904E-04
-4.750000E+00 -3.400000E+00  1.972648E-04
-4.750000E+00 -3.350000E+00  2.261871E-04
-4.750000E+00 -3.300000E+00  2.582467E-04
-4.750000E+00 -3.250000E+00  2.936253E-04
-4.750000E+00 -3.200000E+00  3.324918E-04
-4.750000E+00 -3.150000E+00  3.749968E-04
-4.750000E+00 -3.100000E+00  4.212682E-04
-4.750000E+00 -3.050000E+00  4.714083E-04
-4.750000E+00 -3.000000E+00  5.254926E-04
-4.750000E+00 -2.950000E+00  5.835701E-04
-4.750000E+00 -2.900000E+00  6.456657E-04
-4.750000E+00 -2.850000E+00  7.117822E-04
-4.750000E+00 -2.800000E+00  7.819026E-04
-4.750000E+00 -2.750000E+00  8.559912E-04
-4.750000E+00 -2.700000E+00  9.339942E-04
-4.750000E+00 -2.650000E+00  1.015839E-03
-4.750000E+00 -2.600000E+00  1.101434E-03
-4.750000E+00 -2.550000E+00  1.190666E-03
-4.750000E+00 -2.500000E+00  1.283405E-03
-4.750000E+00 -2.450000E+00  1.379497E-03
-4.750000E+00 -2.400000E+00  1.478770E-03
-4.750000E+00 -2.350000E+00  1.581033E-03
-4.750000E+00 -2.300000E+00  1.686081E-03
-4.750000E+00 -2.250000E+00  1.793691E-03
-4.750000E+00 -2.200000E+00  1.903633E-03
-4.750000E+00 -2.150000E+00  2.015667E-03
-4.750000E+00 -2.100000E+00  2.129546E-03
-4.750000E+00 -2.050000E+00  2.245020E-03
-4.750000E+00 -2.000000E+00  2.361834E-03
-4.750000E+00 -1.950000E+00  2.479733E-03
-4.750000E+00 -1.900000E+00  2.598463E-03
-4.750000E+00 -1.850000E+00  2.717770E-03
-4.750000E+00 -1.800000E+00  2.837409E-03
-4.750000E+00 -1.750000E+00  2.957138E-03
-4.750000E+00 -1.700000E+00  3.076721E-03
-4.750000E+00 -1.650000E+00  3.195932E-03
-4.750000E+00 -1.600000E+00  3.314548E-03
-4.750000E+00 -1.550000E+00  3.432354E-03
-4.750000E+00 -1.500000E+00  3.549142E-03
-4.750000E+00 -1.450000E+00  3.664713E-03
-4.750000E+00 -1.400000E+00  3.778879E-03
-4.750000E+00 -1.350000E+00  3.891462E-03
-4.750000E+00 -1.300000E+00  4.002292E-03
-4.750000E+00 -1.250000E+00  4.111202E-03
-4.750000E+00 -1.200000E+00  4.218021E-03
-4.750000E+00 -1.150000E+00  4.322572E-03
-4.750000E+00 -1.100000E+00  4.424668E-03
-4.750000E+00 -1.050000E+00  4.524118E-03
-4.750000E+00 -1.000000E+00  4.620731E-03
-4.750000E+00 -9.500000E-01  4.714324E-03
-4.750000E+00 -9.000000E-01  4.804732E-03
-4.750000E+00 -8.500000E-01  4.891815E-03
-4.750000E+00 -8.000000E-01  4.975457E-03
-4.750000E+00 -7.500000E-01  5.055565E-03
-4.750000E+00 -7.000000E-01  5.132061E-03
-4.750000E+00 -6.500000E-01  5.204871E-03
-4.750000E+00 -6.000000E-01  5.273913E-03
-4.750000E+00 -5.500000E-01  5.339093E-03
-4.750000E+00 -5.000000E-01  5.400301E-03
-4.750000E+00 -4.500000E-01  5.457416E-03
-4.750000E+00 -4.000000E-01  5.510308E-03
-4.750000E+00 -3.500000E-01  5.558854E-03
-4.750000E+00 -3.000000E-01  5.602943E-03
-4.750000E+00 -2.500000E-01  5.642482E-03
-4.750000E+00 -2.000000E-01  5.677397E-03
-4.750000E+00 -1.500000E-01  5.707633E-03
-4.750000E+00 -1.000000E-01  5.733146E-03
-4.750000E+00 -5.000000E-02  5.753898E-03
-4.750000E+00  0.000000E+00  5.769852E-03
-4.750000E+00  5.000000E-02  5.780968E-03
-4.750000E+00  1.000000E-01  5.787200E-03
-4.750000E+00  1.500000E-01  5.788502E-03
-4.750000E+00  2.000000E-01  5.784825E-03
-4.750000E+00  2.500000E-01  5.776123E-03
-4.750000E+00  3.000000E-01  5.762353E-03
-4.750000E+00  3.500000E-01  5.743480E-03
-4.750000E+00  4.000000E-01  5.719473E-03
-4.750000E+00  4.500000E-01  5.690310E-03
-4.750000E+00  5.000000E-01  5.655981E-03
-4.750000E+00  5.500000E-01  5.616485E-03
-4.750000E+00  6.000000E-01  5.571838E-03
-4.750000E+00  6.500000E-01  5.522069E-03
-4.750000E+00  7.000000E-01  5.467222E-03
-4.750000E+00  7.500000E-01  5.407350E-03
-4.750000E+00  8.000000E-01  5.342514E-03
-4.750000E+00  8.500000E-01  5.272778E-03
-4.750000E+00  9.000000E-01  5.198207E-03
-4.750000E+00  9.500000E-01  5.118864E-03
-4.750000E+00  1.000000E+00  5.034816E-03
-4.750000E+00  1.050000E+00  4.946133E-03
-4.750000E+00  1.100000E+00  4.852898E-03
-4.750000E+00  1.150000E+00  4.755209E-03
-4.750000E+00  1.200000E+00  4.653181E-03
-4.750000E+00  1.250000E+00  4.546951E-03
-4.750000E+00  1.300000E+00  4.436677E-03
-4.750000E+00  1.350000E+00  4.322538E-03
-4.750000E+00  1.400000E+00  4.204734E-03
-4.750000E+00  1.450000E+00  4.083487E-03
-4.750000E+00  1.500000E+00  3.959044E-03
-4.750000E+00  1.550000E+00  3.831672E-03
-4.750000E+00  1.600000E+00  3.701664E-03
-4.750000E+00  1.650000E+00  3.569337E-03
-4.750000E+00  1.700000E+00  3.435025E-03
-4.750000E+00  1.750000E+00  3.299081E-03
-4.750000E+00  1.800000E+00  3.161872E-03
-4.750000E+00  1.850000E+00  3.023776E-03
-4.750000E+00  1.900000E+00  2.885184E-03
-4.750000E+00  1.950000E+00  2.746492E-03
-4.750000E+00  2.000000E+00  2.608106E-03
-4.750000E+00  2.050000E+00  2.470439E-03
-4.750000E+00  2.100000E+00  2.333907E-03
-4.750000E+00  2.150000E+00  2.198929E-03
-4.750000E+00  2.200000E+00  2.065922E-03
-4.750000E+00  2.250000E+00  1.935297E-03
-4.750000E+00  2.300000E+00  1.807460E-03
-4.750000E+00  2.350000E+00  1.682802E-03
-4.750000E+00  2.400000E+00  1.561700E-03
-4.750000E+00  2.450000E+00  1.444508E-03
-4.750000E+00  2.500000E+00  1.331555E-03
-4.750000E+00  2.550000E+00  1.223138E-03
-4.750000E+00  2.600000E+00  1.119516E-03
-4.750000E+00  2.650000E+00  1.020910E-03
-4.750000E+00  2.700000E+00  9.274938E-04
-4.750000E+00  2.750000E+00  8.393971E-04
-4.750000E+00  2.800000E+00  7.567013E-04
-4.750000E+00  2.850000E+00  6.794402E-04
-4.750000E+00  2.900000E+00  6.076009E-04
-4.750000E+00  2.950000E+00  5.411254E-04
-4.750000E+00  3.000000E+00  4.799126E-04
-4.750000E+00  3.050000E+00  4.238223E-04
-4.750000E+00  3.100000E+00  3.726797E-04
-4.750000E+00  3.150000E+00  3.262803E-04
-4.750000E+00  3.200000E+00  2.843957E-04
-4.750000E+00  3.250000E+00  2.467789E-04
-4.750000E+00  3.300000E+00  2.131690E-04
-4.750000E+00  3.350000E+00  1.832965E-04
-4.750000E+00  3.400000E+00  1.568863E-04
-4.750000E+00  3.450000E+00  1.336621E-04
-4.750000E+00  3.500000E+00  1.133494E-04
-4.750000E+00  3.550000E+00  9.567859E-05
-4.750000E+00  3.600000E+00  8.038850E-05
-4.750000E+00  3.650000E+00  6.722889E-05
-4.750000E+00  3.700000E+00  5.596299E-05
-4.750000E+00  3.750000E+00  4.636931E-05
-4.750000E+00  3.800000E+00  3.824276E-05
-4.750000E+00  3.850000E+00  3.139525E-05
-4.750000E+00  3.900000E+00  2.565568E-05
-4.750000E+00  3.950000E+00  2.086970E-05
-4.750000E+00  4.000000E+00  1.689923E-05
-4.750000E+00  4.050000E+00  1.362180E-05
-4.750000E+00  4.100000E+00  1.092983E-05
-4.750000E+00  4.150000E+00  8.729691E-06
-4.750000E+00  4.200000E+00  6.940556E-06
-4.750000E+00  4.250000E+00  5.493175E-06
-4.750000E+00  4.300000E+00  4.328511E-06
-4.750000E+00  4.350000E+00  3.396426E-06
-4.750000E+00  4.400000E+00  2.654475E-06
-4.750000E+00  4.450000E+00  2.066872E-06
-4.750000E+00  4.500000E+00  1.603627E-06
-4.750000E+00  4.550000E+00  1.239833E-06
-4.750000E+00  4.600000E+00  9.550418E-07
-4.750000E+00  4.650000E+00  7.326860E-07
-4.750000E+00  4.700000E+00  5.595158E-07
-4.750000E+00  4.750000E+00  4.250436E-07
-4.750000E+00  4.800000E+00  3.210155E-07
-4.750000E+00  4.850000E+00  2.409358E-07
-4.750000E+00  4.900000E+00  1.796679E-07
-4.750000E+00  4.950000E+00  1.331222E-07
-4.750000E+00  5.000000E+00  9.802523E-08
-4.750000E+00  5.050000E+00  7.175609E-08
-4.750000E+00  5.100000E+00  5.222740E-08
-4.750000E+00  5.150000E+00  3.779456E-08
-4.750000E+00  5.200000E+00  2.717982E-08
-4.750000E+00  5.250000E+00  1.940525E-08
-4.750000E+00  5.300000E+00  1.373289E-08
-4.750000E+00  5.350000E+00  9.612256E-09
-4.750000E+00  5.400000E+00  6.636121E-09
-4.750000E+00  5.450000E+00  4.504523E-09
-4.750000E+00  5.500000E+00  2.996401E-09
-4.750000E+00  5.550000E+00  1.947898E-09
-4.750000E+00  5.600000E+00  1.236236E-09
-4.750000E+00  5.650000E+00  7.682955E-10
-4.750000E+00  5.700000E+00  4.729370E-10
-4.750000E+00  5.750000E+00  2.960653E-10
-4.750000E+00  5.800000E+00  1.973153E-10
-4.750000E+00  5.850000E+00  1.474294E-10
-4.750000E+00  5.900000E+00  1.258005E-10
-4.750000E+00  5.950000E+00  1.181821E-10
-4.750000E+00  6.000000E+00  1.148533E-10
-4.750000E+00  6.050000E+00  1.094992E-10
-4.750000E+00  6.100000E+00  9.872323E-11
-4.750000E+00  6.150000E+00  8.183834E-11
-4.750000E+00  6.200000E+00  6.050065E-11
-4.750000E+00  6.250000E+00  3.799348E-11
-4.750000E+00  6.300000E+00  1.823323E-11
-4.750000E+00  6.350000E+00  4.767564E-12
-4.750000E+00  6.400000E+00  0.000000E+00
 
-4.700000E+00 -6.400000E+00  0.000000E+00
-4.700000E+00 -6.350000E+00  4.177145E-12
-4.700000E+00 -6.300000E+00  1.644325E-11
-4.700000E+00 -6.250000E+00  3.614082E-11
-4.700000E+00 -6.200000E+00  6.271995E-11
-4.700000E+00 -6.150000E+00  9.648998E-11
-4.700000E+00 -6.100000E+00  1.393688E-10
-4.700000E+00 -6.050000E+00  1.954362E-10
-4.700000E+00 -6.000000E+00  2.712547E-10
-4.700000E+00 -5.950000E+00  3.761566E-10
-4.700000E+00 -5.900000E+00  5.228393E-10
-4.700000E+00 -5.850000E+00  7.286895E-10
-4.700000E+00 -5.800000E+00  1.018168E-09
-4.700000E+00 -5.750000E+00  1.426511E-09
-4.700000E+00 -5.700000E+00  2.004891E-09
-4.700000E+00 -5.650000E+00  2.827161E-09
-4.700000E+00 -5.600000E+00  3.998341E-09
-4.700000E+00 -5.550000E+00  5.665147E-09
-4.700000E+00 -5.500000E+00  8.029355E-09
-4.700000E+00 -5.450000E+00  1.136547E-08
-4.700000E+00 -5.400000E+00  1.604543E-08
-4.700000E+00 -5.350000E+00  2.257417E-08
-4.700000E+00 -5.300000E+00  3.164062E-08
-4.700000E+00 -5.250000E+00  4.418831E-08
-4.700000E+00 -5.200000E+00  6.150817E-08
-4.700000E+00 -5.150000E+00  8.535393E-08
-4.700000E+00 -5.100000E+00  1.180781E-07
-4.700000E+00 -5.050000E+00  1.627854E-07
-4.700000E+00 -5.000000E+00  2.235015E-07
-4.700000E+00 -4.950000E+00  3.053578E-07
-4.700000E+00 -4.900000E+00  4.147995E-07
-4.700000E+00 -4.850000E+00  5.598320E-07
-4.700000E+00 -4.800000E+00  7.503270E-07
-4.700000E+00 -4.750000E+00  9.984157E-07
-4.700000E+00 -4.700000E+00  1.318987E-06
-4.700000E+00 -4.650000E+00  1.730300E-06
-4.700000E+00 -4.600000E+00  2.254675E-06
-4.700000E+00 -4.550000E+00  2.919239E-06
-4.700000E+00 -4.500000E+00  3.756643E-06
-4.700000E+00 -4.450000E+00  4.805708E-06
-4.700000E+00 -4.400000E+00  6.112001E-06
-4.700000E+00 -4.350000E+00  7.728360E-06
-4.700000E+00 -4.300000E+00  9.715466E-06
-4.700000E+00 -4.250000E+00  1.214255E-05
-4.700000E+00 -4.200000E+00  1.508831E-05
-4.700000E+00 -4.150000E+00  1.864203E-05
-4.700000E+00 -4.100000E+00  2.290484E-05
-4.700000E+00 -4.050000E+00  2.799079E-05
-4.700000E+00 -4.000000E+00  3.402778E-05
-4.700000E+00 -3.950000E+00  4.115779E-05
-4.700000E+00 -3.900000E+00  4.953649E-05
-4.700000E+00 -3.850000E+00  5.933209E-05
-4.700000E+00 -3.800000E+00  7.072364E-05
-4.700000E+00 -3.750000E+00  8.389888E-05
-4.700000E+00 -3.700000E+00  9.905214E-05
-4.700000E+00 -3.650000E+00  1.163824E-04
-4.700000E+00 -3.600000E+00  1.360919E-04
-4.700000E+00 -3.550000E+00  1.583850E-04
-4.700000E+00 -3.500000E+00  1.834675E-04
-4.700000E+00 -3.450000E+00  2.115456E-04
-4.700000E+00 -3.400000E+00  2.428246E-04
-4.700000E+00 -3.350000E+00  2.775062E-04
-4.700000E+00 -3.300000E+00  3.157851E-04
-4.700000E+00 -3.250000E+00  3.578434E-04
-4.700000E+00 -3.200000E+00  4.038455E-04
-4.700000E+00 -3.150000E+00  4.539322E-04
-4.700000E+00 -3.100000E+00  5.082160E-04
-4.700000E+00 -3.050000E+00  5.667782E-04
-4.700000E+00 -3.000000E+00  6.296682E-04
-4.700000E+00 -2.950000E+00  6.969045E-04
-4.700000E+00 -2.900000E+00  7.684773E-04
-4.700000E+00 -2.850000E+00  8.443513E-04
-4.700000E+00 -2.800000E+00  9.244690E-04
-4.700000E+00 -2.750000E+00  1.008752E-03
-4.700000E+00 -2.700000E+00  1.097104E-03
-4.700000E+00 -2.650000E+00  1.189409E-03
-4.700000E+00 -2.600000E+00  1.285530E-03
-4.700000E+00 -2.550000E+00  1.385314E-03
-4.700000E+00 -2.500000E+00  1.488585E-03
-4.700000E+00 -2.450000E+00  1.595148E-03
-4.700000E+00 -2.400000E+00  1.704791E-03
-4.700000E+00 -2.350000E+00  1.817284E-03
-4.700000E+00 -2.300000E+00  1.932383E-03
-4.700000E+00 -2.250000E+00  2.049833E-03
-4.700000E+00 -2.200000E+00  2.169373E-03
-4.700000E+00 -2.150000E+00  2.290736E-03
-4.700000E+00 -2.100000E+00  2.413653E-03
-4.700000E+00 -2.050000E+00  2.537854E-03
-4.700000E+00 -2.000000E+00  2.663069E-03
-4.700000E+00 -1.950000E+00  2.789026E-03
-4.700000E+00 -1.900000E+00  2.915460E-03
-4.700000E+00 -1.850000E+00  3.042108E-03
-4.700000E+00 -1.800000E+00  3.168714E-03
-4.700000E+00 -1.750000E+00  3.295035E-03
-4.700000E+00 -1.700000E+00  3.420836E-03
-4.700000E+00 -1.650000E+00  3.545896E-03
-4.700000E+00 -1.600000E+00  3.670002E-03
-4.700000E+00 -1.550000E+00  3.792951E-03
-4.700000E+00 -1.500000E+00  3.914549E-03
-4.700000E+00 -1.450000E+00  4.034613E-03
-4.700000E+00 -1.400000E+00  4.152969E-03
-4.700000E+00 -1.350000E+00  4.269451E-03
-4.700000E+00 -1.300000E+00  4.383903E-03
-4.700000E+00 -1.250000E+00  4.496169E-03
-4.700000E+00 -1.200000E+00  4.606092E-03
-4.700000E+00 -1.150000E+00  4.713509E-03
-4.700000E+00 -1.100000E+00  4.818247E-03
-4.700000E+00 -1.050000E+00  4.920130E-03
-4.700000E+00 -1.000000E+00  5.018980E-03
-4.700000E+00 -9.500000E-01  5.114628E-03
-4.700000E+00 -9.000000E-01  5.206920E-03
-4.700000E+00 -8.500000E-01  5.295724E-03
-4.700000E+00 -8.000000E-01  5.380935E-03
-4.700000E+00 -7.500000E-01  5.462468E-03
-4.700000E+00 -7.000000E-01  5.540252E-03
-4.700000E+00 -6.500000E-01  5.614221E-03
-4.700000E+00 -6.000000E-01  5.684302E-03
-4.700000E+00 -5.500000E-01  5.750412E-03
-4.700000E+00 -5.000000E-01  5.812450E-03
-4.700000E+00 -4.500000E-01  5.870304E-03
-4.700000E+00 -4.000000E-01  5.923856E-03
-4.700000E+00 -3.500000E-01  5.972992E-03
-4.700000E+00 -3.000000E-01  6.017607E-03
-4.700000E+00 -2.500000E-01  6.057612E-03
-4.700000E+00 -2.000000E-01  6.092937E-03
-4.700000E+00 -1.500000E-01  6.123524E-03
-4.700000E+00 -1.000000E-01  6.149329E-03
-4.700000E+00 -5.000000E-02  6.170310E-03
-4.700000E+00  0.000000E+00  6.186426E-03
-4.700000E+00  5.000000E-02  6.197636E-03
-4.700000E+00  1.000000E-01  6.203894E-03
-4.700000E+00  1.500000E-01  6.205153E-03
-4.700000E+00  2.000000E-01  6.201366E-03
-4.700000E+00  2.500000E-01  6.192491E-03
-4.700000E+00  3.000000E-01  6.178484E-03
-4.700000E+00  3.500000E-01  6.159310E-03
-4.700000E+00  4.000000E-01  6.134935E-03
-4.700000E+00  4.500000E-01  6.105333E-03
-4.700000E+00  5.000000E-01  6.070485E-03
-4.700000E+00  5.500000E-01  6.030384E-03
-4.700000E+00  6.000000E-01  5.985039E-03
-4.700000E+00  6.500000E-01  5.934469E-03
-4.700000E+00  7.000000E-01  5.878710E-03
-4.700000E+00  7.500000E-01  5.817810E-03
-4.700000E+00  8.000000E-01  5.751821E-03
-4.700000E+00  8.500000E-01  5.680798E-03
-4.700000E+00  9.000000E-01  5.604796E-03
-4.700000E+00  9.500000E-01  5.523869E-03
-4.700000E+00  1.000000E+00  5.438070E-03
-4.700000E+00  1.050000E+00  5.347455E-03
-4.700000E+00  1.100000E+00  5.252090E-03
-4.700000E+00  1.150000E+00  5.152055E-03
-4.700000E+00  1.200000E+00  5.047446E-03
-4.700000E+00  1.250000E+00  4.938380E-03
-4.700000E+00  1.300000E+00  4.824993E-03
-4.700000E+00  1.350000E+00  4.707445E-03
-4.700000E+00  1.400000E+00  4.585914E-03
-4.700000E+00  1.450000E+00  4.460604E-03
-4.700000E+00  1.500000E+00  4.331743E-03
-4.700000E+00  1.550000E+00  4.199584E-03
-4.700000E+00  1.600000E+00  4.064401E-03
-4.700000E+00  1.650000E+00  3.926496E-03
-4.700000E+00  1.700000E+00  3.786190E-03
-4.700000E+00  1.750000E+00  3.643823E-03
-4.700000E+00  1.800000E+00  3.499751E-03
-4.700000E+00  1.850000E+00  3.354347E-03
-4.700000E+00  1.900000E+00  3.207997E-03
-4.700000E+00  1.950000E+00  3.061103E-03
-4.700000E+00  2.000000E+00  2.914077E-03
-4.700000E+00  2.050000E+00  2.767345E-03
-4.700000E+00  2.100000E+00  2.621341E-03
-4.700000E+00  2.150000E+00  2.476506E-03
-4.700000E+00  2.200000E+00  2.333284E-03
-4.700000E+00  2.250000E+00  2.192118E-03
-4.700000E+00  2.300000E+00  2.053449E-03
-4.700000E+00  2.350000E+00  1.917711E-03
-4.700000E+00  2.400000E+00  1.785325E-03
-4.700000E+00  2.450000E+00  1.656697E-03
-4.700000E+00  2.500000E+00  1.532211E-03
-4.700000E+00  2.550000E+00  1.412221E-03
-4.700000E+00  2.600000E+00  1.297049E-03
-4.700000E+00  2.650000E+00  1.186975E-03
-4.700000E+00  2.700000E+00  1.082234E-03
-4.700000E+00  2.750000E+00  9.830138E-04
-4.700000E+00  2.800000E+00  8.894525E-04
-4.700000E+00  2.850000E+00  8.016365E-04
-4.700000E+00  2.900000E+00  7.196006E-04
-4.700000E+00  2.950000E+00  6.433294E-04
-4.700000E+00  3.000000E+00  5.727587E-04
-4.700000E+00  3.050000E+00  5.077792E-04
-4.700000E+00  3.100000E+00  4.482408E-04
-4.700000E+00  3.150000E+00  3.939579E-04
-4.700000E+00  3.200000E+00  3.447152E-04
-4.700000E+00  3.250000E+00  3.002727E-04
-4.700000E+00  3.300000E+00  2.603712E-04
-4.700000E+00  3.350000E+00  2.247366E-04
-4.700000E+00  3.400000E+00  1.930838E-04
-4.700000E+00  3.450000E+00  1.651208E-04
-4.700000E+00  3.500000E+00  1.405525E-04
-4.700000E+00  3.550000E+00  1.190844E-04
-4.700000E+00  3.600000E+00  1.004270E-04
-4.700000E+00  3.650000E+00  8.429948E-05
-4.700000E+00  3.700000E+00  7.043336E-05
-4.700000E+00  3.750000E+00  5.857492E-05
-4.700000E+00  3.800000E+00  4.848727E-05
-4.700000E+00  3.850000E+00  3.995142E-05
-4.700000E+00  3.900000E+00  3.276669E-05
-4.700000E+00  3.950000E+00  2.675075E-05
-4.700000E+00  4.000000E+00  2.173931E-05
-4.700000E+00  4.050000E+00  1.758573E-05
-4.700000E+00  4.100000E+00  1.416030E-05
-4.700000E+00  4.150000E+00  1.134941E-05
-4.700000E+00  4.200000E+00  9.054438E-06
-4.700000E+00  4.250000E+00  7.190361E-06
-4.700000E+00  4.300000E+00  5.684330E-06
-4.700000E+00  4.350000E+00  4.474161E-06
-4.700000E+00  4.400000E+00  3.506966E-06
-4.700000E+00  4.450000E+00  2.737944E-06
-4.700000E+00  4.500000E+00  2.129369E-06
-4.700000E+00  4.550000E+00  1.649747E-06
-4.700000E+00  4.600000E+00  1.273077E-06
-4.700000E+00  4.650000E+00  9.781614E-07
-4.700000E+00  4.700000E+00  7.479338E-07
-4.700000E+00  4.750000E+00  5.687961E-07
-4.700000E+00  4.800000E+00  4.299793E-07
-4.700000E+00  4.850000E+00  3.229632E-07
-4.700000E+00  4.900000E+00  2.409823E-07
-4.700000E+00  4.950000E+00  1.786329E-07
-4.700000E+00  5.000000E+00  1.315793E-07
-4.700000E+00  5.050000E+00  9.634030E-08
-4.700000E+00  5.100000E+00  7.013562E-08
-4.700000E+00  5.150000E+00  5.076782E-08
-4.700000E+00  5.200000E+00  3.652487E-08
-4.700000E+00  5.250000E+00  2.609410E-08
-4.700000E+00  5.300000E+00  1.848447E-08
-4.700000E+00  5.350000E+00  1.295733E-08
-4.700000E+00  5.400000E+00  8.966874E-09
-4.700000E+00  5.450000E+00  6.111136E-09
-4.700000E+00  5.500000E+00  4.093320E-09
-4.700000E+00  5.550000E+00  2.692539E-09
-4.700000E+00  5.600000E+00  1.742579E-09
-4.700000E+00  5.650000E+00  1.117114E-09
-4.700000E+00  5.700000E+00  7.198421E-10
-4.700000E+00  5.750000E+00  4.779718E-10
-4.700000E+00  5.800000E+00  3.376600E-10
-4.700000E+00  5.850000E+00  2.602907E-10
-4.700000E+00  5.900000E+00  2.190611E-10
-4.700000E+00  5.950000E+00  1.958729E-10
-4.700000E+00  6.000000E+00  1.788503E-10
-4.700000E+00  6.050000E+00  1.607032E-10
-4.700000E+00  6.100000E+00  1.378452E-10
-4.700000E+00  6.150000E+00  1.098448E-10
-4.700000E+00  6.200000E+00  7.879775E-11
-4.700000E+00  6.250000E+00  4.840628E-11
-4.700000E+00  6.300000E+00  2.288450E-11
-4.700000E+00  6.350000E+00  5.931617E-12
-4.700000E+00  6.400000E+00  0.000000E+00
 
-4.650000E+00 -6.400000E+00  0.000000E+00
-4.650000E+00 -6.350000E+00  4.384214E-12
-4.650000E+00 -6.300000E+00  1.735931E-11
-4.650000E+00 -6.250000E+00  3.857266E-11
-4.650000E+00 -6.200000E+00  6.810713E-11
-4.650000E+00 -6.150000E+00  1.073665E-10
-4.650000E+00 -6.100000E+00  1.599467E-10
-4.650000E+00 -6.050000E+00  2.322745E-10
-4.650000E+00 -6.000000E+00  3.340115E-10
-4.650000E+00 -5.950000E+00  4.784512E-10
-4.650000E+00 -5.900000E+00  6.833423E-10
-4.650000E+00 -5.850000E+00  9.726366E-10
-4.650000E+00 -5.800000E+00  1.379653E-09
-4.650000E+00 -5.750000E+00  1.952063E-09
-4.650000E+00 -5.700000E+00  2.759030E-09
-4.650000E+00 -5.650000E+00  3.900733E-09
-4.650000E+00 -5.600000E+00  5.520470E-09
-4.650000E+00 -5.550000E+00  7.819645E-09
-4.650000E+00 -5.500000E+00  1.107629E-08
-4.650000E+00 -5.450000E+00  1.566879E-08
-4.650000E+00 -5.400000E+00  2.210795E-08
-4.650000E+00 -5.350000E+00  3.108201E-08
-4.650000E+00 -5.300000E+00  4.352075E-08
-4.650000E+00 -5.250000E+00  6.068442E-08
-4.650000E+00 -5.200000E+00  8.428187E-08
-4.650000E+00 -5.150000E+00  1.166191E-07
-4.650000E+00 -5.100000E+00  1.607763E-07
-4.650000E+00 -5.050000E+00  2.208095E-07
-4.650000E+00 -5.000000E+00  3.019713E-07
-4.650000E+00 -4.950000E+00  4.109501E-07
-4.650000E+00 -4.900000E+00  5.561331E-07
-4.650000E+00 -4.850000E+00  7.479075E-07
-4.650000E+00 -4.800000E+00  9.990269E-07
-4.650000E+00 -4.750000E+00  1.325075E-06
-4.650000E+00 -4.700000E+00  1.745059E-06
-4.650000E+00 -4.650000E+00  2.282133E-06
-4.650000E+00 -4.600000E+00  2.964454E-06
-4.650000E+00 -4.550000E+00  3.826089E-06
-4.650000E+00 -4.500000E+00  4.907923E-06
-4.650000E+00 -4.450000E+00  6.258477E-06
-4.650000E+00 -4.400000E+00  7.934623E-06
-4.650000E+00 -4.350000E+00  1.000219E-05
-4.650000E+00 -4.300000E+00  1.253659E-05
-4.650000E+00 -4.250000E+00  1.562347E-05
-4.650000E+00 -4.200000E+00  1.935967E-05
-4.650000E+00 -4.150000E+00  2.385424E-05
-4.650000E+00 -4.100000E+00  2.922968E-05
-4.650000E+00 -4.050000E+00  3.562303E-05
-4.650000E+00 -4.000000E+00  4.318662E-05
-4.650000E+00 -3.950000E+00  5.208819E-05
-4.650000E+00 -3.900000E+00  6.251019E-05
-4.650000E+00 -3.850000E+00  7.464822E-05
-4.650000E+00 -3.800000E+00  8.870869E-05
-4.650000E+00 -3.750000E+00  1.049061E-04
-4.650000E+00 -3.700000E+00  1.234602E-04
-4.650000E+00 -3.650000E+00  1.445937E-04
-4.650000E+00 -3.600000E+00  1.685300E-04
-4.650000E+00 -3.550000E+00  1.954918E-04
-4.650000E+00 -3.500000E+00  2.257003E-04
-4.650000E+00 -3.450000E+00  2.593737E-04
-4.650000E+00 -3.400000E+00  2.967254E-04
-4.650000E+00 -3.350000E+00  3.379609E-04
-4.650000E+00 -3.300000E+00  3.832738E-04
-4.650000E+00 -3.250000E+00  4.328403E-04
-4.650000E+00 -3.200000E+00  4.868128E-04
-4.650000E+00 -3.150000E+00  5.453142E-04
-4.650000E+00 -3.100000E+00  6.084336E-04
-4.650000E+00 -3.050000E+00  6.762229E-04
-4.650000E+00 -3.000000E+00  7.486970E-04
-4.650000E+00 -2.950000E+00  8.258352E-04
-4.650000E+00 -2.900000E+00  9.075845E-04
-4.650000E+00 -2.850000E+00  9.938639E-04
-4.650000E+00 -2.800000E+00  1.084568E-03
-4.650000E+00 -2.750000E+00  1.179570E-03
-4.650000E+00 -2.700000E+00  1.278724E-03
-4.650000E+00 -2.650000E+00  1.381866E-03
-4.650000E+00 -2.600000E+00  1.488815E-03
-4.650000E+00 -2.550000E+00  1.599369E-03
-4.650000E+00 -2.500000E+00  1.713310E-03
-4.650000E+00 -2.450000E+00  1.830403E-03
-4.650000E+00 -2.400000E+00  1.950394E-03
-4.650000E+00 -2.350000E+00  2.073016E-03
-4.650000E+00 -2.300000E+00  2.197992E-03
-4.650000E+00 -2.250000E+00  2.325037E-03
-4.650000E+00 -2.200000E+00  2.453862E-03
-4.650000E+00 -2.150000E+00  2.584180E-03
-4.650000E+00 -2.100000E+00  2.715706E-03
-4.650000E+00 -2.050000E+00  2.848155E-03
-4.650000E+00 -2.000000E+00  2.981247E-03
-4.650000E+00 -1.950000E+00  3.114701E-03
-4.650000E+00 -1.900000E+00  3.248244E-03
-4.650000E+00 -1.850000E+00  3.381608E-03
-4.650000E+00 -1.800000E+00  3.514535E-03
-4.650000E+00 -1.750000E+00  3.646780E-03
-4.650000E+00 -1.700000E+00  3.778116E-03
-4.650000E+00 -1.650000E+00  3.908328E-03
-4.650000E+00 -1.600000E+00  4.037217E-03
-4.650000E+00 -1.550000E+00  4.164596E-03
-4.650000E+00 -1.500000E+00  4.290289E-03
-4.650000E+00 -1.450000E+00  4.414132E-03
-4.650000E+00 -1.400000E+00  4.535967E-03
-4.650000E+00 -1.350000E+00  4.655648E-03
-4.650000E+00 -1.300000E+00  4.773032E-03
-4.650000E+00 -1.250000E+00  4.887981E-03
-4.650000E+00 -1.200000E+00  5.000353E-03
-4.650000E+00 -1.150000E+00  5.110000E-03
-4.650000E+00 -1.100000E+00  5.216768E-03
-4.650000E+00 -1.050000E+00  5.320495E-03
-4.650000E+00 -1.000000E+00  5.421019E-03
-4.650000E+00 -9.500000E-01  5.518183E-03
-4.650000E+00 -9.000000E-01  5.611848E-03
-4.650000E+00 -8.500000E-01  5.701891E-03
-4.650000E+00 -8.000000E-01  5.788215E-03
-4.650000E+00 -7.500000E-01  5.870743E-03
-4.650000E+00 -7.000000E-01  5.949410E-03
-4.650000E+00 -6.500000E-01  6.024158E-03
-4.650000E+00 -6.000000E-01  6.094924E-03
-4.650000E+00 -5.500000E-01  6.161632E-03
-4.650000E+00 -5.000000E-01  6.224193E-03
-4.650000E+00 -4.500000E-01  6.282506E-03
-4.650000E+00 -4.000000E-01  6.336464E-03
-4.650000E+00 -3.500000E-01  6.385961E-03
-4.650000E+00 -3.000000E-01  6.430899E-03
-4.650000E+00 -2.500000E-01  6.471194E-03
-4.650000E+00 -2.000000E-01  6.506777E-03
-4.650000E+00 -1.500000E-01  6.537590E-03
-4.650000E+00 -1.000000E-01  6.563583E-03
-4.650000E+00 -5.000000E-02  6.584713E-03
-4.650000E+00  0.000000E+00  6.600934E-03
-4.650000E+00  5.000000E-02  6.612202E-03
-4.650000E+00  1.000000E-01  6.618469E-03
-4.650000E+00  1.500000E-01  6.619690E-03
-4.650000E+00  2.000000E-01  6.615822E-03
-4.650000E+00  2.500000E-01  6.606820E-03
-4.650000E+00  3.000000E-01  6.592647E-03
-4.650000E+00  3.500000E-01  6.573264E-03
-4.650000E+00  4.000000E-01  6.548637E-03
-4.650000E+00  4.500000E-01  6.518734E-03
-4.650000E+00  5.000000E-01  6.483533E-03
-4.650000E+00  5.500000E-01  6.443018E-03
-4.650000E+00  6.000000E-01  6.397190E-03
-4.650000E+00  6.500000E-01  6.346061E-03
-4.650000E+00  7.000000E-01  6.289661E-03
-4.650000E+00  7.500000E-01  6.228026E-03
-4.650000E+00  8.000000E-01  6.161201E-03
-4.650000E+00  8.500000E-01  6.089234E-03
-4.650000E+00  9.000000E-01  6.012168E-03
-4.650000E+00  9.500000E-01  5.930044E-03
-4.650000E+00  1.000000E+00  5.842905E-03
-4.650000E+00  1.050000E+00  5.750793E-03
-4.650000E+00  1.100000E+00  5.653759E-03
-4.650000E+00  1.150000E+00  5.551865E-03
-4.650000E+00  1.200000E+00  5.445191E-03
-4.650000E+00  1.250000E+00  5.333834E-03
-4.650000E+00  1.300000E+00  5.217912E-03
-4.650000E+00  1.350000E+00  5.097562E-03
-4.650000E+00  1.400000E+00  4.972945E-03
-4.650000E+00  1.450000E+00  4.844243E-03
-4.650000E+00  1.500000E+00  4.711662E-03
-4.650000E+00  1.550000E+00  4.575435E-03
-4.650000E+00  1.600000E+00  4.435815E-03
-4.650000E+00  1.650000E+00  4.293082E-03
-4.650000E+00  1.700000E+00  4.147538E-03
-4.650000E+00  1.750000E+00  3.999502E-03
-4.650000E+00  1.800000E+00  3.849316E-03
-4.650000E+00  1.850000E+00  3.697338E-03
-4.650000E+00  1.900000E+00  3.543948E-03
-4.650000E+00  1.950000E+00  3.389541E-03
-4.650000E+00  2.000000E+00  3.234533E-03
-4.650000E+00  2.050000E+00  3.079355E-03
-4.650000E+00  2.100000E+00  2.924453E-03
-4.650000E+00  2.150000E+00  2.770282E-03
-4.650000E+00  2.200000E+00  2.617306E-03
-4.650000E+00  2.250000E+00  2.465994E-03
-4.650000E+00  2.300000E+00  2.316816E-03
-4.650000E+00  2.350000E+00  2.170241E-03
-4.650000E+00  2.400000E+00  2.026734E-03
-4.650000E+00  2.450000E+00  1.886746E-03
-4.650000E+00  2.500000E+00  1.750715E-03
-4.650000E+00  2.550000E+00  1.619050E-03
-4.650000E+00  2.600000E+00  1.492134E-03
-4.650000E+00  2.650000E+00  1.370307E-03
-4.650000E+00  2.700000E+00  1.253869E-03
-4.650000E+00  2.750000E+00  1.143071E-03
-4.650000E+00  2.800000E+00  1.038111E-03
-4.650000E+00  2.850000E+00  9.391374E-04
-4.650000E+00  2.900000E+00  8.462397E-04
-4.650000E+00  2.950000E+00  7.594549E-04
-4.650000E+00  3.000000E+00  6.787658E-04
-4.650000E+00  3.050000E+00  6.041046E-04
-4.650000E+00  3.100000E+00  5.353566E-04
-4.650000E+00  3.150000E+00  4.723657E-04
-4.650000E+00  3.200000E+00  4.149397E-04
-4.650000E+00  3.250000E+00  3.628552E-04
-4.650000E+00  3.300000E+00  3.158631E-04
-4.650000E+00  3.350000E+00  2.736925E-04
-4.650000E+00  3.400000E+00  2.360548E-04
-4.650000E+00  3.450000E+00  2.026477E-04
-4.650000E+00  3.500000E+00  1.731594E-04
-4.650000E+00  3.550000E+00  1.472737E-04
-4.650000E+00  3.600000E+00  1.246748E-04
-4.650000E+00  3.650000E+00  1.050522E-04
-4.650000E+00  3.700000E+00  8.810568E-05
-4.650000E+00  3.750000E+00  7.354857E-05
-4.650000E+00  3.800000E+00  6.111077E-05
-4.650000E+00  3.850000E+00  5.054037E-05
-4.650000E+00  3.900000E+00  4.160469E-05
-4.650000E+00  3.950000E+00  3.409063E-05
-4.650000E+00  4.000000E+00  2.780475E-05
-4.650000E+00  4.050000E+00  2.257309E-05
-4.650000E+00  4.100000E+00  1.824071E-05
-4.650000E+00  4.150000E+00  1.467098E-05
-4.650000E+00  4.200000E+00  1.174451E-05
-4.650000E+00  4.250000E+00  9.357810E-06
-4.650000E+00  4.300000E+00  7.421658E-06
-4.650000E+00  4.350000E+00  5.859520E-06
-4.650000E+00  4.400000E+00  4.605977E-06
-4.650000E+00  4.450000E+00  3.605344E-06
-4.650000E+00  4.500000E+00  2.810500E-06
-4.650000E+00  4.550000E+00  2.181893E-06
-4.650000E+00  4.600000E+00  1.686677E-06
-4.650000E+00  4.650000E+00  1.297901E-06
-4.650000E+00  4.700000E+00  9.937170E-07
-4.650000E+00  4.750000E+00  7.565956E-07
-4.650000E+00  4.800000E+00  5.725627E-07
-4.650000E+00  4.850000E+00  4.305004E-07
-4.650000E+00  4.900000E+00  3.215418E-07
-4.650000E+00  4.950000E+00  2.385829E-07
-4.650000E+00  5.000000E+00  1.759102E-07
-4.650000E+00  5.050000E+00  1.289282E-07
-4.650000E+00  5.100000E+00  9.395972E-08
-4.650000E+00  5.150000E+00  6.809294E-08
-4.650000E+00  5.200000E+00  4.905545E-08
-4.650000E+00  5.250000E+00  3.510253E-08
-4.650000E+00  5.300000E+00  2.491585E-08
-4.650000E+00  5.350000E+00  1.751230E-08
-4.650000E+00  5.400000E+00  1.216489E-08
-4.650000E+00  5.450000E+00  8.337299E-09
-4.650000E+00  5.500000E+00  5.632334E-09
-4.650000E+00  5.550000E+00  3.753261E-09
-4.650000E+00  5.600000E+00  2.476082E-09
-4.650000E+00  5.650000E+00  1.630456E-09
-4.650000E+00  5.700000E+00  1.086902E-09
-4.650000E+00  5.750000E+00  7.481640E-10
-4.650000E+00  5.800000E+00  5.428952E-10
-4.650000E+00  5.850000E+00  4.204333E-10
-4.650000E+00  5.900000E+00  3.460594E-10
-4.650000E+00  5.950000E+00  2.967825E-10
-4.650000E+00  6.000000E+00  2.579575E-10
-4.650000E+00  6.050000E+00  2.209601E-10
-4.650000E+00  6.100000E+00  1.817500E-10
-4.650000E+00  6.150000E+00  1.399026E-10
-4.650000E+00  6.200000E+00  9.764885E-11
-4.650000E+00  6.250000E+00  5.876187E-11
-4.650000E+00  6.300000E+00  2.738279E-11
-4.650000E+00  6.350000E+00  7.037267E-12
-4.650000E+00  6.400000E+00  0.000000E+00
 
-4.600000E+00 -6.400000E+00  0.000000E+00
-4.600000E+00 -6.350000E+00  4.486882E-12
-4.600000E+00 -6.300000E+00  1.789471E-11
-4.600000E+00 -6.250000E+00  4.029914E-11
-4.600000E+00 -6.200000E+00  7.265413E-11
-4.600000E+00 -6.150000E+00  1.178537E-10
-4.600000E+00 -6.100000E+00  1.817672E-10
-4.600000E+00 -6.050000E+00  2.740302E-10
-4.600000E+00 -6.000000E+00  4.085966E-10
-4.600000E+00 -5.950000E+00  6.043357E-10
-4.600000E+00 -5.900000E+00  8.861471E-10
-4.600000E+00 -5.850000E+00  1.287209E-09
-4.600000E+00 -5.800000E+00  1.853024E-09
-4.600000E+00 -5.750000E+00  2.647929E-09
-4.600000E+00 -5.700000E+00  3.764706E-09
-4.600000E+00 -5.650000E+00  5.337744E-09
-4.600000E+00 -5.600000E+00  7.560065E-09
-4.600000E+00 -5.550000E+00  1.070440E-08
-4.600000E+00 -5.500000E+00  1.514899E-08
-4.600000E+00 -5.450000E+00  2.140961E-08
-4.600000E+00 -5.400000E+00  3.018156E-08
-4.600000E+00 -5.350000E+00  4.239696E-08
-4.600000E+00 -5.300000E+00  5.930526E-08
-4.600000E+00 -5.250000E+00  8.258432E-08
-4.600000E+00 -5.200000E+00  1.144886E-07
-4.600000E+00 -5.150000E+00  1.580369E-07
-4.600000E+00 -5.100000E+00  2.172386E-07
-4.600000E+00 -5.050000E+00  2.973523E-07
-4.600000E+00 -5.000000E+00  4.051714E-07
-4.600000E+00 -4.950000E+00  5.493317E-07
-4.600000E+00 -4.900000E+00  7.406441E-07
-4.600000E+00 -4.850000E+00  9.924687E-07
-4.600000E+00 -4.800000E+00  1.321157E-06
-4.600000E+00 -4.750000E+00  1.746602E-06
-4.600000E+00 -4.700000E+00  2.292939E-06
-4.600000E+00 -4.650000E+00  2.989403E-06
-4.600000E+00 -4.600000E+00  3.871345E-06
-4.600000E+00 -4.550000E+00  4.981335E-06
-4.600000E+00 -4.500000E+00  6.370263E-06
-4.600000E+00 -4.450000E+00  8.098355E-06
-4.600000E+00 -4.400000E+00  1.023602E-05
-4.600000E+00 -4.350000E+00  1.286458E-05
-4.600000E+00 -4.300000E+00  1.607687E-05
-4.600000E+00 -4.250000E+00  1.997791E-05
-4.600000E+00 -4.200000E+00  2.468572E-05
-4.600000E+00 -4.150000E+00  3.033230E-05
-4.600000E+00 -4.100000E+00  3.706469E-05
-4.600000E+00 -4.050000E+00  4.504595E-05
-4.600000E+00 -4.000000E+00  5.445573E-05
-4.600000E+00 -3.950000E+00  6.549007E-05
-4.600000E+00 -3.900000E+00  7.836033E-05
-4.600000E+00 -3.850000E+00  9.329107E-05
-4.600000E+00 -3.800000E+00  1.105171E-04
-4.600000E+00 -3.750000E+00  1.302799E-04
-4.600000E+00 -3.700000E+00  1.528243E-04
-4.600000E+00 -3.650000E+00  1.783952E-04
-4.600000E+00 -3.600000E+00  2.072349E-04
-4.600000E+00 -3.550000E+00  2.395816E-04
-4.600000E+00 -3.500000E+00  2.756676E-04
-4.600000E+00 -3.450000E+00  3.157178E-04
-4.600000E+00 -3.400000E+00  3.599479E-04
-4.600000E+00 -3.350000E+00  4.085604E-04
-4.600000E+00 -3.300000E+00  4.617408E-04
-4.600000E+00 -3.250000E+00  5.196508E-04
-4.600000E+00 -3.200000E+00  5.824229E-04
-4.600000E+00 -3.150000E+00  6.501537E-04
-4.600000E+00 -3.100000E+00  7.228997E-04
-4.600000E+00 -3.050000E+00  8.006748E-04
-4.600000E+00 -3.000000E+00  8.834506E-04
-4.600000E+00 -2.950000E+00  9.711589E-04
-4.600000E+00 -2.900000E+00  1.063696E-03
-4.600000E+00 -2.850000E+00  1.160927E-03
-4.600000E+00 -2.800000E+00  1.262692E-03
-4.600000E+00 -2.750000E+00  1.368812E-03
-4.600000E+00 -2.700000E+00  1.479086E-03
-4.600000E+00 -2.650000E+00  1.593299E-03
-4.600000E+00 -2.600000E+00  1.711222E-03
-4.600000E+00 -2.550000E+00  1.832609E-03
-4.600000E+00 -2.500000E+00  1.957199E-03
-4.600000E+00 -2.450000E+00  2.084715E-03
-4.600000E+00 -2.400000E+00  2.214869E-03
-4.600000E+00 -2.350000E+00  2.347358E-03
-4.600000E+00 -2.300000E+00  2.481877E-03
-4.600000E+00 -2.250000E+00  2.618116E-03
-4.600000E+00 -2.200000E+00  2.755766E-03
-4.600000E+00 -2.150000E+00  2.894525E-03
-4.600000E+00 -2.100000E+00  3.034098E-03
-4.600000E+00 -2.050000E+00  3.174192E-03
-4.600000E+00 -2.000000E+00  3.314523E-03
-4.600000E+00 -1.950000E+00  3.454808E-03
-4.600000E+00 -1.900000E+00  3.594773E-03
-4.600000E+00 -1.850000E+00  3.734148E-03
-4.600000E+00 -1.800000E+00  3.872677E-03
-4.600000E+00 -1.750000E+00  4.010121E-03
-4.600000E+00 -1.700000E+00  4.146258E-03
-4.600000E+00 -1.650000E+00  4.280887E-03
-4.600000E+00 -1.600000E+00  4.413823E-03
-4.600000E+00 -1.550000E+00  4.544898E-03
-4.600000E+00 -1.500000E+00  4.673958E-03
-4.600000E+00 -1.450000E+00  4.800858E-03
-4.600000E+00 -1.400000E+00  4.925463E-03
-4.600000E+00 -1.350000E+00  5.047647E-03
-4.600000E+00 -1.300000E+00  5.167285E-03
-4.600000E+00 -1.250000E+00  5.284258E-03
-4.600000E+00 -1.200000E+00  5.398442E-03
-4.600000E+00 -1.150000E+00  5.509707E-03
-4.600000E+00 -1.100000E+00  5.617916E-03
-4.600000E+00 -1.050000E+00  5.722925E-03
-4.600000E+00 -1.000000E+00  5.824588E-03
-4.600000E+00 -9.500000E-01  5.922762E-03
-4.600000E+00 -9.000000E-01  6.017320E-03
-4.600000E+00 -8.500000E-01  6.108150E-03
-4.600000E+00 -8.000000E-01  6.195161E-03
-4.600000E+00 -7.500000E-01  6.278284E-03
-4.600000E+00 -7.000000E-01  6.357461E-03
-4.600000E+00 -6.500000E-01  6.432639E-03
-4.600000E+00 -6.000000E-01  6.503764E-03
-4.600000E+00 -5.500000E-01  6.570768E-03
-4.600000E+00 -5.000000E-01  6.633574E-03
-4.600000E+00 -4.500000E-01  6.692091E-03
-4.600000E+00 -4.000000E-01  6.746223E-03
-4.600000E+00 -3.500000E-01  6.795874E-03
-4.600000E+00 -3.000000E-01  6.840953E-03
-4.600000E+00 -2.500000E-01  6.881380E-03
-4.600000E+00 -2.000000E-01  6.917087E-03
-4.600000E+00 -1.500000E-01  6.948013E-03
-4.600000E+00 -1.000000E-01  6.974106E-03
-4.600000E+00 -5.000000E-02  6.995315E-03
-4.600000E+00  0.000000E+00  7.011592E-03
-4.600000E+00  5.000000E-02  7.022888E-03
-4.600000E+00  1.000000E-01  7.029155E-03
-4.600000E+00  1.500000E-01  7.030349E-03
-4.600000E+00  2.000000E-01  7.026425E-03
-4.600000E+00  2.500000E-01  7.017345E-03
-4.600000E+00  3.000000E-01  7.003071E-03
-4.600000E+00  3.500000E-01  6.983564E-03
-4.600000E+00  4.000000E-01  6.958790E-03
-4.600000E+00  4.500000E-01  6.928714E-03
-4.600000E+00  5.000000E-01  6.893307E-03
-4.600000E+00  5.500000E-01  6.852550E-03
-4.600000E+00  6.000000E-01  6.806436E-03
-4.600000E+00  6.500000E-01  6.754971E-03
-4.600000E+00  7.000000E-01  6.698176E-03
-4.600000E+00  7.500000E-01  6.636080E-03
-4.600000E+00  8.000000E-01  6.568717E-03
-4.600000E+00  8.500000E-01  6.496125E-03
-4.600000E+00  9.000000E-01  6.418335E-03
-4.600000E+00  9.500000E-01  6.335379E-03
-4.600000E+00  1.000000E+00  6.247285E-03
-4.600000E+00  1.050000E+00  6.154082E-03
-4.600000E+00  1.100000E+00  6.055808E-03
-4.600000E+00  1.150000E+00  5.952512E-03
-4.600000E+00  1.200000E+00  5.844256E-03
-4.600000E+00  1.250000E+00  5.731123E-03
-4.600000E+00  1.300000E+00  5.613214E-03
-4.600000E+00  1.350000E+00  5.490647E-03
-4.600000E+00  1.400000E+00  5.363563E-03
-4.600000E+00  1.450000E+00  5.232124E-03
-4.600000E+00  1.500000E+00  5.096512E-03
-4.600000E+00  1.550000E+00  4.956936E-03
-4.600000E+00  1.600000E+00  4.813624E-03
-4.600000E+00  1.650000E+00  4.666830E-03
-4.600000E+00  1.700000E+00  4.516828E-03
-4.600000E+00  1.750000E+00  4.363916E-03
-4.600000E+00  1.800000E+00  4.208412E-03
-4.600000E+00  1.850000E+00  4.050656E-03
-4.600000E+00  1.900000E+00  3.891012E-03
-4.600000E+00  1.950000E+00  3.729867E-03
-4.600000E+00  2.000000E+00  3.567631E-03
-4.600000E+00  2.050000E+00  3.404733E-03
-4.600000E+00  2.100000E+00  3.241623E-03
-4.600000E+00  2.150000E+00  3.078765E-03
-4.600000E+00  2.200000E+00  2.916634E-03
-4.600000E+00  2.250000E+00  2.755716E-03
-4.600000E+00  2.300000E+00  2.596506E-03
-4.600000E+00  2.350000E+00  2.439500E-03
-4.600000E+00  2.400000E+00  2.285198E-03
-4.600000E+00  2.450000E+00  2.134094E-03
-4.600000E+00  2.500000E+00  1.986672E-03
-4.600000E+00  2.550000E+00  1.843396E-03
-4.600000E+00  2.600000E+00  1.704703E-03
-4.600000E+00  2.650000E+00  1.570996E-03
-4.600000E+00  2.700000E+00  1.442637E-03
-4.600000E+00  2.750000E+00  1.319942E-03
-4.600000E+00  2.800000E+00  1.203176E-03
-4.600000E+00  2.850000E+00  1.092552E-03
-4.600000E+00  2.900000E+00  9.882230E-04
-4.600000E+00  2.950000E+00  8.902872E-04
-4.600000E+00  3.000000E+00  7.987843E-04
-4.600000E+00  3.050000E+00  7.136984E-04
-4.600000E+00  3.100000E+00  6.349616E-04
-4.600000E+00  3.150000E+00  5.624583E-04
-4.600000E+00  3.200000E+00  4.960303E-04
-4.600000E+00  3.250000E+00  4.354815E-04
-4.600000E+00  3.300000E+00  3.805824E-04
-4.600000E+00  3.350000E+00  3.310744E-04
-4.600000E+00  3.400000E+00  2.866729E-04
-4.600000E+00  3.450000E+00  2.470723E-04
-4.600000E+00  3.500000E+00  2.119501E-04
-4.600000E+00  3.550000E+00  1.809727E-04
-4.600000E+00  3.600000E+00  1.538015E-04
-4.600000E+00  3.650000E+00  1.300988E-04
-4.600000E+00  3.700000E+00  1.095340E-04
-4.600000E+00  3.750000E+00  9.178769E-05
-4.600000E+00  3.800000E+00  7.655616E-05
-4.600000E+00  3.850000E+00  6.355331E-05
-4.600000E+00  3.900000E+00  5.251253E-05
-4.600000E+00  3.950000E+00  4.318755E-05
-4.600000E+00  4.000000E+00  3.535297E-05
-4.600000E+00  4.050000E+00  2.880450E-05
-4.600000E+00  4.100000E+00  2.335880E-05
-4.600000E+00  4.150000E+00  1.885304E-05
-4.600000E+00  4.200000E+00  1.514396E-05
-4.600000E+00  4.250000E+00  1.210655E-05
-4.600000E+00  4.300000E+00  9.632439E-06
-4.600000E+00  4.350000E+00  7.628127E-06
-4.600000E+00  4.400000E+00  6.013288E-06
-4.600000E+00  4.450000E+00  4.719204E-06
-4.600000E+00  4.500000E+00  3.687423E-06
-4.600000E+00  4.550000E+00  2.868616E-06
-4.600000E+00  4.600000E+00  2.221571E-06
-4.600000E+00  4.650000E+00  1.712250E-06
-4.600000E+00  4.700000E+00  1.312865E-06
-4.600000E+00  4.750000E+00  1.000962E-06
-4.600000E+00  4.800000E+00  7.585213E-07
-4.600000E+00  4.850000E+00  5.711193E-07
-4.600000E+00  4.900000E+00  4.272019E-07
-4.600000E+00  4.950000E+00  3.174826E-07
-4.600000E+00  5.000000E+00  2.344778E-07
-4.600000E+00  5.050000E+00  1.721607E-07
-4.600000E+00  5.100000E+00  1.257043E-07
-4.600000E+00  5.150000E+00  9.128222E-08
-4.600000E+00  5.200000E+00  6.590511E-08
-4.600000E+00  5.250000E+00  4.727466E-08
-4.600000E+00  5.300000E+00  3.365161E-08
-4.600000E+00  5.350000E+00  2.373644E-08
-4.600000E+00  5.400000E+00  1.656578E-08
-4.600000E+00  5.450000E+00  1.142660E-08
-4.600000E+00  5.500000E+00  7.788823E-09
-4.600000E+00  5.550000E+00  5.254985E-09
-4.600000E+00  5.600000E+00  3.524413E-09
-4.600000E+00  5.650000E+00  2.368543E-09
-4.600000E+00  5.700000E+00  1.614225E-09
-4.600000E+00  5.750000E+00  1.132135E-09
-4.600000E+00  5.800000E+00  8.280607E-10
-4.600000E+00  5.850000E+00  6.356051E-10
-4.600000E+00  5.900000E+00  5.096664E-10
-4.600000E+00  5.950000E+00  4.207337E-10
-4.600000E+00  6.000000E+00  3.503286E-10
-4.600000E+00  6.050000E+00  2.877475E-10
-4.600000E+00  6.100000E+00  2.279234E-10
-4.600000E+00  6.150000E+00  1.699070E-10
-4.600000E+00  6.200000E+00  1.155433E-10
-4.600000E+00  6.250000E+00  6.814792E-11
-4.600000E+00  6.300000E+00  3.130697E-11
-4.600000E+00  6.350000E+00  7.977109E-12
-4.600000E+00  6.400000E+00  0.000000E+00
 
-4.550000E+00 -6.400000E+00  0.000000E+00
-4.550000E+00 -6.350000E+00  4.516143E-12
-4.550000E+00 -6.300000E+00  1.819119E-11
-4.550000E+00 -6.250000E+00  4.170062E-11
-4.550000E+00 -6.200000E+00  7.718172E-11
-4.550000E+00 -6.150000E+00  1.295048E-10
-4.550000E+00 -6.100000E+00  2.075321E-10
-4.550000E+00 -6.050000E+00  3.251382E-10
-4.550000E+00 -6.000000E+00  5.020324E-10
-4.550000E+00 -5.950000E+00  7.646786E-10
-4.550000E+00 -5.900000E+00  1.147836E-09
-4.550000E+00 -5.850000E+00  1.697422E-09
-4.550000E+00 -5.800000E+00  2.475587E-09
-4.550000E+00 -5.750000E+00  3.569062E-09
-4.550000E+00 -5.700000E+00  5.101804E-09
-4.550000E+00 -5.650000E+00  7.252832E-09
-4.550000E+00 -5.600000E+00  1.027968E-08
-4.550000E+00 -5.550000E+00  1.454769E-08
-4.550000E+00 -5.500000E+00  2.056555E-08
-4.550000E+00 -5.450000E+00  2.902876E-08
-4.550000E+00 -5.400000E+00  4.087469E-08
-4.550000E+00 -5.350000E+00  5.735621E-08
-4.550000E+00 -5.300000E+00  8.014253E-08
-4.550000E+00 -5.250000E+00  1.114575E-07
-4.550000E+00 -5.200000E+00  1.542633E-07
-4.550000E+00 -5.150000E+00  2.124944E-07
-4.550000E+00 -5.100000E+00  2.913405E-07
-4.550000E+00 -5.050000E+00  3.975735E-07
-4.550000E+00 -5.000000E+00  5.399101E-07
-4.550000E+00 -4.950000E+00  7.294040E-07
-4.550000E+00 -4.900000E+00  9.798678E-07
-4.550000E+00 -4.850000E+00  1.308339E-06
-4.550000E+00 -4.800000E+00  1.735622E-06
-4.550000E+00 -4.750000E+00  2.286943E-06
-4.550000E+00 -4.700000E+00  2.992773E-06
-4.550000E+00 -4.650000E+00  3.889838E-06
-4.550000E+00 -4.600000E+00  5.022304E-06
-4.550000E+00 -4.550000E+00  6.443080E-06
-4.550000E+00 -4.500000E+00  8.215127E-06
-4.550000E+00 -4.450000E+00  1.041267E-05
-4.550000E+00 -4.400000E+00  1.312219E-05
-4.550000E+00 -4.350000E+00  1.644323E-05
-4.550000E+00 -4.300000E+00  2.048904E-05
-4.550000E+00 -4.250000E+00  2.538715E-05
-4.550000E+00 -4.200000E+00  3.128003E-05
-4.550000E+00 -4.150000E+00  3.832591E-05
-4.550000E+00 -4.100000E+00  4.669961E-05
-4.550000E+00 -4.050000E+00  5.659325E-05
-4.550000E+00 -4.000000E+00  6.821648E-05
-4.550000E+00 -3.950000E+00  8.179593E-05
-4.550000E+00 -3.900000E+00  9.757352E-05
-4.550000E+00 -3.850000E+00  1.158038E-04
-4.550000E+00 -3.800000E+00  1.367500E-04
-4.550000E+00 -3.750000E+00  1.606801E-04
-4.550000E+00 -3.700000E+00  1.878623E-04
-4.550000E+00 -3.650000E+00  2.185609E-04
-4.550000E+00 -3.600000E+00  2.530338E-04
-4.550000E+00 -3.550000E+00  2.915296E-04
-4.550000E+00 -3.500000E+00  3.342862E-04
-4.550000E+00 -3.450000E+00  3.815286E-04
-4.550000E+00 -3.400000E+00  4.334671E-04
-4.550000E+00 -3.350000E+00  4.902933E-04
-4.550000E+00 -3.300000E+00  5.521755E-04
-4.550000E+00 -3.250000E+00  6.192524E-04
-4.550000E+00 -3.200000E+00  6.916270E-04
-4.550000E+00 -3.150000E+00  7.693605E-04
-4.550000E+00 -3.100000E+00  8.524680E-04
-4.550000E+00 -3.050000E+00  9.409165E-04
-4.550000E+00 -3.000000E+00  1.034626E-03
-4.550000E+00 -2.950000E+00  1.133473E-03
-4.550000E+00 -2.900000E+00  1.237296E-03
-4.550000E+00 -2.850000E+00  1.345901E-03
-4.550000E+00 -2.800000E+00  1.459069E-03
-4.550000E+00 -2.750000E+00  1.576560E-03
-4.550000E+00 -2.700000E+00  1.698121E-03
-4.550000E+00 -2.650000E+00  1.823484E-03
-4.550000E+00 -2.600000E+00  1.952370E-03
-4.550000E+00 -2.550000E+00  2.084490E-03
-4.550000E+00 -2.500000E+00  2.219543E-03
-4.550000E+00 -2.450000E+00  2.357216E-03
-4.550000E+00 -2.400000E+00  2.497187E-03
-4.550000E+00 -2.350000E+00  2.639129E-03
-4.550000E+00 -2.300000E+00  2.782710E-03
-4.550000E+00 -2.250000E+00  2.927602E-03
-4.550000E+00 -2.200000E+00  3.073485E-03
-4.550000E+00 -2.150000E+00  3.220049E-03
-4.550000E+00 -2.100000E+00  3.366993E-03
-4.550000E+00 -2.050000E+00  3.514027E-03
-4.550000E+00 -2.000000E+00  3.660869E-03
-4.550000E+00 -1.950000E+00  3.807239E-03
-4.550000E+00 -1.900000E+00  3.952867E-03
-4.550000E+00 -1.850000E+00  4.097489E-03
-4.550000E+00 -1.800000E+00  4.240856E-03
-4.550000E+00 -1.750000E+00  4.382734E-03
-4.550000E+00 -1.700000E+00  4.522915E-03
-4.550000E+00 -1.650000E+00  4.661208E-03
-4.550000E+00 -1.600000E+00  4.797449E-03
-4.550000E+00 -1.550000E+00  4.931489E-03
-4.550000E+00 -1.500000E+00  5.063196E-03
-4.550000E+00 -1.450000E+00  5.192448E-03
-4.550000E+00 -1.400000E+00  5.319134E-03
-4.550000E+00 -1.350000E+00  5.443148E-03
-4.550000E+00 -1.300000E+00  5.564391E-03
-4.550000E+00 -1.250000E+00  5.682761E-03
-4.550000E+00 -1.200000E+00  5.798155E-03
-4.550000E+00 -1.150000E+00  5.910462E-03
-4.550000E+00 -1.100000E+00  6.019564E-03
-4.550000E+00 -1.050000E+00  6.125333E-03
-4.550000E+00 -1.000000E+00  6.227640E-03
-4.550000E+00 -9.500000E-01  6.326357E-03
-4.550000E+00 -9.000000E-01  6.421367E-03
-4.550000E+00 -8.500000E-01  6.512570E-03
-4.550000E+00 -8.000000E-01  6.599881E-03
-4.550000E+00 -7.500000E-01  6.683237E-03
-4.550000E+00 -7.000000E-01  6.762585E-03
-4.550000E+00 -6.500000E-01  6.837879E-03
-4.550000E+00 -6.000000E-01  6.909070E-03
-4.550000E+00 -5.500000E-01  6.976101E-03
-4.550000E+00 -5.000000E-01  7.038904E-03
-4.550000E+00 -4.500000E-01  7.097399E-03
-4.550000E+00 -4.000000E-01  7.151501E-03
-4.550000E+00 -3.500000E-01  7.201123E-03
-4.550000E+00 -3.000000E-01  7.246182E-03
-4.550000E+00 -2.500000E-01  7.286601E-03
-4.550000E+00 -2.000000E-01  7.322313E-03
-4.550000E+00 -1.500000E-01  7.353253E-03
-4.550000E+00 -1.000000E-01  7.379366E-03
-4.550000E+00 -5.000000E-02  7.400595E-03
-4.550000E+00  0.000000E+00  7.416886E-03
-4.550000E+00  5.000000E-02  7.428187E-03
-4.550000E+00  1.000000E-01  7.434449E-03
-4.550000E+00  1.500000E-01  7.435626E-03
-4.550000E+00  2.000000E-01  7.431676E-03
-4.550000E+00  2.500000E-01  7.422561E-03
-4.550000E+00  3.000000E-01  7.408245E-03
-4.550000E+00  3.500000E-01  7.388691E-03
-4.550000E+00  4.000000E-01  7.363863E-03
-4.550000E+00  4.500000E-01  7.333724E-03
-4.550000E+00  5.000000E-01  7.298243E-03
-4.550000E+00  5.500000E-01  7.257397E-03
-4.550000E+00  6.000000E-01  7.211173E-03
-4.550000E+00  6.500000E-01  7.159573E-03
-4.550000E+00  7.000000E-01  7.102608E-03
-4.550000E+00  7.500000E-01  7.040298E-03
-4.550000E+00  8.000000E-01  6.972669E-03
-4.550000E+00  8.500000E-01  6.899744E-03
-4.550000E+00  9.000000E-01  6.821545E-03
-4.550000E+00  9.500000E-01  6.738089E-03
-4.550000E+00  1.000000E+00  6.649392E-03
-4.550000E+00  1.050000E+00  6.555472E-03
-4.550000E+00  1.100000E+00  6.456353E-03
-4.550000E+00  1.150000E+00  6.352073E-03
-4.550000E+00  1.200000E+00  6.242683E-03
-4.550000E+00  1.250000E+00  6.128252E-03
-4.550000E+00  1.300000E+00  6.008866E-03
-4.550000E+00  1.350000E+00  5.884630E-03
-4.550000E+00  1.400000E+00  5.755665E-03
-4.550000E+00  1.450000E+00  5.622113E-03
-4.550000E+00  1.500000E+00  5.484132E-03
-4.550000E+00  1.550000E+00  5.341904E-03
-4.550000E+00  1.600000E+00  5.195630E-03
-4.550000E+00  1.650000E+00  5.045533E-03
-4.550000E+00  1.700000E+00  4.891859E-03
-4.550000E+00  1.750000E+00  4.734874E-03
-4.550000E+00  1.800000E+00  4.574871E-03
-4.550000E+00  1.850000E+00  4.412165E-03
-4.550000E+00  1.900000E+00  4.247101E-03
-4.550000E+00  1.950000E+00  4.080049E-03
-4.550000E+00  2.000000E+00  3.911407E-03
-4.550000E+00  2.050000E+00  3.741599E-03
-4.550000E+00  2.100000E+00  3.571067E-03
-4.550000E+00  2.150000E+00  3.400276E-03
-4.550000E+00  2.200000E+00  3.229707E-03
-4.550000E+00  2.250000E+00  3.059853E-03
-4.550000E+00  2.300000E+00  2.891225E-03
-4.550000E+00  2.350000E+00  2.724340E-03
-4.550000E+00  2.400000E+00  2.559725E-03
-4.550000E+00  2.450000E+00  2.397910E-03
-4.550000E+00  2.500000E+00  2.239418E-03
-4.550000E+00  2.550000E+00  2.084760E-03
-4.550000E+00  2.600000E+00  1.934424E-03
-4.550000E+00  2.650000E+00  1.788871E-03
-4.550000E+00  2.700000E+00  1.648525E-03
-4.550000E+00  2.750000E+00  1.513766E-03
-4.550000E+00  2.800000E+00  1.384927E-03
-4.550000E+00  2.850000E+00  1.262290E-03
-4.550000E+00  2.900000E+00  1.146079E-03
-4.550000E+00  2.950000E+00  1.036458E-03
-4.550000E+00  3.000000E+00  9.335355E-04
-4.550000E+00  3.050000E+00  8.373560E-04
-4.550000E+00  3.100000E+00  7.479095E-04
-4.550000E+00  3.150000E+00  6.651323E-04
-4.550000E+00  3.200000E+00  5.889114E-04
-4.550000E+00  3.250000E+00  5.190890E-04
-4.550000E+00  3.300000E+00  4.554661E-04
-4.550000E+00  3.350000E+00  3.978060E-04
-4.550000E+00  3.400000E+00  3.458377E-04
-4.550000E+00  3.450000E+00  2.992604E-04
-4.550000E+00  3.500000E+00  2.577482E-04
-4.550000E+00  3.550000E+00  2.209566E-04
-4.550000E+00  3.600000E+00  1.885292E-04
-4.550000E+00  3.650000E+00  1.601054E-04
-4.550000E+00  3.700000E+00  1.353268E-04
-4.550000E+00  3.750000E+00  1.138433E-04
-4.550000E+00  3.800000E+00  9.531812E-05
-4.550000E+00  3.850000E+00  7.943058E-05
-4.550000E+00  3.900000E+00  6.587899E-05
-4.550000E+00  3.950000E+00  5.438205E-05
-4.550000E+00  4.000000E+00  4.467999E-05
-4.550000E+00  4.050000E+00  3.653537E-05
-4.550000E+00  4.100000E+00  2.973335E-05
-4.550000E+00  4.150000E+00  2.408167E-05
-4.550000E+00  4.200000E+00  1.940992E-05
-4.550000E+00  4.250000E+00  1.556840E-05
-4.550000E+00  4.300000E+00  1.242650E-05
-4.550000E+00  4.350000E+00  9.870878E-06
-4.550000E+00  4.400000E+00  7.803626E-06
-4.550000E+00  4.450000E+00  6.140542E-06
-4.550000E+00  4.500000E+00  4.809630E-06
-4.550000E+00  4.550000E+00  3.749796E-06
-4.550000E+00  4.600000E+00  2.909688E-06
-4.550000E+00  4.650000E+00  2.246615E-06
-4.550000E+00  4.700000E+00  1.725484E-06
-4.550000E+00  4.750000E+00  1.317728E-06
-4.550000E+00  4.800000E+00  1.000264E-06
-4.550000E+00  4.850000E+00  7.545038E-07
-4.550000E+00  4.900000E+00  5.654878E-07
-4.550000E+00  4.950000E+00  4.211533E-07
-4.550000E+00  5.000000E+00  3.117627E-07
-4.550000E+00  5.050000E+00  2.294676E-07
-4.550000E+00  5.100000E+00  1.679788E-07
-4.550000E+00  5.150000E+00  1.223085E-07
-4.550000E+00  5.200000E+00  8.855582E-08
-4.550000E+00  5.250000E+00  6.371671E-08
-4.550000E+00  5.300000E+00  4.551240E-08
-4.550000E+00  5.350000E+00  3.223484E-08
-4.550000E+00  5.400000E+00  2.261278E-08
-4.550000E+00  5.450000E+00  1.570125E-08
-4.550000E+00  5.500000E+00  1.079477E-08
-4.550000E+00  5.550000E+00  7.362643E-09
-4.550000E+00  5.600000E+00  5.002875E-09
-4.550000E+00  5.650000E+00  3.410181E-09
-4.550000E+00  5.700000E+00  2.354038E-09
-4.550000E+00  5.750000E+00  1.663053E-09
-4.550000E+00  5.800000E+00  1.212962E-09
-4.550000E+00  5.850000E+00  9.165410E-10
-4.550000E+00  5.900000E+00  7.147372E-10
-4.550000E+00  5.950000E+00  5.690398E-10
-4.550000E+00  6.000000E+00  4.553814E-10
-4.550000E+00  6.050000E+00  3.597041E-10
-4.550000E+00  6.100000E+00  2.749030E-10
-4.550000E+00  6.150000E+00  1.986560E-10
-4.550000E+00  6.200000E+00  1.316570E-10
-4.550000E+00  6.250000E+00  7.609882E-11
-4.550000E+00  6.300000E+00  3.445429E-11
-4.550000E+00  6.350000E+00  8.701972E-12
-4.550000E+00  6.400000E+00  0.000000E+00
 
-4.500000E+00 -6.400000E+00  0.000000E+00
-4.500000E+00 -6.350000E+00  4.531281E-12
-4.500000E+00 -6.300000E+00  1.850976E-11
-4.500000E+00 -6.250000E+00  4.345078E-11
-4.500000E+00 -6.200000E+00  8.308891E-11
-4.500000E+00 -6.150000E+00  1.448919E-10
-4.500000E+00 -6.100000E+00  2.415995E-10
-4.500000E+00 -6.050000E+00  3.925820E-10
-4.500000E+00 -6.000000E+00  6.250752E-10
-4.500000E+00 -5.950000E+00  9.756132E-10
-4.500000E+00 -5.900000E+00  1.492184E-09
-4.500000E+00 -5.850000E+00  2.237911E-09
-4.500000E+00 -5.800000E+00  3.297427E-09
-4.500000E+00 -5.750000E+00  4.787452E-09
-4.500000E+00 -5.700000E+00  6.873248E-09
-4.500000E+00 -5.650000E+00  9.792305E-09
-4.500000E+00 -5.600000E+00  1.388608E-08
-4.500000E+00 -5.550000E+00  1.963993E-08
-4.500000E+00 -5.500000E+00  2.773155E-08
-4.500000E+00 -5.450000E+00  3.908944E-08
-4.500000E+00 -5.400000E+00  5.496558E-08
-4.500000E+00 -5.350000E+00  7.702982E-08
-4.500000E+00 -5.300000E+00  1.074968E-07
-4.500000E+00 -5.250000E+00  1.492970E-07
-4.500000E+00 -5.200000E+00  2.063033E-07
-4.500000E+00 -5.150000E+00  2.836175E-07
-4.500000E+00 -5.100000E+00  3.879206E-07
-4.500000E+00 -5.050000E+00  5.278776E-07
-4.500000E+00 -5.000000E+00  7.145928E-07
-4.500000E+00 -4.950000E+00  9.621035E-07
-4.500000E+00 -4.900000E+00  1.287913E-06
-4.500000E+00 -4.850000E+00  1.713576E-06
-4.500000E+00 -4.800000E+00  2.265360E-06
-4.500000E+00 -4.750000E+00  2.975037E-06
-4.500000E+00 -4.700000E+00  3.880848E-06
-4.500000E+00 -4.650000E+00  5.028668E-06
-4.500000E+00 -4.600000E+00  6.473380E-06
-4.500000E+00 -4.550000E+00  8.280369E-06
-4.500000E+00 -4.500000E+00  1.052704E-05
-4.500000E+00 -4.450000E+00  1.330420E-05
-4.500000E+00 -4.400000E+00  1.671723E-05
-4.500000E+00 -4.350000E+00  2.088691E-05
-4.500000E+00 -4.300000E+00  2.595006E-05
-4.500000E+00 -4.250000E+00  3.206001E-05
-4.500000E+00 -4.200000E+00  3.938705E-05
-4.500000E+00 -4.150000E+00  4.811895E-05
-4.500000E+00 -4.100000E+00  5.846146E-05
-4.500000E+00 -4.050000E+00  7.063861E-05
-4.500000E+00 -4.000000E+00  8.489246E-05
-4.500000E+00 -3.950000E+00  1.014820E-04
-4.500000E+00 -3.900000E+00  1.206807E-04
-4.500000E+00 -3.850000E+00  1.427732E-04
-4.500000E+00 -3.800000E+00  1.680506E-04
-4.500000E+00 -3.750000E+00  1.968053E-04
-4.500000E+00 -3.700000E+00  2.293259E-04
-4.500000E+00 -3.650000E+00  2.658924E-04
-4.500000E+00 -3.600000E+00  3.067727E-04
-4.500000E+00 -3.550000E+00  3.522198E-04
-4.500000E+00 -3.500000E+00  4.024697E-04
-4.500000E+00 -3.450000E+00  4.577394E-04
-4.500000E+00 -3.400000E+00  5.182249E-04
-4.500000E+00 -3.350000E+00  5.840972E-04
-4.500000E+00 -3.300000E+00  6.554975E-04
-4.500000E+00 -3.250000E+00  7.325316E-04
-4.500000E+00 -3.200000E+00  8.152633E-04
-4.500000E+00 -3.150000E+00  9.037087E-04
-4.500000E+00 -3.100000E+00  9.978327E-04
-4.500000E+00 -3.050000E+00  1.097547E-03
-4.500000E+00 -3.000000E+00  1.202714E-03
-4.500000E+00 -2.950000E+00  1.313147E-03
-4.500000E+00 -2.900000E+00  1.428621E-03
-4.500000E+00 -2.850000E+00  1.548878E-03
-4.500000E+00 -2.800000E+00  1.673638E-03
-4.500000E+00 -2.750000E+00  1.802600E-03
-4.500000E+00 -2.700000E+00  1.935454E-03
-4.500000E+00 -2.650000E+00  2.071882E-03
-4.500000E+00 -2.600000E+00  2.211558E-03
-4.500000E+00 -2.550000E+00  2.354151E-03
-4.500000E+00 -2.500000E+00  2.499325E-03
-4.500000E+00 -2.450000E+00  2.646736E-03
-4.500000E+00 -2.400000E+00  2.796036E-03
-4.500000E+00 -2.350000E+00  2.946876E-03
-4.500000E+00 -2.300000E+00  3.098909E-03
-4.500000E+00 -2.250000E+00  3.251795E-03
-4.500000E+00 -2.200000E+00  3.405210E-03
-4.500000E+00 -2.150000E+00  3.558842E-03
-4.500000E+00 -2.100000E+00  3.712396E-03
-4.500000E+00 -2.050000E+00  3.865588E-03
-4.500000E+00 -2.000000E+00  4.018143E-03
-4.500000E+00 -1.950000E+00  4.169796E-03
-4.500000E+00 -1.900000E+00  4.320283E-03
-4.500000E+00 -1.850000E+00  4.469353E-03
-4.500000E+00 -1.800000E+00  4.616765E-03
-4.500000E+00 -1.750000E+00  4.762301E-03
-4.500000E+00 -1.700000E+00  4.905761E-03
-4.500000E+00 -1.650000E+00  5.046973E-03
-4.500000E+00 -1.600000E+00  5.185790E-03
-4.500000E+00 -1.550000E+00  5.322084E-03
-4.500000E+00 -1.500000E+00  5.455745E-03
-4.500000E+00 -1.450000E+00  5.586678E-03
-4.500000E+00 -1.400000E+00  5.714793E-03
-4.500000E+00 -1.350000E+00  5.840011E-03
-4.500000E+00 -1.300000E+00  5.962253E-03
-4.500000E+00 -1.250000E+00  6.081440E-03
-4.500000E+00 -1.200000E+00  6.197490E-03
-4.500000E+00 -1.150000E+00  6.310312E-03
-4.500000E+00 -1.100000E+00  6.419805E-03
-4.500000E+00 -1.050000E+00  6.525861E-03
-4.500000E+00 -1.000000E+00  6.628364E-03
-4.500000E+00 -9.500000E-01  6.727203E-03
-4.500000E+00 -9.000000E-01  6.822270E-03
-4.500000E+00 -8.500000E-01  6.913474E-03
-4.500000E+00 -8.000000E-01  7.000739E-03
-4.500000E+00 -7.500000E-01  7.084005E-03
-4.500000E+00 -7.000000E-01  7.163225E-03
-4.500000E+00 -6.500000E-01  7.238358E-03
-4.500000E+00 -6.000000E-01  7.309359E-03
-4.500000E+00 -5.500000E-01  7.376181E-03
-4.500000E+00 -5.000000E-01  7.438765E-03
-4.500000E+00 -4.500000E-01  7.497041E-03
-4.500000E+00 -4.000000E-01  7.550936E-03
-4.500000E+00 -3.500000E-01  7.600371E-03
-4.500000E+00 -3.000000E-01  7.645270E-03
-4.500000E+00 -2.500000E-01  7.685560E-03
-4.500000E+00 -2.000000E-01  7.721172E-03
-4.500000E+00 -1.500000E-01  7.752041E-03
-4.500000E+00 -1.000000E-01  7.778103E-03
-4.500000E+00 -5.000000E-02  7.799298E-03
-4.500000E+00  0.000000E+00  7.815567E-03
-4.500000E+00  5.000000E-02  7.826853E-03
-4.500000E+00  1.000000E-01  7.833105E-03
-4.500000E+00  1.500000E-01  7.834275E-03
-4.500000E+00  2.000000E-01  7.830324E-03
-4.500000E+00  2.500000E-01  7.821213E-03
-4.500000E+00  3.000000E-01  7.806907E-03
-4.500000E+00  3.500000E-01  7.787372E-03
-4.500000E+00  4.000000E-01  7.762569E-03
-4.500000E+00  4.500000E-01  7.732464E-03
-4.500000E+00  5.000000E-01  7.697024E-03
-4.500000E+00  5.500000E-01  7.656222E-03
-4.500000E+00  6.000000E-01  7.610044E-03
-4.500000E+00  6.500000E-01  7.558485E-03
-4.500000E+00  7.000000E-01  7.501550E-03
-4.500000E+00  7.500000E-01  7.439250E-03
-4.500000E+00  8.000000E-01  7.371597E-03
-4.500000E+00  8.500000E-01  7.298604E-03
-4.500000E+00  9.000000E-01  7.220278E-03
-4.500000E+00  9.500000E-01  7.136623E-03
-4.500000E+00  1.000000E+00  7.047642E-03
-4.500000E+00  1.050000E+00  6.953342E-03
-4.500000E+00  1.100000E+00  6.853736E-03
-4.500000E+00  1.150000E+00  6.748853E-03
-4.500000E+00  1.200000E+00  6.638735E-03
-4.500000E+00  1.250000E+00  6.523441E-03
-4.500000E+00  1.300000E+00  6.403048E-03
-4.500000E+00  1.350000E+00  6.277647E-03
-4.500000E+00  1.400000E+00  6.147344E-03
-4.500000E+00  1.450000E+00  6.012259E-03
-4.500000E+00  1.500000E+00  5.872531E-03
-4.500000E+00  1.550000E+00  5.728311E-03
-4.500000E+00  1.600000E+00  5.579772E-03
-4.500000E+00  1.650000E+00  5.427105E-03
-4.500000E+00  1.700000E+00  5.270521E-03
-4.500000E+00  1.750000E+00  5.110256E-03
-4.500000E+00  1.800000E+00  4.946571E-03
-4.500000E+00  1.850000E+00  4.779753E-03
-4.500000E+00  1.900000E+00  4.610122E-03
-4.500000E+00  1.950000E+00  4.438027E-03
-4.500000E+00  2.000000E+00  4.263848E-03
-4.500000E+00  2.050000E+00  4.087993E-03
-4.500000E+00  2.100000E+00  3.910895E-03
-4.500000E+00  2.150000E+00  3.733009E-03
-4.500000E+00  2.200000E+00  3.554812E-03
-4.500000E+00  2.250000E+00  3.376799E-03
-4.500000E+00  2.300000E+00  3.199485E-03
-4.500000E+00  2.350000E+00  3.023403E-03
-4.500000E+00  2.400000E+00  2.849097E-03
-4.500000E+00  2.450000E+00  2.677122E-03
-4.500000E+00  2.500000E+00  2.508033E-03
-4.500000E+00  2.550000E+00  2.342381E-03
-4.500000E+00  2.600000E+00  2.180699E-03
-4.500000E+00  2.650000E+00  2.023499E-03
-4.500000E+00  2.700000E+00  1.871261E-03
-4.500000E+00  2.750000E+00  1.724430E-03
-4.500000E+00  2.800000E+00  1.583406E-03
-4.500000E+00  2.850000E+00  1.448541E-03
-4.500000E+00  2.900000E+00  1.320132E-03
-4.500000E+00  2.950000E+00  1.198419E-03
-4.500000E+00  3.000000E+00  1.083582E-03
-4.500000E+00  3.050000E+00  9.757380E-04
-4.500000E+00  3.100000E+00  8.749434E-04
-4.500000E+00  3.150000E+00  7.811971E-04
-4.500000E+00  3.200000E+00  6.944427E-04
-4.500000E+00  3.250000E+00  6.145717E-04
-4.500000E+00  3.300000E+00  5.414267E-04
-4.500000E+00  3.350000E+00  4.748037E-04
-4.500000E+00  3.400000E+00  4.144559E-04
-4.500000E+00  3.450000E+00  3.600971E-04
-4.500000E+00  3.500000E+00  3.114069E-04
-4.500000E+00  3.550000E+00  2.680380E-04
-4.500000E+00  3.600000E+00  2.296236E-04
-4.500000E+00  3.650000E+00  1.957857E-04
-4.500000E+00  3.700000E+00  1.661429E-04
-4.500000E+00  3.750000E+00  1.403177E-04
-4.500000E+00  3.800000E+00  1.179422E-04
-4.500000E+00  3.850000E+00  9.866194E-05
-4.500000E+00  3.900000E+00  8.214009E-05
-4.500000E+00  3.950000E+00  6.805912E-05
-4.500000E+00  4.000000E+00  5.612304E-05
-4.500000E+00  4.050000E+00  4.605879E-05
-4.500000E+00  4.100000E+00  3.761719E-05
-4.500000E+00  4.150000E+00  3.057337E-05
-4.500000E+00  4.200000E+00  2.472649E-05
-4.500000E+00  4.250000E+00  1.989882E-05
-4.500000E+00  4.300000E+00  1.593423E-05
-4.500000E+00  4.350000E+00  1.269640E-05
-4.500000E+00  4.400000E+00  1.006688E-05
-4.500000E+00  4.450000E+00  7.943236E-06
-4.500000E+00  4.500000E+00  6.237434E-06
-4.500000E+00  4.550000E+00  4.874341E-06
-4.500000E+00  4.600000E+00  3.790432E-06
-4.500000E+00  4.650000E+00  2.932551E-06
-4.500000E+00  4.700000E+00  2.256694E-06
-4.500000E+00  4.750000E+00  1.726782E-06
-4.500000E+00  4.800000E+00  1.313457E-06
-4.500000E+00  4.850000E+00  9.929344E-07
-4.500000E+00  4.900000E+00  7.459763E-07
-4.500000E+00  4.950000E+00  5.570235E-07
-4.500000E+00  5.000000E+00  4.134942E-07
-4.500000E+00  5.050000E+00  3.052406E-07
-4.500000E+00  5.100000E+00  2.241286E-07
-4.500000E+00  5.150000E+00  1.637040E-07
-4.500000E+00  5.200000E+00  1.189125E-07
-4.500000E+00  5.250000E+00  8.585342E-08
-4.500000E+00  5.300000E+00  6.155782E-08
-4.500000E+00  5.350000E+00  4.379093E-08
-4.500000E+00  5.400000E+00  3.088141E-08
-4.500000E+00  5.450000E+00  2.158079E-08
-4.500000E+00  5.500000E+00  1.495305E-08
-4.500000E+00  5.550000E+00  1.029221E-08
-4.500000E+00  5.600000E+00  7.063058E-09
-4.500000E+00  5.650000E+00  4.859670E-09
-4.500000E+00  5.700000E+00  3.376340E-09
-4.500000E+00  5.750000E+00  2.386480E-09
-4.500000E+00  5.800000E+00  1.726162E-09
-4.500000E+00  5.850000E+00  1.280349E-09
-4.500000E+00  5.900000E+00  9.709828E-10
-4.500000E+00  5.950000E+00  7.468885E-10
-4.500000E+00  6.000000E+00  5.757455E-10
-4.500000E+00  6.050000E+00  4.381453E-10
-4.500000E+00  6.100000E+00  3.234171E-10
-4.500000E+00  6.150000E+00  2.266350E-10
-4.500000E+00  6.200000E+00  1.463577E-10
-4.500000E+00  6.250000E+00  8.287080E-11
-4.500000E+00  6.300000E+00  3.696237E-11
-4.500000E+00  6.350000E+00  9.250387E-12
-4.500000E+00  6.400000E+00  0.000000E+00
 
-4.450000E+00 -6.400000E+00  0.000000E+00
-4.450000E+00 -6.350000E+00  4.624691E-12
-4.450000E+00 -6.300000E+00  1.924997E-11
-4.450000E+00 -6.250000E+00  4.655571E-11
-4.450000E+00 -6.200000E+00  9.242220E-11
-4.450000E+00 -6.150000E+00  1.677110E-10
-4.450000E+00 -6.100000E+00  2.901511E-10
-4.450000E+00 -6.050000E+00  4.861457E-10
-4.450000E+00 -6.000000E+00  7.926022E-10
-4.450000E+00 -5.950000E+00  1.259101E-09
-4.450000E+00 -5.900000E+00  1.950946E-09
-4.450000E+00 -5.850000E+00  2.953999E-09
-4.450000E+00 -5.800000E+00  4.382770E-09
-4.450000E+00 -5.750000E+00  6.393884E-09
-4.450000E+00 -5.700000E+00  9.207287E-09
-4.450000E+00 -5.650000E+00  1.313733E-08
-4.450000E+00 -5.600000E+00  1.863488E-08
-4.450000E+00 -5.550000E+00  2.634086E-08
-4.450000E+00 -5.500000E+00  3.715118E-08
-4.450000E+00 -5.450000E+00  5.229477E-08
-4.450000E+00 -5.400000E+00  7.342882E-08
-4.450000E+00 -5.350000E+00  1.027601E-07
-4.450000E+00 -5.300000E+00  1.432043E-07
-4.450000E+00 -5.250000E+00  1.985974E-07
-4.450000E+00 -5.200000E+00  2.739720E-07
-4.450000E+00 -5.150000E+00  3.759071E-07
-4.450000E+00 -5.100000E+00  5.129536E-07
-4.450000E+00 -5.050000E+00  6.961318E-07
-4.450000E+00 -5.000000E+00  9.394928E-07
-4.450000E+00 -4.950000E+00  1.260735E-06
-4.450000E+00 -4.900000E+00  1.681875E-06
-4.450000E+00 -4.850000E+00  2.229974E-06
-4.450000E+00 -4.800000E+00  2.937961E-06
-4.450000E+00 -4.750000E+00  3.845575E-06
-4.450000E+00 -4.700000E+00  5.000501E-06
-4.450000E+00 -4.650000E+00  6.459702E-06
-4.450000E+00 -4.600000E+00  8.290974E-06
-4.450000E+00 -4.550000E+00  1.057463E-05
-4.450000E+00 -4.500000E+00  1.340520E-05
-4.450000E+00 -4.450000E+00  1.689297E-05
-4.450000E+00 -4.400000E+00  2.116528E-05
-4.450000E+00 -4.350000E+00  2.636737E-05
-4.450000E+00 -4.300000E+00  3.266297E-05
-4.450000E+00 -4.250000E+00  4.023458E-05
-4.450000E+00 -4.200000E+00  4.928363E-05
-4.450000E+00 -4.150000E+00  6.003063E-05
-4.450000E+00 -4.100000E+00  7.271517E-05
-4.450000E+00 -4.050000E+00  8.759564E-05
-4.450000E+00 -4.000000E+00  1.049484E-04
-4.450000E+00 -3.950000E+00  1.250658E-04
-4.450000E+00 -3.900000E+00  1.482532E-04
-4.450000E+00 -3.850000E+00  1.748244E-04
-4.450000E+00 -3.800000E+00  2.050963E-04
-4.450000E+00 -3.750000E+00  2.393827E-04
-4.450000E+00 -3.700000E+00  2.779881E-04
-4.450000E+00 -3.650000E+00  3.212027E-04
-4.450000E+00 -3.600000E+00  3.692979E-04
-4.450000E+00 -3.550000E+00  4.225230E-04
-4.450000E+00 -3.500000E+00  4.811036E-04
-4.450000E+00 -3.450000E+00  5.452389E-04
-4.450000E+00 -3.400000E+00  6.151002E-04
-4.450000E+00 -3.350000E+00  6.908270E-04
-4.450000E+00 -3.300000E+00  7.725229E-04
-4.450000E+00 -3.250000E+00  8.602499E-04
-4.450000E+00 -3.200000E+00  9.540225E-04
-4.450000E+00 -3.150000E+00  1.053803E-03
-4.450000E+00 -3.100000E+00  1.159496E-03
-4.450000E+00 -3.050000E+00  1.270954E-03
-4.450000E+00 -3.000000E+00  1.387971E-03
-4.450000E+00 -2.950000E+00  1.510295E-03
-4.450000E+00 -2.900000E+00  1.637635E-03
-4.450000E+00 -2.850000E+00  1.769667E-03
-4.450000E+00 -2.800000E+00  1.906047E-03
-4.450000E+00 -2.750000E+00  2.046415E-03
-4.450000E+00 -2.700000E+00  2.190406E-03
-4.450000E+00 -2.650000E+00  2.337653E-03
-4.450000E+00 -2.600000E+00  2.487787E-03
-4.450000E+00 -2.550000E+00  2.640443E-03
-4.450000E+00 -2.500000E+00  2.795251E-03
-4.450000E+00 -2.450000E+00  2.951845E-03
-4.450000E+00 -2.400000E+00  3.109858E-03
-4.450000E+00 -2.350000E+00  3.268925E-03
-4.450000E+00 -2.300000E+00  3.428693E-03
-4.450000E+00 -2.250000E+00  3.588819E-03
-4.450000E+00 -2.200000E+00  3.748980E-03
-4.450000E+00 -2.150000E+00  3.908873E-03
-4.450000E+00 -2.100000E+00  4.068211E-03
-4.450000E+00 -2.050000E+00  4.226727E-03
-4.450000E+00 -2.000000E+00  4.384160E-03
-4.450000E+00 -1.950000E+00  4.540260E-03
-4.450000E+00 -1.900000E+00  4.694781E-03
-4.450000E+00 -1.850000E+00  4.847486E-03
-4.450000E+00 -1.800000E+00  4.998151E-03
-4.450000E+00 -1.750000E+00  5.146570E-03
-4.450000E+00 -1.700000E+00  5.292561E-03
-4.450000E+00 -1.650000E+00  5.435968E-03
-4.450000E+00 -1.600000E+00  5.576662E-03
-4.450000E+00 -1.550000E+00  5.714537E-03
-4.450000E+00 -1.500000E+00  5.849505E-03
-4.450000E+00 -1.450000E+00  5.981494E-03
-4.450000E+00 -1.400000E+00  6.110440E-03
-4.450000E+00 -1.350000E+00  6.236287E-03
-4.450000E+00 -1.300000E+00  6.358980E-03
-4.450000E+00 -1.250000E+00  6.478462E-03
-4.450000E+00 -1.200000E+00  6.594672E-03
-4.450000E+00 -1.150000E+00  6.707537E-03
-4.450000E+00 -1.100000E+00  6.816977E-03
-4.450000E+00 -1.050000E+00  6.922899E-03
-4.450000E+00 -1.000000E+00  7.025204E-03
-4.450000E+00 -9.500000E-01  7.123791E-03
-4.450000E+00 -9.000000E-01  7.218567E-03
-4.450000E+00 -8.500000E-01  7.309447E-03
-4.450000E+00 -8.000000E-01  7.396362E-03
-4.450000E+00 -7.500000E-01  7.479256E-03
-4.450000E+00 -7.000000E-01  7.558088E-03
-4.450000E+00 -6.500000E-01  7.632818E-03
-4.450000E+00 -6.000000E-01  7.703410E-03
-4.450000E+00 -5.500000E-01  7.769821E-03
-4.450000E+00 -5.000000E-01  7.832002E-03
-4.450000E+00 -4.500000E-01  7.889894E-03
-4.450000E+00 -4.000000E-01  7.943431E-03
-4.450000E+00 -3.500000E-01  7.992545E-03
-4.450000E+00 -3.000000E-01  8.037164E-03
-4.450000E+00 -2.500000E-01  8.077219E-03
-4.450000E+00 -2.000000E-01  8.112639E-03
-4.450000E+00 -1.500000E-01  8.143357E-03
-4.450000E+00 -1.000000E-01  8.169305E-03
-4.450000E+00 -5.000000E-02  8.190417E-03
-4.450000E+00  0.000000E+00  8.206627E-03
-4.450000E+00  5.000000E-02  8.217876E-03
-4.450000E+00  1.000000E-01  8.224110E-03
-4.450000E+00  1.500000E-01  8.225280E-03
-4.450000E+00  2.000000E-01  8.221346E-03
-4.450000E+00  2.500000E-01  8.212270E-03
-4.450000E+00  3.000000E-01  8.198018E-03
-4.450000E+00  3.500000E-01  8.178556E-03
-4.450000E+00  4.000000E-01  8.153848E-03
-4.450000E+00  4.500000E-01  8.123859E-03
-4.450000E+00  5.000000E-01  8.088557E-03
-4.450000E+00  5.500000E-01  8.047916E-03
-4.450000E+00  6.000000E-01  8.001919E-03
-4.450000E+00  6.500000E-01  7.950557E-03
-4.450000E+00  7.000000E-01  7.893828E-03
-4.450000E+00  7.500000E-01  7.831732E-03
-4.450000E+00  8.000000E-01  7.764272E-03
-4.450000E+00  8.500000E-01  7.691444E-03
-4.450000E+00  9.000000E-01  7.613242E-03
-4.450000E+00  9.500000E-01  7.529656E-03
-4.450000E+00  1.000000E+00  7.440676E-03
-4.450000E+00  1.050000E+00  7.346297E-03
-4.450000E+00  1.100000E+00  7.246526E-03
-4.450000E+00  1.150000E+00  7.141382E-03
-4.450000E+00  1.200000E+00  7.030903E-03
-4.450000E+00  1.250000E+00  6.915142E-03
-4.450000E+00  1.300000E+00  6.794167E-03
-4.450000E+00  1.350000E+00  6.668059E-03
-4.450000E+00  1.400000E+00  6.536911E-03
-4.450000E+00  1.450000E+00  6.400827E-03
-4.450000E+00  1.500000E+00  6.259922E-03
-4.450000E+00  1.550000E+00  6.114322E-03
-4.450000E+00  1.600000E+00  5.964168E-03
-4.450000E+00  1.650000E+00  5.809619E-03
-4.450000E+00  1.700000E+00  5.650852E-03
-4.450000E+00  1.750000E+00  5.488068E-03
-4.450000E+00  1.800000E+00  5.321495E-03
-4.450000E+00  1.850000E+00  5.151389E-03
-4.450000E+00  1.900000E+00  4.978041E-03
-4.450000E+00  1.950000E+00  4.801775E-03
-4.450000E+00  2.000000E+00  4.622946E-03
-4.450000E+00  2.050000E+00  4.441941E-03
-4.450000E+00  2.100000E+00  4.259174E-03
-4.450000E+00  2.150000E+00  4.075085E-03
-4.450000E+00  2.200000E+00  3.890139E-03
-4.450000E+00  2.250000E+00  3.704823E-03
-4.450000E+00  2.300000E+00  3.519651E-03
-4.450000E+00  2.350000E+00  3.335158E-03
-4.450000E+00  2.400000E+00  3.151898E-03
-4.450000E+00  2.450000E+00  2.970442E-03
-4.450000E+00  2.500000E+00  2.791369E-03
-4.450000E+00  2.550000E+00  2.615257E-03
-4.450000E+00  2.600000E+00  2.442678E-03
-4.450000E+00  2.650000E+00  2.274187E-03
-4.450000E+00  2.700000E+00  2.110316E-03
-4.450000E+00  2.750000E+00  1.951567E-03
-4.450000E+00  2.800000E+00  1.798406E-03
-4.450000E+00  2.850000E+00  1.651255E-03
-4.450000E+00  2.900000E+00  1.510487E-03
-4.450000E+00  2.950000E+00  1.376417E-03
-4.450000E+00  3.000000E+00  1.249305E-03
-4.450000E+00  3.050000E+00  1.129344E-03
-4.450000E+00  3.100000E+00  1.016668E-03
-4.450000E+00  3.150000E+00  9.113468E-04
-4.450000E+00  3.200000E+00  8.133909E-04
-4.450000E+00  3.250000E+00  7.227519E-04
-4.450000E+00  3.300000E+00  6.393252E-04
-4.450000E+00  3.350000E+00  5.629514E-04
-4.450000E+00  3.400000E+00  4.934187E-04
-4.450000E+00  3.450000E+00  4.304668E-04
-4.450000E+00  3.500000E+00  3.737917E-04
-4.450000E+00  3.550000E+00  3.230530E-04
-4.450000E+00  3.600000E+00  2.778824E-04
-4.450000E+00  3.650000E+00  2.378923E-04
-4.450000E+00  3.700000E+00  2.026848E-04
-4.450000E+00  3.750000E+00  1.718599E-04
-4.450000E+00  3.800000E+00  1.450221E-04
-4.450000E+00  3.850000E+00  1.217858E-04
-4.450000E+00  3.900000E+00  1.017796E-04
-4.450000E+00  3.950000E+00  8.464967E-05
-4.450000E+00  4.000000E+00  7.006276E-05
-4.450000E+00  4.050000E+00  5.770830E-05
-4.450000E+00  4.100000E+00  4.730029E-05
-4.450000E+00  4.150000E+00  3.857834E-05
-4.450000E+00  4.200000E+00  3.130797E-05
-4.450000E+00  4.250000E+00  2.528005E-05
-4.450000E+00  4.300000E+00  2.030953E-05
-4.450000E+00  4.350000E+00  1.623376E-05
-4.450000E+00  4.400000E+00  1.291053E-05
-4.450000E+00  4.450000E+00  1.021621E-05
-4.450000E+00  4.500000E+00  8.043890E-06
-4.450000E+00  4.550000E+00  6.301870E-06
-4.450000E+00  4.600000E+00  4.912135E-06
-4.450000E+00  4.650000E+00  3.808988E-06
-4.450000E+00  4.700000E+00  2.937660E-06
-4.450000E+00  4.750000E+00  2.252925E-06
-4.450000E+00  4.800000E+00  1.717723E-06
-4.450000E+00  4.850000E+00  1.301843E-06
-4.450000E+00  4.900000E+00  9.807330E-07
-4.450000E+00  4.950000E+00  7.344684E-07
-4.450000E+00  5.000000E+00  5.469104E-07
-4.450000E+00  5.050000E+00  4.050316E-07
-4.450000E+00  5.100000E+00  2.983851E-07
-4.450000E+00  5.150000E+00  2.186739E-07
-4.450000E+00  5.200000E+00  1.593893E-07
-4.450000E+00  5.250000E+00  1.154932E-07
-4.450000E+00  5.300000E+00  8.313555E-08
-4.450000E+00  5.350000E+00  5.940368E-08
-4.450000E+00  5.400000E+00  4.210775E-08
-4.450000E+00  5.450000E+00  2.960371E-08
-4.450000E+00  5.500000E+00  2.065421E-08
-4.450000E+00  5.550000E+00  1.432391E-08
-4.450000E+00  5.600000E+00  9.903435E-09
-4.450000E+00  5.650000E+00  6.855427E-09
-4.450000E+00  5.700000E+00  4.775984E-09
-4.450000E+00  5.750000E+00  3.366178E-09
-4.450000E+00  5.800000E+00  2.409702E-09
-4.450000E+00  5.850000E+00  1.754290E-09
-4.450000E+00  5.900000E+00  1.295911E-09
-4.450000E+00  5.950000E+00  9.655726E-10
-4.450000E+00  6.000000E+00  7.188660E-10
-4.450000E+00  6.050000E+00  5.281735E-10
-4.450000E+00  6.100000E+00  3.770854E-10
-4.450000E+00  6.150000E+00  2.564350E-10
-4.450000E+00  6.200000E+00  1.614150E-10
-4.450000E+00  6.250000E+00  8.953870E-11
-4.450000E+00  6.300000E+00  3.934061E-11
-4.450000E+00  6.350000E+00  9.755435E-12
-4.450000E+00  6.400000E+00  0.000000E+00
 
-4.400000E+00 -6.400000E+00  0.000000E+00
-4.400000E+00 -6.350000E+00  4.940826E-12
-4.400000E+00 -6.300000E+00  2.102399E-11
-4.400000E+00 -6.250000E+00  5.251891E-11
-4.400000E+00 -6.200000E+00  1.081583E-10
-4.400000E+00 -6.150000E+00  2.032113E-10
-4.400000E+00 -6.100000E+00  3.617792E-10
-4.400000E+00 -6.050000E+00  6.191798E-10
-4.400000E+00 -6.000000E+00  1.024561E-09
-4.400000E+00 -5.950000E+00  1.644087E-09
-4.400000E+00 -5.900000E+00  2.565254E-09
-4.400000E+00 -5.850000E+00  3.903369E-09
-4.400000E+00 -5.800000E+00  5.812045E-09
-4.400000E+00 -5.750000E+00  8.500472E-09
-4.400000E+00 -5.700000E+00  1.226075E-08
-4.400000E+00 -5.650000E+00  1.750818E-08
-4.400000E+00 -5.600000E+00  2.483643E-08
-4.400000E+00 -5.550000E+00  3.508791E-08
-4.400000E+00 -5.500000E+00  4.943967E-08
-4.400000E+00 -5.450000E+00  6.950599E-08
-4.400000E+00 -5.400000E+00  9.746254E-08
-4.400000E+00 -5.350000E+00  1.362013E-07
-4.400000E+00 -5.300000E+00  1.895301E-07
-4.400000E+00 -5.250000E+00  2.624330E-07
-4.400000E+00 -5.200000E+00  3.614058E-07
-4.400000E+00 -5.150000E+00  4.948792E-07
-4.400000E+00 -5.100000E+00  6.737323E-07
-4.400000E+00 -5.050000E+00  9.118963E-07
-4.400000E+00 -5.000000E+00  1.227040E-06
-4.400000E+00 -4.950000E+00  1.641334E-06
-4.400000E+00 -4.900000E+00  2.182279E-06
-4.400000E+00 -4.850000E+00  2.883619E-06
-4.400000E+00 -4.800000E+00  3.786340E-06
-4.400000E+00 -4.750000E+00  4.939813E-06
-4.400000E+00 -4.700000E+00  6.403101E-06
-4.400000E+00 -4.650000E+00  8.246482E-06
-4.400000E+00 -4.600000E+00  1.055317E-05
-4.400000E+00 -4.550000E+00  1.342116E-05
-4.400000E+00 -4.500000E+00  1.696510E-05
-4.400000E+00 -4.450000E+00  2.131792E-05
-4.400000E+00 -4.400000E+00  2.663221E-05
-4.400000E+00 -4.350000E+00  3.308106E-05
-4.400000E+00 -4.300000E+00  4.085849E-05
-4.400000E+00 -4.250000E+00  5.017953E-05
-4.400000E+00 -4.200000E+00  6.127993E-05
-4.400000E+00 -4.150000E+00  7.441584E-05
-4.400000E+00 -4.100000E+00  8.986317E-05
-4.400000E+00 -4.050000E+00  1.079166E-04
-4.400000E+00 -4.000000E+00  1.288877E-04
-4.400000E+00 -3.950000E+00  1.531026E-04
-4.400000E+00 -3.900000E+00  1.808975E-04
-4.400000E+00 -3.850000E+00  2.126132E-04
-4.400000E+00 -3.800000E+00  2.485891E-04
-4.400000E+00 -3.750000E+00  2.891558E-04
-4.400000E+00 -3.700000E+00  3.346280E-04
-4.400000E+00 -3.650000E+00  3.852990E-04
-4.400000E+00 -3.600000E+00  4.414354E-04
-4.400000E+00 -3.550000E+00  5.032740E-04
-4.400000E+00 -3.500000E+00  5.710193E-04
-4.400000E+00 -3.450000E+00  6.448422E-04
-4.400000E+00 -3.400000E+00  7.248777E-04
-4.400000E+00 -3.350000E+00  8.112224E-04
-4.400000E+00 -3.300000E+00  9.039308E-04
-4.400000E+00 -3.250000E+00  1.003010E-03
-4.400000E+00 -3.200000E+00  1.108416E-03
-4.400000E+00 -3.150000E+00  1.220046E-03
-4.400000E+00 -3.100000E+00  1.337742E-03
-4.400000E+00 -3.050000E+00  1.461284E-03
-4.400000E+00 -3.000000E+00  1.590399E-03
-4.400000E+00 -2.950000E+00  1.724767E-03
-4.400000E+00 -2.900000E+00  1.864027E-03
-4.400000E+00 -2.850000E+00  2.007790E-03
-4.400000E+00 -2.800000E+00  2.155651E-03
-4.400000E+00 -2.750000E+00  2.307195E-03
-4.400000E+00 -2.700000E+00  2.462006E-03
-4.400000E+00 -2.650000E+00  2.619672E-03
-4.400000E+00 -2.600000E+00  2.779788E-03
-4.400000E+00 -2.550000E+00  2.941957E-03
-4.400000E+00 -2.500000E+00  3.105787E-03
-4.400000E+00 -2.450000E+00  3.270893E-03
-4.400000E+00 -2.400000E+00  3.436896E-03
-4.400000E+00 -2.350000E+00  3.603428E-03
-4.400000E+00 -2.300000E+00  3.770134E-03
-4.400000E+00 -2.250000E+00  3.936677E-03
-4.400000E+00 -2.200000E+00  4.102743E-03
-4.400000E+00 -2.150000E+00  4.268042E-03
-4.400000E+00 -2.100000E+00  4.432307E-03
-4.400000E+00 -2.050000E+00  4.595288E-03
-4.400000E+00 -2.000000E+00  4.756747E-03
-4.400000E+00 -1.950000E+00  4.916454E-03
-4.400000E+00 -1.900000E+00  5.074185E-03
-4.400000E+00 -1.850000E+00  5.229722E-03
-4.400000E+00 -1.800000E+00  5.382861E-03
-4.400000E+00 -1.750000E+00  5.533415E-03
-4.400000E+00 -1.700000E+00  5.681218E-03
-4.400000E+00 -1.650000E+00  5.826134E-03
-4.400000E+00 -1.600000E+00  5.968051E-03
-4.400000E+00 -1.550000E+00  6.106884E-03
-4.400000E+00 -1.500000E+00  6.242565E-03
-4.400000E+00 -1.450000E+00  6.375045E-03
-4.400000E+00 -1.400000E+00  6.504284E-03
-4.400000E+00 -1.350000E+00  6.630249E-03
-4.400000E+00 -1.300000E+00  6.752908E-03
-4.400000E+00 -1.250000E+00  6.872226E-03
-4.400000E+00 -1.200000E+00  6.988161E-03
-4.400000E+00 -1.150000E+00  7.100661E-03
-4.400000E+00 -1.100000E+00  7.209661E-03
-4.400000E+00 -1.050000E+00  7.315086E-03
-4.400000E+00 -1.000000E+00  7.416849E-03
-4.400000E+00 -9.500000E-01  7.514865E-03
-4.400000E+00 -9.000000E-01  7.609048E-03
-4.400000E+00 -8.500000E-01  7.699323E-03
-4.400000E+00 -8.000000E-01  7.785626E-03
-4.400000E+00 -7.500000E-01  7.867908E-03
-4.400000E+00 -7.000000E-01  7.946128E-03
-4.400000E+00 -6.500000E-01  8.020252E-03
-4.400000E+00 -6.000000E-01  8.090248E-03
-4.400000E+00 -5.500000E-01  8.156080E-03
-4.400000E+00 -5.000000E-01  8.217706E-03
-4.400000E+00 -4.500000E-01  8.275074E-03
-4.400000E+00 -4.000000E-01  8.328128E-03
-4.400000E+00 -3.500000E-01  8.376806E-03
-4.400000E+00 -3.000000E-01  8.421042E-03
-4.400000E+00 -2.500000E-01  8.460769E-03
-4.400000E+00 -2.000000E-01  8.495915E-03
-4.400000E+00 -1.500000E-01  8.526410E-03
-4.400000E+00 -1.000000E-01  8.552182E-03
-4.400000E+00 -5.000000E-02  8.573158E-03
-4.400000E+00  0.000000E+00  8.589271E-03
-4.400000E+00  5.000000E-02  8.600457E-03
-4.400000E+00  1.000000E-01  8.606658E-03
-4.400000E+00  1.500000E-01  8.607826E-03
-4.400000E+00  2.000000E-01  8.603919E-03
-4.400000E+00  2.500000E-01  8.594900E-03
-4.400000E+00  3.000000E-01  8.580735E-03
-4.400000E+00  3.500000E-01  8.561390E-03
-4.400000E+00  4.000000E-01  8.536832E-03
-4.400000E+00  4.500000E-01  8.507028E-03
-4.400000E+00  5.000000E-01  8.471949E-03
-4.400000E+00  5.500000E-01  8.431569E-03
-4.400000E+00  6.000000E-01  8.385870E-03
-4.400000E+00  6.500000E-01  8.334840E-03
-4.400000E+00  7.000000E-01  8.278470E-03
-4.400000E+00  7.500000E-01  8.216751E-03
-4.400000E+00  8.000000E-01  8.149672E-03
-4.400000E+00  8.500000E-01  8.077214E-03
-4.400000E+00  9.000000E-01  7.999357E-03
-4.400000E+00  9.500000E-01  7.916075E-03
-4.400000E+00  1.000000E+00  7.827348E-03
-4.400000E+00  1.050000E+00  7.733160E-03
-4.400000E+00  1.100000E+00  7.633510E-03
-4.400000E+00  1.150000E+00  7.528414E-03
-4.400000E+00  1.200000E+00  7.417904E-03
-4.400000E+00  1.250000E+00  7.302030E-03
-4.400000E+00  1.300000E+00  7.180855E-03
-4.400000E+00  1.350000E+00  7.054453E-03
-4.400000E+00  1.400000E+00  6.922907E-03
-4.400000E+00  1.450000E+00  6.786304E-03
-4.400000E+00  1.500000E+00  6.644738E-03
-4.400000E+00  1.550000E+00  6.498313E-03
-4.400000E+00  1.600000E+00  6.347139E-03
-4.400000E+00  1.650000E+00  6.191342E-03
-4.400000E+00  1.700000E+00  6.031067E-03
-4.400000E+00  1.750000E+00  5.866480E-03
-4.400000E+00  1.800000E+00  5.697773E-03
-4.400000E+00  1.850000E+00  5.525171E-03
-4.400000E+00  1.900000E+00  5.348932E-03
-4.400000E+00  1.950000E+00  5.169350E-03
-4.400000E+00  2.000000E+00  4.986753E-03
-4.400000E+00  2.050000E+00  4.801498E-03
-4.400000E+00  2.100000E+00  4.613977E-03
-4.400000E+00  2.150000E+00  4.424606E-03
-4.400000E+00  2.200000E+00  4.233830E-03
-4.400000E+00  2.250000E+00  4.042123E-03
-4.400000E+00  2.300000E+00  3.849985E-03
-4.400000E+00  2.350000E+00  3.657946E-03
-4.400000E+00  2.400000E+00  3.466562E-03
-4.400000E+00  2.450000E+00  3.276409E-03
-4.400000E+00  2.500000E+00  3.088079E-03
-4.400000E+00  2.550000E+00  2.902170E-03
-4.400000E+00  2.600000E+00  2.719281E-03
-4.400000E+00  2.650000E+00  2.540002E-03
-4.400000E+00  2.700000E+00  2.364911E-03
-4.400000E+00  2.750000E+00  2.194560E-03
-4.400000E+00  2.800000E+00  2.029475E-03
-4.400000E+00  2.850000E+00  1.870144E-03
-4.400000E+00  2.900000E+00  1.717014E-03
-4.400000E+00  2.950000E+00  1.570480E-03
-4.400000E+00  3.000000E+00  1.430879E-03
-4.400000E+00  3.050000E+00  1.298489E-03
-4.400000E+00  3.100000E+00  1.173523E-03
-4.400000E+00  3.150000E+00  1.056132E-03
-4.400000E+00  3.200000E+00  9.464004E-04
-4.400000E+00  3.250000E+00  8.443514E-04
-4.400000E+00  3.300000E+00  7.499435E-04
-4.400000E+00  3.350000E+00  6.630734E-04
-4.400000E+00  3.400000E+00  5.835767E-04
-4.400000E+00  3.450000E+00  5.112310E-04
-4.400000E+00  3.500000E+00  4.457606E-04
-4.400000E+00  3.550000E+00  3.868438E-04
-4.400000E+00  3.600000E+00  3.341212E-04
-4.400000E+00  3.650000E+00  2.872052E-04
-4.400000E+00  3.700000E+00  2.456900E-04
-4.400000E+00  3.750000E+00  2.091596E-04
-4.400000E+00  3.800000E+00  1.771964E-04
-4.400000E+00  3.850000E+00  1.493871E-04
-4.400000E+00  3.900000E+00  1.253284E-04
-4.400000E+00  3.950000E+00  1.046312E-04
-4.400000E+00  4.000000E+00  8.692486E-05
-4.400000E+00  4.050000E+00  7.186019E-05
-4.400000E+00  4.100000E+00  5.911253E-05
-4.400000E+00  4.150000E+00  4.838349E-05
-4.400000E+00  4.200000E+00  3.940198E-05
-4.400000E+00  4.250000E+00  3.192420E-05
-4.400000E+00  4.300000E+00  2.573276E-05
-4.400000E+00  4.350000E+00  2.063523E-05
-4.400000E+00  4.400000E+00  1.646226E-05
-4.400000E+00  4.450000E+00  1.306573E-05
-4.400000E+00  4.500000E+00  1.031686E-05
-4.400000E+00  4.550000E+00  8.104516E-06
-4.400000E+00  4.600000E+00  6.333620E-06
-4.400000E+00  4.650000E+00  4.923572E-06
-4.400000E+00  4.700000E+00  3.806722E-06
-4.400000E+00  4.750000E+00  2.926806E-06
-4.400000E+00  4.800000E+00  2.237401E-06
-4.400000E+00  4.850000E+00  1.700432E-06
-4.400000E+00  4.900000E+00  1.284802E-06
-4.400000E+00  4.950000E+00  9.651929E-07
-4.400000E+00  5.000000E+00  7.210548E-07
-4.400000E+00  5.050000E+00  5.357805E-07
-4.400000E+00  5.100000E+00  3.960392E-07
-4.400000E+00  5.150000E+00  2.912277E-07
-4.400000E+00  5.200000E+00  2.130078E-07
-4.400000E+00  5.250000E+00  1.549020E-07
-4.400000E+00  5.300000E+00  1.119366E-07
-4.400000E+00  5.350000E+00  8.032893E-08
-4.400000E+00  5.400000E+00  5.721949E-08
-4.400000E+00  5.450000E+00  4.045121E-08
-4.400000E+00  5.500000E+00  2.839492E-08
-4.400000E+00  5.550000E+00  1.981686E-08
-4.400000E+00  5.600000E+00  1.378118E-08
-4.400000E+00  5.650000E+00  9.579630E-09
-4.400000E+00  5.700000E+00  6.680509E-09
-4.400000E+00  5.750000E+00  4.690391E-09
-4.400000E+00  5.800000E+00  3.324015E-09
-4.400000E+00  5.850000E+00  2.379482E-09
-4.400000E+00  5.900000E+00  1.717495E-09
-4.400000E+00  5.950000E+00  1.244275E-09
-4.400000E+00  6.000000E+00  8.981092E-10
-4.400000E+00  6.050000E+00  6.392538E-10
-4.400000E+00  6.100000E+00  4.426556E-10
-4.400000E+00  6.150000E+00  2.927717E-10
-4.400000E+00  6.200000E+00  1.799386E-10
-4.400000E+00  6.250000E+00  9.791674E-11
-4.400000E+00  6.300000E+00  4.242325E-11
-4.400000E+00  6.350000E+00  1.043026E-11
-4.400000E+00  6.400000E+00  0.000000E+00
 
-4.350000E+00 -6.400000E+00  0.000000E+00
-4.350000E+00 -6.350000E+00  5.710530E-12
-4.350000E+00 -6.300000E+00  2.479334E-11
-4.350000E+00 -6.250000E+00  6.364190E-11
-4.350000E+00 -6.200000E+00  1.347254E-10
-4.350000E+00 -6.150000E+00  2.589742E-10
-4.350000E+00 -6.100000E+00  4.685555E-10
-4.350000E+00 -6.050000E+00  8.099649E-10
-4.350000E+00 -6.000000E+00  1.347645E-09
-4.350000E+00 -5.950000E+00  2.168514E-09
-4.350000E+00 -5.900000E+00  3.388036E-09
-4.350000E+00 -5.850000E+00  5.159047E-09
-4.350000E+00 -5.800000E+00  7.685619E-09
-4.350000E+00 -5.750000E+00  1.124550E-08
-4.350000E+00 -5.700000E+00  1.622531E-08
-4.350000E+00 -5.650000E+00  2.317252E-08
-4.350000E+00 -5.600000E+00  3.286660E-08
-4.350000E+00 -5.550000E+00  4.641047E-08
-4.350000E+00 -5.500000E+00  6.534213E-08
-4.350000E+00 -5.450000E+00  9.176799E-08
-4.350000E+00 -5.400000E+00  1.285228E-07
-4.350000E+00 -5.350000E+00  1.793661E-07
-4.350000E+00 -5.300000E+00  2.492311E-07
-4.350000E+00 -5.250000E+00  3.445433E-07
-4.350000E+00 -5.200000E+00  4.736272E-07
-4.350000E+00 -5.150000E+00  6.472146E-07
-4.350000E+00 -5.100000E+00  8.790609E-07
-4.350000E+00 -5.050000E+00  1.186672E-06
-4.350000E+00 -5.000000E+00  1.592135E-06
-4.350000E+00 -4.950000E+00  2.123052E-06
-4.350000E+00 -4.900000E+00  2.813565E-06
-4.350000E+00 -4.850000E+00  3.705472E-06
-4.350000E+00 -4.800000E+00  4.849455E-06
-4.350000E+00 -4.750000E+00  6.306429E-06
-4.350000E+00 -4.700000E+00  8.149059E-06
-4.350000E+00 -4.650000E+00  1.046346E-05
-4.350000E+00 -4.600000E+00  1.335106E-05
-4.350000E+00 -4.550000E+00  1.693061E-05
-4.350000E+00 -4.500000E+00  2.134011E-05
-4.350000E+00 -4.450000E+00  2.673854E-05
-4.350000E+00 -4.400000E+00  3.330720E-05
-4.350000E+00 -4.350000E+00  4.125049E-05
-4.350000E+00 -4.300000E+00  5.079612E-05
-4.350000E+00 -4.250000E+00  6.219481E-05
-4.350000E+00 -4.200000E+00  7.571955E-05
-4.350000E+00 -4.150000E+00  9.166457E-05
-4.350000E+00 -4.100000E+00  1.103439E-04
-4.350000E+00 -4.050000E+00  1.320896E-04
-4.350000E+00 -4.000000E+00  1.572487E-04
-4.350000E+00 -3.950000E+00  1.861798E-04
-4.350000E+00 -3.900000E+00  2.192477E-04
-4.350000E+00 -3.850000E+00  2.568170E-04
-4.350000E+00 -3.800000E+00  2.992444E-04
-4.350000E+00 -3.750000E+00  3.468713E-04
-4.350000E+00 -3.700000E+00  4.000153E-04
-4.350000E+00 -3.650000E+00  4.589643E-04
-4.350000E+00 -3.600000E+00  5.239706E-04
-4.350000E+00 -3.550000E+00  5.952478E-04
-4.350000E+00 -3.500000E+00  6.729688E-04
-4.350000E+00 -3.450000E+00  7.572638E-04
-4.350000E+00 -3.400000E+00  8.482199E-04
-4.350000E+00 -3.350000E+00  9.458788E-04
-4.350000E+00 -3.300000E+00  1.050234E-03
-4.350000E+00 -3.250000E+00  1.161228E-03
-4.350000E+00 -3.200000E+00  1.278747E-03
-4.350000E+00 -3.150000E+00  1.402619E-03
-4.350000E+00 -3.100000E+00  1.532610E-03
-4.350000E+00 -3.050000E+00  1.668431E-03
-4.350000E+00 -3.000000E+00  1.809736E-03
-4.350000E+00 -2.950000E+00  1.956135E-03
-4.350000E+00 -2.900000E+00  2.107203E-03
-4.350000E+00 -2.850000E+00  2.262489E-03
-4.350000E+00 -2.800000E+00  2.421531E-03
-4.350000E+00 -2.750000E+00  2.583862E-03
-4.350000E+00 -2.700000E+00  2.749024E-03
-4.350000E+00 -2.650000E+00  2.916568E-03
-4.350000E+00 -2.600000E+00  3.086058E-03
-4.350000E+00 -2.550000E+00  3.257073E-03
-4.350000E+00 -2.500000E+00  3.429205E-03
-4.350000E+00 -2.450000E+00  3.602060E-03
-4.350000E+00 -2.400000E+00  3.775255E-03
-4.350000E+00 -2.350000E+00  3.948422E-03
-4.350000E+00 -2.300000E+00  4.121216E-03
-4.350000E+00 -2.250000E+00  4.293311E-03
-4.350000E+00 -2.200000E+00  4.464411E-03
-4.350000E+00 -2.150000E+00  4.634245E-03
-4.350000E+00 -2.100000E+00  4.802570E-03
-4.350000E+00 -2.050000E+00  4.969158E-03
-4.350000E+00 -2.000000E+00  5.133800E-03
-4.350000E+00 -1.950000E+00  5.296289E-03
-4.350000E+00 -1.900000E+00  5.456428E-03
-4.350000E+00 -1.850000E+00  5.614024E-03
-4.350000E+00 -1.800000E+00  5.768895E-03
-4.350000E+00 -1.750000E+00  5.920874E-03
-4.350000E+00 -1.700000E+00  6.069817E-03
-4.350000E+00 -1.650000E+00  6.215605E-03
-4.350000E+00 -1.600000E+00  6.358144E-03
-4.350000E+00 -1.550000E+00  6.497368E-03
-4.350000E+00 -1.500000E+00  6.633230E-03
-4.350000E+00 -1.450000E+00  6.765700E-03
-4.350000E+00 -1.400000E+00  6.894761E-03
-4.350000E+00 -1.350000E+00  7.020401E-03
-4.350000E+00 -1.300000E+00  7.142608E-03
-4.350000E+00 -1.250000E+00  7.261369E-03
-4.350000E+00 -1.200000E+00  7.376660E-03
-4.350000E+00 -1.150000E+00  7.488447E-03
-4.350000E+00 -1.100000E+00  7.596681E-03
-4.350000E+00 -1.050000E+00  7.701300E-03
-4.350000E+00 -1.000000E+00  7.802234E-03
-4.350000E+00 -9.500000E-01  7.899406E-03
-4.350000E+00 -9.000000E-01  7.992743E-03
-4.350000E+00 -8.500000E-01  8.082175E-03
-4.350000E+00 -8.000000E-01  8.167647E-03
-4.350000E+00 -7.500000E-01  8.249112E-03
-4.350000E+00 -7.000000E-01  8.326534E-03
-4.350000E+00 -6.500000E-01  8.399883E-03
-4.350000E+00 -6.000000E-01  8.469129E-03
-4.350000E+00 -5.500000E-01  8.534242E-03
-4.350000E+00 -5.000000E-01  8.595184E-03
-4.350000E+00 -4.500000E-01  8.651914E-03
-4.350000E+00 -4.000000E-01  8.704379E-03
-4.350000E+00 -3.500000E-01  8.752525E-03
-4.350000E+00 -3.000000E-01  8.796289E-03
-4.350000E+00 -2.500000E-01  8.835603E-03
-4.350000E+00 -2.000000E-01  8.870398E-03
-4.350000E+00 -1.500000E-01  8.900598E-03
-4.350000E+00 -1.000000E-01  8.926129E-03
-4.350000E+00 -5.000000E-02  8.946914E-03
-4.350000E+00  0.000000E+00  8.962883E-03
-4.350000E+00  5.000000E-02  8.973969E-03
-4.350000E+00  1.000000E-01  8.980114E-03
-4.350000E+00  1.500000E-01  8.981266E-03
-4.350000E+00  2.000000E-01  8.977384E-03
-4.350000E+00  2.500000E-01  8.968431E-03
-4.350000E+00  3.000000E-01  8.954373E-03
-4.350000E+00  3.500000E-01  8.935178E-03
-4.350000E+00  4.000000E-01  8.910814E-03
-4.350000E+00  4.500000E-01  8.881253E-03
-4.350000E+00  5.000000E-01  8.846467E-03
-4.350000E+00  5.500000E-01  8.806434E-03
-4.350000E+00  6.000000E-01  8.761135E-03
-4.350000E+00  6.500000E-01  8.710556E-03
-4.350000E+00  7.000000E-01  8.654679E-03
-4.350000E+00  7.500000E-01  8.593486E-03
-4.350000E+00  8.000000E-01  8.526952E-03
-4.350000E+00  8.500000E-01  8.455044E-03
-4.350000E+00  9.000000E-01  8.377725E-03
-4.350000E+00  9.500000E-01  8.294956E-03
-4.350000E+00  1.000000E+00  8.206705E-03
-4.350000E+00  1.050000E+00  8.112948E-03
-4.350000E+00  1.100000E+00  8.013677E-03
-4.350000E+00  1.150000E+00  7.908905E-03
-4.350000E+00  1.200000E+00  7.798662E-03
-4.350000E+00  1.250000E+00  7.682995E-03
-4.350000E+00  1.300000E+00  7.561964E-03
-4.350000E+00  1.350000E+00  7.435638E-03
-4.350000E+00  1.400000E+00  7.304091E-03
-4.350000E+00  1.450000E+00  7.167397E-03
-4.350000E+00  1.500000E+00  7.025632E-03
-4.350000E+00  1.550000E+00  6.878877E-03
-4.350000E+00  1.600000E+00  6.727217E-03
-4.350000E+00  1.650000E+00  6.570748E-03
-4.350000E+00  1.700000E+00  6.409581E-03
-4.350000E+00  1.750000E+00  6.243849E-03
-4.350000E+00  1.800000E+00  6.073711E-03
-4.350000E+00  1.850000E+00  5.899356E-03
-4.350000E+00  1.900000E+00  5.721011E-03
-4.350000E+00  1.950000E+00  5.538935E-03
-4.350000E+00  2.000000E+00  5.353422E-03
-4.350000E+00  2.050000E+00  5.164801E-03
-4.350000E+00  2.100000E+00  4.973431E-03
-4.350000E+00  2.150000E+00  4.779700E-03
-4.350000E+00  2.200000E+00  4.584027E-03
-4.350000E+00  2.250000E+00  4.386863E-03
-4.350000E+00  2.300000E+00  4.188690E-03
-4.350000E+00  2.350000E+00  3.990023E-03
-4.350000E+00  2.400000E+00  3.791409E-03
-4.350000E+00  2.450000E+00  3.593422E-03
-4.350000E+00  2.500000E+00  3.396655E-03
-4.350000E+00  2.550000E+00  3.201718E-03
-4.350000E+00  2.600000E+00  3.009226E-03
-4.350000E+00  2.650000E+00  2.819797E-03
-4.350000E+00  2.700000E+00  2.634041E-03
-4.350000E+00  2.750000E+00  2.452555E-03
-4.350000E+00  2.800000E+00  2.275918E-03
-4.350000E+00  2.850000E+00  2.104678E-03
-4.350000E+00  2.900000E+00  1.939352E-03
-4.350000E+00  2.950000E+00  1.780409E-03
-4.350000E+00  3.000000E+00  1.628266E-03
-4.350000E+00  3.050000E+00  1.483284E-03
-4.350000E+00  3.100000E+00  1.345762E-03
-4.350000E+00  3.150000E+00  1.215934E-03
-4.350000E+00  3.200000E+00  1.093967E-03
-4.350000E+00  3.250000E+00  9.799635E-04
-4.350000E+00  3.300000E+00  8.739556E-04
-4.350000E+00  3.350000E+00  7.759073E-04
-4.350000E+00  3.400000E+00  6.857139E-04
-4.350000E+00  3.450000E+00  6.032036E-04
-4.350000E+00  3.500000E+00  5.281423E-04
-4.350000E+00  3.550000E+00  4.602395E-04
-4.350000E+00  3.600000E+00  3.991570E-04
-4.350000E+00  3.650000E+00  3.445187E-04
-4.350000E+00  3.700000E+00  2.959203E-04
-4.350000E+00  3.750000E+00  2.529390E-04
-4.350000E+00  3.800000E+00  2.151419E-04
-4.350000E+00  3.850000E+00  1.820936E-04
-4.350000E+00  3.900000E+00  1.533628E-04
-4.350000E+00  3.950000E+00  1.285275E-04
-4.350000E+00  4.000000E+00  1.071809E-04
-4.350000E+00  4.050000E+00  8.893515E-05
-4.350000E+00  4.100000E+00  7.342597E-05
-4.350000E+00  4.150000E+00  6.031509E-05
-4.350000E+00  4.200000E+00  4.929230E-05
-4.350000E+00  4.250000E+00  4.007616E-05
-4.350000E+00  4.300000E+00  3.241364E-05
-4.350000E+00  4.350000E+00  2.607905E-05
-4.350000E+00  4.400000E+00  2.087244E-05
-4.350000E+00  4.450000E+00  1.661777E-05
-4.350000E+00  4.500000E+00  1.316109E-05
-4.350000E+00  4.550000E+00  1.036879E-05
-4.350000E+00  4.600000E+00  8.125823E-06
-4.350000E+00  4.650000E+00  6.334066E-06
-4.350000E+00  4.700000E+00  4.910582E-06
-4.350000E+00  4.750000E+00  3.785917E-06
-4.350000E+00  4.800000E+00  2.902370E-06
-4.350000E+00  4.850000E+00  2.212334E-06
-4.350000E+00  4.900000E+00  1.676737E-06
-4.350000E+00  4.950000E+00  1.263653E-06
-4.350000E+00  5.000000E+00  9.471064E-07
-4.350000E+00  5.050000E+00  7.060705E-07
-4.350000E+00  5.100000E+00  5.236372E-07
-4.350000E+00  5.150000E+00  3.863281E-07
-4.350000E+00  5.200000E+00  2.835099E-07
-4.350000E+00  5.250000E+00  2.068868E-07
-4.350000E+00  5.300000E+00  1.500570E-07
-4.350000E+00  5.350000E+00  1.081248E-07
-4.350000E+00  5.400000E+00  7.736966E-08
-4.350000E+00  5.450000E+00  5.497246E-08
-4.350000E+00  5.500000E+00  3.879736E-08
-4.350000E+00  5.550000E+00  2.722430E-08
-4.350000E+00  5.600000E+00  1.902431E-08
-4.350000E+00  5.650000E+00  1.326794E-08
-4.350000E+00  5.700000E+00  9.257876E-09
-4.350000E+00  5.750000E+00  6.477859E-09
-4.350000E+00  5.800000E+00  4.552431E-09
-4.350000E+00  5.850000E+00  3.214099E-09
-4.350000E+00  5.900000E+00  2.276273E-09
-4.350000E+00  5.950000E+00  1.611312E-09
-4.350000E+00  6.000000E+00  1.133340E-09
-4.350000E+00  6.050000E+00  7.853599E-10
-4.350000E+00  6.100000E+00  5.298754E-10
-4.350000E+00  6.150000E+00  3.422582E-10
-4.350000E+00  6.200000E+00  2.061403E-10
-4.350000E+00  6.250000E+00  1.103888E-10
-4.350000E+00  6.300000E+00  4.727843E-11
-4.350000E+00  6.350000E+00  1.154377E-11
-4.350000E+00  6.400000E+00  0.000000E+00
 
-4.300000E+00 -6.400000E+00  0.000000E+00
-4.300000E+00 -6.350000E+00  7.297005E-12
-4.300000E+00 -6.300000E+00  3.204965E-11
-4.300000E+00 -6.250000E+00  8.342271E-11
-4.300000E+00 -6.200000E+00  1.786864E-10
-4.300000E+00 -6.150000E+00  3.459377E-10
-4.300000E+00 -6.100000E+00  6.274301E-10
-4.300000E+00 -6.050000E+00  1.083527E-09
-4.300000E+00 -6.000000E+00  1.797571E-09
-4.300000E+00 -5.950000E+00  2.882172E-09
-4.300000E+00 -5.900000E+00  4.487642E-09
-4.300000E+00 -5.850000E+00  6.814112E-09
-4.300000E+00 -5.800000E+00  1.013010E-08
-4.300000E+00 -5.750000E+00  1.480189E-08
-4.300000E+00 -5.700000E+00  2.133897E-08
-4.300000E+00 -5.650000E+00  3.046058E-08
-4.300000E+00 -5.600000E+00  4.318680E-08
-4.300000E+00 -5.550000E+00  6.095563E-08
-4.300000E+00 -5.500000E+00  8.576636E-08
-4.300000E+00 -5.450000E+00  1.203504E-07
-4.300000E+00 -5.400000E+00  1.683752E-07
-4.300000E+00 -5.350000E+00  2.346909E-07
-4.300000E+00 -5.300000E+00  3.256383E-07
-4.300000E+00 -5.250000E+00  4.494378E-07
-4.300000E+00 -5.200000E+00  6.166789E-07
-4.300000E+00 -5.150000E+00  8.409292E-07
-4.300000E+00 -5.100000E+00  1.139471E-06
-4.300000E+00 -5.050000E+00  1.534172E-06
-4.300000E+00 -5.000000E+00  2.052486E-06
-4.300000E+00 -4.950000E+00  2.728584E-06
-4.300000E+00 -4.900000E+00  3.604602E-06
-4.300000E+00 -4.850000E+00  4.732004E-06
-4.300000E+00 -4.800000E+00  6.173054E-06
-4.300000E+00 -4.750000E+00  8.002411E-06
-4.300000E+00 -4.700000E+00  1.030885E-05
-4.300000E+00 -4.650000E+00  1.319713E-05
-4.300000E+00 -4.600000E+00  1.679001E-05
-4.300000E+00 -4.550000E+00  2.123030E-05
-4.300000E+00 -4.500000E+00  2.668283E-05
-4.300000E+00 -4.450000E+00  3.333619E-05
-4.300000E+00 -4.400000E+00  4.140394E-05
-4.300000E+00 -4.350000E+00  5.112523E-05
-4.300000E+00 -4.300000E+00  6.276471E-05
-4.300000E+00 -4.250000E+00  7.661170E-05
-4.300000E+00 -4.200000E+00  9.297887E-05
-4.300000E+00 -4.150000E+00  1.122003E-04
-4.300000E+00 -4.100000E+00  1.346293E-04
-4.300000E+00 -4.050000E+00  1.606350E-04
-4.300000E+00 -4.000000E+00  1.905990E-04
-4.300000E+00 -3.950000E+00  2.249099E-04
-4.300000E+00 -3.900000E+00  2.639574E-04
-4.300000E+00 -3.850000E+00  3.081243E-04
-4.300000E+00 -3.800000E+00  3.577788E-04
-4.300000E+00 -3.750000E+00  4.132647E-04
-4.300000E+00 -3.700000E+00  4.748940E-04
-4.300000E+00 -3.650000E+00  5.429391E-04
-4.300000E+00 -3.600000E+00  6.176276E-04
-4.300000E+00 -3.550000E+00  6.991387E-04
-4.300000E+00 -3.500000E+00  7.876012E-04
-4.300000E+00 -3.450000E+00  8.830934E-04
-4.300000E+00 -3.400000E+00  9.856419E-04
-4.300000E+00 -3.350000E+00  1.095222E-03
-4.300000E+00 -3.300000E+00  1.211756E-03
-4.300000E+00 -3.250000E+00  1.335110E-03
-4.300000E+00 -3.200000E+00  1.465093E-03
-4.300000E+00 -3.150000E+00  1.601456E-03
-4.300000E+00 -3.100000E+00  1.743889E-03
-4.300000E+00 -3.050000E+00  1.892026E-03
-4.300000E+00 -3.000000E+00  2.045451E-03
-4.300000E+00 -2.950000E+00  2.203707E-03
-4.300000E+00 -2.900000E+00  2.366308E-03
-4.300000E+00 -2.850000E+00  2.532747E-03
-4.300000E+00 -2.800000E+00  2.702513E-03
-4.300000E+00 -2.750000E+00  2.875098E-03
-4.300000E+00 -2.700000E+00  3.050007E-03
-4.300000E+00 -2.650000E+00  3.226763E-03
-4.300000E+00 -2.600000E+00  3.404909E-03
-4.300000E+00 -2.550000E+00  3.584007E-03
-4.300000E+00 -2.500000E+00  3.763642E-03
-4.300000E+00 -2.450000E+00  3.943415E-03
-4.300000E+00 -2.400000E+00  4.122948E-03
-4.300000E+00 -2.350000E+00  4.301883E-03
-4.300000E+00 -2.300000E+00  4.479887E-03
-4.300000E+00 -2.250000E+00  4.656656E-03
-4.300000E+00 -2.200000E+00  4.831915E-03
-4.300000E+00 -2.150000E+00  5.005419E-03
-4.300000E+00 -2.100000E+00  5.176951E-03
-4.300000E+00 -2.050000E+00  5.346314E-03
-4.300000E+00 -2.000000E+00  5.513324E-03
-4.300000E+00 -1.950000E+00  5.677809E-03
-4.300000E+00 -1.900000E+00  5.839597E-03
-4.300000E+00 -1.850000E+00  5.998524E-03
-4.300000E+00 -1.800000E+00  6.154433E-03
-4.300000E+00 -1.750000E+00  6.307182E-03
-4.300000E+00 -1.700000E+00  6.456646E-03
-4.300000E+00 -1.650000E+00  6.602727E-03
-4.300000E+00 -1.600000E+00  6.745348E-03
-4.300000E+00 -1.550000E+00  6.884461E-03
-4.300000E+00 -1.500000E+00  7.020035E-03
-4.300000E+00 -1.450000E+00  7.152061E-03
-4.300000E+00 -1.400000E+00  7.280538E-03
-4.300000E+00 -1.350000E+00  7.405475E-03
-4.300000E+00 -1.300000E+00  7.526880E-03
-4.300000E+00 -1.250000E+00  7.644756E-03
-4.300000E+00 -1.200000E+00  7.759097E-03
-4.300000E+00 -1.150000E+00  7.869885E-03
-4.300000E+00 -1.100000E+00  7.977083E-03
-4.300000E+00 -1.050000E+00  8.080646E-03
-4.300000E+00 -1.000000E+00  8.180512E-03
-4.300000E+00 -9.500000E-01  8.276618E-03
-4.300000E+00 -9.000000E-01  8.368898E-03
-4.300000E+00 -8.500000E-01  8.457293E-03
-4.300000E+00 -8.000000E-01  8.541752E-03
-4.300000E+00 -7.500000E-01  8.622233E-03
-4.300000E+00 -7.000000E-01  8.698703E-03
-4.300000E+00 -6.500000E-01  8.771136E-03
-4.300000E+00 -6.000000E-01  8.839505E-03
-4.300000E+00 -5.500000E-01  8.903783E-03
-4.300000E+00 -5.000000E-01  8.963939E-03
-4.300000E+00 -4.500000E-01  9.019933E-03
-4.300000E+00 -4.000000E-01  9.071720E-03
-4.300000E+00 -3.500000E-01  9.119248E-03
-4.300000E+00 -3.000000E-01  9.162456E-03
-4.300000E+00 -2.500000E-01  9.201278E-03
-4.300000E+00 -2.000000E-01  9.235642E-03
-4.300000E+00 -1.500000E-01  9.265472E-03
-4.300000E+00 -1.000000E-01  9.290691E-03
-4.300000E+00 -5.000000E-02  9.311220E-03
-4.300000E+00  0.000000E+00  9.326987E-03
-4.300000E+00  5.000000E-02  9.337924E-03
-4.300000E+00  1.000000E-01  9.343972E-03
-4.300000E+00  1.500000E-01  9.345081E-03
-4.300000E+00  2.000000E-01  9.341208E-03
-4.300000E+00  2.500000E-01  9.332315E-03
-4.300000E+00  3.000000E-01  9.318371E-03
-4.300000E+00  3.500000E-01  9.299345E-03
-4.300000E+00  4.000000E-01  9.275208E-03
-4.300000E+00  4.500000E-01  9.245936E-03
-4.300000E+00  5.000000E-01  9.211504E-03
-4.300000E+00  5.500000E-01  9.171893E-03
-4.300000E+00  6.000000E-01  9.127085E-03
-4.300000E+00  6.500000E-01  9.077060E-03
-4.300000E+00  7.000000E-01  9.021795E-03
-4.300000E+00  7.500000E-01  8.961260E-03
-4.300000E+00  8.000000E-01  8.895416E-03
-4.300000E+00  8.500000E-01  8.824215E-03
-4.300000E+00  9.000000E-01  8.747605E-03
-4.300000E+00  9.500000E-01  8.665535E-03
-4.300000E+00  1.000000E+00  8.577960E-03
-4.300000E+00  1.050000E+00  8.484850E-03
-4.300000E+00  1.100000E+00  8.386192E-03
-4.300000E+00  1.150000E+00  8.281996E-03
-4.300000E+00  1.200000E+00  8.172289E-03
-4.300000E+00  1.250000E+00  8.057119E-03
-4.300000E+00  1.300000E+00  7.936543E-03
-4.300000E+00  1.350000E+00  7.810625E-03
-4.300000E+00  1.400000E+00  7.679431E-03
-4.300000E+00  1.450000E+00  7.543024E-03
-4.300000E+00  1.500000E+00  7.401468E-03
-4.300000E+00  1.550000E+00  7.254822E-03
-4.300000E+00  1.600000E+00  7.103149E-03
-4.300000E+00  1.650000E+00  6.946519E-03
-4.300000E+00  1.700000E+00  6.785012E-03
-4.300000E+00  1.750000E+00  6.618731E-03
-4.300000E+00  1.800000E+00  6.447801E-03
-4.300000E+00  1.850000E+00  6.272379E-03
-4.300000E+00  1.900000E+00  6.092655E-03
-4.300000E+00  1.950000E+00  5.908854E-03
-4.300000E+00  2.000000E+00  5.721235E-03
-4.300000E+00  2.050000E+00  5.530091E-03
-4.300000E+00  2.100000E+00  5.335746E-03
-4.300000E+00  2.150000E+00  5.138555E-03
-4.300000E+00  2.200000E+00  4.938905E-03
-4.300000E+00  2.250000E+00  4.737219E-03
-4.300000E+00  2.300000E+00  4.533952E-03
-4.300000E+00  2.350000E+00  4.329599E-03
-4.300000E+00  2.400000E+00  4.124689E-03
-4.300000E+00  2.450000E+00  3.919783E-03
-4.300000E+00  2.500000E+00  3.715469E-03
-4.300000E+00  2.550000E+00  3.512357E-03
-4.300000E+00  2.600000E+00  3.311070E-03
-4.300000E+00  2.650000E+00  3.112241E-03
-4.300000E+00  2.700000E+00  2.916504E-03
-4.300000E+00  2.750000E+00  2.724491E-03
-4.300000E+00  2.800000E+00  2.536824E-03
-4.300000E+00  2.850000E+00  2.354105E-03
-4.300000E+00  2.900000E+00  2.176910E-03
-4.300000E+00  2.950000E+00  2.005779E-03
-4.300000E+00  3.000000E+00  1.841205E-03
-4.300000E+00  3.050000E+00  1.683631E-03
-4.300000E+00  3.100000E+00  1.533438E-03
-4.300000E+00  3.150000E+00  1.390947E-03
-4.300000E+00  3.200000E+00  1.256415E-03
-4.300000E+00  3.250000E+00  1.130028E-03
-4.300000E+00  3.300000E+00  1.011902E-03
-4.300000E+00  3.350000E+00  9.020774E-04
-4.300000E+00  3.400000E+00  8.005219E-04
-4.300000E+00  3.450000E+00  7.071271E-04
-4.300000E+00  3.500000E+00  6.217137E-04
-4.300000E+00  3.550000E+00  5.440360E-04
-4.300000E+00  3.600000E+00  4.737906E-04
-4.300000E+00  3.650000E+00  4.106253E-04
-4.300000E+00  3.700000E+00  3.541491E-04
-4.300000E+00  3.750000E+00  3.039425E-04
-4.300000E+00  3.800000E+00  2.595663E-04
-4.300000E+00  3.850000E+00  2.205702E-04
-4.300000E+00  3.900000E+00  1.865004E-04
-4.300000E+00  3.950000E+00  1.569063E-04
-4.300000E+00  4.000000E+00  1.313474E-04
-4.300000E+00  4.050000E+00  1.093986E-04
-4.300000E+00  4.100000E+00  9.065605E-05
-4.300000E+00  4.150000E+00  7.474056E-05
-4.300000E+00  4.200000E+00  6.130107E-05
-4.300000E+00  4.250000E+00  5.001598E-05
-4.300000E+00  4.300000E+00  4.059366E-05
-4.300000E+00  4.350000E+00  3.277184E-05
-4.300000E+00  4.400000E+00  2.631647E-05
-4.300000E+00  4.450000E+00  2.102012E-05
-4.300000E+00  4.500000E+00  1.670022E-05
-4.300000E+00  4.550000E+00  1.319734E-05
-4.300000E+00  4.600000E+00  1.037337E-05
-4.300000E+00  4.650000E+00  8.109725E-06
-4.300000E+00  4.700000E+00  6.305496E-06
-4.300000E+00  4.750000E+00  4.875601E-06
-4.300000E+00  4.800000E+00  3.748892E-06
-4.300000E+00  4.850000E+00  2.866317E-06
-4.300000E+00  4.900000E+00  2.179173E-06
-4.300000E+00  4.950000E+00  1.647515E-06
-4.300000E+00  5.000000E+00  1.238747E-06
-4.300000E+00  5.050000E+00  9.264181E-07
-4.300000E+00  5.100000E+00  6.892073E-07
-4.300000E+00  5.150000E+00  5.100649E-07
-4.300000E+00  5.200000E+00  3.754882E-07
-4.300000E+00  5.250000E+00  2.748935E-07
-4.300000E+00  5.300000E+00  2.000700E-07
-4.300000E+00  5.350000E+00  1.447046E-07
-4.300000E+00  5.400000E+00  1.039753E-07
-4.300000E+00  5.450000E+00  7.421317E-08
-4.300000E+00  5.500000E+00  5.263048E-08
-4.300000E+00  5.550000E+00  3.710965E-08
-4.300000E+00  5.600000E+00  2.604395E-08
-4.300000E+00  5.650000E+00  1.821885E-08
-4.300000E+00  5.700000E+00  1.272351E-08
-4.300000E+00  5.750000E+00  8.882988E-09
-4.300000E+00  5.800000E+00  6.204806E-09
-4.300000E+00  5.850000E+00  4.335757E-09
-4.300000E+00  5.900000E+00  3.026768E-09
-4.300000E+00  5.950000E+00  2.104807E-09
-4.300000E+00  6.000000E+00  1.451110E-09
-4.300000E+00  6.050000E+00  9.848419E-10
-4.300000E+00  6.100000E+00  6.512271E-10
-4.300000E+00  6.150000E+00  4.131005E-10
-4.300000E+00  6.200000E+00  2.450868E-10
-4.300000E+00  6.250000E+00  1.297390E-10
-4.300000E+00  6.300000E+00  5.512655E-11
-4.300000E+00  6.350000E+00  1.339850E-11
-4.300000E+00  6.400000E+00  0.000000E+00
 
-4.250000E+00 -6.400000E+00  0.000000E+00
-4.250000E+00 -6.350000E+00  1.024190E-11
-4.250000E+00 -6.300000E+00  4.499574E-11
-4.250000E+00 -6.250000E+00  1.169488E-10
-4.250000E+00 -6.200000E+00  2.494094E-10
-4.250000E+00 -6.150000E+00  4.793953E-10
-4.250000E+00 -6.100000E+00  8.616174E-10
-4.250000E+00 -6.050000E+00  1.473480E-09
-4.250000E+00 -6.000000E+00  2.421526E-09
-4.250000E+00 -5.950000E+00  3.849976E-09
-4.250000E+00 -5.900000E+00  5.952347E-09
-4.250000E+00 -5.850000E+00  8.988048E-09
-4.250000E+00 -5.800000E+00  1.330736E-08
-4.250000E+00 -5.750000E+00  1.939001E-08
-4.250000E+00 -5.700000E+00  2.790381E-08
-4.250000E+00 -5.650000E+00  3.978942E-08
-4.250000E+00 -5.600000E+00  5.637600E-08
-4.250000E+00 -5.550000E+00  7.952958E-08
-4.250000E+00 -5.500000E+00  1.118350E-07
-4.250000E+00 -5.450000E+00  1.568125E-07
-4.250000E+00 -5.400000E+00  2.191740E-07
-4.250000E+00 -5.350000E+00  3.051309E-07
-4.250000E+00 -5.300000E+00  4.227722E-07
-4.250000E+00 -5.250000E+00  5.825347E-07
-4.250000E+00 -5.200000E+00  7.977923E-07
-4.250000E+00 -5.150000E+00  1.085581E-06
-4.250000E+00 -5.100000E+00  1.467478E-06
-4.250000E+00 -5.050000E+00  1.970641E-06
-4.250000E+00 -5.000000E+00  2.629003E-06
-4.250000E+00 -4.950000E+00  3.484638E-06
-4.250000E+00 -4.900000E+00  4.589259E-06
-4.250000E+00 -4.850000E+00  6.005860E-06
-4.250000E+00 -4.800000E+00  7.810457E-06
-4.250000E+00 -4.750000E+00  1.009394E-05
-4.250000E+00 -4.700000E+00  1.296399E-05
-4.250000E+00 -4.650000E+00  1.654714E-05
-4.250000E+00 -4.600000E+00  2.099080E-05
-4.250000E+00 -4.550000E+00  2.646538E-05
-4.250000E+00 -4.500000E+00  3.316619E-05
-4.250000E+00 -4.450000E+00  4.131505E-05
-4.250000E+00 -4.400000E+00  5.116134E-05
-4.250000E+00 -4.350000E+00  6.298226E-05
-4.250000E+00 -4.300000E+00  7.708234E-05
-4.250000E+00 -4.250000E+00  9.379201E-05
-4.250000E+00 -4.200000E+00  1.134654E-04
-4.250000E+00 -4.150000E+00  1.364775E-04
-4.250000E+00 -4.100000E+00  1.632207E-04
-4.250000E+00 -4.050000E+00  1.941001E-04
-4.250000E+00 -4.000000E+00  2.295291E-04
-4.250000E+00 -3.950000E+00  2.699224E-04
-4.250000E+00 -3.900000E+00  3.156889E-04
-4.250000E+00 -3.850000E+00  3.672231E-04
-4.250000E+00 -3.800000E+00  4.248958E-04
-4.250000E+00 -3.750000E+00  4.890445E-04
-4.250000E+00 -3.700000E+00  5.599649E-04
-4.250000E+00 -3.650000E+00  6.379031E-04
-4.250000E+00 -3.600000E+00  7.230503E-04
-4.250000E+00 -3.550000E+00  8.155392E-04
-4.250000E+00 -3.500000E+00  9.154430E-04
-4.250000E+00 -3.450000E+00  1.022776E-03
-4.250000E+00 -3.400000E+00  1.137492E-03
-4.250000E+00 -3.350000E+00  1.259491E-03
-4.250000E+00 -3.300000E+00  1.388612E-03
-4.250000E+00 -3.250000E+00  1.524638E-03
-4.250000E+00 -3.200000E+00  1.667294E-03
-4.250000E+00 -3.150000E+00  1.816248E-03
-4.250000E+00 -3.100000E+00  1.971110E-03
-4.250000E+00 -3.050000E+00  2.131441E-03
-4.250000E+00 -3.000000E+00  2.296757E-03
-4.250000E+00 -2.950000E+00  2.466537E-03
-4.250000E+00 -2.900000E+00  2.640241E-03
-4.250000E+00 -2.850000E+00  2.817316E-03
-4.250000E+00 -2.800000E+00  2.997211E-03
-4.250000E+00 -2.750000E+00  3.179387E-03
-4.250000E+00 -2.700000E+00  3.363324E-03
-4.250000E+00 -2.650000E+00  3.548527E-03
-4.250000E+00 -2.600000E+00  3.734523E-03
-4.250000E+00 -2.550000E+00  3.920871E-03
-4.250000E+00 -2.500000E+00  4.107151E-03
-4.250000E+00 -2.450000E+00  4.292970E-03
-4.250000E+00 -2.400000E+00  4.477961E-03
-4.250000E+00 -2.350000E+00  4.661780E-03
-4.250000E+00 -2.300000E+00  4.844117E-03
-4.250000E+00 -2.250000E+00  5.024690E-03
-4.250000E+00 -2.200000E+00  5.203252E-03
-4.250000E+00 -2.150000E+00  5.379588E-03
-4.250000E+00 -2.100000E+00  5.553511E-03
-4.250000E+00 -2.050000E+00  5.724857E-03
-4.250000E+00 -2.000000E+00  5.893474E-03
-4.250000E+00 -1.950000E+00  6.059219E-03
-4.250000E+00 -1.900000E+00  6.221954E-03
-4.250000E+00 -1.850000E+00  6.381544E-03
-4.250000E+00 -1.800000E+00  6.537860E-03
-4.250000E+00 -1.750000E+00  6.690785E-03
-4.250000E+00 -1.700000E+00  6.840217E-03
-4.250000E+00 -1.650000E+00  6.986075E-03
-4.250000E+00 -1.600000E+00  7.128302E-03
-4.250000E+00 -1.550000E+00  7.266864E-03
-4.250000E+00 -1.500000E+00  7.401748E-03
-4.250000E+00 -1.450000E+00  7.532958E-03
-4.250000E+00 -1.400000E+00  7.660512E-03
-4.250000E+00 -1.350000E+00  7.784434E-03
-4.250000E+00 -1.300000E+00  7.904748E-03
-4.250000E+00 -1.250000E+00  8.021473E-03
-4.250000E+00 -1.200000E+00  8.134617E-03
-4.250000E+00 -1.150000E+00  8.244175E-03
-4.250000E+00 -1.100000E+00  8.350124E-03
-4.250000E+00 -1.050000E+00  8.452428E-03
-4.250000E+00 -1.000000E+00  8.551039E-03
-4.250000E+00 -9.500000E-01  8.645901E-03
-4.250000E+00 -9.000000E-01  8.736958E-03
-4.250000E+00 -8.500000E-01  8.824159E-03
-4.250000E+00 -8.000000E-01  8.907458E-03
-4.250000E+00 -7.500000E-01  8.986819E-03
-4.250000E+00 -7.000000E-01  9.062213E-03
-4.250000E+00 -6.500000E-01  9.133615E-03
-4.250000E+00 -6.000000E-01  9.201002E-03
-4.250000E+00 -5.500000E-01  9.264350E-03
-4.250000E+00 -5.000000E-01  9.323628E-03
-4.250000E+00 -4.500000E-01  9.378802E-03
-4.250000E+00 -4.000000E-01  9.429829E-03
-4.250000E+00 -3.500000E-01  9.476657E-03
-4.250000E+00 -3.000000E-01  9.519228E-03
-4.250000E+00 -2.500000E-01  9.557475E-03
-4.250000E+00 -2.000000E-01  9.591324E-03
-4.250000E+00 -1.500000E-01  9.620700E-03
-4.250000E+00 -1.000000E-01  9.645523E-03
-4.250000E+00 -5.000000E-02  9.665716E-03
-4.250000E+00  0.000000E+00  9.681206E-03
-4.250000E+00  5.000000E-02  9.691926E-03
-4.250000E+00  1.000000E-01  9.697821E-03
-4.250000E+00  1.500000E-01  9.698838E-03
-4.250000E+00  2.000000E-01  9.694938E-03
-4.250000E+00  2.500000E-01  9.686084E-03
-4.250000E+00  3.000000E-01  9.672245E-03
-4.250000E+00  3.500000E-01  9.653394E-03
-4.250000E+00  4.000000E-01  9.629506E-03
-4.250000E+00  4.500000E-01  9.600558E-03
-4.250000E+00  5.000000E-01  9.566533E-03
-4.250000E+00  5.500000E-01  9.527411E-03
-4.250000E+00  6.000000E-01  9.483174E-03
-4.250000E+00  6.500000E-01  9.433799E-03
-4.250000E+00  7.000000E-01  9.379254E-03
-4.250000E+00  7.500000E-01  9.319497E-03
-4.250000E+00  8.000000E-01  9.254474E-03
-4.250000E+00  8.500000E-01  9.184124E-03
-4.250000E+00  9.000000E-01  9.108380E-03
-4.250000E+00  9.500000E-01  9.027177E-03
-4.250000E+00  1.000000E+00  8.940463E-03
-4.250000E+00  1.050000E+00  8.848200E-03
-4.250000E+00  1.100000E+00  8.750371E-03
-4.250000E+00  1.150000E+00  8.646983E-03
-4.250000E+00  1.200000E+00  8.538063E-03
-4.250000E+00  1.250000E+00  8.423655E-03
-4.250000E+00  1.300000E+00  8.303815E-03
-4.250000E+00  1.350000E+00  8.178602E-03
-4.250000E+00  1.400000E+00  8.048076E-03
-4.250000E+00  1.450000E+00  7.912293E-03
-4.250000E+00  1.500000E+00  7.771302E-03
-4.250000E+00  1.550000E+00  7.625148E-03
-4.250000E+00  1.600000E+00  7.473876E-03
-4.250000E+00  1.650000E+00  7.317533E-03
-4.250000E+00  1.700000E+00  7.156174E-03
-4.250000E+00  1.750000E+00  6.989873E-03
-4.250000E+00  1.800000E+00  6.818724E-03
-4.250000E+00  1.850000E+00  6.642852E-03
-4.250000E+00  1.900000E+00  6.462412E-03
-4.250000E+00  1.950000E+00  6.277592E-03
-4.250000E+00  2.000000E+00  6.088615E-03
-4.250000E+00  2.050000E+00  5.895736E-03
-4.250000E+00  2.100000E+00  5.699240E-03
-4.250000E+00  2.150000E+00  5.499446E-03
-4.250000E+00  2.200000E+00  5.296706E-03
-4.250000E+00  2.250000E+00  5.091407E-03
-4.250000E+00  2.300000E+00  4.883976E-03
-4.250000E+00  2.350000E+00  4.674879E-03
-4.250000E+00  2.400000E+00  4.464620E-03
-4.250000E+00  2.450000E+00  4.253741E-03
-4.250000E+00  2.500000E+00  4.042815E-03
-4.250000E+00  2.550000E+00  3.832442E-03
-4.250000E+00  2.600000E+00  3.623245E-03
-4.250000E+00  2.650000E+00  3.415859E-03
-4.250000E+00  2.700000E+00  3.210935E-03
-4.250000E+00  2.750000E+00  3.009127E-03
-4.250000E+00  2.800000E+00  2.811089E-03
-4.250000E+00  2.850000E+00  2.617466E-03
-4.250000E+00  2.900000E+00  2.428886E-03
-4.250000E+00  2.950000E+00  2.245949E-03
-4.250000E+00  3.000000E+00  2.069218E-03
-4.250000E+00  3.050000E+00  1.899209E-03
-4.250000E+00  3.100000E+00  1.736389E-03
-4.250000E+00  3.150000E+00  1.581165E-03
-4.250000E+00  3.200000E+00  1.433880E-03
-4.250000E+00  3.250000E+00  1.294812E-03
-4.250000E+00  3.300000E+00  1.164167E-03
-4.250000E+00  3.350000E+00  1.042072E-03
-4.250000E+00  3.400000E+00  9.285765E-04
-4.250000E+00  3.450000E+00  8.236489E-04
-4.250000E+00  3.500000E+00  7.271773E-04
-4.250000E+00  3.550000E+00  6.389753E-04
-4.250000E+00  3.600000E+00  5.587876E-04
-4.250000E+00  3.650000E+00  4.862997E-04
-4.250000E+00  3.700000E+00  4.211470E-04
-4.250000E+00  3.750000E+00  3.629248E-04
-4.250000E+00  3.800000E+00  3.111983E-04
-4.250000E+00  3.850000E+00  2.655112E-04
-4.250000E+00  3.900000E+00  2.253947E-04
-4.250000E+00  3.950000E+00  1.903755E-04
-4.250000E+00  4.000000E+00  1.599836E-04
-4.250000E+00  4.050000E+00  1.337596E-04
-4.250000E+00  4.100000E+00  1.112613E-04
-4.250000E+00  4.150000E+00  9.206900E-05
-4.250000E+00  4.200000E+00  7.578986E-05
-4.250000E+00  4.250000E+00  6.206037E-05
-4.250000E+00  4.300000E+00  5.054780E-05
-4.250000E+00  4.350000E+00  4.095038E-05
-4.250000E+00  4.400000E+00  3.299664E-05
-4.250000E+00  4.450000E+00  2.644424E-05
-4.250000E+00  4.500000E+00  2.107847E-05
-4.250000E+00  4.550000E+00  1.671060E-05
-4.250000E+00  4.600000E+00  1.317605E-05
-4.250000E+00  4.650000E+00  1.033260E-05
-4.250000E+00  4.700000E+00  8.058408E-06
-4.250000E+00  4.750000E+00  6.250040E-06
-4.250000E+00  4.800000E+00  4.820457E-06
-4.250000E+00  4.850000E+00  3.696995E-06
-4.250000E+00  4.900000E+00  2.819429E-06
-4.250000E+00  4.950000E+00  2.138159E-06
-4.250000E+00  5.000000E+00  1.612573E-06
-4.250000E+00  5.050000E+00  1.209609E-06
-4.250000E+00  5.100000E+00  9.025272E-07
-4.250000E+00  5.150000E+00  6.698656E-07
-4.250000E+00  5.200000E+00  4.945500E-07
-4.250000E+00  5.250000E+00  3.631311E-07
-4.250000E+00  5.300000E+00  2.651190E-07
-4.250000E+00  5.350000E+00  1.924056E-07
-4.250000E+00  5.400000E+00  1.387680E-07
-4.250000E+00  5.450000E+00  9.945242E-08
-4.250000E+00  5.500000E+00  7.083686E-08
-4.250000E+00  5.550000E+00  5.016590E-08
-4.250000E+00  5.600000E+00  3.534819E-08
-4.250000E+00  5.650000E+00  2.480349E-08
-4.250000E+00  5.700000E+00  1.734705E-08
-4.250000E+00  5.750000E+00  1.210031E-08
-4.250000E+00  5.800000E+00  8.420329E-09
-4.250000E+00  5.850000E+00  5.843144E-09
-4.250000E+00  5.900000E+00  4.038300E-09
-4.250000E+00  5.950000E+00  2.773008E-09
-4.250000E+00  6.000000E+00  1.884652E-09
-4.250000E+00  6.050000E+00  1.260291E-09
-4.250000E+00  6.100000E+00  8.217382E-10
-4.250000E+00  6.150000E+00  5.149395E-10
-4.250000E+00  6.200000E+00  3.025790E-10
-4.250000E+00  6.250000E+00  1.590852E-10
-4.250000E+00  6.300000E+00  6.730907E-11
-4.250000E+00  6.350000E+00  1.632340E-11
-4.250000E+00  6.400000E+00  0.000000E+00
 
-4.200000E+00 -6.400000E+00  0.000000E+00
-4.200000E+00 -6.350000E+00  1.529265E-11
-4.200000E+00 -6.300000E+00  6.665098E-11
-4.200000E+00 -6.250000E+00  1.711234E-10
-4.200000E+00 -6.200000E+00  3.594489E-10
-4.200000E+00 -6.150000E+00  6.795740E-10
-4.200000E+00 -6.100000E+00  1.201435E-09
-4.200000E+00 -6.050000E+00  2.023265E-09
-4.200000E+00 -6.000000E+00  3.280029E-09
-4.200000E+00 -5.950000E+00  5.154871E-09
-4.200000E+00 -5.900000E+00  7.894919E-09
-4.200000E+00 -5.850000E+00  1.183385E-08
-4.200000E+00 -5.800000E+00  1.742536E-08
-4.200000E+00 -5.750000E+00  2.529374E-08
-4.200000E+00 -5.700000E+00  3.630915E-08
-4.200000E+00 -5.650000E+00  5.169517E-08
-4.200000E+00 -5.600000E+00  7.317436E-08
-4.200000E+00 -5.550000E+00  1.031548E-07
-4.200000E+00 -5.500000E+00  1.449585E-07
-4.200000E+00 -5.450000E+00  2.030931E-07
-4.200000E+00 -5.400000E+00  2.835715E-07
-4.200000E+00 -5.350000E+00  3.942918E-07
-4.200000E+00 -5.300000E+00  5.454976E-07
-4.200000E+00 -5.250000E+00  7.503450E-07
-4.200000E+00 -5.200000E+00  1.025606E-06
-4.200000E+00 -5.150000E+00  1.392530E-06
-4.200000E+00 -5.100000E+00  1.877892E-06
-4.200000E+00 -5.050000E+00  2.515222E-06
-4.200000E+00 -5.000000E+00  3.346238E-06
-4.200000E+00 -4.950000E+00  4.422464E-06
-4.200000E+00 -4.900000E+00  5.807024E-06
-4.200000E+00 -4.850000E+00  7.576577E-06
-4.200000E+00 -4.800000E+00  9.823353E-06
-4.200000E+00 -4.750000E+00  1.265726E-05
-4.200000E+00 -4.700000E+00  1.620799E-05
-4.200000E+00 -4.650000E+00  2.062719E-05
-4.200000E+00 -4.600000E+00  2.609052E-05
-4.200000E+00 -4.550000E+00  3.279968E-05
-4.200000E+00 -4.500000E+00  4.098416E-05
-4.200000E+00 -4.450000E+00  5.090264E-05
-4.200000E+00 -4.400000E+00  6.284368E-05
-4.200000E+00 -4.350000E+00  7.712562E-05
-4.200000E+00 -4.300000E+00  9.409538E-05
-4.200000E+00 -4.250000E+00  1.141263E-04
-4.200000E+00 -4.200000E+00  1.376151E-04
-4.200000E+00 -4.150000E+00  1.649776E-04
-4.200000E+00 -4.100000E+00  1.966437E-04
-4.200000E+00 -4.050000E+00  2.330522E-04
-4.200000E+00 -4.000000E+00  2.746438E-04
-4.200000E+00 -3.950000E+00  3.218534E-04
-4.200000E+00 -3.900000E+00  3.751021E-04
-4.200000E+00 -3.850000E+00  4.347870E-04
-4.200000E+00 -3.800000E+00  5.012718E-04
-4.200000E+00 -3.750000E+00  5.748767E-04
-4.200000E+00 -3.700000E+00  6.558695E-04
-4.200000E+00 -3.650000E+00  7.444579E-04
-4.200000E+00 -3.600000E+00  8.407845E-04
-4.200000E+00 -3.550000E+00  9.449236E-04
-4.200000E+00 -3.500000E+00  1.056881E-03
-4.200000E+00 -3.450000E+00  1.176596E-03
-4.200000E+00 -3.400000E+00  1.303940E-03
-4.200000E+00 -3.350000E+00  1.438726E-03
-4.200000E+00 -3.300000E+00  1.580704E-03
-4.200000E+00 -3.250000E+00  1.729567E-03
-4.200000E+00 -3.200000E+00  1.884951E-03
-4.200000E+00 -3.150000E+00  2.046439E-03
-4.200000E+00 -3.100000E+00  2.213563E-03
-4.200000E+00 -3.050000E+00  2.385810E-03
-4.200000E+00 -3.000000E+00  2.562632E-03
-4.200000E+00 -2.950000E+00  2.743455E-03
-4.200000E+00 -2.900000E+00  2.927693E-03
-4.200000E+00 -2.850000E+00  3.114756E-03
-4.200000E+00 -2.800000E+00  3.304067E-03
-4.200000E+00 -2.750000E+00  3.495067E-03
-4.200000E+00 -2.700000E+00  3.687222E-03
-4.200000E+00 -2.650000E+00  3.880026E-03
-4.200000E+00 -2.600000E+00  4.073008E-03
-4.200000E+00 -2.550000E+00  4.265723E-03
-4.200000E+00 -2.500000E+00  4.457761E-03
-4.200000E+00 -2.450000E+00  4.648738E-03
-4.200000E+00 -2.400000E+00  4.838301E-03
-4.200000E+00 -2.350000E+00  5.026131E-03
-4.200000E+00 -2.300000E+00  5.211940E-03
-4.200000E+00 -2.250000E+00  5.395477E-03
-4.200000E+00 -2.200000E+00  5.576525E-03
-4.200000E+00 -2.150000E+00  5.754902E-03
-4.200000E+00 -2.100000E+00  5.930453E-03
-4.200000E+00 -2.050000E+00  6.103049E-03
-4.200000E+00 -2.000000E+00  6.272570E-03
-4.200000E+00 -1.950000E+00  6.438908E-03
-4.200000E+00 -1.900000E+00  6.601956E-03
-4.200000E+00 -1.850000E+00  6.761612E-03
-4.200000E+00 -1.800000E+00  6.917773E-03
-4.200000E+00 -1.750000E+00  7.070350E-03
-4.200000E+00 -1.700000E+00  7.219264E-03
-4.200000E+00 -1.650000E+00  7.364452E-03
-4.200000E+00 -1.600000E+00  7.505874E-03
-4.200000E+00 -1.550000E+00  7.643510E-03
-4.200000E+00 -1.500000E+00  7.777362E-03
-4.200000E+00 -1.450000E+00  7.907447E-03
-4.200000E+00 -1.400000E+00  8.033796E-03
-4.200000E+00 -1.350000E+00  8.156448E-03
-4.200000E+00 -1.300000E+00  8.275440E-03
-4.200000E+00 -1.250000E+00  8.390803E-03
-4.200000E+00 -1.200000E+00  8.502557E-03
-4.200000E+00 -1.150000E+00  8.610707E-03
-4.200000E+00 -1.100000E+00  8.715242E-03
-4.200000E+00 -1.050000E+00  8.816134E-03
-4.200000E+00 -1.000000E+00  8.913344E-03
-4.200000E+00 -9.500000E-01  9.006826E-03
-4.200000E+00 -9.000000E-01  9.096532E-03
-4.200000E+00 -8.500000E-01  9.182417E-03
-4.200000E+00 -8.000000E-01  9.264443E-03
-4.200000E+00 -7.500000E-01  9.342577E-03
-4.200000E+00 -7.000000E-01  9.416794E-03
-4.200000E+00 -6.500000E-01  9.487071E-03
-4.200000E+00 -6.000000E-01  9.553388E-03
-4.200000E+00 -5.500000E-01  9.615720E-03
-4.200000E+00 -5.000000E-01  9.674040E-03
-4.200000E+00 -4.500000E-01  9.728314E-03
-4.200000E+00 -4.000000E-01  9.778498E-03
-4.200000E+00 -3.500000E-01  9.824543E-03
-4.200000E+00 -3.000000E-01  9.866388E-03
-4.200000E+00 -2.500000E-01  9.903966E-03
-4.200000E+00 -2.000000E-01  9.937204E-03
-4.200000E+00 -1.500000E-01  9.966025E-03
-4.200000E+00 -1.000000E-01  9.990350E-03
-4.200000E+00 -5.000000E-02  1.001011E-02
-4.200000E+00  0.000000E+00  1.002522E-02
-4.200000E+00  5.000000E-02  1.003564E-02
-4.200000E+00  1.000000E-01  1.004129E-02
-4.200000E+00  1.500000E-01  1.004215E-02
-4.200000E+00  2.000000E-01  1.003817E-02
-4.200000E+00  2.500000E-01  1.002931E-02
-4.200000E+00  3.000000E-01  1.001555E-02
-4.200000E+00  3.500000E-01  9.996862E-03
-4.200000E+00  4.000000E-01  9.973231E-03
-4.200000E+00  4.500000E-01  9.944636E-03
-4.200000E+00  5.000000E-01  9.911062E-03
-4.200000E+00  5.500000E-01  9.872491E-03
-4.200000E+00  6.000000E-01  9.828903E-03
-4.200000E+00  6.500000E-01  9.780269E-03
-4.200000E+00  7.000000E-01  9.726548E-03
-4.200000E+00  7.500000E-01  9.667684E-03
-4.200000E+00  8.000000E-01  9.603609E-03
-4.200000E+00  8.500000E-01  9.534248E-03
-4.200000E+00  9.000000E-01  9.459518E-03
-4.200000E+00  9.500000E-01  9.379346E-03
-4.200000E+00  1.000000E+00  9.293670E-03
-4.200000E+00  1.050000E+00  9.202445E-03
-4.200000E+00  1.100000E+00  9.105651E-03
-4.200000E+00  1.150000E+00  9.003292E-03
-4.200000E+00  1.200000E+00  8.895393E-03
-4.200000E+00  1.250000E+00  8.781995E-03
-4.200000E+00  1.300000E+00  8.663149E-03
-4.200000E+00  1.350000E+00  8.538912E-03
-4.200000E+00  1.400000E+00  8.409336E-03
-4.200000E+00  1.450000E+00  8.274471E-03
-4.200000E+00  1.500000E+00  8.134357E-03
-4.200000E+00  1.550000E+00  7.989030E-03
-4.200000E+00  1.600000E+00  7.838517E-03
-4.200000E+00  1.650000E+00  7.682850E-03
-4.200000E+00  1.700000E+00  7.522063E-03
-4.200000E+00  1.750000E+00  7.356203E-03
-4.200000E+00  1.800000E+00  7.185340E-03
-4.200000E+00  1.850000E+00  7.009564E-03
-4.200000E+00  1.900000E+00  6.828999E-03
-4.200000E+00  1.950000E+00  6.643795E-03
-4.200000E+00  2.000000E+00  6.454137E-03
-4.200000E+00  2.050000E+00  6.260242E-03
-4.200000E+00  2.100000E+00  6.062355E-03
-4.200000E+00  2.150000E+00  5.860757E-03
-4.200000E+00  2.200000E+00  5.655761E-03
-4.200000E+00  2.250000E+00  5.447718E-03
-4.200000E+00  2.300000E+00  5.237019E-03
-4.200000E+00  2.350000E+00  5.024099E-03
-4.200000E+00  2.400000E+00  4.809432E-03
-4.200000E+00  2.450000E+00  4.593532E-03
-4.200000E+00  2.500000E+00  4.376952E-03
-4.200000E+00  2.550000E+00  4.160273E-03
-4.200000E+00  2.600000E+00  3.944104E-03
-4.200000E+00  2.650000E+00  3.729079E-03
-4.200000E+00  2.700000E+00  3.515850E-03
-4.200000E+00  2.750000E+00  3.305082E-03
-4.200000E+00  2.800000E+00  3.097450E-03
-4.200000E+00  2.850000E+00  2.893629E-03
-4.200000E+00  2.900000E+00  2.694288E-03
-4.200000E+00  2.950000E+00  2.500075E-03
-4.200000E+00  3.000000E+00  2.311614E-03
-4.200000E+00  3.050000E+00  2.129490E-03
-4.200000E+00  3.100000E+00  1.954246E-03
-4.200000E+00  3.150000E+00  1.786370E-03
-4.200000E+00  3.200000E+00  1.626296E-03
-4.200000E+00  3.250000E+00  1.474393E-03
-4.200000E+00  3.300000E+00  1.330962E-03
-4.200000E+00  3.350000E+00  1.196223E-03
-4.200000E+00  3.400000E+00  1.070317E-03
-4.200000E+00  3.450000E+00  9.533005E-04
-4.200000E+00  3.500000E+00  8.451411E-04
-4.200000E+00  3.550000E+00  7.457247E-04
-4.200000E+00  3.600000E+00  6.548589E-04
-4.200000E+00  3.650000E+00  5.722806E-04
-4.200000E+00  3.700000E+00  4.976652E-04
-4.200000E+00  3.750000E+00  4.306363E-04
-4.200000E+00  3.800000E+00  3.707749E-04
-4.200000E+00  3.850000E+00  3.176298E-04
-4.200000E+00  3.900000E+00  2.707264E-04
-4.200000E+00  3.950000E+00  2.295763E-04
-4.200000E+00  4.000000E+00  1.936862E-04
-4.200000E+00  4.050000E+00  1.625670E-04
-4.200000E+00  4.100000E+00  1.357411E-04
-4.200000E+00  4.150000E+00  1.127500E-04
-4.200000E+00  4.200000E+00  9.315929E-05
-4.200000E+00  4.250000E+00  7.656291E-05
-4.200000E+00  4.300000E+00  6.258532E-05
-4.200000E+00  4.350000E+00  5.088276E-05
-4.200000E+00  4.400000E+00  4.114339E-05
-4.200000E+00  4.450000E+00  3.308663E-05
-4.200000E+00  4.500000E+00  2.646208E-05
-4.200000E+00  4.550000E+00  2.104808E-05
-4.200000E+00  4.600000E+00  1.665007E-05
-4.200000E+00  4.650000E+00  1.309873E-05
-4.200000E+00  4.700000E+00  1.024804E-05
-4.200000E+00  4.750000E+00  7.973228E-06
-4.200000E+00  4.800000E+00  6.168647E-06
-4.200000E+00  4.850000E+00  4.745588E-06
-4.200000E+00  4.900000E+00  3.630162E-06
-4.200000E+00  4.950000E+00  2.761242E-06
-4.200000E+00  5.000000E+00  2.088575E-06
-4.200000E+00  5.050000E+00  1.571096E-06
-4.200000E+00  5.100000E+00  1.175453E-06
-4.200000E+00  5.150000E+00  8.747613E-07
-4.200000E+00  5.200000E+00  6.475286E-07
-4.200000E+00  5.250000E+00  4.767378E-07
-4.200000E+00  5.300000E+00  3.490461E-07
-4.200000E+00  5.350000E+00  2.540872E-07
-4.200000E+00  5.400000E+00  1.838674E-07
-4.200000E+00  5.450000E+00  1.322570E-07
-4.200000E+00  5.500000E+00  9.457198E-08
-4.200000E+00  5.550000E+00  6.724345E-08
-4.200000E+00  5.600000E+00  4.756124E-08
-4.200000E+00  5.650000E+00  3.347828E-08
-4.200000E+00  5.700000E+00  2.346039E-08
-4.200000E+00  5.750000E+00  1.636937E-08
-4.200000E+00  5.800000E+00  1.137030E-08
-4.200000E+00  5.850000E+00  7.857496E-09
-4.200000E+00  5.900000E+00  5.395730E-09
-4.200000E+00  5.950000E+00  3.674630E-09
-4.200000E+00  6.000000E+00  2.474090E-09
-4.200000E+00  6.050000E+00  1.638690E-09
-4.200000E+00  6.100000E+00  1.059144E-09
-4.200000E+00  6.150000E+00  6.590031E-10
-4.200000E+00  6.200000E+00  3.852945E-10
-4.200000E+00  6.250000E+00  2.019778E-10
-4.200000E+00  6.300000E+00  8.534250E-11
-4.200000E+00  6.350000E+00  2.068833E-11
-4.200000E+00  6.400000E+00  0.000000E+00
 
-4.150000E+00 -6.400000E+00  0.000000E+00
-4.150000E+00 -6.350000E+00  2.338737E-11
-4.150000E+00 -6.300000E+00  1.007903E-10
-4.150000E+00 -6.250000E+00  2.545287E-10
-4.150000E+00 -6.200000E+00  5.243147E-10
-4.150000E+00 -6.150000E+00  9.713200E-10
-4.150000E+00 -6.100000E+00  1.683986E-09
-4.150000E+00 -6.050000E+00  2.786006E-09
-4.150000E+00 -6.000000E+00  4.447308E-09
-4.150000E+00 -5.950000E+00  6.899253E-09
-4.150000E+00 -5.900000E+00  1.045587E-08
-4.150000E+00 -5.850000E+00  1.554421E-08
-4.150000E+00 -5.800000E+00  2.274874E-08
-4.150000E+00 -5.750000E+00  3.287722E-08
-4.150000E+00 -5.700000E+00  4.705676E-08
-4.150000E+00 -5.650000E+00  6.686925E-08
-4.150000E+00 -5.600000E+00  9.453332E-08
-4.150000E+00 -5.550000E+00  1.331368E-07
-4.150000E+00 -5.500000E+00  1.869215E-07
-4.150000E+00 -5.450000E+00  2.616203E-07
-4.150000E+00 -5.400000E+00  3.648531E-07
-4.150000E+00 -5.350000E+00  5.065916E-07
-4.150000E+00 -5.300000E+00  6.997170E-07
-4.150000E+00 -5.250000E+00  9.606986E-07
-4.150000E+00 -5.200000E+00  1.310430E-06
-4.150000E+00 -5.150000E+00  1.775251E-06
-4.150000E+00 -5.100000E+00  2.388185E-06
-4.150000E+00 -5.050000E+00  3.190399E-06
-4.150000E+00 -5.000000E+00  4.232901E-06
-4.150000E+00 -4.950000E+00  5.578455E-06
-4.150000E+00 -4.900000E+00  7.303687E-06
-4.150000E+00 -4.850000E+00  9.501348E-06
-4.150000E+00 -4.800000E+00  1.228264E-05
-4.150000E+00 -4.750000E+00  1.577957E-05
-4.150000E+00 -4.700000E+00  2.014722E-05
-4.150000E+00 -4.650000E+00  2.556593E-05
-4.150000E+00 -4.600000E+00  3.224336E-05
-4.150000E+00 -4.550000E+00  4.041627E-05
-4.150000E+00 -4.500000E+00  5.035204E-05
-4.150000E+00 -4.450000E+00  6.234969E-05
-4.150000E+00 -4.400000E+00  7.674011E-05
-4.150000E+00 -4.350000E+00  9.388531E-05
-4.150000E+00 -4.300000E+00  1.141766E-04
-4.150000E+00 -4.250000E+00  1.380313E-04
-4.150000E+00 -4.200000E+00  1.658886E-04
-4.150000E+00 -4.150000E+00  1.982037E-04
-4.150000E+00 -4.100000E+00  2.354418E-04
-4.150000E+00 -4.050000E+00  2.780706E-04
-4.150000E+00 -4.000000E+00  3.265522E-04
-4.150000E+00 -3.950000E+00  3.813344E-04
-4.150000E+00 -3.900000E+00  4.428407E-04
-4.150000E+00 -3.850000E+00  5.114608E-04
-4.150000E+00 -3.800000E+00  5.875395E-04
-4.150000E+00 -3.750000E+00  6.713675E-04
-4.150000E+00 -3.700000E+00  7.631718E-04
-4.150000E+00 -3.650000E+00  8.631093E-04
-4.150000E+00 -3.600000E+00  9.712615E-04
-4.150000E+00 -3.550000E+00  1.087633E-03
-4.150000E+00 -3.500000E+00  1.212151E-03
-4.150000E+00 -3.450000E+00  1.344668E-03
-4.150000E+00 -3.400000E+00  1.484968E-03
-4.150000E+00 -3.350000E+00  1.632768E-03
-4.150000E+00 -3.300000E+00  1.787724E-03
-4.150000E+00 -3.250000E+00  1.949434E-03
-4.150000E+00 -3.200000E+00  2.117444E-03
-4.150000E+00 -3.150000E+00  2.291253E-03
-4.150000E+00 -3.100000E+00  2.470315E-03
-4.150000E+00 -3.050000E+00  2.654051E-03
-4.150000E+00 -3.000000E+00  2.841855E-03
-4.150000E+00 -2.950000E+00  3.033107E-03
-4.150000E+00 -2.900000E+00  3.227188E-03
-4.150000E+00 -2.850000E+00  3.423485E-03
-4.150000E+00 -2.800000E+00  3.621404E-03
-4.150000E+00 -2.750000E+00  3.820379E-03
-4.150000E+00 -2.700000E+00  4.019874E-03
-4.150000E+00 -2.650000E+00  4.219387E-03
-4.150000E+00 -2.600000E+00  4.418450E-03
-4.150000E+00 -2.550000E+00  4.616631E-03
-4.150000E+00 -2.500000E+00  4.813529E-03
-4.150000E+00 -2.450000E+00  5.008779E-03
-4.150000E+00 -2.400000E+00  5.202048E-03
-4.150000E+00 -2.350000E+00  5.393042E-03
-4.150000E+00 -2.300000E+00  5.581502E-03
-4.150000E+00 -2.250000E+00  5.767208E-03
-4.150000E+00 -2.200000E+00  5.949978E-03
-4.150000E+00 -2.150000E+00  6.129663E-03
-4.150000E+00 -2.100000E+00  6.306145E-03
-4.150000E+00 -2.050000E+00  6.479327E-03
-4.150000E+00 -2.000000E+00  6.649124E-03
-4.150000E+00 -1.950000E+00  6.815462E-03
-4.150000E+00 -1.900000E+00  6.978267E-03
-4.150000E+00 -1.850000E+00  7.137466E-03
-4.150000E+00 -1.800000E+00  7.292987E-03
-4.150000E+00 -1.750000E+00  7.444766E-03
-4.150000E+00 -1.700000E+00  7.592745E-03
-4.150000E+00 -1.650000E+00  7.736881E-03
-4.150000E+00 -1.600000E+00  7.877151E-03
-4.150000E+00 -1.550000E+00  8.013547E-03
-4.150000E+00 -1.500000E+00  8.146082E-03
-4.150000E+00 -1.450000E+00  8.274788E-03
-4.150000E+00 -1.400000E+00  8.399705E-03
-4.150000E+00 -1.350000E+00  8.520884E-03
-4.150000E+00 -1.300000E+00  8.638372E-03
-4.150000E+00 -1.250000E+00  8.752210E-03
-4.150000E+00 -1.200000E+00  8.862428E-03
-4.150000E+00 -1.150000E+00  8.969038E-03
-4.150000E+00 -1.100000E+00  9.072037E-03
-4.150000E+00 -1.050000E+00  9.171404E-03
-4.150000E+00 -1.000000E+00  9.267109E-03
-4.150000E+00 -9.500000E-01  9.359112E-03
-4.150000E+00 -9.000000E-01  9.447373E-03
-4.150000E+00 -8.500000E-01  9.531853E-03
-4.150000E+00 -8.000000E-01  9.612519E-03
-4.150000E+00 -7.500000E-01  9.689342E-03
-4.150000E+00 -7.000000E-01  9.762300E-03
-4.150000E+00 -6.500000E-01  9.831373E-03
-4.150000E+00 -6.000000E-01  9.896540E-03
-4.150000E+00 -5.500000E-01  9.957778E-03
-4.150000E+00 -5.000000E-01  1.001506E-02
-4.150000E+00 -4.500000E-01  1.006835E-02
-4.150000E+00 -4.000000E-01  1.011760E-02
-4.150000E+00 -3.500000E-01  1.016277E-02
-4.150000E+00 -3.000000E-01  1.020378E-02
-4.150000E+00 -2.500000E-01  1.024058E-02
-4.150000E+00 -2.000000E-01  1.027309E-02
-4.150000E+00 -1.500000E-01  1.030123E-02
-4.150000E+00 -1.000000E-01  1.032493E-02
-4.150000E+00 -5.000000E-02  1.034412E-02
-4.150000E+00  0.000000E+00  1.035874E-02
-4.150000E+00  5.000000E-02  1.036872E-02
-4.150000E+00  1.000000E-01  1.037403E-02
-4.150000E+00  1.500000E-01  1.037463E-02
-4.150000E+00  2.000000E-01  1.037047E-02
-4.150000E+00  2.500000E-01  1.036154E-02
-4.150000E+00  3.000000E-01  1.034781E-02
-4.150000E+00  3.500000E-01  1.032927E-02
-4.150000E+00  4.000000E-01  1.030589E-02
-4.150000E+00  4.500000E-01  1.027767E-02
-4.150000E+00  5.000000E-01  1.024458E-02
-4.150000E+00  5.500000E-01  1.020662E-02
-4.150000E+00  6.000000E-01  1.016376E-02
-4.150000E+00  6.500000E-01  1.011597E-02
-4.150000E+00  7.000000E-01  1.006318E-02
-4.150000E+00  7.500000E-01  1.000533E-02
-4.150000E+00  8.000000E-01  9.942332E-03
-4.150000E+00  8.500000E-01  9.874101E-03
-4.150000E+00  9.000000E-01  9.800542E-03
-4.150000E+00  9.500000E-01  9.721567E-03
-4.150000E+00  1.000000E+00  9.637108E-03
-4.150000E+00  1.050000E+00  9.547114E-03
-4.150000E+00  1.100000E+00  9.451561E-03
-4.150000E+00  1.150000E+00  9.350449E-03
-4.150000E+00  1.200000E+00  9.243798E-03
-4.150000E+00  1.250000E+00  9.131644E-03
-4.150000E+00  1.300000E+00  9.014035E-03
-4.150000E+00  1.350000E+00  8.891020E-03
-4.150000E+00  1.400000E+00  8.762649E-03
-4.150000E+00  1.450000E+00  8.628965E-03
-4.150000E+00  1.500000E+00  8.490002E-03
-4.150000E+00  1.550000E+00  8.345788E-03
-4.150000E+00  1.600000E+00  8.196344E-03
-4.150000E+00  1.650000E+00  8.041686E-03
-4.150000E+00  1.700000E+00  7.881834E-03
-4.150000E+00  1.750000E+00  7.716814E-03
-4.150000E+00  1.800000E+00  7.546671E-03
-4.150000E+00  1.850000E+00  7.371467E-03
-4.150000E+00  1.900000E+00  7.191291E-03
-4.150000E+00  1.950000E+00  7.006261E-03
-4.150000E+00  2.000000E+00  6.816525E-03
-4.150000E+00  2.050000E+00  6.622258E-03
-4.150000E+00  2.100000E+00  6.423668E-03
-4.150000E+00  2.150000E+00  6.220995E-03
-4.150000E+00  2.200000E+00  6.014514E-03
-4.150000E+00  2.250000E+00  5.804538E-03
-4.150000E+00  2.300000E+00  5.591421E-03
-4.150000E+00  2.350000E+00  5.375562E-03
-4.150000E+00  2.400000E+00  5.157402E-03
-4.150000E+00  2.450000E+00  4.937423E-03
-4.150000E+00  2.500000E+00  4.716148E-03
-4.150000E+00  2.550000E+00  4.494134E-03
-4.150000E+00  2.600000E+00  4.271969E-03
-4.150000E+00  2.650000E+00  4.050272E-03
-4.150000E+00  2.700000E+00  3.829684E-03
-4.150000E+00  2.750000E+00  3.610873E-03
-4.150000E+00  2.800000E+00  3.394518E-03
-4.150000E+00  2.850000E+00  3.181315E-03
-4.150000E+00  2.900000E+00  2.971958E-03
-4.150000E+00  2.950000E+00  2.767133E-03
-4.150000E+00  3.000000E+00  2.567513E-03
-4.150000E+00  3.050000E+00  2.373741E-03
-4.150000E+00  3.100000E+00  2.186427E-03
-4.150000E+00  3.150000E+00  2.006139E-03
-4.150000E+00  3.200000E+00  1.833394E-03
-4.150000E+00  3.250000E+00  1.668654E-03
-4.150000E+00  3.300000E+00  1.512313E-03
-4.150000E+00  3.350000E+00  1.364693E-03
-4.150000E+00  3.400000E+00  1.226031E-03
-4.150000E+00  3.450000E+00  1.096480E-03
-4.150000E+00  3.500000E+00  9.760983E-04
-4.150000E+00  3.550000E+00  8.648578E-04
-4.150000E+00  3.600000E+00  7.626414E-04
-4.150000E+00  3.650000E+00  6.692517E-04
-4.150000E+00  3.700000E+00  5.844183E-04
-4.150000E+00  3.750000E+00  5.078066E-04
-4.150000E+00  3.800000E+00  4.390272E-04
-4.150000E+00  3.850000E+00  3.776456E-04
-4.150000E+00  3.900000E+00  3.231926E-04
-4.150000E+00  3.950000E+00  2.751743E-04
-4.150000E+00  4.000000E+00  2.330823E-04
-4.150000E+00  4.050000E+00  1.964039E-04
-4.150000E+00  4.100000E+00  1.646313E-04
-4.150000E+00  4.150000E+00  1.372704E-04
-4.150000E+00  4.200000E+00  1.138471E-04
-4.150000E+00  4.250000E+00  9.391305E-05
-4.150000E+00  4.300000E+00  7.704934E-05
-4.150000E+00  4.350000E+00  6.286852E-05
-4.150000E+00  4.400000E+00  5.101591E-05
-4.150000E+00  4.450000E+00  4.116967E-05
-4.150000E+00  4.500000E+00  3.304028E-05
-4.150000E+00  4.550000E+00  2.636955E-05
-4.150000E+00  4.600000E+00  2.092921E-05
-4.150000E+00  4.650000E+00  1.651922E-05
-4.150000E+00  4.700000E+00  1.296592E-05
-4.150000E+00  4.750000E+00  1.011994E-05
-4.150000E+00  4.800000E+00  7.854021E-06
-4.150000E+00  4.850000E+00  6.060730E-06
-4.150000E+00  4.900000E+00  4.650096E-06
-4.150000E+00  4.950000E+00  3.547337E-06
-4.150000E+00  5.000000E+00  2.690698E-06
-4.150000E+00  5.050000E+00  2.029481E-06
-4.150000E+00  5.100000E+00  1.522326E-06
-4.150000E+00  5.150000E+00  1.135726E-06
-4.150000E+00  5.200000E+00  8.427614E-07
-4.150000E+00  5.250000E+00  6.220057E-07
-4.150000E+00  5.300000E+00  4.565709E-07
-4.150000E+00  5.350000E+00  3.332702E-07
-4.150000E+00  5.400000E+00  2.418888E-07
-4.150000E+00  5.450000E+00  1.745622E-07
-4.150000E+00  5.500000E+00  1.252635E-07
-4.150000E+00  5.550000E+00  8.939212E-08
-4.150000E+00  5.600000E+00  6.345226E-08
-4.150000E+00  5.650000E+00  4.480394E-08
-4.150000E+00  5.700000E+00  3.146962E-08
-4.150000E+00  5.750000E+00  2.198189E-08
-4.150000E+00  5.800000E+00  1.526231E-08
-4.150000E+00  5.850000E+00  1.052499E-08
-4.150000E+00  5.900000E+00  7.200899E-09
-4.150000E+00  5.950000E+00  4.879873E-09
-4.150000E+00  6.000000E+00  3.267253E-09
-4.150000E+00  6.050000E+00  2.152169E-09
-4.150000E+00  6.100000E+00  1.384567E-09
-4.150000E+00  6.150000E+00  8.586962E-10
-4.150000E+00  6.200000E+00  5.012304E-10
-4.150000E+00  6.250000E+00  2.626890E-10
-4.150000E+00  6.300000E+00  1.110586E-10
-4.150000E+00  6.350000E+00  2.694167E-11
-4.150000E+00  6.400000E+00  0.000000E+00
 
-4.100000E+00 -6.400000E+00  0.000000E+00
-4.100000E+00 -6.350000E+00  3.557809E-11
-4.100000E+00 -6.300000E+00  1.516433E-10
-4.100000E+00 -6.250000E+00  3.767717E-10
-4.100000E+00 -6.200000E+00  7.613753E-10
-4.100000E+00 -6.150000E+00  1.382535E-09
-4.100000E+00 -6.100000E+00  2.351199E-09
-4.100000E+00 -6.050000E+00  3.822360E-09
-4.100000E+00 -6.000000E+00  6.009334E-09
-4.100000E+00 -5.950000E+00  9.203775E-09
-4.100000E+00 -5.900000E+00  1.380388E-08
-4.100000E+00 -5.850000E+00  2.035463E-08
-4.100000E+00 -5.800000E+00  2.960608E-08
-4.100000E+00 -5.750000E+00  4.259817E-08
-4.100000E+00 -5.700000E+00  6.078237E-08
-4.100000E+00 -5.650000E+00  8.619089E-08
-4.100000E+00 -5.600000E+00  1.216623E-07
-4.100000E+00 -5.550000E+00  1.711291E-07
-4.100000E+00 -5.500000E+00  2.399693E-07
-4.100000E+00 -5.450000E+00  3.354228E-07
-4.100000E+00 -5.400000E+00  4.670769E-07
-4.100000E+00 -5.350000E+00  6.474333E-07
-4.100000E+00 -5.300000E+00  8.925786E-07
-4.100000E+00 -5.250000E+00  1.222994E-06
-4.100000E+00 -5.200000E+00  1.664544E-06
-4.100000E+00 -5.150000E+00  2.249681E-06
-4.100000E+00 -5.100000E+00  3.018901E-06
-4.100000E+00 -5.050000E+00  4.022472E-06
-4.100000E+00 -5.000000E+00  5.322422E-06
-4.100000E+00 -4.950000E+00  6.994791E-06
-4.100000E+00 -4.900000E+00  9.132079E-06
-4.100000E+00 -4.850000E+00  1.184584E-05
-4.100000E+00 -4.800000E+00  1.526930E-05
-4.100000E+00 -4.750000E+00  1.955991E-05
-4.100000E+00 -4.700000E+00  2.490176E-05
-4.100000E+00 -4.650000E+00  3.150768E-05
-4.100000E+00 -4.600000E+00  3.962115E-05
-4.100000E+00 -4.550000E+00  4.951778E-05
-4.100000E+00 -4.500000E+00  6.150644E-05
-4.100000E+00 -4.450000E+00  7.592968E-05
-4.100000E+00 -4.400000E+00  9.316340E-05
-4.100000E+00 -4.350000E+00  1.136153E-04
-4.100000E+00 -4.300000E+00  1.377222E-04
-4.100000E+00 -4.250000E+00  1.659455E-04
-4.100000E+00 -4.200000E+00  1.987655E-04
-4.100000E+00 -4.150000E+00  2.366742E-04
-4.100000E+00 -4.100000E+00  2.801677E-04
-4.100000E+00 -4.050000E+00  3.297366E-04
-4.100000E+00 -4.000000E+00  3.858565E-04
-4.100000E+00 -3.950000E+00  4.489784E-04
-4.100000E+00 -3.900000E+00  5.195178E-04
-4.100000E+00 -3.850000E+00  5.978443E-04
-4.100000E+00 -3.800000E+00  6.842711E-04
-4.100000E+00 -3.750000E+00  7.790458E-04
-4.100000E+00 -3.700000E+00  8.823416E-04
-4.100000E+00 -3.650000E+00  9.942513E-04
-4.100000E+00 -3.600000E+00  1.114783E-03
-4.100000E+00 -3.550000E+00  1.243861E-03
-4.100000E+00 -3.500000E+00  1.381324E-03
-4.100000E+00 -3.450000E+00  1.526932E-03
-4.100000E+00 -3.400000E+00  1.680371E-03
-4.100000E+00 -3.350000E+00  1.841260E-03
-4.100000E+00 -3.300000E+00  2.009157E-03
-4.100000E+00 -3.250000E+00  2.183567E-03
-4.100000E+00 -3.200000E+00  2.363946E-03
-4.100000E+00 -3.150000E+00  2.549710E-03
-4.100000E+00 -3.100000E+00  2.740242E-03
-4.100000E+00 -3.050000E+00  2.934903E-03
-4.100000E+00 -3.000000E+00  3.133039E-03
-4.100000E+00 -2.950000E+00  3.333998E-03
-4.100000E+00 -2.900000E+00  3.537134E-03
-4.100000E+00 -2.850000E+00  3.741824E-03
-4.100000E+00 -2.800000E+00  3.947474E-03
-4.100000E+00 -2.750000E+00  4.153521E-03
-4.100000E+00 -2.700000E+00  4.359440E-03
-4.100000E+00 -2.650000E+00  4.564740E-03
-4.100000E+00 -2.600000E+00  4.768970E-03
-4.100000E+00 -2.550000E+00  4.971713E-03
-4.100000E+00 -2.500000E+00  5.172588E-03
-4.100000E+00 -2.450000E+00  5.371249E-03
-4.100000E+00 -2.400000E+00  5.567391E-03
-4.100000E+00 -2.350000E+00  5.760747E-03
-4.100000E+00 -2.300000E+00  5.951087E-03
-4.100000E+00 -2.250000E+00  6.138228E-03
-4.100000E+00 -2.200000E+00  6.322020E-03
-4.100000E+00 -2.150000E+00  6.502351E-03
-4.100000E+00 -2.100000E+00  6.679139E-03
-4.100000E+00 -2.050000E+00  6.852319E-03
-4.100000E+00 -2.000000E+00  7.021844E-03
-4.100000E+00 -1.950000E+00  7.187668E-03
-4.100000E+00 -1.900000E+00  7.349752E-03
-4.100000E+00 -1.850000E+00  7.508051E-03
-4.100000E+00 -1.800000E+00  7.662523E-03
-4.100000E+00 -1.750000E+00  7.813125E-03
-4.100000E+00 -1.700000E+00  7.959823E-03
-4.100000E+00 -1.650000E+00  8.102593E-03
-4.100000E+00 -1.600000E+00  8.241423E-03
-4.100000E+00 -1.550000E+00  8.376320E-03
-4.100000E+00 -1.500000E+00  8.507309E-03
-4.100000E+00 -1.450000E+00  8.634431E-03
-4.100000E+00 -1.400000E+00  8.757736E-03
-4.100000E+00 -1.350000E+00  8.877282E-03
-4.100000E+00 -1.300000E+00  8.993127E-03
-4.100000E+00 -1.250000E+00  9.105319E-03
-4.100000E+00 -1.200000E+00  9.213893E-03
-4.100000E+00 -1.150000E+00  9.318869E-03
-4.100000E+00 -1.100000E+00  9.420246E-03
-4.100000E+00 -1.050000E+00  9.518012E-03
-4.100000E+00 -1.000000E+00  9.612140E-03
-4.100000E+00 -9.500000E-01  9.702598E-03
-4.100000E+00 -9.000000E-01  9.789349E-03
-4.100000E+00 -8.500000E-01  9.872360E-03
-4.100000E+00 -8.000000E-01  9.951601E-03
-4.100000E+00 -7.500000E-01  1.002705E-02
-4.100000E+00 -7.000000E-01  1.009868E-02
-4.100000E+00 -6.500000E-01  1.016648E-02
-4.100000E+00 -6.000000E-01  1.023042E-02
-4.100000E+00 -5.500000E-01  1.029048E-02
-4.100000E+00 -5.000000E-01  1.034664E-02
-4.100000E+00 -4.500000E-01  1.039885E-02
-4.100000E+00 -4.000000E-01  1.044706E-02
-4.100000E+00 -3.500000E-01  1.049123E-02
-4.100000E+00 -3.000000E-01  1.053129E-02
-4.100000E+00 -2.500000E-01  1.056718E-02
-4.100000E+00 -2.000000E-01  1.059881E-02
-4.100000E+00 -1.500000E-01  1.062611E-02
-4.100000E+00 -1.000000E-01  1.064903E-02
-4.100000E+00 -5.000000E-02  1.066748E-02
-4.100000E+00  0.000000E+00  1.068144E-02
-4.100000E+00  5.000000E-02  1.069083E-02
-4.100000E+00  1.000000E-01  1.069564E-02
-4.100000E+00  1.500000E-01  1.069584E-02
-4.100000E+00  2.000000E-01  1.069139E-02
-4.100000E+00  2.500000E-01  1.068229E-02
-4.100000E+00  3.000000E-01  1.066852E-02
-4.100000E+00  3.500000E-01  1.065006E-02
-4.100000E+00  4.000000E-01  1.062692E-02
-4.100000E+00  4.500000E-01  1.059908E-02
-4.100000E+00  5.000000E-01  1.056652E-02
-4.100000E+00  5.500000E-01  1.052924E-02
-4.100000E+00  6.000000E-01  1.048719E-02
-4.100000E+00  6.500000E-01  1.044034E-02
-4.100000E+00  7.000000E-01  1.038860E-02
-4.100000E+00  7.500000E-01  1.033190E-02
-4.100000E+00  8.000000E-01  1.027014E-02
-4.100000E+00  8.500000E-01  1.020320E-02
-4.100000E+00  9.000000E-01  1.013098E-02
-4.100000E+00  9.500000E-01  1.005339E-02
-4.100000E+00  1.000000E+00  9.970345E-03
-4.100000E+00  1.050000E+00  9.881789E-03
-4.100000E+00  1.100000E+00  9.787692E-03
-4.100000E+00  1.150000E+00  9.688049E-03
-4.100000E+00  1.200000E+00  9.582873E-03
-4.100000E+00  1.250000E+00  9.472195E-03
-4.100000E+00  1.300000E+00  9.356053E-03
-4.100000E+00  1.350000E+00  9.234494E-03
-4.100000E+00  1.400000E+00  9.107560E-03
-4.100000E+00  1.450000E+00  8.975291E-03
-4.100000E+00  1.500000E+00  8.837720E-03
-4.100000E+00  1.550000E+00  8.694871E-03
-4.100000E+00  1.600000E+00  8.546759E-03
-4.100000E+00  1.650000E+00  8.393394E-03
-4.100000E+00  1.700000E+00  8.234785E-03
-4.100000E+00  1.750000E+00  8.070942E-03
-4.100000E+00  1.800000E+00  7.901887E-03
-4.100000E+00  1.850000E+00  7.727659E-03
-4.100000E+00  1.900000E+00  7.548317E-03
-4.100000E+00  1.950000E+00  7.363944E-03
-4.100000E+00  2.000000E+00  7.174653E-03
-4.100000E+00  2.050000E+00  6.980581E-03
-4.100000E+00  2.100000E+00  6.781898E-03
-4.100000E+00  2.150000E+00  6.578805E-03
-4.100000E+00  2.200000E+00  6.371540E-03
-4.100000E+00  2.250000E+00  6.160377E-03
-4.100000E+00  2.300000E+00  5.945633E-03
-4.100000E+00  2.350000E+00  5.727670E-03
-4.100000E+00  2.400000E+00  5.506892E-03
-4.100000E+00  2.450000E+00  5.283747E-03
-4.100000E+00  2.500000E+00  5.058723E-03
-4.100000E+00  2.550000E+00  4.832343E-03
-4.100000E+00  2.600000E+00  4.605169E-03
-4.100000E+00  2.650000E+00  4.377792E-03
-4.100000E+00  2.700000E+00  4.150835E-03
-4.100000E+00  2.750000E+00  3.924952E-03
-4.100000E+00  2.800000E+00  3.700820E-03
-4.100000E+00  2.850000E+00  3.479135E-03
-4.100000E+00  2.900000E+00  3.260606E-03
-4.100000E+00  2.950000E+00  3.045946E-03
-4.100000E+00  3.000000E+00  2.835862E-03
-4.100000E+00  3.050000E+00  2.631044E-03
-4.100000E+00  3.100000E+00  2.432161E-03
-4.100000E+00  3.150000E+00  2.239850E-03
-4.100000E+00  3.200000E+00  2.054707E-03
-4.100000E+00  3.250000E+00  1.877280E-03
-4.100000E+00  3.300000E+00  1.708060E-03
-4.100000E+00  3.350000E+00  1.547466E-03
-4.100000E+00  3.400000E+00  1.395839E-03
-4.100000E+00  3.450000E+00  1.253434E-03
-4.100000E+00  3.500000E+00  1.120411E-03
-4.100000E+00  3.550000E+00  9.968353E-04
-4.100000E+00  3.600000E+00  8.826785E-04
-4.100000E+00  3.650000E+00  7.778224E-04
-4.100000E+00  3.700000E+00  6.820647E-04
-4.100000E+00  3.750000E+00  5.951268E-04
-4.100000E+00  3.800000E+00  5.166627E-04
-4.100000E+00  3.850000E+00  4.462685E-04
-4.100000E+00  3.900000E+00  3.834927E-04
-4.100000E+00  3.950000E+00  3.278473E-04
-4.100000E+00  4.000000E+00  2.788188E-04
-4.100000E+00  4.050000E+00  2.358793E-04
-4.100000E+00  4.100000E+00  1.984978E-04
-4.100000E+00  4.150000E+00  1.661496E-04
-4.100000E+00  4.200000E+00  1.383244E-04
-4.100000E+00  4.250000E+00  1.145337E-04
-4.100000E+00  4.300000E+00  9.431549E-05
-4.100000E+00  4.350000E+00  7.723808E-05
-4.100000E+00  4.400000E+00  6.290216E-05
-4.100000E+00  4.450000E+00  5.094208E-05
-4.100000E+00  4.500000E+00  4.102607E-05
-4.100000E+00  4.550000E+00  3.285588E-05
-4.100000E+00  4.600000E+00  2.616580E-05
-4.100000E+00  4.650000E+00  2.072131E-05
-4.100000E+00  4.700000E+00  1.631744E-05
-4.100000E+00  4.750000E+00  1.277672E-05
-4.100000E+00  4.800000E+00  9.947079E-06
-4.100000E+00  4.850000E+00  7.699355E-06
-4.100000E+00  4.900000E+00  5.924828E-06
-4.100000E+00  4.950000E+00  4.532668E-06
-4.100000E+00  5.000000E+00  3.447485E-06
-4.100000E+00  5.050000E+00  2.607083E-06
-4.100000E+00  5.100000E+00  1.960460E-06
-4.100000E+00  5.150000E+00  1.466092E-06
-4.100000E+00  5.200000E+00  1.090439E-06
-4.100000E+00  5.250000E+00  8.066685E-07
-4.100000E+00  5.300000E+00  5.935240E-07
-4.100000E+00  5.350000E+00  4.343245E-07
-4.100000E+00  5.400000E+00  3.160890E-07
-4.100000E+00  5.450000E+00  2.287834E-07
-4.100000E+00  5.500000E+00  1.646941E-07
-4.100000E+00  5.550000E+00  1.179210E-07
-4.100000E+00  5.600000E+00  8.397685E-08
-4.100000E+00  5.650000E+00  5.947331E-08
-4.100000E+00  5.700000E+00  4.187304E-08
-4.100000E+00  5.750000E+00  2.929303E-08
-4.100000E+00  5.800000E+00  2.034710E-08
-4.100000E+00  5.850000E+00  1.402105E-08
-4.100000E+00  5.900000E+00  9.575518E-09
-4.100000E+00  5.950000E+00  6.472540E-09
-4.100000E+00  6.000000E+00  4.321411E-09
-4.100000E+00  6.050000E+00  2.839452E-09
-4.100000E+00  6.100000E+00  1.823732E-09
-4.100000E+00  6.150000E+00  1.130546E-09
-4.100000E+00  6.200000E+00  6.603839E-10
-4.100000E+00  6.250000E+00  3.466254E-10
-4.100000E+00  6.300000E+00  1.468005E-10
-4.100000E+00  6.350000E+00  3.566058E-11
-4.100000E+00  6.400000E+00  0.000000E+00
 
-4.050000E+00 -6.400000E+00  0.000000E+00
-4.050000E+00 -6.350000E+00  5.289097E-11
-4.050000E+00 -6.300000E+00  2.233472E-10
-4.050000E+00 -6.250000E+00  5.473046E-10
-4.050000E+00 -6.200000E+00  1.087882E-09
-4.050000E+00 -6.150000E+00  1.941335E-09
-4.050000E+00 -6.100000E+00  3.246162E-09
-4.050000E+00 -6.050000E+00  5.196205E-09
-4.050000E+00 -6.000000E+00  8.059191E-09
-4.050000E+00 -5.950000E+00  1.220290E-08
-4.050000E+00 -5.900000E+00  1.813219E-08
-4.050000E+00 -5.850000E+00  2.654162E-08
-4.050000E+00 -5.800000E+00  3.839100E-08
-4.050000E+00 -5.750000E+00  5.501333E-08
-4.050000E+00 -5.700000E+00  7.826746E-08
-4.050000E+00 -5.650000E+00  1.107476E-07
-4.050000E+00 -5.600000E+00  1.560609E-07
-4.050000E+00 -5.550000E+00  2.191799E-07
-4.050000E+00 -5.500000E+00  3.068742E-07
-4.050000E+00 -5.450000E+00  4.282199E-07
-4.050000E+00 -5.400000E+00  5.951932E-07
-4.050000E+00 -5.350000E+00  8.233574E-07
-4.050000E+00 -5.300000E+00  1.132668E-06
-4.050000E+00 -5.250000E+00  1.548434E-06
-4.050000E+00 -5.200000E+00  2.102480E-06
-4.050000E+00 -5.150000E+00  2.834561E-06
-4.050000E+00 -5.100000E+00  3.794069E-06
-4.050000E+00 -5.050000E+00  5.042047E-06
-4.050000E+00 -5.000000E+00  6.653519E-06
-4.050000E+00 -4.950000E+00  8.720100E-06
-4.050000E+00 -4.900000E+00  1.135281E-05
-4.050000E+00 -4.850000E+00  1.468499E-05
-4.050000E+00 -4.800000E+00  1.887522E-05
-4.050000E+00 -4.750000E+00  2.411000E-05
-4.050000E+00 -4.700000E+00  3.060621E-05
-4.050000E+00 -4.650000E+00  3.861307E-05
-4.050000E+00 -4.600000E+00  4.841376E-05
-4.050000E+00 -4.550000E+00  6.032642E-05
-4.050000E+00 -4.500000E+00  7.470473E-05
-4.050000E+00 -4.450000E+00  9.193761E-05
-4.050000E+00 -4.400000E+00  1.124481E-04
-4.050000E+00 -4.350000E+00  1.366908E-04
-4.050000E+00 -4.300000E+00  1.651482E-04
-4.050000E+00 -4.250000E+00  1.983243E-04
-4.050000E+00 -4.200000E+00  2.367383E-04
-4.050000E+00 -4.150000E+00  2.809146E-04
-4.050000E+00 -4.100000E+00  3.313740E-04
-4.050000E+00 -4.050000E+00  3.886219E-04
-4.050000E+00 -4.000000E+00  4.531383E-04
-4.050000E+00 -3.950000E+00  5.253659E-04
-4.050000E+00 -3.900000E+00  6.056994E-04
-4.050000E+00 -3.850000E+00  6.944750E-04
-4.050000E+00 -3.800000E+00  7.919603E-04
-4.050000E+00 -3.750000E+00  8.983456E-04
-4.050000E+00 -3.700000E+00  1.013737E-03
-4.050000E+00 -3.650000E+00  1.138149E-03
-4.050000E+00 -3.600000E+00  1.271508E-03
-4.050000E+00 -3.550000E+00  1.413645E-03
-4.050000E+00 -3.500000E+00  1.564304E-03
-4.050000E+00 -3.450000E+00  1.723146E-03
-4.050000E+00 -3.400000E+00  1.889757E-03
-4.050000E+00 -3.350000E+00  2.063656E-03
-4.050000E+00 -3.300000E+00  2.244303E-03
-4.050000E+00 -3.250000E+00  2.431111E-03
-4.050000E+00 -3.200000E+00  2.623450E-03
-4.050000E+00 -3.150000E+00  2.820662E-03
-4.050000E+00 -3.100000E+00  3.022065E-03
-4.050000E+00 -3.050000E+00  3.226970E-03
-4.050000E+00 -3.000000E+00  3.434686E-03
-4.050000E+00 -2.950000E+00  3.644535E-03
-4.050000E+00 -2.900000E+00  3.855865E-03
-4.050000E+00 -2.850000E+00  4.068052E-03
-4.050000E+00 -2.800000E+00  4.280512E-03
-4.050000E+00 -2.750000E+00  4.492700E-03
-4.050000E+00 -2.700000E+00  4.704110E-03
-4.050000E+00 -2.650000E+00  4.914275E-03
-4.050000E+00 -2.600000E+00  5.122765E-03
-4.050000E+00 -2.550000E+00  5.329186E-03
-4.050000E+00 -2.500000E+00  5.533183E-03
-4.050000E+00 -2.450000E+00  5.734435E-03
-4.050000E+00 -2.400000E+00  5.932664E-03
-4.050000E+00 -2.350000E+00  6.127633E-03
-4.050000E+00 -2.300000E+00  6.319146E-03
-4.050000E+00 -2.250000E+00  6.507053E-03
-4.050000E+00 -2.200000E+00  6.691240E-03
-4.050000E+00 -2.150000E+00  6.871631E-03
-4.050000E+00 -2.100000E+00  7.048177E-03
-4.050000E+00 -2.050000E+00  7.220849E-03
-4.050000E+00 -2.000000E+00  7.389631E-03
-4.050000E+00 -1.950000E+00  7.554510E-03
-4.050000E+00 -1.900000E+00  7.715474E-03
-4.050000E+00 -1.850000E+00  7.872508E-03
-4.050000E+00 -1.800000E+00  8.025594E-03
-4.050000E+00 -1.750000E+00  8.174714E-03
-4.050000E+00 -1.700000E+00  8.319851E-03
-4.050000E+00 -1.650000E+00  8.460999E-03
-4.050000E+00 -1.600000E+00  8.598160E-03
-4.050000E+00 -1.550000E+00  8.731353E-03
-4.050000E+00 -1.500000E+00  8.860613E-03
-4.050000E+00 -1.450000E+00  8.985989E-03
-4.050000E+00 -1.400000E+00  9.107541E-03
-4.050000E+00 -1.350000E+00  9.225335E-03
-4.050000E+00 -1.300000E+00  9.339434E-03
-4.050000E+00 -1.250000E+00  9.449891E-03
-4.050000E+00 -1.200000E+00  9.556747E-03
-4.050000E+00 -1.150000E+00  9.660024E-03
-4.050000E+00 -1.100000E+00  9.759726E-03
-4.050000E+00 -1.050000E+00  9.855842E-03
-4.050000E+00 -1.000000E+00  9.948349E-03
-4.050000E+00 -9.500000E-01  1.003722E-02
-4.050000E+00 -9.000000E-01  1.012242E-02
-4.050000E+00 -8.500000E-01  1.020391E-02
-4.050000E+00 -8.000000E-01  1.028168E-02
-4.050000E+00 -7.500000E-01  1.035570E-02
-4.050000E+00 -7.000000E-01  1.042595E-02
-4.050000E+00 -6.500000E-01  1.049240E-02
-4.050000E+00 -6.000000E-01  1.055504E-02
-4.050000E+00 -5.500000E-01  1.061384E-02
-4.050000E+00 -5.000000E-01  1.066877E-02
-4.050000E+00 -4.500000E-01  1.071979E-02
-4.050000E+00 -4.000000E-01  1.076684E-02
-4.050000E+00 -3.500000E-01  1.080987E-02
-4.050000E+00 -3.000000E-01  1.084882E-02
-4.050000E+00 -2.500000E-01  1.088361E-02
-4.050000E+00 -2.000000E-01  1.091417E-02
-4.050000E+00 -1.500000E-01  1.094044E-02
-4.050000E+00 -1.000000E-01  1.096236E-02
-4.050000E+00 -5.000000E-02  1.097987E-02
-4.050000E+00  0.000000E+00  1.099294E-02
-4.050000E+00  5.000000E-02  1.100154E-02
-4.050000E+00  1.000000E-01  1.100565E-02
-4.050000E+00  1.500000E-01  1.100525E-02
-4.050000E+00  2.000000E-01  1.100035E-02
-4.050000E+00  2.500000E-01  1.099093E-02
-4.050000E+00  3.000000E-01  1.097701E-02
-4.050000E+00  3.500000E-01  1.095857E-02
-4.050000E+00  4.000000E-01  1.093563E-02
-4.050000E+00  4.500000E-01  1.090817E-02
-4.050000E+00  5.000000E-01  1.087618E-02
-4.050000E+00  5.500000E-01  1.083964E-02
-4.050000E+00  6.000000E-01  1.079851E-02
-4.050000E+00  6.500000E-01  1.075272E-02
-4.050000E+00  7.000000E-01  1.070219E-02
-4.050000E+00  7.500000E-01  1.064681E-02
-4.050000E+00  8.000000E-01  1.058646E-02
-4.050000E+00  8.500000E-01  1.052102E-02
-4.050000E+00  9.000000E-01  1.045035E-02
-4.050000E+00  9.500000E-01  1.037436E-02
-4.050000E+00  1.000000E+00  1.029296E-02
-4.050000E+00  1.050000E+00  1.020607E-02
-4.050000E+00  1.100000E+00  1.011367E-02
-4.050000E+00  1.150000E+00  1.001573E-02
-4.050000E+00  1.200000E+00  9.912266E-03
-4.050000E+00  1.250000E+00  9.803296E-03
-4.050000E+00  1.300000E+00  9.688853E-03
-4.050000E+00  1.350000E+00  9.568972E-03
-4.050000E+00  1.400000E+00  9.443694E-03
-4.050000E+00  1.450000E+00  9.313056E-03
-4.050000E+00  1.500000E+00  9.177092E-03
-4.050000E+00  1.550000E+00  9.035826E-03
-4.050000E+00  1.600000E+00  8.889274E-03
-4.050000E+00  1.650000E+00  8.737444E-03
-4.050000E+00  1.700000E+00  8.580336E-03
-4.050000E+00  1.750000E+00  8.417951E-03
-4.050000E+00  1.800000E+00  8.250295E-03
-4.050000E+00  1.850000E+00  8.077383E-03
-4.050000E+00  1.900000E+00  7.899247E-03
-4.050000E+00  1.950000E+00  7.715941E-03
-4.050000E+00  2.000000E+00  7.527543E-03
-4.050000E+00  2.050000E+00  7.334156E-03
-4.050000E+00  2.100000E+00  7.135915E-03
-4.050000E+00  2.150000E+00  6.932982E-03
-4.050000E+00  2.200000E+00  6.725560E-03
-4.050000E+00  2.250000E+00  6.513887E-03
-4.050000E+00  2.300000E+00  6.298243E-03
-4.050000E+00  2.350000E+00  6.078952E-03
-4.050000E+00  2.400000E+00  5.856382E-03
-4.050000E+00  2.450000E+00  5.630943E-03
-4.050000E+00  2.500000E+00  5.403082E-03
-4.050000E+00  2.550000E+00  5.173287E-03
-4.050000E+00  2.600000E+00  4.942080E-03
-4.050000E+00  2.650000E+00  4.710020E-03
-4.050000E+00  2.700000E+00  4.477701E-03
-4.050000E+00  2.750000E+00  4.245750E-03
-4.050000E+00  2.800000E+00  4.014827E-03
-4.050000E+00  2.850000E+00  3.785621E-03
-4.050000E+00  2.900000E+00  3.558842E-03
-4.050000E+00  2.950000E+00  3.335214E-03
-4.050000E+00  3.000000E+00  3.115465E-03
-4.050000E+00  3.050000E+00  2.900322E-03
-4.050000E+00  3.100000E+00  2.690501E-03
-4.050000E+00  3.150000E+00  2.486696E-03
-4.050000E+00  3.200000E+00  2.289574E-03
-4.050000E+00  3.250000E+00  2.099765E-03
-4.050000E+00  3.300000E+00  1.917849E-03
-4.050000E+00  3.350000E+00  1.744342E-03
-4.050000E+00  3.400000E+00  1.579690E-03
-4.050000E+00  3.450000E+00  1.424253E-03
-4.050000E+00  3.500000E+00  1.278295E-03
-4.050000E+00  3.550000E+00  1.141988E-03
-4.050000E+00  3.600000E+00  1.015402E-03
-4.050000E+00  3.650000E+00  8.985082E-04
-4.050000E+00  3.700000E+00  7.911867E-04
-4.050000E+00  3.750000E+00  6.932291E-04
-4.050000E+00  3.800000E+00  6.043470E-04
-4.050000E+00  3.850000E+00  5.241814E-04
-4.050000E+00  3.900000E+00  4.523124E-04
-4.050000E+00  3.950000E+00  3.882710E-04
-4.050000E+00  4.000000E+00  3.315501E-04
-4.050000E+00  4.050000E+00  2.816177E-04
-4.050000E+00  4.100000E+00  2.379279E-04
-4.050000E+00  4.150000E+00  1.999326E-04
-4.050000E+00  4.200000E+00  1.670909E-04
-4.050000E+00  4.250000E+00  1.388776E-04
-4.050000E+00  4.300000E+00  1.147896E-04
-4.050000E+00  4.350000E+00  9.435148E-05
-4.050000E+00  4.400000E+00  7.711841E-05
-4.050000E+00  4.450000E+00  6.267909E-05
-4.050000E+00  4.500000E+00  5.065681E-05
-4.050000E+00  4.550000E+00  4.070997E-05
-4.050000E+00  4.600000E+00  3.253178E-05
-4.050000E+00  4.650000E+00  2.584949E-05
-4.050000E+00  4.700000E+00  2.042297E-05
-4.050000E+00  4.750000E+00  1.604304E-05
-4.050000E+00  4.800000E+00  1.252931E-05
-4.050000E+00  4.850000E+00  9.727679E-06
-4.050000E+00  4.900000E+00  7.507739E-06
-4.050000E+00  4.950000E+00  5.759925E-06
-4.050000E+00  5.000000E+00  4.392815E-06
-4.050000E+00  5.050000E+00  3.330577E-06
-4.050000E+00  5.100000E+00  2.510705E-06
-4.050000E+00  5.150000E+00  1.882028E-06
-4.050000E+00  5.200000E+00  1.403008E-06
-4.050000E+00  5.250000E+00  1.040239E-06
-4.050000E+00  5.300000E+00  7.671255E-07
-4.050000E+00  5.350000E+00  5.626926E-07
-4.050000E+00  5.400000E+00  4.105441E-07
-4.050000E+00  5.450000E+00  2.979533E-07
-4.050000E+00  5.500000E+00  2.151046E-07
-4.050000E+00  5.550000E+00  1.544734E-07
-4.050000E+00  5.600000E+00  1.103303E-07
-4.050000E+00  5.650000E+00  7.834777E-08
-4.050000E+00  5.700000E+00  5.528542E-08
-4.050000E+00  5.750000E+00  3.873726E-08
-4.050000E+00  5.800000E+00  2.692897E-08
-4.050000E+00  5.850000E+00  1.855720E-08
-4.050000E+00  5.900000E+00  1.266583E-08
-4.050000E+00  5.950000E+00  8.553409E-09
-4.050000E+00  6.000000E+00  5.705791E-09
-4.050000E+00  6.050000E+00  3.747803E-09
-4.050000E+00  6.100000E+00  2.408414E-09
-4.050000E+00  6.150000E+00  1.495248E-09
-4.050000E+00  6.200000E+00  8.754269E-10
-4.050000E+00  6.250000E+00  4.607156E-10
-4.050000E+00  6.300000E+00  1.955936E-10
-4.050000E+00  6.350000E+00  4.759420E-11
-4.050000E+00  6.400000E+00  0.000000E+00
 
-4.000000E+00 -6.400000E+00  0.000000E+00
-4.000000E+00 -6.350000E+00  7.614918E-11
-4.000000E+00 -6.300000E+00  3.192569E-10
-4.000000E+00 -6.250000E+00  7.739343E-10
-4.000000E+00 -6.200000E+00  1.518474E-09
-4.000000E+00 -6.150000E+00  2.672431E-09
-4.000000E+00 -6.100000E+00  4.408371E-09
-4.000000E+00 -6.050000E+00  6.968840E-09
-4.000000E+00 -6.000000E+00  1.069042E-08
-4.000000E+00 -5.950000E+00  1.603767E-08
-4.000000E+00 -5.900000E+00  2.365116E-08
-4.000000E+00 -5.850000E+00  3.441549E-08
-4.000000E+00 -5.800000E+00  4.955579E-08
-4.000000E+00 -5.750000E+00  7.077379E-08
-4.000000E+00 -5.700000E+00  1.004373E-07
-4.000000E+00 -5.650000E+00  1.418375E-07
-4.000000E+00 -5.600000E+00  1.995274E-07
-4.000000E+00 -5.550000E+00  2.797508E-07
-4.000000E+00 -5.500000E+00  3.909668E-07
-4.000000E+00 -5.450000E+00  5.444713E-07
-4.000000E+00 -5.400000E+00  7.551174E-07
-4.000000E+00 -5.350000E+00  1.042146E-06
-4.000000E+00 -5.300000E+00  1.430150E-06
-4.000000E+00 -5.250000E+00  1.950211E-06
-4.000000E+00 -5.200000E+00  2.641264E-06
-4.000000E+00 -5.150000E+00  3.551743E-06
-4.000000E+00 -5.100000E+00  4.741567E-06
-4.000000E+00 -5.050000E+00  6.284475E-06
-4.000000E+00 -5.000000E+00  8.270719E-06
-4.000000E+00 -4.950000E+00  1.081006E-05
-4.000000E+00 -4.900000E+00  1.403494E-05
-4.000000E+00 -4.850000E+00  1.810376E-05
-4.000000E+00 -4.800000E+00  2.320398E-05
-4.000000E+00 -4.750000E+00  2.955496E-05
-4.000000E+00 -4.700000E+00  3.741027E-05
-4.000000E+00 -4.650000E+00  4.705947E-05
-4.000000E+00 -4.600000E+00  5.882919E-05
-4.000000E+00 -4.550000E+00  7.308361E-05
-4.000000E+00 -4.500000E+00  9.022415E-05
-4.000000E+00 -4.450000E+00  1.106884E-04
-4.000000E+00 -4.400000E+00  1.349478E-04
-4.000000E+00 -4.350000E+00  1.635043E-04
-4.000000E+00 -4.300000E+00  1.968847E-04
-4.000000E+00 -4.250000E+00  2.356335E-04
-4.000000E+00 -4.200000E+00  2.803040E-04
-4.000000E+00 -4.150000E+00  3.314474E-04
-4.000000E+00 -4.100000E+00  3.896010E-04
-4.000000E+00 -4.050000E+00  4.552758E-04
-4.000000E+00 -4.000000E+00  5.289441E-04
-4.000000E+00 -3.950000E+00  6.110279E-04
-4.000000E+00 -3.900000E+00  7.018871E-04
-4.000000E+00 -3.850000E+00  8.018101E-04
-4.000000E+00 -3.800000E+00  9.110039E-04
-4.000000E+00 -3.750000E+00  1.029588E-03
-4.000000E+00 -3.700000E+00  1.157586E-03
-4.000000E+00 -3.650000E+00  1.294926E-03
-4.000000E+00 -3.600000E+00  1.441438E-03
-4.000000E+00 -3.550000E+00  1.596856E-03
-4.000000E+00 -3.500000E+00  1.760821E-03
-4.000000E+00 -3.450000E+00  1.932893E-03
-4.000000E+00 -3.400000E+00  2.112557E-03
-4.000000E+00 -3.350000E+00  2.299233E-03
-4.000000E+00 -3.300000E+00  2.492287E-03
-4.000000E+00 -3.250000E+00  2.691045E-03
-4.000000E+00 -3.200000E+00  2.894801E-03
-4.000000E+00 -3.150000E+00  3.102827E-03
-4.000000E+00 -3.100000E+00  3.314391E-03
-4.000000E+00 -3.050000E+00  3.528759E-03
-4.000000E+00 -3.000000E+00  3.745219E-03
-4.000000E+00 -2.950000E+00  3.963081E-03
-4.000000E+00 -2.900000E+00  4.181693E-03
-4.000000E+00 -2.850000E+00  4.400447E-03
-4.000000E+00 -2.800000E+00  4.618780E-03
-4.000000E+00 -2.750000E+00  4.836172E-03
-4.000000E+00 -2.700000E+00  5.052148E-03
-4.000000E+00 -2.650000E+00  5.266272E-03
-4.000000E+00 -2.600000E+00  5.478142E-03
-4.000000E+00 -2.550000E+00  5.687396E-03
-4.000000E+00 -2.500000E+00  5.893705E-03
-4.000000E+00 -2.450000E+00  6.096778E-03
-4.000000E+00 -2.400000E+00  6.296366E-03
-4.000000E+00 -2.350000E+00  6.492263E-03
-4.000000E+00 -2.300000E+00  6.684309E-03
-4.000000E+00 -2.250000E+00  6.872386E-03
-4.000000E+00 -2.200000E+00  7.056417E-03
-4.000000E+00 -2.150000E+00  7.236358E-03
-4.000000E+00 -2.100000E+00  7.412195E-03
-4.000000E+00 -2.050000E+00  7.583931E-03
-4.000000E+00 -2.000000E+00  7.751580E-03
-4.000000E+00 -1.950000E+00  7.915158E-03
-4.000000E+00 -1.900000E+00  8.074680E-03
-4.000000E+00 -1.850000E+00  8.230156E-03
-4.000000E+00 -1.800000E+00  8.381591E-03
-4.000000E+00 -1.750000E+00  8.528986E-03
-4.000000E+00 -1.700000E+00  8.672344E-03
-4.000000E+00 -1.650000E+00  8.811673E-03
-4.000000E+00 -1.600000E+00  8.946987E-03
-4.000000E+00 -1.550000E+00  9.078317E-03
-4.000000E+00 -1.500000E+00  9.205707E-03
-4.000000E+00 -1.450000E+00  9.329215E-03
-4.000000E+00 -1.400000E+00  9.448910E-03
-4.000000E+00 -1.350000E+00  9.564862E-03
-4.000000E+00 -1.300000E+00  9.677141E-03
-4.000000E+00 -1.250000E+00  9.785804E-03
-4.000000E+00 -1.200000E+00  9.890893E-03
-4.000000E+00 -1.150000E+00  9.992432E-03
-4.000000E+00 -1.100000E+00  1.009043E-02
-4.000000E+00 -1.050000E+00  1.018487E-02
-4.000000E+00 -1.000000E+00  1.027573E-02
-4.000000E+00 -9.500000E-01  1.036299E-02
-4.000000E+00 -9.000000E-01  1.044660E-02
-4.000000E+00 -8.500000E-01  1.052656E-02
-4.000000E+00 -8.000000E-01  1.060282E-02
-4.000000E+00 -7.500000E-01  1.067536E-02
-4.000000E+00 -7.000000E-01  1.074416E-02
-4.000000E+00 -6.500000E-01  1.080920E-02
-4.000000E+00 -6.000000E-01  1.087045E-02
-4.000000E+00 -5.500000E-01  1.092789E-02
-4.000000E+00 -5.000000E-01  1.098147E-02
-4.000000E+00 -4.500000E-01  1.103115E-02
-4.000000E+00 -4.000000E-01  1.107688E-02
-4.000000E+00 -3.500000E-01  1.111860E-02
-4.000000E+00 -3.000000E-01  1.115623E-02
-4.000000E+00 -2.500000E-01  1.118970E-02
-4.000000E+00 -2.000000E-01  1.121896E-02
-4.000000E+00 -1.500000E-01  1.124394E-02
-4.000000E+00 -1.000000E-01  1.126459E-02
-4.000000E+00 -5.000000E-02  1.128088E-02
-4.000000E+00  0.000000E+00  1.129278E-02
-4.000000E+00  5.000000E-02  1.130030E-02
-4.000000E+00  1.000000E-01  1.130343E-02
-4.000000E+00  1.500000E-01  1.130220E-02
-4.000000E+00  2.000000E-01  1.129661E-02
-4.000000E+00  2.500000E-01  1.128669E-02
-4.000000E+00  3.000000E-01  1.127246E-02
-4.000000E+00  3.500000E-01  1.125393E-02
-4.000000E+00  4.000000E-01  1.123112E-02
-4.000000E+00  4.500000E-01  1.120404E-02
-4.000000E+00  5.000000E-01  1.117265E-02
-4.000000E+00  5.500000E-01  1.113695E-02
-4.000000E+00  6.000000E-01  1.109686E-02
-4.000000E+00  6.500000E-01  1.105230E-02
-4.000000E+00  7.000000E-01  1.100317E-02
-4.000000E+00  7.500000E-01  1.094933E-02
-4.000000E+00  8.000000E-01  1.089063E-02
-4.000000E+00  8.500000E-01  1.082693E-02
-4.000000E+00  9.000000E-01  1.075809E-02
-4.000000E+00  9.500000E-01  1.068397E-02
-4.000000E+00  1.000000E+00  1.060448E-02
-4.000000E+00  1.050000E+00  1.051954E-02
-4.000000E+00  1.100000E+00  1.042911E-02
-4.000000E+00  1.150000E+00  1.033314E-02
-4.000000E+00  1.200000E+00  1.023165E-02
-4.000000E+00  1.250000E+00  1.012464E-02
-4.000000E+00  1.300000E+00  1.001213E-02
-4.000000E+00  1.350000E+00  9.894148E-03
-4.000000E+00  1.400000E+00  9.770739E-03
-4.000000E+00  1.450000E+00  9.641937E-03
-4.000000E+00  1.500000E+00  9.507778E-03
-4.000000E+00  1.550000E+00  9.368291E-03
-4.000000E+00  1.600000E+00  9.223497E-03
-4.000000E+00  1.650000E+00  9.073407E-03
-4.000000E+00  1.700000E+00  8.918018E-03
-4.000000E+00  1.750000E+00  8.757326E-03
-4.000000E+00  1.800000E+00  8.591323E-03
-4.000000E+00  1.850000E+00  8.420008E-03
-4.000000E+00  1.900000E+00  8.243388E-03
-4.000000E+00  1.950000E+00  8.061492E-03
-4.000000E+00  2.000000E+00  7.874367E-03
-4.000000E+00  2.050000E+00  7.682084E-03
-4.000000E+00  2.100000E+00  7.484744E-03
-4.000000E+00  2.150000E+00  7.282479E-03
-4.000000E+00  2.200000E+00  7.075455E-03
-4.000000E+00  2.250000E+00  6.863878E-03
-4.000000E+00  2.300000E+00  6.647993E-03
-4.000000E+00  2.350000E+00  6.428088E-03
-4.000000E+00  2.400000E+00  6.204493E-03
-4.000000E+00  2.450000E+00  5.977577E-03
-4.000000E+00  2.500000E+00  5.747748E-03
-4.000000E+00  2.550000E+00  5.515449E-03
-4.000000E+00  2.600000E+00  5.281160E-03
-4.000000E+00  2.650000E+00  5.045397E-03
-4.000000E+00  2.700000E+00  4.808713E-03
-4.000000E+00  2.750000E+00  4.571704E-03
-4.000000E+00  2.800000E+00  4.334999E-03
-4.000000E+00  2.850000E+00  4.099268E-03
-4.000000E+00  2.900000E+00  3.865209E-03
-4.000000E+00  2.950000E+00  3.633544E-03
-4.000000E+00  3.000000E+00  3.405013E-03
-4.000000E+00  3.050000E+00  3.180365E-03
-4.000000E+00  3.100000E+00  2.960349E-03
-4.000000E+00  3.150000E+00  2.745707E-03
-4.000000E+00  3.200000E+00  2.537166E-03
-4.000000E+00  3.250000E+00  2.335425E-03
-4.000000E+00  3.300000E+00  2.141147E-03
-4.000000E+00  3.350000E+00  1.954943E-03
-4.000000E+00  3.400000E+00  1.777356E-03
-4.000000E+00  3.450000E+00  1.608853E-03
-4.000000E+00  3.500000E+00  1.449810E-03
-4.000000E+00  3.550000E+00  1.300504E-03
-4.000000E+00  3.600000E+00  1.161113E-03
-4.000000E+00  3.650000E+00  1.031711E-03
-4.000000E+00  3.700000E+00  9.122709E-04
-4.000000E+00  3.750000E+00  8.026669E-04
-4.000000E+00  3.800000E+00  7.026835E-04
-4.000000E+00  3.850000E+00  6.120210E-04
-4.000000E+00  3.900000E+00  5.303061E-04
-4.000000E+00  3.950000E+00  4.571029E-04
-4.000000E+00  4.000000E+00  3.919246E-04
-4.000000E+00  4.050000E+00  3.342470E-04
-4.000000E+00  4.100000E+00  2.835204E-04
-4.000000E+00  4.150000E+00  2.391825E-04
-4.000000E+00  4.200000E+00  2.006690E-04
-4.000000E+00  4.250000E+00  1.674233E-04
-4.000000E+00  4.300000E+00  1.389051E-04
-4.000000E+00  4.350000E+00  1.145967E-04
-4.000000E+00  4.400000E+00  9.400853E-05
-4.000000E+00  4.450000E+00  7.668241E-05
-4.000000E+00  4.500000E+00  6.219469E-05
-4.000000E+00  4.550000E+00  5.015755E-05
-4.000000E+00  4.600000E+00  4.021978E-05
-4.000000E+00  4.650000E+00  3.206663E-05
-4.000000E+00  4.700000E+00  2.541909E-05
-4.000000E+00  4.750000E+00  2.003244E-05
-4.000000E+00  4.800000E+00  1.569431E-05
-4.000000E+00  4.850000E+00  1.222226E-05
-4.000000E+00  4.900000E+00  9.460953E-06
-4.000000E+00  4.950000E+00  7.279133E-06
-4.000000E+00  5.000000E+00  5.566663E-06
-4.000000E+00  5.050000E+00  4.231674E-06
-4.000000E+00  5.100000E+00  3.198021E-06
-4.000000E+00  5.150000E+00  2.403040E-06
-4.000000E+00  5.200000E+00  1.795597E-06
-4.000000E+00  5.250000E+00  1.334365E-06
-4.000000E+00  5.300000E+00  9.862759E-07
-4.000000E+00  5.350000E+00  7.251263E-07
-4.000000E+00  5.400000E+00  5.303365E-07
-4.000000E+00  5.450000E+00  3.858670E-07
-4.000000E+00  5.500000E+00  2.793042E-07
-4.000000E+00  5.550000E+00  2.011087E-07
-4.000000E+00  5.600000E+00  1.440064E-07
-4.000000E+00  5.650000E+00  1.024990E-07
-4.000000E+00  5.700000E+00  7.246683E-08
-4.000000E+00  5.750000E+00  5.084805E-08
-4.000000E+00  5.800000E+00  3.537904E-08
-4.000000E+00  5.850000E+00  2.439008E-08
-4.000000E+00  5.900000E+00  1.664882E-08
-4.000000E+00  5.950000E+00  1.124449E-08
-4.000000E+00  6.000000E+00  7.504492E-09
-4.000000E+00  6.050000E+00  4.934932E-09
-4.000000E+00  6.100000E+00  3.177650E-09
-4.000000E+00  6.150000E+00  1.978345E-09
-4.000000E+00  6.200000E+00  1.162058E-09
-4.000000E+00  6.250000E+00  6.135559E-10
-4.000000E+00  6.300000E+00  2.611948E-10
-4.000000E+00  6.350000E+00  6.367261E-11
-4.000000E+00  6.400000E+00  0.000000E+00
 
-3.950000E+00 -6.400000E+00  0.000000E+00
-3.950000E+00 -6.350000E+00  1.058130E-10
-3.950000E+00 -6.300000E+00  4.413204E-10
-3.950000E+00 -6.250000E+00  1.061475E-09
-3.950000E+00 -6.200000E+00  2.062906E-09
-3.950000E+00 -6.150000E+00  3.593803E-09
-3.950000E+00 -6.100000E+00  5.869262E-09
-3.950000E+00 -6.050000E+00  9.193341E-09
-3.950000E+00 -6.000000E+00  1.399014E-08
-3.950000E+00 -5.950000E+00  2.084757E-08
-3.950000E+00 -5.900000E+00  3.057891E-08
-3.950000E+00 -5.850000E+00  4.430968E-08
-3.950000E+00 -5.800000E+00  6.359947E-08
-3.950000E+00 -5.750000E+00  9.061167E-08
-3.950000E+00 -5.700000E+00  1.283465E-07
-3.950000E+00 -5.650000E+00  1.809543E-07
-3.950000E+00 -5.600000E+00  2.541446E-07
-3.950000E+00 -5.550000E+00  3.557040E-07
-3.950000E+00 -5.500000E+00  4.961296E-07
-3.950000E+00 -5.450000E+00  6.893806E-07
-3.950000E+00 -5.400000E+00  9.537503E-07
-3.950000E+00 -5.350000E+00  1.312867E-06
-3.950000E+00 -5.300000E+00  1.796844E-06
-3.950000E+00 -5.250000E+00  2.443626E-06
-3.950000E+00 -5.200000E+00  3.300579E-06
-3.950000E+00 -5.150000E+00  4.426400E-06
-3.950000E+00 -5.100000E+00  5.893404E-06
-3.950000E+00 -5.050000E+00  7.790199E-06
-3.950000E+00 -5.000000E+00  1.022477E-05
-3.950000E+00 -4.950000E+00  1.332786E-05
-3.950000E+00 -4.900000E+00  1.725651E-05
-3.950000E+00 -4.850000E+00  2.219766E-05
-3.950000E+00 -4.800000E+00  2.837139E-05
-3.950000E+00 -4.750000E+00  3.603379E-05
-3.950000E+00 -4.700000E+00  4.547910E-05
-3.950000E+00 -4.650000E+00  5.704104E-05
-3.950000E+00 -4.600000E+00  7.109330E-05
-3.950000E+00 -4.550000E+00  8.804916E-05
-3.950000E+00 -4.500000E+00  1.083603E-04
-3.950000E+00 -4.450000E+00  1.325144E-04
-3.950000E+00 -4.400000E+00  1.610319E-04
-3.950000E+00 -4.350000E+00  1.944610E-04
-3.950000E+00 -4.300000E+00  2.333705E-04
-3.950000E+00 -4.250000E+00  2.783413E-04
-3.950000E+00 -4.200000E+00  3.299550E-04
-3.950000E+00 -4.150000E+00  3.887815E-04
-3.950000E+00 -4.100000E+00  4.553649E-04
-3.950000E+00 -4.050000E+00  5.302103E-04
-3.950000E+00 -4.000000E+00  6.137696E-04
-3.950000E+00 -3.950000E+00  7.064297E-04
-3.950000E+00 -3.900000E+00  8.085011E-04
-3.950000E+00 -3.850000E+00  9.202088E-04
-3.950000E+00 -3.800000E+00  1.041685E-03
-3.950000E+00 -3.750000E+00  1.172963E-03
-3.950000E+00 -3.700000E+00  1.313975E-03
-3.950000E+00 -3.650000E+00  1.464549E-03
-3.950000E+00 -3.600000E+00  1.624412E-03
-3.950000E+00 -3.550000E+00  1.793193E-03
-3.950000E+00 -3.500000E+00  1.970430E-03
-3.950000E+00 -3.450000E+00  2.155580E-03
-3.950000E+00 -3.400000E+00  2.348029E-03
-3.950000E+00 -3.350000E+00  2.547104E-03
-3.950000E+00 -3.300000E+00  2.752083E-03
-3.950000E+00 -3.250000E+00  2.962213E-03
-3.950000E+00 -3.200000E+00  3.176720E-03
-3.950000E+00 -3.150000E+00  3.394822E-03
-3.950000E+00 -3.100000E+00  3.615742E-03
-3.950000E+00 -3.050000E+00  3.838721E-03
-3.950000E+00 -3.000000E+00  4.063032E-03
-3.950000E+00 -2.950000E+00  4.287987E-03
-3.950000E+00 -2.900000E+00  4.512948E-03
-3.950000E+00 -2.850000E+00  4.737331E-03
-3.950000E+00 -2.800000E+00  4.960602E-03
-3.950000E+00 -2.750000E+00  5.182279E-03
-3.950000E+00 -2.700000E+00  5.401924E-03
-3.950000E+00 -2.650000E+00  5.619136E-03
-3.950000E+00 -2.600000E+00  5.833552E-03
-3.950000E+00 -2.550000E+00  6.044840E-03
-3.950000E+00 -2.500000E+00  6.252705E-03
-3.950000E+00 -2.450000E+00  6.456888E-03
-3.950000E+00 -2.400000E+00  6.657172E-03
-3.950000E+00 -2.350000E+00  6.853383E-03
-3.950000E+00 -2.300000E+00  7.045393E-03
-3.950000E+00 -2.250000E+00  7.233119E-03
-3.950000E+00 -2.200000E+00  7.416516E-03
-3.950000E+00 -2.150000E+00  7.595575E-03
-3.950000E+00 -2.100000E+00  7.770312E-03
-3.950000E+00 -2.050000E+00  7.940760E-03
-3.950000E+00 -2.000000E+00  8.106959E-03
-3.950000E+00 -1.950000E+00  8.268953E-03
-3.950000E+00 -1.900000E+00  8.426779E-03
-3.950000E+00 -1.850000E+00  8.580470E-03
-3.950000E+00 -1.800000E+00  8.730050E-03
-3.950000E+00 -1.750000E+00  8.875540E-03
-3.950000E+00 -1.700000E+00  9.016955E-03
-3.950000E+00 -1.650000E+00  9.154317E-03
-3.950000E+00 -1.600000E+00  9.287653E-03
-3.950000E+00 -1.550000E+00  9.417004E-03
-3.950000E+00 -1.500000E+00  9.542423E-03
-3.950000E+00 -1.450000E+00  9.663976E-03
-3.950000E+00 -1.400000E+00  9.781739E-03
-3.950000E+00 -1.350000E+00  9.895789E-03
-3.950000E+00 -1.300000E+00  1.000620E-02
-3.950000E+00 -1.250000E+00  1.011303E-02
-3.950000E+00 -1.200000E+00  1.021633E-02
-3.950000E+00 -1.150000E+00  1.031611E-02
-3.950000E+00 -1.100000E+00  1.041238E-02
-3.950000E+00 -1.050000E+00  1.050513E-02
-3.950000E+00 -1.000000E+00  1.059434E-02
-3.950000E+00 -9.500000E-01  1.067997E-02
-3.950000E+00 -9.000000E-01  1.076199E-02
-3.950000E+00 -8.500000E-01  1.084037E-02
-3.950000E+00 -8.000000E-01  1.091508E-02
-3.950000E+00 -7.500000E-01  1.098610E-02
-3.950000E+00 -7.000000E-01  1.105340E-02
-3.950000E+00 -6.500000E-01  1.111694E-02
-3.950000E+00 -6.000000E-01  1.117671E-02
-3.950000E+00 -5.500000E-01  1.123266E-02
-3.950000E+00 -5.000000E-01  1.128476E-02
-3.950000E+00 -4.500000E-01  1.133294E-02
-3.950000E+00 -4.000000E-01  1.137715E-02
-3.950000E+00 -3.500000E-01  1.141732E-02
-3.950000E+00 -3.000000E-01  1.145338E-02
-3.950000E+00 -2.500000E-01  1.148526E-02
-3.950000E+00 -2.000000E-01  1.151291E-02
-3.950000E+00 -1.500000E-01  1.153626E-02
-3.950000E+00 -1.000000E-01  1.155529E-02
-3.950000E+00 -5.000000E-02  1.156999E-02
-3.950000E+00  0.000000E+00  1.158036E-02
-3.950000E+00  5.000000E-02  1.158642E-02
-3.950000E+00  1.000000E-01  1.158822E-02
-3.950000E+00  1.500000E-01  1.158580E-02
-3.950000E+00  2.000000E-01  1.157922E-02
-3.950000E+00  2.500000E-01  1.156853E-02
-3.950000E+00  3.000000E-01  1.155378E-02
-3.950000E+00  3.500000E-01  1.153501E-02
-3.950000E+00  4.000000E-01  1.151225E-02
-3.950000E+00  4.500000E-01  1.148551E-02
-3.950000E+00  5.000000E-01  1.145478E-02
-3.950000E+00  5.500000E-01  1.142001E-02
-3.950000E+00  6.000000E-01  1.138112E-02
-3.950000E+00  6.500000E-01  1.133802E-02
-3.950000E+00  7.000000E-01  1.129054E-02
-3.950000E+00  7.500000E-01  1.123853E-02
-3.950000E+00  8.000000E-01  1.118181E-02
-3.950000E+00  8.500000E-01  1.112020E-02
-3.950000E+00  9.000000E-01  1.105352E-02
-3.950000E+00  9.500000E-01  1.098163E-02
-3.950000E+00  1.000000E+00  1.090441E-02
-3.950000E+00  1.050000E+00  1.082176E-02
-3.950000E+00  1.100000E+00  1.073361E-02
-3.950000E+00  1.150000E+00  1.063993E-02
-3.950000E+00  1.200000E+00  1.054071E-02
-3.950000E+00  1.250000E+00  1.043592E-02
-3.950000E+00  1.300000E+00  1.032560E-02
-3.950000E+00  1.350000E+00  1.020975E-02
-3.950000E+00  1.400000E+00  1.008843E-02
-3.950000E+00  1.450000E+00  9.961666E-03
-3.950000E+00  1.500000E+00  9.829501E-03
-3.950000E+00  1.550000E+00  9.691976E-03
-3.950000E+00  1.600000E+00  9.549119E-03
-3.950000E+00  1.650000E+00  9.400947E-03
-3.950000E+00  1.700000E+00  9.247462E-03
-3.950000E+00  1.750000E+00  9.088658E-03
-3.950000E+00  1.800000E+00  8.924519E-03
-3.950000E+00  1.850000E+00  8.755030E-03
-3.950000E+00  1.900000E+00  8.580182E-03
-3.950000E+00  1.950000E+00  8.399979E-03
-3.950000E+00  2.000000E+00  8.214442E-03
-3.950000E+00  2.050000E+00  8.023617E-03
-3.950000E+00  2.100000E+00  7.827573E-03
-3.950000E+00  2.150000E+00  7.626414E-03
-3.950000E+00  2.200000E+00  7.420275E-03
-3.950000E+00  2.250000E+00  7.209331E-03
-3.950000E+00  2.300000E+00  6.993796E-03
-3.950000E+00  2.350000E+00  6.773923E-03
-3.950000E+00  2.400000E+00  6.550005E-03
-3.950000E+00  2.450000E+00  6.322370E-03
-3.950000E+00  2.500000E+00  6.091383E-03
-3.950000E+00  2.550000E+00  5.857440E-03
-3.950000E+00  2.600000E+00  5.620972E-03
-3.950000E+00  2.650000E+00  5.382447E-03
-3.950000E+00  2.700000E+00  5.142371E-03
-3.950000E+00  2.750000E+00  4.901294E-03
-3.950000E+00  2.800000E+00  4.659812E-03
-3.950000E+00  2.850000E+00  4.418560E-03
-3.950000E+00  2.900000E+00  4.178216E-03
-3.950000E+00  2.950000E+00  3.939490E-03
-3.950000E+00  3.000000E+00  3.703120E-03
-3.950000E+00  3.050000E+00  3.469864E-03
-3.950000E+00  3.100000E+00  3.240491E-03
-3.950000E+00  3.150000E+00  3.015778E-03
-3.950000E+00  3.200000E+00  2.796498E-03
-3.950000E+00  3.250000E+00  2.583411E-03
-3.950000E+00  3.300000E+00  2.377251E-03
-3.950000E+00  3.350000E+00  2.178712E-03
-3.950000E+00  3.400000E+00  1.988433E-03
-3.950000E+00  3.450000E+00  1.806983E-03
-3.950000E+00  3.500000E+00  1.634846E-03
-3.950000E+00  3.550000E+00  1.472412E-03
-3.950000E+00  3.600000E+00  1.319970E-03
-3.950000E+00  3.650000E+00  1.177704E-03
-3.950000E+00  3.700000E+00  1.045688E-03
-3.950000E+00  3.750000E+00  9.238951E-04
-3.950000E+00  3.800000E+00  8.121937E-04
-3.950000E+00  3.850000E+00  7.103587E-04
-3.950000E+00  3.900000E+00  6.180785E-04
-3.950000E+00  3.950000E+00  5.349658E-04
-3.950000E+00  4.000000E+00  4.605690E-04
-3.950000E+00  4.050000E+00  3.943856E-04
-3.950000E+00  4.100000E+00  3.358750E-04
-3.950000E+00  4.150000E+00  2.844715E-04
-3.950000E+00  4.200000E+00  2.395966E-04
-3.950000E+00  4.250000E+00  2.006700E-04
-3.950000E+00  4.300000E+00  1.671191E-04
-3.950000E+00  4.350000E+00  1.383878E-04
-3.950000E+00  4.400000E+00  1.139430E-04
-3.950000E+00  4.450000E+00  9.328013E-05
-3.950000E+00  4.500000E+00  7.592721E-05
-3.950000E+00  4.550000E+00  6.144809E-05
-3.950000E+00  4.600000E+00  4.944416E-05
-3.950000E+00  4.650000E+00  3.955529E-05
-3.950000E+00  4.700000E+00  3.145984E-05
-3.950000E+00  4.750000E+00  2.487377E-05
-3.950000E+00  4.800000E+00  1.954901E-05
-3.950000E+00  4.850000E+00  1.527110E-05
-3.950000E+00  4.900000E+00  1.185632E-05
-3.950000E+00  4.950000E+00  9.148521E-06
-3.950000E+00  5.000000E+00  7.015868E-06
-3.950000E+00  5.050000E+00  5.347770E-06
-3.950000E+00  5.100000E+00  4.052048E-06
-3.950000E+00  5.150000E+00  3.052444E-06
-3.950000E+00  5.200000E+00  2.286412E-06
-3.950000E+00  5.250000E+00  1.703154E-06
-3.950000E+00  5.300000E+00  1.261824E-06
-3.950000E+00  5.350000E+00  9.299014E-07
-3.950000E+00  5.400000E+00  6.817260E-07
-3.950000E+00  5.450000E+00  4.972154E-07
-3.950000E+00  5.500000E+00  3.607725E-07
-3.950000E+00  5.550000E+00  2.603792E-07
-3.950000E+00  5.600000E+00  1.868550E-07
-3.950000E+00  5.650000E+00  1.332507E-07
-3.950000E+00  5.700000E+00  9.435317E-08
-3.950000E+00  5.750000E+00  6.627976E-08
-3.950000E+00  5.800000E+00  4.615087E-08
-3.950000E+00  5.850000E+00  3.183234E-08
-3.950000E+00  5.900000E+00  2.173952E-08
-3.950000E+00  5.950000E+00  1.469368E-08
-3.950000E+00  6.000000E+00  9.819192E-09
-3.950000E+00  6.050000E+00  6.470353E-09
-3.950000E+00  6.100000E+00  4.178165E-09
-3.950000E+00  6.150000E+00  2.610165E-09
-3.950000E+00  6.200000E+00  1.538729E-09
-3.950000E+00  6.250000E+00  8.151478E-10
-3.950000E+00  6.300000E+00  3.479348E-10
-3.950000E+00  6.350000E+00  8.496148E-11
-3.950000E+00  6.400000E+00  0.000000E+00
 
-3.900000E+00 -6.400000E+00  0.000000E+00
-3.900000E+00 -6.350000E+00  1.419049E-10
-3.900000E+00 -6.300000E+00  5.897877E-10
-3.900000E+00 -6.250000E+00  1.411118E-09
-3.900000E+00 -6.200000E+00  2.724977E-09
-3.900000E+00 -6.150000E+00  4.715096E-09
-3.900000E+00 -6.100000E+00  7.649971E-09
-3.900000E+00 -6.050000E+00  1.191151E-08
-3.900000E+00 -6.000000E+00  1.803504E-08
-3.900000E+00 -5.950000E+00  2.676522E-08
-3.900000E+00 -5.900000E+00  3.913428E-08
-3.900000E+00 -5.850000E+00  5.657158E-08
-3.900000E+00 -5.800000E+00  8.105594E-08
-3.900000E+00 -5.750000E+00  1.153252E-07
-3.900000E+00 -5.700000E+00  1.631604E-07
-3.900000E+00 -5.650000E+00  2.297644E-07
-3.900000E+00 -5.600000E+00  3.222525E-07
-3.900000E+00 -5.550000E+00  4.502729E-07
-3.900000E+00 -5.500000E+00  6.267658E-07
-3.900000E+00 -5.450000E+00  8.688676E-07
-3.900000E+00 -5.400000E+00  1.198960E-06
-3.900000E+00 -5.350000E+00  1.645870E-06
-3.900000E+00 -5.300000E+00  2.246248E-06
-3.900000E+00 -5.250000E+00  3.046144E-06
-3.900000E+00 -5.200000E+00  4.102868E-06
-3.900000E+00 -5.150000E+00  5.487185E-06
-3.900000E+00 -5.100000E+00  7.285920E-06
-3.900000E+00 -5.050000E+00  9.605001E-06
-3.900000E+00 -5.000000E+00  1.257292E-05
-3.900000E+00 -4.950000E+00  1.634451E-05
-3.900000E+00 -4.900000E+00  2.110483E-05
-3.900000E+00 -4.850000E+00  2.707301E-05
-3.900000E+00 -4.800000E+00  3.450560E-05
-3.900000E+00 -4.750000E+00  4.369937E-05
-3.900000E+00 -4.700000E+00  5.499307E-05
-3.900000E+00 -4.650000E+00  6.876821E-05
-3.900000E+00 -4.600000E+00  8.544874E-05
-3.900000E+00 -4.550000E+00  1.054997E-04
-3.900000E+00 -4.500000E+00  1.294245E-04
-3.900000E+00 -4.450000E+00  1.577620E-04
-3.900000E+00 -4.400000E+00  1.910807E-04
-3.900000E+00 -4.350000E+00  2.299728E-04
-3.900000E+00 -4.300000E+00  2.750456E-04
-3.900000E+00 -4.250000E+00  3.269100E-04
-3.900000E+00 -4.200000E+00  3.861685E-04
-3.900000E+00 -4.150000E+00  4.533998E-04
-3.900000E+00 -4.100000E+00  5.291437E-04
-3.900000E+00 -4.050000E+00  6.138860E-04
-3.900000E+00 -4.000000E+00  7.080441E-04
-3.900000E+00 -3.950000E+00  8.119546E-04
-3.900000E+00 -3.900000E+00  9.258630E-04
-3.900000E+00 -3.850000E+00  1.049916E-03
-3.900000E+00 -3.800000E+00  1.184157E-03
-3.900000E+00 -3.750000E+00  1.328521E-03
-3.900000E+00 -3.700000E+00  1.482836E-03
-3.900000E+00 -3.650000E+00  1.646822E-03
-3.900000E+00 -3.600000E+00  1.820097E-03
-3.900000E+00 -3.550000E+00  2.002183E-03
-3.900000E+00 -3.500000E+00  2.192515E-03
-3.900000E+00 -3.450000E+00  2.390448E-03
-3.900000E+00 -3.400000E+00  2.595275E-03
-3.900000E+00 -3.350000E+00  2.806236E-03
-3.900000E+00 -3.300000E+00  3.022533E-03
-3.900000E+00 -3.250000E+00  3.243344E-03
-3.900000E+00 -3.200000E+00  3.467839E-03
-3.900000E+00 -3.150000E+00  3.695193E-03
-3.900000E+00 -3.100000E+00  3.924599E-03
-3.900000E+00 -3.050000E+00  4.155284E-03
-3.900000E+00 -3.000000E+00  4.386521E-03
-3.900000E+00 -2.950000E+00  4.617634E-03
-3.900000E+00 -2.900000E+00  4.848010E-03
-3.900000E+00 -2.850000E+00  5.077096E-03
-3.900000E+00 -2.800000E+00  5.304398E-03
-3.900000E+00 -2.750000E+00  5.529477E-03
-3.900000E+00 -2.700000E+00  5.751936E-03
-3.900000E+00 -2.650000E+00  5.971418E-03
-3.900000E+00 -2.600000E+00  6.187597E-03
-3.900000E+00 -2.550000E+00  6.400182E-03
-3.900000E+00 -2.500000E+00  6.608910E-03
-3.900000E+00 -2.450000E+00  6.813558E-03
-3.900000E+00 -2.400000E+00  7.013942E-03
-3.900000E+00 -2.350000E+00  7.209920E-03
-3.900000E+00 -2.300000E+00  7.401398E-03
-3.900000E+00 -2.250000E+00  7.588323E-03
-3.900000E+00 -2.200000E+00  7.770684E-03
-3.900000E+00 -2.150000E+00  7.948501E-03
-3.900000E+00 -2.100000E+00  8.121818E-03
-3.900000E+00 -2.050000E+00  8.290694E-03
-3.900000E+00 -2.000000E+00  8.455194E-03
-3.900000E+00 -1.950000E+00  8.615385E-03
-3.900000E+00 -1.900000E+00  8.771323E-03
-3.900000E+00 -1.850000E+00  8.923060E-03
-3.900000E+00 -1.800000E+00  9.070638E-03
-3.900000E+00 -1.750000E+00  9.214090E-03
-3.900000E+00 -1.700000E+00  9.353446E-03
-3.900000E+00 -1.650000E+00  9.488740E-03
-3.900000E+00 -1.600000E+00  9.620009E-03
-3.900000E+00 -1.550000E+00  9.747302E-03
-3.900000E+00 -1.500000E+00  9.870683E-03
-3.900000E+00 -1.450000E+00  9.990225E-03
-3.900000E+00 -1.400000E+00  1.010601E-02
-3.900000E+00 -1.350000E+00  1.021812E-02
-3.900000E+00 -1.300000E+00  1.032664E-02
-3.900000E+00 -1.250000E+00  1.043162E-02
-3.900000E+00 -1.200000E+00  1.053311E-02
-3.900000E+00 -1.150000E+00  1.063113E-02
-3.900000E+00 -1.100000E+00  1.072567E-02
-3.900000E+00 -1.050000E+00  1.081673E-02
-3.900000E+00 -1.000000E+00  1.090428E-02
-3.900000E+00 -9.500000E-01  1.098827E-02
-3.900000E+00 -9.000000E-01  1.106868E-02
-3.900000E+00 -8.500000E-01  1.114547E-02
-3.900000E+00 -8.000000E-01  1.121860E-02
-3.900000E+00 -7.500000E-01  1.128804E-02
-3.900000E+00 -7.000000E-01  1.135376E-02
-3.900000E+00 -6.500000E-01  1.141572E-02
-3.900000E+00 -6.000000E-01  1.147389E-02
-3.900000E+00 -5.500000E-01  1.152821E-02
-3.900000E+00 -5.000000E-01  1.157864E-02
-3.900000E+00 -4.500000E-01  1.162511E-02
-3.900000E+00 -4.000000E-01  1.166756E-02
-3.900000E+00 -3.500000E-01  1.170591E-02
-3.900000E+00 -3.000000E-01  1.174009E-02
-3.900000E+00 -2.500000E-01  1.177002E-02
-3.900000E+00 -2.000000E-01  1.179566E-02
-3.900000E+00 -1.500000E-01  1.181697E-02
-3.900000E+00 -1.000000E-01  1.183393E-02
-3.900000E+00 -5.000000E-02  1.184656E-02
-3.900000E+00  0.000000E+00  1.185490E-02
-3.900000E+00  5.000000E-02  1.185902E-02
-3.900000E+00  1.000000E-01  1.185901E-02
-3.900000E+00  1.500000E-01  1.185495E-02
-3.900000E+00  2.000000E-01  1.184696E-02
-3.900000E+00  2.500000E-01  1.183513E-02
-3.900000E+00  3.000000E-01  1.181956E-02
-3.900000E+00  3.500000E-01  1.180033E-02
-3.900000E+00  4.000000E-01  1.177748E-02
-3.900000E+00  4.500000E-01  1.175105E-02
-3.900000E+00  5.000000E-01  1.172102E-02
-3.900000E+00  5.500000E-01  1.168733E-02
-3.900000E+00  6.000000E-01  1.164987E-02
-3.900000E+00  6.500000E-01  1.160850E-02
-3.900000E+00  7.000000E-01  1.156304E-02
-3.900000E+00  7.500000E-01  1.151326E-02
-3.900000E+00  8.000000E-01  1.145895E-02
-3.900000E+00  8.500000E-01  1.139987E-02
-3.900000E+00  9.000000E-01  1.133582E-02
-3.900000E+00  9.500000E-01  1.126662E-02
-3.900000E+00  1.000000E+00  1.119211E-02
-3.900000E+00  1.050000E+00  1.111218E-02
-3.900000E+00  1.100000E+00  1.102673E-02
-3.900000E+00  1.150000E+00  1.093572E-02
-3.900000E+00  1.200000E+00  1.083909E-02
-3.900000E+00  1.250000E+00  1.073685E-02
-3.900000E+00  1.300000E+00  1.062900E-02
-3.900000E+00  1.350000E+00  1.051555E-02
-3.900000E+00  1.400000E+00  1.039654E-02
-3.900000E+00  1.450000E+00  1.027202E-02
-3.900000E+00  1.500000E+00  1.014205E-02
-3.900000E+00  1.550000E+00  1.000666E-02
-3.900000E+00  1.600000E+00  9.865905E-03
-3.900000E+00  1.650000E+00  9.719813E-03
-3.900000E+00  1.700000E+00  9.568394E-03
-3.900000E+00  1.750000E+00  9.411642E-03
-3.900000E+00  1.800000E+00  9.249540E-03
-3.900000E+00  1.850000E+00  9.082066E-03
-3.900000E+00  1.900000E+00  8.909197E-03
-3.900000E+00  1.950000E+00  8.730919E-03
-3.900000E+00  2.000000E+00  8.547234E-03
-3.900000E+00  2.050000E+00  8.358161E-03
-3.900000E+00  2.100000E+00  8.163748E-03
-3.900000E+00  2.150000E+00  7.964070E-03
-3.900000E+00  2.200000E+00  7.759239E-03
-3.900000E+00  2.250000E+00  7.549400E-03
-3.900000E+00  2.300000E+00  7.334738E-03
-3.900000E+00  2.350000E+00  7.115475E-03
-3.900000E+00  2.400000E+00  6.891867E-03
-3.900000E+00  2.450000E+00  6.664203E-03
-3.900000E+00  2.500000E+00  6.432801E-03
-3.900000E+00  2.550000E+00  6.198009E-03
-3.900000E+00  2.600000E+00  5.960206E-03
-3.900000E+00  2.650000E+00  5.719804E-03
-3.900000E+00  2.700000E+00  5.477259E-03
-3.900000E+00  2.750000E+00  5.233071E-03
-3.900000E+00  2.800000E+00  4.987789E-03
-3.900000E+00  2.850000E+00  4.742010E-03
-3.900000E+00  2.900000E+00  4.496380E-03
-3.900000E+00  2.950000E+00  4.251587E-03
-3.900000E+00  3.000000E+00  4.008357E-03
-3.900000E+00  3.050000E+00  3.767442E-03
-3.900000E+00  3.100000E+00  3.529623E-03
-3.900000E+00  3.150000E+00  3.295694E-03
-3.900000E+00  3.200000E+00  3.066463E-03
-3.900000E+00  3.250000E+00  2.842733E-03
-3.900000E+00  3.300000E+00  2.625300E-03
-3.900000E+00  3.350000E+00  2.414931E-03
-3.900000E+00  3.400000E+00  2.212348E-03
-3.900000E+00  3.450000E+00  2.018217E-03
-3.900000E+00  3.500000E+00  1.833126E-03
-3.900000E+00  3.550000E+00  1.657578E-03
-3.900000E+00  3.600000E+00  1.491974E-03
-3.900000E+00  3.650000E+00  1.336612E-03
-3.900000E+00  3.700000E+00  1.191679E-03
-3.900000E+00  3.750000E+00  1.057252E-03
-3.900000E+00  3.800000E+00  9.332982E-04
-3.900000E+00  3.850000E+00  8.196814E-04
-3.900000E+00  3.900000E+00  7.161668E-04
-3.900000E+00  3.950000E+00  6.224311E-04
-3.900000E+00  4.000000E+00  5.380739E-04
-3.900000E+00  4.050000E+00  4.626296E-04
-3.900000E+00  4.100000E+00  3.955809E-04
-3.900000E+00  4.150000E+00  3.363718E-04
-3.900000E+00  4.200000E+00  2.844206E-04
-3.900000E+00  4.250000E+00  2.391322E-04
-3.900000E+00  4.300000E+00  1.999093E-04
-3.900000E+00  4.350000E+00  1.661623E-04
-3.900000E+00  4.400000E+00  1.373178E-04
-3.900000E+00  4.450000E+00  1.128262E-04
-3.900000E+00  4.500000E+00  9.216741E-05
-3.900000E+00  4.550000E+00  7.485545E-05
-3.900000E+00  4.600000E+00  6.044207E-05
-3.900000E+00  4.650000E+00  4.851880E-05
-3.900000E+00  4.700000E+00  3.871793E-05
-3.900000E+00  4.750000E+00  3.071244E-05
-3.900000E+00  4.800000E+00  2.421476E-05
-3.900000E+00  4.850000E+00  1.897465E-05
-3.900000E+00  4.900000E+00  1.477636E-05
-3.900000E+00  4.950000E+00  1.143534E-05
-3.900000E+00  5.000000E+00  8.794833E-06
-3.900000E+00  5.050000E+00  6.722545E-06
-3.900000E+00  5.100000E+00  5.107597E-06
-3.900000E+00  5.150000E+00  3.857775E-06
-3.900000E+00  5.200000E+00  2.897069E-06
-3.900000E+00  5.250000E+00  2.163445E-06
-3.900000E+00  5.300000E+00  1.606783E-06
-3.900000E+00  5.350000E+00  1.186989E-06
-3.900000E+00  5.400000E+00  8.722838E-07
-3.900000E+00  5.450000E+00  6.376905E-07
-3.900000E+00  5.500000E+00  4.637417E-07
-3.900000E+00  5.550000E+00  3.353946E-07
-3.900000E+00  5.600000E+00  2.411317E-07
-3.900000E+00  5.650000E+00  1.722181E-07
-3.900000E+00  5.700000E+00  1.220865E-07
-3.900000E+00  5.750000E+00  8.583093E-08
-3.900000E+00  5.800000E+00  5.979777E-08
-3.900000E+00  5.850000E+00  4.126490E-08
-3.900000E+00  5.900000E+00  2.819918E-08
-3.900000E+00  5.950000E+00  1.907965E-08
-3.900000E+00  6.000000E+00  1.277150E-08
-3.900000E+00  6.050000E+00  8.435946E-09
-3.900000E+00  6.100000E+00  5.463916E-09
-3.900000E+00  6.150000E+00  3.424890E-09
-3.900000E+00  6.200000E+00  2.025701E-09
-3.900000E+00  6.250000E+00  1.076198E-09
-3.900000E+00  6.300000E+00  4.603518E-10
-3.900000E+00  6.350000E+00  1.125613E-10
-3.900000E+00  6.400000E+00  0.000000E+00
 
-3.850000E+00 -6.400000E+00  0.000000E+00
-3.850000E+00 -6.350000E+00  1.840794E-10
-3.850000E+00 -6.300000E+00  7.634856E-10
-3.850000E+00 -6.250000E+00  1.821035E-09
-3.850000E+00 -6.200000E+00  3.503559E-09
-3.850000E+00 -6.150000E+00  6.039106E-09
-3.850000E+00 -6.100000E+00  9.763227E-09
-3.850000E+00 -6.050000E+00  1.515606E-08
-3.850000E+00 -6.000000E+00  2.289353E-08
-3.850000E+00 -5.950000E+00  3.391822E-08
-3.850000E+00 -5.900000E+00  4.953789E-08
-3.850000E+00 -5.850000E+00  7.156233E-08
-3.850000E+00 -5.800000E+00  1.024918E-07
-3.850000E+00 -5.750000E+00  1.457736E-07
-3.850000E+00 -5.700000E+00  2.061467E-07
-3.850000E+00 -5.650000E+00  2.900949E-07
-3.850000E+00 -5.600000E+00  4.064325E-07
-3.850000E+00 -5.550000E+00  5.670421E-07
-3.850000E+00 -5.500000E+00  7.877787E-07
-3.850000E+00 -5.450000E+00  1.089549E-06
-3.850000E+00 -5.400000E+00  1.499568E-06
-3.850000E+00 -5.350000E+00  2.052794E-06
-3.850000E+00 -5.300000E+00  2.793565E-06
-3.850000E+00 -5.250000E+00  3.777454E-06
-3.850000E+00 -5.200000E+00  5.073428E-06
-3.850000E+00 -5.150000E+00  6.766353E-06
-3.850000E+00 -5.100000E+00  8.959944E-06
-3.850000E+00 -5.050000E+00  1.178017E-05
-3.850000E+00 -5.000000E+00  1.537909E-05
-3.850000E+00 -4.950000E+00  1.993898E-05
-3.850000E+00 -4.900000E+00  2.567654E-05
-3.850000E+00 -4.850000E+00  3.284688E-05
-3.850000E+00 -4.800000E+00  4.174695E-05
-3.850000E+00 -4.750000E+00  5.271800E-05
-3.850000E+00 -4.700000E+00  6.614694E-05
-3.850000E+00 -4.650000E+00  8.246637E-05
-3.850000E+00 -4.600000E+00  1.021532E-04
-3.850000E+00 -4.550000E+00  1.257259E-04
-3.850000E+00 -4.500000E+00  1.537410E-04
-3.850000E+00 -4.450000E+00  1.867874E-04
-3.850000E+00 -4.400000E+00  2.254803E-04
-3.850000E+00 -4.350000E+00  2.704521E-04
-3.850000E+00 -4.300000E+00  3.223427E-04
-3.850000E+00 -4.250000E+00  3.817861E-04
-3.850000E+00 -4.200000E+00  4.493955E-04
-3.850000E+00 -4.150000E+00  5.257474E-04
-3.850000E+00 -4.100000E+00  6.113641E-04
-3.850000E+00 -4.050000E+00  7.066977E-04
-3.850000E+00 -4.000000E+00  8.121156E-04
-3.850000E+00 -3.950000E+00  9.278886E-04
-3.850000E+00 -3.900000E+00  1.054182E-03
-3.850000E+00 -3.850000E+00  1.191050E-03
-3.850000E+00 -3.800000E+00  1.338434E-03
-3.850000E+00 -3.750000E+00  1.496158E-03
-3.850000E+00 -3.700000E+00  1.663938E-03
-3.850000E+00 -3.650000E+00  1.841381E-03
-3.850000E+00 -3.600000E+00  2.027992E-03
-3.850000E+00 -3.550000E+00  2.223186E-03
-3.850000E+00 -3.500000E+00  2.426296E-03
-3.850000E+00 -3.450000E+00  2.636583E-03
-3.850000E+00 -3.400000E+00  2.853254E-03
-3.850000E+00 -3.350000E+00  3.075472E-03
-3.850000E+00 -3.300000E+00  3.302373E-03
-3.850000E+00 -3.250000E+00  3.533081E-03
-3.850000E+00 -3.200000E+00  3.766723E-03
-3.850000E+00 -3.150000E+00  4.002445E-03
-3.850000E+00 -3.100000E+00  4.239424E-03
-3.850000E+00 -3.050000E+00  4.476887E-03
-3.850000E+00 -3.000000E+00  4.714115E-03
-3.850000E+00 -2.950000E+00  4.950459E-03
-3.850000E+00 -2.900000E+00  5.185335E-03
-3.850000E+00 -2.850000E+00  5.418233E-03
-3.850000E+00 -2.800000E+00  5.648702E-03
-3.850000E+00 -2.750000E+00  5.876350E-03
-3.850000E+00 -2.700000E+00  6.100826E-03
-3.850000E+00 -2.650000E+00  6.321818E-03
-3.850000E+00 -2.600000E+00  6.539046E-03
-3.850000E+00 -2.550000E+00  6.752254E-03
-3.850000E+00 -2.500000E+00  6.961221E-03
-3.850000E+00 -2.450000E+00  7.165758E-03
-3.850000E+00 -2.400000E+00  7.365715E-03
-3.850000E+00 -2.350000E+00  7.560984E-03
-3.850000E+00 -2.300000E+00  7.751501E-03
-3.850000E+00 -2.250000E+00  7.937247E-03
-3.850000E+00 -2.200000E+00  8.118236E-03
-3.850000E+00 -2.150000E+00  8.294516E-03
-3.850000E+00 -2.100000E+00  8.466156E-03
-3.850000E+00 -2.050000E+00  8.633239E-03
-3.850000E+00 -2.000000E+00  8.795850E-03
-3.850000E+00 -1.950000E+00  8.954073E-03
-3.850000E+00 -1.900000E+00  9.107983E-03
-3.850000E+00 -1.850000E+00  9.257647E-03
-3.850000E+00 -1.800000E+00  9.403119E-03
-3.850000E+00 -1.750000E+00  9.544446E-03
-3.850000E+00 -1.700000E+00  9.681669E-03
-3.850000E+00 -1.650000E+00  9.814832E-03
-3.850000E+00 -1.600000E+00  9.943980E-03
-3.850000E+00 -1.550000E+00  1.006917E-02
-3.850000E+00 -1.500000E+00  1.019048E-02
-3.850000E+00 -1.450000E+00  1.030799E-02
-3.850000E+00 -1.400000E+00  1.042178E-02
-3.850000E+00 -1.350000E+00  1.053194E-02
-3.850000E+00 -1.300000E+00  1.063855E-02
-3.850000E+00 -1.250000E+00  1.074168E-02
-3.850000E+00 -1.200000E+00  1.084137E-02
-3.850000E+00 -1.150000E+00  1.093762E-02
-3.850000E+00 -1.100000E+00  1.103045E-02
-3.850000E+00 -1.050000E+00  1.111982E-02
-3.850000E+00 -1.000000E+00  1.120570E-02
-3.850000E+00 -9.500000E-01  1.128805E-02
-3.850000E+00 -9.000000E-01  1.136683E-02
-3.850000E+00 -8.500000E-01  1.144200E-02
-3.850000E+00 -8.000000E-01  1.151350E-02
-3.850000E+00 -7.500000E-01  1.158130E-02
-3.850000E+00 -7.000000E-01  1.164536E-02
-3.850000E+00 -6.500000E-01  1.170562E-02
-3.850000E+00 -6.000000E-01  1.176205E-02
-3.850000E+00 -5.500000E-01  1.181457E-02
-3.850000E+00 -5.000000E-01  1.186312E-02
-3.850000E+00 -4.500000E-01  1.190764E-02
-3.850000E+00 -4.000000E-01  1.194803E-02
-3.850000E+00 -3.500000E-01  1.198421E-02
-3.850000E+00 -3.000000E-01  1.201610E-02
-3.850000E+00 -2.500000E-01  1.204364E-02
-3.850000E+00 -2.000000E-01  1.206678E-02
-3.850000E+00 -1.500000E-01  1.208550E-02
-3.850000E+00 -1.000000E-01  1.209980E-02
-3.850000E+00 -5.000000E-02  1.210975E-02
-3.850000E+00  0.000000E+00  1.211543E-02
-3.850000E+00  5.000000E-02  1.211696E-02
-3.850000E+00  1.000000E-01  1.211449E-02
-3.850000E+00  1.500000E-01  1.210818E-02
-3.850000E+00  2.000000E-01  1.209821E-02
-3.850000E+00  2.500000E-01  1.208475E-02
-3.850000E+00  3.000000E-01  1.206796E-02
-3.850000E+00  3.500000E-01  1.204796E-02
-3.850000E+00  4.000000E-01  1.202485E-02
-3.850000E+00  4.500000E-01  1.199866E-02
-3.850000E+00  5.000000E-01  1.196940E-02
-3.850000E+00  5.500000E-01  1.193697E-02
-3.850000E+00  6.000000E-01  1.190123E-02
-3.850000E+00  6.500000E-01  1.186200E-02
-3.850000E+00  7.000000E-01  1.181902E-02
-3.850000E+00  7.500000E-01  1.177202E-02
-3.850000E+00  8.000000E-01  1.172069E-02
-3.850000E+00  8.500000E-01  1.166477E-02
-3.850000E+00  9.000000E-01  1.160397E-02
-3.850000E+00  9.500000E-01  1.153806E-02
-3.850000E+00  1.000000E+00  1.146685E-02
-3.850000E+00  1.050000E+00  1.139018E-02
-3.850000E+00  1.100000E+00  1.130794E-02
-3.850000E+00  1.150000E+00  1.122005E-02
-3.850000E+00  1.200000E+00  1.112645E-02
-3.850000E+00  1.250000E+00  1.102713E-02
-3.850000E+00  1.300000E+00  1.092207E-02
-3.850000E+00  1.350000E+00  1.081131E-02
-3.850000E+00  1.400000E+00  1.069488E-02
-3.850000E+00  1.450000E+00  1.057283E-02
-3.850000E+00  1.500000E+00  1.044525E-02
-3.850000E+00  1.550000E+00  1.031218E-02
-3.850000E+00  1.600000E+00  1.017370E-02
-3.850000E+00  1.650000E+00  1.002984E-02
-3.850000E+00  1.700000E+00  9.880627E-03
-3.850000E+00  1.750000E+00  9.726070E-03
-3.850000E+00  1.800000E+00  9.566152E-03
-3.850000E+00  1.850000E+00  9.400848E-03
-3.850000E+00  1.900000E+00  9.230127E-03
-3.850000E+00  1.950000E+00  9.053964E-03
-3.850000E+00  2.000000E+00  8.872344E-03
-3.850000E+00  2.050000E+00  8.685271E-03
-3.850000E+00  2.100000E+00  8.492769E-03
-3.850000E+00  2.150000E+00  8.294893E-03
-3.850000E+00  2.200000E+00  8.091732E-03
-3.850000E+00  2.250000E+00  7.883407E-03
-3.850000E+00  2.300000E+00  7.670077E-03
-3.850000E+00  2.350000E+00  7.451934E-03
-3.850000E+00  2.400000E+00  7.229198E-03
-3.850000E+00  2.450000E+00  7.002121E-03
-3.850000E+00  2.500000E+00  6.770974E-03
-3.850000E+00  2.550000E+00  6.536054E-03
-3.850000E+00  2.600000E+00  6.297686E-03
-3.850000E+00  2.650000E+00  6.056227E-03
-3.850000E+00  2.700000E+00  5.812075E-03
-3.850000E+00  2.750000E+00  5.565676E-03
-3.850000E+00  2.800000E+00  5.317528E-03
-3.850000E+00  2.850000E+00  5.068183E-03
-3.850000E+00  2.900000E+00  4.818249E-03
-3.850000E+00  2.950000E+00  4.568383E-03
-3.850000E+00  3.000000E+00  4.319284E-03
-3.850000E+00  3.050000E+00  4.071695E-03
-3.850000E+00  3.100000E+00  3.826389E-03
-3.850000E+00  3.150000E+00  3.584167E-03
-3.850000E+00  3.200000E+00  3.345854E-03
-3.850000E+00  3.250000E+00  3.112286E-03
-3.850000E+00  3.300000E+00  2.884304E-03
-3.850000E+00  3.350000E+00  2.662732E-03
-3.850000E+00  3.400000E+00  2.448368E-03
-3.850000E+00  3.450000E+00  2.241963E-03
-3.850000E+00  3.500000E+00  2.044204E-03
-3.850000E+00  3.550000E+00  1.855699E-03
-3.850000E+00  3.600000E+00  1.676962E-03
-3.850000E+00  3.650000E+00  1.508406E-03
-3.850000E+00  3.700000E+00  1.350336E-03
-3.850000E+00  3.750000E+00  1.202943E-03
-3.850000E+00  3.800000E+00  1.066301E-03
-3.850000E+00  3.850000E+00  9.403760E-04
-3.850000E+00  3.900000E+00  8.250244E-04
-3.850000E+00  3.950000E+00  7.200031E-04
-3.850000E+00  4.000000E+00  6.249789E-04
-3.850000E+00  4.050000E+00  5.395395E-04
-3.850000E+00  4.100000E+00  4.632060E-04
-3.850000E+00  4.150000E+00  3.954464E-04
-3.850000E+00  4.200000E+00  3.356886E-04
-3.850000E+00  4.250000E+00  2.833339E-04
-3.850000E+00  4.300000E+00  2.377690E-04
-3.850000E+00  4.350000E+00  1.983779E-04
-3.850000E+00  4.400000E+00  1.645519E-04
-3.850000E+00  4.450000E+00  1.356995E-04
-3.850000E+00  4.500000E+00  1.112534E-04
-3.850000E+00  4.550000E+00  9.067805E-05
-3.850000E+00  4.600000E+00  7.347397E-05
-3.850000E+00  4.650000E+00  5.918209E-05
-3.850000E+00  4.700000E+00  4.738572E-05
-3.850000E+00  4.750000E+00  3.771140E-05
-3.850000E+00  4.800000E+00  2.982837E-05
-3.850000E+00  4.850000E+00  2.344680E-05
-3.850000E+00  4.900000E+00  1.831509E-05
-3.850000E+00  4.950000E+00  1.421661E-05
-3.850000E+00  5.000000E+00  1.096616E-05
-3.850000E+00  5.050000E+00  8.406492E-06
-3.850000E+00  5.100000E+00  6.405083E-06
-3.850000E+00  5.150000E+00  4.851133E-06
-3.850000E+00  5.200000E+00  3.652867E-06
-3.850000E+00  5.250000E+00  2.735018E-06
-3.850000E+00  5.300000E+00  2.036491E-06
-3.850000E+00  5.350000E+00  1.508182E-06
-3.850000E+00  5.400000E+00  1.110991E-06
-3.850000E+00  5.450000E+00  8.140628E-07
-3.850000E+00  5.500000E+00  5.932601E-07
-3.850000E+00  5.550000E+00  4.298741E-07
-3.850000E+00  5.600000E+00  3.095429E-07
-3.850000E+00  5.650000E+00  2.213458E-07
-3.850000E+00  5.700000E+00  1.570470E-07
-3.850000E+00  5.750000E+00  1.104701E-07
-3.850000E+00  5.800000E+00  7.699275E-08
-3.850000E+00  5.850000E+00  5.315155E-08
-3.850000E+00  5.900000E+00  3.634492E-08
-3.850000E+00  5.950000E+00  2.461736E-08
-3.850000E+00  6.000000E+00  1.650535E-08
-3.850000E+00  6.050000E+00  1.092628E-08
-3.850000E+00  6.100000E+00  7.095183E-09
-3.850000E+00  6.150000E+00  4.459217E-09
-3.850000E+00  6.200000E+00  2.643783E-09
-3.850000E+00  6.250000E+00  1.407223E-09
-3.850000E+00  6.300000E+00  6.027322E-10
-3.850000E+00  6.350000E+00  1.474838E-10
-3.850000E+00  6.400000E+00  0.000000E+00
 
-3.800000E+00 -6.400000E+00  0.000000E+00
-3.800000E+00 -6.350000E+00  2.318639E-10
-3.800000E+00 -6.300000E+00  9.607718E-10
-3.800000E+00 -6.250000E+00  2.288476E-09
-3.800000E+00 -6.200000E+00  4.396213E-09
-3.800000E+00 -6.150000E+00  7.567193E-09
-3.800000E+00 -6.100000E+00  1.222076E-08
-3.800000E+00 -6.050000E+00  1.896007E-08
-3.800000E+00 -6.000000E+00  2.863719E-08
-3.800000E+00 -5.950000E+00  4.244241E-08
-3.800000E+00 -5.900000E+00  6.202712E-08
-3.800000E+00 -5.850000E+00  8.967311E-08
-3.800000E+00 -5.800000E+00  1.285239E-07
-3.800000E+00 -5.750000E+00  1.828964E-07
-3.800000E+00 -5.700000E+00  2.586953E-07
-3.800000E+00 -5.650000E+00  3.639542E-07
-3.800000E+00 -5.600000E+00  5.095296E-07
-3.800000E+00 -5.550000E+00  7.099729E-07
-3.800000E+00 -5.500000E+00  9.846012E-07
-3.800000E+00 -5.450000E+00  1.358777E-06
-3.800000E+00 -5.400000E+00  1.865404E-06
-3.800000E+00 -5.350000E+00  2.546633E-06
-3.800000E+00 -5.300000E+00  3.455797E-06
-3.800000E+00 -5.250000E+00  4.659593E-06
-3.800000E+00 -5.200000E+00  6.240562E-06
-3.800000E+00 -5.150000E+00  8.299949E-06
-3.800000E+00 -5.100000E+00  1.096099E-05
-3.800000E+00 -5.050000E+00  1.437270E-05
-3.800000E+00 -5.000000E+00  1.871400E-05
-3.800000E+00 -4.950000E+00  2.419823E-05
-3.800000E+00 -4.900000E+00  3.107749E-05
-3.800000E+00 -4.850000E+00  3.964679E-05
-3.800000E+00 -4.800000E+00  5.024726E-05
-3.800000E+00 -4.750000E+00  6.326834E-05
-3.800000E+00 -4.700000E+00  7.914841E-05
-3.800000E+00 -4.650000E+00  9.837385E-05
-3.800000E+00 -4.600000E+00  1.214765E-04
-3.800000E+00 -4.550000E+00  1.490295E-04
-3.800000E+00 -4.500000E+00  1.816419E-04
-3.800000E+00 -4.450000E+00  2.199513E-04
-3.800000E+00 -4.400000E+00  2.646159E-04
-3.800000E+00 -4.350000E+00  3.163034E-04
-3.800000E+00 -4.300000E+00  3.756789E-04
-3.800000E+00 -4.250000E+00  4.433900E-04
-3.800000E+00 -4.200000E+00  5.200498E-04
-3.800000E+00 -4.150000E+00  6.062191E-04
-3.800000E+00 -4.100000E+00  7.023884E-04
-3.800000E+00 -4.050000E+00  8.089606E-04
-3.800000E+00 -4.000000E+00  9.262375E-04
-3.800000E+00 -3.950000E+00  1.054408E-03
-3.800000E+00 -3.900000E+00  1.193544E-03
-3.800000E+00 -3.850000E+00  1.343592E-03
-3.800000E+00 -3.800000E+00  1.504379E-03
-3.800000E+00 -3.750000E+00  1.675613E-03
-3.800000E+00 -3.700000E+00  1.856889E-03
-3.800000E+00 -3.650000E+00  2.047697E-03
-3.800000E+00 -3.600000E+00  2.247432E-03
-3.800000E+00 -3.550000E+00  2.455402E-03
-3.800000E+00 -3.500000E+00  2.670845E-03
-3.800000E+00 -3.450000E+00  2.892935E-03
-3.800000E+00 -3.400000E+00  3.120803E-03
-3.800000E+00 -3.350000E+00  3.353550E-03
-3.800000E+00 -3.300000E+00  3.590257E-03
-3.800000E+00 -3.250000E+00  3.830009E-03
-3.800000E+00 -3.200000E+00  4.071904E-03
-3.800000E+00 -3.150000E+00  4.315074E-03
-3.800000E+00 -3.100000E+00  4.558695E-03
-3.800000E+00 -3.050000E+00  4.802003E-03
-3.800000E+00 -3.000000E+00  5.044303E-03
-3.800000E+00 -2.950000E+00  5.284975E-03
-3.800000E+00 -2.900000E+00  5.523479E-03
-3.800000E+00 -2.850000E+00  5.759346E-03
-3.800000E+00 -2.800000E+00  5.992175E-03
-3.800000E+00 -2.750000E+00  6.221622E-03
-3.800000E+00 -2.700000E+00  6.447385E-03
-3.800000E+00 -2.650000E+00  6.669199E-03
-3.800000E+00 -2.600000E+00  6.886828E-03
-3.800000E+00 -2.550000E+00  7.100059E-03
-3.800000E+00 -2.500000E+00  7.308709E-03
-3.800000E+00 -2.450000E+00  7.512628E-03
-3.800000E+00 -2.400000E+00  7.711700E-03
-3.800000E+00 -2.350000E+00  7.905850E-03
-3.800000E+00 -2.300000E+00  8.095045E-03
-3.800000E+00 -2.250000E+00  8.279293E-03
-3.800000E+00 -2.200000E+00  8.458635E-03
-3.800000E+00 -2.150000E+00  8.633143E-03
-3.800000E+00 -2.100000E+00  8.802907E-03
-3.800000E+00 -2.050000E+00  8.968027E-03
-3.800000E+00 -2.000000E+00  9.128606E-03
-3.800000E+00 -1.950000E+00  9.284744E-03
-3.800000E+00 -1.900000E+00  9.436529E-03
-3.800000E+00 -1.850000E+00  9.584039E-03
-3.800000E+00 -1.800000E+00  9.727341E-03
-3.800000E+00 -1.750000E+00  9.866492E-03
-3.800000E+00 -1.700000E+00  1.000154E-02
-3.800000E+00 -1.650000E+00  1.013254E-02
-3.800000E+00 -1.600000E+00  1.025955E-02
-3.800000E+00 -1.550000E+00  1.038263E-02
-3.800000E+00 -1.500000E+00  1.050186E-02
-3.800000E+00 -1.450000E+00  1.061733E-02
-3.800000E+00 -1.400000E+00  1.072913E-02
-3.800000E+00 -1.350000E+00  1.083735E-02
-3.800000E+00 -1.300000E+00  1.094208E-02
-3.800000E+00 -1.250000E+00  1.104337E-02
-3.800000E+00 -1.200000E+00  1.114126E-02
-3.800000E+00 -1.150000E+00  1.123577E-02
-3.800000E+00 -1.100000E+00  1.132688E-02
-3.800000E+00 -1.050000E+00  1.141457E-02
-3.800000E+00 -1.000000E+00  1.149878E-02
-3.800000E+00 -9.500000E-01  1.157948E-02
-3.800000E+00 -9.000000E-01  1.165660E-02
-3.800000E+00 -8.500000E-01  1.173010E-02
-3.800000E+00 -8.000000E-01  1.179992E-02
-3.800000E+00 -7.500000E-01  1.186601E-02
-3.800000E+00 -7.000000E-01  1.192830E-02
-3.800000E+00 -6.500000E-01  1.198674E-02
-3.800000E+00 -6.000000E-01  1.204126E-02
-3.800000E+00 -5.500000E-01  1.209177E-02
-3.800000E+00 -5.000000E-01  1.213820E-02
-3.800000E+00 -4.500000E-01  1.218045E-02
-3.800000E+00 -4.000000E-01  1.221842E-02
-3.800000E+00 -3.500000E-01  1.225201E-02
-3.800000E+00 -3.000000E-01  1.228113E-02
-3.800000E+00 -2.500000E-01  1.230572E-02
-3.800000E+00 -2.000000E-01  1.232573E-02
-3.800000E+00 -1.500000E-01  1.234117E-02
-3.800000E+00 -1.000000E-01  1.235207E-02
-3.800000E+00 -5.000000E-02  1.235854E-02
-3.800000E+00  0.000000E+00  1.236072E-02
-3.800000E+00  5.000000E-02  1.235881E-02
-3.800000E+00  1.000000E-01  1.235303E-02
-3.800000E+00  1.500000E-01  1.234365E-02
-3.800000E+00  2.000000E-01  1.233094E-02
-3.800000E+00  2.500000E-01  1.231518E-02
-3.800000E+00  3.000000E-01  1.229660E-02
-3.800000E+00  3.500000E-01  1.227541E-02
-3.800000E+00  4.000000E-01  1.225177E-02
-3.800000E+00  4.500000E-01  1.222574E-02
-3.800000E+00  5.000000E-01  1.219731E-02
-3.800000E+00  5.500000E-01  1.216639E-02
-3.800000E+00  6.000000E-01  1.213278E-02
-3.800000E+00  6.500000E-01  1.209623E-02
-3.800000E+00  7.000000E-01  1.205638E-02
-3.800000E+00  7.500000E-01  1.201289E-02
-3.800000E+00  8.000000E-01  1.196535E-02
-3.800000E+00  8.500000E-01  1.191339E-02
-3.800000E+00  9.000000E-01  1.185666E-02
-3.800000E+00  9.500000E-01  1.179485E-02
-3.800000E+00  1.000000E+00  1.172769E-02
-3.800000E+00  1.050000E+00  1.165500E-02
-3.800000E+00  1.100000E+00  1.157662E-02
-3.800000E+00  1.150000E+00  1.149243E-02
-3.800000E+00  1.200000E+00  1.140238E-02
-3.800000E+00  1.250000E+00  1.130642E-02
-3.800000E+00  1.300000E+00  1.120456E-02
-3.800000E+00  1.350000E+00  1.109683E-02
-3.800000E+00  1.400000E+00  1.098327E-02
-3.800000E+00  1.450000E+00  1.086396E-02
-3.800000E+00  1.500000E+00  1.073899E-02
-3.800000E+00  1.550000E+00  1.060844E-02
-3.800000E+00  1.600000E+00  1.047240E-02
-3.800000E+00  1.650000E+00  1.033092E-02
-3.800000E+00  1.700000E+00  1.018406E-02
-3.800000E+00  1.750000E+00  1.003183E-02
-3.800000E+00  1.800000E+00  9.874223E-03
-3.800000E+00  1.850000E+00  9.711217E-03
-3.800000E+00  1.900000E+00  9.542784E-03
-3.800000E+00  1.950000E+00  9.368890E-03
-3.800000E+00  2.000000E+00  9.189513E-03
-3.800000E+00  2.050000E+00  9.004640E-03
-3.800000E+00  2.100000E+00  8.814283E-03
-3.800000E+00  2.150000E+00  8.618480E-03
-3.800000E+00  2.200000E+00  8.417297E-03
-3.800000E+00  2.250000E+00  8.210837E-03
-3.800000E+00  2.300000E+00  7.999234E-03
-3.800000E+00  2.350000E+00  7.782652E-03
-3.800000E+00  2.400000E+00  7.561280E-03
-3.800000E+00  2.450000E+00  7.335329E-03
-3.800000E+00  2.500000E+00  7.105026E-03
-3.800000E+00  2.550000E+00  6.870620E-03
-3.800000E+00  2.600000E+00  6.632380E-03
-3.800000E+00  2.650000E+00  6.390605E-03
-3.800000E+00  2.700000E+00  6.145636E-03
-3.800000E+00  2.750000E+00  5.897861E-03
-3.800000E+00  2.800000E+00  5.647724E-03
-3.800000E+00  2.850000E+00  5.395728E-03
-3.800000E+00  2.900000E+00  5.142437E-03
-3.800000E+00  2.950000E+00  4.888468E-03
-3.800000E+00  3.000000E+00  4.634489E-03
-3.800000E+00  3.050000E+00  4.381218E-03
-3.800000E+00  3.100000E+00  4.129410E-03
-3.800000E+00  3.150000E+00  3.879861E-03
-3.800000E+00  3.200000E+00  3.633397E-03
-3.800000E+00  3.250000E+00  3.390873E-03
-3.800000E+00  3.300000E+00  3.153157E-03
-3.800000E+00  3.350000E+00  2.921119E-03
-3.800000E+00  3.400000E+00  2.695618E-03
-3.800000E+00  3.450000E+00  2.477477E-03
-3.800000E+00  3.500000E+00  2.267472E-03
-3.800000E+00  3.550000E+00  2.066307E-03
-3.800000E+00  3.600000E+00  1.874607E-03
-3.800000E+00  3.650000E+00  1.692899E-03
-3.800000E+00  3.700000E+00  1.521604E-03
-3.800000E+00  3.750000E+00  1.361032E-03
-3.800000E+00  3.800000E+00  1.211377E-03
-3.800000E+00  3.850000E+00  1.072715E-03
-3.800000E+00  3.900000E+00  9.450065E-04
-3.800000E+00  3.950000E+00  8.281048E-04
-3.800000E+00  4.000000E+00  7.217592E-04
-3.800000E+00  4.050000E+00  6.256270E-04
-3.800000E+00  4.100000E+00  5.392842E-04
-3.800000E+00  4.150000E+00  4.622378E-04
-3.800000E+00  4.200000E+00  3.939398E-04
-3.800000E+00  4.250000E+00  3.338003E-04
-3.800000E+00  4.300000E+00  2.812009E-04
-3.800000E+00  4.350000E+00  2.355079E-04
-3.800000E+00  4.400000E+00  1.960843E-04
-3.800000E+00  4.450000E+00  1.623011E-04
-3.800000E+00  4.500000E+00  1.335472E-04
-3.800000E+00  4.550000E+00  1.092381E-04
-3.800000E+00  4.600000E+00  8.882344E-05
-3.800000E+00  4.650000E+00  7.179197E-05
-3.800000E+00  4.700000E+00  5.767570E-05
-3.800000E+00  4.750000E+00  4.605179E-05
-3.800000E+00  4.800000E+00  3.654282E-05
-3.800000E+00  4.850000E+00  2.881559E-05
-3.800000E+00  4.900000E+00  2.257879E-05
-3.800000E+00  4.950000E+00  1.757979E-05
-3.800000E+00  5.000000E+00  1.360123E-05
-3.800000E+00  5.050000E+00  1.045741E-05
-3.800000E+00  5.100000E+00  7.990928E-06
-3.800000E+00  5.150000E+00  6.069507E-06
-3.800000E+00  5.200000E+00  4.583037E-06
-3.800000E+00  5.250000E+00  3.440788E-06
-3.800000E+00  5.300000E+00  2.568761E-06
-3.800000E+00  5.350000E+00  1.907204E-06
-3.800000E+00  5.400000E+00  1.408326E-06
-3.800000E+00  5.450000E+00  1.034254E-06
-3.800000E+00  5.500000E+00  7.552536E-07
-3.800000E+00  5.550000E+00  5.482017E-07
-3.800000E+00  5.600000E+00  3.952945E-07
-3.800000E+00  5.650000E+00  2.829508E-07
-3.800000E+00  5.700000E+00  2.008901E-07
-3.800000E+00  5.750000E+00  1.413668E-07
-3.800000E+00  5.800000E+00  9.855308E-08
-3.800000E+00  5.850000E+00  6.805696E-08
-3.800000E+00  5.900000E+00  4.656199E-08
-3.800000E+00  5.950000E+00  3.156552E-08
-3.800000E+00  6.000000E+00  2.119083E-08
-3.800000E+00  6.050000E+00  1.404990E-08
-3.800000E+00  6.100000E+00  9.138455E-09
-3.800000E+00  6.150000E+00  5.751612E-09
-3.800000E+00  6.200000E+00  3.413519E-09
-3.800000E+00  6.250000E+00  1.817954E-09
-3.800000E+00  6.300000E+00  7.788037E-10
-3.800000E+00  6.350000E+00  1.905687E-10
-3.800000E+00  6.400000E+00  0.000000E+00
 
-3.750000E+00 -6.400000E+00  0.000000E+00
-3.750000E+00 -6.350000E+00  2.850538E-10
-3.750000E+00 -6.300000E+00  1.181100E-09
-3.750000E+00 -6.250000E+00  2.813253E-09
-3.750000E+00 -6.200000E+00  5.405256E-09
-3.750000E+00 -6.150000E+00  9.308575E-09
-3.750000E+00 -6.100000E+00  1.504633E-08
-3.750000E+00 -6.050000E+00  2.337420E-08
-3.750000E+00 -6.000000E+00  3.536270E-08
-3.750000E+00 -5.950000E+00  5.250891E-08
-3.750000E+00 -5.900000E+00  7.688854E-08
-3.750000E+00 -5.850000E+00  1.113638E-07
-3.750000E+00 -5.800000E+00  1.598648E-07
-3.750000E+00 -5.750000E+00  2.277658E-07
-3.750000E+00 -5.700000E+00  3.223807E-07
-3.750000E+00 -5.650000E+00  4.536058E-07
-3.750000E+00 -5.600000E+00  6.347382E-07
-3.750000E+00 -5.550000E+00  8.835033E-07
-3.750000E+00 -5.500000E+00  1.223313E-06
-3.750000E+00 -5.450000E+00  1.684776E-06
-3.750000E+00 -5.400000E+00  2.307463E-06
-3.750000E+00 -5.350000E+00  3.141926E-06
-3.750000E+00 -5.300000E+00  4.251970E-06
-3.750000E+00 -5.250000E+00  5.717199E-06
-3.750000E+00 -5.200000E+00  7.635870E-06
-3.750000E+00 -5.150000E+00  1.012811E-05
-3.750000E+00 -5.100000E+00  1.333958E-05
-3.750000E+00 -5.050000E+00  1.744555E-05
-3.750000E+00 -5.000000E+00  2.265540E-05
-3.750000E+00 -4.950000E+00  2.921726E-05
-3.750000E+00 -4.900000E+00  3.742259E-05
-3.750000E+00 -4.850000E+00  4.761013E-05
-3.750000E+00 -4.800000E+00  6.016897E-05
-3.750000E+00 -4.750000E+00  7.554005E-05
-3.750000E+00 -4.700000E+00  9.421605E-05
-3.750000E+00 -4.650000E+00  1.167392E-04
-3.750000E+00 -4.600000E+00  1.436975E-04
-3.750000E+00 -4.550000E+00  1.757185E-04
-3.750000E+00 -4.500000E+00  2.134623E-04
-3.750000E+00 -4.450000E+00  2.576123E-04
-3.750000E+00 -4.400000E+00  3.088646E-04
-3.750000E+00 -4.350000E+00  3.679153E-04
-3.750000E+00 -4.300000E+00  4.354458E-04
-3.750000E+00 -4.250000E+00  5.121063E-04
-3.750000E+00 -4.200000E+00  5.984967E-04
-3.750000E+00 -4.150000E+00  6.951481E-04
-3.750000E+00 -4.100000E+00  8.025031E-04
-3.750000E+00 -4.050000E+00  9.209000E-04
-3.750000E+00 -4.000000E+00  1.050559E-03
-3.750000E+00 -3.950000E+00  1.191572E-03
-3.750000E+00 -3.900000E+00  1.343902E-03
-3.750000E+00 -3.850000E+00  1.507379E-03
-3.750000E+00 -3.800000E+00  1.681707E-03
-3.750000E+00 -3.750000E+00  1.866469E-03
-3.750000E+00 -3.700000E+00  2.061139E-03
-3.750000E+00 -3.650000E+00  2.265088E-03
-3.750000E+00 -3.600000E+00  2.477602E-03
-3.750000E+00 -3.550000E+00  2.697892E-03
-3.750000E+00 -3.500000E+00  2.925104E-03
-3.750000E+00 -3.450000E+00  3.158341E-03
-3.750000E+00 -3.400000E+00  3.396668E-03
-3.750000E+00 -3.350000E+00  3.639136E-03
-3.750000E+00 -3.300000E+00  3.884788E-03
-3.750000E+00 -3.250000E+00  4.132683E-03
-3.750000E+00 -3.200000E+00  4.381908E-03
-3.750000E+00 -3.150000E+00  4.631593E-03
-3.750000E+00 -3.100000E+00  4.880927E-03
-3.750000E+00 -3.050000E+00  5.129167E-03
-3.750000E+00 -3.000000E+00  5.375649E-03
-3.750000E+00 -2.950000E+00  5.619794E-03
-3.750000E+00 -2.900000E+00  5.861105E-03
-3.750000E+00 -2.850000E+00  6.099161E-03
-3.750000E+00 -2.800000E+00  6.333611E-03
-3.750000E+00 -2.750000E+00  6.564159E-03
-3.750000E+00 -2.700000E+00  6.790553E-03
-3.750000E+00 -2.650000E+00  7.012574E-03
-3.750000E+00 -2.600000E+00  7.230031E-03
-3.750000E+00 -2.550000E+00  7.442756E-03
-3.750000E+00 -2.500000E+00  7.650607E-03
-3.750000E+00 -2.450000E+00  7.853469E-03
-3.750000E+00 -2.400000E+00  8.051263E-03
-3.750000E+00 -2.350000E+00  8.243947E-03
-3.750000E+00 -2.300000E+00  8.431518E-03
-3.750000E+00 -2.250000E+00  8.614007E-03
-3.750000E+00 -2.200000E+00  8.791481E-03
-3.750000E+00 -2.150000E+00  8.964030E-03
-3.750000E+00 -2.100000E+00  9.131763E-03
-3.750000E+00 -2.050000E+00  9.294794E-03
-3.750000E+00 -2.000000E+00  9.453240E-03
-3.750000E+00 -1.950000E+00  9.607211E-03
-3.750000E+00 -1.900000E+00  9.756808E-03
-3.750000E+00 -1.850000E+00  9.902118E-03
-3.750000E+00 -1.800000E+00  1.004322E-02
-3.750000E+00 -1.750000E+00  1.018017E-02
-3.750000E+00 -1.700000E+00  1.031304E-02
-3.750000E+00 -1.650000E+00  1.044188E-02
-3.750000E+00 -1.600000E+00  1.056675E-02
-3.750000E+00 -1.550000E+00  1.068773E-02
-3.750000E+00 -1.500000E+00  1.080491E-02
-3.750000E+00 -1.450000E+00  1.091837E-02
-3.750000E+00 -1.400000E+00  1.102821E-02
-3.750000E+00 -1.350000E+00  1.113452E-02
-3.750000E+00 -1.300000E+00  1.123739E-02
-3.750000E+00 -1.250000E+00  1.133687E-02
-3.750000E+00 -1.200000E+00  1.143299E-02
-3.750000E+00 -1.150000E+00  1.152577E-02
-3.750000E+00 -1.100000E+00  1.161518E-02
-3.750000E+00 -1.050000E+00  1.170119E-02
-3.750000E+00 -1.000000E+00  1.178373E-02
-3.750000E+00 -9.500000E-01  1.186276E-02
-3.750000E+00 -9.000000E-01  1.193820E-02
-3.750000E+00 -8.500000E-01  1.200998E-02
-3.750000E+00 -8.000000E-01  1.207805E-02
-3.750000E+00 -7.500000E-01  1.214233E-02
-3.750000E+00 -7.000000E-01  1.220273E-02
-3.750000E+00 -6.500000E-01  1.225919E-02
-3.750000E+00 -6.000000E-01  1.231160E-02
-3.750000E+00 -5.500000E-01  1.235986E-02
-3.750000E+00 -5.000000E-01  1.240386E-02
-3.750000E+00 -4.500000E-01  1.244347E-02
-3.750000E+00 -4.000000E-01  1.247858E-02
-3.750000E+00 -3.500000E-01  1.250906E-02
-3.750000E+00 -3.000000E-01  1.253481E-02
-3.750000E+00 -2.500000E-01  1.255576E-02
-3.750000E+00 -2.000000E-01  1.257186E-02
-3.750000E+00 -1.500000E-01  1.258315E-02
-3.750000E+00 -1.000000E-01  1.258969E-02
-3.750000E+00 -5.000000E-02  1.259164E-02
-3.750000E+00  0.000000E+00  1.258924E-02
-3.750000E+00  5.000000E-02  1.258275E-02
-3.750000E+00  1.000000E-01  1.257254E-02
-3.750000E+00  1.500000E-01  1.255900E-02
-3.750000E+00  2.000000E-01  1.254253E-02
-3.750000E+00  2.500000E-01  1.252354E-02
-3.750000E+00  3.000000E-01  1.250241E-02
-3.750000E+00  3.500000E-01  1.247946E-02
-3.750000E+00  4.000000E-01  1.245492E-02
-3.750000E+00  4.500000E-01  1.242890E-02
-3.750000E+00  5.000000E-01  1.240142E-02
-3.750000E+00  5.500000E-01  1.237234E-02
-3.750000E+00  6.000000E-01  1.234141E-02
-3.750000E+00  6.500000E-01  1.230826E-02
-3.750000E+00  7.000000E-01  1.227244E-02
-3.750000E+00  7.500000E-01  1.223345E-02
-3.750000E+00  8.000000E-01  1.219077E-02
-3.750000E+00  8.500000E-01  1.214387E-02
-3.750000E+00  9.000000E-01  1.209230E-02
-3.750000E+00  9.500000E-01  1.203563E-02
-3.750000E+00  1.000000E+00  1.197353E-02
-3.750000E+00  1.050000E+00  1.190573E-02
-3.750000E+00  1.100000E+00  1.183202E-02
-3.750000E+00  1.150000E+00  1.175228E-02
-3.750000E+00  1.200000E+00  1.166641E-02
-3.750000E+00  1.250000E+00  1.157439E-02
-3.750000E+00  1.300000E+00  1.147621E-02
-3.750000E+00  1.350000E+00  1.137191E-02
-3.750000E+00  1.400000E+00  1.126158E-02
-3.750000E+00  1.450000E+00  1.114531E-02
-3.750000E+00  1.500000E+00  1.102321E-02
-3.750000E+00  1.550000E+00  1.089540E-02
-3.750000E+00  1.600000E+00  1.076199E-02
-3.750000E+00  1.650000E+00  1.062306E-02
-3.750000E+00  1.700000E+00  1.047868E-02
-3.750000E+00  1.750000E+00  1.032890E-02
-3.750000E+00  1.800000E+00  1.017371E-02
-3.750000E+00  1.850000E+00  1.001312E-02
-3.750000E+00  1.900000E+00  9.847088E-03
-3.750000E+00  1.950000E+00  9.675590E-03
-3.750000E+00  2.000000E+00  9.498597E-03
-3.750000E+00  2.050000E+00  9.316091E-03
-3.750000E+00  2.100000E+00  9.128072E-03
-3.750000E+00  2.150000E+00  8.934564E-03
-3.750000E+00  2.200000E+00  8.735618E-03
-3.750000E+00  2.250000E+00  8.531318E-03
-3.750000E+00  2.300000E+00  8.321777E-03
-3.750000E+00  2.350000E+00  8.107132E-03
-3.750000E+00  2.400000E+00  7.887542E-03
-3.750000E+00  2.450000E+00  7.663181E-03
-3.750000E+00  2.500000E+00  7.434235E-03
-3.750000E+00  2.550000E+00  7.200901E-03
-3.750000E+00  2.600000E+00  6.963397E-03
-3.750000E+00  2.650000E+00  6.721966E-03
-3.750000E+00  2.700000E+00  6.476889E-03
-3.750000E+00  2.750000E+00  6.228499E-03
-3.750000E+00  2.800000E+00  5.977183E-03
-3.750000E+00  2.850000E+00  5.723392E-03
-3.750000E+00  2.900000E+00  5.467641E-03
-3.750000E+00  2.950000E+00  5.210503E-03
-3.750000E+00  3.000000E+00  4.952607E-03
-3.750000E+00  3.050000E+00  4.694635E-03
-3.750000E+00  3.100000E+00  4.437315E-03
-3.750000E+00  3.150000E+00  4.181424E-03
-3.750000E+00  3.200000E+00  3.927778E-03
-3.750000E+00  3.250000E+00  3.677232E-03
-3.750000E+00  3.300000E+00  3.430670E-03
-3.750000E+00  3.350000E+00  3.188992E-03
-3.750000E+00  3.400000E+00  2.953099E-03
-3.750000E+00  3.450000E+00  2.723876E-03
-3.750000E+00  3.500000E+00  2.502171E-03
-3.750000E+00  3.550000E+00  2.288779E-03
-3.750000E+00  3.600000E+00  2.084423E-03
-3.750000E+00  3.650000E+00  1.889739E-03
-3.750000E+00  3.700000E+00  1.705267E-03
-3.750000E+00  3.750000E+00  1.531436E-03
-3.750000E+00  3.800000E+00  1.368563E-03
-3.750000E+00  3.850000E+00  1.216844E-03
-3.750000E+00  3.900000E+00  1.076358E-03
-3.750000E+00  3.950000E+00  9.470645E-04
-3.750000E+00  4.000000E+00  8.288117E-04
-3.750000E+00  4.050000E+00  7.213423E-04
-3.750000E+00  4.100000E+00  6.243033E-04
-3.750000E+00  4.150000E+00  5.372572E-04
-3.750000E+00  4.200000E+00  4.596948E-04
-3.750000E+00  4.250000E+00  3.910492E-04
-3.750000E+00  4.300000E+00  3.307094E-04
-3.750000E+00  4.350000E+00  2.780346E-04
-3.750000E+00  4.400000E+00  2.323682E-04
-3.750000E+00  4.450000E+00  1.930505E-04
-3.750000E+00  4.500000E+00  1.594310E-04
-3.750000E+00  4.550000E+00  1.308797E-04
-3.750000E+00  4.600000E+00  1.067959E-04
-3.750000E+00  4.650000E+00  8.661641E-05
-3.750000E+00  4.700000E+00  6.982037E-05
-3.750000E+00  4.750000E+00  5.593321E-05
-3.750000E+00  4.800000E+00  4.452775E-05
-3.750000E+00  4.850000E+00  3.522385E-05
-3.750000E+00  4.900000E+00  2.768658E-05
-3.750000E+00  4.950000E+00  2.162339E-05
-3.750000E+00  5.000000E+00  1.678080E-05
-3.750000E+00  5.050000E+00  1.294092E-05
-3.750000E+00  5.100000E+00  9.918007E-06
-3.750000E+00  5.150000E+00  7.555136E-06
-3.750000E+00  5.200000E+00  5.721042E-06
-3.750000E+00  5.250000E+00  4.307040E-06
-3.750000E+00  5.300000E+00  3.224065E-06
-3.750000E+00  5.350000E+00  2.399864E-06
-3.750000E+00  5.400000E+00  1.776387E-06
-3.750000E+00  5.450000E+00  1.307438E-06
-3.750000E+00  5.500000E+00  9.566115E-07
-3.750000E+00  5.550000E+00  6.954997E-07
-3.750000E+00  5.600000E+00  5.021562E-07
-3.750000E+00  5.650000E+00  3.597787E-07
-3.750000E+00  5.700000E+00  2.555939E-07
-3.750000E+00  5.750000E+00  1.799306E-07
-3.750000E+00  5.800000E+00  1.254709E-07
-3.750000E+00  5.850000E+00  8.666968E-08
-3.750000E+00  5.900000E+00  5.932005E-08
-3.750000E+00  5.950000E+00  4.023745E-08
-3.750000E+00  6.000000E+00  2.703094E-08
-3.750000E+00  6.050000E+00  1.793334E-08
-3.750000E+00  6.100000E+00  1.166867E-08
-3.750000E+00  6.150000E+00  7.343548E-09
-3.750000E+00  6.200000E+00  4.355849E-09
-3.750000E+00  6.250000E+00  2.317671E-09
-3.750000E+00  6.300000E+00  9.918805E-10
-3.750000E+00  6.350000E+00  2.425204E-10
-3.750000E+00  6.400000E+00  0.000000E+00
 
-3.700000E+00 -6.400000E+00  0.000000E+00
-3.700000E+00 -6.350000E+00  3.442032E-10
-3.700000E+00 -6.300000E+00  1.426984E-09
-3.700000E+00 -6.250000E+00  3.402131E-09
-3.700000E+00 -6.200000E+00  6.545557E-09
-3.700000E+00 -6.150000E+00  1.129243E-08
-3.700000E+00 -6.100000E+00  1.829314E-08
-3.700000E+00 -6.050000E+00  2.849043E-08
-3.700000E+00 -6.000000E+00  4.322289E-08
-3.700000E+00 -5.950000E+00  6.436361E-08
-3.700000E+00 -5.900000E+00  9.450741E-08
-3.700000E+00 -5.850000E+00  1.372238E-07
-3.700000E+00 -5.800000E+00  1.973971E-07
-3.700000E+00 -5.750000E+00  2.816773E-07
-3.700000E+00 -5.700000E+00  3.990703E-07
-3.700000E+00 -5.650000E+00  5.616971E-07
-3.700000E+00 -5.600000E+00  7.857574E-07
-3.700000E+00 -5.550000E+00  1.092732E-06
-3.700000E+00 -5.500000E+00  1.510859E-06
-3.700000E+00 -5.450000E+00  2.076897E-06
-3.700000E+00 -5.400000E+00  2.838203E-06
-3.700000E+00 -5.350000E+00  3.855094E-06
-3.700000E+00 -5.300000E+00  5.203503E-06
-3.700000E+00 -5.250000E+00  6.977930E-06
-3.700000E+00 -5.200000E+00  9.294693E-06
-3.700000E+00 -5.150000E+00  1.229554E-05
-3.700000E+00 -5.100000E+00  1.615165E-05
-3.700000E+00 -5.050000E+00  2.106804E-05
-3.700000E+00 -5.000000E+00  2.728827E-05
-3.700000E+00 -4.950000E+00  3.509921E-05
-3.700000E+00 -4.900000E+00  4.483557E-05
-3.700000E+00 -4.850000E+00  5.688370E-05
-3.700000E+00 -4.800000E+00  7.168407E-05
-3.700000E+00 -4.750000E+00  8.973214E-05
-3.700000E+00 -4.700000E+00  1.115771E-04
-3.700000E+00 -4.650000E+00  1.378183E-04
-3.700000E+00 -4.600000E+00  1.690998E-04
-3.700000E+00 -4.550000E+00  2.061024E-04
-3.700000E+00 -4.500000E+00  2.495346E-04
-3.700000E+00 -4.450000E+00  3.001205E-04
-3.700000E+00 -4.400000E+00  3.585879E-04
-3.700000E+00 -4.350000E+00  4.256523E-04
-3.700000E+00 -4.300000E+00  5.020009E-04
-3.700000E+00 -4.250000E+00  5.882738E-04
-3.700000E+00 -4.200000E+00  6.850436E-04
-3.700000E+00 -4.150000E+00  7.927958E-04
-3.700000E+00 -4.100000E+00  9.119095E-04
-3.700000E+00 -4.050000E+00  1.042642E-03
-3.700000E+00 -4.000000E+00  1.185116E-03
-3.700000E+00 -3.950000E+00  1.339314E-03
-3.700000E+00 -3.900000E+00  1.505078E-03
-3.700000E+00 -3.850000E+00  1.682111E-03
-3.700000E+00 -3.800000E+00  1.869989E-03
-3.700000E+00 -3.750000E+00  2.068166E-03
-3.700000E+00 -3.700000E+00  2.275994E-03
-3.700000E+00 -3.650000E+00  2.492731E-03
-3.700000E+00 -3.600000E+00  2.717559E-03
-3.700000E+00 -3.550000E+00  2.949598E-03
-3.700000E+00 -3.500000E+00  3.187917E-03
-3.700000E+00 -3.450000E+00  3.431555E-03
-3.700000E+00 -3.400000E+00  3.679529E-03
-3.700000E+00 -3.350000E+00  3.930852E-03
-3.700000E+00 -3.300000E+00  4.184547E-03
-3.700000E+00 -3.250000E+00  4.439661E-03
-3.700000E+00 -3.200000E+00  4.695284E-03
-3.700000E+00 -3.150000E+00  4.950559E-03
-3.700000E+00 -3.100000E+00  5.204699E-03
-3.700000E+00 -3.050000E+00  5.456993E-03
-3.700000E+00 -3.000000E+00  5.706817E-03
-3.700000E+00 -2.950000E+00  5.953635E-03
-3.700000E+00 -2.900000E+00  6.196997E-03
-3.700000E+00 -2.850000E+00  6.436532E-03
-3.700000E+00 -2.800000E+00  6.671938E-03
-3.700000E+00 -2.750000E+00  6.902965E-03
-3.700000E+00 -2.700000E+00  7.129411E-03
-3.700000E+00 -2.650000E+00  7.351102E-03
-3.700000E+00 -2.600000E+00  7.567891E-03
-3.700000E+00 -2.550000E+00  7.779653E-03
-3.700000E+00 -2.500000E+00  7.986289E-03
-3.700000E+00 -2.450000E+00  8.187721E-03
-3.700000E+00 -2.400000E+00  8.383907E-03
-3.700000E+00 -2.350000E+00  8.574836E-03
-3.700000E+00 -2.300000E+00  8.760532E-03
-3.700000E+00 -2.250000E+00  8.941052E-03
-3.700000E+00 -2.200000E+00  9.116481E-03
-3.700000E+00 -2.150000E+00  9.286927E-03
-3.700000E+00 -2.100000E+00  9.452512E-03
-3.700000E+00 -2.050000E+00  9.613362E-03
-3.700000E+00 -2.000000E+00  9.769605E-03
-3.700000E+00 -1.950000E+00  9.921358E-03
-3.700000E+00 -1.900000E+00  1.006873E-02
-3.700000E+00 -1.850000E+00  1.021182E-02
-3.700000E+00 -1.800000E+00  1.035071E-02
-3.700000E+00 -1.750000E+00  1.048547E-02
-3.700000E+00 -1.700000E+00  1.061617E-02
-3.700000E+00 -1.650000E+00  1.074287E-02
-3.700000E+00 -1.600000E+00  1.086564E-02
-3.700000E+00 -1.550000E+00  1.098457E-02
-3.700000E+00 -1.500000E+00  1.109973E-02
-3.700000E+00 -1.450000E+00  1.121123E-02
-3.700000E+00 -1.400000E+00  1.131916E-02
-3.700000E+00 -1.350000E+00  1.142361E-02
-3.700000E+00 -1.300000E+00  1.152467E-02
-3.700000E+00 -1.250000E+00  1.162238E-02
-3.700000E+00 -1.200000E+00  1.171678E-02
-3.700000E+00 -1.150000E+00  1.180786E-02
-3.700000E+00 -1.100000E+00  1.189558E-02
-3.700000E+00 -1.050000E+00  1.197991E-02
-3.700000E+00 -1.000000E+00  1.206078E-02
-3.700000E+00 -9.500000E-01  1.213811E-02
-3.700000E+00 -9.000000E-01  1.221183E-02
-3.700000E+00 -8.500000E-01  1.228184E-02
-3.700000E+00 -8.000000E-01  1.234808E-02
-3.700000E+00 -7.500000E-01  1.241043E-02
-3.700000E+00 -7.000000E-01  1.246881E-02
-3.700000E+00 -6.500000E-01  1.252309E-02
-3.700000E+00 -6.000000E-01  1.257316E-02
-3.700000E+00 -5.500000E-01  1.261888E-02
-3.700000E+00 -5.000000E-01  1.266009E-02
-3.700000E+00 -4.500000E-01  1.269663E-02
-3.700000E+00 -4.000000E-01  1.272836E-02
-3.700000E+00 -3.500000E-01  1.275510E-02
-3.700000E+00 -3.000000E-01  1.277674E-02
-3.700000E+00 -2.500000E-01  1.279319E-02
-3.700000E+00 -2.000000E-01  1.280441E-02
-3.700000E+00 -1.500000E-01  1.281043E-02
-3.700000E+00 -1.000000E-01  1.281139E-02
-3.700000E+00 -5.000000E-02  1.280750E-02
-3.700000E+00  0.000000E+00  1.279909E-02
-3.700000E+00  5.000000E-02  1.278657E-02
-3.700000E+00  1.000000E-01  1.277044E-02
-3.700000E+00  1.500000E-01  1.275126E-02
-3.700000E+00  2.000000E-01  1.272965E-02
-3.700000E+00  2.500000E-01  1.270621E-02
-3.700000E+00  3.000000E-01  1.268149E-02
-3.700000E+00  3.500000E-01  1.265598E-02
-3.700000E+00  4.000000E-01  1.263003E-02
-3.700000E+00  4.500000E-01  1.260384E-02
-3.700000E+00  5.000000E-01  1.257744E-02
-3.700000E+00  5.500000E-01  1.255066E-02
-3.700000E+00  6.000000E-01  1.252314E-02
-3.700000E+00  6.500000E-01  1.249439E-02
-3.700000E+00  7.000000E-01  1.246379E-02
-3.700000E+00  7.500000E-01  1.243065E-02
-3.700000E+00  8.000000E-01  1.239424E-02
-3.700000E+00  8.500000E-01  1.235387E-02
-3.700000E+00  9.000000E-01  1.230889E-02
-3.700000E+00  9.500000E-01  1.225876E-02
-3.700000E+00  1.000000E+00  1.220300E-02
-3.700000E+00  1.050000E+00  1.214127E-02
-3.700000E+00  1.100000E+00  1.207331E-02
-3.700000E+00  1.150000E+00  1.199894E-02
-3.700000E+00  1.200000E+00  1.191806E-02
-3.700000E+00  1.250000E+00  1.183066E-02
-3.700000E+00  1.300000E+00  1.173675E-02
-3.700000E+00  1.350000E+00  1.163640E-02
-3.700000E+00  1.400000E+00  1.152972E-02
-3.700000E+00  1.450000E+00  1.141684E-02
-3.700000E+00  1.500000E+00  1.129791E-02
-3.700000E+00  1.550000E+00  1.117308E-02
-3.700000E+00  1.600000E+00  1.104250E-02
-3.700000E+00  1.650000E+00  1.090629E-02
-3.700000E+00  1.700000E+00  1.076455E-02
-3.700000E+00  1.750000E+00  1.061733E-02
-3.700000E+00  1.800000E+00  1.046468E-02
-3.700000E+00  1.850000E+00  1.030659E-02
-3.700000E+00  1.900000E+00  1.014306E-02
-3.700000E+00  1.950000E+00  9.974057E-03
-3.700000E+00  2.000000E+00  9.799564E-03
-3.700000E+00  2.050000E+00  9.619557E-03
-3.700000E+00  2.100000E+00  9.434031E-03
-3.700000E+00  2.150000E+00  9.243000E-03
-3.700000E+00  2.200000E+00  9.046503E-03
-3.700000E+00  2.250000E+00  8.844606E-03
-3.700000E+00  2.300000E+00  8.637403E-03
-3.700000E+00  2.350000E+00  8.425008E-03
-3.700000E+00  2.400000E+00  8.207550E-03
-3.700000E+00  2.450000E+00  7.985170E-03
-3.700000E+00  2.500000E+00  7.758011E-03
-3.700000E+00  2.550000E+00  7.526228E-03
-3.700000E+00  2.600000E+00  7.289985E-03
-3.700000E+00  2.650000E+00  7.049473E-03
-3.700000E+00  2.700000E+00  6.804917E-03
-3.700000E+00  2.750000E+00  6.556592E-03
-3.700000E+00  2.800000E+00  6.304833E-03
-3.700000E+00  2.850000E+00  6.050036E-03
-3.700000E+00  2.900000E+00  5.792662E-03
-3.700000E+00  2.950000E+00  5.533237E-03
-3.700000E+00  3.000000E+00  5.272343E-03
-3.700000E+00  3.050000E+00  5.010621E-03
-3.700000E+00  3.100000E+00  4.748763E-03
-3.700000E+00  3.150000E+00  4.487513E-03
-3.700000E+00  3.200000E+00  4.227667E-03
-3.700000E+00  3.250000E+00  3.970067E-03
-3.700000E+00  3.300000E+00  3.715596E-03
-3.700000E+00  3.350000E+00  3.465168E-03
-3.700000E+00  3.400000E+00  3.219713E-03
-3.700000E+00  3.450000E+00  2.980159E-03
-3.700000E+00  3.500000E+00  2.747414E-03
-3.700000E+00  3.550000E+00  2.522347E-03
-3.700000E+00  3.600000E+00  2.305772E-03
-3.700000E+00  3.650000E+00  2.098425E-03
-3.700000E+00  3.700000E+00  1.900958E-03
-3.700000E+00  3.750000E+00  1.713921E-03
-3.700000E+00  3.800000E+00  1.537754E-03
-3.700000E+00  3.850000E+00  1.372781E-03
-3.700000E+00  3.900000E+00  1.219204E-03
-3.700000E+00  3.950000E+00  1.077105E-03
-3.700000E+00  4.000000E+00  9.464425E-04
-3.700000E+00  4.050000E+00  8.270601E-04
-3.700000E+00  4.100000E+00  7.186914E-04
-3.700000E+00  4.150000E+00  6.209702E-04
-3.700000E+00  4.200000E+00  5.334425E-04
-3.700000E+00  4.250000E+00  4.555790E-04
-3.700000E+00  4.300000E+00  3.867900E-04
-3.700000E+00  4.350000E+00  3.264403E-04
-3.700000E+00  4.400000E+00  2.738639E-04
-3.700000E+00  4.450000E+00  2.283792E-04
-3.700000E+00  4.500000E+00  1.893033E-04
-3.700000E+00  4.550000E+00  1.559648E-04
-3.700000E+00  4.600000E+00  1.277162E-04
-3.700000E+00  4.650000E+00  1.039430E-04
-3.700000E+00  4.700000E+00  8.407130E-05
-3.700000E+00  4.750000E+00  6.757330E-05
-3.700000E+00  4.800000E+00  5.396949E-05
-3.700000E+00  4.850000E+00  4.282950E-05
-3.700000E+00  4.900000E+00  3.377102E-05
-3.700000E+00  4.950000E+00  2.645760E-05
-3.700000E+00  5.000000E+00  2.059561E-05
-3.700000E+00  5.050000E+00  1.593107E-05
-3.700000E+00  5.100000E+00  1.224619E-05
-3.700000E+00  5.150000E+00  9.355990E-06
-3.700000E+00  5.200000E+00  7.104978E-06
-3.700000E+00  5.250000E+00  5.363767E-06
-3.700000E+00  5.300000E+00  4.025816E-06
-3.700000E+00  5.350000E+00  3.004284E-06
-3.700000E+00  5.400000E+00  2.229081E-06
-3.700000E+00  5.450000E+00  1.644196E-06
-3.700000E+00  5.500000E+00  1.205316E-06
-3.700000E+00  5.550000E+00  8.777369E-07
-3.700000E+00  5.600000E+00  6.345513E-07
-3.700000E+00  5.650000E+00  4.550766E-07
-3.700000E+00  5.700000E+00  3.235190E-07
-3.700000E+00  5.750000E+00  2.278581E-07
-3.700000E+00  5.800000E+00  1.589498E-07
-3.700000E+00  5.850000E+00  1.098300E-07
-3.700000E+00  5.900000E+00  7.519392E-08
-3.700000E+00  5.950000E+00  5.101632E-08
-3.700000E+00  6.000000E+00  3.427279E-08
-3.700000E+00  6.050000E+00  2.272937E-08
-3.700000E+00  6.100000E+00  1.477527E-08
-3.700000E+00  6.150000E+00  9.283839E-09
-3.700000E+00  6.200000E+00  5.495057E-09
-3.700000E+00  6.250000E+00  2.916975E-09
-3.700000E+00  6.300000E+00  1.245697E-09
-3.700000E+00  6.350000E+00  3.041248E-10
-3.700000E+00  6.400000E+00  0.000000E+00
 
-3.650000E+00 -6.400000E+00  0.000000E+00
-3.650000E+00 -6.350000E+00  4.111291E-10
-3.650000E+00 -6.300000E+00  1.706013E-09
-3.650000E+00 -6.250000E+00  4.073416E-09
-3.650000E+00 -6.200000E+00  7.852765E-09
-3.650000E+00 -6.150000E+00  1.358098E-08
-3.650000E+00 -6.100000E+00  2.206304E-08
-3.650000E+00 -6.050000E+00  3.446892E-08
-3.650000E+00 -6.000000E+00  5.246280E-08
-3.650000E+00 -5.950000E+00  7.837450E-08
-3.650000E+00 -5.900000E+00  1.154281E-07
-3.650000E+00 -5.850000E+00  1.680483E-07
-3.650000E+00 -5.800000E+00  2.422679E-07
-3.650000E+00 -5.750000E+00  3.462662E-07
-3.650000E+00 -5.700000E+00  4.910671E-07
-3.650000E+00 -5.650000E+00  6.914344E-07
-3.650000E+00 -5.600000E+00  9.670002E-07
-3.650000E+00 -5.550000E+00  1.343670E-06
-3.650000E+00 -5.500000E+00  1.855342E-06
-3.650000E+00 -5.450000E+00  2.545961E-06
-3.650000E+00 -5.400000E+00  3.471934E-06
-3.650000E+00 -5.350000E+00  4.704879E-06
-3.650000E+00 -5.300000E+00  6.334702E-06
-3.650000E+00 -5.250000E+00  8.472983E-06
-3.650000E+00 -5.200000E+00  1.125666E-05
-3.650000E+00 -5.150000E+00  1.485203E-05
-3.650000E+00 -5.100000E+00  1.945913E-05
-3.650000E+00 -5.050000E+00  2.531633E-05
-3.650000E+00 -5.000000E+00  3.270524E-05
-3.650000E+00 -4.950000E+00  4.195546E-05
-3.650000E+00 -4.900000E+00  5.344888E-05
-3.650000E+00 -4.850000E+00  6.762307E-05
-3.650000E+00 -4.800000E+00  8.497309E-05
-3.650000E+00 -4.750000E+00  1.060513E-04
-3.650000E+00 -4.700000E+00  1.314649E-04
-3.650000E+00 -4.650000E+00  1.618708E-04
-3.650000E+00 -4.600000E+00  1.979679E-04
-3.650000E+00 -4.550000E+00  2.404877E-04
-3.650000E+00 -4.500000E+00  2.901824E-04
-3.650000E+00 -4.450000E+00  3.478110E-04
-3.650000E+00 -4.400000E+00  4.141239E-04
-3.650000E+00 -4.350000E+00  4.898463E-04
-3.650000E+00 -4.300000E+00  5.756587E-04
-3.650000E+00 -4.250000E+00  6.721768E-04
-3.650000E+00 -4.200000E+00  7.799306E-04
-3.650000E+00 -4.150000E+00  8.993441E-04
-3.650000E+00 -4.100000E+00  1.030716E-03
-3.650000E+00 -4.050000E+00  1.174208E-03
-3.650000E+00 -4.000000E+00  1.329831E-03
-3.650000E+00 -3.950000E+00  1.497444E-03
-3.650000E+00 -3.900000E+00  1.676761E-03
-3.650000E+00 -3.850000E+00  1.867351E-03
-3.650000E+00 -3.800000E+00  2.068657E-03
-3.650000E+00 -3.750000E+00  2.280007E-03
-3.650000E+00 -3.700000E+00  2.500633E-03
-3.650000E+00 -3.650000E+00  2.729686E-03
-3.650000E+00 -3.600000E+00  2.966253E-03
-3.650000E+00 -3.550000E+00  3.209374E-03
-3.650000E+00 -3.500000E+00  3.458053E-03
-3.650000E+00 -3.450000E+00  3.711280E-03
-3.650000E+00 -3.400000E+00  3.968036E-03
-3.650000E+00 -3.350000E+00  4.227313E-03
-3.650000E+00 -3.300000E+00  4.488128E-03
-3.650000E+00 -3.250000E+00  4.749533E-03
-3.650000E+00 -3.200000E+00  5.010634E-03
-3.650000E+00 -3.150000E+00  5.270600E-03
-3.650000E+00 -3.100000E+00  5.528677E-03
-3.650000E+00 -3.050000E+00  5.784196E-03
-3.650000E+00 -3.000000E+00  6.036579E-03
-3.650000E+00 -2.950000E+00  6.285335E-03
-3.650000E+00 -2.900000E+00  6.530065E-03
-3.650000E+00 -2.850000E+00  6.770444E-03
-3.650000E+00 -2.800000E+00  7.006217E-03
-3.650000E+00 -2.750000E+00  7.237180E-03
-3.650000E+00 -2.700000E+00  7.463175E-03
-3.650000E+00 -2.650000E+00  7.684073E-03
-3.650000E+00 -2.600000E+00  7.899770E-03
-3.650000E+00 -2.550000E+00  8.110185E-03
-3.650000E+00 -2.500000E+00  8.315256E-03
-3.650000E+00 -2.450000E+00  8.514948E-03
-3.650000E+00 -2.400000E+00  8.709252E-03
-3.650000E+00 -2.350000E+00  8.898188E-03
-3.650000E+00 -2.300000E+00  9.081806E-03
-3.650000E+00 -2.250000E+00  9.260187E-03
-3.650000E+00 -2.200000E+00  9.433432E-03
-3.650000E+00 -2.150000E+00  9.601664E-03
-3.650000E+00 -2.100000E+00  9.765015E-03
-3.650000E+00 -2.050000E+00  9.923621E-03
-3.650000E+00 -2.000000E+00  1.007762E-02
-3.650000E+00 -1.950000E+00  1.022712E-02
-3.650000E+00 -1.900000E+00  1.037226E-02
-3.650000E+00 -1.850000E+00  1.051313E-02
-3.650000E+00 -1.800000E+00  1.064982E-02
-3.650000E+00 -1.750000E+00  1.078241E-02
-3.650000E+00 -1.700000E+00  1.091098E-02
-3.650000E+00 -1.650000E+00  1.103559E-02
-3.650000E+00 -1.600000E+00  1.115632E-02
-3.650000E+00 -1.550000E+00  1.127325E-02
-3.650000E+00 -1.500000E+00  1.138647E-02
-3.650000E+00 -1.450000E+00  1.149607E-02
-3.650000E+00 -1.400000E+00  1.160216E-02
-3.650000E+00 -1.350000E+00  1.170483E-02
-3.650000E+00 -1.300000E+00  1.180414E-02
-3.650000E+00 -1.250000E+00  1.190014E-02
-3.650000E+00 -1.200000E+00  1.199285E-02
-3.650000E+00 -1.150000E+00  1.208226E-02
-3.650000E+00 -1.100000E+00  1.216833E-02
-3.650000E+00 -1.050000E+00  1.225100E-02
-3.650000E+00 -1.000000E+00  1.233018E-02
-3.650000E+00 -9.500000E-01  1.240580E-02
-3.650000E+00 -9.000000E-01  1.247774E-02
-3.650000E+00 -8.500000E-01  1.254593E-02
-3.650000E+00 -8.000000E-01  1.261023E-02
-3.650000E+00 -7.500000E-01  1.267054E-02
-3.650000E+00 -7.000000E-01  1.272672E-02
-3.650000E+00 -6.500000E-01  1.277862E-02
-3.650000E+00 -6.000000E-01  1.282608E-02
-3.650000E+00 -5.500000E-01  1.286891E-02
-3.650000E+00 -5.000000E-01  1.290691E-02
-3.650000E+00 -4.500000E-01  1.293987E-02
-3.650000E+00 -4.000000E-01  1.296757E-02
-3.650000E+00 -3.500000E-01  1.298983E-02
-3.650000E+00 -3.000000E-01  1.300646E-02
-3.650000E+00 -2.500000E-01  1.301736E-02
-3.650000E+00 -2.000000E-01  1.302247E-02
-3.650000E+00 -1.500000E-01  1.302186E-02
-3.650000E+00 -1.000000E-01  1.301568E-02
-3.650000E+00 -5.000000E-02  1.300425E-02
-3.650000E+00  0.000000E+00  1.298800E-02
-3.650000E+00  5.000000E-02  1.296751E-02
-3.650000E+00  1.000000E-01  1.294350E-02
-3.650000E+00  1.500000E-01  1.291676E-02
-3.650000E+00  2.000000E-01  1.288816E-02
-3.650000E+00  2.500000E-01  1.285859E-02
-3.650000E+00  3.000000E-01  1.282887E-02
-3.650000E+00  3.500000E-01  1.279972E-02
-3.650000E+00  4.000000E-01  1.277167E-02
-3.650000E+00  4.500000E-01  1.274505E-02
-3.650000E+00  5.000000E-01  1.271990E-02
-3.650000E+00  5.500000E-01  1.269602E-02
-3.650000E+00  6.000000E-01  1.267292E-02
-3.650000E+00  6.500000E-01  1.264992E-02
-3.650000E+00  7.000000E-01  1.262615E-02
-3.650000E+00  7.500000E-01  1.260065E-02
-3.650000E+00  8.000000E-01  1.257242E-02
-3.650000E+00  8.500000E-01  1.254051E-02
-3.650000E+00  9.000000E-01  1.250403E-02
-3.650000E+00  9.500000E-01  1.246223E-02
-3.650000E+00  1.000000E+00  1.241449E-02
-3.650000E+00  1.050000E+00  1.236035E-02
-3.650000E+00  1.100000E+00  1.229947E-02
-3.650000E+00  1.150000E+00  1.223165E-02
-3.650000E+00  1.200000E+00  1.215678E-02
-3.650000E+00  1.250000E+00  1.207486E-02
-3.650000E+00  1.300000E+00  1.198594E-02
-3.650000E+00  1.350000E+00  1.189014E-02
-3.650000E+00  1.400000E+00  1.178761E-02
-3.650000E+00  1.450000E+00  1.167854E-02
-3.650000E+00  1.500000E+00  1.156312E-02
-3.650000E+00  1.550000E+00  1.144156E-02
-3.650000E+00  1.600000E+00  1.131405E-02
-3.650000E+00  1.650000E+00  1.118074E-02
-3.650000E+00  1.700000E+00  1.104178E-02
-3.650000E+00  1.750000E+00  1.089726E-02
-3.650000E+00  1.800000E+00  1.074723E-02
-3.650000E+00  1.850000E+00  1.059174E-02
-3.650000E+00  1.900000E+00  1.043079E-02
-3.650000E+00  1.950000E+00  1.026437E-02
-3.650000E+00  2.000000E+00  1.009247E-02
-3.650000E+00  2.050000E+00  9.915067E-03
-3.650000E+00  2.100000E+00  9.732157E-03
-3.650000E+00  2.150000E+00  9.543746E-03
-3.650000E+00  2.200000E+00  9.349865E-03
-3.650000E+00  2.250000E+00  9.150565E-03
-3.650000E+00  2.300000E+00  8.945923E-03
-3.650000E+00  2.350000E+00  8.736030E-03
-3.650000E+00  2.400000E+00  8.520988E-03
-3.650000E+00  2.450000E+00  8.300906E-03
-3.650000E+00  2.500000E+00  8.075892E-03
-3.650000E+00  2.550000E+00  7.846057E-03
-3.650000E+00  2.600000E+00  7.611519E-03
-3.650000E+00  2.650000E+00  7.372418E-03
-3.650000E+00  2.700000E+00  7.128929E-03
-3.650000E+00  2.750000E+00  6.881272E-03
-3.650000E+00  2.800000E+00  6.629726E-03
-3.650000E+00  2.850000E+00  6.374635E-03
-3.650000E+00  2.900000E+00  6.116407E-03
-3.650000E+00  2.950000E+00  5.855513E-03
-3.650000E+00  3.000000E+00  5.592488E-03
-3.650000E+00  3.050000E+00  5.327922E-03
-3.650000E+00  3.100000E+00  5.062464E-03
-3.650000E+00  3.150000E+00  4.796818E-03
-3.650000E+00  3.200000E+00  4.531747E-03
-3.650000E+00  3.250000E+00  4.268069E-03
-3.650000E+00  3.300000E+00  4.006654E-03
-3.650000E+00  3.350000E+00  3.748412E-03
-3.650000E+00  3.400000E+00  3.494286E-03
-3.650000E+00  3.450000E+00  3.245232E-03
-3.650000E+00  3.500000E+00  3.002201E-03
-3.650000E+00  3.550000E+00  2.766122E-03
-3.650000E+00  3.600000E+00  2.537883E-03
-3.650000E+00  3.650000E+00  2.318312E-03
-3.650000E+00  3.700000E+00  2.108164E-03
-3.650000E+00  3.750000E+00  1.908106E-03
-3.650000E+00  3.800000E+00  1.718700E-03
-3.650000E+00  3.850000E+00  1.540401E-03
-3.650000E+00  3.900000E+00  1.373542E-03
-3.650000E+00  3.950000E+00  1.218332E-03
-3.650000E+00  4.000000E+00  1.074854E-03
-3.650000E+00  4.050000E+00  9.430660E-04
-3.650000E+00  4.100000E+00  8.228019E-04
-3.650000E+00  4.150000E+00  7.137830E-04
-3.650000E+00  4.200000E+00  6.156258E-04
-3.650000E+00  4.250000E+00  5.278549E-04
-3.650000E+00  4.300000E+00  4.499168E-04
-3.650000E+00  4.350000E+00  3.811956E-04
-3.650000E+00  4.400000E+00  3.210286E-04
-3.650000E+00  4.450000E+00  2.687228E-04
-3.650000E+00  4.500000E+00  2.235713E-04
-3.650000E+00  4.550000E+00  1.848686E-04
-3.650000E+00  4.600000E+00  1.519244E-04
-3.650000E+00  4.650000E+00  1.240759E-04
-3.650000E+00  4.700000E+00  1.006973E-04
-3.650000E+00  4.750000E+00  8.120680E-05
-3.650000E+00  4.800000E+00  6.507068E-05
-3.650000E+00  4.850000E+00  5.180558E-05
-3.650000E+00  4.900000E+00  4.097838E-05
-3.650000E+00  4.950000E+00  3.220477E-05
-3.650000E+00  5.000000E+00  2.514701E-05
-3.650000E+00  5.050000E+00  1.951096E-05
-3.650000E+00  5.100000E+00  1.504295E-05
-3.650000E+00  5.150000E+00  1.152635E-05
-3.650000E+00  5.200000E+00  8.778102E-06
-3.650000E+00  5.250000E+00  6.645134E-06
-3.650000E+00  5.300000E+00  5.000763E-06
-3.650000E+00  5.350000E+00  3.741230E-06
-3.650000E+00  5.400000E+00  2.782399E-06
-3.650000E+00  5.450000E+00  2.056743E-06
-3.650000E+00  5.500000E+00  1.510622E-06
-3.650000E+00  5.550000E+00  1.101871E-06
-3.650000E+00  5.600000E+00  7.976679E-07
-3.650000E+00  5.650000E+00  5.726810E-07
-3.650000E+00  5.700000E+00  4.074751E-07
-3.650000E+00  5.750000E+00  2.871849E-07
-3.650000E+00  5.800000E+00  2.004449E-07
-3.650000E+00  5.850000E+00  1.385609E-07
-3.650000E+00  5.900000E+00  9.488803E-08
-3.650000E+00  5.950000E+00  6.437482E-08
-3.650000E+00  6.000000E+00  4.322352E-08
-3.650000E+00  6.050000E+00  2.862985E-08
-3.650000E+00  6.100000E+00  1.857242E-08
-3.650000E+00  6.150000E+00  1.163640E-08
-3.650000E+00  6.200000E+00  6.864162E-09
-3.650000E+00  6.250000E+00  3.631054E-09
-3.650000E+00  6.300000E+00  1.545942E-09
-3.650000E+00  6.350000E+00  3.766460E-10
-3.650000E+00  6.400000E+00  0.000000E+00
 
-3.600000E+00 -6.400000E+00  0.000000E+00
-3.600000E+00 -6.350000E+00  4.893313E-10
-3.600000E+00 -6.300000E+00  2.032567E-09
-3.600000E+00 -6.250000E+00  4.860870E-09
-3.600000E+00 -6.200000E+00  9.390504E-09
-3.600000E+00 -6.150000E+00  1.628117E-08
-3.600000E+00 -6.100000E+00  2.652412E-08
-3.600000E+00 -6.050000E+00  4.156304E-08
-3.600000E+00 -6.000000E+00  6.345438E-08
-3.600000E+00 -5.950000E+00  9.507793E-08
-3.600000E+00 -5.900000E+00  1.404148E-07
-3.600000E+00 -5.850000E+00  2.049157E-07
-3.600000E+00 -5.800000E+00  2.959873E-07
-3.600000E+00 -5.750000E+00  4.236300E-07
-3.600000E+00 -5.700000E+00  6.012614E-07
-3.600000E+00 -5.650000E+00  8.467665E-07
-3.600000E+00 -5.600000E+00  1.183817E-06
-3.600000E+00 -5.550000E+00  1.643506E-06
-3.600000E+00 -5.500000E+00  2.266340E-06
-3.600000E+00 -5.450000E+00  3.104622E-06
-3.600000E+00 -5.400000E+00  4.225234E-06
-3.600000E+00 -5.350000E+00  5.712808E-06
-3.600000E+00 -5.300000E+00  7.673257E-06
-3.600000E+00 -5.250000E+00  1.023762E-05
-3.600000E+00 -5.200000E+00  1.356621E-05
-3.600000E+00 -5.150000E+00  1.785301E-05
-3.600000E+00 -5.100000E+00  2.333035E-05
-3.600000E+00 -5.050000E+00  3.027373E-05
-3.600000E+00 -5.000000E+00  3.900674E-05
-3.600000E+00 -4.950000E+00  4.990563E-05
-3.600000E+00 -4.900000E+00  6.340329E-05
-3.600000E+00 -4.850000E+00  7.999190E-05
-3.600000E+00 -4.800000E+00  1.002238E-04
-3.600000E+00 -4.750000E+00  1.247102E-04
-3.600000E+00 -4.700000E+00  1.541168E-04
-3.600000E+00 -4.650000E+00  1.891572E-04
-3.600000E+00 -4.600000E+00  2.305832E-04
-3.600000E+00 -4.550000E+00  2.791727E-04
-3.600000E+00 -4.500000E+00  3.357154E-04
-3.600000E+00 -4.450000E+00  4.009969E-04
-3.600000E+00 -4.400000E+00  4.757809E-04
-3.600000E+00 -4.350000E+00  5.607896E-04
-3.600000E+00 -4.300000E+00  6.566830E-04
-3.600000E+00 -4.250000E+00  7.640375E-04
-3.600000E+00 -4.200000E+00  8.833244E-04
-3.600000E+00 -4.150000E+00  1.014889E-03
-3.600000E+00 -4.100000E+00  1.158936E-03
-3.600000E+00 -4.050000E+00  1.315514E-03
-3.600000E+00 -4.000000E+00  1.484510E-03
-3.600000E+00 -3.950000E+00  1.665653E-03
-3.600000E+00 -3.900000E+00  1.858518E-03
-3.600000E+00 -3.850000E+00  2.062538E-03
-3.600000E+00 -3.800000E+00  2.277025E-03
-3.600000E+00 -3.750000E+00  2.501183E-03
-3.600000E+00 -3.700000E+00  2.734131E-03
-3.600000E+00 -3.650000E+00  2.974922E-03
-3.600000E+00 -3.600000E+00  3.222560E-03
-3.600000E+00 -3.550000E+00  3.476015E-03
-3.600000E+00 -3.500000E+00  3.734244E-03
-3.600000E+00 -3.450000E+00  3.996198E-03
-3.600000E+00 -3.400000E+00  4.260839E-03
-3.600000E+00 -3.350000E+00  4.527156E-03
-3.600000E+00 -3.300000E+00  4.794169E-03
-3.600000E+00 -3.250000E+00  5.060953E-03
-3.600000E+00 -3.200000E+00  5.326639E-03
-3.600000E+00 -3.150000E+00  5.590437E-03
-3.600000E+00 -3.100000E+00  5.851633E-03
-3.600000E+00 -3.050000E+00  6.109608E-03
-3.600000E+00 -3.000000E+00  6.363830E-03
-3.600000E+00 -2.950000E+00  6.613862E-03
-3.600000E+00 -2.900000E+00  6.859347E-03
-3.600000E+00 -2.850000E+00  7.100010E-03
-3.600000E+00 -2.800000E+00  7.335637E-03
-3.600000E+00 -2.750000E+00  7.566068E-03
-3.600000E+00 -2.700000E+00  7.791184E-03
-3.600000E+00 -2.650000E+00  8.010898E-03
-3.600000E+00 -2.600000E+00  8.225149E-03
-3.600000E+00 -2.550000E+00  8.433895E-03
-3.600000E+00 -2.500000E+00  8.637116E-03
-3.600000E+00 -2.450000E+00  8.834812E-03
-3.600000E+00 -2.400000E+00  9.027011E-03
-3.600000E+00 -2.350000E+00  9.213761E-03
-3.600000E+00 -2.300000E+00  9.395140E-03
-3.600000E+00 -2.250000E+00  9.571246E-03
-3.600000E+00 -2.200000E+00  9.742199E-03
-3.600000E+00 -2.150000E+00  9.908133E-03
-3.600000E+00 -2.100000E+00  1.006919E-02
-3.600000E+00 -2.050000E+00  1.022551E-02
-3.600000E+00 -2.000000E+00  1.037723E-02
-3.600000E+00 -1.950000E+00  1.052449E-02
-3.600000E+00 -1.900000E+00  1.066740E-02
-3.600000E+00 -1.850000E+00  1.080606E-02
-3.600000E+00 -1.800000E+00  1.094059E-02
-3.600000E+00 -1.750000E+00  1.107106E-02
-3.600000E+00 -1.700000E+00  1.119755E-02
-3.600000E+00 -1.650000E+00  1.132013E-02
-3.600000E+00 -1.600000E+00  1.143889E-02
-3.600000E+00 -1.550000E+00  1.155390E-02
-3.600000E+00 -1.500000E+00  1.166527E-02
-3.600000E+00 -1.450000E+00  1.177307E-02
-3.600000E+00 -1.400000E+00  1.187741E-02
-3.600000E+00 -1.350000E+00  1.197837E-02
-3.600000E+00 -1.300000E+00  1.207601E-02
-3.600000E+00 -1.250000E+00  1.217037E-02
-3.600000E+00 -1.200000E+00  1.226146E-02
-3.600000E+00 -1.150000E+00  1.234925E-02
-3.600000E+00 -1.100000E+00  1.243370E-02
-3.600000E+00 -1.050000E+00  1.251471E-02
-3.600000E+00 -1.000000E+00  1.259221E-02
-3.600000E+00 -9.500000E-01  1.266609E-02
-3.600000E+00 -9.000000E-01  1.273623E-02
-3.600000E+00 -8.500000E-01  1.280251E-02
-3.600000E+00 -8.000000E-01  1.286478E-02
-3.600000E+00 -7.500000E-01  1.292290E-02
-3.600000E+00 -7.000000E-01  1.297670E-02
-3.600000E+00 -6.500000E-01  1.302597E-02
-3.600000E+00 -6.000000E-01  1.307051E-02
-3.600000E+00 -5.500000E-01  1.311006E-02
-3.600000E+00 -5.000000E-01  1.314435E-02
-3.600000E+00 -4.500000E-01  1.317312E-02
-3.600000E+00 -4.000000E-01  1.319607E-02
-3.600000E+00 -3.500000E-01  1.321293E-02
-3.600000E+00 -3.000000E-01  1.322348E-02
-3.600000E+00 -2.500000E-01  1.322755E-02
-3.600000E+00 -2.000000E-01  1.322506E-02
-3.600000E+00 -1.500000E-01  1.321608E-02
-3.600000E+00 -1.000000E-01  1.320082E-02
-3.600000E+00 -5.000000E-02  1.317968E-02
-3.600000E+00  0.000000E+00  1.315324E-02
-3.600000E+00  5.000000E-02  1.312229E-02
-3.600000E+00  1.000000E-01  1.308781E-02
-3.600000E+00  1.500000E-01  1.305093E-02
-3.600000E+00  2.000000E-01  1.301289E-02
-3.600000E+00  2.500000E-01  1.297495E-02
-3.600000E+00  3.000000E-01  1.293833E-02
-3.600000E+00  3.500000E-01  1.290406E-02
-3.600000E+00  4.000000E-01  1.287297E-02
-3.600000E+00  4.500000E-01  1.284555E-02
-3.600000E+00  5.000000E-01  1.282189E-02
-3.600000E+00  5.500000E-01  1.280173E-02
-3.600000E+00  6.000000E-01  1.278442E-02
-3.600000E+00  6.500000E-01  1.276897E-02
-3.600000E+00  7.000000E-01  1.275419E-02
-3.600000E+00  7.500000E-01  1.273873E-02
-3.600000E+00  8.000000E-01  1.272122E-02
-3.600000E+00  8.500000E-01  1.270030E-02
-3.600000E+00  9.000000E-01  1.267480E-02
-3.600000E+00  9.500000E-01  1.264367E-02
-3.600000E+00  1.000000E+00  1.260610E-02
-3.600000E+00  1.050000E+00  1.256147E-02
-3.600000E+00  1.100000E+00  1.250937E-02
-3.600000E+00  1.150000E+00  1.244957E-02
-3.600000E+00  1.200000E+00  1.238196E-02
-3.600000E+00  1.250000E+00  1.230657E-02
-3.600000E+00  1.300000E+00  1.222353E-02
-3.600000E+00  1.350000E+00  1.213300E-02
-3.600000E+00  1.400000E+00  1.203522E-02
-3.600000E+00  1.450000E+00  1.193044E-02
-3.600000E+00  1.500000E+00  1.181894E-02
-3.600000E+00  1.550000E+00  1.170097E-02
-3.600000E+00  1.600000E+00  1.157678E-02
-3.600000E+00  1.650000E+00  1.144659E-02
-3.600000E+00  1.700000E+00  1.131056E-02
-3.600000E+00  1.750000E+00  1.116886E-02
-3.600000E+00  1.800000E+00  1.102157E-02
-3.600000E+00  1.850000E+00  1.086875E-02
-3.600000E+00  1.900000E+00  1.071046E-02
-3.600000E+00  1.950000E+00  1.054669E-02
-3.600000E+00  2.000000E+00  1.037745E-02
-3.600000E+00  2.050000E+00  1.020273E-02
-3.600000E+00  2.100000E+00  1.002252E-02
-3.600000E+00  2.150000E+00  9.836842E-03
-3.600000E+00  2.200000E+00  9.645704E-03
-3.600000E+00  2.250000E+00  9.449150E-03
-3.600000E+00  2.300000E+00  9.247240E-03
-3.600000E+00  2.350000E+00  9.040043E-03
-3.600000E+00  2.400000E+00  8.827641E-03
-3.600000E+00  2.450000E+00  8.610109E-03
-3.600000E+00  2.500000E+00  8.387525E-03
-3.600000E+00  2.550000E+00  8.159960E-03
-3.600000E+00  2.600000E+00  7.927493E-03
-3.600000E+00  2.650000E+00  7.690218E-03
-3.600000E+00  2.700000E+00  7.448260E-03
-3.600000E+00  2.750000E+00  7.201791E-03
-3.600000E+00  2.800000E+00  6.951037E-03
-3.600000E+00  2.850000E+00  6.696287E-03
-3.600000E+00  2.900000E+00  6.437896E-03
-3.600000E+00  2.950000E+00  6.176282E-03
-3.600000E+00  3.000000E+00  5.911925E-03
-3.600000E+00  3.050000E+00  5.645362E-03
-3.600000E+00  3.100000E+00  5.377194E-03
-3.600000E+00  3.150000E+00  5.108077E-03
-3.600000E+00  3.200000E+00  4.838733E-03
-3.600000E+00  3.250000E+00  4.569946E-03
-3.600000E+00  3.300000E+00  4.302557E-03
-3.600000E+00  3.350000E+00  4.037462E-03
-3.600000E+00  3.400000E+00  3.775600E-03
-3.600000E+00  3.450000E+00  3.517936E-03
-3.600000E+00  3.500000E+00  3.265449E-03
-3.600000E+00  3.550000E+00  3.019110E-03
-3.600000E+00  3.600000E+00  2.779867E-03
-3.600000E+00  3.650000E+00  2.548626E-03
-3.600000E+00  3.700000E+00  2.326235E-03
-3.600000E+00  3.750000E+00  2.113469E-03
-3.600000E+00  3.800000E+00  1.911011E-03
-3.600000E+00  3.850000E+00  1.719444E-03
-3.600000E+00  3.900000E+00  1.539234E-03
-3.600000E+00  3.950000E+00  1.370727E-03
-3.600000E+00  4.000000E+00  1.214136E-03
-3.600000E+00  4.050000E+00  1.069543E-03
-3.600000E+00  4.100000E+00  9.368992E-04
-3.600000E+00  4.150000E+00  8.160259E-04
-3.600000E+00  4.200000E+00  7.066260E-04
-3.600000E+00  4.250000E+00  6.082938E-04
-3.600000E+00  4.300000E+00  5.205279E-04
-3.600000E+00  4.350000E+00  4.427466E-04
-3.600000E+00  4.400000E+00  3.743046E-04
-3.600000E+00  4.450000E+00  3.145101E-04
-3.600000E+00  4.500000E+00  2.626429E-04
-3.600000E+00  4.550000E+00  2.179718E-04
-3.600000E+00  4.600000E+00  1.797705E-04
-3.600000E+00  4.650000E+00  1.473324E-04
-3.600000E+00  4.700000E+00  1.199818E-04
-3.600000E+00  4.750000E+00  9.708369E-05
-3.600000E+00  4.800000E+00  7.804924E-05
-3.600000E+00  4.850000E+00  6.233989E-05
-3.600000E+00  4.900000E+00  4.946863E-05
-3.600000E+00  4.950000E+00  3.899974E-05
-3.600000E+00  5.000000E+00  3.054739E-05
-3.600000E+00  5.050000E+00  2.377331E-05
-3.600000E+00  5.100000E+00  1.838399E-05
-3.600000E+00  5.150000E+00  1.412740E-05
-3.600000E+00  5.200000E+00  1.078940E-05
-3.600000E+00  5.250000E+00  8.189996E-06
-3.600000E+00  5.300000E+00  6.179453E-06
-3.600000E+00  5.350000E+00  4.634509E-06
-3.600000E+00  5.400000E+00  3.454742E-06
-3.600000E+00  5.450000E+00  2.559188E-06
-3.600000E+00  5.500000E+00  1.883267E-06
-3.600000E+00  5.550000E+00  1.376009E-06
-3.600000E+00  5.600000E+00  9.975818E-07
-3.600000E+00  5.650000E+00  7.171077E-07
-3.600000E+00  5.700000E+00  5.107890E-07
-3.600000E+00  5.750000E+00  3.603361E-07
-3.600000E+00  5.800000E+00  2.517019E-07
-3.600000E+00  5.850000E+00  1.740993E-07
-3.600000E+00  5.900000E+00  1.192624E-07
-3.600000E+00  5.950000E+00  8.089726E-08
-3.600000E+00  6.000000E+00  5.426946E-08
-3.600000E+00  6.050000E+00  3.588201E-08
-3.600000E+00  6.100000E+00  2.321227E-08
-3.600000E+00  6.150000E+00  1.449036E-08
-3.600000E+00  6.200000E+00  8.511964E-09
-3.600000E+00  6.250000E+00  4.483905E-09
-3.600000E+00  6.300000E+00  1.902227E-09
-3.600000E+00  6.350000E+00  4.623317E-10
-3.600000E+00  6.400000E+00  0.000000E+00
 
-3.550000E+00 -6.400000E+00  0.000000E+00
-3.550000E+00 -6.350000E+00  5.842330E-10
-3.550000E+00 -6.300000E+00  2.428798E-09
-3.550000E+00 -6.250000E+00  5.816058E-09
-3.550000E+00 -6.200000E+00  1.125478E-08
-3.550000E+00 -6.150000E+00  1.955211E-08
-3.550000E+00 -6.100000E+00  3.192241E-08
-3.550000E+00 -6.050000E+00  5.013699E-08
-3.550000E+00 -6.000000E+00  7.672148E-08
-3.550000E+00 -5.950000E+00  1.152134E-07
-3.550000E+00 -5.900000E+00  1.704980E-07
-3.550000E+00 -5.850000E+00  2.492492E-07
-3.550000E+00 -5.800000E+00  3.605066E-07
-3.550000E+00 -5.750000E+00  5.164273E-07
-3.550000E+00 -5.700000E+00  7.332528E-07
-3.550000E+00 -5.650000E+00  1.032536E-06
-3.550000E+00 -5.600000E+00  1.442680E-06
-3.550000E+00 -5.550000E+00  2.000827E-06
-3.550000E+00 -5.500000E+00  2.755167E-06
-3.550000E+00 -5.450000E+00  3.767672E-06
-3.550000E+00 -5.400000E+00  5.117288E-06
-3.550000E+00 -5.350000E+00  6.903557E-06
-3.550000E+00 -5.300000E+00  9.250624E-06
-3.550000E+00 -5.250000E+00  1.231157E-05
-3.550000E+00 -5.200000E+00  1.627299E-05
-3.550000E+00 -5.150000E+00  2.135984E-05
-3.550000E+00 -5.100000E+00  2.784031E-05
-3.550000E+00 -5.050000E+00  3.603084E-05
-3.550000E+00 -5.000000E+00  4.630091E-05
-3.550000E+00 -4.950000E+00  5.907727E-05
-3.550000E+00 -4.900000E+00  7.484735E-05
-3.550000E+00 -4.850000E+00  9.416094E-05
-3.550000E+00 -4.800000E+00  1.176299E-04
-3.550000E+00 -4.750000E+00  1.459252E-04
-3.550000E+00 -4.700000E+00  1.797710E-04
-3.550000E+00 -4.650000E+00  2.199357E-04
-3.550000E+00 -4.600000E+00  2.672199E-04
-3.550000E+00 -4.550000E+00  3.224424E-04
-3.550000E+00 -4.500000E+00  3.864229E-04
-3.550000E+00 -4.450000E+00  4.599639E-04
-3.550000E+00 -4.400000E+00  5.438301E-04
-3.550000E+00 -4.350000E+00  6.387274E-04
-3.550000E+00 -4.300000E+00  7.452804E-04
-3.550000E+00 -4.250000E+00  8.640100E-04
-3.550000E+00 -4.200000E+00  9.953122E-04
-3.550000E+00 -4.150000E+00  1.139439E-03
-3.550000E+00 -4.100000E+00  1.296483E-03
-3.550000E+00 -4.050000E+00  1.466369E-03
-3.550000E+00 -4.000000E+00  1.648851E-03
-3.550000E+00 -3.950000E+00  1.843517E-03
-3.550000E+00 -3.900000E+00  2.049802E-03
-3.550000E+00 -3.850000E+00  2.267005E-03
-3.550000E+00 -3.800000E+00  2.494306E-03
-3.550000E+00 -3.750000E+00  2.730795E-03
-3.550000E+00 -3.700000E+00  2.975487E-03
-3.550000E+00 -3.650000E+00  3.227347E-03
-3.550000E+00 -3.600000E+00  3.485310E-03
-3.550000E+00 -3.550000E+00  3.748293E-03
-3.550000E+00 -3.500000E+00  4.015215E-03
-3.550000E+00 -3.450000E+00  4.285007E-03
-3.550000E+00 -3.400000E+00  4.556627E-03
-3.550000E+00 -3.350000E+00  4.829070E-03
-3.550000E+00 -3.300000E+00  5.101380E-03
-3.550000E+00 -3.250000E+00  5.372659E-03
-3.550000E+00 -3.200000E+00  5.642083E-03
-3.550000E+00 -3.150000E+00  5.908903E-03
-3.550000E+00 -3.100000E+00  6.172460E-03
-3.550000E+00 -3.050000E+00  6.432184E-03
-3.550000E+00 -3.000000E+00  6.687597E-03
-3.550000E+00 -2.950000E+00  6.938308E-03
-3.550000E+00 -2.900000E+00  7.184010E-03
-3.550000E+00 -2.850000E+00  7.424467E-03
-3.550000E+00 -2.800000E+00  7.659507E-03
-3.550000E+00 -2.750000E+00  7.889006E-03
-3.550000E+00 -2.700000E+00  8.112884E-03
-3.550000E+00 -2.650000E+00  8.331092E-03
-3.550000E+00 -2.600000E+00  8.543604E-03
-3.550000E+00 -2.550000E+00  8.750420E-03
-3.550000E+00 -2.500000E+00  8.951558E-03
-3.550000E+00 -2.450000E+00  9.147054E-03
-3.550000E+00 -2.400000E+00  9.336968E-03
-3.550000E+00 -2.350000E+00  9.521379E-03
-3.550000E+00 -2.300000E+00  9.700389E-03
-3.550000E+00 -2.250000E+00  9.874116E-03
-3.550000E+00 -2.200000E+00  1.004269E-02
-3.550000E+00 -2.150000E+00  1.020627E-02
-3.550000E+00 -2.100000E+00  1.036499E-02
-3.550000E+00 -2.050000E+00  1.051900E-02
-3.550000E+00 -2.000000E+00  1.066844E-02
-3.550000E+00 -1.950000E+00  1.081345E-02
-3.550000E+00 -1.900000E+00  1.095416E-02
-3.550000E+00 -1.850000E+00  1.109067E-02
-3.550000E+00 -1.800000E+00  1.122308E-02
-3.550000E+00 -1.750000E+00  1.135148E-02
-3.550000E+00 -1.700000E+00  1.147597E-02
-3.550000E+00 -1.650000E+00  1.159661E-02
-3.550000E+00 -1.600000E+00  1.171349E-02
-3.550000E+00 -1.550000E+00  1.182669E-02
-3.550000E+00 -1.500000E+00  1.193630E-02
-3.550000E+00 -1.450000E+00  1.204240E-02
-3.550000E+00 -1.400000E+00  1.214510E-02
-3.550000E+00 -1.350000E+00  1.224445E-02
-3.550000E+00 -1.300000E+00  1.234051E-02
-3.550000E+00 -1.250000E+00  1.243332E-02
-3.550000E+00 -1.200000E+00  1.252285E-02
-3.550000E+00 -1.150000E+00  1.260909E-02
-3.550000E+00 -1.100000E+00  1.269195E-02
-3.550000E+00 -1.050000E+00  1.277135E-02
-3.550000E+00 -1.000000E+00  1.284717E-02
-3.550000E+00 -9.500000E-01  1.291930E-02
-3.550000E+00 -9.000000E-01  1.298759E-02
-3.550000E+00 -8.500000E-01  1.305188E-02
-3.550000E+00 -8.000000E-01  1.311202E-02
-3.550000E+00 -7.500000E-01  1.316780E-02
-3.550000E+00 -7.000000E-01  1.321901E-02
-3.550000E+00 -6.500000E-01  1.326539E-02
-3.550000E+00 -6.000000E-01  1.330665E-02
-3.550000E+00 -5.500000E-01  1.334248E-02
-3.550000E+00 -5.000000E-01  1.337251E-02
-3.550000E+00 -4.500000E-01  1.339639E-02
-3.550000E+00 -4.000000E-01  1.341371E-02
-3.550000E+00 -3.500000E-01  1.342412E-02
-3.550000E+00 -3.000000E-01  1.342729E-02
-3.550000E+00 -2.500000E-01  1.342299E-02
-3.550000E+00 -2.000000E-01  1.341108E-02
-3.550000E+00 -1.500000E-01  1.339161E-02
-3.550000E+00 -1.000000E-01  1.336483E-02
-3.550000E+00 -5.000000E-02  1.333124E-02
-3.550000E+00  0.000000E+00  1.329159E-02
-3.550000E+00  5.000000E-02  1.324696E-02
-3.550000E+00  1.000000E-01  1.319866E-02
-3.550000E+00  1.500000E-01  1.314827E-02
-3.550000E+00  2.000000E-01  1.309752E-02
-3.550000E+00  2.500000E-01  1.304823E-02
-3.550000E+00  3.000000E-01  1.300214E-02
-3.550000E+00  3.500000E-01  1.296079E-02
-3.550000E+00  4.000000E-01  1.292538E-02
-3.550000E+00  4.500000E-01  1.289665E-02
-3.550000E+00  5.000000E-01  1.287481E-02
-3.550000E+00  5.500000E-01  1.285948E-02
-3.550000E+00  6.000000E-01  1.284976E-02
-3.550000E+00  6.500000E-01  1.284430E-02
-3.550000E+00  7.000000E-01  1.284139E-02
-3.550000E+00  7.500000E-01  1.283916E-02
-3.550000E+00  8.000000E-01  1.283567E-02
-3.550000E+00  8.500000E-01  1.282908E-02
-3.550000E+00  9.000000E-01  1.281775E-02
-3.550000E+00  9.500000E-01  1.280029E-02
-3.550000E+00  1.000000E+00  1.277562E-02
-3.550000E+00  1.050000E+00  1.274294E-02
-3.550000E+00  1.100000E+00  1.270175E-02
-3.550000E+00  1.150000E+00  1.265179E-02
-3.550000E+00  1.200000E+00  1.259297E-02
-3.550000E+00  1.250000E+00  1.252541E-02
-3.550000E+00  1.300000E+00  1.244929E-02
-3.550000E+00  1.350000E+00  1.236489E-02
-3.550000E+00  1.400000E+00  1.227256E-02
-3.550000E+00  1.450000E+00  1.217265E-02
-3.550000E+00  1.500000E+00  1.206550E-02
-3.550000E+00  1.550000E+00  1.195148E-02
-3.550000E+00  1.600000E+00  1.183090E-02
-3.550000E+00  1.650000E+00  1.170403E-02
-3.550000E+00  1.700000E+00  1.157113E-02
-3.550000E+00  1.750000E+00  1.143237E-02
-3.550000E+00  1.800000E+00  1.128791E-02
-3.550000E+00  1.850000E+00  1.113785E-02
-3.550000E+00  1.900000E+00  1.098227E-02
-3.550000E+00  1.950000E+00  1.082121E-02
-3.550000E+00  2.000000E+00  1.065468E-02
-3.550000E+00  2.050000E+00  1.048270E-02
-3.550000E+00  2.100000E+00  1.030527E-02
-3.550000E+00  2.150000E+00  1.012239E-02
-3.550000E+00  2.200000E+00  9.934088E-03
-3.550000E+00  2.250000E+00  9.740387E-03
-3.550000E+00  2.300000E+00  9.541332E-03
-3.550000E+00  2.350000E+00  9.336977E-03
-3.550000E+00  2.400000E+00  9.127378E-03
-3.550000E+00  2.450000E+00  8.912588E-03
-3.550000E+00  2.500000E+00  8.692652E-03
-3.550000E+00  2.550000E+00  8.467612E-03
-3.550000E+00  2.600000E+00  8.237509E-03
-3.550000E+00  2.650000E+00  8.002397E-03
-3.550000E+00  2.700000E+00  7.762359E-03
-3.550000E+00  2.750000E+00  7.517519E-03
-3.550000E+00  2.800000E+00  7.268054E-03
-3.550000E+00  2.850000E+00  7.014202E-03
-3.550000E+00  2.900000E+00  6.756263E-03
-3.550000E+00  2.950000E+00  6.494600E-03
-3.550000E+00  3.000000E+00  6.229638E-03
-3.550000E+00  3.050000E+00  5.961860E-03
-3.550000E+00  3.100000E+00  5.691811E-03
-3.550000E+00  3.150000E+00  5.420099E-03
-3.550000E+00  3.200000E+00  5.147396E-03
-3.550000E+00  3.250000E+00  4.874440E-03
-3.550000E+00  3.300000E+00  4.602039E-03
-3.550000E+00  3.350000E+00  4.331057E-03
-3.550000E+00  3.400000E+00  4.062415E-03
-3.550000E+00  3.450000E+00  3.797071E-03
-3.550000E+00  3.500000E+00  3.536014E-03
-3.550000E+00  3.550000E+00  3.280239E-03
-3.550000E+00  3.600000E+00  3.030739E-03
-3.550000E+00  3.650000E+00  2.788483E-03
-3.550000E+00  3.700000E+00  2.554399E-03
-3.550000E+00  3.750000E+00  2.329359E-03
-3.550000E+00  3.800000E+00  2.114161E-03
-3.550000E+00  3.850000E+00  1.909510E-03
-3.550000E+00  3.900000E+00  1.716009E-03
-3.550000E+00  3.950000E+00  1.534138E-03
-3.550000E+00  4.000000E+00  1.364251E-03
-3.550000E+00  4.050000E+00  1.206561E-03
-3.550000E+00  4.100000E+00  1.061145E-03
-3.550000E+00  4.150000E+00  9.279390E-04
-3.550000E+00  4.200000E+00  8.067473E-04
-3.550000E+00  4.250000E+00  6.972488E-04
-3.550000E+00  4.300000E+00  5.990104E-04
-3.550000E+00  4.350000E+00  5.115007E-04
-3.550000E+00  4.400000E+00  4.341069E-04
-3.550000E+00  4.450000E+00  3.661526E-04
-3.550000E+00  4.500000E+00  3.069170E-04
-3.550000E+00  4.550000E+00  2.556535E-04
-3.550000E+00  4.600000E+00  2.116086E-04
-3.550000E+00  4.650000E+00  1.740375E-04
-3.550000E+00  4.700000E+00  1.422191E-04
-3.550000E+00  4.750000E+00  1.154667E-04
-3.550000E+00  4.800000E+00  9.313665E-05
-3.550000E+00  4.850000E+00  7.463385E-05
-3.550000E+00  4.900000E+00  5.941494E-05
-3.550000E+00  4.950000E+00  4.698961E-05
-3.550000E+00  5.000000E+00  3.692030E-05
-3.550000E+00  5.050000E+00  2.882073E-05
-3.550000E+00  5.100000E+00  2.235364E-05
-3.550000E+00  5.150000E+00  1.722772E-05
-3.550000E+00  5.200000E+00  1.319409E-05
-3.550000E+00  5.250000E+00  1.004238E-05
-3.550000E+00  5.300000E+00  7.596663E-06
-3.550000E+00  5.350000E+00  5.711355E-06
-3.550000E+00  5.400000E+00  4.267251E-06
-3.550000E+00  5.450000E+00  3.167806E-06
-3.550000E+00  5.500000E+00  2.335677E-06
-3.550000E+00  5.550000E+00  1.709568E-06
-3.550000E+00  5.600000E+00  1.241371E-06
-3.550000E+00  5.650000E+00  8.936363E-07
-3.550000E+00  5.700000E+00  6.373648E-07
-3.550000E+00  5.750000E+00  4.501709E-07
-3.550000E+00  5.800000E+00  3.147910E-07
-3.550000E+00  5.850000E+00  2.179247E-07
-3.550000E+00  5.900000E+00  1.493575E-07
-3.550000E+00  5.950000E+00  1.013020E-07
-3.550000E+00  6.000000E+00  6.789584E-08
-3.550000E+00  6.050000E+00  4.480537E-08
-3.550000E+00  6.100000E+00  2.889868E-08
-3.550000E+00  6.150000E+00  1.797041E-08
-3.550000E+00  6.200000E+00  1.051005E-08
-3.550000E+00  6.250000E+00  5.512447E-09
-3.550000E+00  6.300000E+00  2.329956E-09
-3.550000E+00  6.350000E+00  5.648885E-10
-3.550000E+00  6.400000E+00  0.000000E+00
 
-3.500000E+00 -6.400000E+00  0.000000E+00
-3.500000E+00 -6.350000E+00  7.031369E-10
-3.500000E+00 -6.300000E+00  2.924494E-09
-3.500000E+00 -6.250000E+00  7.008141E-09
-3.500000E+00 -6.200000E+00  1.357399E-08
-3.500000E+00 -6.150000E+00  2.360561E-08
-3.500000E+00 -6.100000E+00  3.858371E-08
-3.500000E+00 -6.050000E+00  6.066966E-08
-3.500000E+00 -6.000000E+00  9.294722E-08
-3.500000E+00 -5.950000E+00  1.397353E-07
-3.500000E+00 -5.900000E+00  2.069927E-07
-3.500000E+00 -5.850000E+00  3.028424E-07
-3.500000E+00 -5.800000E+00  4.382538E-07
-3.500000E+00 -5.750000E+00  6.279245E-07
-3.500000E+00 -5.700000E+00  8.914105E-07
-3.500000E+00 -5.650000E+00  1.254555E-06
-3.500000E+00 -5.600000E+00  1.751270E-06
-3.500000E+00 -5.550000E+00  2.425726E-06
-3.500000E+00 -5.500000E+00  3.334993E-06
-3.500000E+00 -5.450000E+00  4.552176E-06
-3.500000E+00 -5.400000E+00  6.170041E-06
-3.500000E+00 -5.350000E+00  8.305111E-06
-3.500000E+00 -5.300000E+00  1.110217E-05
-3.500000E+00 -5.250000E+00  1.473908E-05
-3.500000E+00 -5.200000E+00  1.943184E-05
-3.500000E+00 -5.150000E+00  2.543973E-05
-3.500000E+00 -5.100000E+00  3.307045E-05
-3.500000E+00 -5.050000E+00  4.268518E-05
-3.500000E+00 -5.000000E+00  5.470304E-05
-3.500000E+00 -4.950000E+00  6.960497E-05
-3.500000E+00 -4.900000E+00  8.793610E-05
-3.500000E+00 -4.850000E+00  1.103064E-04
-3.500000E+00 -4.800000E+00  1.373887E-04
-3.500000E+00 -4.750000E+00  1.699142E-04
-3.500000E+00 -4.700000E+00  2.086638E-04
-3.500000E+00 -4.650000E+00  2.544577E-04
-3.500000E+00 -4.600000E+00  3.081405E-04
-3.500000E+00 -4.550000E+00  3.705642E-04
-3.500000E+00 -4.500000E+00  4.425692E-04
-3.500000E+00 -4.450000E+00  5.249634E-04
-3.500000E+00 -4.400000E+00  6.184995E-04
-3.500000E+00 -4.350000E+00  7.238520E-04
-3.500000E+00 -4.300000E+00  8.415940E-04
-3.500000E+00 -4.250000E+00  9.721748E-04
-3.500000E+00 -4.200000E+00  1.115899E-03
-3.500000E+00 -4.150000E+00  1.272908E-03
-3.500000E+00 -4.100000E+00  1.443172E-03
-3.500000E+00 -4.050000E+00  1.626481E-03
-3.500000E+00 -4.000000E+00  1.822445E-03
-3.500000E+00 -3.950000E+00  2.030510E-03
-3.500000E+00 -3.900000E+00  2.249971E-03
-3.500000E+00 -3.850000E+00  2.479992E-03
-3.500000E+00 -3.800000E+00  2.719633E-03
-3.500000E+00 -3.750000E+00  2.967876E-03
-3.500000E+00 -3.700000E+00  3.223646E-03
-3.500000E+00 -3.650000E+00  3.485834E-03
-3.500000E+00 -3.600000E+00  3.753319E-03
-3.500000E+00 -3.550000E+00  4.024981E-03
-3.500000E+00 -3.500000E+00  4.299715E-03
-3.500000E+00 -3.450000E+00  4.576448E-03
-3.500000E+00 -3.400000E+00  4.854146E-03
-3.500000E+00 -3.350000E+00  5.131825E-03
-3.500000E+00 -3.300000E+00  5.408561E-03
-3.500000E+00 -3.250000E+00  5.683500E-03
-3.500000E+00 -3.200000E+00  5.955864E-03
-3.500000E+00 -3.150000E+00  6.224959E-03
-3.500000E+00 -3.100000E+00  6.490181E-03
-3.500000E+00 -3.050000E+00  6.751015E-03
-3.500000E+00 -3.000000E+00  7.007035E-03
-3.500000E+00 -2.950000E+00  7.257900E-03
-3.500000E+00 -2.900000E+00  7.503345E-03
-3.500000E+00 -2.850000E+00  7.743173E-03
-3.500000E+00 -2.800000E+00  7.977247E-03
-3.500000E+00 -2.750000E+00  8.205479E-03
-3.500000E+00 -2.700000E+00  8.427820E-03
-3.500000E+00 -2.650000E+00  8.644254E-03
-3.500000E+00 -2.600000E+00  8.854792E-03
-3.500000E+00 -2.550000E+00  9.059468E-03
-3.500000E+00 -2.500000E+00  9.258336E-03
-3.500000E+00 -2.450000E+00  9.451469E-03
-3.500000E+00 -2.400000E+00  9.638957E-03
-3.500000E+00 -2.350000E+00  9.820909E-03
-3.500000E+00 -2.300000E+00  9.997449E-03
-3.500000E+00 -2.250000E+00  1.016872E-02
-3.500000E+00 -2.200000E+00  1.033486E-02
-3.500000E+00 -2.150000E+00  1.049603E-02
-3.500000E+00 -2.100000E+00  1.065238E-02
-3.500000E+00 -2.050000E+00  1.080408E-02
-3.500000E+00 -2.000000E+00  1.095125E-02
-3.500000E+00 -1.950000E+00  1.109405E-02
-3.500000E+00 -1.900000E+00  1.123259E-02
-3.500000E+00 -1.850000E+00  1.136699E-02
-3.500000E+00 -1.800000E+00  1.149735E-02
-3.500000E+00 -1.750000E+00  1.162378E-02
-3.500000E+00 -1.700000E+00  1.174634E-02
-3.500000E+00 -1.650000E+00  1.186514E-02
-3.500000E+00 -1.600000E+00  1.198025E-02
-3.500000E+00 -1.550000E+00  1.209175E-02
-3.500000E+00 -1.500000E+00  1.219973E-02
-3.500000E+00 -1.450000E+00  1.230426E-02
-3.500000E+00 -1.400000E+00  1.240542E-02
-3.500000E+00 -1.350000E+00  1.250328E-02
-3.500000E+00 -1.300000E+00  1.259788E-02
-3.500000E+00 -1.250000E+00  1.268922E-02
-3.500000E+00 -1.200000E+00  1.277729E-02
-3.500000E+00 -1.150000E+00  1.286203E-02
-3.500000E+00 -1.100000E+00  1.294337E-02
-3.500000E+00 -1.050000E+00  1.302119E-02
-3.500000E+00 -1.000000E+00  1.309536E-02
-3.500000E+00 -9.500000E-01  1.316573E-02
-3.500000E+00 -9.000000E-01  1.323213E-02
-3.500000E+00 -8.500000E-01  1.329439E-02
-3.500000E+00 -8.000000E-01  1.335228E-02
-3.500000E+00 -7.500000E-01  1.340556E-02
-3.500000E+00 -7.000000E-01  1.345397E-02
-3.500000E+00 -6.500000E-01  1.349716E-02
-3.500000E+00 -6.000000E-01  1.353477E-02
-3.500000E+00 -5.500000E-01  1.356638E-02
-3.500000E+00 -5.000000E-01  1.359152E-02
-3.500000E+00 -4.500000E-01  1.360970E-02
-3.500000E+00 -4.000000E-01  1.362041E-02
-3.500000E+00 -3.500000E-01  1.362313E-02
-3.500000E+00 -3.000000E-01  1.361742E-02
-3.500000E+00 -2.500000E-01  1.360290E-02
-3.500000E+00 -2.000000E-01  1.357937E-02
-3.500000E+00 -1.500000E-01  1.354682E-02
-3.500000E+00 -1.000000E-01  1.350551E-02
-3.500000E+00 -5.000000E-02  1.345605E-02
-3.500000E+00  0.000000E+00  1.339940E-02
-3.500000E+00  5.000000E-02  1.333695E-02
-3.500000E+00  1.000000E-01  1.327049E-02
-3.500000E+00  1.500000E-01  1.320219E-02
-3.500000E+00  2.000000E-01  1.313445E-02
-3.500000E+00  2.500000E-01  1.306985E-02
-3.500000E+00  3.000000E-01  1.301088E-02
-3.500000E+00  3.500000E-01  1.295979E-02
-3.500000E+00  4.000000E-01  1.291834E-02
-3.500000E+00  4.500000E-01  1.288764E-02
-3.500000E+00  5.000000E-01  1.286803E-02
-3.500000E+00  5.500000E-01  1.285902E-02
-3.500000E+00  6.000000E-01  1.285935E-02
-3.500000E+00  6.500000E-01  1.286710E-02
-3.500000E+00  7.000000E-01  1.287988E-02
-3.500000E+00  7.500000E-01  1.289505E-02
-3.500000E+00  8.000000E-01  1.290993E-02
-3.500000E+00  8.500000E-01  1.292197E-02
-3.500000E+00  9.000000E-01  1.292893E-02
-3.500000E+00  9.500000E-01  1.292895E-02
-3.500000E+00  1.000000E+00  1.292061E-02
-3.500000E+00  1.050000E+00  1.290292E-02
-3.500000E+00  1.100000E+00  1.287525E-02
-3.500000E+00  1.150000E+00  1.283734E-02
-3.500000E+00  1.200000E+00  1.278918E-02
-3.500000E+00  1.250000E+00  1.273096E-02
-3.500000E+00  1.300000E+00  1.266301E-02
-3.500000E+00  1.350000E+00  1.258576E-02
-3.500000E+00  1.400000E+00  1.249968E-02
-3.500000E+00  1.450000E+00  1.240526E-02
-3.500000E+00  1.500000E+00  1.230299E-02
-3.500000E+00  1.550000E+00  1.219331E-02
-3.500000E+00  1.600000E+00  1.207664E-02
-3.500000E+00  1.650000E+00  1.195334E-02
-3.500000E+00  1.700000E+00  1.182373E-02
-3.500000E+00  1.750000E+00  1.168806E-02
-3.500000E+00  1.800000E+00  1.154653E-02
-3.500000E+00  1.850000E+00  1.139930E-02
-3.500000E+00  1.900000E+00  1.124649E-02
-3.500000E+00  1.950000E+00  1.108818E-02
-3.500000E+00  2.000000E+00  1.092440E-02
-3.500000E+00  2.050000E+00  1.075519E-02
-3.500000E+00  2.100000E+00  1.058057E-02
-3.500000E+00  2.150000E+00  1.040055E-02
-3.500000E+00  2.200000E+00  1.021514E-02
-3.500000E+00  2.250000E+00  1.002436E-02
-3.500000E+00  2.300000E+00  9.828239E-03
-3.500000E+00  2.350000E+00  9.626821E-03
-3.500000E+00  2.400000E+00  9.420140E-03
-3.500000E+00  2.450000E+00  9.208226E-03
-3.500000E+00  2.500000E+00  8.991100E-03
-3.500000E+00  2.550000E+00  8.768774E-03
-3.500000E+00  2.600000E+00  8.541262E-03
-3.500000E+00  2.650000E+00  8.308582E-03
-3.500000E+00  2.700000E+00  8.070779E-03
-3.500000E+00  2.750000E+00  7.827935E-03
-3.500000E+00  2.800000E+00  7.580180E-03
-3.500000E+00  2.850000E+00  7.327703E-03
-3.500000E+00  2.900000E+00  7.070751E-03
-3.500000E+00  2.950000E+00  6.809633E-03
-3.500000E+00  3.000000E+00  6.544718E-03
-3.500000E+00  3.050000E+00  6.276433E-03
-3.500000E+00  3.100000E+00  6.005269E-03
-3.500000E+00  3.150000E+00  5.731777E-03
-3.500000E+00  3.200000E+00  5.456577E-03
-3.500000E+00  3.250000E+00  5.180358E-03
-3.500000E+00  3.300000E+00  4.903878E-03
-3.500000E+00  3.350000E+00  4.627963E-03
-3.500000E+00  3.400000E+00  4.353499E-03
-3.500000E+00  3.450000E+00  4.081424E-03
-3.500000E+00  3.500000E+00  3.812717E-03
-3.500000E+00  3.550000E+00  3.548384E-03
-3.500000E+00  3.600000E+00  3.289442E-03
-3.500000E+00  3.650000E+00  3.036908E-03
-3.500000E+00  3.700000E+00  2.791777E-03
-3.500000E+00  3.750000E+00  2.555005E-03
-3.500000E+00  3.800000E+00  2.327494E-03
-3.500000E+00  3.850000E+00  2.110068E-03
-3.500000E+00  3.900000E+00  1.903458E-03
-3.500000E+00  3.950000E+00  1.708283E-03
-3.500000E+00  4.000000E+00  1.525034E-03
-3.500000E+00  4.050000E+00  1.354065E-03
-3.500000E+00  4.100000E+00  1.195586E-03
-3.500000E+00  4.150000E+00  1.049660E-03
-3.500000E+00  4.200000E+00  9.162030E-04
-3.500000E+00  4.250000E+00  7.949952E-04
-3.500000E+00  4.300000E+00  6.856869E-04
-3.500000E+00  4.350000E+00  5.878135E-04
-3.500000E+00  4.400000E+00  5.008109E-04
-3.500000E+00  4.450000E+00  4.240335E-04
-3.500000E+00  4.500000E+00  3.567739E-04
-3.500000E+00  4.550000E+00  2.982829E-04
-3.500000E+00  4.600000E+00  2.477893E-04
-3.500000E+00  4.650000E+00  2.045188E-04
-3.500000E+00  4.700000E+00  1.677099E-04
-3.500000E+00  4.750000E+00  1.366279E-04
-3.500000E+00  4.800000E+00  1.105754E-04
-3.500000E+00  4.850000E+00  8.890067E-05
-3.500000E+00  4.900000E+00  7.100234E-05
-3.500000E+00  4.950000E+00  5.633296E-05
-3.500000E+00  5.000000E+00  4.440001E-05
-3.500000E+00  5.050000E+00  3.476560E-05
-3.500000E+00  5.100000E+00  2.704489E-05
-3.500000E+00  5.150000E+00  2.090345E-05
-3.500000E+00  5.200000E+00  1.605386E-05
-3.500000E+00  5.250000E+00  1.225178E-05
-3.500000E+00  5.300000E+00  9.291725E-06
-3.500000E+00  5.350000E+00  7.002719E-06
-3.500000E+00  5.400000E+00  5.244061E-06
-3.500000E+00  5.450000E+00  3.901249E-06
-3.500000E+00  5.500000E+00  2.882143E-06
-3.500000E+00  5.550000E+00  2.113402E-06
-3.500000E+00  5.600000E+00  1.537217E-06
-3.500000E+00  5.650000E+00  1.108380E-06
-3.500000E+00  5.700000E+00  7.917349E-07
-3.500000E+00  5.750000E+00  5.600207E-07
-3.500000E+00  5.800000E+00  3.921379E-07
-3.500000E+00  5.850000E+00  2.717843E-07
-3.500000E+00  5.900000E+00  1.864167E-07
-3.500000E+00  5.950000E+00  1.264611E-07
-3.500000E+00  6.000000E+00  8.470414E-08
-3.500000E+00  6.050000E+00  5.580606E-08
-3.500000E+00  6.100000E+00  3.589833E-08
-3.500000E+00  6.150000E+00  2.224471E-08
-3.500000E+00  6.200000E+00  1.295788E-08
-3.500000E+00  6.250000E+00  6.769345E-09
-3.500000E+00  6.300000E+00  2.851562E-09
-3.500000E+00  6.350000E+00  6.897839E-10
-3.500000E+00  6.400000E+00  0.000000E+00
 
-3.450000E+00 -6.400000E+00  0.000000E+00
-3.450000E+00 -6.350000E+00  8.548176E-10
-3.450000E+00 -6.300000E+00  3.555473E-09
-3.450000E+00 -6.250000E+00  8.520409E-09
-3.450000E+00 -6.200000E+00  1.650295E-08
-3.450000E+00 -6.150000E+00  2.869757E-08
-3.450000E+00 -6.100000E+00  4.690194E-08
-3.450000E+00 -6.050000E+00  7.374033E-08
-3.450000E+00 -6.000000E+00  1.129571E-07
-3.450000E+00 -5.950000E+00  1.697947E-07
-3.450000E+00 -5.900000E+00  2.514783E-07
-3.450000E+00 -5.850000E+00  3.678379E-07
-3.450000E+00 -5.800000E+00  5.321107E-07
-3.450000E+00 -5.750000E+00  7.619712E-07
-3.450000E+00 -5.700000E+00  1.080846E-06
-3.450000E+00 -5.650000E+00  1.519572E-06
-3.450000E+00 -5.600000E+00  2.118450E-06
-3.450000E+00 -5.550000E+00  2.929764E-06
-3.450000E+00 -5.500000E+00  4.020804E-06
-3.450000E+00 -5.450000E+00  5.477420E-06
-3.450000E+00 -5.400000E+00  7.408116E-06
-3.450000E+00 -5.350000E+00  9.948645E-06
-3.450000E+00 -5.300000E+00  1.326701E-05
-3.450000E+00 -5.250000E+00  1.756877E-05
-3.450000E+00 -5.200000E+00  2.310250E-05
-3.450000E+00 -5.150000E+00  3.016529E-05
-3.450000E+00 -5.100000E+00  3.910801E-05
-3.450000E+00 -5.050000E+00  5.034023E-05
-3.450000E+00 -5.000000E+00  6.433439E-05
-3.450000E+00 -4.950000E+00  8.162886E-05
-3.450000E+00 -4.900000E+00  1.028293E-04
-3.450000E+00 -4.850000E+00  1.286077E-04
-3.450000E+00 -4.800000E+00  1.596987E-04
-3.450000E+00 -4.750000E+00  1.968927E-04
-3.450000E+00 -4.700000E+00  2.410255E-04
-3.450000E+00 -4.650000E+00  2.929641E-04
-3.450000E+00 -4.600000E+00  3.535905E-04
-3.450000E+00 -4.550000E+00  4.237813E-04
-3.450000E+00 -4.500000E+00  5.043867E-04
-3.450000E+00 -4.450000E+00  5.962067E-04
-3.450000E+00 -4.400000E+00  6.999674E-04
-3.450000E+00 -4.350000E+00  8.162962E-04
-3.450000E+00 -4.300000E+00  9.456983E-04
-3.450000E+00 -4.250000E+00  1.088535E-03
-3.450000E+00 -4.200000E+00  1.245003E-03
-3.450000E+00 -4.150000E+00  1.415122E-03
-3.450000E+00 -4.100000E+00  1.598725E-03
-3.450000E+00 -4.050000E+00  1.795459E-03
-3.450000E+00 -4.000000E+00  2.004789E-03
-3.450000E+00 -3.950000E+00  2.226016E-03
-3.450000E+00 -3.900000E+00  2.458296E-03
-3.450000E+00 -3.850000E+00  2.700667E-03
-3.450000E+00 -3.800000E+00  2.952079E-03
-3.450000E+00 -3.750000E+00  3.211417E-03
-3.450000E+00 -3.700000E+00  3.477530E-03
-3.450000E+00 -3.650000E+00  3.749251E-03
-3.450000E+00 -3.600000E+00  4.025416E-03
-3.450000E+00 -3.550000E+00  4.304884E-03
-3.450000E+00 -3.500000E+00  4.586544E-03
-3.450000E+00 -3.450000E+00  4.869329E-03
-3.450000E+00 -3.400000E+00  5.152226E-03
-3.450000E+00 -3.350000E+00  5.434285E-03
-3.450000E+00 -3.300000E+00  5.714624E-03
-3.450000E+00 -3.250000E+00  5.992438E-03
-3.450000E+00 -3.200000E+00  6.267006E-03
-3.450000E+00 -3.150000E+00  6.537691E-03
-3.450000E+00 -3.100000E+00  6.803949E-03
-3.450000E+00 -3.050000E+00  7.065320E-03
-3.450000E+00 -3.000000E+00  7.321430E-03
-3.450000E+00 -2.950000E+00  7.571984E-03
-3.450000E+00 -2.900000E+00  7.816759E-03
-3.450000E+00 -2.850000E+00  8.055593E-03
-3.450000E+00 -2.800000E+00  8.288381E-03
-3.450000E+00 -2.750000E+00  8.515061E-03
-3.450000E+00 -2.700000E+00  8.735616E-03
-3.450000E+00 -2.650000E+00  8.950058E-03
-3.450000E+00 -2.600000E+00  9.158430E-03
-3.450000E+00 -2.550000E+00  9.360798E-03
-3.450000E+00 -2.500000E+00  9.557250E-03
-3.450000E+00 -2.450000E+00  9.747892E-03
-3.450000E+00 -2.400000E+00  9.932843E-03
-3.450000E+00 -2.350000E+00  1.011224E-02
-3.450000E+00 -2.300000E+00  1.028623E-02
-3.450000E+00 -2.250000E+00  1.045498E-02
-3.450000E+00 -2.200000E+00  1.061863E-02
-3.450000E+00 -2.150000E+00  1.077737E-02
-3.450000E+00 -2.100000E+00  1.093136E-02
-3.450000E+00 -2.050000E+00  1.108074E-02
-3.450000E+00 -2.000000E+00  1.122567E-02
-3.450000E+00 -1.950000E+00  1.136629E-02
-3.450000E+00 -1.900000E+00  1.150272E-02
-3.450000E+00 -1.850000E+00  1.163509E-02
-3.450000E+00 -1.800000E+00  1.176349E-02
-3.450000E+00 -1.750000E+00  1.188803E-02
-3.450000E+00 -1.700000E+00  1.200879E-02
-3.450000E+00 -1.650000E+00  1.212587E-02
-3.450000E+00 -1.600000E+00  1.223933E-02
-3.450000E+00 -1.550000E+00  1.234926E-02
-3.450000E+00 -1.500000E+00  1.245573E-02
-3.450000E+00 -1.450000E+00  1.255882E-02
-3.450000E+00 -1.400000E+00  1.265858E-02
-3.450000E+00 -1.350000E+00  1.275508E-02
-3.450000E+00 -1.300000E+00  1.284832E-02
-3.450000E+00 -1.250000E+00  1.293832E-02
-3.450000E+00 -1.200000E+00  1.302502E-02
-3.450000E+00 -1.150000E+00  1.310836E-02
-3.450000E+00 -1.100000E+00  1.318825E-02
-3.450000E+00 -1.050000E+00  1.326454E-02
-3.450000E+00 -1.000000E+00  1.333708E-02
-3.450000E+00 -9.500000E-01  1.340571E-02
-3.450000E+00 -9.000000E-01  1.347021E-02
-3.450000E+00 -8.500000E-01  1.353036E-02
-3.450000E+00 -8.000000E-01  1.358591E-02
-3.450000E+00 -7.500000E-01  1.363654E-02
-3.450000E+00 -7.000000E-01  1.368192E-02
-3.450000E+00 -6.500000E-01  1.372161E-02
-3.450000E+00 -6.000000E-01  1.375516E-02
-3.450000E+00 -5.500000E-01  1.378202E-02
-3.450000E+00 -5.000000E-01  1.380158E-02
-3.450000E+00 -4.500000E-01  1.381319E-02
-3.450000E+00 -4.000000E-01  1.381615E-02
-3.450000E+00 -3.500000E-01  1.380978E-02
-3.450000E+00 -3.000000E-01  1.379343E-02
-3.450000E+00 -2.500000E-01  1.376655E-02
-3.450000E+00 -2.000000E-01  1.372879E-02
-3.450000E+00 -1.500000E-01  1.368003E-02
-3.450000E+00 -1.000000E-01  1.362053E-02
-3.450000E+00 -5.000000E-02  1.355097E-02
-3.450000E+00  0.000000E+00  1.347256E-02
-3.450000E+00  5.000000E-02  1.338709E-02
-3.450000E+00  1.000000E-01  1.329694E-02
-3.450000E+00  1.500000E-01  1.320503E-02
-3.450000E+00  2.000000E-01  1.311472E-02
-3.450000E+00  2.500000E-01  1.302962E-02
-3.450000E+00  3.000000E-01  1.295327E-02
-3.450000E+00  3.500000E-01  1.288892E-02
-3.450000E+00  4.000000E-01  1.283913E-02
-3.450000E+00  4.500000E-01  1.280556E-02
-3.450000E+00  5.000000E-01  1.278874E-02
-3.450000E+00  5.500000E-01  1.278802E-02
-3.450000E+00  6.000000E-01  1.280163E-02
-3.450000E+00  6.500000E-01  1.282686E-02
-3.450000E+00  7.000000E-01  1.286034E-02
-3.450000E+00  7.500000E-01  1.289838E-02
-3.450000E+00  8.000000E-01  1.293723E-02
-3.450000E+00  8.500000E-01  1.297340E-02
-3.450000E+00  9.000000E-01  1.300387E-02
-3.450000E+00  9.500000E-01  1.302616E-02
-3.450000E+00  1.000000E+00  1.303843E-02
-3.450000E+00  1.050000E+00  1.303944E-02
-3.450000E+00  1.100000E+00  1.302848E-02
-3.450000E+00  1.150000E+00  1.300529E-02
-3.450000E+00  1.200000E+00  1.296997E-02
-3.450000E+00  1.250000E+00  1.292289E-02
-3.450000E+00  1.300000E+00  1.286455E-02
-3.450000E+00  1.350000E+00  1.279559E-02
-3.450000E+00  1.400000E+00  1.271667E-02
-3.450000E+00  1.450000E+00  1.262847E-02
-3.450000E+00  1.500000E+00  1.253161E-02
-3.450000E+00  1.550000E+00  1.242670E-02
-3.450000E+00  1.600000E+00  1.231427E-02
-3.450000E+00  1.650000E+00  1.219479E-02
-3.450000E+00  1.700000E+00  1.206866E-02
-3.450000E+00  1.750000E+00  1.193621E-02
-3.450000E+00  1.800000E+00  1.179771E-02
-3.450000E+00  1.850000E+00  1.165338E-02
-3.450000E+00  1.900000E+00  1.150339E-02
-3.450000E+00  1.950000E+00  1.134785E-02
-3.450000E+00  2.000000E+00  1.118685E-02
-3.450000E+00  2.050000E+00  1.102043E-02
-3.450000E+00  2.100000E+00  1.084864E-02
-3.450000E+00  2.150000E+00  1.067150E-02
-3.450000E+00  2.200000E+00  1.048900E-02
-3.450000E+00  2.250000E+00  1.030118E-02
-3.450000E+00  2.300000E+00  1.010804E-02
-3.450000E+00  2.350000E+00  9.909617E-03
-3.450000E+00  2.400000E+00  9.705923E-03
-3.450000E+00  2.450000E+00  9.496970E-03
-3.450000E+00  2.500000E+00  9.282761E-03
-3.450000E+00  2.550000E+00  9.063285E-03
-3.450000E+00  2.600000E+00  8.838530E-03
-3.450000E+00  2.650000E+00  8.608486E-03
-3.450000E+00  2.700000E+00  8.373167E-03
-3.450000E+00  2.750000E+00  8.132615E-03
-3.450000E+00  2.800000E+00  7.886919E-03
-3.450000E+00  2.850000E+00  7.636219E-03
-3.450000E+00  2.900000E+00  7.380713E-03
-3.450000E+00  2.950000E+00  7.120657E-03
-3.450000E+00  3.000000E+00  6.856364E-03
-3.450000E+00  3.050000E+00  6.588208E-03
-3.450000E+00  3.100000E+00  6.316621E-03
-3.450000E+00  3.150000E+00  6.042101E-03
-3.450000E+00  3.200000E+00  5.765210E-03
-3.450000E+00  3.250000E+00  5.486581E-03
-3.450000E+00  3.300000E+00  5.206918E-03
-3.450000E+00  3.350000E+00  4.926994E-03
-3.450000E+00  3.400000E+00  4.647652E-03
-3.450000E+00  3.450000E+00  4.369793E-03
-3.450000E+00  3.500000E+00  4.094372E-03
-3.450000E+00  3.550000E+00  3.822387E-03
-3.450000E+00  3.600000E+00  3.554866E-03
-3.450000E+00  3.650000E+00  3.292855E-03
-3.450000E+00  3.700000E+00  3.037401E-03
-3.450000E+00  3.750000E+00  2.789533E-03
-3.450000E+00  3.800000E+00  2.550242E-03
-3.450000E+00  3.850000E+00  2.320462E-03
-3.450000E+00  3.900000E+00  2.101046E-03
-3.450000E+00  3.950000E+00  1.892745E-03
-3.450000E+00  4.000000E+00  1.696189E-03
-3.450000E+00  4.050000E+00  1.511876E-03
-3.450000E+00  4.100000E+00  1.340152E-03
-3.450000E+00  4.150000E+00  1.181215E-03
-3.450000E+00  4.200000E+00  1.035107E-03
-3.450000E+00  4.250000E+00  9.017200E-04
-3.450000E+00  4.300000E+00  7.808043E-04
-3.450000E+00  4.350000E+00  6.719776E-04
-3.450000E+00  4.400000E+00  5.747414E-04
-3.450000E+00  4.450000E+00  4.884972E-04
-3.450000E+00  4.500000E+00  4.125664E-04
-3.450000E+00  4.550000E+00  3.462106E-04
-3.450000E+00  4.600000E+00  2.886535E-04
-3.450000E+00  4.650000E+00  2.391003E-04
-3.450000E+00  4.700000E+00  1.967566E-04
-3.450000E+00  4.750000E+00  1.608444E-04
-3.450000E+00  4.800000E+00  1.306158E-04
-3.450000E+00  4.850000E+00  1.053628E-04
-3.450000E+00  4.900000E+00  8.442578E-05
-3.450000E+00  4.950000E+00  6.719835E-05
-3.450000E+00  5.000000E+00  5.313044E-05
-3.450000E+00  5.050000E+00  4.172932E-05
-3.450000E+00  5.100000E+00  3.255899E-05
-3.450000E+00  5.150000E+00  2.523810E-05
-3.450000E+00  5.200000E+00  1.943687E-05
-3.450000E+00  5.250000E+00  1.487325E-05
-3.450000E+00  5.300000E+00  1.130864E-05
-3.450000E+00  5.350000E+00  8.543434E-06
-3.450000E+00  5.400000E+00  6.412471E-06
-3.450000E+00  5.450000E+00  4.780703E-06
-3.450000E+00  5.500000E+00  3.538951E-06
-3.450000E+00  5.550000E+00  2.599918E-06
-3.450000E+00  5.600000E+00  1.894486E-06
-3.450000E+00  5.650000E+00  1.368357E-06
-3.450000E+00  5.700000E+00  9.791135E-07
-3.450000E+00  5.750000E+00  6.937305E-07
-3.450000E+00  5.800000E+00  4.865558E-07
-3.450000E+00  5.850000E+00  3.377195E-07
-3.450000E+00  5.900000E+00  2.319072E-07
-3.450000E+00  5.950000E+00  1.574174E-07
-3.450000E+00  6.000000E+00  1.054248E-07
-3.450000E+00  6.050000E+00  6.938608E-08
-3.450000E+00  6.100000E+00  4.454682E-08
-3.450000E+00  6.150000E+00  2.752851E-08
-3.450000E+00  6.200000E+00  1.598465E-08
-3.450000E+00  6.250000E+00  8.323790E-09
-3.450000E+00  6.300000E+00  3.496748E-09
-3.450000E+00  6.350000E+00  8.442899E-10
-3.450000E+00  6.400000E+00  0.000000E+00
 
-3.400000E+00 -6.400000E+00  0.000000E+00
-3.400000E+00 -6.350000E+00  1.048721E-09
-3.400000E+00 -6.300000E+00  4.360419E-09
-3.400000E+00 -6.250000E+00  1.044323E-08
-3.400000E+00 -6.200000E+00  2.021070E-08
-3.400000E+00 -6.150000E+00  3.510922E-08
-3.400000E+00 -6.100000E+00  5.731318E-08
-3.400000E+00 -6.050000E+00  8.999438E-08
-3.400000E+00 -6.000000E+00  1.376760E-07
-3.400000E+00 -5.950000E+00  2.066863E-07
-3.400000E+00 -5.900000E+00  3.057362E-07
-3.400000E+00 -5.850000E+00  4.466550E-07
-3.400000E+00 -5.800000E+00  6.453293E-07
-3.400000E+00 -5.750000E+00  9.229037E-07
-3.400000E+00 -5.700000E+00  1.307303E-06
-3.400000E+00 -5.650000E+00  1.835144E-06
-3.400000E+00 -5.600000E+00  2.554103E-06
-3.400000E+00 -5.550000E+00  3.525790E-06
-3.400000E+00 -5.500000E+00  4.829184E-06
-3.400000E+00 -5.450000E+00  6.564648E-06
-3.400000E+00 -5.400000E+00  8.858509E-06
-3.400000E+00 -5.350000E+00  1.186816E-05
-3.400000E+00 -5.300000E+00  1.578754E-05
-3.400000E+00 -5.250000E+00  2.085296E-05
-3.400000E+00 -5.200000E+00  2.734887E-05
-3.400000E+00 -5.150000E+00  3.561364E-05
-3.400000E+00 -5.100000E+00  4.604489E-05
-3.400000E+00 -5.050000E+00  5.910414E-05
-3.400000E+00 -5.000000E+00  7.532048E-05
-3.400000E+00 -4.950000E+00  9.529261E-05
-3.400000E+00 -4.900000E+00  1.196888E-04
-3.400000E+00 -4.850000E+00  1.492445E-04
-3.400000E+00 -4.800000E+00  1.847558E-04
-3.400000E+00 -4.750000E+00  2.270708E-04
-3.400000E+00 -4.700000E+00  2.770760E-04
-3.400000E+00 -4.650000E+00  3.356799E-04
-3.400000E+00 -4.600000E+00  4.037935E-04
-3.400000E+00 -4.550000E+00  4.823077E-04
-3.400000E+00 -4.500000E+00  5.720699E-04
-3.400000E+00 -4.450000E+00  6.738582E-04
-3.400000E+00 -4.400000E+00  7.883562E-04
-3.400000E+00 -4.350000E+00  9.161278E-04
-3.400000E+00 -4.300000E+00  1.057594E-03
-3.400000E+00 -4.250000E+00  1.213011E-03
-3.400000E+00 -4.200000E+00  1.382456E-03
-3.400000E+00 -4.150000E+00  1.565812E-03
-3.400000E+00 -4.100000E+00  1.762769E-03
-3.400000E+00 -4.050000E+00  1.972824E-03
-3.400000E+00 -4.000000E+00  2.195294E-03
-3.400000E+00 -3.950000E+00  2.429339E-03
-3.400000E+00 -3.900000E+00  2.673982E-03
-3.400000E+00 -3.850000E+00  2.928147E-03
-3.400000E+00 -3.800000E+00  3.190681E-03
-3.400000E+00 -3.750000E+00  3.460389E-03
-3.400000E+00 -3.700000E+00  3.736058E-03
-3.400000E+00 -3.650000E+00  4.016479E-03
-3.400000E+00 -3.600000E+00  4.300464E-03
-3.400000E+00 -3.550000E+00  4.586862E-03
-3.400000E+00 -3.500000E+00  4.874569E-03
-3.400000E+00 -3.450000E+00  5.162541E-03
-3.400000E+00 -3.400000E+00  5.449795E-03
-3.400000E+00 -3.350000E+00  5.735423E-03
-3.400000E+00 -3.300000E+00  6.018594E-03
-3.400000E+00 -3.250000E+00  6.298560E-03
-3.400000E+00 -3.200000E+00  6.574658E-03
-3.400000E+00 -3.150000E+00  6.846316E-03
-3.400000E+00 -3.100000E+00  7.113044E-03
-3.400000E+00 -3.050000E+00  7.374441E-03
-3.400000E+00 -3.000000E+00  7.630184E-03
-3.400000E+00 -2.950000E+00  7.880021E-03
-3.400000E+00 -2.900000E+00  8.123766E-03
-3.400000E+00 -2.850000E+00  8.361291E-03
-3.400000E+00 -2.800000E+00  8.592515E-03
-3.400000E+00 -2.750000E+00  8.817404E-03
-3.400000E+00 -2.700000E+00  9.035964E-03
-3.400000E+00 -2.650000E+00  9.248234E-03
-3.400000E+00 -2.600000E+00  9.454283E-03
-3.400000E+00 -2.550000E+00  9.654208E-03
-3.400000E+00 -2.500000E+00  9.848126E-03
-3.400000E+00 -2.450000E+00  1.003617E-02
-3.400000E+00 -2.400000E+00  1.021850E-02
-3.400000E+00 -2.350000E+00  1.039527E-02
-3.400000E+00 -2.300000E+00  1.056665E-02
-3.400000E+00 -2.250000E+00  1.073282E-02
-3.400000E+00 -2.200000E+00  1.089397E-02
-3.400000E+00 -2.150000E+00  1.105026E-02
-3.400000E+00 -2.100000E+00  1.120187E-02
-3.400000E+00 -2.050000E+00  1.134896E-02
-3.400000E+00 -2.000000E+00  1.149169E-02
-3.400000E+00 -1.950000E+00  1.163019E-02
-3.400000E+00 -1.900000E+00  1.176459E-02
-3.400000E+00 -1.850000E+00  1.189500E-02
-3.400000E+00 -1.800000E+00  1.202155E-02
-3.400000E+00 -1.750000E+00  1.214432E-02
-3.400000E+00 -1.700000E+00  1.226340E-02
-3.400000E+00 -1.650000E+00  1.237889E-02
-3.400000E+00 -1.600000E+00  1.249085E-02
-3.400000E+00 -1.550000E+00  1.259935E-02
-3.400000E+00 -1.500000E+00  1.270447E-02
-3.400000E+00 -1.450000E+00  1.280626E-02
-3.400000E+00 -1.400000E+00  1.290478E-02
-3.400000E+00 -1.350000E+00  1.300005E-02
-3.400000E+00 -1.300000E+00  1.309207E-02
-3.400000E+00 -1.250000E+00  1.318084E-02
-3.400000E+00 -1.200000E+00  1.326629E-02
-3.400000E+00 -1.150000E+00  1.334834E-02
-3.400000E+00 -1.100000E+00  1.342685E-02
-3.400000E+00 -1.050000E+00  1.350169E-02
-3.400000E+00 -1.000000E+00  1.357266E-02
-3.400000E+00 -9.500000E-01  1.363956E-02
-3.400000E+00 -9.000000E-01  1.370215E-02
-3.400000E+00 -8.500000E-01  1.376016E-02
-3.400000E+00 -8.000000E-01  1.381328E-02
-3.400000E+00 -7.500000E-01  1.386111E-02
-3.400000E+00 -7.000000E-01  1.390324E-02
-3.400000E+00 -6.500000E-01  1.393913E-02
-3.400000E+00 -6.000000E-01  1.396820E-02
-3.400000E+00 -5.500000E-01  1.398974E-02
-3.400000E+00 -5.000000E-01  1.400297E-02
-3.400000E+00 -4.500000E-01  1.400704E-02
-3.400000E+00 -4.000000E-01  1.400103E-02
-3.400000E+00 -3.500000E-01  1.398398E-02
-3.400000E+00 -3.000000E-01  1.395501E-02
-3.400000E+00 -2.500000E-01  1.391330E-02
-3.400000E+00 -2.000000E-01  1.385826E-02
-3.400000E+00 -1.500000E-01  1.378961E-02
-3.400000E+00 -1.000000E-01  1.370752E-02
-3.400000E+00 -5.000000E-02  1.361274E-02
-3.400000E+00  0.000000E+00  1.350672E-02
-3.400000E+00  5.000000E-02  1.339173E-02
-3.400000E+00  1.000000E-01  1.327089E-02
-3.400000E+00  1.500000E-01  1.314814E-02
-3.400000E+00  2.000000E-01  1.302808E-02
-3.400000E+00  2.500000E-01  1.291573E-02
-3.400000E+00  3.000000E-01  1.281612E-02
-3.400000E+00  3.500000E-01  1.273388E-02
-3.400000E+00  4.000000E-01  1.267273E-02
-3.400000E+00  4.500000E-01  1.263510E-02
-3.400000E+00  5.000000E-01  1.262181E-02
-3.400000E+00  5.500000E-01  1.263198E-02
-3.400000E+00  6.000000E-01  1.266312E-02
-3.400000E+00  6.500000E-01  1.271140E-02
-3.400000E+00  7.000000E-01  1.277210E-02
-3.400000E+00  7.500000E-01  1.284003E-02
-3.400000E+00  8.000000E-01  1.291002E-02
-3.400000E+00  8.500000E-01  1.297730E-02
-3.400000E+00  9.000000E-01  1.303779E-02
-3.400000E+00  9.500000E-01  1.308826E-02
-3.400000E+00  1.000000E+00  1.312635E-02
-3.400000E+00  1.050000E+00  1.315055E-02
-3.400000E+00  1.100000E+00  1.316007E-02
-3.400000E+00  1.150000E+00  1.315474E-02
-3.400000E+00  1.200000E+00  1.313483E-02
-3.400000E+00  1.250000E+00  1.310093E-02
-3.400000E+00  1.300000E+00  1.305384E-02
-3.400000E+00  1.350000E+00  1.299445E-02
-3.400000E+00  1.400000E+00  1.292369E-02
-3.400000E+00  1.450000E+00  1.284247E-02
-3.400000E+00  1.500000E+00  1.275163E-02
-3.400000E+00  1.550000E+00  1.265194E-02
-3.400000E+00  1.600000E+00  1.254409E-02
-3.400000E+00  1.650000E+00  1.242868E-02
-3.400000E+00  1.700000E+00  1.230621E-02
-3.400000E+00  1.750000E+00  1.217711E-02
-3.400000E+00  1.800000E+00  1.204174E-02
-3.400000E+00  1.850000E+00  1.190037E-02
-3.400000E+00  1.900000E+00  1.175323E-02
-3.400000E+00  1.950000E+00  1.160049E-02
-3.400000E+00  2.000000E+00  1.144227E-02
-3.400000E+00  2.050000E+00  1.127866E-02
-3.400000E+00  2.100000E+00  1.110971E-02
-3.400000E+00  2.150000E+00  1.093543E-02
-3.400000E+00  2.200000E+00  1.075586E-02
-3.400000E+00  2.250000E+00  1.057100E-02
-3.400000E+00  2.300000E+00  1.038085E-02
-3.400000E+00  2.350000E+00  1.018544E-02
-3.400000E+00  2.400000E+00  9.984764E-03
-3.400000E+00  2.450000E+00  9.778818E-03
-3.400000E+00  2.500000E+00  9.567587E-03
-3.400000E+00  2.550000E+00  9.351047E-03
-3.400000E+00  2.600000E+00  9.129163E-03
-3.400000E+00  2.650000E+00  8.901905E-03
-3.400000E+00  2.700000E+00  8.669257E-03
-3.400000E+00  2.750000E+00  8.431230E-03
-3.400000E+00  2.800000E+00  8.187873E-03
-3.400000E+00  2.850000E+00  7.939283E-03
-3.400000E+00  2.900000E+00  7.685610E-03
-3.400000E+00  2.950000E+00  7.427058E-03
-3.400000E+00  3.000000E+00  7.163891E-03
-3.400000E+00  3.050000E+00  6.896425E-03
-3.400000E+00  3.100000E+00  6.625040E-03
-3.400000E+00  3.150000E+00  6.350175E-03
-3.400000E+00  3.200000E+00  6.072334E-03
-3.400000E+00  3.250000E+00  5.792090E-03
-3.400000E+00  3.300000E+00  5.510086E-03
-3.400000E+00  3.350000E+00  5.227036E-03
-3.400000E+00  3.400000E+00  4.943725E-03
-3.400000E+00  3.450000E+00  4.661009E-03
-3.400000E+00  3.500000E+00  4.379803E-03
-3.400000E+00  3.550000E+00  4.101083E-03
-3.400000E+00  3.600000E+00  3.825873E-03
-3.400000E+00  3.650000E+00  3.555231E-03
-3.400000E+00  3.700000E+00  3.290240E-03
-3.400000E+00  3.750000E+00  3.031987E-03
-3.400000E+00  3.800000E+00  2.781540E-03
-3.400000E+00  3.850000E+00  2.539928E-03
-3.400000E+00  3.900000E+00  2.308118E-03
-3.400000E+00  3.950000E+00  2.086986E-03
-3.400000E+00  4.000000E+00  1.877298E-03
-3.400000E+00  4.050000E+00  1.679690E-03
-3.400000E+00  4.100000E+00  1.494651E-03
-3.400000E+00  4.150000E+00  1.322518E-03
-3.400000E+00  4.200000E+00  1.163468E-03
-3.400000E+00  4.250000E+00  1.017516E-03
-3.400000E+00  4.300000E+00  8.845267E-04
-3.400000E+00  4.350000E+00  7.642153E-04
-3.400000E+00  4.400000E+00  6.561653E-04
-3.400000E+00  4.450000E+00  5.598420E-04
-3.400000E+00  4.500000E+00  4.746117E-04
-3.400000E+00  4.550000E+00  3.997624E-04
-3.400000E+00  4.600000E+00  3.345253E-04
-3.400000E+00  4.650000E+00  2.780966E-04
-3.400000E+00  4.700000E+00  2.296578E-04
-3.400000E+00  4.750000E+00  1.883944E-04
-3.400000E+00  4.800000E+00  1.535118E-04
-3.400000E+00  4.850000E+00  1.242486E-04
-3.400000E+00  4.900000E+00  9.988750E-05
-3.400000E+00  4.950000E+00  7.976230E-05
-3.400000E+00  5.000000E+00  6.326360E-05
-3.400000E+00  5.050000E+00  4.984119E-05
-3.400000E+00  5.100000E+00  3.900463E-05
-3.400000E+00  5.150000E+00  3.032202E-05
-3.400000E+00  5.200000E+00  2.341741E-05
-3.400000E+00  5.250000E+00  1.796722E-05
-3.400000E+00  5.300000E+00  1.369608E-05
-3.400000E+00  5.350000E+00  1.037225E-05
-3.400000E+00  5.400000E+00  7.803023E-06
-3.400000E+00  5.450000E+00  5.829990E-06
-3.400000E+00  5.500000E+00  4.324493E-06
-3.400000E+00  5.550000E+00  3.183178E-06
-3.400000E+00  5.600000E+00  2.323832E-06
-3.400000E+00  5.650000E+00  1.681569E-06
-3.400000E+00  5.700000E+00  1.205466E-06
-3.400000E+00  5.750000E+00  8.557147E-07
-3.400000E+00  5.800000E+00  6.012896E-07
-3.400000E+00  5.850000E+00  4.180983E-07
-3.400000E+00  5.900000E+00  2.875433E-07
-3.400000E+00  5.950000E+00  1.953994E-07
-3.400000E+00  6.000000E+00  1.309265E-07
-3.400000E+00  6.050000E+00  8.614752E-08
-3.400000E+00  6.100000E+00  5.524977E-08
-3.400000E+00  6.150000E+00  3.408345E-08
-3.400000E+00  6.200000E+00  1.974796E-08
-3.400000E+00  6.250000E+00  1.026030E-08
-3.400000E+00  6.300000E+00  4.301801E-09
-3.400000E+00  6.350000E+00  1.037286E-09
-3.400000E+00  6.400000E+00  0.000000E+00
 
-3.350000E+00 -6.400000E+00  0.000000E+00
-3.350000E+00 -6.350000E+00  1.293866E-09
-3.350000E+00 -6.300000E+00  5.376499E-09
-3.350000E+00 -6.250000E+00  1.286429E-08
-3.350000E+00 -6.200000E+00  2.486326E-08
-3.350000E+00 -6.150000E+00  4.312068E-08
-3.350000E+00 -6.100000E+00  7.025803E-08
-3.350000E+00 -6.050000E+00  1.100933E-07
-3.350000E+00 -6.000000E+00  1.680644E-07
-3.350000E+00 -5.950000E+00  2.517703E-07
-3.350000E+00 -5.900000E+00  3.716560E-07
-3.350000E+00 -5.850000E+00  5.418783E-07
-3.350000E+00 -5.800000E+00  7.814027E-07
-3.350000E+00 -5.750000E+00  1.115395E-06
-3.350000E+00 -5.700000E+00  1.576980E-06
-3.350000E+00 -5.650000E+00  2.209437E-06
-3.350000E+00 -5.600000E+00  3.068907E-06
-3.350000E+00 -5.550000E+00  4.227663E-06
-3.350000E+00 -5.500000E+00  5.777992E-06
-3.350000E+00 -5.450000E+00  7.836686E-06
-3.350000E+00 -5.400000E+00  1.055013E-05
-3.350000E+00 -5.350000E+00  1.409992E-05
-3.350000E+00 -5.300000E+00  1.870882E-05
-3.350000E+00 -5.250000E+00  2.464697E-05
-3.350000E+00 -5.200000E+00  3.223807E-05
-3.350000E+00 -5.150000E+00  4.186525E-05
-3.350000E+00 -5.100000E+00  5.397630E-05
-3.350000E+00 -5.050000E+00  6.908805E-05
-3.350000E+00 -5.000000E+00  8.778915E-05
-3.350000E+00 -4.950000E+00  1.107410E-04
-3.350000E+00 -4.900000E+00  1.386763E-04
-3.350000E+00 -4.850000E+00  1.723937E-04
-3.350000E+00 -4.800000E+00  2.127501E-04
-3.350000E+00 -4.750000E+00  2.606481E-04
-3.350000E+00 -4.700000E+00  3.170202E-04
-3.350000E+00 -4.650000E+00  3.828089E-04
-3.350000E+00 -4.600000E+00  4.589447E-04
-3.350000E+00 -4.550000E+00  5.463212E-04
-3.350000E+00 -4.500000E+00  6.457691E-04
-3.350000E+00 -4.450000E+00  7.580292E-04
-3.350000E+00 -4.400000E+00  8.837264E-04
-3.350000E+00 -4.350000E+00  1.023345E-03
-3.350000E+00 -4.300000E+00  1.177204E-03
-3.350000E+00 -4.250000E+00  1.345442E-03
-3.350000E+00 -4.200000E+00  1.528002E-03
-3.350000E+00 -4.150000E+00  1.724624E-03
-3.350000E+00 -4.100000E+00  1.934845E-03
-3.350000E+00 -4.050000E+00  2.158011E-03
-3.350000E+00 -4.000000E+00  2.393295E-03
-3.350000E+00 -3.950000E+00  2.639719E-03
-3.350000E+00 -3.900000E+00  2.896184E-03
-3.350000E+00 -3.850000E+00  3.161508E-03
-3.350000E+00 -3.800000E+00  3.434454E-03
-3.350000E+00 -3.750000E+00  3.713759E-03
-3.350000E+00 -3.700000E+00  3.998166E-03
-3.350000E+00 -3.650000E+00  4.286437E-03
-3.350000E+00 -3.600000E+00  4.577376E-03
-3.350000E+00 -3.550000E+00  4.869838E-03
-3.350000E+00 -3.500000E+00  5.162740E-03
-3.350000E+00 -3.450000E+00  5.455067E-03
-3.350000E+00 -3.400000E+00  5.745880E-03
-3.350000E+00 -3.350000E+00  6.034320E-03
-3.350000E+00 -3.300000E+00  6.319613E-03
-3.350000E+00 -3.250000E+00  6.601070E-03
-3.350000E+00 -3.200000E+00  6.878091E-03
-3.350000E+00 -3.150000E+00  7.150165E-03
-3.350000E+00 -3.100000E+00  7.416862E-03
-3.350000E+00 -3.050000E+00  7.677835E-03
-3.350000E+00 -3.000000E+00  7.932808E-03
-3.350000E+00 -2.950000E+00  8.181570E-03
-3.350000E+00 -2.900000E+00  8.423972E-03
-3.350000E+00 -2.850000E+00  8.659910E-03
-3.350000E+00 -2.800000E+00  8.889331E-03
-3.350000E+00 -2.750000E+00  9.112222E-03
-3.350000E+00 -2.700000E+00  9.328608E-03
-3.350000E+00 -2.650000E+00  9.538551E-03
-3.350000E+00 -2.600000E+00  9.742145E-03
-3.350000E+00 -2.550000E+00  9.939512E-03
-3.350000E+00 -2.500000E+00  1.013080E-02
-3.350000E+00 -2.450000E+00  1.031616E-02
-3.350000E+00 -2.400000E+00  1.049579E-02
-3.350000E+00 -2.350000E+00  1.066987E-02
-3.350000E+00 -2.300000E+00  1.083859E-02
-3.350000E+00 -2.250000E+00  1.100215E-02
-3.350000E+00 -2.200000E+00  1.116076E-02
-3.350000E+00 -2.150000E+00  1.131460E-02
-3.350000E+00 -2.100000E+00  1.146385E-02
-3.350000E+00 -2.050000E+00  1.160868E-02
-3.350000E+00 -2.000000E+00  1.174926E-02
-3.350000E+00 -1.950000E+00  1.188570E-02
-3.350000E+00 -1.900000E+00  1.201816E-02
-3.350000E+00 -1.850000E+00  1.214674E-02
-3.350000E+00 -1.800000E+00  1.227155E-02
-3.350000E+00 -1.750000E+00  1.239269E-02
-3.350000E+00 -1.700000E+00  1.251024E-02
-3.350000E+00 -1.650000E+00  1.262429E-02
-3.350000E+00 -1.600000E+00  1.273491E-02
-3.350000E+00 -1.550000E+00  1.284216E-02
-3.350000E+00 -1.500000E+00  1.294609E-02
-3.350000E+00 -1.450000E+00  1.304675E-02
-3.350000E+00 -1.400000E+00  1.314418E-02
-3.350000E+00 -1.350000E+00  1.323837E-02
-3.350000E+00 -1.300000E+00  1.332933E-02
-3.350000E+00 -1.250000E+00  1.341701E-02
-3.350000E+00 -1.200000E+00  1.350134E-02
-3.350000E+00 -1.150000E+00  1.358220E-02
-3.350000E+00 -1.100000E+00  1.365945E-02
-3.350000E+00 -1.050000E+00  1.373292E-02
-3.350000E+00 -1.000000E+00  1.380239E-02
-3.350000E+00 -9.500000E-01  1.386761E-02
-3.350000E+00 -9.000000E-01  1.392831E-02
-3.350000E+00 -8.500000E-01  1.398416E-02
-3.350000E+00 -8.000000E-01  1.403476E-02
-3.350000E+00 -7.500000E-01  1.407967E-02
-3.350000E+00 -7.000000E-01  1.411834E-02
-3.350000E+00 -6.500000E-01  1.415013E-02
-3.350000E+00 -6.000000E-01  1.417429E-02
-3.350000E+00 -5.500000E-01  1.418994E-02
-3.350000E+00 -5.000000E-01  1.419608E-02
-3.350000E+00 -4.500000E-01  1.419159E-02
-3.350000E+00 -4.000000E-01  1.417527E-02
-3.350000E+00 -3.500000E-01  1.414583E-02
-3.350000E+00 -3.000000E-01  1.410203E-02
-3.350000E+00 -2.500000E-01  1.404271E-02
-3.350000E+00 -2.000000E-01  1.396692E-02
-3.350000E+00 -1.500000E-01  1.387411E-02
-3.350000E+00 -1.000000E-01  1.376427E-02
-3.350000E+00 -5.000000E-02  1.363815E-02
-3.350000E+00  0.000000E+00  1.349746E-02
-3.350000E+00  5.000000E-02  1.334500E-02
-3.350000E+00  1.000000E-01  1.318482E-02
-3.350000E+00  1.500000E-01  1.302215E-02
-3.350000E+00  2.000000E-01  1.286324E-02
-3.350000E+00  2.500000E-01  1.271502E-02
-3.350000E+00  3.000000E-01  1.258457E-02
-3.350000E+00  3.500000E-01  1.247844E-02
-3.350000E+00  4.000000E-01  1.240199E-02
-3.350000E+00  4.500000E-01  1.235874E-02
-3.350000E+00  5.000000E-01  1.234994E-02
-3.350000E+00  5.500000E-01  1.237437E-02
-3.350000E+00  6.000000E-01  1.242855E-02
-3.350000E+00  6.500000E-01  1.250709E-02
-3.350000E+00  7.000000E-01  1.260334E-02
-3.350000E+00  7.500000E-01  1.271009E-02
-3.350000E+00  8.000000E-01  1.282021E-02
-3.350000E+00  8.500000E-01  1.292726E-02
-3.350000E+00  9.000000E-01  1.302580E-02
-3.350000E+00  9.500000E-01  1.311163E-02
-3.350000E+00  1.000000E+00  1.318178E-02
-3.350000E+00  1.050000E+00  1.323446E-02
-3.350000E+00  1.100000E+00  1.326888E-02
-3.350000E+00  1.150000E+00  1.328500E-02
-3.350000E+00  1.200000E+00  1.328339E-02
-3.350000E+00  1.250000E+00  1.326497E-02
-3.350000E+00  1.300000E+00  1.323093E-02
-3.350000E+00  1.350000E+00  1.318251E-02
-3.350000E+00  1.400000E+00  1.312098E-02
-3.350000E+00  1.450000E+00  1.304756E-02
-3.350000E+00  1.500000E+00  1.296334E-02
-3.350000E+00  1.550000E+00  1.286934E-02
-3.350000E+00  1.600000E+00  1.276641E-02
-3.350000E+00  1.650000E+00  1.265532E-02
-3.350000E+00  1.700000E+00  1.253670E-02
-3.350000E+00  1.750000E+00  1.241108E-02
-3.350000E+00  1.800000E+00  1.227891E-02
-3.350000E+00  1.850000E+00  1.214055E-02
-3.350000E+00  1.900000E+00  1.199630E-02
-3.350000E+00  1.950000E+00  1.184637E-02
-3.350000E+00  2.000000E+00  1.169094E-02
-3.350000E+00  2.050000E+00  1.153012E-02
-3.350000E+00  2.100000E+00  1.136398E-02
-3.350000E+00  2.150000E+00  1.119256E-02
-3.350000E+00  2.200000E+00  1.101589E-02
-3.350000E+00  2.250000E+00  1.083397E-02
-3.350000E+00  2.300000E+00  1.064681E-02
-3.350000E+00  2.350000E+00  1.045440E-02
-3.350000E+00  2.400000E+00  1.025673E-02
-3.350000E+00  2.450000E+00  1.005380E-02
-3.350000E+00  2.500000E+00  9.845576E-03
-3.350000E+00  2.550000E+00  9.632016E-03
-3.350000E+00  2.600000E+00  9.413074E-03
-3.350000E+00  2.650000E+00  9.188703E-03
-3.350000E+00  2.700000E+00  8.958863E-03
-3.350000E+00  2.750000E+00  8.723536E-03
-3.350000E+00  2.800000E+00  8.482738E-03
-3.350000E+00  2.850000E+00  8.236527E-03
-3.350000E+00  2.900000E+00  7.985007E-03
-3.350000E+00  2.950000E+00  7.728336E-03
-3.350000E+00  3.000000E+00  7.466726E-03
-3.350000E+00  3.050000E+00  7.200444E-03
-3.350000E+00  3.100000E+00  6.929813E-03
-3.350000E+00  3.150000E+00  6.655216E-03
-3.350000E+00  3.200000E+00  6.377098E-03
-3.350000E+00  3.250000E+00  6.095968E-03
-3.350000E+00  3.300000E+00  5.812404E-03
-3.350000E+00  3.350000E+00  5.527054E-03
-3.350000E+00  3.400000E+00  5.240639E-03
-3.350000E+00  3.450000E+00  4.953955E-03
-3.350000E+00  3.500000E+00  4.667871E-03
-3.350000E+00  3.550000E+00  4.383324E-03
-3.350000E+00  3.600000E+00  4.101320E-03
-3.350000E+00  3.650000E+00  3.822917E-03
-3.350000E+00  3.700000E+00  3.549218E-03
-3.350000E+00  3.750000E+00  3.281350E-03
-3.350000E+00  3.800000E+00  3.020445E-03
-3.350000E+00  3.850000E+00  2.767614E-03
-3.350000E+00  3.900000E+00  2.523923E-03
-3.350000E+00  3.950000E+00  2.290363E-03
-3.350000E+00  4.000000E+00  2.067828E-03
-3.350000E+00  4.050000E+00  1.857090E-03
-3.350000E+00  4.100000E+00  1.658780E-03
-3.350000E+00  4.150000E+00  1.473375E-03
-3.350000E+00  4.200000E+00  1.301192E-03
-3.350000E+00  4.250000E+00  1.142382E-03
-3.350000E+00  4.300000E+00  9.969333E-04
-3.350000E+00  4.350000E+00  8.646743E-04
-3.350000E+00  4.400000E+00  7.452860E-04
-3.350000E+00  4.450000E+00  6.383141E-04
-3.350000E+00  4.500000E+00  5.431864E-04
-3.350000E+00  4.550000E+00  4.592328E-04
-3.350000E+00  4.600000E+00  3.857067E-04
-3.350000E+00  4.650000E+00  3.218077E-04
-3.350000E+00  4.700000E+00  2.667038E-04
-3.350000E+00  4.750000E+00  2.195521E-04
-3.350000E+00  4.800000E+00  1.795176E-04
-3.350000E+00  4.850000E+00  1.457894E-04
-3.350000E+00  4.900000E+00  1.175943E-04
-3.350000E+00  4.950000E+00  9.420704E-05
-3.350000E+00  5.000000E+00  7.495790E-05
-3.350000E+00  5.050000E+00  5.923713E-05
-3.350000E+00  5.100000E+00  4.649704E-05
-3.350000E+00  5.150000E+00  3.625178E-05
-3.350000E+00  5.200000E+00  2.807552E-05
-3.350000E+00  5.250000E+00  2.159932E-05
-3.350000E+00  5.300000E+00  1.650723E-05
-3.350000E+00  5.350000E+00  1.253185E-05
-3.350000E+00  5.400000E+00  9.449567E-06
-3.350000E+00  5.450000E+00  7.075674E-06
-3.350000E+00  5.500000E+00  5.259396E-06
-3.350000E+00  5.550000E+00  3.879038E-06
-3.350000E+00  5.600000E+00  2.837328E-06
-3.350000E+00  5.650000E+00  2.057126E-06
-3.350000E+00  5.700000E+00  1.477612E-06
-3.350000E+00  5.750000E+00  1.051042E-06
-3.350000E+00  5.800000E+00  7.400797E-07
-3.350000E+00  5.850000E+00  5.156615E-07
-3.350000E+00  5.900000E+00  3.553166E-07
-3.350000E+00  5.950000E+00  2.418390E-07
-3.350000E+00  6.000000E+00  1.622233E-07
-3.350000E+00  6.050000E+00  1.067941E-07
-3.350000E+00  6.100000E+00  6.848089E-08
-3.350000E+00  6.150000E+00  4.221436E-08
-3.350000E+00  6.200000E+00  2.443069E-08
-3.350000E+00  6.250000E+00  1.267651E-08
-3.350000E+00  6.300000E+00  5.308454E-09
-3.350000E+00  6.350000E+00  1.278954E-09
-3.350000E+00  6.400000E+00  0.000000E+00
 
-3.300000E+00 -6.400000E+00  0.000000E+00
-3.300000E+00 -6.350000E+00  1.597707E-09
-3.300000E+00 -6.300000E+00  6.634808E-09
-3.300000E+00 -6.250000E+00  1.585832E-08
-3.300000E+00 -6.200000E+00  3.060542E-08
-3.300000E+00 -6.150000E+00  5.298250E-08
-3.300000E+00 -6.100000E+00  8.614105E-08
-3.300000E+00 -6.050000E+00  1.346600E-07
-3.300000E+00 -6.000000E+00  2.050481E-07
-3.300000E+00 -5.950000E+00  3.063853E-07
-3.300000E+00 -5.900000E+00  4.511302E-07
-3.300000E+00 -5.850000E+00  6.561350E-07
-3.300000E+00 -5.800000E+00  9.439218E-07
-3.300000E+00 -5.750000E+00  1.344293E-06
-3.300000E+00 -5.700000E+00  1.896349E-06
-3.300000E+00 -5.650000E+00  2.651009E-06
-3.300000E+00 -5.600000E+00  3.674080E-06
-3.300000E+00 -5.550000E+00  5.049969E-06
-3.300000E+00 -5.500000E+00  6.886023E-06
-3.300000E+00 -5.450000E+00  9.317536E-06
-3.300000E+00 -5.400000E+00  1.251334E-05
-3.300000E+00 -5.350000E+00  1.668192E-05
-3.300000E+00 -5.300000E+00  2.207782E-05
-3.300000E+00 -5.250000E+00  2.900825E-05
-3.300000E+00 -5.200000E+00  3.783948E-05
-3.300000E+00 -5.150000E+00  4.900275E-05
-3.300000E+00 -5.100000E+00  6.299935E-05
-3.300000E+00 -5.050000E+00  8.040436E-05
-3.300000E+00 -5.000000E+00  1.018685E-04
-3.300000E+00 -4.950000E+00  1.281178E-04
-3.300000E+00 -4.900000E+00  1.599497E-04
-3.300000E+00 -4.850000E+00  1.982260E-04
-3.300000E+00 -4.800000E+00  2.438618E-04
-3.300000E+00 -4.750000E+00  2.978103E-04
-3.300000E+00 -4.700000E+00  3.610432E-04
-3.300000E+00 -4.650000E+00  4.345288E-04
-3.300000E+00 -4.600000E+00  5.192063E-04
-3.300000E+00 -4.550000E+00  6.159586E-04
-3.300000E+00 -4.500000E+00  7.255850E-04
-3.300000E+00 -4.450000E+00  8.487731E-04
-3.300000E+00 -4.400000E+00  9.860724E-04
-3.300000E+00 -4.350000E+00  1.137870E-03
-3.300000E+00 -4.300000E+00  1.304372E-03
-3.300000E+00 -4.250000E+00  1.485582E-03
-3.300000E+00 -4.200000E+00  1.681301E-03
-3.300000E+00 -4.150000E+00  1.891115E-03
-3.300000E+00 -4.100000E+00  2.114410E-03
-3.300000E+00 -4.050000E+00  2.350382E-03
-3.300000E+00 -4.000000E+00  2.598061E-03
-3.300000E+00 -3.950000E+00  2.856342E-03
-3.300000E+00 -3.900000E+00  3.124015E-03
-3.300000E+00 -3.850000E+00  3.399806E-03
-3.300000E+00 -3.800000E+00  3.682407E-03
-3.300000E+00 -3.750000E+00  3.970507E-03
-3.300000E+00 -3.700000E+00  4.262816E-03
-3.300000E+00 -3.650000E+00  4.558087E-03
-3.300000E+00 -3.600000E+00  4.855129E-03
-3.300000E+00 -3.550000E+00  5.152814E-03
-3.300000E+00 -3.500000E+00  5.450092E-03
-3.300000E+00 -3.450000E+00  5.745989E-03
-3.300000E+00 -3.400000E+00  6.039615E-03
-3.300000E+00 -3.350000E+00  6.330168E-03
-3.300000E+00 -3.300000E+00  6.616933E-03
-3.300000E+00 -3.250000E+00  6.899284E-03
-3.300000E+00 -3.200000E+00  7.176684E-03
-3.300000E+00 -3.150000E+00  7.448680E-03
-3.300000E+00 -3.100000E+00  7.714903E-03
-3.300000E+00 -3.050000E+00  7.975053E-03
-3.300000E+00 -3.000000E+00  8.228901E-03
-3.300000E+00 -2.950000E+00  8.476276E-03
-3.300000E+00 -2.900000E+00  8.717055E-03
-3.300000E+00 -2.850000E+00  8.951164E-03
-3.300000E+00 -2.800000E+00  9.178569E-03
-3.300000E+00 -2.750000E+00  9.399275E-03
-3.300000E+00 -2.700000E+00  9.613327E-03
-3.300000E+00 -2.650000E+00  9.820805E-03
-3.300000E+00 -2.600000E+00  1.002182E-02
-3.300000E+00 -2.550000E+00  1.021653E-02
-3.300000E+00 -2.500000E+00  1.040509E-02
-3.300000E+00 -2.450000E+00  1.058769E-02
-3.300000E+00 -2.400000E+00  1.076455E-02
-3.300000E+00 -2.350000E+00  1.093588E-02
-3.300000E+00 -2.300000E+00  1.110189E-02
-3.300000E+00 -2.250000E+00  1.126281E-02
-3.300000E+00 -2.200000E+00  1.141887E-02
-3.300000E+00 -2.150000E+00  1.157025E-02
-3.300000E+00 -2.100000E+00  1.171716E-02
-3.300000E+00 -2.050000E+00  1.185978E-02
-3.300000E+00 -2.000000E+00  1.199826E-02
-3.300000E+00 -1.950000E+00  1.213274E-02
-3.300000E+00 -1.900000E+00  1.226336E-02
-3.300000E+00 -1.850000E+00  1.239023E-02
-3.300000E+00 -1.800000E+00  1.251345E-02
-3.300000E+00 -1.750000E+00  1.263312E-02
-3.300000E+00 -1.700000E+00  1.274932E-02
-3.300000E+00 -1.650000E+00  1.286212E-02
-3.300000E+00 -1.600000E+00  1.297158E-02
-3.300000E+00 -1.550000E+00  1.307776E-02
-3.300000E+00 -1.500000E+00  1.318069E-02
-3.300000E+00 -1.450000E+00  1.328041E-02
-3.300000E+00 -1.400000E+00  1.337692E-02
-3.300000E+00 -1.350000E+00  1.347022E-02
-3.300000E+00 -1.300000E+00  1.356028E-02
-3.300000E+00 -1.250000E+00  1.364703E-02
-3.300000E+00 -1.200000E+00  1.373038E-02
-3.300000E+00 -1.150000E+00  1.381019E-02
-3.300000E+00 -1.100000E+00  1.388631E-02
-3.300000E+00 -1.050000E+00  1.395851E-02
-3.300000E+00 -1.000000E+00  1.402656E-02
-3.300000E+00 -9.500000E-01  1.409017E-02
-3.300000E+00 -9.000000E-01  1.414902E-02
-3.300000E+00 -8.500000E-01  1.420269E-02
-3.300000E+00 -8.000000E-01  1.425075E-02
-3.300000E+00 -7.500000E-01  1.429262E-02
-3.300000E+00 -7.000000E-01  1.432765E-02
-3.300000E+00 -6.500000E-01  1.435506E-02
-3.300000E+00 -6.000000E-01  1.437391E-02
-3.300000E+00 -5.500000E-01  1.438310E-02
-3.300000E+00 -5.000000E-01  1.438138E-02
-3.300000E+00 -4.500000E-01  1.436730E-02
-3.300000E+00 -4.000000E-01  1.433928E-02
-3.300000E+00 -3.500000E-01  1.429565E-02
-3.300000E+00 -3.000000E-01  1.423466E-02
-3.300000E+00 -2.500000E-01  1.415468E-02
-3.300000E+00 -2.000000E-01  1.405429E-02
-3.300000E+00 -1.500000E-01  1.393250E-02
-3.300000E+00 -1.000000E-01  1.378900E-02
-3.300000E+00 -5.000000E-02  1.362443E-02
-3.300000E+00  0.000000E+00  1.344072E-02
-3.300000E+00  5.000000E-02  1.324128E-02
-3.300000E+00  1.000000E-01  1.303125E-02
-3.300000E+00  1.500000E-01  1.281750E-02
-3.300000E+00  2.000000E-01  1.260844E-02
-3.300000E+00  2.500000E-01  1.241355E-02
-3.300000E+00  3.000000E-01  1.224266E-02
-3.300000E+00  3.500000E-01  1.210501E-02
-3.300000E+00  4.000000E-01  1.200822E-02
-3.300000E+00  4.500000E-01  1.195735E-02
-3.300000E+00  5.000000E-01  1.195424E-02
-3.300000E+00  5.500000E-01  1.199726E-02
-3.300000E+00  6.000000E-01  1.208151E-02
-3.300000E+00  6.500000E-01  1.219941E-02
-3.300000E+00  7.000000E-01  1.234169E-02
-3.300000E+00  7.500000E-01  1.249836E-02
-3.300000E+00  8.000000E-01  1.265973E-02
-3.300000E+00  8.500000E-01  1.281710E-02
-3.300000E+00  9.000000E-01  1.296332E-02
-3.300000E+00  9.500000E-01  1.309300E-02
-3.300000E+00  1.000000E+00  1.320252E-02
-3.300000E+00  1.050000E+00  1.328980E-02
-3.300000E+00  1.100000E+00  1.335411E-02
-3.300000E+00  1.150000E+00  1.339571E-02
-3.300000E+00  1.200000E+00  1.341558E-02
-3.300000E+00  1.250000E+00  1.341515E-02
-3.300000E+00  1.300000E+00  1.339606E-02
-3.300000E+00  1.350000E+00  1.336008E-02
-3.300000E+00  1.400000E+00  1.330889E-02
-3.300000E+00  1.450000E+00  1.324410E-02
-3.300000E+00  1.500000E+00  1.316713E-02
-3.300000E+00  1.550000E+00  1.307926E-02
-3.300000E+00  1.600000E+00  1.298158E-02
-3.300000E+00  1.650000E+00  1.287504E-02
-3.300000E+00  1.700000E+00  1.276043E-02
-3.300000E+00  1.750000E+00  1.263841E-02
-3.300000E+00  1.800000E+00  1.250952E-02
-3.300000E+00  1.850000E+00  1.237422E-02
-3.300000E+00  1.900000E+00  1.223287E-02
-3.300000E+00  1.950000E+00  1.208576E-02
-3.300000E+00  2.000000E+00  1.193310E-02
-3.300000E+00  2.050000E+00  1.177504E-02
-3.300000E+00  2.100000E+00  1.161168E-02
-3.300000E+00  2.150000E+00  1.144309E-02
-3.300000E+00  2.200000E+00  1.126928E-02
-3.300000E+00  2.250000E+00  1.109026E-02
-3.300000E+00  2.300000E+00  1.090604E-02
-3.300000E+00  2.350000E+00  1.071660E-02
-3.300000E+00  2.400000E+00  1.052193E-02
-3.300000E+00  2.450000E+00  1.032199E-02
-3.300000E+00  2.500000E+00  1.011676E-02
-3.300000E+00  2.550000E+00  9.906196E-03
-3.300000E+00  2.600000E+00  9.690231E-03
-3.300000E+00  2.650000E+00  9.468806E-03
-3.300000E+00  2.700000E+00  9.241865E-03
-3.300000E+00  2.750000E+00  9.009367E-03
-3.300000E+00  2.800000E+00  8.771298E-03
-3.300000E+00  2.850000E+00  8.527678E-03
-3.300000E+00  2.900000E+00  8.278573E-03
-3.300000E+00  2.950000E+00  8.024096E-03
-3.300000E+00  3.000000E+00  7.764412E-03
-3.300000E+00  3.050000E+00  7.499738E-03
-3.300000E+00  3.100000E+00  7.230345E-03
-3.300000E+00  3.150000E+00  6.956561E-03
-3.300000E+00  3.200000E+00  6.678768E-03
-3.300000E+00  3.250000E+00  6.397411E-03
-3.300000E+00  3.300000E+00  6.112999E-03
-3.300000E+00  3.350000E+00  5.826110E-03
-3.300000E+00  3.400000E+00  5.537395E-03
-3.300000E+00  3.450000E+00  5.247583E-03
-3.300000E+00  3.500000E+00  4.957486E-03
-3.300000E+00  3.550000E+00  4.667995E-03
-3.300000E+00  3.600000E+00  4.380084E-03
-3.300000E+00  3.650000E+00  4.094797E-03
-3.300000E+00  3.700000E+00  3.813242E-03
-3.300000E+00  3.750000E+00  3.536573E-03
-3.300000E+00  3.800000E+00  3.265966E-03
-3.300000E+00  3.850000E+00  3.002602E-03
-3.300000E+00  3.900000E+00  2.747629E-03
-3.300000E+00  3.950000E+00  2.502144E-03
-3.300000E+00  4.000000E+00  2.267154E-03
-3.300000E+00  4.050000E+00  2.043561E-03
-3.300000E+00  4.100000E+00  1.832132E-03
-3.300000E+00  4.150000E+00  1.633488E-03
-3.300000E+00  4.200000E+00  1.448088E-03
-3.300000E+00  4.250000E+00  1.276224E-03
-3.300000E+00  4.300000E+00  1.118019E-03
-3.300000E+00  4.350000E+00  9.734273E-04
-3.300000E+00  4.400000E+00  8.422418E-04
-3.300000E+00  4.450000E+00  7.241047E-04
-3.300000E+00  4.500000E+00  6.185217E-04
-3.300000E+00  4.550000E+00  5.248806E-04
-3.300000E+00  4.600000E+00  4.424723E-04
-3.300000E+00  4.650000E+00  3.705139E-04
-3.300000E+00  4.700000E+00  3.081716E-04
-3.300000E+00  4.750000E+00  2.545841E-04
-3.300000E+00  4.800000E+00  2.088838E-04
-3.300000E+00  4.850000E+00  1.702159E-04
-3.300000E+00  4.900000E+00  1.377551E-04
-3.300000E+00  4.950000E+00  1.107186E-04
-3.300000E+00  5.000000E+00  8.837658E-05
-3.300000E+00  5.050000E+00  7.005852E-05
-3.300000E+00  5.100000E+00  5.515715E-05
-3.300000E+00  5.150000E+00  4.312962E-05
-3.300000E+00  5.200000E+00  3.349665E-05
-3.300000E+00  5.250000E+00  2.584014E-05
-3.300000E+00  5.300000E+00  1.979979E-05
-3.300000E+00  5.350000E+00  1.506884E-05
-3.300000E+00  5.400000E+00  1.138937E-05
-3.300000E+00  5.450000E+00  8.547207E-06
-3.300000E+00  5.500000E+00  6.366691E-06
-3.300000E+00  5.550000E+00  4.705322E-06
-3.300000E+00  5.600000E+00  3.448635E-06
-3.300000E+00  5.650000E+00  2.505404E-06
-3.300000E+00  5.700000E+00  1.803364E-06
-3.300000E+00  5.750000E+00  1.285546E-06
-3.300000E+00  5.800000E+00  9.072477E-07
-3.300000E+00  5.850000E+00  6.335826E-07
-3.300000E+00  5.900000E+00  4.375346E-07
-3.300000E+00  5.950000E+00  2.983930E-07
-3.300000E+00  6.000000E+00  2.004858E-07
-3.300000E+00  6.050000E+00  1.321342E-07
-3.300000E+00  6.100000E+00  8.478092E-08
-3.300000E+00  6.150000E+00  5.226665E-08
-3.300000E+00  6.200000E+00  3.023848E-08
-3.300000E+00  6.250000E+00  1.568141E-08
-3.300000E+00  6.300000E+00  6.563005E-09
-3.300000E+00  6.350000E+00  1.580540E-09
-3.300000E+00  6.400000E+00  0.000000E+00
 
-3.250000E+00 -6.400000E+00  0.000000E+00
-3.250000E+00 -6.350000E+00  1.965337E-09
-3.250000E+00 -6.300000E+00  8.157149E-09
-3.250000E+00 -6.250000E+00  1.947976E-08
-3.250000E+00 -6.200000E+00  3.754747E-08
-3.250000E+00 -6.150000E+00  6.489461E-08
-3.250000E+00 -6.100000E+00  1.052998E-07
-3.250000E+00 -6.050000E+00  1.642362E-07
-3.250000E+00 -6.000000E+00  2.494625E-07
-3.250000E+00 -5.950000E+00  3.717782E-07
-3.250000E+00 -5.900000E+00  5.459696E-07
-3.250000E+00 -5.850000E+00  7.919945E-07
-3.250000E+00 -5.800000E+00  1.136462E-06
-3.250000E+00 -5.750000E+00  1.614488E-06
-3.250000E+00 -5.700000E+00  2.272009E-06
-3.250000E+00 -5.650000E+00  3.168650E-06
-3.250000E+00 -5.600000E+00  4.381207E-06
-3.250000E+00 -5.550000E+00  6.007808E-06
-3.250000E+00 -5.500000E+00  8.172763E-06
-3.250000E+00 -5.450000E+00  1.103208E-05
-3.250000E+00 -5.400000E+00  1.477955E-05
-3.250000E+00 -5.350000E+00  1.965337E-05
-3.250000E+00 -5.300000E+00  2.594293E-05
-3.250000E+00 -5.250000E+00  3.399571E-05
-3.250000E+00 -5.200000E+00  4.422383E-05
-3.250000E+00 -5.150000E+00  5.710992E-05
-3.250000E+00 -5.100000E+00  7.321174E-05
-3.250000E+00 -5.050000E+00  9.316527E-05
-3.250000E+00 -5.000000E+00  1.176853E-04
-3.250000E+00 -4.950000E+00  1.475633E-04
-3.250000E+00 -4.900000E+00  1.836615E-04
-3.250000E+00 -4.850000E+00  2.269032E-04
-3.250000E+00 -4.800000E+00  2.782583E-04
-3.250000E+00 -4.750000E+00  3.387248E-04
-3.250000E+00 -4.700000E+00  4.093066E-04
-3.250000E+00 -4.650000E+00  4.909872E-04
-3.250000E+00 -4.600000E+00  5.847024E-04
-3.250000E+00 -4.550000E+00  6.913107E-04
-3.250000E+00 -4.500000E+00  8.115643E-04
-3.250000E+00 -4.450000E+00  9.460813E-04
-3.250000E+00 -4.400000E+00  1.095320E-03
-3.250000E+00 -4.350000E+00  1.259555E-03
-3.250000E+00 -4.300000E+00  1.438862E-03
-3.250000E+00 -4.250000E+00  1.633104E-03
-3.250000E+00 -4.200000E+00  1.841928E-03
-3.250000E+00 -4.150000E+00  2.064767E-03
-3.250000E+00 -4.100000E+00  2.300852E-03
-3.250000E+00 -4.050000E+00  2.549234E-03
-3.250000E+00 -4.000000E+00  2.808808E-03
-3.250000E+00 -3.950000E+00  3.078353E-03
-3.250000E+00 -3.900000E+00  3.356563E-03
-3.250000E+00 -3.850000E+00  3.642085E-03
-3.250000E+00 -3.800000E+00  3.933558E-03
-3.250000E+00 -3.750000E+00  4.229635E-03
-3.250000E+00 -3.700000E+00  4.529013E-03
-3.250000E+00 -3.650000E+00  4.830447E-03
-3.250000E+00 -3.600000E+00  5.132763E-03
-3.250000E+00 -3.550000E+00  5.434867E-03
-3.250000E+00 -3.500000E+00  5.735747E-03
-3.250000E+00 -3.450000E+00  6.034480E-03
-3.250000E+00 -3.400000E+00  6.330231E-03
-3.250000E+00 -3.350000E+00  6.622258E-03
-3.250000E+00 -3.300000E+00  6.909908E-03
-3.250000E+00 -3.250000E+00  7.192618E-03
-3.250000E+00 -3.200000E+00  7.469912E-03
-3.250000E+00 -3.150000E+00  7.741396E-03
-3.250000E+00 -3.100000E+00  8.006752E-03
-3.250000E+00 -3.050000E+00  8.265731E-03
-3.250000E+00 -3.000000E+00  8.518142E-03
-3.250000E+00 -2.950000E+00  8.763849E-03
-3.250000E+00 -2.900000E+00  9.002758E-03
-3.250000E+00 -2.850000E+00  9.234817E-03
-3.250000E+00 -2.800000E+00  9.460010E-03
-3.250000E+00 -2.750000E+00  9.678359E-03
-3.250000E+00 -2.700000E+00  9.889924E-03
-3.250000E+00 -2.650000E+00  1.009480E-02
-3.250000E+00 -2.600000E+00  1.029313E-02
-3.250000E+00 -2.550000E+00  1.048506E-02
-3.250000E+00 -2.500000E+00  1.067080E-02
-3.250000E+00 -2.450000E+00  1.085056E-02
-3.250000E+00 -2.400000E+00  1.102457E-02
-3.250000E+00 -2.350000E+00  1.119308E-02
-3.250000E+00 -2.300000E+00  1.135633E-02
-3.250000E+00 -2.250000E+00  1.151458E-02
-3.250000E+00 -2.200000E+00  1.166805E-02
-3.250000E+00 -2.150000E+00  1.181698E-02
-3.250000E+00 -2.100000E+00  1.196158E-02
-3.250000E+00 -2.050000E+00  1.210202E-02
-3.250000E+00 -2.000000E+00  1.223849E-02
-3.250000E+00 -1.950000E+00  1.237111E-02
-3.250000E+00 -1.900000E+00  1.250002E-02
-3.250000E+00 -1.850000E+00  1.262533E-02
-3.250000E+00 -1.800000E+00  1.274713E-02
-3.250000E+00 -1.750000E+00  1.286552E-02
-3.250000E+00 -1.700000E+00  1.298056E-02
-3.250000E+00 -1.650000E+00  1.309232E-02
-3.250000E+00 -1.600000E+00  1.320085E-02
-3.250000E+00 -1.550000E+00  1.330618E-02
-3.250000E+00 -1.500000E+00  1.340833E-02
-3.250000E+00 -1.450000E+00  1.350731E-02
-3.250000E+00 -1.400000E+00  1.360312E-02
-3.250000E+00 -1.350000E+00  1.369572E-02
-3.250000E+00 -1.300000E+00  1.378506E-02
-3.250000E+00 -1.250000E+00  1.387106E-02
-3.250000E+00 -1.200000E+00  1.395360E-02
-3.250000E+00 -1.150000E+00  1.403252E-02
-3.250000E+00 -1.100000E+00  1.410764E-02
-3.250000E+00 -1.050000E+00  1.417871E-02
-3.250000E+00 -1.000000E+00  1.424545E-02
-3.250000E+00 -9.500000E-01  1.430754E-02
-3.250000E+00 -9.000000E-01  1.436459E-02
-3.250000E+00 -8.500000E-01  1.441613E-02
-3.250000E+00 -8.000000E-01  1.446161E-02
-3.250000E+00 -7.500000E-01  1.450037E-02
-3.250000E+00 -7.000000E-01  1.453163E-02
-3.250000E+00 -6.500000E-01  1.455441E-02
-3.250000E+00 -6.000000E-01  1.456759E-02
-3.250000E+00 -5.500000E-01  1.456981E-02
-3.250000E+00 -5.000000E-01  1.455948E-02
-3.250000E+00 -4.500000E-01  1.453480E-02
-3.250000E+00 -4.000000E-01  1.449372E-02
-3.250000E+00 -3.500000E-01  1.443404E-02
-3.250000E+00 -3.000000E-01  1.435342E-02
-3.250000E+00 -2.500000E-01  1.424959E-02
-3.250000E+00 -2.000000E-01  1.412046E-02
-3.250000E+00 -1.500000E-01  1.396442E-02
-3.250000E+00 -1.000000E-01  1.378070E-02
-3.250000E+00 -5.000000E-02  1.356967E-02
-3.250000E+00  0.000000E+00  1.333337E-02
-3.250000E+00  5.000000E-02  1.307586E-02
-3.250000E+00  1.000000E-01  1.280358E-02
-3.250000E+00  1.500000E-01  1.252540E-02
-3.250000E+00  2.000000E-01  1.225248E-02
-3.250000E+00  2.500000E-01  1.199767E-02
-3.250000E+00  3.000000E-01  1.177448E-02
-3.250000E+00  3.500000E-01  1.159579E-02
-3.250000E+00  4.000000E-01  1.147234E-02
-3.250000E+00  4.500000E-01  1.141133E-02
-3.250000E+00  5.000000E-01  1.141545E-02
-3.250000E+00  5.500000E-01  1.148245E-02
-3.250000E+00  6.000000E-01  1.160550E-02
-3.250000E+00  6.500000E-01  1.177404E-02
-3.250000E+00  7.000000E-01  1.197522E-02
-3.250000E+00  7.500000E-01  1.219535E-02
-3.250000E+00  8.000000E-01  1.242128E-02
-3.250000E+00  8.500000E-01  1.264149E-02
-3.250000E+00  9.000000E-01  1.284667E-02
-3.250000E+00  9.500000E-01  1.303002E-02
-3.250000E+00  1.000000E+00  1.318718E-02
-3.250000E+00  1.050000E+00  1.331588E-02
-3.250000E+00  1.100000E+00  1.341559E-02
-3.250000E+00  1.150000E+00  1.348701E-02
-3.250000E+00  1.200000E+00  1.353175E-02
-3.250000E+00  1.250000E+00  1.355189E-02
-3.250000E+00  1.300000E+00  1.354975E-02
-3.250000E+00  1.350000E+00  1.352768E-02
-3.250000E+00  1.400000E+00  1.348793E-02
-3.250000E+00  1.450000E+00  1.343257E-02
-3.250000E+00  1.500000E+00  1.336343E-02
-3.250000E+00  1.550000E+00  1.328212E-02
-3.250000E+00  1.600000E+00  1.318999E-02
-3.250000E+00  1.650000E+00  1.308822E-02
-3.250000E+00  1.700000E+00  1.297775E-02
-3.250000E+00  1.750000E+00  1.285941E-02
-3.250000E+00  1.800000E+00  1.273386E-02
-3.250000E+00  1.850000E+00  1.260164E-02
-3.250000E+00  1.900000E+00  1.246320E-02
-3.250000E+00  1.950000E+00  1.231889E-02
-3.250000E+00  2.000000E+00  1.216897E-02
-3.250000E+00  2.050000E+00  1.201365E-02
-3.250000E+00  2.100000E+00  1.185303E-02
-3.250000E+00  2.150000E+00  1.168721E-02
-3.250000E+00  2.200000E+00  1.151621E-02
-3.250000E+00  2.250000E+00  1.134004E-02
-3.250000E+00  2.300000E+00  1.115870E-02
-3.250000E+00  2.350000E+00  1.097218E-02
-3.250000E+00  2.400000E+00  1.078044E-02
-3.250000E+00  2.450000E+00  1.058347E-02
-3.250000E+00  2.500000E+00  1.038121E-02
-3.250000E+00  2.550000E+00  1.017363E-02
-3.250000E+00  2.600000E+00  9.960643E-03
-3.250000E+00  2.650000E+00  9.742195E-03
-3.250000E+00  2.700000E+00  9.518210E-03
-3.250000E+00  2.750000E+00  9.288629E-03
-3.250000E+00  2.800000E+00  9.053411E-03
-3.250000E+00  2.850000E+00  8.812548E-03
-3.250000E+00  2.900000E+00  8.566068E-03
-3.250000E+00  2.950000E+00  8.314043E-03
-3.250000E+00  3.000000E+00  8.056594E-03
-3.250000E+00  3.050000E+00  7.793892E-03
-3.250000E+00  3.100000E+00  7.526156E-03
-3.250000E+00  3.150000E+00  7.253657E-03
-3.250000E+00  3.200000E+00  6.976719E-03
-3.250000E+00  3.250000E+00  6.695720E-03
-3.250000E+00  3.300000E+00  6.411099E-03
-3.250000E+00  3.350000E+00  6.123360E-03
-3.250000E+00  3.400000E+00  5.833081E-03
-3.250000E+00  3.450000E+00  5.540920E-03
-3.250000E+00  3.500000E+00  5.247626E-03
-3.250000E+00  3.550000E+00  4.954035E-03
-3.250000E+00  3.600000E+00  4.661079E-03
-3.250000E+00  3.650000E+00  4.369776E-03
-3.250000E+00  3.700000E+00  4.081228E-03
-3.250000E+00  3.750000E+00  3.796596E-03
-3.250000E+00  3.800000E+00  3.517090E-03
-3.250000E+00  3.850000E+00  3.243937E-03
-3.250000E+00  3.900000E+00  2.978357E-03
-3.250000E+00  3.950000E+00  2.721532E-03
-3.250000E+00  4.000000E+00  2.474575E-03
-3.250000E+00  4.050000E+00  2.238505E-03
-3.250000E+00  4.100000E+00  2.014218E-03
-3.250000E+00  4.150000E+00  1.802475E-03
-3.250000E+00  4.200000E+00  1.603878E-03
-3.250000E+00  4.250000E+00  1.418864E-03
-3.250000E+00  4.300000E+00  1.247699E-03
-3.250000E+00  4.350000E+00  1.090474E-03
-3.250000E+00  4.400000E+00  9.471057E-04
-3.250000E+00  4.450000E+00  8.173482E-04
-3.250000E+00  4.500000E+00  7.008009E-04
-3.250000E+00  4.550000E+00  5.969254E-04
-3.250000E+00  4.600000E+00  5.050661E-04
-3.250000E+00  4.650000E+00  4.244720E-04
-3.250000E+00  4.700000E+00  3.543212E-04
-3.250000E+00  4.750000E+00  2.937456E-04
-3.250000E+00  4.800000E+00  2.418544E-04
-3.250000E+00  4.850000E+00  1.977562E-04
-3.250000E+00  4.900000E+00  1.605788E-04
-3.250000E+00  4.950000E+00  1.294853E-04
-3.250000E+00  5.000000E+00  1.036867E-04
-3.250000E+00  5.050000E+00  8.245150E-05
-3.250000E+00  5.100000E+00  6.511116E-05
-3.250000E+00  5.150000E+00  5.106317E-05
-3.250000E+00  5.200000E+00  3.977151E-05
-3.250000E+00  5.250000E+00  3.076528E-05
-3.250000E+00  5.300000E+00  2.363603E-05
-3.250000E+00  5.350000E+00  1.803394E-05
-3.250000E+00  5.400000E+00  1.366325E-05
-3.250000E+00  5.450000E+00  1.027712E-05
-3.250000E+00  5.500000E+00  7.672015E-06
-3.250000E+00  5.550000E+00  5.682029E-06
-3.250000E+00  5.600000E+00  4.173197E-06
-3.250000E+00  5.650000E+00  3.038216E-06
-3.250000E+00  5.700000E+00  2.191673E-06
-3.250000E+00  5.750000E+00  1.565946E-06
-3.250000E+00  5.800000E+00  1.107786E-06
-3.250000E+00  5.850000E+00  7.755324E-07
-3.250000E+00  5.900000E+00  5.368632E-07
-3.250000E+00  5.950000E+00  3.669694E-07
-3.250000E+00  6.000000E+00  2.470545E-07
-3.250000E+00  6.050000E+00  1.630872E-07
-3.250000E+00  6.100000E+00  1.047602E-07
-3.250000E+00  6.150000E+00  6.462711E-08
-3.250000E+00  6.200000E+00  3.739986E-08
-3.250000E+00  6.250000E+00  1.939526E-08
-3.250000E+00  6.300000E+00  8.116277E-09
-3.250000E+00  6.350000E+00  1.954347E-09
-3.250000E+00  6.400000E+00  0.000000E+00
 
-3.200000E+00 -6.400000E+00  0.000000E+00
-3.200000E+00 -6.350000E+00  2.399446E-09
-3.200000E+00 -6.300000E+00  9.955819E-09
-3.200000E+00 -6.250000E+00  2.376201E-08
-3.200000E+00 -6.200000E+00  4.576330E-08
-3.200000E+00 -6.150000E+00  7.900237E-08
-3.200000E+00 -6.100000E+00  1.279980E-07
-3.200000E+00 -6.050000E+00  1.992709E-07
-3.200000E+00 -6.000000E+00  3.020354E-07
-3.200000E+00 -5.950000E+00  4.490801E-07
-3.200000E+00 -5.900000E+00  6.578721E-07
-3.200000E+00 -5.850000E+00  9.519310E-07
-3.200000E+00 -5.800000E+00  1.362539E-06
-3.200000E+00 -5.750000E+00  1.930870E-06
-3.200000E+00 -5.700000E+00  2.710636E-06
-3.200000E+00 -5.650000E+00  3.771333E-06
-3.200000E+00 -5.600000E+00  5.202171E-06
-3.200000E+00 -5.550000E+00  7.116723E-06
-3.200000E+00 -5.500000E+00  9.658289E-06
-3.200000E+00 -5.450000E+00  1.300593E-05
-3.200000E+00 -5.400000E+00  1.738107E-05
-3.200000E+00 -5.350000E+00  2.305448E-05
-3.200000E+00 -5.300000E+00  3.035352E-05
-3.200000E+00 -5.250000E+00  3.966917E-05
-3.200000E+00 -5.200000E+00  5.146260E-05
-3.200000E+00 -5.150000E+00  6.627082E-05
-3.200000E+00 -5.100000E+00  8.471080E-05
-3.200000E+00 -5.050000E+00  1.074815E-04
-3.200000E+00 -5.000000E+00  1.353631E-04
-3.200000E+00 -4.950000E+00  1.692127E-04
-3.200000E+00 -4.900000E+00  2.099564E-04
-3.200000E+00 -4.850000E+00  2.585758E-04
-3.200000E+00 -4.800000E+00  3.160912E-04
-3.200000E+00 -4.750000E+00  3.835387E-04
-3.200000E+00 -4.700000E+00  4.619450E-04
-3.200000E+00 -4.650000E+00  5.522980E-04
-3.200000E+00 -4.600000E+00  6.555167E-04
-3.200000E+00 -4.550000E+00  7.724202E-04
-3.200000E+00 -4.500000E+00  9.036981E-04
-3.200000E+00 -4.450000E+00  1.049882E-03
-3.200000E+00 -4.400000E+00  1.211324E-03
-3.200000E+00 -4.350000E+00  1.388172E-03
-3.200000E+00 -4.300000E+00  1.580361E-03
-3.200000E+00 -4.250000E+00  1.787603E-03
-3.200000E+00 -4.200000E+00  2.009387E-03
-3.200000E+00 -4.150000E+00  2.244990E-03
-3.200000E+00 -4.100000E+00  2.493494E-03
-3.200000E+00 -4.050000E+00  2.753810E-03
-3.200000E+00 -4.000000E+00  3.024711E-03
-3.200000E+00 -3.950000E+00  3.304872E-03
-3.200000E+00 -3.900000E+00  3.592903E-03
-3.200000E+00 -3.850000E+00  3.887393E-03
-3.200000E+00 -3.800000E+00  4.186938E-03
-3.200000E+00 -3.750000E+00  4.490176E-03
-3.200000E+00 -3.700000E+00  4.795803E-03
-3.200000E+00 -3.650000E+00  5.102589E-03
-3.200000E+00 -3.600000E+00  5.409390E-03
-3.200000E+00 -3.550000E+00  5.715151E-03
-3.200000E+00 -3.500000E+00  6.018911E-03
-3.200000E+00 -3.450000E+00  6.319802E-03
-3.200000E+00 -3.400000E+00  6.617049E-03
-3.200000E+00 -3.350000E+00  6.909972E-03
-3.200000E+00 -3.300000E+00  7.197982E-03
-3.200000E+00 -3.250000E+00  7.480576E-03
-3.200000E+00 -3.200000E+00  7.757337E-03
-3.200000E+00 -3.150000E+00  8.027925E-03
-3.200000E+00 -3.100000E+00  8.292072E-03
-3.200000E+00 -3.050000E+00  8.549571E-03
-3.200000E+00 -3.000000E+00  8.800269E-03
-3.200000E+00 -2.950000E+00  9.044059E-03
-3.200000E+00 -2.900000E+00  9.280871E-03
-3.200000E+00 -2.850000E+00  9.510673E-03
-3.200000E+00 -2.800000E+00  9.733466E-03
-3.200000E+00 -2.750000E+00  9.949286E-03
-3.200000E+00 -2.700000E+00  1.015821E-02
-3.200000E+00 -2.650000E+00  1.036034E-02
-3.200000E+00 -2.600000E+00  1.055584E-02
-3.200000E+00 -2.550000E+00  1.074488E-02
-3.200000E+00 -2.500000E+00  1.092769E-02
-3.200000E+00 -2.450000E+00  1.110450E-02
-3.200000E+00 -2.400000E+00  1.127557E-02
-3.200000E+00 -2.350000E+00  1.144118E-02
-3.200000E+00 -2.300000E+00  1.160160E-02
-3.200000E+00 -2.250000E+00  1.175711E-02
-3.200000E+00 -2.200000E+00  1.190798E-02
-3.200000E+00 -2.150000E+00  1.205445E-02
-3.200000E+00 -2.100000E+00  1.219675E-02
-3.200000E+00 -2.050000E+00  1.233507E-02
-3.200000E+00 -2.000000E+00  1.246960E-02
-3.200000E+00 -1.950000E+00  1.260047E-02
-3.200000E+00 -1.900000E+00  1.272782E-02
-3.200000E+00 -1.850000E+00  1.285175E-02
-3.200000E+00 -1.800000E+00  1.297234E-02
-3.200000E+00 -1.750000E+00  1.308967E-02
-3.200000E+00 -1.700000E+00  1.320379E-02
-3.200000E+00 -1.650000E+00  1.331477E-02
-3.200000E+00 -1.600000E+00  1.342261E-02
-3.200000E+00 -1.550000E+00  1.352735E-02
-3.200000E+00 -1.500000E+00  1.362898E-02
-3.200000E+00 -1.450000E+00  1.372747E-02
-3.200000E+00 -1.400000E+00  1.382281E-02
-3.200000E+00 -1.350000E+00  1.391494E-02
-3.200000E+00 -1.300000E+00  1.400379E-02
-3.200000E+00 -1.250000E+00  1.408924E-02
-3.200000E+00 -1.200000E+00  1.417116E-02
-3.200000E+00 -1.150000E+00  1.424937E-02
-3.200000E+00 -1.100000E+00  1.432365E-02
-3.200000E+00 -1.050000E+00  1.439374E-02
-3.200000E+00 -1.000000E+00  1.445931E-02
-3.200000E+00 -9.500000E-01  1.451999E-02
-3.200000E+00 -9.000000E-01  1.457533E-02
-3.200000E+00 -8.500000E-01  1.462479E-02
-3.200000E+00 -8.000000E-01  1.466772E-02
-3.200000E+00 -7.500000E-01  1.470335E-02
-3.200000E+00 -7.000000E-01  1.473072E-02
-3.200000E+00 -6.500000E-01  1.474871E-02
-3.200000E+00 -6.000000E-01  1.475592E-02
-3.200000E+00 -5.500000E-01  1.475072E-02
-3.200000E+00 -5.000000E-01  1.473114E-02
-3.200000E+00 -4.500000E-01  1.469493E-02
-3.200000E+00 -4.000000E-01  1.463950E-02
-3.200000E+00 -3.500000E-01  1.456199E-02
-3.200000E+00 -3.000000E-01  1.445934E-02
-3.200000E+00 -2.500000E-01  1.432843E-02
-3.200000E+00 -2.000000E-01  1.416632E-02
-3.200000E+00 -1.500000E-01  1.397056E-02
-3.200000E+00 -1.000000E-01  1.373960E-02
-3.200000E+00 -5.000000E-02  1.347340E-02
-3.200000E+00  0.000000E+00  1.317395E-02
-3.200000E+00  5.000000E-02  1.284593E-02
-3.200000E+00  1.000000E-01  1.249723E-02
-3.200000E+00  1.500000E-01  1.213915E-02
-3.200000E+00  2.000000E-01  1.178629E-02
-3.200000E+00  2.500000E-01  1.145582E-02
-3.200000E+00  3.000000E-01  1.116610E-02
-3.200000E+00  3.500000E-01  1.093487E-02
-3.200000E+00  4.000000E-01  1.077707E-02
-3.200000E+00  4.500000E-01  1.070284E-02
-3.200000E+00  5.000000E-01  1.071602E-02
-3.200000E+00  5.500000E-01  1.081355E-02
-3.200000E+00  6.000000E-01  1.098596E-02
-3.200000E+00  6.500000E-01  1.121869E-02
-3.200000E+00  7.000000E-01  1.149409E-02
-3.200000E+00  7.500000E-01  1.179359E-02
-3.200000E+00  8.000000E-01  1.209961E-02
-3.200000E+00  8.500000E-01  1.239700E-02
-3.200000E+00  9.000000E-01  1.267387E-02
-3.200000E+00  9.500000E-01  1.292180E-02
-3.200000E+00  1.000000E+00  1.313565E-02
-3.200000E+00  1.050000E+00  1.331309E-02
-3.200000E+00  1.100000E+00  1.345398E-02
-3.200000E+00  1.150000E+00  1.355974E-02
-3.200000E+00  1.200000E+00  1.363278E-02
-3.200000E+00  1.250000E+00  1.367608E-02
-3.200000E+00  1.300000E+00  1.369279E-02
-3.200000E+00  1.350000E+00  1.368605E-02
-3.200000E+00  1.400000E+00  1.365876E-02
-3.200000E+00  1.450000E+00  1.361358E-02
-3.200000E+00  1.500000E+00  1.355279E-02
-3.200000E+00  1.550000E+00  1.347840E-02
-3.200000E+00  1.600000E+00  1.339208E-02
-3.200000E+00  1.650000E+00  1.329523E-02
-3.200000E+00  1.700000E+00  1.318902E-02
-3.200000E+00  1.750000E+00  1.307442E-02
-3.200000E+00  1.800000E+00  1.295223E-02
-3.200000E+00  1.850000E+00  1.282310E-02
-3.200000E+00  1.900000E+00  1.268756E-02
-3.200000E+00  1.950000E+00  1.254602E-02
-3.200000E+00  2.000000E+00  1.239881E-02
-3.200000E+00  2.050000E+00  1.224616E-02
-3.200000E+00  2.100000E+00  1.208823E-02
-3.200000E+00  2.150000E+00  1.192511E-02
-3.200000E+00  2.200000E+00  1.175685E-02
-3.200000E+00  2.250000E+00  1.158346E-02
-3.200000E+00  2.300000E+00  1.140494E-02
-3.200000E+00  2.350000E+00  1.122126E-02
-3.200000E+00  2.400000E+00  1.103241E-02
-3.200000E+00  2.450000E+00  1.083834E-02
-3.200000E+00  2.500000E+00  1.063901E-02
-3.200000E+00  2.550000E+00  1.043437E-02
-3.200000E+00  2.600000E+00  1.022436E-02
-3.200000E+00  2.650000E+00  1.000889E-02
-3.200000E+00  2.700000E+00  9.787893E-03
-3.200000E+00  2.750000E+00  9.561285E-03
-3.200000E+00  2.800000E+00  9.329008E-03
-3.200000E+00  2.850000E+00  9.091025E-03
-3.200000E+00  2.900000E+00  8.847334E-03
-3.200000E+00  2.950000E+00  8.597970E-03
-3.200000E+00  3.000000E+00  8.343012E-03
-3.200000E+00  3.050000E+00  8.082586E-03
-3.200000E+00  3.100000E+00  7.816861E-03
-3.200000E+00  3.150000E+00  7.546054E-03
-3.200000E+00  3.200000E+00  7.270429E-03
-3.200000E+00  3.250000E+00  6.990298E-03
-3.200000E+00  3.300000E+00  6.706029E-03
-3.200000E+00  3.350000E+00  6.418054E-03
-3.200000E+00  3.400000E+00  6.126875E-03
-3.200000E+00  3.450000E+00  5.833079E-03
-3.200000E+00  3.500000E+00  5.537344E-03
-3.200000E+00  3.550000E+00  5.240448E-03
-3.200000E+00  3.600000E+00  4.943274E-03
-3.200000E+00  3.650000E+00  4.646805E-03
-3.200000E+00  3.700000E+00  4.352120E-03
-3.200000E+00  3.750000E+00  4.060378E-03
-3.200000E+00  3.800000E+00  3.772801E-03
-3.200000E+00  3.850000E+00  3.490650E-03
-3.200000E+00  3.900000E+00  3.215197E-03
-3.200000E+00  3.950000E+00  2.947693E-03
-3.200000E+00  4.000000E+00  2.689339E-03
-3.200000E+00  4.050000E+00  2.441261E-03
-3.200000E+00  4.100000E+00  2.204477E-03
-3.200000E+00  4.150000E+00  1.979876E-03
-3.200000E+00  4.200000E+00  1.768205E-03
-3.200000E+00  4.250000E+00  1.570047E-03
-3.200000E+00  4.300000E+00  1.385815E-03
-3.200000E+00  4.350000E+00  1.215743E-03
-3.200000E+00  4.400000E+00  1.059886E-03
-3.200000E+00  4.450000E+00  9.181214E-04
-3.200000E+00  4.500000E+00  7.901571E-04
-3.200000E+00  4.550000E+00  6.755447E-04
-3.200000E+00  4.600000E+00  5.736973E-04
-3.200000E+00  4.650000E+00  4.839118E-04
-3.200000E+00  4.700000E+00  4.053926E-04
-3.200000E+00  4.750000E+00  3.372776E-04
-3.200000E+00  4.800000E+00  2.786641E-04
-3.200000E+00  4.850000E+00  2.286335E-04
-3.200000E+00  4.900000E+00  1.862732E-04
-3.200000E+00  4.950000E+00  1.506967E-04
-3.200000E+00  5.000000E+00  1.210585E-04
-3.200000E+00  5.050000E+00  9.656661E-05
-3.200000E+00  5.100000E+00  7.649035E-05
-3.200000E+00  5.150000E+00  6.016543E-05
-3.200000E+00  5.200000E+00  4.699614E-05
-3.200000E+00  5.250000E+00  3.645538E-05
-3.200000E+00  5.300000E+00  2.808287E-05
-3.200000E+00  5.350000E+00  2.148205E-05
-3.200000E+00  5.400000E+00  1.631578E-05
-3.200000E+00  5.450000E+00  1.230116E-05
-3.200000E+00  5.500000E+00  9.203765E-06
-3.200000E+00  5.550000E+00  6.831481E-06
-3.200000E+00  5.600000E+00  5.028387E-06
-3.200000E+00  5.650000E+00  3.668945E-06
-3.200000E+00  5.700000E+00  2.652741E-06
-3.200000E+00  5.750000E+00  1.899934E-06
-3.200000E+00  5.800000E+00  1.347428E-06
-3.200000E+00  5.850000E+00  9.457290E-07
-3.200000E+00  5.900000E+00  6.563618E-07
-3.200000E+00  5.950000E+00  4.497509E-07
-3.200000E+00  6.000000E+00  3.034557E-07
-3.200000E+00  6.050000E+00  2.006943E-07
-3.200000E+00  6.100000E+00  1.291061E-07
-3.200000E+00  6.150000E+00  7.972897E-08
-3.200000E+00  6.200000E+00  4.616964E-08
-3.200000E+00  6.250000E+00  2.395176E-08
-3.200000E+00  6.300000E+00  1.002463E-08
-3.200000E+00  6.350000E+00  2.414002E-09
-3.200000E+00  6.400000E+00  0.000000E+00
 
-3.150000E+00 -6.400000E+00  0.000000E+00
-3.150000E+00 -6.350000E+00  2.901300E-09
-3.150000E+00 -6.300000E+00  1.203741E-08
-3.150000E+00 -6.250000E+00  2.872568E-08
-3.150000E+00 -6.200000E+00  5.530431E-08
-3.150000E+00 -6.150000E+00  9.541674E-08
-3.150000E+00 -6.100000E+00  1.544515E-07
-3.150000E+00 -6.050000E+00  2.401529E-07
-3.150000E+00 -6.000000E+00  3.634238E-07
-3.150000E+00 -5.950000E+00  5.393477E-07
-3.150000E+00 -5.900000E+00  7.884672E-07
-3.150000E+00 -5.850000E+00  1.138371E-06
-3.150000E+00 -5.800000E+00  1.625659E-06
-3.150000E+00 -5.750000E+00  2.298382E-06
-3.150000E+00 -5.700000E+00  3.219044E-06
-3.150000E+00 -5.650000E+00  4.468276E-06
-3.150000E+00 -5.600000E+00  6.149238E-06
-3.150000E+00 -5.550000E+00  8.392781E-06
-3.150000E+00 -5.500000E+00  1.136335E-05
-3.150000E+00 -5.450000E+00  1.526552E-05
-3.150000E+00 -5.400000E+00  2.035107E-05
-3.150000E+00 -5.350000E+00  2.692639E-05
-3.150000E+00 -5.300000E+00  3.535988E-05
-3.150000E+00 -5.250000E+00  4.608918E-05
-3.150000E+00 -5.200000E+00  5.962759E-05
-3.150000E+00 -5.150000E+00  7.656928E-05
-3.150000E+00 -5.100000E+00  9.759267E-05
-3.150000E+00 -5.050000E+00  1.234613E-04
-3.150000E+00 -5.000000E+00  1.550212E-04
-3.150000E+00 -4.950000E+00  1.931948E-04
-3.150000E+00 -4.900000E+00  2.389693E-04
-3.150000E+00 -4.850000E+00  2.933812E-04
-3.150000E+00 -4.800000E+00  3.574947E-04
-3.150000E+00 -4.750000E+00  4.323761E-04
-3.150000E+00 -4.700000E+00  5.190644E-04
-3.150000E+00 -4.650000E+00  6.185397E-04
-3.150000E+00 -4.600000E+00  7.316902E-04
-3.150000E+00 -4.550000E+00  8.592804E-04
-3.150000E+00 -4.500000E+00  1.001921E-03
-3.150000E+00 -4.450000E+00  1.160043E-03
-3.150000E+00 -4.400000E+00  1.333876E-03
-3.150000E+00 -4.350000E+00  1.523429E-03
-3.150000E+00 -4.300000E+00  1.728488E-03
-3.150000E+00 -4.250000E+00  1.948606E-03
-3.150000E+00 -4.200000E+00  2.183115E-03
-3.150000E+00 -4.150000E+00  2.431137E-03
-3.150000E+00 -4.100000E+00  2.691610E-03
-3.150000E+00 -4.050000E+00  2.963316E-03
-3.150000E+00 -4.000000E+00  3.244919E-03
-3.150000E+00 -3.950000E+00  3.535003E-03
-3.150000E+00 -3.900000E+00  3.832112E-03
-3.150000E+00 -3.850000E+00  4.134789E-03
-3.150000E+00 -3.800000E+00  4.441610E-03
-3.150000E+00 -3.750000E+00  4.751205E-03
-3.150000E+00 -3.700000E+00  5.062285E-03
-3.150000E+00 -3.650000E+00  5.373646E-03
-3.150000E+00 -3.600000E+00  5.684184E-03
-3.150000E+00 -3.550000E+00  5.992894E-03
-3.150000E+00 -3.500000E+00  6.298867E-03
-3.150000E+00 -3.450000E+00  6.601297E-03
-3.150000E+00 -3.400000E+00  6.899472E-03
-3.150000E+00 -3.350000E+00  7.192775E-03
-3.150000E+00 -3.300000E+00  7.480678E-03
-3.150000E+00 -3.250000E+00  7.762737E-03
-3.150000E+00 -3.200000E+00  8.038591E-03
-3.150000E+00 -3.150000E+00  8.307950E-03
-3.150000E+00 -3.100000E+00  8.570587E-03
-3.150000E+00 -3.050000E+00  8.826334E-03
-3.150000E+00 -3.000000E+00  9.075070E-03
-3.150000E+00 -2.950000E+00  9.316713E-03
-3.150000E+00 -2.900000E+00  9.551215E-03
-3.150000E+00 -2.850000E+00  9.778560E-03
-3.150000E+00 -2.800000E+00  9.998763E-03
-3.150000E+00 -2.750000E+00  1.021187E-02
-3.150000E+00 -2.700000E+00  1.041798E-02
-3.150000E+00 -2.650000E+00  1.061720E-02
-3.150000E+00 -2.600000E+00  1.080971E-02
-3.150000E+00 -2.550000E+00  1.099571E-02
-3.150000E+00 -2.500000E+00  1.117544E-02
-3.150000E+00 -2.450000E+00  1.134915E-02
-3.150000E+00 -2.400000E+00  1.151716E-02
-3.150000E+00 -2.350000E+00  1.167975E-02
-3.150000E+00 -2.300000E+00  1.183724E-02
-3.150000E+00 -2.250000E+00  1.198994E-02
-3.150000E+00 -2.200000E+00  1.213814E-02
-3.150000E+00 -2.150000E+00  1.228213E-02
-3.150000E+00 -2.100000E+00  1.242214E-02
-3.150000E+00 -2.050000E+00  1.255840E-02
-3.150000E+00 -2.000000E+00  1.269108E-02
-3.150000E+00 -1.950000E+00  1.282034E-02
-3.150000E+00 -1.900000E+00  1.294630E-02
-3.150000E+00 -1.850000E+00  1.306904E-02
-3.150000E+00 -1.800000E+00  1.318866E-02
-3.150000E+00 -1.750000E+00  1.330520E-02
-3.150000E+00 -1.700000E+00  1.341871E-02
-3.150000E+00 -1.650000E+00  1.352919E-02
-3.150000E+00 -1.600000E+00  1.363667E-02
-3.150000E+00 -1.550000E+00  1.374112E-02
-3.150000E+00 -1.500000E+00  1.384253E-02
-3.150000E+00 -1.450000E+00  1.394083E-02
-3.150000E+00 -1.400000E+00  1.403599E-02
-3.150000E+00 -1.350000E+00  1.412791E-02
-3.150000E+00 -1.300000E+00  1.421651E-02
-3.150000E+00 -1.250000E+00  1.430165E-02
-3.150000E+00 -1.200000E+00  1.438317E-02
-3.150000E+00 -1.150000E+00  1.446088E-02
-3.150000E+00 -1.100000E+00  1.453452E-02
-3.150000E+00 -1.050000E+00  1.460380E-02
-3.150000E+00 -1.000000E+00  1.466836E-02
-3.150000E+00 -9.500000E-01  1.472777E-02
-3.150000E+00 -9.000000E-01  1.478152E-02
-3.150000E+00 -8.500000E-01  1.482899E-02
-3.150000E+00 -8.000000E-01  1.486943E-02
-3.150000E+00 -7.500000E-01  1.490194E-02
-3.150000E+00 -7.000000E-01  1.492542E-02
-3.150000E+00 -6.500000E-01  1.493850E-02
-3.150000E+00 -6.000000E-01  1.493955E-02
-3.150000E+00 -5.500000E-01  1.492659E-02
-3.150000E+00 -5.000000E-01  1.489725E-02
-3.150000E+00 -4.500000E-01  1.484874E-02
-3.150000E+00 -4.000000E-01  1.477785E-02
-3.150000E+00 -3.500000E-01  1.468094E-02
-3.150000E+00 -3.000000E-01  1.455406E-02
-3.150000E+00 -2.500000E-01  1.439305E-02
-3.150000E+00 -2.000000E-01  1.419387E-02
-3.150000E+00 -1.500000E-01  1.395293E-02
-3.150000E+00 -1.000000E-01  1.366770E-02
-3.150000E+00 -5.000000E-02  1.333735E-02
-3.150000E+00  0.000000E+00  1.296363E-02
-3.150000E+00  5.000000E-02  1.255176E-02
-3.150000E+00  1.000000E-01  1.211118E-02
-3.150000E+00  1.500000E-01  1.165605E-02
-3.150000E+00  2.000000E-01  1.120515E-02
-3.150000E+00  2.500000E-01  1.078108E-02
-3.150000E+00  3.000000E-01  1.040843E-02
-3.150000E+00  3.500000E-01  1.011127E-02
-3.150000E+00  4.000000E-01  9.910121E-03
-3.150000E+00  4.500000E-01  9.819029E-03
-3.150000E+00  5.000000E-01  9.843392E-03
-3.150000E+00  5.500000E-01  9.979096E-03
-3.150000E+00  6.000000E-01  1.021315E-02
-3.150000E+00  6.500000E-01  1.052570E-02
-3.150000E+00  7.000000E-01  1.089283E-02
-3.150000E+00  7.500000E-01  1.128967E-02
-3.150000E+00  8.000000E-01  1.169305E-02
-3.150000E+00  8.500000E-01  1.208339E-02
-3.150000E+00  9.000000E-01  1.244568E-02
-3.150000E+00  9.500000E-01  1.276971E-02
-3.150000E+00  1.000000E+00  1.304965E-02
-3.150000E+00  1.050000E+00  1.328328E-02
-3.150000E+00  1.100000E+00  1.347114E-02
-3.150000E+00  1.150000E+00  1.361561E-02
-3.150000E+00  1.200000E+00  1.372023E-02
-3.150000E+00  1.250000E+00  1.378909E-02
-3.150000E+00  1.300000E+00  1.382641E-02
-3.150000E+00  1.350000E+00  1.383624E-02
-3.150000E+00  1.400000E+00  1.382230E-02
-3.150000E+00  1.450000E+00  1.378789E-02
-3.150000E+00  1.500000E+00  1.373587E-02
-3.150000E+00  1.550000E+00  1.366868E-02
-3.150000E+00  1.600000E+00  1.358833E-02
-3.150000E+00  1.650000E+00  1.349651E-02
-3.150000E+00  1.700000E+00  1.339462E-02
-3.150000E+00  1.750000E+00  1.328379E-02
-3.150000E+00  1.800000E+00  1.316496E-02
-3.150000E+00  1.850000E+00  1.303890E-02
-3.150000E+00  1.900000E+00  1.290621E-02
-3.150000E+00  1.950000E+00  1.276740E-02
-3.150000E+00  2.000000E+00  1.262284E-02
-3.150000E+00  2.050000E+00  1.247280E-02
-3.150000E+00  2.100000E+00  1.231747E-02
-3.150000E+00  2.150000E+00  1.215698E-02
-3.150000E+00  2.200000E+00  1.199137E-02
-3.150000E+00  2.250000E+00  1.182068E-02
-3.150000E+00  2.300000E+00  1.164489E-02
-3.150000E+00  2.350000E+00  1.146399E-02
-3.150000E+00  2.400000E+00  1.127794E-02
-3.150000E+00  2.450000E+00  1.108671E-02
-3.150000E+00  2.500000E+00  1.089026E-02
-3.150000E+00  2.550000E+00  1.068853E-02
-3.150000E+00  2.600000E+00  1.048145E-02
-3.150000E+00  2.650000E+00  1.026896E-02
-3.150000E+00  2.700000E+00  1.005095E-02
-3.150000E+00  2.750000E+00  9.827346E-03
-3.150000E+00  2.800000E+00  9.598068E-03
-3.150000E+00  2.850000E+00  9.363057E-03
-3.150000E+00  2.900000E+00  9.122281E-03
-3.150000E+00  2.950000E+00  8.875742E-03
-3.150000E+00  3.000000E+00  8.623481E-03
-3.150000E+00  3.050000E+00  8.365580E-03
-3.150000E+00  3.100000E+00  8.102161E-03
-3.150000E+00  3.150000E+00  7.833387E-03
-3.150000E+00  3.200000E+00  7.559462E-03
-3.150000E+00  3.250000E+00  7.280636E-03
-3.150000E+00  3.300000E+00  6.997207E-03
-3.150000E+00  3.350000E+00  6.709534E-03
-3.150000E+00  3.400000E+00  6.418046E-03
-3.150000E+00  3.450000E+00  6.123256E-03
-3.150000E+00  3.500000E+00  5.825775E-03
-3.150000E+00  3.550000E+00  5.526317E-03
-3.150000E+00  3.600000E+00  5.225709E-03
-3.150000E+00  3.650000E+00  4.924892E-03
-3.150000E+00  3.700000E+00  4.624912E-03
-3.150000E+00  3.750000E+00  4.326910E-03
-3.150000E+00  3.800000E+00  4.032108E-03
-3.150000E+00  3.850000E+00  3.741779E-03
-3.150000E+00  3.900000E+00  3.457230E-03
-3.150000E+00  3.950000E+00  3.179765E-03
-3.150000E+00  4.000000E+00  2.910658E-03
-3.150000E+00  4.050000E+00  2.651123E-03
-3.150000E+00  4.100000E+00  2.402289E-03
-3.150000E+00  4.150000E+00  2.165168E-03
-3.150000E+00  4.200000E+00  1.940644E-03
-3.150000E+00  4.250000E+00  1.729445E-03
-3.150000E+00  4.300000E+00  1.532134E-03
-3.150000E+00  4.350000E+00  1.349094E-03
-3.150000E+00  4.400000E+00  1.180526E-03
-3.150000E+00  4.450000E+00  1.026442E-03
-3.150000E+00  4.500000E+00  8.866710E-04
-3.150000E+00  4.550000E+00  7.608701E-04
-3.150000E+00  4.600000E+00  6.485370E-04
-3.150000E+00  4.650000E+00  5.490321E-04
-3.150000E+00  4.700000E+00  4.616014E-04
-3.150000E+00  4.750000E+00  3.854035E-04
-3.150000E+00  4.800000E+00  3.195363E-04
-3.150000E+00  4.850000E+00  2.630642E-04
-3.150000E+00  4.900000E+00  2.150431E-04
-3.150000E+00  4.950000E+00  1.745426E-04
-3.150000E+00  5.000000E+00  1.406646E-04
-3.150000E+00  5.050000E+00  1.125583E-04
-3.150000E+00  5.100000E+00  8.943082E-05
-3.150000E+00  5.150000E+00  7.055460E-05
-3.150000E+00  5.200000E+00  5.527184E-05
-3.150000E+00  5.250000E+00  4.299612E-05
-3.150000E+00  5.300000E+00  3.321190E-05
-3.150000E+00  5.350000E+00  2.547229E-05
-3.150000E+00  5.400000E+00  1.939520E-05
-3.150000E+00  5.450000E+00  1.465831E-05
-3.150000E+00  5.500000E+00  1.099310E-05
-3.150000E+00  5.550000E+00  8.178332E-06
-3.150000E+00  5.600000E+00  6.033512E-06
-3.150000E+00  5.650000E+00  4.412551E-06
-3.150000E+00  5.700000E+00  3.198032E-06
-3.150000E+00  5.750000E+00  2.296188E-06
-3.150000E+00  5.800000E+00  1.632659E-06
-3.150000E+00  5.850000E+00  1.148950E-06
-3.150000E+00  5.900000E+00  7.994945E-07
-3.150000E+00  5.950000E+00  5.492052E-07
-3.150000E+00  6.000000E+00  3.714122E-07
-3.150000E+00  6.050000E+00  2.461284E-07
-3.150000E+00  6.100000E+00  1.585917E-07
-3.150000E+00  6.150000E+00  9.805954E-08
-3.150000E+00  6.200000E+00  5.683467E-08
-3.150000E+00  6.250000E+00  2.950160E-08
-3.150000E+00  6.300000E+00  1.235170E-08
-3.150000E+00  6.350000E+00  2.974912E-09
-3.150000E+00  6.400000E+00  0.000000E+00
 
-3.100000E+00 -6.400000E+00  0.000000E+00
-3.100000E+00 -6.350000E+00  3.472679E-09
-3.100000E+00 -6.300000E+00  1.441048E-08
-3.100000E+00 -6.250000E+00  3.439558E-08
-3.100000E+00 -6.200000E+00  6.622876E-08
-3.100000E+00 -6.150000E+00  1.142585E-07
-3.100000E+00 -6.100000E+00  1.848895E-07
-3.100000E+00 -6.050000E+00  2.872883E-07
-3.100000E+00 -6.000000E+00  4.343092E-07
-3.100000E+00 -5.950000E+00  6.436733E-07
-3.100000E+00 -5.900000E+00  9.394397E-07
-3.100000E+00 -5.850000E+00  1.353828E-06
-3.100000E+00 -5.800000E+00  1.929468E-06
-3.100000E+00 -5.750000E+00  2.722176E-06
-3.100000E+00 -5.700000E+00  3.804356E-06
-3.100000E+00 -5.650000E+00  5.269128E-06
-3.100000E+00 -5.600000E+00  7.235239E-06
-3.100000E+00 -5.550000E+00  9.852764E-06
-3.100000E+00 -5.500000E+00  1.330954E-05
-3.100000E+00 -5.450000E+00  1.783824E-05
-3.100000E+00 -5.400000E+00  2.372381E-05
-3.100000E+00 -5.350000E+00  3.131125E-05
-3.100000E+00 -5.300000E+00  4.101316E-05
-3.100000E+00 -5.250000E+00  5.331688E-05
-3.100000E+00 -5.200000E+00  6.879069E-05
-3.100000E+00 -5.150000E+00  8.808838E-05
-3.100000E+00 -5.100000E+00  1.119517E-04
-3.100000E+00 -5.050000E+00  1.412095E-04
-3.100000E+00 -5.000000E+00  1.767738E-04
-3.100000E+00 -4.950000E+00  2.196302E-04
-3.100000E+00 -4.900000E+00  2.708242E-04
-3.100000E+00 -4.850000E+00  3.314415E-04
-3.100000E+00 -4.800000E+00  4.025831E-04
-3.100000E+00 -4.750000E+00  4.853359E-04
-3.100000E+00 -4.700000E+00  5.807400E-04
-3.100000E+00 -4.650000E+00  6.897541E-04
-3.100000E+00 -4.600000E+00  8.132211E-04
-3.100000E+00 -4.550000E+00  9.518354E-04
-3.100000E+00 -4.500000E+00  1.106114E-03
-3.100000E+00 -4.450000E+00  1.276371E-03
-3.100000E+00 -4.400000E+00  1.462702E-03
-3.100000E+00 -4.350000E+00  1.664969E-03
-3.100000E+00 -4.300000E+00  1.882798E-03
-3.100000E+00 -4.250000E+00  2.115583E-03
-3.100000E+00 -4.200000E+00  2.362498E-03
-3.100000E+00 -4.150000E+00  2.622516E-03
-3.100000E+00 -4.100000E+00  2.894440E-03
-3.100000E+00 -4.050000E+00  3.176935E-03
-3.100000E+00 -4.000000E+00  3.468569E-03
-3.100000E+00 -3.950000E+00  3.767852E-03
-3.100000E+00 -3.900000E+00  4.073279E-03
-3.100000E+00 -3.850000E+00  4.383363E-03
-3.100000E+00 -3.800000E+00  4.696670E-03
-3.100000E+00 -3.750000E+00  5.011842E-03
-3.100000E+00 -3.700000E+00  5.327612E-03
-3.100000E+00 -3.650000E+00  5.642815E-03
-3.100000E+00 -3.600000E+00  5.956392E-03
-3.100000E+00 -3.550000E+00  6.267393E-03
-3.100000E+00 -3.500000E+00  6.574972E-03
-3.100000E+00 -3.450000E+00  6.878382E-03
-3.100000E+00 -3.400000E+00  7.176977E-03
-3.100000E+00 -3.350000E+00  7.470201E-03
-3.100000E+00 -3.300000E+00  7.757587E-03
-3.100000E+00 -3.250000E+00  8.038746E-03
-3.100000E+00 -3.200000E+00  8.313368E-03
-3.100000E+00 -3.150000E+00  8.581204E-03
-3.100000E+00 -3.100000E+00  8.842068E-03
-3.100000E+00 -3.050000E+00  9.095822E-03
-3.100000E+00 -3.000000E+00  9.342370E-03
-3.100000E+00 -2.950000E+00  9.581652E-03
-3.100000E+00 -2.900000E+00  9.813636E-03
-3.100000E+00 -2.850000E+00  1.003832E-02
-3.100000E+00 -2.800000E+00  1.025573E-02
-3.100000E+00 -2.750000E+00  1.046593E-02
-3.100000E+00 -2.700000E+00  1.066902E-02
-3.100000E+00 -2.650000E+00  1.086513E-02
-3.100000E+00 -2.600000E+00  1.105445E-02
-3.100000E+00 -2.550000E+00  1.123720E-02
-3.100000E+00 -2.500000E+00  1.141365E-02
-3.100000E+00 -2.450000E+00  1.158408E-02
-3.100000E+00 -2.400000E+00  1.174883E-02
-3.100000E+00 -2.350000E+00  1.190823E-02
-3.100000E+00 -2.300000E+00  1.206264E-02
-3.100000E+00 -2.250000E+00  1.221241E-02
-3.100000E+00 -2.200000E+00  1.235786E-02
-3.100000E+00 -2.150000E+00  1.249931E-02
-3.100000E+00 -2.100000E+00  1.263703E-02
-3.100000E+00 -2.050000E+00  1.277126E-02
-3.100000E+00 -2.000000E+00  1.290220E-02
-3.100000E+00 -1.950000E+00  1.302999E-02
-3.100000E+00 -1.900000E+00  1.315476E-02
-3.100000E+00 -1.850000E+00  1.327658E-02
-3.100000E+00 -1.800000E+00  1.339551E-02
-3.100000E+00 -1.750000E+00  1.351159E-02
-3.100000E+00 -1.700000E+00  1.362482E-02
-3.100000E+00 -1.650000E+00  1.373519E-02
-3.100000E+00 -1.600000E+00  1.384267E-02
-3.100000E+00 -1.550000E+00  1.394722E-02
-3.100000E+00 -1.500000E+00  1.404876E-02
-3.100000E+00 -1.450000E+00  1.414724E-02
-3.100000E+00 -1.400000E+00  1.424255E-02
-3.100000E+00 -1.350000E+00  1.433459E-02
-3.100000E+00 -1.300000E+00  1.442323E-02
-3.100000E+00 -1.250000E+00  1.450834E-02
-3.100000E+00 -1.200000E+00  1.458972E-02
-3.100000E+00 -1.150000E+00  1.466716E-02
-3.100000E+00 -1.100000E+00  1.474038E-02
-3.100000E+00 -1.050000E+00  1.480905E-02
-3.100000E+00 -1.000000E+00  1.487278E-02
-3.100000E+00 -9.500000E-01  1.493110E-02
-3.100000E+00 -9.000000E-01  1.498341E-02
-3.100000E+00 -8.500000E-01  1.502902E-02
-3.100000E+00 -8.000000E-01  1.506709E-02
-3.100000E+00 -7.500000E-01  1.509657E-02
-3.100000E+00 -7.000000E-01  1.511618E-02
-3.100000E+00 -6.500000E-01  1.512435E-02
-3.100000E+00 -6.000000E-01  1.511916E-02
-3.100000E+00 -5.500000E-01  1.509827E-02
-3.100000E+00 -5.000000E-01  1.505884E-02
-3.100000E+00 -4.500000E-01  1.499752E-02
-3.100000E+00 -4.000000E-01  1.491034E-02
-3.100000E+00 -3.500000E-01  1.479280E-02
-3.100000E+00 -3.000000E-01  1.463988E-02
-3.100000E+00 -2.500000E-01  1.444620E-02
-3.100000E+00 -2.000000E-01  1.420635E-02
-3.100000E+00 -1.500000E-01  1.391533E-02
-3.100000E+00 -1.000000E-01  1.356922E-02
-3.100000E+00 -5.000000E-02  1.316613E-02
-3.100000E+00  0.000000E+00  1.270725E-02
-3.100000E+00  5.000000E-02  1.219813E-02
-3.100000E+00  1.000000E-01  1.164984E-02
-3.100000E+00  1.500000E-01  1.107973E-02
-3.100000E+00  2.000000E-01  1.051156E-02
-3.100000E+00  2.500000E-01  9.974537E-03
-3.100000E+00  3.000000E-01  9.501030E-03
-3.100000E+00  3.500000E-01  9.123179E-03
-3.100000E+00  4.000000E-01  8.868674E-03
-3.100000E+00  4.500000E-01  8.756638E-03
-3.100000E+00  5.000000E-01  8.794523E-03
-3.100000E+00  5.500000E-01  8.976840E-03
-3.100000E+00  6.000000E-01  9.286071E-03
-3.100000E+00  6.500000E-01  9.695512E-03
-3.100000E+00  7.000000E-01  1.017330E-02
-3.100000E+00  7.500000E-01  1.068667E-02
-3.100000E+00  8.000000E-01  1.120555E-02
-3.100000E+00  8.500000E-01  1.170505E-02
-3.100000E+00  9.000000E-01  1.216665E-02
-3.100000E+00  9.500000E-01  1.257821E-02
-3.100000E+00  1.000000E+00  1.293333E-02
-3.100000E+00  1.050000E+00  1.323020E-02
-3.100000E+00  1.100000E+00  1.347032E-02
-3.100000E+00  1.150000E+00  1.365742E-02
-3.100000E+00  1.200000E+00  1.379646E-02
-3.100000E+00  1.250000E+00  1.389291E-02
-3.100000E+00  1.300000E+00  1.395224E-02
-3.100000E+00  1.350000E+00  1.397960E-02
-3.100000E+00  1.400000E+00  1.397965E-02
-3.100000E+00  1.450000E+00  1.395644E-02
-3.100000E+00  1.500000E+00  1.391345E-02
-3.100000E+00  1.550000E+00  1.385360E-02
-3.100000E+00  1.600000E+00  1.377931E-02
-3.100000E+00  1.650000E+00  1.369256E-02
-3.100000E+00  1.700000E+00  1.359498E-02
-3.100000E+00  1.750000E+00  1.348789E-02
-3.100000E+00  1.800000E+00  1.337238E-02
-3.100000E+00  1.850000E+00  1.324932E-02
-3.100000E+00  1.900000E+00  1.311944E-02
-3.100000E+00  1.950000E+00  1.298328E-02
-3.100000E+00  2.000000E+00  1.284128E-02
-3.100000E+00  2.050000E+00  1.269377E-02
-3.100000E+00  2.100000E+00  1.254096E-02
-3.100000E+00  2.150000E+00  1.238300E-02
-3.100000E+00  2.200000E+00  1.221995E-02
-3.100000E+00  2.250000E+00  1.205186E-02
-3.100000E+00  2.300000E+00  1.187871E-02
-3.100000E+00  2.350000E+00  1.170048E-02
-3.100000E+00  2.400000E+00  1.151716E-02
-3.100000E+00  2.450000E+00  1.132870E-02
-3.100000E+00  2.500000E+00  1.113506E-02
-3.100000E+00  2.550000E+00  1.093619E-02
-3.100000E+00  2.600000E+00  1.073202E-02
-3.100000E+00  2.650000E+00  1.052247E-02
-3.100000E+00  2.700000E+00  1.030744E-02
-3.100000E+00  2.750000E+00  1.008686E-02
-3.100000E+00  2.800000E+00  9.860614E-03
-3.100000E+00  2.850000E+00  9.628636E-03
-3.100000E+00  2.900000E+00  9.390866E-03
-3.100000E+00  2.950000E+00  9.147276E-03
-3.100000E+00  3.000000E+00  8.897873E-03
-3.100000E+00  3.050000E+00  8.642695E-03
-3.100000E+00  3.100000E+00  8.381819E-03
-3.100000E+00  3.150000E+00  8.115357E-03
-3.100000E+00  3.200000E+00  7.843455E-03
-3.100000E+00  3.250000E+00  7.566301E-03
-3.100000E+00  3.300000E+00  7.284127E-03
-3.100000E+00  3.350000E+00  6.997221E-03
-3.100000E+00  3.400000E+00  6.705943E-03
-3.100000E+00  3.450000E+00  6.410735E-03
-3.100000E+00  3.500000E+00  6.112139E-03
-3.100000E+00  3.550000E+00  5.810804E-03
-3.100000E+00  3.600000E+00  5.507501E-03
-3.100000E+00  3.650000E+00  5.203117E-03
-3.100000E+00  3.700000E+00  4.898658E-03
-3.100000E+00  3.750000E+00  4.595236E-03
-3.100000E+00  3.800000E+00  4.294052E-03
-3.100000E+00  3.850000E+00  3.996383E-03
-3.100000E+00  3.900000E+00  3.703546E-03
-3.100000E+00  3.950000E+00  3.416882E-03
-3.100000E+00  4.000000E+00  3.137720E-03
-3.100000E+00  4.050000E+00  2.867348E-03
-3.100000E+00  4.100000E+00  2.606990E-03
-3.100000E+00  4.150000E+00  2.357774E-03
-3.100000E+00  4.200000E+00  2.120710E-03
-3.100000E+00  4.250000E+00  1.896668E-03
-3.100000E+00  4.300000E+00  1.686359E-03
-3.100000E+00  4.350000E+00  1.490321E-03
-3.100000E+00  4.400000E+00  1.308905E-03
-3.100000E+00  4.450000E+00  1.142265E-03
-3.100000E+00  4.500000E+00  9.903671E-04
-3.100000E+00  4.550000E+00  8.529839E-04
-3.100000E+00  4.600000E+00  7.297138E-04
-3.100000E+00  4.650000E+00  6.199966E-04
-3.100000E+00  4.700000E+00  5.231359E-04
-3.100000E+00  4.750000E+00  4.383258E-04
-3.100000E+00  4.800000E+00  3.646791E-04
-3.100000E+00  4.850000E+00  3.012552E-04
-3.100000E+00  4.900000E+00  2.470882E-04
-3.100000E+00  4.950000E+00  2.012113E-04
-3.100000E+00  5.000000E+00  1.626789E-04
-3.100000E+00  5.050000E+00  1.305841E-04
-3.100000E+00  5.100000E+00  1.040727E-04
-3.100000E+00  5.150000E+00  8.235348E-05
-3.100000E+00  5.200000E+00  6.470461E-05
-3.100000E+00  5.250000E+00  5.047774E-05
-3.100000E+00  5.300000E+00  3.909893E-05
-3.100000E+00  5.350000E+00  3.006758E-05
-3.100000E+00  5.400000E+00  2.295316E-05
-3.100000E+00  5.450000E+00  1.739049E-05
-3.100000E+00  5.500000E+00  1.307368E-05
-3.100000E+00  5.550000E+00  9.749343E-06
-3.100000E+00  5.600000E+00  7.209623E-06
-3.100000E+00  5.650000E+00  5.285417E-06
-3.100000E+00  5.700000E+00  3.840144E-06
-3.100000E+00  5.750000E+00  2.764277E-06
-3.100000E+00  5.800000E+00  1.970645E-06
-3.100000E+00  5.850000E+00  1.390484E-06
-3.100000E+00  5.900000E+00  9.701028E-07
-3.100000E+00  5.950000E+00  6.680732E-07
-3.100000E+00  6.000000E+00  4.528406E-07
-3.100000E+00  6.050000E+00  3.006981E-07
-3.100000E+00  6.100000E+00  1.940830E-07
-3.100000E+00  6.150000E+00  1.201671E-07
-3.100000E+00  6.200000E+00  6.971940E-08
-3.100000E+00  6.250000E+00  3.621616E-08
-3.100000E+00  6.300000E+00  1.517022E-08
-3.100000E+00  6.350000E+00  3.654743E-09
-3.100000E+00  6.400000E+00  0.000000E+00
 
-3.050000E+00 -6.400000E+00  0.000000E+00
-3.050000E+00 -6.350000E+00  4.118387E-09
-3.050000E+00 -6.300000E+00  1.709560E-08
-3.050000E+00 -6.250000E+00  4.082302E-08
-3.050000E+00 -6.200000E+00  7.864086E-08
-3.050000E+00 -6.150000E+00  1.357179E-07
-3.050000E+00 -6.100000E+00  2.196376E-07
-3.050000E+00 -6.050000E+00  3.412091E-07
-3.050000E+00 -6.000000E+00  5.155312E-07
-3.050000E+00 -5.950000E+00  7.633432E-07
-3.050000E+00 -5.900000E+00  1.112710E-06
-3.050000E+00 -5.850000E+00  1.601102E-06
-3.050000E+00 -5.800000E+00  2.277959E-06
-3.050000E+00 -5.750000E+00  3.207833E-06
-3.050000E+00 -5.700000E+00  4.474221E-06
-3.050000E+00 -5.650000E+00  6.184182E-06
-3.050000E+00 -5.600000E+00  8.473788E-06
-3.050000E+00 -5.550000E+00  1.151438E-05
-3.050000E+00 -5.500000E+00  1.551953E-05
-3.050000E+00 -5.450000E+00  2.075263E-05
-3.050000E+00 -5.400000E+00  2.753468E-05
-3.050000E+00 -5.350000E+00  3.625232E-05
-3.050000E+00 -5.300000E+00  4.736537E-05
-3.050000E+00 -5.250000E+00  6.141383E-05
-3.050000E+00 -5.200000E+00  7.902354E-05
-3.050000E+00 -5.150000E+00  1.009100E-04
-3.050000E+00 -5.100000E+00  1.278795E-04
-3.050000E+00 -5.050000E+00  1.608267E-04
-3.050000E+00 -5.000000E+00  2.007281E-04
-3.050000E+00 -4.950000E+00  2.486302E-04
-3.050000E+00 -4.900000E+00  3.056320E-04
-3.050000E+00 -4.850000E+00  3.728619E-04
-3.050000E+00 -4.800000E+00  4.514492E-04
-3.050000E+00 -4.750000E+00  5.424906E-04
-3.050000E+00 -4.700000E+00  6.470149E-04
-3.050000E+00 -4.650000E+00  7.659453E-04
-3.050000E+00 -4.600000E+00  9.000644E-04
-3.050000E+00 -4.550000E+00  1.049981E-03
-3.050000E+00 -4.500000E+00  1.216104E-03
-3.050000E+00 -4.450000E+00  1.398619E-03
-3.050000E+00 -4.400000E+00  1.597476E-03
-3.050000E+00 -4.350000E+00  1.812379E-03
-3.050000E+00 -4.300000E+00  2.042795E-03
-3.050000E+00 -4.250000E+00  2.287955E-03
-3.050000E+00 -4.200000E+00  2.546881E-03
-3.050000E+00 -4.150000E+00  2.818404E-03
-3.050000E+00 -4.100000E+00  3.101204E-03
-3.050000E+00 -4.050000E+00  3.393841E-03
-3.050000E+00 -4.000000E+00  3.694803E-03
-3.050000E+00 -3.950000E+00  4.002544E-03
-3.050000E+00 -3.900000E+00  4.315522E-03
-3.050000E+00 -3.850000E+00  4.632238E-03
-3.050000E+00 -3.800000E+00  4.951264E-03
-3.050000E+00 -3.750000E+00  5.271261E-03
-3.050000E+00 -3.700000E+00  5.590998E-03
-3.050000E+00 -3.650000E+00  5.909354E-03
-3.050000E+00 -3.600000E+00  6.225325E-03
-3.050000E+00 -3.550000E+00  6.538018E-03
-3.050000E+00 -3.500000E+00  6.846649E-03
-3.050000E+00 -3.450000E+00  7.150539E-03
-3.050000E+00 -3.400000E+00  7.449103E-03
-3.050000E+00 -3.350000E+00  7.741847E-03
-3.050000E+00 -3.300000E+00  8.028358E-03
-3.050000E+00 -3.250000E+00  8.308302E-03
-3.050000E+00 -3.200000E+00  8.581409E-03
-3.050000E+00 -3.150000E+00  8.847470E-03
-3.050000E+00 -3.100000E+00  9.106328E-03
-3.050000E+00 -3.050000E+00  9.357870E-03
-3.050000E+00 -3.000000E+00  9.602019E-03
-3.050000E+00 -2.950000E+00  9.838731E-03
-3.050000E+00 -2.900000E+00  1.006799E-02
-3.050000E+00 -2.850000E+00  1.028979E-02
-3.050000E+00 -2.800000E+00  1.050419E-02
-3.050000E+00 -2.750000E+00  1.071124E-02
-3.050000E+00 -2.700000E+00  1.091106E-02
-3.050000E+00 -2.650000E+00  1.110381E-02
-3.050000E+00 -2.600000E+00  1.128967E-02
-3.050000E+00 -2.550000E+00  1.146890E-02
-3.050000E+00 -2.500000E+00  1.164179E-02
-3.050000E+00 -2.450000E+00  1.180867E-02
-3.050000E+00 -2.400000E+00  1.196991E-02
-3.050000E+00 -2.350000E+00  1.212588E-02
-3.050000E+00 -2.300000E+00  1.227698E-02
-3.050000E+00 -2.250000E+00  1.242362E-02
-3.050000E+00 -2.200000E+00  1.256618E-02
-3.050000E+00 -2.150000E+00  1.270500E-02
-3.050000E+00 -2.100000E+00  1.284040E-02
-3.050000E+00 -2.050000E+00  1.297265E-02
-3.050000E+00 -2.000000E+00  1.310194E-02
-3.050000E+00 -1.950000E+00  1.322844E-02
-3.050000E+00 -1.900000E+00  1.335226E-02
-3.050000E+00 -1.850000E+00  1.347346E-02
-3.050000E+00 -1.800000E+00  1.359207E-02
-3.050000E+00 -1.750000E+00  1.370808E-02
-3.050000E+00 -1.700000E+00  1.382147E-02
-3.050000E+00 -1.650000E+00  1.393217E-02
-3.050000E+00 -1.600000E+00  1.404012E-02
-3.050000E+00 -1.550000E+00  1.414522E-02
-3.050000E+00 -1.500000E+00  1.424736E-02
-3.050000E+00 -1.450000E+00  1.434643E-02
-3.050000E+00 -1.400000E+00  1.444230E-02
-3.050000E+00 -1.350000E+00  1.453483E-02
-3.050000E+00 -1.300000E+00  1.462389E-02
-3.050000E+00 -1.250000E+00  1.470929E-02
-3.050000E+00 -1.200000E+00  1.479083E-02
-3.050000E+00 -1.150000E+00  1.486827E-02
-3.050000E+00 -1.100000E+00  1.494133E-02
-3.050000E+00 -1.050000E+00  1.500963E-02
-3.050000E+00 -1.000000E+00  1.507275E-02
-3.050000E+00 -9.500000E-01  1.513016E-02
-3.050000E+00 -9.000000E-01  1.518123E-02
-3.050000E+00 -8.500000E-01  1.522516E-02
-3.050000E+00 -8.000000E-01  1.526102E-02
-3.050000E+00 -7.500000E-01  1.528761E-02
-3.050000E+00 -7.000000E-01  1.530349E-02
-3.050000E+00 -6.500000E-01  1.530686E-02
-3.050000E+00 -6.000000E-01  1.529551E-02
-3.050000E+00 -5.500000E-01  1.526670E-02
-3.050000E+00 -5.000000E-01  1.521711E-02
-3.050000E+00 -4.500000E-01  1.514275E-02
-3.050000E+00 -4.000000E-01  1.503888E-02
-3.050000E+00 -3.500000E-01  1.489998E-02
-3.050000E+00 -3.000000E-01  1.471984E-02
-3.050000E+00 -2.500000E-01  1.449168E-02
-3.050000E+00 -2.000000E-01  1.420848E-02
-3.050000E+00 -1.500000E-01  1.386350E-02
-3.050000E+00 -1.000000E-01  1.345111E-02
-3.050000E+00 -5.000000E-02  1.296793E-02
-3.050000E+00  0.000000E+00  1.241426E-02
-3.050000E+00  5.000000E-02  1.179572E-02
-3.050000E+00  1.000000E-01  1.112492E-02
-3.050000E+00  1.500000E-01  1.042269E-02
-3.050000E+00  2.000000E-01  9.718456E-03
-3.050000E+00  2.500000E-01  9.049215E-03
-3.050000E+00  3.000000E-01  8.456750E-03
-3.050000E+00  3.500000E-01  7.983102E-03
-3.050000E+00  4.000000E-01  7.664899E-03
-3.050000E+00  4.500000E-01  7.527652E-03
-3.050000E+00  5.000000E-01  7.581417E-03
-3.050000E+00  5.500000E-01  7.818993E-03
-3.050000E+00  6.000000E-01  8.217190E-03
-3.050000E+00  6.500000E-01  8.740790E-03
-3.050000E+00  7.000000E-01  9.348121E-03
-3.050000E+00  7.500000E-01  9.996827E-03
-3.050000E+00  8.000000E-01  1.064867E-02
-3.050000E+00  8.500000E-01  1.127264E-02
-3.050000E+00  9.000000E-01  1.184629E-02
-3.050000E+00  9.500000E-01  1.235559E-02
-3.050000E+00  1.000000E+00  1.279377E-02
-3.050000E+00  1.050000E+00  1.315975E-02
-3.050000E+00  1.100000E+00  1.345642E-02
-3.050000E+00  1.150000E+00  1.368917E-02
-3.050000E+00  1.200000E+00  1.386471E-02
-3.050000E+00  1.250000E+00  1.399013E-02
-3.050000E+00  1.300000E+00  1.407236E-02
-3.050000E+00  1.350000E+00  1.411781E-02
-3.050000E+00  1.400000E+00  1.413216E-02
-3.050000E+00  1.450000E+00  1.412032E-02
-3.050000E+00  1.500000E+00  1.408642E-02
-3.050000E+00  1.550000E+00  1.403392E-02
-3.050000E+00  1.600000E+00  1.396563E-02
-3.050000E+00  1.650000E+00  1.388388E-02
-3.050000E+00  1.700000E+00  1.379053E-02
-3.050000E+00  1.750000E+00  1.368710E-02
-3.050000E+00  1.800000E+00  1.357482E-02
-3.050000E+00  1.850000E+00  1.345469E-02
-3.050000E+00  1.900000E+00  1.332751E-02
-3.050000E+00  1.950000E+00  1.319391E-02
-3.050000E+00  2.000000E+00  1.305438E-02
-3.050000E+00  2.050000E+00  1.290929E-02
-3.050000E+00  2.100000E+00  1.275889E-02
-3.050000E+00  2.150000E+00  1.260335E-02
-3.050000E+00  2.200000E+00  1.244275E-02
-3.050000E+00  2.250000E+00  1.227714E-02
-3.050000E+00  2.300000E+00  1.210653E-02
-3.050000E+00  2.350000E+00  1.193089E-02
-3.050000E+00  2.400000E+00  1.175021E-02
-3.050000E+00  2.450000E+00  1.156444E-02
-3.050000E+00  2.500000E+00  1.137354E-02
-3.050000E+00  2.550000E+00  1.117747E-02
-3.050000E+00  2.600000E+00  1.097615E-02
-3.050000E+00  2.650000E+00  1.076951E-02
-3.050000E+00  2.700000E+00  1.055746E-02
-3.050000E+00  2.750000E+00  1.033988E-02
-3.050000E+00  2.800000E+00  1.011669E-02
-3.050000E+00  2.850000E+00  9.887780E-03
-3.050000E+00  2.900000E+00  9.653078E-03
-3.050000E+00  2.950000E+00  9.412528E-03
-3.050000E+00  3.000000E+00  9.166101E-03
-3.050000E+00  3.050000E+00  8.913798E-03
-3.050000E+00  3.100000E+00  8.655651E-03
-3.050000E+00  3.150000E+00  8.391722E-03
-3.050000E+00  3.200000E+00  8.122103E-03
-3.050000E+00  3.250000E+00  7.846922E-03
-3.050000E+00  3.300000E+00  7.566351E-03
-3.050000E+00  3.350000E+00  7.280611E-03
-3.050000E+00  3.400000E+00  6.989995E-03
-3.050000E+00  3.450000E+00  6.694879E-03
-3.050000E+00  3.500000E+00  6.395737E-03
-3.050000E+00  3.550000E+00  6.093156E-03
-3.050000E+00  3.600000E+00  5.787843E-03
-3.050000E+00  3.650000E+00  5.480632E-03
-3.050000E+00  3.700000E+00  5.172478E-03
-3.050000E+00  3.750000E+00  4.864451E-03
-3.050000E+00  3.800000E+00  4.557722E-03
-3.050000E+00  3.850000E+00  4.253549E-03
-3.050000E+00  3.900000E+00  3.953248E-03
-3.050000E+00  3.950000E+00  3.658177E-03
-3.050000E+00  4.000000E+00  3.369700E-03
-3.050000E+00  4.050000E+00  3.089166E-03
-3.050000E+00  4.100000E+00  2.817878E-03
-3.050000E+00  4.150000E+00  2.557065E-03
-3.050000E+00  4.200000E+00  2.307857E-03
-3.050000E+00  4.250000E+00  2.071258E-03
-3.050000E+00  4.300000E+00  1.848125E-03
-3.050000E+00  4.350000E+00  1.639149E-03
-3.050000E+00  4.400000E+00  1.444833E-03
-3.050000E+00  4.450000E+00  1.265485E-03
-3.050000E+00  4.500000E+00  1.101210E-03
-3.050000E+00  4.550000E+00  9.519141E-04
-3.050000E+00  4.600000E+00  8.173087E-04
-3.050000E+00  4.650000E+00  6.969284E-04
-3.050000E+00  4.700000E+00  5.901506E-04
-3.050000E+00  4.750000E+00  4.962210E-04
-3.050000E+00  4.800000E+00  4.142814E-04
-3.050000E+00  4.850000E+00  3.434000E-04
-3.050000E+00  4.900000E+00  2.825998E-04
-3.050000E+00  4.950000E+00  2.308867E-04
-3.050000E+00  5.000000E+00  1.872738E-04
-3.050000E+00  5.050000E+00  1.508021E-04
-3.050000E+00  5.100000E+00  1.205585E-04
-3.050000E+00  5.150000E+00  9.568792E-05
-3.050000E+00  5.200000E+00  7.540387E-05
-3.050000E+00  5.250000E+00  5.899393E-05
-3.050000E+00  5.300000E+00  4.582309E-05
-3.050000E+00  5.350000E+00  3.533385E-05
-3.050000E+00  5.400000E+00  2.704394E-05
-3.050000E+00  5.450000E+00  2.054190E-05
-3.050000E+00  5.500000E+00  1.548112E-05
-3.050000E+00  5.550000E+00  1.157290E-05
-3.050000E+00  5.600000E+00  8.579113E-06
-3.050000E+00  5.650000E+00  6.305009E-06
-3.050000E+00  5.700000E+00  4.592545E-06
-3.050000E+00  5.750000E+00  3.314452E-06
-3.050000E+00  5.800000E+00  2.369085E-06
-3.050000E+00  5.850000E+00  1.676029E-06
-3.050000E+00  5.900000E+00  1.172338E-06
-3.050000E+00  5.950000E+00  8.093298E-07
-3.050000E+00  6.000000E+00  5.498326E-07
-3.050000E+00  6.050000E+00  3.658408E-07
-3.050000E+00  6.100000E+00  2.365383E-07
-3.050000E+00  6.150000E+00  1.466633E-07
-3.050000E+00  6.200000E+00  8.518891E-08
-3.050000E+00  6.250000E+00  4.428978E-08
-3.050000E+00  6.300000E+00  1.856314E-08
-3.050000E+00  6.350000E+00  4.473723E-09
-3.050000E+00  6.400000E+00  0.000000E+00
 
-3.000000E+00 -6.400000E+00  0.000000E+00
-3.000000E+00 -6.350000E+00  4.848670E-09
-3.000000E+00 -6.300000E+00  2.013498E-08
-3.000000E+00 -6.250000E+00  4.810759E-08
-3.000000E+00 -6.200000E+00  9.272949E-08
-3.000000E+00 -6.150000E+00  1.601150E-07
-3.000000E+00 -6.100000E+00  2.592029E-07
-3.000000E+00 -6.050000E+00  4.026863E-07
-3.000000E+00 -6.000000E+00  6.082288E-07
-3.000000E+00 -5.950000E+00  9.000058E-07
-3.000000E+00 -5.900000E+00  1.310624E-06
-3.000000E+00 -5.850000E+00  1.883487E-06
-3.000000E+00 -5.800000E+00  2.675692E-06
-3.000000E+00 -5.750000E+00  3.761580E-06
-3.000000E+00 -5.700000E+00  5.237023E-06
-3.000000E+00 -5.650000E+00  7.224570E-06
-3.000000E+00 -5.600000E+00  9.879442E-06
-3.000000E+00 -5.550000E+00  1.339637E-05
-3.000000E+00 -5.500000E+00  1.801710E-05
-3.000000E+00 -5.450000E+00  2.403840E-05
-3.000000E+00 -5.400000E+00  3.182023E-05
-3.000000E+00 -5.350000E+00  4.179381E-05
-3.000000E+00 -5.300000E+00  5.446915E-05
-3.000000E+00 -5.250000E+00  7.044164E-05
-3.000000E+00 -5.200000E+00  9.039698E-05
-3.000000E+00 -5.150000E+00  1.151140E-04
-3.000000E+00 -5.100000E+00  1.454642E-04
-3.000000E+00 -5.050000E+00  1.824076E-04
-3.000000E+00 -5.000000E+00  2.269831E-04
-3.000000E+00 -4.950000E+00  2.802944E-04
-3.000000E+00 -4.900000E+00  3.434883E-04
-3.000000E+00 -4.850000E+00  4.177282E-04
-3.000000E+00 -4.800000E+00  5.041618E-04
-3.000000E+00 -4.750000E+00  6.038840E-04
-3.000000E+00 -4.700000E+00  7.178984E-04
-3.000000E+00 -4.650000E+00  8.470787E-04
-3.000000E+00 -4.600000E+00  9.921321E-04
-3.000000E+00 -4.550000E+00  1.153568E-03
-3.000000E+00 -4.500000E+00  1.331672E-03
-3.000000E+00 -4.450000E+00  1.526491E-03
-3.000000E+00 -4.400000E+00  1.737820E-03
-3.000000E+00 -4.350000E+00  1.965203E-03
-3.000000E+00 -4.300000E+00  2.207942E-03
-3.000000E+00 -4.250000E+00  2.465112E-03
-3.000000E+00 -4.200000E+00  2.735586E-03
-3.000000E+00 -4.150000E+00  3.018066E-03
-3.000000E+00 -4.100000E+00  3.311118E-03
-3.000000E+00 -4.050000E+00  3.613217E-03
-3.000000E+00 -4.000000E+00  3.922784E-03
-3.000000E+00 -3.950000E+00  4.238232E-03
-3.000000E+00 -3.900000E+00  4.558001E-03
-3.000000E+00 -3.850000E+00  4.880592E-03
-3.000000E+00 -3.800000E+00  5.204595E-03
-3.000000E+00 -3.750000E+00  5.528702E-03
-3.000000E+00 -3.700000E+00  5.851724E-03
-3.000000E+00 -3.650000E+00  6.172594E-03
-3.000000E+00 -3.600000E+00  6.490363E-03
-3.000000E+00 -3.550000E+00  6.804203E-03
-3.000000E+00 -3.500000E+00  7.113393E-03
-3.000000E+00 -3.450000E+00  7.417317E-03
-3.000000E+00 -3.400000E+00  7.715453E-03
-3.000000E+00 -3.350000E+00  8.007366E-03
-3.000000E+00 -3.300000E+00  8.292695E-03
-3.000000E+00 -3.250000E+00  8.571149E-03
-3.000000E+00 -3.200000E+00  8.842497E-03
-3.000000E+00 -3.150000E+00  9.106560E-03
-3.000000E+00 -3.100000E+00  9.363204E-03
-3.000000E+00 -3.050000E+00  9.612332E-03
-3.000000E+00 -3.000000E+00  9.853880E-03
-3.000000E+00 -2.950000E+00  1.008781E-02
-3.000000E+00 -2.900000E+00  1.031411E-02
-3.000000E+00 -2.850000E+00  1.053280E-02
-3.000000E+00 -2.800000E+00  1.074391E-02
-3.000000E+00 -2.750000E+00  1.094753E-02
-3.000000E+00 -2.700000E+00  1.114378E-02
-3.000000E+00 -2.650000E+00  1.133283E-02
-3.000000E+00 -2.600000E+00  1.151489E-02
-3.000000E+00 -2.550000E+00  1.169024E-02
-3.000000E+00 -2.500000E+00  1.185921E-02
-3.000000E+00 -2.450000E+00  1.202216E-02
-3.000000E+00 -2.400000E+00  1.217951E-02
-3.000000E+00 -2.350000E+00  1.233169E-02
-3.000000E+00 -2.300000E+00  1.247918E-02
-3.000000E+00 -2.250000E+00  1.262242E-02
-3.000000E+00 -2.200000E+00  1.276186E-02
-3.000000E+00 -2.150000E+00  1.289791E-02
-3.000000E+00 -2.100000E+00  1.303092E-02
-3.000000E+00 -2.050000E+00  1.316120E-02
-3.000000E+00 -2.000000E+00  1.328896E-02
-3.000000E+00 -1.950000E+00  1.341437E-02
-3.000000E+00 -1.900000E+00  1.353754E-02
-3.000000E+00 -1.850000E+00  1.365849E-02
-3.000000E+00 -1.800000E+00  1.377721E-02
-3.000000E+00 -1.750000E+00  1.389366E-02
-3.000000E+00 -1.700000E+00  1.400775E-02
-3.000000E+00 -1.650000E+00  1.411935E-02
-3.000000E+00 -1.600000E+00  1.422834E-02
-3.000000E+00 -1.550000E+00  1.433455E-02
-3.000000E+00 -1.500000E+00  1.443784E-02
-3.000000E+00 -1.450000E+00  1.453803E-02
-3.000000E+00 -1.400000E+00  1.463496E-02
-3.000000E+00 -1.350000E+00  1.472845E-02
-3.000000E+00 -1.300000E+00  1.481834E-02
-3.000000E+00 -1.250000E+00  1.490442E-02
-3.000000E+00 -1.200000E+00  1.498648E-02
-3.000000E+00 -1.150000E+00  1.506425E-02
-3.000000E+00 -1.100000E+00  1.513743E-02
-3.000000E+00 -1.050000E+00  1.520563E-02
-3.000000E+00 -1.000000E+00  1.526839E-02
-3.000000E+00 -9.500000E-01  1.532514E-02
-3.000000E+00 -9.000000E-01  1.537517E-02
-3.000000E+00 -8.500000E-01  1.541765E-02
-3.000000E+00 -8.000000E-01  1.545150E-02
-3.000000E+00 -7.500000E-01  1.547543E-02
-3.000000E+00 -7.000000E-01  1.548781E-02
-3.000000E+00 -6.500000E-01  1.548662E-02
-3.000000E+00 -6.000000E-01  1.546934E-02
-3.000000E+00 -5.500000E-01  1.543286E-02
-3.000000E+00 -5.000000E-01  1.537335E-02
-3.000000E+00 -4.500000E-01  1.528614E-02
-3.000000E+00 -4.000000E-01  1.516566E-02
-3.000000E+00 -3.500000E-01  1.500535E-02
-3.000000E+00 -3.000000E-01  1.479769E-02
-3.000000E+00 -2.500000E-01  1.453433E-02
-3.000000E+00 -2.000000E-01  1.420644E-02
-3.000000E+00 -1.500000E-01  1.380528E-02
-3.000000E+00 -1.000000E-01  1.332320E-02
-3.000000E+00 -5.000000E-02  1.275494E-02
-3.000000E+00  0.000000E+00  1.209950E-02
-3.000000E+00  5.000000E-02  1.136223E-02
-3.000000E+00  1.000000E-01  1.055712E-02
-3.000000E+00  1.500000E-01  9.708581E-03
-3.000000E+00  2.000000E-01  8.852238E-03
-3.000000E+00  2.500000E-01  8.033928E-03
-3.000000E+00  3.000000E-01  7.306322E-03
-3.000000E+00  3.500000E-01  6.723151E-03
-3.000000E+00  4.000000E-01  6.331723E-03
-3.000000E+00  4.500000E-01  6.165262E-03
-3.000000E+00  5.000000E-01  6.236995E-03
-3.000000E+00  5.500000E-01  6.537675E-03
-3.000000E+00  6.000000E-01  7.037293E-03
-3.000000E+00  6.500000E-01  7.690460E-03
-3.000000E+00  7.000000E-01  8.443897E-03
-3.000000E+00  7.500000E-01  9.244090E-03
-3.000000E+00  8.000000E-01  1.004347E-02
-3.000000E+00  8.500000E-01  1.080425E-02
-3.000000E+00  9.000000E-01  1.149987E-02
-3.000000E+00  9.500000E-01  1.211448E-02
-3.000000E+00  1.000000E+00  1.264125E-02
-3.000000E+00  1.050000E+00  1.308021E-02
-3.000000E+00  1.100000E+00  1.343601E-02
-3.000000E+00  1.150000E+00  1.371605E-02
-3.000000E+00  1.200000E+00  1.392903E-02
-3.000000E+00  1.250000E+00  1.408393E-02
-3.000000E+00  1.300000E+00  1.418927E-02
-3.000000E+00  1.350000E+00  1.425283E-02
-3.000000E+00  1.400000E+00  1.428139E-02
-3.000000E+00  1.450000E+00  1.428075E-02
-3.000000E+00  1.500000E+00  1.425576E-02
-3.000000E+00  1.550000E+00  1.421042E-02
-3.000000E+00  1.600000E+00  1.414796E-02
-3.000000E+00  1.650000E+00  1.407103E-02
-3.000000E+00  1.700000E+00  1.398175E-02
-3.000000E+00  1.750000E+00  1.388183E-02
-3.000000E+00  1.800000E+00  1.377265E-02
-3.000000E+00  1.850000E+00  1.365531E-02
-3.000000E+00  1.900000E+00  1.353070E-02
-3.000000E+00  1.950000E+00  1.339954E-02
-3.000000E+00  2.000000E+00  1.326236E-02
-3.000000E+00  2.050000E+00  1.311956E-02
-3.000000E+00  2.100000E+00  1.297145E-02
-3.000000E+00  2.150000E+00  1.281820E-02
-3.000000E+00  2.200000E+00  1.265993E-02
-3.000000E+00  2.250000E+00  1.249669E-02
-3.000000E+00  2.300000E+00  1.232850E-02
-3.000000E+00  2.350000E+00  1.215534E-02
-3.000000E+00  2.400000E+00  1.197720E-02
-3.000000E+00  2.450000E+00  1.179403E-02
-3.000000E+00  2.500000E+00  1.160581E-02
-3.000000E+00  2.550000E+00  1.141247E-02
-3.000000E+00  2.600000E+00  1.121396E-02
-3.000000E+00  2.650000E+00  1.101019E-02
-3.000000E+00  2.700000E+00  1.080107E-02
-3.000000E+00  2.750000E+00  1.058649E-02
-3.000000E+00  2.800000E+00  1.036635E-02
-3.000000E+00  2.850000E+00  1.014052E-02
-3.000000E+00  2.900000E+00  9.908925E-03
-3.000000E+00  2.950000E+00  9.671472E-03
-3.000000E+00  3.000000E+00  9.428103E-03
-3.000000E+00  3.050000E+00  9.178783E-03
-3.000000E+00  3.100000E+00  8.923503E-03
-3.000000E+00  3.150000E+00  8.662276E-03
-3.000000E+00  3.200000E+00  8.395145E-03
-3.000000E+00  3.250000E+00  8.122182E-03
-3.000000E+00  3.300000E+00  7.843500E-03
-3.000000E+00  3.350000E+00  7.559263E-03
-3.000000E+00  3.400000E+00  7.269701E-03
-3.000000E+00  3.450000E+00  6.975126E-03
-3.000000E+00  3.500000E+00  6.675949E-03
-3.000000E+00  3.550000E+00  6.372695E-03
-3.000000E+00  3.600000E+00  6.066009E-03
-3.000000E+00  3.650000E+00  5.756664E-03
-3.000000E+00  3.700000E+00  5.445558E-03
-3.000000E+00  3.750000E+00  5.133710E-03
-3.000000E+00  3.800000E+00  4.822249E-03
-3.000000E+00  3.850000E+00  4.512398E-03
-3.000000E+00  3.900000E+00  4.205459E-03
-3.000000E+00  3.950000E+00  3.902785E-03
-3.000000E+00  4.000000E+00  3.605763E-03
-3.000000E+00  4.050000E+00  3.315783E-03
-3.000000E+00  4.100000E+00  3.034212E-03
-3.000000E+00  4.150000E+00  2.762367E-03
-3.000000E+00  4.200000E+00  2.501485E-03
-3.000000E+00  4.250000E+00  2.252697E-03
-3.000000E+00  4.300000E+00  2.017000E-03
-3.000000E+00  4.350000E+00  1.795232E-03
-3.000000E+00  4.400000E+00  1.588052E-03
-3.000000E+00  4.450000E+00  1.395923E-03
-3.000000E+00  4.500000E+00  1.219100E-03
-3.000000E+00  4.550000E+00  1.057629E-03
-3.000000E+00  4.600000E+00  9.113493E-04
-3.000000E+00  4.650000E+00  7.799043E-04
-3.000000E+00  4.700000E+00  6.627612E-04
-3.000000E+00  4.750000E+00  5.592331E-04
-3.000000E+00  4.800000E+00  4.685069E-04
-3.000000E+00  4.850000E+00  3.896728E-04
-3.000000E+00  4.900000E+00  3.217556E-04
-3.000000E+00  4.950000E+00  2.637435E-04
-3.000000E+00  5.000000E+00  2.146159E-04
-3.000000E+00  5.050000E+00  1.733677E-04
-3.000000E+00  5.100000E+00  1.390294E-04
-3.000000E+00  5.150000E+00  1.106841E-04
-3.000000E+00  5.200000E+00  8.748016E-05
-3.000000E+00  5.250000E+00  6.863992E-05
-3.000000E+00  5.300000E+00  5.346514E-05
-3.000000E+00  5.350000E+00  4.133869E-05
-3.000000E+00  5.400000E+00  3.172335E-05
-3.000000E+00  5.450000E+00  2.415807E-05
-3.000000E+00  5.500000E+00  1.825216E-05
-3.000000E+00  5.550000E+00  1.367835E-05
-3.000000E+00  5.600000E+00  1.016516E-05
-3.000000E+00  5.650000E+00  7.489431E-06
-3.000000E+00  5.700000E+00  5.469212E-06
-3.000000E+00  5.750000E+00  3.957373E-06
-3.000000E+00  5.800000E+00  2.836005E-06
-3.000000E+00  5.850000E+00  2.011546E-06
-3.000000E+00  5.900000E+00  1.410567E-06
-3.000000E+00  5.950000E+00  9.761245E-07
-3.000000E+00  6.000000E+00  6.646206E-07
-3.000000E+00  6.050000E+00  4.431046E-07
-3.000000E+00  6.100000E+00  2.869999E-07
-3.000000E+00  6.150000E+00  1.782202E-07
-3.000000E+00  6.200000E+00  1.036478E-07
-3.000000E+00  6.250000E+00  5.393943E-08
-3.000000E+00  6.300000E+00  2.262363E-08
-3.000000E+00  6.350000E+00  5.454655E-09
-3.000000E+00  6.400000E+00  0.000000E+00
 
-2.950000E+00 -6.400000E+00  0.000000E+00
-2.950000E+00 -6.350000E+00  5.680790E-09
-2.950000E+00 -6.300000E+00  2.359888E-08
-2.950000E+00 -6.250000E+00  5.641187E-08
-2.950000E+00 -6.200000E+00  1.087948E-07
-2.950000E+00 -6.150000E+00  1.879414E-07
-2.950000E+00 -6.100000E+00  3.043356E-07
-2.950000E+00 -6.050000E+00  4.728130E-07
-2.950000E+00 -6.000000E+00  7.139467E-07
-2.950000E+00 -5.950000E+00  1.055800E-06
-2.950000E+00 -5.900000E+00  1.536104E-06
-2.950000E+00 -5.850000E+00  2.204928E-06
-2.950000E+00 -5.800000E+00  3.127951E-06
-2.950000E+00 -5.750000E+00  4.390434E-06
-2.950000E+00 -5.700000E+00  6.102005E-06
-2.950000E+00 -5.650000E+00  8.402335E-06
-2.950000E+00 -5.600000E+00  1.146772E-05
-2.950000E+00 -5.550000E+00  1.551849E-05
-2.950000E+00 -5.500000E+00  2.082703E-05
-2.950000E+00 -5.450000E+00  2.772621E-05
-2.950000E+00 -5.400000E+00  3.661776E-05
-2.950000E+00 -5.350000E+00  4.798041E-05
-2.950000E+00 -5.300000E+00  6.237715E-05
-2.950000E+00 -5.250000E+00  8.046118E-05
-2.950000E+00 -5.200000E+00  1.029800E-04
-2.950000E+00 -5.150000E+00  1.307770E-04
-2.950000E+00 -5.100000E+00  1.647888E-04
-2.950000E+00 -5.050000E+00  2.060394E-04
-2.950000E+00 -5.000000E+00  2.556274E-04
-2.950000E+00 -4.950000E+00  3.147087E-04
-2.950000E+00 -4.900000E+00  3.844711E-04
-2.950000E+00 -4.850000E+00  4.661043E-04
-2.950000E+00 -4.800000E+00  5.607632E-04
-2.950000E+00 -4.750000E+00  6.695283E-04
-2.950000E+00 -4.700000E+00  7.933643E-04
-2.950000E+00 -4.650000E+00  9.330803E-04
-2.950000E+00 -4.600000E+00  1.089294E-03
-2.950000E+00 -4.550000E+00  1.262400E-03
-2.950000E+00 -4.500000E+00  1.452553E-03
-2.950000E+00 -4.450000E+00  1.659646E-03
-2.950000E+00 -4.400000E+00  1.883317E-03
-2.950000E+00 -4.350000E+00  2.122945E-03
-2.950000E+00 -4.300000E+00  2.377672E-03
-2.950000E+00 -4.250000E+00  2.646420E-03
-2.950000E+00 -4.200000E+00  2.927923E-03
-2.950000E+00 -4.150000E+00  3.220764E-03
-2.950000E+00 -4.100000E+00  3.523413E-03
-2.950000E+00 -4.050000E+00  3.834270E-03
-2.950000E+00 -4.000000E+00  4.151709E-03
-2.950000E+00 -3.950000E+00  4.474117E-03
-2.950000E+00 -3.900000E+00  4.799930E-03
-2.950000E+00 -3.850000E+00  5.127662E-03
-2.950000E+00 -3.800000E+00  5.455931E-03
-2.950000E+00 -3.750000E+00  5.783471E-03
-2.950000E+00 -3.700000E+00  6.109143E-03
-2.950000E+00 -3.650000E+00  6.431935E-03
-2.950000E+00 -3.600000E+00  6.750961E-03
-2.950000E+00 -3.550000E+00  7.065454E-03
-2.950000E+00 -3.500000E+00  7.374760E-03
-2.950000E+00 -3.450000E+00  7.678325E-03
-2.950000E+00 -3.400000E+00  7.975688E-03
-2.950000E+00 -3.350000E+00  8.266465E-03
-2.950000E+00 -3.300000E+00  8.550344E-03
-2.950000E+00 -3.250000E+00  8.827073E-03
-2.950000E+00 -3.200000E+00  9.096450E-03
-2.950000E+00 -3.150000E+00  9.358317E-03
-2.950000E+00 -3.100000E+00  9.612555E-03
-2.950000E+00 -3.050000E+00  9.859075E-03
-2.950000E+00 -3.000000E+00  1.009782E-02
-2.950000E+00 -2.950000E+00  1.032874E-02
-2.950000E+00 -2.900000E+00  1.055184E-02
-2.950000E+00 -2.850000E+00  1.076713E-02
-2.950000E+00 -2.800000E+00  1.097465E-02
-2.950000E+00 -2.750000E+00  1.117449E-02
-2.950000E+00 -2.700000E+00  1.136677E-02
-2.950000E+00 -2.650000E+00  1.155170E-02
-2.950000E+00 -2.600000E+00  1.172950E-02
-2.950000E+00 -2.550000E+00  1.190048E-02
-2.950000E+00 -2.500000E+00  1.206501E-02
-2.950000E+00 -2.450000E+00  1.222352E-02
-2.950000E+00 -2.400000E+00  1.237647E-02
-2.950000E+00 -2.350000E+00  1.252439E-02
-2.950000E+00 -2.300000E+00  1.266780E-02
-2.950000E+00 -2.250000E+00  1.280725E-02
-2.950000E+00 -2.200000E+00  1.294326E-02
-2.950000E+00 -2.150000E+00  1.307631E-02
-2.950000E+00 -2.100000E+00  1.320682E-02
-2.950000E+00 -2.050000E+00  1.333512E-02
-2.950000E+00 -2.000000E+00  1.346148E-02
-2.950000E+00 -1.950000E+00  1.358606E-02
-2.950000E+00 -1.900000E+00  1.370893E-02
-2.950000E+00 -1.850000E+00  1.383010E-02
-2.950000E+00 -1.800000E+00  1.394951E-02
-2.950000E+00 -1.750000E+00  1.406702E-02
-2.950000E+00 -1.700000E+00  1.418249E-02
-2.950000E+00 -1.650000E+00  1.429570E-02
-2.950000E+00 -1.600000E+00  1.440644E-02
-2.950000E+00 -1.550000E+00  1.451448E-02
-2.950000E+00 -1.500000E+00  1.461959E-02
-2.950000E+00 -1.450000E+00  1.472155E-02
-2.950000E+00 -1.400000E+00  1.482014E-02
-2.950000E+00 -1.350000E+00  1.491515E-02
-2.950000E+00 -1.300000E+00  1.500638E-02
-2.950000E+00 -1.250000E+00  1.509360E-02
-2.950000E+00 -1.200000E+00  1.517659E-02
-2.950000E+00 -1.150000E+00  1.525507E-02
-2.950000E+00 -1.100000E+00  1.532871E-02
-2.950000E+00 -1.050000E+00  1.539711E-02
-2.950000E+00 -1.000000E+00  1.545979E-02
-2.950000E+00 -9.500000E-01  1.551614E-02
-2.950000E+00 -9.000000E-01  1.556541E-02
-2.950000E+00 -8.500000E-01  1.560669E-02
-2.950000E+00 -8.000000E-01  1.563882E-02
-2.950000E+00 -7.500000E-01  1.566038E-02
-2.950000E+00 -7.000000E-01  1.566959E-02
-2.950000E+00 -6.500000E-01  1.566421E-02
-2.950000E+00 -6.000000E-01  1.564143E-02
-2.950000E+00 -5.500000E-01  1.559777E-02
-2.950000E+00 -5.000000E-01  1.552889E-02
-2.950000E+00 -4.500000E-01  1.542948E-02
-2.950000E+00 -4.000000E-01  1.529310E-02
-2.950000E+00 -3.500000E-01  1.511213E-02
-2.950000E+00 -3.000000E-01  1.487770E-02
-2.950000E+00 -2.500000E-01  1.457981E-02
-2.950000E+00 -2.000000E-01  1.420770E-02
-2.950000E+00 -1.500000E-01  1.375047E-02
-2.950000E+00 -1.000000E-01  1.319814E-02
-2.950000E+00 -5.000000E-02  1.254330E-02
-2.950000E+00  0.000000E+00  1.178326E-02
-2.950000E+00  5.000000E-02  1.092276E-02
-2.950000E+00  1.000000E-01  9.976875E-03
-2.950000E+00  1.500000E-01  8.973520E-03
-2.950000E+00  2.000000E-01  7.954777E-03
-2.950000E+00  2.500000E-01  6.975996E-03
-2.950000E+00  3.000000E-01  6.101855E-03
-2.950000E+00  3.500000E-01  5.399190E-03
-2.950000E+00  4.000000E-01  4.927442E-03
-2.950000E+00  4.500000E-01  4.728678E-03
-2.950000E+00  5.000000E-01  4.819794E-03
-2.950000E+00  5.500000E-01  5.189221E-03
-2.950000E+00  6.000000E-01  5.799168E-03
-2.950000E+00  6.500000E-01  6.592693E-03
-2.950000E+00  7.000000E-01  7.503471E-03
-2.950000E+00  7.500000E-01  8.465621E-03
-2.950000E+00  8.000000E-01  9.421449E-03
-2.950000E+00  8.500000E-01  1.032603E-02
-2.950000E+00  9.000000E-01  1.114867E-02
-2.950000E+00  9.500000E-01  1.187191E-02
-2.950000E+00  1.000000E+00  1.248922E-02
-2.950000E+00  1.050000E+00  1.300208E-02
-2.950000E+00  1.100000E+00  1.341720E-02
-2.950000E+00  1.150000E+00  1.374429E-02
-2.950000E+00  1.200000E+00  1.399423E-02
-2.950000E+00  1.250000E+00  1.417798E-02
-2.950000E+00  1.300000E+00  1.430579E-02
-2.950000E+00  1.350000E+00  1.438683E-02
-2.950000E+00  1.400000E+00  1.442902E-02
-2.950000E+00  1.450000E+00  1.443907E-02
-2.950000E+00  1.500000E+00  1.442254E-02
-2.950000E+00  1.550000E+00  1.438395E-02
-2.950000E+00  1.600000E+00  1.432699E-02
-2.950000E+00  1.650000E+00  1.425459E-02
-2.950000E+00  1.700000E+00  1.416913E-02
-2.950000E+00  1.750000E+00  1.407250E-02
-2.950000E+00  1.800000E+00  1.396621E-02
-2.950000E+00  1.850000E+00  1.385149E-02
-2.950000E+00  1.900000E+00  1.372931E-02
-2.950000E+00  1.950000E+00  1.360043E-02
-2.950000E+00  2.000000E+00  1.346544E-02
-2.950000E+00  2.050000E+00  1.332481E-02
-2.950000E+00  2.100000E+00  1.317883E-02
-2.950000E+00  2.150000E+00  1.302774E-02
-2.950000E+00  2.200000E+00  1.287166E-02
-2.950000E+00  2.250000E+00  1.271065E-02
-2.950000E+00  2.300000E+00  1.254476E-02
-2.950000E+00  2.350000E+00  1.237396E-02
-2.950000E+00  2.400000E+00  1.219826E-02
-2.950000E+00  2.450000E+00  1.201760E-02
-2.950000E+00  2.500000E+00  1.183196E-02
-2.950000E+00  2.550000E+00  1.164129E-02
-2.950000E+00  2.600000E+00  1.144552E-02
-2.950000E+00  2.650000E+00  1.124458E-02
-2.950000E+00  2.700000E+00  1.103836E-02
-2.950000E+00  2.750000E+00  1.082675E-02
-2.950000E+00  2.800000E+00  1.060964E-02
-2.950000E+00  2.850000E+00  1.038690E-02
-2.950000E+00  2.900000E+00  1.015842E-02
-2.950000E+00  2.950000E+00  9.924092E-03
-2.950000E+00  3.000000E+00  9.683830E-03
-2.950000E+00  3.050000E+00  9.437565E-03
-2.950000E+00  3.100000E+00  9.185247E-03
-2.950000E+00  3.150000E+00  8.926846E-03
-2.950000E+00  3.200000E+00  8.662358E-03
-2.950000E+00  3.250000E+00  8.391805E-03
-2.950000E+00  3.300000E+00  8.115248E-03
-2.950000E+00  3.350000E+00  7.832796E-03
-2.950000E+00  3.400000E+00  7.544622E-03
-2.950000E+00  3.450000E+00  7.250982E-03
-2.950000E+00  3.500000E+00  6.952227E-03
-2.950000E+00  3.550000E+00  6.648819E-03
-2.950000E+00  3.600000E+00  6.341342E-03
-2.950000E+00  3.650000E+00  6.030505E-03
-2.950000E+00  3.700000E+00  5.717144E-03
-2.950000E+00  3.750000E+00  5.402220E-03
-2.950000E+00  3.800000E+00  5.086807E-03
-2.950000E+00  3.850000E+00  4.772083E-03
-2.950000E+00  3.900000E+00  4.459318E-03
-2.950000E+00  3.950000E+00  4.149848E-03
-2.950000E+00  4.000000E+00  3.845065E-03
-2.950000E+00  4.050000E+00  3.546383E-03
-2.950000E+00  4.100000E+00  3.255219E-03
-2.950000E+00  4.150000E+00  2.972961E-03
-2.950000E+00  4.200000E+00  2.700943E-03
-2.950000E+00  4.250000E+00  2.440408E-03
-2.950000E+00  4.300000E+00  2.192486E-03
-2.950000E+00  4.350000E+00  1.958157E-03
-2.950000E+00  4.400000E+00  1.738234E-03
-2.950000E+00  4.450000E+00  1.533334E-03
-2.950000E+00  4.500000E+00  1.343869E-03
-2.950000E+00  4.550000E+00  1.170033E-03
-2.950000E+00  4.600000E+00  1.011804E-03
-2.950000E+00  4.650000E+00  8.689475E-04
-2.950000E+00  4.700000E+00  7.410366E-04
-2.950000E+00  4.750000E+00  6.274671E-04
-2.950000E+00  4.800000E+00  5.274863E-04
-2.950000E+00  4.850000E+00  4.402217E-04
-2.950000E+00  4.900000E+00  3.647126E-04
-2.950000E+00  4.950000E+00  2.999409E-04
-2.950000E+00  5.000000E+00  2.448612E-04
-2.950000E+00  5.050000E+00  1.984285E-04
-2.950000E+00  5.100000E+00  1.596219E-04
-2.950000E+00  5.150000E+00  1.274651E-04
-2.950000E+00  5.200000E+00  1.010422E-04
-2.950000E+00  5.250000E+00  7.951006E-05
-2.950000E+00  5.300000E+00  6.210557E-05
-2.950000E+00  5.350000E+00  4.814969E-05
-2.950000E+00  5.400000E+00  3.704740E-05
-2.950000E+00  5.450000E+00  2.828483E-05
-2.950000E+00  5.500000E+00  2.142386E-05
-2.950000E+00  5.550000E+00  1.609529E-05
-2.950000E+00  5.600000E+00  1.199116E-05
-2.950000E+00  5.650000E+00  8.856975E-06
-2.950000E+00  5.700000E+00  6.484282E-06
-2.950000E+00  5.750000E+00  4.703843E-06
-2.950000E+00  5.800000E+00  3.379564E-06
-2.950000E+00  5.850000E+00  2.403127E-06
-2.950000E+00  5.900000E+00  1.689278E-06
-2.950000E+00  5.950000E+00  1.171721E-06
-2.950000E+00  6.000000E+00  7.995396E-07
-2.950000E+00  6.050000E+00  5.341251E-07
-2.950000E+00  6.100000E+00  3.465801E-07
-2.950000E+00  6.150000E+00  2.155614E-07
-2.950000E+00  6.200000E+00  1.255351E-07
-2.950000E+00  6.250000E+00  6.540205E-08
-2.950000E+00  6.300000E+00  2.745388E-08
-2.950000E+00  6.350000E+00  6.622611E-09
-2.950000E+00  6.400000E+00  0.000000E+00
 
-2.900000E+00 -6.400000E+00  0.000000E+00
-2.900000E+00 -6.350000E+00  6.639201E-09
-2.900000E+00 -6.300000E+00  2.758644E-08
-2.900000E+00 -6.250000E+00  6.596357E-08
-2.900000E+00 -6.200000E+00  1.272529E-07
-2.900000E+00 -6.150000E+00  2.198701E-07
-2.900000E+00 -6.100000E+00  3.560446E-07
-2.900000E+00 -6.050000E+00  5.530284E-07
-2.900000E+00 -6.000000E+00  8.346703E-07
-2.900000E+00 -5.950000E+00  1.233402E-06
-2.900000E+00 -5.900000E+00  1.792695E-06
-2.900000E+00 -5.850000E+00  2.570077E-06
-2.900000E+00 -5.800000E+00  3.640792E-06
-2.900000E+00 -5.750000E+00  5.102234E-06
-2.900000E+00 -5.700000E+00  7.079245E-06
-2.900000E+00 -5.650000E+00  9.730356E-06
-2.900000E+00 -5.600000E+00  1.325495E-05
-2.900000E+00 -5.550000E+00  1.790123E-05
-2.900000E+00 -5.500000E+00  2.397473E-05
-2.900000E+00 -5.450000E+00  3.184711E-05
-2.900000E+00 -5.400000E+00  4.196470E-05
-2.900000E+00 -5.350000E+00  5.485649E-05
-2.900000E+00 -5.300000E+00  7.114097E-05
-2.900000E+00 -5.250000E+00  9.153135E-05
-2.900000E+00 -5.200000E+00  1.168385E-04
-2.900000E+00 -5.150000E+00  1.479705E-04
-2.900000E+00 -5.100000E+00  1.859291E-04
-2.900000E+00 -5.050000E+00  2.317996E-04
-2.900000E+00 -5.000000E+00  2.867368E-04
-2.900000E+00 -4.950000E+00  3.519426E-04
-2.900000E+00 -4.900000E+00  4.286382E-04
-2.900000E+00 -4.850000E+00  5.180295E-04
-2.900000E+00 -4.800000E+00  6.212668E-04
-2.900000E+00 -4.750000E+00  7.394029E-04
-2.900000E+00 -4.700000E+00  8.733493E-04
-2.900000E+00 -4.650000E+00  1.023836E-03
-2.900000E+00 -4.600000E+00  1.191377E-03
-2.900000E+00 -4.550000E+00  1.376241E-03
-2.900000E+00 -4.500000E+00  1.578437E-03
-2.900000E+00 -4.450000E+00  1.797705E-03
-2.900000E+00 -4.400000E+00  2.033516E-03
-2.900000E+00 -4.350000E+00  2.285087E-03
-2.900000E+00 -4.300000E+00  2.551402E-03
-2.900000E+00 -4.250000E+00  2.831240E-03
-2.900000E+00 -4.200000E+00  3.123206E-03
-2.900000E+00 -4.150000E+00  3.425777E-03
-2.900000E+00 -4.100000E+00  3.737342E-03
-2.900000E+00 -4.050000E+00  4.056243E-03
-2.900000E+00 -4.000000E+00  4.380822E-03
-2.900000E+00 -3.950000E+00  4.709453E-03
-2.900000E+00 -3.900000E+00  5.040583E-03
-2.900000E+00 -3.850000E+00  5.372752E-03
-2.900000E+00 -3.800000E+00  5.704614E-03
-2.900000E+00 -3.750000E+00  6.034953E-03
-2.900000E+00 -3.700000E+00  6.362684E-03
-2.900000E+00 -3.650000E+00  6.686855E-03
-2.900000E+00 -3.600000E+00  7.006644E-03
-2.900000E+00 -3.550000E+00  7.321349E-03
-2.900000E+00 -3.500000E+00  7.630377E-03
-2.900000E+00 -3.450000E+00  7.933237E-03
-2.900000E+00 -3.400000E+00  8.229523E-03
-2.900000E+00 -3.350000E+00  8.518900E-03
-2.900000E+00 -3.300000E+00  8.801098E-03
-2.900000E+00 -3.250000E+00  9.075895E-03
-2.900000E+00 -3.200000E+00  9.343111E-03
-2.900000E+00 -3.150000E+00  9.602601E-03
-2.900000E+00 -3.100000E+00  9.854249E-03
-2.900000E+00 -3.050000E+00  1.009797E-02
-2.900000E+00 -3.000000E+00  1.033368E-02
-2.900000E+00 -2.950000E+00  1.056136E-02
-2.900000E+00 -2.900000E+00  1.078097E-02
-2.900000E+00 -2.850000E+00  1.099252E-02
-2.900000E+00 -2.800000E+00  1.119606E-02
-2.900000E+00 -2.750000E+00  1.139168E-02
-2.900000E+00 -2.700000E+00  1.157951E-02
-2.900000E+00 -2.650000E+00  1.175976E-02
-2.900000E+00 -2.600000E+00  1.193270E-02
-2.900000E+00 -2.550000E+00  1.209867E-02
-2.900000E+00 -2.500000E+00  1.225810E-02
-2.900000E+00 -2.450000E+00  1.241146E-02
-2.900000E+00 -2.400000E+00  1.255932E-02
-2.900000E+00 -2.350000E+00  1.270229E-02
-2.900000E+00 -2.300000E+00  1.284101E-02
-2.900000E+00 -2.250000E+00  1.297612E-02
-2.900000E+00 -2.200000E+00  1.310824E-02
-2.900000E+00 -2.150000E+00  1.323797E-02
-2.900000E+00 -2.100000E+00  1.336579E-02
-2.900000E+00 -2.050000E+00  1.349210E-02
-2.900000E+00 -2.000000E+00  1.361720E-02
-2.900000E+00 -1.950000E+00  1.374125E-02
-2.900000E+00 -1.900000E+00  1.386430E-02
-2.900000E+00 -1.850000E+00  1.398630E-02
-2.900000E+00 -1.800000E+00  1.410710E-02
-2.900000E+00 -1.750000E+00  1.422649E-02
-2.900000E+00 -1.700000E+00  1.434419E-02
-2.900000E+00 -1.650000E+00  1.445990E-02
-2.900000E+00 -1.600000E+00  1.457330E-02
-2.900000E+00 -1.550000E+00  1.468405E-02
-2.900000E+00 -1.500000E+00  1.479183E-02
-2.900000E+00 -1.450000E+00  1.489636E-02
-2.900000E+00 -1.400000E+00  1.499734E-02
-2.900000E+00 -1.350000E+00  1.509454E-02
-2.900000E+00 -1.300000E+00  1.518772E-02
-2.900000E+00 -1.250000E+00  1.527663E-02
-2.900000E+00 -1.200000E+00  1.536103E-02
-2.900000E+00 -1.150000E+00  1.544065E-02
-2.900000E+00 -1.100000E+00  1.551514E-02
-2.900000E+00 -1.050000E+00  1.558410E-02
-2.900000E+00 -1.000000E+00  1.564702E-02
-2.900000E+00 -9.500000E-01  1.570327E-02
-2.900000E+00 -9.000000E-01  1.575208E-02
-2.900000E+00 -8.500000E-01  1.579246E-02
-2.900000E+00 -8.000000E-01  1.582319E-02
-2.900000E+00 -7.500000E-01  1.584276E-02
-2.900000E+00 -7.000000E-01  1.584922E-02
-2.900000E+00 -6.500000E-01  1.584016E-02
-2.900000E+00 -6.000000E-01  1.581251E-02
-2.900000E+00 -5.500000E-01  1.576242E-02
-2.900000E+00 -5.000000E-01  1.568509E-02
-2.900000E+00 -4.500000E-01  1.557460E-02
-2.900000E+00 -4.000000E-01  1.542371E-02
-2.900000E+00 -3.500000E-01  1.522373E-02
-2.900000E+00 -3.000000E-01  1.496449E-02
-2.900000E+00 -2.500000E-01  1.463438E-02
-2.900000E+00 -2.000000E-01  1.422069E-02
-2.900000E+00 -1.500000E-01  1.371028E-02
-2.900000E+00 -1.000000E-01  1.309078E-02
-2.900000E+00 -5.000000E-02  1.235242E-02
-2.900000E+00  0.000000E+00  1.149058E-02
-2.900000E+00  5.000000E-02  1.050907E-02
-2.900000E+00  1.000000E-01  9.423695E-03
-2.900000E+00  1.500000E-01  8.265597E-03
-2.900000E+00  2.000000E-01  7.083179E-03
-2.900000E+00  2.500000E-01  5.941425E-03
-2.900000E+00  3.000000E-01  4.917448E-03
-2.900000E+00  3.500000E-01  4.091878E-03
-2.900000E+00  4.000000E-01  3.537083E-03
-2.900000E+00  4.500000E-01  3.304632E-03
-2.900000E+00  5.000000E-01  3.415406E-03
-2.900000E+00  5.500000E-01  3.855369E-03
-2.900000E+00  6.000000E-01  4.578404E-03
-2.900000E+00  6.500000E-01  5.515269E-03
-2.900000E+00  7.000000E-01  6.585873E-03
-2.900000E+00  7.500000E-01  7.711465E-03
-2.900000E+00  8.000000E-01  8.824005E-03
-2.900000E+00  8.500000E-01  9.871479E-03
-2.900000E+00  9.000000E-01  1.081928E-02
-2.900000E+00  9.500000E-01  1.164868E-02
-2.900000E+00  1.000000E+00  1.235371E-02
-2.900000E+00  1.050000E+00  1.293759E-02
-2.900000E+00  1.100000E+00  1.340929E-02
-2.900000E+00  1.150000E+00  1.378090E-02
-2.900000E+00  1.200000E+00  1.406558E-02
-2.900000E+00  1.250000E+00  1.427627E-02
-2.900000E+00  1.300000E+00  1.442493E-02
-2.900000E+00  1.350000E+00  1.452209E-02
-2.900000E+00  1.400000E+00  1.457681E-02
-2.900000E+00  1.450000E+00  1.459664E-02
-2.900000E+00  1.500000E+00  1.458781E-02
-2.900000E+00  1.550000E+00  1.455537E-02
-2.900000E+00  1.600000E+00  1.450339E-02
-2.900000E+00  1.650000E+00  1.443511E-02
-2.900000E+00  1.700000E+00  1.435313E-02
-2.900000E+00  1.750000E+00  1.425949E-02
-2.900000E+00  1.800000E+00  1.415586E-02
-2.900000E+00  1.850000E+00  1.404355E-02
-2.900000E+00  1.900000E+00  1.392359E-02
-2.900000E+00  1.950000E+00  1.379681E-02
-2.900000E+00  2.000000E+00  1.366386E-02
-2.900000E+00  2.050000E+00  1.352521E-02
-2.900000E+00  2.100000E+00  1.338122E-02
-2.900000E+00  2.150000E+00  1.323212E-02
-2.900000E+00  2.200000E+00  1.307808E-02
-2.900000E+00  2.250000E+00  1.291917E-02
-2.900000E+00  2.300000E+00  1.275544E-02
-2.900000E+00  2.350000E+00  1.258688E-02
-2.900000E+00  2.400000E+00  1.241350E-02
-2.900000E+00  2.450000E+00  1.223525E-02
-2.900000E+00  2.500000E+00  1.205212E-02
-2.900000E+00  2.550000E+00  1.186403E-02
-2.900000E+00  2.600000E+00  1.167095E-02
-2.900000E+00  2.650000E+00  1.147277E-02
-2.900000E+00  2.700000E+00  1.126940E-02
-2.900000E+00  2.750000E+00  1.106072E-02
-2.900000E+00  2.800000E+00  1.084662E-02
-2.900000E+00  2.850000E+00  1.062694E-02
-2.900000E+00  2.900000E+00  1.040157E-02
-2.900000E+00  2.950000E+00  1.017037E-02
-2.900000E+00  3.000000E+00  9.933242E-03
-2.900000E+00  3.050000E+00  9.690070E-03
-2.900000E+00  3.100000E+00  9.440773E-03
-2.900000E+00  3.150000E+00  9.185283E-03
-2.900000E+00  3.200000E+00  8.923552E-03
-2.900000E+00  3.250000E+00  8.655558E-03
-2.900000E+00  3.300000E+00  8.381314E-03
-2.900000E+00  3.350000E+00  8.100881E-03
-2.900000E+00  3.400000E+00  7.814383E-03
-2.900000E+00  3.450000E+00  7.522021E-03
-2.900000E+00  3.500000E+00  7.224090E-03
-2.900000E+00  3.550000E+00  6.920994E-03
-2.900000E+00  3.600000E+00  6.613253E-03
-2.900000E+00  3.650000E+00  6.301513E-03
-2.900000E+00  3.700000E+00  5.986544E-03
-2.900000E+00  3.750000E+00  5.669240E-03
-2.900000E+00  3.800000E+00  5.350613E-03
-2.900000E+00  3.850000E+00  5.031788E-03
-2.900000E+00  3.900000E+00  4.713986E-03
-2.900000E+00  3.950000E+00  4.398517E-03
-2.900000E+00  4.000000E+00  4.086758E-03
-2.900000E+00  4.050000E+00  3.780135E-03
-2.900000E+00  4.100000E+00  3.480097E-03
-2.900000E+00  4.150000E+00  3.188091E-03
-2.900000E+00  4.200000E+00  2.905528E-03
-2.900000E+00  4.250000E+00  2.633755E-03
-2.900000E+00  4.300000E+00  2.374020E-03
-2.900000E+00  4.350000E+00  2.127440E-03
-2.900000E+00  4.400000E+00  1.894976E-03
-2.900000E+00  4.450000E+00  1.677398E-03
-2.900000E+00  4.500000E+00  1.475277E-03
-2.900000E+00  4.550000E+00  1.288961E-03
-2.900000E+00  4.600000E+00  1.118575E-03
-2.900000E+00  4.650000E+00  9.640223E-04
-2.900000E+00  4.700000E+00  8.249925E-04
-2.900000E+00  4.750000E+00  7.009809E-04
-2.900000E+00  4.800000E+00  5.913106E-04
-2.900000E+00  4.850000E+00  4.951615E-04
-2.900000E+00  4.900000E+00  4.116009E-04
-2.900000E+00  4.950000E+00  3.396165E-04
-2.900000E+00  5.000000E+00  2.781482E-04
-2.900000E+00  5.050000E+00  2.261191E-04
-2.900000E+00  5.100000E+00  1.824627E-04
-2.900000E+00  5.150000E+00  1.461468E-04
-2.900000E+00  5.200000E+00  1.161938E-04
-2.900000E+00  5.250000E+00  9.169525E-05
-2.900000E+00  5.300000E+00  7.182254E-05
-2.900000E+00  5.350000E+00  5.583294E-05
-2.900000E+00  5.400000E+00  4.307113E-05
-2.900000E+00  5.450000E+00  3.296738E-05
-2.900000E+00  5.500000E+00  2.503286E-05
-2.900000E+00  5.550000E+00  1.885308E-05
-2.900000E+00  5.600000E+00  1.408035E-05
-2.900000E+00  5.650000E+00  1.042583E-05
-2.900000E+00  5.700000E+00  7.651836E-06
-2.900000E+00  5.750000E+00  5.564647E-06
-2.900000E+00  5.800000E+00  4.007940E-06
-2.900000E+00  5.850000E+00  2.856905E-06
-2.900000E+00  5.900000E+00  2.013026E-06
-2.900000E+00  5.950000E+00  1.399459E-06
-2.900000E+00  6.000000E+00  9.569993E-07
-2.900000E+00  6.050000E+00  6.406050E-07
-2.900000E+00  6.100000E+00  4.164458E-07
-2.900000E+00  6.150000E+00  2.594510E-07
-2.900000E+00  6.200000E+00  1.513169E-07
-2.900000E+00  6.250000E+00  7.893004E-08
-2.900000E+00  6.300000E+00  3.316297E-08
-2.900000E+00  6.350000E+00  8.004387E-09
-2.900000E+00  6.400000E+00  0.000000E+00
 
-2.850000E+00 -6.400000E+00  0.000000E+00
-2.850000E+00 -6.350000E+00  7.754088E-09
-2.850000E+00 -6.300000E+00  3.221990E-08
-2.850000E+00 -6.250000E+00  7.704313E-08
-2.850000E+00 -6.200000E+00  1.486150E-07
-2.850000E+00 -6.150000E+00  2.567241E-07
-2.850000E+00 -6.100000E+00  4.155568E-07
-2.850000E+00 -6.050000E+00  6.450691E-07
-2.850000E+00 -6.000000E+00  9.727684E-07
-2.850000E+00 -5.950000E+00  1.435957E-06
-2.850000E+00 -5.900000E+00  2.084503E-06
-2.850000E+00 -5.850000E+00  2.984217E-06
-2.850000E+00 -5.800000E+00  4.220952E-06
-2.850000E+00 -5.750000E+00  5.905513E-06
-2.850000E+00 -5.700000E+00  8.179502E-06
-2.850000E+00 -5.650000E+00  1.122213E-05
-2.850000E+00 -5.600000E+00  1.525794E-05
-2.850000E+00 -5.550000E+00  2.056536E-05
-2.850000E+00 -5.500000E+00  2.748562E-05
-2.850000E+00 -5.450000E+00  3.643185E-05
-2.850000E+00 -5.400000E+00  4.789768E-05
-2.850000E+00 -5.350000E+00  6.246493E-05
-2.850000E+00 -5.300000E+00  8.080991E-05
-2.850000E+00 -5.250000E+00  1.037076E-04
-2.850000E+00 -5.200000E+00  1.320331E-04
-2.850000E+00 -5.150000E+00  1.667596E-04
-2.850000E+00 -5.100000E+00  2.089518E-04
-2.850000E+00 -5.050000E+00  2.597540E-04
-2.850000E+00 -5.000000E+00  3.203719E-04
-2.850000E+00 -4.950000E+00  3.920468E-04
-2.850000E+00 -4.900000E+00  4.760244E-04
-2.850000E+00 -4.850000E+00  5.735159E-04
-2.850000E+00 -4.800000E+00  6.856548E-04
-2.850000E+00 -4.750000E+00  8.134522E-04
-2.850000E+00 -4.700000E+00  9.577523E-04
-2.850000E+00 -4.650000E+00  1.119192E-03
-2.850000E+00 -4.600000E+00  1.298168E-03
-2.850000E+00 -4.550000E+00  1.494813E-03
-2.850000E+00 -4.500000E+00  1.708983E-03
-2.850000E+00 -4.450000E+00  1.940255E-03
-2.850000E+00 -4.400000E+00  2.187938E-03
-2.850000E+00 -4.350000E+00  2.451088E-03
-2.850000E+00 -4.300000E+00  2.728538E-03
-2.850000E+00 -4.250000E+00  3.018931E-03
-2.850000E+00 -4.200000E+00  3.320758E-03
-2.850000E+00 -4.150000E+00  3.632405E-03
-2.850000E+00 -4.100000E+00  3.952193E-03
-2.850000E+00 -4.050000E+00  4.278423E-03
-2.850000E+00 -4.000000E+00  4.609418E-03
-2.850000E+00 -3.950000E+00  4.943558E-03
-2.850000E+00 -3.900000E+00  5.279307E-03
-2.850000E+00 -3.850000E+00  5.615242E-03
-2.850000E+00 -3.800000E+00  5.950064E-03
-2.850000E+00 -3.750000E+00  6.282610E-03
-2.850000E+00 -3.700000E+00  6.611855E-03
-2.850000E+00 -3.650000E+00  6.936911E-03
-2.850000E+00 -3.600000E+00  7.257017E-03
-2.850000E+00 -3.550000E+00  7.571536E-03
-2.850000E+00 -3.500000E+00  7.879939E-03
-2.850000E+00 -3.450000E+00  8.181789E-03
-2.850000E+00 -3.400000E+00  8.476733E-03
-2.850000E+00 -3.350000E+00  8.764480E-03
-2.850000E+00 -3.300000E+00  9.044792E-03
-2.850000E+00 -3.250000E+00  9.317472E-03
-2.850000E+00 -3.200000E+00  9.582352E-03
-2.850000E+00 -3.150000E+00  9.839290E-03
-2.850000E+00 -3.100000E+00  1.008816E-02
-2.850000E+00 -3.050000E+00  1.032887E-02
-2.850000E+00 -3.000000E+00  1.056132E-02
-2.850000E+00 -2.950000E+00  1.078546E-02
-2.850000E+00 -2.900000E+00  1.100124E-02
-2.850000E+00 -2.850000E+00  1.120866E-02
-2.850000E+00 -2.800000E+00  1.140775E-02
-2.850000E+00 -2.750000E+00  1.159860E-02
-2.850000E+00 -2.700000E+00  1.178135E-02
-2.850000E+00 -2.650000E+00  1.195622E-02
-2.850000E+00 -2.600000E+00  1.212352E-02
-2.850000E+00 -2.550000E+00  1.228363E-02
-2.850000E+00 -2.500000E+00  1.243704E-02
-2.850000E+00 -2.450000E+00  1.258433E-02
-2.850000E+00 -2.400000E+00  1.272616E-02
-2.850000E+00 -2.350000E+00  1.286326E-02
-2.850000E+00 -2.300000E+00  1.299642E-02
-2.850000E+00 -2.250000E+00  1.312642E-02
-2.850000E+00 -2.200000E+00  1.325404E-02
-2.850000E+00 -2.150000E+00  1.337998E-02
-2.850000E+00 -2.100000E+00  1.350486E-02
-2.850000E+00 -2.050000E+00  1.362914E-02
-2.850000E+00 -2.000000E+00  1.375315E-02
-2.850000E+00 -1.950000E+00  1.387707E-02
-2.850000E+00 -1.900000E+00  1.400090E-02
-2.850000E+00 -1.850000E+00  1.412451E-02
-2.850000E+00 -1.800000E+00  1.424763E-02
-2.850000E+00 -1.750000E+00  1.436993E-02
-2.850000E+00 -1.700000E+00  1.449099E-02
-2.850000E+00 -1.650000E+00  1.461034E-02
-2.850000E+00 -1.600000E+00  1.472753E-02
-2.850000E+00 -1.550000E+00  1.484209E-02
-2.850000E+00 -1.500000E+00  1.495360E-02
-2.850000E+00 -1.450000E+00  1.506166E-02
-2.850000E+00 -1.400000E+00  1.516595E-02
-2.850000E+00 -1.350000E+00  1.526615E-02
-2.850000E+00 -1.300000E+00  1.536200E-02
-2.850000E+00 -1.250000E+00  1.545324E-02
-2.850000E+00 -1.200000E+00  1.553963E-02
-2.850000E+00 -1.150000E+00  1.562088E-02
-2.850000E+00 -1.100000E+00  1.569666E-02
-2.850000E+00 -1.050000E+00  1.576656E-02
-2.850000E+00 -1.000000E+00  1.583008E-02
-2.850000E+00 -9.500000E-01  1.588658E-02
-2.850000E+00 -9.000000E-01  1.593525E-02
-2.850000E+00 -8.500000E-01  1.597509E-02
-2.850000E+00 -8.000000E-01  1.600481E-02
-2.850000E+00 -7.500000E-01  1.602282E-02
-2.850000E+00 -7.000000E-01  1.602706E-02
-2.850000E+00 -6.500000E-01  1.601495E-02
-2.850000E+00 -6.000000E-01  1.598322E-02
-2.850000E+00 -5.500000E-01  1.592770E-02
-2.850000E+00 -5.000000E-01  1.584321E-02
-2.850000E+00 -4.500000E-01  1.572325E-02
-2.850000E+00 -4.000000E-01  1.555988E-02
-2.850000E+00 -3.500000E-01  1.534349E-02
-2.850000E+00 -3.000000E-01  1.506270E-02
-2.850000E+00 -2.500000E-01  1.470441E-02
-2.850000E+00 -2.000000E-01  1.425411E-02
-2.850000E+00 -1.500000E-01  1.369656E-02
-2.850000E+00 -1.000000E-01  1.301708E-02
-2.850000E+00 -5.000000E-02  1.220358E-02
-2.850000E+00  0.000000E+00  1.124945E-02
-2.850000E+00  5.000000E-02  1.015736E-02
-2.850000E+00  1.000000E-01  8.943515E-03
-2.850000E+00  1.500000E-01  7.641794E-03
-2.850000E+00  2.000000E-01  6.306333E-03
-2.850000E+00  2.500000E-01  5.011145E-03
-2.850000E+00  3.000000E-01  3.845224E-03
-2.850000E+00  3.500000E-01  2.902585E-03
-2.850000E+00  4.000000E-01  2.268268E-03
-2.850000E+00  4.500000E-01  2.003245E-03
-2.850000E+00  5.000000E-01  2.132375E-03
-2.850000E+00  5.500000E-01  2.639222E-03
-2.850000E+00  6.000000E-01  3.469484E-03
-2.850000E+00  6.500000E-01  4.541867E-03
-2.850000E+00  7.000000E-01  5.762901E-03
-2.850000E+00  7.500000E-01  7.041466E-03
-2.850000E+00  8.000000E-01  8.299752E-03
-2.850000E+00  8.500000E-01  9.479211E-03
-2.850000E+00  9.000000E-01  1.054180E-02
-2.850000E+00  9.500000E-01  1.146786E-02
-2.850000E+00  1.000000E+00  1.225222E-02
-2.850000E+00  1.050000E+00  1.289987E-02
-2.850000E+00  1.100000E+00  1.342206E-02
-2.850000E+00  1.150000E+00  1.383316E-02
-2.850000E+00  1.200000E+00  1.414847E-02
-2.850000E+00  1.250000E+00  1.438282E-02
-2.850000E+00  1.300000E+00  1.454968E-02
-2.850000E+00  1.350000E+00  1.466089E-02
-2.850000E+00  1.400000E+00  1.472647E-02
-2.850000E+00  1.450000E+00  1.475477E-02
-2.850000E+00  1.500000E+00  1.475261E-02
-2.850000E+00  1.550000E+00  1.472549E-02
-2.850000E+00  1.600000E+00  1.467783E-02
-2.850000E+00  1.650000E+00  1.461314E-02
-2.850000E+00  1.700000E+00  1.453419E-02
-2.850000E+00  1.750000E+00  1.444320E-02
-2.850000E+00  1.800000E+00  1.434192E-02
-2.850000E+00  1.850000E+00  1.423174E-02
-2.850000E+00  1.900000E+00  1.411378E-02
-2.850000E+00  1.950000E+00  1.398890E-02
-2.850000E+00  2.000000E+00  1.385779E-02
-2.850000E+00  2.050000E+00  1.372095E-02
-2.850000E+00  2.100000E+00  1.357876E-02
-2.850000E+00  2.150000E+00  1.343150E-02
-2.850000E+00  2.200000E+00  1.327934E-02
-2.850000E+00  2.250000E+00  1.312237E-02
-2.850000E+00  2.300000E+00  1.296066E-02
-2.850000E+00  2.350000E+00  1.279421E-02
-2.850000E+00  2.400000E+00  1.262303E-02
-2.850000E+00  2.450000E+00  1.244708E-02
-2.850000E+00  2.500000E+00  1.226635E-02
-2.850000E+00  2.550000E+00  1.208077E-02
-2.850000E+00  2.600000E+00  1.189029E-02
-2.850000E+00  2.650000E+00  1.169481E-02
-2.850000E+00  2.700000E+00  1.149424E-02
-2.850000E+00  2.750000E+00  1.128845E-02
-2.850000E+00  2.800000E+00  1.107731E-02
-2.850000E+00  2.850000E+00  1.086067E-02
-2.850000E+00  2.900000E+00  1.063838E-02
-2.850000E+00  2.950000E+00  1.041031E-02
-2.850000E+00  3.000000E+00  1.017630E-02
-2.850000E+00  3.050000E+00  9.936233E-03
-2.850000E+00  3.100000E+00  9.689989E-03
-2.850000E+00  3.150000E+00  9.437462E-03
-2.850000E+00  3.200000E+00  9.178568E-03
-2.850000E+00  3.250000E+00  8.913244E-03
-2.850000E+00  3.300000E+00  8.641463E-03
-2.850000E+00  3.350000E+00  8.363243E-03
-2.850000E+00  3.400000E+00  8.078661E-03
-2.850000E+00  3.450000E+00  7.787872E-03
-2.850000E+00  3.500000E+00  7.491117E-03
-2.850000E+00  3.550000E+00  7.188745E-03
-2.850000E+00  3.600000E+00  6.881214E-03
-2.850000E+00  3.650000E+00  6.569104E-03
-2.850000E+00  3.700000E+00  6.253117E-03
-2.850000E+00  3.750000E+00  5.934076E-03
-2.850000E+00  3.800000E+00  5.612927E-03
-2.850000E+00  3.850000E+00  5.290729E-03
-2.850000E+00  3.900000E+00  4.968648E-03
-2.850000E+00  3.950000E+00  4.647954E-03
-2.850000E+00  4.000000E+00  4.329997E-03
-2.850000E+00  4.050000E+00  4.016199E-03
-2.850000E+00  4.100000E+00  3.708027E-03
-2.850000E+00  4.150000E+00  3.406968E-03
-2.850000E+00  4.200000E+00  3.114498E-03
-2.850000E+00  4.250000E+00  2.832051E-03
-2.850000E+00  4.300000E+00  2.560982E-03
-2.850000E+00  4.350000E+00  2.302535E-03
-2.850000E+00  4.400000E+00  2.057809E-03
-2.850000E+00  4.450000E+00  1.827726E-03
-2.850000E+00  4.500000E+00  1.613013E-03
-2.850000E+00  4.550000E+00  1.414178E-03
-2.850000E+00  4.600000E+00  1.231500E-03
-2.850000E+00  4.650000E+00  1.065029E-03
-2.850000E+00  4.700000E+00  9.145866E-04
-2.850000E+00  4.750000E+00  7.797804E-04
-2.850000E+00  4.800000E+00  6.600250E-04
-2.850000E+00  4.850000E+00  5.545672E-04
-2.850000E+00  4.900000E+00  4.625169E-04
-2.850000E+00  4.950000E+00  3.828801E-04
-2.850000E+00  5.000000E+00  3.145933E-04
-2.850000E+00  5.050000E+00  2.565565E-04
-2.850000E+00  5.100000E+00  2.076646E-04
-2.850000E+00  5.150000E+00  1.668350E-04
-2.850000E+00  5.200000E+00  1.330311E-04
-2.850000E+00  5.250000E+00  1.052809E-04
-2.850000E+00  5.300000E+00  8.269032E-05
-2.850000E+00  5.350000E+00  6.445187E-05
-2.850000E+00  5.400000E+00  4.984782E-05
-2.850000E+00  5.450000E+00  3.824979E-05
-2.850000E+00  5.500000E+00  2.911509E-05
-2.850000E+00  5.550000E+00  2.198064E-05
-2.850000E+00  5.600000E+00  1.645571E-05
-2.850000E+00  5.650000E+00  1.221404E-05
-2.850000E+00  5.700000E+00  8.985894E-06
-2.850000E+00  5.750000E+00  6.550569E-06
-2.850000E+00  5.800000E+00  4.729342E-06
-2.850000E+00  5.850000E+00  3.379076E-06
-2.850000E+00  5.900000E+00  2.386437E-06
-2.850000E+00  5.950000E+00  1.662750E-06
-2.850000E+00  6.000000E+00  1.139478E-06
-2.850000E+00  6.050000E+00  7.643047E-07
-2.850000E+00  6.100000E+00  4.978082E-07
-2.850000E+00  6.150000E+00  3.106841E-07
-2.850000E+00  6.200000E+00  1.814785E-07
-2.850000E+00  6.250000E+00  9.478610E-08
-2.850000E+00  6.300000E+00  3.986436E-08
-2.850000E+00  6.350000E+00  9.627835E-09
-2.850000E+00  6.400000E+00  0.000000E+00
 
-2.800000E+00 -6.400000E+00  0.000000E+00
-2.800000E+00 -6.350000E+00  9.058505E-09
-2.800000E+00 -6.300000E+00  3.763329E-08
-2.800000E+00 -6.250000E+00  8.995843E-08
-2.800000E+00 -6.200000E+00  1.734434E-07
-2.800000E+00 -6.150000E+00  2.994104E-07
-2.800000E+00 -6.100000E+00  4.842259E-07
-2.800000E+00 -6.050000E+00  7.508507E-07
-2.800000E+00 -6.000000E+00  1.130851E-06
-2.800000E+00 -5.950000E+00  1.666922E-06
-2.800000E+00 -5.900000E+00  2.416004E-06
-2.800000E+00 -5.850000E+00  3.453059E-06
-2.800000E+00 -5.800000E+00  4.875628E-06
-2.800000E+00 -5.750000E+00  6.809268E-06
-2.800000E+00 -5.700000E+00  9.413945E-06
-2.800000E+00 -5.650000E+00  1.289143E-05
-2.800000E+00 -5.600000E+00  1.749361E-05
-2.800000E+00 -5.550000E+00  2.353149E-05
-2.800000E+00 -5.500000E+00  3.138459E-05
-2.800000E+00 -5.450000E+00  4.151011E-05
-2.800000E+00 -5.400000E+00  5.445157E-05
-2.800000E+00 -5.350000E+00  7.084603E-05
-2.800000E+00 -5.300000E+00  9.142959E-05
-2.800000E+00 -5.250000E+00  1.170403E-04
-2.800000E+00 -5.200000E+00  1.486181E-04
-2.800000E+00 -5.150000E+00  1.872002E-04
-2.800000E+00 -5.100000E+00  2.339126E-04
-2.800000E+00 -5.050000E+00  2.899544E-04
-2.800000E+00 -5.000000E+00  3.565762E-04
-2.800000E+00 -4.950000E+00  4.350514E-04
-2.800000E+00 -4.900000E+00  5.266403E-04
-2.800000E+00 -4.850000E+00  6.325478E-04
-2.800000E+00 -4.800000E+00  7.538778E-04
-2.800000E+00 -4.750000E+00  8.915860E-04
-2.800000E+00 -4.700000E+00  1.046435E-03
-2.800000E+00 -4.650000E+00  1.218956E-03
-2.800000E+00 -4.600000E+00  1.409416E-03
-2.800000E+00 -4.550000E+00  1.617802E-03
-2.800000E+00 -4.500000E+00  1.843812E-03
-2.800000E+00 -4.450000E+00  2.086860E-03
-2.800000E+00 -4.400000E+00  2.346088E-03
-2.800000E+00 -4.350000E+00  2.620400E-03
-2.800000E+00 -4.300000E+00  2.908486E-03
-2.800000E+00 -4.250000E+00  3.208865E-03
-2.800000E+00 -4.200000E+00  3.519927E-03
-2.800000E+00 -4.150000E+00  3.839982E-03
-2.800000E+00 -4.100000E+00  4.167298E-03
-2.800000E+00 -4.050000E+00  4.500150E-03
-2.800000E+00 -4.000000E+00  4.836857E-03
-2.800000E+00 -3.950000E+00  5.175814E-03
-2.800000E+00 -3.900000E+00  5.515517E-03
-2.800000E+00 -3.850000E+00  5.854586E-03
-2.800000E+00 -3.800000E+00  6.191776E-03
-2.800000E+00 -3.750000E+00  6.525983E-03
-2.800000E+00 -3.700000E+00  6.856244E-03
-2.800000E+00 -3.650000E+00  7.181734E-03
-2.800000E+00 -3.600000E+00  7.501758E-03
-2.800000E+00 -3.550000E+00  7.815739E-03
-2.800000E+00 -3.500000E+00  8.123207E-03
-2.800000E+00 -3.450000E+00  8.423780E-03
-2.800000E+00 -3.400000E+00  8.717149E-03
-2.800000E+00 -3.350000E+00  9.003061E-03
-2.800000E+00 -3.300000E+00  9.281305E-03
-2.800000E+00 -3.250000E+00  9.551696E-03
-2.800000E+00 -3.200000E+00  9.814072E-03
-2.800000E+00 -3.150000E+00  1.006828E-02
-2.800000E+00 -3.100000E+00  1.031418E-02
-2.800000E+00 -3.050000E+00  1.055164E-02
-2.800000E+00 -3.000000E+00  1.078055E-02
-2.800000E+00 -2.950000E+00  1.100082E-02
-2.800000E+00 -2.900000E+00  1.121237E-02
-2.800000E+00 -2.850000E+00  1.141516E-02
-2.800000E+00 -2.800000E+00  1.160922E-02
-2.800000E+00 -2.750000E+00  1.179462E-02
-2.800000E+00 -2.700000E+00  1.197149E-02
-2.800000E+00 -2.650000E+00  1.214008E-02
-2.800000E+00 -2.600000E+00  1.230072E-02
-2.800000E+00 -2.550000E+00  1.245385E-02
-2.800000E+00 -2.500000E+00  1.260006E-02
-2.800000E+00 -2.450000E+00  1.274003E-02
-2.800000E+00 -2.400000E+00  1.287456E-02
-2.800000E+00 -2.350000E+00  1.300457E-02
-2.800000E+00 -2.300000E+00  1.313100E-02
-2.800000E+00 -2.250000E+00  1.325487E-02
-2.800000E+00 -2.200000E+00  1.337712E-02
-2.800000E+00 -2.150000E+00  1.349865E-02
-2.800000E+00 -2.100000E+00  1.362021E-02
-2.800000E+00 -2.050000E+00  1.374238E-02
-2.800000E+00 -2.000000E+00  1.386554E-02
-2.800000E+00 -1.950000E+00  1.398985E-02
-2.800000E+00 -1.900000E+00  1.411525E-02
-2.800000E+00 -1.850000E+00  1.424149E-02
-2.800000E+00 -1.800000E+00  1.436815E-02
-2.800000E+00 -1.750000E+00  1.449471E-02
-2.800000E+00 -1.700000E+00  1.462055E-02
-2.800000E+00 -1.650000E+00  1.474500E-02
-2.800000E+00 -1.600000E+00  1.486742E-02
-2.800000E+00 -1.550000E+00  1.498718E-02
-2.800000E+00 -1.500000E+00  1.510371E-02
-2.800000E+00 -1.450000E+00  1.521653E-02
-2.800000E+00 -1.400000E+00  1.532520E-02
-2.800000E+00 -1.350000E+00  1.542938E-02
-2.800000E+00 -1.300000E+00  1.552877E-02
-2.800000E+00 -1.250000E+00  1.562310E-02
-2.800000E+00 -1.200000E+00  1.571213E-02
-2.800000E+00 -1.150000E+00  1.579559E-02
-2.800000E+00 -1.100000E+00  1.587316E-02
-2.800000E+00 -1.050000E+00  1.594445E-02
-2.800000E+00 -1.000000E+00  1.600897E-02
-2.800000E+00 -9.500000E-01  1.606609E-02
-2.800000E+00 -9.000000E-01  1.611499E-02
-2.800000E+00 -8.500000E-01  1.615467E-02
-2.800000E+00 -8.000000E-01  1.618380E-02
-2.800000E+00 -7.500000E-01  1.620074E-02
-2.800000E+00 -7.000000E-01  1.620337E-02
-2.800000E+00 -6.500000E-01  1.618897E-02
-2.800000E+00 -6.000000E-01  1.615411E-02
-2.800000E+00 -5.500000E-01  1.609440E-02
-2.800000E+00 -5.000000E-01  1.600431E-02
-2.800000E+00 -4.500000E-01  1.587695E-02
-2.800000E+00 -4.000000E-01  1.570378E-02
-2.800000E+00 -3.500000E-01  1.547442E-02
-2.800000E+00 -3.000000E-01  1.517654E-02
-2.800000E+00 -2.500000E-01  1.479579E-02
-2.800000E+00 -2.000000E-01  1.431617E-02
-2.800000E+00 -1.500000E-01  1.372066E-02
-2.800000E+00 -1.000000E-01  1.299259E-02
-2.800000E+00 -5.000000E-02  1.211784E-02
-2.800000E+00  0.000000E+00  1.108800E-02
-2.800000E+00  5.000000E-02  9.904586E-03
-2.800000E+00  1.000000E-01  8.583956E-03
-2.800000E+00  1.500000E-01  7.162069E-03
-2.800000E+00  2.000000E-01  5.697753E-03
-2.800000E+00  2.500000E-01  4.272607E-03
-2.800000E+00  3.000000E-01  2.985795E-03
-2.800000E+00  3.500000E-01  1.942933E-03
-2.800000E+00  4.000000E-01  1.240157E-03
-2.800000E+00  4.500000E-01  9.467345E-04
-2.800000E+00  5.000000E-01  1.091077E-03
-2.800000E+00  5.500000E-01  1.654679E-03
-2.800000E+00  6.000000E-01  2.576081E-03
-2.800000E+00  6.500000E-01  3.763464E-03
-2.800000E+00  7.000000E-01  5.111741E-03
-2.800000E+00  7.500000E-01  6.519153E-03
-2.800000E+00  8.000000E-01  7.899595E-03
-2.800000E+00  8.500000E-01  9.189090E-03
-2.800000E+00  9.000000E-01  1.034686E-02
-2.800000E+00  9.500000E-01  1.135262E-02
-2.800000E+00  1.000000E+00  1.220204E-02
-2.800000E+00  1.050000E+00  1.290174E-02
-2.800000E+00  1.100000E+00  1.346493E-02
-2.800000E+00  1.150000E+00  1.390798E-02
-2.800000E+00  1.200000E+00  1.424799E-02
-2.800000E+00  1.250000E+00  1.450134E-02
-2.800000E+00  1.300000E+00  1.468282E-02
-2.800000E+00  1.350000E+00  1.480528E-02
-2.800000E+00  1.400000E+00  1.487957E-02
-2.800000E+00  1.450000E+00  1.491466E-02
-2.800000E+00  1.500000E+00  1.491786E-02
-2.800000E+00  1.550000E+00  1.489504E-02
-2.800000E+00  1.600000E+00  1.485090E-02
-2.800000E+00  1.650000E+00  1.478914E-02
-2.800000E+00  1.700000E+00  1.471272E-02
-2.800000E+00  1.750000E+00  1.462395E-02
-2.800000E+00  1.800000E+00  1.452466E-02
-2.800000E+00  1.850000E+00  1.441633E-02
-2.800000E+00  1.900000E+00  1.430011E-02
-2.800000E+00  1.950000E+00  1.417689E-02
-2.800000E+00  2.000000E+00  1.404740E-02
-2.800000E+00  2.050000E+00  1.391218E-02
-2.800000E+00  2.100000E+00  1.377162E-02
-2.800000E+00  2.150000E+00  1.362601E-02
-2.800000E+00  2.200000E+00  1.347556E-02
-2.800000E+00  2.250000E+00  1.332037E-02
-2.800000E+00  2.300000E+00  1.316052E-02
-2.800000E+00  2.350000E+00  1.299604E-02
-2.800000E+00  2.400000E+00  1.282693E-02
-2.800000E+00  2.450000E+00  1.265317E-02
-2.800000E+00  2.500000E+00  1.247473E-02
-2.800000E+00  2.550000E+00  1.229157E-02
-2.800000E+00  2.600000E+00  1.210361E-02
-2.800000E+00  2.650000E+00  1.191077E-02
-2.800000E+00  2.700000E+00  1.171293E-02
-2.800000E+00  2.750000E+00  1.150997E-02
-2.800000E+00  2.800000E+00  1.130174E-02
-2.800000E+00  2.850000E+00  1.108809E-02
-2.800000E+00  2.900000E+00  1.086885E-02
-2.800000E+00  2.950000E+00  1.064387E-02
-2.800000E+00  3.000000E+00  1.041297E-02
-2.800000E+00  3.050000E+00  1.017600E-02
-2.800000E+00  3.100000E+00  9.932818E-03
-2.800000E+00  3.150000E+00  9.683284E-03
-2.800000E+00  3.200000E+00  9.427279E-03
-2.800000E+00  3.250000E+00  9.164707E-03
-2.800000E+00  3.300000E+00  8.895505E-03
-2.800000E+00  3.350000E+00  8.619653E-03
-2.800000E+00  3.400000E+00  8.337190E-03
-2.800000E+00  3.450000E+00  8.048223E-03
-2.800000E+00  3.500000E+00  7.752950E-03
-2.800000E+00  3.550000E+00  7.451661E-03
-2.800000E+00  3.600000E+00  7.144757E-03
-2.800000E+00  3.650000E+00  6.832752E-03
-2.800000E+00  3.700000E+00  6.516279E-03
-2.800000E+00  3.750000E+00  6.196089E-03
-2.800000E+00  3.800000E+00  5.873053E-03
-2.800000E+00  3.850000E+00  5.548162E-03
-2.800000E+00  3.900000E+00  5.222520E-03
-2.800000E+00  3.950000E+00  4.897344E-03
-2.800000E+00  4.000000E+00  4.573949E-03
-2.800000E+00  4.050000E+00  4.253736E-03
-2.800000E+00  4.100000E+00  3.938177E-03
-2.800000E+00  4.150000E+00  3.628783E-03
-2.800000E+00  4.200000E+00  3.327079E-03
-2.800000E+00  4.250000E+00  3.034570E-03
-2.800000E+00  4.300000E+00  2.752704E-03
-2.800000E+00  4.350000E+00  2.482838E-03
-2.800000E+00  4.400000E+00  2.226201E-03
-2.800000E+00  4.450000E+00  1.983860E-03
-2.800000E+00  4.500000E+00  1.756696E-03
-2.800000E+00  4.550000E+00  1.545379E-03
-2.800000E+00  4.600000E+00  1.350347E-03
-2.800000E+00  4.650000E+00  1.171805E-03
-2.800000E+00  4.700000E+00  1.009716E-03
-2.800000E+00  4.750000E+00  8.638163E-04
-2.800000E+00  4.800000E+00  7.336248E-04
-2.800000E+00  4.850000E+00  6.184703E-04
-2.800000E+00  4.900000E+00  5.175196E-04
-2.800000E+00  4.950000E+00  4.298102E-04
-2.800000E+00  5.000000E+00  3.542868E-04
-2.800000E+00  5.050000E+00  2.898367E-04
-2.800000E+00  5.100000E+00  2.353243E-04
-2.800000E+00  5.150000E+00  1.896227E-04
-2.800000E+00  5.200000E+00  1.516408E-04
-2.800000E+00  5.250000E+00  1.203456E-04
-2.800000E+00  5.300000E+00  9.477858E-05
-2.800000E+00  5.350000E+00  7.406691E-05
-2.800000E+00  5.400000E+00  5.742886E-05
-2.800000E+00  5.450000E+00  4.417506E-05
-2.800000E+00  5.500000E+00  3.370596E-05
-2.800000E+00  5.550000E+00  2.550669E-05
-2.800000E+00  5.600000E+00  1.914025E-05
-2.800000E+00  5.650000E+00  1.423979E-05
-2.800000E+00  5.700000E+00  1.050066E-05
-2.800000E+00  5.750000E+00  7.672587E-06
-2.800000E+00  5.800000E+00  5.552177E-06
-2.800000E+00  5.850000E+00  3.976010E-06
-2.800000E+00  5.900000E+00  2.814286E-06
-2.800000E+00  5.950000E+00  1.965129E-06
-2.800000E+00  6.000000E+00  1.349545E-06
-2.800000E+00  6.050000E+00  9.070483E-07
-2.800000E+00  6.100000E+00  5.919197E-07
-2.800000E+00  6.150000E+00  3.700794E-07
-2.800000E+00  6.200000E+00  2.165173E-07
-2.800000E+00  6.250000E+00  1.132382E-07
-2.800000E+00  6.300000E+00  4.767328E-08
-2.800000E+00  6.350000E+00  1.152116E-08
-2.800000E+00  6.400000E+00  0.000000E+00
 
-2.750000E+00 -6.400000E+00  0.000000E+00
-2.750000E+00 -6.350000E+00  1.058476E-08
-2.750000E+00 -6.300000E+00  4.395792E-08
-2.750000E+00 -6.250000E+00  1.050124E-07
-2.750000E+00 -6.200000E+00  2.022942E-07
-2.750000E+00 -6.150000E+00  3.488317E-07
-2.750000E+00 -6.100000E+00  5.634085E-07
-2.750000E+00 -6.050000E+00  8.723073E-07
-2.750000E+00 -6.000000E+00  1.311569E-06
-2.750000E+00 -5.950000E+00  1.929827E-06
-2.750000E+00 -5.900000E+00  2.791789E-06
-2.750000E+00 -5.850000E+00  3.982458E-06
-2.750000E+00 -5.800000E+00  5.612185E-06
-2.750000E+00 -5.750000E+00  7.822648E-06
-2.750000E+00 -5.700000E+00  1.079384E-05
-2.750000E+00 -5.650000E+00  1.475202E-05
-2.750000E+00 -5.600000E+00  1.997862E-05
-2.750000E+00 -5.550000E+00  2.681966E-05
-2.750000E+00 -5.500000E+00  3.569544E-05
-2.750000E+00 -5.450000E+00  4.710988E-05
-2.750000E+00 -5.400000E+00  6.165880E-05
-2.750000E+00 -5.350000E+00  8.003667E-05
-2.750000E+00 -5.300000E+00  1.030410E-04
-2.750000E+00 -5.250000E+00  1.315739E-04
-2.750000E+00 -5.200000E+00  1.666397E-04
-2.750000E+00 -5.150000E+00  2.093388E-04
-2.750000E+00 -5.100000E+00  2.608549E-04
-2.750000E+00 -5.050000E+00  3.224373E-04
-2.750000E+00 -5.000000E+00  3.953752E-04
-2.750000E+00 -4.950000E+00  4.809653E-04
-2.750000E+00 -4.900000E+00  5.804717E-04
-2.750000E+00 -4.850000E+00  6.950814E-04
-2.750000E+00 -4.800000E+00  8.258555E-04
-2.750000E+00 -4.750000E+00  9.736807E-04
-2.750000E+00 -4.700000E+00  1.139225E-03
-2.750000E+00 -4.650000E+00  1.322900E-03
-2.750000E+00 -4.600000E+00  1.524836E-03
-2.750000E+00 -4.550000E+00  1.744866E-03
-2.750000E+00 -4.500000E+00  1.982524E-03
-2.750000E+00 -4.450000E+00  2.237059E-03
-2.750000E+00 -4.400000E+00  2.507457E-03
-2.750000E+00 -4.350000E+00  2.792471E-03
-2.750000E+00 -4.300000E+00  3.090659E-03
-2.750000E+00 -4.250000E+00  3.400430E-03
-2.750000E+00 -4.200000E+00  3.720088E-03
-2.750000E+00 -4.150000E+00  4.047878E-03
-2.750000E+00 -4.100000E+00  4.382034E-03
-2.750000E+00 -4.050000E+00  4.720818E-03
-2.750000E+00 -4.000000E+00  5.062557E-03
-2.750000E+00 -3.950000E+00  5.405670E-03
-2.750000E+00 -3.900000E+00  5.748698E-03
-2.750000E+00 -3.850000E+00  6.090311E-03
-2.750000E+00 -3.800000E+00  6.429322E-03
-2.750000E+00 -3.750000E+00  6.764688E-03
-2.750000E+00 -3.700000E+00  7.095512E-03
-2.750000E+00 -3.650000E+00  7.421032E-03
-2.750000E+00 -3.600000E+00  7.740616E-03
-2.750000E+00 -3.550000E+00  8.053747E-03
-2.750000E+00 -3.500000E+00  8.360009E-03
-2.750000E+00 -3.450000E+00  8.659069E-03
-2.750000E+00 -3.400000E+00  8.950657E-03
-2.750000E+00 -3.350000E+00  9.234552E-03
-2.750000E+00 -3.300000E+00  9.510557E-03
-2.750000E+00 -3.250000E+00  9.778496E-03
-2.750000E+00 -3.200000E+00  1.003820E-02
-2.750000E+00 -3.150000E+00  1.028948E-02
-2.750000E+00 -3.100000E+00  1.053219E-02
-2.750000E+00 -3.050000E+00  1.076614E-02
-2.750000E+00 -3.000000E+00  1.099119E-02
-2.750000E+00 -2.950000E+00  1.120718E-02
-2.750000E+00 -2.900000E+00  1.141401E-02
-2.750000E+00 -2.850000E+00  1.161158E-02
-2.750000E+00 -2.800000E+00  1.179989E-02
-2.750000E+00 -2.750000E+00  1.197897E-02
-2.750000E+00 -2.700000E+00  1.214897E-02
-2.750000E+00 -2.650000E+00  1.231012E-02
-2.750000E+00 -2.600000E+00  1.246280E-02
-2.750000E+00 -2.550000E+00  1.260752E-02
-2.750000E+00 -2.500000E+00  1.274497E-02
-2.750000E+00 -2.450000E+00  1.287597E-02
-2.750000E+00 -2.400000E+00  1.300153E-02
-2.750000E+00 -2.350000E+00  1.312278E-02
-2.750000E+00 -2.300000E+00  1.324093E-02
-2.750000E+00 -2.250000E+00  1.335724E-02
-2.750000E+00 -2.200000E+00  1.347296E-02
-2.750000E+00 -2.150000E+00  1.358922E-02
-2.750000E+00 -2.100000E+00  1.370696E-02
-2.750000E+00 -2.050000E+00  1.382691E-02
-2.750000E+00 -2.000000E+00  1.394952E-02
-2.750000E+00 -1.950000E+00  1.407490E-02
-2.750000E+00 -1.900000E+00  1.420292E-02
-2.750000E+00 -1.850000E+00  1.433316E-02
-2.750000E+00 -1.800000E+00  1.446496E-02
-2.750000E+00 -1.750000E+00  1.459754E-02
-2.750000E+00 -1.700000E+00  1.473000E-02
-2.750000E+00 -1.650000E+00  1.486142E-02
-2.750000E+00 -1.600000E+00  1.499091E-02
-2.750000E+00 -1.550000E+00  1.511761E-02
-2.750000E+00 -1.500000E+00  1.524080E-02
-2.750000E+00 -1.450000E+00  1.535984E-02
-2.750000E+00 -1.400000E+00  1.547423E-02
-2.750000E+00 -1.350000E+00  1.558356E-02
-2.750000E+00 -1.300000E+00  1.568751E-02
-2.750000E+00 -1.250000E+00  1.578582E-02
-2.750000E+00 -1.200000E+00  1.587825E-02
-2.750000E+00 -1.150000E+00  1.596456E-02
-2.750000E+00 -1.100000E+00  1.604448E-02
-2.750000E+00 -1.050000E+00  1.611765E-02
-2.750000E+00 -1.000000E+00  1.618360E-02
-2.750000E+00 -9.500000E-01  1.624174E-02
-2.750000E+00 -9.000000E-01  1.629128E-02
-2.750000E+00 -8.500000E-01  1.633121E-02
-2.750000E+00 -8.000000E-01  1.636022E-02
-2.750000E+00 -7.500000E-01  1.637664E-02
-2.750000E+00 -7.000000E-01  1.637831E-02
-2.750000E+00 -6.500000E-01  1.636246E-02
-2.750000E+00 -6.000000E-01  1.632555E-02
-2.750000E+00 -5.500000E-01  1.626304E-02
-2.750000E+00 -5.000000E-01  1.616921E-02
-2.750000E+00 -4.500000E-01  1.603686E-02
-2.750000E+00 -4.000000E-01  1.585706E-02
-2.750000E+00 -3.500000E-01  1.561893E-02
-2.750000E+00 -3.000000E-01  1.530944E-02
-2.750000E+00 -2.500000E-01  1.491340E-02
-2.750000E+00 -2.000000E-01  1.441374E-02
-2.750000E+00 -1.500000E-01  1.379218E-02
-2.750000E+00 -1.000000E-01  1.303064E-02
-2.750000E+00 -5.000000E-02  1.211350E-02
-2.750000E+00  0.000000E+00  1.103098E-02
-2.750000E+00  5.000000E-02  9.783719E-03
-2.750000E+00  1.000000E-01  8.388023E-03
-2.750000E+00  1.500000E-01  6.881213E-03
-2.750000E+00  2.000000E-01  5.325349E-03
-2.750000E+00  2.500000E-01  3.807391E-03
-2.750000E+00  3.000000E-01  2.433797E-03
-2.750000E+00  3.500000E-01  1.318599E-03
-2.750000E+00  4.000000E-01  5.660515E-04
-2.750000E+00  4.500000E-01  2.515440E-04
-2.750000E+00  5.000000E-01  4.061551E-04
-2.750000E+00  5.500000E-01  1.009923E-03
-2.750000E+00  6.000000E-01  1.996187E-03
-2.750000E+00  6.500000E-01  3.265472E-03
-2.750000E+00  7.000000E-01  4.704260E-03
-2.750000E+00  7.500000E-01  6.203117E-03
-2.750000E+00  8.000000E-01  7.670006E-03
-2.750000E+00  8.500000E-01  9.037117E-03
-2.750000E+00  9.000000E-01  1.026180E-02
-2.750000E+00  9.500000E-01  1.132341E-02
-2.750000E+00  1.000000E+00  1.221829E-02
-2.750000E+00  1.050000E+00  1.295427E-02
-2.750000E+00  1.100000E+00  1.354599E-02
-2.750000E+00  1.150000E+00  1.401124E-02
-2.750000E+00  1.200000E+00  1.436841E-02
-2.750000E+00  1.250000E+00  1.463498E-02
-2.750000E+00  1.300000E+00  1.482665E-02
-2.750000E+00  1.350000E+00  1.495697E-02
-2.750000E+00  1.400000E+00  1.503738E-02
-2.750000E+00  1.450000E+00  1.507728E-02
-2.750000E+00  1.500000E+00  1.508432E-02
-2.750000E+00  1.550000E+00  1.506462E-02
-2.750000E+00  1.600000E+00  1.502307E-02
-2.750000E+00  1.650000E+00  1.496353E-02
-2.750000E+00  1.700000E+00  1.488904E-02
-2.750000E+00  1.750000E+00  1.480201E-02
-2.750000E+00  1.800000E+00  1.470434E-02
-2.750000E+00  1.850000E+00  1.459752E-02
-2.750000E+00  1.900000E+00  1.448274E-02
-2.750000E+00  1.950000E+00  1.436094E-02
-2.750000E+00  2.000000E+00  1.423284E-02
-2.750000E+00  2.050000E+00  1.409902E-02
-2.750000E+00  2.100000E+00  1.395988E-02
-2.750000E+00  2.150000E+00  1.381574E-02
-2.750000E+00  2.200000E+00  1.366682E-02
-2.750000E+00  2.250000E+00  1.351324E-02
-2.750000E+00  2.300000E+00  1.335510E-02
-2.750000E+00  2.350000E+00  1.319244E-02
-2.750000E+00  2.400000E+00  1.302526E-02
-2.750000E+00  2.450000E+00  1.285356E-02
-2.750000E+00  2.500000E+00  1.267731E-02
-2.750000E+00  2.550000E+00  1.249646E-02
-2.750000E+00  2.600000E+00  1.231094E-02
-2.750000E+00  2.650000E+00  1.212065E-02
-2.750000E+00  2.700000E+00  1.192548E-02
-2.750000E+00  2.750000E+00  1.172529E-02
-2.750000E+00  2.800000E+00  1.151992E-02
-2.750000E+00  2.850000E+00  1.130921E-02
-2.750000E+00  2.900000E+00  1.109298E-02
-2.750000E+00  2.950000E+00  1.087104E-02
-2.750000E+00  3.000000E+00  1.064322E-02
-2.750000E+00  3.050000E+00  1.040934E-02
-2.750000E+00  3.100000E+00  1.016921E-02
-2.750000E+00  3.150000E+00  9.922675E-03
-2.750000E+00  3.200000E+00  9.669590E-03
-2.750000E+00  3.250000E+00  9.409828E-03
-2.750000E+00  3.300000E+00  9.143294E-03
-2.750000E+00  3.350000E+00  8.869935E-03
-2.750000E+00  3.400000E+00  8.589754E-03
-2.750000E+00  3.450000E+00  8.302821E-03
-2.750000E+00  3.500000E+00  8.009285E-03
-2.750000E+00  3.550000E+00  7.709389E-03
-2.750000E+00  3.600000E+00  7.403474E-03
-2.750000E+00  3.650000E+00  7.091992E-03
-2.750000E+00  3.700000E+00  6.775504E-03
-2.750000E+00  3.750000E+00  6.454691E-03
-2.750000E+00  3.800000E+00  6.130347E-03
-2.750000E+00  3.850000E+00  5.803391E-03
-2.750000E+00  3.900000E+00  5.474859E-03
-2.750000E+00  3.950000E+00  5.145908E-03
-2.750000E+00  4.000000E+00  4.817806E-03
-2.750000E+00  4.050000E+00  4.491925E-03
-2.750000E+00  4.100000E+00  4.169723E-03
-2.750000E+00  4.150000E+00  3.852724E-03
-2.750000E+00  4.200000E+00  3.542482E-03
-2.750000E+00  4.250000E+00  3.240559E-03
-2.750000E+00  4.300000E+00  2.948480E-03
-2.750000E+00  4.350000E+00  2.667700E-03
-2.750000E+00  4.400000E+00  2.399567E-03
-2.750000E+00  4.450000E+00  2.145285E-03
-2.750000E+00  4.500000E+00  1.905886E-03
-2.750000E+00  4.550000E+00  1.682196E-03
-2.750000E+00  4.600000E+00  1.474821E-03
-2.750000E+00  4.650000E+00  1.284123E-03
-2.750000E+00  4.700000E+00  1.110219E-03
-2.750000E+00  4.750000E+00  9.529842E-04
-2.750000E+00  4.800000E+00  8.120555E-04
-2.750000E+00  4.850000E+00  6.868582E-04
-2.750000E+00  4.900000E+00  5.766294E-04
-2.750000E+00  4.950000E+00  4.804523E-04
-2.750000E+00  5.000000E+00  3.972920E-04
-2.750000E+00  5.050000E+00  3.260338E-04
-2.750000E+00  5.100000E+00  2.655210E-04
-2.750000E+00  5.150000E+00  2.145898E-04
-2.750000E+00  5.200000E+00  1.721000E-04
-2.750000E+00  5.250000E+00  1.369613E-04
-2.750000E+00  5.300000E+00  1.081525E-04
-2.750000E+00  5.350000E+00  8.473577E-05
-2.750000E+00  5.400000E+00  6.586428E-05
-2.750000E+00  5.450000E+00  5.078570E-05
-2.750000E+00  5.500000E+00  3.884098E-05
-2.750000E+00  5.550000E+00  2.946041E-05
-2.750000E+00  5.600000E+00  2.215755E-05
-2.750000E+00  5.650000E+00  1.652190E-05
-2.750000E+00  5.700000E+00  1.221096E-05
-2.750000E+00  5.750000E+00  8.942233E-06
-2.750000E+00  5.800000E+00  6.485312E-06
-2.750000E+00  5.850000E+00  4.654447E-06
-2.750000E+00  5.900000E+00  3.301632E-06
-2.750000E+00  5.950000E+00  2.310331E-06
-2.750000E+00  6.000000E+00  1.589906E-06
-2.750000E+00  6.050000E+00  1.070744E-06
-2.750000E+00  6.100000E+00  7.000781E-07
-2.750000E+00  6.150000E+00  4.384769E-07
-2.750000E+00  6.200000E+00  2.569380E-07
-2.750000E+00  6.250000E+00  1.345555E-07
-2.750000E+00  6.300000E+00  5.670449E-08
-2.750000E+00  6.350000E+00  1.371229E-08
-2.750000E+00  6.400000E+00  0.000000E+00
 
-2.700000E+00 -6.400000E+00  0.000000E+00
-2.700000E+00 -6.350000E+00  1.236094E-08
-2.700000E+00 -6.300000E+00  5.130848E-08
-2.700000E+00 -6.250000E+00  1.224714E-07
-2.700000E+00 -6.200000E+00  2.356613E-07
-2.700000E+00 -6.150000E+00  4.057992E-07
-2.700000E+00 -6.100000E+00  6.543405E-07
-2.700000E+00 -6.050000E+00  1.011227E-06
-2.700000E+00 -6.000000E+00  1.517412E-06
-2.700000E+00 -5.950000E+00  2.228030E-06
-2.700000E+00 -5.900000E+00  3.216282E-06
-2.700000E+00 -5.850000E+00  4.578123E-06
-2.700000E+00 -5.800000E+00  6.437851E-06
-2.700000E+00 -5.750000E+00  8.954668E-06
-2.700000E+00 -5.700000E+00  1.233027E-05
-2.700000E+00 -5.650000E+00  1.681738E-05
-2.700000E+00 -5.600000E+00  2.272916E-05
-2.700000E+00 -5.550000E+00  3.044908E-05
-2.700000E+00 -5.500000E+00  4.044077E-05
-2.700000E+00 -5.450000E+00  5.325728E-05
-2.700000E+00 -5.400000E+00  6.954908E-05
-2.700000E+00 -5.350000E+00  9.006993E-05
-2.700000E+00 -5.300000E+00  1.156801E-04
-2.700000E+00 -5.250000E+00  1.473460E-04
-2.700000E+00 -5.200000E+00  1.861360E-04
-2.700000E+00 -5.150000E+00  2.332110E-04
-2.700000E+00 -5.100000E+00  2.898092E-04
-2.700000E+00 -5.050000E+00  3.572243E-04
-2.700000E+00 -5.000000E+00  4.367765E-04
-2.700000E+00 -4.950000E+00  5.297762E-04
-2.700000E+00 -4.900000E+00  6.374807E-04
-2.700000E+00 -4.850000E+00  7.610466E-04
-2.700000E+00 -4.800000E+00  9.014789E-04
-2.700000E+00 -4.750000E+00  1.059582E-03
-2.700000E+00 -4.700000E+00  1.235918E-03
-2.700000E+00 -4.650000E+00  1.430768E-03
-2.700000E+00 -4.600000E+00  1.644115E-03
-2.700000E+00 -4.550000E+00  1.875634E-03
-2.700000E+00 -4.500000E+00  2.124694E-03
-2.700000E+00 -4.450000E+00  2.390382E-03
-2.700000E+00 -4.400000E+00  2.671531E-03
-2.700000E+00 -4.350000E+00  2.966751E-03
-2.700000E+00 -4.300000E+00  3.274484E-03
-2.700000E+00 -4.250000E+00  3.593038E-03
-2.700000E+00 -4.200000E+00  3.920646E-03
-2.700000E+00 -4.150000E+00  4.255505E-03
-2.700000E+00 -4.100000E+00  4.595827E-03
-2.700000E+00 -4.050000E+00  4.939874E-03
-2.700000E+00 -4.000000E+00  5.285993E-03
-2.700000E+00 -3.950000E+00  5.632640E-03
-2.700000E+00 -3.900000E+00  5.978404E-03
-2.700000E+00 -3.850000E+00  6.322012E-03
-2.700000E+00 -3.800000E+00  6.662340E-03
-2.700000E+00 -3.750000E+00  6.998409E-03
-2.700000E+00 -3.700000E+00  7.329388E-03
-2.700000E+00 -3.650000E+00  7.654577E-03
-2.700000E+00 -3.600000E+00  7.973406E-03
-2.700000E+00 -3.550000E+00  8.285413E-03
-2.700000E+00 -3.500000E+00  8.590233E-03
-2.700000E+00 -3.450000E+00  8.887573E-03
-2.700000E+00 -3.400000E+00  9.177198E-03
-2.700000E+00 -3.350000E+00  9.458907E-03
-2.700000E+00 -3.300000E+00  9.732513E-03
-2.700000E+00 -3.250000E+00  9.997834E-03
-2.700000E+00 -3.200000E+00  1.025468E-02
-2.700000E+00 -3.150000E+00  1.050284E-02
-2.700000E+00 -3.100000E+00  1.074210E-02
-2.700000E+00 -3.050000E+00  1.097224E-02
-2.700000E+00 -3.000000E+00  1.119303E-02
-2.700000E+00 -2.950000E+00  1.140428E-02
-2.700000E+00 -2.900000E+00  1.160578E-02
-2.700000E+00 -2.850000E+00  1.179741E-02
-2.700000E+00 -2.800000E+00  1.197908E-02
-2.700000E+00 -2.750000E+00  1.215080E-02
-2.700000E+00 -2.700000E+00  1.231266E-02
-2.700000E+00 -2.650000E+00  1.246492E-02
-2.700000E+00 -2.600000E+00  1.260797E-02
-2.700000E+00 -2.550000E+00  1.274242E-02
-2.700000E+00 -2.500000E+00  1.286908E-02
-2.700000E+00 -2.450000E+00  1.298897E-02
-2.700000E+00 -2.400000E+00  1.310333E-02
-2.700000E+00 -2.350000E+00  1.321361E-02
-2.700000E+00 -2.300000E+00  1.332138E-02
-2.700000E+00 -2.250000E+00  1.342827E-02
-2.700000E+00 -2.200000E+00  1.353589E-02
-2.700000E+00 -2.150000E+00  1.364570E-02
-2.700000E+00 -2.100000E+00  1.375895E-02
-2.700000E+00 -2.050000E+00  1.387653E-02
-2.700000E+00 -2.000000E+00  1.399897E-02
-2.700000E+00 -1.950000E+00  1.412637E-02
-2.700000E+00 -1.900000E+00  1.425841E-02
-2.700000E+00 -1.850000E+00  1.439443E-02
-2.700000E+00 -1.800000E+00  1.453347E-02
-2.700000E+00 -1.750000E+00  1.467437E-02
-2.700000E+00 -1.700000E+00  1.481586E-02
-2.700000E+00 -1.650000E+00  1.495665E-02
-2.700000E+00 -1.600000E+00  1.509552E-02
-2.700000E+00 -1.550000E+00  1.523136E-02
-2.700000E+00 -1.500000E+00  1.536322E-02
-2.700000E+00 -1.450000E+00  1.549031E-02
-2.700000E+00 -1.400000E+00  1.561202E-02
-2.700000E+00 -1.350000E+00  1.572791E-02
-2.700000E+00 -1.300000E+00  1.583762E-02
-2.700000E+00 -1.250000E+00  1.594093E-02
-2.700000E+00 -1.200000E+00  1.603763E-02
-2.700000E+00 -1.150000E+00  1.612754E-02
-2.700000E+00 -1.100000E+00  1.621043E-02
-2.700000E+00 -1.050000E+00  1.628601E-02
-2.700000E+00 -1.000000E+00  1.635387E-02
-2.700000E+00 -9.500000E-01  1.641346E-02
-2.700000E+00 -9.000000E-01  1.646405E-02
-2.700000E+00 -8.500000E-01  1.650467E-02
-2.700000E+00 -8.000000E-01  1.653404E-02
-2.700000E+00 -7.500000E-01  1.655050E-02
-2.700000E+00 -7.000000E-01  1.655193E-02
-2.700000E+00 -6.500000E-01  1.653552E-02
-2.700000E+00 -6.000000E-01  1.649772E-02
-2.700000E+00 -5.500000E-01  1.643394E-02
-2.700000E+00 -5.000000E-01  1.633837E-02
-2.700000E+00 -4.500000E-01  1.620368E-02
-2.700000E+00 -4.000000E-01  1.602079E-02
-2.700000E+00 -3.500000E-01  1.577856E-02
-2.700000E+00 -3.000000E-01  1.546366E-02
-2.700000E+00 -2.500000E-01  1.506051E-02
-2.700000E+00 -2.000000E-01  1.455152E-02
-2.700000E+00 -1.500000E-01  1.391782E-02
-2.700000E+00 -1.000000E-01  1.314063E-02
-2.700000E+00 -5.000000E-02  1.220360E-02
-2.700000E+00  0.000000E+00  1.109628E-02
-2.700000E+00  5.000000E-02  9.818811E-03
-2.700000E+00  1.000000E-01  8.387421E-03
-2.700000E+00  1.500000E-01  6.840009E-03
-2.700000E+00  2.000000E-01  5.240117E-03
-2.700000E+00  2.500000E-01  3.677234E-03
-2.700000E+00  3.000000E-01  2.261320E-03
-2.700000E+00  3.500000E-01  1.110495E-03
-2.700000E+00  4.000000E-01  3.330109E-04
-2.700000E+00  4.500000E-01  7.317442E-06
-2.700000E+00  5.000000E-01  1.658848E-04
-2.700000E+00  5.500000E-01  7.881250E-04
-2.700000E+00  6.000000E-01  1.804908E-03
-2.700000E+00  6.500000E-01  3.113066E-03
-2.700000E+00  7.000000E-01  4.594997E-03
-2.700000E+00  7.500000E-01  6.137538E-03
-2.700000E+00  8.000000E-01  7.645778E-03
-2.700000E+00  8.500000E-01  9.050053E-03
-2.700000E+00  9.000000E-01  1.030680E-02
-2.700000E+00  9.500000E-01  1.139523E-02
-2.700000E+00  1.000000E+00  1.231198E-02
-2.700000E+00  1.050000E+00  1.306547E-02
-2.700000E+00  1.100000E+00  1.367104E-02
-2.700000E+00  1.150000E+00  1.414713E-02
-2.700000E+00  1.200000E+00  1.451277E-02
-2.700000E+00  1.250000E+00  1.478595E-02
-2.700000E+00  1.300000E+00  1.498278E-02
-2.700000E+00  1.350000E+00  1.511717E-02
-2.700000E+00  1.400000E+00  1.520082E-02
-2.700000E+00  1.450000E+00  1.524334E-02
-2.700000E+00  1.500000E+00  1.525255E-02
-2.700000E+00  1.550000E+00  1.523468E-02
-2.700000E+00  1.600000E+00  1.519472E-02
-2.700000E+00  1.650000E+00  1.513660E-02
-2.700000E+00  1.700000E+00  1.506341E-02
-2.700000E+00  1.750000E+00  1.497761E-02
-2.700000E+00  1.800000E+00  1.488111E-02
-2.700000E+00  1.850000E+00  1.477545E-02
-2.700000E+00  1.900000E+00  1.466181E-02
-2.700000E+00  1.950000E+00  1.454114E-02
-2.700000E+00  2.000000E+00  1.441420E-02
-2.700000E+00  2.050000E+00  1.428154E-02
-2.700000E+00  2.100000E+00  1.414362E-02
-2.700000E+00  2.150000E+00  1.400076E-02
-2.700000E+00  2.200000E+00  1.385318E-02
-2.700000E+00  2.250000E+00  1.370104E-02
-2.700000E+00  2.300000E+00  1.354444E-02
-2.700000E+00  2.350000E+00  1.338343E-02
-2.700000E+00  2.400000E+00  1.321805E-02
-2.700000E+00  2.450000E+00  1.304828E-02
-2.700000E+00  2.500000E+00  1.287410E-02
-2.700000E+00  2.550000E+00  1.269546E-02
-2.700000E+00  2.600000E+00  1.251228E-02
-2.700000E+00  2.650000E+00  1.232446E-02
-2.700000E+00  2.700000E+00  1.213189E-02
-2.700000E+00  2.750000E+00  1.193440E-02
-2.700000E+00  2.800000E+00  1.173184E-02
-2.700000E+00  2.850000E+00  1.152402E-02
-2.700000E+00  2.900000E+00  1.131075E-02
-2.700000E+00  2.950000E+00  1.109182E-02
-2.700000E+00  3.000000E+00  1.086704E-02
-2.700000E+00  3.050000E+00  1.063621E-02
-2.700000E+00  3.100000E+00  1.039912E-02
-2.700000E+00  3.150000E+00  1.015559E-02
-2.700000E+00  3.200000E+00  9.905441E-03
-2.700000E+00  3.250000E+00  9.648529E-03
-2.700000E+00  3.300000E+00  9.384729E-03
-2.700000E+00  3.350000E+00  9.113960E-03
-2.700000E+00  3.400000E+00  8.836194E-03
-2.700000E+00  3.450000E+00  8.551464E-03
-2.700000E+00  3.500000E+00  8.259880E-03
-2.700000E+00  3.550000E+00  7.961635E-03
-2.700000E+00  3.600000E+00  7.657017E-03
-2.700000E+00  3.650000E+00  7.346417E-03
-2.700000E+00  3.700000E+00  7.030328E-03
-2.700000E+00  3.750000E+00  6.709357E-03
-2.700000E+00  3.800000E+00  6.384226E-03
-2.700000E+00  3.850000E+00  6.055777E-03
-2.700000E+00  3.900000E+00  5.724976E-03
-2.700000E+00  3.950000E+00  5.392912E-03
-2.700000E+00  4.000000E+00  5.060801E-03
-2.700000E+00  4.050000E+00  4.729974E-03
-2.700000E+00  4.100000E+00  4.401863E-03
-2.700000E+00  4.150000E+00  4.077987E-03
-2.700000E+00  4.200000E+00  3.759918E-03
-2.700000E+00  4.250000E+00  3.449253E-03
-2.700000E+00  4.300000E+00  3.147580E-03
-2.700000E+00  4.350000E+00  2.856438E-03
-2.700000E+00  4.400000E+00  2.577280E-03
-2.700000E+00  4.450000E+00  2.311438E-03
-2.700000E+00  4.500000E+00  2.060086E-03
-2.700000E+00  4.550000E+00  1.824207E-03
-2.700000E+00  4.600000E+00  1.604569E-03
-2.700000E+00  4.650000E+00  1.401701E-03
-2.700000E+00  4.700000E+00  1.215880E-03
-2.700000E+00  4.750000E+00  1.047129E-03
-2.700000E+00  4.800000E+00  8.952162E-04
-2.700000E+00  4.850000E+00  7.596761E-04
-2.700000E+00  4.900000E+00  6.398303E-04
-2.700000E+00  4.950000E+00  5.348208E-04
-2.700000E+00  5.000000E+00  4.436458E-04
-2.700000E+00  5.050000E+00  3.652006E-04
-2.700000E+00  5.100000E+00  2.983174E-04
-2.700000E+00  5.150000E+00  2.418036E-04
-2.700000E+00  5.200000E+00  1.944770E-04
-2.700000E+00  5.250000E+00  1.551940E-04
-2.700000E+00  5.300000E+00  1.228738E-04
-2.700000E+00  5.350000E+00  9.651429E-05
-2.700000E+00  5.400000E+00  7.520352E-05
-2.700000E+00  5.450000E+00  5.812454E-05
-2.700000E+00  5.500000E+00  4.455650E-05
-2.700000E+00  5.550000E+00  3.387210E-05
-2.700000E+00  5.600000E+00  2.553246E-05
-2.700000E+00  5.650000E+00  1.908039E-05
-2.700000E+00  5.700000E+00  1.413270E-05
-2.700000E+00  5.750000E+00  1.037197E-05
-2.700000E+00  5.800000E+00  7.538377E-06
-2.700000E+00  5.850000E+00  5.421718E-06
-2.700000E+00  5.900000E+00  3.853962E-06
-2.700000E+00  5.950000E+00  2.702388E-06
-2.700000E+00  6.000000E+00  1.863453E-06
-2.700000E+00  6.050000E+00  1.257406E-06
-2.700000E+00  6.100000E+00  8.236355E-07
-2.700000E+00  6.150000E+00  5.167378E-07
-2.700000E+00  6.200000E+00  3.032499E-07
-2.700000E+00  6.250000E+00  1.590054E-07
-2.700000E+00  6.300000E+00  6.707064E-08
-2.700000E+00  6.350000E+00  1.622842E-08
-2.700000E+00  6.400000E+00  0.000000E+00
 
-2.650000E+00 -6.400000E+00  0.000000E+00
-2.650000E+00 -6.350000E+00  1.440847E-08
-2.650000E+00 -6.300000E+00  5.977309E-08
-2.650000E+00 -6.250000E+00  1.425427E-07
-2.650000E+00 -6.200000E+00  2.739354E-07
-2.650000E+00 -6.150000E+00  4.709681E-07
-2.650000E+00 -6.100000E+00  7.580435E-07
-2.650000E+00 -6.050000E+00  1.169124E-06
-2.650000E+00 -6.000000E+00  1.750542E-06
-2.650000E+00 -5.950000E+00  2.564529E-06
-2.650000E+00 -5.900000E+00  3.693525E-06
-2.650000E+00 -5.850000E+00  5.245375E-06
-2.650000E+00 -5.800000E+00  7.359486E-06
-2.650000E+00 -5.750000E+00  1.021400E-05
-2.650000E+00 -5.700000E+00  1.403398E-05
-2.650000E+00 -5.650000E+00  1.910060E-05
-2.650000E+00 -5.600000E+00  2.576095E-05
-2.650000E+00 -5.550000E+00  3.443829E-05
-2.650000E+00 -5.500000E+00  4.564202E-05
-2.650000E+00 -5.450000E+00  5.997674E-05
-2.650000E+00 -5.400000E+00  7.814964E-05
-2.650000E+00 -5.350000E+00  1.009754E-04
-2.650000E+00 -5.300000E+00  1.293779E-04
-2.650000E+00 -5.250000E+00  1.643880E-04
-2.650000E+00 -5.200000E+00  2.071367E-04
-2.650000E+00 -5.150000E+00  2.588426E-04
-2.650000E+00 -5.100000E+00  3.207938E-04
-2.650000E+00 -5.050000E+00  3.943220E-04
-2.650000E+00 -5.000000E+00  4.807702E-04
-2.650000E+00 -4.950000E+00  5.814524E-04
-2.650000E+00 -4.900000E+00  6.976076E-04
-2.650000E+00 -4.850000E+00  8.303493E-04
-2.650000E+00 -4.800000E+00  9.806136E-04
-2.650000E+00 -4.750000E+00  1.149111E-03
-2.650000E+00 -4.700000E+00  1.336284E-03
-2.650000E+00 -4.650000E+00  1.542276E-03
-2.650000E+00 -4.600000E+00  1.766917E-03
-2.650000E+00 -4.550000E+00  2.009719E-03
-2.650000E+00 -4.500000E+00  2.269888E-03
-2.650000E+00 -4.450000E+00  2.546352E-03
-2.650000E+00 -4.400000E+00  2.837795E-03
-2.650000E+00 -4.350000E+00  3.142702E-03
-2.650000E+00 -4.300000E+00  3.459403E-03
-2.650000E+00 -4.250000E+00  3.786125E-03
-2.650000E+00 -4.200000E+00  4.121040E-03
-2.650000E+00 -4.150000E+00  4.462314E-03
-2.650000E+00 -4.100000E+00  4.808148E-03
-2.650000E+00 -4.050000E+00  5.156818E-03
-2.650000E+00 -4.000000E+00  5.506699E-03
-2.650000E+00 -3.950000E+00  5.856294E-03
-2.650000E+00 -3.900000E+00  6.204246E-03
-2.650000E+00 -3.850000E+00  6.549344E-03
-2.650000E+00 -3.800000E+00  6.890530E-03
-2.650000E+00 -3.750000E+00  7.226892E-03
-2.650000E+00 -3.700000E+00  7.557662E-03
-2.650000E+00 -3.650000E+00  7.882203E-03
-2.650000E+00 -3.600000E+00  8.200001E-03
-2.650000E+00 -3.550000E+00  8.510646E-03
-2.650000E+00 -3.500000E+00  8.813817E-03
-2.650000E+00 -3.450000E+00  9.109257E-03
-2.650000E+00 -3.400000E+00  9.396755E-03
-2.650000E+00 -3.350000E+00  9.676123E-03
-2.650000E+00 -3.300000E+00  9.947174E-03
-2.650000E+00 -3.250000E+00  1.020971E-02
-2.650000E+00 -3.200000E+00  1.046350E-02
-2.650000E+00 -3.150000E+00  1.070830E-02
-2.650000E+00 -3.100000E+00  1.094383E-02
-2.650000E+00 -3.050000E+00  1.116980E-02
-2.650000E+00 -3.000000E+00  1.138589E-02
-2.650000E+00 -2.950000E+00  1.159182E-02
-2.650000E+00 -2.900000E+00  1.178730E-02
-2.650000E+00 -2.850000E+00  1.197210E-02
-2.650000E+00 -2.800000E+00  1.214606E-02
-2.650000E+00 -2.750000E+00  1.230910E-02
-2.650000E+00 -2.700000E+00  1.246127E-02
-2.650000E+00 -2.650000E+00  1.260280E-02
-2.650000E+00 -2.600000E+00  1.273413E-02
-2.650000E+00 -2.550000E+00  1.285593E-02
-2.650000E+00 -2.500000E+00  1.296918E-02
-2.650000E+00 -2.450000E+00  1.307514E-02
-2.650000E+00 -2.400000E+00  1.317541E-02
-2.650000E+00 -2.350000E+00  1.327181E-02
-2.650000E+00 -2.300000E+00  1.336641E-02
-2.650000E+00 -2.250000E+00  1.346136E-02
-2.650000E+00 -2.200000E+00  1.355877E-02
-2.650000E+00 -2.150000E+00  1.366059E-02
-2.650000E+00 -2.100000E+00  1.376843E-02
-2.650000E+00 -2.050000E+00  1.388345E-02
-2.650000E+00 -2.000000E+00  1.400626E-02
-2.650000E+00 -1.950000E+00  1.413690E-02
-2.650000E+00 -1.900000E+00  1.427483E-02
-2.650000E+00 -1.850000E+00  1.441903E-02
-2.650000E+00 -1.800000E+00  1.456808E-02
-2.650000E+00 -1.750000E+00  1.472030E-02
-2.650000E+00 -1.700000E+00  1.487392E-02
-2.650000E+00 -1.650000E+00  1.502716E-02
-2.650000E+00 -1.600000E+00  1.517837E-02
-2.650000E+00 -1.550000E+00  1.532610E-02
-2.650000E+00 -1.500000E+00  1.546912E-02
-2.650000E+00 -1.450000E+00  1.560647E-02
-2.650000E+00 -1.400000E+00  1.573745E-02
-2.650000E+00 -1.350000E+00  1.586156E-02
-2.650000E+00 -1.300000E+00  1.597846E-02
-2.650000E+00 -1.250000E+00  1.608795E-02
-2.650000E+00 -1.200000E+00  1.618991E-02
-2.650000E+00 -1.150000E+00  1.628424E-02
-2.650000E+00 -1.100000E+00  1.637078E-02
-2.650000E+00 -1.050000E+00  1.644934E-02
-2.650000E+00 -1.000000E+00  1.651960E-02
-2.650000E+00 -9.500000E-01  1.658110E-02
-2.650000E+00 -9.000000E-01  1.663318E-02
-2.650000E+00 -8.500000E-01  1.667493E-02
-2.650000E+00 -8.000000E-01  1.670516E-02
-2.650000E+00 -7.500000E-01  1.672226E-02
-2.650000E+00 -7.000000E-01  1.672414E-02
-2.650000E+00 -6.500000E-01  1.670810E-02
-2.650000E+00 -6.000000E-01  1.667059E-02
-2.650000E+00 -5.500000E-01  1.660710E-02
-2.650000E+00 -5.000000E-01  1.651185E-02
-2.650000E+00 -4.500000E-01  1.637758E-02
-2.650000E+00 -4.000000E-01  1.619526E-02
-2.650000E+00 -3.500000E-01  1.595383E-02
-2.650000E+00 -3.000000E-01  1.564004E-02
-2.650000E+00 -2.500000E-01  1.523840E-02
-2.650000E+00 -2.000000E-01  1.473144E-02
-2.650000E+00 -1.500000E-01  1.410042E-02
-2.650000E+00 -1.000000E-01  1.332668E-02
-2.650000E+00 -5.000000E-02  1.239402E-02
-2.650000E+00  0.000000E+00  1.129209E-02
-2.650000E+00  5.000000E-02  1.002107E-02
-2.650000E+00  1.000000E-01  8.597112E-03
-2.650000E+00  1.500000E-01  7.057921E-03
-2.650000E+00  2.000000E-01  5.466632E-03
-2.650000E+00  2.500000E-01  3.912137E-03
-2.650000E+00  3.000000E-01  2.503640E-03
-2.650000E+00  3.500000E-01  1.358444E-03
-2.650000E+00  4.000000E-01  5.840758E-04
-2.650000E+00  4.500000E-01  2.585103E-04
-2.650000E+00  5.000000E-01  4.141207E-04
-2.650000E+00  5.500000E-01  1.030630E-03
-2.650000E+00  6.000000E-01  2.039558E-03
-2.650000E+00  6.500000E-01  3.338576E-03
-2.650000E+00  7.000000E-01  4.810937E-03
-2.650000E+00  7.500000E-01  6.344213E-03
-2.650000E+00  8.000000E-01  7.844020E-03
-2.650000E+00  8.500000E-01  9.241002E-03
-2.650000E+00  9.000000E-01  1.049172E-02
-2.650000E+00  9.500000E-01  1.157535E-02
-2.650000E+00  1.000000E+00  1.248842E-02
-2.650000E+00  1.050000E+00  1.323920E-02
-2.650000E+00  1.100000E+00  1.384286E-02
-2.650000E+00  1.150000E+00  1.431768E-02
-2.650000E+00  1.200000E+00  1.468254E-02
-2.650000E+00  1.250000E+00  1.495531E-02
-2.650000E+00  1.300000E+00  1.515201E-02
-2.650000E+00  1.350000E+00  1.528648E-02
-2.650000E+00  1.400000E+00  1.537035E-02
-2.650000E+00  1.450000E+00  1.541321E-02
-2.650000E+00  1.500000E+00  1.542283E-02
-2.650000E+00  1.550000E+00  1.540545E-02
-2.650000E+00  1.600000E+00  1.536604E-02
-2.650000E+00  1.650000E+00  1.530852E-02
-2.650000E+00  1.700000E+00  1.523598E-02
-2.650000E+00  1.750000E+00  1.515087E-02
-2.650000E+00  1.800000E+00  1.505511E-02
-2.650000E+00  1.850000E+00  1.495021E-02
-2.650000E+00  1.900000E+00  1.483738E-02
-2.650000E+00  1.950000E+00  1.471757E-02
-2.650000E+00  2.000000E+00  1.459151E-02
-2.650000E+00  2.050000E+00  1.445979E-02
-2.650000E+00  2.100000E+00  1.432287E-02
-2.650000E+00  2.150000E+00  1.418106E-02
-2.650000E+00  2.200000E+00  1.403463E-02
-2.650000E+00  2.250000E+00  1.388375E-02
-2.650000E+00  2.300000E+00  1.372852E-02
-2.650000E+00  2.350000E+00  1.356902E-02
-2.650000E+00  2.400000E+00  1.340528E-02
-2.650000E+00  2.450000E+00  1.323730E-02
-2.650000E+00  2.500000E+00  1.306507E-02
-2.650000E+00  2.550000E+00  1.288853E-02
-2.650000E+00  2.600000E+00  1.270760E-02
-2.650000E+00  2.650000E+00  1.252218E-02
-2.650000E+00  2.700000E+00  1.233212E-02
-2.650000E+00  2.750000E+00  1.213728E-02
-2.650000E+00  2.800000E+00  1.193747E-02
-2.650000E+00  2.850000E+00  1.173249E-02
-2.650000E+00  2.900000E+00  1.152213E-02
-2.650000E+00  2.950000E+00  1.130618E-02
-2.650000E+00  3.000000E+00  1.108441E-02
-2.650000E+00  3.050000E+00  1.085660E-02
-2.650000E+00  3.100000E+00  1.062253E-02
-2.650000E+00  3.150000E+00  1.038200E-02
-2.650000E+00  3.200000E+00  1.013480E-02
-2.650000E+00  3.250000E+00  9.880765E-03
-2.650000E+00  3.300000E+00  9.619747E-03
-2.650000E+00  3.350000E+00  9.351642E-03
-2.650000E+00  3.400000E+00  9.076394E-03
-2.650000E+00  3.450000E+00  8.794003E-03
-2.650000E+00  3.500000E+00  8.504543E-03
-2.650000E+00  3.550000E+00  8.208162E-03
-2.650000E+00  3.600000E+00  7.905099E-03
-2.650000E+00  3.650000E+00  7.595684E-03
-2.650000E+00  3.700000E+00  7.280348E-03
-2.650000E+00  3.750000E+00  6.959628E-03
-2.650000E+00  3.800000E+00  6.634172E-03
-2.650000E+00  3.850000E+00  6.304745E-03
-2.650000E+00  3.900000E+00  5.972242E-03
-2.650000E+00  3.950000E+00  5.637683E-03
-2.650000E+00  4.000000E+00  5.302221E-03
-2.650000E+00  4.050000E+00  4.967137E-03
-2.650000E+00  4.100000E+00  4.633830E-03
-2.650000E+00  4.150000E+00  4.303796E-03
-2.650000E+00  4.200000E+00  3.978609E-03
-2.650000E+00  4.250000E+00  3.659889E-03
-2.650000E+00  4.300000E+00  3.349268E-03
-2.650000E+00  4.350000E+00  3.048352E-03
-2.650000E+00  4.400000E+00  2.758688E-03
-2.650000E+00  4.450000E+00  2.481722E-03
-2.650000E+00  4.500000E+00  2.218761E-03
-2.650000E+00  4.550000E+00  1.970941E-03
-2.650000E+00  4.600000E+00  1.739191E-03
-2.650000E+00  4.650000E+00  1.524209E-03
-2.650000E+00  4.700000E+00  1.326436E-03
-2.650000E+00  4.750000E+00  1.146051E-03
-2.650000E+00  4.800000E+00  9.829645E-04
-2.650000E+00  4.850000E+00  8.368322E-04
-2.650000E+00  4.900000E+00  7.070733E-04
-2.650000E+00  4.950000E+00  5.929016E-04
-2.650000E+00  5.000000E+00  4.933617E-04
-2.650000E+00  5.050000E+00  4.073709E-04
-2.650000E+00  5.100000E+00  3.337610E-04
-2.650000E+00  5.150000E+00  2.713205E-04
-2.650000E+00  5.200000E+00  2.188319E-04
-2.650000E+00  5.250000E+00  1.751044E-04
-2.650000E+00  5.300000E+00  1.390009E-04
-2.650000E+00  5.350000E+00  1.094572E-04
-2.650000E+00  5.400000E+00  8.549619E-05
-2.650000E+00  5.450000E+00  6.623538E-05
-2.650000E+00  5.500000E+00  5.089036E-05
-2.650000E+00  5.550000E+00  3.877376E-05
-2.650000E+00  5.600000E+00  2.929152E-05
-2.650000E+00  5.650000E+00  2.193694E-05
-2.650000E+00  5.700000E+00  1.628325E-05
-2.650000E+00  5.750000E+00  1.197550E-05
-2.650000E+00  5.800000E+00  8.721981E-06
-2.650000E+00  5.850000E+00  6.285898E-06
-2.650000E+00  5.900000E+00  4.477305E-06
-2.650000E+00  5.950000E+00  3.145698E-06
-2.650000E+00  6.000000E+00  2.173311E-06
-2.650000E+00  6.050000E+00  1.469184E-06
-2.650000E+00  6.100000E+00  9.640091E-07
-2.650000E+00  6.150000E+00  6.057486E-07
-2.650000E+00  6.200000E+00  3.559674E-07
-2.650000E+00  6.250000E+00  1.868535E-07
-2.650000E+00  6.300000E+00  7.888184E-08
-2.650000E+00  6.350000E+00  1.909586E-08
-2.650000E+00  6.400000E+00  0.000000E+00
 
-2.600000E+00 -6.400000E+00  0.000000E+00
-2.600000E+00 -6.350000E+00  1.674130E-08
-2.600000E+00 -6.300000E+00  6.941010E-08
-2.600000E+00 -6.250000E+00  1.653670E-07
-2.600000E+00 -6.200000E+00  3.173897E-07
-2.600000E+00 -6.150000E+00  5.448125E-07
-2.600000E+00 -6.100000E+00  8.752858E-07
-2.600000E+00 -6.050000E+00  1.347184E-06
-2.600000E+00 -6.000000E+00  2.012724E-06
-2.600000E+00 -5.950000E+00  2.941861E-06
-2.600000E+00 -5.900000E+00  4.227064E-06
-2.600000E+00 -5.850000E+00  5.989037E-06
-2.600000E+00 -5.800000E+00  8.383474E-06
-2.600000E+00 -5.750000E+00  1.160887E-05
-2.600000E+00 -5.700000E+00  1.591537E-05
-2.600000E+00 -5.650000E+00  2.161446E-05
-2.600000E+00 -5.600000E+00  2.908935E-05
-2.600000E+00 -5.550000E+00  3.880537E-05
-2.600000E+00 -5.500000E+00  5.132001E-05
-2.600000E+00 -5.450000E+00  6.729160E-05
-2.600000E+00 -5.400000E+00  8.748593E-05
-2.600000E+00 -5.350000E+00  1.127800E-04
-2.600000E+00 -5.300000E+00  1.441618E-04
-2.600000E+00 -5.250000E+00  1.827261E-04
-2.600000E+00 -5.200000E+00  2.296646E-04
-2.600000E+00 -5.150000E+00  2.862503E-04
-2.600000E+00 -5.100000E+00  3.538158E-04
-2.600000E+00 -5.050000E+00  4.337238E-04
-2.600000E+00 -5.000000E+00  5.273310E-04
-2.600000E+00 -4.950000E+00  6.359445E-04
-2.600000E+00 -4.900000E+00  7.607730E-04
-2.600000E+00 -4.850000E+00  9.028743E-04
-2.600000E+00 -4.800000E+00  1.063103E-03
-2.600000E+00 -4.750000E+00  1.242064E-03
-2.600000E+00 -4.700000E+00  1.440071E-03
-2.600000E+00 -4.650000E+00  1.657123E-03
-2.600000E+00 -4.600000E+00  1.892890E-03
-2.600000E+00 -4.550000E+00  2.146722E-03
-2.600000E+00 -4.500000E+00  2.417662E-03
-2.600000E+00 -4.450000E+00  2.704488E-03
-2.600000E+00 -4.400000E+00  3.005744E-03
-2.600000E+00 -4.350000E+00  3.319797E-03
-2.600000E+00 -4.300000E+00  3.644881E-03
-2.600000E+00 -4.250000E+00  3.979154E-03
-2.600000E+00 -4.200000E+00  4.320744E-03
-2.600000E+00 -4.150000E+00  4.667796E-03
-2.600000E+00 -4.100000E+00  5.018514E-03
-2.600000E+00 -4.050000E+00  5.371196E-03
-2.600000E+00 -4.000000E+00  5.724258E-03
-2.600000E+00 -3.950000E+00  6.076255E-03
-2.600000E+00 -3.900000E+00  6.425889E-03
-2.600000E+00 -3.850000E+00  6.772017E-03
-2.600000E+00 -3.800000E+00  7.113646E-03
-2.600000E+00 -3.750000E+00  7.449934E-03
-2.600000E+00 -3.700000E+00  7.780174E-03
-2.600000E+00 -3.650000E+00  8.103790E-03
-2.600000E+00 -3.600000E+00  8.420319E-03
-2.600000E+00 -3.550000E+00  8.729398E-03
-2.600000E+00 -3.500000E+00  9.030743E-03
-2.600000E+00 -3.450000E+00  9.324126E-03
-2.600000E+00 -3.400000E+00  9.609352E-03
-2.600000E+00 -3.350000E+00  9.886234E-03
-2.600000E+00 -3.300000E+00  1.015458E-02
-2.600000E+00 -3.250000E+00  1.041415E-02
-2.600000E+00 -3.200000E+00  1.066468E-02
-2.600000E+00 -3.150000E+00  1.090586E-02
-2.600000E+00 -3.100000E+00  1.113734E-02
-2.600000E+00 -3.050000E+00  1.135872E-02
-2.600000E+00 -3.000000E+00  1.156959E-02
-2.600000E+00 -2.950000E+00  1.176953E-02
-2.600000E+00 -2.900000E+00  1.195815E-02
-2.600000E+00 -2.850000E+00  1.213508E-02
-2.600000E+00 -2.800000E+00  1.230002E-02
-2.600000E+00 -2.750000E+00  1.245280E-02
-2.600000E+00 -2.700000E+00  1.259337E-02
-2.600000E+00 -2.650000E+00  1.272191E-02
-2.600000E+00 -2.600000E+00  1.283887E-02
-2.600000E+00 -2.550000E+00  1.294501E-02
-2.600000E+00 -2.500000E+00  1.304150E-02
-2.600000E+00 -2.450000E+00  1.312993E-02
-2.600000E+00 -2.400000E+00  1.321230E-02
-2.600000E+00 -2.350000E+00  1.329102E-02
-2.600000E+00 -2.300000E+00  1.336878E-02
-2.600000E+00 -2.250000E+00  1.344845E-02
-2.600000E+00 -2.200000E+00  1.353286E-02
-2.600000E+00 -2.150000E+00  1.362460E-02
-2.600000E+00 -2.100000E+00  1.372581E-02
-2.600000E+00 -2.050000E+00  1.383800E-02
-2.600000E+00 -2.000000E+00  1.396190E-02
-2.600000E+00 -1.950000E+00  1.409744E-02
-2.600000E+00 -1.900000E+00  1.424375E-02
-2.600000E+00 -1.850000E+00  1.439928E-02
-2.600000E+00 -1.800000E+00  1.456197E-02
-2.600000E+00 -1.750000E+00  1.472944E-02
-2.600000E+00 -1.700000E+00  1.489920E-02
-2.600000E+00 -1.650000E+00  1.506883E-02
-2.600000E+00 -1.600000E+00  1.523611E-02
-2.600000E+00 -1.550000E+00  1.539914E-02
-2.600000E+00 -1.500000E+00  1.555641E-02
-2.600000E+00 -1.450000E+00  1.570673E-02
-2.600000E+00 -1.400000E+00  1.584929E-02
-2.600000E+00 -1.350000E+00  1.598358E-02
-2.600000E+00 -1.300000E+00  1.610931E-02
-2.600000E+00 -1.250000E+00  1.622635E-02
-2.600000E+00 -1.200000E+00  1.633469E-02
-2.600000E+00 -1.150000E+00  1.643433E-02
-2.600000E+00 -1.100000E+00  1.652528E-02
-2.600000E+00 -1.050000E+00  1.660744E-02
-2.600000E+00 -1.000000E+00  1.668063E-02
-2.600000E+00 -9.500000E-01  1.674450E-02
-2.600000E+00 -9.000000E-01  1.679850E-02
-2.600000E+00 -8.500000E-01  1.684183E-02
-2.600000E+00 -8.000000E-01  1.687340E-02
-2.600000E+00 -7.500000E-01  1.689170E-02
-2.600000E+00 -7.000000E-01  1.689476E-02
-2.600000E+00 -6.500000E-01  1.687996E-02
-2.600000E+00 -6.000000E-01  1.684391E-02
-2.600000E+00 -5.500000E-01  1.678222E-02
-2.600000E+00 -5.000000E-01  1.668932E-02
-2.600000E+00 -4.500000E-01  1.655817E-02
-2.600000E+00 -4.000000E-01  1.638002E-02
-2.600000E+00 -3.500000E-01  1.614419E-02
-2.600000E+00 -3.000000E-01  1.583789E-02
-2.600000E+00 -2.500000E-01  1.544623E-02
-2.600000E+00 -2.000000E-01  1.495244E-02
-2.600000E+00 -1.500000E-01  1.433863E-02
-2.600000E+00 -1.000000E-01  1.358709E-02
-2.600000E+00 -5.000000E-02  1.268257E-02
-2.600000E+00  0.000000E+00  1.161561E-02
-2.600000E+00  5.000000E-02  1.038691E-02
-2.600000E+00  1.000000E-01  9.012608E-03
-2.600000E+00  1.500000E-01  7.529405E-03
-2.600000E+00  2.000000E-01  5.998197E-03
-2.600000E+00  2.500000E-01  4.504228E-03
-2.600000E+00  3.000000E-01  3.151798E-03
-2.600000E+00  3.500000E-01  2.052615E-03
-2.600000E+00  4.000000E-01  1.308878E-03
-2.600000E+00  4.500000E-01  9.946423E-04
-2.600000E+00  5.000000E-01  1.140716E-03
-2.600000E+00  5.500000E-01  1.728026E-03
-2.600000E+00  6.000000E-01  2.691760E-03
-2.600000E+00  6.500000E-01  3.934829E-03
-2.600000E+00  7.000000E-01  5.346153E-03
-2.600000E+00  7.500000E-01  6.818391E-03
-2.600000E+00  8.000000E-01  8.261026E-03
-2.600000E+00  8.500000E-01  9.607143E-03
-2.600000E+00  9.000000E-01  1.081443E-02
-2.600000E+00  9.500000E-01  1.186222E-02
-2.600000E+00  1.000000E+00  1.274649E-02
-2.600000E+00  1.050000E+00  1.347466E-02
-2.600000E+00  1.100000E+00  1.406089E-02
-2.600000E+00  1.150000E+00  1.452248E-02
-2.600000E+00  1.200000E+00  1.487744E-02
-2.600000E+00  1.250000E+00  1.514289E-02
-2.600000E+00  1.300000E+00  1.533423E-02
-2.600000E+00  1.350000E+00  1.546483E-02
-2.600000E+00  1.400000E+00  1.554595E-02
-2.600000E+00  1.450000E+00  1.558688E-02
-2.600000E+00  1.500000E+00  1.559520E-02
-2.600000E+00  1.550000E+00  1.557698E-02
-2.600000E+00  1.600000E+00  1.553708E-02
-2.600000E+00  1.650000E+00  1.547934E-02
-2.600000E+00  1.700000E+00  1.540680E-02
-2.600000E+00  1.750000E+00  1.532184E-02
-2.600000E+00  1.800000E+00  1.522636E-02
-2.600000E+00  1.850000E+00  1.512185E-02
-2.600000E+00  1.900000E+00  1.500949E-02
-2.600000E+00  1.950000E+00  1.489021E-02
-2.600000E+00  2.000000E+00  1.476477E-02
-2.600000E+00  2.050000E+00  1.463374E-02
-2.600000E+00  2.100000E+00  1.449757E-02
-2.600000E+00  2.150000E+00  1.435661E-02
-2.600000E+00  2.200000E+00  1.421113E-02
-2.600000E+00  2.250000E+00  1.406131E-02
-2.600000E+00  2.300000E+00  1.390727E-02
-2.600000E+00  2.350000E+00  1.374911E-02
-2.600000E+00  2.400000E+00  1.358686E-02
-2.600000E+00  2.450000E+00  1.342055E-02
-2.600000E+00  2.500000E+00  1.325015E-02
-2.600000E+00  2.550000E+00  1.307560E-02
-2.600000E+00  2.600000E+00  1.289683E-02
-2.600000E+00  2.650000E+00  1.271372E-02
-2.600000E+00  2.700000E+00  1.252613E-02
-2.600000E+00  2.750000E+00  1.233387E-02
-2.600000E+00  2.800000E+00  1.213676E-02
-2.600000E+00  2.850000E+00  1.193458E-02
-2.600000E+00  2.900000E+00  1.172711E-02
-2.600000E+00  2.950000E+00  1.151410E-02
-2.600000E+00  3.000000E+00  1.129531E-02
-2.600000E+00  3.050000E+00  1.107051E-02
-2.600000E+00  3.100000E+00  1.083945E-02
-2.600000E+00  3.150000E+00  1.060190E-02
-2.600000E+00  3.200000E+00  1.035766E-02
-2.600000E+00  3.250000E+00  1.010652E-02
-2.600000E+00  3.300000E+00  9.848319E-03
-2.600000E+00  3.350000E+00  9.582933E-03
-2.600000E+00  3.400000E+00  9.310280E-03
-2.600000E+00  3.450000E+00  9.030334E-03
-2.600000E+00  3.500000E+00  8.743133E-03
-2.600000E+00  3.550000E+00  8.448788E-03
-2.600000E+00  3.600000E+00  8.147489E-03
-2.600000E+00  3.650000E+00  7.839513E-03
-2.600000E+00  3.700000E+00  7.525232E-03
-2.600000E+00  3.750000E+00  7.205114E-03
-2.600000E+00  3.800000E+00  6.879736E-03
-2.600000E+00  3.850000E+00  6.549793E-03
-2.600000E+00  3.900000E+00  6.216102E-03
-2.600000E+00  3.950000E+00  5.879613E-03
-2.600000E+00  4.000000E+00  5.541414E-03
-2.600000E+00  4.050000E+00  5.202727E-03
-2.600000E+00  4.100000E+00  4.864904E-03
-2.600000E+00  4.150000E+00  4.529411E-03
-2.600000E+00  4.200000E+00  4.197808E-03
-2.600000E+00  4.250000E+00  3.871722E-03
-2.600000E+00  4.300000E+00  3.552811E-03
-2.600000E+00  4.350000E+00  3.242737E-03
-2.600000E+00  4.400000E+00  2.943122E-03
-2.600000E+00  4.450000E+00  2.655515E-03
-2.600000E+00  4.500000E+00  2.381346E-03
-2.600000E+00  4.550000E+00  2.121897E-03
-2.600000E+00  4.600000E+00  1.878253E-03
-2.600000E+00  4.650000E+00  1.651279E-03
-2.600000E+00  4.700000E+00  1.441586E-03
-2.600000E+00  4.750000E+00  1.249513E-03
-2.600000E+00  4.800000E+00  1.075124E-03
-2.600000E+00  4.850000E+00  9.182030E-04
-2.600000E+00  4.900000E+00  7.782810E-04
-2.600000E+00  4.950000E+00  6.546561E-04
-2.600000E+00  5.000000E+00  5.464324E-04
-2.600000E+00  5.050000E+00  4.525613E-04
-2.600000E+00  5.100000E+00  3.718863E-04
-2.600000E+00  5.150000E+00  3.031865E-04
-2.600000E+00  5.200000E+00  2.452179E-04
-2.600000E+00  5.250000E+00  1.967489E-04
-2.600000E+00  5.300000E+00  1.565903E-04
-2.600000E+00  5.350000E+00  1.236185E-04
-2.600000E+00  5.400000E+00  9.679214E-05
-2.600000E+00  5.450000E+00  7.516310E-05
-2.600000E+00  5.500000E+00  5.788191E-05
-2.600000E+00  5.550000E+00  4.419914E-05
-2.600000E+00  5.600000E+00  3.346310E-05
-2.600000E+00  5.650000E+00  2.511487E-05
-2.600000E+00  5.700000E+00  1.868147E-05
-2.600000E+00  5.750000E+00  1.376776E-05
-2.600000E+00  5.800000E+00  1.004776E-05
-2.600000E+00  5.850000E+00  7.255850E-06
-2.600000E+00  5.900000E+00  5.178259E-06
-2.600000E+00  5.950000E+00  3.645049E-06
-2.600000E+00  6.000000E+00  2.522852E-06
-2.600000E+00  6.050000E+00  1.708369E-06
-2.600000E+00  6.100000E+00  1.122691E-06
-2.600000E+00  6.150000E+00  7.064286E-07
-2.600000E+00  6.200000E+00  4.156154E-07
-2.600000E+00  6.250000E+00  2.183662E-07
-2.600000E+00  6.300000E+00  9.224722E-08
-2.600000E+00  6.350000E+00  2.234046E-08
-2.600000E+00  6.400000E+00  0.000000E+00
 
-2.550000E+00 -6.400000E+00  0.000000E+00
-2.550000E+00 -6.350000E+00  1.936700E-08
-2.550000E+00 -6.300000E+00  8.025213E-08
-2.550000E+00 -6.250000E+00  1.910265E-07
-2.550000E+00 -6.200000E+00  3.661935E-07
-2.550000E+00 -6.150000E+00  6.276453E-07
-2.550000E+00 -6.100000E+00  1.006607E-06
-2.550000E+00 -6.050000E+00  1.546293E-06
-2.550000E+00 -6.000000E+00  2.305346E-06
-2.550000E+00 -5.950000E+00  3.362129E-06
-2.550000E+00 -5.900000E+00  4.819972E-06
-2.550000E+00 -5.850000E+00  6.813450E-06
-2.550000E+00 -5.800000E+00  9.515760E-06
-2.550000E+00 -5.750000E+00  1.314718E-05
-2.550000E+00 -5.700000E+00  1.798457E-05
-2.550000E+00 -5.650000E+00  2.437164E-05
-2.550000E+00 -5.600000E+00  3.272972E-05
-2.550000E+00 -5.550000E+00  4.356841E-05
-2.550000E+00 -5.500000E+00  5.749541E-05
-2.550000E+00 -5.450000E+00  7.522476E-05
-2.550000E+00 -5.400000E+00  9.758248E-05
-2.550000E+00 -5.350000E+00  1.255088E-04
-2.550000E+00 -5.300000E+00  1.600561E-04
-2.550000E+00 -5.250000E+00  2.023820E-04
-2.550000E+00 -5.200000E+00  2.537364E-04
-2.550000E+00 -5.150000E+00  3.154427E-04
-2.550000E+00 -5.100000E+00  3.888722E-04
-2.550000E+00 -5.050000E+00  4.754108E-04
-2.550000E+00 -5.000000E+00  5.764193E-04
-2.550000E+00 -4.950000E+00  6.931869E-04
-2.550000E+00 -4.900000E+00  8.268798E-04
-2.550000E+00 -4.850000E+00  9.784879E-04
-2.550000E+00 -4.800000E+00  1.148773E-03
-2.550000E+00 -4.750000E+00  1.338222E-03
-2.550000E+00 -4.700000E+00  1.547013E-03
-2.550000E+00 -4.650000E+00  1.774993E-03
-2.550000E+00 -4.600000E+00  2.021672E-03
-2.550000E+00 -4.550000E+00  2.286236E-03
-2.550000E+00 -4.500000E+00  2.567574E-03
-2.550000E+00 -4.450000E+00  2.864316E-03
-2.550000E+00 -4.400000E+00  3.174881E-03
-2.550000E+00 -4.350000E+00  3.497526E-03
-2.550000E+00 -4.300000E+00  3.830406E-03
-2.550000E+00 -4.250000E+00  4.171620E-03
-2.550000E+00 -4.200000E+00  4.519265E-03
-2.550000E+00 -4.150000E+00  4.871480E-03
-2.550000E+00 -4.100000E+00  5.226482E-03
-2.550000E+00 -4.050000E+00  5.582601E-03
-2.550000E+00 -4.000000E+00  5.938300E-03
-2.550000E+00 -3.950000E+00  6.292193E-03
-2.550000E+00 -3.900000E+00  6.643047E-03
-2.550000E+00 -3.850000E+00  6.989787E-03
-2.550000E+00 -3.800000E+00  7.331490E-03
-2.550000E+00 -3.750000E+00  7.667378E-03
-2.550000E+00 -3.700000E+00  7.996808E-03
-2.550000E+00 -3.650000E+00  8.319259E-03
-2.550000E+00 -3.600000E+00  8.634317E-03
-2.550000E+00 -3.550000E+00  8.941658E-03
-2.550000E+00 -3.500000E+00  9.241027E-03
-2.550000E+00 -3.450000E+00  9.532217E-03
-2.550000E+00 -3.400000E+00  9.815039E-03
-2.550000E+00 -3.350000E+00  1.008930E-02
-2.550000E+00 -3.300000E+00  1.035478E-02
-2.550000E+00 -3.250000E+00  1.061121E-02
-2.550000E+00 -3.200000E+00  1.085826E-02
-2.550000E+00 -3.150000E+00  1.109554E-02
-2.550000E+00 -3.100000E+00  1.132259E-02
-2.550000E+00 -3.050000E+00  1.153892E-02
-2.550000E+00 -3.000000E+00  1.174396E-02
-2.550000E+00 -2.950000E+00  1.193716E-02
-2.550000E+00 -2.900000E+00  1.211795E-02
-2.550000E+00 -2.850000E+00  1.228577E-02
-2.550000E+00 -2.800000E+00  1.244017E-02
-2.550000E+00 -2.750000E+00  1.258078E-02
-2.550000E+00 -2.700000E+00  1.270743E-02
-2.550000E+00 -2.650000E+00  1.282020E-02
-2.550000E+00 -2.600000E+00  1.291950E-02
-2.550000E+00 -2.550000E+00  1.300622E-02
-2.550000E+00 -2.500000E+00  1.308173E-02
-2.550000E+00 -2.450000E+00  1.314800E-02
-2.550000E+00 -2.400000E+00  1.320761E-02
-2.550000E+00 -2.350000E+00  1.326369E-02
-2.550000E+00 -2.300000E+00  1.331982E-02
-2.550000E+00 -2.250000E+00  1.337983E-02
-2.550000E+00 -2.200000E+00  1.344753E-02
-2.550000E+00 -2.150000E+00  1.352643E-02
-2.550000E+00 -2.100000E+00  1.361940E-02
-2.550000E+00 -2.050000E+00  1.372841E-02
-2.550000E+00 -2.000000E+00  1.385437E-02
-2.550000E+00 -1.950000E+00  1.399702E-02
-2.550000E+00 -1.900000E+00  1.415500E-02
-2.550000E+00 -1.850000E+00  1.432601E-02
-2.550000E+00 -1.800000E+00  1.450710E-02
-2.550000E+00 -1.750000E+00  1.469489E-02
-2.550000E+00 -1.700000E+00  1.488593E-02
-2.550000E+00 -1.650000E+00  1.507693E-02
-2.550000E+00 -1.600000E+00  1.526495E-02
-2.550000E+00 -1.550000E+00  1.544755E-02
-2.550000E+00 -1.500000E+00  1.562281E-02
-2.550000E+00 -1.450000E+00  1.578936E-02
-2.550000E+00 -1.400000E+00  1.594627E-02
-2.550000E+00 -1.350000E+00  1.609305E-02
-2.550000E+00 -1.300000E+00  1.622949E-02
-2.550000E+00 -1.250000E+00  1.635561E-02
-2.550000E+00 -1.200000E+00  1.647156E-02
-2.550000E+00 -1.150000E+00  1.657752E-02
-2.550000E+00 -1.100000E+00  1.667367E-02
-2.550000E+00 -1.050000E+00  1.676008E-02
-2.550000E+00 -1.000000E+00  1.683674E-02
-2.550000E+00 -9.500000E-01  1.690345E-02
-2.550000E+00 -9.000000E-01  1.695981E-02
-2.550000E+00 -8.500000E-01  1.700516E-02
-2.550000E+00 -8.000000E-01  1.703854E-02
-2.550000E+00 -7.500000E-01  1.705858E-02
-2.550000E+00 -7.000000E-01  1.706347E-02
-2.550000E+00 -6.500000E-01  1.705075E-02
-2.550000E+00 -6.000000E-01  1.701723E-02
-2.550000E+00 -5.500000E-01  1.695877E-02
-2.550000E+00 -5.000000E-01  1.687010E-02
-2.550000E+00 -4.500000E-01  1.674455E-02
-2.550000E+00 -4.000000E-01  1.657389E-02
-2.550000E+00 -3.500000E-01  1.634806E-02
-2.550000E+00 -3.000000E-01  1.605510E-02
-2.550000E+00 -2.500000E-01  1.568112E-02
-2.550000E+00 -2.000000E-01  1.521060E-02
-2.550000E+00 -1.500000E-01  1.462710E-02
-2.550000E+00 -1.000000E-01  1.391453E-02
-2.550000E+00 -5.000000E-02  1.305931E-02
-2.550000E+00  0.000000E+00  1.205346E-02
-2.550000E+00  5.000000E-02  1.089861E-02
-2.550000E+00  1.000000E-01  9.610799E-03
-2.550000E+00  1.500000E-01  8.224981E-03
-2.550000E+00  2.000000E-01  6.798190E-03
-2.550000E+00  2.500000E-01  5.409405E-03
-2.550000E+00  3.000000E-01  4.154525E-03
-2.550000E+00  3.500000E-01  3.135686E-03
-2.550000E+00  4.000000E-01  2.445965E-03
-2.550000E+00  4.500000E-01  2.152660E-03
-2.550000E+00  5.000000E-01  2.283804E-03
-2.550000E+00  5.500000E-01  2.822240E-03
-2.550000E+00  6.000000E-01  3.709276E-03
-2.550000E+00  6.500000E-01  4.856674E-03
-2.550000E+00  7.000000E-01  6.163017E-03
-2.550000E+00  7.500000E-01  7.529716E-03
-2.550000E+00  8.000000E-01  8.872988E-03
-2.550000E+00  8.500000E-01  1.013024E-02
-2.550000E+00  9.000000E-01  1.126126E-02
-2.550000E+00  9.500000E-01  1.224572E-02
-2.550000E+00  1.000000E+00  1.307881E-02
-2.550000E+00  1.050000E+00  1.376650E-02
-2.550000E+00  1.100000E+00  1.432128E-02
-2.550000E+00  1.150000E+00  1.475879E-02
-2.550000E+00  1.200000E+00  1.509551E-02
-2.550000E+00  1.250000E+00  1.534728E-02
-2.550000E+00  1.300000E+00  1.552845E-02
-2.550000E+00  1.350000E+00  1.565153E-02
-2.550000E+00  1.400000E+00  1.572711E-02
-2.550000E+00  1.450000E+00  1.576401E-02
-2.550000E+00  1.500000E+00  1.576941E-02
-2.550000E+00  1.550000E+00  1.574910E-02
-2.550000E+00  1.600000E+00  1.570773E-02
-2.550000E+00  1.650000E+00  1.564899E-02
-2.550000E+00  1.700000E+00  1.557580E-02
-2.550000E+00  1.750000E+00  1.549046E-02
-2.550000E+00  1.800000E+00  1.539481E-02
-2.550000E+00  1.850000E+00  1.529029E-02
-2.550000E+00  1.900000E+00  1.517806E-02
-2.550000E+00  1.950000E+00  1.505901E-02
-2.550000E+00  2.000000E+00  1.493390E-02
-2.550000E+00  2.050000E+00  1.480329E-02
-2.550000E+00  2.100000E+00  1.466763E-02
-2.550000E+00  2.150000E+00  1.452730E-02
-2.550000E+00  2.200000E+00  1.438255E-02
-2.550000E+00  2.250000E+00  1.423358E-02
-2.550000E+00  2.300000E+00  1.408056E-02
-2.550000E+00  2.350000E+00  1.392356E-02
-2.550000E+00  2.400000E+00  1.376266E-02
-2.550000E+00  2.450000E+00  1.359787E-02
-2.550000E+00  2.500000E+00  1.342918E-02
-2.550000E+00  2.550000E+00  1.325653E-02
-2.550000E+00  2.600000E+00  1.307984E-02
-2.550000E+00  2.650000E+00  1.289898E-02
-2.550000E+00  2.700000E+00  1.271379E-02
-2.550000E+00  2.750000E+00  1.252408E-02
-2.550000E+00  2.800000E+00  1.232964E-02
-2.550000E+00  2.850000E+00  1.213023E-02
-2.550000E+00  2.900000E+00  1.192561E-02
-2.550000E+00  2.950000E+00  1.171553E-02
-2.550000E+00  3.000000E+00  1.149972E-02
-2.550000E+00  3.050000E+00  1.127791E-02
-2.550000E+00  3.100000E+00  1.104986E-02
-2.550000E+00  3.150000E+00  1.081530E-02
-2.550000E+00  3.200000E+00  1.057402E-02
-2.550000E+00  3.250000E+00  1.032579E-02
-2.550000E+00  3.300000E+00  1.007044E-02
-2.550000E+00  3.350000E+00  9.807811E-03
-2.550000E+00  3.400000E+00  9.537811E-03
-2.550000E+00  3.450000E+00  9.260389E-03
-2.550000E+00  3.500000E+00  8.975551E-03
-2.550000E+00  3.550000E+00  8.683375E-03
-2.550000E+00  3.600000E+00  8.384009E-03
-2.550000E+00  3.650000E+00  8.077681E-03
-2.550000E+00  3.700000E+00  7.764705E-03
-2.550000E+00  3.750000E+00  7.445490E-03
-2.550000E+00  3.800000E+00  7.120544E-03
-2.550000E+00  3.850000E+00  6.790490E-03
-2.550000E+00  3.900000E+00  6.456073E-03
-2.550000E+00  3.950000E+00  6.118169E-03
-2.550000E+00  4.000000E+00  5.777797E-03
-2.550000E+00  4.050000E+00  5.436116E-03
-2.550000E+00  4.100000E+00  5.094423E-03
-2.550000E+00  4.150000E+00  4.754142E-03
-2.550000E+00  4.200000E+00  4.416806E-03
-2.550000E+00  4.250000E+00  4.084034E-03
-2.550000E+00  4.300000E+00  3.757498E-03
-2.550000E+00  4.350000E+00  3.438896E-03
-2.550000E+00  4.400000E+00  3.129915E-03
-2.550000E+00  4.450000E+00  2.832188E-03
-2.550000E+00  4.500000E+00  2.547263E-03
-2.550000E+00  4.550000E+00  2.276551E-03
-2.550000E+00  4.600000E+00  2.021293E-03
-2.550000E+00  4.650000E+00  1.782516E-03
-2.550000E+00  4.700000E+00  1.561000E-03
-2.550000E+00  4.750000E+00  1.357251E-03
-2.550000E+00  4.800000E+00  1.171488E-03
-2.550000E+00  4.850000E+00  1.003638E-03
-2.550000E+00  4.900000E+00  8.533514E-04
-2.550000E+00  4.950000E+00  7.200236E-04
-2.550000E+00  5.000000E+00  6.028311E-04
-2.550000E+00  5.050000E+00  5.007724E-04
-2.550000E+00  5.100000E+00  4.127143E-04
-2.550000E+00  5.150000E+00  3.374377E-04
-2.550000E+00  5.200000E+00  2.736808E-04
-2.550000E+00  5.250000E+00  2.201784E-04
-2.550000E+00  5.300000E+00  1.756947E-04
-2.550000E+00  5.350000E+00  1.390501E-04
-2.550000E+00  5.400000E+00  1.091406E-04
-2.550000E+00  5.450000E+00  8.495278E-05
-2.550000E+00  5.500000E+00  6.557130E-05
-2.550000E+00  5.550000E+00  5.018312E-05
-2.550000E+00  5.600000E+00  3.807679E-05
-2.550000E+00  5.650000E+00  2.863879E-05
-2.550000E+00  5.700000E+00  2.134738E-05
-2.550000E+00  5.750000E+00  1.576473E-05
-2.550000E+00  5.800000E+00  1.152817E-05
-2.550000E+00  5.850000E+00  8.341092E-06
-2.550000E+00  5.900000E+00  5.963914E-06
-2.550000E+00  5.950000E+00  4.205579E-06
-2.550000E+00  6.000000E+00  2.915681E-06
-2.550000E+00  6.050000E+00  1.977399E-06
-2.550000E+00  6.100000E+00  1.301259E-06
-2.550000E+00  6.150000E+00  8.197417E-07
-2.550000E+00  6.200000E+00  4.827399E-07
-2.550000E+00  6.250000E+00  2.538189E-07
-2.550000E+00  6.300000E+00  1.072787E-07
-2.550000E+00  6.350000E+00  2.598861E-08
-2.550000E+00  6.400000E+00  0.000000E+00
 
-2.500000E+00 -6.400000E+00  0.000000E+00
-2.500000E+00 -6.350000E+00  2.228919E-08
-2.500000E+00 -6.300000E+00  9.231581E-08
-2.500000E+00 -6.250000E+00  2.195671E-07
-2.500000E+00 -6.200000E+00  4.204500E-07
-2.500000E+00 -6.150000E+00  7.196745E-07
-2.500000E+00 -6.100000E+00  1.152394E-06
-2.500000E+00 -6.050000E+00  1.767130E-06
-2.500000E+00 -6.000000E+00  2.629541E-06
-2.500000E+00 -5.950000E+00  3.827132E-06
-2.500000E+00 -5.900000E+00  5.474989E-06
-2.500000E+00 -5.850000E+00  7.722628E-06
-2.500000E+00 -5.800000E+00  1.076199E-05
-2.500000E+00 -5.750000E+00  1.483660E-05
-2.500000E+00 -5.700000E+00  2.025165E-05
-2.500000E+00 -5.650000E+00  2.738487E-05
-2.500000E+00 -5.600000E+00  3.669766E-05
-2.500000E+00 -5.550000E+00  4.874584E-05
-2.500000E+00 -5.500000E+00  6.418926E-05
-2.500000E+00 -5.450000E+00  8.379933E-05
-2.500000E+00 -5.400000E+00  1.084636E-04
-2.500000E+00 -5.350000E+00  1.391861E-04
-2.500000E+00 -5.300000E+00  1.770833E-04
-2.500000E+00 -5.250000E+00  2.233740E-04
-2.500000E+00 -5.200000E+00  2.793637E-04
-2.500000E+00 -5.150000E+00  3.464215E-04
-2.500000E+00 -5.100000E+00  4.259509E-04
-2.500000E+00 -5.050000E+00  5.193526E-04
-2.500000E+00 -5.000000E+00  6.279818E-04
-2.500000E+00 -4.950000E+00  7.530983E-04
-2.500000E+00 -4.900000E+00  8.958140E-04
-2.500000E+00 -4.850000E+00  1.057039E-03
-2.500000E+00 -4.800000E+00  1.237429E-03
-2.500000E+00 -4.750000E+00  1.437347E-03
-2.500000E+00 -4.700000E+00  1.656826E-03
-2.500000E+00 -4.650000E+00  1.895558E-03
-2.500000E+00 -4.600000E+00  2.152891E-03
-2.500000E+00 -4.550000E+00  2.427853E-03
-2.500000E+00 -4.500000E+00  2.719182E-03
-2.500000E+00 -4.450000E+00  3.025371E-03
-2.500000E+00 -4.400000E+00  3.344722E-03
-2.500000E+00 -4.350000E+00  3.675400E-03
-2.500000E+00 -4.300000E+00  4.015488E-03
-2.500000E+00 -4.250000E+00  4.363044E-03
-2.500000E+00 -4.200000E+00  4.716145E-03
-2.500000E+00 -4.150000E+00  5.072933E-03
-2.500000E+00 -4.100000E+00  5.431650E-03
-2.500000E+00 -4.050000E+00  5.790666E-03
-2.500000E+00 -4.000000E+00  6.148499E-03
-2.500000E+00 -3.950000E+00  6.503824E-03
-2.500000E+00 -3.900000E+00  6.855477E-03
-2.500000E+00 -3.850000E+00  7.202454E-03
-2.500000E+00 -3.800000E+00  7.543901E-03
-2.500000E+00 -3.750000E+00  7.879106E-03
-2.500000E+00 -3.700000E+00  8.207485E-03
-2.500000E+00 -3.650000E+00  8.528567E-03
-2.500000E+00 -3.600000E+00  8.841982E-03
-2.500000E+00 -3.550000E+00  9.147440E-03
-2.500000E+00 -3.500000E+00  9.444707E-03
-2.500000E+00 -3.450000E+00  9.733586E-03
-2.500000E+00 -3.400000E+00  1.001389E-02
-2.500000E+00 -3.350000E+00  1.028540E-02
-2.500000E+00 -3.300000E+00  1.054786E-02
-2.500000E+00 -3.250000E+00  1.080096E-02
-2.500000E+00 -3.200000E+00  1.104429E-02
-2.500000E+00 -3.150000E+00  1.127736E-02
-2.500000E+00 -3.100000E+00  1.149960E-02
-2.500000E+00 -3.050000E+00  1.171036E-02
-2.500000E+00 -3.000000E+00  1.190892E-02
-2.500000E+00 -2.950000E+00  1.209451E-02
-2.500000E+00 -2.900000E+00  1.226635E-02
-2.500000E+00 -2.850000E+00  1.242366E-02
-2.500000E+00 -2.800000E+00  1.256571E-02
-2.500000E+00 -2.750000E+00  1.269192E-02
-2.500000E+00 -2.700000E+00  1.280188E-02
-2.500000E+00 -2.650000E+00  1.289551E-02
-2.500000E+00 -2.600000E+00  1.297318E-02
-2.500000E+00 -2.550000E+00  1.303582E-02
-2.500000E+00 -2.500000E+00  1.308507E-02
-2.500000E+00 -2.450000E+00  1.312337E-02
-2.500000E+00 -2.400000E+00  1.315401E-02
-2.500000E+00 -2.350000E+00  1.318110E-02
-2.500000E+00 -2.300000E+00  1.320938E-02
-2.500000E+00 -2.250000E+00  1.324402E-02
-2.500000E+00 -2.200000E+00  1.329018E-02
-2.500000E+00 -2.150000E+00  1.335261E-02
-2.500000E+00 -2.100000E+00  1.343521E-02
-2.500000E+00 -2.050000E+00  1.354061E-02
-2.500000E+00 -2.000000E+00  1.366991E-02
-2.500000E+00 -1.950000E+00  1.382258E-02
-2.500000E+00 -1.900000E+00  1.399655E-02
-2.500000E+00 -1.850000E+00  1.418848E-02
-2.500000E+00 -1.800000E+00  1.439411E-02
-2.500000E+00 -1.750000E+00  1.460873E-02
-2.500000E+00 -1.700000E+00  1.482758E-02
-2.500000E+00 -1.650000E+00  1.504623E-02
-2.500000E+00 -1.600000E+00  1.526080E-02
-2.500000E+00 -1.550000E+00  1.546817E-02
-2.500000E+00 -1.500000E+00  1.566598E-02
-2.500000E+00 -1.450000E+00  1.585262E-02
-2.500000E+00 -1.400000E+00  1.602711E-02
-2.500000E+00 -1.350000E+00  1.618904E-02
-2.500000E+00 -1.300000E+00  1.633835E-02
-2.500000E+00 -1.250000E+00  1.647527E-02
-2.500000E+00 -1.200000E+00  1.660019E-02
-2.500000E+00 -1.150000E+00  1.671354E-02
-2.500000E+00 -1.100000E+00  1.681572E-02
-2.500000E+00 -1.050000E+00  1.690706E-02
-2.500000E+00 -1.000000E+00  1.698774E-02
-2.500000E+00 -9.500000E-01  1.705776E-02
-2.500000E+00 -9.000000E-01  1.711689E-02
-2.500000E+00 -8.500000E-01  1.716467E-02
-2.500000E+00 -8.000000E-01  1.720029E-02
-2.500000E+00 -7.500000E-01  1.722258E-02
-2.500000E+00 -7.000000E-01  1.722989E-02
-2.500000E+00 -6.500000E-01  1.722000E-02
-2.500000E+00 -6.000000E-01  1.718997E-02
-2.500000E+00 -5.500000E-01  1.713599E-02
-2.500000E+00 -5.000000E-01  1.705317E-02
-2.500000E+00 -4.500000E-01  1.693539E-02
-2.500000E+00 -4.000000E-01  1.677508E-02
-2.500000E+00 -3.500000E-01  1.656302E-02
-2.500000E+00 -3.000000E-01  1.628835E-02
-2.500000E+00 -2.500000E-01  1.593851E-02
-2.500000E+00 -2.000000E-01  1.549963E-02
-2.500000E+00 -1.500000E-01  1.495716E-02
-2.500000E+00 -1.000000E-01  1.429713E-02
-2.500000E+00 -5.000000E-02  1.350809E-02
-2.500000E+00  0.000000E+00  1.258390E-02
-2.500000E+00  5.000000E-02  1.152732E-02
-2.500000E+00  1.000000E-01  1.035407E-02
-2.500000E+00  1.500000E-01  9.096738E-03
-2.500000E+00  2.000000E-01  7.807194E-03
-2.500000E+00  2.500000E-01  6.556228E-03
-2.500000E+00  3.000000E-01  5.428877E-03
-2.500000E+00  3.500000E-01  4.514995E-03
-2.500000E+00  4.000000E-01  3.895996E-03
-2.500000E+00  4.500000E-01  3.630555E-03
-2.500000E+00  5.000000E-01  3.743125E-03
-2.500000E+00  5.500000E-01  4.218908E-03
-2.500000E+00  6.000000E-01  5.006925E-03
-2.500000E+00  6.500000E-01  6.030177E-03
-2.500000E+00  7.000000E-01  7.199619E-03
-2.500000E+00  7.500000E-01  8.427982E-03
-2.500000E+00  8.000000E-01  9.640311E-03
-2.500000E+00  8.500000E-01  1.077981E-02
-2.500000E+00  9.000000E-01  1.180917E-02
-2.500000E+00  9.500000E-01  1.270873E-02
-2.500000E+00  1.000000E+00  1.347280E-02
-2.500000E+00  1.050000E+00  1.410559E-02
-2.500000E+00  1.100000E+00  1.461743E-02
-2.500000E+00  1.150000E+00  1.502184E-02
-2.500000E+00  1.200000E+00  1.533334E-02
-2.500000E+00  1.250000E+00  1.556604E-02
-2.500000E+00  1.300000E+00  1.573289E-02
-2.500000E+00  1.350000E+00  1.584528E-02
-2.500000E+00  1.400000E+00  1.591292E-02
-2.500000E+00  1.450000E+00  1.594392E-02
-2.500000E+00  1.500000E+00  1.594496E-02
-2.500000E+00  1.550000E+00  1.592144E-02
-2.500000E+00  1.600000E+00  1.587771E-02
-2.500000E+00  1.650000E+00  1.581724E-02
-2.500000E+00  1.700000E+00  1.574281E-02
-2.500000E+00  1.750000E+00  1.565659E-02
-2.500000E+00  1.800000E+00  1.556034E-02
-2.500000E+00  1.850000E+00  1.545542E-02
-2.500000E+00  1.900000E+00  1.534296E-02
-2.500000E+00  1.950000E+00  1.522383E-02
-2.500000E+00  2.000000E+00  1.509875E-02
-2.500000E+00  2.050000E+00  1.496828E-02
-2.500000E+00  2.100000E+00  1.483288E-02
-2.500000E+00  2.150000E+00  1.469291E-02
-2.500000E+00  2.200000E+00  1.454867E-02
-2.500000E+00  2.250000E+00  1.440036E-02
-2.500000E+00  2.300000E+00  1.424815E-02
-2.500000E+00  2.350000E+00  1.409215E-02
-2.500000E+00  2.400000E+00  1.393244E-02
-2.500000E+00  2.450000E+00  1.376904E-02
-2.500000E+00  2.500000E+00  1.360194E-02
-2.500000E+00  2.550000E+00  1.343110E-02
-2.500000E+00  2.600000E+00  1.325641E-02
-2.500000E+00  2.650000E+00  1.307774E-02
-2.500000E+00  2.700000E+00  1.289492E-02
-2.500000E+00  2.750000E+00  1.270773E-02
-2.500000E+00  2.800000E+00  1.251595E-02
-2.500000E+00  2.850000E+00  1.231931E-02
-2.500000E+00  2.900000E+00  1.211756E-02
-2.500000E+00  2.950000E+00  1.191041E-02
-2.500000E+00  3.000000E+00  1.169758E-02
-2.500000E+00  3.050000E+00  1.147878E-02
-2.500000E+00  3.100000E+00  1.125374E-02
-2.500000E+00  3.150000E+00  1.102219E-02
-2.500000E+00  3.200000E+00  1.078388E-02
-2.500000E+00  3.250000E+00  1.053858E-02
-2.500000E+00  3.300000E+00  1.028610E-02
-2.500000E+00  3.350000E+00  1.002627E-02
-2.500000E+00  3.400000E+00  9.758966E-03
-2.500000E+00  3.450000E+00  9.484125E-03
-2.500000E+00  3.500000E+00  9.201730E-03
-2.500000E+00  3.550000E+00  8.911827E-03
-2.500000E+00  3.600000E+00  8.614527E-03
-2.500000E+00  3.650000E+00  8.310015E-03
-2.500000E+00  3.700000E+00  7.998555E-03
-2.500000E+00  3.750000E+00  7.680496E-03
-2.500000E+00  3.800000E+00  7.356286E-03
-2.500000E+00  3.850000E+00  7.026476E-03
-2.500000E+00  3.900000E+00  6.691742E-03
-2.500000E+00  3.950000E+00  6.352887E-03
-2.500000E+00  4.000000E+00  6.010857E-03
-2.500000E+00  4.050000E+00  5.666745E-03
-2.500000E+00  4.100000E+00  5.321786E-03
-2.500000E+00  4.150000E+00  4.977353E-03
-2.500000E+00  4.200000E+00  4.634941E-03
-2.500000E+00  4.250000E+00  4.296147E-03
-2.500000E+00  4.300000E+00  3.962645E-03
-2.500000E+00  4.350000E+00  3.636155E-03
-2.500000E+00  4.400000E+00  3.318409E-03
-2.500000E+00  4.450000E+00  3.011117E-03
-2.500000E+00  4.500000E+00  2.715925E-03
-2.500000E+00  4.550000E+00  2.434369E-03
-2.500000E+00  4.600000E+00  2.167834E-03
-2.500000E+00  4.650000E+00  1.917504E-03
-2.500000E+00  4.700000E+00  1.684326E-03
-2.500000E+00  4.750000E+00  1.468974E-03
-2.500000E+00  4.800000E+00  1.271828E-03
-2.500000E+00  4.850000E+00  1.092962E-03
-2.500000E+00  4.900000E+00  9.321592E-04
-2.500000E+00  4.950000E+00  7.889220E-04
-2.500000E+00  5.000000E+00  6.625120E-04
-2.500000E+00  5.050000E+00  5.519878E-04
-2.500000E+00  5.100000E+00  4.562518E-04
-2.500000E+00  5.150000E+00  3.740979E-04
-2.500000E+00  5.200000E+00  3.042565E-04
-2.500000E+00  5.250000E+00  2.454365E-04
-2.500000E+00  5.300000E+00  1.963617E-04
-2.500000E+00  5.350000E+00  1.558003E-04
-2.500000E+00  5.400000E+00  1.225884E-04
-2.500000E+00  5.450000E+00  9.564800E-05
-2.500000E+00  5.500000E+00  7.399789E-05
-2.500000E+00  5.550000E+00  5.676027E-05
-2.500000E+00  5.600000E+00  4.316225E-05
-2.500000E+00  5.650000E+00  3.253357E-05
-2.500000E+00  5.700000E+00  2.430139E-05
-2.500000E+00  5.750000E+00  1.798279E-05
-2.500000E+00  5.800000E+00  1.317610E-05
-2.500000E+00  5.850000E+00  9.551503E-06
-2.500000E+00  5.900000E+00  6.841660E-06
-2.500000E+00  5.950000E+00  4.832658E-06
-2.500000E+00  6.000000E+00  3.355581E-06
-2.500000E+00  6.050000E+00  2.278843E-06
-2.500000E+00  6.100000E+00  1.501379E-06
-2.500000E+00  6.150000E+00  9.467126E-07
-2.500000E+00  6.200000E+00  5.579246E-07
-2.500000E+00  6.250000E+00  2.935074E-07
-2.500000E+00  6.300000E+00  1.240975E-07
-2.500000E+00  6.350000E+00  3.006895E-08
-2.500000E+00  6.400000E+00  0.000000E+00
 
-2.450000E+00 -6.400000E+00  0.000000E+00
-2.450000E+00 -6.350000E+00  2.551064E-08
-2.450000E+00 -6.300000E+00  1.056142E-07
-2.450000E+00 -6.250000E+00  2.510258E-07
-2.450000E+00 -6.200000E+00  4.802455E-07
-2.450000E+00 -6.150000E+00  8.210788E-07
-2.450000E+00 -6.100000E+00  1.312989E-06
-2.450000E+00 -6.050000E+00  2.010306E-06
-2.450000E+00 -6.000000E+00  2.986348E-06
-2.450000E+00 -5.950000E+00  4.338556E-06
-2.450000E+00 -5.900000E+00  6.194732E-06
-2.450000E+00 -5.850000E+00  8.720460E-06
-2.450000E+00 -5.800000E+00  1.212774E-05
-2.450000E+00 -5.750000E+00  1.668478E-05
-2.450000E+00 -5.700000E+00  2.272673E-05
-2.450000E+00 -5.650000E+00  3.066709E-05
-2.450000E+00 -5.600000E+00  4.100908E-05
-2.450000E+00 -5.550000E+00  5.435651E-05
-2.450000E+00 -5.500000E+00  7.142298E-05
-2.450000E+00 -5.450000E+00  9.303864E-05
-2.450000E+00 -5.400000E+00  1.201533E-04
-2.450000E+00 -5.350000E+00  1.538352E-04
-2.450000E+00 -5.300000E+00  1.952638E-04
-2.450000E+00 -5.250000E+00  2.457175E-04
-2.450000E+00 -5.200000E+00  3.065535E-04
-2.450000E+00 -5.150000E+00  3.791816E-04
-2.450000E+00 -5.100000E+00  4.650305E-04
-2.450000E+00 -5.050000E+00  5.655075E-04
-2.450000E+00 -5.000000E+00  6.819517E-04
-2.450000E+00 -4.950000E+00  8.155825E-04
-2.450000E+00 -4.900000E+00  9.674454E-04
-2.450000E+00 -4.850000E+00  1.138359E-03
-2.450000E+00 -4.800000E+00  1.328864E-03
-2.450000E+00 -4.750000E+00  1.539189E-03
-2.450000E+00 -4.700000E+00  1.769217E-03
-2.450000E+00 -4.650000E+00  2.018482E-03
-2.450000E+00 -4.600000E+00  2.286174E-03
-2.450000E+00 -4.550000E+00  2.571166E-03
-2.450000E+00 -4.500000E+00  2.872052E-03
-2.450000E+00 -4.450000E+00  3.187199E-03
-2.450000E+00 -4.400000E+00  3.514804E-03
-2.450000E+00 -4.350000E+00  3.852951E-03
-2.450000E+00 -4.300000E+00  4.199667E-03
-2.450000E+00 -4.250000E+00  4.552979E-03
-2.450000E+00 -4.200000E+00  4.910957E-03
-2.450000E+00 -4.150000E+00  5.271758E-03
-2.450000E+00 -4.100000E+00  5.633655E-03
-2.450000E+00 -4.050000E+00  5.995066E-03
-2.450000E+00 -4.000000E+00  6.354568E-03
-2.450000E+00 -3.950000E+00  6.710902E-03
-2.450000E+00 -3.900000E+00  7.062976E-03
-2.450000E+00 -3.850000E+00  7.409857E-03
-2.450000E+00 -3.800000E+00  7.750760E-03
-2.450000E+00 -3.750000E+00  8.085034E-03
-2.450000E+00 -3.700000E+00  8.412154E-03
-2.450000E+00 -3.650000E+00  8.731695E-03
-2.450000E+00 -3.600000E+00  9.043325E-03
-2.450000E+00 -3.550000E+00  9.346779E-03
-2.450000E+00 -3.500000E+00  9.641839E-03
-2.450000E+00 -3.450000E+00  9.928308E-03
-2.450000E+00 -3.400000E+00  1.020598E-02
-2.450000E+00 -3.350000E+00  1.047463E-02
-2.450000E+00 -3.300000E+00  1.073393E-02
-2.450000E+00 -3.250000E+00  1.098351E-02
-2.450000E+00 -3.200000E+00  1.122288E-02
-2.450000E+00 -3.150000E+00  1.145142E-02
-2.450000E+00 -3.100000E+00  1.166843E-02
-2.450000E+00 -3.050000E+00  1.187307E-02
-2.450000E+00 -3.000000E+00  1.206441E-02
-2.450000E+00 -2.950000E+00  1.224144E-02
-2.450000E+00 -2.900000E+00  1.240310E-02
-2.450000E+00 -2.850000E+00  1.254829E-02
-2.450000E+00 -2.800000E+00  1.267596E-02
-2.450000E+00 -2.750000E+00  1.278517E-02
-2.450000E+00 -2.700000E+00  1.287521E-02
-2.450000E+00 -2.650000E+00  1.294574E-02
-2.450000E+00 -2.600000E+00  1.299699E-02
-2.450000E+00 -2.550000E+00  1.302992E-02
-2.450000E+00 -2.500000E+00  1.304644E-02
-2.450000E+00 -2.450000E+00  1.304955E-02
-2.450000E+00 -2.400000E+00  1.304345E-02
-2.450000E+00 -2.350000E+00  1.303350E-02
-2.450000E+00 -2.300000E+00  1.302602E-02
-2.450000E+00 -2.250000E+00  1.302793E-02
-2.450000E+00 -2.200000E+00  1.304628E-02
-2.450000E+00 -2.150000E+00  1.308754E-02
-2.450000E+00 -2.100000E+00  1.315701E-02
-2.450000E+00 -2.050000E+00  1.325823E-02
-2.450000E+00 -2.000000E+00  1.339255E-02
-2.450000E+00 -1.950000E+00  1.355905E-02
-2.450000E+00 -1.900000E+00  1.375464E-02
-2.450000E+00 -1.850000E+00  1.397448E-02
-2.450000E+00 -1.800000E+00  1.421253E-02
-2.450000E+00 -1.750000E+00  1.446224E-02
-2.450000E+00 -1.700000E+00  1.471710E-02
-2.450000E+00 -1.650000E+00  1.497116E-02
-2.450000E+00 -1.600000E+00  1.521939E-02
-2.450000E+00 -1.550000E+00  1.545782E-02
-2.450000E+00 -1.500000E+00  1.568359E-02
-2.450000E+00 -1.450000E+00  1.589486E-02
-2.450000E+00 -1.400000E+00  1.609068E-02
-2.450000E+00 -1.350000E+00  1.627077E-02
-2.450000E+00 -1.300000E+00  1.643534E-02
-2.450000E+00 -1.250000E+00  1.658495E-02
-2.450000E+00 -1.200000E+00  1.672031E-02
-2.450000E+00 -1.150000E+00  1.684218E-02
-2.450000E+00 -1.100000E+00  1.695128E-02
-2.450000E+00 -1.050000E+00  1.704823E-02
-2.450000E+00 -1.000000E+00  1.713347E-02
-2.450000E+00 -9.500000E-01  1.720724E-02
-2.450000E+00 -9.000000E-01  1.726955E-02
-2.450000E+00 -8.500000E-01  1.732013E-02
-2.450000E+00 -8.000000E-01  1.735838E-02
-2.450000E+00 -7.500000E-01  1.738334E-02
-2.450000E+00 -7.000000E-01  1.739359E-02
-2.450000E+00 -6.500000E-01  1.738716E-02
-2.450000E+00 -6.000000E-01  1.736143E-02
-2.450000E+00 -5.500000E-01  1.731296E-02
-2.450000E+00 -5.000000E-01  1.723735E-02
-2.450000E+00 -4.500000E-01  1.712909E-02
-2.450000E+00 -4.000000E-01  1.698139E-02
-2.450000E+00 -3.500000E-01  1.678607E-02
-2.450000E+00 -3.000000E-01  1.653350E-02
-2.450000E+00 -2.500000E-01  1.621269E-02
-2.450000E+00 -2.000000E-01  1.581166E-02
-2.450000E+00 -1.500000E-01  1.531800E-02
-2.450000E+00 -1.000000E-01  1.472010E-02
-2.450000E+00 -5.000000E-02  1.400886E-02
-2.450000E+00  0.000000E+00  1.318008E-02
-2.450000E+00  5.000000E-02  1.223759E-02
-2.450000E+00  1.000000E-01  1.119656E-02
-2.450000E+00  1.500000E-01  1.008662E-02
-2.450000E+00  2.000000E-01  8.953654E-03
-2.450000E+00  2.500000E-01  7.859155E-03
-2.450000E+00  3.000000E-01  6.876019E-03
-2.450000E+00  3.500000E-01  6.080516E-03
-2.450000E+00  4.000000E-01  5.541266E-03
-2.450000E+00  4.500000E-01  5.307511E-03
-2.450000E+00  5.000000E-01  5.399775E-03
-2.450000E+00  5.500000E-01  5.805783E-03
-2.450000E+00  6.000000E-01  6.482920E-03
-2.450000E+00  6.500000E-01  7.366466E-03
-2.450000E+00  7.000000E-01  8.381016E-03
-2.450000E+00  7.500000E-01  9.451934E-03
-2.450000E+00  8.000000E-01  1.051428E-02
-2.450000E+00  8.500000E-01  1.151799E-02
-2.450000E+00  9.000000E-01  1.242933E-02
-2.450000E+00  9.500000E-01  1.322965E-02
-2.450000E+00  1.000000E+00  1.391247E-02
-2.450000E+00  1.050000E+00  1.448017E-02
-2.450000E+00  1.100000E+00  1.494079E-02
-2.450000E+00  1.150000E+00  1.530544E-02
-2.450000E+00  1.200000E+00  1.558641E-02
-2.450000E+00  1.250000E+00  1.579589E-02
-2.450000E+00  1.300000E+00  1.594519E-02
-2.450000E+00  1.350000E+00  1.604437E-02
-2.450000E+00  1.400000E+00  1.610209E-02
-2.450000E+00  1.450000E+00  1.612567E-02
-2.450000E+00  1.500000E+00  1.612114E-02
-2.450000E+00  1.550000E+00  1.609345E-02
-2.450000E+00  1.600000E+00  1.604659E-02
-2.450000E+00  1.650000E+00  1.598377E-02
-2.450000E+00  1.700000E+00  1.590755E-02
-2.450000E+00  1.750000E+00  1.581999E-02
-2.450000E+00  1.800000E+00  1.572271E-02
-2.450000E+00  1.850000E+00  1.561702E-02
-2.450000E+00  1.900000E+00  1.550398E-02
-2.450000E+00  1.950000E+00  1.538444E-02
-2.450000E+00  2.000000E+00  1.525907E-02
-2.450000E+00  2.050000E+00  1.512845E-02
-2.450000E+00  2.100000E+00  1.499303E-02
-2.450000E+00  2.150000E+00  1.485317E-02
-2.450000E+00  2.200000E+00  1.470919E-02
-2.450000E+00  2.250000E+00  1.456130E-02
-2.450000E+00  2.300000E+00  1.440970E-02
-2.450000E+00  2.350000E+00  1.425451E-02
-2.450000E+00  2.400000E+00  1.409583E-02
-2.450000E+00  2.450000E+00  1.393369E-02
-2.450000E+00  2.500000E+00  1.376809E-02
-2.450000E+00  2.550000E+00  1.359898E-02
-2.450000E+00  2.600000E+00  1.342624E-02
-2.450000E+00  2.650000E+00  1.324973E-02
-2.450000E+00  2.700000E+00  1.306926E-02
-2.450000E+00  2.750000E+00  1.288460E-02
-2.450000E+00  2.800000E+00  1.269550E-02
-2.450000E+00  2.850000E+00  1.250166E-02
-2.450000E+00  2.900000E+00  1.230280E-02
-2.450000E+00  2.950000E+00  1.209862E-02
-2.450000E+00  3.000000E+00  1.188880E-02
-2.450000E+00  3.050000E+00  1.167305E-02
-2.450000E+00  3.100000E+00  1.145106E-02
-2.450000E+00  3.150000E+00  1.122254E-02
-2.450000E+00  3.200000E+00  1.098724E-02
-2.450000E+00  3.250000E+00  1.074490E-02
-2.450000E+00  3.300000E+00  1.049531E-02
-2.450000E+00  3.350000E+00  1.023830E-02
-2.450000E+00  3.400000E+00  9.973729E-03
-2.450000E+00  3.450000E+00  9.701517E-03
-2.450000E+00  3.500000E+00  9.421625E-03
-2.450000E+00  3.550000E+00  9.134075E-03
-2.450000E+00  3.600000E+00  8.838947E-03
-2.450000E+00  3.650000E+00  8.536388E-03
-2.450000E+00  3.700000E+00  8.226616E-03
-2.450000E+00  3.750000E+00  7.909928E-03
-2.450000E+00  3.800000E+00  7.586711E-03
-2.450000E+00  3.850000E+00  7.257456E-03
-2.450000E+00  3.900000E+00  6.922764E-03
-2.450000E+00  3.950000E+00  6.583371E-03
-2.450000E+00  4.000000E+00  6.240150E-03
-2.450000E+00  4.050000E+00  5.894121E-03
-2.450000E+00  4.100000E+00  5.546455E-03
-2.450000E+00  4.150000E+00  5.198465E-03
-2.450000E+00  4.200000E+00  4.851602E-03
-2.450000E+00  4.250000E+00  4.507429E-03
-2.450000E+00  4.300000E+00  4.167607E-03
-2.450000E+00  4.350000E+00  3.833865E-03
-2.450000E+00  4.400000E+00  3.507969E-03
-2.450000E+00  4.450000E+00  3.191688E-03
-2.450000E+00  4.500000E+00  2.886755E-03
-2.450000E+00  4.550000E+00  2.594816E-03
-2.450000E+00  4.600000E+00  2.317391E-03
-2.450000E+00  4.650000E+00  2.055814E-03
-2.450000E+00  4.700000E+00  1.811195E-03
-2.450000E+00  4.750000E+00  1.584373E-03
-2.450000E+00  4.800000E+00  1.375890E-03
-2.450000E+00  4.850000E+00  1.185978E-03
-2.450000E+00  4.900000E+00  1.014556E-03
-2.450000E+00  4.950000E+00  8.612464E-04
-2.450000E+00  5.000000E+00  7.254079E-04
-2.450000E+00  5.050000E+00  6.061716E-04
-2.450000E+00  5.100000E+00  5.024884E-04
-2.450000E+00  5.150000E+00  4.131764E-04
-2.450000E+00  5.200000E+00  3.369685E-04
-2.450000E+00  5.250000E+00  2.725566E-04
-2.450000E+00  5.300000E+00  2.186303E-04
-2.450000E+00  5.350000E+00  1.739106E-04
-2.450000E+00  5.400000E+00  1.371770E-04
-2.450000E+00  5.450000E+00  1.072883E-04
-2.450000E+00  5.500000E+00  8.319806E-05
-2.450000E+00  5.550000E+00  6.396303E-05
-2.450000E+00  5.600000E+00  4.874761E-05
-2.450000E+00  5.650000E+00  3.682305E-05
-2.450000E+00  5.700000E+00  2.756324E-05
-2.450000E+00  5.750000E+00  2.043795E-05
-2.450000E+00  5.800000E+00  1.500422E-05
-2.450000E+00  5.850000E+00  1.089689E-05
-2.450000E+00  5.900000E+00  7.818903E-06
-2.450000E+00  5.950000E+00  5.531730E-06
-2.450000E+00  6.000000E+00  3.846429E-06
-2.450000E+00  6.050000E+00  2.615366E-06
-2.450000E+00  6.100000E+00  1.724810E-06
-2.450000E+00  6.150000E+00  1.088441E-06
-2.450000E+00  6.200000E+00  6.418078E-07
-2.450000E+00  6.250000E+00  3.377617E-07
-2.450000E+00  6.300000E+00  1.428405E-07
-2.450000E+00  6.350000E+00  3.461434E-08
-2.450000E+00  6.400000E+00  0.000000E+00
 
-2.400000E+00 -6.400000E+00  0.000000E+00
-2.400000E+00 -6.350000E+00  2.903597E-08
-2.400000E+00 -6.300000E+00  1.201678E-07
-2.400000E+00 -6.250000E+00  2.854560E-07
-2.400000E+00 -6.200000E+00  5.456943E-07
-2.400000E+00 -6.150000E+00  9.320783E-07
-2.400000E+00 -6.100000E+00  1.488789E-06
-2.400000E+00 -6.050000E+00  2.276502E-06
-2.400000E+00 -6.000000E+00  3.376883E-06
-2.400000E+00 -5.950000E+00  4.898165E-06
-2.400000E+00 -5.900000E+00  6.981890E-06
-2.400000E+00 -5.850000E+00  9.810909E-06
-2.400000E+00 -5.800000E+00  1.361863E-05
-2.400000E+00 -5.750000E+00  1.869944E-05
-2.400000E+00 -5.700000E+00  2.542006E-05
-2.400000E+00 -5.650000E+00  3.423134E-05
-2.400000E+00 -5.600000E+00  4.567999E-05
-2.400000E+00 -5.550000E+00  6.041930E-05
-2.400000E+00 -5.500000E+00  7.921795E-05
-2.400000E+00 -5.450000E+00  1.029657E-04
-2.400000E+00 -5.400000E+00  1.326752E-04
-2.400000E+00 -5.350000E+00  1.694781E-04
-2.400000E+00 -5.300000E+00  2.146159E-04
-2.400000E+00 -5.250000E+00  2.694238E-04
-2.400000E+00 -5.200000E+00  3.353068E-04
-2.400000E+00 -5.150000E+00  4.137098E-04
-2.400000E+00 -5.100000E+00  5.060798E-04
-2.400000E+00 -5.050000E+00  6.138216E-04
-2.400000E+00 -5.000000E+00  7.382480E-04
-2.400000E+00 -4.950000E+00  8.805270E-04
-2.400000E+00 -4.900000E+00  1.041626E-03
-2.400000E+00 -4.850000E+00  1.222262E-03
-2.400000E+00 -4.800000E+00  1.422852E-03
-2.400000E+00 -4.750000E+00  1.643481E-03
-2.400000E+00 -4.700000E+00  1.883879E-03
-2.400000E+00 -4.650000E+00  2.143423E-03
-2.400000E+00 -4.600000E+00  2.421145E-03
-2.400000E+00 -4.550000E+00  2.715769E-03
-2.400000E+00 -4.500000E+00  3.025756E-03
-2.400000E+00 -4.450000E+00  3.349359E-03
-2.400000E+00 -4.400000E+00  3.684680E-03
-2.400000E+00 -4.350000E+00  4.029735E-03
-2.400000E+00 -4.300000E+00  4.382510E-03
-2.400000E+00 -4.250000E+00  4.741011E-03
-2.400000E+00 -4.200000E+00  5.103312E-03
-2.400000E+00 -4.150000E+00  5.467593E-03
-2.400000E+00 -4.100000E+00  5.832169E-03
-2.400000E+00 -4.050000E+00  6.195511E-03
-2.400000E+00 -4.000000E+00  6.556258E-03
-2.400000E+00 -3.950000E+00  6.913220E-03
-2.400000E+00 -3.900000E+00  7.265379E-03
-2.400000E+00 -3.850000E+00  7.611869E-03
-2.400000E+00 -3.800000E+00  7.951976E-03
-2.400000E+00 -3.750000E+00  8.285109E-03
-2.400000E+00 -3.700000E+00  8.610794E-03
-2.400000E+00 -3.650000E+00  8.928650E-03
-2.400000E+00 -3.600000E+00  9.238377E-03
-2.400000E+00 -3.550000E+00  9.539728E-03
-2.400000E+00 -3.500000E+00  9.832493E-03
-2.400000E+00 -3.450000E+00  1.011647E-02
-2.400000E+00 -3.400000E+00  1.039143E-02
-2.400000E+00 -3.350000E+00  1.065709E-02
-2.400000E+00 -3.300000E+00  1.091310E-02
-2.400000E+00 -3.250000E+00  1.115898E-02
-2.400000E+00 -3.200000E+00  1.139414E-02
-2.400000E+00 -3.150000E+00  1.161783E-02
-2.400000E+00 -3.100000E+00  1.182916E-02
-2.400000E+00 -3.050000E+00  1.202711E-02
-2.400000E+00 -3.000000E+00  1.221047E-02
-2.400000E+00 -2.950000E+00  1.237793E-02
-2.400000E+00 -2.900000E+00  1.252808E-02
-2.400000E+00 -2.850000E+00  1.265940E-02
-2.400000E+00 -2.800000E+00  1.277041E-02
-2.400000E+00 -2.750000E+00  1.285971E-02
-2.400000E+00 -2.700000E+00  1.292614E-02
-2.400000E+00 -2.650000E+00  1.296898E-02
-2.400000E+00 -2.600000E+00  1.298820E-02
-2.400000E+00 -2.550000E+00  1.298474E-02
-2.400000E+00 -2.500000E+00  1.296075E-02
-2.400000E+00 -2.450000E+00  1.291990E-02
-2.400000E+00 -2.400000E+00  1.286750E-02
-2.400000E+00 -2.350000E+00  1.281050E-02
-2.400000E+00 -2.300000E+00  1.275730E-02
-2.400000E+00 -2.250000E+00  1.271720E-02
-2.400000E+00 -2.200000E+00  1.269975E-02
-2.400000E+00 -2.150000E+00  1.271381E-02
-2.400000E+00 -2.100000E+00  1.276662E-02
-2.400000E+00 -2.050000E+00  1.286295E-02
-2.400000E+00 -2.000000E+00  1.300449E-02
-2.400000E+00 -1.950000E+00  1.318972E-02
-2.400000E+00 -1.900000E+00  1.341412E-02
-2.400000E+00 -1.850000E+00  1.367075E-02
-2.400000E+00 -1.800000E+00  1.395116E-02
-2.400000E+00 -1.750000E+00  1.424625E-02
-2.400000E+00 -1.700000E+00  1.454722E-02
-2.400000E+00 -1.650000E+00  1.484618E-02
-2.400000E+00 -1.600000E+00  1.513660E-02
-2.400000E+00 -1.550000E+00  1.541353E-02
-2.400000E+00 -1.500000E+00  1.567357E-02
-2.400000E+00 -1.450000E+00  1.591471E-02
-2.400000E+00 -1.400000E+00  1.613608E-02
-2.400000E+00 -1.350000E+00  1.633768E-02
-2.400000E+00 -1.300000E+00  1.652015E-02
-2.400000E+00 -1.250000E+00  1.668446E-02
-2.400000E+00 -1.200000E+00  1.683180E-02
-2.400000E+00 -1.150000E+00  1.696335E-02
-2.400000E+00 -1.100000E+00  1.708026E-02
-2.400000E+00 -1.050000E+00  1.718349E-02
-2.400000E+00 -1.000000E+00  1.727382E-02
-2.400000E+00 -9.500000E-01  1.735177E-02
-2.400000E+00 -9.000000E-01  1.741762E-02
-2.400000E+00 -8.500000E-01  1.747133E-02
-2.400000E+00 -8.000000E-01  1.751254E-02
-2.400000E+00 -7.500000E-01  1.754054E-02
-2.400000E+00 -7.000000E-01  1.755415E-02
-2.400000E+00 -6.500000E-01  1.755169E-02
-2.400000E+00 -6.000000E-01  1.753089E-02
-2.400000E+00 -5.500000E-01  1.748872E-02
-2.400000E+00 -5.000000E-01  1.742132E-02
-2.400000E+00 -4.500000E-01  1.732387E-02
-2.400000E+00 -4.000000E-01  1.719042E-02
-2.400000E+00 -3.500000E-01  1.701389E-02
-2.400000E+00 -3.000000E-01  1.678599E-02
-2.400000E+00 -2.500000E-01  1.649741E-02
-2.400000E+00 -2.000000E-01  1.613809E-02
-2.400000E+00 -1.500000E-01  1.569788E-02
-2.400000E+00 -1.000000E-01  1.516753E-02
-2.400000E+00 -5.000000E-02  1.454022E-02
-2.400000E+00  0.000000E+00  1.381363E-02
-2.400000E+00  5.000000E-02  1.299240E-02
-2.400000E+00  1.000000E-01  1.209082E-02
-2.400000E+00  1.500000E-01  1.113521E-02
-2.400000E+00  2.000000E-01  1.016507E-02
-2.400000E+00  2.500000E-01  9.232283E-03
-2.400000E+00  3.000000E-01  8.397433E-03
-2.400000E+00  3.500000E-01  7.723200E-03
-2.400000E+00  4.000000E-01  7.265520E-03
-2.400000E+00  4.500000E-01  7.064332E-03
-2.400000E+00  5.000000E-01  7.136285E-03
-2.400000E+00  5.500000E-01  7.471544E-03
-2.400000E+00  6.000000E-01  8.035697E-03
-2.400000E+00  6.500000E-01  8.776148E-03
-2.400000E+00  7.000000E-01  9.631100E-03
-2.400000E+00  7.500000E-01  1.053869E-02
-2.400000E+00  8.000000E-01  1.144432E-02
-2.400000E+00  8.500000E-01  1.230503E-02
-2.400000E+00  9.000000E-01  1.309110E-02
-2.400000E+00  9.500000E-01  1.378521E-02
-2.400000E+00  1.000000E+00  1.438039E-02
-2.400000E+00  1.050000E+00  1.487733E-02
-2.400000E+00  1.100000E+00  1.528182E-02
-2.400000E+00  1.150000E+00  1.560259E-02
-2.400000E+00  1.200000E+00  1.584963E-02
-2.400000E+00  1.250000E+00  1.603310E-02
-2.400000E+00  1.300000E+00  1.616259E-02
-2.400000E+00  1.350000E+00  1.624675E-02
-2.400000E+00  1.400000E+00  1.629312E-02
-2.400000E+00  1.450000E+00  1.630811E-02
-2.400000E+00  1.500000E+00  1.629709E-02
-2.400000E+00  1.550000E+00  1.626446E-02
-2.400000E+00  1.600000E+00  1.621383E-02
-2.400000E+00  1.650000E+00  1.614811E-02
-2.400000E+00  1.700000E+00  1.606963E-02
-2.400000E+00  1.750000E+00  1.598029E-02
-2.400000E+00  1.800000E+00  1.588160E-02
-2.400000E+00  1.850000E+00  1.577478E-02
-2.400000E+00  1.900000E+00  1.566081E-02
-2.400000E+00  1.950000E+00  1.554051E-02
-2.400000E+00  2.000000E+00  1.541454E-02
-2.400000E+00  2.050000E+00  1.528345E-02
-2.400000E+00  2.100000E+00  1.514770E-02
-2.400000E+00  2.150000E+00  1.500767E-02
-2.400000E+00  2.200000E+00  1.486368E-02
-2.400000E+00  2.250000E+00  1.471597E-02
-2.400000E+00  2.300000E+00  1.456475E-02
-2.400000E+00  2.350000E+00  1.441018E-02
-2.400000E+00  2.400000E+00  1.425236E-02
-2.400000E+00  2.450000E+00  1.409135E-02
-2.400000E+00  2.500000E+00  1.392715E-02
-2.400000E+00  2.550000E+00  1.375969E-02
-2.400000E+00  2.600000E+00  1.358887E-02
-2.400000E+00  2.650000E+00  1.341453E-02
-2.400000E+00  2.700000E+00  1.323643E-02
-2.400000E+00  2.750000E+00  1.305434E-02
-2.400000E+00  2.800000E+00  1.286797E-02
-2.400000E+00  2.850000E+00  1.267699E-02
-2.400000E+00  2.900000E+00  1.248110E-02
-2.400000E+00  2.950000E+00  1.227996E-02
-2.400000E+00  3.000000E+00  1.207324E-02
-2.400000E+00  3.050000E+00  1.186059E-02
-2.400000E+00  3.100000E+00  1.164171E-02
-2.400000E+00  3.150000E+00  1.141629E-02
-2.400000E+00  3.200000E+00  1.118404E-02
-2.400000E+00  3.250000E+00  1.094469E-02
-2.400000E+00  3.300000E+00  1.069804E-02
-2.400000E+00  3.350000E+00  1.044389E-02
-2.400000E+00  3.400000E+00  1.018209E-02
-2.400000E+00  3.450000E+00  9.912543E-03
-2.400000E+00  3.500000E+00  9.635205E-03
-2.400000E+00  3.550000E+00  9.350073E-03
-2.400000E+00  3.600000E+00  9.057202E-03
-2.400000E+00  3.650000E+00  8.756706E-03
-2.400000E+00  3.700000E+00  8.448765E-03
-2.400000E+00  3.750000E+00  8.133627E-03
-2.400000E+00  3.800000E+00  7.811626E-03
-2.400000E+00  3.850000E+00  7.483189E-03
-2.400000E+00  3.900000E+00  7.148856E-03
-2.400000E+00  3.950000E+00  6.809290E-03
-2.400000E+00  4.000000E+00  6.465293E-03
-2.400000E+00  4.050000E+00  6.117813E-03
-2.400000E+00  4.100000E+00  5.767951E-03
-2.400000E+00  4.150000E+00  5.416960E-03
-2.400000E+00  4.200000E+00  5.066233E-03
-2.400000E+00  4.250000E+00  4.717294E-03
-2.400000E+00  4.300000E+00  4.371780E-03
-2.400000E+00  4.350000E+00  4.031415E-03
-2.400000E+00  4.400000E+00  3.697987E-03
-2.400000E+00  4.450000E+00  3.373309E-03
-2.400000E+00  4.500000E+00  3.059185E-03
-2.400000E+00  4.550000E+00  2.757361E-03
-2.400000E+00  4.600000E+00  2.469477E-03
-2.400000E+00  4.650000E+00  2.197009E-03
-2.400000E+00  4.700000E+00  1.941222E-03
-2.400000E+00  4.750000E+00  1.703117E-03
-2.400000E+00  4.800000E+00  1.483401E-03
-2.400000E+00  4.850000E+00  1.282463E-03
-2.400000E+00  4.900000E+00  1.100367E-03
-2.400000E+00  4.950000E+00  9.368666E-04
-2.400000E+00  5.000000E+00  7.914271E-04
-2.400000E+00  5.050000E+00  6.632653E-04
-2.400000E+00  5.100000E+00  5.513926E-04
-2.400000E+00  5.150000E+00  4.546635E-04
-2.400000E+00  5.200000E+00  3.718241E-04
-2.400000E+00  5.250000E+00  3.015578E-04
-2.400000E+00  5.300000E+00  2.425276E-04
-2.400000E+00  5.350000E+00  1.934127E-04
-2.400000E+00  5.400000E+00  1.529396E-04
-2.400000E+00  5.450000E+00  1.199067E-04
-2.400000E+00  5.500000E+00  9.320276E-05
-2.400000E+00  5.550000E+00  7.181951E-05
-2.400000E+00  5.600000E+00  5.485769E-05
-2.400000E+00  5.650000E+00  4.152852E-05
-2.400000E+00  5.700000E+00  3.115080E-05
-2.400000E+00  5.750000E+00  2.314486E-05
-2.400000E+00  5.800000E+00  1.702429E-05
-2.400000E+00  5.850000E+00  1.238651E-05
-2.400000E+00  5.900000E+00  8.902729E-06
-2.400000E+00  5.950000E+00  6.308090E-06
-2.400000E+00  6.000000E+00  4.392075E-06
-2.400000E+00  6.050000E+00  2.989678E-06
-2.400000E+00  6.100000E+00  1.973387E-06
-2.400000E+00  6.150000E+00  1.246104E-06
-2.400000E+00  6.200000E+00  7.350926E-07
-2.400000E+00  6.250000E+00  3.869547E-07
-2.400000E+00  6.300000E+00  1.636664E-07
-2.400000E+00  6.350000E+00  3.966329E-08
-2.400000E+00  6.400000E+00  0.000000E+00
 
-2.350000E+00 -6.400000E+00  0.000000E+00
-2.350000E+00 -6.350000E+00  3.287324E-08
-2.350000E+00 -6.300000E+00  1.360107E-07
-2.350000E+00 -6.250000E+00  3.229425E-07
-2.350000E+00 -6.200000E+00  6.169663E-07
-2.350000E+00 -6.150000E+00  1.052979E-06
-2.350000E+00 -6.100000E+00  1.680310E-06
-2.350000E+00 -6.050000E+00  2.566549E-06
-2.350000E+00 -6.000000E+00  3.802443E-06
-2.350000E+00 -5.950000E+00  5.507919E-06
-2.350000E+00 -5.900000E+00  7.839346E-06
-2.350000E+00 -5.850000E+00  1.099809E-05
-2.350000E+00 -5.800000E+00  1.524039E-05
-2.350000E+00 -5.750000E+00  2.088831E-05
-2.350000E+00 -5.700000E+00  2.834169E-05
-2.350000E+00 -5.650000E+00  3.809033E-05
-2.350000E+00 -5.600000E+00  5.072586E-05
-2.350000E+00 -5.550000E+00  6.695233E-05
-2.350000E+00 -5.500000E+00  8.759440E-05
-2.350000E+00 -5.450000E+00  1.136020E-04
-2.350000E+00 -5.400000E+00  1.460502E-04
-2.350000E+00 -5.350000E+00  1.861336E-04
-2.350000E+00 -5.300000E+00  2.351535E-04
-2.350000E+00 -5.250000E+00  2.944987E-04
-2.350000E+00 -5.200000E+00  3.656177E-04
-2.350000E+00 -5.150000E+00  4.499845E-04
-2.350000E+00 -5.100000E+00  5.490567E-04
-2.350000E+00 -5.050000E+00  6.642278E-04
-2.350000E+00 -5.000000E+00  7.967747E-04
-2.350000E+00 -4.950000E+00  9.478029E-04
-2.350000E+00 -4.900000E+00  1.118192E-03
-2.350000E+00 -4.850000E+00  1.308547E-03
-2.350000E+00 -4.800000E+00  1.519151E-03
-2.350000E+00 -4.750000E+00  1.749943E-03
-2.350000E+00 -4.700000E+00  2.000497E-03
-2.350000E+00 -4.650000E+00  2.270031E-03
-2.350000E+00 -4.600000E+00  2.557426E-03
-2.350000E+00 -4.550000E+00  2.861264E-03
-2.350000E+00 -4.500000E+00  3.179881E-03
-2.350000E+00 -4.450000E+00  3.511427E-03
-2.350000E+00 -4.400000E+00  3.853925E-03
-2.350000E+00 -4.350000E+00  4.205336E-03
-2.350000E+00 -4.300000E+00  4.563613E-03
-2.350000E+00 -4.250000E+00  4.926756E-03
-2.350000E+00 -4.200000E+00  5.292853E-03
-2.350000E+00 -4.150000E+00  5.660115E-03
-2.350000E+00 -4.100000E+00  6.026904E-03
-2.350000E+00 -4.050000E+00  6.391750E-03
-2.350000E+00 -4.000000E+00  6.753357E-03
-2.350000E+00 -3.950000E+00  7.110608E-03
-2.350000E+00 -3.900000E+00  7.462552E-03
-2.350000E+00 -3.850000E+00  7.808398E-03
-2.350000E+00 -3.800000E+00  8.147492E-03
-2.350000E+00 -3.750000E+00  8.479303E-03
-2.350000E+00 -3.700000E+00  8.803407E-03
-2.350000E+00 -3.650000E+00  9.119460E-03
-2.350000E+00 -3.600000E+00  9.427186E-03
-2.350000E+00 -3.550000E+00  9.726354E-03
-2.350000E+00 -3.500000E+00  1.001675E-02
-2.350000E+00 -3.450000E+00  1.029816E-02
-2.350000E+00 -3.400000E+00  1.057032E-02
-2.350000E+00 -3.350000E+00  1.083291E-02
-2.350000E+00 -3.300000E+00  1.108549E-02
-2.350000E+00 -3.250000E+00  1.132750E-02
-2.350000E+00 -3.200000E+00  1.155821E-02
-2.350000E+00 -3.150000E+00  1.177674E-02
-2.350000E+00 -3.100000E+00  1.198198E-02
-2.350000E+00 -3.050000E+00  1.217265E-02
-2.350000E+00 -3.000000E+00  1.234726E-02
-2.350000E+00 -2.950000E+00  1.250411E-02
-2.350000E+00 -2.900000E+00  1.264134E-02
-2.350000E+00 -2.850000E+00  1.275694E-02
-2.350000E+00 -2.800000E+00  1.284885E-02
-2.350000E+00 -2.750000E+00  1.291504E-02
-2.350000E+00 -2.700000E+00  1.295377E-02
-2.350000E+00 -2.650000E+00  1.296377E-02
-2.350000E+00 -2.600000E+00  1.294458E-02
-2.350000E+00 -2.550000E+00  1.289700E-02
-2.350000E+00 -2.500000E+00  1.282339E-02
-2.350000E+00 -2.450000E+00  1.272816E-02
-2.350000E+00 -2.400000E+00  1.261796E-02
-2.350000E+00 -2.350000E+00  1.250176E-02
-2.350000E+00 -2.300000E+00  1.239060E-02
-2.350000E+00 -2.250000E+00  1.229695E-02
-2.350000E+00 -2.200000E+00  1.223375E-02
-2.350000E+00 -2.150000E+00  1.221306E-02
-2.350000E+00 -2.100000E+00  1.224478E-02
-2.350000E+00 -2.050000E+00  1.233533E-02
-2.350000E+00 -2.000000E+00  1.248688E-02
-2.350000E+00 -1.950000E+00  1.269705E-02
-2.350000E+00 -1.900000E+00  1.295929E-02
-2.350000E+00 -1.850000E+00  1.326381E-02
-2.350000E+00 -1.800000E+00  1.359881E-02
-2.350000E+00 -1.750000E+00  1.395187E-02
-2.350000E+00 -1.700000E+00  1.431115E-02
-2.350000E+00 -1.650000E+00  1.466626E-02
-2.350000E+00 -1.600000E+00  1.500890E-02
-2.350000E+00 -1.550000E+00  1.533294E-02
-2.350000E+00 -1.500000E+00  1.563443E-02
-2.350000E+00 -1.450000E+00  1.591127E-02
-2.350000E+00 -1.400000E+00  1.616283E-02
-2.350000E+00 -1.350000E+00  1.638958E-02
-2.350000E+00 -1.300000E+00  1.659271E-02
-2.350000E+00 -1.250000E+00  1.677383E-02
-2.350000E+00 -1.200000E+00  1.693472E-02
-2.350000E+00 -1.150000E+00  1.707713E-02
-2.350000E+00 -1.100000E+00  1.720271E-02
-2.350000E+00 -1.050000E+00  1.731287E-02
-2.350000E+00 -1.000000E+00  1.740877E-02
-2.350000E+00 -9.500000E-01  1.749128E-02
-2.350000E+00 -9.000000E-01  1.756098E-02
-2.350000E+00 -8.500000E-01  1.761811E-02
-2.350000E+00 -8.000000E-01  1.766257E-02
-2.350000E+00 -7.500000E-01  1.769388E-02
-2.350000E+00 -7.000000E-01  1.771117E-02
-2.350000E+00 -6.500000E-01  1.771306E-02
-2.350000E+00 -6.000000E-01  1.769763E-02
-2.350000E+00 -5.500000E-01  1.766231E-02
-2.350000E+00 -5.000000E-01  1.760380E-02
-2.350000E+00 -4.500000E-01  1.751796E-02
-2.350000E+00 -4.000000E-01  1.739975E-02
-2.350000E+00 -3.500000E-01  1.724317E-02
-2.350000E+00 -3.000000E-01  1.704130E-02
-2.350000E+00 -2.500000E-01  1.678646E-02
-2.350000E+00 -2.000000E-01  1.647049E-02
-2.350000E+00 -1.500000E-01  1.608537E-02
-2.350000E+00 -1.000000E-01  1.562407E-02
-2.350000E+00 -5.000000E-02  1.508186E-02
-2.350000E+00  0.000000E+00  1.445794E-02
-2.350000E+00  5.000000E-02  1.375747E-02
-2.350000E+00  1.000000E-01  1.299358E-02
-2.350000E+00  1.500000E-01  1.218907E-02
-2.350000E+00  2.000000E-01  1.137710E-02
-2.350000E+00  2.500000E-01  1.060030E-02
-2.350000E+00  3.000000E-01  9.907637E-03
-2.350000E+00  3.500000E-01  9.349166E-03
-2.350000E+00  4.000000E-01  8.969167E-03
-2.350000E+00  4.500000E-01  8.799084E-03
-2.350000E+00  5.000000E-01  8.852026E-03
-2.350000E+00  5.500000E-01  9.120360E-03
-2.350000E+00  6.000000E-01  9.577123E-03
-2.350000E+00  6.500000E-01  1.018083E-02
-2.350000E+00  7.000000E-01  1.088228E-02
-2.350000E+00  7.500000E-01  1.163163E-02
-2.350000E+00  8.000000E-01  1.238417E-02
-2.350000E+00  8.500000E-01  1.310400E-02
-2.350000E+00  9.000000E-01  1.376554E-02
-2.350000E+00  9.500000E-01  1.435313E-02
-2.350000E+00  1.000000E+00  1.485962E-02
-2.350000E+00  1.050000E+00  1.528432E-02
-2.350000E+00  1.100000E+00  1.563102E-02
-2.350000E+00  1.150000E+00  1.590621E-02
-2.350000E+00  1.200000E+00  1.611773E-02
-2.350000E+00  1.250000E+00  1.627376E-02
-2.350000E+00  1.300000E+00  1.638220E-02
-2.350000E+00  1.350000E+00  1.645026E-02
-2.350000E+00  1.400000E+00  1.648436E-02
-2.350000E+00  1.450000E+00  1.648999E-02
-2.350000E+00  1.500000E+00  1.647181E-02
-2.350000E+00  1.550000E+00  1.643369E-02
-2.350000E+00  1.600000E+00  1.637879E-02
-2.350000E+00  1.650000E+00  1.630973E-02
-2.350000E+00  1.700000E+00  1.622859E-02
-2.350000E+00  1.750000E+00  1.613709E-02
-2.350000E+00  1.800000E+00  1.603661E-02
-2.350000E+00  1.850000E+00  1.592829E-02
-2.350000E+00  1.900000E+00  1.581304E-02
-2.350000E+00  1.950000E+00  1.569163E-02
-2.350000E+00  2.000000E+00  1.556471E-02
-2.350000E+00  2.050000E+00  1.543281E-02
-2.350000E+00  2.100000E+00  1.529640E-02
-2.350000E+00  2.150000E+00  1.515587E-02
-2.350000E+00  2.200000E+00  1.501156E-02
-2.350000E+00  2.250000E+00  1.486375E-02
-2.350000E+00  2.300000E+00  1.471267E-02
-2.350000E+00  2.350000E+00  1.455850E-02
-2.350000E+00  2.400000E+00  1.440137E-02
-2.350000E+00  2.450000E+00  1.424136E-02
-2.350000E+00  2.500000E+00  1.407846E-02
-2.350000E+00  2.550000E+00  1.391262E-02
-2.350000E+00  2.600000E+00  1.374371E-02
-2.350000E+00  2.650000E+00  1.357155E-02
-2.350000E+00  2.700000E+00  1.339590E-02
-2.350000E+00  2.750000E+00  1.321646E-02
-2.350000E+00  2.800000E+00  1.303292E-02
-2.350000E+00  2.850000E+00  1.284493E-02
-2.350000E+00  2.900000E+00  1.265214E-02
-2.350000E+00  2.950000E+00  1.245416E-02
-2.350000E+00  3.000000E+00  1.225065E-02
-2.350000E+00  3.050000E+00  1.204123E-02
-2.350000E+00  3.100000E+00  1.182556E-02
-2.350000E+00  3.150000E+00  1.160332E-02
-2.350000E+00  3.200000E+00  1.137419E-02
-2.350000E+00  3.250000E+00  1.113792E-02
-2.350000E+00  3.300000E+00  1.089425E-02
-2.350000E+00  3.350000E+00  1.064300E-02
-2.350000E+00  3.400000E+00  1.038401E-02
-2.350000E+00  3.450000E+00  1.011718E-02
-2.350000E+00  3.500000E+00  9.842443E-03
-2.350000E+00  3.550000E+00  9.559785E-03
-2.350000E+00  3.600000E+00  9.269243E-03
-2.350000E+00  3.650000E+00  8.970904E-03
-2.350000E+00  3.700000E+00  8.664912E-03
-2.350000E+00  3.750000E+00  8.351475E-03
-2.350000E+00  3.800000E+00  8.030876E-03
-2.350000E+00  3.850000E+00  7.703487E-03
-2.350000E+00  3.900000E+00  7.369785E-03
-2.350000E+00  3.950000E+00  7.030366E-03
-2.350000E+00  4.000000E+00  6.685960E-03
-2.350000E+00  4.050000E+00  6.337447E-03
-2.350000E+00  4.100000E+00  5.985857E-03
-2.350000E+00  4.150000E+00  5.632373E-03
-2.350000E+00  4.200000E+00  5.278332E-03
-2.350000E+00  4.250000E+00  4.925210E-03
-2.350000E+00  4.300000E+00  4.574607E-03
-2.350000E+00  4.350000E+00  4.228236E-03
-2.350000E+00  4.400000E+00  3.887888E-03
-2.350000E+00  4.450000E+00  3.555410E-03
-2.350000E+00  4.500000E+00  3.232664E-03
-2.350000E+00  4.550000E+00  2.921480E-03
-2.350000E+00  4.600000E+00  2.623604E-03
-2.350000E+00  4.650000E+00  2.340643E-03
-2.350000E+00  4.700000E+00  2.074007E-03
-2.350000E+00  4.750000E+00  1.824857E-03
-2.350000E+00  4.800000E+00  1.594061E-03
-2.350000E+00  4.850000E+00  1.382167E-03
-2.350000E+00  4.900000E+00  1.189391E-03
-2.350000E+00  4.950000E+00  1.015624E-03
-2.350000E+00  5.000000E+00  8.604500E-04
-2.350000E+00  5.050000E+00  7.231836E-04
-2.350000E+00  5.100000E+00  6.029086E-04
-2.350000E+00  5.150000E+00  4.985276E-04
-2.350000E+00  5.200000E+00  4.088105E-04
-2.350000E+00  5.250000E+00  3.324419E-04
-2.350000E+00  5.300000E+00  2.680656E-04
-2.350000E+00  5.350000E+00  2.143252E-04
-2.350000E+00  5.400000E+00  1.698986E-04
-2.350000E+00  5.450000E+00  1.335266E-04
-2.350000E+00  5.500000E+00  1.040353E-04
-2.350000E+00  5.550000E+00  8.035166E-05
-2.350000E+00  5.600000E+00  6.151231E-05
-2.350000E+00  5.650000E+00  4.666739E-05
-2.350000E+00  5.700000E+00  3.507898E-05
-2.350000E+00  5.750000E+00  2.611599E-05
-2.350000E+00  5.800000E+00  1.924653E-05
-2.350000E+00  5.850000E+00  1.402851E-05
-2.350000E+00  5.900000E+00  1.009955E-05
-2.350000E+00  5.950000E+00  7.166653E-06
-2.350000E+00  6.000000E+00  4.996191E-06
-2.350000E+00  6.050000E+00  3.404442E-06
-2.350000E+00  6.100000E+00  2.248966E-06
-2.350000E+00  6.150000E+00  1.420935E-06
-2.350000E+00  6.200000E+00  8.385381E-07
-2.350000E+00  6.250000E+00  4.415004E-07
-2.350000E+00  6.300000E+00  1.867549E-07
-2.350000E+00  6.350000E+00  4.526008E-08
-2.350000E+00  6.400000E+00  0.000000E+00
 
-2.300000E+00 -6.400000E+00  0.000000E+00
-2.300000E+00 -6.350000E+00  3.703380E-08
-2.300000E+00 -6.300000E+00  1.531908E-07
-2.300000E+00 -6.250000E+00  3.636013E-07
-2.300000E+00 -6.200000E+00  6.942893E-07
-2.300000E+00 -6.150000E+00  1.184180E-06
-2.300000E+00 -6.100000E+00  1.888200E-06
-2.300000E+00 -6.050000E+00  2.881453E-06
-2.300000E+00 -6.000000E+00  4.264526E-06
-2.300000E+00 -5.950000E+00  6.169986E-06
-2.300000E+00 -5.900000E+00  8.770155E-06
-2.300000E+00 -5.850000E+00  1.228623E-05
-2.300000E+00 -5.800000E+00  1.699867E-05
-2.300000E+00 -5.750000E+00  2.325879E-05
-2.300000E+00 -5.700000E+00  3.150108E-05
-2.300000E+00 -5.650000E+00  4.225574E-05
-2.300000E+00 -5.600000E+00  5.616063E-05
-2.300000E+00 -5.550000E+00  7.397156E-05
-2.300000E+00 -5.500000E+00  9.656979E-05
-2.300000E+00 -5.450000E+00  1.249654E-04
-2.300000E+00 -5.400000E+00  1.602954E-04
-2.300000E+00 -5.350000E+00  2.038154E-04
-2.300000E+00 -5.300000E+00  2.568843E-04
-2.300000E+00 -5.250000E+00  3.209405E-04
-2.300000E+00 -5.200000E+00  3.974712E-04
-2.300000E+00 -5.150000E+00  4.879730E-04
-2.300000E+00 -5.100000E+00  5.939065E-04
-2.300000E+00 -5.050000E+00  7.166451E-04
-2.300000E+00 -5.000000E+00  8.574201E-04
-2.300000E+00 -4.950000E+00  1.017265E-03
-2.300000E+00 -4.900000E+00  1.196961E-03
-2.300000E+00 -4.850000E+00  1.396993E-03
-2.300000E+00 -4.800000E+00  1.617505E-03
-2.300000E+00 -4.750000E+00  1.858283E-03
-2.300000E+00 -4.700000E+00  2.118745E-03
-2.300000E+00 -4.650000E+00  2.397953E-03
-2.300000E+00 -4.600000E+00  2.694640E-03
-2.300000E+00 -4.550000E+00  3.007256E-03
-2.300000E+00 -4.500000E+00  3.334023E-03
-2.300000E+00 -4.450000E+00  3.672999E-03
-2.300000E+00 -4.400000E+00  4.022139E-03
-2.300000E+00 -4.350000E+00  4.379362E-03
-2.300000E+00 -4.300000E+00  4.742602E-03
-2.300000E+00 -4.250000E+00  5.109864E-03
-2.300000E+00 -4.200000E+00  5.479257E-03
-2.300000E+00 -4.150000E+00  5.849033E-03
-2.300000E+00 -4.100000E+00  6.217606E-03
-2.300000E+00 -4.050000E+00  6.583567E-03
-2.300000E+00 -4.000000E+00  6.945689E-03
-2.300000E+00 -3.950000E+00  7.302926E-03
-2.300000E+00 -3.900000E+00  7.654397E-03
-2.300000E+00 -3.850000E+00  7.999377E-03
-2.300000E+00 -3.800000E+00  8.337275E-03
-2.300000E+00 -3.750000E+00  8.667616E-03
-2.300000E+00 -3.700000E+00  8.990017E-03
-2.300000E+00 -3.650000E+00  9.304169E-03
-2.300000E+00 -3.600000E+00  9.609817E-03
-2.300000E+00 -3.550000E+00  9.906738E-03
-2.300000E+00 -3.500000E+00  1.019471E-02
-2.300000E+00 -3.450000E+00  1.047350E-02
-2.300000E+00 -3.400000E+00  1.074280E-02
-2.300000E+00 -3.350000E+00  1.100222E-02
-2.300000E+00 -3.300000E+00  1.125126E-02
-2.300000E+00 -3.250000E+00  1.148925E-02
-2.300000E+00 -3.200000E+00  1.171531E-02
-2.300000E+00 -3.150000E+00  1.192838E-02
-2.300000E+00 -3.100000E+00  1.212713E-02
-2.300000E+00 -3.050000E+00  1.230998E-02
-2.300000E+00 -3.000000E+00  1.247508E-02
-2.300000E+00 -2.950000E+00  1.262029E-02
-2.300000E+00 -2.900000E+00  1.274321E-02
-2.300000E+00 -2.850000E+00  1.284120E-02
-2.300000E+00 -2.800000E+00  1.291147E-02
-2.300000E+00 -2.750000E+00  1.295122E-02
-2.300000E+00 -2.700000E+00  1.295790E-02
-2.300000E+00 -2.650000E+00  1.292945E-02
-2.300000E+00 -2.600000E+00  1.286484E-02
-2.300000E+00 -2.550000E+00  1.276449E-02
-2.300000E+00 -2.500000E+00  1.263093E-02
-2.300000E+00 -2.450000E+00  1.246932E-02
-2.300000E+00 -2.400000E+00  1.228790E-02
-2.300000E+00 -2.350000E+00  1.209811E-02
-2.300000E+00 -2.300000E+00  1.191438E-02
-2.300000E+00 -2.250000E+00  1.175328E-02
-2.300000E+00 -2.200000E+00  1.163220E-02
-2.300000E+00 -2.150000E+00  1.156754E-02
-2.300000E+00 -2.100000E+00  1.157273E-02
-2.300000E+00 -2.050000E+00  1.165647E-02
-2.300000E+00 -2.000000E+00  1.182151E-02
-2.300000E+00 -1.950000E+00  1.206426E-02
-2.300000E+00 -1.900000E+00  1.237541E-02
-2.300000E+00 -1.850000E+00  1.274127E-02
-2.300000E+00 -1.800000E+00  1.314560E-02
-2.300000E+00 -1.750000E+00  1.357157E-02
-2.300000E+00 -1.700000E+00  1.400344E-02
-2.300000E+00 -1.650000E+00  1.442774E-02
-2.300000E+00 -1.600000E+00  1.483397E-02
-2.300000E+00 -1.550000E+00  1.521475E-02
-2.300000E+00 -1.500000E+00  1.556559E-02
-2.300000E+00 -1.450000E+00  1.588443E-02
-2.300000E+00 -1.400000E+00  1.617110E-02
-2.300000E+00 -1.350000E+00  1.642677E-02
-2.300000E+00 -1.300000E+00  1.665340E-02
-2.300000E+00 -1.250000E+00  1.685343E-02
-2.300000E+00 -1.200000E+00  1.702941E-02
-2.300000E+00 -1.150000E+00  1.718379E-02
-2.300000E+00 -1.100000E+00  1.731884E-02
-2.300000E+00 -1.050000E+00  1.743650E-02
-2.300000E+00 -1.000000E+00  1.753841E-02
-2.300000E+00 -9.500000E-01  1.762581E-02
-2.300000E+00 -9.000000E-01  1.769962E-02
-2.300000E+00 -8.500000E-01  1.776039E-02
-2.300000E+00 -8.000000E-01  1.780830E-02
-2.300000E+00 -7.500000E-01  1.784315E-02
-2.300000E+00 -7.000000E-01  1.786433E-02
-2.300000E+00 -6.500000E-01  1.787081E-02
-2.300000E+00 -6.000000E-01  1.786102E-02
-2.300000E+00 -5.500000E-01  1.783287E-02
-2.300000E+00 -5.000000E-01  1.778358E-02
-2.300000E+00 -4.500000E-01  1.770973E-02
-2.300000E+00 -4.000000E-01  1.760713E-02
-2.300000E+00 -3.500000E-01  1.747084E-02
-2.300000E+00 -3.000000E-01  1.729524E-02
-2.300000E+00 -2.500000E-01  1.707416E-02
-2.300000E+00 -2.000000E-01  1.680121E-02
-2.300000E+00 -1.500000E-01  1.647028E-02
-2.300000E+00 -1.000000E-01  1.607628E-02
-2.300000E+00 -5.000000E-02  1.561620E-02
-2.300000E+00  0.000000E+00  1.509043E-02
-2.300000E+00  5.000000E-02  1.450430E-02
-2.300000E+00  1.000000E-01  1.386953E-02
-2.300000E+00  1.500000E-01  1.320542E-02
-2.300000E+00  2.000000E-01  1.253918E-02
-2.300000E+00  2.500000E-01  1.190498E-02
-2.300000E+00  3.000000E-01  1.134146E-02
-2.300000E+00  3.500000E-01  1.088762E-02
-2.300000E+00  4.000000E-01  1.057762E-02
-2.300000E+00  4.500000E-01  1.043561E-02
-2.300000E+00  5.000000E-01  1.047166E-02
-2.300000E+00  5.500000E-01  1.068000E-02
-2.300000E+00  6.000000E-01  1.104006E-02
-2.300000E+00  6.500000E-01  1.151993E-02
-2.300000E+00  7.000000E-01  1.208144E-02
-2.300000E+00  7.500000E-01  1.268539E-02
-2.300000E+00  8.000000E-01  1.329605E-02
-2.300000E+00  8.500000E-01  1.388411E-02
-2.300000E+00  9.000000E-01  1.442805E-02
-2.300000E+00  9.500000E-01  1.491407E-02
-2.300000E+00  1.000000E+00  1.533516E-02
-2.300000E+00  1.050000E+00  1.568964E-02
-2.300000E+00  1.100000E+00  1.597963E-02
-2.300000E+00  1.150000E+00  1.620970E-02
-2.300000E+00  1.200000E+00  1.638574E-02
-2.300000E+00  1.250000E+00  1.651413E-02
-2.300000E+00  1.300000E+00  1.660117E-02
-2.300000E+00  1.350000E+00  1.665275E-02
-2.300000E+00  1.400000E+00  1.667416E-02
-2.300000E+00  1.450000E+00  1.667003E-02
-2.300000E+00  1.500000E+00  1.664430E-02
-2.300000E+00  1.550000E+00  1.660030E-02
-2.300000E+00  1.600000E+00  1.654078E-02
-2.300000E+00  1.650000E+00  1.646802E-02
-2.300000E+00  1.700000E+00  1.638387E-02
-2.300000E+00  1.750000E+00  1.628986E-02
-2.300000E+00  1.800000E+00  1.618725E-02
-2.300000E+00  1.850000E+00  1.607706E-02
-2.300000E+00  1.900000E+00  1.596016E-02
-2.300000E+00  1.950000E+00  1.583726E-02
-2.300000E+00  2.000000E+00  1.570900E-02
-2.300000E+00  2.050000E+00  1.557592E-02
-2.300000E+00  2.100000E+00  1.543847E-02
-2.300000E+00  2.150000E+00  1.529707E-02
-2.300000E+00  2.200000E+00  1.515210E-02
-2.300000E+00  2.250000E+00  1.500386E-02
-2.300000E+00  2.300000E+00  1.485263E-02
-2.300000E+00  2.350000E+00  1.469862E-02
-2.300000E+00  2.400000E+00  1.454199E-02
-2.300000E+00  2.450000E+00  1.438282E-02
-2.300000E+00  2.500000E+00  1.422114E-02
-2.300000E+00  2.550000E+00  1.405689E-02
-2.300000E+00  2.600000E+00  1.388991E-02
-2.300000E+00  2.650000E+00  1.372002E-02
-2.300000E+00  2.700000E+00  1.354691E-02
-2.300000E+00  2.750000E+00  1.337028E-02
-2.300000E+00  2.800000E+00  1.318976E-02
-2.300000E+00  2.850000E+00  1.300494E-02
-2.300000E+00  2.900000E+00  1.281543E-02
-2.300000E+00  2.950000E+00  1.262082E-02
-2.300000E+00  3.000000E+00  1.242070E-02
-2.300000E+00  3.050000E+00  1.221467E-02
-2.300000E+00  3.100000E+00  1.200238E-02
-2.300000E+00  3.150000E+00  1.178345E-02
-2.300000E+00  3.200000E+00  1.155757E-02
-2.300000E+00  3.250000E+00  1.132446E-02
-2.300000E+00  3.300000E+00  1.108386E-02
-2.300000E+00  3.350000E+00  1.083558E-02
-2.300000E+00  3.400000E+00  1.057947E-02
-2.300000E+00  3.450000E+00  1.031540E-02
-2.300000E+00  3.500000E+00  1.004331E-02
-2.300000E+00  3.550000E+00  9.763184E-03
-2.300000E+00  3.600000E+00  9.475036E-03
-2.300000E+00  3.650000E+00  9.178934E-03
-2.300000E+00  3.700000E+00  8.874993E-03
-2.300000E+00  3.750000E+00  8.563384E-03
-2.300000E+00  3.800000E+00  8.244346E-03
-2.300000E+00  3.850000E+00  7.918199E-03
-2.300000E+00  3.900000E+00  7.585361E-03
-2.300000E+00  3.950000E+00  7.246367E-03
-2.300000E+00  4.000000E+00  6.901879E-03
-2.300000E+00  4.050000E+00  6.552705E-03
-2.300000E+00  4.100000E+00  6.199806E-03
-2.300000E+00  4.150000E+00  5.844297E-03
-2.300000E+00  4.200000E+00  5.487452E-03
-2.300000E+00  4.250000E+00  5.130692E-03
-2.300000E+00  4.300000E+00  4.775578E-03
-2.300000E+00  4.350000E+00  4.423795E-03
-2.300000E+00  4.400000E+00  4.077132E-03
-2.300000E+00  4.450000E+00  3.737453E-03
-2.300000E+00  4.500000E+00  3.406662E-03
-2.300000E+00  4.550000E+00  3.086659E-03
-2.300000E+00  4.600000E+00  2.779284E-03
-2.300000E+00  4.650000E+00  2.486262E-03
-2.300000E+00  4.700000E+00  2.209138E-03
-2.300000E+00  4.750000E+00  1.949224E-03
-2.300000E+00  4.800000E+00  1.707545E-03
-2.300000E+00  4.850000E+00  1.484811E-03
-2.300000E+00  4.900000E+00  1.281394E-03
-2.300000E+00  4.950000E+00  1.097328E-03
-2.300000E+00  5.000000E+00  9.323269E-04
-2.300000E+00  5.050000E+00  7.858126E-04
-2.300000E+00  5.100000E+00  6.569537E-04
-2.300000E+00  5.150000E+00  5.447125E-04
-2.300000E+00  5.200000E+00  4.478932E-04
-2.300000E+00  5.250000E+00  3.651910E-04
-2.300000E+00  5.300000E+00  2.952390E-04
-2.300000E+00  5.350000E+00  2.366516E-04
-2.300000E+00  5.400000E+00  1.880632E-04
-2.300000E+00  5.450000E+00  1.481608E-04
-2.300000E+00  5.500000E+00  1.157099E-04
-2.300000E+00  5.550000E+00  8.957379E-05
-2.300000E+00  5.600000E+00  6.872515E-05
-2.300000E+00  5.650000E+00  5.225219E-05
-2.300000E+00  5.700000E+00  3.935885E-05
-2.300000E+00  5.750000E+00  2.936092E-05
-2.300000E+00  5.800000E+00  2.167901E-05
-2.300000E+00  5.850000E+00  1.582960E-05
-2.300000E+00  5.900000E+00  1.141477E-05
-2.300000E+00  5.950000E+00  8.111703E-06
-2.300000E+00  6.000000E+00  5.662087E-06
-2.300000E+00  6.050000E+00  3.862141E-06
-2.300000E+00  6.100000E+00  2.553343E-06
-2.300000E+00  6.150000E+00  1.614165E-06
-2.300000E+00  6.200000E+00  9.529240E-07
-2.300000E+00  6.250000E+00  5.018341E-07
-2.300000E+00  6.300000E+00  2.122985E-07
-2.300000E+00  6.350000E+00  5.145271E-08
-2.300000E+00  6.400000E+00  0.000000E+00
 
-2.250000E+00 -6.400000E+00  0.000000E+00
-2.250000E+00 -6.350000E+00  4.153071E-08
-2.250000E+00 -6.300000E+00  1.717632E-07
-2.250000E+00 -6.250000E+00  4.075664E-07
-2.250000E+00 -6.200000E+00  7.779257E-07
-2.250000E+00 -6.150000E+00  1.326137E-06
-2.250000E+00 -6.100000E+00  2.113191E-06
-2.250000E+00 -6.050000E+00  3.222323E-06
-2.250000E+00 -6.000000E+00  4.764742E-06
-2.250000E+00 -5.950000E+00  6.886621E-06
-2.250000E+00 -5.900000E+00  9.777384E-06
-2.250000E+00 -5.850000E+00  1.367936E-05
-2.250000E+00 -5.800000E+00  1.889871E-05
-2.250000E+00 -5.750000E+00  2.581749E-05
-2.250000E+00 -5.700000E+00  3.490634E-05
-2.250000E+00 -5.650000E+00  4.673725E-05
-2.250000E+00 -5.600000E+00  6.199546E-05
-2.250000E+00 -5.550000E+00  8.148932E-05
-2.250000E+00 -5.500000E+00  1.061569E-04
-2.250000E+00 -5.450000E+00  1.370682E-04
-2.250000E+00 -5.400000E+00  1.754207E-04
-2.250000E+00 -5.350000E+00  2.225293E-04
-2.250000E+00 -5.300000E+00  2.798069E-04
-2.250000E+00 -5.250000E+00  3.487375E-04
-2.250000E+00 -5.200000E+00  4.308411E-04
-2.250000E+00 -5.150000E+00  5.276303E-04
-2.250000E+00 -5.100000E+00  6.405611E-04
-2.250000E+00 -5.050000E+00  7.709780E-04
-2.250000E+00 -5.000000E+00  9.200576E-04
-2.250000E+00 -4.950000E+00  1.088752E-03
-2.250000E+00 -4.900000E+00  1.277737E-03
-2.250000E+00 -4.850000E+00  1.487367E-03
-2.250000E+00 -4.800000E+00  1.717644E-03
-2.250000E+00 -4.750000E+00  1.968199E-03
-2.250000E+00 -4.700000E+00  2.238293E-03
-2.250000E+00 -4.650000E+00  2.526834E-03
-2.250000E+00 -4.600000E+00  2.832415E-03
-2.250000E+00 -4.550000E+00  3.153362E-03
-2.250000E+00 -4.500000E+00  3.487793E-03
-2.250000E+00 -4.450000E+00  3.833686E-03
-2.250000E+00 -4.400000E+00  4.188943E-03
-2.250000E+00 -4.350000E+00  4.551451E-03
-2.250000E+00 -4.300000E+00  4.919137E-03
-2.250000E+00 -4.250000E+00  5.290018E-03
-2.250000E+00 -4.200000E+00  5.662238E-03
-2.250000E+00 -4.150000E+00  6.034093E-03
-2.250000E+00 -4.100000E+00  6.404054E-03
-2.250000E+00 -4.050000E+00  6.770779E-03
-2.250000E+00 -4.000000E+00  7.133109E-03
-2.250000E+00 -3.950000E+00  7.490066E-03
-2.250000E+00 -3.900000E+00  7.840839E-03
-2.250000E+00 -3.850000E+00  8.184767E-03
-2.250000E+00 -3.800000E+00  8.521318E-03
-2.250000E+00 -3.750000E+00  8.850064E-03
-2.250000E+00 -3.700000E+00  9.170665E-03
-2.250000E+00 -3.650000E+00  9.482840E-03
-2.250000E+00 -3.600000E+00  9.786350E-03
-2.250000E+00 -3.550000E+00  1.008097E-02
-2.250000E+00 -3.500000E+00  1.036648E-02
-2.250000E+00 -3.450000E+00  1.064260E-02
-2.250000E+00 -3.400000E+00  1.090899E-02
-2.250000E+00 -3.350000E+00  1.116519E-02
-2.250000E+00 -3.300000E+00  1.141061E-02
-2.250000E+00 -3.250000E+00  1.164444E-02
-2.250000E+00 -3.200000E+00  1.186568E-02
-2.250000E+00 -3.150000E+00  1.207305E-02
-2.250000E+00 -3.100000E+00  1.226496E-02
-2.250000E+00 -3.050000E+00  1.243951E-02
-2.250000E+00 -3.000000E+00  1.259442E-02
-2.250000E+00 -2.950000E+00  1.272704E-02
-2.250000E+00 -2.900000E+00  1.283433E-02
-2.250000E+00 -2.850000E+00  1.291288E-02
-2.250000E+00 -2.800000E+00  1.295904E-02
-2.250000E+00 -2.750000E+00  1.296903E-02
-2.250000E+00 -2.700000E+00  1.293921E-02
-2.250000E+00 -2.650000E+00  1.286655E-02
-2.250000E+00 -2.600000E+00  1.274911E-02
-2.250000E+00 -2.550000E+00  1.258676E-02
-2.250000E+00 -2.500000E+00  1.238200E-02
-2.250000E+00 -2.450000E+00  1.214074E-02
-2.250000E+00 -2.400000E+00  1.187302E-02
-2.250000E+00 -2.350000E+00  1.159326E-02
-2.250000E+00 -2.300000E+00  1.132010E-02
-2.250000E+00 -2.250000E+00  1.107533E-02
-2.250000E+00 -2.200000E+00  1.088215E-02
-2.250000E+00 -2.150000E+00  1.076261E-02
-2.250000E+00 -2.100000E+00  1.073487E-02
-2.250000E+00 -2.050000E+00  1.081061E-02
-2.250000E+00 -2.000000E+00  1.099333E-02
-2.250000E+00 -1.950000E+00  1.127781E-02
-2.250000E+00 -1.900000E+00  1.165099E-02
-2.250000E+00 -1.850000E+00  1.209398E-02
-2.250000E+00 -1.800000E+00  1.258473E-02
-2.250000E+00 -1.750000E+00  1.310073E-02
-2.250000E+00 -1.700000E+00  1.362132E-02
-2.250000E+00 -1.650000E+00  1.412926E-02
-2.250000E+00 -1.600000E+00  1.461153E-02
-2.250000E+00 -1.550000E+00  1.505937E-02
-2.250000E+00 -1.500000E+00  1.546785E-02
-2.250000E+00 -1.450000E+00  1.583519E-02
-2.250000E+00 -1.400000E+00  1.616195E-02
-2.250000E+00 -1.350000E+00  1.645024E-02
-2.250000E+00 -1.300000E+00  1.670311E-02
-2.250000E+00 -1.250000E+00  1.692402E-02
-2.250000E+00 -1.200000E+00  1.711648E-02
-2.250000E+00 -1.150000E+00  1.728382E-02
-2.250000E+00 -1.100000E+00  1.742903E-02
-2.250000E+00 -1.050000E+00  1.755469E-02
-2.250000E+00 -1.000000E+00  1.766294E-02
-2.250000E+00 -9.500000E-01  1.775549E-02
-2.250000E+00 -9.000000E-01  1.783361E-02
-2.250000E+00 -8.500000E-01  1.789818E-02
-2.250000E+00 -8.000000E-01  1.794967E-02
-2.250000E+00 -7.500000E-01  1.798817E-02
-2.250000E+00 -7.000000E-01  1.801339E-02
-2.250000E+00 -6.500000E-01  1.802457E-02
-2.250000E+00 -6.000000E-01  1.802055E-02
-2.250000E+00 -5.500000E-01  1.799964E-02
-2.250000E+00 -5.000000E-01  1.795964E-02
-2.250000E+00 -4.500000E-01  1.789776E-02
-2.250000E+00 -4.000000E-01  1.781061E-02
-2.250000E+00 -3.500000E-01  1.769425E-02
-2.250000E+00 -3.000000E-01  1.754422E-02
-2.250000E+00 -2.500000E-01  1.735573E-02
-2.250000E+00 -2.000000E-01  1.712392E-02
-2.250000E+00 -1.500000E-01  1.684429E-02
-2.250000E+00 -1.000000E-01  1.651336E-02
-2.250000E+00 -5.000000E-02  1.612948E-02
-2.250000E+00  0.000000E+00  1.569385E-02
-2.250000E+00  5.000000E-02  1.521162E-02
-2.250000E+00  1.000000E-01  1.469302E-02
-2.250000E+00  1.500000E-01  1.415402E-02
-2.250000E+00  2.000000E-01  1.361645E-02
-2.250000E+00  2.500000E-01  1.310716E-02
-2.250000E+00  3.000000E-01  1.265600E-02
-2.250000E+00  3.500000E-01  1.229269E-02
-2.250000E+00  4.000000E-01  1.204308E-02
-2.250000E+00  4.500000E-01  1.192530E-02
-2.250000E+00  5.000000E-01  1.194693E-02
-2.250000E+00  5.500000E-01  1.210374E-02
-2.250000E+00  6.000000E-01  1.238035E-02
-2.250000E+00  6.500000E-01  1.275279E-02
-2.250000E+00  7.000000E-01  1.319205E-02
-2.250000E+00  7.500000E-01  1.366795E-02
-2.250000E+00  8.000000E-01  1.415254E-02
-2.250000E+00  8.500000E-01  1.462239E-02
-2.250000E+00  9.000000E-01  1.505976E-02
-2.250000E+00  9.500000E-01  1.545280E-02
-2.250000E+00  1.000000E+00  1.579491E-02
-2.250000E+00  1.050000E+00  1.608378E-02
-2.250000E+00  1.100000E+00  1.632026E-02
-2.250000E+00  1.150000E+00  1.650735E-02
-2.250000E+00  1.200000E+00  1.664927E-02
-2.250000E+00  1.250000E+00  1.675083E-02
-2.250000E+00  1.300000E+00  1.681691E-02
-2.250000E+00  1.350000E+00  1.685218E-02
-2.250000E+00  1.400000E+00  1.686094E-02
-2.250000E+00  1.450000E+00  1.684696E-02
-2.250000E+00  1.500000E+00  1.681353E-02
-2.250000E+00  1.550000E+00  1.676345E-02
-2.250000E+00  1.600000E+00  1.669907E-02
-2.250000E+00  1.650000E+00  1.662234E-02
-2.250000E+00  1.700000E+00  1.653488E-02
-2.250000E+00  1.750000E+00  1.643804E-02
-2.250000E+00  1.800000E+00  1.633294E-02
-2.250000E+00  1.850000E+00  1.622051E-02
-2.250000E+00  1.900000E+00  1.610156E-02
-2.250000E+00  1.950000E+00  1.597676E-02
-2.250000E+00  2.000000E+00  1.584673E-02
-2.250000E+00  2.050000E+00  1.571201E-02
-2.250000E+00  2.100000E+00  1.557308E-02
-2.250000E+00  2.150000E+00  1.543038E-02
-2.250000E+00  2.200000E+00  1.528433E-02
-2.250000E+00  2.250000E+00  1.513529E-02
-2.250000E+00  2.300000E+00  1.498356E-02
-2.250000E+00  2.350000E+00  1.482942E-02
-2.250000E+00  2.400000E+00  1.467306E-02
-2.250000E+00  2.450000E+00  1.451459E-02
-2.250000E+00  2.500000E+00  1.435405E-02
-2.250000E+00  2.550000E+00  1.419137E-02
-2.250000E+00  2.600000E+00  1.402639E-02
-2.250000E+00  2.650000E+00  1.385888E-02
-2.250000E+00  2.700000E+00  1.368851E-02
-2.250000E+00  2.750000E+00  1.351491E-02
-2.250000E+00  2.800000E+00  1.333765E-02
-2.250000E+00  2.850000E+00  1.315627E-02
-2.250000E+00  2.900000E+00  1.297033E-02
-2.250000E+00  2.950000E+00  1.277936E-02
-2.250000E+00  3.000000E+00  1.258291E-02
-2.250000E+00  3.050000E+00  1.238053E-02
-2.250000E+00  3.100000E+00  1.217183E-02
-2.250000E+00  3.150000E+00  1.195642E-02
-2.250000E+00  3.200000E+00  1.173396E-02
-2.250000E+00  3.250000E+00  1.150416E-02
-2.250000E+00  3.300000E+00  1.126675E-02
-2.250000E+00  3.350000E+00  1.102155E-02
-2.250000E+00  3.400000E+00  1.076839E-02
-2.250000E+00  3.450000E+00  1.050715E-02
-2.250000E+00  3.500000E+00  1.023778E-02
-2.250000E+00  3.550000E+00  9.960244E-03
-2.250000E+00  3.600000E+00  9.674556E-03
-2.250000E+00  3.650000E+00  9.380765E-03
-2.250000E+00  3.700000E+00  9.078963E-03
-2.250000E+00  3.750000E+00  8.769290E-03
-2.250000E+00  3.800000E+00  8.451946E-03
-2.250000E+00  3.850000E+00  8.127206E-03
-2.250000E+00  3.900000E+00  7.795434E-03
-2.250000E+00  3.950000E+00  7.457104E-03
-2.250000E+00  4.000000E+00  7.112817E-03
-2.250000E+00  4.050000E+00  6.763312E-03
-2.250000E+00  4.100000E+00  6.409482E-03
-2.250000E+00  4.150000E+00  6.052373E-03
-2.250000E+00  4.200000E+00  5.693193E-03
-2.250000E+00  4.250000E+00  5.333306E-03
-2.250000E+00  4.300000E+00  4.974226E-03
-2.250000E+00  4.350000E+00  4.617603E-03
-2.250000E+00  4.400000E+00  4.265211E-03
-2.250000E+00  4.450000E+00  3.918921E-03
-2.250000E+00  4.500000E+00  3.580664E-03
-2.250000E+00  4.550000E+00  3.252394E-03
-2.250000E+00  4.600000E+00  2.936033E-03
-2.250000E+00  4.650000E+00  2.633407E-03
-2.250000E+00  4.700000E+00  2.346187E-03
-2.250000E+00  4.750000E+00  2.075825E-03
-2.250000E+00  4.800000E+00  1.823504E-03
-2.250000E+00  4.850000E+00  1.590089E-03
-2.250000E+00  4.900000E+00  1.376112E-03
-2.250000E+00  4.950000E+00  1.181758E-03
-2.250000E+00  5.000000E+00  1.006877E-03
-2.250000E+00  5.050000E+00  8.510086E-04
-2.250000E+00  5.100000E+00  7.134175E-04
-2.250000E+00  5.150000E+00  5.931363E-04
-2.250000E+00  5.200000E+00  4.890142E-04
-2.250000E+00  5.250000E+00  3.997667E-04
-2.250000E+00  5.300000E+00  3.240243E-04
-2.250000E+00  5.350000E+00  2.603795E-04
-2.250000E+00  5.400000E+00  2.074290E-04
-2.250000E+00  5.450000E+00  1.638101E-04
-2.250000E+00  5.500000E+00  1.282308E-04
-2.250000E+00  5.550000E+00  9.949204E-05
-2.250000E+00  5.600000E+00  7.650319E-05
-2.250000E+00  5.650000E+00  5.829005E-05
-2.250000E+00  5.700000E+00  4.399729E-05
-2.250000E+00  5.750000E+00  3.288594E-05
-2.250000E+00  5.800000E+00  2.432735E-05
-2.250000E+00  5.850000E+00  1.779463E-05
-2.250000E+00  5.900000E+00  1.285253E-05
-2.250000E+00  5.950000E+00  9.146652E-06
-2.250000E+00  6.000000E+00  6.392510E-06
-2.250000E+00  6.050000E+00  4.364916E-06
-2.250000E+00  6.100000E+00  2.888118E-06
-2.250000E+00  6.150000E+00  1.826923E-06
-2.250000E+00  6.200000E+00  1.078984E-06
-2.250000E+00  6.250000E+00  5.683736E-07
-2.250000E+00  6.300000E+00  2.404847E-07
-2.250000E+00  6.350000E+00  5.828827E-08
-2.250000E+00  6.400000E+00  0.000000E+00
 
-2.200000E+00 -6.400000E+00  0.000000E+00
-2.200000E+00 -6.350000E+00  4.637630E-08
-2.200000E+00 -6.300000E+00  1.917803E-07
-2.200000E+00 -6.250000E+00  4.549680E-07
-2.200000E+00 -6.200000E+00  8.681337E-07
-2.200000E+00 -6.150000E+00  1.479302E-06
-2.200000E+00 -6.100000E+00  2.356012E-06
-2.200000E+00 -6.050000E+00  3.590255E-06
-2.200000E+00 -6.000000E+00  5.304657E-06
-2.200000E+00 -5.950000E+00  7.659959E-06
-2.200000E+00 -5.900000E+00  1.086383E-05
-2.200000E+00 -5.850000E+00  1.518105E-05
-2.200000E+00 -5.800000E+00  2.094489E-05
-2.200000E+00 -5.750000E+00  2.856963E-05
-2.200000E+00 -5.700000E+00  3.856351E-05
-2.200000E+00 -5.650000E+00  5.154161E-05
-2.200000E+00 -5.600000E+00  6.823756E-05
-2.200000E+00 -5.550000E+00  8.951282E-05
-2.200000E+00 -5.500000E+00  1.163624E-04
-2.200000E+00 -5.450000E+00  1.499150E-04
-2.200000E+00 -5.400000E+00  1.914276E-04
-2.200000E+00 -5.350000E+00  2.422711E-04
-2.200000E+00 -5.300000E+00  3.039089E-04
-2.200000E+00 -5.250000E+00  3.778657E-04
-2.200000E+00 -5.200000E+00  4.656883E-04
-2.200000E+00 -5.150000E+00  5.688982E-04
-2.200000E+00 -5.100000E+00  6.889387E-04
-2.200000E+00 -5.050000E+00  8.271172E-04
-2.200000E+00 -5.000000E+00  9.845468E-04
-2.200000E+00 -4.950000E+00  1.162090E-03
-2.200000E+00 -4.900000E+00  1.360310E-03
-2.200000E+00 -4.850000E+00  1.579426E-03
-2.200000E+00 -4.800000E+00  1.819292E-03
-2.200000E+00 -4.750000E+00  2.079384E-03
-2.200000E+00 -4.700000E+00  2.358807E-03
-2.200000E+00 -4.650000E+00  2.656321E-03
-2.200000E+00 -4.600000E+00  2.970384E-03
-2.200000E+00 -4.550000E+00  3.299208E-03
-2.200000E+00 -4.500000E+00  3.640818E-03
-2.200000E+00 -4.450000E+00  3.993124E-03
-2.200000E+00 -4.400000E+00  4.353985E-03
-2.200000E+00 -4.350000E+00  4.721268E-03
-2.200000E+00 -4.300000E+00  5.092905E-03
-2.200000E+00 -4.250000E+00  5.466936E-03
-2.200000E+00 -4.200000E+00  5.841543E-03
-2.200000E+00 -4.150000E+00  6.215075E-03
-2.200000E+00 -4.100000E+00  6.586065E-03
-2.200000E+00 -4.050000E+00  6.953236E-03
-2.200000E+00 -4.000000E+00  7.315500E-03
-2.200000E+00 -3.950000E+00  7.671946E-03
-2.200000E+00 -3.900000E+00  8.021831E-03
-2.200000E+00 -3.850000E+00  8.364551E-03
-2.200000E+00 -3.800000E+00  8.699629E-03
-2.200000E+00 -3.750000E+00  9.026684E-03
-2.200000E+00 -3.700000E+00  9.345408E-03
-2.200000E+00 -3.650000E+00  9.655548E-03
-2.200000E+00 -3.600000E+00  9.956877E-03
-2.200000E+00 -3.550000E+00  1.024917E-02
-2.200000E+00 -3.500000E+00  1.053218E-02
-2.200000E+00 -3.450000E+00  1.080561E-02
-2.200000E+00 -3.400000E+00  1.106906E-02
-2.200000E+00 -3.350000E+00  1.132200E-02
-2.200000E+00 -3.300000E+00  1.156373E-02
-2.200000E+00 -3.250000E+00  1.179333E-02
-2.200000E+00 -3.200000E+00  1.200963E-02
-2.200000E+00 -3.150000E+00  1.221112E-02
-2.200000E+00 -3.100000E+00  1.239593E-02
-2.200000E+00 -3.050000E+00  1.256179E-02
-2.200000E+00 -3.000000E+00  1.270596E-02
-2.200000E+00 -2.950000E+00  1.282519E-02
-2.200000E+00 -2.900000E+00  1.291572E-02
-2.200000E+00 -2.850000E+00  1.297324E-02
-2.200000E+00 -2.800000E+00  1.299305E-02
-2.200000E+00 -2.750000E+00  1.297016E-02
-2.200000E+00 -2.700000E+00  1.289967E-02
-2.200000E+00 -2.650000E+00  1.277720E-02
-2.200000E+00 -2.600000E+00  1.259961E-02
-2.200000E+00 -2.550000E+00  1.236591E-02
-2.200000E+00 -2.500000E+00  1.207836E-02
-2.200000E+00 -2.450000E+00  1.174354E-02
-2.200000E+00 -2.400000E+00  1.137343E-02
-2.200000E+00 -2.350000E+00  1.098596E-02
-2.200000E+00 -2.300000E+00  1.060484E-02
-2.200000E+00 -2.250000E+00  1.025840E-02
-2.200000E+00 -2.200000E+00  9.977157E-03
-2.200000E+00 -2.150000E+00  9.790451E-03
-2.200000E+00 -2.100000E+00  9.722550E-03
-2.200000E+00 -2.050000E+00  9.789029E-03
-2.200000E+00 -2.000000E+00  9.994308E-03
-2.200000E+00 -1.950000E+00  1.033097E-02
-2.200000E+00 -1.900000E+00  1.078105E-02
-2.200000E+00 -1.850000E+00  1.131889E-02
-2.200000E+00 -1.800000E+00  1.191498E-02
-2.200000E+00 -1.750000E+00  1.253967E-02
-2.200000E+00 -1.700000E+00  1.316628E-02
-2.200000E+00 -1.650000E+00  1.377310E-02
-2.200000E+00 -1.600000E+00  1.434424E-02
-2.200000E+00 -1.550000E+00  1.486956E-02
-2.200000E+00 -1.500000E+00  1.534388E-02
-2.200000E+00 -1.450000E+00  1.576598E-02
-2.200000E+00 -1.400000E+00  1.613748E-02
-2.200000E+00 -1.350000E+00  1.646180E-02
-2.200000E+00 -1.300000E+00  1.674332E-02
-2.200000E+00 -1.250000E+00  1.698680E-02
-2.200000E+00 -1.200000E+00  1.719691E-02
-2.200000E+00 -1.150000E+00  1.737800E-02
-2.200000E+00 -1.100000E+00  1.753389E-02
-2.200000E+00 -1.050000E+00  1.766789E-02
-2.200000E+00 -1.000000E+00  1.778272E-02
-2.200000E+00 -9.500000E-01  1.788056E-02
-2.200000E+00 -9.000000E-01  1.796310E-02
-2.200000E+00 -8.500000E-01  1.803155E-02
-2.200000E+00 -8.000000E-01  1.808670E-02
-2.200000E+00 -7.500000E-01  1.812892E-02
-2.200000E+00 -7.000000E-01  1.815819E-02
-2.200000E+00 -6.500000E-01  1.817410E-02
-2.200000E+00 -6.000000E-01  1.817581E-02
-2.200000E+00 -5.500000E-01  1.816207E-02
-2.200000E+00 -5.000000E-01  1.813115E-02
-2.200000E+00 -4.500000E-01  1.808089E-02
-2.200000E+00 -4.000000E-01  1.800862E-02
-2.200000E+00 -3.500000E-01  1.791128E-02
-2.200000E+00 -3.000000E-01  1.778543E-02
-2.200000E+00 -2.500000E-01  1.762744E-02
-2.200000E+00 -2.000000E-01  1.743375E-02
-2.200000E+00 -1.500000E-01  1.720119E-02
-2.200000E+00 -1.000000E-01  1.692752E-02
-2.200000E+00 -5.000000E-02  1.661206E-02
-2.200000E+00  0.000000E+00  1.625649E-02
-2.200000E+00  5.000000E-02  1.586559E-02
-2.200000E+00  1.000000E-01  1.544802E-02
-2.200000E+00  1.500000E-01  1.501674E-02
-2.200000E+00  2.000000E-01  1.458895E-02
-2.200000E+00  2.500000E-01  1.418536E-02
-2.200000E+00  3.000000E-01  1.382860E-02
-2.200000E+00  3.500000E-01  1.354096E-02
-2.200000E+00  4.000000E-01  1.334163E-02
-2.200000E+00  4.500000E-01  1.324401E-02
-2.200000E+00  5.000000E-01  1.325374E-02
-2.200000E+00  5.500000E-01  1.336774E-02
-2.200000E+00  6.000000E-01  1.357479E-02
-2.200000E+00  6.500000E-01  1.385716E-02
-2.200000E+00  7.000000E-01  1.419321E-02
-2.200000E+00  7.500000E-01  1.456015E-02
-2.200000E+00  8.000000E-01  1.493648E-02
-2.200000E+00  8.500000E-01  1.530382E-02
-2.200000E+00  9.000000E-01  1.564784E-02
-2.200000E+00  9.500000E-01  1.595857E-02
-2.200000E+00  1.000000E+00  1.623002E-02
-2.200000E+00  1.050000E+00  1.645957E-02
-2.200000E+00  1.100000E+00  1.664717E-02
-2.200000E+00  1.150000E+00  1.679460E-02
-2.200000E+00  1.200000E+00  1.690472E-02
-2.200000E+00  1.250000E+00  1.698102E-02
-2.200000E+00  1.300000E+00  1.702718E-02
-2.200000E+00  1.350000E+00  1.704681E-02
-2.200000E+00  1.400000E+00  1.704328E-02
-2.200000E+00  1.450000E+00  1.701963E-02
-2.200000E+00  1.500000E+00  1.697855E-02
-2.200000E+00  1.550000E+00  1.692232E-02
-2.200000E+00  1.600000E+00  1.685293E-02
-2.200000E+00  1.650000E+00  1.677202E-02
-2.200000E+00  1.700000E+00  1.668098E-02
-2.200000E+00  1.750000E+00  1.658099E-02
-2.200000E+00  1.800000E+00  1.647304E-02
-2.200000E+00  1.850000E+00  1.635797E-02
-2.200000E+00  1.900000E+00  1.623652E-02
-2.200000E+00  1.950000E+00  1.610935E-02
-2.200000E+00  2.000000E+00  1.597705E-02
-2.200000E+00  2.050000E+00  1.584016E-02
-2.200000E+00  2.100000E+00  1.569922E-02
-2.200000E+00  2.150000E+00  1.555469E-02
-2.200000E+00  2.200000E+00  1.540706E-02
-2.200000E+00  2.250000E+00  1.525673E-02
-2.200000E+00  2.300000E+00  1.510410E-02
-2.200000E+00  2.350000E+00  1.494948E-02
-2.200000E+00  2.400000E+00  1.479311E-02
-2.200000E+00  2.450000E+00  1.463516E-02
-2.200000E+00  2.500000E+00  1.447567E-02
-2.200000E+00  2.550000E+00  1.431458E-02
-2.200000E+00  2.600000E+00  1.415171E-02
-2.200000E+00  2.650000E+00  1.398677E-02
-2.200000E+00  2.700000E+00  1.381940E-02
-2.200000E+00  2.750000E+00  1.364914E-02
-2.200000E+00  2.800000E+00  1.347551E-02
-2.200000E+00  2.850000E+00  1.329798E-02
-2.200000E+00  2.900000E+00  1.311600E-02
-2.200000E+00  2.950000E+00  1.292907E-02
-2.200000E+00  3.000000E+00  1.273665E-02
-2.200000E+00  3.050000E+00  1.253827E-02
-2.200000E+00  3.100000E+00  1.233348E-02
-2.200000E+00  3.150000E+00  1.212187E-02
-2.200000E+00  3.200000E+00  1.190308E-02
-2.200000E+00  3.250000E+00  1.167679E-02
-2.200000E+00  3.300000E+00  1.144276E-02
-2.200000E+00  3.350000E+00  1.120077E-02
-2.200000E+00  3.400000E+00  1.095068E-02
-2.200000E+00  3.450000E+00  1.069238E-02
-2.200000E+00  3.500000E+00  1.042581E-02
-2.200000E+00  3.550000E+00  1.015094E-02
-2.200000E+00  3.600000E+00  9.867779E-03
-2.200000E+00  3.650000E+00  9.576371E-03
-2.200000E+00  3.700000E+00  9.276789E-03
-2.200000E+00  3.750000E+00  8.969147E-03
-2.200000E+00  3.800000E+00  8.653612E-03
-2.200000E+00  3.850000E+00  8.330418E-03
-2.200000E+00  3.900000E+00  7.999881E-03
-2.200000E+00  3.950000E+00  7.662422E-03
-2.200000E+00  4.000000E+00  7.318583E-03
-2.200000E+00  4.050000E+00  6.969038E-03
-2.200000E+00  4.100000E+00  6.614612E-03
-2.200000E+00  4.150000E+00  6.256287E-03
-2.200000E+00  4.200000E+00  5.895203E-03
-2.200000E+00  4.250000E+00  5.532663E-03
-2.200000E+00  4.300000E+00  5.170128E-03
-2.200000E+00  4.350000E+00  4.809209E-03
-2.200000E+00  4.400000E+00  4.451655E-03
-2.200000E+00  4.450000E+00  4.099327E-03
-2.200000E+00  4.500000E+00  3.754176E-03
-2.200000E+00  4.550000E+00  3.418194E-03
-2.200000E+00  4.600000E+00  3.093367E-03
-2.200000E+00  4.650000E+00  2.781611E-03
-2.200000E+00  4.700000E+00  2.484711E-03
-2.200000E+00  4.750000E+00  2.204252E-03
-2.200000E+00  4.800000E+00  1.941562E-03
-2.200000E+00  4.850000E+00  1.697666E-03
-2.200000E+00  4.900000E+00  1.473252E-03
-2.200000E+00  4.950000E+00  1.268662E-03
-2.200000E+00  5.000000E+00  1.083889E-03
-2.200000E+00  5.050000E+00  9.185992E-04
-2.200000E+00  5.100000E+00  7.721624E-04
-2.200000E+00  5.150000E+00  6.436922E-04
-2.200000E+00  5.200000E+00  5.320930E-04
-2.200000E+00  5.250000E+00  4.361099E-04
-2.200000E+00  5.300000E+00  3.543797E-04
-2.200000E+00  5.350000E+00  2.854807E-04
-2.200000E+00  5.400000E+00  2.279779E-04
-2.200000E+00  5.450000E+00  1.804638E-04
-2.200000E+00  5.500000E+00  1.415923E-04
-2.200000E+00  5.550000E+00  1.101044E-04
-2.200000E+00  5.600000E+00  8.484676E-05
-2.200000E+00  5.650000E+00  6.478275E-05
-2.200000E+00  5.700000E+00  4.899687E-05
-2.200000E+00  5.750000E+00  3.669403E-05
-2.200000E+00  5.800000E+00  2.719459E-05
-2.200000E+00  5.850000E+00  1.992652E-05
-2.200000E+00  5.900000E+00  1.441546E-05
-2.200000E+00  5.950000E+00  1.027383E-05
-2.200000E+00  6.000000E+00  7.189429E-06
-2.200000E+00  6.050000E+00  4.914365E-06
-2.200000E+00  6.100000E+00  3.254527E-06
-2.200000E+00  6.150000E+00  2.060106E-06
-2.200000E+00  6.200000E+00  1.217314E-06
-2.200000E+00  6.250000E+00  6.414647E-07
-2.200000E+00  6.300000E+00  2.714703E-07
-2.200000E+00  6.350000E+00  6.580645E-08
-2.200000E+00  6.400000E+00  0.000000E+00
 
-2.150000E+00 -6.400000E+00  0.000000E+00
-2.150000E+00 -6.350000E+00  5.158001E-08
-2.150000E+00 -6.300000E+00  2.132835E-07
-2.150000E+00 -6.250000E+00  5.059113E-07
-2.150000E+00 -6.200000E+00  9.651285E-07
-2.150000E+00 -6.150000E+00  1.644060E-06
-2.150000E+00 -6.100000E+00  2.617291E-06
-2.150000E+00 -6.050000E+00  3.986198E-06
-2.150000E+00 -6.000000E+00  5.885608E-06
-2.150000E+00 -5.950000E+00  8.491781E-06
-2.150000E+00 -5.900000E+00  1.203175E-05
-2.150000E+00 -5.850000E+00  1.679399E-05
-2.150000E+00 -5.800000E+00  2.314029E-05
-2.150000E+00 -5.750000E+00  3.151854E-05
-2.150000E+00 -5.700000E+00  4.247597E-05
-2.150000E+00 -5.650000E+00  5.667195E-05
-2.150000E+00 -5.600000E+00  7.488937E-05
-2.150000E+00 -5.550000E+00  9.804324E-05
-2.150000E+00 -5.500000E+00  1.271851E-04
-2.150000E+00 -5.450000E+00  1.635017E-04
-2.150000E+00 -5.400000E+00  2.083069E-04
-2.150000E+00 -5.350000E+00  2.630250E-04
-2.150000E+00 -5.300000E+00  3.291654E-04
-2.150000E+00 -5.250000E+00  4.082881E-04
-2.150000E+00 -5.200000E+00  5.019600E-04
-2.150000E+00 -5.150000E+00  6.117044E-04
-2.150000E+00 -5.100000E+00  7.389438E-04
-2.150000E+00 -5.050000E+00  8.849403E-04
-2.150000E+00 -5.000000E+00  1.050736E-03
-2.150000E+00 -4.950000E+00  1.237095E-03
-2.150000E+00 -4.900000E+00  1.444462E-03
-2.150000E+00 -4.850000E+00  1.672918E-03
-2.150000E+00 -4.800000E+00  1.922168E-03
-2.150000E+00 -4.750000E+00  2.191530E-03
-2.150000E+00 -4.700000E+00  2.479957E-03
-2.150000E+00 -4.650000E+00  2.786067E-03
-2.150000E+00 -4.600000E+00  3.108192E-03
-2.150000E+00 -4.550000E+00  3.444437E-03
-2.150000E+00 -4.500000E+00  3.792745E-03
-2.150000E+00 -4.450000E+00  4.150971E-03
-2.150000E+00 -4.400000E+00  4.516939E-03
-2.150000E+00 -4.350000E+00  4.888511E-03
-2.150000E+00 -4.300000E+00  5.263630E-03
-2.150000E+00 -4.250000E+00  5.640368E-03
-2.150000E+00 -4.200000E+00  6.016953E-03
-2.150000E+00 -4.150000E+00  6.391792E-03
-2.150000E+00 -4.100000E+00  6.763483E-03
-2.150000E+00 -4.050000E+00  7.130818E-03
-2.150000E+00 -4.000000E+00  7.492774E-03
-2.150000E+00 -3.950000E+00  7.848511E-03
-2.150000E+00 -3.900000E+00  8.197344E-03
-2.150000E+00 -3.850000E+00  8.538729E-03
-2.150000E+00 -3.800000E+00  8.872235E-03
-2.150000E+00 -3.750000E+00  9.197522E-03
-2.150000E+00 -3.700000E+00  9.514316E-03
-2.150000E+00 -3.650000E+00  9.822382E-03
-2.150000E+00 -3.600000E+00  1.012150E-02
-2.150000E+00 -3.550000E+00  1.041145E-02
-2.150000E+00 -3.500000E+00  1.069196E-02
-2.150000E+00 -3.450000E+00  1.096268E-02
-2.150000E+00 -3.400000E+00  1.122318E-02
-2.150000E+00 -3.350000E+00  1.147285E-02
-2.150000E+00 -3.300000E+00  1.171088E-02
-2.150000E+00 -3.250000E+00  1.193623E-02
-2.150000E+00 -3.200000E+00  1.214753E-02
-2.150000E+00 -3.150000E+00  1.234304E-02
-2.150000E+00 -3.100000E+00  1.252061E-02
-2.150000E+00 -3.050000E+00  1.267755E-02
-2.150000E+00 -3.000000E+00  1.281062E-02
-2.150000E+00 -2.950000E+00  1.291591E-02
-2.150000E+00 -2.900000E+00  1.298883E-02
-2.150000E+00 -2.850000E+00  1.302409E-02
-2.150000E+00 -2.800000E+00  1.301576E-02
-2.150000E+00 -2.750000E+00  1.295745E-02
-2.150000E+00 -2.700000E+00  1.284270E-02
-2.150000E+00 -2.650000E+00  1.266549E-02
-2.150000E+00 -2.600000E+00  1.242114E-02
-2.150000E+00 -2.550000E+00  1.210745E-02
-2.150000E+00 -2.500000E+00  1.172609E-02
-2.150000E+00 -2.450000E+00  1.128418E-02
-2.150000E+00 -2.400000E+00  1.079574E-02
-2.150000E+00 -2.350000E+00  1.028262E-02
-2.150000E+00 -2.300000E+00  9.774555E-03
-2.150000E+00 -2.250000E+00  9.307703E-03
-2.150000E+00 -2.200000E+00  8.921637E-03
-2.150000E+00 -2.150000E+00  8.654785E-03
-2.150000E+00 -2.100000E+00  8.539108E-03
-2.150000E+00 -2.050000E+00  8.595085E-03
-2.150000E+00 -2.000000E+00  8.828279E-03
-2.150000E+00 -1.950000E+00  9.228414E-03
-2.150000E+00 -1.900000E+00  9.771228E-03
-2.150000E+00 -1.850000E+00  1.042256E-02
-2.150000E+00 -1.800000E+00  1.114359E-02
-2.150000E+00 -1.750000E+00  1.189597E-02
-2.150000E+00 -1.700000E+00  1.264586E-02
-2.150000E+00 -1.650000E+00  1.336642E-02
-2.150000E+00 -1.600000E+00  1.403866E-02
-2.150000E+00 -1.550000E+00  1.465111E-02
-2.150000E+00 -1.500000E+00  1.519864E-02
-2.150000E+00 -1.450000E+00  1.568096E-02
-2.150000E+00 -1.400000E+00  1.610113E-02
-2.150000E+00 -1.350000E+00  1.646420E-02
-2.150000E+00 -1.300000E+00  1.677623E-02
-2.150000E+00 -1.250000E+00  1.704350E-02
-2.150000E+00 -1.200000E+00  1.727205E-02
-2.150000E+00 -1.150000E+00  1.746736E-02
-2.150000E+00 -1.100000E+00  1.763422E-02
-2.150000E+00 -1.050000E+00  1.777672E-02
-2.150000E+00 -1.000000E+00  1.789821E-02
-2.150000E+00 -9.500000E-01  1.800139E-02
-2.150000E+00 -9.000000E-01  1.808836E-02
-2.150000E+00 -8.500000E-01  1.816070E-02
-2.150000E+00 -8.000000E-01  1.821950E-02
-2.150000E+00 -7.500000E-01  1.826541E-02
-2.150000E+00 -7.000000E-01  1.829870E-02
-2.150000E+00 -6.500000E-01  1.831925E-02
-2.150000E+00 -6.000000E-01  1.832655E-02
-2.150000E+00 -5.500000E-01  1.831973E-02
-2.150000E+00 -5.000000E-01  1.829752E-02
-2.150000E+00 -4.500000E-01  1.825828E-02
-2.150000E+00 -4.000000E-01  1.820000E-02
-2.150000E+00 -3.500000E-01  1.812037E-02
-2.150000E+00 -3.000000E-01  1.801681E-02
-2.150000E+00 -2.500000E-01  1.788666E-02
-2.150000E+00 -2.000000E-01  1.772740E-02
-2.150000E+00 -1.500000E-01  1.753688E-02
-2.150000E+00 -1.000000E-01  1.731380E-02
-2.150000E+00 -5.000000E-02  1.705814E-02
-2.150000E+00  0.000000E+00  1.677175E-02
-2.150000E+00  5.000000E-02  1.645892E-02
-2.150000E+00  1.000000E-01  1.612680E-02
-2.150000E+00  1.500000E-01  1.578572E-02
-2.150000E+00  2.000000E-01  1.544900E-02
-2.150000E+00  2.500000E-01  1.513237E-02
-2.150000E+00  3.000000E-01  1.485275E-02
-2.150000E+00  3.500000E-01  1.462659E-02
-2.150000E+00  4.000000E-01  1.446796E-02
-2.150000E+00  4.500000E-01  1.438664E-02
-2.150000E+00  5.000000E-01  1.438675E-02
-2.150000E+00  5.500000E-01  1.446616E-02
-2.150000E+00  6.000000E-01  1.461676E-02
-2.150000E+00  6.500000E-01  1.482566E-02
-2.150000E+00  7.000000E-01  1.507696E-02
-2.150000E+00  7.500000E-01  1.535371E-02
-2.150000E+00  8.000000E-01  1.563963E-02
-2.150000E+00  8.500000E-01  1.592052E-02
-2.150000E+00  9.000000E-01  1.618501E-02
-2.150000E+00  9.500000E-01  1.642486E-02
-2.150000E+00  1.000000E+00  1.663481E-02
-2.150000E+00  1.050000E+00  1.681217E-02
-2.150000E+00  1.100000E+00  1.695632E-02
-2.150000E+00  1.150000E+00  1.706810E-02
-2.150000E+00  1.200000E+00  1.714935E-02
-2.150000E+00  1.250000E+00  1.720249E-02
-2.150000E+00  1.300000E+00  1.723018E-02
-2.150000E+00  1.350000E+00  1.723515E-02
-2.150000E+00  1.400000E+00  1.721997E-02
-2.150000E+00  1.450000E+00  1.718703E-02
-2.150000E+00  1.500000E+00  1.713846E-02
-2.150000E+00  1.550000E+00  1.707613E-02
-2.150000E+00  1.600000E+00  1.700165E-02
-2.150000E+00  1.650000E+00  1.691639E-02
-2.150000E+00  1.700000E+00  1.682153E-02
-2.150000E+00  1.750000E+00  1.671806E-02
-2.150000E+00  1.800000E+00  1.660687E-02
-2.150000E+00  1.850000E+00  1.648870E-02
-2.150000E+00  1.900000E+00  1.636424E-02
-2.150000E+00  1.950000E+00  1.623412E-02
-2.150000E+00  2.000000E+00  1.609893E-02
-2.150000E+00  2.050000E+00  1.595924E-02
-2.150000E+00  2.100000E+00  1.581562E-02
-2.150000E+00  2.150000E+00  1.566862E-02
-2.150000E+00  2.200000E+00  1.551876E-02
-2.150000E+00  2.250000E+00  1.536656E-02
-2.150000E+00  2.300000E+00  1.521249E-02
-2.150000E+00  2.350000E+00  1.505695E-02
-2.150000E+00  2.400000E+00  1.490024E-02
-2.150000E+00  2.450000E+00  1.474259E-02
-2.150000E+00  2.500000E+00  1.458406E-02
-2.150000E+00  2.550000E+00  1.442459E-02
-2.150000E+00  2.600000E+00  1.426398E-02
-2.150000E+00  2.650000E+00  1.410190E-02
-2.150000E+00  2.700000E+00  1.393789E-02
-2.150000E+00  2.750000E+00  1.377144E-02
-2.150000E+00  2.800000E+00  1.360194E-02
-2.150000E+00  2.850000E+00  1.342878E-02
-2.150000E+00  2.900000E+00  1.325133E-02
-2.150000E+00  2.950000E+00  1.306897E-02
-2.150000E+00  3.000000E+00  1.288111E-02
-2.150000E+00  3.050000E+00  1.268721E-02
-2.150000E+00  3.100000E+00  1.248677E-02
-2.150000E+00  3.150000E+00  1.227935E-02
-2.150000E+00  3.200000E+00  1.206456E-02
-2.150000E+00  3.250000E+00  1.184208E-02
-2.150000E+00  3.300000E+00  1.161166E-02
-2.150000E+00  3.350000E+00  1.137309E-02
-2.150000E+00  3.400000E+00  1.112624E-02
-2.150000E+00  3.450000E+00  1.087101E-02
-2.150000E+00  3.500000E+00  1.060734E-02
-2.150000E+00  3.550000E+00  1.033523E-02
-2.150000E+00  3.600000E+00  1.005468E-02
-2.150000E+00  3.650000E+00  9.765736E-03
-2.150000E+00  3.700000E+00  9.468450E-03
-2.150000E+00  3.750000E+00  9.162923E-03
-2.150000E+00  3.800000E+00  8.849295E-03
-2.150000E+00  3.850000E+00  8.527764E-03
-2.150000E+00  3.900000E+00  8.198608E-03
-2.150000E+00  3.950000E+00  7.862198E-03
-2.150000E+00  4.000000E+00  7.519019E-03
-2.150000E+00  4.050000E+00  7.169688E-03
-2.150000E+00  4.100000E+00  6.814967E-03
-2.150000E+00  4.150000E+00  6.455770E-03
-2.150000E+00  4.200000E+00  6.093173E-03
-2.150000E+00  4.250000E+00  5.728416E-03
-2.150000E+00  4.300000E+00  5.362904E-03
-2.150000E+00  4.350000E+00  4.998201E-03
-2.150000E+00  4.400000E+00  4.636020E-03
-2.150000E+00  4.450000E+00  4.278210E-03
-2.150000E+00  4.500000E+00  3.926722E-03
-2.150000E+00  4.550000E+00  3.583575E-03
-2.150000E+00  4.600000E+00  3.250805E-03
-2.150000E+00  4.650000E+00  2.930405E-03
-2.150000E+00  4.700000E+00  2.624260E-03
-2.150000E+00  4.750000E+00  2.334077E-03
-2.150000E+00  4.800000E+00  2.061326E-03
-2.150000E+00  4.850000E+00  1.807182E-03
-2.150000E+00  4.900000E+00  1.572496E-03
-2.150000E+00  4.950000E+00  1.357762E-03
-2.150000E+00  5.000000E+00  1.163126E-03
-2.150000E+00  5.050000E+00  9.883859E-04
-2.150000E+00  5.100000E+00  8.330261E-04
-2.150000E+00  5.150000E+00  6.962502E-04
-2.150000E+00  5.200000E+00  5.770275E-04
-2.150000E+00  5.250000E+00  4.741423E-04
-2.150000E+00  5.300000E+00  3.862466E-04
-2.150000E+00  5.350000E+00  3.119119E-04
-2.150000E+00  5.400000E+00  2.496788E-04
-2.150000E+00  5.450000E+00  1.981002E-04
-2.150000E+00  5.500000E+00  1.557799E-04
-2.150000E+00  5.550000E+00  1.214015E-04
-2.150000E+00  5.600000E+00  9.375025E-05
-2.150000E+00  5.650000E+00  7.172729E-05
-2.150000E+00  5.700000E+00  5.435636E-05
-2.150000E+00  5.750000E+00  4.078505E-05
-2.150000E+00  5.800000E+00  3.028127E-05
-2.150000E+00  5.850000E+00  2.222618E-05
-2.150000E+00  5.900000E+00  1.610466E-05
-2.150000E+00  5.950000E+00  1.149432E-05
-2.150000E+00  6.000000E+00  8.053858E-06
-2.150000E+00  6.050000E+00  5.511370E-06
-2.150000E+00  6.100000E+00  3.653286E-06
-2.150000E+00  6.150000E+00  2.314252E-06
-2.150000E+00  6.200000E+00  1.368281E-06
-2.150000E+00  6.250000E+00  7.213223E-07
-2.150000E+00  6.300000E+00  3.053540E-07
-2.150000E+00  6.350000E+00  7.403235E-08
-2.150000E+00  6.400000E+00  0.000000E+00
 
-2.100000E+00 -6.400000E+00  0.000000E+00
-2.100000E+00 -6.350000E+00  5.714761E-08
-2.100000E+00 -6.300000E+00  2.362993E-07
-2.100000E+00 -6.250000E+00  5.604672E-07
-2.100000E+00 -6.200000E+00  1.069062E-06
-2.100000E+00 -6.150000E+00  1.820694E-06
-2.100000E+00 -6.100000E+00  2.897494E-06
-2.100000E+00 -6.050000E+00  4.410856E-06
-2.100000E+00 -6.000000E+00  6.508575E-06
-2.100000E+00 -5.950000E+00  9.383347E-06
-2.100000E+00 -5.900000E+00  1.328263E-05
-2.100000E+00 -5.850000E+00  1.851980E-05
-2.100000E+00 -5.800000E+00  2.548644E-05
-2.100000E+00 -5.750000E+00  3.466541E-05
-2.100000E+00 -5.700000E+00  4.664420E-05
-2.100000E+00 -5.650000E+00  6.212755E-05
-2.100000E+00 -5.600000E+00  8.194837E-05
-2.100000E+00 -5.550000E+00  1.070755E-04
-2.100000E+00 -5.500000E+00  1.386165E-04
-2.100000E+00 -5.450000E+00  1.778150E-04
-2.100000E+00 -5.400000E+00  2.260394E-04
-2.100000E+00 -5.350000E+00  2.847637E-04
-2.100000E+00 -5.300000E+00  3.555388E-04
-2.100000E+00 -5.250000E+00  4.399541E-04
-2.100000E+00 -5.200000E+00  5.395900E-04
-2.100000E+00 -5.150000E+00  6.559637E-04
-2.100000E+00 -5.100000E+00  7.904690E-04
-2.100000E+00 -5.050000E+00  9.443144E-04
-2.100000E+00 -5.000000E+00  1.118463E-03
-2.100000E+00 -4.950000E+00  1.313576E-03
-2.100000E+00 -4.900000E+00  1.529973E-03
-2.100000E+00 -4.850000E+00  1.767595E-03
-2.100000E+00 -4.800000E+00  2.025993E-03
-2.100000E+00 -4.750000E+00  2.304335E-03
-2.100000E+00 -4.700000E+00  2.601424E-03
-2.100000E+00 -4.650000E+00  2.915742E-03
-2.100000E+00 -4.600000E+00  3.245502E-03
-2.100000E+00 -4.550000E+00  3.588712E-03
-2.100000E+00 -4.500000E+00  3.943246E-03
-2.100000E+00 -4.450000E+00  4.306910E-03
-2.100000E+00 -4.400000E+00  4.677510E-03
-2.100000E+00 -4.350000E+00  5.052906E-03
-2.100000E+00 -4.300000E+00  5.431065E-03
-2.100000E+00 -4.250000E+00  5.810098E-03
-2.100000E+00 -4.200000E+00  6.188284E-03
-2.100000E+00 -4.150000E+00  6.564093E-03
-2.100000E+00 -4.100000E+00  6.936189E-03
-2.100000E+00 -4.050000E+00  7.303433E-03
-2.100000E+00 -4.000000E+00  7.664872E-03
-2.100000E+00 -3.950000E+00  8.019726E-03
-2.100000E+00 -3.900000E+00  8.367373E-03
-2.100000E+00 -3.850000E+00  8.707317E-03
-2.100000E+00 -3.800000E+00  9.039174E-03
-2.100000E+00 -3.750000E+00  9.362640E-03
-2.100000E+00 -3.700000E+00  9.677467E-03
-2.100000E+00 -3.650000E+00  9.983438E-03
-2.100000E+00 -3.600000E+00  1.028034E-02
-2.100000E+00 -3.550000E+00  1.056794E-02
-2.100000E+00 -3.500000E+00  1.084595E-02
-2.100000E+00 -3.450000E+00  1.111400E-02
-2.100000E+00 -3.400000E+00  1.137157E-02
-2.100000E+00 -3.350000E+00  1.161799E-02
-2.100000E+00 -3.300000E+00  1.185236E-02
-2.100000E+00 -3.250000E+00  1.207348E-02
-2.100000E+00 -3.200000E+00  1.227980E-02
-2.100000E+00 -3.150000E+00  1.246937E-02
-2.100000E+00 -3.100000E+00  1.263968E-02
-2.100000E+00 -3.050000E+00  1.278766E-02
-2.100000E+00 -3.000000E+00  1.290952E-02
-2.100000E+00 -2.950000E+00  1.300064E-02
-2.100000E+00 -2.900000E+00  1.305556E-02
-2.100000E+00 -2.850000E+00  1.306787E-02
-2.100000E+00 -2.800000E+00  1.303031E-02
-2.100000E+00 -2.750000E+00  1.293491E-02
-2.100000E+00 -2.700000E+00  1.277339E-02
-2.100000E+00 -2.650000E+00  1.253781E-02
-2.100000E+00 -2.600000E+00  1.222160E-02
-2.100000E+00 -2.550000E+00  1.182095E-02
-2.100000E+00 -2.500000E+00  1.133661E-02
-2.100000E+00 -2.450000E+00  1.077598E-02
-2.100000E+00 -2.400000E+00  1.015510E-02
-2.100000E+00 -2.350000E+00  9.500089E-03
-2.100000E+00 -2.300000E+00  8.847480E-03
-2.100000E+00 -2.250000E+00  8.242596E-03
-2.100000E+00 -2.200000E+00  7.735752E-03
-2.100000E+00 -2.150000E+00  7.376322E-03
-2.100000E+00 -2.100000E+00  7.205613E-03
-2.100000E+00 -2.050000E+00  7.250072E-03
-2.100000E+00 -2.000000E+00  7.516604E-03
-2.100000E+00 -1.950000E+00  7.991356E-03
-2.100000E+00 -1.900000E+00  8.642317E-03
-2.100000E+00 -1.850000E+00  9.424951E-03
-2.100000E+00 -1.800000E+00  1.028930E-02
-2.100000E+00 -1.750000E+00  1.118678E-02
-2.100000E+00 -1.700000E+00  1.207535E-02
-2.100000E+00 -1.650000E+00  1.292249E-02
-2.100000E+00 -1.600000E+00  1.370603E-02
-2.100000E+00 -1.550000E+00  1.441336E-02
-2.100000E+00 -1.500000E+00  1.503974E-02
-2.100000E+00 -1.450000E+00  1.558621E-02
-2.100000E+00 -1.400000E+00  1.605766E-02
-2.100000E+00 -1.350000E+00  1.646117E-02
-2.100000E+00 -1.300000E+00  1.680472E-02
-2.100000E+00 -1.250000E+00  1.709634E-02
-2.100000E+00 -1.200000E+00  1.734359E-02
-2.100000E+00 -1.150000E+00  1.755320E-02
-2.100000E+00 -1.100000E+00  1.773102E-02
-2.100000E+00 -1.050000E+00  1.788194E-02
-2.100000E+00 -1.000000E+00  1.801001E-02
-2.100000E+00 -9.500000E-01  1.811843E-02
-2.100000E+00 -9.000000E-01  1.820976E-02
-2.100000E+00 -8.500000E-01  1.828590E-02
-2.100000E+00 -8.000000E-01  1.834826E-02
-2.100000E+00 -7.500000E-01  1.839777E-02
-2.100000E+00 -7.000000E-01  1.843496E-02
-2.100000E+00 -6.500000E-01  1.845998E-02
-2.100000E+00 -6.000000E-01  1.847263E-02
-2.100000E+00 -5.500000E-01  1.847237E-02
-2.100000E+00 -5.000000E-01  1.845835E-02
-2.100000E+00 -4.500000E-01  1.842937E-02
-2.100000E+00 -4.000000E-01  1.838399E-02
-2.100000E+00 -3.500000E-01  1.832050E-02
-2.100000E+00 -3.000000E-01  1.823706E-02
-2.100000E+00 -2.500000E-01  1.813178E-02
-2.100000E+00 -2.000000E-01  1.800293E-02
-2.100000E+00 -1.500000E-01  1.784914E-02
-2.100000E+00 -1.000000E-01  1.766975E-02
-2.100000E+00 -5.000000E-02  1.746516E-02
-2.100000E+00  0.000000E+00  1.723721E-02
-2.100000E+00  5.000000E-02  1.698959E-02
-2.100000E+00  1.000000E-01  1.672811E-02
-2.100000E+00  1.500000E-01  1.646085E-02
-2.100000E+00  2.000000E-01  1.619799E-02
-2.100000E+00  2.500000E-01  1.595130E-02
-2.100000E+00  3.000000E-01  1.573328E-02
-2.100000E+00  3.500000E-01  1.555596E-02
-2.100000E+00  4.000000E-01  1.542952E-02
-2.100000E+00  4.500000E-01  1.536105E-02
-2.100000E+00  5.000000E-01  1.535357E-02
-2.100000E+00  5.500000E-01  1.540558E-02
-2.100000E+00  6.000000E-01  1.551134E-02
-2.100000E+00  6.500000E-01  1.566161E-02
-2.100000E+00  7.000000E-01  1.584484E-02
-2.100000E+00  7.500000E-01  1.604858E-02
-2.100000E+00  8.000000E-01  1.626068E-02
-2.100000E+00  8.500000E-01  1.647030E-02
-2.100000E+00  9.000000E-01  1.666855E-02
-2.100000E+00  9.500000E-01  1.684874E-02
-2.100000E+00  1.000000E+00  1.700638E-02
-2.100000E+00  1.050000E+00  1.713888E-02
-2.100000E+00  1.100000E+00  1.724525E-02
-2.100000E+00  1.150000E+00  1.732571E-02
-2.100000E+00  1.200000E+00  1.738132E-02
-2.100000E+00  1.250000E+00  1.741365E-02
-2.100000E+00  1.300000E+00  1.742458E-02
-2.100000E+00  1.350000E+00  1.741606E-02
-2.100000E+00  1.400000E+00  1.739003E-02
-2.100000E+00  1.450000E+00  1.734830E-02
-2.100000E+00  1.500000E+00  1.729254E-02
-2.100000E+00  1.550000E+00  1.722420E-02
-2.100000E+00  1.600000E+00  1.714459E-02
-2.100000E+00  1.650000E+00  1.705482E-02
-2.100000E+00  1.700000E+00  1.695586E-02
-2.100000E+00  1.750000E+00  1.684855E-02
-2.100000E+00  1.800000E+00  1.673366E-02
-2.100000E+00  1.850000E+00  1.661185E-02
-2.100000E+00  1.900000E+00  1.648376E-02
-2.100000E+00  1.950000E+00  1.635000E-02
-2.100000E+00  2.000000E+00  1.621117E-02
-2.100000E+00  2.050000E+00  1.606789E-02
-2.100000E+00  2.100000E+00  1.592077E-02
-2.100000E+00  2.150000E+00  1.577044E-02
-2.100000E+00  2.200000E+00  1.561755E-02
-2.100000E+00  2.250000E+00  1.546272E-02
-2.100000E+00  2.300000E+00  1.530653E-02
-2.100000E+00  2.350000E+00  1.514949E-02
-2.100000E+00  2.400000E+00  1.499202E-02
-2.100000E+00  2.450000E+00  1.483439E-02
-2.100000E+00  2.500000E+00  1.467671E-02
-2.100000E+00  2.550000E+00  1.451893E-02
-2.100000E+00  2.600000E+00  1.436082E-02
-2.100000E+00  2.650000E+00  1.420197E-02
-2.100000E+00  2.700000E+00  1.404185E-02
-2.100000E+00  2.750000E+00  1.387981E-02
-2.100000E+00  2.800000E+00  1.371515E-02
-2.100000E+00  2.850000E+00  1.354709E-02
-2.100000E+00  2.900000E+00  1.337491E-02
-2.100000E+00  2.950000E+00  1.319786E-02
-2.100000E+00  3.000000E+00  1.301526E-02
-2.100000E+00  3.050000E+00  1.282649E-02
-2.100000E+00  3.100000E+00  1.263099E-02
-2.100000E+00  3.150000E+00  1.242828E-02
-2.100000E+00  3.200000E+00  1.221795E-02
-2.100000E+00  3.250000E+00  1.199967E-02
-2.100000E+00  3.300000E+00  1.177319E-02
-2.100000E+00  3.350000E+00  1.153832E-02
-2.100000E+00  3.400000E+00  1.129492E-02
-2.100000E+00  3.450000E+00  1.104294E-02
-2.100000E+00  3.500000E+00  1.078233E-02
-2.100000E+00  3.550000E+00  1.051309E-02
-2.100000E+00  3.600000E+00  1.023525E-02
-2.100000E+00  3.650000E+00  9.948839E-03
-2.100000E+00  3.700000E+00  9.653927E-03
-2.100000E+00  3.750000E+00  9.350593E-03
-2.100000E+00  3.800000E+00  9.038958E-03
-2.100000E+00  3.850000E+00  8.719194E-03
-2.100000E+00  3.900000E+00  8.391541E-03
-2.100000E+00  3.950000E+00  8.056330E-03
-2.100000E+00  4.000000E+00  7.713996E-03
-2.100000E+00  4.050000E+00  7.365103E-03
-2.100000E+00  4.100000E+00  7.010350E-03
-2.100000E+00  4.150000E+00  6.650590E-03
-2.100000E+00  4.200000E+00  6.286833E-03
-2.100000E+00  4.250000E+00  5.920258E-03
-2.100000E+00  4.300000E+00  5.552208E-03
-2.100000E+00  4.350000E+00  5.184198E-03
-2.100000E+00  4.400000E+00  4.817900E-03
-2.100000E+00  4.450000E+00  4.455135E-03
-2.100000E+00  4.500000E+00  4.097847E-03
-2.100000E+00  4.550000E+00  3.748069E-03
-2.100000E+00  4.600000E+00  3.407875E-03
-2.100000E+00  4.650000E+00  3.079319E-03
-2.100000E+00  4.700000E+00  2.764376E-03
-2.100000E+00  4.750000E+00  2.464863E-03
-2.100000E+00  4.800000E+00  2.182383E-03
-2.100000E+00  4.850000E+00  1.918261E-03
-2.100000E+00  4.900000E+00  1.673501E-03
-2.100000E+00  4.950000E+00  1.448758E-03
-2.100000E+00  5.000000E+00  1.244327E-03
-2.100000E+00  5.050000E+00  1.060148E-03
-2.100000E+00  5.100000E+00  8.958244E-04
-2.100000E+00  5.150000E+00  7.506598E-04
-2.100000E+00  5.200000E+00  6.236970E-04
-2.100000E+00  5.250000E+00  5.137686E-04
-2.100000E+00  5.300000E+00  4.195509E-04
-2.100000E+00  5.350000E+00  3.396170E-04
-2.100000E+00  5.400000E+00  2.724897E-04
-2.100000E+00  5.450000E+00  2.166886E-04
-2.100000E+00  5.500000E+00  1.707717E-04
-2.100000E+00  5.550000E+00  1.333679E-04
-2.100000E+00  5.600000E+00  1.032031E-04
-2.100000E+00  5.650000E+00  7.911669E-05
-2.100000E+00  5.700000E+00  6.007125E-05
-2.100000E+00  5.750000E+00  4.515622E-05
-2.100000E+00  5.800000E+00  3.358575E-05
-2.100000E+00  5.850000E+00  2.469269E-05
-2.100000E+00  5.900000E+00  1.791964E-05
-2.100000E+00  5.950000E+00  1.280793E-05
-2.100000E+00  6.000000E+00  8.985753E-06
-2.100000E+00  6.050000E+00  6.155966E-06
-2.100000E+00  6.100000E+00  4.084462E-06
-2.100000E+00  6.150000E+00  2.589432E-06
-2.100000E+00  6.200000E+00  1.531940E-06
-2.100000E+00  6.250000E+00  8.079840E-07
-2.100000E+00  6.300000E+00  3.421538E-07
-2.100000E+00  6.350000E+00  8.297072E-08
-2.100000E+00  6.400000E+00  0.000000E+00
 
-2.050000E+00 -6.400000E+00  0.000000E+00
-2.050000E+00 -6.350000E+00  6.308264E-08
-2.050000E+00 -6.300000E+00  2.608442E-07
-2.050000E+00 -6.250000E+00  6.186818E-07
-2.050000E+00 -6.200000E+00  1.180035E-06
-2.050000E+00 -6.150000E+00  2.009392E-06
-2.050000E+00 -6.100000E+00  3.196932E-06
-2.050000E+00 -6.050000E+00  4.864689E-06
-2.050000E+00 -6.000000E+00  7.174167E-06
-2.050000E+00 -5.950000E+00  1.033537E-05
-2.050000E+00 -5.900000E+00  1.461719E-05
-2.050000E+00 -5.850000E+00  2.035901E-05
-2.050000E+00 -5.800000E+00  2.798341E-05
-2.050000E+00 -5.750000E+00  3.800944E-05
-2.050000E+00 -5.700000E+00  5.106600E-05
-2.050000E+00 -5.650000E+00  6.790419E-05
-2.050000E+00 -5.600000E+00  8.940758E-05
-2.050000E+00 -5.550000E+00  1.165989E-04
-2.050000E+00 -5.500000E+00  1.506413E-04
-2.050000E+00 -5.450000E+00  1.928336E-04
-2.050000E+00 -5.400000E+00  2.445962E-04
-2.050000E+00 -5.350000E+00  3.074494E-04
-2.050000E+00 -5.300000E+00  3.829804E-04
-2.050000E+00 -5.250000E+00  4.728018E-04
-2.050000E+00 -5.200000E+00  5.785006E-04
-2.050000E+00 -5.150000E+00  7.015800E-04
-2.050000E+00 -5.100000E+00  8.433969E-04
-2.050000E+00 -5.050000E+00  1.005099E-03
-2.050000E+00 -5.000000E+00  1.187562E-03
-2.050000E+00 -4.950000E+00  1.391340E-03
-2.050000E+00 -4.900000E+00  1.616622E-03
-2.050000E+00 -4.850000E+00  1.863208E-03
-2.050000E+00 -4.800000E+00  2.130499E-03
-2.050000E+00 -4.750000E+00  2.417510E-03
-2.050000E+00 -4.700000E+00  2.722904E-03
-2.050000E+00 -4.650000E+00  3.045032E-03
-2.050000E+00 -4.600000E+00  3.381997E-03
-2.050000E+00 -4.550000E+00  3.731723E-03
-2.050000E+00 -4.500000E+00  4.092020E-03
-2.050000E+00 -4.450000E+00  4.460659E-03
-2.050000E+00 -4.400000E+00  4.835433E-03
-2.050000E+00 -4.350000E+00  5.214215E-03
-2.050000E+00 -4.300000E+00  5.595000E-03
-2.050000E+00 -4.250000E+00  5.975944E-03
-2.050000E+00 -4.200000E+00  6.355385E-03
-2.050000E+00 -4.150000E+00  6.731856E-03
-2.050000E+00 -4.100000E+00  7.104091E-03
-2.050000E+00 -4.050000E+00  7.471019E-03
-2.050000E+00 -4.000000E+00  7.831756E-03
-2.050000E+00 -3.950000E+00  8.185582E-03
-2.050000E+00 -3.900000E+00  8.531929E-03
-2.050000E+00 -3.850000E+00  8.870351E-03
-2.050000E+00 -3.800000E+00  9.200503E-03
-2.050000E+00 -3.750000E+00  9.522111E-03
-2.050000E+00 -3.700000E+00  9.834952E-03
-2.050000E+00 -3.650000E+00  1.013882E-02
-2.050000E+00 -3.600000E+00  1.043352E-02
-2.050000E+00 -3.550000E+00  1.071879E-02
-2.050000E+00 -3.500000E+00  1.099433E-02
-2.050000E+00 -3.450000E+00  1.125974E-02
-2.050000E+00 -3.400000E+00  1.151444E-02
-2.050000E+00 -3.350000E+00  1.175768E-02
-2.050000E+00 -3.300000E+00  1.198847E-02
-2.050000E+00 -3.250000E+00  1.220546E-02
-2.050000E+00 -3.200000E+00  1.240694E-02
-2.050000E+00 -3.150000E+00  1.259070E-02
-2.050000E+00 -3.100000E+00  1.275394E-02
-2.050000E+00 -3.050000E+00  1.289315E-02
-2.050000E+00 -3.000000E+00  1.300398E-02
-2.050000E+00 -2.950000E+00  1.308112E-02
-2.050000E+00 -2.900000E+00  1.311818E-02
-2.050000E+00 -2.850000E+00  1.310759E-02
-2.050000E+00 -2.800000E+00  1.304067E-02
-2.050000E+00 -2.750000E+00  1.290772E-02
-2.050000E+00 -2.700000E+00  1.269851E-02
-2.050000E+00 -2.650000E+00  1.240291E-02
-2.050000E+00 -2.600000E+00  1.201216E-02
-2.050000E+00 -2.550000E+00  1.152047E-02
-2.050000E+00 -2.500000E+00  1.092734E-02
-2.050000E+00 -2.450000E+00  1.024013E-02
-2.050000E+00 -2.400000E+00  9.476747E-03
-2.050000E+00 -2.350000E+00  8.667780E-03
-2.050000E+00 -2.300000E+00  7.857126E-03
-2.050000E+00 -2.250000E+00  7.100326E-03
-2.050000E+00 -2.200000E+00  6.459908E-03
-2.050000E+00 -2.150000E+00  5.997857E-03
-2.050000E+00 -2.100000E+00  5.766333E-03
-2.050000E+00 -2.050000E+00  5.798721E-03
-2.050000E+00 -2.000000E+00  6.103434E-03
-2.050000E+00 -1.950000E+00  6.662337E-03
-2.050000E+00 -1.900000E+00  7.434291E-03
-2.050000E+00 -1.850000E+00  8.362693E-03
-2.050000E+00 -1.800000E+00  9.384816E-03
-2.050000E+00 -1.750000E+00  1.044057E-02
-2.050000E+00 -1.700000E+00  1.147893E-02
-2.050000E+00 -1.650000E+00  1.246142E-02
-2.050000E+00 -1.600000E+00  1.336271E-02
-2.050000E+00 -1.550000E+00  1.416937E-02
-2.050000E+00 -1.500000E+00  1.487743E-02
-2.050000E+00 -1.450000E+00  1.548967E-02
-2.050000E+00 -1.400000E+00  1.601320E-02
-2.050000E+00 -1.350000E+00  1.645737E-02
-2.050000E+00 -1.300000E+00  1.683232E-02
-2.050000E+00 -1.250000E+00  1.714799E-02
-2.050000E+00 -1.200000E+00  1.741354E-02
-2.050000E+00 -1.150000E+00  1.763706E-02
-2.050000E+00 -1.100000E+00  1.782545E-02
-2.050000E+00 -1.050000E+00  1.798447E-02
-2.050000E+00 -1.000000E+00  1.811881E-02
-2.050000E+00 -9.500000E-01  1.823224E-02
-2.050000E+00 -9.000000E-01  1.832771E-02
-2.050000E+00 -8.500000E-01  1.840748E-02
-2.050000E+00 -8.000000E-01  1.847325E-02
-2.050000E+00 -7.500000E-01  1.852620E-02
-2.050000E+00 -7.000000E-01  1.856710E-02
-2.050000E+00 -6.500000E-01  1.859636E-02
-2.050000E+00 -6.000000E-01  1.861404E-02
-2.050000E+00 -5.500000E-01  1.861991E-02
-2.050000E+00 -5.000000E-01  1.861345E-02
-2.050000E+00 -4.500000E-01  1.859386E-02
-2.050000E+00 -4.000000E-01  1.856016E-02
-2.050000E+00 -3.500000E-01  1.851114E-02
-2.050000E+00 -3.000000E-01  1.844554E-02
-2.050000E+00 -2.500000E-01  1.836205E-02
-2.050000E+00 -2.000000E-01  1.825956E-02
-2.050000E+00 -1.500000E-01  1.813725E-02
-2.050000E+00 -1.000000E-01  1.799489E-02
-2.050000E+00 -5.000000E-02  1.783310E-02
-2.050000E+00  0.000000E+00  1.765358E-02
-2.050000E+00  5.000000E-02  1.745941E-02
-2.050000E+00  1.000000E-01  1.725523E-02
-2.050000E+00  1.500000E-01  1.704726E-02
-2.050000E+00  2.000000E-01  1.684319E-02
-2.050000E+00  2.500000E-01  1.665173E-02
-2.050000E+00  3.000000E-01  1.648204E-02
-2.050000E+00  3.500000E-01  1.634281E-02
-2.050000E+00  4.000000E-01  1.624138E-02
-2.050000E+00  4.500000E-01  1.618284E-02
-2.050000E+00  5.000000E-01  1.616940E-02
-2.050000E+00  5.500000E-01  1.620007E-02
-2.050000E+00  6.000000E-01  1.627081E-02
-2.050000E+00  6.500000E-01  1.637507E-02
-2.050000E+00  7.000000E-01  1.650458E-02
-2.050000E+00  7.500000E-01  1.665026E-02
-2.050000E+00  8.000000E-01  1.680315E-02
-2.050000E+00  8.500000E-01  1.695508E-02
-2.050000E+00  9.000000E-01  1.709918E-02
-2.050000E+00  9.500000E-01  1.723011E-02
-2.050000E+00  1.000000E+00  1.734407E-02
-2.050000E+00  1.050000E+00  1.743871E-02
-2.050000E+00  1.100000E+00  1.751285E-02
-2.050000E+00  1.150000E+00  1.756630E-02
-2.050000E+00  1.200000E+00  1.759953E-02
-2.050000E+00  1.250000E+00  1.761350E-02
-2.050000E+00  1.300000E+00  1.760945E-02
-2.050000E+00  1.350000E+00  1.758872E-02
-2.050000E+00  1.400000E+00  1.755271E-02
-2.050000E+00  1.450000E+00  1.750277E-02
-2.050000E+00  1.500000E+00  1.744013E-02
-2.050000E+00  1.550000E+00  1.736592E-02
-2.050000E+00  1.600000E+00  1.728114E-02
-2.050000E+00  1.650000E+00  1.718668E-02
-2.050000E+00  1.700000E+00  1.708332E-02
-2.050000E+00  1.750000E+00  1.697175E-02
-2.050000E+00  1.800000E+00  1.685261E-02
-2.050000E+00  1.850000E+00  1.672651E-02
-2.050000E+00  1.900000E+00  1.659404E-02
-2.050000E+00  1.950000E+00  1.645578E-02
-2.050000E+00  2.000000E+00  1.631237E-02
-2.050000E+00  2.050000E+00  1.616447E-02
-2.050000E+00  2.100000E+00  1.601278E-02
-2.050000E+00  2.150000E+00  1.585806E-02
-2.050000E+00  2.200000E+00  1.570108E-02
-2.050000E+00  2.250000E+00  1.554262E-02
-2.050000E+00  2.300000E+00  1.538342E-02
-2.050000E+00  2.350000E+00  1.522415E-02
-2.050000E+00  2.400000E+00  1.506534E-02
-2.050000E+00  2.450000E+00  1.490737E-02
-2.050000E+00  2.500000E+00  1.475042E-02
-2.050000E+00  2.550000E+00  1.459443E-02
-2.050000E+00  2.600000E+00  1.443914E-02
-2.050000E+00  2.650000E+00  1.428405E-02
-2.050000E+00  2.700000E+00  1.412852E-02
-2.050000E+00  2.750000E+00  1.397174E-02
-2.050000E+00  2.800000E+00  1.381284E-02
-2.050000E+00  2.850000E+00  1.365088E-02
-2.050000E+00  2.900000E+00  1.348497E-02
-2.050000E+00  2.950000E+00  1.331421E-02
-2.050000E+00  3.000000E+00  1.313781E-02
-2.050000E+00  3.050000E+00  1.295504E-02
-2.050000E+00  3.100000E+00  1.276526E-02
-2.050000E+00  3.150000E+00  1.256796E-02
-2.050000E+00  3.200000E+00  1.236269E-02
-2.050000E+00  3.250000E+00  1.214913E-02
-2.050000E+00  3.300000E+00  1.192702E-02
-2.050000E+00  3.350000E+00  1.169619E-02
-2.050000E+00  3.400000E+00  1.145655E-02
-2.050000E+00  3.450000E+00  1.120805E-02
-2.050000E+00  3.500000E+00  1.095067E-02
-2.050000E+00  3.550000E+00  1.068446E-02
-2.050000E+00  3.600000E+00  1.040944E-02
-2.050000E+00  3.650000E+00  1.012566E-02
-2.050000E+00  3.700000E+00  9.833204E-03
-2.050000E+00  3.750000E+00  9.532138E-03
-2.050000E+00  3.800000E+00  9.222575E-03
-2.050000E+00  3.850000E+00  8.904665E-03
-2.050000E+00  3.900000E+00  8.578623E-03
-2.050000E+00  3.950000E+00  8.244741E-03
-2.050000E+00  4.000000E+00  7.903413E-03
-2.050000E+00  4.050000E+00  7.555151E-03
-2.050000E+00  4.100000E+00  7.200599E-03
-2.050000E+00  4.150000E+00  6.840550E-03
-2.050000E+00  4.200000E+00  6.475952E-03
-2.050000E+00  4.250000E+00  6.107918E-03
-2.050000E+00  4.300000E+00  5.737734E-03
-2.050000E+00  4.350000E+00  5.366857E-03
-2.050000E+00  4.400000E+00  4.996914E-03
-2.050000E+00  4.450000E+00  4.629692E-03
-2.050000E+00  4.500000E+00  4.267117E-03
-2.050000E+00  4.550000E+00  3.911225E-03
-2.050000E+00  4.600000E+00  3.564113E-03
-2.050000E+00  4.650000E+00  3.227889E-03
-2.050000E+00  4.700000E+00  2.904600E-03
-2.050000E+00  4.750000E+00  2.596167E-03
-2.050000E+00  4.800000E+00  2.304317E-03
-2.050000E+00  4.850000E+00  2.030513E-03
-2.050000E+00  4.900000E+00  1.775915E-03
-2.050000E+00  4.950000E+00  1.541332E-03
-2.050000E+00  5.000000E+00  1.327215E-03
-2.050000E+00  5.050000E+00  1.133646E-03
-2.050000E+00  5.100000E+00  9.603558E-04
-2.050000E+00  5.150000E+00  8.067537E-04
-2.050000E+00  5.200000E+00  6.719648E-04
-2.050000E+00  5.250000E+00  5.548793E-04
-2.050000E+00  5.300000E+00  4.542061E-04
-2.050000E+00  5.350000E+00  3.685287E-04
-2.050000E+00  5.400000E+00  2.963595E-04
-2.050000E+00  5.450000E+00  2.361908E-04
-2.050000E+00  5.500000E+00  1.865395E-04
-2.050000E+00  5.550000E+00  1.459836E-04
-2.050000E+00  5.600000E+00  1.131912E-04
-2.050000E+00  5.650000E+00  8.694100E-05
-2.050000E+00  5.700000E+00  6.613463E-05
-2.050000E+00  5.750000E+00  4.980269E-05
-2.050000E+00  5.800000E+00  3.710455E-05
-2.050000E+00  5.850000E+00  2.732353E-05
-2.050000E+00  5.900000E+00  1.985852E-05
-2.050000E+00  5.950000E+00  1.421323E-05
-2.050000E+00  6.000000E+00  9.984019E-06
-2.050000E+00  6.050000E+00  6.847323E-06
-2.050000E+00  6.100000E+00  4.547442E-06
-2.050000E+00  6.150000E+00  2.885214E-06
-2.050000E+00  6.200000E+00  1.708013E-06
-2.050000E+00  6.250000E+00  9.012887E-07
-2.050000E+00  6.300000E+00  3.817973E-07
-2.050000E+00  6.350000E+00  9.260325E-08
-2.050000E+00  6.400000E+00  0.000000E+00
 
-2.000000E+00 -6.400000E+00  0.000000E+00
-2.000000E+00 -6.350000E+00  6.939019E-08
-2.000000E+00 -6.300000E+00  2.869397E-07
-2.000000E+00 -6.250000E+00  6.806074E-07
-2.000000E+00 -6.200000E+00  1.298147E-06
-2.000000E+00 -6.150000E+00  2.210319E-06
-2.000000E+00 -6.100000E+00  3.515852E-06
-2.000000E+00 -6.050000E+00  5.348021E-06
-2.000000E+00 -6.000000E+00  7.882758E-06
-2.000000E+00 -5.950000E+00  1.134820E-05
-2.000000E+00 -5.900000E+00  1.603558E-05
-2.000000E+00 -5.850000E+00  2.231135E-05
-2.000000E+00 -5.800000E+00  3.063015E-05
-2.000000E+00 -5.750000E+00  4.154833E-05
-2.000000E+00 -5.700000E+00  5.573723E-05
-2.000000E+00 -5.650000E+00  7.399513E-05
-2.000000E+00 -5.600000E+00  9.725677E-05
-2.000000E+00 -5.550000E+00  1.265987E-04
-2.000000E+00 -5.500000E+00  1.632391E-04
-2.000000E+00 -5.450000E+00  2.085302E-04
-2.000000E+00 -5.400000E+00  2.639419E-04
-2.000000E+00 -5.350000E+00  3.310365E-04
-2.000000E+00 -5.300000E+00  4.114328E-04
-2.000000E+00 -5.250000E+00  5.067604E-04
-2.000000E+00 -5.200000E+00  6.186052E-04
-2.000000E+00 -5.150000E+00  7.484489E-04
-2.000000E+00 -5.100000E+00  8.976034E-04
-2.000000E+00 -5.050000E+00  1.067147E-03
-2.000000E+00 -5.000000E+00  1.257864E-03
-2.000000E+00 -4.950000E+00  1.470194E-03
-2.000000E+00 -4.900000E+00  1.704194E-03
-2.000000E+00 -4.850000E+00  1.959520E-03
-2.000000E+00 -4.800000E+00  2.235426E-03
-2.000000E+00 -4.750000E+00  2.530782E-03
-2.000000E+00 -4.700000E+00  2.844111E-03
-2.000000E+00 -4.650000E+00  3.173646E-03
-2.000000E+00 -4.600000E+00  3.517388E-03
-2.000000E+00 -4.550000E+00  3.873185E-03
-2.000000E+00 -4.500000E+00  4.238795E-03
-2.000000E+00 -4.450000E+00  4.611963E-03
-2.000000E+00 -4.400000E+00  4.990479E-03
-2.000000E+00 -4.350000E+00  5.372233E-03
-2.000000E+00 -4.300000E+00  5.755258E-03
-2.000000E+00 -4.250000E+00  6.137760E-03
-2.000000E+00 -4.200000E+00  6.518138E-03
-2.000000E+00 -4.150000E+00  6.894993E-03
-2.000000E+00 -4.100000E+00  7.267129E-03
-2.000000E+00 -4.050000E+00  7.633544E-03
-2.000000E+00 -4.000000E+00  7.993418E-03
-2.000000E+00 -3.950000E+00  8.346092E-03
-2.000000E+00 -3.900000E+00  8.691047E-03
-2.000000E+00 -3.850000E+00  9.027883E-03
-2.000000E+00 -3.800000E+00  9.356289E-03
-2.000000E+00 -3.750000E+00  9.676021E-03
-2.000000E+00 -3.700000E+00  9.986874E-03
-2.000000E+00 -3.650000E+00  1.028866E-02
-2.000000E+00 -3.600000E+00  1.058117E-02
-2.000000E+00 -3.550000E+00  1.086415E-02
-2.000000E+00 -3.500000E+00  1.113728E-02
-2.000000E+00 -3.450000E+00  1.140010E-02
-2.000000E+00 -3.400000E+00  1.165202E-02
-2.000000E+00 -3.350000E+00  1.189220E-02
-2.000000E+00 -3.300000E+00  1.211954E-02
-2.000000E+00 -3.250000E+00  1.233259E-02
-2.000000E+00 -3.200000E+00  1.252946E-02
-2.000000E+00 -3.150000E+00  1.270771E-02
-2.000000E+00 -3.100000E+00  1.286423E-02
-2.000000E+00 -3.050000E+00  1.299511E-02
-2.000000E+00 -3.000000E+00  1.309547E-02
-2.000000E+00 -2.950000E+00  1.315930E-02
-2.000000E+00 -2.900000E+00  1.317929E-02
-2.000000E+00 -2.850000E+00  1.314672E-02
-2.000000E+00 -2.800000E+00  1.305147E-02
-2.000000E+00 -2.750000E+00  1.288210E-02
-2.000000E+00 -2.700000E+00  1.262630E-02
-2.000000E+00 -2.650000E+00  1.227167E-02
-2.000000E+00 -2.600000E+00  1.180701E-02
-2.000000E+00 -2.550000E+00  1.122436E-02
-2.000000E+00 -2.500000E+00  1.052162E-02
-2.000000E+00 -2.450000E+00  9.705807E-03
-2.000000E+00 -2.400000E+00  8.796485E-03
-2.000000E+00 -2.350000E+00  7.828606E-03
-2.000000E+00 -2.300000E+00  6.853676E-03
-2.000000E+00 -2.250000E+00  5.938038E-03
-2.000000E+00 -2.200000E+00  5.157364E-03
-2.000000E+00 -2.150000E+00  4.587373E-03
-2.000000E+00 -2.100000E+00  4.292136E-03
-2.000000E+00 -2.050000E+00  4.312653E-03
-2.000000E+00 -2.000000E+00  4.658918E-03
-2.000000E+00 -1.950000E+00  5.307955E-03
-2.000000E+00 -1.900000E+00  6.208467E-03
-2.000000E+00 -1.850000E+00  7.290576E-03
-2.000000E+00 -1.800000E+00  8.477720E-03
-2.000000E+00 -1.750000E+00  9.697570E-03
-2.000000E+00 -1.700000E+00  1.088980E-02
-2.000000E+00 -1.650000E+00  1.200997E-02
-2.000000E+00 -1.600000E+00  1.302988E-02
-2.000000E+00 -1.550000E+00  1.393561E-02
-2.000000E+00 -1.500000E+00  1.472434E-02
-2.000000E+00 -1.450000E+00  1.540094E-02
-2.000000E+00 -1.400000E+00  1.597495E-02
-2.000000E+00 -1.350000E+00  1.645818E-02
-2.000000E+00 -1.300000E+00  1.686304E-02
-2.000000E+00 -1.250000E+00  1.720143E-02
-2.000000E+00 -1.200000E+00  1.748416E-02
-2.000000E+00 -1.150000E+00  1.772063E-02
-2.000000E+00 -1.100000E+00  1.791881E-02
-2.000000E+00 -1.050000E+00  1.808529E-02
-2.000000E+00 -1.000000E+00  1.822540E-02
-2.000000E+00 -9.500000E-01  1.834343E-02
-2.000000E+00 -9.000000E-01  1.844271E-02
-2.000000E+00 -8.500000E-01  1.852584E-02
-2.000000E+00 -8.000000E-01  1.859477E-02
-2.000000E+00 -7.500000E-01  1.865093E-02
-2.000000E+00 -7.000000E-01  1.869530E-02
-2.000000E+00 -6.500000E-01  1.872851E-02
-2.000000E+00 -6.000000E-01  1.875086E-02
-2.000000E+00 -5.500000E-01  1.876236E-02
-2.000000E+00 -5.000000E-01  1.876277E-02
-2.000000E+00 -4.500000E-01  1.875165E-02
-2.000000E+00 -4.000000E-01  1.872836E-02
-2.000000E+00 -3.500000E-01  1.869212E-02
-2.000000E+00 -3.000000E-01  1.864208E-02
-2.000000E+00 -2.500000E-01  1.857740E-02
-2.000000E+00 -2.000000E-01  1.849740E-02
-2.000000E+00 -1.500000E-01  1.840165E-02
-2.000000E+00 -1.000000E-01  1.829018E-02
-2.000000E+00 -5.000000E-02  1.816369E-02
-2.000000E+00  0.000000E+00  1.802367E-02
-2.000000E+00  5.000000E-02  1.787264E-02
-2.000000E+00  1.000000E-01  1.771422E-02
-2.000000E+00  1.500000E-01  1.755317E-02
-2.000000E+00  2.000000E-01  1.739521E-02
-2.000000E+00  2.500000E-01  1.724673E-02
-2.000000E+00  3.000000E-01  1.711439E-02
-2.000000E+00  3.500000E-01  1.700444E-02
-2.000000E+00  4.000000E-01  1.692215E-02
-2.000000E+00  4.500000E-01  1.687116E-02
-2.000000E+00  5.000000E-01  1.685309E-02
-2.000000E+00  5.500000E-01  1.686731E-02
-2.000000E+00  6.000000E-01  1.691104E-02
-2.000000E+00  6.500000E-01  1.697967E-02
-2.000000E+00  7.000000E-01  1.706732E-02
-2.000000E+00  7.500000E-01  1.716748E-02
-2.000000E+00  8.000000E-01  1.727356E-02
-2.000000E+00  8.500000E-01  1.737948E-02
-2.000000E+00  9.000000E-01  1.747997E-02
-2.000000E+00  9.500000E-01  1.757081E-02
-2.000000E+00  1.000000E+00  1.764886E-02
-2.000000E+00  1.050000E+00  1.771202E-02
-2.000000E+00  1.100000E+00  1.775908E-02
-2.000000E+00  1.150000E+00  1.778957E-02
-2.000000E+00  1.200000E+00  1.780356E-02
-2.000000E+00  1.250000E+00  1.780155E-02
-2.000000E+00  1.300000E+00  1.778427E-02
-2.000000E+00  1.350000E+00  1.775261E-02
-2.000000E+00  1.400000E+00  1.770752E-02
-2.000000E+00  1.450000E+00  1.764993E-02
-2.000000E+00  1.500000E+00  1.758075E-02
-2.000000E+00  1.550000E+00  1.750078E-02
-2.000000E+00  1.600000E+00  1.741078E-02
-2.000000E+00  1.650000E+00  1.731141E-02
-2.000000E+00  1.700000E+00  1.720327E-02
-2.000000E+00  1.750000E+00  1.708692E-02
-2.000000E+00  1.800000E+00  1.696289E-02
-2.000000E+00  1.850000E+00  1.683169E-02
-2.000000E+00  1.900000E+00  1.669388E-02
-2.000000E+00  1.950000E+00  1.655004E-02
-2.000000E+00  2.000000E+00  1.640085E-02
-2.000000E+00  2.050000E+00  1.624703E-02
-2.000000E+00  2.100000E+00  1.608941E-02
-2.000000E+00  2.150000E+00  1.592890E-02
-2.000000E+00  2.200000E+00  1.576645E-02
-2.000000E+00  2.250000E+00  1.560305E-02
-2.000000E+00  2.300000E+00  1.543967E-02
-2.000000E+00  2.350000E+00  1.527717E-02
-2.000000E+00  2.400000E+00  1.511627E-02
-2.000000E+00  2.450000E+00  1.495750E-02
-2.000000E+00  2.500000E+00  1.480110E-02
-2.000000E+00  2.550000E+00  1.464705E-02
-2.000000E+00  2.600000E+00  1.449502E-02
-2.000000E+00  2.650000E+00  1.434442E-02
-2.000000E+00  2.700000E+00  1.419443E-02
-2.000000E+00  2.750000E+00  1.404404E-02
-2.000000E+00  2.800000E+00  1.389216E-02
-2.000000E+00  2.850000E+00  1.373763E-02
-2.000000E+00  2.900000E+00  1.357933E-02
-2.000000E+00  2.950000E+00  1.341617E-02
-2.000000E+00  3.000000E+00  1.324720E-02
-2.000000E+00  3.050000E+00  1.307157E-02
-2.000000E+00  3.100000E+00  1.288854E-02
-2.000000E+00  3.150000E+00  1.269755E-02
-2.000000E+00  3.200000E+00  1.249813E-02
-2.000000E+00  3.250000E+00  1.228995E-02
-2.000000E+00  3.300000E+00  1.207277E-02
-2.000000E+00  3.350000E+00  1.184645E-02
-2.000000E+00  3.400000E+00  1.161093E-02
-2.000000E+00  3.450000E+00  1.136620E-02
-2.000000E+00  3.500000E+00  1.111229E-02
-2.000000E+00  3.550000E+00  1.084928E-02
-2.000000E+00  3.600000E+00  1.057721E-02
-2.000000E+00  3.650000E+00  1.029618E-02
-2.000000E+00  3.700000E+00  1.000627E-02
-2.000000E+00  3.750000E+00  9.707544E-03
-2.000000E+00  3.800000E+00  9.400125E-03
-2.000000E+00  3.850000E+00  9.084150E-03
-2.000000E+00  3.900000E+00  8.759809E-03
-2.000000E+00  3.950000E+00  8.427369E-03
-2.000000E+00  4.000000E+00  8.087185E-03
-2.000000E+00  4.050000E+00  7.739724E-03
-2.000000E+00  4.100000E+00  7.385578E-03
-2.000000E+00  4.150000E+00  7.025483E-03
-2.000000E+00  4.200000E+00  6.660326E-03
-2.000000E+00  4.250000E+00  6.291159E-03
-2.000000E+00  4.300000E+00  5.919206E-03
-2.000000E+00  4.350000E+00  5.545865E-03
-2.000000E+00  4.400000E+00  5.172715E-03
-2.000000E+00  4.450000E+00  4.801500E-03
-2.000000E+00  4.500000E+00  4.434123E-03
-2.000000E+00  4.550000E+00  4.072611E-03
-2.000000E+00  4.600000E+00  3.719075E-03
-2.000000E+00  4.650000E+00  3.375662E-03
-2.000000E+00  4.700000E+00  3.044484E-03
-2.000000E+00  4.750000E+00  2.727552E-03
-2.000000E+00  4.800000E+00  2.426707E-03
-2.000000E+00  4.850000E+00  2.143546E-03
-2.000000E+00  4.900000E+00  1.879376E-03
-2.000000E+00  4.950000E+00  1.635160E-03
-2.000000E+00  5.000000E+00  1.411502E-03
-2.000000E+00  5.050000E+00  1.208630E-03
-2.000000E+00  5.100000E+00  1.026406E-03
-2.000000E+00  5.150000E+00  8.643517E-04
-2.000000E+00  5.200000E+00  7.216820E-04
-2.000000E+00  5.250000E+00  5.973532E-04
-2.000000E+00  5.300000E+00  4.901157E-04
-2.000000E+00  5.350000E+00  3.985714E-04
-2.000000E+00  5.400000E+00  3.212301E-04
-2.000000E+00  5.450000E+00  2.565631E-04
-2.000000E+00  5.500000E+00  2.030512E-04
-2.000000E+00  5.550000E+00  1.592251E-04
-2.000000E+00  5.600000E+00  1.236977E-04
-2.000000E+00  5.650000E+00  9.518822E-05
-2.000000E+00  5.700000E+00  7.253784E-05
-2.000000E+00  5.750000E+00  5.471810E-05
-2.000000E+00  5.800000E+00  4.083287E-05
-2.000000E+00  5.850000E+00  3.011491E-05
-2.000000E+00  5.900000E+00  2.191827E-05
-2.000000E+00  5.950000E+00  1.570774E-05
-2.000000E+00  6.000000E+00  1.104664E-05
-2.000000E+00  6.050000E+00  7.583838E-06
-2.000000E+00  6.100000E+00  5.040995E-06
-2.000000E+00  6.150000E+00  3.200705E-06
-2.000000E+00  6.200000E+00  1.895903E-06
-2.000000E+00  6.250000E+00  1.000892E-06
-2.000000E+00  6.300000E+00  4.241277E-07
-2.000000E+00  6.350000E+00  1.028902E-07
-2.000000E+00  6.400000E+00  0.000000E+00
 
-1.950000E+00 -6.400000E+00  0.000000E+00
-1.950000E+00 -6.350000E+00  7.608208E-08
-1.950000E+00 -6.300000E+00  3.146327E-07
-1.950000E+00 -6.250000E+00  7.463465E-07
-1.950000E+00 -6.200000E+00  1.423575E-06
-1.950000E+00 -6.150000E+00  2.423735E-06
-1.950000E+00 -6.100000E+00  3.854590E-06
-1.950000E+00 -6.050000E+00  5.861243E-06
-1.950000E+00 -6.000000E+00  8.634729E-06
-1.950000E+00 -5.950000E+00  1.242209E-05
-1.950000E+00 -5.900000E+00  1.753778E-05
-1.950000E+00 -5.850000E+00  2.437621E-05
-1.950000E+00 -5.800000E+00  3.342510E-05
-1.950000E+00 -5.750000E+00  4.527906E-05
-1.950000E+00 -5.700000E+00  6.065274E-05
-1.950000E+00 -5.650000E+00  8.039231E-05
-1.950000E+00 -5.600000E+00  1.054840E-04
-1.950000E+00 -5.550000E+00  1.370581E-04
-1.950000E+00 -5.500000E+00  1.763868E-04
-1.950000E+00 -5.450000E+00  2.248741E-04
-1.950000E+00 -5.400000E+00  2.840366E-04
-1.950000E+00 -5.350000E+00  3.554748E-04
-1.950000E+00 -5.300000E+00  4.408337E-04
-1.950000E+00 -5.250000E+00  5.417535E-04
-1.950000E+00 -5.200000E+00  6.598121E-04
-1.950000E+00 -5.150000E+00  7.964614E-04
-1.950000E+00 -5.100000E+00  9.529609E-04
-1.950000E+00 -5.050000E+00  1.130312E-03
-1.950000E+00 -5.000000E+00  1.329201E-03
-1.950000E+00 -4.950000E+00  1.549949E-03
-1.950000E+00 -4.900000E+00  1.792478E-03
-1.950000E+00 -4.850000E+00  2.056304E-03
-1.950000E+00 -4.800000E+00  2.340532E-03
-1.950000E+00 -4.750000E+00  2.643894E-03
-1.950000E+00 -4.700000E+00  2.964784E-03
-1.950000E+00 -4.650000E+00  3.301320E-03
-1.950000E+00 -4.600000E+00  3.651415E-03
-1.950000E+00 -4.550000E+00  4.012847E-03
-1.950000E+00 -4.500000E+00  4.383335E-03
-1.950000E+00 -4.450000E+00  4.760604E-03
-1.950000E+00 -4.400000E+00  5.142451E-03
-1.950000E+00 -4.350000E+00  5.526791E-03
-1.950000E+00 -4.300000E+00  5.911698E-03
-1.950000E+00 -4.250000E+00  6.295433E-03
-1.950000E+00 -4.200000E+00  6.676460E-03
-1.950000E+00 -4.150000E+00  7.053449E-03
-1.950000E+00 -4.100000E+00  7.425274E-03
-1.950000E+00 -4.050000E+00  7.791002E-03
-1.950000E+00 -4.000000E+00  8.149875E-03
-1.950000E+00 -3.950000E+00  8.501292E-03
-1.950000E+00 -3.900000E+00  8.844782E-03
-1.950000E+00 -3.850000E+00  9.179985E-03
-1.950000E+00 -3.800000E+00  9.506621E-03
-1.950000E+00 -3.750000E+00  9.824472E-03
-1.950000E+00 -3.700000E+00  1.013335E-02
-1.950000E+00 -3.650000E+00  1.043307E-02
-1.950000E+00 -3.600000E+00  1.072343E-02
-1.950000E+00 -3.550000E+00  1.100418E-02
-1.950000E+00 -3.500000E+00  1.127496E-02
-1.950000E+00 -3.450000E+00  1.153530E-02
-1.950000E+00 -3.400000E+00  1.178455E-02
-1.950000E+00 -3.350000E+00  1.202182E-02
-1.950000E+00 -3.300000E+00  1.224593E-02
-1.950000E+00 -3.250000E+00  1.245530E-02
-1.950000E+00 -3.200000E+00  1.264789E-02
-1.950000E+00 -3.150000E+00  1.282107E-02
-1.950000E+00 -3.100000E+00  1.297143E-02
-1.950000E+00 -3.050000E+00  1.309472E-02
-1.950000E+00 -3.000000E+00  1.318554E-02
-1.950000E+00 -2.950000E+00  1.323724E-02
-1.950000E+00 -2.900000E+00  1.324166E-02
-1.950000E+00 -2.850000E+00  1.318902E-02
-1.950000E+00 -2.800000E+00  1.306780E-02
-1.950000E+00 -2.750000E+00  1.286491E-02
-1.950000E+00 -2.700000E+00  1.256603E-02
-1.950000E+00 -2.650000E+00  1.215649E-02
-1.950000E+00 -2.600000E+00  1.162268E-02
-1.950000E+00 -2.550000E+00  1.095435E-02
-1.950000E+00 -2.500000E+00  1.014763E-02
-1.950000E+00 -2.450000E+00  9.208975E-03
-1.950000E+00 -2.400000E+00  8.159273E-03
-1.950000E+00 -2.350000E+00  7.037531E-03
-1.950000E+00 -2.300000E+00  5.902602E-03
-1.950000E+00 -2.250000E+00  4.831503E-03
-1.950000E+00 -2.200000E+00  3.913107E-03
-1.950000E+00 -2.150000E+00  3.237061E-03
-1.950000E+00 -2.100000E+00  2.879588E-03
-1.950000E+00 -2.050000E+00  2.889446E-03
-1.950000E+00 -2.000000E+00  3.278153E-03
-1.950000E+00 -1.950000E+00  4.017629E-03
-1.950000E+00 -1.900000E+00  5.046047E-03
-1.950000E+00 -1.850000E+00  6.279942E-03
-1.950000E+00 -1.800000E+00  7.628781E-03
-1.950000E+00 -1.750000E+00  9.008101E-03
-1.950000E+00 -1.700000E+00  1.034857E-02
-1.950000E+00 -1.650000E+00  1.160020E-02
-1.950000E+00 -1.600000E+00  1.273235E-02
-1.950000E+00 -1.550000E+00  1.373099E-02
-1.950000E+00 -1.500000E+00  1.459471E-02
-1.950000E+00 -1.450000E+00  1.533061E-02
-1.950000E+00 -1.400000E+00  1.595074E-02
-1.950000E+00 -1.350000E+00  1.646938E-02
-1.950000E+00 -1.300000E+00  1.690114E-02
-1.950000E+00 -1.250000E+00  1.725982E-02
-1.950000E+00 -1.200000E+00  1.755777E-02
-1.950000E+00 -1.150000E+00  1.780566E-02
-1.950000E+00 -1.100000E+00  1.801243E-02
-1.950000E+00 -1.050000E+00  1.818543E-02
-1.950000E+00 -1.000000E+00  1.833059E-02
-1.950000E+00 -9.500000E-01  1.845264E-02
-1.950000E+00 -9.000000E-01  1.855529E-02
-1.950000E+00 -8.500000E-01  1.864141E-02
-1.950000E+00 -8.000000E-01  1.871319E-02
-1.950000E+00 -7.500000E-01  1.877226E-02
-1.950000E+00 -7.000000E-01  1.881980E-02
-1.950000E+00 -6.500000E-01  1.885662E-02
-1.950000E+00 -6.000000E-01  1.888321E-02
-1.950000E+00 -5.500000E-01  1.889980E-02
-1.950000E+00 -5.000000E-01  1.890640E-02
-1.950000E+00 -4.500000E-01  1.890281E-02
-1.950000E+00 -4.000000E-01  1.888868E-02
-1.950000E+00 -3.500000E-01  1.886356E-02
-1.950000E+00 -3.000000E-01  1.882691E-02
-1.950000E+00 -2.500000E-01  1.877825E-02
-1.950000E+00 -2.000000E-01  1.871719E-02
-1.950000E+00 -1.500000E-01  1.864354E-02
-1.950000E+00 -1.000000E-01  1.855750E-02
-1.950000E+00 -5.000000E-02  1.845973E-02
-1.950000E+00  0.000000E+00  1.835152E-02
-1.950000E+00  5.000000E-02  1.823486E-02
-1.950000E+00  1.000000E-01  1.811256E-02
-1.950000E+00  1.500000E-01  1.798817E-02
-1.950000E+00  2.000000E-01  1.786594E-02
-1.950000E+00  2.500000E-01  1.775054E-02
-1.950000E+00  3.000000E-01  1.764674E-02
-1.950000E+00  3.500000E-01  1.755904E-02
-1.950000E+00  4.000000E-01  1.749121E-02
-1.950000E+00  4.500000E-01  1.744587E-02
-1.950000E+00  5.000000E-01  1.742421E-02
-1.950000E+00  5.500000E-01  1.742586E-02
-1.950000E+00  6.000000E-01  1.744893E-02
-1.950000E+00  6.500000E-01  1.749023E-02
-1.950000E+00  7.000000E-01  1.754562E-02
-1.950000E+00  7.500000E-01  1.761044E-02
-1.950000E+00  8.000000E-01  1.767992E-02
-1.950000E+00  8.500000E-01  1.774954E-02
-1.950000E+00  9.000000E-01  1.781531E-02
-1.950000E+00  9.500000E-01  1.787392E-02
-1.950000E+00  1.000000E+00  1.792280E-02
-1.950000E+00  1.050000E+00  1.796011E-02
-1.950000E+00  1.100000E+00  1.798468E-02
-1.950000E+00  1.150000E+00  1.799587E-02
-1.950000E+00  1.200000E+00  1.799350E-02
-1.950000E+00  1.250000E+00  1.797771E-02
-1.950000E+00  1.300000E+00  1.794886E-02
-1.950000E+00  1.350000E+00  1.790748E-02
-1.950000E+00  1.400000E+00  1.785414E-02
-1.950000E+00  1.450000E+00  1.778945E-02
-1.950000E+00  1.500000E+00  1.771401E-02
-1.950000E+00  1.550000E+00  1.762837E-02
-1.950000E+00  1.600000E+00  1.753304E-02
-1.950000E+00  1.650000E+00  1.742847E-02
-1.950000E+00  1.700000E+00  1.731510E-02
-1.950000E+00  1.750000E+00  1.719333E-02
-1.950000E+00  1.800000E+00  1.706358E-02
-1.950000E+00  1.850000E+00  1.692628E-02
-1.950000E+00  1.900000E+00  1.678195E-02
-1.950000E+00  1.950000E+00  1.663118E-02
-1.950000E+00  2.000000E+00  1.647467E-02
-1.950000E+00  2.050000E+00  1.631326E-02
-1.950000E+00  2.100000E+00  1.614794E-02
-1.950000E+00  2.150000E+00  1.597980E-02
-1.950000E+00  2.200000E+00  1.581007E-02
-1.950000E+00  2.250000E+00  1.564002E-02
-1.950000E+00  2.300000E+00  1.547089E-02
-1.950000E+00  2.350000E+00  1.530384E-02
-1.950000E+00  2.400000E+00  1.513986E-02
-1.950000E+00  2.450000E+00  1.497965E-02
-1.950000E+00  2.500000E+00  1.482359E-02
-1.950000E+00  2.550000E+00  1.467167E-02
-1.950000E+00  2.600000E+00  1.452352E-02
-1.950000E+00  2.650000E+00  1.437838E-02
-1.950000E+00  2.700000E+00  1.423521E-02
-1.950000E+00  2.750000E+00  1.409275E-02
-1.950000E+00  2.800000E+00  1.394958E-02
-1.950000E+00  2.850000E+00  1.380424E-02
-1.950000E+00  2.900000E+00  1.365532E-02
-1.950000E+00  2.950000E+00  1.350148E-02
-1.950000E+00  3.000000E+00  1.334156E-02
-1.950000E+00  3.050000E+00  1.317455E-02
-1.950000E+00  3.100000E+00  1.299961E-02
-1.950000E+00  3.150000E+00  1.281609E-02
-1.950000E+00  3.200000E+00  1.262352E-02
-1.950000E+00  3.250000E+00  1.242155E-02
-1.950000E+00  3.300000E+00  1.221000E-02
-1.950000E+00  3.350000E+00  1.198876E-02
-1.950000E+00  3.400000E+00  1.175782E-02
-1.950000E+00  3.450000E+00  1.151723E-02
-1.950000E+00  3.500000E+00  1.126708E-02
-1.950000E+00  3.550000E+00  1.100748E-02
-1.950000E+00  3.600000E+00  1.073854E-02
-1.950000E+00  3.650000E+00  1.046038E-02
-1.950000E+00  3.700000E+00  1.017309E-02
-1.950000E+00  3.750000E+00  9.876794E-03
-1.950000E+00  3.800000E+00  9.571592E-03
-1.950000E+00  3.850000E+00  9.257623E-03
-1.950000E+00  3.900000E+00  8.935067E-03
-1.950000E+00  3.950000E+00  8.604167E-03
-1.950000E+00  4.000000E+00  8.265247E-03
-1.950000E+00  4.050000E+00  7.918733E-03
-1.950000E+00  4.100000E+00  7.565173E-03
-1.950000E+00  4.150000E+00  7.205245E-03
-1.950000E+00  4.200000E+00  6.839781E-03
-1.950000E+00  4.250000E+00  6.469771E-03
-1.950000E+00  4.300000E+00  6.096377E-03
-1.950000E+00  4.350000E+00  5.720940E-03
-1.950000E+00  4.400000E+00  5.344983E-03
-1.950000E+00  4.450000E+00  4.970208E-03
-1.950000E+00  4.500000E+00  4.598484E-03
-1.950000E+00  4.550000E+00  4.231821E-03
-1.950000E+00  4.600000E+00  3.872337E-03
-1.950000E+00  4.650000E+00  3.522206E-03
-1.950000E+00  4.700000E+00  3.183594E-03
-1.950000E+00  4.750000E+00  2.858592E-03
-1.950000E+00  4.800000E+00  2.549144E-03
-1.950000E+00  4.850000E+00  2.256973E-03
-1.950000E+00  4.900000E+00  1.983525E-03
-1.950000E+00  4.950000E+00  1.729915E-03
-1.950000E+00  5.000000E+00  1.496896E-03
-1.950000E+00  5.050000E+00  1.284842E-03
-1.950000E+00  5.100000E+00  1.093753E-03
-1.950000E+00  5.150000E+00  9.232648E-04
-1.950000E+00  5.200000E+00  7.726909E-04
-1.950000E+00  5.250000E+00  6.410611E-04
-1.950000E+00  5.300000E+00  5.271757E-04
-1.950000E+00  5.350000E+00  4.296633E-04
-1.950000E+00  5.400000E+00  3.470384E-04
-1.950000E+00  5.450000E+00  2.777578E-04
-1.950000E+00  5.500000E+00  2.202714E-04
-1.950000E+00  5.550000E+00  1.730666E-04
-1.950000E+00  5.600000E+00  1.347039E-04
-1.950000E+00  5.650000E+00  1.038449E-04
-1.950000E+00  5.700000E+00  7.927100E-05
-1.950000E+00  5.750000E+00  5.989500E-05
-1.950000E+00  5.800000E+00  4.476490E-05
-1.950000E+00  5.850000E+00  3.306217E-05
-1.950000E+00  5.900000E+00  2.409501E-05
-1.950000E+00  5.950000E+00  1.728823E-05
-1.950000E+00  6.000000E+00  1.217095E-05
-1.950000E+00  6.050000E+00  8.363345E-06
-1.950000E+00  6.100000E+00  5.563440E-06
-1.950000E+00  6.150000E+00  3.534678E-06
-1.950000E+00  6.200000E+00  2.094792E-06
-1.950000E+00  6.250000E+00  1.106316E-06
-1.950000E+00  6.300000E+00  4.689272E-07
-1.950000E+00  6.350000E+00  1.137763E-07
-1.950000E+00  6.400000E+00  0.000000E+00
 
-1.900000E+00 -6.400000E+00  0.000000E+00
-1.900000E+00 -6.350000E+00  8.318173E-08
-1.900000E+00 -6.300000E+00  3.440142E-07
-1.900000E+00 -6.250000E+00  8.160951E-07
-1.900000E+00 -6.200000E+00  1.556643E-06
-1.900000E+00 -6.150000E+00  2.650102E-06
-1.900000E+00 -6.100000E+00  4.213735E-06
-1.900000E+00 -6.050000E+00  6.405026E-06
-1.900000E+00 -6.000000E+00  9.430759E-06
-1.900000E+00 -5.950000E+00  1.355760E-05
-1.900000E+00 -5.900000E+00  1.912400E-05
-1.900000E+00 -5.850000E+00  2.655322E-05
-1.900000E+00 -5.800000E+00  3.636687E-05
-1.900000E+00 -5.750000E+00  4.919870E-05
-1.900000E+00 -5.700000E+00  6.580740E-05
-1.900000E+00 -5.650000E+00  8.708755E-05
-1.900000E+00 -5.600000E+00  1.140771E-04
-1.900000E+00 -5.550000E+00  1.479597E-04
-1.900000E+00 -5.500000E+00  1.900605E-04
-1.900000E+00 -5.450000E+00  2.418335E-04
-1.900000E+00 -5.400000E+00  3.048391E-04
-1.900000E+00 -5.350000E+00  3.807120E-04
-1.900000E+00 -5.300000E+00  4.711182E-04
-1.900000E+00 -5.250000E+00  5.777022E-04
-1.900000E+00 -5.200000E+00  7.020268E-04
-1.900000E+00 -5.150000E+00  8.455066E-04
-1.900000E+00 -5.100000E+00  1.009341E-03
-1.900000E+00 -5.050000E+00  1.194448E-03
-1.900000E+00 -5.000000E+00  1.401408E-03
-1.900000E+00 -4.950000E+00  1.630421E-03
-1.900000E+00 -4.900000E+00  1.881276E-03
-1.900000E+00 -4.850000E+00  2.153344E-03
-1.900000E+00 -4.800000E+00  2.445592E-03
-1.900000E+00 -4.750000E+00  2.756614E-03
-1.900000E+00 -4.700000E+00  3.084684E-03
-1.900000E+00 -4.650000E+00  3.427818E-03
-1.900000E+00 -4.600000E+00  3.783846E-03
-1.900000E+00 -4.550000E+00  4.150491E-03
-1.900000E+00 -4.500000E+00  4.525436E-03
-1.900000E+00 -4.450000E+00  4.906400E-03
-1.900000E+00 -4.400000E+00  5.291189E-03
-1.900000E+00 -4.350000E+00  5.677753E-03
-1.900000E+00 -4.300000E+00  6.064210E-03
-1.900000E+00 -4.250000E+00  6.448882E-03
-1.900000E+00 -4.200000E+00  6.830297E-03
-1.900000E+00 -4.150000E+00  7.207197E-03
-1.900000E+00 -4.100000E+00  7.578524E-03
-1.900000E+00 -4.050000E+00  7.943414E-03
-1.900000E+00 -4.000000E+00  8.301171E-03
-1.900000E+00 -3.950000E+00  8.651245E-03
-1.900000E+00 -3.900000E+00  8.993212E-03
-1.900000E+00 -3.850000E+00  9.326749E-03
-1.900000E+00 -3.800000E+00  9.651605E-03
-1.900000E+00 -3.750000E+00  9.967582E-03
-1.900000E+00 -3.700000E+00  1.027451E-02
-1.900000E+00 -3.650000E+00  1.057221E-02
-1.900000E+00 -3.600000E+00  1.086048E-02
-1.900000E+00 -3.550000E+00  1.113906E-02
-1.900000E+00 -3.500000E+00  1.140759E-02
-1.900000E+00 -3.450000E+00  1.166556E-02
-1.900000E+00 -3.400000E+00  1.191230E-02
-1.900000E+00 -3.350000E+00  1.214685E-02
-1.900000E+00 -3.300000E+00  1.236798E-02
-1.900000E+00 -3.250000E+00  1.257401E-02
-1.900000E+00 -3.200000E+00  1.276278E-02
-1.900000E+00 -3.150000E+00  1.293145E-02
-1.900000E+00 -3.100000E+00  1.307643E-02
-1.900000E+00 -3.050000E+00  1.319311E-02
-1.900000E+00 -3.000000E+00  1.327570E-02
-1.900000E+00 -2.950000E+00  1.331698E-02
-1.900000E+00 -2.900000E+00  1.330807E-02
-1.900000E+00 -2.850000E+00  1.323824E-02
-1.900000E+00 -2.800000E+00  1.309480E-02
-1.900000E+00 -2.750000E+00  1.286317E-02
-1.900000E+00 -2.700000E+00  1.252726E-02
-1.900000E+00 -2.650000E+00  1.207036E-02
-1.900000E+00 -2.600000E+00  1.147666E-02
-1.900000E+00 -2.550000E+00  1.073375E-02
-1.900000E+00 -2.500000E+00  9.836096E-03
-1.900000E+00 -2.450000E+00  8.789416E-03
-1.900000E+00 -2.400000E+00  7.615627E-03
-1.900000E+00 -2.350000E+00  6.357208E-03
-1.900000E+00 -2.300000E+00  5.079533E-03
-1.900000E+00 -2.250000E+00  3.869279E-03
-1.900000E+00 -2.200000E+00  2.827400E-03
-1.900000E+00 -2.150000E+00  2.056397E-03
-1.900000E+00 -2.100000E+00  1.643733E-03
-1.900000E+00 -2.050000E+00  1.645317E-03
-1.900000E+00 -2.000000E+00  2.073960E-03
-1.900000E+00 -1.950000E+00  2.896667E-03
-1.900000E+00 -1.900000E+00  4.041686E-03
-1.900000E+00 -1.850000E+00  5.412892E-03
-1.900000E+00 -1.800000E+00  6.906915E-03
-1.900000E+00 -1.750000E+00  8.428320E-03
-1.900000E+00 -1.700000E+00  9.899827E-03
-1.900000E+00 -1.650000E+00  1.126673E-02
-1.900000E+00 -1.600000E+00  1.249649E-02
-1.900000E+00 -1.550000E+00  1.357528E-02
-1.900000E+00 -1.500000E+00  1.450318E-02
-1.900000E+00 -1.450000E+00  1.528943E-02
-1.900000E+00 -1.400000E+00  1.594843E-02
-1.900000E+00 -1.350000E+00  1.649668E-02
-1.900000E+00 -1.300000E+00  1.695079E-02
-1.900000E+00 -1.250000E+00  1.732621E-02
-1.900000E+00 -1.200000E+00  1.763665E-02
-1.900000E+00 -1.150000E+00  1.789386E-02
-1.900000E+00 -1.100000E+00  1.810760E-02
-1.900000E+00 -1.050000E+00  1.828589E-02
-1.900000E+00 -1.000000E+00  1.843516E-02
-1.900000E+00 -9.500000E-01  1.856051E-02
-1.900000E+00 -9.000000E-01  1.866596E-02
-1.900000E+00 -8.500000E-01  1.875461E-02
-1.900000E+00 -8.000000E-01  1.882885E-02
-1.900000E+00 -7.500000E-01  1.889047E-02
-1.900000E+00 -7.000000E-01  1.894083E-02
-1.900000E+00 -6.500000E-01  1.898087E-02
-1.900000E+00 -6.000000E-01  1.901126E-02
-1.900000E+00 -5.500000E-01  1.903240E-02
-1.900000E+00 -5.000000E-01  1.904446E-02
-1.900000E+00 -4.500000E-01  1.904748E-02
-1.900000E+00 -4.000000E-01  1.904133E-02
-1.900000E+00 -3.500000E-01  1.902577E-02
-1.900000E+00 -3.000000E-01  1.900053E-02
-1.900000E+00 -2.500000E-01  1.896535E-02
-1.900000E+00 -2.000000E-01  1.892004E-02
-1.900000E+00 -1.500000E-01  1.886459E-02
-1.900000E+00 -1.000000E-01  1.879924E-02
-1.900000E+00 -5.000000E-02  1.872461E-02
-1.900000E+00  0.000000E+00  1.864173E-02
-1.900000E+00  5.000000E-02  1.855218E-02
-1.900000E+00  1.000000E-01  1.845808E-02
-1.900000E+00  1.500000E-01  1.836209E-02
-1.900000E+00  2.000000E-01  1.826730E-02
-1.900000E+00  2.500000E-01  1.817710E-02
-1.900000E+00  3.000000E-01  1.809492E-02
-1.900000E+00  3.500000E-01  1.802398E-02
-1.900000E+00  4.000000E-01  1.796698E-02
-1.900000E+00  4.500000E-01  1.792580E-02
-1.900000E+00  5.000000E-01  1.790135E-02
-1.900000E+00  5.500000E-01  1.789345E-02
-1.900000E+00  6.000000E-01  1.790082E-02
-1.900000E+00  6.500000E-01  1.792129E-02
-1.900000E+00  7.000000E-01  1.795198E-02
-1.900000E+00  7.500000E-01  1.798958E-02
-1.900000E+00  8.000000E-01  1.803066E-02
-1.900000E+00  8.500000E-01  1.807189E-02
-1.900000E+00  9.000000E-01  1.811026E-02
-1.900000E+00  9.500000E-01  1.814318E-02
-1.900000E+00  1.000000E+00  1.816857E-02
-1.900000E+00  1.050000E+00  1.818484E-02
-1.900000E+00  1.100000E+00  1.819089E-02
-1.900000E+00  1.150000E+00  1.818600E-02
-1.900000E+00  1.200000E+00  1.816981E-02
-1.900000E+00  1.250000E+00  1.814221E-02
-1.900000E+00  1.300000E+00  1.810329E-02
-1.900000E+00  1.350000E+00  1.805327E-02
-1.900000E+00  1.400000E+00  1.799244E-02
-1.900000E+00  1.450000E+00  1.792113E-02
-1.900000E+00  1.500000E+00  1.783967E-02
-1.900000E+00  1.550000E+00  1.774838E-02
-1.900000E+00  1.600000E+00  1.764753E-02
-1.900000E+00  1.650000E+00  1.753738E-02
-1.900000E+00  1.700000E+00  1.741820E-02
-1.900000E+00  1.750000E+00  1.729022E-02
-1.900000E+00  1.800000E+00  1.715373E-02
-1.900000E+00  1.850000E+00  1.700910E-02
-1.900000E+00  1.900000E+00  1.685677E-02
-1.900000E+00  1.950000E+00  1.669733E-02
-1.900000E+00  2.000000E+00  1.653157E-02
-1.900000E+00  2.050000E+00  1.636043E-02
-1.900000E+00  2.100000E+00  1.618511E-02
-1.900000E+00  2.150000E+00  1.600698E-02
-1.900000E+00  2.200000E+00  1.582759E-02
-1.900000E+00  2.250000E+00  1.564858E-02
-1.900000E+00  2.300000E+00  1.547163E-02
-1.900000E+00  2.350000E+00  1.529829E-02
-1.900000E+00  2.400000E+00  1.512988E-02
-1.900000E+00  2.450000E+00  1.496739E-02
-1.900000E+00  2.500000E+00  1.481137E-02
-1.900000E+00  2.550000E+00  1.466187E-02
-1.900000E+00  2.600000E+00  1.451841E-02
-1.900000E+00  2.650000E+00  1.438005E-02
-1.900000E+00  2.700000E+00  1.424545E-02
-1.900000E+00  2.750000E+00  1.411294E-02
-1.900000E+00  2.800000E+00  1.398072E-02
-1.900000E+00  2.850000E+00  1.384691E-02
-1.900000E+00  2.900000E+00  1.370971E-02
-1.900000E+00  2.950000E+00  1.356745E-02
-1.900000E+00  3.000000E+00  1.341868E-02
-1.900000E+00  3.050000E+00  1.326219E-02
-1.900000E+00  3.100000E+00  1.309703E-02
-1.900000E+00  3.150000E+00  1.292246E-02
-1.900000E+00  3.200000E+00  1.273799E-02
-1.900000E+00  3.250000E+00  1.254330E-02
-1.900000E+00  3.300000E+00  1.233825E-02
-1.900000E+00  3.350000E+00  1.212279E-02
-1.900000E+00  3.400000E+00  1.189699E-02
-1.900000E+00  3.450000E+00  1.166097E-02
-1.900000E+00  3.500000E+00  1.141491E-02
-1.900000E+00  3.550000E+00  1.115898E-02
-1.900000E+00  3.600000E+00  1.089336E-02
-1.900000E+00  3.650000E+00  1.061821E-02
-1.900000E+00  3.700000E+00  1.033367E-02
-1.900000E+00  3.750000E+00  1.003988E-02
-1.900000E+00  3.800000E+00  9.736961E-03
-1.900000E+00  3.850000E+00  9.425067E-03
-1.900000E+00  3.900000E+00  9.104368E-03
-1.900000E+00  3.950000E+00  8.775093E-03
-1.900000E+00  4.000000E+00  8.437541E-03
-1.900000E+00  4.050000E+00  8.092104E-03
-1.900000E+00  4.100000E+00  7.739283E-03
-1.900000E+00  4.150000E+00  7.379711E-03
-1.900000E+00  4.200000E+00  7.014161E-03
-1.900000E+00  4.250000E+00  6.643566E-03
-1.900000E+00  4.300000E+00  6.269026E-03
-1.900000E+00  4.350000E+00  5.891825E-03
-1.900000E+00  4.400000E+00  5.513429E-03
-1.900000E+00  4.450000E+00  5.135492E-03
-1.900000E+00  4.500000E+00  4.759845E-03
-1.900000E+00  4.550000E+00  4.388478E-03
-1.900000E+00  4.600000E+00  4.023503E-03
-1.900000E+00  4.650000E+00  3.667114E-03
-1.900000E+00  4.700000E+00  3.321520E-03
-1.900000E+00  4.750000E+00  2.988881E-03
-1.900000E+00  4.800000E+00  2.671234E-03
-1.900000E+00  4.850000E+00  2.370418E-03
-1.900000E+00  4.900000E+00  2.088011E-03
-1.900000E+00  4.950000E+00  1.825273E-03
-1.900000E+00  5.000000E+00  1.583104E-03
-1.900000E+00  5.050000E+00  1.362025E-03
-1.900000E+00  5.100000E+00  1.162170E-03
-1.900000E+00  5.150000E+00  9.832991E-04
-1.900000E+00  5.200000E+00  8.248281E-04
-1.900000E+00  5.250000E+00  6.858679E-04
-1.900000E+00  5.300000E+00  5.652768E-04
-1.900000E+00  5.350000E+00  4.617176E-04
-1.900000E+00  5.400000E+00  3.737169E-04
-1.900000E+00  5.450000E+00  2.997235E-04
-1.900000E+00  5.500000E+00  2.381619E-04
-1.900000E+00  5.550000E+00  1.874801E-04
-1.900000E+00  5.600000E+00  1.461895E-04
-1.900000E+00  5.650000E+00  1.128961E-04
-1.900000E+00  5.700000E+00  8.632316E-05
-1.900000E+00  5.750000E+00  6.532508E-05
-1.900000E+00  5.800000E+00  4.889411E-05
-1.900000E+00  5.850000E+00  3.616000E-05
-1.900000E+00  5.900000E+00  2.638436E-05
-1.900000E+00  5.950000E+00  1.895104E-05
-1.900000E+00  6.000000E+00  1.335391E-05
-1.900000E+00  6.050000E+00  9.183399E-06
-1.900000E+00  6.100000E+00  6.112884E-06
-1.900000E+00  6.150000E+00  3.885753E-06
-1.900000E+00  6.200000E+00  2.303758E-06
-1.900000E+00  6.250000E+00  1.217025E-06
-1.900000E+00  6.300000E+00  5.159525E-07
-1.900000E+00  6.350000E+00  1.252000E-07
-1.900000E+00  6.400000E+00  0.000000E+00
 
-1.850000E+00 -6.400000E+00  0.000000E+00
-1.850000E+00 -6.350000E+00  9.072619E-08
-1.850000E+00 -6.300000E+00  3.752287E-07
-1.850000E+00 -6.250000E+00  8.901633E-07
-1.850000E+00 -6.200000E+00  1.697868E-06
-1.850000E+00 -6.150000E+00  2.890156E-06
-1.850000E+00 -6.100000E+00  4.594225E-06
-1.850000E+00 -6.050000E+00  6.980464E-06
-1.850000E+00 -6.000000E+00  1.027200E-05
-1.850000E+00 -5.950000E+00  1.475579E-05
-1.850000E+00 -5.900000E+00  2.079504E-05
-1.850000E+00 -5.850000E+00  2.884255E-05
-1.850000E+00 -5.800000E+00  3.945468E-05
-1.850000E+00 -5.750000E+00  5.330495E-05
-1.850000E+00 -5.700000E+00  7.119673E-05
-1.850000E+00 -5.650000E+00  9.407335E-05
-1.850000E+00 -5.600000E+00  1.230244E-04
-1.850000E+00 -5.550000E+00  1.592866E-04
-1.850000E+00 -5.500000E+00  2.042369E-04
-1.850000E+00 -5.450000E+00  2.593770E-04
-1.850000E+00 -5.400000E+00  3.263085E-04
-1.850000E+00 -5.350000E+00  4.066960E-04
-1.850000E+00 -5.300000E+00  5.022214E-04
-1.850000E+00 -5.250000E+00  6.145275E-04
-1.850000E+00 -5.200000E+00  7.451547E-04
-1.850000E+00 -5.150000E+00  8.954731E-04
-1.850000E+00 -5.100000E+00  1.066614E-03
-1.850000E+00 -5.050000E+00  1.259407E-03
-1.850000E+00 -5.000000E+00  1.474322E-03
-1.850000E+00 -4.950000E+00  1.711433E-03
-1.850000E+00 -4.900000E+00  1.970395E-03
-1.850000E+00 -4.850000E+00  2.250438E-03
-1.850000E+00 -4.800000E+00  2.550392E-03
-1.850000E+00 -4.750000E+00  2.868725E-03
-1.850000E+00 -4.700000E+00  3.203597E-03
-1.850000E+00 -4.650000E+00  3.552929E-03
-1.850000E+00 -4.600000E+00  3.914482E-03
-1.850000E+00 -4.550000E+00  4.285927E-03
-1.850000E+00 -4.500000E+00  4.664927E-03
-1.850000E+00 -4.450000E+00  5.049198E-03
-1.850000E+00 -4.400000E+00  5.436567E-03
-1.850000E+00 -4.350000E+00  5.825017E-03
-1.850000E+00 -4.300000E+00  6.212720E-03
-1.850000E+00 -4.250000E+00  6.598058E-03
-1.850000E+00 -4.200000E+00  6.979627E-03
-1.850000E+00 -4.150000E+00  7.356239E-03
-1.850000E+00 -4.100000E+00  7.726906E-03
-1.850000E+00 -4.050000E+00  8.090830E-03
-1.850000E+00 -4.000000E+00  8.447371E-03
-1.850000E+00 -3.950000E+00  8.796034E-03
-1.850000E+00 -3.900000E+00  9.136437E-03
-1.850000E+00 -3.850000E+00  9.468288E-03
-1.850000E+00 -3.800000E+00  9.791365E-03
-1.850000E+00 -3.750000E+00  1.010549E-02
-1.850000E+00 -3.700000E+00  1.041050E-02
-1.850000E+00 -3.650000E+00  1.070622E-02
-1.850000E+00 -3.600000E+00  1.099247E-02
-1.850000E+00 -3.550000E+00  1.126897E-02
-1.850000E+00 -3.500000E+00  1.153535E-02
-1.850000E+00 -3.450000E+00  1.179110E-02
-1.850000E+00 -3.400000E+00  1.203550E-02
-1.850000E+00 -3.350000E+00  1.226758E-02
-1.850000E+00 -3.300000E+00  1.248604E-02
-1.850000E+00 -3.250000E+00  1.268914E-02
-1.850000E+00 -3.200000E+00  1.287461E-02
-1.850000E+00 -3.150000E+00  1.303951E-02
-1.850000E+00 -3.100000E+00  1.318004E-02
-1.850000E+00 -3.050000E+00  1.329136E-02
-1.850000E+00 -3.000000E+00  1.336736E-02
-1.850000E+00 -2.950000E+00  1.340041E-02
-1.850000E+00 -2.900000E+00  1.338106E-02
-1.850000E+00 -2.850000E+00  1.329788E-02
-1.850000E+00 -2.800000E+00  1.313724E-02
-1.850000E+00 -2.750000E+00  1.288343E-02
-1.850000E+00 -2.700000E+00  1.251898E-02
-1.850000E+00 -2.650000E+00  1.202557E-02
-1.850000E+00 -2.600000E+00  1.138565E-02
-1.850000E+00 -2.550000E+00  1.058508E-02
-1.850000E+00 -2.500000E+00  9.616936E-03
-1.850000E+00 -2.450000E+00  8.486310E-03
-1.850000E+00 -2.400000E+00  7.215829E-03
-1.850000E+00 -2.350000E+00  5.850647E-03
-1.850000E+00 -2.300000E+00  4.461265E-03
-1.850000E+00 -2.250000E+00  3.142035E-03
-1.850000E+00 -2.200000E+00  2.003576E-03
-1.850000E+00 -2.150000E+00  1.158704E-03
-1.850000E+00 -2.100000E+00  7.038970E-04
-1.850000E+00 -2.050000E+00  7.007261E-04
-1.850000E+00 -2.000000E+00  1.162886E-03
-1.850000E+00 -1.950000E+00  2.053221E-03
-1.850000E+00 -1.900000E+00  3.291800E-03
-1.850000E+00 -1.850000E+00  4.772219E-03
-1.850000E+00 -1.800000E+00  6.380816E-03
-1.850000E+00 -1.750000E+00  8.013509E-03
-1.850000E+00 -1.700000E+00  9.586879E-03
-1.850000E+00 -1.650000E+00  1.104272E-02
-1.850000E+00 -1.600000E+00  1.234724E-02
-1.850000E+00 -1.550000E+00  1.348694E-02
-1.850000E+00 -1.500000E+00  1.446326E-02
-1.850000E+00 -1.450000E+00  1.528722E-02
-1.850000E+00 -1.400000E+00  1.597512E-02
-1.850000E+00 -1.350000E+00  1.654524E-02
-1.850000E+00 -1.300000E+00  1.701572E-02
-1.850000E+00 -1.250000E+00  1.740333E-02
-1.850000E+00 -1.200000E+00  1.772281E-02
-1.850000E+00 -1.150000E+00  1.798672E-02
-1.850000E+00 -1.100000E+00  1.820549E-02
-1.850000E+00 -1.050000E+00  1.838759E-02
-1.850000E+00 -1.000000E+00  1.853984E-02
-1.850000E+00 -9.500000E-01  1.866763E-02
-1.850000E+00 -9.000000E-01  1.877521E-02
-1.850000E+00 -8.500000E-01  1.886585E-02
-1.850000E+00 -8.000000E-01  1.894209E-02
-1.850000E+00 -7.500000E-01  1.900587E-02
-1.850000E+00 -7.000000E-01  1.905865E-02
-1.850000E+00 -6.500000E-01  1.910150E-02
-1.850000E+00 -6.000000E-01  1.913522E-02
-1.850000E+00 -5.500000E-01  1.916033E-02
-1.850000E+00 -5.000000E-01  1.917717E-02
-1.850000E+00 -4.500000E-01  1.918592E-02
-1.850000E+00 -4.000000E-01  1.918661E-02
-1.850000E+00 -3.500000E-01  1.917919E-02
-1.850000E+00 -3.000000E-01  1.916356E-02
-1.850000E+00 -2.500000E-01  1.913961E-02
-1.850000E+00 -2.000000E-01  1.910728E-02
-1.850000E+00 -1.500000E-01  1.906666E-02
-1.850000E+00 -1.000000E-01  1.901800E-02
-1.850000E+00 -5.000000E-02  1.896182E-02
-1.850000E+00  0.000000E+00  1.889896E-02
-1.850000E+00  5.000000E-02  1.883062E-02
-1.850000E+00  1.000000E-01  1.875838E-02
-1.850000E+00  1.500000E-01  1.868421E-02
-1.850000E+00  2.000000E-01  1.861034E-02
-1.850000E+00  2.500000E-01  1.853922E-02
-1.850000E+00  3.000000E-01  1.847331E-02
-1.850000E+00  3.500000E-01  1.841490E-02
-1.850000E+00  4.000000E-01  1.836594E-02
-1.850000E+00  4.500000E-01  1.832781E-02
-1.850000E+00  5.000000E-01  1.830119E-02
-1.850000E+00  5.500000E-01  1.828602E-02
-1.850000E+00  6.000000E-01  1.828151E-02
-1.850000E+00  6.500000E-01  1.828618E-02
-1.850000E+00  7.000000E-01  1.829804E-02
-1.850000E+00  7.500000E-01  1.831478E-02
-1.850000E+00  8.000000E-01  1.833395E-02
-1.850000E+00  8.500000E-01  1.835310E-02
-1.850000E+00  9.000000E-01  1.836996E-02
-1.850000E+00  9.500000E-01  1.838253E-02
-1.850000E+00  1.000000E+00  1.838912E-02
-1.850000E+00  1.050000E+00  1.838837E-02
-1.850000E+00  1.100000E+00  1.837925E-02
-1.850000E+00  1.150000E+00  1.836103E-02
-1.850000E+00  1.200000E+00  1.833321E-02
-1.850000E+00  1.250000E+00  1.829551E-02
-1.850000E+00  1.300000E+00  1.824782E-02
-1.850000E+00  1.350000E+00  1.819011E-02
-1.850000E+00  1.400000E+00  1.812245E-02
-1.850000E+00  1.450000E+00  1.804491E-02
-1.850000E+00  1.500000E+00  1.795758E-02
-1.850000E+00  1.550000E+00  1.786057E-02
-1.850000E+00  1.600000E+00  1.775393E-02
-1.850000E+00  1.650000E+00  1.763771E-02
-1.850000E+00  1.700000E+00  1.751199E-02
-1.850000E+00  1.750000E+00  1.737683E-02
-1.850000E+00  1.800000E+00  1.723237E-02
-1.850000E+00  1.850000E+00  1.707886E-02
-1.850000E+00  1.900000E+00  1.691669E-02
-1.850000E+00  1.950000E+00  1.674644E-02
-1.850000E+00  2.000000E+00  1.656896E-02
-1.850000E+00  2.050000E+00  1.638536E-02
-1.850000E+00  2.100000E+00  1.619709E-02
-1.850000E+00  2.150000E+00  1.600587E-02
-1.850000E+00  2.200000E+00  1.581370E-02
-1.850000E+00  2.250000E+00  1.562274E-02
-1.850000E+00  2.300000E+00  1.543521E-02
-1.850000E+00  2.350000E+00  1.525322E-02
-1.850000E+00  2.400000E+00  1.507859E-02
-1.850000E+00  2.450000E+00  1.491269E-02
-1.850000E+00  2.500000E+00  1.475632E-02
-1.850000E+00  2.550000E+00  1.460961E-02
-1.850000E+00  2.600000E+00  1.447196E-02
-1.850000E+00  2.650000E+00  1.434216E-02
-1.850000E+00  2.700000E+00  1.421843E-02
-1.850000E+00  2.750000E+00  1.409861E-02
-1.850000E+00  2.800000E+00  1.398031E-02
-1.850000E+00  2.850000E+00  1.386110E-02
-1.850000E+00  2.900000E+00  1.373866E-02
-1.850000E+00  2.950000E+00  1.361089E-02
-1.850000E+00  3.000000E+00  1.347597E-02
-1.850000E+00  3.050000E+00  1.333245E-02
-1.850000E+00  3.100000E+00  1.317920E-02
-1.850000E+00  3.150000E+00  1.301543E-02
-1.850000E+00  3.200000E+00  1.284062E-02
-1.850000E+00  3.250000E+00  1.265450E-02
-1.850000E+00  3.300000E+00  1.245700E-02
-1.850000E+00  3.350000E+00  1.224816E-02
-1.850000E+00  3.400000E+00  1.202817E-02
-1.850000E+00  3.450000E+00  1.179726E-02
-1.850000E+00  3.500000E+00  1.155569E-02
-1.850000E+00  3.550000E+00  1.130373E-02
-1.850000E+00  3.600000E+00  1.104164E-02
-1.850000E+00  3.650000E+00  1.076966E-02
-1.850000E+00  3.700000E+00  1.048798E-02
-1.850000E+00  3.750000E+00  1.019678E-02
-1.850000E+00  3.800000E+00  9.896222E-03
-1.850000E+00  3.850000E+00  9.586466E-03
-1.850000E+00  3.900000E+00  9.267690E-03
-1.850000E+00  3.950000E+00  8.940114E-03
-1.850000E+00  4.000000E+00  8.604019E-03
-1.850000E+00  4.050000E+00  8.259767E-03
-1.850000E+00  4.100000E+00  7.907822E-03
-1.850000E+00  4.150000E+00  7.548767E-03
-1.850000E+00  4.200000E+00  7.183326E-03
-1.850000E+00  4.250000E+00  6.812374E-03
-1.850000E+00  4.300000E+00  6.436953E-03
-1.850000E+00  4.350000E+00  6.058287E-03
-1.850000E+00  4.400000E+00  5.677787E-03
-1.850000E+00  4.450000E+00  5.297056E-03
-1.850000E+00  4.500000E+00  4.917885E-03
-1.850000E+00  4.550000E+00  4.542235E-03
-1.850000E+00  4.600000E+00  4.172209E-03
-1.850000E+00  4.650000E+00  3.810008E-03
-1.850000E+00  4.700000E+00  3.457878E-03
-1.850000E+00  4.750000E+00  3.118037E-03
-1.850000E+00  4.800000E+00  2.792603E-03
-1.850000E+00  4.850000E+00  2.483522E-03
-1.850000E+00  4.900000E+00  2.192496E-03
-1.850000E+00  4.950000E+00  1.920920E-03
-1.850000E+00  5.000000E+00  1.669840E-03
-1.850000E+00  5.050000E+00  1.439919E-03
-1.850000E+00  5.100000E+00  1.231430E-03
-1.850000E+00  5.150000E+00  1.044258E-03
-1.850000E+00  5.200000E+00  8.779264E-04
-1.850000E+00  5.250000E+00  7.316341E-04
-1.850000E+00  5.300000E+00  6.043047E-04
-1.850000E+00  5.350000E+00  4.946429E-04
-1.850000E+00  5.400000E+00  4.011943E-04
-1.850000E+00  5.450000E+00  3.224056E-04
-1.850000E+00  5.500000E+00  2.566814E-04
-1.850000E+00  5.550000E+00  2.024349E-04
-1.850000E+00  5.600000E+00  1.581319E-04
-1.850000E+00  5.650000E+00  1.223254E-04
-1.850000E+00  5.700000E+00  9.368196E-05
-1.850000E+00  5.750000E+00  7.099898E-05
-1.850000E+00  5.800000E+00  5.321323E-05
-1.850000E+00  5.850000E+00  3.940262E-05
-1.850000E+00  5.900000E+00  2.878163E-05
-1.850000E+00  5.950000E+00  2.069234E-05
-1.850000E+00  6.000000E+00  1.459243E-05
-1.850000E+00  6.050000E+00  1.004157E-05
-1.850000E+00  6.100000E+00  6.687476E-06
-1.850000E+00  6.150000E+00  4.252599E-06
-1.850000E+00  6.200000E+00  2.521925E-06
-1.850000E+00  6.250000E+00  1.332514E-06
-1.850000E+00  6.300000E+00  5.649746E-07
-1.850000E+00  6.350000E+00  1.371032E-07
-1.850000E+00  6.400000E+00  0.000000E+00
 
-1.800000E+00 -6.400000E+00  0.000000E+00
-1.800000E+00 -6.350000E+00  9.876372E-08
-1.800000E+00 -6.300000E+00  4.084641E-07
-1.800000E+00 -6.250000E+00  9.689560E-07
-1.800000E+00 -6.200000E+00  1.847924E-06
-1.800000E+00 -6.150000E+00  3.144866E-06
-1.800000E+00 -6.100000E+00  4.997311E-06
-1.800000E+00 -6.050000E+00  7.589032E-06
-1.800000E+00 -6.000000E+00  1.116005E-05
-1.800000E+00 -5.950000E+00  1.601825E-05
-1.800000E+00 -5.900000E+00  2.255220E-05
-1.800000E+00 -5.850000E+00  3.124501E-05
-1.800000E+00 -5.800000E+00  4.268836E-05
-1.800000E+00 -5.750000E+00  5.759621E-05
-1.800000E+00 -5.700000E+00  7.681701E-05
-1.800000E+00 -5.650000E+00  1.013430E-04
-1.800000E+00 -5.600000E+00  1.323155E-04
-1.800000E+00 -5.550000E+00  1.710231E-04
-1.800000E+00 -5.500000E+00  2.188935E-04
-1.800000E+00 -5.450000E+00  2.774742E-04
-1.800000E+00 -5.400000E+00  3.484045E-04
-1.800000E+00 -5.350000E+00  4.333751E-04
-1.800000E+00 -5.300000E+00  5.340787E-04
-1.800000E+00 -5.250000E+00  6.521501E-04
-1.800000E+00 -5.200000E+00  7.891009E-04
-1.800000E+00 -5.150000E+00  9.462495E-04
-1.800000E+00 -5.100000E+00  1.124653E-03
-1.800000E+00 -5.050000E+00  1.325044E-03
-1.800000E+00 -5.000000E+00  1.547781E-03
-1.800000E+00 -4.950000E+00  1.792810E-03
-1.800000E+00 -4.900000E+00  2.059648E-03
-1.800000E+00 -4.850000E+00  2.347390E-03
-1.800000E+00 -4.800000E+00  2.654735E-03
-1.800000E+00 -4.750000E+00  2.980029E-03
-1.800000E+00 -4.700000E+00  3.321326E-03
-1.800000E+00 -4.650000E+00  3.676466E-03
-1.800000E+00 -4.600000E+00  4.043144E-03
-1.800000E+00 -4.550000E+00  4.418996E-03
-1.800000E+00 -4.500000E+00  4.801667E-03
-1.800000E+00 -4.450000E+00  5.188879E-03
-1.800000E+00 -4.400000E+00  5.578486E-03
-1.800000E+00 -4.350000E+00  5.968511E-03
-1.800000E+00 -4.300000E+00  6.357181E-03
-1.800000E+00 -4.250000E+00  6.742940E-03
-1.800000E+00 -4.200000E+00  7.124453E-03
-1.800000E+00 -4.150000E+00  7.500603E-03
-1.800000E+00 -4.100000E+00  7.870470E-03
-1.800000E+00 -4.050000E+00  8.233317E-03
-1.800000E+00 -4.000000E+00  8.588565E-03
-1.800000E+00 -3.950000E+00  8.935764E-03
-1.800000E+00 -3.900000E+00  9.274574E-03
-1.800000E+00 -3.850000E+00  9.604733E-03
-1.800000E+00 -3.800000E+00  9.926043E-03
-1.800000E+00 -3.750000E+00  1.023834E-02
-1.800000E+00 -3.700000E+00  1.054148E-02
-1.800000E+00 -3.650000E+00  1.083529E-02
-1.800000E+00 -3.600000E+00  1.111959E-02
-1.800000E+00 -3.550000E+00  1.139410E-02
-1.800000E+00 -3.500000E+00  1.165846E-02
-1.800000E+00 -3.450000E+00  1.191213E-02
-1.800000E+00 -3.400000E+00  1.215440E-02
-1.800000E+00 -3.350000E+00  1.238428E-02
-1.800000E+00 -3.300000E+00  1.260042E-02
-1.800000E+00 -3.250000E+00  1.280105E-02
-1.800000E+00 -3.200000E+00  1.298385E-02
-1.800000E+00 -3.150000E+00  1.314579E-02
-1.800000E+00 -3.100000E+00  1.328296E-02
-1.800000E+00 -3.050000E+00  1.339038E-02
-1.800000E+00 -3.000000E+00  1.346173E-02
-1.800000E+00 -2.950000E+00  1.348913E-02
-1.800000E+00 -2.900000E+00  1.346279E-02
-1.800000E+00 -2.850000E+00  1.337083E-02
-1.800000E+00 -2.800000E+00  1.319908E-02
-1.800000E+00 -2.750000E+00  1.293112E-02
-1.800000E+00 -2.700000E+00  1.254864E-02
-1.800000E+00 -2.650000E+00  1.203233E-02
-1.800000E+00 -2.600000E+00  1.136357E-02
-1.800000E+00 -2.550000E+00  1.052718E-02
-1.800000E+00 -2.500000E+00  9.515372E-03
-1.800000E+00 -2.450000E+00  8.332875E-03
-1.800000E+00 -2.400000E+00  7.002786E-03
-1.800000E+00 -2.350000E+00  5.571957E-03
-1.800000E+00 -2.300000E+00  4.114126E-03
-1.800000E+00 -2.250000E+00  2.728471E-03
-1.800000E+00 -2.200000E+00  1.531665E-03
-1.800000E+00 -2.150000E+00  6.429463E-04
-1.800000E+00 -2.100000E+00  1.643354E-04
-1.800000E+00 -2.050000E+00  1.607789E-04
-1.800000E+00 -2.000000E+00  6.462923E-04
-1.800000E+00 -1.950000E+00  1.580867E-03
-1.800000E+00 -1.900000E+00  2.879252E-03
-1.800000E+00 -1.850000E+00  4.428497E-03
-1.800000E+00 -1.800000E+00  6.108508E-03
-1.800000E+00 -1.750000E+00  7.809896E-03
-1.800000E+00 -1.700000E+00  9.445576E-03
-1.800000E+00 -1.650000E+00  1.095535E-02
-1.800000E+00 -1.600000E+00  1.230480E-02
-1.800000E+00 -1.550000E+00  1.348080E-02
-1.800000E+00 -1.500000E+00  1.448571E-02
-1.800000E+00 -1.450000E+00  1.533174E-02
-1.800000E+00 -1.400000E+00  1.603639E-02
-1.800000E+00 -1.350000E+00  1.661906E-02
-1.800000E+00 -1.300000E+00  1.709885E-02
-1.800000E+00 -1.250000E+00  1.749331E-02
-1.800000E+00 -1.200000E+00  1.781784E-02
-1.800000E+00 -1.150000E+00  1.808547E-02
-1.800000E+00 -1.100000E+00  1.830702E-02
-1.800000E+00 -1.050000E+00  1.849126E-02
-1.800000E+00 -1.000000E+00  1.864523E-02
-1.800000E+00 -9.500000E-01  1.877451E-02
-1.800000E+00 -9.000000E-01  1.888346E-02
-1.800000E+00 -8.500000E-01  1.897549E-02
-1.800000E+00 -8.000000E-01  1.905324E-02
-1.800000E+00 -7.500000E-01  1.911872E-02
-1.800000E+00 -7.000000E-01  1.917349E-02
-1.800000E+00 -6.500000E-01  1.921871E-02
-1.800000E+00 -6.000000E-01  1.925527E-02
-1.800000E+00 -5.500000E-01  1.928379E-02
-1.800000E+00 -5.000000E-01  1.930473E-02
-1.800000E+00 -4.500000E-01  1.931837E-02
-1.800000E+00 -4.000000E-01  1.932488E-02
-1.800000E+00 -3.500000E-01  1.932431E-02
-1.800000E+00 -3.000000E-01  1.931668E-02
-1.800000E+00 -2.500000E-01  1.930200E-02
-1.800000E+00 -2.000000E-01  1.928029E-02
-1.800000E+00 -1.500000E-01  1.925166E-02
-1.800000E+00 -1.000000E-01  1.921635E-02
-1.800000E+00 -5.000000E-02  1.917479E-02
-1.800000E+00  0.000000E+00  1.912763E-02
-1.800000E+00  5.000000E-02  1.907577E-02
-1.800000E+00  1.000000E-01  1.902038E-02
-1.800000E+00  1.500000E-01  1.896287E-02
-1.800000E+00  2.000000E-01  1.890487E-02
-1.800000E+00  2.500000E-01  1.884813E-02
-1.800000E+00  3.000000E-01  1.879439E-02
-1.800000E+00  3.500000E-01  1.874532E-02
-1.800000E+00  4.000000E-01  1.870231E-02
-1.800000E+00  4.500000E-01  1.866636E-02
-1.800000E+00  5.000000E-01  1.863805E-02
-1.800000E+00  5.500000E-01  1.861738E-02
-1.800000E+00  6.000000E-01  1.860388E-02
-1.800000E+00  6.500000E-01  1.859658E-02
-1.800000E+00  7.000000E-01  1.859413E-02
-1.800000E+00  7.500000E-01  1.859494E-02
-1.800000E+00  8.000000E-01  1.859725E-02
-1.800000E+00  8.500000E-01  1.859928E-02
-1.800000E+00  9.000000E-01  1.859933E-02
-1.800000E+00  9.500000E-01  1.859584E-02
-1.800000E+00  1.000000E+00  1.858743E-02
-1.800000E+00  1.050000E+00  1.857294E-02
-1.800000E+00  1.100000E+00  1.855143E-02
-1.800000E+00  1.150000E+00  1.852216E-02
-1.800000E+00  1.200000E+00  1.848456E-02
-1.800000E+00  1.250000E+00  1.843822E-02
-1.800000E+00  1.300000E+00  1.838286E-02
-1.800000E+00  1.350000E+00  1.831827E-02
-1.800000E+00  1.400000E+00  1.824429E-02
-1.800000E+00  1.450000E+00  1.816081E-02
-1.800000E+00  1.500000E+00  1.806769E-02
-1.800000E+00  1.550000E+00  1.796481E-02
-1.800000E+00  1.600000E+00  1.785199E-02
-1.800000E+00  1.650000E+00  1.772909E-02
-1.800000E+00  1.700000E+00  1.759594E-02
-1.800000E+00  1.750000E+00  1.745242E-02
-1.800000E+00  1.800000E+00  1.729849E-02
-1.800000E+00  1.850000E+00  1.713424E-02
-1.800000E+00  1.900000E+00  1.695996E-02
-1.800000E+00  1.950000E+00  1.677622E-02
-1.800000E+00  2.000000E+00  1.658394E-02
-1.800000E+00  2.050000E+00  1.638441E-02
-1.800000E+00  2.100000E+00  1.617941E-02
-1.800000E+00  2.150000E+00  1.597111E-02
-1.800000E+00  2.200000E+00  1.576210E-02
-1.800000E+00  2.250000E+00  1.555524E-02
-1.800000E+00  2.300000E+00  1.535349E-02
-1.800000E+00  2.350000E+00  1.515974E-02
-1.800000E+00  2.400000E+00  1.497648E-02
-1.800000E+00  2.450000E+00  1.480567E-02
-1.800000E+00  2.500000E+00  1.464843E-02
-1.800000E+00  2.550000E+00  1.450501E-02
-1.800000E+00  2.600000E+00  1.437466E-02
-1.800000E+00  2.650000E+00  1.425578E-02
-1.800000E+00  2.700000E+00  1.414602E-02
-1.800000E+00  2.750000E+00  1.404248E-02
-1.800000E+00  2.800000E+00  1.394202E-02
-1.800000E+00  2.850000E+00  1.384143E-02
-1.800000E+00  2.900000E+00  1.373770E-02
-1.800000E+00  2.950000E+00  1.362815E-02
-1.800000E+00  3.000000E+00  1.351052E-02
-1.800000E+00  3.050000E+00  1.338302E-02
-1.800000E+00  3.100000E+00  1.324436E-02
-1.800000E+00  3.150000E+00  1.309366E-02
-1.800000E+00  3.200000E+00  1.293042E-02
-1.800000E+00  3.250000E+00  1.275443E-02
-1.800000E+00  3.300000E+00  1.256573E-02
-1.800000E+00  3.350000E+00  1.236453E-02
-1.800000E+00  3.400000E+00  1.215113E-02
-1.800000E+00  3.450000E+00  1.192591E-02
-1.800000E+00  3.500000E+00  1.168929E-02
-1.800000E+00  3.550000E+00  1.144164E-02
-1.800000E+00  3.600000E+00  1.118334E-02
-1.800000E+00  3.650000E+00  1.091470E-02
-1.800000E+00  3.700000E+00  1.063601E-02
-1.800000E+00  3.750000E+00  1.034750E-02
-1.800000E+00  3.800000E+00  1.004937E-02
-1.800000E+00  3.850000E+00  9.741809E-03
-1.800000E+00  3.900000E+00  9.425013E-03
-1.800000E+00  3.950000E+00  9.099200E-03
-1.800000E+00  4.000000E+00  8.764636E-03
-1.800000E+00  4.050000E+00  8.421662E-03
-1.800000E+00  4.100000E+00  8.070705E-03
-1.800000E+00  4.150000E+00  7.712309E-03
-1.800000E+00  4.200000E+00  7.347146E-03
-1.800000E+00  4.250000E+00  6.976039E-03
-1.800000E+00  4.300000E+00  6.599972E-03
-1.800000E+00  4.350000E+00  6.220113E-03
-1.800000E+00  4.400000E+00  5.837816E-03
-1.800000E+00  4.450000E+00  5.454632E-03
-1.800000E+00  4.500000E+00  5.072309E-03
-1.800000E+00  4.550000E+00  4.692776E-03
-1.800000E+00  4.600000E+00  4.318119E-03
-1.800000E+00  4.650000E+00  3.950543E-03
-1.800000E+00  4.700000E+00  3.592316E-03
-1.800000E+00  4.750000E+00  3.245706E-03
-1.800000E+00  4.800000E+00  2.912903E-03
-1.800000E+00  4.850000E+00  2.595948E-03
-1.800000E+00  4.900000E+00  2.296656E-03
-1.800000E+00  4.950000E+00  2.016554E-03
-1.800000E+00  5.000000E+00  1.756825E-03
-1.800000E+00  5.050000E+00  1.518273E-03
-1.800000E+00  5.100000E+00  1.301308E-03
-1.800000E+00  5.150000E+00  1.105943E-03
-1.800000E+00  5.200000E+00  9.318153E-04
-1.800000E+00  5.250000E+00  7.782159E-04
-1.800000E+00  5.300000E+00  6.441407E-04
-1.800000E+00  5.350000E+00  5.283429E-04
-1.800000E+00  5.400000E+00  4.293937E-04
-1.800000E+00  5.450000E+00  3.457442E-04
-1.800000E+00  5.500000E+00  2.757840E-04
-1.800000E+00  5.550000E+00  2.178964E-04
-1.800000E+00  5.600000E+00  1.705051E-04
-1.800000E+00  5.650000E+00  1.321132E-04
-1.800000E+00  5.700000E+00  1.013329E-04
-1.800000E+00  5.750000E+00  7.690582E-05
-1.800000E+00  5.800000E+00  5.771402E-05
-1.800000E+00  5.850000E+00  4.278372E-05
-1.800000E+00  5.900000E+00  3.128195E-05
-1.800000E+00  5.950000E+00  2.250840E-05
-1.800000E+00  6.000000E+00  1.588365E-05
-1.800000E+00  6.050000E+00  1.093567E-05
-1.800000E+00  6.100000E+00  7.285626E-06
-1.800000E+00  6.150000E+00  4.634114E-06
-1.800000E+00  6.200000E+00  2.748582E-06
-1.800000E+00  6.250000E+00  1.452383E-06
-1.800000E+00  6.300000E+00  6.158153E-07
-1.800000E+00  6.350000E+00  1.494415E-07
-1.800000E+00  6.400000E+00  0.000000E+00
 
-1.750000E+00 -6.400000E+00  0.000000E+00
-1.750000E+00 -6.350000E+00  1.073459E-07
-1.750000E+00 -6.300000E+00  4.439220E-07
-1.750000E+00 -6.250000E+00  1.052908E-06
-1.750000E+00 -6.200000E+00  2.007538E-06
-1.750000E+00 -6.150000E+00  3.415276E-06
-1.750000E+00 -6.100000E+00  5.424343E-06
-1.750000E+00 -6.050000E+00  8.232330E-06
-1.750000E+00 -6.000000E+00  1.209667E-05
-1.750000E+00 -5.950000E+00  1.734670E-05
-1.750000E+00 -5.900000E+00  2.439702E-05
-1.750000E+00 -5.850000E+00  3.376159E-05
-1.750000E+00 -5.800000E+00  4.606801E-05
-1.750000E+00 -5.750000E+00  6.207114E-05
-1.750000E+00 -5.700000E+00  8.266480E-05
-1.750000E+00 -5.650000E+00  1.088903E-04
-1.750000E+00 -5.600000E+00  1.419399E-04
-1.750000E+00 -5.550000E+00  1.831538E-04
-1.750000E+00 -5.500000E+00  2.340084E-04
-1.750000E+00 -5.450000E+00  2.960949E-04
-1.750000E+00 -5.400000E+00  3.710871E-04
-1.750000E+00 -5.350000E+00  4.606977E-04
-1.750000E+00 -5.300000E+00  5.666249E-04
-1.750000E+00 -5.250000E+00  6.904901E-04
-1.750000E+00 -5.200000E+00  8.337692E-04
-1.750000E+00 -5.150000E+00  9.977228E-04
-1.750000E+00 -5.100000E+00  1.183327E-03
-1.750000E+00 -5.050000E+00  1.391215E-03
-1.750000E+00 -5.000000E+00  1.621626E-03
-1.750000E+00 -4.950000E+00  1.874377E-03
-1.750000E+00 -4.900000E+00  2.148852E-03
-1.750000E+00 -4.850000E+00  2.444013E-03
-1.750000E+00 -4.800000E+00  2.758430E-03
-1.750000E+00 -4.750000E+00  3.090336E-03
-1.750000E+00 -4.700000E+00  3.437691E-03
-1.750000E+00 -4.650000E+00  3.798257E-03
-1.750000E+00 -4.600000E+00  4.169678E-03
-1.750000E+00 -4.550000E+00  4.549559E-03
-1.750000E+00 -4.500000E+00  4.935538E-03
-1.750000E+00 -4.450000E+00  5.325349E-03
-1.750000E+00 -4.400000E+00  5.716875E-03
-1.750000E+00 -4.350000E+00  6.108187E-03
-1.750000E+00 -4.300000E+00  6.497569E-03
-1.750000E+00 -4.250000E+00  6.883529E-03
-1.750000E+00 -4.200000E+00  7.264802E-03
-1.750000E+00 -4.150000E+00  7.640337E-03
-1.750000E+00 -4.100000E+00  8.009284E-03
-1.750000E+00 -4.050000E+00  8.370966E-03
-1.750000E+00 -4.000000E+00  8.724858E-03
-1.750000E+00 -3.950000E+00  9.070556E-03
-1.750000E+00 -3.900000E+00  9.407756E-03
-1.750000E+00 -3.850000E+00  9.736227E-03
-1.750000E+00 -3.800000E+00  1.005579E-02
-1.750000E+00 -3.750000E+00  1.036630E-02
-1.750000E+00 -3.700000E+00  1.066762E-02
-1.750000E+00 -3.650000E+00  1.095959E-02
-1.750000E+00 -3.600000E+00  1.124202E-02
-1.750000E+00 -3.550000E+00  1.151465E-02
-1.750000E+00 -3.500000E+00  1.177712E-02
-1.750000E+00 -3.450000E+00  1.202889E-02
-1.750000E+00 -3.400000E+00  1.226925E-02
-1.750000E+00 -3.350000E+00  1.249721E-02
-1.750000E+00 -3.300000E+00  1.271142E-02
-1.750000E+00 -3.250000E+00  1.291010E-02
-1.750000E+00 -3.200000E+00  1.309090E-02
-1.750000E+00 -3.150000E+00  1.325077E-02
-1.750000E+00 -3.100000E+00  1.338577E-02
-1.750000E+00 -3.050000E+00  1.349087E-02
-1.750000E+00 -3.000000E+00  1.355971E-02
-1.750000E+00 -2.950000E+00  1.358429E-02
-1.750000E+00 -2.900000E+00  1.355477E-02
-1.750000E+00 -2.850000E+00  1.345913E-02
-1.750000E+00 -2.800000E+00  1.328306E-02
-1.750000E+00 -2.750000E+00  1.300995E-02
-1.750000E+00 -2.700000E+00  1.262128E-02
-1.750000E+00 -2.650000E+00  1.209749E-02
-1.750000E+00 -2.600000E+00  1.141974E-02
-1.750000E+00 -2.550000E+00  1.057262E-02
-1.750000E+00 -2.500000E+00  9.548193E-03
-1.750000E+00 -2.450000E+00  8.351214E-03
-1.750000E+00 -2.400000E+00  7.005048E-03
-1.750000E+00 -2.350000E+00  5.557160E-03
-1.750000E+00 -2.300000E+00  4.082295E-03
-1.750000E+00 -2.250000E+00  2.681018E-03
-1.750000E+00 -2.200000E+00  1.471624E-03
-1.750000E+00 -2.150000E+00  5.749496E-04
-1.750000E+00 -2.100000E+00  9.424566E-05
-1.750000E+00 -2.050000E+00  9.500452E-05
-1.750000E+00 -2.000000E+00  5.909290E-04
-1.750000E+00 -1.950000E+00  1.540886E-03
-1.750000E+00 -1.900000E+00  2.857944E-03
-1.750000E+00 -1.850000E+00  4.427292E-03
-1.750000E+00 -1.800000E+00  6.127144E-03
-1.750000E+00 -1.750000E+00  7.846831E-03
-1.750000E+00 -1.700000E+00  9.498478E-03
-1.750000E+00 -1.650000E+00  1.102155E-02
-1.750000E+00 -1.600000E+00  1.238167E-02
-1.750000E+00 -1.550000E+00  1.356595E-02
-1.750000E+00 -1.500000E+00  1.457709E-02
-1.750000E+00 -1.450000E+00  1.542770E-02
-1.750000E+00 -1.400000E+00  1.613563E-02
-1.750000E+00 -1.350000E+00  1.672059E-02
-1.750000E+00 -1.300000E+00  1.720196E-02
-1.750000E+00 -1.250000E+00  1.759750E-02
-1.750000E+00 -1.200000E+00  1.792275E-02
-1.750000E+00 -1.150000E+00  1.819090E-02
-1.750000E+00 -1.100000E+00  1.841284E-02
-1.750000E+00 -1.050000E+00  1.859744E-02
-1.750000E+00 -1.000000E+00  1.875179E-02
-1.750000E+00 -9.500000E-01  1.888153E-02
-1.750000E+00 -9.000000E-01  1.899105E-02
-1.750000E+00 -8.500000E-01  1.908383E-02
-1.750000E+00 -8.000000E-01  1.916253E-02
-1.750000E+00 -7.500000E-01  1.922924E-02
-1.750000E+00 -7.000000E-01  1.928554E-02
-1.750000E+00 -6.500000E-01  1.933267E-02
-1.750000E+00 -6.000000E-01  1.937158E-02
-1.750000E+00 -5.500000E-01  1.940297E-02
-1.750000E+00 -5.000000E-01  1.942735E-02
-1.750000E+00 -4.500000E-01  1.944511E-02
-1.750000E+00 -4.000000E-01  1.945647E-02
-1.750000E+00 -3.500000E-01  1.946160E-02
-1.750000E+00 -3.000000E-01  1.946059E-02
-1.750000E+00 -2.500000E-01  1.945348E-02
-1.750000E+00 -2.000000E-01  1.944037E-02
-1.750000E+00 -1.500000E-01  1.942136E-02
-1.750000E+00 -1.000000E-01  1.939667E-02
-1.750000E+00 -5.000000E-02  1.936662E-02
-1.750000E+00  0.000000E+00  1.933171E-02
-1.750000E+00  5.000000E-02  1.929259E-02
-1.750000E+00  1.000000E-01  1.925012E-02
-1.750000E+00  1.500000E-01  1.920530E-02
-1.750000E+00  2.000000E-01  1.915930E-02
-1.750000E+00  2.500000E-01  1.911335E-02
-1.750000E+00  3.000000E-01  1.906871E-02
-1.750000E+00  3.500000E-01  1.902656E-02
-1.750000E+00  4.000000E-01  1.898793E-02
-1.750000E+00  4.500000E-01  1.895356E-02
-1.750000E+00  5.000000E-01  1.892392E-02
-1.750000E+00  5.500000E-01  1.889909E-02
-1.750000E+00  6.000000E-01  1.887879E-02
-1.750000E+00  6.500000E-01  1.886244E-02
-1.750000E+00  7.000000E-01  1.884913E-02
-1.750000E+00  7.500000E-01  1.883777E-02
-1.750000E+00  8.000000E-01  1.882713E-02
-1.750000E+00  8.500000E-01  1.881591E-02
-1.750000E+00  9.000000E-01  1.880283E-02
-1.750000E+00  9.500000E-01  1.878666E-02
-1.750000E+00  1.000000E+00  1.876630E-02
-1.750000E+00  1.050000E+00  1.874073E-02
-1.750000E+00  1.100000E+00  1.870909E-02
-1.750000E+00  1.150000E+00  1.867066E-02
-1.750000E+00  1.200000E+00  1.862480E-02
-1.750000E+00  1.250000E+00  1.857103E-02
-1.750000E+00  1.300000E+00  1.850891E-02
-1.750000E+00  1.350000E+00  1.843809E-02
-1.750000E+00  1.400000E+00  1.835822E-02
-1.750000E+00  1.450000E+00  1.826899E-02
-1.750000E+00  1.500000E+00  1.817005E-02
-1.750000E+00  1.550000E+00  1.806104E-02
-1.750000E+00  1.600000E+00  1.794158E-02
-1.750000E+00  1.650000E+00  1.781123E-02
-1.750000E+00  1.700000E+00  1.766961E-02
-1.750000E+00  1.750000E+00  1.751632E-02
-1.750000E+00  1.800000E+00  1.735111E-02
-1.750000E+00  1.850000E+00  1.717385E-02
-1.750000E+00  1.900000E+00  1.698472E-02
-1.750000E+00  1.950000E+00  1.678420E-02
-1.750000E+00  2.000000E+00  1.657329E-02
-1.750000E+00  2.050000E+00  1.635351E-02
-1.750000E+00  2.100000E+00  1.612699E-02
-1.750000E+00  2.150000E+00  1.589651E-02
-1.750000E+00  2.200000E+00  1.566541E-02
-1.750000E+00  2.250000E+00  1.543750E-02
-1.750000E+00  2.300000E+00  1.521677E-02
-1.750000E+00  2.350000E+00  1.500713E-02
-1.750000E+00  2.400000E+00  1.481209E-02
-1.750000E+00  2.450000E+00  1.463434E-02
-1.750000E+00  2.500000E+00  1.447554E-02
-1.750000E+00  2.550000E+00  1.433607E-02
-1.750000E+00  2.600000E+00  1.421501E-02
-1.750000E+00  2.650000E+00  1.411020E-02
-1.750000E+00  2.700000E+00  1.401847E-02
-1.750000E+00  2.750000E+00  1.393595E-02
-1.750000E+00  2.800000E+00  1.385842E-02
-1.750000E+00  2.850000E+00  1.378165E-02
-1.750000E+00  2.900000E+00  1.370170E-02
-1.750000E+00  2.950000E+00  1.361511E-02
-1.750000E+00  3.000000E+00  1.351907E-02
-1.750000E+00  3.050000E+00  1.341141E-02
-1.750000E+00  3.100000E+00  1.329062E-02
-1.750000E+00  3.150000E+00  1.315575E-02
-1.750000E+00  3.200000E+00  1.300635E-02
-1.750000E+00  3.250000E+00  1.284235E-02
-1.750000E+00  3.300000E+00  1.266394E-02
-1.750000E+00  3.350000E+00  1.247153E-02
-1.750000E+00  3.400000E+00  1.226562E-02
-1.750000E+00  3.450000E+00  1.204679E-02
-1.750000E+00  3.500000E+00  1.181563E-02
-1.750000E+00  3.550000E+00  1.157267E-02
-1.750000E+00  3.600000E+00  1.131842E-02
-1.750000E+00  3.650000E+00  1.105333E-02
-1.750000E+00  3.700000E+00  1.077776E-02
-1.750000E+00  3.750000E+00  1.049203E-02
-1.750000E+00  3.800000E+00  1.019640E-02
-1.750000E+00  3.850000E+00  9.891092E-03
-1.750000E+00  3.900000E+00  9.576325E-03
-1.750000E+00  3.950000E+00  9.252325E-03
-1.750000E+00  4.000000E+00  8.919354E-03
-1.750000E+00  4.050000E+00  8.577732E-03
-1.750000E+00  4.100000E+00  8.227859E-03
-1.750000E+00  4.150000E+00  7.870240E-03
-1.750000E+00  4.200000E+00  7.505502E-03
-1.750000E+00  4.250000E+00  7.134416E-03
-1.750000E+00  4.300000E+00  6.757915E-03
-1.750000E+00  4.350000E+00  6.377108E-03
-1.750000E+00  4.400000E+00  5.993295E-03
-1.750000E+00  4.450000E+00  5.607976E-03
-1.750000E+00  4.500000E+00  5.222851E-03
-1.750000E+00  4.550000E+00  4.839815E-03
-1.750000E+00  4.600000E+00  4.460932E-03
-1.750000E+00  4.650000E+00  4.088402E-03
-1.750000E+00  4.700000E+00  3.724510E-03
-1.750000E+00  4.750000E+00  3.371560E-03
-1.750000E+00  4.800000E+00  3.031808E-03
-1.750000E+00  4.850000E+00  2.707376E-03
-1.750000E+00  4.900000E+00  2.400186E-03
-1.750000E+00  4.950000E+00  2.111884E-03
-1.750000E+00  5.000000E+00  1.843787E-03
-1.750000E+00  5.050000E+00  1.596836E-03
-1.750000E+00  5.100000E+00  1.371578E-03
-1.750000E+00  5.150000E+00  1.168155E-03
-1.750000E+00  5.200000E+00  9.863204E-04
-1.750000E+00  5.250000E+00  8.254640E-04
-1.750000E+00  5.300000E+00  6.846592E-04
-1.750000E+00  5.350000E+00  5.627140E-04
-1.750000E+00  5.400000E+00  4.582314E-04
-1.750000E+00  5.450000E+00  3.696723E-04
-1.750000E+00  5.500000E+00  2.954173E-04
-1.750000E+00  5.550000E+00  2.338240E-04
-1.750000E+00  5.600000E+00  1.832781E-04
-1.750000E+00  5.650000E+00  1.422361E-04
-1.750000E+00  5.700000E+00  1.092585E-04
-1.750000E+00  5.750000E+00  8.303257E-05
-1.750000E+00  5.800000E+00  6.238688E-05
-1.750000E+00  5.850000E+00  4.629628E-05
-1.750000E+00  5.900000E+00  3.388026E-05
-1.750000E+00  5.950000E+00  2.439556E-05
-1.750000E+00  6.000000E+00  1.722499E-05
-1.750000E+00  6.050000E+00  1.186395E-05
-1.750000E+00  6.100000E+00  7.906157E-06
-1.750000E+00  6.150000E+00  5.029545E-06
-1.750000E+00  6.200000E+00  2.983284E-06
-1.750000E+00  6.250000E+00  1.576394E-06
-1.750000E+00  6.300000E+00  6.683737E-07
-1.750000E+00  6.350000E+00  1.621903E-07
-1.750000E+00  6.400000E+00  0.000000E+00
 
-1.700000E+00 -6.400000E+00  0.000000E+00
-1.700000E+00 -6.350000E+00  1.165163E-07
-1.700000E+00 -6.300000E+00  4.817720E-07
-1.700000E+00 -6.250000E+00  1.142384E-06
-1.700000E+00 -6.200000E+00  2.177318E-06
-1.700000E+00 -6.150000E+00  3.702256E-06
-1.700000E+00 -6.100000E+00  5.876436E-06
-1.700000E+00 -6.050000E+00  8.911661E-06
-1.700000E+00 -6.000000E+00  1.308323E-05
-1.700000E+00 -5.950000E+00  1.874247E-05
-1.700000E+00 -5.900000E+00  2.633051E-05
-1.700000E+00 -5.850000E+00  3.639272E-05
-1.700000E+00 -5.800000E+00  4.959310E-05
-1.700000E+00 -5.750000E+00  6.672775E-05
-1.700000E+00 -5.700000E+00  8.873603E-05
-1.700000E+00 -5.650000E+00  1.167081E-04
-1.700000E+00 -5.600000E+00  1.518867E-04
-1.700000E+00 -5.550000E+00  1.956624E-04
-1.700000E+00 -5.500000E+00  2.495588E-04
-1.700000E+00 -5.450000E+00  3.152082E-04
-1.700000E+00 -5.400000E+00  3.943153E-04
-1.700000E+00 -5.350000E+00  4.886107E-04
-1.700000E+00 -5.300000E+00  5.997934E-04
-1.700000E+00 -5.250000E+00  7.294653E-04
-1.700000E+00 -5.200000E+00  8.790612E-04
-1.700000E+00 -5.150000E+00  1.049777E-03
-1.700000E+00 -5.100000E+00  1.242504E-03
-1.700000E+00 -5.050000E+00  1.457769E-03
-1.700000E+00 -5.000000E+00  1.695692E-03
-1.700000E+00 -4.950000E+00  1.955961E-03
-1.700000E+00 -4.900000E+00  2.237826E-03
-1.700000E+00 -4.850000E+00  2.540119E-03
-1.700000E+00 -4.800000E+00  2.861291E-03
-1.700000E+00 -4.750000E+00  3.199468E-03
-1.700000E+00 -4.700000E+00  3.552522E-03
-1.700000E+00 -4.650000E+00  3.918148E-03
-1.700000E+00 -4.600000E+00  4.293945E-03
-1.700000E+00 -4.550000E+00  4.677498E-03
-1.700000E+00 -4.500000E+00  5.066442E-03
-1.700000E+00 -4.450000E+00  5.458532E-03
-1.700000E+00 -4.400000E+00  5.851685E-03
-1.700000E+00 -4.350000E+00  6.244022E-03
-1.700000E+00 -4.300000E+00  6.633886E-03
-1.700000E+00 -4.250000E+00  7.019850E-03
-1.700000E+00 -4.200000E+00  7.400719E-03
-1.700000E+00 -4.150000E+00  7.775510E-03
-1.700000E+00 -4.100000E+00  8.143436E-03
-1.700000E+00 -4.050000E+00  8.503880E-03
-1.700000E+00 -4.000000E+00  8.856368E-03
-1.700000E+00 -3.950000E+00  9.200541E-03
-1.700000E+00 -3.900000E+00  9.536126E-03
-1.700000E+00 -3.850000E+00  9.862922E-03
-1.700000E+00 -3.800000E+00  1.018077E-02
-1.700000E+00 -3.750000E+00  1.048953E-02
-1.700000E+00 -3.700000E+00  1.078909E-02
-1.700000E+00 -3.650000E+00  1.107928E-02
-1.700000E+00 -3.600000E+00  1.135994E-02
-1.700000E+00 -3.550000E+00  1.163081E-02
-1.700000E+00 -3.500000E+00  1.189153E-02
-1.700000E+00 -3.450000E+00  1.214159E-02
-1.700000E+00 -3.400000E+00  1.238028E-02
-1.700000E+00 -3.350000E+00  1.260662E-02
-1.700000E+00 -3.300000E+00  1.281930E-02
-1.700000E+00 -3.250000E+00  1.301656E-02
-1.700000E+00 -3.200000E+00  1.319606E-02
-1.700000E+00 -3.150000E+00  1.335480E-02
-1.700000E+00 -3.100000E+00  1.348887E-02
-1.700000E+00 -3.050000E+00  1.359331E-02
-1.700000E+00 -3.000000E+00  1.366183E-02
-1.700000E+00 -2.950000E+00  1.368656E-02
-1.700000E+00 -2.900000E+00  1.365781E-02
-1.700000E+00 -2.850000E+00  1.356377E-02
-1.700000E+00 -2.800000E+00  1.339041E-02
-1.700000E+00 -2.750000E+00  1.312148E-02
-1.700000E+00 -2.700000E+00  1.273891E-02
-1.700000E+00 -2.650000E+00  1.222369E-02
-1.700000E+00 -2.600000E+00  1.155758E-02
-1.700000E+00 -2.550000E+00  1.072583E-02
-1.700000E+00 -2.500000E+00  9.721111E-03
-1.700000E+00 -2.450000E+00  8.548621E-03
-1.700000E+00 -2.400000E+00  7.231786E-03
-1.700000E+00 -2.350000E+00  5.817541E-03
-1.700000E+00 -2.300000E+00  4.379301E-03
-1.700000E+00 -2.250000E+00  3.015389E-03
-1.700000E+00 -2.200000E+00  1.841053E-03
-1.700000E+00 -2.150000E+00  9.736476E-04
-1.700000E+00 -2.100000E+00  5.131305E-04
-1.700000E+00 -2.050000E+00  5.226016E-04
-1.700000E+00 -2.000000E+00  1.014845E-03
-1.700000E+00 -1.950000E+00  1.949490E-03
-1.700000E+00 -1.900000E+00  3.241822E-03
-1.700000E+00 -1.850000E+00  4.780122E-03
-1.700000E+00 -1.800000E+00  6.445897E-03
-1.700000E+00 -1.750000E+00  8.131382E-03
-1.700000E+00 -1.700000E+00  9.750886E-03
-1.700000E+00 -1.650000E+00  1.124524E-02
-1.700000E+00 -1.600000E+00  1.258068E-02
-1.700000E+00 -1.550000E+00  1.374442E-02
-1.700000E+00 -1.500000E+00  1.473886E-02
-1.700000E+00 -1.450000E+00  1.557615E-02
-1.700000E+00 -1.400000E+00  1.627361E-02
-1.700000E+00 -1.350000E+00  1.685043E-02
-1.700000E+00 -1.300000E+00  1.732554E-02
-1.700000E+00 -1.250000E+00  1.771628E-02
-1.700000E+00 -1.200000E+00  1.803790E-02
-1.700000E+00 -1.150000E+00  1.830331E-02
-1.700000E+00 -1.100000E+00  1.852324E-02
-1.700000E+00 -1.050000E+00  1.870640E-02
-1.700000E+00 -1.000000E+00  1.885977E-02
-1.700000E+00 -9.500000E-01  1.898891E-02
-1.700000E+00 -9.000000E-01  1.909820E-02
-1.700000E+00 -8.500000E-01  1.919106E-02
-1.700000E+00 -8.000000E-01  1.927016E-02
-1.700000E+00 -7.500000E-01  1.933759E-02
-1.700000E+00 -7.000000E-01  1.939496E-02
-1.700000E+00 -6.500000E-01  1.944354E-02
-1.700000E+00 -6.000000E-01  1.948430E-02
-1.700000E+00 -5.500000E-01  1.951801E-02
-1.700000E+00 -5.000000E-01  1.954522E-02
-1.700000E+00 -4.500000E-01  1.956636E-02
-1.700000E+00 -4.000000E-01  1.958173E-02
-1.700000E+00 -3.500000E-01  1.959153E-02
-1.700000E+00 -3.000000E-01  1.959591E-02
-1.700000E+00 -2.500000E-01  1.959494E-02
-1.700000E+00 -2.000000E-01  1.958873E-02
-1.700000E+00 -1.500000E-01  1.957739E-02
-1.700000E+00 -1.000000E-01  1.956108E-02
-1.700000E+00 -5.000000E-02  1.954005E-02
-1.700000E+00  0.000000E+00  1.951465E-02
-1.700000E+00  5.000000E-02  1.948535E-02
-1.700000E+00  1.000000E-01  1.945275E-02
-1.700000E+00  1.500000E-01  1.941757E-02
-1.700000E+00  2.000000E-01  1.938061E-02
-1.700000E+00  2.500000E-01  1.934276E-02
-1.700000E+00  3.000000E-01  1.930491E-02
-1.700000E+00  3.500000E-01  1.926791E-02
-1.700000E+00  4.000000E-01  1.923250E-02
-1.700000E+00  4.500000E-01  1.919927E-02
-1.700000E+00  5.000000E-01  1.916860E-02
-1.700000E+00  5.500000E-01  1.914061E-02
-1.700000E+00  6.000000E-01  1.911520E-02
-1.700000E+00  6.500000E-01  1.909200E-02
-1.700000E+00  7.000000E-01  1.907044E-02
-1.700000E+00  7.500000E-01  1.904980E-02
-1.700000E+00  8.000000E-01  1.902921E-02
-1.700000E+00  8.500000E-01  1.900772E-02
-1.700000E+00  9.000000E-01  1.898438E-02
-1.700000E+00  9.500000E-01  1.895822E-02
-1.700000E+00  1.000000E+00  1.892831E-02
-1.700000E+00  1.050000E+00  1.889378E-02
-1.700000E+00  1.100000E+00  1.885384E-02
-1.700000E+00  1.150000E+00  1.880776E-02
-1.700000E+00  1.200000E+00  1.875490E-02
-1.700000E+00  1.250000E+00  1.869468E-02
-1.700000E+00  1.300000E+00  1.862655E-02
-1.700000E+00  1.350000E+00  1.855001E-02
-1.700000E+00  1.400000E+00  1.846456E-02
-1.700000E+00  1.450000E+00  1.836968E-02
-1.700000E+00  1.500000E+00  1.826481E-02
-1.700000E+00  1.550000E+00  1.814934E-02
-1.700000E+00  1.600000E+00  1.802263E-02
-1.700000E+00  1.650000E+00  1.788396E-02
-1.700000E+00  1.700000E+00  1.773262E-02
-1.700000E+00  1.750000E+00  1.756793E-02
-1.700000E+00  1.800000E+00  1.738932E-02
-1.700000E+00  1.850000E+00  1.719639E-02
-1.700000E+00  1.900000E+00  1.698911E-02
-1.700000E+00  1.950000E+00  1.676785E-02
-1.700000E+00  2.000000E+00  1.653364E-02
-1.700000E+00  2.050000E+00  1.628822E-02
-1.700000E+00  2.100000E+00  1.603420E-02
-1.700000E+00  2.150000E+00  1.577509E-02
-1.700000E+00  2.200000E+00  1.551522E-02
-1.700000E+00  2.250000E+00  1.525963E-02
-1.700000E+00  2.300000E+00  1.501370E-02
-1.700000E+00  2.350000E+00  1.478281E-02
-1.700000E+00  2.400000E+00  1.457179E-02
-1.700000E+00  2.450000E+00  1.438446E-02
-1.700000E+00  2.500000E+00  1.422317E-02
-1.700000E+00  2.550000E+00  1.408855E-02
-1.700000E+00  2.600000E+00  1.397939E-02
-1.700000E+00  2.650000E+00  1.389278E-02
-1.700000E+00  2.700000E+00  1.382442E-02
-1.700000E+00  2.750000E+00  1.376906E-02
-1.700000E+00  2.800000E+00  1.372103E-02
-1.700000E+00  2.850000E+00  1.367471E-02
-1.700000E+00  2.900000E+00  1.362493E-02
-1.700000E+00  2.950000E+00  1.356726E-02
-1.700000E+00  3.000000E+00  1.349815E-02
-1.700000E+00  3.050000E+00  1.341498E-02
-1.700000E+00  3.100000E+00  1.331602E-02
-1.700000E+00  3.150000E+00  1.320029E-02
-1.700000E+00  3.200000E+00  1.306744E-02
-1.700000E+00  3.250000E+00  1.291758E-02
-1.700000E+00  3.300000E+00  1.275117E-02
-1.700000E+00  3.350000E+00  1.256887E-02
-1.700000E+00  3.400000E+00  1.237147E-02
-1.700000E+00  3.450000E+00  1.215979E-02
-1.700000E+00  3.500000E+00  1.193465E-02
-1.700000E+00  3.550000E+00  1.169679E-02
-1.700000E+00  3.600000E+00  1.144690E-02
-1.700000E+00  3.650000E+00  1.118555E-02
-1.700000E+00  3.700000E+00  1.091325E-02
-1.700000E+00  3.750000E+00  1.063040E-02
-1.700000E+00  3.800000E+00  1.033733E-02
-1.700000E+00  3.850000E+00  1.003432E-02
-1.700000E+00  3.900000E+00  9.721622E-03
-1.700000E+00  3.950000E+00  9.399474E-03
-1.700000E+00  4.000000E+00  9.068141E-03
-1.700000E+00  4.050000E+00  8.727929E-03
-1.700000E+00  4.100000E+00  8.379216E-03
-1.700000E+00  4.150000E+00  8.022472E-03
-1.700000E+00  4.200000E+00  7.658284E-03
-1.700000E+00  4.250000E+00  7.287376E-03
-1.700000E+00  4.300000E+00  6.910629E-03
-1.700000E+00  4.350000E+00  6.529098E-03
-1.700000E+00  4.400000E+00  6.144028E-03
-1.700000E+00  4.450000E+00  5.756868E-03
-1.700000E+00  4.500000E+00  5.369271E-03
-1.700000E+00  4.550000E+00  4.983093E-03
-1.700000E+00  4.600000E+00  4.600372E-03
-1.700000E+00  4.650000E+00  4.223298E-03
-1.700000E+00  4.700000E+00  3.854162E-03
-1.700000E+00  4.750000E+00  3.495299E-03
-1.700000E+00  4.800000E+00  3.149015E-03
-1.700000E+00  4.850000E+00  2.817507E-03
-1.700000E+00  4.900000E+00  2.502792E-03
-1.700000E+00  4.950000E+00  2.206629E-03
-1.700000E+00  5.000000E+00  1.930460E-03
-1.700000E+00  5.050000E+00  1.675361E-03
-1.700000E+00  5.100000E+00  1.442014E-03
-1.700000E+00  5.150000E+00  1.230690E-03
-1.700000E+00  5.200000E+00  1.041262E-03
-1.700000E+00  5.250000E+00  8.732218E-04
-1.700000E+00  5.300000E+00  7.257264E-04
-1.700000E+00  5.350000E+00  5.976437E-04
-1.700000E+00  5.400000E+00  4.876142E-04
-1.700000E+00  5.450000E+00  3.941144E-04
-1.700000E+00  5.500000E+00  3.155206E-04
-1.700000E+00  5.550000E+00  2.501696E-04
-1.700000E+00  5.600000E+00  1.964136E-04
-1.700000E+00  5.650000E+00  1.526657E-04
-1.700000E+00  5.700000E+00  1.174372E-04
-1.700000E+00  5.750000E+00  8.936339E-05
-1.700000E+00  5.800000E+00  6.722038E-05
-1.700000E+00  5.850000E+00  4.993229E-05
-1.700000E+00  5.900000E+00  3.657109E-05
-1.700000E+00  5.950000E+00  2.635027E-05
-1.700000E+00  6.000000E+00  1.861424E-05
-1.700000E+00  6.050000E+00  1.282511E-05
-1.700000E+00  6.100000E+00  8.548362E-06
-1.700000E+00  6.150000E+00  5.438546E-06
-1.700000E+00  6.200000E+00  3.225885E-06
-1.700000E+00  6.250000E+00  1.704499E-06
-1.700000E+00  6.300000E+00  7.226387E-07
-1.700000E+00  6.350000E+00  1.753485E-07
-1.700000E+00  6.400000E+00  0.000000E+00
 
-1.650000E+00 -6.400000E+00  0.000000E+00
-1.650000E+00 -6.350000E+00  1.262979E-07
-1.650000E+00 -6.300000E+00  5.221036E-07
-1.650000E+00 -6.250000E+00  1.237575E-06
-1.650000E+00 -6.200000E+00  2.357574E-06
-1.650000E+00 -6.150000E+00  4.006231E-06
-1.650000E+00 -6.100000E+00  6.354095E-06
-1.650000E+00 -6.050000E+00  9.627548E-06
-1.650000E+00 -6.000000E+00  1.412018E-05
-1.650000E+00 -5.950000E+00  2.020576E-05
-1.650000E+00 -5.900000E+00  2.835245E-05
-1.650000E+00 -5.850000E+00  3.913747E-05
-1.650000E+00 -5.800000E+00  5.326163E-05
-1.650000E+00 -5.750000E+00  7.156250E-05
-1.650000E+00 -5.700000E+00  9.502497E-05
-1.650000E+00 -5.650000E+00  1.247877E-04
-1.650000E+00 -5.600000E+00  1.621433E-04
-1.650000E+00 -5.550000E+00  2.085312E-04
-1.650000E+00 -5.500000E+00  2.655203E-04
-1.650000E+00 -5.450000E+00  3.347809E-04
-1.650000E+00 -5.400000E+00  4.180457E-04
-1.650000E+00 -5.350000E+00  5.170587E-04
-1.650000E+00 -5.300000E+00  6.335146E-04
-1.650000E+00 -5.250000E+00  7.689906E-04
-1.650000E+00 -5.200000E+00  9.248746E-04
-1.650000E+00 -5.150000E+00  1.102293E-03
-1.650000E+00 -5.100000E+00  1.302047E-03
-1.650000E+00 -5.050000E+00  1.524555E-03
-1.650000E+00 -5.000000E+00  1.769814E-03
-1.650000E+00 -4.950000E+00  2.037385E-03
-1.650000E+00 -4.900000E+00  2.326386E-03
-1.650000E+00 -4.850000E+00  2.635524E-03
-1.650000E+00 -4.800000E+00  2.963136E-03
-1.650000E+00 -4.750000E+00  3.307249E-03
-1.650000E+00 -4.700000E+00  3.665654E-03
-1.650000E+00 -4.650000E+00  4.035989E-03
-1.650000E+00 -4.600000E+00  4.415816E-03
-1.650000E+00 -4.550000E+00  4.802704E-03
-1.650000E+00 -4.500000E+00  5.194296E-03
-1.650000E+00 -4.450000E+00  5.588369E-03
-1.650000E+00 -4.400000E+00  5.982881E-03
-1.650000E+00 -4.350000E+00  6.376005E-03
-1.650000E+00 -4.300000E+00  6.766145E-03
-1.650000E+00 -4.250000E+00  7.151941E-03
-1.650000E+00 -4.200000E+00  7.532264E-03
-1.650000E+00 -4.150000E+00  7.906198E-03
-1.650000E+00 -4.100000E+00  8.273021E-03
-1.650000E+00 -4.050000E+00  8.632171E-03
-1.650000E+00 -4.000000E+00  8.983222E-03
-1.650000E+00 -3.950000E+00  9.325854E-03
-1.650000E+00 -3.900000E+00  9.659830E-03
-1.650000E+00 -3.850000E+00  9.984971E-03
-1.650000E+00 -3.800000E+00  1.030113E-02
-1.650000E+00 -3.750000E+00  1.060820E-02
-1.650000E+00 -3.700000E+00  1.090606E-02
-1.650000E+00 -3.650000E+00  1.119456E-02
-1.650000E+00 -3.600000E+00  1.147355E-02
-1.650000E+00 -3.550000E+00  1.174277E-02
-1.650000E+00 -3.500000E+00  1.200188E-02
-1.650000E+00 -3.450000E+00  1.225041E-02
-1.650000E+00 -3.400000E+00  1.248767E-02
-1.650000E+00 -3.350000E+00  1.271272E-02
-1.650000E+00 -3.300000E+00  1.292428E-02
-1.650000E+00 -3.250000E+00  1.312064E-02
-1.650000E+00 -3.200000E+00  1.329956E-02
-1.650000E+00 -3.150000E+00  1.345809E-02
-1.650000E+00 -3.100000E+00  1.359246E-02
-1.650000E+00 -3.050000E+00  1.369787E-02
-1.650000E+00 -3.000000E+00  1.376825E-02
-1.650000E+00 -2.950000E+00  1.379602E-02
-1.650000E+00 -2.900000E+00  1.377190E-02
-1.650000E+00 -2.850000E+00  1.368459E-02
-1.650000E+00 -2.800000E+00  1.352076E-02
-1.650000E+00 -2.750000E+00  1.326502E-02
-1.650000E+00 -2.700000E+00  1.290034E-02
-1.650000E+00 -2.650000E+00  1.240899E-02
-1.650000E+00 -2.600000E+00  1.177413E-02
-1.650000E+00 -2.550000E+00  1.098244E-02
-1.650000E+00 -2.500000E+00  1.002787E-02
-1.650000E+00 -2.450000E+00  8.916363E-03
-1.650000E+00 -2.400000E+00  7.671156E-03
-1.650000E+00 -2.350000E+00  6.337531E-03
-1.650000E+00 -2.300000E+00  4.985353E-03
-1.650000E+00 -2.250000E+00  3.707351E-03
-1.650000E+00 -2.200000E+00  2.611458E-03
-1.650000E+00 -2.150000E+00  1.806967E-03
-1.650000E+00 -2.100000E+00  1.386500E-03
-1.650000E+00 -2.050000E+00  1.408183E-03
-1.650000E+00 -2.000000E+00  1.883399E-03
-1.650000E+00 -1.950000E+00  2.774292E-03
-1.650000E+00 -1.900000E+00  4.001894E-03
-1.650000E+00 -1.850000E+00  5.462066E-03
-1.650000E+00 -1.800000E+00  7.044110E-03
-1.650000E+00 -1.750000E+00  8.646978E-03
-1.650000E+00 -1.700000E+00  1.018987E-02
-1.650000E+00 -1.650000E+00  1.161656E-02
-1.650000E+00 -1.600000E+00  1.289449E-02
-1.650000E+00 -1.550000E+00  1.401081E-02
-1.650000E+00 -1.500000E+00  1.496713E-02
-1.650000E+00 -1.450000E+00  1.577433E-02
-1.650000E+00 -1.400000E+00  1.644841E-02
-1.650000E+00 -1.350000E+00  1.700727E-02
-1.650000E+00 -1.300000E+00  1.746869E-02
-1.650000E+00 -1.250000E+00  1.784909E-02
-1.650000E+00 -1.200000E+00  1.816293E-02
-1.650000E+00 -1.150000E+00  1.842253E-02
-1.650000E+00 -1.100000E+00  1.863814E-02
-1.650000E+00 -1.050000E+00  1.881811E-02
-1.650000E+00 -1.000000E+00  1.896919E-02
-1.650000E+00 -9.500000E-01  1.909674E-02
-1.650000E+00 -9.000000E-01  1.920498E-02
-1.650000E+00 -8.500000E-01  1.929727E-02
-1.650000E+00 -8.000000E-01  1.937622E-02
-1.650000E+00 -7.500000E-01  1.944387E-02
-1.650000E+00 -7.000000E-01  1.950184E-02
-1.650000E+00 -6.500000E-01  1.955140E-02
-1.650000E+00 -6.000000E-01  1.959353E-02
-1.650000E+00 -5.500000E-01  1.962903E-02
-1.650000E+00 -5.000000E-01  1.965847E-02
-1.650000E+00 -4.500000E-01  1.968233E-02
-1.650000E+00 -4.000000E-01  1.970093E-02
-1.650000E+00 -3.500000E-01  1.971449E-02
-1.650000E+00 -3.000000E-01  1.972319E-02
-1.650000E+00 -2.500000E-01  1.972714E-02
-1.650000E+00 -2.000000E-01  1.972642E-02
-1.650000E+00 -1.500000E-01  1.972113E-02
-1.650000E+00 -1.000000E-01  1.971140E-02
-1.650000E+00 -5.000000E-02  1.969739E-02
-1.650000E+00  0.000000E+00  1.967934E-02
-1.650000E+00  5.000000E-02  1.965759E-02
-1.650000E+00  1.000000E-01  1.963253E-02
-1.650000E+00  1.500000E-01  1.960465E-02
-1.650000E+00  2.000000E-01  1.957452E-02
-1.650000E+00  2.500000E-01  1.954275E-02
-1.650000E+00  3.000000E-01  1.950997E-02
-1.650000E+00  3.500000E-01  1.947680E-02
-1.650000E+00  4.000000E-01  1.944379E-02
-1.650000E+00  4.500000E-01  1.941140E-02
-1.650000E+00  5.000000E-01  1.937995E-02
-1.650000E+00  5.500000E-01  1.934960E-02
-1.650000E+00  6.000000E-01  1.932033E-02
-1.650000E+00  6.500000E-01  1.929197E-02
-1.650000E+00  7.000000E-01  1.926416E-02
-1.650000E+00  7.500000E-01  1.923643E-02
-1.650000E+00  8.000000E-01  1.920819E-02
-1.650000E+00  8.500000E-01  1.917875E-02
-1.650000E+00  9.000000E-01  1.914738E-02
-1.650000E+00  9.500000E-01  1.911331E-02
-1.650000E+00  1.000000E+00  1.907575E-02
-1.650000E+00  1.050000E+00  1.903395E-02
-1.650000E+00  1.100000E+00  1.898716E-02
-1.650000E+00  1.150000E+00  1.893468E-02
-1.650000E+00  1.200000E+00  1.887582E-02
-1.650000E+00  1.250000E+00  1.880993E-02
-1.650000E+00  1.300000E+00  1.873639E-02
-1.650000E+00  1.350000E+00  1.865454E-02
-1.650000E+00  1.400000E+00  1.856372E-02
-1.650000E+00  1.450000E+00  1.846320E-02
-1.650000E+00  1.500000E+00  1.835222E-02
-1.650000E+00  1.550000E+00  1.822988E-02
-1.650000E+00  1.600000E+00  1.809523E-02
-1.650000E+00  1.650000E+00  1.794722E-02
-1.650000E+00  1.700000E+00  1.778478E-02
-1.650000E+00  1.750000E+00  1.760683E-02
-1.650000E+00  1.800000E+00  1.741238E-02
-1.650000E+00  1.850000E+00  1.720069E-02
-1.650000E+00  1.900000E+00  1.697140E-02
-1.650000E+00  1.950000E+00  1.672469E-02
-1.650000E+00  2.000000E+00  1.646156E-02
-1.650000E+00  2.050000E+00  1.618398E-02
-1.650000E+00  2.100000E+00  1.589510E-02
-1.650000E+00  2.150000E+00  1.559932E-02
-1.650000E+00  2.200000E+00  1.530226E-02
-1.650000E+00  2.250000E+00  1.501055E-02
-1.650000E+00  2.300000E+00  1.473148E-02
-1.650000E+00  2.350000E+00  1.447239E-02
-1.650000E+00  2.400000E+00  1.423997E-02
-1.650000E+00  2.450000E+00  1.403958E-02
-1.650000E+00  2.500000E+00  1.387460E-02
-1.650000E+00  2.550000E+00  1.374598E-02
-1.650000E+00  2.600000E+00  1.365212E-02
-1.650000E+00  2.650000E+00  1.358907E-02
-1.650000E+00  2.700000E+00  1.355095E-02
-1.650000E+00  2.750000E+00  1.353063E-02
-1.650000E+00  2.800000E+00  1.352047E-02
-1.650000E+00  2.850000E+00  1.351296E-02
-1.650000E+00  2.900000E+00  1.350133E-02
-1.650000E+00  2.950000E+00  1.347989E-02
-1.650000E+00  3.000000E+00  1.344420E-02
-1.650000E+00  3.050000E+00  1.339112E-02
-1.650000E+00  3.100000E+00  1.331870E-02
-1.650000E+00  3.150000E+00  1.322597E-02
-1.650000E+00  3.200000E+00  1.311278E-02
-1.650000E+00  3.250000E+00  1.297953E-02
-1.650000E+00  3.300000E+00  1.282703E-02
-1.650000E+00  3.350000E+00  1.265632E-02
-1.650000E+00  3.400000E+00  1.246854E-02
-1.650000E+00  3.450000E+00  1.226484E-02
-1.650000E+00  3.500000E+00  1.204633E-02
-1.650000E+00  3.550000E+00  1.181401E-02
-1.650000E+00  3.600000E+00  1.156878E-02
-1.650000E+00  3.650000E+00  1.131140E-02
-1.650000E+00  3.700000E+00  1.104252E-02
-1.650000E+00  3.750000E+00  1.076264E-02
-1.650000E+00  3.800000E+00  1.047219E-02
-1.650000E+00  3.850000E+00  1.017152E-02
-1.650000E+00  3.900000E+00  9.860913E-03
-1.650000E+00  3.950000E+00  9.540643E-03
-1.650000E+00  4.000000E+00  9.210978E-03
-1.650000E+00  4.050000E+00  8.872218E-03
-1.650000E+00  4.100000E+00  8.524723E-03
-1.650000E+00  4.150000E+00  8.168934E-03
-1.650000E+00  4.200000E+00  7.805401E-03
-1.650000E+00  4.250000E+00  7.434806E-03
-1.650000E+00  4.300000E+00  7.057979E-03
-1.650000E+00  4.350000E+00  6.675926E-03
-1.650000E+00  4.400000E+00  6.289839E-03
-1.650000E+00  4.450000E+00  5.901113E-03
-1.650000E+00  4.500000E+00  5.511355E-03
-1.650000E+00  4.550000E+00  5.122379E-03
-1.650000E+00  4.600000E+00  4.736193E-03
-1.650000E+00  4.650000E+00  4.354969E-03
-1.650000E+00  4.700000E+00  3.981000E-03
-1.650000E+00  4.750000E+00  3.616641E-03
-1.650000E+00  4.800000E+00  3.264238E-03
-1.650000E+00  4.850000E+00  2.926055E-03
-1.650000E+00  4.900000E+00  2.604192E-03
-1.650000E+00  4.950000E+00  2.300514E-03
-1.650000E+00  5.000000E+00  2.016582E-03
-1.650000E+00  5.050000E+00  1.753601E-03
-1.650000E+00  5.100000E+00  1.512386E-03
-1.650000E+00  5.150000E+00  1.293339E-03
-1.650000E+00  5.200000E+00  1.096451E-03
-1.650000E+00  5.250000E+00  9.213239E-04
-1.650000E+00  5.300000E+00  7.671986E-04
-1.650000E+00  5.350000E+00  6.330092E-04
-1.650000E+00  5.400000E+00  5.174387E-04
-1.650000E+00  5.450000E+00  4.189845E-04
-1.650000E+00  5.500000E+00  3.360237E-04
-1.650000E+00  5.550000E+00  2.668771E-04
-1.650000E+00  5.600000E+00  2.098672E-04
-1.650000E+00  5.650000E+00  1.633675E-04
-1.650000E+00  5.700000E+00  1.258431E-04
-1.650000E+00  5.750000E+00  9.587926E-05
-1.650000E+00  5.800000E+00  7.220102E-05
-1.650000E+00  5.850000E+00  5.368255E-05
-1.650000E+00  5.900000E+00  3.934851E-05
-1.650000E+00  5.950000E+00  2.836895E-05
-1.650000E+00  6.000000E+00  2.004944E-05
-1.650000E+00  6.050000E+00  1.381824E-05
-1.650000E+00  6.100000E+00  9.211966E-06
-1.650000E+00  6.150000E+00  5.861154E-06
-1.650000E+00  6.200000E+00  3.476527E-06
-1.650000E+00  6.250000E+00  1.836830E-06
-1.650000E+00  6.300000E+00  7.786859E-07
-1.650000E+00  6.350000E+00  1.889373E-07
-1.650000E+00  6.400000E+00  0.000000E+00
 
-1.600000E+00 -6.400000E+00  0.000000E+00
-1.600000E+00 -6.350000E+00  1.366854E-07
-1.600000E+00 -6.300000E+00  5.648933E-07
-1.600000E+00 -6.250000E+00  1.338421E-06
-1.600000E+00 -6.200000E+00  2.548186E-06
-1.600000E+00 -6.150000E+00  4.326982E-06
-1.600000E+00 -6.100000E+00  6.856951E-06
-1.600000E+00 -6.050000E+00  1.037939E-05
-1.600000E+00 -6.000000E+00  1.520657E-05
-1.600000E+00 -5.950000E+00  2.173517E-05
-1.600000E+00 -5.900000E+00  3.046077E-05
-1.600000E+00 -5.850000E+00  4.199289E-05
-1.600000E+00 -5.800000E+00  5.706941E-05
-1.600000E+00 -5.750000E+00  7.656951E-05
-1.600000E+00 -5.700000E+00  1.015235E-04
-1.600000E+00 -5.650000E+00  1.331180E-04
-1.600000E+00 -5.600000E+00  1.726945E-04
-1.600000E+00 -5.550000E+00  2.217398E-04
-1.600000E+00 -5.500000E+00  2.818655E-04
-1.600000E+00 -5.450000E+00  3.547775E-04
-1.600000E+00 -5.400000E+00  4.422325E-04
-1.600000E+00 -5.350000E+00  5.459835E-04
-1.600000E+00 -5.300000E+00  6.677161E-04
-1.600000E+00 -5.250000E+00  8.089778E-04
-1.600000E+00 -5.200000E+00  9.711043E-04
-1.600000E+00 -5.150000E+00  1.155148E-03
-1.600000E+00 -5.100000E+00  1.361817E-03
-1.600000E+00 -5.050000E+00  1.591417E-03
-1.600000E+00 -5.000000E+00  1.843825E-03
-1.600000E+00 -4.950000E+00  2.118471E-03
-1.600000E+00 -4.900000E+00  2.414349E-03
-1.600000E+00 -4.850000E+00  2.730045E-03
-1.600000E+00 -4.800000E+00  3.063786E-03
-1.600000E+00 -4.750000E+00  3.413508E-03
-1.600000E+00 -4.700000E+00  3.776930E-03
-1.600000E+00 -4.650000E+00  4.151639E-03
-1.600000E+00 -4.600000E+00  4.535169E-03
-1.600000E+00 -4.550000E+00  4.925079E-03
-1.600000E+00 -4.500000E+00  5.319024E-03
-1.600000E+00 -4.450000E+00  5.714810E-03
-1.600000E+00 -4.400000E+00  6.110440E-03
-1.600000E+00 -4.350000E+00  6.504138E-03
-1.600000E+00 -4.300000E+00  6.894372E-03
-1.600000E+00 -4.250000E+00  7.279848E-03
-1.600000E+00 -4.200000E+00  7.659505E-03
-1.600000E+00 -4.150000E+00  8.032491E-03
-1.600000E+00 -4.100000E+00  8.398144E-03
-1.600000E+00 -4.050000E+00  8.755955E-03
-1.600000E+00 -4.000000E+00  9.105546E-03
-1.600000E+00 -3.950000E+00  9.446634E-03
-1.600000E+00 -3.900000E+00  9.779012E-03
-1.600000E+00 -3.850000E+00  1.010252E-02
-1.600000E+00 -3.800000E+00  1.041704E-02
-1.600000E+00 -3.750000E+00  1.072247E-02
-1.600000E+00 -3.700000E+00  1.101869E-02
-1.600000E+00 -3.650000E+00  1.130558E-02
-1.600000E+00 -3.600000E+00  1.158299E-02
-1.600000E+00 -3.550000E+00  1.185069E-02
-1.600000E+00 -3.500000E+00  1.210836E-02
-1.600000E+00 -3.450000E+00  1.235555E-02
-1.600000E+00 -3.400000E+00  1.259162E-02
-1.600000E+00 -3.350000E+00  1.281569E-02
-1.600000E+00 -3.300000E+00  1.302653E-02
-1.600000E+00 -3.250000E+00  1.322252E-02
-1.600000E+00 -3.200000E+00  1.340151E-02
-1.600000E+00 -3.150000E+00  1.356073E-02
-1.600000E+00 -3.100000E+00  1.369657E-02
-1.600000E+00 -3.050000E+00  1.380448E-02
-1.600000E+00 -3.000000E+00  1.387874E-02
-1.600000E+00 -2.950000E+00  1.391223E-02
-1.600000E+00 -2.900000E+00  1.389627E-02
-1.600000E+00 -2.850000E+00  1.382037E-02
-1.600000E+00 -2.800000E+00  1.367220E-02
-1.600000E+00 -2.750000E+00  1.343767E-02
-1.600000E+00 -2.700000E+00  1.310132E-02
-1.600000E+00 -2.650000E+00  1.264722E-02
-1.600000E+00 -2.600000E+00  1.206056E-02
-1.600000E+00 -2.550000E+00  1.133005E-02
-1.600000E+00 -2.500000E+00  1.045134E-02
-1.600000E+00 -2.450000E+00  9.431273E-03
-1.600000E+00 -2.400000E+00  8.292548E-03
-1.600000E+00 -2.350000E+00  7.077761E-03
-1.600000E+00 -2.300000E+00  5.851369E-03
-1.600000E+00 -2.250000E+00  4.697802E-03
-1.600000E+00 -2.200000E+00  3.714367E-03
-1.600000E+00 -2.150000E+00  2.998818E-03
-1.600000E+00 -2.100000E+00  2.633452E-03
-1.600000E+00 -2.050000E+00  2.669553E-03
-1.600000E+00 -2.000000E+00  3.116816E-03
-1.600000E+00 -1.950000E+00  3.941246E-03
-1.600000E+00 -1.900000E+00  5.072301E-03
-1.600000E+00 -1.850000E+00  6.416814E-03
-1.600000E+00 -1.800000E+00  7.875338E-03
-1.600000E+00 -1.750000E+00  9.356502E-03
-1.600000E+00 -1.700000E+00  1.078659E-02
-1.600000E+00 -1.650000E+00  1.211360E-02
-1.600000E+00 -1.600000E+00  1.330676E-02
-1.600000E+00 -1.550000E+00  1.435319E-02
-1.600000E+00 -1.500000E+00  1.525325E-02
-1.600000E+00 -1.450000E+00  1.601607E-02
-1.600000E+00 -1.400000E+00  1.665565E-02
-1.600000E+00 -1.350000E+00  1.718802E-02
-1.600000E+00 -1.300000E+00  1.762929E-02
-1.600000E+00 -1.250000E+00  1.799446E-02
-1.600000E+00 -1.200000E+00  1.829684E-02
-1.600000E+00 -1.150000E+00  1.854787E-02
-1.600000E+00 -1.100000E+00  1.875708E-02
-1.600000E+00 -1.050000E+00  1.893231E-02
-1.600000E+00 -1.000000E+00  1.907989E-02
-1.600000E+00 -9.500000E-01  1.920490E-02
-1.600000E+00 -9.000000E-01  1.931136E-02
-1.600000E+00 -8.500000E-01  1.940246E-02
-1.600000E+00 -8.000000E-01  1.948071E-02
-1.600000E+00 -7.500000E-01  1.954811E-02
-1.600000E+00 -7.000000E-01  1.960622E-02
-1.600000E+00 -6.500000E-01  1.965629E-02
-1.600000E+00 -6.000000E-01  1.969933E-02
-1.600000E+00 -5.500000E-01  1.973610E-02
-1.600000E+00 -5.000000E-01  1.976722E-02
-1.600000E+00 -4.500000E-01  1.979316E-02
-1.600000E+00 -4.000000E-01  1.981427E-02
-1.600000E+00 -3.500000E-01  1.983079E-02
-1.600000E+00 -3.000000E-01  1.984290E-02
-1.600000E+00 -2.500000E-01  1.985070E-02
-1.600000E+00 -2.000000E-01  1.985429E-02
-1.600000E+00 -1.500000E-01  1.985373E-02
-1.600000E+00 -1.000000E-01  1.984911E-02
-1.600000E+00 -5.000000E-02  1.984053E-02
-1.600000E+00  0.000000E+00  1.982815E-02
-1.600000E+00  5.000000E-02  1.981217E-02
-1.600000E+00  1.000000E-01  1.979286E-02
-1.600000E+00  1.500000E-01  1.977053E-02
-1.600000E+00  2.000000E-01  1.974556E-02
-1.600000E+00  2.500000E-01  1.971837E-02
-1.600000E+00  3.000000E-01  1.968941E-02
-1.600000E+00  3.500000E-01  1.965913E-02
-1.600000E+00  4.000000E-01  1.962794E-02
-1.600000E+00  4.500000E-01  1.959620E-02
-1.600000E+00  5.000000E-01  1.956420E-02
-1.600000E+00  5.500000E-01  1.953210E-02
-1.600000E+00  6.000000E-01  1.949996E-02
-1.600000E+00  6.500000E-01  1.946772E-02
-1.600000E+00  7.000000E-01  1.943519E-02
-1.600000E+00  7.500000E-01  1.940207E-02
-1.600000E+00  8.000000E-01  1.936796E-02
-1.600000E+00  8.500000E-01  1.933235E-02
-1.600000E+00  9.000000E-01  1.929468E-02
-1.600000E+00  9.500000E-01  1.925433E-02
-1.600000E+00  1.000000E+00  1.921063E-02
-1.600000E+00  1.050000E+00  1.916290E-02
-1.600000E+00  1.100000E+00  1.911043E-02
-1.600000E+00  1.150000E+00  1.905252E-02
-1.600000E+00  1.200000E+00  1.898847E-02
-1.600000E+00  1.250000E+00  1.891757E-02
-1.600000E+00  1.300000E+00  1.883908E-02
-1.600000E+00  1.350000E+00  1.875222E-02
-1.600000E+00  1.400000E+00  1.865617E-02
-1.600000E+00  1.450000E+00  1.854999E-02
-1.600000E+00  1.500000E+00  1.843264E-02
-1.600000E+00  1.550000E+00  1.830295E-02
-1.600000E+00  1.600000E+00  1.815961E-02
-1.600000E+00  1.650000E+00  1.800117E-02
-1.600000E+00  1.700000E+00  1.782609E-02
-1.600000E+00  1.750000E+00  1.763281E-02
-1.600000E+00  1.800000E+00  1.741982E-02
-1.600000E+00  1.850000E+00  1.718588E-02
-1.600000E+00  1.900000E+00  1.693016E-02
-1.600000E+00  1.950000E+00  1.665254E-02
-1.600000E+00  2.000000E+00  1.635390E-02
-1.600000E+00  2.050000E+00  1.603639E-02
-1.600000E+00  2.100000E+00  1.570377E-02
-1.600000E+00  2.150000E+00  1.536151E-02
-1.600000E+00  2.200000E+00  1.501683E-02
-1.600000E+00  2.250000E+00  1.467849E-02
-1.600000E+00  2.300000E+00  1.435625E-02
-1.600000E+00  2.350000E+00  1.406012E-02
-1.600000E+00  2.400000E+00  1.379935E-02
-1.600000E+00  2.450000E+00  1.358146E-02
-1.600000E+00  2.500000E+00  1.341122E-02
-1.600000E+00  2.550000E+00  1.329006E-02
-1.600000E+00  2.600000E+00  1.321587E-02
-1.600000E+00  2.650000E+00  1.318323E-02
-1.600000E+00  2.700000E+00  1.318408E-02
-1.600000E+00  2.750000E+00  1.320874E-02
-1.600000E+00  2.800000E+00  1.324688E-02
-1.600000E+00  2.850000E+00  1.328851E-02
-1.600000E+00  2.900000E+00  1.332478E-02
-1.600000E+00  2.950000E+00  1.334840E-02
-1.600000E+00  3.000000E+00  1.335387E-02
-1.600000E+00  3.050000E+00  1.333746E-02
-1.600000E+00  3.100000E+00  1.329702E-02
-1.600000E+00  3.150000E+00  1.323171E-02
-1.600000E+00  3.200000E+00  1.314169E-02
-1.600000E+00  3.250000E+00  1.302779E-02
-1.600000E+00  3.300000E+00  1.289132E-02
-1.600000E+00  3.350000E+00  1.273379E-02
-1.600000E+00  3.400000E+00  1.255682E-02
-1.600000E+00  3.450000E+00  1.236197E-02
-1.600000E+00  3.500000E+00  1.215072E-02
-1.600000E+00  3.550000E+00  1.192439E-02
-1.600000E+00  3.600000E+00  1.168414E-02
-1.600000E+00  3.650000E+00  1.143094E-02
-1.600000E+00  3.700000E+00  1.116560E-02
-1.600000E+00  3.750000E+00  1.088879E-02
-1.600000E+00  3.800000E+00  1.060101E-02
-1.600000E+00  3.850000E+00  1.030271E-02
-1.600000E+00  3.900000E+00  9.994221E-03
-1.600000E+00  3.950000E+00  9.675844E-03
-1.600000E+00  4.000000E+00  9.347863E-03
-1.600000E+00  4.050000E+00  9.010582E-03
-1.600000E+00  4.100000E+00  8.664345E-03
-1.600000E+00  4.150000E+00  8.309572E-03
-1.600000E+00  4.200000E+00  7.946782E-03
-1.600000E+00  4.250000E+00  7.576614E-03
-1.600000E+00  4.300000E+00  7.199856E-03
-1.600000E+00  4.350000E+00  6.817464E-03
-1.600000E+00  4.400000E+00  6.430577E-03
-1.600000E+00  4.450000E+00  6.040541E-03
-1.600000E+00  4.500000E+00  5.648914E-03
-1.600000E+00  4.550000E+00  5.257465E-03
-1.600000E+00  4.600000E+00  4.868169E-03
-1.600000E+00  4.650000E+00  4.483176E-03
-1.600000E+00  4.700000E+00  4.104772E-03
-1.600000E+00  4.750000E+00  3.735322E-03
-1.600000E+00  4.800000E+00  3.377207E-03
-1.600000E+00  4.850000E+00  3.032745E-03
-1.600000E+00  4.900000E+00  2.704112E-03
-1.600000E+00  4.950000E+00  2.393269E-03
-1.600000E+00  5.000000E+00  2.101890E-03
-1.600000E+00  5.050000E+00  1.831306E-03
-1.600000E+00  5.100000E+00  1.582461E-03
-1.600000E+00  5.150000E+00  1.355885E-03
-1.600000E+00  5.200000E+00  1.151694E-03
-1.600000E+00  5.250000E+00  9.695956E-04
-1.600000E+00  5.300000E+00  8.089222E-04
-1.600000E+00  5.350000E+00  6.686773E-04
-1.600000E+00  5.400000E+00  5.475913E-04
-1.600000E+00  5.450000E+00  4.441870E-04
-1.600000E+00  5.500000E+00  3.568474E-04
-1.600000E+00  5.550000E+00  2.838819E-04
-1.600000E+00  5.600000E+00  2.235875E-04
-1.600000E+00  5.650000E+00  1.743017E-04
-1.600000E+00  5.700000E+00  1.344460E-04
-1.600000E+00  5.750000E+00  1.025580E-04
-1.600000E+00  5.800000E+00  7.731316E-05
-1.600000E+00  5.850000E+00  5.753655E-05
-1.600000E+00  5.900000E+00  4.220590E-05
-1.600000E+00  5.950000E+00  3.044780E-05
-1.600000E+00  6.000000E+00  2.152874E-05
-1.600000E+00  6.050000E+00  1.484271E-05
-1.600000E+00  6.100000E+00  9.897005E-06
-1.600000E+00  6.150000E+00  6.297691E-06
-1.600000E+00  6.200000E+00  3.735572E-06
-1.600000E+00  6.250000E+00  1.973660E-06
-1.600000E+00  6.300000E+00  8.366579E-07
-1.600000E+00  6.350000E+00  2.029958E-07
-1.600000E+00  6.400000E+00  0.000000E+00
 
-1.550000E+00 -6.400000E+00  0.000000E+00
-1.550000E+00 -6.350000E+00  1.476432E-07
-1.550000E+00 -6.300000E+00  6.099992E-07
-1.550000E+00 -6.250000E+00  1.444602E-06
-1.550000E+00 -6.200000E+00  2.748582E-06
-1.550000E+00 -6.150000E+00  4.663611E-06
-1.550000E+00 -6.100000E+00  7.383696E-06
-1.550000E+00 -6.050000E+00  1.116539E-05
-1.550000E+00 -6.000000E+00  1.634001E-05
-1.550000E+00 -5.950000E+00  2.332755E-05
-1.550000E+00 -5.900000E+00  3.265145E-05
-1.550000E+00 -5.850000E+00  4.495383E-05
-1.550000E+00 -5.800000E+00  6.100989E-05
-1.550000E+00 -5.750000E+00  8.174044E-05
-1.550000E+00 -5.700000E+00  1.082209E-04
-1.550000E+00 -5.650000E+00  1.416852E-04
-1.550000E+00 -5.600000E+00  1.835225E-04
-1.550000E+00 -5.550000E+00  2.352650E-04
-1.550000E+00 -5.500000E+00  2.985649E-04
-1.550000E+00 -5.450000E+00  3.751601E-04
-1.550000E+00 -5.400000E+00  4.668273E-04
-1.550000E+00 -5.350000E+00  5.753245E-04
-1.550000E+00 -5.300000E+00  7.023234E-04
-1.550000E+00 -5.250000E+00  8.493367E-04
-1.550000E+00 -5.200000E+00  1.017644E-03
-1.550000E+00 -5.150000E+00  1.208219E-03
-1.550000E+00 -5.100000E+00  1.421673E-03
-1.550000E+00 -5.050000E+00  1.658201E-03
-1.550000E+00 -5.000000E+00  1.917557E-03
-1.550000E+00 -4.950000E+00  2.199046E-03
-1.550000E+00 -4.900000E+00  2.501538E-03
-1.550000E+00 -4.850000E+00  2.823503E-03
-1.550000E+00 -4.800000E+00  3.163066E-03
-1.550000E+00 -4.750000E+00  3.518080E-03
-1.550000E+00 -4.700000E+00  3.886199E-03
-1.550000E+00 -4.650000E+00  4.264965E-03
-1.550000E+00 -4.600000E+00  4.651890E-03
-1.550000E+00 -4.550000E+00  5.044531E-03
-1.550000E+00 -4.500000E+00  5.440559E-03
-1.550000E+00 -4.450000E+00  5.837814E-03
-1.550000E+00 -4.400000E+00  6.234343E-03
-1.550000E+00 -4.350000E+00  6.628428E-03
-1.550000E+00 -4.300000E+00  7.018599E-03
-1.550000E+00 -4.250000E+00  7.403627E-03
-1.550000E+00 -4.200000E+00  7.782517E-03
-1.550000E+00 -4.150000E+00  8.154480E-03
-1.550000E+00 -4.100000E+00  8.518910E-03
-1.550000E+00 -4.050000E+00  8.875352E-03
-1.550000E+00 -4.000000E+00  9.223469E-03
-1.550000E+00 -3.950000E+00  9.563015E-03
-1.550000E+00 -3.900000E+00  9.893812E-03
-1.550000E+00 -3.850000E+00  1.021572E-02
-1.550000E+00 -3.800000E+00  1.052865E-02
-1.550000E+00 -3.750000E+00  1.083248E-02
-1.550000E+00 -3.700000E+00  1.112714E-02
-1.550000E+00 -3.650000E+00  1.141251E-02
-1.550000E+00 -3.600000E+00  1.168844E-02
-1.550000E+00 -3.550000E+00  1.195474E-02
-1.550000E+00 -3.500000E+00  1.221112E-02
-1.550000E+00 -3.450000E+00  1.245717E-02
-1.550000E+00 -3.400000E+00  1.269229E-02
-1.550000E+00 -3.350000E+00  1.291566E-02
-1.550000E+00 -3.300000E+00  1.312616E-02
-1.550000E+00 -3.250000E+00  1.332226E-02
-1.550000E+00 -3.200000E+00  1.350197E-02
-1.550000E+00 -3.150000E+00  1.366267E-02
-1.550000E+00 -3.100000E+00  1.380102E-02
-1.550000E+00 -3.050000E+00  1.391280E-02
-1.550000E+00 -3.000000E+00  1.399271E-02
-1.550000E+00 -2.950000E+00  1.403425E-02
-1.550000E+00 -2.900000E+00  1.402948E-02
-1.550000E+00 -2.850000E+00  1.396893E-02
-1.550000E+00 -2.800000E+00  1.384153E-02
-1.550000E+00 -2.750000E+00  1.363478E-02
-1.550000E+00 -2.700000E+00  1.333512E-02
-1.550000E+00 -2.650000E+00  1.292884E-02
-1.550000E+00 -2.600000E+00  1.240350E-02
-1.550000E+00 -2.550000E+00  1.175015E-02
-1.550000E+00 -2.500000E+00  1.096632E-02
-1.550000E+00 -2.450000E+00  1.005969E-02
-1.550000E+00 -2.400000E+00  9.052022E-03
-1.550000E+00 -2.350000E+00  7.982353E-03
-1.550000E+00 -2.300000E+00  6.908378E-03
-1.550000E+00 -2.250000E+00  5.904440E-03
-1.550000E+00 -2.200000E+00  5.055163E-03
-1.550000E+00 -2.150000E+00  4.444727E-03
-1.550000E+00 -2.100000E+00  4.143437E-03
-1.550000E+00 -2.050000E+00  4.194761E-03
-1.550000E+00 -2.000000E+00  4.606609E-03
-1.550000E+00 -1.950000E+00  5.349669E-03
-1.550000E+00 -1.900000E+00  6.363372E-03
-1.550000E+00 -1.850000E+00  7.567512E-03
-1.550000E+00 -1.800000E+00  8.875965E-03
-1.550000E+00 -1.750000E+00  1.020891E-02
-1.550000E+00 -1.700000E+00  1.150115E-02
-1.550000E+00 -1.650000E+00  1.270592E-02
-1.550000E+00 -1.600000E+00  1.379472E-02
-1.550000E+00 -1.550000E+00  1.475474E-02
-1.550000E+00 -1.500000E+00  1.558500E-02
-1.550000E+00 -1.450000E+00  1.629254E-02
-1.550000E+00 -1.400000E+00  1.688903E-02
-1.550000E+00 -1.350000E+00  1.738822E-02
-1.550000E+00 -1.300000E+00  1.780416E-02
-1.550000E+00 -1.250000E+00  1.815014E-02
-1.550000E+00 -1.200000E+00  1.843807E-02
-1.550000E+00 -1.150000E+00  1.867823E-02
-1.550000E+00 -1.100000E+00  1.887931E-02
-1.550000E+00 -1.050000E+00  1.904845E-02
-1.550000E+00 -1.000000E+00  1.919150E-02
-1.550000E+00 -9.500000E-01  1.931315E-02
-1.550000E+00 -9.000000E-01  1.941715E-02
-1.550000E+00 -8.500000E-01  1.950649E-02
-1.550000E+00 -8.000000E-01  1.958355E-02
-1.550000E+00 -7.500000E-01  1.965023E-02
-1.550000E+00 -7.000000E-01  1.970804E-02
-1.550000E+00 -6.500000E-01  1.975819E-02
-1.550000E+00 -6.000000E-01  1.980166E-02
-1.550000E+00 -5.500000E-01  1.983922E-02
-1.550000E+00 -5.000000E-01  1.987149E-02
-1.550000E+00 -4.500000E-01  1.989892E-02
-1.550000E+00 -4.000000E-01  1.992189E-02
-1.550000E+00 -3.500000E-01  1.994063E-02
-1.550000E+00 -3.000000E-01  1.995533E-02
-1.550000E+00 -2.500000E-01  1.996608E-02
-1.550000E+00 -2.000000E-01  1.997297E-02
-1.550000E+00 -1.500000E-01  1.997605E-02
-1.550000E+00 -1.000000E-01  1.997536E-02
-1.550000E+00 -5.000000E-02  1.997095E-02
-1.550000E+00  0.000000E+00  1.996291E-02
-1.550000E+00  5.000000E-02  1.995135E-02
-1.550000E+00  1.000000E-01  1.993641E-02
-1.550000E+00  1.500000E-01  1.991831E-02
-1.550000E+00  2.000000E-01  1.989727E-02
-1.550000E+00  2.500000E-01  1.987357E-02
-1.550000E+00  3.000000E-01  1.984753E-02
-1.550000E+00  3.500000E-01  1.981947E-02
-1.550000E+00  4.000000E-01  1.978971E-02
-1.550000E+00  4.500000E-01  1.975853E-02
-1.550000E+00  5.000000E-01  1.972619E-02
-1.550000E+00  5.500000E-01  1.969285E-02
-1.550000E+00  6.000000E-01  1.965862E-02
-1.550000E+00  6.500000E-01  1.962352E-02
-1.550000E+00  7.000000E-01  1.958746E-02
-1.550000E+00  7.500000E-01  1.955027E-02
-1.550000E+00  8.000000E-01  1.951166E-02
-1.550000E+00  8.500000E-01  1.947128E-02
-1.550000E+00  9.000000E-01  1.942868E-02
-1.550000E+00  9.500000E-01  1.938334E-02
-1.550000E+00  1.000000E+00  1.933468E-02
-1.550000E+00  1.050000E+00  1.928208E-02
-1.550000E+00  1.100000E+00  1.922486E-02
-1.550000E+00  1.150000E+00  1.916233E-02
-1.550000E+00  1.200000E+00  1.909376E-02
-1.550000E+00  1.250000E+00  1.901835E-02
-1.550000E+00  1.300000E+00  1.893529E-02
-1.550000E+00  1.350000E+00  1.884367E-02
-1.550000E+00  1.400000E+00  1.874247E-02
-1.550000E+00  1.450000E+00  1.863054E-02
-1.550000E+00  1.500000E+00  1.850657E-02
-1.550000E+00  1.550000E+00  1.836902E-02
-1.550000E+00  1.600000E+00  1.821620E-02
-1.550000E+00  1.650000E+00  1.804617E-02
-1.550000E+00  1.700000E+00  1.785684E-02
-1.550000E+00  1.750000E+00  1.764603E-02
-1.550000E+00  1.800000E+00  1.741158E-02
-1.550000E+00  1.850000E+00  1.715156E-02
-1.550000E+00  1.900000E+00  1.686452E-02
-1.550000E+00  1.950000E+00  1.654985E-02
-1.550000E+00  2.000000E+00  1.620815E-02
-1.550000E+00  2.050000E+00  1.584171E-02
-1.550000E+00  2.100000E+00  1.545490E-02
-1.550000E+00  2.150000E+00  1.505445E-02
-1.550000E+00  2.200000E+00  1.464959E-02
-1.550000E+00  2.250000E+00  1.425175E-02
-1.550000E+00  2.300000E+00  1.387396E-02
-1.550000E+00  2.350000E+00  1.352979E-02
-1.550000E+00  2.400000E+00  1.323198E-02
-1.550000E+00  2.450000E+00  1.299097E-02
-1.550000E+00  2.500000E+00  1.281348E-02
-1.550000E+00  2.550000E+00  1.270163E-02
-1.550000E+00  2.600000E+00  1.265257E-02
-1.550000E+00  2.650000E+00  1.265889E-02
-1.550000E+00  2.700000E+00  1.270958E-02
-1.550000E+00  2.750000E+00  1.279146E-02
-1.550000E+00  2.800000E+00  1.289064E-02
-1.550000E+00  2.850000E+00  1.299391E-02
-1.550000E+00  2.900000E+00  1.308970E-02
-1.550000E+00  2.950000E+00  1.316877E-02
-1.550000E+00  3.000000E+00  1.322437E-02
-1.550000E+00  3.050000E+00  1.325214E-02
-1.550000E+00  3.100000E+00  1.324983E-02
-1.550000E+00  3.150000E+00  1.321685E-02
-1.550000E+00  3.200000E+00  1.315383E-02
-1.550000E+00  3.250000E+00  1.306224E-02
-1.550000E+00  3.300000E+00  1.294402E-02
-1.550000E+00  3.350000E+00  1.280134E-02
-1.550000E+00  3.400000E+00  1.263640E-02
-1.550000E+00  3.450000E+00  1.245129E-02
-1.550000E+00  3.500000E+00  1.224794E-02
-1.550000E+00  3.550000E+00  1.202805E-02
-1.550000E+00  3.600000E+00  1.179308E-02
-1.550000E+00  3.650000E+00  1.154426E-02
-1.550000E+00  3.700000E+00  1.128260E-02
-1.550000E+00  3.750000E+00  1.100892E-02
-1.550000E+00  3.800000E+00  1.072387E-02
-1.550000E+00  3.850000E+00  1.042796E-02
-1.550000E+00  3.900000E+00  1.012159E-02
-1.550000E+00  3.950000E+00  9.805108E-03
-1.550000E+00  4.000000E+00  9.478816E-03
-1.550000E+00  4.050000E+00  9.143025E-03
-1.550000E+00  4.100000E+00  8.798072E-03
-1.550000E+00  4.150000E+00  8.444361E-03
-1.550000E+00  4.200000E+00  8.082381E-03
-1.550000E+00  4.250000E+00  7.712738E-03
-1.550000E+00  4.300000E+00  7.336178E-03
-1.550000E+00  4.350000E+00  6.953609E-03
-1.550000E+00  4.400000E+00  6.566122E-03
-1.550000E+00  4.450000E+00  6.175012E-03
-1.550000E+00  4.500000E+00  5.781787E-03
-1.550000E+00  4.550000E+00  5.388172E-03
-1.550000E+00  4.600000E+00  4.996102E-03
-1.550000E+00  4.650000E+00  4.607701E-03
-1.550000E+00  4.700000E+00  4.225242E-03
-1.550000E+00  4.750000E+00  3.851095E-03
-1.550000E+00  4.800000E+00  3.487663E-03
-1.550000E+00  4.850000E+00  3.137311E-03
-1.550000E+00  4.900000E+00  2.802282E-03
-1.550000E+00  4.950000E+00  2.484626E-03
-1.550000E+00  5.000000E+00  2.186124E-03
-1.550000E+00  5.050000E+00  1.908225E-03
-1.550000E+00  5.100000E+00  1.652000E-03
-1.550000E+00  5.150000E+00  1.418109E-03
-1.550000E+00  5.200000E+00  1.206788E-03
-1.550000E+00  5.250000E+00  1.017854E-03
-1.550000E+00  5.300000E+00  8.507351E-04
-1.550000E+00  5.350000E+00  7.045061E-04
-1.550000E+00  5.400000E+00  5.779493E-04
-1.550000E+00  5.450000E+00  4.696179E-04
-1.550000E+00  5.500000E+00  3.779050E-04
-1.550000E+00  5.550000E+00  3.011130E-04
-1.550000E+00  5.600000E+00  2.375174E-04
-1.550000E+00  5.650000E+00  1.854234E-04
-1.550000E+00  5.700000E+00  1.432118E-04
-1.550000E+00  5.750000E+00  1.093745E-04
-1.550000E+00  5.800000E+00  8.253916E-05
-1.550000E+00  5.850000E+00  6.148251E-05
-1.550000E+00  5.900000E+00  4.513591E-05
-1.550000E+00  5.950000E+00  3.258269E-05
-1.550000E+00  6.000000E+00  2.305018E-05
-1.550000E+00  6.050000E+00  1.589791E-05
-1.550000E+00  6.100000E+00  1.060362E-05
-1.550000E+00  6.150000E+00  6.748598E-06
-1.550000E+00  6.200000E+00  4.003483E-06
-1.550000E+00  6.250000E+00  2.115327E-06
-1.550000E+00  6.300000E+00  8.967304E-07
-1.550000E+00  6.350000E+00  2.175715E-07
-1.550000E+00  6.400000E+00  0.000000E+00
 
-1.500000E+00 -6.400000E+00  0.000000E+00
-1.500000E+00 -6.350000E+00  1.591128E-07
-1.500000E+00 -6.300000E+00  6.571879E-07
-1.500000E+00 -6.250000E+00  1.555598E-06
-1.500000E+00 -6.200000E+00  2.957842E-06
-1.500000E+00 -6.150000E+00  5.014691E-06
-1.500000E+00 -6.100000E+00  7.932293E-06
-1.500000E+00 -6.050000E+00  1.198278E-05
-1.500000E+00 -6.000000E+00  1.751692E-05
-1.500000E+00 -5.950000E+00  2.497837E-05
-1.500000E+00 -5.900000E+00  3.491884E-05
-1.500000E+00 -5.850000E+00  4.801334E-05
-1.500000E+00 -5.800000E+00  6.507454E-05
-1.500000E+00 -5.750000E+00  8.706480E-05
-1.500000E+00 -5.700000E+00  1.151042E-04
-1.500000E+00 -5.650000E+00  1.504732E-04
-1.500000E+00 -5.600000E+00  1.946071E-04
-1.500000E+00 -5.550000E+00  2.490815E-04
-1.500000E+00 -5.500000E+00  3.155865E-04
-1.500000E+00 -5.450000E+00  3.958884E-04
-1.500000E+00 -5.400000E+00  4.917804E-04
-1.500000E+00 -5.350000E+00  6.050203E-04
-1.500000E+00 -5.300000E+00  7.372615E-04
-1.500000E+00 -5.250000E+00  8.899776E-04
-1.500000E+00 -5.200000E+00  1.064387E-03
-1.500000E+00 -5.150000E+00  1.261385E-03
-1.500000E+00 -5.100000E+00  1.481481E-03
-1.500000E+00 -5.050000E+00  1.724760E-03
-1.500000E+00 -5.000000E+00  1.990853E-03
-1.500000E+00 -4.950000E+00  2.278944E-03
-1.500000E+00 -4.900000E+00  2.587782E-03
-1.500000E+00 -4.850000E+00  2.915729E-03
-1.500000E+00 -4.800000E+00  3.260814E-03
-1.500000E+00 -4.750000E+00  3.620811E-03
-1.500000E+00 -4.700000E+00  3.993318E-03
-1.500000E+00 -4.650000E+00  4.375839E-03
-1.500000E+00 -4.600000E+00  4.765871E-03
-1.500000E+00 -4.550000E+00  5.160973E-03
-1.500000E+00 -4.500000E+00  5.558838E-03
-1.500000E+00 -4.450000E+00  5.957341E-03
-1.500000E+00 -4.400000E+00  6.354578E-03
-1.500000E+00 -4.350000E+00  6.748887E-03
-1.500000E+00 -4.300000E+00  7.138860E-03
-1.500000E+00 -4.250000E+00  7.523334E-03
-1.500000E+00 -4.200000E+00  7.901375E-03
-1.500000E+00 -4.150000E+00  8.272256E-03
-1.500000E+00 -4.100000E+00  8.635427E-03
-1.500000E+00 -4.050000E+00  8.990478E-03
-1.500000E+00 -4.000000E+00  9.337116E-03
-1.500000E+00 -3.950000E+00  9.675130E-03
-1.500000E+00 -3.900000E+00  1.000437E-02
-1.500000E+00 -3.850000E+00  1.032471E-02
-1.500000E+00 -3.800000E+00  1.063608E-02
-1.500000E+00 -3.750000E+00  1.093838E-02
-1.500000E+00 -3.700000E+00  1.123155E-02
-1.500000E+00 -3.650000E+00  1.151547E-02
-1.500000E+00 -3.600000E+00  1.179004E-02
-1.500000E+00 -3.550000E+00  1.205507E-02
-1.500000E+00 -3.500000E+00  1.231031E-02
-1.500000E+00 -3.450000E+00  1.255539E-02
-1.500000E+00 -3.400000E+00  1.278979E-02
-1.500000E+00 -3.350000E+00  1.301275E-02
-1.500000E+00 -3.300000E+00  1.322325E-02
-1.500000E+00 -3.250000E+00  1.341991E-02
-1.500000E+00 -3.200000E+00  1.360087E-02
-1.500000E+00 -3.150000E+00  1.376375E-02
-1.500000E+00 -3.100000E+00  1.390550E-02
-1.500000E+00 -3.050000E+00  1.402228E-02
-1.500000E+00 -3.000000E+00  1.410933E-02
-1.500000E+00 -2.950000E+00  1.416078E-02
-1.500000E+00 -2.900000E+00  1.416959E-02
-1.500000E+00 -2.850000E+00  1.412742E-02
-1.500000E+00 -2.800000E+00  1.402463E-02
-1.500000E+00 -2.750000E+00  1.385045E-02
-1.500000E+00 -2.700000E+00  1.359342E-02
-1.500000E+00 -2.650000E+00  1.324218E-02
-1.500000E+00 -2.600000E+00  1.278681E-02
-1.500000E+00 -2.550000E+00  1.222072E-02
-1.500000E+00 -2.500000E+00  1.154326E-02
-1.500000E+00 -2.450000E+00  1.076270E-02
-1.500000E+00 -2.400000E+00  9.899414E-03
-1.500000E+00 -2.350000E+00  8.988269E-03
-1.500000E+00 -2.300000E+00  8.079433E-03
-1.500000E+00 -2.250000E+00  7.236346E-03
-1.500000E+00 -2.200000E+00  6.530191E-03
-1.500000E+00 -2.150000E+00  6.030983E-03
-1.500000E+00 -2.100000E+00  5.796666E-03
-1.500000E+00 -2.050000E+00  5.862760E-03
-1.500000E+00 -2.000000E+00  6.235478E-03
-1.500000E+00 -1.950000E+00  6.890456E-03
-1.500000E+00 -1.900000E+00  7.777533E-03
-1.500000E+00 -1.850000E+00  8.830042E-03
-1.500000E+00 -1.800000E+00  9.975872E-03
-1.500000E+00 -1.750000E+00  1.114747E-02
-1.500000E+00 -1.700000E+00  1.228888E-02
-1.500000E+00 -1.650000E+00  1.335909E-02
-1.500000E+00 -1.600000E+00  1.433233E-02
-1.500000E+00 -1.550000E+00  1.519608E-02
-1.500000E+00 -1.500000E+00  1.594813E-02
-1.500000E+00 -1.450000E+00  1.659339E-02
-1.500000E+00 -1.400000E+00  1.714106E-02
-1.500000E+00 -1.350000E+00  1.760246E-02
-1.500000E+00 -1.300000E+00  1.798944E-02
-1.500000E+00 -1.250000E+00  1.831338E-02
-1.500000E+00 -1.200000E+00  1.858462E-02
-1.500000E+00 -1.150000E+00  1.881220E-02
-1.500000E+00 -1.100000E+00  1.900378E-02
-1.500000E+00 -1.050000E+00  1.916579E-02
-1.500000E+00 -1.000000E+00  1.930346E-02
-1.500000E+00 -9.500000E-01  1.942106E-02
-1.500000E+00 -9.000000E-01  1.952203E-02
-1.500000E+00 -8.500000E-01  1.960912E-02
-1.500000E+00 -8.000000E-01  1.968455E-02
-1.500000E+00 -7.500000E-01  1.975009E-02
-1.500000E+00 -7.000000E-01  1.980718E-02
-1.500000E+00 -6.500000E-01  1.985699E-02
-1.500000E+00 -6.000000E-01  1.990045E-02
-1.500000E+00 -5.500000E-01  1.993833E-02
-1.500000E+00 -5.000000E-01  1.997122E-02
-1.500000E+00 -4.500000E-01  1.999959E-02
-1.500000E+00 -4.000000E-01  2.002380E-02
-1.500000E+00 -3.500000E-01  2.004410E-02
-1.500000E+00 -3.000000E-01  2.006065E-02
-1.500000E+00 -2.500000E-01  2.007356E-02
-1.500000E+00 -2.000000E-01  2.008290E-02
-1.500000E+00 -1.500000E-01  2.008870E-02
-1.500000E+00 -1.000000E-01  2.009097E-02
-1.500000E+00 -5.000000E-02  2.008972E-02
-1.500000E+00  0.000000E+00  2.008497E-02
-1.500000E+00  5.000000E-02  2.007677E-02
-1.500000E+00  1.000000E-01  2.006519E-02
-1.500000E+00  1.500000E-01  2.005033E-02
-1.500000E+00  2.000000E-01  2.003231E-02
-1.500000E+00  2.500000E-01  2.001133E-02
-1.500000E+00  3.000000E-01  1.998758E-02
-1.500000E+00  3.500000E-01  1.996130E-02
-1.500000E+00  4.000000E-01  1.993273E-02
-1.500000E+00  4.500000E-01  1.990211E-02
-1.500000E+00  5.000000E-01  1.986964E-02
-1.500000E+00  5.500000E-01  1.983551E-02
-1.500000E+00  6.000000E-01  1.979984E-02
-1.500000E+00  6.500000E-01  1.976270E-02
-1.500000E+00  7.000000E-01  1.972406E-02
-1.500000E+00  7.500000E-01  1.968383E-02
-1.500000E+00  8.000000E-01  1.964183E-02
-1.500000E+00  8.500000E-01  1.959778E-02
-1.500000E+00  9.000000E-01  1.955134E-02
-1.500000E+00  9.500000E-01  1.950204E-02
-1.500000E+00  1.000000E+00  1.944939E-02
-1.500000E+00  1.050000E+00  1.939279E-02
-1.500000E+00  1.100000E+00  1.933159E-02
-1.500000E+00  1.150000E+00  1.926509E-02
-1.500000E+00  1.200000E+00  1.919252E-02
-1.500000E+00  1.250000E+00  1.911305E-02
-1.500000E+00  1.300000E+00  1.902574E-02
-1.500000E+00  1.350000E+00  1.892954E-02
-1.500000E+00  1.400000E+00  1.882325E-02
-1.500000E+00  1.450000E+00  1.870548E-02
-1.500000E+00  1.500000E+00  1.857460E-02
-1.500000E+00  1.550000E+00  1.842871E-02
-1.500000E+00  1.600000E+00  1.826562E-02
-1.500000E+00  1.650000E+00  1.808285E-02
-1.500000E+00  1.700000E+00  1.787765E-02
-1.500000E+00  1.750000E+00  1.764708E-02
-1.500000E+00  1.800000E+00  1.738814E-02
-1.500000E+00  1.850000E+00  1.709803E-02
-1.500000E+00  1.900000E+00  1.677445E-02
-1.500000E+00  1.950000E+00  1.641605E-02
-1.500000E+00  2.000000E+00  1.602299E-02
-1.500000E+00  2.050000E+00  1.559751E-02
-1.500000E+00  2.100000E+00  1.514461E-02
-1.500000E+00  2.150000E+00  1.467246E-02
-1.500000E+00  2.200000E+00  1.419267E-02
-1.500000E+00  2.250000E+00  1.372007E-02
-1.500000E+00  2.300000E+00  1.327187E-02
-1.500000E+00  2.350000E+00  1.286634E-02
-1.500000E+00  2.400000E+00  1.252086E-02
-1.500000E+00  2.450000E+00  1.224982E-02
-1.500000E+00  2.500000E+00  1.206263E-02
-1.500000E+00  2.550000E+00  1.196232E-02
-1.500000E+00  2.600000E+00  1.194507E-02
-1.500000E+00  2.650000E+00  1.200077E-02
-1.500000E+00  2.700000E+00  1.211443E-02
-1.500000E+00  2.750000E+00  1.226822E-02
-1.500000E+00  2.800000E+00  1.244358E-02
-1.500000E+00  2.850000E+00  1.262309E-02
-1.500000E+00  2.900000E+00  1.279185E-02
-1.500000E+00  2.950000E+00  1.293821E-02
-1.500000E+00  3.000000E+00  1.305401E-02
-1.500000E+00  3.050000E+00  1.313428E-02
-1.500000E+00  3.100000E+00  1.317676E-02
-1.500000E+00  3.150000E+00  1.318134E-02
-1.500000E+00  3.200000E+00  1.314936E-02
-1.500000E+00  3.250000E+00  1.308312E-02
-1.500000E+00  3.300000E+00  1.298543E-02
-1.500000E+00  3.350000E+00  1.285926E-02
-1.500000E+00  3.400000E+00  1.270756E-02
-1.500000E+00  3.450000E+00  1.253305E-02
-1.500000E+00  3.500000E+00  1.233820E-02
-1.500000E+00  3.550000E+00  1.212516E-02
-1.500000E+00  3.600000E+00  1.189574E-02
-1.500000E+00  3.650000E+00  1.165149E-02
-1.500000E+00  3.700000E+00  1.139362E-02
-1.500000E+00  3.750000E+00  1.112315E-02
-1.500000E+00  3.800000E+00  1.084085E-02
-1.500000E+00  3.850000E+00  1.054734E-02
-1.500000E+00  3.900000E+00  1.024309E-02
-1.500000E+00  3.950000E+00  9.928487E-03
-1.500000E+00  4.000000E+00  9.603877E-03
-1.500000E+00  4.050000E+00  9.269575E-03
-1.500000E+00  4.100000E+00  8.925920E-03
-1.500000E+00  4.150000E+00  8.573299E-03
-1.500000E+00  4.200000E+00  8.212183E-03
-1.500000E+00  4.250000E+00  7.843145E-03
-1.500000E+00  4.300000E+00  7.466892E-03
-1.500000E+00  4.350000E+00  7.084290E-03
-1.500000E+00  4.400000E+00  6.696382E-03
-1.500000E+00  4.450000E+00  6.304413E-03
-1.500000E+00  4.500000E+00  5.909839E-03
-1.500000E+00  4.550000E+00  5.514342E-03
-1.500000E+00  4.600000E+00  5.119814E-03
-1.500000E+00  4.650000E+00  4.728347E-03
-1.500000E+00  4.700000E+00  4.342195E-03
-1.500000E+00  4.750000E+00  3.963725E-03
-1.500000E+00  4.800000E+00  3.595358E-03
-1.500000E+00  4.850000E+00  3.239495E-03
-1.500000E+00  4.900000E+00  2.898439E-03
-1.500000E+00  4.950000E+00  2.574322E-03
-1.500000E+00  5.000000E+00  2.269022E-03
-1.500000E+00  5.050000E+00  1.984105E-03
-1.500000E+00  5.100000E+00  1.720764E-03
-1.500000E+00  5.150000E+00  1.479785E-03
-1.500000E+00  5.200000E+00  1.261525E-03
-1.500000E+00  5.250000E+00  1.065912E-03
-1.500000E+00  5.300000E+00  8.924695E-04
-1.500000E+00  5.350000E+00  7.403478E-04
-1.500000E+00  5.400000E+00  6.083848E-04
-1.500000E+00  5.450000E+00  4.951677E-04
-1.500000E+00  5.500000E+00  3.991044E-04
-1.500000E+00  5.550000E+00  3.184945E-04
-1.500000E+00  5.600000E+00  2.515959E-04
-1.500000E+00  5.650000E+00  1.966847E-04
-1.500000E+00  5.700000E+00  1.521038E-04
-1.500000E+00  5.750000E+00  1.163019E-04
-1.500000E+00  5.800000E+00  8.785979E-05
-1.500000E+00  5.850000E+00  6.550741E-05
-1.500000E+00  5.900000E+00  4.813029E-05
-1.500000E+00  5.950000E+00  3.476882E-05
-1.500000E+00  6.000000E+00  2.461136E-05
-1.500000E+00  6.050000E+00  1.698296E-05
-1.500000E+00  6.100000E+00  1.133175E-05
-1.500000E+00  6.150000E+00  7.214194E-06
-1.500000E+00  6.200000E+00  4.280652E-06
-1.500000E+00  6.250000E+00  2.262134E-06
-1.500000E+00  6.300000E+00  9.590635E-07
-1.500000E+00  6.350000E+00  2.327085E-07
-1.500000E+00  6.400000E+00  0.000000E+00
 
-1.450000E+00 -6.400000E+00  0.000000E+00
-1.450000E+00 -6.350000E+00  1.710257E-07
-1.450000E+00 -6.300000E+00  7.061865E-07
-1.450000E+00 -6.250000E+00  1.670796E-06
-1.450000E+00 -6.200000E+00  3.174891E-06
-1.450000E+00 -6.150000E+00  5.378560E-06
-1.450000E+00 -6.100000E+00  8.500374E-06
-1.450000E+00 -6.050000E+00  1.282838E-05
-1.450000E+00 -6.000000E+00  1.873315E-05
-1.450000E+00 -5.950000E+00  2.668241E-05
-1.450000E+00 -5.900000E+00  3.725645E-05
-1.450000E+00 -5.850000E+00  5.116347E-05
-1.450000E+00 -5.800000E+00  6.925368E-05
-1.450000E+00 -5.750000E+00  9.253079E-05
-1.450000E+00 -5.700000E+00  1.221591E-04
-1.450000E+00 -5.650000E+00  1.594644E-04
-1.450000E+00 -5.600000E+00  2.059266E-04
-1.450000E+00 -5.550000E+00  2.631626E-04
-1.450000E+00 -5.500000E+00  3.328970E-04
-1.450000E+00 -5.450000E+00  4.169215E-04
-1.450000E+00 -5.400000E+00  5.170409E-04
-1.450000E+00 -5.350000E+00  6.350091E-04
-1.450000E+00 -5.300000E+00  7.724563E-04
-1.450000E+00 -5.250000E+00  9.308130E-04
-1.450000E+00 -5.200000E+00  1.111234E-03
-1.450000E+00 -5.150000E+00  1.314530E-03
-1.450000E+00 -5.100000E+00  1.541112E-03
-1.450000E+00 -5.050000E+00  1.790952E-03
-1.450000E+00 -5.000000E+00  2.063564E-03
-1.450000E+00 -4.950000E+00  2.358010E-03
-1.450000E+00 -4.900000E+00  2.672925E-03
-1.450000E+00 -4.850000E+00  3.006567E-03
-1.450000E+00 -4.800000E+00  3.356877E-03
-1.450000E+00 -4.750000E+00  3.721558E-03
-1.450000E+00 -4.700000E+00  4.098156E-03
-1.450000E+00 -4.650000E+00  4.484145E-03
-1.450000E+00 -4.600000E+00  4.877012E-03
-1.450000E+00 -4.550000E+00  5.274326E-03
-1.450000E+00 -4.500000E+00  5.673803E-03
-1.450000E+00 -4.450000E+00  6.073357E-03
-1.450000E+00 -4.400000E+00  6.471134E-03
-1.450000E+00 -4.350000E+00  6.865528E-03
-1.450000E+00 -4.300000E+00  7.255193E-03
-1.450000E+00 -4.250000E+00  7.639026E-03
-1.450000E+00 -4.200000E+00  8.016156E-03
-1.450000E+00 -4.150000E+00  8.385913E-03
-1.450000E+00 -4.100000E+00  8.747798E-03
-1.450000E+00 -4.050000E+00  9.101450E-03
-1.450000E+00 -4.000000E+00  9.446613E-03
-1.450000E+00 -3.950000E+00  9.783108E-03
-1.450000E+00 -3.900000E+00  1.011081E-02
-1.450000E+00 -3.850000E+00  1.042963E-02
-1.450000E+00 -3.800000E+00  1.073948E-02
-1.450000E+00 -3.750000E+00  1.104031E-02
-1.450000E+00 -3.700000E+00  1.133205E-02
-1.450000E+00 -3.650000E+00  1.161462E-02
-1.450000E+00 -3.600000E+00  1.188792E-02
-1.450000E+00 -3.550000E+00  1.215180E-02
-1.450000E+00 -3.500000E+00  1.240605E-02
-1.450000E+00 -3.450000E+00  1.265035E-02
-1.450000E+00 -3.400000E+00  1.288423E-02
-1.450000E+00 -3.350000E+00  1.310704E-02
-1.450000E+00 -3.300000E+00  1.331785E-02
-1.450000E+00 -3.250000E+00  1.351542E-02
-1.450000E+00 -3.200000E+00  1.369809E-02
-1.450000E+00 -3.150000E+00  1.386372E-02
-1.450000E+00 -3.100000E+00  1.400958E-02
-1.450000E+00 -3.050000E+00  1.413225E-02
-1.450000E+00 -3.000000E+00  1.422752E-02
-1.450000E+00 -2.950000E+00  1.429025E-02
-1.450000E+00 -2.900000E+00  1.431433E-02
-1.450000E+00 -2.850000E+00  1.429259E-02
-1.450000E+00 -2.800000E+00  1.421687E-02
-1.450000E+00 -2.750000E+00  1.407820E-02
-1.450000E+00 -2.700000E+00  1.386720E-02
-1.450000E+00 -2.650000E+00  1.357484E-02
-1.450000E+00 -2.600000E+00  1.319359E-02
-1.450000E+00 -2.550000E+00  1.271907E-02
-1.450000E+00 -2.500000E+00  1.215216E-02
-1.450000E+00 -2.450000E+00  1.150137E-02
-1.450000E+00 -2.400000E+00  1.078530E-02
-1.450000E+00 -2.350000E+00  1.003430E-02
-1.450000E+00 -2.300000E+00  9.290829E-03
-1.450000E+00 -2.250000E+00  8.607480E-03
-1.450000E+00 -2.200000E+00  8.042352E-03
-1.450000E+00 -2.150000E+00  7.651890E-03
-1.450000E+00 -2.100000E+00  7.482351E-03
-1.450000E+00 -2.050000E+00  7.561836E-03
-1.450000E+00 -2.000000E+00  7.895060E-03
-1.450000E+00 -1.950000E+00  8.462428E-03
-1.450000E+00 -1.900000E+00  9.223710E-03
-1.450000E+00 -1.850000E+00  1.012521E-02
-1.450000E+00 -1.800000E+00  1.110834E-02
-1.450000E+00 -1.750000E+00  1.211759E-02
-1.450000E+00 -1.700000E+00  1.310618E-02
-1.450000E+00 -1.650000E+00  1.403910E-02
-1.450000E+00 -1.600000E+00  1.489353E-02
-1.450000E+00 -1.550000E+00  1.565758E-02
-1.450000E+00 -1.500000E+00  1.632802E-02
-1.450000E+00 -1.450000E+00  1.690781E-02
-1.450000E+00 -1.400000E+00  1.740382E-02
-1.450000E+00 -1.350000E+00  1.782498E-02
-1.450000E+00 -1.300000E+00  1.818093E-02
-1.450000E+00 -1.250000E+00  1.848113E-02
-1.450000E+00 -1.200000E+00  1.873428E-02
-1.450000E+00 -1.150000E+00  1.894813E-02
-1.450000E+00 -1.100000E+00  1.912931E-02
-1.450000E+00 -1.050000E+00  1.928342E-02
-1.450000E+00 -1.000000E+00  1.941509E-02
-1.450000E+00 -9.500000E-01  1.952813E-02
-1.450000E+00 -9.000000E-01  1.962560E-02
-1.450000E+00 -8.500000E-01  1.971002E-02
-1.450000E+00 -8.000000E-01  1.978342E-02
-1.450000E+00 -7.500000E-01  1.984744E-02
-1.450000E+00 -7.000000E-01  1.990343E-02
-1.450000E+00 -6.500000E-01  1.995249E-02
-1.450000E+00 -6.000000E-01  1.999552E-02
-1.450000E+00 -5.500000E-01  2.003325E-02
-1.450000E+00 -5.000000E-01  2.006627E-02
-1.450000E+00 -4.500000E-01  2.009503E-02
-1.450000E+00 -4.000000E-01  2.011990E-02
-1.450000E+00 -3.500000E-01  2.014112E-02
-1.450000E+00 -3.000000E-01  2.015886E-02
-1.450000E+00 -2.500000E-01  2.017322E-02
-1.450000E+00 -2.000000E-01  2.018425E-02
-1.450000E+00 -1.500000E-01  2.019199E-02
-1.450000E+00 -1.000000E-01  2.019640E-02
-1.450000E+00 -5.000000E-02  2.019749E-02
-1.450000E+00  0.000000E+00  2.019522E-02
-1.450000E+00  5.000000E-02  2.018959E-02
-1.450000E+00  1.000000E-01  2.018059E-02
-1.450000E+00  1.500000E-01  2.016824E-02
-1.450000E+00  2.000000E-01  2.015262E-02
-1.450000E+00  2.500000E-01  2.013382E-02
-1.450000E+00  3.000000E-01  2.011196E-02
-1.450000E+00  3.500000E-01  2.008720E-02
-1.450000E+00  4.000000E-01  2.005972E-02
-1.450000E+00  4.500000E-01  2.002972E-02
-1.450000E+00  5.000000E-01  1.999738E-02
-1.450000E+00  5.500000E-01  1.996287E-02
-1.450000E+00  6.000000E-01  1.992632E-02
-1.450000E+00  6.500000E-01  1.988781E-02
-1.450000E+00  7.000000E-01  1.984738E-02
-1.450000E+00  7.500000E-01  1.980498E-02
-1.450000E+00  8.000000E-01  1.976048E-02
-1.450000E+00  8.500000E-01  1.971368E-02
-1.450000E+00  9.000000E-01  1.966428E-02
-1.450000E+00  9.500000E-01  1.961188E-02
-1.450000E+00  1.000000E+00  1.955602E-02
-1.450000E+00  1.050000E+00  1.949614E-02
-1.450000E+00  1.100000E+00  1.943159E-02
-1.450000E+00  1.150000E+00  1.936168E-02
-1.450000E+00  1.200000E+00  1.928558E-02
-1.450000E+00  1.250000E+00  1.920240E-02
-1.450000E+00  1.300000E+00  1.911111E-02
-1.450000E+00  1.350000E+00  1.901050E-02
-1.450000E+00  1.400000E+00  1.889918E-02
-1.450000E+00  1.450000E+00  1.877550E-02
-1.450000E+00  1.500000E+00  1.863747E-02
-1.450000E+00  1.550000E+00  1.848280E-02
-1.450000E+00  1.600000E+00  1.830874E-02
-1.450000E+00  1.650000E+00  1.811219E-02
-1.450000E+00  1.700000E+00  1.788959E-02
-1.450000E+00  1.750000E+00  1.763711E-02
-1.450000E+00  1.800000E+00  1.735074E-02
-1.450000E+00  1.850000E+00  1.702654E-02
-1.450000E+00  1.900000E+00  1.666112E-02
-1.450000E+00  1.950000E+00  1.625210E-02
-1.450000E+00  2.000000E+00  1.579891E-02
-1.450000E+00  2.050000E+00  1.530356E-02
-1.450000E+00  2.100000E+00  1.477158E-02
-1.450000E+00  2.150000E+00  1.421271E-02
-1.450000E+00  2.200000E+00  1.364139E-02
-1.450000E+00  2.250000E+00  1.307656E-02
-1.450000E+00  2.300000E+00  1.254075E-02
-1.450000E+00  2.350000E+00  1.205828E-02
-1.450000E+00  2.400000E+00  1.165259E-02
-1.450000E+00  2.450000E+00  1.134334E-02
-1.450000E+00  2.500000E+00  1.114349E-02
-1.450000E+00  2.550000E+00  1.105734E-02
-1.450000E+00  2.600000E+00  1.107978E-02
-1.450000E+00  2.650000E+00  1.119710E-02
-1.450000E+00  2.700000E+00  1.138906E-02
-1.450000E+00  2.750000E+00  1.163174E-02
-1.450000E+00  2.800000E+00  1.190055E-02
-1.450000E+00  2.850000E+00  1.217279E-02
-1.450000E+00  2.900000E+00  1.242944E-02
-1.450000E+00  2.950000E+00  1.265605E-02
-1.450000E+00  3.000000E+00  1.284286E-02
-1.450000E+00  3.050000E+00  1.298438E-02
-1.450000E+00  3.100000E+00  1.307858E-02
-1.450000E+00  3.150000E+00  1.312604E-02
-1.450000E+00  3.200000E+00  1.312912E-02
-1.450000E+00  3.250000E+00  1.309122E-02
-1.450000E+00  3.300000E+00  1.301623E-02
-1.450000E+00  3.350000E+00  1.290814E-02
-1.450000E+00  3.400000E+00  1.277078E-02
-1.450000E+00  3.450000E+00  1.260764E-02
-1.450000E+00  3.500000E+00  1.242182E-02
-1.450000E+00  3.550000E+00  1.221598E-02
-1.450000E+00  3.600000E+00  1.199236E-02
-1.450000E+00  3.650000E+00  1.175280E-02
-1.450000E+00  3.700000E+00  1.149882E-02
-1.450000E+00  3.750000E+00  1.123159E-02
-1.450000E+00  3.800000E+00  1.095206E-02
-1.450000E+00  3.850000E+00  1.066094E-02
-1.450000E+00  3.900000E+00  1.035879E-02
-1.450000E+00  3.950000E+00  1.004605E-02
-1.450000E+00  4.000000E+00  9.723108E-03
-1.450000E+00  4.050000E+00  9.390285E-03
-1.450000E+00  4.100000E+00  9.047927E-03
-1.450000E+00  4.150000E+00  8.696416E-03
-1.450000E+00  4.200000E+00  8.336201E-03
-1.450000E+00  4.250000E+00  7.967831E-03
-1.450000E+00  4.300000E+00  7.591979E-03
-1.450000E+00  4.350000E+00  7.209468E-03
-1.450000E+00  4.400000E+00  6.821297E-03
-1.450000E+00  4.450000E+00  6.428660E-03
-1.450000E+00  4.500000E+00  6.032966E-03
-1.450000E+00  4.550000E+00  5.635846E-03
-1.450000E+00  4.600000E+00  5.239151E-03
-1.450000E+00  4.650000E+00  4.844936E-03
-1.450000E+00  4.700000E+00  4.455431E-03
-1.450000E+00  4.750000E+00  4.072995E-03
-1.450000E+00  4.800000E+00  3.700057E-03
-1.450000E+00  4.850000E+00  3.339049E-03
-1.450000E+00  4.900000E+00  2.992328E-03
-1.450000E+00  4.950000E+00  2.662096E-03
-1.450000E+00  5.000000E+00  2.350327E-03
-1.450000E+00  5.050000E+00  2.058695E-03
-1.450000E+00  5.100000E+00  1.788513E-03
-1.450000E+00  5.150000E+00  1.540688E-03
-1.450000E+00  5.200000E+00  1.315697E-03
-1.450000E+00  5.250000E+00  1.113581E-03
-1.450000E+00  5.300000E+00  9.339558E-04
-1.450000E+00  5.350000E+00  7.760527E-04
-1.450000E+00  5.400000E+00  6.387671E-04
-1.450000E+00  5.450000E+00  5.207245E-04
-1.450000E+00  5.500000E+00  4.203514E-04
-1.450000E+00  5.550000E+00  3.359485E-04
-1.450000E+00  5.600000E+00  2.657600E-04
-1.450000E+00  5.650000E+00  2.080357E-04
-1.450000E+00  5.700000E+00  1.610838E-04
-1.450000E+00  5.750000E+00  1.233113E-04
-1.450000E+00  5.800000E+00  9.325445E-05
-1.450000E+00  5.850000E+00  6.959704E-05
-1.450000E+00  5.900000E+00  5.117970E-05
-1.450000E+00  5.950000E+00  3.700046E-05
-1.450000E+00  6.000000E+00  2.620903E-05
-1.450000E+00  6.050000E+00  1.809626E-05
-1.450000E+00  6.100000E+00  1.208081E-05
-1.450000E+00  6.150000E+00  7.694402E-06
-1.450000E+00  6.200000E+00  4.567204E-06
-1.450000E+00  6.250000E+00  2.414227E-06
-1.450000E+00  6.300000E+00  1.023746E-06
-1.450000E+00  6.350000E+00  2.484322E-07
-1.450000E+00  6.400000E+00  0.000000E+00
 
-1.400000E+00 -6.400000E+00  0.000000E+00
-1.400000E+00 -6.350000E+00  1.833186E-07
-1.400000E+00 -6.300000E+00  7.567421E-07
-1.400000E+00 -6.250000E+00  1.789631E-06
-1.400000E+00 -6.200000E+00  3.398725E-06
-1.400000E+00 -6.150000E+00  5.753658E-06
-1.400000E+00 -6.100000E+00  9.085702E-06
-1.400000E+00 -6.050000E+00  1.369913E-05
-1.400000E+00 -6.000000E+00  1.998470E-05
-1.400000E+00 -5.950000E+00  2.843455E-05
-1.400000E+00 -5.900000E+00  3.965785E-05
-1.400000E+00 -5.850000E+00  5.439619E-05
-1.400000E+00 -5.800000E+00  7.353734E-05
-1.400000E+00 -5.750000E+00  9.812613E-05
-1.400000E+00 -5.700000E+00  1.293703E-04
-1.400000E+00 -5.650000E+00  1.686400E-04
-1.400000E+00 -5.600000E+00  2.174580E-04
-1.400000E+00 -5.550000E+00  2.774798E-04
-1.400000E+00 -5.500000E+00  3.504618E-04
-1.400000E+00 -5.450000E+00  4.382170E-04
-1.400000E+00 -5.400000E+00  5.425578E-04
-1.400000E+00 -5.350000E+00  6.652296E-04
-1.400000E+00 -5.300000E+00  8.078353E-04
-1.400000E+00 -5.250000E+00  9.717583E-04
-1.400000E+00 -5.200000E+00  1.158087E-03
-1.400000E+00 -5.150000E+00  1.367546E-03
-1.400000E+00 -5.100000E+00  1.600447E-03
-1.400000E+00 -5.050000E+00  1.856651E-03
-1.400000E+00 -5.000000E+00  2.135555E-03
-1.400000E+00 -4.950000E+00  2.436105E-03
-1.400000E+00 -4.900000E+00  2.756827E-03
-1.400000E+00 -4.850000E+00  3.095881E-03
-1.400000E+00 -4.800000E+00  3.451124E-03
-1.400000E+00 -4.750000E+00  3.820195E-03
-1.400000E+00 -4.700000E+00  4.200597E-03
-1.400000E+00 -4.650000E+00  4.589781E-03
-1.400000E+00 -4.600000E+00  4.985229E-03
-1.400000E+00 -4.550000E+00  5.384522E-03
-1.400000E+00 -4.500000E+00  5.785406E-03
-1.400000E+00 -4.450000E+00  6.185836E-03
-1.400000E+00 -4.400000E+00  6.584006E-03
-1.400000E+00 -4.350000E+00  6.978368E-03
-1.400000E+00 -4.300000E+00  7.367634E-03
-1.400000E+00 -4.250000E+00  7.750761E-03
-1.400000E+00 -4.200000E+00  8.126935E-03
-1.400000E+00 -4.150000E+00  8.495542E-03
-1.400000E+00 -4.100000E+00  8.856130E-03
-1.400000E+00 -4.050000E+00  9.208382E-03
-1.400000E+00 -4.000000E+00  9.552080E-03
-1.400000E+00 -3.950000E+00  9.887077E-03
-1.400000E+00 -3.900000E+00  1.021327E-02
-1.400000E+00 -3.850000E+00  1.053059E-02
-1.400000E+00 -3.800000E+00  1.083899E-02
-1.400000E+00 -3.750000E+00  1.113840E-02
-1.400000E+00 -3.700000E+00  1.142879E-02
-1.400000E+00 -3.650000E+00  1.171009E-02
-1.400000E+00 -3.600000E+00  1.198222E-02
-1.400000E+00 -3.550000E+00  1.224507E-02
-1.400000E+00 -3.500000E+00  1.249846E-02
-1.400000E+00 -3.450000E+00  1.274214E-02
-1.400000E+00 -3.400000E+00  1.297569E-02
-1.400000E+00 -3.350000E+00  1.319856E-02
-1.400000E+00 -3.300000E+00  1.340994E-02
-1.400000E+00 -3.250000E+00  1.360873E-02
-1.400000E+00 -3.200000E+00  1.379347E-02
-1.400000E+00 -3.150000E+00  1.396228E-02
-1.400000E+00 -3.100000E+00  1.411276E-02
-1.400000E+00 -3.050000E+00  1.424192E-02
-1.400000E+00 -3.000000E+00  1.434613E-02
-1.400000E+00 -2.950000E+00  1.442099E-02
-1.400000E+00 -2.900000E+00  1.446130E-02
-1.400000E+00 -2.850000E+00  1.446109E-02
-1.400000E+00 -2.800000E+00  1.441360E-02
-1.400000E+00 -2.750000E+00  1.431159E-02
-1.400000E+00 -2.700000E+00  1.414763E-02
-1.400000E+00 -2.650000E+00  1.391485E-02
-1.400000E+00 -2.600000E+00  1.360787E-02
-1.400000E+00 -2.550000E+00  1.322415E-02
-1.400000E+00 -2.500000E+00  1.276572E-02
-1.400000E+00 -2.450000E+00  1.224096E-02
-1.400000E+00 -2.400000E+00  1.166641E-02
-1.400000E+00 -2.350000E+00  1.106786E-02
-1.400000E+00 -2.300000E+00  1.048032E-02
-1.400000E+00 -2.250000E+00  9.946285E-03
-1.400000E+00 -2.200000E+00  9.511928E-03
-1.400000E+00 -2.150000E+00  9.221522E-03
-1.400000E+00 -2.100000E+00  9.110985E-03
-1.400000E+00 -2.050000E+00  9.201936E-03
-1.400000E+00 -2.000000E+00  9.497854E-03
-1.400000E+00 -1.950000E+00  9.983424E-03
-1.400000E+00 -1.900000E+00  1.062728E-02
-1.400000E+00 -1.850000E+00  1.138733E-02
-1.400000E+00 -1.800000E+00  1.221726E-02
-1.400000E+00 -1.750000E+00  1.307259E-02
-1.400000E+00 -1.700000E+00  1.391521E-02
-1.400000E+00 -1.650000E+00  1.471588E-02
-1.400000E+00 -1.600000E+00  1.545489E-02
-1.400000E+00 -1.550000E+00  1.612124E-02
-1.400000E+00 -1.500000E+00  1.671102E-02
-1.400000E+00 -1.450000E+00  1.722557E-02
-1.400000E+00 -1.400000E+00  1.766970E-02
-1.400000E+00 -1.350000E+00  1.805013E-02
-1.400000E+00 -1.300000E+00  1.837445E-02
-1.400000E+00 -1.250000E+00  1.865027E-02
-1.400000E+00 -1.200000E+00  1.888474E-02
-1.400000E+00 -1.150000E+00  1.908430E-02
-1.400000E+00 -1.100000E+00  1.925457E-02
-1.400000E+00 -1.050000E+00  1.940035E-02
-1.400000E+00 -1.000000E+00  1.952562E-02
-1.400000E+00 -9.500000E-01  1.963371E-02
-1.400000E+00 -9.000000E-01  1.972735E-02
-1.400000E+00 -8.500000E-01  1.980877E-02
-1.400000E+00 -8.000000E-01  1.987981E-02
-1.400000E+00 -7.500000E-01  1.994197E-02
-1.400000E+00 -7.000000E-01  1.999649E-02
-1.400000E+00 -6.500000E-01  2.004441E-02
-1.400000E+00 -6.000000E-01  2.008658E-02
-1.400000E+00 -5.500000E-01  2.012370E-02
-1.400000E+00 -5.000000E-01  2.015635E-02
-1.400000E+00 -4.500000E-01  2.018498E-02
-1.400000E+00 -4.000000E-01  2.020993E-02
-1.400000E+00 -3.500000E-01  2.023146E-02
-1.400000E+00 -3.000000E-01  2.024974E-02
-1.400000E+00 -2.500000E-01  2.026488E-02
-1.400000E+00 -2.000000E-01  2.027693E-02
-1.400000E+00 -1.500000E-01  2.028591E-02
-1.400000E+00 -1.000000E-01  2.029180E-02
-1.400000E+00 -5.000000E-02  2.029455E-02
-1.400000E+00  0.000000E+00  2.029411E-02
-1.400000E+00  5.000000E-02  2.029042E-02
-1.400000E+00  1.000000E-01  2.028343E-02
-1.400000E+00  1.500000E-01  2.027311E-02
-1.400000E+00  2.000000E-01  2.025946E-02
-1.400000E+00  2.500000E-01  2.024250E-02
-1.400000E+00  3.000000E-01  2.022231E-02
-1.400000E+00  3.500000E-01  2.019897E-02
-1.400000E+00  4.000000E-01  2.017261E-02
-1.400000E+00  4.500000E-01  2.014340E-02
-1.400000E+00  5.000000E-01  2.011147E-02
-1.400000E+00  5.500000E-01  2.007698E-02
-1.400000E+00  6.000000E-01  2.004007E-02
-1.400000E+00  6.500000E-01  2.000082E-02
-1.400000E+00  7.000000E-01  1.995928E-02
-1.400000E+00  7.500000E-01  1.991544E-02
-1.400000E+00  8.000000E-01  1.986921E-02
-1.400000E+00  8.500000E-01  1.982042E-02
-1.400000E+00  9.000000E-01  1.976881E-02
-1.400000E+00  9.500000E-01  1.971403E-02
-1.400000E+00  1.000000E+00  1.965564E-02
-1.400000E+00  1.050000E+00  1.959308E-02
-1.400000E+00  1.100000E+00  1.952575E-02
-1.400000E+00  1.150000E+00  1.945289E-02
-1.400000E+00  1.200000E+00  1.937367E-02
-1.400000E+00  1.250000E+00  1.928712E-02
-1.400000E+00  1.300000E+00  1.919210E-02
-1.400000E+00  1.350000E+00  1.908726E-02
-1.400000E+00  1.400000E+00  1.897100E-02
-1.400000E+00  1.450000E+00  1.884137E-02
-1.400000E+00  1.500000E+00  1.869605E-02
-1.400000E+00  1.550000E+00  1.853226E-02
-1.400000E+00  1.600000E+00  1.834668E-02
-1.400000E+00  1.650000E+00  1.813547E-02
-1.400000E+00  1.700000E+00  1.789419E-02
-1.400000E+00  1.750000E+00  1.761794E-02
-1.400000E+00  1.800000E+00  1.730147E-02
-1.400000E+00  1.850000E+00  1.693952E-02
-1.400000E+00  1.900000E+00  1.652725E-02
-1.400000E+00  1.950000E+00  1.606095E-02
-1.400000E+00  2.000000E+00  1.553896E-02
-1.400000E+00  2.050000E+00  1.496280E-02
-1.400000E+00  2.100000E+00  1.433834E-02
-1.400000E+00  2.150000E+00  1.367698E-02
-1.400000E+00  2.200000E+00  1.299635E-02
-1.400000E+00  2.250000E+00  1.232033E-02
-1.400000E+00  2.300000E+00  1.167797E-02
-1.400000E+00  2.350000E+00  1.110117E-02
-1.400000E+00  2.400000E+00  1.062116E-02
-1.400000E+00  2.450000E+00  1.026439E-02
-1.400000E+00  2.500000E+00  1.004849E-02
-1.400000E+00  2.550000E+00  9.979416E-03
-1.400000E+00  2.600000E+00  1.005040E-02
-1.400000E+00  2.650000E+00  1.024305E-02
-1.400000E+00  2.700000E+00  1.053034E-02
-1.400000E+00  2.750000E+00  1.088058E-02
-1.400000E+00  2.800000E+00  1.126161E-02
-1.400000E+00  2.850000E+00  1.164422E-02
-1.400000E+00  2.900000E+00  1.200446E-02
-1.400000E+00  2.950000E+00  1.232468E-02
-1.400000E+00  3.000000E+00  1.259346E-02
-1.400000E+00  3.050000E+00  1.280492E-02
-1.400000E+00  3.100000E+00  1.295753E-02
-1.400000E+00  3.150000E+00  1.305292E-02
-1.400000E+00  3.200000E+00  1.309479E-02
-1.400000E+00  3.250000E+00  1.308791E-02
-1.400000E+00  3.300000E+00  1.303754E-02
-1.400000E+00  3.350000E+00  1.294887E-02
-1.400000E+00  3.400000E+00  1.282678E-02
-1.400000E+00  3.450000E+00  1.267563E-02
-1.400000E+00  3.500000E+00  1.249925E-02
-1.400000E+00  3.550000E+00  1.230087E-02
-1.400000E+00  3.600000E+00  1.208319E-02
-1.400000E+00  3.650000E+00  1.184843E-02
-1.400000E+00  3.700000E+00  1.159837E-02
-1.400000E+00  3.750000E+00  1.133440E-02
-1.400000E+00  3.800000E+00  1.105762E-02
-1.400000E+00  3.850000E+00  1.076887E-02
-1.400000E+00  3.900000E+00  1.046880E-02
-1.400000E+00  3.950000E+00  1.015790E-02
-1.400000E+00  4.000000E+00  9.836591E-03
-1.400000E+00  4.050000E+00  9.505226E-03
-1.400000E+00  4.100000E+00  9.164158E-03
-1.400000E+00  4.150000E+00  8.813762E-03
-1.400000E+00  4.200000E+00  8.454475E-03
-1.400000E+00  4.250000E+00  8.086822E-03
-1.400000E+00  4.300000E+00  7.711446E-03
-1.400000E+00  4.350000E+00  7.329131E-03
-1.400000E+00  4.400000E+00  6.940833E-03
-1.400000E+00  4.450000E+00  6.547699E-03
-1.400000E+00  4.500000E+00  6.151088E-03
-1.400000E+00  4.550000E+00  5.752582E-03
-1.400000E+00  4.600000E+00  5.353985E-03
-1.400000E+00  4.650000E+00  4.957315E-03
-1.400000E+00  4.700000E+00  4.564774E-03
-1.400000E+00  4.750000E+00  4.178706E-03
-1.400000E+00  4.800000E+00  3.801543E-03
-1.400000E+00  4.850000E+00  3.435742E-03
-1.400000E+00  4.900000E+00  3.083705E-03
-1.400000E+00  4.950000E+00  2.747701E-03
-1.400000E+00  5.000000E+00  2.429792E-03
-1.400000E+00  5.050000E+00  2.131754E-03
-1.400000E+00  5.100000E+00  1.855014E-03
-1.400000E+00  5.150000E+00  1.600598E-03
-1.400000E+00  5.200000E+00  1.369101E-03
-1.400000E+00  5.250000E+00  1.160673E-03
-1.400000E+00  5.300000E+00  9.750261E-04
-1.400000E+00  5.350000E+00  8.114718E-04
-1.400000E+00  5.400000E+00  6.689664E-04
-1.400000E+00  5.450000E+00  5.461768E-04
-1.400000E+00  5.500000E+00  4.415517E-04
-1.400000E+00  5.550000E+00  3.533968E-04
-1.400000E+00  5.600000E+00  2.799459E-04
-1.400000E+00  5.650000E+00  2.194259E-04
-1.400000E+00  5.700000E+00  1.701124E-04
-1.400000E+00  5.750000E+00  1.303732E-04
-1.400000E+00  5.800000E+00  9.870124E-05
-1.400000E+00  5.850000E+00  7.373577E-05
-1.400000E+00  5.900000E+00  5.427338E-05
-1.400000E+00  5.950000E+00  3.927048E-05
-1.400000E+00  6.000000E+00  2.783870E-05
-1.400000E+00  6.050000E+00  1.923514E-05
-1.400000E+00  6.100000E+00  1.284930E-05
-1.400000E+00  6.150000E+00  8.188459E-06
-1.400000E+00  6.200000E+00  4.862793E-06
-1.400000E+00  6.250000E+00  2.571471E-06
-1.400000E+00  6.300000E+00  1.090737E-06
-1.400000E+00  6.350000E+00  2.647357E-07
-1.400000E+00  6.400000E+00  0.000000E+00
 
-1.350000E+00 -6.400000E+00  0.000000E+00
-1.350000E+00 -6.350000E+00  1.959449E-07
-1.350000E+00 -6.300000E+00  8.086684E-07
-1.350000E+00 -6.250000E+00  1.911683E-06
-1.350000E+00 -6.200000E+00  3.628595E-06
-1.350000E+00 -6.150000E+00  6.138802E-06
-1.350000E+00 -6.100000E+00  9.686540E-06
-1.350000E+00 -6.050000E+00  1.459263E-05
-1.350000E+00 -6.000000E+00  2.126829E-05
-1.350000E+00 -5.950000E+00  3.023041E-05
-1.350000E+00 -5.900000E+00  4.211730E-05
-1.350000E+00 -5.850000E+00  5.770406E-05
-1.350000E+00 -5.800000E+00  7.791599E-05
-1.350000E+00 -5.750000E+00  1.038387E-04
-1.350000E+00 -5.700000E+00  1.367226E-04
-1.350000E+00 -5.650000E+00  1.779809E-04
-1.350000E+00 -5.600000E+00  2.291773E-04
-1.350000E+00 -5.550000E+00  2.920037E-04
-1.350000E+00 -5.500000E+00  3.682449E-04
-1.350000E+00 -5.450000E+00  4.597314E-04
-1.350000E+00 -5.400000E+00  5.682793E-04
-1.350000E+00 -5.350000E+00  6.956207E-04
-1.350000E+00 -5.300000E+00  8.433275E-04
-1.350000E+00 -5.250000E+00  1.012732E-03
-1.350000E+00 -5.200000E+00  1.204854E-03
-1.350000E+00 -5.150000E+00  1.420332E-03
-1.350000E+00 -5.100000E+00  1.659377E-03
-1.350000E+00 -5.050000E+00  1.921739E-03
-1.350000E+00 -5.000000E+00  2.206705E-03
-1.350000E+00 -4.950000E+00  2.513106E-03
-1.350000E+00 -4.900000E+00  2.839365E-03
-1.350000E+00 -4.850000E+00  3.183548E-03
-1.350000E+00 -4.800000E+00  3.543438E-03
-1.350000E+00 -4.750000E+00  3.916615E-03
-1.350000E+00 -4.700000E+00  4.300546E-03
-1.350000E+00 -4.650000E+00  4.692663E-03
-1.350000E+00 -4.600000E+00  5.090450E-03
-1.350000E+00 -4.550000E+00  5.491507E-03
-1.350000E+00 -4.500000E+00  5.893612E-03
-1.350000E+00 -4.450000E+00  6.294760E-03
-1.350000E+00 -4.400000E+00  6.693198E-03
-1.350000E+00 -4.350000E+00  7.087430E-03
-1.350000E+00 -4.300000E+00  7.476226E-03
-1.350000E+00 -4.250000E+00  7.858599E-03
-1.350000E+00 -4.200000E+00  8.233790E-03
-1.350000E+00 -4.150000E+00  8.601233E-03
-1.350000E+00 -4.100000E+00  8.960525E-03
-1.350000E+00 -4.050000E+00  9.311389E-03
-1.350000E+00 -4.000000E+00  9.653642E-03
-1.350000E+00 -3.950000E+00  9.987166E-03
-1.350000E+00 -3.900000E+00  1.031189E-02
-1.350000E+00 -3.850000E+00  1.062776E-02
-1.350000E+00 -3.800000E+00  1.093473E-02
-1.350000E+00 -3.750000E+00  1.123279E-02
-1.350000E+00 -3.700000E+00  1.152189E-02
-1.350000E+00 -3.650000E+00  1.180200E-02
-1.350000E+00 -3.600000E+00  1.207306E-02
-1.350000E+00 -3.550000E+00  1.233499E-02
-1.350000E+00 -3.500000E+00  1.258766E-02
-1.350000E+00 -3.450000E+00  1.283085E-02
-1.350000E+00 -3.400000E+00  1.306424E-02
-1.350000E+00 -3.350000E+00  1.328735E-02
-1.350000E+00 -3.300000E+00  1.349950E-02
-1.350000E+00 -3.250000E+00  1.369973E-02
-1.350000E+00 -3.200000E+00  1.388679E-02
-1.350000E+00 -3.150000E+00  1.405906E-02
-1.350000E+00 -3.100000E+00  1.421448E-02
-1.350000E+00 -3.050000E+00  1.435049E-02
-1.350000E+00 -3.000000E+00  1.446401E-02
-1.350000E+00 -2.950000E+00  1.455135E-02
-1.350000E+00 -2.900000E+00  1.460821E-02
-1.350000E+00 -2.850000E+00  1.462971E-02
-1.350000E+00 -2.800000E+00  1.461044E-02
-1.350000E+00 -2.750000E+00  1.454468E-02
-1.350000E+00 -2.700000E+00  1.442678E-02
-1.350000E+00 -2.650000E+00  1.425172E-02
-1.350000E+00 -2.600000E+00  1.401590E-02
-1.350000E+00 -2.550000E+00  1.371825E-02
-1.350000E+00 -2.500000E+00  1.336152E-02
-1.350000E+00 -2.450000E+00  1.295363E-02
-1.350000E+00 -2.400000E+00  1.250890E-02
-1.350000E+00 -2.350000E+00  1.204874E-02
-1.350000E+00 -2.300000E+00  1.160140E-02
-1.350000E+00 -2.250000E+00  1.120040E-02
-1.350000E+00 -2.200000E+00  1.088160E-02
-1.350000E+00 -2.150000E+00  1.067892E-02
-1.350000E+00 -2.100000E+00  1.061961E-02
-1.350000E+00 -2.050000E+00  1.071991E-02
-1.350000E+00 -2.000000E+00  1.098233E-02
-1.350000E+00 -1.950000E+00  1.139520E-02
-1.350000E+00 -1.900000E+00  1.193464E-02
-1.350000E+00 -1.850000E+00  1.256845E-02
-1.350000E+00 -1.800000E+00  1.326084E-02
-1.350000E+00 -1.750000E+00  1.397697E-02
-1.350000E+00 -1.700000E+00  1.468647E-02
-1.350000E+00 -1.650000E+00  1.536547E-02
-1.350000E+00 -1.600000E+00  1.599730E-02
-1.350000E+00 -1.550000E+00  1.657206E-02
-1.350000E+00 -1.500000E+00  1.708552E-02
-1.350000E+00 -1.450000E+00  1.753778E-02
-1.350000E+00 -1.400000E+00  1.793192E-02
-1.350000E+00 -1.350000E+00  1.827280E-02
-1.350000E+00 -1.300000E+00  1.856614E-02
-1.350000E+00 -1.250000E+00  1.881789E-02
-1.350000E+00 -1.200000E+00  1.903376E-02
-1.350000E+00 -1.150000E+00  1.921901E-02
-1.350000E+00 -1.100000E+00  1.937826E-02
-1.350000E+00 -1.050000E+00  1.951553E-02
-1.350000E+00 -1.000000E+00  1.963420E-02
-1.350000E+00 -9.500000E-01  1.973714E-02
-1.350000E+00 -9.000000E-01  1.982671E-02
-1.350000E+00 -8.500000E-01  1.990487E-02
-1.350000E+00 -8.000000E-01  1.997327E-02
-1.350000E+00 -7.500000E-01  2.003325E-02
-1.350000E+00 -7.000000E-01  2.008597E-02
-1.350000E+00 -6.500000E-01  2.013237E-02
-1.350000E+00 -6.000000E-01  2.017325E-02
-1.350000E+00 -5.500000E-01  2.020930E-02
-1.350000E+00 -5.000000E-01  2.024107E-02
-1.350000E+00 -4.500000E-01  2.026900E-02
-1.350000E+00 -4.000000E-01  2.029344E-02
-1.350000E+00 -3.500000E-01  2.031466E-02
-1.350000E+00 -3.000000E-01  2.033285E-02
-1.350000E+00 -2.500000E-01  2.034812E-02
-1.350000E+00 -2.000000E-01  2.036055E-02
-1.350000E+00 -1.500000E-01  2.037015E-02
-1.350000E+00 -1.000000E-01  2.037690E-02
-1.350000E+00 -5.000000E-02  2.038074E-02
-1.350000E+00  0.000000E+00  2.038161E-02
-1.350000E+00  5.000000E-02  2.037940E-02
-1.350000E+00  1.000000E-01  2.037403E-02
-1.350000E+00  1.500000E-01  2.036541E-02
-1.350000E+00  2.000000E-01  2.035349E-02
-1.350000E+00  2.500000E-01  2.033823E-02
-1.350000E+00  3.000000E-01  2.031965E-02
-1.350000E+00  3.500000E-01  2.029778E-02
-1.350000E+00  4.000000E-01  2.027270E-02
-1.350000E+00  4.500000E-01  2.024452E-02
-1.350000E+00  5.000000E-01  2.021336E-02
-1.350000E+00  5.500000E-01  2.017934E-02
-1.350000E+00  6.000000E-01  2.014257E-02
-1.350000E+00  6.500000E-01  2.010316E-02
-1.350000E+00  7.000000E-01  2.006115E-02
-1.350000E+00  7.500000E-01  2.001653E-02
-1.350000E+00  8.000000E-01  1.996925E-02
-1.350000E+00  8.500000E-01  1.991915E-02
-1.350000E+00  9.000000E-01  1.986599E-02
-1.350000E+00  9.500000E-01  1.980946E-02
-1.350000E+00  1.000000E+00  1.974912E-02
-1.350000E+00  1.050000E+00  1.968444E-02
-1.350000E+00  1.100000E+00  1.961480E-02
-1.350000E+00  1.150000E+00  1.953944E-02
-1.350000E+00  1.200000E+00  1.945748E-02
-1.350000E+00  1.250000E+00  1.936788E-02
-1.350000E+00  1.300000E+00  1.926940E-02
-1.350000E+00  1.350000E+00  1.916053E-02
-1.350000E+00  1.400000E+00  1.903944E-02
-1.350000E+00  1.450000E+00  1.890393E-02
-1.350000E+00  1.500000E+00  1.875128E-02
-1.350000E+00  1.550000E+00  1.857822E-02
-1.350000E+00  1.600000E+00  1.838079E-02
-1.350000E+00  1.650000E+00  1.815435E-02
-1.350000E+00  1.700000E+00  1.789347E-02
-1.350000E+00  1.750000E+00  1.759205E-02
-1.350000E+00  1.800000E+00  1.724344E-02
-1.350000E+00  1.850000E+00  1.684074E-02
-1.350000E+00  1.900000E+00  1.637740E-02
-1.350000E+00  1.950000E+00  1.584801E-02
-1.350000E+00  2.000000E+00  1.524945E-02
-1.350000E+00  2.050000E+00  1.458235E-02
-1.350000E+00  2.100000E+00  1.385271E-02
-1.350000E+00  2.150000E+00  1.307353E-02
-1.350000E+00  2.200000E+00  1.226596E-02
-1.350000E+00  2.250000E+00  1.145957E-02
-1.350000E+00  2.300000E+00  1.069117E-02
-1.350000E+00  2.350000E+00  1.000192E-02
-1.350000E+00  2.400000E+00  9.432691E-03
-1.350000E+00  2.450000E+00  9.018481E-03
-1.350000E+00  2.500000E+00  8.782851E-03
-1.350000E+00  2.550000E+00  8.733881E-03
-1.350000E+00  2.600000E+00  8.862704E-03
-1.350000E+00  2.650000E+00  9.145046E-03
-1.350000E+00  2.700000E+00  9.545347E-03
-1.350000E+00  2.750000E+00  1.002231E-02
-1.350000E+00  2.800000E+00  1.053451E-02
-1.350000E+00  2.850000E+00  1.104500E-02
-1.350000E+00  2.900000E+00  1.152410E-02
-1.350000E+00  2.950000E+00  1.195062E-02
-1.350000E+00  3.000000E+00  1.231153E-02
-1.350000E+00  3.050000E+00  1.260078E-02
-1.350000E+00  3.100000E+00  1.281768E-02
-1.350000E+00  3.150000E+00  1.296531E-02
-1.350000E+00  3.200000E+00  1.304901E-02
-1.350000E+00  3.250000E+00  1.307530E-02
-1.350000E+00  3.300000E+00  1.305100E-02
-1.350000E+00  3.350000E+00  1.298272E-02
-1.350000E+00  3.400000E+00  1.287652E-02
-1.350000E+00  3.450000E+00  1.273775E-02
-1.350000E+00  3.500000E+00  1.257104E-02
-1.350000E+00  3.550000E+00  1.238025E-02
-1.350000E+00  3.600000E+00  1.216858E-02
-1.350000E+00  3.650000E+00  1.193863E-02
-1.350000E+00  3.700000E+00  1.169248E-02
-1.350000E+00  3.750000E+00  1.143174E-02
-1.350000E+00  3.800000E+00  1.115768E-02
-1.350000E+00  3.850000E+00  1.087126E-02
-1.350000E+00  3.900000E+00  1.057323E-02
-1.350000E+00  3.950000E+00  1.026413E-02
-1.350000E+00  4.000000E+00  9.944421E-03
-1.350000E+00  4.050000E+00  9.614489E-03
-1.350000E+00  4.100000E+00  9.274693E-03
-1.350000E+00  4.150000E+00  8.925410E-03
-1.350000E+00  4.200000E+00  8.567066E-03
-1.350000E+00  4.250000E+00  8.200166E-03
-1.350000E+00  4.300000E+00  7.825326E-03
-1.350000E+00  4.350000E+00  7.443295E-03
-1.350000E+00  4.400000E+00  7.054987E-03
-1.350000E+00  4.450000E+00  6.661504E-03
-1.350000E+00  4.500000E+00  6.264154E-03
-1.350000E+00  4.550000E+00  5.864472E-03
-1.350000E+00  4.600000E+00  5.464214E-03
-1.350000E+00  4.650000E+00  5.065357E-03
-1.350000E+00  4.700000E+00  4.670070E-03
-1.350000E+00  4.750000E+00  4.280680E-03
-1.350000E+00  4.800000E+00  3.899619E-03
-1.350000E+00  4.850000E+00  3.529360E-03
-1.350000E+00  4.900000E+00  3.172345E-03
-1.350000E+00  4.950000E+00  2.830906E-03
-1.350000E+00  5.000000E+00  2.507183E-03
-1.350000E+00  5.050000E+00  2.203051E-03
-1.350000E+00  5.100000E+00  1.920044E-03
-1.350000E+00  5.150000E+00  1.659304E-03
-1.350000E+00  5.200000E+00  1.421540E-03
-1.350000E+00  5.250000E+00  1.207008E-03
-1.350000E+00  5.300000E+00  1.015517E-03
-1.350000E+00  5.350000E+00  8.464601E-04
-1.350000E+00  5.400000E+00  6.988556E-04
-1.350000E+00  5.450000E+00  5.714148E-04
-1.350000E+00  5.500000E+00  4.626124E-04
-1.350000E+00  5.550000E+00  3.707620E-04
-1.350000E+00  5.600000E+00  2.940903E-04
-1.350000E+00  5.650000E+00  2.308043E-04
-1.350000E+00  5.700000E+00  1.791495E-04
-1.350000E+00  5.750000E+00  1.374565E-04
-1.350000E+00  5.800000E+00  1.041767E-04
-1.350000E+00  5.850000E+00  7.790622E-05
-1.350000E+00  5.900000E+00  5.739871E-05
-1.350000E+00  5.950000E+00  4.156991E-05
-1.350000E+00  6.000000E+00  2.949416E-05
-1.350000E+00  6.050000E+00  2.039538E-05
-1.350000E+00  6.100000E+00  1.363448E-05
-1.350000E+00  6.150000E+00  8.694663E-06
-1.350000E+00  6.200000E+00  5.166428E-06
-1.350000E+00  6.250000E+00  2.733353E-06
-1.350000E+00  6.300000E+00  1.159823E-06
-1.350000E+00  6.350000E+00  2.815671E-07
-1.350000E+00  6.400000E+00  0.000000E+00
 
-1.300000E+00 -6.400000E+00  0.000000E+00
-1.300000E+00 -6.350000E+00  2.088799E-07
-1.300000E+00 -6.300000E+00  8.618648E-07
-1.300000E+00 -6.250000E+00  2.036720E-06
-1.300000E+00 -6.200000E+00  3.864073E-06
-1.300000E+00 -6.150000E+00  6.533287E-06
-1.300000E+00 -6.100000E+00  1.030180E-05
-1.300000E+00 -6.050000E+00  1.550723E-05
-1.300000E+00 -6.000000E+00  2.258155E-05
-1.300000E+00 -5.950000E+00  3.206661E-05
-1.300000E+00 -5.900000E+00  4.463005E-05
-1.300000E+00 -5.850000E+00  6.108052E-05
-1.300000E+00 -5.800000E+00  8.238070E-05
-1.300000E+00 -5.750000E+00  1.096565E-04
-1.300000E+00 -5.700000E+00  1.442003E-04
-1.300000E+00 -5.650000E+00  1.874671E-04
-1.300000E+00 -5.600000E+00  2.410595E-04
-1.300000E+00 -5.550000E+00  3.067033E-04
-1.300000E+00 -5.500000E+00  3.862085E-04
-1.300000E+00 -5.450000E+00  4.814194E-04
-1.300000E+00 -5.400000E+00  5.941517E-04
-1.300000E+00 -5.350000E+00  7.261205E-04
-1.300000E+00 -5.300000E+00  8.788621E-04
-1.300000E+00 -5.250000E+00  1.053656E-03
-1.300000E+00 -5.200000E+00  1.251448E-03
-1.300000E+00 -5.150000E+00  1.472793E-03
-1.300000E+00 -5.100000E+00  1.717799E-03
-1.300000E+00 -5.050000E+00  1.986112E-03
-1.300000E+00 -5.000000E+00  2.276905E-03
-1.300000E+00 -4.950000E+00  2.588905E-03
-1.300000E+00 -4.900000E+00  2.920433E-03
-1.300000E+00 -4.850000E+00  3.269468E-03
-1.300000E+00 -4.800000E+00  3.633724E-03
-1.300000E+00 -4.750000E+00  4.010731E-03
-1.300000E+00 -4.700000E+00  4.397923E-03
-1.300000E+00 -4.650000E+00  4.792724E-03
-1.300000E+00 -4.600000E+00  5.192624E-03
-1.300000E+00 -4.550000E+00  5.595245E-03
-1.300000E+00 -4.500000E+00  5.998399E-03
-1.300000E+00 -4.450000E+00  6.400127E-03
-1.300000E+00 -4.400000E+00  6.798722E-03
-1.300000E+00 -4.350000E+00  7.192745E-03
-1.300000E+00 -4.300000E+00  7.581016E-03
-1.300000E+00 -4.250000E+00  7.962604E-03
-1.300000E+00 -4.200000E+00  8.336797E-03
-1.300000E+00 -4.150000E+00  8.703079E-03
-1.300000E+00 -4.100000E+00  9.061087E-03
-1.300000E+00 -4.050000E+00  9.410583E-03
-1.300000E+00 -4.000000E+00  9.751417E-03
-1.300000E+00 -3.950000E+00  1.008350E-02
-1.300000E+00 -3.900000E+00  1.040678E-02
-1.300000E+00 -3.850000E+00  1.072124E-02
-1.300000E+00 -3.800000E+00  1.102685E-02
-1.300000E+00 -3.750000E+00  1.132361E-02
-1.300000E+00 -3.700000E+00  1.161149E-02
-1.300000E+00 -3.650000E+00  1.189048E-02
-1.300000E+00 -3.600000E+00  1.216056E-02
-1.300000E+00 -3.550000E+00  1.242167E-02
-1.300000E+00 -3.500000E+00  1.267373E-02
-1.300000E+00 -3.450000E+00  1.291656E-02
-1.300000E+00 -3.400000E+00  1.314992E-02
-1.300000E+00 -3.350000E+00  1.337341E-02
-1.300000E+00 -3.300000E+00  1.358647E-02
-1.300000E+00 -3.250000E+00  1.378830E-02
-1.300000E+00 -3.200000E+00  1.397784E-02
-1.300000E+00 -3.150000E+00  1.415372E-02
-1.300000E+00 -3.100000E+00  1.431421E-02
-1.300000E+00 -3.050000E+00  1.445717E-02
-1.300000E+00 -3.000000E+00  1.458004E-02
-1.300000E+00 -2.950000E+00  1.467980E-02
-1.300000E+00 -2.900000E+00  1.475296E-02
-1.300000E+00 -2.850000E+00  1.479563E-02
-1.300000E+00 -2.800000E+00  1.480357E-02
-1.300000E+00 -2.750000E+00  1.477244E-02
-1.300000E+00 -2.700000E+00  1.469806E-02
-1.300000E+00 -2.650000E+00  1.457693E-02
-1.300000E+00 -2.600000E+00  1.440686E-02
-1.300000E+00 -2.550000E+00  1.418784E-02
-1.300000E+00 -2.500000E+00  1.392295E-02
-1.300000E+00 -2.450000E+00  1.361941E-02
-1.300000E+00 -2.400000E+00  1.328933E-02
-1.300000E+00 -2.350000E+00  1.295009E-02
-1.300000E+00 -2.300000E+00  1.262402E-02
-1.300000E+00 -2.250000E+00  1.233705E-02
-1.300000E+00 -2.200000E+00  1.211648E-02
-1.300000E+00 -2.150000E+00  1.198779E-02
-1.300000E+00 -2.100000E+00  1.197125E-02
-1.300000E+00 -2.050000E+00  1.207884E-02
-1.300000E+00 -2.000000E+00  1.231235E-02
-1.300000E+00 -1.950000E+00  1.266308E-02
-1.300000E+00 -1.900000E+00  1.311322E-02
-1.300000E+00 -1.850000E+00  1.363861E-02
-1.300000E+00 -1.800000E+00  1.421215E-02
-1.300000E+00 -1.750000E+00  1.480709E-02
-1.300000E+00 -1.700000E+00  1.539969E-02
-1.300000E+00 -1.650000E+00  1.597084E-02
-1.300000E+00 -1.600000E+00  1.650673E-02
-1.300000E+00 -1.550000E+00  1.699869E-02
-1.300000E+00 -1.500000E+00  1.744247E-02
-1.300000E+00 -1.450000E+00  1.783731E-02
-1.300000E+00 -1.400000E+00  1.818493E-02
-1.300000E+00 -1.350000E+00  1.848865E-02
-1.300000E+00 -1.300000E+00  1.875263E-02
-1.300000E+00 -1.250000E+00  1.898138E-02
-1.300000E+00 -1.200000E+00  1.917935E-02
-1.300000E+00 -1.150000E+00  1.935067E-02
-1.300000E+00 -1.100000E+00  1.949911E-02
-1.300000E+00 -1.050000E+00  1.962795E-02
-1.300000E+00 -1.000000E+00  1.974002E-02
-1.300000E+00 -9.500000E-01  1.983771E-02
-1.300000E+00 -9.000000E-01  1.992307E-02
-1.300000E+00 -8.500000E-01  1.999778E-02
-1.300000E+00 -8.000000E-01  2.006330E-02
-1.300000E+00 -7.500000E-01  2.012082E-02
-1.300000E+00 -7.000000E-01  2.017139E-02
-1.300000E+00 -6.500000E-01  2.021588E-02
-1.300000E+00 -6.000000E-01  2.025504E-02
-1.300000E+00 -5.500000E-01  2.028951E-02
-1.300000E+00 -5.000000E-01  2.031984E-02
-1.300000E+00 -4.500000E-01  2.034648E-02
-1.300000E+00 -4.000000E-01  2.036978E-02
-1.300000E+00 -3.500000E-01  2.039004E-02
-1.300000E+00 -3.000000E-01  2.040747E-02
-1.300000E+00 -2.500000E-01  2.042222E-02
-1.300000E+00 -2.000000E-01  2.043438E-02
-1.300000E+00 -1.500000E-01  2.044399E-02
-1.300000E+00 -1.000000E-01  2.045104E-02
-1.300000E+00 -5.000000E-02  2.045548E-02
-1.300000E+00  0.000000E+00  2.045722E-02
-1.300000E+00  5.000000E-02  2.045615E-02
-1.300000E+00  1.000000E-01  2.045214E-02
-1.300000E+00  1.500000E-01  2.044506E-02
-1.300000E+00  2.000000E-01  2.043480E-02
-1.300000E+00  2.500000E-01  2.042127E-02
-1.300000E+00  3.000000E-01  2.040441E-02
-1.300000E+00  3.500000E-01  2.038422E-02
-1.300000E+00  4.000000E-01  2.036070E-02
-1.300000E+00  4.500000E-01  2.033393E-02
-1.300000E+00  5.000000E-01  2.030397E-02
-1.300000E+00  5.500000E-01  2.027091E-02
-1.300000E+00  6.000000E-01  2.023485E-02
-1.300000E+00  6.500000E-01  2.019587E-02
-1.300000E+00  7.000000E-01  2.015399E-02
-1.300000E+00  7.500000E-01  2.010923E-02
-1.300000E+00  8.000000E-01  2.006153E-02
-1.300000E+00  8.500000E-01  2.001074E-02
-1.300000E+00  9.000000E-01  1.995664E-02
-1.300000E+00  9.500000E-01  1.989893E-02
-1.300000E+00  1.000000E+00  1.983718E-02
-1.300000E+00  1.050000E+00  1.977089E-02
-1.300000E+00  1.100000E+00  1.969940E-02
-1.300000E+00  1.150000E+00  1.962195E-02
-1.300000E+00  1.200000E+00  1.953762E-02
-1.300000E+00  1.250000E+00  1.944530E-02
-1.300000E+00  1.300000E+00  1.934363E-02
-1.300000E+00  1.350000E+00  1.923098E-02
-1.300000E+00  1.400000E+00  1.910529E-02
-1.300000E+00  1.450000E+00  1.896407E-02
-1.300000E+00  1.500000E+00  1.880421E-02
-1.300000E+00  1.550000E+00  1.862194E-02
-1.300000E+00  1.600000E+00  1.841264E-02
-1.300000E+00  1.650000E+00  1.817081E-02
-1.300000E+00  1.700000E+00  1.788997E-02
-1.300000E+00  1.750000E+00  1.756269E-02
-1.300000E+00  1.800000E+00  1.718075E-02
-1.300000E+00  1.850000E+00  1.673544E-02
-1.300000E+00  1.900000E+00  1.621818E-02
-1.300000E+00  1.950000E+00  1.562152E-02
-1.300000E+00  2.000000E+00  1.494047E-02
-1.300000E+00  2.050000E+00  1.417439E-02
-1.300000E+00  2.100000E+00  1.332906E-02
-1.300000E+00  2.150000E+00  1.241894E-02
-1.300000E+00  2.200000E+00  1.146886E-02
-1.300000E+00  2.250000E+00  1.051472E-02
-1.300000E+00  2.300000E+00  9.602244E-03
-1.300000E+00  2.350000E+00  8.783445E-03
-1.300000E+00  2.400000E+00  8.110741E-03
-1.300000E+00  2.450000E+00  7.629475E-03
-1.300000E+00  2.500000E+00  7.370452E-03
-1.300000E+00  2.550000E+00  7.344388E-03
-1.300000E+00  2.600000E+00  7.539872E-03
-1.300000E+00  2.650000E+00  7.925473E-03
-1.300000E+00  2.700000E+00  8.455335E-03
-1.300000E+00  2.750000E+00  9.076665E-03
-1.300000E+00  2.800000E+00  9.737180E-03
-1.300000E+00  2.850000E+00  1.039098E-02
-1.300000E+00  2.900000E+00  1.100204E-02
-1.300000E+00  2.950000E+00  1.154544E-02
-1.300000E+00  3.000000E+00  1.200661E-02
-1.300000E+00  3.050000E+00  1.237967E-02
-1.300000E+00  3.100000E+00  1.266517E-02
-1.300000E+00  3.150000E+00  1.286798E-02
-1.300000E+00  3.200000E+00  1.299550E-02
-1.300000E+00  3.250000E+00  1.305621E-02
-1.300000E+00  3.300000E+00  1.305875E-02
-1.300000E+00  3.350000E+00  1.301130E-02
-1.300000E+00  3.400000E+00  1.292121E-02
-1.300000E+00  3.450000E+00  1.279492E-02
-1.300000E+00  3.500000E+00  1.263789E-02
-1.300000E+00  3.550000E+00  1.245465E-02
-1.300000E+00  3.600000E+00  1.224893E-02
-1.300000E+00  3.650000E+00  1.202372E-02
-1.300000E+00  3.700000E+00  1.178140E-02
-1.300000E+00  3.750000E+00  1.152382E-02
-1.300000E+00  3.800000E+00  1.125242E-02
-1.300000E+00  3.850000E+00  1.096827E-02
-1.300000E+00  3.900000E+00  1.067221E-02
-1.300000E+00  3.950000E+00  1.036486E-02
-1.300000E+00  4.000000E+00  1.004671E-02
-1.300000E+00  4.050000E+00  9.718173E-03
-1.300000E+00  4.100000E+00  9.379626E-03
-1.300000E+00  4.150000E+00  9.031445E-03
-1.300000E+00  4.200000E+00  8.674049E-03
-1.300000E+00  4.250000E+00  8.307928E-03
-1.300000E+00  4.300000E+00  7.933670E-03
-1.300000E+00  4.350000E+00  7.551994E-03
-1.300000E+00  4.400000E+00  7.163775E-03
-1.300000E+00  4.450000E+00  6.770069E-03
-1.300000E+00  4.500000E+00  6.372138E-03
-1.300000E+00  4.550000E+00  5.971464E-03
-1.300000E+00  4.600000E+00  5.569760E-03
-1.300000E+00  4.650000E+00  5.168956E-03
-1.300000E+00  4.700000E+00  4.771190E-03
-1.300000E+00  4.750000E+00  4.378767E-03
-1.300000E+00  4.800000E+00  3.994112E-03
-1.300000E+00  4.850000E+00  3.619713E-03
-1.300000E+00  4.900000E+00  3.258046E-03
-1.300000E+00  4.950000E+00  2.911499E-03
-1.300000E+00  5.000000E+00  2.582286E-03
-1.300000E+00  5.050000E+00  2.272372E-03
-1.300000E+00  5.100000E+00  1.983395E-03
-1.300000E+00  5.150000E+00  1.716608E-03
-1.300000E+00  5.200000E+00  1.472826E-03
-1.300000E+00  5.250000E+00  1.252413E-03
-1.300000E+00  5.300000E+00  1.055273E-03
-1.300000E+00  5.350000E+00  8.808774E-04
-1.300000E+00  5.400000E+00  7.283113E-04
-1.300000E+00  5.450000E+00  5.963318E-04
-1.300000E+00  5.500000E+00  4.834422E-04
-1.300000E+00  5.550000E+00  3.879674E-04
-1.300000E+00  5.600000E+00  3.081300E-04
-1.300000E+00  5.650000E+00  2.421196E-04
-1.300000E+00  5.700000E+00  1.881539E-04
-1.300000E+00  5.750000E+00  1.445287E-04
-1.300000E+00  5.800000E+00  1.096556E-04
-1.300000E+00  5.850000E+00  8.208885E-05
-1.300000E+00  5.900000E+00  6.054080E-05
-1.300000E+00  5.950000E+00  4.388759E-05
-1.300000E+00  6.000000E+00  3.116714E-05
-1.300000E+00  6.050000E+00  2.157104E-05
-1.300000E+00  6.100000E+00  1.443218E-05
-1.300000E+00  6.150000E+00  9.210222E-06
-1.300000E+00  6.200000E+00  5.476377E-06
-1.300000E+00  6.250000E+00  2.898921E-06
-1.300000E+00  6.300000E+00  1.230585E-06
-1.300000E+00  6.350000E+00  2.988233E-07
-1.300000E+00  6.400000E+00  0.000000E+00
 
-1.250000E+00 -6.400000E+00  0.000000E+00
-1.250000E+00 -6.350000E+00  2.221171E-07
-1.250000E+00 -6.300000E+00  9.163036E-07
-1.250000E+00 -6.250000E+00  2.164669E-06
-1.250000E+00 -6.200000E+00  4.105005E-06
-1.250000E+00 -6.150000E+00  6.936816E-06
-1.250000E+00 -6.100000E+00  1.093094E-05
-1.250000E+00 -6.050000E+00  1.644200E-05
-1.250000E+00 -6.000000E+00  2.392289E-05
-1.250000E+00 -5.950000E+00  3.394057E-05
-1.250000E+00 -5.900000E+00  4.719208E-05
-1.250000E+00 -5.850000E+00  6.451959E-05
-1.250000E+00 -5.800000E+00  8.692289E-05
-1.250000E+00 -5.750000E+00  1.155677E-04
-1.250000E+00 -5.700000E+00  1.517875E-04
-1.250000E+00 -5.650000E+00  1.970776E-04
-1.250000E+00 -5.600000E+00  2.530779E-04
-1.250000E+00 -5.550000E+00  3.215454E-04
-1.250000E+00 -5.500000E+00  4.043124E-04
-1.250000E+00 -5.450000E+00  5.032334E-04
-1.250000E+00 -5.400000E+00  6.201196E-04
-1.250000E+00 -5.350000E+00  7.566652E-04
-1.250000E+00 -5.300000E+00  9.143677E-04
-1.250000E+00 -5.250000E+00  1.094450E-03
-1.250000E+00 -5.200000E+00  1.297785E-03
-1.250000E+00 -5.150000E+00  1.524838E-03
-1.250000E+00 -5.100000E+00  1.775621E-03
-1.250000E+00 -5.050000E+00  2.049673E-03
-1.250000E+00 -5.000000E+00  2.346060E-03
-1.250000E+00 -4.950000E+00  2.663405E-03
-1.250000E+00 -4.900000E+00  2.999937E-03
-1.250000E+00 -4.850000E+00  3.353552E-03
-1.250000E+00 -4.800000E+00  3.721902E-03
-1.250000E+00 -4.750000E+00  4.102472E-03
-1.250000E+00 -4.700000E+00  4.492672E-03
-1.250000E+00 -4.650000E+00  4.889920E-03
-1.250000E+00 -4.600000E+00  5.291720E-03
-1.250000E+00 -4.550000E+00  5.695719E-03
-1.250000E+00 -4.500000E+00  6.099767E-03
-1.250000E+00 -4.450000E+00  6.501948E-03
-1.250000E+00 -4.400000E+00  6.900608E-03
-1.250000E+00 -4.350000E+00  7.294354E-03
-1.250000E+00 -4.300000E+00  7.682061E-03
-1.250000E+00 -4.250000E+00  8.062844E-03
-1.250000E+00 -4.200000E+00  8.436039E-03
-1.250000E+00 -4.150000E+00  8.801170E-03
-1.250000E+00 -4.100000E+00  9.157916E-03
-1.250000E+00 -4.050000E+00  9.506073E-03
-1.250000E+00 -4.000000E+00  9.845522E-03
-1.250000E+00 -3.950000E+00  1.017620E-02
-1.250000E+00 -3.900000E+00  1.049809E-02
-1.250000E+00 -3.850000E+00  1.081118E-02
-1.250000E+00 -3.800000E+00  1.111547E-02
-1.250000E+00 -3.750000E+00  1.141098E-02
-1.250000E+00 -3.700000E+00  1.169770E-02
-1.250000E+00 -3.650000E+00  1.197566E-02
-1.250000E+00 -3.600000E+00  1.224483E-02
-1.250000E+00 -3.550000E+00  1.250521E-02
-1.250000E+00 -3.500000E+00  1.275674E-02
-1.250000E+00 -3.450000E+00  1.299932E-02
-1.250000E+00 -3.400000E+00  1.323275E-02
-1.250000E+00 -3.350000E+00  1.345672E-02
-1.250000E+00 -3.300000E+00  1.367079E-02
-1.250000E+00 -3.250000E+00  1.387430E-02
-1.250000E+00 -3.200000E+00  1.406638E-02
-1.250000E+00 -3.150000E+00  1.424590E-02
-1.250000E+00 -3.100000E+00  1.441144E-02
-1.250000E+00 -3.050000E+00  1.456125E-02
-1.250000E+00 -3.000000E+00  1.469325E-02
-1.250000E+00 -2.950000E+00  1.480500E-02
-1.250000E+00 -2.900000E+00  1.489376E-02
-1.250000E+00 -2.850000E+00  1.495647E-02
-1.250000E+00 -2.800000E+00  1.498993E-02
-1.250000E+00 -2.750000E+00  1.499090E-02
-1.250000E+00 -2.700000E+00  1.495643E-02
-1.250000E+00 -2.650000E+00  1.488419E-02
-1.250000E+00 -2.600000E+00  1.477306E-02
-1.250000E+00 -2.550000E+00  1.462369E-02
-1.250000E+00 -2.500000E+00  1.443923E-02
-1.250000E+00 -2.450000E+00  1.422601E-02
-1.250000E+00 -2.400000E+00  1.399405E-02
-1.250000E+00 -2.350000E+00  1.375719E-02
-1.250000E+00 -2.300000E+00  1.353277E-02
-1.250000E+00 -2.250000E+00  1.334051E-02
-1.250000E+00 -2.200000E+00  1.320085E-02
-1.250000E+00 -2.150000E+00  1.313263E-02
-1.250000E+00 -2.100000E+00  1.315069E-02
-1.250000E+00 -2.050000E+00  1.326375E-02
-1.250000E+00 -2.000000E+00  1.347308E-02
-1.250000E+00 -1.950000E+00  1.377230E-02
-1.250000E+00 -1.900000E+00  1.414838E-02
-1.250000E+00 -1.850000E+00  1.458350E-02
-1.250000E+00 -1.800000E+00  1.505748E-02
-1.250000E+00 -1.750000E+00  1.555011E-02
-1.250000E+00 -1.700000E+00  1.604316E-02
-1.250000E+00 -1.650000E+00  1.652159E-02
-1.250000E+00 -1.600000E+00  1.697417E-02
-1.250000E+00 -1.550000E+00  1.739350E-02
-1.250000E+00 -1.500000E+00  1.777553E-02
-1.250000E+00 -1.450000E+00  1.811895E-02
-1.250000E+00 -1.400000E+00  1.842451E-02
-1.250000E+00 -1.350000E+00  1.869430E-02
-1.250000E+00 -1.300000E+00  1.893124E-02
-1.250000E+00 -1.250000E+00  1.913860E-02
-1.250000E+00 -1.200000E+00  1.931975E-02
-1.250000E+00 -1.150000E+00  1.947789E-02
-1.250000E+00 -1.100000E+00  1.961598E-02
-1.250000E+00 -1.050000E+00  1.973666E-02
-1.250000E+00 -1.000000E+00  1.984225E-02
-1.250000E+00 -9.500000E-01  1.993472E-02
-1.250000E+00 -9.000000E-01  2.001580E-02
-1.250000E+00 -8.500000E-01  2.008692E-02
-1.250000E+00 -8.000000E-01  2.014934E-02
-1.250000E+00 -7.500000E-01  2.020412E-02
-1.250000E+00 -7.000000E-01  2.025219E-02
-1.250000E+00 -6.500000E-01  2.029434E-02
-1.250000E+00 -6.000000E-01  2.033129E-02
-1.250000E+00 -5.500000E-01  2.036363E-02
-1.250000E+00 -5.000000E-01  2.039191E-02
-1.250000E+00 -4.500000E-01  2.041659E-02
-1.250000E+00 -4.000000E-01  2.043805E-02
-1.250000E+00 -3.500000E-01  2.045661E-02
-1.250000E+00 -3.000000E-01  2.047255E-02
-1.250000E+00 -2.500000E-01  2.048605E-02
-1.250000E+00 -2.000000E-01  2.049726E-02
-1.250000E+00 -1.500000E-01  2.050625E-02
-1.250000E+00 -1.000000E-01  2.051306E-02
-1.250000E+00 -5.000000E-02  2.051764E-02
-1.250000E+00  0.000000E+00  2.051991E-02
-1.250000E+00  5.000000E-02  2.051974E-02
-1.250000E+00  1.000000E-01  2.051696E-02
-1.250000E+00  1.500000E-01  2.051141E-02
-1.250000E+00  2.000000E-01  2.050291E-02
-1.250000E+00  2.500000E-01  2.049130E-02
-1.250000E+00  3.000000E-01  2.047647E-02
-1.250000E+00  3.500000E-01  2.045833E-02
-1.250000E+00  4.000000E-01  2.043683E-02
-1.250000E+00  4.500000E-01  2.041197E-02
-1.250000E+00  5.000000E-01  2.038377E-02
-1.250000E+00  5.500000E-01  2.035227E-02
-1.250000E+00  6.000000E-01  2.031753E-02
-1.250000E+00  6.500000E-01  2.027960E-02
-1.250000E+00  7.000000E-01  2.023850E-02
-1.250000E+00  7.500000E-01  2.019423E-02
-1.250000E+00  8.000000E-01  2.014672E-02
-1.250000E+00  8.500000E-01  2.009584E-02
-1.250000E+00  9.000000E-01  2.004138E-02
-1.250000E+00  9.500000E-01  1.998303E-02
-1.250000E+00  1.000000E+00  1.992040E-02
-1.250000E+00  1.050000E+00  1.985295E-02
-1.250000E+00  1.100000E+00  1.978006E-02
-1.250000E+00  1.150000E+00  1.970093E-02
-1.250000E+00  1.200000E+00  1.961460E-02
-1.250000E+00  1.250000E+00  1.951991E-02
-1.250000E+00  1.300000E+00  1.941539E-02
-1.250000E+00  1.350000E+00  1.929926E-02
-1.250000E+00  1.400000E+00  1.916928E-02
-1.250000E+00  1.450000E+00  1.902266E-02
-1.250000E+00  1.500000E+00  1.885593E-02
-1.250000E+00  1.550000E+00  1.866478E-02
-1.250000E+00  1.600000E+00  1.844396E-02
-1.250000E+00  1.650000E+00  1.818709E-02
-1.250000E+00  1.700000E+00  1.788661E-02
-1.250000E+00  1.750000E+00  1.753371E-02
-1.250000E+00  1.800000E+00  1.711848E-02
-1.250000E+00  1.850000E+00  1.663024E-02
-1.250000E+00  1.900000E+00  1.605820E-02
-1.250000E+00  1.950000E+00  1.539254E-02
-1.250000E+00  2.000000E+00  1.462609E-02
-1.250000E+00  2.050000E+00  1.375651E-02
-1.250000E+00  2.100000E+00  1.278901E-02
-1.250000E+00  2.150000E+00  1.173923E-02
-1.250000E+00  2.200000E+00  1.063571E-02
-1.250000E+00  2.250000E+00  9.521013E-03
-1.250000E+00  2.300000E+00  8.450635E-03
-1.250000E+00  2.350000E+00  7.488799E-03
-1.250000E+00  2.400000E+00  6.701081E-03
-1.250000E+00  2.450000E+00  6.144797E-03
-1.250000E+00  2.500000E+00  5.859210E-03
-1.250000E+00  2.550000E+00  5.858145E-03
-1.250000E+00  2.600000E+00  6.127262E-03
-1.250000E+00  2.650000E+00  6.626822E-03
-1.250000E+00  2.700000E+00  7.299098E-03
-1.250000E+00  2.750000E+00  8.078178E-03
-1.250000E+00  2.800000E+00  8.899565E-03
-1.250000E+00  2.850000E+00  9.707534E-03
-1.250000E+00  2.900000E+00  1.045930E-02
-1.250000E+00  2.950000E+00  1.112615E-02
-1.250000E+00  3.000000E+00  1.169224E-02
-1.250000E+00  3.050000E+00  1.215219E-02
-1.250000E+00  3.100000E+00  1.250815E-02
-1.250000E+00  3.150000E+00  1.276718E-02
-1.250000E+00  3.200000E+00  1.293895E-02
-1.250000E+00  3.250000E+00  1.303416E-02
-1.250000E+00  3.300000E+00  1.306341E-02
-1.250000E+00  3.350000E+00  1.303654E-02
-1.250000E+00  3.400000E+00  1.296229E-02
-1.250000E+00  3.450000E+00  1.284819E-02
-1.250000E+00  3.500000E+00  1.270058E-02
-1.250000E+00  3.550000E+00  1.252466E-02
-1.250000E+00  3.600000E+00  1.232469E-02
-1.250000E+00  3.650000E+00  1.210404E-02
-1.250000E+00  3.700000E+00  1.186541E-02
-1.250000E+00  3.750000E+00  1.161086E-02
-1.250000E+00  3.800000E+00  1.134200E-02
-1.250000E+00  3.850000E+00  1.106004E-02
-1.250000E+00  3.900000E+00  1.076587E-02
-1.250000E+00  3.950000E+00  1.046021E-02
-1.250000E+00  4.000000E+00  1.014356E-02
-1.250000E+00  4.050000E+00  9.816385E-03
-1.250000E+00  4.100000E+00  9.479057E-03
-1.250000E+00  4.150000E+00  9.131961E-03
-1.250000E+00  4.200000E+00  8.775512E-03
-1.250000E+00  4.250000E+00  8.410183E-03
-1.250000E+00  4.300000E+00  8.036543E-03
-1.250000E+00  4.350000E+00  7.655279E-03
-1.250000E+00  4.400000E+00  7.267230E-03
-1.250000E+00  4.450000E+00  6.873408E-03
-1.250000E+00  4.500000E+00  6.475030E-03
-1.250000E+00  4.550000E+00  6.073529E-03
-1.250000E+00  4.600000E+00  5.670567E-03
-1.250000E+00  4.650000E+00  5.268034E-03
-1.250000E+00  4.700000E+00  4.868031E-03
-1.250000E+00  4.750000E+00  4.472838E-03
-1.250000E+00  4.800000E+00  4.084874E-03
-1.250000E+00  4.850000E+00  3.706636E-03
-1.250000E+00  4.900000E+00  3.340630E-03
-1.250000E+00  4.950000E+00  2.989292E-03
-1.250000E+00  5.000000E+00  2.654906E-03
-1.250000E+00  5.050000E+00  2.339523E-03
-1.250000E+00  5.100000E+00  2.044878E-03
-1.250000E+00  5.150000E+00  1.772324E-03
-1.250000E+00  5.200000E+00  1.522786E-03
-1.250000E+00  5.250000E+00  1.296727E-03
-1.250000E+00  5.300000E+00  1.094143E-03
-1.250000E+00  5.350000E+00  9.145895E-04
-1.250000E+00  5.400000E+00  7.572143E-04
-1.250000E+00  5.450000E+00  6.208238E-04
-1.250000E+00  5.500000E+00  5.039518E-04
-1.250000E+00  5.550000E+00  4.049375E-04
-1.250000E+00  5.600000E+00  3.220017E-04
-1.250000E+00  5.650000E+00  2.533194E-04
-1.250000E+00  5.700000E+00  1.970830E-04
-1.250000E+00  5.750000E+00  1.515552E-04
-1.250000E+00  5.800000E+00  1.151100E-04
-1.250000E+00  5.850000E+00  8.626161E-05
-1.250000E+00  5.900000E+00  6.368229E-05
-1.250000E+00  5.950000E+00  4.620994E-05
-1.250000E+00  6.000000E+00  3.284725E-05
-1.250000E+00  6.050000E+00  2.275431E-05
-1.250000E+00  6.100000E+00  1.523675E-05
-1.250000E+00  6.150000E+00  9.731247E-06
-1.250000E+00  6.200000E+00  5.790163E-06
-1.250000E+00  6.250000E+00  3.066784E-06
-1.250000E+00  6.300000E+00  1.302409E-06
-1.250000E+00  6.350000E+00  3.163503E-07
-1.250000E+00  6.400000E+00  0.000000E+00
 
-1.200000E+00 -6.400000E+00  0.000000E+00
-1.200000E+00 -6.350000E+00  2.356590E-07
-1.200000E+00 -6.300000E+00  9.719909E-07
-1.200000E+00 -6.250000E+00  2.295533E-06
-1.200000E+00 -6.200000E+00  4.351363E-06
-1.200000E+00 -6.150000E+00  7.349270E-06
-1.200000E+00 -6.100000E+00  1.157365E-05
-1.200000E+00 -6.050000E+00  1.739624E-05
-1.200000E+00 -6.000000E+00  2.529098E-05
-1.200000E+00 -5.950000E+00  3.584998E-05
-1.200000E+00 -5.900000E+00  4.979962E-05
-1.200000E+00 -5.850000E+00  6.801539E-05
-1.200000E+00 -5.800000E+00  9.153387E-05
-1.200000E+00 -5.750000E+00  1.215600E-04
-1.200000E+00 -5.700000E+00  1.594674E-04
-1.200000E+00 -5.650000E+00  2.067903E-04
-1.200000E+00 -5.600000E+00  2.652043E-04
-1.200000E+00 -5.550000E+00  3.364949E-04
-1.200000E+00 -5.500000E+00  4.225140E-04
-1.200000E+00 -5.450000E+00  5.251230E-04
-1.200000E+00 -5.400000E+00  6.461250E-04
-1.200000E+00 -5.350000E+00  7.871894E-04
-1.200000E+00 -5.300000E+00  9.497718E-04
-1.200000E+00 -5.250000E+00  1.135035E-03
-1.200000E+00 -5.200000E+00  1.343779E-03
-1.200000E+00 -5.150000E+00  1.576379E-03
-1.200000E+00 -5.100000E+00  1.832751E-03
-1.200000E+00 -5.050000E+00  2.112329E-03
-1.200000E+00 -5.000000E+00  2.414078E-03
-1.200000E+00 -4.950000E+00  2.736521E-03
-1.200000E+00 -4.900000E+00  3.077796E-03
-1.200000E+00 -4.850000E+00  3.435728E-03
-1.200000E+00 -4.800000E+00  3.807909E-03
-1.200000E+00 -4.750000E+00  4.191786E-03
-1.200000E+00 -4.700000E+00  4.584752E-03
-1.200000E+00 -4.650000E+00  4.984227E-03
-1.200000E+00 -4.600000E+00  5.387727E-03
-1.200000E+00 -4.550000E+00  5.792934E-03
-1.200000E+00 -4.500000E+00  6.197734E-03
-1.200000E+00 -4.450000E+00  6.600258E-03
-1.200000E+00 -4.400000E+00  6.998899E-03
-1.200000E+00 -4.350000E+00  7.392314E-03
-1.200000E+00 -4.300000E+00  7.779425E-03
-1.200000E+00 -4.250000E+00  8.159393E-03
-1.200000E+00 -4.200000E+00  8.531595E-03
-1.200000E+00 -4.150000E+00  8.895597E-03
-1.200000E+00 -4.100000E+00  9.251109E-03
-1.200000E+00 -4.050000E+00  9.597961E-03
-1.200000E+00 -4.000000E+00  9.936064E-03
-1.200000E+00 -3.950000E+00  1.026538E-02
-1.200000E+00 -3.900000E+00  1.058592E-02
-1.200000E+00 -3.850000E+00  1.089769E-02
-1.200000E+00 -3.800000E+00  1.120071E-02
-1.200000E+00 -3.750000E+00  1.149502E-02
-1.200000E+00 -3.700000E+00  1.178065E-02
-1.200000E+00 -3.650000E+00  1.205762E-02
-1.200000E+00 -3.600000E+00  1.232596E-02
-1.200000E+00 -3.550000E+00  1.258568E-02
-1.200000E+00 -3.500000E+00  1.283677E-02
-1.200000E+00 -3.450000E+00  1.307916E-02
-1.200000E+00 -3.400000E+00  1.331273E-02
-1.200000E+00 -3.350000E+00  1.353725E-02
-1.200000E+00 -3.300000E+00  1.375237E-02
-1.200000E+00 -3.250000E+00  1.395759E-02
-1.200000E+00 -3.200000E+00  1.415220E-02
-1.200000E+00 -3.150000E+00  1.433530E-02
-1.200000E+00 -3.100000E+00  1.450574E-02
-1.200000E+00 -3.050000E+00  1.466213E-02
-1.200000E+00 -3.000000E+00  1.480281E-02
-1.200000E+00 -2.950000E+00  1.492587E-02
-1.200000E+00 -2.900000E+00  1.502918E-02
-1.200000E+00 -2.850000E+00  1.511042E-02
-1.200000E+00 -2.800000E+00  1.516720E-02
-1.200000E+00 -2.750000E+00  1.519721E-02
-1.200000E+00 -2.700000E+00  1.519842E-02
-1.200000E+00 -2.650000E+00  1.516940E-02
-1.200000E+00 -2.600000E+00  1.510976E-02
-1.200000E+00 -2.550000E+00  1.502051E-02
-1.200000E+00 -2.500000E+00  1.490467E-02
-1.200000E+00 -2.450000E+00  1.476763E-02
-1.200000E+00 -2.400000E+00  1.461750E-02
-1.200000E+00 -2.350000E+00  1.446513E-02
-1.200000E+00 -2.300000E+00  1.432375E-02
-1.200000E+00 -2.250000E+00  1.420817E-02
-1.200000E+00 -2.200000E+00  1.413348E-02
-1.200000E+00 -2.150000E+00  1.411342E-02
-1.200000E+00 -2.100000E+00  1.415876E-02
-1.200000E+00 -2.050000E+00  1.427576E-02
-1.200000E+00 -2.000000E+00  1.446534E-02
-1.200000E+00 -1.950000E+00  1.472293E-02
-1.200000E+00 -1.900000E+00  1.503909E-02
-1.200000E+00 -1.850000E+00  1.540090E-02
-1.200000E+00 -1.800000E+00  1.579352E-02
-1.200000E+00 -1.750000E+00  1.620193E-02
-1.200000E+00 -1.700000E+00  1.661230E-02
-1.200000E+00 -1.650000E+00  1.701299E-02
-1.200000E+00 -1.600000E+00  1.739503E-02
-1.200000E+00 -1.550000E+00  1.775221E-02
-1.200000E+00 -1.500000E+00  1.808084E-02
-1.200000E+00 -1.450000E+00  1.837936E-02
-1.200000E+00 -1.400000E+00  1.864780E-02
-1.200000E+00 -1.350000E+00  1.888736E-02
-1.200000E+00 -1.300000E+00  1.909994E-02
-1.200000E+00 -1.250000E+00  1.928786E-02
-1.200000E+00 -1.200000E+00  1.945357E-02
-1.200000E+00 -1.150000E+00  1.959948E-02
-1.200000E+00 -1.100000E+00  1.972787E-02
-1.200000E+00 -1.050000E+00  1.984081E-02
-1.200000E+00 -1.000000E+00  1.994015E-02
-1.200000E+00 -9.500000E-01  2.002750E-02
-1.200000E+00 -9.000000E-01  2.010427E-02
-1.200000E+00 -8.500000E-01  2.017168E-02
-1.200000E+00 -8.000000E-01  2.023079E-02
-1.200000E+00 -7.500000E-01  2.028253E-02
-1.200000E+00 -7.000000E-01  2.032770E-02
-1.200000E+00 -6.500000E-01  2.036705E-02
-1.200000E+00 -6.000000E-01  2.040121E-02
-1.200000E+00 -5.500000E-01  2.043078E-02
-1.200000E+00 -5.000000E-01  2.045630E-02
-1.200000E+00 -4.500000E-01  2.047823E-02
-1.200000E+00 -4.000000E-01  2.049702E-02
-1.200000E+00 -3.500000E-01  2.051304E-02
-1.200000E+00 -3.000000E-01  2.052663E-02
-1.200000E+00 -2.500000E-01  2.053806E-02
-1.200000E+00 -2.000000E-01  2.054754E-02
-1.200000E+00 -1.500000E-01  2.055524E-02
-1.200000E+00 -1.000000E-01  2.056123E-02
-1.200000E+00 -5.000000E-02  2.056550E-02
-1.200000E+00  0.000000E+00  2.056799E-02
-1.200000E+00  5.000000E-02  2.056857E-02
-1.200000E+00  1.000000E-01  2.056703E-02
-1.200000E+00  1.500000E-01  2.056315E-02
-1.200000E+00  2.000000E-01  2.055670E-02
-1.200000E+00  2.500000E-01  2.054743E-02
-1.200000E+00  3.000000E-01  2.053513E-02
-1.200000E+00  3.500000E-01  2.051963E-02
-1.200000E+00  4.000000E-01  2.050079E-02
-1.200000E+00  4.500000E-01  2.047853E-02
-1.200000E+00  5.000000E-01  2.045280E-02
-1.200000E+00  5.500000E-01  2.042358E-02
-1.200000E+00  6.000000E-01  2.039088E-02
-1.200000E+00  6.500000E-01  2.035472E-02
-1.200000E+00  7.000000E-01  2.031509E-02
-1.200000E+00  7.500000E-01  2.027197E-02
-1.200000E+00  8.000000E-01  2.022529E-02
-1.200000E+00  8.500000E-01  2.017492E-02
-1.200000E+00  9.000000E-01  2.012066E-02
-1.200000E+00  9.500000E-01  2.006221E-02
-1.200000E+00  1.000000E+00  1.999918E-02
-1.200000E+00  1.050000E+00  1.993106E-02
-1.200000E+00  1.100000E+00  1.985720E-02
-1.200000E+00  1.150000E+00  1.977679E-02
-1.200000E+00  1.200000E+00  1.968886E-02
-1.200000E+00  1.250000E+00  1.959217E-02
-1.200000E+00  1.300000E+00  1.948518E-02
-1.200000E+00  1.350000E+00  1.936597E-02
-1.200000E+00  1.400000E+00  1.923211E-02
-1.200000E+00  1.450000E+00  1.908056E-02
-1.200000E+00  1.500000E+00  1.890749E-02
-1.200000E+00  1.550000E+00  1.870812E-02
-1.200000E+00  1.600000E+00  1.847657E-02
-1.200000E+00  1.650000E+00  1.820561E-02
-1.200000E+00  1.700000E+00  1.788661E-02
-1.200000E+00  1.750000E+00  1.750941E-02
-1.200000E+00  1.800000E+00  1.706240E-02
-1.200000E+00  1.850000E+00  1.653288E-02
-1.200000E+00  1.900000E+00  1.590774E-02
-1.200000E+00  1.950000E+00  1.517465E-02
-1.200000E+00  2.000000E+00  1.432399E-02
-1.200000E+00  2.050000E+00  1.335143E-02
-1.200000E+00  2.100000E+00  1.226126E-02
-1.200000E+00  2.150000E+00  1.106996E-02
-1.200000E+00  2.200000E+00  9.809533E-03
-1.200000E+00  2.250000E+00  8.529244E-03
-1.200000E+00  2.300000E+00  7.294715E-03
-1.200000E+00  2.350000E+00  6.183106E-03
-1.200000E+00  2.400000E+00  5.274179E-03
-1.200000E+00  2.450000E+00  4.638320E-03
-1.200000E+00  2.500000E+00  4.324108E-03
-1.200000E+00  2.550000E+00  4.348843E-03
-1.200000E+00  2.600000E+00  4.694998E-03
-1.200000E+00  2.650000E+00  5.313756E-03
-1.200000E+00  2.700000E+00  6.134470E-03
-1.200000E+00  2.750000E+00  7.077091E-03
-1.200000E+00  2.800000E+00  8.064147E-03
-1.200000E+00  2.850000E+00  9.029687E-03
-1.200000E+00  2.900000E+00  9.924094E-03
-1.200000E+00  2.950000E+00  1.071505E-02
-1.200000E+00  3.000000E+00  1.138572E-02
-1.200000E+00  3.050000E+00  1.193156E-02
-1.200000E+00  3.100000E+00  1.235662E-02
-1.200000E+00  3.150000E+00  1.267035E-02
-1.200000E+00  3.200000E+00  1.288488E-02
-1.200000E+00  3.250000E+00  1.301322E-02
-1.200000E+00  3.300000E+00  1.306796E-02
-1.200000E+00  3.350000E+00  1.306064E-02
-1.200000E+00  3.400000E+00  1.300136E-02
-1.200000E+00  3.450000E+00  1.289875E-02
-1.200000E+00  3.500000E+00  1.275997E-02
-1.200000E+00  3.550000E+00  1.259092E-02
-1.200000E+00  3.600000E+00  1.239633E-02
-1.200000E+00  3.650000E+00  1.217996E-02
-1.200000E+00  3.700000E+00  1.194479E-02
-1.200000E+00  3.750000E+00  1.169309E-02
-1.200000E+00  3.800000E+00  1.142663E-02
-1.200000E+00  3.850000E+00  1.114673E-02
-1.200000E+00  3.900000E+00  1.085437E-02
-1.200000E+00  3.950000E+00  1.055031E-02
-1.200000E+00  4.000000E+00  1.023511E-02
-1.200000E+00  4.050000E+00  9.909235E-03
-1.200000E+00  4.100000E+00  9.573089E-03
-1.200000E+00  4.150000E+00  9.227057E-03
-1.200000E+00  4.200000E+00  8.871545E-03
-1.200000E+00  4.250000E+00  8.507017E-03
-1.200000E+00  4.300000E+00  8.134019E-03
-1.200000E+00  4.350000E+00  7.753212E-03
-1.200000E+00  4.400000E+00  7.365398E-03
-1.200000E+00  4.450000E+00  6.971551E-03
-1.200000E+00  4.500000E+00  6.572840E-03
-1.200000E+00  4.550000E+00  6.170651E-03
-1.200000E+00  4.600000E+00  5.766600E-03
-1.200000E+00  4.650000E+00  5.362531E-03
-1.200000E+00  4.700000E+00  4.960510E-03
-1.200000E+00  4.750000E+00  4.562791E-03
-1.200000E+00  4.800000E+00  4.171784E-03
-1.200000E+00  4.850000E+00  3.789990E-03
-1.200000E+00  4.900000E+00  3.419942E-03
-1.200000E+00  4.950000E+00  3.064121E-03
-1.200000E+00  5.000000E+00  2.724875E-03
-1.200000E+00  5.050000E+00  2.404332E-03
-1.200000E+00  5.100000E+00  2.104318E-03
-1.200000E+00  5.150000E+00  1.826286E-03
-1.200000E+00  5.200000E+00  1.571258E-03
-1.200000E+00  5.250000E+00  1.339796E-03
-1.200000E+00  5.300000E+00  1.131989E-03
-1.200000E+00  5.350000E+00  9.474683E-04
-1.200000E+00  5.400000E+00  7.854500E-04
-1.200000E+00  5.450000E+00  6.447895E-04
-1.200000E+00  5.500000E+00  5.240535E-04
-1.200000E+00  5.550000E+00  4.215969E-04
-1.200000E+00  5.600000E+00  3.356417E-04
-1.200000E+00  5.650000E+00  2.643503E-04
-1.200000E+00  5.700000E+00  2.058923E-04
-1.200000E+00  5.750000E+00  1.584995E-04
-1.200000E+00  5.800000E+00  1.205100E-04
-1.200000E+00  5.850000E+00  9.040000E-05
-1.200000E+00  5.900000E+00  6.680338E-05
-1.200000E+00  5.950000E+00  4.852121E-05
-1.200000E+00  6.000000E+00  3.452212E-05
-1.200000E+00  6.050000E+00  2.393574E-05
-1.200000E+00  6.100000E+00  1.604124E-05
-1.200000E+00  6.150000E+00  1.025289E-05
-1.200000E+00  6.200000E+00  6.104669E-06
-1.200000E+00  6.250000E+00  3.235182E-06
-1.200000E+00  6.300000E+00  1.374508E-06
-1.200000E+00  6.350000E+00  3.339514E-07
-1.200000E+00  6.400000E+00  0.000000E+00
 
-1.150000E+00 -6.400000E+00  0.000000E+00
-1.150000E+00 -6.350000E+00  2.495044E-07
-1.150000E+00 -6.300000E+00  1.028919E-06
-1.150000E+00 -6.250000E+00  2.429281E-06
-1.150000E+00 -6.200000E+00  4.603056E-06
-1.150000E+00 -6.150000E+00  7.770434E-06
-1.150000E+00 -6.100000E+00  1.222946E-05
-1.150000E+00 -6.050000E+00  1.836907E-05
-1.150000E+00 -6.000000E+00  2.668425E-05
-1.150000E+00 -5.950000E+00  3.779218E-05
-1.150000E+00 -5.900000E+00  5.244842E-05
-1.150000E+00 -5.850000E+00  7.156148E-05
-1.150000E+00 -5.800000E+00  9.620425E-05
-1.150000E+00 -5.750000E+00  1.276202E-04
-1.150000E+00 -5.700000E+00  1.672221E-04
-1.150000E+00 -5.650000E+00  2.165819E-04
-1.150000E+00 -5.600000E+00  2.774088E-04
-1.150000E+00 -5.550000E+00  3.515151E-04
-1.150000E+00 -5.500000E+00  4.407692E-04
-1.150000E+00 -5.450000E+00  5.470361E-04
-1.150000E+00 -5.400000E+00  6.721079E-04
-1.150000E+00 -5.350000E+00  8.176258E-04
-1.150000E+00 -5.300000E+00  9.850004E-04
-1.150000E+00 -5.250000E+00  1.175333E-03
-1.150000E+00 -5.200000E+00  1.389347E-03
-1.150000E+00 -5.150000E+00  1.627330E-03
-1.150000E+00 -5.100000E+00  1.889101E-03
-1.150000E+00 -5.050000E+00  2.173995E-03
-1.150000E+00 -5.000000E+00  2.480874E-03
-1.150000E+00 -4.950000E+00  2.808171E-03
-1.150000E+00 -4.900000E+00  3.153939E-03
-1.150000E+00 -4.850000E+00  3.515933E-03
-1.150000E+00 -4.800000E+00  3.891693E-03
-1.150000E+00 -4.750000E+00  4.278637E-03
-1.150000E+00 -4.700000E+00  4.674144E-03
-1.150000E+00 -4.650000E+00  5.075637E-03
-1.150000E+00 -4.600000E+00  5.480657E-03
-1.150000E+00 -4.550000E+00  5.886915E-03
-1.150000E+00 -4.500000E+00  6.292339E-03
-1.150000E+00 -4.450000E+00  6.695106E-03
-1.150000E+00 -4.400000E+00  7.093655E-03
-1.150000E+00 -4.350000E+00  7.486693E-03
-1.150000E+00 -4.300000E+00  7.873183E-03
-1.150000E+00 -4.250000E+00  8.252330E-03
-1.150000E+00 -4.200000E+00  8.623551E-03
-1.150000E+00 -4.150000E+00  8.986444E-03
-1.150000E+00 -4.100000E+00  9.340755E-03
-1.150000E+00 -4.050000E+00  9.686340E-03
-1.150000E+00 -4.000000E+00  1.002314E-02
-1.150000E+00 -3.950000E+00  1.035114E-02
-1.150000E+00 -3.900000E+00  1.067037E-02
-1.150000E+00 -3.850000E+00  1.098086E-02
-1.150000E+00 -3.800000E+00  1.128266E-02
-1.150000E+00 -3.750000E+00  1.157583E-02
-1.150000E+00 -3.700000E+00  1.186041E-02
-1.150000E+00 -3.650000E+00  1.213646E-02
-1.150000E+00 -3.600000E+00  1.240402E-02
-1.150000E+00 -3.550000E+00  1.266314E-02
-1.150000E+00 -3.500000E+00  1.291384E-02
-1.150000E+00 -3.450000E+00  1.315611E-02
-1.150000E+00 -3.400000E+00  1.338986E-02
-1.150000E+00 -3.350000E+00  1.361495E-02
-1.150000E+00 -3.300000E+00  1.383114E-02
-1.150000E+00 -3.250000E+00  1.403803E-02
-1.150000E+00 -3.200000E+00  1.423509E-02
-1.150000E+00 -3.150000E+00  1.442162E-02
-1.150000E+00 -3.100000E+00  1.459672E-02
-1.150000E+00 -3.050000E+00  1.475930E-02
-1.150000E+00 -3.000000E+00  1.490807E-02
-1.150000E+00 -2.950000E+00  1.504157E-02
-1.150000E+00 -2.900000E+00  1.515818E-02
-1.150000E+00 -2.850000E+00  1.525618E-02
-1.150000E+00 -2.800000E+00  1.533383E-02
-1.150000E+00 -2.750000E+00  1.538954E-02
-1.150000E+00 -2.700000E+00  1.542197E-02
-1.150000E+00 -2.650000E+00  1.543034E-02
-1.150000E+00 -2.600000E+00  1.541471E-02
-1.150000E+00 -2.550000E+00  1.537627E-02
-1.150000E+00 -2.500000E+00  1.531772E-02
-1.150000E+00 -2.450000E+00  1.524357E-02
-1.150000E+00 -2.400000E+00  1.516024E-02
-1.150000E+00 -2.350000E+00  1.507612E-02
-1.150000E+00 -2.300000E+00  1.500118E-02
-1.150000E+00 -2.250000E+00  1.494639E-02
-1.150000E+00 -2.200000E+00  1.492278E-02
-1.150000E+00 -2.150000E+00  1.494031E-02
-1.150000E+00 -2.100000E+00  1.500669E-02
-1.150000E+00 -2.050000E+00  1.512643E-02
-1.150000E+00 -2.000000E+00  1.530019E-02
-1.150000E+00 -1.950000E+00  1.552475E-02
-1.150000E+00 -1.900000E+00  1.579339E-02
-1.150000E+00 -1.850000E+00  1.609682E-02
-1.150000E+00 -1.800000E+00  1.642429E-02
-1.150000E+00 -1.750000E+00  1.676474E-02
-1.150000E+00 -1.700000E+00  1.710784E-02
-1.150000E+00 -1.650000E+00  1.744468E-02
-1.150000E+00 -1.600000E+00  1.776820E-02
-1.150000E+00 -1.550000E+00  1.807330E-02
-1.150000E+00 -1.500000E+00  1.835673E-02
-1.150000E+00 -1.450000E+00  1.861681E-02
-1.150000E+00 -1.400000E+00  1.885316E-02
-1.150000E+00 -1.350000E+00  1.906630E-02
-1.150000E+00 -1.300000E+00  1.925739E-02
-1.150000E+00 -1.250000E+00  1.942798E-02
-1.150000E+00 -1.200000E+00  1.957978E-02
-1.150000E+00 -1.150000E+00  1.971455E-02
-1.150000E+00 -1.100000E+00  1.983399E-02
-1.150000E+00 -1.050000E+00  1.993968E-02
-1.150000E+00 -1.000000E+00  2.003305E-02
-1.150000E+00 -9.500000E-01  2.011541E-02
-1.150000E+00 -9.000000E-01  2.018787E-02
-1.150000E+00 -8.500000E-01  2.025144E-02
-1.150000E+00 -8.000000E-01  2.030701E-02
-1.150000E+00 -7.500000E-01  2.035535E-02
-1.150000E+00 -7.000000E-01  2.039719E-02
-1.150000E+00 -6.500000E-01  2.043315E-02
-1.150000E+00 -6.000000E-01  2.046386E-02
-1.150000E+00 -5.500000E-01  2.048988E-02
-1.150000E+00 -5.000000E-01  2.051175E-02
-1.150000E+00 -4.500000E-01  2.052999E-02
-1.150000E+00 -4.000000E-01  2.054510E-02
-1.150000E+00 -3.500000E-01  2.055754E-02
-1.150000E+00 -3.000000E-01  2.056774E-02
-1.150000E+00 -2.500000E-01  2.057611E-02
-1.150000E+00 -2.000000E-01  2.058296E-02
-1.150000E+00 -1.500000E-01  2.058856E-02
-1.150000E+00 -1.000000E-01  2.059307E-02
-1.150000E+00 -5.000000E-02  2.059657E-02
-1.150000E+00  0.000000E+00  2.059902E-02
-1.150000E+00  5.000000E-02  2.060027E-02
-1.150000E+00  1.000000E-01  2.060012E-02
-1.150000E+00  1.500000E-01  2.059826E-02
-1.150000E+00  2.000000E-01  2.059436E-02
-1.150000E+00  2.500000E-01  2.058808E-02
-1.150000E+00  3.000000E-01  2.057908E-02
-1.150000E+00  3.500000E-01  2.056706E-02
-1.150000E+00  4.000000E-01  2.055178E-02
-1.150000E+00  4.500000E-01  2.053304E-02
-1.150000E+00  5.000000E-01  2.051070E-02
-1.150000E+00  5.500000E-01  2.048466E-02
-1.150000E+00  6.000000E-01  2.045487E-02
-1.150000E+00  6.500000E-01  2.042129E-02
-1.150000E+00  7.000000E-01  2.038390E-02
-1.150000E+00  7.500000E-01  2.034266E-02
-1.150000E+00  8.000000E-01  2.029748E-02
-1.150000E+00  8.500000E-01  2.024826E-02
-1.150000E+00  9.000000E-01  2.019478E-02
-1.150000E+00  9.500000E-01  2.013676E-02
-1.150000E+00  1.000000E+00  2.007384E-02
-1.150000E+00  1.050000E+00  2.000550E-02
-1.150000E+00  1.100000E+00  1.993110E-02
-1.150000E+00  1.150000E+00  1.984985E-02
-1.150000E+00  1.200000E+00  1.976072E-02
-1.150000E+00  1.250000E+00  1.966244E-02
-1.150000E+00  1.300000E+00  1.955340E-02
-1.150000E+00  1.350000E+00  1.943158E-02
-1.150000E+00  1.400000E+00  1.929438E-02
-1.150000E+00  1.450000E+00  1.913854E-02
-1.150000E+00  1.500000E+00  1.895991E-02
-1.150000E+00  1.550000E+00  1.875331E-02
-1.150000E+00  1.600000E+00  1.851225E-02
-1.150000E+00  1.650000E+00  1.822879E-02
-1.150000E+00  1.700000E+00  1.789328E-02
-1.150000E+00  1.750000E+00  1.749430E-02
-1.150000E+00  1.800000E+00  1.701866E-02
-1.150000E+00  1.850000E+00  1.645172E-02
-1.150000E+00  1.900000E+00  1.577812E-02
-1.150000E+00  1.950000E+00  1.498305E-02
-1.150000E+00  2.000000E+00  1.405439E-02
-1.150000E+00  2.050000E+00  1.298569E-02
-1.150000E+00  2.100000E+00  1.178002E-02
-1.150000E+00  2.150000E+00  1.045439E-02
-1.150000E+00  2.200000E+00  9.043801E-03
-1.150000E+00  2.250000E+00  7.603795E-03
-1.150000E+00  2.300000E+00  6.209770E-03
-1.150000E+00  2.350000E+00  4.951649E-03
-1.150000E+00  2.400000E+00  3.923409E-03
-1.150000E+00  2.450000E+00  3.208683E-03
-1.150000E+00  2.500000E+00  2.865585E-03
-1.150000E+00  2.550000E+00  2.915024E-03
-1.150000E+00  2.600000E+00  3.336277E-03
-1.150000E+00  2.650000E+00  4.071324E-03
-1.150000E+00  2.700000E+00  5.036472E-03
-1.150000E+00  2.750000E+00  6.137512E-03
-1.150000E+00  2.800000E+00  7.284139E-03
-1.150000E+00  2.850000E+00  8.400470E-03
-1.150000E+00  2.900000E+00  9.430427E-03
-1.150000E+00  2.950000E+00  1.033847E-02
-1.150000E+00  3.000000E+00  1.110711E-02
-1.150000E+00  3.050000E+00  1.173284E-02
-1.150000E+00  3.100000E+00  1.222176E-02
-1.150000E+00  3.150000E+00  1.258573E-02
-1.150000E+00  3.200000E+00  1.283931E-02
-1.150000E+00  3.250000E+00  1.299775E-02
-1.150000E+00  3.300000E+00  1.307556E-02
-1.150000E+00  3.350000E+00  1.308588E-02
-1.150000E+00  3.400000E+00  1.304008E-02
-1.150000E+00  3.450000E+00  1.294779E-02
-1.150000E+00  3.500000E+00  1.281697E-02
-1.150000E+00  3.550000E+00  1.265409E-02
-1.150000E+00  3.600000E+00  1.246435E-02
-1.150000E+00  3.650000E+00  1.225186E-02
-1.150000E+00  3.700000E+00  1.201983E-02
-1.150000E+00  3.750000E+00  1.177075E-02
-1.150000E+00  3.800000E+00  1.150650E-02
-1.150000E+00  3.850000E+00  1.122850E-02
-1.150000E+00  3.900000E+00  1.093784E-02
-1.150000E+00  3.950000E+00  1.063528E-02
-1.150000E+00  4.000000E+00  1.032146E-02
-1.150000E+00  4.050000E+00  9.996832E-03
-1.150000E+00  4.100000E+00  9.661827E-03
-1.150000E+00  4.150000E+00  9.316829E-03
-1.150000E+00  4.200000E+00  8.962241E-03
-1.150000E+00  4.250000E+00  8.598513E-03
-1.150000E+00  4.300000E+00  8.226173E-03
-1.150000E+00  4.350000E+00  7.845856E-03
-1.150000E+00  4.400000E+00  7.458331E-03
-1.150000E+00  4.450000E+00  7.064532E-03
-1.150000E+00  4.500000E+00  6.665585E-03
-1.150000E+00  4.550000E+00  6.262830E-03
-1.150000E+00  4.600000E+00  5.857836E-03
-1.150000E+00  4.650000E+00  5.452405E-03
-1.150000E+00  4.700000E+00  5.048564E-03
-1.150000E+00  4.750000E+00  4.648543E-03
-1.150000E+00  4.800000E+00  4.254739E-03
-1.150000E+00  4.850000E+00  3.869657E-03
-1.150000E+00  4.900000E+00  3.495852E-03
-1.150000E+00  4.950000E+00  3.135846E-03
-1.150000E+00  5.000000E+00  2.792044E-03
-1.150000E+00  5.050000E+00  2.466646E-03
-1.150000E+00  5.100000E+00  2.161563E-03
-1.150000E+00  5.150000E+00  1.878339E-03
-1.150000E+00  5.200000E+00  1.618093E-03
-1.150000E+00  5.250000E+00  1.381480E-03
-1.150000E+00  5.300000E+00  1.168677E-03
-1.150000E+00  5.350000E+00  9.793925E-04
-1.150000E+00  5.400000E+00  8.129090E-04
-1.150000E+00  5.450000E+00  6.681317E-04
-1.150000E+00  5.500000E+00  5.436615E-04
-1.150000E+00  5.550000E+00  4.378715E-04
-1.150000E+00  5.600000E+00  3.489863E-04
-1.150000E+00  5.650000E+00  2.751583E-04
-1.150000E+00  5.700000E+00  2.145361E-04
-1.150000E+00  5.750000E+00  1.653230E-04
-1.150000E+00  5.800000E+00  1.258235E-04
-1.150000E+00  5.850000E+00  9.447757E-05
-1.150000E+00  5.900000E+00  6.988243E-05
-1.150000E+00  5.950000E+00  5.080392E-05
-1.150000E+00  6.000000E+00  3.617795E-05
-1.150000E+00  6.050000E+00  2.510473E-05
-1.150000E+00  6.100000E+00  1.683779E-05
-1.150000E+00  6.150000E+00  1.076966E-05
-1.150000E+00  6.200000E+00  6.416349E-06
-1.150000E+00  6.250000E+00  3.402105E-06
-1.150000E+00  6.300000E+00  1.445985E-06
-1.150000E+00  6.350000E+00  3.514020E-07
-1.150000E+00  6.400000E+00  0.000000E+00
 
-1.100000E+00 -6.400000E+00  0.000000E+00
-1.100000E+00 -6.350000E+00  2.636387E-07
-1.100000E+00 -6.300000E+00  1.087026E-06
-1.100000E+00 -6.250000E+00  2.565759E-06
-1.100000E+00 -6.200000E+00  4.859776E-06
-1.100000E+00 -6.150000E+00  8.199750E-06
-1.100000E+00 -6.100000E+00  1.289744E-05
-1.100000E+00 -6.050000E+00  1.935899E-05
-1.100000E+00 -6.000000E+00  2.810035E-05
-1.100000E+00 -5.950000E+00  3.976364E-05
-1.100000E+00 -5.900000E+00  5.513328E-05
-1.100000E+00 -5.850000E+00  7.515043E-05
-1.100000E+00 -5.800000E+00  1.009237E-04
-1.100000E+00 -5.750000E+00  1.337342E-04
-1.100000E+00 -5.700000E+00  1.750330E-04
-1.100000E+00 -5.650000E+00  2.264282E-04
-1.100000E+00 -5.600000E+00  2.896611E-04
-1.100000E+00 -5.550000E+00  3.665683E-04
-1.100000E+00 -5.500000E+00  4.590325E-04
-1.100000E+00 -5.450000E+00  5.689196E-04
-1.100000E+00 -5.400000E+00  6.980073E-04
-1.100000E+00 -5.350000E+00  8.479060E-04
-1.100000E+00 -5.300000E+00  1.019979E-03
-1.100000E+00 -5.250000E+00  1.215263E-03
-1.100000E+00 -5.200000E+00  1.434405E-03
-1.100000E+00 -5.150000E+00  1.677604E-03
-1.100000E+00 -5.100000E+00  1.944585E-03
-1.100000E+00 -5.050000E+00  2.234584E-03
-1.100000E+00 -5.000000E+00  2.546369E-03
-1.100000E+00 -4.950000E+00  2.878282E-03
-1.100000E+00 -4.900000E+00  3.228299E-03
-1.100000E+00 -4.850000E+00  3.594112E-03
-1.100000E+00 -4.800000E+00  3.973216E-03
-1.100000E+00 -4.750000E+00  4.363002E-03
-1.100000E+00 -4.700000E+00  4.760840E-03
-1.100000E+00 -4.650000E+00  5.164163E-03
-1.100000E+00 -4.600000E+00  5.570536E-03
-1.100000E+00 -4.550000E+00  5.977704E-03
-1.100000E+00 -4.500000E+00  6.383637E-03
-1.100000E+00 -4.450000E+00  6.786557E-03
-1.100000E+00 -4.400000E+00  7.184950E-03
-1.100000E+00 -4.350000E+00  7.577566E-03
-1.100000E+00 -4.300000E+00  7.963413E-03
-1.100000E+00 -4.250000E+00  8.341735E-03
-1.100000E+00 -4.200000E+00  8.711984E-03
-1.100000E+00 -4.150000E+00  9.073792E-03
-1.100000E+00 -4.100000E+00  9.426932E-03
-1.100000E+00 -4.050000E+00  9.771288E-03
-1.100000E+00 -4.000000E+00  1.010682E-02
-1.100000E+00 -3.950000E+00  1.043355E-02
-1.100000E+00 -3.900000E+00  1.075151E-02
-1.100000E+00 -3.850000E+00  1.106077E-02
-1.100000E+00 -3.800000E+00  1.136140E-02
-1.100000E+00 -3.750000E+00  1.165347E-02
-1.100000E+00 -3.700000E+00  1.193705E-02
-1.100000E+00 -3.650000E+00  1.221222E-02
-1.100000E+00 -3.600000E+00  1.247905E-02
-1.100000E+00 -3.550000E+00  1.273762E-02
-1.100000E+00 -3.500000E+00  1.298797E-02
-1.100000E+00 -3.450000E+00  1.323013E-02
-1.100000E+00 -3.400000E+00  1.346409E-02
-1.100000E+00 -3.350000E+00  1.368976E-02
-1.100000E+00 -3.300000E+00  1.390698E-02
-1.100000E+00 -3.250000E+00  1.411549E-02
-1.100000E+00 -3.200000E+00  1.431488E-02
-1.100000E+00 -3.150000E+00  1.450463E-02
-1.100000E+00 -3.100000E+00  1.468407E-02
-1.100000E+00 -3.050000E+00  1.485236E-02
-1.100000E+00 -3.000000E+00  1.500854E-02
-1.100000E+00 -2.950000E+00  1.515150E-02
-1.100000E+00 -2.900000E+00  1.528004E-02
-1.100000E+00 -2.850000E+00  1.539292E-02
-1.100000E+00 -2.800000E+00  1.548891E-02
-1.100000E+00 -2.750000E+00  1.556694E-02
-1.100000E+00 -2.700000E+00  1.562619E-02
-1.100000E+00 -2.650000E+00  1.566631E-02
-1.100000E+00 -2.600000E+00  1.568761E-02
-1.100000E+00 -2.550000E+00  1.569132E-02
-1.100000E+00 -2.500000E+00  1.567976E-02
-1.100000E+00 -2.450000E+00  1.565659E-02
-1.100000E+00 -2.400000E+00  1.562685E-02
-1.100000E+00 -2.350000E+00  1.559691E-02
-1.100000E+00 -2.300000E+00  1.557422E-02
-1.100000E+00 -2.250000E+00  1.556683E-02
-1.100000E+00 -2.200000E+00  1.558274E-02
-1.100000E+00 -2.150000E+00  1.562911E-02
-1.100000E+00 -2.100000E+00  1.571145E-02
-1.100000E+00 -2.050000E+00  1.583300E-02
-1.100000E+00 -2.000000E+00  1.599427E-02
-1.100000E+00 -1.950000E+00  1.619302E-02
-1.100000E+00 -1.900000E+00  1.642453E-02
-1.100000E+00 -1.850000E+00  1.668220E-02
-1.100000E+00 -1.800000E+00  1.695831E-02
-1.100000E+00 -1.750000E+00  1.724483E-02
-1.100000E+00 -1.700000E+00  1.753409E-02
-1.100000E+00 -1.650000E+00  1.781937E-02
-1.100000E+00 -1.600000E+00  1.809516E-02
-1.100000E+00 -1.550000E+00  1.835735E-02
-1.100000E+00 -1.500000E+00  1.860314E-02
-1.100000E+00 -1.450000E+00  1.883089E-02
-1.100000E+00 -1.400000E+00  1.903995E-02
-1.100000E+00 -1.350000E+00  1.923039E-02
-1.100000E+00 -1.300000E+00  1.940283E-02
-1.100000E+00 -1.250000E+00  1.955821E-02
-1.100000E+00 -1.200000E+00  1.969766E-02
-1.100000E+00 -1.150000E+00  1.982241E-02
-1.100000E+00 -1.100000E+00  1.993369E-02
-1.100000E+00 -1.050000E+00  2.003265E-02
-1.100000E+00 -1.000000E+00  2.012038E-02
-1.100000E+00 -9.500000E-01  2.019788E-02
-1.100000E+00 -9.000000E-01  2.026602E-02
-1.100000E+00 -8.500000E-01  2.032560E-02
-1.100000E+00 -8.000000E-01  2.037733E-02
-1.100000E+00 -7.500000E-01  2.042186E-02
-1.100000E+00 -7.000000E-01  2.045979E-02
-1.100000E+00 -6.500000E-01  2.049168E-02
-1.100000E+00 -6.000000E-01  2.051810E-02
-1.100000E+00 -5.500000E-01  2.053960E-02
-1.100000E+00 -5.000000E-01  2.055675E-02
-1.100000E+00 -4.500000E-01  2.057010E-02
-1.100000E+00 -4.000000E-01  2.058026E-02
-1.100000E+00 -3.500000E-01  2.058780E-02
-1.100000E+00 -3.000000E-01  2.059332E-02
-1.100000E+00 -2.500000E-01  2.059736E-02
-1.100000E+00 -2.000000E-01  2.060042E-02
-1.100000E+00 -1.500000E-01  2.060293E-02
-1.100000E+00 -1.000000E-01  2.060520E-02
-1.100000E+00 -5.000000E-02  2.060739E-02
-1.100000E+00  0.000000E+00  2.060953E-02
-1.100000E+00  5.000000E-02  2.061150E-02
-1.100000E+00  1.000000E-01  2.061304E-02
-1.100000E+00  1.500000E-01  2.061376E-02
-1.100000E+00  2.000000E-01  2.061320E-02
-1.100000E+00  2.500000E-01  2.061088E-02
-1.100000E+00  3.000000E-01  2.060628E-02
-1.100000E+00  3.500000E-01  2.059894E-02
-1.100000E+00  4.000000E-01  2.058844E-02
-1.100000E+00  4.500000E-01  2.057444E-02
-1.100000E+00  5.000000E-01  2.055668E-02
-1.100000E+00  5.500000E-01  2.053495E-02
-1.100000E+00  6.000000E-01  2.050913E-02
-1.100000E+00  6.500000E-01  2.047912E-02
-1.100000E+00  7.000000E-01  2.044487E-02
-1.100000E+00  7.500000E-01  2.040632E-02
-1.100000E+00  8.000000E-01  2.036340E-02
-1.100000E+00  8.500000E-01  2.031597E-02
-1.100000E+00  9.000000E-01  2.026388E-02
-1.100000E+00  9.500000E-01  2.020686E-02
-1.100000E+00  1.000000E+00  2.014454E-02
-1.100000E+00  1.050000E+00  2.007646E-02
-1.100000E+00  1.100000E+00  2.000197E-02
-1.100000E+00  1.150000E+00  1.992029E-02
-1.100000E+00  1.200000E+00  1.983039E-02
-1.100000E+00  1.250000E+00  1.973097E-02
-1.100000E+00  1.300000E+00  1.962037E-02
-1.100000E+00  1.350000E+00  1.949648E-02
-1.100000E+00  1.400000E+00  1.935658E-02
-1.100000E+00  1.450000E+00  1.919724E-02
-1.100000E+00  1.500000E+00  1.901407E-02
-1.100000E+00  1.550000E+00  1.880151E-02
-1.100000E+00  1.600000E+00  1.855264E-02
-1.100000E+00  1.650000E+00  1.825887E-02
-1.100000E+00  1.700000E+00  1.790972E-02
-1.100000E+00  1.750000E+00  1.749270E-02
-1.100000E+00  1.800000E+00  1.699325E-02
-1.100000E+00  1.850000E+00  1.639505E-02
-1.100000E+00  1.900000E+00  1.568073E-02
-1.100000E+00  1.950000E+00  1.483328E-02
-1.100000E+00  2.000000E+00  1.383828E-02
-1.100000E+00  2.050000E+00  1.268724E-02
-1.100000E+00  2.100000E+00  1.138198E-02
-1.100000E+00  2.150000E+00  9.939660E-03
-1.100000E+00  2.200000E+00  8.397707E-03
-1.100000E+00  2.250000E+00  6.817004E-03
-1.100000E+00  2.300000E+00  5.281540E-03
-1.100000E+00  2.350000E+00  3.892672E-03
-1.100000E+00  2.400000E+00  2.757289E-03
-1.100000E+00  2.450000E+00  1.971194E-03
-1.100000E+00  2.500000E+00  1.601341E-03
-1.100000E+00  2.550000E+00  1.672049E-03
-1.100000E+00  2.600000E+00  2.159716E-03
-1.100000E+00  2.650000E+00  2.997910E-03
-1.100000E+00  2.700000E+00  4.091019E-03
-1.100000E+00  2.750000E+00  5.331978E-03
-1.100000E+00  2.800000E+00  6.618944E-03
-1.100000E+00  2.850000E+00  7.867233E-03
-1.100000E+00  2.900000E+00  9.015174E-03
-1.100000E+00  2.950000E+00  1.002457E-02
-1.100000E+00  3.000000E+00  1.087755E-02
-1.100000E+00  3.050000E+00  1.157171E-02
-1.100000E+00  3.100000E+00  1.211506E-02
-1.100000E+00  3.150000E+00  1.252167E-02
-1.100000E+00  3.200000E+00  1.280829E-02
-1.100000E+00  3.250000E+00  1.299212E-02
-1.100000E+00  3.300000E+00  1.308937E-02
-1.100000E+00  3.350000E+00  1.311453E-02
-1.100000E+00  3.400000E+00  1.308008E-02
-1.100000E+00  3.450000E+00  1.299651E-02
-1.100000E+00  3.500000E+00  1.287243E-02
-1.100000E+00  3.550000E+00  1.271482E-02
-1.100000E+00  3.600000E+00  1.252925E-02
-1.100000E+00  3.650000E+00  1.232011E-02
-1.100000E+00  3.700000E+00  1.209083E-02
-1.100000E+00  3.750000E+00  1.184406E-02
-1.100000E+00  3.800000E+00  1.158179E-02
-1.100000E+00  3.850000E+00  1.130553E-02
-1.100000E+00  3.900000E+00  1.101641E-02
-1.100000E+00  3.950000E+00  1.071526E-02
-1.100000E+00  4.000000E+00  1.040272E-02
-1.100000E+00  4.050000E+00  1.007928E-02
-1.100000E+00  4.100000E+00  9.745369E-03
-1.100000E+00  4.150000E+00  9.401372E-03
-1.100000E+00  4.200000E+00  9.047688E-03
-1.100000E+00  4.250000E+00  8.684755E-03
-1.100000E+00  4.300000E+00  8.313082E-03
-1.100000E+00  4.350000E+00  7.933278E-03
-1.100000E+00  4.400000E+00  7.546082E-03
-1.100000E+00  4.450000E+00  7.152391E-03
-1.100000E+00  4.500000E+00  6.753289E-03
-1.100000E+00  4.550000E+00  6.350072E-03
-1.100000E+00  4.600000E+00  5.944263E-03
-1.100000E+00  4.650000E+00  5.537622E-03
-1.100000E+00  4.700000E+00  5.132141E-03
-1.100000E+00  4.750000E+00  4.730025E-03
-1.100000E+00  4.800000E+00  4.333653E-03
-1.100000E+00  4.850000E+00  3.945537E-03
-1.100000E+00  4.900000E+00  3.568247E-03
-1.100000E+00  4.950000E+00  3.204342E-03
-1.100000E+00  5.000000E+00  2.856279E-03
-1.100000E+00  5.050000E+00  2.526326E-03
-1.100000E+00  5.100000E+00  2.216471E-03
-1.100000E+00  5.150000E+00  1.928345E-03
-1.100000E+00  5.200000E+00  1.663157E-03
-1.100000E+00  5.250000E+00  1.421649E-03
-1.100000E+00  5.300000E+00  1.204084E-03
-1.100000E+00  5.350000E+00  1.010248E-03
-1.100000E+00  5.400000E+00  8.394875E-04
-1.100000E+00  5.450000E+00  6.907573E-04
-1.100000E+00  5.500000E+00  5.626937E-04
-1.100000E+00  5.550000E+00  4.536891E-04
-1.100000E+00  5.600000E+00  3.619730E-04
-1.100000E+00  5.650000E+00  2.856894E-04
-1.100000E+00  5.700000E+00  2.229684E-04
-1.100000E+00  5.750000E+00  1.719869E-04
-1.100000E+00  5.800000E+00  1.310178E-04
-1.100000E+00  5.850000E+00  9.846694E-05
-1.100000E+00  5.900000E+00  7.289691E-05
-1.100000E+00  5.950000E+00  5.303985E-05
-1.100000E+00  6.000000E+00  3.780028E-05
-1.100000E+00  6.050000E+00  2.625015E-05
-1.100000E+00  6.100000E+00  1.761818E-05
-1.100000E+00  6.150000E+00  1.127580E-05
-1.100000E+00  6.200000E+00  6.721497E-06
-1.100000E+00  6.250000E+00  3.565462E-06
-1.100000E+00  6.300000E+00  1.515908E-06
-1.100000E+00  6.350000E+00  3.684685E-07
-1.100000E+00  6.400000E+00  0.000000E+00
 
-1.050000E+00 -6.400000E+00  0.000000E+00
-1.050000E+00 -6.350000E+00  2.780273E-07
-1.050000E+00 -6.300000E+00  1.146169E-06
-1.050000E+00 -6.250000E+00  2.704637E-06
-1.050000E+00 -6.200000E+00  5.120906E-06
-1.050000E+00 -6.150000E+00  8.636195E-06
-1.050000E+00 -6.100000E+00  1.357600E-05
-1.050000E+00 -6.050000E+00  2.036366E-05
-1.050000E+00 -6.000000E+00  2.953596E-05
-1.050000E+00 -5.950000E+00  4.175971E-05
-1.050000E+00 -5.900000E+00  5.784786E-05
-1.050000E+00 -5.850000E+00  7.877366E-05
-1.050000E+00 -5.800000E+00  1.056807E-04
-1.050000E+00 -5.750000E+00  1.398870E-04
-1.050000E+00 -5.700000E+00  1.828806E-04
-1.050000E+00 -5.650000E+00  2.363046E-04
-1.050000E+00 -5.600000E+00  3.019302E-04
-1.050000E+00 -5.550000E+00  3.816168E-04
-1.050000E+00 -5.500000E+00  4.772586E-04
-1.050000E+00 -5.450000E+00  5.907200E-04
-1.050000E+00 -5.400000E+00  7.237618E-04
-1.050000E+00 -5.350000E+00  8.779609E-04
-1.050000E+00 -5.300000E+00  1.054630E-03
-1.050000E+00 -5.250000E+00  1.254743E-03
-1.050000E+00 -5.200000E+00  1.478866E-03
-1.050000E+00 -5.150000E+00  1.727114E-03
-1.050000E+00 -5.100000E+00  1.999115E-03
-1.050000E+00 -5.050000E+00  2.294012E-03
-1.050000E+00 -5.000000E+00  2.610481E-03
-1.050000E+00 -4.950000E+00  2.946781E-03
-1.050000E+00 -4.900000E+00  3.300816E-03
-1.050000E+00 -4.850000E+00  3.670219E-03
-1.050000E+00 -4.800000E+00  4.052446E-03
-1.050000E+00 -4.750000E+00  4.444864E-03
-1.050000E+00 -4.700000E+00  4.844842E-03
-1.050000E+00 -4.650000E+00  5.249826E-03
-1.050000E+00 -4.600000E+00  5.657403E-03
-1.050000E+00 -4.550000E+00  6.065355E-03
-1.050000E+00 -4.500000E+00  6.471693E-03
-1.050000E+00 -4.450000E+00  6.874685E-03
-1.050000E+00 -4.400000E+00  7.272861E-03
-1.050000E+00 -4.350000E+00  7.665016E-03
-1.050000E+00 -4.300000E+00  8.050197E-03
-1.050000E+00 -4.250000E+00  8.427687E-03
-1.050000E+00 -4.200000E+00  8.796971E-03
-1.050000E+00 -4.150000E+00  9.157711E-03
-1.050000E+00 -4.100000E+00  9.509707E-03
-1.050000E+00 -4.050000E+00  9.852868E-03
-1.050000E+00 -4.000000E+00  1.018718E-02
-1.050000E+00 -3.950000E+00  1.051267E-02
-1.050000E+00 -3.900000E+00  1.082941E-02
-1.050000E+00 -3.850000E+00  1.113749E-02
-1.050000E+00 -3.800000E+00  1.143698E-02
-1.050000E+00 -3.750000E+00  1.172799E-02
-1.050000E+00 -3.700000E+00  1.201061E-02
-1.050000E+00 -3.650000E+00  1.228494E-02
-1.050000E+00 -3.600000E+00  1.255107E-02
-1.050000E+00 -3.550000E+00  1.280911E-02
-1.050000E+00 -3.500000E+00  1.305914E-02
-1.050000E+00 -3.450000E+00  1.330122E-02
-1.050000E+00 -3.400000E+00  1.353538E-02
-1.050000E+00 -3.350000E+00  1.376161E-02
-1.050000E+00 -3.300000E+00  1.397982E-02
-1.050000E+00 -3.250000E+00  1.418983E-02
-1.050000E+00 -3.200000E+00  1.439140E-02
-1.050000E+00 -3.150000E+00  1.458413E-02
-1.050000E+00 -3.100000E+00  1.476755E-02
-1.050000E+00 -3.050000E+00  1.494103E-02
-1.050000E+00 -3.000000E+00  1.510388E-02
-1.050000E+00 -2.950000E+00  1.525527E-02
-1.050000E+00 -2.900000E+00  1.539435E-02
-1.050000E+00 -2.850000E+00  1.552022E-02
-1.050000E+00 -2.800000E+00  1.563207E-02
-1.050000E+00 -2.750000E+00  1.572918E-02
-1.050000E+00 -2.700000E+00  1.581110E-02
-1.050000E+00 -2.650000E+00  1.587776E-02
-1.050000E+00 -2.600000E+00  1.592958E-02
-1.050000E+00 -2.550000E+00  1.596771E-02
-1.050000E+00 -2.500000E+00  1.599410E-02
-1.050000E+00 -2.450000E+00  1.601167E-02
-1.050000E+00 -2.400000E+00  1.602429E-02
-1.050000E+00 -2.350000E+00  1.603677E-02
-1.050000E+00 -2.300000E+00  1.605461E-02
-1.050000E+00 -2.250000E+00  1.608367E-02
-1.050000E+00 -2.200000E+00  1.612974E-02
-1.050000E+00 -2.150000E+00  1.619794E-02
-1.050000E+00 -2.100000E+00  1.629222E-02
-1.050000E+00 -2.050000E+00  1.641490E-02
-1.050000E+00 -2.000000E+00  1.656641E-02
-1.050000E+00 -1.950000E+00  1.674523E-02
-1.050000E+00 -1.900000E+00  1.694807E-02
-1.050000E+00 -1.850000E+00  1.717031E-02
-1.050000E+00 -1.800000E+00  1.740645E-02
-1.050000E+00 -1.750000E+00  1.765070E-02
-1.050000E+00 -1.700000E+00  1.789744E-02
-1.050000E+00 -1.650000E+00  1.814162E-02
-1.050000E+00 -1.600000E+00  1.837902E-02
-1.050000E+00 -1.550000E+00  1.860634E-02
-1.050000E+00 -1.500000E+00  1.882123E-02
-1.050000E+00 -1.450000E+00  1.902216E-02
-1.050000E+00 -1.400000E+00  1.920834E-02
-1.050000E+00 -1.350000E+00  1.937955E-02
-1.050000E+00 -1.300000E+00  1.953600E-02
-1.050000E+00 -1.250000E+00  1.967819E-02
-1.050000E+00 -1.200000E+00  1.980680E-02
-1.050000E+00 -1.150000E+00  1.992264E-02
-1.050000E+00 -1.100000E+00  2.002652E-02
-1.050000E+00 -1.050000E+00  2.011927E-02
-1.050000E+00 -1.000000E+00  2.020166E-02
-1.050000E+00 -9.500000E-01  2.027440E-02
-1.050000E+00 -9.000000E-01  2.033816E-02
-1.050000E+00 -8.500000E-01  2.039353E-02
-1.050000E+00 -8.000000E-01  2.044106E-02
-1.050000E+00 -7.500000E-01  2.048123E-02
-1.050000E+00 -7.000000E-01  2.051456E-02
-1.050000E+00 -6.500000E-01  2.054151E-02
-1.050000E+00 -6.000000E-01  2.056260E-02
-1.050000E+00 -5.500000E-01  2.057836E-02
-1.050000E+00 -5.000000E-01  2.058939E-02
-1.050000E+00 -4.500000E-01  2.059634E-02
-1.050000E+00 -4.000000E-01  2.059991E-02
-1.050000E+00 -3.500000E-01  2.060087E-02
-1.050000E+00 -3.000000E-01  2.059999E-02
-1.050000E+00 -2.500000E-01  2.059807E-02
-1.050000E+00 -2.000000E-01  2.059586E-02
-1.050000E+00 -1.500000E-01  2.059401E-02
-1.050000E+00 -1.000000E-01  2.059303E-02
-1.050000E+00 -5.000000E-02  2.059328E-02
-1.050000E+00  0.000000E+00  2.059485E-02
-1.050000E+00  5.000000E-02  2.059767E-02
-1.050000E+00  1.000000E-01  2.060141E-02
-1.050000E+00  1.500000E-01  2.060557E-02
-1.050000E+00  2.000000E-01  2.060951E-02
-1.050000E+00  2.500000E-01  2.061253E-02
-1.050000E+00  3.000000E-01  2.061388E-02
-1.050000E+00  3.500000E-01  2.061284E-02
-1.050000E+00  4.000000E-01  2.060878E-02
-1.050000E+00  4.500000E-01  2.060114E-02
-1.050000E+00  5.000000E-01  2.058950E-02
-1.050000E+00  5.500000E-01  2.057353E-02
-1.050000E+00  6.000000E-01  2.055300E-02
-1.050000E+00  6.500000E-01  2.052776E-02
-1.050000E+00  7.000000E-01  2.049772E-02
-1.050000E+00  7.500000E-01  2.046280E-02
-1.050000E+00  8.000000E-01  2.042295E-02
-1.050000E+00  8.500000E-01  2.037807E-02
-1.050000E+00  9.000000E-01  2.032801E-02
-1.050000E+00  9.500000E-01  2.027255E-02
-1.050000E+00  1.000000E+00  2.021137E-02
-1.050000E+00  1.050000E+00  2.014401E-02
-1.050000E+00  1.100000E+00  2.006990E-02
-1.050000E+00  1.150000E+00  1.998823E-02
-1.050000E+00  1.200000E+00  1.989800E-02
-1.050000E+00  1.250000E+00  1.979791E-02
-1.050000E+00  1.300000E+00  1.968627E-02
-1.050000E+00  1.350000E+00  1.956092E-02
-1.050000E+00  1.400000E+00  1.941907E-02
-1.050000E+00  1.450000E+00  1.925716E-02
-1.050000E+00  1.500000E+00  1.907064E-02
-1.050000E+00  1.550000E+00  1.885370E-02
-1.050000E+00  1.600000E+00  1.859909E-02
-1.050000E+00  1.650000E+00  1.829776E-02
-1.050000E+00  1.700000E+00  1.793863E-02
-1.050000E+00  1.750000E+00  1.750838E-02
-1.050000E+00  1.800000E+00  1.699145E-02
-1.050000E+00  1.850000E+00  1.637024E-02
-1.050000E+00  1.900000E+00  1.562586E-02
-1.050000E+00  1.950000E+00  1.473956E-02
-1.050000E+00  2.000000E+00  1.369509E-02
-1.050000E+00  2.050000E+00  1.248232E-02
-1.050000E+00  2.100000E+00  1.110195E-02
-1.050000E+00  2.150000E+00  9.571100E-03
-1.050000E+00  2.200000E+00  7.928872E-03
-1.050000E+00  2.250000E+00  6.240106E-03
-1.050000E+00  2.300000E+00  4.595343E-03
-1.050000E+00  2.350000E+00  3.104803E-03
-1.050000E+00  2.400000E+00  1.885521E-03
-1.050000E+00  2.450000E+00  1.042956E-03
-1.050000E+00  2.500000E+00  6.511605E-04
-1.050000E+00  2.550000E+00  7.372615E-04
-1.050000E+00  2.600000E+00  1.275475E-03
-1.050000E+00  2.650000E+00  2.192769E-03
-1.050000E+00  2.700000E+00  3.384163E-03
-1.050000E+00  2.750000E+00  4.732508E-03
-1.050000E+00  2.800000E+00  6.126963E-03
-1.050000E+00  2.850000E+00  7.476046E-03
-1.050000E+00  2.900000E+00  8.713832E-03
-1.050000E+00  2.950000E+00  9.800172E-03
-1.050000E+00  3.000000E+00  1.071699E-02
-1.050000E+00  3.050000E+00  1.146280E-02
-1.050000E+00  3.100000E+00  1.204717E-02
-1.050000E+00  3.150000E+00  1.248586E-02
-1.050000E+00  3.200000E+00  1.279734E-02
-1.050000E+00  3.250000E+00  1.300030E-02
-1.050000E+00  3.300000E+00  1.311222E-02
-1.050000E+00  3.350000E+00  1.314863E-02
-1.050000E+00  3.400000E+00  1.312284E-02
-1.050000E+00  3.450000E+00  1.304598E-02
-1.050000E+00  3.500000E+00  1.292714E-02
-1.050000E+00  3.550000E+00  1.277368E-02
-1.050000E+00  3.600000E+00  1.259145E-02
-1.050000E+00  3.650000E+00  1.238505E-02
-1.050000E+00  3.700000E+00  1.215807E-02
-1.050000E+00  3.750000E+00  1.191325E-02
-1.050000E+00  3.800000E+00  1.165269E-02
-1.050000E+00  3.850000E+00  1.137796E-02
-1.050000E+00  3.900000E+00  1.109023E-02
-1.050000E+00  3.950000E+00  1.079036E-02
-1.050000E+00  4.000000E+00  1.047901E-02
-1.050000E+00  4.050000E+00  1.015668E-02
-1.050000E+00  4.100000E+00  9.823809E-03
-1.050000E+00  4.150000E+00  9.480774E-03
-1.050000E+00  4.200000E+00  9.127969E-03
-1.050000E+00  4.250000E+00  8.765819E-03
-1.050000E+00  4.300000E+00  8.394814E-03
-1.050000E+00  4.350000E+00  8.015539E-03
-1.050000E+00  4.400000E+00  7.628703E-03
-1.050000E+00  4.450000E+00  7.235166E-03
-1.050000E+00  4.500000E+00  6.835976E-03
-1.050000E+00  4.550000E+00  6.432383E-03
-1.050000E+00  4.600000E+00  6.025870E-03
-1.050000E+00  4.650000E+00  5.618157E-03
-1.050000E+00  4.700000E+00  5.211199E-03
-1.050000E+00  4.750000E+00  4.807175E-03
-1.050000E+00  4.800000E+00  4.408452E-03
-1.050000E+00  4.850000E+00  4.017540E-03
-1.050000E+00  4.900000E+00  3.637025E-03
-1.050000E+00  4.950000E+00  3.269498E-03
-1.050000E+00  5.000000E+00  2.917463E-03
-1.050000E+00  5.050000E+00  2.583249E-03
-1.050000E+00  5.100000E+00  2.268917E-03
-1.050000E+00  5.150000E+00  1.976177E-03
-1.050000E+00  5.200000E+00  1.706323E-03
-1.050000E+00  5.250000E+00  1.460182E-03
-1.050000E+00  5.300000E+00  1.238097E-03
-1.050000E+00  5.350000E+00  1.039930E-03
-1.050000E+00  5.400000E+00  8.650889E-04
-1.050000E+00  5.450000E+00  7.125792E-04
-1.050000E+00  5.500000E+00  5.810724E-04
-1.050000E+00  5.550000E+00  4.689814E-04
-1.050000E+00  5.600000E+00  3.745419E-04
-1.050000E+00  5.650000E+00  2.958917E-04
-1.050000E+00  5.700000E+00  2.311445E-04
-1.050000E+00  5.750000E+00  1.784529E-04
-1.050000E+00  5.800000E+00  1.360605E-04
-1.050000E+00  5.850000E+00  1.023412E-04
-1.050000E+00  5.900000E+00  7.582469E-05
-1.050000E+00  5.950000E+00  5.521109E-05
-1.050000E+00  6.000000E+00  3.937500E-05
-1.050000E+00  6.050000E+00  2.736118E-05
-1.050000E+00  6.100000E+00  1.837446E-05
-1.050000E+00  6.150000E+00  1.176578E-05
-1.050000E+00  6.200000E+00  7.016576E-06
-1.050000E+00  6.250000E+00  3.723259E-06
-1.050000E+00  6.300000E+00  1.583392E-06
-1.050000E+00  6.350000E+00  3.849297E-07
-1.050000E+00  6.400000E+00  0.000000E+00
 
-1.000000E+00 -6.400000E+00  0.000000E+00
-1.000000E+00 -6.350000E+00  2.926171E-07
-1.000000E+00 -6.300000E+00  1.206133E-06
-1.000000E+00 -6.250000E+00  2.845414E-06
-1.000000E+00 -6.200000E+00  5.385527E-06
-1.000000E+00 -6.150000E+00  9.078281E-06
-1.000000E+00 -6.100000E+00  1.426292E-05
-1.000000E+00 -6.050000E+00  2.137991E-05
-1.000000E+00 -6.000000E+00  3.098674E-05
-1.000000E+00 -5.950000E+00  4.377464E-05
-1.000000E+00 -5.900000E+00  6.058466E-05
-1.000000E+00 -5.850000E+00  8.242152E-05
-1.000000E+00 -5.800000E+00  1.104631E-04
-1.000000E+00 -5.750000E+00  1.460631E-04
-1.000000E+00 -5.700000E+00  1.907453E-04
-1.000000E+00 -5.650000E+00  2.461863E-04
-1.000000E+00 -5.600000E+00  3.141855E-04
-1.000000E+00 -5.550000E+00  3.966228E-04
-1.000000E+00 -5.500000E+00  4.954020E-04
-1.000000E+00 -5.450000E+00  6.123837E-04
-1.000000E+00 -5.400000E+00  7.493091E-04
-1.000000E+00 -5.350000E+00  9.077200E-04
-1.000000E+00 -5.300000E+00  1.088878E-03
-1.000000E+00 -5.250000E+00  1.293689E-03
-1.000000E+00 -5.200000E+00  1.522644E-03
-1.000000E+00 -5.150000E+00  1.775768E-03
-1.000000E+00 -5.100000E+00  2.052600E-03
-1.000000E+00 -5.050000E+00  2.352191E-03
-1.000000E+00 -5.000000E+00  2.673131E-03
-1.000000E+00 -4.950000E+00  3.013598E-03
-1.000000E+00 -4.900000E+00  3.371428E-03
-1.000000E+00 -4.850000E+00  3.744206E-03
-1.000000E+00 -4.800000E+00  4.129350E-03
-1.000000E+00 -4.750000E+00  4.524212E-03
-1.000000E+00 -4.700000E+00  4.926158E-03
-1.000000E+00 -4.650000E+00  5.332648E-03
-1.000000E+00 -4.600000E+00  5.741296E-03
-1.000000E+00 -4.550000E+00  6.149920E-03
-1.000000E+00 -4.500000E+00  6.556572E-03
-1.000000E+00 -4.450000E+00  6.959562E-03
-1.000000E+00 -4.400000E+00  7.357466E-03
-1.000000E+00 -4.350000E+00  7.749119E-03
-1.000000E+00 -4.300000E+00  8.133610E-03
-1.000000E+00 -4.250000E+00  8.510256E-03
-1.000000E+00 -4.200000E+00  8.878577E-03
-1.000000E+00 -4.150000E+00  9.238261E-03
-1.000000E+00 -4.100000E+00  9.589134E-03
-1.000000E+00 -4.050000E+00  9.931127E-03
-1.000000E+00 -4.000000E+00  1.026424E-02
-1.000000E+00 -3.950000E+00  1.058854E-02
-1.000000E+00 -3.900000E+00  1.090410E-02
-1.000000E+00 -3.850000E+00  1.121103E-02
-1.000000E+00 -3.800000E+00  1.150942E-02
-1.000000E+00 -3.750000E+00  1.179941E-02
-1.000000E+00 -3.700000E+00  1.208110E-02
-1.000000E+00 -3.650000E+00  1.235462E-02
-1.000000E+00 -3.600000E+00  1.262008E-02
-1.000000E+00 -3.550000E+00  1.287761E-02
-1.000000E+00 -3.500000E+00  1.312732E-02
-1.000000E+00 -3.450000E+00  1.336931E-02
-1.000000E+00 -3.400000E+00  1.360366E-02
-1.000000E+00 -3.350000E+00  1.383041E-02
-1.000000E+00 -3.300000E+00  1.404953E-02
-1.000000E+00 -3.250000E+00  1.426095E-02
-1.000000E+00 -3.200000E+00  1.446451E-02
-1.000000E+00 -3.150000E+00  1.465996E-02
-1.000000E+00 -3.100000E+00  1.484697E-02
-1.000000E+00 -3.050000E+00  1.502510E-02
-1.000000E+00 -3.000000E+00  1.519386E-02
-1.000000E+00 -2.950000E+00  1.535266E-02
-1.000000E+00 -2.900000E+00  1.550090E-02
-1.000000E+00 -2.850000E+00  1.563797E-02
-1.000000E+00 -2.800000E+00  1.576332E-02
-1.000000E+00 -2.750000E+00  1.587653E-02
-1.000000E+00 -2.700000E+00  1.597735E-02
-1.000000E+00 -2.650000E+00  1.606588E-02
-1.000000E+00 -2.600000E+00  1.614259E-02
-1.000000E+00 -2.550000E+00  1.620847E-02
-1.000000E+00 -2.500000E+00  1.626514E-02
-1.000000E+00 -2.450000E+00  1.631485E-02
-1.000000E+00 -2.400000E+00  1.636057E-02
-1.000000E+00 -2.350000E+00  1.640588E-02
-1.000000E+00 -2.300000E+00  1.645480E-02
-1.000000E+00 -2.250000E+00  1.651161E-02
-1.000000E+00 -2.200000E+00  1.658045E-02
-1.000000E+00 -2.150000E+00  1.666500E-02
-1.000000E+00 -2.100000E+00  1.676810E-02
-1.000000E+00 -2.050000E+00  1.689145E-02
-1.000000E+00 -2.000000E+00  1.703539E-02
-1.000000E+00 -1.950000E+00  1.719894E-02
-1.000000E+00 -1.900000E+00  1.737985E-02
-1.000000E+00 -1.850000E+00  1.757491E-02
-1.000000E+00 -1.800000E+00  1.778024E-02
-1.000000E+00 -1.750000E+00  1.799169E-02
-1.000000E+00 -1.700000E+00  1.820518E-02
-1.000000E+00 -1.650000E+00  1.841697E-02
-1.000000E+00 -1.600000E+00  1.862382E-02
-1.000000E+00 -1.550000E+00  1.882312E-02
-1.000000E+00 -1.500000E+00  1.901292E-02
-1.000000E+00 -1.450000E+00  1.919185E-02
-1.000000E+00 -1.400000E+00  1.935906E-02
-1.000000E+00 -1.350000E+00  1.951414E-02
-1.000000E+00 -1.300000E+00  1.965702E-02
-1.000000E+00 -1.250000E+00  1.978788E-02
-1.000000E+00 -1.200000E+00  1.990705E-02
-1.000000E+00 -1.150000E+00  2.001499E-02
-1.000000E+00 -1.100000E+00  2.011220E-02
-1.000000E+00 -1.050000E+00  2.019920E-02
-1.000000E+00 -1.000000E+00  2.027648E-02
-1.000000E+00 -9.500000E-01  2.034454E-02
-1.000000E+00 -9.000000E-01  2.040379E-02
-1.000000E+00 -8.500000E-01  2.045465E-02
-1.000000E+00 -8.000000E-01  2.049748E-02
-1.000000E+00 -7.500000E-01  2.053263E-02
-1.000000E+00 -7.000000E-01  2.056046E-02
-1.000000E+00 -6.500000E-01  2.058136E-02
-1.000000E+00 -6.000000E-01  2.059579E-02
-1.000000E+00 -5.500000E-01  2.060426E-02
-1.000000E+00 -5.000000E-01  2.060740E-02
-1.000000E+00 -4.500000E-01  2.060596E-02
-1.000000E+00 -4.000000E-01  2.060082E-02
-1.000000E+00 -3.500000E-01  2.059295E-02
-1.000000E+00 -3.000000E-01  2.058344E-02
-1.000000E+00 -2.500000E-01  2.057339E-02
-1.000000E+00 -2.000000E-01  2.056391E-02
-1.000000E+00 -1.500000E-01  2.055601E-02
-1.000000E+00 -1.000000E-01  2.055050E-02
-1.000000E+00 -5.000000E-02  2.054797E-02
-1.000000E+00  0.000000E+00  2.054868E-02
-1.000000E+00  5.000000E-02  2.055260E-02
-1.000000E+00  1.000000E-01  2.055932E-02
-1.000000E+00  1.500000E-01  2.056818E-02
-1.000000E+00  2.000000E-01  2.057828E-02
-1.000000E+00  2.500000E-01  2.058859E-02
-1.000000E+00  3.000000E-01  2.059801E-02
-1.000000E+00  3.500000E-01  2.060551E-02
-1.000000E+00  4.000000E-01  2.061010E-02
-1.000000E+00  4.500000E-01  2.061098E-02
-1.000000E+00  5.000000E-01  2.060747E-02
-1.000000E+00  5.500000E-01  2.059910E-02
-1.000000E+00  6.000000E-01  2.058551E-02
-1.000000E+00  6.500000E-01  2.056650E-02
-1.000000E+00  7.000000E-01  2.054193E-02
-1.000000E+00  7.500000E-01  2.051175E-02
-1.000000E+00  8.000000E-01  2.047593E-02
-1.000000E+00  8.500000E-01  2.043440E-02
-1.000000E+00  9.000000E-01  2.038708E-02
-1.000000E+00  9.500000E-01  2.033380E-02
-1.000000E+00  1.000000E+00  2.027429E-02
-1.000000E+00  1.050000E+00  2.020816E-02
-1.000000E+00  1.100000E+00  2.013486E-02
-1.000000E+00  1.150000E+00  2.005366E-02
-1.000000E+00  1.200000E+00  1.996356E-02
-1.000000E+00  1.250000E+00  1.986328E-02
-1.000000E+00  1.300000E+00  1.975115E-02
-1.000000E+00  1.350000E+00  1.962500E-02
-1.000000E+00  1.400000E+00  1.948201E-02
-1.000000E+00  1.450000E+00  1.931858E-02
-1.000000E+00  1.500000E+00  1.913005E-02
-1.000000E+00  1.550000E+00  1.891052E-02
-1.000000E+00  1.600000E+00  1.865254E-02
-1.000000E+00  1.650000E+00  1.834682E-02
-1.000000E+00  1.700000E+00  1.798194E-02
-1.000000E+00  1.750000E+00  1.754414E-02
-1.000000E+00  1.800000E+00  1.701726E-02
-1.000000E+00  1.850000E+00  1.638296E-02
-1.000000E+00  1.900000E+00  1.562146E-02
-1.000000E+00  1.950000E+00  1.471297E-02
-1.000000E+00  2.000000E+00  1.364015E-02
-1.000000E+00  2.050000E+00  1.239183E-02
-1.000000E+00  2.100000E+00  1.096798E-02
-1.000000E+00  2.150000E+00  9.385589E-03
-1.000000E+00  2.200000E+00  7.684617E-03
-1.000000E+00  2.250000E+00  5.932127E-03
-1.000000E+00  2.300000E+00  4.222440E-03
-1.000000E+00  2.350000E+00  2.670994E-03
-1.000000E+00  2.400000E+00  1.400875E-03
-1.000000E+00  2.450000E+00  5.233840E-04
-1.000000E+00  2.500000E+00  1.169434E-04
-1.000000E+00  2.550000E+00  2.105147E-04
-1.000000E+00  2.600000E+00  7.771468E-04
-1.000000E+00  2.650000E+00  1.739970E-03
-1.000000E+00  2.700000E+00  2.988467E-03
-1.000000E+00  2.750000E+00  4.399500E-03
-1.000000E+00  2.800000E+00  5.856875E-03
-1.000000E+00  2.850000E+00  7.265062E-03
-1.000000E+00  2.900000E+00  8.555606E-03
-1.000000E+00  2.950000E+00  9.687194E-03
-1.000000E+00  3.000000E+00  1.064162E-02
-1.000000E+00  3.050000E+00  1.141797E-02
-1.000000E+00  3.100000E+00  1.202666E-02
-1.000000E+00  3.150000E+00  1.248449E-02
-1.000000E+00  3.200000E+00  1.281091E-02
-1.000000E+00  3.250000E+00  1.302547E-02
-1.000000E+00  3.300000E+00  1.314641E-02
-1.000000E+00  3.350000E+00  1.318985E-02
-1.000000E+00  3.400000E+00  1.316958E-02
-1.000000E+00  3.450000E+00  1.309709E-02
-1.000000E+00  3.500000E+00  1.298177E-02
-1.000000E+00  3.550000E+00  1.283119E-02
-1.000000E+00  3.600000E+00  1.265135E-02
-1.000000E+00  3.650000E+00  1.244698E-02
-1.000000E+00  3.700000E+00  1.222176E-02
-1.000000E+00  3.750000E+00  1.197851E-02
-1.000000E+00  3.800000E+00  1.171937E-02
-1.000000E+00  3.850000E+00  1.144594E-02
-1.000000E+00  3.900000E+00  1.115942E-02
-1.000000E+00  3.950000E+00  1.086069E-02
-1.000000E+00  4.000000E+00  1.055043E-02
-1.000000E+00  4.050000E+00  1.022913E-02
-1.000000E+00  4.100000E+00  9.897232E-03
-1.000000E+00  4.150000E+00  9.555116E-03
-1.000000E+00  4.200000E+00  9.203160E-03
-1.000000E+00  4.250000E+00  8.841776E-03
-1.000000E+00  4.300000E+00  8.471434E-03
-1.000000E+00  4.350000E+00  8.092694E-03
-1.000000E+00  4.400000E+00  7.706237E-03
-1.000000E+00  4.450000E+00  7.312891E-03
-1.000000E+00  4.500000E+00  6.913664E-03
-1.000000E+00  4.550000E+00  6.509770E-03
-1.000000E+00  4.600000E+00  6.102649E-03
-1.000000E+00  4.650000E+00  5.693984E-03
-1.000000E+00  4.700000E+00  5.285697E-03
-1.000000E+00  4.750000E+00  4.879940E-03
-1.000000E+00  4.800000E+00  4.479067E-03
-1.000000E+00  4.850000E+00  4.085584E-03
-1.000000E+00  4.900000E+00  3.702093E-03
-1.000000E+00  4.950000E+00  3.331211E-03
-1.000000E+00  5.000000E+00  2.975485E-03
-1.000000E+00  5.050000E+00  2.637300E-03
-1.000000E+00  5.100000E+00  2.318782E-03
-1.000000E+00  5.150000E+00  2.021717E-03
-1.000000E+00  5.200000E+00  1.747476E-03
-1.000000E+00  5.250000E+00  1.496967E-03
-1.000000E+00  5.300000E+00  1.270612E-03
-1.000000E+00  5.350000E+00  1.068341E-03
-1.000000E+00  5.400000E+00  8.896243E-04
-1.000000E+00  5.450000E+00  7.335171E-04
-1.000000E+00  5.500000E+00  5.987260E-04
-1.000000E+00  5.550000E+00  4.836850E-04
-1.000000E+00  5.600000E+00  3.866376E-04
-1.000000E+00  5.650000E+00  3.057172E-04
-1.000000E+00  5.700000E+00  2.390229E-04
-1.000000E+00  5.750000E+00  1.846856E-04
-1.000000E+00  5.800000E+00  1.409219E-04
-1.000000E+00  5.850000E+00  1.060756E-04
-1.000000E+00  5.900000E+00  7.864544E-05
-1.000000E+00  5.950000E+00  5.730137E-05
-1.000000E+00  6.000000E+00  4.088937E-05
-1.000000E+00  6.050000E+00  2.842818E-05
-1.000000E+00  6.100000E+00  1.909961E-05
-1.000000E+00  6.150000E+00  1.223477E-05
-1.000000E+00  6.200000E+00  7.298516E-06
-1.000000E+00  6.250000E+00  3.873786E-06
-1.000000E+00  6.300000E+00  1.647681E-06
-1.000000E+00  6.350000E+00  4.005978E-07
-1.000000E+00  6.400000E+00  0.000000E+00
 
-9.500000E-01 -6.400000E+00  0.000000E+00
-9.500000E-01 -6.350000E+00  3.073410E-07
-9.500000E-01 -6.300000E+00  1.266646E-06
-9.500000E-01 -6.250000E+00  2.987467E-06
-9.500000E-01 -6.200000E+00  5.652504E-06
-9.500000E-01 -6.150000E+00  9.524185E-06
-9.500000E-01 -6.100000E+00  1.495550E-05
-9.500000E-01 -6.050000E+00  2.240398E-05
-9.500000E-01 -6.000000E+00  3.244766E-05
-9.500000E-01 -5.950000E+00  4.580187E-05
-9.500000E-01 -5.900000E+00  6.333531E-05
-9.500000E-01 -5.850000E+00  8.608352E-05
-9.500000E-01 -5.800000E+00  1.152576E-04
-9.500000E-01 -5.750000E+00  1.522461E-04
-9.500000E-01 -5.700000E+00  1.986069E-04
-9.500000E-01 -5.650000E+00  2.560481E-04
-9.500000E-01 -5.600000E+00  3.263959E-04
-9.500000E-01 -5.550000E+00  4.115484E-04
-9.500000E-01 -5.500000E+00  5.134168E-04
-9.500000E-01 -5.450000E+00  6.338557E-04
-9.500000E-01 -5.400000E+00  7.745854E-04
-9.500000E-01 -5.350000E+00  9.371103E-04
-9.500000E-01 -5.300000E+00  1.122640E-03
-9.500000E-01 -5.250000E+00  1.332013E-03
-9.500000E-01 -5.200000E+00  1.565644E-03
-9.500000E-01 -5.150000E+00  1.823472E-03
-9.500000E-01 -5.100000E+00  2.104947E-03
-9.500000E-01 -5.050000E+00  2.409032E-03
-9.500000E-01 -5.000000E+00  2.734233E-03
-9.500000E-01 -4.950000E+00  3.078654E-03
-9.500000E-01 -4.900000E+00  3.440072E-03
-9.500000E-01 -4.850000E+00  3.816023E-03
-9.500000E-01 -4.800000E+00  4.203896E-03
-9.500000E-01 -4.750000E+00  4.601027E-03
-9.500000E-01 -4.700000E+00  5.004785E-03
-9.500000E-01 -4.650000E+00  5.412645E-03
-9.500000E-01 -4.600000E+00  5.822248E-03
-9.500000E-01 -4.550000E+00  6.231444E-03
-9.500000E-01 -4.500000E+00  6.638328E-03
-9.500000E-01 -4.450000E+00  7.041249E-03
-9.500000E-01 -4.400000E+00  7.438827E-03
-9.500000E-01 -4.350000E+00  7.829940E-03
-9.500000E-01 -4.300000E+00  8.213714E-03
-9.500000E-01 -4.250000E+00  8.589502E-03
-9.500000E-01 -4.200000E+00  8.956854E-03
-9.500000E-01 -4.150000E+00  9.315488E-03
-9.500000E-01 -4.100000E+00  9.665253E-03
-9.500000E-01 -4.050000E+00  1.000610E-02
-9.500000E-01 -4.000000E+00  1.033805E-02
-9.500000E-01 -3.950000E+00  1.066119E-02
-9.500000E-01 -3.900000E+00  1.097560E-02
-9.500000E-01 -3.850000E+00  1.128141E-02
-9.500000E-01 -3.800000E+00  1.157874E-02
-9.500000E-01 -3.750000E+00  1.186774E-02
-9.500000E-01 -3.700000E+00  1.214853E-02
-9.500000E-01 -3.650000E+00  1.242125E-02
-9.500000E-01 -3.600000E+00  1.268605E-02
-9.500000E-01 -3.550000E+00  1.294308E-02
-9.500000E-01 -3.500000E+00  1.319248E-02
-9.500000E-01 -3.450000E+00  1.343437E-02
-9.500000E-01 -3.400000E+00  1.366888E-02
-9.500000E-01 -3.350000E+00  1.389609E-02
-9.500000E-01 -3.300000E+00  1.411604E-02
-9.500000E-01 -3.250000E+00  1.432873E-02
-9.500000E-01 -3.200000E+00  1.453409E-02
-9.500000E-01 -3.150000E+00  1.473198E-02
-9.500000E-01 -3.100000E+00  1.492218E-02
-9.500000E-01 -3.050000E+00  1.510442E-02
-9.500000E-01 -3.000000E+00  1.527835E-02
-9.500000E-01 -2.950000E+00  1.544357E-02
-9.500000E-01 -2.900000E+00  1.559968E-02
-9.500000E-01 -2.850000E+00  1.574627E-02
-9.500000E-01 -2.800000E+00  1.588298E-02
-9.500000E-01 -2.750000E+00  1.600957E-02
-9.500000E-01 -2.700000E+00  1.612597E-02
-9.500000E-01 -2.650000E+00  1.623232E-02
-9.500000E-01 -2.600000E+00  1.632909E-02
-9.500000E-01 -2.550000E+00  1.641711E-02
-9.500000E-01 -2.500000E+00  1.649766E-02
-9.500000E-01 -2.450000E+00  1.657250E-02
-9.500000E-01 -2.400000E+00  1.664383E-02
-9.500000E-01 -2.350000E+00  1.671431E-02
-9.500000E-01 -2.300000E+00  1.678688E-02
-9.500000E-01 -2.250000E+00  1.686461E-02
-9.500000E-01 -2.200000E+00  1.695052E-02
-9.500000E-01 -2.150000E+00  1.704722E-02
-9.500000E-01 -2.100000E+00  1.715679E-02
-9.500000E-01 -2.050000E+00  1.728047E-02
-9.500000E-01 -2.000000E+00  1.741858E-02
-9.500000E-01 -1.950000E+00  1.757052E-02
-9.500000E-01 -1.900000E+00  1.773477E-02
-9.500000E-01 -1.850000E+00  1.790911E-02
-9.500000E-01 -1.800000E+00  1.809086E-02
-9.500000E-01 -1.750000E+00  1.827707E-02
-9.500000E-01 -1.700000E+00  1.846478E-02
-9.500000E-01 -1.650000E+00  1.865123E-02
-9.500000E-01 -1.600000E+00  1.883397E-02
-9.500000E-01 -1.550000E+00  1.901095E-02
-9.500000E-01 -1.500000E+00  1.918056E-02
-9.500000E-01 -1.450000E+00  1.934158E-02
-9.500000E-01 -1.400000E+00  1.949318E-02
-9.500000E-01 -1.350000E+00  1.963484E-02
-9.500000E-01 -1.300000E+00  1.976630E-02
-9.500000E-01 -1.250000E+00  1.988747E-02
-9.500000E-01 -1.200000E+00  1.999845E-02
-9.500000E-01 -1.150000E+00  2.009941E-02
-9.500000E-01 -1.100000E+00  2.019057E-02
-9.500000E-01 -1.050000E+00  2.027220E-02
-9.500000E-01 -1.000000E+00  2.034457E-02
-9.500000E-01 -9.500000E-01  2.040790E-02
-9.500000E-01 -9.000000E-01  2.046244E-02
-9.500000E-01 -8.500000E-01  2.050837E-02
-9.500000E-01 -8.000000E-01  2.054587E-02
-9.500000E-01 -7.500000E-01  2.057513E-02
-9.500000E-01 -7.000000E-01  2.059636E-02
-9.500000E-01 -6.500000E-01  2.060983E-02
-9.500000E-01 -6.000000E-01  2.061590E-02
-9.500000E-01 -5.500000E-01  2.061508E-02
-9.500000E-01 -5.000000E-01  2.060804E-02
-9.500000E-01 -4.500000E-01  2.059564E-02
-9.500000E-01 -4.000000E-01  2.057897E-02
-9.500000E-01 -3.500000E-01  2.055932E-02
-9.500000E-01 -3.000000E-01  2.053816E-02
-9.500000E-01 -2.500000E-01  2.051706E-02
-9.500000E-01 -2.000000E-01  2.049763E-02
-9.500000E-01 -1.500000E-01  2.048138E-02
-9.500000E-01 -1.000000E-01  2.046959E-02
-9.500000E-01 -5.000000E-02  2.046319E-02
-9.500000E-01  0.000000E+00  2.046270E-02
-9.500000E-01  5.000000E-02  2.046812E-02
-9.500000E-01  1.000000E-01  2.047897E-02
-9.500000E-01  1.500000E-01  2.049431E-02
-9.500000E-01  2.000000E-01  2.051289E-02
-9.500000E-01  2.500000E-01  2.053319E-02
-9.500000E-01  3.000000E-01  2.055363E-02
-9.500000E-01  3.500000E-01  2.057268E-02
-9.500000E-01  4.000000E-01  2.058890E-02
-9.500000E-01  4.500000E-01  2.060112E-02
-9.500000E-01  5.000000E-01  2.060837E-02
-9.500000E-01  5.500000E-01  2.060994E-02
-9.500000E-01  6.000000E-01  2.060538E-02
-9.500000E-01  6.500000E-01  2.059438E-02
-9.500000E-01  7.000000E-01  2.057684E-02
-9.500000E-01  7.500000E-01  2.055270E-02
-9.500000E-01  8.000000E-01  2.052199E-02
-9.500000E-01  8.500000E-01  2.048473E-02
-9.500000E-01  9.000000E-01  2.044092E-02
-9.500000E-01  9.500000E-01  2.039047E-02
-9.500000E-01  1.000000E+00  2.033320E-02
-9.500000E-01  1.050000E+00  2.026880E-02
-9.500000E-01  1.100000E+00  2.019679E-02
-9.500000E-01  1.150000E+00  2.011649E-02
-9.500000E-01  1.200000E+00  2.002697E-02
-9.500000E-01  1.250000E+00  1.992701E-02
-9.500000E-01  1.300000E+00  1.981495E-02
-9.500000E-01  1.350000E+00  1.968868E-02
-9.500000E-01  1.400000E+00  1.954541E-02
-9.500000E-01  1.450000E+00  1.938154E-02
-9.500000E-01  1.500000E+00  1.919245E-02
-9.500000E-01  1.550000E+00  1.897223E-02
-9.500000E-01  1.600000E+00  1.871344E-02
-9.500000E-01  1.650000E+00  1.840675E-02
-9.500000E-01  1.700000E+00  1.804072E-02
-9.500000E-01  1.750000E+00  1.760153E-02
-9.500000E-01  1.800000E+00  1.707291E-02
-9.500000E-01  1.850000E+00  1.643642E-02
-9.500000E-01  1.900000E+00  1.567211E-02
-9.500000E-01  1.950000E+00  1.475999E-02
-9.500000E-01  2.000000E+00  1.368249E-02
-9.500000E-01  2.050000E+00  1.242822E-02
-9.500000E-01  2.100000E+00  1.099691E-02
-9.500000E-01  2.150000E+00  9.405440E-03
-9.500000E-01  2.200000E+00  7.693798E-03
-9.500000E-01  2.250000E+00  5.929317E-03
-9.500000E-01  2.300000E+00  4.206889E-03
-9.500000E-01  2.350000E+00  2.642828E-03
-9.500000E-01  2.400000E+00  1.361329E-03
-9.500000E-01  2.450000E+00  4.748567E-04
-9.500000E-01  2.500000E+00  6.282165E-05
-9.500000E-01  2.550000E+00  1.547720E-04
-9.500000E-01  2.600000E+00  7.238075E-04
-9.500000E-01  2.650000E+00  1.692581E-03
-9.500000E-01  2.700000E+00  2.949712E-03
-9.500000E-01  2.750000E+00  4.371028E-03
-9.500000E-01  2.800000E+00  5.839334E-03
-9.500000E-01  2.850000E+00  7.258287E-03
-9.500000E-01  2.900000E+00  8.558866E-03
-9.500000E-01  2.950000E+00  9.699439E-03
-9.500000E-01  3.000000E+00  1.066168E-02
-9.500000E-01  3.050000E+00  1.144468E-02
-9.500000E-01  3.100000E+00  1.205898E-02
-9.500000E-01  3.150000E+00  1.252151E-02
-9.500000E-01  3.200000E+00  1.285185E-02
-9.500000E-01  3.250000E+00  1.306971E-02
-9.500000E-01  3.300000E+00  1.319345E-02
-9.500000E-01  3.350000E+00  1.323929E-02
-9.500000E-01  3.400000E+00  1.322111E-02
-9.500000E-01  3.450000E+00  1.315046E-02
-9.500000E-01  3.500000E+00  1.303678E-02
-9.500000E-01  3.550000E+00  1.288769E-02
-9.500000E-01  3.600000E+00  1.270923E-02
-9.500000E-01  3.650000E+00  1.250614E-02
-9.500000E-01  3.700000E+00  1.228213E-02
-9.500000E-01  3.750000E+00  1.204001E-02
-9.500000E-01  3.800000E+00  1.178196E-02
-9.500000E-01  3.850000E+00  1.150959E-02
-9.500000E-01  3.900000E+00  1.122409E-02
-9.500000E-01  3.950000E+00  1.092636E-02
-9.500000E-01  4.000000E+00  1.061706E-02
-9.500000E-01  4.050000E+00  1.029671E-02
-9.500000E-01  4.100000E+00  9.965718E-03
-9.500000E-01  4.150000E+00  9.624469E-03
-9.500000E-01  4.200000E+00  9.273327E-03
-9.500000E-01  4.250000E+00  8.912685E-03
-9.500000E-01  4.300000E+00  8.542993E-03
-9.500000E-01  4.350000E+00  8.164788E-03
-9.500000E-01  4.400000E+00  7.778721E-03
-9.500000E-01  4.450000E+00  7.385591E-03
-9.500000E-01  4.500000E+00  6.986370E-03
-9.500000E-01  4.550000E+00  6.582234E-03
-9.500000E-01  4.600000E+00  6.174589E-03
-9.500000E-01  4.650000E+00  5.765078E-03
-9.500000E-01  4.700000E+00  5.355595E-03
-9.500000E-01  4.750000E+00  4.948266E-03
-9.500000E-01  4.800000E+00  4.545430E-03
-9.500000E-01  4.850000E+00  4.149591E-03
-9.500000E-01  4.900000E+00  3.763362E-03
-9.500000E-01  4.950000E+00  3.389383E-03
-9.500000E-01  5.000000E+00  3.030241E-03
-9.500000E-01  5.050000E+00  2.688369E-03
-9.500000E-01  5.100000E+00  2.365956E-03
-9.500000E-01  5.150000E+00  2.064854E-03
-9.500000E-01  5.200000E+00  1.786508E-03
-9.500000E-01  5.250000E+00  1.531903E-03
-9.500000E-01  5.300000E+00  1.301531E-03
-9.500000E-01  5.350000E+00  1.095391E-03
-9.500000E-01  5.400000E+00  9.130125E-04
-9.500000E-01  5.450000E+00  7.534981E-04
-9.500000E-01  5.500000E+00  6.155896E-04
-9.500000E-01  5.550000E+00  4.977429E-04
-9.500000E-01  5.600000E+00  3.982102E-04
-9.500000E-01  5.650000E+00  3.151225E-04
-9.500000E-01  5.700000E+00  2.465667E-04
-9.500000E-01  5.750000E+00  1.906538E-04
-9.500000E-01  5.800000E+00  1.455758E-04
-9.500000E-01  5.850000E+00  1.096485E-04
-9.500000E-01  5.900000E+00  8.134185E-05
-9.500000E-01  5.950000E+00  5.929703E-05
-9.500000E-01  6.000000E+00  4.233289E-05
-9.500000E-01  6.050000E+00  2.944334E-05
-9.500000E-01  6.100000E+00  1.978805E-05
-9.500000E-01  6.150000E+00  1.267902E-05
-9.500000E-01  6.200000E+00  7.564986E-06
-9.500000E-01  6.250000E+00  4.015763E-06
-9.500000E-01  6.300000E+00  1.708217E-06
-9.500000E-01  6.350000E+00  4.153352E-07
-9.500000E-01  6.400000E+00  0.000000E+00
 
-9.000000E-01 -6.400000E+00  0.000000E+00
-9.000000E-01 -6.350000E+00  3.221273E-07
-9.000000E-01 -6.300000E+00  1.327417E-06
-9.000000E-01 -6.250000E+00  3.130127E-06
-9.000000E-01 -6.200000E+00  5.920615E-06
-9.000000E-01 -6.150000E+00  9.971943E-06
-9.000000E-01 -6.100000E+00  1.565084E-05
-9.000000E-01 -6.050000E+00  2.343181E-05
-9.000000E-01 -6.000000E+00  3.391327E-05
-9.000000E-01 -5.950000E+00  4.783436E-05
-9.000000E-01 -5.900000E+00  6.609091E-05
-9.000000E-01 -5.850000E+00  8.974854E-05
-9.000000E-01 -5.800000E+00  1.200507E-04
-9.000000E-01 -5.750000E+00  1.584190E-04
-9.000000E-01 -5.700000E+00  2.064442E-04
-9.000000E-01 -5.650000E+00  2.658641E-04
-9.000000E-01 -5.600000E+00  3.385293E-04
-9.000000E-01 -5.550000E+00  4.263540E-04
-9.000000E-01 -5.500000E+00  5.312548E-04
-9.000000E-01 -5.450000E+00  6.550788E-04
-9.000000E-01 -5.400000E+00  7.995234E-04
-9.000000E-01 -5.350000E+00  9.660553E-04
-9.000000E-01 -5.300000E+00  1.155831E-03
-9.000000E-01 -5.250000E+00  1.369623E-03
-9.000000E-01 -5.200000E+00  1.607769E-03
-9.000000E-01 -5.150000E+00  1.870125E-03
-9.000000E-01 -5.100000E+00  2.156053E-03
-9.000000E-01 -5.050000E+00  2.464434E-03
-9.000000E-01 -5.000000E+00  2.793693E-03
-9.000000E-01 -4.950000E+00  3.141867E-03
-9.000000E-01 -4.900000E+00  3.506675E-03
-9.000000E-01 -4.850000E+00  3.885611E-03
-9.000000E-01 -4.800000E+00  4.276037E-03
-9.000000E-01 -4.750000E+00  4.675279E-03
-9.000000E-01 -4.700000E+00  5.080709E-03
-9.000000E-01 -4.650000E+00  5.489817E-03
-9.000000E-01 -4.600000E+00  5.900269E-03
-9.000000E-01 -4.550000E+00  6.309951E-03
-9.000000E-01 -4.500000E+00  6.716992E-03
-9.000000E-01 -4.450000E+00  7.119786E-03
-9.000000E-01 -4.400000E+00  7.516990E-03
-9.000000E-01 -4.350000E+00  7.907525E-03
-9.000000E-01 -4.300000E+00  8.290554E-03
-9.000000E-01 -4.250000E+00  8.665466E-03
-9.000000E-01 -4.200000E+00  9.031842E-03
-9.000000E-01 -4.150000E+00  9.389426E-03
-9.000000E-01 -4.100000E+00  9.738092E-03
-9.000000E-01 -4.050000E+00  1.007781E-02
-9.000000E-01 -4.000000E+00  1.040862E-02
-9.000000E-01 -3.950000E+00  1.073062E-02
-9.000000E-01 -3.900000E+00  1.104391E-02
-9.000000E-01 -3.850000E+00  1.134864E-02
-9.000000E-01 -3.800000E+00  1.164494E-02
-9.000000E-01 -3.750000E+00  1.193297E-02
-9.000000E-01 -3.700000E+00  1.221288E-02
-9.000000E-01 -3.650000E+00  1.248483E-02
-9.000000E-01 -3.600000E+00  1.274898E-02
-9.000000E-01 -3.550000E+00  1.300550E-02
-9.000000E-01 -3.500000E+00  1.325457E-02
-9.000000E-01 -3.450000E+00  1.349634E-02
-9.000000E-01 -3.400000E+00  1.373096E-02
-9.000000E-01 -3.350000E+00  1.395856E-02
-9.000000E-01 -3.300000E+00  1.417925E-02
-9.000000E-01 -3.250000E+00  1.439307E-02
-9.000000E-01 -3.200000E+00  1.460002E-02
-9.000000E-01 -3.150000E+00  1.480006E-02
-9.000000E-01 -3.100000E+00  1.499307E-02
-9.000000E-01 -3.050000E+00  1.517888E-02
-9.000000E-01 -3.000000E+00  1.535727E-02
-9.000000E-01 -2.950000E+00  1.552799E-02
-9.000000E-01 -2.900000E+00  1.569076E-02
-9.000000E-01 -2.850000E+00  1.584533E-02
-9.000000E-01 -2.800000E+00  1.599149E-02
-9.000000E-01 -2.750000E+00  1.612911E-02
-9.000000E-01 -2.700000E+00  1.625819E-02
-9.000000E-01 -2.650000E+00  1.637892E-02
-9.000000E-01 -2.600000E+00  1.649170E-02
-9.000000E-01 -2.550000E+00  1.659722E-02
-9.000000E-01 -2.500000E+00  1.669646E-02
-9.000000E-01 -2.450000E+00  1.679076E-02
-9.000000E-01 -2.400000E+00  1.688177E-02
-9.000000E-01 -2.350000E+00  1.697141E-02
-9.000000E-01 -2.300000E+00  1.706184E-02
-9.000000E-01 -2.250000E+00  1.715528E-02
-9.000000E-01 -2.200000E+00  1.725388E-02
-9.000000E-01 -2.150000E+00  1.735957E-02
-9.000000E-01 -2.100000E+00  1.747384E-02
-9.000000E-01 -2.050000E+00  1.759765E-02
-9.000000E-01 -2.000000E+00  1.773130E-02
-9.000000E-01 -1.950000E+00  1.787444E-02
-9.000000E-01 -1.900000E+00  1.802609E-02
-9.000000E-01 -1.850000E+00  1.818475E-02
-9.000000E-01 -1.800000E+00  1.834855E-02
-9.000000E-01 -1.750000E+00  1.851543E-02
-9.000000E-01 -1.700000E+00  1.868326E-02
-9.000000E-01 -1.650000E+00  1.885002E-02
-9.000000E-01 -1.600000E+00  1.901386E-02
-9.000000E-01 -1.550000E+00  1.917317E-02
-9.000000E-01 -1.500000E+00  1.932663E-02
-9.000000E-01 -1.450000E+00  1.947318E-02
-9.000000E-01 -1.400000E+00  1.961201E-02
-9.000000E-01 -1.350000E+00  1.974256E-02
-9.000000E-01 -1.300000E+00  1.986441E-02
-9.000000E-01 -1.250000E+00  1.997733E-02
-9.000000E-01 -1.200000E+00  2.008119E-02
-9.000000E-01 -1.150000E+00  2.017594E-02
-9.000000E-01 -1.100000E+00  2.026159E-02
-9.000000E-01 -1.050000E+00  2.033816E-02
-9.000000E-01 -1.000000E+00  2.040569E-02
-9.000000E-01 -9.500000E-01  2.046420E-02
-9.000000E-01 -9.000000E-01  2.051369E-02
-9.000000E-01 -8.500000E-01  2.055414E-02
-9.000000E-01 -8.000000E-01  2.058553E-02
-9.000000E-01 -7.500000E-01  2.060782E-02
-9.000000E-01 -7.000000E-01  2.062106E-02
-9.000000E-01 -6.500000E-01  2.062534E-02
-9.000000E-01 -6.000000E-01  2.062093E-02
-9.000000E-01 -5.500000E-01  2.060827E-02
-9.000000E-01 -5.000000E-01  2.058808E-02
-9.000000E-01 -4.500000E-01  2.056136E-02
-9.000000E-01 -4.000000E-01  2.052946E-02
-9.000000E-01 -3.500000E-01  2.049409E-02
-9.000000E-01 -3.000000E-01  2.045724E-02
-9.000000E-01 -2.500000E-01  2.042114E-02
-9.000000E-01 -2.000000E-01  2.038811E-02
-9.000000E-01 -1.500000E-01  2.036038E-02
-9.000000E-01 -1.000000E-01  2.033992E-02
-9.000000E-01 -5.000000E-02  2.032818E-02
-9.000000E-01  0.000000E+00  2.032603E-02
-9.000000E-01  5.000000E-02  2.033356E-02
-9.000000E-01  1.000000E-01  2.035016E-02
-9.000000E-01  1.500000E-01  2.037451E-02
-9.000000E-01  2.000000E-01  2.040478E-02
-9.000000E-01  2.500000E-01  2.043880E-02
-9.000000E-01  3.000000E-01  2.047427E-02
-9.000000E-01  3.500000E-01  2.050893E-02
-9.000000E-01  4.000000E-01  2.054075E-02
-9.000000E-01  4.500000E-01  2.056803E-02
-9.000000E-01  5.000000E-01  2.058941E-02
-9.000000E-01  5.500000E-01  2.060394E-02
-9.000000E-01  6.000000E-01  2.061100E-02
-9.000000E-01  6.500000E-01  2.061025E-02
-9.000000E-01  7.000000E-01  2.060157E-02
-9.000000E-01  7.500000E-01  2.058501E-02
-9.000000E-01  8.000000E-01  2.056069E-02
-9.000000E-01  8.500000E-01  2.052874E-02
-9.000000E-01  9.000000E-01  2.048929E-02
-9.000000E-01  9.500000E-01  2.044238E-02
-9.000000E-01  1.000000E+00  2.038795E-02
-9.000000E-01  1.050000E+00  2.032578E-02
-9.000000E-01  1.100000E+00  2.025552E-02
-9.000000E-01  1.150000E+00  2.017656E-02
-9.000000E-01  1.200000E+00  2.008808E-02
-9.000000E-01  1.250000E+00  1.998891E-02
-9.000000E-01  1.300000E+00  1.987750E-02
-9.000000E-01  1.350000E+00  1.975178E-02
-9.000000E-01  1.400000E+00  1.960908E-02
-9.000000E-01  1.450000E+00  1.944588E-02
-9.000000E-01  1.500000E+00  1.925767E-02
-9.000000E-01  1.550000E+00  1.903870E-02
-9.000000E-01  1.600000E+00  1.878167E-02
-9.000000E-01  1.650000E+00  1.847748E-02
-9.000000E-01  1.700000E+00  1.811496E-02
-9.000000E-01  1.750000E+00  1.768061E-02
-9.000000E-01  1.800000E+00  1.715861E-02
-9.000000E-01  1.850000E+00  1.653100E-02
-9.000000E-01  1.900000E+00  1.577842E-02
-9.000000E-01  1.950000E+00  1.488155E-02
-9.000000E-01  2.000000E+00  1.382350E-02
-9.000000E-01  2.050000E+00  1.259345E-02
-9.000000E-01  2.100000E+00  1.119150E-02
-9.000000E-01  2.150000E+00  9.634427E-03
-9.000000E-01  2.200000E+00  7.961423E-03
-9.000000E-01  2.250000E+00  6.238119E-03
-9.000000E-01  2.300000E+00  4.556692E-03
-9.000000E-01  2.350000E+00  3.029878E-03
-9.000000E-01  2.400000E+00  1.777866E-03
-9.000000E-01  2.450000E+00  9.094357E-04
-9.000000E-01  2.500000E+00  5.014525E-04
-9.000000E-01  2.550000E+00  5.827227E-04
-9.000000E-01  2.600000E+00  1.127622E-03
-9.000000E-01  2.650000E+00  2.061781E-03
-9.000000E-01  2.700000E+00  3.277779E-03
-9.000000E-01  2.750000E+00  4.655525E-03
-9.000000E-01  2.800000E+00  6.081329E-03
-9.000000E-01  2.850000E+00  7.461371E-03
-9.000000E-01  2.900000E+00  8.728093E-03
-9.000000E-01  2.950000E+00  9.840407E-03
-9.000000E-01  3.000000E+00  1.077987E-02
-9.000000E-01  3.050000E+00  1.154504E-02
-9.000000E-01  3.100000E+00  1.214574E-02
-9.000000E-01  3.150000E+00  1.259814E-02
-9.000000E-01  3.200000E+00  1.292112E-02
-9.000000E-01  3.250000E+00  1.313377E-02
-9.000000E-01  3.300000E+00  1.325393E-02
-9.000000E-01  3.350000E+00  1.329742E-02
-9.000000E-01  3.400000E+00  1.327780E-02
-9.000000E-01  3.450000E+00  1.320639E-02
-9.000000E-01  3.500000E+00  1.309244E-02
-9.000000E-01  3.550000E+00  1.294343E-02
-9.000000E-01  3.600000E+00  1.276528E-02
-9.000000E-01  3.650000E+00  1.256269E-02
-9.000000E-01  3.700000E+00  1.233929E-02
-9.000000E-01  3.750000E+00  1.209788E-02
-9.000000E-01  3.800000E+00  1.184059E-02
-9.000000E-01  3.850000E+00  1.156901E-02
-9.000000E-01  3.900000E+00  1.128433E-02
-9.000000E-01  3.950000E+00  1.098744E-02
-9.000000E-01  4.000000E+00  1.067899E-02
-9.000000E-01  4.050000E+00  1.035948E-02
-9.000000E-01  4.100000E+00  1.002933E-02
-9.000000E-01  4.150000E+00  9.688898E-03
-9.000000E-01  4.200000E+00  9.338527E-03
-9.000000E-01  4.250000E+00  8.978598E-03
-9.000000E-01  4.300000E+00  8.609537E-03
-9.000000E-01  4.350000E+00  8.231859E-03
-9.000000E-01  4.400000E+00  7.846187E-03
-9.000000E-01  4.450000E+00  7.453288E-03
-9.000000E-01  4.500000E+00  7.054104E-03
-9.000000E-01  4.550000E+00  6.649778E-03
-9.000000E-01  4.600000E+00  6.241677E-03
-9.000000E-01  4.650000E+00  5.831416E-03
-9.000000E-01  4.700000E+00  5.420856E-03
-9.000000E-01  4.750000E+00  5.012103E-03
-9.000000E-01  4.800000E+00  4.607479E-03
-9.000000E-01  4.850000E+00  4.209486E-03
-9.000000E-01  4.900000E+00  3.820746E-03
-9.000000E-01  4.950000E+00  3.443920E-03
-9.000000E-01  5.000000E+00  3.081629E-03
-9.000000E-01  5.050000E+00  2.736353E-03
-9.000000E-01  5.100000E+00  2.410332E-03
-9.000000E-01  5.150000E+00  2.105483E-03
-9.000000E-01  5.200000E+00  1.823319E-03
-9.000000E-01  5.250000E+00  1.564893E-03
-9.000000E-01  5.300000E+00  1.330765E-03
-9.000000E-01  5.350000E+00  1.120999E-03
-9.000000E-01  5.400000E+00  9.351798E-04
-9.000000E-01  5.450000E+00  7.724564E-04
-9.000000E-01  5.500000E+00  6.316052E-04
-9.000000E-01  5.550000E+00  5.111042E-04
-9.000000E-01  5.600000E+00  4.092158E-04
-9.000000E-01  5.650000E+00  3.240701E-04
-9.000000E-01  5.700000E+00  2.537440E-04
-9.000000E-01  5.750000E+00  1.963310E-04
-9.000000E-01  5.800000E+00  1.500005E-04
-9.000000E-01  5.850000E+00  1.130427E-04
-9.000000E-01  5.900000E+00  8.390031E-05
-9.000000E-01  5.950000E+00  6.118766E-05
-9.000000E-01  6.000000E+00  4.369788E-05
-9.000000E-01  6.050000E+00  3.040118E-05
-9.000000E-01  6.100000E+00  2.043606E-05
-9.000000E-01  6.150000E+00  1.309613E-05
-9.000000E-01  6.200000E+00  7.814556E-06
-9.000000E-01  6.250000E+00  4.148437E-06
-9.000000E-01  6.300000E+00  1.764685E-06
-9.000000E-01  6.350000E+00  4.290658E-07
-9.000000E-01  6.400000E+00  0.000000E+00
 
-8.500000E-01 -6.400000E+00  0.000000E+00
-8.500000E-01 -6.350000E+00  3.369076E-07
-8.500000E-01 -6.300000E+00  1.388166E-06
-8.500000E-01 -6.250000E+00  3.272751E-06
-8.500000E-01 -6.200000E+00  6.188681E-06
-8.500000E-01 -6.150000E+00  1.041965E-05
-8.500000E-01 -6.100000E+00  1.634608E-05
-8.500000E-01 -6.050000E+00  2.445938E-05
-8.500000E-01 -6.000000E+00  3.537814E-05
-8.500000E-01 -5.950000E+00  4.986498E-05
-8.500000E-01 -5.900000E+00  6.884231E-05
-8.500000E-01 -5.850000E+00  9.340501E-05
-8.500000E-01 -5.800000E+00  1.248276E-04
-8.500000E-01 -5.750000E+00  1.645637E-04
-8.500000E-01 -5.700000E+00  2.142347E-04
-8.500000E-01 -5.650000E+00  2.756062E-04
-8.500000E-01 -5.600000E+00  3.505509E-04
-8.500000E-01 -5.550000E+00  4.409971E-04
-8.500000E-01 -5.500000E+00  5.488648E-04
-8.500000E-01 -5.450000E+00  6.759918E-04
-8.500000E-01 -5.400000E+00  8.240519E-04
-8.500000E-01 -5.350000E+00  9.944734E-04
-8.500000E-01 -5.300000E+00  1.188360E-03
-8.500000E-01 -5.250000E+00  1.406420E-03
-8.500000E-01 -5.200000E+00  1.648914E-03
-8.500000E-01 -5.150000E+00  1.915618E-03
-8.500000E-01 -5.100000E+00  2.205812E-03
-8.500000E-01 -5.050000E+00  2.518292E-03
-8.500000E-01 -5.000000E+00  2.851413E-03
-8.500000E-01 -4.950000E+00  3.203144E-03
-8.500000E-01 -4.900000E+00  3.571153E-03
-8.500000E-01 -4.850000E+00  3.952896E-03
-8.500000E-01 -4.800000E+00  4.345713E-03
-8.500000E-01 -4.750000E+00  4.746920E-03
-8.500000E-01 -4.700000E+00  5.153893E-03
-8.500000E-01 -4.650000E+00  5.564138E-03
-8.500000E-01 -4.600000E+00  5.975348E-03
-8.500000E-01 -4.550000E+00  6.385436E-03
-8.500000E-01 -4.500000E+00  6.792571E-03
-8.500000E-01 -4.450000E+00  7.195183E-03
-8.500000E-01 -4.400000E+00  7.591971E-03
-8.500000E-01 -4.350000E+00  7.981894E-03
-8.500000E-01 -4.300000E+00  8.364154E-03
-8.500000E-01 -4.250000E+00  8.738172E-03
-8.500000E-01 -4.200000E+00  9.103563E-03
-8.500000E-01 -4.150000E+00  9.460097E-03
-8.500000E-01 -4.100000E+00  9.807671E-03
-8.500000E-01 -4.050000E+00  1.014628E-02
-8.500000E-01 -4.000000E+00  1.047597E-02
-8.500000E-01 -3.950000E+00  1.079685E-02
-8.500000E-01 -3.900000E+00  1.110906E-02
-8.500000E-01 -3.850000E+00  1.141273E-02
-8.500000E-01 -3.800000E+00  1.170803E-02
-8.500000E-01 -3.750000E+00  1.199512E-02
-8.500000E-01 -3.700000E+00  1.227416E-02
-8.500000E-01 -3.650000E+00  1.254534E-02
-8.500000E-01 -3.600000E+00  1.280884E-02
-8.500000E-01 -3.550000E+00  1.306485E-02
-8.500000E-01 -3.500000E+00  1.331356E-02
-8.500000E-01 -3.450000E+00  1.355517E-02
-8.500000E-01 -3.400000E+00  1.378985E-02
-8.500000E-01 -3.350000E+00  1.401778E-02
-8.500000E-01 -3.300000E+00  1.423908E-02
-8.500000E-01 -3.250000E+00  1.445387E-02
-8.500000E-01 -3.200000E+00  1.466221E-02
-8.500000E-01 -3.150000E+00  1.486411E-02
-8.500000E-01 -3.100000E+00  1.505953E-02
-8.500000E-01 -3.050000E+00  1.524840E-02
-8.500000E-01 -3.000000E+00  1.543058E-02
-8.500000E-01 -2.950000E+00  1.560593E-02
-8.500000E-01 -2.900000E+00  1.577428E-02
-8.500000E-01 -2.850000E+00  1.593547E-02
-8.500000E-01 -2.800000E+00  1.608939E-02
-8.500000E-01 -2.750000E+00  1.623599E-02
-8.500000E-01 -2.700000E+00  1.637530E-02
-8.500000E-01 -2.650000E+00  1.650752E-02
-8.500000E-01 -2.600000E+00  1.663297E-02
-8.500000E-01 -2.550000E+00  1.675221E-02
-8.500000E-01 -2.500000E+00  1.686598E-02
-8.500000E-01 -2.450000E+00  1.697527E-02
-8.500000E-01 -2.400000E+00  1.708129E-02
-8.500000E-01 -2.350000E+00  1.718545E-02
-8.500000E-01 -2.300000E+00  1.728931E-02
-8.500000E-01 -2.250000E+00  1.739447E-02
-8.500000E-01 -2.200000E+00  1.750250E-02
-8.500000E-01 -2.150000E+00  1.761480E-02
-8.500000E-01 -2.100000E+00  1.773250E-02
-8.500000E-01 -2.050000E+00  1.785632E-02
-8.500000E-01 -2.000000E+00  1.798657E-02
-8.500000E-01 -1.950000E+00  1.812309E-02
-8.500000E-01 -1.900000E+00  1.826524E-02
-8.500000E-01 -1.850000E+00  1.841206E-02
-8.500000E-01 -1.800000E+00  1.856226E-02
-8.500000E-01 -1.750000E+00  1.871441E-02
-8.500000E-01 -1.700000E+00  1.886700E-02
-8.500000E-01 -1.650000E+00  1.901852E-02
-8.500000E-01 -1.600000E+00  1.916761E-02
-8.500000E-01 -1.550000E+00  1.931299E-02
-8.500000E-01 -1.500000E+00  1.945359E-02
-8.500000E-01 -1.450000E+00  1.958848E-02
-8.500000E-01 -1.400000E+00  1.971691E-02
-8.500000E-01 -1.350000E+00  1.983826E-02
-8.500000E-01 -1.300000E+00  1.995206E-02
-8.500000E-01 -1.250000E+00  2.005793E-02
-8.500000E-01 -1.200000E+00  2.015558E-02
-8.500000E-01 -1.150000E+00  2.024477E-02
-8.500000E-01 -1.100000E+00  2.032531E-02
-8.500000E-01 -1.050000E+00  2.039703E-02
-8.500000E-01 -1.000000E+00  2.045972E-02
-8.500000E-01 -9.500000E-01  2.051319E-02
-8.500000E-01 -9.000000E-01  2.055720E-02
-8.500000E-01 -8.500000E-01  2.059149E-02
-8.500000E-01 -8.000000E-01  2.061577E-02
-8.500000E-01 -7.500000E-01  2.062978E-02
-8.500000E-01 -7.000000E-01  2.063330E-02
-8.500000E-01 -6.500000E-01  2.062623E-02
-8.500000E-01 -6.000000E-01  2.060866E-02
-8.500000E-01 -5.500000E-01  2.058094E-02
-8.500000E-01 -5.000000E-01  2.054379E-02
-8.500000E-01 -4.500000E-01  2.049838E-02
-8.500000E-01 -4.000000E-01  2.044640E-02
-8.500000E-01 -3.500000E-01  2.039007E-02
-8.500000E-01 -3.000000E-01  2.033212E-02
-8.500000E-01 -2.500000E-01  2.027568E-02
-8.500000E-01 -2.000000E-01  2.022407E-02
-8.500000E-01 -1.500000E-01  2.018059E-02
-8.500000E-01 -1.000000E-01  2.014818E-02
-8.500000E-01 -5.000000E-02  2.012908E-02
-8.500000E-01  0.000000E+00  2.012466E-02
-8.500000E-01  5.000000E-02  2.013519E-02
-8.500000E-01  1.000000E-01  2.015981E-02
-8.500000E-01  1.500000E-01  2.019666E-02
-8.500000E-01  2.000000E-01  2.024309E-02
-8.500000E-01  2.500000E-01  2.029592E-02
-8.500000E-01  3.000000E-01  2.035183E-02
-8.500000E-01  3.500000E-01  2.040756E-02
-8.500000E-01  4.000000E-01  2.046022E-02
-8.500000E-01  4.500000E-01  2.050741E-02
-8.500000E-01  5.000000E-01  2.054729E-02
-8.500000E-01  5.500000E-01  2.057858E-02
-8.500000E-01  6.000000E-01  2.060051E-02
-8.500000E-01  6.500000E-01  2.061271E-02
-8.500000E-01  7.000000E-01  2.061515E-02
-8.500000E-01  7.500000E-01  2.060799E-02
-8.500000E-01  8.000000E-01  2.059151E-02
-8.500000E-01  8.500000E-01  2.056605E-02
-8.500000E-01  9.000000E-01  2.053190E-02
-8.500000E-01  9.500000E-01  2.048928E-02
-8.500000E-01  1.000000E+00  2.043830E-02
-8.500000E-01  1.050000E+00  2.037890E-02
-8.500000E-01  1.100000E+00  2.031084E-02
-8.500000E-01  1.150000E+00  2.023366E-02
-8.500000E-01  1.200000E+00  2.014664E-02
-8.500000E-01  1.250000E+00  2.004873E-02
-8.500000E-01  1.300000E+00  1.993850E-02
-8.500000E-01  1.350000E+00  1.981400E-02
-8.500000E-01  1.400000E+00  1.967268E-02
-8.500000E-01  1.450000E+00  1.951121E-02
-8.500000E-01  1.500000E+00  1.932528E-02
-8.500000E-01  1.550000E+00  1.910939E-02
-8.500000E-01  1.600000E+00  1.885659E-02
-8.500000E-01  1.650000E+00  1.855821E-02
-8.500000E-01  1.700000E+00  1.820362E-02
-8.500000E-01  1.750000E+00  1.778003E-02
-8.500000E-01  1.800000E+00  1.727250E-02
-8.500000E-01  1.850000E+00  1.666415E-02
-8.500000E-01  1.900000E+00  1.593691E-02
-8.500000E-01  1.950000E+00  1.507288E-02
-8.500000E-01  2.000000E+00  1.405665E-02
-8.500000E-01  2.050000E+00  1.287870E-02
-8.500000E-01  2.100000E+00  1.153996E-02
-8.500000E-01  2.150000E+00  1.005708E-02
-8.500000E-01  2.200000E+00  8.467679E-03
-8.500000E-01  2.250000E+00  6.833861E-03
-8.500000E-01  2.300000E+00  5.242129E-03
-8.500000E-01  2.350000E+00  3.797646E-03
-8.500000E-01  2.400000E+00  2.612069E-03
-8.500000E-01  2.450000E+00  1.786193E-03
-8.500000E-01  2.500000E+00  1.391212E-03
-8.500000E-01  2.550000E+00  1.453988E-03
-8.500000E-01  2.600000E+00  1.951213E-03
-8.500000E-01  2.650000E+00  2.814502E-03
-8.500000E-01  2.700000E+00  3.944631E-03
-8.500000E-01  2.750000E+00  5.230138E-03
-8.500000E-01  2.800000E+00  6.564881E-03
-8.500000E-01  2.850000E+00  7.860613E-03
-8.500000E-01  2.900000E+00  9.053134E-03
-8.500000E-01  2.950000E+00  1.010276E-02
-8.500000E-01  3.000000E+00  1.099101E-02
-8.500000E-01  3.050000E+00  1.171546E-02
-8.500000E-01  3.100000E+00  1.228451E-02
-8.500000E-01  3.150000E+00  1.271279E-02
-8.500000E-01  3.200000E+00  1.301769E-02
-8.500000E-01  3.250000E+00  1.321700E-02
-8.500000E-01  3.300000E+00  1.332747E-02
-8.500000E-01  3.350000E+00  1.336404E-02
-8.500000E-01  3.400000E+00  1.333958E-02
-8.500000E-01  3.450000E+00  1.326487E-02
-8.500000E-01  3.500000E+00  1.314877E-02
-8.500000E-01  3.550000E+00  1.299844E-02
-8.500000E-01  3.600000E+00  1.281958E-02
-8.500000E-01  3.650000E+00  1.261672E-02
-8.500000E-01  3.700000E+00  1.239336E-02
-8.500000E-01  3.750000E+00  1.215221E-02
-8.500000E-01  3.800000E+00  1.189534E-02
-8.500000E-01  3.850000E+00  1.162429E-02
-8.500000E-01  3.900000E+00  1.134024E-02
-8.500000E-01  3.950000E+00  1.104403E-02
-8.500000E-01  4.000000E+00  1.073630E-02
-8.500000E-01  4.050000E+00  1.041754E-02
-8.500000E-01  4.100000E+00  1.008814E-02
-8.500000E-01  4.150000E+00  9.748459E-03
-8.500000E-01  4.200000E+00  9.398812E-03
-8.500000E-01  4.250000E+00  9.039560E-03
-8.500000E-01  4.300000E+00  8.671107E-03
-8.500000E-01  4.350000E+00  8.293941E-03
-8.500000E-01  4.400000E+00  7.908659E-03
-8.500000E-01  4.450000E+00  7.516001E-03
-8.500000E-01  4.500000E+00  7.116877E-03
-8.500000E-01  4.550000E+00  6.712399E-03
-8.500000E-01  4.600000E+00  6.303904E-03
-8.500000E-01  4.650000E+00  5.892975E-03
-8.500000E-01  4.700000E+00  5.481447E-03
-8.500000E-01  4.750000E+00  5.071403E-03
-8.500000E-01  4.800000E+00  4.665155E-03
-8.500000E-01  4.850000E+00  4.265200E-03
-8.500000E-01  4.900000E+00  3.874166E-03
-8.500000E-01  4.950000E+00  3.494736E-03
-8.500000E-01  5.000000E+00  3.129558E-03
-8.500000E-01  5.050000E+00  2.781154E-03
-8.500000E-01  5.100000E+00  2.451813E-03
-8.500000E-01  5.150000E+00  2.143509E-03
-8.500000E-01  5.200000E+00  1.857815E-03
-8.500000E-01  5.250000E+00  1.595848E-03
-8.500000E-01  5.300000E+00  1.358232E-03
-8.500000E-01  5.350000E+00  1.145090E-03
-8.500000E-01  5.400000E+00  9.560585E-04
-8.500000E-01  5.450000E+00  7.903320E-04
-8.500000E-01  5.500000E+00  6.467201E-04
-8.500000E-01  5.550000E+00  5.237233E-04
-8.500000E-01  5.600000E+00  4.196154E-04
-8.500000E-01  5.650000E+00  3.325274E-04
-8.500000E-01  5.700000E+00  2.605278E-04
-8.500000E-01  5.750000E+00  2.016954E-04
-8.500000E-01  5.800000E+00  1.541789E-04
-8.500000E-01  5.850000E+00  1.162449E-04
-8.500000E-01  5.900000E+00  8.631100E-05
-8.500000E-01  5.950000E+00  6.296628E-05
-8.500000E-01  6.000000E+00  4.497957E-05
-8.500000E-01  6.050000E+00  3.129862E-05
-8.500000E-01  6.100000E+00  2.104180E-05
-8.500000E-01  6.150000E+00  1.348508E-05
-8.500000E-01  6.200000E+00  8.046733E-06
-8.500000E-01  6.250000E+00  4.271604E-06
-8.500000E-01  6.300000E+00  1.817017E-06
-8.500000E-01  6.350000E+00  4.417766E-07
-8.500000E-01  6.400000E+00  0.000000E+00
 
-8.000000E-01 -6.400000E+00  0.000000E+00
-8.000000E-01 -6.350000E+00  3.516242E-07
-8.000000E-01 -6.300000E+00  1.448659E-06
-8.000000E-01 -6.250000E+00  3.414788E-06
-8.000000E-01 -6.200000E+00  6.455678E-06
-8.000000E-01 -6.150000E+00  1.086562E-05
-8.000000E-01 -6.100000E+00  1.703867E-05
-8.000000E-01 -6.050000E+00  2.548298E-05
-8.000000E-01 -6.000000E+00  3.683712E-05
-8.000000E-01 -5.950000E+00  5.188678E-05
-8.000000E-01 -5.900000E+00  7.158035E-05
-8.000000E-01 -5.850000E+00  9.704105E-05
-8.000000E-01 -5.800000E+00  1.295733E-04
-8.000000E-01 -5.750000E+00  1.706609E-04
-8.000000E-01 -5.700000E+00  2.219541E-04
-8.000000E-01 -5.650000E+00  2.852439E-04
-8.000000E-01 -5.600000E+00  3.624230E-04
-8.000000E-01 -5.550000E+00  4.554316E-04
-8.000000E-01 -5.500000E+00  5.661914E-04
-8.000000E-01 -5.450000E+00  6.965292E-04
-8.000000E-01 -5.400000E+00  8.480950E-04
-8.000000E-01 -5.350000E+00  1.022279E-03
-8.000000E-01 -5.300000E+00  1.220132E-03
-8.000000E-01 -5.250000E+00  1.442300E-03
-8.000000E-01 -5.200000E+00  1.688970E-03
-8.000000E-01 -5.150000E+00  1.959840E-03
-8.000000E-01 -5.100000E+00  2.254109E-03
-8.000000E-01 -5.050000E+00  2.570496E-03
-8.000000E-01 -5.000000E+00  2.907285E-03
-8.000000E-01 -4.950000E+00  3.262384E-03
-8.000000E-01 -4.900000E+00  3.633414E-03
-8.000000E-01 -4.850000E+00  4.017795E-03
-8.000000E-01 -4.800000E+00  4.412848E-03
-8.000000E-01 -4.750000E+00  4.815883E-03
-8.000000E-01 -4.700000E+00  5.224280E-03
-8.000000E-01 -4.650000E+00  5.635562E-03
-8.000000E-01 -4.600000E+00  6.047443E-03
-8.000000E-01 -4.550000E+00  6.457868E-03
-8.000000E-01 -4.500000E+00  6.865040E-03
-8.000000E-01 -4.450000E+00  7.267425E-03
-8.000000E-01 -4.400000E+00  7.663761E-03
-8.000000E-01 -4.350000E+00  8.053045E-03
-8.000000E-01 -4.300000E+00  8.434514E-03
-8.000000E-01 -4.250000E+00  8.807627E-03
-8.000000E-01 -4.200000E+00  9.172027E-03
-8.000000E-01 -4.150000E+00  9.527512E-03
-8.000000E-01 -4.100000E+00  9.874003E-03
-8.000000E-01 -4.050000E+00  1.021151E-02
-8.000000E-01 -4.000000E+00  1.054010E-02
-8.000000E-01 -3.950000E+00  1.085990E-02
-8.000000E-01 -3.900000E+00  1.117105E-02
-8.000000E-01 -3.850000E+00  1.147369E-02
-8.000000E-01 -3.800000E+00  1.176801E-02
-8.000000E-01 -3.750000E+00  1.205418E-02
-8.000000E-01 -3.700000E+00  1.233238E-02
-8.000000E-01 -3.650000E+00  1.260280E-02
-8.000000E-01 -3.600000E+00  1.286564E-02
-8.000000E-01 -3.550000E+00  1.312112E-02
-8.000000E-01 -3.500000E+00  1.336944E-02
-8.000000E-01 -3.450000E+00  1.361084E-02
-8.000000E-01 -3.400000E+00  1.384551E-02
-8.000000E-01 -3.350000E+00  1.407366E-02
-8.000000E-01 -3.300000E+00  1.429546E-02
-8.000000E-01 -3.250000E+00  1.451106E-02
-8.000000E-01 -3.200000E+00  1.472056E-02
-8.000000E-01 -3.150000E+00  1.492403E-02
-8.000000E-01 -3.100000E+00  1.512148E-02
-8.000000E-01 -3.050000E+00  1.531291E-02
-8.000000E-01 -3.000000E+00  1.549826E-02
-8.000000E-01 -2.950000E+00  1.567745E-02
-8.000000E-01 -2.900000E+00  1.585039E-02
-8.000000E-01 -2.850000E+00  1.601700E-02
-8.000000E-01 -2.800000E+00  1.617722E-02
-8.000000E-01 -2.750000E+00  1.633105E-02
-8.000000E-01 -2.700000E+00  1.647854E-02
-8.000000E-01 -2.650000E+00  1.661985E-02
-8.000000E-01 -2.600000E+00  1.675526E-02
-8.000000E-01 -2.550000E+00  1.688518E-02
-8.000000E-01 -2.500000E+00  1.701017E-02
-8.000000E-01 -2.450000E+00  1.713095E-02
-8.000000E-01 -2.400000E+00  1.724839E-02
-8.000000E-01 -2.350000E+00  1.736352E-02
-8.000000E-01 -2.300000E+00  1.747745E-02
-8.000000E-01 -2.250000E+00  1.759135E-02
-8.000000E-01 -2.200000E+00  1.770637E-02
-8.000000E-01 -2.150000E+00  1.782354E-02
-8.000000E-01 -2.100000E+00  1.794373E-02
-8.000000E-01 -2.050000E+00  1.806752E-02
-8.000000E-01 -2.000000E+00  1.819520E-02
-8.000000E-01 -1.950000E+00  1.832674E-02
-8.000000E-01 -1.900000E+00  1.846179E-02
-8.000000E-01 -1.850000E+00  1.859970E-02
-8.000000E-01 -1.800000E+00  1.873964E-02
-8.000000E-01 -1.750000E+00  1.888060E-02
-8.000000E-01 -1.700000E+00  1.902152E-02
-8.000000E-01 -1.650000E+00  1.916131E-02
-8.000000E-01 -1.600000E+00  1.929892E-02
-8.000000E-01 -1.550000E+00  1.943337E-02
-8.000000E-01 -1.500000E+00  1.956375E-02
-8.000000E-01 -1.450000E+00  1.968927E-02
-8.000000E-01 -1.400000E+00  1.980921E-02
-8.000000E-01 -1.350000E+00  1.992297E-02
-8.000000E-01 -1.300000E+00  2.003000E-02
-8.000000E-01 -1.250000E+00  2.012981E-02
-8.000000E-01 -1.200000E+00  2.022200E-02
-8.000000E-01 -1.150000E+00  2.030615E-02
-8.000000E-01 -1.100000E+00  2.038191E-02
-8.000000E-01 -1.050000E+00  2.044887E-02
-8.000000E-01 -1.000000E+00  2.050664E-02
-8.000000E-01 -9.500000E-01  2.055475E-02
-8.000000E-01 -9.000000E-01  2.059272E-02
-8.000000E-01 -8.500000E-01  2.062000E-02
-8.000000E-01 -8.000000E-01  2.063599E-02
-8.000000E-01 -7.500000E-01  2.064012E-02
-8.000000E-01 -7.000000E-01  2.063184E-02
-8.000000E-01 -6.500000E-01  2.061077E-02
-8.000000E-01 -6.000000E-01  2.057672E-02
-8.000000E-01 -5.500000E-01  2.052989E-02
-8.000000E-01 -5.000000E-01  2.047096E-02
-8.000000E-01 -4.500000E-01  2.040126E-02
-8.000000E-01 -4.000000E-01  2.032287E-02
-8.000000E-01 -3.500000E-01  2.023869E-02
-8.000000E-01 -3.000000E-01  2.015244E-02
-8.000000E-01 -2.500000E-01  2.006846E-02
-8.000000E-01 -2.000000E-01  1.999154E-02
-8.000000E-01 -1.500000E-01  1.992647E-02
-8.000000E-01 -1.000000E-01  1.987761E-02
-8.000000E-01 -5.000000E-02  1.984838E-02
-8.000000E-01  0.000000E+00  1.984088E-02
-8.000000E-01  5.000000E-02  1.985562E-02
-8.000000E-01  1.000000E-01  1.989142E-02
-8.000000E-01  1.500000E-01  1.994559E-02
-8.000000E-01  2.000000E-01  2.001426E-02
-8.000000E-01  2.500000E-01  2.009282E-02
-8.000000E-01  3.000000E-01  2.017644E-02
-8.000000E-01  3.500000E-01  2.026048E-02
-8.000000E-01  4.000000E-01  2.034085E-02
-8.000000E-01  4.500000E-01  2.041424E-02
-8.000000E-01  5.000000E-01  2.047818E-02
-8.000000E-01  5.500000E-01  2.053101E-02
-8.000000E-01  6.000000E-01  2.057182E-02
-8.000000E-01  6.500000E-01  2.060028E-02
-8.000000E-01  7.000000E-01  2.061650E-02
-8.000000E-01  7.500000E-01  2.062086E-02
-8.000000E-01  8.000000E-01  2.061392E-02
-8.000000E-01  8.500000E-01  2.059625E-02
-8.000000E-01  9.000000E-01  2.056843E-02
-8.000000E-01  9.500000E-01  2.053092E-02
-8.000000E-01  1.000000E+00  2.048404E-02
-8.000000E-01  1.050000E+00  2.042793E-02
-8.000000E-01  1.100000E+00  2.036253E-02
-8.000000E-01  1.150000E+00  2.028754E-02
-8.000000E-01  1.200000E+00  2.020238E-02
-8.000000E-01  1.250000E+00  2.010617E-02
-8.000000E-01  1.300000E+00  1.999760E-02
-8.000000E-01  1.350000E+00  1.987491E-02
-8.000000E-01  1.400000E+00  1.973573E-02
-8.000000E-01  1.450000E+00  1.957696E-02
-8.000000E-01  1.500000E+00  1.939458E-02
-8.000000E-01  1.550000E+00  1.918346E-02
-8.000000E-01  1.600000E+00  1.893711E-02
-8.000000E-01  1.650000E+00  1.864748E-02
-8.000000E-01  1.700000E+00  1.830473E-02
-8.000000E-01  1.750000E+00  1.789710E-02
-8.000000E-01  1.800000E+00  1.741089E-02
-8.000000E-01  1.850000E+00  1.683078E-02
-8.000000E-01  1.900000E+00  1.614052E-02
-8.000000E-01  1.950000E+00  1.532421E-02
-8.000000E-01  2.000000E+00  1.436853E-02
-8.000000E-01  2.050000E+00  1.326577E-02
-8.000000E-01  2.100000E+00  1.201795E-02
-8.000000E-01  2.150000E+00  1.064148E-02
-8.000000E-01  2.200000E+00  9.171674E-03
-8.000000E-01  2.250000E+00  7.665621E-03
-8.000000E-01  2.300000E+00  6.201813E-03
-8.000000E-01  2.350000E+00  4.874815E-03
-8.000000E-01  2.400000E+00  3.784366E-03
-8.000000E-01  2.450000E+00  3.020118E-03
-8.000000E-01  2.500000E+00  2.645298E-03
-8.000000E-01  2.550000E+00  2.683926E-03
-8.000000E-01  2.600000E+00  3.115715E-03
-8.000000E-01  2.650000E+00  3.880414E-03
-8.000000E-01  2.700000E+00  4.890084E-03
-8.000000E-01  2.750000E+00  6.045275E-03
-8.000000E-01  2.800000E+00  7.250492E-03
-8.000000E-01  2.850000E+00  8.425480E-03
-8.000000E-01  2.900000E+00  9.510993E-03
-8.000000E-01  2.950000E+00  1.046957E-02
-8.000000E-01  3.000000E+00  1.128284E-02
-8.000000E-01  3.050000E+00  1.194722E-02
-8.000000E-01  3.100000E+00  1.246918E-02
-8.000000E-01  3.150000E+00  1.286122E-02
-8.000000E-01  3.200000E+00  1.313866E-02
-8.000000E-01  3.250000E+00  1.331744E-02
-8.000000E-01  3.300000E+00  1.341276E-02
-8.000000E-01  3.350000E+00  1.343829E-02
-8.000000E-01  3.400000E+00  1.340589E-02
-8.000000E-01  3.450000E+00  1.332557E-02
-8.000000E-01  3.500000E+00  1.320558E-02
-8.000000E-01  3.550000E+00  1.305263E-02
-8.000000E-01  3.600000E+00  1.287209E-02
-8.000000E-01  3.650000E+00  1.266822E-02
-8.000000E-01  3.700000E+00  1.244434E-02
-8.000000E-01  3.750000E+00  1.220304E-02
-8.000000E-01  3.800000E+00  1.194626E-02
-8.000000E-01  3.850000E+00  1.167551E-02
-8.000000E-01  3.900000E+00  1.139187E-02
-8.000000E-01  3.950000E+00  1.109618E-02
-8.000000E-01  4.000000E+00  1.078904E-02
-8.000000E-01  4.050000E+00  1.047093E-02
-8.000000E-01  4.100000E+00  1.014221E-02
-8.000000E-01  4.150000E+00  9.803207E-03
-8.000000E-01  4.200000E+00  9.454232E-03
-8.000000E-01  4.250000E+00  9.095616E-03
-8.000000E-01  4.300000E+00  8.727739E-03
-8.000000E-01  4.350000E+00  8.351065E-03
-8.000000E-01  4.400000E+00  7.966165E-03
-8.000000E-01  4.450000E+00  7.573750E-03
-8.000000E-01  4.500000E+00  7.174702E-03
-8.000000E-01  4.550000E+00  6.770105E-03
-8.000000E-01  4.600000E+00  6.361266E-03
-8.000000E-01  4.650000E+00  5.949741E-03
-8.000000E-01  4.700000E+00  5.537341E-03
-8.000000E-01  4.750000E+00  5.126132E-03
-8.000000E-01  4.800000E+00  4.718411E-03
-8.000000E-01  4.850000E+00  4.316674E-03
-8.000000E-01  4.900000E+00  3.923555E-03
-8.000000E-01  4.950000E+00  3.541753E-03
-8.000000E-01  5.000000E+00  3.173946E-03
-8.000000E-01  5.050000E+00  2.822687E-03
-8.000000E-01  5.100000E+00  2.490312E-03
-8.000000E-01  5.150000E+00  2.178844E-03
-8.000000E-01  5.200000E+00  1.889912E-03
-8.000000E-01  5.250000E+00  1.624689E-03
-8.000000E-01  5.300000E+00  1.383858E-03
-8.000000E-01  5.350000E+00  1.167594E-03
-8.000000E-01  5.400000E+00  9.755862E-04
-8.000000E-01  5.450000E+00  8.070691E-04
-8.000000E-01  5.500000E+00  6.608854E-04
-8.000000E-01  5.550000E+00  5.355584E-04
-8.000000E-01  5.600000E+00  4.293738E-04
-8.000000E-01  5.650000E+00  3.404651E-04
-8.000000E-01  5.700000E+00  2.668949E-04
-8.000000E-01  5.750000E+00  2.067287E-04
-8.000000E-01  5.800000E+00  1.580972E-04
-8.000000E-01  5.850000E+00  1.192452E-04
-8.000000E-01  5.900000E+00  8.856729E-05
-8.000000E-01  5.950000E+00  6.462872E-05
-8.000000E-01  6.000000E+00  4.617566E-05
-8.000000E-01  6.050000E+00  3.213467E-05
-8.000000E-01  6.100000E+00  2.160504E-05
-8.000000E-01  6.150000E+00  1.384607E-05
-8.000000E-01  6.200000E+00  8.261833E-06
-8.000000E-01  6.250000E+00  4.385530E-06
-8.000000E-01  6.300000E+00  1.865362E-06
-8.000000E-01  6.350000E+00  4.535094E-07
-8.000000E-01  6.400000E+00  0.000000E+00
 
-7.500000E-01 -6.400000E+00  0.000000E+00
-7.500000E-01 -6.350000E+00  3.662324E-07
-7.500000E-01 -6.300000E+00  1.508711E-06
-7.500000E-01 -6.250000E+00  3.555801E-06
-7.500000E-01 -6.200000E+00  6.720777E-06
-7.500000E-01 -6.150000E+00  1.130845E-05
-7.500000E-01 -6.100000E+00  1.772639E-05
-7.500000E-01 -6.050000E+00  2.649934E-05
-7.500000E-01 -6.000000E+00  3.828550E-05
-7.500000E-01 -5.950000E+00  5.389317E-05
-7.500000E-01 -5.900000E+00  7.429600E-05
-7.500000E-01 -5.850000E+00  1.006446E-04
-7.500000E-01 -5.800000E+00  1.342718E-04
-7.500000E-01 -5.750000E+00  1.766899E-04
-7.500000E-01 -5.700000E+00  2.295759E-04
-7.500000E-01 -5.650000E+00  2.947441E-04
-7.500000E-01 -5.600000E+00  3.741049E-04
-7.500000E-01 -5.550000E+00  4.696081E-04
-7.500000E-01 -5.500000E+00  5.831755E-04
-7.500000E-01 -5.450000E+00  7.166223E-04
-7.500000E-01 -5.400000E+00  8.715742E-04
-7.500000E-01 -5.350000E+00  1.049383E-03
-7.500000E-01 -5.300000E+00  1.251051E-03
-7.500000E-01 -5.250000E+00  1.477161E-03
-7.500000E-01 -5.200000E+00  1.727830E-03
-7.500000E-01 -5.150000E+00  2.002679E-03
-7.500000E-01 -5.100000E+00  2.300831E-03
-7.500000E-01 -5.050000E+00  2.620933E-03
-7.500000E-01 -5.000000E+00  2.961198E-03
-7.500000E-01 -4.950000E+00  3.319481E-03
-7.500000E-01 -4.900000E+00  3.693355E-03
-7.500000E-01 -4.850000E+00  4.080212E-03
-7.500000E-01 -4.800000E+00  4.477354E-03
-7.500000E-01 -4.750000E+00  4.882086E-03
-7.500000E-01 -4.700000E+00  5.291795E-03
-7.500000E-01 -4.650000E+00  5.704017E-03
-7.500000E-01 -4.600000E+00  6.116492E-03
-7.500000E-01 -4.550000E+00  6.527192E-03
-7.500000E-01 -4.500000E+00  6.934350E-03
-7.500000E-01 -4.450000E+00  7.336471E-03
-7.500000E-01 -4.400000E+00  7.732328E-03
-7.500000E-01 -4.350000E+00  8.120954E-03
-7.500000E-01 -4.300000E+00  8.501622E-03
-7.500000E-01 -4.250000E+00  8.873825E-03
-7.500000E-01 -4.200000E+00  9.237236E-03
-7.500000E-01 -4.150000E+00  9.591680E-03
-7.500000E-01 -4.100000E+00  9.937101E-03
-7.500000E-01 -4.050000E+00  1.027353E-02
-7.500000E-01 -4.000000E+00  1.060105E-02
-7.500000E-01 -3.950000E+00  1.091978E-02
-7.500000E-01 -3.900000E+00  1.122990E-02
-7.500000E-01 -3.850000E+00  1.153155E-02
-7.500000E-01 -3.800000E+00  1.182491E-02
-7.500000E-01 -3.750000E+00  1.211018E-02
-7.500000E-01 -3.700000E+00  1.238754E-02
-7.500000E-01 -3.650000E+00  1.265720E-02
-7.500000E-01 -3.600000E+00  1.291938E-02
-7.500000E-01 -3.550000E+00  1.317430E-02
-7.500000E-01 -3.500000E+00  1.342220E-02
-7.500000E-01 -3.450000E+00  1.366332E-02
-7.500000E-01 -3.400000E+00  1.389791E-02
-7.500000E-01 -3.350000E+00  1.412618E-02
-7.500000E-01 -3.300000E+00  1.434833E-02
-7.500000E-01 -3.250000E+00  1.456455E-02
-7.500000E-01 -3.200000E+00  1.477497E-02
-7.500000E-01 -3.150000E+00  1.497971E-02
-7.500000E-01 -3.100000E+00  1.517882E-02
-7.500000E-01 -3.050000E+00  1.537234E-02
-7.500000E-01 -3.000000E+00  1.556027E-02
-7.500000E-01 -2.950000E+00  1.574258E-02
-7.500000E-01 -2.900000E+00  1.591923E-02
-7.500000E-01 -2.850000E+00  1.609020E-02
-7.500000E-01 -2.800000E+00  1.625547E-02
-7.500000E-01 -2.750000E+00  1.641505E-02
-7.500000E-01 -2.700000E+00  1.656900E-02
-7.500000E-01 -2.650000E+00  1.671747E-02
-7.500000E-01 -2.600000E+00  1.686064E-02
-7.500000E-01 -2.550000E+00  1.699883E-02
-7.500000E-01 -2.500000E+00  1.713244E-02
-7.500000E-01 -2.450000E+00  1.726199E-02
-7.500000E-01 -2.400000E+00  1.738809E-02
-7.500000E-01 -2.350000E+00  1.751148E-02
-7.500000E-01 -2.300000E+00  1.763297E-02
-7.500000E-01 -2.250000E+00  1.775339E-02
-7.500000E-01 -2.200000E+00  1.787361E-02
-7.500000E-01 -2.150000E+00  1.799439E-02
-7.500000E-01 -2.100000E+00  1.811642E-02
-7.500000E-01 -2.050000E+00  1.824018E-02
-7.500000E-01 -2.000000E+00  1.836595E-02
-7.500000E-01 -1.950000E+00  1.849380E-02
-7.500000E-01 -1.900000E+00  1.862354E-02
-7.500000E-01 -1.850000E+00  1.875480E-02
-7.500000E-01 -1.800000E+00  1.888702E-02
-7.500000E-01 -1.750000E+00  1.901952E-02
-7.500000E-01 -1.700000E+00  1.915156E-02
-7.500000E-01 -1.650000E+00  1.928234E-02
-7.500000E-01 -1.600000E+00  1.941105E-02
-7.500000E-01 -1.550000E+00  1.953692E-02
-7.500000E-01 -1.500000E+00  1.965920E-02
-7.500000E-01 -1.450000E+00  1.977719E-02
-7.500000E-01 -1.400000E+00  1.989023E-02
-7.500000E-01 -1.350000E+00  1.999769E-02
-7.500000E-01 -1.300000E+00  2.009899E-02
-7.500000E-01 -1.250000E+00  2.019357E-02
-7.500000E-01 -1.200000E+00  2.028089E-02
-7.500000E-01 -1.150000E+00  2.036042E-02
-7.500000E-01 -1.100000E+00  2.043160E-02
-7.500000E-01 -1.050000E+00  2.049384E-02
-7.500000E-01 -1.000000E+00  2.054649E-02
-7.500000E-01 -9.500000E-01  2.058885E-02
-7.500000E-01 -9.000000E-01  2.062011E-02
-7.500000E-01 -8.500000E-01  2.063937E-02
-7.500000E-01 -8.000000E-01  2.064569E-02
-7.500000E-01 -7.500000E-01  2.063806E-02
-7.500000E-01 -7.000000E-01  2.061553E-02
-7.500000E-01 -6.500000E-01  2.057726E-02
-7.500000E-01 -6.000000E-01  2.052270E-02
-7.500000E-01 -5.500000E-01  2.045177E-02
-7.500000E-01 -5.000000E-01  2.036502E-02
-7.500000E-01 -4.500000E-01  2.026391E-02
-7.500000E-01 -4.000000E-01  2.015098E-02
-7.500000E-01 -3.500000E-01  2.002999E-02
-7.500000E-01 -3.000000E-01  1.990593E-02
-7.500000E-01 -2.500000E-01  1.978486E-02
-7.500000E-01 -2.000000E-01  1.967356E-02
-7.500000E-01 -1.500000E-01  1.957899E-02
-7.500000E-01 -1.000000E-01  1.950755E-02
-7.500000E-01 -5.000000E-02  1.946440E-02
-7.500000E-01  0.000000E+00  1.945272E-02
-7.500000E-01  5.000000E-02  1.947336E-02
-7.500000E-01  1.000000E-01  1.952467E-02
-7.500000E-01  1.500000E-01  1.960272E-02
-7.500000E-01  2.000000E-01  1.970187E-02
-7.500000E-01  2.500000E-01  1.981543E-02
-7.500000E-01  3.000000E-01  1.993642E-02
-7.500000E-01  3.500000E-01  2.005827E-02
-7.500000E-01  4.000000E-01  2.017526E-02
-7.500000E-01  4.500000E-01  2.028288E-02
-7.500000E-01  5.000000E-01  2.037785E-02
-7.500000E-01  5.500000E-01  2.045815E-02
-7.500000E-01  6.000000E-01  2.052273E-02
-7.500000E-01  6.500000E-01  2.057141E-02
-7.500000E-01  7.000000E-01  2.060455E-02
-7.500000E-01  7.500000E-01  2.062290E-02
-7.500000E-01  8.000000E-01  2.062738E-02
-7.500000E-01  8.500000E-01  2.061898E-02
-7.500000E-01  9.000000E-01  2.059860E-02
-7.500000E-01  9.500000E-01  2.056705E-02
-7.500000E-01  1.000000E+00  2.052493E-02
-7.500000E-01  1.050000E+00  2.047264E-02
-7.500000E-01  1.100000E+00  2.041033E-02
-7.500000E-01  1.150000E+00  2.033792E-02
-7.500000E-01  1.200000E+00  2.025500E-02
-7.500000E-01  1.250000E+00  2.016087E-02
-7.500000E-01  1.300000E+00  2.005441E-02
-7.500000E-01  1.350000E+00  1.993405E-02
-7.500000E-01  1.400000E+00  1.979767E-02
-7.500000E-01  1.450000E+00  1.964244E-02
-7.500000E-01  1.500000E+00  1.946469E-02
-7.500000E-01  1.550000E+00  1.925975E-02
-7.500000E-01  1.600000E+00  1.902172E-02
-7.500000E-01  1.650000E+00  1.874330E-02
-7.500000E-01  1.700000E+00  1.841561E-02
-7.500000E-01  1.750000E+00  1.802813E-02
-7.500000E-01  1.800000E+00  1.756870E-02
-7.500000E-01  1.850000E+00  1.702385E-02
-7.500000E-01  1.900000E+00  1.637949E-02
-7.500000E-01  1.950000E+00  1.562213E-02
-7.500000E-01  2.000000E+00  1.474082E-02
-7.500000E-01  2.050000E+00  1.372990E-02
-7.500000E-01  2.100000E+00  1.259256E-02
-7.500000E-01  2.150000E+00  1.134471E-02
-7.500000E-01  2.200000E+00  1.001875E-02
-7.500000E-01  2.250000E+00  8.665684E-03
-7.500000E-01  2.300000E+00  7.354498E-03
-7.500000E-01  2.350000E+00  6.167328E-03
-7.500000E-01  2.400000E+00  5.190063E-03
-7.500000E-01  2.450000E+00  4.499460E-03
-7.500000E-01  2.500000E+00  4.149527E-03
-7.500000E-01  2.550000E+00  4.160922E-03
-7.500000E-01  2.600000E+00  4.516709E-03
-7.500000E-01  2.650000E+00  5.165878E-03
-7.500000E-01  2.700000E+00  6.033441E-03
-7.500000E-01  2.750000E+00  7.033896E-03
-7.500000E-01  2.800000E+00  8.084271E-03
-7.500000E-01  2.850000E+00  9.113893E-03
-7.500000E-01  2.900000E+00  1.006963E-02
-7.500000E-01  2.950000E+00  1.091694E-02
-7.500000E-01  3.000000E+00  1.163791E-02
-7.500000E-01  3.050000E+00  1.222773E-02
-7.500000E-01  3.100000E+00  1.269079E-02
-7.500000E-01  3.150000E+00  1.303712E-02
-7.500000E-01  3.200000E+00  1.327963E-02
-7.500000E-01  3.250000E+00  1.343206E-02
-7.500000E-01  3.300000E+00  1.350773E-02
-7.500000E-01  3.350000E+00  1.351876E-02
-7.500000E-01  3.400000E+00  1.347579E-02
-7.500000E-01  3.450000E+00  1.338786E-02
-7.500000E-01  3.500000E+00  1.326247E-02
-7.500000E-01  3.550000E+00  1.310575E-02
-7.500000E-01  3.600000E+00  1.292266E-02
-7.500000E-01  3.650000E+00  1.271713E-02
-7.500000E-01  3.700000E+00  1.249224E-02
-7.500000E-01  3.750000E+00  1.225038E-02
-7.500000E-01  3.800000E+00  1.199341E-02
-7.500000E-01  3.850000E+00  1.172269E-02
-7.500000E-01  3.900000E+00  1.143929E-02
-7.500000E-01  3.950000E+00  1.114396E-02
-7.500000E-01  4.000000E+00  1.083730E-02
-7.500000E-01  4.050000E+00  1.051972E-02
-7.500000E-01  4.100000E+00  1.019159E-02
-7.500000E-01  4.150000E+00  9.853201E-03
-7.500000E-01  4.200000E+00  9.504840E-03
-7.500000E-01  4.250000E+00  9.146813E-03
-7.500000E-01  4.300000E+00  8.779478E-03
-7.500000E-01  4.350000E+00  8.403271E-03
-7.500000E-01  4.400000E+00  8.018737E-03
-7.500000E-01  4.450000E+00  7.626562E-03
-7.500000E-01  4.500000E+00  7.227600E-03
-7.500000E-01  4.550000E+00  6.822908E-03
-7.500000E-01  4.600000E+00  6.413769E-03
-7.500000E-01  4.650000E+00  6.001712E-03
-7.500000E-01  4.700000E+00  5.588529E-03
-7.500000E-01  4.750000E+00  5.176267E-03
-7.500000E-01  4.800000E+00  4.767216E-03
-7.500000E-01  4.850000E+00  4.363867E-03
-7.500000E-01  4.900000E+00  3.968862E-03
-7.500000E-01  4.950000E+00  3.584915E-03
-7.500000E-01  5.000000E+00  3.214726E-03
-7.500000E-01  5.050000E+00  2.860882E-03
-7.500000E-01  5.100000E+00  2.525756E-03
-7.500000E-01  5.150000E+00  2.211415E-03
-7.500000E-01  5.200000E+00  1.919536E-03
-7.500000E-01  5.250000E+00  1.651344E-03
-7.500000E-01  5.300000E+00  1.407573E-03
-7.500000E-01  5.350000E+00  1.188448E-03
-7.500000E-01  5.400000E+00  9.937041E-04
-7.500000E-01  5.450000E+00  8.226149E-04
-7.500000E-01  5.500000E+00  6.740548E-04
-7.500000E-01  5.550000E+00  5.465693E-04
-7.500000E-01  5.600000E+00  4.384573E-04
-7.500000E-01  5.650000E+00  3.478559E-04
-7.500000E-01  5.700000E+00  2.728236E-04
-7.500000E-01  5.750000E+00  2.114148E-04
-7.500000E-01  5.800000E+00  1.617438E-04
-7.500000E-01  5.850000E+00  1.220361E-04
-7.500000E-01  5.900000E+00  9.066452E-05
-7.500000E-01  5.950000E+00  6.617269E-05
-7.500000E-01  6.000000E+00  4.728549E-05
-7.500000E-01  6.050000E+00  3.290969E-05
-7.500000E-01  6.100000E+00  2.212668E-05
-7.500000E-01  6.150000E+00  1.418010E-05
-7.500000E-01  6.200000E+00  8.460711E-06
-7.500000E-01  6.250000E+00  4.490796E-06
-7.500000E-01  6.300000E+00  1.910011E-06
-7.500000E-01  6.350000E+00  4.643419E-07
-7.500000E-01  6.400000E+00  0.000000E+00
 
-7.000000E-01 -6.400000E+00  0.000000E+00
-7.000000E-01 -6.350000E+00  3.806997E-07
-7.000000E-01 -6.300000E+00  1.568185E-06
-7.000000E-01 -6.250000E+00  3.695462E-06
-7.000000E-01 -6.200000E+00  6.983334E-06
-7.000000E-01 -6.150000E+00  1.174702E-05
-7.000000E-01 -6.100000E+00  1.840742E-05
-7.000000E-01 -6.050000E+00  2.750559E-05
-7.000000E-01 -6.000000E+00  3.971895E-05
-7.000000E-01 -5.950000E+00  5.587785E-05
-7.000000E-01 -5.900000E+00  7.698034E-05
-7.000000E-01 -5.850000E+00  1.042032E-04
-7.000000E-01 -5.800000E+00  1.389064E-04
-7.000000E-01 -5.750000E+00  1.826287E-04
-7.000000E-01 -5.700000E+00  2.370720E-04
-7.000000E-01 -5.650000E+00  3.040715E-04
-7.000000E-01 -5.600000E+00  3.855530E-04
-7.000000E-01 -5.550000E+00  4.834745E-04
-7.000000E-01 -5.500000E+00  5.997562E-04
-7.000000E-01 -5.450000E+00  7.362011E-04
-7.000000E-01 -5.400000E+00  8.944107E-04
-7.000000E-01 -5.350000E+00  1.075700E-03
-7.000000E-01 -5.300000E+00  1.281023E-03
-7.000000E-01 -5.250000E+00  1.510902E-03
-7.000000E-01 -5.200000E+00  1.765387E-03
-7.000000E-01 -5.150000E+00  2.044026E-03
-7.000000E-01 -5.100000E+00  2.345870E-03
-7.000000E-01 -5.050000E+00  2.669493E-03
-7.000000E-01 -5.000000E+00  3.013046E-03
-7.000000E-01 -4.950000E+00  3.374329E-03
-7.000000E-01 -4.900000E+00  3.750876E-03
-7.000000E-01 -4.850000E+00  4.140049E-03
-7.000000E-01 -4.800000E+00  4.539136E-03
-7.000000E-01 -4.750000E+00  4.945438E-03
-7.000000E-01 -4.700000E+00  5.356349E-03
-7.000000E-01 -4.650000E+00  5.769422E-03
-7.000000E-01 -4.600000E+00  6.182417E-03
-7.000000E-01 -4.550000E+00  6.593334E-03
-7.000000E-01 -4.500000E+00  7.000438E-03
-7.000000E-01 -4.450000E+00  7.402266E-03
-7.000000E-01 -4.400000E+00  7.797625E-03
-7.000000E-01 -4.350000E+00  8.185585E-03
-7.000000E-01 -4.300000E+00  8.565453E-03
-7.000000E-01 -4.250000E+00  8.936752E-03
-7.000000E-01 -4.200000E+00  9.299186E-03
-7.000000E-01 -4.150000E+00  9.652606E-03
-7.000000E-01 -4.100000E+00  9.996978E-03
-7.000000E-01 -4.050000E+00  1.033235E-02
-7.000000E-01 -4.000000E+00  1.065882E-02
-7.000000E-01 -3.950000E+00  1.097653E-02
-7.000000E-01 -3.900000E+00  1.128564E-02
-7.000000E-01 -3.850000E+00  1.158632E-02
-7.000000E-01 -3.800000E+00  1.187876E-02
-7.000000E-01 -3.750000E+00  1.216314E-02
-7.000000E-01 -3.700000E+00  1.243968E-02
-7.000000E-01 -3.650000E+00  1.270857E-02
-7.000000E-01 -3.600000E+00  1.297007E-02
-7.000000E-01 -3.550000E+00  1.322440E-02
-7.000000E-01 -3.500000E+00  1.347182E-02
-7.000000E-01 -3.450000E+00  1.371261E-02
-7.000000E-01 -3.400000E+00  1.394701E-02
-7.000000E-01 -3.350000E+00  1.417527E-02
-7.000000E-01 -3.300000E+00  1.439762E-02
-7.000000E-01 -3.250000E+00  1.461426E-02
-7.000000E-01 -3.200000E+00  1.482536E-02
-7.000000E-01 -3.150000E+00  1.503106E-02
-7.000000E-01 -3.100000E+00  1.523145E-02
-7.000000E-01 -3.050000E+00  1.542661E-02
-7.000000E-01 -3.000000E+00  1.561656E-02
-7.000000E-01 -2.950000E+00  1.580133E-02
-7.000000E-01 -2.900000E+00  1.598092E-02
-7.000000E-01 -2.850000E+00  1.615532E-02
-7.000000E-01 -2.800000E+00  1.632456E-02
-7.000000E-01 -2.750000E+00  1.648864E-02
-7.000000E-01 -2.700000E+00  1.664765E-02
-7.000000E-01 -2.650000E+00  1.680166E-02
-7.000000E-01 -2.600000E+00  1.695084E-02
-7.000000E-01 -2.550000E+00  1.709540E-02
-7.000000E-01 -2.500000E+00  1.723561E-02
-7.000000E-01 -2.450000E+00  1.737184E-02
-7.000000E-01 -2.400000E+00  1.750451E-02
-7.000000E-01 -2.350000E+00  1.763414E-02
-7.000000E-01 -2.300000E+00  1.776130E-02
-7.000000E-01 -2.250000E+00  1.788663E-02
-7.000000E-01 -2.200000E+00  1.801073E-02
-7.000000E-01 -2.150000E+00  1.813424E-02
-7.000000E-01 -2.100000E+00  1.825766E-02
-7.000000E-01 -2.050000E+00  1.838143E-02
-7.000000E-01 -2.000000E+00  1.850583E-02
-7.000000E-01 -1.950000E+00  1.863097E-02
-7.000000E-01 -1.900000E+00  1.875681E-02
-7.000000E-01 -1.850000E+00  1.888313E-02
-7.000000E-01 -1.800000E+00  1.900959E-02
-7.000000E-01 -1.750000E+00  1.913574E-02
-7.000000E-01 -1.700000E+00  1.926104E-02
-7.000000E-01 -1.650000E+00  1.938492E-02
-7.000000E-01 -1.600000E+00  1.950675E-02
-7.000000E-01 -1.550000E+00  1.962592E-02
-7.000000E-01 -1.500000E+00  1.974180E-02
-7.000000E-01 -1.450000E+00  1.985374E-02
-7.000000E-01 -1.400000E+00  1.996114E-02
-7.000000E-01 -1.350000E+00  2.006336E-02
-7.000000E-01 -1.300000E+00  2.015980E-02
-7.000000E-01 -1.250000E+00  2.024981E-02
-7.000000E-01 -1.200000E+00  2.033276E-02
-7.000000E-01 -1.150000E+00  2.040797E-02
-7.000000E-01 -1.100000E+00  2.047470E-02
-7.000000E-01 -1.050000E+00  2.053217E-02
-7.000000E-01 -1.000000E+00  2.057947E-02
-7.000000E-01 -9.500000E-01  2.061558E-02
-7.000000E-01 -9.000000E-01  2.063936E-02
-7.000000E-01 -8.500000E-01  2.064950E-02
-7.000000E-01 -8.000000E-01  2.064457E-02
-7.000000E-01 -7.500000E-01  2.062304E-02
-7.000000E-01 -7.000000E-01  2.058338E-02
-7.000000E-01 -6.500000E-01  2.052417E-02
-7.000000E-01 -6.000000E-01  2.044431E-02
-7.000000E-01 -5.500000E-01  2.034323E-02
-7.000000E-01 -5.000000E-01  2.022125E-02
-7.000000E-01 -4.500000E-01  2.007987E-02
-7.000000E-01 -4.000000E-01  1.992213E-02
-7.000000E-01 -3.500000E-01  1.975283E-02
-7.000000E-01 -3.000000E-01  1.957863E-02
-7.000000E-01 -2.500000E-01  1.940790E-02
-7.000000E-01 -2.000000E-01  1.925020E-02
-7.000000E-01 -1.500000E-01  1.911554E-02
-7.000000E-01 -1.000000E-01  1.901330E-02
-7.000000E-01 -5.000000E-02  1.895110E-02
-7.000000E-01  0.000000E+00  1.893375E-02
-7.000000E-01  5.000000E-02  1.896258E-02
-7.000000E-01  1.000000E-01  1.903524E-02
-7.000000E-01  1.500000E-01  1.914600E-02
-7.000000E-01  2.000000E-01  1.928664E-02
-7.000000E-01  2.500000E-01  1.944745E-02
-7.000000E-01  3.000000E-01  1.961847E-02
-7.000000E-01  3.500000E-01  1.979039E-02
-7.000000E-01  4.000000E-01  1.995536E-02
-7.000000E-01  4.500000E-01  2.010727E-02
-7.000000E-01  5.000000E-01  2.024194E-02
-7.000000E-01  5.500000E-01  2.035690E-02
-7.000000E-01  6.000000E-01  2.045111E-02
-7.000000E-01  6.500000E-01  2.052465E-02
-7.000000E-01  7.000000E-01  2.057834E-02
-7.000000E-01  7.500000E-01  2.061346E-02
-7.000000E-01  8.000000E-01  2.063148E-02
-7.000000E-01  8.500000E-01  2.063393E-02
-7.000000E-01  9.000000E-01  2.062219E-02
-7.000000E-01  9.500000E-01  2.059748E-02
-7.000000E-01  1.000000E+00  2.056079E-02
-7.000000E-01  1.050000E+00  2.051283E-02
-7.000000E-01  1.100000E+00  2.045404E-02
-7.000000E-01  1.150000E+00  2.038455E-02
-7.000000E-01  1.200000E+00  2.030420E-02
-7.000000E-01  1.250000E+00  2.021248E-02
-7.000000E-01  1.300000E+00  2.010850E-02
-7.000000E-01  1.350000E+00  1.999092E-02
-7.000000E-01  1.400000E+00  1.985788E-02
-7.000000E-01  1.450000E+00  1.970687E-02
-7.000000E-01  1.500000E+00  1.953463E-02
-7.000000E-01  1.550000E+00  1.933700E-02
-7.000000E-01  1.600000E+00  1.910873E-02
-7.000000E-01  1.650000E+00  1.884336E-02
-7.000000E-01  1.700000E+00  1.853312E-02
-7.000000E-01  1.750000E+00  1.816882E-02
-7.000000E-01  1.800000E+00  1.774000E-02
-7.000000E-01  1.850000E+00  1.723519E-02
-7.000000E-01  1.900000E+00  1.664262E-02
-7.000000E-01  1.950000E+00  1.595131E-02
-7.000000E-01  2.000000E+00  1.515275E-02
-7.000000E-01  2.050000E+00  1.424333E-02
-7.000000E-01  2.100000E+00  1.322720E-02
-7.000000E-01  2.150000E+00  1.211952E-02
-7.000000E-01  2.200000E+00  1.094928E-02
-7.000000E-01  2.250000E+00  9.760815E-03
-7.000000E-01  2.300000E+00  8.612985E-03
-7.000000E-01  2.350000E+00  7.574878E-03
-7.000000E-01  2.400000E+00  6.718016E-03
-7.000000E-01  2.450000E+00  6.105881E-03
-7.000000E-01  2.500000E+00  5.783008E-03
-7.000000E-01  2.550000E+00  5.766555E-03
-7.000000E-01  2.600000E+00  6.042915E-03
-7.000000E-01  2.650000E+00  6.570441E-03
-7.000000E-01  2.700000E+00  7.287407E-03
-7.000000E-01  2.750000E+00  8.122755E-03
-7.000000E-01  2.800000E+00  9.006687E-03
-7.000000E-01  2.850000E+00  9.878813E-03
-7.000000E-01  2.900000E+00  1.069278E-02
-7.000000E-01  2.950000E+00  1.141752E-02
-7.000000E-01  3.000000E+00  1.203592E-02
-7.000000E-01  3.050000E+00  1.254219E-02
-7.000000E-01  3.100000E+00  1.293866E-02
-7.000000E-01  3.150000E+00  1.323289E-02
-7.000000E-01  3.200000E+00  1.343523E-02
-7.000000E-01  3.250000E+00  1.355710E-02
-7.000000E-01  3.300000E+00  1.360976E-02
-7.000000E-01  3.350000E+00  1.360366E-02
-7.000000E-01  3.400000E+00  1.354807E-02
-7.000000E-01  3.450000E+00  1.345092E-02
-7.000000E-01  3.500000E+00  1.331889E-02
-7.000000E-01  3.550000E+00  1.315747E-02
-7.000000E-01  3.600000E+00  1.297109E-02
-7.000000E-01  3.650000E+00  1.276333E-02
-7.000000E-01  3.700000E+00  1.253698E-02
-7.000000E-01  3.750000E+00  1.229423E-02
-7.000000E-01  3.800000E+00  1.203678E-02
-7.000000E-01  3.850000E+00  1.176589E-02
-7.000000E-01  3.900000E+00  1.148254E-02
-7.000000E-01  3.950000E+00  1.118744E-02
-7.000000E-01  4.000000E+00  1.088112E-02
-7.000000E-01  4.050000E+00  1.056398E-02
-7.000000E-01  4.100000E+00  1.023635E-02
-7.000000E-01  4.150000E+00  9.898504E-03
-7.000000E-01  4.200000E+00  9.550695E-03
-7.000000E-01  4.250000E+00  9.193208E-03
-7.000000E-01  4.300000E+00  8.826374E-03
-7.000000E-01  4.350000E+00  8.450605E-03
-7.000000E-01  4.400000E+00  8.066419E-03
-7.000000E-01  4.450000E+00  7.674475E-03
-7.000000E-01  4.500000E+00  7.275604E-03
-7.000000E-01  4.550000E+00  6.870838E-03
-7.000000E-01  4.600000E+00  6.461434E-03
-7.000000E-01  4.650000E+00  6.048903E-03
-7.000000E-01  4.700000E+00  5.635016E-03
-7.000000E-01  4.750000E+00  5.221808E-03
-7.000000E-01  4.800000E+00  4.811559E-03
-7.000000E-01  4.850000E+00  4.406761E-03
-7.000000E-01  4.900000E+00  4.010060E-03
-7.000000E-01  4.950000E+00  3.624185E-03
-7.000000E-01  5.000000E+00  3.251857E-03
-7.000000E-01  5.050000E+00  2.895690E-03
-7.000000E-01  5.100000E+00  2.558090E-03
-7.000000E-01  5.150000E+00  2.241162E-03
-7.000000E-01  5.200000E+00  1.946626E-03
-7.000000E-01  5.250000E+00  1.675752E-03
-7.000000E-01  5.300000E+00  1.429317E-03
-7.000000E-01  5.350000E+00  1.207594E-03
-7.000000E-01  5.400000E+00  1.010357E-03
-7.000000E-01  5.450000E+00  8.369189E-04
-7.000000E-01  5.500000E+00  6.861827E-04
-7.000000E-01  5.550000E+00  5.567164E-04
-7.000000E-01  5.600000E+00  4.468322E-04
-7.000000E-01  5.650000E+00  3.546725E-04
-7.000000E-01  5.700000E+00  2.782926E-04
-7.000000E-01  5.750000E+00  2.157375E-04
-7.000000E-01  5.800000E+00  1.651075E-04
-7.000000E-01  5.850000E+00  1.246101E-04
-7.000000E-01  5.900000E+00  9.259857E-05
-7.000000E-01  5.950000E+00  6.759642E-05
-7.000000E-01  6.000000E+00  4.830890E-05
-7.000000E-01  6.050000E+00  3.362446E-05
-7.000000E-01  6.100000E+00  2.260791E-05
-7.000000E-01  6.150000E+00  1.448840E-05
-7.000000E-01  6.200000E+00  8.644371E-06
-7.000000E-01  6.250000E+00  4.588067E-06
-7.000000E-01  6.300000E+00  1.951291E-06
-7.000000E-01  6.350000E+00  4.743610E-07
-7.000000E-01  6.400000E+00  0.000000E+00
 
-6.500000E-01 -6.400000E+00  0.000000E+00
-6.500000E-01 -6.350000E+00  3.950008E-07
-6.500000E-01 -6.300000E+00  1.626972E-06
-6.500000E-01 -6.250000E+00  3.833501E-06
-6.500000E-01 -6.200000E+00  7.242806E-06
-6.500000E-01 -6.150000E+00  1.218035E-05
-6.500000E-01 -6.100000E+00  1.908010E-05
-6.500000E-01 -6.050000E+00  2.849905E-05
-6.500000E-01 -6.000000E+00  4.113335E-05
-6.500000E-01 -5.950000E+00  5.783463E-05
-6.500000E-01 -5.900000E+00  7.962440E-05
-6.500000E-01 -5.850000E+00  1.077043E-04
-6.500000E-01 -5.800000E+00  1.434599E-04
-6.500000E-01 -5.750000E+00  1.884547E-04
-6.500000E-01 -5.700000E+00  2.444132E-04
-6.500000E-01 -5.650000E+00  3.131897E-04
-6.500000E-01 -5.600000E+00  3.967234E-04
-6.500000E-01 -5.550000E+00  4.969786E-04
-6.500000E-01 -5.500000E+00  6.158732E-04
-6.500000E-01 -5.450000E+00  7.551976E-04
-6.500000E-01 -5.400000E+00  9.165292E-04
-6.500000E-01 -5.350000E+00  1.101148E-03
-6.500000E-01 -5.300000E+00  1.309960E-03
-6.500000E-01 -5.250000E+00  1.543431E-03
-6.500000E-01 -5.200000E+00  1.801547E-03
-6.500000E-01 -5.150000E+00  2.083786E-03
-6.500000E-01 -5.100000E+00  2.389126E-03
-6.500000E-01 -5.050000E+00  2.716077E-03
-6.500000E-01 -5.000000E+00  3.062729E-03
-6.500000E-01 -4.950000E+00  3.426831E-03
-6.500000E-01 -4.900000E+00  3.805880E-03
-6.500000E-01 -4.850000E+00  4.197211E-03
-6.500000E-01 -4.800000E+00  4.598101E-03
-6.500000E-01 -4.750000E+00  5.005848E-03
-6.500000E-01 -4.700000E+00  5.417855E-03
-6.500000E-01 -4.650000E+00  5.831691E-03
-6.500000E-01 -4.600000E+00  6.245136E-03
-6.500000E-01 -4.550000E+00  6.656219E-03
-6.500000E-01 -4.500000E+00  7.063233E-03
-6.500000E-01 -4.450000E+00  7.464747E-03
-6.500000E-01 -4.400000E+00  7.859602E-03
-6.500000E-01 -4.350000E+00  8.246898E-03
-6.500000E-01 -4.300000E+00  8.625977E-03
-6.500000E-01 -4.250000E+00  8.996391E-03
-6.500000E-01 -4.200000E+00  9.357872E-03
-6.500000E-01 -4.150000E+00  9.710296E-03
-6.500000E-01 -4.100000E+00  1.005365E-02
-6.500000E-01 -4.050000E+00  1.038799E-02
-6.500000E-01 -4.000000E+00  1.071345E-02
-6.500000E-01 -3.950000E+00  1.103016E-02
-6.500000E-01 -3.900000E+00  1.133830E-02
-6.500000E-01 -3.850000E+00  1.163804E-02
-6.500000E-01 -3.800000E+00  1.192958E-02
-6.500000E-01 -3.750000E+00  1.221309E-02
-6.500000E-01 -3.700000E+00  1.248881E-02
-6.500000E-01 -3.650000E+00  1.275694E-02
-6.500000E-01 -3.600000E+00  1.301773E-02
-6.500000E-01 -3.550000E+00  1.327143E-02
-6.500000E-01 -3.500000E+00  1.351832E-02
-6.500000E-01 -3.450000E+00  1.375868E-02
-6.500000E-01 -3.400000E+00  1.399278E-02
-6.500000E-01 -3.350000E+00  1.422089E-02
-6.500000E-01 -3.300000E+00  1.444326E-02
-6.500000E-01 -3.250000E+00  1.466010E-02
-6.500000E-01 -3.200000E+00  1.487162E-02
-6.500000E-01 -3.150000E+00  1.507797E-02
-6.500000E-01 -3.100000E+00  1.527927E-02
-6.500000E-01 -3.050000E+00  1.547562E-02
-6.500000E-01 -3.000000E+00  1.566708E-02
-6.500000E-01 -2.950000E+00  1.585369E-02
-6.500000E-01 -2.900000E+00  1.603550E-02
-6.500000E-01 -2.850000E+00  1.621253E-02
-6.500000E-01 -2.800000E+00  1.638479E-02
-6.500000E-01 -2.750000E+00  1.655234E-02
-6.500000E-01 -2.700000E+00  1.671521E-02
-6.500000E-01 -2.650000E+00  1.687349E-02
-6.500000E-01 -2.600000E+00  1.702727E-02
-6.500000E-01 -2.550000E+00  1.717669E-02
-6.500000E-01 -2.500000E+00  1.732194E-02
-6.500000E-01 -2.450000E+00  1.746325E-02
-6.500000E-01 -2.400000E+00  1.760091E-02
-6.500000E-01 -2.350000E+00  1.773527E-02
-6.500000E-01 -2.300000E+00  1.786674E-02
-6.500000E-01 -2.250000E+00  1.799578E-02
-6.500000E-01 -2.200000E+00  1.812286E-02
-6.500000E-01 -2.150000E+00  1.824846E-02
-6.500000E-01 -2.100000E+00  1.837301E-02
-6.500000E-01 -2.050000E+00  1.849688E-02
-6.500000E-01 -2.000000E+00  1.862035E-02
-6.500000E-01 -1.950000E+00  1.874357E-02
-6.500000E-01 -1.900000E+00  1.886659E-02
-6.500000E-01 -1.850000E+00  1.898930E-02
-6.500000E-01 -1.800000E+00  1.911152E-02
-6.500000E-01 -1.750000E+00  1.923293E-02
-6.500000E-01 -1.700000E+00  1.935318E-02
-6.500000E-01 -1.650000E+00  1.947183E-02
-6.500000E-01 -1.600000E+00  1.958838E-02
-6.500000E-01 -1.550000E+00  1.970234E-02
-6.500000E-01 -1.500000E+00  1.981316E-02
-6.500000E-01 -1.450000E+00  1.992025E-02
-6.500000E-01 -1.400000E+00  2.002304E-02
-6.500000E-01 -1.350000E+00  2.012090E-02
-6.500000E-01 -1.300000E+00  2.021317E-02
-6.500000E-01 -1.250000E+00  2.029916E-02
-6.500000E-01 -1.200000E+00  2.037812E-02
-6.500000E-01 -1.150000E+00  2.044924E-02
-6.500000E-01 -1.100000E+00  2.051161E-02
-6.500000E-01 -1.050000E+00  2.056421E-02
-6.500000E-01 -1.000000E+00  2.060586E-02
-6.500000E-01 -9.500000E-01  2.063521E-02
-6.500000E-01 -9.000000E-01  2.065067E-02
-6.500000E-01 -8.500000E-01  2.065046E-02
-6.500000E-01 -8.000000E-01  2.063255E-02
-6.500000E-01 -7.500000E-01  2.059474E-02
-6.500000E-01 -7.000000E-01  2.053475E-02
-6.500000E-01 -6.500000E-01  2.045033E-02
-6.500000E-01 -6.000000E-01  2.033960E-02
-6.500000E-01 -5.500000E-01  2.020127E-02
-6.500000E-01 -5.000000E-01  2.003518E-02
-6.500000E-01 -4.500000E-01  1.984275E-02
-6.500000E-01 -4.000000E-01  1.962750E-02
-6.500000E-01 -3.500000E-01  1.939547E-02
-6.500000E-01 -3.000000E-01  1.915546E-02
-6.500000E-01 -2.500000E-01  1.891887E-02
-6.500000E-01 -2.000000E-01  1.869910E-02
-6.500000E-01 -1.500000E-01  1.851042E-02
-6.500000E-01 -1.000000E-01  1.836645E-02
-6.500000E-01 -5.000000E-02  1.827837E-02
-6.500000E-01  0.000000E+00  1.825335E-02
-6.500000E-01  5.000000E-02  1.829343E-02
-6.500000E-01  1.000000E-01  1.839522E-02
-6.500000E-01  1.500000E-01  1.855038E-02
-6.500000E-01  2.000000E-01  1.874694E-02
-6.500000E-01  2.500000E-01  1.897095E-02
-6.500000E-01  3.000000E-01  1.920821E-02
-6.500000E-01  3.500000E-01  1.944577E-02
-6.500000E-01  4.000000E-01  1.967287E-02
-6.500000E-01  4.500000E-01  1.988147E-02
-6.500000E-01  5.000000E-01  2.006629E-02
-6.500000E-01  5.500000E-01  2.022446E-02
-6.500000E-01  6.000000E-01  2.035513E-02
-6.500000E-01  6.500000E-01  2.045885E-02
-6.500000E-01  7.000000E-01  2.053717E-02
-6.500000E-01  7.500000E-01  2.059213E-02
-6.500000E-01  8.000000E-01  2.062598E-02
-6.500000E-01  8.500000E-01  2.064095E-02
-6.500000E-01  9.000000E-01  2.063907E-02
-6.500000E-01  9.500000E-01  2.062211E-02
-6.500000E-01  1.000000E+00  2.059150E-02
-6.500000E-01  1.050000E+00  2.054836E-02
-6.500000E-01  1.100000E+00  2.049346E-02
-6.500000E-01  1.150000E+00  2.042721E-02
-6.500000E-01  1.200000E+00  2.034971E-02
-6.500000E-01  1.250000E+00  2.026069E-02
-6.500000E-01  1.300000E+00  2.015949E-02
-6.500000E-01  1.350000E+00  2.004503E-02
-6.500000E-01  1.400000E+00  1.991574E-02
-6.500000E-01  1.450000E+00  1.976946E-02
-6.500000E-01  1.500000E+00  1.960337E-02
-6.500000E-01  1.550000E+00  1.941384E-02
-6.500000E-01  1.600000E+00  1.919632E-02
-6.500000E-01  1.650000E+00  1.894525E-02
-6.500000E-01  1.700000E+00  1.865396E-02
-6.500000E-01  1.750000E+00  1.831468E-02
-6.500000E-01  1.800000E+00  1.791863E-02
-6.500000E-01  1.850000E+00  1.745639E-02
-6.500000E-01  1.900000E+00  1.691846E-02
-6.500000E-01  1.950000E+00  1.629625E-02
-6.500000E-01  2.000000E+00  1.558360E-02
-6.500000E-01  2.050000E+00  1.477866E-02
-6.500000E-01  2.100000E+00  1.388628E-02
-6.500000E-01  2.150000E+00  1.292053E-02
-6.500000E-01  2.200000E+00  1.190672E-02
-6.500000E-01  2.250000E+00  1.088243E-02
-6.500000E-01  2.300000E+00  9.896492E-03
-6.500000E-01  2.350000E+00  9.005367E-03
-6.500000E-01  2.400000E+00  8.266850E-03
-6.500000E-01  2.450000E+00  7.731854E-03
-6.500000E-01  2.500000E+00  7.435978E-03
-6.500000E-01  2.550000E+00  7.393050E-03
-6.500000E-01  2.600000E+00  7.592508E-03
-6.500000E-01  2.650000E+00  8.001433E-03
-6.500000E-01  2.700000E+00  8.570593E-03
-6.500000E-01  2.750000E+00  9.242707E-03
-6.500000E-01  2.800000E+00  9.960752E-03
-6.500000E-01  2.850000E+00  1.067454E-02
-6.500000E-01  2.900000E+00  1.134468E-02
-6.500000E-01  2.950000E+00  1.194388E-02
-6.500000E-01  3.000000E+00  1.245624E-02
-6.500000E-01  3.050000E+00  1.287530E-02
-6.500000E-01  3.100000E+00  1.320161E-02
-6.500000E-01  3.150000E+00  1.344043E-02
-6.500000E-01  3.200000E+00  1.359967E-02
-6.500000E-01  3.250000E+00  1.368843E-02
-6.500000E-01  3.300000E+00  1.371596E-02
-6.500000E-01  3.350000E+00  1.369097E-02
-6.500000E-01  3.400000E+00  1.362131E-02
-6.500000E-01  3.450000E+00  1.351380E-02
-6.500000E-01  3.500000E+00  1.337421E-02
-6.500000E-01  3.550000E+00  1.320734E-02
-6.500000E-01  3.600000E+00  1.301710E-02
-6.500000E-01  3.650000E+00  1.280665E-02
-6.500000E-01  3.700000E+00  1.257847E-02
-6.500000E-01  3.750000E+00  1.233455E-02
-6.500000E-01  3.800000E+00  1.207638E-02
-6.500000E-01  3.850000E+00  1.180513E-02
-6.500000E-01  3.900000E+00  1.152168E-02
-6.500000E-01  3.950000E+00  1.122666E-02
-6.500000E-01  4.000000E+00  1.092057E-02
-6.500000E-01  4.050000E+00  1.060378E-02
-6.500000E-01  4.100000E+00  1.027657E-02
-6.500000E-01  4.150000E+00  9.939187E-03
-6.500000E-01  4.200000E+00  9.591867E-03
-6.500000E-01  4.250000E+00  9.234868E-03
-6.500000E-01  4.300000E+00  8.868493E-03
-6.500000E-01  4.350000E+00  8.493128E-03
-6.500000E-01  4.400000E+00  8.109266E-03
-6.500000E-01  4.450000E+00  7.717543E-03
-6.500000E-01  4.500000E+00  7.318764E-03
-6.500000E-01  4.550000E+00  6.913937E-03
-6.500000E-01  4.600000E+00  6.504302E-03
-6.500000E-01  4.650000E+00  6.091348E-03
-6.500000E-01  4.700000E+00  5.676832E-03
-6.500000E-01  4.750000E+00  5.262776E-03
-6.500000E-01  4.800000E+00  4.851456E-03
-6.500000E-01  4.850000E+00  4.445362E-03
-6.500000E-01  4.900000E+00  4.047148E-03
-6.500000E-01  4.950000E+00  3.659555E-03
-6.500000E-01  5.000000E+00  3.285322E-03
-6.500000E-01  5.050000E+00  2.927086E-03
-6.500000E-01  5.100000E+00  2.587282E-03
-6.500000E-01  5.150000E+00  2.268048E-03
-6.500000E-01  5.200000E+00  1.971139E-03
-6.500000E-01  5.250000E+00  1.697863E-03
-6.500000E-01  5.300000E+00  1.449039E-03
-6.500000E-01  5.350000E+00  1.224978E-03
-6.500000E-01  5.400000E+00  1.025494E-03
-6.500000E-01  5.450000E+00  8.499317E-04
-6.500000E-01  5.500000E+00  6.972240E-04
-6.500000E-01  5.550000E+00  5.659596E-04
-6.500000E-01  5.600000E+00  4.544645E-04
-6.500000E-01  5.650000E+00  3.608864E-04
-6.500000E-01  5.700000E+00  2.832793E-04
-6.500000E-01  5.750000E+00  2.196800E-04
-6.500000E-01  5.800000E+00  1.681761E-04
-6.500000E-01  5.850000E+00  1.269591E-04
-6.500000E-01  5.900000E+00  9.436453E-05
-6.500000E-01  5.950000E+00  6.889741E-05
-6.500000E-01  6.000000E+00  4.924507E-05
-6.500000E-01  6.050000E+00  3.427919E-05
-6.500000E-01  6.100000E+00  2.304946E-05
-6.500000E-01  6.150000E+00  1.477181E-05
-6.500000E-01  6.200000E+00  8.813551E-06
-6.500000E-01  6.250000E+00  4.677844E-06
-6.500000E-01  6.300000E+00  1.989453E-06
-6.500000E-01  6.350000E+00  4.836337E-07
-6.500000E-01  6.400000E+00  0.000000E+00
 
-6.000000E-01 -6.400000E+00  0.000000E+00
-6.000000E-01 -6.350000E+00  4.091095E-07
-6.000000E-01 -6.300000E+00  1.684963E-06
-6.000000E-01 -6.250000E+00  3.969641E-06
-6.000000E-01 -6.200000E+00  7.498636E-06
-6.000000E-01 -6.150000E+00  1.260741E-05
-6.000000E-01 -6.100000E+00  1.974270E-05
-6.000000E-01 -6.050000E+00  2.947694E-05
-6.000000E-01 -6.000000E+00  4.252437E-05
-6.000000E-01 -5.950000E+00  5.975704E-05
-6.000000E-01 -5.900000E+00  8.221880E-05
-6.000000E-01 -5.850000E+00  1.111349E-04
-6.000000E-01 -5.800000E+00  1.479146E-04
-6.000000E-01 -5.750000E+00  1.941446E-04
-6.000000E-01 -5.700000E+00  2.515700E-04
-6.000000E-01 -5.650000E+00  3.220623E-04
-6.000000E-01 -5.600000E+00  4.075724E-04
-6.000000E-01 -5.550000E+00  5.100698E-04
-6.000000E-01 -5.500000E+00  6.314692E-04
-6.000000E-01 -5.450000E+00  7.735481E-04
-6.000000E-01 -5.400000E+00  9.378607E-04
-6.000000E-01 -5.350000E+00  1.125653E-03
-6.000000E-01 -5.300000E+00  1.337785E-03
-6.000000E-01 -5.250000E+00  1.574669E-03
-6.000000E-01 -5.200000E+00  1.836227E-03
-6.000000E-01 -5.150000E+00  2.121872E-03
-6.000000E-01 -5.100000E+00  2.430515E-03
-6.000000E-01 -5.050000E+00  2.760600E-03
-6.000000E-01 -5.000000E+00  3.110161E-03
-6.000000E-01 -4.950000E+00  3.476901E-03
-6.000000E-01 -4.900000E+00  3.858280E-03
-6.000000E-01 -4.850000E+00  4.251613E-03
-6.000000E-01 -4.800000E+00  4.654163E-03
-6.000000E-01 -4.750000E+00  5.063232E-03
-6.000000E-01 -4.700000E+00  5.476230E-03
-6.000000E-01 -4.650000E+00  5.890742E-03
-6.000000E-01 -4.600000E+00  6.304572E-03
-6.000000E-01 -4.550000E+00  6.715774E-03
-6.000000E-01 -4.500000E+00  7.122669E-03
-6.000000E-01 -4.450000E+00  7.523856E-03
-6.000000E-01 -4.400000E+00  7.918208E-03
-6.000000E-01 -4.350000E+00  8.304856E-03
-6.000000E-01 -4.300000E+00  8.683170E-03
-6.000000E-01 -4.250000E+00  9.052730E-03
-6.000000E-01 -4.200000E+00  9.413293E-03
-6.000000E-01 -4.150000E+00  9.764759E-03
-6.000000E-01 -4.100000E+00  1.010713E-02
-6.000000E-01 -4.050000E+00  1.044049E-02
-6.000000E-01 -4.000000E+00  1.076497E-02
-6.000000E-01 -3.950000E+00  1.108072E-02
-6.000000E-01 -3.900000E+00  1.138792E-02
-6.000000E-01 -3.850000E+00  1.168675E-02
-6.000000E-01 -3.800000E+00  1.197740E-02
-6.000000E-01 -3.750000E+00  1.226007E-02
-6.000000E-01 -3.700000E+00  1.253496E-02
-6.000000E-01 -3.650000E+00  1.280231E-02
-6.000000E-01 -3.600000E+00  1.306237E-02
-6.000000E-01 -3.550000E+00  1.331540E-02
-6.000000E-01 -3.500000E+00  1.356168E-02
-6.000000E-01 -3.450000E+00  1.380151E-02
-6.000000E-01 -3.400000E+00  1.403518E-02
-6.000000E-01 -3.350000E+00  1.426298E-02
-6.000000E-01 -3.300000E+00  1.448516E-02
-6.000000E-01 -3.250000E+00  1.470198E-02
-6.000000E-01 -3.200000E+00  1.491363E-02
-6.000000E-01 -3.150000E+00  1.512030E-02
-6.000000E-01 -3.100000E+00  1.532213E-02
-6.000000E-01 -3.050000E+00  1.551923E-02
-6.000000E-01 -3.000000E+00  1.571169E-02
-6.000000E-01 -2.950000E+00  1.589959E-02
-6.000000E-01 -2.900000E+00  1.608297E-02
-6.000000E-01 -2.850000E+00  1.626189E-02
-6.000000E-01 -2.800000E+00  1.643637E-02
-6.000000E-01 -2.750000E+00  1.660648E-02
-6.000000E-01 -2.700000E+00  1.677224E-02
-6.000000E-01 -2.650000E+00  1.693371E-02
-6.000000E-01 -2.600000E+00  1.709096E-02
-6.000000E-01 -2.550000E+00  1.724407E-02
-6.000000E-01 -2.500000E+00  1.739314E-02
-6.000000E-01 -2.450000E+00  1.753832E-02
-6.000000E-01 -2.400000E+00  1.767979E-02
-6.000000E-01 -2.350000E+00  1.781778E-02
-6.000000E-01 -2.300000E+00  1.795257E-02
-6.000000E-01 -2.250000E+00  1.808449E-02
-6.000000E-01 -2.200000E+00  1.821391E-02
-6.000000E-01 -2.150000E+00  1.834120E-02
-6.000000E-01 -2.100000E+00  1.846674E-02
-6.000000E-01 -2.050000E+00  1.859084E-02
-6.000000E-01 -2.000000E+00  1.871377E-02
-6.000000E-01 -1.950000E+00  1.883573E-02
-6.000000E-01 -1.900000E+00  1.895679E-02
-6.000000E-01 -1.850000E+00  1.907696E-02
-6.000000E-01 -1.800000E+00  1.919612E-02
-6.000000E-01 -1.750000E+00  1.931409E-02
-6.000000E-01 -1.700000E+00  1.943061E-02
-6.000000E-01 -1.650000E+00  1.954534E-02
-6.000000E-01 -1.600000E+00  1.965789E-02
-6.000000E-01 -1.550000E+00  1.976783E-02
-6.000000E-01 -1.500000E+00  1.987468E-02
-6.000000E-01 -1.450000E+00  1.997790E-02
-6.000000E-01 -1.400000E+00  2.007693E-02
-6.000000E-01 -1.350000E+00  2.017113E-02
-6.000000E-01 -1.300000E+00  2.025982E-02
-6.000000E-01 -1.250000E+00  2.034223E-02
-6.000000E-01 -1.200000E+00  2.041753E-02
-6.000000E-01 -1.150000E+00  2.048475E-02
-6.000000E-01 -1.100000E+00  2.054280E-02
-6.000000E-01 -1.050000E+00  2.059042E-02
-6.000000E-01 -1.000000E+00  2.062612E-02
-6.000000E-01 -9.500000E-01  2.064815E-02
-6.000000E-01 -9.000000E-01  2.065444E-02
-6.000000E-01 -8.500000E-01  2.064261E-02
-6.000000E-01 -8.000000E-01  2.060992E-02
-6.000000E-01 -7.500000E-01  2.055331E-02
-6.000000E-01 -7.000000E-01  2.046950E-02
-6.000000E-01 -6.500000E-01  2.035519E-02
-6.000000E-01 -6.000000E-01  2.020734E-02
-6.000000E-01 -5.500000E-01  2.002366E-02
-6.000000E-01 -5.000000E-01  1.980318E-02
-6.000000E-01 -4.500000E-01  1.954697E-02
-6.000000E-01 -4.000000E-01  1.925895E-02
-6.000000E-01 -3.500000E-01  1.894658E-02
-6.000000E-01 -3.000000E-01  1.862131E-02
-6.000000E-01 -2.500000E-01  1.829850E-02
-6.000000E-01 -2.000000E-01  1.799671E-02
-6.000000E-01 -1.500000E-01  1.773611E-02
-6.000000E-01 -1.000000E-01  1.753624E-02
-6.000000E-01 -5.000000E-02  1.741339E-02
-6.000000E-01  0.000000E+00  1.737809E-02
-6.000000E-01  5.000000E-02  1.743341E-02
-6.000000E-01  1.000000E-01  1.757444E-02
-6.000000E-01  1.500000E-01  1.778910E-02
-6.000000E-01  2.000000E-01  1.806011E-02
-6.000000E-01  2.500000E-01  1.836753E-02
-6.000000E-01  3.000000E-01  1.869138E-02
-6.000000E-01  3.500000E-01  1.901376E-02
-6.000000E-01  4.000000E-01  1.932021E-02
-6.000000E-01  4.500000E-01  1.960029E-02
-6.000000E-01  5.000000E-01  1.984751E-02
-6.000000E-01  5.500000E-01  2.005876E-02
-6.000000E-01  6.000000E-01  2.023358E-02
-6.000000E-01  6.500000E-01  2.037340E-02
-6.000000E-01  7.000000E-01  2.048078E-02
-6.000000E-01  7.500000E-01  2.055885E-02
-6.000000E-01  8.000000E-01  2.061090E-02
-6.000000E-01  8.500000E-01  2.064010E-02
-6.000000E-01  9.000000E-01  2.064930E-02
-6.000000E-01  9.500000E-01  2.064094E-02
-6.000000E-01  1.000000E+00  2.061703E-02
-6.000000E-01  1.050000E+00  2.057916E-02
-6.000000E-01  1.100000E+00  2.052847E-02
-6.000000E-01  1.150000E+00  2.046573E-02
-6.000000E-01  1.200000E+00  2.039130E-02
-6.000000E-01  1.250000E+00  2.030519E-02
-6.000000E-01  1.300000E+00  2.020700E-02
-6.000000E-01  1.350000E+00  2.009591E-02
-6.000000E-01  1.400000E+00  1.997066E-02
-6.000000E-01  1.450000E+00  1.982946E-02
-6.000000E-01  1.500000E+00  1.966991E-02
-6.000000E-01  1.550000E+00  1.948896E-02
-6.000000E-01  1.600000E+00  1.928274E-02
-6.000000E-01  1.650000E+00  1.904659E-02
-6.000000E-01  1.700000E+00  1.877494E-02
-6.000000E-01  1.750000E+00  1.846136E-02
-6.000000E-01  1.800000E+00  1.809873E-02
-6.000000E-01  1.850000E+00  1.767952E-02
-6.000000E-01  1.900000E+00  1.719634E-02
-6.000000E-01  1.950000E+00  1.664278E-02
-6.000000E-01  2.000000E+00  1.601467E-02
-6.000000E-01  2.050000E+00  1.531160E-02
-6.000000E-01  2.100000E+00  1.453877E-02
-6.000000E-01  2.150000E+00  1.370886E-02
-6.000000E-01  2.200000E+00  1.284349E-02
-6.000000E-01  2.250000E+00  1.197373E-02
-6.000000E-01  2.300000E+00  1.113908E-02
-6.000000E-01  2.350000E+00  1.038453E-02
-6.000000E-01  2.400000E+00  9.755550E-03
-6.000000E-01  2.450000E+00  9.291906E-03
-6.000000E-01  2.500000E+00  9.021304E-03
-6.000000E-01  2.550000E+00  8.954601E-03
-6.000000E-01  2.600000E+00  9.083851E-03
-6.000000E-01  2.650000E+00  9.383765E-03
-6.000000E-01  2.700000E+00  9.816143E-03
-6.000000E-01  2.750000E+00  1.033603E-02
-6.000000E-01  2.800000E+00  1.089805E-02
-6.000000E-01  2.850000E+00  1.146151E-02
-6.000000E-01  2.900000E+00  1.199375E-02
-6.000000E-01  2.950000E+00  1.247136E-02
-6.000000E-01  3.000000E+00  1.287994E-02
-6.000000E-01  3.050000E+00  1.321276E-02
-6.000000E-01  3.100000E+00  1.346901E-02
-6.000000E-01  3.150000E+00  1.365192E-02
-6.000000E-01  3.200000E+00  1.376724E-02
-6.000000E-01  3.250000E+00  1.382196E-02
-6.000000E-01  3.300000E+00  1.382340E-02
-6.000000E-01  3.350000E+00  1.377862E-02
-6.000000E-01  3.400000E+00  1.369408E-02
-6.000000E-01  3.450000E+00  1.357550E-02
-6.000000E-01  3.500000E+00  1.342775E-02
-6.000000E-01  3.550000E+00  1.325492E-02
-6.000000E-01  3.600000E+00  1.306040E-02
-6.000000E-01  3.650000E+00  1.284690E-02
-6.000000E-01  3.700000E+00  1.261662E-02
-6.000000E-01  3.750000E+00  1.237128E-02
-6.000000E-01  3.800000E+00  1.211221E-02
-6.000000E-01  3.850000E+00  1.184044E-02
-6.000000E-01  3.900000E+00  1.155674E-02
-6.000000E-01  3.950000E+00  1.126169E-02
-6.000000E-01  4.000000E+00  1.095574E-02
-6.000000E-01  4.050000E+00  1.063919E-02
-6.000000E-01  4.100000E+00  1.031232E-02
-6.000000E-01  4.150000E+00  9.975332E-03
-6.000000E-01  4.200000E+00  9.628439E-03
-6.000000E-01  4.250000E+00  9.271872E-03
-6.000000E-01  4.300000E+00  8.905911E-03
-6.000000E-01  4.350000E+00  8.530914E-03
-6.000000E-01  4.400000E+00  8.147350E-03
-6.000000E-01  4.450000E+00  7.755832E-03
-6.000000E-01  4.500000E+00  7.357142E-03
-6.000000E-01  4.550000E+00  6.952267E-03
-6.000000E-01  4.600000E+00  6.542429E-03
-6.000000E-01  4.650000E+00  6.129100E-03
-6.000000E-01  4.700000E+00  5.714023E-03
-6.000000E-01  4.750000E+00  5.299214E-03
-6.000000E-01  4.800000E+00  4.886943E-03
-6.000000E-01  4.850000E+00  4.479702E-03
-6.000000E-01  4.900000E+00  4.080151E-03
-6.000000E-01  4.950000E+00  3.691041E-03
-6.000000E-01  5.000000E+00  3.315127E-03
-6.000000E-01  5.050000E+00  2.955067E-03
-6.000000E-01  5.100000E+00  2.613320E-03
-6.000000E-01  5.150000E+00  2.292050E-03
-6.000000E-01  5.200000E+00  1.993043E-03
-6.000000E-01  5.250000E+00  1.717640E-03
-6.000000E-01  5.300000E+00  1.466695E-03
-6.000000E-01  5.350000E+00  1.240555E-03
-6.000000E-01  5.400000E+00  1.039067E-03
-6.000000E-01  5.450000E+00  8.616069E-04
-6.000000E-01  5.500000E+00  7.071347E-04
-6.000000E-01  5.550000E+00  5.742592E-04
-6.000000E-01  5.600000E+00  4.613193E-04
-6.000000E-01  5.650000E+00  3.664687E-04
-6.000000E-01  5.700000E+00  2.877601E-04
-6.000000E-01  5.750000E+00  2.232238E-04
-6.000000E-01  5.800000E+00  1.709358E-04
-6.000000E-01  5.850000E+00  1.290734E-04
-6.000000E-01  5.900000E+00  9.595579E-05
-6.000000E-01  5.950000E+00  7.007149E-05
-6.000000E-01  6.000000E+00  5.009162E-05
-6.000000E-01  6.050000E+00  3.487271E-05
-6.000000E-01  6.100000E+00  2.345088E-05
-6.000000E-01  6.150000E+00  1.503029E-05
-6.000000E-01  6.200000E+00  8.968355E-06
-6.000000E-01  6.250000E+00  4.760246E-06
-6.000000E-01  6.300000E+00  2.024570E-06
-6.000000E-01  6.350000E+00  4.921809E-07
-6.000000E-01  6.400000E+00  0.000000E+00
 
-5.500000E-01 -6.400000E+00  0.000000E+00
-5.500000E-01 -6.350000E+00  4.229903E-07
-5.500000E-01 -6.300000E+00  1.742006E-06
-5.500000E-01 -6.250000E+00  4.103516E-06
-5.500000E-01 -6.200000E+00  7.750101E-06
-5.500000E-01 -6.150000E+00  1.302695E-05
-5.500000E-01 -6.100000E+00  2.039312E-05
-5.500000E-01 -6.050000E+00  3.043597E-05
-5.500000E-01 -6.000000E+00  4.388704E-05
-5.500000E-01 -5.950000E+00  6.163784E-05
-5.500000E-01 -5.900000E+00  8.475335E-05
-5.500000E-01 -5.850000E+00  1.144809E-04
-5.500000E-01 -5.800000E+00  1.522521E-04
-5.500000E-01 -5.750000E+00  1.996747E-04
-5.500000E-01 -5.700000E+00  2.585129E-04
-5.500000E-01 -5.650000E+00  3.306536E-04
-5.500000E-01 -5.600000E+00  4.180584E-04
-5.500000E-01 -5.550000E+00  5.227005E-04
-5.500000E-01 -5.500000E+00  6.464911E-04
-5.500000E-01 -5.450000E+00  7.911952E-04
-5.500000E-01 -5.400000E+00  9.583442E-04
-5.500000E-01 -5.350000E+00  1.149151E-03
-5.500000E-01 -5.300000E+00  1.364431E-03
-5.500000E-01 -5.250000E+00  1.604546E-03
-5.500000E-01 -5.200000E+00  1.869358E-03
-5.500000E-01 -5.150000E+00  2.158214E-03
-5.500000E-01 -5.100000E+00  2.469963E-03
-5.500000E-01 -5.050000E+00  2.802987E-03
-5.500000E-01 -5.000000E+00  3.155267E-03
-5.500000E-01 -4.950000E+00  3.524463E-03
-5.500000E-01 -4.900000E+00  3.908002E-03
-5.500000E-01 -4.850000E+00  4.303179E-03
-5.500000E-01 -4.800000E+00  4.707250E-03
-5.500000E-01 -4.750000E+00  5.117518E-03
-5.500000E-01 -4.700000E+00  5.531403E-03
-5.500000E-01 -4.650000E+00  5.946510E-03
-5.500000E-01 -4.600000E+00  6.360662E-03
-5.500000E-01 -4.550000E+00  6.771939E-03
-5.500000E-01 -4.500000E+00  7.178691E-03
-5.500000E-01 -4.450000E+00  7.579546E-03
-5.500000E-01 -4.400000E+00  7.973406E-03
-5.500000E-01 -4.350000E+00  8.359428E-03
-5.500000E-01 -4.300000E+00  8.737011E-03
-5.500000E-01 -4.250000E+00  9.105759E-03
-5.500000E-01 -4.200000E+00  9.465451E-03
-5.500000E-01 -4.150000E+00  9.816006E-03
-5.500000E-01 -4.100000E+00  1.015745E-02
-5.500000E-01 -4.050000E+00  1.048986E-02
-5.500000E-01 -4.000000E+00  1.081340E-02
-5.500000E-01 -3.950000E+00  1.112823E-02
-5.500000E-01 -3.900000E+00  1.143452E-02
-5.500000E-01 -3.850000E+00  1.173246E-02
-5.500000E-01 -3.800000E+00  1.202225E-02
-5.500000E-01 -3.750000E+00  1.230408E-02
-5.500000E-01 -3.700000E+00  1.257815E-02
-5.500000E-01 -3.650000E+00  1.284471E-02
-5.500000E-01 -3.600000E+00  1.310400E-02
-5.500000E-01 -3.550000E+00  1.335629E-02
-5.500000E-01 -3.500000E+00  1.360188E-02
-5.500000E-01 -3.450000E+00  1.384107E-02
-5.500000E-01 -3.400000E+00  1.407417E-02
-5.500000E-01 -3.350000E+00  1.430147E-02
-5.500000E-01 -3.300000E+00  1.452325E-02
-5.500000E-01 -3.250000E+00  1.473977E-02
-5.500000E-01 -3.200000E+00  1.495126E-02
-5.500000E-01 -3.150000E+00  1.515790E-02
-5.500000E-01 -3.100000E+00  1.535986E-02
-5.500000E-01 -3.050000E+00  1.555727E-02
-5.500000E-01 -3.000000E+00  1.575025E-02
-5.500000E-01 -2.950000E+00  1.593887E-02
-5.500000E-01 -2.900000E+00  1.612322E-02
-5.500000E-01 -2.850000E+00  1.630335E-02
-5.500000E-01 -2.800000E+00  1.647934E-02
-5.500000E-01 -2.750000E+00  1.665121E-02
-5.500000E-01 -2.700000E+00  1.681903E-02
-5.500000E-01 -2.650000E+00  1.698282E-02
-5.500000E-01 -2.600000E+00  1.714262E-02
-5.500000E-01 -2.550000E+00  1.729848E-02
-5.500000E-01 -2.500000E+00  1.745045E-02
-5.500000E-01 -2.450000E+00  1.759858E-02
-5.500000E-01 -2.400000E+00  1.774299E-02
-5.500000E-01 -2.350000E+00  1.788381E-02
-5.500000E-01 -2.300000E+00  1.802122E-02
-5.500000E-01 -2.250000E+00  1.815547E-02
-5.500000E-01 -2.200000E+00  1.828682E-02
-5.500000E-01 -2.150000E+00  1.841559E-02
-5.500000E-01 -2.100000E+00  1.854207E-02
-5.500000E-01 -2.050000E+00  1.866658E-02
-5.500000E-01 -2.000000E+00  1.878935E-02
-5.500000E-01 -1.950000E+00  1.891060E-02
-5.500000E-01 -1.900000E+00  1.903045E-02
-5.500000E-01 -1.850000E+00  1.914893E-02
-5.500000E-01 -1.800000E+00  1.926602E-02
-5.500000E-01 -1.750000E+00  1.938158E-02
-5.500000E-01 -1.700000E+00  1.949543E-02
-5.500000E-01 -1.650000E+00  1.960730E-02
-5.500000E-01 -1.600000E+00  1.971688E-02
-5.500000E-01 -1.550000E+00  1.982378E-02
-5.500000E-01 -1.500000E+00  1.992756E-02
-5.500000E-01 -1.450000E+00  2.002771E-02
-5.500000E-01 -1.400000E+00  2.012369E-02
-5.500000E-01 -1.350000E+00  2.021484E-02
-5.500000E-01 -1.300000E+00  2.030044E-02
-5.500000E-01 -1.250000E+00  2.037966E-02
-5.500000E-01 -1.200000E+00  2.045157E-02
-5.500000E-01 -1.150000E+00  2.051506E-02
-5.500000E-01 -1.100000E+00  2.056883E-02
-5.500000E-01 -1.050000E+00  2.061136E-02
-5.500000E-01 -1.000000E+00  2.064082E-02
-5.500000E-01 -9.500000E-01  2.065502E-02
-5.500000E-01 -9.000000E-01  2.065133E-02
-5.500000E-01 -8.500000E-01  2.062666E-02
-5.500000E-01 -8.000000E-01  2.057740E-02
-5.500000E-01 -7.500000E-01  2.049942E-02
-5.500000E-01 -7.000000E-01  2.038822E-02
-5.500000E-01 -6.500000E-01  2.023908E-02
-5.500000E-01 -6.000000E-01  2.004746E-02
-5.500000E-01 -5.500000E-01  1.980958E-02
-5.500000E-01 -5.000000E-01  1.952323E-02
-5.500000E-01 -4.500000E-01  1.918879E-02
-5.500000E-01 -4.000000E-01  1.881035E-02
-5.500000E-01 -3.500000E-01  1.839690E-02
-5.500000E-01 -3.000000E-01  1.796306E-02
-5.500000E-01 -2.500000E-01  1.752926E-02
-5.500000E-01 -2.000000E-01  1.712084E-02
-5.500000E-01 -1.500000E-01  1.676597E-02
-5.500000E-01 -1.000000E-01  1.649240E-02
-5.500000E-01 -5.000000E-02  1.632352E-02
-5.500000E-01  0.000000E+00  1.627462E-02
-5.500000E-01  5.000000E-02  1.635023E-02
-5.500000E-01  1.000000E-01  1.654329E-02
-5.500000E-01  1.500000E-01  1.683643E-02
-5.500000E-01  2.000000E-01  1.720492E-02
-5.500000E-01  2.500000E-01  1.762060E-02
-5.500000E-01  3.000000E-01  1.805567E-02
-5.500000E-01  3.500000E-01  1.848577E-02
-5.500000E-01  4.000000E-01  1.889175E-02
-5.500000E-01  4.500000E-01  1.926032E-02
-5.500000E-01  5.000000E-01  1.958377E-02
-5.500000E-01  5.500000E-01  1.985899E-02
-5.500000E-01  6.000000E-01  2.008633E-02
-5.500000E-01  6.500000E-01  2.026850E-02
-5.500000E-01  7.000000E-01  2.040952E-02
-5.500000E-01  7.500000E-01  2.051401E-02
-5.500000E-01  8.000000E-01  2.058662E-02
-5.500000E-01  8.500000E-01  2.063171E-02
-5.500000E-01  9.000000E-01  2.065312E-02
-5.500000E-01  9.500000E-01  2.065414E-02
-5.500000E-01  1.000000E+00  2.063748E-02
-5.500000E-01  1.050000E+00  2.060524E-02
-5.500000E-01  1.100000E+00  2.055904E-02
-5.500000E-01  1.150000E+00  2.050000E-02
-5.500000E-01  1.200000E+00  2.042882E-02
-5.500000E-01  1.250000E+00  2.034576E-02
-5.500000E-01  1.300000E+00  2.025072E-02
-5.500000E-01  1.350000E+00  2.014316E-02
-5.500000E-01  1.400000E+00  2.002212E-02
-5.500000E-01  1.450000E+00  1.988617E-02
-5.500000E-01  1.500000E+00  1.973336E-02
-5.500000E-01  1.550000E+00  1.956116E-02
-5.500000E-01  1.600000E+00  1.936641E-02
-5.500000E-01  1.650000E+00  1.914525E-02
-5.500000E-01  1.700000E+00  1.889317E-02
-5.500000E-01  1.750000E+00  1.860501E-02
-5.500000E-01  1.800000E+00  1.827513E-02
-5.500000E-01  1.850000E+00  1.789770E-02
-5.500000E-01  1.900000E+00  1.746718E-02
-5.500000E-01  1.950000E+00  1.697901E-02
-5.500000E-01  2.000000E+00  1.643063E-02
-5.500000E-01  2.050000E+00  1.582266E-02
-5.500000E-01  2.100000E+00  1.516033E-02
-5.500000E-01  2.150000E+00  1.445477E-02
-5.500000E-01  2.200000E+00  1.372399E-02
-5.500000E-01  2.250000E+00  1.299313E-02
-5.500000E-01  2.300000E+00  1.229346E-02
-5.500000E-01  2.350000E+00  1.165999E-02
-5.500000E-01  2.400000E+00  1.112773E-02
-5.500000E-01  2.450000E+00  1.072701E-02
-5.500000E-01  2.500000E+00  1.047893E-02
-5.500000E-01  2.550000E+00  1.039183E-02
-5.500000E-01  2.600000E+00  1.045991E-02
-5.500000E-01  2.650000E+00  1.066419E-02
-5.500000E-01  2.700000E+00  1.097575E-02
-5.500000E-01  2.750000E+00  1.136010E-02
-5.500000E-01  2.800000E+00  1.178195E-02
-5.500000E-01  2.850000E+00  1.220905E-02
-5.500000E-01  2.900000E+00  1.261489E-02
-5.500000E-01  2.950000E+00  1.297984E-02
-5.500000E-01  3.000000E+00  1.329122E-02
-5.500000E-01  3.050000E+00  1.354239E-02
-5.500000E-01  3.100000E+00  1.373156E-02
-5.500000E-01  3.150000E+00  1.386039E-02
-5.500000E-01  3.200000E+00  1.393280E-02
-5.500000E-01  3.250000E+00  1.395391E-02
-5.500000E-01  3.300000E+00  1.392933E-02
-5.500000E-01  3.350000E+00  1.386462E-02
-5.500000E-01  3.400000E+00  1.376497E-02
-5.500000E-01  3.450000E+00  1.363503E-02
-5.500000E-01  3.500000E+00  1.347881E-02
-5.500000E-01  3.550000E+00  1.329975E-02
-5.500000E-01  3.600000E+00  1.310068E-02
-5.500000E-01  3.650000E+00  1.288391E-02
-5.500000E-01  3.700000E+00  1.265132E-02
-5.500000E-01  3.750000E+00  1.240438E-02
-5.500000E-01  3.800000E+00  1.214425E-02
-5.500000E-01  3.850000E+00  1.187183E-02
-5.500000E-01  3.900000E+00  1.158777E-02
-5.500000E-01  3.950000E+00  1.129260E-02
-5.500000E-01  4.000000E+00  1.098668E-02
-5.500000E-01  4.050000E+00  1.067030E-02
-5.500000E-01  4.100000E+00  1.034369E-02
-5.500000E-01  4.150000E+00  1.000703E-02
-5.500000E-01  4.200000E+00  9.660502E-03
-5.500000E-01  4.250000E+00  9.304312E-03
-5.500000E-01  4.300000E+00  8.938717E-03
-5.500000E-01  4.350000E+00  8.564049E-03
-5.500000E-01  4.400000E+00  8.180754E-03
-5.500000E-01  4.450000E+00  7.789422E-03
-5.500000E-01  4.500000E+00  7.390815E-03
-5.500000E-01  4.550000E+00  6.985901E-03
-5.500000E-01  4.600000E+00  6.575884E-03
-5.500000E-01  4.650000E+00  6.162225E-03
-5.500000E-01  4.700000E+00  5.746656E-03
-5.500000E-01  4.750000E+00  5.331184E-03
-5.500000E-01  4.800000E+00  4.918079E-03
-5.500000E-01  4.850000E+00  4.509833E-03
-5.500000E-01  4.900000E+00  4.109112E-03
-5.500000E-01  4.950000E+00  3.718678E-03
-5.500000E-01  5.000000E+00  3.341300E-03
-5.500000E-01  5.050000E+00  2.979650E-03
-5.500000E-01  5.100000E+00  2.636208E-03
-5.500000E-01  5.150000E+00  2.313161E-03
-5.500000E-01  5.200000E+00  2.012321E-03
-5.500000E-01  5.250000E+00  1.735056E-03
-5.500000E-01  5.300000E+00  1.482252E-03
-5.500000E-01  5.350000E+00  1.254285E-03
-5.500000E-01  5.400000E+00  1.051033E-03
-5.500000E-01  5.450000E+00  8.719018E-04
-5.500000E-01  5.500000E+00  7.158740E-04
-5.500000E-01  5.550000E+00  5.815773E-04
-5.500000E-01  5.600000E+00  4.673630E-04
-5.500000E-01  5.650000E+00  3.713902E-04
-5.500000E-01  5.700000E+00  2.917111E-04
-5.500000E-01  5.750000E+00  2.263496E-04
-5.500000E-01  5.800000E+00  1.733716E-04
-5.500000E-01  5.850000E+00  1.309413E-04
-5.500000E-01  5.900000E+00  9.736378E-05
-5.500000E-01  5.950000E+00  7.111249E-05
-5.500000E-01  6.000000E+00  5.084418E-05
-5.500000E-01  6.050000E+00  3.540202E-05
-5.500000E-01  6.100000E+00  2.381020E-05
-5.500000E-01  6.150000E+00  1.526259E-05
-5.500000E-01  6.200000E+00  9.108038E-06
-5.500000E-01  6.250000E+00  4.834875E-06
-5.500000E-01  6.300000E+00  2.056472E-06
-5.500000E-01  6.350000E+00  4.999611E-07
-5.500000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-01 -6.400000E+00  0.000000E+00
-5.000000E-01 -6.350000E+00  4.365899E-07
-5.000000E-01 -6.300000E+00  1.797880E-06
-5.000000E-01 -6.250000E+00  4.234598E-06
-5.000000E-01 -6.200000E+00  7.996182E-06
-5.000000E-01 -6.150000E+00  1.343721E-05
-5.000000E-01 -6.100000E+00  2.102860E-05
-5.000000E-01 -6.050000E+00  3.137196E-05
-5.000000E-01 -6.000000E+00  4.521530E-05
-5.000000E-01 -5.950000E+00  6.346852E-05
-5.000000E-01 -5.900000E+00  8.721646E-05
-5.000000E-01 -5.850000E+00  1.177271E-04
-5.000000E-01 -5.800000E+00  1.564526E-04
-5.000000E-01 -5.750000E+00  2.050205E-04
-5.000000E-01 -5.700000E+00  2.652123E-04
-5.000000E-01 -5.650000E+00  3.389290E-04
-5.000000E-01 -5.600000E+00  4.281414E-04
-5.000000E-01 -5.550000E+00  5.348264E-04
-5.000000E-01 -5.500000E+00  6.608909E-04
-5.000000E-01 -5.450000E+00  8.080876E-04
-5.000000E-01 -5.400000E+00  9.779258E-04
-5.000000E-01 -5.350000E+00  1.171586E-03
-5.000000E-01 -5.300000E+00  1.389843E-03
-5.000000E-01 -5.250000E+00  1.633006E-03
-5.000000E-01 -5.200000E+00  1.900880E-03
-5.000000E-01 -5.150000E+00  2.192752E-03
-5.000000E-01 -5.100000E+00  2.507409E-03
-5.000000E-01 -5.050000E+00  2.843176E-03
-5.000000E-01 -5.000000E+00  3.197985E-03
-5.000000E-01 -4.950000E+00  3.569454E-03
-5.000000E-01 -4.900000E+00  3.954982E-03
-5.000000E-01 -4.850000E+00  4.351848E-03
-5.000000E-01 -4.800000E+00  4.757300E-03
-5.000000E-01 -4.750000E+00  5.168646E-03
-5.000000E-01 -4.700000E+00  5.583319E-03
-5.000000E-01 -4.650000E+00  5.998938E-03
-5.000000E-01 -4.600000E+00  6.413353E-03
-5.000000E-01 -4.550000E+00  6.824667E-03
-5.000000E-01 -4.500000E+00  7.231258E-03
-5.000000E-01 -4.450000E+00  7.631782E-03
-5.000000E-01 -4.400000E+00  8.025165E-03
-5.000000E-01 -4.350000E+00  8.410594E-03
-5.000000E-01 -4.300000E+00  8.787487E-03
-5.000000E-01 -4.250000E+00  9.155472E-03
-5.000000E-01 -4.200000E+00  9.514346E-03
-5.000000E-01 -4.150000E+00  9.864045E-03
-5.000000E-01 -4.100000E+00  1.020460E-02
-5.000000E-01 -4.050000E+00  1.053613E-02
-5.000000E-01 -4.000000E+00  1.085878E-02
-5.000000E-01 -3.950000E+00  1.117271E-02
-5.000000E-01 -3.900000E+00  1.147813E-02
-5.000000E-01 -3.850000E+00  1.177521E-02
-5.000000E-01 -3.800000E+00  1.206414E-02
-5.000000E-01 -3.750000E+00  1.234513E-02
-5.000000E-01 -3.700000E+00  1.261838E-02
-5.000000E-01 -3.650000E+00  1.288412E-02
-5.000000E-01 -3.600000E+00  1.314259E-02
-5.000000E-01 -3.550000E+00  1.339408E-02
-5.000000E-01 -3.500000E+00  1.363888E-02
-5.000000E-01 -3.450000E+00  1.387730E-02
-5.000000E-01 -3.400000E+00  1.410965E-02
-5.000000E-01 -3.350000E+00  1.433625E-02
-5.000000E-01 -3.300000E+00  1.455739E-02
-5.000000E-01 -3.250000E+00  1.477333E-02
-5.000000E-01 -3.200000E+00  1.498432E-02
-5.000000E-01 -3.150000E+00  1.519057E-02
-5.000000E-01 -3.100000E+00  1.539225E-02
-5.000000E-01 -3.050000E+00  1.558951E-02
-5.000000E-01 -3.000000E+00  1.578249E-02
-5.000000E-01 -2.950000E+00  1.597130E-02
-5.000000E-01 -2.900000E+00  1.615602E-02
-5.000000E-01 -2.850000E+00  1.633675E-02
-5.000000E-01 -2.800000E+00  1.651355E-02
-5.000000E-01 -2.750000E+00  1.668650E-02
-5.000000E-01 -2.700000E+00  1.685563E-02
-5.000000E-01 -2.650000E+00  1.702099E-02
-5.000000E-01 -2.600000E+00  1.718260E-02
-5.000000E-01 -2.550000E+00  1.734047E-02
-5.000000E-01 -2.500000E+00  1.749460E-02
-5.000000E-01 -2.450000E+00  1.764500E-02
-5.000000E-01 -2.400000E+00  1.779172E-02
-5.000000E-01 -2.350000E+00  1.793481E-02
-5.000000E-01 -2.300000E+00  1.807439E-02
-5.000000E-01 -2.250000E+00  1.821061E-02
-5.000000E-01 -2.200000E+00  1.834369E-02
-5.000000E-01 -2.150000E+00  1.847385E-02
-5.000000E-01 -2.100000E+00  1.860138E-02
-5.000000E-01 -2.050000E+00  1.872652E-02
-5.000000E-01 -2.000000E+00  1.884953E-02
-5.000000E-01 -1.950000E+00  1.897059E-02
-5.000000E-01 -1.900000E+00  1.908986E-02
-5.000000E-01 -1.850000E+00  1.920740E-02
-5.000000E-01 -1.800000E+00  1.932322E-02
-5.000000E-01 -1.750000E+00  1.943724E-02
-5.000000E-01 -1.700000E+00  1.954932E-02
-5.000000E-01 -1.650000E+00  1.965923E-02
-5.000000E-01 -1.600000E+00  1.976669E-02
-5.000000E-01 -1.550000E+00  1.987136E-02
-5.000000E-01 -1.500000E+00  1.997282E-02
-5.000000E-01 -1.450000E+00  2.007060E-02
-5.000000E-01 -1.400000E+00  2.016412E-02
-5.000000E-01 -1.350000E+00  2.025274E-02
-5.000000E-01 -1.300000E+00  2.033569E-02
-5.000000E-01 -1.250000E+00  2.041208E-02
-5.000000E-01 -1.200000E+00  2.048085E-02
-5.000000E-01 -1.150000E+00  2.054077E-02
-5.000000E-01 -1.100000E+00  2.059032E-02
-5.000000E-01 -1.050000E+00  2.062769E-02
-5.000000E-01 -1.000000E+00  2.065069E-02
-5.000000E-01 -9.500000E-01  2.065663E-02
-5.000000E-01 -9.000000E-01  2.064226E-02
-5.000000E-01 -8.500000E-01  2.060365E-02
-5.000000E-01 -8.000000E-01  2.053618E-02
-5.000000E-01 -7.500000E-01  2.043446E-02
-5.000000E-01 -7.000000E-01  2.029243E-02
-5.000000E-01 -6.500000E-01  2.010361E-02
-5.000000E-01 -6.000000E-01  1.986149E-02
-5.000000E-01 -5.500000E-01  1.956029E-02
-5.000000E-01 -5.000000E-01  1.919599E-02
-5.000000E-01 -4.500000E-01  1.876772E-02
-5.000000E-01 -4.000000E-01  1.827944E-02
-5.000000E-01 -3.500000E-01  1.774159E-02
-5.000000E-01 -3.000000E-01  1.717251E-02
-5.000000E-01 -2.500000E-01  1.659885E-02
-5.000000E-01 -2.000000E-01  1.605472E-02
-5.000000E-01 -1.500000E-01  1.557884E-02
-5.000000E-01 -1.000000E-01  1.521002E-02
-5.000000E-01 -5.000000E-02  1.498140E-02
-5.000000E-01  0.000000E+00  1.491485E-02
-5.000000E-01  5.000000E-02  1.501691E-02
-5.000000E-01  1.000000E-01  1.527755E-02
-5.000000E-01  1.500000E-01  1.567203E-02
-5.000000E-01  2.000000E-01  1.616551E-02
-5.000000E-01  2.500000E-01  1.671872E-02
-5.000000E-01  3.000000E-01  1.729360E-02
-5.000000E-01  3.500000E-01  1.785749E-02
-5.000000E-01  4.000000E-01  1.838554E-02
-5.000000E-01  4.500000E-01  1.886125E-02
-5.000000E-01  5.000000E-01  1.927574E-02
-5.000000E-01  5.500000E-01  1.962632E-02
-5.000000E-01  6.000000E-01  1.991472E-02
-5.000000E-01  6.500000E-01  2.014547E-02
-5.000000E-01  7.000000E-01  2.032461E-02
-5.000000E-01  7.500000E-01  2.045866E-02
-5.000000E-01  8.000000E-01  2.055398E-02
-5.000000E-01  8.500000E-01  2.061641E-02
-5.000000E-01  9.000000E-01  2.065102E-02
-5.000000E-01  9.500000E-01  2.066207E-02
-5.000000E-01  1.000000E+00  2.065306E-02
-5.000000E-01  1.050000E+00  2.062674E-02
-5.000000E-01  1.100000E+00  2.058521E-02
-5.000000E-01  1.150000E+00  2.053000E-02
-5.000000E-01  1.200000E+00  2.046215E-02
-5.000000E-01  1.250000E+00  2.038224E-02
-5.000000E-01  1.300000E+00  2.029043E-02
-5.000000E-01  1.350000E+00  2.018646E-02
-5.000000E-01  1.400000E+00  2.006969E-02
-5.000000E-01  1.450000E+00  1.993903E-02
-5.000000E-01  1.500000E+00  1.979295E-02
-5.000000E-01  1.550000E+00  1.962944E-02
-5.000000E-01  1.600000E+00  1.944595E-02
-5.000000E-01  1.650000E+00  1.923941E-02
-5.000000E-01  1.700000E+00  1.900624E-02
-5.000000E-01  1.750000E+00  1.874242E-02
-5.000000E-01  1.800000E+00  1.844360E-02
-5.000000E-01  1.850000E+00  1.810542E-02
-5.000000E-01  1.900000E+00  1.772386E-02
-5.000000E-01  1.950000E+00  1.729587E-02
-5.000000E-01  2.000000E+00  1.682010E-02
-5.000000E-01  2.050000E+00  1.629783E-02
-5.000000E-01  2.100000E+00  1.573402E-02
-5.000000E-01  2.150000E+00  1.513819E-02
-5.000000E-01  2.200000E+00  1.452505E-02
-5.000000E-01  2.250000E+00  1.391451E-02
-5.000000E-01  2.300000E+00  1.333084E-02
-5.000000E-01  2.350000E+00  1.280078E-02
-5.000000E-01  2.400000E+00  1.235074E-02
-5.000000E-01  2.450000E+00  1.200345E-02
-5.000000E-01  2.500000E+00  1.177467E-02
-5.000000E-01  2.550000E+00  1.167072E-02
-5.000000E-01  2.600000E+00  1.168744E-02
-5.000000E-01  2.650000E+00  1.181091E-02
-5.000000E-01  2.700000E+00  1.201966E-02
-5.000000E-01  2.750000E+00  1.228776E-02
-5.000000E-01  2.800000E+00  1.258827E-02
-5.000000E-01  2.850000E+00  1.289616E-02
-5.000000E-01  2.900000E+00  1.319030E-02
-5.000000E-01  2.950000E+00  1.345460E-02
-5.000000E-01  3.000000E+00  1.367814E-02
-5.000000E-01  3.050000E+00  1.385468E-02
-5.000000E-01  3.100000E+00  1.398185E-02
-5.000000E-01  3.150000E+00  1.406015E-02
-5.000000E-01  3.200000E+00  1.409201E-02
-5.000000E-01  3.250000E+00  1.408104E-02
-5.000000E-01  3.300000E+00  1.403137E-02
-5.000000E-01  3.350000E+00  1.394726E-02
-5.000000E-01  3.400000E+00  1.383274E-02
-5.000000E-01  3.450000E+00  1.369150E-02
-5.000000E-01  3.500000E+00  1.352680E-02
-5.000000E-01  3.550000E+00  1.334140E-02
-5.000000E-01  3.600000E+00  1.313766E-02
-5.000000E-01  3.650000E+00  1.291750E-02
-5.000000E-01  3.700000E+00  1.268247E-02
-5.000000E-01  3.750000E+00  1.243381E-02
-5.000000E-01  3.800000E+00  1.217252E-02
-5.000000E-01  3.850000E+00  1.189933E-02
-5.000000E-01  3.900000E+00  1.161483E-02
-5.000000E-01  3.950000E+00  1.131944E-02
-5.000000E-01  4.000000E+00  1.101348E-02
-5.000000E-01  4.050000E+00  1.069720E-02
-5.000000E-01  4.100000E+00  1.037078E-02
-5.000000E-01  4.150000E+00  1.003438E-02
-5.000000E-01  4.200000E+00  9.688153E-03
-5.000000E-01  4.250000E+00  9.332287E-03
-5.000000E-01  4.300000E+00  8.967009E-03
-5.000000E-01  4.350000E+00  8.592629E-03
-5.000000E-01  4.400000E+00  8.209571E-03
-5.000000E-01  4.450000E+00  7.818403E-03
-5.000000E-01  4.500000E+00  7.419869E-03
-5.000000E-01  4.550000E+00  7.014921E-03
-5.000000E-01  4.600000E+00  6.604749E-03
-5.000000E-01  4.650000E+00  6.190802E-03
-5.000000E-01  4.700000E+00  5.774805E-03
-5.000000E-01  4.750000E+00  5.358759E-03
-5.000000E-01  4.800000E+00  4.944932E-03
-5.000000E-01  4.850000E+00  4.535819E-03
-5.000000E-01  4.900000E+00  4.134092E-03
-5.000000E-01  4.950000E+00  3.742519E-03
-5.000000E-01  5.000000E+00  3.363881E-03
-5.000000E-01  5.050000E+00  3.000864E-03
-5.000000E-01  5.100000E+00  2.655964E-03
-5.000000E-01  5.150000E+00  2.331387E-03
-5.000000E-01  5.200000E+00  2.028966E-03
-5.000000E-01  5.250000E+00  1.750095E-03
-5.000000E-01  5.300000E+00  1.495683E-03
-5.000000E-01  5.350000E+00  1.266136E-03
-5.000000E-01  5.400000E+00  1.061358E-03
-5.000000E-01  5.450000E+00  8.807798E-04
-5.000000E-01  5.500000E+00  7.234058E-04
-5.000000E-01  5.550000E+00  5.878804E-04
-5.000000E-01  5.600000E+00  4.725654E-04
-5.000000E-01  5.650000E+00  3.756248E-04
-5.000000E-01  5.700000E+00  2.951097E-04
-5.000000E-01  5.750000E+00  2.290385E-04
-5.000000E-01  5.800000E+00  1.754679E-04
-5.000000E-01  5.850000E+00  1.325506E-04
-5.000000E-01  5.900000E+00  9.857859E-05
-5.000000E-01  5.950000E+00  7.201254E-05
-5.000000E-01  6.000000E+00  5.149662E-05
-5.000000E-01  6.050000E+00  3.586244E-05
-5.000000E-01  6.100000E+00  2.412394E-05
-5.000000E-01  6.150000E+00  1.546624E-05
-5.000000E-01  6.200000E+00  9.230996E-06
-5.000000E-01  6.250000E+00  4.900814E-06
-5.000000E-01  6.300000E+00  2.084743E-06
-5.000000E-01  6.350000E+00  5.068696E-07
-5.000000E-01  6.400000E+00  0.000000E+00
 
-4.500000E-01 -6.400000E+00  0.000000E+00
-4.500000E-01 -6.350000E+00  4.498321E-07
-4.500000E-01 -6.300000E+00  1.852272E-06
-4.500000E-01 -6.250000E+00  4.362143E-06
-4.500000E-01 -6.200000E+00  8.235480E-06
-4.500000E-01 -6.150000E+00  1.383585E-05
-4.500000E-01 -6.100000E+00  2.164551E-05
-4.500000E-01 -6.050000E+00  3.227959E-05
-4.500000E-01 -6.000000E+00  4.650168E-05
-4.500000E-01 -5.950000E+00  6.523898E-05
-4.500000E-01 -5.900000E+00  8.959486E-05
-4.500000E-01 -5.850000E+00  1.208566E-04
-4.500000E-01 -5.800000E+00  1.604953E-04
-4.500000E-01 -5.750000E+00  2.101567E-04
-4.500000E-01 -5.700000E+00  2.716384E-04
-4.500000E-01 -5.650000E+00  3.468542E-04
-4.500000E-01 -5.600000E+00  4.377834E-04
-4.500000E-01 -5.550000E+00  5.464057E-04
-4.500000E-01 -5.500000E+00  6.746239E-04
-4.500000E-01 -5.450000E+00  8.241783E-04
-4.500000E-01 -5.400000E+00  9.965567E-04
-4.500000E-01 -5.350000E+00  1.192908E-03
-4.500000E-01 -5.300000E+00  1.413968E-03
-4.500000E-01 -5.250000E+00  1.659995E-03
-4.500000E-01 -5.200000E+00  1.930739E-03
-4.500000E-01 -5.150000E+00  2.225430E-03
-4.500000E-01 -5.100000E+00  2.542796E-03
-4.500000E-01 -5.050000E+00  2.881110E-03
-4.500000E-01 -5.000000E+00  3.238256E-03
-4.500000E-01 -4.950000E+00  3.611815E-03
-4.500000E-01 -4.900000E+00  3.999163E-03
-4.500000E-01 -4.850000E+00  4.397563E-03
-4.500000E-01 -4.800000E+00  4.804260E-03
-4.500000E-01 -4.750000E+00  5.216566E-03
-4.500000E-01 -4.700000E+00  5.631928E-03
-4.500000E-01 -4.650000E+00  6.047985E-03
-4.500000E-01 -4.600000E+00  6.462607E-03
-4.500000E-01 -4.550000E+00  6.873924E-03
-4.500000E-01 -4.500000E+00  7.280341E-03
-4.500000E-01 -4.450000E+00  7.680537E-03
-4.500000E-01 -4.400000E+00  8.073467E-03
-4.500000E-01 -4.350000E+00  8.458337E-03
-4.500000E-01 -4.300000E+00  8.834589E-03
-4.500000E-01 -4.250000E+00  9.201866E-03
-4.500000E-01 -4.200000E+00  9.559980E-03
-4.500000E-01 -4.150000E+00  9.908881E-03
-4.500000E-01 -4.100000E+00  1.024862E-02
-4.500000E-01 -4.050000E+00  1.057930E-02
-4.500000E-01 -4.000000E+00  1.090110E-02
-4.500000E-01 -3.950000E+00  1.121418E-02
-4.500000E-01 -3.900000E+00  1.151875E-02
-4.500000E-01 -3.850000E+00  1.181499E-02
-4.500000E-01 -3.800000E+00  1.210308E-02
-4.500000E-01 -3.750000E+00  1.238323E-02
-4.500000E-01 -3.700000E+00  1.265563E-02
-4.500000E-01 -3.650000E+00  1.292052E-02
-4.500000E-01 -3.600000E+00  1.317812E-02
-4.500000E-01 -3.550000E+00  1.342873E-02
-4.500000E-01 -3.500000E+00  1.367262E-02
-4.500000E-01 -3.450000E+00  1.391012E-02
-4.500000E-01 -3.400000E+00  1.414155E-02
-4.500000E-01 -3.350000E+00  1.436722E-02
-4.500000E-01 -3.300000E+00  1.458743E-02
-4.500000E-01 -3.250000E+00  1.480248E-02
-4.500000E-01 -3.200000E+00  1.501262E-02
-4.500000E-01 -3.150000E+00  1.521806E-02
-4.500000E-01 -3.100000E+00  1.541901E-02
-4.500000E-01 -3.050000E+00  1.561564E-02
-4.500000E-01 -3.000000E+00  1.580810E-02
-4.500000E-01 -2.950000E+00  1.599652E-02
-4.500000E-01 -2.900000E+00  1.618101E-02
-4.500000E-01 -2.850000E+00  1.636170E-02
-4.500000E-01 -2.800000E+00  1.653868E-02
-4.500000E-01 -2.750000E+00  1.671204E-02
-4.500000E-01 -2.700000E+00  1.688183E-02
-4.500000E-01 -2.650000E+00  1.704811E-02
-4.500000E-01 -2.600000E+00  1.721088E-02
-4.500000E-01 -2.550000E+00  1.737014E-02
-4.500000E-01 -2.500000E+00  1.752587E-02
-4.500000E-01 -2.450000E+00  1.767803E-02
-4.500000E-01 -2.400000E+00  1.782661E-02
-4.500000E-01 -2.350000E+00  1.797162E-02
-4.500000E-01 -2.300000E+00  1.811310E-02
-4.500000E-01 -2.250000E+00  1.825114E-02
-4.500000E-01 -2.200000E+00  1.838589E-02
-4.500000E-01 -2.150000E+00  1.851753E-02
-4.500000E-01 -2.100000E+00  1.864628E-02
-4.500000E-01 -2.050000E+00  1.877238E-02
-4.500000E-01 -2.000000E+00  1.889603E-02
-4.500000E-01 -1.950000E+00  1.901743E-02
-4.500000E-01 -1.900000E+00  1.913673E-02
-4.500000E-01 -1.850000E+00  1.925401E-02
-4.500000E-01 -1.800000E+00  1.936930E-02
-4.500000E-01 -1.750000E+00  1.948253E-02
-4.500000E-01 -1.700000E+00  1.959360E-02
-4.500000E-01 -1.650000E+00  1.970231E-02
-4.500000E-01 -1.600000E+00  1.980839E-02
-4.500000E-01 -1.550000E+00  1.991154E-02
-4.500000E-01 -1.500000E+00  2.001134E-02
-4.500000E-01 -1.450000E+00  2.010733E-02
-4.500000E-01 -1.400000E+00  2.019894E-02
-4.500000E-01 -1.350000E+00  2.028549E-02
-4.500000E-01 -1.300000E+00  2.036619E-02
-4.500000E-01 -1.250000E+00  2.044007E-02
-4.500000E-01 -1.200000E+00  2.050597E-02
-4.500000E-01 -1.150000E+00  2.056250E-02
-4.500000E-01 -1.100000E+00  2.060793E-02
-4.500000E-01 -1.050000E+00  2.064016E-02
-4.500000E-01 -1.000000E+00  2.065659E-02
-4.500000E-01 -9.500000E-01  2.065399E-02
-4.500000E-01 -9.000000E-01  2.062843E-02
-4.500000E-01 -8.500000E-01  2.057506E-02
-4.500000E-01 -8.000000E-01  2.048807E-02
-4.500000E-01 -7.500000E-01  2.036060E-02
-4.500000E-01 -7.000000E-01  2.018477E-02
-4.500000E-01 -6.500000E-01  1.995193E-02
-4.500000E-01 -6.000000E-01  1.965311E-02
-4.500000E-01 -5.500000E-01  1.927992E-02
-4.500000E-01 -5.000000E-01  1.882586E-02
-4.500000E-01 -4.500000E-01  1.828816E-02
-4.500000E-01 -4.000000E-01  1.767005E-02
-4.500000E-01 -3.500000E-01  1.698328E-02
-4.500000E-01 -3.000000E-01  1.625027E-02
-4.500000E-01 -2.500000E-01  1.550513E-02
-4.500000E-01 -2.000000E-01  1.479284E-02
-4.500000E-01 -1.500000E-01  1.416570E-02
-4.500000E-01 -1.000000E-01  1.367700E-02
-4.500000E-01 -5.000000E-02  1.337287E-02
-4.500000E-01  0.000000E+00  1.328399E-02
-4.500000E-01  5.000000E-02  1.341962E-02
-4.500000E-01  1.000000E-01  1.376568E-02
-4.500000E-01  1.500000E-01  1.428762E-02
-4.500000E-01  2.000000E-01  1.493708E-02
-4.500000E-01  2.500000E-01  1.566033E-02
-4.500000E-01  3.000000E-01  1.640619E-02
-4.500000E-01  3.500000E-01  1.713179E-02
-4.500000E-01  4.000000E-01  1.780549E-02
-4.500000E-01  4.500000E-01  1.840733E-02
-4.500000E-01  5.000000E-01  1.892761E-02
-4.500000E-01  5.500000E-01  1.936460E-02
-4.500000E-01  6.000000E-01  1.972208E-02
-4.500000E-01  6.500000E-01  2.000710E-02
-4.500000E-01  7.000000E-01  2.022829E-02
-4.500000E-01  7.500000E-01  2.039454E-02
-4.500000E-01  8.000000E-01  2.051434E-02
-4.500000E-01  8.500000E-01  2.059524E-02
-4.500000E-01  9.000000E-01  2.064375E-02
-4.500000E-01  9.500000E-01  2.066527E-02
-4.500000E-01  1.000000E+00  2.066417E-02
-4.500000E-01  1.050000E+00  2.064390E-02
-4.500000E-01  1.100000E+00  2.060712E-02
-4.500000E-01  1.150000E+00  2.055579E-02
-4.500000E-01  1.200000E+00  2.049130E-02
-4.500000E-01  1.250000E+00  2.041454E-02
-4.500000E-01  1.300000E+00  2.032596E-02
-4.500000E-01  1.350000E+00  2.022557E-02
-4.500000E-01  1.400000E+00  2.011302E-02
-4.500000E-01  1.450000E+00  1.998757E-02
-4.500000E-01  1.500000E+00  1.984806E-02
-4.500000E-01  1.550000E+00  1.969295E-02
-4.500000E-01  1.600000E+00  1.952027E-02
-4.500000E-01  1.650000E+00  1.932762E-02
-4.500000E-01  1.700000E+00  1.911227E-02
-4.500000E-01  1.750000E+00  1.887113E-02
-4.500000E-01  1.800000E+00  1.860098E-02
-4.500000E-01  1.850000E+00  1.829866E-02
-4.500000E-01  1.900000E+00  1.796137E-02
-4.500000E-01  1.950000E+00  1.758719E-02
-4.500000E-01  2.000000E+00  1.717564E-02
-4.500000E-01  2.050000E+00  1.672835E-02
-4.500000E-01  2.100000E+00  1.624982E-02
-4.500000E-01  2.150000E+00  1.574798E-02
-4.500000E-01  2.200000E+00  1.523461E-02
-4.500000E-01  2.250000E+00  1.472520E-02
-4.500000E-01  2.300000E+00  1.423826E-02
-4.500000E-01  2.350000E+00  1.379388E-02
-4.500000E-01  2.400000E+00  1.341167E-02
-4.500000E-01  2.450000E+00  1.310839E-02
-4.500000E-01  2.500000E+00  1.289565E-02
-4.500000E-01  2.550000E+00  1.277817E-02
-4.500000E-01  2.600000E+00  1.275305E-02
-4.500000E-01  2.650000E+00  1.281026E-02
-4.500000E-01  2.700000E+00  1.293411E-02
-4.500000E-01  2.750000E+00  1.310544E-02
-4.500000E-01  2.800000E+00  1.330405E-02
-4.500000E-01  2.850000E+00  1.351079E-02
-4.500000E-01  2.900000E+00  1.370915E-02
-4.500000E-01  2.950000E+00  1.388616E-02
-4.500000E-01  3.000000E+00  1.403264E-02
-4.500000E-01  3.050000E+00  1.414296E-02
-4.500000E-01  3.100000E+00  1.421447E-02
-4.500000E-01  3.150000E+00  1.424687E-02
-4.500000E-01  3.200000E+00  1.424151E-02
-4.500000E-01  3.250000E+00  1.420077E-02
-4.500000E-01  3.300000E+00  1.412758E-02
-4.500000E-01  3.350000E+00  1.402507E-02
-4.500000E-01  3.400000E+00  1.389632E-02
-4.500000E-01  3.450000E+00  1.374417E-02
-4.500000E-01  3.500000E+00  1.357116E-02
-4.500000E-01  3.550000E+00  1.337953E-02
-4.500000E-01  3.600000E+00  1.317112E-02
-4.500000E-01  3.650000E+00  1.294752E-02
-4.500000E-01  3.700000E+00  1.270999E-02
-4.500000E-01  3.750000E+00  1.245955E-02
-4.500000E-01  3.800000E+00  1.219700E-02
-4.500000E-01  3.850000E+00  1.192298E-02
-4.500000E-01  3.900000E+00  1.163795E-02
-4.500000E-01  3.950000E+00  1.134228E-02
-4.500000E-01  4.000000E+00  1.103622E-02
-4.500000E-01  4.050000E+00  1.071996E-02
-4.500000E-01  4.100000E+00  1.039367E-02
-4.500000E-01  4.150000E+00  1.005747E-02
-4.500000E-01  4.200000E+00  9.711497E-03
-4.500000E-01  4.250000E+00  9.355900E-03
-4.500000E-01  4.300000E+00  8.990889E-03
-4.500000E-01  4.350000E+00  8.616753E-03
-4.500000E-01  4.400000E+00  8.233896E-03
-4.500000E-01  4.450000E+00  7.842868E-03
-4.500000E-01  4.500000E+00  7.444395E-03
-4.500000E-01  4.550000E+00  7.039416E-03
-4.500000E-01  4.600000E+00  6.629109E-03
-4.500000E-01  4.650000E+00  6.214914E-03
-4.500000E-01  4.700000E+00  5.798550E-03
-4.500000E-01  4.750000E+00  5.382015E-03
-4.500000E-01  4.800000E+00  4.967576E-03
-4.500000E-01  4.850000E+00  4.557730E-03
-4.500000E-01  4.900000E+00  4.155152E-03
-4.500000E-01  4.950000E+00  3.762618E-03
-4.500000E-01  5.000000E+00  3.382915E-03
-4.500000E-01  5.050000E+00  3.018744E-03
-4.500000E-01  5.100000E+00  2.672612E-03
-4.500000E-01  5.150000E+00  2.346740E-03
-4.500000E-01  5.200000E+00  2.042980E-03
-4.500000E-01  5.250000E+00  1.762746E-03
-4.500000E-01  5.300000E+00  1.506971E-03
-4.500000E-01  5.350000E+00  1.276085E-03
-4.500000E-01  5.400000E+00  1.070015E-03
-4.500000E-01  5.450000E+00  8.882128E-04
-4.500000E-01  5.500000E+00  7.297024E-04
-4.500000E-01  5.550000E+00  5.931420E-04
-4.500000E-01  5.600000E+00  4.769024E-04
-4.500000E-01  5.650000E+00  3.791508E-04
-4.500000E-01  5.700000E+00  2.979372E-04
-4.500000E-01  5.750000E+00  2.312746E-04
-4.500000E-01  5.800000E+00  1.772111E-04
-4.500000E-01  5.850000E+00  1.338892E-04
-4.500000E-01  5.900000E+00  9.959011E-05
-4.500000E-01  5.950000E+00  7.276313E-05
-4.500000E-01  6.000000E+00  5.204186E-05
-4.500000E-01  6.050000E+00  3.624820E-05
-4.500000E-01  6.100000E+00  2.438759E-05
-4.500000E-01  6.150000E+00  1.563793E-05
-4.500000E-01  6.200000E+00  9.334989E-06
-4.500000E-01  6.250000E+00  4.956745E-06
-4.500000E-01  6.300000E+00  2.108780E-06
-4.500000E-01  6.350000E+00  5.127525E-07
-4.500000E-01  6.400000E+00  0.000000E+00
 
-4.000000E-01 -6.400000E+00  0.000000E+00
-4.000000E-01 -6.350000E+00  4.626172E-07
-4.000000E-01 -6.300000E+00  1.904770E-06
-4.000000E-01 -6.250000E+00  4.485196E-06
-4.000000E-01 -6.200000E+00  8.466214E-06
-4.000000E-01 -6.150000E+00  1.421995E-05
-4.000000E-01 -6.100000E+00  2.223939E-05
-4.000000E-01 -6.050000E+00  3.315245E-05
-4.000000E-01 -6.000000E+00  4.773737E-05
-4.000000E-01 -5.950000E+00  6.693753E-05
-4.000000E-01 -5.900000E+00  9.187360E-05
-4.000000E-01 -5.850000E+00  1.238507E-04
-4.000000E-01 -5.800000E+00  1.643577E-04
-4.000000E-01 -5.750000E+00  2.150569E-04
-4.000000E-01 -5.700000E+00  2.777608E-04
-4.000000E-01 -5.650000E+00  3.543952E-04
-4.000000E-01 -5.600000E+00  4.469469E-04
-4.000000E-01 -5.550000E+00  5.573980E-04
-4.000000E-01 -5.500000E+00  6.876471E-04
-4.000000E-01 -5.450000E+00  8.394221E-04
-4.000000E-01 -5.400000E+00  1.014190E-03
-4.000000E-01 -5.350000E+00  1.213069E-03
-4.000000E-01 -5.300000E+00  1.436754E-03
-4.000000E-01 -5.250000E+00  1.685459E-03
-4.000000E-01 -5.200000E+00  1.958880E-03
-4.000000E-01 -5.150000E+00  2.256191E-03
-4.000000E-01 -5.100000E+00  2.576067E-03
-4.000000E-01 -5.050000E+00  2.916729E-03
-4.000000E-01 -5.000000E+00  3.276020E-03
-4.000000E-01 -4.950000E+00  3.651489E-03
-4.000000E-01 -4.900000E+00  4.040488E-03
-4.000000E-01 -4.850000E+00  4.440269E-03
-4.000000E-01 -4.800000E+00  4.848077E-03
-4.000000E-01 -4.750000E+00  5.261230E-03
-4.000000E-01 -4.700000E+00  5.677189E-03
-4.000000E-01 -4.650000E+00  6.093612E-03
-4.000000E-01 -4.600000E+00  6.508391E-03
-4.000000E-01 -4.550000E+00  6.919682E-03
-4.000000E-01 -4.500000E+00  7.325914E-03
-4.000000E-01 -4.450000E+00  7.725793E-03
-4.000000E-01 -4.400000E+00  8.118294E-03
-4.000000E-01 -4.350000E+00  8.502646E-03
-4.000000E-01 -4.300000E+00  8.878306E-03
-4.000000E-01 -4.250000E+00  9.244932E-03
-4.000000E-01 -4.200000E+00  9.602348E-03
-4.000000E-01 -4.150000E+00  9.950513E-03
-4.000000E-01 -4.100000E+00  1.028948E-02
-4.000000E-01 -4.050000E+00  1.061938E-02
-4.000000E-01 -4.000000E+00  1.094037E-02
-4.000000E-01 -3.950000E+00  1.125264E-02
-4.000000E-01 -3.900000E+00  1.155638E-02
-4.000000E-01 -3.850000E+00  1.185178E-02
-4.000000E-01 -3.800000E+00  1.213904E-02
-4.000000E-01 -3.750000E+00  1.241834E-02
-4.000000E-01 -3.700000E+00  1.268988E-02
-4.000000E-01 -3.650000E+00  1.295386E-02
-4.000000E-01 -3.600000E+00  1.321054E-02
-4.000000E-01 -3.550000E+00  1.346016E-02
-4.000000E-01 -3.500000E+00  1.370303E-02
-4.000000E-01 -3.450000E+00  1.393944E-02
-4.000000E-01 -3.400000E+00  1.416973E-02
-4.000000E-01 -3.350000E+00  1.439421E-02
-4.000000E-01 -3.300000E+00  1.461321E-02
-4.000000E-01 -3.250000E+00  1.482701E-02
-4.000000E-01 -3.200000E+00  1.503588E-02
-4.000000E-01 -3.150000E+00  1.524007E-02
-4.000000E-01 -3.100000E+00  1.543980E-02
-4.000000E-01 -3.050000E+00  1.563525E-02
-4.000000E-01 -3.000000E+00  1.582661E-02
-4.000000E-01 -2.950000E+00  1.601403E-02
-4.000000E-01 -2.900000E+00  1.619766E-02
-4.000000E-01 -2.850000E+00  1.637766E-02
-4.000000E-01 -2.800000E+00  1.655416E-02
-4.000000E-01 -2.750000E+00  1.672727E-02
-4.000000E-01 -2.700000E+00  1.689708E-02
-4.000000E-01 -2.650000E+00  1.706366E-02
-4.000000E-01 -2.600000E+00  1.722702E-02
-4.000000E-01 -2.550000E+00  1.738717E-02
-4.000000E-01 -2.500000E+00  1.754405E-02
-4.000000E-01 -2.450000E+00  1.769761E-02
-4.000000E-01 -2.400000E+00  1.784777E-02
-4.000000E-01 -2.350000E+00  1.799450E-02
-4.000000E-01 -2.300000E+00  1.813779E-02
-4.000000E-01 -2.250000E+00  1.827766E-02
-4.000000E-01 -2.200000E+00  1.841419E-02
-4.000000E-01 -2.150000E+00  1.854752E-02
-4.000000E-01 -2.100000E+00  1.867781E-02
-4.000000E-01 -2.050000E+00  1.880525E-02
-4.000000E-01 -2.000000E+00  1.893004E-02
-4.000000E-01 -1.950000E+00  1.905233E-02
-4.000000E-01 -1.900000E+00  1.917228E-02
-4.000000E-01 -1.850000E+00  1.928996E-02
-4.000000E-01 -1.800000E+00  1.940539E-02
-4.000000E-01 -1.750000E+00  1.951855E-02
-4.000000E-01 -1.700000E+00  1.962931E-02
-4.000000E-01 -1.650000E+00  1.973749E-02
-4.000000E-01 -1.600000E+00  1.984287E-02
-4.000000E-01 -1.550000E+00  1.994512E-02
-4.000000E-01 -1.500000E+00  2.004385E-02
-4.000000E-01 -1.450000E+00  2.013859E-02
-4.000000E-01 -1.400000E+00  2.022876E-02
-4.000000E-01 -1.350000E+00  2.031369E-02
-4.000000E-01 -1.300000E+00  2.039251E-02
-4.000000E-01 -1.250000E+00  2.046421E-02
-4.000000E-01 -1.200000E+00  2.052752E-02
-4.000000E-01 -1.150000E+00  2.058088E-02
-4.000000E-01 -1.100000E+00  2.062237E-02
-4.000000E-01 -1.050000E+00  2.064957E-02
-4.000000E-01 -1.000000E+00  2.065946E-02
-4.000000E-01 -9.500000E-01  2.064828E-02
-4.000000E-01 -9.000000E-01  2.061131E-02
-4.000000E-01 -8.500000E-01  2.054273E-02
-4.000000E-01 -8.000000E-01  2.043543E-02
-4.000000E-01 -7.500000E-01  2.028088E-02
-4.000000E-01 -7.000000E-01  2.006912E-02
-4.000000E-01 -6.500000E-01  1.978898E-02
-4.000000E-01 -6.000000E-01  1.942853E-02
-4.000000E-01 -5.500000E-01  1.897616E-02
-4.000000E-01 -5.000000E-01  1.842213E-02
-4.000000E-01 -4.500000E-01  1.776098E-02
-4.000000E-01 -4.000000E-01  1.699454E-02
-4.000000E-01 -3.500000E-01  1.613546E-02
-4.000000E-01 -3.000000E-01  1.521040E-02
-4.000000E-01 -2.500000E-01  1.426203E-02
-4.000000E-01 -2.000000E-01  1.334837E-02
-4.000000E-01 -1.500000E-01  1.253846E-02
-4.000000E-01 -1.000000E-01  1.190391E-02
-4.000000E-01 -5.000000E-02  1.150746E-02
-4.000000E-01  0.000000E+00  1.139124E-02
-4.000000E-01  5.000000E-02  1.156804E-02
-4.000000E-01  1.000000E-01  1.201850E-02
-4.000000E-01  1.500000E-01  1.269535E-02
-4.000000E-01  2.000000E-01  1.353297E-02
-4.000000E-01  2.500000E-01  1.445942E-02
-4.000000E-01  3.000000E-01  1.540739E-02
-4.000000E-01  3.500000E-01  1.632184E-02
-4.000000E-01  4.000000E-01  1.716354E-02
-4.000000E-01  4.500000E-01  1.790898E-02
-4.000000E-01  5.000000E-01  1.854812E-02
-4.000000E-01  5.500000E-01  1.908094E-02
-4.000000E-01  6.000000E-01  1.951407E-02
-4.000000E-01  6.500000E-01  1.985780E-02
-4.000000E-01  7.000000E-01  2.012393E-02
-4.000000E-01  7.500000E-01  2.032422E-02
-4.000000E-01  8.000000E-01  2.046959E-02
-4.000000E-01  8.500000E-01  2.056960E-02
-4.000000E-01  9.000000E-01  2.063234E-02
-4.000000E-01  9.500000E-01  2.066447E-02
-4.000000E-01  1.000000E+00  2.067132E-02
-4.000000E-01  1.050000E+00  2.065709E-02
-4.000000E-01  1.100000E+00  2.062501E-02
-4.000000E-01  1.150000E+00  2.057750E-02
-4.000000E-01  1.200000E+00  2.051632E-02
-4.000000E-01  1.250000E+00  2.044266E-02
-4.000000E-01  1.300000E+00  2.035724E-02
-4.000000E-01  1.350000E+00  2.026035E-02
-4.000000E-01  1.400000E+00  2.015191E-02
-4.000000E-01  1.450000E+00  2.003147E-02
-4.000000E-01  1.500000E+00  1.989825E-02
-4.000000E-01  1.550000E+00  1.975110E-02
-4.000000E-01  1.600000E+00  1.958856E-02
-4.000000E-01  1.650000E+00  1.940884E-02
-4.000000E-01  1.700000E+00  1.920988E-02
-4.000000E-01  1.750000E+00  1.898943E-02
-4.000000E-01  1.800000E+00  1.874515E-02
-4.000000E-01  1.850000E+00  1.847481E-02
-4.000000E-01  1.900000E+00  1.817660E-02
-4.000000E-01  1.950000E+00  1.784940E-02
-4.000000E-01  2.000000E+00  1.749329E-02
-4.000000E-01  2.050000E+00  1.711002E-02
-4.000000E-01  2.100000E+00  1.670351E-02
-4.000000E-01  2.150000E+00  1.628023E-02
-4.000000E-01  2.200000E+00  1.584942E-02
-4.000000E-01  2.250000E+00  1.542296E-02
-4.000000E-01  2.300000E+00  1.501474E-02
-4.000000E-01  2.350000E+00  1.463964E-02
-4.000000E-01  2.400000E+00  1.431204E-02
-4.000000E-01  2.450000E+00  1.404415E-02
-4.000000E-01  2.500000E+00  1.384442E-02
-4.000000E-01  2.550000E+00  1.371633E-02
-4.000000E-01  2.600000E+00  1.365793E-02
-4.000000E-01  2.650000E+00  1.366209E-02
-4.000000E-01  2.700000E+00  1.371751E-02
-4.000000E-01  2.750000E+00  1.381024E-02
-4.000000E-01  2.800000E+00  1.392532E-02
-4.000000E-01  2.850000E+00  1.404832E-02
-4.000000E-01  2.900000E+00  1.416654E-02
-4.000000E-01  2.950000E+00  1.426969E-02
-4.000000E-01  3.000000E+00  1.435022E-02
-4.000000E-01  3.050000E+00  1.440318E-02
-4.000000E-01  3.100000E+00  1.442593E-02
-4.000000E-01  3.150000E+00  1.441767E-02
-4.000000E-01  3.200000E+00  1.437895E-02
-4.000000E-01  3.250000E+00  1.431122E-02
-4.000000E-01  3.300000E+00  1.421648E-02
-4.000000E-01  3.350000E+00  1.409696E-02
-4.000000E-01  3.400000E+00  1.395489E-02
-4.000000E-01  3.450000E+00  1.379242E-02
-4.000000E-01  3.500000E+00  1.361149E-02
-4.000000E-01  3.550000E+00  1.341382E-02
-4.000000E-01  3.600000E+00  1.320087E-02
-4.000000E-01  3.650000E+00  1.297386E-02
-4.000000E-01  3.700000E+00  1.273382E-02
-4.000000E-01  3.750000E+00  1.248157E-02
-4.000000E-01  3.800000E+00  1.221773E-02
-4.000000E-01  3.850000E+00  1.194282E-02
-4.000000E-01  3.900000E+00  1.165722E-02
-4.000000E-01  3.950000E+00  1.136120E-02
-4.000000E-01  4.000000E+00  1.105497E-02
-4.000000E-01  4.050000E+00  1.073869E-02
-4.000000E-01  4.100000E+00  1.041247E-02
-4.000000E-01  4.150000E+00  1.007642E-02
-4.000000E-01  4.200000E+00  9.730637E-03
-4.000000E-01  4.250000E+00  9.375255E-03
-4.000000E-01  4.300000E+00  9.010460E-03
-4.000000E-01  4.350000E+00  8.636523E-03
-4.000000E-01  4.400000E+00  8.253830E-03
-4.000000E-01  4.450000E+00  7.862911E-03
-4.000000E-01  4.500000E+00  7.464483E-03
-4.000000E-01  4.550000E+00  7.059472E-03
-4.000000E-01  4.600000E+00  6.649047E-03
-4.000000E-01  4.650000E+00  6.234642E-03
-4.000000E-01  4.700000E+00  5.817970E-03
-4.000000E-01  4.750000E+00  5.401029E-03
-4.000000E-01  4.800000E+00  4.986083E-03
-4.000000E-01  4.850000E+00  4.575632E-03
-4.000000E-01  4.900000E+00  4.172353E-03
-4.000000E-01  4.950000E+00  3.779027E-03
-4.000000E-01  5.000000E+00  3.398448E-03
-4.000000E-01  5.050000E+00  3.033324E-03
-4.000000E-01  5.100000E+00  2.686174E-03
-4.000000E-01  5.150000E+00  2.359232E-03
-4.000000E-01  5.200000E+00  2.054366E-03
-4.000000E-01  5.250000E+00  1.773007E-03
-4.000000E-01  5.300000E+00  1.516108E-03
-4.000000E-01  5.350000E+00  1.284118E-03
-4.000000E-01  5.400000E+00  1.076987E-03
-4.000000E-01  5.450000E+00  8.941830E-04
-4.000000E-01  5.500000E+00  7.347462E-04
-4.000000E-01  5.550000E+00  5.973456E-04
-4.000000E-01  5.600000E+00  4.803585E-04
-4.000000E-01  5.650000E+00  3.819544E-04
-4.000000E-01  5.700000E+00  3.001811E-04
-4.000000E-01  5.750000E+00  2.330462E-04
-4.000000E-01  5.800000E+00  1.785906E-04
-4.000000E-01  5.850000E+00  1.349478E-04
-4.000000E-01  5.900000E+00  1.003897E-04
-4.000000E-01  5.950000E+00  7.335647E-05
-4.000000E-01  6.000000E+00  5.247301E-05
-4.000000E-01  6.050000E+00  3.655345E-05
-4.000000E-01  6.100000E+00  2.459642E-05
-4.000000E-01  6.150000E+00  1.577407E-05
-4.000000E-01  6.200000E+00  9.417549E-06
-4.000000E-01  6.250000E+00  5.001199E-06
-4.000000E-01  6.300000E+00  2.127903E-06
-4.000000E-01  6.350000E+00  5.174354E-07
-4.000000E-01  6.400000E+00  0.000000E+00
 
-3.500000E-01 -6.400000E+00  0.000000E+00
-3.500000E-01 -6.350000E+00  4.748273E-07
-3.500000E-01 -6.300000E+00  1.954895E-06
-3.500000E-01 -6.250000E+00  4.602637E-06
-3.500000E-01 -6.200000E+00  8.686308E-06
-3.500000E-01 -6.150000E+00  1.458610E-05
-3.500000E-01 -6.100000E+00  2.280511E-05
-3.500000E-01 -6.050000E+00  3.398327E-05
-3.500000E-01 -6.000000E+00  4.891252E-05
-3.500000E-01 -5.950000E+00  6.855135E-05
-3.500000E-01 -5.900000E+00  9.403652E-05
-3.500000E-01 -5.850000E+00  1.266897E-04
-3.500000E-01 -5.800000E+00  1.680162E-04
-3.500000E-01 -5.750000E+00  2.196937E-04
-3.500000E-01 -5.700000E+00  2.835486E-04
-3.500000E-01 -5.650000E+00  3.615174E-04
-3.500000E-01 -5.600000E+00  4.555942E-04
-3.500000E-01 -5.550000E+00  5.677627E-04
-3.500000E-01 -5.500000E+00  6.999171E-04
-3.500000E-01 -5.450000E+00  8.537728E-04
-3.500000E-01 -5.400000E+00  1.030776E-03
-3.500000E-01 -5.350000E+00  1.232015E-03
-3.500000E-01 -5.300000E+00  1.458148E-03
-3.500000E-01 -5.250000E+00  1.709341E-03
-3.500000E-01 -5.200000E+00  1.985241E-03
-3.500000E-01 -5.150000E+00  2.284971E-03
-3.500000E-01 -5.100000E+00  2.607153E-03
-3.500000E-01 -5.050000E+00  2.949964E-03
-3.500000E-01 -5.000000E+00  3.311209E-03
-3.500000E-01 -4.950000E+00  3.688407E-03
-3.500000E-01 -4.900000E+00  4.078892E-03
-3.500000E-01 -4.850000E+00  4.479908E-03
-3.500000E-01 -4.800000E+00  4.888698E-03
-3.500000E-01 -4.750000E+00  5.302590E-03
-3.500000E-01 -4.700000E+00  5.719059E-03
-3.500000E-01 -4.650000E+00  6.135781E-03
-3.500000E-01 -4.600000E+00  6.550672E-03
-3.500000E-01 -4.550000E+00  6.961912E-03
-3.500000E-01 -4.500000E+00  7.367954E-03
-3.500000E-01 -4.450000E+00  7.767528E-03
-3.500000E-01 -4.400000E+00  8.159629E-03
-3.500000E-01 -4.350000E+00  8.543504E-03
-3.500000E-01 -4.300000E+00  8.918624E-03
-3.500000E-01 -4.250000E+00  9.284658E-03
-3.500000E-01 -4.200000E+00  9.641438E-03
-3.500000E-01 -4.150000E+00  9.988927E-03
-3.500000E-01 -4.100000E+00  1.032719E-02
-3.500000E-01 -4.050000E+00  1.065635E-02
-3.500000E-01 -4.000000E+00  1.097657E-02
-3.500000E-01 -3.950000E+00  1.128806E-02
-3.500000E-01 -3.900000E+00  1.159100E-02
-3.500000E-01 -3.850000E+00  1.188558E-02
-3.500000E-01 -3.800000E+00  1.217200E-02
-3.500000E-01 -3.750000E+00  1.245043E-02
-3.500000E-01 -3.700000E+00  1.272107E-02
-3.500000E-01 -3.650000E+00  1.298411E-02
-3.500000E-01 -3.600000E+00  1.323977E-02
-3.500000E-01 -3.550000E+00  1.348831E-02
-3.500000E-01 -3.500000E+00  1.373000E-02
-3.500000E-01 -3.450000E+00  1.396514E-02
-3.500000E-01 -3.400000E+00  1.419406E-02
-3.500000E-01 -3.350000E+00  1.441707E-02
-3.500000E-01 -3.300000E+00  1.463449E-02
-3.500000E-01 -3.250000E+00  1.484664E-02
-3.500000E-01 -3.200000E+00  1.505380E-02
-3.500000E-01 -3.150000E+00  1.525623E-02
-3.500000E-01 -3.100000E+00  1.545416E-02
-3.500000E-01 -3.050000E+00  1.564782E-02
-3.500000E-01 -3.000000E+00  1.583742E-02
-3.500000E-01 -2.950000E+00  1.602316E-02
-3.500000E-01 -2.900000E+00  1.620523E-02
-3.500000E-01 -2.850000E+00  1.638382E-02
-3.500000E-01 -2.800000E+00  1.655912E-02
-3.500000E-01 -2.750000E+00  1.673129E-02
-3.500000E-01 -2.700000E+00  1.690047E-02
-3.500000E-01 -2.650000E+00  1.706675E-02
-3.500000E-01 -2.600000E+00  1.723018E-02
-3.500000E-01 -2.550000E+00  1.739076E-02
-3.500000E-01 -2.500000E+00  1.754844E-02
-3.500000E-01 -2.450000E+00  1.770313E-02
-3.500000E-01 -2.400000E+00  1.785473E-02
-3.500000E-01 -2.350000E+00  1.800315E-02
-3.500000E-01 -2.300000E+00  1.814831E-02
-3.500000E-01 -2.250000E+00  1.829018E-02
-3.500000E-01 -2.200000E+00  1.842877E-02
-3.500000E-01 -2.150000E+00  1.856415E-02
-3.500000E-01 -2.100000E+00  1.869643E-02
-3.500000E-01 -2.050000E+00  1.882575E-02
-3.500000E-01 -2.000000E+00  1.895224E-02
-3.500000E-01 -1.950000E+00  1.907606E-02
-3.500000E-01 -1.900000E+00  1.919731E-02
-3.500000E-01 -1.850000E+00  1.931606E-02
-3.500000E-01 -1.800000E+00  1.943233E-02
-3.500000E-01 -1.750000E+00  1.954608E-02
-3.500000E-01 -1.700000E+00  1.965720E-02
-3.500000E-01 -1.650000E+00  1.976552E-02
-3.500000E-01 -1.600000E+00  1.987079E-02
-3.500000E-01 -1.550000E+00  1.997272E-02
-3.500000E-01 -1.500000E+00  2.007092E-02
-3.500000E-01 -1.450000E+00  2.016491E-02
-3.500000E-01 -1.400000E+00  2.025412E-02
-3.500000E-01 -1.350000E+00  2.033783E-02
-3.500000E-01 -1.300000E+00  2.041515E-02
-3.500000E-01 -1.250000E+00  2.048501E-02
-3.500000E-01 -1.200000E+00  2.054603E-02
-3.500000E-01 -1.150000E+00  2.059652E-02
-3.500000E-01 -1.100000E+00  2.063433E-02
-3.500000E-01 -1.050000E+00  2.065675E-02
-3.500000E-01 -1.000000E+00  2.066034E-02
-3.500000E-01 -9.500000E-01  2.064077E-02
-3.500000E-01 -9.000000E-01  2.059256E-02
-3.500000E-01 -8.500000E-01  2.050884E-02
-3.500000E-01 -8.000000E-01  2.038114E-02
-3.500000E-01 -7.500000E-01  2.019913E-02
-3.500000E-01 -7.000000E-01  1.995060E-02
-3.500000E-01 -6.500000E-01  1.962154E-02
-3.500000E-01 -6.000000E-01  1.919667E-02
-3.500000E-01 -5.500000E-01  1.866059E-02
-3.500000E-01 -5.000000E-01  1.799964E-02
-3.500000E-01 -4.500000E-01  1.720485E-02
-3.500000E-01 -4.000000E-01  1.627585E-02
-3.500000E-01 -3.500000E-01  1.522559E-02
-3.500000E-01 -3.000000E-01  1.408489E-02
-3.500000E-01 -2.500000E-01  1.290571E-02
-3.500000E-01 -2.000000E-01  1.176100E-02
-3.500000E-01 -1.500000E-01  1.073954E-02
-3.500000E-01 -1.000000E-01  9.934974E-03
-3.500000E-01 -5.000000E-02  9.430431E-03
-3.500000E-01  0.000000E+00  9.282156E-03
-3.500000E-01  5.000000E-02  9.507291E-03
-3.500000E-01  1.000000E-01  1.007996E-02
-3.500000E-01  1.500000E-01  1.093716E-02
-3.500000E-01  2.000000E-01  1.199219E-02
-3.500000E-01  2.500000E-01  1.315126E-02
-3.500000E-01  3.000000E-01  1.432816E-02
-3.500000E-01  3.500000E-01  1.545406E-02
-3.500000E-01  4.000000E-01  1.648155E-02
-3.500000E-01  4.500000E-01  1.738384E-02
-3.500000E-01  5.000000E-01  1.815119E-02
-3.500000E-01  5.500000E-01  1.878612E-02
-3.500000E-01  6.000000E-01  1.929889E-02
-3.500000E-01  6.500000E-01  1.970371E-02
-3.500000E-01  7.000000E-01  2.001608E-02
-3.500000E-01  7.500000E-01  2.025103E-02
-3.500000E-01  8.000000E-01  2.042217E-02
-3.500000E-01  8.500000E-01  2.054125E-02
-3.500000E-01  9.000000E-01  2.061807E-02
-3.500000E-01  9.500000E-01  2.066060E-02
-3.500000E-01  1.000000E+00  2.067518E-02
-3.500000E-01  1.050000E+00  2.066679E-02
-3.500000E-01  1.100000E+00  2.063923E-02
-3.500000E-01  1.150000E+00  2.059538E-02
-3.500000E-01  1.200000E+00  2.053737E-02
-3.500000E-01  1.250000E+00  2.046667E-02
-3.500000E-01  1.300000E+00  2.038428E-02
-3.500000E-01  1.350000E+00  2.029073E-02
-3.500000E-01  1.400000E+00  2.018621E-02
-3.500000E-01  1.450000E+00  2.007053E-02
-3.500000E-01  1.500000E+00  1.994321E-02
-3.500000E-01  1.550000E+00  1.980348E-02
-3.500000E-01  1.600000E+00  1.965030E-02
-3.500000E-01  1.650000E+00  1.948238E-02
-3.500000E-01  1.700000E+00  1.929824E-02
-3.500000E-01  1.750000E+00  1.909628E-02
-3.500000E-01  1.800000E+00  1.887487E-02
-3.500000E-01  1.850000E+00  1.863253E-02
-3.500000E-01  1.900000E+00  1.836812E-02
-3.500000E-01  1.950000E+00  1.808111E-02
-3.500000E-01  2.000000E+00  1.777190E-02
-3.500000E-01  2.050000E+00  1.744219E-02
-3.500000E-01  2.100000E+00  1.709528E-02
-3.500000E-01  2.150000E+00  1.673635E-02
-3.500000E-01  2.200000E+00  1.637252E-02
-3.500000E-01  2.250000E+00  1.601275E-02
-3.500000E-01  2.300000E+00  1.566735E-02
-3.500000E-01  2.350000E+00  1.534720E-02
-3.500000E-01  2.400000E+00  1.506273E-02
-3.500000E-01  2.450000E+00  1.482275E-02
-3.500000E-01  2.500000E+00  1.463335E-02
-3.500000E-01  2.550000E+00  1.449710E-02
-3.500000E-01  2.600000E+00  1.441272E-02
-3.500000E-01  2.650000E+00  1.437521E-02
-3.500000E-01  2.700000E+00  1.437653E-02
-3.500000E-01  2.750000E+00  1.440663E-02
-3.500000E-01  2.800000E+00  1.445458E-02
-3.500000E-01  2.850000E+00  1.450963E-02
-3.500000E-01  2.900000E+00  1.456213E-02
-3.500000E-01  2.950000E+00  1.460404E-02
-3.500000E-01  3.000000E+00  1.462926E-02
-3.500000E-01  3.050000E+00  1.463356E-02
-3.500000E-01  3.100000E+00  1.461447E-02
-3.500000E-01  3.150000E+00  1.457090E-02
-3.500000E-01  3.200000E+00  1.450288E-02
-3.500000E-01  3.250000E+00  1.441119E-02
-3.500000E-01  3.300000E+00  1.429711E-02
-3.500000E-01  3.350000E+00  1.416213E-02
-3.500000E-01  3.400000E+00  1.400785E-02
-3.500000E-01  3.450000E+00  1.383582E-02
-3.500000E-01  3.500000E+00  1.364746E-02
-3.500000E-01  3.550000E+00  1.344407E-02
-3.500000E-01  3.600000E+00  1.322675E-02
-3.500000E-01  3.650000E+00  1.299645E-02
-3.500000E-01  3.700000E+00  1.275395E-02
-3.500000E-01  3.750000E+00  1.249987E-02
-3.500000E-01  3.800000E+00  1.223473E-02
-3.500000E-01  3.850000E+00  1.195890E-02
-3.500000E-01  3.900000E+00  1.167268E-02
-3.500000E-01  3.950000E+00  1.137627E-02
-3.500000E-01  4.000000E+00  1.106983E-02
-3.500000E-01  4.050000E+00  1.075348E-02
-3.500000E-01  4.100000E+00  1.042728E-02
-3.500000E-01  4.150000E+00  1.009132E-02
-3.500000E-01  4.200000E+00  9.745675E-03
-3.500000E-01  4.250000E+00  9.390454E-03
-3.500000E-01  4.300000E+00  9.025825E-03
-3.500000E-01  4.350000E+00  8.652039E-03
-3.500000E-01  4.400000E+00  8.269467E-03
-3.500000E-01  4.450000E+00  7.878627E-03
-3.500000E-01  4.500000E+00  7.480224E-03
-3.500000E-01  4.550000E+00  7.075176E-03
-3.500000E-01  4.600000E+00  6.664645E-03
-3.500000E-01  4.650000E+00  6.250062E-03
-3.500000E-01  4.700000E+00  5.833138E-03
-3.500000E-01  4.750000E+00  5.415867E-03
-3.500000E-01  4.800000E+00  5.000516E-03
-3.500000E-01  4.850000E+00  4.589582E-03
-3.500000E-01  4.900000E+00  4.185746E-03
-3.500000E-01  4.950000E+00  3.791791E-03
-3.500000E-01  5.000000E+00  3.410515E-03
-3.500000E-01  5.050000E+00  3.044634E-03
-3.500000E-01  5.100000E+00  2.696673E-03
-3.500000E-01  5.150000E+00  2.368879E-03
-3.500000E-01  5.200000E+00  2.063132E-03
-3.500000E-01  5.250000E+00  1.780879E-03
-3.500000E-01  5.300000E+00  1.523090E-03
-3.500000E-01  5.350000E+00  1.290232E-03
-3.500000E-01  5.400000E+00  1.082268E-03
-3.500000E-01  5.450000E+00  8.986846E-04
-3.500000E-01  5.500000E+00  7.385312E-04
-3.500000E-01  5.550000E+00  6.004854E-04
-3.500000E-01  5.600000E+00  4.829286E-04
-3.500000E-01  5.650000E+00  3.840307E-04
-3.500000E-01  5.700000E+00  3.018364E-04
-3.500000E-01  5.750000E+00  2.343486E-04
-3.500000E-01  5.800000E+00  1.796013E-04
-3.500000E-01  5.850000E+00  1.357209E-04
-3.500000E-01  5.900000E+00  1.009718E-04
-3.500000E-01  5.950000E+00  7.378699E-05
-3.500000E-01  6.000000E+00  5.278483E-05
-3.500000E-01  6.050000E+00  3.677347E-05
-3.500000E-01  6.100000E+00  2.474643E-05
-3.500000E-01  6.150000E+00  1.587156E-05
-3.500000E-01  6.200000E+00  9.476495E-06
-3.500000E-01  6.250000E+00  5.032860E-06
-3.500000E-01  6.300000E+00  2.141496E-06
-3.500000E-01  6.350000E+00  5.207601E-07
-3.500000E-01  6.400000E+00  0.000000E+00
 
-3.000000E-01 -6.400000E+00  0.000000E+00
-3.000000E-01 -6.350000E+00  4.863367E-07
-3.000000E-01 -6.300000E+00  2.002133E-06
-3.000000E-01 -6.250000E+00  4.713278E-06
-3.000000E-01 -6.200000E+00  8.893577E-06
-3.000000E-01 -6.150000E+00  1.493077E-05
-3.000000E-01 -6.100000E+00  2.333738E-05
-3.000000E-01 -6.050000E+00  3.476457E-05
-3.000000E-01 -6.000000E+00  5.001705E-05
-3.000000E-01 -5.950000E+00  7.006736E-05
-3.000000E-01 -5.900000E+00  9.606723E-05
-3.000000E-01 -5.850000E+00  1.293537E-04
-3.000000E-01 -5.800000E+00  1.714472E-04
-3.000000E-01 -5.750000E+00  2.240400E-04
-3.000000E-01 -5.700000E+00  2.889710E-04
-3.000000E-01 -5.650000E+00  3.681867E-04
-3.000000E-01 -5.600000E+00  4.636876E-04
-3.000000E-01 -5.550000E+00  5.774586E-04
-3.000000E-01 -5.500000E+00  7.113889E-04
-3.000000E-01 -5.450000E+00  8.671816E-04
-3.000000E-01 -5.400000E+00  1.046262E-03
-3.000000E-01 -5.350000E+00  1.249690E-03
-3.000000E-01 -5.300000E+00  1.478085E-03
-3.000000E-01 -5.250000E+00  1.731572E-03
-3.000000E-01 -5.200000E+00  2.009750E-03
-3.000000E-01 -5.150000E+00  2.311693E-03
-3.000000E-01 -5.100000E+00  2.635976E-03
-3.000000E-01 -5.050000E+00  2.980737E-03
-3.000000E-01 -5.000000E+00  3.343744E-03
-3.000000E-01 -4.950000E+00  3.722494E-03
-3.000000E-01 -4.900000E+00  4.114304E-03
-3.000000E-01 -4.850000E+00  4.516410E-03
-3.000000E-01 -4.800000E+00  4.926061E-03
-3.000000E-01 -4.750000E+00  5.340590E-03
-3.000000E-01 -4.700000E+00  5.757488E-03
-3.000000E-01 -4.650000E+00  6.174451E-03
-3.000000E-01 -4.600000E+00  6.589416E-03
-3.000000E-01 -4.550000E+00  7.000586E-03
-3.000000E-01 -4.500000E+00  7.406437E-03
-3.000000E-01 -4.450000E+00  7.805720E-03
-3.000000E-01 -4.400000E+00  8.197451E-03
-3.000000E-01 -4.350000E+00  8.580891E-03
-3.000000E-01 -4.300000E+00  8.955523E-03
-3.000000E-01 -4.250000E+00  9.321022E-03
-3.000000E-01 -4.200000E+00  9.677227E-03
-3.000000E-01 -4.150000E+00  1.002410E-02
-3.000000E-01 -4.100000E+00  1.036171E-02
-3.000000E-01 -4.050000E+00  1.069018E-02
-3.000000E-01 -4.000000E+00  1.100969E-02
-3.000000E-01 -3.950000E+00  1.132042E-02
-3.000000E-01 -3.900000E+00  1.162258E-02
-3.000000E-01 -3.850000E+00  1.191635E-02
-3.000000E-01 -3.800000E+00  1.220192E-02
-3.000000E-01 -3.750000E+00  1.247947E-02
-3.000000E-01 -3.700000E+00  1.274916E-02
-3.000000E-01 -3.650000E+00  1.301118E-02
-3.000000E-01 -3.600000E+00  1.326574E-02
-3.000000E-01 -3.550000E+00  1.351307E-02
-3.000000E-01 -3.500000E+00  1.375342E-02
-3.000000E-01 -3.450000E+00  1.398708E-02
-3.000000E-01 -3.400000E+00  1.421436E-02
-3.000000E-01 -3.350000E+00  1.443557E-02
-3.000000E-01 -3.300000E+00  1.465104E-02
-3.000000E-01 -3.250000E+00  1.486108E-02
-3.000000E-01 -3.200000E+00  1.506600E-02
-3.000000E-01 -3.150000E+00  1.526606E-02
-3.000000E-01 -3.100000E+00  1.546154E-02
-3.000000E-01 -3.050000E+00  1.565270E-02
-3.000000E-01 -3.000000E+00  1.583978E-02
-3.000000E-01 -2.950000E+00  1.602303E-02
-3.000000E-01 -2.900000E+00  1.620270E-02
-3.000000E-01 -2.850000E+00  1.637906E-02
-3.000000E-01 -2.800000E+00  1.655236E-02
-3.000000E-01 -2.750000E+00  1.672282E-02
-3.000000E-01 -2.700000E+00  1.689066E-02
-3.000000E-01 -2.650000E+00  1.705601E-02
-3.000000E-01 -2.600000E+00  1.721898E-02
-3.000000E-01 -2.550000E+00  1.737957E-02
-3.000000E-01 -2.500000E+00  1.753775E-02
-3.000000E-01 -2.450000E+00  1.769342E-02
-3.000000E-01 -2.400000E+00  1.784644E-02
-3.000000E-01 -2.350000E+00  1.799665E-02
-3.000000E-01 -2.300000E+00  1.814392E-02
-3.000000E-01 -2.250000E+00  1.828815E-02
-3.000000E-01 -2.200000E+00  1.842926E-02
-3.000000E-01 -2.150000E+00  1.856724E-02
-3.000000E-01 -2.100000E+00  1.870213E-02
-3.000000E-01 -2.050000E+00  1.883398E-02
-3.000000E-01 -2.000000E+00  1.896290E-02
-3.000000E-01 -1.950000E+00  1.908896E-02
-3.000000E-01 -1.900000E+00  1.921225E-02
-3.000000E-01 -1.850000E+00  1.933281E-02
-3.000000E-01 -1.800000E+00  1.945064E-02
-3.000000E-01 -1.750000E+00  1.956568E-02
-3.000000E-01 -1.700000E+00  1.967783E-02
-3.000000E-01 -1.650000E+00  1.978691E-02
-3.000000E-01 -1.600000E+00  1.989269E-02
-3.000000E-01 -1.550000E+00  1.999485E-02
-3.000000E-01 -1.500000E+00  2.009304E-02
-3.000000E-01 -1.450000E+00  2.018676E-02
-3.000000E-01 -1.400000E+00  2.027543E-02
-3.000000E-01 -1.350000E+00  2.035833E-02
-3.000000E-01 -1.300000E+00  2.043454E-02
-3.000000E-01 -1.250000E+00  2.050291E-02
-3.000000E-01 -1.200000E+00  2.056200E-02
-3.000000E-01 -1.150000E+00  2.060996E-02
-3.000000E-01 -1.100000E+00  2.064446E-02
-3.000000E-01 -1.050000E+00  2.066250E-02
-3.000000E-01 -1.000000E+00  2.066025E-02
-3.000000E-01 -9.500000E-01  2.063282E-02
-3.000000E-01 -9.000000E-01  2.057397E-02
-3.000000E-01 -8.500000E-01  2.047582E-02
-3.000000E-01 -8.000000E-01  2.032850E-02
-3.000000E-01 -7.500000E-01  2.011988E-02
-3.000000E-01 -7.000000E-01  1.983539E-02
-3.000000E-01 -6.500000E-01  1.945805E-02
-3.000000E-01 -6.000000E-01  1.896899E-02
-3.000000E-01 -5.500000E-01  1.834864E-02
-3.000000E-01 -5.000000E-01  1.757889E-02
-3.000000E-01 -4.500000E-01  1.664658E-02
-3.000000E-01 -4.000000E-01  1.554839E-02
-3.000000E-01 -3.500000E-01  1.429682E-02
-3.000000E-01 -3.000000E-01  1.292650E-02
-3.000000E-01 -2.500000E-01  1.149892E-02
-3.000000E-01 -2.000000E-01  1.010309E-02
-3.000000E-01 -1.500000E-01  8.849761E-03
-3.000000E-01 -1.000000E-01  7.857638E-03
-3.000000E-01 -5.000000E-02  7.233304E-03
-3.000000E-01  0.000000E+00  7.049441E-03
-3.000000E-01  5.000000E-02  7.328286E-03
-3.000000E-01  1.000000E-01  8.036326E-03
-3.000000E-01  1.500000E-01  9.092255E-03
-3.000000E-01  2.000000E-01  1.038517E-02
-3.000000E-01  2.500000E-01  1.179651E-02
-3.000000E-01  3.000000E-01  1.321919E-02
-3.000000E-01  3.500000E-01  1.456962E-02
-3.000000E-01  4.000000E-01  1.579214E-02
-3.000000E-01  4.500000E-01  1.685716E-02
-3.000000E-01  5.000000E-01  1.775599E-02
-3.000000E-01  5.500000E-01  1.849445E-02
-3.000000E-01  6.000000E-01  1.908708E-02
-3.000000E-01  6.500000E-01  1.955251E-02
-3.000000E-01  7.000000E-01  1.991030E-02
-3.000000E-01  7.500000E-01  2.017897E-02
-3.000000E-01  8.000000E-01  2.037496E-02
-3.000000E-01  8.500000E-01  2.051226E-02
-3.000000E-01  9.000000E-01  2.060242E-02
-3.000000E-01  9.500000E-01  2.065473E-02
-3.000000E-01  1.000000E+00  2.067654E-02
-3.000000E-01  1.050000E+00  2.067356E-02
-3.000000E-01  1.100000E+00  2.065019E-02
-3.000000E-01  1.150000E+00  2.060973E-02
-3.000000E-01  1.200000E+00  2.055465E-02
-3.000000E-01  1.250000E+00  2.048672E-02
-3.000000E-01  1.300000E+00  2.040717E-02
-3.000000E-01  1.350000E+00  2.031676E-02
-3.000000E-01  1.400000E+00  2.021590E-02
-3.000000E-01  1.450000E+00  2.010465E-02
-3.000000E-01  1.500000E+00  1.998279E-02
-3.000000E-01  1.550000E+00  1.984986E-02
-3.000000E-01  1.600000E+00  1.970518E-02
-3.000000E-01  1.650000E+00  1.954786E-02
-3.000000E-01  1.700000E+00  1.937690E-02
-3.000000E-01  1.750000E+00  1.919120E-02
-3.000000E-01  1.800000E+00  1.898970E-02
-3.000000E-01  1.850000E+00  1.877144E-02
-3.000000E-01  1.900000E+00  1.853579E-02
-3.000000E-01  1.950000E+00  1.828258E-02
-3.000000E-01  2.000000E+00  1.801239E-02
-3.000000E-01  2.050000E+00  1.772674E-02
-3.000000E-01  2.100000E+00  1.742834E-02
-3.000000E-01  2.150000E+00  1.712125E-02
-3.000000E-01  2.200000E+00  1.681088E-02
-3.000000E-01  2.250000E+00  1.650389E-02
-3.000000E-01  2.300000E+00  1.620784E-02
-3.000000E-01  2.350000E+00  1.593060E-02
-3.000000E-01  2.400000E+00  1.567968E-02
-3.000000E-01  2.450000E+00  1.546137E-02
-3.000000E-01  2.500000E+00  1.528005E-02
-3.000000E-01  2.550000E+00  1.513762E-02
-3.000000E-01  2.600000E+00  1.503325E-02
-3.000000E-01  2.650000E+00  1.496348E-02
-3.000000E-01  2.700000E+00  1.492267E-02
-3.000000E-01  2.750000E+00  1.490364E-02
-3.000000E-01  2.800000E+00  1.489848E-02
-3.000000E-01  2.850000E+00  1.489926E-02
-3.000000E-01  2.900000E+00  1.489874E-02
-3.000000E-01  2.950000E+00  1.489072E-02
-3.000000E-01  3.000000E+00  1.487032E-02
-3.000000E-01  3.050000E+00  1.483405E-02
-3.000000E-01  3.100000E+00  1.477964E-02
-3.000000E-01  3.150000E+00  1.470594E-02
-3.000000E-01  3.200000E+00  1.461264E-02
-3.000000E-01  3.250000E+00  1.450004E-02
-3.000000E-01  3.300000E+00  1.436888E-02
-3.000000E-01  3.350000E+00  1.422012E-02
-3.000000E-01  3.400000E+00  1.405483E-02
-3.000000E-01  3.450000E+00  1.387407E-02
-3.000000E-01  3.500000E+00  1.367886E-02
-3.000000E-01  3.550000E+00  1.347013E-02
-3.000000E-01  3.600000E+00  1.324869E-02
-3.000000E-01  3.650000E+00  1.301524E-02
-3.000000E-01  3.700000E+00  1.277035E-02
-3.000000E-01  3.750000E+00  1.251449E-02
-3.000000E-01  3.800000E+00  1.224804E-02
-3.000000E-01  3.850000E+00  1.197128E-02
-3.000000E-01  3.900000E+00  1.168441E-02
-3.000000E-01  3.950000E+00  1.138757E-02
-3.000000E-01  4.000000E+00  1.108089E-02
-3.000000E-01  4.050000E+00  1.076441E-02
-3.000000E-01  4.100000E+00  1.043819E-02
-3.000000E-01  4.150000E+00  1.010227E-02
-3.000000E-01  4.200000E+00  9.756709E-03
-3.000000E-01  4.250000E+00  9.401596E-03
-3.000000E-01  4.300000E+00  9.037080E-03
-3.000000E-01  4.350000E+00  8.663396E-03
-3.000000E-01  4.400000E+00  8.280901E-03
-3.000000E-01  4.450000E+00  7.890105E-03
-3.000000E-01  4.500000E+00  7.491702E-03
-3.000000E-01  4.550000E+00  7.086608E-03
-3.000000E-01  4.600000E+00  6.675980E-03
-3.000000E-01  4.650000E+00  6.261248E-03
-3.000000E-01  4.700000E+00  5.844120E-03
-3.000000E-01  4.750000E+00  5.426593E-03
-3.000000E-01  4.800000E+00  5.010929E-03
-3.000000E-01  4.850000E+00  4.599630E-03
-3.000000E-01  4.900000E+00  4.195373E-03
-3.000000E-01  4.950000E+00  3.800945E-03
-3.000000E-01  5.000000E+00  3.419147E-03
-3.000000E-01  5.050000E+00  3.052696E-03
-3.000000E-01  5.100000E+00  2.704127E-03
-3.000000E-01  5.150000E+00  2.375694E-03
-3.000000E-01  5.200000E+00  2.069288E-03
-3.000000E-01  5.250000E+00  1.786371E-03
-3.000000E-01  5.300000E+00  1.527925E-03
-3.000000E-01  5.350000E+00  1.294431E-03
-3.000000E-01  5.400000E+00  1.085865E-03
-3.000000E-01  5.450000E+00  9.017233E-04
-3.000000E-01  5.500000E+00  7.410634E-04
-3.000000E-01  5.550000E+00  6.025675E-04
-3.000000E-01  5.600000E+00  4.846182E-04
-3.000000E-01  5.650000E+00  3.853840E-04
-3.000000E-01  5.700000E+00  3.029065E-04
-3.000000E-01  5.750000E+00  2.351836E-04
-3.000000E-01  5.800000E+00  1.802438E-04
-3.000000E-01  5.850000E+00  1.362079E-04
-3.000000E-01  5.900000E+00  1.013348E-04
-3.000000E-01  5.950000E+00  7.405252E-05
-3.000000E-01  6.000000E+00  5.297475E-05
-3.000000E-01  6.050000E+00  3.690566E-05
-3.000000E-01  6.100000E+00  2.483526E-05
-3.000000E-01  6.150000E+00  1.592845E-05
-3.000000E-01  6.200000E+00  9.510421E-06
-3.000000E-01  6.250000E+00  5.050860E-06
-3.000000E-01  6.300000E+00  2.149149E-06
-3.000000E-01  6.350000E+00  5.226200E-07
-3.000000E-01  6.400000E+00  0.000000E+00
 
-2.500000E-01 -6.400000E+00  0.000000E+00
-2.500000E-01 -6.350000E+00  4.970262E-07
-2.500000E-01 -6.300000E+00  2.045999E-06
-2.500000E-01 -6.250000E+00  4.816001E-06
-2.500000E-01 -6.200000E+00  9.085966E-06
-2.500000E-01 -6.150000E+00  1.525061E-05
-2.500000E-01 -6.100000E+00  2.383122E-05
-2.500000E-01 -6.050000E+00  3.548933E-05
-2.500000E-01 -6.000000E+00  5.104152E-05
-2.500000E-01 -5.950000E+00  7.147335E-05
-2.500000E-01 -5.900000E+00  9.795041E-05
-2.500000E-01 -5.850000E+00  1.318240E-04
-2.500000E-01 -5.800000E+00  1.746287E-04
-2.500000E-01 -5.750000E+00  2.280699E-04
-2.500000E-01 -5.700000E+00  2.939983E-04
-2.500000E-01 -5.650000E+00  3.743696E-04
-2.500000E-01 -5.600000E+00  4.711895E-04
-2.500000E-01 -5.550000E+00  5.864438E-04
-2.500000E-01 -5.500000E+00  7.220160E-04
-2.500000E-01 -5.450000E+00  8.795964E-04
-2.500000E-01 -5.400000E+00  1.060590E-03
-2.500000E-01 -5.350000E+00  1.266028E-03
-2.500000E-01 -5.300000E+00  1.496496E-03
-2.500000E-01 -5.250000E+00  1.752076E-03
-2.500000E-01 -5.200000E+00  2.032324E-03
-2.500000E-01 -5.150000E+00  2.336269E-03
-2.500000E-01 -5.100000E+00  2.662447E-03
-2.500000E-01 -5.050000E+00  3.008956E-03
-2.500000E-01 -5.000000E+00  3.373537E-03
-2.500000E-01 -4.950000E+00  3.753664E-03
-2.500000E-01 -4.900000E+00  4.146641E-03
-2.500000E-01 -4.850000E+00  4.549702E-03
-2.500000E-01 -4.800000E+00  4.960096E-03
-2.500000E-01 -4.750000E+00  5.375169E-03
-2.500000E-01 -4.700000E+00  5.792424E-03
-2.500000E-01 -4.650000E+00  6.209576E-03
-2.500000E-01 -4.600000E+00  6.624583E-03
-2.500000E-01 -4.550000E+00  7.035668E-03
-2.500000E-01 -4.500000E+00  7.441332E-03
-2.500000E-01 -4.450000E+00  7.840343E-03
-2.500000E-01 -4.400000E+00  8.231736E-03
-2.500000E-01 -4.350000E+00  8.614783E-03
-2.500000E-01 -4.300000E+00  8.988978E-03
-2.500000E-01 -4.250000E+00  9.354000E-03
-2.500000E-01 -4.200000E+00  9.709688E-03
-2.500000E-01 -4.150000E+00  1.005601E-02
-2.500000E-01 -4.100000E+00  1.039302E-02
-2.500000E-01 -4.050000E+00  1.072085E-02
-2.500000E-01 -4.000000E+00  1.103968E-02
-2.500000E-01 -3.950000E+00  1.134969E-02
-2.500000E-01 -3.900000E+00  1.165109E-02
-2.500000E-01 -3.850000E+00  1.194405E-02
-2.500000E-01 -3.800000E+00  1.222877E-02
-2.500000E-01 -3.750000E+00  1.250539E-02
-2.500000E-01 -3.700000E+00  1.277409E-02
-2.500000E-01 -3.650000E+00  1.303503E-02
-2.500000E-01 -3.600000E+00  1.328838E-02
-2.500000E-01 -3.550000E+00  1.353435E-02
-2.500000E-01 -3.500000E+00  1.377317E-02
-2.500000E-01 -3.450000E+00  1.400511E-02
-2.500000E-01 -3.400000E+00  1.423045E-02
-2.500000E-01 -3.350000E+00  1.444949E-02
-2.500000E-01 -3.300000E+00  1.466255E-02
-2.500000E-01 -3.250000E+00  1.486996E-02
-2.500000E-01 -3.200000E+00  1.507201E-02
-2.500000E-01 -3.150000E+00  1.526901E-02
-2.500000E-01 -3.100000E+00  1.546126E-02
-2.500000E-01 -3.050000E+00  1.564905E-02
-2.500000E-01 -3.000000E+00  1.583269E-02
-2.500000E-01 -2.950000E+00  1.601250E-02
-2.500000E-01 -2.900000E+00  1.618880E-02
-2.500000E-01 -2.850000E+00  1.636194E-02
-2.500000E-01 -2.800000E+00  1.653228E-02
-2.500000E-01 -2.750000E+00  1.670013E-02
-2.500000E-01 -2.700000E+00  1.686580E-02
-2.500000E-01 -2.650000E+00  1.702951E-02
-2.500000E-01 -2.600000E+00  1.719144E-02
-2.500000E-01 -2.550000E+00  1.735164E-02
-2.500000E-01 -2.500000E+00  1.751008E-02
-2.500000E-01 -2.450000E+00  1.766665E-02
-2.500000E-01 -2.400000E+00  1.782119E-02
-2.500000E-01 -2.350000E+00  1.797347E-02
-2.500000E-01 -2.300000E+00  1.812329E-02
-2.500000E-01 -2.250000E+00  1.827043E-02
-2.500000E-01 -2.200000E+00  1.841473E-02
-2.500000E-01 -2.150000E+00  1.855607E-02
-2.500000E-01 -2.100000E+00  1.869438E-02
-2.500000E-01 -2.050000E+00  1.882964E-02
-2.500000E-01 -2.000000E+00  1.896185E-02
-2.500000E-01 -1.950000E+00  1.909104E-02
-2.500000E-01 -1.900000E+00  1.921723E-02
-2.500000E-01 -1.850000E+00  1.934042E-02
-2.500000E-01 -1.800000E+00  1.946059E-02
-2.500000E-01 -1.750000E+00  1.957767E-02
-2.500000E-01 -1.700000E+00  1.969154E-02
-2.500000E-01 -1.650000E+00  1.980202E-02
-2.500000E-01 -1.600000E+00  1.990889E-02
-2.500000E-01 -1.550000E+00  2.001185E-02
-2.500000E-01 -1.500000E+00  2.011052E-02
-2.500000E-01 -1.450000E+00  2.020444E-02
-2.500000E-01 -1.400000E+00  2.029301E-02
-2.500000E-01 -1.350000E+00  2.037551E-02
-2.500000E-01 -1.300000E+00  2.045099E-02
-2.500000E-01 -1.250000E+00  2.051826E-02
-2.500000E-01 -1.200000E+00  2.057581E-02
-2.500000E-01 -1.150000E+00  2.062168E-02
-2.500000E-01 -1.100000E+00  2.065334E-02
-2.500000E-01 -1.050000E+00  2.066757E-02
-2.500000E-01 -1.000000E+00  2.066017E-02
-2.500000E-01 -9.500000E-01  2.062574E-02
-2.500000E-01 -9.000000E-01  2.055734E-02
-2.500000E-01 -8.500000E-01  2.044614E-02
-2.500000E-01 -8.000000E-01  2.028098E-02
-2.500000E-01 -7.500000E-01  2.004799E-02
-2.500000E-01 -7.000000E-01  1.973032E-02
-2.500000E-01 -6.500000E-01  1.930809E-02
-2.500000E-01 -6.000000E-01  1.875884E-02
-2.500000E-01 -5.500000E-01  1.805875E-02
-2.500000E-01 -5.000000E-01  1.718507E-02
-2.500000E-01 -4.500000E-01  1.612009E-02
-2.500000E-01 -4.000000E-01  1.485697E-02
-2.500000E-01 -3.500000E-01  1.340716E-02
-2.500000E-01 -3.000000E-01  1.180840E-02
-2.500000E-01 -2.500000E-01  1.013126E-02
-2.500000E-01 -2.000000E-01  8.480925E-03
-2.500000E-01 -1.500000E-01  6.990778E-03
-2.500000E-01 -1.000000E-01  5.805923E-03
-2.500000E-01 -5.000000E-02  5.057989E-03
-2.500000E-01  0.000000E+00  4.837350E-03
-2.500000E-01  5.000000E-02  5.171748E-03
-2.500000E-01  1.000000E-01  6.019396E-03
-2.500000E-01  1.500000E-01  7.279315E-03
-2.500000E-01  2.000000E-01  8.814791E-03
-2.500000E-01  2.500000E-01  1.048132E-02
-2.500000E-01  3.000000E-01  1.215031E-02
-2.500000E-01  3.500000E-01  1.372355E-02
-2.500000E-01  4.000000E-01  1.513759E-02
-2.500000E-01  4.500000E-01  1.636076E-02
-2.500000E-01  5.000000E-01  1.738603E-02
-2.500000E-01  5.500000E-01  1.822305E-02
-2.500000E-01  6.000000E-01  1.889097E-02
-2.500000E-01  6.500000E-01  1.941302E-02
-2.500000E-01  7.000000E-01  1.981287E-02
-2.500000E-01  7.500000E-01  2.011248E-02
-2.500000E-01  8.000000E-01  2.033109E-02
-2.500000E-01  8.500000E-01  2.048486E-02
-2.500000E-01  9.000000E-01  2.058699E-02
-2.500000E-01  9.500000E-01  2.064802E-02
-2.500000E-01  1.000000E+00  2.067623E-02
-2.500000E-01  1.050000E+00  2.067804E-02
-2.500000E-01  1.100000E+00  2.065836E-02
-2.500000E-01  1.150000E+00  2.062091E-02
-2.500000E-01  1.200000E+00  2.056845E-02
-2.500000E-01  1.250000E+00  2.050302E-02
-2.500000E-01  1.300000E+00  2.042605E-02
-2.500000E-01  1.350000E+00  2.033853E-02
-2.500000E-01  1.400000E+00  2.024103E-02
-2.500000E-01  1.450000E+00  2.013384E-02
-2.500000E-01  1.500000E+00  2.001696E-02
-2.500000E-01  1.550000E+00  1.989018E-02
-2.500000E-01  1.600000E+00  1.975310E-02
-2.500000E-01  1.650000E+00  1.960517E-02
-2.500000E-01  1.700000E+00  1.944577E-02
-2.500000E-01  1.750000E+00  1.927418E-02
-2.500000E-01  1.800000E+00  1.908974E-02
-2.500000E-01  1.850000E+00  1.889191E-02
-2.500000E-01  1.900000E+00  1.868038E-02
-2.500000E-01  1.950000E+00  1.845521E-02
-2.500000E-01  2.000000E+00  1.821702E-02
-2.500000E-01  2.050000E+00  1.796712E-02
-2.500000E-01  2.100000E+00  1.770767E-02
-2.500000E-01  2.150000E+00  1.744179E-02
-2.500000E-01  2.200000E+00  1.717354E-02
-2.500000E-01  2.250000E+00  1.690779E-02
-2.500000E-01  2.300000E+00  1.665003E-02
-2.500000E-01  2.350000E+00  1.640591E-02
-2.500000E-01  2.400000E+00  1.618076E-02
-2.500000E-01  2.450000E+00  1.597908E-02
-2.500000E-01  2.500000E+00  1.580401E-02
-2.500000E-01  2.550000E+00  1.565693E-02
-2.500000E-01  2.600000E+00  1.553735E-02
-2.500000E-01  2.650000E+00  1.544291E-02
-2.500000E-01  2.700000E+00  1.536966E-02
-2.500000E-01  2.750000E+00  1.531255E-02
-2.500000E-01  2.800000E+00  1.526588E-02
-2.500000E-01  2.850000E+00  1.522389E-02
-2.500000E-01  2.900000E+00  1.518115E-02
-2.500000E-01  2.950000E+00  1.513295E-02
-2.500000E-01  3.000000E+00  1.507546E-02
-2.500000E-01  3.050000E+00  1.500581E-02
-2.500000E-01  3.100000E+00  1.492204E-02
-2.500000E-01  3.150000E+00  1.482300E-02
-2.500000E-01  3.200000E+00  1.470819E-02
-2.500000E-01  3.250000E+00  1.457761E-02
-2.500000E-01  3.300000E+00  1.443160E-02
-2.500000E-01  3.350000E+00  1.427072E-02
-2.500000E-01  3.400000E+00  1.409562E-02
-2.500000E-01  3.450000E+00  1.390701E-02
-2.500000E-01  3.500000E+00  1.370557E-02
-2.500000E-01  3.550000E+00  1.349192E-02
-2.500000E-01  3.600000E+00  1.326664E-02
-2.500000E-01  3.650000E+00  1.303021E-02
-2.500000E-01  3.700000E+00  1.278304E-02
-2.500000E-01  3.750000E+00  1.252546E-02
-2.500000E-01  3.800000E+00  1.225772E-02
-2.500000E-01  3.850000E+00  1.198001E-02
-2.500000E-01  3.900000E+00  1.169248E-02
-2.500000E-01  3.950000E+00  1.139519E-02
-2.500000E-01  4.000000E+00  1.108822E-02
-2.500000E-01  4.050000E+00  1.077157E-02
-2.500000E-01  4.100000E+00  1.044528E-02
-2.500000E-01  4.150000E+00  1.010936E-02
-2.500000E-01  4.200000E+00  9.763832E-03
-2.500000E-01  4.250000E+00  9.408774E-03
-2.500000E-01  4.300000E+00  9.044317E-03
-2.500000E-01  4.350000E+00  8.670684E-03
-2.500000E-01  4.400000E+00  8.288220E-03
-2.500000E-01  4.450000E+00  7.897428E-03
-2.500000E-01  4.500000E+00  7.499000E-03
-2.500000E-01  4.550000E+00  7.093846E-03
-2.500000E-01  4.600000E+00  6.683125E-03
-2.500000E-01  4.650000E+00  6.268265E-03
-2.500000E-01  4.700000E+00  5.850978E-03
-2.500000E-01  4.750000E+00  5.433259E-03
-2.500000E-01  4.800000E+00  5.017372E-03
-2.500000E-01  4.850000E+00  4.605817E-03
-2.500000E-01  4.900000E+00  4.201271E-03
-2.500000E-01  4.950000E+00  3.806520E-03
-2.500000E-01  5.000000E+00  3.424366E-03
-2.500000E-01  5.050000E+00  3.057530E-03
-2.500000E-01  5.100000E+00  2.708551E-03
-2.500000E-01  5.150000E+00  2.379691E-03
-2.500000E-01  5.200000E+00  2.072849E-03
-2.500000E-01  5.250000E+00  1.789497E-03
-2.500000E-01  5.300000E+00  1.530627E-03
-2.500000E-01  5.350000E+00  1.296731E-03
-2.500000E-01  5.400000E+00  1.087793E-03
-2.500000E-01  5.450000E+00  9.033157E-04
-2.500000E-01  5.500000E+00  7.423594E-04
-2.500000E-01  5.550000E+00  6.036075E-04
-2.500000E-01  5.600000E+00  4.854416E-04
-2.500000E-01  5.650000E+00  3.860273E-04
-2.500000E-01  5.700000E+00  3.034022E-04
-2.500000E-01  5.750000E+00  2.355598E-04
-2.500000E-01  5.800000E+00  1.805247E-04
-2.500000E-01  5.850000E+00  1.364135E-04
-2.500000E-01  5.900000E+00  1.014818E-04
-2.500000E-01  5.950000E+00  7.415475E-05
-2.500000E-01  6.000000E+00  5.304355E-05
-2.500000E-01  6.050000E+00  3.695018E-05
-2.500000E-01  6.100000E+00  2.486274E-05
-2.500000E-01  6.150000E+00  1.594445E-05
-2.500000E-01  6.200000E+00  9.519030E-06
-2.500000E-01  6.250000E+00  5.054986E-06
-2.500000E-01  6.300000E+00  2.150753E-06
-2.500000E-01  6.350000E+00  5.229857E-07
-2.500000E-01  6.400000E+00  0.000000E+00
 
-2.000000E-01 -6.400000E+00  0.000000E+00
-2.000000E-01 -6.350000E+00  5.067976E-07
-2.000000E-01 -6.300000E+00  2.086094E-06
-2.000000E-01 -6.250000E+00  4.909885E-06
-2.000000E-01 -6.200000E+00  9.261787E-06
-2.000000E-01 -6.150000E+00  1.554291E-05
-2.000000E-01 -6.100000E+00  2.428254E-05
-2.000000E-01 -6.050000E+00  3.615178E-05
-2.000000E-01 -6.000000E+00  5.197810E-05
-2.000000E-01 -5.950000E+00  7.275908E-05
-2.000000E-01 -5.900000E+00  9.967310E-05
-2.000000E-01 -5.850000E+00  1.340846E-04
-2.000000E-01 -5.800000E+00  1.775412E-04
-2.000000E-01 -5.750000E+00  2.317605E-04
-2.000000E-01 -5.700000E+00  2.986037E-04
-2.000000E-01 -5.650000E+00  3.800348E-04
-2.000000E-01 -5.600000E+00  4.780641E-04
-2.000000E-01 -5.550000E+00  5.946771E-04
-2.000000E-01 -5.500000E+00  7.317509E-04
-2.000000E-01 -5.450000E+00  8.909630E-04
-2.000000E-01 -5.400000E+00  1.073698E-03
-2.000000E-01 -5.350000E+00  1.280961E-03
-2.000000E-01 -5.300000E+00  1.513302E-03
-2.000000E-01 -5.250000E+00  1.770767E-03
-2.000000E-01 -5.200000E+00  2.052871E-03
-2.000000E-01 -5.150000E+00  2.358605E-03
-2.000000E-01 -5.100000E+00  2.686467E-03
-2.000000E-01 -5.050000E+00  3.034522E-03
-2.000000E-01 -5.000000E+00  3.400489E-03
-2.000000E-01 -4.950000E+00  3.781821E-03
-2.000000E-01 -4.900000E+00  4.175815E-03
-2.000000E-01 -4.850000E+00  4.579701E-03
-2.000000E-01 -4.800000E+00  4.990732E-03
-2.000000E-01 -4.750000E+00  5.406262E-03
-2.000000E-01 -4.700000E+00  5.823810E-03
-2.000000E-01 -4.650000E+00  6.241106E-03
-2.000000E-01 -4.600000E+00  6.656129E-03
-2.000000E-01 -4.550000E+00  7.067123E-03
-2.000000E-01 -4.500000E+00  7.472606E-03
-2.000000E-01 -4.450000E+00  7.871367E-03
-2.000000E-01 -4.400000E+00  8.262455E-03
-2.000000E-01 -4.350000E+00  8.645153E-03
-2.000000E-01 -4.300000E+00  9.018961E-03
-2.000000E-01 -4.250000E+00  9.383561E-03
-2.000000E-01 -4.200000E+00  9.738790E-03
-2.000000E-01 -4.150000E+00  1.008461E-02
-2.000000E-01 -4.100000E+00  1.042108E-02
-2.000000E-01 -4.050000E+00  1.074833E-02
-2.000000E-01 -4.000000E+00  1.106652E-02
-2.000000E-01 -3.950000E+00  1.137584E-02
-2.000000E-01 -3.900000E+00  1.167649E-02
-2.000000E-01 -3.850000E+00  1.196865E-02
-2.000000E-01 -3.800000E+00  1.225249E-02
-2.000000E-01 -3.750000E+00  1.252817E-02
-2.000000E-01 -3.700000E+00  1.279581E-02
-2.000000E-01 -3.650000E+00  1.305558E-02
-2.000000E-01 -3.600000E+00  1.330760E-02
-2.000000E-01 -3.550000E+00  1.355205E-02
-2.000000E-01 -3.500000E+00  1.378913E-02
-2.000000E-01 -3.450000E+00  1.401907E-02
-2.000000E-01 -3.400000E+00  1.424212E-02
-2.000000E-01 -3.350000E+00  1.445856E-02
-2.000000E-01 -3.300000E+00  1.466869E-02
-2.000000E-01 -3.250000E+00  1.487283E-02
-2.000000E-01 -3.200000E+00  1.507130E-02
-2.000000E-01 -3.150000E+00  1.526440E-02
-2.000000E-01 -3.100000E+00  1.545248E-02
-2.000000E-01 -3.050000E+00  1.563588E-02
-2.000000E-01 -3.000000E+00  1.581497E-02
-2.000000E-01 -2.950000E+00  1.599016E-02
-2.000000E-01 -2.900000E+00  1.616187E-02
-2.000000E-01 -2.850000E+00  1.633059E-02
-2.000000E-01 -2.800000E+00  1.649677E-02
-2.000000E-01 -2.750000E+00  1.666091E-02
-2.000000E-01 -2.700000E+00  1.682342E-02
-2.000000E-01 -2.650000E+00  1.698466E-02
-2.000000E-01 -2.600000E+00  1.714488E-02
-2.000000E-01 -2.550000E+00  1.730424E-02
-2.000000E-01 -2.500000E+00  1.746272E-02
-2.000000E-01 -2.450000E+00  1.762022E-02
-2.000000E-01 -2.400000E+00  1.777653E-02
-2.000000E-01 -2.350000E+00  1.793135E-02
-2.000000E-01 -2.300000E+00  1.808436E-02
-2.000000E-01 -2.250000E+00  1.823523E-02
-2.000000E-01 -2.200000E+00  1.838367E-02
-2.000000E-01 -2.150000E+00  1.852939E-02
-2.000000E-01 -2.100000E+00  1.867221E-02
-2.000000E-01 -2.050000E+00  1.881197E-02
-2.000000E-01 -2.000000E+00  1.894857E-02
-2.000000E-01 -1.950000E+00  1.908195E-02
-2.000000E-01 -1.900000E+00  1.921205E-02
-2.000000E-01 -1.850000E+00  1.933882E-02
-2.000000E-01 -1.800000E+00  1.946222E-02
-2.000000E-01 -1.750000E+00  1.958215E-02
-2.000000E-01 -1.700000E+00  1.969849E-02
-2.000000E-01 -1.650000E+00  1.981105E-02
-2.000000E-01 -1.600000E+00  1.991963E-02
-2.000000E-01 -1.550000E+00  2.002393E-02
-2.000000E-01 -1.500000E+00  2.012359E-02
-2.000000E-01 -1.450000E+00  2.021817E-02
-2.000000E-01 -1.400000E+00  2.030707E-02
-2.000000E-01 -1.350000E+00  2.038958E-02
-2.000000E-01 -1.300000E+00  2.046473E-02
-2.000000E-01 -1.250000E+00  2.053132E-02
-2.000000E-01 -1.200000E+00  2.058776E-02
-2.000000E-01 -1.150000E+00  2.063202E-02
-2.000000E-01 -1.100000E+00  2.066144E-02
-2.000000E-01 -1.050000E+00  2.067257E-02
-2.000000E-01 -1.000000E+00  2.066093E-02
-2.000000E-01 -9.500000E-01  2.062070E-02
-2.000000E-01 -9.000000E-01  2.054434E-02
-2.000000E-01 -8.500000E-01  2.042220E-02
-2.000000E-01 -8.000000E-01  2.024198E-02
-2.000000E-01 -7.500000E-01  1.998832E-02
-2.000000E-01 -7.000000E-01  1.964234E-02
-2.000000E-01 -6.500000E-01  1.918158E-02
-2.000000E-01 -6.000000E-01  1.858030E-02
-2.000000E-01 -5.500000E-01  1.781077E-02
-2.000000E-01 -5.000000E-01  1.684587E-02
-2.000000E-01 -4.500000E-01  1.566348E-02
-2.000000E-01 -4.000000E-01  1.425315E-02
-2.000000E-01 -3.500000E-01  1.262483E-02
-2.000000E-01 -3.000000E-01  1.081859E-02
-2.000000E-01 -2.500000E-01  8.912909E-03
-2.000000E-01 -2.000000E-01  7.027693E-03
-2.000000E-01 -1.500000E-01  5.317558E-03
-2.000000E-01 -1.000000E-01  3.952726E-03
-2.000000E-01 -5.000000E-02  3.088966E-03
-2.000000E-01  0.000000E+00  2.833824E-03
-2.000000E-01  5.000000E-02  3.220398E-03
-2.000000E-01  1.000000E-01  4.198833E-03
-2.000000E-01  1.500000E-01  5.649058E-03
-2.000000E-01  2.000000E-01  7.409538E-03
-2.000000E-01  2.500000E-01  9.311117E-03
-2.000000E-01  3.000000E-01  1.120522E-02
-2.000000E-01  3.500000E-01  1.298033E-02
-2.000000E-01  4.000000E-01  1.456639E-02
-2.000000E-01  4.500000E-01  1.593032E-02
-2.000000E-01  5.000000E-01  1.706716E-02
-2.000000E-01  5.500000E-01  1.799040E-02
-2.000000E-01  6.000000E-01  1.872365E-02
-2.000000E-01  6.500000E-01  1.929443E-02
-2.000000E-01  7.000000E-01  1.973021E-02
-2.000000E-01  7.500000E-01  2.005608E-02
-2.000000E-01  8.000000E-01  2.029375E-02
-2.000000E-01  8.500000E-01  2.046131E-02
-2.000000E-01  9.000000E-01  2.057340E-02
-2.000000E-01  9.500000E-01  2.064165E-02
-2.000000E-01  1.000000E+00  2.067514E-02
-2.000000E-01  1.050000E+00  2.068090E-02
-2.000000E-01  1.100000E+00  2.066427E-02
-2.000000E-01  1.150000E+00  2.062932E-02
-2.000000E-01  1.200000E+00  2.057909E-02
-2.000000E-01  1.250000E+00  2.051582E-02
-2.000000E-01  1.300000E+00  2.044115E-02
-2.000000E-01  1.350000E+00  2.035620E-02
-2.000000E-01  1.400000E+00  2.026173E-02
-2.000000E-01  1.450000E+00  2.015819E-02
-2.000000E-01  1.500000E+00  2.004577E-02
-2.000000E-01  1.550000E+00  1.992446E-02
-2.000000E-01  1.600000E+00  1.979410E-02
-2.000000E-01  1.650000E+00  1.965440E-02
-2.000000E-01  1.700000E+00  1.950500E-02
-2.000000E-01  1.750000E+00  1.934550E-02
-2.000000E-01  1.800000E+00  1.917554E-02
-2.000000E-01  1.850000E+00  1.899483E-02
-2.000000E-01  1.900000E+00  1.880328E-02
-2.000000E-01  1.950000E+00  1.860109E-02
-2.000000E-01  2.000000E+00  1.838885E-02
-2.000000E-01  2.050000E+00  1.816763E-02
-2.000000E-01  2.100000E+00  1.793912E-02
-2.000000E-01  2.150000E+00  1.770566E-02
-2.000000E-01  2.200000E+00  1.747025E-02
-2.000000E-01  2.250000E+00  1.723641E-02
-2.000000E-01  2.300000E+00  1.700807E-02
-2.000000E-01  2.350000E+00  1.678925E-02
-2.000000E-01  2.400000E+00  1.658373E-02
-2.000000E-01  2.450000E+00  1.639470E-02
-2.000000E-01  2.500000E+00  1.622440E-02
-2.000000E-01  2.550000E+00  1.607386E-02
-2.000000E-01  2.600000E+00  1.594279E-02
-2.000000E-01  2.650000E+00  1.582963E-02
-2.000000E-01  2.700000E+00  1.573164E-02
-2.000000E-01  2.750000E+00  1.564528E-02
-2.000000E-01  2.800000E+00  1.556649E-02
-2.000000E-01  2.850000E+00  1.549110E-02
-2.000000E-01  2.900000E+00  1.541510E-02
-2.000000E-01  2.950000E+00  1.533493E-02
-2.000000E-01  3.000000E+00  1.524761E-02
-2.000000E-01  3.050000E+00  1.515084E-02
-2.000000E-01  3.100000E+00  1.504294E-02
-2.000000E-01  3.150000E+00  1.492284E-02
-2.000000E-01  3.200000E+00  1.478995E-02
-2.000000E-01  3.250000E+00  1.464409E-02
-2.000000E-01  3.300000E+00  1.448532E-02
-2.000000E-01  3.350000E+00  1.431390E-02
-2.000000E-01  3.400000E+00  1.413019E-02
-2.000000E-01  3.450000E+00  1.393460E-02
-2.000000E-01  3.500000E+00  1.372754E-02
-2.000000E-01  3.550000E+00  1.350943E-02
-2.000000E-01  3.600000E+00  1.328060E-02
-2.000000E-01  3.650000E+00  1.304140E-02
-2.000000E-01  3.700000E+00  1.279207E-02
-2.000000E-01  3.750000E+00  1.253282E-02
-2.000000E-01  3.800000E+00  1.226382E-02
-2.000000E-01  3.850000E+00  1.198518E-02
-2.000000E-01  3.900000E+00  1.169697E-02
-2.000000E-01  3.950000E+00  1.139920E-02
-2.000000E-01  4.000000E+00  1.109191E-02
-2.000000E-01  4.050000E+00  1.077506E-02
-2.000000E-01  4.100000E+00  1.044865E-02
-2.000000E-01  4.150000E+00  1.011267E-02
-2.000000E-01  4.200000E+00  9.767129E-03
-2.000000E-01  4.250000E+00  9.412072E-03
-2.000000E-01  4.300000E+00  9.047620E-03
-2.000000E-01  4.350000E+00  8.673985E-03
-2.000000E-01  4.400000E+00  8.291505E-03
-2.000000E-01  4.450000E+00  7.900678E-03
-2.000000E-01  4.500000E+00  7.502194E-03
-2.000000E-01  4.550000E+00  7.096963E-03
-2.000000E-01  4.600000E+00  6.686148E-03
-2.000000E-01  4.650000E+00  6.271178E-03
-2.000000E-01  4.700000E+00  5.853769E-03
-2.000000E-01  4.750000E+00  5.435918E-03
-2.000000E-01  4.800000E+00  5.019889E-03
-2.000000E-01  4.850000E+00  4.608180E-03
-2.000000E-01  4.900000E+00  4.203470E-03
-2.000000E-01  4.950000E+00  3.808541E-03
-2.000000E-01  5.000000E+00  3.426196E-03
-2.000000E-01  5.050000E+00  3.059157E-03
-2.000000E-01  5.100000E+00  2.709965E-03
-2.000000E-01  5.150000E+00  2.380888E-03
-2.000000E-01  5.200000E+00  2.073832E-03
-2.000000E-01  5.250000E+00  1.790276E-03
-2.000000E-01  5.300000E+00  1.531218E-03
-2.000000E-01  5.350000E+00  1.297156E-03
-2.000000E-01  5.400000E+00  1.088078E-03
-2.000000E-01  5.450000E+00  9.034870E-04
-2.000000E-01  5.500000E+00  7.424438E-04
-2.000000E-01  5.550000E+00  6.036289E-04
-2.000000E-01  5.600000E+00  4.854202E-04
-2.000000E-01  5.650000E+00  3.859793E-04
-2.000000E-01  5.700000E+00  3.033395E-04
-2.000000E-01  5.750000E+00  2.354908E-04
-2.000000E-01  5.800000E+00  1.804548E-04
-2.000000E-01  5.850000E+00  1.363463E-04
-2.000000E-01  5.900000E+00  1.014196E-04
-2.000000E-01  5.950000E+00  7.409893E-05
-2.000000E-01  6.000000E+00  5.299520E-05
-2.000000E-01  6.050000E+00  3.690999E-05
-2.000000E-01  6.100000E+00  2.483099E-05
-2.000000E-01  6.150000E+00  1.592099E-05
-2.000000E-01  6.200000E+00  9.503240E-06
-2.000000E-01  6.250000E+00  5.045753E-06
-2.000000E-01  6.300000E+00  2.146536E-06
-2.000000E-01  6.350000E+00  5.219144E-07
-2.000000E-01  6.400000E+00  0.000000E+00
 
-1.500000E-01 -6.400000E+00  0.000000E+00
-1.500000E-01 -6.350000E+00  5.155854E-07
-1.500000E-01 -6.300000E+00  2.122153E-06
-1.500000E-01 -6.250000E+00  4.994316E-06
-1.500000E-01 -6.200000E+00  9.419911E-06
-1.500000E-01 -6.150000E+00  1.580580E-05
-1.500000E-01 -6.100000E+00  2.468855E-05
-1.500000E-01 -6.050000E+00  3.674790E-05
-1.500000E-01 -6.000000E+00  5.282124E-05
-1.500000E-01 -5.950000E+00  7.391711E-05
-1.500000E-01 -5.900000E+00  1.012256E-04
-1.500000E-01 -5.850000E+00  1.361231E-04
-1.500000E-01 -5.800000E+00  1.801691E-04
-1.500000E-01 -5.750000E+00  2.350925E-04
-1.500000E-01 -5.700000E+00  3.027640E-04
-1.500000E-01 -5.650000E+00  3.851546E-04
-1.500000E-01 -5.600000E+00  4.842782E-04
-1.500000E-01 -5.550000E+00  6.021189E-04
-1.500000E-01 -5.500000E+00  7.405472E-04
-1.500000E-01 -5.450000E+00  9.012273E-04
-1.500000E-01 -5.400000E+00  1.085524E-03
-1.500000E-01 -5.350000E+00  1.294416E-03
-1.500000E-01 -5.300000E+00  1.528423E-03
-1.500000E-01 -5.250000E+00  1.787557E-03
-1.500000E-01 -5.200000E+00  2.071297E-03
-1.500000E-01 -5.150000E+00  2.378600E-03
-1.500000E-01 -5.100000E+00  2.707932E-03
-1.500000E-01 -5.050000E+00  3.057333E-03
-1.500000E-01 -5.000000E+00  3.424499E-03
-1.500000E-01 -4.950000E+00  3.806871E-03
-1.500000E-01 -4.900000E+00  4.201736E-03
-1.500000E-01 -4.850000E+00  4.606325E-03
-1.500000E-01 -4.800000E+00  5.017892E-03
-1.500000E-01 -4.750000E+00  5.433803E-03
-1.500000E-01 -4.700000E+00  5.851587E-03
-1.500000E-01 -4.650000E+00  6.268992E-03
-1.500000E-01 -4.600000E+00  6.684013E-03
-1.500000E-01 -4.550000E+00  7.094912E-03
-1.500000E-01 -4.500000E+00  7.500227E-03
-1.500000E-01 -4.450000E+00  7.898763E-03
-1.500000E-01 -4.400000E+00  8.289580E-03
-1.500000E-01 -4.350000E+00  8.671972E-03
-1.500000E-01 -4.300000E+00  9.045443E-03
-1.500000E-01 -4.250000E+00  9.409675E-03
-1.500000E-01 -4.200000E+00  9.764503E-03
-1.500000E-01 -4.150000E+00  1.010988E-02
-1.500000E-01 -4.100000E+00  1.044586E-02
-1.500000E-01 -4.050000E+00  1.077257E-02
-1.500000E-01 -4.000000E+00  1.109016E-02
-1.500000E-01 -3.950000E+00  1.139882E-02
-1.500000E-01 -3.900000E+00  1.169874E-02
-1.500000E-01 -3.850000E+00  1.199010E-02
-1.500000E-01 -3.800000E+00  1.227306E-02
-1.500000E-01 -3.750000E+00  1.254774E-02
-1.500000E-01 -3.700000E+00  1.281428E-02
-1.500000E-01 -3.650000E+00  1.307277E-02
-1.500000E-01 -3.600000E+00  1.332332E-02
-1.500000E-01 -3.550000E+00  1.356607E-02
-1.500000E-01 -3.500000E+00  1.380117E-02
-1.500000E-01 -3.450000E+00  1.402878E-02
-1.500000E-01 -3.400000E+00  1.424914E-02
-1.500000E-01 -3.350000E+00  1.446248E-02
-1.500000E-01 -3.300000E+00  1.466908E-02
-1.500000E-01 -3.250000E+00  1.486923E-02
-1.500000E-01 -3.200000E+00  1.506324E-02
-1.500000E-01 -3.150000E+00  1.525144E-02
-1.500000E-01 -3.100000E+00  1.543422E-02
-1.500000E-01 -3.050000E+00  1.561196E-02
-1.500000E-01 -3.000000E+00  1.578513E-02
-1.500000E-01 -2.950000E+00  1.595423E-02
-1.500000E-01 -2.900000E+00  1.611985E-02
-1.500000E-01 -2.850000E+00  1.628261E-02
-1.500000E-01 -2.800000E+00  1.644318E-02
-1.500000E-01 -2.750000E+00  1.660220E-02
-1.500000E-01 -2.700000E+00  1.676030E-02
-1.500000E-01 -2.650000E+00  1.691802E-02
-1.500000E-01 -2.600000E+00  1.707575E-02
-1.500000E-01 -2.550000E+00  1.723375E-02
-1.500000E-01 -2.500000E+00  1.739207E-02
-1.500000E-01 -2.450000E+00  1.755060E-02
-1.500000E-01 -2.400000E+00  1.770909E-02
-1.500000E-01 -2.350000E+00  1.786715E-02
-1.500000E-01 -2.300000E+00  1.802430E-02
-1.500000E-01 -2.250000E+00  1.818004E-02
-1.500000E-01 -2.200000E+00  1.833388E-02
-1.500000E-01 -2.150000E+00  1.848536E-02
-1.500000E-01 -2.100000E+00  1.863410E-02
-1.500000E-01 -2.050000E+00  1.877977E-02
-1.500000E-01 -2.000000E+00  1.892213E-02
-1.500000E-01 -1.950000E+00  1.906100E-02
-1.500000E-01 -1.900000E+00  1.919623E-02
-1.500000E-01 -1.850000E+00  1.932771E-02
-1.500000E-01 -1.800000E+00  1.945536E-02
-1.500000E-01 -1.750000E+00  1.957905E-02
-1.500000E-01 -1.700000E+00  1.969866E-02
-1.500000E-01 -1.650000E+00  1.981404E-02
-1.500000E-01 -1.600000E+00  1.992496E-02
-1.500000E-01 -1.550000E+00  2.003118E-02
-1.500000E-01 -1.500000E+00  2.013235E-02
-1.500000E-01 -1.450000E+00  2.022805E-02
-1.500000E-01 -1.400000E+00  2.031772E-02
-1.500000E-01 -1.350000E+00  2.040064E-02
-1.500000E-01 -1.300000E+00  2.047588E-02
-1.500000E-01 -1.250000E+00  2.054220E-02
-1.500000E-01 -1.200000E+00  2.059802E-02
-1.500000E-01 -1.150000E+00  2.064122E-02
-1.500000E-01 -1.100000E+00  2.066907E-02
-1.500000E-01 -1.050000E+00  2.067796E-02
-1.500000E-01 -1.000000E+00  2.066321E-02
-1.500000E-01 -9.500000E-01  2.061866E-02
-1.500000E-01 -9.000000E-01  2.053636E-02
-1.500000E-01 -8.500000E-01  2.040602E-02
-1.500000E-01 -8.000000E-01  2.021448E-02
-1.500000E-01 -7.500000E-01  1.994522E-02
-1.500000E-01 -7.000000E-01  1.957780E-02
-1.500000E-01 -6.500000E-01  1.908771E-02
-1.500000E-01 -6.000000E-01  1.844664E-02
-1.500000E-01 -5.500000E-01  1.762374E-02
-1.500000E-01 -5.000000E-01  1.658829E-02
-1.500000E-01 -4.500000E-01  1.531453E-02
-1.500000E-01 -4.000000E-01  1.378888E-02
-1.500000E-01 -3.500000E-01  1.201979E-02
-1.500000E-01 -3.000000E-01  1.004881E-02
-1.500000E-01 -2.500000E-01  7.960514E-03
-1.500000E-01 -2.000000E-01  5.886495E-03
-1.500000E-01 -1.500000E-01  3.998608E-03
-1.500000E-01 -1.000000E-01  2.487761E-03
-1.500000E-01 -5.000000E-02  1.529777E-03
-1.500000E-01  0.000000E+00  1.246556E-03
-1.500000E-01  5.000000E-02  1.675671E-03
-1.500000E-01  1.000000E-01  2.760493E-03
-1.500000E-01  1.500000E-01  4.365000E-03
-1.500000E-01  2.000000E-01  6.307058E-03
-1.500000E-01  2.500000E-01  8.397272E-03
-1.500000E-01  3.000000E-01  1.047089E-02
-1.500000E-01  3.500000E-01  1.240592E-02
-1.500000E-01  4.000000E-01  1.412729E-02
-1.500000E-01  4.500000E-01  1.560117E-02
-1.500000E-01  5.000000E-01  1.682456E-02
-1.500000E-01  5.500000E-01  1.781425E-02
-1.500000E-01  6.000000E-01  1.859751E-02
-1.500000E-01  6.500000E-01  1.920538E-02
-1.500000E-01  7.000000E-01  1.966833E-02
-1.500000E-01  7.500000E-01  2.001393E-02
-1.500000E-01  8.000000E-01  2.026586E-02
-1.500000E-01  8.500000E-01  2.044367E-02
-1.500000E-01  9.000000E-01  2.056313E-02
-1.500000E-01  9.500000E-01  2.063670E-02
-1.500000E-01  1.000000E+00  2.067408E-02
-1.500000E-01  1.050000E+00  2.068275E-02
-1.500000E-01  1.100000E+00  2.066841E-02
-1.500000E-01  1.150000E+00  2.063538E-02
-1.500000E-01  1.200000E+00  2.058691E-02
-1.500000E-01  1.250000E+00  2.052542E-02
-1.500000E-01  1.300000E+00  2.045268E-02
-1.500000E-01  1.350000E+00  2.036996E-02
-1.500000E-01  1.400000E+00  2.027815E-02
-1.500000E-01  1.450000E+00  2.017783E-02
-1.500000E-01  1.500000E+00  2.006934E-02
-1.500000E-01  1.550000E+00  1.995284E-02
-1.500000E-01  1.600000E+00  1.982834E-02
-1.500000E-01  1.650000E+00  1.969575E-02
-1.500000E-01  1.700000E+00  1.955492E-02
-1.500000E-01  1.750000E+00  1.940567E-02
-1.500000E-01  1.800000E+00  1.924784E-02
-1.500000E-01  1.850000E+00  1.908133E-02
-1.500000E-01  1.900000E+00  1.890619E-02
-1.500000E-01  1.950000E+00  1.872266E-02
-1.500000E-01  2.000000E+00  1.853126E-02
-1.500000E-01  2.050000E+00  1.833284E-02
-1.500000E-01  2.100000E+00  1.812869E-02
-1.500000E-01  2.150000E+00  1.792053E-02
-1.500000E-01  2.200000E+00  1.771051E-02
-1.500000E-01  2.250000E+00  1.750117E-02
-1.500000E-01  2.300000E+00  1.729527E-02
-1.500000E-01  2.350000E+00  1.709566E-02
-1.500000E-01  2.400000E+00  1.690499E-02
-1.500000E-01  2.450000E+00  1.672551E-02
-1.500000E-01  2.500000E+00  1.655882E-02
-1.500000E-01  2.550000E+00  1.640570E-02
-1.500000E-01  2.600000E+00  1.626602E-02
-1.500000E-01  2.650000E+00  1.613874E-02
-1.500000E-01  2.700000E+00  1.602200E-02
-1.500000E-01  2.750000E+00  1.591333E-02
-1.500000E-01  2.800000E+00  1.580988E-02
-1.500000E-01  2.850000E+00  1.570862E-02
-1.500000E-01  2.900000E+00  1.560663E-02
-1.500000E-01  2.950000E+00  1.550124E-02
-1.500000E-01  3.000000E+00  1.539015E-02
-1.500000E-01  3.050000E+00  1.527153E-02
-1.500000E-01  3.100000E+00  1.514398E-02
-1.500000E-01  3.150000E+00  1.500656E-02
-1.500000E-01  3.200000E+00  1.485864E-02
-1.500000E-01  3.250000E+00  1.469992E-02
-1.500000E-01  3.300000E+00  1.453029E-02
-1.500000E-01  3.350000E+00  1.434981E-02
-1.500000E-01  3.400000E+00  1.415860E-02
-1.500000E-01  3.450000E+00  1.395686E-02
-1.500000E-01  3.500000E+00  1.374481E-02
-1.500000E-01  3.550000E+00  1.352266E-02
-1.500000E-01  3.600000E+00  1.329060E-02
-1.500000E-01  3.650000E+00  1.304882E-02
-1.500000E-01  3.700000E+00  1.279746E-02
-1.500000E-01  3.750000E+00  1.253664E-02
-1.500000E-01  3.800000E+00  1.226642E-02
-1.500000E-01  3.850000E+00  1.198686E-02
-1.500000E-01  3.900000E+00  1.169795E-02
-1.500000E-01  3.950000E+00  1.139969E-02
-1.500000E-01  4.000000E+00  1.109204E-02
-1.500000E-01  4.050000E+00  1.077495E-02
-1.500000E-01  4.100000E+00  1.044838E-02
-1.500000E-01  4.150000E+00  1.011229E-02
-1.500000E-01  4.200000E+00  9.766677E-03
-1.500000E-01  4.250000E+00  9.411565E-03
-1.500000E-01  4.300000E+00  9.047064E-03
-1.500000E-01  4.350000E+00  8.673374E-03
-1.500000E-01  4.400000E+00  8.290830E-03
-1.500000E-01  4.450000E+00  7.899927E-03
-1.500000E-01  4.500000E+00  7.501355E-03
-1.500000E-01  4.550000E+00  7.096029E-03
-1.500000E-01  4.600000E+00  6.685115E-03
-1.500000E-01  4.650000E+00  6.270049E-03
-1.500000E-01  4.700000E+00  5.852551E-03
-1.500000E-01  4.750000E+00  5.434620E-03
-1.500000E-01  4.800000E+00  5.018524E-03
-1.500000E-01  4.850000E+00  4.606760E-03
-1.500000E-01  4.900000E+00  4.202005E-03
-1.500000E-01  4.950000E+00  3.807039E-03
-1.500000E-01  5.000000E+00  3.424664E-03
-1.500000E-01  5.050000E+00  3.057600E-03
-1.500000E-01  5.100000E+00  2.708393E-03
-1.500000E-01  5.150000E+00  2.379311E-03
-1.500000E-01  5.200000E+00  2.072266E-03
-1.500000E-01  5.250000E+00  1.788737E-03
-1.500000E-01  5.300000E+00  1.529729E-03
-1.500000E-01  5.350000E+00  1.295738E-03
-1.500000E-01  5.400000E+00  1.086751E-03
-1.500000E-01  5.450000E+00  9.022688E-04
-1.500000E-01  5.500000E+00  7.413465E-04
-1.500000E-01  5.550000E+00  6.026592E-04
-1.500000E-01  5.600000E+00  4.845790E-04
-1.500000E-01  5.650000E+00  3.852619E-04
-1.500000E-01  5.700000E+00  3.027374E-04
-1.500000E-01  5.750000E+00  2.349925E-04
-1.500000E-01  5.800000E+00  1.800477E-04
-1.500000E-01  5.850000E+00  1.360177E-04
-1.500000E-01  5.900000E+00  1.011576E-04
-1.500000E-01  5.950000E+00  7.389294E-05
-1.500000E-01  6.000000E+00  5.283617E-05
-1.500000E-01  6.050000E+00  3.679024E-05
-1.500000E-01  6.100000E+00  2.474399E-05
-1.500000E-01  6.150000E+00  1.586100E-05
-1.500000E-01  6.200000E+00  9.465010E-06
-1.500000E-01  6.250000E+00  5.024306E-06
-1.500000E-01  6.300000E+00  2.137022E-06
-1.500000E-01  6.350000E+00  5.195391E-07
-1.500000E-01  6.400000E+00  0.000000E+00
 
-1.000000E-01 -6.400000E+00  0.000000E+00
-1.000000E-01 -6.350000E+00  5.233630E-07
-1.000000E-01 -6.300000E+00  2.154066E-06
-1.000000E-01 -6.250000E+00  5.069036E-06
-1.000000E-01 -6.200000E+00  9.559845E-06
-1.000000E-01 -6.150000E+00  1.603847E-05
-1.000000E-01 -6.100000E+00  2.504791E-05
-1.000000E-01 -6.050000E+00  3.727563E-05
-1.000000E-01 -6.000000E+00  5.356789E-05
-1.000000E-01 -5.950000E+00  7.494304E-05
-1.000000E-01 -5.900000E+00  1.026017E-04
-1.000000E-01 -5.850000E+00  1.379310E-04
-1.000000E-01 -5.800000E+00  1.825014E-04
-1.000000E-01 -5.750000E+00  2.380515E-04
-1.000000E-01 -5.700000E+00  3.064604E-04
-1.000000E-01 -5.650000E+00  3.897052E-04
-1.000000E-01 -5.600000E+00  4.898020E-04
-1.000000E-01 -5.550000E+00  6.087329E-04
-1.000000E-01 -5.500000E+00  7.483608E-04
-1.000000E-01 -5.450000E+00  9.103365E-04
-1.000000E-01 -5.400000E+00  1.096006E-03
-1.000000E-01 -5.350000E+00  1.306323E-03
-1.000000E-01 -5.300000E+00  1.541780E-03
-1.000000E-01 -5.250000E+00  1.802359E-03
-1.000000E-01 -5.200000E+00  2.087509E-03
-1.000000E-01 -5.150000E+00  2.396157E-03
-1.000000E-01 -5.100000E+00  2.726744E-03
-1.000000E-01 -5.050000E+00  3.077289E-03
-1.000000E-01 -5.000000E+00  3.445471E-03
-1.000000E-01 -4.950000E+00  3.828720E-03
-1.000000E-01 -4.900000E+00  4.224319E-03
-1.000000E-01 -4.850000E+00  4.629494E-03
-1.000000E-01 -4.800000E+00  5.041507E-03
-1.000000E-01 -4.750000E+00  5.457729E-03
-1.000000E-01 -4.700000E+00  5.875701E-03
-1.000000E-01 -4.650000E+00  6.293185E-03
-1.000000E-01 -4.600000E+00  6.708191E-03
-1.000000E-01 -4.550000E+00  7.119000E-03
-1.000000E-01 -4.500000E+00  7.524163E-03
-1.000000E-01 -4.450000E+00  7.922501E-03
-1.000000E-01 -4.400000E+00  8.313085E-03
-1.000000E-01 -4.350000E+00  8.695216E-03
-1.000000E-01 -4.300000E+00  9.068400E-03
-1.000000E-01 -4.250000E+00  9.432317E-03
-1.000000E-01 -4.200000E+00  9.786798E-03
-1.000000E-01 -4.150000E+00  1.013179E-02
-1.000000E-01 -4.100000E+00  1.046734E-02
-1.000000E-01 -4.050000E+00  1.079355E-02
-1.000000E-01 -4.000000E+00  1.111058E-02
-1.000000E-01 -3.950000E+00  1.141861E-02
-1.000000E-01 -3.900000E+00  1.171783E-02
-1.000000E-01 -3.850000E+00  1.200839E-02
-1.000000E-01 -3.800000E+00  1.229044E-02
-1.000000E-01 -3.750000E+00  1.256409E-02
-1.000000E-01 -3.700000E+00  1.282944E-02
-1.000000E-01 -3.650000E+00  1.308654E-02
-1.000000E-01 -3.600000E+00  1.333548E-02
-1.000000E-01 -3.550000E+00  1.357631E-02
-1.000000E-01 -3.500000E+00  1.380914E-02
-1.000000E-01 -3.450000E+00  1.403407E-02
-1.000000E-01 -3.400000E+00  1.425128E-02
-1.000000E-01 -3.350000E+00  1.446094E-02
-1.000000E-01 -3.300000E+00  1.466328E-02
-1.000000E-01 -3.250000E+00  1.485857E-02
-1.000000E-01 -3.200000E+00  1.504710E-02
-1.000000E-01 -3.150000E+00  1.522921E-02
-1.000000E-01 -3.100000E+00  1.540529E-02
-1.000000E-01 -3.050000E+00  1.557583E-02
-1.000000E-01 -3.000000E+00  1.574137E-02
-1.000000E-01 -2.950000E+00  1.590257E-02
-1.000000E-01 -2.900000E+00  1.606019E-02
-1.000000E-01 -2.850000E+00  1.621506E-02
-1.000000E-01 -2.800000E+00  1.636810E-02
-1.000000E-01 -2.750000E+00  1.652022E-02
-1.000000E-01 -2.700000E+00  1.667232E-02
-1.000000E-01 -2.650000E+00  1.682518E-02
-1.000000E-01 -2.600000E+00  1.697942E-02
-1.000000E-01 -2.550000E+00  1.713543E-02
-1.000000E-01 -2.500000E+00  1.729338E-02
-1.000000E-01 -2.450000E+00  1.745317E-02
-1.000000E-01 -2.400000E+00  1.761446E-02
-1.000000E-01 -2.350000E+00  1.777674E-02
-1.000000E-01 -2.300000E+00  1.793932E-02
-1.000000E-01 -2.250000E+00  1.810147E-02
-1.000000E-01 -2.200000E+00  1.826243E-02
-1.000000E-01 -2.150000E+00  1.842148E-02
-1.000000E-01 -2.100000E+00  1.857797E-02
-1.000000E-01 -2.050000E+00  1.873136E-02
-1.000000E-01 -2.000000E+00  1.888121E-02
-1.000000E-01 -1.950000E+00  1.902717E-02
-1.000000E-01 -1.900000E+00  1.916901E-02
-1.000000E-01 -1.850000E+00  1.930654E-02
-1.000000E-01 -1.800000E+00  1.943961E-02
-1.000000E-01 -1.750000E+00  1.956811E-02
-1.000000E-01 -1.700000E+00  1.969192E-02
-1.000000E-01 -1.650000E+00  1.981089E-02
-1.000000E-01 -1.600000E+00  1.992485E-02
-1.000000E-01 -1.550000E+00  2.003358E-02
-1.000000E-01 -1.500000E+00  2.013678E-02
-1.000000E-01 -1.450000E+00  2.023408E-02
-1.000000E-01 -1.400000E+00  2.032494E-02
-1.000000E-01 -1.350000E+00  2.040870E-02
-1.000000E-01 -1.300000E+00  2.048444E-02
-1.000000E-01 -1.250000E+00  2.055095E-02
-1.000000E-01 -1.200000E+00  2.060663E-02
-1.000000E-01 -1.150000E+00  2.064937E-02
-1.000000E-01 -1.100000E+00  2.067639E-02
-1.000000E-01 -1.050000E+00  2.068401E-02
-1.000000E-01 -1.000000E+00  2.066741E-02
-1.000000E-01 -9.500000E-01  2.062029E-02
-1.000000E-01 -9.000000E-01  2.053441E-02
-1.000000E-01 -8.500000E-01  2.039911E-02
-1.000000E-01 -8.000000E-01  2.020074E-02
-1.000000E-01 -7.500000E-01  1.992204E-02
-1.000000E-01 -7.000000E-01  1.954166E-02
-1.000000E-01 -6.500000E-01  1.903382E-02
-1.000000E-01 -6.000000E-01  1.836862E-02
-1.000000E-01 -5.500000E-01  1.751324E-02
-1.000000E-01 -5.000000E-01  1.643475E-02
-1.000000E-01 -4.500000E-01  1.510502E-02
-1.000000E-01 -4.000000E-01  1.350845E-02
-1.000000E-01 -3.500000E-01  1.165241E-02
-1.000000E-01 -3.000000E-01  9.579256E-03
-1.000000E-01 -2.500000E-01  7.377203E-03
-1.000000E-01 -2.000000E-01  5.185126E-03
-1.000000E-01 -1.500000E-01  3.185723E-03
-1.000000E-01 -1.000000E-01  1.583034E-03
-1.000000E-01 -5.000000E-02  5.656961E-04
-1.000000E-01  0.000000E+00  2.648053E-04
-1.000000E-01  5.000000E-02  7.208008E-04
-1.000000E-01  1.000000E-01  1.872684E-03
-1.000000E-01  1.500000E-01  3.574192E-03
-1.000000E-01  2.000000E-01  5.630038E-03
-1.000000E-01  2.500000E-01  7.838005E-03
-1.000000E-01  3.000000E-01  1.002320E-02
-1.000000E-01  3.500000E-01  1.205715E-02
-1.000000E-01  4.000000E-01  1.386183E-02
-1.000000E-01  4.500000E-01  1.540308E-02
-1.000000E-01  5.000000E-01  1.667925E-02
-1.000000E-01  5.500000E-01  1.770925E-02
-1.000000E-01  6.000000E-01  1.852271E-02
-1.000000E-01  6.500000E-01  1.915286E-02
-1.000000E-01  7.000000E-01  1.963207E-02
-1.000000E-01  7.500000E-01  1.998942E-02
-1.000000E-01  8.000000E-01  2.024978E-02
-1.000000E-01  8.500000E-01  2.043363E-02
-1.000000E-01  9.000000E-01  2.055741E-02
-1.000000E-01  9.500000E-01  2.063409E-02
-1.000000E-01  1.000000E+00  2.067376E-02
-1.000000E-01  1.050000E+00  2.068417E-02
-1.000000E-01  1.100000E+00  2.067125E-02
-1.000000E-01  1.150000E+00  2.063947E-02
-1.000000E-01  1.200000E+00  2.059224E-02
-1.000000E-01  1.250000E+00  2.053209E-02
-1.000000E-01  1.300000E+00  2.046088E-02
-1.000000E-01  1.350000E+00  2.038002E-02
-1.000000E-01  1.400000E+00  2.029047E-02
-1.000000E-01  1.450000E+00  2.019293E-02
-1.000000E-01  1.500000E+00  2.008784E-02
-1.000000E-01  1.550000E+00  1.997549E-02
-1.000000E-01  1.600000E+00  1.985603E-02
-1.000000E-01  1.650000E+00  1.972951E-02
-1.000000E-01  1.700000E+00  1.959594E-02
-1.000000E-01  1.750000E+00  1.945529E-02
-1.000000E-01  1.800000E+00  1.930753E-02
-1.000000E-01  1.850000E+00  1.915271E-02
-1.000000E-01  1.900000E+00  1.899093E-02
-1.000000E-01  1.950000E+00  1.882242E-02
-1.000000E-01  2.000000E+00  1.864764E-02
-1.000000E-01  2.050000E+00  1.846722E-02
-1.000000E-01  2.100000E+00  1.828212E-02
-1.000000E-01  2.150000E+00  1.809356E-02
-1.000000E-01  2.200000E+00  1.790307E-02
-1.000000E-01  2.250000E+00  1.771242E-02
-1.000000E-01  2.300000E+00  1.752356E-02
-1.000000E-01  2.350000E+00  1.733844E-02
-1.000000E-01  2.400000E+00  1.715894E-02
-1.000000E-01  2.450000E+00  1.698663E-02
-1.000000E-01  2.500000E+00  1.682267E-02
-1.000000E-01  2.550000E+00  1.666765E-02
-1.000000E-01  2.600000E+00  1.652154E-02
-1.000000E-01  2.650000E+00  1.638366E-02
-1.000000E-01  2.700000E+00  1.625278E-02
-1.000000E-01  2.750000E+00  1.612719E-02
-1.000000E-01  2.800000E+00  1.600490E-02
-1.000000E-01  2.850000E+00  1.588373E-02
-1.000000E-01  2.900000E+00  1.576157E-02
-1.000000E-01  2.950000E+00  1.563641E-02
-1.000000E-01  3.000000E+00  1.550652E-02
-1.000000E-01  3.050000E+00  1.537044E-02
-1.000000E-01  3.100000E+00  1.522703E-02
-1.000000E-01  3.150000E+00  1.507546E-02
-1.000000E-01  3.200000E+00  1.491514E-02
-1.000000E-01  3.250000E+00  1.474570E-02
-1.000000E-01  3.300000E+00  1.456691E-02
-1.000000E-01  3.350000E+00  1.437869E-02
-1.000000E-01  3.400000E+00  1.418101E-02
-1.000000E-01  3.450000E+00  1.397391E-02
-1.000000E-01  3.500000E+00  1.375744E-02
-1.000000E-01  3.550000E+00  1.353167E-02
-1.000000E-01  3.600000E+00  1.329668E-02
-1.000000E-01  3.650000E+00  1.305254E-02
-1.000000E-01  3.700000E+00  1.279929E-02
-1.000000E-01  3.750000E+00  1.253697E-02
-1.000000E-01  3.800000E+00  1.226558E-02
-1.000000E-01  3.850000E+00  1.198511E-02
-1.000000E-01  3.900000E+00  1.169551E-02
-1.000000E-01  3.950000E+00  1.139673E-02
-1.000000E-01  4.000000E+00  1.108869E-02
-1.000000E-01  4.050000E+00  1.077131E-02
-1.000000E-01  4.100000E+00  1.044453E-02
-1.000000E-01  4.150000E+00  1.010828E-02
-1.000000E-01  4.200000E+00  9.762539E-03
-1.000000E-01  4.250000E+00  9.407318E-03
-1.000000E-01  4.300000E+00  9.042711E-03
-1.000000E-01  4.350000E+00  8.668915E-03
-1.000000E-01  4.400000E+00  8.286259E-03
-1.000000E-01  4.450000E+00  7.895239E-03
-1.000000E-01  4.500000E+00  7.496548E-03
-1.000000E-01  4.550000E+00  7.091107E-03
-1.000000E-01  4.600000E+00  6.680090E-03
-1.000000E-01  4.650000E+00  6.264939E-03
-1.000000E-01  4.700000E+00  5.847381E-03
-1.000000E-01  4.750000E+00  5.429421E-03
-1.000000E-01  4.800000E+00  5.013329E-03
-1.000000E-01  4.850000E+00  4.601603E-03
-1.000000E-01  4.900000E+00  4.196917E-03
-1.000000E-01  4.950000E+00  3.802052E-03
-1.000000E-01  5.000000E+00  3.419804E-03
-1.000000E-01  5.050000E+00  3.052896E-03
-1.000000E-01  5.100000E+00  2.703870E-03
-1.000000E-01  5.150000E+00  2.374996E-03
-1.000000E-01  5.200000E+00  2.068186E-03
-1.000000E-01  5.250000E+00  1.784920E-03
-1.000000E-01  5.300000E+00  1.526198E-03
-1.000000E-01  5.350000E+00  1.292515E-03
-1.000000E-01  5.400000E+00  1.083850E-03
-1.000000E-01  5.450000E+00  8.996965E-04
-1.000000E-01  5.500000E+00  7.391004E-04
-1.000000E-01  5.550000E+00  6.007281E-04
-1.000000E-01  5.600000E+00  4.829438E-04
-1.000000E-01  5.650000E+00  3.838977E-04
-1.000000E-01  5.700000E+00  3.016151E-04
-1.000000E-01  5.750000E+00  2.340815E-04
-1.000000E-01  5.800000E+00  1.793176E-04
-1.000000E-01  5.850000E+00  1.354399E-04
-1.000000E-01  5.900000E+00  1.007063E-04
-1.000000E-01  5.950000E+00  7.354584E-05
-1.000000E-01  6.000000E+00  5.257416E-05
-1.000000E-01  6.050000E+00  3.659736E-05
-1.000000E-01  6.100000E+00  2.460686E-05
-1.000000E-01  6.150000E+00  1.576829E-05
-1.000000E-01  6.200000E+00  9.406942E-06
-1.000000E-01  6.250000E+00  4.992185E-06
-1.000000E-01  6.300000E+00  2.122921E-06
-1.000000E-01  6.350000E+00  5.160415E-07
-1.000000E-01  6.400000E+00  0.000000E+00
 
-5.000000E-02 -6.400000E+00  0.000000E+00
-5.000000E-02 -6.350000E+00  5.301405E-07
-5.000000E-02 -6.300000E+00  2.181870E-06
-5.000000E-02 -6.250000E+00  5.134119E-06
-5.000000E-02 -6.200000E+00  9.681686E-06
-5.000000E-02 -6.150000E+00  1.624097E-05
-5.000000E-02 -6.100000E+00  2.536056E-05
-5.000000E-02 -6.050000E+00  3.773463E-05
-5.000000E-02 -6.000000E+00  5.421715E-05
-5.000000E-02 -5.950000E+00  7.583509E-05
-5.000000E-02 -5.900000E+00  1.037983E-04
-5.000000E-02 -5.850000E+00  1.395035E-04
-5.000000E-02 -5.800000E+00  1.845305E-04
-5.000000E-02 -5.750000E+00  2.406266E-04
-5.000000E-02 -5.700000E+00  3.096780E-04
-5.000000E-02 -5.650000E+00  3.936665E-04
-5.000000E-02 -5.600000E+00  4.946095E-04
-5.000000E-02 -5.550000E+00  6.144859E-04
-5.000000E-02 -5.500000E+00  7.551506E-04
-5.000000E-02 -5.450000E+00  9.182411E-04
-5.000000E-02 -5.400000E+00  1.105085E-03
-5.000000E-02 -5.350000E+00  1.316615E-03
-5.000000E-02 -5.300000E+00  1.553299E-03
-5.000000E-02 -5.250000E+00  1.815092E-03
-5.000000E-02 -5.200000E+00  2.101420E-03
-5.000000E-02 -5.150000E+00  2.411186E-03
-5.000000E-02 -5.100000E+00  2.742812E-03
-5.000000E-02 -5.050000E+00  3.094301E-03
-5.000000E-02 -5.000000E+00  3.463318E-03
-5.000000E-02 -4.950000E+00  3.847287E-03
-5.000000E-02 -4.900000E+00  4.243485E-03
-5.000000E-02 -4.850000E+00  4.649138E-03
-5.000000E-02 -4.800000E+00  5.061512E-03
-5.000000E-02 -4.750000E+00  5.477982E-03
-5.000000E-02 -4.700000E+00  5.896101E-03
-5.000000E-02 -4.650000E+00  6.313641E-03
-5.000000E-02 -4.600000E+00  6.728626E-03
-5.000000E-02 -4.550000E+00  7.139352E-03
-5.000000E-02 -4.500000E+00  7.544385E-03
-5.000000E-02 -4.450000E+00  7.942555E-03
-5.000000E-02 -4.400000E+00  8.332945E-03
-5.000000E-02 -4.350000E+00  8.714861E-03
-5.000000E-02 -4.300000E+00  9.087807E-03
-5.000000E-02 -4.250000E+00  9.451463E-03
-5.000000E-02 -4.200000E+00  9.805651E-03
-5.000000E-02 -4.150000E+00  1.015031E-02
-5.000000E-02 -4.100000E+00  1.048547E-02
-5.000000E-02 -4.050000E+00  1.081124E-02
-5.000000E-02 -4.000000E+00  1.112776E-02
-5.000000E-02 -3.950000E+00  1.143519E-02
-5.000000E-02 -3.900000E+00  1.173372E-02
-5.000000E-02 -3.850000E+00  1.202348E-02
-5.000000E-02 -3.800000E+00  1.230460E-02
-5.000000E-02 -3.750000E+00  1.257718E-02
-5.000000E-02 -3.700000E+00  1.284126E-02
-5.000000E-02 -3.650000E+00  1.309686E-02
-5.000000E-02 -3.600000E+00  1.334399E-02
-5.000000E-02 -3.550000E+00  1.358267E-02
-5.000000E-02 -3.500000E+00  1.381291E-02
-5.000000E-02 -3.450000E+00  1.403475E-02
-5.000000E-02 -3.400000E+00  1.424827E-02
-5.000000E-02 -3.350000E+00  1.445358E-02
-5.000000E-02 -3.300000E+00  1.465083E-02
-5.000000E-02 -3.250000E+00  1.484024E-02
-5.000000E-02 -3.200000E+00  1.502206E-02
-5.000000E-02 -3.150000E+00  1.519662E-02
-5.000000E-02 -3.100000E+00  1.536434E-02
-5.000000E-02 -3.050000E+00  1.552577E-02
-5.000000E-02 -3.000000E+00  1.568157E-02
-5.000000E-02 -2.950000E+00  1.583257E-02
-5.000000E-02 -2.900000E+00  1.597975E-02
-5.000000E-02 -2.850000E+00  1.612426E-02
-5.000000E-02 -2.800000E+00  1.626732E-02
-5.000000E-02 -2.750000E+00  1.641024E-02
-5.000000E-02 -2.700000E+00  1.655426E-02
-5.000000E-02 -2.650000E+00  1.670052E-02
-5.000000E-02 -2.600000E+00  1.684996E-02
-5.000000E-02 -2.550000E+00  1.700321E-02
-5.000000E-02 -2.500000E+00  1.716056E-02
-5.000000E-02 -2.450000E+00  1.732193E-02
-5.000000E-02 -2.400000E+00  1.748691E-02
-5.000000E-02 -2.350000E+00  1.765476E-02
-5.000000E-02 -2.300000E+00  1.782455E-02
-5.000000E-02 -2.250000E+00  1.799518E-02
-5.000000E-02 -2.200000E+00  1.816554E-02
-5.000000E-02 -2.150000E+00  1.833452E-02
-5.000000E-02 -2.100000E+00  1.850114E-02
-5.000000E-02 -2.050000E+00  1.866454E-02
-5.000000E-02 -2.000000E+00  1.882405E-02
-5.000000E-02 -1.950000E+00  1.897911E-02
-5.000000E-02 -1.900000E+00  1.912936E-02
-5.000000E-02 -1.850000E+00  1.927453E-02
-5.000000E-02 -1.800000E+00  1.941442E-02
-5.000000E-02 -1.750000E+00  1.954893E-02
-5.000000E-02 -1.700000E+00  1.967796E-02
-5.000000E-02 -1.650000E+00  1.980140E-02
-5.000000E-02 -1.600000E+00  1.991913E-02
-5.000000E-02 -1.550000E+00  2.003101E-02
-5.000000E-02 -1.500000E+00  2.013680E-02
-5.000000E-02 -1.450000E+00  2.023617E-02
-5.000000E-02 -1.400000E+00  2.032867E-02
-5.000000E-02 -1.350000E+00  2.041369E-02
-5.000000E-02 -1.300000E+00  2.049035E-02
-5.000000E-02 -1.250000E+00  2.055749E-02
-5.000000E-02 -1.200000E+00  2.061355E-02
-5.000000E-02 -1.150000E+00  2.065644E-02
-5.000000E-02 -1.100000E+00  2.068340E-02
-5.000000E-02 -1.050000E+00  2.069077E-02
-5.000000E-02 -1.000000E+00  2.067370E-02
-5.000000E-02 -9.500000E-01  2.062586E-02
-5.000000E-02 -9.000000E-01  2.053897E-02
-5.000000E-02 -8.500000E-01  2.040228E-02
-5.000000E-02 -8.000000E-01  2.020202E-02
-5.000000E-02 -7.500000E-01  1.992078E-02
-5.000000E-02 -7.000000E-01  1.953693E-02
-5.000000E-02 -6.500000E-01  1.902441E-02
-5.000000E-02 -6.000000E-01  1.835290E-02
-5.000000E-02 -5.500000E-01  1.748911E-02
-5.000000E-02 -5.000000E-01  1.639950E-02
-5.000000E-02 -4.500000E-01  1.505535E-02
-5.000000E-02 -4.000000E-01  1.344053E-02
-5.000000E-02 -3.500000E-01  1.156212E-02
-5.000000E-02 -3.000000E-01  9.462682E-03
-5.000000E-02 -2.500000E-01  7.231359E-03
-5.000000E-02 -2.000000E-01  5.008897E-03
-5.000000E-02 -1.500000E-01  2.980793E-03
-5.000000E-02 -1.000000E-01  1.354479E-03
-5.000000E-02 -5.000000E-02  3.219069E-04
-5.000000E-02  0.000000E+00  1.653876E-05
-5.000000E-02  5.000000E-02  4.795343E-04
-5.000000E-02  1.000000E-01  1.648737E-03
-5.000000E-02  1.500000E-01  3.375212E-03
-5.000000E-02  2.000000E-01  5.460262E-03
-5.000000E-02  2.500000E-01  7.698363E-03
-5.000000E-02  3.000000E-01  9.912023E-03
-5.000000E-02  3.500000E-01  1.197114E-02
-5.000000E-02  4.000000E-01  1.379694E-02
-5.000000E-02  4.500000E-01  1.535521E-02
-5.000000E-02  5.000000E-01  1.664465E-02
-5.000000E-02  5.500000E-01  1.768474E-02
-5.000000E-02  6.000000E-01  1.850572E-02
-5.000000E-02  6.500000E-01  1.914137E-02
-5.000000E-02  7.000000E-01  1.962454E-02
-5.000000E-02  7.500000E-01  1.998472E-02
-5.000000E-02  8.000000E-01  2.024707E-02
-5.000000E-02  8.500000E-01  2.043232E-02
-5.000000E-02  9.000000E-01  2.055710E-02
-5.000000E-02  9.500000E-01  2.063450E-02
-5.000000E-02  1.000000E+00  2.067472E-02
-5.000000E-02  1.050000E+00  2.068560E-02
-5.000000E-02  1.100000E+00  2.067315E-02
-5.000000E-02  1.150000E+00  2.064192E-02
-5.000000E-02  1.200000E+00  2.059536E-02
-5.000000E-02  1.250000E+00  2.053607E-02
-5.000000E-02  1.300000E+00  2.046599E-02
-5.000000E-02  1.350000E+00  2.038658E-02
-5.000000E-02  1.400000E+00  2.029887E-02
-5.000000E-02  1.450000E+00  2.020365E-02
-5.000000E-02  1.500000E+00  2.010143E-02
-5.000000E-02  1.550000E+00  1.999260E-02
-5.000000E-02  1.600000E+00  1.987741E-02
-5.000000E-02  1.650000E+00  1.975600E-02
-5.000000E-02  1.700000E+00  1.962851E-02
-5.000000E-02  1.750000E+00  1.949499E-02
-5.000000E-02  1.800000E+00  1.935554E-02
-5.000000E-02  1.850000E+00  1.921025E-02
-5.000000E-02  1.900000E+00  1.905925E-02
-5.000000E-02  1.950000E+00  1.890277E-02
-5.000000E-02  2.000000E+00  1.874115E-02
-5.000000E-02  2.050000E+00  1.857486E-02
-5.000000E-02  2.100000E+00  1.840457E-02
-5.000000E-02  2.150000E+00  1.823113E-02
-5.000000E-02  2.200000E+00  1.805559E-02
-5.000000E-02  2.250000E+00  1.787916E-02
-5.000000E-02  2.300000E+00  1.770316E-02
-5.000000E-02  2.350000E+00  1.752896E-02
-5.000000E-02  2.400000E+00  1.735784E-02
-5.000000E-02  2.450000E+00  1.719092E-02
-5.000000E-02  2.500000E+00  1.702902E-02
-5.000000E-02  2.550000E+00  1.687260E-02
-5.000000E-02  2.600000E+00  1.672170E-02
-5.000000E-02  2.650000E+00  1.657591E-02
-5.000000E-02  2.700000E+00  1.643441E-02
-5.000000E-02  2.750000E+00  1.629604E-02
-5.000000E-02  2.800000E+00  1.615942E-02
-5.000000E-02  2.850000E+00  1.602301E-02
-5.000000E-02  2.900000E+00  1.588526E-02
-5.000000E-02  2.950000E+00  1.574471E-02
-5.000000E-02  3.000000E+00  1.560003E-02
-5.000000E-02  3.050000E+00  1.545008E-02
-5.000000E-02  3.100000E+00  1.529396E-02
-5.000000E-02  3.150000E+00  1.513092E-02
-5.000000E-02  3.200000E+00  1.496043E-02
-5.000000E-02  3.250000E+00  1.478210E-02
-5.000000E-02  3.300000E+00  1.459564E-02
-5.000000E-02  3.350000E+00  1.440087E-02
-5.000000E-02  3.400000E+00  1.419764E-02
-5.000000E-02  3.450000E+00  1.398588E-02
-5.000000E-02  3.500000E+00  1.376553E-02
-5.000000E-02  3.550000E+00  1.353655E-02
-5.000000E-02  3.600000E+00  1.329892E-02
-5.000000E-02  3.650000E+00  1.305262E-02
-5.000000E-02  3.700000E+00  1.279762E-02
-5.000000E-02  3.750000E+00  1.253389E-02
-5.000000E-02  3.800000E+00  1.226138E-02
-5.000000E-02  3.850000E+00  1.198001E-02
-5.000000E-02  3.900000E+00  1.168971E-02
-5.000000E-02  3.950000E+00  1.139038E-02
-5.000000E-02  4.000000E+00  1.108191E-02
-5.000000E-02  4.050000E+00  1.076421E-02
-5.000000E-02  4.100000E+00  1.043716E-02
-5.000000E-02  4.150000E+00  1.010070E-02
-5.000000E-02  4.200000E+00  9.754769E-03
-5.000000E-02  4.250000E+00  9.399380E-03
-5.000000E-02  4.300000E+00  9.034613E-03
-5.000000E-02  4.350000E+00  8.660660E-03
-5.000000E-02  4.400000E+00  8.277846E-03
-5.000000E-02  4.450000E+00  7.886671E-03
-5.000000E-02  4.500000E+00  7.487833E-03
-5.000000E-02  4.550000E+00  7.082260E-03
-5.000000E-02  4.600000E+00  6.671134E-03
-5.000000E-02  4.650000E+00  6.255910E-03
-5.000000E-02  4.700000E+00  5.838321E-03
-5.000000E-02  4.750000E+00  5.420380E-03
-5.000000E-02  4.800000E+00  5.004360E-03
-5.000000E-02  4.850000E+00  4.592762E-03
-5.000000E-02  4.900000E+00  4.188259E-03
-5.000000E-02  4.950000E+00  3.793629E-03
-5.000000E-02  5.000000E+00  3.411667E-03
-5.000000E-02  5.050000E+00  3.045091E-03
-5.000000E-02  5.100000E+00  2.696443E-03
-5.000000E-02  5.150000E+00  2.367990E-03
-5.000000E-02  5.200000E+00  2.061641E-03
-5.000000E-02  5.250000E+00  1.778870E-03
-5.000000E-02  5.300000E+00  1.520673E-03
-5.000000E-02  5.350000E+00  1.287531E-03
-5.000000E-02  5.400000E+00  1.079417E-03
-5.000000E-02  5.450000E+00  8.958081E-04
-5.000000E-02  5.500000E+00  7.357392E-04
-5.000000E-02  5.550000E+00  5.978649E-04
-5.000000E-02  5.600000E+00  4.805399E-04
-5.000000E-02  5.650000E+00  3.819079E-04
-5.000000E-02  5.700000E+00  2.999906E-04
-5.000000E-02  5.750000E+00  2.327731E-04
-5.000000E-02  5.800000E+00  1.782775E-04
-5.000000E-02  5.850000E+00  1.346243E-04
-5.000000E-02  5.900000E+00  1.000758E-04
-5.000000E-02  5.950000E+00  7.306644E-05
-5.000000E-02  6.000000E+00  5.221684E-05
-5.000000E-02  6.050000E+00  3.633781E-05
-5.000000E-02  6.100000E+00  2.442481E-05
-5.000000E-02  6.150000E+00  1.564682E-05
-5.000000E-02  6.200000E+00  9.331751E-06
-5.000000E-02  6.250000E+00  4.951008E-06
-5.000000E-02  6.300000E+00  2.104982E-06
-5.000000E-02  6.350000E+00  5.116132E-07
-5.000000E-02  6.400000E+00  0.000000E+00
 
 0.000000E+00 -6.400000E+00  0.000000E+00
 0.000000E+00 -6.350000E+00  5.359550E-07
 0.000000E+00 -6.300000E+00  2.205710E-06
 0.000000E+00 -6.250000E+00  5.189870E-06
 0.000000E+00 -6.200000E+00  9.785936E-06
 0.000000E+00 -6.150000E+00  1.641400E-05
 0.000000E+00 -6.100000E+00  2.562732E-05
 0.000000E+00 -6.050000E+00  3.812568E-05
 0.000000E+00 -6.000000E+00  5.476956E-05
 0.000000E+00 -5.950000E+00  7.659319E-05
 0.000000E+00 -5.900000E+00  1.048142E-04
 0.000000E+00 -5.850000E+00  1.408377E-04
 0.000000E+00 -5.800000E+00  1.862512E-04
 0.000000E+00 -5.750000E+00  2.428094E-04
 0.000000E+00 -5.700000E+00  3.124043E-04
 0.000000E+00 -5.650000E+00  3.970210E-04
 0.000000E+00 -5.600000E+00  4.986771E-04
 0.000000E+00 -5.550000E+00  6.193474E-04
 0.000000E+00 -5.500000E+00  7.608785E-04
 0.000000E+00 -5.450000E+00  9.248951E-04
 0.000000E+00 -5.400000E+00  1.112708E-03
 0.000000E+00 -5.350000E+00  1.325231E-03
 0.000000E+00 -5.300000E+00  1.562911E-03
 0.000000E+00 -5.250000E+00  1.825683E-03
 0.000000E+00 -5.200000E+00  2.112953E-03
 0.000000E+00 -5.150000E+00  2.423609E-03
 0.000000E+00 -5.100000E+00  2.756057E-03
 0.000000E+00 -5.050000E+00  3.108290E-03
 0.000000E+00 -5.000000E+00  3.477965E-03
 0.000000E+00 -4.950000E+00  3.862499E-03
 0.000000E+00 -4.900000E+00  4.259167E-03
 0.000000E+00 -4.850000E+00  4.665194E-03
 0.000000E+00 -4.800000E+00  5.077847E-03
 0.000000E+00 -4.750000E+00  5.494509E-03
 0.000000E+00 -4.700000E+00  5.912737E-03
 0.000000E+00 -4.650000E+00  6.330315E-03
 0.000000E+00 -4.600000E+00  6.745279E-03
 0.000000E+00 -4.550000E+00  7.155934E-03
 0.000000E+00 -4.500000E+00  7.560860E-03
 0.000000E+00 -4.450000E+00  7.958898E-03
 0.000000E+00 -4.400000E+00  8.349135E-03
 0.000000E+00 -4.350000E+00  8.730882E-03
 0.000000E+00 -4.300000E+00  9.103642E-03
 0.000000E+00 -4.250000E+00  9.467090E-03
 0.000000E+00 -4.200000E+00  9.821038E-03
 0.000000E+00 -4.150000E+00  1.016542E-02
 0.000000E+00 -4.100000E+00  1.050025E-02
 0.000000E+00 -4.050000E+00  1.082562E-02
 0.000000E+00 -4.000000E+00  1.114166E-02
 0.000000E+00 -3.950000E+00  1.144854E-02
 0.000000E+00 -3.900000E+00  1.174639E-02
 0.000000E+00 -3.850000E+00  1.203536E-02
 0.000000E+00 -3.800000E+00  1.231554E-02
 0.000000E+00 -3.750000E+00  1.258698E-02
 0.000000E+00 -3.700000E+00  1.284970E-02
 0.000000E+00 -3.650000E+00  1.310366E-02
 0.000000E+00 -3.600000E+00  1.334881E-02
 0.000000E+00 -3.550000E+00  1.358506E-02
 0.000000E+00 -3.500000E+00  1.381235E-02
 0.000000E+00 -3.450000E+00  1.403062E-02
 0.000000E+00 -3.400000E+00  1.423985E-02
 0.000000E+00 -3.350000E+00  1.444003E-02
 0.000000E+00 -3.300000E+00  1.463123E-02
 0.000000E+00 -3.250000E+00  1.481355E-02
 0.000000E+00 -3.200000E+00  1.498720E-02
 0.000000E+00 -3.150000E+00  1.515247E-02
 0.000000E+00 -3.100000E+00  1.530979E-02
 0.000000E+00 -3.050000E+00  1.545977E-02
 0.000000E+00 -3.000000E+00  1.560319E-02
 0.000000E+00 -2.950000E+00  1.574111E-02
 0.000000E+00 -2.900000E+00  1.587479E-02
 0.000000E+00 -2.850000E+00  1.600575E-02
 0.000000E+00 -2.800000E+00  1.613568E-02
 0.000000E+00 -2.750000E+00  1.626636E-02
 0.000000E+00 -2.700000E+00  1.639958E-02
 0.000000E+00 -2.650000E+00  1.653697E-02
 0.000000E+00 -2.600000E+00  1.667992E-02
 0.000000E+00 -2.550000E+00  1.682938E-02
 0.000000E+00 -2.500000E+00  1.698585E-02
 0.000000E+00 -2.450000E+00  1.714929E-02
 0.000000E+00 -2.400000E+00  1.731916E-02
 0.000000E+00 -2.350000E+00  1.749444E-02
 0.000000E+00 -2.300000E+00  1.767380E-02
 0.000000E+00 -2.250000E+00  1.785568E-02
 0.000000E+00 -2.200000E+00  1.803842E-02
 0.000000E+00 -2.150000E+00  1.822043E-02
 0.000000E+00 -2.100000E+00  1.840024E-02
 0.000000E+00 -2.050000E+00  1.857660E-02
 0.000000E+00 -2.000000E+00  1.874849E-02
 0.000000E+00 -1.950000E+00  1.891513E-02
 0.000000E+00 -1.900000E+00  1.907599E-02
 0.000000E+00 -1.850000E+00  1.923071E-02
 0.000000E+00 -1.800000E+00  1.937907E-02
 0.000000E+00 -1.750000E+00  1.952098E-02
 0.000000E+00 -1.700000E+00  1.965639E-02
 0.000000E+00 -1.650000E+00  1.978527E-02
 0.000000E+00 -1.600000E+00  1.990759E-02
 0.000000E+00 -1.550000E+00  2.002329E-02
 0.000000E+00 -1.500000E+00  2.013223E-02
 0.000000E+00 -1.450000E+00  2.023417E-02
 0.000000E+00 -1.400000E+00  2.032875E-02
 0.000000E+00 -1.350000E+00  2.041544E-02
 0.000000E+00 -1.300000E+00  2.049343E-02
 0.000000E+00 -1.250000E+00  2.056165E-02
 0.000000E+00 -1.200000E+00  2.061859E-02
 0.000000E+00 -1.150000E+00  2.066226E-02
 0.000000E+00 -1.100000E+00  2.068994E-02
 0.000000E+00 -1.050000E+00  2.069807E-02
 0.000000E+00 -1.000000E+00  2.068192E-02
 0.000000E+00 -9.500000E-01  2.063527E-02
 0.000000E+00 -9.000000E-01  2.054999E-02
 0.000000E+00 -8.500000E-01  2.041557E-02
 0.000000E+00 -8.000000E-01  2.021850E-02
 0.000000E+00 -7.500000E-01  1.994175E-02
 0.000000E+00 -7.000000E-01  1.956422E-02
 0.000000E+00 -6.500000E-01  1.906049E-02
 0.000000E+00 -6.000000E-01  1.840109E-02
 0.000000E+00 -5.500000E-01  1.755375E-02
 0.000000E+00 -5.000000E-01  1.648612E-02
 0.000000E+00 -4.500000E-01  1.517073E-02
 0.000000E+00 -4.000000E-01  1.359254E-02
 0.000000E+00 -3.500000E-01  1.175922E-02
 0.000000E+00 -3.000000E-01  9.712959E-03
 0.000000E+00 -2.500000E-01  7.541033E-03
 0.000000E+00 -2.000000E-01  5.380402E-03
 0.000000E+00 -1.500000E-01  3.410867E-03
 0.000000E+00 -1.000000E-01  1.832925E-03
 0.000000E+00 -5.000000E-02  8.317204E-04
 0.000000E+00  0.000000E+00  5.358031E-04
 0.000000E+00  5.000000E-02  9.847674E-04
 0.000000E+00  1.000000E-01  2.118735E-03
 0.000000E+00  1.500000E-01  3.794175E-03
 0.000000E+00  2.000000E-01  5.819345E-03
 0.000000E+00  2.500000E-01  7.995503E-03
 0.000000E+00  3.000000E-01  1.015051E-02
 0.000000E+00  3.500000E-01  1.215765E-02
 0.000000E+00  4.000000E-01  1.393972E-02
 0.000000E+00  4.500000E-01  1.546264E-02
 0.000000E+00  5.000000E-01  1.672437E-02
 0.000000E+00  5.500000E-01  1.774327E-02
 0.000000E+00  6.000000E-01  1.854833E-02
 0.000000E+00  6.500000E-01  1.917218E-02
 0.000000E+00  7.000000E-01  1.964669E-02
 0.000000E+00  7.500000E-01  2.000054E-02
 0.000000E+00  8.000000E-01  2.025830E-02
 0.000000E+00  8.500000E-01  2.044022E-02
 0.000000E+00  9.000000E-01  2.056258E-02
 0.000000E+00  9.500000E-01  2.063825E-02
 0.000000E+00  1.000000E+00  2.067725E-02
 0.000000E+00  1.050000E+00  2.068732E-02
 0.000000E+00  1.100000E+00  2.067438E-02
 0.000000E+00  1.150000E+00  2.064296E-02
 0.000000E+00  1.200000E+00  2.059649E-02
 0.000000E+00  1.250000E+00  2.053757E-02
 0.000000E+00  1.300000E+00  2.046819E-02
 0.000000E+00  1.350000E+00  2.038980E-02
 0.000000E+00  1.400000E+00  2.030352E-02
 0.000000E+00  1.450000E+00  2.021015E-02
 0.000000E+00  1.500000E+00  2.011028E-02
 0.000000E+00  1.550000E+00  2.000436E-02
 0.000000E+00  1.600000E+00  1.989269E-02
 0.000000E+00  1.650000E+00  1.977553E-02
 0.000000E+00  1.700000E+00  1.965305E-02
 0.000000E+00  1.750000E+00  1.952540E-02
 0.000000E+00  1.800000E+00  1.939272E-02
 0.000000E+00  1.850000E+00  1.925513E-02
 0.000000E+00  1.900000E+00  1.911279E-02
 0.000000E+00  1.950000E+00  1.896587E-02
 0.000000E+00  2.000000E+00  1.881462E-02
 0.000000E+00  2.050000E+00  1.865937E-02
 0.000000E+00  2.100000E+00  1.850056E-02
 0.000000E+00  2.150000E+00  1.833874E-02
 0.000000E+00  2.200000E+00  1.817461E-02
 0.000000E+00  2.250000E+00  1.800896E-02
 0.000000E+00  2.300000E+00  1.784267E-02
 0.000000E+00  2.350000E+00  1.767667E-02
 0.000000E+00  2.400000E+00  1.751184E-02
 0.000000E+00  2.450000E+00  1.734895E-02
 0.000000E+00  2.500000E+00  1.718862E-02
 0.000000E+00  2.550000E+00  1.703120E-02
 0.000000E+00  2.600000E+00  1.687677E-02
 0.000000E+00  2.650000E+00  1.672509E-02
 0.000000E+00  2.700000E+00  1.657566E-02
 0.000000E+00  2.750000E+00  1.642768E-02
 0.000000E+00  2.800000E+00  1.628022E-02
 0.000000E+00  2.850000E+00  1.613218E-02
 0.000000E+00  2.900000E+00  1.598246E-02
 0.000000E+00  2.950000E+00  1.582997E-02
 0.000000E+00  3.000000E+00  1.567372E-02
 0.000000E+00  3.050000E+00  1.551282E-02
 0.000000E+00  3.100000E+00  1.534654E-02
 0.000000E+00  3.150000E+00  1.517426E-02
 0.000000E+00  3.200000E+00  1.499549E-02
 0.000000E+00  3.250000E+00  1.480984E-02
 0.000000E+00  3.300000E+00  1.461699E-02
 0.000000E+00  3.350000E+00  1.441669E-02
 0.000000E+00  3.400000E+00  1.420873E-02
 0.000000E+00  3.450000E+00  1.399295E-02
 0.000000E+00  3.500000E+00  1.376921E-02
 0.000000E+00  3.550000E+00  1.353739E-02
 0.000000E+00  3.600000E+00  1.329739E-02
 0.000000E+00  3.650000E+00  1.304913E-02
 0.000000E+00  3.700000E+00  1.279252E-02
 0.000000E+00  3.750000E+00  1.252746E-02
 0.000000E+00  3.800000E+00  1.225387E-02
 0.000000E+00  3.850000E+00  1.197162E-02
 0.000000E+00  3.900000E+00  1.168061E-02
 0.000000E+00  3.950000E+00  1.138071E-02
 0.000000E+00  4.000000E+00  1.107177E-02
 0.000000E+00  4.050000E+00  1.075369E-02
 0.000000E+00  4.100000E+00  1.042632E-02
 0.000000E+00  4.150000E+00  1.008958E-02
 0.000000E+00  4.200000E+00  9.743409E-03
 0.000000E+00  4.250000E+00  9.387793E-03
 0.000000E+00  4.300000E+00  9.022812E-03
 0.000000E+00  4.350000E+00  8.648650E-03
 0.000000E+00  4.400000E+00  8.265636E-03
 0.000000E+00  4.450000E+00  7.874271E-03
 0.000000E+00  4.500000E+00  7.475260E-03
 0.000000E+00  4.550000E+00  7.069541E-03
 0.000000E+00  4.600000E+00  6.658307E-03
 0.000000E+00  4.650000E+00  6.243024E-03
 0.000000E+00  4.700000E+00  5.825435E-03
 0.000000E+00  4.750000E+00  5.407562E-03
 0.000000E+00  4.800000E+00  4.991683E-03
 0.000000E+00  4.850000E+00  4.580303E-03
 0.000000E+00  4.900000E+00  4.176095E-03
 0.000000E+00  4.950000E+00  3.781835E-03
 0.000000E+00  5.000000E+00  3.400315E-03
 0.000000E+00  5.050000E+00  3.034249E-03
 0.000000E+00  5.100000E+00  2.686175E-03
 0.000000E+00  5.150000E+00  2.358355E-03
 0.000000E+00  5.200000E+00  2.052690E-03
 0.000000E+00  5.250000E+00  1.770646E-03
 0.000000E+00  5.300000E+00  1.513206E-03
 0.000000E+00  5.350000E+00  1.280838E-03
 0.000000E+00  5.400000E+00  1.073496E-03
 0.000000E+00  5.450000E+00  8.906430E-04
 0.000000E+00  5.500000E+00  7.312968E-04
 0.000000E+00  5.550000E+00  5.940981E-04
 0.000000E+00  5.600000E+00  4.773909E-04
 0.000000E+00  5.650000E+00  3.793120E-04
 0.000000E+00  5.700000E+00  2.978800E-04
 0.000000E+00  5.750000E+00  2.310804E-04
 0.000000E+00  5.800000E+00  1.769388E-04
 0.000000E+00  5.850000E+00  1.335805E-04
 0.000000E+00  5.900000E+00  9.927469E-05
 0.000000E+00  5.950000E+00  7.246225E-05
 0.000000E+00  6.000000E+00  5.177072E-05
 0.000000E+00  6.050000E+00  3.601708E-05
 0.000000E+00  6.100000E+00  2.420229E-05
 0.000000E+00  6.150000E+00  1.549993E-05
 0.000000E+00  6.200000E+00  9.241749E-06
 0.000000E+00  6.250000E+00  4.902150E-06
 0.000000E+00  6.300000E+00  2.083841E-06
 0.000000E+00  6.350000E+00  5.064174E-07
 0.000000E+00  6.400000E+00  0.000000E+00
 
 5.000000E-02 -6.400000E+00  0.000000E+00
 5.000000E-02 -6.350000E+00  5.408529E-07
 5.000000E-02 -6.300000E+00  2.225765E-06
 5.000000E-02 -6.250000E+00  5.236675E-06
 5.000000E-02 -6.200000E+00  9.873221E-06
 5.000000E-02 -6.150000E+00  1.655841E-05
 5.000000E-02 -6.100000E+00  2.584920E-05
 5.000000E-02 -6.050000E+00  3.844982E-05
 5.000000E-02 -6.000000E+00  5.522594E-05
 5.000000E-02 -5.950000E+00  7.721760E-05
 5.000000E-02 -5.900000E+00  1.056488E-04
 5.000000E-02 -5.850000E+00  1.419312E-04
 5.000000E-02 -5.800000E+00  1.876589E-04
 5.000000E-02 -5.750000E+00  2.445921E-04
 5.000000E-02 -5.700000E+00  3.146275E-04
 5.000000E-02 -5.650000E+00  3.997519E-04
 5.000000E-02 -5.600000E+00  5.019819E-04
 5.000000E-02 -5.550000E+00  6.232879E-04
 5.000000E-02 -5.500000E+00  7.655078E-04
 5.000000E-02 -5.450000E+00  9.302543E-04
 5.000000E-02 -5.400000E+00  1.118824E-03
 5.000000E-02 -5.350000E+00  1.332114E-03
 5.000000E-02 -5.300000E+00  1.570554E-03
 5.000000E-02 -5.250000E+00  1.834066E-03
 5.000000E-02 -5.200000E+00  2.122042E-03
 5.000000E-02 -5.150000E+00  2.433358E-03
 5.000000E-02 -5.100000E+00  2.766414E-03
 5.000000E-02 -5.050000E+00  3.119193E-03
 5.000000E-02 -5.000000E+00  3.489350E-03
 5.000000E-02 -4.950000E+00  3.874297E-03
 5.000000E-02 -4.900000E+00  4.271308E-03
 5.000000E-02 -4.850000E+00  4.677607E-03
 5.000000E-02 -4.800000E+00  5.090463E-03
 5.000000E-02 -4.750000E+00  5.507261E-03
 5.000000E-02 -4.700000E+00  5.925565E-03
 5.000000E-02 -4.650000E+00  6.343166E-03
 5.000000E-02 -4.600000E+00  6.758108E-03
 5.000000E-02 -4.550000E+00  7.168708E-03
 5.000000E-02 -4.500000E+00  7.573553E-03
 5.000000E-02 -4.450000E+00  7.971493E-03
 5.000000E-02 -4.400000E+00  8.361621E-03
 5.000000E-02 -4.350000E+00  8.743246E-03
 5.000000E-02 -4.300000E+00  9.115872E-03
 5.000000E-02 -4.250000E+00  9.479165E-03
 5.000000E-02 -4.200000E+00  9.832929E-03
 5.000000E-02 -4.150000E+00  1.017708E-02
 5.000000E-02 -4.100000E+00  1.051163E-02
 5.000000E-02 -4.050000E+00  1.083666E-02
 5.000000E-02 -4.000000E+00  1.115227E-02
 5.000000E-02 -3.950000E+00  1.145862E-02
 5.000000E-02 -3.900000E+00  1.175583E-02
 5.000000E-02 -3.850000E+00  1.204400E-02
 5.000000E-02 -3.800000E+00  1.232322E-02
 5.000000E-02 -3.750000E+00  1.259348E-02
 5.000000E-02 -3.700000E+00  1.285474E-02
 5.000000E-02 -3.650000E+00  1.310691E-02
 5.000000E-02 -3.600000E+00  1.334985E-02
 5.000000E-02 -3.550000E+00  1.358339E-02
 5.000000E-02 -3.500000E+00  1.380733E-02
 5.000000E-02 -3.450000E+00  1.402151E-02
 5.000000E-02 -3.400000E+00  1.422575E-02
 5.000000E-02 -3.350000E+00  1.441992E-02
 5.000000E-02 -3.300000E+00  1.460394E-02
 5.000000E-02 -3.250000E+00  1.477779E-02
 5.000000E-02 -3.200000E+00  1.494155E-02
 5.000000E-02 -3.150000E+00  1.509546E-02
 5.000000E-02 -3.100000E+00  1.523991E-02
 5.000000E-02 -3.050000E+00  1.537556E-02
 5.000000E-02 -3.000000E+00  1.550335E-02
 5.000000E-02 -2.950000E+00  1.562457E-02
 5.000000E-02 -2.900000E+00  1.574085E-02
 5.000000E-02 -2.850000E+00  1.585420E-02
 5.000000E-02 -2.800000E+00  1.596690E-02
 5.000000E-02 -2.750000E+00  1.608142E-02
 5.000000E-02 -2.700000E+00  1.620027E-02
 5.000000E-02 -2.650000E+00  1.632580E-02
 5.000000E-02 -2.600000E+00  1.646000E-02
 5.000000E-02 -2.550000E+00  1.660433E-02
 5.000000E-02 -2.500000E+00  1.675957E-02
 5.000000E-02 -2.450000E+00  1.692575E-02
 5.000000E-02 -2.400000E+00  1.710213E-02
 5.000000E-02 -2.350000E+00  1.728732E-02
 5.000000E-02 -2.300000E+00  1.747942E-02
 5.000000E-02 -2.250000E+00  1.767618E-02
 5.000000E-02 -2.200000E+00  1.787524E-02
 5.000000E-02 -2.150000E+00  1.807428E-02
 5.000000E-02 -2.100000E+00  1.827122E-02
 5.000000E-02 -2.050000E+00  1.846425E-02
 5.000000E-02 -2.000000E+00  1.865194E-02
 5.000000E-02 -1.950000E+00  1.883322E-02
 5.000000E-02 -1.900000E+00  1.900737E-02
 5.000000E-02 -1.850000E+00  1.917394E-02
 5.000000E-02 -1.800000E+00  1.933271E-02
 5.000000E-02 -1.750000E+00  1.948364E-02
 5.000000E-02 -1.700000E+00  1.962676E-02
 5.000000E-02 -1.650000E+00  1.976216E-02
 5.000000E-02 -1.600000E+00  1.988995E-02
 5.000000E-02 -1.550000E+00  2.001019E-02
 5.000000E-02 -1.500000E+00  2.012287E-02
 5.000000E-02 -1.450000E+00  2.022788E-02
 5.000000E-02 -1.400000E+00  2.032499E-02
 5.000000E-02 -1.350000E+00  2.041374E-02
 5.000000E-02 -1.300000E+00  2.049347E-02
 5.000000E-02 -1.250000E+00  2.056319E-02
 5.000000E-02 -1.200000E+00  2.062151E-02
 5.000000E-02 -1.150000E+00  2.066653E-02
 5.000000E-02 -1.100000E+00  2.069569E-02
 5.000000E-02 -1.050000E+00  2.070558E-02
 5.000000E-02 -1.000000E+00  2.069168E-02
 5.000000E-02 -9.500000E-01  2.064803E-02
 5.000000E-02 -9.000000E-01  2.056689E-02
 5.000000E-02 -8.500000E-01  2.043820E-02
 5.000000E-02 -8.000000E-01  2.024916E-02
 5.000000E-02 -7.500000E-01  1.998361E-02
 5.000000E-02 -7.000000E-01  1.962165E-02
 5.000000E-02 -6.500000E-01  1.913942E-02
 5.000000E-02 -6.000000E-01  1.850942E-02
 5.000000E-02 -5.500000E-01  1.770178E-02
 5.000000E-02 -5.000000E-01  1.668693E-02
 5.000000E-02 -4.500000E-01  1.544025E-02
 5.000000E-02 -4.000000E-01  1.394917E-02
 5.000000E-02 -3.500000E-01  1.222267E-02
 5.000000E-02 -3.000000E-01  1.030191E-02
 5.000000E-02 -2.500000E-01  8.269645E-03
 5.000000E-02 -2.000000E-01  6.253909E-03
 5.000000E-02 -1.500000E-01  4.421213E-03
 5.000000E-02 -1.000000E-01  2.955979E-03
 5.000000E-02 -5.000000E-02  2.027680E-03
 5.000000E-02  0.000000E+00  1.753597E-03
 5.000000E-02  5.000000E-02  2.169778E-03
 5.000000E-02  1.000000E-01  3.221621E-03
 5.000000E-02  1.500000E-01  4.778057E-03
 5.000000E-02  2.000000E-01  6.663406E-03
 5.000000E-02  2.500000E-01  8.694635E-03
 5.000000E-02  3.000000E-01  1.071208E-02
 5.000000E-02  3.500000E-01  1.259704E-02
 5.000000E-02  4.000000E-01  1.427601E-02
 5.000000E-02  4.500000E-01  1.571538E-02
 5.000000E-02  5.000000E-01  1.691151E-02
 5.000000E-02  5.500000E-01  1.788015E-02
 5.000000E-02  6.000000E-01  1.864741E-02
 5.000000E-02  6.500000E-01  1.924324E-02
 5.000000E-02  7.000000E-01  1.969718E-02
 5.000000E-02  7.500000E-01  2.003607E-02
 5.000000E-02  8.000000E-01  2.028297E-02
 5.000000E-02  8.500000E-01  2.045703E-02
 5.000000E-02  9.000000E-01  2.057373E-02
 5.000000E-02  9.500000E-01  2.064533E-02
 5.000000E-02  1.000000E+00  2.068141E-02
 5.000000E-02  1.050000E+00  2.068941E-02
 5.000000E-02  1.100000E+00  2.067505E-02
 5.000000E-02  1.150000E+00  2.064271E-02
 5.000000E-02  1.200000E+00  2.059575E-02
 5.000000E-02  1.250000E+00  2.053672E-02
 5.000000E-02  1.300000E+00  2.046758E-02
 5.000000E-02  1.350000E+00  2.038981E-02
 5.000000E-02  1.400000E+00  2.030451E-02
 5.000000E-02  1.450000E+00  2.021253E-02
 5.000000E-02  1.500000E+00  2.011450E-02
 5.000000E-02  1.550000E+00  2.001090E-02
 5.000000E-02  1.600000E+00  1.990209E-02
 5.000000E-02  1.650000E+00  1.978836E-02
 5.000000E-02  1.700000E+00  1.966995E-02
 5.000000E-02  1.750000E+00  1.954705E-02
 5.000000E-02  1.800000E+00  1.941982E-02
 5.000000E-02  1.850000E+00  1.928841E-02
 5.000000E-02  1.900000E+00  1.915295E-02
 5.000000E-02  1.950000E+00  1.901358E-02
 5.000000E-02  2.000000E+00  1.887047E-02
 5.000000E-02  2.050000E+00  1.872380E-02
 5.000000E-02  2.100000E+00  1.857385E-02
 5.000000E-02  2.150000E+00  1.842094E-02
 5.000000E-02  2.200000E+00  1.826550E-02
 5.000000E-02  2.250000E+00  1.810802E-02
 5.000000E-02  2.300000E+00  1.794907E-02
 5.000000E-02  2.350000E+00  1.778925E-02
 5.000000E-02  2.400000E+00  1.762915E-02
 5.000000E-02  2.450000E+00  1.746932E-02
 5.000000E-02  2.500000E+00  1.731021E-02
 5.000000E-02  2.550000E+00  1.715210E-02
 5.000000E-02  2.600000E+00  1.699510E-02
 5.000000E-02  2.650000E+00  1.683909E-02
 5.000000E-02  2.700000E+00  1.668376E-02
 5.000000E-02  2.750000E+00  1.652860E-02
 5.000000E-02  2.800000E+00  1.637297E-02
 5.000000E-02  2.850000E+00  1.621612E-02
 5.000000E-02  2.900000E+00  1.605724E-02
 5.000000E-02  2.950000E+00  1.589554E-02
 5.000000E-02  3.000000E+00  1.573029E-02
 5.000000E-02  3.050000E+00  1.556078E-02
 5.000000E-02  3.100000E+00  1.538644E-02
 5.000000E-02  3.150000E+00  1.520675E-02
 5.000000E-02  3.200000E+00  1.502127E-02
 5.000000E-02  3.250000E+00  1.482961E-02
 5.000000E-02  3.300000E+00  1.463146E-02
 5.000000E-02  3.350000E+00  1.442652E-02
 5.000000E-02  3.400000E+00  1.421455E-02
 5.000000E-02  3.450000E+00  1.399532E-02
 5.000000E-02  3.500000E+00  1.376863E-02
 5.000000E-02  3.550000E+00  1.353431E-02
 5.000000E-02  3.600000E+00  1.329219E-02
 5.000000E-02  3.650000E+00  1.304215E-02
 5.000000E-02  3.700000E+00  1.278405E-02
 5.000000E-02  3.750000E+00  1.251774E-02
 5.000000E-02  3.800000E+00  1.224311E-02
 5.000000E-02  3.850000E+00  1.196000E-02
 5.000000E-02  3.900000E+00  1.166827E-02
 5.000000E-02  3.950000E+00  1.136776E-02
 5.000000E-02  4.000000E+00  1.105832E-02
 5.000000E-02  4.050000E+00  1.073979E-02
 5.000000E-02  4.100000E+00  1.041205E-02
 5.000000E-02  4.150000E+00  1.007497E-02
 5.000000E-02  4.200000E+00  9.728493E-03
 5.000000E-02  4.250000E+00  9.372591E-03
 5.000000E-02  4.300000E+00  9.007339E-03
 5.000000E-02  4.350000E+00  8.632922E-03
 5.000000E-02  4.400000E+00  8.249667E-03
 5.000000E-02  4.450000E+00  7.858081E-03
 5.000000E-02  4.500000E+00  7.458878E-03
 5.000000E-02  4.550000E+00  7.053004E-03
 5.000000E-02  4.600000E+00  6.641667E-03
 5.000000E-02  4.650000E+00  6.226343E-03
 5.000000E-02  4.700000E+00  5.808789E-03
 5.000000E-02  4.750000E+00  5.391036E-03
 5.000000E-02  4.800000E+00  4.975370E-03
 5.000000E-02  4.850000E+00  4.564300E-03
 5.000000E-02  4.900000E+00  4.160500E-03
 5.000000E-02  4.950000E+00  3.766744E-03
 5.000000E-02  5.000000E+00  3.385823E-03
 5.000000E-02  5.050000E+00  3.020445E-03
 5.000000E-02  5.100000E+00  2.673141E-03
 5.000000E-02  5.150000E+00  2.346163E-03
 5.000000E-02  5.200000E+00  2.041403E-03
 5.000000E-02  5.250000E+00  1.760313E-03
 5.000000E-02  5.300000E+00  1.503858E-03
 5.000000E-02  5.350000E+00  1.272488E-03
 5.000000E-02  5.400000E+00  1.066135E-03
 5.000000E-02  5.450000E+00  8.842422E-04
 5.000000E-02  5.500000E+00  7.258074E-04
 5.000000E-02  5.550000E+00  5.894556E-04
 5.000000E-02  5.600000E+00  4.735193E-04
 5.000000E-02  5.650000E+00  3.761279E-04
 5.000000E-02  5.700000E+00  2.952976E-04
 5.000000E-02  5.750000E+00  2.290152E-04
 5.000000E-02  5.800000E+00  1.753108E-04
 5.000000E-02  5.850000E+00  1.323165E-04
 5.000000E-02  5.900000E+00  9.830939E-05
 5.000000E-02  5.950000E+00  7.173880E-05
 5.000000E-02  6.000000E+00  5.124045E-05
 5.000000E-02  6.050000E+00  3.563902E-05
 5.000000E-02  6.100000E+00  2.394231E-05
 5.000000E-02  6.150000E+00  1.532988E-05
 5.000000E-02  6.200000E+00  9.138455E-06
 5.000000E-02  6.250000E+00  4.846507E-06
 5.000000E-02  6.300000E+00  2.059910E-06
 5.000000E-02  6.350000E+00  5.005589E-07
 5.000000E-02  6.400000E+00  0.000000E+00
 
 1.000000E-01 -6.400000E+00  0.000000E+00
 1.000000E-01 -6.350000E+00  5.448694E-07
 1.000000E-01 -6.300000E+00  2.242170E-06
 1.000000E-01 -6.250000E+00  5.274808E-06
 1.000000E-01 -6.200000E+00  9.943963E-06
 1.000000E-01 -6.150000E+00  1.667475E-05
 1.000000E-01 -6.100000E+00  2.602676E-05
 1.000000E-01 -6.050000E+00  3.870747E-05
 1.000000E-01 -6.000000E+00  5.558629E-05
 1.000000E-01 -5.950000E+00  7.770762E-05
 1.000000E-01 -5.900000E+00  1.063002E-04
 1.000000E-01 -5.850000E+00  1.427805E-04
 1.000000E-01 -5.800000E+00  1.887475E-04
 1.000000E-01 -5.750000E+00  2.459657E-04
 1.000000E-01 -5.700000E+00  3.163343E-04
 1.000000E-01 -5.650000E+00  4.018409E-04
 1.000000E-01 -5.600000E+00  5.045001E-04
 1.000000E-01 -5.550000E+00  6.262771E-04
 1.000000E-01 -5.500000E+00  7.690017E-04
 1.000000E-01 -5.450000E+00  9.342759E-04
 1.000000E-01 -5.400000E+00  1.123384E-03
 1.000000E-01 -5.350000E+00  1.337210E-03
 1.000000E-01 -5.300000E+00  1.576173E-03
 1.000000E-01 -5.250000E+00  1.840185E-03
 1.000000E-01 -5.200000E+00  2.128629E-03
 1.000000E-01 -5.150000E+00  2.440377E-03
 1.000000E-01 -5.100000E+00  2.773825E-03
 1.000000E-01 -5.050000E+00  3.126955E-03
 1.000000E-01 -5.000000E+00  3.497420E-03
 1.000000E-01 -4.950000E+00  3.882631E-03
 1.000000E-01 -4.900000E+00  4.279859E-03
 1.000000E-01 -4.850000E+00  4.686330E-03
 1.000000E-01 -4.800000E+00  5.099312E-03
 1.000000E-01 -4.750000E+00  5.516191E-03
 1.000000E-01 -4.700000E+00  5.934536E-03
 1.000000E-01 -4.650000E+00  6.352143E-03
 1.000000E-01 -4.600000E+00  6.767065E-03
 1.000000E-01 -4.550000E+00  7.177624E-03
 1.000000E-01 -4.500000E+00  7.582415E-03
 1.000000E-01 -4.450000E+00  7.980294E-03
 1.000000E-01 -4.400000E+00  8.370355E-03
 1.000000E-01 -4.350000E+00  8.751907E-03
 1.000000E-01 -4.300000E+00  9.124450E-03
 1.000000E-01 -4.250000E+00  9.487642E-03
 1.000000E-01 -4.200000E+00  9.841277E-03
 1.000000E-01 -4.150000E+00  1.018526E-02
 1.000000E-01 -4.100000E+00  1.051959E-02
 1.000000E-01 -4.050000E+00  1.084432E-02
 1.000000E-01 -4.000000E+00  1.115955E-02
 1.000000E-01 -3.950000E+00  1.146540E-02
 1.000000E-01 -3.900000E+00  1.176198E-02
 1.000000E-01 -3.850000E+00  1.204937E-02
 1.000000E-01 -3.800000E+00  1.232760E-02
 1.000000E-01 -3.750000E+00  1.259662E-02
 1.000000E-01 -3.700000E+00  1.285633E-02
 1.000000E-01 -3.650000E+00  1.310656E-02
 1.000000E-01 -3.600000E+00  1.334707E-02
 1.000000E-01 -3.550000E+00  1.357756E-02
 1.000000E-01 -3.500000E+00  1.379773E-02
 1.000000E-01 -3.450000E+00  1.400723E-02
 1.000000E-01 -3.400000E+00  1.420572E-02
 1.000000E-01 -3.350000E+00  1.439289E-02
 1.000000E-01 -3.300000E+00  1.456846E-02
 1.000000E-01 -3.250000E+00  1.473222E-02
 1.000000E-01 -3.200000E+00  1.488409E-02
 1.000000E-01 -3.150000E+00  1.502417E-02
 1.000000E-01 -3.100000E+00  1.515280E-02
 1.000000E-01 -3.050000E+00  1.527065E-02
 1.000000E-01 -3.000000E+00  1.537881E-02
 1.000000E-01 -2.950000E+00  1.547883E-02
 1.000000E-01 -2.900000E+00  1.557281E-02
 1.000000E-01 -2.850000E+00  1.566337E-02
 1.000000E-01 -2.800000E+00  1.575358E-02
 1.000000E-01 -2.750000E+00  1.584684E-02
 1.000000E-01 -2.700000E+00  1.594666E-02
 1.000000E-01 -2.650000E+00  1.605636E-02
 1.000000E-01 -2.600000E+00  1.617885E-02
 1.000000E-01 -2.550000E+00  1.631627E-02
 1.000000E-01 -2.500000E+00  1.646983E-02
 1.000000E-01 -2.450000E+00  1.663963E-02
 1.000000E-01 -2.400000E+00  1.682470E-02
 1.000000E-01 -2.350000E+00  1.702309E-02
 1.000000E-01 -2.300000E+00  1.723209E-02
 1.000000E-01 -2.250000E+00  1.744851E-02
 1.000000E-01 -2.200000E+00  1.766898E-02
 1.000000E-01 -2.150000E+00  1.789023E-02
 1.000000E-01 -2.100000E+00  1.810930E-02
 1.000000E-01 -2.050000E+00  1.832370E-02
 1.000000E-01 -2.000000E+00  1.853144E-02
 1.000000E-01 -1.950000E+00  1.873112E-02
 1.000000E-01 -1.900000E+00  1.892180E-02
 1.000000E-01 -1.850000E+00  1.910296E-02
 1.000000E-01 -1.800000E+00  1.927442E-02
 1.000000E-01 -1.750000E+00  1.943622E-02
 1.000000E-01 -1.700000E+00  1.958855E-02
 1.000000E-01 -1.650000E+00  1.973169E-02
 1.000000E-01 -1.600000E+00  1.986591E-02
 1.000000E-01 -1.550000E+00  1.999145E-02
 1.000000E-01 -1.500000E+00  2.010850E-02
 1.000000E-01 -1.450000E+00  2.021710E-02
 1.000000E-01 -1.400000E+00  2.031715E-02
 1.000000E-01 -1.350000E+00  2.040838E-02
 1.000000E-01 -1.300000E+00  2.049022E-02
 1.000000E-01 -1.250000E+00  2.056184E-02
 1.000000E-01 -1.200000E+00  2.062197E-02
 1.000000E-01 -1.150000E+00  2.066889E-02
 1.000000E-01 -1.100000E+00  2.070022E-02
 1.000000E-01 -1.050000E+00  2.071277E-02
 1.000000E-01 -1.000000E+00  2.070232E-02
 1.000000E-01 -9.500000E-01  2.066332E-02
 1.000000E-01 -9.000000E-01  2.058857E-02
 1.000000E-01 -8.500000E-01  2.046874E-02
 1.000000E-01 -8.000000E-01  2.029200E-02
 1.000000E-01 -7.500000E-01  2.004352E-02
 1.000000E-01 -7.000000E-01  1.970515E-02
 1.000000E-01 -6.500000E-01  1.925531E-02
 1.000000E-01 -6.000000E-01  1.866937E-02
 1.000000E-01 -5.500000E-01  1.792092E-02
 1.000000E-01 -5.000000E-01  1.698430E-02
 1.000000E-01 -4.500000E-01  1.583889E-02
 1.000000E-01 -4.000000E-01  1.447548E-02
 1.000000E-01 -3.500000E-01  1.290460E-02
 1.000000E-01 -3.000000E-01  1.116565E-02
 1.000000E-01 -2.500000E-01  9.334628E-03
 1.000000E-01 -2.000000E-01  7.526618E-03
 1.000000E-01 -1.500000E-01  5.889229E-03
 1.000000E-01 -1.000000E-01  4.584282E-03
 1.000000E-01 -5.000000E-02  3.759379E-03
 1.000000E-01  0.000000E+00  3.516172E-03
 1.000000E-01  5.000000E-02  3.885812E-03
 1.000000E-01  1.000000E-01  4.821030E-03
 1.000000E-01  1.500000E-01  6.208095E-03
 1.000000E-01  2.000000E-01  7.893772E-03
 1.000000E-01  2.500000E-01  9.717164E-03
 1.000000E-01  3.000000E-01  1.153639E-02
 1.000000E-01  3.500000E-01  1.324437E-02
 1.000000E-01  4.000000E-01  1.477322E-02
 1.000000E-01  4.500000E-01  1.609029E-02
 1.000000E-01  5.000000E-01  1.718990E-02
 1.000000E-01  5.500000E-01  1.808421E-02
 1.000000E-01  6.000000E-01  1.879535E-02
 1.000000E-01  6.500000E-01  1.934940E-02
 1.000000E-01  7.000000E-01  1.977259E-02
 1.000000E-01  7.500000E-01  2.008900E-02
 1.000000E-01  8.000000E-01  2.031958E-02
 1.000000E-01  8.500000E-01  2.048182E-02
 1.000000E-01  9.000000E-01  2.058996E-02
 1.000000E-01  9.500000E-01  2.065537E-02
 1.000000E-01  1.000000E+00  2.068699E-02
 1.000000E-01  1.050000E+00  2.069177E-02
 1.000000E-01  1.100000E+00  2.067511E-02
 1.000000E-01  1.150000E+00  2.064118E-02
 1.000000E-01  1.200000E+00  2.059317E-02
 1.000000E-01  1.250000E+00  2.053356E-02
 1.000000E-01  1.300000E+00  2.046423E-02
 1.000000E-01  1.350000E+00  2.038664E-02
 1.000000E-01  1.400000E+00  2.030190E-02
 1.000000E-01  1.450000E+00  2.021086E-02
 1.000000E-01  1.500000E+00  2.011416E-02
 1.000000E-01  1.550000E+00  2.001232E-02
 1.000000E-01  1.600000E+00  1.990573E-02
 1.000000E-01  1.650000E+00  1.979471E-02
 1.000000E-01  1.700000E+00  1.967952E-02
 1.000000E-01  1.750000E+00  1.956038E-02
 1.000000E-01  1.800000E+00  1.943748E-02
 1.000000E-01  1.850000E+00  1.931095E-02
 1.000000E-01  1.900000E+00  1.918091E-02
 1.000000E-01  1.950000E+00  1.904746E-02
 1.000000E-01  2.000000E+00  1.891067E-02
 1.000000E-01  2.050000E+00  1.877065E-02
 1.000000E-01  2.100000E+00  1.862752E-02
 1.000000E-01  2.150000E+00  1.848143E-02
 1.000000E-01  2.200000E+00  1.833261E-02
 1.000000E-01  2.250000E+00  1.818134E-02
 1.000000E-01  2.300000E+00  1.802794E-02
 1.000000E-01  2.350000E+00  1.787280E-02
 1.000000E-01  2.400000E+00  1.771631E-02
 1.000000E-01  2.450000E+00  1.755884E-02
 1.000000E-01  2.500000E+00  1.740073E-02
 1.000000E-01  2.550000E+00  1.724220E-02
 1.000000E-01  2.600000E+00  1.708338E-02
 1.000000E-01  2.650000E+00  1.692423E-02
 1.000000E-01  2.700000E+00  1.676457E-02
 1.000000E-01  2.750000E+00  1.660410E-02
 1.000000E-01  2.800000E+00  1.644237E-02
 1.000000E-01  2.850000E+00  1.627887E-02
 1.000000E-01  2.900000E+00  1.611304E-02
 1.000000E-01  2.950000E+00  1.594429E-02
 1.000000E-01  3.000000E+00  1.577206E-02
 1.000000E-01  3.050000E+00  1.559584E-02
 1.000000E-01  3.100000E+00  1.541513E-02
 1.000000E-01  3.150000E+00  1.522953E-02
 1.000000E-01  3.200000E+00  1.503862E-02
 1.000000E-01  3.250000E+00  1.484207E-02
 1.000000E-01  3.300000E+00  1.463954E-02
 1.000000E-01  3.350000E+00  1.443074E-02
 1.000000E-01  3.400000E+00  1.421537E-02
 1.000000E-01  3.450000E+00  1.399318E-02
 1.000000E-01  3.500000E+00  1.376393E-02
 1.000000E-01  3.550000E+00  1.352741E-02
 1.000000E-01  3.600000E+00  1.328341E-02
 1.000000E-01  3.650000E+00  1.303176E-02
 1.000000E-01  3.700000E+00  1.277228E-02
 1.000000E-01  3.750000E+00  1.250480E-02
 1.000000E-01  3.800000E+00  1.222917E-02
 1.000000E-01  3.850000E+00  1.194520E-02
 1.000000E-01  3.900000E+00  1.165273E-02
 1.000000E-01  3.950000E+00  1.135159E-02
 1.000000E-01  4.000000E+00  1.104159E-02
 1.000000E-01  4.050000E+00  1.072257E-02
 1.000000E-01  4.100000E+00  1.039438E-02
 1.000000E-01  4.150000E+00  1.005691E-02
 1.000000E-01  4.200000E+00  9.710052E-03
 1.000000E-01  4.250000E+00  9.353803E-03
 1.000000E-01  4.300000E+00  8.988227E-03
 1.000000E-01  4.350000E+00  8.613507E-03
 1.000000E-01  4.400000E+00  8.229974E-03
 1.000000E-01  4.450000E+00  7.838141E-03
 1.000000E-01  4.500000E+00  7.438730E-03
 1.000000E-01  4.550000E+00  7.032700E-03
 1.000000E-01  4.600000E+00  6.621270E-03
 1.000000E-01  4.650000E+00  6.205930E-03
 1.000000E-01  4.700000E+00  5.788452E-03
 1.000000E-01  4.750000E+00  5.370876E-03
 1.000000E-01  4.800000E+00  4.955499E-03
 1.000000E-01  4.850000E+00  4.544834E-03
 1.000000E-01  4.900000E+00  4.141557E-03
 1.000000E-01  4.950000E+00  3.748444E-03
 1.000000E-01  5.000000E+00  3.368279E-03
 1.000000E-01  5.050000E+00  3.003765E-03
 1.000000E-01  5.100000E+00  2.657423E-03
 1.000000E-01  5.150000E+00  2.331496E-03
 1.000000E-01  5.200000E+00  2.027858E-03
 1.000000E-01  5.250000E+00  1.747944E-03
 1.000000E-01  5.300000E+00  1.492696E-03
 1.000000E-01  5.350000E+00  1.262540E-03
 1.000000E-01  5.400000E+00  1.057385E-03
 1.000000E-01  5.450000E+00  8.766473E-04
 1.000000E-01  5.500000E+00  7.193051E-04
 1.000000E-01  5.550000E+00  5.839650E-04
 1.000000E-01  5.600000E+00  4.689468E-04
 1.000000E-01  5.650000E+00  3.723726E-04
 1.000000E-01  5.700000E+00  2.922565E-04
 1.000000E-01  5.750000E+00  2.265874E-04
 1.000000E-01  5.800000E+00  1.734013E-04
 1.000000E-01  5.850000E+00  1.308383E-04
 1.000000E-01  5.900000E+00  9.718461E-05
 1.000000E-01  5.950000E+00  7.089962E-05
 1.000000E-01  6.000000E+00  5.062869E-05
 1.000000E-01  6.050000E+00  3.520554E-05
 1.000000E-01  6.100000E+00  2.364625E-05
 1.000000E-01  6.150000E+00  1.513758E-05
 1.000000E-01  6.200000E+00  9.022433E-06
 1.000000E-01  6.250000E+00  4.784388E-06
 1.000000E-01  6.300000E+00  2.033324E-06
 1.000000E-01  6.350000E+00  4.940710E-07
 1.000000E-01  6.400000E+00  0.000000E+00
 
 1.500000E-01 -6.400000E+00  0.000000E+00
 1.500000E-01 -6.350000E+00  5.480094E-07
 1.500000E-01 -6.300000E+00  2.254936E-06
 1.500000E-01 -6.250000E+00  5.304268E-06
 1.500000E-01 -6.200000E+00  9.998102E-06
 1.500000E-01 -6.150000E+00  1.676279E-05
 1.500000E-01 -6.100000E+00  2.615950E-05
 1.500000E-01 -6.050000E+00  3.889763E-05
 1.500000E-01 -6.000000E+00  5.584894E-05
 1.500000E-01 -5.950000E+00  7.806051E-05
 1.500000E-01 -5.900000E+00  1.067641E-04
 1.500000E-01 -5.850000E+00  1.433795E-04
 1.500000E-01 -5.800000E+00  1.895086E-04
 1.500000E-01 -5.750000E+00  2.469183E-04
 1.500000E-01 -5.700000E+00  3.175088E-04
 1.500000E-01 -5.650000E+00  4.032673E-04
 1.500000E-01 -5.600000E+00  5.062054E-04
 1.500000E-01 -5.550000E+00  6.282830E-04
 1.500000E-01 -5.500000E+00  7.713223E-04
 1.500000E-01 -5.450000E+00  9.369164E-04
 1.500000E-01 -5.400000E+00  1.126340E-03
 1.500000E-01 -5.350000E+00  1.340469E-03
 1.500000E-01 -5.300000E+00  1.579715E-03
 1.500000E-01 -5.250000E+00  1.843984E-03
 1.500000E-01 -5.200000E+00  2.132660E-03
 1.500000E-01 -5.150000E+00  2.444614E-03
 1.500000E-01 -5.100000E+00  2.778243E-03
 1.500000E-01 -5.050000E+00  3.131531E-03
 1.500000E-01 -5.000000E+00  3.502131E-03
 1.500000E-01 -4.950000E+00  3.887456E-03
 1.500000E-01 -4.900000E+00  4.284776E-03
 1.500000E-01 -4.850000E+00  4.691316E-03
 1.500000E-01 -4.800000E+00  5.104344E-03
 1.500000E-01 -4.750000E+00  5.521247E-03
 1.500000E-01 -4.700000E+00  5.939597E-03
 1.500000E-01 -4.650000E+00  6.357192E-03
 1.500000E-01 -4.600000E+00  6.772090E-03
 1.500000E-01 -4.550000E+00  7.182621E-03
 1.500000E-01 -4.500000E+00  7.587383E-03
 1.500000E-01 -4.450000E+00  7.985234E-03
 1.500000E-01 -4.400000E+00  8.375270E-03
 1.500000E-01 -4.350000E+00  8.756798E-03
 1.500000E-01 -4.300000E+00  9.129309E-03
 1.500000E-01 -4.250000E+00  9.492455E-03
 1.500000E-01 -4.200000E+00  9.846016E-03
 1.500000E-01 -4.150000E+00  1.018989E-02
 1.500000E-01 -4.100000E+00  1.052404E-02
 1.500000E-01 -4.050000E+00  1.084853E-02
 1.500000E-01 -4.000000E+00  1.116342E-02
 1.500000E-01 -3.950000E+00  1.146882E-02
 1.500000E-01 -3.900000E+00  1.176480E-02
 1.500000E-01 -3.850000E+00  1.205141E-02
 1.500000E-01 -3.800000E+00  1.232863E-02
 1.500000E-01 -3.750000E+00  1.259636E-02
 1.500000E-01 -3.700000E+00  1.285443E-02
 1.500000E-01 -3.650000E+00  1.310255E-02
 1.500000E-01 -3.600000E+00  1.334039E-02
 1.500000E-01 -3.550000E+00  1.356752E-02
 1.500000E-01 -3.500000E+00  1.378344E-02
 1.500000E-01 -3.450000E+00  1.398764E-02
 1.500000E-01 -3.400000E+00  1.417955E-02
 1.500000E-01 -3.350000E+00  1.435861E-02
 1.500000E-01 -3.300000E+00  1.452430E-02
 1.500000E-01 -3.250000E+00  1.467614E-02
 1.500000E-01 -3.200000E+00  1.481382E-02
 1.500000E-01 -3.150000E+00  1.493721E-02
 1.500000E-01 -3.100000E+00  1.504653E-02
 1.500000E-01 -3.050000E+00  1.514241E-02
 1.500000E-01 -3.000000E+00  1.522606E-02
 1.500000E-01 -2.950000E+00  1.529935E-02
 1.500000E-01 -2.900000E+00  1.536491E-02
 1.500000E-01 -2.850000E+00  1.542615E-02
 1.500000E-01 -2.800000E+00  1.548718E-02
 1.500000E-01 -2.750000E+00  1.555262E-02
 1.500000E-01 -2.700000E+00  1.562733E-02
 1.500000E-01 -2.650000E+00  1.571606E-02
 1.500000E-01 -2.600000E+00  1.582292E-02
 1.500000E-01 -2.550000E+00  1.595109E-02
 1.500000E-01 -2.500000E+00  1.610234E-02
 1.500000E-01 -2.450000E+00  1.627694E-02
 1.500000E-01 -2.400000E+00  1.647356E-02
 1.500000E-01 -2.350000E+00  1.668945E-02
 1.500000E-01 -2.300000E+00  1.692080E-02
 1.500000E-01 -2.250000E+00  1.716308E-02
 1.500000E-01 -2.200000E+00  1.741153E-02
 1.500000E-01 -2.150000E+00  1.766158E-02
 1.500000E-01 -2.100000E+00  1.790911E-02
 1.500000E-01 -2.050000E+00  1.815071E-02
 1.500000E-01 -2.000000E+00  1.838375E-02
 1.500000E-01 -1.950000E+00  1.860638E-02
 1.500000E-01 -1.900000E+00  1.881747E-02
 1.500000E-01 -1.850000E+00  1.901646E-02
 1.500000E-01 -1.800000E+00  1.920325E-02
 1.500000E-01 -1.750000E+00  1.937806E-02
 1.500000E-01 -1.700000E+00  1.954130E-02
 1.500000E-01 -1.650000E+00  1.969350E-02
 1.500000E-01 -1.600000E+00  1.983518E-02
 1.500000E-01 -1.550000E+00  1.996685E-02
 1.500000E-01 -1.500000E+00  2.008890E-02
 1.500000E-01 -1.450000E+00  2.020159E-02
 1.500000E-01 -1.400000E+00  2.030503E-02
 1.500000E-01 -1.350000E+00  2.039909E-02
 1.500000E-01 -1.300000E+00  2.048341E-02
 1.500000E-01 -1.250000E+00  2.055728E-02
 1.500000E-01 -1.200000E+00  2.061963E-02
 1.500000E-01 -1.150000E+00  2.066892E-02
 1.500000E-01 -1.100000E+00  2.070300E-02
 1.500000E-01 -1.050000E+00  2.071898E-02
 1.500000E-01 -1.000000E+00  2.071302E-02
 1.500000E-01 -9.500000E-01  2.068007E-02
 1.500000E-01 -9.000000E-01  2.061358E-02
 1.500000E-01 -8.500000E-01  2.050516E-02
 1.500000E-01 -8.000000E-01  2.034418E-02
 1.500000E-01 -7.500000E-01  2.011745E-02
 1.500000E-01 -7.000000E-01  1.980896E-02
 1.500000E-01 -6.500000E-01  1.939987E-02
 1.500000E-01 -6.000000E-01  1.886898E-02
 1.500000E-01 -5.500000E-01  1.819397E-02
 1.500000E-01 -5.000000E-01  1.735370E-02
 1.500000E-01 -4.500000E-01  1.633208E-02
 1.500000E-01 -4.000000E-01  1.512353E-02
 1.500000E-01 -3.500000E-01  1.373996E-02
 1.500000E-01 -3.000000E-01  1.221818E-02
 1.500000E-01 -2.500000E-01  1.062573E-02
 1.500000E-01 -2.000000E-01  9.062316E-03
 1.500000E-01 -1.500000E-01  7.653542E-03
 1.500000E-01 -1.000000E-01  6.535312E-03
 1.500000E-01 -5.000000E-02  5.830437E-03
 1.500000E-01  0.000000E+00  5.622969E-03
 1.500000E-01  5.000000E-02  5.938576E-03
 1.500000E-01  1.000000E-01  6.738245E-03
 1.500000E-01  1.500000E-01  7.927803E-03
 1.500000E-01  2.000000E-01  9.379528E-03
 1.500000E-01  2.500000E-01  1.095796E-02
 1.500000E-01  3.000000E-01  1.254198E-02
 1.500000E-01  3.500000E-01  1.403843E-02
 1.500000E-01  4.000000E-01  1.538651E-02
 1.500000E-01  4.500000E-01  1.655518E-02
 1.500000E-01  5.000000E-01  1.753680E-02
 1.500000E-01  5.500000E-01  1.833964E-02
 1.500000E-01  6.000000E-01  1.898123E-02
 1.500000E-01  6.500000E-01  1.948320E-02
 1.500000E-01  7.000000E-01  1.986782E-02
 1.500000E-01  7.500000E-01  2.015592E-02
 1.500000E-01  8.000000E-01  2.036582E-02
 1.500000E-01  8.500000E-01  2.051301E-02
 1.500000E-01  9.000000E-01  2.061022E-02
 1.500000E-01  9.500000E-01  2.066769E-02
 1.500000E-01  1.000000E+00  2.069353E-02
 1.500000E-01  1.050000E+00  2.069410E-02
 1.500000E-01  1.100000E+00  2.067438E-02
 1.500000E-01  1.150000E+00  2.063824E-02
 1.500000E-01  1.200000E+00  2.058867E-02
 1.500000E-01  1.250000E+00  2.052802E-02
 1.500000E-01  1.300000E+00  2.045808E-02
 1.500000E-01  1.350000E+00  2.038027E-02
 1.500000E-01  1.400000E+00  2.029567E-02
 1.500000E-01  1.450000E+00  2.020512E-02
 1.500000E-01  1.500000E+00  2.010927E-02
 1.500000E-01  1.550000E+00  2.000865E-02
 1.500000E-01  1.600000E+00  1.990367E-02
 1.500000E-01  1.650000E+00  1.979468E-02
 1.500000E-01  1.700000E+00  1.968195E-02
 1.500000E-01  1.750000E+00  1.956571E-02
 1.500000E-01  1.800000E+00  1.944615E-02
 1.500000E-01  1.850000E+00  1.932340E-02
 1.500000E-01  1.900000E+00  1.919757E-02
 1.500000E-01  1.950000E+00  1.906869E-02
 1.500000E-01  2.000000E+00  1.893679E-02
 1.500000E-01  2.050000E+00  1.880188E-02
 1.500000E-01  2.100000E+00  1.866398E-02
 1.500000E-01  2.150000E+00  1.852311E-02
 1.500000E-01  2.200000E+00  1.837935E-02
 1.500000E-01  2.250000E+00  1.823281E-02
 1.500000E-01  2.300000E+00  1.808366E-02
 1.500000E-01  2.350000E+00  1.793211E-02
 1.500000E-01  2.400000E+00  1.777842E-02
 1.500000E-01  2.450000E+00  1.762283E-02
 1.500000E-01  2.500000E+00  1.746560E-02
 1.500000E-01  2.550000E+00  1.730690E-02
 1.500000E-01  2.600000E+00  1.714687E-02
 1.500000E-01  2.650000E+00  1.698552E-02
 1.500000E-01  2.700000E+00  1.682277E-02
 1.500000E-01  2.750000E+00  1.665842E-02
 1.500000E-01  2.800000E+00  1.649221E-02
 1.500000E-01  2.850000E+00  1.632377E-02
 1.500000E-01  2.900000E+00  1.615270E-02
 1.500000E-01  2.950000E+00  1.597859E-02
 1.500000E-01  3.000000E+00  1.580102E-02
 1.500000E-01  3.050000E+00  1.561959E-02
 1.500000E-01  3.100000E+00  1.543390E-02
 1.500000E-01  3.150000E+00  1.524361E-02
 1.500000E-01  3.200000E+00  1.504836E-02
 1.500000E-01  3.250000E+00  1.484783E-02
 1.500000E-01  3.300000E+00  1.464170E-02
 1.500000E-01  3.350000E+00  1.442968E-02
 1.500000E-01  3.400000E+00  1.421145E-02
 1.500000E-01  3.450000E+00  1.398673E-02
 1.500000E-01  3.500000E+00  1.375527E-02
 1.500000E-01  3.550000E+00  1.351682E-02
 1.500000E-01  3.600000E+00  1.327114E-02
 1.500000E-01  3.650000E+00  1.301802E-02
 1.500000E-01  3.700000E+00  1.275727E-02
 1.500000E-01  3.750000E+00  1.248869E-02
 1.500000E-01  3.800000E+00  1.221209E-02
 1.500000E-01  3.850000E+00  1.192728E-02
 1.500000E-01  3.900000E+00  1.163405E-02
 1.500000E-01  3.950000E+00  1.133223E-02
 1.500000E-01  4.000000E+00  1.102163E-02
 1.500000E-01  4.050000E+00  1.070206E-02
 1.500000E-01  4.100000E+00  1.037336E-02
 1.500000E-01  4.150000E+00  1.003541E-02
 1.500000E-01  4.200000E+00  9.688121E-03
 1.500000E-01  4.250000E+00  9.331463E-03
 1.500000E-01  4.300000E+00  8.965508E-03
 1.500000E-01  4.350000E+00  8.590440E-03
 1.500000E-01  4.400000E+00  8.206595E-03
 1.500000E-01  4.450000E+00  7.814492E-03
 1.500000E-01  4.500000E+00  7.414864E-03
 1.500000E-01  4.550000E+00  7.008680E-03
 1.500000E-01  4.600000E+00  6.597174E-03
 1.500000E-01  4.650000E+00  6.181850E-03
 1.500000E-01  4.700000E+00  5.764493E-03
 1.500000E-01  4.750000E+00  5.347158E-03
 1.500000E-01  4.800000E+00  4.932151E-03
 1.500000E-01  4.850000E+00  4.521989E-03
 1.500000E-01  4.900000E+00  4.119356E-03
 1.500000E-01  4.950000E+00  3.727023E-03
 1.500000E-01  5.000000E+00  3.347773E-03
 1.500000E-01  5.050000E+00  2.984300E-03
 1.500000E-01  5.100000E+00  2.639114E-03
 1.500000E-01  5.150000E+00  2.314441E-03
 1.500000E-01  5.200000E+00  2.012137E-03
 1.500000E-01  5.250000E+00  1.733613E-03
 1.500000E-01  5.300000E+00  1.479786E-03
 1.500000E-01  5.350000E+00  1.251053E-03
 1.500000E-01  5.400000E+00  1.047295E-03
 1.500000E-01  5.450000E+00  8.679007E-04
 1.500000E-01  5.500000E+00  7.118245E-04
 1.500000E-01  5.550000E+00  5.776539E-04
 1.500000E-01  5.600000E+00  4.636952E-04
 1.500000E-01  5.650000E+00  3.680630E-04
 1.500000E-01  5.700000E+00  2.887696E-04
 1.500000E-01  5.750000E+00  2.238069E-04
 1.500000E-01  5.800000E+00  1.712174E-04
 1.500000E-01  5.850000E+00  1.291507E-04
 1.500000E-01  5.900000E+00  9.590358E-05
 1.500000E-01  5.950000E+00  6.994665E-05
 1.500000E-01  6.000000E+00  4.993636E-05
 1.500000E-01  6.050000E+00  3.471693E-05
 1.500000E-01  6.100000E+00  2.331396E-05
 1.500000E-01  6.150000E+00  1.492272E-05
 1.500000E-01  6.200000E+00  8.893374E-06
 1.500000E-01  6.250000E+00  4.715560E-06
 1.500000E-01  6.300000E+00  2.003960E-06
 1.500000E-01  6.350000E+00  4.869201E-07
 1.500000E-01  6.400000E+00  0.000000E+00
 
 2.000000E-01 -6.400000E+00  0.000000E+00
 2.000000E-01 -6.350000E+00  5.502347E-07
 2.000000E-01 -6.300000E+00  2.263905E-06
 2.000000E-01 -6.250000E+00  5.324680E-06
 2.000000E-01 -6.200000E+00  1.003492E-05
 2.000000E-01 -6.150000E+00  1.682133E-05
 2.000000E-01 -6.100000E+00  2.624556E-05
 2.000000E-01 -6.050000E+00  3.901760E-05
 2.000000E-01 -6.000000E+00  5.601006E-05
 2.000000E-01 -5.950000E+00  7.827111E-05
 2.000000E-01 -5.900000E+00  1.070338E-04
 2.000000E-01 -5.850000E+00  1.437192E-04
 2.000000E-01 -5.800000E+00  1.899303E-04
 2.000000E-01 -5.750000E+00  2.474346E-04
 2.000000E-01 -5.700000E+00  3.181320E-04
 2.000000E-01 -5.650000E+00  4.040074E-04
 2.000000E-01 -5.600000E+00  5.070690E-04
 2.000000E-01 -5.550000E+00  6.292714E-04
 2.000000E-01 -5.500000E+00  7.724303E-04
 2.000000E-01 -5.450000E+00  9.381320E-04
 2.000000E-01 -5.400000E+00  1.127645E-03
 2.000000E-01 -5.350000E+00  1.341840E-03
 2.000000E-01 -5.300000E+00  1.581128E-03
 2.000000E-01 -5.250000E+00  1.845416E-03
 2.000000E-01 -5.200000E+00  2.134089E-03
 2.000000E-01 -5.150000E+00  2.446024E-03
 2.000000E-01 -5.100000E+00  2.779623E-03
 2.000000E-01 -5.050000E+00  3.132877E-03
 2.000000E-01 -5.000000E+00  3.503441E-03
 2.000000E-01 -4.950000E+00  3.888729E-03
 2.000000E-01 -4.900000E+00  4.286014E-03
 2.000000E-01 -4.850000E+00  4.692518E-03
 2.000000E-01 -4.800000E+00  5.105508E-03
 2.000000E-01 -4.750000E+00  5.522374E-03
 2.000000E-01 -4.700000E+00  5.940685E-03
 2.000000E-01 -4.650000E+00  6.358244E-03
 2.000000E-01 -4.600000E+00  6.773112E-03
 2.000000E-01 -4.550000E+00  7.183622E-03
 2.000000E-01 -4.500000E+00  7.588374E-03
 2.000000E-01 -4.450000E+00  7.986229E-03
 2.000000E-01 -4.400000E+00  8.376279E-03
 2.000000E-01 -4.350000E+00  8.757827E-03
 2.000000E-01 -4.300000E+00  9.130358E-03
 2.000000E-01 -4.250000E+00  9.493510E-03
 2.000000E-01 -4.200000E+00  9.847054E-03
 2.000000E-01 -4.150000E+00  1.019087E-02
 2.000000E-01 -4.100000E+00  1.052491E-02
 2.000000E-01 -4.050000E+00  1.084920E-02
 2.000000E-01 -4.000000E+00  1.116381E-02
 2.000000E-01 -3.950000E+00  1.146880E-02
 2.000000E-01 -3.900000E+00  1.176421E-02
 2.000000E-01 -3.850000E+00  1.205006E-02
 2.000000E-01 -3.800000E+00  1.232626E-02
 2.000000E-01 -3.750000E+00  1.259265E-02
 2.000000E-01 -3.700000E+00  1.284897E-02
 2.000000E-01 -3.650000E+00  1.309484E-02
 2.000000E-01 -3.600000E+00  1.332977E-02
 2.000000E-01 -3.550000E+00  1.355319E-02
 2.000000E-01 -3.500000E+00  1.376440E-02
 2.000000E-01 -3.450000E+00  1.396264E-02
 2.000000E-01 -3.400000E+00  1.414708E-02
 2.000000E-01 -3.350000E+00  1.431685E-02
 2.000000E-01 -3.300000E+00  1.447109E-02
 2.000000E-01 -3.250000E+00  1.460898E-02
 2.000000E-01 -3.200000E+00  1.472985E-02
 2.000000E-01 -3.150000E+00  1.483328E-02
 2.000000E-01 -3.100000E+00  1.491923E-02
 2.000000E-01 -3.050000E+00  1.498822E-02
 2.000000E-01 -3.000000E+00  1.504154E-02
 2.000000E-01 -2.950000E+00  1.508138E-02
 2.000000E-01 -2.900000E+00  1.511100E-02
 2.000000E-01 -2.850000E+00  1.513480E-02
 2.000000E-01 -2.800000E+00  1.515819E-02
 2.000000E-01 -2.750000E+00  1.518745E-02
 2.000000E-01 -2.700000E+00  1.522929E-02
 2.000000E-01 -2.650000E+00  1.529034E-02
 2.000000E-01 -2.600000E+00  1.537650E-02
 2.000000E-01 -2.550000E+00  1.549232E-02
 2.000000E-01 -2.500000E+00  1.564046E-02
 2.000000E-01 -2.450000E+00  1.582137E-02
 2.000000E-01 -2.400000E+00  1.603324E-02
 2.000000E-01 -2.350000E+00  1.627224E-02
 2.000000E-01 -2.300000E+00  1.653295E-02
 2.000000E-01 -2.250000E+00  1.680903E-02
 2.000000E-01 -2.200000E+00  1.709381E-02
 2.000000E-01 -2.150000E+00  1.738093E-02
 2.000000E-01 -2.100000E+00  1.766478E-02
 2.000000E-01 -2.050000E+00  1.794078E-02
 2.000000E-01 -2.000000E+00  1.820547E-02
 2.000000E-01 -1.950000E+00  1.845653E-02
 2.000000E-01 -1.900000E+00  1.869262E-02
 2.000000E-01 -1.850000E+00  1.891320E-02
 2.000000E-01 -1.800000E+00  1.911835E-02
 2.000000E-01 -1.750000E+00  1.930856E-02
 2.000000E-01 -1.700000E+00  1.948459E-02
 2.000000E-01 -1.650000E+00  1.964730E-02
 2.000000E-01 -1.600000E+00  1.979756E-02
 2.000000E-01 -1.550000E+00  1.993619E-02
 2.000000E-01 -1.500000E+00  2.006389E-02
 2.000000E-01 -1.450000E+00  2.018119E-02
 2.000000E-01 -1.400000E+00  2.028841E-02
 2.000000E-01 -1.350000E+00  2.038566E-02
 2.000000E-01 -1.300000E+00  2.047275E-02
 2.000000E-01 -1.250000E+00  2.054919E-02
 2.000000E-01 -1.200000E+00  2.061409E-02
 2.000000E-01 -1.150000E+00  2.066615E-02
 2.000000E-01 -1.100000E+00  2.070348E-02
 2.000000E-01 -1.050000E+00  2.072352E-02
 2.000000E-01 -1.000000E+00  2.072286E-02
 2.000000E-01 -9.500000E-01  2.069703E-02
 2.000000E-01 -9.000000E-01  2.064024E-02
 2.000000E-01 -8.500000E-01  2.054512E-02
 2.000000E-01 -8.000000E-01  2.040241E-02
 2.000000E-01 -7.500000E-01  2.020071E-02
 2.000000E-01 -7.000000E-01  1.992635E-02
 2.000000E-01 -6.500000E-01  1.956345E-02
 2.000000E-01 -6.000000E-01  1.909446E-02
 2.000000E-01 -5.500000E-01  1.850130E-02
 2.000000E-01 -5.000000E-01  1.776748E-02
 2.000000E-01 -4.500000E-01  1.688135E-02
 2.000000E-01 -4.000000E-01  1.584070E-02
 2.000000E-01 -3.500000E-01  1.465827E-02
 2.000000E-01 -3.000000E-01  1.336748E-02
 2.000000E-01 -2.500000E-01  1.202653E-02
 2.000000E-01 -2.000000E-01  1.071883E-02
 2.000000E-01 -1.500000E-01  9.547339E-03
 2.000000E-01 -1.000000E-01  8.621787E-03
 2.000000E-01 -5.000000E-02  8.040256E-03
 2.000000E-01  0.000000E+00  7.869398E-03
 2.000000E-01  5.000000E-02  8.129491E-03
 2.000000E-01  1.000000E-01  8.789673E-03
 2.000000E-01  1.500000E-01  9.775164E-03
 2.000000E-01  2.000000E-01  1.098374E-02
 2.000000E-01  2.500000E-01  1.230573E-02
 2.000000E-01  3.000000E-01  1.364148E-02
 2.000000E-01  3.500000E-01  1.491264E-02
 2.000000E-01  4.000000E-01  1.606638E-02
 2.000000E-01  4.500000E-01  1.707404E-02
 2.000000E-01  5.000000E-01  1.792646E-02
 2.000000E-01  5.500000E-01  1.862823E-02
 2.000000E-01  6.000000E-01  1.919232E-02
 2.000000E-01  6.500000E-01  1.963579E-02
 2.000000E-01  7.000000E-01  1.997678E-02
 2.000000E-01  7.500000E-01  2.023261E-02
 2.000000E-01  8.000000E-01  2.041880E-02
 2.000000E-01  8.500000E-01  2.054863E-02
 2.000000E-01  9.000000E-01  2.063315E-02
 2.000000E-01  9.500000E-01  2.068134E-02
 2.000000E-01  1.000000E+00  2.070037E-02
 2.000000E-01  1.050000E+00  2.069593E-02
 2.000000E-01  1.100000E+00  2.067252E-02
 2.000000E-01  1.150000E+00  2.063364E-02
 2.000000E-01  1.200000E+00  2.058206E-02
 2.000000E-01  1.250000E+00  2.051995E-02
 2.000000E-01  1.300000E+00  2.044902E-02
 2.000000E-01  1.350000E+00  2.037059E-02
 2.000000E-01  1.400000E+00  2.028571E-02
 2.000000E-01  1.450000E+00  2.019521E-02
 2.000000E-01  1.500000E+00  2.009975E-02
 2.000000E-01  1.550000E+00  1.999983E-02
 2.000000E-01  1.600000E+00  1.989590E-02
 2.000000E-01  1.650000E+00  1.978829E-02
 2.000000E-01  1.700000E+00  1.967731E-02
 2.000000E-01  1.750000E+00  1.956319E-02
 2.000000E-01  1.800000E+00  1.944611E-02
 2.000000E-01  1.850000E+00  1.932621E-02
 2.000000E-01  1.900000E+00  1.920354E-02
 2.000000E-01  1.950000E+00  1.907814E-02
 2.000000E-01  2.000000E+00  1.894996E-02
 2.000000E-01  2.050000E+00  1.881896E-02
 2.000000E-01  2.100000E+00  1.868505E-02
 2.000000E-01  2.150000E+00  1.854817E-02
 2.000000E-01  2.200000E+00  1.840829E-02
 2.000000E-01  2.250000E+00  1.826540E-02
 2.000000E-01  2.300000E+00  1.811954E-02
 2.000000E-01  2.350000E+00  1.797082E-02
 2.000000E-01  2.400000E+00  1.781938E-02
 2.000000E-01  2.450000E+00  1.766538E-02
 2.000000E-01  2.500000E+00  1.750900E-02
 2.000000E-01  2.550000E+00  1.735039E-02
 2.000000E-01  2.600000E+00  1.718967E-02
 2.000000E-01  2.650000E+00  1.702688E-02
 2.000000E-01  2.700000E+00  1.686201E-02
 2.000000E-01  2.750000E+00  1.669494E-02
 2.000000E-01  2.800000E+00  1.652551E-02
 2.000000E-01  2.850000E+00  1.635347E-02
 2.000000E-01  2.900000E+00  1.617854E-02
 2.000000E-01  2.950000E+00  1.600043E-02
 2.000000E-01  3.000000E+00  1.581882E-02
 2.000000E-01  3.050000E+00  1.563339E-02
 2.000000E-01  3.100000E+00  1.544384E-02
 2.000000E-01  3.150000E+00  1.524987E-02
 2.000000E-01  3.200000E+00  1.505116E-02
 2.000000E-01  3.250000E+00  1.484743E-02
 2.000000E-01  3.300000E+00  1.463837E-02
 2.000000E-01  3.350000E+00  1.442367E-02
 2.000000E-01  3.400000E+00  1.420303E-02
 2.000000E-01  3.450000E+00  1.397617E-02
 2.000000E-01  3.500000E+00  1.374280E-02
 2.000000E-01  3.550000E+00  1.350265E-02
 2.000000E-01  3.600000E+00  1.325547E-02
 2.000000E-01  3.650000E+00  1.300103E-02
 2.000000E-01  3.700000E+00  1.273910E-02
 2.000000E-01  3.750000E+00  1.246948E-02
 2.000000E-01  3.800000E+00  1.219193E-02
 2.000000E-01  3.850000E+00  1.190627E-02
 2.000000E-01  3.900000E+00  1.161227E-02
 2.000000E-01  3.950000E+00  1.130974E-02
 2.000000E-01  4.000000E+00  1.099848E-02
 2.000000E-01  4.050000E+00  1.067830E-02
 2.000000E-01  4.100000E+00  1.034903E-02
 2.000000E-01  4.150000E+00  1.001054E-02
 2.000000E-01  4.200000E+00  9.662742E-03
 2.000000E-01  4.250000E+00  9.305615E-03
 2.000000E-01  4.300000E+00  8.939226E-03
 2.000000E-01  4.350000E+00  8.563765E-03
 2.000000E-01  4.400000E+00  8.179574E-03
 2.000000E-01  4.450000E+00  7.787181E-03
 2.000000E-01  4.500000E+00  7.387328E-03
 2.000000E-01  4.550000E+00  6.980998E-03
 2.000000E-01  4.600000E+00  6.569437E-03
 2.000000E-01  4.650000E+00  6.154166E-03
 2.000000E-01  4.700000E+00  5.736984E-03
 2.000000E-01  4.750000E+00  5.319957E-03
 2.000000E-01  4.800000E+00  4.905404E-03
 2.000000E-01  4.850000E+00  4.495851E-03
 2.000000E-01  4.900000E+00  4.093983E-03
 2.000000E-01  4.950000E+00  3.702573E-03
 2.000000E-01  5.000000E+00  3.324398E-03
 2.000000E-01  5.050000E+00  2.962143E-03
 2.000000E-01  5.100000E+00  2.618302E-03
 2.000000E-01  5.150000E+00  2.295084E-03
 2.000000E-01  5.200000E+00  1.994321E-03
 2.000000E-01  5.250000E+00  1.717396E-03
 2.000000E-01  5.300000E+00  1.465196E-03
 2.000000E-01  5.350000E+00  1.238086E-03
 2.000000E-01  5.400000E+00  1.035916E-03
 2.000000E-01  5.450000E+00  8.580443E-04
 2.000000E-01  5.500000E+00  7.033999E-04
 2.000000E-01  5.550000E+00  5.705498E-04
 2.000000E-01  5.600000E+00  4.577863E-04
 2.000000E-01  5.650000E+00  3.632161E-04
 2.000000E-01  5.700000E+00  2.848498E-04
 2.000000E-01  5.750000E+00  2.206831E-04
 2.000000E-01  5.800000E+00  1.687659E-04
 2.000000E-01  5.850000E+00  1.272581E-04
 2.000000E-01  5.900000E+00  9.446874E-05
 2.000000E-01  5.950000E+00  6.888082E-05
 2.000000E-01  6.000000E+00  4.916335E-05
 2.000000E-01  6.050000E+00  3.417238E-05
 2.000000E-01  6.100000E+00  2.294437E-05
 2.000000E-01  6.150000E+00  1.468421E-05
 2.000000E-01  6.200000E+00  8.750380E-06
 2.000000E-01  6.250000E+00  4.639431E-06
 2.000000E-01  6.300000E+00  1.971525E-06
 2.000000E-01  6.350000E+00  4.790281E-07
 2.000000E-01  6.400000E+00  0.000000E+00
 
 2.500000E-01 -6.400000E+00  0.000000E+00
 2.500000E-01 -6.350000E+00  5.514635E-07
 2.500000E-01 -6.300000E+00  2.268747E-06
 2.500000E-01 -6.250000E+00  5.335288E-06
 2.500000E-01 -6.200000E+00  1.005306E-05
 2.500000E-01 -6.150000E+00  1.684822E-05
 2.500000E-01 -6.100000E+00  2.628178E-05
 2.500000E-01 -6.050000E+00  3.906303E-05
 2.500000E-01 -6.000000E+00  5.606393E-05
 2.500000E-01 -5.950000E+00  7.833202E-05
 2.500000E-01 -5.900000E+00  1.070998E-04
 2.500000E-01 -5.850000E+00  1.437878E-04
 2.500000E-01 -5.800000E+00  1.899983E-04
 2.500000E-01 -5.750000E+00  2.474972E-04
 2.500000E-01 -5.700000E+00  3.181823E-04
 2.500000E-01 -5.650000E+00  4.040356E-04
 2.500000E-01 -5.600000E+00  5.070607E-04
 2.500000E-01 -5.550000E+00  6.292075E-04
 2.500000E-01 -5.500000E+00  7.722866E-04
 2.500000E-01 -5.450000E+00  9.378800E-04
 2.500000E-01 -5.400000E+00  1.127254E-03
 2.500000E-01 -5.350000E+00  1.341278E-03
 2.500000E-01 -5.300000E+00  1.580367E-03
 2.500000E-01 -5.250000E+00  1.844433E-03
 2.500000E-01 -5.200000E+00  2.132869E-03
 2.500000E-01 -5.150000E+00  2.444562E-03
 2.500000E-01 -5.100000E+00  2.777923E-03
 2.500000E-01 -5.050000E+00  3.130950E-03
 2.500000E-01 -5.000000E+00  3.501305E-03
 2.500000E-01 -4.950000E+00  3.886405E-03
 2.500000E-01 -4.900000E+00  4.283523E-03
 2.500000E-01 -4.850000E+00  4.689881E-03
 2.500000E-01 -4.800000E+00  5.102746E-03
 2.500000E-01 -4.750000E+00  5.519505E-03
 2.500000E-01 -4.700000E+00  5.937730E-03
 2.500000E-01 -4.650000E+00  6.355223E-03
 2.500000E-01 -4.600000E+00  6.770047E-03
 2.500000E-01 -4.550000E+00  7.180536E-03
 2.500000E-01 -4.500000E+00  7.585293E-03
 2.500000E-01 -4.450000E+00  7.983176E-03
 2.500000E-01 -4.400000E+00  8.373275E-03
 2.500000E-01 -4.350000E+00  8.754885E-03
 2.500000E-01 -4.300000E+00  9.127483E-03
 2.500000E-01 -4.250000E+00  9.490695E-03
 2.500000E-01 -4.200000E+00  9.844277E-03
 2.500000E-01 -4.150000E+00  1.018809E-02
 2.500000E-01 -4.100000E+00  1.052208E-02
 2.500000E-01 -4.050000E+00  1.084624E-02
 2.500000E-01 -4.000000E+00  1.116061E-02
 2.500000E-01 -3.950000E+00  1.146524E-02
 2.500000E-01 -3.900000E+00  1.176012E-02
 2.500000E-01 -3.850000E+00  1.204521E-02
 2.500000E-01 -3.800000E+00  1.232039E-02
 2.500000E-01 -3.750000E+00  1.258540E-02
 2.500000E-01 -3.700000E+00  1.283990E-02
 2.500000E-01 -3.650000E+00  1.308337E-02
 2.500000E-01 -3.600000E+00  1.331518E-02
 2.500000E-01 -3.550000E+00  1.353455E-02
 2.500000E-01 -3.500000E+00  1.374057E-02
 2.500000E-01 -3.450000E+00  1.393219E-02
 2.500000E-01 -3.400000E+00  1.410824E-02
 2.500000E-01 -3.350000E+00  1.426748E-02
 2.500000E-01 -3.300000E+00  1.440861E-02
 2.500000E-01 -3.250000E+00  1.453034E-02
 2.500000E-01 -3.200000E+00  1.463154E-02
 2.500000E-01 -3.150000E+00  1.471132E-02
 2.500000E-01 -3.100000E+00  1.476928E-02
 2.500000E-01 -3.050000E+00  1.480570E-02
 2.500000E-01 -3.000000E+00  1.482186E-02
 2.500000E-01 -2.950000E+00  1.482027E-02
 2.500000E-01 -2.900000E+00  1.480488E-02
 2.500000E-01 -2.850000E+00  1.478128E-02
 2.500000E-01 -2.800000E+00  1.475658E-02
 2.500000E-01 -2.750000E+00  1.473920E-02
 2.500000E-01 -2.700000E+00  1.473832E-02
 2.500000E-01 -2.650000E+00  1.476316E-02
 2.500000E-01 -2.600000E+00  1.482206E-02
 2.500000E-01 -2.550000E+00  1.492154E-02
 2.500000E-01 -2.500000E+00  1.506547E-02
 2.500000E-01 -2.450000E+00  1.525461E-02
 2.500000E-01 -2.400000E+00  1.548649E-02
 2.500000E-01 -2.350000E+00  1.575573E-02
 2.500000E-01 -2.300000E+00  1.605473E-02
 2.500000E-01 -2.250000E+00  1.637461E-02
 2.500000E-01 -2.200000E+00  1.670614E-02
 2.500000E-01 -2.150000E+00  1.704060E-02
 2.500000E-01 -2.100000E+00  1.737040E-02
 2.500000E-01 -2.050000E+00  1.768947E-02
 2.500000E-01 -2.000000E+00  1.799338E-02
 2.500000E-01 -1.950000E+00  1.827929E-02
 2.500000E-01 -1.900000E+00  1.854567E-02
 2.500000E-01 -1.850000E+00  1.879213E-02
 2.500000E-01 -1.800000E+00  1.901904E-02
 2.500000E-01 -1.750000E+00  1.922731E-02
 2.500000E-01 -1.700000E+00  1.941815E-02
 2.500000E-01 -1.650000E+00  1.959291E-02
 2.500000E-01 -1.600000E+00  1.975290E-02
 2.500000E-01 -1.550000E+00  1.989937E-02
 2.500000E-01 -1.500000E+00  2.003337E-02
 2.500000E-01 -1.450000E+00  2.015576E-02
 2.500000E-01 -1.400000E+00  2.026715E-02
 2.500000E-01 -1.350000E+00  2.036788E-02
 2.500000E-01 -1.300000E+00  2.045802E-02
 2.500000E-01 -1.250000E+00  2.053727E-02
 2.500000E-01 -1.200000E+00  2.060500E-02
 2.500000E-01 -1.150000E+00  2.066013E-02
 2.500000E-01 -1.100000E+00  2.070108E-02
 2.500000E-01 -1.050000E+00  2.072564E-02
 2.500000E-01 -1.000000E+00  2.073087E-02
 2.500000E-01 -9.500000E-01  2.071291E-02
 2.500000E-01 -9.000000E-01  2.066678E-02
 2.500000E-01 -8.500000E-01  2.058617E-02
 2.500000E-01 -8.000000E-01  2.046323E-02
 2.500000E-01 -7.500000E-01  2.028840E-02
 2.500000E-01 -7.000000E-01  2.005037E-02
 2.500000E-01 -6.500000E-01  1.973620E-02
 2.500000E-01 -6.000000E-01  1.933189E-02
 2.500000E-01 -5.500000E-01  1.882342E-02
 2.500000E-01 -5.000000E-01  1.819858E-02
 2.500000E-01 -4.500000E-01  1.744970E-02
 2.500000E-01 -4.000000E-01  1.657725E-02
 2.500000E-01 -3.500000E-01  1.559413E-02
 2.500000E-01 -3.000000E-01  1.452976E-02
 2.500000E-01 -2.500000E-01  1.343281E-02
 2.500000E-01 -2.000000E-01  1.237088E-02
 2.500000E-01 -1.500000E-01  1.142559E-02
 2.500000E-01 -1.000000E-01  1.068251E-02
 2.500000E-01 -5.000000E-02  1.021725E-02
 2.500000E-01  0.000000E+00  1.008078E-02
 2.500000E-01  5.000000E-02  1.028856E-02
 2.500000E-01  1.000000E-01  1.081704E-02
 2.500000E-01  1.500000E-01  1.160898E-02
 2.500000E-01  2.000000E-01  1.258541E-02
 2.500000E-01  2.500000E-01  1.366054E-02
 2.500000E-01  3.000000E-01  1.475501E-02
 2.500000E-01  3.500000E-01  1.580498E-02
 2.500000E-01  4.000000E-01  1.676589E-02
 2.500000E-01  4.500000E-01  1.761204E-02
 2.500000E-01  5.000000E-01  1.833347E-02
 2.500000E-01  5.500000E-01  1.893171E-02
 2.500000E-01  6.000000E-01  1.941562E-02
 2.500000E-01  6.500000E-01  1.979800E-02
 2.500000E-01  7.000000E-01  2.009302E-02
 2.500000E-01  7.500000E-01  2.031457E-02
 2.500000E-01  8.000000E-01  2.047537E-02
 2.500000E-01  8.500000E-01  2.058647E-02
 2.500000E-01  9.000000E-01  2.065719E-02
 2.500000E-01  9.500000E-01  2.069520E-02
 2.500000E-01  1.000000E+00  2.070670E-02
 2.500000E-01  1.050000E+00  2.069667E-02
 2.500000E-01  1.100000E+00  2.066906E-02
 2.500000E-01  1.150000E+00  2.062702E-02
 2.500000E-01  1.200000E+00  2.057304E-02
 2.500000E-01  1.250000E+00  2.050911E-02
 2.500000E-01  1.300000E+00  2.043681E-02
 2.500000E-01  1.350000E+00  2.035738E-02
 2.500000E-01  1.400000E+00  2.027184E-02
 2.500000E-01  1.450000E+00  2.018097E-02
 2.500000E-01  1.500000E+00  2.008542E-02
 2.500000E-01  1.550000E+00  1.998570E-02
 2.500000E-01  1.600000E+00  1.988225E-02
 2.500000E-01  1.650000E+00  1.977543E-02
 2.500000E-01  1.700000E+00  1.966554E-02
 2.500000E-01  1.750000E+00  1.955282E-02
 2.500000E-01  1.800000E+00  1.943745E-02
 2.500000E-01  1.850000E+00  1.931955E-02
 2.500000E-01  1.900000E+00  1.919919E-02
 2.500000E-01  1.950000E+00  1.907633E-02
 2.500000E-01  2.000000E+00  1.895092E-02
 2.500000E-01  2.050000E+00  1.882285E-02
 2.500000E-01  2.100000E+00  1.869197E-02
 2.500000E-01  2.150000E+00  1.855816E-02
 2.500000E-01  2.200000E+00  1.842128E-02
 2.500000E-01  2.250000E+00  1.828125E-02
 2.500000E-01  2.300000E+00  1.813803E-02
 2.500000E-01  2.350000E+00  1.799163E-02
 2.500000E-01  2.400000E+00  1.784210E-02
 2.500000E-01  2.450000E+00  1.768955E-02
 2.500000E-01  2.500000E+00  1.753408E-02
 2.500000E-01  2.550000E+00  1.737583E-02
 2.500000E-01  2.600000E+00  1.721489E-02
 2.500000E-01  2.650000E+00  1.705132E-02
 2.500000E-01  2.700000E+00  1.688513E-02
 2.500000E-01  2.750000E+00  1.671628E-02
 2.500000E-01  2.800000E+00  1.654465E-02
 2.500000E-01  2.850000E+00  1.637009E-02
 2.500000E-01  2.900000E+00  1.619241E-02
 2.500000E-01  2.950000E+00  1.601139E-02
 2.500000E-01  3.000000E+00  1.582679E-02
 2.500000E-01  3.050000E+00  1.563837E-02
 2.500000E-01  3.100000E+00  1.544588E-02
 2.500000E-01  3.150000E+00  1.524906E-02
 2.500000E-01  3.200000E+00  1.504764E-02
 2.500000E-01  3.250000E+00  1.484135E-02
 2.500000E-01  3.300000E+00  1.462990E-02
 2.500000E-01  3.350000E+00  1.441300E-02
 2.500000E-01  3.400000E+00  1.419036E-02
 2.500000E-01  3.450000E+00  1.396167E-02
 2.500000E-01  3.500000E+00  1.372664E-02
 2.500000E-01  3.550000E+00  1.348501E-02
 2.500000E-01  3.600000E+00  1.323649E-02
 2.500000E-01  3.650000E+00  1.298084E-02
 2.500000E-01  3.700000E+00  1.271782E-02
 2.500000E-01  3.750000E+00  1.244720E-02
 2.500000E-01  3.800000E+00  1.216874E-02
 2.500000E-01  3.850000E+00  1.188223E-02
 2.500000E-01  3.900000E+00  1.158744E-02
 2.500000E-01  3.950000E+00  1.128416E-02
 2.500000E-01  4.000000E+00  1.097219E-02
 2.500000E-01  4.050000E+00  1.065134E-02
 2.500000E-01  4.100000E+00  1.032143E-02
 2.500000E-01  4.150000E+00  9.982337E-03
 2.500000E-01  4.200000E+00  9.633970E-03
 2.500000E-01  4.250000E+00  9.276310E-03
 2.500000E-01  4.300000E+00  8.909433E-03
 2.500000E-01  4.350000E+00  8.533535E-03
 2.500000E-01  4.400000E+00  8.148966E-03
 2.500000E-01  4.450000E+00  7.756263E-03
 2.500000E-01  4.500000E+00  7.356179E-03
 2.500000E-01  4.550000E+00  6.949712E-03
 2.500000E-01  4.600000E+00  6.538122E-03
 2.500000E-01  4.650000E+00  6.122943E-03
 2.500000E-01  4.700000E+00  5.705990E-03
 2.500000E-01  4.750000E+00  5.289346E-03
 2.500000E-01  4.800000E+00  4.875337E-03
 2.500000E-01  4.850000E+00  4.466500E-03
 2.500000E-01  4.900000E+00  4.065524E-03
 2.500000E-01  4.950000E+00  3.675182E-03
 2.500000E-01  5.000000E+00  3.298243E-03
 2.500000E-01  5.050000E+00  2.937382E-03
 2.500000E-01  5.100000E+00  2.595076E-03
 2.500000E-01  5.150000E+00  2.273510E-03
 2.500000E-01  5.200000E+00  1.974489E-03
 2.500000E-01  5.250000E+00  1.699365E-03
 2.500000E-01  5.300000E+00  1.448990E-03
 2.500000E-01  5.350000E+00  1.223696E-03
 2.500000E-01  5.400000E+00  1.023296E-03
 2.500000E-01  5.450000E+00  8.471193E-04
 2.500000E-01  5.500000E+00  6.940654E-04
 2.500000E-01  5.550000E+00  5.626808E-04
 2.500000E-01  5.600000E+00  4.512425E-04
 2.500000E-01  5.650000E+00  3.578495E-04
 2.500000E-01  5.700000E+00  2.805108E-04
 2.500000E-01  5.750000E+00  2.172261E-04
 2.500000E-01  5.800000E+00  1.660538E-04
 2.500000E-01  5.850000E+00  1.251652E-04
 2.500000E-01  5.900000E+00  9.288253E-05
 2.500000E-01  5.950000E+00  6.770293E-05
 2.500000E-01  6.000000E+00  4.830929E-05
 2.500000E-01  6.050000E+00  3.357084E-05
 2.500000E-01  6.100000E+00  2.253612E-05
 2.500000E-01  6.150000E+00  1.442073E-05
 2.500000E-01  6.200000E+00  8.592392E-06
 2.500000E-01  6.250000E+00  4.555300E-06
 2.500000E-01  6.300000E+00  1.935673E-06
 2.500000E-01  6.350000E+00  4.703036E-07
 2.500000E-01  6.400000E+00  0.000000E+00
 
 3.000000E-01 -6.400000E+00  0.000000E+00
 3.000000E-01 -6.350000E+00  5.515815E-07
 3.000000E-01 -6.300000E+00  2.269003E-06
 3.000000E-01 -6.250000E+00  5.335067E-06
 3.000000E-01 -6.200000E+00  1.005070E-05
 3.000000E-01 -6.150000E+00  1.684064E-05
 3.000000E-01 -6.100000E+00  2.626415E-05
 3.000000E-01 -6.050000E+00  3.902855E-05
 3.000000E-01 -6.000000E+00  5.600360E-05
 3.000000E-01 -5.950000E+00  7.823459E-05
 3.000000E-01 -5.900000E+00  1.069517E-04
 3.000000E-01 -5.850000E+00  1.435727E-04
 3.000000E-01 -5.800000E+00  1.896972E-04
 3.000000E-01 -5.750000E+00  2.470877E-04
 3.000000E-01 -5.700000E+00  3.176383E-04
 3.000000E-01 -5.650000E+00  4.033265E-04
 3.000000E-01 -5.600000E+00  5.061514E-04
 3.000000E-01 -5.550000E+00  6.280586E-04
 3.000000E-01 -5.500000E+00  7.708552E-04
 3.000000E-01 -5.450000E+00  9.361217E-04
 3.000000E-01 -5.400000E+00  1.125125E-03
 3.000000E-01 -5.350000E+00  1.338740E-03
 3.000000E-01 -5.300000E+00  1.577388E-03
 3.000000E-01 -5.250000E+00  1.840992E-03
 3.000000E-01 -5.200000E+00  2.128958E-03
 3.000000E-01 -5.150000E+00  2.440186E-03
 3.000000E-01 -5.100000E+00  2.773099E-03
 3.000000E-01 -5.050000E+00  3.125706E-03
 3.000000E-01 -5.000000E+00  3.495676E-03
 3.000000E-01 -4.950000E+00  3.880432E-03
 3.000000E-01 -4.900000E+00  4.277247E-03
 3.000000E-01 -4.850000E+00  4.683346E-03
 3.000000E-01 -4.800000E+00  5.095991E-03
 3.000000E-01 -4.750000E+00  5.512569E-03
 3.000000E-01 -4.700000E+00  5.930651E-03
 3.000000E-01 -4.650000E+00  6.348040E-03
 3.000000E-01 -4.600000E+00  6.762798E-03
 3.000000E-01 -4.550000E+00  7.173261E-03
 3.000000E-01 -4.500000E+00  7.578030E-03
 3.000000E-01 -4.450000E+00  7.975960E-03
 3.000000E-01 -4.400000E+00  8.366137E-03
 3.000000E-01 -4.350000E+00  8.747847E-03
 3.000000E-01 -4.300000E+00  9.120556E-03
 3.000000E-01 -4.250000E+00  9.483879E-03
 3.000000E-01 -4.200000E+00  9.837554E-03
 3.000000E-01 -4.150000E+00  1.018143E-02
 3.000000E-01 -4.100000E+00  1.051542E-02
 3.000000E-01 -4.050000E+00  1.083951E-02
 3.000000E-01 -4.000000E+00  1.115371E-02
 3.000000E-01 -3.950000E+00  1.145802E-02
 3.000000E-01 -3.900000E+00  1.175241E-02
 3.000000E-01 -3.850000E+00  1.203679E-02
 3.000000E-01 -3.800000E+00  1.231094E-02
 3.000000E-01 -3.750000E+00  1.257456E-02
 3.000000E-01 -3.700000E+00  1.282716E-02
 3.000000E-01 -3.650000E+00  1.306812E-02
 3.000000E-01 -3.600000E+00  1.329661E-02
 3.000000E-01 -3.550000E+00  1.351164E-02
 3.000000E-01 -3.500000E+00  1.371202E-02
 3.000000E-01 -3.450000E+00  1.389637E-02
 3.000000E-01 -3.400000E+00  1.406313E-02
 3.000000E-01 -3.350000E+00  1.421058E-02
 3.000000E-01 -3.300000E+00  1.433687E-02
 3.000000E-01 -3.250000E+00  1.444014E-02
 3.000000E-01 -3.200000E+00  1.451859E-02
 3.000000E-01 -3.150000E+00  1.457074E-02
 3.000000E-01 -3.100000E+00  1.459561E-02
 3.000000E-01 -3.050000E+00  1.459309E-02
 3.000000E-01 -3.000000E+00  1.456429E-02
 3.000000E-01 -2.950000E+00  1.451198E-02
 3.000000E-01 -2.900000E+00  1.444089E-02
 3.000000E-01 -2.850000E+00  1.435800E-02
 3.000000E-01 -2.800000E+00  1.427253E-02
 3.000000E-01 -2.750000E+00  1.419565E-02
 3.000000E-01 -2.700000E+00  1.413983E-02
 3.000000E-01 -2.650000E+00  1.411778E-02
 3.000000E-01 -2.600000E+00  1.414115E-02
 3.000000E-01 -2.550000E+00  1.421920E-02
 3.000000E-01 -2.500000E+00  1.435752E-02
 3.000000E-01 -2.450000E+00  1.455728E-02
 3.000000E-01 -2.400000E+00  1.481512E-02
 3.000000E-01 -2.350000E+00  1.512352E-02
 3.000000E-01 -2.300000E+00  1.547191E-02
 3.000000E-01 -2.250000E+00  1.584797E-02
 3.000000E-01 -2.200000E+00  1.623902E-02
 3.000000E-01 -2.150000E+00  1.663321E-02
 3.000000E-01 -2.100000E+00  1.702045E-02
 3.000000E-01 -2.050000E+00  1.739282E-02
 3.000000E-01 -2.000000E+00  1.774476E-02
 3.000000E-01 -1.950000E+00  1.807284E-02
 3.000000E-01 -1.900000E+00  1.837550E-02
 3.000000E-01 -1.850000E+00  1.865259E-02
 3.000000E-01 -1.800000E+00  1.890496E-02
 3.000000E-01 -1.750000E+00  1.913412E-02
 3.000000E-01 -1.700000E+00  1.934192E-02
 3.000000E-01 -1.650000E+00  1.953032E-02
 3.000000E-01 -1.600000E+00  1.970123E-02
 3.000000E-01 -1.550000E+00  1.985638E-02
 3.000000E-01 -1.500000E+00  1.999731E-02
 3.000000E-01 -1.450000E+00  2.012524E-02
 3.000000E-01 -1.400000E+00  2.024113E-02
 3.000000E-01 -1.350000E+00  2.034562E-02
 3.000000E-01 -1.300000E+00  2.043901E-02
 3.000000E-01 -1.250000E+00  2.052129E-02
 3.000000E-01 -1.200000E+00  2.059204E-02
 3.000000E-01 -1.150000E+00  2.065045E-02
 3.000000E-01 -1.100000E+00  2.069526E-02
 3.000000E-01 -1.050000E+00  2.072464E-02
 3.000000E-01 -1.000000E+00  2.073612E-02
 3.000000E-01 -9.500000E-01  2.072645E-02
 3.000000E-01 -9.000000E-01  2.069146E-02
 3.000000E-01 -8.500000E-01  2.062590E-02
 3.000000E-01 -8.000000E-01  2.052330E-02
 3.000000E-01 -7.500000E-01  2.037587E-02
 3.000000E-01 -7.000000E-01  2.017450E-02
 3.000000E-01 -6.500000E-01  1.990902E-02
 3.000000E-01 -6.000000E-01  1.956864E-02
 3.000000E-01 -5.500000E-01  1.914295E-02
 3.000000E-01 -5.000000E-01  1.862343E-02
 3.000000E-01 -4.500000E-01  1.800559E-02
 3.000000E-01 -4.000000E-01  1.729182E-02
 3.000000E-01 -3.500000E-01  1.649445E-02
 3.000000E-01 -3.000000E-01  1.563864E-02
 3.000000E-01 -2.500000E-01  1.476394E-02
 3.000000E-01 -2.000000E-01  1.392361E-02
 3.000000E-01 -1.500000E-01  1.318049E-02
 3.000000E-01 -1.000000E-01  1.259938E-02
 3.000000E-01 -5.000000E-02  1.223681E-02
 3.000000E-01  0.000000E+00  1.213059E-02
 3.000000E-01  5.000000E-02  1.229216E-02
 3.000000E-01  1.000000E-01  1.270413E-02
 3.000000E-01  1.500000E-01  1.332399E-02
 3.000000E-01  2.000000E-01  1.409256E-02
 3.000000E-01  2.500000E-01  1.494468E-02
 3.000000E-01  3.000000E-01  1.581898E-02
 3.000000E-01  3.500000E-01  1.666485E-02
 3.000000E-01  4.000000E-01  1.744574E-02
 3.000000E-01  4.500000E-01  1.813932E-02
 3.000000E-01  5.000000E-01  1.873555E-02
 3.000000E-01  5.500000E-01  1.923367E-02
 3.000000E-01  6.000000E-01  1.963921E-02
 3.000000E-01  6.500000E-01  1.996123E-02
 3.000000E-01  7.000000E-01  2.021036E-02
 3.000000E-01  7.500000E-01  2.039737E-02
 3.000000E-01  8.000000E-01  2.053235E-02
 3.000000E-01  8.500000E-01  2.062423E-02
 3.000000E-01  9.000000E-01  2.068067E-02
 3.000000E-01  9.500000E-01  2.070806E-02
 3.000000E-01  1.000000E+00  2.071163E-02
 3.000000E-01  1.050000E+00  2.069563E-02
 3.000000E-01  1.100000E+00  2.066348E-02
 3.000000E-01  1.150000E+00  2.061795E-02
 3.000000E-01  1.200000E+00  2.056125E-02
 3.000000E-01  1.250000E+00  2.049516E-02
 3.000000E-01  1.300000E+00  2.042115E-02
 3.000000E-01  1.350000E+00  2.034037E-02
 3.000000E-01  1.400000E+00  2.025376E-02
 3.000000E-01  1.450000E+00  2.016210E-02
 3.000000E-01  1.500000E+00  2.006599E-02
 3.000000E-01  1.550000E+00  1.996597E-02
 3.000000E-01  1.600000E+00  1.986246E-02
 3.000000E-01  1.650000E+00  1.975583E-02
 3.000000E-01  1.700000E+00  1.964639E-02
 3.000000E-01  1.750000E+00  1.953439E-02
 3.000000E-01  1.800000E+00  1.942001E-02
 3.000000E-01  1.850000E+00  1.930337E-02
 3.000000E-01  1.900000E+00  1.918452E-02
 3.000000E-01  1.950000E+00  1.906343E-02
 3.000000E-01  2.000000E+00  1.894000E-02
 3.000000E-01  2.050000E+00  1.881408E-02
 3.000000E-01  2.100000E+00  1.868549E-02
 3.000000E-01  2.150000E+00  1.855403E-02
 3.000000E-01  2.200000E+00  1.841953E-02
 3.000000E-01  2.250000E+00  1.828183E-02
 3.000000E-01  2.300000E+00  1.814081E-02
 3.000000E-01  2.350000E+00  1.799642E-02
 3.000000E-01  2.400000E+00  1.784865E-02
 3.000000E-01  2.450000E+00  1.769753E-02
 3.000000E-01  2.500000E+00  1.754313E-02
 3.000000E-01  2.550000E+00  1.738554E-02
 3.000000E-01  2.600000E+00  1.722484E-02
 3.000000E-01  2.650000E+00  1.706107E-02
 3.000000E-01  2.700000E+00  1.689427E-02
 3.000000E-01  2.750000E+00  1.672442E-02
 3.000000E-01  2.800000E+00  1.655145E-02
 3.000000E-01  2.850000E+00  1.637527E-02
 3.000000E-01  2.900000E+00  1.619575E-02
 3.000000E-01  2.950000E+00  1.601272E-02
 3.000000E-01  3.000000E+00  1.582601E-02
 3.000000E-01  3.050000E+00  1.563543E-02
 3.000000E-01  3.100000E+00  1.544076E-02
 3.000000E-01  3.150000E+00  1.524179E-02
 3.000000E-01  3.200000E+00  1.503828E-02
 3.000000E-01  3.250000E+00  1.482998E-02
 3.000000E-01  3.300000E+00  1.461662E-02
 3.000000E-01  3.350000E+00  1.439793E-02
 3.000000E-01  3.400000E+00  1.417362E-02
 3.000000E-01  3.450000E+00  1.394338E-02
 3.000000E-01  3.500000E+00  1.370694E-02
 3.000000E-01  3.550000E+00  1.346399E-02
 3.000000E-01  3.600000E+00  1.321428E-02
 3.000000E-01  3.650000E+00  1.295753E-02
 3.000000E-01  3.700000E+00  1.269349E-02
 3.000000E-01  3.750000E+00  1.242192E-02
 3.000000E-01  3.800000E+00  1.214256E-02
 3.000000E-01  3.850000E+00  1.185520E-02
 3.000000E-01  3.900000E+00  1.155960E-02
 3.000000E-01  3.950000E+00  1.125555E-02
 3.000000E-01  4.000000E+00  1.094282E-02
 3.000000E-01  4.050000E+00  1.062124E-02
 3.000000E-01  4.100000E+00  1.029063E-02
 3.000000E-01  4.150000E+00  9.950867E-03
 3.000000E-01  4.200000E+00  9.601865E-03
 3.000000E-01  4.250000E+00  9.243612E-03
 3.000000E-01  4.300000E+00  8.876193E-03
 3.000000E-01  4.350000E+00  8.499812E-03
 3.000000E-01  4.400000E+00  8.114831E-03
 3.000000E-01  4.450000E+00  7.721797E-03
 3.000000E-01  4.500000E+00  7.321478E-03
 3.000000E-01  4.550000E+00  6.914883E-03
 3.000000E-01  4.600000E+00  6.503288E-03
 3.000000E-01  4.650000E+00  6.088243E-03
 3.000000E-01  4.700000E+00  5.671579E-03
 3.000000E-01  4.750000E+00  5.255391E-03
 3.000000E-01  4.800000E+00  4.842020E-03
 3.000000E-01  4.850000E+00  4.434011E-03
 3.000000E-01  4.900000E+00  4.034057E-03
 3.000000E-01  4.950000E+00  3.644929E-03
 3.000000E-01  5.000000E+00  3.269390E-03
 3.000000E-01  5.050000E+00  2.910100E-03
 3.000000E-01  5.100000E+00  2.569515E-03
 3.000000E-01  5.150000E+00  2.249795E-03
 3.000000E-01  5.200000E+00  1.952713E-03
 3.000000E-01  5.250000E+00  1.679586E-03
 3.000000E-01  5.300000E+00  1.431230E-03
 3.000000E-01  5.350000E+00  1.207937E-03
 3.000000E-01  5.400000E+00  1.009484E-03
 3.000000E-01  5.450000E+00  8.351661E-04
 3.000000E-01  5.500000E+00  6.838554E-04
 3.000000E-01  5.550000E+00  5.540751E-04
 3.000000E-01  5.600000E+00  4.440871E-04
 3.000000E-01  5.650000E+00  3.519819E-04
 3.000000E-01  5.700000E+00  2.757672E-04
 3.000000E-01  5.750000E+00  2.134470E-04
 3.000000E-01  5.800000E+00  1.630891E-04
 3.000000E-01  5.850000E+00  1.228772E-04
 3.000000E-01  5.900000E+00  9.114817E-05
 3.000000E-01  5.950000E+00  6.641454E-05
 3.000000E-01  6.000000E+00  4.737450E-05
 3.000000E-01  6.050000E+00  3.291184E-05
 3.000000E-01  6.100000E+00  2.208834E-05
 3.000000E-01  6.150000E+00  1.413135E-05
 3.000000E-01  6.200000E+00  8.418626E-06
 3.000000E-01  6.250000E+00  4.462640E-06
 3.000000E-01  6.300000E+00  1.896141E-06
 3.000000E-01  6.350000E+00  4.606759E-07
 3.000000E-01  6.400000E+00  0.000000E+00
 
 3.500000E-01 -6.400000E+00  0.000000E+00
 3.500000E-01 -6.350000E+00  5.504645E-07
 3.500000E-01 -6.300000E+00  2.264181E-06
 3.500000E-01 -6.250000E+00  5.322914E-06
 3.500000E-01 -6.200000E+00  1.002591E-05
 3.500000E-01 -6.150000E+00  1.679564E-05
 3.500000E-01 -6.100000E+00  2.618853E-05
 3.500000E-01 -6.050000E+00  3.890865E-05
 3.500000E-01 -6.000000E+00  5.582213E-05
 3.500000E-01 -5.950000E+00  7.797029E-05
 3.500000E-01 -5.900000E+00  1.065790E-04
 3.500000E-01 -5.850000E+00  1.430616E-04
 3.500000E-01 -5.800000E+00  1.890127E-04
 3.500000E-01 -5.750000E+00  2.461896E-04
 3.500000E-01 -5.700000E+00  3.164808E-04
 3.500000E-01 -5.650000E+00  4.018585E-04
 3.500000E-01 -5.600000E+00  5.043169E-04
 3.500000E-01 -5.550000E+00  6.257979E-04
 3.500000E-01 -5.500000E+00  7.681071E-04
 3.500000E-01 -5.450000E+00  9.328262E-04
 3.500000E-01 -5.400000E+00  1.121227E-03
 3.500000E-01 -5.350000E+00  1.334193E-03
 3.500000E-01 -5.300000E+00  1.572158E-03
 3.500000E-01 -5.250000E+00  1.835059E-03
 3.500000E-01 -5.200000E+00  2.122320E-03
 3.500000E-01 -5.150000E+00  2.432857E-03
 3.500000E-01 -5.100000E+00  2.765109E-03
 3.500000E-01 -5.050000E+00  3.117098E-03
 3.500000E-01 -5.000000E+00  3.486504E-03
 3.500000E-01 -4.950000E+00  3.870755E-03
 3.500000E-01 -4.900000E+00  4.267127E-03
 3.500000E-01 -4.850000E+00  4.672844E-03
 3.500000E-01 -4.800000E+00  5.085169E-03
 3.500000E-01 -4.750000E+00  5.501486E-03
 3.500000E-01 -4.700000E+00  5.919363E-03
 3.500000E-01 -4.650000E+00  6.336603E-03
 3.500000E-01 -4.600000E+00  6.751268E-03
 3.500000E-01 -4.550000E+00  7.161691E-03
 3.500000E-01 -4.500000E+00  7.566472E-03
 3.500000E-01 -4.450000E+00  7.964462E-03
 3.500000E-01 -4.400000E+00  8.354740E-03
 3.500000E-01 -4.350000E+00  8.736583E-03
 3.500000E-01 -4.300000E+00  9.109445E-03
 3.500000E-01 -4.250000E+00  9.472926E-03
 3.500000E-01 -4.200000E+00  9.826750E-03
 3.500000E-01 -4.150000E+00  1.017074E-02
 3.500000E-01 -4.100000E+00  1.050480E-02
 3.500000E-01 -4.050000E+00  1.082889E-02
 3.500000E-01 -4.000000E+00  1.114297E-02
 3.500000E-01 -3.950000E+00  1.144703E-02
 3.500000E-01 -3.900000E+00  1.174099E-02
 3.500000E-01 -3.850000E+00  1.202468E-02
 3.500000E-01 -3.800000E+00  1.229784E-02
 3.500000E-01 -3.750000E+00  1.256006E-02
 3.500000E-01 -3.700000E+00  1.281073E-02
 3.500000E-01 -3.650000E+00  1.304908E-02
 3.500000E-01 -3.600000E+00  1.327409E-02
 3.500000E-01 -3.550000E+00  1.348452E-02
 3.500000E-01 -3.500000E+00  1.367888E-02
 3.500000E-01 -3.450000E+00  1.385538E-02
 3.500000E-01 -3.400000E+00  1.401200E-02
 3.500000E-01 -3.350000E+00  1.414644E-02
 3.500000E-01 -3.300000E+00  1.425622E-02
 3.500000E-01 -3.250000E+00  1.433870E-02
 3.500000E-01 -3.200000E+00  1.439128E-02
 3.500000E-01 -3.150000E+00  1.441163E-02
 3.500000E-01 -3.100000E+00  1.439799E-02
 3.500000E-01 -3.050000E+00  1.434959E-02
 3.500000E-01 -3.000000E+00  1.426723E-02
 3.500000E-01 -2.950000E+00  1.415378E-02
 3.500000E-01 -2.900000E+00  1.401477E-02
 3.500000E-01 -2.850000E+00  1.385879E-02
 3.500000E-01 -2.800000E+00  1.369761E-02
 3.500000E-01 -2.750000E+00  1.354591E-02
 3.500000E-01 -2.700000E+00  1.342038E-02
 3.500000E-01 -2.650000E+00  1.333838E-02
 3.500000E-01 -2.600000E+00  1.331606E-02
 3.500000E-01 -2.550000E+00  1.336636E-02
 3.500000E-01 -2.500000E+00  1.349725E-02
 3.500000E-01 -2.450000E+00  1.371054E-02
 3.500000E-01 -2.400000E+00  1.400159E-02
 3.500000E-01 -2.350000E+00  1.436005E-02
 3.500000E-01 -2.300000E+00  1.477130E-02
 3.500000E-01 -2.250000E+00  1.521842E-02
 3.500000E-01 -2.200000E+00  1.568415E-02
 3.500000E-01 -2.150000E+00  1.615267E-02
 3.500000E-01 -2.100000E+00  1.661067E-02
 3.500000E-01 -2.050000E+00  1.704804E-02
 3.500000E-01 -2.000000E+00  1.745789E-02
 3.500000E-01 -1.950000E+00  1.783629E-02
 3.500000E-01 -1.900000E+00  1.818173E-02
 3.500000E-01 -1.850000E+00  1.849452E-02
 3.500000E-01 -1.800000E+00  1.877625E-02
 3.500000E-01 -1.750000E+00  1.902923E-02
 3.500000E-01 -1.700000E+00  1.925616E-02
 3.500000E-01 -1.650000E+00  1.945978E-02
 3.500000E-01 -1.600000E+00  1.964273E-02
 3.500000E-01 -1.550000E+00  1.980738E-02
 3.500000E-01 -1.500000E+00  1.995579E-02
 3.500000E-01 -1.450000E+00  2.008967E-02
 3.500000E-01 -1.400000E+00  2.021035E-02
 3.500000E-01 -1.350000E+00  2.031879E-02
 3.500000E-01 -1.300000E+00  2.041561E-02
 3.500000E-01 -1.250000E+00  2.050103E-02
 3.500000E-01 -1.200000E+00  2.057492E-02
 3.500000E-01 -1.150000E+00  2.063675E-02
 3.500000E-01 -1.100000E+00  2.068556E-02
 3.500000E-01 -1.050000E+00  2.071989E-02
 3.500000E-01 -1.000000E+00  2.073776E-02
 3.500000E-01 -9.500000E-01  2.073651E-02
 3.500000E-01 -9.000000E-01  2.071274E-02
 3.500000E-01 -8.500000E-01  2.066220E-02
 3.500000E-01 -8.000000E-01  2.057968E-02
 3.500000E-01 -7.500000E-01  2.045903E-02
 3.500000E-01 -7.000000E-01  2.029314E-02
 3.500000E-01 -6.500000E-01  2.007424E-02
 3.500000E-01 -6.000000E-01  1.979431E-02
 3.500000E-01 -5.500000E-01  1.944596E-02
 3.500000E-01 -5.000000E-01  1.902360E-02
 3.500000E-01 -4.500000E-01  1.852514E-02
 3.500000E-01 -4.000000E-01  1.795407E-02
 3.500000E-01 -3.500000E-01  1.732165E-02
 3.500000E-01 -3.000000E-01  1.664874E-02
 3.500000E-01 -2.500000E-01  1.596670E-02
 3.500000E-01 -2.000000E-01  1.531644E-02
 3.500000E-01 -1.500000E-01  1.474517E-02
 3.500000E-01 -1.000000E-01  1.430072E-02
 3.500000E-01 -5.000000E-02  1.402434E-02
 3.500000E-01  0.000000E+00  1.394341E-02
 3.500000E-01  5.000000E-02  1.406618E-02
 3.500000E-01  1.000000E-01  1.438015E-02
 3.500000E-01  1.500000E-01  1.485453E-02
 3.500000E-01  2.000000E-01  1.544609E-02
 3.500000E-01  2.500000E-01  1.610656E-02
 3.500000E-01  3.000000E-01  1.678963E-02
 3.500000E-01  3.500000E-01  1.745615E-02
 3.500000E-01  4.000000E-01  1.807691E-02
 3.500000E-01  4.500000E-01  1.863307E-02
 3.500000E-01  5.000000E-01  1.911511E-02
 3.500000E-01  5.500000E-01  1.952081E-02
 3.500000E-01  6.000000E-01  1.985311E-02
 3.500000E-01  6.500000E-01  2.011808E-02
 3.500000E-01  7.000000E-01  2.032336E-02
 3.500000E-01  7.500000E-01  2.047702E-02
 3.500000E-01  8.000000E-01  2.058682E-02
 3.500000E-01  8.500000E-01  2.065977E-02
 3.500000E-01  9.000000E-01  2.070200E-02
 3.500000E-01  9.500000E-01  2.071871E-02
 3.500000E-01  1.000000E+00  2.071421E-02
 3.500000E-01  1.050000E+00  2.069206E-02
 3.500000E-01  1.100000E+00  2.065517E-02
 3.500000E-01  1.150000E+00  2.060590E-02
 3.500000E-01  1.200000E+00  2.054621E-02
 3.500000E-01  1.250000E+00  2.047769E-02
 3.500000E-01  1.300000E+00  2.040165E-02
 3.500000E-01  1.350000E+00  2.031916E-02
 3.500000E-01  1.400000E+00  2.023110E-02
 3.500000E-01  1.450000E+00  2.013820E-02
 3.500000E-01  1.500000E+00  2.004107E-02
 3.500000E-01  1.550000E+00  1.994022E-02
 3.500000E-01  1.600000E+00  1.983608E-02
 3.500000E-01  1.650000E+00  1.972904E-02
 3.500000E-01  1.700000E+00  1.961941E-02
 3.500000E-01  1.750000E+00  1.950745E-02
 3.500000E-01  1.800000E+00  1.939337E-02
 3.500000E-01  1.850000E+00  1.927729E-02
 3.500000E-01  1.900000E+00  1.915926E-02
 3.500000E-01  1.950000E+00  1.903923E-02
 3.500000E-01  2.000000E+00  1.891710E-02
 3.500000E-01  2.050000E+00  1.879271E-02
 3.500000E-01  2.100000E+00  1.866582E-02
 3.500000E-01  2.150000E+00  1.853621E-02
 3.500000E-01  2.200000E+00  1.840366E-02
 3.500000E-01  2.250000E+00  1.826794E-02
 3.500000E-01  2.300000E+00  1.812889E-02
 3.500000E-01  2.350000E+00  1.798639E-02
 3.500000E-01  2.400000E+00  1.784037E-02
 3.500000E-01  2.450000E+00  1.769081E-02
 3.500000E-01  2.500000E+00  1.753773E-02
 3.500000E-01  2.550000E+00  1.738116E-02
 3.500000E-01  2.600000E+00  1.722116E-02
 3.500000E-01  2.650000E+00  1.705776E-02
 3.500000E-01  2.700000E+00  1.689099E-02
 3.500000E-01  2.750000E+00  1.672085E-02
 3.500000E-01  2.800000E+00  1.654729E-02
 3.500000E-01  2.850000E+00  1.637027E-02
 3.500000E-01  2.900000E+00  1.618968E-02
 3.500000E-01  2.950000E+00  1.600541E-02
 3.500000E-01  3.000000E+00  1.581733E-02
 3.500000E-01  3.050000E+00  1.562528E-02
 3.500000E-01  3.100000E+00  1.542908E-02
 3.500000E-01  3.150000E+00  1.522856E-02
 3.500000E-01  3.200000E+00  1.502349E-02
 3.500000E-01  3.250000E+00  1.481366E-02
 3.500000E-01  3.300000E+00  1.459880E-02
 3.500000E-01  3.350000E+00  1.437867E-02
 3.500000E-01  3.400000E+00  1.415298E-02
 3.500000E-01  3.450000E+00  1.392145E-02
 3.500000E-01  3.500000E+00  1.368378E-02
 3.500000E-01  3.550000E+00  1.343969E-02
 3.500000E-01  3.600000E+00  1.318891E-02
 3.500000E-01  3.650000E+00  1.293115E-02
 3.500000E-01  3.700000E+00  1.266616E-02
 3.500000E-01  3.750000E+00  1.239367E-02
 3.500000E-01  3.800000E+00  1.211344E-02
 3.500000E-01  3.850000E+00  1.182523E-02
 3.500000E-01  3.900000E+00  1.152880E-02
 3.500000E-01  3.950000E+00  1.122393E-02
 3.500000E-01  4.000000E+00  1.091041E-02
 3.500000E-01  4.050000E+00  1.058805E-02
 3.500000E-01  4.100000E+00  1.025669E-02
 3.500000E-01  4.150000E+00  9.916193E-03
 3.500000E-01  4.200000E+00  9.566494E-03
 3.500000E-01  4.250000E+00  9.207590E-03
 3.500000E-01  4.300000E+00  8.839575E-03
 3.500000E-01  4.350000E+00  8.462666E-03
 3.500000E-01  4.400000E+00  8.077238E-03
 3.500000E-01  4.450000E+00  7.683851E-03
 3.500000E-01  4.500000E+00  7.283288E-03
 3.500000E-01  4.550000E+00  6.876573E-03
 3.500000E-01  4.600000E+00  6.464997E-03
 3.500000E-01  4.650000E+00  6.050128E-03
 3.500000E-01  4.700000E+00  5.633810E-03
 3.500000E-01  4.750000E+00  5.218156E-03
 3.500000E-01  4.800000E+00  4.805518E-03
 3.500000E-01  4.850000E+00  4.398451E-03
 3.500000E-01  4.900000E+00  3.999650E-03
 3.500000E-01  4.950000E+00  3.611886E-03
 3.500000E-01  5.000000E+00  3.237911E-03
 3.500000E-01  5.050000E+00  2.880368E-03
 3.500000E-01  5.100000E+00  2.541691E-03
 3.500000E-01  5.150000E+00  2.224009E-03
 3.500000E-01  5.200000E+00  1.929060E-03
 3.500000E-01  5.250000E+00  1.658123E-03
 3.500000E-01  5.300000E+00  1.411973E-03
 3.500000E-01  5.350000E+00  1.190861E-03
 3.500000E-01  5.400000E+00  9.945249E-04
 3.500000E-01  5.450000E+00  8.222258E-04
 3.500000E-01  5.500000E+00  6.728052E-04
 3.500000E-01  5.550000E+00  5.447632E-04
 3.500000E-01  5.600000E+00  4.363455E-04
 3.500000E-01  5.650000E+00  3.456343E-04
 3.500000E-01  5.700000E+00  2.706358E-04
 3.500000E-01  5.750000E+00  2.093590E-04
 3.500000E-01  5.800000E+00  1.598817E-04
 3.500000E-01  5.850000E+00  1.204013E-04
 3.500000E-01  5.900000E+00  8.927060E-05
 3.500000E-01  5.950000E+00  6.501880E-05
 3.500000E-01  6.000000E+00  4.636083E-05
 3.500000E-01  6.050000E+00  3.219629E-05
 3.500000E-01  6.100000E+00  2.160137E-05
 3.500000E-01  6.150000E+00  1.381608E-05
 3.500000E-01  6.200000E+00  8.228952E-06
 3.500000E-01  6.250000E+00  4.361317E-06
 3.500000E-01  6.300000E+00  1.852850E-06
 3.500000E-01  6.350000E+00  4.501226E-07
 3.500000E-01  6.400000E+00  0.000000E+00
 
 4.000000E-01 -6.400000E+00  0.000000E+00
 4.000000E-01 -6.350000E+00  5.480053E-07
 4.000000E-01 -6.300000E+00  2.253854E-06
 4.000000E-01 -6.250000E+00  5.297888E-06
 4.000000E-01 -6.200000E+00  9.977059E-06
 4.000000E-01 -6.150000E+00  1.671072E-05
 4.000000E-01 -6.100000E+00  2.605148E-05
 4.000000E-01 -6.050000E+00  3.869887E-05
 4.000000E-01 -6.000000E+00  5.551392E-05
 4.000000E-01 -5.950000E+00  7.753234E-05
 4.000000E-01 -5.900000E+00  1.059739E-04
 4.000000E-01 -5.850000E+00  1.422453E-04
 4.000000E-01 -5.800000E+00  1.879342E-04
 4.000000E-01 -5.750000E+00  2.447908E-04
 4.000000E-01 -5.700000E+00  3.146965E-04
 4.000000E-01 -5.650000E+00  3.996169E-04
 4.000000E-01 -5.600000E+00  5.015412E-04
 4.000000E-01 -5.550000E+00  6.224084E-04
 4.000000E-01 -5.500000E+00  7.640243E-04
 4.000000E-01 -5.450000E+00  9.279749E-04
 4.000000E-01 -5.400000E+00  1.115540E-03
 4.000000E-01 -5.350000E+00  1.327617E-03
 4.000000E-01 -5.300000E+00  1.564654E-03
 4.000000E-01 -5.250000E+00  1.826609E-03
 4.000000E-01 -5.200000E+00  2.112926E-03
 4.000000E-01 -5.150000E+00  2.422542E-03
 4.000000E-01 -5.100000E+00  2.753915E-03
 4.000000E-01 -5.050000E+00  3.105083E-03
 4.000000E-01 -5.000000E+00  3.473738E-03
 4.000000E-01 -4.950000E+00  3.857316E-03
 4.000000E-01 -4.900000E+00  4.253097E-03
 4.000000E-01 -4.850000E+00  4.658305E-03
 4.000000E-01 -4.800000E+00  5.070202E-03
 4.000000E-01 -4.750000E+00  5.486170E-03
 4.000000E-01 -4.700000E+00  5.903775E-03
 4.000000E-01 -4.650000E+00  6.320816E-03
 4.000000E-01 -4.600000E+00  6.735354E-03
 4.000000E-01 -4.550000E+00  7.145720E-03
 4.000000E-01 -4.500000E+00  7.550508E-03
 4.000000E-01 -4.450000E+00  7.948566E-03
 4.000000E-01 -4.400000E+00  8.338963E-03
 4.000000E-01 -4.350000E+00  8.720968E-03
 4.000000E-01 -4.300000E+00  9.094021E-03
 4.000000E-01 -4.250000E+00  9.457706E-03
 4.000000E-01 -4.200000E+00  9.811731E-03
 4.000000E-01 -4.150000E+00  1.015590E-02
 4.000000E-01 -4.100000E+00  1.049009E-02
 4.000000E-01 -4.050000E+00  1.081424E-02
 4.000000E-01 -4.000000E+00  1.112828E-02
 4.000000E-01 -3.950000E+00  1.143216E-02
 4.000000E-01 -3.900000E+00  1.172574E-02
 4.000000E-01 -3.850000E+00  1.200880E-02
 4.000000E-01 -3.800000E+00  1.228102E-02
 4.000000E-01 -3.750000E+00  1.254185E-02
 4.000000E-01 -3.700000E+00  1.279060E-02
 4.000000E-01 -3.650000E+00  1.302630E-02
 4.000000E-01 -3.600000E+00  1.324773E-02
 4.000000E-01 -3.550000E+00  1.345338E-02
 4.000000E-01 -3.500000E+00  1.364139E-02
 4.000000E-01 -3.450000E+00  1.380957E-02
 4.000000E-01 -3.400000E+00  1.395532E-02
 4.000000E-01 -3.350000E+00  1.407569E-02
 4.000000E-01 -3.300000E+00  1.416740E-02
 4.000000E-01 -3.250000E+00  1.422691E-02
 4.000000E-01 -3.200000E+00  1.425059E-02
 4.000000E-01 -3.150000E+00  1.423502E-02
 4.000000E-01 -3.100000E+00  1.417737E-02
 4.000000E-01 -3.050000E+00  1.407596E-02
 4.000000E-01 -3.000000E+00  1.393094E-02
 4.000000E-01 -2.950000E+00  1.374513E-02
 4.000000E-01 -2.900000E+00  1.352480E-02
 4.000000E-01 -2.850000E+00  1.328031E-02
 4.000000E-01 -2.800000E+00  1.302648E-02
 4.000000E-01 -2.750000E+00  1.278229E-02
 4.000000E-01 -2.700000E+00  1.256985E-02
 4.000000E-01 -2.650000E+00  1.241252E-02
 4.000000E-01 -2.600000E+00  1.233238E-02
 4.000000E-01 -2.550000E+00  1.234735E-02
 4.000000E-01 -2.500000E+00  1.246859E-02
 4.000000E-01 -2.450000E+00  1.269877E-02
 4.000000E-01 -2.400000E+00  1.303163E-02
 4.000000E-01 -2.350000E+00  1.345300E-02
 4.000000E-01 -2.300000E+00  1.394287E-02
 4.000000E-01 -2.250000E+00  1.447830E-02
 4.000000E-01 -2.200000E+00  1.503615E-02
 4.000000E-01 -2.150000E+00  1.559549E-02
 4.000000E-01 -2.100000E+00  1.613913E-02
 4.000000E-01 -2.050000E+00  1.665432E-02
 4.000000E-01 -2.000000E+00  1.713277E-02
 4.000000E-01 -1.950000E+00  1.757009E-02
 4.000000E-01 -1.900000E+00  1.796506E-02
 4.000000E-01 -1.850000E+00  1.831874E-02
 4.000000E-01 -1.800000E+00  1.863370E-02
 4.000000E-01 -1.750000E+00  1.891336E-02
 4.000000E-01 -1.700000E+00  1.916148E-02
 4.000000E-01 -1.650000E+00  1.938179E-02
 4.000000E-01 -1.600000E+00  1.957781E-02
 4.000000E-01 -1.550000E+00  1.975267E-02
 4.000000E-01 -1.500000E+00  1.990905E-02
 4.000000E-01 -1.450000E+00  2.004920E-02
 4.000000E-01 -1.400000E+00  2.017487E-02
 4.000000E-01 -1.350000E+00  2.028742E-02
 4.000000E-01 -1.300000E+00  2.038775E-02
 4.000000E-01 -1.250000E+00  2.047639E-02
 4.000000E-01 -1.200000E+00  2.055348E-02
 4.000000E-01 -1.150000E+00  2.061876E-02
 4.000000E-01 -1.100000E+00  2.067159E-02
 4.000000E-01 -1.050000E+00  2.071088E-02
 4.000000E-01 -1.000000E+00  2.073509E-02
 4.000000E-01 -9.500000E-01  2.074213E-02
 4.000000E-01 -9.000000E-01  2.072930E-02
 4.000000E-01 -8.500000E-01  2.069326E-02
 4.000000E-01 -8.000000E-01  2.062995E-02
 4.000000E-01 -7.500000E-01  2.053461E-02
 4.000000E-01 -7.000000E-01  2.040187E-02
 4.000000E-01 -6.500000E-01  2.022596E-02
 4.000000E-01 -6.000000E-01  2.000117E-02
 4.000000E-01 -5.500000E-01  1.972245E-02
 4.000000E-01 -5.000000E-01  1.938642E-02
 4.000000E-01 -4.500000E-01  1.899264E-02
 4.000000E-01 -4.000000E-01  1.854504E-02
 4.000000E-01 -3.500000E-01  1.805346E-02
 4.000000E-01 -3.000000E-01  1.753478E-02
 4.000000E-01 -2.500000E-01  1.701328E-02
 4.000000E-01 -2.000000E-01  1.651971E-02
 4.000000E-01 -1.500000E-01  1.608881E-02
 4.000000E-01 -1.000000E-01  1.575520E-02
 4.000000E-01 -5.000000E-02  1.554836E-02
 4.000000E-01  0.000000E+00  1.548773E-02
 4.000000E-01  5.000000E-02  1.557917E-02
 4.000000E-01  1.000000E-01  1.581388E-02
 4.000000E-01  1.500000E-01  1.617005E-02
 4.000000E-01  2.000000E-01  1.661672E-02
 4.000000E-01  2.500000E-01  1.711886E-02
 4.000000E-01  3.000000E-01  1.764225E-02
 4.000000E-01  3.500000E-01  1.815725E-02
 4.000000E-01  4.000000E-01  1.864102E-02
 4.000000E-01  4.500000E-01  1.907811E-02
 4.000000E-01  5.000000E-01  1.945991E-02
 4.000000E-01  5.500000E-01  1.978344E-02
 4.000000E-01  6.000000E-01  2.004979E-02
 4.000000E-01  6.500000E-01  2.026277E-02
 4.000000E-01  7.000000E-01  2.042763E-02
 4.000000E-01  7.500000E-01  2.055019E-02
 4.000000E-01  8.000000E-01  2.063624E-02
 4.000000E-01  8.500000E-01  2.069115E-02
 4.000000E-01  9.000000E-01  2.071969E-02
 4.000000E-01  9.500000E-01  2.072599E-02
 4.000000E-01  1.000000E+00  2.071353E-02
 4.000000E-01  1.050000E+00  2.068521E-02
 4.000000E-01  1.100000E+00  2.064347E-02
 4.000000E-01  1.150000E+00  2.059032E-02
 4.000000E-01  1.200000E+00  2.052744E-02
 4.000000E-01  1.250000E+00  2.045623E-02
 4.000000E-01  1.300000E+00  2.037785E-02
 4.000000E-01  1.350000E+00  2.029329E-02
 4.000000E-01  1.400000E+00  2.020337E-02
 4.000000E-01  1.450000E+00  2.010878E-02
 4.000000E-01  1.500000E+00  2.001011E-02
 4.000000E-01  1.550000E+00  1.990787E-02
 4.000000E-01  1.600000E+00  1.980250E-02
 4.000000E-01  1.650000E+00  1.969440E-02
 4.000000E-01  1.700000E+00  1.958390E-02
 4.000000E-01  1.750000E+00  1.947131E-02
 4.000000E-01  1.800000E+00  1.935682E-02
 4.000000E-01  1.850000E+00  1.924061E-02
 4.000000E-01  1.900000E+00  1.912271E-02
 4.000000E-01  1.950000E+00  1.900312E-02
 4.000000E-01  2.000000E+00  1.888171E-02
 4.000000E-01  2.050000E+00  1.875831E-02
 4.000000E-01  2.100000E+00  1.863268E-02
 4.000000E-01  2.150000E+00  1.850457E-02
 4.000000E-01  2.200000E+00  1.837369E-02
 4.000000E-01  2.250000E+00  1.823980E-02
 4.000000E-01  2.300000E+00  1.810266E-02
 4.000000E-01  2.350000E+00  1.796211E-02
 4.000000E-01  2.400000E+00  1.781800E-02
 4.000000E-01  2.450000E+00  1.767025E-02
 4.000000E-01  2.500000E+00  1.751883E-02
 4.000000E-01  2.550000E+00  1.736372E-02
 4.000000E-01  2.600000E+00  1.720494E-02
 4.000000E-01  2.650000E+00  1.704248E-02
 4.000000E-01  2.700000E+00  1.687637E-02
 4.000000E-01  2.750000E+00  1.670660E-02
 4.000000E-01  2.800000E+00  1.653315E-02
 4.000000E-01  2.850000E+00  1.635597E-02
 4.000000E-01  2.900000E+00  1.617501E-02
 4.000000E-01  2.950000E+00  1.599018E-02
 4.000000E-01  3.000000E+00  1.580138E-02
 4.000000E-01  3.050000E+00  1.560847E-02
 4.000000E-01  3.100000E+00  1.541132E-02
 4.000000E-01  3.150000E+00  1.520976E-02
 4.000000E-01  3.200000E+00  1.500360E-02
 4.000000E-01  3.250000E+00  1.479264E-02
 4.000000E-01  3.300000E+00  1.457665E-02
 4.000000E-01  3.350000E+00  1.435539E-02
 4.000000E-01  3.400000E+00  1.412858E-02
 4.000000E-01  3.450000E+00  1.389597E-02
 4.000000E-01  3.500000E+00  1.365726E-02
 4.000000E-01  3.550000E+00  1.341217E-02
 4.000000E-01  3.600000E+00  1.316043E-02
 4.000000E-01  3.650000E+00  1.290174E-02
 4.000000E-01  3.700000E+00  1.263585E-02
 4.000000E-01  3.750000E+00  1.236249E-02
 4.000000E-01  3.800000E+00  1.208140E-02
 4.000000E-01  3.850000E+00  1.179234E-02
 4.000000E-01  3.900000E+00  1.149507E-02
 4.000000E-01  3.950000E+00  1.118936E-02
 4.000000E-01  4.000000E+00  1.087501E-02
 4.000000E-01  4.050000E+00  1.055183E-02
 4.000000E-01  4.100000E+00  1.021966E-02
 4.000000E-01  4.150000E+00  9.878374E-03
 4.000000E-01  4.200000E+00  9.527922E-03
 4.000000E-01  4.250000E+00  9.168311E-03
 4.000000E-01  4.300000E+00  8.799647E-03
 4.000000E-01  4.350000E+00  8.422165E-03
 4.000000E-01  4.400000E+00  8.036253E-03
 4.000000E-01  4.450000E+00  7.642489E-03
 4.000000E-01  4.500000E+00  7.241671E-03
 4.000000E-01  4.550000E+00  6.834841E-03
 4.000000E-01  4.600000E+00  6.423307E-03
 4.000000E-01  4.650000E+00  6.008652E-03
 4.000000E-01  4.700000E+00  5.592740E-03
 4.000000E-01  4.750000E+00  5.177696E-03
 4.000000E-01  4.800000E+00  4.765888E-03
 4.000000E-01  4.850000E+00  4.359877E-03
 4.000000E-01  4.900000E+00  3.962365E-03
 4.000000E-01  4.950000E+00  3.576115E-03
 4.000000E-01  5.000000E+00  3.203869E-03
 4.000000E-01  5.050000E+00  2.848251E-03
 4.000000E-01  5.100000E+00  2.511668E-03
 4.000000E-01  5.150000E+00  2.196215E-03
 4.000000E-01  5.200000E+00  1.903591E-03
 4.000000E-01  5.250000E+00  1.635034E-03
 4.000000E-01  5.300000E+00  1.391273E-03
 4.000000E-01  5.350000E+00  1.172519E-03
 4.000000E-01  5.400000E+00  9.784670E-04
 4.000000E-01  5.450000E+00  8.083417E-04
 4.000000E-01  5.500000E+00  6.609537E-04
 4.000000E-01  5.550000E+00  5.347790E-04
 4.000000E-01  5.600000E+00  4.280469E-04
 4.000000E-01  5.650000E+00  3.388310E-04
 4.000000E-01  5.700000E+00  2.651365E-04
 4.000000E-01  5.750000E+00  2.049781E-04
 4.000000E-01  5.800000E+00  1.564444E-04
 4.000000E-01  5.850000E+00  1.177475E-04
 4.000000E-01  5.900000E+00  8.725734E-05
 4.000000E-01  5.950000E+00  6.352129E-05
 4.000000E-01  6.000000E+00  4.527231E-05
 4.000000E-01  6.050000E+00  3.142703E-05
 4.000000E-01  6.100000E+00  2.107712E-05
 4.000000E-01  6.150000E+00  1.347614E-05
 4.000000E-01  6.200000E+00  8.024113E-06
 4.000000E-01  6.250000E+00  4.251730E-06
 4.000000E-01  6.300000E+00  1.805970E-06
 4.000000E-01  6.350000E+00  4.386849E-07
 4.000000E-01  6.400000E+00  0.000000E+00
 
 4.500000E-01 -6.400000E+00  0.000000E+00
 4.500000E-01 -6.350000E+00  5.441368E-07
 4.500000E-01 -6.300000E+00  2.237760E-06
 4.500000E-01 -6.250000E+00  5.259410E-06
 4.500000E-01 -6.200000E+00  9.903149E-06
 4.500000E-01 -6.150000E+00  1.658442E-05
 4.500000E-01 -6.100000E+00  2.585097E-05
 4.500000E-01 -6.050000E+00  3.839660E-05
 4.500000E-01 -6.000000E+00  5.507583E-05
 4.500000E-01 -5.950000E+00  7.691706E-05
 4.500000E-01 -5.900000E+00  1.051321E-04
 4.500000E-01 -5.850000E+00  1.411192E-04
 4.500000E-01 -5.800000E+00  1.864568E-04
 4.500000E-01 -5.750000E+00  2.428862E-04
 4.500000E-01 -5.700000E+00  3.122800E-04
 4.500000E-01 -5.650000E+00  3.965966E-04
 4.500000E-01 -5.600000E+00  4.978196E-04
 4.500000E-01 -5.550000E+00  6.178858E-04
 4.500000E-01 -5.500000E+00  7.586031E-04
 4.500000E-01 -5.450000E+00  9.215639E-04
 4.500000E-01 -5.400000E+00  1.108060E-03
 4.500000E-01 -5.350000E+00  1.319005E-03
 4.500000E-01 -5.300000E+00  1.554868E-03
 4.500000E-01 -5.250000E+00  1.815629E-03
 4.500000E-01 -5.200000E+00  2.100759E-03
 4.500000E-01 -5.150000E+00  2.409218E-03
 4.500000E-01 -5.100000E+00  2.739487E-03
 4.500000E-01 -5.050000E+00  3.089623E-03
 4.500000E-01 -5.000000E+00  3.457331E-03
 4.500000E-01 -4.950000E+00  3.840059E-03
 4.500000E-01 -4.900000E+00  4.235093E-03
 4.500000E-01 -4.850000E+00  4.639657E-03
 4.500000E-01 -4.800000E+00  5.051013E-03
 4.500000E-01 -4.750000E+00  5.466540E-03
 4.500000E-01 -4.700000E+00  5.883799E-03
 4.500000E-01 -4.650000E+00  6.300588E-03
 4.500000E-01 -4.600000E+00  6.714962E-03
 4.500000E-01 -4.550000E+00  7.125247E-03
 4.500000E-01 -4.500000E+00  7.530035E-03
 4.500000E-01 -4.450000E+00  7.928164E-03
 4.500000E-01 -4.400000E+00  8.318696E-03
 4.500000E-01 -4.350000E+00  8.700887E-03
 4.500000E-01 -4.300000E+00  9.074166E-03
 4.500000E-01 -4.250000E+00  9.438100E-03
 4.500000E-01 -4.200000E+00  9.792379E-03
 4.500000E-01 -4.150000E+00  1.013679E-02
 4.500000E-01 -4.100000E+00  1.047118E-02
 4.500000E-01 -4.050000E+00  1.079546E-02
 4.500000E-01 -4.000000E+00  1.110953E-02
 4.500000E-01 -3.950000E+00  1.141330E-02
 4.500000E-01 -3.900000E+00  1.170658E-02
 4.500000E-01 -3.850000E+00  1.198909E-02
 4.500000E-01 -3.800000E+00  1.226042E-02
 4.500000E-01 -3.750000E+00  1.251994E-02
 4.500000E-01 -3.700000E+00  1.276679E-02
 4.500000E-01 -3.650000E+00  1.299986E-02
 4.500000E-01 -3.600000E+00  1.321769E-02
 4.500000E-01 -3.550000E+00  1.341846E-02
 4.500000E-01 -3.500000E+00  1.359995E-02
 4.500000E-01 -3.450000E+00  1.375947E-02
 4.500000E-01 -3.400000E+00  1.389381E-02
 4.500000E-01 -3.350000E+00  1.399927E-02
 4.500000E-01 -3.300000E+00  1.407165E-02
 4.500000E-01 -3.250000E+00  1.410632E-02
 4.500000E-01 -3.200000E+00  1.409841E-02
 4.500000E-01 -3.150000E+00  1.404315E-02
 4.500000E-01 -3.100000E+00  1.393632E-02
 4.500000E-01 -3.050000E+00  1.377495E-02
 4.500000E-01 -3.000000E+00  1.355827E-02
 4.500000E-01 -2.950000E+00  1.328871E-02
 4.500000E-01 -2.900000E+00  1.297314E-02
 4.500000E-01 -2.850000E+00  1.262383E-02
 4.500000E-01 -2.800000E+00  1.225909E-02
 4.500000E-01 -2.750000E+00  1.190307E-02
 4.500000E-01 -2.700000E+00  1.158456E-02
 4.500000E-01 -2.650000E+00  1.133458E-02
 4.500000E-01 -2.600000E+00  1.118284E-02
 4.500000E-01 -2.550000E+00  1.115374E-02
 4.500000E-01 -2.500000E+00  1.126270E-02
 4.500000E-01 -2.450000E+00  1.151354E-02
 4.500000E-01 -2.400000E+00  1.189791E-02
 4.500000E-01 -2.350000E+00  1.239662E-02
 4.500000E-01 -2.300000E+00  1.298274E-02
 4.500000E-01 -2.250000E+00  1.362557E-02
 4.500000E-01 -2.200000E+00  1.429456E-02
 4.500000E-01 -2.150000E+00  1.496248E-02
 4.500000E-01 -2.100000E+00  1.560748E-02
 4.500000E-01 -2.050000E+00  1.621382E-02
 4.500000E-01 -2.000000E+00  1.677173E-02
 4.500000E-01 -1.950000E+00  1.727655E-02
 4.500000E-01 -1.900000E+00  1.772764E-02
 4.500000E-01 -1.850000E+00  1.812713E-02
 4.500000E-01 -1.800000E+00  1.847894E-02
 4.500000E-01 -1.750000E+00  1.878785E-02
 4.500000E-01 -1.700000E+00  1.905896E-02
 4.500000E-01 -1.650000E+00  1.929721E-02
 4.500000E-01 -1.600000E+00  1.950714E-02
 4.500000E-01 -1.550000E+00  1.969275E-02
 4.500000E-01 -1.500000E+00  1.985746E-02
 4.500000E-01 -1.450000E+00  2.000408E-02
 4.500000E-01 -1.400000E+00  2.013489E-02
 4.500000E-01 -1.350000E+00  2.025160E-02
 4.500000E-01 -1.300000E+00  2.035547E-02
 4.500000E-01 -1.250000E+00  2.044734E-02
 4.500000E-01 -1.200000E+00  2.052760E-02
 4.500000E-01 -1.150000E+00  2.059630E-02
 4.500000E-01 -1.100000E+00  2.065309E-02
 4.500000E-01 -1.050000E+00  2.069723E-02
 4.500000E-01 -1.000000E+00  2.072758E-02
 4.500000E-01 -9.500000E-01  2.074257E-02
 4.500000E-01 -9.000000E-01  2.074015E-02
 4.500000E-01 -8.500000E-01  2.071774E-02
 4.500000E-01 -8.000000E-01  2.067228E-02
 4.500000E-01 -7.500000E-01  2.060020E-02
 4.500000E-01 -7.000000E-01  2.049754E-02
 4.500000E-01 -6.500000E-01  2.036018E-02
 4.500000E-01 -6.000000E-01  2.018416E-02
 4.500000E-01 -5.500000E-01  1.996623E-02
 4.500000E-01 -5.000000E-01  1.970457E-02
 4.500000E-01 -4.500000E-01  1.939974E-02
 4.500000E-01 -4.000000E-01  1.905565E-02
 4.500000E-01 -3.500000E-01  1.868061E-02
 4.500000E-01 -3.000000E-01  1.828792E-02
 4.500000E-01 -2.500000E-01  1.789602E-02
 4.500000E-01 -2.000000E-01  1.752763E-02
 4.500000E-01 -1.500000E-01  1.720786E-02
 4.500000E-01 -1.000000E-01  1.696136E-02
 4.500000E-01 -5.000000E-02  1.680888E-02
 4.500000E-01  0.000000E+00  1.676404E-02
 4.500000E-01  5.000000E-02  1.683095E-02
 4.500000E-01  1.000000E-01  1.700353E-02
 4.500000E-01  1.500000E-01  1.726657E-02
 4.500000E-01  2.000000E-01  1.759829E-02
 4.500000E-01  2.500000E-01  1.797368E-02
 4.500000E-01  3.000000E-01  1.836787E-02
 4.500000E-01  3.500000E-01  1.875885E-02
 4.500000E-01  4.000000E-01  1.912908E-02
 4.500000E-01  4.500000E-01  1.946618E-02
 4.500000E-01  5.000000E-01  1.976271E-02
 4.500000E-01  5.500000E-01  2.001541E-02
 4.500000E-01  6.000000E-01  2.022420E-02
 4.500000E-01  6.500000E-01  2.039122E-02
 4.500000E-01  7.000000E-01  2.051990E-02
 4.500000E-01  7.500000E-01  2.061429E-02
 4.500000E-01  8.000000E-01  2.067858E-02
 4.500000E-01  8.500000E-01  2.071675E-02
 4.500000E-01  9.000000E-01  2.073245E-02
 4.500000E-01  9.500000E-01  2.072885E-02
 4.500000E-01  1.000000E+00  2.070870E-02
 4.500000E-01  1.050000E+00  2.067434E-02
 4.500000E-01  1.100000E+00  2.062776E-02
 4.500000E-01  1.150000E+00  2.057063E-02
 4.500000E-01  1.200000E+00  2.050438E-02
 4.500000E-01  1.250000E+00  2.043022E-02
 4.500000E-01  1.300000E+00  2.034920E-02
 4.500000E-01  1.350000E+00  2.026219E-02
 4.500000E-01  1.400000E+00  2.016997E-02
 4.500000E-01  1.450000E+00  2.007318E-02
 4.500000E-01  1.500000E+00  1.997241E-02
 4.500000E-01  1.550000E+00  1.986815E-02
 4.500000E-01  1.600000E+00  1.976088E-02
 4.500000E-01  1.650000E+00  1.965101E-02
 4.500000E-01  1.700000E+00  1.953891E-02
 4.500000E-01  1.750000E+00  1.942492E-02
 4.500000E-01  1.800000E+00  1.930929E-02
 4.500000E-01  1.850000E+00  1.919221E-02
 4.500000E-01  1.900000E+00  1.907378E-02
 4.500000E-01  1.950000E+00  1.895400E-02
 4.500000E-01  2.000000E+00  1.883278E-02
 4.500000E-01  2.050000E+00  1.870994E-02
 4.500000E-01  2.100000E+00  1.858524E-02
 4.500000E-01  2.150000E+00  1.845839E-02
 4.500000E-01  2.200000E+00  1.832910E-02
 4.500000E-01  2.250000E+00  1.819704E-02
 4.500000E-01  2.300000E+00  1.806194E-02
 4.500000E-01  2.350000E+00  1.792355E-02
 4.500000E-01  2.400000E+00  1.778167E-02
 4.500000E-01  2.450000E+00  1.763615E-02
 4.500000E-01  2.500000E+00  1.748687E-02
 4.500000E-01  2.550000E+00  1.733376E-02
 4.500000E-01  2.600000E+00  1.717678E-02
 4.500000E-01  2.650000E+00  1.701590E-02
 4.500000E-01  2.700000E+00  1.685110E-02
 4.500000E-01  2.750000E+00  1.668237E-02
 4.500000E-01  2.800000E+00  1.650969E-02
 4.500000E-01  2.850000E+00  1.633303E-02
 4.500000E-01  2.900000E+00  1.615235E-02
 4.500000E-01  2.950000E+00  1.596757E-02
 4.500000E-01  3.000000E+00  1.577863E-02
 4.500000E-01  3.050000E+00  1.558543E-02
 4.500000E-01  3.100000E+00  1.538783E-02
 4.500000E-01  3.150000E+00  1.518569E-02
 4.500000E-01  3.200000E+00  1.497886E-02
 4.500000E-01  3.250000E+00  1.476714E-02
 4.500000E-01  3.300000E+00  1.455034E-02
 4.500000E-01  3.350000E+00  1.432822E-02
 4.500000E-01  3.400000E+00  1.410054E-02
 4.500000E-01  3.450000E+00  1.386704E-02
 4.500000E-01  3.500000E+00  1.362745E-02
 4.500000E-01  3.550000E+00  1.338149E-02
 4.500000E-01  3.600000E+00  1.312889E-02
 4.500000E-01  3.650000E+00  1.286935E-02
 4.500000E-01  3.700000E+00  1.260261E-02
 4.500000E-01  3.750000E+00  1.232841E-02
 4.500000E-01  3.800000E+00  1.204647E-02
 4.500000E-01  3.850000E+00  1.175656E-02
 4.500000E-01  3.900000E+00  1.145844E-02
 4.500000E-01  3.950000E+00  1.115187E-02
 4.500000E-01  4.000000E+00  1.083665E-02
 4.500000E-01  4.050000E+00  1.051261E-02
 4.500000E-01  4.100000E+00  1.017958E-02
 4.500000E-01  4.150000E+00  9.837461E-03
 4.500000E-01  4.200000E+00  9.486204E-03
 4.500000E-01  4.250000E+00  9.125833E-03
 4.500000E-01  4.300000E+00  8.756471E-03
 4.500000E-01  4.350000E+00  8.378370E-03
 4.500000E-01  4.400000E+00  7.991938E-03
 4.500000E-01  4.450000E+00  7.597771E-03
 4.500000E-01  4.500000E+00  7.196686E-03
 4.500000E-01  4.550000E+00  6.789744E-03
 4.500000E-01  4.600000E+00  6.378270E-03
 4.500000E-01  4.650000E+00  5.963868E-03
 4.500000E-01  4.700000E+00  5.548418E-03
 4.500000E-01  4.750000E+00  5.134062E-03
 4.500000E-01  4.800000E+00  4.723180E-03
 4.500000E-01  4.850000E+00  4.318342E-03
 4.500000E-01  4.900000E+00  3.922252E-03
 4.500000E-01  4.950000E+00  3.537668E-03
 4.500000E-01  5.000000E+00  3.167319E-03
 4.500000E-01  5.050000E+00  2.813805E-03
 4.500000E-01  5.100000E+00  2.479502E-03
 4.500000E-01  5.150000E+00  2.166469E-03
 4.500000E-01  5.200000E+00  1.876363E-03
 4.500000E-01  5.250000E+00  1.610374E-03
 4.500000E-01  5.300000E+00  1.369187E-03
 4.500000E-01  5.350000E+00  1.152965E-03
 4.500000E-01  5.400000E+00  9.613615E-04
 4.500000E-01  5.450000E+00  7.935617E-04
 4.500000E-01  5.500000E+00  6.483447E-04
 4.500000E-01  5.550000E+00  5.241617E-04
 4.500000E-01  5.600000E+00  4.192255E-04
 4.500000E-01  5.650000E+00  3.316015E-04
 4.500000E-01  5.700000E+00  2.592944E-04
 4.500000E-01  5.750000E+00  2.003250E-04
 4.500000E-01  5.800000E+00  1.527940E-04
 4.500000E-01  5.850000E+00  1.149292E-04
 4.500000E-01  5.900000E+00  8.511912E-05
 4.500000E-01  5.950000E+00  6.193047E-05
 4.500000E-01  6.000000E+00  4.411550E-05
 4.500000E-01  6.050000E+00  3.060905E-05
 4.500000E-01  6.100000E+00  2.051926E-05
 4.500000E-01  6.150000E+00  1.311411E-05
 4.500000E-01  6.200000E+00  7.805766E-06
 4.500000E-01  6.250000E+00  4.134817E-06
 4.500000E-01  6.300000E+00  1.755920E-06
 4.500000E-01  6.350000E+00  4.264683E-07
 4.500000E-01  6.400000E+00  0.000000E+00
 
 5.000000E-01 -6.400000E+00  0.000000E+00
 5.000000E-01 -6.350000E+00  5.388464E-07
 5.000000E-01 -6.300000E+00  2.215849E-06
 5.000000E-01 -6.250000E+00  5.207385E-06
 5.000000E-01 -6.200000E+00  9.804041E-06
 5.000000E-01 -6.150000E+00  1.641657E-05
 5.000000E-01 -6.100000E+00  2.558685E-05
 5.000000E-01 -6.050000E+00  3.800178E-05
 5.000000E-01 -6.000000E+00  5.450791E-05
 5.000000E-01 -5.950000E+00  7.612476E-05
 5.000000E-01 -5.900000E+00  1.040543E-04
 5.000000E-01 -5.850000E+00  1.396844E-04
 5.000000E-01 -5.800000E+00  1.845825E-04
 5.000000E-01 -5.750000E+00  2.404788E-04
 5.000000E-01 -5.700000E+00  3.092360E-04
 5.000000E-01 -5.650000E+00  3.928036E-04
 5.000000E-01 -5.600000E+00  4.931600E-04
 5.000000E-01 -5.550000E+00  6.122400E-04
 5.000000E-01 -5.500000E+00  7.518549E-04
 5.000000E-01 -5.450000E+00  9.136059E-04
 5.000000E-01 -5.400000E+00  1.098800E-03
 5.000000E-01 -5.350000E+00  1.308369E-03
 5.000000E-01 -5.300000E+00  1.542808E-03
 5.000000E-01 -5.250000E+00  1.802125E-03
 5.000000E-01 -5.200000E+00  2.085818E-03
 5.000000E-01 -5.150000E+00  2.392876E-03
 5.000000E-01 -5.100000E+00  2.721806E-03
 5.000000E-01 -5.050000E+00  3.070688E-03
 5.000000E-01 -5.000000E+00  3.437245E-03
 5.000000E-01 -4.950000E+00  3.818937E-03
 5.000000E-01 -4.900000E+00  4.213058E-03
 5.000000E-01 -4.850000E+00  4.616835E-03
 5.000000E-01 -4.800000E+00  5.027529E-03
 5.000000E-01 -4.750000E+00  5.442516E-03
 5.000000E-01 -4.700000E+00  5.859353E-03
 5.000000E-01 -4.650000E+00  6.275832E-03
 5.000000E-01 -4.600000E+00  6.690002E-03
 5.000000E-01 -4.550000E+00  7.100183E-03
 5.000000E-01 -4.500000E+00  7.504960E-03
 5.000000E-01 -4.450000E+00  7.903162E-03
 5.000000E-01 -4.400000E+00  8.293841E-03
 5.000000E-01 -4.350000E+00  8.676244E-03
 5.000000E-01 -4.300000E+00  9.049782E-03
 5.000000E-01 -4.250000E+00  9.414009E-03
 5.000000E-01 -4.200000E+00  9.768594E-03
 5.000000E-01 -4.150000E+00  1.011330E-02
 5.000000E-01 -4.100000E+00  1.044796E-02
 5.000000E-01 -4.050000E+00  1.077244E-02
 5.000000E-01 -4.000000E+00  1.108663E-02
 5.000000E-01 -3.950000E+00  1.139037E-02
 5.000000E-01 -3.900000E+00  1.168344E-02
 5.000000E-01 -3.850000E+00  1.196550E-02
 5.000000E-01 -3.800000E+00  1.223603E-02
 5.000000E-01 -3.750000E+00  1.249432E-02
 5.000000E-01 -3.700000E+00  1.273938E-02
 5.000000E-01 -3.650000E+00  1.296989E-02
 5.000000E-01 -3.600000E+00  1.318418E-02
 5.000000E-01 -3.550000E+00  1.338011E-02
 5.000000E-01 -3.500000E+00  1.355505E-02
 5.000000E-01 -3.450000E+00  1.370578E-02
 5.000000E-01 -3.400000E+00  1.382845E-02
 5.000000E-01 -3.350000E+00  1.391850E-02
 5.000000E-01 -3.300000E+00  1.397070E-02
 5.000000E-01 -3.250000E+00  1.397917E-02
 5.000000E-01 -3.200000E+00  1.393762E-02
 5.000000E-01 -3.150000E+00  1.383963E-02
 5.000000E-01 -3.100000E+00  1.367926E-02
 5.000000E-01 -3.050000E+00  1.345190E-02
 5.000000E-01 -3.000000E+00  1.315539E-02
 5.000000E-01 -2.950000E+00  1.279147E-02
 5.000000E-01 -2.900000E+00  1.236736E-02
 5.000000E-01 -2.850000E+00  1.189722E-02
 5.000000E-01 -2.800000E+00  1.140323E-02
 5.000000E-01 -2.750000E+00  1.091558E-02
 5.000000E-01 -2.700000E+00  1.047110E-02
 5.000000E-01 -2.650000E+00  1.011018E-02
 5.000000E-01 -2.600000E+00  9.872088E-03
 5.000000E-01 -2.550000E+00  9.789498E-03
 5.000000E-01 -2.500000E+00  9.883229E-03
 5.000000E-01 -2.450000E+00  1.015867E-02
 5.000000E-01 -2.400000E+00  1.060479E-02
 5.000000E-01 -2.350000E+00  1.119609E-02
 5.000000E-01 -2.300000E+00  1.189689E-02
 5.000000E-01 -2.250000E+00  1.266687E-02
 5.000000E-01 -2.200000E+00  1.346636E-02
 5.000000E-01 -2.150000E+00  1.426065E-02
 5.000000E-01 -2.100000E+00  1.502243E-02
 5.000000E-01 -2.050000E+00  1.573269E-02
 5.000000E-01 -2.000000E+00  1.638022E-02
 5.000000E-01 -1.950000E+00  1.696037E-02
 5.000000E-01 -1.900000E+00  1.747339E-02
 5.000000E-01 -1.850000E+00  1.792291E-02
 5.000000E-01 -1.800000E+00  1.831453E-02
 5.000000E-01 -1.750000E+00  1.865474E-02
 5.000000E-01 -1.700000E+00  1.895021E-02
 5.000000E-01 -1.650000E+00  1.920727E-02
 5.000000E-01 -1.600000E+00  1.943165E-02
 5.000000E-01 -1.550000E+00  1.962834E-02
 5.000000E-01 -1.500000E+00  1.980155E-02
 5.000000E-01 -1.450000E+00  1.995473E-02
 5.000000E-01 -1.400000E+00  2.009068E-02
 5.000000E-01 -1.350000E+00  2.021153E-02
 5.000000E-01 -1.300000E+00  2.031891E-02
 5.000000E-01 -1.250000E+00  2.041393E-02
 5.000000E-01 -1.200000E+00  2.049730E-02
 5.000000E-01 -1.150000E+00  2.056931E-02
 5.000000E-01 -1.100000E+00  2.062991E-02
 5.000000E-01 -1.050000E+00  2.067868E-02
 5.000000E-01 -1.000000E+00  2.071487E-02
 5.000000E-01 -9.500000E-01  2.073733E-02
 5.000000E-01 -9.000000E-01  2.074457E-02
 5.000000E-01 -8.500000E-01  2.073470E-02
 5.000000E-01 -8.000000E-01  2.070545E-02
 5.000000E-01 -7.500000E-01  2.065423E-02
 5.000000E-01 -7.000000E-01  2.057822E-02
 5.000000E-01 -6.500000E-01  2.047456E-02
 5.000000E-01 -6.000000E-01  2.034062E-02
 5.000000E-01 -5.500000E-01  2.017443E-02
 5.000000E-01 -5.000000E-01  1.997521E-02
 5.000000E-01 -4.500000E-01  1.974404E-02
 5.000000E-01 -4.000000E-01  1.948453E-02
 5.000000E-01 -3.500000E-01  1.920346E-02
 5.000000E-01 -3.000000E-01  1.891111E-02
 5.000000E-01 -2.500000E-01  1.862124E-02
 5.000000E-01 -2.000000E-01  1.835037E-02
 5.000000E-01 -1.500000E-01  1.811643E-02
 5.000000E-01 -1.000000E-01  1.793674E-02
 5.000000E-01 -5.000000E-02  1.782575E-02
 5.000000E-01  0.000000E+00  1.779288E-02
 5.000000E-01  5.000000E-02  1.784102E-02
 5.000000E-01  1.000000E-01  1.796604E-02
 5.000000E-01  1.500000E-01  1.815749E-02
 5.000000E-01  2.000000E-01  1.840021E-02
 5.000000E-01  2.500000E-01  1.867661E-02
 5.000000E-01  3.000000E-01  1.896888E-02
 5.000000E-01  3.500000E-01  1.926087E-02
 5.000000E-01  4.000000E-01  1.953937E-02
 5.000000E-01  4.500000E-01  1.979466E-02
 5.000000E-01  5.000000E-01  2.002051E-02
 5.000000E-01  5.500000E-01  2.021371E-02
 5.000000E-01  6.000000E-01  2.037351E-02
 5.000000E-01  6.500000E-01  2.050091E-02
 5.000000E-01  7.000000E-01  2.059800E-02
 5.000000E-01  7.500000E-01  2.066750E-02
 5.000000E-01  8.000000E-01  2.071231E-02
 5.000000E-01  8.500000E-01  2.073532E-02
 5.000000E-01  9.000000E-01  2.073921E-02
 5.000000E-01  9.500000E-01  2.072638E-02
 5.000000E-01  1.000000E+00  2.069895E-02
 5.000000E-01  1.050000E+00  2.065876E-02
 5.000000E-01  1.100000E+00  2.060739E-02
 5.000000E-01  1.150000E+00  2.054622E-02
 5.000000E-01  1.200000E+00  2.047645E-02
 5.000000E-01  1.250000E+00  2.039910E-02
 5.000000E-01  1.300000E+00  2.031510E-02
 5.000000E-01  1.350000E+00  2.022523E-02
 5.000000E-01  1.400000E+00  2.013021E-02
 5.000000E-01  1.450000E+00  2.003064E-02
 5.000000E-01  1.500000E+00  1.992711E-02
 5.000000E-01  1.550000E+00  1.982011E-02
 5.000000E-01  1.600000E+00  1.971015E-02
 5.000000E-01  1.650000E+00  1.959769E-02
 5.000000E-01  1.700000E+00  1.948313E-02
 5.000000E-01  1.750000E+00  1.936689E-02
 5.000000E-01  1.800000E+00  1.924927E-02
 5.000000E-01  1.850000E+00  1.913054E-02
 5.000000E-01  1.900000E+00  1.901085E-02
 5.000000E-01  1.950000E+00  1.889025E-02
 5.000000E-01  2.000000E+00  1.876870E-02
 5.000000E-01  2.050000E+00  1.864604E-02
 5.000000E-01  2.100000E+00  1.852203E-02
 5.000000E-01  2.150000E+00  1.839636E-02
 5.000000E-01  2.200000E+00  1.826869E-02
 5.000000E-01  2.250000E+00  1.813866E-02
 5.000000E-01  2.300000E+00  1.800591E-02
 5.000000E-01  2.350000E+00  1.787012E-02
 5.000000E-01  2.400000E+00  1.773099E-02
 5.000000E-01  2.450000E+00  1.758827E-02
 5.000000E-01  2.500000E+00  1.744178E-02
 5.000000E-01  2.550000E+00  1.729135E-02
 5.000000E-01  2.600000E+00  1.713688E-02
 5.000000E-01  2.650000E+00  1.697829E-02
 5.000000E-01  2.700000E+00  1.681552E-02
 5.000000E-01  2.750000E+00  1.664854E-02
 5.000000E-01  2.800000E+00  1.647733E-02
 5.000000E-01  2.850000E+00  1.630185E-02
 5.000000E-01  2.900000E+00  1.612207E-02
 5.000000E-01  2.950000E+00  1.593796E-02
 5.000000E-01  3.000000E+00  1.574944E-02
 5.000000E-01  3.050000E+00  1.555645E-02
 5.000000E-01  3.100000E+00  1.535887E-02
 5.000000E-01  3.150000E+00  1.515658E-02
 5.000000E-01  3.200000E+00  1.494946E-02
 5.000000E-01  3.250000E+00  1.473732E-02
 5.000000E-01  3.300000E+00  1.451999E-02
 5.000000E-01  3.350000E+00  1.429727E-02
 5.000000E-01  3.400000E+00  1.406893E-02
 5.000000E-01  3.450000E+00  1.383473E-02
 5.000000E-01  3.500000E+00  1.359441E-02
 5.000000E-01  3.550000E+00  1.334769E-02
 5.000000E-01  3.600000E+00  1.309431E-02
 5.000000E-01  3.650000E+00  1.283399E-02
 5.000000E-01  3.700000E+00  1.256645E-02
 5.000000E-01  3.750000E+00  1.229143E-02
 5.000000E-01  3.800000E+00  1.200867E-02
 5.000000E-01  3.850000E+00  1.171791E-02
 5.000000E-01  3.900000E+00  1.141891E-02
 5.000000E-01  3.950000E+00  1.111146E-02
 5.000000E-01  4.000000E+00  1.079536E-02
 5.000000E-01  4.050000E+00  1.047041E-02
 5.000000E-01  4.100000E+00  1.013649E-02
 5.000000E-01  4.150000E+00  9.793489E-03
 5.000000E-01  4.200000E+00  9.441379E-03
 5.000000E-01  4.250000E+00  9.080199E-03
 5.000000E-01  4.300000E+00  8.710093E-03
 5.000000E-01  4.350000E+00  8.331331E-03
 5.000000E-01  4.400000E+00  7.944344E-03
 5.000000E-01  4.450000E+00  7.549749E-03
 5.000000E-01  4.500000E+00  7.148383E-03
 5.000000E-01  4.550000E+00  6.741330E-03
 5.000000E-01  4.600000E+00  6.329935E-03
 5.000000E-01  4.650000E+00  5.915822E-03
 5.000000E-01  4.700000E+00  5.500890E-03
 5.000000E-01  4.750000E+00  5.087298E-03
 5.000000E-01  4.800000E+00  4.677438E-03
 5.000000E-01  4.850000E+00  4.273891E-03
 5.000000E-01  4.900000E+00  3.879359E-03
 5.000000E-01  4.950000E+00  3.496595E-03
 5.000000E-01  5.000000E+00  3.128310E-03
 5.000000E-01  5.050000E+00  2.777080E-03
 5.000000E-01  5.100000E+00  2.445247E-03
 5.000000E-01  5.150000E+00  2.134828E-03
 5.000000E-01  5.200000E+00  1.847432E-03
 5.000000E-01  5.250000E+00  1.584203E-03
 5.000000E-01  5.300000E+00  1.345774E-03
 5.000000E-01  5.350000E+00  1.132258E-03
 5.000000E-01  5.400000E+00  9.432651E-04
 5.000000E-01  5.450000E+00  7.779399E-04
 5.000000E-01  5.500000E+00  6.350285E-04
 5.000000E-01  5.550000E+00  5.129572E-04
 5.000000E-01  5.600000E+00  4.099223E-04
 5.000000E-01  5.650000E+00  3.239815E-04
 5.000000E-01  5.700000E+00  2.531397E-04
 5.000000E-01  5.750000E+00  1.954252E-04
 5.000000E-01  5.800000E+00  1.489515E-04
 5.000000E-01  5.850000E+00  1.119638E-04
 5.000000E-01  5.900000E+00  8.287003E-05
 5.000000E-01  5.950000E+00  6.025767E-05
 5.000000E-01  6.000000E+00  4.289940E-05
 5.000000E-01  6.050000E+00  2.974930E-05
 5.000000E-01  6.100000E+00  1.993300E-05
 5.000000E-01  6.150000E+00  1.273367E-05
 5.000000E-01  6.200000E+00  7.576317E-06
 5.000000E-01  6.250000E+00  4.011956E-06
 5.000000E-01  6.300000E+00  1.703322E-06
 5.000000E-01  6.350000E+00  4.136291E-07
 5.000000E-01  6.400000E+00  0.000000E+00
 
 5.500000E-01 -6.400000E+00  0.000000E+00
 5.500000E-01 -6.350000E+00  5.321756E-07
 5.500000E-01 -6.300000E+00  2.188291E-06
 5.500000E-01 -6.250000E+00  5.142201E-06
 5.500000E-01 -6.200000E+00  9.680448E-06
 5.500000E-01 -6.150000E+00  1.620830E-05
 5.500000E-01 -6.100000E+00  2.526083E-05
 5.500000E-01 -6.050000E+00  3.751681E-05
 5.500000E-01 -6.000000E+00  5.381345E-05
 5.500000E-01 -5.950000E+00  7.515977E-05
 5.500000E-01 -5.900000E+00  1.027462E-04
 5.500000E-01 -5.850000E+00  1.379482E-04
 5.500000E-01 -5.800000E+00  1.823203E-04
 5.500000E-01 -5.750000E+00  2.375801E-04
 5.500000E-01 -5.700000E+00  3.055783E-04
 5.500000E-01 -5.650000E+00  3.882552E-04
 5.500000E-01 -5.600000E+00  4.875827E-04
 5.500000E-01 -5.550000E+00  6.054944E-04
 5.500000E-01 -5.500000E+00  7.438058E-04
 5.500000E-01 -5.450000E+00  9.041289E-04
 5.500000E-01 -5.400000E+00  1.087787E-03
 5.500000E-01 -5.350000E+00  1.295737E-03
 5.500000E-01 -5.300000E+00  1.528500E-03
 5.500000E-01 -5.250000E+00  1.786116E-03
 5.500000E-01 -5.200000E+00  2.068115E-03
 5.500000E-01 -5.150000E+00  2.373519E-03
 5.500000E-01 -5.100000E+00  2.700866E-03
 5.500000E-01 -5.050000E+00  3.048262E-03
 5.500000E-01 -5.000000E+00  3.413453E-03
 5.500000E-01 -4.950000E+00  3.793912E-03
 5.500000E-01 -4.900000E+00  4.186945E-03
 5.500000E-01 -4.850000E+00  4.589783E-03
 5.500000E-01 -4.800000E+00  4.999687E-03
 5.500000E-01 -4.750000E+00  5.414029E-03
 5.500000E-01 -4.700000E+00  5.830362E-03
 5.500000E-01 -4.650000E+00  6.246469E-03
 5.500000E-01 -4.600000E+00  6.660393E-03
 5.500000E-01 -4.550000E+00  7.070445E-03
 5.500000E-01 -4.500000E+00  7.475200E-03
 5.500000E-01 -4.450000E+00  7.873477E-03
 5.500000E-01 -4.400000E+00  8.264318E-03
 5.500000E-01 -4.350000E+00  8.646955E-03
 5.500000E-01 -4.300000E+00  9.020787E-03
 5.500000E-01 -4.250000E+00  9.385351E-03
 5.500000E-01 -4.200000E+00  9.740296E-03
 5.500000E-01 -4.150000E+00  1.008537E-02
 5.500000E-01 -4.100000E+00  1.042036E-02
 5.500000E-01 -4.050000E+00  1.074513E-02
 5.500000E-01 -4.000000E+00  1.105952E-02
 5.500000E-01 -3.950000E+00  1.136333E-02
 5.500000E-01 -3.900000E+00  1.165630E-02
 5.500000E-01 -3.850000E+00  1.193800E-02
 5.500000E-01 -3.800000E+00  1.220787E-02
 5.500000E-01 -3.750000E+00  1.246506E-02
 5.500000E-01 -3.700000E+00  1.270846E-02
 5.500000E-01 -3.650000E+00  1.293658E-02
 5.500000E-01 -3.600000E+00  1.314749E-02
 5.500000E-01 -3.550000E+00  1.333874E-02
 5.500000E-01 -3.500000E+00  1.350730E-02
 5.500000E-01 -3.450000E+00  1.364939E-02
 5.500000E-01 -3.400000E+00  1.376045E-02
 5.500000E-01 -3.350000E+00  1.383503E-02
 5.500000E-01 -3.300000E+00  1.386679E-02
 5.500000E-01 -3.250000E+00  1.384848E-02
 5.500000E-01 -3.200000E+00  1.377217E-02
 5.500000E-01 -3.150000E+00  1.362958E-02
 5.500000E-01 -3.100000E+00  1.341274E-02
 5.500000E-01 -3.050000E+00  1.311499E-02
 5.500000E-01 -3.000000E+00  1.273239E-02
 5.500000E-01 -2.950000E+00  1.226554E-02
 5.500000E-01 -2.900000E+00  1.172169E-02
 5.500000E-01 -2.850000E+00  1.111680E-02
 5.500000E-01 -2.800000E+00  1.047713E-02
 5.500000E-01 -2.750000E+00  9.839620E-03
 5.500000E-01 -2.700000E+00  9.250414E-03
 5.500000E-01 -2.650000E+00  8.761011E-03
 5.500000E-01 -2.600000E+00  8.422230E-03
 5.500000E-01 -2.550000E+00  8.276813E-03
 5.500000E-01 -2.500000E+00  8.352298E-03
 5.500000E-01 -2.450000E+00  8.656022E-03
 5.500000E-01 -2.400000E+00  9.173731E-03
 5.500000E-01 -2.350000E+00  9.872213E-03
 5.500000E-01 -2.300000E+00  1.070518E-02
 5.500000E-01 -2.250000E+00  1.162072E-02
 5.500000E-01 -2.200000E+00  1.256847E-02
 5.500000E-01 -2.150000E+00  1.350501E-02
 5.500000E-01 -2.100000E+00  1.439700E-02
 5.500000E-01 -2.050000E+00  1.522196E-02
 5.500000E-01 -2.000000E+00  1.596739E-02
 5.500000E-01 -1.950000E+00  1.662894E-02
 5.500000E-01 -1.900000E+00  1.720822E-02
 5.500000E-01 -1.850000E+00  1.771072E-02
 5.500000E-01 -1.800000E+00  1.814408E-02
 5.500000E-01 -1.750000E+00  1.851679E-02
 5.500000E-01 -1.700000E+00  1.883732E-02
 5.500000E-01 -1.650000E+00  1.911357E-02
 5.500000E-01 -1.600000E+00  1.935256E-02
 5.500000E-01 -1.550000E+00  1.956035E-02
 5.500000E-01 -1.500000E+00  1.974201E-02
 5.500000E-01 -1.450000E+00  1.990166E-02
 5.500000E-01 -1.400000E+00  2.004264E-02
 5.500000E-01 -1.350000E+00  2.016753E-02
 5.500000E-01 -1.300000E+00  2.027828E-02
 5.500000E-01 -1.250000E+00  2.037634E-02
 5.500000E-01 -1.200000E+00  2.046267E-02
 5.500000E-01 -1.150000E+00  2.053783E-02
 5.500000E-01 -1.100000E+00  2.060203E-02
 5.500000E-01 -1.050000E+00  2.065515E-02
 5.500000E-01 -1.000000E+00  2.069676E-02
 5.500000E-01 -9.500000E-01  2.072612E-02
 5.500000E-01 -9.000000E-01  2.074217E-02
 5.500000E-01 -8.500000E-01  2.074359E-02
 5.500000E-01 -8.000000E-01  2.072878E-02
 5.500000E-01 -7.500000E-01  2.069590E-02
 5.500000E-01 -7.000000E-01  2.064302E-02
 5.500000E-01 -6.500000E-01  2.056822E-02
 5.500000E-01 -6.000000E-01  2.046982E-02
 5.500000E-01 -5.500000E-01  2.034675E-02
 5.500000E-01 -5.000000E-01  2.019885E-02
 5.500000E-01 -4.500000E-01  2.002741E-02
 5.500000E-01 -4.000000E-01  1.983557E-02
 5.500000E-01 -3.500000E-01  1.962871E-02
 5.500000E-01 -3.000000E-01  1.941465E-02
 5.500000E-01 -2.500000E-01  1.920351E-02
 5.500000E-01 -2.000000E-01  1.900716E-02
 5.500000E-01 -1.500000E-01  1.883823E-02
 5.500000E-01 -1.000000E-01  1.870882E-02
 5.500000E-01 -5.000000E-02  1.862889E-02
 5.500000E-01  0.000000E+00  1.860493E-02
 5.500000E-01  5.000000E-02  1.863896E-02
 5.500000E-01  1.000000E-01  1.872824E-02
 5.500000E-01  1.500000E-01  1.886564E-02
 5.500000E-01  2.000000E-01  1.904077E-02
 5.500000E-01  2.500000E-01  1.924136E-02
 5.500000E-01  3.000000E-01  1.945479E-02
 5.500000E-01  3.500000E-01  1.966937E-02
 5.500000E-01  4.000000E-01  1.987528E-02
 5.500000E-01  4.500000E-01  2.006502E-02
 5.500000E-01  5.000000E-01  2.023348E-02
 5.500000E-01  5.500000E-01  2.037776E-02
 5.500000E-01  6.000000E-01  2.049675E-02
 5.500000E-01  6.500000E-01  2.059070E-02
 5.500000E-01  7.000000E-01  2.066078E-02
 5.500000E-01  7.500000E-01  2.070870E-02
 5.500000E-01  8.000000E-01  2.073642E-02
 5.500000E-01  8.500000E-01  2.074593E-02
 5.500000E-01  9.000000E-01  2.073915E-02
 5.500000E-01  9.500000E-01  2.071785E-02
 5.500000E-01  1.000000E+00  2.068362E-02
 5.500000E-01  1.050000E+00  2.063785E-02
 5.500000E-01  1.100000E+00  2.058179E-02
 5.500000E-01  1.150000E+00  2.051653E-02
 5.500000E-01  1.200000E+00  2.044307E-02
 5.500000E-01  1.250000E+00  2.036226E-02
 5.500000E-01  1.300000E+00  2.027490E-02
 5.500000E-01  1.350000E+00  2.018169E-02
 5.500000E-01  1.400000E+00  2.008327E-02
 5.500000E-01  1.450000E+00  1.998025E-02
 5.500000E-01  1.500000E+00  1.987317E-02
 5.500000E-01  1.550000E+00  1.976257E-02
 5.500000E-01  1.600000E+00  1.964898E-02
 5.500000E-01  1.650000E+00  1.953292E-02
 5.500000E-01  1.700000E+00  1.941489E-02
 5.500000E-01  1.750000E+00  1.929537E-02
 5.500000E-01  1.800000E+00  1.917477E-02
 5.500000E-01  1.850000E+00  1.905346E-02
 5.500000E-01  1.900000E+00  1.893169E-02
 5.500000E-01  1.950000E+00  1.880959E-02
 5.500000E-01  2.000000E+00  1.868718E-02
 5.500000E-01  2.050000E+00  1.856435E-02
 5.500000E-01  2.100000E+00  1.844087E-02
 5.500000E-01  2.150000E+00  1.831642E-02
 5.500000E-01  2.200000E+00  1.819060E-02
 5.500000E-01  2.250000E+00  1.806299E-02
 5.500000E-01  2.300000E+00  1.793313E-02
 5.500000E-01  2.350000E+00  1.780059E-02
 5.500000E-01  2.400000E+00  1.766496E-02
 5.500000E-01  2.450000E+00  1.752587E-02
 5.500000E-01  2.500000E+00  1.738301E-02
 5.500000E-01  2.550000E+00  1.723613E-02
 5.500000E-01  2.600000E+00  1.708505E-02
 5.500000E-01  2.650000E+00  1.692960E-02
 5.500000E-01  2.700000E+00  1.676969E-02
 5.500000E-01  2.750000E+00  1.660526E-02
 5.500000E-01  2.800000E+00  1.643626E-02
 5.500000E-01  2.850000E+00  1.626266E-02
 5.500000E-01  2.900000E+00  1.608444E-02
 5.500000E-01  2.950000E+00  1.590159E-02
 5.500000E-01  3.000000E+00  1.571404E-02
 5.500000E-01  3.050000E+00  1.552176E-02
 5.500000E-01  3.100000E+00  1.532465E-02
 5.500000E-01  3.150000E+00  1.512262E-02
 5.500000E-01  3.200000E+00  1.491555E-02
 5.500000E-01  3.250000E+00  1.470331E-02
 5.500000E-01  3.300000E+00  1.448573E-02
 5.500000E-01  3.350000E+00  1.426264E-02
 5.500000E-01  3.400000E+00  1.403384E-02
 5.500000E-01  3.450000E+00  1.379909E-02
 5.500000E-01  3.500000E+00  1.355817E-02
 5.500000E-01  3.550000E+00  1.331080E-02
 5.500000E-01  3.600000E+00  1.305673E-02
 5.500000E-01  3.650000E+00  1.279568E-02
 5.500000E-01  3.700000E+00  1.252738E-02
 5.500000E-01  3.750000E+00  1.225156E-02
 5.500000E-01  3.800000E+00  1.196798E-02
 5.500000E-01  3.850000E+00  1.167636E-02
 5.500000E-01  3.900000E+00  1.137649E-02
 5.500000E-01  3.950000E+00  1.106814E-02
 5.500000E-01  4.000000E+00  1.075112E-02
 5.500000E-01  4.050000E+00  1.042524E-02
 5.500000E-01  4.100000E+00  1.009039E-02
 5.500000E-01  4.150000E+00  9.746472E-03
 5.500000E-01  4.200000E+00  9.393468E-03
 5.500000E-01  4.250000E+00  9.031437E-03
 5.500000E-01  4.300000E+00  8.660545E-03
 5.500000E-01  4.350000E+00  8.281084E-03
 5.500000E-01  4.400000E+00  7.893509E-03
 5.500000E-01  4.450000E+00  7.498461E-03
 5.500000E-01  4.500000E+00  7.096803E-03
 5.500000E-01  4.550000E+00  6.689641E-03
 5.500000E-01  4.600000E+00  6.278343E-03
 5.500000E-01  4.650000E+00  5.864556E-03
 5.500000E-01  4.700000E+00  5.450197E-03
 5.500000E-01  4.750000E+00  5.037445E-03
 5.500000E-01  4.800000E+00  4.628706E-03
 5.500000E-01  4.850000E+00  4.226566E-03
 5.500000E-01  4.900000E+00  3.833731E-03
 5.500000E-01  4.950000E+00  3.452941E-03
 5.500000E-01  5.000000E+00  3.086891E-03
 5.500000E-01  5.050000E+00  2.738128E-03
 5.500000E-01  5.100000E+00  2.408956E-03
 5.500000E-01  5.150000E+00  2.101346E-03
 5.500000E-01  5.200000E+00  1.816859E-03
 5.500000E-01  5.250000E+00  1.556582E-03
 5.500000E-01  5.300000E+00  1.321096E-03
 5.500000E-01  5.350000E+00  1.110462E-03
 5.500000E-01  5.400000E+00  9.242408E-04
 5.500000E-01  5.450000E+00  7.615370E-04
 5.500000E-01  5.500000E+00  6.210623E-04
 5.500000E-01  5.550000E+00  5.012179E-04
 5.500000E-01  5.600000E+00  4.001843E-04
 5.500000E-01  5.650000E+00  3.160122E-04
 5.500000E-01  5.700000E+00  2.467080E-04
 5.500000E-01  5.750000E+00  1.903087E-04
 5.500000E-01  5.800000E+00  1.449421E-04
 5.500000E-01  5.850000E+00  1.088720E-04
 5.500000E-01  5.900000E+00  8.052700E-05
 5.500000E-01  5.950000E+00  5.851653E-05
 5.500000E-01  6.000000E+00  4.163478E-05
 5.500000E-01  6.050000E+00  2.885613E-05
 5.500000E-01  6.100000E+00  1.932453E-05
 5.500000E-01  6.150000E+00  1.233919E-05
 5.500000E-01  6.200000E+00  7.338610E-06
 5.500000E-01  6.250000E+00  3.884768E-06
 5.500000E-01  6.300000E+00  1.648903E-06
 5.500000E-01  6.350000E+00  4.003503E-07
 5.500000E-01  6.400000E+00  0.000000E+00
 
 6.000000E-01 -6.400000E+00  0.000000E+00
 6.000000E-01 -6.350000E+00  5.242067E-07
 6.000000E-01 -6.300000E+00  2.155419E-06
 6.000000E-01 -6.250000E+00  5.064619E-06
 6.000000E-01 -6.200000E+00  9.533747E-06
 6.000000E-01 -6.150000E+00  1.596183E-05
 6.000000E-01 -6.100000E+00  2.487615E-05
 6.000000E-01 -6.050000E+00  3.694618E-05
 6.000000E-01 -6.000000E+00  5.299843E-05
 6.000000E-01 -5.950000E+00  7.402984E-05
 6.000000E-01 -5.900000E+00  1.012176E-04
 6.000000E-01 -5.850000E+00  1.359228E-04
 6.000000E-01 -5.800000E+00  1.796853E-04
 6.000000E-01 -5.750000E+00  2.342083E-04
 6.000000E-01 -5.700000E+00  3.013291E-04
 6.000000E-01 -5.650000E+00  3.829773E-04
 6.000000E-01 -5.600000E+00  4.811179E-04
 6.000000E-01 -5.550000E+00  5.976833E-04
 6.000000E-01 -5.500000E+00  7.344937E-04
 6.000000E-01 -5.450000E+00  8.931732E-04
 6.000000E-01 -5.400000E+00  1.075065E-03
 6.000000E-01 -5.350000E+00  1.281149E-03
 6.000000E-01 -5.300000E+00  1.511981E-03
 6.000000E-01 -5.250000E+00  1.767635E-03
 6.000000E-01 -5.200000E+00  2.047677E-03
 6.000000E-01 -5.150000E+00  2.351167E-03
 6.000000E-01 -5.100000E+00  2.676678E-03
 6.000000E-01 -5.050000E+00  3.022346E-03
 6.000000E-01 -5.000000E+00  3.385942E-03
 6.000000E-01 -4.950000E+00  3.764961E-03
 6.000000E-01 -4.900000E+00  4.156719E-03
 6.000000E-01 -4.850000E+00  4.558456E-03
 6.000000E-01 -4.800000E+00  4.967433E-03
 6.000000E-01 -4.750000E+00  5.381019E-03
 6.000000E-01 -4.700000E+00  5.796761E-03
 6.000000E-01 -4.650000E+00  6.212432E-03
 6.000000E-01 -4.600000E+00  6.626066E-03
 6.000000E-01 -4.550000E+00  7.035962E-03
 6.000000E-01 -4.500000E+00  7.440683E-03
 6.000000E-01 -4.450000E+00  7.839038E-03
 6.000000E-01 -4.400000E+00  8.230055E-03
 6.000000E-01 -4.350000E+00  8.612952E-03
 6.000000E-01 -4.300000E+00  8.987114E-03
 6.000000E-01 -4.250000E+00  9.352060E-03
 6.000000E-01 -4.200000E+00  9.707421E-03
 6.000000E-01 -4.150000E+00  1.005292E-02
 6.000000E-01 -4.100000E+00  1.038833E-02
 6.000000E-01 -4.050000E+00  1.071347E-02
 6.000000E-01 -4.000000E+00  1.102815E-02
 6.000000E-01 -3.950000E+00  1.133214E-02
 6.000000E-01 -3.900000E+00  1.162511E-02
 6.000000E-01 -3.850000E+00  1.190660E-02
 6.000000E-01 -3.800000E+00  1.217594E-02
 6.000000E-01 -3.750000E+00  1.243221E-02
 6.000000E-01 -3.700000E+00  1.267416E-02
 6.000000E-01 -3.650000E+00  1.290011E-02
 6.000000E-01 -3.600000E+00  1.310793E-02
 6.000000E-01 -3.550000E+00  1.329484E-02
 6.000000E-01 -3.500000E+00  1.345739E-02
 6.000000E-01 -3.450000E+00  1.359127E-02
 6.000000E-01 -3.400000E+00  1.369119E-02
 6.000000E-01 -3.350000E+00  1.375081E-02
 6.000000E-01 -3.300000E+00  1.376260E-02
 6.000000E-01 -3.250000E+00  1.371788E-02
 6.000000E-01 -3.200000E+00  1.360696E-02
 6.000000E-01 -3.150000E+00  1.341952E-02
 6.000000E-01 -3.100000E+00  1.314532E-02
 6.000000E-01 -3.050000E+00  1.277533E-02
 6.000000E-01 -3.000000E+00  1.230344E-02
 6.000000E-01 -2.950000E+00  1.172867E-02
 6.000000E-01 -2.900000E+00  1.105792E-02
 6.000000E-01 -2.850000E+00  1.030868E-02
 6.000000E-01 -2.800000E+00  9.511361E-03
 6.000000E-01 -2.750000E+00  8.710121E-03
 6.000000E-01 -2.700000E+00  7.961386E-03
 6.000000E-01 -2.650000E+00  7.329246E-03
 6.000000E-01 -2.600000E+00  6.877818E-03
 6.000000E-01 -2.550000E+00  6.661621E-03
 6.000000E-01 -2.500000E+00  6.716118E-03
 6.000000E-01 -2.450000E+00  7.051004E-03
 6.000000E-01 -2.400000E+00  7.648279E-03
 6.000000E-01 -2.350000E+00  8.465739E-03
 6.000000E-01 -2.300000E+00  9.444788E-03
 6.000000E-01 -2.250000E+00  1.052025E-02
 6.000000E-01 -2.200000E+00  1.162963E-02
 6.000000E-01 -2.150000E+00  1.271995E-02
 6.000000E-01 -2.100000E+00  1.375141E-02
 6.000000E-01 -2.050000E+00  1.469804E-02
 6.000000E-01 -2.000000E+00  1.554630E-02
 6.000000E-01 -1.950000E+00  1.629253E-02
 6.000000E-01 -1.900000E+00  1.694007E-02
 6.000000E-01 -1.850000E+00  1.749663E-02
 6.000000E-01 -1.800000E+00  1.797218E-02
 6.000000E-01 -1.750000E+00  1.837746E-02
 6.000000E-01 -1.700000E+00  1.872289E-02
 6.000000E-01 -1.650000E+00  1.901804E-02
 6.000000E-01 -1.600000E+00  1.927133E-02
 6.000000E-01 -1.550000E+00  1.948989E-02
 6.000000E-01 -1.500000E+00  1.967968E-02
 6.000000E-01 -1.450000E+00  1.984552E-02
 6.000000E-01 -1.400000E+00  1.999128E-02
 6.000000E-01 -1.350000E+00  2.011996E-02
 6.000000E-01 -1.300000E+00  2.023389E-02
 6.000000E-01 -1.250000E+00  2.033479E-02
 6.000000E-01 -1.200000E+00  2.042388E-02
 6.000000E-01 -1.150000E+00  2.050198E-02
 6.000000E-01 -1.100000E+00  2.056952E-02
 6.000000E-01 -1.050000E+00  2.062666E-02
 6.000000E-01 -1.000000E+00  2.067323E-02
 6.000000E-01 -9.500000E-01  2.070883E-02
 6.000000E-01 -9.000000E-01  2.073279E-02
 6.000000E-01 -8.500000E-01  2.074423E-02
 6.000000E-01 -8.000000E-01  2.074205E-02
 6.000000E-01 -7.500000E-01  2.072503E-02
 6.000000E-01 -7.000000E-01  2.069187E-02
 6.000000E-01 -6.500000E-01  2.064135E-02
 6.000000E-01 -6.000000E-01  2.057246E-02
 6.000000E-01 -5.500000E-01  2.048468E-02
 6.000000E-01 -5.000000E-01  2.037823E-02
 6.000000E-01 -4.500000E-01  2.025439E-02
 6.000000E-01 -4.000000E-01  2.011578E-02
 6.000000E-01 -3.500000E-01  1.996658E-02
 6.000000E-01 -3.000000E-01  1.981264E-02
 6.000000E-01 -2.500000E-01  1.966130E-02
 6.000000E-01 -2.000000E-01  1.952100E-02
 6.000000E-01 -1.500000E-01  1.940060E-02
 6.000000E-01 -1.000000E-01  1.930847E-02
 6.000000E-01 -5.000000E-02  1.925145E-02
 6.000000E-01  0.000000E+00  1.923401E-02
 6.000000E-01  5.000000E-02  1.925758E-02
 6.000000E-01  1.000000E-01  1.932035E-02
 6.000000E-01  1.500000E-01  1.941754E-02
 6.000000E-01  2.000000E-01  1.954207E-02
 6.000000E-01  2.500000E-01  1.968545E-02
 6.000000E-01  3.000000E-01  1.983884E-02
 6.000000E-01  3.500000E-01  1.999385E-02
 6.000000E-01  4.000000E-01  2.014325E-02
 6.000000E-01  4.500000E-01  2.028132E-02
 6.000000E-01  5.000000E-01  2.040400E-02
 6.000000E-01  5.500000E-01  2.050873E-02
 6.000000E-01  6.000000E-01  2.059429E-02
 6.000000E-01  6.500000E-01  2.066049E-02
 6.000000E-01  7.000000E-01  2.070786E-02
 6.000000E-01  7.500000E-01  2.073738E-02
 6.000000E-01  8.000000E-01  2.075031E-02
 6.000000E-01  8.500000E-01  2.074798E-02
 6.000000E-01  9.000000E-01  2.073169E-02
 6.000000E-01  9.500000E-01  2.070270E-02
 6.000000E-01  1.000000E+00  2.066215E-02
 6.000000E-01  1.050000E+00  2.061107E-02
 6.000000E-01  1.100000E+00  2.055040E-02
 6.000000E-01  1.150000E+00  2.048101E-02
 6.000000E-01  1.200000E+00  2.040365E-02
 6.000000E-01  1.250000E+00  2.031906E-02
 6.000000E-01  1.300000E+00  2.022789E-02
 6.000000E-01  1.350000E+00  2.013076E-02
 6.000000E-01  1.400000E+00  2.002825E-02
 6.000000E-01  1.450000E+00  1.992093E-02
 6.000000E-01  1.500000E+00  1.980935E-02
 6.000000E-01  1.550000E+00  1.969409E-02
 6.000000E-01  1.600000E+00  1.957571E-02
 6.000000E-01  1.650000E+00  1.945483E-02
 6.000000E-01  1.700000E+00  1.933206E-02
 6.000000E-01  1.750000E+00  1.920799E-02
 6.000000E-01  1.800000E+00  1.908320E-02
 6.000000E-01  1.850000E+00  1.895819E-02
 6.000000E-01  1.900000E+00  1.883334E-02
 6.000000E-01  1.950000E+00  1.870894E-02
 6.000000E-01  2.000000E+00  1.858510E-02
 6.000000E-01  2.050000E+00  1.846176E-02
 6.000000E-01  2.100000E+00  1.833874E-02
 6.000000E-01  2.150000E+00  1.821568E-02
 6.000000E-01  2.200000E+00  1.809214E-02
 6.000000E-01  2.250000E+00  1.796758E-02
 6.000000E-01  2.300000E+00  1.784143E-02
 6.000000E-01  2.350000E+00  1.771309E-02
 6.000000E-01  2.400000E+00  1.758200E-02
 6.000000E-01  2.450000E+00  1.744764E-02
 6.000000E-01  2.500000E+00  1.730955E-02
 6.000000E-01  2.550000E+00  1.716736E-02
 6.000000E-01  2.600000E+00  1.702074E-02
 6.000000E-01  2.650000E+00  1.686948E-02
 6.000000E-01  2.700000E+00  1.671342E-02
 6.000000E-01  2.750000E+00  1.655244E-02
 6.000000E-01  2.800000E+00  1.638649E-02
 6.000000E-01  2.850000E+00  1.621555E-02
 6.000000E-01  2.900000E+00  1.603959E-02
 6.000000E-01  2.950000E+00  1.585862E-02
 6.000000E-01  3.000000E+00  1.567261E-02
 6.000000E-01  3.050000E+00  1.548153E-02
 6.000000E-01  3.100000E+00  1.528533E-02
 6.000000E-01  3.150000E+00  1.508394E-02
 6.000000E-01  3.200000E+00  1.487728E-02
 6.000000E-01  3.250000E+00  1.466522E-02
 6.000000E-01  3.300000E+00  1.444765E-02
 6.000000E-01  3.350000E+00  1.422441E-02
 6.000000E-01  3.400000E+00  1.399532E-02
 6.000000E-01  3.450000E+00  1.376019E-02
 6.000000E-01  3.500000E+00  1.351877E-02
 6.000000E-01  3.550000E+00  1.327085E-02
 6.000000E-01  3.600000E+00  1.301615E-02
 6.000000E-01  3.650000E+00  1.275442E-02
 6.000000E-01  3.700000E+00  1.248538E-02
 6.000000E-01  3.750000E+00  1.220879E-02
 6.000000E-01  3.800000E+00  1.192438E-02
 6.000000E-01  3.850000E+00  1.163191E-02
 6.000000E-01  3.900000E+00  1.133115E-02
 6.000000E-01  3.950000E+00  1.102189E-02
 6.000000E-01  4.000000E+00  1.070392E-02
 6.000000E-01  4.050000E+00  1.037709E-02
 6.000000E-01  4.100000E+00  1.004128E-02
 6.000000E-01  4.150000E+00  9.696405E-03
 6.000000E-01  4.200000E+00  9.342471E-03
 6.000000E-01  4.250000E+00  8.979554E-03
 6.000000E-01  4.300000E+00  8.607840E-03
 6.000000E-01  4.350000E+00  8.227648E-03
 6.000000E-01  4.400000E+00  7.839457E-03
 6.000000E-01  4.450000E+00  7.443938E-03
 6.000000E-01  4.500000E+00  7.041979E-03
 6.000000E-01  4.550000E+00  6.634712E-03
 6.000000E-01  4.600000E+00  6.223532E-03
 6.000000E-01  4.650000E+00  5.810108E-03
 6.000000E-01  4.700000E+00  5.396380E-03
 6.000000E-01  4.750000E+00  4.984546E-03
 6.000000E-01  4.800000E+00  4.577025E-03
 6.000000E-01  4.850000E+00  4.176412E-03
 6.000000E-01  4.900000E+00  3.785411E-03
 6.000000E-01  4.950000E+00  3.406754E-03
 6.000000E-01  5.000000E+00  3.043112E-03
 6.000000E-01  5.050000E+00  2.697002E-03
 6.000000E-01  5.100000E+00  2.370686E-03
 6.000000E-01  5.150000E+00  2.066086E-03
 6.000000E-01  5.200000E+00  1.784707E-03
 6.000000E-01  5.250000E+00  1.527579E-03
 6.000000E-01  5.300000E+00  1.295223E-03
 6.000000E-01  5.350000E+00  1.087645E-03
 6.000000E-01  5.400000E+00  9.043574E-04
 6.000000E-01  5.450000E+00  7.444194E-04
 6.000000E-01  5.500000E+00  6.065085E-04
 6.000000E-01  5.550000E+00  4.890014E-04
 6.000000E-01  5.600000E+00  3.900632E-04
 6.000000E-01  5.650000E+00  3.077391E-04
 6.000000E-01  5.700000E+00  2.400385E-04
 6.000000E-01  5.750000E+00  1.850088E-04
 6.000000E-01  5.800000E+00  1.407937E-04
 6.000000E-01  5.850000E+00  1.056766E-04
 6.000000E-01  5.900000E+00  7.810853E-05
 6.000000E-01  5.950000E+00  5.672180E-05
 6.000000E-01  6.000000E+00  4.033319E-05
 6.000000E-01  6.050000E+00  2.793831E-05
 6.000000E-01  6.100000E+00  1.870031E-05
 6.000000E-01  6.150000E+00  1.193516E-05
 6.000000E-01  6.200000E+00  7.095523E-06
 6.000000E-01  6.250000E+00  3.754877E-06
 6.000000E-01  6.300000E+00  1.593386E-06
 6.000000E-01  6.350000E+00  3.868129E-07
 6.000000E-01  6.400000E+00  0.000000E+00
 
 6.500000E-01 -6.400000E+00  0.000000E+00
 6.500000E-01 -6.350000E+00  5.150413E-07
 6.500000E-01 -6.300000E+00  2.117644E-06
 6.500000E-01 -6.250000E+00  4.975584E-06
 6.500000E-01 -6.200000E+00  9.365655E-06
 6.500000E-01 -6.150000E+00  1.567991E-05
 6.500000E-01 -6.100000E+00  2.443687E-05
 6.500000E-01 -6.050000E+00  3.629558E-05
 6.500000E-01 -6.000000E+00  5.207046E-05
 6.500000E-01 -5.950000E+00  7.274484E-05
 6.500000E-01 -5.900000E+00  9.948092E-05
 6.500000E-01 -5.850000E+00  1.336237E-04
 6.500000E-01 -5.800000E+00  1.766966E-04
 6.500000E-01 -5.750000E+00  2.303864E-04
 6.500000E-01 -5.700000E+00  2.965157E-04
 6.500000E-01 -5.650000E+00  3.770019E-04
 6.500000E-01 -5.600000E+00  4.738026E-04
 6.500000E-01 -5.550000E+00  5.888482E-04
 6.500000E-01 -5.500000E+00  7.239641E-04
 6.500000E-01 -5.450000E+00  8.807874E-04
 6.500000E-01 -5.400000E+00  1.060682E-03
 6.500000E-01 -5.350000E+00  1.264657E-03
 6.500000E-01 -5.300000E+00  1.493301E-03
 6.500000E-01 -5.250000E+00  1.746727E-03
 6.500000E-01 -5.200000E+00  2.024544E-03
 6.500000E-01 -5.150000E+00  2.325852E-03
 6.500000E-01 -5.100000E+00  2.649264E-03
 6.500000E-01 -5.050000E+00  2.992952E-03
 6.500000E-01 -5.000000E+00  3.354717E-03
 6.500000E-01 -4.950000E+00  3.732076E-03
 6.500000E-01 -4.900000E+00  4.122363E-03
 6.500000E-01 -4.850000E+00  4.522826E-03
 6.500000E-01 -4.800000E+00  4.930729E-03
 6.500000E-01 -4.750000E+00  5.343438E-03
 6.500000E-01 -4.700000E+00  5.758494E-03
 6.500000E-01 -4.650000E+00  6.173660E-03
 6.500000E-01 -4.600000E+00  6.586955E-03
 6.500000E-01 -4.550000E+00  6.996667E-03
 6.500000E-01 -4.500000E+00  7.401344E-03
 6.500000E-01 -4.450000E+00  7.799780E-03
 6.500000E-01 -4.400000E+00  8.190989E-03
 6.500000E-01 -4.350000E+00  8.574175E-03
 6.500000E-01 -4.300000E+00  8.948704E-03
 6.500000E-01 -4.250000E+00  9.314080E-03
 6.500000E-01 -4.200000E+00  9.669916E-03
 6.500000E-01 -4.150000E+00  1.001591E-02
 6.500000E-01 -4.100000E+00  1.035181E-02
 6.500000E-01 -4.050000E+00  1.067741E-02
 6.500000E-01 -4.000000E+00  1.099248E-02
 6.500000E-01 -3.950000E+00  1.129676E-02
 6.500000E-01 -3.900000E+00  1.158986E-02
 6.500000E-01 -3.850000E+00  1.187128E-02
 6.500000E-01 -3.800000E+00  1.214028E-02
 6.500000E-01 -3.750000E+00  1.239585E-02
 6.500000E-01 -3.700000E+00  1.263660E-02
 6.500000E-01 -3.650000E+00  1.286072E-02
 6.500000E-01 -3.600000E+00  1.306584E-02
 6.500000E-01 -3.550000E+00  1.324891E-02
 6.500000E-01 -3.500000E+00  1.340607E-02
 6.500000E-01 -3.450000E+00  1.353248E-02
 6.500000E-01 -3.400000E+00  1.362220E-02
 6.500000E-01 -3.350000E+00  1.366796E-02
 6.500000E-01 -3.300000E+00  1.366109E-02
 6.500000E-01 -3.250000E+00  1.359147E-02
 6.500000E-01 -3.200000E+00  1.344763E-02
 6.500000E-01 -3.150000E+00  1.321714E-02
 6.500000E-01 -3.100000E+00  1.288734E-02
 6.500000E-01 -3.050000E+00  1.244664E-02
 6.500000E-01 -3.000000E+00  1.188646E-02
 6.500000E-01 -2.950000E+00  1.120393E-02
 6.500000E-01 -2.900000E+00  1.040518E-02
 6.500000E-01 -2.850000E+00  9.508887E-03
 6.500000E-01 -2.800000E+00  8.549406E-03
 6.500000E-01 -2.750000E+00  7.578210E-03
 6.500000E-01 -2.700000E+00  6.662484E-03
 6.500000E-01 -2.650000E+00  5.879802E-03
 6.500000E-01 -2.600000E+00  5.308757E-03
 6.500000E-01 -2.550000E+00  5.016859E-03
 6.500000E-01 -2.500000E+00  5.048410E-03
 6.500000E-01 -2.450000E+00  5.415789E-03
 6.500000E-01 -2.400000E+00  6.096901E-03
 6.500000E-01 -2.350000E+00  7.039643E-03
 6.500000E-01 -2.300000E+00  8.171935E-03
 6.500000E-01 -2.250000E+00  9.414211E-03
 6.500000E-01 -2.200000E+00  1.069103E-02
 6.500000E-01 -2.150000E+00  1.193940E-02
 6.500000E-01 -2.100000E+00  1.311299E-02
 6.500000E-01 -2.050000E+00  1.418252E-02
 6.500000E-01 -2.000000E+00  1.513373E-02
 6.500000E-01 -1.950000E+00  1.596398E-02
 6.500000E-01 -1.900000E+00  1.667864E-02
 6.500000E-01 -1.850000E+00  1.728790E-02
 6.500000E-01 -1.800000E+00  1.780427E-02
 6.500000E-01 -1.750000E+00  1.824078E-02
 6.500000E-01 -1.700000E+00  1.860991E-02
 6.500000E-01 -1.650000E+00  1.892292E-02
 6.500000E-01 -1.600000E+00  1.918960E-02
 6.500000E-01 -1.550000E+00  1.941819E-02
 6.500000E-01 -1.500000E+00  1.961551E-02
 6.500000E-01 -1.450000E+00  1.978703E-02
 6.500000E-01 -1.400000E+00  1.993716E-02
 6.500000E-01 -1.350000E+00  2.006931E-02
 6.500000E-01 -1.300000E+00  2.018612E-02
 6.500000E-01 -1.250000E+00  2.028960E-02
 6.500000E-01 -1.200000E+00  2.038121E-02
 6.500000E-01 -1.150000E+00  2.046197E-02
 6.500000E-01 -1.100000E+00  2.053256E-02
 6.500000E-01 -1.050000E+00  2.059333E-02
 6.500000E-01 -1.000000E+00  2.064437E-02
 6.500000E-01 -9.500000E-01  2.068554E-02
 6.500000E-01 -9.000000E-01  2.071649E-02
 6.500000E-01 -8.500000E-01  2.073666E-02
 6.500000E-01 -8.000000E-01  2.074539E-02
 6.500000E-01 -7.500000E-01  2.074187E-02
 6.500000E-01 -7.000000E-01  2.072529E-02
 6.500000E-01 -6.500000E-01  2.069490E-02
 6.500000E-01 -6.000000E-01  2.065014E-02
 6.500000E-01 -5.500000E-01  2.059085E-02
 6.500000E-01 -5.000000E-01  2.051741E-02
 6.500000E-01 -4.500000E-01  2.043098E-02
 6.500000E-01 -4.000000E-01  2.033367E-02
 6.500000E-01 -3.500000E-01  2.022868E-02
 6.500000E-01 -3.000000E-01  2.012030E-02
 6.500000E-01 -2.500000E-01  2.001383E-02
 6.500000E-01 -2.000000E-01  1.991522E-02
 6.500000E-01 -1.500000E-01  1.983064E-02
 6.500000E-01 -1.000000E-01  1.976584E-02
 6.500000E-01 -5.000000E-02  1.972554E-02
 6.500000E-01  0.000000E+00  1.971281E-02
 6.500000E-01  5.000000E-02  1.972867E-02
 6.500000E-01  1.000000E-01  1.977198E-02
 6.500000E-01  1.500000E-01  1.983955E-02
 6.500000E-01  2.000000E-01  1.992659E-02
 6.500000E-01  2.500000E-01  2.002730E-02
 6.500000E-01  3.000000E-01  2.013550E-02
 6.500000E-01  3.500000E-01  2.024521E-02
 6.500000E-01  4.000000E-01  2.035118E-02
 6.500000E-01  4.500000E-01  2.044907E-02
 6.500000E-01  5.000000E-01  2.053570E-02
 6.500000E-01  5.500000E-01  2.060889E-02
 6.500000E-01  6.000000E-01  2.066746E-02
 6.500000E-01  6.500000E-01  2.071094E-02
 6.500000E-01  7.000000E-01  2.073945E-02
 6.500000E-01  7.500000E-01  2.075350E-02
 6.500000E-01  8.000000E-01  2.075379E-02
 6.500000E-01  8.500000E-01  2.074116E-02
 6.500000E-01  9.000000E-01  2.071646E-02
 6.500000E-01  9.500000E-01  2.068052E-02
 6.500000E-01  1.000000E+00  2.063411E-02
 6.500000E-01  1.050000E+00  2.057797E-02
 6.500000E-01  1.100000E+00  2.051277E-02
 6.500000E-01  1.150000E+00  2.043913E-02
 6.500000E-01  1.200000E+00  2.035764E-02
 6.500000E-01  1.250000E+00  2.026887E-02
 6.500000E-01  1.300000E+00  2.017334E-02
 6.500000E-01  1.350000E+00  2.007159E-02
 6.500000E-01  1.400000E+00  1.996412E-02
 6.500000E-01  1.450000E+00  1.985147E-02
 6.500000E-01  1.500000E+00  1.973422E-02
 6.500000E-01  1.550000E+00  1.961295E-02
 6.500000E-01  1.600000E+00  1.948834E-02
 6.500000E-01  1.650000E+00  1.936110E-02
 6.500000E-01  1.700000E+00  1.923198E-02
 6.500000E-01  1.750000E+00  1.910177E-02
 6.500000E-01  1.800000E+00  1.897125E-02
 6.500000E-01  1.850000E+00  1.884111E-02
 6.500000E-01  1.900000E+00  1.871197E-02
 6.500000E-01  1.950000E+00  1.858429E-02
 6.500000E-01  2.000000E+00  1.845832E-02
 6.500000E-01  2.050000E+00  1.833414E-02
 6.500000E-01  2.100000E+00  1.821157E-02
 6.500000E-01  2.150000E+00  1.809025E-02
 6.500000E-01  2.200000E+00  1.796964E-02
 6.500000E-01  2.250000E+00  1.784907E-02
 6.500000E-01  2.300000E+00  1.772778E-02
 6.500000E-01  2.350000E+00  1.760498E-02
 6.500000E-01  2.400000E+00  1.747987E-02
 6.500000E-01  2.450000E+00  1.735174E-02
 6.500000E-01  2.500000E+00  1.721991E-02
 6.500000E-01  2.550000E+00  1.708384E-02
 6.500000E-01  2.600000E+00  1.694308E-02
 6.500000E-01  2.650000E+00  1.679731E-02
 6.500000E-01  2.700000E+00  1.664627E-02
 6.500000E-01  2.750000E+00  1.648984E-02
 6.500000E-01  2.800000E+00  1.632792E-02
 6.500000E-01  2.850000E+00  1.616049E-02
 6.500000E-01  2.900000E+00  1.598756E-02
 6.500000E-01  2.950000E+00  1.580915E-02
 6.500000E-01  3.000000E+00  1.562526E-02
 6.500000E-01  3.050000E+00  1.543590E-02
 6.500000E-01  3.100000E+00  1.524105E-02
 6.500000E-01  3.150000E+00  1.504069E-02
 6.500000E-01  3.200000E+00  1.483476E-02
 6.500000E-01  3.250000E+00  1.462317E-02
 6.500000E-01  3.300000E+00  1.440585E-02
 6.500000E-01  3.350000E+00  1.418265E-02
 6.500000E-01  3.400000E+00  1.395345E-02
 6.500000E-01  3.450000E+00  1.371805E-02
 6.500000E-01  3.500000E+00  1.347626E-02
 6.500000E-01  3.550000E+00  1.322785E-02
 6.500000E-01  3.600000E+00  1.297258E-02
 6.500000E-01  3.650000E+00  1.271020E-02
 6.500000E-01  3.700000E+00  1.244045E-02
 6.500000E-01  3.750000E+00  1.216309E-02
 6.500000E-01  3.800000E+00  1.187786E-02
 6.500000E-01  3.850000E+00  1.158453E-02
 6.500000E-01  3.900000E+00  1.128286E-02
 6.500000E-01  3.950000E+00  1.097266E-02
 6.500000E-01  4.000000E+00  1.065373E-02
 6.500000E-01  4.050000E+00  1.032592E-02
 6.500000E-01  4.100000E+00  9.989118E-03
 6.500000E-01  4.150000E+00  9.643266E-03
 6.500000E-01  4.200000E+00  9.288373E-03
 6.500000E-01  4.250000E+00  8.924540E-03
 6.500000E-01  4.300000E+00  8.551976E-03
 6.500000E-01  4.350000E+00  8.171028E-03
 6.500000E-01  4.400000E+00  7.782203E-03
 6.500000E-01  4.450000E+00  7.386200E-03
 6.500000E-01  4.500000E+00  6.983936E-03
 6.500000E-01  4.550000E+00  6.576574E-03
 6.500000E-01  4.600000E+00  6.165535E-03
 6.500000E-01  4.650000E+00  5.752515E-03
 6.500000E-01  4.700000E+00  5.339478E-03
 6.500000E-01  4.750000E+00  4.928642E-03
 6.500000E-01  4.800000E+00  4.522440E-03
 6.500000E-01  4.850000E+00  4.123476E-03
 6.500000E-01  4.900000E+00  3.734451E-03
 6.500000E-01  4.950000E+00  3.358086E-03
 6.500000E-01  5.000000E+00  2.997029E-03
 6.500000E-01  5.050000E+00  2.653762E-03
 6.500000E-01  5.100000E+00  2.330501E-03
 6.500000E-01  5.150000E+00  2.029114E-03
 6.500000E-01  5.200000E+00  1.751047E-03
 6.500000E-01  5.250000E+00  1.497265E-03
 6.500000E-01  5.300000E+00  1.268229E-03
 6.500000E-01  5.350000E+00  1.063884E-03
 6.500000E-01  5.400000E+00  8.836879E-04
 6.500000E-01  5.450000E+00  7.266568E-04
 6.500000E-01  5.500000E+00  5.914328E-04
 6.500000E-01  5.550000E+00  4.763675E-04
 6.500000E-01  5.600000E+00  3.796126E-04
 6.500000E-01  5.650000E+00  2.992093E-04
 6.500000E-01  5.700000E+00  2.331719E-04
 6.500000E-01  5.750000E+00  1.795598E-04
 6.500000E-01  5.800000E+00  1.365344E-04
 6.500000E-01  5.850000E+00  1.024007E-04
 6.500000E-01  5.900000E+00  7.563299E-05
 6.500000E-01  5.950000E+00  5.488785E-05
 6.500000E-01  6.000000E+00  3.900562E-05
 6.500000E-01  6.050000E+00  2.700402E-05
 6.500000E-01  6.100000E+00  1.806619E-05
 6.500000E-01  6.150000E+00  1.152557E-05
 6.500000E-01  6.200000E+00  6.849570E-06
 6.500000E-01  6.250000E+00  3.623679E-06
 6.500000E-01  6.300000E+00  1.537387E-06
 6.500000E-01  6.350000E+00  3.731698E-07
 6.500000E-01  6.400000E+00  0.000000E+00
 
 7.000000E-01 -6.400000E+00  0.000000E+00
 7.000000E-01 -6.350000E+00  5.047774E-07
 7.000000E-01 -6.300000E+00  2.075367E-06
 7.000000E-01 -6.250000E+00  4.876021E-06
 7.000000E-01 -6.200000E+00  9.177881E-06
 7.000000E-01 -6.150000E+00  1.536531E-05
 7.000000E-01 -6.100000E+00  2.394717E-05
 7.000000E-01 -6.050000E+00  3.557093E-05
 7.000000E-01 -6.000000E+00  5.103759E-05
 7.000000E-01 -5.950000E+00  7.131534E-05
 7.000000E-01 -5.900000E+00  9.754970E-05
 7.000000E-01 -5.850000E+00  1.310679E-04
 7.000000E-01 -5.800000E+00  1.733749E-04
 7.000000E-01 -5.750000E+00  2.261394E-04
 7.000000E-01 -5.700000E+00  2.911676E-04
 7.000000E-01 -5.650000E+00  3.703637E-04
 7.000000E-01 -5.600000E+00  4.656763E-04
 7.000000E-01 -5.550000E+00  5.790334E-04
 7.000000E-01 -5.500000E+00  7.122657E-04
 7.000000E-01 -5.450000E+00  8.670237E-04
 7.000000E-01 -5.400000E+00  1.044693E-03
 7.000000E-01 -5.350000E+00  1.246314E-03
 7.000000E-01 -5.300000E+00  1.472513E-03
 7.000000E-01 -5.250000E+00  1.723443E-03
 7.000000E-01 -5.200000E+00  1.998762E-03
 7.000000E-01 -5.150000E+00  2.297614E-03
 7.000000E-01 -5.100000E+00  2.618658E-03
 7.000000E-01 -5.050000E+00  2.960105E-03
 7.000000E-01 -5.000000E+00  3.319791E-03
 7.000000E-01 -4.950000E+00  3.695261E-03
 7.000000E-01 -4.900000E+00  4.083868E-03
 7.000000E-01 -4.850000E+00  4.482874E-03
 7.000000E-01 -4.800000E+00  4.889546E-03
 7.000000E-01 -4.750000E+00  5.301249E-03
 7.000000E-01 -4.700000E+00  5.715515E-03
 7.000000E-01 -4.650000E+00  6.130098E-03
 7.000000E-01 -4.600000E+00  6.543003E-03
 7.000000E-01 -4.550000E+00  6.952499E-03
 7.000000E-01 -4.500000E+00  7.357120E-03
 7.000000E-01 -4.450000E+00  7.755642E-03
 7.000000E-01 -4.400000E+00  8.147060E-03
 7.000000E-01 -4.350000E+00  8.530564E-03
 7.000000E-01 -4.300000E+00  8.905502E-03
 7.000000E-01 -4.250000E+00  9.271359E-03
 7.000000E-01 -4.200000E+00  9.627729E-03
 7.000000E-01 -4.150000E+00  9.974285E-03
 7.000000E-01 -4.100000E+00  1.031076E-02
 7.000000E-01 -4.050000E+00  1.063691E-02
 7.000000E-01 -4.000000E+00  1.095248E-02
 7.000000E-01 -3.950000E+00  1.125716E-02
 7.000000E-01 -3.900000E+00  1.155055E-02
 7.000000E-01 -3.850000E+00  1.183207E-02
 7.000000E-01 -3.800000E+00  1.210093E-02
 7.000000E-01 -3.750000E+00  1.235603E-02
 7.000000E-01 -3.700000E+00  1.259591E-02
 7.000000E-01 -3.650000E+00  1.281860E-02
 7.000000E-01 -3.600000E+00  1.302154E-02
 7.000000E-01 -3.550000E+00  1.320142E-02
 7.000000E-01 -3.500000E+00  1.335404E-02
 7.000000E-01 -3.450000E+00  1.347409E-02
 7.000000E-01 -3.400000E+00  1.355499E-02
 7.000000E-01 -3.350000E+00  1.358865E-02
 7.000000E-01 -3.300000E+00  1.356535E-02
 7.000000E-01 -3.250000E+00  1.347359E-02
 7.000000E-01 -3.200000E+00  1.330022E-02
 7.000000E-01 -3.150000E+00  1.303075E-02
 7.000000E-01 -3.100000E+00  1.265018E-02
 7.000000E-01 -3.050000E+00  1.214433E-02
 7.000000E-01 -3.000000E+00  1.150207E-02
 7.000000E-01 -2.950000E+00  1.071843E-02
 7.000000E-01 -2.900000E+00  9.798451E-03
 7.000000E-01 -2.850000E+00  8.761631E-03
 7.000000E-01 -2.800000E+00  7.645813E-03
 7.000000E-01 -2.750000E+00  6.509379E-03
 7.000000E-01 -2.700000E+00  5.430028E-03
 7.000000E-01 -2.650000E+00  4.498781E-03
 7.000000E-01 -2.600000E+00  3.808907E-03
 7.000000E-01 -2.550000E+00  3.441241E-03
 7.000000E-01 -2.500000E+00  3.449246E-03
 7.000000E-01 -2.450000E+00  3.848151E-03
 7.000000E-01 -2.400000E+00  4.611710E-03
 7.000000E-01 -2.350000E+00  5.677698E-03
 7.000000E-01 -2.300000E+00  6.960297E-03
 7.000000E-01 -2.250000E+00  8.365407E-03
 7.000000E-01 -2.200000E+00  9.804684E-03
 7.000000E-01 -2.150000E+00  1.120536E-02
 7.000000E-01 -2.100000E+00  1.251488E-02
 7.000000E-01 -2.050000E+00  1.370106E-02
 7.000000E-01 -2.000000E+00  1.474921E-02
 7.000000E-01 -1.950000E+00  1.565796E-02
 7.000000E-01 -1.900000E+00  1.643486E-02
 7.000000E-01 -1.850000E+00  1.709262E-02
 7.000000E-01 -1.800000E+00  1.764626E-02
 7.000000E-01 -1.750000E+00  1.811110E-02
 7.000000E-01 -1.700000E+00  1.850157E-02
 7.000000E-01 -1.650000E+00  1.883056E-02
 7.000000E-01 -1.600000E+00  1.910915E-02
 7.000000E-01 -1.550000E+00  1.934660E-02
 7.000000E-01 -1.500000E+00  1.955051E-02
 7.000000E-01 -1.450000E+00  1.972700E-02
 7.000000E-01 -1.400000E+00  1.988092E-02
 7.000000E-01 -1.350000E+00  2.001607E-02
 7.000000E-01 -1.300000E+00  2.013539E-02
 7.000000E-01 -1.250000E+00  2.024113E-02
 7.000000E-01 -1.200000E+00  2.033495E-02
 7.000000E-01 -1.150000E+00  2.041808E-02
 7.000000E-01 -1.100000E+00  2.049138E-02
 7.000000E-01 -1.050000E+00  2.055538E-02
 7.000000E-01 -1.000000E+00  2.061038E-02
 7.000000E-01 -9.500000E-01  2.065644E-02
 7.000000E-01 -9.000000E-01  2.069346E-02
 7.000000E-01 -8.500000E-01  2.072117E-02
 7.000000E-01 -8.000000E-01  2.073917E-02
 7.000000E-01 -7.500000E-01  2.074700E-02
 7.000000E-01 -7.000000E-01  2.074418E-02
 7.000000E-01 -6.500000E-01  2.073027E-02
 7.000000E-01 -6.000000E-01  2.070502E-02
 7.000000E-01 -5.500000E-01  2.066844E-02
 7.000000E-01 -5.000000E-01  2.062098E-02
 7.000000E-01 -4.500000E-01  2.056362E-02
 7.000000E-01 -4.000000E-01  2.049802E-02
 7.000000E-01 -3.500000E-01  2.042657E-02
 7.000000E-01 -3.000000E-01  2.035241E-02
 7.000000E-01 -2.500000E-01  2.027929E-02
 7.000000E-01 -2.000000E-01  2.021140E-02
 7.000000E-01 -1.500000E-01  2.015302E-02
 7.000000E-01 -1.000000E-01  2.010810E-02
 7.000000E-01 -5.000000E-02  2.007989E-02
 7.000000E-01  0.000000E+00  2.007052E-02
 7.000000E-01  5.000000E-02  2.008074E-02
 7.000000E-01  1.000000E-01  2.010985E-02
 7.000000E-01  1.500000E-01  2.015575E-02
 7.000000E-01  2.000000E-01  2.021525E-02
 7.000000E-01  2.500000E-01  2.028437E-02
 7.000000E-01  3.000000E-01  2.035884E-02
 7.000000E-01  3.500000E-01  2.043443E-02
 7.000000E-01  4.000000E-01  2.050732E-02
 7.000000E-01  4.500000E-01  2.057429E-02
 7.000000E-01  5.000000E-01  2.063282E-02
 7.000000E-01  5.500000E-01  2.068114E-02
 7.000000E-01  6.000000E-01  2.071812E-02
 7.000000E-01  6.500000E-01  2.074320E-02
 7.000000E-01  7.000000E-01  2.075622E-02
 7.000000E-01  7.500000E-01  2.075734E-02
 7.000000E-01  8.000000E-01  2.074692E-02
 7.000000E-01  8.500000E-01  2.072540E-02
 7.000000E-01  9.000000E-01  2.069328E-02
 7.000000E-01  9.500000E-01  2.065106E-02
 7.000000E-01  1.000000E+00  2.059922E-02
 7.000000E-01  1.050000E+00  2.053821E-02
 7.000000E-01  1.100000E+00  2.046848E-02
 7.000000E-01  1.150000E+00  2.039044E-02
 7.000000E-01  1.200000E+00  2.030449E-02
 7.000000E-01  1.250000E+00  2.021104E-02
 7.000000E-01  1.300000E+00  2.011048E-02
 7.000000E-01  1.350000E+00  2.000322E-02
 7.000000E-01  1.400000E+00  1.988973E-02
 7.000000E-01  1.450000E+00  1.977049E-02
 7.000000E-01  1.500000E+00  1.964607E-02
 7.000000E-01  1.550000E+00  1.951714E-02
 7.000000E-01  1.600000E+00  1.938445E-02
 7.000000E-01  1.650000E+00  1.924887E-02
 7.000000E-01  1.700000E+00  1.911137E-02
 7.000000E-01  1.750000E+00  1.897297E-02
 7.000000E-01  1.800000E+00  1.883473E-02
 7.000000E-01  1.850000E+00  1.869765E-02
 7.000000E-01  1.900000E+00  1.856265E-02
 7.000000E-01  1.950000E+00  1.843044E-02
 7.000000E-01  2.000000E+00  1.830152E-02
 7.000000E-01  2.050000E+00  1.817609E-02
 7.000000E-01  2.100000E+00  1.805405E-02
 7.000000E-01  2.150000E+00  1.793501E-02
 7.000000E-01  2.200000E+00  1.781830E-02
 7.000000E-01  2.250000E+00  1.770304E-02
 7.000000E-01  2.300000E+00  1.758824E-02
 7.000000E-01  2.350000E+00  1.747279E-02
 7.000000E-01  2.400000E+00  1.735561E-02
 7.000000E-01  2.450000E+00  1.723567E-02
 7.000000E-01  2.500000E+00  1.711206E-02
 7.000000E-01  2.550000E+00  1.698399E-02
 7.000000E-01  2.600000E+00  1.685085E-02
 7.000000E-01  2.650000E+00  1.671217E-02
 7.000000E-01  2.700000E+00  1.656763E-02
 7.000000E-01  2.750000E+00  1.641704E-02
 7.000000E-01  2.800000E+00  1.626030E-02
 7.000000E-01  2.850000E+00  1.609739E-02
 7.000000E-01  2.900000E+00  1.592835E-02
 7.000000E-01  2.950000E+00  1.575324E-02
 7.000000E-01  3.000000E+00  1.557210E-02
 7.000000E-01  3.050000E+00  1.538500E-02
 7.000000E-01  3.100000E+00  1.519196E-02
 7.000000E-01  3.150000E+00  1.499300E-02
 7.000000E-01  3.200000E+00  1.478812E-02
 7.000000E-01  3.250000E+00  1.457727E-02
 7.000000E-01  3.300000E+00  1.436041E-02
 7.000000E-01  3.350000E+00  1.413745E-02
 7.000000E-01  3.400000E+00  1.390827E-02
 7.000000E-01  3.450000E+00  1.367273E-02
 7.000000E-01  3.500000E+00  1.343064E-02
 7.000000E-01  3.550000E+00  1.318181E-02
 7.000000E-01  3.600000E+00  1.292601E-02
 7.000000E-01  3.650000E+00  1.266301E-02
 7.000000E-01  3.700000E+00  1.239257E-02
 7.000000E-01  3.750000E+00  1.211444E-02
 7.000000E-01  3.800000E+00  1.182838E-02
 7.000000E-01  3.850000E+00  1.153417E-02
 7.000000E-01  3.900000E+00  1.123158E-02
 7.000000E-01  3.950000E+00  1.092041E-02
 7.000000E-01  4.000000E+00  1.060050E-02
 7.000000E-01  4.050000E+00  1.027169E-02
 7.000000E-01  4.100000E+00  9.933874E-03
 7.000000E-01  4.150000E+00  9.587016E-03
 7.000000E-01  4.200000E+00  9.231142E-03
 7.000000E-01  4.250000E+00  8.866371E-03
 7.000000E-01  4.300000E+00  8.492939E-03
 7.000000E-01  4.350000E+00  8.111218E-03
 7.000000E-01  4.400000E+00  7.721747E-03
 7.000000E-01  4.450000E+00  7.325255E-03
 7.000000E-01  4.500000E+00  6.922693E-03
 7.000000E-01  4.550000E+00  6.515251E-03
 7.000000E-01  4.600000E+00  6.104383E-03
 7.000000E-01  4.650000E+00  5.691814E-03
 7.000000E-01  4.700000E+00  5.279532E-03
 7.000000E-01  4.750000E+00  4.869777E-03
 7.000000E-01  4.800000E+00  4.464999E-03
 7.000000E-01  4.850000E+00  4.067809E-03
 7.000000E-01  4.900000E+00  3.680906E-03
 7.000000E-01  4.950000E+00  3.306998E-03
 7.000000E-01  5.000000E+00  2.948707E-03
 7.000000E-01  5.050000E+00  2.608476E-03
 7.000000E-01  5.100000E+00  2.288473E-03
 7.000000E-01  5.150000E+00  1.990507E-03
 7.000000E-01  5.200000E+00  1.715956E-03
 7.000000E-01  5.250000E+00  1.465721E-03
 7.000000E-01  5.300000E+00  1.240193E-03
 7.000000E-01  5.350000E+00  1.039255E-03
 7.000000E-01  5.400000E+00  8.623073E-04
 7.000000E-01  5.450000E+00  7.083203E-04
 7.000000E-01  5.500000E+00  5.759005E-04
 7.000000E-01  5.550000E+00  4.633758E-04
 7.000000E-01  5.600000E+00  3.688854E-04
 7.000000E-01  5.650000E+00  2.904687E-04
 7.000000E-01  5.700000E+00  2.261470E-04
 7.000000E-01  5.750000E+00  1.739940E-04
 7.000000E-01  5.800000E+00  1.321908E-04
 7.000000E-01  5.850000E+00  9.906531E-05
 7.000000E-01  5.900000E+00  7.311684E-05
 7.000000E-01  5.950000E+00  5.302722E-05
 7.000000E-01  6.000000E+00  3.766137E-05
 7.000000E-01  6.050000E+00  2.605995E-05
 7.000000E-01  6.100000E+00  1.742681E-05
 7.000000E-01  6.150000E+00  1.111347E-05
 7.000000E-01  6.200000E+00  6.602607E-06
 7.000000E-01  6.250000E+00  3.492179E-06
 7.000000E-01  6.300000E+00  1.481338E-06
 7.000000E-01  6.350000E+00  3.595271E-07
 7.000000E-01  6.400000E+00  0.000000E+00
 
 7.500000E-01 -6.400000E+00  0.000000E+00
 7.500000E-01 -6.350000E+00  4.934913E-07
 7.500000E-01 -6.300000E+00  2.028902E-06
 7.500000E-01 -6.250000E+00  4.766680E-06
 7.500000E-01 -6.200000E+00  8.971845E-06
 7.500000E-01 -6.150000E+00  1.502041E-05
 7.500000E-01 -6.100000E+00  2.341072E-05
 7.500000E-01 -6.050000E+00  3.477757E-05
 7.500000E-01 -6.000000E+00  4.990726E-05
 7.500000E-01 -5.950000E+00  6.975131E-05
 7.500000E-01 -5.900000E+00  9.543693E-05
 7.500000E-01 -5.850000E+00  1.282717E-04
 7.500000E-01 -5.800000E+00  1.697404E-04
 7.500000E-01 -5.750000E+00  2.214919E-04
 7.500000E-01 -5.700000E+00  2.853144E-04
 7.500000E-01 -5.650000E+00  3.630968E-04
 7.500000E-01 -5.600000E+00  4.567782E-04
 7.500000E-01 -5.550000E+00  5.682832E-04
 7.500000E-01 -5.500000E+00  6.994473E-04
 7.500000E-01 -5.450000E+00  8.519347E-04
 7.500000E-01 -5.400000E+00  1.027155E-03
 7.500000E-01 -5.350000E+00  1.226179E-03
 7.500000E-01 -5.300000E+00  1.449674E-03
 7.500000E-01 -5.250000E+00  1.697841E-03
 7.500000E-01 -5.200000E+00  1.970385E-03
 7.500000E-01 -5.150000E+00  2.266502E-03
 7.500000E-01 -5.100000E+00  2.584901E-03
 7.500000E-01 -5.050000E+00  2.923838E-03
 7.500000E-01 -5.000000E+00  3.281189E-03
 7.500000E-01 -4.950000E+00  3.654531E-03
 7.500000E-01 -4.900000E+00  4.041240E-03
 7.500000E-01 -4.850000E+00  4.438593E-03
 7.500000E-01 -4.800000E+00  4.843866E-03
 7.500000E-01 -4.750000E+00  5.254422E-03
 7.500000E-01 -4.700000E+00  5.667787E-03
 7.500000E-01 -4.650000E+00  6.081702E-03
 7.500000E-01 -4.600000E+00  6.494157E-03
 7.500000E-01 -4.550000E+00  6.903402E-03
 7.500000E-01 -4.500000E+00  7.307952E-03
 7.500000E-01 -4.450000E+00  7.706562E-03
 7.500000E-01 -4.400000E+00  8.098208E-03
 7.500000E-01 -4.350000E+00  8.482061E-03
 7.500000E-01 -4.300000E+00  8.857450E-03
 7.500000E-01 -4.250000E+00  9.223841E-03
 7.500000E-01 -4.200000E+00  9.580806E-03
 7.500000E-01 -4.150000E+00  9.927998E-03
 7.500000E-01 -4.100000E+00  1.026513E-02
 7.500000E-01 -4.050000E+00  1.059192E-02
 7.500000E-01 -4.000000E+00  1.090809E-02
 7.500000E-01 -3.950000E+00  1.121331E-02
 7.500000E-01 -3.900000E+00  1.150712E-02
 7.500000E-01 -3.850000E+00  1.178893E-02
 7.500000E-01 -3.800000E+00  1.205788E-02
 7.500000E-01 -3.750000E+00  1.231282E-02
 7.500000E-01 -3.700000E+00  1.255219E-02
 7.500000E-01 -3.650000E+00  1.277393E-02
 7.500000E-01 -3.600000E+00  1.297531E-02
 7.500000E-01 -3.550000E+00  1.315281E-02
 7.500000E-01 -3.500000E+00  1.330195E-02
 7.500000E-01 -3.450000E+00  1.341703E-02
 7.500000E-01 -3.400000E+00  1.349094E-02
 7.500000E-01 -3.350000E+00  1.351490E-02
 7.500000E-01 -3.300000E+00  1.347826E-02
 7.500000E-01 -3.250000E+00  1.336836E-02
 7.500000E-01 -3.200000E+00  1.317058E-02
 7.500000E-01 -3.150000E+00  1.286861E-02
 7.500000E-01 -3.100000E+00  1.244533E-02
 7.500000E-01 -3.050000E+00  1.188422E-02
 7.500000E-01 -3.000000E+00  1.117175E-02
 7.500000E-01 -2.950000E+00  1.030089E-02
 7.500000E-01 -2.900000E+00  9.275501E-03
 7.500000E-01 -2.850000E+00  8.115478E-03
 7.500000E-01 -2.800000E+00  6.861510E-03
 7.500000E-01 -2.750000E+00  5.577953E-03
 7.500000E-01 -2.700000E+00  4.351869E-03
 7.500000E-01 -2.650000E+00  3.286497E-03
 7.500000E-01 -2.600000E+00  2.488630E-03
 7.500000E-01 -2.550000E+00  2.051521E-03
 7.500000E-01 -2.500000E+00  2.037264E-03
 7.500000E-01 -2.450000E+00  2.463846E-03
 7.500000E-01 -2.400000E+00  3.301222E-03
 7.500000E-01 -2.350000E+00  4.477790E-03
 7.500000E-01 -2.300000E+00  5.895029E-03
 7.500000E-01 -2.250000E+00  7.445488E-03
 7.500000E-01 -2.200000E+00  9.029097E-03
 7.500000E-01 -2.150000E+00  1.056433E-02
 7.500000E-01 -2.100000E+00  1.199324E-02
 7.500000E-01 -2.050000E+00  1.328121E-02
 7.500000E-01 -2.000000E+00  1.441343E-02
 7.500000E-01 -1.950000E+00  1.538980E-02
 7.500000E-01 -1.900000E+00  1.621997E-02
 7.500000E-01 -1.850000E+00  1.691898E-02
 7.500000E-01 -1.800000E+00  1.750413E-02
 7.500000E-01 -1.750000E+00  1.799277E-02
 7.500000E-01 -1.700000E+00  1.840107E-02
 7.500000E-01 -1.650000E+00  1.874332E-02
 7.500000E-01 -1.600000E+00  1.903172E-02
 7.500000E-01 -1.550000E+00  1.927642E-02
 7.500000E-01 -1.500000E+00  1.948571E-02
 7.500000E-01 -1.450000E+00  1.966622E-02
 7.500000E-01 -1.400000E+00  1.982321E-02
 7.500000E-01 -1.350000E+00  1.996079E-02
 7.500000E-01 -1.300000E+00  2.008216E-02
 7.500000E-01 -1.250000E+00  2.018976E-02
 7.500000E-01 -1.200000E+00  2.028545E-02
 7.500000E-01 -1.150000E+00  2.037061E-02
 7.500000E-01 -1.100000E+00  2.044625E-02
 7.500000E-01 -1.050000E+00  2.051306E-02
 7.500000E-01 -1.000000E+00  2.057149E-02
 7.500000E-01 -9.500000E-01  2.062179E-02
 7.500000E-01 -9.000000E-01  2.066402E-02
 7.500000E-01 -8.500000E-01  2.069813E-02
 7.500000E-01 -8.000000E-01  2.072393E-02
 7.500000E-01 -7.500000E-01  2.074119E-02
 7.500000E-01 -7.000000E-01  2.074964E-02
 7.500000E-01 -6.500000E-01  2.074909E-02
 7.500000E-01 -6.000000E-01  2.073943E-02
 7.500000E-01 -5.500000E-01  2.072079E-02
 7.500000E-01 -5.000000E-01  2.069359E-02
 7.500000E-01 -4.500000E-01  2.065862E-02
 7.500000E-01 -4.000000E-01  2.061715E-02
 7.500000E-01 -3.500000E-01  2.057095E-02
 7.500000E-01 -3.000000E-01  2.052228E-02
 7.500000E-01 -2.500000E-01  2.047379E-02
 7.500000E-01 -2.000000E-01  2.042839E-02
 7.500000E-01 -1.500000E-01  2.038906E-02
 7.500000E-01 -1.000000E-01  2.035851E-02
 7.500000E-01 -5.000000E-02  2.033900E-02
 7.500000E-01  0.000000E+00  2.033200E-02
 7.500000E-01  5.000000E-02  2.033810E-02
 7.500000E-01  1.000000E-01  2.035688E-02
 7.500000E-01  1.500000E-01  2.038700E-02
 7.500000E-01  2.000000E-01  2.042634E-02
 7.500000E-01  2.500000E-01  2.047221E-02
 7.500000E-01  3.000000E-01  2.052166E-02
 7.500000E-01  3.500000E-01  2.057171E-02
 7.500000E-01  4.000000E-01  2.061959E-02
 7.500000E-01  4.500000E-01  2.066292E-02
 7.500000E-01  5.000000E-01  2.069973E-02
 7.500000E-01  5.500000E-01  2.072857E-02
 7.500000E-01  6.000000E-01  2.074843E-02
 7.500000E-01  6.500000E-01  2.075869E-02
 7.500000E-01  7.000000E-01  2.075906E-02
 7.500000E-01  7.500000E-01  2.074947E-02
 7.500000E-01  8.000000E-01  2.072999E-02
 7.500000E-01  8.500000E-01  2.070081E-02
 7.500000E-01  9.000000E-01  2.066215E-02
 7.500000E-01  9.500000E-01  2.061422E-02
 7.500000E-01  1.000000E+00  2.055728E-02
 7.500000E-01  1.050000E+00  2.049155E-02
 7.500000E-01  1.100000E+00  2.041723E-02
 7.500000E-01  1.150000E+00  2.033455E-02
 7.500000E-01  1.200000E+00  2.024371E-02
 7.500000E-01  1.250000E+00  2.014495E-02
 7.500000E-01  1.300000E+00  2.003851E-02
 7.500000E-01  1.350000E+00  1.992469E-02
 7.500000E-01  1.400000E+00  1.980384E-02
 7.500000E-01  1.450000E+00  1.967642E-02
 7.500000E-01  1.500000E+00  1.954300E-02
 7.500000E-01  1.550000E+00  1.940429E-02
 7.500000E-01  1.600000E+00  1.926118E-02
 7.500000E-01  1.650000E+00  1.911475E-02
 7.500000E-01  1.700000E+00  1.896623E-02
 7.500000E-01  1.750000E+00  1.881698E-02
 7.500000E-01  1.800000E+00  1.866844E-02
 7.500000E-01  1.850000E+00  1.852205E-02
 7.500000E-01  1.900000E+00  1.837914E-02
 7.500000E-01  1.950000E+00  1.824081E-02
 7.500000E-01  2.000000E+00  1.810788E-02
 7.500000E-01  2.050000E+00  1.798074E-02
 7.500000E-01  2.100000E+00  1.785941E-02
 7.500000E-01  2.150000E+00  1.774342E-02
 7.500000E-01  2.200000E+00  1.763195E-02
 7.500000E-01  2.250000E+00  1.752384E-02
 7.500000E-01  2.300000E+00  1.741772E-02
 7.500000E-01  2.350000E+00  1.731207E-02
 7.500000E-01  2.400000E+00  1.720540E-02
 7.500000E-01  2.450000E+00  1.709628E-02
 7.500000E-01  2.500000E+00  1.698343E-02
 7.500000E-01  2.550000E+00  1.686579E-02
 7.500000E-01  2.600000E+00  1.674250E-02
 7.500000E-01  2.650000E+00  1.661294E-02
 7.500000E-01  2.700000E+00  1.647669E-02
 7.500000E-01  2.750000E+00  1.633351E-02
 7.500000E-01  2.800000E+00  1.618331E-02
 7.500000E-01  2.850000E+00  1.602608E-02
 7.500000E-01  2.900000E+00  1.586191E-02
 7.500000E-01  2.950000E+00  1.569092E-02
 7.500000E-01  3.000000E+00  1.551322E-02
 7.500000E-01  3.050000E+00  1.532894E-02
 7.500000E-01  3.100000E+00  1.513818E-02
 7.500000E-01  3.150000E+00  1.494101E-02
 7.500000E-01  3.200000E+00  1.473749E-02
 7.500000E-01  3.250000E+00  1.452764E-02
 7.500000E-01  3.300000E+00  1.431145E-02
 7.500000E-01  3.350000E+00  1.408889E-02
 7.500000E-01  3.400000E+00  1.385986E-02
 7.500000E-01  3.450000E+00  1.362427E-02
 7.500000E-01  3.500000E+00  1.338196E-02
 7.500000E-01  3.550000E+00  1.313276E-02
 7.500000E-01  3.600000E+00  1.287646E-02
 7.500000E-01  3.650000E+00  1.261285E-02
 7.500000E-01  3.700000E+00  1.234171E-02
 7.500000E-01  3.750000E+00  1.206280E-02
 7.500000E-01  3.800000E+00  1.177589E-02
 7.500000E-01  3.850000E+00  1.148078E-02
 7.500000E-01  3.900000E+00  1.117724E-02
 7.500000E-01  3.950000E+00  1.086510E-02
 7.500000E-01  4.000000E+00  1.054417E-02
 7.500000E-01  4.050000E+00  1.021434E-02
 7.500000E-01  4.100000E+00  9.875491E-03
 7.500000E-01  4.150000E+00  9.527610E-03
 7.500000E-01  4.200000E+00  9.170737E-03
 7.500000E-01  4.250000E+00  8.805016E-03
 7.500000E-01  4.300000E+00  8.430704E-03
 7.500000E-01  4.350000E+00  8.048204E-03
 7.500000E-01  4.400000E+00  7.658085E-03
 7.500000E-01  4.450000E+00  7.261109E-03
 7.500000E-01  4.500000E+00  6.858260E-03
 7.500000E-01  4.550000E+00  6.450763E-03
 7.500000E-01  4.600000E+00  6.040103E-03
 7.500000E-01  4.650000E+00  5.628037E-03
 7.500000E-01  4.700000E+00  5.216581E-03
 7.500000E-01  4.750000E+00  4.807998E-03
 7.500000E-01  4.800000E+00  4.404755E-03
 7.500000E-01  4.850000E+00  4.009470E-03
 7.500000E-01  4.900000E+00  3.624841E-03
 7.500000E-01  4.950000E+00  3.253560E-03
 7.500000E-01  5.000000E+00  2.898221E-03
 7.500000E-01  5.050000E+00  2.561224E-03
 7.500000E-01  5.100000E+00  2.244685E-03
 7.500000E-01  5.150000E+00  1.950348E-03
 7.500000E-01  5.200000E+00  1.679522E-03
 7.500000E-01  5.250000E+00  1.433032E-03
 7.500000E-01  5.300000E+00  1.211199E-03
 7.500000E-01  5.350000E+00  1.013837E-03
 7.500000E-01  5.400000E+00  8.402902E-04
 7.500000E-01  5.450000E+00  6.894788E-04
 7.500000E-01  5.500000E+00  5.599743E-04
 7.500000E-01  5.550000E+00  4.500819E-04
 7.500000E-01  5.600000E+00  3.579302E-04
 7.500000E-01  5.650000E+00  2.815588E-04
 7.500000E-01  5.700000E+00  2.189986E-04
 7.500000E-01  5.750000E+00  1.683399E-04
 7.500000E-01  5.800000E+00  1.277854E-04
 7.500000E-01  5.850000E+00  9.568803E-05
 7.500000E-01  5.900000E+00  7.057330E-05
 7.500000E-01  5.950000E+00  5.114957E-05
 7.500000E-01  6.000000E+00  3.630726E-05
 7.500000E-01  6.050000E+00  2.511075E-05
 7.500000E-01  6.100000E+00  1.678519E-05
 7.500000E-01  6.150000E+00  1.070071E-05
 7.500000E-01  6.200000E+00  6.355703E-06
 7.500000E-01  6.250000E+00  3.360921E-06
 7.500000E-01  6.300000E+00  1.425464E-06
 7.500000E-01  6.350000E+00  3.459382E-07
 7.500000E-01  6.400000E+00  0.000000E+00
 
 8.000000E-01 -6.400000E+00  0.000000E+00
 8.000000E-01 -6.350000E+00  4.812307E-07
 8.000000E-01 -6.300000E+00  1.978454E-06
 8.000000E-01 -6.250000E+00  4.648066E-06
 8.000000E-01 -6.200000E+00  8.748553E-06
 8.000000E-01 -6.150000E+00  1.464699E-05
 8.000000E-01 -6.100000E+00  2.283038E-05
 8.000000E-01 -6.050000E+00  3.391986E-05
 8.000000E-01 -6.000000E+00  4.868574E-05
 8.000000E-01 -5.950000E+00  6.806143E-05
 8.000000E-01 -5.900000E+00  9.315414E-05
 8.000000E-01 -5.850000E+00  1.252500E-04
 8.000000E-01 -5.800000E+00  1.658119E-04
 8.000000E-01 -5.750000E+00  2.164670E-04
 8.000000E-01 -5.700000E+00  2.789834E-04
 8.000000E-01 -5.650000E+00  3.552339E-04
 8.000000E-01 -5.600000E+00  4.471461E-04
 8.000000E-01 -5.550000E+00  5.566402E-04
 8.000000E-01 -5.500000E+00  6.855561E-04
 8.000000E-01 -5.450000E+00  8.355719E-04
 8.000000E-01 -5.400000E+00  1.008121E-03
 8.000000E-01 -5.350000E+00  1.204309E-03
 8.000000E-01 -5.300000E+00  1.424843E-03
 8.000000E-01 -5.250000E+00  1.669977E-03
 8.000000E-01 -5.200000E+00  1.939467E-03
 8.000000E-01 -5.150000E+00  2.232568E-03
 8.000000E-01 -5.100000E+00  2.548040E-03
 8.000000E-01 -5.050000E+00  2.884192E-03
 8.000000E-01 -5.000000E+00  3.238943E-03
 8.000000E-01 -4.950000E+00  3.609908E-03
 8.000000E-01 -4.900000E+00  3.994490E-03
 8.000000E-01 -4.850000E+00  4.389985E-03
 8.000000E-01 -4.800000E+00  4.793679E-03
 8.000000E-01 -4.750000E+00  5.202937E-03
 8.000000E-01 -4.700000E+00  5.615279E-03
 8.000000E-01 -4.650000E+00  6.028433E-03
 8.000000E-01 -4.600000E+00  6.440371E-03
 8.000000E-01 -4.550000E+00  6.849324E-03
 8.000000E-01 -4.500000E+00  7.253783E-03
 8.000000E-01 -4.450000E+00  7.652481E-03
 8.000000E-01 -4.400000E+00  8.044372E-03
 8.000000E-01 -4.350000E+00  8.428603E-03
 8.000000E-01 -4.300000E+00  8.804484E-03
 8.000000E-01 -4.250000E+00  9.171461E-03
 8.000000E-01 -4.200000E+00  9.529083E-03
 8.000000E-01 -4.150000E+00  9.876983E-03
 8.000000E-01 -4.100000E+00  1.021484E-02
 8.000000E-01 -4.050000E+00  1.054237E-02
 8.000000E-01 -4.000000E+00  1.085926E-02
 8.000000E-01 -3.950000E+00  1.116514E-02
 8.000000E-01 -3.900000E+00  1.145955E-02
 8.000000E-01 -3.850000E+00  1.174183E-02
 8.000000E-01 -3.800000E+00  1.201112E-02
 8.000000E-01 -3.750000E+00  1.226621E-02
 8.000000E-01 -3.700000E+00  1.250549E-02
 8.000000E-01 -3.650000E+00  1.272681E-02
 8.000000E-01 -3.600000E+00  1.292734E-02
 8.000000E-01 -3.550000E+00  1.310341E-02
 8.000000E-01 -3.500000E+00  1.325032E-02
 8.000000E-01 -3.450000E+00  1.336210E-02
 8.000000E-01 -3.400000E+00  1.343123E-02
 8.000000E-01 -3.350000E+00  1.344842E-02
 8.000000E-01 -3.300000E+00  1.340233E-02
 8.000000E-01 -3.250000E+00  1.327940E-02
 8.000000E-01 -3.200000E+00  1.306388E-02
 8.000000E-01 -3.150000E+00  1.273807E-02
 8.000000E-01 -3.100000E+00  1.228316E-02
 8.000000E-01 -3.050000E+00  1.168078E-02
 8.000000E-01 -3.000000E+00  1.091546E-02
 8.000000E-01 -2.950000E+00  9.978414E-03
 8.000000E-01 -2.900000E+00  8.872426E-03
 8.000000E-01 -2.850000E+00  7.617510E-03
 8.000000E-01 -2.800000E+00  6.256370E-03
 8.000000E-01 -2.750000E+00  4.857885E-03
 8.000000E-01 -2.700000E+00  3.516404E-03
 8.000000E-01 -2.650000E+00  2.344840E-03
 8.000000E-01 -2.600000E+00  1.460837E-03
 8.000000E-01 -2.550000E+00  9.677205E-04
 8.000000E-01 -2.500000E+00  9.346664E-04
 8.000000E-01 -2.450000E+00  1.382012E-03
 8.000000E-01 -2.400000E+00  2.276735E-03
 8.000000E-01 -2.350000E+00  3.539726E-03
 8.000000E-01 -2.300000E+00  5.062269E-03
 8.000000E-01 -2.250000E+00  6.726239E-03
 8.000000E-01 -2.200000E+00  8.422249E-03
 8.000000E-01 -2.150000E+00  1.006190E-02
 8.000000E-01 -2.100000E+00  1.158306E-02
 8.000000E-01 -2.050000E+00  1.294935E-02
 8.000000E-01 -2.000000E+00  1.414593E-02
 8.000000E-01 -1.950000E+00  1.517384E-02
 8.000000E-01 -1.900000E+00  1.604442E-02
 8.000000E-01 -1.850000E+00  1.677456E-02
 8.000000E-01 -1.800000E+00  1.738337E-02
 8.000000E-01 -1.750000E+00  1.788978E-02
 8.000000E-01 -1.700000E+00  1.831131E-02
 8.000000E-01 -1.650000E+00  1.866333E-02
 8.000000E-01 -1.600000E+00  1.895892E-02
 8.000000E-01 -1.550000E+00  1.920890E-02
 8.000000E-01 -1.500000E+00  1.942207E-02
 8.000000E-01 -1.450000E+00  1.960546E-02
 8.000000E-01 -1.400000E+00  1.976465E-02
 8.000000E-01 -1.350000E+00  1.990399E-02
 8.000000E-01 -1.300000E+00  2.002687E-02
 8.000000E-01 -1.250000E+00  2.013589E-02
 8.000000E-01 -1.200000E+00  2.023305E-02
 8.000000E-01 -1.150000E+00  2.031987E-02
 8.000000E-01 -1.100000E+00  2.039746E-02
 8.000000E-01 -1.050000E+00  2.046664E-02
 8.000000E-01 -1.000000E+00  2.052799E-02
 8.000000E-01 -9.500000E-01  2.058188E-02
 8.000000E-01 -9.000000E-01  2.062851E-02
 8.000000E-01 -8.500000E-01  2.066797E-02
 8.000000E-01 -8.000000E-01  2.070024E-02
 8.000000E-01 -7.500000E-01  2.072524E-02
 8.000000E-01 -7.000000E-01  2.074285E-02
 8.000000E-01 -6.500000E-01  2.075301E-02
 8.000000E-01 -6.000000E-01  2.075571E-02
 8.000000E-01 -5.500000E-01  2.075111E-02
 8.000000E-01 -5.000000E-01  2.073958E-02
 8.000000E-01 -4.500000E-01  2.072173E-02
 8.000000E-01 -4.000000E-01  2.069851E-02
 8.000000E-01 -3.500000E-01  2.067121E-02
 8.000000E-01 -3.000000E-01  2.064143E-02
 8.000000E-01 -2.500000E-01  2.061102E-02
 8.000000E-01 -2.000000E-01  2.058203E-02
 8.000000E-01 -1.500000E-01  2.055648E-02
 8.000000E-01 -1.000000E-01  2.053628E-02
 8.000000E-01 -5.000000E-02  2.052298E-02
 8.000000E-01  0.000000E+00  2.051764E-02
 8.000000E-01  5.000000E-02  2.052072E-02
 8.000000E-01  1.000000E-01  2.053201E-02
 8.000000E-01  1.500000E-01  2.055067E-02
 8.000000E-01  2.000000E-01  2.057530E-02
 8.000000E-01  2.500000E-01  2.060410E-02
 8.000000E-01  3.000000E-01  2.063506E-02
 8.000000E-01  3.500000E-01  2.066607E-02
 8.000000E-01  4.000000E-01  2.069513E-02
 8.000000E-01  4.500000E-01  2.072047E-02
 8.000000E-01  5.000000E-01  2.074056E-02
 8.000000E-01  5.500000E-01  2.075422E-02
 8.000000E-01  6.000000E-01  2.076057E-02
 8.000000E-01  6.500000E-01  2.075897E-02
 8.000000E-01  7.000000E-01  2.074905E-02
 8.000000E-01  7.500000E-01  2.073058E-02
 8.000000E-01  8.000000E-01  2.070346E-02
 8.000000E-01  8.500000E-01  2.066766E-02
 8.000000E-01  9.000000E-01  2.062318E-02
 8.000000E-01  9.500000E-01  2.057003E-02
 8.000000E-01  1.000000E+00  2.050825E-02
 8.000000E-01  1.050000E+00  2.043783E-02
 8.000000E-01  1.100000E+00  2.035878E-02
 8.000000E-01  1.150000E+00  2.027111E-02
 8.000000E-01  1.200000E+00  2.017484E-02
 8.000000E-01  1.250000E+00  2.006999E-02
 8.000000E-01  1.300000E+00  1.995663E-02
 8.000000E-01  1.350000E+00  1.983493E-02
 8.000000E-01  1.400000E+00  1.970510E-02
 8.000000E-01  1.450000E+00  1.956754E-02
 8.000000E-01  1.500000E+00  1.942279E-02
 8.000000E-01  1.550000E+00  1.927166E-02
 8.000000E-01  1.600000E+00  1.911518E-02
 8.000000E-01  1.650000E+00  1.895468E-02
 8.000000E-01  1.700000E+00  1.879174E-02
 8.000000E-01  1.750000E+00  1.862819E-02
 8.000000E-01  1.800000E+00  1.846600E-02
 8.000000E-01  1.850000E+00  1.830719E-02
 8.000000E-01  1.900000E+00  1.815369E-02
 8.000000E-01  1.950000E+00  1.800714E-02
 8.000000E-01  2.000000E+00  1.786881E-02
 8.000000E-01  2.050000E+00  1.773940E-02
 8.000000E-01  2.100000E+00  1.761905E-02
 8.000000E-01  2.150000E+00  1.750723E-02
 8.000000E-01  2.200000E+00  1.740286E-02
 8.000000E-01  2.250000E+00  1.730438E-02
 8.000000E-01  2.300000E+00  1.720990E-02
 8.000000E-01  2.350000E+00  1.711733E-02
 8.000000E-01  2.400000E+00  1.702459E-02
 8.000000E-01  2.450000E+00  1.692970E-02
 8.000000E-01  2.500000E+00  1.683092E-02
 8.000000E-01  2.550000E+00  1.672679E-02
 8.000000E-01  2.600000E+00  1.661617E-02
 8.000000E-01  2.650000E+00  1.649824E-02
 8.000000E-01  2.700000E+00  1.637248E-02
 8.000000E-01  2.750000E+00  1.623861E-02
 8.000000E-01  2.800000E+00  1.609655E-02
 8.000000E-01  2.850000E+00  1.594635E-02
 8.000000E-01  2.900000E+00  1.578818E-02
 8.000000E-01  2.950000E+00  1.562222E-02
 8.000000E-01  3.000000E+00  1.544871E-02
 8.000000E-01  3.050000E+00  1.526786E-02
 8.000000E-01  3.100000E+00  1.507986E-02
 8.000000E-01  3.150000E+00  1.488487E-02
 8.000000E-01  3.200000E+00  1.468302E-02
 8.000000E-01  3.250000E+00  1.447441E-02
 8.000000E-01  3.300000E+00  1.425908E-02
 8.000000E-01  3.350000E+00  1.403705E-02
 8.000000E-01  3.400000E+00  1.380829E-02
 8.000000E-01  3.450000E+00  1.357273E-02
 8.000000E-01  3.500000E+00  1.333025E-02
 8.000000E-01  3.550000E+00  1.308070E-02
 8.000000E-01  3.600000E+00  1.282392E-02
 8.000000E-01  3.650000E+00  1.255970E-02
 8.000000E-01  3.700000E+00  1.228784E-02
 8.000000E-01  3.750000E+00  1.200813E-02
 8.000000E-01  3.800000E+00  1.172036E-02
 8.000000E-01  3.850000E+00  1.142432E-02
 8.000000E-01  3.900000E+00  1.111981E-02
 8.000000E-01  3.950000E+00  1.080666E-02
 8.000000E-01  4.000000E+00  1.048470E-02
 8.000000E-01  4.050000E+00  1.015381E-02
 8.000000E-01  4.100000E+00  9.813912E-03
 8.000000E-01  4.150000E+00  9.464992E-03
 8.000000E-01  4.200000E+00  9.107111E-03
 8.000000E-01  4.250000E+00  8.740431E-03
 8.000000E-01  4.300000E+00  8.365238E-03
 8.000000E-01  4.350000E+00  7.981961E-03
 8.000000E-01  4.400000E+00  7.591201E-03
 8.000000E-01  4.450000E+00  7.193756E-03
 8.000000E-01  4.500000E+00  6.790642E-03
 8.000000E-01  4.550000E+00  6.383122E-03
 8.000000E-01  4.600000E+00  5.972716E-03
 8.000000E-01  4.650000E+00  5.561214E-03
 8.000000E-01  4.700000E+00  5.150662E-03
 8.000000E-01  4.750000E+00  4.743349E-03
 8.000000E-01  4.800000E+00  4.341760E-03
 8.000000E-01  4.850000E+00  3.948520E-03
 8.000000E-01  4.900000E+00  3.566325E-03
 8.000000E-01  4.950000E+00  3.197848E-03
 8.000000E-01  5.000000E+00  2.845653E-03
 8.000000E-01  5.050000E+00  2.512095E-03
 8.000000E-01  5.100000E+00  2.199228E-03
 8.000000E-01  5.150000E+00  1.908730E-03
 8.000000E-01  5.200000E+00  1.641834E-03
 8.000000E-01  5.250000E+00  1.399286E-03
 8.000000E-01  5.300000E+00  1.181330E-03
 8.000000E-01  5.350000E+00  9.877106E-04
 8.000000E-01  5.400000E+00  8.177090E-04
 8.000000E-01  5.450000E+00  6.701975E-04
 8.000000E-01  5.500000E+00  5.437119E-04
 8.000000E-01  5.550000E+00  4.365360E-04
 8.000000E-01  5.600000E+00  3.467896E-04
 8.000000E-01  5.650000E+00  2.725151E-04
 8.000000E-01  5.700000E+00  2.117557E-04
 8.000000E-01  5.750000E+00  1.626205E-04
 8.000000E-01  5.800000E+00  1.233361E-04
 8.000000E-01  5.850000E+00  9.228202E-05
 8.000000E-01  5.900000E+00  6.801180E-05
 8.000000E-01  5.950000E+00  4.926135E-05
 8.000000E-01  6.000000E+00  3.494748E-05
 8.000000E-01  6.050000E+00  2.415896E-05
 8.000000E-01  6.100000E+00  1.614277E-05
 8.000000E-01  6.150000E+00  1.028804E-05
 8.000000E-01  6.200000E+00  6.109193E-06
 8.000000E-01  6.250000E+00  3.230033E-06
 8.000000E-01  6.300000E+00  1.369801E-06
 8.000000E-01  6.350000E+00  3.324095E-07
 8.000000E-01  6.400000E+00  0.000000E+00
 
 8.500000E-01 -6.400000E+00  0.000000E+00
 8.500000E-01 -6.350000E+00  4.680205E-07
 8.500000E-01 -6.300000E+00  1.924137E-06
 8.500000E-01 -6.250000E+00  4.520482E-06
 8.500000E-01 -6.200000E+00  8.508658E-06
 8.500000E-01 -6.150000E+00  1.424627E-05
 8.500000E-01 -6.100000E+00  2.220829E-05
 8.500000E-01 -6.050000E+00  3.300121E-05
 8.500000E-01 -6.000000E+00  4.737817E-05
 8.500000E-01 -5.950000E+00  6.625306E-05
 8.500000E-01 -5.900000E+00  9.071143E-05
 8.500000E-01 -5.850000E+00  1.220163E-04
 8.500000E-01 -5.800000E+00  1.616066E-04
 8.500000E-01 -5.750000E+00  2.110860E-04
 8.500000E-01 -5.700000E+00  2.722009E-04
 8.500000E-01 -5.650000E+00  3.468058E-04
 8.500000E-01 -5.600000E+00  4.368158E-04
 8.500000E-01 -5.550000E+00  5.441455E-04
 8.500000E-01 -5.500000E+00  6.706383E-04
 8.500000E-01 -5.450000E+00  8.179860E-04
 8.500000E-01 -5.400000E+00  9.876461E-04
 8.500000E-01 -5.350000E+00  1.180760E-03
 8.500000E-01 -5.300000E+00  1.398080E-03
 8.500000E-01 -5.250000E+00  1.639911E-03
 8.500000E-01 -5.200000E+00  1.906069E-03
 8.500000E-01 -5.150000E+00  2.195868E-03
 8.500000E-01 -5.100000E+00  2.508127E-03
 8.500000E-01 -5.050000E+00  2.841213E-03
 8.500000E-01 -5.000000E+00  3.193092E-03
 8.500000E-01 -4.950000E+00  3.561422E-03
 8.500000E-01 -4.900000E+00  3.943639E-03
 8.500000E-01 -4.850000E+00  4.337061E-03
 8.500000E-01 -4.800000E+00  4.738986E-03
 8.500000E-01 -4.750000E+00  5.146785E-03
 8.500000E-01 -4.700000E+00  5.557971E-03
 8.500000E-01 -4.650000E+00  5.970261E-03
 8.500000E-01 -4.600000E+00  6.381607E-03
 8.500000E-01 -4.550000E+00  6.790220E-03
 8.500000E-01 -4.500000E+00  7.194562E-03
 8.500000E-01 -4.450000E+00  7.593343E-03
 8.500000E-01 -4.400000E+00  7.985490E-03
 8.500000E-01 -4.350000E+00  8.370126E-03
 8.500000E-01 -4.300000E+00  8.746538E-03
 8.500000E-01 -4.250000E+00  9.114149E-03
 8.500000E-01 -4.200000E+00  9.472487E-03
 8.500000E-01 -4.150000E+00  9.821162E-03
 8.500000E-01 -4.100000E+00  1.015984E-02
 8.500000E-01 -4.050000E+00  1.048820E-02
 8.500000E-01 -4.000000E+00  1.080591E-02
 8.500000E-01 -3.950000E+00  1.111259E-02
 8.500000E-01 -3.900000E+00  1.140775E-02
 8.500000E-01 -3.850000E+00  1.169072E-02
 8.500000E-01 -3.800000E+00  1.196061E-02
 8.500000E-01 -3.750000E+00  1.221619E-02
 8.500000E-01 -3.700000E+00  1.245581E-02
 8.500000E-01 -3.650000E+00  1.267729E-02
 8.500000E-01 -3.600000E+00  1.287774E-02
 8.500000E-01 -3.550000E+00  1.305341E-02
 8.500000E-01 -3.500000E+00  1.319948E-02
 8.500000E-01 -3.450000E+00  1.330980E-02
 8.500000E-01 -3.400000E+00  1.337664E-02
 8.500000E-01 -3.350000E+00  1.339041E-02
 8.500000E-01 -3.300000E+00  1.333934E-02
 8.500000E-01 -3.250000E+00  1.320936E-02
 8.500000E-01 -3.200000E+00  1.298399E-02
 8.500000E-01 -3.150000E+00  1.264472E-02
 8.500000E-01 -3.100000E+00  1.217169E-02
 8.500000E-01 -3.050000E+00  1.154534E-02
 8.500000E-01 -3.000000E+00  1.074900E-02
 8.500000E-01 -2.950000E+00  9.772744E-03
 8.500000E-01 -2.900000E+00  8.618565E-03
 8.500000E-01 -2.850000E+00  7.306433E-03
 8.500000E-01 -2.800000E+00  5.880154E-03
 8.500000E-01 -2.750000E+00  4.411264E-03
 8.500000E-01 -2.700000E+00  2.998518E-03
 8.500000E-01 -2.650000E+00  1.760786E-03
 8.500000E-01 -2.600000E+00  8.224865E-04
 8.500000E-01 -2.550000E+00  2.933211E-04
 8.500000E-01 -2.500000E+00  2.470293E-04
 8.500000E-01 -2.450000E+00  7.055737E-04
 8.500000E-01 -2.400000E+00  1.634208E-03
 8.500000E-01 -2.350000E+00  2.949227E-03
 8.500000E-01 -2.300000E+00  4.535604E-03
 8.500000E-01 -2.250000E+00  6.268584E-03
 8.500000E-01 -2.200000E+00  8.032990E-03
 8.500000E-01 -2.150000E+00  9.736156E-03
 8.500000E-01 -2.100000E+00  1.131338E-02
 8.500000E-01 -2.050000E+00  1.272717E-02
 8.500000E-01 -2.000000E+00  1.396271E-02
 8.500000E-01 -1.950000E+00  1.502175E-02
 8.500000E-01 -1.900000E+00  1.591663E-02
 8.500000E-01 -1.850000E+00  1.666544E-02
 8.500000E-01 -1.800000E+00  1.728836E-02
 8.500000E-01 -1.750000E+00  1.780532E-02
 8.500000E-01 -1.700000E+00  1.823463E-02
 8.500000E-01 -1.650000E+00  1.859236E-02
 8.500000E-01 -1.600000E+00  1.889208E-02
 8.500000E-01 -1.550000E+00  1.914506E-02
 8.500000E-01 -1.500000E+00  1.936040E-02
 8.500000E-01 -1.450000E+00  1.954539E-02
 8.500000E-01 -1.400000E+00  1.970580E-02
 8.500000E-01 -1.350000E+00  1.984614E-02
 8.500000E-01 -1.300000E+00  1.996993E-02
 8.500000E-01 -1.250000E+00  2.007988E-02
 8.500000E-01 -1.200000E+00  2.017809E-02
 8.500000E-01 -1.150000E+00  2.026616E-02
 8.500000E-01 -1.100000E+00  2.034529E-02
 8.500000E-01 -1.050000E+00  2.041641E-02
 8.500000E-01 -1.000000E+00  2.048016E-02
 8.500000E-01 -9.500000E-01  2.053701E-02
 8.500000E-01 -9.000000E-01  2.058728E-02
 8.500000E-01 -8.500000E-01  2.063115E-02
 8.500000E-01 -8.000000E-01  2.066870E-02
 8.500000E-01 -7.500000E-01  2.069997E-02
 8.500000E-01 -7.000000E-01  2.072493E-02
 8.500000E-01 -6.500000E-01  2.074359E-02
 8.500000E-01 -6.000000E-01  2.075601E-02
 8.500000E-01 -5.500000E-01  2.076232E-02
 8.500000E-01 -5.000000E-01  2.076283E-02
 8.500000E-01 -4.500000E-01  2.075799E-02
 8.500000E-01 -4.000000E-01  2.074851E-02
 8.500000E-01 -3.500000E-01  2.073529E-02
 8.500000E-01 -3.000000E-01  2.071945E-02
 8.500000E-01 -2.500000E-01  2.070228E-02
 8.500000E-01 -2.000000E-01  2.068520E-02
 8.500000E-01 -1.500000E-01  2.066962E-02
 8.500000E-01 -1.000000E-01  2.065684E-02
 8.500000E-01 -5.000000E-02  2.064798E-02
 8.500000E-01  0.000000E+00  2.064380E-02
 8.500000E-01  5.000000E-02  2.064467E-02
 8.500000E-01  1.000000E-01  2.065052E-02
 8.500000E-01  1.500000E-01  2.066085E-02
 8.500000E-01  2.000000E-01  2.067476E-02
 8.500000E-01  2.500000E-01  2.069107E-02
 8.500000E-01  3.000000E-01  2.070837E-02
 8.500000E-01  3.500000E-01  2.072521E-02
 8.500000E-01  4.000000E-01  2.074015E-02
 8.500000E-01  4.500000E-01  2.075183E-02
 8.500000E-01  5.000000E-01  2.075910E-02
 8.500000E-01  5.500000E-01  2.076097E-02
 8.500000E-01  6.000000E-01  2.075666E-02
 8.500000E-01  6.500000E-01  2.074559E-02
 8.500000E-01  7.000000E-01  2.072729E-02
 8.500000E-01  7.500000E-01  2.070147E-02
 8.500000E-01  8.000000E-01  2.066787E-02
 8.500000E-01  8.500000E-01  2.062631E-02
 8.500000E-01  9.000000E-01  2.057661E-02
 8.500000E-01  9.500000E-01  2.051862E-02
 8.500000E-01  1.000000E+00  2.045215E-02
 8.500000E-01  1.050000E+00  2.037701E-02
 8.500000E-01  1.100000E+00  2.029300E-02
 8.500000E-01  1.150000E+00  2.019989E-02
 8.500000E-01  1.200000E+00  2.009749E-02
 8.500000E-01  1.250000E+00  1.998560E-02
 8.500000E-01  1.300000E+00  1.986408E-02
 8.500000E-01  1.350000E+00  1.973288E-02
 8.500000E-01  1.400000E+00  1.959208E-02
 8.500000E-01  1.450000E+00  1.944196E-02
 8.500000E-01  1.500000E+00  1.928304E-02
 8.500000E-01  1.550000E+00  1.911617E-02
 8.500000E-01  1.600000E+00  1.894258E-02
 8.500000E-01  1.650000E+00  1.876390E-02
 8.500000E-01  1.700000E+00  1.858219E-02
 8.500000E-01  1.750000E+00  1.839988E-02
 8.500000E-01  1.800000E+00  1.821967E-02
 8.500000E-01  1.850000E+00  1.804438E-02
 8.500000E-01  1.900000E+00  1.787676E-02
 8.500000E-01  1.950000E+00  1.771923E-02
 8.500000E-01  2.000000E+00  1.757370E-02
 8.500000E-01  2.050000E+00  1.744131E-02
 8.500000E-01  2.100000E+00  1.732235E-02
 8.500000E-01  2.150000E+00  1.721622E-02
 8.500000E-01  2.200000E+00  1.712147E-02
 8.500000E-01  2.250000E+00  1.703597E-02
 8.500000E-01  2.300000E+00  1.695707E-02
 8.500000E-01  2.350000E+00  1.688190E-02
 8.500000E-01  2.400000E+00  1.680757E-02
 8.500000E-01  2.450000E+00  1.673134E-02
 8.500000E-01  2.500000E+00  1.665086E-02
 8.500000E-01  2.550000E+00  1.656414E-02
 8.500000E-01  2.600000E+00  1.646971E-02
 8.500000E-01  2.650000E+00  1.636652E-02
 8.500000E-01  2.700000E+00  1.625393E-02
 8.500000E-01  2.750000E+00  1.613163E-02
 8.500000E-01  2.800000E+00  1.599961E-02
 8.500000E-01  2.850000E+00  1.585800E-02
 8.500000E-01  2.900000E+00  1.570708E-02
 8.500000E-01  2.950000E+00  1.554718E-02
 8.500000E-01  3.000000E+00  1.537867E-02
 8.500000E-01  3.050000E+00  1.520189E-02
 8.500000E-01  3.100000E+00  1.501715E-02
 8.500000E-01  3.150000E+00  1.482473E-02
 8.500000E-01  3.200000E+00  1.462486E-02
 8.500000E-01  3.250000E+00  1.441771E-02
 8.500000E-01  3.300000E+00  1.420341E-02
 8.500000E-01  3.350000E+00  1.398204E-02
 8.500000E-01  3.400000E+00  1.375363E-02
 8.500000E-01  3.450000E+00  1.351815E-02
 8.500000E-01  3.500000E+00  1.327553E-02
 8.500000E-01  3.550000E+00  1.302566E-02
 8.500000E-01  3.600000E+00  1.276838E-02
 8.500000E-01  3.650000E+00  1.250354E-02
 8.500000E-01  3.700000E+00  1.223095E-02
 8.500000E-01  3.750000E+00  1.195041E-02
 8.500000E-01  3.800000E+00  1.166174E-02
 8.500000E-01  3.850000E+00  1.136474E-02
 8.500000E-01  3.900000E+00  1.105922E-02
 8.500000E-01  3.950000E+00  1.074502E-02
 8.500000E-01  4.000000E+00  1.042200E-02
 8.500000E-01  4.050000E+00  1.009004E-02
 8.500000E-01  4.100000E+00  9.749077E-03
 8.500000E-01  4.150000E+00  9.399106E-03
 8.500000E-01  4.200000E+00  9.040209E-03
 8.500000E-01  4.250000E+00  8.672572E-03
 8.500000E-01  4.300000E+00  8.296501E-03
 8.500000E-01  4.350000E+00  7.912458E-03
 8.500000E-01  4.400000E+00  7.521073E-03
 8.500000E-01  4.450000E+00  7.123180E-03
 8.500000E-01  4.500000E+00  6.719833E-03
 8.500000E-01  4.550000E+00  6.312331E-03
 8.500000E-01  4.600000E+00  5.902234E-03
 8.500000E-01  4.650000E+00  5.491367E-03
 8.500000E-01  4.700000E+00  5.081809E-03
 8.500000E-01  4.750000E+00  4.675875E-03
 8.500000E-01  4.800000E+00  4.276068E-03
 8.500000E-01  4.850000E+00  3.885025E-03
 8.500000E-01  4.900000E+00  3.505433E-03
 8.500000E-01  4.950000E+00  3.139947E-03
 8.500000E-01  5.000000E+00  2.791095E-03
 8.500000E-01  5.050000E+00  2.461182E-03
 8.500000E-01  5.100000E+00  2.152200E-03
 8.500000E-01  5.150000E+00  1.865752E-03
 8.500000E-01  5.200000E+00  1.602989E-03
 8.500000E-01  5.250000E+00  1.364575E-03
 8.500000E-01  5.300000E+00  1.150672E-03
 8.500000E-01  5.350000E+00  9.609513E-04
 8.500000E-01  5.400000E+00  7.946319E-04
 8.500000E-01  5.450000E+00  6.505361E-04
 8.500000E-01  5.500000E+00  5.271647E-04
 8.500000E-01  5.550000E+00  4.227813E-04
 8.500000E-01  5.600000E+00  3.354994E-04
 8.500000E-01  5.650000E+00  2.633668E-04
 8.500000E-01  5.700000E+00  2.044411E-04
 8.500000E-01  5.750000E+00  1.568531E-04
 8.500000E-01  5.800000E+00  1.188555E-04
 8.500000E-01  5.850000E+00  8.885631E-05
 8.500000E-01  5.900000E+00  6.543831E-05
 8.500000E-01  5.950000E+00  4.736621E-05
 8.500000E-01  6.000000E+00  3.358404E-05
 8.500000E-01  6.050000E+00  2.320548E-05
 8.500000E-01  6.100000E+00  1.549979E-05
 8.500000E-01  6.150000E+00  9.875373E-06
 8.500000E-01  6.200000E+00  5.862892E-06
 8.500000E-01  6.250000E+00  3.099353E-06
 8.500000E-01  6.300000E+00  1.314261E-06
 8.500000E-01  6.350000E+00  3.189157E-07
 8.500000E-01  6.400000E+00  0.000000E+00
 
 9.000000E-01 -6.400000E+00  0.000000E+00
 9.000000E-01 -6.350000E+00  4.538781E-07
 9.000000E-01 -6.300000E+00  1.866031E-06
 9.000000E-01 -6.250000E+00  4.384159E-06
 9.000000E-01 -6.200000E+00  8.252681E-06
 9.000000E-01 -6.150000E+00  1.381929E-05
 9.000000E-01 -6.100000E+00  2.154627E-05
 9.000000E-01 -6.050000E+00  3.202461E-05
 9.000000E-01 -6.000000E+00  4.598918E-05
 9.000000E-01 -5.950000E+00  6.433295E-05
 9.000000E-01 -5.900000E+00  8.811828E-05
 9.000000E-01 -5.850000E+00  1.185833E-04
 9.000000E-01 -5.800000E+00  1.571410E-04
 9.000000E-01 -5.750000E+00  2.053698E-04
 9.000000E-01 -5.700000E+00  2.649924E-04
 9.000000E-01 -5.650000E+00  3.378436E-04
 9.000000E-01 -5.600000E+00  4.258238E-04
 9.000000E-01 -5.550000E+00  5.308412E-04
 9.000000E-01 -5.500000E+00  6.547414E-04
 9.000000E-01 -5.450000E+00  7.992296E-04
 9.000000E-01 -5.400000E+00  9.657880E-04
 9.000000E-01 -5.350000E+00  1.155594E-03
 9.000000E-01 -5.300000E+00  1.369448E-03
 9.000000E-01 -5.250000E+00  1.607708E-03
 9.000000E-01 -5.200000E+00  1.870254E-03
 9.000000E-01 -5.150000E+00  2.156463E-03
 9.000000E-01 -5.100000E+00  2.465220E-03
 9.000000E-01 -5.050000E+00  2.794951E-03
 9.000000E-01 -5.000000E+00  3.143680E-03
 9.000000E-01 -4.950000E+00  3.509110E-03
 9.000000E-01 -4.900000E+00  3.888714E-03
 9.000000E-01 -4.850000E+00  4.279838E-03
 9.000000E-01 -4.800000E+00  4.679796E-03
 9.000000E-01 -4.750000E+00  5.085965E-03
 9.000000E-01 -4.700000E+00  5.495854E-03
 9.000000E-01 -4.650000E+00  5.907167E-03
 9.000000E-01 -4.600000E+00  6.317838E-03
 9.000000E-01 -4.550000E+00  6.726052E-03
 9.000000E-01 -4.500000E+00  7.130245E-03
 9.000000E-01 -4.450000E+00  7.529096E-03
 9.000000E-01 -4.400000E+00  7.921504E-03
 9.000000E-01 -4.350000E+00  8.306565E-03
 9.000000E-01 -4.300000E+00  8.683540E-03
 9.000000E-01 -4.250000E+00  9.051827E-03
 9.000000E-01 -4.200000E+00  9.410932E-03
 9.000000E-01 -4.150000E+00  9.760446E-03
 9.000000E-01 -4.100000E+00  1.010001E-02
 9.000000E-01 -4.050000E+00  1.042929E-02
 9.000000E-01 -4.000000E+00  1.074793E-02
 9.000000E-01 -3.950000E+00  1.105555E-02
 9.000000E-01 -3.900000E+00  1.135162E-02
 9.000000E-01 -3.850000E+00  1.163549E-02
 9.000000E-01 -3.800000E+00  1.190624E-02
 9.000000E-01 -3.750000E+00  1.216265E-02
 9.000000E-01 -3.700000E+00  1.240308E-02
 9.000000E-01 -3.650000E+00  1.262532E-02
 9.000000E-01 -3.600000E+00  1.282650E-02
 9.000000E-01 -3.550000E+00  1.300284E-02
 9.000000E-01 -3.500000E+00  1.314952E-02
 9.000000E-01 -3.450000E+00  1.326035E-02
 9.000000E-01 -3.400000E+00  1.332755E-02
 9.000000E-01 -3.350000E+00  1.334147E-02
 9.000000E-01 -3.300000E+00  1.329023E-02
 9.000000E-01 -3.250000E+00  1.315964E-02
 9.000000E-01 -3.200000E+00  1.293306E-02
 9.000000E-01 -3.150000E+00  1.259171E-02
 9.000000E-01 -3.100000E+00  1.211550E-02
 9.000000E-01 -3.050000E+00  1.148454E-02
 9.000000E-01 -3.000000E+00  1.068179E-02
 9.000000E-01 -2.950000E+00  9.696981E-03
 9.000000E-01 -2.900000E+00  8.531815E-03
 9.000000E-01 -2.850000E+00  7.206135E-03
 9.000000E-01 -2.800000E+00  5.763899E-03
 9.000000E-01 -2.750000E+00  4.277185E-03
 9.000000E-01 -2.700000E+00  2.845760E-03
 9.000000E-01 -2.650000E+00  1.589957E-03
 9.000000E-01 -2.600000E+00  6.359477E-04
 9.000000E-01 -2.550000E+00  9.518131E-05
 9.000000E-01 -2.500000E+00  4.276456E-05
 9.000000E-01 -2.450000E+00  5.013240E-04
 9.000000E-01 -2.400000E+00  1.435919E-03
 9.000000E-01 -2.350000E+00  2.761863E-03
 9.000000E-01 -2.300000E+00  4.362635E-03
 9.000000E-01 -2.250000E+00  6.111816E-03
 9.000000E-01 -2.200000E+00  7.892717E-03
 9.000000E-01 -2.150000E+00  9.611500E-03
 9.000000E-01 -2.100000E+00  1.120271E-02
 9.000000E-01 -2.050000E+00  1.262848E-02
 9.000000E-01 -2.000000E+00  1.387392E-02
 9.000000E-01 -1.950000E+00  1.494089E-02
 9.000000E-01 -1.900000E+00  1.584197E-02
 9.000000E-01 -1.850000E+00  1.659551E-02
 9.000000E-01 -1.800000E+00  1.722195E-02
 9.000000E-01 -1.750000E+00  1.774147E-02
 9.000000E-01 -1.700000E+00  1.817260E-02
 9.000000E-01 -1.650000E+00  1.853157E-02
 9.000000E-01 -1.600000E+00  1.883213E-02
 9.000000E-01 -1.550000E+00  1.908563E-02
 9.000000E-01 -1.500000E+00  1.930131E-02
 9.000000E-01 -1.450000E+00  1.948651E-02
 9.000000E-01 -1.400000E+00  1.964709E-02
 9.000000E-01 -1.350000E+00  1.978763E-02
 9.000000E-01 -1.300000E+00  1.991168E-02
 9.000000E-01 -1.250000E+00  2.002204E-02
 9.000000E-01 -1.200000E+00  2.012084E-02
 9.000000E-01 -1.150000E+00  2.020973E-02
 9.000000E-01 -1.100000E+00  2.028999E-02
 9.000000E-01 -1.050000E+00  2.036258E-02
 9.000000E-01 -1.000000E+00  2.042822E-02
 9.000000E-01 -9.500000E-01  2.048745E-02
 9.000000E-01 -9.000000E-01  2.054065E-02
 9.000000E-01 -8.500000E-01  2.058806E-02
 9.000000E-01 -8.000000E-01  2.062985E-02
 9.000000E-01 -7.500000E-01  2.066612E-02
 9.000000E-01 -7.000000E-01  2.069690E-02
 9.000000E-01 -6.500000E-01  2.072224E-02
 9.000000E-01 -6.000000E-01  2.074222E-02
 9.000000E-01 -5.500000E-01  2.075695E-02
 9.000000E-01 -5.000000E-01  2.076665E-02
 9.000000E-01 -4.500000E-01  2.077166E-02
 9.000000E-01 -4.000000E-01  2.077246E-02
 9.000000E-01 -3.500000E-01  2.076969E-02
 9.000000E-01 -3.000000E-01  2.076412E-02
 9.000000E-01 -2.500000E-01  2.075663E-02
 9.000000E-01 -2.000000E-01  2.074820E-02
 9.000000E-01 -1.500000E-01  2.073980E-02
 9.000000E-01 -1.000000E-01  2.073237E-02
 9.000000E-01 -5.000000E-02  2.072667E-02
 9.000000E-01  0.000000E+00  2.072330E-02
 9.000000E-01  5.000000E-02  2.072256E-02
 9.000000E-01  1.000000E-01  2.072447E-02
 9.000000E-01  1.500000E-01  2.072876E-02
 9.000000E-01  2.000000E-01  2.073487E-02
 9.000000E-01  2.500000E-01  2.074201E-02
 9.000000E-01  3.000000E-01  2.074926E-02
 9.000000E-01  3.500000E-01  2.075557E-02
 9.000000E-01  4.000000E-01  2.075990E-02
 9.000000E-01  4.500000E-01  2.076124E-02
 9.000000E-01  5.000000E-01  2.075867E-02
 9.000000E-01  5.500000E-01  2.075139E-02
 9.000000E-01  6.000000E-01  2.073870E-02
 9.000000E-01  6.500000E-01  2.072003E-02
 9.000000E-01  7.000000E-01  2.069492E-02
 9.000000E-01  7.500000E-01  2.066297E-02
 9.000000E-01  8.000000E-01  2.062384E-02
 9.000000E-01  8.500000E-01  2.057723E-02
 9.000000E-01  9.000000E-01  2.052279E-02
 9.000000E-01  9.500000E-01  2.046022E-02
 9.000000E-01  1.000000E+00  2.038914E-02
 9.000000E-01  1.050000E+00  2.030915E-02
 9.000000E-01  1.100000E+00  2.021983E-02
 9.000000E-01  1.150000E+00  2.012072E-02
 9.000000E-01  1.200000E+00  2.001136E-02
 9.000000E-01  1.250000E+00  1.989129E-02
 9.000000E-01  1.300000E+00  1.976011E-02
 9.000000E-01  1.350000E+00  1.961750E-02
 9.000000E-01  1.400000E+00  1.946334E-02
 9.000000E-01  1.450000E+00  1.929773E-02
 9.000000E-01  1.500000E+00  1.912113E-02
 9.000000E-01  1.550000E+00  1.893442E-02
 9.000000E-01  1.600000E+00  1.873905E-02
 9.000000E-01  1.650000E+00  1.853702E-02
 9.000000E-01  1.700000E+00  1.833099E-02
 9.000000E-01  1.750000E+00  1.812418E-02
 9.000000E-01  1.800000E+00  1.792027E-02
 9.000000E-01  1.850000E+00  1.772320E-02
 9.000000E-01  1.900000E+00  1.753685E-02
 9.000000E-01  1.950000E+00  1.736474E-02
 9.000000E-01  2.000000E+00  1.720966E-02
 9.000000E-01  2.050000E+00  1.707336E-02
 9.000000E-01  2.100000E+00  1.695641E-02
 9.000000E-01  2.150000E+00  1.685803E-02
 9.000000E-01  2.200000E+00  1.677629E-02
 9.000000E-01  2.250000E+00  1.670819E-02
 9.000000E-01  2.300000E+00  1.665009E-02
 9.000000E-01  2.350000E+00  1.659797E-02
 9.000000E-01  2.400000E+00  1.654783E-02
 9.000000E-01  2.450000E+00  1.649594E-02
 9.000000E-01  2.500000E+00  1.643909E-02
 9.000000E-01  2.550000E+00  1.637469E-02
 9.000000E-01  2.600000E+00  1.630079E-02
 9.000000E-01  2.650000E+00  1.621610E-02
 9.000000E-01  2.700000E+00  1.611988E-02
 9.000000E-01  2.750000E+00  1.601184E-02
 9.000000E-01  2.800000E+00  1.589205E-02
 9.000000E-01  2.850000E+00  1.576081E-02
 9.000000E-01  2.900000E+00  1.561857E-02
 9.000000E-01  2.950000E+00  1.546586E-02
 9.000000E-01  3.000000E+00  1.530322E-02
 9.000000E-01  3.050000E+00  1.513118E-02
 9.000000E-01  3.100000E+00  1.495022E-02
 9.000000E-01  3.150000E+00  1.476076E-02
 9.000000E-01  3.200000E+00  1.456314E-02
 9.000000E-01  3.250000E+00  1.435767E-02
 9.000000E-01  3.300000E+00  1.414455E-02
 9.000000E-01  3.350000E+00  1.392395E-02
 9.000000E-01  3.400000E+00  1.369595E-02
 9.000000E-01  3.450000E+00  1.346059E-02
 9.000000E-01  3.500000E+00  1.321785E-02
 9.000000E-01  3.550000E+00  1.296764E-02
 9.000000E-01  3.600000E+00  1.270986E-02
 9.000000E-01  3.650000E+00  1.244437E-02
 9.000000E-01  3.700000E+00  1.217101E-02
 9.000000E-01  3.750000E+00  1.188961E-02
 9.000000E-01  3.800000E+00  1.159999E-02
 9.000000E-01  3.850000E+00  1.130199E-02
 9.000000E-01  3.900000E+00  1.099543E-02
 9.000000E-01  3.950000E+00  1.068015E-02
 9.000000E-01  4.000000E+00  1.035604E-02
 9.000000E-01  4.050000E+00  1.002298E-02
 9.000000E-01  4.100000E+00  9.680925E-03
 9.000000E-01  4.150000E+00  9.329892E-03
 9.000000E-01  4.200000E+00  8.969977E-03
 9.000000E-01  4.250000E+00  8.601383E-03
 9.000000E-01  4.300000E+00  8.224446E-03
 9.000000E-01  4.350000E+00  7.839652E-03
 9.000000E-01  4.400000E+00  7.447665E-03
 9.000000E-01  4.450000E+00  7.049355E-03
 9.000000E-01  4.500000E+00  6.645814E-03
 9.000000E-01  4.550000E+00  6.238383E-03
 9.000000E-01  4.600000E+00  5.828660E-03
 9.000000E-01  4.650000E+00  5.418508E-03
 9.000000E-01  4.700000E+00  5.010045E-03
 9.000000E-01  4.750000E+00  4.605611E-03
 9.000000E-01  4.800000E+00  4.207732E-03
 9.000000E-01  4.850000E+00  3.819047E-03
 9.000000E-01  4.900000E+00  3.442239E-03
 9.000000E-01  4.950000E+00  3.079941E-03
 9.000000E-01  5.000000E+00  2.734640E-03
 9.000000E-01  5.050000E+00  2.408586E-03
 9.000000E-01  5.100000E+00  2.103703E-03
 9.000000E-01  5.150000E+00  1.821512E-03
 9.000000E-01  5.200000E+00  1.563082E-03
 9.000000E-01  5.250000E+00  1.328987E-03
 9.000000E-01  5.300000E+00  1.119305E-03
 9.000000E-01  5.350000E+00  9.336323E-04
 9.000000E-01  5.400000E+00  7.711226E-04
 9.000000E-01  5.450000E+00  6.305487E-04
 9.000000E-01  5.500000E+00  5.103777E-04
 9.000000E-01  5.550000E+00  4.088548E-04
 9.000000E-01  5.600000E+00  3.240893E-04
 9.000000E-01  5.650000E+00  2.541369E-04
 9.000000E-01  5.700000E+00  1.970724E-04
 9.000000E-01  5.750000E+00  1.510508E-04
 9.000000E-01  5.800000E+00  1.143528E-04
 9.000000E-01  5.850000E+00  8.541685E-05
 9.000000E-01  5.900000E+00  6.285643E-05
 9.000000E-01  5.950000E+00  4.546604E-05
 9.000000E-01  6.000000E+00  3.221763E-05
 9.000000E-01  6.050000E+00  2.225032E-05
 9.000000E-01  6.100000E+00  1.485590E-05
 9.000000E-01  6.150000E+00  9.462249E-06
 9.000000E-01  6.200000E+00  5.616387E-06
 9.000000E-01  6.250000E+00  2.968599E-06
 9.000000E-01  6.300000E+00  1.258700E-06
 9.000000E-01  6.350000E+00  3.054189E-07
 9.000000E-01  6.400000E+00  0.000000E+00
 
 9.500000E-01 -6.400000E+00  0.000000E+00
 9.500000E-01 -6.350000E+00  4.388345E-07
 9.500000E-01 -6.300000E+00  1.804273E-06
 9.500000E-01 -6.250000E+00  4.239437E-06
 9.500000E-01 -6.200000E+00  7.981317E-06
 9.500000E-01 -6.150000E+00  1.336731E-05
 9.500000E-01 -6.100000E+00  2.084643E-05
 9.500000E-01 -6.050000E+00  3.099342E-05
 9.500000E-01 -6.000000E+00  4.452382E-05
 9.500000E-01 -5.950000E+00  6.230840E-05
 9.500000E-01 -5.900000E+00  8.538478E-05
 9.500000E-01 -5.850000E+00  1.149644E-04
 9.500000E-01 -5.800000E+00  1.524328E-04
 9.500000E-01 -5.750000E+00  1.993407E-04
 9.500000E-01 -5.700000E+00  2.573857E-04
 9.500000E-01 -5.650000E+00  3.283804E-04
 9.500000E-01 -5.600000E+00  4.142095E-04
 9.500000E-01 -5.550000E+00  5.167726E-04
 9.500000E-01 -5.500000E+00  6.379170E-04
 9.500000E-01 -5.450000E+00  7.793603E-04
 9.500000E-01 -5.400000E+00  9.426094E-04
 9.500000E-01 -5.350000E+00  1.128879E-03
 9.500000E-01 -5.300000E+00  1.339017E-03
 9.500000E-01 -5.250000E+00  1.573440E-03
 9.500000E-01 -5.200000E+00  1.832093E-03
 9.500000E-01 -5.150000E+00  2.114423E-03
 9.500000E-01 -5.100000E+00  2.419384E-03
 9.500000E-01 -5.050000E+00  2.745469E-03
 9.500000E-01 -5.000000E+00  3.090762E-03
 9.500000E-01 -4.950000E+00  3.453018E-03
 9.500000E-01 -4.900000E+00  3.829754E-03
 9.500000E-01 -4.850000E+00  4.218346E-03
 9.500000E-01 -4.800000E+00  4.616130E-03
 9.500000E-01 -4.750000E+00  5.020488E-03
 9.500000E-01 -4.700000E+00  5.428930E-03
 9.500000E-01 -4.650000E+00  5.839146E-03
 9.500000E-01 -4.600000E+00  6.249050E-03
 9.500000E-01 -4.550000E+00  6.656799E-03
 9.500000E-01 -4.500000E+00  7.060799E-03
 9.500000E-01 -4.450000E+00  7.459698E-03
 9.500000E-01 -4.400000E+00  7.852363E-03
 9.500000E-01 -4.350000E+00  8.237859E-03
 9.500000E-01 -4.300000E+00  8.615418E-03
 9.500000E-01 -4.250000E+00  8.984414E-03
 9.500000E-01 -4.200000E+00  9.344331E-03
 9.500000E-01 -4.150000E+00  9.694737E-03
 9.500000E-01 -4.100000E+00  1.003526E-02
 9.500000E-01 -4.050000E+00  1.036554E-02
 9.500000E-01 -4.000000E+00  1.068522E-02
 9.500000E-01 -3.950000E+00  1.099389E-02
 9.500000E-01 -3.900000E+00  1.129105E-02
 9.500000E-01 -3.850000E+00  1.157601E-02
 9.500000E-01 -3.800000E+00  1.184790E-02
 9.500000E-01 -3.750000E+00  1.210550E-02
 9.500000E-01 -3.700000E+00  1.234718E-02
 9.500000E-01 -3.650000E+00  1.257079E-02
 9.500000E-01 -3.600000E+00  1.277349E-02
 9.500000E-01 -3.550000E+00  1.295158E-02
 9.500000E-01 -3.500000E+00  1.310031E-02
 9.500000E-01 -3.450000E+00  1.321361E-02
 9.500000E-01 -3.400000E+00  1.328383E-02
 9.500000E-01 -3.350000E+00  1.330148E-02
 9.500000E-01 -3.300000E+00  1.325493E-02
 9.500000E-01 -3.250000E+00  1.313025E-02
 9.500000E-01 -3.200000E+00  1.291116E-02
 9.500000E-01 -3.150000E+00  1.257933E-02
 9.500000E-01 -3.100000E+00  1.211516E-02
 9.500000E-01 -3.050000E+00  1.149932E-02
 9.500000E-01 -3.000000E+00  1.071534E-02
 9.500000E-01 -2.950000E+00  9.753429E-03
 9.500000E-01 -2.900000E+00  8.615552E-03
 9.500000E-01 -2.850000E+00  7.321383E-03
 9.500000E-01 -2.800000E+00  5.914082E-03
 9.500000E-01 -2.750000E+00  4.464112E-03
 9.500000E-01 -2.700000E+00  3.068747E-03
 9.500000E-01 -2.650000E+00  1.845101E-03
 9.500000E-01 -2.600000E+00  9.158384E-04
 9.500000E-01 -2.550000E+00  3.892744E-04
 9.500000E-01 -2.500000E+00  3.384881E-04
 9.500000E-01 -2.450000E+00  7.857183E-04
 9.500000E-01 -2.400000E+00  1.697400E-03
 9.500000E-01 -2.350000E+00  2.991648E-03
 9.500000E-01 -2.300000E+00  4.555485E-03
 9.500000E-01 -2.250000E+00  6.266039E-03
 9.500000E-01 -2.200000E+00  8.009576E-03
 9.500000E-01 -2.150000E+00  9.694325E-03
 9.500000E-01 -2.100000E+00  1.125596E-02
 9.500000E-01 -2.050000E+00  1.265700E-02
 9.500000E-01 -2.000000E+00  1.388234E-02
 9.500000E-01 -1.950000E+00  1.493336E-02
 9.500000E-01 -1.900000E+00  1.582199E-02
 9.500000E-01 -1.850000E+00  1.656594E-02
 9.500000E-01 -1.800000E+00  1.718503E-02
 9.500000E-01 -1.750000E+00  1.769894E-02
 9.500000E-01 -1.700000E+00  1.812579E-02
 9.500000E-01 -1.650000E+00  1.848147E-02
 9.500000E-01 -1.600000E+00  1.877948E-02
 9.500000E-01 -1.550000E+00  1.903101E-02
 9.500000E-01 -1.500000E+00  1.924514E-02
 9.500000E-01 -1.450000E+00  1.942915E-02
 9.500000E-01 -1.400000E+00  1.958883E-02
 9.500000E-01 -1.350000E+00  1.972872E-02
 9.500000E-01 -1.300000E+00  1.985238E-02
 9.500000E-01 -1.250000E+00  1.996260E-02
 9.500000E-01 -1.200000E+00  2.006151E-02
 9.500000E-01 -1.150000E+00  2.015079E-02
 9.500000E-01 -1.100000E+00  2.023174E-02
 9.500000E-01 -1.050000E+00  2.030535E-02
 9.500000E-01 -1.000000E+00  2.037239E-02
 9.500000E-01 -9.500000E-01  2.043342E-02
 9.500000E-01 -9.000000E-01  2.048887E-02
 9.500000E-01 -8.500000E-01  2.053904E-02
 9.500000E-01 -8.000000E-01  2.058415E-02
 9.500000E-01 -7.500000E-01  2.062432E-02
 9.500000E-01 -7.000000E-01  2.065963E-02
 9.500000E-01 -6.500000E-01  2.069015E-02
 9.500000E-01 -6.000000E-01  2.071595E-02
 9.500000E-01 -5.500000E-01  2.073710E-02
 9.500000E-01 -5.000000E-01  2.075378E-02
 9.500000E-01 -4.500000E-01  2.076620E-02
 9.500000E-01 -4.000000E-01  2.077468E-02
 9.500000E-01 -3.500000E-01  2.077965E-02
 9.500000E-01 -3.000000E-01  2.078162E-02
 9.500000E-01 -2.500000E-01  2.078121E-02
 9.500000E-01 -2.000000E-01  2.077906E-02
 9.500000E-01 -1.500000E-01  2.077587E-02
 9.500000E-01 -1.000000E-01  2.077228E-02
 9.500000E-01 -5.000000E-02  2.076887E-02
 9.500000E-01  0.000000E+00  2.076607E-02
 9.500000E-01  5.000000E-02  2.076418E-02
 9.500000E-01  1.000000E-01  2.076325E-02
 9.500000E-01  1.500000E-01  2.076317E-02
 9.500000E-01  2.000000E-01  2.076360E-02
 9.500000E-01  2.500000E-01  2.076405E-02
 9.500000E-01  3.000000E-01  2.076388E-02
 9.500000E-01  3.500000E-01  2.076237E-02
 9.500000E-01  4.000000E-01  2.075875E-02
 9.500000E-01  4.500000E-01  2.075226E-02
 9.500000E-01  5.000000E-01  2.074215E-02
 9.500000E-01  5.500000E-01  2.072775E-02
 9.500000E-01  6.000000E-01  2.070845E-02
 9.500000E-01  6.500000E-01  2.068369E-02
 9.500000E-01  7.000000E-01  2.065300E-02
 9.500000E-01  7.500000E-01  2.061593E-02
 9.500000E-01  8.000000E-01  2.057205E-02
 9.500000E-01  8.500000E-01  2.052093E-02
 9.500000E-01  9.000000E-01  2.046213E-02
 9.500000E-01  9.500000E-01  2.039515E-02
 9.500000E-01  1.000000E+00  2.031944E-02
 9.500000E-01  1.050000E+00  2.023440E-02
 9.500000E-01  1.100000E+00  2.013935E-02
 9.500000E-01  1.150000E+00  2.003356E-02
 9.500000E-01  1.200000E+00  1.991626E-02
 9.500000E-01  1.250000E+00  1.978668E-02
 9.500000E-01  1.300000E+00  1.964408E-02
 9.500000E-01  1.350000E+00  1.948782E-02
 9.500000E-01  1.400000E+00  1.931746E-02
 9.500000E-01  1.450000E+00  1.913286E-02
 9.500000E-01  1.500000E+00  1.893434E-02
 9.500000E-01  1.550000E+00  1.872281E-02
 9.500000E-01  1.600000E+00  1.849988E-02
 9.500000E-01  1.650000E+00  1.826805E-02
 9.500000E-01  1.700000E+00  1.803071E-02
 9.500000E-01  1.750000E+00  1.779211E-02
 9.500000E-01  1.800000E+00  1.755724E-02
 9.500000E-01  1.850000E+00  1.733154E-02
 9.500000E-01  1.900000E+00  1.712048E-02
 9.500000E-01  1.950000E+00  1.692907E-02
 9.500000E-01  2.000000E+00  1.676138E-02
 9.500000E-01  2.050000E+00  1.662003E-02
 9.500000E-01  2.100000E+00  1.650591E-02
 9.500000E-01  2.150000E+00  1.641807E-02
 9.500000E-01  2.200000E+00  1.635379E-02
 9.500000E-01  2.250000E+00  1.630895E-02
 9.500000E-01  2.300000E+00  1.627841E-02
 9.500000E-01  2.350000E+00  1.625663E-02
 9.500000E-01  2.400000E+00  1.623808E-02
 9.500000E-01  2.450000E+00  1.621769E-02
 9.500000E-01  2.500000E+00  1.619116E-02
 9.500000E-01  2.550000E+00  1.615508E-02
 9.500000E-01  2.600000E+00  1.610699E-02
 9.500000E-01  2.650000E+00  1.604532E-02
 9.500000E-01  2.700000E+00  1.596925E-02
 9.500000E-01  2.750000E+00  1.587857E-02
 9.500000E-01  2.800000E+00  1.577352E-02
 9.500000E-01  2.850000E+00  1.565464E-02
 9.500000E-01  2.900000E+00  1.552264E-02
 9.500000E-01  2.950000E+00  1.537833E-02
 9.500000E-01  3.000000E+00  1.522250E-02
 9.500000E-01  3.050000E+00  1.505591E-02
 9.500000E-01  3.100000E+00  1.487924E-02
 9.500000E-01  3.150000E+00  1.469311E-02
 9.500000E-01  3.200000E+00  1.449803E-02
 9.500000E-01  3.250000E+00  1.429442E-02
 9.500000E-01  3.300000E+00  1.408261E-02
 9.500000E-01  3.350000E+00  1.386285E-02
 9.500000E-01  3.400000E+00  1.363532E-02
 9.500000E-01  3.450000E+00  1.340010E-02
 9.500000E-01  3.500000E+00  1.315722E-02
 9.500000E-01  3.550000E+00  1.290666E-02
 9.500000E-01  3.600000E+00  1.264834E-02
 9.500000E-01  3.650000E+00  1.238217E-02
 9.500000E-01  3.700000E+00  1.210800E-02
 9.500000E-01  3.750000E+00  1.182569E-02
 9.500000E-01  3.800000E+00  1.153508E-02
 9.500000E-01  3.850000E+00  1.123603E-02
 9.500000E-01  3.900000E+00  1.092838E-02
 9.500000E-01  3.950000E+00  1.061199E-02
 9.500000E-01  4.000000E+00  1.028674E-02
 9.500000E-01  4.050000E+00  9.952559E-03
 9.500000E-01  4.100000E+00  9.609399E-03
 9.500000E-01  4.150000E+00  9.257291E-03
 9.500000E-01  4.200000E+00  8.896353E-03
 9.500000E-01  4.250000E+00  8.526809E-03
 9.500000E-01  4.300000E+00  8.149017E-03
 9.500000E-01  4.350000E+00  7.763491E-03
 9.500000E-01  4.400000E+00  7.370932E-03
 9.500000E-01  4.450000E+00  6.972242E-03
 9.500000E-01  4.500000E+00  6.568555E-03
 9.500000E-01  4.550000E+00  6.161255E-03
 9.500000E-01  4.600000E+00  5.751982E-03
 9.500000E-01  4.650000E+00  5.342642E-03
 9.500000E-01  4.700000E+00  4.935388E-03
 9.500000E-01  4.750000E+00  4.532592E-03
 9.500000E-01  4.800000E+00  4.136796E-03
 9.500000E-01  4.850000E+00  3.750648E-03
 9.500000E-01  4.900000E+00  3.376820E-03
 9.500000E-01  4.950000E+00  3.017917E-03
 9.500000E-01  5.000000E+00  2.676382E-03
 9.500000E-01  5.050000E+00  2.354406E-03
 9.500000E-01  5.100000E+00  2.053836E-03
 9.500000E-01  5.150000E+00  1.776111E-03
 9.500000E-01  5.200000E+00  1.522208E-03
 9.500000E-01  5.250000E+00  1.292610E-03
 9.500000E-01  5.300000E+00  1.087309E-03
 9.500000E-01  5.350000E+00  9.058223E-04
 9.500000E-01  5.400000E+00  7.472395E-04
 9.500000E-01  5.450000E+00  6.102842E-04
 9.500000E-01  5.500000E+00  4.933908E-04
 9.500000E-01  5.550000E+00  3.947882E-04
 9.500000E-01  5.600000E+00  3.125839E-04
 9.500000E-01  5.650000E+00  2.448441E-04
 9.500000E-01  5.700000E+00  1.896636E-04
 9.500000E-01  5.750000E+00  1.452234E-04
 9.500000E-01  5.800000E+00  1.098348E-04
 9.500000E-01  5.850000E+00  8.196813E-05
 9.500000E-01  5.900000E+00  6.026884E-05
 9.500000E-01  5.950000E+00  4.356220E-05
 9.500000E-01  6.000000E+00  3.084873E-05
 9.500000E-01  6.050000E+00  2.129340E-05
 9.500000E-01  6.100000E+00  1.421076E-05
 9.500000E-01  6.150000E+00  9.048269E-06
 9.500000E-01  6.200000E+00  5.369332E-06
 9.500000E-01  6.250000E+00  2.837535E-06
 9.500000E-01  6.300000E+00  1.203001E-06
 9.500000E-01  6.350000E+00  2.918875E-07
 9.500000E-01  6.400000E+00  0.000000E+00
 
 1.000000E+00 -6.400000E+00  0.000000E+00
 1.000000E+00 -6.350000E+00  4.229536E-07
 1.000000E+00 -6.300000E+00  1.739124E-06
 1.000000E+00 -6.250000E+00  4.086936E-06
 1.000000E+00 -6.200000E+00  7.695733E-06
 1.000000E+00 -6.150000E+00  1.289228E-05
 1.000000E+00 -6.100000E+00  2.011185E-05
 1.000000E+00 -6.050000E+00  2.991217E-05
 1.000000E+00 -6.000000E+00  4.298857E-05
 1.000000E+00 -5.950000E+00  6.018838E-05
 1.000000E+00 -5.900000E+00  8.252307E-05
 1.000000E+00 -5.850000E+00  1.111757E-04
 1.000000E+00 -5.800000E+00  1.475024E-04
 1.000000E+00 -5.750000E+00  1.930246E-04
 1.000000E+00 -5.700000E+00  2.494122E-04
 1.000000E+00 -5.650000E+00  3.184543E-04
 1.000000E+00 -5.600000E+00  4.020175E-04
 1.000000E+00 -5.550000E+00  5.019916E-04
 1.000000E+00 -5.500000E+00  6.202237E-04
 1.000000E+00 -5.450000E+00  7.584433E-04
 1.000000E+00 -5.400000E+00  9.181814E-04
 1.000000E+00 -5.350000E+00  1.100690E-03
 1.000000E+00 -5.300000E+00  1.306867E-03
 1.000000E+00 -5.250000E+00  1.537189E-03
 1.000000E+00 -5.200000E+00  1.791670E-03
 1.000000E+00 -5.150000E+00  2.069830E-03
 1.000000E+00 -5.100000E+00  2.370698E-03
 1.000000E+00 -5.050000E+00  2.692838E-03
 1.000000E+00 -5.000000E+00  3.034403E-03
 1.000000E+00 -4.950000E+00  3.393206E-03
 1.000000E+00 -4.900000E+00  3.766811E-03
 1.000000E+00 -4.850000E+00  4.152630E-03
 1.000000E+00 -4.800000E+00  4.548023E-03
 1.000000E+00 -4.750000E+00  4.950384E-03
 1.000000E+00 -4.700000E+00  5.357219E-03
 1.000000E+00 -4.650000E+00  5.766208E-03
 1.000000E+00 -4.600000E+00  6.175242E-03
 1.000000E+00 -4.550000E+00  6.582450E-03
 1.000000E+00 -4.500000E+00  6.986205E-03
 1.000000E+00 -4.450000E+00  7.385118E-03
 1.000000E+00 -4.400000E+00  7.778024E-03
 1.000000E+00 -4.350000E+00  8.163952E-03
 1.000000E+00 -4.300000E+00  8.542106E-03
 1.000000E+00 -4.250000E+00  8.911833E-03
 1.000000E+00 -4.200000E+00  9.272593E-03
 1.000000E+00 -4.150000E+00  9.623934E-03
 1.000000E+00 -4.100000E+00  9.965465E-03
 1.000000E+00 -4.050000E+00  1.029682E-02
 1.000000E+00 -4.000000E+00  1.061763E-02
 1.000000E+00 -3.950000E+00  1.092749E-02
 1.000000E+00 -3.900000E+00  1.122588E-02
 1.000000E+00 -3.850000E+00  1.151215E-02
 1.000000E+00 -3.800000E+00  1.178543E-02
 1.000000E+00 -3.750000E+00  1.204454E-02
 1.000000E+00 -3.700000E+00  1.228791E-02
 1.000000E+00 -3.650000E+00  1.251347E-02
 1.000000E+00 -3.600000E+00  1.271846E-02
 1.000000E+00 -3.550000E+00  1.289933E-02
 1.000000E+00 -3.500000E+00  1.305149E-02
 1.000000E+00 -3.450000E+00  1.316912E-02
 1.000000E+00 -3.400000E+00  1.324488E-02
 1.000000E+00 -3.350000E+00  1.326966E-02
 1.000000E+00 -3.300000E+00  1.323237E-02
 1.000000E+00 -3.250000E+00  1.311975E-02
 1.000000E+00 -3.200000E+00  1.291636E-02
 1.000000E+00 -3.150000E+00  1.260491E-02
 1.000000E+00 -3.100000E+00  1.216702E-02
 1.000000E+00 -3.050000E+00  1.158474E-02
 1.000000E+00 -3.000000E+00  1.084298E-02
 1.000000E+00 -2.950000E+00  9.933180E-03
 1.000000E+00 -2.900000E+00  8.858008E-03
 1.000000E+00 -2.850000E+00  7.636905E-03
 1.000000E+00 -2.800000E+00  6.311330E-03
 1.000000E+00 -2.750000E+00  4.948142E-03
 1.000000E+00 -2.700000E+00  3.638923E-03
 1.000000E+00 -2.650000E+00  2.493340E-03
 1.000000E+00 -2.600000E+00  1.625813E-03
 1.000000E+00 -2.550000E+00  1.137144E-03
 1.000000E+00 -2.500000E+00  1.095329E-03
 1.000000E+00 -2.450000E+00  1.521247E-03
 1.000000E+00 -2.400000E+00  2.384075E-03
 1.000000E+00 -2.350000E+00  3.608072E-03
 1.000000E+00 -2.300000E+00  5.088312E-03
 1.000000E+00 -2.250000E+00  6.710164E-03
 1.000000E+00 -2.200000E+00  8.366924E-03
 1.000000E+00 -2.150000E+00  9.971869E-03
 1.000000E+00 -2.100000E+00  1.146360E-02
 1.000000E+00 -2.050000E+00  1.280573E-02
 1.000000E+00 -2.000000E+00  1.398295E-02
 1.000000E+00 -1.950000E+00  1.499561E-02
 1.000000E+00 -1.900000E+00  1.585424E-02
 1.000000E+00 -1.850000E+00  1.657505E-02
 1.000000E+00 -1.800000E+00  1.717649E-02
 1.000000E+00 -1.750000E+00  1.767703E-02
 1.000000E+00 -1.700000E+00  1.809376E-02
 1.000000E+00 -1.650000E+00  1.844180E-02
 1.000000E+00 -1.600000E+00  1.873403E-02
 1.000000E+00 -1.550000E+00  1.898117E-02
 1.000000E+00 -1.500000E+00  1.919194E-02
 1.000000E+00 -1.450000E+00  1.937339E-02
 1.000000E+00 -1.400000E+00  1.953112E-02
 1.000000E+00 -1.350000E+00  1.966956E-02
 1.000000E+00 -1.300000E+00  1.979217E-02
 1.000000E+00 -1.250000E+00  1.990169E-02
 1.000000E+00 -1.200000E+00  2.000023E-02
 1.000000E+00 -1.150000E+00  2.008946E-02
 1.000000E+00 -1.100000E+00  2.017066E-02
 1.000000E+00 -1.050000E+00  2.024483E-02
 1.000000E+00 -1.000000E+00  2.031276E-02
 1.000000E+00 -9.500000E-01  2.037505E-02
 1.000000E+00 -9.000000E-01  2.043213E-02
 1.000000E+00 -8.500000E-01  2.048435E-02
 1.000000E+00 -8.000000E-01  2.053194E-02
 1.000000E+00 -7.500000E-01  2.057506E-02
 1.000000E+00 -7.000000E-01  2.061382E-02
 1.000000E+00 -6.500000E-01  2.064827E-02
 1.000000E+00 -6.000000E-01  2.067848E-02
 1.000000E+00 -5.500000E-01  2.070449E-02
 1.000000E+00 -5.000000E-01  2.072641E-02
 1.000000E+00 -4.500000E-01  2.074437E-02
 1.000000E+00 -4.000000E-01  2.075856E-02
 1.000000E+00 -3.500000E-01  2.076925E-02
 1.000000E+00 -3.000000E-01  2.077678E-02
 1.000000E+00 -2.500000E-01  2.078154E-02
 1.000000E+00 -2.000000E-01  2.078398E-02
 1.000000E+00 -1.500000E-01  2.078458E-02
 1.000000E+00 -1.000000E-01  2.078379E-02
 1.000000E+00 -5.000000E-02  2.078206E-02
 1.000000E+00  0.000000E+00  2.077972E-02
 1.000000E+00  5.000000E-02  2.077702E-02
 1.000000E+00  1.000000E-01  2.077408E-02
 1.000000E+00  1.500000E-01  2.077086E-02
 1.000000E+00  2.000000E-01  2.076720E-02
 1.000000E+00  2.500000E-01  2.076277E-02
 1.000000E+00  3.000000E-01  2.075715E-02
 1.000000E+00  3.500000E-01  2.074984E-02
 1.000000E+00  4.000000E-01  2.074027E-02
 1.000000E+00  4.500000E-01  2.072784E-02
 1.000000E+00  5.000000E-01  2.071196E-02
 1.000000E+00  5.500000E-01  2.069203E-02
 1.000000E+00  6.000000E-01  2.066751E-02
 1.000000E+00  6.500000E-01  2.063786E-02
 1.000000E+00  7.000000E-01  2.060258E-02
 1.000000E+00  7.500000E-01  2.056119E-02
 1.000000E+00  8.000000E-01  2.051317E-02
 1.000000E+00  8.500000E-01  2.045800E-02
 1.000000E+00  9.000000E-01  2.039510E-02
 1.000000E+00  9.500000E-01  2.032381E-02
 1.000000E+00  1.000000E+00  2.024340E-02
 1.000000E+00  1.050000E+00  2.015302E-02
 1.000000E+00  1.100000E+00  2.005172E-02
 1.000000E+00  1.150000E+00  1.993847E-02
 1.000000E+00  1.200000E+00  1.981214E-02
 1.000000E+00  1.250000E+00  1.967155E-02
 1.000000E+00  1.300000E+00  1.951554E-02
 1.000000E+00  1.350000E+00  1.934305E-02
 1.000000E+00  1.400000E+00  1.915320E-02
 1.000000E+00  1.450000E+00  1.894552E-02
 1.000000E+00  1.500000E+00  1.872008E-02
 1.000000E+00  1.550000E+00  1.847772E-02
 1.000000E+00  1.600000E+00  1.822026E-02
 1.000000E+00  1.650000E+00  1.795071E-02
 1.000000E+00  1.700000E+00  1.767337E-02
 1.000000E+00  1.750000E+00  1.739383E-02
 1.000000E+00  1.800000E+00  1.711880E-02
 1.000000E+00  1.850000E+00  1.685574E-02
 1.000000E+00  1.900000E+00  1.661228E-02
 1.000000E+00  1.950000E+00  1.639553E-02
 1.000000E+00  2.000000E+00  1.621131E-02
 1.000000E+00  2.050000E+00  1.606345E-02
 1.000000E+00  2.100000E+00  1.595332E-02
 1.000000E+00  2.150000E+00  1.587966E-02
 1.000000E+00  2.200000E+00  1.583870E-02
 1.000000E+00  2.250000E+00  1.582466E-02
 1.000000E+00  2.300000E+00  1.583040E-02
 1.000000E+00  2.350000E+00  1.584822E-02
 1.000000E+00  2.400000E+00  1.587055E-02
 1.000000E+00  2.450000E+00  1.589054E-02
 1.000000E+00  2.500000E+00  1.590250E-02
 1.000000E+00  2.550000E+00  1.590201E-02
 1.000000E+00  2.600000E+00  1.588601E-02
 1.000000E+00  2.650000E+00  1.585265E-02
 1.000000E+00  2.700000E+00  1.580109E-02
 1.000000E+00  2.750000E+00  1.573129E-02
 1.000000E+00  2.800000E+00  1.564379E-02
 1.000000E+00  2.850000E+00  1.553946E-02
 1.000000E+00  2.900000E+00  1.541940E-02
 1.000000E+00  2.950000E+00  1.528476E-02
 1.000000E+00  3.000000E+00  1.513669E-02
 1.000000E+00  3.050000E+00  1.497625E-02
 1.000000E+00  3.100000E+00  1.480439E-02
 1.000000E+00  3.150000E+00  1.462196E-02
 1.000000E+00  3.200000E+00  1.442966E-02
 1.000000E+00  3.250000E+00  1.422808E-02
 1.000000E+00  3.300000E+00  1.401768E-02
 1.000000E+00  3.350000E+00  1.379882E-02
 1.000000E+00  3.400000E+00  1.357177E-02
 1.000000E+00  3.450000E+00  1.333669E-02
 1.000000E+00  3.500000E+00  1.309367E-02
 1.000000E+00  3.550000E+00  1.284273E-02
 1.000000E+00  3.600000E+00  1.258384E-02
 1.000000E+00  3.650000E+00  1.231693E-02
 1.000000E+00  3.700000E+00  1.204190E-02
 1.000000E+00  3.750000E+00  1.175863E-02
 1.000000E+00  3.800000E+00  1.146698E-02
 1.000000E+00  3.850000E+00  1.116683E-02
 1.000000E+00  3.900000E+00  1.085804E-02
 1.000000E+00  3.950000E+00  1.054049E-02
 1.000000E+00  4.000000E+00  1.021407E-02
 1.000000E+00  4.050000E+00  9.878733E-03
 1.000000E+00  4.100000E+00  9.534441E-03
 1.000000E+00  4.150000E+00  9.181244E-03
 1.000000E+00  4.200000E+00  8.819277E-03
 1.000000E+00  4.250000E+00  8.448785E-03
 1.000000E+00  4.300000E+00  8.070150E-03
 1.000000E+00  4.350000E+00  7.683916E-03
 1.000000E+00  4.400000E+00  7.290815E-03
 1.000000E+00  4.450000E+00  6.891788E-03
 1.000000E+00  4.500000E+00  6.488012E-03
 1.000000E+00  4.550000E+00  6.080914E-03
 1.000000E+00  4.600000E+00  5.672182E-03
 1.000000E+00  4.650000E+00  5.263763E-03
 1.000000E+00  4.700000E+00  4.857849E-03
 1.000000E+00  4.750000E+00  4.456843E-03
 1.000000E+00  4.800000E+00  4.063306E-03
 1.000000E+00  4.850000E+00  3.679888E-03
 1.000000E+00  4.900000E+00  3.309247E-03
 1.000000E+00  4.950000E+00  2.953958E-03
 1.000000E+00  5.000000E+00  2.616414E-03
 1.000000E+00  5.050000E+00  2.298738E-03
 1.000000E+00  5.100000E+00  2.002699E-03
 1.000000E+00  5.150000E+00  1.729645E-03
 1.000000E+00  5.200000E+00  1.480458E-03
 1.000000E+00  5.250000E+00  1.255528E-03
 1.000000E+00  5.300000E+00  1.054757E-03
 1.000000E+00  5.350000E+00  8.775855E-04
 1.000000E+00  5.400000E+00  7.230369E-04
 1.000000E+00  5.450000E+00  5.897871E-04
 1.000000E+00  5.500000E+00  4.762399E-04
 1.000000E+00  5.550000E+00  3.806098E-04
 1.000000E+00  5.600000E+00  3.010053E-04
 1.000000E+00  5.650000E+00  2.355054E-04
 1.000000E+00  5.700000E+00  1.822272E-04
 1.000000E+00  5.750000E+00  1.393804E-04
 1.000000E+00  5.800000E+00  1.053083E-04
 1.000000E+00  5.850000E+00  7.851475E-05
 1.000000E+00  5.900000E+00  5.767860E-05
 1.000000E+00  5.950000E+00  4.165662E-05
 1.000000E+00  6.000000E+00  2.947849E-05
 1.000000E+00  6.050000E+00  2.033531E-05
 1.000000E+00  6.100000E+00  1.356460E-05
 1.000000E+00  6.150000E+00  8.633453E-06
 1.000000E+00  6.200000E+00  5.121668E-06
 1.000000E+00  6.250000E+00  2.706091E-06
 1.000000E+00  6.300000E+00  1.147121E-06
 1.000000E+00  6.350000E+00  2.783091E-07
 1.000000E+00  6.400000E+00  0.000000E+00
 
 1.050000E+00 -6.400000E+00  0.000000E+00
 1.050000E+00 -6.350000E+00  4.063433E-07
 1.050000E+00 -6.300000E+00  1.671022E-06
 1.050000E+00 -6.250000E+00  3.927652E-06
 1.050000E+00 -6.200000E+00  7.397742E-06
 1.050000E+00 -6.150000E+00  1.239712E-05
 1.050000E+00 -6.100000E+00  1.934686E-05
 1.050000E+00 -6.050000E+00  2.878707E-05
 1.050000E+00 -6.000000E+00  4.139195E-05
 1.050000E+00 -5.950000E+00  5.798432E-05
 1.050000E+00 -5.900000E+00  7.954809E-05
 1.050000E+00 -5.850000E+00  1.072364E-04
 1.050000E+00 -5.800000E+00  1.423740E-04
 1.050000E+00 -5.750000E+00  1.864512E-04
 1.050000E+00 -5.700000E+00  2.411083E-04
 1.050000E+00 -5.650000E+00  3.081086E-04
 1.050000E+00 -5.600000E+00  3.892988E-04
 1.050000E+00 -5.550000E+00  4.865568E-04
 1.050000E+00 -5.500000E+00  6.017282E-04
 1.050000E+00 -5.450000E+00  7.365528E-04
 1.050000E+00 -5.400000E+00  8.925853E-04
 1.050000E+00 -5.350000E+00  1.071115E-03
 1.050000E+00 -5.300000E+00  1.273090E-03
 1.050000E+00 -5.250000E+00  1.499051E-03
 1.050000E+00 -5.200000E+00  1.749081E-03
 1.050000E+00 -5.150000E+00  2.022779E-03
 1.050000E+00 -5.100000E+00  2.319254E-03
 1.050000E+00 -5.050000E+00  2.637148E-03
 1.050000E+00 -5.000000E+00  2.974687E-03
 1.050000E+00 -4.950000E+00  3.329749E-03
 1.050000E+00 -4.900000E+00  3.699952E-03
 1.050000E+00 -4.850000E+00  4.082750E-03
 1.050000E+00 -4.800000E+00  4.475529E-03
 1.050000E+00 -4.750000E+00  4.875696E-03
 1.050000E+00 -4.700000E+00  5.280757E-03
 1.050000E+00 -4.650000E+00  5.688379E-03
 1.050000E+00 -4.600000E+00  6.096431E-03
 1.050000E+00 -4.550000E+00  6.503011E-03
 1.050000E+00 -4.500000E+00  6.906455E-03
 1.050000E+00 -4.450000E+00  7.305338E-03
 1.050000E+00 -4.400000E+00  7.698454E-03
 1.050000E+00 -4.350000E+00  8.084800E-03
 1.050000E+00 -4.300000E+00  8.463546E-03
 1.050000E+00 -4.250000E+00  8.834011E-03
 1.050000E+00 -4.200000E+00  9.195634E-03
 1.050000E+00 -4.150000E+00  9.547943E-03
 1.050000E+00 -4.100000E+00  9.890531E-03
 1.050000E+00 -4.050000E+00  1.022303E-02
 1.050000E+00 -4.000000E+00  1.054505E-02
 1.050000E+00 -3.950000E+00  1.085620E-02
 1.050000E+00 -3.900000E+00  1.115597E-02
 1.050000E+00 -3.850000E+00  1.144373E-02
 1.050000E+00 -3.800000E+00  1.171864E-02
 1.050000E+00 -3.750000E+00  1.197958E-02
 1.050000E+00 -3.700000E+00  1.222505E-02
 1.050000E+00 -3.650000E+00  1.245308E-02
 1.050000E+00 -3.600000E+00  1.266106E-02
 1.050000E+00 -3.550000E+00  1.284564E-02
 1.050000E+00 -3.500000E+00  1.300248E-02
 1.050000E+00 -3.450000E+00  1.312611E-02
 1.050000E+00 -3.400000E+00  1.320964E-02
 1.050000E+00 -3.350000E+00  1.324457E-02
 1.050000E+00 -3.300000E+00  1.322059E-02
 1.050000E+00 -3.250000E+00  1.312541E-02
 1.050000E+00 -3.200000E+00  1.294487E-02
 1.050000E+00 -3.150000E+00  1.266320E-02
 1.050000E+00 -3.100000E+00  1.226380E-02
 1.050000E+00 -3.050000E+00  1.173073E-02
 1.050000E+00 -3.000000E+00  1.105092E-02
 1.050000E+00 -2.950000E+00  1.021754E-02
 1.050000E+00 -2.900000E+00  9.234272E-03
 1.050000E+00 -2.850000E+00  8.120140E-03
 1.050000E+00 -2.800000E+00  6.914094E-03
 1.050000E+00 -2.750000E+00  5.677735E-03
 1.050000E+00 -2.700000E+00  4.494430E-03
 1.050000E+00 -2.650000E+00  3.463132E-03
 1.050000E+00 -2.600000E+00  2.686436E-03
 1.050000E+00 -2.550000E+00  2.254352E-03
 1.050000E+00 -2.500000E+00  2.227510E-03
 1.050000E+00 -2.450000E+00  2.624681E-03
 1.050000E+00 -2.400000E+00  3.418754E-03
 1.050000E+00 -2.350000E+00  4.542581E-03
 1.050000E+00 -2.300000E+00  5.902644E-03
 1.050000E+00 -2.250000E+00  7.396117E-03
 1.050000E+00 -2.200000E+00  8.926504E-03
 1.050000E+00 -2.150000E+00  1.041454E-02
 1.050000E+00 -2.100000E+00  1.180328E-02
 1.050000E+00 -2.050000E+00  1.305815E-02
 1.050000E+00 -2.000000E+00  1.416373E-02
 1.050000E+00 -1.950000E+00  1.511901E-02
 1.050000E+00 -1.900000E+00  1.593258E-02
 1.050000E+00 -1.850000E+00  1.661854E-02
 1.050000E+00 -1.800000E+00  1.719334E-02
 1.050000E+00 -1.750000E+00  1.767364E-02
 1.050000E+00 -1.700000E+00  1.807510E-02
 1.050000E+00 -1.650000E+00  1.841162E-02
 1.050000E+00 -1.600000E+00  1.869515E-02
 1.050000E+00 -1.550000E+00  1.893570E-02
 1.050000E+00 -1.500000E+00  1.914147E-02
 1.050000E+00 -1.450000E+00  1.931910E-02
 1.050000E+00 -1.400000E+00  1.947390E-02
 1.050000E+00 -1.350000E+00  1.961011E-02
 1.050000E+00 -1.300000E+00  1.973105E-02
 1.050000E+00 -1.250000E+00  1.983934E-02
 1.050000E+00 -1.200000E+00  1.993704E-02
 1.050000E+00 -1.150000E+00  2.002576E-02
 1.050000E+00 -1.100000E+00  2.010676E-02
 1.050000E+00 -1.050000E+00  2.018104E-02
 1.050000E+00 -1.000000E+00  2.024938E-02
 1.050000E+00 -9.500000E-01  2.031238E-02
 1.050000E+00 -9.000000E-01  2.037051E-02
 1.050000E+00 -8.500000E-01  2.042412E-02
 1.050000E+00 -8.000000E-01  2.047346E-02
 1.050000E+00 -7.500000E-01  2.051871E-02
 1.050000E+00 -7.000000E-01  2.055997E-02
 1.050000E+00 -6.500000E-01  2.059732E-02
 1.050000E+00 -6.000000E-01  2.063079E-02
 1.050000E+00 -5.500000E-01  2.066041E-02
 1.050000E+00 -5.000000E-01  2.068622E-02
 1.050000E+00 -4.500000E-01  2.070828E-02
 1.050000E+00 -4.000000E-01  2.072670E-02
 1.050000E+00 -3.500000E-01  2.074162E-02
 1.050000E+00 -3.000000E-01  2.075323E-02
 1.050000E+00 -2.500000E-01  2.076181E-02
 1.050000E+00 -2.000000E-01  2.076763E-02
 1.050000E+00 -1.500000E-01  2.077103E-02
 1.050000E+00 -1.000000E-01  2.077235E-02
 1.050000E+00 -5.000000E-02  2.077190E-02
 1.050000E+00  0.000000E+00  2.076997E-02
 1.050000E+00  5.000000E-02  2.076678E-02
 1.050000E+00  1.000000E-01  2.076246E-02
 1.050000E+00  1.500000E-01  2.075705E-02
 1.050000E+00  2.000000E-01  2.075046E-02
 1.050000E+00  2.500000E-01  2.074251E-02
 1.050000E+00  3.000000E-01  2.073293E-02
 1.050000E+00  3.500000E-01  2.072136E-02
 1.050000E+00  4.000000E-01  2.070735E-02
 1.050000E+00  4.500000E-01  2.069045E-02
 1.050000E+00  5.000000E-01  2.067015E-02
 1.050000E+00  5.500000E-01  2.064593E-02
 1.050000E+00  6.000000E-01  2.061728E-02
 1.050000E+00  6.500000E-01  2.058369E-02
 1.050000E+00  7.000000E-01  2.054462E-02
 1.050000E+00  7.500000E-01  2.049955E-02
 1.050000E+00  8.000000E-01  2.044790E-02
 1.050000E+00  8.500000E-01  2.038903E-02
 1.050000E+00  9.000000E-01  2.032223E-02
 1.050000E+00  9.500000E-01  2.024668E-02
 1.050000E+00  1.000000E+00  2.016143E-02
 1.050000E+00  1.050000E+00  2.006537E-02
 1.050000E+00  1.100000E+00  1.995727E-02
 1.050000E+00  1.150000E+00  1.983571E-02
 1.050000E+00  1.200000E+00  1.969914E-02
 1.050000E+00  1.250000E+00  1.954590E-02
 1.050000E+00  1.300000E+00  1.937429E-02
 1.050000E+00  1.350000E+00  1.918268E-02
 1.050000E+00  1.400000E+00  1.896966E-02
 1.050000E+00  1.450000E+00  1.873424E-02
 1.050000E+00  1.500000E+00  1.847608E-02
 1.050000E+00  1.550000E+00  1.819588E-02
 1.050000E+00  1.600000E+00  1.789559E-02
 1.050000E+00  1.650000E+00  1.757879E-02
 1.050000E+00  1.700000E+00  1.725090E-02
 1.050000E+00  1.750000E+00  1.691916E-02
 1.050000E+00  1.800000E+00  1.659254E-02
 1.050000E+00  1.850000E+00  1.628117E-02
 1.050000E+00  1.900000E+00  1.599563E-02
 1.050000E+00  1.950000E+00  1.574587E-02
 1.050000E+00  2.000000E+00  1.554015E-02
 1.050000E+00  2.050000E+00  1.538398E-02
 1.050000E+00  2.100000E+00  1.527939E-02
 1.050000E+00  2.150000E+00  1.522465E-02
 1.050000E+00  2.200000E+00  1.521451E-02
 1.050000E+00  2.250000E+00  1.524089E-02
 1.050000E+00  2.300000E+00  1.529387E-02
 1.050000E+00  2.350000E+00  1.536283E-02
 1.050000E+00  2.400000E+00  1.543748E-02
 1.050000E+00  2.450000E+00  1.550866E-02
 1.050000E+00  2.500000E+00  1.556889E-02
 1.050000E+00  2.550000E+00  1.561257E-02
 1.050000E+00  2.600000E+00  1.563596E-02
 1.050000E+00  2.650000E+00  1.563695E-02
 1.050000E+00  2.700000E+00  1.561480E-02
 1.050000E+00  2.750000E+00  1.556978E-02
 1.050000E+00  2.800000E+00  1.550285E-02
 1.050000E+00  2.850000E+00  1.541541E-02
 1.050000E+00  2.900000E+00  1.530904E-02
 1.050000E+00  2.950000E+00  1.518539E-02
 1.050000E+00  3.000000E+00  1.504603E-02
 1.050000E+00  3.050000E+00  1.489243E-02
 1.050000E+00  3.100000E+00  1.472587E-02
 1.050000E+00  3.150000E+00  1.454746E-02
 1.050000E+00  3.200000E+00  1.435816E-02
 1.050000E+00  3.250000E+00  1.415875E-02
 1.050000E+00  3.300000E+00  1.394984E-02
 1.050000E+00  3.350000E+00  1.373192E-02
 1.050000E+00  3.400000E+00  1.350536E-02
 1.050000E+00  3.450000E+00  1.327040E-02
 1.050000E+00  3.500000E+00  1.302720E-02
 1.050000E+00  3.550000E+00  1.277584E-02
 1.050000E+00  3.600000E+00  1.251633E-02
 1.050000E+00  3.650000E+00  1.224864E-02
 1.050000E+00  3.700000E+00  1.197269E-02
 1.050000E+00  3.750000E+00  1.168840E-02
 1.050000E+00  3.800000E+00  1.139566E-02
 1.050000E+00  3.850000E+00  1.109435E-02
 1.050000E+00  3.900000E+00  1.078437E-02
 1.050000E+00  3.950000E+00  1.046561E-02
 1.050000E+00  4.000000E+00  1.013798E-02
 1.050000E+00  4.050000E+00  9.801447E-03
 1.050000E+00  4.100000E+00  9.455995E-03
 1.050000E+00  4.150000E+00  9.101691E-03
 1.050000E+00  4.200000E+00  8.738685E-03
 1.050000E+00  4.250000E+00  8.367245E-03
 1.050000E+00  4.300000E+00  7.987778E-03
 1.050000E+00  4.350000E+00  7.600857E-03
 1.050000E+00  4.400000E+00  7.207248E-03
 1.050000E+00  4.450000E+00  6.807933E-03
 1.050000E+00  4.500000E+00  6.404132E-03
 1.050000E+00  4.550000E+00  5.997320E-03
 1.050000E+00  4.600000E+00  5.589231E-03
 1.050000E+00  4.650000E+00  5.181859E-03
 1.050000E+00  4.700000E+00  4.777435E-03
 1.050000E+00  4.750000E+00  4.378390E-03
 1.050000E+00  4.800000E+00  3.987303E-03
 1.050000E+00  4.850000E+00  3.606824E-03
 1.050000E+00  4.900000E+00  3.239593E-03
 1.050000E+00  4.950000E+00  2.888147E-03
 1.050000E+00  5.000000E+00  2.554825E-03
 1.050000E+00  5.050000E+00  2.241677E-03
 1.050000E+00  5.100000E+00  1.950385E-03
 1.050000E+00  5.150000E+00  1.682205E-03
 1.050000E+00  5.200000E+00  1.437918E-03
 1.050000E+00  5.250000E+00  1.217819E-03
 1.050000E+00  5.300000E+00  1.021721E-03
 1.050000E+00  5.350000E+00  8.489823E-04
 1.050000E+00  5.400000E+00  6.985656E-04
 1.050000E+00  5.450000E+00  5.690995E-04
 1.050000E+00  5.500000E+00  4.589589E-04
 1.050000E+00  5.550000E+00  3.663468E-04
 1.050000E+00  5.600000E+00  2.893748E-04
 1.050000E+00  5.650000E+00  2.261374E-04
 1.050000E+00  5.700000E+00  1.747762E-04
 1.050000E+00  5.750000E+00  1.335316E-04
 1.050000E+00  5.800000E+00  1.007808E-04
 1.050000E+00  5.850000E+00  7.506262E-05
 1.050000E+00  5.900000E+00  5.509016E-05
 1.050000E+00  5.950000E+00  3.975259E-05
 1.050000E+00  6.000000E+00  2.810921E-05
 1.050000E+00  6.050000E+00  1.937763E-05
 1.050000E+00  6.100000E+00  1.291844E-05
 1.050000E+00  6.150000E+00  8.218414E-06
 1.050000E+00  6.200000E+00  4.873725E-06
 1.050000E+00  6.250000E+00  2.574425E-06
 1.050000E+00  6.300000E+00  1.091121E-06
 1.050000E+00  6.350000E+00  2.646970E-07
 1.050000E+00  6.400000E+00  0.000000E+00
 
 1.100000E+00 -6.400000E+00  0.000000E+00
 1.100000E+00 -6.350000E+00  3.891548E-07
 1.100000E+00 -6.300000E+00  1.600572E-06
 1.100000E+00 -6.250000E+00  3.762956E-06
 1.100000E+00 -6.200000E+00  7.089801E-06
 1.100000E+00 -6.150000E+00  1.188571E-05
 1.100000E+00 -6.100000E+00  1.855715E-05
 1.100000E+00 -6.050000E+00  2.762601E-05
 1.100000E+00 -6.000000E+00  3.974457E-05
 1.100000E+00 -5.950000E+00  5.571011E-05
 1.100000E+00 -5.900000E+00  7.647768E-05
 1.100000E+00 -5.850000E+00  1.031690E-04
 1.100000E+00 -5.800000E+00  1.370757E-04
 1.100000E+00 -5.750000E+00  1.796549E-04
 1.100000E+00 -5.700000E+00  2.325154E-04
 1.100000E+00 -5.650000E+00  2.973925E-04
 1.100000E+00 -5.600000E+00  3.761107E-04
 1.100000E+00 -5.550000E+00  4.705342E-04
 1.100000E+00 -5.500000E+00  5.825051E-04
 1.100000E+00 -5.450000E+00  7.137719E-04
 1.100000E+00 -5.400000E+00  8.659121E-04
 1.100000E+00 -5.350000E+00  1.040252E-03
 1.100000E+00 -5.300000E+00  1.237791E-03
 1.100000E+00 -5.250000E+00  1.459132E-03
 1.100000E+00 -5.200000E+00  1.704436E-03
 1.100000E+00 -5.150000E+00  1.973380E-03
 1.100000E+00 -5.100000E+00  2.265160E-03
 1.100000E+00 -5.050000E+00  2.578503E-03
 1.100000E+00 -5.000000E+00  2.911714E-03
 1.100000E+00 -4.950000E+00  3.262742E-03
 1.100000E+00 -4.900000E+00  3.629265E-03
 1.100000E+00 -4.850000E+00  4.008784E-03
 1.100000E+00 -4.800000E+00  4.398716E-03
 1.100000E+00 -4.750000E+00  4.796484E-03
 1.100000E+00 -4.700000E+00  5.199595E-03
 1.100000E+00 -4.650000E+00  5.605701E-03
 1.100000E+00 -4.600000E+00  6.012648E-03
 1.100000E+00 -4.550000E+00  6.418500E-03
 1.100000E+00 -4.500000E+00  6.821556E-03
 1.100000E+00 -4.450000E+00  7.220349E-03
 1.100000E+00 -4.400000E+00  7.613634E-03
 1.100000E+00 -4.350000E+00  8.000368E-03
 1.100000E+00 -4.300000E+00  8.379690E-03
 1.100000E+00 -4.250000E+00  8.750889E-03
 1.100000E+00 -4.200000E+00  9.113381E-03
 1.100000E+00 -4.150000E+00  9.466676E-03
 1.100000E+00 -4.100000E+00  9.810357E-03
 1.100000E+00 -4.050000E+00  1.014404E-02
 1.100000E+00 -4.000000E+00  1.046736E-02
 1.100000E+00 -3.950000E+00  1.077989E-02
 1.100000E+00 -3.900000E+00  1.108117E-02
 1.100000E+00 -3.850000E+00  1.137059E-02
 1.100000E+00 -3.800000E+00  1.164735E-02
 1.100000E+00 -3.750000E+00  1.191039E-02
 1.100000E+00 -3.700000E+00  1.215831E-02
 1.100000E+00 -3.650000E+00  1.238928E-02
 1.100000E+00 -3.600000E+00  1.260086E-02
 1.100000E+00 -3.550000E+00  1.278995E-02
 1.100000E+00 -3.500000E+00  1.295253E-02
 1.100000E+00 -3.450000E+00  1.308356E-02
 1.100000E+00 -3.400000E+00  1.317674E-02
 1.100000E+00 -3.350000E+00  1.322431E-02
 1.100000E+00 -3.300000E+00  1.321692E-02
 1.100000E+00 -3.250000E+00  1.314353E-02
 1.100000E+00 -3.200000E+00  1.299150E-02
 1.100000E+00 -3.150000E+00  1.274695E-02
 1.100000E+00 -3.100000E+00  1.239545E-02
 1.100000E+00 -3.050000E+00  1.192342E-02
 1.100000E+00 -3.000000E+00  1.132020E-02
 1.100000E+00 -2.950000E+00  1.058094E-02
 1.100000E+00 -2.900000E+00  9.710366E-03
 1.100000E+00 -2.850000E+00  8.726848E-03
 1.100000E+00 -2.800000E+00  7.666131E-03
 1.100000E+00 -2.750000E+00  6.583392E-03
 1.100000E+00 -2.700000E+00  5.552125E-03
 1.100000E+00 -2.650000E+00  4.658567E-03
 1.100000E+00 -2.600000E+00  3.991378E-03
 1.100000E+00 -2.550000E+00  3.627907E-03
 1.100000E+00 -2.500000E+00  3.620127E-03
 1.100000E+00 -2.450000E+00  3.984255E-03
 1.100000E+00 -2.400000E+00  4.697387E-03
 1.100000E+00 -2.350000E+00  5.702293E-03
 1.100000E+00 -2.300000E+00  6.918762E-03
 1.100000E+00 -2.250000E+00  8.257889E-03
 1.100000E+00 -2.200000E+00  9.635377E-03
 1.100000E+00 -2.150000E+00  1.098105E-02
 1.100000E+00 -2.100000E+00  1.224355E-02
 1.100000E+00 -2.050000E+00  1.339078E-02
 1.100000E+00 -2.000000E+00  1.440742E-02
 1.100000E+00 -1.950000E+00  1.529104E-02
 1.100000E+00 -1.900000E+00  1.604803E-02
 1.100000E+00 -1.850000E+00  1.669001E-02
 1.100000E+00 -1.800000E+00  1.723102E-02
 1.100000E+00 -1.750000E+00  1.768559E-02
 1.100000E+00 -1.700000E+00  1.806755E-02
 1.100000E+00 -1.650000E+00  1.838934E-02
 1.100000E+00 -1.600000E+00  1.866173E-02
 1.100000E+00 -1.550000E+00  1.889384E-02
 1.100000E+00 -1.500000E+00  1.909319E-02
 1.100000E+00 -1.450000E+00  1.926590E-02
 1.100000E+00 -1.400000E+00  1.941693E-02
 1.100000E+00 -1.350000E+00  1.955021E-02
 1.100000E+00 -1.300000E+00  1.966889E-02
 1.100000E+00 -1.250000E+00  1.977545E-02
 1.100000E+00 -1.200000E+00  1.987184E-02
 1.100000E+00 -1.150000E+00  1.995961E-02
 1.100000E+00 -1.100000E+00  2.003998E-02
 1.100000E+00 -1.050000E+00  2.011392E-02
 1.100000E+00 -1.000000E+00  2.018218E-02
 1.100000E+00 -9.500000E-01  2.024538E-02
 1.100000E+00 -9.000000E-01  2.030399E-02
 1.100000E+00 -8.500000E-01  2.035837E-02
 1.100000E+00 -8.000000E-01  2.040878E-02
 1.100000E+00 -7.500000E-01  2.045542E-02
 1.100000E+00 -7.000000E-01  2.049839E-02
 1.100000E+00 -6.500000E-01  2.053776E-02
 1.100000E+00 -6.000000E-01  2.057356E-02
 1.100000E+00 -5.500000E-01  2.060577E-02
 1.100000E+00 -5.000000E-01  2.063442E-02
 1.100000E+00 -4.500000E-01  2.065948E-02
 1.100000E+00 -4.000000E-01  2.068100E-02
 1.100000E+00 -3.500000E-01  2.069904E-02
 1.100000E+00 -3.000000E-01  2.071369E-02
 1.100000E+00 -2.500000E-01  2.072511E-02
 1.100000E+00 -2.000000E-01  2.073348E-02
 1.100000E+00 -1.500000E-01  2.073902E-02
 1.100000E+00 -1.000000E-01  2.074197E-02
 1.100000E+00 -5.000000E-02  2.074259E-02
 1.100000E+00  0.000000E+00  2.074110E-02
 1.100000E+00  5.000000E-02  2.073770E-02
 1.100000E+00  1.000000E-01  2.073252E-02
 1.100000E+00  1.500000E-01  2.072565E-02
 1.100000E+00  2.000000E-01  2.071705E-02
 1.100000E+00  2.500000E-01  2.070665E-02
 1.100000E+00  3.000000E-01  2.069424E-02
 1.100000E+00  3.500000E-01  2.067957E-02
 1.100000E+00  4.000000E-01  2.066231E-02
 1.100000E+00  4.500000E-01  2.064207E-02
 1.100000E+00  5.000000E-01  2.061842E-02
 1.100000E+00  5.500000E-01  2.059090E-02
 1.100000E+00  6.000000E-01  2.055900E-02
 1.100000E+00  6.500000E-01  2.052223E-02
 1.100000E+00  7.000000E-01  2.048003E-02
 1.100000E+00  7.500000E-01  2.043181E-02
 1.100000E+00  8.000000E-01  2.037693E-02
 1.100000E+00  8.500000E-01  2.031464E-02
 1.100000E+00  9.000000E-01  2.024409E-02
 1.100000E+00  9.500000E-01  2.016428E-02
 1.100000E+00  1.000000E+00  2.007403E-02
 1.100000E+00  1.050000E+00  1.997196E-02
 1.100000E+00  1.100000E+00  1.985646E-02
 1.100000E+00  1.150000E+00  1.972571E-02
 1.100000E+00  1.200000E+00  1.957764E-02
 1.100000E+00  1.250000E+00  1.941002E-02
 1.100000E+00  1.300000E+00  1.922049E-02
 1.100000E+00  1.350000E+00  1.900670E-02
 1.100000E+00  1.400000E+00  1.876648E-02
 1.100000E+00  1.450000E+00  1.849815E-02
 1.100000E+00  1.500000E+00  1.820080E-02
 1.100000E+00  1.550000E+00  1.787477E-02
 1.100000E+00  1.600000E+00  1.752208E-02
 1.100000E+00  1.650000E+00  1.714691E-02
 1.100000E+00  1.700000E+00  1.675594E-02
 1.100000E+00  1.750000E+00  1.635850E-02
 1.100000E+00  1.800000E+00  1.596641E-02
 1.100000E+00  1.850000E+00  1.559333E-02
 1.100000E+00  1.900000E+00  1.525374E-02
 1.100000E+00  1.950000E+00  1.496148E-02
 1.100000E+00  2.000000E+00  1.472811E-02
 1.100000E+00  2.050000E+00  1.456144E-02
 1.100000E+00  2.100000E+00  1.446439E-02
 1.100000E+00  2.150000E+00  1.443457E-02
 1.100000E+00  2.200000E+00  1.446468E-02
 1.100000E+00  2.250000E+00  1.454344E-02
 1.100000E+00  2.300000E+00  1.465715E-02
 1.100000E+00  2.350000E+00  1.479129E-02
 1.100000E+00  2.400000E+00  1.493199E-02
 1.100000E+00  2.450000E+00  1.506713E-02
 1.100000E+00  2.500000E+00  1.518704E-02
 1.100000E+00  2.550000E+00  1.528472E-02
 1.100000E+00  2.600000E+00  1.535570E-02
 1.100000E+00  2.650000E+00  1.539774E-02
 1.100000E+00  2.700000E+00  1.541032E-02
 1.100000E+00  2.750000E+00  1.539423E-02
 1.100000E+00  2.800000E+00  1.535105E-02
 1.100000E+00  2.850000E+00  1.528287E-02
 1.100000E+00  2.900000E+00  1.519196E-02
 1.100000E+00  2.950000E+00  1.508057E-02
 1.100000E+00  3.000000E+00  1.495085E-02
 1.100000E+00  3.050000E+00  1.480472E-02
 1.100000E+00  3.100000E+00  1.464388E-02
 1.100000E+00  3.150000E+00  1.446979E-02
 1.100000E+00  3.200000E+00  1.428367E-02
 1.100000E+00  3.250000E+00  1.408652E-02
 1.100000E+00  3.300000E+00  1.387914E-02
 1.100000E+00  3.350000E+00  1.366218E-02
 1.100000E+00  3.400000E+00  1.343609E-02
 1.100000E+00  3.450000E+00  1.320123E-02
 1.100000E+00  3.500000E+00  1.295781E-02
 1.100000E+00  3.550000E+00  1.270598E-02
 1.100000E+00  3.600000E+00  1.244579E-02
 1.100000E+00  3.650000E+00  1.217726E-02
 1.100000E+00  3.700000E+00  1.190034E-02
 1.100000E+00  3.750000E+00  1.161497E-02
 1.100000E+00  3.800000E+00  1.132107E-02
 1.100000E+00  3.850000E+00  1.101855E-02
 1.100000E+00  3.900000E+00  1.070732E-02
 1.100000E+00  3.950000E+00  1.038730E-02
 1.100000E+00  4.000000E+00  1.005842E-02
 1.100000E+00  4.050000E+00  9.720651E-03
 1.100000E+00  4.100000E+00  9.374007E-03
 1.100000E+00  4.150000E+00  9.018569E-03
 1.100000E+00  4.200000E+00  8.654510E-03
 1.100000E+00  4.250000E+00  8.282118E-03
 1.100000E+00  4.300000E+00  7.901827E-03
 1.100000E+00  4.350000E+00  7.514240E-03
 1.100000E+00  4.400000E+00  7.120160E-03
 1.100000E+00  4.450000E+00  6.720611E-03
 1.100000E+00  4.500000E+00  6.316860E-03
 1.100000E+00  4.550000E+00  5.910429E-03
 1.100000E+00  4.600000E+00  5.503104E-03
 1.100000E+00  4.650000E+00  5.096922E-03
 1.100000E+00  4.700000E+00  4.694154E-03
 1.100000E+00  4.750000E+00  4.297261E-03
 1.100000E+00  4.800000E+00  3.908832E-03
 1.100000E+00  4.850000E+00  3.531517E-03
 1.100000E+00  4.900000E+00  3.167931E-03
 1.100000E+00  4.950000E+00  2.820569E-03
 1.100000E+00  5.000000E+00  2.491706E-03
 1.100000E+00  5.050000E+00  2.183314E-03
 1.100000E+00  5.100000E+00  1.896987E-03
 1.100000E+00  5.150000E+00  1.633879E-03
 1.100000E+00  5.200000E+00  1.394671E-03
 1.100000E+00  5.250000E+00  1.179559E-03
 1.100000E+00  5.300000E+00  9.882650E-04
 1.100000E+00  5.350000E+00  8.200705E-04
 1.100000E+00  5.400000E+00  6.738747E-04
 1.100000E+00  5.450000E+00  5.482623E-04
 1.100000E+00  5.500000E+00  4.415817E-04
 1.100000E+00  5.550000E+00  3.520268E-04
 1.100000E+00  5.600000E+00  2.777148E-04
 1.100000E+00  5.650000E+00  2.167582E-04
 1.100000E+00  5.700000E+00  1.673253E-04
 1.100000E+00  5.750000E+00  1.276890E-04
 1.100000E+00  5.800000E+00  9.626204E-05
 1.100000E+00  5.850000E+00  7.161951E-05
 1.100000E+00  5.900000E+00  5.250970E-05
 1.100000E+00  5.950000E+00  3.785491E-05
 1.100000E+00  6.000000E+00  2.674457E-05
 1.100000E+00  6.050000E+00  1.842303E-05
 1.100000E+00  6.100000E+00  1.227413E-05
 1.100000E+00  6.150000E+00  7.804359E-06
 1.100000E+00  6.200000E+00  4.626228E-06
 1.100000E+00  6.250000E+00  2.442920E-06
 1.100000E+00  6.300000E+00  1.035161E-06
 1.100000E+00  6.350000E+00  2.510899E-07
 1.100000E+00  6.400000E+00  0.000000E+00
 
 1.150000E+00 -6.400000E+00  0.000000E+00
 1.150000E+00 -6.350000E+00  3.715692E-07
 1.150000E+00 -6.300000E+00  1.528500E-06
 1.150000E+00 -6.250000E+00  3.594484E-06
 1.150000E+00 -6.200000E+00  6.774820E-06
 1.150000E+00 -6.150000E+00  1.136262E-05
 1.150000E+00 -6.100000E+00  1.774934E-05
 1.150000E+00 -6.050000E+00  2.643812E-05
 1.150000E+00 -6.000000E+00  3.805855E-05
 1.150000E+00 -5.950000E+00  5.338143E-05
 1.150000E+00 -5.900000E+00  7.333173E-05
 1.150000E+00 -5.850000E+00  9.899826E-05
 1.150000E+00 -5.800000E+00  1.316379E-04
 1.150000E+00 -5.750000E+00  1.726728E-04
 1.150000E+00 -5.700000E+00  2.236779E-04
 1.150000E+00 -5.650000E+00  2.863584E-04
 1.150000E+00 -5.600000E+00  3.625146E-04
 1.150000E+00 -5.550000E+00  4.539944E-04
 1.150000E+00 -5.500000E+00  5.626342E-04
 1.150000E+00 -5.450000E+00  6.901899E-04
 1.150000E+00 -5.400000E+00  8.382599E-04
 1.150000E+00 -5.350000E+00  1.008207E-03
 1.150000E+00 -5.300000E+00  1.201081E-03
 1.150000E+00 -5.250000E+00  1.417553E-03
 1.150000E+00 -5.200000E+00  1.657857E-03
 1.150000E+00 -5.150000E+00  1.921759E-03
 1.150000E+00 -5.100000E+00  2.208543E-03
 1.150000E+00 -5.050000E+00  2.517027E-03
 1.150000E+00 -5.000000E+00  2.845603E-03
 1.150000E+00 -4.950000E+00  3.192298E-03
 1.150000E+00 -4.900000E+00  3.554858E-03
 1.150000E+00 -4.850000E+00  3.930833E-03
 1.150000E+00 -4.800000E+00  4.317676E-03
 1.150000E+00 -4.750000E+00  4.712829E-03
 1.150000E+00 -4.700000E+00  5.113800E-03
 1.150000E+00 -4.650000E+00  5.518229E-03
 1.150000E+00 -4.600000E+00  5.923935E-03
 1.150000E+00 -4.550000E+00  6.328947E-03
 1.150000E+00 -4.500000E+00  6.731524E-03
 1.150000E+00 -4.450000E+00  7.130155E-03
 1.150000E+00 -4.400000E+00  7.523551E-03
 1.150000E+00 -4.350000E+00  7.910633E-03
 1.150000E+00 -4.300000E+00  8.290501E-03
 1.150000E+00 -4.250000E+00  8.662417E-03
 1.150000E+00 -4.200000E+00  9.025773E-03
 1.150000E+00 -4.150000E+00  9.380063E-03
 1.150000E+00 -4.100000E+00  9.724858E-03
 1.150000E+00 -4.050000E+00  1.005977E-02
 1.150000E+00 -4.000000E+00  1.038443E-02
 1.150000E+00 -3.950000E+00  1.069844E-02
 1.150000E+00 -3.900000E+00  1.100134E-02
 1.150000E+00 -3.850000E+00  1.129255E-02
 1.150000E+00 -3.800000E+00  1.157134E-02
 1.150000E+00 -3.750000E+00  1.183672E-02
 1.150000E+00 -3.700000E+00  1.208740E-02
 1.150000E+00 -3.650000E+00  1.232168E-02
 1.150000E+00 -3.600000E+00  1.253737E-02
 1.150000E+00 -3.550000E+00  1.273160E-02
 1.150000E+00 -3.500000E+00  1.290077E-02
 1.150000E+00 -3.450000E+00  1.304030E-02
 1.150000E+00 -3.400000E+00  1.314455E-02
 1.150000E+00 -3.350000E+00  1.320662E-02
 1.150000E+00 -3.300000E+00  1.321824E-02
 1.150000E+00 -3.250000E+00  1.316975E-02
 1.150000E+00 -3.200000E+00  1.305022E-02
 1.150000E+00 -3.150000E+00  1.284779E-02
 1.150000E+00 -3.100000E+00  1.255039E-02
 1.150000E+00 -3.050000E+00  1.214696E-02
 1.150000E+00 -3.000000E+00  1.162930E-02
 1.150000E+00 -2.950000E+00  1.099455E-02
 1.150000E+00 -2.900000E+00  1.024833E-02
 1.150000E+00 -2.850000E+00  9.408012E-03
 1.150000E+00 -2.800000E+00  8.505655E-03
 1.150000E+00 -2.750000E+00  7.589359E-03
 1.150000E+00 -2.700000E+00  6.722015E-03
 1.150000E+00 -2.650000E+00  5.976418E-03
 1.150000E+00 -2.600000E+00  5.426661E-03
 1.150000E+00 -2.550000E+00  5.136940E-03
 1.150000E+00 -2.500000E+00  5.150258E-03
 1.150000E+00 -2.450000E+00  5.480135E-03
 1.150000E+00 -2.400000E+00  6.107916E-03
 1.150000E+00 -2.350000E+00  6.986545E-03
 1.150000E+00 -2.300000E+00  8.049582E-03
 1.150000E+00 -2.250000E+00  9.222700E-03
 1.150000E+00 -2.200000E+00  1.043458E-02
 1.150000E+00 -2.150000E+00  1.162490E-02
 1.150000E+00 -2.100000E+00  1.274860E-02
 1.150000E+00 -2.050000E+00  1.377656E-02
 1.150000E+00 -2.000000E+00  1.469390E-02
 1.150000E+00 -1.950000E+00  1.549694E-02
 1.150000E+00 -1.900000E+00  1.618986E-02
 1.150000E+00 -1.850000E+00  1.678171E-02
 1.150000E+00 -1.800000E+00  1.728398E-02
 1.150000E+00 -1.750000E+00  1.770889E-02
 1.150000E+00 -1.700000E+00  1.806827E-02
 1.150000E+00 -1.650000E+00  1.837292E-02
 1.150000E+00 -1.600000E+00  1.863231E-02
 1.150000E+00 -1.550000E+00  1.885453E-02
 1.150000E+00 -1.500000E+00  1.904633E-02
 1.150000E+00 -1.450000E+00  1.921324E-02
 1.150000E+00 -1.400000E+00  1.935976E-02
 1.150000E+00 -1.350000E+00  1.948953E-02
 1.150000E+00 -1.300000E+00  1.960544E-02
 1.150000E+00 -1.250000E+00  1.970980E-02
 1.150000E+00 -1.200000E+00  1.980444E-02
 1.150000E+00 -1.150000E+00  1.989083E-02
 1.150000E+00 -1.100000E+00  1.997013E-02
 1.150000E+00 -1.050000E+00  2.004327E-02
 1.150000E+00 -1.000000E+00  2.011098E-02
 1.150000E+00 -9.500000E-01  2.017387E-02
 1.150000E+00 -9.000000E-01  2.023242E-02
 1.150000E+00 -8.500000E-01  2.028698E-02
 1.150000E+00 -8.000000E-01  2.033784E-02
 1.150000E+00 -7.500000E-01  2.038520E-02
 1.150000E+00 -7.000000E-01  2.042917E-02
 1.150000E+00 -6.500000E-01  2.046981E-02
 1.150000E+00 -6.000000E-01  2.050714E-02
 1.150000E+00 -5.500000E-01  2.054114E-02
 1.150000E+00 -5.000000E-01  2.057177E-02
 1.150000E+00 -4.500000E-01  2.059899E-02
 1.150000E+00 -4.000000E-01  2.062278E-02
 1.150000E+00 -3.500000E-01  2.064313E-02
 1.150000E+00 -3.000000E-01  2.066006E-02
 1.150000E+00 -2.500000E-01  2.067365E-02
 1.150000E+00 -2.000000E-01  2.068400E-02
 1.150000E+00 -1.500000E-01  2.069126E-02
 1.150000E+00 -1.000000E-01  2.069559E-02
 1.150000E+00 -5.000000E-02  2.069718E-02
 1.150000E+00  0.000000E+00  2.069623E-02
 1.150000E+00  5.000000E-02  2.069290E-02
 1.150000E+00  1.000000E-01  2.068733E-02
 1.150000E+00  1.500000E-01  2.067961E-02
 1.150000E+00  2.000000E-01  2.066976E-02
 1.150000E+00  2.500000E-01  2.065773E-02
 1.150000E+00  3.000000E-01  2.064341E-02
 1.150000E+00  3.500000E-01  2.062659E-02
 1.150000E+00  4.000000E-01  2.060701E-02
 1.150000E+00  4.500000E-01  2.058434E-02
 1.150000E+00  5.000000E-01  2.055820E-02
 1.150000E+00  5.500000E-01  2.052816E-02
 1.150000E+00  6.000000E-01  2.049374E-02
 1.150000E+00  6.500000E-01  2.045442E-02
 1.150000E+00  7.000000E-01  2.040962E-02
 1.150000E+00  7.500000E-01  2.035871E-02
 1.150000E+00  8.000000E-01  2.030094E-02
 1.150000E+00  8.500000E-01  2.023547E-02
 1.150000E+00  9.000000E-01  2.016129E-02
 1.150000E+00  9.500000E-01  2.007721E-02
 1.150000E+00  1.000000E+00  1.998180E-02
 1.150000E+00  1.050000E+00  1.987337E-02
 1.150000E+00  1.100000E+00  1.974991E-02
 1.150000E+00  1.150000E+00  1.960911E-02
 1.150000E+00  1.200000E+00  1.944833E-02
 1.150000E+00  1.250000E+00  1.926462E-02
 1.150000E+00  1.300000E+00  1.905482E-02
 1.150000E+00  1.350000E+00  1.881568E-02
 1.150000E+00  1.400000E+00  1.854407E-02
 1.150000E+00  1.450000E+00  1.823737E-02
 1.150000E+00  1.500000E+00  1.789385E-02
 1.150000E+00  1.550000E+00  1.751326E-02
 1.150000E+00  1.600000E+00  1.709754E-02
 1.150000E+00  1.650000E+00  1.665140E-02
 1.150000E+00  1.700000E+00  1.618300E-02
 1.150000E+00  1.750000E+00  1.570415E-02
 1.150000E+00  1.800000E+00  1.523026E-02
 1.150000E+00  1.850000E+00  1.477954E-02
 1.150000E+00  1.900000E+00  1.437158E-02
 1.150000E+00  1.950000E+00  1.402538E-02
 1.150000E+00  2.000000E+00  1.375697E-02
 1.150000E+00  2.050000E+00  1.357722E-02
 1.150000E+00  2.100000E+00  1.349024E-02
 1.150000E+00  2.150000E+00  1.349276E-02
 1.150000E+00  2.200000E+00  1.357458E-02
 1.150000E+00  2.250000E+00  1.372015E-02
 1.150000E+00  2.300000E+00  1.391069E-02
 1.150000E+00  2.350000E+00  1.412654E-02
 1.150000E+00  2.400000E+00  1.434922E-02
 1.150000E+00  2.450000E+00  1.456292E-02
 1.150000E+00  2.500000E+00  1.475533E-02
 1.150000E+00  2.550000E+00  1.491785E-02
 1.150000E+00  2.600000E+00  1.504534E-02
 1.150000E+00  2.650000E+00  1.513552E-02
 1.150000E+00  2.700000E+00  1.518838E-02
 1.150000E+00  2.750000E+00  1.520544E-02
 1.150000E+00  2.800000E+00  1.518918E-02
 1.150000E+00  2.850000E+00  1.514259E-02
 1.150000E+00  2.900000E+00  1.506879E-02
 1.150000E+00  2.950000E+00  1.497085E-02
 1.150000E+00  3.000000E+00  1.485156E-02
 1.150000E+00  3.050000E+00  1.471344E-02
 1.150000E+00  3.100000E+00  1.455868E-02
 1.150000E+00  3.150000E+00  1.438911E-02
 1.150000E+00  3.200000E+00  1.420629E-02
 1.150000E+00  3.250000E+00  1.401146E-02
 1.150000E+00  3.300000E+00  1.380564E-02
 1.150000E+00  3.350000E+00  1.358961E-02
 1.150000E+00  3.400000E+00  1.336397E-02
 1.150000E+00  3.450000E+00  1.312915E-02
 1.150000E+00  3.500000E+00  1.288547E-02
 1.150000E+00  3.550000E+00  1.263311E-02
 1.150000E+00  3.600000E+00  1.237219E-02
 1.150000E+00  3.650000E+00  1.210275E-02
 1.150000E+00  3.700000E+00  1.182479E-02
 1.150000E+00  3.750000E+00  1.153829E-02
 1.150000E+00  3.800000E+00  1.124317E-02
 1.150000E+00  3.850000E+00  1.093938E-02
 1.150000E+00  3.900000E+00  1.062685E-02
 1.150000E+00  3.950000E+00  1.030552E-02
 1.150000E+00  4.000000E+00  9.975334E-03
 1.150000E+00  4.050000E+00  9.636289E-03
 1.150000E+00  4.100000E+00  9.288416E-03
 1.150000E+00  4.150000E+00  8.931817E-03
 1.150000E+00  4.200000E+00  8.566685E-03
 1.150000E+00  4.250000E+00  8.193334E-03
 1.150000E+00  4.300000E+00  7.812224E-03
 1.150000E+00  4.350000E+00  7.423993E-03
 1.150000E+00  4.400000E+00  7.029483E-03
 1.150000E+00  4.450000E+00  6.629761E-03
 1.150000E+00  4.500000E+00  6.226144E-03
 1.150000E+00  4.550000E+00  5.820205E-03
 1.150000E+00  4.600000E+00  5.413778E-03
 1.150000E+00  4.650000E+00  5.008948E-03
 1.150000E+00  4.700000E+00  4.608023E-03
 1.150000E+00  4.750000E+00  4.213489E-03
 1.150000E+00  4.800000E+00  3.827947E-03
 1.150000E+00  4.850000E+00  3.454034E-03
 1.150000E+00  4.900000E+00  3.094340E-03
 1.150000E+00  4.950000E+00  2.751307E-03
 1.150000E+00  5.000000E+00  2.427146E-03
 1.150000E+00  5.050000E+00  2.123742E-03
 1.150000E+00  5.100000E+00  1.842594E-03
 1.150000E+00  5.150000E+00  1.584753E-03
 1.150000E+00  5.200000E+00  1.350797E-03
 1.150000E+00  5.250000E+00  1.140821E-03
 1.150000E+00  5.300000E+00  9.544554E-04
 1.150000E+00  5.350000E+00  7.909068E-04
 1.150000E+00  5.400000E+00  6.490132E-04
 1.150000E+00  5.450000E+00  5.273172E-04
 1.150000E+00  5.500000E+00  4.241434E-04
 1.150000E+00  5.550000E+00  3.376792E-04
 1.150000E+00  5.600000E+00  2.660500E-04
 1.150000E+00  5.650000E+00  2.073884E-04
 1.150000E+00  5.700000E+00  1.598917E-04
 1.150000E+00  5.750000E+00  1.218669E-04
 1.150000E+00  5.800000E+00  9.176380E-05
 1.150000E+00  5.850000E+00  6.819502E-05
 1.150000E+00  5.900000E+00  4.994499E-05
 1.150000E+00  5.950000E+00  3.596973E-05
 1.150000E+00  6.000000E+00  2.538928E-05
 1.150000E+00  6.050000E+00  1.747503E-05
 1.150000E+00  6.100000E+00  1.163417E-05
 1.150000E+00  6.150000E+00  7.392969E-06
 1.150000E+00  6.200000E+00  4.380214E-06
 1.150000E+00  6.250000E+00  2.312138E-06
 1.150000E+00  6.300000E+00  9.794836E-07
 1.150000E+00  6.350000E+00  2.375473E-07
 1.150000E+00  6.400000E+00  0.000000E+00
 
 1.200000E+00 -6.400000E+00  0.000000E+00
 1.200000E+00 -6.350000E+00  3.537764E-07
 1.200000E+00 -6.300000E+00  1.455566E-06
 1.200000E+00 -6.250000E+00  3.423948E-06
 1.200000E+00 -6.200000E+00  6.455852E-06
 1.200000E+00 -6.150000E+00  1.083263E-05
 1.200000E+00 -6.100000E+00  1.693036E-05
 1.200000E+00 -6.050000E+00  2.523289E-05
 1.200000E+00 -6.000000E+00  3.634648E-05
 1.200000E+00 -5.950000E+00  5.101450E-05
 1.200000E+00 -5.900000E+00  7.013077E-05
 1.200000E+00 -5.850000E+00  9.474983E-05
 1.200000E+00 -5.800000E+00  1.260923E-04
 1.200000E+00 -5.750000E+00  1.655431E-04
 1.200000E+00 -5.700000E+00  2.146417E-04
 1.200000E+00 -5.650000E+00  2.750608E-04
 1.200000E+00 -5.600000E+00  3.485738E-04
 1.200000E+00 -5.550000E+00  4.370103E-04
 1.200000E+00 -5.500000E+00  5.421987E-04
 1.200000E+00 -5.450000E+00  6.658998E-04
 1.200000E+00 -5.400000E+00  8.097317E-04
 1.200000E+00 -5.350000E+00  9.750924E-04
 1.200000E+00 -5.300000E+00  1.163083E-03
 1.200000E+00 -5.250000E+00  1.374441E-03
 1.200000E+00 -5.200000E+00  1.609479E-03
 1.200000E+00 -5.150000E+00  1.868053E-03
 1.200000E+00 -5.100000E+00  2.149542E-03
 1.200000E+00 -5.050000E+00  2.452860E-03
 1.200000E+00 -5.000000E+00  2.776493E-03
 1.200000E+00 -4.950000E+00  3.118552E-03
 1.200000E+00 -4.900000E+00  3.476856E-03
 1.200000E+00 -4.850000E+00  3.849013E-03
 1.200000E+00 -4.800000E+00  4.232514E-03
 1.200000E+00 -4.750000E+00  4.624824E-03
 1.200000E+00 -4.700000E+00  5.023453E-03
 1.200000E+00 -4.650000E+00  5.426028E-03
 1.200000E+00 -4.600000E+00  5.830341E-03
 1.200000E+00 -4.550000E+00  6.234386E-03
 1.200000E+00 -4.500000E+00  6.636378E-03
 1.200000E+00 -4.450000E+00  7.034760E-03
 1.200000E+00 -4.400000E+00  7.428200E-03
 1.200000E+00 -4.350000E+00  7.815574E-03
 1.200000E+00 -4.300000E+00  8.195948E-03
 1.200000E+00 -4.250000E+00  8.568554E-03
 1.200000E+00 -4.200000E+00  8.932760E-03
 1.200000E+00 -4.150000E+00  9.288043E-03
 1.200000E+00 -4.100000E+00  9.633964E-03
 1.200000E+00 -4.050000E+00  9.970134E-03
 1.200000E+00 -4.000000E+00  1.029618E-02
 1.200000E+00 -3.950000E+00  1.061173E-02
 1.200000E+00 -3.900000E+00  1.091633E-02
 1.200000E+00 -3.850000E+00  1.120945E-02
 1.200000E+00 -3.800000E+00  1.149042E-02
 1.200000E+00 -3.750000E+00  1.175832E-02
 1.200000E+00 -3.700000E+00  1.201199E-02
 1.200000E+00 -3.650000E+00  1.224990E-02
 1.200000E+00 -3.600000E+00  1.247006E-02
 1.200000E+00 -3.550000E+00  1.266992E-02
 1.200000E+00 -3.500000E+00  1.284626E-02
 1.200000E+00 -3.450000E+00  1.299506E-02
 1.200000E+00 -3.400000E+00  1.311135E-02
 1.200000E+00 -3.350000E+00  1.318913E-02
 1.200000E+00 -3.300000E+00  1.322127E-02
 1.200000E+00 -3.250000E+00  1.319954E-02
 1.200000E+00 -3.200000E+00  1.311475E-02
 1.200000E+00 -3.150000E+00  1.295708E-02
 1.200000E+00 -3.100000E+00  1.271680E-02
 1.200000E+00 -3.050000E+00  1.238530E-02
 1.200000E+00 -3.000000E+00  1.195669E-02
 1.200000E+00 -2.950000E+00  1.142989E-02
 1.200000E+00 -2.900000E+00  1.081109E-02
 1.200000E+00 -2.850000E+00  1.011638E-02
 1.200000E+00 -2.800000E+00  9.373827E-03
 1.200000E+00 -2.750000E+00  8.624324E-03
 1.200000E+00 -2.700000E+00  7.920243E-03
 1.200000E+00 -2.650000E+00  7.321301E-03
 1.200000E+00 -2.600000E+00  6.887601E-03
 1.200000E+00 -2.550000E+00  6.670818E-03
 1.200000E+00 -2.500000E+00  6.705442E-03
 1.200000E+00 -2.450000E+00  7.002406E-03
 1.200000E+00 -2.400000E+00  7.547004E-03
 1.200000E+00 -2.350000E+00  8.301756E-03
 1.200000E+00 -2.300000E+00  9.213309E-03
 1.200000E+00 -2.250000E+00  1.022137E-02
 1.200000E+00 -2.200000E+00  1.126730E-02
 1.200000E+00 -2.150000E+00  1.230067E-02
 1.200000E+00 -2.100000E+00  1.328292E-02
 1.200000E+00 -2.050000E+00  1.418828E-02
 1.200000E+00 -2.000000E+00  1.500266E-02
 1.200000E+00 -1.950000E+00  1.572142E-02
 1.200000E+00 -1.900000E+00  1.634679E-02
 1.200000E+00 -1.850000E+00  1.688539E-02
 1.200000E+00 -1.800000E+00  1.734620E-02
 1.200000E+00 -1.750000E+00  1.773915E-02
 1.200000E+00 -1.700000E+00  1.807405E-02
 1.200000E+00 -1.650000E+00  1.836002E-02
 1.200000E+00 -1.600000E+00  1.860517E-02
 1.200000E+00 -1.550000E+00  1.881651E-02
 1.200000E+00 -1.500000E+00  1.899994E-02
 1.200000E+00 -1.450000E+00  1.916038E-02
 1.200000E+00 -1.400000E+00  1.930185E-02
 1.200000E+00 -1.350000E+00  1.942761E-02
 1.200000E+00 -1.300000E+00  1.954031E-02
 1.200000E+00 -1.250000E+00  1.964205E-02
 1.200000E+00 -1.200000E+00  1.973454E-02
 1.200000E+00 -1.150000E+00  1.981914E-02
 1.200000E+00 -1.100000E+00  1.989693E-02
 1.200000E+00 -1.050000E+00  1.996881E-02
 1.200000E+00 -1.000000E+00  2.003549E-02
 1.200000E+00 -9.500000E-01  2.009756E-02
 1.200000E+00 -9.000000E-01  2.015550E-02
 1.200000E+00 -8.500000E-01  2.020968E-02
 1.200000E+00 -8.000000E-01  2.026039E-02
 1.200000E+00 -7.500000E-01  2.030784E-02
 1.200000E+00 -7.000000E-01  2.035216E-02
 1.200000E+00 -6.500000E-01  2.039341E-02
 1.200000E+00 -6.000000E-01  2.043161E-02
 1.200000E+00 -5.500000E-01  2.046670E-02
 1.200000E+00 -5.000000E-01  2.049865E-02
 1.200000E+00 -4.500000E-01  2.052737E-02
 1.200000E+00 -4.000000E-01  2.055279E-02
 1.200000E+00 -3.500000E-01  2.057487E-02
 1.200000E+00 -3.000000E-01  2.059356E-02
 1.200000E+00 -2.500000E-01  2.060889E-02
 1.200000E+00 -2.000000E-01  2.062088E-02
 1.200000E+00 -1.500000E-01  2.062963E-02
 1.200000E+00 -1.000000E-01  2.063524E-02
 1.200000E+00 -5.000000E-02  2.063785E-02
 1.200000E+00  0.000000E+00  2.063761E-02
 1.200000E+00  5.000000E-02  2.063466E-02
 1.200000E+00  1.000000E-01  2.062914E-02
 1.200000E+00  1.500000E-01  2.062112E-02
 1.200000E+00  2.000000E-01  2.061065E-02
 1.200000E+00  2.500000E-01  2.059771E-02
 1.200000E+00  3.000000E-01  2.058222E-02
 1.200000E+00  3.500000E-01  2.056402E-02
 1.200000E+00  4.000000E-01  2.054290E-02
 1.200000E+00  4.500000E-01  2.051856E-02
 1.200000E+00  5.000000E-01  2.049065E-02
 1.200000E+00  5.500000E-01  2.045876E-02
 1.200000E+00  6.000000E-01  2.042242E-02
 1.200000E+00  6.500000E-01  2.038109E-02
 1.200000E+00  7.000000E-01  2.033416E-02
 1.200000E+00  7.500000E-01  2.028093E-02
 1.200000E+00  8.000000E-01  2.022058E-02
 1.200000E+00  8.500000E-01  2.015215E-02
 1.200000E+00  9.000000E-01  2.007446E-02
 1.200000E+00  9.500000E-01  1.998612E-02
 1.200000E+00  1.000000E+00  1.988542E-02
 1.200000E+00  1.050000E+00  1.977034E-02
 1.200000E+00  1.100000E+00  1.963843E-02
 1.200000E+00  1.150000E+00  1.948683E-02
 1.200000E+00  1.200000E+00  1.931222E-02
 1.200000E+00  1.250000E+00  1.911083E-02
 1.200000E+00  1.300000E+00  1.887855E-02
 1.200000E+00  1.350000E+00  1.861102E-02
 1.200000E+00  1.400000E+00  1.830392E-02
 1.200000E+00  1.450000E+00  1.795337E-02
 1.200000E+00  1.500000E+00  1.755654E-02
 1.200000E+00  1.550000E+00  1.711230E-02
 1.200000E+00  1.600000E+00  1.662225E-02
 1.200000E+00  1.650000E+00  1.609158E-02
 1.200000E+00  1.700000E+00  1.552999E-02
 1.200000E+00  1.750000E+00  1.495224E-02
 1.200000E+00  1.800000E+00  1.437814E-02
 1.200000E+00  1.850000E+00  1.383159E-02
 1.200000E+00  1.900000E+00  1.333878E-02
 1.200000E+00  1.950000E+00  1.292541E-02
 1.200000E+00  2.000000E+00  1.261337E-02
 1.200000E+00  2.050000E+00  1.241762E-02
 1.200000E+00  2.100000E+00  1.234383E-02
 1.200000E+00  2.150000E+00  1.238743E-02
 1.200000E+00  2.200000E+00  1.253442E-02
 1.200000E+00  2.250000E+00  1.276352E-02
 1.200000E+00  2.300000E+00  1.304933E-02
 1.200000E+00  2.350000E+00  1.336556E-02
 1.200000E+00  2.400000E+00  1.368795E-02
 1.200000E+00  2.450000E+00  1.399616E-02
 1.200000E+00  2.500000E+00  1.427480E-02
 1.200000E+00  2.550000E+00  1.451356E-02
 1.200000E+00  2.600000E+00  1.470670E-02
 1.200000E+00  2.650000E+00  1.485218E-02
 1.200000E+00  2.700000E+00  1.495075E-02
 1.200000E+00  2.750000E+00  1.500500E-02
 1.200000E+00  2.800000E+00  1.501859E-02
 1.200000E+00  2.850000E+00  1.499567E-02
 1.200000E+00  2.900000E+00  1.494045E-02
 1.200000E+00  2.950000E+00  1.485692E-02
 1.200000E+00  3.000000E+00  1.474871E-02
 1.200000E+00  3.050000E+00  1.461901E-02
 1.200000E+00  3.100000E+00  1.447056E-02
 1.200000E+00  3.150000E+00  1.430564E-02
 1.200000E+00  3.200000E+00  1.412616E-02
 1.200000E+00  3.250000E+00  1.393366E-02
 1.200000E+00  3.300000E+00  1.372935E-02
 1.200000E+00  3.350000E+00  1.351421E-02
 1.200000E+00  3.400000E+00  1.328896E-02
 1.200000E+00  3.450000E+00  1.305413E-02
 1.200000E+00  3.500000E+00  1.281011E-02
 1.200000E+00  3.550000E+00  1.255716E-02
 1.200000E+00  3.600000E+00  1.229544E-02
 1.200000E+00  3.650000E+00  1.202504E-02
 1.200000E+00  3.700000E+00  1.174599E-02
 1.200000E+00  3.750000E+00  1.145829E-02
 1.200000E+00  3.800000E+00  1.116190E-02
 1.200000E+00  3.850000E+00  1.085679E-02
 1.200000E+00  3.900000E+00  1.054290E-02
 1.200000E+00  3.950000E+00  1.022020E-02
 1.200000E+00  4.000000E+00  9.888667E-03
 1.200000E+00  4.050000E+00  9.548302E-03
 1.200000E+00  4.100000E+00  9.199162E-03
 1.200000E+00  4.150000E+00  8.841370E-03
 1.200000E+00  4.200000E+00  8.475143E-03
 1.200000E+00  4.250000E+00  8.100822E-03
 1.200000E+00  4.300000E+00  7.718899E-03
 1.200000E+00  4.350000E+00  7.330049E-03
 1.200000E+00  4.400000E+00  6.935153E-03
 1.200000E+00  4.450000E+00  6.535329E-03
 1.200000E+00  4.500000E+00  6.131943E-03
 1.200000E+00  4.550000E+00  5.726619E-03
 1.200000E+00  4.600000E+00  5.321244E-03
 1.200000E+00  4.650000E+00  4.917947E-03
 1.200000E+00  4.700000E+00  4.519072E-03
 1.200000E+00  4.750000E+00  4.127124E-03
 1.200000E+00  4.800000E+00  3.744709E-03
 1.200000E+00  4.850000E+00  3.374452E-03
 1.200000E+00  4.900000E+00  3.018905E-03
 1.200000E+00  4.950000E+00  2.680456E-03
 1.200000E+00  5.000000E+00  2.361240E-03
 1.200000E+00  5.050000E+00  2.063056E-03
 1.200000E+00  5.100000E+00  1.787298E-03
 1.200000E+00  5.150000E+00  1.534914E-03
 1.200000E+00  5.200000E+00  1.306375E-03
 1.200000E+00  5.250000E+00  1.101676E-03
 1.200000E+00  5.300000E+00  9.203571E-04
 1.200000E+00  5.350000E+00  7.615487E-04
 1.200000E+00  5.400000E+00  6.240312E-04
 1.200000E+00  5.450000E+00  5.063074E-04
 1.200000E+00  5.500000E+00  4.066811E-04
 1.200000E+00  5.550000E+00  3.233355E-04
 1.200000E+00  5.600000E+00  2.544071E-04
 1.200000E+00  5.650000E+00  1.980507E-04
 1.200000E+00  5.700000E+00  1.524943E-04
 1.200000E+00  5.750000E+00  1.160811E-04
 1.200000E+00  5.800000E+00  8.729933E-05
 1.200000E+00  5.850000E+00  6.480005E-05
 1.200000E+00  5.900000E+00  4.740482E-05
 1.200000E+00  5.950000E+00  3.410404E-05
 1.200000E+00  6.000000E+00  2.404875E-05
 1.200000E+00  6.050000E+00  1.653766E-05
 1.200000E+00  6.100000E+00  1.100148E-05
 1.200000E+00  6.150000E+00  6.986209E-06
 1.200000E+00  6.200000E+00  4.136911E-06
 1.200000E+00  6.250000E+00  2.182757E-06
 1.200000E+00  6.300000E+00  9.243848E-07
 1.200000E+00  6.350000E+00  2.241423E-07
 1.200000E+00  6.400000E+00  0.000000E+00
 
 1.250000E+00 -6.400000E+00  0.000000E+00
 1.250000E+00 -6.350000E+00  3.359522E-07
 1.250000E+00 -6.300000E+00  1.382475E-06
 1.250000E+00 -6.250000E+00  3.252941E-06
 1.250000E+00 -6.200000E+00  6.135738E-06
 1.250000E+00 -6.150000E+00  1.030022E-05
 1.250000E+00 -6.100000E+00  1.610670E-05
 1.250000E+00 -6.050000E+00  2.401928E-05
 1.250000E+00 -6.000000E+00  3.462023E-05
 1.250000E+00 -5.950000E+00  4.862472E-05
 1.250000E+00 -5.900000E+00  6.689437E-05
 1.250000E+00 -5.850000E+00  9.044818E-05
 1.250000E+00 -5.800000E+00  1.204689E-04
 1.250000E+00 -5.750000E+00  1.583027E-04
 1.250000E+00 -5.700000E+00  2.054513E-04
 1.250000E+00 -5.650000E+00  2.635526E-04
 1.250000E+00 -5.600000E+00  3.343509E-04
 1.250000E+00 -5.550000E+00  4.196547E-04
 1.250000E+00 -5.500000E+00  5.212820E-04
 1.250000E+00 -5.450000E+00  6.409962E-04
 1.250000E+00 -5.400000E+00  7.804331E-04
 1.250000E+00 -5.350000E+00  9.410247E-04
 1.250000E+00 -5.300000E+00  1.123924E-03
 1.250000E+00 -5.250000E+00  1.329932E-03
 1.250000E+00 -5.200000E+00  1.559447E-03
 1.250000E+00 -5.150000E+00  1.812414E-03
 1.250000E+00 -5.100000E+00  2.088313E-03
 1.250000E+00 -5.050000E+00  2.386161E-03
 1.250000E+00 -5.000000E+00  2.704541E-03
 1.250000E+00 -4.950000E+00  3.041657E-03
 1.250000E+00 -4.900000E+00  3.395406E-03
 1.250000E+00 -4.850000E+00  3.763459E-03
 1.250000E+00 -4.800000E+00  4.143354E-03
 1.250000E+00 -4.750000E+00  4.532577E-03
 1.250000E+00 -4.700000E+00  4.928645E-03
 1.250000E+00 -4.650000E+00  5.329172E-03
 1.250000E+00 -4.600000E+00  5.731924E-03
 1.250000E+00 -4.550000E+00  6.134857E-03
 1.250000E+00 -4.500000E+00  6.536141E-03
 1.250000E+00 -4.450000E+00  6.934174E-03
 1.250000E+00 -4.400000E+00  7.327574E-03
 1.250000E+00 -4.350000E+00  7.715175E-03
 1.250000E+00 -4.300000E+00  8.096007E-03
 1.250000E+00 -4.250000E+00  8.469267E-03
 1.250000E+00 -4.200000E+00  8.834300E-03
 1.250000E+00 -4.150000E+00  9.190568E-03
 1.250000E+00 -4.100000E+00  9.537619E-03
 1.250000E+00 -4.050000E+00  9.875062E-03
 1.250000E+00 -4.000000E+00  1.020253E-02
 1.250000E+00 -3.950000E+00  1.051966E-02
 1.250000E+00 -3.900000E+00  1.082603E-02
 1.250000E+00 -3.850000E+00  1.112115E-02
 1.250000E+00 -3.800000E+00  1.140440E-02
 1.250000E+00 -3.750000E+00  1.167496E-02
 1.250000E+00 -3.700000E+00  1.193179E-02
 1.250000E+00 -3.650000E+00  1.217353E-02
 1.250000E+00 -3.600000E+00  1.239841E-02
 1.250000E+00 -3.550000E+00  1.260420E-02
 1.250000E+00 -3.500000E+00  1.278809E-02
 1.250000E+00 -3.450000E+00  1.294659E-02
 1.250000E+00 -3.400000E+00  1.307543E-02
 1.250000E+00 -3.350000E+00  1.316950E-02
 1.250000E+00 -3.300000E+00  1.322281E-02
 1.250000E+00 -3.250000E+00  1.322850E-02
 1.250000E+00 -3.200000E+00  1.317907E-02
 1.250000E+00 -3.150000E+00  1.306665E-02
 1.250000E+00 -3.100000E+00  1.288365E-02
 1.250000E+00 -3.050000E+00  1.262370E-02
 1.250000E+00 -3.000000E+00  1.228292E-02
 1.250000E+00 -2.950000E+00  1.186163E-02
 1.250000E+00 -2.900000E+00  1.136627E-02
 1.250000E+00 -2.850000E+00  1.081137E-02
 1.250000E+00 -2.800000E+00  1.022095E-02
 1.250000E+00 -2.750000E+00  9.628978E-03
 1.250000E+00 -2.700000E+00  9.078032E-03
 1.250000E+00 -2.650000E+00  8.615884E-03
 1.250000E+00 -2.600000E+00  8.290045E-03
 1.250000E+00 -2.550000E+00  8.141034E-03
 1.250000E+00 -2.500000E+00  8.195793E-03
 1.250000E+00 -2.450000E+00  8.462941E-03
 1.250000E+00 -2.400000E+00  8.931215E-03
 1.250000E+00 -2.350000E+00  9.571571E-03
 1.250000E+00 -2.300000E+00  1.034231E-02
 1.250000E+00 -2.250000E+00  1.119578E-02
 1.250000E+00 -2.200000E+00  1.208500E-02
 1.250000E+00 -2.150000E+00  1.296883E-02
 1.250000E+00 -2.100000E+00  1.381504E-02
 1.250000E+00 -2.050000E+00  1.460135E-02
 1.250000E+00 -2.000000E+00  1.531479E-02
 1.250000E+00 -1.950000E+00  1.595017E-02
 1.250000E+00 -1.900000E+00  1.650808E-02
 1.250000E+00 -1.850000E+00  1.699302E-02
 1.250000E+00 -1.800000E+00  1.741174E-02
 1.250000E+00 -1.750000E+00  1.777198E-02
 1.250000E+00 -1.700000E+00  1.808164E-02
 1.250000E+00 -1.650000E+00  1.834822E-02
 1.250000E+00 -1.600000E+00  1.857849E-02
 1.250000E+00 -1.550000E+00  1.877838E-02
 1.250000E+00 -1.500000E+00  1.895296E-02
 1.250000E+00 -1.450000E+00  1.910650E-02
 1.250000E+00 -1.400000E+00  1.924251E-02
 1.250000E+00 -1.350000E+00  1.936389E-02
 1.250000E+00 -1.300000E+00  1.947301E-02
 1.250000E+00 -1.250000E+00  1.957177E-02
 1.250000E+00 -1.200000E+00  1.966172E-02
 1.250000E+00 -1.150000E+00  1.974411E-02
 1.250000E+00 -1.100000E+00  1.981997E-02
 1.250000E+00 -1.050000E+00  1.989013E-02
 1.250000E+00 -1.000000E+00  1.995528E-02
 1.250000E+00 -9.500000E-01  2.001601E-02
 1.250000E+00 -9.000000E-01  2.007279E-02
 1.250000E+00 -8.500000E-01  2.012602E-02
 1.250000E+00 -8.000000E-01  2.017599E-02
 1.250000E+00 -7.500000E-01  2.022294E-02
 1.250000E+00 -7.000000E-01  2.026700E-02
 1.250000E+00 -6.500000E-01  2.030825E-02
 1.250000E+00 -6.000000E-01  2.034670E-02
 1.250000E+00 -5.500000E-01  2.038231E-02
 1.250000E+00 -5.000000E-01  2.041501E-02
 1.250000E+00 -4.500000E-01  2.044471E-02
 1.250000E+00 -4.000000E-01  2.047131E-02
 1.250000E+00 -3.500000E-01  2.049471E-02
 1.250000E+00 -3.000000E-01  2.051484E-02
 1.250000E+00 -2.500000E-01  2.053165E-02
 1.250000E+00 -2.000000E-01  2.054513E-02
 1.250000E+00 -1.500000E-01  2.055531E-02
 1.250000E+00 -1.000000E-01  2.056225E-02
 1.250000E+00 -5.000000E-02  2.056602E-02
 1.250000E+00  0.000000E+00  2.056675E-02
 1.250000E+00  5.000000E-02  2.056455E-02
 1.250000E+00  1.000000E-01  2.055951E-02
 1.250000E+00  1.500000E-01  2.055173E-02
 1.250000E+00  2.000000E-01  2.054123E-02
 1.250000E+00  2.500000E-01  2.052802E-02
 1.250000E+00  3.000000E-01  2.051204E-02
 1.250000E+00  3.500000E-01  2.049314E-02
 1.250000E+00  4.000000E-01  2.047115E-02
 1.250000E+00  4.500000E-01  2.044579E-02
 1.250000E+00  5.000000E-01  2.041673E-02
 1.250000E+00  5.500000E-01  2.038357E-02
 1.250000E+00  6.000000E-01  2.034583E-02
 1.250000E+00  6.500000E-01  2.030296E-02
 1.250000E+00  7.000000E-01  2.025431E-02
 1.250000E+00  7.500000E-01  2.019911E-02
 1.250000E+00  8.000000E-01  2.013647E-02
 1.250000E+00  8.500000E-01  2.006528E-02
 1.250000E+00  9.000000E-01  1.998422E-02
 1.250000E+00  9.500000E-01  1.989167E-02
 1.250000E+00  1.000000E+00  1.978564E-02
 1.250000E+00  1.050000E+00  1.966372E-02
 1.250000E+00  1.100000E+00  1.952300E-02
 1.250000E+00  1.150000E+00  1.936002E-02
 1.250000E+00  1.200000E+00  1.917069E-02
 1.250000E+00  1.250000E+00  1.895032E-02
 1.250000E+00  1.300000E+00  1.869367E-02
 1.250000E+00  1.350000E+00  1.839508E-02
 1.250000E+00  1.400000E+00  1.804876E-02
 1.250000E+00  1.450000E+00  1.764932E-02
 1.250000E+00  1.500000E+00  1.719240E-02
 1.250000E+00  1.550000E+00  1.667569E-02
 1.250000E+00  1.600000E+00  1.610012E-02
 1.250000E+00  1.650000E+00  1.547115E-02
 1.250000E+00  1.700000E+00  1.480013E-02
 1.250000E+00  1.750000E+00  1.410514E-02
 1.250000E+00  1.800000E+00  1.341118E-02
 1.250000E+00  1.850000E+00  1.274917E-02
 1.250000E+00  1.900000E+00  1.215353E-02
 1.250000E+00  1.950000E+00  1.165845E-02
 1.250000E+00  2.000000E+00  1.129339E-02
 1.250000E+00  2.050000E+00  1.107852E-02
 1.250000E+00  2.100000E+00  1.102150E-02
 1.250000E+00  2.150000E+00  1.111606E-02
 1.250000E+00  2.200000E+00  1.134318E-02
 1.250000E+00  2.250000E+00  1.167420E-02
 1.250000E+00  2.300000E+00  1.207525E-02
 1.250000E+00  2.350000E+00  1.251178E-02
 1.250000E+00  2.400000E+00  1.295242E-02
 1.250000E+00  2.450000E+00  1.337151E-02
 1.250000E+00  2.500000E+00  1.375018E-02
 1.250000E+00  2.550000E+00  1.407636E-02
 1.250000E+00  2.600000E+00  1.434388E-02
 1.250000E+00  2.650000E+00  1.455129E-02
 1.250000E+00  2.700000E+00  1.470045E-02
 1.250000E+00  2.750000E+00  1.479540E-02
 1.250000E+00  2.800000E+00  1.484129E-02
 1.250000E+00  2.850000E+00  1.484371E-02
 1.250000E+00  2.900000E+00  1.480815E-02
 1.250000E+00  2.950000E+00  1.473973E-02
 1.250000E+00  3.000000E+00  1.464300E-02
 1.250000E+00  3.050000E+00  1.452192E-02
 1.250000E+00  3.100000E+00  1.437986E-02
 1.250000E+00  3.150000E+00  1.421960E-02
 1.250000E+00  3.200000E+00  1.404342E-02
 1.250000E+00  3.250000E+00  1.385317E-02
 1.250000E+00  3.300000E+00  1.365030E-02
 1.250000E+00  3.350000E+00  1.343596E-02
 1.250000E+00  3.400000E+00  1.321101E-02
 1.250000E+00  3.450000E+00  1.297609E-02
 1.250000E+00  3.500000E+00  1.273167E-02
 1.250000E+00  3.550000E+00  1.247806E-02
 1.250000E+00  3.600000E+00  1.221547E-02
 1.250000E+00  3.650000E+00  1.194404E-02
 1.250000E+00  3.700000E+00  1.166384E-02
 1.250000E+00  3.750000E+00  1.137488E-02
 1.250000E+00  3.800000E+00  1.107717E-02
 1.250000E+00  3.850000E+00  1.077068E-02
 1.250000E+00  3.900000E+00  1.045539E-02
 1.250000E+00  3.950000E+00  1.013128E-02
 1.250000E+00  4.000000E+00  9.798347E-03
 1.250000E+00  4.050000E+00  9.456620E-03
 1.250000E+00  4.100000E+00  9.106174E-03
 1.250000E+00  4.150000E+00  8.747158E-03
 1.250000E+00  4.200000E+00  8.379816E-03
 1.250000E+00  4.250000E+00  8.004517E-03
 1.250000E+00  4.300000E+00  7.621790E-03
 1.250000E+00  4.350000E+00  7.232349E-03
 1.250000E+00  4.400000E+00  6.837122E-03
 1.250000E+00  4.450000E+00  6.437276E-03
 1.250000E+00  4.500000E+00  6.034230E-03
 1.250000E+00  4.550000E+00  5.629664E-03
 1.250000E+00  4.600000E+00  5.225512E-03
 1.250000E+00  4.650000E+00  4.823948E-03
 1.250000E+00  4.700000E+00  4.427345E-03
 1.250000E+00  4.750000E+00  4.038226E-03
 1.250000E+00  4.800000E+00  3.659197E-03
 1.250000E+00  4.850000E+00  3.292859E-03
 1.250000E+00  4.900000E+00  2.941723E-03
 1.250000E+00  4.950000E+00  2.608116E-03
 1.250000E+00  5.000000E+00  2.294091E-03
 1.250000E+00  5.050000E+00  2.001353E-03
 1.250000E+00  5.100000E+00  1.731194E-03
 1.250000E+00  5.150000E+00  1.484452E-03
 1.250000E+00  5.200000E+00  1.261489E-03
 1.250000E+00  5.250000E+00  1.062200E-03
 1.250000E+00  5.300000E+00  8.860370E-04
 1.250000E+00  5.350000E+00  7.320557E-04
 1.250000E+00  5.400000E+00  5.989808E-04
 1.250000E+00  5.450000E+00  4.852784E-04
 1.250000E+00  5.500000E+00  3.892340E-04
 1.250000E+00  5.550000E+00  3.090296E-04
 1.250000E+00  5.600000E+00  2.428149E-04
 1.250000E+00  5.650000E+00  1.887693E-04
 1.250000E+00  5.700000E+00  1.451537E-04
 1.250000E+00  5.750000E+00  1.103489E-04
 1.250000E+00  5.800000E+00  8.288271E-05
 1.250000E+00  5.850000E+00  6.144609E-05
 1.250000E+00  5.900000E+00  4.489841E-05
 1.250000E+00  5.950000E+00  3.226508E-05
 1.250000E+00  6.000000E+00  2.272857E-05
 1.250000E+00  6.050000E+00  1.561512E-05
 1.250000E+00  6.100000E+00  1.037904E-05
 1.250000E+00  6.150000E+00  6.586138E-06
 1.250000E+00  6.200000E+00  3.897620E-06
 1.250000E+00  6.250000E+00  2.055499E-06
 1.250000E+00  6.300000E+00  8.701835E-07
 1.250000E+00  6.350000E+00  2.109542E-07
 1.250000E+00  6.400000E+00  0.000000E+00
 
 1.300000E+00 -6.400000E+00  0.000000E+00
 1.300000E+00 -6.350000E+00  3.182397E-07
 1.300000E+00 -6.300000E+00  1.309803E-06
 1.300000E+00 -6.250000E+00  3.082766E-06
 1.300000E+00 -6.200000E+00  5.816824E-06
 1.300000E+00 -6.150000E+00  9.769085E-06
 1.300000E+00 -6.100000E+00  1.528380E-05
 1.300000E+00 -6.050000E+00  2.280488E-05
 1.300000E+00 -6.000000E+00  3.289006E-05
 1.300000E+00 -5.950000E+00  4.622554E-05
 1.300000E+00 -5.900000E+00  6.363986E-05
 1.300000E+00 -5.850000E+00  8.611535E-05
 1.300000E+00 -5.800000E+00  1.147954E-04
 1.300000E+00 -5.750000E+00  1.509860E-04
 1.300000E+00 -5.700000E+00  1.961487E-04
 1.300000E+00 -5.650000E+00  2.518847E-04
 1.300000E+00 -5.600000E+00  3.199065E-04
 1.300000E+00 -5.550000E+00  4.019988E-04
 1.300000E+00 -5.500000E+00  4.999667E-04
 1.300000E+00 -5.450000E+00  6.155735E-04
 1.300000E+00 -5.400000E+00  7.504709E-04
 1.300000E+00 -5.350000E+00  9.061232E-04
 1.300000E+00 -5.300000E+00  1.083733E-03
 1.300000E+00 -5.250000E+00  1.284170E-03
 1.300000E+00 -5.200000E+00  1.507913E-03
 1.300000E+00 -5.150000E+00  1.755004E-03
 1.300000E+00 -5.100000E+00  2.025026E-03
 1.300000E+00 -5.050000E+00  2.317101E-03
 1.300000E+00 -5.000000E+00  2.629919E-03
 1.300000E+00 -4.950000E+00  2.961781E-03
 1.300000E+00 -4.900000E+00  3.310669E-03
 1.300000E+00 -4.850000E+00  3.674324E-03
 1.300000E+00 -4.800000E+00  4.050331E-03
 1.300000E+00 -4.750000E+00  4.436206E-03
 1.300000E+00 -4.700000E+00  4.829474E-03
 1.300000E+00 -4.650000E+00  5.227739E-03
 1.300000E+00 -4.600000E+00  5.628740E-03
 1.300000E+00 -4.550000E+00  6.030397E-03
 1.300000E+00 -4.500000E+00  6.430834E-03
 1.300000E+00 -4.450000E+00  6.828399E-03
 1.300000E+00 -4.400000E+00  7.221664E-03
 1.300000E+00 -4.350000E+00  7.609418E-03
 1.300000E+00 -4.300000E+00  7.990649E-03
 1.300000E+00 -4.250000E+00  8.364522E-03
 1.300000E+00 -4.200000E+00  8.730357E-03
 1.300000E+00 -4.150000E+00  9.087594E-03
 1.300000E+00 -4.100000E+00  9.435772E-03
 1.300000E+00 -4.050000E+00  9.774496E-03
 1.300000E+00 -4.000000E+00  1.010341E-02
 1.300000E+00 -3.950000E+00  1.042214E-02
 1.300000E+00 -3.900000E+00  1.073033E-02
 1.300000E+00 -3.850000E+00  1.102750E-02
 1.300000E+00 -3.800000E+00  1.131310E-02
 1.300000E+00 -3.750000E+00  1.158641E-02
 1.300000E+00 -3.700000E+00  1.184650E-02
 1.300000E+00 -3.650000E+00  1.209218E-02
 1.300000E+00 -3.600000E+00  1.232192E-02
 1.300000E+00 -3.550000E+00  1.253379E-02
 1.300000E+00 -3.500000E+00  1.272537E-02
 1.300000E+00 -3.450000E+00  1.289370E-02
 1.300000E+00 -3.400000E+00  1.303519E-02
 1.300000E+00 -3.350000E+00  1.314557E-02
 1.300000E+00 -3.300000E+00  1.321992E-02
 1.300000E+00 -3.250000E+00  1.325269E-02
 1.300000E+00 -3.200000E+00  1.323788E-02
 1.300000E+00 -3.150000E+00  1.316940E-02
 1.300000E+00 -3.100000E+00  1.304155E-02
 1.300000E+00 -3.050000E+00  1.284984E-02
 1.300000E+00 -3.000000E+00  1.259202E-02
 1.300000E+00 -2.950000E+00  1.226944E-02
 1.300000E+00 -2.900000E+00  1.188844E-02
 1.300000E+00 -2.850000E+00  1.146181E-02
 1.300000E+00 -2.800000E+00  1.100970E-02
 1.300000E+00 -2.750000E+00  1.055974E-02
 1.300000E+00 -2.700000E+00  1.014582E-02
 1.300000E+00 -2.650000E+00  9.805335E-03
 1.300000E+00 -2.600000E+00  9.575045E-03
 1.300000E+00 -2.550000E+00  9.486032E-03
 1.300000E+00 -2.500000E+00  9.558890E-03
 1.300000E+00 -2.450000E+00  9.800277E-03
 1.300000E+00 -2.400000E+00  1.020178E-02
 1.300000E+00 -2.350000E+00  1.074142E-02
 1.300000E+00 -2.300000E+00  1.138734E-02
 1.300000E+00 -2.250000E+00  1.210273E-02
 1.300000E+00 -2.200000E+00  1.285076E-02
 1.300000E+00 -2.150000E+00  1.359857E-02
 1.300000E+00 -2.100000E+00  1.431983E-02
 1.300000E+00 -2.050000E+00  1.499567E-02
 1.300000E+00 -2.000000E+00  1.561450E-02
 1.300000E+00 -1.950000E+00  1.617091E-02
 1.300000E+00 -1.900000E+00  1.666432E-02
 1.300000E+00 -1.850000E+00  1.709747E-02
 1.300000E+00 -1.800000E+00  1.747517E-02
 1.300000E+00 -1.750000E+00  1.780327E-02
 1.300000E+00 -1.700000E+00  1.808793E-02
 1.300000E+00 -1.650000E+00  1.833516E-02
 1.300000E+00 -1.600000E+00  1.855046E-02
 1.300000E+00 -1.550000E+00  1.873875E-02
 1.300000E+00 -1.500000E+00  1.890428E-02
 1.300000E+00 -1.450000E+00  1.905068E-02
 1.300000E+00 -1.400000E+00  1.918099E-02
 1.300000E+00 -1.350000E+00  1.929773E-02
 1.300000E+00 -1.300000E+00  1.940297E-02
 1.300000E+00 -1.250000E+00  1.949842E-02
 1.300000E+00 -1.200000E+00  1.958547E-02
 1.300000E+00 -1.150000E+00  1.966526E-02
 1.300000E+00 -1.100000E+00  1.973873E-02
 1.300000E+00 -1.050000E+00  1.980669E-02
 1.300000E+00 -1.000000E+00  1.986980E-02
 1.300000E+00 -9.500000E-01  1.992864E-02
 1.300000E+00 -9.000000E-01  1.998369E-02
 1.300000E+00 -8.500000E-01  2.003536E-02
 1.300000E+00 -8.000000E-01  2.008399E-02
 1.300000E+00 -7.500000E-01  2.012981E-02
 1.300000E+00 -7.000000E-01  2.017300E-02
 1.300000E+00 -6.500000E-01  2.021366E-02
 1.300000E+00 -6.000000E-01  2.025181E-02
 1.300000E+00 -5.500000E-01  2.028742E-02
 1.300000E+00 -5.000000E-01  2.032042E-02
 1.300000E+00 -4.500000E-01  2.035069E-02
 1.300000E+00 -4.000000E-01  2.037812E-02
 1.300000E+00 -3.500000E-01  2.040259E-02
 1.300000E+00 -3.000000E-01  2.042397E-02
 1.300000E+00 -2.500000E-01  2.044219E-02
 1.300000E+00 -2.000000E-01  2.045717E-02
 1.300000E+00 -1.500000E-01  2.046888E-02
 1.300000E+00 -1.000000E-01  2.047732E-02
 1.300000E+00 -5.000000E-02  2.048255E-02
 1.300000E+00  0.000000E+00  2.048460E-02
 1.300000E+00  5.000000E-02  2.048357E-02
 1.300000E+00  1.000000E-01  2.047951E-02
 1.300000E+00  1.500000E-01  2.047250E-02
 1.300000E+00  2.000000E-01  2.046257E-02
 1.300000E+00  2.500000E-01  2.044971E-02
 1.300000E+00  3.000000E-01  2.043385E-02
 1.300000E+00  3.500000E-01  2.041489E-02
 1.300000E+00  4.000000E-01  2.039264E-02
 1.300000E+00  4.500000E-01  2.036685E-02
 1.300000E+00  5.000000E-01  2.033720E-02
 1.300000E+00  5.500000E-01  2.030328E-02
 1.300000E+00  6.000000E-01  2.026462E-02
 1.300000E+00  6.500000E-01  2.022064E-02
 1.300000E+00  7.000000E-01  2.017065E-02
 1.300000E+00  7.500000E-01  2.011383E-02
 1.300000E+00  8.000000E-01  2.004918E-02
 1.300000E+00  8.500000E-01  1.997547E-02
 1.300000E+00  9.000000E-01  1.989122E-02
 1.300000E+00  9.500000E-01  1.979457E-02
 1.300000E+00  1.000000E+00  1.968325E-02
 1.300000E+00  1.050000E+00  1.955446E-02
 1.300000E+00  1.100000E+00  1.940478E-02
 1.300000E+00  1.150000E+00  1.923009E-02
 1.300000E+00  1.200000E+00  1.902550E-02
 1.300000E+00  1.250000E+00  1.878528E-02
 1.300000E+00  1.300000E+00  1.850291E-02
 1.300000E+00  1.350000E+00  1.817126E-02
 1.300000E+00  1.400000E+00  1.778283E-02
 1.300000E+00  1.450000E+00  1.733036E-02
 1.300000E+00  1.500000E+00  1.680767E-02
 1.300000E+00  1.550000E+00  1.621080E-02
 1.300000E+00  1.600000E+00  1.553967E-02
 1.300000E+00  1.650000E+00  1.479976E-02
 1.300000E+00  1.700000E+00  1.400398E-02
 1.300000E+00  1.750000E+00  1.317405E-02
 1.300000E+00  1.800000E+00  1.234098E-02
 1.300000E+00  1.850000E+00  1.154394E-02
 1.300000E+00  1.900000E+00  1.082732E-02
 1.300000E+00  1.950000E+00  1.023580E-02
 1.300000E+00  2.000000E+00  9.808147E-03
 1.300000E+00  2.050000E+00  9.571116E-03
 1.300000E+00  2.100000E+00  9.534758E-03
 1.300000E+00  2.150000E+00  9.690629E-03
 1.300000E+00  2.200000E+00  1.001334E-02
 1.300000E+00  2.250000E+00  1.046499E-02
 1.300000E+00  2.300000E+00  1.100128E-02
 1.300000E+00  2.350000E+00  1.157765E-02
 1.300000E+00  2.400000E+00  1.215438E-02
 1.300000E+00  2.450000E+00  1.269966E-02
 1.300000E+00  2.500000E+00  1.319090E-02
 1.300000E+00  2.550000E+00  1.361432E-02
 1.300000E+00  2.600000E+00  1.396365E-02
 1.300000E+00  2.650000E+00  1.423837E-02
 1.300000E+00  2.700000E+00  1.444193E-02
 1.300000E+00  2.750000E+00  1.458014E-02
 1.300000E+00  2.800000E+00  1.466000E-02
 1.300000E+00  2.850000E+00  1.468877E-02
 1.300000E+00  2.900000E+00  1.467345E-02
 1.300000E+00  2.950000E+00  1.462040E-02
 1.300000E+00  3.000000E+00  1.453523E-02
 1.300000E+00  3.050000E+00  1.442275E-02
 1.300000E+00  3.100000E+00  1.428698E-02
 1.300000E+00  3.150000E+00  1.413124E-02
 1.300000E+00  3.200000E+00  1.395821E-02
 1.300000E+00  3.250000E+00  1.377007E-02
 1.300000E+00  3.300000E+00  1.356850E-02
 1.300000E+00  3.350000E+00  1.335484E-02
 1.300000E+00  3.400000E+00  1.313008E-02
 1.300000E+00  3.450000E+00  1.289496E-02
 1.300000E+00  3.500000E+00  1.265003E-02
 1.300000E+00  3.550000E+00  1.239568E-02
 1.300000E+00  3.600000E+00  1.213216E-02
 1.300000E+00  3.650000E+00  1.185965E-02
 1.300000E+00  3.700000E+00  1.157823E-02
 1.300000E+00  3.750000E+00  1.128796E-02
 1.300000E+00  3.800000E+00  1.098887E-02
 1.300000E+00  3.850000E+00  1.068096E-02
 1.300000E+00  3.900000E+00  1.036422E-02
 1.300000E+00  3.950000E+00  1.003866E-02
 1.300000E+00  4.000000E+00  9.704290E-03
 1.300000E+00  4.050000E+00  9.361162E-03
 1.300000E+00  4.100000E+00  9.009379E-03
 1.300000E+00  4.150000E+00  8.649112E-03
 1.300000E+00  4.200000E+00  8.280636E-03
 1.300000E+00  4.250000E+00  7.904357E-03
 1.300000E+00  4.300000E+00  7.520840E-03
 1.300000E+00  4.350000E+00  7.130846E-03
 1.300000E+00  4.400000E+00  6.735352E-03
 1.300000E+00  4.450000E+00  6.335579E-03
 1.300000E+00  4.500000E+00  5.933000E-03
 1.300000E+00  4.550000E+00  5.529349E-03
 1.300000E+00  4.600000E+00  5.126610E-03
 1.300000E+00  4.650000E+00  4.726995E-03
 1.300000E+00  4.700000E+00  4.332905E-03
 1.300000E+00  4.750000E+00  3.946875E-03
 1.300000E+00  4.800000E+00  3.571500E-03
 1.300000E+00  4.850000E+00  3.209354E-03
 1.300000E+00  4.900000E+00  2.862900E-03
 1.300000E+00  4.950000E+00  2.534394E-03
 1.300000E+00  5.000000E+00  2.225807E-03
 1.300000E+00  5.050000E+00  1.938742E-03
 1.300000E+00  5.100000E+00  1.674384E-03
 1.300000E+00  5.150000E+00  1.433460E-03
 1.300000E+00  5.200000E+00  1.216224E-03
 1.300000E+00  5.250000E+00  1.022472E-03
 1.300000E+00  5.300000E+00  8.515654E-04
 1.300000E+00  5.350000E+00  7.024899E-04
 1.300000E+00  5.400000E+00  5.739167E-04
 1.300000E+00  5.450000E+00  4.642777E-04
 1.300000E+00  5.500000E+00  3.718432E-04
 1.300000E+00  5.550000E+00  2.947965E-04
 1.300000E+00  5.600000E+00  2.313031E-04
 1.300000E+00  5.650000E+00  1.795695E-04
 1.300000E+00  5.700000E+00  1.378909E-04
 1.300000E+00  5.750000E+00  1.046874E-04
 1.300000E+00  5.800000E+00  7.852801E-05
 1.300000E+00  5.850000E+00  5.814444E-05
 1.300000E+00  5.900000E+00  4.243473E-05
 1.300000E+00  5.950000E+00  3.045987E-05
 1.300000E+00  6.000000E+00  2.143410E-05
 1.300000E+00  6.050000E+00  1.471140E-05
 1.300000E+00  6.100000E+00  9.769765E-06
 1.300000E+00  6.150000E+00  6.194733E-06
 1.300000E+00  6.200000E+00  3.663596E-06
 1.300000E+00  6.250000E+00  1.931069E-06
 1.300000E+00  6.300000E+00  8.171921E-07
 1.300000E+00  6.350000E+00  1.980610E-07
 1.300000E+00  6.400000E+00  0.000000E+00
 
 1.350000E+00 -6.400000E+00  0.000000E+00
 1.350000E+00 -6.350000E+00  3.007397E-07
 1.350000E+00 -6.300000E+00  1.237957E-06
 1.350000E+00 -6.250000E+00  2.914359E-06
 1.350000E+00 -6.200000E+00  5.500815E-06
 1.350000E+00 -6.150000E+00  9.241991E-06
 1.350000E+00 -6.100000E+00  1.446580E-05
 1.350000E+00 -6.050000E+00  2.159560E-05
 1.350000E+00 -6.000000E+00  3.116408E-05
 1.350000E+00 -5.950000E+00  4.382793E-05
 1.350000E+00 -5.900000E+00  6.038180E-05
 1.350000E+00 -5.850000E+00  8.177032E-05
 1.350000E+00 -5.800000E+00  1.090964E-04
 1.350000E+00 -5.750000E+00  1.436239E-04
 1.350000E+00 -5.700000E+00  1.867729E-04
 1.350000E+00 -5.650000E+00  2.401050E-04
 1.350000E+00 -5.600000E+00  3.052987E-04
 1.350000E+00 -5.550000E+00  3.841123E-04
 1.350000E+00 -5.500000E+00  4.783349E-04
 1.350000E+00 -5.450000E+00  5.897275E-04
 1.350000E+00 -5.400000E+00  7.199546E-04
 1.350000E+00 -5.350000E+00  8.705115E-04
 1.350000E+00 -5.300000E+00  1.042650E-03
 1.350000E+00 -5.250000E+00  1.237306E-03
 1.350000E+00 -5.200000E+00  1.455042E-03
 1.350000E+00 -5.150000E+00  1.695997E-03
 1.350000E+00 -5.100000E+00  1.959861E-03
 1.350000E+00 -5.050000E+00  2.245868E-03
 1.350000E+00 -5.000000E+00  2.552816E-03
 1.350000E+00 -4.950000E+00  2.879111E-03
 1.350000E+00 -4.900000E+00  3.222825E-03
 1.350000E+00 -4.850000E+00  3.581773E-03
 1.350000E+00 -4.800000E+00  3.953596E-03
 1.350000E+00 -4.750000E+00  4.335842E-03
 1.350000E+00 -4.700000E+00  4.726048E-03
 1.350000E+00 -4.650000E+00  5.121813E-03
 1.350000E+00 -4.600000E+00  5.520851E-03
 1.350000E+00 -4.550000E+00  5.921044E-03
 1.350000E+00 -4.500000E+00  6.320474E-03
 1.350000E+00 -4.450000E+00  6.717439E-03
 1.350000E+00 -4.400000E+00  7.110460E-03
 1.350000E+00 -4.350000E+00  7.498281E-03
 1.350000E+00 -4.300000E+00  7.879845E-03
 1.350000E+00 -4.250000E+00  8.254285E-03
 1.350000E+00 -4.200000E+00  8.620888E-03
 1.350000E+00 -4.150000E+00  8.979077E-03
 1.350000E+00 -4.100000E+00  9.328376E-03
 1.350000E+00 -4.050000E+00  9.668383E-03
 1.350000E+00 -4.000000E+00  9.998742E-03
 1.350000E+00 -3.950000E+00  1.031911E-02
 1.350000E+00 -3.900000E+00  1.062913E-02
 1.350000E+00 -3.850000E+00  1.092839E-02
 1.350000E+00 -3.800000E+00  1.121638E-02
 1.350000E+00 -3.750000E+00  1.149247E-02
 1.350000E+00 -3.700000E+00  1.175587E-02
 1.350000E+00 -3.650000E+00  1.200553E-02
 1.350000E+00 -3.600000E+00  1.224015E-02
 1.350000E+00 -3.550000E+00  1.245809E-02
 1.350000E+00 -3.500000E+00  1.265731E-02
 1.350000E+00 -3.450000E+00  1.283535E-02
 1.350000E+00 -3.400000E+00  1.298924E-02
 1.350000E+00 -3.350000E+00  1.311549E-02
 1.350000E+00 -3.300000E+00  1.321014E-02
 1.350000E+00 -3.250000E+00  1.326881E-02
 1.350000E+00 -3.200000E+00  1.328684E-02
 1.350000E+00 -3.150000E+00  1.325965E-02
 1.350000E+00 -3.100000E+00  1.318312E-02
 1.350000E+00 -3.050000E+00  1.305429E-02
 1.350000E+00 -3.000000E+00  1.287214E-02
 1.350000E+00 -2.950000E+00  1.263865E-02
 1.350000E+00 -2.900000E+00  1.235982E-02
 1.350000E+00 -2.850000E+00  1.204665E-02
 1.350000E+00 -2.800000E+00  1.171572E-02
 1.350000E+00 -2.750000E+00  1.138908E-02
 1.350000E+00 -2.700000E+00  1.109323E-02
 1.350000E+00 -2.650000E+00  1.085694E-02
 1.350000E+00 -2.600000E+00  1.070814E-02
 1.350000E+00 -2.550000E+00  1.067026E-02
 1.350000E+00 -2.500000E+00  1.075878E-02
 1.350000E+00 -2.450000E+00  1.097876E-02
 1.350000E+00 -2.400000E+00  1.132405E-02
 1.350000E+00 -2.350000E+00  1.177836E-02
 1.350000E+00 -2.300000E+00  1.231779E-02
 1.350000E+00 -2.250000E+00  1.291444E-02
 1.350000E+00 -2.200000E+00  1.353997E-02
 1.350000E+00 -2.150000E+00  1.416866E-02
 1.350000E+00 -2.100000E+00  1.477935E-02
 1.350000E+00 -2.050000E+00  1.535642E-02
 1.350000E+00 -2.000000E+00  1.588974E-02
 1.350000E+00 -1.950000E+00  1.637404E-02
 1.350000E+00 -1.900000E+00  1.680792E-02
 1.350000E+00 -1.850000E+00  1.719279E-02
 1.350000E+00 -1.800000E+00  1.753189E-02
 1.350000E+00 -1.750000E+00  1.782946E-02
 1.350000E+00 -1.700000E+00  1.809016E-02
 1.350000E+00 -1.650000E+00  1.831867E-02
 1.350000E+00 -1.600000E+00  1.851937E-02
 1.350000E+00 -1.550000E+00  1.869624E-02
 1.350000E+00 -1.500000E+00  1.885278E-02
 1.350000E+00 -1.450000E+00  1.899201E-02
 1.350000E+00 -1.400000E+00  1.911650E-02
 1.350000E+00 -1.350000E+00  1.922842E-02
 1.350000E+00 -1.300000E+00  1.932955E-02
 1.350000E+00 -1.250000E+00  1.942139E-02
 1.350000E+00 -1.200000E+00  1.950519E-02
 1.350000E+00 -1.150000E+00  1.958196E-02
 1.350000E+00 -1.100000E+00  1.965260E-02
 1.350000E+00 -1.050000E+00  1.971785E-02
 1.350000E+00 -1.000000E+00  1.977836E-02
 1.350000E+00 -9.500000E-01  1.983470E-02
 1.350000E+00 -9.000000E-01  1.988739E-02
 1.350000E+00 -8.500000E-01  1.993686E-02
 1.350000E+00 -8.000000E-01  1.998347E-02
 1.350000E+00 -7.500000E-01  2.002752E-02
 1.350000E+00 -7.000000E-01  2.006921E-02
 1.350000E+00 -6.500000E-01  2.010867E-02
 1.350000E+00 -6.000000E-01  2.014597E-02
 1.350000E+00 -5.500000E-01  2.018108E-02
 1.350000E+00 -5.000000E-01  2.021395E-02
 1.350000E+00 -4.500000E-01  2.024447E-02
 1.350000E+00 -4.000000E-01  2.027250E-02
 1.350000E+00 -3.500000E-01  2.029791E-02
 1.350000E+00 -3.000000E-01  2.032052E-02
 1.350000E+00 -2.500000E-01  2.034021E-02
 1.350000E+00 -2.000000E-01  2.035685E-02
 1.350000E+00 -1.500000E-01  2.037035E-02
 1.350000E+00 -1.000000E-01  2.038065E-02
 1.350000E+00 -5.000000E-02  2.038773E-02
 1.350000E+00  0.000000E+00  2.039159E-02
 1.350000E+00  5.000000E-02  2.039225E-02
 1.350000E+00  1.000000E-01  2.038975E-02
 1.350000E+00  1.500000E-01  2.038412E-02
 1.350000E+00  2.000000E-01  2.037537E-02
 1.350000E+00  2.500000E-01  2.036348E-02
 1.350000E+00  3.000000E-01  2.034838E-02
 1.350000E+00  3.500000E-01  2.032996E-02
 1.350000E+00  4.000000E-01  2.030804E-02
 1.350000E+00  4.500000E-01  2.028238E-02
 1.350000E+00  5.000000E-01  2.025266E-02
 1.350000E+00  5.500000E-01  2.021848E-02
 1.350000E+00  6.000000E-01  2.017934E-02
 1.350000E+00  6.500000E-01  2.013466E-02
 1.350000E+00  7.000000E-01  2.008371E-02
 1.350000E+00  7.500000E-01  2.002559E-02
 1.350000E+00  8.000000E-01  1.995922E-02
 1.350000E+00  8.500000E-01  1.988326E-02
 1.350000E+00  9.000000E-01  1.979605E-02
 1.350000E+00  9.500000E-01  1.969552E-02
 1.350000E+00  1.000000E+00  1.957908E-02
 1.350000E+00  1.050000E+00  1.944356E-02
 1.350000E+00  1.100000E+00  1.928502E-02
 1.350000E+00  1.150000E+00  1.909866E-02
 1.350000E+00  1.200000E+00  1.887871E-02
 1.350000E+00  1.250000E+00  1.861836E-02
 1.350000E+00  1.300000E+00  1.830973E-02
 1.350000E+00  1.350000E+00  1.794402E-02
 1.350000E+00  1.400000E+00  1.751185E-02
 1.350000E+00  1.450000E+00  1.700381E-02
 1.350000E+00  1.500000E+00  1.641152E-02
 1.350000E+00  1.550000E+00  1.572905E-02
 1.350000E+00  1.600000E+00  1.495486E-02
 1.350000E+00  1.650000E+00  1.409412E-02
 1.350000E+00  1.700000E+00  1.316117E-02
 1.350000E+00  1.750000E+00  1.218153E-02
 1.350000E+00  1.800000E+00  1.119280E-02
 1.350000E+00  1.850000E+00  1.024358E-02
 1.350000E+00  1.900000E+00  9.389850E-03
 1.350000E+00  1.950000E+00  8.688622E-03
 1.350000E+00  2.000000E+00  8.189838E-03
 1.350000E+00  2.050000E+00  7.928066E-03
 1.350000E+00  2.100000E+00  7.916221E-03
 1.350000E+00  2.150000E+00  8.143128E-03
 1.350000E+00  2.200000E+00  8.575673E-03
 1.350000E+00  2.250000E+00  9.164867E-03
 1.350000E+00  2.300000E+00  9.854047E-03
 1.350000E+00  2.350000E+00  1.058705E-02
 1.350000E+00  2.400000E+00  1.131466E-02
 1.350000E+00  2.450000E+00  1.199840E-02
 1.350000E+00  2.500000E+00  1.261178E-02
 1.350000E+00  2.550000E+00  1.313954E-02
 1.350000E+00  2.600000E+00  1.357568E-02
 1.350000E+00  2.650000E+00  1.392105E-02
 1.350000E+00  2.700000E+00  1.418106E-02
 1.350000E+00  2.750000E+00  1.436370E-02
 1.350000E+00  2.800000E+00  1.447807E-02
 1.350000E+00  2.850000E+00  1.453335E-02
 1.350000E+00  2.900000E+00  1.453816E-02
 1.350000E+00  2.950000E+00  1.450026E-02
 1.350000E+00  3.000000E+00  1.442636E-02
 1.350000E+00  3.050000E+00  1.432215E-02
 1.350000E+00  3.100000E+00  1.419235E-02
 1.350000E+00  3.150000E+00  1.404083E-02
 1.350000E+00  3.200000E+00  1.387070E-02
 1.350000E+00  3.250000E+00  1.368443E-02
 1.350000E+00  3.300000E+00  1.348397E-02
 1.350000E+00  3.350000E+00  1.327080E-02
 1.350000E+00  3.400000E+00  1.304608E-02
 1.350000E+00  3.450000E+00  1.281064E-02
 1.350000E+00  3.500000E+00  1.256511E-02
 1.350000E+00  3.550000E+00  1.230992E-02
 1.350000E+00  3.600000E+00  1.204539E-02
 1.350000E+00  3.650000E+00  1.177171E-02
 1.350000E+00  3.700000E+00  1.148902E-02
 1.350000E+00  3.750000E+00  1.119740E-02
 1.350000E+00  3.800000E+00  1.089689E-02
 1.350000E+00  3.850000E+00  1.058751E-02
 1.350000E+00  3.900000E+00  1.026929E-02
 1.350000E+00  3.950000E+00  9.942238E-03
 1.350000E+00  4.000000E+00  9.606397E-03
 1.350000E+00  4.050000E+00  9.261839E-03
 1.350000E+00  4.100000E+00  8.908690E-03
 1.350000E+00  4.150000E+00  8.547153E-03
 1.350000E+00  4.200000E+00  8.177536E-03
 1.350000E+00  4.250000E+00  7.800282E-03
 1.350000E+00  4.300000E+00  7.416002E-03
 1.350000E+00  4.350000E+00  7.025505E-03
 1.350000E+00  4.400000E+00  6.629822E-03
 1.350000E+00  4.450000E+00  6.230231E-03
 1.350000E+00  4.500000E+00  5.828262E-03
 1.350000E+00  4.550000E+00  5.425702E-03
 1.350000E+00  4.600000E+00  5.024583E-03
 1.350000E+00  4.650000E+00  4.627152E-03
 1.350000E+00  4.700000E+00  4.235832E-03
 1.350000E+00  4.750000E+00  3.853162E-03
 1.350000E+00  4.800000E+00  3.481721E-03
 1.350000E+00  4.850000E+00  3.124050E-03
 1.350000E+00  4.900000E+00  2.782551E-03
 1.350000E+00  4.950000E+00  2.459410E-03
 1.350000E+00  5.000000E+00  2.156503E-03
 1.350000E+00  5.050000E+00  1.875333E-03
 1.350000E+00  5.100000E+00  1.616973E-03
 1.350000E+00  5.150000E+00  1.382037E-03
 1.350000E+00  5.200000E+00  1.170673E-03
 1.350000E+00  5.250000E+00  9.825735E-04
 1.350000E+00  5.300000E+00  8.170162E-04
 1.350000E+00  5.350000E+00  6.729167E-04
 1.350000E+00  5.400000E+00  5.488958E-04
 1.350000E+00  5.450000E+00  4.433546E-04
 1.350000E+00  5.500000E+00  3.545507E-04
 1.350000E+00  5.550000E+00  2.806719E-04
 1.350000E+00  5.600000E+00  2.199018E-04
 1.350000E+00  5.650000E+00  1.704759E-04
 1.350000E+00  5.700000E+00  1.307260E-04
 1.350000E+00  5.750000E+00  9.911306E-05
 1.350000E+00  5.800000E+00  7.424847E-05
 1.350000E+00  5.850000E+00  5.490560E-05
 1.350000E+00  5.900000E+00  4.002200E-05
 1.350000E+00  5.950000E+00  2.869473E-05
 1.350000E+00  6.000000E+00  2.017013E-05
 1.350000E+00  6.050000E+00  1.383006E-05
 1.350000E+00  6.100000E+00  9.176200E-06
 1.350000E+00  6.150000E+00  5.813751E-06
 1.350000E+00  6.200000E+00  3.435960E-06
 1.350000E+00  6.250000E+00  1.810095E-06
 1.350000E+00  6.300000E+00  7.656905E-07
 1.350000E+00  6.350000E+00  1.855327E-07
 1.350000E+00  6.400000E+00  0.000000E+00
 
 1.400000E+00 -6.400000E+00  0.000000E+00
 1.400000E+00 -6.350000E+00  2.835110E-07
 1.400000E+00 -6.300000E+00  1.167180E-06
 1.400000E+00 -6.250000E+00  2.748287E-06
 1.400000E+00 -6.200000E+00  5.188777E-06
 1.400000E+00 -6.150000E+00  8.720727E-06
 1.400000E+00 -6.100000E+00  1.365550E-05
 1.400000E+00 -6.050000E+00  2.039561E-05
 1.400000E+00 -6.000000E+00  2.944840E-05
 1.400000E+00 -5.950000E+00  4.144052E-05
 1.400000E+00 -5.900000E+00  5.713211E-05
 1.400000E+00 -5.850000E+00  7.742932E-05
 1.400000E+00 -5.800000E+00  1.033934E-04
 1.400000E+00 -5.750000E+00  1.362449E-04
 1.400000E+00 -5.700000E+00  1.773601E-04
 1.400000E+00 -5.650000E+00  2.282595E-04
 1.400000E+00 -5.600000E+00  2.905848E-04
 1.400000E+00 -5.550000E+00  3.660649E-04
 1.400000E+00 -5.500000E+00  4.564703E-04
 1.400000E+00 -5.450000E+00  5.635564E-04
 1.400000E+00 -5.400000E+00  6.889983E-04
 1.400000E+00 -5.350000E+00  8.343197E-04
 1.400000E+00 -5.300000E+00  1.000819E-03
 1.400000E+00 -5.250000E+00  1.189501E-03
 1.400000E+00 -5.200000E+00  1.401009E-03
 1.400000E+00 -5.150000E+00  1.635582E-03
 1.400000E+00 -5.100000E+00  1.893018E-03
 1.400000E+00 -5.050000E+00  2.172665E-03
 1.400000E+00 -5.000000E+00  2.473437E-03
 1.400000E+00 -4.950000E+00  2.793847E-03
 1.400000E+00 -4.900000E+00  3.132065E-03
 1.400000E+00 -4.850000E+00  3.485985E-03
 1.400000E+00 -4.800000E+00  3.853308E-03
 1.400000E+00 -4.750000E+00  4.231623E-03
 1.400000E+00 -4.700000E+00  4.618483E-03
 1.400000E+00 -4.650000E+00  5.011484E-03
 1.400000E+00 -4.600000E+00  5.408320E-03
 1.400000E+00 -4.550000E+00  5.806841E-03
 1.400000E+00 -4.500000E+00  6.205082E-03
 1.400000E+00 -4.450000E+00  6.601294E-03
 1.400000E+00 -4.400000E+00  6.993948E-03
 1.400000E+00 -4.350000E+00  7.381737E-03
 1.400000E+00 -4.300000E+00  7.763562E-03
 1.400000E+00 -4.250000E+00  8.138515E-03
 1.400000E+00 -4.200000E+00  8.505853E-03
 1.400000E+00 -4.150000E+00  8.864972E-03
 1.400000E+00 -4.100000E+00  9.215380E-03
 1.400000E+00 -4.050000E+00  9.556668E-03
 1.400000E+00 -4.000000E+00  9.888481E-03
 1.400000E+00 -3.950000E+00  1.021049E-02
 1.400000E+00 -3.900000E+00  1.052235E-02
 1.400000E+00 -3.850000E+00  1.082370E-02
 1.400000E+00 -3.800000E+00  1.111409E-02
 1.400000E+00 -3.750000E+00  1.139297E-02
 1.400000E+00 -3.700000E+00  1.165966E-02
 1.400000E+00 -3.650000E+00  1.191327E-02
 1.400000E+00 -3.600000E+00  1.215271E-02
 1.400000E+00 -3.550000E+00  1.237661E-02
 1.400000E+00 -3.500000E+00  1.258327E-02
 1.400000E+00 -3.450000E+00  1.277068E-02
 1.400000E+00 -3.400000E+00  1.293644E-02
 1.400000E+00 -3.350000E+00  1.307776E-02
 1.400000E+00 -3.300000E+00  1.319152E-02
 1.400000E+00 -3.250000E+00  1.327433E-02
 1.400000E+00 -3.200000E+00  1.332268E-02
 1.400000E+00 -3.150000E+00  1.333324E-02
 1.400000E+00 -3.100000E+00  1.330315E-02
 1.400000E+00 -3.050000E+00  1.323062E-02
 1.400000E+00 -3.000000E+00  1.311551E-02
 1.400000E+00 -2.950000E+00  1.296012E-02
 1.400000E+00 -2.900000E+00  1.276991E-02
 1.400000E+00 -2.850000E+00  1.255414E-02
 1.400000E+00 -2.800000E+00  1.232622E-02
 1.400000E+00 -2.750000E+00  1.210350E-02
 1.400000E+00 -2.700000E+00  1.190638E-02
 1.400000E+00 -2.650000E+00  1.175668E-02
 1.400000E+00 -2.600000E+00  1.167533E-02
 1.400000E+00 -2.550000E+00  1.167974E-02
 1.400000E+00 -2.500000E+00  1.178141E-02
 1.400000E+00 -2.450000E+00  1.198416E-02
 1.400000E+00 -2.400000E+00  1.228359E-02
 1.400000E+00 -2.350000E+00  1.266778E-02
 1.400000E+00 -2.300000E+00  1.311912E-02
 1.400000E+00 -2.250000E+00  1.361678E-02
 1.400000E+00 -2.200000E+00  1.413929E-02
 1.400000E+00 -2.150000E+00  1.466680E-02
 1.400000E+00 -2.100000E+00  1.518262E-02
 1.400000E+00 -2.050000E+00  1.567402E-02
 1.400000E+00 -2.000000E+00  1.613238E-02
 1.400000E+00 -1.950000E+00  1.655277E-02
 1.400000E+00 -1.900000E+00  1.693332E-02
 1.400000E+00 -1.850000E+00  1.727449E-02
 1.400000E+00 -1.800000E+00  1.757828E-02
 1.400000E+00 -1.750000E+00  1.784765E-02
 1.400000E+00 -1.700000E+00  1.808602E-02
 1.400000E+00 -1.650000E+00  1.829691E-02
 1.400000E+00 -1.600000E+00  1.848373E-02
 1.400000E+00 -1.550000E+00  1.864963E-02
 1.400000E+00 -1.500000E+00  1.879743E-02
 1.400000E+00 -1.450000E+00  1.892960E-02
 1.400000E+00 -1.400000E+00  1.904826E-02
 1.400000E+00 -1.350000E+00  1.915524E-02
 1.400000E+00 -1.300000E+00  1.925206E-02
 1.400000E+00 -1.250000E+00  1.934002E-02
 1.400000E+00 -1.200000E+00  1.942020E-02
 1.400000E+00 -1.150000E+00  1.949354E-02
 1.400000E+00 -1.100000E+00  1.956084E-02
 1.400000E+00 -1.050000E+00  1.962281E-02
 1.400000E+00 -1.000000E+00  1.968010E-02
 1.400000E+00 -9.500000E-01  1.973328E-02
 1.400000E+00 -9.000000E-01  1.978289E-02
 1.400000E+00 -8.500000E-01  1.982941E-02
 1.400000E+00 -8.000000E-01  1.987327E-02
 1.400000E+00 -7.500000E-01  1.991480E-02
 1.400000E+00 -7.000000E-01  1.995427E-02
 1.400000E+00 -6.500000E-01  1.999188E-02
 1.400000E+00 -6.000000E-01  2.002772E-02
 1.400000E+00 -5.500000E-01  2.006184E-02
 1.400000E+00 -5.000000E-01  2.009420E-02
 1.400000E+00 -4.500000E-01  2.012469E-02
 1.400000E+00 -4.000000E-01  2.015319E-02
 1.400000E+00 -3.500000E-01  2.017951E-02
 1.400000E+00 -3.000000E-01  2.020347E-02
 1.400000E+00 -2.500000E-01  2.022487E-02
 1.400000E+00 -2.000000E-01  2.024351E-02
 1.400000E+00 -1.500000E-01  2.025923E-02
 1.400000E+00 -1.000000E-01  2.027190E-02
 1.400000E+00 -5.000000E-02  2.028141E-02
 1.400000E+00  0.000000E+00  2.028769E-02
 1.400000E+00  5.000000E-02  2.029071E-02
 1.400000E+00  1.000000E-01  2.029044E-02
 1.400000E+00  1.500000E-01  2.028688E-02
 1.400000E+00  2.000000E-01  2.028000E-02
 1.400000E+00  2.500000E-01  2.026975E-02
 1.400000E+00  3.000000E-01  2.025605E-02
 1.400000E+00  3.500000E-01  2.023880E-02
 1.400000E+00  4.000000E-01  2.021780E-02
 1.400000E+00  4.500000E-01  2.019282E-02
 1.400000E+00  5.000000E-01  2.016355E-02
 1.400000E+00  5.500000E-01  2.012958E-02
 1.400000E+00  6.000000E-01  2.009041E-02
 1.400000E+00  6.500000E-01  2.004542E-02
 1.400000E+00  7.000000E-01  1.999386E-02
 1.400000E+00  7.500000E-01  1.993479E-02
 1.400000E+00  8.000000E-01  1.986703E-02
 1.400000E+00  8.500000E-01  1.978913E-02
 1.400000E+00  9.000000E-01  1.969927E-02
 1.400000E+00  9.500000E-01  1.959517E-02
 1.400000E+00  1.000000E+00  1.947397E-02
 1.400000E+00  1.050000E+00  1.933208E-02
 1.400000E+00  1.100000E+00  1.916507E-02
 1.400000E+00  1.150000E+00  1.896747E-02
 1.400000E+00  1.200000E+00  1.873264E-02
 1.400000E+00  1.250000E+00  1.845263E-02
 1.400000E+00  1.300000E+00  1.811817E-02
 1.400000E+00  1.350000E+00  1.771875E-02
 1.400000E+00  1.400000E+00  1.724291E-02
 1.400000E+00  1.450000E+00  1.667897E-02
 1.400000E+00  1.500000E+00  1.601607E-02
 1.400000E+00  1.550000E+00  1.524597E-02
 1.400000E+00  1.600000E+00  1.436532E-02
 1.400000E+00  1.650000E+00  1.337864E-02
 1.400000E+00  1.700000E+00  1.230143E-02
 1.400000E+00  1.750000E+00  1.116299E-02
 1.400000E+00  1.800000E+00  1.000785E-02
 1.400000E+00  1.850000E+00  8.894849E-03
 1.400000E+00  1.900000E+00  7.892759E-03
 1.400000E+00  1.950000E+00  7.072478E-03
 1.400000E+00  2.000000E+00  6.496576E-03
 1.400000E+00  2.050000E+00  6.208521E-03
 1.400000E+00  2.100000E+00  6.224437E-03
 1.400000E+00  2.150000E+00  6.529920E-03
 1.400000E+00  2.200000E+00  7.082935E-03
 1.400000E+00  2.250000E+00  7.821837E-03
 1.400000E+00  2.300000E+00  8.676071E-03
 1.400000E+00  2.350000E+00  9.576644E-03
 1.400000E+00  2.400000E+00  1.046411E-02
 1.400000E+00  2.450000E+00  1.129304E-02
 1.400000E+00  2.500000E+00  1.203318E-02
 1.400000E+00  2.550000E+00  1.266808E-02
 1.400000E+00  2.600000E+00  1.319241E-02
 1.400000E+00  2.650000E+00  1.360880E-02
 1.400000E+00  2.700000E+00  1.392499E-02
 1.400000E+00  2.750000E+00  1.415140E-02
 1.400000E+00  2.800000E+00  1.429942E-02
 1.400000E+00  2.850000E+00  1.438028E-02
 1.400000E+00  2.900000E+00  1.440434E-02
 1.400000E+00  2.950000E+00  1.438075E-02
 1.400000E+00  3.000000E+00  1.431738E-02
 1.400000E+00  3.050000E+00  1.422080E-02
 1.400000E+00  3.100000E+00  1.409644E-02
 1.400000E+00  3.150000E+00  1.394868E-02
 1.400000E+00  3.200000E+00  1.378106E-02
 1.400000E+00  3.250000E+00  1.359634E-02
 1.400000E+00  3.300000E+00  1.339670E-02
 1.400000E+00  3.350000E+00  1.318381E-02
 1.400000E+00  3.400000E+00  1.295894E-02
 1.400000E+00  3.450000E+00  1.272303E-02
 1.400000E+00  3.500000E+00  1.247676E-02
 1.400000E+00  3.550000E+00  1.222064E-02
 1.400000E+00  3.600000E+00  1.195500E-02
 1.400000E+00  3.650000E+00  1.168010E-02
 1.400000E+00  3.700000E+00  1.139608E-02
 1.400000E+00  3.750000E+00  1.110305E-02
 1.400000E+00  3.800000E+00  1.080108E-02
 1.400000E+00  3.850000E+00  1.049020E-02
 1.400000E+00  3.900000E+00  1.017046E-02
 1.400000E+00  3.950000E+00  9.841894E-03
 1.400000E+00  4.000000E+00  9.504557E-03
 1.400000E+00  4.050000E+00  9.158547E-03
 1.400000E+00  4.100000E+00  8.804017E-03
 1.400000E+00  4.150000E+00  8.441201E-03
 1.400000E+00  4.200000E+00  8.070445E-03
 1.400000E+00  4.250000E+00  7.692235E-03
 1.400000E+00  4.300000E+00  7.307232E-03
 1.400000E+00  4.350000E+00  6.916297E-03
 1.400000E+00  4.400000E+00  6.520521E-03
 1.400000E+00  4.450000E+00  6.121239E-03
 1.400000E+00  4.500000E+00  5.720041E-03
 1.400000E+00  4.550000E+00  5.318766E-03
 1.400000E+00  4.600000E+00  4.919490E-03
 1.400000E+00  4.650000E+00  4.524494E-03
 1.400000E+00  4.700000E+00  4.136215E-03
 1.400000E+00  4.750000E+00  3.757189E-03
 1.400000E+00  4.800000E+00  3.389974E-03
 1.400000E+00  4.850000E+00  3.037063E-03
 1.400000E+00  4.900000E+00  2.700800E-03
 1.400000E+00  4.950000E+00  2.383286E-03
 1.400000E+00  5.000000E+00  2.086303E-03
 1.400000E+00  5.050000E+00  1.811245E-03
 1.400000E+00  5.100000E+00  1.559074E-03
 1.400000E+00  5.150000E+00  1.330290E-03
 1.400000E+00  5.200000E+00  1.124931E-03
 1.400000E+00  5.250000E+00  9.425921E-04
 1.400000E+00  5.300000E+00  7.824669E-04
 1.400000E+00  5.350000E+00  6.434040E-04
 1.400000E+00  5.400000E+00  5.239771E-04
 1.400000E+00  5.450000E+00  4.225593E-04
 1.400000E+00  5.500000E+00  3.373989E-04
 1.400000E+00  5.550000E+00  2.666910E-04
 1.400000E+00  5.600000E+00  2.086399E-04
 1.400000E+00  5.650000E+00  1.615123E-04
 1.400000E+00  5.700000E+00  1.236783E-04
 1.400000E+00  5.750000E+00  9.364113E-05
 1.400000E+00  5.800000E+00  7.005598E-05
 1.400000E+00  5.850000E+00  5.173881E-05
 1.400000E+00  5.900000E+00  3.766731E-05
 1.400000E+00  5.950000E+00  2.697504E-05
 1.400000E+00  6.000000E+00  1.894069E-05
 1.400000E+00  6.050000E+00  1.297405E-05
 1.400000E+00  6.100000E+00  8.600441E-06
 1.400000E+00  6.150000E+00  5.444617E-06
 1.400000E+00  6.200000E+00  3.215611E-06
 1.400000E+00  6.250000E+00  1.693084E-06
 1.400000E+00  6.300000E+00  7.159034E-07
 1.400000E+00  6.350000E+00  1.734257E-07
 1.400000E+00  6.400000E+00  0.000000E+00
 
 1.450000E+00 -6.400000E+00  0.000000E+00
 1.450000E+00 -6.350000E+00  2.665791E-07
 1.450000E+00 -6.300000E+00  1.097581E-06
 1.450000E+00 -6.250000E+00  2.584829E-06
 1.450000E+00 -6.200000E+00  4.881286E-06
 1.450000E+00 -6.150000E+00  8.206350E-06
 1.450000E+00 -6.100000E+00  1.285471E-05
 1.450000E+00 -6.050000E+00  1.920789E-05
 1.450000E+00 -6.000000E+00  2.774762E-05
 1.450000E+00 -5.950000E+00  3.907025E-05
 1.450000E+00 -5.900000E+00  5.390097E-05
 1.450000E+00 -5.850000E+00  7.310680E-05
 1.450000E+00 -5.800000E+00  9.770649E-05
 1.450000E+00 -5.750000E+00  1.288758E-04
 1.450000E+00 -5.700000E+00  1.679460E-04
 1.450000E+00 -5.650000E+00  2.163941E-04
 1.450000E+00 -5.600000E+00  2.758224E-04
 1.450000E+00 -5.550000E+00  3.479280E-04
 1.450000E+00 -5.500000E+00  4.344593E-04
 1.450000E+00 -5.450000E+00  5.371633E-04
 1.450000E+00 -5.400000E+00  6.577226E-04
 1.450000E+00 -5.350000E+00  7.976866E-04
 1.450000E+00 -5.300000E+00  9.583992E-04
 1.450000E+00 -5.250000E+00  1.140929E-03
 1.450000E+00 -5.200000E+00  1.346004E-03
 1.450000E+00 -5.150000E+00  1.573960E-03
 1.450000E+00 -5.100000E+00  1.824707E-03
 1.450000E+00 -5.050000E+00  2.097711E-03
 1.450000E+00 -5.000000E+00  2.392002E-03
 1.450000E+00 -4.950000E+00  2.706207E-03
 1.450000E+00 -4.900000E+00  3.038597E-03
 1.450000E+00 -4.850000E+00  3.387154E-03
 1.450000E+00 -4.800000E+00  3.749645E-03
 1.450000E+00 -4.750000E+00  4.123703E-03
 1.450000E+00 -4.700000E+00  4.506907E-03
 1.450000E+00 -4.650000E+00  4.896854E-03
 1.450000E+00 -4.600000E+00  5.291225E-03
 1.450000E+00 -4.550000E+00  5.687836E-03
 1.450000E+00 -4.500000E+00  6.084684E-03
 1.450000E+00 -4.450000E+00  6.479970E-03
 1.450000E+00 -4.400000E+00  6.872116E-03
 1.450000E+00 -4.350000E+00  7.259764E-03
 1.450000E+00 -4.300000E+00  7.641766E-03
 1.450000E+00 -4.250000E+00  8.017173E-03
 1.450000E+00 -4.200000E+00  8.385204E-03
 1.450000E+00 -4.150000E+00  8.745229E-03
 1.450000E+00 -4.100000E+00  9.096734E-03
 1.450000E+00 -4.050000E+00  9.439298E-03
 1.450000E+00 -4.000000E+00  9.772562E-03
 1.450000E+00 -3.950000E+00  1.009620E-02
 1.450000E+00 -3.900000E+00  1.040991E-02
 1.450000E+00 -3.850000E+00  1.071334E-02
 1.450000E+00 -3.800000E+00  1.100612E-02
 1.450000E+00 -3.750000E+00  1.128776E-02
 1.450000E+00 -3.700000E+00  1.155770E-02
 1.450000E+00 -3.650000E+00  1.181518E-02
 1.450000E+00 -3.600000E+00  1.205930E-02
 1.450000E+00 -3.550000E+00  1.228894E-02
 1.450000E+00 -3.500000E+00  1.250273E-02
 1.450000E+00 -3.450000E+00  1.269903E-02
 1.450000E+00 -3.400000E+00  1.287594E-02
 1.450000E+00 -3.350000E+00  1.303127E-02
 1.450000E+00 -3.300000E+00  1.316264E-02
 1.450000E+00 -3.250000E+00  1.326747E-02
 1.450000E+00 -3.200000E+00  1.334320E-02
 1.450000E+00 -3.150000E+00  1.338748E-02
 1.450000E+00 -3.100000E+00  1.339844E-02
 1.450000E+00 -3.050000E+00  1.337514E-02
 1.450000E+00 -3.000000E+00  1.331803E-02
 1.450000E+00 -2.950000E+00  1.322946E-02
 1.450000E+00 -2.900000E+00  1.311427E-02
 1.450000E+00 -2.850000E+00  1.298011E-02
 1.450000E+00 -2.800000E+00  1.283767E-02
 1.450000E+00 -2.750000E+00  1.270042E-02
 1.450000E+00 -2.700000E+00  1.258389E-02
 1.450000E+00 -2.650000E+00  1.250445E-02
 1.450000E+00 -2.600000E+00  1.247762E-02
 1.450000E+00 -2.550000E+00  1.251623E-02
 1.450000E+00 -2.500000E+00  1.262872E-02
 1.450000E+00 -2.450000E+00  1.281798E-02
 1.450000E+00 -2.400000E+00  1.308092E-02
 1.450000E+00 -2.350000E+00  1.340894E-02
 1.450000E+00 -2.300000E+00  1.378921E-02
 1.450000E+00 -2.250000E+00  1.420637E-02
 1.450000E+00 -2.200000E+00  1.464437E-02
 1.450000E+00 -2.150000E+00  1.508810E-02
 1.450000E+00 -2.100000E+00  1.552454E-02
 1.450000E+00 -2.050000E+00  1.594351E-02
 1.450000E+00 -2.000000E+00  1.633778E-02
 1.450000E+00 -1.950000E+00  1.670292E-02
 1.450000E+00 -1.900000E+00  1.703689E-02
 1.450000E+00 -1.850000E+00  1.733946E-02
 1.450000E+00 -1.800000E+00  1.761174E-02
 1.450000E+00 -1.750000E+00  1.785568E-02
 1.450000E+00 -1.700000E+00  1.807370E-02
 1.450000E+00 -1.650000E+00  1.826837E-02
 1.450000E+00 -1.600000E+00  1.844228E-02
 1.450000E+00 -1.550000E+00  1.859784E-02
 1.450000E+00 -1.500000E+00  1.873729E-02
 1.450000E+00 -1.450000E+00  1.886260E-02
 1.450000E+00 -1.400000E+00  1.897549E-02
 1.450000E+00 -1.350000E+00  1.907746E-02
 1.450000E+00 -1.300000E+00  1.916979E-02
 1.450000E+00 -1.250000E+00  1.925359E-02
 1.450000E+00 -1.200000E+00  1.932978E-02
 1.450000E+00 -1.150000E+00  1.939921E-02
 1.450000E+00 -1.100000E+00  1.946261E-02
 1.450000E+00 -1.050000E+00  1.952067E-02
 1.450000E+00 -1.000000E+00  1.957400E-02
 1.450000E+00 -9.500000E-01  1.962323E-02
 1.450000E+00 -9.000000E-01  1.966893E-02
 1.450000E+00 -8.500000E-01  1.971163E-02
 1.450000E+00 -8.000000E-01  1.975184E-02
 1.450000E+00 -7.500000E-01  1.978997E-02
 1.450000E+00 -7.000000E-01  1.982640E-02
 1.450000E+00 -6.500000E-01  1.986138E-02
 1.450000E+00 -6.000000E-01  1.989512E-02
 1.450000E+00 -5.500000E-01  1.992770E-02
 1.450000E+00 -5.000000E-01  1.995914E-02
 1.450000E+00 -4.500000E-01  1.998938E-02
 1.450000E+00 -4.000000E-01  2.001827E-02
 1.450000E+00 -3.500000E-01  2.004561E-02
 1.450000E+00 -3.000000E-01  2.007117E-02
 1.450000E+00 -2.500000E-01  2.009468E-02
 1.450000E+00 -2.000000E-01  2.011586E-02
 1.450000E+00 -1.500000E-01  2.013445E-02
 1.450000E+00 -1.000000E-01  2.015020E-02
 1.450000E+00 -5.000000E-02  2.016292E-02
 1.450000E+00  0.000000E+00  2.017245E-02
 1.450000E+00  5.000000E-02  2.017866E-02
 1.450000E+00  1.000000E-01  2.018145E-02
 1.450000E+00  1.500000E-01  2.018077E-02
 1.450000E+00  2.000000E-01  2.017654E-02
 1.450000E+00  2.500000E-01  2.016868E-02
 1.450000E+00  3.000000E-01  2.015711E-02
 1.450000E+00  3.500000E-01  2.014168E-02
 1.450000E+00  4.000000E-01  2.012222E-02
 1.450000E+00  4.500000E-01  2.009848E-02
 1.450000E+00  5.000000E-01  2.007017E-02
 1.450000E+00  5.500000E-01  2.003688E-02
 1.450000E+00  6.000000E-01  1.999811E-02
 1.450000E+00  6.500000E-01  1.995323E-02
 1.450000E+00  7.000000E-01  1.990144E-02
 1.450000E+00  7.500000E-01  1.984177E-02
 1.450000E+00  8.000000E-01  1.977298E-02
 1.450000E+00  8.500000E-01  1.969351E-02
 1.450000E+00  9.000000E-01  1.960139E-02
 1.450000E+00  9.500000E-01  1.949415E-02
 1.450000E+00  1.000000E+00  1.936868E-02
 1.450000E+00  1.050000E+00  1.922102E-02
 1.450000E+00  1.100000E+00  1.904627E-02
 1.450000E+00  1.150000E+00  1.883832E-02
 1.450000E+00  1.200000E+00  1.858969E-02
 1.450000E+00  1.250000E+00  1.829137E-02
 1.450000E+00  1.300000E+00  1.793270E-02
 1.450000E+00  1.350000E+00  1.750146E-02
 1.450000E+00  1.400000E+00  1.698416E-02
 1.450000E+00  1.450000E+00  1.636674E-02
 1.450000E+00  1.500000E+00  1.563581E-02
 1.450000E+00  1.550000E+00  1.478060E-02
 1.450000E+00  1.600000E+00  1.379574E-02
 1.450000E+00  1.650000E+00  1.268477E-02
 1.450000E+00  1.700000E+00  1.146406E-02
 1.450000E+00  1.750000E+00  1.016645E-02
 1.450000E+00  1.800000E+00  8.843356E-03
 1.450000E+00  1.850000E+00  7.564038E-03
 1.450000E+00  1.900000E+00  6.410620E-03
 1.450000E+00  1.950000E+00  5.468620E-03
 1.450000E+00  2.000000E+00  4.814038E-03
 1.450000E+00  2.050000E+00  4.499820E-03
 1.450000E+00  2.100000E+00  4.545448E-03
 1.450000E+00  2.150000E+00  4.932937E-03
 1.450000E+00  2.200000E+00  5.610586E-03
 1.450000E+00  2.250000E+00  6.503203E-03
 1.450000E+00  2.300000E+00  7.525568E-03
 1.450000E+00  2.350000E+00  8.595370E-03
 1.450000E+00  2.400000E+00  9.642807E-03
 1.450000E+00  2.450000E+00  1.061566E-02
 1.450000E+00  2.500000E+00  1.148023E-02
 1.450000E+00  2.550000E+00  1.221927E-02
 1.450000E+00  2.600000E+00  1.282847E-02
 1.450000E+00  2.650000E+00  1.331256E-02
 1.450000E+00  2.700000E+00  1.368178E-02
 1.450000E+00  2.750000E+00  1.394910E-02
 1.450000E+00  2.800000E+00  1.412828E-02
 1.450000E+00  2.850000E+00  1.423260E-02
 1.450000E+00  2.900000E+00  1.427412E-02
 1.450000E+00  2.950000E+00  1.426338E-02
 1.450000E+00  3.000000E+00  1.420933E-02
 1.450000E+00  3.050000E+00  1.411941E-02
 1.450000E+00  3.100000E+00  1.399969E-02
 1.450000E+00  3.150000E+00  1.385506E-02
 1.450000E+00  3.200000E+00  1.368943E-02
 1.450000E+00  3.250000E+00  1.350585E-02
 1.450000E+00  3.300000E+00  1.330671E-02
 1.450000E+00  3.350000E+00  1.309383E-02
 1.450000E+00  3.400000E+00  1.286859E-02
 1.450000E+00  3.450000E+00  1.263202E-02
 1.450000E+00  3.500000E+00  1.238488E-02
 1.450000E+00  3.550000E+00  1.212770E-02
 1.450000E+00  3.600000E+00  1.186087E-02
 1.450000E+00  3.650000E+00  1.158466E-02
 1.450000E+00  3.700000E+00  1.129925E-02
 1.450000E+00  3.750000E+00  1.100477E-02
 1.450000E+00  3.800000E+00  1.070129E-02
 1.450000E+00  3.850000E+00  1.038889E-02
 1.450000E+00  3.900000E+00  1.006760E-02
 1.450000E+00  3.950000E+00  9.737498E-03
 1.450000E+00  4.000000E+00  9.398648E-03
 1.450000E+00  4.050000E+00  9.051174E-03
 1.450000E+00  4.100000E+00  8.695258E-03
 1.450000E+00  4.150000E+00  8.331167E-03
 1.450000E+00  4.200000E+00  7.959290E-03
 1.450000E+00  4.250000E+00  7.580159E-03
 1.450000E+00  4.300000E+00  7.194489E-03
 1.450000E+00  4.350000E+00  6.803200E-03
 1.450000E+00  4.400000E+00  6.407445E-03
 1.450000E+00  4.450000E+00  6.008619E-03
 1.450000E+00  4.500000E+00  5.608371E-03
 1.450000E+00  4.550000E+00  5.208594E-03
 1.450000E+00  4.600000E+00  4.811403E-03
 1.450000E+00  4.650000E+00  4.419107E-03
 1.450000E+00  4.700000E+00  4.034153E-03
 1.450000E+00  4.750000E+00  3.659066E-03
 1.450000E+00  4.800000E+00  3.296374E-03
 1.450000E+00  4.850000E+00  2.948519E-03
 1.450000E+00  4.900000E+00  2.617774E-03
 1.450000E+00  4.950000E+00  2.306151E-03
 1.450000E+00  5.000000E+00  2.015332E-03
 1.450000E+00  5.050000E+00  1.746601E-03
 1.450000E+00  5.100000E+00  1.500803E-03
 1.450000E+00  5.150000E+00  1.278326E-03
 1.450000E+00  5.200000E+00  1.079098E-03
 1.450000E+00  5.250000E+00  9.026182E-04
 1.450000E+00  5.300000E+00  7.479977E-04
 1.450000E+00  5.350000E+00  6.140220E-04
 1.450000E+00  5.400000E+00  4.992207E-04
 1.450000E+00  5.450000E+00  4.019426E-04
 1.450000E+00  5.500000E+00  3.204301E-04
 1.450000E+00  5.550000E+00  2.528884E-04
 1.450000E+00  5.600000E+00  1.975452E-04
 1.450000E+00  5.650000E+00  1.527006E-04
 1.450000E+00  5.700000E+00  1.167648E-04
 1.450000E+00  5.750000E+00  8.828492E-05
 1.450000E+00  5.800000E+00  6.596077E-05
 1.450000E+00  5.850000E+00  4.865182E-05
 1.450000E+00  5.900000E+00  3.537646E-05
 1.450000E+00  5.950000E+00  2.530509E-05
 1.450000E+00  6.000000E+00  1.774888E-05
 1.450000E+00  6.050000E+00  1.214558E-05
 1.450000E+00  6.100000E+00  8.044024E-06
 1.450000E+00  6.150000E+00  5.088350E-06
 1.450000E+00  6.200000E+00  3.003185E-06
 1.450000E+00  6.250000E+00  1.580384E-06
 1.450000E+00  6.300000E+00  6.679840E-07
 1.450000E+00  6.350000E+00  1.617779E-07
 1.450000E+00  6.400000E+00  0.000000E+00
 
 1.500000E+00 -6.400000E+00  0.000000E+00
 1.500000E+00 -6.350000E+00  2.499504E-07
 1.500000E+00 -6.300000E+00  1.029195E-06
 1.500000E+00 -6.250000E+00  2.424101E-06
 1.500000E+00 -6.200000E+00  4.578640E-06
 1.500000E+00 -6.150000E+00  7.699516E-06
 1.500000E+00 -6.100000E+00  1.206473E-05
 1.500000E+00 -6.050000E+00  1.803476E-05
 1.500000E+00 -6.000000E+00  2.606569E-05
 1.500000E+00 -5.950000E+00  3.672340E-05
 1.500000E+00 -5.900000E+00  5.069793E-05
 1.500000E+00 -5.850000E+00  6.881673E-05
 1.500000E+00 -5.800000E+00  9.205534E-05
 1.500000E+00 -5.750000E+00  1.215438E-04
 1.500000E+00 -5.700000E+00  1.585668E-04
 1.500000E+00 -5.650000E+00  2.045558E-04
 1.500000E+00 -5.600000E+00  2.610718E-04
 1.500000E+00 -5.550000E+00  3.297765E-04
 1.500000E+00 -5.500000E+00  4.123935E-04
 1.500000E+00 -5.450000E+00  5.106578E-04
 1.500000E+00 -5.400000E+00  6.262560E-04
 1.500000E+00 -5.350000E+00  7.607600E-04
 1.500000E+00 -5.300000E+00  9.155563E-04
 1.500000E+00 -5.250000E+00  1.091776E-03
 1.500000E+00 -5.200000E+00  1.290228E-03
 1.500000E+00 -5.150000E+00  1.511349E-03
 1.500000E+00 -5.100000E+00  1.755157E-03
 1.500000E+00 -5.050000E+00  2.021239E-03
 1.500000E+00 -5.000000E+00  2.308745E-03
 1.500000E+00 -4.950000E+00  2.616421E-03
 1.500000E+00 -4.900000E+00  2.942643E-03
 1.500000E+00 -4.850000E+00  3.285487E-03
 1.500000E+00 -4.800000E+00  3.642794E-03
 1.500000E+00 -4.750000E+00  4.012249E-03
 1.500000E+00 -4.700000E+00  4.391463E-03
 1.500000E+00 -4.650000E+00  4.778041E-03
 1.500000E+00 -4.600000E+00  5.169655E-03
 1.500000E+00 -4.550000E+00  5.564095E-03
 1.500000E+00 -4.500000E+00  5.959321E-03
 1.500000E+00 -4.450000E+00  6.353488E-03
 1.500000E+00 -4.400000E+00  6.744966E-03
 1.500000E+00 -4.350000E+00  7.132345E-03
 1.500000E+00 -4.300000E+00  7.514429E-03
 1.500000E+00 -4.250000E+00  7.890220E-03
 1.500000E+00 -4.200000E+00  8.258899E-03
 1.500000E+00 -4.150000E+00  8.619800E-03
 1.500000E+00 -4.100000E+00  8.972385E-03
 1.500000E+00 -4.050000E+00  9.316216E-03
 1.500000E+00 -4.000000E+00  9.650928E-03
 1.500000E+00 -3.950000E+00  9.976204E-03
 1.500000E+00 -3.900000E+00  1.029175E-02
 1.500000E+00 -3.850000E+00  1.059725E-02
 1.500000E+00 -3.800000E+00  1.089238E-02
 1.500000E+00 -3.750000E+00  1.117674E-02
 1.500000E+00 -3.700000E+00  1.144983E-02
 1.500000E+00 -3.650000E+00  1.171107E-02
 1.500000E+00 -3.600000E+00  1.195969E-02
 1.500000E+00 -3.550000E+00  1.219480E-02
 1.500000E+00 -3.500000E+00  1.241530E-02
 1.500000E+00 -3.450000E+00  1.261991E-02
 1.500000E+00 -3.400000E+00  1.280713E-02
 1.500000E+00 -3.350000E+00  1.297529E-02
 1.500000E+00 -3.300000E+00  1.312260E-02
 1.500000E+00 -3.250000E+00  1.324716E-02
 1.500000E+00 -3.200000E+00  1.334715E-02
 1.500000E+00 -3.150000E+00  1.342098E-02
 1.500000E+00 -3.100000E+00  1.346753E-02
 1.500000E+00 -3.050000E+00  1.348645E-02
 1.500000E+00 -3.000000E+00  1.347851E-02
 1.500000E+00 -2.950000E+00  1.344600E-02
 1.500000E+00 -2.900000E+00  1.339306E-02
 1.500000E+00 -2.850000E+00  1.332595E-02
 1.500000E+00 -2.800000E+00  1.325308E-02
 1.500000E+00 -2.750000E+00  1.318480E-02
 1.500000E+00 -2.700000E+00  1.313284E-02
 1.500000E+00 -2.650000E+00  1.310937E-02
 1.500000E+00 -2.600000E+00  1.312582E-02
 1.500000E+00 -2.550000E+00  1.319159E-02
 1.500000E+00 -2.500000E+00  1.331287E-02
 1.500000E+00 -2.450000E+00  1.349182E-02
 1.500000E+00 -2.400000E+00  1.372631E-02
 1.500000E+00 -2.350000E+00  1.401024E-02
 1.500000E+00 -2.300000E+00  1.433432E-02
 1.500000E+00 -2.250000E+00  1.468736E-02
 1.500000E+00 -2.200000E+00  1.505745E-02
 1.500000E+00 -2.150000E+00  1.543320E-02
 1.500000E+00 -2.100000E+00  1.580460E-02
 1.500000E+00 -2.050000E+00  1.616358E-02
 1.500000E+00 -2.000000E+00  1.650421E-02
 1.500000E+00 -1.950000E+00  1.682260E-02
 1.500000E+00 -1.900000E+00  1.711670E-02
 1.500000E+00 -1.850000E+00  1.738588E-02
 1.500000E+00 -1.800000E+00  1.763061E-02
 1.500000E+00 -1.750000E+00  1.785207E-02
 1.500000E+00 -1.700000E+00  1.805189E-02
 1.500000E+00 -1.650000E+00  1.823191E-02
 1.500000E+00 -1.600000E+00  1.839400E-02
 1.500000E+00 -1.550000E+00  1.853998E-02
 1.500000E+00 -1.500000E+00  1.867156E-02
 1.500000E+00 -1.450000E+00  1.879027E-02
 1.500000E+00 -1.400000E+00  1.889748E-02
 1.500000E+00 -1.350000E+00  1.899439E-02
 1.500000E+00 -1.300000E+00  1.908205E-02
 1.500000E+00 -1.250000E+00  1.916137E-02
 1.500000E+00 -1.200000E+00  1.923315E-02
 1.500000E+00 -1.150000E+00  1.929813E-02
 1.500000E+00 -1.100000E+00  1.935698E-02
 1.500000E+00 -1.050000E+00  1.941035E-02
 1.500000E+00 -1.000000E+00  1.945889E-02
 1.500000E+00 -9.500000E-01  1.950322E-02
 1.500000E+00 -9.000000E-01  1.954398E-02
 1.500000E+00 -8.500000E-01  1.958179E-02
 1.500000E+00 -8.000000E-01  1.961726E-02
 1.500000E+00 -7.500000E-01  1.965093E-02
 1.500000E+00 -7.000000E-01  1.968327E-02
 1.500000E+00 -6.500000E-01  1.971471E-02
 1.500000E+00 -6.000000E-01  1.974553E-02
 1.500000E+00 -5.500000E-01  1.977594E-02
 1.500000E+00 -5.000000E-01  1.980603E-02
 1.500000E+00 -4.500000E-01  1.983578E-02
 1.500000E+00 -4.000000E-01  1.986507E-02
 1.500000E+00 -3.500000E-01  1.989366E-02
 1.500000E+00 -3.000000E-01  1.992125E-02
 1.500000E+00 -2.500000E-01  1.994749E-02
 1.500000E+00 -2.000000E-01  1.997198E-02
 1.500000E+00 -1.500000E-01  1.999433E-02
 1.500000E+00 -1.000000E-01  2.001416E-02
 1.500000E+00 -5.000000E-02  2.003113E-02
 1.500000E+00  0.000000E+00  2.004496E-02
 1.500000E+00  5.000000E-02  2.005540E-02
 1.500000E+00  1.000000E-01  2.006229E-02
 1.500000E+00  1.500000E-01  2.006547E-02
 1.500000E+00  2.000000E-01  2.006481E-02
 1.500000E+00  2.500000E-01  2.006021E-02
 1.500000E+00  3.000000E-01  2.005155E-02
 1.500000E+00  3.500000E-01  2.003867E-02
 1.500000E+00  4.000000E-01  2.002140E-02
 1.500000E+00  4.500000E-01  1.999951E-02
 1.500000E+00  5.000000E-01  1.997269E-02
 1.500000E+00  5.500000E-01  1.994057E-02
 1.500000E+00  6.000000E-01  1.990264E-02
 1.500000E+00  6.500000E-01  1.985827E-02
 1.500000E+00  7.000000E-01  1.980665E-02
 1.500000E+00  7.500000E-01  1.974677E-02
 1.500000E+00  8.000000E-01  1.967733E-02
 1.500000E+00  8.500000E-01  1.959670E-02
 1.500000E+00  9.000000E-01  1.950279E-02
 1.500000E+00  9.500000E-01  1.939298E-02
 1.500000E+00  1.000000E+00  1.926389E-02
 1.500000E+00  1.050000E+00  1.911130E-02
 1.500000E+00  1.100000E+00  1.892987E-02
 1.500000E+00  1.150000E+00  1.871293E-02
 1.500000E+00  1.200000E+00  1.845226E-02
 1.500000E+00  1.250000E+00  1.813786E-02
 1.500000E+00  1.300000E+00  1.775785E-02
 1.500000E+00  1.350000E+00  1.729842E-02
 1.500000E+00  1.400000E+00  1.674419E-02
 1.500000E+00  1.450000E+00  1.607886E-02
 1.500000E+00  1.500000E+00  1.528661E-02
 1.500000E+00  1.550000E+00  1.435420E-02
 1.500000E+00  1.600000E+00  1.327420E-02
 1.500000E+00  1.650000E+00  1.204899E-02
 1.500000E+00  1.700000E+00  1.069550E-02
 1.500000E+00  1.750000E+00  9.249667E-03
 1.500000E+00  1.800000E+00  7.769287E-03
 1.500000E+00  1.850000E+00  6.333474E-03
 1.500000E+00  1.900000E+00  5.037183E-03
 1.500000E+00  1.950000E+00  3.980146E-03
 1.500000E+00  2.000000E+00  3.251499E-03
 1.500000E+00  2.050000E+00  2.913461E-03
 1.500000E+00  2.100000E+00  2.988720E-03
 1.500000E+00  2.150000E+00  3.455621E-03
 1.500000E+00  2.200000E+00  4.252815E-03
 1.500000E+00  2.250000E+00  5.291755E-03
 1.500000E+00  2.300000E+00  6.472947E-03
 1.500000E+00  2.350000E+00  7.701337E-03
 1.500000E+00  2.400000E+00  8.897429E-03
 1.500000E+00  2.450000E+00  1.000286E-02
 1.500000E+00  2.500000E+00  1.098102E-02
 1.500000E+00  2.550000E+00  1.181429E-02
 1.500000E+00  2.600000E+00  1.249960E-02
 1.500000E+00  2.650000E+00  1.304385E-02
 1.500000E+00  2.700000E+00  1.345976E-02
 1.500000E+00  2.750000E+00  1.376278E-02
 1.500000E+00  2.800000E+00  1.396889E-02
 1.500000E+00  2.850000E+00  1.409328E-02
 1.500000E+00  2.900000E+00  1.414957E-02
 1.500000E+00  2.950000E+00  1.414955E-02
 1.500000E+00  3.000000E+00  1.410317E-02
 1.500000E+00  3.050000E+00  1.401860E-02
 1.500000E+00  3.100000E+00  1.390251E-02
 1.500000E+00  3.150000E+00  1.376023E-02
 1.500000E+00  3.200000E+00  1.359596E-02
 1.500000E+00  3.250000E+00  1.341303E-02
 1.500000E+00  3.300000E+00  1.321400E-02
 1.500000E+00  3.350000E+00  1.300081E-02
 1.500000E+00  3.400000E+00  1.277495E-02
 1.500000E+00  3.450000E+00  1.253753E-02
 1.500000E+00  3.500000E+00  1.228934E-02
 1.500000E+00  3.550000E+00  1.203097E-02
 1.500000E+00  3.600000E+00  1.176285E-02
 1.500000E+00  3.650000E+00  1.148525E-02
 1.500000E+00  3.700000E+00  1.119839E-02
 1.500000E+00  3.750000E+00  1.090240E-02
 1.500000E+00  3.800000E+00  1.059739E-02
 1.500000E+00  3.850000E+00  1.028342E-02
 1.500000E+00  3.900000E+00  9.960571E-03
 1.500000E+00  3.950000E+00  9.628911E-03
 1.500000E+00  4.000000E+00  9.288539E-03
 1.500000E+00  4.050000E+00  8.939600E-03
 1.500000E+00  4.100000E+00  8.582304E-03
 1.500000E+00  4.150000E+00  8.216958E-03
 1.500000E+00  4.200000E+00  7.843992E-03
 1.500000E+00  4.250000E+00  7.463994E-03
 1.500000E+00  4.300000E+00  7.077733E-03
 1.500000E+00  4.350000E+00  6.686195E-03
 1.500000E+00  4.400000E+00  6.290594E-03
 1.500000E+00  4.450000E+00  5.892391E-03
 1.500000E+00  4.500000E+00  5.493293E-03
 1.500000E+00  4.550000E+00  5.095244E-03
 1.500000E+00  4.600000E+00  4.700396E-03
 1.500000E+00  4.650000E+00  4.311081E-03
 1.500000E+00  4.700000E+00  3.929749E-03
 1.500000E+00  4.750000E+00  3.558907E-03
 1.500000E+00  4.800000E+00  3.201045E-03
 1.500000E+00  4.850000E+00  2.858545E-03
 1.500000E+00  4.900000E+00  2.533602E-03
 1.500000E+00  4.950000E+00  2.228136E-03
 1.500000E+00  5.000000E+00  1.943721E-03
 1.500000E+00  5.050000E+00  1.681527E-03
 1.500000E+00  5.100000E+00  1.442282E-03
 1.500000E+00  5.150000E+00  1.226259E-03
 1.500000E+00  5.200000E+00  1.033279E-03
 1.500000E+00  5.250000E+00  8.627453E-04
 1.500000E+00  5.300000E+00  7.136913E-04
 1.500000E+00  5.350000E+00  5.848422E-04
 1.500000E+00  5.400000E+00  4.746873E-04
 1.500000E+00  5.450000E+00  3.815551E-04
 1.500000E+00  5.500000E+00  3.036856E-04
 1.500000E+00  5.550000E+00  2.392972E-04
 1.500000E+00  5.600000E+00  1.866437E-04
 1.500000E+00  5.650000E+00  1.440610E-04
 1.500000E+00  5.700000E+00  1.100010E-04
 1.500000E+00  5.750000E+00  8.305596E-05
 1.500000E+00  5.800000E+00  6.197135E-05
 1.500000E+00  5.850000E+00  4.565083E-05
 1.500000E+00  5.900000E+00  3.315388E-05
 1.500000E+00  5.950000E+00  2.368800E-05
 1.500000E+00  6.000000E+00  1.659686E-05
 1.500000E+00  6.050000E+00  1.134610E-05
 1.500000E+00  6.100000E+00  7.507896E-06
 1.500000E+00  6.150000E+00  4.745545E-06
 1.500000E+00  6.200000E+00  2.799028E-06
 1.500000E+00  6.250000E+00  1.472179E-06
 1.500000E+00  6.300000E+00  6.220100E-07
 1.500000E+00  6.350000E+00  1.506081E-07
 1.500000E+00  6.400000E+00  0.000000E+00
 
 1.550000E+00 -6.400000E+00  0.000000E+00
 1.550000E+00 -6.350000E+00  2.336264E-07
 1.550000E+00 -6.300000E+00  9.620402E-07
 1.550000E+00 -6.250000E+00  2.266183E-06
 1.550000E+00 -6.200000E+00  4.281088E-06
 1.550000E+00 -6.150000E+00  7.200835E-06
 1.550000E+00 -6.100000E+00  1.128682E-05
 1.550000E+00 -6.050000E+00  1.687859E-05
 1.550000E+00 -6.000000E+00  2.440666E-05
 1.550000E+00 -5.950000E+00  3.440653E-05
 1.550000E+00 -5.900000E+00  4.753302E-05
 1.550000E+00 -5.850000E+00  6.457382E-05
 1.550000E+00 -5.800000E+00  8.646079E-05
 1.550000E+00 -5.750000E+00  1.142774E-04
 1.550000E+00 -5.700000E+00  1.492605E-04
 1.550000E+00 -5.650000E+00  1.927944E-04
 1.550000E+00 -5.600000E+00  2.463958E-04
 1.550000E+00 -5.550000E+00  3.116889E-04
 1.550000E+00 -5.500000E+00  3.903689E-04
 1.550000E+00 -5.450000E+00  4.841548E-04
 1.550000E+00 -5.400000E+00  5.947338E-04
 1.550000E+00 -5.350000E+00  7.236961E-04
 1.550000E+00 -5.300000E+00  8.724671E-04
 1.550000E+00 -5.250000E+00  1.042237E-03
 1.550000E+00 -5.200000E+00  1.233896E-03
 1.550000E+00 -5.150000E+00  1.447975E-03
 1.550000E+00 -5.100000E+00  1.684605E-03
 1.550000E+00 -5.050000E+00  1.943493E-03
 1.550000E+00 -5.000000E+00  2.223914E-03
 1.550000E+00 -4.950000E+00  2.524732E-03
 1.550000E+00 -4.900000E+00  2.844439E-03
 1.550000E+00 -4.850000E+00  3.181208E-03
 1.550000E+00 -4.800000E+00  3.532963E-03
 1.550000E+00 -4.750000E+00  3.897449E-03
 1.550000E+00 -4.700000E+00  4.272315E-03
 1.550000E+00 -4.650000E+00  4.655183E-03
 1.550000E+00 -4.600000E+00  5.043723E-03
 1.550000E+00 -4.550000E+00  5.435707E-03
 1.550000E+00 -4.500000E+00  5.829058E-03
 1.550000E+00 -4.450000E+00  6.221888E-03
 1.550000E+00 -4.400000E+00  6.612518E-03
 1.550000E+00 -4.350000E+00  6.999483E-03
 1.550000E+00 -4.300000E+00  7.381536E-03
 1.550000E+00 -4.250000E+00  7.757630E-03
 1.550000E+00 -4.200000E+00  8.126899E-03
 1.550000E+00 -4.150000E+00  8.488641E-03
 1.550000E+00 -4.100000E+00  8.842285E-03
 1.550000E+00 -4.050000E+00  9.187373E-03
 1.550000E+00 -4.000000E+00  9.523527E-03
 1.550000E+00 -3.950000E+00  9.850429E-03
 1.550000E+00 -3.900000E+00  1.016780E-02
 1.550000E+00 -3.850000E+00  1.047535E-02
 1.550000E+00 -3.800000E+00  1.077280E-02
 1.550000E+00 -3.750000E+00  1.105980E-02
 1.550000E+00 -3.700000E+00  1.133597E-02
 1.550000E+00 -3.650000E+00  1.160081E-02
 1.550000E+00 -3.600000E+00  1.185372E-02
 1.550000E+00 -3.550000E+00  1.209399E-02
 1.550000E+00 -3.500000E+00  1.232076E-02
 1.550000E+00 -3.450000E+00  1.253303E-02
 1.550000E+00 -3.400000E+00  1.272967E-02
 1.550000E+00 -3.350000E+00  1.290941E-02
 1.550000E+00 -3.300000E+00  1.307094E-02
 1.550000E+00 -3.250000E+00  1.321291E-02
 1.550000E+00 -3.200000E+00  1.333408E-02
 1.550000E+00 -3.150000E+00  1.343342E-02
 1.550000E+00 -3.100000E+00  1.351033E-02
 1.550000E+00 -3.050000E+00  1.356486E-02
 1.550000E+00 -3.000000E+00  1.359795E-02
 1.550000E+00 -2.950000E+00  1.361171E-02
 1.550000E+00 -2.900000E+00  1.360963E-02
 1.550000E+00 -2.850000E+00  1.359675E-02
 1.550000E+00 -2.800000E+00  1.357964E-02
 1.550000E+00 -2.750000E+00  1.356619E-02
 1.550000E+00 -2.700000E+00  1.356521E-02
 1.550000E+00 -2.650000E+00  1.358571E-02
 1.550000E+00 -2.600000E+00  1.363607E-02
 1.550000E+00 -2.550000E+00  1.372316E-02
 1.550000E+00 -2.500000E+00  1.385151E-02
 1.550000E+00 -2.450000E+00  1.402276E-02
 1.550000E+00 -2.400000E+00  1.423549E-02
 1.550000E+00 -2.350000E+00  1.448535E-02
 1.550000E+00 -2.300000E+00  1.476574E-02
 1.550000E+00 -2.250000E+00  1.506852E-02
 1.550000E+00 -2.200000E+00  1.538493E-02
 1.550000E+00 -2.150000E+00  1.570646E-02
 1.550000E+00 -2.100000E+00  1.602547E-02
 1.550000E+00 -2.050000E+00  1.633563E-02
 1.550000E+00 -2.000000E+00  1.663212E-02
 1.550000E+00 -1.950000E+00  1.691163E-02
 1.550000E+00 -1.900000E+00  1.717220E-02
 1.550000E+00 -1.850000E+00  1.741300E-02
 1.550000E+00 -1.800000E+00  1.763404E-02
 1.550000E+00 -1.750000E+00  1.783596E-02
 1.550000E+00 -1.700000E+00  1.801978E-02
 1.550000E+00 -1.650000E+00  1.818674E-02
 1.550000E+00 -1.600000E+00  1.833816E-02
 1.550000E+00 -1.550000E+00  1.847535E-02
 1.550000E+00 -1.500000E+00  1.859956E-02
 1.550000E+00 -1.450000E+00  1.871196E-02
 1.550000E+00 -1.400000E+00  1.881359E-02
 1.550000E+00 -1.350000E+00  1.890537E-02
 1.550000E+00 -1.300000E+00  1.898814E-02
 1.550000E+00 -1.250000E+00  1.906262E-02
 1.550000E+00 -1.200000E+00  1.912949E-02
 1.550000E+00 -1.150000E+00  1.918938E-02
 1.550000E+00 -1.100000E+00  1.924290E-02
 1.550000E+00 -1.050000E+00  1.929067E-02
 1.550000E+00 -1.000000E+00  1.933335E-02
 1.550000E+00 -9.500000E-01  1.937162E-02
 1.550000E+00 -9.000000E-01  1.940618E-02
 1.550000E+00 -8.500000E-01  1.943777E-02
 1.550000E+00 -8.000000E-01  1.946713E-02
 1.550000E+00 -7.500000E-01  1.949496E-02
 1.550000E+00 -7.000000E-01  1.952194E-02
 1.550000E+00 -6.500000E-01  1.954864E-02
 1.550000E+00 -6.000000E-01  1.957554E-02
 1.550000E+00 -5.500000E-01  1.960300E-02
 1.550000E+00 -5.000000E-01  1.963122E-02
 1.550000E+00 -4.500000E-01  1.966025E-02
 1.550000E+00 -4.000000E-01  1.969000E-02
 1.550000E+00 -3.500000E-01  1.972020E-02
 1.550000E+00 -3.000000E-01  1.975046E-02
 1.550000E+00 -2.500000E-01  1.978031E-02
 1.550000E+00 -2.000000E-01  1.980919E-02
 1.550000E+00 -1.500000E-01  1.983652E-02
 1.550000E+00 -1.000000E-01  1.986174E-02
 1.550000E+00 -5.000000E-02  1.988432E-02
 1.550000E+00  0.000000E+00  1.990382E-02
 1.550000E+00  5.000000E-02  1.991985E-02
 1.550000E+00  1.000000E-01  1.993211E-02
 1.550000E+00  1.500000E-01  1.994035E-02
 1.550000E+00  2.000000E-01  1.994438E-02
 1.550000E+00  2.500000E-01  1.994404E-02
 1.550000E+00  3.000000E-01  1.993919E-02
 1.550000E+00  3.500000E-01  1.992967E-02
 1.550000E+00  4.000000E-01  1.991532E-02
 1.550000E+00  4.500000E-01  1.989591E-02
 1.550000E+00  5.000000E-01  1.987116E-02
 1.550000E+00  5.500000E-01  1.984072E-02
 1.550000E+00  6.000000E-01  1.980409E-02
 1.550000E+00  6.500000E-01  1.976066E-02
 1.550000E+00  7.000000E-01  1.970961E-02
 1.550000E+00  7.500000E-01  1.964992E-02
 1.550000E+00  8.000000E-01  1.958026E-02
 1.550000E+00  8.500000E-01  1.949894E-02
 1.550000E+00  9.000000E-01  1.940378E-02
 1.550000E+00  9.500000E-01  1.929204E-02
 1.550000E+00  1.000000E+00  1.916017E-02
 1.550000E+00  1.050000E+00  1.900370E-02
 1.550000E+00  1.100000E+00  1.881696E-02
 1.550000E+00  1.150000E+00  1.859282E-02
 1.550000E+00  1.200000E+00  1.832247E-02
 1.550000E+00  1.250000E+00  1.799512E-02
 1.550000E+00  1.300000E+00  1.759785E-02
 1.550000E+00  1.350000E+00  1.711556E-02
 1.550000E+00  1.400000E+00  1.653127E-02
 1.550000E+00  1.450000E+00  1.582680E-02
 1.550000E+00  1.500000E+00  1.498424E-02
 1.550000E+00  1.550000E+00  1.398821E-02
 1.550000E+00  1.600000E+00  1.282941E-02
 1.550000E+00  1.650000E+00  1.150912E-02
 1.550000E+00  1.700000E+00  1.004460E-02
 1.550000E+00  1.750000E+00  8.474293E-03
 1.550000E+00  1.800000E+00  6.861295E-03
 1.550000E+00  1.850000E+00  5.293142E-03
 1.550000E+00  1.900000E+00  3.875858E-03
 1.550000E+00  1.950000E+00  2.721527E-03
 1.550000E+00  2.000000E+00  1.930731E-03
 1.550000E+00  2.050000E+00  1.573744E-03
 1.550000E+00  2.100000E+00  1.675938E-03
 1.550000E+00  2.150000E+00  2.212271E-03
 1.550000E+00  2.200000E+00  3.112778E-03
 1.550000E+00  2.250000E+00  4.277140E-03
 1.550000E+00  2.300000E+00  5.593448E-03
 1.550000E+00  2.350000E+00  6.955728E-03
 1.550000E+00  2.400000E+00  8.276348E-03
 1.550000E+00  2.450000E+00  9.491956E-03
 1.550000E+00  2.500000E+00  1.056376E-02
 1.550000E+00  2.550000E+00  1.147405E-02
 1.550000E+00  2.600000E+00  1.222107E-02
 1.550000E+00  2.650000E+00  1.281367E-02
 1.550000E+00  2.700000E+00  1.326678E-02
 1.550000E+00  2.750000E+00  1.359797E-02
 1.550000E+00  2.800000E+00  1.382512E-02
 1.550000E+00  2.850000E+00  1.396499E-02
 1.550000E+00  2.900000E+00  1.403252E-02
 1.550000E+00  2.950000E+00  1.404052E-02
 1.550000E+00  3.000000E+00  1.399972E-02
 1.550000E+00  3.050000E+00  1.391892E-02
 1.550000E+00  3.100000E+00  1.380524E-02
 1.550000E+00  3.150000E+00  1.366436E-02
 1.550000E+00  3.200000E+00  1.350074E-02
 1.550000E+00  3.250000E+00  1.331790E-02
 1.550000E+00  3.300000E+00  1.311852E-02
 1.550000E+00  3.350000E+00  1.290468E-02
 1.550000E+00  3.400000E+00  1.267793E-02
 1.550000E+00  3.450000E+00  1.243943E-02
 1.550000E+00  3.500000E+00  1.219002E-02
 1.550000E+00  3.550000E+00  1.193033E-02
 1.550000E+00  3.600000E+00  1.166079E-02
 1.550000E+00  3.650000E+00  1.138172E-02
 1.550000E+00  3.700000E+00  1.109334E-02
 1.550000E+00  3.750000E+00  1.079579E-02
 1.550000E+00  3.800000E+00  1.048920E-02
 1.550000E+00  3.850000E+00  1.017365E-02
 1.550000E+00  3.900000E+00  9.849213E-03
 1.550000E+00  3.950000E+00  9.515990E-03
 1.550000E+00  4.000000E+00  9.174095E-03
 1.550000E+00  4.050000E+00  8.823697E-03
 1.550000E+00  4.100000E+00  8.465041E-03
 1.550000E+00  4.150000E+00  8.098472E-03
 1.550000E+00  4.200000E+00  7.724470E-03
 1.550000E+00  4.250000E+00  7.343676E-03
 1.550000E+00  4.300000E+00  6.956923E-03
 1.550000E+00  4.350000E+00  6.565260E-03
 1.550000E+00  4.400000E+00  6.169970E-03
 1.550000E+00  4.450000E+00  5.772579E-03
 1.550000E+00  4.500000E+00  5.374852E-03
 1.550000E+00  4.550000E+00  4.978779E-03
 1.550000E+00  4.600000E+00  4.586550E-03
 1.550000E+00  4.650000E+00  4.200511E-03
 1.550000E+00  4.700000E+00  3.823109E-03
 1.550000E+00  4.750000E+00  3.456828E-03
 1.550000E+00  4.800000E+00  3.104110E-03
 1.550000E+00  4.850000E+00  2.767270E-03
 1.550000E+00  4.900000E+00  2.448419E-03
 1.550000E+00  4.950000E+00  2.149375E-03
 1.550000E+00  5.000000E+00  1.871602E-03
 1.550000E+00  5.050000E+00  1.616152E-03
 1.550000E+00  5.100000E+00  1.383634E-03
 1.550000E+00  5.150000E+00  1.174204E-03
 1.550000E+00  5.200000E+00  9.875783E-04
 1.550000E+00  5.250000E+00  8.230682E-04
 1.550000E+00  5.300000E+00  6.796312E-04
 1.550000E+00  5.350000E+00  5.559364E-04
 1.550000E+00  5.400000E+00  4.504377E-04
 1.550000E+00  5.450000E+00  3.614469E-04
 1.550000E+00  5.500000E+00  2.872057E-04
 1.550000E+00  5.550000E+00  2.259492E-04
 1.550000E+00  5.600000E+00  1.759601E-04
 1.550000E+00  5.650000E+00  1.356120E-04
 1.550000E+00  5.700000E+00  1.034006E-04
 1.550000E+00  5.750000E+00  7.796412E-05
 1.550000E+00  5.800000E+00  5.809471E-05
 1.550000E+00  5.850000E+00  4.274065E-05
 1.550000E+00  5.900000E+00  3.100282E-05
 1.550000E+00  5.950000E+00  2.212587E-05
 1.550000E+00  6.000000E+00  1.548595E-05
 1.550000E+00  6.050000E+00  1.057639E-05
 1.550000E+00  6.100000E+00  6.992489E-06
 1.550000E+00  6.150000E+00  4.416418E-06
 1.550000E+00  6.200000E+00  2.603240E-06
 1.550000E+00  6.250000E+00  1.368505E-06
 1.550000E+00  6.300000E+00  5.779920E-07
 1.550000E+00  6.350000E+00  1.399184E-07
 1.550000E+00  6.400000E+00  0.000000E+00
 
 1.600000E+00 -6.400000E+00  0.000000E+00
 1.600000E+00 -6.350000E+00  2.176154E-07
 1.600000E+00 -6.300000E+00  8.961621E-07
 1.600000E+00 -6.250000E+00  2.111226E-06
 1.600000E+00 -6.200000E+00  3.989016E-06
 1.600000E+00 -6.150000E+00  6.711148E-06
 1.600000E+00 -6.100000E+00  1.052261E-05
 1.600000E+00 -6.050000E+00  1.574227E-05
 1.600000E+00 -6.000000E+00  2.277534E-05
 1.600000E+00 -5.950000E+00  3.212715E-05
 1.600000E+00 -5.900000E+00  4.441746E-05
 1.600000E+00 -5.850000E+00  6.039420E-05
 1.600000E+00 -5.800000E+00  8.094530E-05
 1.600000E+00 -5.750000E+00  1.071071E-04
 1.600000E+00 -5.700000E+00  1.400673E-04
 1.600000E+00 -5.650000E+00  1.811615E-04
 1.600000E+00 -5.600000E+00  2.318602E-04
 1.600000E+00 -5.550000E+00  2.937468E-04
 1.600000E+00 -5.500000E+00  3.684845E-04
 1.600000E+00 -5.450000E+00  4.577729E-04
 1.600000E+00 -5.400000E+00  5.632948E-04
 1.600000E+00 -5.350000E+00  6.866547E-04
 1.600000E+00 -5.300000E+00  8.293124E-04
 1.600000E+00 -5.250000E+00  9.925137E-04
 1.600000E+00 -5.200000E+00  1.177225E-03
 1.600000E+00 -5.150000E+00  1.384072E-03
 1.600000E+00 -5.100000E+00  1.613297E-03
 1.600000E+00 -5.050000E+00  1.864727E-03
 1.600000E+00 -5.000000E+00  2.137763E-03
 1.600000E+00 -4.950000E+00  2.431395E-03
 1.600000E+00 -4.900000E+00  2.744233E-03
 1.600000E+00 -4.850000E+00  3.074556E-03
 1.600000E+00 -4.800000E+00  3.420376E-03
 1.600000E+00 -4.750000E+00  3.779508E-03
 1.600000E+00 -4.700000E+00  4.149648E-03
 1.600000E+00 -4.650000E+00  4.528445E-03
 1.600000E+00 -4.600000E+00  4.913572E-03
 1.600000E+00 -4.550000E+00  5.302787E-03
 1.600000E+00 -4.500000E+00  5.693985E-03
 1.600000E+00 -4.450000E+00  6.085237E-03
 1.600000E+00 -4.400000E+00  6.474815E-03
 1.600000E+00 -4.350000E+00  6.861202E-03
 1.600000E+00 -4.300000E+00  7.243095E-03
 1.600000E+00 -4.250000E+00  7.619394E-03
 1.600000E+00 -4.200000E+00  7.989185E-03
 1.600000E+00 -4.150000E+00  8.351721E-03
 1.600000E+00 -4.100000E+00  8.706397E-03
 1.600000E+00 -4.050000E+00  9.052725E-03
 1.600000E+00 -4.000000E+00  9.390312E-03
 1.600000E+00 -3.950000E+00  9.718833E-03
 1.600000E+00 -3.900000E+00  1.003801E-02
 1.600000E+00 -3.850000E+00  1.034759E-02
 1.600000E+00 -3.800000E+00  1.064731E-02
 1.600000E+00 -3.750000E+00  1.093691E-02
 1.600000E+00 -3.700000E+00  1.121604E-02
 1.600000E+00 -3.650000E+00  1.148433E-02
 1.600000E+00 -3.600000E+00  1.174130E-02
 1.600000E+00 -3.550000E+00  1.198641E-02
 1.600000E+00 -3.500000E+00  1.221898E-02
 1.600000E+00 -3.450000E+00  1.243826E-02
 1.600000E+00 -3.400000E+00  1.264341E-02
 1.600000E+00 -3.350000E+00  1.283350E-02
 1.600000E+00 -3.300000E+00  1.300758E-02
 1.600000E+00 -3.250000E+00  1.316474E-02
 1.600000E+00 -3.200000E+00  1.330415E-02
 1.600000E+00 -3.150000E+00  1.342521E-02
 1.600000E+00 -3.100000E+00  1.352770E-02
 1.600000E+00 -3.050000E+00  1.361189E-02
 1.600000E+00 -3.000000E+00  1.367878E-02
 1.600000E+00 -2.950000E+00  1.373025E-02
 1.600000E+00 -2.900000E+00  1.376921E-02
 1.600000E+00 -2.850000E+00  1.379967E-02
 1.600000E+00 -2.800000E+00  1.382674E-02
 1.600000E+00 -2.750000E+00  1.385640E-02
 1.600000E+00 -2.700000E+00  1.389525E-02
 1.600000E+00 -2.650000E+00  1.394995E-02
 1.600000E+00 -2.600000E+00  1.402663E-02
 1.600000E+00 -2.550000E+00  1.413033E-02
 1.600000E+00 -2.500000E+00  1.426437E-02
 1.600000E+00 -2.450000E+00  1.443001E-02
 1.600000E+00 -2.400000E+00  1.462631E-02
 1.600000E+00 -2.350000E+00  1.485024E-02
 1.600000E+00 -2.300000E+00  1.509710E-02
 1.600000E+00 -2.250000E+00  1.536100E-02
 1.600000E+00 -2.200000E+00  1.563556E-02
 1.600000E+00 -2.150000E+00  1.591443E-02
 1.600000E+00 -2.100000E+00  1.619181E-02
 1.600000E+00 -2.050000E+00  1.646278E-02
 1.600000E+00 -2.000000E+00  1.672348E-02
 1.600000E+00 -1.950000E+00  1.697112E-02
 1.600000E+00 -1.900000E+00  1.720390E-02
 1.600000E+00 -1.850000E+00  1.742091E-02
 1.600000E+00 -1.800000E+00  1.762186E-02
 1.600000E+00 -1.750000E+00  1.780702E-02
 1.600000E+00 -1.700000E+00  1.797694E-02
 1.600000E+00 -1.650000E+00  1.813239E-02
 1.600000E+00 -1.600000E+00  1.827426E-02
 1.600000E+00 -1.550000E+00  1.840343E-02
 1.600000E+00 -1.500000E+00  1.852079E-02
 1.600000E+00 -1.450000E+00  1.862714E-02
 1.600000E+00 -1.400000E+00  1.872325E-02
 1.600000E+00 -1.350000E+00  1.880979E-02
 1.600000E+00 -1.300000E+00  1.888738E-02
 1.600000E+00 -1.250000E+00  1.895659E-02
 1.600000E+00 -1.200000E+00  1.901793E-02
 1.600000E+00 -1.150000E+00  1.907195E-02
 1.600000E+00 -1.100000E+00  1.911919E-02
 1.600000E+00 -1.050000E+00  1.916025E-02
 1.600000E+00 -1.000000E+00  1.919578E-02
 1.600000E+00 -9.500000E-01  1.922652E-02
 1.600000E+00 -9.000000E-01  1.925328E-02
 1.600000E+00 -8.500000E-01  1.927695E-02
 1.600000E+00 -8.000000E-01  1.929845E-02
 1.600000E+00 -7.500000E-01  1.931871E-02
 1.600000E+00 -7.000000E-01  1.933864E-02
 1.600000E+00 -6.500000E-01  1.935907E-02
 1.600000E+00 -6.000000E-01  1.938075E-02
 1.600000E+00 -5.500000E-01  1.940425E-02
 1.600000E+00 -5.000000E-01  1.942994E-02
 1.600000E+00 -4.500000E-01  1.945799E-02
 1.600000E+00 -4.000000E-01  1.948834E-02
 1.600000E+00 -3.500000E-01  1.952068E-02
 1.600000E+00 -3.000000E-01  1.955452E-02
 1.600000E+00 -2.500000E-01  1.958919E-02
 1.600000E+00 -2.000000E-01  1.962391E-02
 1.600000E+00 -1.500000E-01  1.965786E-02
 1.600000E+00 -1.000000E-01  1.969022E-02
 1.600000E+00 -5.000000E-02  1.972021E-02
 1.600000E+00  0.000000E+00  1.974715E-02
 1.600000E+00  5.000000E-02  1.977047E-02
 1.600000E+00  1.000000E-01  1.978969E-02
 1.600000E+00  1.500000E-01  1.980447E-02
 1.600000E+00  2.000000E-01  1.981452E-02
 1.600000E+00  2.500000E-01  1.981964E-02
 1.600000E+00  3.000000E-01  1.981966E-02
 1.600000E+00  3.500000E-01  1.981444E-02
 1.600000E+00  4.000000E-01  1.980380E-02
 1.600000E+00  4.500000E-01  1.978758E-02
 1.600000E+00  5.000000E-01  1.976552E-02
 1.600000E+00  5.500000E-01  1.973729E-02
 1.600000E+00  6.000000E-01  1.970244E-02
 1.600000E+00  6.500000E-01  1.966039E-02
 1.600000E+00  7.000000E-01  1.961034E-02
 1.600000E+00  7.500000E-01  1.955127E-02
 1.600000E+00  8.000000E-01  1.948183E-02
 1.600000E+00  8.500000E-01  1.940032E-02
 1.600000E+00  9.000000E-01  1.930452E-02
 1.600000E+00  9.500000E-01  1.919159E-02
 1.600000E+00  1.000000E+00  1.905789E-02
 1.600000E+00  1.050000E+00  1.889878E-02
 1.600000E+00  1.100000E+00  1.870836E-02
 1.600000E+00  1.150000E+00  1.847920E-02
 1.600000E+00  1.200000E+00  1.820208E-02
 1.600000E+00  1.250000E+00  1.786565E-02
 1.600000E+00  1.300000E+00  1.745627E-02
 1.600000E+00  1.350000E+00  1.695794E-02
 1.600000E+00  1.400000E+00  1.635254E-02
 1.600000E+00  1.450000E+00  1.562057E-02
 1.600000E+00  1.500000E+00  1.474258E-02
 1.600000E+00  1.550000E+00  1.370169E-02
 1.600000E+00  1.600000E+00  1.248720E-02
 1.600000E+00  1.650000E+00  1.109960E-02
 1.600000E+00  1.700000E+00  9.556325E-03
 1.600000E+00  1.750000E+00  7.897575E-03
 1.600000E+00  1.800000E+00  6.190273E-03
 1.600000E+00  1.850000E+00  4.528043E-03
 1.600000E+00  1.900000E+00  3.024949E-03
 1.600000E+00  1.950000E+00  1.802058E-03
 1.600000E+00  2.000000E+00  9.682535E-04
 1.600000E+00  2.050000E+00  5.995818E-04
 1.600000E+00  2.100000E+00  7.232051E-04
 1.600000E+00  2.150000E+00  1.311391E-03
 1.600000E+00  2.200000E+00  2.287690E-03
 1.600000E+00  2.250000E+00  3.543076E-03
 1.600000E+00  2.300000E+00  4.956585E-03
 1.600000E+00  2.350000E+00  6.414401E-03
 1.600000E+00  2.400000E+00  7.823172E-03
 1.600000E+00  2.450000E+00  9.116148E-03
 1.600000E+00  2.500000E+00  1.025317E-02
 1.600000E+00  2.550000E+00  1.121667E-02
 1.600000E+00  2.600000E+00  1.200592E-02
 1.600000E+00  2.650000E+00  1.263130E-02
 1.600000E+00  2.700000E+00  1.310936E-02
 1.600000E+00  2.750000E+00  1.345921E-02
 1.600000E+00  2.800000E+00  1.370008E-02
 1.600000E+00  2.850000E+00  1.384986E-02
 1.600000E+00  2.900000E+00  1.392439E-02
 1.600000E+00  2.950000E+00  1.393720E-02
 1.600000E+00  3.000000E+00  1.389958E-02
 1.600000E+00  3.050000E+00  1.382073E-02
 1.600000E+00  3.100000E+00  1.370809E-02
 1.600000E+00  3.150000E+00  1.356756E-02
 1.600000E+00  3.200000E+00  1.340379E-02
 1.600000E+00  3.250000E+00  1.322042E-02
 1.600000E+00  3.300000E+00  1.302023E-02
 1.600000E+00  3.350000E+00  1.280537E-02
 1.600000E+00  3.400000E+00  1.257743E-02
 1.600000E+00  3.450000E+00  1.233761E-02
 1.600000E+00  3.500000E+00  1.208680E-02
 1.600000E+00  3.550000E+00  1.182564E-02
 1.600000E+00  3.600000E+00  1.155457E-02
 1.600000E+00  3.650000E+00  1.127394E-02
 1.600000E+00  3.700000E+00  1.098396E-02
 1.600000E+00  3.750000E+00  1.068480E-02
 1.600000E+00  3.800000E+00  1.037659E-02
 1.600000E+00  3.850000E+00  1.005942E-02
 1.600000E+00  3.900000E+00  9.733386E-03
 1.600000E+00  3.950000E+00  9.398591E-03
 1.600000E+00  4.000000E+00  9.055176E-03
 1.600000E+00  4.050000E+00  8.703337E-03
 1.600000E+00  4.100000E+00  8.343352E-03
 1.600000E+00  4.150000E+00  7.975609E-03
 1.600000E+00  4.200000E+00  7.600639E-03
 1.600000E+00  4.250000E+00  7.219142E-03
 1.600000E+00  4.300000E+00  6.832016E-03
 1.600000E+00  4.350000E+00  6.440378E-03
 1.600000E+00  4.400000E+00  6.045579E-03
 1.600000E+00  4.450000E+00  5.649210E-03
 1.600000E+00  4.500000E+00  5.253094E-03
 1.600000E+00  4.550000E+00  4.859267E-03
 1.600000E+00  4.600000E+00  4.469948E-03
 1.600000E+00  4.650000E+00  4.087494E-03
 1.600000E+00  4.700000E+00  3.714345E-03
 1.600000E+00  4.750000E+00  3.352950E-03
 1.600000E+00  4.800000E+00  3.005697E-03
 1.600000E+00  4.850000E+00  2.674829E-03
 1.600000E+00  4.900000E+00  2.362361E-03
 1.600000E+00  4.950000E+00  2.070007E-03
 1.600000E+00  5.000000E+00  1.799112E-03
 1.600000E+00  5.050000E+00  1.550608E-03
 1.600000E+00  5.100000E+00  1.324982E-03
 1.600000E+00  5.150000E+00  1.122277E-03
 1.600000E+00  5.200000E+00  9.421029E-04
 1.600000E+00  5.250000E+00  7.836819E-04
 1.600000E+00  5.300000E+00  6.459003E-04
 1.600000E+00  5.350000E+00  5.273759E-04
 1.600000E+00  5.400000E+00  4.265313E-04
 1.600000E+00  5.450000E+00  3.416667E-04
 1.600000E+00  5.500000E+00  2.710294E-04
 1.600000E+00  5.550000E+00  2.128747E-04
 1.600000E+00  5.600000E+00  1.655173E-04
 1.600000E+00  5.650000E+00  1.273708E-04
 1.600000E+00  5.700000E+00  9.697575E-05
 1.600000E+00  5.750000E+00  7.301799E-05
 1.600000E+00  5.800000E+00  5.433664E-05
 1.600000E+00  5.850000E+00  3.992504E-05
 1.600000E+00  5.900000E+00  2.892558E-05
 1.600000E+00  5.950000E+00  2.062002E-05
 1.600000E+00  6.000000E+00  1.441681E-05
 1.600000E+00  6.050000E+00  9.836730E-06
 1.600000E+00  6.100000E+00  6.497855E-06
 1.600000E+00  6.150000E+00  4.100921E-06
 1.600000E+00  6.200000E+00  2.415742E-06
 1.600000E+00  6.250000E+00  1.269300E-06
 1.600000E+00  6.300000E+00  5.358962E-07
 1.600000E+00  6.350000E+00  1.296991E-07
 1.600000E+00  6.400000E+00  0.000000E+00
 
 1.650000E+00 -6.400000E+00  0.000000E+00
 1.650000E+00 -6.350000E+00  2.019411E-07
 1.650000E+00 -6.300000E+00  8.316679E-07
 1.650000E+00 -6.250000E+00  1.959521E-06
 1.650000E+00 -6.200000E+00  3.703060E-06
 1.650000E+00 -6.150000E+00  6.231687E-06
 1.650000E+00 -6.100000E+00  9.774304E-06
 1.650000E+00 -6.050000E+00  1.462946E-05
 1.650000E+00 -6.000000E+00  2.117747E-05
 1.650000E+00 -5.950000E+00  2.989390E-05
 1.650000E+00 -5.900000E+00  4.136380E-05
 1.650000E+00 -5.850000E+00  5.629547E-05
 1.650000E+00 -5.800000E+00  7.553284E-05
 1.650000E+00 -5.750000E+00  1.000646E-04
 1.650000E+00 -5.700000E+00  1.310286E-04
 1.650000E+00 -5.650000E+00  1.697100E-04
 1.650000E+00 -5.600000E+00  2.175311E-04
 1.650000E+00 -5.550000E+00  2.760315E-04
 1.650000E+00 -5.500000E+00  3.468391E-04
 1.650000E+00 -5.450000E+00  4.316295E-04
 1.650000E+00 -5.400000E+00  5.320766E-04
 1.650000E+00 -5.350000E+00  6.497942E-04
 1.650000E+00 -5.300000E+00  7.862714E-04
 1.650000E+00 -5.250000E+00  9.428050E-04
 1.650000E+00 -5.200000E+00  1.120433E-03
 1.650000E+00 -5.150000E+00  1.319875E-03
 1.650000E+00 -5.100000E+00  1.541481E-03
 1.650000E+00 -5.050000E+00  1.785198E-03
 1.650000E+00 -5.000000E+00  2.050557E-03
 1.650000E+00 -4.950000E+00  2.336675E-03
 1.650000E+00 -4.900000E+00  2.642287E-03
 1.650000E+00 -4.850000E+00  2.965784E-03
 1.650000E+00 -4.800000E+00  3.305276E-03
 1.650000E+00 -4.750000E+00  3.658656E-03
 1.650000E+00 -4.700000E+00  4.023676E-03
 1.650000E+00 -4.650000E+00  4.398019E-03
 1.650000E+00 -4.600000E+00  4.779370E-03
 1.650000E+00 -4.550000E+00  5.165482E-03
 1.650000E+00 -4.500000E+00  5.554225E-03
 1.650000E+00 -4.450000E+00  5.943635E-03
 1.650000E+00 -4.400000E+00  6.331935E-03
 1.650000E+00 -4.350000E+00  6.717556E-03
 1.650000E+00 -4.300000E+00  7.099139E-03
 1.650000E+00 -4.250000E+00  7.475528E-03
 1.650000E+00 -4.200000E+00  7.845756E-03
 1.650000E+00 -4.150000E+00  8.209029E-03
 1.650000E+00 -4.100000E+00  8.564698E-03
 1.650000E+00 -4.050000E+00  8.912245E-03
 1.650000E+00 -4.000000E+00  9.251251E-03
 1.650000E+00 -3.950000E+00  9.581381E-03
 1.650000E+00 -3.900000E+00  9.902357E-03
 1.650000E+00 -3.850000E+00  1.021394E-02
 1.650000E+00 -3.800000E+00  1.051590E-02
 1.650000E+00 -3.750000E+00  1.080801E-02
 1.650000E+00 -3.700000E+00  1.109001E-02
 1.650000E+00 -3.650000E+00  1.136159E-02
 1.650000E+00 -3.600000E+00  1.162240E-02
 1.650000E+00 -3.550000E+00  1.187201E-02
 1.650000E+00 -3.500000E+00  1.210992E-02
 1.650000E+00 -3.450000E+00  1.233558E-02
 1.650000E+00 -3.400000E+00  1.254836E-02
 1.650000E+00 -3.350000E+00  1.274762E-02
 1.650000E+00 -3.300000E+00  1.293269E-02
 1.650000E+00 -3.250000E+00  1.310297E-02
 1.650000E+00 -3.200000E+00  1.325795E-02
 1.650000E+00 -3.150000E+00  1.339735E-02
 1.650000E+00 -3.100000E+00  1.352116E-02
 1.650000E+00 -3.050000E+00  1.362981E-02
 1.650000E+00 -3.000000E+00  1.372428E-02
 1.650000E+00 -2.950000E+00  1.380619E-02
 1.650000E+00 -2.900000E+00  1.387795E-02
 1.650000E+00 -2.850000E+00  1.394275E-02
 1.650000E+00 -2.800000E+00  1.400452E-02
 1.650000E+00 -2.750000E+00  1.406782E-02
 1.650000E+00 -2.700000E+00  1.413757E-02
 1.650000E+00 -2.650000E+00  1.421870E-02
 1.650000E+00 -2.600000E+00  1.431572E-02
 1.650000E+00 -2.550000E+00  1.443231E-02
 1.650000E+00 -2.500000E+00  1.457095E-02
 1.650000E+00 -2.450000E+00  1.473261E-02
 1.650000E+00 -2.400000E+00  1.491669E-02
 1.650000E+00 -2.350000E+00  1.512111E-02
 1.650000E+00 -2.300000E+00  1.534251E-02
 1.650000E+00 -2.250000E+00  1.557668E-02
 1.650000E+00 -2.200000E+00  1.581894E-02
 1.650000E+00 -2.150000E+00  1.606461E-02
 1.650000E+00 -2.100000E+00  1.630928E-02
 1.650000E+00 -2.050000E+00  1.654917E-02
 1.650000E+00 -2.000000E+00  1.678117E-02
 1.650000E+00 -1.950000E+00  1.700297E-02
 1.650000E+00 -1.900000E+00  1.721299E-02
 1.650000E+00 -1.850000E+00  1.741028E-02
 1.650000E+00 -1.800000E+00  1.759440E-02
 1.650000E+00 -1.750000E+00  1.776531E-02
 1.650000E+00 -1.700000E+00  1.792327E-02
 1.650000E+00 -1.650000E+00  1.806867E-02
 1.650000E+00 -1.600000E+00  1.820203E-02
 1.650000E+00 -1.550000E+00  1.832390E-02
 1.650000E+00 -1.500000E+00  1.843484E-02
 1.650000E+00 -1.450000E+00  1.853536E-02
 1.650000E+00 -1.400000E+00  1.862597E-02
 1.650000E+00 -1.350000E+00  1.870709E-02
 1.650000E+00 -1.300000E+00  1.877915E-02
 1.650000E+00 -1.250000E+00  1.884253E-02
 1.650000E+00 -1.200000E+00  1.889761E-02
 1.650000E+00 -1.150000E+00  1.894480E-02
 1.650000E+00 -1.100000E+00  1.898459E-02
 1.650000E+00 -1.050000E+00  1.901753E-02
 1.650000E+00 -1.000000E+00  1.904429E-02
 1.650000E+00 -9.500000E-01  1.906567E-02
 1.650000E+00 -9.000000E-01  1.908261E-02
 1.650000E+00 -8.500000E-01  1.909619E-02
 1.650000E+00 -8.000000E-01  1.910755E-02
 1.650000E+00 -7.500000E-01  1.911796E-02
 1.650000E+00 -7.000000E-01  1.912865E-02
 1.650000E+00 -6.500000E-01  1.914082E-02
 1.650000E+00 -6.000000E-01  1.915557E-02
 1.650000E+00 -5.500000E-01  1.917378E-02
 1.650000E+00 -5.000000E-01  1.919610E-02
 1.650000E+00 -4.500000E-01  1.922284E-02
 1.650000E+00 -4.000000E-01  1.925400E-02
 1.650000E+00 -3.500000E-01  1.928923E-02
 1.650000E+00 -3.000000E-01  1.932787E-02
 1.650000E+00 -2.500000E-01  1.936900E-02
 1.650000E+00 -2.000000E-01  1.941153E-02
 1.650000E+00 -1.500000E-01  1.945429E-02
 1.650000E+00 -1.000000E-01  1.949610E-02
 1.650000E+00 -5.000000E-02  1.953582E-02
 1.650000E+00  0.000000E+00  1.957249E-02
 1.650000E+00  5.000000E-02  1.960525E-02
 1.650000E+00  1.000000E-01  1.963346E-02
 1.650000E+00  1.500000E-01  1.965660E-02
 1.650000E+00  2.000000E-01  1.967430E-02
 1.650000E+00  2.500000E-01  1.968631E-02
 1.650000E+00  3.000000E-01  1.969245E-02
 1.650000E+00  3.500000E-01  1.969257E-02
 1.650000E+00  4.000000E-01  1.968657E-02
 1.650000E+00  4.500000E-01  1.967431E-02
 1.650000E+00  5.000000E-01  1.965559E-02
 1.650000E+00  5.500000E-01  1.963016E-02
 1.650000E+00  6.000000E-01  1.959760E-02
 1.650000E+00  6.500000E-01  1.955739E-02
 1.650000E+00  7.000000E-01  1.950877E-02
 1.650000E+00  7.500000E-01  1.945075E-02
 1.650000E+00  8.000000E-01  1.938201E-02
 1.650000E+00  8.500000E-01  1.930085E-02
 1.650000E+00  9.000000E-01  1.920505E-02
 1.650000E+00  9.500000E-01  1.909174E-02
 1.650000E+00  1.000000E+00  1.895725E-02
 1.650000E+00  1.050000E+00  1.879686E-02
 1.650000E+00  1.100000E+00  1.860458E-02
 1.650000E+00  1.150000E+00  1.837285E-02
 1.650000E+00  1.200000E+00  1.809224E-02
 1.650000E+00  1.250000E+00  1.775115E-02
 1.650000E+00  1.300000E+00  1.733560E-02
 1.650000E+00  1.350000E+00  1.682916E-02
 1.650000E+00  1.400000E+00  1.621315E-02
 1.650000E+00  1.450000E+00  1.546743E-02
 1.650000E+00  1.500000E+00  1.457185E-02
 1.650000E+00  1.550000E+00  1.350878E-02
 1.650000E+00  1.600000E+00  1.226690E-02
 1.650000E+00  1.650000E+00  1.084635E-02
 1.650000E+00  1.700000E+00  9.264720E-03
 1.650000E+00  1.750000E+00  7.563168E-03
 1.650000E+00  1.800000E+00  5.810582E-03
 1.650000E+00  1.850000E+00  4.103654E-03
 1.650000E+00  1.900000E+00  2.560436E-03
 1.650000E+00  1.950000E+00  1.306383E-03
 1.650000E+00  2.000000E+00  4.543383E-04
 1.650000E+00  2.050000E+00  8.297434E-05
 1.650000E+00  2.100000E+00  2.200569E-04
 1.650000E+00  2.150000E+00  8.362449E-04
 1.650000E+00  2.200000E+00  1.851665E-03
 1.650000E+00  2.250000E+00  3.152874E-03
 1.650000E+00  2.300000E+00  4.614438E-03
 1.650000E+00  2.350000E+00  6.118776E-03
 1.650000E+00  2.400000E+00  7.569872E-03
 1.650000E+00  2.450000E+00  8.899484E-03
 1.650000E+00  2.500000E+00  1.006695E-02
 1.650000E+00  2.550000E+00  1.105488E-02
 1.650000E+00  2.600000E+00  1.186320E-02
 1.650000E+00  2.650000E+00  1.250305E-02
 1.650000E+00  2.700000E+00  1.299184E-02
 1.650000E+00  2.750000E+00  1.334944E-02
 1.650000E+00  2.800000E+00  1.359574E-02
 1.650000E+00  2.850000E+00  1.374917E-02
 1.650000E+00  2.900000E+00  1.382601E-02
 1.650000E+00  2.950000E+00  1.384012E-02
 1.650000E+00  3.000000E+00  1.380304E-02
 1.650000E+00  3.050000E+00  1.372418E-02
 1.650000E+00  3.100000E+00  1.361110E-02
 1.650000E+00  3.150000E+00  1.346982E-02
 1.650000E+00  3.200000E+00  1.330506E-02
 1.650000E+00  3.250000E+00  1.312052E-02
 1.650000E+00  3.300000E+00  1.291903E-02
 1.650000E+00  3.350000E+00  1.270275E-02
 1.650000E+00  3.400000E+00  1.247333E-02
 1.650000E+00  3.450000E+00  1.223196E-02
 1.650000E+00  3.500000E+00  1.197956E-02
 1.650000E+00  3.550000E+00  1.171677E-02
 1.650000E+00  3.600000E+00  1.144406E-02
 1.650000E+00  3.650000E+00  1.116177E-02
 1.650000E+00  3.700000E+00  1.087012E-02
 1.650000E+00  3.750000E+00  1.056929E-02
 1.650000E+00  3.800000E+00  1.025942E-02
 1.650000E+00  3.850000E+00  9.940599E-03
 1.650000E+00  3.900000E+00  9.612943E-03
 1.650000E+00  3.950000E+00  9.276571E-03
 1.650000E+00  4.000000E+00  8.931646E-03
 1.650000E+00  4.050000E+00  8.578391E-03
 1.650000E+00  4.100000E+00  8.217120E-03
 1.650000E+00  4.150000E+00  7.848268E-03
 1.650000E+00  4.200000E+00  7.472418E-03
 1.650000E+00  4.250000E+00  7.090331E-03
 1.650000E+00  4.300000E+00  6.702974E-03
 1.650000E+00  4.350000E+00  6.311534E-03
 1.650000E+00  4.400000E+00  5.917430E-03
 1.650000E+00  4.450000E+00  5.522318E-03
 1.650000E+00  4.500000E+00  5.128075E-03
 1.650000E+00  4.550000E+00  4.736782E-03
 1.650000E+00  4.600000E+00  4.350682E-03
 1.650000E+00  4.650000E+00  3.972139E-03
 1.650000E+00  4.700000E+00  3.603575E-03
 1.650000E+00  4.750000E+00  3.247401E-03
 1.650000E+00  4.800000E+00  2.905943E-03
 1.650000E+00  4.850000E+00  2.581360E-03
 1.650000E+00  4.900000E+00  2.275570E-03
 1.650000E+00  4.950000E+00  1.990171E-03
 1.650000E+00  5.000000E+00  1.726388E-03
 1.650000E+00  5.050000E+00  1.485027E-03
 1.650000E+00  5.100000E+00  1.266454E-03
 1.650000E+00  5.150000E+00  1.070594E-03
 1.650000E+00  5.200000E+00  8.969576E-04
 1.650000E+00  5.250000E+00  7.446797E-04
 1.650000E+00  5.300000E+00  6.125798E-04
 1.650000E+00  5.350000E+00  4.992295E-04
 1.650000E+00  5.400000E+00  4.030254E-04
 1.650000E+00  5.450000E+00  3.222609E-04
 1.650000E+00  5.500000E+00  2.551935E-04
 1.650000E+00  5.550000E+00  2.001024E-04
 1.650000E+00  5.600000E+00  1.553370E-04
 1.650000E+00  5.650000E+00  1.193530E-04
 1.650000E+00  5.700000E+00  9.073775E-05
 1.650000E+00  5.750000E+00  6.822519E-05
 1.650000E+00  5.800000E+00  5.070209E-05
 1.650000E+00  5.850000E+00  3.720704E-05
 1.650000E+00  5.900000E+00  2.692389E-05
 1.650000E+00  5.950000E+00  1.917131E-05
 1.650000E+00  6.000000E+00  1.338977E-05
 1.650000E+00  6.050000E+00  9.127122E-06
 1.650000E+00  6.100000E+00  6.023862E-06
 1.650000E+00  6.150000E+00  3.798882E-06
 1.650000E+00  6.200000E+00  2.236386E-06
 1.650000E+00  6.250000E+00  1.174461E-06
 1.650000E+00  6.300000E+00  4.956712E-07
 1.650000E+00  6.350000E+00  1.199367E-07
 1.650000E+00  6.400000E+00  0.000000E+00
 
 1.700000E+00 -6.400000E+00  0.000000E+00
 1.700000E+00 -6.350000E+00  1.866447E-07
 1.700000E+00 -6.300000E+00  7.687362E-07
 1.700000E+00 -6.250000E+00  1.811515E-06
 1.700000E+00 -6.200000E+00  3.424134E-06
 1.700000E+00 -6.150000E+00  5.764106E-06
 1.700000E+00 -6.100000E+00  9.044669E-06
 1.700000E+00 -6.050000E+00  1.354454E-05
 1.700000E+00 -6.000000E+00  1.961968E-05
 1.700000E+00 -5.950000E+00  2.771642E-05
 1.700000E+00 -5.900000E+00  3.838554E-05
 1.700000E+00 -5.850000E+00  5.229607E-05
 1.700000E+00 -5.800000E+00  7.024797E-05
 1.700000E+00 -5.750000E+00  9.318203E-05
 1.700000E+00 -5.700000E+00  1.221855E-04
 1.700000E+00 -5.650000E+00  1.584918E-04
 1.700000E+00 -5.600000E+00  2.034727E-04
 1.700000E+00 -5.550000E+00  2.586216E-04
 1.700000E+00 -5.500000E+00  3.255272E-04
 1.700000E+00 -5.450000E+00  4.058369E-04
 1.700000E+00 -5.400000E+00  5.012107E-04
 1.700000E+00 -5.350000E+00  6.132662E-04
 1.700000E+00 -5.300000E+00  7.435162E-04
 1.700000E+00 -5.250000E+00  8.933033E-04
 1.700000E+00 -5.200000E+00  1.063733E-03
 1.700000E+00 -5.150000E+00  1.255613E-03
 1.700000E+00 -5.100000E+00  1.469400E-03
 1.700000E+00 -5.050000E+00  1.705162E-03
 1.700000E+00 -5.000000E+00  1.962559E-03
 1.700000E+00 -4.950000E+00  2.240841E-03
 1.700000E+00 -4.900000E+00  2.538871E-03
 1.700000E+00 -4.850000E+00  2.855160E-03
 1.700000E+00 -4.800000E+00  3.187924E-03
 1.700000E+00 -4.750000E+00  3.535143E-03
 1.700000E+00 -4.700000E+00  3.894634E-03
 1.700000E+00 -4.650000E+00  4.264123E-03
 1.700000E+00 -4.600000E+00  4.641318E-03
 1.700000E+00 -4.550000E+00  5.023971E-03
 1.700000E+00 -4.500000E+00  5.409935E-03
 1.700000E+00 -4.450000E+00  5.797213E-03
 1.700000E+00 -4.400000E+00  6.183984E-03
 1.700000E+00 -4.350000E+00  6.568629E-03
 1.700000E+00 -4.300000E+00  6.949729E-03
 1.700000E+00 -4.250000E+00  7.326073E-03
 1.700000E+00 -4.200000E+00  7.696637E-03
 1.700000E+00 -4.150000E+00  8.060573E-03
 1.700000E+00 -4.100000E+00  8.417187E-03
 1.700000E+00 -4.050000E+00  8.765919E-03
 1.700000E+00 -4.000000E+00  9.106325E-03
 1.700000E+00 -3.950000E+00  9.438049E-03
 1.700000E+00 -3.900000E+00  9.760808E-03
 1.700000E+00 -3.850000E+00  1.007437E-02
 1.700000E+00 -3.800000E+00  1.037853E-02
 1.700000E+00 -3.750000E+00  1.067309E-02
 1.700000E+00 -3.700000E+00  1.095785E-02
 1.700000E+00 -3.650000E+00  1.123257E-02
 1.700000E+00 -3.600000E+00  1.149700E-02
 1.700000E+00 -3.550000E+00  1.175080E-02
 1.700000E+00 -3.500000E+00  1.199362E-02
 1.700000E+00 -3.450000E+00  1.222506E-02
 1.700000E+00 -3.400000E+00  1.244466E-02
 1.700000E+00 -3.350000E+00  1.265200E-02
 1.700000E+00 -3.300000E+00  1.284663E-02
 1.700000E+00 -3.250000E+00  1.302817E-02
 1.700000E+00 -3.200000E+00  1.319637E-02
 1.700000E+00 -3.150000E+00  1.335112E-02
 1.700000E+00 -3.100000E+00  1.349259E-02
 1.700000E+00 -3.050000E+00  1.362127E-02
 1.700000E+00 -3.000000E+00  1.373807E-02
 1.700000E+00 -2.950000E+00  1.384439E-02
 1.700000E+00 -2.900000E+00  1.394221E-02
 1.700000E+00 -2.850000E+00  1.403404E-02
 1.700000E+00 -2.800000E+00  1.412294E-02
 1.700000E+00 -2.750000E+00  1.421237E-02
 1.700000E+00 -2.700000E+00  1.430600E-02
 1.700000E+00 -2.650000E+00  1.440749E-02
 1.700000E+00 -2.600000E+00  1.452020E-02
 1.700000E+00 -2.550000E+00  1.464683E-02
 1.700000E+00 -2.500000E+00  1.478922E-02
 1.700000E+00 -2.450000E+00  1.494816E-02
 1.700000E+00 -2.400000E+00  1.512329E-02
 1.700000E+00 -2.350000E+00  1.531316E-02
 1.700000E+00 -2.300000E+00  1.551542E-02
 1.700000E+00 -2.250000E+00  1.572704E-02
 1.700000E+00 -2.200000E+00  1.594462E-02
 1.700000E+00 -2.150000E+00  1.616467E-02
 1.700000E+00 -2.100000E+00  1.638388E-02
 1.700000E+00 -2.050000E+00  1.659931E-02
 1.700000E+00 -2.000000E+00  1.680852E-02
 1.700000E+00 -1.950000E+00  1.700958E-02
 1.700000E+00 -1.900000E+00  1.720111E-02
 1.700000E+00 -1.850000E+00  1.738220E-02
 1.700000E+00 -1.800000E+00  1.755231E-02
 1.700000E+00 -1.750000E+00  1.771122E-02
 1.700000E+00 -1.700000E+00  1.785893E-02
 1.700000E+00 -1.650000E+00  1.799557E-02
 1.700000E+00 -1.600000E+00  1.812135E-02
 1.700000E+00 -1.550000E+00  1.823656E-02
 1.700000E+00 -1.500000E+00  1.834146E-02
 1.700000E+00 -1.450000E+00  1.843630E-02
 1.700000E+00 -1.400000E+00  1.852134E-02
 1.700000E+00 -1.350000E+00  1.859679E-02
 1.700000E+00 -1.300000E+00  1.866285E-02
 1.700000E+00 -1.250000E+00  1.871971E-02
 1.700000E+00 -1.200000E+00  1.876760E-02
 1.700000E+00 -1.150000E+00  1.880681E-02
 1.700000E+00 -1.100000E+00  1.883770E-02
 1.700000E+00 -1.050000E+00  1.886079E-02
 1.700000E+00 -1.000000E+00  1.887675E-02
 1.700000E+00 -9.500000E-01  1.888645E-02
 1.700000E+00 -9.000000E-01  1.889099E-02
 1.700000E+00 -8.500000E-01  1.889166E-02
 1.700000E+00 -8.000000E-01  1.888997E-02
 1.700000E+00 -7.500000E-01  1.888755E-02
 1.700000E+00 -7.000000E-01  1.888612E-02
 1.700000E+00 -6.500000E-01  1.888739E-02
 1.700000E+00 -6.000000E-01  1.889294E-02
 1.700000E+00 -5.500000E-01  1.890412E-02
 1.700000E+00 -5.000000E-01  1.892193E-02
 1.700000E+00 -4.500000E-01  1.894694E-02
 1.700000E+00 -4.000000E-01  1.897923E-02
 1.700000E+00 -3.500000E-01  1.901837E-02
 1.700000E+00 -3.000000E-01  1.906347E-02
 1.700000E+00 -2.500000E-01  1.911328E-02
 1.700000E+00 -2.000000E-01  1.916624E-02
 1.700000E+00 -1.500000E-01  1.922071E-02
 1.700000E+00 -1.000000E-01  1.927497E-02
 1.700000E+00 -5.000000E-02  1.932747E-02
 1.700000E+00  0.000000E+00  1.937678E-02
 1.700000E+00  5.000000E-02  1.942176E-02
 1.700000E+00  1.000000E-01  1.946146E-02
 1.700000E+00  1.500000E-01  1.949522E-02
 1.700000E+00  2.000000E-01  1.952255E-02
 1.700000E+00  2.500000E-01  1.954316E-02
 1.700000E+00  3.000000E-01  1.955686E-02
 1.700000E+00  3.500000E-01  1.956358E-02
 1.700000E+00  4.000000E-01  1.956325E-02
 1.700000E+00  4.500000E-01  1.955581E-02
 1.700000E+00  5.000000E-01  1.954116E-02
 1.700000E+00  5.500000E-01  1.951913E-02
 1.700000E+00  6.000000E-01  1.948939E-02
 1.700000E+00  6.500000E-01  1.945149E-02
 1.700000E+00  7.000000E-01  1.940475E-02
 1.700000E+00  7.500000E-01  1.934823E-02
 1.700000E+00  8.000000E-01  1.928067E-02
 1.700000E+00  8.500000E-01  1.920041E-02
 1.700000E+00  9.000000E-01  1.910526E-02
 1.700000E+00  9.500000E-01  1.899241E-02
 1.700000E+00  1.000000E+00  1.885821E-02
 1.700000E+00  1.050000E+00  1.869798E-02
 1.700000E+00  1.100000E+00  1.850576E-02
 1.700000E+00  1.150000E+00  1.827404E-02
 1.700000E+00  1.200000E+00  1.799343E-02
 1.700000E+00  1.250000E+00  1.765240E-02
 1.700000E+00  1.300000E+00  1.723703E-02
 1.700000E+00  1.350000E+00  1.673095E-02
 1.700000E+00  1.400000E+00  1.611563E-02
 1.700000E+00  1.450000E+00  1.537103E-02
 1.700000E+00  1.500000E+00  1.447718E-02
 1.700000E+00  1.550000E+00  1.341663E-02
 1.700000E+00  1.600000E+00  1.217830E-02
 1.700000E+00  1.650000E+00  1.076253E-02
 1.700000E+00  1.700000E+00  9.187122E-03
 1.700000E+00  1.750000E+00  7.493311E-03
 1.700000E+00  1.800000E+00  5.749911E-03
 1.700000E+00  1.850000E+00  4.053293E-03
 1.700000E+00  1.900000E+00  2.520910E-03
 1.700000E+00  1.950000E+00  1.277360E-03
 1.700000E+00  2.000000E+00  4.344952E-04
 1.700000E+00  2.050000E+00  7.003997E-05
 1.700000E+00  2.100000E+00  2.110619E-04
 1.700000E+00  2.150000E+00  8.279253E-04
 1.700000E+00  2.200000E+00  1.840911E-03
 1.700000E+00  2.250000E+00  3.137105E-03
 1.700000E+00  2.300000E+00  4.591826E-03
 1.700000E+00  2.350000E+00  6.088291E-03
 1.700000E+00  2.400000E+00  7.531194E-03
 1.700000E+00  2.450000E+00  8.852834E-03
 1.700000E+00  2.500000E+00  1.001290E-02
 1.700000E+00  2.550000E+00  1.099419E-02
 1.700000E+00  2.600000E+00  1.179666E-02
 1.700000E+00  2.650000E+00  1.243146E-02
 1.700000E+00  2.700000E+00  1.291588E-02
 1.700000E+00  2.750000E+00  1.326972E-02
 1.700000E+00  2.800000E+00  1.351273E-02
 1.700000E+00  2.850000E+00  1.366328E-02
 1.700000E+00  2.900000E+00  1.373754E-02
 1.700000E+00  2.950000E+00  1.374931E-02
 1.700000E+00  3.000000E+00  1.371007E-02
 1.700000E+00  3.050000E+00  1.362917E-02
 1.700000E+00  3.100000E+00  1.351415E-02
 1.700000E+00  3.150000E+00  1.337100E-02
 1.700000E+00  3.200000E+00  1.320441E-02
 1.700000E+00  3.250000E+00  1.301805E-02
 1.700000E+00  3.300000E+00  1.281476E-02
 1.700000E+00  3.350000E+00  1.259670E-02
 1.700000E+00  3.400000E+00  1.236548E-02
 1.700000E+00  3.450000E+00  1.212234E-02
 1.700000E+00  3.500000E+00  1.186816E-02
 1.700000E+00  3.550000E+00  1.160360E-02
 1.700000E+00  3.600000E+00  1.132912E-02
 1.700000E+00  3.650000E+00  1.104507E-02
 1.700000E+00  3.700000E+00  1.075168E-02
 1.700000E+00  3.750000E+00  1.044912E-02
 1.700000E+00  3.800000E+00  1.013754E-02
 1.700000E+00  3.850000E+00  9.817040E-03
 1.700000E+00  3.900000E+00  9.487745E-03
 1.700000E+00  3.950000E+00  9.149795E-03
 1.700000E+00  4.000000E+00  8.803373E-03
 1.700000E+00  4.050000E+00  8.448735E-03
 1.700000E+00  4.100000E+00  8.086234E-03
 1.700000E+00  4.150000E+00  7.716351E-03
 1.700000E+00  4.200000E+00  7.339728E-03
 1.700000E+00  4.250000E+00  6.957189E-03
 1.700000E+00  4.300000E+00  6.569768E-03
 1.700000E+00  4.350000E+00  6.178723E-03
 1.700000E+00  4.400000E+00  5.785543E-03
 1.700000E+00  4.450000E+00  5.391945E-03
 1.700000E+00  4.500000E+00  4.999862E-03
 1.700000E+00  4.550000E+00  4.611411E-03
 1.700000E+00  4.600000E+00  4.228858E-03
 1.700000E+00  4.650000E+00  3.854565E-03
 1.700000E+00  4.700000E+00  3.490931E-03
 1.700000E+00  4.750000E+00  3.140321E-03
 1.700000E+00  4.800000E+00  2.804992E-03
 1.700000E+00  4.850000E+00  2.487013E-03
 1.700000E+00  4.900000E+00  2.188194E-03
 1.700000E+00  4.950000E+00  1.910014E-03
 1.700000E+00  5.000000E+00  1.653571E-03
 1.700000E+00  5.050000E+00  1.419544E-03
 1.700000E+00  5.100000E+00  1.208172E-03
 1.700000E+00  5.150000E+00  1.019270E-03
 1.700000E+00  5.200000E+00  8.522450E-04
 1.700000E+00  5.250000E+00  7.061516E-04
 1.700000E+00  5.300000E+00  5.797473E-04
 1.700000E+00  5.350000E+00  4.715627E-04
 1.700000E+00  5.400000E+00  3.799741E-04
 1.700000E+00  5.450000E+00  3.032734E-04
 1.700000E+00  5.500000E+00  2.397326E-04
 1.700000E+00  5.550000E+00  1.876589E-04
 1.700000E+00  5.600000E+00  1.454391E-04
 1.700000E+00  5.650000E+00  1.115733E-04
 1.700000E+00  5.700000E+00  8.469679E-05
 1.700000E+00  5.750000E+00  6.359260E-05
 1.700000E+00  5.800000E+00  4.719551E-05
 1.700000E+00  5.850000E+00  3.458933E-05
 1.700000E+00  5.900000E+00  2.499921E-05
 1.700000E+00  5.950000E+00  1.778043E-05
 1.700000E+00  6.000000E+00  1.240504E-05
 1.700000E+00  6.050000E+00  8.447539E-06
 1.700000E+00  6.100000E+00  5.570371E-06
 1.700000E+00  6.150000E+00  3.510142E-06
 1.700000E+00  6.200000E+00  2.065036E-06
 1.700000E+00  6.250000E+00  1.083900E-06
 1.700000E+00  6.300000E+00  4.572742E-07
 1.700000E+00  6.350000E+00  1.106198E-07
 1.700000E+00  6.400000E+00  0.000000E+00
 
 1.750000E+00 -6.400000E+00  0.000000E+00
 1.750000E+00 -6.350000E+00  1.717847E-07
 1.750000E+00 -6.300000E+00  7.076118E-07
 1.750000E+00 -6.250000E+00  1.667802E-06
 1.750000E+00 -6.200000E+00  3.153390E-06
 1.750000E+00 -6.150000E+00  5.310405E-06
 1.750000E+00 -6.100000E+00  8.336916E-06
 1.750000E+00 -6.050000E+00  1.249240E-05
 1.750000E+00 -6.000000E+00  1.810908E-05
 1.750000E+00 -5.950000E+00  2.560471E-05
 1.750000E+00 -5.900000E+00  3.549638E-05
 1.750000E+00 -5.850000E+00  4.841428E-05
 1.750000E+00 -5.800000E+00  6.511461E-05
 1.750000E+00 -5.750000E+00  8.649012E-05
 1.750000E+00 -5.700000E+00  1.135768E-04
 1.750000E+00 -5.650000E+00  1.475551E-04
 1.750000E+00 -5.600000E+00  1.897446E-04
 1.750000E+00 -5.550000E+00  2.415894E-04
 1.750000E+00 -5.500000E+00  3.046357E-04
 1.750000E+00 -5.450000E+00  3.804983E-04
 1.750000E+00 -5.400000E+00  4.708182E-04
 1.750000E+00 -5.350000E+00  5.772108E-04
 1.750000E+00 -5.300000E+00  7.012071E-04
 1.750000E+00 -5.250000E+00  8.441892E-04
 1.750000E+00 -5.200000E+00  1.007325E-03
 1.750000E+00 -5.150000E+00  1.191507E-03
 1.750000E+00 -5.100000E+00  1.397293E-03
 1.750000E+00 -5.050000E+00  1.624873E-03
 1.750000E+00 -5.000000E+00  1.874036E-03
 1.750000E+00 -4.950000E+00  2.144167E-03
 1.750000E+00 -4.900000E+00  2.434264E-03
 1.750000E+00 -4.850000E+00  2.742965E-03
 1.750000E+00 -4.800000E+00  3.068598E-03
 1.750000E+00 -4.750000E+00  3.409240E-03
 1.750000E+00 -4.700000E+00  3.762783E-03
 1.750000E+00 -4.650000E+00  4.127006E-03
 1.750000E+00 -4.600000E+00  4.499646E-03
 1.750000E+00 -4.550000E+00  4.878464E-03
 1.750000E+00 -4.500000E+00  5.261303E-03
 1.750000E+00 -4.450000E+00  5.646136E-03
 1.750000E+00 -4.400000E+00  6.031105E-03
 1.750000E+00 -4.350000E+00  6.414537E-03
 1.750000E+00 -4.300000E+00  6.794960E-03
 1.750000E+00 -4.250000E+00  7.171102E-03
 1.750000E+00 -4.200000E+00  7.541878E-03
 1.750000E+00 -4.150000E+00  7.906386E-03
 1.750000E+00 -4.100000E+00  8.263879E-03
 1.750000E+00 -4.050000E+00  8.613755E-03
 1.750000E+00 -4.000000E+00  8.955531E-03
 1.750000E+00 -3.950000E+00  9.288828E-03
 1.750000E+00 -3.900000E+00  9.613350E-03
 1.750000E+00 -3.850000E+00  9.928866E-03
 1.750000E+00 -3.800000E+00  1.023518E-02
 1.750000E+00 -3.750000E+00  1.053214E-02
 1.750000E+00 -3.700000E+00  1.081957E-02
 1.750000E+00 -3.650000E+00  1.109729E-02
 1.750000E+00 -3.600000E+00  1.136513E-02
 1.750000E+00 -3.550000E+00  1.162283E-02
 1.750000E+00 -3.500000E+00  1.187016E-02
 1.750000E+00 -3.450000E+00  1.210681E-02
 1.750000E+00 -3.400000E+00  1.233251E-02
 1.750000E+00 -3.350000E+00  1.254695E-02
 1.750000E+00 -3.300000E+00  1.274986E-02
 1.750000E+00 -3.250000E+00  1.294104E-02
 1.750000E+00 -3.200000E+00  1.312039E-02
 1.750000E+00 -3.150000E+00  1.328796E-02
 1.750000E+00 -3.100000E+00  1.344399E-02
 1.750000E+00 -3.050000E+00  1.358899E-02
 1.750000E+00 -3.000000E+00  1.372381E-02
 1.750000E+00 -2.950000E+00  1.384964E-02
 1.750000E+00 -2.900000E+00  1.396809E-02
 1.750000E+00 -2.850000E+00  1.408115E-02
 1.750000E+00 -2.800000E+00  1.419120E-02
 1.750000E+00 -2.750000E+00  1.430088E-02
 1.750000E+00 -2.700000E+00  1.441296E-02
 1.750000E+00 -2.650000E+00  1.453017E-02
 1.750000E+00 -2.600000E+00  1.465500E-02
 1.750000E+00 -2.550000E+00  1.478948E-02
 1.750000E+00 -2.500000E+00  1.493500E-02
 1.750000E+00 -2.450000E+00  1.509219E-02
 1.750000E+00 -2.400000E+00  1.526085E-02
 1.750000E+00 -2.350000E+00  1.544000E-02
 1.750000E+00 -2.300000E+00  1.562799E-02
 1.750000E+00 -2.250000E+00  1.582264E-02
 1.750000E+00 -2.200000E+00  1.602147E-02
 1.750000E+00 -2.150000E+00  1.622190E-02
 1.750000E+00 -2.100000E+00  1.642141E-02
 1.750000E+00 -2.050000E+00  1.661775E-02
 1.750000E+00 -2.000000E+00  1.680897E-02
 1.750000E+00 -1.950000E+00  1.699349E-02
 1.750000E+00 -1.900000E+00  1.717011E-02
 1.750000E+00 -1.850000E+00  1.733797E-02
 1.750000E+00 -1.800000E+00  1.749649E-02
 1.750000E+00 -1.750000E+00  1.764532E-02
 1.750000E+00 -1.700000E+00  1.778427E-02
 1.750000E+00 -1.650000E+00  1.791326E-02
 1.750000E+00 -1.600000E+00  1.803228E-02
 1.750000E+00 -1.550000E+00  1.814135E-02
 1.750000E+00 -1.500000E+00  1.824049E-02
 1.750000E+00 -1.450000E+00  1.832973E-02
 1.750000E+00 -1.400000E+00  1.840905E-02
 1.750000E+00 -1.350000E+00  1.847846E-02
 1.750000E+00 -1.300000E+00  1.853792E-02
 1.750000E+00 -1.250000E+00  1.858743E-02
 1.750000E+00 -1.200000E+00  1.862701E-02
 1.750000E+00 -1.150000E+00  1.865680E-02
 1.750000E+00 -1.100000E+00  1.867702E-02
 1.750000E+00 -1.050000E+00  1.868811E-02
 1.750000E+00 -1.000000E+00  1.869074E-02
 1.750000E+00 -9.500000E-01  1.868585E-02
 1.750000E+00 -9.000000E-01  1.867470E-02
 1.750000E+00 -8.500000E-01  1.865890E-02
 1.750000E+00 -8.000000E-01  1.864035E-02
 1.750000E+00 -7.500000E-01  1.862124E-02
 1.750000E+00 -7.000000E-01  1.860392E-02
 1.750000E+00 -6.500000E-01  1.859079E-02
 1.750000E+00 -6.000000E-01  1.858413E-02
 1.750000E+00 -5.500000E-01  1.858595E-02
 1.750000E+00 -5.000000E-01  1.859776E-02
 1.750000E+00 -4.500000E-01  1.862048E-02
 1.750000E+00 -4.000000E-01  1.865431E-02
 1.750000E+00 -3.500000E-01  1.869874E-02
 1.750000E+00 -3.000000E-01  1.875255E-02
 1.750000E+00 -2.500000E-01  1.881398E-02
 1.750000E+00 -2.000000E-01  1.888086E-02
 1.750000E+00 -1.500000E-01  1.895083E-02
 1.750000E+00 -1.000000E-01  1.902151E-02
 1.750000E+00 -5.000000E-02  1.909068E-02
 1.750000E+00  0.000000E+00  1.915640E-02
 1.750000E+00  5.000000E-02  1.921705E-02
 1.750000E+00  1.000000E-01  1.927139E-02
 1.750000E+00  1.500000E-01  1.931853E-02
 1.750000E+00  2.000000E-01  1.935789E-02
 1.750000E+00  2.500000E-01  1.938914E-02
 1.750000E+00  3.000000E-01  1.941213E-02
 1.750000E+00  3.500000E-01  1.942686E-02
 1.750000E+00  4.000000E-01  1.943336E-02
 1.750000E+00  4.500000E-01  1.943171E-02
 1.750000E+00  5.000000E-01  1.942192E-02
 1.750000E+00  5.500000E-01  1.940395E-02
 1.750000E+00  6.000000E-01  1.937759E-02
 1.750000E+00  6.500000E-01  1.934249E-02
 1.750000E+00  7.000000E-01  1.929808E-02
 1.750000E+00  7.500000E-01  1.924350E-02
 1.750000E+00  8.000000E-01  1.917759E-02
 1.750000E+00  8.500000E-01  1.909876E-02
 1.750000E+00  9.000000E-01  1.900493E-02
 1.750000E+00  9.500000E-01  1.889337E-02
 1.750000E+00  1.000000E+00  1.876054E-02
 1.750000E+00  1.050000E+00  1.860190E-02
 1.750000E+00  1.100000E+00  1.841167E-02
 1.750000E+00  1.150000E+00  1.818254E-02
 1.750000E+00  1.200000E+00  1.790542E-02
 1.750000E+00  1.250000E+00  1.756914E-02
 1.750000E+00  1.300000E+00  1.716025E-02
 1.750000E+00  1.350000E+00  1.666300E-02
 1.750000E+00  1.400000E+00  1.605957E-02
 1.750000E+00  1.450000E+00  1.533085E-02
 1.750000E+00  1.500000E+00  1.445786E-02
 1.750000E+00  1.550000E+00  1.342429E-02
 1.750000E+00  1.600000E+00  1.222007E-02
 1.750000E+00  1.650000E+00  1.084631E-02
 1.750000E+00  1.700000E+00  9.321008E-03
 1.750000E+00  1.750000E+00  7.684604E-03
 1.750000E+00  1.800000E+00  6.003794E-03
 1.750000E+00  1.850000E+00  4.371279E-03
 1.750000E+00  1.900000E+00  2.899400E-03
 1.750000E+00  1.950000E+00  1.706785E-03
 1.750000E+00  2.000000E+00  8.994858E-04
 1.750000E+00  2.050000E+00  5.508403E-04
 1.750000E+00  2.100000E+00  6.860119E-04
 1.750000E+00  2.150000E+00  1.276410E-03
 1.750000E+00  2.200000E+00  2.246002E-03
 1.750000E+00  2.250000E+00  3.487244E-03
 1.750000E+00  2.300000E+00  4.881300E-03
 1.750000E+00  2.350000E+00  6.316630E-03
 1.750000E+00  2.400000E+00  7.701912E-03
 1.750000E+00  2.450000E+00  8.971956E-03
 1.750000E+00  2.500000E+00  1.008762E-02
 1.750000E+00  2.550000E+00  1.103188E-02
 1.750000E+00  2.600000E+00  1.180419E-02
 1.750000E+00  2.650000E+00  1.241483E-02
 1.750000E+00  2.700000E+00  1.288014E-02
 1.750000E+00  2.750000E+00  1.321896E-02
 1.750000E+00  2.800000E+00  1.345020E-02
 1.750000E+00  2.850000E+00  1.359148E-02
 1.750000E+00  2.900000E+00  1.365840E-02
 1.750000E+00  2.950000E+00  1.366429E-02
 1.750000E+00  3.000000E+00  1.362025E-02
 1.750000E+00  3.050000E+00  1.353537E-02
 1.750000E+00  3.100000E+00  1.341695E-02
 1.750000E+00  3.150000E+00  1.327083E-02
 1.750000E+00  3.200000E+00  1.310158E-02
 1.750000E+00  3.250000E+00  1.291280E-02
 1.750000E+00  3.300000E+00  1.270723E-02
 1.750000E+00  3.350000E+00  1.248701E-02
 1.750000E+00  3.400000E+00  1.225373E-02
 1.750000E+00  3.450000E+00  1.200858E-02
 1.750000E+00  3.500000E+00  1.175245E-02
 1.750000E+00  3.550000E+00  1.148597E-02
 1.750000E+00  3.600000E+00  1.120962E-02
 1.750000E+00  3.650000E+00  1.092372E-02
 1.750000E+00  3.700000E+00  1.062851E-02
 1.750000E+00  3.750000E+00  1.032416E-02
 1.750000E+00  3.800000E+00  1.001082E-02
 1.750000E+00  3.850000E+00  9.688612E-03
 1.750000E+00  3.900000E+00  9.357662E-03
 1.750000E+00  3.950000E+00  9.018133E-03
 1.750000E+00  4.000000E+00  8.670235E-03
 1.750000E+00  4.050000E+00  8.314256E-03
 1.750000E+00  4.100000E+00  7.950593E-03
 1.750000E+00  4.150000E+00  7.579777E-03
 1.750000E+00  4.200000E+00  7.202507E-03
 1.750000E+00  4.250000E+00  6.819673E-03
 1.750000E+00  4.300000E+00  6.432380E-03
 1.750000E+00  4.350000E+00  6.041953E-03
 1.750000E+00  4.400000E+00  5.649952E-03
 1.750000E+00  4.450000E+00  5.258153E-03
 1.750000E+00  4.500000E+00  4.868537E-03
 1.750000E+00  4.550000E+00  4.483257E-03
 1.750000E+00  4.600000E+00  4.104594E-03
 1.750000E+00  4.650000E+00  3.734905E-03
 1.750000E+00  4.700000E+00  3.376557E-03
 1.750000E+00  4.750000E+00  3.031863E-03
 1.750000E+00  4.800000E+00  2.703002E-03
 1.750000E+00  4.850000E+00  2.391946E-03
 1.750000E+00  4.900000E+00  2.100390E-03
 1.750000E+00  4.950000E+00  1.829688E-03
 1.750000E+00  5.000000E+00  1.580807E-03
 1.750000E+00  5.050000E+00  1.354293E-03
 1.750000E+00  5.100000E+00  1.150263E-03
 1.750000E+00  5.150000E+00  9.684155E-04
 1.750000E+00  5.200000E+00  8.080636E-04
 1.750000E+00  5.250000E+00  6.681831E-04
 1.750000E+00  5.300000E+00  5.474753E-04
 1.750000E+00  5.350000E+00  4.444361E-04
 1.750000E+00  5.400000E+00  3.574271E-04
 1.750000E+00  5.450000E+00  2.847441E-04
 1.750000E+00  5.500000E+00  2.246782E-04
 1.750000E+00  5.550000E+00  1.755683E-04
 1.750000E+00  5.600000E+00  1.358417E-04
 1.750000E+00  5.650000E+00  1.040448E-04
 1.750000E+00  5.700000E+00  7.886213E-05
 1.750000E+00  5.750000E+00  5.912651E-05
 1.750000E+00  5.800000E+00  4.382093E-05
 1.750000E+00  5.850000E+00  3.207436E-05
 1.750000E+00  5.900000E+00  2.315293E-05
 1.750000E+00  5.950000E+00  1.644806E-05
 1.750000E+00  6.000000E+00  1.146291E-05
 1.750000E+00  6.050000E+00  7.798053E-06
 1.750000E+00  6.100000E+00  5.137355E-06
 1.750000E+00  6.150000E+00  3.234640E-06
 1.750000E+00  6.200000E+00  1.901638E-06
 1.750000E+00  6.250000E+00  9.975799E-07
 1.750000E+00  6.300000E+00  4.206861E-07
 1.750000E+00  6.350000E+00  1.017435E-07
 1.750000E+00  6.400000E+00  0.000000E+00
 
 1.800000E+00 -6.400000E+00  0.000000E+00
 1.800000E+00 -6.350000E+00  1.574321E-07
 1.800000E+00 -6.300000E+00  6.485876E-07
 1.800000E+00 -6.250000E+00  1.529072E-06
 1.800000E+00 -6.200000E+00  2.892136E-06
 1.800000E+00 -6.150000E+00  4.872773E-06
 1.800000E+00 -6.100000E+00  7.654444E-06
 1.800000E+00 -6.050000E+00  1.147804E-05
 1.800000E+00 -6.000000E+00  1.665275E-05
 1.800000E+00 -5.950000E+00  2.356848E-05
 1.800000E+00 -5.900000E+00  3.270929E-05
 1.800000E+00 -5.850000E+00  4.466708E-05
 1.800000E+00 -5.800000E+00  6.015461E-05
 1.800000E+00 -5.750000E+00  8.001656E-05
 1.800000E+00 -5.700000E+00  1.052372E-04
 1.800000E+00 -5.650000E+00  1.369430E-04
 1.800000E+00 -5.600000E+00  1.763994E-04
 1.800000E+00 -5.550000E+00  2.249990E-04
 1.800000E+00 -5.500000E+00  2.842418E-04
 1.800000E+00 -5.450000E+00  3.557057E-04
 1.800000E+00 -5.400000E+00  4.410076E-04
 1.800000E+00 -5.350000E+00  5.417551E-04
 1.800000E+00 -5.300000E+00  6.594910E-04
 1.800000E+00 -5.250000E+00  7.956307E-04
 1.800000E+00 -5.200000E+00  9.513988E-04
 1.800000E+00 -5.150000E+00  1.127766E-03
 1.800000E+00 -5.100000E+00  1.325391E-03
 1.800000E+00 -5.050000E+00  1.544580E-03
 1.800000E+00 -5.000000E+00  1.785254E-03
 1.800000E+00 -4.950000E+00  2.046934E-03
 1.800000E+00 -4.900000E+00  2.328757E-03
 1.800000E+00 -4.850000E+00  2.629494E-03
 1.800000E+00 -4.800000E+00  2.947594E-03
 1.800000E+00 -4.750000E+00  3.281240E-03
 1.800000E+00 -4.700000E+00  3.628407E-03
 1.800000E+00 -4.650000E+00  3.986939E-03
 1.800000E+00 -4.600000E+00  4.354610E-03
 1.800000E+00 -4.550000E+00  4.729199E-03
 1.800000E+00 -4.500000E+00  5.108544E-03
 1.800000E+00 -4.450000E+00  5.490599E-03
 1.800000E+00 -4.400000E+00  5.873467E-03
 1.800000E+00 -4.350000E+00  6.255427E-03
 1.800000E+00 -4.300000E+00  6.634953E-03
 1.800000E+00 -4.250000E+00  7.010710E-03
 1.800000E+00 -4.200000E+00  7.381556E-03
 1.800000E+00 -4.150000E+00  7.746524E-03
 1.800000E+00 -4.100000E+00  8.104815E-03
 1.800000E+00 -4.050000E+00  8.455773E-03
 1.800000E+00 -4.000000E+00  8.798878E-03
 1.800000E+00 -3.950000E+00  9.133719E-03
 1.800000E+00 -3.900000E+00  9.459980E-03
 1.800000E+00 -3.850000E+00  9.777422E-03
 1.800000E+00 -3.800000E+00  1.008586E-02
 1.800000E+00 -3.750000E+00  1.038515E-02
 1.800000E+00 -3.700000E+00  1.067516E-02
 1.800000E+00 -3.650000E+00  1.095576E-02
 1.800000E+00 -3.600000E+00  1.122682E-02
 1.800000E+00 -3.550000E+00  1.148816E-02
 1.800000E+00 -3.500000E+00  1.173962E-02
 1.800000E+00 -3.450000E+00  1.198101E-02
 1.800000E+00 -3.400000E+00  1.221214E-02
 1.800000E+00 -3.350000E+00  1.243282E-02
 1.800000E+00 -3.300000E+00  1.264291E-02
 1.800000E+00 -3.250000E+00  1.284234E-02
 1.800000E+00 -3.200000E+00  1.303110E-02
 1.800000E+00 -3.150000E+00  1.320934E-02
 1.800000E+00 -3.100000E+00  1.337736E-02
 1.800000E+00 -3.050000E+00  1.353566E-02
 1.800000E+00 -3.000000E+00  1.368499E-02
 1.800000E+00 -2.950000E+00  1.382639E-02
 1.800000E+00 -2.900000E+00  1.396116E-02
 1.800000E+00 -2.850000E+00  1.409090E-02
 1.800000E+00 -2.800000E+00  1.421746E-02
 1.800000E+00 -2.750000E+00  1.434287E-02
 1.800000E+00 -2.700000E+00  1.446923E-02
 1.800000E+00 -2.650000E+00  1.459861E-02
 1.800000E+00 -2.600000E+00  1.473288E-02
 1.800000E+00 -2.550000E+00  1.487356E-02
 1.800000E+00 -2.500000E+00  1.502173E-02
 1.800000E+00 -2.450000E+00  1.517790E-02
 1.800000E+00 -2.400000E+00  1.534199E-02
 1.800000E+00 -2.350000E+00  1.551333E-02
 1.800000E+00 -2.300000E+00  1.569077E-02
 1.800000E+00 -2.250000E+00  1.587274E-02
 1.800000E+00 -2.200000E+00  1.605742E-02
 1.800000E+00 -2.150000E+00  1.624289E-02
 1.800000E+00 -2.100000E+00  1.642726E-02
 1.800000E+00 -2.050000E+00  1.660876E-02
 1.800000E+00 -2.000000E+00  1.678586E-02
 1.800000E+00 -1.950000E+00  1.695724E-02
 1.800000E+00 -1.900000E+00  1.712188E-02
 1.800000E+00 -1.850000E+00  1.727898E-02
 1.800000E+00 -1.800000E+00  1.742793E-02
 1.800000E+00 -1.750000E+00  1.756829E-02
 1.800000E+00 -1.700000E+00  1.769975E-02
 1.800000E+00 -1.650000E+00  1.782205E-02
 1.800000E+00 -1.600000E+00  1.793497E-02
 1.800000E+00 -1.550000E+00  1.803832E-02
 1.800000E+00 -1.500000E+00  1.813190E-02
 1.800000E+00 -1.450000E+00  1.821550E-02
 1.800000E+00 -1.400000E+00  1.828887E-02
 1.800000E+00 -1.350000E+00  1.835175E-02
 1.800000E+00 -1.300000E+00  1.840389E-02
 1.800000E+00 -1.250000E+00  1.844502E-02
 1.800000E+00 -1.200000E+00  1.847496E-02
 1.800000E+00 -1.150000E+00  1.849359E-02
 1.800000E+00 -1.100000E+00  1.850099E-02
 1.800000E+00 -1.050000E+00  1.849746E-02
 1.800000E+00 -1.000000E+00  1.848363E-02
 1.800000E+00 -9.500000E-01  1.846049E-02
 1.800000E+00 -9.000000E-01  1.842952E-02
 1.800000E+00 -8.500000E-01  1.839268E-02
 1.800000E+00 -8.000000E-01  1.835240E-02
 1.800000E+00 -7.500000E-01  1.831159E-02
 1.800000E+00 -7.000000E-01  1.827344E-02
 1.800000E+00 -6.500000E-01  1.824131E-02
 1.800000E+00 -6.000000E-01  1.821848E-02
 1.800000E+00 -5.500000E-01  1.820783E-02
 1.800000E+00 -5.000000E-01  1.821165E-02
 1.800000E+00 -4.500000E-01  1.823134E-02
 1.800000E+00 -4.000000E-01  1.826730E-02
 1.800000E+00 -3.500000E-01  1.831887E-02
 1.800000E+00 -3.000000E-01  1.838437E-02
 1.800000E+00 -2.500000E-01  1.846133E-02
 1.800000E+00 -2.000000E-01  1.854670E-02
 1.800000E+00 -1.500000E-01  1.863715E-02
 1.800000E+00 -1.000000E-01  1.872935E-02
 1.800000E+00 -5.000000E-02  1.882022E-02
 1.800000E+00  0.000000E+00  1.890708E-02
 1.800000E+00  5.000000E-02  1.898776E-02
 1.800000E+00  1.000000E-01  1.906062E-02
 1.800000E+00  1.500000E-01  1.912453E-02
 1.800000E+00  2.000000E-01  1.917881E-02
 1.800000E+00  2.500000E-01  1.922311E-02
 1.800000E+00  3.000000E-01  1.925740E-02
 1.800000E+00  3.500000E-01  1.928176E-02
 1.800000E+00  4.000000E-01  1.929643E-02
 1.800000E+00  4.500000E-01  1.930162E-02
 1.800000E+00  5.000000E-01  1.929756E-02
 1.800000E+00  5.500000E-01  1.928434E-02
 1.800000E+00  6.000000E-01  1.926193E-02
 1.800000E+00  6.500000E-01  1.923012E-02
 1.800000E+00  7.000000E-01  1.918848E-02
 1.800000E+00  7.500000E-01  1.913627E-02
 1.800000E+00  8.000000E-01  1.907247E-02
 1.800000E+00  8.500000E-01  1.899560E-02
 1.800000E+00  9.000000E-01  1.890371E-02
 1.800000E+00  9.500000E-01  1.879423E-02
 1.800000E+00  1.000000E+00  1.866380E-02
 1.800000E+00  1.050000E+00  1.850811E-02
 1.800000E+00  1.100000E+00  1.832168E-02
 1.800000E+00  1.150000E+00  1.809758E-02
 1.800000E+00  1.200000E+00  1.782722E-02
 1.800000E+00  1.250000E+00  1.750007E-02
 1.800000E+00  1.300000E+00  1.710353E-02
 1.800000E+00  1.350000E+00  1.662290E-02
 1.800000E+00  1.400000E+00  1.604167E-02
 1.800000E+00  1.450000E+00  1.534226E-02
 1.800000E+00  1.500000E+00  1.450748E-02
 1.800000E+00  1.550000E+00  1.352284E-02
 1.800000E+00  1.600000E+00  1.237999E-02
 1.800000E+00  1.650000E+00  1.108118E-02
 1.800000E+00  1.700000E+00  9.644485E-03
 1.800000E+00  1.750000E+00  8.108696E-03
 1.800000E+00  1.800000E+00  6.536549E-03
 1.800000E+00  1.850000E+00  5.014155E-03
 1.800000E+00  1.900000E+00  3.644919E-03
 1.800000E+00  1.950000E+00  2.537236E-03
 1.800000E+00  2.000000E+00  1.787408E-03
 1.800000E+00  2.050000E+00  1.461618E-03
 1.800000E+00  2.100000E+00  1.582197E-03
 1.800000E+00  2.150000E+00  2.122753E-03
 1.800000E+00  2.200000E+00  3.013875E-03
 1.800000E+00  2.250000E+00  4.157408E-03
 1.800000E+00  2.300000E+00  5.444599E-03
 1.800000E+00  2.350000E+00  6.772890E-03
 1.800000E+00  2.400000E+00  8.057732E-03
 1.800000E+00  2.450000E+00  9.238173E-03
 1.800000E+00  2.500000E+00  1.027702E-02
 1.800000E+00  2.550000E+00  1.115745E-02
 1.800000E+00  2.600000E+00  1.187801E-02
 1.800000E+00  2.650000E+00  1.244747E-02
 1.800000E+00  2.700000E+00  1.288045E-02
 1.800000E+00  2.750000E+00  1.319411E-02
 1.800000E+00  2.800000E+00  1.340587E-02
 1.800000E+00  2.850000E+00  1.353210E-02
 1.800000E+00  2.900000E+00  1.358734E-02
 1.800000E+00  2.950000E+00  1.358410E-02
 1.800000E+00  3.000000E+00  1.353285E-02
 1.800000E+00  3.050000E+00  1.344217E-02
 1.800000E+00  3.100000E+00  1.331901E-02
 1.800000E+00  3.150000E+00  1.316891E-02
 1.800000E+00  3.200000E+00  1.299626E-02
 1.800000E+00  3.250000E+00  1.280447E-02
 1.800000E+00  3.300000E+00  1.259620E-02
 1.800000E+00  3.350000E+00  1.237348E-02
 1.800000E+00  3.400000E+00  1.213787E-02
 1.800000E+00  3.450000E+00  1.189051E-02
 1.800000E+00  3.500000E+00  1.163227E-02
 1.800000E+00  3.550000E+00  1.136375E-02
 1.800000E+00  3.600000E+00  1.108541E-02
 1.800000E+00  3.650000E+00  1.079757E-02
 1.800000E+00  3.700000E+00  1.050047E-02
 1.800000E+00  3.750000E+00  1.019428E-02
 1.800000E+00  3.800000E+00  9.879141E-03
 1.800000E+00  3.850000E+00  9.555189E-03
 1.800000E+00  3.900000E+00  9.222572E-03
 1.800000E+00  3.950000E+00  8.881470E-03
 1.800000E+00  4.000000E+00  8.532124E-03
 1.800000E+00  4.050000E+00  8.174858E-03
 1.800000E+00  4.100000E+00  7.810114E-03
 1.800000E+00  4.150000E+00  7.438478E-03
 1.800000E+00  4.200000E+00  7.060708E-03
 1.800000E+00  4.250000E+00  6.677763E-03
 1.800000E+00  4.300000E+00  6.290813E-03
 1.800000E+00  4.350000E+00  5.901255E-03
 1.800000E+00  4.400000E+00  5.510713E-03
 1.800000E+00  4.450000E+00  5.121020E-03
 1.800000E+00  4.500000E+00  4.734203E-03
 1.800000E+00  4.550000E+00  4.352444E-03
 1.800000E+00  4.600000E+00  3.978033E-03
 1.800000E+00  4.650000E+00  3.613314E-03
 1.800000E+00  4.700000E+00  3.260619E-03
 1.800000E+00  4.750000E+00  2.922198E-03
 1.800000E+00  4.800000E+00  2.600146E-03
 1.800000E+00  4.850000E+00  2.296330E-03
 1.800000E+00  4.900000E+00  2.012324E-03
 1.800000E+00  4.950000E+00  1.749352E-03
 1.800000E+00  5.000000E+00  1.508243E-03
 1.800000E+00  5.050000E+00  1.289411E-03
 1.800000E+00  5.100000E+00  1.092847E-03
 1.800000E+00  5.150000E+00  9.181395E-04
 1.800000E+00  5.200000E+00  7.645075E-04
 1.800000E+00  5.250000E+00  6.308545E-04
 1.800000E+00  5.300000E+00  5.158315E-04
 1.800000E+00  5.350000E+00  4.179054E-04
 1.800000E+00  5.400000E+00  3.354296E-04
 1.800000E+00  5.450000E+00  2.667089E-04
 1.800000E+00  5.500000E+00  2.100584E-04
 1.800000E+00  5.550000E+00  1.638522E-04
 1.800000E+00  5.600000E+00  1.265609E-04
 1.800000E+00  5.650000E+00  9.677913E-05
 1.800000E+00  5.700000E+00  7.324194E-05
 1.800000E+00  5.750000E+00  5.483243E-05
 1.800000E+00  5.800000E+00  4.058194E-05
 1.800000E+00  5.850000E+00  2.966437E-05
 1.800000E+00  5.900000E+00  2.138638E-05
 1.800000E+00  5.950000E+00  1.517498E-05
 1.800000E+00  6.000000E+00  1.056381E-05
 1.800000E+00  6.050000E+00  7.178887E-06
 1.800000E+00  6.100000E+00  4.724928E-06
 1.800000E+00  6.150000E+00  2.972437E-06
 1.800000E+00  6.200000E+00  1.746223E-06
 1.800000E+00  6.250000E+00  9.155157E-07
 1.800000E+00  6.300000E+00  3.859137E-07
 1.800000E+00  6.350000E+00  9.330932E-08
 1.800000E+00  6.400000E+00  0.000000E+00
 
 1.850000E+00 -6.400000E+00  0.000000E+00
 1.850000E+00 -6.350000E+00  1.436638E-07
 1.850000E+00 -6.300000E+00  5.919775E-07
 1.850000E+00 -6.250000E+00  1.396053E-06
 1.850000E+00 -6.200000E+00  2.641711E-06
 1.850000E+00 -6.150000E+00  4.453395E-06
 1.850000E+00 -6.100000E+00  7.000556E-06
 1.850000E+00 -6.050000E+00  1.050618E-05
 1.850000E+00 -6.000000E+00  1.525721E-05
 1.850000E+00 -5.950000E+00  2.161646E-05
 1.850000E+00 -5.900000E+00  3.003571E-05
 1.850000E+00 -5.850000E+00  4.106921E-05
 1.850000E+00 -5.800000E+00  5.538670E-05
 1.850000E+00 -5.750000E+00  7.378492E-05
 1.850000E+00 -5.700000E+00  9.719604E-05
 1.850000E+00 -5.650000E+00  1.266919E-04
 1.850000E+00 -5.600000E+00  1.634820E-04
 1.850000E+00 -5.550000E+00  2.089052E-04
 1.850000E+00 -5.500000E+00  2.644121E-04
 1.850000E+00 -5.450000E+00  3.315396E-04
 1.850000E+00 -5.400000E+00  4.118754E-04
 1.850000E+00 -5.350000E+00  5.070137E-04
 1.850000E+00 -5.300000E+00  6.185023E-04
 1.850000E+00 -5.250000E+00  7.477840E-04
 1.850000E+00 -5.200000E+00  8.961330E-04
 1.850000E+00 -5.150000E+00  1.064593E-03
 1.850000E+00 -5.100000E+00  1.253920E-03
 1.850000E+00 -5.050000E+00  1.464532E-03
 1.850000E+00 -5.000000E+00  1.696481E-03
 1.850000E+00 -4.950000E+00  1.949427E-03
 1.850000E+00 -4.900000E+00  2.222649E-03
 1.850000E+00 -4.850000E+00  2.515055E-03
 1.850000E+00 -4.800000E+00  2.825226E-03
 1.850000E+00 -4.750000E+00  3.151455E-03
 1.850000E+00 -4.700000E+00  3.491815E-03
 1.850000E+00 -4.650000E+00  3.844220E-03
 1.850000E+00 -4.600000E+00  4.206495E-03
 1.850000E+00 -4.550000E+00  4.576443E-03
 1.850000E+00 -4.500000E+00  4.951907E-03
 1.850000E+00 -4.450000E+00  5.330824E-03
 1.850000E+00 -4.400000E+00  5.711267E-03
 1.850000E+00 -4.350000E+00  6.091471E-03
 1.850000E+00 -4.300000E+00  6.469854E-03
 1.850000E+00 -4.250000E+00  6.845022E-03
 1.850000E+00 -4.200000E+00  7.215767E-03
 1.850000E+00 -4.150000E+00  7.581063E-03
 1.850000E+00 -4.100000E+00  7.940047E-03
 1.850000E+00 -4.050000E+00  8.292013E-03
 1.850000E+00 -4.000000E+00  8.636390E-03
 1.850000E+00 -3.950000E+00  8.972733E-03
 1.850000E+00 -3.900000E+00  9.300699E-03
 1.850000E+00 -3.850000E+00  9.620036E-03
 1.850000E+00 -3.800000E+00  9.930559E-03
 1.850000E+00 -3.750000E+00  1.023213E-02
 1.850000E+00 -3.700000E+00  1.052464E-02
 1.850000E+00 -3.650000E+00  1.080800E-02
 1.850000E+00 -3.600000E+00  1.108210E-02
 1.850000E+00 -3.550000E+00  1.134685E-02
 1.850000E+00 -3.500000E+00  1.160213E-02
 1.850000E+00 -3.450000E+00  1.184781E-02
 1.850000E+00 -3.400000E+00  1.208380E-02
 1.850000E+00 -3.350000E+00  1.230998E-02
 1.850000E+00 -3.300000E+00  1.252632E-02
 1.850000E+00 -3.250000E+00  1.273280E-02
 1.850000E+00 -3.200000E+00  1.292952E-02
 1.850000E+00 -3.150000E+00  1.311667E-02
 1.850000E+00 -3.100000E+00  1.329458E-02
 1.850000E+00 -3.050000E+00  1.346372E-02
 1.850000E+00 -3.000000E+00  1.362478E-02
 1.850000E+00 -2.950000E+00  1.377863E-02
 1.850000E+00 -2.900000E+00  1.392635E-02
 1.850000E+00 -2.850000E+00  1.406924E-02
 1.850000E+00 -2.800000E+00  1.420873E-02
 1.850000E+00 -2.750000E+00  1.434642E-02
 1.850000E+00 -2.700000E+00  1.448391E-02
 1.850000E+00 -2.650000E+00  1.462279E-02
 1.850000E+00 -2.600000E+00  1.476447E-02
 1.850000E+00 -2.550000E+00  1.491013E-02
 1.850000E+00 -2.500000E+00  1.506060E-02
 1.850000E+00 -2.450000E+00  1.521632E-02
 1.850000E+00 -2.400000E+00  1.537726E-02
 1.850000E+00 -2.350000E+00  1.554299E-02
 1.850000E+00 -2.300000E+00  1.571269E-02
 1.850000E+00 -2.250000E+00  1.588524E-02
 1.850000E+00 -2.200000E+00  1.605931E-02
 1.850000E+00 -2.150000E+00  1.623344E-02
 1.850000E+00 -2.100000E+00  1.640621E-02
 1.850000E+00 -2.050000E+00  1.657622E-02
 1.850000E+00 -2.000000E+00  1.674226E-02
 1.850000E+00 -1.950000E+00  1.690325E-02
 1.850000E+00 -1.900000E+00  1.705828E-02
 1.850000E+00 -1.850000E+00  1.720662E-02
 1.850000E+00 -1.800000E+00  1.734767E-02
 1.850000E+00 -1.750000E+00  1.748091E-02
 1.850000E+00 -1.700000E+00  1.760592E-02
 1.850000E+00 -1.650000E+00  1.772229E-02
 1.850000E+00 -1.600000E+00  1.782965E-02
 1.850000E+00 -1.550000E+00  1.792760E-02
 1.850000E+00 -1.500000E+00  1.801572E-02
 1.850000E+00 -1.450000E+00  1.809356E-02
 1.850000E+00 -1.400000E+00  1.816064E-02
 1.850000E+00 -1.350000E+00  1.821642E-02
 1.850000E+00 -1.300000E+00  1.826036E-02
 1.850000E+00 -1.250000E+00  1.829192E-02
 1.850000E+00 -1.200000E+00  1.831060E-02
 1.850000E+00 -1.150000E+00  1.831604E-02
 1.850000E+00 -1.100000E+00  1.830804E-02
 1.850000E+00 -1.050000E+00  1.828672E-02
 1.850000E+00 -1.000000E+00  1.825260E-02
 1.850000E+00 -9.500000E-01  1.820673E-02
 1.850000E+00 -9.000000E-01  1.815078E-02
 1.850000E+00 -8.500000E-01  1.808714E-02
 1.850000E+00 -8.000000E-01  1.801894E-02
 1.850000E+00 -7.500000E-01  1.794998E-02
 1.850000E+00 -7.000000E-01  1.788462E-02
 1.850000E+00 -6.500000E-01  1.782750E-02
 1.850000E+00 -6.000000E-01  1.778326E-02
 1.850000E+00 -5.500000E-01  1.775607E-02
 1.850000E+00 -5.000000E-01  1.774925E-02
 1.850000E+00 -4.500000E-01  1.776494E-02
 1.850000E+00 -4.000000E-01  1.780379E-02
 1.850000E+00 -3.500000E-01  1.786494E-02
 1.850000E+00 -3.000000E-01  1.794607E-02
 1.850000E+00 -2.500000E-01  1.804370E-02
 1.850000E+00 -2.000000E-01  1.815354E-02
 1.850000E+00 -1.500000E-01  1.827091E-02
 1.850000E+00 -1.000000E-01  1.839119E-02
 1.850000E+00 -5.000000E-02  1.851013E-02
 1.850000E+00  0.000000E+00  1.862409E-02
 1.850000E+00  5.000000E-02  1.873019E-02
 1.850000E+00  1.000000E-01  1.882632E-02
 1.850000E+00  1.500000E-01  1.891108E-02
 1.850000E+00  2.000000E-01  1.898370E-02
 1.850000E+00  2.500000E-01  1.904391E-02
 1.850000E+00  3.000000E-01  1.909179E-02
 1.850000E+00  3.500000E-01  1.912765E-02
 1.850000E+00  4.000000E-01  1.915195E-02
 1.850000E+00  4.500000E-01  1.916516E-02
 1.850000E+00  5.000000E-01  1.916773E-02
 1.850000E+00  5.500000E-01  1.915999E-02
 1.850000E+00  6.000000E-01  1.914212E-02
 1.850000E+00  6.500000E-01  1.911410E-02
 1.850000E+00  7.000000E-01  1.907566E-02
 1.850000E+00  7.500000E-01  1.902624E-02
 1.850000E+00  8.000000E-01  1.896496E-02
 1.850000E+00  8.500000E-01  1.889052E-02
 1.850000E+00  9.000000E-01  1.880115E-02
 1.850000E+00  9.500000E-01  1.869447E-02
 1.850000E+00  1.000000E+00  1.856738E-02
 1.850000E+00  1.050000E+00  1.841587E-02
 1.850000E+00  1.100000E+00  1.823486E-02
 1.850000E+00  1.150000E+00  1.801795E-02
 1.850000E+00  1.200000E+00  1.775723E-02
 1.850000E+00  1.250000E+00  1.744304E-02
 1.850000E+00  1.300000E+00  1.706390E-02
 1.850000E+00  1.350000E+00  1.660652E-02
 1.850000E+00  1.400000E+00  1.605614E-02
 1.850000E+00  1.450000E+00  1.539721E-02
 1.850000E+00  1.500000E+00  1.461482E-02
 1.850000E+00  1.550000E+00  1.369683E-02
 1.850000E+00  1.600000E+00  1.263696E-02
 1.850000E+00  1.650000E+00  1.143881E-02
 1.850000E+00  1.700000E+00  1.012025E-02
 1.850000E+00  1.750000E+00  8.717658E-03
 1.850000E+00  1.800000E+00  7.288309E-03
 1.850000E+00  1.850000E+00  5.909558E-03
 1.850000E+00  1.900000E+00  4.673154E-03
 1.850000E+00  1.950000E+00  3.674345E-03
 1.850000E+00  2.000000E+00  2.997085E-03
 1.850000E+00  2.050000E+00  2.698629E-03
 1.850000E+00  2.100000E+00  2.797935E-03
 1.850000E+00  2.150000E+00  3.271619E-03
 1.850000E+00  2.200000E+00  4.058867E-03
 1.850000E+00  2.250000E+00  5.073616E-03
 1.850000E+00  2.300000E+00  6.220088E-03
 1.850000E+00  2.350000E+00  7.407326E-03
 1.850000E+00  2.400000E+00  8.559594E-03
 1.850000E+00  2.450000E+00  9.621512E-03
 1.850000E+00  2.500000E+00  1.055852E-02
 1.850000E+00  2.550000E+00  1.135415E-02
 1.850000E+00  2.600000E+00  1.200583E-02
 1.850000E+00  2.650000E+00  1.252040E-02
 1.850000E+00  2.700000E+00  1.291028E-02
 1.850000E+00  2.750000E+00  1.319044E-02
 1.850000E+00  2.800000E+00  1.337633E-02
 1.850000E+00  2.850000E+00  1.348262E-02
 1.850000E+00  2.900000E+00  1.352249E-02
 1.850000E+00  2.950000E+00  1.350735E-02
 1.850000E+00  3.000000E+00  1.344681E-02
 1.850000E+00  3.050000E+00  1.334878E-02
 1.850000E+00  3.100000E+00  1.321970E-02
 1.850000E+00  3.150000E+00  1.306475E-02
 1.850000E+00  3.200000E+00  1.288802E-02
 1.850000E+00  3.250000E+00  1.269272E-02
 1.850000E+00  3.300000E+00  1.248136E-02
 1.850000E+00  3.350000E+00  1.225586E-02
 1.850000E+00  3.400000E+00  1.201769E-02
 1.850000E+00  3.450000E+00  1.176795E-02
 1.850000E+00  3.500000E+00  1.150744E-02
 1.850000E+00  3.550000E+00  1.123676E-02
 1.850000E+00  3.600000E+00  1.095635E-02
 1.850000E+00  3.650000E+00  1.066649E-02
 1.850000E+00  3.700000E+00  1.036744E-02
 1.850000E+00  3.750000E+00  1.005935E-02
 1.850000E+00  3.800000E+00  9.742371E-03
 1.850000E+00  3.850000E+00  9.416656E-03
 1.850000E+00  3.900000E+00  9.082365E-03
 1.850000E+00  3.950000E+00  8.739705E-03
 1.850000E+00  4.000000E+00  8.388948E-03
 1.850000E+00  4.050000E+00  8.030461E-03
 1.850000E+00  4.100000E+00  7.664735E-03
 1.850000E+00  4.150000E+00  7.292411E-03
 1.850000E+00  4.200000E+00  6.914311E-03
 1.850000E+00  4.250000E+00  6.531459E-03
 1.850000E+00  4.300000E+00  6.145094E-03
 1.850000E+00  4.350000E+00  5.756681E-03
 1.850000E+00  4.400000E+00  5.367904E-03
 1.850000E+00  4.450000E+00  4.980650E-03
 1.850000E+00  4.500000E+00  4.596987E-03
 1.850000E+00  4.550000E+00  4.219117E-03
 1.850000E+00  4.600000E+00  3.849336E-03
 1.850000E+00  4.650000E+00  3.489967E-03
 1.850000E+00  4.700000E+00  3.143299E-03
 1.850000E+00  4.750000E+00  2.811512E-03
 1.850000E+00  4.800000E+00  2.496609E-03
 1.850000E+00  4.850000E+00  2.200347E-03
 1.850000E+00  4.900000E+00  1.924172E-03
 1.850000E+00  4.950000E+00  1.669169E-03
 1.850000E+00  5.000000E+00  1.436030E-03
 1.850000E+00  5.050000E+00  1.225034E-03
 1.850000E+00  5.100000E+00  1.036046E-03
 1.850000E+00  5.150000E+00  8.685471E-04
 1.850000E+00  5.200000E+00  7.216666E-04
 1.850000E+00  5.250000E+00  5.942415E-04
 1.850000E+00  5.300000E+00  4.848782E-04
 1.850000E+00  5.350000E+00  3.920216E-04
 1.850000E+00  5.400000E+00  3.140223E-04
 1.850000E+00  5.450000E+00  2.491998E-04
 1.850000E+00  5.500000E+00  1.958978E-04
 1.850000E+00  5.550000E+00  1.525291E-04
 1.850000E+00  5.600000E+00  1.176104E-04
 1.850000E+00  5.650000E+00  8.978620E-05
 1.850000E+00  5.700000E+00  6.784313E-05
 1.850000E+00  5.750000E+00  5.071506E-05
 1.850000E+00  5.800000E+00  3.748164E-05
 1.850000E+00  5.850000E+00  2.736134E-05
 1.850000E+00  5.900000E+00  1.970080E-05
 1.850000E+00  5.950000E+00  1.396197E-05
 1.850000E+00  6.000000E+00  9.708214E-06
 1.850000E+00  6.050000E+00  6.590363E-06
 1.850000E+00  6.100000E+00  4.333309E-06
 1.850000E+00  6.150000E+00  2.723680E-06
 1.850000E+00  6.200000E+00  1.598885E-06
 1.850000E+00  6.250000E+00  8.377619E-07
 1.850000E+00  6.300000E+00  3.529817E-07
 1.850000E+00  6.350000E+00  8.532364E-08
 1.850000E+00  6.400000E+00  0.000000E+00
 
 1.900000E+00 -6.400000E+00  0.000000E+00
 1.900000E+00 -6.350000E+00  1.305553E-07
 1.900000E+00 -6.300000E+00  5.380855E-07
 1.900000E+00 -6.250000E+00  1.269437E-06
 1.900000E+00 -6.200000E+00  2.403369E-06
 1.900000E+00 -6.150000E+00  4.054267E-06
 1.900000E+00 -6.100000E+00  6.378185E-06
 1.900000E+00 -6.050000E+00  9.580931E-06
 1.900000E+00 -6.000000E+00  1.392797E-05
 1.900000E+00 -5.950000E+00  1.975586E-05
 1.900000E+00 -5.900000E+00  2.748495E-05
 1.900000E+00 -5.850000E+00  3.763251E-05
 1.900000E+00 -5.800000E+00  5.082587E-05
 1.900000E+00 -5.750000E+00  6.781408E-05
 1.900000E+00 -5.700000E+00  8.947716E-05
 1.900000E+00 -5.650000E+00  1.168314E-04
 1.900000E+00 -5.600000E+00  1.510296E-04
 1.900000E+00 -5.550000E+00  1.933543E-04
 1.900000E+00 -5.500000E+00  2.452040E-04
 1.900000E+00 -5.450000E+00  3.080706E-04
 1.900000E+00 -5.400000E+00  3.835079E-04
 1.900000E+00 -5.350000E+00  4.730908E-04
 1.900000E+00 -5.300000E+00  5.783661E-04
 1.900000E+00 -5.250000E+00  7.007967E-04
 1.900000E+00 -5.200000E+00  8.417000E-04
 1.900000E+00 -5.150000E+00  1.002187E-03
 1.900000E+00 -5.100000E+00  1.183103E-03
 1.900000E+00 -5.050000E+00  1.384978E-03
 1.900000E+00 -5.000000E+00  1.607990E-03
 1.900000E+00 -4.950000E+00  1.851940E-03
 1.900000E+00 -4.900000E+00  2.116250E-03
 1.900000E+00 -4.850000E+00  2.399973E-03
 1.900000E+00 -4.800000E+00  2.701824E-03
 1.900000E+00 -4.750000E+00  3.020221E-03
 1.900000E+00 -4.700000E+00  3.353339E-03
 1.900000E+00 -4.650000E+00  3.699175E-03
 1.900000E+00 -4.600000E+00  4.055612E-03
 1.900000E+00 -4.550000E+00  4.420490E-03
 1.900000E+00 -4.500000E+00  4.791664E-03
 1.900000E+00 -4.450000E+00  5.167063E-03
 1.900000E+00 -4.400000E+00  5.544733E-03
 1.900000E+00 -4.350000E+00  5.922868E-03
 1.900000E+00 -4.300000E+00  6.299835E-03
 1.900000E+00 -4.250000E+00  6.674180E-03
 1.900000E+00 -4.200000E+00  7.044631E-03
 1.900000E+00 -4.150000E+00  7.410095E-03
 1.900000E+00 -4.100000E+00  7.769648E-03
 1.900000E+00 -4.050000E+00  8.122524E-03
 1.900000E+00 -4.000000E+00  8.468101E-03
 1.900000E+00 -3.950000E+00  8.805890E-03
 1.900000E+00 -3.900000E+00  9.135518E-03
 1.900000E+00 -3.850000E+00  9.456710E-03
 1.900000E+00 -3.800000E+00  9.769274E-03
 1.900000E+00 -3.750000E+00  1.007307E-02
 1.900000E+00 -3.700000E+00  1.036801E-02
 1.900000E+00 -3.650000E+00  1.065402E-02
 1.900000E+00 -3.600000E+00  1.093103E-02
 1.900000E+00 -3.550000E+00  1.119897E-02
 1.900000E+00 -3.500000E+00  1.145778E-02
 1.900000E+00 -3.450000E+00  1.170739E-02
 1.900000E+00 -3.400000E+00  1.194774E-02
 1.900000E+00 -3.350000E+00  1.217880E-02
 1.900000E+00 -3.300000E+00  1.240059E-02
 1.900000E+00 -3.250000E+00  1.261315E-02
 1.900000E+00 -3.200000E+00  1.281663E-02
 1.900000E+00 -3.150000E+00  1.301126E-02
 1.900000E+00 -3.100000E+00  1.319736E-02
 1.900000E+00 -3.050000E+00  1.337540E-02
 1.900000E+00 -3.000000E+00  1.354598E-02
 1.900000E+00 -2.950000E+00  1.370985E-02
 1.900000E+00 -2.900000E+00  1.386792E-02
 1.900000E+00 -2.850000E+00  1.402122E-02
 1.900000E+00 -2.800000E+00  1.417093E-02
 1.900000E+00 -2.750000E+00  1.431828E-02
 1.900000E+00 -2.700000E+00  1.446453E-02
 1.900000E+00 -2.650000E+00  1.461090E-02
 1.900000E+00 -2.600000E+00  1.475850E-02
 1.900000E+00 -2.550000E+00  1.490823E-02
 1.900000E+00 -2.500000E+00  1.506075E-02
 1.900000E+00 -2.450000E+00  1.521643E-02
 1.900000E+00 -2.400000E+00  1.537530E-02
 1.900000E+00 -2.350000E+00  1.553707E-02
 1.900000E+00 -2.300000E+00  1.570117E-02
 1.900000E+00 -2.250000E+00  1.586679E-02
 1.900000E+00 -2.200000E+00  1.603292E-02
 1.900000E+00 -2.150000E+00  1.619849E-02
 1.900000E+00 -2.100000E+00  1.636239E-02
 1.900000E+00 -2.050000E+00  1.652354E-02
 1.900000E+00 -2.000000E+00  1.668095E-02
 1.900000E+00 -1.950000E+00  1.683371E-02
 1.900000E+00 -1.900000E+00  1.698104E-02
 1.900000E+00 -1.850000E+00  1.712225E-02
 1.900000E+00 -1.800000E+00  1.725674E-02
 1.900000E+00 -1.750000E+00  1.738395E-02
 1.900000E+00 -1.700000E+00  1.750336E-02
 1.900000E+00 -1.650000E+00  1.761444E-02
 1.900000E+00 -1.600000E+00  1.771665E-02
 1.900000E+00 -1.550000E+00  1.780941E-02
 1.900000E+00 -1.500000E+00  1.789208E-02
 1.900000E+00 -1.450000E+00  1.796398E-02
 1.900000E+00 -1.400000E+00  1.802433E-02
 1.900000E+00 -1.350000E+00  1.807232E-02
 1.900000E+00 -1.300000E+00  1.810706E-02
 1.900000E+00 -1.250000E+00  1.812766E-02
 1.900000E+00 -1.200000E+00  1.813327E-02
 1.900000E+00 -1.150000E+00  1.812312E-02
 1.900000E+00 -1.100000E+00  1.809670E-02
 1.900000E+00 -1.050000E+00  1.805383E-02
 1.900000E+00 -1.000000E+00  1.799484E-02
 1.900000E+00 -9.500000E-01  1.792078E-02
 1.900000E+00 -9.000000E-01  1.783352E-02
 1.900000E+00 -8.500000E-01  1.773596E-02
 1.900000E+00 -8.000000E-01  1.763205E-02
 1.900000E+00 -7.500000E-01  1.752677E-02
 1.900000E+00 -7.000000E-01  1.742602E-02
 1.900000E+00 -6.500000E-01  1.733618E-02
 1.900000E+00 -6.000000E-01  1.726374E-02
 1.900000E+00 -5.500000E-01  1.721466E-02
 1.900000E+00 -5.000000E-01  1.719376E-02
 1.900000E+00 -4.500000E-01  1.720415E-02
 1.900000E+00 -4.000000E-01  1.724690E-02
 1.900000E+00 -3.500000E-01  1.732084E-02
 1.900000E+00 -3.000000E-01  1.742276E-02
 1.900000E+00 -2.500000E-01  1.754773E-02
 1.900000E+00 -2.000000E-01  1.768974E-02
 1.900000E+00 -1.500000E-01  1.784228E-02
 1.900000E+00 -1.000000E-01  1.799893E-02
 1.900000E+00 -5.000000E-02  1.815391E-02
 1.900000E+00  0.000000E+00  1.830235E-02
 1.900000E+00  5.000000E-02  1.844046E-02
 1.900000E+00  1.000000E-01  1.856557E-02
 1.900000E+00  1.500000E-01  1.867603E-02
 1.900000E+00  2.000000E-01  1.877102E-02
 1.900000E+00  2.500000E-01  1.885040E-02
 1.900000E+00  3.000000E-01  1.891450E-02
 1.900000E+00  3.500000E-01  1.896393E-02
 1.900000E+00  4.000000E-01  1.899947E-02
 1.900000E+00  4.500000E-01  1.902196E-02
 1.900000E+00  5.000000E-01  1.903213E-02
 1.900000E+00  5.500000E-01  1.903063E-02
 1.900000E+00  6.000000E-01  1.901789E-02
 1.900000E+00  6.500000E-01  1.899413E-02
 1.900000E+00  7.000000E-01  1.895930E-02
 1.900000E+00  7.500000E-01  1.891305E-02
 1.900000E+00  8.000000E-01  1.885468E-02
 1.900000E+00  8.500000E-01  1.878310E-02
 1.900000E+00  9.000000E-01  1.869675E-02
 1.900000E+00  9.500000E-01  1.859349E-02
 1.900000E+00  1.000000E+00  1.847053E-02
 1.900000E+00  1.050000E+00  1.832424E-02
 1.900000E+00  1.100000E+00  1.815002E-02
 1.900000E+00  1.150000E+00  1.794209E-02
 1.900000E+00  1.200000E+00  1.769334E-02
 1.900000E+00  1.250000E+00  1.739517E-02
 1.900000E+00  1.300000E+00  1.703741E-02
 1.900000E+00  1.350000E+00  1.660842E-02
 1.900000E+00  1.400000E+00  1.609542E-02
 1.900000E+00  1.450000E+00  1.548519E-02
 1.900000E+00  1.500000E+00  1.476539E-02
 1.900000E+00  1.550000E+00  1.392642E-02
 1.900000E+00  1.600000E+00  1.296421E-02
 1.900000E+00  1.650000E+00  1.188357E-02
 1.900000E+00  1.700000E+00  1.070189E-02
 1.900000E+00  1.750000E+00  9.452391E-03
 1.900000E+00  1.800000E+00  8.185931E-03
 1.900000E+00  1.850000E+00  6.969810E-03
 1.900000E+00  1.900000E+00  5.882693E-03
 1.900000E+00  1.950000E+00  5.005299E-03
 1.900000E+00  2.000000E+00  4.408102E-03
 1.900000E+00  2.050000E+00  4.138739E-03
 1.900000E+00  2.100000E+00  4.212649E-03
 1.900000E+00  2.150000E+00  4.609868E-03
 1.900000E+00  2.200000E+00  5.279077E-03
 1.900000E+00  2.250000E+00  6.147535E-03
 1.900000E+00  2.300000E+00  7.133830E-03
 1.900000E+00  2.350000E+00  8.159950E-03
 1.900000E+00  2.400000E+00  9.160123E-03
 1.900000E+00  2.450000E+00  1.008541E-02
 1.900000E+00  2.500000E+00  1.090442E-02
 1.900000E+00  2.550000E+00  1.160131E-02
 1.900000E+00  2.600000E+00  1.217241E-02
 1.900000E+00  2.650000E+00  1.262250E-02
 1.900000E+00  2.700000E+00  1.296155E-02
 1.900000E+00  2.750000E+00  1.320207E-02
 1.900000E+00  2.800000E+00  1.335729E-02
 1.900000E+00  2.850000E+00  1.343994E-02
 1.900000E+00  2.900000E+00  1.346159E-02
 1.900000E+00  2.950000E+00  1.343237E-02
 1.900000E+00  3.000000E+00  1.336087E-02
 1.900000E+00  3.050000E+00  1.325423E-02
 1.900000E+00  3.100000E+00  1.311829E-02
 1.900000E+00  3.150000E+00  1.295776E-02
 1.900000E+00  3.200000E+00  1.277639E-02
 1.900000E+00  3.250000E+00  1.257717E-02
 1.900000E+00  3.300000E+00  1.236240E-02
 1.900000E+00  3.350000E+00  1.213387E-02
 1.900000E+00  3.400000E+00  1.189295E-02
 1.900000E+00  3.450000E+00  1.164066E-02
 1.900000E+00  3.500000E+00  1.137778E-02
 1.900000E+00  3.550000E+00  1.110484E-02
 1.900000E+00  3.600000E+00  1.082227E-02
 1.900000E+00  3.650000E+00  1.053033E-02
 1.900000E+00  3.700000E+00  1.022927E-02
 1.900000E+00  3.750000E+00  9.919238E-03
 1.900000E+00  3.800000E+00  9.600397E-03
 1.900000E+00  3.850000E+00  9.272905E-03
 1.900000E+00  3.900000E+00  8.936945E-03
 1.900000E+00  3.950000E+00  8.592753E-03
 1.900000E+00  4.000000E+00  8.240639E-03
 1.900000E+00  4.050000E+00  7.881013E-03
 1.900000E+00  4.100000E+00  7.514420E-03
 1.900000E+00  4.150000E+00  7.141561E-03
 1.900000E+00  4.200000E+00  6.763321E-03
 1.900000E+00  4.250000E+00  6.380790E-03
 1.900000E+00  4.300000E+00  5.995277E-03
 1.900000E+00  4.350000E+00  5.608310E-03
 1.900000E+00  4.400000E+00  5.221630E-03
 1.900000E+00  4.450000E+00  4.837172E-03
 1.900000E+00  4.500000E+00  4.457037E-03
 1.900000E+00  4.550000E+00  4.083446E-03
 1.900000E+00  4.600000E+00  3.718689E-03
 1.900000E+00  4.650000E+00  3.365061E-03
 1.900000E+00  4.700000E+00  3.024801E-03
 1.900000E+00  4.750000E+00  2.700011E-03
 1.900000E+00  4.800000E+00  2.392597E-03
 1.900000E+00  4.850000E+00  2.104195E-03
 1.900000E+00  4.900000E+00  1.836118E-03
 1.900000E+00  4.950000E+00  1.589311E-03
 1.900000E+00  5.000000E+00  1.364325E-03
 1.900000E+00  5.050000E+00  1.161300E-03
 1.900000E+00  5.100000E+00  9.799810E-04
 1.900000E+00  5.150000E+00  8.197416E-04
 1.900000E+00  5.200000E+00  6.796281E-04
 1.900000E+00  5.250000E+00  5.584161E-04
 1.900000E+00  5.300000E+00  4.546743E-04
 1.900000E+00  5.350000E+00  3.668315E-04
 1.900000E+00  5.400000E+00  2.932421E-04
 1.900000E+00  5.450000E+00  2.322456E-04
 1.900000E+00  5.500000E+00  1.822183E-04
 1.900000E+00  5.550000E+00  1.416153E-04
 1.900000E+00  5.600000E+00  1.090019E-04
 1.900000E+00  5.650000E+00  8.307427E-05
 1.900000E+00  5.700000E+00  6.267139E-05
 1.900000E+00  5.750000E+00  4.677819E-05
 1.900000E+00  5.800000E+00  3.452249E-05
 1.900000E+00  5.850000E+00  2.516685E-05
 1.900000E+00  5.900000E+00  1.809722E-05
 1.900000E+00  5.950000E+00  1.280969E-05
 1.900000E+00  6.000000E+00  8.896592E-06
 1.900000E+00  6.050000E+00  6.032802E-06
 1.900000E+00  6.100000E+00  3.962729E-06
 1.900000E+00  6.150000E+00  2.488532E-06
 1.900000E+00  6.200000E+00  1.459732E-06
 1.900000E+00  6.250000E+00  7.643813E-07
 1.900000E+00  6.300000E+00  3.219189E-07
 1.900000E+00  6.350000E+00  7.779374E-08
 1.900000E+00  6.400000E+00  0.000000E+00
 
 1.950000E+00 -6.400000E+00  0.000000E+00
 1.950000E+00 -6.350000E+00  1.181722E-07
 1.950000E+00 -6.300000E+00  4.871742E-07
 1.950000E+00 -6.250000E+00  1.149815E-06
 1.950000E+00 -6.200000E+00  2.178155E-06
 1.950000E+00 -6.150000E+00  3.677016E-06
 1.950000E+00 -6.100000E+00  5.789671E-06
 1.950000E+00 -6.050000E+00  8.705468E-06
 1.950000E+00 -6.000000E+00  1.266921E-05
 1.950000E+00 -5.950000E+00  1.799210E-05
 1.950000E+00 -5.900000E+00  2.506387E-05
 1.950000E+00 -5.850000E+00  3.436575E-05
 1.950000E+00 -5.800000E+00  4.648328E-05
 1.950000E+00 -5.750000E+00  6.211831E-05
 1.950000E+00 -5.700000E+00  8.209882E-05
 1.950000E+00 -5.650000E+00  1.073853E-04
 1.950000E+00 -5.600000E+00  1.390725E-04
 1.950000E+00 -5.550000E+00  1.783852E-04
 1.950000E+00 -5.500000E+00  2.266671E-04
 1.950000E+00 -5.450000E+00  2.853616E-04
 1.950000E+00 -5.400000E+00  3.559837E-04
 1.950000E+00 -5.350000E+00  4.400837E-04
 1.950000E+00 -5.300000E+00  5.392010E-04
 1.950000E+00 -5.250000E+00  6.548114E-04
 1.950000E+00 -5.200000E+00  7.882685E-04
 1.950000E+00 -5.150000E+00  9.407432E-04
 1.950000E+00 -5.100000E+00  1.113165E-03
 1.950000E+00 -5.050000E+00  1.306170E-03
 1.950000E+00 -5.000000E+00  1.520060E-03
 1.950000E+00 -4.950000E+00  1.754775E-03
 1.950000E+00 -4.900000E+00  2.009884E-03
 1.950000E+00 -4.850000E+00  2.284588E-03
 1.950000E+00 -4.800000E+00  2.577742E-03
 1.950000E+00 -4.750000E+00  2.887894E-03
 1.950000E+00 -4.700000E+00  3.213335E-03
 1.950000E+00 -4.650000E+00  3.552152E-03
 1.950000E+00 -4.600000E+00  3.902300E-03
 1.950000E+00 -4.550000E+00  4.261662E-03
 1.950000E+00 -4.500000E+00  4.628117E-03
 1.950000E+00 -4.450000E+00  4.999593E-03
 1.950000E+00 -4.400000E+00  5.374115E-03
 1.950000E+00 -4.350000E+00  5.749843E-03
 1.950000E+00 -4.300000E+00  6.125092E-03
 1.950000E+00 -4.250000E+00  6.498351E-03
 1.950000E+00 -4.200000E+00  6.868285E-03
 1.950000E+00 -4.150000E+00  7.233732E-03
 1.950000E+00 -4.100000E+00  7.593703E-03
 1.950000E+00 -4.050000E+00  7.947368E-03
 1.950000E+00 -4.000000E+00  8.294052E-03
 1.950000E+00 -3.950000E+00  8.633216E-03
 1.950000E+00 -3.900000E+00  8.964449E-03
 1.950000E+00 -3.850000E+00  9.287450E-03
 1.950000E+00 -3.800000E+00  9.602007E-03
 1.950000E+00 -3.750000E+00  9.907980E-03
 1.950000E+00 -3.700000E+00  1.020528E-02
 1.950000E+00 -3.650000E+00  1.049384E-02
 1.950000E+00 -3.600000E+00  1.077362E-02
 1.950000E+00 -3.550000E+00  1.104458E-02
 1.950000E+00 -3.500000E+00  1.130667E-02
 1.950000E+00 -3.450000E+00  1.155989E-02
 1.950000E+00 -3.400000E+00  1.180420E-02
 1.950000E+00 -3.350000E+00  1.203961E-02
 1.950000E+00 -3.300000E+00  1.226619E-02
 1.950000E+00 -3.250000E+00  1.248403E-02
 1.950000E+00 -3.200000E+00  1.269331E-02
 1.950000E+00 -3.150000E+00  1.289426E-02
 1.950000E+00 -3.100000E+00  1.308722E-02
 1.950000E+00 -3.050000E+00  1.327262E-02
 1.950000E+00 -3.000000E+00  1.345100E-02
 1.950000E+00 -2.950000E+00  1.362302E-02
 1.950000E+00 -2.900000E+00  1.378942E-02
 1.950000E+00 -2.850000E+00  1.395108E-02
 1.950000E+00 -2.800000E+00  1.410894E-02
 1.950000E+00 -2.750000E+00  1.426399E-02
 1.950000E+00 -2.700000E+00  1.441723E-02
 1.950000E+00 -2.650000E+00  1.456961E-02
 1.950000E+00 -2.600000E+00  1.472200E-02
 1.950000E+00 -2.550000E+00  1.487514E-02
 1.950000E+00 -2.500000E+00  1.502953E-02
 1.950000E+00 -2.450000E+00  1.518550E-02
 1.950000E+00 -2.400000E+00  1.534311E-02
 1.950000E+00 -2.350000E+00  1.550216E-02
 1.950000E+00 -2.300000E+00  1.566226E-02
 1.950000E+00 -2.250000E+00  1.582280E-02
 1.950000E+00 -2.200000E+00  1.598306E-02
 1.950000E+00 -2.150000E+00  1.614219E-02
 1.950000E+00 -2.100000E+00  1.629934E-02
 1.950000E+00 -2.050000E+00  1.645365E-02
 1.950000E+00 -2.000000E+00  1.660431E-02
 1.950000E+00 -1.950000E+00  1.675056E-02
 1.950000E+00 -1.900000E+00  1.689170E-02
 1.950000E+00 -1.850000E+00  1.702709E-02
 1.950000E+00 -1.800000E+00  1.715611E-02
 1.950000E+00 -1.750000E+00  1.727818E-02
 1.950000E+00 -1.700000E+00  1.739267E-02
 1.950000E+00 -1.650000E+00  1.749896E-02
 1.950000E+00 -1.600000E+00  1.759633E-02
 1.950000E+00 -1.550000E+00  1.768404E-02
 1.950000E+00 -1.500000E+00  1.776121E-02
 1.950000E+00 -1.450000E+00  1.782690E-02
 1.950000E+00 -1.400000E+00  1.788005E-02
 1.950000E+00 -1.350000E+00  1.791947E-02
 1.950000E+00 -1.300000E+00  1.794390E-02
 1.950000E+00 -1.250000E+00  1.795201E-02
 1.950000E+00 -1.200000E+00  1.794248E-02
 1.950000E+00 -1.150000E+00  1.791406E-02
 1.950000E+00 -1.100000E+00  1.786576E-02
 1.950000E+00 -1.050000E+00  1.779698E-02
 1.950000E+00 -1.000000E+00  1.770776E-02
 1.950000E+00 -9.500000E-01  1.759903E-02
 1.950000E+00 -9.000000E-01  1.747285E-02
 1.950000E+00 -8.500000E-01  1.733267E-02
 1.950000E+00 -8.000000E-01  1.718345E-02
 1.950000E+00 -7.500000E-01  1.703169E-02
 1.950000E+00 -7.000000E-01  1.688523E-02
 1.950000E+00 -6.500000E-01  1.675284E-02
 1.950000E+00 -6.000000E-01  1.664352E-02
 1.950000E+00 -5.500000E-01  1.656568E-02
 1.950000E+00 -5.000000E-01  1.652621E-02
 1.950000E+00 -4.500000E-01  1.652965E-02
 1.950000E+00 -4.000000E-01  1.657758E-02
 1.950000E+00 -3.500000E-01  1.666846E-02
 1.950000E+00 -3.000000E-01  1.679777E-02
 1.950000E+00 -2.500000E-01  1.695863E-02
 1.950000E+00 -2.000000E-01  1.714261E-02
 1.950000E+00 -1.500000E-01  1.734067E-02
 1.950000E+00 -1.000000E-01  1.754404E-02
 1.950000E+00 -5.000000E-02  1.774488E-02
 1.950000E+00  0.000000E+00  1.793674E-02
 1.950000E+00  5.000000E-02  1.811476E-02
 1.950000E+00  1.000000E-01  1.827563E-02
 1.950000E+00  1.500000E-01  1.841743E-02
 1.950000E+00  2.000000E-01  1.853941E-02
 1.950000E+00  2.500000E-01  1.864166E-02
 1.950000E+00  3.000000E-01  1.872488E-02
 1.950000E+00  3.500000E-01  1.879014E-02
 1.950000E+00  4.000000E-01  1.883867E-02
 1.950000E+00  4.500000E-01  1.887175E-02
 1.950000E+00  5.000000E-01  1.889053E-02
 1.950000E+00  5.500000E-01  1.889602E-02
 1.950000E+00  6.000000E-01  1.888899E-02
 1.950000E+00  6.500000E-01  1.886996E-02
 1.950000E+00  7.000000E-01  1.883912E-02
 1.950000E+00  7.500000E-01  1.879637E-02
 1.950000E+00  8.000000E-01  1.874124E-02
 1.950000E+00  8.500000E-01  1.867287E-02
 1.950000E+00  9.000000E-01  1.858995E-02
 1.950000E+00  9.500000E-01  1.849062E-02
 1.950000E+00  1.000000E+00  1.837243E-02
 1.950000E+00  1.050000E+00  1.823218E-02
 1.950000E+00  1.100000E+00  1.806580E-02
 1.950000E+00  1.150000E+00  1.786820E-02
 1.950000E+00  1.200000E+00  1.763316E-02
 1.950000E+00  1.250000E+00  1.735320E-02
 1.950000E+00  1.300000E+00  1.701958E-02
 1.950000E+00  1.350000E+00  1.662242E-02
 1.950000E+00  1.400000E+00  1.615101E-02
 1.950000E+00  1.450000E+00  1.559454E-02
 1.950000E+00  1.500000E+00  1.494325E-02
 1.950000E+00  1.550000E+00  1.419007E-02
 1.950000E+00  1.600000E+00  1.333296E-02
 1.950000E+00  1.650000E+00  1.237770E-02
 1.950000E+00  1.700000E+00  1.134074E-02
 1.950000E+00  1.750000E+00  1.025175E-02
 1.950000E+00  1.800000E+00  9.154617E-03
 1.950000E+00  1.850000E+00  8.106209E-03
 1.950000E+00  1.900000E+00  7.171883E-03
 1.950000E+00  1.950000E+00  6.417833E-03
 1.950000E+00  2.000000E+00  5.901230E-03
 1.950000E+00  2.050000E+00  5.660340E-03
 1.950000E+00  2.100000E+00  5.707256E-03
 1.950000E+00  2.150000E+00  6.025482E-03
 1.950000E+00  2.200000E+00  6.573126E-03
 1.950000E+00  2.250000E+00  7.290693E-03
 1.950000E+00  2.300000E+00  8.111153E-03
 1.950000E+00  2.350000E+00  8.969603E-03
 1.950000E+00  2.400000E+00  9.810538E-03
 1.950000E+00  2.450000E+00  1.059183E-02
 1.950000E+00  2.500000E+00  1.128563E-02
 1.950000E+00  2.550000E+00  1.187703E-02
 1.950000E+00  2.600000E+00  1.236144E-02
 1.950000E+00  2.650000E+00  1.274173E-02
 1.950000E+00  2.700000E+00  1.302544E-02
 1.950000E+00  2.750000E+00  1.322258E-02
 1.950000E+00  2.800000E+00  1.334408E-02
 1.950000E+00  2.850000E+00  1.340063E-02
 1.950000E+00  2.900000E+00  1.340212E-02
 1.950000E+00  2.950000E+00  1.335729E-02
 1.950000E+00  3.000000E+00  1.327364E-02
 1.950000E+00  3.050000E+00  1.315747E-02
 1.950000E+00  3.100000E+00  1.301394E-02
 1.950000E+00  3.150000E+00  1.284728E-02
 1.950000E+00  3.200000E+00  1.266087E-02
 1.950000E+00  3.250000E+00  1.245740E-02
 1.950000E+00  3.300000E+00  1.223896E-02
 1.950000E+00  3.350000E+00  1.200721E-02
 1.950000E+00  3.400000E+00  1.176339E-02
 1.950000E+00  3.450000E+00  1.150844E-02
 1.950000E+00  3.500000E+00  1.124308E-02
 1.950000E+00  3.550000E+00  1.096781E-02
 1.950000E+00  3.600000E+00  1.068301E-02
 1.950000E+00  3.650000E+00  1.038894E-02
 1.950000E+00  3.700000E+00  1.008583E-02
 1.950000E+00  3.750000E+00  9.773831E-03
 1.950000E+00  3.800000E+00  9.453110E-03
 1.950000E+00  3.850000E+00  9.123841E-03
 1.950000E+00  3.900000E+00  8.786232E-03
 1.950000E+00  3.950000E+00  8.440551E-03
 1.950000E+00  4.000000E+00  8.087148E-03
 1.950000E+00  4.050000E+00  7.726485E-03
 1.950000E+00  4.100000E+00  7.359160E-03
 1.950000E+00  4.150000E+00  6.985939E-03
 1.950000E+00  4.200000E+00  6.607772E-03
 1.950000E+00  4.250000E+00  6.225816E-03
 1.950000E+00  4.300000E+00  5.841446E-03
 1.950000E+00  4.350000E+00  5.456250E-03
 1.950000E+00  4.400000E+00  5.072022E-03
 1.950000E+00  4.450000E+00  4.690740E-03
 1.950000E+00  4.500000E+00  4.314531E-03
 1.950000E+00  4.550000E+00  3.945625E-03
 1.950000E+00  4.600000E+00  3.586299E-03
 1.950000E+00  4.650000E+00  3.238815E-03
 1.950000E+00  4.700000E+00  2.905349E-03
 1.950000E+00  4.750000E+00  2.587920E-03
 1.950000E+00  4.800000E+00  2.288328E-03
 1.950000E+00  4.850000E+00  2.008082E-03
 1.950000E+00  4.900000E+00  1.748359E-03
 1.950000E+00  4.950000E+00  1.509959E-03
 1.950000E+00  5.000000E+00  1.293287E-03
 1.950000E+00  5.050000E+00  1.098351E-03
 1.950000E+00  5.100000E+00  9.247731E-04
 1.950000E+00  5.150000E+00  7.718262E-04
 1.950000E+00  5.200000E+00  6.384777E-04
 1.950000E+00  5.250000E+00  5.234484E-04
 1.950000E+00  5.300000E+00  4.252760E-04
 1.950000E+00  5.350000E+00  3.423799E-04
 1.950000E+00  5.400000E+00  2.731239E-04
 1.950000E+00  5.450000E+00  2.158725E-04
 1.950000E+00  5.500000E+00  1.690393E-04
 1.950000E+00  5.550000E+00  1.311250E-04
 1.950000E+00  5.600000E+00  1.007455E-04
 1.950000E+00  5.650000E+00  7.665026E-05
 1.950000E+00  5.700000E+00  5.773129E-05
 1.950000E+00  5.750000E+00  4.302476E-05
 1.950000E+00  5.800000E+00  3.170634E-05
 1.950000E+00  5.850000E+00  2.308205E-05
 1.950000E+00  5.900000E+00  1.657633E-05
 1.950000E+00  5.950000E+00  1.171858E-05
 1.950000E+00  6.000000E+00  8.129242E-06
 1.950000E+00  6.050000E+00  5.506420E-06
 1.950000E+00  6.100000E+00  3.613340E-06
 1.950000E+00  6.150000E+00  2.267101E-06
 1.950000E+00  6.200000E+00  1.328836E-06
 1.950000E+00  6.250000E+00  6.954146E-07
 1.950000E+00  6.300000E+00  2.927436E-07
 1.950000E+00  6.350000E+00  7.072426E-08
 1.950000E+00  6.400000E+00  0.000000E+00
 
 2.000000E+00 -6.400000E+00  0.000000E+00
 2.000000E+00 -6.350000E+00  1.065637E-07
 2.000000E+00 -6.300000E+00  4.394386E-07
 2.000000E+00 -6.250000E+00  1.037618E-06
 2.000000E+00 -6.200000E+00  1.966819E-06
 2.000000E+00 -6.150000E+00  3.322784E-06
 2.000000E+00 -6.100000E+00  5.236612E-06
 2.000000E+00 -6.050000E+00  7.881917E-06
 2.000000E+00 -6.000000E+00  1.148368E-05
 2.000000E+00 -5.950000E+00  1.632865E-05
 2.000000E+00 -5.900000E+00  2.277696E-05
 2.000000E+00 -5.850000E+00  3.127468E-05
 2.000000E+00 -5.800000E+00  4.236649E-05
 2.000000E+00 -5.750000E+00  5.670772E-05
 2.000000E+00 -5.700000E+00  7.507464E-05
 2.000000E+00 -5.650000E+00  9.837183E-05
 2.000000E+00 -5.600000E+00  1.276354E-04
 2.000000E+00 -5.550000E+00  1.640311E-04
 2.000000E+00 -5.500000E+00  2.088453E-04
 2.000000E+00 -5.450000E+00  2.634695E-04
 2.000000E+00 -5.400000E+00  3.293761E-04
 2.000000E+00 -5.350000E+00  4.080849E-04
 2.000000E+00 -5.300000E+00  5.011215E-04
 2.000000E+00 -5.250000E+00  6.099678E-04
 2.000000E+00 -5.200000E+00  7.360057E-04
 2.000000E+00 -5.150000E+00  8.804586E-04
 2.000000E+00 -5.100000E+00  1.044333E-03
 2.000000E+00 -5.050000E+00  1.228365E-03
 2.000000E+00 -5.000000E+00  1.432978E-03
 2.000000E+00 -4.950000E+00  1.658248E-03
 2.000000E+00 -4.900000E+00  1.903890E-03
 2.000000E+00 -4.850000E+00  2.169256E-03
 2.000000E+00 -4.800000E+00  2.453348E-03
 2.000000E+00 -4.750000E+00  2.754854E-03
 2.000000E+00 -4.700000E+00  3.072184E-03
 2.000000E+00 -4.650000E+00  3.403530E-03
 2.000000E+00 -4.600000E+00  3.746926E-03
 2.000000E+00 -4.550000E+00  4.100313E-03
 2.000000E+00 -4.500000E+00  4.461599E-03
 2.000000E+00 -4.450000E+00  4.828722E-03
 2.000000E+00 -4.400000E+00  5.199695E-03
 2.000000E+00 -4.350000E+00  5.572645E-03
 2.000000E+00 -4.300000E+00  5.945845E-03
 2.000000E+00 -4.250000E+00  6.317725E-03
 2.000000E+00 -4.200000E+00  6.686886E-03
 2.000000E+00 -4.150000E+00  7.052100E-03
 2.000000E+00 -4.100000E+00  7.412309E-03
 2.000000E+00 -4.050000E+00  7.766620E-03
 2.000000E+00 -4.000000E+00  8.114295E-03
 2.000000E+00 -3.950000E+00  8.454744E-03
 2.000000E+00 -3.900000E+00  8.787511E-03
 2.000000E+00 -3.850000E+00  9.112261E-03
 2.000000E+00 -3.800000E+00  9.428759E-03
 2.000000E+00 -3.750000E+00  9.736850E-03
 2.000000E+00 -3.700000E+00  1.003644E-02
 2.000000E+00 -3.650000E+00  1.032747E-02
 2.000000E+00 -3.600000E+00  1.060990E-02
 2.000000E+00 -3.550000E+00  1.088372E-02
 2.000000E+00 -3.500000E+00  1.114890E-02
 2.000000E+00 -3.450000E+00  1.140545E-02
 2.000000E+00 -3.400000E+00  1.165337E-02
 2.000000E+00 -3.350000E+00  1.189272E-02
 2.000000E+00 -3.300000E+00  1.212356E-02
 2.000000E+00 -3.250000E+00  1.234604E-02
 2.000000E+00 -3.200000E+00  1.256033E-02
 2.000000E+00 -3.150000E+00  1.276670E-02
 2.000000E+00 -3.100000E+00  1.296547E-02
 2.000000E+00 -3.050000E+00  1.315704E-02
 2.000000E+00 -3.000000E+00  1.334190E-02
 2.000000E+00 -2.950000E+00  1.352062E-02
 2.000000E+00 -2.900000E+00  1.369385E-02
 2.000000E+00 -2.850000E+00  1.386231E-02
 2.000000E+00 -2.800000E+00  1.402678E-02
 2.000000E+00 -2.750000E+00  1.418806E-02
 2.000000E+00 -2.700000E+00  1.434696E-02
 2.000000E+00 -2.650000E+00  1.450425E-02
 2.000000E+00 -2.600000E+00  1.466062E-02
 2.000000E+00 -2.550000E+00  1.481667E-02
 2.000000E+00 -2.500000E+00  1.497281E-02
 2.000000E+00 -2.450000E+00  1.512932E-02
 2.000000E+00 -2.400000E+00  1.528626E-02
 2.000000E+00 -2.350000E+00  1.544353E-02
 2.000000E+00 -2.300000E+00  1.560083E-02
 2.000000E+00 -2.250000E+00  1.575772E-02
 2.000000E+00 -2.200000E+00  1.591365E-02
 2.000000E+00 -2.150000E+00  1.606796E-02
 2.000000E+00 -2.100000E+00  1.621999E-02
 2.000000E+00 -2.050000E+00  1.636904E-02
 2.000000E+00 -2.000000E+00  1.651443E-02
 2.000000E+00 -1.950000E+00  1.665552E-02
 2.000000E+00 -1.900000E+00  1.679167E-02
 2.000000E+00 -1.850000E+00  1.692227E-02
 2.000000E+00 -1.800000E+00  1.704671E-02
 2.000000E+00 -1.750000E+00  1.716434E-02
 2.000000E+00 -1.700000E+00  1.727447E-02
 2.000000E+00 -1.650000E+00  1.737635E-02
 2.000000E+00 -1.600000E+00  1.746913E-02
 2.000000E+00 -1.550000E+00  1.755186E-02
 2.000000E+00 -1.500000E+00  1.762344E-02
 2.000000E+00 -1.450000E+00  1.768263E-02
 2.000000E+00 -1.400000E+00  1.772803E-02
 2.000000E+00 -1.350000E+00  1.775807E-02
 2.000000E+00 -1.300000E+00  1.777101E-02
 2.000000E+00 -1.250000E+00  1.776499E-02
 2.000000E+00 -1.200000E+00  1.773810E-02
 2.000000E+00 -1.150000E+00  1.768847E-02
 2.000000E+00 -1.100000E+00  1.761445E-02
 2.000000E+00 -1.050000E+00  1.751488E-02
 2.000000E+00 -1.000000E+00  1.738930E-02
 2.000000E+00 -9.500000E-01  1.723842E-02
 2.000000E+00 -9.000000E-01  1.706439E-02
 2.000000E+00 -8.500000E-01  1.687126E-02
 2.000000E+00 -8.000000E-01  1.666518E-02
 2.000000E+00 -7.500000E-01  1.645452E-02
 2.000000E+00 -7.000000E-01  1.624967E-02
 2.000000E+00 -6.500000E-01  1.606249E-02
 2.000000E+00 -6.000000E-01  1.590538E-02
 2.000000E+00 -5.500000E-01  1.579009E-02
 2.000000E+00 -5.000000E-01  1.572636E-02
 2.000000E+00 -4.500000E-01  1.572070E-02
 2.000000E+00 -4.000000E-01  1.577546E-02
 2.000000E+00 -3.500000E-01  1.588852E-02
 2.000000E+00 -3.000000E-01  1.605359E-02
 2.000000E+00 -2.500000E-01  1.626105E-02
 2.000000E+00 -2.000000E-01  1.649918E-02
 2.000000E+00 -1.500000E-01  1.675554E-02
 2.000000E+00 -1.000000E-01  1.701821E-02
 2.000000E+00 -5.000000E-02  1.727672E-02
 2.000000E+00  0.000000E+00  1.752264E-02
 2.000000E+00  5.000000E-02  1.774981E-02
 2.000000E+00  1.000000E-01  1.795423E-02
 2.000000E+00  1.500000E-01  1.813378E-02
 2.000000E+00  2.000000E-01  1.828789E-02
 2.000000E+00  2.500000E-01  1.841706E-02
 2.000000E+00  3.000000E-01  1.852255E-02
 2.000000E+00  3.500000E-01  1.860604E-02
 2.000000E+00  4.000000E-01  1.866938E-02
 2.000000E+00  4.500000E-01  1.871439E-02
 2.000000E+00  5.000000E-01  1.874278E-02
 2.000000E+00  5.500000E-01  1.875601E-02
 2.000000E+00  6.000000E-01  1.875524E-02
 2.000000E+00  6.500000E-01  1.874134E-02
 2.000000E+00  7.000000E-01  1.871483E-02
 2.000000E+00  7.500000E-01  1.867587E-02
 2.000000E+00  8.000000E-01  1.862425E-02
 2.000000E+00  8.500000E-01  1.855937E-02
 2.000000E+00  9.000000E-01  1.848019E-02
 2.000000E+00  9.500000E-01  1.838518E-02
 2.000000E+00  1.000000E+00  1.827223E-02
 2.000000E+00  1.050000E+00  1.813860E-02
 2.000000E+00  1.100000E+00  1.798077E-02
 2.000000E+00  1.150000E+00  1.779440E-02
 2.000000E+00  1.200000E+00  1.757415E-02
 2.000000E+00  1.250000E+00  1.731372E-02
 2.000000E+00  1.300000E+00  1.700579E-02
 2.000000E+00  1.350000E+00  1.664221E-02
 2.000000E+00  1.400000E+00  1.621432E-02
 2.000000E+00  1.450000E+00  1.571362E-02
 2.000000E+00  1.500000E+00  1.513274E-02
 2.000000E+00  1.550000E+00  1.446691E-02
 2.000000E+00  1.600000E+00  1.371580E-02
 2.000000E+00  1.650000E+00  1.288575E-02
 2.000000E+00  1.700000E+00  1.199196E-02
 2.000000E+00  1.750000E+00  1.106022E-02
 2.000000E+00  1.800000E+00  1.012750E-02
 2.000000E+00  1.850000E+00  9.240538E-03
 2.000000E+00  1.900000E+00  8.452138E-03
 2.000000E+00  1.950000E+00  7.815012E-03
 2.000000E+00  2.000000E+00  7.374163E-03
 2.000000E+00  2.050000E+00  7.159376E-03
 2.000000E+00  2.100000E+00  7.179797E-03
 2.000000E+00  2.150000E+00  7.422161E-03
 2.000000E+00  2.200000E+00  7.853239E-03
 2.000000E+00  2.250000E+00  8.425742E-03
 2.000000E+00  2.300000E+00  9.086001E-03
 2.000000E+00  2.350000E+00  9.781466E-03
 2.000000E+00  2.400000E+00  1.046649E-02
 2.000000E+00  2.450000E+00  1.110569E-02
 2.000000E+00  2.500000E+00  1.167492E-02
 2.000000E+00  2.550000E+00  1.216049E-02
 2.000000E+00  2.600000E+00  1.255725E-02
 2.000000E+00  2.650000E+00  1.286640E-02
 2.000000E+00  2.700000E+00  1.309327E-02
 2.000000E+00  2.750000E+00  1.324556E-02
 2.000000E+00  2.800000E+00  1.333196E-02
 2.000000E+00  2.850000E+00  1.336120E-02
 2.000000E+00  2.900000E+00  1.334149E-02
 2.000000E+00  2.950000E+00  1.328019E-02
 2.000000E+00  3.000000E+00  1.318368E-02
 2.000000E+00  3.050000E+00  1.305739E-02
 2.000000E+00  3.100000E+00  1.290582E-02
 2.000000E+00  3.150000E+00  1.273267E-02
 2.000000E+00  3.200000E+00  1.254092E-02
 2.000000E+00  3.250000E+00  1.233297E-02
 2.000000E+00  3.300000E+00  1.211070E-02
 2.000000E+00  3.350000E+00  1.187558E-02
 2.000000E+00  3.400000E+00  1.162874E-02
 2.000000E+00  3.450000E+00  1.137105E-02
 2.000000E+00  3.500000E+00  1.110314E-02
 2.000000E+00  3.550000E+00  1.082548E-02
 2.000000E+00  3.600000E+00  1.053840E-02
 2.000000E+00  3.650000E+00  1.024217E-02
 2.000000E+00  3.700000E+00  9.936984E-03
 2.000000E+00  3.750000E+00  9.623005E-03
 2.000000E+00  3.800000E+00  9.300406E-03
 2.000000E+00  3.850000E+00  8.969378E-03
 2.000000E+00  3.900000E+00  8.630158E-03
 2.000000E+00  3.950000E+00  8.283049E-03
 2.000000E+00  4.000000E+00  7.928448E-03
 2.000000E+00  4.050000E+00  7.566869E-03
 2.000000E+00  4.100000E+00  7.198972E-03
 2.000000E+00  4.150000E+00  6.825586E-03
 2.000000E+00  4.200000E+00  6.447728E-03
 2.000000E+00  4.250000E+00  6.066624E-03
 2.000000E+00  4.300000E+00  5.683711E-03
 2.000000E+00  4.350000E+00  5.300635E-03
 2.000000E+00  4.400000E+00  4.919238E-03
 2.000000E+00  4.450000E+00  4.541534E-03
 2.000000E+00  4.500000E+00  4.169668E-03
 2.000000E+00  4.550000E+00  3.805871E-03
 2.000000E+00  4.600000E+00  3.452398E-03
 2.000000E+00  4.650000E+00  3.111467E-03
 2.000000E+00  4.700000E+00  2.785185E-03
 2.000000E+00  4.750000E+00  2.475480E-03
 2.000000E+00  4.800000E+00  2.184035E-03
 2.000000E+00  4.850000E+00  1.912231E-03
 2.000000E+00  4.900000E+00  1.661101E-03
 2.000000E+00  4.950000E+00  1.431298E-03
 2.000000E+00  5.000000E+00  1.223084E-03
 2.000000E+00  5.050000E+00  1.036331E-03
 2.000000E+00  5.100000E+00  8.705464E-04
 2.000000E+00  5.150000E+00  7.249046E-04
 2.000000E+00  5.200000E+00  5.983008E-04
 2.000000E+00  5.250000E+00  4.894078E-04
 2.000000E+00  5.300000E+00  3.967386E-04
 2.000000E+00  5.350000E+00  3.187098E-04
 2.000000E+00  5.400000E+00  2.537004E-04
 2.000000E+00  5.450000E+00  2.001054E-04
 2.000000E+00  5.500000E+00  1.563791E-04
 2.000000E+00  5.550000E+00  1.210711E-04
 2.000000E+00  5.600000E+00  9.285018E-05
 2.000000E+00  5.650000E+00  7.052009E-05
 2.000000E+00  5.700000E+00  5.302661E-05
 2.000000E+00  5.750000E+00  3.945706E-05
 2.000000E+00  5.800000E+00  2.903448E-05
 2.000000E+00  5.850000E+00  2.110761E-05
 2.000000E+00  5.900000E+00  1.513849E-05
 2.000000E+00  5.950000E+00  1.068881E-05
 2.000000E+00  6.000000E+00  7.406225E-06
 2.000000E+00  6.050000E+00  5.011232E-06
 2.000000E+00  6.100000E+00  3.285144E-06
 2.000000E+00  6.150000E+00  2.059381E-06
 2.000000E+00  6.200000E+00  1.206188E-06
 2.000000E+00  6.250000E+00  6.308566E-07
 2.000000E+00  6.300000E+00  2.654530E-07
 2.000000E+00  6.350000E+00  6.411445E-08
 2.000000E+00  6.400000E+00  0.000000E+00
 
 2.050000E+00 -6.400000E+00  0.000000E+00
 2.050000E+00 -6.350000E+00  9.575795E-08
 2.050000E+00 -6.300000E+00  3.949886E-07
 2.050000E+00 -6.250000E+00  9.330837E-07
 2.050000E+00 -6.200000E+00  1.769763E-06
 2.050000E+00 -6.150000E+00  2.992161E-06
 2.050000E+00 -6.100000E+00  4.719805E-06
 2.050000E+00 -6.050000E+00  7.111309E-06
 2.050000E+00 -6.000000E+00  1.037269E-05
 2.050000E+00 -5.950000E+00  1.476721E-05
 2.050000E+00 -5.900000E+00  2.062646E-05
 2.050000E+00 -5.850000E+00  2.836244E-05
 2.050000E+00 -5.800000E+00  3.848002E-05
 2.050000E+00 -5.750000E+00  5.158890E-05
 2.050000E+00 -5.700000E+00  6.841430E-05
 2.050000E+00 -5.650000E+00  8.980515E-05
 2.050000E+00 -5.600000E+00  1.167387E-04
 2.050000E+00 -5.550000E+00  1.503202E-04
 2.050000E+00 -5.500000E+00  1.917774E-04
 2.050000E+00 -5.450000E+00  2.424468E-04
 2.050000E+00 -5.400000E+00  3.037538E-04
 2.050000E+00 -5.350000E+00  3.771827E-04
 2.050000E+00 -5.300000E+00  4.642388E-04
 2.050000E+00 -5.250000E+00  5.664027E-04
 2.050000E+00 -5.200000E+00  6.850768E-04
 2.050000E+00 -5.150000E+00  8.215289E-04
 2.050000E+00 -5.100000E+00  9.768347E-04
 2.050000E+00 -5.050000E+00  1.151824E-03
 2.050000E+00 -5.000000E+00  1.347036E-03
 2.050000E+00 -4.950000E+00  1.562679E-03
 2.050000E+00 -4.900000E+00  1.798615E-03
 2.050000E+00 -4.850000E+00  2.054348E-03
 2.050000E+00 -4.800000E+00  2.329033E-03
 2.050000E+00 -4.750000E+00  2.621499E-03
 2.050000E+00 -4.700000E+00  2.930290E-03
 2.050000E+00 -4.650000E+00  3.253711E-03
 2.050000E+00 -4.600000E+00  3.589886E-03
 2.050000E+00 -4.550000E+00  3.936823E-03
 2.050000E+00 -4.500000E+00  4.292472E-03
 2.050000E+00 -4.450000E+00  4.654789E-03
 2.050000E+00 -4.400000E+00  5.021782E-03
 2.050000E+00 -4.350000E+00  5.391556E-03
 2.050000E+00 -4.300000E+00  5.762340E-03
 2.050000E+00 -4.250000E+00  6.132513E-03
 2.050000E+00 -4.200000E+00  6.500613E-03
 2.050000E+00 -4.150000E+00  6.865346E-03
 2.050000E+00 -4.100000E+00  7.225584E-03
 2.050000E+00 -4.050000E+00  7.580367E-03
 2.050000E+00 -4.000000E+00  7.928894E-03
 2.050000E+00 -3.950000E+00  8.270516E-03
 2.050000E+00 -3.900000E+00  8.604729E-03
 2.050000E+00 -3.850000E+00  8.931156E-03
 2.050000E+00 -3.800000E+00  9.249532E-03
 2.050000E+00 -3.750000E+00  9.559681E-03
 2.050000E+00 -3.700000E+00  9.861494E-03
 2.050000E+00 -3.650000E+00  1.015491E-02
 2.050000E+00 -3.600000E+00  1.043990E-02
 2.050000E+00 -3.550000E+00  1.071644E-02
 2.050000E+00 -3.500000E+00  1.098453E-02
 2.050000E+00 -3.450000E+00  1.124419E-02
 2.050000E+00 -3.400000E+00  1.149545E-02
 2.050000E+00 -3.350000E+00  1.173838E-02
 2.050000E+00 -3.300000E+00  1.197307E-02
 2.050000E+00 -3.250000E+00  1.219967E-02
 2.050000E+00 -3.200000E+00  1.241839E-02
 2.050000E+00 -3.150000E+00  1.262947E-02
 2.050000E+00 -3.100000E+00  1.283324E-02
 2.050000E+00 -3.050000E+00  1.303007E-02
 2.050000E+00 -3.000000E+00  1.322041E-02
 2.050000E+00 -2.950000E+00  1.340475E-02
 2.050000E+00 -2.900000E+00  1.358365E-02
 2.050000E+00 -2.850000E+00  1.375774E-02
 2.050000E+00 -2.800000E+00  1.392766E-02
 2.050000E+00 -2.750000E+00  1.409409E-02
 2.050000E+00 -2.700000E+00  1.425768E-02
 2.050000E+00 -2.650000E+00  1.441907E-02
 2.050000E+00 -2.600000E+00  1.457882E-02
 2.050000E+00 -2.550000E+00  1.473742E-02
 2.050000E+00 -2.500000E+00  1.489522E-02
 2.050000E+00 -2.450000E+00  1.505246E-02
 2.050000E+00 -2.400000E+00  1.520920E-02
 2.050000E+00 -2.350000E+00  1.536538E-02
 2.050000E+00 -2.300000E+00  1.552079E-02
 2.050000E+00 -2.250000E+00  1.567510E-02
 2.050000E+00 -2.200000E+00  1.582787E-02
 2.050000E+00 -2.150000E+00  1.597861E-02
 2.050000E+00 -2.100000E+00  1.612677E-02
 2.050000E+00 -2.050000E+00  1.627177E-02
 2.050000E+00 -2.000000E+00  1.641306E-02
 2.050000E+00 -1.950000E+00  1.655005E-02
 2.050000E+00 -1.900000E+00  1.668217E-02
 2.050000E+00 -1.850000E+00  1.680882E-02
 2.050000E+00 -1.800000E+00  1.692938E-02
 2.050000E+00 -1.750000E+00  1.704314E-02
 2.050000E+00 -1.700000E+00  1.714936E-02
 2.050000E+00 -1.650000E+00  1.724716E-02
 2.050000E+00 -1.600000E+00  1.733553E-02
 2.050000E+00 -1.550000E+00  1.741333E-02
 2.050000E+00 -1.500000E+00  1.747919E-02
 2.050000E+00 -1.450000E+00  1.753159E-02
 2.050000E+00 -1.400000E+00  1.756872E-02
 2.050000E+00 -1.350000E+00  1.758856E-02
 2.050000E+00 -1.300000E+00  1.758882E-02
 2.050000E+00 -1.250000E+00  1.756701E-02
 2.050000E+00 -1.200000E+00  1.752046E-02
 2.050000E+00 -1.150000E+00  1.744653E-02
 2.050000E+00 -1.100000E+00  1.734273E-02
 2.050000E+00 -1.050000E+00  1.720706E-02
 2.050000E+00 -1.000000E+00  1.703840E-02
 2.050000E+00 -9.500000E-01  1.683700E-02
 2.050000E+00 -9.000000E-01  1.660500E-02
 2.050000E+00 -8.500000E-01  1.634702E-02
 2.050000E+00 -8.000000E-01  1.607058E-02
 2.050000E+00 -7.500000E-01  1.578633E-02
 2.050000E+00 -7.000000E-01  1.550786E-02
 2.050000E+00 -6.500000E-01  1.525105E-02
 2.050000E+00 -6.000000E-01  1.503280E-02
 2.050000E+00 -5.500000E-01  1.486935E-02
 2.050000E+00 -5.000000E-01  1.477433E-02
 2.050000E+00 -4.500000E-01  1.475691E-02
 2.050000E+00 -4.000000E-01  1.482051E-02
 2.050000E+00 -3.500000E-01  1.496224E-02
 2.050000E+00 -3.000000E-01  1.517334E-02
 2.050000E+00 -2.500000E-01  1.544048E-02
 2.050000E+00 -2.000000E-01  1.574752E-02
 2.050000E+00 -1.500000E-01  1.607750E-02
 2.050000E+00 -1.000000E-01  1.641438E-02
 2.050000E+00 -5.000000E-02  1.674436E-02
 2.050000E+00  0.000000E+00  1.705658E-02
 2.050000E+00  5.000000E-02  1.734337E-02
 2.050000E+00  1.000000E-01  1.760003E-02
 2.050000E+00  1.500000E-01  1.782436E-02
 2.050000E+00  2.000000E-01  1.801614E-02
 2.050000E+00  2.500000E-01  1.817653E-02
 2.050000E+00  3.000000E-01  1.830756E-02
 2.050000E+00  3.500000E-01  1.841173E-02
 2.050000E+00  4.000000E-01  1.849167E-02
 2.050000E+00  4.500000E-01  1.854995E-02
 2.050000E+00  5.000000E-01  1.858890E-02
 2.050000E+00  5.500000E-01  1.861055E-02
 2.050000E+00  6.000000E-01  1.861654E-02
 2.050000E+00  6.500000E-01  1.860814E-02
 2.050000E+00  7.000000E-01  1.858623E-02
 2.050000E+00  7.500000E-01  1.855128E-02
 2.050000E+00  8.000000E-01  1.850337E-02
 2.050000E+00  8.500000E-01  1.844218E-02
 2.050000E+00  9.000000E-01  1.836696E-02
 2.050000E+00  9.500000E-01  1.827650E-02
 2.050000E+00  1.000000E+00  1.816908E-02
 2.050000E+00  1.050000E+00  1.804241E-02
 2.050000E+00  1.100000E+00  1.789354E-02
 2.050000E+00  1.150000E+00  1.771884E-02
 2.050000E+00  1.200000E+00  1.751388E-02
 2.050000E+00  1.250000E+00  1.727346E-02
 2.050000E+00  1.300000E+00  1.699162E-02
 2.050000E+00  1.350000E+00  1.666185E-02
 2.050000E+00  1.400000E+00  1.627740E-02
 2.050000E+00  1.450000E+00  1.583181E-02
 2.050000E+00  1.500000E+00  1.531985E-02
 2.050000E+00  1.550000E+00  1.473864E-02
 2.050000E+00  1.600000E+00  1.408916E-02
 2.050000E+00  1.650000E+00  1.337792E-02
 2.050000E+00  1.700000E+00  1.261856E-02
 2.050000E+00  1.750000E+00  1.183300E-02
 2.050000E+00  1.800000E+00  1.105163E-02
 2.050000E+00  1.850000E+00  1.031198E-02
 2.050000E+00  1.900000E+00  9.655637E-03
 2.050000E+00  1.950000E+00  9.123526E-03
 2.050000E+00  2.000000E+00  8.750148E-03
 2.050000E+00  2.050000E+00  8.558065E-03
 2.050000E+00  2.100000E+00  8.553962E-03
 2.050000E+00  2.150000E+00  8.727411E-03
 2.050000E+00  2.200000E+00  9.052675E-03
 2.050000E+00  2.250000E+00  9.493065E-03
 2.050000E+00  2.300000E+00  1.000663E-02
 2.050000E+00  2.350000E+00  1.055181E-02
 2.050000E+00  2.400000E+00  1.109192E-02
 2.050000E+00  2.450000E+00  1.159789E-02
 2.050000E+00  2.500000E+00  1.204927E-02
 2.050000E+00  2.550000E+00  1.243379E-02
 2.050000E+00  2.600000E+00  1.274608E-02
 2.050000E+00  2.650000E+00  1.298605E-02
 2.050000E+00  2.700000E+00  1.315718E-02
 2.050000E+00  2.750000E+00  1.326512E-02
 2.050000E+00  2.800000E+00  1.331655E-02
 2.050000E+00  2.850000E+00  1.331839E-02
 2.050000E+00  2.900000E+00  1.327727E-02
 2.050000E+00  2.950000E+00  1.319923E-02
 2.050000E+00  3.000000E+00  1.308959E-02
 2.050000E+00  3.050000E+00  1.295294E-02
 2.050000E+00  3.100000E+00  1.279310E-02
 2.050000E+00  3.150000E+00  1.261326E-02
 2.050000E+00  3.200000E+00  1.241602E-02
 2.050000E+00  3.250000E+00  1.220345E-02
 2.050000E+00  3.300000E+00  1.197723E-02
 2.050000E+00  3.350000E+00  1.173866E-02
 2.050000E+00  3.400000E+00  1.148875E-02
 2.050000E+00  3.450000E+00  1.122825E-02
 2.050000E+00  3.500000E+00  1.095775E-02
 2.050000E+00  3.550000E+00  1.067766E-02
 2.050000E+00  3.600000E+00  1.038829E-02
 2.050000E+00  3.650000E+00  1.008987E-02
 2.050000E+00  3.700000E+00  9.782601E-03
 2.050000E+00  3.750000E+00  9.466645E-03
 2.050000E+00  3.800000E+00  9.142187E-03
 2.050000E+00  3.850000E+00  8.809439E-03
 2.050000E+00  3.900000E+00  8.468667E-03
 2.050000E+00  3.950000E+00  8.120216E-03
 2.050000E+00  4.000000E+00  7.764531E-03
 2.050000E+00  4.050000E+00  7.402184E-03
 2.050000E+00  4.100000E+00  7.033897E-03
 2.050000E+00  4.150000E+00  6.660566E-03
 2.050000E+00  4.200000E+00  6.283280E-03
 2.050000E+00  4.250000E+00  5.903328E-03
 2.050000E+00  4.300000E+00  5.522211E-03
 2.050000E+00  4.350000E+00  5.141628E-03
 2.050000E+00  4.400000E+00  4.763464E-03
 2.050000E+00  4.450000E+00  4.389760E-03
 2.050000E+00  4.500000E+00  4.022673E-03
 2.050000E+00  4.550000E+00  3.664423E-03
 2.050000E+00  4.600000E+00  3.317237E-03
 2.050000E+00  4.650000E+00  2.983277E-03
 2.050000E+00  4.700000E+00  2.664571E-03
 2.050000E+00  4.750000E+00  2.362947E-03
 2.050000E+00  4.800000E+00  2.079967E-03
 2.050000E+00  4.850000E+00  1.816876E-03
 2.050000E+00  4.900000E+00  1.574559E-03
 2.050000E+00  4.950000E+00  1.353524E-03
 2.050000E+00  5.000000E+00  1.153887E-03
 2.050000E+00  5.050000E+00  9.753904E-04
 2.050000E+00  5.100000E+00  8.174271E-04
 2.050000E+00  5.150000E+00  6.790819E-04
 2.050000E+00  5.200000E+00  5.591834E-04
 2.050000E+00  5.250000E+00  4.563631E-04
 2.050000E+00  5.300000E+00  3.691164E-04
 2.050000E+00  5.350000E+00  2.958633E-04
 2.050000E+00  5.400000E+00  2.350039E-04
 2.050000E+00  5.450000E+00  1.849679E-04
 2.050000E+00  5.500000E+00  1.442550E-04
 2.050000E+00  5.550000E+00  1.114658E-04
 2.050000E+00  5.600000E+00  8.532399E-05
 2.050000E+00  5.650000E+00  6.468899E-05
 2.050000E+00  5.700000E+00  4.856050E-05
 2.050000E+00  5.750000E+00  3.607683E-05
 2.050000E+00  5.800000E+00  2.650775E-05
 2.050000E+00  5.850000E+00  1.924383E-05
 2.050000E+00  5.900000E+00  1.378365E-05
 2.050000E+00  5.950000E+00  9.720188E-06
 2.050000E+00  6.000000E+00  6.727302E-06
 2.050000E+00  6.050000E+00  4.547004E-06
 2.050000E+00  6.100000E+00  2.977939E-06
 2.050000E+00  6.150000E+00  1.865216E-06
 2.050000E+00  6.200000E+00  1.091682E-06
 2.050000E+00  6.250000E+00  5.706431E-07
 2.050000E+00  6.300000E+00  2.400176E-07
 2.050000E+00  6.350000E+00  5.795670E-08
 2.050000E+00  6.400000E+00  0.000000E+00
 
 2.100000E+00 -6.400000E+00  0.000000E+00
 2.100000E+00 -6.350000E+00  8.576051E-08
 2.100000E+00 -6.300000E+00  3.538441E-07
 2.100000E+00 -6.250000E+00  8.362494E-07
 2.100000E+00 -6.200000E+00  1.587034E-06
 2.100000E+00 -6.150000E+00  2.685193E-06
 2.100000E+00 -6.100000E+00  4.239282E-06
 2.100000E+00 -6.050000E+00  6.393658E-06
 2.100000E+00 -6.000000E+00  9.336266E-06
 2.100000E+00 -5.950000E+00  1.330789E-05
 2.100000E+00 -5.900000E+00  1.861274E-05
 2.100000E+00 -5.850000E+00  2.562998E-05
 2.100000E+00 -5.800000E+00  3.482585E-05
 2.100000E+00 -5.750000E+00  4.676557E-05
 2.100000E+00 -5.700000E+00  6.212426E-05
 2.100000E+00 -5.650000E+00  8.169575E-05
 2.100000E+00 -5.600000E+00  1.063984E-04
 2.100000E+00 -5.550000E+00  1.372768E-04
 2.100000E+00 -5.500000E+00  1.754978E-04
 2.100000E+00 -5.450000E+00  2.223408E-04
 2.100000E+00 -5.400000E+00  2.791803E-04
 2.100000E+00 -5.350000E+00  3.474600E-04
 2.100000E+00 -5.300000E+00  4.286586E-04
 2.100000E+00 -5.250000E+00  5.242478E-04
 2.100000E+00 -5.200000E+00  6.356424E-04
 2.100000E+00 -5.150000E+00  7.641458E-04
 2.100000E+00 -5.100000E+00  9.108950E-04
 2.100000E+00 -5.050000E+00  1.076806E-03
 2.100000E+00 -5.000000E+00  1.262525E-03
 2.100000E+00 -4.950000E+00  1.468393E-03
 2.100000E+00 -4.900000E+00  1.694414E-03
 2.100000E+00 -4.850000E+00  1.940245E-03
 2.100000E+00 -4.800000E+00  2.205195E-03
 2.100000E+00 -4.750000E+00  2.488246E-03
 2.100000E+00 -4.700000E+00  2.788080E-03
 2.100000E+00 -4.650000E+00  3.103123E-03
 2.100000E+00 -4.600000E+00  3.431602E-03
 2.100000E+00 -4.550000E+00  3.771603E-03
 2.100000E+00 -4.500000E+00  4.121129E-03
 2.100000E+00 -4.450000E+00  4.478164E-03
 2.100000E+00 -4.400000E+00  4.840719E-03
 2.100000E+00 -4.350000E+00  5.206884E-03
 2.100000E+00 -4.300000E+00  5.574852E-03
 2.100000E+00 -4.250000E+00  5.942954E-03
 2.100000E+00 -4.200000E+00  6.309669E-03
 2.100000E+00 -4.150000E+00  6.673637E-03
 2.100000E+00 -4.100000E+00  7.033661E-03
 2.100000E+00 -4.050000E+00  7.388712E-03
 2.100000E+00 -4.000000E+00  7.737922E-03
 2.100000E+00 -3.950000E+00  8.080582E-03
 2.100000E+00 -3.900000E+00  8.416133E-03
 2.100000E+00 -3.850000E+00  8.744150E-03
 2.100000E+00 -3.800000E+00  9.064331E-03
 2.100000E+00 -3.750000E+00  9.376470E-03
 2.100000E+00 -3.700000E+00  9.680440E-03
 2.100000E+00 -3.650000E+00  9.976168E-03
 2.100000E+00 -3.600000E+00  1.026361E-02
 2.100000E+00 -3.550000E+00  1.054277E-02
 2.100000E+00 -3.500000E+00  1.081363E-02
 2.100000E+00 -3.450000E+00  1.107623E-02
 2.100000E+00 -3.400000E+00  1.133061E-02
 2.100000E+00 -3.350000E+00  1.157684E-02
 2.100000E+00 -3.300000E+00  1.181505E-02
 2.100000E+00 -3.250000E+00  1.204538E-02
 2.100000E+00 -3.200000E+00  1.226806E-02
 2.100000E+00 -3.150000E+00  1.248332E-02
 2.100000E+00 -3.100000E+00  1.269148E-02
 2.100000E+00 -3.050000E+00  1.289288E-02
 2.100000E+00 -3.000000E+00  1.308793E-02
 2.100000E+00 -2.950000E+00  1.327707E-02
 2.100000E+00 -2.900000E+00  1.346081E-02
 2.100000E+00 -2.850000E+00  1.363966E-02
 2.100000E+00 -2.800000E+00  1.381419E-02
 2.100000E+00 -2.750000E+00  1.398496E-02
 2.100000E+00 -2.700000E+00  1.415253E-02
 2.100000E+00 -2.650000E+00  1.431743E-02
 2.100000E+00 -2.600000E+00  1.448012E-02
 2.100000E+00 -2.550000E+00  1.464102E-02
 2.100000E+00 -2.500000E+00  1.480042E-02
 2.100000E+00 -2.450000E+00  1.495853E-02
 2.100000E+00 -2.400000E+00  1.511541E-02
 2.100000E+00 -2.350000E+00  1.527103E-02
 2.100000E+00 -2.300000E+00  1.542524E-02
 2.100000E+00 -2.250000E+00  1.557777E-02
 2.100000E+00 -2.200000E+00  1.572829E-02
 2.100000E+00 -2.150000E+00  1.587641E-02
 2.100000E+00 -2.100000E+00  1.602166E-02
 2.100000E+00 -2.050000E+00  1.616358E-02
 2.100000E+00 -2.000000E+00  1.630167E-02
 2.100000E+00 -1.950000E+00  1.643541E-02
 2.100000E+00 -1.900000E+00  1.656426E-02
 2.100000E+00 -1.850000E+00  1.668764E-02
 2.100000E+00 -1.800000E+00  1.680488E-02
 2.100000E+00 -1.750000E+00  1.691527E-02
 2.100000E+00 -1.700000E+00  1.701796E-02
 2.100000E+00 -1.650000E+00  1.711194E-02
 2.100000E+00 -1.600000E+00  1.719607E-02
 2.100000E+00 -1.550000E+00  1.726897E-02
 2.100000E+00 -1.500000E+00  1.732903E-02
 2.100000E+00 -1.450000E+00  1.737437E-02
 2.100000E+00 -1.400000E+00  1.740276E-02
 2.100000E+00 -1.350000E+00  1.741165E-02
 2.100000E+00 -1.300000E+00  1.739813E-02
 2.100000E+00 -1.250000E+00  1.735892E-02
 2.100000E+00 -1.200000E+00  1.729050E-02
 2.100000E+00 -1.150000E+00  1.718921E-02
 2.100000E+00 -1.100000E+00  1.705149E-02
 2.100000E+00 -1.050000E+00  1.687429E-02
 2.100000E+00 -1.000000E+00  1.665549E-02
 2.100000E+00 -9.500000E-01  1.639464E-02
 2.100000E+00 -9.000000E-01  1.609366E-02
 2.100000E+00 -8.500000E-01  1.575768E-02
 2.100000E+00 -8.000000E-01  1.539572E-02
 2.100000E+00 -7.500000E-01  1.502112E-02
 2.100000E+00 -7.000000E-01  1.465144E-02
 2.100000E+00 -6.500000E-01  1.430765E-02
 2.100000E+00 -6.000000E-01  1.401249E-02
 2.100000E+00 -5.500000E-01  1.378813E-02
 2.100000E+00 -5.000000E-01  1.365337E-02
 2.100000E+00 -4.500000E-01  1.362099E-02
 2.100000E+00 -4.000000E-01  1.369582E-02
 2.100000E+00 -3.500000E-01  1.387394E-02
 2.100000E+00 -3.000000E-01  1.414330E-02
 2.100000E+00 -2.500000E-01  1.448558E-02
 2.100000E+00 -2.000000E-01  1.487878E-02
 2.100000E+00 -1.500000E-01  1.530007E-02
 2.100000E+00 -1.000000E-01  1.572817E-02
 2.100000E+00 -5.000000E-02  1.614513E-02
 2.100000E+00  0.000000E+00  1.653719E-02
 2.100000E+00  5.000000E-02  1.689499E-02
 2.100000E+00  1.000000E-01  1.721316E-02
 2.100000E+00  1.500000E-01  1.748963E-02
 2.100000E+00  2.000000E-01  1.772479E-02
 2.100000E+00  2.500000E-01  1.792072E-02
 2.100000E+00  3.000000E-01  1.808051E-02
 2.100000E+00  3.500000E-01  1.820771E-02
 2.100000E+00  4.000000E-01  1.830596E-02
 2.100000E+00  4.500000E-01  1.837871E-02
 2.100000E+00  5.000000E-01  1.842908E-02
 2.100000E+00  5.500000E-01  1.845974E-02
 2.100000E+00  6.000000E-01  1.847290E-02
 2.100000E+00  6.500000E-01  1.847029E-02
 2.100000E+00  7.000000E-01  1.845318E-02
 2.100000E+00  7.500000E-01  1.842239E-02
 2.100000E+00  8.000000E-01  1.837832E-02
 2.100000E+00  8.500000E-01  1.832093E-02
 2.100000E+00  9.000000E-01  1.824978E-02
 2.100000E+00  9.500000E-01  1.816400E-02
 2.100000E+00  1.000000E+00  1.806223E-02
 2.100000E+00  1.050000E+00  1.794263E-02
 2.100000E+00  1.100000E+00  1.780283E-02
 2.100000E+00  1.150000E+00  1.763985E-02
 2.100000E+00  1.200000E+00  1.745011E-02
 2.100000E+00  1.250000E+00  1.722945E-02
 2.100000E+00  1.300000E+00  1.697316E-02
 2.100000E+00  1.350000E+00  1.667620E-02
 2.100000E+00  1.400000E+00  1.633345E-02
 2.100000E+00  1.450000E+00  1.594025E-02
 2.100000E+00  1.500000E+00  1.549312E-02
 2.100000E+00  1.550000E+00  1.499066E-02
 2.100000E+00  1.600000E+00  1.443471E-02
 2.100000E+00  1.650000E+00  1.383163E-02
 2.100000E+00  1.700000E+00  1.319333E-02
 2.100000E+00  1.750000E+00  1.253804E-02
 2.100000E+00  1.800000E+00  1.189021E-02
 2.100000E+00  1.850000E+00  1.127933E-02
 2.100000E+00  1.900000E+00  1.073746E-02
 2.100000E+00  1.950000E+00  1.029569E-02
 2.100000E+00  2.000000E+00  9.979868E-03
 2.100000E+00  2.050000E+00  9.806684E-03
 2.100000E+00  2.100000E+00  9.780872E-03
 2.100000E+00  2.150000E+00  9.894369E-03
 2.100000E+00  2.200000E+00  1.012762E-02
 2.100000E+00  2.250000E+00  1.045273E-02
 2.100000E+00  2.300000E+00  1.083755E-02
 2.100000E+00  2.350000E+00  1.124985E-02
 2.100000E+00  2.400000E+00  1.166074E-02
 2.100000E+00  2.450000E+00  1.204683E-02
 2.100000E+00  2.500000E+00  1.239111E-02
 2.100000E+00  2.550000E+00  1.268289E-02
 2.100000E+00  2.600000E+00  1.291689E-02
 2.100000E+00  2.650000E+00  1.309211E-02
 2.100000E+00  2.700000E+00  1.321058E-02
 2.100000E+00  2.750000E+00  1.327624E-02
 2.100000E+00  2.800000E+00  1.329403E-02
 2.100000E+00  2.850000E+00  1.326930E-02
 2.100000E+00  2.900000E+00  1.320724E-02
 2.100000E+00  2.950000E+00  1.311273E-02
 2.100000E+00  3.000000E+00  1.299009E-02
 2.100000E+00  3.050000E+00  1.284311E-02
 2.100000E+00  3.100000E+00  1.267500E-02
 2.100000E+00  3.150000E+00  1.248845E-02
 2.100000E+00  3.200000E+00  1.228566E-02
 2.100000E+00  3.250000E+00  1.206844E-02
 2.100000E+00  3.300000E+00  1.183823E-02
 2.100000E+00  3.350000E+00  1.159618E-02
 2.100000E+00  3.400000E+00  1.134315E-02
 2.100000E+00  3.450000E+00  1.107982E-02
 2.100000E+00  3.500000E+00  1.080671E-02
 2.100000E+00  3.550000E+00  1.052417E-02
 2.100000E+00  3.600000E+00  1.023249E-02
 2.100000E+00  3.650000E+00  9.931891E-03
 2.100000E+00  3.700000E+00  9.622548E-03
 2.100000E+00  3.750000E+00  9.304640E-03
 2.100000E+00  3.800000E+00  8.978364E-03
 2.100000E+00  3.850000E+00  8.643955E-03
 2.100000E+00  3.900000E+00  8.301715E-03
 2.100000E+00  3.950000E+00  7.952031E-03
 2.100000E+00  4.000000E+00  7.595402E-03
 2.100000E+00  4.050000E+00  7.232460E-03
 2.100000E+00  4.100000E+00  6.863994E-03
 2.100000E+00  4.150000E+00  6.490969E-03
 2.100000E+00  4.200000E+00  6.114541E-03
 2.100000E+00  4.250000E+00  5.736069E-03
 2.100000E+00  4.300000E+00  5.357111E-03
 2.100000E+00  4.350000E+00  4.979417E-03
 2.100000E+00  4.400000E+00  4.604909E-03
 2.100000E+00  4.450000E+00  4.235648E-03
 2.100000E+00  4.500000E+00  3.873793E-03
 2.100000E+00  4.550000E+00  3.521546E-03
 2.100000E+00  4.600000E+00  3.181090E-03
 2.100000E+00  4.650000E+00  2.854522E-03
 2.100000E+00  4.700000E+00  2.543784E-03
 2.100000E+00  4.750000E+00  2.250594E-03
 2.100000E+00  4.800000E+00  1.976384E-03
 2.100000E+00  4.850000E+00  1.722260E-03
 2.100000E+00  4.900000E+00  1.488958E-03
 2.100000E+00  4.950000E+00  1.276836E-03
 2.100000E+00  5.000000E+00  1.085872E-03
 2.100000E+00  5.050000E+00  9.156788E-04
 2.100000E+00  5.100000E+00  7.655425E-04
 2.100000E+00  5.150000E+00  6.344633E-04
 2.100000E+00  5.200000E+00  5.212108E-04
 2.100000E+00  5.250000E+00  4.243823E-04
 2.100000E+00  5.300000E+00  3.424627E-04
 2.100000E+00  5.350000E+00  2.738813E-04
 2.100000E+00  5.400000E+00  2.170650E-04
 2.100000E+00  5.450000E+00  1.704828E-04
 2.100000E+00  5.500000E+00  1.326828E-04
 2.100000E+00  5.550000E+00  1.023200E-04
 2.100000E+00  5.600000E+00  7.817431E-05
 2.100000E+00  5.650000E+00  5.916153E-05
 2.100000E+00  5.700000E+00  4.433558E-05
 2.100000E+00  5.750000E+00  3.288534E-05
 2.100000E+00  5.800000E+00  2.412654E-05
 2.100000E+00  5.850000E+00  1.749054E-05
 2.100000E+00  5.900000E+00  1.251137E-05
 2.100000E+00  5.950000E+00  8.812161E-06
 2.100000E+00  6.000000E+00  6.091912E-06
 2.100000E+00  6.050000E+00  4.113233E-06
 2.100000E+00  6.100000E+00  2.691310E-06
 2.100000E+00  6.150000E+00  1.684293E-06
 2.100000E+00  6.200000E+00  9.851058E-07
 2.100000E+00  6.250000E+00  5.146502E-07
 2.100000E+00  6.300000E+00  2.163805E-07
 2.100000E+00  6.350000E+00  5.223664E-08
 2.100000E+00  6.400000E+00  0.000000E+00
 
 2.150000E+00 -6.400000E+00  0.000000E+00
 2.150000E+00 -6.350000E+00  7.655619E-08
 2.150000E+00 -6.300000E+00  3.159431E-07
 2.150000E+00 -6.250000E+00  7.469707E-07
 2.150000E+00 -6.200000E+00  1.418369E-06
 2.150000E+00 -6.150000E+00  2.401458E-06
 2.150000E+00 -6.100000E+00  3.794428E-06
 2.150000E+00 -6.050000E+00  5.728139E-06
 2.150000E+00 -6.000000E+00  8.373382E-06
 2.150000E+00 -5.950000E+00  1.194957E-05
 2.150000E+00 -5.900000E+00  1.673471E-05
 2.150000E+00 -5.850000E+00  2.307649E-05
 2.150000E+00 -5.800000E+00  3.140392E-05
 2.150000E+00 -5.750000E+00  4.223910E-05
 2.150000E+00 -5.700000E+00  5.620820E-05
 2.150000E+00 -5.650000E+00  7.405089E-05
 2.150000E+00 -5.600000E+00  9.662711E-05
 2.150000E+00 -5.550000E+00  1.249203E-04
 2.150000E+00 -5.500000E+00  1.600356E-04
 2.150000E+00 -5.450000E+00  2.031929E-04
 2.150000E+00 -5.400000E+00  2.557124E-04
 2.150000E+00 -5.350000E+00  3.189921E-04
 2.150000E+00 -5.300000E+00  3.944782E-04
 2.150000E+00 -5.250000E+00  4.836260E-04
 2.150000E+00 -5.200000E+00  5.878539E-04
 2.150000E+00 -5.150000E+00  7.084926E-04
 2.150000E+00 -5.100000E+00  8.467308E-04
 2.150000E+00 -5.050000E+00  1.003562E-03
 2.150000E+00 -5.000000E+00  1.179735E-03
 2.150000E+00 -4.950000E+00  1.375714E-03
 2.150000E+00 -4.900000E+00  1.591643E-03
 2.150000E+00 -4.850000E+00  1.827332E-03
 2.150000E+00 -4.800000E+00  2.082248E-03
 2.150000E+00 -4.750000E+00  2.355526E-03
 2.150000E+00 -4.700000E+00  2.645995E-03
 2.150000E+00 -4.650000E+00  2.952214E-03
 2.150000E+00 -4.600000E+00  3.272521E-03
 2.150000E+00 -4.550000E+00  3.605091E-03
 2.150000E+00 -4.500000E+00  3.947991E-03
 2.150000E+00 -4.450000E+00  4.299245E-03
 2.150000E+00 -4.400000E+00  4.656877E-03
 2.150000E+00 -4.350000E+00  5.018968E-03
 2.150000E+00 -4.300000E+00  5.383685E-03
 2.150000E+00 -4.250000E+00  5.749315E-03
 2.150000E+00 -4.200000E+00  6.114283E-03
 2.150000E+00 -4.150000E+00  6.477164E-03
 2.150000E+00 -4.100000E+00  6.836694E-03
 2.150000E+00 -4.050000E+00  7.191775E-03
 2.150000E+00 -4.000000E+00  7.541470E-03
 2.150000E+00 -3.950000E+00  7.885005E-03
 2.150000E+00 -3.900000E+00  8.221762E-03
 2.150000E+00 -3.850000E+00  8.551263E-03
 2.150000E+00 -3.800000E+00  8.873162E-03
 2.150000E+00 -3.750000E+00  9.187217E-03
 2.150000E+00 -3.700000E+00  9.493274E-03
 2.150000E+00 -3.650000E+00  9.791241E-03
 2.150000E+00 -3.600000E+00  1.008107E-02
 2.150000E+00 -3.550000E+00  1.036274E-02
 2.150000E+00 -3.500000E+00  1.063626E-02
 2.150000E+00 -3.450000E+00  1.090165E-02
 2.150000E+00 -3.400000E+00  1.115897E-02
 2.150000E+00 -3.350000E+00  1.140831E-02
 2.150000E+00 -3.300000E+00  1.164978E-02
 2.150000E+00 -3.250000E+00  1.188355E-02
 2.150000E+00 -3.200000E+00  1.210983E-02
 2.150000E+00 -3.150000E+00  1.232887E-02
 2.150000E+00 -3.100000E+00  1.254096E-02
 2.150000E+00 -3.050000E+00  1.274642E-02
 2.150000E+00 -3.000000E+00  1.294563E-02
 2.150000E+00 -2.950000E+00  1.313898E-02
 2.150000E+00 -2.900000E+00  1.332692E-02
 2.150000E+00 -2.850000E+00  1.350990E-02
 2.150000E+00 -2.800000E+00  1.368842E-02
 2.150000E+00 -2.750000E+00  1.386295E-02
 2.150000E+00 -2.700000E+00  1.403398E-02
 2.150000E+00 -2.650000E+00  1.420195E-02
 2.150000E+00 -2.600000E+00  1.436728E-02
 2.150000E+00 -2.550000E+00  1.453029E-02
 2.150000E+00 -2.500000E+00  1.469126E-02
 2.150000E+00 -2.450000E+00  1.485035E-02
 2.150000E+00 -2.400000E+00  1.500763E-02
 2.150000E+00 -2.350000E+00  1.516309E-02
 2.150000E+00 -2.300000E+00  1.531661E-02
 2.150000E+00 -2.250000E+00  1.546799E-02
 2.150000E+00 -2.200000E+00  1.561696E-02
 2.150000E+00 -2.150000E+00  1.576318E-02
 2.150000E+00 -2.100000E+00  1.590629E-02
 2.150000E+00 -2.050000E+00  1.604587E-02
 2.150000E+00 -2.000000E+00  1.618148E-02
 2.150000E+00 -1.950000E+00  1.631265E-02
 2.150000E+00 -1.900000E+00  1.643886E-02
 2.150000E+00 -1.850000E+00  1.655952E-02
 2.150000E+00 -1.800000E+00  1.667395E-02
 2.150000E+00 -1.750000E+00  1.678137E-02
 2.150000E+00 -1.700000E+00  1.688085E-02
 2.150000E+00 -1.650000E+00  1.697127E-02
 2.150000E+00 -1.600000E+00  1.705132E-02
 2.150000E+00 -1.550000E+00  1.711940E-02
 2.150000E+00 -1.500000E+00  1.717362E-02
 2.150000E+00 -1.450000E+00  1.721171E-02
 2.150000E+00 -1.400000E+00  1.723101E-02
 2.150000E+00 -1.350000E+00  1.722836E-02
 2.150000E+00 -1.300000E+00  1.720011E-02
 2.150000E+00 -1.250000E+00  1.714213E-02
 2.150000E+00 -1.200000E+00  1.704985E-02
 2.150000E+00 -1.150000E+00  1.691841E-02
 2.150000E+00 -1.100000E+00  1.674292E-02
 2.150000E+00 -1.050000E+00  1.651894E-02
 2.150000E+00 -1.000000E+00  1.624307E-02
 2.150000E+00 -9.500000E-01  1.591381E-02
 2.150000E+00 -9.000000E-01  1.553257E-02
 2.150000E+00 -8.500000E-01  1.510483E-02
 2.150000E+00 -8.000000E-01  1.464119E-02
 2.150000E+00 -7.500000E-01  1.415809E-02
 2.150000E+00 -7.000000E-01  1.367784E-02
 2.150000E+00 -6.500000E-01  1.322773E-02
 2.150000E+00 -6.000000E-01  1.283789E-02
 2.150000E+00 -5.500000E-01  1.253810E-02
 2.150000E+00 -5.000000E-01  1.235391E-02
 2.150000E+00 -4.500000E-01  1.230286E-02
 2.150000E+00 -4.000000E-01  1.239165E-02
 2.150000E+00 -3.500000E-01  1.261498E-02
 2.150000E+00 -3.000000E-01  1.295646E-02
 2.150000E+00 -2.500000E-01  1.339129E-02
 2.150000E+00 -2.000000E-01  1.388991E-02
 2.150000E+00 -1.500000E-01  1.442199E-02
 2.150000E+00 -1.000000E-01  1.495975E-02
 2.150000E+00 -5.000000E-02  1.548021E-02
 2.150000E+00  0.000000E+00  1.596627E-02
 2.150000E+00  5.000000E-02  1.640677E-02
 2.150000E+00  1.000000E-01  1.679579E-02
 2.150000E+00  1.500000E-01  1.713164E-02
 2.150000E+00  2.000000E-01  1.741565E-02
 2.150000E+00  2.500000E-01  1.765118E-02
 2.150000E+00  3.000000E-01  1.784267E-02
 2.150000E+00  3.500000E-01  1.799500E-02
 2.150000E+00  4.000000E-01  1.811303E-02
 2.150000E+00  4.500000E-01  1.820126E-02
 2.150000E+00  5.000000E-01  1.826372E-02
 2.150000E+00  5.500000E-01  1.830385E-02
 2.150000E+00  6.000000E-01  1.832447E-02
 2.150000E+00  6.500000E-01  1.832783E-02
 2.150000E+00  7.000000E-01  1.831564E-02
 2.150000E+00  7.500000E-01  1.828909E-02
 2.150000E+00  8.000000E-01  1.824889E-02
 2.150000E+00  8.500000E-01  1.819534E-02
 2.150000E+00  9.000000E-01  1.812828E-02
 2.150000E+00  9.500000E-01  1.804716E-02
 2.150000E+00  1.000000E+00  1.795102E-02
 2.150000E+00  1.050000E+00  1.783843E-02
 2.150000E+00  1.100000E+00  1.770753E-02
 2.150000E+00  1.150000E+00  1.755597E-02
 2.150000E+00  1.200000E+00  1.738096E-02
 2.150000E+00  1.250000E+00  1.717924E-02
 2.150000E+00  1.300000E+00  1.694720E-02
 2.150000E+00  1.350000E+00  1.668106E-02
 2.150000E+00  1.400000E+00  1.637711E-02
 2.150000E+00  1.450000E+00  1.603214E-02
 2.150000E+00  1.500000E+00  1.564402E-02
 2.150000E+00  1.550000E+00  1.521245E-02
 2.150000E+00  1.600000E+00  1.473976E-02
 2.150000E+00  1.650000E+00  1.423186E-02
 2.150000E+00  1.700000E+00  1.369892E-02
 2.150000E+00  1.750000E+00  1.315580E-02
 2.150000E+00  1.800000E+00  1.262179E-02
 2.150000E+00  1.850000E+00  1.211964E-02
 2.150000E+00  1.900000E+00  1.167363E-02
 2.150000E+00  1.950000E+00  1.130690E-02
 2.150000E+00  2.000000E+00  1.103848E-02
 2.150000E+00  2.050000E+00  1.088045E-02
 2.150000E+00  2.100000E+00  1.083606E-02
 2.150000E+00  2.150000E+00  1.089915E-02
 2.150000E+00  2.200000E+00  1.105507E-02
 2.150000E+00  2.250000E+00  1.128294E-02
 2.150000E+00  2.300000E+00  1.155852E-02
 2.150000E+00  2.350000E+00  1.185724E-02
 2.150000E+00  2.400000E+00  1.215672E-02
 2.150000E+00  2.450000E+00  1.243844E-02
 2.150000E+00  2.500000E+00  1.268857E-02
 2.150000E+00  2.550000E+00  1.289796E-02
 2.150000E+00  2.600000E+00  1.306169E-02
 2.150000E+00  2.650000E+00  1.317819E-02
 2.150000E+00  2.700000E+00  1.324841E-02
 2.150000E+00  2.750000E+00  1.327493E-02
 2.150000E+00  2.800000E+00  1.326132E-02
 2.150000E+00  2.850000E+00  1.321153E-02
 2.150000E+00  2.900000E+00  1.312957E-02
 2.150000E+00  2.950000E+00  1.301927E-02
 2.150000E+00  3.000000E+00  1.288407E-02
 2.150000E+00  3.050000E+00  1.272704E-02
 2.150000E+00  3.100000E+00  1.255083E-02
 2.150000E+00  3.150000E+00  1.235766E-02
 2.150000E+00  3.200000E+00  1.214939E-02
 2.150000E+00  3.250000E+00  1.192755E-02
 2.150000E+00  3.300000E+00  1.169337E-02
 2.150000E+00  3.350000E+00  1.144783E-02
 2.150000E+00  3.400000E+00  1.119170E-02
 2.150000E+00  3.450000E+00  1.092554E-02
 2.150000E+00  3.500000E+00  1.064981E-02
 2.150000E+00  3.550000E+00  1.036484E-02
 2.150000E+00  3.600000E+00  1.007086E-02
 2.150000E+00  3.650000E+00  9.768090E-03
 2.150000E+00  3.700000E+00  9.456703E-03
 2.150000E+00  3.750000E+00  9.136886E-03
 2.150000E+00  3.800000E+00  8.808852E-03
 2.150000E+00  3.850000E+00  8.472866E-03
 2.150000E+00  3.900000E+00  8.129265E-03
 2.150000E+00  3.950000E+00  7.778486E-03
 2.150000E+00  4.000000E+00  7.421082E-03
 2.150000E+00  4.050000E+00  7.057749E-03
 2.150000E+00  4.100000E+00  6.689343E-03
 2.150000E+00  4.150000E+00  6.316900E-03
 2.150000E+00  4.200000E+00  5.941648E-03
 2.150000E+00  4.250000E+00  5.565010E-03
 2.150000E+00  4.300000E+00  5.188601E-03
 2.150000E+00  4.350000E+00  4.814218E-03
 2.150000E+00  4.400000E+00  4.443812E-03
 2.150000E+00  4.450000E+00  4.079457E-03
 2.150000E+00  4.500000E+00  3.723303E-03
 2.150000E+00  4.550000E+00  3.377523E-03
 2.150000E+00  4.600000E+00  3.044248E-03
 2.150000E+00  4.650000E+00  2.725498E-03
 2.150000E+00  4.700000E+00  2.423117E-03
 2.150000E+00  4.750000E+00  2.138702E-03
 2.150000E+00  4.800000E+00  1.873555E-03
 2.150000E+00  4.850000E+00  1.628633E-03
 2.150000E+00  4.900000E+00  1.404524E-03
 2.150000E+00  4.950000E+00  1.201439E-03
 2.150000E+00  5.000000E+00  1.019216E-03
 2.150000E+00  5.050000E+00  8.573474E-04
 2.150000E+00  5.100000E+00  7.150184E-04
 2.150000E+00  5.150000E+00  5.911518E-04
 2.150000E+00  5.200000E+00  4.844658E-04
 2.150000E+00  5.250000E+00  3.935309E-04
 2.150000E+00  5.300000E+00  3.168279E-04
 2.150000E+00  5.350000E+00  2.528021E-04
 2.150000E+00  5.400000E+00  1.999120E-04
 2.150000E+00  5.450000E+00  1.566704E-04
 2.150000E+00  5.500000E+00  1.216772E-04
 2.150000E+00  5.550000E+00  9.364351E-05
 2.150000E+00  5.600000E+00  7.140736E-05
 2.150000E+00  5.650000E+00  5.394140E-05
 2.150000E+00  5.700000E+00  4.035373E-05
 2.150000E+00  5.750000E+00  2.988324E-05
 2.150000E+00  5.800000E+00  2.189070E-05
 2.150000E+00  5.850000E+00  1.584714E-05
 2.150000E+00  5.900000E+00  1.132082E-05
 2.150000E+00  5.950000E+00  7.963813E-06
 2.150000E+00  6.000000E+00  5.499183E-06
 2.150000E+00  6.050000E+00  3.709161E-06
 2.150000E+00  6.100000E+00  2.424651E-06
 2.150000E+00  6.150000E+00  1.516167E-06
 2.150000E+00  6.200000E+00  8.861609E-07
 2.150000E+00  6.250000E+00  4.627050E-07
 2.150000E+00  6.300000E+00  1.944638E-07
 2.150000E+00  6.350000E+00  4.693456E-08
 2.150000E+00  6.400000E+00  0.000000E+00
 
 2.200000E+00 -6.400000E+00  0.000000E+00
 2.200000E+00 -6.350000E+00  6.811365E-08
 2.200000E+00 -6.300000E+00  2.811597E-07
 2.200000E+00 -6.250000E+00  6.649645E-07
 2.200000E+00 -6.200000E+00  1.263265E-06
 2.200000E+00 -6.150000E+00  2.140175E-06
 2.200000E+00 -6.100000E+00  3.384142E-06
 2.200000E+00 -6.050000E+00  5.113307E-06
 2.200000E+00 -6.000000E+00  7.482261E-06
 2.200000E+00 -5.950000E+00  1.069017E-05
 2.200000E+00 -5.900000E+00  1.499016E-05
 2.200000E+00 -5.850000E+00  2.069986E-05
 2.200000E+00 -5.800000E+00  2.821259E-05
 2.200000E+00 -5.750000E+00  3.800884E-05
 2.200000E+00 -5.700000E+00  5.066730E-05
 2.200000E+00 -5.650000E+00  6.687466E-05
 2.200000E+00 -5.600000E+00  8.743316E-05
 2.200000E+00 -5.550000E+00  1.132652E-04
 2.200000E+00 -5.500000E+00  1.454137E-04
 2.200000E+00 -5.450000E+00  1.850369E-04
 2.200000E+00 -5.400000E+00  2.333976E-04
 2.200000E+00 -5.350000E+00  2.918439E-04
 2.200000E+00 -5.300000E+00  3.617832E-04
 2.200000E+00 -5.250000E+00  4.446470E-04
 2.200000E+00 -5.200000E+00  5.418493E-04
 2.200000E+00 -5.150000E+00  6.547383E-04
 2.200000E+00 -5.100000E+00  7.845453E-04
 2.200000E+00 -5.050000E+00  9.323322E-04
 2.200000E+00 -5.000000E+00  1.098942E-03
 2.200000E+00 -4.950000E+00  1.284955E-03
 2.200000E+00 -4.900000E+00  1.490652E-03
 2.200000E+00 -4.850000E+00  1.715993E-03
 2.200000E+00 -4.800000E+00  1.960603E-03
 2.200000E+00 -4.750000E+00  2.223775E-03
 2.200000E+00 -4.700000E+00  2.504490E-03
 2.200000E+00 -4.650000E+00  2.801448E-03
 2.200000E+00 -4.600000E+00  3.113109E-03
 2.200000E+00 -4.550000E+00  3.437747E-03
 2.200000E+00 -4.500000E+00  3.773507E-03
 2.200000E+00 -4.450000E+00  4.118459E-03
 2.200000E+00 -4.400000E+00  4.470656E-03
 2.200000E+00 -4.350000E+00  4.828177E-03
 2.200000E+00 -4.300000E+00  5.189173E-03
 2.200000E+00 -4.250000E+00  5.551891E-03
 2.200000E+00 -4.200000E+00  5.914709E-03
 2.200000E+00 -4.150000E+00  6.276141E-03
 2.200000E+00 -4.100000E+00  6.634860E-03
 2.200000E+00 -4.050000E+00  6.989695E-03
 2.200000E+00 -4.000000E+00  7.339643E-03
 2.200000E+00 -3.950000E+00  7.683860E-03
 2.200000E+00 -3.900000E+00  8.021665E-03
 2.200000E+00 -3.850000E+00  8.352524E-03
 2.200000E+00 -3.800000E+00  8.676038E-03
 2.200000E+00 -3.750000E+00  8.991924E-03
 2.200000E+00 -3.700000E+00  9.299994E-03
 2.200000E+00 -3.650000E+00  9.600131E-03
 2.200000E+00 -3.600000E+00  9.892268E-03
 2.200000E+00 -3.550000E+00  1.017638E-02
 2.200000E+00 -3.500000E+00  1.045246E-02
 2.200000E+00 -3.450000E+00  1.072054E-02
 2.200000E+00 -3.400000E+00  1.098067E-02
 2.200000E+00 -3.350000E+00  1.123295E-02
 2.200000E+00 -3.300000E+00  1.147750E-02
 2.200000E+00 -3.250000E+00  1.171449E-02
 2.200000E+00 -3.200000E+00  1.194413E-02
 2.200000E+00 -3.150000E+00  1.216665E-02
 2.200000E+00 -3.100000E+00  1.238233E-02
 2.200000E+00 -3.050000E+00  1.259149E-02
 2.200000E+00 -3.000000E+00  1.279444E-02
 2.200000E+00 -2.950000E+00  1.299157E-02
 2.200000E+00 -2.900000E+00  1.318325E-02
 2.200000E+00 -2.850000E+00  1.336991E-02
 2.200000E+00 -2.800000E+00  1.355196E-02
 2.200000E+00 -2.750000E+00  1.372984E-02
 2.200000E+00 -2.700000E+00  1.390395E-02
 2.200000E+00 -2.650000E+00  1.407470E-02
 2.200000E+00 -2.600000E+00  1.424243E-02
 2.200000E+00 -2.550000E+00  1.440744E-02
 2.200000E+00 -2.500000E+00  1.456995E-02
 2.200000E+00 -2.450000E+00  1.473011E-02
 2.200000E+00 -2.400000E+00  1.488801E-02
 2.200000E+00 -2.350000E+00  1.504362E-02
 2.200000E+00 -2.300000E+00  1.519685E-02
 2.200000E+00 -2.250000E+00  1.534756E-02
 2.200000E+00 -2.200000E+00  1.549550E-02
 2.200000E+00 -2.150000E+00  1.564040E-02
 2.200000E+00 -2.100000E+00  1.578196E-02
 2.200000E+00 -2.050000E+00  1.591980E-02
 2.200000E+00 -2.000000E+00  1.605352E-02
 2.200000E+00 -1.950000E+00  1.618268E-02
 2.200000E+00 -1.900000E+00  1.630676E-02
 2.200000E+00 -1.850000E+00  1.642518E-02
 2.200000E+00 -1.800000E+00  1.653721E-02
 2.200000E+00 -1.750000E+00  1.664203E-02
 2.200000E+00 -1.700000E+00  1.673862E-02
 2.200000E+00 -1.650000E+00  1.682575E-02
 2.200000E+00 -1.600000E+00  1.690191E-02
 2.200000E+00 -1.550000E+00  1.696530E-02
 2.200000E+00 -1.500000E+00  1.701373E-02
 2.200000E+00 -1.450000E+00  1.704454E-02
 2.200000E+00 -1.400000E+00  1.705456E-02
 2.200000E+00 -1.350000E+00  1.703999E-02
 2.200000E+00 -1.300000E+00  1.699640E-02
 2.200000E+00 -1.250000E+00  1.691865E-02
 2.200000E+00 -1.200000E+00  1.680099E-02
 2.200000E+00 -1.150000E+00  1.663714E-02
 2.200000E+00 -1.100000E+00  1.642066E-02
 2.200000E+00 -1.050000E+00  1.614539E-02
 2.200000E+00 -1.000000E+00  1.580627E-02
 2.200000E+00 -9.500000E-01  1.540035E-02
 2.200000E+00 -9.000000E-01  1.492822E-02
 2.200000E+00 -8.500000E-01  1.439545E-02
 2.200000E+00 -8.000000E-01  1.381419E-02
 2.200000E+00 -7.500000E-01  1.320429E-02
 2.200000E+00 -7.000000E-01  1.259362E-02
 2.200000E+00 -6.500000E-01  1.201701E-02
 2.200000E+00 -6.000000E-01  1.151370E-02
 2.200000E+00 -5.500000E-01  1.112297E-02
 2.200000E+00 -5.000000E-01  1.087894E-02
 2.200000E+00 -4.500000E-01  1.080520E-02
 2.200000E+00 -4.000000E-01  1.091082E-02
 2.200000E+00 -3.500000E-01  1.118879E-02
 2.200000E+00 -3.000000E-01  1.161718E-02
 2.200000E+00 -2.500000E-01  1.216292E-02
 2.200000E+00 -2.000000E-01  1.278701E-02
 2.200000E+00 -1.500000E-01  1.344989E-02
 2.200000E+00 -1.000000E-01  1.411593E-02
 2.200000E+00 -5.000000E-02  1.475626E-02
 2.200000E+00  0.000000E+00  1.535004E-02
 2.200000E+00  5.000000E-02  1.588428E-02
 2.200000E+00  1.000000E-01  1.635274E-02
 2.200000E+00  1.500000E-01  1.675444E-02
 2.200000E+00  2.000000E-01  1.709206E-02
 2.200000E+00  2.500000E-01  1.737059E-02
 2.200000E+00  3.000000E-01  1.759616E-02
 2.200000E+00  3.500000E-01  1.777523E-02
 2.200000E+00  4.000000E-01  1.791410E-02
 2.200000E+00  4.500000E-01  1.801851E-02
 2.200000E+00  5.000000E-01  1.809349E-02
 2.200000E+00  5.500000E-01  1.814332E-02
 2.200000E+00  6.000000E-01  1.817154E-02
 2.200000E+00  6.500000E-01  1.818094E-02
 2.200000E+00  7.000000E-01  1.817368E-02
 2.200000E+00  7.500000E-01  1.815135E-02
 2.200000E+00  8.000000E-01  1.811499E-02
 2.200000E+00  8.500000E-01  1.806521E-02
 2.200000E+00  9.000000E-01  1.800217E-02
 2.200000E+00  9.500000E-01  1.792562E-02
 2.200000E+00  1.000000E+00  1.783494E-02
 2.200000E+00  1.050000E+00  1.772912E-02
 2.200000E+00  1.100000E+00  1.760675E-02
 2.200000E+00  1.150000E+00  1.746607E-02
 2.200000E+00  1.200000E+00  1.730493E-02
 2.200000E+00  1.250000E+00  1.712090E-02
 2.200000E+00  1.300000E+00  1.691130E-02
 2.200000E+00  1.350000E+00  1.667339E-02
 2.200000E+00  1.400000E+00  1.640458E-02
 2.200000E+00  1.450000E+00  1.610280E-02
 2.200000E+00  1.500000E+00  1.576696E-02
 2.200000E+00  1.550000E+00  1.539745E-02
 2.200000E+00  1.600000E+00  1.499684E-02
 2.200000E+00  1.650000E+00  1.457039E-02
 2.200000E+00  1.700000E+00  1.412662E-02
 2.200000E+00  1.750000E+00  1.367739E-02
 2.200000E+00  1.800000E+00  1.323770E-02
 2.200000E+00  1.850000E+00  1.282481E-02
 2.200000E+00  1.900000E+00  1.245682E-02
 2.200000E+00  1.950000E+00  1.215070E-02
 2.200000E+00  2.000000E+00  1.192020E-02
 2.200000E+00  2.050000E+00  1.177394E-02
 2.200000E+00  2.100000E+00  1.171404E-02
 2.200000E+00  2.150000E+00  1.173583E-02
 2.200000E+00  2.200000E+00  1.182847E-02
 2.200000E+00  2.250000E+00  1.197650E-02
 2.200000E+00  2.300000E+00  1.216188E-02
 2.200000E+00  2.350000E+00  1.236611E-02
 2.200000E+00  2.400000E+00  1.257210E-02
 2.200000E+00  2.450000E+00  1.276541E-02
 2.200000E+00  2.500000E+00  1.293495E-02
 2.200000E+00  2.550000E+00  1.307309E-02
 2.200000E+00  2.600000E+00  1.317538E-02
 2.200000E+00  2.650000E+00  1.324000E-02
 2.200000E+00  2.700000E+00  1.326713E-02
 2.200000E+00  2.750000E+00  1.325835E-02
 2.200000E+00  2.800000E+00  1.321610E-02
 2.200000E+00  2.850000E+00  1.314325E-02
 2.200000E+00  2.900000E+00  1.304280E-02
 2.200000E+00  2.950000E+00  1.291769E-02
 2.200000E+00  3.000000E+00  1.277060E-02
 2.200000E+00  3.050000E+00  1.260400E-02
 2.200000E+00  3.100000E+00  1.241999E-02
 2.200000E+00  3.150000E+00  1.222042E-02
 2.200000E+00  3.200000E+00  1.200682E-02
 2.200000E+00  3.250000E+00  1.178045E-02
 2.200000E+00  3.300000E+00  1.154237E-02
 2.200000E+00  3.350000E+00  1.129340E-02
 2.200000E+00  3.400000E+00  1.103418E-02
 2.200000E+00  3.450000E+00  1.076522E-02
 2.200000E+00  3.500000E+00  1.048690E-02
 2.200000E+00  3.550000E+00  1.019950E-02
 2.200000E+00  3.600000E+00  9.903249E-03
 2.200000E+00  3.650000E+00  9.598342E-03
 2.200000E+00  3.700000E+00  9.284958E-03
 2.200000E+00  3.750000E+00  8.963293E-03
 2.200000E+00  3.800000E+00  8.633583E-03
 2.200000E+00  3.850000E+00  8.296124E-03
 2.200000E+00  3.900000E+00  7.951297E-03
 2.200000E+00  3.950000E+00  7.599586E-03
 2.200000E+00  4.000000E+00  7.241604E-03
 2.200000E+00  4.050000E+00  6.878113E-03
 2.200000E+00  4.100000E+00  6.510039E-03
 2.200000E+00  4.150000E+00  6.138489E-03
 2.200000E+00  4.200000E+00  5.764760E-03
 2.200000E+00  4.250000E+00  5.390340E-03
 2.200000E+00  4.300000E+00  5.016899E-03
 2.200000E+00  4.350000E+00  4.646272E-03
 2.200000E+00  4.400000E+00  4.280435E-03
 2.200000E+00  4.450000E+00  3.921467E-03
 2.200000E+00  4.500000E+00  3.571499E-03
 2.200000E+00  4.550000E+00  3.232663E-03
 2.200000E+00  4.600000E+00  2.907024E-03
 2.200000E+00  4.650000E+00  2.596516E-03
 2.200000E+00  4.700000E+00  2.302872E-03
 2.200000E+00  4.750000E+00  2.027565E-03
 2.200000E+00  4.800000E+00  1.771754E-03
 2.200000E+00  4.850000E+00  1.536248E-03
 2.200000E+00  4.900000E+00  1.321486E-03
 2.200000E+00  4.950000E+00  1.127531E-03
 2.200000E+00  5.000000E+00  9.540913E-04
 2.200000E+00  5.050000E+00  8.005428E-04
 2.200000E+00  5.100000E+00  6.659761E-04
 2.200000E+00  5.150000E+00  5.492459E-04
 2.200000E+00  5.200000E+00  4.490265E-04
 2.200000E+00  5.250000E+00  3.638693E-04
 2.200000E+00  5.300000E+00  2.922580E-04
 2.200000E+00  5.350000E+00  2.326597E-04
 2.200000E+00  5.400000E+00  1.835697E-04
 2.200000E+00  5.450000E+00  1.435481E-04
 2.200000E+00  5.500000E+00  1.112497E-04
 2.200000E+00  5.550000E+00  8.544388E-05
 2.200000E+00  5.600000E+00  6.502761E-05
 2.200000E+00  5.650000E+00  4.903090E-05
 2.200000E+00  5.700000E+00  3.661573E-05
 2.200000E+00  5.750000E+00  2.707031E-05
 2.200000E+00  5.800000E+00  1.979940E-05
 2.200000E+00  5.850000E+00  1.431247E-05
 2.200000E+00  5.900000E+00  1.021070E-05
 2.200000E+00  5.950000E+00  7.173889E-06
 2.200000E+00  6.000000E+00  4.947988E-06
 2.200000E+00  6.050000E+00  3.333842E-06
 2.200000E+00  6.100000E+00  2.177224E-06
 2.200000E+00  6.150000E+00  1.360302E-06
 2.200000E+00  6.200000E+00  7.944963E-07
 2.200000E+00  6.250000E+00  4.146073E-07
 2.200000E+00  6.300000E+00  1.741777E-07
 2.200000E+00  6.350000E+00  4.202799E-08
 2.200000E+00  6.400000E+00  0.000000E+00
 
 2.250000E+00 -6.400000E+00  0.000000E+00
 2.250000E+00 -6.350000E+00  6.039146E-08
 2.250000E+00 -6.300000E+00  2.493288E-07
 2.250000E+00 -6.250000E+00  5.898608E-07
 2.250000E+00 -6.200000E+00  1.121070E-06
 2.250000E+00 -6.150000E+00  1.900346E-06
 2.250000E+00 -6.100000E+00  3.007024E-06
 2.250000E+00 -6.050000E+00  4.547327E-06
 2.250000E+00 -6.000000E+00  6.660629E-06
 2.250000E+00 -5.950000E+00  9.527014E-06
 2.250000E+00 -5.900000E+00  1.337610E-05
 2.250000E+00 -5.850000E+00  1.849695E-05
 2.250000E+00 -5.800000E+00  2.524885E-05
 2.250000E+00 -5.750000E+00  3.407236E-05
 2.250000E+00 -5.700000E+00  4.550035E-05
 2.250000E+00 -5.650000E+00  6.016791E-05
 2.250000E+00 -5.600000E+00  7.882071E-05
 2.250000E+00 -5.550000E+00  1.023206E-04
 2.250000E+00 -5.500000E+00  1.316477E-04
 2.250000E+00 -5.450000E+00  1.678976E-04
 2.250000E+00 -5.400000E+00  2.122728E-04
 2.250000E+00 -5.350000E+00  2.660673E-04
 2.250000E+00 -5.300000E+00  3.306441E-04
 2.250000E+00 -5.250000E+00  4.074042E-04
 2.250000E+00 -5.200000E+00  4.977483E-04
 2.250000E+00 -5.150000E+00  6.030334E-04
 2.250000E+00 -5.100000E+00  7.245233E-04
 2.250000E+00 -5.050000E+00  8.633384E-04
 2.250000E+00 -5.000000E+00  1.020407E-03
 2.250000E+00 -4.950000E+00  1.196417E-03
 2.250000E+00 -4.900000E+00  1.391781E-03
 2.250000E+00 -4.850000E+00  1.606606E-03
 2.250000E+00 -4.800000E+00  1.840671E-03
 2.250000E+00 -4.750000E+00  2.093432E-03
 2.250000E+00 -4.700000E+00  2.364027E-03
 2.250000E+00 -4.650000E+00  2.651302E-03
 2.250000E+00 -4.600000E+00  2.953848E-03
 2.250000E+00 -4.550000E+00  3.270052E-03
 2.250000E+00 -4.500000E+00  3.598144E-03
 2.250000E+00 -4.450000E+00  3.936258E-03
 2.250000E+00 -4.400000E+00  4.282482E-03
 2.250000E+00 -4.350000E+00  4.634907E-03
 2.250000E+00 -4.300000E+00  4.991674E-03
 2.250000E+00 -4.250000E+00  5.351003E-03
 2.250000E+00 -4.200000E+00  5.711228E-03
 2.250000E+00 -4.150000E+00  6.070809E-03
 2.250000E+00 -4.100000E+00  6.428356E-03
 2.250000E+00 -4.050000E+00  6.782633E-03
 2.250000E+00 -4.000000E+00  7.132564E-03
 2.250000E+00 -3.950000E+00  7.477238E-03
 2.250000E+00 -3.900000E+00  7.815906E-03
 2.250000E+00 -3.850000E+00  8.147972E-03
 2.250000E+00 -3.800000E+00  8.472980E-03
 2.250000E+00 -3.750000E+00  8.790601E-03
 2.250000E+00 -3.700000E+00  9.100604E-03
 2.250000E+00 -3.650000E+00  9.402840E-03
 2.250000E+00 -3.600000E+00  9.697222E-03
 2.250000E+00 -3.550000E+00  9.983704E-03
 2.250000E+00 -3.500000E+00  1.026228E-02
 2.250000E+00 -3.450000E+00  1.053296E-02
 2.250000E+00 -3.400000E+00  1.079582E-02
 2.250000E+00 -3.350000E+00  1.105093E-02
 2.250000E+00 -3.300000E+00  1.129843E-02
 2.250000E+00 -3.250000E+00  1.153848E-02
 2.250000E+00 -3.200000E+00  1.177129E-02
 2.250000E+00 -3.150000E+00  1.199708E-02
 2.250000E+00 -3.100000E+00  1.221612E-02
 2.250000E+00 -3.050000E+00  1.242870E-02
 2.250000E+00 -3.000000E+00  1.263511E-02
 2.250000E+00 -2.950000E+00  1.283570E-02
 2.250000E+00 -2.900000E+00  1.303081E-02
 2.250000E+00 -2.850000E+00  1.322081E-02
 2.250000E+00 -2.800000E+00  1.340608E-02
 2.250000E+00 -2.750000E+00  1.358701E-02
 2.250000E+00 -2.700000E+00  1.376395E-02
 2.250000E+00 -2.650000E+00  1.393726E-02
 2.250000E+00 -2.600000E+00  1.410724E-02
 2.250000E+00 -2.550000E+00  1.427416E-02
 2.250000E+00 -2.500000E+00  1.443821E-02
 2.250000E+00 -2.450000E+00  1.459954E-02
 2.250000E+00 -2.400000E+00  1.475820E-02
 2.250000E+00 -2.350000E+00  1.491420E-02
 2.250000E+00 -2.300000E+00  1.506747E-02
 2.250000E+00 -2.250000E+00  1.521786E-02
 2.250000E+00 -2.200000E+00  1.536520E-02
 2.250000E+00 -2.150000E+00  1.550925E-02
 2.250000E+00 -2.100000E+00  1.564973E-02
 2.250000E+00 -2.050000E+00  1.578632E-02
 2.250000E+00 -2.000000E+00  1.591863E-02
 2.250000E+00 -1.950000E+00  1.604624E-02
 2.250000E+00 -1.900000E+00  1.616865E-02
 2.250000E+00 -1.850000E+00  1.628523E-02
 2.250000E+00 -1.800000E+00  1.639526E-02
 2.250000E+00 -1.750000E+00  1.649784E-02
 2.250000E+00 -1.700000E+00  1.659185E-02
 2.250000E+00 -1.650000E+00  1.667596E-02
 2.250000E+00 -1.600000E+00  1.674850E-02
 2.250000E+00 -1.550000E+00  1.680742E-02
 2.250000E+00 -1.500000E+00  1.685024E-02
 2.250000E+00 -1.450000E+00  1.687390E-02
 2.250000E+00 -1.400000E+00  1.687469E-02
 2.250000E+00 -1.350000E+00  1.684817E-02
 2.250000E+00 -1.300000E+00  1.678903E-02
 2.250000E+00 -1.250000E+00  1.669107E-02
 2.250000E+00 -1.200000E+00  1.654720E-02
 2.250000E+00 -1.150000E+00  1.634959E-02
 2.250000E+00 -1.100000E+00  1.608998E-02
 2.250000E+00 -1.050000E+00  1.576021E-02
 2.250000E+00 -1.000000E+00  1.535320E-02
 2.250000E+00 -9.500000E-01  1.486417E-02
 2.250000E+00 -9.000000E-01  1.429243E-02
 2.250000E+00 -8.500000E-01  1.364335E-02
 2.250000E+00 -8.000000E-01  1.293049E-02
 2.250000E+00 -7.500000E-01  1.217732E-02
 2.250000E+00 -7.000000E-01  1.141788E-02
 2.250000E+00 -6.500000E-01  1.069578E-02
 2.250000E+00 -6.000000E-01  1.006099E-02
 2.250000E+00 -5.500000E-01  9.564275E-03
 2.250000E+00 -5.000000E-01  9.250166E-03
 2.250000E+00 -4.500000E-01  9.149711E-03
 2.250000E+00 -4.000000E-01  9.274966E-03
 2.250000E+00 -3.500000E-01  9.616743E-03
 2.250000E+00 -3.000000E-01  1.014631E-02
 2.250000E+00 -2.500000E-01  1.082054E-02
 2.250000E+00 -2.000000E-01  1.158900E-02
 2.250000E+00 -1.500000E-01  1.240118E-02
 2.250000E+00 -1.000000E-01  1.321230E-02
 2.250000E+00 -5.000000E-02  1.398689E-02
 2.250000E+00  0.000000E+00  1.470010E-02
 2.250000E+00  5.000000E-02  1.533719E-02
 2.250000E+00  1.000000E-01  1.589189E-02
 2.250000E+00  1.500000E-01  1.636434E-02
 2.250000E+00  2.000000E-01  1.675898E-02
 2.250000E+00  2.500000E-01  1.708279E-02
 2.250000E+00  3.000000E-01  1.734390E-02
 2.250000E+00  3.500000E-01  1.755062E-02
 2.250000E+00  4.000000E-01  1.771084E-02
 2.250000E+00  4.500000E-01  1.783166E-02
 2.250000E+00  5.000000E-01  1.791926E-02
 2.250000E+00  5.500000E-01  1.797880E-02
 2.250000E+00  6.000000E-01  1.801455E-02
 2.250000E+00  6.500000E-01  1.802989E-02
 2.250000E+00  7.000000E-01  1.802747E-02
 2.250000E+00  7.500000E-01  1.800924E-02
 2.250000E+00  8.000000E-01  1.797661E-02
 2.250000E+00  8.500000E-01  1.793048E-02
 2.250000E+00  9.000000E-01  1.787129E-02
 2.250000E+00  9.500000E-01  1.779911E-02
 2.250000E+00  1.000000E+00  1.771364E-02
 2.250000E+00  1.050000E+00  1.761421E-02
 2.250000E+00  1.100000E+00  1.749986E-02
 2.250000E+00  1.150000E+00  1.736930E-02
 2.250000E+00  1.200000E+00  1.722097E-02
 2.250000E+00  1.250000E+00  1.705311E-02
 2.250000E+00  1.300000E+00  1.686380E-02
 2.250000E+00  1.350000E+00  1.665115E-02
 2.250000E+00  1.400000E+00  1.641346E-02
 2.250000E+00  1.450000E+00  1.614951E-02
 2.250000E+00  1.500000E+00  1.585891E-02
 2.250000E+00  1.550000E+00  1.554252E-02
 2.250000E+00  1.600000E+00  1.520286E-02
 2.250000E+00  1.650000E+00  1.484452E-02
 2.250000E+00  1.700000E+00  1.447446E-02
 2.250000E+00  1.750000E+00  1.410204E-02
 2.250000E+00  1.800000E+00  1.373873E-02
 2.250000E+00  1.850000E+00  1.339746E-02
 2.250000E+00  1.900000E+00  1.309152E-02
 2.250000E+00  1.950000E+00  1.283321E-02
 2.250000E+00  2.000000E+00  1.263234E-02
 2.250000E+00  2.050000E+00  1.249493E-02
 2.250000E+00  2.100000E+00  1.242231E-02
 2.250000E+00  2.150000E+00  1.241095E-02
 2.250000E+00  2.200000E+00  1.245287E-02
 2.250000E+00  2.250000E+00  1.253672E-02
 2.250000E+00  2.300000E+00  1.264918E-02
 2.250000E+00  2.350000E+00  1.277649E-02
 2.250000E+00  2.400000E+00  1.290572E-02
 2.250000E+00  2.450000E+00  1.302575E-02
 2.250000E+00  2.500000E+00  1.312782E-02
 2.250000E+00  2.550000E+00  1.320568E-02
 2.250000E+00  2.600000E+00  1.325543E-02
 2.250000E+00  2.650000E+00  1.327518E-02
 2.250000E+00  2.700000E+00  1.326465E-02
 2.250000E+00  2.750000E+00  1.322467E-02
 2.250000E+00  2.800000E+00  1.315685E-02
 2.250000E+00  2.850000E+00  1.306318E-02
 2.250000E+00  2.900000E+00  1.294588E-02
 2.250000E+00  2.950000E+00  1.280712E-02
 2.250000E+00  3.000000E+00  1.264900E-02
 2.250000E+00  3.050000E+00  1.247340E-02
 2.250000E+00  3.100000E+00  1.228202E-02
 2.250000E+00  3.150000E+00  1.207634E-02
 2.250000E+00  3.200000E+00  1.185761E-02
 2.250000E+00  3.250000E+00  1.162686E-02
 2.250000E+00  3.300000E+00  1.138498E-02
 2.250000E+00  3.350000E+00  1.113264E-02
 2.250000E+00  3.400000E+00  1.087040E-02
 2.250000E+00  3.450000E+00  1.059868E-02
 2.250000E+00  3.500000E+00  1.031780E-02
 2.250000E+00  3.550000E+00  1.002802E-02
 2.250000E+00  3.600000E+00  9.729536E-03
 2.250000E+00  3.650000E+00  9.422542E-03
 2.250000E+00  3.700000E+00  9.107221E-03
 2.250000E+00  3.750000E+00  8.783787E-03
 2.250000E+00  3.800000E+00  8.452503E-03
 2.250000E+00  3.850000E+00  8.113700E-03
 2.250000E+00  3.900000E+00  7.767804E-03
 2.250000E+00  3.950000E+00  7.415353E-03
 2.250000E+00  4.000000E+00  7.057022E-03
 2.250000E+00  4.050000E+00  6.693638E-03
 2.250000E+00  4.100000E+00  6.326199E-03
 2.250000E+00  4.150000E+00  5.955885E-03
 2.250000E+00  4.200000E+00  5.584060E-03
 2.250000E+00  4.250000E+00  5.212274E-03
 2.250000E+00  4.300000E+00  4.842246E-03
 2.250000E+00  4.350000E+00  4.475848E-03
 2.250000E+00  4.400000E+00  4.115072E-03
 2.250000E+00  4.450000E+00  3.761989E-03
 2.250000E+00  4.500000E+00  3.418703E-03
 2.250000E+00  4.550000E+00  3.087293E-03
 2.250000E+00  4.600000E+00  2.769746E-03
 2.250000E+00  4.650000E+00  2.467899E-03
 2.250000E+00  4.700000E+00  2.183364E-03
 2.250000E+00  4.750000E+00  1.917479E-03
 2.250000E+00  4.800000E+00  1.671257E-03
 2.250000E+00  4.850000E+00  1.445356E-03
 2.250000E+00  4.900000E+00  1.240066E-03
 2.250000E+00  4.950000E+00  1.055310E-03
 2.250000E+00  5.000000E+00  8.906657E-04
 2.250000E+00  5.050000E+00  7.454038E-04
 2.250000E+00  5.100000E+00  6.185290E-04
 2.250000E+00  5.150000E+00  5.088357E-04
 2.250000E+00  5.200000E+00  4.149628E-04
 2.250000E+00  5.250000E+00  3.354505E-04
 2.250000E+00  5.300000E+00  2.687921E-04
 2.250000E+00  5.350000E+00  2.134822E-04
 2.250000E+00  5.400000E+00  1.680572E-04
 2.250000E+00  5.450000E+00  1.311286E-04
 2.250000E+00  5.500000E+00  1.014083E-04
 2.250000E+00  5.550000E+00  7.772546E-05
 2.250000E+00  5.600000E+00  5.903703E-05
 2.250000E+00  5.650000E+00  4.443036E-05
 2.250000E+00  5.700000E+00  3.312090E-05
 2.250000E+00  5.750000E+00  2.444524E-05
 2.250000E+00  5.800000E+00  1.785100E-05
 2.250000E+00  5.850000E+00  1.288478E-05
 2.250000E+00  5.900000E+00  9.179341E-06
 2.250000E+00  5.950000E+00  6.440862E-06
 2.250000E+00  6.000000E+00  4.437022E-06
 2.250000E+00  6.050000E+00  2.986229E-06
 2.250000E+00  6.100000E+00  1.948232E-06
 2.250000E+00  6.150000E+00  1.216139E-06
 2.250000E+00  6.200000E+00  7.097524E-07
 2.250000E+00  6.250000E+00  3.701555E-07
 2.250000E+00  6.300000E+00  1.554333E-07
 2.250000E+00  6.350000E+00  3.749478E-08
 2.250000E+00  6.400000E+00  0.000000E+00
 
 2.300000E+00 -6.400000E+00  0.000000E+00
 2.300000E+00 -6.350000E+00  5.334430E-08
 2.300000E+00 -6.300000E+00  2.202697E-07
 2.300000E+00 -6.250000E+00  5.212560E-07
 2.300000E+00 -6.200000E+00  9.910761E-07
 2.300000E+00 -6.150000E+00  1.680882E-06
 2.300000E+00 -6.100000E+00  2.661539E-06
 2.300000E+00 -6.050000E+00  4.028172E-06
 2.300000E+00 -6.000000E+00  5.905938E-06
 2.300000E+00 -5.950000E+00  8.457043E-06
 2.300000E+00 -5.900000E+00  1.188897E-05
 2.300000E+00 -5.850000E+00  1.646383E-05
 2.300000E+00 -5.800000E+00  2.250854E-05
 2.300000E+00 -5.750000E+00  3.042558E-05
 2.300000E+00 -5.700000E+00  4.070374E-05
 2.300000E+00 -5.650000E+00  5.392823E-05
 2.300000E+00 -5.600000E+00  7.078943E-05
 2.300000E+00 -5.550000E+00  9.208953E-05
 2.300000E+00 -5.500000E+00  1.187459E-04
 2.300000E+00 -5.450000E+00  1.517902E-04
 2.300000E+00 -5.400000E+00  1.923628E-04
 2.300000E+00 -5.350000E+00  2.417001E-04
 2.300000E+00 -5.300000E+00  3.011153E-04
 2.300000E+00 -5.250000E+00  3.719721E-04
 2.300000E+00 -5.200000E+00  4.556506E-04
 2.300000E+00 -5.150000E+00  5.535066E-04
 2.300000E+00 -5.100000E+00  6.668269E-04
 2.300000E+00 -5.050000E+00  7.967802E-04
 2.300000E+00 -5.000000E+00  9.443690E-04
 2.300000E+00 -4.950000E+00  1.110383E-03
 2.300000E+00 -4.900000E+00  1.295355E-03
 2.300000E+00 -4.850000E+00  1.499534E-03
 2.300000E+00 -4.800000E+00  1.722855E-03
 2.300000E+00 -4.750000E+00  1.964933E-03
 2.300000E+00 -4.700000E+00  2.225067E-03
 2.300000E+00 -4.650000E+00  2.502254E-03
 2.300000E+00 -4.600000E+00  2.795229E-03
 2.300000E+00 -4.550000E+00  3.102498E-03
 2.300000E+00 -4.500000E+00  3.422391E-03
 2.300000E+00 -4.450000E+00  3.753114E-03
 2.300000E+00 -4.400000E+00  4.092805E-03
 2.300000E+00 -4.350000E+00  4.439579E-03
 2.300000E+00 -4.300000E+00  4.791576E-03
 2.300000E+00 -4.250000E+00  5.147000E-03
 2.300000E+00 -4.200000E+00  5.504148E-03
 2.300000E+00 -4.150000E+00  5.861434E-03
 2.300000E+00 -4.100000E+00  6.217409E-03
 2.300000E+00 -4.050000E+00  6.570772E-03
 2.300000E+00 -4.000000E+00  6.920379E-03
 2.300000E+00 -3.950000E+00  7.265250E-03
 2.300000E+00 -3.900000E+00  7.604565E-03
 2.300000E+00 -3.850000E+00  7.937662E-03
 2.300000E+00 -3.800000E+00  8.264024E-03
 2.300000E+00 -3.750000E+00  8.583267E-03
 2.300000E+00 -3.700000E+00  8.895115E-03
 2.300000E+00 -3.650000E+00  9.199382E-03
 2.300000E+00 -3.600000E+00  9.495948E-03
 2.300000E+00 -3.550000E+00  9.784749E-03
 2.300000E+00 -3.500000E+00  1.006576E-02
 2.300000E+00 -3.450000E+00  1.033899E-02
 2.300000E+00 -3.400000E+00  1.060450E-02
 2.300000E+00 -3.350000E+00  1.086237E-02
 2.300000E+00 -3.300000E+00  1.111273E-02
 2.300000E+00 -3.250000E+00  1.135574E-02
 2.300000E+00 -3.200000E+00  1.159159E-02
 2.300000E+00 -3.150000E+00  1.182051E-02
 2.300000E+00 -3.100000E+00  1.204274E-02
 2.300000E+00 -3.050000E+00  1.225855E-02
 2.300000E+00 -3.000000E+00  1.246822E-02
 2.300000E+00 -2.950000E+00  1.267205E-02
 2.300000E+00 -2.900000E+00  1.287035E-02
 2.300000E+00 -2.850000E+00  1.306347E-02
 2.300000E+00 -2.800000E+00  1.325175E-02
 2.300000E+00 -2.750000E+00  1.343552E-02
 2.300000E+00 -2.700000E+00  1.361511E-02
 2.300000E+00 -2.650000E+00  1.379084E-02
 2.300000E+00 -2.600000E+00  1.396298E-02
 2.300000E+00 -2.550000E+00  1.413177E-02
 2.300000E+00 -2.500000E+00  1.429738E-02
 2.300000E+00 -2.450000E+00  1.445994E-02
 2.300000E+00 -2.400000E+00  1.461951E-02
 2.300000E+00 -2.350000E+00  1.477609E-02
 2.300000E+00 -2.300000E+00  1.492963E-02
 2.300000E+00 -2.250000E+00  1.508002E-02
 2.300000E+00 -2.200000E+00  1.522710E-02
 2.300000E+00 -2.150000E+00  1.537067E-02
 2.300000E+00 -2.100000E+00  1.551046E-02
 2.300000E+00 -2.050000E+00  1.564620E-02
 2.300000E+00 -2.000000E+00  1.577751E-02
 2.300000E+00 -1.950000E+00  1.590398E-02
 2.300000E+00 -1.900000E+00  1.602510E-02
 2.300000E+00 -1.850000E+00  1.614024E-02
 2.300000E+00 -1.800000E+00  1.624862E-02
 2.300000E+00 -1.750000E+00  1.634930E-02
 2.300000E+00 -1.700000E+00  1.644108E-02
 2.300000E+00 -1.650000E+00  1.652251E-02
 2.300000E+00 -1.600000E+00  1.659174E-02
 2.300000E+00 -1.550000E+00  1.664653E-02
 2.300000E+00 -1.500000E+00  1.668408E-02
 2.300000E+00 -1.450000E+00  1.670093E-02
 2.300000E+00 -1.400000E+00  1.669287E-02
 2.300000E+00 -1.350000E+00  1.665476E-02
 2.300000E+00 -1.300000E+00  1.658040E-02
 2.300000E+00 -1.250000E+00  1.646248E-02
 2.300000E+00 -1.200000E+00  1.629253E-02
 2.300000E+00 -1.150000E+00  1.606103E-02
 2.300000E+00 -1.100000E+00  1.575771E-02
 2.300000E+00 -1.050000E+00  1.537223E-02
 2.300000E+00 -1.000000E+00  1.489513E-02
 2.300000E+00 -9.500000E-01  1.431947E-02
 2.300000E+00 -9.000000E-01  1.364286E-02
 2.300000E+00 -8.500000E-01  1.287010E-02
 2.300000E+00 -8.000000E-01  1.201592E-02
 2.300000E+00 -7.500000E-01  1.110742E-02
 2.300000E+00 -7.000000E-01  1.018523E-02
 2.300000E+00 -6.500000E-01  9.302652E-03
 2.300000E+00 -6.000000E-01  8.521802E-03
 2.300000E+00 -5.500000E-01  7.906652E-03
 2.300000E+00 -5.000000E-01  7.513868E-03
 2.300000E+00 -4.500000E-01  7.383260E-03
 2.300000E+00 -4.000000E-01  7.530392E-03
 2.300000E+00 -3.500000E-01  7.943549E-03
 2.300000E+00 -3.000000E-01  8.586003E-03
 2.300000E+00 -2.500000E-01  9.402892E-03
 2.300000E+00 -2.000000E-01  1.033061E-02
 2.300000E+00 -1.500000E-01  1.130623E-02
 2.300000E+00 -1.000000E-01  1.227480E-02
 2.300000E+00 -5.000000E-02  1.319375E-02
 2.300000E+00  0.000000E+00  1.403413E-02
 2.300000E+00  5.000000E-02  1.477965E-02
 2.300000E+00  1.000000E-01  1.542439E-02
 2.300000E+00  1.500000E-01  1.597000E-02
 2.300000E+00  2.000000E-01  1.642303E-02
 2.300000E+00  2.500000E-01  1.679280E-02
 2.300000E+00  3.000000E-01  1.708966E-02
 2.300000E+00  3.500000E-01  1.732395E-02
 2.300000E+00  4.000000E-01  1.750530E-02
 2.300000E+00  4.500000E-01  1.764225E-02
 2.300000E+00  5.000000E-01  1.774214E-02
 2.300000E+00  5.500000E-01  1.781109E-02
 2.300000E+00  6.000000E-01  1.785408E-02
 2.300000E+00  6.500000E-01  1.787510E-02
 2.300000E+00  7.000000E-01  1.787727E-02
 2.300000E+00  7.500000E-01  1.786294E-02
 2.300000E+00  8.000000E-01  1.783383E-02
 2.300000E+00  8.500000E-01  1.779113E-02
 2.300000E+00  9.000000E-01  1.773558E-02
 2.300000E+00  9.500000E-01  1.766751E-02
 2.300000E+00  1.000000E+00  1.758690E-02
 2.300000E+00  1.050000E+00  1.749341E-02
 2.300000E+00  1.100000E+00  1.738644E-02
 2.300000E+00  1.150000E+00  1.726513E-02
 2.300000E+00  1.200000E+00  1.712840E-02
 2.300000E+00  1.250000E+00  1.697504E-02
 2.300000E+00  1.300000E+00  1.680375E-02
 2.300000E+00  1.350000E+00  1.661329E-02
 2.300000E+00  1.400000E+00  1.640262E-02
 2.300000E+00  1.450000E+00  1.617115E-02
 2.300000E+00  1.500000E+00  1.591897E-02
 2.300000E+00  1.550000E+00  1.564715E-02
 2.300000E+00  1.600000E+00  1.535805E-02
 2.300000E+00  1.650000E+00  1.505558E-02
 2.300000E+00  1.700000E+00  1.474531E-02
 2.300000E+00  1.750000E+00  1.443453E-02
 2.300000E+00  1.800000E+00  1.413191E-02
 2.300000E+00  1.850000E+00  1.384702E-02
 2.300000E+00  1.900000E+00  1.358952E-02
 2.300000E+00  1.950000E+00  1.336822E-02
 2.300000E+00  2.000000E+00  1.319001E-02
 2.300000E+00  2.050000E+00  1.305905E-02
 2.300000E+00  2.100000E+00  1.297611E-02
 2.300000E+00  2.150000E+00  1.293852E-02
 2.300000E+00  2.200000E+00  1.294040E-02
 2.300000E+00  2.250000E+00  1.297348E-02
 2.300000E+00  2.300000E+00  1.302798E-02
 2.300000E+00  2.350000E+00  1.309372E-02
 2.300000E+00  2.400000E+00  1.316100E-02
 2.300000E+00  2.450000E+00  1.322136E-02
 2.300000E+00  2.500000E+00  1.326793E-02
 2.300000E+00  2.550000E+00  1.329568E-02
 2.300000E+00  2.600000E+00  1.330128E-02
 2.300000E+00  2.650000E+00  1.328293E-02
 2.300000E+00  2.700000E+00  1.324005E-02
 2.300000E+00  2.750000E+00  1.317297E-02
 2.300000E+00  2.800000E+00  1.308269E-02
 2.300000E+00  2.850000E+00  1.297055E-02
 2.300000E+00  2.900000E+00  1.283812E-02
 2.300000E+00  2.950000E+00  1.268699E-02
 2.300000E+00  3.000000E+00  1.251874E-02
 2.300000E+00  3.050000E+00  1.233483E-02
 2.300000E+00  3.100000E+00  1.213657E-02
 2.300000E+00  3.150000E+00  1.192512E-02
 2.300000E+00  3.200000E+00  1.170150E-02
 2.300000E+00  3.250000E+00  1.146657E-02
 2.300000E+00  3.300000E+00  1.122101E-02
 2.300000E+00  3.350000E+00  1.096541E-02
 2.300000E+00  3.400000E+00  1.070022E-02
 2.300000E+00  3.450000E+00  1.042579E-02
 2.300000E+00  3.500000E+00  1.014241E-02
 2.300000E+00  3.550000E+00  9.850287E-03
 2.300000E+00  3.600000E+00  9.549626E-03
 2.300000E+00  3.650000E+00  9.240607E-03
 2.300000E+00  3.700000E+00  8.923427E-03
 2.300000E+00  3.750000E+00  8.598321E-03
 2.300000E+00  3.800000E+00  8.265584E-03
 2.300000E+00  3.850000E+00  7.925587E-03
 2.300000E+00  3.900000E+00  7.578806E-03
 2.300000E+00  3.950000E+00  7.225835E-03
 2.300000E+00  4.000000E+00  6.867413E-03
 2.300000E+00  4.050000E+00  6.504434E-03
 2.300000E+00  4.100000E+00  6.137970E-03
 2.300000E+00  4.150000E+00  5.769268E-03
 2.300000E+00  4.200000E+00  5.399762E-03
 2.300000E+00  4.250000E+00  5.031058E-03
 2.300000E+00  4.300000E+00  4.664920E-03
 2.300000E+00  4.350000E+00  4.303249E-03
 2.300000E+00  4.400000E+00  3.948043E-03
 2.300000E+00  4.450000E+00  3.601359E-03
 2.300000E+00  4.500000E+00  3.265261E-03
 2.300000E+00  4.550000E+00  2.941762E-03
 2.300000E+00  4.600000E+00  2.632761E-03
 2.300000E+00  4.650000E+00  2.339982E-03
 2.300000E+00  4.700000E+00  2.064910E-03
 2.300000E+00  4.750000E+00  1.808740E-03
 2.300000E+00  4.800000E+00  1.572336E-03
 2.300000E+00  4.850000E+00  1.356202E-03
 2.300000E+00  4.900000E+00  1.160481E-03
 2.300000E+00  4.950000E+00  9.849586E-04
 2.300000E+00  5.000000E+00  8.290946E-04
 2.300000E+00  5.050000E+00  6.920585E-04
 2.300000E+00  5.100000E+00  5.727795E-04
 2.300000E+00  5.150000E+00  4.700008E-04
 2.300000E+00  5.200000E+00  3.823350E-04
 2.300000E+00  5.250000E+00  3.083185E-04
 2.300000E+00  5.300000E+00  2.464609E-04
 2.300000E+00  5.350000E+00  1.952899E-04
 2.300000E+00  5.400000E+00  1.533872E-04
 2.300000E+00  5.450000E+00  1.194189E-04
 2.300000E+00  5.500000E+00  9.215585E-05
 2.300000E+00  5.550000E+00  7.048871E-05
 2.300000E+00  5.600000E+00  5.343446E-05
 2.300000E+00  5.650000E+00  4.013772E-05
 2.300000E+00  5.700000E+00  2.986672E-05
 2.300000E+00  5.750000E+00  2.200541E-05
 2.300000E+00  5.800000E+00  1.604298E-05
 2.300000E+00  5.850000E+00  1.156177E-05
 2.300000E+00  5.900000E+00  8.224702E-06
 2.300000E+00  5.950000E+00  5.763030E-06
 2.300000E+00  6.000000E+00  3.964916E-06
 2.300000E+00  6.050000E+00  2.665266E-06
 2.300000E+00  6.100000E+00  1.736910E-06
 2.300000E+00  6.150000E+00  1.083154E-06
 2.300000E+00  6.200000E+00  6.316029E-07
 2.300000E+00  6.250000E+00  3.291709E-07
 2.300000E+00  6.300000E+00  1.381528E-07
 2.300000E+00  6.350000E+00  3.331585E-08
 2.300000E+00  6.400000E+00  0.000000E+00
 
 2.350000E+00 -6.400000E+00  0.000000E+00
 2.350000E+00 -6.350000E+00  4.692802E-08
 2.350000E+00 -6.300000E+00  1.938057E-07
 2.350000E+00 -6.250000E+00  4.587538E-07
 2.350000E+00 -6.200000E+00  8.725817E-07
 2.350000E+00 -6.150000E+00  1.480695E-06
 2.350000E+00 -6.100000E+00  2.346139E-06
 2.350000E+00 -6.050000E+00  3.553762E-06
 2.350000E+00 -6.000000E+00  5.215518E-06
 2.350000E+00 -5.950000E+00  7.476943E-06
 2.350000E+00 -5.900000E+00  1.052480E-05
 2.350000E+00 -5.850000E+00  1.459584E-05
 2.350000E+00 -5.800000E+00  1.998641E-05
 2.350000E+00 -5.750000E+00  2.706278E-05
 2.350000E+00 -5.700000E+00  3.627158E-05
 2.350000E+00 -5.650000E+00  4.814994E-05
 2.350000E+00 -5.600000E+00  6.333457E-05
 2.350000E+00 -5.550000E+00  8.256904E-05
 2.350000E+00 -5.500000E+00  1.067084E-04
 2.350000E+00 -5.450000E+00  1.367202E-04
 2.350000E+00 -5.400000E+00  1.736806E-04
 2.350000E+00 -5.350000E+00  2.187654E-04
 2.350000E+00 -5.300000E+00  2.732338E-04
 2.350000E+00 -5.250000E+00  3.384063E-04
 2.350000E+00 -5.200000E+00  4.156342E-04
 2.350000E+00 -5.150000E+00  5.062639E-04
 2.350000E+00 -5.100000E+00  6.115947E-04
 2.350000E+00 -5.050000E+00  7.328332E-04
 2.350000E+00 -5.000000E+00  8.710457E-04
 2.350000E+00 -4.950000E+00  1.027111E-03
 2.350000E+00 -4.900000E+00  1.201678E-03
 2.350000E+00 -4.850000E+00  1.395128E-03
 2.350000E+00 -4.800000E+00  1.607545E-03
 2.350000E+00 -4.750000E+00  1.838705E-03
 2.350000E+00 -4.700000E+00  2.088067E-03
 2.350000E+00 -4.650000E+00  2.354789E-03
 2.350000E+00 -4.600000E+00  2.637751E-03
 2.350000E+00 -4.550000E+00  2.935590E-03
 2.350000E+00 -4.500000E+00  3.246748E-03
 2.350000E+00 -4.450000E+00  3.569518E-03
 2.350000E+00 -4.400000E+00  3.902097E-03
 2.350000E+00 -4.350000E+00  4.242637E-03
 2.350000E+00 -4.300000E+00  4.589293E-03
 2.350000E+00 -4.250000E+00  4.940260E-03
 2.350000E+00 -4.200000E+00  5.293808E-03
 2.350000E+00 -4.150000E+00  5.648313E-03
 2.350000E+00 -4.100000E+00  6.002273E-03
 2.350000E+00 -4.050000E+00  6.354326E-03
 2.350000E+00 -4.000000E+00  6.703264E-03
 2.350000E+00 -3.950000E+00  7.048034E-03
 2.350000E+00 -3.900000E+00  7.387746E-03
 2.350000E+00 -3.850000E+00  7.721670E-03
 2.350000E+00 -3.800000E+00  8.049223E-03
 2.350000E+00 -3.750000E+00  8.369961E-03
 2.350000E+00 -3.700000E+00  8.683556E-03
 2.350000E+00 -3.650000E+00  8.989777E-03
 2.350000E+00 -3.600000E+00  9.288470E-03
 2.350000E+00 -3.550000E+00  9.579542E-03
 2.350000E+00 -3.500000E+00  9.862949E-03
 2.350000E+00 -3.450000E+00  1.013869E-02
 2.350000E+00 -3.400000E+00  1.040681E-02
 2.350000E+00 -3.350000E+00  1.066739E-02
 2.350000E+00 -3.300000E+00  1.092055E-02
 2.350000E+00 -3.250000E+00  1.116644E-02
 2.350000E+00 -3.200000E+00  1.140525E-02
 2.350000E+00 -3.150000E+00  1.163720E-02
 2.350000E+00 -3.100000E+00  1.186250E-02
 2.350000E+00 -3.050000E+00  1.208141E-02
 2.350000E+00 -3.000000E+00  1.229419E-02
 2.350000E+00 -2.950000E+00  1.250111E-02
 2.350000E+00 -2.900000E+00  1.270247E-02
 2.350000E+00 -2.850000E+00  1.289855E-02
 2.350000E+00 -2.800000E+00  1.308968E-02
 2.350000E+00 -2.750000E+00  1.327616E-02
 2.350000E+00 -2.700000E+00  1.345829E-02
 2.350000E+00 -2.650000E+00  1.363636E-02
 2.350000E+00 -2.600000E+00  1.381060E-02
 2.350000E+00 -2.550000E+00  1.398124E-02
 2.350000E+00 -2.500000E+00  1.414844E-02
 2.350000E+00 -2.450000E+00  1.431230E-02
 2.350000E+00 -2.400000E+00  1.447290E-02
 2.350000E+00 -2.350000E+00  1.463024E-02
 2.350000E+00 -2.300000E+00  1.478427E-02
 2.350000E+00 -2.250000E+00  1.493490E-02
 2.350000E+00 -2.200000E+00  1.508200E-02
 2.350000E+00 -2.150000E+00  1.522539E-02
 2.350000E+00 -2.100000E+00  1.536484E-02
 2.350000E+00 -2.050000E+00  1.550006E-02
 2.350000E+00 -2.000000E+00  1.563073E-02
 2.350000E+00 -1.950000E+00  1.575642E-02
 2.350000E+00 -1.900000E+00  1.587661E-02
 2.350000E+00 -1.850000E+00  1.599066E-02
 2.350000E+00 -1.800000E+00  1.609776E-02
 2.350000E+00 -1.750000E+00  1.619690E-02
 2.350000E+00 -1.700000E+00  1.628682E-02
 2.350000E+00 -1.650000E+00  1.636595E-02
 2.350000E+00 -1.600000E+00  1.643230E-02
 2.350000E+00 -1.550000E+00  1.648341E-02
 2.350000E+00 -1.500000E+00  1.651620E-02
 2.350000E+00 -1.450000E+00  1.652685E-02
 2.350000E+00 -1.400000E+00  1.651064E-02
 2.350000E+00 -1.350000E+00  1.646175E-02
 2.350000E+00 -1.300000E+00  1.637314E-02
 2.350000E+00 -1.250000E+00  1.623639E-02
 2.350000E+00 -1.200000E+00  1.604163E-02
 2.350000E+00 -1.150000E+00  1.577761E-02
 2.350000E+00 -1.100000E+00  1.543204E-02
 2.350000E+00 -1.050000E+00  1.499221E-02
 2.350000E+00 -1.000000E+00  1.444617E-02
 2.350000E+00 -9.500000E-01  1.378449E-02
 2.350000E+00 -9.000000E-01  1.300281E-02
 2.350000E+00 -8.500000E-01  1.210499E-02
 2.350000E+00 -8.000000E-01  1.110659E-02
 2.350000E+00 -7.500000E-01  1.003814E-02
 2.350000E+00 -7.000000E-01  8.946954E-03
 2.350000E+00 -6.500000E-01  7.896449E-03
 2.350000E+00 -6.000000E-01  6.961715E-03
 2.350000E+00 -5.500000E-01  6.221070E-03
 2.350000E+00 -5.000000E-01  5.744527E-03
 2.350000E+00 -4.500000E-01  5.581608E-03
 2.350000E+00 -4.000000E-01  5.751797E-03
 2.350000E+00 -3.500000E-01  6.240580E-03
 2.350000E+00 -3.000000E-01  7.002385E-03
 2.350000E+00 -2.500000E-01  7.969444E-03
 2.350000E+00 -2.000000E-01  9.063817E-03
 2.350000E+00 -1.500000E-01  1.020922E-02
 2.350000E+00 -1.000000E-01  1.134008E-02
 2.350000E+00 -5.000000E-02  1.240655E-02
 2.350000E+00  0.000000E+00  1.337572E-02
 2.350000E+00  5.000000E-02  1.423008E-02
 2.350000E+00  1.000000E-01  1.496439E-02
 2.350000E+00  1.500000E-01  1.558213E-02
 2.350000E+00  2.000000E-01  1.609226E-02
 2.350000E+00  2.500000E-01  1.650659E-02
 2.350000E+00  3.000000E-01  1.683785E-02
 2.350000E+00  3.500000E-01  1.709849E-02
 2.350000E+00  4.000000E-01  1.729988E-02
 2.350000E+00  4.500000E-01  1.745202E-02
 2.350000E+00  5.000000E-01  1.756341E-02
 2.350000E+00  5.500000E-01  1.764110E-02
 2.350000E+00  6.000000E-01  1.769080E-02
 2.350000E+00  6.500000E-01  1.771706E-02
 2.350000E+00  7.000000E-01  1.772345E-02
 2.350000E+00  7.500000E-01  1.771269E-02
 2.350000E+00  8.000000E-01  1.768682E-02
 2.350000E+00  8.500000E-01  1.764730E-02
 2.350000E+00  9.000000E-01  1.759509E-02
 2.350000E+00  9.500000E-01  1.753080E-02
 2.350000E+00  1.000000E+00  1.745464E-02
 2.350000E+00  1.050000E+00  1.736658E-02
 2.350000E+00  1.100000E+00  1.726631E-02
 2.350000E+00  1.150000E+00  1.715331E-02
 2.350000E+00  1.200000E+00  1.702692E-02
 2.350000E+00  1.250000E+00  1.688635E-02
 2.350000E+00  1.300000E+00  1.673079E-02
 2.350000E+00  1.350000E+00  1.655950E-02
 2.350000E+00  1.400000E+00  1.637192E-02
 2.350000E+00  1.450000E+00  1.616789E-02
 2.350000E+00  1.500000E+00  1.594779E-02
 2.350000E+00  1.550000E+00  1.571277E-02
 2.350000E+00  1.600000E+00  1.546494E-02
 2.350000E+00  1.650000E+00  1.520755E-02
 2.350000E+00  1.700000E+00  1.494502E-02
 2.350000E+00  1.750000E+00  1.468294E-02
 2.350000E+00  1.800000E+00  1.442779E-02
 2.350000E+00  1.850000E+00  1.418660E-02
 2.350000E+00  1.900000E+00  1.396632E-02
 2.350000E+00  1.950000E+00  1.377319E-02
 2.350000E+00  2.000000E+00  1.361201E-02
 2.350000E+00  2.050000E+00  1.348557E-02
 2.350000E+00  2.100000E+00  1.339430E-02
 2.350000E+00  2.150000E+00  1.333614E-02
 2.350000E+00  2.200000E+00  1.330677E-02
 2.350000E+00  2.250000E+00  1.330015E-02
 2.350000E+00  2.300000E+00  1.330914E-02
 2.350000E+00  2.350000E+00  1.332623E-02
 2.350000E+00  2.400000E+00  1.334419E-02
 2.350000E+00  2.450000E+00  1.335661E-02
 2.350000E+00  2.500000E+00  1.335817E-02
 2.350000E+00  2.550000E+00  1.334486E-02
 2.350000E+00  2.600000E+00  1.331390E-02
 2.350000E+00  2.650000E+00  1.326363E-02
 2.350000E+00  2.700000E+00  1.319334E-02
 2.350000E+00  2.750000E+00  1.310307E-02
 2.350000E+00  2.800000E+00  1.299333E-02
 2.350000E+00  2.850000E+00  1.286500E-02
 2.350000E+00  2.900000E+00  1.271917E-02
 2.350000E+00  2.950000E+00  1.255696E-02
 2.350000E+00  3.000000E+00  1.237955E-02
 2.350000E+00  3.050000E+00  1.218801E-02
 2.350000E+00  3.100000E+00  1.198338E-02
 2.350000E+00  3.150000E+00  1.176655E-02
 2.350000E+00  3.200000E+00  1.153833E-02
 2.350000E+00  3.250000E+00  1.129939E-02
 2.350000E+00  3.300000E+00  1.105031E-02
 2.350000E+00  3.350000E+00  1.079156E-02
 2.350000E+00  3.400000E+00  1.052350E-02
 2.350000E+00  3.450000E+00  1.024644E-02
 2.350000E+00  3.500000E+00  9.960619E-03
 2.350000E+00  3.550000E+00  9.666228E-03
 2.350000E+00  3.600000E+00  9.363454E-03
 2.350000E+00  3.650000E+00  9.052487E-03
 2.350000E+00  3.700000E+00  8.733541E-03
 2.350000E+00  3.750000E+00  8.406879E-03
 2.350000E+00  3.800000E+00  8.072830E-03
 2.350000E+00  3.850000E+00  7.731813E-03
 2.350000E+00  3.900000E+00  7.384356E-03
 2.350000E+00  3.950000E+00  7.031114E-03
 2.350000E+00  4.000000E+00  6.672889E-03
 2.350000E+00  4.050000E+00  6.310648E-03
 2.350000E+00  4.100000E+00  5.945530E-03
 2.350000E+00  4.150000E+00  5.578854E-03
 2.350000E+00  4.200000E+00  5.212115E-03
 2.350000E+00  4.250000E+00  4.846973E-03
 2.350000E+00  4.300000E+00  4.485231E-03
 2.350000E+00  4.350000E+00  4.128808E-03
 2.350000E+00  4.400000E+00  3.779702E-03
 2.350000E+00  4.450000E+00  3.439943E-03
 2.350000E+00  4.500000E+00  3.111543E-03
 2.350000E+00  4.550000E+00  2.796437E-03
 2.350000E+00  4.600000E+00  2.496425E-03
 2.350000E+00  4.650000E+00  2.213107E-03
 2.350000E+00  4.700000E+00  1.947833E-03
 2.350000E+00  4.750000E+00  1.701647E-03
 2.350000E+00  4.800000E+00  1.475259E-03
 2.350000E+00  4.850000E+00  1.269022E-03
 2.350000E+00  4.900000E+00  1.082934E-03
 2.350000E+00  4.950000E+00  9.166517E-04
 2.350000E+00  5.000000E+00  7.695210E-04
 2.350000E+00  5.050000E+00  6.406216E-04
 2.350000E+00  5.100000E+00  5.288170E-04
 2.350000E+00  5.150000E+00  4.328086E-04
 2.350000E+00  5.200000E+00  3.511917E-04
 2.350000E+00  5.250000E+00  2.825064E-04
 2.350000E+00  5.300000E+00  2.252856E-04
 2.350000E+00  5.350000E+00  1.780946E-04
 2.350000E+00  5.400000E+00  1.395650E-04
 2.350000E+00  5.450000E+00  1.084195E-04
 2.350000E+00  5.500000E+00  8.349027E-05
 2.350000E+00  5.550000E+00  6.372975E-05
 2.350000E+00  5.600000E+00  4.821529E-05
 2.350000E+00  5.650000E+00  3.614827E-05
 2.350000E+00  5.700000E+00  2.684874E-05
 2.350000E+00  5.750000E+00  1.974684E-05
 2.350000E+00  5.800000E+00  1.437191E-05
 2.350000E+00  5.850000E+00  1.034058E-05
 2.350000E+00  5.900000E+00  7.344498E-06
 2.350000E+00  5.950000E+00  5.138603E-06
 2.350000E+00  6.000000E+00  3.530317E-06
 2.350000E+00  6.050000E+00  2.369972E-06
 2.350000E+00  6.100000E+00  1.542578E-06
 2.350000E+00  6.150000E+00  9.609042E-07
 2.350000E+00  6.200000E+00  5.597816E-07
 2.350000E+00  6.250000E+00  2.915120E-07
 2.350000E+00  6.300000E+00  1.222765E-07
 2.350000E+00  6.350000E+00  2.947674E-08
 2.350000E+00  6.400000E+00  0.000000E+00
 
 2.400000E+00 -6.400000E+00  0.000000E+00
 2.400000E+00 -6.350000E+00  4.110273E-08
 2.400000E+00 -6.300000E+00  1.697766E-07
 2.400000E+00 -6.250000E+00  4.019911E-07
 2.400000E+00 -6.200000E+00  7.649360E-07
 2.400000E+00 -6.150000E+00  1.298758E-06
 2.400000E+00 -6.100000E+00  2.059330E-06
 2.400000E+00 -6.050000E+00  3.122040E-06
 2.400000E+00 -6.000000E+00  4.586646E-06
 2.400000E+00 -5.950000E+00  6.583225E-06
 2.400000E+00 -5.900000E+00  9.279241E-06
 2.400000E+00 -5.850000E+00  1.288769E-05
 2.400000E+00 -5.800000E+00  1.767616E-05
 2.400000E+00 -5.750000E+00  2.397665E-05
 2.400000E+00 -5.700000E+00  3.219566E-05
 2.400000E+00 -5.650000E+00  4.282419E-05
 2.400000E+00 -5.600000E+00  5.644704E-05
 2.400000E+00 -5.550000E+00  7.375058E-05
 2.400000E+00 -5.500000E+00  9.552838E-05
 2.400000E+00 -5.450000E+00  1.226836E-04
 2.400000E+00 -5.400000E+00  1.562276E-04
 2.400000E+00 -5.350000E+00  1.972728E-04
 2.400000E+00 -5.300000E+00  2.470209E-04
 2.400000E+00 -5.250000E+00  3.067435E-04
 2.400000E+00 -5.200000E+00  3.777566E-04
 2.400000E+00 -5.150000E+00  4.613884E-04
 2.400000E+00 -5.100000E+00  5.589410E-04
 2.400000E+00 -5.050000E+00  6.716478E-04
 2.400000E+00 -5.000000E+00  8.006276E-04
 2.400000E+00 -4.950000E+00  9.468380E-04
 2.400000E+00 -4.900000E+00  1.111031E-03
 2.400000E+00 -4.850000E+00  1.293713E-03
 2.400000E+00 -4.800000E+00  1.495113E-03
 2.400000E+00 -4.750000E+00  1.715161E-03
 2.400000E+00 -4.700000E+00  1.953478E-03
 2.400000E+00 -4.650000E+00  2.209385E-03
 2.400000E+00 -4.600000E+00  2.481913E-03
 2.400000E+00 -4.550000E+00  2.769842E-03
 2.400000E+00 -4.500000E+00  3.071733E-03
 2.400000E+00 -4.450000E+00  3.385980E-03
 2.400000E+00 -4.400000E+00  3.710853E-03
 2.400000E+00 -4.350000E+00  4.044557E-03
 2.400000E+00 -4.300000E+00  4.385271E-03
 2.400000E+00 -4.250000E+00  4.731193E-03
 2.400000E+00 -4.200000E+00  5.080582E-03
 2.400000E+00 -4.150000E+00  5.431779E-03
 2.400000E+00 -4.100000E+00  5.783240E-03
 2.400000E+00 -4.050000E+00  6.133546E-03
 2.400000E+00 -4.000000E+00  6.481427E-03
 2.400000E+00 -3.950000E+00  6.825760E-03
 2.400000E+00 -3.900000E+00  7.165587E-03
 2.400000E+00 -3.850000E+00  7.500102E-03
 2.400000E+00 -3.800000E+00  7.828658E-03
 2.400000E+00 -3.750000E+00  8.150742E-03
 2.400000E+00 -3.700000E+00  8.465971E-03
 2.400000E+00 -3.650000E+00  8.774061E-03
 2.400000E+00 -3.600000E+00  9.074819E-03
 2.400000E+00 -3.550000E+00  9.368117E-03
 2.400000E+00 -3.500000E+00  9.653886E-03
 2.400000E+00 -3.450000E+00  9.932107E-03
 2.400000E+00 -3.400000E+00  1.020281E-02
 2.400000E+00 -3.350000E+00  1.046606E-02
 2.400000E+00 -3.300000E+00  1.072198E-02
 2.400000E+00 -3.250000E+00  1.097071E-02
 2.400000E+00 -3.200000E+00  1.121243E-02
 2.400000E+00 -3.150000E+00  1.144733E-02
 2.400000E+00 -3.100000E+00  1.167564E-02
 2.400000E+00 -3.050000E+00  1.189757E-02
 2.400000E+00 -3.000000E+00  1.211336E-02
 2.400000E+00 -2.950000E+00  1.232327E-02
 2.400000E+00 -2.900000E+00  1.252757E-02
 2.400000E+00 -2.850000E+00  1.272652E-02
 2.400000E+00 -2.800000E+00  1.292041E-02
 2.400000E+00 -2.750000E+00  1.310952E-02
 2.400000E+00 -2.700000E+00  1.329413E-02
 2.400000E+00 -2.650000E+00  1.347449E-02
 2.400000E+00 -2.600000E+00  1.365082E-02
 2.400000E+00 -2.550000E+00  1.382333E-02
 2.400000E+00 -2.500000E+00  1.399215E-02
 2.400000E+00 -2.450000E+00  1.415741E-02
 2.400000E+00 -2.400000E+00  1.431914E-02
 2.400000E+00 -2.350000E+00  1.447738E-02
 2.400000E+00 -2.300000E+00  1.463208E-02
 2.400000E+00 -2.250000E+00  1.478317E-02
 2.400000E+00 -2.200000E+00  1.493054E-02
 2.400000E+00 -2.150000E+00  1.507402E-02
 2.400000E+00 -2.100000E+00  1.521340E-02
 2.400000E+00 -2.050000E+00  1.534843E-02
 2.400000E+00 -2.000000E+00  1.547877E-02
 2.400000E+00 -1.950000E+00  1.560400E-02
 2.400000E+00 -1.900000E+00  1.572360E-02
 2.400000E+00 -1.850000E+00  1.583691E-02
 2.400000E+00 -1.800000E+00  1.594308E-02
 2.400000E+00 -1.750000E+00  1.604107E-02
 2.400000E+00 -1.700000E+00  1.612953E-02
 2.400000E+00 -1.650000E+00  1.620680E-02
 2.400000E+00 -1.600000E+00  1.627078E-02
 2.400000E+00 -1.550000E+00  1.631880E-02
 2.400000E+00 -1.500000E+00  1.634754E-02
 2.400000E+00 -1.450000E+00  1.635285E-02
 2.400000E+00 -1.400000E+00  1.632954E-02
 2.400000E+00 -1.350000E+00  1.627121E-02
 2.400000E+00 -1.300000E+00  1.617000E-02
 2.400000E+00 -1.250000E+00  1.601647E-02
 2.400000E+00 -1.200000E+00  1.579943E-02
 2.400000E+00 -1.150000E+00  1.550602E-02
 2.400000E+00 -1.100000E+00  1.512195E-02
 2.400000E+00 -1.050000E+00  1.463223E-02
 2.400000E+00 -1.000000E+00  1.402238E-02
 2.400000E+00 -9.500000E-01  1.328047E-02
 2.400000E+00 -9.000000E-01  1.239999E-02
 2.400000E+00 -8.500000E-01  1.138357E-02
 2.400000E+00 -8.000000E-01  1.024728E-02
 2.400000E+00 -7.500000E-01  9.024667E-03
 2.400000E+00 -7.000000E-01  7.769345E-03
 2.400000E+00 -6.500000E-01  6.554581E-03
 2.400000E+00 -6.000000E-01  5.468384E-03
 2.400000E+00 -5.500000E-01  4.603551E-03
 2.400000E+00 -5.000000E-01  4.043726E-03
 2.400000E+00 -4.500000E-01  3.848428E-03
 2.400000E+00 -4.000000E-01  4.041204E-03
 2.400000E+00 -3.500000E-01  4.604679E-03
 2.400000E+00 -3.000000E-01  5.484206E-03
 2.400000E+00 -2.500000E-01  6.598842E-03
 2.400000E+00 -2.000000E-01  7.856142E-03
 2.400000E+00 -1.500000E-01  9.166515E-03
 2.400000E+00 -1.000000E-01  1.045394E-02
 2.400000E+00 -5.000000E-02  1.166165E-02
 2.400000E+00  0.000000E+00  1.275318E-02
 2.400000E+00  5.000000E-02  1.371015E-02
 2.400000E+00  1.000000E-01  1.452823E-02
 2.400000E+00  1.500000E-01  1.521293E-02
 2.400000E+00  2.000000E-01  1.577568E-02
 2.400000E+00  2.500000E-01  1.623079E-02
 2.400000E+00  3.000000E-01  1.659333E-02
 2.400000E+00  3.500000E-01  1.687775E-02
 2.400000E+00  4.000000E-01  1.709712E-02
 2.400000E+00  4.500000E-01  1.726282E-02
 2.400000E+00  5.000000E-01  1.738444E-02
 2.400000E+00  5.500000E-01  1.746985E-02
 2.400000E+00  6.000000E-01  1.752546E-02
 2.400000E+00  6.500000E-01  1.755633E-02
 2.400000E+00  7.000000E-01  1.756643E-02
 2.400000E+00  7.500000E-01  1.755883E-02
 2.400000E+00  8.000000E-01  1.753583E-02
 2.400000E+00  8.500000E-01  1.749914E-02
 2.400000E+00  9.000000E-01  1.744995E-02
 2.400000E+00  9.500000E-01  1.738906E-02
 2.400000E+00  1.000000E+00  1.731692E-02
 2.400000E+00  1.050000E+00  1.723373E-02
 2.400000E+00  1.100000E+00  1.713944E-02
 2.400000E+00  1.150000E+00  1.703381E-02
 2.400000E+00  1.200000E+00  1.691650E-02
 2.400000E+00  1.250000E+00  1.678705E-02
 2.400000E+00  1.300000E+00  1.664504E-02
 2.400000E+00  1.350000E+00  1.649006E-02
 2.400000E+00  1.400000E+00  1.632194E-02
 2.400000E+00  1.450000E+00  1.614076E-02
 2.400000E+00  1.500000E+00  1.594708E-02
 2.400000E+00  1.550000E+00  1.574202E-02
 2.400000E+00  1.600000E+00  1.552743E-02
 2.400000E+00  1.650000E+00  1.530593E-02
 2.400000E+00  1.700000E+00  1.508101E-02
 2.400000E+00  1.750000E+00  1.485690E-02
 2.400000E+00  1.800000E+00  1.463842E-02
 2.400000E+00  1.850000E+00  1.443066E-02
 2.400000E+00  1.900000E+00  1.423859E-02
 2.400000E+00  1.950000E+00  1.406659E-02
 2.400000E+00  2.000000E+00  1.391796E-02
 2.400000E+00  2.050000E+00  1.379456E-02
 2.400000E+00  2.100000E+00  1.369654E-02
 2.400000E+00  2.150000E+00  1.362232E-02
 2.400000E+00  2.200000E+00  1.356872E-02
 2.400000E+00  2.250000E+00  1.353131E-02
 2.400000E+00  2.300000E+00  1.350487E-02
 2.400000E+00  2.350000E+00  1.348387E-02
 2.400000E+00  2.400000E+00  1.346295E-02
 2.400000E+00  2.450000E+00  1.343724E-02
 2.400000E+00  2.500000E+00  1.340269E-02
 2.400000E+00  2.550000E+00  1.335609E-02
 2.400000E+00  2.600000E+00  1.329517E-02
 2.400000E+00  2.650000E+00  1.321847E-02
 2.400000E+00  2.700000E+00  1.312524E-02
 2.400000E+00  2.750000E+00  1.301530E-02
 2.400000E+00  2.800000E+00  1.288889E-02
 2.400000E+00  2.850000E+00  1.274653E-02
 2.400000E+00  2.900000E+00  1.258894E-02
 2.400000E+00  2.950000E+00  1.241690E-02
 2.400000E+00  3.000000E+00  1.223125E-02
 2.400000E+00  3.050000E+00  1.203280E-02
 2.400000E+00  3.100000E+00  1.182231E-02
 2.400000E+00  3.150000E+00  1.160049E-02
 2.400000E+00  3.200000E+00  1.136795E-02
 2.400000E+00  3.250000E+00  1.112523E-02
 2.400000E+00  3.300000E+00  1.087279E-02
 2.400000E+00  3.350000E+00  1.061101E-02
 2.400000E+00  3.400000E+00  1.034019E-02
 2.400000E+00  3.450000E+00  1.006058E-02
 2.400000E+00  3.500000E+00  9.772383E-03
 2.400000E+00  3.550000E+00  9.475793E-03
 2.400000E+00  3.600000E+00  9.170987E-03
 2.400000E+00  3.650000E+00  8.858165E-03
 2.400000E+00  3.700000E+00  8.537563E-03
 2.400000E+00  3.750000E+00  8.209479E-03
 2.400000E+00  3.800000E+00  7.874283E-03
 2.400000E+00  3.850000E+00  7.532444E-03
 2.400000E+00  3.900000E+00  7.184547E-03
 2.400000E+00  3.950000E+00  6.831311E-03
 2.400000E+00  4.000000E+00  6.473606E-03
 2.400000E+00  4.050000E+00  6.112467E-03
 2.400000E+00  4.100000E+00  5.749104E-03
 2.400000E+00  4.150000E+00  5.384901E-03
 2.400000E+00  4.200000E+00  5.021412E-03
 2.400000E+00  4.250000E+00  4.660342E-03
 2.400000E+00  4.300000E+00  4.303527E-03
 2.400000E+00  4.350000E+00  3.952896E-03
 2.400000E+00  4.400000E+00  3.610433E-03
 2.400000E+00  4.450000E+00  3.278132E-03
 2.400000E+00  4.500000E+00  2.957940E-03
 2.400000E+00  4.550000E+00  2.651704E-03
 2.400000E+00  4.600000E+00  2.361108E-03
 2.400000E+00  4.650000E+00  2.087625E-03
 2.400000E+00  4.700000E+00  1.832455E-03
 2.400000E+00  4.750000E+00  1.596491E-03
 2.400000E+00  4.800000E+00  1.380285E-03
 2.400000E+00  4.850000E+00  1.184042E-03
 2.400000E+00  4.900000E+00  1.007619E-03
 2.400000E+00  4.950000E+00  8.505484E-04
 2.400000E+00  5.000000E+00  7.120735E-04
 2.400000E+00  5.050000E+00  5.911940E-04
 2.400000E+00  5.100000E+00  4.867174E-04
 2.400000E+00  5.150000E+00  3.973138E-04
 2.400000E+00  5.200000E+00  3.215696E-04
 2.400000E+00  5.250000E+00  2.580369E-04
 2.400000E+00  5.300000E+00  2.052775E-04
 2.400000E+00  5.350000E+00  1.618999E-04
 2.400000E+00  5.400000E+00  1.265883E-04
 2.400000E+00  5.450000E+00  9.812487E-05
 2.400000E+00  5.500000E+00  7.540396E-05
 2.400000E+00  5.550000E+00  5.744038E-05
 2.400000E+00  5.600000E+00  4.337152E-05
 2.400000E+00  5.650000E+00  3.245469E-05
 2.400000E+00  5.700000E+00  2.406065E-05
 2.400000E+00  5.750000E+00  1.766427E-05
 2.400000E+00  5.800000E+00  1.283358E-05
 2.400000E+00  5.850000E+00  9.217940E-06
 2.400000E+00  5.900000E+00  6.536246E-06
 2.400000E+00  5.950000E+00  4.565760E-06
 2.400000E+00  6.000000E+00  3.131933E-06
 2.400000E+00  6.050000E+00  2.099465E-06
 2.400000E+00  6.100000E+00  1.364659E-06
 2.400000E+00  6.150000E+00  8.490342E-07
 2.400000E+00  6.200000E+00  4.940851E-07
 2.400000E+00  6.250000E+00  2.570761E-07
 2.400000E+00  6.300000E+00  1.077624E-07
 2.400000E+00  6.350000E+00  2.596750E-08
 2.400000E+00  6.400000E+00  0.000000E+00
 
 2.450000E+00 -6.400000E+00  0.000000E+00
 2.450000E+00 -6.350000E+00  3.583400E-08
 2.450000E+00 -6.300000E+00  1.480428E-07
 2.450000E+00 -6.250000E+00  3.506468E-07
 2.450000E+00 -6.200000E+00  6.675515E-07
 2.450000E+00 -6.150000E+00  1.134122E-06
 2.450000E+00 -6.100000E+00  1.799689E-06
 2.450000E+00 -6.050000E+00  2.730985E-06
 2.450000E+00 -6.000000E+00  4.016561E-06
 2.450000E+00 -5.950000E+00  5.772228E-06
 2.450000E+00 -5.900000E+00  8.147555E-06
 2.450000E+00 -5.850000E+00  1.133341E-05
 2.450000E+00 -5.800000E+00  1.557044E-05
 2.450000E+00 -5.750000E+00  2.115835E-05
 2.450000E+00 -5.700000E+00  2.846557E-05
 2.450000E+00 -5.650000E+00  3.793910E-05
 2.450000E+00 -5.600000E+00  5.011374E-05
 2.450000E+00 -5.550000E+00  6.562032E-05
 2.450000E+00 -5.500000E+00  8.519208E-05
 2.450000E+00 -5.450000E+00  1.096683E-04
 2.450000E+00 -5.400000E+00  1.399948E-04
 2.450000E+00 -5.350000E+00  1.772194E-04
 2.450000E+00 -5.300000E+00  2.224830E-04
 2.450000E+00 -5.250000E+00  2.770037E-04
 2.450000E+00 -5.200000E+00  3.420560E-04
 2.450000E+00 -5.150000E+00  4.189418E-04
 2.450000E+00 -5.100000E+00  5.089565E-04
 2.450000E+00 -5.050000E+00  6.133495E-04
 2.450000E+00 -5.000000E+00  7.332800E-04
 2.450000E+00 -4.950000E+00  8.697724E-04
 2.450000E+00 -4.900000E+00  1.023670E-03
 2.450000E+00 -4.850000E+00  1.195595E-03
 2.450000E+00 -4.800000E+00  1.385912E-03
 2.450000E+00 -4.750000E+00  1.594700E-03
 2.450000E+00 -4.700000E+00  1.821741E-03
 2.450000E+00 -4.650000E+00  2.066517E-03
 2.450000E+00 -4.600000E+00  2.328219E-03
 2.450000E+00 -4.550000E+00  2.605775E-03
 2.450000E+00 -4.500000E+00  2.897877E-03
 2.450000E+00 -4.450000E+00  3.203031E-03
 2.450000E+00 -4.400000E+00  3.519598E-03
 2.450000E+00 -4.350000E+00  3.845845E-03
 2.450000E+00 -4.300000E+00  4.179991E-03
 2.450000E+00 -4.250000E+00  4.520254E-03
 2.450000E+00 -4.200000E+00  4.864887E-03
 2.450000E+00 -4.150000E+00  5.212213E-03
 2.450000E+00 -4.100000E+00  5.560649E-03
 2.450000E+00 -4.050000E+00  5.908730E-03
 2.450000E+00 -4.000000E+00  6.255124E-03
 2.450000E+00 -3.950000E+00  6.598646E-03
 2.450000E+00 -3.900000E+00  6.938264E-03
 2.450000E+00 -3.850000E+00  7.273103E-03
 2.450000E+00 -3.800000E+00  7.602441E-03
 2.450000E+00 -3.750000E+00  7.925698E-03
 2.450000E+00 -3.700000E+00  8.242427E-03
 2.450000E+00 -3.650000E+00  8.552289E-03
 2.450000E+00 -3.600000E+00  8.855040E-03
 2.450000E+00 -3.550000E+00  9.150513E-03
 2.450000E+00 -3.500000E+00  9.438609E-03
 2.450000E+00 -3.450000E+00  9.719285E-03
 2.450000E+00 -3.400000E+00  9.992549E-03
 2.450000E+00 -3.350000E+00  1.025846E-02
 2.450000E+00 -3.300000E+00  1.051712E-02
 2.450000E+00 -3.250000E+00  1.076866E-02
 2.450000E+00 -3.200000E+00  1.101324E-02
 2.450000E+00 -3.150000E+00  1.125106E-02
 2.450000E+00 -3.100000E+00  1.148231E-02
 2.450000E+00 -3.050000E+00  1.170720E-02
 2.450000E+00 -3.000000E+00  1.192595E-02
 2.450000E+00 -2.950000E+00  1.213879E-02
 2.450000E+00 -2.900000E+00  1.234596E-02
 2.450000E+00 -2.850000E+00  1.254772E-02
 2.450000E+00 -2.800000E+00  1.274432E-02
 2.450000E+00 -2.750000E+00  1.293603E-02
 2.450000E+00 -2.700000E+00  1.312308E-02
 2.450000E+00 -2.650000E+00  1.330572E-02
 2.450000E+00 -2.600000E+00  1.348416E-02
 2.450000E+00 -2.550000E+00  1.365857E-02
 2.450000E+00 -2.500000E+00  1.382908E-02
 2.450000E+00 -2.450000E+00  1.399580E-02
 2.450000E+00 -2.400000E+00  1.415880E-02
 2.450000E+00 -2.350000E+00  1.431807E-02
 2.450000E+00 -2.300000E+00  1.447361E-02
 2.450000E+00 -2.250000E+00  1.462536E-02
 2.450000E+00 -2.200000E+00  1.477320E-02
 2.450000E+00 -2.150000E+00  1.491701E-02
 2.450000E+00 -2.100000E+00  1.505659E-02
 2.450000E+00 -2.050000E+00  1.519169E-02
 2.450000E+00 -2.000000E+00  1.532199E-02
 2.450000E+00 -1.950000E+00  1.544707E-02
 2.450000E+00 -1.900000E+00  1.556641E-02
 2.450000E+00 -1.850000E+00  1.567931E-02
 2.450000E+00 -1.800000E+00  1.578493E-02
 2.450000E+00 -1.750000E+00  1.588215E-02
 2.450000E+00 -1.700000E+00  1.596961E-02
 2.450000E+00 -1.650000E+00  1.604553E-02
 2.450000E+00 -1.600000E+00  1.610772E-02
 2.450000E+00 -1.550000E+00  1.615337E-02
 2.450000E+00 -1.500000E+00  1.617895E-02
 2.450000E+00 -1.450000E+00  1.618003E-02
 2.450000E+00 -1.400000E+00  1.615104E-02
 2.450000E+00 -1.350000E+00  1.608505E-02
 2.450000E+00 -1.300000E+00  1.597357E-02
 2.450000E+00 -1.250000E+00  1.580625E-02
 2.450000E+00 -1.200000E+00  1.557079E-02
 2.450000E+00 -1.150000E+00  1.525287E-02
 2.450000E+00 -1.100000E+00  1.483650E-02
 2.450000E+00 -1.050000E+00  1.430462E-02
 2.450000E+00 -1.000000E+00  1.364049E-02
 2.450000E+00 -9.500000E-01  1.282983E-02
 2.450000E+00 -9.000000E-01  1.186407E-02
 2.450000E+00 -8.500000E-01  1.074457E-02
 2.450000E+00 -8.000000E-01  9.487566E-03
 2.450000E+00 -7.500000E-01  8.129057E-03
 2.450000E+00 -7.000000E-01  6.728082E-03
 2.450000E+00 -6.500000E-01  5.366651E-03
 2.450000E+00 -6.000000E-01  4.144450E-03
 2.450000E+00 -5.500000E-01  3.167544E-03
 2.450000E+00 -5.000000E-01  2.532186E-03
 2.450000E+00 -4.500000E-01  2.307215E-03
 2.450000E+00 -4.000000E-01  2.519998E-03
 2.450000E+00 -3.500000E-01  3.150530E-03
 2.450000E+00 -3.000000E-01  4.135744E-03
 2.450000E+00 -2.500000E-01  5.382528E-03
 2.450000E+00 -2.000000E-01  6.785131E-03
 2.450000E+00 -1.500000E-01  8.241883E-03
 2.450000E+00 -1.000000E-01  9.667435E-03
 2.450000E+00 -5.000000E-02  1.099900E-02
 2.450000E+00  0.000000E+00  1.219716E-02
 2.450000E+00  5.000000E-02  1.324295E-02
 2.450000E+00  1.000000E-01  1.413311E-02
 2.450000E+00  1.500000E-01  1.487508E-02
 2.450000E+00  2.000000E-01  1.548255E-02
 2.450000E+00  2.500000E-01  1.597213E-02
 2.450000E+00  3.000000E-01  1.636095E-02
 2.450000E+00  3.500000E-01  1.666526E-02
 2.450000E+00  4.000000E-01  1.689961E-02
 2.450000E+00  4.500000E-01  1.707655E-02
 2.450000E+00  5.000000E-01  1.720659E-02
 2.450000E+00  5.500000E-01  1.729836E-02
 2.450000E+00  6.000000E-01  1.735882E-02
 2.450000E+00  6.500000E-01  1.739348E-02
 2.450000E+00  7.000000E-01  1.740666E-02
 2.450000E+00  7.500000E-01  1.740170E-02
 2.450000E+00  8.000000E-01  1.738115E-02
 2.450000E+00  8.500000E-01  1.734689E-02
 2.450000E+00  9.000000E-01  1.730034E-02
 2.450000E+00  9.500000E-01  1.724245E-02
 2.450000E+00  1.000000E+00  1.717387E-02
 2.450000E+00  1.050000E+00  1.709498E-02
 2.450000E+00  1.100000E+00  1.700595E-02
 2.450000E+00  1.150000E+00  1.690676E-02
 2.450000E+00  1.200000E+00  1.679731E-02
 2.450000E+00  1.250000E+00  1.667742E-02
 2.450000E+00  1.300000E+00  1.654691E-02
 2.450000E+00  1.350000E+00  1.640567E-02
 2.450000E+00  1.400000E+00  1.625373E-02
 2.450000E+00  1.450000E+00  1.609136E-02
 2.450000E+00  1.500000E+00  1.591918E-02
 2.450000E+00  1.550000E+00  1.573823E-02
 2.450000E+00  1.600000E+00  1.555008E-02
 2.450000E+00  1.650000E+00  1.535685E-02
 2.450000E+00  1.700000E+00  1.516122E-02
 2.450000E+00  1.750000E+00  1.496639E-02
 2.450000E+00  1.800000E+00  1.477590E-02
 2.450000E+00  1.850000E+00  1.459342E-02
 2.450000E+00  1.900000E+00  1.442248E-02
 2.450000E+00  1.950000E+00  1.426611E-02
 2.450000E+00  2.000000E+00  1.412656E-02
 2.450000E+00  2.050000E+00  1.400504E-02
 2.450000E+00  2.100000E+00  1.390153E-02
 2.450000E+00  2.150000E+00  1.381478E-02
 2.450000E+00  2.200000E+00  1.374243E-02
 2.450000E+00  2.250000E+00  1.368124E-02
 2.450000E+00  2.300000E+00  1.362735E-02
 2.450000E+00  2.350000E+00  1.357671E-02
 2.450000E+00  2.400000E+00  1.352532E-02
 2.450000E+00  2.450000E+00  1.346953E-02
 2.450000E+00  2.500000E+00  1.340620E-02
 2.450000E+00  2.550000E+00  1.333283E-02
 2.450000E+00  2.600000E+00  1.324757E-02
 2.450000E+00  2.650000E+00  1.314915E-02
 2.450000E+00  2.700000E+00  1.303686E-02
 2.450000E+00  2.750000E+00  1.291040E-02
 2.450000E+00  2.800000E+00  1.276981E-02
 2.450000E+00  2.850000E+00  1.261538E-02
 2.450000E+00  2.900000E+00  1.244755E-02
 2.450000E+00  2.950000E+00  1.226685E-02
 2.450000E+00  3.000000E+00  1.207385E-02
 2.450000E+00  3.050000E+00  1.186916E-02
 2.450000E+00  3.100000E+00  1.165332E-02
 2.450000E+00  3.150000E+00  1.142688E-02
 2.450000E+00  3.200000E+00  1.119030E-02
 2.450000E+00  3.250000E+00  1.094402E-02
 2.450000E+00  3.300000E+00  1.068838E-02
 2.450000E+00  3.350000E+00  1.042370E-02
 2.450000E+00  3.400000E+00  1.015021E-02
 2.450000E+00  3.450000E+00  9.868141E-03
 2.450000E+00  3.500000E+00  9.577667E-03
 2.450000E+00  3.550000E+00  9.278964E-03
 2.450000E+00  3.600000E+00  8.972221E-03
 2.450000E+00  3.650000E+00  8.657654E-03
 2.450000E+00  3.700000E+00  8.335528E-03
 2.450000E+00  3.750000E+00  8.006178E-03
 2.450000E+00  3.800000E+00  7.670023E-03
 2.450000E+00  3.850000E+00  7.327588E-03
 2.450000E+00  3.900000E+00  6.979518E-03
 2.450000E+00  3.950000E+00  6.626598E-03
 2.450000E+00  4.000000E+00  6.269767E-03
 2.450000E+00  4.050000E+00  5.910130E-03
 2.450000E+00  4.100000E+00  5.548964E-03
 2.450000E+00  4.150000E+00  5.187715E-03
 2.450000E+00  4.200000E+00  4.827989E-03
 2.450000E+00  4.250000E+00  4.471531E-03
 2.450000E+00  4.300000E+00  4.120198E-03
 2.450000E+00  4.350000E+00  3.775918E-03
 2.450000E+00  4.400000E+00  3.440654E-03
 2.450000E+00  4.450000E+00  3.116346E-03
 2.450000E+00  4.500000E+00  2.804867E-03
 2.450000E+00  4.550000E+00  2.507961E-03
 2.450000E+00  4.600000E+00  2.227191E-03
 2.450000E+00  4.650000E+00  1.963887E-03
 2.450000E+00  4.700000E+00  1.719098E-03
 2.450000E+00  4.750000E+00  1.493559E-03
 2.450000E+00  4.800000E+00  1.287667E-03
 2.450000E+00  4.850000E+00  1.101478E-03
 2.450000E+00  4.900000E+00  9.347141E-04
 2.450000E+00  4.950000E+00  7.867937E-04
 2.450000E+00  5.000000E+00  6.568665E-04
 2.450000E+00  5.050000E+00  5.438623E-04
 2.450000E+00  5.100000E+00  4.465434E-04
 2.450000E+00  5.150000E+00  3.635586E-04
 2.450000E+00  5.200000E+00  2.934944E-04
 2.450000E+00  5.250000E+00  2.349223E-04
 2.450000E+00  5.300000E+00  1.864392E-04
 2.450000E+00  5.350000E+00  1.467011E-04
 2.450000E+00  5.400000E+00  1.144481E-04
 2.450000E+00  5.450000E+00  8.852342E-05
 2.450000E+00  5.500000E+00  6.788454E-05
 2.450000E+00  5.550000E+00  5.160851E-05
 2.450000E+00  5.600000E+00  3.889208E-05
 2.450000E+00  5.650000E+00  2.904739E-05
 2.450000E+00  5.700000E+00  2.149445E-05
 2.450000E+00  5.750000E+00  1.575132E-05
 2.450000E+00  5.800000E+00  1.142305E-05
 2.450000E+00  5.850000E+00  8.190162E-06
 2.450000E+00  5.900000E+00  5.797286E-06
 2.450000E+00  5.950000E+00  4.042643E-06
 2.450000E+00  6.000000E+00  2.768510E-06
 2.450000E+00  6.050000E+00  1.852929E-06
 2.450000E+00  6.100000E+00  1.202647E-06
 2.450000E+00  6.150000E+00  7.472473E-07
 2.450000E+00  6.200000E+00  4.343524E-07
 2.450000E+00  6.250000E+00  2.257848E-07
 2.450000E+00  6.300000E+00  9.457963E-08
 2.450000E+00  6.350000E+00  2.278106E-08
 2.450000E+00  6.400000E+00  0.000000E+00
 
 2.500000E+00 -6.400000E+00  0.000000E+00
 2.500000E+00 -6.350000E+00  3.109209E-08
 2.500000E+00 -6.300000E+00  1.284821E-07
 2.500000E+00 -6.250000E+00  3.044346E-07
 2.500000E+00 -6.200000E+00  5.798923E-07
 2.500000E+00 -6.150000E+00  9.858958E-07
 2.500000E+00 -6.100000E+00  1.565841E-06
 2.500000E+00 -6.050000E+00  2.378581E-06
 2.500000E+00 -6.000000E+00  3.502424E-06
 2.500000E+00 -5.950000E+00  5.040080E-06
 2.500000E+00 -5.900000E+00  7.124606E-06
 2.500000E+00 -5.850000E+00  9.926352E-06
 2.500000E+00 -5.800000E+00  1.366085E-05
 2.500000E+00 -5.750000E+00  1.859749E-05
 2.500000E+00 -5.700000E+00  2.506881E-05
 2.500000E+00 -5.650000E+00  3.347995E-05
 2.500000E+00 -5.600000E+00  4.431784E-05
 2.500000E+00 -5.550000E+00  5.815965E-05
 2.500000E+00 -5.500000E+00  7.567977E-05
 2.500000E+00 -5.450000E+00  9.765458E-05
 2.500000E+00 -5.400000E+00  1.249643E-04
 2.500000E+00 -5.350000E+00  1.585913E-04
 2.500000E+00 -5.300000E+00  1.996132E-04
 2.500000E+00 -5.250000E+00  2.491912E-04
 2.500000E+00 -5.200000E+00  3.085524E-04
 2.500000E+00 -5.150000E+00  3.789654E-04
 2.500000E+00 -5.100000E+00  4.617095E-04
 2.500000E+00 -5.050000E+00  5.580391E-04
 2.500000E+00 -5.000000E+00  6.691423E-04
 2.500000E+00 -4.950000E+00  7.960969E-04
 2.500000E+00 -4.900000E+00  9.398260E-04
 2.500000E+00 -4.850000E+00  1.101055E-03
 2.500000E+00 -4.800000E+00  1.280272E-03
 2.500000E+00 -4.750000E+00  1.477702E-03
 2.500000E+00 -4.700000E+00  1.693282E-03
 2.500000E+00 -4.650000E+00  1.926654E-03
 2.500000E+00 -4.600000E+00  2.177172E-03
 2.500000E+00 -4.550000E+00  2.443918E-03
 2.500000E+00 -4.500000E+00  2.725727E-03
 2.500000E+00 -4.450000E+00  3.021229E-03
 2.500000E+00 -4.400000E+00  3.328887E-03
 2.500000E+00 -4.350000E+00  3.647046E-03
 2.500000E+00 -4.300000E+00  3.973982E-03
 2.500000E+00 -4.250000E+00  4.307944E-03
 2.500000E+00 -4.200000E+00  4.647195E-03
 2.500000E+00 -4.150000E+00  4.990049E-03
 2.500000E+00 -4.100000E+00  5.334896E-03
 2.500000E+00 -4.050000E+00  5.680231E-03
 2.500000E+00 -4.000000E+00  6.024668E-03
 2.500000E+00 -3.950000E+00  6.366961E-03
 2.500000E+00 -3.900000E+00  6.706009E-03
 2.500000E+00 -3.850000E+00  7.040863E-03
 2.500000E+00 -3.800000E+00  7.370728E-03
 2.500000E+00 -3.750000E+00  7.694954E-03
 2.500000E+00 -3.700000E+00  8.013023E-03
 2.500000E+00 -3.650000E+00  8.324534E-03
 2.500000E+00 -3.600000E+00  8.629190E-03
 2.500000E+00 -3.550000E+00  8.926777E-03
 2.500000E+00 -3.500000E+00  9.217157E-03
 2.500000E+00 -3.450000E+00  9.500258E-03
 2.500000E+00 -3.400000E+00  9.776063E-03
 2.500000E+00 -3.350000E+00  1.004461E-02
 2.500000E+00 -3.300000E+00  1.030599E-02
 2.500000E+00 -3.250000E+00  1.056032E-02
 2.500000E+00 -3.200000E+00  1.080776E-02
 2.500000E+00 -3.150000E+00  1.104846E-02
 2.500000E+00 -3.100000E+00  1.128263E-02
 2.500000E+00 -3.050000E+00  1.151044E-02
 2.500000E+00 -3.000000E+00  1.173211E-02
 2.500000E+00 -2.950000E+00  1.194784E-02
 2.500000E+00 -2.900000E+00  1.215786E-02
 2.500000E+00 -2.850000E+00  1.236240E-02
 2.500000E+00 -2.800000E+00  1.256169E-02
 2.500000E+00 -2.750000E+00  1.275598E-02
 2.500000E+00 -2.700000E+00  1.294548E-02
 2.500000E+00 -2.650000E+00  1.313042E-02
 2.500000E+00 -2.600000E+00  1.331099E-02
 2.500000E+00 -2.550000E+00  1.348735E-02
 2.500000E+00 -2.500000E+00  1.365962E-02
 2.500000E+00 -2.450000E+00  1.382791E-02
 2.500000E+00 -2.400000E+00  1.399227E-02
 2.500000E+00 -2.350000E+00  1.415272E-02
 2.500000E+00 -2.300000E+00  1.430926E-02
 2.500000E+00 -2.250000E+00  1.446184E-02
 2.500000E+00 -2.200000E+00  1.461037E-02
 2.500000E+00 -2.150000E+00  1.475473E-02
 2.500000E+00 -2.100000E+00  1.489474E-02
 2.500000E+00 -2.050000E+00  1.503017E-02
 2.500000E+00 -2.000000E+00  1.516070E-02
 2.500000E+00 -1.950000E+00  1.528593E-02
 2.500000E+00 -1.900000E+00  1.540530E-02
 2.500000E+00 -1.850000E+00  1.551815E-02
 2.500000E+00 -1.800000E+00  1.562357E-02
 2.500000E+00 -1.750000E+00  1.572045E-02
 2.500000E+00 -1.700000E+00  1.580736E-02
 2.500000E+00 -1.650000E+00  1.588250E-02
 2.500000E+00 -1.600000E+00  1.594358E-02
 2.500000E+00 -1.550000E+00  1.598768E-02
 2.500000E+00 -1.500000E+00  1.601114E-02
 2.500000E+00 -1.450000E+00  1.600932E-02
 2.500000E+00 -1.400000E+00  1.597636E-02
 2.500000E+00 -1.350000E+00  1.590498E-02
 2.500000E+00 -1.300000E+00  1.578616E-02
 2.500000E+00 -1.250000E+00  1.560890E-02
 2.500000E+00 -1.200000E+00  1.536002E-02
 2.500000E+00 -1.150000E+00  1.502416E-02
 2.500000E+00 -1.100000E+00  1.458395E-02
 2.500000E+00 -1.050000E+00  1.402075E-02
 2.500000E+00 -1.000000E+00  1.331603E-02
 2.500000E+00 -9.500000E-01  1.245365E-02
 2.500000E+00 -9.000000E-01  1.142334E-02
 2.500000E+00 -8.500000E-01  1.022534E-02
 2.500000E+00 -8.000000E-01  8.875868E-03
 2.500000E+00 -7.500000E-01  7.412656E-03
 2.500000E+00 -7.000000E-01  5.898831E-03
 2.500000E+00 -6.500000E-01  4.423161E-03
 2.500000E+00 -6.000000E-01  3.094496E-03
 2.500000E+00 -5.500000E-01  2.029424E-03
 2.500000E+00 -5.000000E-01  1.334294E-03
 2.500000E+00 -4.500000E-01  1.085457E-03
 2.500000E+00 -4.000000E-01  1.313399E-03
 2.500000E+00 -3.500000E-01  1.996044E-03
 2.500000E+00 -3.000000E-01  3.063609E-03
 2.500000E+00 -2.500000E-01  4.413274E-03
 2.500000E+00 -2.000000E-01  5.928729E-03
 2.500000E+00 -1.500000E-01  7.498790E-03
 2.500000E+00 -1.000000E-01  9.030844E-03
 2.500000E+00 -5.000000E-02  1.045749E-02
 2.500000E+00  0.000000E+00  1.173714E-02
 2.500000E+00  5.000000E-02  1.285051E-02
 2.500000E+00  1.000000E-01  1.379526E-02
 2.500000E+00  1.500000E-01  1.458040E-02
 2.500000E+00  2.000000E-01  1.522146E-02
 2.500000E+00  2.500000E-01  1.573681E-02
 2.500000E+00  3.000000E-01  1.614522E-02
 2.500000E+00  3.500000E-01  1.646429E-02
 2.500000E+00  4.000000E-01  1.670970E-02
 2.500000E+00  4.500000E-01  1.689492E-02
 2.500000E+00  5.000000E-01  1.703115E-02
 2.500000E+00  5.500000E-01  1.712760E-02
 2.500000E+00  6.000000E-01  1.719163E-02
 2.500000E+00  6.500000E-01  1.722909E-02
 2.500000E+00  7.000000E-01  1.724459E-02
 2.500000E+00  7.500000E-01  1.724167E-02
 2.500000E+00  8.000000E-01  1.722306E-02
 2.500000E+00  8.500000E-01  1.719082E-02
 2.500000E+00  9.000000E-01  1.714648E-02
 2.500000E+00  9.500000E-01  1.709117E-02
 2.500000E+00  1.000000E+00  1.702568E-02
 2.500000E+00  1.050000E+00  1.695052E-02
 2.500000E+00  1.100000E+00  1.686604E-02
 2.500000E+00  1.150000E+00  1.677241E-02
 2.500000E+00  1.200000E+00  1.666969E-02
 2.500000E+00  1.250000E+00  1.655790E-02
 2.500000E+00  1.300000E+00  1.643707E-02
 2.500000E+00  1.350000E+00  1.630724E-02
 2.500000E+00  1.400000E+00  1.616862E-02
 2.500000E+00  1.450000E+00  1.602157E-02
 2.500000E+00  1.500000E+00  1.586670E-02
 2.500000E+00  1.550000E+00  1.570495E-02
 2.500000E+00  1.600000E+00  1.553763E-02
 2.500000E+00  1.650000E+00  1.536643E-02
 2.500000E+00  1.700000E+00  1.519339E-02
 2.500000E+00  1.750000E+00  1.502092E-02
 2.500000E+00  1.800000E+00  1.485159E-02
 2.500000E+00  1.850000E+00  1.468803E-02
 2.500000E+00  1.900000E+00  1.453272E-02
 2.500000E+00  1.950000E+00  1.438775E-02
 2.500000E+00  2.000000E+00  1.425463E-02
 2.500000E+00  2.050000E+00  1.413409E-02
 2.500000E+00  2.100000E+00  1.402604E-02
 2.500000E+00  2.150000E+00  1.392947E-02
 2.500000E+00  2.200000E+00  1.384261E-02
 2.500000E+00  2.250000E+00  1.376304E-02
 2.500000E+00  2.300000E+00  1.368794E-02
 2.500000E+00  2.350000E+00  1.361430E-02
 2.500000E+00  2.400000E+00  1.353912E-02
 2.500000E+00  2.450000E+00  1.345966E-02
 2.500000E+00  2.500000E+00  1.337351E-02
 2.500000E+00  2.550000E+00  1.327872E-02
 2.500000E+00  2.600000E+00  1.317378E-02
 2.500000E+00  2.650000E+00  1.305762E-02
 2.500000E+00  2.700000E+00  1.292958E-02
 2.500000E+00  2.750000E+00  1.278931E-02
 2.500000E+00  2.800000E+00  1.263674E-02
 2.500000E+00  2.850000E+00  1.247197E-02
 2.500000E+00  2.900000E+00  1.229526E-02
 2.500000E+00  2.950000E+00  1.210695E-02
 2.500000E+00  3.000000E+00  1.190743E-02
 2.500000E+00  3.050000E+00  1.169711E-02
 2.500000E+00  3.100000E+00  1.147640E-02
 2.500000E+00  3.150000E+00  1.124570E-02
 2.500000E+00  3.200000E+00  1.100537E-02
 2.500000E+00  3.250000E+00  1.075572E-02
 2.500000E+00  3.300000E+00  1.049705E-02
 2.500000E+00  3.350000E+00  1.022959E-02
 2.500000E+00  3.400000E+00  9.953558E-03
 2.500000E+00  3.450000E+00  9.669125E-03
 2.500000E+00  3.500000E+00  9.376464E-03
 2.500000E+00  3.550000E+00  9.075750E-03
 2.500000E+00  3.600000E+00  8.767182E-03
 2.500000E+00  3.650000E+00  8.450999E-03
 2.500000E+00  3.700000E+00  8.127502E-03
 2.500000E+00  3.750000E+00  7.797069E-03
 2.500000E+00  3.800000E+00  7.460173E-03
 2.500000E+00  3.850000E+00  7.117397E-03
 2.500000E+00  3.900000E+00  6.769452E-03
 2.500000E+00  3.950000E+00  6.417192E-03
 2.500000E+00  4.000000E+00  6.061625E-03
 2.500000E+00  4.050000E+00  5.703925E-03
 2.500000E+00  4.100000E+00  5.345433E-03
 2.500000E+00  4.150000E+00  4.987652E-03
 2.500000E+00  4.200000E+00  4.632232E-03
 2.500000E+00  4.250000E+00  4.280951E-03
 2.500000E+00  4.300000E+00  3.935673E-03
 2.500000E+00  4.350000E+00  3.598318E-03
 2.500000E+00  4.400000E+00  3.270810E-03
 2.500000E+00  4.450000E+00  2.955028E-03
 2.500000E+00  4.500000E+00  2.652754E-03
 2.500000E+00  4.550000E+00  2.365621E-03
 2.500000E+00  4.600000E+00  2.095058E-03
 2.500000E+00  4.650000E+00  1.842247E-03
 2.500000E+00  4.700000E+00  1.608080E-03
 2.500000E+00  4.750000E+00  1.393131E-03
 2.500000E+00  4.800000E+00  1.197644E-03
 2.500000E+00  4.850000E+00  1.021530E-03
 2.500000E+00  4.900000E+00  8.643843E-04
 2.500000E+00  4.950000E+00  7.255188E-04
 2.500000E+00  5.000000E+00  6.040001E-04
 2.500000E+00  5.050000E+00  4.986994E-04
 2.500000E+00  5.100000E+00  4.083447E-04
 2.500000E+00  5.150000E+00  3.315734E-04
 2.500000E+00  5.200000E+00  2.669810E-04
 2.500000E+00  5.250000E+00  2.131656E-04
 2.500000E+00  5.300000E+00  1.687652E-04
 2.500000E+00  5.350000E+00  1.324868E-04
 2.500000E+00  5.400000E+00  1.031295E-04
 2.500000E+00  5.450000E+00  7.959888E-05
 2.500000E+00  5.500000E+00  6.091571E-05
 2.500000E+00  5.550000E+00  4.621890E-05
 2.500000E+00  5.600000E+00  3.476346E-05
 2.500000E+00  5.650000E+00  2.591491E-05
 2.500000E+00  5.700000E+00  1.914080E-05
 2.500000E+00  5.750000E+00  1.400064E-05
 2.500000E+00  5.800000E+00  1.013477E-05
 2.500000E+00  5.850000E+00  7.253180E-06
 2.500000E+00  5.900000E+00  5.124740E-06
 2.500000E+00  5.950000E+00  3.567282E-06
 2.500000E+00  6.000000E+00  2.438748E-06
 2.500000E+00  6.050000E+00  1.629539E-06
 2.500000E+00  6.100000E+00  1.056039E-06
 2.500000E+00  6.150000E+00  6.552524E-07
 2.500000E+00  6.200000E+00  3.804268E-07
 2.500000E+00  6.250000E+00  1.975626E-07
 2.500000E+00  6.300000E+00  8.269865E-08
 2.500000E+00  6.350000E+00  1.991061E-08
 2.500000E+00  6.400000E+00  0.000000E+00
 
 2.550000E+00 -6.400000E+00  0.000000E+00
 2.550000E+00 -6.350000E+00  2.684989E-08
 2.550000E+00 -6.300000E+00  1.109820E-07
 2.550000E+00 -6.250000E+00  2.630868E-07
 2.550000E+00 -6.200000E+00  5.014459E-07
 2.550000E+00 -6.150000E+00  8.532075E-07
 2.550000E+00 -6.100000E+00  1.356409E-06
 2.550000E+00 -6.050000E+00  2.062765E-06
 2.550000E+00 -6.000000E+00  3.041264E-06
 2.550000E+00 -5.950000E+00  4.382647E-06
 2.550000E+00 -5.900000E+00  6.204810E-06
 2.550000E+00 -5.850000E+00  8.659166E-06
 2.550000E+00 -5.800000E+00  1.193793E-05
 2.550000E+00 -5.750000E+00  1.628224E-05
 2.550000E+00 -5.700000E+00  2.199088E-05
 2.550000E+00 -5.650000E+00  2.942940E-05
 2.550000E+00 -5.600000E+00  3.903911E-05
 2.550000E+00 -5.550000E+00  5.134565E-05
 2.550000E+00 -5.500000E+00  6.696636E-05
 2.550000E+00 -5.450000E+00  8.661598E-05
 2.550000E+00 -5.400000E+00  1.111100E-04
 2.550000E+00 -5.350000E+00  1.413646E-04
 2.550000E+00 -5.300000E+00  1.783930E-04
 2.550000E+00 -5.250000E+00  2.232963E-04
 2.550000E+00 -5.200000E+00  2.772497E-04
 2.550000E+00 -5.150000E+00  3.414813E-04
 2.550000E+00 -5.100000E+00  4.172462E-04
 2.550000E+00 -5.050000E+00  5.057932E-04
 2.550000E+00 -5.000000E+00  6.083270E-04
 2.550000E+00 -4.950000E+00  7.259662E-04
 2.550000E+00 -4.900000E+00  8.596996E-04
 2.550000E+00 -4.850000E+00  1.010343E-03
 2.550000E+00 -4.800000E+00  1.178499E-03
 2.550000E+00 -4.750000E+00  1.364526E-03
 2.550000E+00 -4.700000E+00  1.568510E-03
 2.550000E+00 -4.650000E+00  1.790253E-03
 2.550000E+00 -4.600000E+00  2.029272E-03
 2.550000E+00 -4.550000E+00  2.284808E-03
 2.550000E+00 -4.500000E+00  2.555847E-03
 2.550000E+00 -4.450000E+00  2.841153E-03
 2.550000E+00 -4.400000E+00  3.139306E-03
 2.550000E+00 -4.350000E+00  3.448746E-03
 2.550000E+00 -4.300000E+00  3.767818E-03
 2.550000E+00 -4.250000E+00  4.094819E-03
 2.550000E+00 -4.200000E+00  4.428036E-03
 2.550000E+00 -4.150000E+00  4.765785E-03
 2.550000E+00 -4.100000E+00  5.106443E-03
 2.550000E+00 -4.050000E+00  5.448471E-03
 2.550000E+00 -4.000000E+00  5.790438E-03
 2.550000E+00 -3.950000E+00  6.131039E-03
 2.550000E+00 -3.900000E+00  6.469109E-03
 2.550000E+00 -3.850000E+00  6.803628E-03
 2.550000E+00 -3.800000E+00  7.133726E-03
 2.550000E+00 -3.750000E+00  7.458676E-03
 2.550000E+00 -3.700000E+00  7.777890E-03
 2.550000E+00 -3.650000E+00  8.090900E-03
 2.550000E+00 -3.600000E+00  8.397346E-03
 2.550000E+00 -3.550000E+00  8.696964E-03
 2.550000E+00 -3.500000E+00  8.989569E-03
 2.550000E+00 -3.450000E+00  9.275054E-03
 2.550000E+00 -3.400000E+00  9.553374E-03
 2.550000E+00 -3.350000E+00  9.824544E-03
 2.550000E+00 -3.300000E+00  1.008863E-02
 2.550000E+00 -3.250000E+00  1.034574E-02
 2.550000E+00 -3.200000E+00  1.059600E-02
 2.550000E+00 -3.150000E+00  1.083958E-02
 2.550000E+00 -3.100000E+00  1.107665E-02
 2.550000E+00 -3.050000E+00  1.130737E-02
 2.550000E+00 -3.000000E+00  1.153194E-02
 2.550000E+00 -2.950000E+00  1.175055E-02
 2.550000E+00 -2.900000E+00  1.196341E-02
 2.550000E+00 -2.850000E+00  1.217072E-02
 2.550000E+00 -2.800000E+00  1.237270E-02
 2.550000E+00 -2.750000E+00  1.256958E-02
 2.550000E+00 -2.700000E+00  1.276155E-02
 2.550000E+00 -2.650000E+00  1.294883E-02
 2.550000E+00 -2.600000E+00  1.313157E-02
 2.550000E+00 -2.550000E+00  1.330994E-02
 2.550000E+00 -2.500000E+00  1.348406E-02
 2.550000E+00 -2.450000E+00  1.365401E-02
 2.550000E+00 -2.400000E+00  1.381986E-02
 2.550000E+00 -2.350000E+00  1.398163E-02
 2.550000E+00 -2.300000E+00  1.413932E-02
 2.550000E+00 -2.250000E+00  1.429290E-02
 2.550000E+00 -2.200000E+00  1.444231E-02
 2.550000E+00 -2.150000E+00  1.458743E-02
 2.550000E+00 -2.100000E+00  1.472810E-02
 2.550000E+00 -2.050000E+00  1.486410E-02
 2.550000E+00 -2.000000E+00  1.499513E-02
 2.550000E+00 -1.950000E+00  1.512077E-02
 2.550000E+00 -1.900000E+00  1.524049E-02
 2.550000E+00 -1.850000E+00  1.535360E-02
 2.550000E+00 -1.800000E+00  1.545921E-02
 2.550000E+00 -1.750000E+00  1.555617E-02
 2.550000E+00 -1.700000E+00  1.564304E-02
 2.550000E+00 -1.650000E+00  1.571798E-02
 2.550000E+00 -1.600000E+00  1.577867E-02
 2.550000E+00 -1.550000E+00  1.582215E-02
 2.550000E+00 -1.500000E+00  1.584465E-02
 2.550000E+00 -1.450000E+00  1.584142E-02
 2.550000E+00 -1.400000E+00  1.580646E-02
 2.550000E+00 -1.350000E+00  1.573226E-02
 2.550000E+00 -1.300000E+00  1.560951E-02
 2.550000E+00 -1.250000E+00  1.542682E-02
 2.550000E+00 -1.200000E+00  1.517051E-02
 2.550000E+00 -1.150000E+00  1.482455E-02
 2.550000E+00 -1.100000E+00  1.437079E-02
 2.550000E+00 -1.050000E+00  1.378962E-02
 2.550000E+00 -1.000000E+00  1.306144E-02
 2.550000E+00 -9.500000E-01  1.216894E-02
 2.550000E+00 -9.000000E-01  1.110082E-02
 2.550000E+00 -8.500000E-01  9.856566E-03
 2.550000E+00 -8.000000E-01  8.452314E-03
 2.550000E+00 -7.500000E-01  6.926745E-03
 2.550000E+00 -7.000000E-01  5.345368E-03
 2.550000E+00 -6.500000E-01  3.800964E-03
 2.550000E+00 -6.000000E-01  2.407896E-03
 2.550000E+00 -5.500000E-01  1.289148E-03
 2.550000E+00 -5.000000E-01  5.572516E-04
 2.550000E+00 -4.500000E-01  2.932025E-04
 2.550000E+00 -4.000000E-01  5.294666E-04
 2.550000E+00 -3.500000E-01  1.242771E-03
 2.550000E+00 -3.000000E-01  2.359280E-03
 2.550000E+00 -2.500000E-01  3.770291E-03
 2.550000E+00 -2.000000E-01  5.353088E-03
 2.550000E+00 -1.500000E-01  6.990733E-03
 2.550000E+00 -1.000000E-01  8.586237E-03
 2.550000E+00 -5.000000E-02  1.006945E-02
 2.550000E+00  0.000000E+00  1.139748E-02
 2.550000E+00  5.000000E-02  1.255090E-02
 2.550000E+00  1.000000E-01  1.352793E-02
 2.550000E+00  1.500000E-01  1.433856E-02
 2.550000E+00  2.000000E-01  1.499939E-02
 2.550000E+00  2.500000E-01  1.552989E-02
 2.550000E+00  3.000000E-01  1.594978E-02
 2.550000E+00  3.500000E-01  1.627747E-02
 2.550000E+00  4.000000E-01  1.652934E-02
 2.550000E+00  4.500000E-01  1.671936E-02
 2.550000E+00  5.000000E-01  1.685920E-02
 2.550000E+00  5.500000E-01  1.695836E-02
 2.550000E+00  6.000000E-01  1.702450E-02
 2.550000E+00  6.500000E-01  1.706367E-02
 2.550000E+00  7.000000E-01  1.708063E-02
 2.550000E+00  7.500000E-01  1.707908E-02
 2.550000E+00  8.000000E-01  1.706187E-02
 2.550000E+00  8.500000E-01  1.703116E-02
 2.550000E+00  9.000000E-01  1.698861E-02
 2.550000E+00  9.500000E-01  1.693544E-02
 2.550000E+00  1.000000E+00  1.687255E-02
 2.550000E+00  1.050000E+00  1.680058E-02
 2.550000E+00  1.100000E+00  1.671998E-02
 2.550000E+00  1.150000E+00  1.663106E-02
 2.550000E+00  1.200000E+00  1.653403E-02
 2.550000E+00  1.250000E+00  1.642904E-02
 2.550000E+00  1.300000E+00  1.631624E-02
 2.550000E+00  1.350000E+00  1.619582E-02
 2.550000E+00  1.400000E+00  1.606804E-02
 2.550000E+00  1.450000E+00  1.593333E-02
 2.550000E+00  1.500000E+00  1.579227E-02
 2.550000E+00  1.550000E+00  1.564568E-02
 2.550000E+00  1.600000E+00  1.549463E-02
 2.550000E+00  1.650000E+00  1.534043E-02
 2.550000E+00  1.700000E+00  1.518467E-02
 2.550000E+00  1.750000E+00  1.502911E-02
 2.550000E+00  1.800000E+00  1.487562E-02
 2.550000E+00  1.850000E+00  1.472607E-02
 2.550000E+00  1.900000E+00  1.458218E-02
 2.550000E+00  1.950000E+00  1.444538E-02
 2.550000E+00  2.000000E+00  1.431666E-02
 2.550000E+00  2.050000E+00  1.419645E-02
 2.550000E+00  2.100000E+00  1.408457E-02
 2.550000E+00  2.150000E+00  1.398023E-02
 2.550000E+00  2.200000E+00  1.388206E-02
 2.550000E+00  2.250000E+00  1.378827E-02
 2.550000E+00  2.300000E+00  1.369674E-02
 2.550000E+00  2.350000E+00  1.360522E-02
 2.550000E+00  2.400000E+00  1.351148E-02
 2.550000E+00  2.450000E+00  1.341343E-02
 2.550000E+00  2.500000E+00  1.330922E-02
 2.550000E+00  2.550000E+00  1.319731E-02
 2.550000E+00  2.600000E+00  1.307650E-02
 2.550000E+00  2.650000E+00  1.294589E-02
 2.550000E+00  2.700000E+00  1.280487E-02
 2.550000E+00  2.750000E+00  1.265309E-02
 2.550000E+00  2.800000E+00  1.249039E-02
 2.550000E+00  2.850000E+00  1.231679E-02
 2.550000E+00  2.900000E+00  1.213240E-02
 2.550000E+00  2.950000E+00  1.193742E-02
 2.550000E+00  3.000000E+00  1.173211E-02
 2.550000E+00  3.050000E+00  1.151674E-02
 2.550000E+00  3.100000E+00  1.129160E-02
 2.550000E+00  3.150000E+00  1.105697E-02
 2.550000E+00  3.200000E+00  1.081314E-02
 2.550000E+00  3.250000E+00  1.056033E-02
 2.550000E+00  3.300000E+00  1.029879E-02
 2.550000E+00  3.350000E+00  1.002869E-02
 2.550000E+00  3.400000E+00  9.750213E-03
 2.550000E+00  3.450000E+00  9.463525E-03
 2.550000E+00  3.500000E+00  9.168785E-03
 2.550000E+00  3.550000E+00  8.866176E-03
 2.550000E+00  3.600000E+00  8.555914E-03
 2.550000E+00  3.650000E+00  8.238269E-03
 2.550000E+00  3.700000E+00  7.913581E-03
 2.550000E+00  3.750000E+00  7.582278E-03
 2.550000E+00  3.800000E+00  7.244889E-03
 2.550000E+00  3.850000E+00  6.902062E-03
 2.550000E+00  3.900000E+00  6.554577E-03
 2.550000E+00  3.950000E+00  6.203357E-03
 2.550000E+00  4.000000E+00  5.849481E-03
 2.550000E+00  4.050000E+00  5.494188E-03
 2.550000E+00  4.100000E+00  5.138881E-03
 2.550000E+00  4.150000E+00  4.785113E-03
 2.550000E+00  4.200000E+00  4.434571E-03
 2.550000E+00  4.250000E+00  4.089050E-03
 2.550000E+00  4.300000E+00  3.750418E-03
 2.550000E+00  4.350000E+00  3.420567E-03
 2.550000E+00  4.400000E+00  3.101373E-03
 2.550000E+00  4.450000E+00  2.794639E-03
 2.550000E+00  4.500000E+00  2.502046E-03
 2.550000E+00  4.550000E+00  2.225103E-03
 2.550000E+00  4.600000E+00  1.965098E-03
 2.550000E+00  4.650000E+00  1.723058E-03
 2.550000E+00  4.700000E+00  1.499713E-03
 2.550000E+00  4.750000E+00  1.295479E-03
 2.550000E+00  4.800000E+00  1.110446E-03
 2.550000E+00  4.850000E+00  9.443871E-04
 2.550000E+00  4.900000E+00  7.967805E-04
 2.550000E+00  4.950000E+00  6.668400E-04
 2.550000E+00  5.000000E+00  5.535603E-04
 2.550000E+00  5.050000E+00  4.557651E-04
 2.550000E+00  5.100000E+00  3.721592E-04
 2.550000E+00  5.150000E+00  3.013781E-04
 2.550000E+00  5.200000E+00  2.420352E-04
 2.550000E+00  5.250000E+00  1.927623E-04
 2.550000E+00  5.300000E+00  1.522432E-04
 2.550000E+00  5.350000E+00  1.192403E-04
 2.550000E+00  5.400000E+00  9.261335E-05
 2.550000E+00  5.450000E+00  7.133134E-05
 2.550000E+00  5.500000E+00  5.447830E-05
 2.550000E+00  5.550000E+00  4.125404E-05
 2.550000E+00  5.600000E+00  3.097038E-05
 2.550000E+00  5.650000E+00  2.304441E-05
 2.550000E+00  5.700000E+00  1.698935E-05
 2.550000E+00  5.750000E+00  1.240416E-05
 2.550000E+00  5.800000E+00  8.962627E-06
 2.550000E+00  5.850000E+00  6.402524E-06
 2.550000E+00  5.900000E+00  4.515441E-06
 2.550000E+00  5.950000E+00  3.137501E-06
 2.550000E+00  6.000000E+00  2.141196E-06
 2.550000E+00  6.050000E+00  1.428356E-06
 2.550000E+00  6.100000E+00  9.242512E-07
 2.550000E+00  6.150000E+00  5.727019E-07
 2.550000E+00  6.200000E+00  3.321144E-07
 2.550000E+00  6.250000E+00  1.723126E-07
 2.550000E+00  6.300000E+00  7.207998E-08
 2.550000E+00  6.350000E+00  1.734683E-08
 2.550000E+00  6.400000E+00  0.000000E+00
 
 2.600000E+00 -6.400000E+00  0.000000E+00
 2.600000E+00 -6.350000E+00  2.308040E-08
 2.600000E+00 -6.300000E+00  9.542989E-08
 2.600000E+00 -6.250000E+00  2.263327E-07
 2.600000E+00 -6.200000E+00  4.316895E-07
 2.600000E+00 -6.150000E+00  7.351583E-07
 2.600000E+00 -6.100000E+00  1.169959E-06
 2.600000E+00 -6.050000E+00  1.781364E-06
 2.600000E+00 -6.000000E+00  2.629922E-06
 2.600000E+00 -5.950000E+00  3.795489E-06
 2.600000E+00 -5.900000E+00  5.382111E-06
 2.600000E+00 -5.850000E+00  7.523818E-06
 2.600000E+00 -5.800000E+00  1.039130E-05
 2.600000E+00 -5.750000E+00  1.419945E-05
 2.600000E+00 -5.700000E+00  1.921551E-05
 2.600000E+00 -5.650000E+00  2.576778E-05
 2.600000E+00 -5.600000E+00  3.425435E-05
 2.600000E+00 -5.550000E+00  4.515162E-05
 2.600000E+00 -5.500000E+00  5.902198E-05
 2.600000E+00 -5.450000E+00  7.652031E-05
 2.600000E+00 -5.400000E+00  9.839838E-05
 2.600000E+00 -5.350000E+00  1.255068E-04
 2.600000E+00 -5.300000E+00  1.587932E-04
 2.600000E+00 -5.250000E+00  1.992966E-04
 2.600000E+00 -5.200000E+00  2.481359E-04
 2.600000E+00 -5.150000E+00  3.064935E-04
 2.600000E+00 -5.100000E+00  3.755918E-04
 2.600000E+00 -5.050000E+00  4.566642E-04
 2.600000E+00 -5.000000E+00  5.509201E-04
 2.600000E+00 -4.950000E+00  6.595057E-04
 2.600000E+00 -4.900000E+00  7.834619E-04
 2.600000E+00 -4.850000E+00  9.236814E-04
 2.600000E+00 -4.800000E+00  1.080869E-03
 2.600000E+00 -4.750000E+00  1.255504E-03
 2.600000E+00 -4.700000E+00  1.447815E-03
 2.600000E+00 -4.650000E+00  1.657759E-03
 2.600000E+00 -4.600000E+00  1.885014E-03
 2.600000E+00 -4.550000E+00  2.128983E-03
 2.600000E+00 -4.500000E+00  2.388811E-03
 2.600000E+00 -4.450000E+00  2.663406E-03
 2.600000E+00 -4.400000E+00  2.951477E-03
 2.600000E+00 -4.350000E+00  3.251573E-03
 2.600000E+00 -4.300000E+00  3.562126E-03
 2.600000E+00 -4.250000E+00  3.881494E-03
 2.600000E+00 -4.200000E+00  4.208004E-03
 2.600000E+00 -4.150000E+00  4.539989E-03
 2.600000E+00 -4.100000E+00  4.875822E-03
 2.600000E+00 -4.050000E+00  5.213942E-03
 2.600000E+00 -4.000000E+00  5.552882E-03
 2.600000E+00 -3.950000E+00  5.891284E-03
 2.600000E+00 -3.900000E+00  6.227922E-03
 2.600000E+00 -3.850000E+00  6.561707E-03
 2.600000E+00 -3.800000E+00  6.891693E-03
 2.600000E+00 -3.750000E+00  7.217080E-03
 2.600000E+00 -3.700000E+00  7.537202E-03
 2.600000E+00 -3.650000E+00  7.851521E-03
 2.600000E+00 -3.600000E+00  8.159610E-03
 2.600000E+00 -3.550000E+00  8.461145E-03
 2.600000E+00 -3.500000E+00  8.755893E-03
 2.600000E+00 -3.450000E+00  9.043703E-03
 2.600000E+00 -3.400000E+00  9.324495E-03
 2.600000E+00 -3.350000E+00  9.598257E-03
 2.600000E+00 -3.300000E+00  9.865031E-03
 2.600000E+00 -3.250000E+00  1.012490E-02
 2.600000E+00 -3.200000E+00  1.037799E-02
 2.600000E+00 -3.150000E+00  1.062444E-02
 2.600000E+00 -3.100000E+00  1.086440E-02
 2.600000E+00 -3.050000E+00  1.109803E-02
 2.600000E+00 -3.000000E+00  1.132550E-02
 2.600000E+00 -2.950000E+00  1.154699E-02
 2.600000E+00 -2.900000E+00  1.176269E-02
 2.600000E+00 -2.850000E+00  1.197279E-02
 2.600000E+00 -2.800000E+00  1.217748E-02
 2.600000E+00 -2.750000E+00  1.237697E-02
 2.600000E+00 -2.700000E+00  1.257145E-02
 2.600000E+00 -2.650000E+00  1.276110E-02
 2.600000E+00 -2.600000E+00  1.294609E-02
 2.600000E+00 -2.550000E+00  1.312654E-02
 2.600000E+00 -2.500000E+00  1.330259E-02
 2.600000E+00 -2.450000E+00  1.347430E-02
 2.600000E+00 -2.400000E+00  1.364176E-02
 2.600000E+00 -2.350000E+00  1.380498E-02
 2.600000E+00 -2.300000E+00  1.396398E-02
 2.600000E+00 -2.250000E+00  1.411874E-02
 2.600000E+00 -2.200000E+00  1.426921E-02
 2.600000E+00 -2.150000E+00  1.441529E-02
 2.600000E+00 -2.100000E+00  1.455684E-02
 2.600000E+00 -2.050000E+00  1.469364E-02
 2.600000E+00 -2.000000E+00  1.482540E-02
 2.600000E+00 -1.950000E+00  1.495173E-02
 2.600000E+00 -1.900000E+00  1.507210E-02
 2.600000E+00 -1.850000E+00  1.518580E-02
 2.600000E+00 -1.800000E+00  1.529195E-02
 2.600000E+00 -1.750000E+00  1.538942E-02
 2.600000E+00 -1.700000E+00  1.547676E-02
 2.600000E+00 -1.650000E+00  1.555213E-02
 2.600000E+00 -1.600000E+00  1.561319E-02
 2.600000E+00 -1.550000E+00  1.565700E-02
 2.600000E+00 -1.500000E+00  1.567977E-02
 2.600000E+00 -1.450000E+00  1.567675E-02
 2.600000E+00 -1.400000E+00  1.564189E-02
 2.600000E+00 -1.350000E+00  1.556766E-02
 2.600000E+00 -1.300000E+00  1.544468E-02
 2.600000E+00 -1.250000E+00  1.526148E-02
 2.600000E+00 -1.200000E+00  1.500427E-02
 2.600000E+00 -1.150000E+00  1.465688E-02
 2.600000E+00 -1.100000E+00  1.420098E-02
 2.600000E+00 -1.050000E+00  1.361676E-02
 2.600000E+00 -1.000000E+00  1.288434E-02
 2.600000E+00 -9.500000E-01  1.198621E-02
 2.600000E+00 -9.000000E-01  1.091078E-02
 2.600000E+00 -8.500000E-01  9.657349E-03
 2.600000E+00 -8.000000E-01  8.242008E-03
 2.600000E+00 -7.500000E-01  6.703581E-03
 2.600000E+00 -7.000000E-01  5.108018E-03
 2.600000E+00 -6.500000E-01  3.548889E-03
 2.600000E+00 -6.000000E-01  2.141684E-03
 2.600000E+00 -5.500000E-01  1.010727E-03
 2.600000E+00 -5.000000E-01  2.698914E-04
 2.600000E+00 -4.500000E-01  1.235119E-06
 2.600000E+00 -4.000000E-01  2.377563E-04
 2.600000E+00 -3.500000E-01  9.560567E-04
 2.600000E+00 -3.000000E-01  2.081562E-03
 2.600000E+00 -2.500000E-01  3.504409E-03
 2.600000E+00 -2.000000E-01  5.100573E-03
 2.600000E+00 -1.500000E-01  6.751903E-03
 2.600000E+00 -1.000000E-01  8.360458E-03
 2.600000E+00 -5.000000E-02  9.855453E-03
 2.600000E+00  0.000000E+00  1.119368E-02
 2.600000E+00  5.000000E-02  1.235563E-02
 2.600000E+00  1.000000E-01  1.333960E-02
 2.600000E+00  1.500000E-01  1.415574E-02
 2.600000E+00  2.000000E-01  1.482087E-02
 2.600000E+00  2.500000E-01  1.535466E-02
 2.600000E+00  3.000000E-01  1.577703E-02
 2.600000E+00  3.500000E-01  1.610659E-02
 2.600000E+00  4.000000E-01  1.635984E-02
 2.600000E+00  4.500000E-01  1.655088E-02
 2.600000E+00  5.000000E-01  1.669150E-02
 2.600000E+00  5.500000E-01  1.679127E-02
 2.600000E+00  6.000000E-01  1.685794E-02
 2.600000E+00  6.500000E-01  1.689761E-02
 2.600000E+00  7.000000E-01  1.691512E-02
 2.600000E+00  7.500000E-01  1.691422E-02
 2.600000E+00  8.000000E-01  1.689782E-02
 2.600000E+00  8.500000E-01  1.686816E-02
 2.600000E+00  9.000000E-01  1.682694E-02
 2.600000E+00  9.500000E-01  1.677546E-02
 2.600000E+00  1.000000E+00  1.671469E-02
 2.600000E+00  1.050000E+00  1.664537E-02
 2.600000E+00  1.100000E+00  1.656802E-02
 2.600000E+00  1.150000E+00  1.648304E-02
 2.600000E+00  1.200000E+00  1.639075E-02
 2.600000E+00  1.250000E+00  1.629139E-02
 2.600000E+00  1.300000E+00  1.618520E-02
 2.600000E+00  1.350000E+00  1.607243E-02
 2.600000E+00  1.400000E+00  1.595342E-02
 2.600000E+00  1.450000E+00  1.582856E-02
 2.600000E+00  1.500000E+00  1.569842E-02
 2.600000E+00  1.550000E+00  1.556368E-02
 2.600000E+00  1.600000E+00  1.542521E-02
 2.600000E+00  1.650000E+00  1.528405E-02
 2.600000E+00  1.700000E+00  1.514138E-02
 2.600000E+00  1.750000E+00  1.499849E-02
 2.600000E+00  1.800000E+00  1.485674E-02
 2.600000E+00  1.850000E+00  1.471743E-02
 2.600000E+00  1.900000E+00  1.458177E-02
 2.600000E+00  1.950000E+00  1.445070E-02
 2.600000E+00  2.000000E+00  1.432485E-02
 2.600000E+00  2.050000E+00  1.420445E-02
 2.600000E+00  2.100000E+00  1.408929E-02
 2.600000E+00  2.150000E+00  1.397871E-02
 2.600000E+00  2.200000E+00  1.387165E-02
 2.600000E+00  2.250000E+00  1.376676E-02
 2.600000E+00  2.300000E+00  1.366243E-02
 2.600000E+00  2.350000E+00  1.355698E-02
 2.600000E+00  2.400000E+00  1.344870E-02
 2.600000E+00  2.450000E+00  1.333601E-02
 2.600000E+00  2.500000E+00  1.321748E-02
 2.600000E+00  2.550000E+00  1.309189E-02
 2.600000E+00  2.600000E+00  1.295828E-02
 2.600000E+00  2.650000E+00  1.281588E-02
 2.600000E+00  2.700000E+00  1.266416E-02
 2.600000E+00  2.750000E+00  1.250278E-02
 2.600000E+00  2.800000E+00  1.233155E-02
 2.600000E+00  2.850000E+00  1.215040E-02
 2.600000E+00  2.900000E+00  1.195937E-02
 2.600000E+00  2.950000E+00  1.175854E-02
 2.600000E+00  3.000000E+00  1.154808E-02
 2.600000E+00  3.050000E+00  1.132816E-02
 2.600000E+00  3.100000E+00  1.109897E-02
 2.600000E+00  3.150000E+00  1.086073E-02
 2.600000E+00  3.200000E+00  1.061362E-02
 2.600000E+00  3.250000E+00  1.035785E-02
 2.600000E+00  3.300000E+00  1.009358E-02
 2.600000E+00  3.350000E+00  9.820968E-03
 2.600000E+00  3.400000E+00  9.540173E-03
 2.600000E+00  3.450000E+00  9.251345E-03
 2.600000E+00  3.500000E+00  8.954649E-03
 2.600000E+00  3.550000E+00  8.650279E-03
 2.600000E+00  3.600000E+00  8.338479E-03
 2.600000E+00  3.650000E+00  8.019551E-03
 2.600000E+00  3.700000E+00  7.693883E-03
 2.600000E+00  3.750000E+00  7.361956E-03
 2.600000E+00  3.800000E+00  7.024360E-03
 2.600000E+00  3.850000E+00  6.681812E-03
 2.600000E+00  3.900000E+00  6.335160E-03
 2.600000E+00  3.950000E+00  5.985399E-03
 2.600000E+00  4.000000E+00  5.633678E-03
 2.600000E+00  4.050000E+00  5.281301E-03
 2.600000E+00  4.100000E+00  4.929723E-03
 2.600000E+00  4.150000E+00  4.580542E-03
 2.600000E+00  4.200000E+00  4.235471E-03
 2.600000E+00  4.250000E+00  3.896316E-03
 2.600000E+00  4.300000E+00  3.564929E-03
 2.600000E+00  4.350000E+00  3.243165E-03
 2.600000E+00  4.400000E+00  2.932836E-03
 2.600000E+00  4.450000E+00  2.635658E-03
 2.600000E+00  4.500000E+00  2.353198E-03
 2.600000E+00  4.550000E+00  2.086832E-03
 2.600000E+00  4.600000E+00  1.837699E-03
 2.600000E+00  4.650000E+00  1.606665E-03
 2.600000E+00  4.700000E+00  1.394299E-03
 2.600000E+00  4.750000E+00  1.200859E-03
 2.600000E+00  4.800000E+00  1.026286E-03
 2.600000E+00  4.850000E+00  8.702229E-04
 2.600000E+00  4.900000E+00  7.320377E-04
 2.600000E+00  4.950000E+00  6.108582E-04
 2.600000E+00  5.000000E+00  5.056183E-04
 2.600000E+00  5.050000E+00  4.151058E-04
 2.600000E+00  5.100000E+00  3.380126E-04
 2.600000E+00  5.150000E+00  2.729824E-04
 2.600000E+00  5.200000E+00  2.186545E-04
 2.600000E+00  5.250000E+00  1.737006E-04
 2.600000E+00  5.300000E+00  1.368556E-04
 2.600000E+00  5.350000E+00  1.069404E-04
 2.600000E+00  5.400000E+00  8.287710E-05
 2.600000E+00  5.450000E+00  6.369849E-05
 2.600000E+00  5.500000E+00  4.855135E-05
 2.600000E+00  5.550000E+00  3.669505E-05
 2.600000E+00  5.600000E+00  2.749649E-05
 2.600000E+00  5.650000E+00  2.042224E-05
 2.600000E+00  5.700000E+00  1.502903E-05
 2.600000E+00  5.750000E+00  1.095320E-05
 2.600000E+00  5.800000E+00  7.900015E-06
 2.600000E+00  5.850000E+00  5.633306E-06
 2.600000E+00  5.900000E+00  3.965862E-06
 2.600000E+00  5.950000E+00  2.750821E-06
 2.600000E+00  6.000000E+00  1.874153E-06
 2.600000E+00  6.050000E+00  1.248247E-06
 2.600000E+00  6.100000E+00  8.065499E-07
 2.600000E+00  6.150000E+00  4.991415E-07
 2.600000E+00  6.200000E+00  2.891514E-07
 2.600000E+00  6.250000E+00  1.498974E-07
 2.600000E+00  6.300000E+00  6.266613E-08
 2.600000E+00  6.350000E+00  1.507587E-08
 2.600000E+00  6.400000E+00  0.000000E+00
 
 2.650000E+00 -6.400000E+00  0.000000E+00
 2.650000E+00 -6.350000E+00  1.975432E-08
 2.650000E+00 -6.300000E+00  8.170363E-08
 2.650000E+00 -6.250000E+00  1.938797E-07
 2.650000E+00 -6.200000E+00  3.700598E-07
 2.650000E+00 -6.150000E+00  6.307821E-07
 2.650000E+00 -6.100000E+00  1.004950E-06
 2.650000E+00 -6.050000E+00  1.532047E-06
 2.650000E+00 -6.000000E+00  2.265014E-06
 2.650000E+00 -5.950000E+00  3.273852E-06
 2.650000E+00 -5.900000E+00  4.650018E-06
 2.650000E+00 -5.850000E+00  6.511661E-06
 2.650000E+00 -5.800000E+00  9.009715E-06
 2.650000E+00 -5.750000E+00  1.233481E-05
 2.650000E+00 -5.700000E+00  1.672490E-05
 2.650000E+00 -5.650000E+00  2.247344E-05
 2.650000E+00 -5.600000E+00  2.993777E-05
 2.650000E+00 -5.550000E+00  3.954756E-05
 2.650000E+00 -5.500000E+00  5.181266E-05
 2.650000E+00 -5.450000E+00  6.733014E-05
 2.650000E+00 -5.400000E+00  8.678973E-05
 2.650000E+00 -5.350000E+00  1.109772E-04
 2.650000E+00 -5.300000E+00  1.407747E-04
 2.650000E+00 -5.250000E+00  1.771572E-04
 2.650000E+00 -5.200000E+00  2.211847E-04
 2.650000E+00 -5.150000E+00  2.739882E-04
 2.650000E+00 -5.100000E+00  3.367504E-04
 2.650000E+00 -5.050000E+00  4.106798E-04
 2.650000E+00 -5.000000E+00  4.969794E-04
 2.650000E+00 -4.950000E+00  5.968101E-04
 2.650000E+00 -4.900000E+00  7.112509E-04
 2.650000E+00 -4.850000E+00  8.412575E-04
 2.650000E+00 -4.800000E+00  9.876219E-04
 2.650000E+00 -4.750000E+00  1.150935E-03
 2.650000E+00 -4.700000E+00  1.331556E-03
 2.650000E+00 -4.650000E+00  1.529591E-03
 2.650000E+00 -4.600000E+00  1.744875E-03
 2.650000E+00 -4.550000E+00  1.976975E-03
 2.650000E+00 -4.500000E+00  2.225198E-03
 2.650000E+00 -4.450000E+00  2.488605E-03
 2.650000E+00 -4.400000E+00  2.766047E-03
 2.650000E+00 -4.350000E+00  3.056194E-03
 2.650000E+00 -4.300000E+00  3.357579E-03
 2.650000E+00 -4.250000E+00  3.668639E-03
 2.650000E+00 -4.200000E+00  3.987756E-03
 2.650000E+00 -4.150000E+00  4.313295E-03
 2.650000E+00 -4.100000E+00  4.643638E-03
 2.650000E+00 -4.050000E+00  4.977213E-03
 2.650000E+00 -4.000000E+00  5.312524E-03
 2.650000E+00 -3.950000E+00  5.648172E-03
 2.650000E+00 -3.900000E+00  5.982873E-03
 2.650000E+00 -3.850000E+00  6.315473E-03
 2.650000E+00 -3.800000E+00  6.644954E-03
 2.650000E+00 -3.750000E+00  6.970437E-03
 2.650000E+00 -3.700000E+00  7.291182E-03
 2.650000E+00 -3.650000E+00  7.606573E-03
 2.650000E+00 -3.600000E+00  7.916114E-03
 2.650000E+00 -3.550000E+00  8.219418E-03
 2.650000E+00 -3.500000E+00  8.516195E-03
 2.650000E+00 -3.450000E+00  8.806244E-03
 2.650000E+00 -3.400000E+00  9.089448E-03
 2.650000E+00 -3.350000E+00  9.365759E-03
 2.650000E+00 -3.300000E+00  9.635193E-03
 2.650000E+00 -3.250000E+00  9.897814E-03
 2.650000E+00 -3.200000E+00  1.015372E-02
 2.650000E+00 -3.150000E+00  1.040303E-02
 2.650000E+00 -3.100000E+00  1.064589E-02
 2.650000E+00 -3.050000E+00  1.088244E-02
 2.650000E+00 -3.000000E+00  1.111283E-02
 2.650000E+00 -2.950000E+00  1.133722E-02
 2.650000E+00 -2.900000E+00  1.155578E-02
 2.650000E+00 -2.850000E+00  1.176868E-02
 2.650000E+00 -2.800000E+00  1.197611E-02
 2.650000E+00 -2.750000E+00  1.217825E-02
 2.650000E+00 -2.700000E+00  1.237528E-02
 2.650000E+00 -2.650000E+00  1.256736E-02
 2.650000E+00 -2.600000E+00  1.275465E-02
 2.650000E+00 -2.550000E+00  1.293727E-02
 2.650000E+00 -2.500000E+00  1.311533E-02
 2.650000E+00 -2.450000E+00  1.328892E-02
 2.650000E+00 -2.400000E+00  1.345810E-02
 2.650000E+00 -2.350000E+00  1.362292E-02
 2.650000E+00 -2.300000E+00  1.378338E-02
 2.650000E+00 -2.250000E+00  1.393949E-02
 2.650000E+00 -2.200000E+00  1.409120E-02
 2.650000E+00 -2.150000E+00  1.423843E-02
 2.650000E+00 -2.100000E+00  1.438105E-02
 2.650000E+00 -2.050000E+00  1.451888E-02
 2.650000E+00 -2.000000E+00  1.465162E-02
 2.650000E+00 -1.950000E+00  1.477889E-02
 2.650000E+00 -1.900000E+00  1.490018E-02
 2.650000E+00 -1.850000E+00  1.501479E-02
 2.650000E+00 -1.800000E+00  1.512185E-02
 2.650000E+00 -1.750000E+00  1.522025E-02
 2.650000E+00 -1.700000E+00  1.530855E-02
 2.650000E+00 -1.650000E+00  1.538496E-02
 2.650000E+00 -1.600000E+00  1.544717E-02
 2.650000E+00 -1.550000E+00  1.549228E-02
 2.650000E+00 -1.500000E+00  1.551658E-02
 2.650000E+00 -1.450000E+00  1.551539E-02
 2.650000E+00 -1.400000E+00  1.548278E-02
 2.650000E+00 -1.350000E+00  1.541135E-02
 2.650000E+00 -1.300000E+00  1.529191E-02
 2.650000E+00 -1.250000E+00  1.511322E-02
 2.650000E+00 -1.200000E+00  1.486177E-02
 2.650000E+00 -1.150000E+00  1.452180E-02
 2.650000E+00 -1.100000E+00  1.407541E-02
 2.650000E+00 -1.050000E+00  1.350338E-02
 2.650000E+00 -1.000000E+00  1.278645E-02
 2.650000E+00 -9.500000E-01  1.190777E-02
 2.650000E+00 -9.000000E-01  1.085635E-02
 2.650000E+00 -8.500000E-01  9.631897E-03
 2.650000E+00 -8.000000E-01  8.250485E-03
 2.650000E+00 -7.500000E-01  6.750277E-03
 2.650000E+00 -7.000000E-01  5.195690E-03
 2.650000E+00 -6.500000E-01  3.677761E-03
 2.650000E+00 -6.000000E-01  2.308558E-03
 2.650000E+00 -5.500000E-01  1.208493E-03
 2.650000E+00 -5.000000E-01  4.877269E-04
 2.650000E+00 -4.500000E-01  2.256278E-04
 2.650000E+00 -4.000000E-01  4.541988E-04
 2.650000E+00 -3.500000E-01  1.151019E-03
 2.650000E+00 -3.000000E-01  2.244215E-03
 2.650000E+00 -2.500000E-01  3.627686E-03
 2.650000E+00 -2.000000E-01  5.181396E-03
 2.650000E+00 -1.500000E-01  6.790699E-03
 2.650000E+00 -1.000000E-01  8.360250E-03
 2.650000E+00 -5.000000E-02  9.820833E-03
 2.650000E+00  0.000000E+00  1.112990E-02
 2.650000E+00  5.000000E-02  1.226791E-02
 2.650000E+00  1.000000E-01  1.323273E-02
 2.650000E+00  1.500000E-01  1.403383E-02
 2.650000E+00  2.000000E-01  1.468734E-02
 2.650000E+00  2.500000E-01  1.521226E-02
 2.650000E+00  3.000000E-01  1.562789E-02
 2.650000E+00  3.500000E-01  1.595237E-02
 2.650000E+00  4.000000E-01  1.620179E-02
 2.650000E+00  4.500000E-01  1.638997E-02
 2.650000E+00  5.000000E-01  1.652846E-02
 2.650000E+00  5.500000E-01  1.662668E-02
 2.650000E+00  6.000000E-01  1.669223E-02
 2.650000E+00  6.500000E-01  1.673118E-02
 2.650000E+00  7.000000E-01  1.674830E-02
 2.650000E+00  7.500000E-01  1.674731E-02
 2.650000E+00  8.000000E-01  1.673113E-02
 2.650000E+00  8.500000E-01  1.670199E-02
 2.650000E+00  9.000000E-01  1.666164E-02
 2.650000E+00  9.500000E-01  1.661141E-02
 2.650000E+00  1.000000E+00  1.655230E-02
 2.650000E+00  1.050000E+00  1.648510E-02
 2.650000E+00  1.100000E+00  1.641040E-02
 2.650000E+00  1.150000E+00  1.632867E-02
 2.650000E+00  1.200000E+00  1.624027E-02
 2.650000E+00  1.250000E+00  1.614551E-02
 2.650000E+00  1.300000E+00  1.604468E-02
 2.650000E+00  1.350000E+00  1.593809E-02
 2.650000E+00  1.400000E+00  1.582606E-02
 2.650000E+00  1.450000E+00  1.570901E-02
 2.650000E+00  1.500000E+00  1.558742E-02
 2.650000E+00  1.550000E+00  1.546186E-02
 2.650000E+00  1.600000E+00  1.533305E-02
 2.650000E+00  1.650000E+00  1.520178E-02
 2.650000E+00  1.700000E+00  1.506892E-02
 2.650000E+00  1.750000E+00  1.493544E-02
 2.650000E+00  1.800000E+00  1.480228E-02
 2.650000E+00  1.850000E+00  1.467037E-02
 2.650000E+00  1.900000E+00  1.454052E-02
 2.650000E+00  1.950000E+00  1.441333E-02
 2.650000E+00  2.000000E+00  1.428921E-02
 2.650000E+00  2.050000E+00  1.416824E-02
 2.650000E+00  2.100000E+00  1.405018E-02
 2.650000E+00  2.150000E+00  1.393450E-02
 2.650000E+00  2.200000E+00  1.382036E-02
 2.650000E+00  2.250000E+00  1.370671E-02
 2.650000E+00  2.300000E+00  1.359233E-02
 2.650000E+00  2.350000E+00  1.347592E-02
 2.650000E+00  2.400000E+00  1.335620E-02
 2.650000E+00  2.450000E+00  1.323192E-02
 2.650000E+00  2.500000E+00  1.310198E-02
 2.650000E+00  2.550000E+00  1.296541E-02
 2.650000E+00  2.600000E+00  1.282142E-02
 2.650000E+00  2.650000E+00  1.266938E-02
 2.650000E+00  2.700000E+00  1.250883E-02
 2.650000E+00  2.750000E+00  1.233943E-02
 2.650000E+00  2.800000E+00  1.216097E-02
 2.650000E+00  2.850000E+00  1.197335E-02
 2.650000E+00  2.900000E+00  1.177654E-02
 2.650000E+00  2.950000E+00  1.157057E-02
 2.650000E+00  3.000000E+00  1.135551E-02
 2.650000E+00  3.050000E+00  1.113148E-02
 2.650000E+00  3.100000E+00  1.089859E-02
 2.650000E+00  3.150000E+00  1.065700E-02
 2.650000E+00  3.200000E+00  1.040684E-02
 2.650000E+00  3.250000E+00  1.014827E-02
 2.650000E+00  3.300000E+00  9.881417E-03
 2.650000E+00  3.350000E+00  9.606425E-03
 2.650000E+00  3.400000E+00  9.323434E-03
 2.650000E+00  3.450000E+00  9.032593E-03
 2.650000E+00  3.500000E+00  8.734078E-03
 2.650000E+00  3.550000E+00  8.428105E-03
 2.650000E+00  3.600000E+00  8.114947E-03
 2.650000E+00  3.650000E+00  7.794948E-03
 2.650000E+00  3.700000E+00  7.468545E-03
 2.650000E+00  3.750000E+00  7.136278E-03
 2.650000E+00  3.800000E+00  6.798802E-03
 2.650000E+00  3.850000E+00  6.456902E-03
 2.650000E+00  3.900000E+00  6.111500E-03
 2.650000E+00  3.950000E+00  5.763660E-03
 2.650000E+00  4.000000E+00  5.414600E-03
 2.650000E+00  4.050000E+00  5.065682E-03
 2.650000E+00  4.100000E+00  4.718411E-03
 2.650000E+00  4.150000E+00  4.374418E-03
 2.650000E+00  4.200000E+00  4.035436E-03
 2.650000E+00  4.250000E+00  3.703264E-03
 2.650000E+00  4.300000E+00  3.379727E-03
 2.650000E+00  4.350000E+00  3.066630E-03
 2.650000E+00  4.400000E+00  2.765707E-03
 2.650000E+00  4.450000E+00  2.478571E-03
 2.650000E+00  4.500000E+00  2.206668E-03
 2.650000E+00  4.550000E+00  1.951230E-03
 2.650000E+00  4.600000E+00  1.713241E-03
 2.650000E+00  4.650000E+00  1.493405E-03
 2.650000E+00  4.700000E+00  1.292129E-03
 2.650000E+00  4.750000E+00  1.109514E-03
 2.650000E+00  4.800000E+00  9.453617E-04
 2.650000E+00  4.850000E+00  7.991921E-04
 2.650000E+00  4.900000E+00  6.702728E-04
 2.650000E+00  4.950000E+00  5.576571E-04
 2.650000E+00  5.000000E+00  4.602297E-04
 2.650000E+00  5.050000E+00  3.767537E-04
 2.650000E+00  5.100000E+00  3.059188E-04
 2.650000E+00  5.150000E+00  2.463859E-04
 2.650000E+00  5.200000E+00  1.968279E-04
 2.650000E+00  5.250000E+00  1.559627E-04
 2.650000E+00  5.300000E+00  1.225804E-04
 2.650000E+00  5.350000E+00  9.556290E-05
 2.650000E+00  5.400000E+00  7.389607E-05
 2.650000E+00  5.450000E+00  5.667658E-05
 2.650000E+00  5.500000E+00  4.311294E-05
 2.650000E+00  5.550000E+00  3.252247E-05
 2.650000E+00  5.600000E+00  2.432501E-05
 2.650000E+00  5.650000E+00  1.803437E-05
 2.650000E+00  5.700000E+00  1.324844E-05
 2.650000E+00  5.750000E+00  9.638716E-06
 2.650000E+00  5.800000E+00  6.939948E-06
 2.650000E+00  5.850000E+00  4.940248E-06
 2.650000E+00  5.900000E+00  3.472107E-06
 2.650000E+00  5.950000E+00  2.404426E-06
 2.650000E+00  6.000000E+00  1.635631E-06
 2.650000E+00  6.050000E+00  1.087841E-06
 2.650000E+00  6.100000E+00  7.020197E-07
 2.650000E+00  6.150000E+00  4.339863E-07
 2.650000E+00  6.200000E+00  2.511889E-07
 2.650000E+00  6.250000E+00  1.301316E-07
 2.650000E+00  6.300000E+00  5.437789E-08
 2.650000E+00  6.350000E+00  1.307843E-08
 2.650000E+00  6.400000E+00  0.000000E+00
 
 2.700000E+00 -6.400000E+00  0.000000E+00
 2.700000E+00 -6.350000E+00  1.683874E-08
 2.700000E+00 -6.300000E+00  6.966685E-08
 2.700000E+00 -6.250000E+00  1.654037E-07
 2.700000E+00 -6.200000E+00  3.159380E-07
 2.700000E+00 -6.150000E+00  5.390285E-07
 2.700000E+00 -6.100000E+00  8.597243E-07
 2.700000E+00 -6.050000E+00  1.312327E-06
 2.700000E+00 -6.000000E+00  1.942947E-06
 2.700000E+00 -5.950000E+00  2.812707E-06
 2.700000E+00 -5.900000E+00  4.001678E-06
 2.700000E+00 -5.850000E+00  5.613581E-06
 2.700000E+00 -5.800000E+00  7.781303E-06
 2.700000E+00 -5.750000E+00  1.067320E-05
 2.700000E+00 -5.700000E+00  1.450016E-05
 2.700000E+00 -5.650000E+00  1.952321E-05
 2.700000E+00 -5.600000E+00  2.606157E-05
 2.700000E+00 -5.550000E+00  3.450084E-05
 2.700000E+00 -5.500000E+00  4.530096E-05
 2.700000E+00 -5.450000E+00  5.900361E-05
 2.700000E+00 -5.400000E+00  7.623852E-05
 2.700000E+00 -5.350000E+00  9.772801E-05
 2.700000E+00 -5.300000E+00  1.242891E-04
 2.700000E+00 -5.250000E+00  1.568321E-04
 2.700000E+00 -5.200000E+00  1.963552E-04
 2.700000E+00 -5.150000E+00  2.439340E-04
 2.700000E+00 -5.100000E+00  3.007049E-04
 2.700000E+00 -5.050000E+00  3.678430E-04
 2.700000E+00 -5.000000E+00  4.465341E-04
 2.700000E+00 -4.950000E+00  5.379418E-04
 2.700000E+00 -4.900000E+00  6.431693E-04
 2.700000E+00 -4.850000E+00  7.632212E-04
 2.700000E+00 -4.800000E+00  8.989626E-04
 2.700000E+00 -4.750000E+00  1.051082E-03
 2.700000E+00 -4.700000E+00  1.220060E-03
 2.700000E+00 -4.650000E+00  1.406139E-03
 2.700000E+00 -4.600000E+00  1.609310E-03
 2.700000E+00 -4.550000E+00  1.829301E-03
 2.700000E+00 -4.500000E+00  2.065581E-03
 2.700000E+00 -4.450000E+00  2.317374E-03
 2.700000E+00 -4.400000E+00  2.583678E-03
 2.700000E+00 -4.350000E+00  2.863299E-03
 2.700000E+00 -4.300000E+00  3.154887E-03
 2.700000E+00 -4.250000E+00  3.456973E-03
 2.700000E+00 -4.200000E+00  3.768007E-03
 2.700000E+00 -4.150000E+00  4.086402E-03
 2.700000E+00 -4.100000E+00  4.410563E-03
 2.700000E+00 -4.050000E+00  4.738921E-03
 2.700000E+00 -4.000000E+00  5.069962E-03
 2.700000E+00 -3.950000E+00  5.402253E-03
 2.700000E+00 -3.900000E+00  5.734461E-03
 2.700000E+00 -3.850000E+00  6.065370E-03
 2.700000E+00 -3.800000E+00  6.393893E-03
 2.700000E+00 -3.750000E+00  6.719078E-03
 2.700000E+00 -3.700000E+00  7.040104E-03
 2.700000E+00 -3.650000E+00  7.356280E-03
 2.700000E+00 -3.600000E+00  7.667036E-03
 2.700000E+00 -3.550000E+00  7.971915E-03
 2.700000E+00 -3.500000E+00  8.270568E-03
 2.700000E+00 -3.450000E+00  8.562739E-03
 2.700000E+00 -3.400000E+00  8.848267E-03
 2.700000E+00 -3.350000E+00  9.127067E-03
 2.700000E+00 -3.300000E+00  9.399122E-03
 2.700000E+00 -3.250000E+00  9.664469E-03
 2.700000E+00 -3.200000E+00  9.923182E-03
 2.700000E+00 -3.150000E+00  1.017536E-02
 2.700000E+00 -3.100000E+00  1.042113E-02
 2.700000E+00 -3.050000E+00  1.066061E-02
 2.700000E+00 -3.000000E+00  1.089394E-02
 2.700000E+00 -2.950000E+00  1.112125E-02
 2.700000E+00 -2.900000E+00  1.134270E-02
 2.700000E+00 -2.850000E+00  1.155845E-02
 2.700000E+00 -2.800000E+00  1.176865E-02
 2.700000E+00 -2.750000E+00  1.197349E-02
 2.700000E+00 -2.700000E+00  1.217311E-02
 2.700000E+00 -2.650000E+00  1.236767E-02
 2.700000E+00 -2.600000E+00  1.255732E-02
 2.700000E+00 -2.550000E+00  1.274218E-02
 2.700000E+00 -2.500000E+00  1.292236E-02
 2.700000E+00 -2.450000E+00  1.309793E-02
 2.700000E+00 -2.400000E+00  1.326896E-02
 2.700000E+00 -2.350000E+00  1.343550E-02
 2.700000E+00 -2.300000E+00  1.359757E-02
 2.700000E+00 -2.250000E+00  1.375519E-02
 2.700000E+00 -2.200000E+00  1.390831E-02
 2.700000E+00 -2.150000E+00  1.405689E-02
 2.700000E+00 -2.100000E+00  1.420079E-02
 2.700000E+00 -2.050000E+00  1.433985E-02
 2.700000E+00 -2.000000E+00  1.447379E-02
 2.700000E+00 -1.950000E+00  1.460225E-02
 2.700000E+00 -1.900000E+00  1.472472E-02
 2.700000E+00 -1.850000E+00  1.484054E-02
 2.700000E+00 -1.800000E+00  1.494886E-02
 2.700000E+00 -1.750000E+00  1.504859E-02
 2.700000E+00 -1.700000E+00  1.513835E-02
 2.700000E+00 -1.650000E+00  1.521638E-02
 2.700000E+00 -1.600000E+00  1.528048E-02
 2.700000E+00 -1.550000E+00  1.532784E-02
 2.700000E+00 -1.500000E+00  1.535488E-02
 2.700000E+00 -1.450000E+00  1.535709E-02
 2.700000E+00 -1.400000E+00  1.532881E-02
 2.700000E+00 -1.350000E+00  1.526291E-02
 2.700000E+00 -1.300000E+00  1.515061E-02
 2.700000E+00 -1.250000E+00  1.498121E-02
 2.700000E+00 -1.200000E+00  1.474187E-02
 2.700000E+00 -1.150000E+00  1.441768E-02
 2.700000E+00 -1.100000E+00  1.399181E-02
 2.700000E+00 -1.050000E+00  1.344628E-02
 2.700000E+00 -1.000000E+00  1.276328E-02
 2.700000E+00 -9.500000E-01  1.192741E-02
 2.700000E+00 -9.000000E-01  1.092904E-02
 2.700000E+00 -8.500000E-01  9.768777E-03
 2.700000E+00 -8.000000E-01  8.462655E-03
 2.700000E+00 -7.500000E-01  7.047397E-03
 2.700000E+00 -7.000000E-01  5.584046E-03
 2.700000E+00 -6.500000E-01  4.158094E-03
 2.700000E+00 -6.000000E-01  2.874101E-03
 2.700000E+00 -5.500000E-01  1.843889E-03
 2.700000E+00 -5.000000E-01  1.169431E-03
 2.700000E+00 -4.500000E-01  9.240816E-04
 2.700000E+00 -4.000000E-01  1.137490E-03
 2.700000E+00 -3.500000E-01  1.789164E-03
 2.700000E+00 -3.000000E-01  2.812949E-03
 2.700000E+00 -2.500000E-01  4.110844E-03
 2.700000E+00 -2.000000E-01  5.571520E-03
 2.700000E+00 -1.500000E-01  7.088079E-03
 2.700000E+00 -1.000000E-01  8.570999E-03
 2.700000E+00 -5.000000E-02  9.954678E-03
 2.700000E+00  0.000000E+00  1.119818E-02
 2.700000E+00  5.000000E-02  1.228208E-02
 2.700000E+00  1.000000E-01  1.320336E-02
 2.700000E+00  1.500000E-01  1.397015E-02
 2.700000E+00  2.000000E-01  1.459703E-02
 2.700000E+00  2.500000E-01  1.510152E-02
 2.700000E+00  3.000000E-01  1.550163E-02
 2.700000E+00  3.500000E-01  1.581437E-02
 2.700000E+00  4.000000E-01  1.605497E-02
 2.700000E+00  4.500000E-01  1.623654E-02
 2.700000E+00  5.000000E-01  1.637007E-02
 2.700000E+00  5.500000E-01  1.646462E-02
 2.700000E+00  6.000000E-01  1.652748E-02
 2.700000E+00  6.500000E-01  1.656449E-02
 2.700000E+00  7.000000E-01  1.658027E-02
 2.700000E+00  7.500000E-01  1.657846E-02
 2.700000E+00  8.000000E-01  1.656190E-02
 2.700000E+00  8.500000E-01  1.653279E-02
 2.700000E+00  9.000000E-01  1.649285E-02
 2.700000E+00  9.500000E-01  1.644342E-02
 2.700000E+00  1.000000E+00  1.638552E-02
 2.700000E+00  1.050000E+00  1.631996E-02
 2.700000E+00  1.100000E+00  1.624737E-02
 2.700000E+00  1.150000E+00  1.616823E-02
 2.700000E+00  1.200000E+00  1.608296E-02
 2.700000E+00  1.250000E+00  1.599190E-02
 2.700000E+00  1.300000E+00  1.589537E-02
 2.700000E+00  1.350000E+00  1.579369E-02
 2.700000E+00  1.400000E+00  1.568719E-02
 2.700000E+00  1.450000E+00  1.557625E-02
 2.700000E+00  1.500000E+00  1.546128E-02
 2.700000E+00  1.550000E+00  1.534278E-02
 2.700000E+00  1.600000E+00  1.522130E-02
 2.700000E+00  1.650000E+00  1.509745E-02
 2.700000E+00  1.700000E+00  1.497188E-02
 2.700000E+00  1.750000E+00  1.484528E-02
 2.700000E+00  1.800000E+00  1.471833E-02
 2.700000E+00  1.850000E+00  1.459164E-02
 2.700000E+00  1.900000E+00  1.446576E-02
 2.700000E+00  1.950000E+00  1.434109E-02
 2.700000E+00  2.000000E+00  1.421783E-02
 2.700000E+00  2.050000E+00  1.409598E-02
 2.700000E+00  2.100000E+00  1.397532E-02
 2.700000E+00  2.150000E+00  1.385538E-02
 2.700000E+00  2.200000E+00  1.373550E-02
 2.700000E+00  2.250000E+00  1.361483E-02
 2.700000E+00  2.300000E+00  1.349245E-02
 2.700000E+00  2.350000E+00  1.336734E-02
 2.700000E+00  2.400000E+00  1.323851E-02
 2.700000E+00  2.450000E+00  1.310497E-02
 2.700000E+00  2.500000E+00  1.296587E-02
 2.700000E+00  2.550000E+00  1.282042E-02
 2.700000E+00  2.600000E+00  1.266798E-02
 2.700000E+00  2.650000E+00  1.250801E-02
 2.700000E+00  2.700000E+00  1.234010E-02
 2.700000E+00  2.750000E+00  1.216395E-02
 2.700000E+00  2.800000E+00  1.197934E-02
 2.700000E+00  2.850000E+00  1.178615E-02
 2.700000E+00  2.900000E+00  1.158429E-02
 2.700000E+00  2.950000E+00  1.137376E-02
 2.700000E+00  3.000000E+00  1.115458E-02
 2.700000E+00  3.050000E+00  1.092681E-02
 2.700000E+00  3.100000E+00  1.069052E-02
 2.700000E+00  3.150000E+00  1.044581E-02
 2.700000E+00  3.200000E+00  1.019280E-02
 2.700000E+00  3.250000E+00  9.931583E-03
 2.700000E+00  3.300000E+00  9.662292E-03
 2.700000E+00  3.350000E+00  9.385049E-03
 2.700000E+00  3.400000E+00  9.099991E-03
 2.700000E+00  3.450000E+00  8.807278E-03
 2.700000E+00  3.500000E+00  8.507102E-03
 2.700000E+00  3.550000E+00  8.199707E-03
 2.700000E+00  3.600000E+00  7.885400E-03
 2.700000E+00  3.650000E+00  7.564575E-03
 2.700000E+00  3.700000E+00  7.237722E-03
 2.700000E+00  3.750000E+00  6.905440E-03
 2.700000E+00  3.800000E+00  6.568454E-03
 2.700000E+00  3.850000E+00  6.227619E-03
 2.700000E+00  3.900000E+00  5.883927E-03
 2.700000E+00  3.950000E+00  5.538515E-03
 2.700000E+00  4.000000E+00  5.192661E-03
 2.700000E+00  4.050000E+00  4.847784E-03
 2.700000E+00  4.100000E+00  4.505430E-03
 2.700000E+00  4.150000E+00  4.167255E-03
 2.700000E+00  4.200000E+00  3.834996E-03
 2.700000E+00  4.250000E+00  3.510435E-03
 2.700000E+00  4.300000E+00  3.195356E-03
 2.700000E+00  4.350000E+00  2.891497E-03
 2.700000E+00  4.400000E+00  2.600502E-03
 2.700000E+00  4.450000E+00  2.323870E-03
 2.700000E+00  4.500000E+00  2.062912E-03
 2.700000E+00  4.550000E+00  1.818713E-03
 2.700000E+00  4.600000E+00  1.592095E-03
 2.700000E+00  4.650000E+00  1.383599E-03
 2.700000E+00  4.700000E+00  1.193473E-03
 2.700000E+00  4.750000E+00  1.021667E-03
 2.700000E+00  4.800000E+00  8.678500E-04
 2.700000E+00  4.850000E+00  7.314289E-04
 2.700000E+00  4.900000E+00  6.115826E-04
 2.700000E+00  4.950000E+00  5.073016E-04
 2.700000E+00  5.000000E+00  4.174329E-04
 2.700000E+00  5.050000E+00  3.407262E-04
 2.700000E+00  5.100000E+00  2.758788E-04
 2.700000E+00  5.150000E+00  2.215778E-04
 2.700000E+00  5.200000E+00  1.765366E-04
 2.700000E+00  5.250000E+00  1.395246E-04
 2.700000E+00  5.300000E+00  1.093910E-04
 2.700000E+00  5.350000E+00  8.508063E-05
 2.700000E+00  5.400000E+00  6.564395E-05
 2.700000E+00  5.450000E+00  5.024104E-05
 2.700000E+00  5.500000E+00  3.814087E-05
 2.700000E+00  5.550000E+00  2.871677E-05
 2.700000E+00  5.600000E+00  2.143924E-05
 2.700000E+00  5.650000E+00  1.586681E-05
 2.700000E+00  5.700000E+00  1.163612E-05
 2.700000E+00  5.750000E+00  8.451529E-06
 2.700000E+00  5.800000E+00  6.075213E-06
 2.700000E+00  5.850000E+00  4.317794E-06
 2.700000E+00  5.900000E+00  3.029978E-06
 2.700000E+00  5.950000E+00  2.095208E-06
 2.700000E+00  6.000000E+00  1.423377E-06
 2.700000E+00  6.050000E+00  9.455467E-07
 2.700000E+00  6.100000E+00  6.095743E-07
 2.700000E+00  6.150000E+00  3.765288E-07
 2.700000E+00  6.200000E+00  2.177981E-07
 2.700000E+00  6.250000E+00  1.127841E-07
 2.700000E+00  6.300000E+00  4.711594E-08
 2.700000E+00  6.350000E+00  1.133018E-08
 2.700000E+00  6.400000E+00  0.000000E+00
 
 2.750000E+00 -6.400000E+00  0.000000E+00
 2.750000E+00 -6.350000E+00  1.429715E-08
 2.750000E+00 -6.300000E+00  5.916922E-08
 2.750000E+00 -6.250000E+00  1.405506E-07
 2.750000E+00 -6.200000E+00  2.686555E-07
 2.750000E+00 -6.150000E+00  4.587745E-07
 2.750000E+00 -6.100000E+00  7.325280E-07
 2.750000E+00 -6.050000E+00  1.119599E-06
 2.750000E+00 -6.000000E+00  1.659988E-06
 2.750000E+00 -5.950000E+00  2.406862E-06
 2.750000E+00 -5.900000E+00  3.430042E-06
 2.750000E+00 -5.850000E+00  4.820208E-06
 2.750000E+00 -5.800000E+00  6.693855E-06
 2.750000E+00 -5.750000E+00  9.199009E-06
 2.750000E+00 -5.700000E+00  1.252168E-05
 2.750000E+00 -5.650000E+00  1.689295E-05
 2.750000E+00 -5.600000E+00  2.259657E-05
 2.750000E+00 -5.550000E+00  2.997688E-05
 2.750000E+00 -5.500000E+00  3.944674E-05
 2.750000E+00 -5.450000E+00  5.149519E-05
 2.750000E+00 -5.400000E+00  6.669431E-05
 2.750000E+00 -5.350000E+00  8.570483E-05
 2.750000E+00 -5.300000E+00  1.092795E-04
 2.750000E+00 -5.250000E+00  1.382638E-04
 2.750000E+00 -5.200000E+00  1.735926E-04
 2.750000E+00 -5.150000E+00  2.162821E-04
 2.750000E+00 -5.100000E+00  2.674169E-04
 2.750000E+00 -5.050000E+00  3.281312E-04
 2.750000E+00 -5.000000E+00  3.995840E-04
 2.750000E+00 -4.950000E+00  4.829294E-04
 2.750000E+00 -4.900000E+00  5.792824E-04
 2.750000E+00 -4.850000E+00  6.896818E-04
 2.750000E+00 -4.800000E+00  8.150520E-04
 2.750000E+00 -4.750000E+00  9.561659E-04
 2.750000E+00 -4.700000E+00  1.113610E-03
 2.750000E+00 -4.650000E+00  1.287757E-03
 2.750000E+00 -4.600000E+00  1.478742E-03
 2.750000E+00 -4.550000E+00  1.686450E-03
 2.750000E+00 -4.500000E+00  1.910516E-03
 2.750000E+00 -4.450000E+00  2.150326E-03
 2.750000E+00 -4.400000E+00  2.405035E-03
 2.750000E+00 -4.350000E+00  2.673597E-03
 2.750000E+00 -4.300000E+00  2.954788E-03
 2.750000E+00 -4.250000E+00  3.247247E-03
 2.750000E+00 -4.200000E+00  3.549513E-03
 2.750000E+00 -4.150000E+00  3.860059E-03
 2.750000E+00 -4.100000E+00  4.177328E-03
 2.750000E+00 -4.050000E+00  4.499768E-03
 2.750000E+00 -4.000000E+00  4.825860E-03
 2.750000E+00 -3.950000E+00  5.154145E-03
 2.750000E+00 -3.900000E+00  5.483251E-03
 2.750000E+00 -3.850000E+00  5.811909E-03
 2.750000E+00 -3.800000E+00  6.138966E-03
 2.750000E+00 -3.750000E+00  6.463397E-03
 2.750000E+00 -3.700000E+00  6.784305E-03
 2.750000E+00 -3.650000E+00  7.100922E-03
 2.750000E+00 -3.600000E+00  7.412600E-03
 2.750000E+00 -3.550000E+00  7.718813E-03
 2.750000E+00 -3.500000E+00  8.019145E-03
 2.750000E+00 -3.450000E+00  8.313285E-03
 2.750000E+00 -3.400000E+00  8.601020E-03
 2.750000E+00 -3.350000E+00  8.882223E-03
 2.750000E+00 -3.300000E+00  9.156841E-03
 2.750000E+00 -3.250000E+00  9.424879E-03
 2.750000E+00 -3.200000E+00  9.686386E-03
 2.750000E+00 -3.150000E+00  9.941437E-03
 2.750000E+00 -3.100000E+00  1.019013E-02
 2.750000E+00 -3.050000E+00  1.043256E-02
 2.750000E+00 -3.000000E+00  1.066885E-02
 2.750000E+00 -2.950000E+00  1.089912E-02
 2.750000E+00 -2.900000E+00  1.112350E-02
 2.750000E+00 -2.850000E+00  1.134212E-02
 2.750000E+00 -2.800000E+00  1.155514E-02
 2.750000E+00 -2.750000E+00  1.176271E-02
 2.750000E+00 -2.700000E+00  1.196497E-02
 2.750000E+00 -2.650000E+00  1.216207E-02
 2.750000E+00 -2.600000E+00  1.235415E-02
 2.750000E+00 -2.550000E+00  1.254133E-02
 2.750000E+00 -2.500000E+00  1.272370E-02
 2.750000E+00 -2.450000E+00  1.290135E-02
 2.750000E+00 -2.400000E+00  1.307435E-02
 2.750000E+00 -2.350000E+00  1.324274E-02
 2.750000E+00 -2.300000E+00  1.340657E-02
 2.750000E+00 -2.250000E+00  1.356585E-02
 2.750000E+00 -2.200000E+00  1.372056E-02
 2.750000E+00 -2.150000E+00  1.387066E-02
 2.750000E+00 -2.100000E+00  1.401603E-02
 2.750000E+00 -2.050000E+00  1.415652E-02
 2.750000E+00 -2.000000E+00  1.429187E-02
 2.750000E+00 -1.950000E+00  1.442174E-02
 2.750000E+00 -1.900000E+00  1.454565E-02
 2.750000E+00 -1.850000E+00  1.466296E-02
 2.750000E+00 -1.800000E+00  1.477286E-02
 2.750000E+00 -1.750000E+00  1.487430E-02
 2.750000E+00 -1.700000E+00  1.496596E-02
 2.750000E+00 -1.650000E+00  1.504619E-02
 2.750000E+00 -1.600000E+00  1.511287E-02
 2.750000E+00 -1.550000E+00  1.516334E-02
 2.750000E+00 -1.500000E+00  1.519424E-02
 2.750000E+00 -1.450000E+00  1.520132E-02
 2.750000E+00 -1.400000E+00  1.517923E-02
 2.750000E+00 -1.350000E+00  1.512132E-02
 2.750000E+00 -1.300000E+00  1.501941E-02
 2.750000E+00 -1.250000E+00  1.486354E-02
 2.750000E+00 -1.200000E+00  1.464191E-02
 2.750000E+00 -1.150000E+00  1.434081E-02
 2.750000E+00 -1.100000E+00  1.394498E-02
 2.750000E+00 -1.050000E+00  1.343824E-02
 2.750000E+00 -1.000000E+00  1.280479E-02
 2.750000E+00 -9.500000E-01  1.203135E-02
 2.750000E+00 -9.000000E-01  1.111013E-02
 2.750000E+00 -8.500000E-01  1.004291E-02
 2.750000E+00 -8.000000E-01  8.845583E-03
 2.750000E+00 -7.500000E-01  7.552694E-03
 2.750000E+00 -7.000000E-01  6.220389E-03
 2.750000E+00 -6.500000E-01  4.926233E-03
 2.750000E+00 -6.000000E-01  3.764167E-03
 2.750000E+00 -5.500000E-01  2.833933E-03
 2.750000E+00 -5.000000E-01  2.226033E-03
 2.750000E+00 -4.500000E-01  2.005390E-03
 2.750000E+00 -4.000000E-01  2.198304E-03
 2.750000E+00 -3.500000E-01  2.786871E-03
 2.750000E+00 -3.000000E-01  3.712822E-03
 2.750000E+00 -2.500000E-01  4.889421E-03
 2.750000E+00 -2.000000E-01  6.217544E-03
 2.750000E+00 -1.500000E-01  7.601268E-03
 2.750000E+00 -1.000000E-01  8.959448E-03
 2.750000E+00 -5.000000E-02  1.023179E-02
 2.750000E+00  0.000000E+00  1.137986E-02
 2.750000E+00  5.000000E-02  1.238455E-02
 2.750000E+00  1.000000E-01  1.324179E-02
 2.750000E+00  1.500000E-01  1.395783E-02
 2.750000E+00  2.000000E-01  1.454514E-02
 2.750000E+00  2.500000E-01  1.501914E-02
 2.750000E+00  3.000000E-01  1.539598E-02
 2.750000E+00  3.500000E-01  1.569108E-02
 2.750000E+00  4.000000E-01  1.591836E-02
 2.750000E+00  4.500000E-01  1.608991E-02
 2.750000E+00  5.000000E-01  1.621593E-02
 2.750000E+00  5.500000E-01  1.630485E-02
 2.750000E+00  6.000000E-01  1.636353E-02
 2.750000E+00  6.500000E-01  1.639747E-02
 2.750000E+00  7.000000E-01  1.641104E-02
 2.750000E+00  7.500000E-01  1.640770E-02
 2.750000E+00  8.000000E-01  1.639018E-02
 2.750000E+00  8.500000E-01  1.636060E-02
 2.750000E+00  9.000000E-01  1.632064E-02
 2.750000E+00  9.500000E-01  1.627158E-02
 2.750000E+00  1.000000E+00  1.621447E-02
 2.750000E+00  1.050000E+00  1.615009E-02
 2.750000E+00  1.100000E+00  1.607908E-02
 2.750000E+00  1.150000E+00  1.600196E-02
 2.750000E+00  1.200000E+00  1.591915E-02
 2.750000E+00  1.250000E+00  1.583102E-02
 2.750000E+00  1.300000E+00  1.573788E-02
 2.750000E+00  1.350000E+00  1.564005E-02
 2.750000E+00  1.400000E+00  1.553785E-02
 2.750000E+00  1.450000E+00  1.543163E-02
 2.750000E+00  1.500000E+00  1.532174E-02
 2.750000E+00  1.550000E+00  1.520859E-02
 2.750000E+00  1.600000E+00  1.509260E-02
 2.750000E+00  1.650000E+00  1.497425E-02
 2.750000E+00  1.700000E+00  1.485401E-02
 2.750000E+00  1.750000E+00  1.473236E-02
 2.750000E+00  1.800000E+00  1.460978E-02
 2.750000E+00  1.850000E+00  1.448668E-02
 2.750000E+00  1.900000E+00  1.436340E-02
 2.750000E+00  1.950000E+00  1.424020E-02
 2.750000E+00  2.000000E+00  1.411715E-02
 2.750000E+00  2.050000E+00  1.399421E-02
 2.750000E+00  2.100000E+00  1.387115E-02
 2.750000E+00  2.150000E+00  1.374757E-02
 2.750000E+00  2.200000E+00  1.362292E-02
 2.750000E+00  2.250000E+00  1.349654E-02
 2.750000E+00  2.300000E+00  1.336769E-02
 2.750000E+00  2.350000E+00  1.323556E-02
 2.750000E+00  2.400000E+00  1.309938E-02
 2.750000E+00  2.450000E+00  1.295836E-02
 2.750000E+00  2.500000E+00  1.281182E-02
 2.750000E+00  2.550000E+00  1.265912E-02
 2.750000E+00  2.600000E+00  1.249971E-02
 2.750000E+00  2.650000E+00  1.233315E-02
 2.750000E+00  2.700000E+00  1.215907E-02
 2.750000E+00  2.750000E+00  1.197719E-02
 2.750000E+00  2.800000E+00  1.178730E-02
 2.750000E+00  2.850000E+00  1.158925E-02
 2.750000E+00  2.900000E+00  1.138295E-02
 2.750000E+00  2.950000E+00  1.116835E-02
 2.750000E+00  3.000000E+00  1.094544E-02
 2.750000E+00  3.050000E+00  1.071425E-02
 2.750000E+00  3.100000E+00  1.047481E-02
 2.750000E+00  3.150000E+00  1.022720E-02
 2.750000E+00  3.200000E+00  9.971489E-03
 2.750000E+00  3.250000E+00  9.707783E-03
 2.750000E+00  3.300000E+00  9.436188E-03
 2.750000E+00  3.350000E+00  9.156827E-03
 2.750000E+00  3.400000E+00  8.869844E-03
 2.750000E+00  3.450000E+00  8.575415E-03
 2.750000E+00  3.500000E+00  8.273757E-03
 2.750000E+00  3.550000E+00  7.965147E-03
 2.750000E+00  3.600000E+00  7.649937E-03
 2.750000E+00  3.650000E+00  7.328568E-03
 2.750000E+00  3.700000E+00  7.001589E-03
 2.750000E+00  3.750000E+00  6.669664E-03
 2.750000E+00  3.800000E+00  6.333586E-03
 2.750000E+00  3.850000E+00  5.994279E-03
 2.750000E+00  3.900000E+00  5.652806E-03
 2.750000E+00  3.950000E+00  5.310372E-03
 2.750000E+00  4.000000E+00  4.968312E-03
 2.750000E+00  4.050000E+00  4.628094E-03
 2.750000E+00  4.100000E+00  4.291297E-03
 2.750000E+00  4.150000E+00  3.959591E-03
 2.750000E+00  4.200000E+00  3.634704E-03
 2.750000E+00  4.250000E+00  3.318388E-03
 2.750000E+00  4.300000E+00  3.012370E-03
 2.750000E+00  4.350000E+00  2.718307E-03
 2.750000E+00  4.400000E+00  2.437740E-03
 2.750000E+00  4.450000E+00  2.172041E-03
 2.750000E+00  4.500000E+00  1.922379E-03
 2.750000E+00  4.550000E+00  1.689682E-03
 2.750000E+00  4.600000E+00  1.474612E-03
 2.750000E+00  4.650000E+00  1.277547E-03
 2.750000E+00  4.700000E+00  1.098579E-03
 2.750000E+00  4.750000E+00  9.375161E-04
 2.750000E+00  4.800000E+00  7.939025E-04
 2.750000E+00  4.850000E+00  6.670436E-04
 2.750000E+00  4.900000E+00  5.560414E-04
 2.750000E+00  4.950000E+00  4.598357E-04
 2.750000E+00  5.000000E+00  3.772478E-04
 2.750000E+00  5.050000E+00  3.070244E-04
 2.750000E+00  5.100000E+00  2.478803E-04
 2.750000E+00  5.150000E+00  1.985366E-04
 2.750000E+00  5.200000E+00  1.577534E-04
 2.750000E+00  5.250000E+00  1.243565E-04
 2.750000E+00  5.300000E+00  9.725680E-05
 2.750000E+00  5.350000E+00  7.546391E-05
 2.750000E+00  5.400000E+00  5.809299E-05
 2.750000E+00  5.450000E+00  4.436672E-05
 2.750000E+00  5.500000E+00  3.361289E-05
 2.750000E+00  5.550000E+00  2.525871E-05
 2.750000E+00  5.600000E+00  1.882280E-05
 2.750000E+00  5.650000E+00  1.390590E-05
 2.750000E+00  5.700000E+00  1.018084E-05
 2.750000E+00  5.750000E+00  7.382562E-06
 2.750000E+00  5.800000E+00  5.298585E-06
 2.750000E+00  5.850000E+00  3.760289E-06
 2.750000E+00  5.900000E+00  2.635126E-06
 2.750000E+00  5.950000E+00  1.819884E-06
 2.750000E+00  6.000000E+00  1.234969E-06
 2.750000E+00  6.050000E+00  8.196265E-07
 2.750000E+00  6.100000E+00  5.280109E-07
 2.750000E+00  6.150000E+00  3.259769E-07
 2.750000E+00  6.200000E+00  1.884943E-07
 2.750000E+00  6.250000E+00  9.759243E-08
 2.750000E+00  6.300000E+00  4.076685E-08
 2.750000E+00  6.350000E+00  9.803271E-09
 2.750000E+00  6.400000E+00  0.000000E+00
 
 2.800000E+00 -6.400000E+00  0.000000E+00
 2.800000E+00 -6.350000E+00  1.209092E-08
 2.800000E+00 -6.300000E+00  5.005227E-08
 2.800000E+00 -6.250000E+00  1.189495E-07
 2.800000E+00 -6.200000E+00  2.275176E-07
 2.800000E+00 -6.150000E+00  3.888642E-07
 2.800000E+00 -6.100000E+00  6.215719E-07
 2.800000E+00 -6.050000E+00  9.512220E-07
 2.800000E+00 -6.000000E+00  1.412382E-06
 2.800000E+00 -5.950000E+00  2.051114E-06
 2.800000E+00 -5.900000E+00  2.928061E-06
 2.800000E+00 -5.850000E+00  4.122176E-06
 2.800000E+00 -5.800000E+00  5.735147E-06
 2.800000E+00 -5.750000E+00  7.896539E-06
 2.800000E+00 -5.700000E+00  1.076966E-05
 2.800000E+00 -5.650000E+00  1.455809E-05
 2.800000E+00 -5.600000E+00  1.951284E-05
 2.800000E+00 -5.550000E+00  2.593988E-05
 2.800000E+00 -5.500000E+00  3.420799E-05
 2.800000E+00 -5.450000E+00  4.475650E-05
 2.800000E+00 -5.400000E+00  5.810258E-05
 2.800000E+00 -5.350000E+00  7.484754E-05
 2.800000E+00 -5.300000E+00  9.568141E-05
 2.800000E+00 -5.250000E+00  1.213850E-04
 2.800000E+00 -5.200000E+00  1.528287E-04
 2.800000E+00 -5.150000E+00  1.909668E-04
 2.800000E+00 -5.100000E+00  2.368275E-04
 2.800000E+00 -5.050000E+00  2.914971E-04
 2.800000E+00 -5.000000E+00  3.560991E-04
 2.800000E+00 -4.950000E+00  4.317676E-04
 2.800000E+00 -4.900000E+00  5.196169E-04
 2.800000E+00 -4.850000E+00  6.207069E-04
 2.800000E+00 -4.800000E+00  7.360067E-04
 2.800000E+00 -4.750000E+00  8.663585E-04
 2.800000E+00 -4.700000E+00  1.012443E-03
 2.800000E+00 -4.650000E+00  1.174749E-03
 2.800000E+00 -4.600000E+00  1.353548E-03
 2.800000E+00 -4.550000E+00  1.548876E-03
 2.800000E+00 -4.500000E+00  1.760528E-03
 2.800000E+00 -4.450000E+00  1.988055E-03
 2.800000E+00 -4.400000E+00  2.230774E-03
 2.800000E+00 -4.350000E+00  2.487792E-03
 2.800000E+00 -4.300000E+00  2.758026E-03
 2.800000E+00 -4.250000E+00  3.040237E-03
 2.800000E+00 -4.200000E+00  3.333064E-03
 2.800000E+00 -4.150000E+00  3.635056E-03
 2.800000E+00 -4.100000E+00  3.944713E-03
 2.800000E+00 -4.050000E+00  4.260511E-03
 2.800000E+00 -4.000000E+00  4.580939E-03
 2.800000E+00 -3.950000E+00  4.904529E-03
 2.800000E+00 -3.900000E+00  5.229876E-03
 2.800000E+00 -3.850000E+00  5.555667E-03
 2.800000E+00 -3.800000E+00  5.880690E-03
 2.800000E+00 -3.750000E+00  6.203852E-03
 2.800000E+00 -3.700000E+00  6.524183E-03
 2.800000E+00 -3.650000E+00  6.840836E-03
 2.800000E+00 -3.600000E+00  7.153089E-03
 2.800000E+00 -3.550000E+00  7.460341E-03
 2.800000E+00 -3.500000E+00  7.762109E-03
 2.800000E+00 -3.450000E+00  8.058021E-03
 2.800000E+00 -3.400000E+00  8.347810E-03
 2.800000E+00 -3.350000E+00  8.631301E-03
 2.800000E+00 -3.300000E+00  8.908401E-03
 2.800000E+00 -3.250000E+00  9.179079E-03
 2.800000E+00 -3.200000E+00  9.443351E-03
 2.800000E+00 -3.150000E+00  9.701264E-03
 2.800000E+00 -3.100000E+00  9.952886E-03
 2.800000E+00 -3.050000E+00  1.019829E-02
 2.800000E+00 -3.000000E+00  1.043758E-02
 2.800000E+00 -2.950000E+00  1.067083E-02
 2.800000E+00 -2.900000E+00  1.089817E-02
 2.800000E+00 -2.850000E+00  1.111971E-02
 2.800000E+00 -2.800000E+00  1.133558E-02
 2.800000E+00 -2.750000E+00  1.154592E-02
 2.800000E+00 -2.700000E+00  1.175087E-02
 2.800000E+00 -2.650000E+00  1.195057E-02
 2.800000E+00 -2.600000E+00  1.214514E-02
 2.800000E+00 -2.550000E+00  1.233470E-02
 2.800000E+00 -2.500000E+00  1.251935E-02
 2.800000E+00 -2.450000E+00  1.269918E-02
 2.800000E+00 -2.400000E+00  1.287425E-02
 2.800000E+00 -2.350000E+00  1.304463E-02
 2.800000E+00 -2.300000E+00  1.321035E-02
 2.800000E+00 -2.250000E+00  1.337145E-02
 2.800000E+00 -2.200000E+00  1.352790E-02
 2.800000E+00 -2.150000E+00  1.367968E-02
 2.800000E+00 -2.100000E+00  1.382670E-02
 2.800000E+00 -2.050000E+00  1.396880E-02
 2.800000E+00 -2.000000E+00  1.410577E-02
 2.800000E+00 -1.950000E+00  1.423726E-02
 2.800000E+00 -1.900000E+00  1.436283E-02
 2.800000E+00 -1.850000E+00  1.448189E-02
 2.800000E+00 -1.800000E+00  1.459365E-02
 2.800000E+00 -1.750000E+00  1.469715E-02
 2.800000E+00 -1.700000E+00  1.479113E-02
 2.800000E+00 -1.650000E+00  1.487405E-02
 2.800000E+00 -1.600000E+00  1.494393E-02
 2.800000E+00 -1.550000E+00  1.499830E-02
 2.800000E+00 -1.500000E+00  1.503404E-02
 2.800000E+00 -1.450000E+00  1.504722E-02
 2.800000E+00 -1.400000E+00  1.503294E-02
 2.800000E+00 -1.350000E+00  1.498511E-02
 2.800000E+00 -1.300000E+00  1.489627E-02
 2.800000E+00 -1.250000E+00  1.475745E-02
 2.800000E+00 -1.200000E+00  1.455803E-02
 2.800000E+00 -1.150000E+00  1.428586E-02
 2.800000E+00 -1.100000E+00  1.392751E-02
 2.800000E+00 -1.050000E+00  1.346897E-02
 2.800000E+00 -1.000000E+00  1.289686E-02
 2.800000E+00 -9.500000E-01  1.220029E-02
 2.800000E+00 -9.000000E-01  1.137358E-02
 2.800000E+00 -8.500000E-01  1.041973E-02
 2.800000E+00 -8.000000E-01  9.354242E-03
 2.800000E+00 -7.500000E-01  8.208840E-03
 2.800000E+00 -7.000000E-01  7.033687E-03
 2.800000E+00 -6.500000E-01  5.896881E-03
 2.800000E+00 -6.000000E-01  4.879874E-03
 2.800000E+00 -5.500000E-01  4.068343E-03
 2.800000E+00 -5.000000E-01  3.539516E-03
 2.800000E+00 -4.500000E-01  3.348597E-03
 2.800000E+00 -4.000000E-01  3.517989E-03
 2.800000E+00 -3.500000E-01  4.032704E-03
 2.800000E+00 -3.000000E-01  4.843474E-03
 2.800000E+00 -2.500000E-01  5.876530E-03
 2.800000E+00 -2.000000E-01  7.046928E-03
 2.800000E+00 -1.500000E-01  8.271653E-03
 2.800000E+00 -1.000000E-01  9.479574E-03
 2.800000E+00 -5.000000E-02  1.061691E-02
 2.800000E+00  0.000000E+00  1.164848E-02
 2.800000E+00  5.000000E-02  1.255585E-02
 2.800000E+00  1.000000E-01  1.333385E-02
 2.800000E+00  1.500000E-01  1.398671E-02
 2.800000E+00  2.000000E-01  1.452444E-02
 2.800000E+00  2.500000E-01  1.496004E-02
 2.800000E+00  3.000000E-01  1.530740E-02
 2.800000E+00  3.500000E-01  1.558003E-02
 2.800000E+00  4.000000E-01  1.579027E-02
 2.800000E+00  4.500000E-01  1.594893E-02
 2.800000E+00  5.000000E-01  1.606523E-02
 2.800000E+00  5.500000E-01  1.614684E-02
 2.800000E+00  6.000000E-01  1.620004E-02
 2.800000E+00  6.500000E-01  1.622988E-02
 2.800000E+00  7.000000E-01  1.624044E-02
 2.800000E+00  7.500000E-01  1.623494E-02
 2.800000E+00  8.000000E-01  1.621593E-02
 2.800000E+00  8.500000E-01  1.618542E-02
 2.800000E+00  9.000000E-01  1.614501E-02
 2.800000E+00  9.500000E-01  1.609594E-02
 2.800000E+00  1.000000E+00  1.603920E-02
 2.800000E+00  1.050000E+00  1.597557E-02
 2.800000E+00  1.100000E+00  1.590570E-02
 2.800000E+00  1.150000E+00  1.583008E-02
 2.800000E+00  1.200000E+00  1.574914E-02
 2.800000E+00  1.250000E+00  1.566324E-02
 2.800000E+00  1.300000E+00  1.557271E-02
 2.800000E+00  1.350000E+00  1.547785E-02
 2.800000E+00  1.400000E+00  1.537895E-02
 2.800000E+00  1.450000E+00  1.527632E-02
 2.800000E+00  1.500000E+00  1.517026E-02
 2.800000E+00  1.550000E+00  1.506110E-02
 2.800000E+00  1.600000E+00  1.494917E-02
 2.800000E+00  1.650000E+00  1.483481E-02
 2.800000E+00  1.700000E+00  1.471838E-02
 2.800000E+00  1.750000E+00  1.460020E-02
 2.800000E+00  1.800000E+00  1.448060E-02
 2.800000E+00  1.850000E+00  1.435983E-02
 2.800000E+00  1.900000E+00  1.423813E-02
 2.800000E+00  1.950000E+00  1.411560E-02
 2.800000E+00  2.000000E+00  1.399229E-02
 2.800000E+00  2.050000E+00  1.386808E-02
 2.800000E+00  2.100000E+00  1.374276E-02
 2.800000E+00  2.150000E+00  1.361598E-02
 2.800000E+00  2.200000E+00  1.348729E-02
 2.800000E+00  2.250000E+00  1.335615E-02
 2.800000E+00  2.300000E+00  1.322196E-02
 2.800000E+00  2.350000E+00  1.308407E-02
 2.800000E+00  2.400000E+00  1.294186E-02
 2.800000E+00  2.450000E+00  1.279471E-02
 2.800000E+00  2.500000E+00  1.264203E-02
 2.800000E+00  2.550000E+00  1.248331E-02
 2.800000E+00  2.600000E+00  1.231810E-02
 2.800000E+00  2.650000E+00  1.214599E-02
 2.800000E+00  2.700000E+00  1.196666E-02
 2.800000E+00  2.750000E+00  1.177986E-02
 2.800000E+00  2.800000E+00  1.158537E-02
 2.800000E+00  2.850000E+00  1.138305E-02
 2.800000E+00  2.900000E+00  1.117280E-02
 2.800000E+00  2.950000E+00  1.095453E-02
 2.800000E+00  3.000000E+00  1.072822E-02
 2.800000E+00  3.050000E+00  1.049387E-02
 2.800000E+00  3.100000E+00  1.025150E-02
 2.800000E+00  3.150000E+00  1.000116E-02
 2.800000E+00  3.200000E+00  9.742915E-03
 2.800000E+00  3.250000E+00  9.476857E-03
 2.800000E+00  3.300000E+00  9.203094E-03
 2.800000E+00  3.350000E+00  8.921755E-03
 2.800000E+00  3.400000E+00  8.633002E-03
 2.800000E+00  3.450000E+00  8.337033E-03
 2.800000E+00  3.500000E+00  8.034098E-03
 2.800000E+00  3.550000E+00  7.724513E-03
 2.800000E+00  3.600000E+00  7.408678E-03
 2.800000E+00  3.650000E+00  7.087090E-03
 2.800000E+00  3.700000E+00  6.760355E-03
 2.800000E+00  3.750000E+00  6.429205E-03
 2.800000E+00  3.800000E+00  6.094500E-03
 2.800000E+00  3.850000E+00  5.757234E-03
 2.800000E+00  3.900000E+00  5.418538E-03
 2.800000E+00  3.950000E+00  5.079677E-03
 2.800000E+00  4.000000E+00  4.742041E-03
 2.800000E+00  4.050000E+00  4.407136E-03
 2.800000E+00  4.100000E+00  4.076564E-03
 2.800000E+00  4.150000E+00  3.751996E-03
 2.800000E+00  4.200000E+00  3.435141E-03
 2.800000E+00  4.250000E+00  3.127703E-03
 2.800000E+00  4.300000E+00  2.831338E-03
 2.800000E+00  4.350000E+00  2.547609E-03
 2.800000E+00  4.400000E+00  2.277938E-03
 2.800000E+00  4.450000E+00  2.023563E-03
 2.800000E+00  4.500000E+00  1.785501E-03
 2.800000E+00  4.550000E+00  1.564521E-03
 2.800000E+00  4.600000E+00  1.361122E-03
 2.800000E+00  4.650000E+00  1.175524E-03
 2.800000E+00  4.700000E+00  1.007669E-03
 2.800000E+00  4.750000E+00  8.572325E-04
 2.800000E+00  4.800000E+00  7.236443E-04
 2.800000E+00  4.850000E+00  6.061206E-04
 2.800000E+00  4.900000E+00  5.036994E-04
 2.800000E+00  4.950000E+00  4.152819E-04
 2.800000E+00  5.000000E+00  3.396751E-04
 2.800000E+00  5.050000E+00  2.756332E-04
 2.800000E+00  5.100000E+00  2.218973E-04
 2.800000E+00  5.150000E+00  1.772296E-04
 2.800000E+00  5.200000E+00  1.404427E-04
 2.800000E+00  5.250000E+00  1.104220E-04
 2.800000E+00  5.300000E+00  8.614286E-05
 2.800000E+00  5.350000E+00  6.668032E-05
 2.800000E+00  5.400000E+00  5.121397E-05
 2.800000E+00  5.450000E+00  3.902790E-05
 2.800000E+00  5.500000E+00  2.950681E-05
 2.800000E+00  5.550000E+00  2.212938E-05
 2.800000E+00  5.600000E+00  1.645985E-05
 2.800000E+00  5.650000E+00  1.213849E-05
 2.800000E+00  5.700000E+00  8.871836E-06
 2.800000E+00  5.750000E+00  6.423071E-06
 2.800000E+00  5.800000E+00  4.603060E-06
 2.800000E+00  5.850000E+00  3.262198E-06
 2.800000E+00  5.900000E+00  2.283245E-06
 2.800000E+00  5.950000E+00  1.575170E-06
 2.800000E+00  6.000000E+00  1.067958E-06
 2.800000E+00  6.050000E+00  7.083055E-07
 2.800000E+00  6.100000E+00  4.560907E-07
 2.800000E+00  6.150000E+00  2.815097E-07
 2.800000E+00  6.200000E+00  1.627735E-07
 2.800000E+00  6.250000E+00  8.428247E-08
 2.800000E+00  6.300000E+00  3.521188E-08
 2.800000E+00  6.350000E+00  8.468507E-09
 2.800000E+00  6.400000E+00  0.000000E+00
 
 2.850000E+00 -6.400000E+00  0.000000E+00
 2.850000E+00 -6.350000E+00  1.018149E-08
 2.850000E+00 -6.300000E+00  4.215836E-08
 2.850000E+00 -6.250000E+00  1.002329E-07
 2.850000E+00 -6.200000E+00  1.918398E-07
 2.850000E+00 -6.150000E+00  3.281645E-07
 2.850000E+00 -6.100000E+00  5.251102E-07
 2.850000E+00 -6.050000E+00  8.046339E-07
 2.850000E+00 -6.000000E+00  1.196489E-06
 2.850000E+00 -5.950000E+00  1.740427E-06
 2.850000E+00 -5.900000E+00  2.488908E-06
 2.850000E+00 -5.850000E+00  3.510394E-06
 2.850000E+00 -5.800000E+00  4.893270E-06
 2.850000E+00 -5.750000E+00  6.750433E-06
 2.850000E+00 -5.700000E+00  9.224598E-06
 2.850000E+00 -5.650000E+00  1.249428E-05
 2.850000E+00 -5.600000E+00  1.678042E-05
 2.850000E+00 -5.550000E+00  2.235361E-05
 2.850000E+00 -5.500000E+00  2.954164E-05
 2.850000E+00 -5.450000E+00  3.873725E-05
 2.850000E+00 -5.400000E+00  5.040564E-05
 2.850000E+00 -5.350000E+00  6.509126E-05
 2.850000E+00 -5.300000E+00  8.342321E-05
 2.850000E+00 -5.250000E+00  1.061186E-04
 2.850000E+00 -5.200000E+00  1.339828E-04
 2.850000E+00 -5.150000E+00  1.679065E-04
 2.850000E+00 -5.100000E+00  2.088574E-04
 2.850000E+00 -5.050000E+00  2.578687E-04
 2.850000E+00 -5.000000E+00  3.160204E-04
 2.850000E+00 -4.950000E+00  3.844175E-04
 2.850000E+00 -4.900000E+00  4.641619E-04
 2.850000E+00 -4.850000E+00  5.563216E-04
 2.850000E+00 -4.800000E+00  6.618969E-04
 2.850000E+00 -4.750000E+00  7.817850E-04
 2.850000E+00 -4.700000E+00  9.167463E-04
 2.850000E+00 -4.650000E+00  1.067373E-03
 2.850000E+00 -4.600000E+00  1.234060E-03
 2.850000E+00 -4.550000E+00  1.416987E-03
 2.850000E+00 -4.500000E+00  1.616102E-03
 2.850000E+00 -4.450000E+00  1.831120E-03
 2.850000E+00 -4.400000E+00  2.061523E-03
 2.850000E+00 -4.350000E+00  2.306575E-03
 2.850000E+00 -4.300000E+00  2.565343E-03
 2.850000E+00 -4.250000E+00  2.836721E-03
 2.850000E+00 -4.200000E+00  3.119461E-03
 2.850000E+00 -4.150000E+00  3.412208E-03
 2.850000E+00 -4.100000E+00  3.713528E-03
 2.850000E+00 -4.050000E+00  4.021945E-03
 2.850000E+00 -4.000000E+00  4.335971E-03
 2.850000E+00 -3.950000E+00  4.654138E-03
 2.850000E+00 -3.900000E+00  4.975025E-03
 2.850000E+00 -3.850000E+00  5.297281E-03
 2.850000E+00 -3.800000E+00  5.619646E-03
 2.850000E+00 -3.750000E+00  5.940965E-03
 2.850000E+00 -3.700000E+00  6.260197E-03
 2.850000E+00 -3.650000E+00  6.576423E-03
 2.850000E+00 -3.600000E+00  6.888843E-03
 2.850000E+00 -3.550000E+00  7.196785E-03
 2.850000E+00 -3.500000E+00  7.499694E-03
 2.850000E+00 -3.450000E+00  7.797136E-03
 2.850000E+00 -3.400000E+00  8.088785E-03
 2.850000E+00 -3.350000E+00  8.374415E-03
 2.850000E+00 -3.300000E+00  8.653887E-03
 2.850000E+00 -3.250000E+00  8.927128E-03
 2.850000E+00 -3.200000E+00  9.194118E-03
 2.850000E+00 -3.150000E+00  9.454870E-03
 2.850000E+00 -3.100000E+00  9.709418E-03
 2.850000E+00 -3.050000E+00  9.957810E-03
 2.850000E+00 -3.000000E+00  1.020011E-02
 2.850000E+00 -2.950000E+00  1.043638E-02
 2.850000E+00 -2.900000E+00  1.066671E-02
 2.850000E+00 -2.850000E+00  1.089119E-02
 2.850000E+00 -2.800000E+00  1.110995E-02
 2.850000E+00 -2.750000E+00  1.132311E-02
 2.850000E+00 -2.700000E+00  1.153079E-02
 2.850000E+00 -2.650000E+00  1.173313E-02
 2.850000E+00 -2.600000E+00  1.193025E-02
 2.850000E+00 -2.550000E+00  1.212227E-02
 2.850000E+00 -2.500000E+00  1.230928E-02
 2.850000E+00 -2.450000E+00  1.249137E-02
 2.850000E+00 -2.400000E+00  1.266863E-02
 2.850000E+00 -2.350000E+00  1.284110E-02
 2.850000E+00 -2.300000E+00  1.300885E-02
 2.850000E+00 -2.250000E+00  1.317190E-02
 2.850000E+00 -2.200000E+00  1.333025E-02
 2.850000E+00 -2.150000E+00  1.348387E-02
 2.850000E+00 -2.100000E+00  1.363269E-02
 2.850000E+00 -2.050000E+00  1.377658E-02
 2.850000E+00 -2.000000E+00  1.391533E-02
 2.850000E+00 -1.950000E+00  1.404864E-02
 2.850000E+00 -1.900000E+00  1.417609E-02
 2.850000E+00 -1.850000E+00  1.429711E-02
 2.850000E+00 -1.800000E+00  1.441101E-02
 2.850000E+00 -1.750000E+00  1.451686E-02
 2.850000E+00 -1.700000E+00  1.461352E-02
 2.850000E+00 -1.650000E+00  1.469955E-02
 2.850000E+00 -1.600000E+00  1.477316E-02
 2.850000E+00 -1.550000E+00  1.483208E-02
 2.850000E+00 -1.500000E+00  1.487346E-02
 2.850000E+00 -1.450000E+00  1.489377E-02
 2.850000E+00 -1.400000E+00  1.488857E-02
 2.850000E+00 -1.350000E+00  1.485243E-02
 2.850000E+00 -1.300000E+00  1.477871E-02
 2.850000E+00 -1.250000E+00  1.465950E-02
 2.850000E+00 -1.200000E+00  1.448556E-02
 2.850000E+00 -1.150000E+00  1.424639E-02
 2.850000E+00 -1.100000E+00  1.393057E-02
 2.850000E+00 -1.050000E+00  1.352642E-02
 2.850000E+00 -1.000000E+00  1.302306E-02
 2.850000E+00 -9.500000E-01  1.241207E-02
 2.850000E+00 -9.000000E-01  1.168986E-02
 2.850000E+00 -8.500000E-01  1.086045E-02
 2.850000E+00 -8.000000E-01  9.938641E-03
 2.850000E+00 -7.500000E-01  8.952855E-03
 2.850000E+00 -7.000000E-01  7.946665E-03
 2.850000E+00 -6.500000E-01  6.978051E-03
 2.850000E+00 -6.000000E-01  6.115352E-03
 2.850000E+00 -5.500000E-01  5.429671E-03
 2.850000E+00 -5.000000E-01  4.984606E-03
 2.850000E+00 -4.500000E-01  4.825419E-03
 2.850000E+00 -4.000000E-01  4.970520E-03
 2.850000E+00 -3.500000E-01  5.407834E-03
 2.850000E+00 -3.000000E-01  6.097229E-03
 2.850000E+00 -2.500000E-01  6.978197E-03
 2.850000E+00 -2.000000E-01  7.980453E-03
 2.850000E+00 -1.500000E-01  9.034513E-03
 2.850000E+00 -1.000000E-01  1.007995E-02
 2.850000E+00 -5.000000E-02  1.107016E-02
 2.850000E+00  0.000000E+00  1.197375E-02
 2.850000E+00  5.000000E-02  1.277332E-02
 2.850000E+00  1.000000E-01  1.346288E-02
 2.850000E+00  1.500000E-01  1.404466E-02
 2.850000E+00  2.000000E-01  1.452620E-02
 2.850000E+00  2.500000E-01  1.491795E-02
 2.850000E+00  3.000000E-01  1.523143E-02
 2.850000E+00  3.500000E-01  1.547806E-02
 2.850000E+00  4.000000E-01  1.566845E-02
 2.850000E+00  4.500000E-01  1.581203E-02
 2.850000E+00  5.000000E-01  1.591688E-02
 2.850000E+00  5.500000E-01  1.598982E-02
 2.850000E+00  6.000000E-01  1.603646E-02
 2.850000E+00  6.500000E-01  1.606137E-02
 2.850000E+00  7.000000E-01  1.606823E-02
 2.850000E+00  7.500000E-01  1.606000E-02
 2.850000E+00  8.000000E-01  1.603903E-02
 2.850000E+00  8.500000E-01  1.600718E-02
 2.850000E+00  9.000000E-01  1.596593E-02
 2.850000E+00  9.500000E-01  1.591647E-02
 2.850000E+00  1.000000E+00  1.585974E-02
 2.850000E+00  1.050000E+00  1.579648E-02
 2.850000E+00  1.100000E+00  1.572732E-02
 2.850000E+00  1.150000E+00  1.565273E-02
 2.850000E+00  1.200000E+00  1.557314E-02
 2.850000E+00  1.250000E+00  1.548890E-02
 2.850000E+00  1.300000E+00  1.540032E-02
 2.850000E+00  1.350000E+00  1.530769E-02
 2.850000E+00  1.400000E+00  1.521125E-02
 2.850000E+00  1.450000E+00  1.511129E-02
 2.850000E+00  1.500000E+00  1.500806E-02
 2.850000E+00  1.550000E+00  1.490180E-02
 2.850000E+00  1.600000E+00  1.479278E-02
 2.850000E+00  1.650000E+00  1.468125E-02
 2.850000E+00  1.700000E+00  1.456745E-02
 2.850000E+00  1.750000E+00  1.445160E-02
 2.850000E+00  1.800000E+00  1.433391E-02
 2.850000E+00  1.850000E+00  1.421455E-02
 2.850000E+00  1.900000E+00  1.409362E-02
 2.850000E+00  1.950000E+00  1.397119E-02
 2.850000E+00  2.000000E+00  1.384722E-02
 2.850000E+00  2.050000E+00  1.372160E-02
 2.850000E+00  2.100000E+00  1.359412E-02
 2.850000E+00  2.150000E+00  1.346448E-02
 2.850000E+00  2.200000E+00  1.333228E-02
 2.850000E+00  2.250000E+00  1.319708E-02
 2.850000E+00  2.300000E+00  1.305839E-02
 2.850000E+00  2.350000E+00  1.291568E-02
 2.850000E+00  2.400000E+00  1.276843E-02
 2.850000E+00  2.450000E+00  1.261613E-02
 2.850000E+00  2.500000E+00  1.245831E-02
 2.850000E+00  2.550000E+00  1.229452E-02
 2.850000E+00  2.600000E+00  1.212437E-02
 2.850000E+00  2.650000E+00  1.194751E-02
 2.850000E+00  2.700000E+00  1.176366E-02
 2.850000E+00  2.750000E+00  1.157257E-02
 2.850000E+00  2.800000E+00  1.137404E-02
 2.850000E+00  2.850000E+00  1.116791E-02
 2.850000E+00  2.900000E+00  1.095409E-02
 2.850000E+00  2.950000E+00  1.073247E-02
 2.850000E+00  3.000000E+00  1.050303E-02
 2.850000E+00  3.050000E+00  1.026575E-02
 2.850000E+00  3.100000E+00  1.002063E-02
 2.850000E+00  3.150000E+00  9.767718E-03
 2.850000E+00  3.200000E+00  9.507080E-03
 2.850000E+00  3.250000E+00  9.238807E-03
 2.850000E+00  3.300000E+00  8.963014E-03
 2.850000E+00  3.350000E+00  8.679850E-03
 2.850000E+00  3.400000E+00  8.389499E-03
 2.850000E+00  3.450000E+00  8.092190E-03
 2.850000E+00  3.500000E+00  7.788212E-03
 2.850000E+00  3.550000E+00  7.477927E-03
 2.850000E+00  3.600000E+00  7.161787E-03
 2.850000E+00  3.650000E+00  6.840345E-03
 2.850000E+00  3.700000E+00  6.514272E-03
 2.850000E+00  3.750000E+00  6.184364E-03
 2.850000E+00  3.800000E+00  5.851548E-03
 2.850000E+00  3.850000E+00  5.516886E-03
 2.850000E+00  3.900000E+00  5.181571E-03
 2.850000E+00  3.950000E+00  4.846923E-03
 2.850000E+00  4.000000E+00  4.514378E-03
 2.850000E+00  4.050000E+00  4.185472E-03
 2.850000E+00  4.100000E+00  3.861815E-03
 2.850000E+00  4.150000E+00  3.545070E-03
 2.850000E+00  4.200000E+00  3.236908E-03
 2.850000E+00  4.250000E+00  2.938973E-03
 2.850000E+00  4.300000E+00  2.652836E-03
 2.850000E+00  4.350000E+00  2.379950E-03
 2.850000E+00  4.400000E+00  2.121608E-03
 2.850000E+00  4.450000E+00  1.878901E-03
 2.850000E+00  4.500000E+00  1.652692E-03
 2.850000E+00  4.550000E+00  1.443588E-03
 2.850000E+00  4.600000E+00  1.251927E-03
 2.850000E+00  4.650000E+00  1.077776E-03
 2.850000E+00  4.700000E+00  9.209350E-04
 2.850000E+00  4.750000E+00  7.809570E-04
 2.850000E+00  4.800000E+00  6.571714E-04
 2.850000E+00  4.850000E+00  5.487175E-04
 2.850000E+00  4.900000E+00  4.545822E-04
 2.850000E+00  4.950000E+00  3.736406E-04
 2.850000E+00  5.000000E+00  3.046963E-04
 2.850000E+00  5.050000E+00  2.465212E-04
 2.850000E+00  5.100000E+00  1.978904E-04
 2.850000E+00  5.150000E+00  1.576136E-04
 2.850000E+00  5.200000E+00  1.245602E-04
 2.850000E+00  5.250000E+00  9.767862E-05
 2.850000E+00  5.300000E+00  7.600977E-05
 2.850000E+00  5.350000E+00  5.869448E-05
 2.850000E+00  5.400000E+00  4.497595E-05
 2.850000E+00  5.450000E+00  3.419805E-05
 2.850000E+00  5.500000E+00  2.580022E-05
 2.850000E+00  5.550000E+00  1.931015E-05
 2.850000E+00  5.600000E+00  1.433501E-05
 2.850000E+00  5.650000E+00  1.055201E-05
 2.850000E+00  5.700000E+00  7.698877E-06
 2.850000E+00  5.750000E+00  5.564818E-06
 2.850000E+00  5.800000E+00  3.982052E-06
 2.850000E+00  5.850000E+00  2.818313E-06
 2.850000E+00  5.900000E+00  1.970275E-06
 2.850000E+00  5.950000E+00  1.357956E-06
 2.850000E+00  6.000000E+00  9.200163E-07
 2.850000E+00  6.050000E+00  6.098912E-07
 2.850000E+00  6.100000E+00  3.926292E-07
 2.850000E+00  6.150000E+00  2.423401E-07
 2.850000E+00  6.200000E+00  1.401512E-07
 2.850000E+00  6.250000E+00  7.259044E-08
 2.850000E+00  6.300000E+00  3.033668E-08
 2.850000E+00  6.350000E+00  7.297760E-09
 2.850000E+00  6.400000E+00  0.000000E+00
 
 2.900000E+00 -6.400000E+00  0.000000E+00
 2.900000E+00 -6.350000E+00  8.532779E-09
 2.900000E+00 -6.300000E+00  3.533999E-08
 2.900000E+00 -6.250000E+00  8.405758E-08
 2.900000E+00 -6.200000E+00  1.609831E-07
 2.900000E+00 -6.150000E+00  2.756182E-07
 2.900000E+00 -6.100000E+00  4.415149E-07
 2.900000E+00 -6.050000E+00  6.774422E-07
 2.900000E+00 -6.000000E+00  1.008908E-06
 2.900000E+00 -5.950000E+00  1.470080E-06
 2.900000E+00 -5.900000E+00  2.106162E-06
 2.900000E+00 -5.850000E+00  2.976271E-06
 2.900000E+00 -5.800000E+00  4.156897E-06
 2.900000E+00 -5.750000E+00  5.745982E-06
 2.900000E+00 -5.700000E+00  7.867671E-06
 2.900000E+00 -5.650000E+00  1.067776E-05
 2.900000E+00 -5.600000E+00  1.436983E-05
 2.900000E+00 -5.550000E+00  1.918202E-05
 2.900000E+00 -5.500000E+00  2.540429E-05
 2.900000E+00 -5.450000E+00  3.338603E-05
 2.900000E+00 -5.400000E+00  4.354358E-05
 2.900000E+00 -5.350000E+00  5.636733E-05
 2.900000E+00 -5.300000E+00  7.242769E-05
 2.900000E+00 -5.250000E+00  9.237942E-05
 2.900000E+00 -5.200000E+00  1.169633E-04
 2.900000E+00 -5.150000E+00  1.470050E-04
 2.900000E+00 -5.100000E+00  1.834094E-04
 2.900000E+00 -5.050000E+00  2.271517E-04
 2.900000E+00 -5.000000E+00  2.792623E-04
 2.900000E+00 -4.950000E+00  3.408085E-04
 2.900000E+00 -4.900000E+00  4.128697E-04
 2.900000E+00 -4.850000E+00  4.965103E-04
 2.900000E+00 -4.800000E+00  5.927480E-04
 2.900000E+00 -4.750000E+00  7.025210E-04
 2.900000E+00 -4.700000E+00  8.266549E-04
 2.900000E+00 -4.650000E+00  9.658302E-04
 2.900000E+00 -4.600000E+00  1.120554E-03
 2.900000E+00 -4.550000E+00  1.291138E-03
 2.900000E+00 -4.500000E+00  1.477675E-03
 2.900000E+00 -4.450000E+00  1.680039E-03
 2.900000E+00 -4.400000E+00  1.897874E-03
 2.900000E+00 -4.350000E+00  2.130606E-03
 2.900000E+00 -4.300000E+00  2.377457E-03
 2.900000E+00 -4.250000E+00  2.637464E-03
 2.900000E+00 -4.200000E+00  2.909508E-03
 2.900000E+00 -4.150000E+00  3.192337E-03
 2.900000E+00 -4.100000E+00  3.484605E-03
 2.900000E+00 -4.050000E+00  3.784895E-03
 2.900000E+00 -4.000000E+00  4.091761E-03
 2.900000E+00 -3.950000E+00  4.403749E-03
 2.900000E+00 -3.900000E+00  4.719434E-03
 2.900000E+00 -3.850000E+00  5.037442E-03
 2.900000E+00 -3.800000E+00  5.356472E-03
 2.900000E+00 -3.750000E+00  5.675316E-03
 2.900000E+00 -3.700000E+00  5.992870E-03
 2.900000E+00 -3.650000E+00  6.308143E-03
 2.900000E+00 -3.600000E+00  6.620265E-03
 2.900000E+00 -3.550000E+00  6.928490E-03
 2.900000E+00 -3.500000E+00  7.232193E-03
 2.900000E+00 -3.450000E+00  7.530872E-03
 2.900000E+00 -3.400000E+00  7.824142E-03
 2.900000E+00 -3.350000E+00  8.111721E-03
 2.900000E+00 -3.300000E+00  8.393418E-03
 2.900000E+00 -3.250000E+00  8.669115E-03
 2.900000E+00 -3.200000E+00  8.938750E-03
 2.900000E+00 -3.150000E+00  9.202294E-03
 2.900000E+00 -3.100000E+00  9.459744E-03
 2.900000E+00 -3.050000E+00  9.711113E-03
 2.900000E+00 -3.000000E+00  9.956427E-03
 2.900000E+00 -2.950000E+00  1.019573E-02
 2.900000E+00 -2.900000E+00  1.042907E-02
 2.900000E+00 -2.850000E+00  1.065654E-02
 2.900000E+00 -2.800000E+00  1.087822E-02
 2.900000E+00 -2.750000E+00  1.109423E-02
 2.900000E+00 -2.700000E+00  1.130469E-02
 2.900000E+00 -2.650000E+00  1.150972E-02
 2.900000E+00 -2.600000E+00  1.170945E-02
 2.900000E+00 -2.550000E+00  1.190398E-02
 2.900000E+00 -2.500000E+00  1.209342E-02
 2.900000E+00 -2.450000E+00  1.227787E-02
 2.900000E+00 -2.400000E+00  1.245741E-02
 2.900000E+00 -2.350000E+00  1.263209E-02
 2.900000E+00 -2.300000E+00  1.280198E-02
 2.900000E+00 -2.250000E+00  1.296711E-02
 2.900000E+00 -2.200000E+00  1.312749E-02
 2.900000E+00 -2.150000E+00  1.328310E-02
 2.900000E+00 -2.100000E+00  1.343387E-02
 2.900000E+00 -2.050000E+00  1.357970E-02
 2.900000E+00 -2.000000E+00  1.372040E-02
 2.900000E+00 -1.950000E+00  1.385569E-02
 2.900000E+00 -1.900000E+00  1.398518E-02
 2.900000E+00 -1.850000E+00  1.410838E-02
 2.900000E+00 -1.800000E+00  1.422463E-02
 2.900000E+00 -1.750000E+00  1.433309E-02
 2.900000E+00 -1.700000E+00  1.443272E-02
 2.900000E+00 -1.650000E+00  1.452223E-02
 2.900000E+00 -1.600000E+00  1.459998E-02
 2.900000E+00 -1.550000E+00  1.466395E-02
 2.900000E+00 -1.500000E+00  1.471160E-02
 2.900000E+00 -1.450000E+00  1.473977E-02
 2.900000E+00 -1.400000E+00  1.474456E-02
 2.900000E+00 -1.350000E+00  1.472121E-02
 2.900000E+00 -1.300000E+00  1.466396E-02
 2.900000E+00 -1.250000E+00  1.456600E-02
 2.900000E+00 -1.200000E+00  1.441947E-02
 2.900000E+00 -1.150000E+00  1.421558E-02
 2.900000E+00 -1.100000E+00  1.394492E-02
 2.900000E+00 -1.050000E+00  1.359808E-02
 2.900000E+00 -1.000000E+00  1.316659E-02
 2.900000E+00 -9.500000E-01  1.264437E-02
 2.900000E+00 -9.000000E-01  1.202962E-02
 2.900000E+00 -8.500000E-01  1.132709E-02
 2.900000E+00 -8.000000E-01  1.055056E-02
 2.900000E+00 -7.500000E-01  9.724843E-03
 2.900000E+00 -7.000000E-01  8.886799E-03
 2.900000E+00 -6.500000E-01  8.084417E-03
 2.900000E+00 -6.000000E-01  7.373358E-03
 2.900000E+00 -5.500000E-01  6.810840E-03
 2.900000E+00 -5.000000E-01  6.447606E-03
 2.900000E+00 -4.500000E-01  6.319598E-03
 2.900000E+00 -4.000000E-01  6.441472E-03
 2.900000E+00 -3.500000E-01  6.803837E-03
 2.900000E+00 -3.000000E-01  7.375062E-03
 2.900000E+00 -2.500000E-01  8.107098E-03
 2.900000E+00 -2.000000E-01  8.943585E-03
 2.900000E+00 -1.500000E-01  9.828100E-03
 2.900000E+00 -1.000000E-01  1.071077E-02
 2.900000E+00 -5.000000E-02  1.155228E-02
 2.900000E+00  0.000000E+00  1.232534E-02
 2.900000E+00  5.000000E-02  1.301397E-02
 2.900000E+00  1.000000E-01  1.361165E-02
 2.900000E+00  1.500000E-01  1.411894E-02
 2.900000E+00  2.000000E-01  1.454108E-02
 2.900000E+00  2.500000E-01  1.488609E-02
 2.900000E+00  3.000000E-01  1.516315E-02
 2.900000E+00  3.500000E-01  1.538163E-02
 2.900000E+00  4.000000E-01  1.555038E-02
 2.900000E+00  4.500000E-01  1.567737E-02
 2.900000E+00  5.000000E-01  1.576956E-02
 2.900000E+00  5.500000E-01  1.583283E-02
 2.900000E+00  6.000000E-01  1.587211E-02
 2.900000E+00  6.500000E-01  1.589142E-02
 2.900000E+00  7.000000E-01  1.589404E-02
 2.900000E+00  7.500000E-01  1.588262E-02
 2.900000E+00  8.000000E-01  1.585928E-02
 2.900000E+00  8.500000E-01  1.582573E-02
 2.900000E+00  9.000000E-01  1.578332E-02
 2.900000E+00  9.500000E-01  1.573315E-02
 2.900000E+00  1.000000E+00  1.567609E-02
 2.900000E+00  1.050000E+00  1.561285E-02
 2.900000E+00  1.100000E+00  1.554402E-02
 2.900000E+00  1.150000E+00  1.547006E-02
 2.900000E+00  1.200000E+00  1.539137E-02
 2.900000E+00  1.250000E+00  1.530829E-02
 2.900000E+00  1.300000E+00  1.522109E-02
 2.900000E+00  1.350000E+00  1.513005E-02
 2.900000E+00  1.400000E+00  1.503540E-02
 2.900000E+00  1.450000E+00  1.493736E-02
 2.900000E+00  1.500000E+00  1.483613E-02
 2.900000E+00  1.550000E+00  1.473192E-02
 2.900000E+00  1.600000E+00  1.462491E-02
 2.900000E+00  1.650000E+00  1.451529E-02
 2.900000E+00  1.700000E+00  1.440320E-02
 2.900000E+00  1.750000E+00  1.428880E-02
 2.900000E+00  1.800000E+00  1.417221E-02
 2.900000E+00  1.850000E+00  1.405351E-02
 2.900000E+00  1.900000E+00  1.393277E-02
 2.900000E+00  1.950000E+00  1.380997E-02
 2.900000E+00  2.000000E+00  1.368507E-02
 2.900000E+00  2.050000E+00  1.355793E-02
 2.900000E+00  2.100000E+00  1.342835E-02
 2.900000E+00  2.150000E+00  1.329607E-02
 2.900000E+00  2.200000E+00  1.316076E-02
 2.900000E+00  2.250000E+00  1.302202E-02
 2.900000E+00  2.300000E+00  1.287944E-02
 2.900000E+00  2.350000E+00  1.273259E-02
 2.900000E+00  2.400000E+00  1.258104E-02
 2.900000E+00  2.450000E+00  1.242435E-02
 2.900000E+00  2.500000E+00  1.226211E-02
 2.900000E+00  2.550000E+00  1.209396E-02
 2.900000E+00  2.600000E+00  1.191954E-02
 2.900000E+00  2.650000E+00  1.173855E-02
 2.900000E+00  2.700000E+00  1.155072E-02
 2.900000E+00  2.750000E+00  1.135583E-02
 2.900000E+00  2.800000E+00  1.115368E-02
 2.900000E+00  2.850000E+00  1.094411E-02
 2.900000E+00  2.900000E+00  1.072703E-02
 2.900000E+00  2.950000E+00  1.050233E-02
 2.900000E+00  3.000000E+00  1.026997E-02
 2.900000E+00  3.050000E+00  1.002994E-02
 2.900000E+00  3.100000E+00  9.782232E-03
 2.900000E+00  3.150000E+00  9.526897E-03
 2.900000E+00  3.200000E+00  9.264003E-03
 2.900000E+00  3.250000E+00  8.993653E-03
 2.900000E+00  3.300000E+00  8.715982E-03
 2.900000E+00  3.350000E+00  8.431161E-03
 2.900000E+00  3.400000E+00  8.139406E-03
 2.900000E+00  3.450000E+00  7.840986E-03
 2.900000E+00  3.500000E+00  7.536234E-03
 2.900000E+00  3.550000E+00  7.225562E-03
 2.900000E+00  3.600000E+00  6.909478E-03
 2.900000E+00  3.650000E+00  6.588596E-03
 2.900000E+00  3.700000E+00  6.263650E-03
 2.900000E+00  3.750000E+00  5.935500E-03
 2.900000E+00  3.800000E+00  5.605141E-03
 2.900000E+00  3.850000E+00  5.273694E-03
 2.900000E+00  3.900000E+00  4.942410E-03
 2.900000E+00  3.950000E+00  4.612657E-03
 2.900000E+00  4.000000E+00  4.285905E-03
 2.900000E+00  4.050000E+00  3.963707E-03
 2.900000E+00  4.100000E+00  3.647674E-03
 2.900000E+00  4.150000E+00  3.339441E-03
 2.900000E+00  4.200000E+00  3.040629E-03
 2.900000E+00  4.250000E+00  2.752806E-03
 2.900000E+00  4.300000E+00  2.477444E-03
 2.900000E+00  4.350000E+00  2.215873E-03
 2.900000E+00  4.400000E+00  1.969245E-03
 2.900000E+00  4.450000E+00  1.738501E-03
 2.900000E+00  4.500000E+00  1.524342E-03
 2.900000E+00  4.550000E+00  1.327213E-03
 2.900000E+00  4.600000E+00  1.147297E-03
 2.900000E+00  4.650000E+00  9.845140E-04
 2.900000E+00  4.700000E+00  8.385337E-04
 2.900000E+00  4.750000E+00  7.087983E-04
 2.900000E+00  4.800000E+00  5.945496E-04
 2.900000E+00  4.850000E+00  4.948641E-04
 2.900000E+00  4.900000E+00  4.086908E-04
 2.900000E+00  4.950000E+00  3.348905E-04
 2.900000E+00  5.000000E+00  2.722748E-04
 2.900000E+00  5.050000E+00  2.196416E-04
 2.900000E+00  5.100000E+00  1.758075E-04
 2.900000E+00  5.150000E+00  1.396349E-04
 2.900000E+00  5.200000E+00  1.100538E-04
 2.900000E+00  5.250000E+00  8.607768E-05
 2.900000E+00  5.300000E+00  6.681365E-05
 2.900000E+00  5.350000E+00  5.146792E-05
 2.900000E+00  5.400000E+00  3.934599E-05
 2.900000E+00  5.450000E+00  2.984952E-05
 2.900000E+00  5.500000E+00  2.247031E-05
 2.900000E+00  5.550000E+00  1.678241E-05
 2.900000E+00  5.600000E+00  1.243325E-05
 2.900000E+00  5.650000E+00  9.134376E-06
 2.900000E+00  5.700000E+00  6.652335E-06
 2.900000E+00  5.750000E+00  4.800151E-06
 2.900000E+00  5.800000E+00  3.429519E-06
 2.900000E+00  5.850000E+00  2.423901E-06
 2.900000E+00  5.900000E+00  1.692554E-06
 2.900000E+00  5.950000E+00  1.165452E-06
 2.900000E+00  6.000000E+00  7.890634E-07
 2.900000E+00  6.050000E+00  5.228750E-07
 2.900000E+00  6.100000E+00  3.365722E-07
 2.900000E+00  6.150000E+00  2.077687E-07
 2.900000E+00  6.200000E+00  1.201972E-07
 2.900000E+00  6.250000E+00  6.228226E-08
 2.900000E+00  6.300000E+00  2.603983E-08
 2.900000E+00  6.350000E+00  6.266071E-09
 2.900000E+00  6.400000E+00  0.000000E+00
 
 2.950000E+00 -6.400000E+00  0.000000E+00
 2.950000E+00 -6.350000E+00  7.112826E-09
 2.950000E+00 -6.300000E+00  2.946645E-08
 2.950000E+00 -6.250000E+00  7.011865E-08
 2.950000E+00 -6.200000E+00  1.343786E-07
 2.950000E+00 -6.150000E+00  2.302816E-07
 2.950000E+00 -6.100000E+00  3.693264E-07
 2.950000E+00 -6.050000E+00  5.674905E-07
 2.950000E+00 -6.000000E+00  8.465536E-07
 2.950000E+00 -5.950000E+00  1.235767E-06
 2.950000E+00 -5.900000E+00  1.773918E-06
 2.950000E+00 -5.850000E+00  2.511843E-06
 2.950000E+00 -5.800000E+00  3.515452E-06
 2.950000E+00 -5.750000E+00  4.869335E-06
 2.950000E+00 -5.700000E+00  6.680995E-06
 2.950000E+00 -5.650000E+00  9.085781E-06
 2.950000E+00 -5.600000E+00  1.225251E-05
 2.950000E+00 -5.550000E+00  1.638979E-05
 2.950000E+00 -5.500000E+00  2.175290E-05
 2.950000E+00 -5.450000E+00  2.865113E-05
 2.950000E+00 -5.400000E+00  3.745521E-05
 2.950000E+00 -5.350000E+00  4.860448E-05
 2.950000E+00 -5.300000E+00  6.261325E-05
 2.950000E+00 -5.250000E+00  8.007577E-05
 2.950000E+00 -5.200000E+00  1.016692E-04
 2.950000E+00 -5.150000E+00  1.281538E-04
 2.950000E+00 -5.100000E+00  1.603701E-04
 2.950000E+00 -5.050000E+00  1.992319E-04
 2.950000E+00 -5.000000E+00  2.457149E-04
 2.950000E+00 -4.950000E+00  3.008414E-04
 2.950000E+00 -4.900000E+00  3.656597E-04
 2.950000E+00 -4.850000E+00  4.412192E-04
 2.950000E+00 -4.800000E+00  5.285428E-04
 2.950000E+00 -4.750000E+00  6.285955E-04
 2.950000E+00 -4.700000E+00  7.422533E-04
 2.950000E+00 -4.650000E+00  8.702710E-04
 2.950000E+00 -4.600000E+00  1.013253E-03
 2.950000E+00 -4.550000E+00  1.171628E-03
 2.950000E+00 -4.500000E+00  1.345628E-03
 2.950000E+00 -4.450000E+00  1.535273E-03
 2.950000E+00 -4.400000E+00  1.740369E-03
 2.950000E+00 -4.350000E+00  1.960502E-03
 2.950000E+00 -4.300000E+00  2.195053E-03
 2.950000E+00 -4.250000E+00  2.443210E-03
 2.950000E+00 -4.200000E+00  2.703990E-03
 2.950000E+00 -4.150000E+00  2.976262E-03
 2.950000E+00 -4.100000E+00  3.258779E-03
 2.950000E+00 -4.050000E+00  3.550202E-03
 2.950000E+00 -4.000000E+00  3.849140E-03
 2.950000E+00 -3.950000E+00  4.154172E-03
 2.950000E+00 -3.900000E+00  4.463882E-03
 2.950000E+00 -3.850000E+00  4.776886E-03
 2.950000E+00 -3.800000E+00  5.091856E-03
 2.950000E+00 -3.750000E+00  5.407540E-03
 2.950000E+00 -3.700000E+00  5.722778E-03
 2.950000E+00 -3.650000E+00  6.036516E-03
 2.950000E+00 -3.600000E+00  6.347815E-03
 2.950000E+00 -3.550000E+00  6.655857E-03
 2.950000E+00 -3.500000E+00  6.959949E-03
 2.950000E+00 -3.450000E+00  7.259521E-03
 2.950000E+00 -3.400000E+00  7.554123E-03
 2.950000E+00 -3.350000E+00  7.843415E-03
 2.950000E+00 -3.300000E+00  8.127149E-03
 2.950000E+00 -3.250000E+00  8.405157E-03
 2.950000E+00 -3.200000E+00  8.677325E-03
 2.950000E+00 -3.150000E+00  8.943583E-03
 2.950000E+00 -3.100000E+00  9.203883E-03
 2.950000E+00 -3.050000E+00  9.458199E-03
 2.950000E+00 -3.000000E+00  9.706519E-03
 2.950000E+00 -2.950000E+00  9.948852E-03
 2.950000E+00 -2.900000E+00  1.018522E-02
 2.950000E+00 -2.850000E+00  1.041569E-02
 2.950000E+00 -2.800000E+00  1.064032E-02
 2.950000E+00 -2.750000E+00  1.085922E-02
 2.950000E+00 -2.700000E+00  1.107250E-02
 2.950000E+00 -2.650000E+00  1.128026E-02
 2.950000E+00 -2.600000E+00  1.148265E-02
 2.950000E+00 -2.550000E+00  1.167976E-02
 2.950000E+00 -2.500000E+00  1.187171E-02
 2.950000E+00 -2.450000E+00  1.205860E-02
 2.950000E+00 -2.400000E+00  1.224050E-02
 2.950000E+00 -2.350000E+00  1.241750E-02
 2.950000E+00 -2.300000E+00  1.258964E-02
 2.950000E+00 -2.250000E+00  1.275696E-02
 2.950000E+00 -2.200000E+00  1.291949E-02
 2.950000E+00 -2.150000E+00  1.307721E-02
 2.950000E+00 -2.100000E+00  1.323008E-02
 2.950000E+00 -2.050000E+00  1.337798E-02
 2.950000E+00 -2.000000E+00  1.352076E-02
 2.950000E+00 -1.950000E+00  1.365817E-02
 2.950000E+00 -1.900000E+00  1.378987E-02
 2.950000E+00 -1.850000E+00  1.391541E-02
 2.950000E+00 -1.800000E+00  1.403419E-02
 2.950000E+00 -1.750000E+00  1.414546E-02
 2.950000E+00 -1.700000E+00  1.424831E-02
 2.950000E+00 -1.650000E+00  1.434155E-02
 2.950000E+00 -1.600000E+00  1.442376E-02
 2.950000E+00 -1.550000E+00  1.449314E-02
 2.950000E+00 -1.500000E+00  1.454746E-02
 2.950000E+00 -1.450000E+00  1.458397E-02
 2.950000E+00 -1.400000E+00  1.459929E-02
 2.950000E+00 -1.350000E+00  1.458933E-02
 2.950000E+00 -1.300000E+00  1.454920E-02
 2.950000E+00 -1.250000E+00  1.447319E-02
 2.950000E+00 -1.200000E+00  1.435476E-02
 2.950000E+00 -1.150000E+00  1.418676E-02
 2.950000E+00 -1.100000E+00  1.396166E-02
 2.950000E+00 -1.050000E+00  1.367214E-02
 2.950000E+00 -1.000000E+00  1.331191E-02
 2.950000E+00 -9.500000E-01  1.287688E-02
 2.950000E+00 -9.000000E-01  1.236668E-02
 2.950000E+00 -8.500000E-01  1.178644E-02
 2.950000E+00 -8.000000E-01  1.114861E-02
 2.950000E+00 -7.500000E-01  1.047433E-02
 2.950000E+00 -7.000000E-01  9.794021E-03
 2.950000E+00 -6.500000E-01  9.146406E-03
 2.950000E+00 -6.000000E-01  8.575637E-03
 2.950000E+00 -5.500000E-01  8.126534E-03
 2.950000E+00 -5.000000E-01  7.838488E-03
 2.950000E+00 -4.500000E-01  7.739266E-03
 2.950000E+00 -4.000000E-01  7.840226E-03
 2.950000E+00 -3.500000E-01  8.134284E-03
 2.950000E+00 -3.000000E-01  8.597222E-03
 2.950000E+00 -2.500000E-01  9.191944E-03
 2.950000E+00 -2.000000E-01  9.874488E-03
 2.950000E+00 -1.500000E-01  1.060025E-02
 2.950000E+00 -1.000000E-01  1.132913E-02
 2.950000E+00 -5.000000E-02  1.202880E-02
 2.950000E+00  0.000000E+00  1.267609E-02
 2.950000E+00  5.000000E-02  1.325674E-02
 2.950000E+00  1.000000E-01  1.376411E-02
 2.950000E+00  1.500000E-01  1.419743E-02
 2.950000E+00  2.000000E-01  1.456002E-02
 2.950000E+00  2.500000E-01  1.485773E-02
 2.950000E+00  3.000000E-01  1.509761E-02
 2.950000E+00  3.500000E-01  1.528710E-02
 2.950000E+00  4.000000E-01  1.543337E-02
 2.950000E+00  4.500000E-01  1.554301E-02
 2.950000E+00  5.000000E-01  1.562183E-02
 2.950000E+00  5.500000E-01  1.567483E-02
 2.950000E+00  6.000000E-01  1.570621E-02
 2.950000E+00  6.500000E-01  1.571946E-02
 2.950000E+00  7.000000E-01  1.571744E-02
 2.950000E+00  7.500000E-01  1.570248E-02
 2.950000E+00  8.000000E-01  1.567646E-02
 2.950000E+00  8.500000E-01  1.564091E-02
 2.950000E+00  9.000000E-01  1.559705E-02
 2.950000E+00  9.500000E-01  1.554588E-02
 2.950000E+00  1.000000E+00  1.548820E-02
 2.950000E+00  1.050000E+00  1.542468E-02
 2.950000E+00  1.100000E+00  1.535586E-02
 2.950000E+00  1.150000E+00  1.528217E-02
 2.950000E+00  1.200000E+00  1.520398E-02
 2.950000E+00  1.250000E+00  1.512162E-02
 2.950000E+00  1.300000E+00  1.503533E-02
 2.950000E+00  1.350000E+00  1.494537E-02
 2.950000E+00  1.400000E+00  1.485192E-02
 2.950000E+00  1.450000E+00  1.475517E-02
 2.950000E+00  1.500000E+00  1.465530E-02
 2.950000E+00  1.550000E+00  1.455243E-02
 2.950000E+00  1.600000E+00  1.444672E-02
 2.950000E+00  1.650000E+00  1.433827E-02
 2.950000E+00  1.700000E+00  1.422719E-02
 2.950000E+00  1.750000E+00  1.411355E-02
 2.950000E+00  1.800000E+00  1.399742E-02
 2.950000E+00  1.850000E+00  1.387884E-02
 2.950000E+00  1.900000E+00  1.375781E-02
 2.950000E+00  1.950000E+00  1.363431E-02
 2.950000E+00  2.000000E+00  1.350824E-02
 2.950000E+00  2.050000E+00  1.337949E-02
 2.950000E+00  2.100000E+00  1.324786E-02
 2.950000E+00  2.150000E+00  1.311311E-02
 2.950000E+00  2.200000E+00  1.297495E-02
 2.950000E+00  2.250000E+00  1.283304E-02
 2.950000E+00  2.300000E+00  1.268703E-02
 2.950000E+00  2.350000E+00  1.253655E-02
 2.950000E+00  2.400000E+00  1.238123E-02
 2.950000E+00  2.450000E+00  1.222070E-02
 2.950000E+00  2.500000E+00  1.205460E-02
 2.950000E+00  2.550000E+00  1.188261E-02
 2.950000E+00  2.600000E+00  1.170443E-02
 2.950000E+00  2.650000E+00  1.151977E-02
 2.950000E+00  2.700000E+00  1.132838E-02
 2.950000E+00  2.750000E+00  1.113006E-02
 2.950000E+00  2.800000E+00  1.092461E-02
 2.950000E+00  2.850000E+00  1.071189E-02
 2.950000E+00  2.900000E+00  1.049179E-02
 2.950000E+00  2.950000E+00  1.026422E-02
 2.950000E+00  3.000000E+00  1.002913E-02
 2.950000E+00  3.050000E+00  9.786509E-03
 2.950000E+00  3.100000E+00  9.536361E-03
 2.950000E+00  3.150000E+00  9.278740E-03
 2.950000E+00  3.200000E+00  9.013731E-03
 2.950000E+00  3.250000E+00  8.741454E-03
 2.950000E+00  3.300000E+00  8.462071E-03
 2.950000E+00  3.350000E+00  8.175786E-03
 2.950000E+00  3.400000E+00  7.882853E-03
 2.950000E+00  3.450000E+00  7.583584E-03
 2.950000E+00  3.500000E+00  7.278364E-03
 2.950000E+00  3.550000E+00  6.967661E-03
 2.950000E+00  3.600000E+00  6.652040E-03
 2.950000E+00  3.650000E+00  6.332178E-03
 2.950000E+00  3.700000E+00  6.008873E-03
 2.950000E+00  3.750000E+00  5.683049E-03
 2.950000E+00  3.800000E+00  5.355759E-03
 2.950000E+00  3.850000E+00  5.028185E-03
 2.950000E+00  3.900000E+00  4.701624E-03
 2.950000E+00  3.950000E+00  4.377482E-03
 2.950000E+00  4.000000E+00  4.057253E-03
 2.950000E+00  4.050000E+00  3.742495E-03
 2.950000E+00  4.100000E+00  3.434801E-03
 2.950000E+00  4.150000E+00  3.135766E-03
 2.950000E+00  4.200000E+00  2.846947E-03
 2.950000E+00  4.250000E+00  2.569819E-03
 2.950000E+00  4.300000E+00  2.305741E-03
 2.950000E+00  4.350000E+00  2.055910E-03
 2.950000E+00  4.400000E+00  1.821329E-03
 2.950000E+00  4.450000E+00  1.602781E-03
 2.950000E+00  4.500000E+00  1.400806E-03
 2.950000E+00  4.550000E+00  1.215690E-03
 2.950000E+00  4.600000E+00  1.047465E-03
 2.950000E+00  4.650000E+00  8.959136E-04
 2.950000E+00  4.700000E+00  7.605876E-04
 2.950000E+00  4.750000E+00  6.408317E-04
 2.950000E+00  4.800000E+00  5.358143E-04
 2.950000E+00  4.850000E+00  4.445631E-04
 2.950000E+00  4.900000E+00  3.660021E-04
 2.950000E+00  4.950000E+00  2.989901E-04
 2.950000E+00  5.000000E+00  2.423563E-04
 2.950000E+00  5.050000E+00  1.949330E-04
 2.950000E+00  5.100000E+00  1.555846E-04
 2.950000E+00  5.150000E+00  1.232305E-04
 2.950000E+00  5.200000E+00  9.686411E-05
 2.950000E+00  5.250000E+00  7.556486E-05
 2.950000E+00  5.300000E+00  5.850639E-05
 2.950000E+00  5.350000E+00  4.495913E-05
 2.950000E+00  5.400000E+00  3.428907E-05
 2.950000E+00  5.450000E+00  2.595337E-05
 2.950000E+00  5.500000E+00  1.949355E-05
 2.950000E+00  5.550000E+00  1.452732E-05
 2.950000E+00  5.600000E+00  1.073966E-05
 2.950000E+00  5.650000E+00  7.873898E-06
 2.950000E+00  5.700000E+00  5.723077E-06
 2.950000E+00  5.750000E+00  4.121981E-06
 2.950000E+00  5.800000E+00  2.939986E-06
 2.950000E+00  5.850000E+00  2.074766E-06
 2.950000E+00  5.900000E+00  1.446891E-06
 2.950000E+00  5.950000E+00  9.952671E-07
 2.950000E+00  6.000000E+00  6.733396E-07
 2.950000E+00  6.050000E+00  4.459949E-07
 2.950000E+00  6.100000E+00  2.870457E-07
 2.950000E+00  6.150000E+00  1.772195E-07
 2.950000E+00  6.200000E+00  1.025591E-07
 2.950000E+00  6.250000E+00  5.316686E-08
 2.950000E+00  6.300000E+00  2.223869E-08
 2.950000E+00  6.350000E+00  5.353144E-09
 2.950000E+00  6.400000E+00  0.000000E+00
 
 3.000000E+00 -6.400000E+00  0.000000E+00
 3.000000E+00 -6.350000E+00  5.894480E-09
 3.000000E+00 -6.300000E+00  2.442636E-08
 3.000000E+00 -6.250000E+00  5.815520E-08
 3.000000E+00 -6.200000E+00  1.115365E-07
 3.000000E+00 -6.150000E+00  1.913356E-07
 3.000000E+00 -6.100000E+00  3.072670E-07
 3.000000E+00 -6.050000E+00  4.728745E-07
 3.000000E+00 -6.000000E+00  7.066763E-07
 3.000000E+00 -5.950000E+00  1.033609E-06
 3.000000E+00 -5.900000E+00  1.486813E-06
 3.000000E+00 -5.850000E+00  2.109814E-06
 3.000000E+00 -5.800000E+00  2.959159E-06
 3.000000E+00 -5.750000E+00  4.107578E-06
 3.000000E+00 -5.700000E+00  5.647752E-06
 3.000000E+00 -5.650000E+00  7.696736E-06
 3.000000E+00 -5.600000E+00  1.040109E-05
 3.000000E+00 -5.550000E+00  1.394270E-05
 3.000000E+00 -5.500000E+00  1.854526E-05
 3.000000E+00 -5.450000E+00  2.448122E-05
 3.000000E+00 -5.400000E+00  3.207899E-05
 3.000000E+00 -5.350000E+00  4.173004E-05
 3.000000E+00 -5.300000E+00  5.389541E-05
 3.000000E+00 -5.250000E+00  6.911121E-05
 3.000000E+00 -5.200000E+00  8.799247E-05
 3.000000E+00 -5.150000E+00  1.112348E-04
 3.000000E+00 -5.100000E+00  1.396135E-04
 3.000000E+00 -5.050000E+00  1.739788E-04
 3.000000E+00 -5.000000E+00  2.152480E-04
 3.000000E+00 -4.950000E+00  2.643926E-04
 3.000000E+00 -4.900000E+00  3.224217E-04
 3.000000E+00 -4.850000E+00  3.903602E-04
 3.000000E+00 -4.800000E+00  4.692243E-04
 3.000000E+00 -4.750000E+00  5.599925E-04
 3.000000E+00 -4.700000E+00  6.635765E-04
 3.000000E+00 -4.650000E+00  7.807899E-04
 3.000000E+00 -4.600000E+00  9.123192E-04
 3.000000E+00 -4.550000E+00  1.058697E-03
 3.000000E+00 -4.500000E+00  1.220278E-03
 3.000000E+00 -4.450000E+00  1.397225E-03
 3.000000E+00 -4.400000E+00  1.589492E-03
 3.000000E+00 -4.350000E+00  1.796827E-03
 3.000000E+00 -4.300000E+00  2.018769E-03
 3.000000E+00 -4.250000E+00  2.254661E-03
 3.000000E+00 -4.200000E+00  2.503665E-03
 3.000000E+00 -4.150000E+00  2.764782E-03
 3.000000E+00 -4.100000E+00  3.036878E-03
 3.000000E+00 -4.050000E+00  3.318709E-03
 3.000000E+00 -4.000000E+00  3.608953E-03
 3.000000E+00 -3.950000E+00  3.906240E-03
 3.000000E+00 -3.900000E+00  4.209179E-03
 3.000000E+00 -3.850000E+00  4.516392E-03
 3.000000E+00 -3.800000E+00  4.826535E-03
 3.000000E+00 -3.750000E+00  5.138324E-03
 3.000000E+00 -3.700000E+00  5.450556E-03
 3.000000E+00 -3.650000E+00  5.762119E-03
 3.000000E+00 -3.600000E+00  6.072011E-03
 3.000000E+00 -3.550000E+00  6.379347E-03
 3.000000E+00 -3.500000E+00  6.683366E-03
 3.000000E+00 -3.450000E+00  6.983429E-03
 3.000000E+00 -3.400000E+00  7.279020E-03
 3.000000E+00 -3.350000E+00  7.569735E-03
 3.000000E+00 -3.300000E+00  7.855269E-03
 3.000000E+00 -3.250000E+00  8.135395E-03
 3.000000E+00 -3.200000E+00  8.409946E-03
 3.000000E+00 -3.150000E+00  8.678801E-03
 3.000000E+00 -3.100000E+00  8.941864E-03
 3.000000E+00 -3.050000E+00  9.199066E-03
 3.000000E+00 -3.000000E+00  9.450353E-03
 3.000000E+00 -2.950000E+00  9.695696E-03
 3.000000E+00 -2.900000E+00  9.935091E-03
 3.000000E+00 -2.850000E+00  1.016856E-02
 3.000000E+00 -2.800000E+00  1.039617E-02
 3.000000E+00 -2.750000E+00  1.061798E-02
 3.000000E+00 -2.700000E+00  1.083411E-02
 3.000000E+00 -2.650000E+00  1.104466E-02
 3.000000E+00 -2.600000E+00  1.124976E-02
 3.000000E+00 -2.550000E+00  1.144952E-02
 3.000000E+00 -2.500000E+00  1.164405E-02
 3.000000E+00 -2.450000E+00  1.183345E-02
 3.000000E+00 -2.400000E+00  1.201781E-02
 3.000000E+00 -2.350000E+00  1.219721E-02
 3.000000E+00 -2.300000E+00  1.237170E-02
 3.000000E+00 -2.250000E+00  1.254133E-02
 3.000000E+00 -2.200000E+00  1.270612E-02
 3.000000E+00 -2.150000E+00  1.286606E-02
 3.000000E+00 -2.100000E+00  1.302112E-02
 3.000000E+00 -2.050000E+00  1.317122E-02
 3.000000E+00 -2.000000E+00  1.331620E-02
 3.000000E+00 -1.950000E+00  1.345585E-02
 3.000000E+00 -1.900000E+00  1.358988E-02
 3.000000E+00 -1.850000E+00  1.371789E-02
 3.000000E+00 -1.800000E+00  1.383934E-02
 3.000000E+00 -1.750000E+00  1.395359E-02
 3.000000E+00 -1.700000E+00  1.405981E-02
 3.000000E+00 -1.650000E+00  1.415698E-02
 3.000000E+00 -1.600000E+00  1.424384E-02
 3.000000E+00 -1.550000E+00  1.431883E-02
 3.000000E+00 -1.500000E+00  1.438004E-02
 3.000000E+00 -1.450000E+00  1.442510E-02
 3.000000E+00 -1.400000E+00  1.445114E-02
 3.000000E+00 -1.350000E+00  1.445471E-02
 3.000000E+00 -1.300000E+00  1.443175E-02
 3.000000E+00 -1.250000E+00  1.437755E-02
 3.000000E+00 -1.200000E+00  1.428683E-02
 3.000000E+00 -1.150000E+00  1.415390E-02
 3.000000E+00 -1.100000E+00  1.397292E-02
 3.000000E+00 -1.050000E+00  1.373839E-02
 3.000000E+00 -1.000000E+00  1.344585E-02
 3.000000E+00 -9.500000E-01  1.309280E-02
 3.000000E+00 -9.000000E-01  1.267992E-02
 3.000000E+00 -8.500000E-01  1.221235E-02
 3.000000E+00 -8.000000E-01  1.170101E-02
 3.000000E+00 -7.500000E-01  1.116352E-02
 3.000000E+00 -7.000000E-01  1.062443E-02
 3.000000E+00 -6.500000E-01  1.011426E-02
 3.000000E+00 -6.000000E-01  9.667254E-03
 3.000000E+00 -5.500000E-01  9.317710E-03
 3.000000E+00 -5.000000E-01  9.095509E-03
 3.000000E+00 -4.500000E-01  9.021609E-03
 3.000000E+00 -4.000000E-01  9.104620E-03
 3.000000E+00 -3.500000E-01  9.339344E-03
 3.000000E+00 -3.000000E-01  9.707689E-03
 3.000000E+00 -2.500000E-01  1.018170E-02
 3.000000E+00 -2.000000E-01  1.072790E-02
 3.000000E+00 -1.500000E-01  1.131185E-02
 3.000000E+00 -1.000000E-01  1.190203E-02
 3.000000E+00 -5.000000E-02  1.247248E-02
 3.000000E+00  0.000000E+00  1.300398E-02
 3.000000E+00  5.000000E-02  1.348415E-02
 3.000000E+00  1.000000E-01  1.390655E-02
 3.000000E+00  1.500000E-01  1.426956E-02
 3.000000E+00  2.000000E-01  1.457495E-02
 3.000000E+00  2.500000E-01  1.482675E-02
 3.000000E+00  3.000000E-01  1.503020E-02
 3.000000E+00  3.500000E-01  1.519101E-02
 3.000000E+00  4.000000E-01  1.531485E-02
 3.000000E+00  4.500000E-01  1.540701E-02
 3.000000E+00  5.000000E-01  1.547226E-02
 3.000000E+00  5.500000E-01  1.551473E-02
 3.000000E+00  6.000000E-01  1.553795E-02
 3.000000E+00  6.500000E-01  1.554488E-02
 3.000000E+00  7.000000E-01  1.553796E-02
 3.000000E+00  7.500000E-01  1.551922E-02
 3.000000E+00  8.000000E-01  1.549028E-02
 3.000000E+00  8.500000E-01  1.545250E-02
 3.000000E+00  9.000000E-01  1.540696E-02
 3.000000E+00  9.500000E-01  1.535456E-02
 3.000000E+00  1.000000E+00  1.529602E-02
 3.000000E+00  1.050000E+00  1.523195E-02
 3.000000E+00  1.100000E+00  1.516284E-02
 3.000000E+00  1.150000E+00  1.508911E-02
 3.000000E+00  1.200000E+00  1.501109E-02
 3.000000E+00  1.250000E+00  1.492907E-02
 3.000000E+00  1.300000E+00  1.484329E-02
 3.000000E+00  1.350000E+00  1.475396E-02
 3.000000E+00  1.400000E+00  1.466123E-02
 3.000000E+00  1.450000E+00  1.456528E-02
 3.000000E+00  1.500000E+00  1.446621E-02
 3.000000E+00  1.550000E+00  1.436413E-02
 3.000000E+00  1.600000E+00  1.425913E-02
 3.000000E+00  1.650000E+00  1.415129E-02
 3.000000E+00  1.700000E+00  1.404064E-02
 3.000000E+00  1.750000E+00  1.392723E-02
 3.000000E+00  1.800000E+00  1.381107E-02
 3.000000E+00  1.850000E+00  1.369217E-02
 3.000000E+00  1.900000E+00  1.357050E-02
 3.000000E+00  1.950000E+00  1.344602E-02
 3.000000E+00  2.000000E+00  1.331862E-02
 3.000000E+00  2.050000E+00  1.318817E-02
 3.000000E+00  2.100000E+00  1.305451E-02
 3.000000E+00  2.150000E+00  1.291740E-02
 3.000000E+00  2.200000E+00  1.277659E-02
 3.000000E+00  2.250000E+00  1.263178E-02
 3.000000E+00  2.300000E+00  1.248267E-02
 3.000000E+00  2.350000E+00  1.232892E-02
 3.000000E+00  2.400000E+00  1.217022E-02
 3.000000E+00  2.450000E+00  1.200625E-02
 3.000000E+00  2.500000E+00  1.183669E-02
 3.000000E+00  2.550000E+00  1.166126E-02
 3.000000E+00  2.600000E+00  1.147968E-02
 3.000000E+00  2.650000E+00  1.129168E-02
 3.000000E+00  2.700000E+00  1.109706E-02
 3.000000E+00  2.750000E+00  1.089559E-02
 3.000000E+00  2.800000E+00  1.068710E-02
 3.000000E+00  2.850000E+00  1.047146E-02
 3.000000E+00  2.900000E+00  1.024854E-02
 3.000000E+00  2.950000E+00  1.001827E-02
 3.000000E+00  3.000000E+00  9.780606E-03
 3.000000E+00  3.050000E+00  9.535536E-03
 3.000000E+00  3.100000E+00  9.283087E-03
 3.000000E+00  3.150000E+00  9.023322E-03
 3.000000E+00  3.200000E+00  8.756349E-03
 3.000000E+00  3.250000E+00  8.482314E-03
 3.000000E+00  3.300000E+00  8.201411E-03
 3.000000E+00  3.350000E+00  7.913884E-03
 3.000000E+00  3.400000E+00  7.620032E-03
 3.000000E+00  3.450000E+00  7.320217E-03
 3.000000E+00  3.500000E+00  7.014879E-03
 3.000000E+00  3.550000E+00  6.704545E-03
 3.000000E+00  3.600000E+00  6.389843E-03
 3.000000E+00  3.650000E+00  6.071511E-03
 3.000000E+00  3.700000E+00  5.750411E-03
 3.000000E+00  3.750000E+00  5.427526E-03
 3.000000E+00  3.800000E+00  5.103968E-03
 3.000000E+00  3.850000E+00  4.780964E-03
 3.000000E+00  3.900000E+00  4.459855E-03
 3.000000E+00  3.950000E+00  4.142070E-03
 3.000000E+00  4.000000E+00  3.829114E-03
 3.000000E+00  4.050000E+00  3.522535E-03
 3.000000E+00  4.100000E+00  3.223895E-03
 3.000000E+00  4.150000E+00  2.934731E-03
 3.000000E+00  4.200000E+00  2.656519E-03
 3.000000E+00  4.250000E+00  2.390631E-03
 3.000000E+00  4.300000E+00  2.138298E-03
 3.000000E+00  4.350000E+00  1.900576E-03
 3.000000E+00  4.400000E+00  1.678313E-03
 3.000000E+00  4.450000E+00  1.472130E-03
 3.000000E+00  4.500000E+00  1.282406E-03
 3.000000E+00  4.550000E+00  1.109275E-03
 3.000000E+00  4.600000E+00  9.526238E-04
 3.000000E+00  4.650000E+00  8.121108E-04
 3.000000E+00  4.700000E+00  6.871818E-04
 3.000000E+00  4.750000E+00  5.770984E-04
 3.000000E+00  4.800000E+00  4.809704E-04
 3.000000E+00  4.850000E+00  3.977903E-04
 3.000000E+00  4.900000E+00  3.264705E-04
 3.000000E+00  4.950000E+00  2.658787E-04
 3.000000E+00  5.000000E+00  2.148710E-04
 3.000000E+00  5.050000E+00  1.723216E-04
 3.000000E+00  5.100000E+00  1.371476E-04
 3.000000E+00  5.150000E+00  1.083294E-04
 3.000000E+00  5.200000E+00  8.492508E-05
 3.000000E+00  5.250000E+00  6.608093E-05
 3.000000E+00  5.300000E+00  5.103615E-05
 3.000000E+00  5.350000E+00  3.912382E-05
 3.000000E+00  5.400000E+00  2.976822E-05
 3.000000E+00  5.450000E+00  2.247935E-05
 3.000000E+00  5.500000E+00  1.684566E-05
 3.000000E+00  5.550000E+00  1.252568E-05
 3.000000E+00  5.600000E+00  9.239272E-06
 3.000000E+00  5.650000E+00  6.759061E-06
 3.000000E+00  5.700000E+00  4.902331E-06
 3.000000E+00  5.750000E+00  3.523680E-06
 3.000000E+00  5.800000E+00  2.508481E-06
 3.000000E+00  5.850000E+00  1.767203E-06
 3.000000E+00  5.900000E+00  1.230556E-06
 3.000000E+00  5.950000E+00  8.454093E-07
 3.000000E+00  6.000000E+00  5.714166E-07
 3.000000E+00  6.050000E+00  3.782490E-07
 3.000000E+00  6.100000E+00  2.433695E-07
 3.000000E+00  6.150000E+00  1.502515E-07
 3.000000E+00  6.200000E+00  8.697057E-08
 3.000000E+00  6.250000E+00  4.510116E-08
 3.000000E+00  6.300000E+00  1.887183E-08
 3.000000E+00  6.350000E+00  4.543945E-09
 3.000000E+00  6.400000E+00  0.000000E+00
 
 3.050000E+00 -6.400000E+00  0.000000E+00
 3.050000E+00 -6.350000E+00  4.855046E-09
 3.050000E+00 -6.300000E+00  2.012620E-08
 3.050000E+00 -6.250000E+00  4.794657E-08
 3.050000E+00 -6.200000E+00  9.203896E-08
 3.050000E+00 -6.150000E+00  1.580741E-07
 3.050000E+00 -6.100000E+00  2.542232E-07
 3.050000E+00 -6.050000E+00  3.919158E-07
 3.050000E+00 -6.000000E+00  5.868265E-07
 3.050000E+00 -5.950000E+00  8.601181E-07
 3.050000E+00 -5.900000E+00  1.239979E-06
 3.050000E+00 -5.850000E+00  1.763508E-06
 3.050000E+00 -5.800000E+00  2.479000E-06
 3.050000E+00 -5.750000E+00  3.448715E-06
 3.050000E+00 -5.700000E+00  4.752199E-06
 3.050000E+00 -5.650000E+00  6.490242E-06
 3.050000E+00 -5.600000E+00  8.789506E-06
 3.050000E+00 -5.550000E+00  1.180787E-05
 3.050000E+00 -5.500000E+00  1.574042E-05
 3.050000E+00 -5.450000E+00  2.082596E-05
 3.050000E+00 -5.400000E+00  2.735390E-05
 3.050000E+00 -5.350000E+00  3.567111E-05
 3.050000E+00 -5.300000E+00  4.618846E-05
 3.050000E+00 -5.250000E+00  5.938667E-05
 3.050000E+00 -5.200000E+00  7.582082E-05
 3.050000E+00 -5.150000E+00  9.612326E-05
 3.050000E+00 -5.100000E+00  1.210042E-04
 3.050000E+00 -5.050000E+00  1.512496E-04
 3.050000E+00 -5.000000E+00  1.877154E-04
 3.050000E+00 -4.950000E+00  2.313179E-04
 3.050000E+00 -4.900000E+00  2.830205E-04
 3.050000E+00 -4.850000E+00  3.438149E-04
 3.050000E+00 -4.800000E+00  4.146996E-04
 3.050000E+00 -4.750000E+00  4.966540E-04
 3.050000E+00 -4.700000E+00  5.906110E-04
 3.050000E+00 -4.650000E+00  6.974278E-04
 3.050000E+00 -4.600000E+00  8.178570E-04
 3.050000E+00 -4.550000E+00  9.525196E-04
 3.050000E+00 -4.500000E+00  1.101881E-03
 3.050000E+00 -4.450000E+00  1.266229E-03
 3.050000E+00 -4.400000E+00  1.445664E-03
 3.050000E+00 -4.350000E+00  1.640083E-03
 3.050000E+00 -4.300000E+00  1.849184E-03
 3.050000E+00 -4.250000E+00  2.072468E-03
 3.050000E+00 -4.200000E+00  2.309248E-03
 3.050000E+00 -4.150000E+00  2.558665E-03
 3.050000E+00 -4.100000E+00  2.819712E-03
 3.050000E+00 -4.050000E+00  3.091252E-03
 3.050000E+00 -4.000000E+00  3.372051E-03
 3.050000E+00 -3.950000E+00  3.660804E-03
 3.050000E+00 -3.900000E+00  3.956164E-03
 3.050000E+00 -3.850000E+00  4.256772E-03
 3.050000E+00 -3.800000E+00  4.561287E-03
 3.050000E+00 -3.750000E+00  4.868406E-03
 3.050000E+00 -3.700000E+00  5.176890E-03
 3.050000E+00 -3.650000E+00  5.485584E-03
 3.050000E+00 -3.600000E+00  5.793429E-03
 3.050000E+00 -3.550000E+00  6.099476E-03
 3.050000E+00 -3.500000E+00  6.402899E-03
 3.050000E+00 -3.450000E+00  6.702991E-03
 3.050000E+00 -3.400000E+00  6.999170E-03
 3.050000E+00 -3.350000E+00  7.290965E-03
 3.050000E+00 -3.300000E+00  7.578006E-03
 3.050000E+00 -3.250000E+00  7.860006E-03
 3.050000E+00 -3.200000E+00  8.136739E-03
 3.050000E+00 -3.150000E+00  8.408028E-03
 3.050000E+00 -3.100000E+00  8.673727E-03
 3.050000E+00 -3.050000E+00  8.933717E-03
 3.050000E+00 -3.000000E+00  9.187901E-03
 3.050000E+00 -2.950000E+00  9.436210E-03
 3.050000E+00 -2.900000E+00  9.678603E-03
 3.050000E+00 -2.850000E+00  9.915077E-03
 3.050000E+00 -2.800000E+00  1.014566E-02
 3.050000E+00 -2.750000E+00  1.037042E-02
 3.050000E+00 -2.700000E+00  1.058944E-02
 3.050000E+00 -2.650000E+00  1.080282E-02
 3.050000E+00 -2.600000E+00  1.101068E-02
 3.050000E+00 -2.550000E+00  1.121315E-02
 3.050000E+00 -2.500000E+00  1.141033E-02
 3.050000E+00 -2.450000E+00  1.160232E-02
 3.050000E+00 -2.400000E+00  1.178922E-02
 3.050000E+00 -2.350000E+00  1.197110E-02
 3.050000E+00 -2.300000E+00  1.214804E-02
 3.050000E+00 -2.250000E+00  1.232006E-02
 3.050000E+00 -2.200000E+00  1.248720E-02
 3.050000E+00 -2.150000E+00  1.264947E-02
 3.050000E+00 -2.100000E+00  1.280682E-02
 3.050000E+00 -2.050000E+00  1.295920E-02
 3.050000E+00 -2.000000E+00  1.310648E-02
 3.050000E+00 -1.950000E+00  1.324848E-02
 3.050000E+00 -1.900000E+00  1.338494E-02
 3.050000E+00 -1.850000E+00  1.351551E-02
 3.050000E+00 -1.800000E+00  1.363974E-02
 3.050000E+00 -1.750000E+00  1.375707E-02
 3.050000E+00 -1.700000E+00  1.386677E-02
 3.050000E+00 -1.650000E+00  1.396796E-02
 3.050000E+00 -1.600000E+00  1.405957E-02
 3.050000E+00 -1.550000E+00  1.414025E-02
 3.050000E+00 -1.500000E+00  1.420838E-02
 3.050000E+00 -1.450000E+00  1.426196E-02
 3.050000E+00 -1.400000E+00  1.429860E-02
 3.050000E+00 -1.350000E+00  1.431544E-02
 3.050000E+00 -1.300000E+00  1.430916E-02
 3.050000E+00 -1.250000E+00  1.427598E-02
 3.050000E+00 -1.200000E+00  1.421171E-02
 3.050000E+00 -1.150000E+00  1.411194E-02
 3.050000E+00 -1.100000E+00  1.397226E-02
 3.050000E+00 -1.050000E+00  1.378868E-02
 3.050000E+00 -1.000000E+00  1.355821E-02
 3.050000E+00 -9.500000E-01  1.327955E-02
 3.050000E+00 -9.000000E-01  1.295401E-02
 3.050000E+00 -8.500000E-01  1.258649E-02
 3.050000E+00 -8.000000E-01  1.218632E-02
 3.050000E+00 -7.500000E-01  1.176786E-02
 3.050000E+00 -7.000000E-01  1.135051E-02
 3.050000E+00 -6.500000E-01  1.095786E-02
 3.050000E+00 -6.000000E-01  1.061596E-02
 3.050000E+00 -5.500000E-01  1.035054E-02
 3.050000E+00 -5.000000E-01  1.018385E-02
 3.050000E+00 -4.500000E-01  1.013139E-02
 3.050000E+00 -4.000000E-01  1.019959E-02
 3.050000E+00 -3.500000E-01  1.038472E-02
 3.050000E+00 -3.000000E-01  1.067356E-02
 3.050000E+00 -2.500000E-01  1.104545E-02
 3.050000E+00 -2.000000E-01  1.147542E-02
 3.050000E+00 -1.500000E-01  1.193740E-02
 3.050000E+00 -1.000000E-01  1.240714E-02
 3.050000E+00 -5.000000E-02  1.286419E-02
 3.050000E+00  0.000000E+00  1.329299E-02
 3.050000E+00  5.000000E-02  1.368301E-02
 3.050000E+00  1.000000E-01  1.402835E-02
 3.050000E+00  1.500000E-01  1.432685E-02
 3.050000E+00  2.000000E-01  1.457919E-02
 3.050000E+00  2.500000E-01  1.478797E-02
 3.050000E+00  3.000000E-01  1.495691E-02
 3.050000E+00  3.500000E-01  1.509028E-02
 3.050000E+00  4.000000E-01  1.519244E-02
 3.050000E+00  4.500000E-01  1.526756E-02
 3.050000E+00  5.000000E-01  1.531945E-02
 3.050000E+00  5.500000E-01  1.535146E-02
 3.050000E+00  6.000000E-01  1.536650E-02
 3.050000E+00  6.500000E-01  1.536703E-02
 3.050000E+00  7.000000E-01  1.535511E-02
 3.050000E+00  7.500000E-01  1.533245E-02
 3.050000E+00  8.000000E-01  1.530045E-02
 3.050000E+00  8.500000E-01  1.526027E-02
 3.050000E+00  9.000000E-01  1.521288E-02
 3.050000E+00  9.500000E-01  1.515905E-02
 3.050000E+00  1.000000E+00  1.509945E-02
 3.050000E+00  1.050000E+00  1.503461E-02
 3.050000E+00  1.100000E+00  1.496498E-02
 3.050000E+00  1.150000E+00  1.489093E-02
 3.050000E+00  1.200000E+00  1.481279E-02
 3.050000E+00  1.250000E+00  1.473079E-02
 3.050000E+00  1.300000E+00  1.464516E-02
 3.050000E+00  1.350000E+00  1.455608E-02
 3.050000E+00  1.400000E+00  1.446368E-02
 3.050000E+00  1.450000E+00  1.436808E-02
 3.050000E+00  1.500000E+00  1.426937E-02
 3.050000E+00  1.550000E+00  1.416762E-02
 3.050000E+00  1.600000E+00  1.406288E-02
 3.050000E+00  1.650000E+00  1.395517E-02
 3.050000E+00  1.700000E+00  1.384451E-02
 3.050000E+00  1.750000E+00  1.373090E-02
 3.050000E+00  1.800000E+00  1.361433E-02
 3.050000E+00  1.850000E+00  1.349478E-02
 3.050000E+00  1.900000E+00  1.337219E-02
 3.050000E+00  1.950000E+00  1.324650E-02
 3.050000E+00  2.000000E+00  1.311762E-02
 3.050000E+00  2.050000E+00  1.298542E-02
 3.050000E+00  2.100000E+00  1.284972E-02
 3.050000E+00  2.150000E+00  1.271033E-02
 3.050000E+00  2.200000E+00  1.256701E-02
 3.050000E+00  2.250000E+00  1.241949E-02
 3.050000E+00  2.300000E+00  1.226749E-02
 3.050000E+00  2.350000E+00  1.211074E-02
 3.050000E+00  2.400000E+00  1.194895E-02
 3.050000E+00  2.450000E+00  1.178183E-02
 3.050000E+00  2.500000E+00  1.160910E-02
 3.050000E+00  2.550000E+00  1.143051E-02
 3.050000E+00  2.600000E+00  1.124580E-02
 3.050000E+00  2.650000E+00  1.105473E-02
 3.050000E+00  2.700000E+00  1.085710E-02
 3.050000E+00  2.750000E+00  1.065270E-02
 3.050000E+00  2.800000E+00  1.044137E-02
 3.050000E+00  2.850000E+00  1.022297E-02
 3.050000E+00  2.900000E+00  9.997401E-03
 3.050000E+00  2.950000E+00  9.764584E-03
 3.050000E+00  3.000000E+00  9.524487E-03
 3.050000E+00  3.050000E+00  9.277113E-03
 3.050000E+00  3.100000E+00  9.022507E-03
 3.050000E+00  3.150000E+00  8.760754E-03
 3.050000E+00  3.200000E+00  8.491989E-03
 3.050000E+00  3.250000E+00  8.216391E-03
 3.050000E+00  3.300000E+00  7.934193E-03
 3.050000E+00  3.350000E+00  7.645684E-03
 3.050000E+00  3.400000E+00  7.351214E-03
 3.050000E+00  3.450000E+00  7.051201E-03
 3.050000E+00  3.500000E+00  6.746143E-03
 3.050000E+00  3.550000E+00  6.436630E-03
 3.050000E+00  3.600000E+00  6.123351E-03
 3.050000E+00  3.650000E+00  5.807109E-03
 3.050000E+00  3.700000E+00  5.488825E-03
 3.050000E+00  3.750000E+00  5.169540E-03
 3.050000E+00  3.800000E+00  4.850413E-03
 3.050000E+00  3.850000E+00  4.532716E-03
 3.050000E+00  3.900000E+00  4.217815E-03
 3.050000E+00  3.950000E+00  3.907153E-03
 3.050000E+00  4.000000E+00  3.602231E-03
 3.050000E+00  4.050000E+00  3.304569E-03
 3.050000E+00  4.100000E+00  3.015683E-03
 3.050000E+00  4.150000E+00  2.737036E-03
 3.050000E+00  4.200000E+00  2.470009E-03
 3.050000E+00  4.250000E+00  2.215856E-03
 3.050000E+00  4.300000E+00  1.975673E-03
 3.050000E+00  4.350000E+00  1.750363E-03
 3.050000E+00  4.400000E+00  1.540618E-03
 3.050000E+00  4.450000E+00  1.346897E-03
 3.050000E+00  4.500000E+00  1.169423E-03
 3.050000E+00  4.550000E+00  1.008180E-03
 3.050000E+00  4.600000E+00  8.629249E-04
 3.050000E+00  4.650000E+00  7.332015E-04
 3.050000E+00  4.700000E+00  6.183639E-04
 3.050000E+00  4.750000E+00  5.176059E-04
 3.050000E+00  4.800000E+00  4.299927E-04
 3.050000E+00  4.850000E+00  3.544960E-04
 3.050000E+00  4.900000E+00  2.900286E-04
 3.050000E+00  4.950000E+00  2.354777E-04
 3.050000E+00  5.000000E+00  1.897347E-04
 3.050000E+00  5.050000E+00  1.517218E-04
 3.050000E+00  5.100000E+00  1.204136E-04
 3.050000E+00  5.150000E+00  9.485346E-05
 3.050000E+00  5.200000E+00  7.416570E-05
 3.050000E+00  5.250000E+00  5.756277E-05
 3.050000E+00  5.300000E+00  4.434818E-05
 3.050000E+00  5.350000E+00  3.391558E-05
 3.050000E+00  5.400000E+00  2.574489E-05
 3.050000E+00  5.450000E+00  1.939609E-05
 3.050000E+00  5.500000E+00  1.450160E-05
 3.050000E+00  5.550000E+00  1.075788E-05
 3.050000E+00  5.600000E+00  7.916990E-06
 3.050000E+00  5.650000E+00  5.778407E-06
 3.050000E+00  5.700000E+00  4.181532E-06
 3.050000E+00  5.750000E+00  2.998927E-06
 3.050000E+00  5.800000E+00  2.130397E-06
 3.050000E+00  5.850000E+00  1.497894E-06
 3.050000E+00  5.900000E+00  1.041184E-06
 3.050000E+00  5.950000E+00  7.142203E-07
 3.050000E+00  6.000000E+00  4.821489E-07
 3.050000E+00  6.050000E+00  3.188635E-07
 3.050000E+00  6.100000E+00  2.050358E-07
 3.050000E+00  6.150000E+00  1.265458E-07
 3.050000E+00  6.200000E+00  7.324419E-08
 3.050000E+00  6.250000E+00  3.798686E-08
 3.050000E+00  6.300000E+00  1.589774E-08
 3.050000E+00  6.350000E+00  3.828427E-09
 3.050000E+00  6.400000E+00  0.000000E+00
 
 3.100000E+00 -6.400000E+00  0.000000E+00
 3.100000E+00 -6.350000E+00  3.975285E-09
 3.100000E+00 -6.300000E+00  1.648626E-08
 3.100000E+00 -6.250000E+00  3.930327E-08
 3.100000E+00 -6.200000E+00  7.552337E-08
 3.100000E+00 -6.150000E+00  1.298784E-07
 3.100000E+00 -6.100000E+00  2.092087E-07
 3.100000E+00 -6.050000E+00  3.231132E-07
 3.100000E+00 -6.000000E+00  4.847943E-07
 3.100000E+00 -5.950000E+00  7.121238E-07
 3.100000E+00 -5.900000E+00  1.028963E-06
 3.100000E+00 -5.850000E+00  1.466782E-06
 3.100000E+00 -5.800000E+00  2.066641E-06
 3.100000E+00 -5.750000E+00  2.881599E-06
 3.100000E+00 -5.700000E+00  3.979631E-06
 3.100000E+00 -5.650000E+00  5.447142E-06
 3.100000E+00 -5.600000E+00  7.393123E-06
 3.100000E+00 -5.550000E+00  9.953985E-06
 3.100000E+00 -5.500000E+00  1.329905E-05
 3.100000E+00 -5.450000E+00  1.763660E-05
 3.100000E+00 -5.400000E+00  2.322030E-05
 3.100000E+00 -5.350000E+00  3.035576E-05
 3.100000E+00 -5.300000E+00  3.940703E-05
 3.100000E+00 -5.250000E+00  5.080251E-05
 3.100000E+00 -5.200000E+00  6.504006E-05
 3.100000E+00 -5.150000E+00  8.269082E-05
 3.100000E+00 -5.100000E+00  1.044013E-04
 3.100000E+00 -5.050000E+00  1.308929E-04
 3.100000E+00 -5.000000E+00  1.629588E-04
 3.100000E+00 -4.950000E+00  2.014571E-04
 3.100000E+00 -4.900000E+00  2.472999E-04
 3.100000E+00 -4.850000E+00  3.014381E-04
 3.100000E+00 -4.800000E+00  3.648428E-04
 3.100000E+00 -4.750000E+00  4.384823E-04
 3.100000E+00 -4.700000E+00  5.232970E-04
 3.100000E+00 -4.650000E+00  6.201722E-04
 3.100000E+00 -4.600000E+00  7.299108E-04
 3.100000E+00 -4.550000E+00  8.532064E-04
 3.100000E+00 -4.500000E+00  9.906181E-04
 3.100000E+00 -4.450000E+00  1.142549E-03
 3.100000E+00 -4.400000E+00  1.309229E-03
 3.100000E+00 -4.350000E+00  1.490700E-03
 3.100000E+00 -4.300000E+00  1.686814E-03
 3.100000E+00 -4.250000E+00  1.897227E-03
 3.100000E+00 -4.200000E+00  2.121407E-03
 3.100000E+00 -4.150000E+00  2.358643E-03
 3.100000E+00 -4.100000E+00  2.608064E-03
 3.100000E+00 -4.050000E+00  2.868655E-03
 3.100000E+00 -4.000000E+00  3.139284E-03
 3.100000E+00 -3.950000E+00  3.418727E-03
 3.100000E+00 -3.900000E+00  3.705698E-03
 3.100000E+00 -3.850000E+00  3.998877E-03
 3.100000E+00 -3.800000E+00  4.296937E-03
 3.100000E+00 -3.750000E+00  4.598573E-03
 3.100000E+00 -3.700000E+00  4.902527E-03
 3.100000E+00 -3.650000E+00  5.207607E-03
 3.100000E+00 -3.600000E+00  5.512707E-03
 3.100000E+00 -3.550000E+00  5.816823E-03
 3.100000E+00 -3.500000E+00  6.119066E-03
 3.100000E+00 -3.450000E+00  6.418665E-03
 3.100000E+00 -3.400000E+00  6.714967E-03
 3.100000E+00 -3.350000E+00  7.007435E-03
 3.100000E+00 -3.300000E+00  7.295632E-03
 3.100000E+00 -3.250000E+00  7.579203E-03
 3.100000E+00 -3.200000E+00  7.857863E-03
 3.100000E+00 -3.150000E+00  8.131374E-03
 3.100000E+00 -3.100000E+00  8.399535E-03
 3.100000E+00 -3.050000E+00  8.662176E-03
 3.100000E+00 -3.000000E+00  8.919151E-03
 3.100000E+00 -2.950000E+00  9.170350E-03
 3.100000E+00 -2.900000E+00  9.415694E-03
 3.100000E+00 -2.850000E+00  9.655146E-03
 3.100000E+00 -2.800000E+00  9.888708E-03
 3.100000E+00 -2.750000E+00  1.011642E-02
 3.100000E+00 -2.700000E+00  1.033836E-02
 3.100000E+00 -2.650000E+00  1.055461E-02
 3.100000E+00 -2.600000E+00  1.076530E-02
 3.100000E+00 -2.550000E+00  1.097053E-02
 3.100000E+00 -2.500000E+00  1.117042E-02
 3.100000E+00 -2.450000E+00  1.136508E-02
 3.100000E+00 -2.400000E+00  1.155459E-02
 3.100000E+00 -2.350000E+00  1.173905E-02
 3.100000E+00 -2.300000E+00  1.191850E-02
 3.100000E+00 -2.250000E+00  1.209300E-02
 3.100000E+00 -2.200000E+00  1.226259E-02
 3.100000E+00 -2.150000E+00  1.242725E-02
 3.100000E+00 -2.100000E+00  1.258698E-02
 3.100000E+00 -2.050000E+00  1.274172E-02
 3.100000E+00 -2.000000E+00  1.289137E-02
 3.100000E+00 -1.950000E+00  1.303578E-02
 3.100000E+00 -1.900000E+00  1.317475E-02
 3.100000E+00 -1.850000E+00  1.330796E-02
 3.100000E+00 -1.800000E+00  1.343504E-02
 3.100000E+00 -1.750000E+00  1.355550E-02
 3.100000E+00 -1.700000E+00  1.366873E-02
 3.100000E+00 -1.650000E+00  1.377398E-02
 3.100000E+00 -1.600000E+00  1.387032E-02
 3.100000E+00 -1.550000E+00  1.395665E-02
 3.100000E+00 -1.500000E+00  1.403158E-02
 3.100000E+00 -1.450000E+00  1.409346E-02
 3.100000E+00 -1.400000E+00  1.414033E-02
 3.100000E+00 -1.350000E+00  1.416986E-02
 3.100000E+00 -1.300000E+00  1.417938E-02
 3.100000E+00 -1.250000E+00  1.416590E-02
 3.100000E+00 -1.200000E+00  1.412619E-02
 3.100000E+00 -1.150000E+00  1.405690E-02
 3.100000E+00 -1.100000E+00  1.395479E-02
 3.100000E+00 -1.050000E+00  1.381709E-02
 3.100000E+00 -1.000000E+00  1.364188E-02
 3.100000E+00 -9.500000E-01  1.342873E-02
 3.100000E+00 -9.000000E-01  1.317928E-02
 3.100000E+00 -8.500000E-01  1.289796E-02
 3.100000E+00 -8.000000E-01  1.259256E-02
 3.100000E+00 -7.500000E-01  1.227454E-02
 3.100000E+00 -7.000000E-01  1.195897E-02
 3.100000E+00 -6.500000E-01  1.166379E-02
 3.100000E+00 -6.000000E-01  1.140846E-02
 3.100000E+00 -5.500000E-01  1.121200E-02
 3.100000E+00 -5.000000E-01  1.109070E-02
 3.100000E+00 -4.500000E-01  1.105587E-02
 3.100000E+00 -4.000000E-01  1.111224E-02
 3.100000E+00 -3.500000E-01  1.125720E-02
 3.100000E+00 -3.000000E-01  1.148124E-02
 3.100000E+00 -2.500000E-01  1.176938E-02
 3.100000E+00 -2.000000E-01  1.210329E-02
 3.100000E+00 -1.500000E-01  1.246359E-02
 3.100000E+00 -1.000000E-01  1.283192E-02
 3.100000E+00 -5.000000E-02  1.319249E-02
 3.100000E+00  0.000000E+00  1.353293E-02
 3.100000E+00  5.000000E-02  1.384453E-02
 3.100000E+00  1.000000E-01  1.412203E-02
 3.100000E+00  1.500000E-01  1.436311E-02
 3.100000E+00  2.000000E-01  1.456769E-02
 3.100000E+00  2.500000E-01  1.473729E-02
 3.100000E+00  3.000000E-01  1.487448E-02
 3.100000E+00  3.500000E-01  1.498234E-02
 3.100000E+00  4.000000E-01  1.506413E-02
 3.100000E+00  4.500000E-01  1.512308E-02
 3.100000E+00  5.000000E-01  1.516215E-02
 3.100000E+00  5.500000E-01  1.518404E-02
 3.100000E+00  6.000000E-01  1.519109E-02
 3.100000E+00  6.500000E-01  1.518531E-02
 3.100000E+00  7.000000E-01  1.516840E-02
 3.100000E+00  7.500000E-01  1.514178E-02
 3.100000E+00  8.000000E-01  1.510664E-02
 3.100000E+00  8.500000E-01  1.506397E-02
 3.100000E+00  9.000000E-01  1.501460E-02
 3.100000E+00  9.500000E-01  1.495921E-02
 3.100000E+00  1.000000E+00  1.489838E-02
 3.100000E+00  1.050000E+00  1.483258E-02
 3.100000E+00  1.100000E+00  1.476222E-02
 3.100000E+00  1.150000E+00  1.468763E-02
 3.100000E+00  1.200000E+00  1.460910E-02
 3.100000E+00  1.250000E+00  1.452686E-02
 3.100000E+00  1.300000E+00  1.444108E-02
 3.100000E+00  1.350000E+00  1.435192E-02
 3.100000E+00  1.400000E+00  1.425950E-02
 3.100000E+00  1.450000E+00  1.416390E-02
 3.100000E+00  1.500000E+00  1.406518E-02
 3.100000E+00  1.550000E+00  1.396338E-02
 3.100000E+00  1.600000E+00  1.385851E-02
 3.100000E+00  1.650000E+00  1.375056E-02
 3.100000E+00  1.700000E+00  1.363953E-02
 3.100000E+00  1.750000E+00  1.352539E-02
 3.100000E+00  1.800000E+00  1.340810E-02
 3.100000E+00  1.850000E+00  1.328762E-02
 3.100000E+00  1.900000E+00  1.316388E-02
 3.100000E+00  1.950000E+00  1.303683E-02
 3.100000E+00  2.000000E+00  1.290635E-02
 3.100000E+00  2.050000E+00  1.277233E-02
 3.100000E+00  2.100000E+00  1.263459E-02
 3.100000E+00  2.150000E+00  1.249296E-02
 3.100000E+00  2.200000E+00  1.234720E-02
 3.100000E+00  2.250000E+00  1.219710E-02
 3.100000E+00  2.300000E+00  1.204239E-02
 3.100000E+00  2.350000E+00  1.188281E-02
 3.100000E+00  2.400000E+00  1.171812E-02
 3.100000E+00  2.450000E+00  1.154806E-02
 3.100000E+00  2.500000E+00  1.137237E-02
 3.100000E+00  2.550000E+00  1.119083E-02
 3.100000E+00  2.600000E+00  1.100319E-02
 3.100000E+00  2.650000E+00  1.080924E-02
 3.100000E+00  2.700000E+00  1.060878E-02
 3.100000E+00  2.750000E+00  1.040161E-02
 3.100000E+00  2.800000E+00  1.018760E-02
 3.100000E+00  2.850000E+00  9.966592E-03
 3.100000E+00  2.900000E+00  9.738506E-03
 3.100000E+00  2.950000E+00  9.503279E-03
 3.100000E+00  3.000000E+00  9.260889E-03
 3.100000E+00  3.050000E+00  9.011358E-03
 3.100000E+00  3.100000E+00  8.754754E-03
 3.100000E+00  3.150000E+00  8.491190E-03
 3.100000E+00  3.200000E+00  8.220833E-03
 3.100000E+00  3.250000E+00  7.943902E-03
 3.100000E+00  3.300000E+00  7.660675E-03
 3.100000E+00  3.350000E+00  7.371490E-03
 3.100000E+00  3.400000E+00  7.076752E-03
 3.100000E+00  3.450000E+00  6.776939E-03
 3.100000E+00  3.500000E+00  6.472612E-03
 3.100000E+00  3.550000E+00  6.164422E-03
 3.100000E+00  3.600000E+00  5.853123E-03
 3.100000E+00  3.650000E+00  5.539580E-03
 3.100000E+00  3.700000E+00  5.224770E-03
 3.100000E+00  3.750000E+00  4.909786E-03
 3.100000E+00  3.800000E+00  4.595830E-03
 3.100000E+00  3.850000E+00  4.284202E-03
 3.100000E+00  3.900000E+00  3.976285E-03
 3.100000E+00  3.950000E+00  3.673523E-03
 3.100000E+00  4.000000E+00  3.377392E-03
 3.100000E+00  4.050000E+00  3.089373E-03
 3.100000E+00  4.100000E+00  2.810914E-03
 3.100000E+00  4.150000E+00  2.543393E-03
 3.100000E+00  4.200000E+00  2.288078E-03
 3.100000E+00  4.250000E+00  2.046096E-03
 3.100000E+00  4.300000E+00  1.818398E-03
 3.100000E+00  4.350000E+00  1.605732E-03
 3.100000E+00  4.400000E+00  1.408630E-03
 3.100000E+00  4.450000E+00  1.227392E-03
 3.100000E+00  4.500000E+00  1.062092E-03
 3.100000E+00  4.550000E+00  9.125748E-04
 3.100000E+00  4.600000E+00  7.784764E-04
 3.100000E+00  4.650000E+00  6.592406E-04
 3.100000E+00  4.700000E+00  5.541445E-04
 3.100000E+00  4.750000E+00  4.623284E-04
 3.100000E+00  4.800000E+00  3.828279E-04
 3.100000E+00  4.850000E+00  3.146067E-04
 3.100000E+00  4.900000E+00  2.565897E-04
 3.100000E+00  4.950000E+00  2.076929E-04
 3.100000E+00  5.000000E+00  1.668508E-04
 3.100000E+00  5.050000E+00  1.330390E-04
 3.100000E+00  5.100000E+00  1.052925E-04
 3.100000E+00  5.150000E+00  8.271971E-05
 3.100000E+00  5.200000E+00  6.451118E-05
 3.100000E+00  5.250000E+00  4.994462E-05
 3.100000E+00  5.300000E+00  3.838590E-05
 3.100000E+00  5.350000E+00  2.928669E-05
 3.100000E+00  5.400000E+00  2.217965E-05
 3.100000E+00  5.450000E+00  1.667163E-05
 3.100000E+00  5.500000E+00  1.243594E-05
 3.100000E+00  5.550000E+00  9.204068E-06
 3.100000E+00  5.600000E+00  6.757584E-06
 3.100000E+00  5.650000E+00  4.920476E-06
 3.100000E+00  5.700000E+00  3.552205E-06
 3.100000E+00  5.750000E+00  2.541564E-06
 3.100000E+00  5.800000E+00  1.801336E-06
 3.100000E+00  5.850000E+00  1.263753E-06
 3.100000E+00  5.900000E+00  8.766493E-07
 3.100000E+00  5.950000E+00  6.002610E-07
 3.100000E+00  6.000000E+00  4.045847E-07
 3.100000E+00  6.050000E+00  2.672249E-07
 3.100000E+00  6.100000E+00  1.716622E-07
 3.100000E+00  6.150000E+00  1.058743E-07
 3.100000E+00  6.200000E+00  6.125261E-08
 3.100000E+00  6.250000E+00  3.176007E-08
 3.100000E+00  6.300000E+00  1.329045E-08
 3.100000E+00  6.350000E+00  3.200454E-09
 3.100000E+00  6.400000E+00  0.000000E+00
 
 3.150000E+00 -6.400000E+00  0.000000E+00
 3.150000E+00 -6.350000E+00  3.238236E-09
 3.150000E+00 -6.300000E+00  1.343598E-08
 3.150000E+00 -6.250000E+00  3.205640E-08
 3.150000E+00 -6.200000E+00  6.166433E-08
 3.150000E+00 -6.150000E+00  1.061887E-07
 3.150000E+00 -6.100000E+00  1.713256E-07
 3.150000E+00 -6.050000E+00  2.650922E-07
 3.150000E+00 -6.000000E+00  3.985476E-07
 3.150000E+00 -5.950000E+00  5.867022E-07
 3.150000E+00 -5.900000E+00  8.496485E-07
 3.150000E+00 -5.850000E+00  1.213951E-06
 3.150000E+00 -5.800000E+00  1.714355E-06
 3.150000E+00 -5.750000E+00  2.395873E-06
 3.150000E+00 -5.700000E+00  3.316343E-06
 3.150000E+00 -5.650000E+00  4.549519E-06
 3.150000E+00 -5.600000E+00  6.188772E-06
 3.150000E+00 -5.550000E+00  8.351431E-06
 3.150000E+00 -5.500000E+00  1.118375E-05
 3.150000E+00 -5.450000E+00  1.486646E-05
 3.150000E+00 -5.400000E+00  1.962068E-05
 3.150000E+00 -5.350000E+00  2.571419E-05
 3.150000E+00 -5.300000E+00  3.346763E-05
 3.150000E+00 -5.250000E+00  4.326048E-05
 3.150000E+00 -5.200000E+00  5.553656E-05
 3.150000E+00 -5.150000E+00  7.080851E-05
 3.150000E+00 -5.100000E+00  8.966105E-05
 3.150000E+00 -5.050000E+00  1.127522E-04
 3.150000E+00 -5.000000E+00  1.408119E-04
 3.150000E+00 -4.950000E+00  1.746376E-04
 3.150000E+00 -4.900000E+00  2.150861E-04
 3.150000E+00 -4.850000E+00  2.630612E-04
 3.150000E+00 -4.800000E+00  3.194979E-04
 3.150000E+00 -4.750000E+00  3.853422E-04
 3.150000E+00 -4.700000E+00  4.615291E-04
 3.150000E+00 -4.650000E+00  5.489575E-04
 3.150000E+00 -4.600000E+00  6.484648E-04
 3.150000E+00 -4.550000E+00  7.608006E-04
 3.150000E+00 -4.500000E+00  8.866022E-04
 3.150000E+00 -4.450000E+00  1.026372E-03
 3.150000E+00 -4.400000E+00  1.180457E-03
 3.150000E+00 -4.350000E+00  1.349035E-03
 3.150000E+00 -4.300000E+00  1.532101E-03
 3.150000E+00 -4.250000E+00  1.729466E-03
 3.150000E+00 -4.200000E+00  1.940752E-03
 3.150000E+00 -4.150000E+00  2.165401E-03
 3.150000E+00 -4.100000E+00  2.402685E-03
 3.150000E+00 -4.050000E+00  2.651722E-03
 3.150000E+00 -4.000000E+00  2.911496E-03
 3.150000E+00 -3.950000E+00  3.180881E-03
 3.150000E+00 -3.900000E+00  3.458667E-03
 3.150000E+00 -3.850000E+00  3.743589E-03
 3.150000E+00 -3.800000E+00  4.034354E-03
 3.150000E+00 -3.750000E+00  4.329670E-03
 3.150000E+00 -3.700000E+00  4.628273E-03
 3.150000E+00 -3.650000E+00  4.928948E-03
 3.150000E+00 -3.600000E+00  5.230553E-03
 3.150000E+00 -3.550000E+00  5.532038E-03
 3.150000E+00 -3.500000E+00  5.832456E-03
 3.150000E+00 -3.450000E+00  6.130972E-03
 3.150000E+00 -3.400000E+00  6.426868E-03
 3.150000E+00 -3.350000E+00  6.719537E-03
 3.150000E+00 -3.300000E+00  7.008472E-03
 3.150000E+00 -3.250000E+00  7.293252E-03
 3.150000E+00 -3.200000E+00  7.573525E-03
 3.150000E+00 -3.150000E+00  7.848990E-03
 3.150000E+00 -3.100000E+00  8.119389E-03
 3.150000E+00 -3.050000E+00  8.384497E-03
 3.150000E+00 -3.000000E+00  8.644120E-03
 3.150000E+00 -2.950000E+00  8.898100E-03
 3.150000E+00 -2.900000E+00  9.146319E-03
 3.150000E+00 -2.850000E+00  9.388702E-03
 3.150000E+00 -2.800000E+00  9.625222E-03
 3.150000E+00 -2.750000E+00  9.855892E-03
 3.150000E+00 -2.700000E+00  1.008077E-02
 3.150000E+00 -2.650000E+00  1.029993E-02
 3.150000E+00 -2.600000E+00  1.051348E-02
 3.150000E+00 -2.550000E+00  1.072154E-02
 3.150000E+00 -2.500000E+00  1.092420E-02
 3.150000E+00 -2.450000E+00  1.112159E-02
 3.150000E+00 -2.400000E+00  1.131379E-02
 3.150000E+00 -2.350000E+00  1.150089E-02
 3.150000E+00 -2.300000E+00  1.168294E-02
 3.150000E+00 -2.250000E+00  1.186000E-02
 3.150000E+00 -2.200000E+00  1.203209E-02
 3.150000E+00 -2.150000E+00  1.219922E-02
 3.150000E+00 -2.100000E+00  1.236139E-02
 3.150000E+00 -2.050000E+00  1.251855E-02
 3.150000E+00 -2.000000E+00  1.267064E-02
 3.150000E+00 -1.950000E+00  1.281753E-02
 3.150000E+00 -1.900000E+00  1.295904E-02
 3.150000E+00 -1.850000E+00  1.309494E-02
 3.150000E+00 -1.800000E+00  1.322490E-02
 3.150000E+00 -1.750000E+00  1.334851E-02
 3.150000E+00 -1.700000E+00  1.346526E-02
 3.150000E+00 -1.650000E+00  1.357453E-02
 3.150000E+00 -1.600000E+00  1.367553E-02
 3.150000E+00 -1.550000E+00  1.376735E-02
 3.150000E+00 -1.500000E+00  1.384883E-02
 3.150000E+00 -1.450000E+00  1.391864E-02
 3.150000E+00 -1.400000E+00  1.397517E-02
 3.150000E+00 -1.350000E+00  1.401657E-02
 3.150000E+00 -1.300000E+00  1.404072E-02
 3.150000E+00 -1.250000E+00  1.404531E-02
 3.150000E+00 -1.200000E+00  1.402788E-02
 3.150000E+00 -1.150000E+00  1.398595E-02
 3.150000E+00 -1.100000E+00  1.391721E-02
 3.150000E+00 -1.050000E+00  1.381980E-02
 3.150000E+00 -1.000000E+00  1.369260E-02
 3.150000E+00 -9.500000E-01  1.353573E-02
 3.150000E+00 -9.000000E-01  1.335091E-02
 3.150000E+00 -8.500000E-01  1.314202E-02
 3.150000E+00 -8.000000E-01  1.291540E-02
 3.150000E+00 -7.500000E-01  1.268007E-02
 3.150000E+00 -7.000000E-01  1.244752E-02
 3.150000E+00 -6.500000E-01  1.223120E-02
 3.150000E+00 -6.000000E-01  1.204545E-02
 3.150000E+00 -5.500000E-01  1.190417E-02
 3.150000E+00 -5.000000E-01  1.181911E-02
 3.150000E+00 -4.500000E-01  1.179845E-02
 3.150000E+00 -4.000000E-01  1.184564E-02
 3.150000E+00 -3.500000E-01  1.195887E-02
 3.150000E+00 -3.000000E-01  1.213141E-02
 3.150000E+00 -2.500000E-01  1.235257E-02
 3.150000E+00 -2.000000E-01  1.260907E-02
 3.150000E+00 -1.500000E-01  1.288670E-02
 3.150000E+00 -1.000000E-01  1.317181E-02
 3.150000E+00 -5.000000E-02  1.345236E-02
 3.150000E+00  0.000000E+00  1.371870E-02
 3.150000E+00  5.000000E-02  1.396378E-02
 3.150000E+00  1.000000E-01  1.418309E-02
 3.150000E+00  1.500000E-01  1.437432E-02
 3.150000E+00  2.000000E-01  1.453696E-02
 3.150000E+00  2.500000E-01  1.467179E-02
 3.150000E+00  3.000000E-01  1.478046E-02
 3.150000E+00  3.500000E-01  1.486515E-02
 3.150000E+00  4.000000E-01  1.492826E-02
 3.150000E+00  4.500000E-01  1.497221E-02
 3.150000E+00  5.000000E-01  1.499929E-02
 3.150000E+00  5.500000E-01  1.501161E-02
 3.150000E+00  6.000000E-01  1.501101E-02
 3.150000E+00  6.500000E-01  1.499913E-02
 3.150000E+00  7.000000E-01  1.497734E-02
 3.150000E+00  7.500000E-01  1.494681E-02
 3.150000E+00  8.000000E-01  1.490853E-02
 3.150000E+00  8.500000E-01  1.486332E-02
 3.150000E+00  9.000000E-01  1.481190E-02
 3.150000E+00  9.500000E-01  1.475484E-02
 3.150000E+00  1.000000E+00  1.469266E-02
 3.150000E+00  1.050000E+00  1.462575E-02
 3.150000E+00  1.100000E+00  1.455449E-02
 3.150000E+00  1.150000E+00  1.447917E-02
 3.150000E+00  1.200000E+00  1.440004E-02
 3.150000E+00  1.250000E+00  1.431731E-02
 3.150000E+00  1.300000E+00  1.423112E-02
 3.150000E+00  1.350000E+00  1.414162E-02
 3.150000E+00  1.400000E+00  1.404888E-02
 3.150000E+00  1.450000E+00  1.395298E-02
 3.150000E+00  1.500000E+00  1.385393E-02
 3.150000E+00  1.550000E+00  1.375175E-02
 3.150000E+00  1.600000E+00  1.364643E-02
 3.150000E+00  1.650000E+00  1.353794E-02
 3.150000E+00  1.700000E+00  1.342624E-02
 3.150000E+00  1.750000E+00  1.331129E-02
 3.150000E+00  1.800000E+00  1.319304E-02
 3.150000E+00  1.850000E+00  1.307142E-02
 3.150000E+00  1.900000E+00  1.294637E-02
 3.150000E+00  1.950000E+00  1.281780E-02
 3.150000E+00  2.000000E+00  1.268563E-02
 3.150000E+00  2.050000E+00  1.254972E-02
 3.150000E+00  2.100000E+00  1.240993E-02
 3.150000E+00  2.150000E+00  1.226607E-02
 3.150000E+00  2.200000E+00  1.211794E-02
 3.150000E+00  2.250000E+00  1.196533E-02
 3.150000E+00  2.300000E+00  1.180800E-02
 3.150000E+00  2.350000E+00  1.164573E-02
 3.150000E+00  2.400000E+00  1.147828E-02
 3.150000E+00  2.450000E+00  1.130541E-02
 3.150000E+00  2.500000E+00  1.112692E-02
 3.150000E+00  2.550000E+00  1.094257E-02
 3.150000E+00  2.600000E+00  1.075215E-02
 3.150000E+00  2.650000E+00  1.055546E-02
 3.150000E+00  2.700000E+00  1.035230E-02
 3.150000E+00  2.750000E+00  1.014251E-02
 3.150000E+00  2.800000E+00  9.925932E-03
 3.150000E+00  2.850000E+00  9.702451E-03
 3.150000E+00  2.900000E+00  9.471981E-03
 3.150000E+00  2.950000E+00  9.234479E-03
 3.150000E+00  3.000000E+00  8.989942E-03
 3.150000E+00  3.050000E+00  8.738416E-03
 3.150000E+00  3.100000E+00  8.479996E-03
 3.150000E+00  3.150000E+00  8.214829E-03
 3.150000E+00  3.200000E+00  7.943119E-03
 3.150000E+00  3.250000E+00  7.665129E-03
 3.150000E+00  3.300000E+00  7.381186E-03
 3.150000E+00  3.350000E+00  7.091682E-03
 3.150000E+00  3.400000E+00  6.797081E-03
 3.150000E+00  3.450000E+00  6.497923E-03
 3.150000E+00  3.500000E+00  6.194831E-03
 3.150000E+00  3.550000E+00  5.888523E-03
 3.150000E+00  3.600000E+00  5.579814E-03
 3.150000E+00  3.650000E+00  5.269628E-03
 3.150000E+00  3.700000E+00  4.958994E-03
 3.150000E+00  3.750000E+00  4.649050E-03
 3.150000E+00  3.800000E+00  4.341031E-03
 3.150000E+00  3.850000E+00  4.036256E-03
 3.150000E+00  3.900000E+00  3.736110E-03
 3.150000E+00  3.950000E+00  3.442021E-03
 3.150000E+00  4.000000E+00  3.155426E-03
 3.150000E+00  4.050000E+00  2.877748E-03
 3.150000E+00  4.100000E+00  2.610352E-03
 3.150000E+00  4.150000E+00  2.354512E-03
 3.150000E+00  4.200000E+00  2.111375E-03
 3.150000E+00  4.250000E+00  1.881929E-03
 3.150000E+00  4.300000E+00  1.666974E-03
 3.150000E+00  4.350000E+00  1.467103E-03
 3.150000E+00  4.400000E+00  1.282688E-03
 3.150000E+00  4.450000E+00  1.113878E-03
 3.150000E+00  4.500000E+00  9.606031E-04
 3.150000E+00  4.550000E+00  8.225820E-04
 3.150000E+00  4.600000E+00  6.993426E-04
 3.150000E+00  4.650000E+00  5.902429E-04
 3.150000E+00  4.700000E+00  4.944979E-04
 3.150000E+00  4.750000E+00  4.112091E-04
 3.150000E+00  4.800000E+00  3.393960E-04
 3.150000E+00  4.850000E+00  2.780269E-04
 3.150000E+00  4.900000E+00  2.260492E-04
 3.150000E+00  4.950000E+00  1.824165E-04
 3.150000E+00  5.000000E+00  1.461126E-04
 3.150000E+00  5.050000E+00  1.161707E-04
 3.150000E+00  5.100000E+00  9.168904E-05
 3.150000E+00  5.150000E+00  7.184160E-05
 3.150000E+00  5.200000E+00  5.588463E-05
 3.150000E+00  5.250000E+00  4.315952E-05
 3.150000E+00  5.300000E+00  3.309210E-05
 3.150000E+00  5.350000E+00  2.518920E-05
 3.150000E+00  5.400000E+00  1.903300E-05
 3.150000E+00  5.450000E+00  1.427401E-05
 3.150000E+00  5.500000E+00  1.062328E-05
 3.150000E+00  5.550000E+00  7.844410E-06
 3.150000E+00  5.600000E+00  5.745859E-06
 3.150000E+00  5.650000E+00  4.173834E-06
 3.150000E+00  5.700000E+00  3.005914E-06
 3.150000E+00  5.750000E+00  2.145486E-06
 3.150000E+00  5.800000E+00  1.516970E-06
 3.150000E+00  5.850000E+00  1.061776E-06
 3.150000E+00  5.900000E+00  7.349152E-07
 3.150000E+00  5.950000E+00  5.021859E-07
 3.150000E+00  6.000000E+00  3.378600E-07
 3.150000E+00  6.050000E+00  2.227972E-07
 3.150000E+00  6.100000E+00  1.429297E-07
 3.150000E+00  6.150000E+00  8.805718E-08
 3.150000E+00  6.200000E+00  5.090171E-08
 3.150000E+00  6.250000E+00  2.637675E-08
 3.150000E+00  6.300000E+00  1.103312E-08
 3.150000E+00  6.350000E+00  2.656230E-09
 3.150000E+00  6.400000E+00  0.000000E+00
 
 3.200000E+00 -6.400000E+00  0.000000E+00
 3.200000E+00 -6.350000E+00  2.628223E-09
 3.200000E+00 -6.300000E+00  1.090999E-08
 3.200000E+00 -6.250000E+00  2.604907E-08
 3.200000E+00 -6.200000E+00  5.015862E-08
 3.200000E+00 -6.150000E+00  8.648226E-08
 3.200000E+00 -6.100000E+00  1.397343E-07
 3.200000E+00 -6.050000E+00  2.165685E-07
 3.200000E+00 -6.000000E+00  3.261900E-07
 3.200000E+00 -5.950000E+00  4.811305E-07
 3.200000E+00 -5.900000E+00  6.982130E-07
 3.200000E+00 -5.850000E+00  9.997442E-07
 3.200000E+00 -5.800000E+00  1.414982E-06
 3.200000E+00 -5.750000E+00  1.981945E-06
 3.200000E+00 -5.700000E+00  2.749629E-06
 3.200000E+00 -5.650000E+00  3.780720E-06
 3.200000E+00 -5.600000E+00  5.154856E-06
 3.200000E+00 -5.550000E+00  6.972489E-06
 3.200000E+00 -5.500000E+00  9.359335E-06
 3.200000E+00 -5.450000E+00  1.247139E-05
 3.200000E+00 -5.400000E+00  1.650039E-05
 3.200000E+00 -5.350000E+00  2.167963E-05
 3.200000E+00 -5.300000E+00  2.828986E-05
 3.200000E+00 -5.250000E+00  3.666530E-05
 3.200000E+00 -5.200000E+00  4.719919E-05
 3.200000E+00 -5.150000E+00  6.034892E-05
 3.200000E+00 -5.100000E+00  7.664007E-05
 3.200000E+00 -5.050000E+00  9.666890E-05
 3.200000E+00 -5.000000E+00  1.211027E-04
 3.200000E+00 -4.950000E+00  1.506772E-04
 3.200000E+00 -4.900000E+00  1.861908E-04
 3.200000E+00 -4.850000E+00  2.284950E-04
 3.200000E+00 -4.800000E+00  2.784810E-04
 3.200000E+00 -4.750000E+00  3.370631E-04
 3.200000E+00 -4.700000E+00  4.051587E-04
 3.200000E+00 -4.650000E+00  4.836666E-04
 3.200000E+00 -4.600000E+00  5.734434E-04
 3.200000E+00 -4.550000E+00  6.752788E-04
 3.200000E+00 -4.500000E+00  7.898721E-04
 3.200000E+00 -4.450000E+00  9.178088E-04
 3.200000E+00 -4.400000E+00  1.059540E-03
 3.200000E+00 -4.350000E+00  1.215364E-03
 3.200000E+00 -4.300000E+00  1.385414E-03
 3.200000E+00 -4.250000E+00  1.569645E-03
 3.200000E+00 -4.200000E+00  1.767833E-03
 3.200000E+00 -4.150000E+00  1.979573E-03
 3.200000E+00 -4.100000E+00  2.204287E-03
 3.200000E+00 -4.050000E+00  2.441234E-03
 3.200000E+00 -4.000000E+00  2.689525E-03
 3.200000E+00 -3.950000E+00  2.948144E-03
 3.200000E+00 -3.900000E+00  3.215976E-03
 3.200000E+00 -3.850000E+00  3.491826E-03
 3.200000E+00 -3.800000E+00  3.774453E-03
 3.200000E+00 -3.750000E+00  4.062596E-03
 3.200000E+00 -3.700000E+00  4.354998E-03
 3.200000E+00 -3.650000E+00  4.650439E-03
 3.200000E+00 -3.600000E+00  4.947753E-03
 3.200000E+00 -3.550000E+00  5.245850E-03
 3.200000E+00 -3.500000E+00  5.543734E-03
 3.200000E+00 -3.450000E+00  5.840514E-03
 3.200000E+00 -3.400000E+00  6.135406E-03
 3.200000E+00 -3.350000E+00  6.427736E-03
 3.200000E+00 -3.300000E+00  6.716925E-03
 3.200000E+00 -3.250000E+00  7.002484E-03
 3.200000E+00 -3.200000E+00  7.283992E-03
 3.200000E+00 -3.150000E+00  7.561085E-03
 3.200000E+00 -3.100000E+00  7.833444E-03
 3.200000E+00 -3.050000E+00  8.100786E-03
 3.200000E+00 -3.000000E+00  8.362868E-03
 3.200000E+00 -2.950000E+00  8.619482E-03
 3.200000E+00 -2.900000E+00  8.870466E-03
 3.200000E+00 -2.850000E+00  9.115706E-03
 3.200000E+00 -2.800000E+00  9.355139E-03
 3.200000E+00 -2.750000E+00  9.588750E-03
 3.200000E+00 -2.700000E+00  9.816569E-03
 3.200000E+00 -2.650000E+00  1.003866E-02
 3.200000E+00 -2.600000E+00  1.025512E-02
 3.200000E+00 -2.550000E+00  1.046604E-02
 3.200000E+00 -2.500000E+00  1.067154E-02
 3.200000E+00 -2.450000E+00  1.087172E-02
 3.200000E+00 -2.400000E+00  1.106667E-02
 3.200000E+00 -2.350000E+00  1.125648E-02
 3.200000E+00 -2.300000E+00  1.144119E-02
 3.200000E+00 -2.250000E+00  1.162086E-02
 3.200000E+00 -2.200000E+00  1.179552E-02
 3.200000E+00 -2.150000E+00  1.196519E-02
 3.200000E+00 -2.100000E+00  1.212985E-02
 3.200000E+00 -2.050000E+00  1.228949E-02
 3.200000E+00 -2.000000E+00  1.244405E-02
 3.200000E+00 -1.950000E+00  1.259345E-02
 3.200000E+00 -1.900000E+00  1.273755E-02
 3.200000E+00 -1.850000E+00  1.287615E-02
 3.200000E+00 -1.800000E+00  1.300900E-02
 3.200000E+00 -1.750000E+00  1.313574E-02
 3.200000E+00 -1.700000E+00  1.325597E-02
 3.200000E+00 -1.650000E+00  1.336916E-02
 3.200000E+00 -1.600000E+00  1.347468E-02
 3.200000E+00 -1.550000E+00  1.357175E-02
 3.200000E+00 -1.500000E+00  1.365946E-02
 3.200000E+00 -1.450000E+00  1.373670E-02
 3.200000E+00 -1.400000E+00  1.380220E-02
 3.200000E+00 -1.350000E+00  1.385449E-02
 3.200000E+00 -1.300000E+00  1.389194E-02
 3.200000E+00 -1.250000E+00  1.391277E-02
 3.200000E+00 -1.200000E+00  1.391516E-02
 3.200000E+00 -1.150000E+00  1.389729E-02
 3.200000E+00 -1.100000E+00  1.385759E-02
 3.200000E+00 -1.050000E+00  1.379484E-02
 3.200000E+00 -1.000000E+00  1.370849E-02
 3.200000E+00 -9.500000E-01  1.359895E-02
 3.200000E+00 -9.000000E-01  1.346792E-02
 3.200000E+00 -8.500000E-01  1.331864E-02
 3.200000E+00 -8.000000E-01  1.315620E-02
 3.200000E+00 -7.500000E-01  1.298756E-02
 3.200000E+00 -7.000000E-01  1.282138E-02
 3.200000E+00 -6.500000E-01  1.266762E-02
 3.200000E+00 -6.000000E-01  1.253674E-02
 3.200000E+00 -5.500000E-01  1.243876E-02
 3.200000E+00 -5.000000E-01  1.238212E-02
 3.200000E+00 -4.500000E-01  1.237266E-02
 3.200000E+00 -4.000000E-01  1.241288E-02
 3.200000E+00 -3.500000E-01  1.250157E-02
 3.200000E+00 -3.000000E-01  1.263403E-02
 3.200000E+00 -2.500000E-01  1.280269E-02
 3.200000E+00 -2.000000E-01  1.299808E-02
 3.200000E+00 -1.500000E-01  1.320990E-02
 3.200000E+00 -1.000000E-01  1.342811E-02
 3.200000E+00 -5.000000E-02  1.364368E-02
 3.200000E+00  0.000000E+00  1.384919E-02
 3.200000E+00  5.000000E-02  1.403905E-02
 3.200000E+00  1.000000E-01  1.420949E-02
 3.200000E+00  1.500000E-01  1.435838E-02
 3.200000E+00  2.000000E-01  1.448497E-02
 3.200000E+00  2.500000E-01  1.458956E-02
 3.200000E+00  3.000000E-01  1.467316E-02
 3.200000E+00  3.500000E-01  1.473725E-02
 3.200000E+00  4.000000E-01  1.478357E-02
 3.200000E+00  4.500000E-01  1.481389E-02
 3.200000E+00  5.000000E-01  1.482996E-02
 3.200000E+00  5.500000E-01  1.483339E-02
 3.200000E+00  6.000000E-01  1.482563E-02
 3.200000E+00  6.500000E-01  1.480796E-02
 3.200000E+00  7.000000E-01  1.478149E-02
 3.200000E+00  7.500000E-01  1.474716E-02
 3.200000E+00  8.000000E-01  1.470579E-02
 3.200000E+00  8.500000E-01  1.465805E-02
 3.200000E+00  9.000000E-01  1.460454E-02
 3.200000E+00  9.500000E-01  1.454575E-02
 3.200000E+00  1.000000E+00  1.448211E-02
 3.200000E+00  1.050000E+00  1.441398E-02
 3.200000E+00  1.100000E+00  1.434168E-02
 3.200000E+00  1.150000E+00  1.426547E-02
 3.200000E+00  1.200000E+00  1.418555E-02
 3.200000E+00  1.250000E+00  1.410212E-02
 3.200000E+00  1.300000E+00  1.401531E-02
 3.200000E+00  1.350000E+00  1.392522E-02
 3.200000E+00  1.400000E+00  1.383192E-02
 3.200000E+00  1.450000E+00  1.373544E-02
 3.200000E+00  1.500000E+00  1.363579E-02
 3.200000E+00  1.550000E+00  1.353297E-02
 3.200000E+00  1.600000E+00  1.342693E-02
 3.200000E+00  1.650000E+00  1.331764E-02
 3.200000E+00  1.700000E+00  1.320503E-02
 3.200000E+00  1.750000E+00  1.308905E-02
 3.200000E+00  1.800000E+00  1.296963E-02
 3.200000E+00  1.850000E+00  1.284670E-02
 3.200000E+00  1.900000E+00  1.272019E-02
 3.200000E+00  1.950000E+00  1.259000E-02
 3.200000E+00  2.000000E+00  1.245605E-02
 3.200000E+00  2.050000E+00  1.231820E-02
 3.200000E+00  2.100000E+00  1.217632E-02
 3.200000E+00  2.150000E+00  1.203023E-02
 3.200000E+00  2.200000E+00  1.187976E-02
 3.200000E+00  2.250000E+00  1.172468E-02
 3.200000E+00  2.300000E+00  1.156481E-02
 3.200000E+00  2.350000E+00  1.139992E-02
 3.200000E+00  2.400000E+00  1.122980E-02
 3.200000E+00  2.450000E+00  1.105424E-02
 3.200000E+00  2.500000E+00  1.087304E-02
 3.200000E+00  2.550000E+00  1.068599E-02
 3.200000E+00  2.600000E+00  1.049290E-02
 3.200000E+00  2.650000E+00  1.029358E-02
 3.200000E+00  2.700000E+00  1.008784E-02
 3.200000E+00  2.750000E+00  9.875532E-03
 3.200000E+00  2.800000E+00  9.656512E-03
 3.200000E+00  2.850000E+00  9.430675E-03
 3.200000E+00  2.900000E+00  9.197953E-03
 3.200000E+00  2.950000E+00  8.958321E-03
 3.200000E+00  3.000000E+00  8.711802E-03
 3.200000E+00  3.050000E+00  8.458467E-03
 3.200000E+00  3.100000E+00  8.198445E-03
 3.200000E+00  3.150000E+00  7.931921E-03
 3.200000E+00  3.200000E+00  7.659141E-03
 3.200000E+00  3.250000E+00  7.380416E-03
 3.200000E+00  3.300000E+00  7.096124E-03
 3.200000E+00  3.350000E+00  6.806716E-03
 3.200000E+00  3.400000E+00  6.512716E-03
 3.200000E+00  3.450000E+00  6.214726E-03
 3.200000E+00  3.500000E+00  5.913436E-03
 3.200000E+00  3.550000E+00  5.609624E-03
 3.200000E+00  3.600000E+00  5.304167E-03
 3.200000E+00  3.650000E+00  4.998042E-03
 3.200000E+00  3.700000E+00  4.692326E-03
 3.200000E+00  3.750000E+00  4.388193E-03
 3.200000E+00  3.800000E+00  4.086899E-03
 3.200000E+00  3.850000E+00  3.789771E-03
 3.200000E+00  3.900000E+00  3.498182E-03
 3.200000E+00  3.950000E+00  3.213525E-03
 3.200000E+00  4.000000E+00  2.937185E-03
 3.200000E+00  4.050000E+00  2.670505E-03
 3.200000E+00  4.100000E+00  2.414754E-03
 3.200000E+00  4.150000E+00  2.171089E-03
 3.200000E+00  4.200000E+00  1.940524E-03
 3.200000E+00  4.250000E+00  1.723900E-03
 3.200000E+00  4.300000E+00  1.521863E-03
 3.200000E+00  4.350000E+00  1.334852E-03
 3.200000E+00  4.400000E+00  1.163085E-03
 3.200000E+00  4.450000E+00  1.006568E-03
 3.200000E+00  4.500000E+00  8.650968E-04
 3.200000E+00  4.550000E+00  7.382777E-04
 3.200000E+00  4.600000E+00  6.255445E-04
 3.200000E+00  4.650000E+00  5.261843E-04
 3.200000E+00  4.700000E+00  4.393644E-04
 3.200000E+00  4.750000E+00  3.641618E-04
 3.200000E+00  4.800000E+00  2.995928E-04
 3.200000E+00  4.850000E+00  2.446416E-04
 3.200000E+00  4.900000E+00  1.982877E-04
 3.200000E+00  4.950000E+00  1.595295E-04
 3.200000E+00  5.000000E+00  1.274054E-04
 3.200000E+00  5.050000E+00  1.010096E-04
 3.200000E+00  5.100000E+00  7.950496E-05
 3.200000E+00  5.150000E+00  6.213111E-05
 3.200000E+00  5.200000E+00  4.820877E-05
 3.200000E+00  5.250000E+00  3.714084E-05
 3.200000E+00  5.300000E+00  2.841035E-05
 3.200000E+00  5.350000E+00  2.157604E-05
 3.200000E+00  5.400000E+00  1.626633E-05
 3.200000E+00  5.450000E+00  1.217204E-05
 3.200000E+00  5.500000E+00  9.038831E-06
 3.200000E+00  5.550000E+00  6.659513E-06
 3.200000E+00  5.600000E+00  4.866895E-06
 3.200000E+00  5.650000E+00  3.527204E-06
 3.200000E+00  5.700000E+00  2.534287E-06
 3.200000E+00  5.750000E+00  1.804601E-06
 3.200000E+00  5.800000E+00  1.272956E-06
 3.200000E+00  5.850000E+00  8.889364E-07
 3.200000E+00  5.900000E+00  6.139225E-07
 3.200000E+00  5.950000E+00  4.186326E-07
 3.200000E+00  6.000000E+00  2.811023E-07
 3.200000E+00  6.050000E+00  1.850430E-07
 3.200000E+00  6.100000E+00  1.185231E-07
 3.200000E+00  6.150000E+00  7.292043E-08
 3.200000E+00  6.200000E+00  4.210292E-08
 3.200000E+00  6.250000E+00  2.179686E-08
 3.200000E+00  6.300000E+00  9.111059E-09
 3.200000E+00  6.350000E+00  2.192540E-09
 3.200000E+00  6.400000E+00  0.000000E+00
 
 3.250000E+00 -6.400000E+00  0.000000E+00
 3.250000E+00 -6.350000E+00  2.130209E-09
 3.250000E+00 -6.300000E+00  8.845629E-09
 3.250000E+00 -6.250000E+00  2.113105E-08
 3.250000E+00 -6.200000E+00  4.071657E-08
 3.250000E+00 -6.150000E+00  7.026147E-08
 3.250000E+00 -6.100000E+00  1.136390E-07
 3.250000E+00 -6.050000E+00  1.763305E-07
 3.250000E+00 -6.000000E+00  2.659435E-07
 3.250000E+00 -5.950000E+00  3.928698E-07
 3.250000E+00 -5.900000E+00  5.711095E-07
 3.250000E+00 -5.850000E+00  8.192907E-07
 3.250000E+00 -5.800000E+00  1.161930E-06
 3.250000E+00 -5.750000E+00  1.630990E-06
 3.250000E+00 -5.700000E+00  2.267799E-06
 3.250000E+00 -5.650000E+00  3.125404E-06
 3.250000E+00 -5.600000E+00  4.271430E-06
 3.250000E+00 -5.550000E+00  5.791476E-06
 3.250000E+00 -5.500000E+00  7.793073E-06
 3.250000E+00 -5.450000E+00  1.041018E-05
 3.250000E+00 -5.400000E+00  1.380814E-05
 3.250000E+00 -5.350000E+00  1.818906E-05
 3.250000E+00 -5.300000E+00  2.379742E-05
 3.250000E+00 -5.250000E+00  3.092585E-05
 3.250000E+00 -5.200000E+00  3.992080E-05
 3.250000E+00 -5.150000E+00  5.118796E-05
 3.250000E+00 -5.100000E+00  6.519689E-05
 3.250000E+00 -5.050000E+00  8.248450E-05
 3.250000E+00 -5.000000E+00  1.036566E-04
 3.250000E+00 -4.950000E+00  1.293871E-04
 3.250000E+00 -4.900000E+00  1.604140E-04
 3.250000E+00 -4.850000E+00  1.975325E-04
 3.250000E+00 -4.800000E+00  2.415839E-04
 3.250000E+00 -4.750000E+00  2.934421E-04
 3.250000E+00 -4.700000E+00  3.539966E-04
 3.250000E+00 -4.650000E+00  4.241335E-04
 3.250000E+00 -4.600000E+00  5.047143E-04
 3.250000E+00 -4.550000E+00  5.965535E-04
 3.250000E+00 -4.500000E+00  7.003963E-04
 3.250000E+00 -4.450000E+00  8.168954E-04
 3.250000E+00 -4.400000E+00  9.465902E-04
 3.250000E+00 -4.350000E+00  1.089887E-03
 3.250000E+00 -4.300000E+00  1.247042E-03
 3.250000E+00 -4.250000E+00  1.418150E-03
 3.250000E+00 -4.200000E+00  1.603133E-03
 3.250000E+00 -4.150000E+00  1.801739E-03
 3.250000E+00 -4.100000E+00  2.013539E-03
 3.250000E+00 -4.050000E+00  2.237940E-03
 3.250000E+00 -4.000000E+00  2.474188E-03
 3.250000E+00 -3.950000E+00  2.721393E-03
 3.250000E+00 -3.900000E+00  2.978544E-03
 3.250000E+00 -3.850000E+00  3.244537E-03
 3.250000E+00 -3.800000E+00  3.518196E-03
 3.250000E+00 -3.750000E+00  3.798308E-03
 3.250000E+00 -3.700000E+00  4.083644E-03
 3.250000E+00 -3.650000E+00  4.372991E-03
 3.250000E+00 -3.600000E+00  4.665172E-03
 3.250000E+00 -3.550000E+00  4.959073E-03
 3.250000E+00 -3.500000E+00  5.253657E-03
 3.250000E+00 -3.450000E+00  5.547981E-03
 3.250000E+00 -3.400000E+00  5.841204E-03
 3.250000E+00 -3.350000E+00  6.132583E-03
 3.250000E+00 -3.300000E+00  6.421473E-03
 3.250000E+00 -3.250000E+00  6.707312E-03
 3.250000E+00 -3.200000E+00  6.989612E-03
 3.250000E+00 -3.150000E+00  7.267944E-03
 3.250000E+00 -3.100000E+00  7.541925E-03
 3.250000E+00 -3.050000E+00  7.811216E-03
 3.250000E+00 -3.000000E+00  8.075517E-03
 3.250000E+00 -2.950000E+00  8.334573E-03
 3.250000E+00 -2.900000E+00  8.588174E-03
 3.250000E+00 -2.850000E+00  8.836161E-03
 3.250000E+00 -2.800000E+00  9.078433E-03
 3.250000E+00 -2.750000E+00  9.314940E-03
 3.250000E+00 -2.700000E+00  9.545685E-03
 3.250000E+00 -2.650000E+00  9.770709E-03
 3.250000E+00 -2.600000E+00  9.990087E-03
 3.250000E+00 -2.550000E+00  1.020391E-02
 3.250000E+00 -2.500000E+00  1.041229E-02
 3.250000E+00 -2.450000E+00  1.061531E-02
 3.250000E+00 -2.400000E+00  1.081308E-02
 3.250000E+00 -2.350000E+00  1.100565E-02
 3.250000E+00 -2.300000E+00  1.119308E-02
 3.250000E+00 -2.250000E+00  1.137543E-02
 3.250000E+00 -2.200000E+00  1.155271E-02
 3.250000E+00 -2.150000E+00  1.172496E-02
 3.250000E+00 -2.100000E+00  1.189216E-02
 3.250000E+00 -2.050000E+00  1.205432E-02
 3.250000E+00 -2.000000E+00  1.221139E-02
 3.250000E+00 -1.950000E+00  1.236333E-02
 3.250000E+00 -1.900000E+00  1.251003E-02
 3.250000E+00 -1.850000E+00  1.265133E-02
 3.250000E+00 -1.800000E+00  1.278704E-02
 3.250000E+00 -1.750000E+00  1.291688E-02
 3.250000E+00 -1.700000E+00  1.304050E-02
 3.250000E+00 -1.650000E+00  1.315749E-02
 3.250000E+00 -1.600000E+00  1.326732E-02
 3.250000E+00 -1.550000E+00  1.336936E-02
 3.250000E+00 -1.500000E+00  1.346288E-02
 3.250000E+00 -1.450000E+00  1.354700E-02
 3.250000E+00 -1.400000E+00  1.362070E-02
 3.250000E+00 -1.350000E+00  1.368284E-02
 3.250000E+00 -1.300000E+00  1.373217E-02
 3.250000E+00 -1.250000E+00  1.376736E-02
 3.250000E+00 -1.200000E+00  1.378707E-02
 3.250000E+00 -1.150000E+00  1.379001E-02
 3.250000E+00 -1.100000E+00  1.377513E-02
 3.250000E+00 -1.050000E+00  1.374169E-02
 3.250000E+00 -1.000000E+00  1.368949E-02
 3.250000E+00 -9.500000E-01  1.361910E-02
 3.250000E+00 -9.000000E-01  1.353204E-02
 3.250000E+00 -8.500000E-01  1.343100E-02
 3.250000E+00 -8.000000E-01  1.331998E-02
 3.250000E+00 -7.500000E-01  1.320425E-02
 3.250000E+00 -7.000000E-01  1.309030E-02
 3.250000E+00 -6.500000E-01  1.298540E-02
 3.250000E+00 -6.000000E-01  1.289713E-02
 3.250000E+00 -5.500000E-01  1.283266E-02
 3.250000E+00 -5.000000E-01  1.279799E-02
 3.250000E+00 -4.500000E-01  1.279728E-02
 3.250000E+00 -4.000000E-01  1.283234E-02
 3.250000E+00 -3.500000E-01  1.290238E-02
 3.250000E+00 -3.000000E-01  1.300415E-02
 3.250000E+00 -2.500000E-01  1.313236E-02
 3.250000E+00 -2.000000E-01  1.328030E-02
 3.250000E+00 -1.500000E-01  1.344061E-02
 3.250000E+00 -1.000000E-01  1.360596E-02
 3.250000E+00 -5.000000E-02  1.376967E-02
 3.250000E+00  0.000000E+00  1.392613E-02
 3.250000E+00  5.000000E-02  1.407096E-02
 3.250000E+00  1.000000E-01  1.420109E-02
 3.250000E+00  1.500000E-01  1.431466E-02
 3.250000E+00  2.000000E-01  1.441084E-02
 3.250000E+00  2.500000E-01  1.448961E-02
 3.250000E+00  3.000000E-01  1.455157E-02
 3.250000E+00  3.500000E-01  1.459768E-02
 3.250000E+00  4.000000E-01  1.462916E-02
 3.250000E+00  4.500000E-01  1.464732E-02
 3.250000E+00  5.000000E-01  1.465344E-02
 3.250000E+00  5.500000E-01  1.464876E-02
 3.250000E+00  6.000000E-01  1.463438E-02
 3.250000E+00  6.500000E-01  1.461131E-02
 3.250000E+00  7.000000E-01  1.458042E-02
 3.250000E+00  7.500000E-01  1.454246E-02
 3.250000E+00  8.000000E-01  1.449808E-02
 3.250000E+00  8.500000E-01  1.444785E-02
 3.250000E+00  9.000000E-01  1.439225E-02
 3.250000E+00  9.500000E-01  1.433169E-02
 3.250000E+00  1.000000E+00  1.426654E-02
 3.250000E+00  1.050000E+00  1.419710E-02
 3.250000E+00  1.100000E+00  1.412364E-02
 3.250000E+00  1.150000E+00  1.404639E-02
 3.250000E+00  1.200000E+00  1.396554E-02
 3.250000E+00  1.250000E+00  1.388124E-02
 3.250000E+00  1.300000E+00  1.379361E-02
 3.250000E+00  1.350000E+00  1.370272E-02
 3.250000E+00  1.400000E+00  1.360863E-02
 3.250000E+00  1.450000E+00  1.351135E-02
 3.250000E+00  1.500000E+00  1.341088E-02
 3.250000E+00  1.550000E+00  1.330717E-02
 3.250000E+00  1.600000E+00  1.320020E-02
 3.250000E+00  1.650000E+00  1.308989E-02
 3.250000E+00  1.700000E+00  1.297617E-02
 3.250000E+00  1.750000E+00  1.285897E-02
 3.250000E+00  1.800000E+00  1.273822E-02
 3.250000E+00  1.850000E+00  1.261383E-02
 3.250000E+00  1.900000E+00  1.248573E-02
 3.250000E+00  1.950000E+00  1.235383E-02
 3.250000E+00  2.000000E+00  1.221802E-02
 3.250000E+00  2.050000E+00  1.207818E-02
 3.250000E+00  2.100000E+00  1.193418E-02
 3.250000E+00  2.150000E+00  1.178586E-02
 3.250000E+00  2.200000E+00  1.163303E-02
 3.250000E+00  2.250000E+00  1.147553E-02
 3.250000E+00  2.300000E+00  1.131314E-02
 3.250000E+00  2.350000E+00  1.114568E-02
 3.250000E+00  2.400000E+00  1.097295E-02
 3.250000E+00  2.450000E+00  1.079477E-02
 3.250000E+00  2.500000E+00  1.061094E-02
 3.250000E+00  2.550000E+00  1.042128E-02
 3.250000E+00  2.600000E+00  1.022560E-02
 3.250000E+00  2.650000E+00  1.002374E-02
 3.250000E+00  2.700000E+00  9.815526E-03
 3.250000E+00  2.750000E+00  9.600804E-03
 3.250000E+00  2.800000E+00  9.379456E-03
 3.250000E+00  2.850000E+00  9.151390E-03
 3.250000E+00  2.900000E+00  8.916560E-03
 3.250000E+00  2.950000E+00  8.674963E-03
 3.250000E+00  3.000000E+00  8.426650E-03
 3.250000E+00  3.050000E+00  8.171726E-03
 3.250000E+00  3.100000E+00  7.910356E-03
 3.250000E+00  3.150000E+00  7.642767E-03
 3.250000E+00  3.200000E+00  7.369251E-03
 3.250000E+00  3.250000E+00  7.090170E-03
 3.250000E+00  3.300000E+00  6.805957E-03
 3.250000E+00  3.350000E+00  6.517122E-03
 3.250000E+00  3.400000E+00  6.224249E-03
 3.250000E+00  3.450000E+00  5.928006E-03
 3.250000E+00  3.500000E+00  5.629141E-03
 3.250000E+00  3.550000E+00  5.328497E-03
 3.250000E+00  3.600000E+00  5.027004E-03
 3.250000E+00  3.650000E+00  4.725688E-03
 3.250000E+00  3.700000E+00  4.425667E-03
 3.250000E+00  3.750000E+00  4.128140E-03
 3.250000E+00  3.800000E+00  3.834374E-03
 3.250000E+00  3.850000E+00  3.545689E-03
 3.250000E+00  3.900000E+00  3.263428E-03
 3.250000E+00  3.950000E+00  2.988937E-03
 3.250000E+00  4.000000E+00  2.723528E-03
 3.250000E+00  4.050000E+00  2.468452E-03
 3.250000E+00  4.100000E+00  2.224865E-03
 3.250000E+00  4.150000E+00  1.993793E-03
 3.250000E+00  4.200000E+00  1.776110E-03
 3.250000E+00  4.250000E+00  1.572506E-03
 3.250000E+00  4.300000E+00  1.383475E-03
 3.250000E+00  4.350000E+00  1.209302E-03
 3.250000E+00  4.400000E+00  1.050061E-03
 3.250000E+00  4.450000E+00  9.056215E-04
 3.250000E+00  4.500000E+00  7.756633E-04
 3.250000E+00  4.550000E+00  6.596915E-04
 3.250000E+00  4.600000E+00  5.570613E-04
 3.250000E+00  4.650000E+00  4.670036E-04
 3.250000E+00  4.700000E+00  3.886526E-04
 3.250000E+00  4.750000E+00  3.210741E-04
 3.250000E+00  4.800000E+00  2.632931E-04
 3.250000E+00  4.850000E+00  2.143197E-04
 3.250000E+00  4.900000E+00  1.731737E-04
 3.250000E+00  4.950000E+00  1.389046E-04
 3.250000E+00  5.000000E+00  1.106092E-04
 3.250000E+00  5.050000E+00  8.744533E-05
 3.250000E+00  5.100000E+00  6.864094E-05
 3.250000E+00  5.150000E+00  5.350055E-05
 3.250000E+00  5.200000E+00  4.140755E-05
 3.250000E+00  5.250000E+00  3.182371E-05
 3.250000E+00  5.300000E+00  2.428610E-05
 3.250000E+00  5.350000E+00  1.840207E-05
 3.250000E+00  5.400000E+00  1.384276E-05
 3.250000E+00  5.450000E+00  1.033601E-05
 3.250000E+00  5.500000E+00  7.658950E-06
 3.250000E+00  5.550000E+00  5.630826E-06
 3.250000E+00  5.600000E+00  4.106339E-06
 3.250000E+00  5.650000E+00  2.969645E-06
 3.250000E+00  5.700000E+00  2.129118E-06
 3.250000E+00  5.750000E+00  1.512859E-06
 3.250000E+00  5.800000E+00  1.064918E-06
 3.250000E+00  5.850000E+00  7.421315E-07
 3.250000E+00  5.900000E+00  5.115233E-07
 3.250000E+00  5.950000E+00  3.481530E-07
 3.250000E+00  6.000000E+00  2.333651E-07
 3.250000E+00  6.050000E+00  1.533663E-07
 3.250000E+00  6.100000E+00  9.808401E-08
 3.250000E+00  6.150000E+00  6.026108E-08
 3.250000E+00  6.200000E+00  3.475003E-08
 3.250000E+00  6.250000E+00  1.797096E-08
 3.250000E+00  6.300000E+00  7.505558E-09
 3.250000E+00  6.350000E+00  1.805207E-09
 3.250000E+00  6.400000E+00  0.000000E+00
 
 3.300000E+00 -6.400000E+00  0.000000E+00
 3.300000E+00 -6.350000E+00  1.729479E-09
 3.300000E+00 -6.300000E+00  7.181736E-09
 3.300000E+00 -6.250000E+00  1.715643E-08
 3.300000E+00 -6.200000E+00  3.305851E-08
 3.300000E+00 -6.150000E+00  5.704943E-08
 3.300000E+00 -6.100000E+00  9.228338E-08
 3.300000E+00 -6.050000E+00  1.432372E-07
 3.300000E+00 -6.000000E+00  2.161471E-07
 3.300000E+00 -5.950000E+00  3.195675E-07
 3.300000E+00 -5.900000E+00  4.650732E-07
 3.300000E+00 -5.850000E+00  6.681316E-07
 3.300000E+00 -5.800000E+00  9.491820E-07
 3.300000E+00 -5.750000E+00  1.334971E-06
 3.300000E+00 -5.700000E+00  1.860206E-06
 3.300000E+00 -5.650000E+00  2.569581E-06
 3.300000E+00 -5.600000E+00  3.520263E-06
 3.300000E+00 -5.550000E+00  4.784848E-06
 3.300000E+00 -5.500000E+00  6.454856E-06
 3.300000E+00 -5.450000E+00  8.644723E-06
 3.300000E+00 -5.400000E+00  1.149629E-05
 3.300000E+00 -5.350000E+00  1.518369E-05
 3.300000E+00 -5.300000E+00  1.991864E-05
 3.300000E+00 -5.250000E+00  2.595595E-05
 3.300000E+00 -5.200000E+00  3.359913E-05
 3.300000E+00 -5.150000E+00  4.320596E-05
 3.300000E+00 -5.100000E+00  5.519345E-05
 3.300000E+00 -5.050000E+00  7.004200E-05
 3.300000E+00 -5.000000E+00  8.829789E-05
 3.300000E+00 -4.950000E+00  1.105738E-04
 3.300000E+00 -4.900000E+00  1.375465E-04
 3.300000E+00 -4.850000E+00  1.699519E-04
 3.300000E+00 -4.800000E+00  2.085768E-04
 3.300000E+00 -4.750000E+00  2.542478E-04
 3.300000E+00 -4.700000E+00  3.078174E-04
 3.300000E+00 -4.650000E+00  3.701479E-04
 3.300000E+00 -4.600000E+00  4.420930E-04
 3.300000E+00 -4.550000E+00  5.244775E-04
 3.300000E+00 -4.500000E+00  6.180771E-04
 3.300000E+00 -4.450000E+00  7.235958E-04
 3.300000E+00 -4.400000E+00  8.416453E-04
 3.300000E+00 -4.350000E+00  9.727244E-04
 3.300000E+00 -4.300000E+00  1.117201E-03
 3.300000E+00 -4.250000E+00  1.275295E-03
 3.300000E+00 -4.200000E+00  1.447069E-03
 3.300000E+00 -4.150000E+00  1.632415E-03
 3.300000E+00 -4.100000E+00  1.831057E-03
 3.300000E+00 -4.050000E+00  2.042549E-03
 3.300000E+00 -4.000000E+00  2.266281E-03
 3.300000E+00 -3.950000E+00  2.501495E-03
 3.300000E+00 -3.900000E+00  2.747298E-03
 3.300000E+00 -3.850000E+00  3.002689E-03
 3.300000E+00 -3.800000E+00  3.266578E-03
 3.300000E+00 -3.750000E+00  3.537814E-03
 3.300000E+00 -3.700000E+00  3.815213E-03
 3.300000E+00 -3.650000E+00  4.097586E-03
 3.300000E+00 -3.600000E+00  4.383762E-03
 3.300000E+00 -3.550000E+00  4.672614E-03
 3.300000E+00 -3.500000E+00  4.963076E-03
 3.300000E+00 -3.450000E+00  5.254165E-03
 3.300000E+00 -3.400000E+00  5.544984E-03
 3.300000E+00 -3.350000E+00  5.834732E-03
 3.300000E+00 -3.300000E+00  6.122695E-03
 3.300000E+00 -3.250000E+00  6.408246E-03
 3.300000E+00 -3.200000E+00  6.690827E-03
 3.300000E+00 -3.150000E+00  6.969941E-03
 3.300000E+00 -3.100000E+00  7.245144E-03
 3.300000E+00 -3.050000E+00  7.516038E-03
 3.300000E+00 -3.000000E+00  7.782267E-03
 3.300000E+00 -2.950000E+00  8.043521E-03
 3.300000E+00 -2.900000E+00  8.299542E-03
 3.300000E+00 -2.850000E+00  8.550124E-03
 3.300000E+00 -2.800000E+00  8.795121E-03
 3.300000E+00 -2.750000E+00  9.034445E-03
 3.300000E+00 -2.700000E+00  9.268066E-03
 3.300000E+00 -2.650000E+00  9.495999E-03
 3.300000E+00 -2.600000E+00  9.718298E-03
 3.300000E+00 -2.550000E+00  9.935042E-03
 3.300000E+00 -2.500000E+00  1.014632E-02
 3.300000E+00 -2.450000E+00  1.035223E-02
 3.300000E+00 -2.400000E+00  1.055284E-02
 3.300000E+00 -2.350000E+00  1.074822E-02
 3.300000E+00 -2.300000E+00  1.093843E-02
 3.300000E+00 -2.250000E+00  1.112351E-02
 3.300000E+00 -2.200000E+00  1.130346E-02
 3.300000E+00 -2.150000E+00  1.147833E-02
 3.300000E+00 -2.100000E+00  1.164811E-02
 3.300000E+00 -2.050000E+00  1.181282E-02
 3.300000E+00 -2.000000E+00  1.197244E-02
 3.300000E+00 -1.950000E+00  1.212693E-02
 3.300000E+00 -1.900000E+00  1.227623E-02
 3.300000E+00 -1.850000E+00  1.242022E-02
 3.300000E+00 -1.800000E+00  1.255876E-02
 3.300000E+00 -1.750000E+00  1.269162E-02
 3.300000E+00 -1.700000E+00  1.281854E-02
 3.300000E+00 -1.650000E+00  1.293916E-02
 3.300000E+00 -1.600000E+00  1.305307E-02
 3.300000E+00 -1.550000E+00  1.315976E-02
 3.300000E+00 -1.500000E+00  1.325866E-02
 3.300000E+00 -1.450000E+00  1.334905E-02
 3.300000E+00 -1.400000E+00  1.343015E-02
 3.300000E+00 -1.350000E+00  1.350108E-02
 3.300000E+00 -1.300000E+00  1.356088E-02
 3.300000E+00 -1.250000E+00  1.360859E-02
 3.300000E+00 -1.200000E+00  1.364322E-02
 3.300000E+00 -1.150000E+00  1.366391E-02
 3.300000E+00 -1.100000E+00  1.366994E-02
 3.300000E+00 -1.050000E+00  1.366092E-02
 3.300000E+00 -1.000000E+00  1.363686E-02
 3.300000E+00 -9.500000E-01  1.359837E-02
 3.300000E+00 -9.000000E-01  1.354678E-02
 3.300000E+00 -8.500000E-01  1.348424E-02
 3.300000E+00 -8.000000E-01  1.341384E-02
 3.300000E+00 -7.500000E-01  1.333957E-02
 3.300000E+00 -7.000000E-01  1.326619E-02
 3.300000E+00 -6.500000E-01  1.319900E-02
 3.300000E+00 -6.000000E-01  1.314344E-02
 3.300000E+00 -5.500000E-01  1.310461E-02
 3.300000E+00 -5.000000E-01  1.308676E-02
 3.300000E+00 -4.500000E-01  1.309285E-02
 3.300000E+00 -4.000000E-01  1.312417E-02
 3.300000E+00 -3.500000E-01  1.318025E-02
 3.300000E+00 -3.000000E-01  1.325886E-02
 3.300000E+00 -2.500000E-01  1.335632E-02
 3.300000E+00 -2.000000E-01  1.346793E-02
 3.300000E+00 -1.500000E-01  1.358847E-02
 3.300000E+00 -1.000000E-01  1.371265E-02
 3.300000E+00 -5.000000E-02  1.383559E-02
 3.300000E+00  0.000000E+00  1.395307E-02
 3.300000E+00  5.000000E-02  1.406173E-02
 3.300000E+00  1.000000E-01  1.415913E-02
 3.300000E+00  1.500000E-01  1.424369E-02
 3.300000E+00  2.000000E-01  1.431459E-02
 3.300000E+00  2.500000E-01  1.437167E-02
 3.300000E+00  3.000000E-01  1.441523E-02
 3.300000E+00  3.500000E-01  1.444588E-02
 3.300000E+00  4.000000E-01  1.446447E-02
 3.300000E+00  4.500000E-01  1.447192E-02
 3.300000E+00  5.000000E-01  1.446919E-02
 3.300000E+00  5.500000E-01  1.445721E-02
 3.300000E+00  6.000000E-01  1.443681E-02
 3.300000E+00  6.500000E-01  1.440876E-02
 3.300000E+00  7.000000E-01  1.437374E-02
 3.300000E+00  7.500000E-01  1.433234E-02
 3.300000E+00  8.000000E-01  1.428509E-02
 3.300000E+00  8.500000E-01  1.423243E-02
 3.300000E+00  9.000000E-01  1.417476E-02
 3.300000E+00  9.500000E-01  1.411242E-02
 3.300000E+00  1.000000E+00  1.404570E-02
 3.300000E+00  1.050000E+00  1.397488E-02
 3.300000E+00  1.100000E+00  1.390017E-02
 3.300000E+00  1.150000E+00  1.382178E-02
 3.300000E+00  1.200000E+00  1.373986E-02
 3.300000E+00  1.250000E+00  1.365454E-02
 3.300000E+00  1.300000E+00  1.356592E-02
 3.300000E+00  1.350000E+00  1.347406E-02
 3.300000E+00  1.400000E+00  1.337899E-02
 3.300000E+00  1.450000E+00  1.328072E-02
 3.300000E+00  1.500000E+00  1.317921E-02
 3.300000E+00  1.550000E+00  1.307443E-02
 3.300000E+00  1.600000E+00  1.296632E-02
 3.300000E+00  1.650000E+00  1.285480E-02
 3.300000E+00  1.700000E+00  1.273979E-02
 3.300000E+00  1.750000E+00  1.262122E-02
 3.300000E+00  1.800000E+00  1.249899E-02
 3.300000E+00  1.850000E+00  1.237303E-02
 3.300000E+00  1.900000E+00  1.224324E-02
 3.300000E+00  1.950000E+00  1.210953E-02
 3.300000E+00  2.000000E+00  1.197179E-02
 3.300000E+00  2.050000E+00  1.182992E-02
 3.300000E+00  2.100000E+00  1.168377E-02
 3.300000E+00  2.150000E+00  1.153318E-02
 3.300000E+00  2.200000E+00  1.137801E-02
 3.300000E+00  2.250000E+00  1.121808E-02
 3.300000E+00  2.300000E+00  1.105320E-02
 3.300000E+00  2.350000E+00  1.088320E-02
 3.300000E+00  2.400000E+00  1.070791E-02
 3.300000E+00  2.450000E+00  1.052716E-02
 3.300000E+00  2.500000E+00  1.034076E-02
 3.300000E+00  2.550000E+00  1.014856E-02
 3.300000E+00  2.600000E+00  9.950381E-03
 3.300000E+00  2.650000E+00  9.746067E-03
 3.300000E+00  2.700000E+00  9.535463E-03
 3.300000E+00  2.750000E+00  9.318437E-03
 3.300000E+00  2.800000E+00  9.094883E-03
 3.300000E+00  2.850000E+00  8.864732E-03
 3.300000E+00  2.900000E+00  8.627958E-03
 3.300000E+00  2.950000E+00  8.384588E-03
 3.300000E+00  3.000000E+00  8.134704E-03
 3.300000E+00  3.050000E+00  7.878451E-03
 3.300000E+00  3.100000E+00  7.616033E-03
 3.300000E+00  3.150000E+00  7.347722E-03
 3.300000E+00  3.200000E+00  7.073861E-03
 3.300000E+00  3.250000E+00  6.794865E-03
 3.300000E+00  3.300000E+00  6.511222E-03
 3.300000E+00  3.350000E+00  6.223501E-03
 3.300000E+00  3.400000E+00  5.932348E-03
 3.300000E+00  3.450000E+00  5.638490E-03
 3.300000E+00  3.500000E+00  5.342738E-03
 3.300000E+00  3.550000E+00  5.045986E-03
 3.300000E+00  3.600000E+00  4.749218E-03
 3.300000E+00  3.650000E+00  4.453500E-03
 3.300000E+00  3.700000E+00  4.159980E-03
 3.300000E+00  3.750000E+00  3.869870E-03
 3.300000E+00  3.800000E+00  3.584437E-03
 3.300000E+00  3.850000E+00  3.304978E-03
 3.300000E+00  3.900000E+00  3.032793E-03
 3.300000E+00  3.950000E+00  2.769162E-03
 3.300000E+00  4.000000E+00  2.515308E-03
 3.300000E+00  4.050000E+00  2.272375E-03
 3.300000E+00  4.100000E+00  2.041393E-03
 3.300000E+00  4.150000E+00  1.823250E-03
 3.300000E+00  4.200000E+00  1.618670E-03
 3.300000E+00  4.250000E+00  1.428194E-03
 3.300000E+00  4.300000E+00  1.252163E-03
 3.300000E+00  4.350000E+00  1.090717E-03
 3.300000E+00  4.400000E+00  9.437944E-04
 3.300000E+00  4.450000E+00  8.111448E-04
 3.300000E+00  4.500000E+00  6.923420E-04
 3.300000E+00  4.550000E+00  5.868068E-04
 3.300000E+00  4.600000E+00  4.938310E-04
 3.300000E+00  4.650000E+00  4.126045E-04
 3.300000E+00  4.700000E+00  3.422419E-04
 3.300000E+00  4.750000E+00  2.818100E-04
 3.300000E+00  4.800000E+00  2.303531E-04
 3.300000E+00  4.850000E+00  1.869163E-04
 3.300000E+00  4.900000E+00  1.505662E-04
 3.300000E+00  4.950000E+00  1.204083E-04
 3.300000E+00  5.000000E+00  9.560103E-05
 3.300000E+00  5.050000E+00  7.536671E-05
 3.300000E+00  5.100000E+00  5.899843E-05
 3.300000E+00  5.150000E+00  4.586412E-05
 3.300000E+00  5.200000E+00  3.540744E-05
 3.300000E+00  5.250000E+00  2.714605E-05
 3.300000E+00  5.300000E+00  2.066771E-05
 3.300000E+00  5.350000E+00  1.562481E-05
 3.300000E+00  5.400000E+00  1.172778E-05
 3.300000E+00  5.450000E+00  8.738171E-06
 3.300000E+00  5.500000E+00  6.461575E-06
 3.300000E+00  5.550000E+00  4.740986E-06
 3.300000E+00  5.600000E+00  3.450673E-06
 3.300000E+00  5.650000E+00  2.490756E-06
 3.300000E+00  5.700000E+00  1.782506E-06
 3.300000E+00  5.750000E+00  1.264344E-06
 3.300000E+00  5.800000E+00  8.884938E-07
 3.300000E+00  5.850000E+00  6.182062E-07
 3.300000E+00  5.900000E+00  4.254804E-07
 3.300000E+00  5.950000E+00  2.891979E-07
 3.300000E+00  6.000000E+00  1.936054E-07
 3.300000E+00  6.050000E+00  1.270884E-07
 3.300000E+00  6.100000E+00  8.118887E-08
 3.300000E+00  6.150000E+00  4.982871E-08
 3.300000E+00  6.200000E+00  2.870568E-08
 3.300000E+00  6.250000E+00  1.483188E-08
 3.300000E+00  6.300000E+00  6.190006E-09
 3.300000E+00  6.350000E+00  1.488071E-09
 3.300000E+00  6.400000E+00  0.000000E+00
 
 3.350000E+00 -6.400000E+00  0.000000E+00
 3.350000E+00 -6.350000E+00  1.411538E-09
 3.350000E+00 -6.300000E+00  5.858376E-09
 3.350000E+00 -6.250000E+00  1.398322E-08
 3.350000E+00 -6.200000E+00  2.691479E-08
 3.350000E+00 -6.150000E+00  4.639095E-08
 3.350000E+00 -6.100000E+00  7.495333E-08
 3.350000E+00 -6.050000E+00  1.162223E-07
 3.350000E+00 -6.000000E+00  1.752642E-07
 3.350000E+00 -5.950000E+00  2.590653E-07
 3.350000E+00 -5.900000E+00  3.771297E-07
 3.350000E+00 -5.850000E+00  5.422241E-07
 3.350000E+00 -5.800000E+00  7.712997E-07
 3.350000E+00 -5.750000E+00  1.086633E-06
 3.350000E+00 -5.700000E+00  1.517238E-06
 3.350000E+00 -5.650000E+00  2.100604E-06
 3.350000E+00 -5.600000E+00  2.884832E-06
 3.350000E+00 -5.550000E+00  3.931201E-06
 3.350000E+00 -5.500000E+00  5.317217E-06
 3.350000E+00 -5.450000E+00  7.140146E-06
 3.350000E+00 -5.400000E+00  9.521021E-06
 3.350000E+00 -5.350000E+00  1.260910E-05
 3.350000E+00 -5.300000E+00  1.658676E-05
 3.350000E+00 -5.250000E+00  2.167468E-05
 3.350000E+00 -5.200000E+00  2.813732E-05
 3.350000E+00 -5.150000E+00  3.628838E-05
 3.350000E+00 -5.100000E+00  4.649602E-05
 3.350000E+00 -5.050000E+00  5.918731E-05
 3.350000E+00 -5.000000E+00  7.485147E-05
 3.350000E+00 -4.950000E+00  9.404129E-05
 3.350000E+00 -4.900000E+00  1.173724E-04
 3.350000E+00 -4.850000E+00  1.455201E-04
 3.350000E+00 -4.800000E+00  1.792130E-04
 3.350000E+00 -4.750000E+00  2.192254E-04
 3.350000E+00 -4.700000E+00  2.663653E-04
 3.350000E+00 -4.650000E+00  3.214619E-04
 3.350000E+00 -4.600000E+00  3.853495E-04
 3.350000E+00 -4.550000E+00  4.588507E-04
 3.350000E+00 -4.500000E+00  5.427567E-04
 3.350000E+00 -4.450000E+00  6.378073E-04
 3.350000E+00 -4.400000E+00  7.446707E-04
 3.350000E+00 -4.350000E+00  8.639222E-04
 3.350000E+00 -4.300000E+00  9.960256E-04
 3.350000E+00 -4.250000E+00  1.141315E-03
 3.350000E+00 -4.200000E+00  1.299979E-03
 3.350000E+00 -4.150000E+00  1.472050E-03
 3.350000E+00 -4.100000E+00  1.657397E-03
 3.350000E+00 -4.050000E+00  1.855721E-03
 3.350000E+00 -4.000000E+00  2.066559E-03
 3.350000E+00 -3.950000E+00  2.289291E-03
 3.350000E+00 -3.900000E+00  2.523153E-03
 3.350000E+00 -3.850000E+00  2.767259E-03
 3.350000E+00 -3.800000E+00  3.020618E-03
 3.350000E+00 -3.750000E+00  3.282160E-03
 3.350000E+00 -3.700000E+00  3.550762E-03
 3.350000E+00 -3.650000E+00  3.825276E-03
 3.350000E+00 -3.600000E+00  4.104553E-03
 3.350000E+00 -3.550000E+00  4.387468E-03
 3.350000E+00 -3.500000E+00  4.672941E-03
 3.350000E+00 -3.450000E+00  4.959957E-03
 3.350000E+00 -3.400000E+00  5.247577E-03
 3.350000E+00 -3.350000E+00  5.534944E-03
 3.350000E+00 -3.300000E+00  5.821285E-03
 3.350000E+00 -3.250000E+00  6.105906E-03
 3.350000E+00 -3.200000E+00  6.388184E-03
 3.350000E+00 -3.150000E+00  6.667555E-03
 3.350000E+00 -3.100000E+00  6.943514E-03
 3.350000E+00 -3.050000E+00  7.215601E-03
 3.350000E+00 -3.000000E+00  7.483402E-03
 3.350000E+00 -2.950000E+00  7.746554E-03
 3.350000E+00 -2.900000E+00  8.004743E-03
 3.350000E+00 -2.850000E+00  8.257715E-03
 3.350000E+00 -2.800000E+00  8.505276E-03
 3.350000E+00 -2.750000E+00  8.747296E-03
 3.350000E+00 -2.700000E+00  8.983705E-03
 3.350000E+00 -2.650000E+00  9.214488E-03
 3.350000E+00 -2.600000E+00  9.439676E-03
 3.350000E+00 -2.550000E+00  9.659326E-03
 3.350000E+00 -2.500000E+00  9.873515E-03
 3.350000E+00 -2.450000E+00  1.008232E-02
 3.350000E+00 -2.400000E+00  1.028581E-02
 3.350000E+00 -2.350000E+00  1.048405E-02
 3.350000E+00 -2.300000E+00  1.067707E-02
 3.350000E+00 -2.250000E+00  1.086491E-02
 3.350000E+00 -2.200000E+00  1.104758E-02
 3.350000E+00 -2.150000E+00  1.122511E-02
 3.350000E+00 -2.100000E+00  1.139751E-02
 3.350000E+00 -2.050000E+00  1.156480E-02
 3.350000E+00 -2.000000E+00  1.172698E-02
 3.350000E+00 -1.950000E+00  1.188403E-02
 3.350000E+00 -1.900000E+00  1.203593E-02
 3.350000E+00 -1.850000E+00  1.218259E-02
 3.350000E+00 -1.800000E+00  1.232391E-02
 3.350000E+00 -1.750000E+00  1.245971E-02
 3.350000E+00 -1.700000E+00  1.258979E-02
 3.350000E+00 -1.650000E+00  1.271387E-02
 3.350000E+00 -1.600000E+00  1.283161E-02
 3.350000E+00 -1.550000E+00  1.294263E-02
 3.350000E+00 -1.500000E+00  1.304644E-02
 3.350000E+00 -1.450000E+00  1.314250E-02
 3.350000E+00 -1.400000E+00  1.323021E-02
 3.350000E+00 -1.350000E+00  1.330889E-02
 3.350000E+00 -1.300000E+00  1.337783E-02
 3.350000E+00 -1.250000E+00  1.343632E-02
 3.350000E+00 -1.200000E+00  1.348367E-02
 3.350000E+00 -1.150000E+00  1.351929E-02
 3.350000E+00 -1.100000E+00  1.354273E-02
 3.350000E+00 -1.050000E+00  1.355381E-02
 3.350000E+00 -1.000000E+00  1.355267E-02
 3.350000E+00 -9.500000E-01  1.353988E-02
 3.350000E+00 -9.000000E-01  1.351656E-02
 3.350000E+00 -8.500000E-01  1.348440E-02
 3.350000E+00 -8.000000E-01  1.344577E-02
 3.350000E+00 -7.500000E-01  1.340363E-02
 3.350000E+00 -7.000000E-01  1.336148E-02
 3.350000E+00 -6.500000E-01  1.332314E-02
 3.350000E+00 -6.000000E-01  1.329247E-02
 3.350000E+00 -5.500000E-01  1.327311E-02
 3.350000E+00 -5.000000E-01  1.326806E-02
 3.350000E+00 -4.500000E-01  1.327942E-02
 3.350000E+00 -4.000000E-01  1.330813E-02
 3.350000E+00 -3.500000E-01  1.335389E-02
 3.350000E+00 -3.000000E-01  1.341522E-02
 3.350000E+00 -2.500000E-01  1.348957E-02
 3.350000E+00 -2.000000E-01  1.357369E-02
 3.350000E+00 -1.500000E-01  1.366388E-02
 3.350000E+00 -1.000000E-01  1.375638E-02
 3.350000E+00 -5.000000E-02  1.384763E-02
 3.350000E+00  0.000000E+00  1.393452E-02
 3.350000E+00  5.000000E-02  1.401450E-02
 3.350000E+00  1.000000E-01  1.408566E-02
 3.350000E+00  1.500000E-01  1.414669E-02
 3.350000E+00  2.000000E-01  1.419688E-02
 3.350000E+00  2.500000E-01  1.423598E-02
 3.350000E+00  3.000000E-01  1.426410E-02
 3.350000E+00  3.500000E-01  1.428163E-02
 3.350000E+00  4.000000E-01  1.428915E-02
 3.350000E+00  4.500000E-01  1.428731E-02
 3.350000E+00  5.000000E-01  1.427681E-02
 3.350000E+00  5.500000E-01  1.425833E-02
 3.350000E+00  6.000000E-01  1.423250E-02
 3.350000E+00  6.500000E-01  1.419991E-02
 3.350000E+00  7.000000E-01  1.416108E-02
 3.350000E+00  7.500000E-01  1.411647E-02
 3.350000E+00  8.000000E-01  1.406648E-02
 3.350000E+00  8.500000E-01  1.401148E-02
 3.350000E+00  9.000000E-01  1.395178E-02
 3.350000E+00  9.500000E-01  1.388765E-02
 3.350000E+00  1.000000E+00  1.381935E-02
 3.350000E+00  1.050000E+00  1.374710E-02
 3.350000E+00  1.100000E+00  1.367107E-02
 3.350000E+00  1.150000E+00  1.359144E-02
 3.350000E+00  1.200000E+00  1.350833E-02
 3.350000E+00  1.250000E+00  1.342187E-02
 3.350000E+00  1.300000E+00  1.333212E-02
 3.350000E+00  1.350000E+00  1.323913E-02
 3.350000E+00  1.400000E+00  1.314292E-02
 3.350000E+00  1.450000E+00  1.304347E-02
 3.350000E+00  1.500000E+00  1.294076E-02
 3.350000E+00  1.550000E+00  1.283472E-02
 3.350000E+00  1.600000E+00  1.272530E-02
 3.350000E+00  1.650000E+00  1.261241E-02
 3.350000E+00  1.700000E+00  1.249597E-02
 3.350000E+00  1.750000E+00  1.237588E-02
 3.350000E+00  1.800000E+00  1.225205E-02
 3.350000E+00  1.850000E+00  1.212440E-02
 3.350000E+00  1.900000E+00  1.199283E-02
 3.350000E+00  1.950000E+00  1.185724E-02
 3.350000E+00  2.000000E+00  1.171752E-02
 3.350000E+00  2.050000E+00  1.157355E-02
 3.350000E+00  2.100000E+00  1.142521E-02
 3.350000E+00  2.150000E+00  1.127236E-02
 3.350000E+00  2.200000E+00  1.111483E-02
 3.350000E+00  2.250000E+00  1.095247E-02
 3.350000E+00  2.300000E+00  1.078511E-02
 3.350000E+00  2.350000E+00  1.061261E-02
 3.350000E+00  2.400000E+00  1.043479E-02
 3.350000E+00  2.450000E+00  1.025151E-02
 3.350000E+00  2.500000E+00  1.006260E-02
 3.350000E+00  2.550000E+00  9.867922E-03
 3.350000E+00  2.600000E+00  9.667316E-03
 3.350000E+00  2.650000E+00  9.460637E-03
 3.350000E+00  2.700000E+00  9.247750E-03
 3.350000E+00  2.750000E+00  9.028541E-03
 3.350000E+00  2.800000E+00  8.802924E-03
 3.350000E+00  2.850000E+00  8.570852E-03
 3.350000E+00  2.900000E+00  8.332329E-03
 3.350000E+00  2.950000E+00  8.087414E-03
 3.350000E+00  3.000000E+00  7.836227E-03
 3.350000E+00  3.050000E+00  7.578950E-03
 3.350000E+00  3.100000E+00  7.315836E-03
 3.350000E+00  3.150000E+00  7.047205E-03
 3.350000E+00  3.200000E+00  6.773451E-03
 3.350000E+00  3.250000E+00  6.495043E-03
 3.350000E+00  3.300000E+00  6.212527E-03
 3.350000E+00  3.350000E+00  5.926529E-03
 3.350000E+00  3.400000E+00  5.637753E-03
 3.350000E+00  3.450000E+00  5.346983E-03
 3.350000E+00  3.500000E+00  5.055085E-03
 3.350000E+00  3.550000E+00  4.763004E-03
 3.350000E+00  3.600000E+00  4.471764E-03
 3.350000E+00  3.650000E+00  4.182464E-03
 3.350000E+00  3.700000E+00  3.896269E-03
 3.350000E+00  3.750000E+00  3.614396E-03
 3.350000E+00  3.800000E+00  3.338094E-03
 3.350000E+00  3.850000E+00  3.068622E-03
 3.350000E+00  3.900000E+00  2.807222E-03
 3.350000E+00  3.950000E+00  2.555091E-03
 3.350000E+00  4.000000E+00  2.313351E-03
 3.350000E+00  4.050000E+00  2.083023E-03
 3.350000E+00  4.100000E+00  1.865001E-03
 3.350000E+00  4.150000E+00  1.660029E-03
 3.350000E+00  4.200000E+00  1.468680E-03
 3.350000E+00  4.250000E+00  1.291343E-03
 3.350000E+00  4.300000E+00  1.128213E-03
 3.350000E+00  4.350000E+00  9.792960E-04
 3.350000E+00  4.400000E+00  8.444065E-04
 3.350000E+00  4.450000E+00  7.231862E-04
 3.350000E+00  4.500000E+00  6.151206E-04
 3.350000E+00  4.550000E+00  5.195616E-04
 3.350000E+00  4.600000E+00  4.357531E-04
 3.350000E+00  4.650000E+00  3.628581E-04
 3.350000E+00  4.700000E+00  2.999849E-04
 3.350000E+00  4.750000E+00  2.462123E-04
 3.350000E+00  4.800000E+00  2.006134E-04
 3.350000E+00  4.850000E+00  1.622753E-04
 3.350000E+00  4.900000E+00  1.303170E-04
 3.350000E+00  4.950000E+00  1.039034E-04
 3.350000E+00  5.000000E+00  8.225638E-05
 3.350000E+00  5.050000E+00  6.466319E-05
 3.350000E+00  5.100000E+00  5.048091E-05
 3.350000E+00  5.150000E+00  3.913889E-05
 3.350000E+00  5.200000E+00  3.013827E-05
 3.350000E+00  5.250000E+00  2.304929E-05
 3.350000E+00  5.300000E+00  1.750687E-05
 3.350000E+00  5.350000E+00  1.320487E-05
 3.350000E+00  5.400000E+00  9.889591E-06
 3.350000E+00  5.450000E+00  7.353063E-06
 3.350000E+00  5.500000E+00  5.426481E-06
 3.350000E+00  5.550000E+00  3.974045E-06
 3.350000E+00  5.600000E+00  2.887418E-06
 3.350000E+00  5.650000E+00  2.080855E-06
 3.350000E+00  5.700000E+00  1.487012E-06
 3.350000E+00  5.750000E+00  1.053403E-06
 3.350000E+00  5.800000E+00  7.394459E-07
 3.350000E+00  5.850000E+00  5.140297E-07
 3.350000E+00  5.900000E+00  3.535225E-07
 3.350000E+00  5.950000E+00  2.401539E-07
 3.350000E+00  6.000000E+00  1.607056E-07
 3.350000E+00  6.050000E+00  1.054583E-07
 3.350000E+00  6.100000E+00  6.735233E-08
 3.350000E+00  6.150000E+00  4.132526E-08
 3.350000E+00  6.200000E+00  2.379967E-08
 3.350000E+00  6.250000E+00  1.229296E-08
 3.350000E+00  6.300000E+00  5.128823E-09
 3.350000E+00  6.350000E+00  1.232686E-09
 3.350000E+00  6.400000E+00  0.000000E+00
 
 3.400000E+00 -6.400000E+00  0.000000E+00
 3.400000E+00 -6.350000E+00  1.162182E-09
 3.400000E+00 -6.300000E+00  4.817129E-09
 3.400000E+00 -6.250000E+00  1.147419E-08
 3.400000E+00 -6.200000E+00  2.202754E-08
 3.400000E+00 -6.150000E+00  3.785575E-08
 3.400000E+00 -6.100000E+00  6.098150E-08
 3.400000E+00 -6.050000E+00  9.430010E-08
 3.400000E+00 -6.000000E+00  1.418878E-07
 3.400000E+00 -5.950000E+00  2.094028E-07
 3.400000E+00 -5.900000E+00  3.045938E-07
 3.400000E+00 -5.850000E+00  4.379338E-07
 3.400000E+00 -5.800000E+00  6.234056E-07
 3.400000E+00 -5.750000E+00  8.794712E-07
 3.400000E+00 -5.700000E+00  1.230271E-06
 3.400000E+00 -5.650000E+00  1.707105E-06
 3.400000E+00 -5.600000E+00  2.350256E-06
 3.400000E+00 -5.550000E+00  3.211201E-06
 3.400000E+00 -5.500000E+00  4.355258E-06
 3.400000E+00 -5.450000E+00  5.864686E-06
 3.400000E+00 -5.400000E+00  7.842250E-06
 3.400000E+00 -5.350000E+00  1.041524E-05
 3.400000E+00 -5.300000E+00  1.373994E-05
 3.400000E+00 -5.250000E+00  1.800650E-05
 3.400000E+00 -5.200000E+00  2.344407E-05
 3.400000E+00 -5.150000E+00  3.032618E-05
 3.400000E+00 -5.100000E+00  3.897586E-05
 3.400000E+00 -5.050000E+00  4.977033E-05
 3.400000E+00 -5.000000E+00  6.314460E-05
 3.400000E+00 -4.950000E+00  7.959371E-05
 3.400000E+00 -4.900000E+00  9.967311E-05
 3.400000E+00 -4.850000E+00  1.239970E-04
 3.400000E+00 -4.800000E+00  1.532343E-04
 3.400000E+00 -4.750000E+00  1.881028E-04
 3.400000E+00 -4.700000E+00  2.293609E-04
 3.400000E+00 -4.650000E+00  2.777969E-04
 3.400000E+00 -4.600000E+00  3.342166E-04
 3.400000E+00 -4.550000E+00  3.994279E-04
 3.400000E+00 -4.500000E+00  4.742247E-04
 3.400000E+00 -4.450000E+00  5.593677E-04
 3.400000E+00 -4.400000E+00  6.555654E-04
 3.400000E+00 -4.350000E+00  7.634538E-04
 3.400000E+00 -4.300000E+00  8.835764E-04
 3.400000E+00 -4.250000E+00  1.016365E-03
 3.400000E+00 -4.200000E+00  1.162125E-03
 3.400000E+00 -4.150000E+00  1.321015E-03
 3.400000E+00 -4.100000E+00  1.493041E-03
 3.400000E+00 -4.050000E+00  1.678049E-03
 3.400000E+00 -4.000000E+00  1.875721E-03
 3.400000E+00 -3.950000E+00  2.085578E-03
 3.400000E+00 -3.900000E+00  2.306995E-03
 3.400000E+00 -3.850000E+00  2.539208E-03
 3.400000E+00 -3.800000E+00  2.781338E-03
 3.400000E+00 -3.750000E+00  3.032412E-03
 3.400000E+00 -3.700000E+00  3.291384E-03
 3.400000E+00 -3.650000E+00  3.557164E-03
 3.400000E+00 -3.600000E+00  3.828641E-03
 3.400000E+00 -3.550000E+00  4.104710E-03
 3.400000E+00 -3.500000E+00  4.384291E-03
 3.400000E+00 -3.450000E+00  4.666352E-03
 3.400000E+00 -3.400000E+00  4.949920E-03
 3.400000E+00 -3.350000E+00  5.234095E-03
 3.400000E+00 -3.300000E+00  5.518050E-03
 3.400000E+00 -3.250000E+00  5.801030E-03
 3.400000E+00 -3.200000E+00  6.082348E-03
 3.400000E+00 -3.150000E+00  6.361381E-03
 3.400000E+00 -3.100000E+00  6.637557E-03
 3.400000E+00 -3.050000E+00  6.910356E-03
 3.400000E+00 -3.000000E+00  7.179307E-03
 3.400000E+00 -2.950000E+00  7.443989E-03
 3.400000E+00 -2.900000E+00  7.704034E-03
 3.400000E+00 -2.850000E+00  7.959132E-03
 3.400000E+00 -2.800000E+00  8.209040E-03
 3.400000E+00 -2.750000E+00  8.453581E-03
 3.400000E+00 -2.700000E+00  8.692645E-03
 3.400000E+00 -2.650000E+00  8.926180E-03
 3.400000E+00 -2.600000E+00  9.154186E-03
 3.400000E+00 -2.550000E+00  9.376699E-03
 3.400000E+00 -2.500000E+00  9.593775E-03
 3.400000E+00 -2.450000E+00  9.805477E-03
 3.400000E+00 -2.400000E+00  1.001186E-02
 3.400000E+00 -2.350000E+00  1.021296E-02
 3.400000E+00 -2.300000E+00  1.040882E-02
 3.400000E+00 -2.250000E+00  1.059946E-02
 3.400000E+00 -2.200000E+00  1.078488E-02
 3.400000E+00 -2.150000E+00  1.096511E-02
 3.400000E+00 -2.100000E+00  1.114015E-02
 3.400000E+00 -2.050000E+00  1.131004E-02
 3.400000E+00 -2.000000E+00  1.147480E-02
 3.400000E+00 -1.950000E+00  1.163443E-02
 3.400000E+00 -1.900000E+00  1.178891E-02
 3.400000E+00 -1.850000E+00  1.193821E-02
 3.400000E+00 -1.800000E+00  1.208225E-02
 3.400000E+00 -1.750000E+00  1.222091E-02
 3.400000E+00 -1.700000E+00  1.235402E-02
 3.400000E+00 -1.650000E+00  1.248137E-02
 3.400000E+00 -1.600000E+00  1.260270E-02
 3.400000E+00 -1.550000E+00  1.271769E-02
 3.400000E+00 -1.500000E+00  1.282597E-02
 3.400000E+00 -1.450000E+00  1.292713E-02
 3.400000E+00 -1.400000E+00  1.302069E-02
 3.400000E+00 -1.350000E+00  1.310616E-02
 3.400000E+00 -1.300000E+00  1.318299E-02
 3.400000E+00 -1.250000E+00  1.325069E-02
 3.400000E+00 -1.200000E+00  1.330877E-02
 3.400000E+00 -1.150000E+00  1.335684E-02
 3.400000E+00 -1.100000E+00  1.339464E-02
 3.400000E+00 -1.050000E+00  1.342211E-02
 3.400000E+00 -1.000000E+00  1.343944E-02
 3.400000E+00 -9.500000E-01  1.344716E-02
 3.400000E+00 -9.000000E-01  1.344616E-02
 3.400000E+00 -8.500000E-01  1.343778E-02
 3.400000E+00 -8.000000E-01  1.342378E-02
 3.400000E+00 -7.500000E-01  1.340637E-02
 3.400000E+00 -7.000000E-01  1.338808E-02
 3.400000E+00 -6.500000E-01  1.337164E-02
 3.400000E+00 -6.000000E-01  1.335983E-02
 3.400000E+00 -5.500000E-01  1.335519E-02
 3.400000E+00 -5.000000E-01  1.335985E-02
 3.400000E+00 -4.500000E-01  1.337531E-02
 3.400000E+00 -4.000000E-01  1.340224E-02
 3.400000E+00 -3.500000E-01  1.344049E-02
 3.400000E+00 -3.000000E-01  1.348906E-02
 3.400000E+00 -2.500000E-01  1.354623E-02
 3.400000E+00 -2.000000E-01  1.360973E-02
 3.400000E+00 -1.500000E-01  1.367699E-02
 3.400000E+00 -1.000000E-01  1.374535E-02
 3.400000E+00 -5.000000E-02  1.381223E-02
 3.400000E+00  0.000000E+00  1.387536E-02
 3.400000E+00  5.000000E-02  1.393284E-02
 3.400000E+00  1.000000E-01  1.398318E-02
 3.400000E+00  1.500000E-01  1.402537E-02
 3.400000E+00  2.000000E-01  1.405877E-02
 3.400000E+00  2.500000E-01  1.408312E-02
 3.400000E+00  3.000000E-01  1.409844E-02
 3.400000E+00  3.500000E-01  1.410497E-02
 3.400000E+00  4.000000E-01  1.410309E-02
 3.400000E+00  4.500000E-01  1.409328E-02
 3.400000E+00  5.000000E-01  1.407602E-02
 3.400000E+00  5.500000E-01  1.405181E-02
 3.400000E+00  6.000000E-01  1.402114E-02
 3.400000E+00  6.500000E-01  1.398444E-02
 3.400000E+00  7.000000E-01  1.394211E-02
 3.400000E+00  7.500000E-01  1.389450E-02
 3.400000E+00  8.000000E-01  1.384193E-02
 3.400000E+00  8.500000E-01  1.378468E-02
 3.400000E+00  9.000000E-01  1.372300E-02
 3.400000E+00  9.500000E-01  1.365711E-02
 3.400000E+00  1.000000E+00  1.358721E-02
 3.400000E+00  1.050000E+00  1.351348E-02
 3.400000E+00  1.100000E+00  1.343608E-02
 3.400000E+00  1.150000E+00  1.335513E-02
 3.400000E+00  1.200000E+00  1.327075E-02
 3.400000E+00  1.250000E+00  1.318302E-02
 3.400000E+00  1.300000E+00  1.309202E-02
 3.400000E+00  1.350000E+00  1.299777E-02
 3.400000E+00  1.400000E+00  1.290027E-02
 3.400000E+00  1.450000E+00  1.279950E-02
 3.400000E+00  1.500000E+00  1.269543E-02
 3.400000E+00  1.550000E+00  1.258799E-02
 3.400000E+00  1.600000E+00  1.247710E-02
 3.400000E+00  1.650000E+00  1.236270E-02
 3.400000E+00  1.700000E+00  1.224468E-02
 3.400000E+00  1.750000E+00  1.212295E-02
 3.400000E+00  1.800000E+00  1.199742E-02
 3.400000E+00  1.850000E+00  1.186798E-02
 3.400000E+00  1.900000E+00  1.173454E-02
 3.400000E+00  1.950000E+00  1.159700E-02
 3.400000E+00  2.000000E+00  1.145523E-02
 3.400000E+00  2.050000E+00  1.130914E-02
 3.400000E+00  2.100000E+00  1.115858E-02
 3.400000E+00  2.150000E+00  1.100343E-02
 3.400000E+00  2.200000E+00  1.084353E-02
 3.400000E+00  2.250000E+00  1.067875E-02
 3.400000E+00  2.300000E+00  1.050894E-02
 3.400000E+00  2.350000E+00  1.033395E-02
 3.400000E+00  2.400000E+00  1.015364E-02
 3.400000E+00  2.450000E+00  9.967877E-03
 3.400000E+00  2.500000E+00  9.776520E-03
 3.400000E+00  2.550000E+00  9.579433E-03
 3.400000E+00  2.600000E+00  9.376482E-03
 3.400000E+00  2.650000E+00  9.167540E-03
 3.400000E+00  2.700000E+00  8.952492E-03
 3.400000E+00  2.750000E+00  8.731242E-03
 3.400000E+00  2.800000E+00  8.503730E-03
 3.400000E+00  2.850000E+00  8.269937E-03
 3.400000E+00  2.900000E+00  8.029899E-03
 3.400000E+00  2.950000E+00  7.783711E-03
 3.400000E+00  3.000000E+00  7.531532E-03
 3.400000E+00  3.050000E+00  7.273594E-03
 3.400000E+00  3.100000E+00  7.010194E-03
 3.400000E+00  3.150000E+00  6.741705E-03
 3.400000E+00  3.200000E+00  6.468574E-03
 3.400000E+00  3.250000E+00  6.191324E-03
 3.400000E+00  3.300000E+00  5.910558E-03
 3.400000E+00  3.350000E+00  5.626956E-03
 3.400000E+00  3.400000E+00  5.341277E-03
 3.400000E+00  3.450000E+00  5.054358E-03
 3.400000E+00  3.500000E+00  4.767110E-03
 3.400000E+00  3.550000E+00  4.480522E-03
 3.400000E+00  3.600000E+00  4.195649E-03
 3.400000E+00  3.650000E+00  3.913610E-03
 3.400000E+00  3.700000E+00  3.635577E-03
 3.400000E+00  3.750000E+00  3.362753E-03
 3.400000E+00  3.800000E+00  3.096359E-03
 3.400000E+00  3.850000E+00  2.837599E-03
 3.400000E+00  3.900000E+00  2.587641E-03
 3.400000E+00  3.950000E+00  2.347585E-03
 3.400000E+00  4.000000E+00  2.118438E-03
 3.400000E+00  4.050000E+00  1.901089E-03
 3.400000E+00  4.100000E+00  1.696290E-03
 3.400000E+00  4.150000E+00  1.504633E-03
 3.400000E+00  4.200000E+00  1.326542E-03
 3.400000E+00  4.250000E+00  1.162258E-03
 3.400000E+00  4.300000E+00  1.011841E-03
 3.400000E+00  4.350000E+00  8.751707E-04
 3.400000E+00  4.400000E+00  7.519525E-04
 3.400000E+00  4.450000E+00  6.417368E-04
 3.400000E+00  4.500000E+00  5.439363E-04
 3.400000E+00  4.550000E+00  4.578502E-04
 3.400000E+00  4.600000E+00  3.826901E-04
 3.400000E+00  4.650000E+00  3.176056E-04
 3.400000E+00  4.700000E+00  2.617105E-04
 3.400000E+00  4.750000E+00  2.141060E-04
 3.400000E+00  4.800000E+00  1.739015E-04
 3.400000E+00  4.850000E+00  1.402319E-04
 3.400000E+00  4.900000E+00  1.122726E-04
 3.400000E+00  4.950000E+00  8.925022E-05
 3.400000E+00  5.000000E+00  7.045084E-05
 3.400000E+00  5.050000E+00  5.522581E-05
 3.400000E+00  5.100000E+00  4.299458E-05
 3.400000E+00  5.150000E+00  3.324533E-05
 3.400000E+00  5.200000E+00  2.553353E-05
 3.400000E+00  5.250000E+00  1.947852E-05
 3.400000E+00  5.300000E+00  1.475875E-05
 3.400000E+00  5.350000E+00  1.110602E-05
 3.400000E+00  5.400000E+00  8.299122E-06
 3.400000E+00  5.450000E+00  6.157541E-06
 3.400000E+00  5.500000E+00  4.535339E-06
 3.400000E+00  5.550000E+00  3.315562E-06
 3.400000E+00  5.600000E+00  2.405254E-06
 3.400000E+00  5.650000E+00  1.731116E-06
 3.400000E+00  5.700000E+00  1.235800E-06
 3.400000E+00  5.750000E+00  8.747853E-07
 3.400000E+00  5.800000E+00  6.137840E-07
 3.400000E+00  5.850000E+00  4.266089E-07
 3.400000E+00  5.900000E+00  2.934390E-07
 3.400000E+00  5.950000E+00  1.994185E-07
 3.400000E+00  6.000000E+00  1.335299E-07
 3.400000E+00  6.050000E+00  8.769361E-08
 3.400000E+00  6.100000E+00  5.605440E-08
 3.400000E+00  6.150000E+00  3.442185E-08
 3.400000E+00  6.200000E+00  1.983844E-08
 3.400000E+00  6.250000E+00  1.025284E-08
 3.400000E+00  6.300000E+00  4.279373E-09
 3.400000E+00  6.350000E+00  1.028764E-09
 3.400000E+00  6.400000E+00  0.000000E+00
 
 3.450000E+00 -6.400000E+00  0.000000E+00
 3.450000E+00 -6.350000E+00  9.676923E-10
 3.450000E+00 -6.300000E+00  4.001918E-09
 3.450000E+00 -6.250000E+00  9.498806E-09
 3.450000E+00 -6.200000E+00  1.815404E-08
 3.450000E+00 -6.150000E+00  3.104335E-08
 3.450000E+00 -6.100000E+00  4.975356E-08
 3.450000E+00 -6.050000E+00  7.657215E-08
 3.450000E+00 -6.000000E+00  1.147456E-07
 3.450000E+00 -5.950000E+00  1.688180E-07
 3.450000E+00 -5.900000E+00  2.450612E-07
 3.450000E+00 -5.850000E+00  3.520137E-07
 3.450000E+00 -5.800000E+00  5.011451E-07
 3.450000E+00 -5.750000E+00  7.076769E-07
 3.450000E+00 -5.700000E+00  9.915949E-07
 3.450000E+00 -5.650000E+00  1.378904E-06
 3.450000E+00 -5.600000E+00  1.903176E-06
 3.450000E+00 -5.550000E+00  2.607443E-06
 3.450000E+00 -5.500000E+00  3.546488E-06
 3.450000E+00 -5.450000E+00  4.789544E-06
 3.450000E+00 -5.400000E+00  6.423444E-06
 3.450000E+00 -5.350000E+00  8.556214E-06
 3.450000E+00 -5.300000E+00  1.132112E-05
 3.450000E+00 -5.250000E+00  1.488114E-05
 3.450000E+00 -5.200000E+00  1.943377E-05
 3.450000E+00 -5.150000E+00  2.521614E-05
 3.450000E+00 -5.100000E+00  3.250992E-05
 3.450000E+00 -5.050000E+00  4.164607E-05
 3.450000E+00 -5.000000E+00  5.300865E-05
 3.450000E+00 -4.950000E+00  6.703762E-05
 3.450000E+00 -4.900000E+00  8.423006E-05
 3.450000E+00 -4.850000E+00  1.051399E-04
 3.450000E+00 -4.800000E+00  1.303758E-04
 3.450000E+00 -4.750000E+00  1.605973E-04
 3.450000E+00 -4.700000E+00  1.965090E-04
 3.450000E+00 -4.650000E+00  2.388527E-04
 3.450000E+00 -4.600000E+00  2.883974E-04
 3.450000E+00 -4.550000E+00  3.459269E-04
 3.450000E+00 -4.500000E+00  4.122255E-04
 3.450000E+00 -4.450000E+00  4.880608E-04
 3.450000E+00 -4.400000E+00  5.741665E-04
 3.450000E+00 -4.350000E+00  6.712225E-04
 3.450000E+00 -4.300000E+00  7.798358E-04
 3.450000E+00 -4.250000E+00  9.005209E-04
 3.450000E+00 -4.200000E+00  1.033681E-03
 3.450000E+00 -4.150000E+00  1.179591E-03
 3.450000E+00 -4.100000E+00  1.338385E-03
 3.450000E+00 -4.050000E+00  1.510044E-03
 3.450000E+00 -4.000000E+00  1.694391E-03
 3.450000E+00 -3.950000E+00  1.891090E-03
 3.450000E+00 -3.900000E+00  2.099656E-03
 3.450000E+00 -3.850000E+00  2.319457E-03
 3.450000E+00 -3.800000E+00  2.549736E-03
 3.450000E+00 -3.750000E+00  2.789629E-03
 3.450000E+00 -3.700000E+00  3.038182E-03
 3.450000E+00 -3.650000E+00  3.294381E-03
 3.450000E+00 -3.600000E+00  3.557170E-03
 3.450000E+00 -3.550000E+00  3.825479E-03
 3.450000E+00 -3.500000E+00  4.098245E-03
 3.450000E+00 -3.450000E+00  4.374433E-03
 3.450000E+00 -3.400000E+00  4.653053E-03
 3.450000E+00 -3.350000E+00  4.933169E-03
 3.450000E+00 -3.300000E+00  5.213910E-03
 3.450000E+00 -3.250000E+00  5.494470E-03
 3.450000E+00 -3.200000E+00  5.774104E-03
 3.450000E+00 -3.150000E+00  6.052126E-03
 3.450000E+00 -3.100000E+00  6.327907E-03
 3.450000E+00 -3.050000E+00  6.600866E-03
 3.450000E+00 -3.000000E+00  6.870472E-03
 3.450000E+00 -2.950000E+00  7.136245E-03
 3.450000E+00 -2.900000E+00  7.397761E-03
 3.450000E+00 -2.850000E+00  7.654656E-03
 3.450000E+00 -2.800000E+00  7.906632E-03
 3.450000E+00 -2.750000E+00  8.153462E-03
 3.450000E+00 -2.700000E+00  8.394991E-03
 3.450000E+00 -2.650000E+00  8.631129E-03
 3.450000E+00 -2.600000E+00  8.861841E-03
 3.450000E+00 -2.550000E+00  9.087135E-03
 3.450000E+00 -2.500000E+00  9.307043E-03
 3.450000E+00 -2.450000E+00  9.521607E-03
 3.450000E+00 -2.400000E+00  9.730862E-03
 3.450000E+00 -2.350000E+00  9.934835E-03
 3.450000E+00 -2.300000E+00  1.013354E-02
 3.450000E+00 -2.250000E+00  1.032699E-02
 3.450000E+00 -2.200000E+00  1.051518E-02
 3.450000E+00 -2.150000E+00  1.069812E-02
 3.450000E+00 -2.100000E+00  1.087584E-02
 3.450000E+00 -2.050000E+00  1.104836E-02
 3.450000E+00 -2.000000E+00  1.121570E-02
 3.450000E+00 -1.950000E+00  1.137790E-02
 3.450000E+00 -1.900000E+00  1.153496E-02
 3.450000E+00 -1.850000E+00  1.168687E-02
 3.450000E+00 -1.800000E+00  1.183357E-02
 3.450000E+00 -1.750000E+00  1.197499E-02
 3.450000E+00 -1.700000E+00  1.211100E-02
 3.450000E+00 -1.650000E+00  1.224144E-02
 3.450000E+00 -1.600000E+00  1.236610E-02
 3.450000E+00 -1.550000E+00  1.248474E-02
 3.450000E+00 -1.500000E+00  1.259708E-02
 3.450000E+00 -1.450000E+00  1.270279E-02
 3.450000E+00 -1.400000E+00  1.280151E-02
 3.450000E+00 -1.350000E+00  1.289287E-02
 3.450000E+00 -1.300000E+00  1.297649E-02
 3.450000E+00 -1.250000E+00  1.305199E-02
 3.450000E+00 -1.200000E+00  1.311906E-02
 3.450000E+00 -1.150000E+00  1.317744E-02
 3.450000E+00 -1.100000E+00  1.322699E-02
 3.450000E+00 -1.050000E+00  1.326772E-02
 3.450000E+00 -1.000000E+00  1.329985E-02
 3.450000E+00 -9.500000E-01  1.332381E-02
 3.450000E+00 -9.000000E-01  1.334033E-02
 3.450000E+00 -8.500000E-01  1.335042E-02
 3.450000E+00 -8.000000E-01  1.335541E-02
 3.450000E+00 -7.500000E-01  1.335691E-02
 3.450000E+00 -7.000000E-01  1.335676E-02
 3.450000E+00 -6.500000E-01  1.335690E-02
 3.450000E+00 -6.000000E-01  1.335930E-02
 3.450000E+00 -5.500000E-01  1.336577E-02
 3.450000E+00 -5.000000E-01  1.337781E-02
 3.450000E+00 -4.500000E-01  1.339647E-02
 3.450000E+00 -4.000000E-01  1.342227E-02
 3.450000E+00 -3.500000E-01  1.345512E-02
 3.450000E+00 -3.000000E-01  1.349438E-02
 3.450000E+00 -2.500000E-01  1.353887E-02
 3.450000E+00 -2.000000E-01  1.358706E-02
 3.450000E+00 -1.500000E-01  1.363714E-02
 3.450000E+00 -1.000000E-01  1.368725E-02
 3.450000E+00 -5.000000E-02  1.373555E-02
 3.450000E+00  0.000000E+00  1.378040E-02
 3.450000E+00  5.000000E-02  1.382038E-02
 3.450000E+00  1.000000E-01  1.385437E-02
 3.450000E+00  1.500000E-01  1.388159E-02
 3.450000E+00  2.000000E-01  1.390150E-02
 3.450000E+00  2.500000E-01  1.391388E-02
 3.450000E+00  3.000000E-01  1.391870E-02
 3.450000E+00  3.500000E-01  1.391608E-02
 3.450000E+00  4.000000E-01  1.390631E-02
 3.450000E+00  4.500000E-01  1.388969E-02
 3.450000E+00  5.000000E-01  1.386660E-02
 3.450000E+00  5.500000E-01  1.383739E-02
 3.450000E+00  6.000000E-01  1.380243E-02
 3.450000E+00  6.500000E-01  1.376204E-02
 3.450000E+00  7.000000E-01  1.371652E-02
 3.450000E+00  7.500000E-01  1.366613E-02
 3.450000E+00  8.000000E-01  1.361114E-02
 3.450000E+00  8.500000E-01  1.355174E-02
 3.450000E+00  9.000000E-01  1.348814E-02
 3.450000E+00  9.500000E-01  1.342051E-02
 3.450000E+00  1.000000E+00  1.334900E-02
 3.450000E+00  1.050000E+00  1.327377E-02
 3.450000E+00  1.100000E+00  1.319493E-02
 3.450000E+00  1.150000E+00  1.311260E-02
 3.450000E+00  1.200000E+00  1.302686E-02
 3.450000E+00  1.250000E+00  1.293778E-02
 3.450000E+00  1.300000E+00  1.284542E-02
 3.450000E+00  1.350000E+00  1.274978E-02
 3.450000E+00  1.400000E+00  1.265087E-02
 3.450000E+00  1.450000E+00  1.254865E-02
 3.450000E+00  1.500000E+00  1.244308E-02
 3.450000E+00  1.550000E+00  1.233410E-02
 3.450000E+00  1.600000E+00  1.222163E-02
 3.450000E+00  1.650000E+00  1.210558E-02
 3.450000E+00  1.700000E+00  1.198586E-02
 3.450000E+00  1.750000E+00  1.186238E-02
 3.450000E+00  1.800000E+00  1.173504E-02
 3.450000E+00  1.850000E+00  1.160373E-02
 3.450000E+00  1.900000E+00  1.146834E-02
 3.450000E+00  1.950000E+00  1.132878E-02
 3.450000E+00  2.000000E+00  1.118493E-02
 3.450000E+00  2.050000E+00  1.103666E-02
 3.450000E+00  2.100000E+00  1.088386E-02
 3.450000E+00  2.150000E+00  1.072640E-02
 3.450000E+00  2.200000E+00  1.056414E-02
 3.450000E+00  2.250000E+00  1.039695E-02
 3.450000E+00  2.300000E+00  1.022469E-02
 3.450000E+00  2.350000E+00  1.004725E-02
 3.450000E+00  2.400000E+00  9.864496E-03
 3.450000E+00  2.450000E+00  9.676308E-03
 3.450000E+00  2.500000E+00  9.482567E-03
 3.450000E+00  2.550000E+00  9.283157E-03
 3.450000E+00  2.600000E+00  9.077964E-03
 3.450000E+00  2.650000E+00  8.866881E-03
 3.450000E+00  2.700000E+00  8.649815E-03
 3.450000E+00  2.750000E+00  8.426698E-03
 3.450000E+00  2.800000E+00  8.197496E-03
 3.450000E+00  2.850000E+00  7.962222E-03
 3.450000E+00  2.900000E+00  7.720948E-03
 3.450000E+00  2.950000E+00  7.473809E-03
 3.450000E+00  3.000000E+00  7.221009E-03
 3.450000E+00  3.050000E+00  6.962827E-03
 3.450000E+00  3.100000E+00  6.699614E-03
 3.450000E+00  3.150000E+00  6.431793E-03
 3.450000E+00  3.200000E+00  6.159867E-03
 3.450000E+00  3.250000E+00  5.884413E-03
 3.450000E+00  3.300000E+00  5.606085E-03
 3.450000E+00  3.350000E+00  5.325616E-03
 3.450000E+00  3.400000E+00  5.043814E-03
 3.450000E+00  3.450000E+00  4.761560E-03
 3.450000E+00  3.500000E+00  4.479805E-03
 3.450000E+00  3.550000E+00  4.199567E-03
 3.450000E+00  3.600000E+00  3.921924E-03
 3.450000E+00  3.650000E+00  3.648001E-03
 3.450000E+00  3.700000E+00  3.378961E-03
 3.450000E+00  3.750000E+00  3.115983E-03
 3.450000E+00  3.800000E+00  2.860237E-03
 3.450000E+00  3.850000E+00  2.612863E-03
 3.450000E+00  3.900000E+00  2.374939E-03
 3.450000E+00  3.950000E+00  2.147455E-03
 3.450000E+00  4.000000E+00  1.931292E-03
 3.450000E+00  4.050000E+00  1.727200E-03
 3.450000E+00  4.100000E+00  1.535783E-03
 3.450000E+00  4.150000E+00  1.357483E-03
 3.450000E+00  4.200000E+00  1.192577E-03
 3.450000E+00  4.250000E+00  1.041167E-03
 3.450000E+00  4.300000E+00  9.031857E-04
 3.450000E+00  4.350000E+00  7.784005E-04
 3.450000E+00  4.400000E+00  6.664238E-04
 3.450000E+00  4.450000E+00  5.667304E-04
 3.450000E+00  4.500000E+00  4.786769E-04
 3.450000E+00  4.550000E+00  4.015258E-04
 3.450000E+00  4.600000E+00  3.344707E-04
 3.450000E+00  4.650000E+00  2.766612E-04
 3.450000E+00  4.700000E+00  2.272273E-04
 3.450000E+00  4.750000E+00  1.853008E-04
 3.450000E+00  4.800000E+00  1.500341E-04
 3.450000E+00  4.850000E+00  1.206145E-04
 3.450000E+00  4.900000E+00  9.627621E-05
 3.450000E+00  4.950000E+00  7.630832E-05
 3.450000E+00  5.000000E+00  6.006084E-05
 3.450000E+00  5.050000E+00  4.694781E-05
 3.450000E+00  5.100000E+00  3.644862E-05
 3.450000E+00  5.150000E+00  2.810732E-05
 3.450000E+00  5.200000E+00  2.153025E-05
 3.450000E+00  5.250000E+00  1.638226E-05
 3.450000E+00  5.300000E+00  1.238173E-05
 3.450000E+00  5.350000E+00  9.294888E-06
 3.450000E+00  5.400000E+00  6.929838E-06
 3.450000E+00  5.450000E+00  5.130617E-06
 3.450000E+00  5.500000E+00  3.771626E-06
 3.450000E+00  5.550000E+00  2.752574E-06
 3.450000E+00  5.600000E+00  1.994040E-06
 3.450000E+00  5.650000E+00  1.433634E-06
 3.450000E+00  5.700000E+00  1.022736E-06
 3.450000E+00  5.750000E+00  7.237627E-07
 3.450000E+00  5.800000E+00  5.078923E-07
 3.450000E+00  5.850000E+00  3.532078E-07
 3.450000E+00  5.900000E+00  2.431871E-07
 3.450000E+00  5.950000E+00  1.654912E-07
 3.450000E+00  6.000000E+00  1.109983E-07
 3.450000E+00  6.050000E+00  7.303644E-08
 3.450000E+00  6.100000E+00  4.678142E-08
 3.450000E+00  6.150000E+00  2.878661E-08
 3.450000E+00  6.200000E+00  1.662248E-08
 3.450000E+00  6.250000E+00  8.604899E-09
 3.450000E+00  6.300000E+00  3.596072E-09
 3.450000E+00  6.350000E+00  8.651848E-10
 3.450000E+00  6.400000E+00  0.000000E+00
 
 3.500000E+00 -6.400000E+00  0.000000E+00
 3.500000E+00 -6.350000E+00  8.152134E-10
 3.500000E+00 -6.300000E+00  3.360461E-09
 3.500000E+00 -6.250000E+00  7.936300E-09
 3.500000E+00 -6.200000E+00  1.507180E-08
 3.500000E+00 -6.150000E+00  2.559012E-08
 3.500000E+00 -6.100000E+00  4.071634E-08
 3.500000E+00 -6.050000E+00  6.223486E-08
 3.500000E+00 -6.000000E+00  9.270518E-08
 3.500000E+00 -5.950000E+00  1.357462E-07
 3.500000E+00 -5.900000E+00  1.963990E-07
 3.500000E+00 -5.850000E+00  2.815811E-07
 3.500000E+00 -5.800000E+00  4.006466E-07
 3.500000E+00 -5.750000E+00  5.660759E-07
 3.500000E+00 -5.700000E+00  7.943278E-07
 3.500000E+00 -5.650000E+00  1.106895E-06
 3.500000E+00 -5.600000E+00  1.531617E-06
 3.500000E+00 -5.550000E+00  2.104292E-06
 3.500000E+00 -5.500000E+00  2.870645E-06
 3.500000E+00 -5.450000E+00  3.888676E-06
 3.500000E+00 -5.400000E+00  5.231413E-06
 3.500000E+00 -5.350000E+00  6.990102E-06
 3.500000E+00 -5.300000E+00  9.277822E-06
 3.500000E+00 -5.250000E+00  1.223354E-05
 3.500000E+00 -5.200000E+00  1.602655E-05
 3.500000E+00 -5.150000E+00  2.086116E-05
 3.500000E+00 -5.100000E+00  2.698146E-05
 3.500000E+00 -5.050000E+00  3.467585E-05
 3.500000E+00 -5.000000E+00  4.428096E-05
 3.500000E+00 -4.950000E+00  5.618480E-05
 3.500000E+00 -4.900000E+00  7.082873E-05
 3.500000E+00 -4.850000E+00  8.870823E-05
 3.500000E+00 -4.800000E+00  1.103724E-04
 3.500000E+00 -4.750000E+00  1.364219E-04
 3.500000E+00 -4.700000E+00  1.675053E-04
 3.500000E+00 -4.650000E+00  2.043140E-04
 3.500000E+00 -4.600000E+00  2.475741E-04
 3.500000E+00 -4.550000E+00  2.980366E-04
 3.500000E+00 -4.500000E+00  3.564656E-04
 3.500000E+00 -4.450000E+00  4.236231E-04
 3.500000E+00 -4.400000E+00  5.002533E-04
 3.500000E+00 -4.350000E+00  5.870644E-04
 3.500000E+00 -4.300000E+00  6.847099E-04
 3.500000E+00 -4.250000E+00  7.937696E-04
 3.500000E+00 -4.200000E+00  9.147299E-04
 3.500000E+00 -4.150000E+00  1.047966E-03
 3.500000E+00 -4.100000E+00  1.193726E-03
 3.500000E+00 -4.050000E+00  1.352117E-03
 3.500000E+00 -4.000000E+00  1.523097E-03
 3.500000E+00 -3.950000E+00  1.706471E-03
 3.500000E+00 -3.900000E+00  1.901890E-03
 3.500000E+00 -3.850000E+00  2.108863E-03
 3.500000E+00 -3.800000E+00  2.326760E-03
 3.500000E+00 -3.750000E+00  2.554837E-03
 3.500000E+00 -3.700000E+00  2.792248E-03
 3.500000E+00 -3.650000E+00  3.038065E-03
 3.500000E+00 -3.600000E+00  3.291307E-03
 3.500000E+00 -3.550000E+00  3.550955E-03
 3.500000E+00 -3.500000E+00  3.815980E-03
 3.500000E+00 -3.450000E+00  4.085360E-03
 3.500000E+00 -3.400000E+00  4.358101E-03
 3.500000E+00 -3.350000E+00  4.633247E-03
 3.500000E+00 -3.300000E+00  4.909895E-03
 3.500000E+00 -3.250000E+00  5.187193E-03
 3.500000E+00 -3.200000E+00  5.464348E-03
 3.500000E+00 -3.150000E+00  5.740619E-03
 3.500000E+00 -3.100000E+00  6.015317E-03
 3.500000E+00 -3.050000E+00  6.287805E-03
 3.500000E+00 -3.000000E+00  6.557493E-03
 3.500000E+00 -2.950000E+00  6.823842E-03
 3.500000E+00 -2.900000E+00  7.086372E-03
 3.500000E+00 -2.850000E+00  7.344659E-03
 3.500000E+00 -2.800000E+00  7.598354E-03
 3.500000E+00 -2.750000E+00  7.847176E-03
 3.500000E+00 -2.700000E+00  8.090922E-03
 3.500000E+00 -2.650000E+00  8.329458E-03
 3.500000E+00 -2.600000E+00  8.562714E-03
 3.500000E+00 -2.550000E+00  8.790663E-03
 3.500000E+00 -2.500000E+00  9.013308E-03
 3.500000E+00 -2.450000E+00  9.230664E-03
 3.500000E+00 -2.400000E+00  9.442745E-03
 3.500000E+00 -2.350000E+00  9.649557E-03
 3.500000E+00 -2.300000E+00  9.851095E-03
 3.500000E+00 -2.250000E+00  1.004735E-02
 3.500000E+00 -2.200000E+00  1.023831E-02
 3.500000E+00 -2.150000E+00  1.042399E-02
 3.500000E+00 -2.100000E+00  1.060439E-02
 3.500000E+00 -2.050000E+00  1.077954E-02
 3.500000E+00 -2.000000E+00  1.094949E-02
 3.500000E+00 -1.950000E+00  1.111426E-02
 3.500000E+00 -1.900000E+00  1.127388E-02
 3.500000E+00 -1.850000E+00  1.142835E-02
 3.500000E+00 -1.800000E+00  1.157766E-02
 3.500000E+00 -1.750000E+00  1.172175E-02
 3.500000E+00 -1.700000E+00  1.186053E-02
 3.500000E+00 -1.650000E+00  1.199388E-02
 3.500000E+00 -1.600000E+00  1.212164E-02
 3.500000E+00 -1.550000E+00  1.224363E-02
 3.500000E+00 -1.500000E+00  1.235963E-02
 3.500000E+00 -1.450000E+00  1.246940E-02
 3.500000E+00 -1.400000E+00  1.257265E-02
 3.500000E+00 -1.350000E+00  1.266913E-02
 3.500000E+00 -1.300000E+00  1.275854E-02
 3.500000E+00 -1.250000E+00  1.284064E-02
 3.500000E+00 -1.200000E+00  1.291520E-02
 3.500000E+00 -1.150000E+00  1.298208E-02
 3.500000E+00 -1.100000E+00  1.304119E-02
 3.500000E+00 -1.050000E+00  1.309261E-02
 3.500000E+00 -1.000000E+00  1.313651E-02
 3.500000E+00 -9.500000E-01  1.317328E-02
 3.500000E+00 -9.000000E-01  1.320347E-02
 3.500000E+00 -8.500000E-01  1.322785E-02
 3.500000E+00 -8.000000E-01  1.324742E-02
 3.500000E+00 -7.500000E-01  1.326334E-02
 3.500000E+00 -7.000000E-01  1.327693E-02
 3.500000E+00 -6.500000E-01  1.328959E-02
 3.500000E+00 -6.000000E-01  1.330271E-02
 3.500000E+00 -5.500000E-01  1.331756E-02
 3.500000E+00 -5.000000E-01  1.333521E-02
 3.500000E+00 -4.500000E-01  1.335641E-02
 3.500000E+00 -4.000000E-01  1.338154E-02
 3.500000E+00 -3.500000E-01  1.341058E-02
 3.500000E+00 -3.000000E-01  1.344311E-02
 3.500000E+00 -2.500000E-01  1.347835E-02
 3.500000E+00 -2.000000E-01  1.351523E-02
 3.500000E+00 -1.500000E-01  1.355255E-02
 3.500000E+00 -1.000000E-01  1.358897E-02
 3.500000E+00 -5.000000E-02  1.362321E-02
 3.500000E+00  0.000000E+00  1.365409E-02
 3.500000E+00  5.000000E-02  1.368057E-02
 3.500000E+00  1.000000E-01  1.370183E-02
 3.500000E+00  1.500000E-01  1.371725E-02
 3.500000E+00  2.000000E-01  1.372643E-02
 3.500000E+00  2.500000E-01  1.372916E-02
 3.500000E+00  3.000000E-01  1.372541E-02
 3.500000E+00  3.500000E-01  1.371526E-02
 3.500000E+00  4.000000E-01  1.369888E-02
 3.500000E+00  4.500000E-01  1.367652E-02
 3.500000E+00  5.000000E-01  1.364843E-02
 3.500000E+00  5.500000E-01  1.361488E-02
 3.500000E+00  6.000000E-01  1.357613E-02
 3.500000E+00  6.500000E-01  1.353243E-02
 3.500000E+00  7.000000E-01  1.348401E-02
 3.500000E+00  7.500000E-01  1.343107E-02
 3.500000E+00  8.000000E-01  1.337379E-02
 3.500000E+00  8.500000E-01  1.331234E-02
 3.500000E+00  9.000000E-01  1.324688E-02
 3.500000E+00  9.500000E-01  1.317754E-02
 3.500000E+00  1.000000E+00  1.310443E-02
 3.500000E+00  1.050000E+00  1.302768E-02
 3.500000E+00  1.100000E+00  1.294737E-02
 3.500000E+00  1.150000E+00  1.286359E-02
 3.500000E+00  1.200000E+00  1.277642E-02
 3.500000E+00  1.250000E+00  1.268591E-02
 3.500000E+00  1.300000E+00  1.259209E-02
 3.500000E+00  1.350000E+00  1.249497E-02
 3.500000E+00  1.400000E+00  1.239453E-02
 3.500000E+00  1.450000E+00  1.229075E-02
 3.500000E+00  1.500000E+00  1.218357E-02
 3.500000E+00  1.550000E+00  1.207293E-02
 3.500000E+00  1.600000E+00  1.195875E-02
 3.500000E+00  1.650000E+00  1.184094E-02
 3.500000E+00  1.700000E+00  1.171942E-02
 3.500000E+00  1.750000E+00  1.159409E-02
 3.500000E+00  1.800000E+00  1.146484E-02
 3.500000E+00  1.850000E+00  1.133157E-02
 3.500000E+00  1.900000E+00  1.119417E-02
 3.500000E+00  1.950000E+00  1.105254E-02
 3.500000E+00  2.000000E+00  1.090655E-02
 3.500000E+00  2.050000E+00  1.075608E-02
 3.500000E+00  2.100000E+00  1.060102E-02
 3.500000E+00  2.150000E+00  1.044124E-02
 3.500000E+00  2.200000E+00  1.027662E-02
 3.500000E+00  2.250000E+00  1.010704E-02
 3.500000E+00  2.300000E+00  9.932381E-03
 3.500000E+00  2.350000E+00  9.752532E-03
 3.500000E+00  2.400000E+00  9.567388E-03
 3.500000E+00  2.450000E+00  9.376847E-03
 3.500000E+00  2.500000E+00  9.180810E-03
 3.500000E+00  2.550000E+00  8.979182E-03
 3.500000E+00  2.600000E+00  8.771873E-03
 3.500000E+00  2.650000E+00  8.558800E-03
 3.500000E+00  2.700000E+00  8.339897E-03
 3.500000E+00  2.750000E+00  8.115124E-03
 3.500000E+00  2.800000E+00  7.884480E-03
 3.500000E+00  2.850000E+00  7.648013E-03
 3.500000E+00  2.900000E+00  7.405835E-03
 3.500000E+00  2.950000E+00  7.158124E-03
 3.500000E+00  3.000000E+00  6.905133E-03
 3.500000E+00  3.050000E+00  6.647190E-03
 3.500000E+00  3.100000E+00  6.384700E-03
 3.500000E+00  3.150000E+00  6.118141E-03
 3.500000E+00  3.200000E+00  5.848067E-03
 3.500000E+00  3.250000E+00  5.575109E-03
 3.500000E+00  3.300000E+00  5.299971E-03
 3.500000E+00  3.350000E+00  5.023430E-03
 3.500000E+00  3.400000E+00  4.746336E-03
 3.500000E+00  3.450000E+00  4.469607E-03
 3.500000E+00  3.500000E+00  4.194222E-03
 3.500000E+00  3.550000E+00  3.921218E-03
 3.500000E+00  3.600000E+00  3.651678E-03
 3.500000E+00  3.650000E+00  3.386723E-03
 3.500000E+00  3.700000E+00  3.127490E-03
 3.500000E+00  3.750000E+00  2.875117E-03
 3.500000E+00  3.800000E+00  2.630713E-03
 3.500000E+00  3.850000E+00  2.395333E-03
 3.500000E+00  3.900000E+00  2.169955E-03
 3.500000E+00  3.950000E+00  1.955448E-03
 3.500000E+00  4.000000E+00  1.752561E-03
 3.500000E+00  4.050000E+00  1.561899E-03
 3.500000E+00  4.100000E+00  1.383918E-03
 3.500000E+00  4.150000E+00  1.218913E-03
 3.500000E+00  4.200000E+00  1.067020E-03
 3.500000E+00  4.250000E+00  9.282112E-04
 3.500000E+00  4.300000E+00  8.023058E-04
 3.500000E+00  4.350000E+00  6.889733E-04
 3.500000E+00  4.400000E+00  5.877481E-04
 3.500000E+00  4.450000E+00  4.980461E-04
 3.500000E+00  4.500000E+00  4.191843E-04
 3.500000E+00  4.550000E+00  3.504038E-04
 3.500000E+00  4.600000E+00  2.908941E-04
 3.500000E+00  4.650000E+00  2.398164E-04
 3.500000E+00  4.700000E+00  1.963266E-04
 3.500000E+00  4.750000E+00  1.595947E-04
 3.500000E+00  4.800000E+00  1.288208E-04
 3.500000E+00  4.850000E+00  1.032475E-04
 3.500000E+00  4.900000E+00  8.216921E-05
 3.500000E+00  4.950000E+00  6.493739E-05
 3.500000E+00  5.000000E+00  5.096446E-05
 3.500000E+00  5.050000E+00  3.972497E-05
 3.500000E+00  5.100000E+00  3.075531E-05
 3.500000E+00  5.150000E+00  2.365201E-05
 3.500000E+00  5.200000E+00  1.806873E-05
 3.500000E+00  5.250000E+00  1.371215E-05
 3.500000E+00  5.300000E+00  1.033700E-05
 3.500000E+00  5.350000E+00  7.740639E-06
 3.500000E+00  5.400000E+00  5.757407E-06
 3.500000E+00  5.450000E+00  4.253206E-06
 3.500000E+00  5.500000E+00  3.120436E-06
 3.500000E+00  5.550000E+00  2.273479E-06
 3.500000E+00  5.600000E+00  1.644772E-06
 3.500000E+00  5.650000E+00  1.181439E-06
 3.500000E+00  5.700000E+00  8.424437E-07
 3.500000E+00  5.750000E+00  5.962055E-07
 3.500000E+00  5.800000E+00  4.186200E-07
 3.500000E+00  5.850000E+00  2.914433E-07
 3.500000E+00  5.900000E+00  2.009834E-07
 3.500000E+00  5.950000E+00  1.370558E-07
 3.500000E+00  6.000000E+00  9.215608E-08
 3.500000E+00  6.050000E+00  6.081042E-08
 3.500000E+00  6.100000E+00  3.906913E-08
 3.500000E+00  6.150000E+00  2.411536E-08
 3.500000E+00  6.200000E+00  1.396621E-08
 3.500000E+00  6.250000E+00  7.248611E-09
 3.500000E+00  6.300000E+00  3.035449E-09
 3.500000E+00  6.350000E+00  7.312629E-10
 3.500000E+00  6.400000E+00  0.000000E+00
 
 3.550000E+00 -6.400000E+00  0.000000E+00
 3.550000E+00 -6.350000E+00  6.932637E-10
 3.550000E+00 -6.300000E+00  2.846258E-09
 3.550000E+00 -6.250000E+00  6.679875E-09
 3.550000E+00 -6.200000E+00  1.258530E-08
 3.550000E+00 -6.150000E+00  2.117826E-08
 3.550000E+00 -6.100000E+00  3.338840E-08
 3.550000E+00 -6.050000E+00  5.059001E-08
 3.550000E+00 -6.000000E+00  7.478165E-08
 3.550000E+00 -5.950000E+00  1.088232E-07
 3.550000E+00 -5.900000E+00  1.567397E-07
 3.550000E+00 -5.850000E+00  2.241004E-07
 3.550000E+00 -5.800000E+00  3.184886E-07
 3.550000E+00 -5.750000E+00  4.500778E-07
 3.550000E+00 -5.700000E+00  6.323444E-07
 3.550000E+00 -5.650000E+00  8.829551E-07
 3.550000E+00 -5.600000E+00  1.224873E-06
 3.550000E+00 -5.550000E+00  1.687731E-06
 3.550000E+00 -5.500000E+00  2.309514E-06
 3.550000E+00 -5.450000E+00  3.138589E-06
 3.550000E+00 -5.400000E+00  4.236096E-06
 3.550000E+00 -5.350000E+00  5.678744E-06
 3.550000E+00 -5.300000E+00  7.562011E-06
 3.550000E+00 -5.250000E+00  1.000377E-05
 3.550000E+00 -5.200000E+00  1.314831E-05
 3.550000E+00 -5.150000E+00  1.717062E-05
 3.550000E+00 -5.100000E+00  2.228082E-05
 3.550000E+00 -5.050000E+00  2.872849E-05
 3.550000E+00 -5.000000E+00  3.680658E-05
 3.550000E+00 -4.950000E+00  4.685470E-05
 3.550000E+00 -4.900000E+00  5.926171E-05
 3.550000E+00 -4.850000E+00  7.446733E-05
 3.550000E+00 -4.800000E+00  9.296288E-05
 3.550000E+00 -4.750000E+00  1.152909E-04
 3.550000E+00 -4.700000E+00  1.420433E-04
 3.550000E+00 -4.650000E+00  1.738582E-04
 3.550000E+00 -4.600000E+00  2.114143E-04
 3.550000E+00 -4.550000E+00  2.554233E-04
 3.550000E+00 -4.500000E+00  3.066197E-04
 3.550000E+00 -4.450000E+00  3.657488E-04
 3.550000E+00 -4.400000E+00  4.335519E-04
 3.550000E+00 -4.350000E+00  5.107503E-04
 3.550000E+00 -4.300000E+00  5.980278E-04
 3.550000E+00 -4.250000E+00  6.960125E-04
 3.550000E+00 -4.200000E+00  8.052571E-04
 3.550000E+00 -4.150000E+00  9.262207E-04
 3.550000E+00 -4.100000E+00  1.059251E-03
 3.550000E+00 -4.050000E+00  1.204569E-03
 3.550000E+00 -4.000000E+00  1.362259E-03
 3.550000E+00 -3.950000E+00  1.532257E-03
 3.550000E+00 -3.900000E+00  1.714353E-03
 3.550000E+00 -3.850000E+00  1.908193E-03
 3.550000E+00 -3.800000E+00  2.113283E-03
 3.550000E+00 -3.750000E+00  2.329005E-03
 3.550000E+00 -3.700000E+00  2.554628E-03
 3.550000E+00 -3.650000E+00  2.789331E-03
 3.550000E+00 -3.600000E+00  3.032216E-03
 3.550000E+00 -3.550000E+00  3.282335E-03
 3.550000E+00 -3.500000E+00  3.538708E-03
 3.550000E+00 -3.450000E+00  3.800343E-03
 3.550000E+00 -3.400000E+00  4.066258E-03
 3.550000E+00 -3.350000E+00  4.335493E-03
 3.550000E+00 -3.300000E+00  4.607124E-03
 3.550000E+00 -3.250000E+00  4.880266E-03
 3.550000E+00 -3.200000E+00  5.154085E-03
 3.550000E+00 -3.150000E+00  5.427793E-03
 3.550000E+00 -3.100000E+00  5.700648E-03
 3.550000E+00 -3.050000E+00  5.971957E-03
 3.550000E+00 -3.000000E+00  6.241075E-03
 3.550000E+00 -2.950000E+00  6.507407E-03
 3.550000E+00 -2.900000E+00  6.770412E-03
 3.550000E+00 -2.850000E+00  7.029613E-03
 3.550000E+00 -2.800000E+00  7.284602E-03
 3.550000E+00 -2.750000E+00  7.535048E-03
 3.550000E+00 -2.700000E+00  7.780697E-03
 3.550000E+00 -2.650000E+00  8.021368E-03
 3.550000E+00 -2.600000E+00  8.256949E-03
 3.550000E+00 -2.550000E+00  8.487375E-03
 3.550000E+00 -2.500000E+00  8.712615E-03
 3.550000E+00 -2.450000E+00  8.932654E-03
 3.550000E+00 -2.400000E+00  9.147478E-03
 3.550000E+00 -2.350000E+00  9.357065E-03
 3.550000E+00 -2.300000E+00  9.561391E-03
 3.550000E+00 -2.250000E+00  9.760426E-03
 3.550000E+00 -2.200000E+00  9.954147E-03
 3.550000E+00 -2.150000E+00  1.014254E-02
 3.550000E+00 -2.100000E+00  1.032563E-02
 3.550000E+00 -2.050000E+00  1.050342E-02
 3.550000E+00 -2.000000E+00  1.067596E-02
 3.550000E+00 -1.950000E+00  1.084329E-02
 3.550000E+00 -1.900000E+00  1.100545E-02
 3.550000E+00 -1.850000E+00  1.116246E-02
 3.550000E+00 -1.800000E+00  1.131431E-02
 3.550000E+00 -1.750000E+00  1.146098E-02
 3.550000E+00 -1.700000E+00  1.160241E-02
 3.550000E+00 -1.650000E+00  1.173850E-02
 3.550000E+00 -1.600000E+00  1.186916E-02
 3.550000E+00 -1.550000E+00  1.199422E-02
 3.550000E+00 -1.500000E+00  1.211354E-02
 3.550000E+00 -1.450000E+00  1.222691E-02
 3.550000E+00 -1.400000E+00  1.233416E-02
 3.550000E+00 -1.350000E+00  1.243506E-02
 3.550000E+00 -1.300000E+00  1.252943E-02
 3.550000E+00 -1.250000E+00  1.261709E-02
 3.550000E+00 -1.200000E+00  1.269789E-02
 3.550000E+00 -1.150000E+00  1.277175E-02
 3.550000E+00 -1.100000E+00  1.283863E-02
 3.550000E+00 -1.050000E+00  1.289862E-02
 3.550000E+00 -1.000000E+00  1.295188E-02
 3.550000E+00 -9.500000E-01  1.299871E-02
 3.550000E+00 -9.000000E-01  1.303954E-02
 3.550000E+00 -8.500000E-01  1.307496E-02
 3.550000E+00 -8.000000E-01  1.310569E-02
 3.550000E+00 -7.500000E-01  1.313258E-02
 3.550000E+00 -7.000000E-01  1.315658E-02
 3.550000E+00 -6.500000E-01  1.317868E-02
 3.550000E+00 -6.000000E-01  1.319988E-02
 3.550000E+00 -5.500000E-01  1.322107E-02
 3.550000E+00 -5.000000E-01  1.324302E-02
 3.550000E+00 -4.500000E-01  1.326625E-02
 3.550000E+00 -4.000000E-01  1.329107E-02
 3.550000E+00 -3.500000E-01  1.331747E-02
 3.550000E+00 -3.000000E-01  1.334520E-02
 3.550000E+00 -2.500000E-01  1.337373E-02
 3.550000E+00 -2.000000E-01  1.340236E-02
 3.550000E+00 -1.500000E-01  1.343024E-02
 3.550000E+00 -1.000000E-01  1.345648E-02
 3.550000E+00 -5.000000E-02  1.348015E-02
 3.550000E+00  0.000000E+00  1.350043E-02
 3.550000E+00  5.000000E-02  1.351657E-02
 3.550000E+00  1.000000E-01  1.352796E-02
 3.550000E+00  1.500000E-01  1.353415E-02
 3.550000E+00  2.000000E-01  1.353483E-02
 3.550000E+00  2.500000E-01  1.352985E-02
 3.550000E+00  3.000000E-01  1.351916E-02
 3.550000E+00  3.500000E-01  1.350283E-02
 3.550000E+00  4.000000E-01  1.348097E-02
 3.550000E+00  4.500000E-01  1.345377E-02
 3.550000E+00  5.000000E-01  1.342141E-02
 3.550000E+00  5.500000E-01  1.338409E-02
 3.550000E+00  6.000000E-01  1.334202E-02
 3.550000E+00  6.500000E-01  1.329537E-02
 3.550000E+00  7.000000E-01  1.324432E-02
 3.550000E+00  7.500000E-01  1.318901E-02
 3.550000E+00  8.000000E-01  1.312960E-02
 3.550000E+00  8.500000E-01  1.306621E-02
 3.550000E+00  9.000000E-01  1.299894E-02
 3.550000E+00  9.500000E-01  1.292792E-02
 3.550000E+00  1.000000E+00  1.285321E-02
 3.550000E+00  1.050000E+00  1.277492E-02
 3.550000E+00  1.100000E+00  1.269311E-02
 3.550000E+00  1.150000E+00  1.260784E-02
 3.550000E+00  1.200000E+00  1.251918E-02
 3.550000E+00  1.250000E+00  1.242716E-02
 3.550000E+00  1.300000E+00  1.233180E-02
 3.550000E+00  1.350000E+00  1.223310E-02
 3.550000E+00  1.400000E+00  1.213105E-02
 3.550000E+00  1.450000E+00  1.202560E-02
 3.550000E+00  1.500000E+00  1.191671E-02
 3.550000E+00  1.550000E+00  1.180431E-02
 3.550000E+00  1.600000E+00  1.168832E-02
 3.550000E+00  1.650000E+00  1.156866E-02
 3.550000E+00  1.700000E+00  1.144524E-02
 3.550000E+00  1.750000E+00  1.131796E-02
 3.550000E+00  1.800000E+00  1.118673E-02
 3.550000E+00  1.850000E+00  1.105143E-02
 3.550000E+00  1.900000E+00  1.091195E-02
 3.550000E+00  1.950000E+00  1.076819E-02
 3.550000E+00  2.000000E+00  1.062003E-02
 3.550000E+00  2.050000E+00  1.046734E-02
 3.550000E+00  2.100000E+00  1.031001E-02
 3.550000E+00  2.150000E+00  1.014792E-02
 3.550000E+00  2.200000E+00  9.980969E-03
 3.550000E+00  2.250000E+00  9.809033E-03
 3.550000E+00  2.300000E+00  9.632016E-03
 3.550000E+00  2.350000E+00  9.449824E-03
 3.550000E+00  2.400000E+00  9.262368E-03
 3.550000E+00  2.450000E+00  9.069568E-03
 3.550000E+00  2.500000E+00  8.871348E-03
 3.550000E+00  2.550000E+00  8.667638E-03
 3.550000E+00  2.600000E+00  8.458373E-03
 3.550000E+00  2.650000E+00  8.243499E-03
 3.550000E+00  2.700000E+00  8.022980E-03
 3.550000E+00  2.750000E+00  7.796810E-03
 3.550000E+00  2.800000E+00  7.565023E-03
 3.550000E+00  2.850000E+00  7.327707E-03
 3.550000E+00  2.900000E+00  7.085016E-03
 3.550000E+00  2.950000E+00  6.837174E-03
 3.550000E+00  3.000000E+00  6.584486E-03
 3.550000E+00  3.050000E+00  6.327331E-03
 3.550000E+00  3.100000E+00  6.066168E-03
 3.550000E+00  3.150000E+00  5.801529E-03
 3.550000E+00  3.200000E+00  5.534020E-03
 3.550000E+00  3.250000E+00  5.264321E-03
 3.550000E+00  3.300000E+00  4.993179E-03
 3.550000E+00  3.350000E+00  4.721412E-03
 3.550000E+00  3.400000E+00  4.449902E-03
 3.550000E+00  3.450000E+00  4.179590E-03
 3.550000E+00  3.500000E+00  3.911474E-03
 3.550000E+00  3.550000E+00  3.646594E-03
 3.550000E+00  3.600000E+00  3.386028E-03
 3.550000E+00  3.650000E+00  3.130872E-03
 3.550000E+00  3.700000E+00  2.882226E-03
 3.550000E+00  3.750000E+00  2.641167E-03
 3.550000E+00  3.800000E+00  2.408729E-03
 3.550000E+00  3.850000E+00  2.185872E-03
 3.550000E+00  3.900000E+00  1.973459E-03
 3.550000E+00  3.950000E+00  1.772235E-03
 3.550000E+00  4.000000E+00  1.582807E-03
 3.550000E+00  4.050000E+00  1.405639E-03
 3.550000E+00  4.100000E+00  1.241039E-03
 3.550000E+00  4.150000E+00  1.089163E-03
 3.550000E+00  4.200000E+00  9.500134E-04
 3.550000E+00  4.250000E+00  8.234480E-04
 3.550000E+00  4.300000E+00  7.091832E-04
 3.550000E+00  4.350000E+00  6.068072E-04
 3.550000E+00  4.400000E+00  5.157924E-04
 3.550000E+00  4.450000E+00  4.355118E-04
 3.550000E+00  4.500000E+00  3.652584E-04
 3.550000E+00  4.550000E+00  3.042665E-04
 3.550000E+00  4.600000E+00  2.517339E-04
 3.550000E+00  4.650000E+00  2.068443E-04
 3.550000E+00  4.700000E+00  1.687876E-04
 3.550000E+00  4.750000E+00  1.367778E-04
 3.550000E+00  4.800000E+00  1.100665E-04
 3.550000E+00  4.850000E+00  8.795359E-05
 3.550000E+00  4.900000E+00  6.979343E-05
 3.550000E+00  4.950000E+00  5.499882E-05
 3.550000E+00  5.000000E+00  4.304235E-05
 3.550000E+00  5.050000E+00  3.345609E-05
 3.550000E+00  5.100000E+00  2.583009E-05
 3.550000E+00  5.150000E+00  1.980974E-05
 3.550000E+00  5.200000E+00  1.509227E-05
 3.550000E+00  5.250000E+00  1.142256E-05
 3.550000E+00  5.300000E+00  8.588240E-06
 3.550000E+00  5.350000E+00  6.414595E-06
 3.550000E+00  5.400000E+00  4.759375E-06
 3.550000E+00  5.450000E+00  3.507848E-06
 3.550000E+00  5.500000E+00  2.568270E-06
 3.550000E+00  5.550000E+00  1.867887E-06
 3.550000E+00  5.600000E+00  1.349483E-06
 3.550000E+00  5.650000E+00  9.684450E-07
 3.550000E+00  5.700000E+00  6.902910E-07
 3.550000E+00  5.750000E+00  4.886044E-07
 3.550000E+00  5.800000E+00  3.433224E-07
 3.550000E+00  5.850000E+00  2.393357E-07
 3.550000E+00  5.900000E+00  1.653593E-07
 3.550000E+00  5.950000E+00  1.130344E-07
 3.550000E+00  6.000000E+00  7.622374E-08
 3.550000E+00  6.050000E+00  5.046266E-08
 3.550000E+00  6.100000E+00  3.253660E-08
 3.550000E+00  6.150000E+00  2.015688E-08
 3.550000E+00  6.200000E+00  1.171516E-08
 3.550000E+00  6.250000E+00  6.099598E-09
 3.550000E+00  6.300000E+00  2.560751E-09
 3.550000E+00  6.350000E+00  6.179199E-10
 3.550000E+00  6.400000E+00  0.000000E+00
 
 3.600000E+00 -6.400000E+00  0.000000E+00
 3.600000E+00 -6.350000E+00  5.923052E-10
 3.600000E+00 -6.300000E+00  2.420748E-09
 3.600000E+00 -6.250000E+00  5.641164E-09
 3.600000E+00 -6.200000E+00  1.053301E-08
 3.600000E+00 -6.150000E+00  1.754512E-08
 3.600000E+00 -6.100000E+00  2.737058E-08
 3.600000E+00 -6.050000E+00  4.105532E-08
 3.600000E+00 -6.000000E+00  6.014682E-08
 3.600000E+00 -5.950000E+00  8.689026E-08
 3.600000E+00 -5.900000E+00  1.244796E-07
 3.600000E+00 -5.850000E+00  1.773724E-07
 3.600000E+00 -5.800000E+00  2.516783E-07
 3.600000E+00 -5.750000E+00  3.556390E-07
 3.600000E+00 -5.700000E+00  5.002218E-07
 3.600000E+00 -5.650000E+00  6.998627E-07
 3.600000E+00 -5.600000E+00  9.733991E-07
 3.600000E+00 -5.550000E+00  1.345235E-06
 3.600000E+00 -5.500000E+00  1.846776E-06
 3.600000E+00 -5.450000E+00  2.518169E-06
 3.600000E+00 -5.400000E+00  3.410369E-06
 3.600000E+00 -5.350000E+00  4.587558E-06
 3.600000E+00 -5.300000E+00  6.129948E-06
 3.600000E+00 -5.250000E+00  8.136983E-06
 3.600000E+00 -5.200000E+00  1.073091E-05
 3.600000E+00 -5.150000E+00  1.406068E-05
 3.600000E+00 -5.100000E+00  1.830598E-05
 3.600000E+00 -5.050000E+00  2.368132E-05
 3.600000E+00 -5.000000E+00  3.043978E-05
 3.600000E+00 -4.950000E+00  3.887647E-05
 3.600000E+00 -4.900000E+00  4.933143E-05
 3.600000E+00 -4.850000E+00  6.219194E-05
 3.600000E+00 -4.800000E+00  7.789427E-05
 3.600000E+00 -4.750000E+00  9.692449E-05
 3.600000E+00 -4.700000E+00  1.198184E-04
 3.600000E+00 -4.650000E+00  1.471597E-04
 3.600000E+00 -4.600000E+00  1.795766E-04
 3.600000E+00 -4.550000E+00  2.177361E-04
 3.600000E+00 -4.500000E+00  2.623361E-04
 3.600000E+00 -4.450000E+00  3.140949E-04
 3.600000E+00 -4.400000E+00  3.737391E-04
 3.600000E+00 -4.350000E+00  4.419892E-04
 3.600000E+00 -4.300000E+00  5.195441E-04
 3.600000E+00 -4.250000E+00  6.070632E-04
 3.600000E+00 -4.200000E+00  7.051488E-04
 3.600000E+00 -4.150000E+00  8.143270E-04
 3.600000E+00 -4.100000E+00  9.350296E-04
 3.600000E+00 -4.050000E+00  1.067578E-03
 3.600000E+00 -4.000000E+00  1.212167E-03
 3.600000E+00 -3.950000E+00  1.368861E-03
 3.600000E+00 -3.900000E+00  1.537580E-03
 3.600000E+00 -3.850000E+00  1.718104E-03
 3.600000E+00 -3.800000E+00  1.910076E-03
 3.600000E+00 -3.750000E+00  2.113011E-03
 3.600000E+00 -3.700000E+00  2.326302E-03
 3.600000E+00 -3.650000E+00  2.549240E-03
 3.600000E+00 -3.600000E+00  2.781028E-03
 3.600000E+00 -3.550000E+00  3.020802E-03
 3.600000E+00 -3.500000E+00  3.267647E-03
 3.600000E+00 -3.450000E+00  3.520619E-03
 3.600000E+00 -3.400000E+00  3.778763E-03
 3.600000E+00 -3.350000E+00  4.041130E-03
 3.600000E+00 -3.300000E+00  4.306789E-03
 3.600000E+00 -3.250000E+00  4.574839E-03
 3.600000E+00 -3.200000E+00  4.844413E-03
 3.600000E+00 -3.150000E+00  5.114684E-03
 3.600000E+00 -3.100000E+00  5.384865E-03
 3.600000E+00 -3.050000E+00  5.654214E-03
 3.600000E+00 -3.000000E+00  5.922032E-03
 3.600000E+00 -2.950000E+00  6.187670E-03
 3.600000E+00 -2.900000E+00  6.450533E-03
 3.600000E+00 -2.850000E+00  6.710088E-03
 3.600000E+00 -2.800000E+00  6.965872E-03
 3.600000E+00 -2.750000E+00  7.217501E-03
 3.600000E+00 -2.700000E+00  7.464668E-03
 3.600000E+00 -2.650000E+00  7.707145E-03
 3.600000E+00 -2.600000E+00  7.944771E-03
 3.600000E+00 -2.550000E+00  8.177441E-03
 3.600000E+00 -2.500000E+00  8.405083E-03
 3.600000E+00 -2.450000E+00  8.627647E-03
 3.600000E+00 -2.400000E+00  8.845084E-03
 3.600000E+00 -2.350000E+00  9.057346E-03
 3.600000E+00 -2.300000E+00  9.264380E-03
 3.600000E+00 -2.250000E+00  9.466133E-03
 3.600000E+00 -2.200000E+00  9.662566E-03
 3.600000E+00 -2.150000E+00  9.853654E-03
 3.600000E+00 -2.100000E+00  1.003939E-02
 3.600000E+00 -2.050000E+00  1.021981E-02
 3.600000E+00 -2.000000E+00  1.039493E-02
 3.600000E+00 -1.950000E+00  1.056481E-02
 3.600000E+00 -1.900000E+00  1.072948E-02
 3.600000E+00 -1.850000E+00  1.088898E-02
 3.600000E+00 -1.800000E+00  1.104332E-02
 3.600000E+00 -1.750000E+00  1.119249E-02
 3.600000E+00 -1.700000E+00  1.133645E-02
 3.600000E+00 -1.650000E+00  1.147515E-02
 3.600000E+00 -1.600000E+00  1.160850E-02
 3.600000E+00 -1.550000E+00  1.173639E-02
 3.600000E+00 -1.500000E+00  1.185872E-02
 3.600000E+00 -1.450000E+00  1.197533E-02
 3.600000E+00 -1.400000E+00  1.208608E-02
 3.600000E+00 -1.350000E+00  1.219083E-02
 3.600000E+00 -1.300000E+00  1.228944E-02
 3.600000E+00 -1.250000E+00  1.238179E-02
 3.600000E+00 -1.200000E+00  1.246779E-02
 3.600000E+00 -1.150000E+00  1.254739E-02
 3.600000E+00 -1.100000E+00  1.262060E-02
 3.600000E+00 -1.050000E+00  1.268747E-02
 3.600000E+00 -1.000000E+00  1.274815E-02
 3.600000E+00 -9.500000E-01  1.280288E-02
 3.600000E+00 -9.000000E-01  1.285200E-02
 3.600000E+00 -8.500000E-01  1.289593E-02
 3.600000E+00 -8.000000E-01  1.293520E-02
 3.600000E+00 -7.500000E-01  1.297044E-02
 3.600000E+00 -7.000000E-01  1.300233E-02
 3.600000E+00 -6.500000E-01  1.303157E-02
 3.600000E+00 -6.000000E-01  1.305888E-02
 3.600000E+00 -5.500000E-01  1.308489E-02
 3.600000E+00 -5.000000E-01  1.311015E-02
 3.600000E+00 -4.500000E-01  1.313504E-02
 3.600000E+00 -4.000000E-01  1.315979E-02
 3.600000E+00 -3.500000E-01  1.318442E-02
 3.600000E+00 -3.000000E-01  1.320876E-02
 3.600000E+00 -2.500000E-01  1.323249E-02
 3.600000E+00 -2.000000E-01  1.325513E-02
 3.600000E+00 -1.500000E-01  1.327611E-02
 3.600000E+00 -1.000000E-01  1.329480E-02
 3.600000E+00 -5.000000E-02  1.331058E-02
 3.600000E+00  0.000000E+00  1.332286E-02
 3.600000E+00  5.000000E-02  1.333112E-02
 3.600000E+00  1.000000E-01  1.333491E-02
 3.600000E+00  1.500000E-01  1.333392E-02
 3.600000E+00  2.000000E-01  1.332791E-02
 3.600000E+00  2.500000E-01  1.331678E-02
 3.600000E+00  3.000000E-01  1.330050E-02
 3.600000E+00  3.500000E-01  1.327912E-02
 3.600000E+00  4.000000E-01  1.325272E-02
 3.600000E+00  4.500000E-01  1.322146E-02
 3.600000E+00  5.000000E-01  1.318546E-02
 3.600000E+00  5.500000E-01  1.314490E-02
 3.600000E+00  6.000000E-01  1.309990E-02
 3.600000E+00  6.500000E-01  1.305062E-02
 3.600000E+00  7.000000E-01  1.299718E-02
 3.600000E+00  7.500000E-01  1.293970E-02
 3.600000E+00  8.000000E-01  1.287829E-02
 3.600000E+00  8.500000E-01  1.281304E-02
 3.600000E+00  9.000000E-01  1.274404E-02
 3.600000E+00  9.500000E-01  1.267136E-02
 3.600000E+00  1.000000E+00  1.259507E-02
 3.600000E+00  1.050000E+00  1.251522E-02
 3.600000E+00  1.100000E+00  1.243187E-02
 3.600000E+00  1.150000E+00  1.234508E-02
 3.600000E+00  1.200000E+00  1.225487E-02
 3.600000E+00  1.250000E+00  1.216128E-02
 3.600000E+00  1.300000E+00  1.206431E-02
 3.600000E+00  1.350000E+00  1.196397E-02
 3.600000E+00  1.400000E+00  1.186022E-02
 3.600000E+00  1.450000E+00  1.175303E-02
 3.600000E+00  1.500000E+00  1.164234E-02
 3.600000E+00  1.550000E+00  1.152809E-02
 3.600000E+00  1.600000E+00  1.141020E-02
 3.600000E+00  1.650000E+00  1.128860E-02
 3.600000E+00  1.700000E+00  1.116320E-02
 3.600000E+00  1.750000E+00  1.103390E-02
 3.600000E+00  1.800000E+00  1.090061E-02
 3.600000E+00  1.850000E+00  1.076321E-02
 3.600000E+00  1.900000E+00  1.062161E-02
 3.600000E+00  1.950000E+00  1.047568E-02
 3.600000E+00  2.000000E+00  1.032531E-02
 3.600000E+00  2.050000E+00  1.017039E-02
 3.600000E+00  2.100000E+00  1.001080E-02
 3.600000E+00  2.150000E+00  9.846431E-03
 3.600000E+00  2.200000E+00  9.677177E-03
 3.600000E+00  2.250000E+00  9.502942E-03
 3.600000E+00  2.300000E+00  9.323639E-03
 3.600000E+00  2.350000E+00  9.139189E-03
 3.600000E+00  2.400000E+00  8.949527E-03
 3.600000E+00  2.450000E+00  8.754594E-03
 3.600000E+00  2.500000E+00  8.554339E-03
 3.600000E+00  2.550000E+00  8.348720E-03
 3.600000E+00  2.600000E+00  8.137701E-03
 3.600000E+00  2.650000E+00  7.921261E-03
 3.600000E+00  2.700000E+00  7.699399E-03
 3.600000E+00  2.750000E+00  7.472145E-03
 3.600000E+00  2.800000E+00  7.239573E-03
 3.600000E+00  2.850000E+00  7.001813E-03
 3.600000E+00  2.900000E+00  6.759064E-03
 3.600000E+00  2.950000E+00  6.511601E-03
 3.600000E+00  3.000000E+00  6.259777E-03
 3.600000E+00  3.050000E+00  6.004026E-03
 3.600000E+00  3.100000E+00  5.744860E-03
 3.600000E+00  3.150000E+00  5.482864E-03
 3.600000E+00  3.200000E+00  5.218693E-03
 3.600000E+00  3.250000E+00  4.953069E-03
 3.600000E+00  3.300000E+00  4.686779E-03
 3.600000E+00  3.350000E+00  4.420671E-03
 3.600000E+00  3.400000E+00  4.155648E-03
 3.600000E+00  3.450000E+00  3.892666E-03
 3.600000E+00  3.500000E+00  3.632723E-03
 3.600000E+00  3.550000E+00  3.376852E-03
 3.600000E+00  3.600000E+00  3.126106E-03
 3.600000E+00  3.650000E+00  2.881542E-03
 3.600000E+00  3.700000E+00  2.644205E-03
 3.600000E+00  3.750000E+00  2.415101E-03
 3.600000E+00  3.800000E+00  2.195171E-03
 3.600000E+00  3.850000E+00  1.985270E-03
 3.600000E+00  3.900000E+00  1.786139E-03
 3.600000E+00  3.950000E+00  1.598391E-03
 3.600000E+00  4.000000E+00  1.422495E-03
 3.600000E+00  4.050000E+00  1.258770E-03
 3.600000E+00  4.100000E+00  1.107389E-03
 3.600000E+00  4.150000E+00  9.683744E-04
 3.600000E+00  4.200000E+00  8.416104E-04
 3.600000E+00  4.250000E+00  7.268496E-04
 3.600000E+00  4.300000E+00  6.237234E-04
 3.600000E+00  4.350000E+00  5.317539E-04
 3.600000E+00  4.400000E+00  4.503671E-04
 3.600000E+00  4.450000E+00  3.789088E-04
 3.600000E+00  4.500000E+00  3.166624E-04
 3.600000E+00  4.550000E+00  2.628680E-04
 3.600000E+00  4.600000E+00  2.167435E-04
 3.600000E+00  4.650000E+00  1.775041E-04
 3.600000E+00  4.700000E+00  1.443807E-04
 3.600000E+00  4.750000E+00  1.166357E-04
 3.600000E+00  4.800000E+00  9.357518E-05
 3.600000E+00  4.850000E+00  7.455641E-05
 3.600000E+00  4.900000E+00  5.899317E-05
 3.600000E+00  4.950000E+00  4.635735E-05
 3.600000E+00  5.000000E+00  3.617880E-05
 3.600000E+00  5.050000E+00  2.804371E-05
 3.600000E+00  5.100000E+00  2.159201E-05
 3.600000E+00  5.150000E+00  1.651412E-05
 3.600000E+00  5.200000E+00  1.254711E-05
 3.600000E+00  5.250000E+00  9.470437E-06
 3.600000E+00  5.300000E+00  7.101326E-06
 3.600000E+00  5.350000E+00  5.289990E-06
 3.600000E+00  5.400000E+00  3.914931E-06
 3.600000E+00  5.450000E+00  2.878493E-06
 3.600000E+00  5.500000E+00  2.102846E-06
 3.600000E+00  5.550000E+00  1.526466E-06
 3.600000E+00  5.600000E+00  1.101130E-06
 3.600000E+00  5.650000E+00  7.893673E-07
 3.600000E+00  5.700000E+00  5.623353E-07
 3.600000E+00  5.750000E+00  3.980363E-07
 3.600000E+00  5.800000E+00  2.798460E-07
 3.600000E+00  5.850000E+00  1.953095E-07
 3.600000E+00  5.900000E+00  1.351705E-07
 3.600000E+00  5.950000E+00  9.260360E-08
 3.600000E+00  6.000000E+00  6.261515E-08
 3.600000E+00  6.050000E+00  4.158274E-08
 3.600000E+00  6.100000E+00  2.690335E-08
 3.600000E+00  6.150000E+00  1.672703E-08
 3.600000E+00  6.200000E+00  9.756175E-09
 3.600000E+00  6.250000E+00  5.095968E-09
 3.600000E+00  6.300000E+00  2.144956E-09
 3.600000E+00  6.350000E+00  5.184679E-10
 3.600000E+00  6.400000E+00  0.000000E+00
 
 3.650000E+00 -6.400000E+00  0.000000E+00
 3.650000E+00 -6.350000E+00  5.051895E-10
 3.650000E+00 -6.300000E+00  2.054986E-09
 3.650000E+00 -6.250000E+00  4.753585E-09
 3.650000E+00 -6.200000E+00  8.792380E-09
 3.650000E+00 -6.150000E+00  1.448943E-08
 3.650000E+00 -6.100000E+00  2.235270E-08
 3.650000E+00 -6.050000E+00  3.317031E-08
 3.650000E+00 -6.000000E+00  4.813291E-08
 3.650000E+00 -5.950000E+00  6.899399E-08
 3.650000E+00 -5.900000E+00  9.827515E-08
 3.650000E+00 -5.850000E+00  1.395237E-07
 3.650000E+00 -5.800000E+00  1.976321E-07
 3.650000E+00 -5.750000E+00  2.792335E-07
 3.650000E+00 -5.700000E+00  3.931953E-07
 3.650000E+00 -5.650000E+00  5.512406E-07
 3.650000E+00 -5.600000E+00  7.687328E-07
 3.650000E+00 -5.550000E+00  1.065663E-06
 3.650000E+00 -5.500000E+00  1.467869E-06
 3.650000E+00 -5.450000E+00  2.008518E-06
 3.650000E+00 -5.400000E+00  2.729875E-06
 3.650000E+00 -5.350000E+00  3.685376E-06
 3.650000E+00 -5.300000E+00  4.942056E-06
 3.650000E+00 -5.250000E+00  6.583335E-06
 3.650000E+00 -5.200000E+00  8.712175E-06
 3.650000E+00 -5.150000E+00  1.145455E-05
 3.650000E+00 -5.100000E+00  1.496311E-05
 3.650000E+00 -5.050000E+00  1.942095E-05
 3.650000E+00 -5.000000E+00  2.504520E-05
 3.650000E+00 -4.950000E+00  3.209048E-05
 3.650000E+00 -4.900000E+00  4.085203E-05
 3.650000E+00 -4.850000E+00  5.166851E-05
 3.650000E+00 -4.800000E+00  6.492444E-05
 3.650000E+00 -4.750000E+00  8.105208E-05
 3.650000E+00 -4.700000E+00  1.005324E-04
 3.650000E+00 -4.650000E+00  1.238948E-04
 3.650000E+00 -4.600000E+00  1.517154E-04
 3.650000E+00 -4.550000E+00  1.846127E-04
 3.650000E+00 -4.500000E+00  2.232419E-04
 3.650000E+00 -4.450000E+00  2.682864E-04
 3.650000E+00 -4.400000E+00  3.204477E-04
 3.650000E+00 -4.350000E+00  3.804333E-04
 3.650000E+00 -4.300000E+00  4.489426E-04
 3.650000E+00 -4.250000E+00  5.266513E-04
 3.650000E+00 -4.200000E+00  6.141945E-04
 3.650000E+00 -4.150000E+00  7.121485E-04
 3.650000E+00 -4.100000E+00  8.210127E-04
 3.650000E+00 -4.050000E+00  9.411928E-04
 3.650000E+00 -4.000000E+00  1.072985E-03
 3.650000E+00 -3.950000E+00  1.216563E-03
 3.650000E+00 -3.900000E+00  1.371972E-03
 3.650000E+00 -3.850000E+00  1.539124E-03
 3.650000E+00 -3.800000E+00  1.717793E-03
 3.650000E+00 -3.750000E+00  1.907628E-03
 3.650000E+00 -3.700000E+00  2.108151E-03
 3.650000E+00 -3.650000E+00  2.318776E-03
 3.650000E+00 -3.600000E+00  2.538815E-03
 3.650000E+00 -3.550000E+00  2.767500E-03
 3.650000E+00 -3.500000E+00  3.003996E-03
 3.650000E+00 -3.450000E+00  3.247423E-03
 3.650000E+00 -3.400000E+00  3.496870E-03
 3.650000E+00 -3.350000E+00  3.751414E-03
 3.650000E+00 -3.300000E+00  4.010135E-03
 3.650000E+00 -3.250000E+00  4.272127E-03
 3.650000E+00 -3.200000E+00  4.536504E-03
 3.650000E+00 -3.150000E+00  4.802411E-03
 3.650000E+00 -3.100000E+00  5.069026E-03
 3.650000E+00 -3.050000E+00  5.335564E-03
 3.650000E+00 -3.000000E+00  5.601278E-03
 3.650000E+00 -2.950000E+00  5.865471E-03
 3.650000E+00 -2.900000E+00  6.127495E-03
 3.650000E+00 -2.850000E+00  6.386765E-03
 3.650000E+00 -2.800000E+00  6.642766E-03
 3.650000E+00 -2.750000E+00  6.895060E-03
 3.650000E+00 -2.700000E+00  7.143288E-03
 3.650000E+00 -2.650000E+00  7.387170E-03
 3.650000E+00 -2.600000E+00  7.626497E-03
 3.650000E+00 -2.550000E+00  7.861115E-03
 3.650000E+00 -2.500000E+00  8.090908E-03
 3.650000E+00 -2.450000E+00  8.315784E-03
 3.650000E+00 -2.400000E+00  8.535658E-03
 3.650000E+00 -2.350000E+00  8.750445E-03
 3.650000E+00 -2.300000E+00  8.960065E-03
 3.650000E+00 -2.250000E+00  9.164439E-03
 3.650000E+00 -2.200000E+00  9.363505E-03
 3.650000E+00 -2.150000E+00  9.557222E-03
 3.650000E+00 -2.100000E+00  9.745573E-03
 3.650000E+00 -2.050000E+00  9.928569E-03
 3.650000E+00 -2.000000E+00  1.010624E-02
 3.650000E+00 -1.950000E+00  1.027863E-02
 3.650000E+00 -1.900000E+00  1.044578E-02
 3.650000E+00 -1.850000E+00  1.060773E-02
 3.650000E+00 -1.800000E+00  1.076449E-02
 3.650000E+00 -1.750000E+00  1.091608E-02
 3.650000E+00 -1.700000E+00  1.106248E-02
 3.650000E+00 -1.650000E+00  1.120365E-02
 3.650000E+00 -1.600000E+00  1.133953E-02
 3.650000E+00 -1.550000E+00  1.147004E-02
 3.650000E+00 -1.500000E+00  1.159511E-02
 3.650000E+00 -1.450000E+00  1.171462E-02
 3.650000E+00 -1.400000E+00  1.182849E-02
 3.650000E+00 -1.350000E+00  1.193660E-02
 3.650000E+00 -1.300000E+00  1.203886E-02
 3.650000E+00 -1.250000E+00  1.213519E-02
 3.650000E+00 -1.200000E+00  1.222554E-02
 3.650000E+00 -1.150000E+00  1.230988E-02
 3.650000E+00 -1.100000E+00  1.238823E-02
 3.650000E+00 -1.050000E+00  1.246064E-02
 3.650000E+00 -1.000000E+00  1.252723E-02
 3.650000E+00 -9.500000E-01  1.258818E-02
 3.650000E+00 -9.000000E-01  1.264375E-02
 3.650000E+00 -8.500000E-01  1.269426E-02
 3.650000E+00 -8.000000E-01  1.274009E-02
 3.650000E+00 -7.500000E-01  1.278170E-02
 3.650000E+00 -7.000000E-01  1.281958E-02
 3.650000E+00 -6.500000E-01  1.285424E-02
 3.650000E+00 -6.000000E-01  1.288619E-02
 3.650000E+00 -5.500000E-01  1.291589E-02
 3.650000E+00 -5.000000E-01  1.294373E-02
 3.650000E+00 -4.500000E-01  1.296999E-02
 3.650000E+00 -4.000000E-01  1.299484E-02
 3.650000E+00 -3.500000E-01  1.301833E-02
 3.650000E+00 -3.000000E-01  1.304034E-02
 3.650000E+00 -2.500000E-01  1.306067E-02
 3.650000E+00 -2.000000E-01  1.307900E-02
 3.650000E+00 -1.500000E-01  1.309495E-02
 3.650000E+00 -1.000000E-01  1.310810E-02
 3.650000E+00 -5.000000E-02  1.311803E-02
 3.650000E+00  0.000000E+00  1.312431E-02
 3.650000E+00  5.000000E-02  1.312658E-02
 3.650000E+00  1.000000E-01  1.312455E-02
 3.650000E+00  1.500000E-01  1.311798E-02
 3.650000E+00  2.000000E-01  1.310673E-02
 3.650000E+00  2.500000E-01  1.309072E-02
 3.650000E+00  3.000000E-01  1.306994E-02
 3.650000E+00  3.500000E-01  1.304444E-02
 3.650000E+00  4.000000E-01  1.301430E-02
 3.650000E+00  4.500000E-01  1.297962E-02
 3.650000E+00  5.000000E-01  1.294054E-02
 3.650000E+00  5.500000E-01  1.289716E-02
 3.650000E+00  6.000000E-01  1.284960E-02
 3.650000E+00  6.500000E-01  1.279797E-02
 3.650000E+00  7.000000E-01  1.274236E-02
 3.650000E+00  7.500000E-01  1.268288E-02
 3.650000E+00  8.000000E-01  1.261959E-02
 3.650000E+00  8.500000E-01  1.255258E-02
 3.650000E+00  9.000000E-01  1.248189E-02
 3.650000E+00  9.500000E-01  1.240759E-02
 3.650000E+00  1.000000E+00  1.232972E-02
 3.650000E+00  1.050000E+00  1.224831E-02
 3.650000E+00  1.100000E+00  1.216341E-02
 3.650000E+00  1.150000E+00  1.207505E-02
 3.650000E+00  1.200000E+00  1.198325E-02
 3.650000E+00  1.250000E+00  1.188803E-02
 3.650000E+00  1.300000E+00  1.178940E-02
 3.650000E+00  1.350000E+00  1.168734E-02
 3.650000E+00  1.400000E+00  1.158183E-02
 3.650000E+00  1.450000E+00  1.147283E-02
 3.650000E+00  1.500000E+00  1.136027E-02
 3.650000E+00  1.550000E+00  1.124411E-02
 3.650000E+00  1.600000E+00  1.112425E-02
 3.650000E+00  1.650000E+00  1.100064E-02
 3.650000E+00  1.700000E+00  1.087319E-02
 3.650000E+00  1.750000E+00  1.074181E-02
 3.650000E+00  1.800000E+00  1.060639E-02
 3.650000E+00  1.850000E+00  1.046685E-02
 3.650000E+00  1.900000E+00  1.032308E-02
 3.650000E+00  1.950000E+00  1.017495E-02
 3.650000E+00  2.000000E+00  1.002237E-02
 3.650000E+00  2.050000E+00  9.865224E-03
 3.650000E+00  2.100000E+00  9.703394E-03
 3.650000E+00  2.150000E+00  9.536779E-03
 3.650000E+00  2.200000E+00  9.365286E-03
 3.650000E+00  2.250000E+00  9.188828E-03
 3.650000E+00  2.300000E+00  9.007334E-03
 3.650000E+00  2.350000E+00  8.820746E-03
 3.650000E+00  2.400000E+00  8.629017E-03
 3.650000E+00  2.450000E+00  8.432115E-03
 3.650000E+00  2.500000E+00  8.230015E-03
 3.650000E+00  2.550000E+00  8.022707E-03
 3.650000E+00  2.600000E+00  7.810188E-03
 3.650000E+00  2.650000E+00  7.592473E-03
 3.650000E+00  2.700000E+00  7.369599E-03
 3.650000E+00  2.750000E+00  7.141637E-03
 3.650000E+00  2.800000E+00  6.908702E-03
 3.650000E+00  2.850000E+00  6.670971E-03
 3.650000E+00  2.900000E+00  6.428689E-03
 3.650000E+00  2.950000E+00  6.182181E-03
 3.650000E+00  3.000000E+00  5.931851E-03
 3.650000E+00  3.050000E+00  5.678188E-03
 3.650000E+00  3.100000E+00  5.421754E-03
 3.650000E+00  3.150000E+00  5.163183E-03
 3.650000E+00  3.200000E+00  4.903175E-03
 3.650000E+00  3.250000E+00  4.642490E-03
 3.650000E+00  3.300000E+00  4.381945E-03
 3.650000E+00  3.350000E+00  4.122406E-03
 3.650000E+00  3.400000E+00  3.864790E-03
 3.650000E+00  3.450000E+00  3.610050E-03
 3.650000E+00  3.500000E+00  3.359173E-03
 3.650000E+00  3.550000E+00  3.113165E-03
 3.650000E+00  3.600000E+00  2.873041E-03
 3.650000E+00  3.650000E+00  2.639804E-03
 3.650000E+00  3.700000E+00  2.414428E-03
 3.650000E+00  3.750000E+00  2.197830E-03
 3.650000E+00  3.800000E+00  1.990853E-03
 3.650000E+00  3.850000E+00  1.794233E-03
 3.650000E+00  3.900000E+00  1.608586E-03
 3.650000E+00  3.950000E+00  1.434392E-03
 3.650000E+00  4.000000E+00  1.271982E-03
 3.650000E+00  4.050000E+00  1.121541E-03
 3.650000E+00  4.100000E+00  9.831102E-04
 3.650000E+00  4.150000E+00  8.565944E-04
 3.650000E+00  4.200000E+00  7.417720E-04
 3.650000E+00  4.250000E+00  6.383069E-04
 3.650000E+00  4.300000E+00  5.457603E-04
 3.650000E+00  4.350000E+00  4.636038E-04
 3.650000E+00  4.400000E+00  3.912320E-04
 3.650000E+00  4.450000E+00  3.279778E-04
 3.650000E+00  4.500000E+00  2.731277E-04
 3.650000E+00  4.550000E+00  2.259398E-04
 3.650000E+00  4.600000E+00  1.856611E-04
 3.650000E+00  4.650000E+00  1.515460E-04
 3.650000E+00  4.700000E+00  1.228722E-04
 3.650000E+00  4.750000E+00  9.895396E-05
 3.650000E+00  4.800000E+00  7.915282E-05
 3.650000E+00  4.850000E+00  6.288352E-05
 3.650000E+00  4.900000E+00  4.961740E-05
 3.650000E+00  4.950000E+00  3.888269E-05
 3.650000E+00  5.000000E+00  3.026306E-05
 3.650000E+00  5.050000E+00  2.339496E-05
 3.650000E+00  5.100000E+00  1.796425E-05
 3.650000E+00  5.150000E+00  1.370241E-05
 3.650000E+00  5.200000E+00  1.038259E-05
 3.650000E+00  5.250000E+00  7.815359E-06
 3.650000E+00  5.300000E+00  5.844343E-06
 3.650000E+00  5.350000E+00  4.341881E-06
 3.650000E+00  5.400000E+00  3.204778E-06
 3.650000E+00  5.450000E+00  2.350365E-06
 3.650000E+00  5.500000E+00  1.712961E-06
 3.650000E+00  5.550000E+00  1.240808E-06
 3.650000E+00  5.600000E+00  8.934626E-07
 3.650000E+00  5.650000E+00  6.396081E-07
 3.650000E+00  5.700000E+00  4.552282E-07
 3.650000E+00  5.750000E+00  3.220862E-07
 3.650000E+00  5.800000E+00  2.264665E-07
 3.650000E+00  5.850000E+00  1.581455E-07
 3.650000E+00  5.900000E+00  1.095638E-07
 3.650000E+00  5.950000E+00  7.517194E-08
 3.650000E+00  6.000000E+00  5.092503E-08
 3.650000E+00  6.050000E+00  3.389658E-08
 3.650000E+00  6.100000E+00  2.198778E-08
 3.650000E+00  6.150000E+00  1.370942E-08
 3.650000E+00  6.200000E+00  8.019030E-09
 3.650000E+00  6.250000E+00  4.199760E-09
 3.650000E+00  6.300000E+00  1.771606E-09
 3.650000E+00  6.350000E+00  4.288476E-10
 3.650000E+00  6.400000E+00  0.000000E+00
 
 3.700000E+00 -6.400000E+00  0.000000E+00
 3.700000E+00 -6.350000E+00  4.273121E-10
 3.700000E+00 -6.300000E+00  1.730159E-09
 3.700000E+00 -6.250000E+00  3.973201E-09
 3.700000E+00 -6.200000E+00  7.280763E-09
 3.700000E+00 -6.150000E+00  1.187149E-08
 3.700000E+00 -6.100000E+00  1.811218E-08
 3.700000E+00 -6.050000E+00  2.659272E-08
 3.700000E+00 -6.000000E+00  3.822584E-08
 3.700000E+00 -5.950000E+00  5.437661E-08
 3.700000E+00 -5.900000E+00  7.702781E-08
 3.700000E+00 -5.850000E+00  1.089879E-07
 3.700000E+00 -5.800000E+00  1.541505E-07
 3.700000E+00 -5.750000E+00  2.178188E-07
 3.700000E+00 -5.700000E+00  3.071139E-07
 3.700000E+00 -5.650000E+00  4.314932E-07
 3.700000E+00 -5.600000E+00  6.034110E-07
 3.700000E+00 -5.550000E+00  8.391514E-07
 3.700000E+00 -5.500000E+00  1.159861E-06
 3.700000E+00 -5.450000E+00  1.592803E-06
 3.700000E+00 -5.400000E+00  2.172855E-06
 3.700000E+00 -5.350000E+00  2.944274E-06
 3.700000E+00 -5.300000E+00  3.962772E-06
 3.700000E+00 -5.250000E+00  5.297921E-06
 3.700000E+00 -5.200000E+00  7.035904E-06
 3.700000E+00 -5.150000E+00  9.282583E-06
 3.700000E+00 -5.100000E+00  1.216679E-05
 3.700000E+00 -5.050000E+00  1.584376E-05
 3.700000E+00 -5.000000E+00  2.049853E-05
 3.700000E+00 -4.950000E+00  2.634931E-05
 3.700000E+00 -4.900000E+00  3.365069E-05
 3.700000E+00 -4.850000E+00  4.269681E-05
 3.700000E+00 -4.800000E+00  5.382423E-05
 3.700000E+00 -4.750000E+00  6.741450E-05
 3.700000E+00 -4.700000E+00  8.389608E-05
 3.700000E+00 -4.650000E+00  1.037451E-04
 3.700000E+00 -4.600000E+00  1.274849E-04
 3.700000E+00 -4.550000E+00  1.556832E-04
 3.700000E+00 -4.500000E+00  1.889483E-04
 3.700000E+00 -4.450000E+00  2.279223E-04
 3.700000E+00 -4.400000E+00  2.732732E-04
 3.700000E+00 -4.350000E+00  3.256846E-04
 3.700000E+00 -4.300000E+00  3.858441E-04
 3.700000E+00 -4.250000E+00  4.544294E-04
 3.700000E+00 -4.200000E+00  5.320928E-04
 3.700000E+00 -4.150000E+00  6.194447E-04
 3.700000E+00 -4.100000E+00  7.170359E-04
 3.700000E+00 -4.050000E+00  8.253400E-04
 3.700000E+00 -4.000000E+00  9.447379E-04
 3.700000E+00 -3.950000E+00  1.075504E-03
 3.700000E+00 -3.900000E+00  1.217794E-03
 3.700000E+00 -3.850000E+00  1.371642E-03
 3.700000E+00 -3.800000E+00  1.536951E-03
 3.700000E+00 -3.750000E+00  1.713501E-03
 3.700000E+00 -3.700000E+00  1.900945E-03
 3.700000E+00 -3.650000E+00  2.098821E-03
 3.700000E+00 -3.600000E+00  2.306561E-03
 3.700000E+00 -3.550000E+00  2.523502E-03
 3.700000E+00 -3.500000E+00  2.748904E-03
 3.700000E+00 -3.450000E+00  2.981961E-03
 3.700000E+00 -3.400000E+00  3.221824E-03
 3.700000E+00 -3.350000E+00  3.467612E-03
 3.700000E+00 -3.300000E+00  3.718433E-03
 3.700000E+00 -3.250000E+00  3.973388E-03
 3.700000E+00 -3.200000E+00  4.231590E-03
 3.700000E+00 -3.150000E+00  4.492168E-03
 3.700000E+00 -3.100000E+00  4.754273E-03
 3.700000E+00 -3.050000E+00  5.017088E-03
 3.700000E+00 -3.000000E+00  5.279828E-03
 3.700000E+00 -2.950000E+00  5.541750E-03
 3.700000E+00 -2.900000E+00  5.802164E-03
 3.700000E+00 -2.850000E+00  6.060436E-03
 3.700000E+00 -2.800000E+00  6.315999E-03
 3.700000E+00 -2.750000E+00  6.568363E-03
 3.700000E+00 -2.700000E+00  6.817120E-03
 3.700000E+00 -2.650000E+00  7.061935E-03
 3.700000E+00 -2.600000E+00  7.302546E-03
 3.700000E+00 -2.550000E+00  7.538749E-03
 3.700000E+00 -2.500000E+00  7.770378E-03
 3.700000E+00 -2.450000E+00  7.997294E-03
 3.700000E+00 -2.400000E+00  8.219369E-03
 3.700000E+00 -2.350000E+00  8.436482E-03
 3.700000E+00 -2.300000E+00  8.648517E-03
 3.700000E+00 -2.250000E+00  8.855369E-03
 3.700000E+00 -2.200000E+00  9.056949E-03
 3.700000E+00 -2.150000E+00  9.253197E-03
 3.700000E+00 -2.100000E+00  9.444080E-03
 3.700000E+00 -2.050000E+00  9.629593E-03
 3.700000E+00 -2.000000E+00  9.809757E-03
 3.700000E+00 -1.950000E+00  9.984608E-03
 3.700000E+00 -1.900000E+00  1.015419E-02
 3.700000E+00 -1.850000E+00  1.031853E-02
 3.700000E+00 -1.800000E+00  1.047766E-02
 3.700000E+00 -1.750000E+00  1.063160E-02
 3.700000E+00 -1.700000E+00  1.078034E-02
 3.700000E+00 -1.650000E+00  1.092386E-02
 3.700000E+00 -1.600000E+00  1.106212E-02
 3.700000E+00 -1.550000E+00  1.119507E-02
 3.700000E+00 -1.500000E+00  1.132265E-02
 3.700000E+00 -1.450000E+00  1.144480E-02
 3.700000E+00 -1.400000E+00  1.156144E-02
 3.700000E+00 -1.350000E+00  1.167251E-02
 3.700000E+00 -1.300000E+00  1.177793E-02
 3.700000E+00 -1.250000E+00  1.187767E-02
 3.700000E+00 -1.200000E+00  1.197168E-02
 3.700000E+00 -1.150000E+00  1.205996E-02
 3.700000E+00 -1.100000E+00  1.214252E-02
 3.700000E+00 -1.050000E+00  1.221942E-02
 3.700000E+00 -1.000000E+00  1.229073E-02
 3.700000E+00 -9.500000E-01  1.235661E-02
 3.700000E+00 -9.000000E-01  1.241724E-02
 3.700000E+00 -8.500000E-01  1.247285E-02
 3.700000E+00 -8.000000E-01  1.252373E-02
 3.700000E+00 -7.500000E-01  1.257022E-02
 3.700000E+00 -7.000000E-01  1.261268E-02
 3.700000E+00 -6.500000E-01  1.265147E-02
 3.700000E+00 -6.000000E-01  1.268698E-02
 3.700000E+00 -5.500000E-01  1.271952E-02
 3.700000E+00 -5.000000E-01  1.274939E-02
 3.700000E+00 -4.500000E-01  1.277681E-02
 3.700000E+00 -4.000000E-01  1.280189E-02
 3.700000E+00 -3.500000E-01  1.282467E-02
 3.700000E+00 -3.000000E-01  1.284511E-02
 3.700000E+00 -2.500000E-01  1.286307E-02
 3.700000E+00 -2.000000E-01  1.287834E-02
 3.700000E+00 -1.500000E-01  1.289067E-02
 3.700000E+00 -1.000000E-01  1.289978E-02
 3.700000E+00 -5.000000E-02  1.290537E-02
 3.700000E+00  0.000000E+00  1.290717E-02
 3.700000E+00  5.000000E-02  1.290492E-02
 3.700000E+00  1.000000E-01  1.289844E-02
 3.700000E+00  1.500000E-01  1.288756E-02
 3.700000E+00  2.000000E-01  1.287220E-02
 3.700000E+00  2.500000E-01  1.285231E-02
 3.700000E+00  3.000000E-01  1.282792E-02
 3.700000E+00  3.500000E-01  1.279906E-02
 3.700000E+00  4.000000E-01  1.276582E-02
 3.700000E+00  4.500000E-01  1.272829E-02
 3.700000E+00  5.000000E-01  1.268657E-02
 3.700000E+00  5.500000E-01  1.264076E-02
 3.700000E+00  6.000000E-01  1.259094E-02
 3.700000E+00  6.500000E-01  1.253721E-02
 3.700000E+00  7.000000E-01  1.247964E-02
 3.700000E+00  7.500000E-01  1.241830E-02
 3.700000E+00  8.000000E-01  1.235325E-02
 3.700000E+00  8.500000E-01  1.228455E-02
 3.700000E+00  9.000000E-01  1.221224E-02
 3.700000E+00  9.500000E-01  1.213634E-02
 3.700000E+00  1.000000E+00  1.205690E-02
 3.700000E+00  1.050000E+00  1.197393E-02
 3.700000E+00  1.100000E+00  1.188745E-02
 3.700000E+00  1.150000E+00  1.179750E-02
 3.700000E+00  1.200000E+00  1.170407E-02
 3.700000E+00  1.250000E+00  1.160719E-02
 3.700000E+00  1.300000E+00  1.150685E-02
 3.700000E+00  1.350000E+00  1.140303E-02
 3.700000E+00  1.400000E+00  1.129571E-02
 3.700000E+00  1.450000E+00  1.118483E-02
 3.700000E+00  1.500000E+00  1.107036E-02
 3.700000E+00  1.550000E+00  1.095222E-02
 3.700000E+00  1.600000E+00  1.083035E-02
 3.700000E+00  1.650000E+00  1.070467E-02
 3.700000E+00  1.700000E+00  1.057512E-02
 3.700000E+00  1.750000E+00  1.044160E-02
 3.700000E+00  1.800000E+00  1.030402E-02
 3.700000E+00  1.850000E+00  1.016230E-02
 3.700000E+00  1.900000E+00  1.001633E-02
 3.700000E+00  1.950000E+00  9.866006E-03
 3.700000E+00  2.000000E+00  9.711217E-03
 3.700000E+00  2.050000E+00  9.551860E-03
 3.700000E+00  2.100000E+00  9.387831E-03
 3.700000E+00  2.150000E+00  9.219034E-03
 3.700000E+00  2.200000E+00  9.045384E-03
 3.700000E+00  2.250000E+00  8.866809E-03
 3.700000E+00  2.300000E+00  8.683255E-03
 3.700000E+00  2.350000E+00  8.494681E-03
 3.700000E+00  2.400000E+00  8.301067E-03
 3.700000E+00  2.450000E+00  8.102404E-03
 3.700000E+00  2.500000E+00  7.898701E-03
 3.700000E+00  2.550000E+00  7.689979E-03
 3.700000E+00  2.600000E+00  7.476274E-03
 3.700000E+00  2.650000E+00  7.257638E-03
 3.700000E+00  2.700000E+00  7.034149E-03
 3.700000E+00  2.750000E+00  6.805923E-03
 3.700000E+00  2.800000E+00  6.573119E-03
 3.700000E+00  2.850000E+00  6.335961E-03
 3.700000E+00  2.900000E+00  6.094741E-03
 3.700000E+00  2.950000E+00  5.849836E-03
 3.700000E+00  3.000000E+00  5.601700E-03
 3.700000E+00  3.050000E+00  5.350872E-03
 3.700000E+00  3.100000E+00  5.097964E-03
 3.700000E+00  3.150000E+00  4.843654E-03
 3.700000E+00  3.200000E+00  4.588680E-03
 3.700000E+00  3.250000E+00  4.333831E-03
 3.700000E+00  3.300000E+00  4.079945E-03
 3.700000E+00  3.350000E+00  3.827899E-03
 3.700000E+00  3.400000E+00  3.578603E-03
 3.700000E+00  3.450000E+00  3.332999E-03
 3.700000E+00  3.500000E+00  3.092044E-03
 3.700000E+00  3.550000E+00  2.856706E-03
 3.700000E+00  3.600000E+00  2.627942E-03
 3.700000E+00  3.650000E+00  2.406687E-03
 3.700000E+00  3.700000E+00  2.193829E-03
 3.700000E+00  3.750000E+00  1.990188E-03
 3.700000E+00  3.800000E+00  1.796495E-03
 3.700000E+00  3.850000E+00  1.613364E-03
 3.700000E+00  3.900000E+00  1.441284E-03
 3.700000E+00  3.950000E+00  1.280600E-03
 3.700000E+00  4.000000E+00  1.131515E-03
 3.700000E+00  4.050000E+00  9.940869E-04
 3.700000E+00  4.100000E+00  8.682395E-04
 3.700000E+00  4.150000E+00  7.537724E-04
 3.700000E+00  4.200000E+00  6.503737E-04
 3.700000E+00  4.250000E+00  5.576347E-04
 3.700000E+00  4.300000E+00  4.750623E-04
 3.700000E+00  4.350000E+00  4.020922E-04
 3.700000E+00  4.400000E+00  3.381022E-04
 3.700000E+00  4.450000E+00  2.824246E-04
 3.700000E+00  4.500000E+00  2.343606E-04
 3.700000E+00  4.550000E+00  1.931955E-04
 3.700000E+00  4.600000E+00  1.582138E-04
 3.700000E+00  4.650000E+00  1.287152E-04
 3.700000E+00  4.700000E+00  1.040278E-04
 3.700000E+00  4.750000E+00  8.352032E-05
 3.700000E+00  4.800000E+00  6.661018E-05
 3.700000E+00  4.850000E+00  5.276842E-05
 3.700000E+00  4.900000E+00  4.152160E-05
 3.700000E+00  4.950000E+00  3.245106E-05
 3.700000E+00  5.000000E+00  2.519050E-05
 3.700000E+00  5.050000E+00  1.942253E-05
 3.700000E+00  5.100000E+00  1.487481E-05
 3.700000E+00  5.150000E+00  1.131596E-05
 3.700000E+00  5.200000E+00  8.551493E-06
 3.700000E+00  5.250000E+00  6.419704E-06
 3.700000E+00  5.300000E+00  4.787648E-06
 3.700000E+00  5.350000E+00  3.547163E-06
 3.700000E+00  5.400000E+00  2.611107E-06
 3.700000E+00  5.450000E+00  1.909893E-06
 3.700000E+00  5.500000E+00  1.388400E-06
 3.700000E+00  5.550000E+00  1.003320E-06
 3.700000E+00  5.600000E+00  7.209147E-07
 3.700000E+00  5.650000E+00  5.151426E-07
 3.700000E+00  5.700000E+00  3.661027E-07
 3.700000E+00  5.750000E+00  2.587438E-07
 3.700000E+00  5.800000E+00  1.817972E-07
 3.700000E+00  5.850000E+00  1.269041E-07
 3.700000E+00  5.900000E+00  8.791374E-08
 3.700000E+00  5.950000E+00  6.033124E-08
 3.700000E+00  6.000000E+00  4.089201E-08
 3.700000E+00  6.050000E+00  2.724032E-08
 3.700000E+00  6.100000E+00  1.768952E-08
 3.700000E+00  6.150000E+00  1.104453E-08
 3.700000E+00  6.200000E+00  6.470188E-09
 3.700000E+00  6.250000E+00  3.393830E-09
 3.700000E+00  6.300000E+00  1.433559E-09
 3.700000E+00  6.350000E+00  3.473387E-10
 3.700000E+00  6.400000E+00  0.000000E+00
 
 3.750000E+00 -6.400000E+00  0.000000E+00
 3.750000E+00 -6.350000E+00  3.563840E-10
 3.750000E+00 -6.300000E+00  1.436628E-09
 3.750000E+00 -6.250000E+00  3.276392E-09
 3.750000E+00 -6.200000E+00  5.950917E-09
 3.750000E+00 -6.150000E+00  9.605817E-09
 3.750000E+00 -6.100000E+00  1.450310E-08
 3.750000E+00 -6.050000E+00  2.108321E-08
 3.750000E+00 -6.000000E+00  3.004555E-08
 3.750000E+00 -5.950000E+00  4.245160E-08
 3.750000E+00 -5.900000E+00  5.985604E-08
 3.750000E+00 -5.850000E+00  8.447222E-08
 3.750000E+00 -5.800000E+00  1.193807E-07
 3.750000E+00 -5.750000E+00  1.687927E-07
 3.750000E+00 -5.700000E+00  2.383870E-07
 3.750000E+00 -5.650000E+00  3.357415E-07
 3.750000E+00 -5.600000E+00  4.708876E-07
 3.750000E+00 -5.550000E+00  6.570108E-07
 3.750000E+00 -5.500000E+00  9.113203E-07
 3.750000E+00 -5.450000E+00  1.256102E-06
 3.750000E+00 -5.400000E+00  1.719979E-06
 3.750000E+00 -5.350000E+00  2.339397E-06
 3.750000E+00 -5.300000E+00  3.160387E-06
 3.750000E+00 -5.250000E+00  4.240617E-06
 3.750000E+00 -5.200000E+00  5.651777E-06
 3.750000E+00 -5.150000E+00  7.482263E-06
 3.750000E+00 -5.100000E+00  9.840106E-06
 3.750000E+00 -5.050000E+00  1.285607E-05
 3.750000E+00 -5.000000E+00  1.668682E-05
 3.750000E+00 -4.950000E+00  2.151817E-05
 3.750000E+00 -4.900000E+00  2.756827E-05
 3.750000E+00 -4.850000E+00  3.509090E-05
 3.750000E+00 -4.800000E+00  4.437867E-05
 3.750000E+00 -4.750000E+00  5.576601E-05
 3.750000E+00 -4.700000E+00  6.963168E-05
 3.750000E+00 -4.650000E+00  8.640036E-05
 3.750000E+00 -4.600000E+00  1.065430E-04
 3.750000E+00 -4.550000E+00  1.305759E-04
 3.750000E+00 -4.500000E+00  1.590574E-04
 3.750000E+00 -4.450000E+00  1.925836E-04
 3.750000E+00 -4.400000E+00  2.317824E-04
 3.750000E+00 -4.350000E+00  2.773049E-04
 3.750000E+00 -4.300000E+00  3.298162E-04
 3.750000E+00 -4.250000E+00  3.899834E-04
 3.750000E+00 -4.200000E+00  4.584622E-04
 3.750000E+00 -4.150000E+00  5.358817E-04
 3.750000E+00 -4.100000E+00  6.228276E-04
 3.750000E+00 -4.050000E+00  7.198260E-04
 3.750000E+00 -4.000000E+00  8.273265E-04
 3.750000E+00 -3.950000E+00  9.456878E-04
 3.750000E+00 -3.900000E+00  1.075166E-03
 3.750000E+00 -3.850000E+00  1.215903E-03
 3.750000E+00 -3.800000E+00  1.367926E-03
 3.750000E+00 -3.750000E+00  1.531137E-03
 3.750000E+00 -3.700000E+00  1.705319E-03
 3.750000E+00 -3.650000E+00  1.890137E-03
 3.750000E+00 -3.600000E+00  2.085144E-03
 3.750000E+00 -3.550000E+00  2.289792E-03
 3.750000E+00 -3.500000E+00  2.503443E-03
 3.750000E+00 -3.450000E+00  2.725382E-03
 3.750000E+00 -3.400000E+00  2.954834E-03
 3.750000E+00 -3.350000E+00  3.190976E-03
 3.750000E+00 -3.300000E+00  3.432957E-03
 3.750000E+00 -3.250000E+00  3.679905E-03
 3.750000E+00 -3.200000E+00  3.930945E-03
 3.750000E+00 -3.150000E+00  4.185203E-03
 3.750000E+00 -3.100000E+00  4.441819E-03
 3.750000E+00 -3.050000E+00  4.699952E-03
 3.750000E+00 -3.000000E+00  4.958791E-03
 3.750000E+00 -2.950000E+00  5.217558E-03
 3.750000E+00 -2.900000E+00  5.475522E-03
 3.750000E+00 -2.850000E+00  5.732008E-03
 3.750000E+00 -2.800000E+00  5.986404E-03
 3.750000E+00 -2.750000E+00  6.238171E-03
 3.750000E+00 -2.700000E+00  6.486848E-03
 3.750000E+00 -2.650000E+00  6.732048E-03
 3.750000E+00 -2.600000E+00  6.973454E-03
 3.750000E+00 -2.550000E+00  7.210806E-03
 3.750000E+00 -2.500000E+00  7.443885E-03
 3.750000E+00 -2.450000E+00  7.672502E-03
 3.750000E+00 -2.400000E+00  7.896482E-03
 3.750000E+00 -2.350000E+00  8.115661E-03
 3.750000E+00 -2.300000E+00  8.329886E-03
 3.750000E+00 -2.250000E+00  8.539021E-03
 3.750000E+00 -2.200000E+00  8.742951E-03
 3.750000E+00 -2.150000E+00  8.941591E-03
 3.750000E+00 -2.100000E+00  9.134887E-03
 3.750000E+00 -2.050000E+00  9.322820E-03
 3.750000E+00 -2.000000E+00  9.505393E-03
 3.750000E+00 -1.950000E+00  9.682633E-03
 3.750000E+00 -1.900000E+00  9.854571E-03
 3.750000E+00 -1.850000E+00  1.002124E-02
 3.750000E+00 -1.800000E+00  1.018268E-02
 3.750000E+00 -1.750000E+00  1.033888E-02
 3.750000E+00 -1.700000E+00  1.048988E-02
 3.750000E+00 -1.650000E+00  1.063564E-02
 3.750000E+00 -1.600000E+00  1.077615E-02
 3.750000E+00 -1.550000E+00  1.091139E-02
 3.750000E+00 -1.500000E+00  1.104130E-02
 3.750000E+00 -1.450000E+00  1.116586E-02
 3.750000E+00 -1.400000E+00  1.128500E-02
 3.750000E+00 -1.350000E+00  1.139869E-02
 3.750000E+00 -1.300000E+00  1.150689E-02
 3.750000E+00 -1.250000E+00  1.160956E-02
 3.750000E+00 -1.200000E+00  1.170670E-02
 3.750000E+00 -1.150000E+00  1.179828E-02
 3.750000E+00 -1.100000E+00  1.188433E-02
 3.750000E+00 -1.050000E+00  1.196488E-02
 3.750000E+00 -1.000000E+00  1.204001E-02
 3.750000E+00 -9.500000E-01  1.210981E-02
 3.750000E+00 -9.000000E-01  1.217442E-02
 3.750000E+00 -8.500000E-01  1.223403E-02
 3.750000E+00 -8.000000E-01  1.228883E-02
 3.750000E+00 -7.500000E-01  1.233909E-02
 3.750000E+00 -7.000000E-01  1.238507E-02
 3.750000E+00 -6.500000E-01  1.242705E-02
 3.750000E+00 -6.000000E-01  1.246530E-02
 3.750000E+00 -5.500000E-01  1.250007E-02
 3.750000E+00 -5.000000E-01  1.253157E-02
 3.750000E+00 -4.500000E-01  1.255996E-02
 3.750000E+00 -4.000000E-01  1.258534E-02
 3.750000E+00 -3.500000E-01  1.260776E-02
 3.750000E+00 -3.000000E-01  1.262717E-02
 3.750000E+00 -2.500000E-01  1.264351E-02
 3.750000E+00 -2.000000E-01  1.265663E-02
 3.750000E+00 -1.500000E-01  1.266637E-02
 3.750000E+00 -1.000000E-01  1.267254E-02
 3.750000E+00 -5.000000E-02  1.267495E-02
 3.750000E+00  0.000000E+00  1.267340E-02
 3.750000E+00  5.000000E-02  1.266776E-02
 3.750000E+00  1.000000E-01  1.265787E-02
 3.750000E+00  1.500000E-01  1.264366E-02
 3.750000E+00  2.000000E-01  1.262508E-02
 3.750000E+00  2.500000E-01  1.260212E-02
 3.750000E+00  3.000000E-01  1.257481E-02
 3.750000E+00  3.500000E-01  1.254322E-02
 3.750000E+00  4.000000E-01  1.250741E-02
 3.750000E+00  4.500000E-01  1.246748E-02
 3.750000E+00  5.000000E-01  1.242351E-02
 3.750000E+00  5.500000E-01  1.237558E-02
 3.750000E+00  6.000000E-01  1.232377E-02
 3.750000E+00  6.500000E-01  1.226815E-02
 3.750000E+00  7.000000E-01  1.220879E-02
 3.750000E+00  7.500000E-01  1.214573E-02
 3.750000E+00  8.000000E-01  1.207903E-02
 3.750000E+00  8.500000E-01  1.200871E-02
 3.750000E+00  9.000000E-01  1.193482E-02
 3.750000E+00  9.500000E-01  1.185736E-02
 3.750000E+00  1.000000E+00  1.177636E-02
 3.750000E+00  1.050000E+00  1.169182E-02
 3.750000E+00  1.100000E+00  1.160376E-02
 3.750000E+00  1.150000E+00  1.151219E-02
 3.750000E+00  1.200000E+00  1.141712E-02
 3.750000E+00  1.250000E+00  1.131854E-02
 3.750000E+00  1.300000E+00  1.121645E-02
 3.750000E+00  1.350000E+00  1.111083E-02
 3.750000E+00  1.400000E+00  1.100166E-02
 3.750000E+00  1.450000E+00  1.088888E-02
 3.750000E+00  1.500000E+00  1.077245E-02
 3.750000E+00  1.550000E+00  1.065230E-02
 3.750000E+00  1.600000E+00  1.052837E-02
 3.750000E+00  1.650000E+00  1.040059E-02
 3.750000E+00  1.700000E+00  1.026890E-02
 3.750000E+00  1.750000E+00  1.013322E-02
 3.750000E+00  1.800000E+00  9.993463E-03
 3.750000E+00  1.850000E+00  9.849547E-03
 3.750000E+00  1.900000E+00  9.701378E-03
 3.750000E+00  1.950000E+00  9.548859E-03
 3.750000E+00  2.000000E+00  9.391889E-03
 3.750000E+00  2.050000E+00  9.230371E-03
 3.750000E+00  2.100000E+00  9.064209E-03
 3.750000E+00  2.150000E+00  8.893318E-03
 3.750000E+00  2.200000E+00  8.717625E-03
 3.750000E+00  2.250000E+00  8.537074E-03
 3.750000E+00  2.300000E+00  8.351627E-03
 3.750000E+00  2.350000E+00  8.161267E-03
 3.750000E+00  2.400000E+00  7.965997E-03
 3.750000E+00  2.450000E+00  7.765838E-03
 3.750000E+00  2.500000E+00  7.560832E-03
 3.750000E+00  2.550000E+00  7.351036E-03
 3.750000E+00  2.600000E+00  7.136523E-03
 3.750000E+00  2.650000E+00  6.917390E-03
 3.750000E+00  2.700000E+00  6.693757E-03
 3.750000E+00  2.750000E+00  6.465784E-03
 3.750000E+00  2.800000E+00  6.233678E-03
 3.750000E+00  2.850000E+00  5.997709E-03
 3.750000E+00  2.900000E+00  5.758220E-03
 3.750000E+00  2.950000E+00  5.515635E-03
 3.750000E+00  3.000000E+00  5.270458E-03
 3.750000E+00  3.050000E+00  5.023274E-03
 3.750000E+00  3.100000E+00  4.774738E-03
 3.750000E+00  3.150000E+00  4.525568E-03
 3.750000E+00  3.200000E+00  4.276530E-03
 3.750000E+00  3.250000E+00  4.028436E-03
 3.750000E+00  3.300000E+00  3.782131E-03
 3.750000E+00  3.350000E+00  3.538488E-03
 3.750000E+00  3.400000E+00  3.298404E-03
 3.750000E+00  3.450000E+00  3.062789E-03
 3.750000E+00  3.500000E+00  2.832559E-03
 3.750000E+00  3.550000E+00  2.608624E-03
 3.750000E+00  3.600000E+00  2.391872E-03
 3.750000E+00  3.650000E+00  2.183154E-03
 3.750000E+00  3.700000E+00  1.983264E-03
 3.750000E+00  3.750000E+00  1.792912E-03
 3.750000E+00  3.800000E+00  1.612710E-03
 3.750000E+00  3.850000E+00  1.443151E-03
 3.750000E+00  3.900000E+00  1.284594E-03
 3.750000E+00  3.950000E+00  1.137259E-03
 3.750000E+00  4.000000E+00  1.001225E-03
 3.750000E+00  4.050000E+00  8.764365E-04
 3.750000E+00  4.100000E+00  7.627138E-04
 3.750000E+00  4.150000E+00  6.597669E-04
 3.750000E+00  4.200000E+00  5.672104E-04
 3.750000E+00  4.250000E+00  4.845786E-04
 3.750000E+00  4.300000E+00  4.113395E-04
 3.750000E+00  4.350000E+00  3.469075E-04
 3.750000E+00  4.400000E+00  2.906557E-04
 3.750000E+00  4.450000E+00  2.419272E-04
 3.750000E+00  4.500000E+00  2.000474E-04
 3.750000E+00  4.550000E+00  1.643365E-04
 3.750000E+00  4.600000E+00  1.341227E-04
 3.750000E+00  4.650000E+00  1.087551E-04
 3.750000E+00  4.700000E+00  8.761541E-05
 3.750000E+00  4.750000E+00  7.012765E-05
 3.750000E+00  4.800000E+00  5.576473E-05
 3.750000E+00  4.850000E+00  4.405223E-05
 3.750000E+00  4.900000E+00  3.456914E-05
 3.750000E+00  4.950000E+00  2.694633E-05
 3.750000E+00  5.000000E+00  2.086352E-05
 3.750000E+00  5.050000E+00  1.604533E-05
 3.750000E+00  5.100000E+00  1.225710E-05
 3.750000E+00  5.150000E+00  9.300665E-06
 3.750000E+00  5.200000E+00  7.010313E-06
 3.750000E+00  5.250000E+00  5.248883E-06
 3.750000E+00  5.300000E+00  3.904027E-06
 3.750000E+00  5.350000E+00  2.884659E-06
 3.750000E+00  5.400000E+00  2.117629E-06
 3.750000E+00  5.450000E+00  1.544701E-06
 3.750000E+00  5.500000E+00  1.119884E-06
 3.750000E+00  5.550000E+00  8.071480E-07
 3.750000E+00  5.600000E+00  5.785035E-07
 3.750000E+00  5.650000E+00  4.124115E-07
 3.750000E+00  5.700000E+00  2.924645E-07
 3.750000E+00  5.750000E+00  2.062979E-07
 3.750000E+00  5.800000E+00  1.446919E-07
 3.750000E+00  5.850000E+00  1.008379E-07
 3.750000E+00  5.900000E+00  6.974867E-08
 3.750000E+00  5.950000E+00  4.779494E-08
 3.750000E+00  6.000000E+00  3.235011E-08
 3.750000E+00  6.050000E+00  2.152334E-08
 3.750000E+00  6.100000E+00  1.396280E-08
 3.750000E+00  6.150000E+00  8.711504E-09
 3.750000E+00  6.200000E+00  5.101462E-09
 3.750000E+00  6.250000E+00  2.675615E-09
 3.750000E+00  6.300000E+00  1.130275E-09
 3.750000E+00  6.350000E+00  2.738906E-10
 3.750000E+00  6.400000E+00  0.000000E+00
 
 3.800000E+00 -6.400000E+00  0.000000E+00
 3.800000E+00 -6.350000E+00  2.918569E-10
 3.800000E+00 -6.300000E+00  1.171636E-09
 3.800000E+00 -6.250000E+00  2.654747E-09
 3.800000E+00 -6.200000E+00  4.782074E-09
 3.800000E+00 -6.150000E+00  7.647477E-09
 3.800000E+00 -6.100000E+00  1.143719E-08
 3.800000E+00 -6.050000E+00  1.648088E-08
 3.800000E+00 -6.000000E+00  2.331599E-08
 3.800000E+00 -5.950000E+00  3.276860E-08
 3.800000E+00 -5.900000E+00  4.605561E-08
 3.800000E+00 -5.850000E+00  6.491446E-08
 3.800000E+00 -5.800000E+00  9.176854E-08
 3.800000E+00 -5.750000E+00  1.299399E-07
 3.800000E+00 -5.700000E+00  1.839251E-07
 3.800000E+00 -5.650000E+00  2.597538E-07
 3.800000E+00 -5.600000E+00  3.654513E-07
 3.800000E+00 -5.550000E+00  5.116263E-07
 3.800000E+00 -5.500000E+00  7.121965E-07
 3.800000E+00 -5.450000E+00  9.852689E-07
 3.800000E+00 -5.400000E+00  1.354189E-06
 3.800000E+00 -5.350000E+00  1.848787E-06
 3.800000E+00 -5.300000E+00  2.506854E-06
 3.800000E+00 -5.250000E+00  3.375895E-06
 3.800000E+00 -5.200000E+00  4.515167E-06
 3.800000E+00 -5.150000E+00  5.998019E-06
 3.800000E+00 -5.100000E+00  7.914471E-06
 3.800000E+00 -5.050000E+00  1.037399E-05
 3.800000E+00 -5.000000E+00  1.350843E-05
 3.800000E+00 -4.950000E+00  1.747501E-05
 3.800000E+00 -4.900000E+00  2.245953E-05
 3.800000E+00 -4.850000E+00  2.867961E-05
 3.800000E+00 -4.800000E+00  3.638796E-05
 3.800000E+00 -4.750000E+00  4.587569E-05
 3.800000E+00 -4.700000E+00  5.747509E-05
 3.800000E+00 -4.650000E+00  7.156185E-05
 3.800000E+00 -4.600000E+00  8.855616E-05
 3.800000E+00 -4.550000E+00  1.089226E-04
 3.800000E+00 -4.500000E+00  1.331685E-04
 3.800000E+00 -4.450000E+00  1.618413E-04
 3.800000E+00 -4.400000E+00  1.955235E-04
 3.800000E+00 -4.350000E+00  2.348273E-04
 3.800000E+00 -4.300000E+00  2.803864E-04
 3.800000E+00 -4.250000E+00  3.328468E-04
 3.800000E+00 -4.200000E+00  3.928552E-04
 3.800000E+00 -4.150000E+00  4.610453E-04
 3.800000E+00 -4.100000E+00  5.380231E-04
 3.800000E+00 -4.050000E+00  6.243506E-04
 3.800000E+00 -4.000000E+00  7.205304E-04
 3.800000E+00 -3.950000E+00  8.269900E-04
 3.800000E+00 -3.900000E+00  9.440693E-04
 3.800000E+00 -3.850000E+00  1.072009E-03
 3.800000E+00 -3.800000E+00  1.210944E-03
 3.800000E+00 -3.750000E+00  1.360894E-03
 3.800000E+00 -3.700000E+00  1.521765E-03
 3.800000E+00 -3.650000E+00  1.693346E-03
 3.800000E+00 -3.600000E+00  1.875314E-03
 3.800000E+00 -3.550000E+00  2.067239E-03
 3.800000E+00 -3.500000E+00  2.268592E-03
 3.800000E+00 -3.450000E+00  2.478759E-03
 3.800000E+00 -3.400000E+00  2.697051E-03
 3.800000E+00 -3.350000E+00  2.922718E-03
 3.800000E+00 -3.300000E+00  3.154965E-03
 3.800000E+00 -3.250000E+00  3.392964E-03
 3.800000E+00 -3.200000E+00  3.635865E-03
 3.800000E+00 -3.150000E+00  3.882809E-03
 3.800000E+00 -3.100000E+00  4.132938E-03
 3.800000E+00 -3.050000E+00  4.385402E-03
 3.800000E+00 -3.000000E+00  4.639371E-03
 3.800000E+00 -2.950000E+00  4.894046E-03
 3.800000E+00 -2.900000E+00  5.148664E-03
 3.800000E+00 -2.850000E+00  5.402514E-03
 3.800000E+00 -2.800000E+00  5.654945E-03
 3.800000E+00 -2.750000E+00  5.905373E-03
 3.800000E+00 -2.700000E+00  6.153287E-03
 3.800000E+00 -2.650000E+00  6.398248E-03
 3.800000E+00 -2.600000E+00  6.639881E-03
 3.800000E+00 -2.550000E+00  6.877871E-03
 3.800000E+00 -2.500000E+00  7.111941E-03
 3.800000E+00 -2.450000E+00  7.341847E-03
 3.800000E+00 -2.400000E+00  7.567364E-03
 3.800000E+00 -2.350000E+00  7.788284E-03
 3.800000E+00 -2.300000E+00  8.004415E-03
 3.800000E+00 -2.250000E+00  8.215583E-03
 3.800000E+00 -2.200000E+00  8.421646E-03
 3.800000E+00 -2.150000E+00  8.622490E-03
 3.800000E+00 -2.100000E+00  8.818040E-03
 3.800000E+00 -2.050000E+00  9.008254E-03
 3.800000E+00 -2.000000E+00  9.193120E-03
 3.800000E+00 -1.950000E+00  9.372647E-03
 3.800000E+00 -1.900000E+00  9.546856E-03
 3.800000E+00 -1.850000E+00  9.715774E-03
 3.800000E+00 -1.800000E+00  9.879425E-03
 3.800000E+00 -1.750000E+00  1.003782E-02
 3.800000E+00 -1.700000E+00  1.019098E-02
 3.800000E+00 -1.650000E+00  1.033889E-02
 3.800000E+00 -1.600000E+00  1.048155E-02
 3.800000E+00 -1.550000E+00  1.061893E-02
 3.800000E+00 -1.500000E+00  1.075102E-02
 3.800000E+00 -1.450000E+00  1.087779E-02
 3.800000E+00 -1.400000E+00  1.099921E-02
 3.800000E+00 -1.350000E+00  1.111526E-02
 3.800000E+00 -1.300000E+00  1.122591E-02
 3.800000E+00 -1.250000E+00  1.133116E-02
 3.800000E+00 -1.200000E+00  1.143097E-02
 3.800000E+00 -1.150000E+00  1.152536E-02
 3.800000E+00 -1.100000E+00  1.161434E-02
 3.800000E+00 -1.050000E+00  1.169792E-02
 3.800000E+00 -1.000000E+00  1.177615E-02
 3.800000E+00 -9.500000E-01  1.184911E-02
 3.800000E+00 -9.000000E-01  1.191690E-02
 3.800000E+00 -8.500000E-01  1.197966E-02
 3.800000E+00 -8.000000E-01  1.203755E-02
 3.800000E+00 -7.500000E-01  1.209075E-02
 3.800000E+00 -7.000000E-01  1.213947E-02
 3.800000E+00 -6.500000E-01  1.218393E-02
 3.800000E+00 -6.000000E-01  1.222433E-02
 3.800000E+00 -5.500000E-01  1.226086E-02
 3.800000E+00 -5.000000E-01  1.229368E-02
 3.800000E+00 -4.500000E-01  1.232292E-02
 3.800000E+00 -4.000000E-01  1.234865E-02
 3.800000E+00 -3.500000E-01  1.237092E-02
 3.800000E+00 -3.000000E-01  1.238970E-02
 3.800000E+00 -2.500000E-01  1.240495E-02
 3.800000E+00 -2.000000E-01  1.241659E-02
 3.800000E+00 -1.500000E-01  1.242449E-02
 3.800000E+00 -1.000000E-01  1.242855E-02
 3.800000E+00 -5.000000E-02  1.242862E-02
 3.800000E+00  0.000000E+00  1.242460E-02
 3.800000E+00  5.000000E-02  1.241638E-02
 3.800000E+00  1.000000E-01  1.240390E-02
 3.800000E+00  1.500000E-01  1.238711E-02
 3.800000E+00  2.000000E-01  1.236600E-02
 3.800000E+00  2.500000E-01  1.234060E-02
 3.800000E+00  3.000000E-01  1.231094E-02
 3.800000E+00  3.500000E-01  1.227711E-02
 3.800000E+00  4.000000E-01  1.223916E-02
 3.800000E+00  4.500000E-01  1.219720E-02
 3.800000E+00  5.000000E-01  1.215130E-02
 3.800000E+00  5.500000E-01  1.210152E-02
 3.800000E+00  6.000000E-01  1.204795E-02
 3.800000E+00  6.500000E-01  1.199063E-02
 3.800000E+00  7.000000E-01  1.192962E-02
 3.800000E+00  7.500000E-01  1.186497E-02
 3.800000E+00  8.000000E-01  1.179670E-02
 3.800000E+00  8.500000E-01  1.172484E-02
 3.800000E+00  9.000000E-01  1.164941E-02
 3.800000E+00  9.500000E-01  1.157041E-02
 3.800000E+00  1.000000E+00  1.148786E-02
 3.800000E+00  1.050000E+00  1.140176E-02
 3.800000E+00  1.100000E+00  1.131211E-02
 3.800000E+00  1.150000E+00  1.121890E-02
 3.800000E+00  1.200000E+00  1.112216E-02
 3.800000E+00  1.250000E+00  1.102186E-02
 3.800000E+00  1.300000E+00  1.091801E-02
 3.800000E+00  1.350000E+00  1.081057E-02
 3.800000E+00  1.400000E+00  1.069952E-02
 3.800000E+00  1.450000E+00  1.058482E-02
 3.800000E+00  1.500000E+00  1.046641E-02
 3.800000E+00  1.550000E+00  1.034423E-02
 3.800000E+00  1.600000E+00  1.021823E-02
 3.800000E+00  1.650000E+00  1.008834E-02
 3.800000E+00  1.700000E+00  9.954500E-03
 3.800000E+00  1.750000E+00  9.816647E-03
 3.800000E+00  1.800000E+00  9.674708E-03
 3.800000E+00  1.850000E+00  9.528608E-03
 3.800000E+00  1.900000E+00  9.378263E-03
 3.800000E+00  1.950000E+00  9.223588E-03
 3.800000E+00  2.000000E+00  9.064492E-03
 3.800000E+00  2.050000E+00  8.900887E-03
 3.800000E+00  2.100000E+00  8.732690E-03
 3.800000E+00  2.150000E+00  8.559829E-03
 3.800000E+00  2.200000E+00  8.382245E-03
 3.800000E+00  2.250000E+00  8.199899E-03
 3.800000E+00  2.300000E+00  8.012774E-03
 3.800000E+00  2.350000E+00  7.820877E-03
 3.800000E+00  2.400000E+00  7.624236E-03
 3.800000E+00  2.450000E+00  7.422907E-03
 3.800000E+00  2.500000E+00  7.216964E-03
 3.800000E+00  2.550000E+00  7.006502E-03
 3.800000E+00  2.600000E+00  6.791635E-03
 3.800000E+00  2.650000E+00  6.572502E-03
 3.800000E+00  2.700000E+00  6.349270E-03
 3.800000E+00  2.750000E+00  6.122143E-03
 3.800000E+00  2.800000E+00  5.891377E-03
 3.800000E+00  2.850000E+00  5.657289E-03
 3.800000E+00  2.900000E+00  5.420269E-03
 3.800000E+00  2.950000E+00  5.180787E-03
 3.800000E+00  3.000000E+00  4.939394E-03
 3.800000E+00  3.050000E+00  4.696714E-03
 3.800000E+00  3.100000E+00  4.453441E-03
 3.800000E+00  3.150000E+00  4.210320E-03
 3.800000E+00  3.200000E+00  3.968140E-03
 3.800000E+00  3.250000E+00  3.727722E-03
 3.800000E+00  3.300000E+00  3.489906E-03
 3.800000E+00  3.350000E+00  3.255552E-03
 3.800000E+00  3.400000E+00  3.025524E-03
 3.800000E+00  3.450000E+00  2.800690E-03
 3.800000E+00  3.500000E+00  2.581907E-03
 3.800000E+00  3.550000E+00  2.370017E-03
 3.800000E+00  3.600000E+00  2.165823E-03
 3.800000E+00  3.650000E+00  1.970084E-03
 3.800000E+00  3.700000E+00  1.783484E-03
 3.800000E+00  3.750000E+00  1.606623E-03
 3.800000E+00  3.800000E+00  1.439990E-03
 3.800000E+00  3.850000E+00  1.283956E-03
 3.800000E+00  3.900000E+00  1.138755E-03
 3.800000E+00  3.950000E+00  1.004490E-03
 3.800000E+00  4.000000E+00  8.811270E-04
 3.800000E+00  4.050000E+00  7.685107E-04
 3.800000E+00  4.100000E+00  6.663734E-04
 3.800000E+00  4.150000E+00  5.743522E-04
 3.800000E+00  4.200000E+00  4.920043E-04
 3.800000E+00  4.250000E+00  4.188234E-04
 3.800000E+00  4.300000E+00  3.542530E-04
 3.800000E+00  4.350000E+00  2.976990E-04
 3.800000E+00  4.400000E+00  2.485413E-04
 3.800000E+00  4.450000E+00  2.061428E-04
 3.800000E+00  4.500000E+00  1.698608E-04
 3.800000E+00  4.550000E+00  1.390565E-04
 3.800000E+00  4.600000E+00  1.131060E-04
 3.800000E+00  4.650000E+00  9.141082E-05
 3.800000E+00  4.700000E+00  7.340758E-05
 3.800000E+00  4.750000E+00  5.857554E-05
 3.800000E+00  4.800000E+00  4.644200E-05
 3.800000E+00  4.850000E+00  3.658473E-05
 3.800000E+00  4.900000E+00  2.863203E-05
 3.800000E+00  4.950000E+00  2.226060E-05
 3.800000E+00  5.000000E+00  1.719208E-05
 3.800000E+00  5.050000E+00  1.318897E-05
 3.800000E+00  5.100000E+00  1.005025E-05
 3.800000E+00  5.150000E+00  7.607222E-06
 3.800000E+00  5.200000E+00  5.719526E-06
 3.800000E+00  5.250000E+00  4.271514E-06
 3.800000E+00  5.300000E+00  3.168821E-06
 3.800000E+00  5.350000E+00  2.335200E-06
 3.800000E+00  5.400000E+00  1.709612E-06
 3.800000E+00  5.450000E+00  1.243610E-06
 3.800000E+00  5.500000E+00  8.990483E-07
 3.800000E+00  5.550000E+00  6.461263E-07
 3.800000E+00  5.600000E+00  4.617615E-07
 3.800000E+00  5.650000E+00  3.282390E-07
 3.800000E+00  5.700000E+00  2.321036E-07
 3.800000E+00  5.750000E+00  1.632474E-07
 3.800000E+00  5.800000E+00  1.141595E-07
 3.800000E+00  5.850000E+00  7.931462E-08
 3.800000E+00  5.900000E+00  5.468209E-08
 3.800000E+00  5.950000E+00  3.734014E-08
 3.800000E+00  6.000000E+00  2.518099E-08
 3.800000E+00  6.050000E+00  1.669070E-08
 3.800000E+00  6.100000E+00  1.078814E-08
 3.800000E+00  6.150000E+00  6.708210E-09
 3.800000E+00  6.200000E+00  3.917062E-09
 3.800000E+00  6.250000E+00  2.049794E-09
 3.800000E+00  6.300000E+00  8.645337E-10
 3.800000E+00  6.350000E+00  2.093013E-10
 3.800000E+00  6.400000E+00  0.000000E+00
 
 3.850000E+00 -6.400000E+00  0.000000E+00
 3.850000E+00 -6.350000E+00  2.341664E-10
 3.850000E+00 -6.300000E+00  9.363236E-10
 3.850000E+00 -6.250000E+00  2.108532E-09
 3.850000E+00 -6.200000E+00  3.768778E-09
 3.850000E+00 -6.150000E+00  5.975548E-09
 3.850000E+00 -6.100000E+00  8.861452E-09
 3.850000E+00 -6.050000E+00  1.267500E-08
 3.850000E+00 -6.000000E+00  1.783133E-08
 3.850000E+00 -5.950000E+00  2.497466E-08
 3.850000E+00 -5.900000E+00  3.505653E-08
 3.850000E+00 -5.850000E+00  4.943595E-08
 3.850000E+00 -5.800000E+00  7.000907E-08
 3.850000E+00 -5.750000E+00  9.937938E-08
 3.850000E+00 -5.700000E+00  1.410824E-07
 3.850000E+00 -5.650000E+00  1.998816E-07
 3.850000E+00 -5.600000E+00  2.821530E-07
 3.850000E+00 -5.550000E+00  3.963733E-07
 3.850000E+00 -5.500000E+00  5.537226E-07
 3.850000E+00 -5.450000E+00  7.688136E-07
 3.850000E+00 -5.400000E+00  1.060561E-06
 3.850000E+00 -5.350000E+00  1.453216E-06
 3.850000E+00 -5.300000E+00  1.977605E-06
 3.850000E+00 -5.250000E+00  2.672607E-06
 3.850000E+00 -5.200000E+00  3.586895E-06
 3.850000E+00 -5.150000E+00  4.780954E-06
 3.850000E+00 -5.100000E+00  6.329344E-06
 3.850000E+00 -5.050000E+00  8.323165E-06
 3.850000E+00 -5.000000E+00  1.087271E-05
 3.850000E+00 -4.950000E+00  1.411027E-05
 3.850000E+00 -4.900000E+00  1.819314E-05
 3.850000E+00 -4.850000E+00  2.330677E-05
 3.850000E+00 -4.800000E+00  2.966806E-05
 3.850000E+00 -4.750000E+00  3.752865E-05
 3.850000E+00 -4.700000E+00  4.717791E-05
 3.850000E+00 -4.650000E+00  5.894548E-05
 3.850000E+00 -4.600000E+00  7.320292E-05
 3.850000E+00 -4.550000E+00  9.036443E-05
 3.850000E+00 -4.500000E+00  1.108864E-04
 3.850000E+00 -4.450000E+00  1.352657E-04
 3.850000E+00 -4.400000E+00  1.640369E-04
 3.850000E+00 -4.350000E+00  1.977682E-04
 3.850000E+00 -4.300000E+00  2.370554E-04
 3.850000E+00 -4.250000E+00  2.825148E-04
 3.850000E+00 -4.200000E+00  3.347735E-04
 3.850000E+00 -4.150000E+00  3.944575E-04
 3.850000E+00 -4.100000E+00  4.621790E-04
 3.850000E+00 -4.050000E+00  5.385211E-04
 3.850000E+00 -4.000000E+00  6.240231E-04
 3.850000E+00 -3.950000E+00  7.191655E-04
 3.850000E+00 -3.900000E+00  8.243566E-04
 3.850000E+00 -3.850000E+00  9.399203E-04
 3.850000E+00 -3.800000E+00  1.066086E-03
 3.850000E+00 -3.750000E+00  1.202981E-03
 3.850000E+00 -3.700000E+00  1.350625E-03
 3.850000E+00 -3.650000E+00  1.508926E-03
 3.850000E+00 -3.600000E+00  1.677682E-03
 3.850000E+00 -3.550000E+00  1.856582E-03
 3.850000E+00 -3.500000E+00  2.045212E-03
 3.850000E+00 -3.450000E+00  2.243064E-03
 3.850000E+00 -3.400000E+00  2.449545E-03
 3.850000E+00 -3.350000E+00  2.663992E-03
 3.850000E+00 -3.300000E+00  2.885679E-03
 3.850000E+00 -3.250000E+00  3.113836E-03
 3.850000E+00 -3.200000E+00  3.347657E-03
 3.850000E+00 -3.150000E+00  3.586311E-03
 3.850000E+00 -3.100000E+00  3.828957E-03
 3.850000E+00 -3.050000E+00  4.074751E-03
 3.850000E+00 -3.000000E+00  4.322860E-03
 3.850000E+00 -2.950000E+00  4.572470E-03
 3.850000E+00 -2.900000E+00  4.822799E-03
 3.850000E+00 -2.850000E+00  5.073110E-03
 3.850000E+00 -2.800000E+00  5.322718E-03
 3.850000E+00 -2.750000E+00  5.570998E-03
 3.850000E+00 -2.700000E+00  5.817394E-03
 3.850000E+00 -2.650000E+00  6.061414E-03
 3.850000E+00 -2.600000E+00  6.302629E-03
 3.850000E+00 -2.550000E+00  6.540664E-03
 3.850000E+00 -2.500000E+00  6.775186E-03
 3.850000E+00 -2.450000E+00  7.005892E-03
 3.850000E+00 -2.400000E+00  7.232507E-03
 3.850000E+00 -2.350000E+00  7.454773E-03
 3.850000E+00 -2.300000E+00  7.672455E-03
 3.850000E+00 -2.250000E+00  7.885345E-03
 3.850000E+00 -2.200000E+00  8.093264E-03
 3.850000E+00 -2.150000E+00  8.296072E-03
 3.850000E+00 -2.100000E+00  8.493666E-03
 3.850000E+00 -2.050000E+00  8.685981E-03
 3.850000E+00 -2.000000E+00  8.872983E-03
 3.850000E+00 -1.950000E+00  9.054661E-03
 3.850000E+00 -1.900000E+00  9.231023E-03
 3.850000E+00 -1.850000E+00  9.402082E-03
 3.850000E+00 -1.800000E+00  9.567853E-03
 3.850000E+00 -1.750000E+00  9.728349E-03
 3.850000E+00 -1.700000E+00  9.883577E-03
 3.850000E+00 -1.650000E+00  1.003354E-02
 3.850000E+00 -1.600000E+00  1.017823E-02
 3.850000E+00 -1.550000E+00  1.031764E-02
 3.850000E+00 -1.500000E+00  1.045177E-02
 3.850000E+00 -1.450000E+00  1.058059E-02
 3.850000E+00 -1.400000E+00  1.070411E-02
 3.850000E+00 -1.350000E+00  1.082230E-02
 3.850000E+00 -1.300000E+00  1.093516E-02
 3.850000E+00 -1.250000E+00  1.104268E-02
 3.850000E+00 -1.200000E+00  1.114484E-02
 3.850000E+00 -1.150000E+00  1.124165E-02
 3.850000E+00 -1.100000E+00  1.133311E-02
 3.850000E+00 -1.050000E+00  1.141922E-02
 3.850000E+00 -1.000000E+00  1.150002E-02
 3.850000E+00 -9.500000E-01  1.157557E-02
 3.850000E+00 -9.000000E-01  1.164594E-02
 3.850000E+00 -8.500000E-01  1.171122E-02
 3.850000E+00 -8.000000E-01  1.177156E-02
 3.850000E+00 -7.500000E-01  1.182709E-02
 3.850000E+00 -7.000000E-01  1.187798E-02
 3.850000E+00 -6.500000E-01  1.192440E-02
 3.850000E+00 -6.000000E-01  1.196651E-02
 3.850000E+00 -5.500000E-01  1.200446E-02
 3.850000E+00 -5.000000E-01  1.203837E-02
 3.850000E+00 -4.500000E-01  1.206835E-02
 3.850000E+00 -4.000000E-01  1.209446E-02
 3.850000E+00 -3.500000E-01  1.211673E-02
 3.850000E+00 -3.000000E-01  1.213516E-02
 3.850000E+00 -2.500000E-01  1.214972E-02
 3.850000E+00 -2.000000E-01  1.216034E-02
 3.850000E+00 -1.500000E-01  1.216696E-02
 3.850000E+00 -1.000000E-01  1.216949E-02
 3.850000E+00 -5.000000E-02  1.216786E-02
 3.850000E+00  0.000000E+00  1.216199E-02
 3.850000E+00  5.000000E-02  1.215184E-02
 3.850000E+00  1.000000E-01  1.213737E-02
 3.850000E+00  1.500000E-01  1.211857E-02
 3.850000E+00  2.000000E-01  1.209548E-02
 3.850000E+00  2.500000E-01  1.206812E-02
 3.850000E+00  3.000000E-01  1.203656E-02
 3.850000E+00  3.500000E-01  1.200088E-02
 3.850000E+00  4.000000E-01  1.196115E-02
 3.850000E+00  4.500000E-01  1.191746E-02
 3.850000E+00  5.000000E-01  1.186989E-02
 3.850000E+00  5.500000E-01  1.181850E-02
 3.850000E+00  6.000000E-01  1.176335E-02
 3.850000E+00  6.500000E-01  1.170449E-02
 3.850000E+00  7.000000E-01  1.164197E-02
 3.850000E+00  7.500000E-01  1.157581E-02
 3.850000E+00  8.000000E-01  1.150605E-02
 3.850000E+00  8.500000E-01  1.143271E-02
 3.850000E+00  9.000000E-01  1.135578E-02
 3.850000E+00  9.500000E-01  1.127528E-02
 3.850000E+00  1.000000E+00  1.119119E-02
 3.850000E+00  1.050000E+00  1.110352E-02
 3.850000E+00  1.100000E+00  1.101227E-02
 3.850000E+00  1.150000E+00  1.091743E-02
 3.850000E+00  1.200000E+00  1.081901E-02
 3.850000E+00  1.250000E+00  1.071698E-02
 3.850000E+00  1.300000E+00  1.061135E-02
 3.850000E+00  1.350000E+00  1.050209E-02
 3.850000E+00  1.400000E+00  1.038916E-02
 3.850000E+00  1.450000E+00  1.027253E-02
 3.850000E+00  1.500000E+00  1.015213E-02
 3.850000E+00  1.550000E+00  1.002793E-02
 3.850000E+00  1.600000E+00  9.899856E-03
 3.850000E+00  1.650000E+00  9.767862E-03
 3.850000E+00  1.700000E+00  9.631892E-03
 3.850000E+00  1.750000E+00  9.491890E-03
 3.850000E+00  1.800000E+00  9.347799E-03
 3.850000E+00  1.850000E+00  9.199554E-03
 3.850000E+00  1.900000E+00  9.047087E-03
 3.850000E+00  1.950000E+00  8.890324E-03
 3.850000E+00  2.000000E+00  8.729189E-03
 3.850000E+00  2.050000E+00  8.563609E-03
 3.850000E+00  2.100000E+00  8.393514E-03
 3.850000E+00  2.150000E+00  8.218847E-03
 3.850000E+00  2.200000E+00  8.039569E-03
 3.850000E+00  2.250000E+00  7.855660E-03
 3.850000E+00  2.300000E+00  7.667125E-03
 3.850000E+00  2.350000E+00  7.473997E-03
 3.850000E+00  2.400000E+00  7.276337E-03
 3.850000E+00  2.450000E+00  7.074230E-03
 3.850000E+00  2.500000E+00  6.867787E-03
 3.850000E+00  2.550000E+00  6.657141E-03
 3.850000E+00  2.600000E+00  6.442449E-03
 3.850000E+00  2.650000E+00  6.223892E-03
 3.850000E+00  2.700000E+00  6.001682E-03
 3.850000E+00  2.750000E+00  5.776071E-03
 3.850000E+00  2.800000E+00  5.547360E-03
 3.850000E+00  2.850000E+00  5.315914E-03
 3.850000E+00  2.900000E+00  5.082166E-03
 3.850000E+00  2.950000E+00  4.846631E-03
 3.850000E+00  3.000000E+00  4.609896E-03
 3.850000E+00  3.050000E+00  4.372622E-03
 3.850000E+00  3.100000E+00  4.135530E-03
 3.850000E+00  3.150000E+00  3.899385E-03
 3.850000E+00  3.200000E+00  3.664985E-03
 3.850000E+00  3.250000E+00  3.433148E-03
 3.850000E+00  3.300000E+00  3.204700E-03
 3.850000E+00  3.350000E+00  2.980468E-03
 3.850000E+00  3.400000E+00  2.761275E-03
 3.850000E+00  3.450000E+00  2.547929E-03
 3.850000E+00  3.500000E+00  2.341220E-03
 3.850000E+00  3.550000E+00  2.141904E-03
 3.850000E+00  3.600000E+00  1.950693E-03
 3.850000E+00  3.650000E+00  1.768240E-03
 3.850000E+00  3.700000E+00  1.595121E-03
 3.850000E+00  3.750000E+00  1.431817E-03
 3.850000E+00  3.800000E+00  1.278697E-03
 3.850000E+00  3.850000E+00  1.136011E-03
 3.850000E+00  3.900000E+00  1.003879E-03
 3.850000E+00  3.950000E+00  8.822938E-04
 3.850000E+00  4.000000E+00  7.711249E-04
 3.850000E+00  4.050000E+00  6.701302E-04
 3.850000E+00  4.100000E+00  5.789708E-04
 3.850000E+00  4.150000E+00  4.972271E-04
 3.850000E+00  4.200000E+00  4.244155E-04
 3.850000E+00  4.250000E+00  3.600036E-04
 3.850000E+00  4.300000E+00  3.034242E-04
 3.850000E+00  4.350000E+00  2.540865E-04
 3.850000E+00  4.400000E+00  2.113863E-04
 3.850000E+00  4.450000E+00  1.747146E-04
 3.850000E+00  4.500000E+00  1.434659E-04
 3.850000E+00  4.550000E+00  1.170466E-04
 3.850000E+00  4.600000E+00  9.488350E-05
 3.850000E+00  4.650000E+00  7.643191E-05
 3.850000E+00  4.700000E+00  6.118340E-05
 3.850000E+00  4.750000E+00  4.867164E-05
 3.850000E+00  4.800000E+00  3.847636E-05
 3.850000E+00  4.850000E+00  3.022483E-05
 3.850000E+00  4.900000E+00  2.359127E-05
 3.850000E+00  4.950000E+00  1.829439E-05
 3.850000E+00  5.000000E+00  1.409379E-05
 3.850000E+00  5.050000E+00  1.078580E-05
 3.850000E+00  5.100000E+00  8.199231E-06
 3.850000E+00  5.150000E+00  6.191242E-06
 3.850000E+00  5.200000E+00  4.643646E-06
 3.850000E+00  5.250000E+00  3.459493E-06
 3.850000E+00  5.300000E+00  2.559982E-06
 3.850000E+00  5.350000E+00  1.881664E-06
 3.850000E+00  5.400000E+00  1.373905E-06
 3.850000E+00  5.450000E+00  9.966410E-07
 3.850000E+00  5.500000E+00  7.184195E-07
 3.850000E+00  5.550000E+00  5.147438E-07
 3.850000E+00  5.600000E+00  3.666913E-07
 3.850000E+00  5.650000E+00  2.597791E-07
 3.850000E+00  5.700000E+00  1.830359E-07
 3.850000E+00  5.750000E+00  1.282414E-07
 3.850000E+00  5.800000E+00  8.930529E-08
 3.850000E+00  5.850000E+00  6.176143E-08
 3.850000E+00  5.900000E+00  4.236283E-08
 3.850000E+00  5.950000E+00  2.876378E-08
 3.850000E+00  6.000000E+00  1.927702E-08
 3.850000E+00  6.050000E+00  1.269309E-08
 3.850000E+00  6.100000E+00  8.149079E-09
 3.850000E+00  6.150000E+00  5.034274E-09
 3.850000E+00  6.200000E+00  2.922323E-09
 3.850000E+00  6.250000E+00  1.521737E-09
 3.850000E+00  6.300000E+00  6.394608E-10
 3.850000E+00  6.350000E+00  1.544613E-10
 3.850000E+00  6.400000E+00  0.000000E+00
 
 3.900000E+00 -6.400000E+00  0.000000E+00
 3.900000E+00 -6.350000E+00  1.840008E-10
 3.900000E+00 -6.300000E+00  7.328748E-10
 3.900000E+00 -6.250000E+00  1.640493E-09
 3.900000E+00 -6.200000E+00  2.910422E-09
 3.900000E+00 -6.150000E+00  4.577771E-09
 3.900000E+00 -6.100000E+00  6.737741E-09
 3.900000E+00 -6.050000E+00  9.579495E-09
 3.900000E+00 -6.000000E+00  1.342568E-08
 3.900000E+00 -5.950000E+00  1.877975E-08
 3.900000E+00 -5.900000E+00  2.638501E-08
 3.900000E+00 -5.850000E+00  3.730067E-08
 3.900000E+00 -5.800000E+00  5.300251E-08
 3.900000E+00 -5.750000E+00  7.551784E-08
 3.900000E+00 -5.700000E+00  1.076073E-07
 3.900000E+00 -5.650000E+00  1.530074E-07
 3.900000E+00 -5.600000E+00  2.167473E-07
 3.900000E+00 -5.550000E+00  3.055516E-07
 3.900000E+00 -5.500000E+00  4.283364E-07
 3.900000E+00 -5.450000E+00  5.968094E-07
 3.900000E+00 -5.400000E+00  8.261853E-07
 3.900000E+00 -5.350000E+00  1.136043E-06
 3.900000E+00 -5.300000E+00  1.551356E-06
 3.900000E+00 -5.250000E+00  2.103736E-06
 3.900000E+00 -5.200000E+00  2.832911E-06
 3.900000E+00 -5.150000E+00  3.788459E-06
 3.900000E+00 -5.100000E+00  5.031766E-06
 3.900000E+00 -5.050000E+00  6.638209E-06
 3.900000E+00 -5.000000E+00  8.699527E-06
 3.900000E+00 -4.950000E+00  1.132640E-05
 3.900000E+00 -4.900000E+00  1.465121E-05
 3.900000E+00 -4.850000E+00  1.883109E-05
 3.900000E+00 -4.800000E+00  2.405099E-05
 3.900000E+00 -4.750000E+00  3.052695E-05
 3.900000E+00 -4.700000E+00  3.850910E-05
 3.900000E+00 -4.650000E+00  4.828436E-05
 3.900000E+00 -4.600000E+00  6.017847E-05
 3.900000E+00 -4.550000E+00  7.455728E-05
 3.900000E+00 -4.500000E+00  9.182725E-05
 3.900000E+00 -4.450000E+00  1.124349E-04
 3.900000E+00 -4.400000E+00  1.368653E-04
 3.900000E+00 -4.350000E+00  1.656396E-04
 3.900000E+00 -4.300000E+00  1.993112E-04
 3.900000E+00 -4.250000E+00  2.384598E-04
 3.900000E+00 -4.200000E+00  2.836842E-04
 3.900000E+00 -4.150000E+00  3.355925E-04
 3.900000E+00 -4.100000E+00  3.947903E-04
 3.900000E+00 -4.050000E+00  4.618681E-04
 3.900000E+00 -4.000000E+00  5.373868E-04
 3.900000E+00 -3.950000E+00  6.218639E-04
 3.900000E+00 -3.900000E+00  7.157598E-04
 3.900000E+00 -3.850000E+00  8.194656E-04
 3.900000E+00 -3.800000E+00  9.332918E-04
 3.900000E+00 -3.750000E+00  1.057459E-03
 3.900000E+00 -3.700000E+00  1.192089E-03
 3.900000E+00 -3.650000E+00  1.337203E-03
 3.900000E+00 -3.600000E+00  1.492711E-03
 3.900000E+00 -3.550000E+00  1.658421E-03
 3.900000E+00 -3.500000E+00  1.834034E-03
 3.900000E+00 -3.450000E+00  2.019153E-03
 3.900000E+00 -3.400000E+00  2.213289E-03
 3.900000E+00 -3.350000E+00  2.415873E-03
 3.900000E+00 -3.300000E+00  2.626264E-03
 3.900000E+00 -3.250000E+00  2.843761E-03
 3.900000E+00 -3.200000E+00  3.067617E-03
 3.900000E+00 -3.150000E+00  3.297046E-03
 3.900000E+00 -3.100000E+00  3.531239E-03
 3.900000E+00 -3.050000E+00  3.769374E-03
 3.900000E+00 -3.000000E+00  4.010625E-03
 3.900000E+00 -2.950000E+00  4.254180E-03
 3.900000E+00 -2.900000E+00  4.499249E-03
 3.900000E+00 -2.850000E+00  4.745076E-03
 3.900000E+00 -2.800000E+00  4.990950E-03
 3.900000E+00 -2.750000E+00  5.236213E-03
 3.900000E+00 -2.700000E+00  5.480266E-03
 3.900000E+00 -2.650000E+00  5.722571E-03
 3.900000E+00 -2.600000E+00  5.962644E-03
 3.900000E+00 -2.550000E+00  6.200052E-03
 3.900000E+00 -2.500000E+00  6.434404E-03
 3.900000E+00 -2.450000E+00  6.665341E-03
 3.900000E+00 -2.400000E+00  6.892533E-03
 3.900000E+00 -2.350000E+00  7.115673E-03
 3.900000E+00 -2.300000E+00  7.334483E-03
 3.900000E+00 -2.250000E+00  7.548713E-03
 3.900000E+00 -2.200000E+00  7.758151E-03
 3.900000E+00 -2.150000E+00  7.962624E-03
 3.900000E+00 -2.100000E+00  8.161999E-03
 3.900000E+00 -2.050000E+00  8.356183E-03
 3.900000E+00 -2.000000E+00  8.545118E-03
 3.900000E+00 -1.950000E+00  8.728772E-03
 3.900000E+00 -1.900000E+00  8.907133E-03
 3.900000E+00 -1.850000E+00  9.080197E-03
 3.900000E+00 -1.800000E+00  9.247969E-03
 3.900000E+00 -1.750000E+00  9.410452E-03
 3.900000E+00 -1.700000E+00  9.567647E-03
 3.900000E+00 -1.650000E+00  9.719556E-03
 3.900000E+00 -1.600000E+00  9.866177E-03
 3.900000E+00 -1.550000E+00  1.000751E-02
 3.900000E+00 -1.500000E+00  1.014355E-02
 3.900000E+00 -1.450000E+00  1.027430E-02
 3.900000E+00 -1.400000E+00  1.039975E-02
 3.900000E+00 -1.350000E+00  1.051991E-02
 3.900000E+00 -1.300000E+00  1.063478E-02
 3.900000E+00 -1.250000E+00  1.074433E-02
 3.900000E+00 -1.200000E+00  1.084858E-02
 3.900000E+00 -1.150000E+00  1.094750E-02
 3.900000E+00 -1.100000E+00  1.104109E-02
 3.900000E+00 -1.050000E+00  1.112936E-02
 3.900000E+00 -1.000000E+00  1.121233E-02
 3.900000E+00 -9.500000E-01  1.129002E-02
 3.900000E+00 -9.000000E-01  1.136250E-02
 3.900000E+00 -8.500000E-01  1.142985E-02
 3.900000E+00 -8.000000E-01  1.149216E-02
 3.900000E+00 -7.500000E-01  1.154957E-02
 3.900000E+00 -7.000000E-01  1.160221E-02
 3.900000E+00 -6.500000E-01  1.165021E-02
 3.900000E+00 -6.000000E-01  1.169371E-02
 3.900000E+00 -5.500000E-01  1.173283E-02
 3.900000E+00 -5.000000E-01  1.176767E-02
 3.900000E+00 -4.500000E-01  1.179831E-02
 3.900000E+00 -4.000000E-01  1.182480E-02
 3.900000E+00 -3.500000E-01  1.184718E-02
 3.900000E+00 -3.000000E-01  1.186544E-02
 3.900000E+00 -2.500000E-01  1.187957E-02
 3.900000E+00 -2.000000E-01  1.188952E-02
 3.900000E+00 -1.500000E-01  1.189525E-02
 3.900000E+00 -1.000000E-01  1.189670E-02
 3.900000E+00 -5.000000E-02  1.189382E-02
 3.900000E+00  0.000000E+00  1.188658E-02
 3.900000E+00  5.000000E-02  1.187496E-02
 3.900000E+00  1.000000E-01  1.185896E-02
 3.900000E+00  1.500000E-01  1.183860E-02
 3.900000E+00  2.000000E-01  1.181392E-02
 3.900000E+00  2.500000E-01  1.178499E-02
 3.900000E+00  3.000000E-01  1.175187E-02
 3.900000E+00  3.500000E-01  1.171466E-02
 3.900000E+00  4.000000E-01  1.167344E-02
 3.900000E+00  4.500000E-01  1.162827E-02
 3.900000E+00  5.000000E-01  1.157925E-02
 3.900000E+00  5.500000E-01  1.152643E-02
 3.900000E+00  6.000000E-01  1.146986E-02
 3.900000E+00  6.500000E-01  1.140959E-02
 3.900000E+00  7.000000E-01  1.134566E-02
 3.900000E+00  7.500000E-01  1.127810E-02
 3.900000E+00  8.000000E-01  1.120692E-02
 3.900000E+00  8.500000E-01  1.113214E-02
 3.900000E+00  9.000000E-01  1.105375E-02
 3.900000E+00  9.500000E-01  1.097175E-02
 3.900000E+00  1.000000E+00  1.088615E-02
 3.900000E+00  1.050000E+00  1.079692E-02
 3.900000E+00  1.100000E+00  1.070407E-02
 3.900000E+00  1.150000E+00  1.060760E-02
 3.900000E+00  1.200000E+00  1.050749E-02
 3.900000E+00  1.250000E+00  1.040374E-02
 3.900000E+00  1.300000E+00  1.029633E-02
 3.900000E+00  1.350000E+00  1.018525E-02
 3.900000E+00  1.400000E+00  1.007045E-02
 3.900000E+00  1.450000E+00  9.951899E-03
 3.900000E+00  1.500000E+00  9.829545E-03
 3.900000E+00  1.550000E+00  9.703337E-03
 3.900000E+00  1.600000E+00  9.573225E-03
 3.900000E+00  1.650000E+00  9.439162E-03
 3.900000E+00  1.700000E+00  9.301103E-03
 3.900000E+00  1.750000E+00  9.159005E-03
 3.900000E+00  1.800000E+00  9.012822E-03
 3.900000E+00  1.850000E+00  8.862508E-03
 3.900000E+00  1.900000E+00  8.708008E-03
 3.900000E+00  1.950000E+00  8.549267E-03
 3.900000E+00  2.000000E+00  8.386224E-03
 3.900000E+00  2.050000E+00  8.218822E-03
 3.900000E+00  2.100000E+00  8.047012E-03
 3.900000E+00  2.150000E+00  7.870755E-03
 3.900000E+00  2.200000E+00  7.690032E-03
 3.900000E+00  2.250000E+00  7.504847E-03
 3.900000E+00  2.300000E+00  7.315232E-03
 3.900000E+00  2.350000E+00  7.121248E-03
 3.900000E+00  2.400000E+00  6.922986E-03
 3.900000E+00  2.450000E+00  6.720565E-03
 3.900000E+00  2.500000E+00  6.514133E-03
 3.900000E+00  2.550000E+00  6.303862E-03
 3.900000E+00  2.600000E+00  6.089950E-03
 3.900000E+00  2.650000E+00  5.872621E-03
 3.900000E+00  2.700000E+00  5.652131E-03
 3.900000E+00  2.750000E+00  5.428778E-03
 3.900000E+00  2.800000E+00  5.202907E-03
 3.900000E+00  2.850000E+00  4.974926E-03
 3.900000E+00  2.900000E+00  4.745311E-03
 3.900000E+00  2.950000E+00  4.514612E-03
 3.900000E+00  3.000000E+00  4.283450E-03
 3.900000E+00  3.050000E+00  4.052510E-03
 3.900000E+00  3.100000E+00  3.822531E-03
 3.900000E+00  3.150000E+00  3.594286E-03
 3.900000E+00  3.200000E+00  3.368570E-03
 3.900000E+00  3.250000E+00  3.146185E-03
 3.900000E+00  3.300000E+00  2.927927E-03
 3.900000E+00  3.350000E+00  2.714581E-03
 3.900000E+00  3.400000E+00  2.506913E-03
 3.900000E+00  3.450000E+00  2.305662E-03
 3.900000E+00  3.500000E+00  2.111535E-03
 3.900000E+00  3.550000E+00  1.925196E-03
 3.900000E+00  3.600000E+00  1.747258E-03
 3.900000E+00  3.650000E+00  1.578262E-03
 3.900000E+00  3.700000E+00  1.418672E-03
 3.900000E+00  3.750000E+00  1.268851E-03
 3.900000E+00  3.800000E+00  1.129053E-03
 3.900000E+00  3.850000E+00  9.994145E-04
 3.900000E+00  3.900000E+00  8.799504E-04
 3.900000E+00  3.950000E+00  7.705566E-04
 3.900000E+00  4.000000E+00  6.710188E-04
 3.900000E+00  4.050000E+00  5.810250E-04
 3.900000E+00  4.100000E+00  5.001809E-04
 3.900000E+00  4.150000E+00  4.280264E-04
 3.900000E+00  4.200000E+00  3.640521E-04
 3.900000E+00  4.250000E+00  3.077138E-04
 3.900000E+00  4.300000E+00  2.584454E-04
 3.900000E+00  4.350000E+00  2.156694E-04
 3.900000E+00  4.400000E+00  1.788058E-04
 3.900000E+00  4.450000E+00  1.472793E-04
 3.900000E+00  4.500000E+00  1.205260E-04
 3.900000E+00  4.550000E+00  9.800004E-05
 3.900000E+00  4.600000E+00  7.917988E-05
 3.900000E+00  4.650000E+00  6.357478E-05
 3.900000E+00  4.700000E+00  5.073030E-05
 3.900000E+00  4.750000E+00  4.023272E-05
 3.900000E+00  4.800000E+00  3.171164E-05
 3.900000E+00  4.850000E+00  2.484077E-05
 3.900000E+00  4.900000E+00  1.933674E-05
 3.900000E+00  4.950000E+00  1.495649E-05
 3.900000E+00  5.000000E+00  1.149371E-05
 3.900000E+00  5.050000E+00  8.774770E-06
 3.900000E+00  5.100000E+00  6.654659E-06
 3.900000E+00  5.150000E+00  5.013115E-06
 3.900000E+00  5.200000E+00  3.751153E-06
 3.900000E+00  5.250000E+00  2.787941E-06
 3.900000E+00  5.300000E+00  2.058046E-06
 3.900000E+00  5.350000E+00  1.508963E-06
 3.900000E+00  5.400000E+00  1.098929E-06
 3.900000E+00  5.450000E+00  7.950040E-07
 3.900000E+00  5.500000E+00  5.714090E-07
 3.900000E+00  5.550000E+00  4.081276E-07
 3.900000E+00  5.600000E+00  2.897437E-07
 3.900000E+00  5.650000E+00  2.044900E-07
 3.900000E+00  5.700000E+00  1.434742E-07
 3.900000E+00  5.750000E+00  1.000492E-07
 3.900000E+00  5.800000E+00  6.930154E-08
 3.900000E+00  5.850000E+00  4.763663E-08
 3.900000E+00  5.900000E+00  3.244815E-08
 3.900000E+00  5.950000E+00  2.185834E-08
 3.900000E+00  6.000000E+00  1.451987E-08
 3.900000E+00  6.050000E+00  9.468718E-09
 3.900000E+00  6.100000E+00  6.017640E-09
 3.900000E+00  6.150000E+00  3.680128E-09
 3.900000E+00  6.200000E+00  2.116168E-09
 3.900000E+00  6.250000E+00  1.093021E-09
 3.900000E+00  6.300000E+00  4.564464E-10
 3.900000E+00  6.350000E+00  1.098218E-10
 3.900000E+00  6.400000E+00  0.000000E+00
 
 3.950000E+00 -6.400000E+00  0.000000E+00
 3.950000E+00 -6.350000E+00  1.417743E-10
 3.950000E+00 -6.300000E+00  5.624583E-10
 3.950000E+00 -6.250000E+00  1.251421E-09
 3.950000E+00 -6.200000E+00  2.203787E-09
 3.950000E+00 -6.150000E+00  3.439682E-09
 3.950000E+00 -6.100000E+00  5.028277E-09
 3.950000E+00 -6.050000E+00  7.114958E-09
 3.950000E+00 -6.000000E+00  9.951650E-09
 3.950000E+00 -5.950000E+00  1.393215E-08
 3.950000E+00 -5.900000E+00  1.963586E-08
 3.950000E+00 -5.850000E+00  2.788497E-08
 3.950000E+00 -5.800000E+00  3.982177E-08
 3.950000E+00 -5.750000E+00  5.701493E-08
 3.950000E+00 -5.700000E+00  8.160544E-08
 3.950000E+00 -5.650000E+00  1.165036E-07
 3.950000E+00 -5.600000E+00  1.656479E-07
 3.950000E+00 -5.550000E+00  2.343334E-07
 3.950000E+00 -5.500000E+00  3.296178E-07
 3.950000E+00 -5.450000E+00  4.608104E-07
 3.950000E+00 -5.400000E+00  6.400592E-07
 3.950000E+00 -5.350000E+00  8.830565E-07
 3.950000E+00 -5.300000E+00  1.209896E-06
 3.950000E+00 -5.250000E+00  1.646111E-06
 3.950000E+00 -5.200000E+00  2.223927E-06
 3.950000E+00 -5.150000E+00  2.983736E-06
 3.950000E+00 -5.100000E+00  3.975786E-06
 3.950000E+00 -5.050000E+00  5.262088E-06
 3.950000E+00 -5.000000E+00  6.918524E-06
 3.950000E+00 -4.950000E+00  9.037164E-06
 3.950000E+00 -4.900000E+00  1.172881E-05
 3.950000E+00 -4.850000E+00  1.512577E-05
 3.950000E+00 -4.800000E+00  1.938478E-05
 3.950000E+00 -4.750000E+00  2.469005E-05
 3.950000E+00 -4.700000E+00  3.125620E-05
 3.950000E+00 -4.650000E+00  3.933097E-05
 3.950000E+00 -4.600000E+00  4.919750E-05
 3.950000E+00 -4.550000E+00  6.117608E-05
 3.950000E+00 -4.500000E+00  7.562527E-05
 3.950000E+00 -4.450000E+00  9.294232E-05
 3.950000E+00 -4.400000E+00  1.135629E-04
 3.950000E+00 -4.350000E+00  1.379598E-04
 3.950000E+00 -4.300000E+00  1.666409E-04
 3.950000E+00 -4.250000E+00  2.001445E-04
 3.950000E+00 -4.200000E+00  2.390346E-04
 3.950000E+00 -4.150000E+00  2.838923E-04
 3.950000E+00 -4.100000E+00  3.353065E-04
 3.950000E+00 -4.050000E+00  3.938621E-04
 3.950000E+00 -4.000000E+00  4.601278E-04
 3.950000E+00 -3.950000E+00  5.346428E-04
 3.950000E+00 -3.900000E+00  6.179039E-04
 3.950000E+00 -3.850000E+00  7.103535E-04
 3.950000E+00 -3.800000E+00  8.123673E-04
 3.950000E+00 -3.750000E+00  9.242443E-04
 3.950000E+00 -3.700000E+00  1.046197E-03
 3.950000E+00 -3.650000E+00  1.178346E-03
 3.950000E+00 -3.600000E+00  1.320709E-03
 3.950000E+00 -3.550000E+00  1.473204E-03
 3.950000E+00 -3.500000E+00  1.635647E-03
 3.950000E+00 -3.450000E+00  1.807752E-03
 3.950000E+00 -3.400000E+00  1.989139E-03
 3.950000E+00 -3.350000E+00  2.179339E-03
 3.950000E+00 -3.300000E+00  2.377806E-03
 3.950000E+00 -3.250000E+00  2.583922E-03
 3.950000E+00 -3.200000E+00  2.797010E-03
 3.950000E+00 -3.150000E+00  3.016345E-03
 3.950000E+00 -3.100000E+00  3.241165E-03
 3.950000E+00 -3.050000E+00  3.470682E-03
 3.950000E+00 -3.000000E+00  3.704097E-03
 3.950000E+00 -2.950000E+00  3.940609E-03
 3.950000E+00 -2.900000E+00  4.179432E-03
 3.950000E+00 -2.850000E+00  4.419802E-03
 3.950000E+00 -2.800000E+00  4.660991E-03
 3.950000E+00 -2.750000E+00  4.902317E-03
 3.950000E+00 -2.700000E+00  5.143144E-03
 3.950000E+00 -2.650000E+00  5.382890E-03
 3.950000E+00 -2.600000E+00  5.621022E-03
 3.950000E+00 -2.550000E+00  5.857051E-03
 3.950000E+00 -2.500000E+00  6.090531E-03
 3.950000E+00 -2.450000E+00  6.321047E-03
 3.950000E+00 -2.400000E+00  6.548214E-03
 3.950000E+00 -2.350000E+00  6.771678E-03
 3.950000E+00 -2.300000E+00  6.991114E-03
 3.950000E+00 -2.250000E+00  7.206231E-03
 3.950000E+00 -2.200000E+00  7.416780E-03
 3.950000E+00 -2.150000E+00  7.622552E-03
 3.950000E+00 -2.100000E+00  7.823383E-03
 3.950000E+00 -2.050000E+00  8.019150E-03
 3.950000E+00 -2.000000E+00  8.209766E-03
 3.950000E+00 -1.950000E+00  8.395174E-03
 3.950000E+00 -1.900000E+00  8.575339E-03
 3.950000E+00 -1.850000E+00  8.750238E-03
 3.950000E+00 -1.800000E+00  8.919860E-03
 3.950000E+00 -1.750000E+00  9.084195E-03
 3.950000E+00 -1.700000E+00  9.243236E-03
 3.950000E+00 -1.650000E+00  9.396979E-03
 3.950000E+00 -1.600000E+00  9.545419E-03
 3.950000E+00 -1.550000E+00  9.688558E-03
 3.950000E+00 -1.500000E+00  9.826398E-03
 3.950000E+00 -1.450000E+00  9.958946E-03
 3.950000E+00 -1.400000E+00  1.008621E-02
 3.950000E+00 -1.350000E+00  1.020818E-02
 3.950000E+00 -1.300000E+00  1.032488E-02
 3.950000E+00 -1.250000E+00  1.043628E-02
 3.950000E+00 -1.200000E+00  1.054239E-02
 3.950000E+00 -1.150000E+00  1.064318E-02
 3.950000E+00 -1.100000E+00  1.073865E-02
 3.950000E+00 -1.050000E+00  1.082879E-02
 3.950000E+00 -1.000000E+00  1.091360E-02
 3.950000E+00 -9.500000E-01  1.099311E-02
 3.950000E+00 -9.000000E-01  1.106736E-02
 3.950000E+00 -8.500000E-01  1.113642E-02
 3.950000E+00 -8.000000E-01  1.120037E-02
 3.950000E+00 -7.500000E-01  1.125933E-02
 3.950000E+00 -7.000000E-01  1.131340E-02
 3.950000E+00 -6.500000E-01  1.136271E-02
 3.950000E+00 -6.000000E-01  1.140736E-02
 3.950000E+00 -5.500000E-01  1.144746E-02
 3.950000E+00 -5.000000E-01  1.148309E-02
 3.950000E+00 -4.500000E-01  1.151433E-02
 3.950000E+00 -4.000000E-01  1.154121E-02
 3.950000E+00 -3.500000E-01  1.156376E-02
 3.950000E+00 -3.000000E-01  1.158199E-02
 3.950000E+00 -2.500000E-01  1.159587E-02
 3.950000E+00 -2.000000E-01  1.160539E-02
 3.950000E+00 -1.500000E-01  1.161051E-02
 3.950000E+00 -1.000000E-01  1.161118E-02
 3.950000E+00 -5.000000E-02  1.160740E-02
 3.950000E+00  0.000000E+00  1.159913E-02
 3.950000E+00  5.000000E-02  1.158639E-02
 3.950000E+00  1.000000E-01  1.156921E-02
 3.950000E+00  1.500000E-01  1.154761E-02
 3.950000E+00  2.000000E-01  1.152167E-02
 3.950000E+00  2.500000E-01  1.149146E-02
 3.950000E+00  3.000000E-01  1.145706E-02
 3.950000E+00  3.500000E-01  1.141857E-02
 3.950000E+00  4.000000E-01  1.137607E-02
 3.950000E+00  4.500000E-01  1.132964E-02
 3.950000E+00  5.000000E-01  1.127934E-02
 3.950000E+00  5.500000E-01  1.122524E-02
 3.950000E+00  6.000000E-01  1.116739E-02
 3.950000E+00  6.500000E-01  1.110583E-02
 3.950000E+00  7.000000E-01  1.104059E-02
 3.950000E+00  7.500000E-01  1.097169E-02
 3.950000E+00  8.000000E-01  1.089915E-02
 3.950000E+00  8.500000E-01  1.082297E-02
 3.950000E+00  9.000000E-01  1.074315E-02
 3.950000E+00  9.500000E-01  1.065969E-02
 3.950000E+00  1.000000E+00  1.057257E-02
 3.950000E+00  1.050000E+00  1.048180E-02
 3.950000E+00  1.100000E+00  1.038736E-02
 3.950000E+00  1.150000E+00  1.028925E-02
 3.950000E+00  1.200000E+00  1.018747E-02
 3.950000E+00  1.250000E+00  1.008200E-02
 3.950000E+00  1.300000E+00  9.972834E-03
 3.950000E+00  1.350000E+00  9.859949E-03
 3.950000E+00  1.400000E+00  9.743310E-03
 3.950000E+00  1.450000E+00  9.622877E-03
 3.950000E+00  1.500000E+00  9.498604E-03
 3.950000E+00  1.550000E+00  9.370442E-03
 3.950000E+00  1.600000E+00  9.238349E-03
 3.950000E+00  1.650000E+00  9.102283E-03
 3.950000E+00  1.700000E+00  8.962212E-03
 3.950000E+00  1.750000E+00  8.818105E-03
 3.950000E+00  1.800000E+00  8.669933E-03
 3.950000E+00  1.850000E+00  8.517665E-03
 3.950000E+00  1.900000E+00  8.361267E-03
 3.950000E+00  1.950000E+00  8.200702E-03
 3.950000E+00  2.000000E+00  8.035929E-03
 3.950000E+00  2.050000E+00  7.866914E-03
 3.950000E+00  2.100000E+00  7.693626E-03
 3.950000E+00  2.150000E+00  7.516051E-03
 3.950000E+00  2.200000E+00  7.334195E-03
 3.950000E+00  2.250000E+00  7.148088E-03
 3.950000E+00  2.300000E+00  6.957790E-03
 3.950000E+00  2.350000E+00  6.763392E-03
 3.950000E+00  2.400000E+00  6.565018E-03
 3.950000E+00  2.450000E+00  6.362823E-03
 3.950000E+00  2.500000E+00  6.156989E-03
 3.950000E+00  2.550000E+00  5.947728E-03
 3.950000E+00  2.600000E+00  5.735276E-03
 3.950000E+00  2.650000E+00  5.519899E-03
 3.950000E+00  2.700000E+00  5.301897E-03
 3.950000E+00  2.750000E+00  5.081610E-03
 3.950000E+00  2.800000E+00  4.859424E-03
 3.950000E+00  2.850000E+00  4.635786E-03
 3.950000E+00  2.900000E+00  4.411208E-03
 3.950000E+00  2.950000E+00  4.186270E-03
 3.950000E+00  3.000000E+00  3.961615E-03
 3.950000E+00  3.050000E+00  3.737946E-03
 3.950000E+00  3.100000E+00  3.516005E-03
 3.950000E+00  3.150000E+00  3.296562E-03
 3.950000E+00  3.200000E+00  3.080393E-03
 3.950000E+00  3.250000E+00  2.868272E-03
 3.950000E+00  3.300000E+00  2.660953E-03
 3.950000E+00  3.350000E+00  2.459166E-03
 3.950000E+00  3.400000E+00  2.263607E-03
 3.950000E+00  3.450000E+00  2.074936E-03
 3.950000E+00  3.500000E+00  1.893770E-03
 3.950000E+00  3.550000E+00  1.720674E-03
 3.950000E+00  3.600000E+00  1.556153E-03
 3.950000E+00  3.650000E+00  1.400641E-03
 3.950000E+00  3.700000E+00  1.254486E-03
 3.950000E+00  3.750000E+00  1.117939E-03
 3.950000E+00  3.800000E+00  9.911450E-04
 3.950000E+00  3.850000E+00  8.741374E-04
 3.950000E+00  3.900000E+00  7.668370E-04
 3.950000E+00  3.950000E+00  6.690577E-04
 3.950000E+00  4.000000E+00  5.805162E-04
 3.950000E+00  4.050000E+00  5.008461E-04
 3.950000E+00  4.100000E+00  4.296135E-04
 3.950000E+00  4.150000E+00  3.663330E-04
 3.950000E+00  4.200000E+00  3.104831E-04
 3.950000E+00  4.250000E+00  2.615201E-04
 3.950000E+00  4.300000E+00  2.188897E-04
 3.950000E+00  4.350000E+00  1.820362E-04
 3.950000E+00  4.400000E+00  1.504101E-04
 3.950000E+00  4.450000E+00  1.234741E-04
 3.950000E+00  4.500000E+00  1.007087E-04
 3.950000E+00  4.550000E+00  8.161669E-05
 3.950000E+00  4.600000E+00  6.572832E-05
 3.950000E+00  4.650000E+00  5.260548E-05
 3.950000E+00  4.700000E+00  4.184583E-05
 3.950000E+00  4.750000E+00  3.308570E-05
 3.950000E+00  4.800000E+00  2.600161E-05
 3.950000E+00  4.850000E+00  2.031027E-05
 3.950000E+00  4.900000E+00  1.576714E-05
 3.950000E+00  4.950000E+00  1.216372E-05
 3.950000E+00  5.000000E+00  9.324077E-06
 3.950000E+00  5.050000E+00  7.101072E-06
 3.950000E+00  5.100000E+00  5.372549E-06
 3.950000E+00  5.150000E+00  4.037786E-06
 3.950000E+00  5.200000E+00  3.014306E-06
 3.950000E+00  5.250000E+00  2.235073E-06
 3.950000E+00  5.300000E+00  1.646033E-06
 3.950000E+00  5.350000E+00  1.203971E-06
 3.950000E+00  5.400000E+00  8.746280E-07
 3.950000E+00  5.450000E+00  6.310698E-07
 3.950000E+00  5.500000E+00  4.522896E-07
 3.950000E+00  5.550000E+00  3.220297E-07
 3.950000E+00  5.600000E+00  2.278086E-07
 3.950000E+00  5.650000E+00  1.601266E-07
 3.950000E+00  5.700000E+00  1.118226E-07
 3.950000E+00  5.750000E+00  7.755470E-08
 3.950000E+00  5.800000E+00  5.338117E-08
 3.950000E+00  5.850000E+00  3.642331E-08
 3.950000E+00  5.900000E+00  2.459748E-08
 3.950000E+00  5.950000E+00  1.640543E-08
 3.950000E+00  6.000000E+00  1.077422E-08
 3.950000E+00  6.050000E+00  6.937400E-09
 3.950000E+00  6.100000E+00  4.349065E-09
 3.950000E+00  6.150000E+00  2.622718E-09
 3.950000E+00  6.200000E+00  1.487971E-09
 3.950000E+00  6.250000E+00  7.594608E-10
 3.950000E+00  6.300000E+00  3.142010E-10
 3.950000E+00  6.350000E+00  7.514665E-11
 3.950000E+00  6.400000E+00  0.000000E+00
 
 4.000000E+00 -6.400000E+00  0.000000E+00
 4.000000E+00 -6.350000E+00  1.073808E-10
 4.000000E+00 -6.300000E+00  4.242667E-10
 4.000000E+00 -6.250000E+00  9.380697E-10
 4.000000E+00 -6.200000E+00  1.639532E-09
 4.000000E+00 -6.150000E+00  2.539450E-09
 4.000000E+00 -6.100000E+00  3.688688E-09
 4.000000E+00 -6.050000E+00  5.199676E-09
 4.000000E+00 -6.000000E+00  7.269334E-09
 4.000000E+00 -5.950000E+00  1.020500E-08
 4.000000E+00 -5.900000E+00  1.445645E-08
 4.000000E+00 -5.850000E+00  2.065847E-08
 4.000000E+00 -5.800000E+00  2.968987E-08
 4.000000E+00 -5.750000E+00  4.275672E-08
 4.000000E+00 -5.700000E+00  6.150853E-08
 4.000000E+00 -5.650000E+00  8.819688E-08
 4.000000E+00 -5.600000E+00  1.258844E-07
 4.000000E+00 -5.550000E+00  1.787106E-07
 4.000000E+00 -5.500000E+00  2.522203E-07
 4.000000E+00 -5.450000E+00  3.537602E-07
 4.000000E+00 -5.400000E+00  4.929575E-07
 4.000000E+00 -5.350000E+00  6.822993E-07
 4.000000E+00 -5.300000E+00  9.378410E-07
 4.000000E+00 -5.250000E+00  1.280073E-06
 4.000000E+00 -5.200000E+00  1.734972E-06
 4.000000E+00 -5.150000E+00  2.335248E-06
 4.000000E+00 -5.100000E+00  3.121792E-06
 4.000000E+00 -5.050000E+00  4.145330E-06
 4.000000E+00 -5.000000E+00  5.468274E-06
 4.000000E+00 -4.950000E+00  7.166786E-06
 4.000000E+00 -4.900000E+00  9.333064E-06
 4.000000E+00 -4.850000E+00  1.207785E-05
 4.000000E+00 -4.800000E+00  1.553312E-05
 4.000000E+00 -4.750000E+00  1.985486E-05
 4.000000E+00 -4.700000E+00  2.522587E-05
 4.000000E+00 -4.650000E+00  3.185838E-05
 4.000000E+00 -4.600000E+00  3.999648E-05
 4.000000E+00 -4.550000E+00  4.991810E-05
 4.000000E+00 -4.500000E+00  6.193670E-05
 4.000000E+00 -4.450000E+00  7.640238E-05
 4.000000E+00 -4.400000E+00  9.370253E-05
 4.000000E+00 -4.350000E+00  1.142617E-04
 4.000000E+00 -4.300000E+00  1.385406E-04
 4.000000E+00 -4.250000E+00  1.670335E-04
 4.000000E+00 -4.200000E+00  2.002645E-04
 4.000000E+00 -4.150000E+00  2.387809E-04
 4.000000E+00 -4.100000E+00  2.831459E-04
 4.000000E+00 -4.050000E+00  3.339282E-04
 4.000000E+00 -4.000000E+00  3.916919E-04
 4.000000E+00 -3.950000E+00  4.569837E-04
 4.000000E+00 -3.900000E+00  5.303220E-04
 4.000000E+00 -3.850000E+00  6.121843E-04
 4.000000E+00 -3.800000E+00  7.029961E-04
 4.000000E+00 -3.750000E+00  8.031195E-04
 4.000000E+00 -3.700000E+00  9.128434E-04
 4.000000E+00 -3.650000E+00  1.032374E-03
 4.000000E+00 -3.600000E+00  1.161827E-03
 4.000000E+00 -3.550000E+00  1.301224E-03
 4.000000E+00 -3.500000E+00  1.450488E-03
 4.000000E+00 -3.450000E+00  1.609443E-03
 4.000000E+00 -3.400000E+00  1.777819E-03
 4.000000E+00 -3.350000E+00  1.955252E-03
 4.000000E+00 -3.300000E+00  2.141296E-03
 4.000000E+00 -3.250000E+00  2.335425E-03
 4.000000E+00 -3.200000E+00  2.537047E-03
 4.000000E+00 -3.150000E+00  2.745507E-03
 4.000000E+00 -3.100000E+00  2.960106E-03
 4.000000E+00 -3.050000E+00  3.180104E-03
 4.000000E+00 -3.000000E+00  3.404742E-03
 4.000000E+00 -2.950000E+00  3.633244E-03
 4.000000E+00 -2.900000E+00  3.864840E-03
 4.000000E+00 -2.850000E+00  4.098770E-03
 4.000000E+00 -2.800000E+00  4.334300E-03
 4.000000E+00 -2.750000E+00  4.570730E-03
 4.000000E+00 -2.700000E+00  4.807396E-03
 4.000000E+00 -2.650000E+00  5.043679E-03
 4.000000E+00 -2.600000E+00  5.279001E-03
 4.000000E+00 -2.550000E+00  5.512826E-03
 4.000000E+00 -2.500000E+00  5.744652E-03
 4.000000E+00 -2.450000E+00  5.974014E-03
 4.000000E+00 -2.400000E+00  6.200474E-03
 4.000000E+00 -2.350000E+00  6.423630E-03
 4.000000E+00 -2.300000E+00  6.643111E-03
 4.000000E+00 -2.250000E+00  6.858586E-03
 4.000000E+00 -2.200000E+00  7.069765E-03
 4.000000E+00 -2.150000E+00  7.276402E-03
 4.000000E+00 -2.100000E+00  7.478300E-03
 4.000000E+00 -2.050000E+00  7.675301E-03
 4.000000E+00 -2.000000E+00  7.867287E-03
 4.000000E+00 -1.950000E+00  8.054175E-03
 4.000000E+00 -1.900000E+00  8.235901E-03
 4.000000E+00 -1.850000E+00  8.412423E-03
 4.000000E+00 -1.800000E+00  8.583707E-03
 4.000000E+00 -1.750000E+00  8.749729E-03
 4.000000E+00 -1.700000E+00  8.910467E-03
 4.000000E+00 -1.650000E+00  9.065908E-03
 4.000000E+00 -1.600000E+00  9.216042E-03
 4.000000E+00 -1.550000E+00  9.360867E-03
 4.000000E+00 -1.500000E+00  9.500389E-03
 4.000000E+00 -1.450000E+00  9.634614E-03
 4.000000E+00 -1.400000E+00  9.763552E-03
 4.000000E+00 -1.350000E+00  9.887211E-03
 4.000000E+00 -1.300000E+00  1.000559E-02
 4.000000E+00 -1.250000E+00  1.011868E-02
 4.000000E+00 -1.200000E+00  1.022648E-02
 4.000000E+00 -1.150000E+00  1.032895E-02
 4.000000E+00 -1.100000E+00  1.042608E-02
 4.000000E+00 -1.050000E+00  1.051785E-02
 4.000000E+00 -1.000000E+00  1.060426E-02
 4.000000E+00 -9.500000E-01  1.068533E-02
 4.000000E+00 -9.000000E-01  1.076109E-02
 4.000000E+00 -8.500000E-01  1.083161E-02
 4.000000E+00 -8.000000E-01  1.089695E-02
 4.000000E+00 -7.500000E-01  1.095721E-02
 4.000000E+00 -7.000000E-01  1.101249E-02
 4.000000E+00 -6.500000E-01  1.106290E-02
 4.000000E+00 -6.000000E-01  1.110853E-02
 4.000000E+00 -5.500000E-01  1.114948E-02
 4.000000E+00 -5.000000E-01  1.118581E-02
 4.000000E+00 -4.500000E-01  1.121758E-02
 4.000000E+00 -4.000000E-01  1.124484E-02
 4.000000E+00 -3.500000E-01  1.126761E-02
 4.000000E+00 -3.000000E-01  1.128588E-02
 4.000000E+00 -2.500000E-01  1.129966E-02
 4.000000E+00 -2.000000E-01  1.130891E-02
 4.000000E+00 -1.500000E-01  1.131361E-02
 4.000000E+00 -1.000000E-01  1.131374E-02
 4.000000E+00 -5.000000E-02  1.130929E-02
 4.000000E+00  0.000000E+00  1.130025E-02
 4.000000E+00  5.000000E-02  1.128665E-02
 4.000000E+00  1.000000E-01  1.126854E-02
 4.000000E+00  1.500000E-01  1.124596E-02
 4.000000E+00  2.000000E-01  1.121900E-02
 4.000000E+00  2.500000E-01  1.118774E-02
 4.000000E+00  3.000000E-01  1.115228E-02
 4.000000E+00  3.500000E-01  1.111270E-02
 4.000000E+00  4.000000E-01  1.106910E-02
 4.000000E+00  4.500000E-01  1.102156E-02
 4.000000E+00  5.000000E-01  1.097014E-02
 4.000000E+00  5.500000E-01  1.091489E-02
 4.000000E+00  6.000000E-01  1.085587E-02
 4.000000E+00  6.500000E-01  1.079310E-02
 4.000000E+00  7.000000E-01  1.072663E-02
 4.000000E+00  7.500000E-01  1.065646E-02
 4.000000E+00  8.000000E-01  1.058261E-02
 4.000000E+00  8.500000E-01  1.050507E-02
 4.000000E+00  9.000000E-01  1.042385E-02
 4.000000E+00  9.500000E-01  1.033894E-02
 4.000000E+00  1.000000E+00  1.025034E-02
 4.000000E+00  1.050000E+00  1.015803E-02
 4.000000E+00  1.100000E+00  1.006201E-02
 4.000000E+00  1.150000E+00  9.962287E-03
 4.000000E+00  1.200000E+00  9.858847E-03
 4.000000E+00  1.250000E+00  9.751686E-03
 4.000000E+00  1.300000E+00  9.640792E-03
 4.000000E+00  1.350000E+00  9.526144E-03
 4.000000E+00  1.400000E+00  9.407711E-03
 4.000000E+00  1.450000E+00  9.285452E-03
 4.000000E+00  1.500000E+00  9.159326E-03
 4.000000E+00  1.550000E+00  9.029289E-03
 4.000000E+00  1.600000E+00  8.895303E-03
 4.000000E+00  1.650000E+00  8.757337E-03
 4.000000E+00  1.700000E+00  8.615369E-03
 4.000000E+00  1.750000E+00  8.469384E-03
 4.000000E+00  1.800000E+00  8.319368E-03
 4.000000E+00  1.850000E+00  8.165311E-03
 4.000000E+00  1.900000E+00  8.007200E-03
 4.000000E+00  1.950000E+00  7.845020E-03
 4.000000E+00  2.000000E+00  7.678754E-03
 4.000000E+00  2.050000E+00  7.508391E-03
 4.000000E+00  2.100000E+00  7.333927E-03
 4.000000E+00  2.150000E+00  7.155374E-03
 4.000000E+00  2.200000E+00  6.972764E-03
 4.000000E+00  2.250000E+00  6.786158E-03
 4.000000E+00  2.300000E+00  6.595647E-03
 4.000000E+00  2.350000E+00  6.401352E-03
 4.000000E+00  2.400000E+00  6.203433E-03
 4.000000E+00  2.450000E+00  6.002076E-03
 4.000000E+00  2.500000E+00  5.797501E-03
 4.000000E+00  2.550000E+00  5.589955E-03
 4.000000E+00  2.600000E+00  5.379714E-03
 4.000000E+00  2.650000E+00  5.167082E-03
 4.000000E+00  2.700000E+00  4.952397E-03
 4.000000E+00  2.750000E+00  4.736038E-03
 4.000000E+00  2.800000E+00  4.518430E-03
 4.000000E+00  2.850000E+00  4.300052E-03
 4.000000E+00  2.900000E+00  4.081443E-03
 4.000000E+00  2.950000E+00  3.863206E-03
 4.000000E+00  3.000000E+00  3.645997E-03
 4.000000E+00  3.050000E+00  3.430522E-03
 4.000000E+00  3.100000E+00  3.217515E-03
 4.000000E+00  3.150000E+00  3.007727E-03
 4.000000E+00  3.200000E+00  2.801907E-03
 4.000000E+00  3.250000E+00  2.600783E-03
 4.000000E+00  3.300000E+00  2.405056E-03
 4.000000E+00  3.350000E+00  2.215389E-03
 4.000000E+00  3.400000E+00  2.032400E-03
 4.000000E+00  3.450000E+00  1.856662E-03
 4.000000E+00  3.500000E+00  1.688695E-03
 4.000000E+00  3.550000E+00  1.528961E-03
 4.000000E+00  3.600000E+00  1.377859E-03
 4.000000E+00  3.650000E+00  1.235712E-03
 4.000000E+00  3.700000E+00  1.102761E-03
 4.000000E+00  3.750000E+00  9.791494E-04
 4.000000E+00  3.800000E+00  8.649239E-04
 4.000000E+00  3.850000E+00  7.600260E-04
 4.000000E+00  3.900000E+00  6.642962E-04
 4.000000E+00  3.950000E+00  5.774809E-04
 4.000000E+00  4.000000E+00  4.992434E-04
 4.000000E+00  4.050000E+00  4.291781E-04
 4.000000E+00  4.100000E+00  3.668261E-04
 4.000000E+00  4.150000E+00  3.116900E-04
 4.000000E+00  4.200000E+00  2.632491E-04
 4.000000E+00  4.250000E+00  2.209707E-04
 4.000000E+00  4.300000E+00  1.843211E-04
 4.000000E+00  4.350000E+00  1.527729E-04
 4.000000E+00  4.400000E+00  1.258123E-04
 4.000000E+00  4.450000E+00  1.029429E-04
 4.000000E+00  4.500000E+00  8.369085E-05
 4.000000E+00  4.550000E+00  6.760765E-05
 4.000000E+00  4.600000E+00  5.427387E-05
 4.000000E+00  4.650000E+00  4.330208E-05
 4.000000E+00  4.700000E+00  3.433931E-05
 4.000000E+00  4.750000E+00  2.706878E-05
 4.000000E+00  4.800000E+00  2.121049E-05
 4.000000E+00  4.850000E+00  1.652064E-05
 4.000000E+00  4.900000E+00  1.278987E-05
 4.000000E+00  4.950000E+00  9.840635E-06
 4.000000E+00  5.000000E+00  7.523928E-06
 4.000000E+00  5.050000E+00  5.715811E-06
 4.000000E+00  5.100000E+00  4.313956E-06
 4.000000E+00  5.150000E+00  3.234442E-06
 4.000000E+00  5.200000E+00  2.408895E-06
 4.000000E+00  5.250000E+00  1.781988E-06
 4.000000E+00  5.300000E+00  1.309292E-06
 4.000000E+00  5.350000E+00  9.554121E-07
 4.000000E+00  5.400000E+00  6.923880E-07
 4.000000E+00  5.450000E+00  4.983130E-07
 4.000000E+00  5.500000E+00  3.561622E-07
 4.000000E+00  5.550000E+00  2.528076E-07
 4.000000E+00  5.600000E+00  1.782064E-07
 4.000000E+00  5.650000E+00  1.247398E-07
 4.000000E+00  5.700000E+00  8.667985E-08
 4.000000E+00  5.750000E+00  5.976250E-08
 4.000000E+00  5.800000E+00  4.084572E-08
 4.000000E+00  5.850000E+00  2.763729E-08
 4.000000E+00  5.900000E+00  1.847956E-08
 4.000000E+00  5.950000E+00  1.218182E-08
 4.000000E+00  6.000000E+00  7.892458E-09
 4.000000E+00  6.050000E+00  5.003935E-09
 4.000000E+00  6.100000E+00  3.083994E-09
 4.000000E+00  6.150000E+00  1.826755E-09
 4.000000E+00  6.200000E+00  1.018163E-09
 4.000000E+00  6.250000E+00  5.113556E-10
 4.000000E+00  6.300000E+00  2.088280E-10
 4.000000E+00  6.350000E+00  4.952453E-11
 4.000000E+00  6.400000E+00  0.000000E+00
 
 4.050000E+00 -6.400000E+00  0.000000E+00
 4.050000E+00 -6.350000E+00  8.019936E-11
 4.050000E+00 -6.300000E+00  3.155355E-10
 4.050000E+00 -6.250000E+00  6.931793E-10
 4.050000E+00 -6.200000E+00  1.202176E-09
 4.050000E+00 -6.150000E+00  1.847712E-09
 4.050000E+00 -6.100000E+00  2.667482E-09
 4.050000E+00 -6.050000E+00  3.748439E-09
 4.050000E+00 -6.000000E+00  5.243820E-09
 4.050000E+00 -5.950000E+00  7.391928E-09
 4.050000E+00 -5.900000E+00  1.053939E-08
 4.050000E+00 -5.850000E+00  1.517274E-08
 4.050000E+00 -5.800000E+00  2.196347E-08
 4.050000E+00 -5.750000E+00  3.183282E-08
 4.050000E+00 -5.700000E+00  4.604379E-08
 4.050000E+00 -5.650000E+00  6.632745E-08
 4.050000E+00 -5.600000E+00  9.505008E-08
 4.050000E+00 -5.550000E+00  1.354260E-07
 4.050000E+00 -5.500000E+00  1.917807E-07
 4.050000E+00 -5.450000E+00  2.698703E-07
 4.050000E+00 -5.400000E+00  3.772698E-07
 4.050000E+00 -5.350000E+00  5.238459E-07
 4.050000E+00 -5.300000E+00  7.223410E-07
 4.050000E+00 -5.250000E+00  9.890917E-07
 4.050000E+00 -5.200000E+00  1.344906E-06
 4.050000E+00 -5.150000E+00  1.816113E-06
 4.050000E+00 -5.100000E+00  2.435794E-06
 4.050000E+00 -5.050000E+00  3.245204E-06
 4.050000E+00 -5.000000E+00  4.295382E-06
 4.050000E+00 -4.950000E+00  5.648971E-06
 4.050000E+00 -4.900000E+00  7.382238E-06
 4.050000E+00 -4.850000E+00  9.587314E-06
 4.050000E+00 -4.800000E+00  1.237459E-05
 4.050000E+00 -4.750000E+00  1.587525E-05
 4.050000E+00 -4.700000E+00  2.024383E-05
 4.050000E+00 -4.650000E+00  2.566075E-05
 4.050000E+00 -4.600000E+00  3.233470E-05
 4.050000E+00 -4.550000E+00  4.050484E-05
 4.050000E+00 -4.500000E+00  5.044279E-05
 4.050000E+00 -4.450000E+00  6.245434E-05
 4.050000E+00 -4.400000E+00  7.688070E-05
 4.050000E+00 -4.350000E+00  9.409932E-05
 4.050000E+00 -4.300000E+00  1.145239E-04
 4.050000E+00 -4.250000E+00  1.386029E-04
 4.050000E+00 -4.200000E+00  1.668174E-04
 4.050000E+00 -4.150000E+00  1.996762E-04
 4.050000E+00 -4.100000E+00  2.377096E-04
 4.050000E+00 -4.050000E+00  2.814614E-04
 4.050000E+00 -4.000000E+00  3.314800E-04
 4.050000E+00 -3.950000E+00  3.883075E-04
 4.050000E+00 -3.900000E+00  4.524699E-04
 4.050000E+00 -3.850000E+00  5.244651E-04
 4.050000E+00 -3.800000E+00  6.047528E-04
 4.050000E+00 -3.750000E+00  6.937429E-04
 4.050000E+00 -3.700000E+00  7.917851E-04
 4.050000E+00 -3.650000E+00  8.991589E-04
 4.050000E+00 -3.600000E+00  1.016064E-03
 4.050000E+00 -3.550000E+00  1.142616E-03
 4.050000E+00 -3.500000E+00  1.278836E-03
 4.050000E+00 -3.450000E+00  1.424654E-03
 4.050000E+00 -3.400000E+00  1.579906E-03
 4.050000E+00 -3.350000E+00  1.744336E-03
 4.050000E+00 -3.300000E+00  1.917601E-03
 4.050000E+00 -3.250000E+00  2.099273E-03
 4.050000E+00 -3.200000E+00  2.288852E-03
 4.050000E+00 -3.150000E+00  2.485767E-03
 4.050000E+00 -3.100000E+00  2.689390E-03
 4.050000E+00 -3.050000E+00  2.899047E-03
 4.050000E+00 -3.000000E+00  3.114027E-03
 4.050000E+00 -2.950000E+00  3.333595E-03
 4.050000E+00 -2.900000E+00  3.557009E-03
 4.050000E+00 -2.850000E+00  3.783525E-03
 4.050000E+00 -2.800000E+00  4.012413E-03
 4.050000E+00 -2.750000E+00  4.242964E-03
 4.050000E+00 -2.700000E+00  4.474498E-03
 4.050000E+00 -2.650000E+00  4.706365E-03
 4.050000E+00 -2.600000E+00  4.937953E-03
 4.050000E+00 -2.550000E+00  5.168681E-03
 4.050000E+00 -2.500000E+00  5.398002E-03
 4.050000E+00 -2.450000E+00  5.625401E-03
 4.050000E+00 -2.400000E+00  5.850393E-03
 4.050000E+00 -2.350000E+00  6.072529E-03
 4.050000E+00 -2.300000E+00  6.291396E-03
 4.050000E+00 -2.250000E+00  6.506619E-03
 4.050000E+00 -2.200000E+00  6.717871E-03
 4.050000E+00 -2.150000E+00  6.924866E-03
 4.050000E+00 -2.100000E+00  7.127370E-03
 4.050000E+00 -2.050000E+00  7.325189E-03
 4.050000E+00 -2.000000E+00  7.518174E-03
 4.050000E+00 -1.950000E+00  7.706208E-03
 4.050000E+00 -1.900000E+00  7.889201E-03
 4.050000E+00 -1.850000E+00  8.067083E-03
 4.050000E+00 -1.800000E+00  8.239798E-03
 4.050000E+00 -1.750000E+00  8.407300E-03
 4.050000E+00 -1.700000E+00  8.569553E-03
 4.050000E+00 -1.650000E+00  8.726528E-03
 4.050000E+00 -1.600000E+00  8.878206E-03
 4.050000E+00 -1.550000E+00  9.024580E-03
 4.050000E+00 -1.500000E+00  9.165651E-03
 4.050000E+00 -1.450000E+00  9.301425E-03
 4.050000E+00 -1.400000E+00  9.431913E-03
 4.050000E+00 -1.350000E+00  9.557121E-03
 4.050000E+00 -1.300000E+00  9.677047E-03
 4.050000E+00 -1.250000E+00  9.791681E-03
 4.050000E+00 -1.200000E+00  9.901003E-03
 4.050000E+00 -1.150000E+00  1.000499E-02
 4.050000E+00 -1.100000E+00  1.010360E-02
 4.050000E+00 -1.050000E+00  1.019683E-02
 4.050000E+00 -1.000000E+00  1.028465E-02
 4.050000E+00 -9.500000E-01  1.036709E-02
 4.050000E+00 -9.000000E-01  1.044416E-02
 4.050000E+00 -8.500000E-01  1.051593E-02
 4.050000E+00 -8.000000E-01  1.058247E-02
 4.050000E+00 -7.500000E-01  1.064385E-02
 4.050000E+00 -7.000000E-01  1.070018E-02
 4.050000E+00 -6.500000E-01  1.075154E-02
 4.050000E+00 -6.000000E-01  1.079803E-02
 4.050000E+00 -5.500000E-01  1.083971E-02
 4.050000E+00 -5.000000E-01  1.087667E-02
 4.050000E+00 -4.500000E-01  1.090894E-02
 4.050000E+00 -4.000000E-01  1.093657E-02
 4.050000E+00 -3.500000E-01  1.095957E-02
 4.050000E+00 -3.000000E-01  1.097795E-02
 4.050000E+00 -2.500000E-01  1.099170E-02
 4.050000E+00 -2.000000E-01  1.100080E-02
 4.050000E+00 -1.500000E-01  1.100523E-02
 4.050000E+00 -1.000000E-01  1.100498E-02
 4.050000E+00 -5.000000E-02  1.100003E-02
 4.050000E+00  0.000000E+00  1.099041E-02
 4.050000E+00  5.000000E-02  1.097614E-02
 4.050000E+00  1.000000E-01  1.095729E-02
 4.050000E+00  1.500000E-01  1.093392E-02
 4.050000E+00  2.000000E-01  1.090612E-02
 4.050000E+00  2.500000E-01  1.087399E-02
 4.050000E+00  3.000000E-01  1.083763E-02
 4.050000E+00  3.500000E-01  1.079713E-02
 4.050000E+00  4.000000E-01  1.075258E-02
 4.050000E+00  4.500000E-01  1.070406E-02
 4.050000E+00  5.000000E-01  1.065162E-02
 4.050000E+00  5.500000E-01  1.059534E-02
 4.050000E+00  6.000000E-01  1.053523E-02
 4.050000E+00  6.500000E-01  1.047135E-02
 4.050000E+00  7.000000E-01  1.040371E-02
 4.050000E+00  7.500000E-01  1.033233E-02
 4.050000E+00  8.000000E-01  1.025721E-02
 4.050000E+00  8.500000E-01  1.017836E-02
 4.050000E+00  9.000000E-01  1.009577E-02
 4.050000E+00  9.500000E-01  1.000944E-02
 4.050000E+00  1.000000E+00  9.919372E-03
 4.050000E+00  1.050000E+00  9.825550E-03
 4.050000E+00  1.100000E+00  9.727979E-03
 4.050000E+00  1.150000E+00  9.626661E-03
 4.050000E+00  1.200000E+00  9.521595E-03
 4.050000E+00  1.250000E+00  9.412779E-03
 4.050000E+00  1.300000E+00  9.300203E-03
 4.050000E+00  1.350000E+00  9.183849E-03
 4.050000E+00  1.400000E+00  9.063689E-03
 4.050000E+00  1.450000E+00  8.939687E-03
 4.050000E+00  1.500000E+00  8.811803E-03
 4.050000E+00  1.550000E+00  8.680001E-03
 4.050000E+00  1.600000E+00  8.544249E-03
 4.050000E+00  1.650000E+00  8.404525E-03
 4.050000E+00  1.700000E+00  8.260820E-03
 4.050000E+00  1.750000E+00  8.113133E-03
 4.050000E+00  1.800000E+00  7.961471E-03
 4.050000E+00  1.850000E+00  7.805844E-03
 4.050000E+00  1.900000E+00  7.646264E-03
 4.050000E+00  1.950000E+00  7.482739E-03
 4.050000E+00  2.000000E+00  7.315282E-03
 4.050000E+00  2.050000E+00  7.143906E-03
 4.050000E+00  2.100000E+00  6.968638E-03
 4.050000E+00  2.150000E+00  6.789517E-03
 4.050000E+00  2.200000E+00  6.606609E-03
 4.050000E+00  2.250000E+00  6.420003E-03
 4.050000E+00  2.300000E+00  6.229823E-03
 4.050000E+00  2.350000E+00  6.036224E-03
 4.050000E+00  2.400000E+00  5.839397E-03
 4.050000E+00  2.450000E+00  5.639564E-03
 4.050000E+00  2.500000E+00  5.436977E-03
 4.050000E+00  2.550000E+00  5.231919E-03
 4.050000E+00  2.600000E+00  5.024701E-03
 4.050000E+00  2.650000E+00  4.815661E-03
 4.050000E+00  2.700000E+00  4.605174E-03
 4.050000E+00  2.750000E+00  4.393649E-03
 4.050000E+00  2.800000E+00  4.181544E-03
 4.050000E+00  2.850000E+00  3.969363E-03
 4.050000E+00  2.900000E+00  3.757665E-03
 4.050000E+00  2.950000E+00  3.547063E-03
 4.050000E+00  3.000000E+00  3.338216E-03
 4.050000E+00  3.050000E+00  3.131819E-03
 4.050000E+00  3.100000E+00  2.928588E-03
 4.050000E+00  3.150000E+00  2.729241E-03
 4.050000E+00  3.200000E+00  2.534483E-03
 4.050000E+00  3.250000E+00  2.344987E-03
 4.050000E+00  3.300000E+00  2.161390E-03
 4.050000E+00  3.350000E+00  1.984278E-03
 4.050000E+00  3.400000E+00  1.814184E-03
 4.050000E+00  3.450000E+00  1.651588E-03
 4.050000E+00  3.500000E+00  1.496911E-03
 4.050000E+00  3.550000E+00  1.350512E-03
 4.050000E+00  3.600000E+00  1.212685E-03
 4.050000E+00  3.650000E+00  1.083648E-03
 4.050000E+00  3.700000E+00  9.635393E-04
 4.050000E+00  3.750000E+00  8.524078E-04
 4.050000E+00  3.800000E+00  7.502106E-04
 4.050000E+00  3.850000E+00  6.568117E-04
 4.050000E+00  3.900000E+00  5.719858E-04
 4.050000E+00  3.950000E+00  4.954266E-04
 4.050000E+00  4.000000E+00  4.267588E-04
 4.050000E+00  4.050000E+00  3.655521E-04
 4.050000E+00  4.100000E+00  3.113357E-04
 4.050000E+00  4.150000E+00  2.636130E-04
 4.050000E+00  4.200000E+00  2.218739E-04
 4.050000E+00  4.250000E+00  1.856058E-04
 4.050000E+00  4.300000E+00  1.543026E-04
 4.050000E+00  4.350000E+00  1.274707E-04
 4.050000E+00  4.400000E+00  1.046350E-04
 4.050000E+00  4.450000E+00  8.534206E-05
 4.050000E+00  4.500000E+00  6.916356E-05
 4.050000E+00  4.550000E+00  5.569871E-05
 4.050000E+00  4.600000E+00  4.457640E-05
 4.050000E+00  4.650000E+00  3.545693E-05
 4.050000E+00  4.700000E+00  2.803341E-05
 4.050000E+00  4.750000E+00  2.203238E-05
 4.050000E+00  4.800000E+00  1.721360E-05
 4.050000E+00  4.850000E+00  1.336905E-05
 4.050000E+00  4.900000E+00  1.032097E-05
 4.050000E+00  4.950000E+00  7.919329E-06
 4.050000E+00  5.000000E+00  6.038801E-06
 4.050000E+00  5.050000E+00  4.575645E-06
 4.050000E+00  5.100000E+00  3.444631E-06
 4.050000E+00  5.150000E+00  2.576202E-06
 4.050000E+00  5.200000E+00  1.913952E-06
 4.050000E+00  5.250000E+00  1.412438E-06
 4.050000E+00  5.300000E+00  1.035307E-06
 4.050000E+00  5.350000E+00  7.537077E-07
 4.050000E+00  5.400000E+00  5.449263E-07
 4.050000E+00  5.450000E+00  3.912329E-07
 4.050000E+00  5.500000E+00  2.789015E-07
 4.050000E+00  5.550000E+00  1.973912E-07
 4.050000E+00  5.600000E+00  1.386709E-07
 4.050000E+00  5.650000E+00  9.667092E-08
 4.050000E+00  5.700000E+00  6.684227E-08
 4.050000E+00  5.750000E+00  4.580615E-08
 4.050000E+00  5.800000E+00  3.107613E-08
 4.050000E+00  5.850000E+00  2.083929E-08
 4.050000E+00  5.900000E+00  1.378474E-08
 4.050000E+00  5.950000E+00  8.970926E-09
 4.050000E+00  6.000000E+00  5.724713E-09
 4.050000E+00  6.050000E+00  3.566325E-09
 4.050000E+00  6.100000E+00  2.154830E-09
 4.050000E+00  6.150000E+00  1.249276E-09
 4.050000E+00  6.200000E+00  6.812170E-10
 4.050000E+00  6.250000E+00  3.351783E-10
 4.050000E+00  6.300000E+00  1.345761E-10
 4.050000E+00  6.350000E+00  3.155720E-11
 4.050000E+00  6.400000E+00  0.000000E+00
 
 4.100000E+00 -6.400000E+00  0.000000E+00
 4.100000E+00 -6.350000E+00  5.925601E-11
 4.100000E+00 -6.300000E+00  2.321677E-10
 4.100000E+00 -6.250000E+00  5.067983E-10
 4.100000E+00 -6.200000E+00  8.722420E-10
 4.100000E+00 -6.150000E+00  1.330486E-09
 4.100000E+00 -6.100000E+00  1.909497E-09
 4.100000E+00 -6.050000E+00  2.675995E-09
 4.100000E+00 -6.000000E+00  3.747891E-09
 4.100000E+00 -5.950000E+00  5.307775E-09
 4.100000E+00 -5.900000E+00  7.619846E-09
 4.100000E+00 -5.850000E+00  1.105350E-08
 4.100000E+00 -5.800000E+00  1.611779E-08
 4.100000E+00 -5.750000E+00  2.351193E-08
 4.100000E+00 -5.700000E+00  3.419754E-08
 4.100000E+00 -5.650000E+00  4.949844E-08
 4.100000E+00 -5.600000E+00  7.123286E-08
 4.100000E+00 -5.550000E+00  1.018819E-07
 4.100000E+00 -5.500000E+00  1.447986E-07
 4.100000E+00 -5.450000E+00  2.044633E-07
 4.100000E+00 -5.400000E+00  2.867957E-07
 4.100000E+00 -5.350000E+00  3.995401E-07
 4.100000E+00 -5.300000E+00  5.527426E-07
 4.100000E+00 -5.250000E+00  7.593440E-07
 4.100000E+00 -5.200000E+00  1.035907E-06
 4.100000E+00 -5.150000E+00  1.403494E-06
 4.100000E+00 -5.100000E+00  1.888708E-06
 4.100000E+00 -5.050000E+00  2.524905E-06
 4.100000E+00 -5.000000E+00  3.353581E-06
 4.100000E+00 -4.950000E+00  4.425956E-06
 4.100000E+00 -4.900000E+00  5.804745E-06
 4.100000E+00 -4.850000E+00  7.566109E-06
 4.100000E+00 -4.800000E+00  9.801778E-06
 4.100000E+00 -4.750000E+00  1.262129E-05
 4.100000E+00 -4.700000E+00  1.615434E-05
 4.100000E+00 -4.650000E+00  2.055308E-05
 4.100000E+00 -4.600000E+00  2.599453E-05
 4.100000E+00 -4.550000E+00  3.268279E-05
 4.100000E+00 -4.500000E+00  4.085127E-05
 4.100000E+00 -4.450000E+00  5.076474E-05
 4.100000E+00 -4.400000E+00  6.272105E-05
 4.100000E+00 -4.350000E+00  7.705264E-05
 4.100000E+00 -4.300000E+00  9.412719E-05
 4.100000E+00 -4.250000E+00  1.143475E-04
 4.100000E+00 -4.200000E+00  1.381498E-04
 4.100000E+00 -4.150000E+00  1.660010E-04
 4.100000E+00 -4.100000E+00  1.983936E-04
 4.100000E+00 -4.050000E+00  2.358396E-04
 4.100000E+00 -4.000000E+00  2.788627E-04
 4.100000E+00 -3.950000E+00  3.279900E-04
 4.100000E+00 -3.900000E+00  3.837425E-04
 4.100000E+00 -3.850000E+00  4.466253E-04
 4.100000E+00 -3.800000E+00  5.171178E-04
 4.100000E+00 -3.750000E+00  5.956626E-04
 4.100000E+00 -3.700000E+00  6.826553E-04
 4.100000E+00 -3.650000E+00  7.784339E-04
 4.100000E+00 -3.600000E+00  8.832689E-04
 4.100000E+00 -3.550000E+00  9.973554E-04
 4.100000E+00 -3.500000E+00  1.120806E-03
 4.100000E+00 -3.450000E+00  1.253647E-03
 4.100000E+00 -3.400000E+00  1.395816E-03
 4.100000E+00 -3.350000E+00  1.547161E-03
 4.100000E+00 -3.300000E+00  1.707442E-03
 4.100000E+00 -3.250000E+00  1.876334E-03
 4.100000E+00 -3.200000E+00  2.053433E-03
 4.100000E+00 -3.150000E+00  2.238259E-03
 4.100000E+00 -3.100000E+00  2.430268E-03
 4.100000E+00 -3.050000E+00  2.628858E-03
 4.100000E+00 -3.000000E+00  2.833382E-03
 4.100000E+00 -2.950000E+00  3.043157E-03
 4.100000E+00 -2.900000E+00  3.257479E-03
 4.100000E+00 -2.850000E+00  3.475635E-03
 4.100000E+00 -2.800000E+00  3.696908E-03
 4.100000E+00 -2.750000E+00  3.920595E-03
 4.100000E+00 -2.700000E+00  4.146006E-03
 4.100000E+00 -2.650000E+00  4.372475E-03
 4.100000E+00 -2.600000E+00  4.599361E-03
 4.100000E+00 -2.550000E+00  4.826047E-03
 4.100000E+00 -2.500000E+00  5.051949E-03
 4.100000E+00 -2.450000E+00  5.276509E-03
 4.100000E+00 -2.400000E+00  5.499200E-03
 4.100000E+00 -2.350000E+00  5.719531E-03
 4.100000E+00 -2.300000E+00  5.937047E-03
 4.100000E+00 -2.250000E+00  6.151334E-03
 4.100000E+00 -2.200000E+00  6.362023E-03
 4.100000E+00 -2.150000E+00  6.568793E-03
 4.100000E+00 -2.100000E+00  6.771369E-03
 4.100000E+00 -2.050000E+00  6.969522E-03
 4.100000E+00 -2.000000E+00  7.163066E-03
 4.100000E+00 -1.950000E+00  7.351850E-03
 4.100000E+00 -1.900000E+00  7.535754E-03
 4.100000E+00 -1.850000E+00  7.714678E-03
 4.100000E+00 -1.800000E+00  7.888541E-03
 4.100000E+00 -1.750000E+00  8.057272E-03
 4.100000E+00 -1.700000E+00  8.220814E-03
 4.100000E+00 -1.650000E+00  8.379122E-03
 4.100000E+00 -1.600000E+00  8.532162E-03
 4.100000E+00 -1.550000E+00  8.679918E-03
 4.100000E+00 -1.500000E+00  8.822382E-03
 4.100000E+00 -1.450000E+00  8.959560E-03
 4.100000E+00 -1.400000E+00  9.091455E-03
 4.100000E+00 -1.350000E+00  9.218072E-03
 4.100000E+00 -1.300000E+00  9.339405E-03
 4.100000E+00 -1.250000E+00  9.455438E-03
 4.100000E+00 -1.200000E+00  9.566143E-03
 4.100000E+00 -1.150000E+00  9.671487E-03
 4.100000E+00 -1.100000E+00  9.771434E-03
 4.100000E+00 -1.050000E+00  9.865956E-03
 4.100000E+00 -1.000000E+00  9.955037E-03
 4.100000E+00 -9.500000E-01  1.003868E-02
 4.100000E+00 -9.000000E-01  1.011692E-02
 4.100000E+00 -8.500000E-01  1.018980E-02
 4.100000E+00 -8.000000E-01  1.025738E-02
 4.100000E+00 -7.500000E-01  1.031975E-02
 4.100000E+00 -7.000000E-01  1.037700E-02
 4.100000E+00 -6.500000E-01  1.042920E-02
 4.100000E+00 -6.000000E-01  1.047645E-02
 4.100000E+00 -5.500000E-01  1.051880E-02
 4.100000E+00 -5.000000E-01  1.055632E-02
 4.100000E+00 -4.500000E-01  1.058905E-02
 4.100000E+00 -4.000000E-01  1.061703E-02
 4.100000E+00 -3.500000E-01  1.064028E-02
 4.100000E+00 -3.000000E-01  1.065881E-02
 4.100000E+00 -2.500000E-01  1.067259E-02
 4.100000E+00 -2.000000E-01  1.068162E-02
 4.100000E+00 -1.500000E-01  1.068588E-02
 4.100000E+00 -1.000000E-01  1.068535E-02
 4.100000E+00 -5.000000E-02  1.068004E-02
 4.100000E+00  0.000000E+00  1.066997E-02
 4.100000E+00  5.000000E-02  1.065518E-02
 4.100000E+00  1.000000E-01  1.063573E-02
 4.100000E+00  1.500000E-01  1.061172E-02
 4.100000E+00  2.000000E-01  1.058323E-02
 4.100000E+00  2.500000E-01  1.055036E-02
 4.100000E+00  3.000000E-01  1.051323E-02
 4.100000E+00  3.500000E-01  1.047193E-02
 4.100000E+00  4.000000E-01  1.042655E-02
 4.100000E+00  4.500000E-01  1.037715E-02
 4.100000E+00  5.000000E-01  1.032381E-02
 4.100000E+00  5.500000E-01  1.026656E-02
 4.100000E+00  6.000000E-01  1.020546E-02
 4.100000E+00  6.500000E-01  1.014053E-02
 4.100000E+00  7.000000E-01  1.007179E-02
 4.100000E+00  7.500000E-01  9.999243E-03
 4.100000E+00  8.000000E-01  9.922909E-03
 4.100000E+00  8.500000E-01  9.842784E-03
 4.100000E+00  9.000000E-01  9.758867E-03
 4.100000E+00  9.500000E-01  9.671155E-03
 4.100000E+00  1.000000E+00  9.579648E-03
 4.100000E+00  1.050000E+00  9.484347E-03
 4.100000E+00  1.100000E+00  9.385259E-03
 4.100000E+00  1.150000E+00  9.282389E-03
 4.100000E+00  1.200000E+00  9.175746E-03
 4.100000E+00  1.250000E+00  9.065331E-03
 4.100000E+00  1.300000E+00  8.951141E-03
 4.100000E+00  1.350000E+00  8.833162E-03
 4.100000E+00  1.400000E+00  8.711370E-03
 4.100000E+00  1.450000E+00  8.585736E-03
 4.100000E+00  1.500000E+00  8.456224E-03
 4.100000E+00  1.550000E+00  8.322804E-03
 4.100000E+00  1.600000E+00  8.185453E-03
 4.100000E+00  1.650000E+00  8.044158E-03
 4.100000E+00  1.700000E+00  7.898925E-03
 4.100000E+00  1.750000E+00  7.749768E-03
 4.100000E+00  1.800000E+00  7.596716E-03
 4.100000E+00  1.850000E+00  7.439801E-03
 4.100000E+00  1.900000E+00  7.279060E-03
 4.100000E+00  1.950000E+00  7.114531E-03
 4.100000E+00  2.000000E+00  6.946254E-03
 4.100000E+00  2.050000E+00  6.774275E-03
 4.100000E+00  2.100000E+00  6.598650E-03
 4.100000E+00  2.150000E+00  6.419452E-03
 4.100000E+00  2.200000E+00  6.236776E-03
 4.100000E+00  2.250000E+00  6.050747E-03
 4.100000E+00  2.300000E+00  5.861520E-03
 4.100000E+00  2.350000E+00  5.669282E-03
 4.100000E+00  2.400000E+00  5.474257E-03
 4.100000E+00  2.450000E+00  5.276698E-03
 4.100000E+00  2.500000E+00  5.076891E-03
 4.100000E+00  2.550000E+00  4.875150E-03
 4.100000E+00  2.600000E+00  4.671816E-03
 4.100000E+00  2.650000E+00  4.467259E-03
 4.100000E+00  2.700000E+00  4.261882E-03
 4.100000E+00  2.750000E+00  4.056122E-03
 4.100000E+00  2.800000E+00  3.850458E-03
 4.100000E+00  2.850000E+00  3.645411E-03
 4.100000E+00  2.900000E+00  3.441551E-03
 4.100000E+00  2.950000E+00  3.239488E-03
 4.100000E+00  3.000000E+00  3.039873E-03
 4.100000E+00  3.050000E+00  2.843379E-03
 4.100000E+00  3.100000E+00  2.650686E-03
 4.100000E+00  3.150000E+00  2.462470E-03
 4.100000E+00  3.200000E+00  2.279379E-03
 4.100000E+00  3.250000E+00  2.102022E-03
 4.100000E+00  3.300000E+00  1.930959E-03
 4.100000E+00  3.350000E+00  1.766696E-03
 4.100000E+00  3.400000E+00  1.609675E-03
 4.100000E+00  3.450000E+00  1.460281E-03
 4.100000E+00  3.500000E+00  1.318837E-03
 4.100000E+00  3.550000E+00  1.185602E-03
 4.100000E+00  3.600000E+00  1.060768E-03
 4.100000E+00  3.650000E+00  9.444561E-04
 4.100000E+00  3.700000E+00  8.367124E-04
 4.100000E+00  3.750000E+00  7.375012E-04
 4.100000E+00  3.800000E+00  6.467041E-04
 4.100000E+00  3.850000E+00  5.641210E-04
 4.100000E+00  3.900000E+00  4.894755E-04
 4.100000E+00  3.950000E+00  4.224233E-04
 4.100000E+00  4.000000E+00  3.625647E-04
 4.100000E+00  4.050000E+00  3.094575E-04
 4.100000E+00  4.100000E+00  2.626312E-04
 4.100000E+00  4.150000E+00  2.215999E-04
 4.100000E+00  4.200000E+00  1.858733E-04
 4.100000E+00  4.250000E+00  1.549658E-04
 4.100000E+00  4.300000E+00  1.284040E-04
 4.100000E+00  4.350000E+00  1.057321E-04
 4.100000E+00  4.400000E+00  8.651562E-05
 4.100000E+00  4.450000E+00  7.034453E-05
 4.100000E+00  4.500000E+00  5.683551E-05
 4.100000E+00  4.550000E+00  4.563348E-05
 4.100000E+00  4.600000E+00  3.641286E-05
 4.100000E+00  4.650000E+00  2.887837E-05
 4.100000E+00  4.700000E+00  2.276544E-05
 4.100000E+00  4.750000E+00  1.783999E-05
 4.100000E+00  4.800000E+00  1.389773E-05
 4.100000E+00  4.850000E+00  1.076266E-05
 4.100000E+00  4.900000E+00  8.285105E-06
 4.100000E+00  4.950000E+00  6.339254E-06
 4.100000E+00  5.000000E+00  4.820461E-06
 4.100000E+00  5.050000E+00  3.642459E-06
 4.100000E+00  5.100000E+00  2.734680E-06
 4.100000E+00  5.150000E+00  2.039782E-06
 4.100000E+00  5.200000E+00  1.511462E-06
 4.100000E+00  5.250000E+00  1.112566E-06
 4.100000E+00  5.300000E+00  8.134849E-07
 4.100000E+00  5.350000E+00  5.908031E-07
 4.100000E+00  5.400000E+00  4.261524E-07
 4.100000E+00  5.450000E+00  3.052492E-07
 4.100000E+00  5.500000E+00  2.170819E-07
 4.100000E+00  5.550000E+00  1.532326E-07
 4.100000E+00  5.600000E+00  1.073179E-07
 4.100000E+00  5.650000E+00  7.453482E-08
 4.100000E+00  5.700000E+00  5.129732E-08
 4.100000E+00  5.750000E+00  3.494927E-08
 4.100000E+00  5.800000E+00  2.353905E-08
 4.100000E+00  5.850000E+00  1.564421E-08
 4.100000E+00  5.900000E+00  1.023567E-08
 4.100000E+00  5.950000E+00  6.573690E-09
 4.100000E+00  6.000000E+00  4.129103E-09
 4.100000E+00  6.050000E+00  2.524800E-09
 4.100000E+00  6.100000E+00  1.493105E-09
 4.100000E+00  6.150000E+00  8.452069E-10
 4.100000E+00  6.200000E+00  4.494419E-10
 4.100000E+00  6.250000E+00  2.158175E-10
 4.100000E+00  6.300000E+00  8.487067E-11
 4.100000E+00  6.350000E+00  1.962208E-11
 4.100000E+00  6.400000E+00  0.000000E+00
 
 4.150000E+00 -6.400000E+00  0.000000E+00
 4.150000E+00 -6.350000E+00  4.343291E-11
 4.150000E+00 -6.300000E+00  1.695442E-10
 4.150000E+00 -6.250000E+00  3.680069E-10
 4.150000E+00 -6.200000E+00  6.290630E-10
 4.150000E+00 -6.150000E+00  9.530596E-10
 4.150000E+00 -6.100000E+00  1.360592E-09
 4.150000E+00 -6.050000E+00  1.901990E-09
 4.150000E+00 -6.000000E+00  2.666269E-09
 4.150000E+00 -5.950000E+00  3.790845E-09
 4.150000E+00 -5.900000E+00  5.474047E-09
 4.150000E+00 -5.850000E+00  7.993075E-09
 4.150000E+00 -5.800000E+00  1.173063E-08
 4.150000E+00 -5.750000E+00  1.721427E-08
 4.150000E+00 -5.700000E+00  2.517295E-08
 4.150000E+00 -5.650000E+00  3.661506E-08
 4.150000E+00 -5.600000E+00  5.293182E-08
 4.150000E+00 -5.550000E+00  7.602931E-08
 4.150000E+00 -5.500000E+00  1.084927E-07
 4.150000E+00 -5.450000E+00  1.537886E-07
 4.150000E+00 -5.400000E+00  2.165147E-07
 4.150000E+00 -5.350000E+00  3.027100E-07
 4.150000E+00 -5.300000E+00  4.202436E-07
 4.150000E+00 -5.250000E+00  5.793001E-07
 4.150000E+00 -5.200000E+00  7.929792E-07
 4.150000E+00 -5.150000E+00  1.078026E-06
 4.150000E+00 -5.100000E+00  1.455704E-06
 4.150000E+00 -5.050000E+00  1.952820E-06
 4.150000E+00 -5.000000E+00  2.602915E-06
 4.150000E+00 -4.950000E+00  3.447622E-06
 4.150000E+00 -4.900000E+00  4.538191E-06
 4.150000E+00 -4.850000E+00  5.937176E-06
 4.150000E+00 -4.800000E+00  7.720276E-06
 4.150000E+00 -4.750000E+00  9.978303E-06
 4.150000E+00 -4.700000E+00  1.281926E-05
 4.150000E+00 -4.650000E+00  1.637049E-05
 4.150000E+00 -4.600000E+00  2.078095E-05
 4.150000E+00 -4.550000E+00  2.622343E-05
 4.150000E+00 -4.500000E+00  3.289688E-05
 4.150000E+00 -4.450000E+00  4.102864E-05
 4.150000E+00 -4.400000E+00  5.087653E-05
 4.150000E+00 -4.350000E+00  6.273067E-05
 4.150000E+00 -4.300000E+00  7.691481E-05
 4.150000E+00 -4.250000E+00  9.378685E-05
 4.150000E+00 -4.200000E+00  1.137383E-04
 4.150000E+00 -4.150000E+00  1.371921E-04
 4.150000E+00 -4.100000E+00  1.646000E-04
 4.150000E+00 -4.050000E+00  1.964367E-04
 4.150000E+00 -4.000000E+00  2.331948E-04
 4.150000E+00 -3.950000E+00  2.753774E-04
 4.150000E+00 -3.900000E+00  3.234903E-04
 4.150000E+00 -3.850000E+00  3.780341E-04
 4.150000E+00 -3.800000E+00  4.394943E-04
 4.150000E+00 -3.750000E+00  5.083324E-04
 4.150000E+00 -3.700000E+00  5.849754E-04
 4.150000E+00 -3.650000E+00  6.698049E-04
 4.150000E+00 -3.600000E+00  7.631480E-04
 4.150000E+00 -3.550000E+00  8.652671E-04
 4.150000E+00 -3.500000E+00  9.763530E-04
 4.150000E+00 -3.450000E+00  1.096518E-03
 4.150000E+00 -3.400000E+00  1.225794E-03
 4.150000E+00 -3.350000E+00  1.364125E-03
 4.150000E+00 -3.300000E+00  1.511374E-03
 4.150000E+00 -3.250000E+00  1.667317E-03
 4.150000E+00 -3.200000E+00  1.831648E-03
 4.150000E+00 -3.150000E+00  2.003984E-03
 4.150000E+00 -3.100000E+00  2.183869E-03
 4.150000E+00 -3.050000E+00  2.370785E-03
 4.150000E+00 -3.000000E+00  2.564155E-03
 4.150000E+00 -2.950000E+00  2.763362E-03
 4.150000E+00 -2.900000E+00  2.967752E-03
 4.150000E+00 -2.850000E+00  3.176651E-03
 4.150000E+00 -2.800000E+00  3.389372E-03
 4.150000E+00 -2.750000E+00  3.605226E-03
 4.150000E+00 -2.700000E+00  3.823527E-03
 4.150000E+00 -2.650000E+00  4.043601E-03
 4.150000E+00 -2.600000E+00  4.264790E-03
 4.150000E+00 -2.550000E+00  4.486456E-03
 4.150000E+00 -2.500000E+00  4.707979E-03
 4.150000E+00 -2.450000E+00  4.928771E-03
 4.150000E+00 -2.400000E+00  5.148267E-03
 4.150000E+00 -2.350000E+00  5.365941E-03
 4.150000E+00 -2.300000E+00  5.581298E-03
 4.150000E+00 -2.250000E+00  5.793890E-03
 4.150000E+00 -2.200000E+00  6.003309E-03
 4.150000E+00 -2.150000E+00  6.209195E-03
 4.150000E+00 -2.100000E+00  6.411235E-03
 4.150000E+00 -2.050000E+00  6.609163E-03
 4.150000E+00 -2.000000E+00  6.802755E-03
 4.150000E+00 -1.950000E+00  6.991826E-03
 4.150000E+00 -1.900000E+00  7.176221E-03
 4.150000E+00 -1.850000E+00  7.355809E-03
 4.150000E+00 -1.800000E+00  7.530478E-03
 4.150000E+00 -1.750000E+00  7.700132E-03
 4.150000E+00 -1.700000E+00  7.864688E-03
 4.150000E+00 -1.650000E+00  8.024080E-03
 4.150000E+00 -1.600000E+00  8.178259E-03
 4.150000E+00 -1.550000E+00  8.327192E-03
 4.150000E+00 -1.500000E+00  8.470864E-03
 4.150000E+00 -1.450000E+00  8.609270E-03
 4.150000E+00 -1.400000E+00  8.742408E-03
 4.150000E+00 -1.350000E+00  8.870276E-03
 4.150000E+00 -1.300000E+00  8.992863E-03
 4.150000E+00 -1.250000E+00  9.110145E-03
 4.150000E+00 -1.200000E+00  9.222086E-03
 4.150000E+00 -1.150000E+00  9.328646E-03
 4.150000E+00 -1.100000E+00  9.429782E-03
 4.150000E+00 -1.050000E+00  9.525460E-03
 4.150000E+00 -1.000000E+00  9.615659E-03
 4.150000E+00 -9.500000E-01  9.700382E-03
 4.150000E+00 -9.000000E-01  9.779653E-03
 4.150000E+00 -8.500000E-01  9.853518E-03
 4.150000E+00 -8.000000E-01  9.922040E-03
 4.150000E+00 -7.500000E-01  9.985294E-03
 4.150000E+00 -7.000000E-01  1.004336E-02
 4.150000E+00 -6.500000E-01  1.009632E-02
 4.150000E+00 -6.000000E-01  1.014424E-02
 4.150000E+00 -5.500000E-01  1.018720E-02
 4.150000E+00 -5.000000E-01  1.022523E-02
 4.150000E+00 -4.500000E-01  1.025840E-02
 4.150000E+00 -4.000000E-01  1.028673E-02
 4.150000E+00 -3.500000E-01  1.031023E-02
 4.150000E+00 -3.000000E-01  1.032891E-02
 4.150000E+00 -2.500000E-01  1.034277E-02
 4.150000E+00 -2.000000E-01  1.035178E-02
 4.150000E+00 -1.500000E-01  1.035593E-02
 4.150000E+00 -1.000000E-01  1.035522E-02
 4.150000E+00 -5.000000E-02  1.034964E-02
 4.150000E+00  0.000000E+00  1.033922E-02
 4.150000E+00  5.000000E-02  1.032402E-02
 4.150000E+00  1.000000E-01  1.030410E-02
 4.150000E+00  1.500000E-01  1.027955E-02
 4.150000E+00  2.000000E-01  1.025047E-02
 4.150000E+00  2.500000E-01  1.021699E-02
 4.150000E+00  3.000000E-01  1.017919E-02
 4.150000E+00  3.500000E-01  1.013719E-02
 4.150000E+00  4.000000E-01  1.009106E-02
 4.150000E+00  4.500000E-01  1.004088E-02
 4.150000E+00  5.000000E-01  9.986705E-03
 4.150000E+00  5.500000E-01  9.928585E-03
 4.150000E+00  6.000000E-01  9.866554E-03
 4.150000E+00  6.500000E-01  9.800636E-03
 4.150000E+00  7.000000E-01  9.730848E-03
 4.150000E+00  7.500000E-01  9.657203E-03
 4.150000E+00  8.000000E-01  9.579704E-03
 4.150000E+00  8.500000E-01  9.498354E-03
 4.150000E+00  9.000000E-01  9.413153E-03
 4.150000E+00  9.500000E-01  9.324104E-03
 4.150000E+00  1.000000E+00  9.231211E-03
 4.150000E+00  1.050000E+00  9.134483E-03
 4.150000E+00  1.100000E+00  9.033933E-03
 4.150000E+00  1.150000E+00  8.929575E-03
 4.150000E+00  1.200000E+00  8.821425E-03
 4.150000E+00  1.250000E+00  8.709493E-03
 4.150000E+00  1.300000E+00  8.593782E-03
 4.150000E+00  1.350000E+00  8.474287E-03
 4.150000E+00  1.400000E+00  8.350990E-03
 4.150000E+00  1.450000E+00  8.223869E-03
 4.150000E+00  1.500000E+00  8.092896E-03
 4.150000E+00  1.550000E+00  7.958048E-03
 4.150000E+00  1.600000E+00  7.819311E-03
 4.150000E+00  1.650000E+00  7.676686E-03
 4.150000E+00  1.700000E+00  7.530189E-03
 4.150000E+00  1.750000E+00  7.379855E-03
 4.150000E+00  1.800000E+00  7.225732E-03
 4.150000E+00  1.850000E+00  7.067878E-03
 4.150000E+00  1.900000E+00  6.906357E-03
 4.150000E+00  1.950000E+00  6.741238E-03
 4.150000E+00  2.000000E+00  6.572591E-03
 4.150000E+00  2.050000E+00  6.400496E-03
 4.150000E+00  2.100000E+00  6.225041E-03
 4.150000E+00  2.150000E+00  6.046334E-03
 4.150000E+00  2.200000E+00  5.864502E-03
 4.150000E+00  2.250000E+00  5.679702E-03
 4.150000E+00  2.300000E+00  5.492121E-03
 4.150000E+00  2.350000E+00  5.301979E-03
 4.150000E+00  2.400000E+00  5.109528E-03
 4.150000E+00  2.450000E+00  4.915054E-03
 4.150000E+00  2.500000E+00  4.718869E-03
 4.150000E+00  2.550000E+00  4.521316E-03
 4.150000E+00  2.600000E+00  4.322763E-03
 4.150000E+00  2.650000E+00  4.123605E-03
 4.150000E+00  2.700000E+00  3.924267E-03
 4.150000E+00  2.750000E+00  3.725205E-03
 4.150000E+00  2.800000E+00  3.526910E-03
 4.150000E+00  2.850000E+00  3.329911E-03
 4.150000E+00  2.900000E+00  3.134775E-03
 4.150000E+00  2.950000E+00  2.942102E-03
 4.150000E+00  3.000000E+00  2.752517E-03
 4.150000E+00  3.050000E+00  2.566660E-03
 4.150000E+00  3.100000E+00  2.385166E-03
 4.150000E+00  3.150000E+00  2.208654E-03
 4.150000E+00  3.200000E+00  2.037706E-03
 4.150000E+00  3.250000E+00  1.872858E-03
 4.150000E+00  3.300000E+00  1.714590E-03
 4.150000E+00  3.350000E+00  1.563319E-03
 4.150000E+00  3.400000E+00  1.419398E-03
 4.150000E+00  3.450000E+00  1.283117E-03
 4.150000E+00  3.500000E+00  1.154704E-03
 4.150000E+00  3.550000E+00  1.034321E-03
 4.150000E+00  3.600000E+00  9.220699E-04
 4.150000E+00  3.650000E+00  8.179833E-04
 4.150000E+00  3.700000E+00  7.220253E-04
 4.150000E+00  3.750000E+00  6.340883E-04
 4.150000E+00  3.800000E+00  5.539921E-04
 4.150000E+00  3.850000E+00  4.814869E-04
 4.150000E+00  3.900000E+00  4.162592E-04
 4.150000E+00  3.950000E+00  3.579404E-04
 4.150000E+00  4.000000E+00  3.061192E-04
 4.150000E+00  4.050000E+00  2.603534E-04
 4.150000E+00  4.100000E+00  2.201828E-04
 4.150000E+00  4.150000E+00  1.851408E-04
 4.150000E+00  4.200000E+00  1.547637E-04
 4.150000E+00  4.250000E+00  1.285982E-04
 4.150000E+00  4.300000E+00  1.062077E-04
 4.150000E+00  4.350000E+00  8.717591E-05
 4.150000E+00  4.400000E+00  7.111016E-05
 4.150000E+00  4.450000E+00  5.764343E-05
 4.150000E+00  4.500000E+00  4.643579E-05
 4.150000E+00  4.550000E+00  3.717542E-05
 4.150000E+00  4.600000E+00  2.957902E-05
 4.150000E+00  4.650000E+00  2.339202E-05
 4.150000E+00  4.700000E+00  1.838815E-05
 4.150000E+00  4.750000E+00  1.436876E-05
 4.150000E+00  4.800000E+00  1.116150E-05
 4.150000E+00  4.850000E+00  8.618740E-06
 4.150000E+00  4.900000E+00  6.615454E-06
 4.150000E+00  4.950000E+00  5.046984E-06
 4.150000E+00  5.000000E+00  3.826590E-06
 4.150000E+00  5.050000E+00  2.883024E-06
 4.150000E+00  5.100000E+00  2.158216E-06
 4.150000E+00  5.150000E+00  1.605161E-06
 4.150000E+00  5.200000E+00  1.186042E-06
 4.150000E+00  5.250000E+00  8.706287E-07
 4.150000E+00  5.300000E+00  6.349118E-07
 4.150000E+00  5.350000E+00  4.599689E-07
 4.150000E+00  5.400000E+00  3.310099E-07
 4.150000E+00  5.450000E+00  2.365791E-07
 4.150000E+00  5.500000E+00  1.678846E-07
 4.150000E+00  5.550000E+00  1.182395E-07
 4.150000E+00  5.600000E+00  8.259985E-08
 4.150000E+00  5.650000E+00  5.719073E-08
 4.150000E+00  5.700000E+00  3.920686E-08
 4.150000E+00  5.750000E+00  2.657778E-08
 4.150000E+00  5.800000E+00  1.778543E-08
 4.150000E+00  5.850000E+00  1.172401E-08
 4.150000E+00  5.900000E+00  7.592902E-09
 4.150000E+00  5.950000E+00  4.815648E-09
 4.150000E+00  6.000000E+00  2.979184E-09
 4.150000E+00  6.050000E+00  1.788853E-09
 4.150000E+00  6.100000E+00  1.035581E-09
 4.150000E+00  6.150000E+00  5.721839E-10
 4.150000E+00  6.200000E+00  2.963900E-10
 4.150000E+00  6.250000E+00  1.386431E-10
 4.150000E+00  6.300000E+00  5.327945E-11
 4.150000E+00  6.350000E+00  1.212150E-11
 4.150000E+00  6.400000E+00  0.000000E+00
 
 4.200000E+00 -6.400000E+00  0.000000E+00
 4.200000E+00 -6.350000E+00  3.164621E-11
 4.200000E+00 -6.300000E+00  1.232140E-10
 4.200000E+00 -6.250000E+00  2.663860E-10
 4.200000E+00 -6.200000E+00  4.531865E-10
 4.200000E+00 -6.150000E+00  6.833087E-10
 4.200000E+00 -6.100000E+00  9.716537E-10
 4.200000E+00 -6.050000E+00  1.355143E-09
 4.200000E+00 -6.000000E+00  1.899099E-09
 4.200000E+00 -5.950000E+00  2.704386E-09
 4.200000E+00 -5.900000E+00  3.917025E-09
 4.200000E+00 -5.850000E+00  5.742253E-09
 4.200000E+00 -5.800000E+00  8.465469E-09
 4.200000E+00 -5.750000E+00  1.248300E-08
 4.200000E+00 -5.700000E+00  1.834607E-08
 4.200000E+00 -5.650000E+00  2.682123E-08
 4.200000E+00 -5.600000E+00  3.897028E-08
 4.200000E+00 -5.550000E+00  5.625238E-08
 4.200000E+00 -5.500000E+00  8.065184E-08
 4.200000E+00 -5.450000E+00  1.148368E-07
 4.200000E+00 -5.400000E+00  1.623568E-07
 4.200000E+00 -5.350000E+00  2.278920E-07
 4.200000E+00 -5.300000E+00  3.175663E-07
 4.200000E+00 -5.250000E+00  4.393433E-07
 4.200000E+00 -5.200000E+00  6.035177E-07
 4.200000E+00 -5.150000E+00  8.233192E-07
 4.200000E+00 -5.100000E+00  1.115640E-06
 4.200000E+00 -5.050000E+00  1.501900E-06
 4.200000E+00 -5.000000E+00  2.009048E-06
 4.200000E+00 -4.950000E+00  2.670719E-06
 4.200000E+00 -4.900000E+00  3.528530E-06
 4.200000E+00 -4.850000E+00  4.633515E-06
 4.200000E+00 -4.800000E+00  6.047702E-06
 4.200000E+00 -4.750000E+00  7.845811E-06
 4.200000E+00 -4.700000E+00  1.011709E-05
 4.200000E+00 -4.650000E+00  1.296730E-05
 4.200000E+00 -4.600000E+00  1.652076E-05
 4.200000E+00 -4.550000E+00  2.092263E-05
 4.200000E+00 -4.500000E+00  2.634115E-05
 4.200000E+00 -4.450000E+00  3.296996E-05
 4.200000E+00 -4.400000E+00  4.103041E-05
 4.200000E+00 -4.350000E+00  5.077353E-05
 4.200000E+00 -4.300000E+00  6.248180E-05
 4.200000E+00 -4.250000E+00  7.647012E-05
 4.200000E+00 -4.200000E+00  9.308600E-05
 4.200000E+00 -4.150000E+00  1.127086E-04
 4.200000E+00 -4.100000E+00  1.357465E-04
 4.200000E+00 -4.050000E+00  1.626345E-04
 4.200000E+00 -4.000000E+00  1.938288E-04
 4.200000E+00 -3.950000E+00  2.298018E-04
 4.200000E+00 -3.900000E+00  2.710360E-04
 4.200000E+00 -3.850000E+00  3.180170E-04
 4.200000E+00 -3.800000E+00  3.712256E-04
 4.200000E+00 -3.750000E+00  4.311290E-04
 4.200000E+00 -3.700000E+00  4.981719E-04
 4.200000E+00 -3.650000E+00  5.727659E-04
 4.200000E+00 -3.600000E+00  6.552798E-04
 4.200000E+00 -3.550000E+00  7.460297E-04
 4.200000E+00 -3.500000E+00  8.452710E-04
 4.200000E+00 -3.450000E+00  9.531909E-04
 4.200000E+00 -3.400000E+00  1.069903E-03
 4.200000E+00 -3.350000E+00  1.195443E-03
 4.200000E+00 -3.300000E+00  1.329766E-03
 4.200000E+00 -3.250000E+00  1.472747E-03
 4.200000E+00 -3.200000E+00  1.624178E-03
 4.200000E+00 -3.150000E+00  1.783772E-03
 4.200000E+00 -3.100000E+00  1.951167E-03
 4.200000E+00 -3.050000E+00  2.125932E-03
 4.200000E+00 -3.000000E+00  2.307571E-03
 4.200000E+00 -2.950000E+00  2.495540E-03
 4.200000E+00 -2.900000E+00  2.689246E-03
 4.200000E+00 -2.850000E+00  2.888066E-03
 4.200000E+00 -2.800000E+00  3.091353E-03
 4.200000E+00 -2.750000E+00  3.298445E-03
 4.200000E+00 -2.700000E+00  3.508674E-03
 4.200000E+00 -2.650000E+00  3.721368E-03
 4.200000E+00 -2.600000E+00  3.935866E-03
 4.200000E+00 -2.550000E+00  4.151513E-03
 4.200000E+00 -2.500000E+00  4.367673E-03
 4.200000E+00 -2.450000E+00  4.583729E-03
 4.200000E+00 -2.400000E+00  4.799090E-03
 4.200000E+00 -2.350000E+00  5.013199E-03
 4.200000E+00 -2.300000E+00  5.225531E-03
 4.200000E+00 -2.250000E+00  5.435603E-03
 4.200000E+00 -2.200000E+00  5.642973E-03
 4.200000E+00 -2.150000E+00  5.847245E-03
 4.200000E+00 -2.100000E+00  6.048069E-03
 4.200000E+00 -2.050000E+00  6.245142E-03
 4.200000E+00 -2.000000E+00  6.438201E-03
 4.200000E+00 -1.950000E+00  6.627025E-03
 4.200000E+00 -1.900000E+00  6.811422E-03
 4.200000E+00 -1.850000E+00  6.991228E-03
 4.200000E+00 -1.800000E+00  7.166298E-03
 4.200000E+00 -1.750000E+00  7.336507E-03
 4.200000E+00 -1.700000E+00  7.501745E-03
 4.200000E+00 -1.650000E+00  7.661920E-03
 4.200000E+00 -1.600000E+00  7.816964E-03
 4.200000E+00 -1.550000E+00  7.966826E-03
 4.200000E+00 -1.500000E+00  8.111477E-03
 4.200000E+00 -1.450000E+00  8.250900E-03
 4.200000E+00 -1.400000E+00  8.385084E-03
 4.200000E+00 -1.350000E+00  8.514019E-03
 4.200000E+00 -1.300000E+00  8.637683E-03
 4.200000E+00 -1.250000E+00  8.756046E-03
 4.200000E+00 -1.200000E+00  8.869064E-03
 4.200000E+00 -1.150000E+00  8.976689E-03
 4.200000E+00 -1.100000E+00  9.078870E-03
 4.200000E+00 -1.050000E+00  9.175567E-03
 4.200000E+00 -1.000000E+00  9.266757E-03
 4.200000E+00 -9.500000E-01  9.352438E-03
 4.200000E+00 -9.000000E-01  9.432631E-03
 4.200000E+00 -8.500000E-01  9.507380E-03
 4.200000E+00 -8.000000E-01  9.576744E-03
 4.200000E+00 -7.500000E-01  9.640793E-03
 4.200000E+00 -7.000000E-01  9.699602E-03
 4.200000E+00 -6.500000E-01  9.753245E-03
 4.200000E+00 -6.000000E-01  9.801788E-03
 4.200000E+00 -5.500000E-01  9.845293E-03
 4.200000E+00 -5.000000E-01  9.883809E-03
 4.200000E+00 -4.500000E-01  9.917379E-03
 4.200000E+00 -4.000000E-01  9.946031E-03
 4.200000E+00 -3.500000E-01  9.969783E-03
 4.200000E+00 -3.000000E-01  9.988639E-03
 4.200000E+00 -2.500000E-01  1.000259E-02
 4.200000E+00 -2.000000E-01  1.001163E-02
 4.200000E+00 -1.500000E-01  1.001573E-02
 4.200000E+00 -1.000000E-01  1.001488E-02
 4.200000E+00 -5.000000E-02  1.000911E-02
 4.200000E+00  0.000000E+00  9.998422E-03
 4.200000E+00  5.000000E-02  9.982885E-03
 4.200000E+00  1.000000E-01  9.962572E-03
 4.200000E+00  1.500000E-01  9.937580E-03
 4.200000E+00  2.000000E-01  9.908016E-03
 4.200000E+00  2.500000E-01  9.873993E-03
 4.200000E+00  3.000000E-01  9.835619E-03
 4.200000E+00  3.500000E-01  9.792992E-03
 4.200000E+00  4.000000E-01  9.746198E-03
 4.200000E+00  4.500000E-01  9.695307E-03
 4.200000E+00  5.000000E-01  9.640376E-03
 4.200000E+00  5.500000E-01  9.581446E-03
 4.200000E+00  6.000000E-01  9.518551E-03
 4.200000E+00  6.500000E-01  9.451711E-03
 4.200000E+00  7.000000E-01  9.380943E-03
 4.200000E+00  7.500000E-01  9.306255E-03
 4.200000E+00  8.000000E-01  9.227652E-03
 4.200000E+00  8.500000E-01  9.145138E-03
 4.200000E+00  9.000000E-01  9.058718E-03
 4.200000E+00  9.500000E-01  8.968397E-03
 4.200000E+00  1.000000E+00  8.874188E-03
 4.200000E+00  1.050000E+00  8.776107E-03
 4.200000E+00  1.100000E+00  8.674176E-03
 4.200000E+00  1.150000E+00  8.568419E-03
 4.200000E+00  1.200000E+00  8.458862E-03
 4.200000E+00  1.250000E+00  8.345524E-03
 4.200000E+00  1.300000E+00  8.228420E-03
 4.200000E+00  1.350000E+00  8.107553E-03
 4.200000E+00  1.400000E+00  7.982916E-03
 4.200000E+00  1.450000E+00  7.854495E-03
 4.200000E+00  1.500000E+00  7.722272E-03
 4.200000E+00  1.550000E+00  7.586234E-03
 4.200000E+00  1.600000E+00  7.446378E-03
 4.200000E+00  1.650000E+00  7.302716E-03
 4.200000E+00  1.700000E+00  7.155282E-03
 4.200000E+00  1.750000E+00  7.004127E-03
 4.200000E+00  1.800000E+00  6.849323E-03
 4.200000E+00  1.850000E+00  6.690953E-03
 4.200000E+00  1.900000E+00  6.529109E-03
 4.200000E+00  1.950000E+00  6.363891E-03
 4.200000E+00  2.000000E+00  6.195404E-03
 4.200000E+00  2.050000E+00  6.023761E-03
 4.200000E+00  2.100000E+00  5.849084E-03
 4.200000E+00  2.150000E+00  5.671515E-03
 4.200000E+00  2.200000E+00  5.491213E-03
 4.200000E+00  2.250000E+00  5.308367E-03
 4.200000E+00  2.300000E+00  5.123193E-03
 4.200000E+00  2.350000E+00  4.935942E-03
 4.200000E+00  2.400000E+00  4.746893E-03
 4.200000E+00  2.450000E+00  4.556357E-03
 4.200000E+00  2.500000E+00  4.364673E-03
 4.200000E+00  2.550000E+00  4.172207E-03
 4.200000E+00  2.600000E+00  3.979348E-03
 4.200000E+00  2.650000E+00  3.786511E-03
 4.200000E+00  2.700000E+00  3.594133E-03
 4.200000E+00  2.750000E+00  3.402681E-03
 4.200000E+00  2.800000E+00  3.212650E-03
 4.200000E+00  2.850000E+00  3.024563E-03
 4.200000E+00  2.900000E+00  2.838973E-03
 4.200000E+00  2.950000E+00  2.656456E-03
 4.200000E+00  3.000000E+00  2.477603E-03
 4.200000E+00  3.050000E+00  2.303006E-03
 4.200000E+00  3.100000E+00  2.133246E-03
 4.200000E+00  3.150000E+00  1.968874E-03
 4.200000E+00  3.200000E+00  1.810401E-03
 4.200000E+00  3.250000E+00  1.658283E-03
 4.200000E+00  3.300000E+00  1.512915E-03
 4.200000E+00  3.350000E+00  1.374625E-03
 4.200000E+00  3.400000E+00  1.243679E-03
 4.200000E+00  3.450000E+00  1.120274E-03
 4.200000E+00  3.500000E+00  1.004550E-03
 4.200000E+00  3.550000E+00  8.965824E-04
 4.200000E+00  3.600000E+00  7.963889E-04
 4.200000E+00  3.650000E+00  7.039261E-04
 4.200000E+00  3.700000E+00  6.190893E-04
 4.200000E+00  3.750000E+00  5.417115E-04
 4.200000E+00  3.800000E+00  4.715644E-04
 4.200000E+00  3.850000E+00  4.083622E-04
 4.200000E+00  3.900000E+00  3.517674E-04
 4.200000E+00  3.950000E+00  3.013998E-04
 4.200000E+00  4.000000E+00  2.568477E-04
 4.200000E+00  4.050000E+00  2.176787E-04
 4.200000E+00  4.100000E+00  1.834516E-04
 4.200000E+00  4.150000E+00  1.537255E-04
 4.200000E+00  4.200000E+00  1.280686E-04
 4.200000E+00  4.250000E+00  1.060637E-04
 4.200000E+00  4.300000E+00  8.731295E-05
 4.200000E+00  4.350000E+00  7.144087E-05
 4.200000E+00  4.400000E+00  5.809634E-05
 4.200000E+00  4.450000E+00  4.695410E-05
 4.200000E+00  4.500000E+00  3.771552E-05
 4.200000E+00  4.550000E+00  3.010906E-05
 4.200000E+00  4.600000E+00  2.389024E-05
 4.200000E+00  4.650000E+00  1.884126E-05
 4.200000E+00  4.700000E+00  1.477014E-05
 4.200000E+00  4.750000E+00  1.150956E-05
 4.200000E+00  4.800000E+00  8.915288E-06
 4.200000E+00  4.850000E+00  6.864445E-06
 4.200000E+00  4.900000E+00  5.253446E-06
 4.200000E+00  4.950000E+00  3.995894E-06
 4.200000E+00  5.000000E+00  3.020425E-06
 4.200000E+00  5.050000E+00  2.268610E-06
 4.200000E+00  5.100000E+00  1.692975E-06
 4.200000E+00  5.150000E+00  1.255217E-06
 4.200000E+00  5.200000E+00  9.246218E-07
 4.200000E+00  5.250000E+00  6.767119E-07
 4.200000E+00  5.300000E+00  4.921110E-07
 4.200000E+00  5.350000E+00  3.555958E-07
 4.200000E+00  5.400000E+00  2.553096E-07
 4.200000E+00  5.450000E+00  1.821055E-07
 4.200000E+00  5.500000E+00  1.289971E-07
 4.200000E+00  5.550000E+00  9.069961E-08
 4.200000E+00  5.600000E+00  6.325118E-08
 4.200000E+00  5.650000E+00  4.370466E-08
 4.200000E+00  5.700000E+00  2.988246E-08
 4.200000E+00  5.750000E+00  2.018483E-08
 4.200000E+00  5.800000E+00  1.344249E-08
 4.200000E+00  5.850000E+00  8.804716E-09
 4.200000E+00  5.900000E+00  5.655235E-09
 4.200000E+00  5.950000E+00  3.549368E-09
 4.200000E+00  6.000000E+00  2.167552E-09
 4.200000E+00  6.050000E+00  1.281237E-09
 4.200000E+00  6.100000E+00  7.280355E-10
 4.200000E+00  6.150000E+00  3.937251E-10
 4.200000E+00  6.200000E+00  1.991959E-10
 4.200000E+00  6.250000E+00  9.096383E-11
 4.200000E+00  6.300000E+00  3.420855E-11
 4.200000E+00  6.350000E+00  7.663728E-12
 4.200000E+00  6.400000E+00  0.000000E+00
 
 4.250000E+00 -6.400000E+00  0.000000E+00
 4.250000E+00 -6.350000E+00  2.295648E-11
 4.250000E+00 -6.300000E+00  8.932259E-11
 4.250000E+00 -6.250000E+00  1.929322E-10
 4.250000E+00 -6.200000E+00  3.278674E-10
 4.250000E+00 -6.150000E+00  4.937507E-10
 4.250000E+00 -6.100000E+00  7.010230E-10
 4.250000E+00 -6.050000E+00  9.756383E-10
 4.250000E+00 -6.000000E+00  1.363608E-09
 4.250000E+00 -5.950000E+00  1.936521E-09
 4.250000E+00 -5.900000E+00  2.799337E-09
 4.250000E+00 -5.850000E+00  4.101891E-09
 4.250000E+00 -5.800000E+00  6.055677E-09
 4.250000E+00 -5.750000E+00  8.958007E-09
 4.250000E+00 -5.700000E+00  1.322593E-08
 4.250000E+00 -5.650000E+00  1.944244E-08
 4.250000E+00 -5.600000E+00  2.841731E-08
 4.250000E+00 -5.550000E+00  4.126501E-08
 4.250000E+00 -5.500000E+00  5.950287E-08
 4.250000E+00 -5.450000E+00  8.517418E-08
 4.250000E+00 -5.400000E+00  1.210037E-07
 4.250000E+00 -5.350000E+00  1.705951E-07
 4.250000E+00 -5.300000E+00  2.386837E-07
 4.250000E+00 -5.250000E+00  3.314558E-07
 4.250000E+00 -5.200000E+00  4.569509E-07
 4.250000E+00 -5.150000E+00  6.255580E-07
 4.250000E+00 -5.100000E+00  8.506192E-07
 4.250000E+00 -5.050000E+00  1.149149E-06
 4.250000E+00 -5.000000E+00  1.542674E-06
 4.250000E+00 -4.950000E+00  2.058205E-06
 4.250000E+00 -4.900000E+00  2.729313E-06
 4.250000E+00 -4.850000E+00  3.597347E-06
 4.250000E+00 -4.800000E+00  4.712751E-06
 4.250000E+00 -4.750000E+00  6.136532E-06
 4.250000E+00 -4.700000E+00  7.941858E-06
 4.250000E+00 -4.650000E+00  1.021584E-05
 4.250000E+00 -4.600000E+00  1.306145E-05
 4.250000E+00 -4.550000E+00  1.659967E-05
 4.250000E+00 -4.500000E+00  2.097168E-05
 4.250000E+00 -4.450000E+00  2.634117E-05
 4.250000E+00 -4.400000E+00  3.289666E-05
 4.250000E+00 -4.350000E+00  4.085362E-05
 4.250000E+00 -4.300000E+00  5.045632E-05
 4.250000E+00 -4.250000E+00  6.197928E-05
 4.250000E+00 -4.200000E+00  7.572786E-05
 4.250000E+00 -4.150000E+00  9.203810E-05
 4.250000E+00 -4.100000E+00  1.112755E-04
 4.250000E+00 -4.050000E+00  1.338329E-04
 4.250000E+00 -4.000000E+00  1.601271E-04
 4.250000E+00 -3.950000E+00  1.905952E-04
 4.250000E+00 -3.900000E+00  2.256900E-04
 4.250000E+00 -3.850000E+00  2.658739E-04
 4.250000E+00 -3.800000E+00  3.116132E-04
 4.250000E+00 -3.750000E+00  3.633702E-04
 4.250000E+00 -3.700000E+00  4.215947E-04
 4.250000E+00 -3.650000E+00  4.867150E-04
 4.250000E+00 -3.600000E+00  5.591279E-04
 4.250000E+00 -3.550000E+00  6.391893E-04
 4.250000E+00 -3.500000E+00  7.272054E-04
 4.250000E+00 -3.450000E+00  8.234245E-04
 4.250000E+00 -3.400000E+00  9.280310E-04
 4.250000E+00 -3.350000E+00  1.041140E-03
 4.250000E+00 -3.300000E+00  1.162792E-03
 4.250000E+00 -3.250000E+00  1.292951E-03
 4.250000E+00 -3.200000E+00  1.431505E-03
 4.250000E+00 -3.150000E+00  1.578260E-03
 4.250000E+00 -3.100000E+00  1.732949E-03
 4.250000E+00 -3.050000E+00  1.895230E-03
 4.250000E+00 -3.000000E+00  2.064696E-03
 4.250000E+00 -2.950000E+00  2.240878E-03
 4.250000E+00 -2.900000E+00  2.423258E-03
 4.250000E+00 -2.850000E+00  2.611272E-03
 4.250000E+00 -2.800000E+00  2.804325E-03
 4.250000E+00 -2.750000E+00  3.001794E-03
 4.250000E+00 -2.700000E+00  3.203037E-03
 4.250000E+00 -2.650000E+00  3.407402E-03
 4.250000E+00 -2.600000E+00  3.614233E-03
 4.250000E+00 -2.550000E+00  3.822873E-03
 4.250000E+00 -2.500000E+00  4.032676E-03
 4.250000E+00 -2.450000E+00  4.243011E-03
 4.250000E+00 -2.400000E+00  4.453269E-03
 4.250000E+00 -2.350000E+00  4.662868E-03
 4.250000E+00 -2.300000E+00  4.871259E-03
 4.250000E+00 -2.250000E+00  5.077932E-03
 4.250000E+00 -2.200000E+00  5.282415E-03
 4.250000E+00 -2.150000E+00  5.484279E-03
 4.250000E+00 -2.100000E+00  5.683139E-03
 4.250000E+00 -2.050000E+00  5.878655E-03
 4.250000E+00 -2.000000E+00  6.070529E-03
 4.250000E+00 -1.950000E+00  6.258500E-03
 4.250000E+00 -1.900000E+00  6.442340E-03
 4.250000E+00 -1.850000E+00  6.621849E-03
 4.250000E+00 -1.800000E+00  6.796849E-03
 4.250000E+00 -1.750000E+00  6.967179E-03
 4.250000E+00 -1.700000E+00  7.132702E-03
 4.250000E+00 -1.650000E+00  7.293300E-03
 4.250000E+00 -1.600000E+00  7.448878E-03
 4.250000E+00 -1.550000E+00  7.599367E-03
 4.250000E+00 -1.500000E+00  7.744720E-03
 4.250000E+00 -1.450000E+00  7.884904E-03
 4.250000E+00 -1.400000E+00  8.019898E-03
 4.250000E+00 -1.350000E+00  8.149679E-03
 4.250000E+00 -1.300000E+00  8.274215E-03
 4.250000E+00 -1.250000E+00  8.393467E-03
 4.250000E+00 -1.200000E+00  8.507382E-03
 4.250000E+00 -1.150000E+00  8.615903E-03
 4.250000E+00 -1.100000E+00  8.718974E-03
 4.250000E+00 -1.050000E+00  8.816550E-03
 4.250000E+00 -1.000000E+00  8.908601E-03
 4.250000E+00 -9.500000E-01  8.995122E-03
 4.250000E+00 -9.000000E-01  9.076131E-03
 4.250000E+00 -8.500000E-01  9.151667E-03
 4.250000E+00 -8.000000E-01  9.221785E-03
 4.250000E+00 -7.500000E-01  9.286550E-03
 4.250000E+00 -7.000000E-01  9.346030E-03
 4.250000E+00 -6.500000E-01  9.400293E-03
 4.250000E+00 -6.000000E-01  9.449401E-03
 4.250000E+00 -5.500000E-01  9.493409E-03
 4.250000E+00 -5.000000E-01  9.532367E-03
 4.250000E+00 -4.500000E-01  9.566311E-03
 4.250000E+00 -4.000000E-01  9.595273E-03
 4.250000E+00 -3.500000E-01  9.619267E-03
 4.250000E+00 -3.000000E-01  9.638299E-03
 4.250000E+00 -2.500000E-01  9.652361E-03
 4.250000E+00 -2.000000E-01  9.661440E-03
 4.250000E+00 -1.500000E-01  9.665521E-03
 4.250000E+00 -1.000000E-01  9.664595E-03
 4.250000E+00 -5.000000E-02  9.658672E-03
 4.250000E+00  0.000000E+00  9.647782E-03
 4.250000E+00  5.000000E-02  9.631982E-03
 4.250000E+00  1.000000E-01  9.611351E-03
 4.250000E+00  1.500000E-01  9.585990E-03
 4.250000E+00  2.000000E-01  9.556010E-03
 4.250000E+00  2.500000E-01  9.521525E-03
 4.250000E+00  3.000000E-01  9.482645E-03
 4.250000E+00  3.500000E-01  9.439468E-03
 4.250000E+00  4.000000E-01  9.392078E-03
 4.250000E+00  4.500000E-01  9.340545E-03
 4.250000E+00  5.000000E-01  9.284922E-03
 4.250000E+00  5.500000E-01  9.225249E-03
 4.250000E+00  6.000000E-01  9.161556E-03
 4.250000E+00  6.500000E-01  9.093862E-03
 4.250000E+00  7.000000E-01  9.022181E-03
 4.250000E+00  7.500000E-01  8.946521E-03
 4.250000E+00  8.000000E-01  8.866888E-03
 4.250000E+00  8.500000E-01  8.783288E-03
 4.250000E+00  9.000000E-01  8.695731E-03
 4.250000E+00  9.500000E-01  8.604228E-03
 4.250000E+00  1.000000E+00  8.508799E-03
 4.250000E+00  1.050000E+00  8.409469E-03
 4.250000E+00  1.100000E+00  8.306271E-03
 4.250000E+00  1.150000E+00  8.199240E-03
 4.250000E+00  1.200000E+00  8.088412E-03
 4.250000E+00  1.250000E+00  7.973820E-03
 4.250000E+00  1.300000E+00  7.855490E-03
 4.250000E+00  1.350000E+00  7.733438E-03
 4.250000E+00  1.400000E+00  7.607669E-03
 4.250000E+00  1.450000E+00  7.478183E-03
 4.250000E+00  1.500000E+00  7.344972E-03
 4.250000E+00  1.550000E+00  7.208036E-03
 4.250000E+00  1.600000E+00  7.067383E-03
 4.250000E+00  1.650000E+00  6.923043E-03
 4.250000E+00  1.700000E+00  6.775062E-03
 4.250000E+00  1.750000E+00  6.623514E-03
 4.250000E+00  1.800000E+00  6.468491E-03
 4.250000E+00  1.850000E+00  6.310102E-03
 4.250000E+00  1.900000E+00  6.148470E-03
 4.250000E+00  1.950000E+00  5.983726E-03
 4.250000E+00  2.000000E+00  5.816007E-03
 4.250000E+00  2.050000E+00  5.645462E-03
 4.250000E+00  2.100000E+00  5.472248E-03
 4.250000E+00  2.150000E+00  5.296536E-03
 4.250000E+00  2.200000E+00  5.118519E-03
 4.250000E+00  2.250000E+00  4.938415E-03
 4.250000E+00  2.300000E+00  4.756467E-03
 4.250000E+00  2.350000E+00  4.572950E-03
 4.250000E+00  2.400000E+00  4.388169E-03
 4.250000E+00  2.450000E+00  4.202457E-03
 4.250000E+00  2.500000E+00  4.016173E-03
 4.250000E+00  2.550000E+00  3.829701E-03
 4.250000E+00  2.600000E+00  3.643445E-03
 4.250000E+00  2.650000E+00  3.457831E-03
 4.250000E+00  2.700000E+00  3.273304E-03
 4.250000E+00  2.750000E+00  3.090330E-03
 4.250000E+00  2.800000E+00  2.909394E-03
 4.250000E+00  2.850000E+00  2.731006E-03
 4.250000E+00  2.900000E+00  2.555693E-03
 4.250000E+00  2.950000E+00  2.383993E-03
 4.250000E+00  3.000000E+00  2.216452E-03
 4.250000E+00  3.050000E+00  2.053606E-03
 4.250000E+00  3.100000E+00  1.895971E-03
 4.250000E+00  3.150000E+00  1.744026E-03
 4.250000E+00  3.200000E+00  1.598204E-03
 4.250000E+00  3.250000E+00  1.458877E-03
 4.250000E+00  3.300000E+00  1.326356E-03
 4.250000E+00  3.350000E+00  1.200883E-03
 4.250000E+00  3.400000E+00  1.082638E-03
 4.250000E+00  3.450000E+00  9.717358E-04
 4.250000E+00  3.500000E+00  8.682324E-04
 4.250000E+00  3.550000E+00  7.721279E-04
 4.250000E+00  3.600000E+00  6.833678E-04
 4.250000E+00  3.650000E+00  6.018445E-04
 4.250000E+00  3.700000E+00  5.273971E-04
 4.250000E+00  3.750000E+00  4.598128E-04
 4.250000E+00  3.800000E+00  3.988284E-04
 4.250000E+00  3.850000E+00  3.441344E-04
 4.250000E+00  3.900000E+00  2.953816E-04
 4.250000E+00  3.950000E+00  2.521890E-04
 4.250000E+00  4.000000E+00  2.141540E-04
 4.250000E+00  4.050000E+00  1.808623E-04
 4.250000E+00  4.100000E+00  1.518977E-04
 4.250000E+00  4.150000E+00  1.268507E-04
 4.250000E+00  4.200000E+00  1.053245E-04
 4.250000E+00  4.250000E+00  8.694012E-05
 4.250000E+00  4.300000E+00  7.133967E-05
 4.250000E+00  4.350000E+00  5.818823E-05
 4.250000E+00  4.400000E+00  4.717525E-05
 4.250000E+00  4.450000E+00  3.801532E-05
 4.250000E+00  4.500000E+00  3.044850E-05
 4.250000E+00  4.550000E+00  2.424035E-05
 4.250000E+00  4.600000E+00  1.918158E-05
 4.250000E+00  4.650000E+00  1.508722E-05
 4.250000E+00  4.700000E+00  1.179557E-05
 4.250000E+00  4.750000E+00  9.166707E-06
 4.250000E+00  4.800000E+00  7.080841E-06
 4.250000E+00  4.850000E+00  5.436441E-06
 4.250000E+00  4.900000E+00  4.148322E-06
 4.250000E+00  4.950000E+00  3.145705E-06
 4.250000E+00  5.000000E+00  2.370311E-06
 4.250000E+00  5.050000E+00  1.774565E-06
 4.250000E+00  5.100000E+00  1.319923E-06
 4.250000E+00  5.150000E+00  9.753733E-07
 4.250000E+00  5.200000E+00  7.161167E-07
 4.250000E+00  5.250000E+00  5.224456E-07
 4.250000E+00  5.300000E+00  3.788012E-07
 4.250000E+00  5.350000E+00  2.729957E-07
 4.250000E+00  5.400000E+00  1.955679E-07
 4.250000E+00  5.450000E+00  1.392486E-07
 4.250000E+00  5.500000E+00  9.851283E-08
 4.250000E+00  5.550000E+00  6.920585E-08
 4.250000E+00  5.600000E+00  4.823349E-08
 4.250000E+00  5.650000E+00  3.331011E-08
 4.250000E+00  5.700000E+00  2.275825E-08
 4.250000E+00  5.750000E+00  1.535280E-08
 4.250000E+00  5.800000E+00  1.020229E-08
 4.250000E+00  5.850000E+00  6.659717E-09
 4.250000E+00  5.900000E+00  4.256401E-09
 4.250000E+00  5.950000E+00  2.653425E-09
 4.250000E+00  6.000000E+00  1.606257E-09
 4.250000E+00  6.050000E+00  9.391571E-10
 4.250000E+00  6.100000E+00  5.267465E-10
 4.250000E+00  6.150000E+00  2.806410E-10
 4.250000E+00  6.200000E+00  1.396934E-10
 4.250000E+00  6.250000E+00  6.275458E-11
 4.250000E+00  6.300000E+00  2.325823E-11
 4.250000E+00  6.350000E+00  5.157034E-12
 4.250000E+00  6.400000E+00  0.000000E+00
 
 4.300000E+00 -6.400000E+00  0.000000E+00
 4.300000E+00 -6.350000E+00  1.661134E-11
 4.300000E+00 -6.300000E+00  6.477826E-11
 4.300000E+00 -6.250000E+00  1.404115E-10
 4.300000E+00 -6.200000E+00  2.396403E-10
 4.300000E+00 -6.150000E+00  3.622972E-10
 4.300000E+00 -6.100000E+00  5.152983E-10
 4.300000E+00 -6.050000E+00  7.156943E-10
 4.300000E+00 -6.000000E+00  9.939858E-10
 4.300000E+00 -5.950000E+00  1.398683E-09
 4.300000E+00 -5.900000E+00  2.003095E-09
 4.300000E+00 -5.850000E+00  2.915151E-09
 4.300000E+00 -5.800000E+00  4.291183E-09
 4.300000E+00 -5.750000E+00  6.354901E-09
 4.300000E+00 -5.700000E+00  9.423272E-09
 4.300000E+00 -5.650000E+00  1.394118E-08
 4.300000E+00 -5.600000E+00  2.052687E-08
 4.300000E+00 -5.550000E+00  3.003036E-08
 4.300000E+00 -5.500000E+00  4.360782E-08
 4.300000E+00 -5.450000E+00  6.281610E-08
 4.300000E+00 -5.400000E+00  8.973400E-08
 4.300000E+00 -5.350000E+00  1.271186E-07
 4.300000E+00 -5.300000E+00  1.786070E-07
 4.300000E+00 -5.250000E+00  2.489746E-07
 4.300000E+00 -5.200000E+00  3.444617E-07
 4.300000E+00 -5.150000E+00  4.731802E-07
 4.300000E+00 -5.100000E+00  6.456096E-07
 4.300000E+00 -5.050000E+00  8.751911E-07
 4.300000E+00 -5.000000E+00  1.179023E-06
 4.300000E+00 -4.950000E+00  1.578658E-06
 4.300000E+00 -4.900000E+00  2.101000E-06
 4.300000E+00 -4.850000E+00  2.779302E-06
 4.300000E+00 -4.800000E+00  3.654272E-06
 4.300000E+00 -4.750000E+00  4.775314E-06
 4.300000E+00 -4.700000E+00  6.201921E-06
 4.300000E+00 -4.650000E+00  8.005260E-06
 4.300000E+00 -4.600000E+00  1.026995E-05
 4.300000E+00 -4.550000E+00  1.309603E-05
 4.300000E+00 -4.500000E+00  1.660109E-05
 4.300000E+00 -4.450000E+00  2.092250E-05
 4.300000E+00 -4.400000E+00  2.621958E-05
 4.300000E+00 -4.350000E+00  3.267583E-05
 4.300000E+00 -4.300000E+00  4.050075E-05
 4.300000E+00 -4.250000E+00  4.993146E-05
 4.300000E+00 -4.200000E+00  6.123371E-05
 4.300000E+00 -4.150000E+00  7.470221E-05
 4.300000E+00 -4.100000E+00  9.066024E-05
 4.300000E+00 -4.050000E+00  1.094584E-04
 4.300000E+00 -4.000000E+00  1.314728E-04
 4.300000E+00 -3.950000E+00  1.571022E-04
 4.300000E+00 -3.900000E+00  1.867649E-04
 4.300000E+00 -3.850000E+00  2.208945E-04
 4.300000E+00 -3.800000E+00  2.599346E-04
 4.300000E+00 -3.750000E+00  3.043334E-04
 4.300000E+00 -3.700000E+00  3.545353E-04
 4.300000E+00 -3.650000E+00  4.109732E-04
 4.300000E+00 -3.600000E+00  4.740591E-04
 4.300000E+00 -3.550000E+00  5.441752E-04
 4.300000E+00 -3.500000E+00  6.216645E-04
 4.300000E+00 -3.450000E+00  7.068231E-04
 4.300000E+00 -3.400000E+00  7.998927E-04
 4.300000E+00 -3.350000E+00  9.010546E-04
 4.300000E+00 -3.300000E+00  1.010425E-03
 4.300000E+00 -3.250000E+00  1.128048E-03
 4.300000E+00 -3.200000E+00  1.253898E-03
 4.300000E+00 -3.150000E+00  1.387871E-03
 4.300000E+00 -3.100000E+00  1.529792E-03
 4.300000E+00 -3.050000E+00  1.679409E-03
 4.300000E+00 -3.000000E+00  1.836404E-03
 4.300000E+00 -2.950000E+00  2.000392E-03
 4.300000E+00 -2.900000E+00  2.170931E-03
 4.300000E+00 -2.850000E+00  2.347530E-03
 4.300000E+00 -2.800000E+00  2.529651E-03
 4.300000E+00 -2.750000E+00  2.716724E-03
 4.300000E+00 -2.700000E+00  2.908145E-03
 4.300000E+00 -2.650000E+00  3.103292E-03
 4.300000E+00 -2.600000E+00  3.301527E-03
 4.300000E+00 -2.550000E+00  3.502202E-03
 4.300000E+00 -2.500000E+00  3.704674E-03
 4.300000E+00 -2.450000E+00  3.908307E-03
 4.300000E+00 -2.400000E+00  4.112482E-03
 4.300000E+00 -2.350000E+00  4.316604E-03
 4.300000E+00 -2.300000E+00  4.520109E-03
 4.300000E+00 -2.250000E+00  4.722464E-03
 4.300000E+00 -2.200000E+00  4.923173E-03
 4.300000E+00 -2.150000E+00  5.121781E-03
 4.300000E+00 -2.100000E+00  5.317870E-03
 4.300000E+00 -2.050000E+00  5.511066E-03
 4.300000E+00 -2.000000E+00  5.701035E-03
 4.300000E+00 -1.950000E+00  5.887479E-03
 4.300000E+00 -1.900000E+00  6.070133E-03
 4.300000E+00 -1.850000E+00  6.248760E-03
 4.300000E+00 -1.800000E+00  6.423145E-03
 4.300000E+00 -1.750000E+00  6.593096E-03
 4.300000E+00 -1.700000E+00  6.758442E-03
 4.300000E+00 -1.650000E+00  6.919035E-03
 4.300000E+00 -1.600000E+00  7.074757E-03
 4.300000E+00 -1.550000E+00  7.225513E-03
 4.300000E+00 -1.500000E+00  7.371236E-03
 4.300000E+00 -1.450000E+00  7.511877E-03
 4.300000E+00 -1.400000E+00  7.647397E-03
 4.300000E+00 -1.350000E+00  7.777761E-03
 4.300000E+00 -1.300000E+00  7.902927E-03
 4.300000E+00 -1.250000E+00  8.022842E-03
 4.300000E+00 -1.200000E+00  8.137446E-03
 4.300000E+00 -1.150000E+00  8.246674E-03
 4.300000E+00 -1.100000E+00  8.350462E-03
 4.300000E+00 -1.050000E+00  8.448759E-03
 4.300000E+00 -1.000000E+00  8.541531E-03
 4.300000E+00 -9.500000E-01  8.628767E-03
 4.300000E+00 -9.000000E-01  8.710480E-03
 4.300000E+00 -8.500000E-01  8.786703E-03
 4.300000E+00 -8.000000E-01  8.857486E-03
 4.300000E+00 -7.500000E-01  8.922886E-03
 4.300000E+00 -7.000000E-01  8.982965E-03
 4.300000E+00 -6.500000E-01  9.037785E-03
 4.300000E+00 -6.000000E-01  9.087402E-03
 4.300000E+00 -5.500000E-01  9.131868E-03
 4.300000E+00 -5.000000E-01  9.171226E-03
 4.300000E+00 -4.500000E-01  9.205516E-03
 4.300000E+00 -4.000000E-01  9.234764E-03
 4.300000E+00 -3.500000E-01  9.258987E-03
 4.300000E+00 -3.000000E-01  9.278190E-03
 4.300000E+00 -2.500000E-01  9.292367E-03
 4.300000E+00 -2.000000E-01  9.301505E-03
 4.300000E+00 -1.500000E-01  9.305589E-03
 4.300000E+00 -1.000000E-01  9.304612E-03
 4.300000E+00 -5.000000E-02  9.298584E-03
 4.300000E+00  0.000000E+00  9.287537E-03
 4.300000E+00  5.000000E-02  9.271529E-03
 4.300000E+00  1.000000E-01  9.250642E-03
 4.300000E+00  1.500000E-01  9.224978E-03
 4.300000E+00  2.000000E-01  9.194649E-03
 4.300000E+00  2.500000E-01  9.159771E-03
 4.300000E+00  3.000000E-01  9.120452E-03
 4.300000E+00  3.500000E-01  9.076792E-03
 4.300000E+00  4.000000E-01  9.028874E-03
 4.300000E+00  4.500000E-01  8.976765E-03
 4.300000E+00  5.000000E-01  8.920518E-03
 4.300000E+00  5.500000E-01  8.860170E-03
 4.300000E+00  6.000000E-01  8.795750E-03
 4.300000E+00  6.500000E-01  8.727276E-03
 4.300000E+00  7.000000E-01  8.654760E-03
 4.300000E+00  7.500000E-01  8.578213E-03
 4.300000E+00  8.000000E-01  8.497642E-03
 4.300000E+00  8.500000E-01  8.413056E-03
 4.300000E+00  9.000000E-01  8.324470E-03
 4.300000E+00  9.500000E-01  8.231903E-03
 4.300000E+00  1.000000E+00  8.135384E-03
 4.300000E+00  1.050000E+00  8.034946E-03
 4.300000E+00  1.100000E+00  7.930634E-03
 4.300000E+00  1.150000E+00  7.822494E-03
 4.300000E+00  1.200000E+00  7.710576E-03
 4.300000E+00  1.250000E+00  7.594927E-03
 4.300000E+00  1.300000E+00  7.475587E-03
 4.300000E+00  1.350000E+00  7.352588E-03
 4.300000E+00  1.400000E+00  7.225949E-03
 4.300000E+00  1.450000E+00  7.095685E-03
 4.300000E+00  1.500000E+00  6.961805E-03
 4.300000E+00  1.550000E+00  6.824321E-03
 4.300000E+00  1.600000E+00  6.683259E-03
 4.300000E+00  1.650000E+00  6.538661E-03
 4.300000E+00  1.700000E+00  6.390594E-03
 4.300000E+00  1.750000E+00  6.239150E-03
 4.300000E+00  1.800000E+00  6.084444E-03
 4.300000E+00  1.850000E+00  5.926611E-03
 4.300000E+00  1.900000E+00  5.765803E-03
 4.300000E+00  1.950000E+00  5.602180E-03
 4.300000E+00  2.000000E+00  5.435915E-03
 4.300000E+00  2.050000E+00  5.267188E-03
 4.300000E+00  2.100000E+00  5.096188E-03
 4.300000E+00  2.150000E+00  4.923118E-03
 4.300000E+00  2.200000E+00  4.748200E-03
 4.300000E+00  2.250000E+00  4.571676E-03
 4.300000E+00  2.300000E+00  4.393815E-03
 4.300000E+00  2.350000E+00  4.214911E-03
 4.300000E+00  2.400000E+00  4.035287E-03
 4.300000E+00  2.450000E+00  3.855295E-03
 4.300000E+00  2.500000E+00  3.675309E-03
 4.300000E+00  2.550000E+00  3.495723E-03
 4.300000E+00  2.600000E+00  3.316951E-03
 4.300000E+00  2.650000E+00  3.139422E-03
 4.300000E+00  2.700000E+00  2.963578E-03
 4.300000E+00  2.750000E+00  2.789874E-03
 4.300000E+00  2.800000E+00  2.618780E-03
 4.300000E+00  2.850000E+00  2.450776E-03
 4.300000E+00  2.900000E+00  2.286352E-03
 4.300000E+00  2.950000E+00  2.126001E-03
 4.300000E+00  3.000000E+00  1.970213E-03
 4.300000E+00  3.050000E+00  1.819459E-03
 4.300000E+00  3.100000E+00  1.674185E-03
 4.300000E+00  3.150000E+00  1.534793E-03
 4.300000E+00  3.200000E+00  1.401635E-03
 4.300000E+00  3.250000E+00  1.275002E-03
 4.300000E+00  3.300000E+00  1.155121E-03
 4.300000E+00  3.350000E+00  1.042154E-03
 4.300000E+00  3.400000E+00  9.362000E-04
 4.300000E+00  3.450000E+00  8.372991E-04
 4.300000E+00  3.500000E+00  7.454363E-04
 4.300000E+00  3.550000E+00  6.605456E-04
 4.300000E+00  3.600000E+00  5.825133E-04
 4.300000E+00  3.650000E+00  5.111800E-04
 4.300000E+00  3.700000E+00  4.463418E-04
 4.300000E+00  3.750000E+00  3.877528E-04
 4.300000E+00  3.800000E+00  3.351270E-04
 4.300000E+00  3.850000E+00  2.881429E-04
 4.300000E+00  3.900000E+00  2.464497E-04
 4.300000E+00  3.950000E+00  2.096748E-04
 4.300000E+00  4.000000E+00  1.774324E-04
 4.300000E+00  4.050000E+00  1.493325E-04
 4.300000E+00  4.100000E+00  1.249889E-04
 4.300000E+00  4.150000E+00  1.040265E-04
 4.300000E+00  4.200000E+00  8.608566E-05
 4.300000E+00  4.250000E+00  7.082654E-05
 4.300000E+00  4.300000E+00  5.793087E-05
 4.300000E+00  4.350000E+00  4.710336E-05
 4.300000E+00  4.400000E+00  3.807222E-05
 4.300000E+00  4.450000E+00  3.058951E-05
 4.300000E+00  4.500000E+00  2.443107E-05
 4.300000E+00  4.550000E+00  1.939621E-05
 4.300000E+00  4.600000E+00  1.530715E-05
 4.300000E+00  4.650000E+00  1.200797E-05
 4.300000E+00  4.700000E+00  9.363398E-06
 4.300000E+00  4.750000E+00  7.257231E-06
 4.300000E+00  4.800000E+00  5.590611E-06
 4.300000E+00  4.850000E+00  4.280232E-06
 4.300000E+00  4.900000E+00  3.256532E-06
 4.300000E+00  4.950000E+00  2.461934E-06
 4.300000E+00  5.000000E+00  1.849194E-06
 4.300000E+00  5.050000E+00  1.379856E-06
 4.300000E+00  5.100000E+00  1.022848E-06
 4.300000E+00  5.150000E+00  7.532339E-07
 4.300000E+00  5.200000E+00  5.511238E-07
 4.300000E+00  5.250000E+00  4.007467E-07
 4.300000E+00  5.300000E+00  2.896820E-07
 4.300000E+00  5.350000E+00  2.082245E-07
 4.300000E+00  5.400000E+00  1.488642E-07
 4.300000E+00  5.450000E+00  1.058533E-07
 4.300000E+00  5.500000E+00  7.484501E-08
 4.300000E+00  5.550000E+00  5.259045E-08
 4.300000E+00  5.600000E+00  3.668698E-08
 4.300000E+00  5.650000E+00  2.537323E-08
 4.300000E+00  5.700000E+00  1.736645E-08
 4.300000E+00  5.750000E+00  1.173650E-08
 4.300000E+00  5.800000E+00  7.810635E-09
 4.300000E+00  5.850000E+00  5.102554E-09
 4.300000E+00  5.900000E+00  3.260506E-09
 4.300000E+00  5.950000E+00  2.029680E-09
 4.300000E+00  6.000000E+00  1.225290E-09
 4.300000E+00  6.050000E+00  7.135557E-10
 4.300000E+00  6.100000E+00  3.982392E-10
 4.300000E+00  6.150000E+00  2.110352E-10
 4.300000E+00  6.200000E+00  1.045052E-10
 4.300000E+00  6.250000E+00  4.674857E-11
 4.300000E+00  6.300000E+00  1.727667E-11
 4.300000E+00  6.350000E+00  3.825162E-12
 4.300000E+00  6.400000E+00  0.000000E+00
 
 4.350000E+00 -6.400000E+00  0.000000E+00
 4.350000E+00 -6.350000E+00  1.203845E-11
 4.350000E+00 -6.300000E+00  4.722490E-11
 4.350000E+00 -6.250000E+00  1.032993E-10
 4.350000E+00 -6.200000E+00  1.782036E-10
 4.350000E+00 -6.150000E+00  2.720396E-10
 4.350000E+00 -6.100000E+00  3.889122E-10
 4.350000E+00 -6.050000E+00  5.387641E-10
 4.350000E+00 -6.000000E+00  7.398949E-10
 4.350000E+00 -5.950000E+00  1.023049E-09
 4.350000E+00 -5.900000E+00  1.437681E-09
 4.350000E+00 -5.850000E+00  2.060725E-09
 4.350000E+00 -5.800000E+00  3.008116E-09
 4.350000E+00 -5.750000E+00  4.449691E-09
 4.350000E+00 -5.700000E+00  6.628539E-09
 4.350000E+00 -5.650000E+00  9.886323E-09
 4.350000E+00 -5.600000E+00  1.469632E-08
 4.350000E+00 -5.550000E+00  2.170626E-08
 4.350000E+00 -5.500000E+00  3.179383E-08
 4.350000E+00 -5.450000E+00  4.613864E-08
 4.350000E+00 -5.400000E+00  6.631632E-08
 4.350000E+00 -5.350000E+00  9.442182E-08
 4.350000E+00 -5.300000E+00  1.332305E-07
 4.350000E+00 -5.250000E+00  1.864061E-07
 4.350000E+00 -5.200000E+00  2.587659E-07
 4.350000E+00 -5.150000E+00  3.566106E-07
 4.350000E+00 -5.100000E+00  4.881300E-07
 4.350000E+00 -5.050000E+00  6.638870E-07
 4.350000E+00 -5.000000E+00  8.973844E-07
 4.350000E+00 -4.950000E+00  1.205713E-06
 4.350000E+00 -4.900000E+00  1.610282E-06
 4.350000E+00 -4.850000E+00  2.137628E-06
 4.350000E+00 -4.800000E+00  2.820334E-06
 4.350000E+00 -4.750000E+00  3.698070E-06
 4.350000E+00 -4.700000E+00  4.818798E-06
 4.350000E+00 -4.650000E+00  6.240177E-06
 4.350000E+00 -4.600000E+00  8.031178E-06
 4.350000E+00 -4.550000E+00  1.027391E-05
 4.350000E+00 -4.500000E+00  1.306560E-05
 4.350000E+00 -4.450000E+00  1.652066E-05
 4.350000E+00 -4.400000E+00  2.077282E-05
 4.350000E+00 -4.350000E+00  2.597712E-05
 4.350000E+00 -4.300000E+00  3.231181E-05
 4.350000E+00 -4.250000E+00  3.997997E-05
 4.350000E+00 -4.200000E+00  4.921070E-05
 4.350000E+00 -4.150000E+00  6.025988E-05
 4.350000E+00 -4.100000E+00  7.341038E-05
 4.350000E+00 -4.050000E+00  8.897161E-05
 4.350000E+00 -4.000000E+00  1.072786E-04
 4.350000E+00 -3.950000E+00  1.286906E-04
 4.350000E+00 -3.900000E+00  1.535886E-04
 4.350000E+00 -3.850000E+00  1.823729E-04
 4.350000E+00 -3.800000E+00  2.154591E-04
 4.350000E+00 -3.750000E+00  2.532733E-04
 4.350000E+00 -3.700000E+00  2.962458E-04
 4.350000E+00 -3.650000E+00  3.448037E-04
 4.350000E+00 -3.600000E+00  3.993629E-04
 4.350000E+00 -3.550000E+00  4.603187E-04
 4.350000E+00 -3.500000E+00  5.280382E-04
 4.350000E+00 -3.450000E+00  6.028512E-04
 4.350000E+00 -3.400000E+00  6.850433E-04
 4.350000E+00 -3.350000E+00  7.748492E-04
 4.350000E+00 -3.300000E+00  8.724465E-04
 4.350000E+00 -3.250000E+00  9.779511E-04
 4.350000E+00 -3.200000E+00  1.091412E-03
 4.350000E+00 -3.150000E+00  1.212810E-03
 4.350000E+00 -3.100000E+00  1.342054E-03
 4.350000E+00 -3.050000E+00  1.478982E-03
 4.350000E+00 -3.000000E+00  1.623363E-03
 4.350000E+00 -2.950000E+00  1.774898E-03
 4.350000E+00 -2.900000E+00  1.933227E-03
 4.350000E+00 -2.850000E+00  2.097935E-03
 4.350000E+00 -2.800000E+00  2.268553E-03
 4.350000E+00 -2.750000E+00  2.444570E-03
 4.350000E+00 -2.700000E+00  2.625433E-03
 4.350000E+00 -2.650000E+00  2.810559E-03
 4.350000E+00 -2.600000E+00  2.999339E-03
 4.350000E+00 -2.550000E+00  3.191148E-03
 4.350000E+00 -2.500000E+00  3.385355E-03
 4.350000E+00 -2.450000E+00  3.581332E-03
 4.350000E+00 -2.400000E+00  3.778459E-03
 4.350000E+00 -2.350000E+00  3.976140E-03
 4.350000E+00 -2.300000E+00  4.173801E-03
 4.350000E+00 -2.250000E+00  4.370897E-03
 4.350000E+00 -2.200000E+00  4.566915E-03
 4.350000E+00 -2.150000E+00  4.761376E-03
 4.350000E+00 -2.100000E+00  4.953838E-03
 4.350000E+00 -2.050000E+00  5.143896E-03
 4.350000E+00 -2.000000E+00  5.331182E-03
 4.350000E+00 -1.950000E+00  5.515362E-03
 4.350000E+00 -1.900000E+00  5.696135E-03
 4.350000E+00 -1.850000E+00  5.873226E-03
 4.350000E+00 -1.800000E+00  6.046385E-03
 4.350000E+00 -1.750000E+00  6.215385E-03
 4.350000E+00 -1.700000E+00  6.380022E-03
 4.350000E+00 -1.650000E+00  6.540119E-03
 4.350000E+00 -1.600000E+00  6.695528E-03
 4.350000E+00 -1.550000E+00  6.846129E-03
 4.350000E+00 -1.500000E+00  6.991833E-03
 4.350000E+00 -1.450000E+00  7.132570E-03
 4.350000E+00 -1.400000E+00  7.268285E-03
 4.350000E+00 -1.350000E+00  7.398924E-03
 4.350000E+00 -1.300000E+00  7.524434E-03
 4.350000E+00 -1.250000E+00  7.644750E-03
 4.350000E+00 -1.200000E+00  7.759802E-03
 4.350000E+00 -1.150000E+00  7.869516E-03
 4.350000E+00 -1.100000E+00  7.973821E-03
 4.350000E+00 -1.050000E+00  8.072660E-03
 4.350000E+00 -1.000000E+00  8.165993E-03
 4.350000E+00 -9.500000E-01  8.253801E-03
 4.350000E+00 -9.000000E-01  8.336092E-03
 4.350000E+00 -8.500000E-01  8.412891E-03
 4.350000E+00 -8.000000E-01  8.484239E-03
 4.350000E+00 -7.500000E-01  8.550185E-03
 4.350000E+00 -7.000000E-01  8.610785E-03
 4.350000E+00 -6.500000E-01  8.666092E-03
 4.350000E+00 -6.000000E-01  8.716157E-03
 4.350000E+00 -5.500000E-01  8.761026E-03
 4.350000E+00 -5.000000E-01  8.800742E-03
 4.350000E+00 -4.500000E-01  8.835340E-03
 4.350000E+00 -4.000000E-01  8.864846E-03
 4.350000E+00 -3.500000E-01  8.889278E-03
 4.350000E+00 -3.000000E-01  8.908640E-03
 4.350000E+00 -2.500000E-01  8.922927E-03
 4.350000E+00 -2.000000E-01  8.932127E-03
 4.350000E+00 -1.500000E-01  8.936227E-03
 4.350000E+00 -1.000000E-01  8.935221E-03
 4.350000E+00 -5.000000E-02  8.929119E-03
 4.350000E+00  0.000000E+00  8.917956E-03
 4.350000E+00  5.000000E-02  8.901789E-03
 4.350000E+00  1.000000E-01  8.880702E-03
 4.350000E+00  1.500000E-01  8.854796E-03
 4.350000E+00  2.000000E-01  8.824184E-03
 4.350000E+00  2.500000E-01  8.788980E-03
 4.350000E+00  3.000000E-01  8.749293E-03
 4.350000E+00  3.500000E-01  8.705219E-03
 4.350000E+00  4.000000E-01  8.656843E-03
 4.350000E+00  4.500000E-01  8.604229E-03
 4.350000E+00  5.000000E-01  8.547430E-03
 4.350000E+00  5.500000E-01  8.486483E-03
 4.350000E+00  6.000000E-01  8.421416E-03
 4.350000E+00  6.500000E-01  8.352249E-03
 4.350000E+00  7.000000E-01  8.278993E-03
 4.350000E+00  7.500000E-01  8.201662E-03
 4.350000E+00  8.000000E-01  8.120266E-03
 4.350000E+00  8.500000E-01  8.034821E-03
 4.350000E+00  9.000000E-01  7.945345E-03
 4.350000E+00  9.500000E-01  7.851868E-03
 4.350000E+00  1.000000E+00  7.754425E-03
 4.350000E+00  1.050000E+00  7.653062E-03
 4.350000E+00  1.100000E+00  7.547834E-03
 4.350000E+00  1.150000E+00  7.438801E-03
 4.350000E+00  1.200000E+00  7.326026E-03
 4.350000E+00  1.250000E+00  7.209571E-03
 4.350000E+00  1.300000E+00  7.089494E-03
 4.350000E+00  1.350000E+00  6.965841E-03
 4.350000E+00  1.400000E+00  6.838653E-03
 4.350000E+00  1.450000E+00  6.707961E-03
 4.350000E+00  1.500000E+00  6.573790E-03
 4.350000E+00  1.550000E+00  6.436173E-03
 4.350000E+00  1.600000E+00  6.295152E-03
 4.350000E+00  1.650000E+00  6.150786E-03
 4.350000E+00  1.700000E+00  6.003162E-03
 4.350000E+00  1.750000E+00  5.852391E-03
 4.350000E+00  1.800000E+00  5.698610E-03
 4.350000E+00  1.850000E+00  5.541980E-03
 4.350000E+00  1.900000E+00  5.382677E-03
 4.350000E+00  1.950000E+00  5.220895E-03
 4.350000E+00  2.000000E+00  5.056835E-03
 4.350000E+00  2.050000E+00  4.890707E-03
 4.350000E+00  2.100000E+00  4.722731E-03
 4.350000E+00  2.150000E+00  4.553139E-03
 4.350000E+00  2.200000E+00  4.382175E-03
 4.350000E+00  2.250000E+00  4.210104E-03
 4.350000E+00  2.300000E+00  4.037213E-03
 4.350000E+00  2.350000E+00  3.863813E-03
 4.350000E+00  2.400000E+00  3.690240E-03
 4.350000E+00  2.450000E+00  3.516854E-03
 4.350000E+00  2.500000E+00  3.344039E-03
 4.350000E+00  2.550000E+00  3.172195E-03
 4.350000E+00  2.600000E+00  3.001735E-03
 4.350000E+00  2.650000E+00  2.833084E-03
 4.350000E+00  2.700000E+00  2.666672E-03
 4.350000E+00  2.750000E+00  2.502936E-03
 4.350000E+00  2.800000E+00  2.342316E-03
 4.350000E+00  2.850000E+00  2.185255E-03
 4.350000E+00  2.900000E+00  2.032196E-03
 4.350000E+00  2.950000E+00  1.883578E-03
 4.350000E+00  3.000000E+00  1.739827E-03
 4.350000E+00  3.050000E+00  1.601346E-03
 4.350000E+00  3.100000E+00  1.468505E-03
 4.350000E+00  3.150000E+00  1.341629E-03
 4.350000E+00  3.200000E+00  1.220989E-03
 4.350000E+00  3.250000E+00  1.106797E-03
 4.350000E+00  3.300000E+00  9.992031E-04
 4.350000E+00  3.350000E+00  8.982936E-04
 4.350000E+00  3.400000E+00  8.040972E-04
 4.350000E+00  3.450000E+00  7.165883E-04
 4.350000E+00  3.500000E+00  6.356916E-04
 4.350000E+00  3.550000E+00  5.612876E-04
 4.350000E+00  3.600000E+00  4.932157E-04
 4.350000E+00  3.650000E+00  4.312773E-04
 4.350000E+00  3.700000E+00  3.752382E-04
 4.350000E+00  3.750000E+00  3.248310E-04
 4.350000E+00  3.800000E+00  2.797582E-04
 4.350000E+00  3.850000E+00  2.396962E-04
 4.350000E+00  3.900000E+00  2.043014E-04
 4.350000E+00  3.950000E+00  1.732167E-04
 4.350000E+00  4.000000E+00  1.460790E-04
 4.350000E+00  4.050000E+00  1.225272E-04
 4.350000E+00  4.100000E+00  1.022081E-04
 4.350000E+00  4.150000E+00  8.478248E-05
 4.350000E+00  4.200000E+00  6.992894E-05
 4.350000E+00  4.250000E+00  5.734621E-05
 4.350000E+00  4.300000E+00  4.675462E-05
 4.350000E+00  4.350000E+00  3.789665E-05
 4.350000E+00  4.400000E+00  3.053697E-05
 4.350000E+00  4.450000E+00  2.446235E-05
 4.350000E+00  4.500000E+00  1.948126E-05
 4.350000E+00  4.550000E+00  1.542341E-05
 4.350000E+00  4.600000E+00  1.213894E-05
 4.350000E+00  4.650000E+00  9.497381E-06
 4.350000E+00  4.700000E+00  7.386303E-06
 4.350000E+00  4.750000E+00  5.709797E-06
 4.350000E+00  4.800000E+00  4.386788E-06
 4.350000E+00  4.850000E+00  3.349341E-06
 4.350000E+00  4.900000E+00  2.541009E-06
 4.350000E+00  4.950000E+00  1.915273E-06
 4.350000E+00  5.000000E+00  1.434098E-06
 4.350000E+00  5.050000E+00  1.066621E-06
 4.350000E+00  5.100000E+00  7.879797E-07
 4.350000E+00  5.150000E+00  5.782713E-07
 4.350000E+00  5.200000E+00  4.216557E-07
 4.350000E+00  5.250000E+00  3.056005E-07
 4.350000E+00  5.300000E+00  2.202549E-07
 4.350000E+00  5.350000E+00  1.579394E-07
 4.350000E+00  5.400000E+00  1.127276E-07
 4.350000E+00  5.450000E+00  8.010097E-08
 4.350000E+00  5.500000E+00  5.665875E-08
 4.350000E+00  5.550000E+00  3.987461E-08
 4.350000E+00  5.600000E+00  2.789353E-08
 4.350000E+00  5.650000E+00  1.936644E-08
 4.350000E+00  5.700000E+00  1.331901E-08
 4.350000E+00  5.750000E+00  9.050637E-09
 4.350000E+00  5.800000E+00  6.058397E-09
 4.350000E+00  5.850000E+00  3.980973E-09
 4.350000E+00  5.900000E+00  2.557876E-09
 4.350000E+00  5.950000E+00  1.600240E-09
 4.350000E+00  6.000000E+00  9.703353E-10
 4.350000E+00  6.050000E+00  5.674107E-10
 4.350000E+00  6.100000E+00  3.180414E-10
 4.350000E+00  6.150000E+00  1.694137E-10
 4.350000E+00  6.200000E+00  8.446010E-11
 4.350000E+00  6.250000E+00  3.809822E-11
 4.350000E+00  6.300000E+00  1.420623E-11
 4.350000E+00  6.350000E+00  3.168105E-12
 4.350000E+00  6.400000E+00  0.000000E+00
 
 4.400000E+00 -6.400000E+00  0.000000E+00
 4.400000E+00 -6.350000E+00  8.811253E-12
 4.400000E+00 -6.300000E+00  3.490882E-11
 4.400000E+00 -6.250000E+00  7.749124E-11
 4.400000E+00 -6.200000E+00  1.359238E-10
 4.400000E+00 -6.150000E+00  2.104796E-10
 4.400000E+00 -6.100000E+00  3.030131E-10
 4.400000E+00 -6.050000E+00  4.179255E-10
 4.400000E+00 -6.000000E+00  5.642184E-10
 4.400000E+00 -5.950000E+00  7.593719E-10
 4.400000E+00 -5.900000E+00  1.035390E-09
 4.400000E+00 -5.850000E+00  1.446844E-09
 4.400000E+00 -5.800000E+00  2.080672E-09
 4.400000E+00 -5.750000E+00  3.067772E-09
 4.400000E+00 -5.700000E+00  4.597075E-09
 4.400000E+00 -5.650000E+00  6.933298E-09
 4.400000E+00 -5.600000E+00  1.044008E-08
 4.400000E+00 -5.550000E+00  1.561060E-08
 4.400000E+00 -5.500000E+00  2.310823E-08
 4.400000E+00 -5.450000E+00  3.382111E-08
 4.400000E+00 -5.400000E+00  4.893497E-08
 4.400000E+00 -5.350000E+00  7.003058E-08
 4.400000E+00 -5.300000E+00  9.921237E-08
 4.400000E+00 -5.250000E+00  1.392759E-07
 4.400000E+00 -5.200000E+00  1.939214E-07
 4.400000E+00 -5.150000E+00  2.680211E-07
 4.400000E+00 -5.100000E+00  3.679456E-07
 4.400000E+00 -5.050000E+00  5.019541E-07
 4.400000E+00 -5.000000E+00  6.806490E-07
 4.400000E+00 -4.950000E+00  9.174945E-07
 4.400000E+00 -4.900000E+00  1.229400E-06
 4.400000E+00 -4.850000E+00  1.637374E-06
 4.400000E+00 -4.800000E+00  2.167272E-06
 4.400000E+00 -4.750000E+00  2.850668E-06
 4.400000E+00 -4.700000E+00  3.725890E-06
 4.400000E+00 -4.650000E+00  4.839258E-06
 4.400000E+00 -4.600000E+00  6.246542E-06
 4.400000E+00 -4.550000E+00  8.014622E-06
 4.400000E+00 -4.500000E+00  1.022331E-05
 4.400000E+00 -4.450000E+00  1.296725E-05
 4.400000E+00 -4.400000E+00  1.635787E-05
 4.400000E+00 -4.350000E+00  2.052526E-05
 4.400000E+00 -4.300000E+00  2.561988E-05
 4.400000E+00 -4.250000E+00  3.181421E-05
 4.400000E+00 -4.200000E+00  3.930398E-05
 4.400000E+00 -4.150000E+00  4.830924E-05
 4.400000E+00 -4.100000E+00  5.907491E-05
 4.400000E+00 -4.050000E+00  7.187107E-05
 4.400000E+00 -4.000000E+00  8.699278E-05
 4.400000E+00 -3.950000E+00  1.047595E-04
 4.400000E+00 -3.900000E+00  1.255139E-04
 4.400000E+00 -3.850000E+00  1.496204E-04
 4.400000E+00 -3.800000E+00  1.774623E-04
 4.400000E+00 -3.750000E+00  2.094383E-04
 4.400000E+00 -3.700000E+00  2.459573E-04
 4.400000E+00 -3.650000E+00  2.874319E-04
 4.400000E+00 -3.600000E+00  3.342716E-04
 4.400000E+00 -3.550000E+00  3.868743E-04
 4.400000E+00 -3.500000E+00  4.456181E-04
 4.400000E+00 -3.450000E+00  5.108540E-04
 4.400000E+00 -3.400000E+00  5.828980E-04
 4.400000E+00 -3.350000E+00  6.620245E-04
 4.400000E+00 -3.300000E+00  7.484604E-04
 4.400000E+00 -3.250000E+00  8.423792E-04
 4.400000E+00 -3.200000E+00  9.438962E-04
 4.400000E+00 -3.150000E+00  1.053064E-03
 4.400000E+00 -3.100000E+00  1.169872E-03
 4.400000E+00 -3.050000E+00  1.294239E-03
 4.400000E+00 -3.000000E+00  1.426019E-03
 4.400000E+00 -2.950000E+00  1.565000E-03
 4.400000E+00 -2.900000E+00  1.710905E-03
 4.400000E+00 -2.850000E+00  1.863397E-03
 4.400000E+00 -2.800000E+00  2.022083E-03
 4.400000E+00 -2.750000E+00  2.186518E-03
 4.400000E+00 -2.700000E+00  2.356207E-03
 4.400000E+00 -2.650000E+00  2.530617E-03
 4.400000E+00 -2.600000E+00  2.709180E-03
 4.400000E+00 -2.550000E+00  2.891303E-03
 4.400000E+00 -2.500000E+00  3.076379E-03
 4.400000E+00 -2.450000E+00  3.263797E-03
 4.400000E+00 -2.400000E+00  3.452951E-03
 4.400000E+00 -2.350000E+00  3.643249E-03
 4.400000E+00 -2.300000E+00  3.834120E-03
 4.400000E+00 -2.250000E+00  4.025014E-03
 4.400000E+00 -2.200000E+00  4.215409E-03
 4.400000E+00 -2.150000E+00  4.404811E-03
 4.400000E+00 -2.100000E+00  4.592758E-03
 4.400000E+00 -2.050000E+00  4.778818E-03
 4.400000E+00 -2.000000E+00  4.962593E-03
 4.400000E+00 -1.950000E+00  5.143718E-03
 4.400000E+00 -1.900000E+00  5.321855E-03
 4.400000E+00 -1.850000E+00  5.496695E-03
 4.400000E+00 -1.800000E+00  5.667951E-03
 4.400000E+00 -1.750000E+00  5.835363E-03
 4.400000E+00 -1.700000E+00  5.998694E-03
 4.400000E+00 -1.650000E+00  6.157735E-03
 4.400000E+00 -1.600000E+00  6.312311E-03
 4.400000E+00 -1.550000E+00  6.462275E-03
 4.400000E+00 -1.500000E+00  6.607511E-03
 4.400000E+00 -1.450000E+00  6.747929E-03
 4.400000E+00 -1.400000E+00  6.883451E-03
 4.400000E+00 -1.350000E+00  7.014008E-03
 4.400000E+00 -1.300000E+00  7.139531E-03
 4.400000E+00 -1.250000E+00  7.259944E-03
 4.400000E+00 -1.200000E+00  7.375164E-03
 4.400000E+00 -1.150000E+00  7.485109E-03
 4.400000E+00 -1.100000E+00  7.589700E-03
 4.400000E+00 -1.050000E+00  7.688872E-03
 4.400000E+00 -1.000000E+00  7.782578E-03
 4.400000E+00 -9.500000E-01  7.870792E-03
 4.400000E+00 -9.000000E-01  7.953511E-03
 4.400000E+00 -8.500000E-01  8.030752E-03
 4.400000E+00 -8.000000E-01  8.102546E-03
 4.400000E+00 -7.500000E-01  8.168934E-03
 4.400000E+00 -7.000000E-01  8.229961E-03
 4.400000E+00 -6.500000E-01  8.285672E-03
 4.400000E+00 -6.000000E-01  8.336111E-03
 4.400000E+00 -5.500000E-01  8.381322E-03
 4.400000E+00 -5.000000E-01  8.421340E-03
 4.400000E+00 -4.500000E-01  8.456201E-03
 4.400000E+00 -4.000000E-01  8.485928E-03
 4.400000E+00 -3.500000E-01  8.510539E-03
 4.400000E+00 -3.000000E-01  8.530038E-03
 4.400000E+00 -2.500000E-01  8.544422E-03
 4.400000E+00 -2.000000E-01  8.553680E-03
 4.400000E+00 -1.500000E-01  8.557800E-03
 4.400000E+00 -1.000000E-01  8.556778E-03
 4.400000E+00 -5.000000E-02  8.550628E-03
 4.400000E+00  0.000000E+00  8.539384E-03
 4.400000E+00  5.000000E-02  8.523104E-03
 4.400000E+00  1.000000E-01  8.501871E-03
 4.400000E+00  1.500000E-01  8.475786E-03
 4.400000E+00  2.000000E-01  8.444958E-03
 4.400000E+00  2.500000E-01  8.409499E-03
 4.400000E+00  3.000000E-01  8.369518E-03
 4.400000E+00  3.500000E-01  8.325107E-03
 4.400000E+00  4.000000E-01  8.276350E-03
 4.400000E+00  4.500000E-01  8.223312E-03
 4.400000E+00  5.000000E-01  8.166045E-03
 4.400000E+00  5.500000E-01  8.104589E-03
 4.400000E+00  6.000000E-01  8.038970E-03
 4.400000E+00  6.500000E-01  7.969213E-03
 4.400000E+00  7.000000E-01  7.895332E-03
 4.400000E+00  7.500000E-01  7.817344E-03
 4.400000E+00  8.000000E-01  7.735265E-03
 4.400000E+00  8.500000E-01  7.649117E-03
 4.400000E+00  9.000000E-01  7.558927E-03
 4.400000E+00  9.500000E-01  7.464731E-03
 4.400000E+00  1.000000E+00  7.366577E-03
 4.400000E+00  1.050000E+00  7.264519E-03
 4.400000E+00  1.100000E+00  7.158625E-03
 4.400000E+00  1.150000E+00  7.048968E-03
 4.400000E+00  1.200000E+00  6.935626E-03
 4.400000E+00  1.250000E+00  6.818676E-03
 4.400000E+00  1.300000E+00  6.698195E-03
 4.400000E+00  1.350000E+00  6.574248E-03
 4.400000E+00  1.400000E+00  6.446896E-03
 4.400000E+00  1.450000E+00  6.316189E-03
 4.400000E+00  1.500000E+00  6.182174E-03
 4.400000E+00  1.550000E+00  6.044904E-03
 4.400000E+00  1.600000E+00  5.904440E-03
 4.400000E+00  1.650000E+00  5.760863E-03
 4.400000E+00  1.700000E+00  5.614277E-03
 4.400000E+00  1.750000E+00  5.464813E-03
 4.400000E+00  1.800000E+00  5.312631E-03
 4.400000E+00  1.850000E+00  5.157913E-03
 4.400000E+00  1.900000E+00  5.000862E-03
 4.400000E+00  1.950000E+00  4.841697E-03
 4.400000E+00  2.000000E+00  4.680646E-03
 4.400000E+00  2.050000E+00  4.517947E-03
 4.400000E+00  2.100000E+00  4.353847E-03
 4.400000E+00  2.150000E+00  4.188598E-03
 4.400000E+00  2.200000E+00  4.022467E-03
 4.400000E+00  2.250000E+00  3.855735E-03
 4.400000E+00  2.300000E+00  3.688702E-03
 4.400000E+00  2.350000E+00  3.521687E-03
 4.400000E+00  2.400000E+00  3.355033E-03
 4.400000E+00  2.450000E+00  3.189106E-03
 4.400000E+00  2.500000E+00  3.024288E-03
 4.400000E+00  2.550000E+00  2.860977E-03
 4.400000E+00  2.600000E+00  2.699581E-03
 4.400000E+00  2.650000E+00  2.540508E-03
 4.400000E+00  2.700000E+00  2.384171E-03
 4.400000E+00  2.750000E+00  2.230977E-03
 4.400000E+00  2.800000E+00  2.081329E-03
 4.400000E+00  2.850000E+00  1.935625E-03
 4.400000E+00  2.900000E+00  1.794254E-03
 4.400000E+00  2.950000E+00  1.657593E-03
 4.400000E+00  3.000000E+00  1.525999E-03
 4.400000E+00  3.050000E+00  1.399805E-03
 4.400000E+00  3.100000E+00  1.279305E-03
 4.400000E+00  3.150000E+00  1.164746E-03
 4.400000E+00  3.200000E+00  1.056325E-03
 4.400000E+00  3.250000E+00  9.541780E-04
 4.400000E+00  3.300000E+00  8.583846E-04
 4.400000E+00  3.350000E+00  7.689655E-04
 4.400000E+00  3.400000E+00  6.858883E-04
 4.400000E+00  3.450000E+00  6.090724E-04
 4.400000E+00  3.500000E+00  5.383941E-04
 4.400000E+00  3.550000E+00  4.736922E-04
 4.400000E+00  3.600000E+00  4.147716E-04
 4.400000E+00  3.650000E+00  3.614068E-04
 4.400000E+00  3.700000E+00  3.133446E-04
 4.400000E+00  3.750000E+00  2.703072E-04
 4.400000E+00  3.800000E+00  2.319949E-04
 4.400000E+00  3.850000E+00  1.980905E-04
 4.400000E+00  3.900000E+00  1.682646E-04
 4.400000E+00  3.950000E+00  1.421810E-04
 4.400000E+00  4.000000E+00  1.195039E-04
 4.400000E+00  4.050000E+00  9.990318E-05
 4.400000E+00  4.100000E+00  8.306056E-05
 4.400000E+00  4.150000E+00  6.867335E-05
 4.400000E+00  4.200000E+00  5.645749E-05
 4.400000E+00  4.250000E+00  4.614914E-05
 4.400000E+00  4.300000E+00  3.750532E-05
 4.400000E+00  4.350000E+00  3.030390E-05
 4.400000E+00  4.400000E+00  2.434326E-05
 4.400000E+00  4.450000E+00  1.944184E-05
 4.400000E+00  4.500000E+00  1.543755E-05
 4.400000E+00  4.550000E+00  1.218714E-05
 4.400000E+00  4.600000E+00  9.565289E-06
 4.400000E+00  4.650000E+00  7.463590E-06
 4.400000E+00  4.700000E+00  5.789214E-06
 4.400000E+00  4.750000E+00  4.463462E-06
 4.400000E+00  4.800000E+00  3.420211E-06
 4.400000E+00  4.850000E+00  2.604373E-06
 4.400000E+00  4.900000E+00  1.970409E-06
 4.400000E+00  4.950000E+00  1.480959E-06
 4.400000E+00  5.000000E+00  1.105605E-06
 4.400000E+00  5.050000E+00  8.197547E-07
 4.400000E+00  5.100000E+00  6.036601E-07
 4.400000E+00  5.150000E+00  4.415567E-07
 4.400000E+00  5.200000E+00  3.209283E-07
 4.400000E+00  5.250000E+00  2.318914E-07
 4.400000E+00  5.300000E+00  1.666915E-07
 4.400000E+00  5.350000E+00  1.192949E-07
 4.400000E+00  5.400000E+00  8.505704E-08
 4.400000E+00  5.450000E+00  6.044843E-08
 4.400000E+00  5.500000E+00  4.282513E-08
 4.400000E+00  5.550000E+00  3.023433E-08
 4.400000E+00  5.600000E+00  2.125213E-08
 4.400000E+00  5.650000E+00  1.485114E-08
 4.400000E+00  5.700000E+00  1.029572E-08
 4.400000E+00  5.750000E+00  7.061641E-09
 4.400000E+00  5.800000E+00  4.775960E-09
 4.400000E+00  5.850000E+00  3.172891E-09
 4.400000E+00  5.900000E+00  2.061856E-09
 4.400000E+00  5.950000E+00  1.304798E-09
 4.400000E+00  6.000000E+00  8.004362E-10
 4.400000E+00  6.050000E+00  4.737366E-10
 4.400000E+00  6.100000E+00  2.690097E-10
 4.400000E+00  6.150000E+00  1.453969E-10
 4.400000E+00  6.200000E+00  7.368518E-11
 4.400000E+00  6.250000E+00  3.382864E-11
 4.400000E+00  6.300000E+00  1.282669E-11
 4.400000E+00  6.350000E+00  2.896141E-12
 4.400000E+00  6.400000E+00  0.000000E+00
 
 4.450000E+00 -6.400000E+00  0.000000E+00
 4.450000E+00 -6.350000E+00  6.607284E-12
 4.450000E+00 -6.300000E+00  2.651466E-11
 4.450000E+00 -6.250000E+00  5.994420E-11
 4.450000E+00 -6.200000E+00  1.072111E-10
 4.450000E+00 -6.150000E+00  1.685766E-10
 4.450000E+00 -6.100000E+00  2.440914E-10
 4.450000E+00 -6.050000E+00  3.339978E-10
 4.450000E+00 -6.000000E+00  4.405127E-10
 4.450000E+00 -5.950000E+00  5.716468E-10
 4.450000E+00 -5.900000E+00  7.471084E-10
 4.450000E+00 -5.850000E+00  1.005803E-09
 4.450000E+00 -5.800000E+00  1.414207E-09
 4.450000E+00 -5.750000E+00  2.075277E-09
 4.450000E+00 -5.700000E+00  3.138222E-09
 4.450000E+00 -5.650000E+00  4.810235E-09
 4.450000E+00 -5.600000E+00  7.371841E-09
 4.450000E+00 -5.550000E+00  1.119800E-08
 4.450000E+00 -5.500000E+00  1.678758E-08
 4.450000E+00 -5.450000E+00  2.480446E-08
 4.450000E+00 -5.400000E+00  3.613430E-08
 4.450000E+00 -5.350000E+00  5.196171E-08
 4.450000E+00 -5.300000E+00  7.387331E-08
 4.450000E+00 -5.250000E+00  1.039921E-07
 4.450000E+00 -5.200000E+00  1.451491E-07
 4.450000E+00 -5.150000E+00  2.010967E-07
 4.450000E+00 -5.100000E+00  2.767691E-07
 4.450000E+00 -5.050000E+00  3.785912E-07
 4.450000E+00 -5.000000E+00  5.148383E-07
 4.450000E+00 -4.950000E+00  6.960438E-07
 4.450000E+00 -4.900000E+00  9.354595E-07
 4.450000E+00 -4.850000E+00  1.249576E-06
 4.450000E+00 -4.800000E+00  1.658730E-06
 4.450000E+00 -4.750000E+00  2.187822E-06
 4.450000E+00 -4.700000E+00  2.867212E-06
 4.450000E+00 -4.650000E+00  3.733795E-06
 4.450000E+00 -4.600000E+00  4.832308E-06
 4.450000E+00 -4.550000E+00  6.216824E-06
 4.450000E+00 -4.500000E+00  7.952401E-06
 4.450000E+00 -4.450000E+00  1.011681E-05
 4.450000E+00 -4.400000E+00  1.280226E-05
 4.450000E+00 -4.350000E+00  1.611713E-05
 4.450000E+00 -4.300000E+00  2.018748E-05
 4.450000E+00 -4.250000E+00  2.515861E-05
 4.450000E+00 -4.200000E+00  3.119632E-05
 4.450000E+00 -4.150000E+00  3.848802E-05
 4.450000E+00 -4.100000E+00  4.724373E-05
 4.450000E+00 -4.050000E+00  5.769667E-05
 4.450000E+00 -4.000000E+00  7.010379E-05
 4.450000E+00 -3.950000E+00  8.474588E-05
 4.450000E+00 -3.900000E+00  1.019274E-04
 4.450000E+00 -3.850000E+00  1.219756E-04
 4.450000E+00 -3.800000E+00  1.452392E-04
 4.450000E+00 -3.750000E+00  1.720855E-04
 4.450000E+00 -3.700000E+00  2.028965E-04
 4.450000E+00 -3.650000E+00  2.380638E-04
 4.450000E+00 -3.600000E+00  2.779821E-04
 4.450000E+00 -3.550000E+00  3.230417E-04
 4.450000E+00 -3.500000E+00  3.736215E-04
 4.450000E+00 -3.450000E+00  4.300813E-04
 4.450000E+00 -3.400000E+00  4.927550E-04
 4.450000E+00 -3.350000E+00  5.619440E-04
 4.450000E+00 -3.300000E+00  6.379111E-04
 4.450000E+00 -3.250000E+00  7.208748E-04
 4.450000E+00 -3.200000E+00  8.110045E-04
 4.450000E+00 -3.150000E+00  9.084153E-04
 4.450000E+00 -3.100000E+00  1.013164E-03
 4.450000E+00 -3.050000E+00  1.125247E-03
 4.450000E+00 -3.000000E+00  1.244596E-03
 4.450000E+00 -2.950000E+00  1.371082E-03
 4.450000E+00 -2.900000E+00  1.504508E-03
 4.450000E+00 -2.850000E+00  1.644620E-03
 4.450000E+00 -2.800000E+00  1.791101E-03
 4.450000E+00 -2.750000E+00  1.943576E-03
 4.450000E+00 -2.700000E+00  2.101617E-03
 4.450000E+00 -2.650000E+00  2.264748E-03
 4.450000E+00 -2.600000E+00  2.432449E-03
 4.450000E+00 -2.550000E+00  2.604171E-03
 4.450000E+00 -2.500000E+00  2.779340E-03
 4.450000E+00 -2.450000E+00  2.957375E-03
 4.450000E+00 -2.400000E+00  3.137690E-03
 4.450000E+00 -2.350000E+00  3.319713E-03
 4.450000E+00 -2.300000E+00  3.502882E-03
 4.450000E+00 -2.250000E+00  3.686652E-03
 4.450000E+00 -2.200000E+00  3.870502E-03
 4.450000E+00 -2.150000E+00  4.053930E-03
 4.450000E+00 -2.100000E+00  4.236458E-03
 4.450000E+00 -2.050000E+00  4.417636E-03
 4.450000E+00 -2.000000E+00  4.597040E-03
 4.450000E+00 -1.950000E+00  4.774276E-03
 4.450000E+00 -1.900000E+00  4.948975E-03
 4.450000E+00 -1.850000E+00  5.120793E-03
 4.450000E+00 -1.800000E+00  5.289413E-03
 4.450000E+00 -1.750000E+00  5.454539E-03
 4.450000E+00 -1.700000E+00  5.615905E-03
 4.450000E+00 -1.650000E+00  5.773271E-03
 4.450000E+00 -1.600000E+00  5.926433E-03
 4.450000E+00 -1.550000E+00  6.075215E-03
 4.450000E+00 -1.500000E+00  6.219477E-03
 4.450000E+00 -1.450000E+00  6.359103E-03
 4.450000E+00 -1.400000E+00  6.493994E-03
 4.450000E+00 -1.350000E+00  6.624062E-03
 4.450000E+00 -1.300000E+00  6.749220E-03
 4.450000E+00 -1.250000E+00  6.869379E-03
 4.450000E+00 -1.200000E+00  6.984445E-03
 4.450000E+00 -1.150000E+00  7.094326E-03
 4.450000E+00 -1.100000E+00  7.198935E-03
 4.450000E+00 -1.050000E+00  7.298196E-03
 4.450000E+00 -1.000000E+00  7.392054E-03
 4.450000E+00 -9.500000E-01  7.480473E-03
 4.450000E+00 -9.000000E-01  7.563441E-03
 4.450000E+00 -8.500000E-01  7.640963E-03
 4.450000E+00 -8.000000E-01  7.713058E-03
 4.450000E+00 -7.500000E-01  7.779757E-03
 4.450000E+00 -7.000000E-01  7.841094E-03
 4.450000E+00 -6.500000E-01  7.897107E-03
 4.450000E+00 -6.000000E-01  7.947831E-03
 4.450000E+00 -5.500000E-01  7.993304E-03
 4.450000E+00 -5.000000E-01  8.033558E-03
 4.450000E+00 -4.500000E-01  8.068624E-03
 4.450000E+00 -4.000000E-01  8.098525E-03
 4.450000E+00 -3.500000E-01  8.123275E-03
 4.450000E+00 -3.000000E-01  8.142880E-03
 4.450000E+00 -2.500000E-01  8.157338E-03
 4.450000E+00 -2.000000E-01  8.166639E-03
 4.450000E+00 -1.500000E-01  8.170776E-03
 4.450000E+00 -1.000000E-01  8.169748E-03
 4.450000E+00 -5.000000E-02  8.163569E-03
 4.450000E+00  0.000000E+00  8.152276E-03
 4.450000E+00  5.000000E-02  8.135928E-03
 4.450000E+00  1.000000E-01  8.114604E-03
 4.450000E+00  1.500000E-01  8.088404E-03
 4.450000E+00  2.000000E-01  8.057433E-03
 4.450000E+00  2.500000E-01  8.021800E-03
 4.450000E+00  3.000000E-01  7.981608E-03
 4.450000E+00  3.500000E-01  7.936949E-03
 4.450000E+00  4.000000E-01  7.887903E-03
 4.450000E+00  4.500000E-01  7.834536E-03
 4.450000E+00  5.000000E-01  7.776901E-03
 4.450000E+00  5.500000E-01  7.715040E-03
 4.450000E+00  6.000000E-01  7.648986E-03
 4.450000E+00  6.500000E-01  7.578765E-03
 4.450000E+00  7.000000E-01  7.504399E-03
 4.450000E+00  7.500000E-01  7.425910E-03
 4.450000E+00  8.000000E-01  7.343323E-03
 4.450000E+00  8.500000E-01  7.256667E-03
 4.450000E+00  9.000000E-01  7.165978E-03
 4.450000E+00  9.500000E-01  7.071301E-03
 4.450000E+00  1.000000E+00  6.972694E-03
 4.450000E+00  1.050000E+00  6.870224E-03
 4.450000E+00  1.100000E+00  6.763969E-03
 4.450000E+00  1.150000E+00  6.654016E-03
 4.450000E+00  1.200000E+00  6.540457E-03
 4.450000E+00  1.250000E+00  6.423389E-03
 4.450000E+00  1.300000E+00  6.302903E-03
 4.450000E+00  1.350000E+00  6.179087E-03
 4.450000E+00  1.400000E+00  6.052023E-03
 4.450000E+00  1.450000E+00  5.921782E-03
 4.450000E+00  1.500000E+00  5.788437E-03
 4.450000E+00  1.550000E+00  5.652060E-03
 4.450000E+00  1.600000E+00  5.512735E-03
 4.450000E+00  1.650000E+00  5.370564E-03
 4.450000E+00  1.700000E+00  5.225672E-03
 4.450000E+00  1.750000E+00  5.078209E-03
 4.450000E+00  1.800000E+00  4.928354E-03
 4.450000E+00  1.850000E+00  4.776311E-03
 4.450000E+00  1.900000E+00  4.622304E-03
 4.450000E+00  1.950000E+00  4.466575E-03
 4.450000E+00  2.000000E+00  4.309374E-03
 4.450000E+00  2.050000E+00  4.150962E-03
 4.450000E+00  2.100000E+00  3.991606E-03
 4.450000E+00  2.150000E+00  3.831577E-03
 4.450000E+00  2.200000E+00  3.671158E-03
 4.450000E+00  2.250000E+00  3.510638E-03
 4.450000E+00  2.300000E+00  3.350326E-03
 4.450000E+00  2.350000E+00  3.190543E-03
 4.450000E+00  2.400000E+00  3.031632E-03
 4.450000E+00  2.450000E+00  2.873954E-03
 4.450000E+00  2.500000E+00  2.717885E-03
 4.450000E+00  2.550000E+00  2.563813E-03
 4.450000E+00  2.600000E+00  2.412128E-03
 4.450000E+00  2.650000E+00  2.263220E-03
 4.450000E+00  2.700000E+00  2.117471E-03
 4.450000E+00  2.750000E+00  1.975253E-03
 4.450000E+00  2.800000E+00  1.836926E-03
 4.450000E+00  2.850000E+00  1.702833E-03
 4.450000E+00  2.900000E+00  1.573307E-03
 4.450000E+00  2.950000E+00  1.448657E-03
 4.450000E+00  3.000000E+00  1.329175E-03
 4.450000E+00  3.050000E+00  1.215117E-03
 4.450000E+00  3.100000E+00  1.106705E-03
 4.450000E+00  3.150000E+00  1.004116E-03
 4.450000E+00  3.200000E+00  9.074726E-04
 4.450000E+00  3.250000E+00  8.168463E-04
 4.450000E+00  3.300000E+00  7.322532E-04
 4.450000E+00  3.350000E+00  6.536577E-04
 4.450000E+00  3.400000E+00  5.809772E-04
 4.450000E+00  3.450000E+00  5.140875E-04
 4.450000E+00  3.500000E+00  4.528280E-04
 4.450000E+00  3.550000E+00  3.970075E-04
 4.450000E+00  3.600000E+00  3.464078E-04
 4.450000E+00  3.650000E+00  3.007876E-04
 4.450000E+00  3.700000E+00  2.598852E-04
 4.450000E+00  3.750000E+00  2.234216E-04
 4.450000E+00  3.800000E+00  1.911032E-04
 4.450000E+00  3.850000E+00  1.626258E-04
 4.450000E+00  3.900000E+00  1.376796E-04
 4.450000E+00  3.950000E+00  1.159534E-04
 4.450000E+00  4.000000E+00  9.714078E-05
 4.450000E+00  4.050000E+00  8.094452E-05
 4.450000E+00  4.100000E+00  6.708107E-05
 4.450000E+00  4.150000E+00  5.528364E-05
 4.450000E+00  4.200000E+00  4.530414E-05
 4.450000E+00  4.250000E+00  3.691409E-05
 4.450000E+00  4.300000E+00  2.990468E-05
 4.450000E+00  4.350000E+00  2.408637E-05
 4.450000E+00  4.400000E+00  1.928821E-05
 4.450000E+00  4.450000E+00  1.535716E-05
 4.450000E+00  4.500000E+00  1.215735E-05
 4.450000E+00  4.550000E+00  9.569324E-06
 4.450000E+00  4.600000E+00  7.489147E-06
 4.450000E+00  4.650000E+00  5.827372E-06
 4.450000E+00  4.700000E+00  4.507839E-06
 4.450000E+00  4.750000E+00  3.466341E-06
 4.450000E+00  4.800000E+00  2.649239E-06
 4.450000E+00  4.850000E+00  2.012087E-06
 4.450000E+00  4.900000E+00  1.518341E-06
 4.450000E+00  4.950000E+00  1.138168E-06
 4.450000E+00  5.000000E+00  8.473905E-07
 4.450000E+00  5.050000E+00  6.265450E-07
 4.450000E+00  5.100000E+00  4.600610E-07
 4.450000E+00  5.150000E+00  3.355494E-07
 4.450000E+00  5.200000E+00  2.432001E-07
 4.450000E+00  5.250000E+00  1.752825E-07
 4.450000E+00  5.300000E+00  1.257417E-07
 4.450000E+00  5.350000E+00  8.987489E-08
 4.450000E+00  5.400000E+00  6.406961E-08
 4.450000E+00  5.450000E+00  4.558939E-08
 4.450000E+00  5.500000E+00  3.239269E-08
 4.450000E+00  5.550000E+00  2.297975E-08
 4.450000E+00  5.600000E+00  1.626402E-08
 4.450000E+00  5.650000E+00  1.146729E-08
 4.450000E+00  5.700000E+00  8.036942E-09
 4.450000E+00  5.750000E+00  5.582696E-09
 4.450000E+00  5.800000E+00  3.829588E-09
 4.450000E+00  5.850000E+00  2.583508E-09
 4.450000E+00  5.900000E+00  1.706341E-09
 4.450000E+00  5.950000E+00  1.098304E-09
 4.450000E+00  6.000000E+00  6.858209E-10
 4.450000E+00  6.050000E+00  4.135804E-10
 4.450000E+00  6.100000E+00  2.396247E-10
 4.450000E+00  6.150000E+00  1.323655E-10
 4.450000E+00  6.200000E+00  6.865283E-11
 4.450000E+00  6.250000E+00  3.225750E-11
 4.450000E+00  6.300000E+00  1.248500E-11
 4.450000E+00  6.350000E+00  2.859961E-12
 4.450000E+00  6.400000E+00  0.000000E+00
 
 4.500000E+00 -6.400000E+00  0.000000E+00
 4.500000E+00 -6.350000E+00  5.172149E-12
 4.500000E+00 -6.300000E+00  2.102252E-11
 4.500000E+00 -6.250000E+00  4.835550E-11
 4.500000E+00 -6.200000E+00  8.795425E-11
 4.500000E+00 -6.150000E+00  1.398563E-10
 4.500000E+00 -6.100000E+00  2.026881E-10
 4.500000E+00 -6.050000E+00  2.737353E-10
 4.500000E+00 -6.000000E+00  3.505955E-10
 4.500000E+00 -5.950000E+00  4.349393E-10
 4.500000E+00 -5.900000E+00  5.382680E-10
 4.500000E+00 -5.850000E+00  6.888650E-10
 4.500000E+00 -5.800000E+00  9.389473E-10
 4.500000E+00 -5.750000E+00  1.371342E-09
 4.500000E+00 -5.700000E+00  2.105833E-09
 4.500000E+00 -5.650000E+00  3.306175E-09
 4.500000E+00 -5.600000E+00  5.189482E-09
 4.500000E+00 -5.550000E+00  8.040198E-09
 4.500000E+00 -5.500000E+00  1.223119E-08
 4.500000E+00 -5.450000E+00  1.825491E-08
 4.500000E+00 -5.400000E+00  2.676789E-08
 4.500000E+00 -5.350000E+00  3.865239E-08
 4.500000E+00 -5.300000E+00  5.509892E-08
 4.500000E+00 -5.250000E+00  7.771388E-08
 4.500000E+00 -5.200000E+00  1.086558E-07
 4.500000E+00 -5.150000E+00  1.508043E-07
 4.500000E+00 -5.100000E+00  2.079638E-07
 4.500000E+00 -5.050000E+00  2.851055E-07
 4.500000E+00 -5.000000E+00  3.886459E-07
 4.500000E+00 -4.950000E+00  5.267643E-07
 4.500000E+00 -4.900000E+00  7.097606E-07
 4.500000E+00 -4.850000E+00  9.504658E-07
 4.500000E+00 -4.800000E+00  1.264728E-06
 4.500000E+00 -4.750000E+00  1.672010E-06
 4.500000E+00 -4.700000E+00  2.196144E-06
 4.500000E+00 -4.650000E+00  2.866275E-06
 4.500000E+00 -4.600000E+00  3.718011E-06
 4.500000E+00 -4.550000E+00  4.794757E-06
 4.500000E+00 -4.500000E+00  6.149188E-06
 4.500000E+00 -4.450000E+00  7.844782E-06
 4.500000E+00 -4.400000E+00  9.957361E-06
 4.500000E+00 -4.350000E+00  1.257657E-05
 4.500000E+00 -4.300000E+00  1.580727E-05
 4.500000E+00 -4.250000E+00  1.977090E-05
 4.500000E+00 -4.200000E+00  2.460670E-05
 4.500000E+00 -4.150000E+00  3.047287E-05
 4.500000E+00 -4.100000E+00  3.754771E-05
 4.500000E+00 -4.050000E+00  4.603060E-05
 4.500000E+00 -4.000000E+00  5.614287E-05
 4.500000E+00 -3.950000E+00  6.812857E-05
 4.500000E+00 -3.900000E+00  8.225494E-05
 4.500000E+00 -3.850000E+00  9.881238E-05
 4.500000E+00 -3.800000E+00  1.181138E-04
 4.500000E+00 -3.750000E+00  1.404929E-04
 4.500000E+00 -3.700000E+00  1.663014E-04
 4.500000E+00 -3.650000E+00  1.959043E-04
 4.500000E+00 -3.600000E+00  2.296749E-04
 4.500000E+00 -3.550000E+00  2.679884E-04
 4.500000E+00 -3.500000E+00  3.112148E-04
 4.500000E+00 -3.450000E+00  3.597125E-04
 4.500000E+00 -3.400000E+00  4.138219E-04
 4.500000E+00 -3.350000E+00  4.738591E-04
 4.500000E+00 -3.300000E+00  5.401106E-04
 4.500000E+00 -3.250000E+00  6.128276E-04
 4.500000E+00 -3.200000E+00  6.922211E-04
 4.500000E+00 -3.150000E+00  7.784566E-04
 4.500000E+00 -3.100000E+00  8.716497E-04
 4.500000E+00 -3.050000E+00  9.718621E-04
 4.500000E+00 -3.000000E+00  1.079098E-03
 4.500000E+00 -2.950000E+00  1.193303E-03
 4.500000E+00 -2.900000E+00  1.314359E-03
 4.500000E+00 -2.850000E+00  1.442090E-03
 4.500000E+00 -2.800000E+00  1.576255E-03
 4.500000E+00 -2.750000E+00  1.716553E-03
 4.500000E+00 -2.700000E+00  1.862627E-03
 4.500000E+00 -2.650000E+00  2.014061E-03
 4.500000E+00 -2.600000E+00  2.170394E-03
 4.500000E+00 -2.550000E+00  2.331125E-03
 4.500000E+00 -2.500000E+00  2.495727E-03
 4.500000E+00 -2.450000E+00  2.663654E-03
 4.500000E+00 -2.400000E+00  2.834356E-03
 4.500000E+00 -2.350000E+00  3.007284E-03
 4.500000E+00 -2.300000E+00  3.181899E-03
 4.500000E+00 -2.250000E+00  3.357671E-03
 4.500000E+00 -2.200000E+00  3.534085E-03
 4.500000E+00 -2.150000E+00  3.710641E-03
 4.500000E+00 -2.100000E+00  3.886855E-03
 4.500000E+00 -2.050000E+00  4.062261E-03
 4.500000E+00 -2.000000E+00  4.236419E-03
 4.500000E+00 -1.950000E+00  4.408908E-03
 4.500000E+00 -1.900000E+00  4.579332E-03
 4.500000E+00 -1.850000E+00  4.747320E-03
 4.500000E+00 -1.800000E+00  4.912523E-03
 4.500000E+00 -1.750000E+00  5.074618E-03
 4.500000E+00 -1.700000E+00  5.233307E-03
 4.500000E+00 -1.650000E+00  5.388324E-03
 4.500000E+00 -1.600000E+00  5.539433E-03
 4.500000E+00 -1.550000E+00  5.686436E-03
 4.500000E+00 -1.500000E+00  5.829161E-03
 4.500000E+00 -1.450000E+00  5.967468E-03
 4.500000E+00 -1.400000E+00  6.101237E-03
 4.500000E+00 -1.350000E+00  6.230356E-03
 4.500000E+00 -1.300000E+00  6.354724E-03
 4.500000E+00 -1.250000E+00  6.474233E-03
 4.500000E+00 -1.200000E+00  6.588780E-03
 4.500000E+00 -1.150000E+00  6.698260E-03
 4.500000E+00 -1.100000E+00  6.802575E-03
 4.500000E+00 -1.050000E+00  6.901640E-03
 4.500000E+00 -1.000000E+00  6.995390E-03
 4.500000E+00 -9.500000E-01  7.083778E-03
 4.500000E+00 -9.000000E-01  7.166778E-03
 4.500000E+00 -8.500000E-01  7.244385E-03
 4.500000E+00 -8.000000E-01  7.316604E-03
 4.500000E+00 -7.500000E-01  7.383453E-03
 4.500000E+00 -7.000000E-01  7.444957E-03
 4.500000E+00 -6.500000E-01  7.501143E-03
 4.500000E+00 -6.000000E-01  7.552040E-03
 4.500000E+00 -5.500000E-01  7.597677E-03
 4.500000E+00 -5.000000E-01  7.638082E-03
 4.500000E+00 -4.500000E-01  7.673280E-03
 4.500000E+00 -4.000000E-01  7.703291E-03
 4.500000E+00 -3.500000E-01  7.728129E-03
 4.500000E+00 -3.000000E-01  7.747799E-03
 4.500000E+00 -2.500000E-01  7.762300E-03
 4.500000E+00 -2.000000E-01  7.771625E-03
 4.500000E+00 -1.500000E-01  7.775770E-03
 4.500000E+00 -1.000000E-01  7.774738E-03
 4.500000E+00 -5.000000E-02  7.768549E-03
 4.500000E+00  0.000000E+00  7.757238E-03
 4.500000E+00  5.000000E-02  7.740866E-03
 4.500000E+00  1.000000E-01  7.719510E-03
 4.500000E+00  1.500000E-01  7.693265E-03
 4.500000E+00  2.000000E-01  7.662232E-03
 4.500000E+00  2.500000E-01  7.626514E-03
 4.500000E+00  3.000000E-01  7.586207E-03
 4.500000E+00  3.500000E-01  7.541402E-03
 4.500000E+00  4.000000E-01  7.492175E-03
 4.500000E+00  4.500000E-01  7.438593E-03
 4.500000E+00  5.000000E-01  7.380711E-03
 4.500000E+00  5.500000E-01  7.318576E-03
 4.500000E+00  6.000000E-01  7.252227E-03
 4.500000E+00  6.500000E-01  7.181698E-03
 4.500000E+00  7.000000E-01  7.107018E-03
 4.500000E+00  7.500000E-01  7.028221E-03
 4.500000E+00  8.000000E-01  6.945339E-03
 4.500000E+00  8.500000E-01  6.858410E-03
 4.500000E+00  9.000000E-01  6.767482E-03
 4.500000E+00  9.500000E-01  6.672610E-03
 4.500000E+00  1.000000E+00  6.573861E-03
 4.500000E+00  1.050000E+00  6.471315E-03
 4.500000E+00  1.100000E+00  6.365060E-03
 4.500000E+00  1.150000E+00  6.255199E-03
 4.500000E+00  1.200000E+00  6.141838E-03
 4.500000E+00  1.250000E+00  6.025090E-03
 4.500000E+00  1.300000E+00  5.905066E-03
 4.500000E+00  1.350000E+00  5.781874E-03
 4.500000E+00  1.400000E+00  5.655617E-03
 4.500000E+00  1.450000E+00  5.526392E-03
 4.500000E+00  1.500000E+00  5.394292E-03
 4.500000E+00  1.550000E+00  5.259417E-03
 4.500000E+00  1.600000E+00  5.121872E-03
 4.500000E+00  1.650000E+00  4.981781E-03
 4.500000E+00  1.700000E+00  4.839288E-03
 4.500000E+00  1.750000E+00  4.694565E-03
 4.500000E+00  1.800000E+00  4.547808E-03
 4.500000E+00  1.850000E+00  4.399238E-03
 4.500000E+00  1.900000E+00  4.249097E-03
 4.500000E+00  1.950000E+00  4.097644E-03
 4.500000E+00  2.000000E+00  3.945147E-03
 4.500000E+00  2.050000E+00  3.791884E-03
 4.500000E+00  2.100000E+00  3.638137E-03
 4.500000E+00  2.150000E+00  3.484190E-03
 4.500000E+00  2.200000E+00  3.330332E-03
 4.500000E+00  2.250000E+00  3.176861E-03
 4.500000E+00  2.300000E+00  3.024083E-03
 4.500000E+00  2.350000E+00  2.872317E-03
 4.500000E+00  2.400000E+00  2.721897E-03
 4.500000E+00  2.450000E+00  2.573173E-03
 4.500000E+00  2.500000E+00  2.426507E-03
 4.500000E+00  2.550000E+00  2.282266E-03
 4.500000E+00  2.600000E+00  2.140818E-03
 4.500000E+00  2.650000E+00  2.002525E-03
 4.500000E+00  2.700000E+00  1.867732E-03
 4.500000E+00  2.750000E+00  1.736770E-03
 4.500000E+00  2.800000E+00  1.609949E-03
 4.500000E+00  2.850000E+00  1.487557E-03
 4.500000E+00  2.900000E+00  1.369864E-03
 4.500000E+00  2.950000E+00  1.257116E-03
 4.500000E+00  3.000000E+00  1.149533E-03
 4.500000E+00  3.050000E+00  1.047305E-03
 4.500000E+00  3.100000E+00  9.505832E-04
 4.500000E+00  3.150000E+00  8.594773E-04
 4.500000E+00  3.200000E+00  7.740484E-04
 4.500000E+00  3.250000E+00  6.943087E-04
 4.500000E+00  3.300000E+00  6.202215E-04
 4.500000E+00  3.350000E+00  5.517052E-04
 4.500000E+00  3.400000E+00  4.886377E-04
 4.500000E+00  3.450000E+00  4.308618E-04
 4.500000E+00  3.500000E+00  3.781914E-04
 4.500000E+00  3.550000E+00  3.304158E-04
 4.500000E+00  3.600000E+00  2.873044E-04
 4.500000E+00  3.650000E+00  2.486097E-04
 4.500000E+00  3.700000E+00  2.140705E-04
 4.500000E+00  3.750000E+00  1.834140E-04
 4.500000E+00  3.800000E+00  1.563595E-04
 4.500000E+00  3.850000E+00  1.326212E-04
 4.500000E+00  3.900000E+00  1.119123E-04
 4.500000E+00  3.950000E+00  9.394932E-05
 4.500000E+00  4.000000E+00  7.845647E-05
 4.500000E+00  4.050000E+00  6.516940E-05
 4.500000E+00  4.100000E+00  5.383858E-05
 4.500000E+00  4.150000E+00  4.423150E-05
 4.500000E+00  4.200000E+00  3.613386E-05
 4.500000E+00  4.250000E+00  2.934992E-05
 4.500000E+00  4.300000E+00  2.370215E-05
 4.500000E+00  4.350000E+00  1.903049E-05
 4.500000E+00  4.400000E+00  1.519150E-05
 4.500000E+00  4.450000E+00  1.205745E-05
 4.500000E+00  4.500000E+00  9.515552E-06
 4.500000E+00  4.550000E+00  7.467071E-06
 4.500000E+00  4.600000E+00  5.826500E-06
 4.500000E+00  4.650000E+00  4.520580E-06
 4.500000E+00  4.700000E+00  3.487226E-06
 4.500000E+00  4.750000E+00  2.674354E-06
 4.500000E+00  4.800000E+00  2.038674E-06
 4.500000E+00  4.850000E+00  1.544507E-06
 4.500000E+00  4.900000E+00  1.162671E-06
 4.500000E+00  4.950000E+00  8.694720E-07
 4.500000E+00  5.000000E+00  6.458044E-07
 4.500000E+00  5.050000E+00  4.763635E-07
 4.500000E+00  5.100000E+00  3.489601E-07
 4.500000E+00  5.150000E+00  2.539327E-07
 4.500000E+00  5.200000E+00  1.836548E-07
 4.500000E+00  5.250000E+00  1.321308E-07
 4.500000E+00  5.300000E+00  9.467349E-08
 4.500000E+00  5.350000E+00  6.764834E-08
 4.500000E+00  5.400000E+00  4.826930E-08
 4.500000E+00  5.450000E+00  3.443154E-08
 4.500000E+00  5.500000E+00  2.457058E-08
 4.500000E+00  5.550000E+00  1.754250E-08
 4.500000E+00  5.600000E+00  1.252321E-08
 4.500000E+00  5.650000E+00  8.926282E-09
 4.500000E+00  5.700000E+00  6.338279E-09
 4.500000E+00  5.750000E+00  4.469612E-09
 4.500000E+00  5.800000E+00  3.118133E-09
 4.500000E+00  5.850000E+00  2.142566E-09
 4.500000E+00  5.900000E+00  1.443294E-09
 4.500000E+00  5.950000E+00  9.487042E-10
 4.500000E+00  6.000000E+00  6.057990E-10
 4.500000E+00  6.050000E+00  3.741692E-10
 4.500000E+00  6.100000E+00  2.224238E-10
 4.500000E+00  6.150000E+00  1.262567E-10
 4.500000E+00  6.200000E+00  6.733852E-11
 4.500000E+00  6.250000E+00  3.249500E-11
 4.500000E+00  6.300000E+00  1.286297E-11
 4.500000E+00  6.350000E+00  2.991603E-12
 4.500000E+00  6.400000E+00  0.000000E+00
 
 4.550000E+00 -6.400000E+00  0.000000E+00
 4.550000E+00 -6.350000E+00  4.296270E-12
 4.550000E+00 -6.300000E+00  1.761149E-11
 4.550000E+00 -6.250000E+00  4.093800E-11
 4.550000E+00 -6.200000E+00  7.509728E-11
 4.550000E+00 -6.150000E+00  1.197208E-10
 4.550000E+00 -6.100000E+00  1.723417E-10
 4.550000E+00 -6.050000E+00  2.283314E-10
 4.550000E+00 -6.000000E+00  2.824742E-10
 4.550000E+00 -5.950000E+00  3.326373E-10
 4.550000E+00 -5.900000E+00  3.852519E-10
 4.550000E+00 -5.850000E+00  4.616735E-10
 4.550000E+00 -5.800000E+00  6.041928E-10
 4.550000E+00 -5.750000E+00  8.808751E-10
 4.550000E+00 -5.700000E+00  1.389219E-09
 4.550000E+00 -5.650000E+00  2.259614E-09
 4.550000E+00 -5.600000E+00  3.660357E-09
 4.550000E+00 -5.550000E+00  5.806446E-09
 4.550000E+00 -5.500000E+00  8.974636E-09
 4.550000E+00 -5.450000E+00  1.352731E-08
 4.550000E+00 -5.400000E+00  1.994778E-08
 4.550000E+00 -5.350000E+00  2.888976E-08
 4.550000E+00 -5.300000E+00  4.124345E-08
 4.550000E+00 -5.250000E+00  5.822093E-08
 4.550000E+00 -5.200000E+00  8.146323E-08
 4.550000E+00 -5.150000E+00  1.131715E-07
 4.550000E+00 -5.100000E+00  1.562645E-07
 4.550000E+00 -5.050000E+00  2.145644E-07
 4.550000E+00 -5.000000E+00  2.930103E-07
 4.550000E+00 -4.950000E+00  3.979020E-07
 4.550000E+00 -4.900000E+00  5.371761E-07
 4.550000E+00 -4.850000E+00  7.207262E-07
 4.550000E+00 -4.800000E+00  9.607915E-07
 4.550000E+00 -4.750000E+00  1.272447E-06
 4.550000E+00 -4.700000E+00  1.674243E-06
 4.550000E+00 -4.650000E+00  2.189015E-06
 4.550000E+00 -4.600000E+00  2.844895E-06
 4.550000E+00 -4.550000E+00  3.676486E-06
 4.550000E+00 -4.500000E+00  4.726160E-06
 4.550000E+00 -4.450000E+00  6.045403E-06
 4.550000E+00 -4.400000E+00  7.696149E-06
 4.550000E+00 -4.350000E+00  9.752058E-06
 4.550000E+00 -4.300000E+00  1.229973E-05
 4.550000E+00 -4.250000E+00  1.543987E-05
 4.550000E+00 -4.200000E+00  1.928842E-05
 4.550000E+00 -4.150000E+00  2.397776E-05
 4.550000E+00 -4.100000E+00  2.965782E-05
 4.550000E+00 -4.050000E+00  3.649733E-05
 4.550000E+00 -4.000000E+00  4.468498E-05
 4.550000E+00 -3.950000E+00  5.443061E-05
 4.550000E+00 -3.900000E+00  6.596612E-05
 4.550000E+00 -3.850000E+00  7.954616E-05
 4.550000E+00 -3.800000E+00  9.544810E-05
 4.550000E+00 -3.750000E+00  1.139711E-04
 4.550000E+00 -3.700000E+00  1.354343E-04
 4.550000E+00 -3.650000E+00  1.601728E-04
 4.550000E+00 -3.600000E+00  1.885337E-04
 4.550000E+00 -3.550000E+00  2.208707E-04
 4.550000E+00 -3.500000E+00  2.575374E-04
 4.550000E+00 -3.450000E+00  2.988822E-04
 4.550000E+00 -3.400000E+00  3.452420E-04
 4.550000E+00 -3.350000E+00  3.969372E-04
 4.550000E+00 -3.300000E+00  4.542664E-04
 4.550000E+00 -3.250000E+00  5.175018E-04
 4.550000E+00 -3.200000E+00  5.868840E-04
 4.550000E+00 -3.150000E+00  6.626173E-04
 4.550000E+00 -3.100000E+00  7.448646E-04
 4.550000E+00 -3.050000E+00  8.337427E-04
 4.550000E+00 -3.000000E+00  9.293181E-04
 4.550000E+00 -2.950000E+00  1.031603E-03
 4.550000E+00 -2.900000E+00  1.140553E-03
 4.550000E+00 -2.850000E+00  1.256063E-03
 4.550000E+00 -2.800000E+00  1.377967E-03
 4.550000E+00 -2.750000E+00  1.506039E-03
 4.550000E+00 -2.700000E+00  1.639988E-03
 4.550000E+00 -2.650000E+00  1.779468E-03
 4.550000E+00 -2.600000E+00  1.924078E-03
 4.550000E+00 -2.550000E+00  2.073376E-03
 4.550000E+00 -2.500000E+00  2.226883E-03
 4.550000E+00 -2.450000E+00  2.384103E-03
 4.550000E+00 -2.400000E+00  2.544526E-03
 4.550000E+00 -2.350000E+00  2.707640E-03
 4.550000E+00 -2.300000E+00  2.872934E-03
 4.550000E+00 -2.250000E+00  3.039904E-03
 4.550000E+00 -2.200000E+00  3.208051E-03
 4.550000E+00 -2.150000E+00  3.376881E-03
 4.550000E+00 -2.100000E+00  3.545914E-03
 4.550000E+00 -2.050000E+00  3.714678E-03
 4.550000E+00 -2.000000E+00  3.882718E-03
 4.550000E+00 -1.950000E+00  4.049596E-03
 4.550000E+00 -1.900000E+00  4.214896E-03
 4.550000E+00 -1.850000E+00  4.378222E-03
 4.550000E+00 -1.800000E+00  4.539199E-03
 4.550000E+00 -1.750000E+00  4.697480E-03
 4.550000E+00 -1.700000E+00  4.852741E-03
 4.550000E+00 -1.650000E+00  5.004690E-03
 4.550000E+00 -1.600000E+00  5.153065E-03
 4.550000E+00 -1.550000E+00  5.297639E-03
 4.550000E+00 -1.500000E+00  5.438217E-03
 4.550000E+00 -1.450000E+00  5.574631E-03
 4.550000E+00 -1.400000E+00  5.706735E-03
 4.550000E+00 -1.350000E+00  5.834400E-03
 4.550000E+00 -1.300000E+00  5.957502E-03
 4.550000E+00 -1.250000E+00  6.075920E-03
 4.550000E+00 -1.200000E+00  6.189536E-03
 4.550000E+00 -1.150000E+00  6.298232E-03
 4.550000E+00 -1.100000E+00  6.401899E-03
 4.550000E+00 -1.050000E+00  6.500442E-03
 4.550000E+00 -1.000000E+00  6.593782E-03
 4.550000E+00 -9.500000E-01  6.681860E-03
 4.550000E+00 -9.000000E-01  6.764636E-03
 4.550000E+00 -8.500000E-01  6.842091E-03
 4.550000E+00 -8.000000E-01  6.914218E-03
 4.550000E+00 -7.500000E-01  6.981022E-03
 4.550000E+00 -7.000000E-01  7.042517E-03
 4.550000E+00 -6.500000E-01  7.098719E-03
 4.550000E+00 -6.000000E-01  7.149648E-03
 4.550000E+00 -5.500000E-01  7.195327E-03
 4.550000E+00 -5.000000E-01  7.235777E-03
 4.550000E+00 -4.500000E-01  7.271016E-03
 4.550000E+00 -4.000000E-01  7.301062E-03
 4.550000E+00 -3.500000E-01  7.325924E-03
 4.550000E+00 -3.000000E-01  7.345607E-03
 4.550000E+00 -2.500000E-01  7.360111E-03
 4.550000E+00 -2.000000E-01  7.369433E-03
 4.550000E+00 -1.500000E-01  7.373573E-03
 4.550000E+00 -1.000000E-01  7.372540E-03
 4.550000E+00 -5.000000E-02  7.366356E-03
 4.550000E+00  0.000000E+00  7.355060E-03
 4.550000E+00  5.000000E-02  7.338712E-03
 4.550000E+00  1.000000E-01  7.317387E-03
 4.550000E+00  1.500000E-01  7.291175E-03
 4.550000E+00  2.000000E-01  7.260169E-03
 4.550000E+00  2.500000E-01  7.224466E-03
 4.550000E+00  3.000000E-01  7.184156E-03
 4.550000E+00  3.500000E-01  7.139323E-03
 4.550000E+00  4.000000E-01  7.090042E-03
 4.550000E+00  4.500000E-01  7.036381E-03
 4.550000E+00  5.000000E-01  6.978398E-03
 4.550000E+00  5.500000E-01  6.916147E-03
 4.550000E+00  6.000000E-01  6.849675E-03
 4.550000E+00  6.500000E-01  6.779026E-03
 4.550000E+00  7.000000E-01  6.704243E-03
 4.550000E+00  7.500000E-01  6.625368E-03
 4.550000E+00  8.000000E-01  6.542446E-03
 4.550000E+00  8.500000E-01  6.455528E-03
 4.550000E+00  9.000000E-01  6.364670E-03
 4.550000E+00  9.500000E-01  6.269938E-03
 4.550000E+00  1.000000E+00  6.171411E-03
 4.550000E+00  1.050000E+00  6.069179E-03
 4.550000E+00  1.100000E+00  5.963345E-03
 4.550000E+00  1.150000E+00  5.854022E-03
 4.550000E+00  1.200000E+00  5.741334E-03
 4.550000E+00  1.250000E+00  5.625408E-03
 4.550000E+00  1.300000E+00  5.506375E-03
 4.550000E+00  1.350000E+00  5.384363E-03
 4.550000E+00  1.400000E+00  5.259497E-03
 4.550000E+00  1.450000E+00  5.131895E-03
 4.550000E+00  1.500000E+00  5.001678E-03
 4.550000E+00  1.550000E+00  4.868967E-03
 4.550000E+00  1.600000E+00  4.733891E-03
 4.550000E+00  1.650000E+00  4.596597E-03
 4.550000E+00  1.700000E+00  4.457249E-03
 4.550000E+00  1.750000E+00  4.316035E-03
 4.550000E+00  1.800000E+00  4.173169E-03
 4.550000E+00  1.850000E+00  4.028885E-03
 4.550000E+00  1.900000E+00  3.883438E-03
 4.550000E+00  1.950000E+00  3.737100E-03
 4.550000E+00  2.000000E+00  3.590151E-03
 4.550000E+00  2.050000E+00  3.442878E-03
 4.550000E+00  2.100000E+00  3.295572E-03
 4.550000E+00  2.150000E+00  3.148524E-03
 4.550000E+00  2.200000E+00  3.002025E-03
 4.550000E+00  2.250000E+00  2.856372E-03
 4.550000E+00  2.300000E+00  2.711864E-03
 4.550000E+00  2.350000E+00  2.568809E-03
 4.550000E+00  2.400000E+00  2.427529E-03
 4.550000E+00  2.450000E+00  2.288353E-03
 4.550000E+00  2.500000E+00  2.151620E-03
 4.550000E+00  2.550000E+00  2.017672E-03
 4.550000E+00  2.600000E+00  1.886845E-03
 4.550000E+00  2.650000E+00  1.759467E-03
 4.550000E+00  2.700000E+00  1.635841E-03
 4.550000E+00  2.750000E+00  1.516252E-03
 4.550000E+00  2.800000E+00  1.400957E-03
 4.550000E+00  2.850000E+00  1.290188E-03
 4.550000E+00  2.900000E+00  1.184153E-03
 4.550000E+00  2.950000E+00  1.083035E-03
 4.550000E+00  3.000000E+00  9.869890E-04
 4.550000E+00  3.050000E+00  8.961406E-04
 4.550000E+00  3.100000E+00  8.105793E-04
 4.550000E+00  3.150000E+00  7.303548E-04
 4.550000E+00  3.200000E+00  6.554741E-04
 4.550000E+00  3.250000E+00  5.859002E-04
 4.550000E+00  3.300000E+00  5.215540E-04
 4.550000E+00  3.350000E+00  4.623179E-04
 4.550000E+00  3.400000E+00  4.080405E-04
 4.550000E+00  3.450000E+00  3.585425E-04
 4.550000E+00  3.500000E+00  3.136219E-04
 4.550000E+00  3.550000E+00  2.730584E-04
 4.550000E+00  3.600000E+00  2.366178E-04
 4.550000E+00  3.650000E+00  2.040546E-04
 4.550000E+00  3.700000E+00  1.751151E-04
 4.550000E+00  3.750000E+00  1.495394E-04
 4.550000E+00  3.800000E+00  1.270643E-04
 4.550000E+00  3.850000E+00  1.074260E-04
 4.550000E+00  3.900000E+00  9.036353E-05
 4.550000E+00  3.950000E+00  7.562214E-05
 4.550000E+00  4.000000E+00  6.295676E-05
 4.550000E+00  4.050000E+00  5.213511E-05
 4.550000E+00  4.100000E+00  4.294006E-05
 4.550000E+00  4.150000E+00  3.517114E-05
 4.550000E+00  4.200000E+00  2.864519E-05
 4.550000E+00  4.250000E+00  2.319624E-05
 4.550000E+00  4.300000E+00  1.867488E-05
 4.550000E+00  4.350000E+00  1.494732E-05
 4.550000E+00  4.400000E+00  1.189440E-05
 4.550000E+00  4.450000E+00  9.410598E-06
 4.550000E+00  4.500000E+00  7.403138E-06
 4.550000E+00  4.550000E+00  5.791158E-06
 4.550000E+00  4.600000E+00  4.504884E-06
 4.550000E+00  4.650000E+00  3.484758E-06
 4.550000E+00  4.700000E+00  2.680499E-06
 4.550000E+00  4.750000E+00  2.050102E-06
 4.550000E+00  4.800000E+00  1.558817E-06
 4.550000E+00  4.850000E+00  1.178143E-06
 4.550000E+00  4.900000E+00  8.848967E-07
 4.550000E+00  4.950000E+00  6.603562E-07
 4.550000E+00  5.000000E+00  4.895108E-07
 4.550000E+00  5.050000E+00  3.604013E-07
 4.550000E+00  5.100000E+00  2.635506E-07
 4.550000E+00  5.150000E+00  1.914804E-07
 4.550000E+00  5.200000E+00  1.383085E-07
 4.550000E+00  5.250000E+00  9.942391E-08
 4.550000E+00  5.300000E+00  7.122907E-08
 4.550000E+00  5.350000E+00  5.093959E-08
 4.550000E+00  5.400000E+00  3.642518E-08
 4.550000E+00  5.450000E+00  2.608049E-08
 4.550000E+00  5.500000E+00  1.871605E-08
 4.550000E+00  5.550000E+00  1.346567E-08
 4.550000E+00  5.600000E+00  9.708215E-09
 4.550000E+00  5.650000E+00  7.003969E-09
 4.550000E+00  5.700000E+00  5.044696E-09
 4.550000E+00  5.750000E+00  3.615881E-09
 4.550000E+00  5.800000E+00  2.568921E-09
 4.550000E+00  5.850000E+00  1.800883E-09
 4.550000E+00  5.900000E+00  1.239860E-09
 4.550000E+00  5.950000E+00  8.344884E-10
 4.550000E+00  6.000000E+00  5.467254E-10
 4.550000E+00  6.050000E+00  3.472188E-10
 4.550000E+00  6.100000E+00  2.126792E-10
 4.550000E+00  6.150000E+00  1.245788E-10
 4.550000E+00  6.200000E+00  6.856388E-11
 4.550000E+00  6.250000E+00  3.405879E-11
 4.550000E+00  6.300000E+00  1.380378E-11
 4.550000E+00  6.350000E+00  3.260344E-12
 4.550000E+00  6.400000E+00  0.000000E+00
 
 4.600000E+00 -6.400000E+00  0.000000E+00
 4.600000E+00 -6.350000E+00  3.804251E-12
 4.600000E+00 -6.300000E+00  1.561210E-11
 4.600000E+00 -6.250000E+00  3.629208E-11
 4.600000E+00 -6.200000E+00  6.637521E-11
 4.600000E+00 -6.150000E+00  1.049656E-10
 4.600000E+00 -6.100000E+00  1.488125E-10
 4.600000E+00 -6.050000E+00  1.922419E-10
 4.600000E+00 -6.000000E+00  2.286896E-10
 4.600000E+00 -5.950000E+00  2.541742E-10
 4.600000E+00 -5.900000E+00  2.723802E-10
 4.600000E+00 -5.850000E+00  3.003096E-10
 4.600000E+00 -5.800000E+00  3.732318E-10
 4.600000E+00 -5.750000E+00  5.479985E-10
 4.600000E+00 -5.700000E+00  9.046823E-10
 4.600000E+00 -5.650000E+00  1.547486E-09
 4.600000E+00 -5.600000E+00  2.606713E-09
 4.600000E+00 -5.550000E+00  4.244001E-09
 4.600000E+00 -5.500000E+00  6.663163E-09
 4.600000E+00 -5.450000E+00  1.012879E-08
 4.600000E+00 -5.400000E+00  1.499462E-08
 4.600000E+00 -5.350000E+00  2.174327E-08
 4.600000E+00 -5.300000E+00  3.103890E-08
 4.600000E+00 -5.250000E+00  4.379407E-08
 4.600000E+00 -5.200000E+00  6.125233E-08
 4.600000E+00 -5.150000E+00  8.508834E-08
 4.600000E+00 -5.100000E+00  1.175274E-07
 4.600000E+00 -5.050000E+00  1.614862E-07
 4.600000E+00 -5.000000E+00  2.207353E-07
 4.600000E+00 -4.950000E+00  3.000848E-07
 4.600000E+00 -4.900000E+00  4.055958E-07
 4.600000E+00 -4.850000E+00  5.448293E-07
 4.600000E+00 -4.800000E+00  7.271543E-07
 4.600000E+00 -4.750000E+00  9.641490E-07
 4.600000E+00 -4.700000E+00  1.270134E-06
 4.600000E+00 -4.650000E+00  1.662868E-06
 4.600000E+00 -4.600000E+00  2.164424E-06
 4.600000E+00 -4.550000E+00  2.802210E-06
 4.600000E+00 -4.500000E+00  3.610098E-06
 4.600000E+00 -4.450000E+00  4.629590E-06
 4.600000E+00 -4.400000E+00  5.910956E-06
 4.600000E+00 -4.350000E+00  7.514315E-06
 4.600000E+00 -4.300000E+00  9.510660E-06
 4.600000E+00 -4.250000E+00  1.198286E-05
 4.600000E+00 -4.200000E+00  1.502669E-05
 4.600000E+00 -4.150000E+00  1.875188E-05
 4.600000E+00 -4.100000E+00  2.328339E-05
 4.600000E+00 -4.050000E+00  2.876260E-05
 4.600000E+00 -4.000000E+00  3.534877E-05
 4.600000E+00 -3.950000E+00  4.322039E-05
 4.600000E+00 -3.900000E+00  5.257660E-05
 4.600000E+00 -3.850000E+00  6.363815E-05
 4.600000E+00 -3.800000E+00  7.664804E-05
 4.600000E+00 -3.750000E+00  9.187120E-05
 4.600000E+00 -3.700000E+00  1.095932E-04
 4.600000E+00 -3.650000E+00  1.301174E-04
 4.600000E+00 -3.600000E+00  1.537616E-04
 4.600000E+00 -3.550000E+00  1.808531E-04
 4.600000E+00 -3.500000E+00  2.117238E-04
 4.600000E+00 -3.450000E+00  2.467047E-04
 4.600000E+00 -3.400000E+00  2.861214E-04
 4.600000E+00 -3.350000E+00  3.302894E-04
 4.600000E+00 -3.300000E+00  3.795095E-04
 4.600000E+00 -3.250000E+00  4.340642E-04
 4.600000E+00 -3.200000E+00  4.942128E-04
 4.600000E+00 -3.150000E+00  5.601867E-04
 4.600000E+00 -3.100000E+00  6.321849E-04
 4.600000E+00 -3.050000E+00  7.103680E-04
 4.600000E+00 -3.000000E+00  7.948540E-04
 4.600000E+00 -2.950000E+00  8.857129E-04
 4.600000E+00 -2.900000E+00  9.829629E-04
 4.600000E+00 -2.850000E+00  1.086566E-03
 4.600000E+00 -2.800000E+00  1.196426E-03
 4.600000E+00 -2.750000E+00  1.312384E-03
 4.600000E+00 -2.700000E+00  1.434221E-03
 4.600000E+00 -2.650000E+00  1.561655E-03
 4.600000E+00 -2.600000E+00  1.694353E-03
 4.600000E+00 -2.550000E+00  1.831931E-03
 4.600000E+00 -2.500000E+00  1.973970E-03
 4.600000E+00 -2.450000E+00  2.120026E-03
 4.600000E+00 -2.400000E+00  2.269638E-03
 4.600000E+00 -2.350000E+00  2.422338E-03
 4.600000E+00 -2.300000E+00  2.577655E-03
 4.600000E+00 -2.250000E+00  2.735115E-03
 4.600000E+00 -2.200000E+00  2.894243E-03
 4.600000E+00 -2.150000E+00  3.054565E-03
 4.600000E+00 -2.100000E+00  3.215606E-03
 4.600000E+00 -2.050000E+00  3.376898E-03
 4.600000E+00 -2.000000E+00  3.537979E-03
 4.600000E+00 -1.950000E+00  3.698402E-03
 4.600000E+00 -1.900000E+00  3.857735E-03
 4.600000E+00 -1.850000E+00  4.015563E-03
 4.600000E+00 -1.800000E+00  4.171495E-03
 4.600000E+00 -1.750000E+00  4.325162E-03
 4.600000E+00 -1.700000E+00  4.476219E-03
 4.600000E+00 -1.650000E+00  4.624352E-03
 4.600000E+00 -1.600000E+00  4.769275E-03
 4.600000E+00 -1.550000E+00  4.910736E-03
 4.600000E+00 -1.500000E+00  5.048514E-03
 4.600000E+00 -1.450000E+00  5.182415E-03
 4.600000E+00 -1.400000E+00  5.312272E-03
 4.600000E+00 -1.350000E+00  5.437930E-03
 4.600000E+00 -1.300000E+00  5.559248E-03
 4.600000E+00 -1.250000E+00  5.676088E-03
 4.600000E+00 -1.200000E+00  5.788316E-03
 4.600000E+00 -1.150000E+00  5.895802E-03
 4.600000E+00 -1.100000E+00  5.998424E-03
 4.600000E+00 -1.050000E+00  6.096074E-03
 4.600000E+00 -1.000000E+00  6.188658E-03
 4.600000E+00 -9.500000E-01  6.276104E-03
 4.600000E+00 -9.000000E-01  6.358357E-03
 4.600000E+00 -8.500000E-01  6.435384E-03
 4.600000E+00 -8.000000E-01  6.507165E-03
 4.600000E+00 -7.500000E-01  6.573692E-03
 4.600000E+00 -7.000000E-01  6.634965E-03
 4.600000E+00 -6.500000E-01  6.690993E-03
 4.600000E+00 -6.000000E-01  6.741787E-03
 4.600000E+00 -5.500000E-01  6.787360E-03
 4.600000E+00 -5.000000E-01  6.827725E-03
 4.600000E+00 -4.500000E-01  6.862896E-03
 4.600000E+00 -4.000000E-01  6.892882E-03
 4.600000E+00 -3.500000E-01  6.917691E-03
 4.600000E+00 -3.000000E-01  6.937326E-03
 4.600000E+00 -2.500000E-01  6.951787E-03
 4.600000E+00 -2.000000E-01  6.961075E-03
 4.600000E+00 -1.500000E-01  6.965195E-03
 4.600000E+00 -1.000000E-01  6.964161E-03
 4.600000E+00 -5.000000E-02  6.957999E-03
 4.600000E+00  0.000000E+00  6.946753E-03
 4.600000E+00  5.000000E-02  6.930481E-03
 4.600000E+00  1.000000E-01  6.909255E-03
 4.600000E+00  1.500000E-01  6.883159E-03
 4.600000E+00  2.000000E-01  6.852280E-03
 4.600000E+00  2.500000E-01  6.816704E-03
 4.600000E+00  3.000000E-01  6.776516E-03
 4.600000E+00  3.500000E-01  6.731792E-03
 4.600000E+00  4.000000E-01  6.682607E-03
 4.600000E+00  4.500000E-01  6.629027E-03
 4.600000E+00  5.000000E-01  6.571117E-03
 4.600000E+00  5.500000E-01  6.508939E-03
 4.600000E+00  6.000000E-01  6.442551E-03
 4.600000E+00  6.500000E-01  6.372010E-03
 4.600000E+00  7.000000E-01  6.297374E-03
 4.600000E+00  7.500000E-01  6.218698E-03
 4.600000E+00  8.000000E-01  6.136039E-03
 4.600000E+00  8.500000E-01  6.049460E-03
 4.600000E+00  9.000000E-01  5.959030E-03
 4.600000E+00  9.500000E-01  5.864825E-03
 4.600000E+00  1.000000E+00  5.766936E-03
 4.600000E+00  1.050000E+00  5.665463E-03
 4.600000E+00  1.100000E+00  5.560522E-03
 4.600000E+00  1.150000E+00  5.452240E-03
 4.600000E+00  1.200000E+00  5.340755E-03
 4.600000E+00  1.250000E+00  5.226210E-03
 4.600000E+00  1.300000E+00  5.108754E-03
 4.600000E+00  1.350000E+00  4.988533E-03
 4.600000E+00  1.400000E+00  4.865694E-03
 4.600000E+00  1.450000E+00  4.740377E-03
 4.600000E+00  1.500000E+00  4.612725E-03
 4.600000E+00  1.550000E+00  4.482883E-03
 4.600000E+00  1.600000E+00  4.351003E-03
 4.600000E+00  1.650000E+00  4.217251E-03
 4.600000E+00  1.700000E+00  4.081812E-03
 4.600000E+00  1.750000E+00  3.944889E-03
 4.600000E+00  1.800000E+00  3.806709E-03
 4.600000E+00  1.850000E+00  3.667516E-03
 4.600000E+00  1.900000E+00  3.527576E-03
 4.600000E+00  1.950000E+00  3.387164E-03
 4.600000E+00  2.000000E+00  3.246568E-03
 4.600000E+00  2.050000E+00  3.106077E-03
 4.600000E+00  2.100000E+00  2.965985E-03
 4.600000E+00  2.150000E+00  2.826582E-03
 4.600000E+00  2.200000E+00  2.688158E-03
 4.600000E+00  2.250000E+00  2.550998E-03
 4.600000E+00  2.300000E+00  2.415392E-03
 4.600000E+00  2.350000E+00  2.281631E-03
 4.600000E+00  2.400000E+00  2.150014E-03
 4.600000E+00  2.450000E+00  2.020846E-03
 4.600000E+00  2.500000E+00  1.894436E-03
 4.600000E+00  2.550000E+00  1.771093E-03
 4.600000E+00  2.600000E+00  1.651118E-03
 4.600000E+00  2.650000E+00  1.534794E-03
 4.600000E+00  2.700000E+00  1.422383E-03
 4.600000E+00  2.750000E+00  1.314120E-03
 4.600000E+00  2.800000E+00  1.210208E-03
 4.600000E+00  2.850000E+00  1.110824E-03
 4.600000E+00  2.900000E+00  1.016118E-03
 4.600000E+00  2.950000E+00  9.262133E-04
 4.600000E+00  3.000000E+00  8.412063E-04
 4.600000E+00  3.050000E+00  7.611648E-04
 4.600000E+00  3.100000E+00  6.861242E-04
 4.600000E+00  3.150000E+00  6.160840E-04
 4.600000E+00  3.200000E+00  5.510060E-04
 4.600000E+00  3.250000E+00  4.908142E-04
 4.600000E+00  3.300000E+00  4.353966E-04
 4.600000E+00  3.350000E+00  3.846096E-04
 4.600000E+00  3.400000E+00  3.382826E-04
 4.600000E+00  3.450000E+00  2.962232E-04
 4.600000E+00  3.500000E+00  2.582224E-04
 4.600000E+00  3.550000E+00  2.240584E-04
 4.600000E+00  3.600000E+00  1.935009E-04
 4.600000E+00  3.650000E+00  1.663129E-04
 4.600000E+00  3.700000E+00  1.422539E-04
 4.600000E+00  3.750000E+00  1.210812E-04
 4.600000E+00  3.800000E+00  1.025528E-04
 4.600000E+00  3.850000E+00  8.642918E-05
 4.600000E+00  3.900000E+00  7.247636E-05
 4.600000E+00  3.950000E+00  6.046848E-05
 4.600000E+00  4.000000E+00  5.019054E-05
 4.600000E+00  4.050000E+00  4.144074E-05
 4.600000E+00  4.100000E+00  3.403219E-05
 4.600000E+00  4.150000E+00  2.779381E-05
 4.600000E+00  4.200000E+00  2.257060E-05
 4.600000E+00  4.250000E+00  1.822321E-05
 4.600000E+00  4.300000E+00  1.462713E-05
 4.600000E+00  4.350000E+00  1.167164E-05
 4.600000E+00  4.400000E+00  9.258712E-06
 4.600000E+00  4.450000E+00  7.301995E-06
 4.600000E+00  4.500000E+00  5.725898E-06
 4.600000E+00  4.550000E+00  4.464773E-06
 4.600000E+00  4.600000E+00  3.462152E-06
 4.600000E+00  4.650000E+00  2.669976E-06
 4.600000E+00  4.700000E+00  2.047796E-06
 4.600000E+00  4.750000E+00  1.561940E-06
 4.600000E+00  4.800000E+00  1.184666E-06
 4.600000E+00  4.850000E+00  8.933311E-07
 4.600000E+00  4.900000E+00  6.696129E-07
 4.600000E+00  4.950000E+00  4.988011E-07
 4.600000E+00  5.000000E+00  3.691705E-07
 4.600000E+00  5.050000E+00  2.714338E-07
 4.600000E+00  5.100000E+00  1.982719E-07
 4.600000E+00  5.150000E+00  1.439371E-07
 4.600000E+00  5.200000E+00  1.039269E-07
 4.600000E+00  5.250000E+00  7.472251E-08
 4.600000E+00  5.300000E+00  5.358536E-08
 4.600000E+00  5.350000E+00  3.839990E-08
 4.600000E+00  5.400000E+00  2.755091E-08
 4.600000E+00  5.450000E+00  1.982388E-08
 4.600000E+00  5.500000E+00  1.432161E-08
 4.600000E+00  5.550000E+00  1.039286E-08
 4.600000E+00  5.600000E+00  7.572415E-09
 4.600000E+00  5.650000E+00  5.532194E-09
 4.600000E+00  5.700000E+00  4.043100E-09
 4.600000E+00  5.750000E+00  2.946347E-09
 4.600000E+00  5.800000E+00  2.132464E-09
 4.600000E+00  5.850000E+00  1.526102E-09
 4.600000E+00  5.900000E+00  1.075008E-09
 4.600000E+00  5.950000E+00  7.421162E-10
 4.600000E+00  6.000000E+00  5.000289E-10
 4.600000E+00  6.050000E+00  3.274771E-10
 4.600000E+00  6.100000E+00  2.073250E-10
 4.600000E+00  6.150000E+00  1.256701E-10
 4.600000E+00  6.200000E+00  7.151295E-11
 4.600000E+00  6.250000E+00  3.660227E-11
 4.600000E+00  6.300000E+00  1.518938E-11
 4.600000E+00  6.350000E+00  3.642288E-12
 4.600000E+00  6.400000E+00  0.000000E+00
 
 4.650000E+00 -6.400000E+00  0.000000E+00
 4.650000E+00 -6.350000E+00  3.552771E-12
 4.650000E+00 -6.300000E+00  1.448963E-11
 4.650000E+00 -6.250000E+00  3.334607E-11
 4.650000E+00 -6.200000E+00  6.015376E-11
 4.650000E+00 -6.150000E+00  9.345376E-11
 4.650000E+00 -6.100000E+00  1.294965E-10
 4.650000E+00 -6.050000E+00  1.622680E-10
 4.650000E+00 -6.000000E+00  1.849598E-10
 4.650000E+00 -5.950000E+00  1.931652E-10
 4.650000E+00 -5.900000E+00  1.894114E-10
 4.650000E+00 -5.850000E+00  1.880310E-10
 4.650000E+00 -5.800000E+00  2.190996E-10
 4.650000E+00 -5.750000E+00  3.305340E-10
 4.650000E+00 -5.700000E+00  5.882756E-10
 4.650000E+00 -5.650000E+00  1.075510E-09
 4.650000E+00 -5.600000E+00  1.892672E-09
 4.650000E+00 -5.550000E+00  3.160385E-09
 4.650000E+00 -5.500000E+00  5.027453E-09
 4.650000E+00 -5.450000E+00  7.685692E-09
 4.650000E+00 -5.400000E+00  1.139287E-08
 4.650000E+00 -5.350000E+00  1.650463E-08
 4.650000E+00 -5.300000E+00  2.351581E-08
 4.650000E+00 -5.250000E+00  3.311190E-08
 4.650000E+00 -5.200000E+00  4.623121E-08
 4.650000E+00 -5.150000E+00  6.413977E-08
 4.650000E+00 -5.100000E+00  8.852062E-08
 4.650000E+00 -5.050000E+00  1.215796E-07
 4.650000E+00 -5.000000E+00  1.661684E-07
 4.650000E+00 -4.950000E+00  2.259259E-07
 4.650000E+00 -4.900000E+00  3.054400E-07
 4.650000E+00 -4.850000E+00  4.104400E-07
 4.650000E+00 -4.800000E+00  5.480398E-07
 4.650000E+00 -4.750000E+00  7.270626E-07
 4.650000E+00 -4.700000E+00  9.584841E-07
 4.650000E+00 -4.650000E+00  1.256023E-06
 4.650000E+00 -4.600000E+00  1.636888E-06
 4.650000E+00 -4.550000E+00  2.122660E-06
 4.650000E+00 -4.500000E+00  2.740259E-06
 4.650000E+00 -4.450000E+00  3.522935E-06
 4.650000E+00 -4.400000E+00  4.511231E-06
 4.650000E+00 -4.350000E+00  5.753880E-06
 4.650000E+00 -4.300000E+00  7.308657E-06
 4.650000E+00 -4.250000E+00  9.243222E-06
 4.650000E+00 -4.200000E+00  1.163601E-05
 4.650000E+00 -4.150000E+00  1.457723E-05
 4.650000E+00 -4.100000E+00  1.817003E-05
 4.650000E+00 -4.050000E+00  2.253176E-05
 4.650000E+00 -4.000000E+00  2.779552E-05
 4.650000E+00 -3.950000E+00  3.411166E-05
 4.650000E+00 -3.900000E+00  4.164934E-05
 4.650000E+00 -3.850000E+00  5.059796E-05
 4.650000E+00 -3.800000E+00  6.116801E-05
 4.650000E+00 -3.750000E+00  7.359133E-05
 4.650000E+00 -3.700000E+00  8.812029E-05
 4.650000E+00 -3.650000E+00  1.050258E-04
 4.650000E+00 -3.600000E+00  1.245946E-04
 4.650000E+00 -3.550000E+00  1.471247E-04
 4.650000E+00 -3.500000E+00  1.729220E-04
 4.650000E+00 -3.450000E+00  2.022953E-04
 4.650000E+00 -3.400000E+00  2.355523E-04
 4.650000E+00 -3.350000E+00  2.729963E-04
 4.650000E+00 -3.300000E+00  3.149220E-04
 4.650000E+00 -3.250000E+00  3.616130E-04
 4.650000E+00 -3.200000E+00  4.133370E-04
 4.650000E+00 -3.150000E+00  4.703424E-04
 4.650000E+00 -3.100000E+00  5.328527E-04
 4.650000E+00 -3.050000E+00  6.010616E-04
 4.650000E+00 -3.000000E+00  6.751272E-04
 4.650000E+00 -2.950000E+00  7.551669E-04
 4.650000E+00 -2.900000E+00  8.412518E-04
 4.650000E+00 -2.850000E+00  9.334023E-04
 4.650000E+00 -2.800000E+00  1.031583E-03
 4.650000E+00 -2.750000E+00  1.135700E-03
 4.650000E+00 -2.700000E+00  1.245599E-03
 4.650000E+00 -2.650000E+00  1.361064E-03
 4.650000E+00 -2.600000E+00  1.481827E-03
 4.650000E+00 -2.550000E+00  1.607566E-03
 4.650000E+00 -2.500000E+00  1.737926E-03
 4.650000E+00 -2.450000E+00  1.872518E-03
 4.650000E+00 -2.400000E+00  2.010938E-03
 4.650000E+00 -2.350000E+00  2.152768E-03
 4.650000E+00 -2.300000E+00  2.297581E-03
 4.650000E+00 -2.250000E+00  2.444943E-03
 4.650000E+00 -2.200000E+00  2.594409E-03
 4.650000E+00 -2.150000E+00  2.745531E-03
 4.650000E+00 -2.100000E+00  2.897850E-03
 4.650000E+00 -2.050000E+00  3.050908E-03
 4.650000E+00 -2.000000E+00  3.204245E-03
 4.650000E+00 -1.950000E+00  3.357410E-03
 4.650000E+00 -1.900000E+00  3.509963E-03
 4.650000E+00 -1.850000E+00  3.661482E-03
 4.650000E+00 -1.800000E+00  3.811560E-03
 4.650000E+00 -1.750000E+00  3.959815E-03
 4.650000E+00 -1.700000E+00  4.105887E-03
 4.650000E+00 -1.650000E+00  4.249443E-03
 4.650000E+00 -1.600000E+00  4.390177E-03
 4.650000E+00 -1.550000E+00  4.527815E-03
 4.650000E+00 -1.500000E+00  4.662111E-03
 4.650000E+00 -1.450000E+00  4.792850E-03
 4.650000E+00 -1.400000E+00  4.919837E-03
 4.650000E+00 -1.350000E+00  5.042900E-03
 4.650000E+00 -1.300000E+00  5.161875E-03
 4.650000E+00 -1.250000E+00  5.276609E-03
 4.650000E+00 -1.200000E+00  5.386952E-03
 4.650000E+00 -1.150000E+00  5.492761E-03
 4.650000E+00 -1.100000E+00  5.593899E-03
 4.650000E+00 -1.050000E+00  5.690242E-03
 4.650000E+00 -1.000000E+00  5.781684E-03
 4.650000E+00 -9.500000E-01  5.868135E-03
 4.650000E+00 -9.000000E-01  5.949528E-03
 4.650000E+00 -8.500000E-01  6.025812E-03
 4.650000E+00 -8.000000E-01  6.096953E-03
 4.650000E+00 -7.500000E-01  6.162933E-03
 4.650000E+00 -7.000000E-01  6.223740E-03
 4.650000E+00 -6.500000E-01  6.279372E-03
 4.650000E+00 -6.000000E-01  6.329831E-03
 4.650000E+00 -5.500000E-01  6.375122E-03
 4.650000E+00 -5.000000E-01  6.415250E-03
 4.650000E+00 -4.500000E-01  6.450221E-03
 4.650000E+00 -4.000000E-01  6.480038E-03
 4.650000E+00 -3.500000E-01  6.504704E-03
 4.650000E+00 -3.000000E-01  6.524219E-03
 4.650000E+00 -2.500000E-01  6.538584E-03
 4.650000E+00 -2.000000E-01  6.547804E-03
 4.650000E+00 -1.500000E-01  6.551888E-03
 4.650000E+00 -1.000000E-01  6.550856E-03
 4.650000E+00 -5.000000E-02  6.544737E-03
 4.650000E+00  0.000000E+00  6.533579E-03
 4.650000E+00  5.000000E-02  6.517438E-03
 4.650000E+00  1.000000E-01  6.496386E-03
 4.650000E+00  1.500000E-01  6.470498E-03
 4.650000E+00  2.000000E-01  6.439854E-03
 4.650000E+00  2.500000E-01  6.404530E-03
 4.650000E+00  3.000000E-01  6.364603E-03
 4.650000E+00  3.500000E-01  6.320144E-03
 4.650000E+00  4.000000E-01  6.271224E-03
 4.650000E+00  4.500000E-01  6.217912E-03
 4.650000E+00  5.000000E-01  6.160279E-03
 4.650000E+00  5.500000E-01  6.098397E-03
 4.650000E+00  6.000000E-01  6.032339E-03
 4.650000E+00  6.500000E-01  5.962175E-03
 4.650000E+00  7.000000E-01  5.887979E-03
 4.650000E+00  7.500000E-01  5.809822E-03
 4.650000E+00  8.000000E-01  5.727776E-03
 4.650000E+00  8.500000E-01  5.641915E-03
 4.650000E+00  9.000000E-01  5.552319E-03
 4.650000E+00  9.500000E-01  5.459076E-03
 4.650000E+00  1.000000E+00  5.362288E-03
 4.650000E+00  1.050000E+00  5.262066E-03
 4.650000E+00  1.100000E+00  5.158539E-03
 4.650000E+00  1.150000E+00  5.051847E-03
 4.650000E+00  1.200000E+00  4.942142E-03
 4.650000E+00  1.250000E+00  4.829583E-03
 4.650000E+00  1.300000E+00  4.714334E-03
 4.650000E+00  1.350000E+00  4.596560E-03
 4.650000E+00  1.400000E+00  4.476424E-03
 4.650000E+00  1.450000E+00  4.354090E-03
 4.650000E+00  1.500000E+00  4.229719E-03
 4.650000E+00  1.550000E+00  4.103476E-03
 4.650000E+00  1.600000E+00  3.975536E-03
 4.650000E+00  1.650000E+00  3.846082E-03
 4.650000E+00  1.700000E+00  3.715316E-03
 4.650000E+00  1.750000E+00  3.583455E-03
 4.650000E+00  1.800000E+00  3.450735E-03
 4.650000E+00  1.850000E+00  3.317409E-03
 4.650000E+00  1.900000E+00  3.183743E-03
 4.650000E+00  1.950000E+00  3.050015E-03
 4.650000E+00  2.000000E+00  2.916512E-03
 4.650000E+00  2.050000E+00  2.783521E-03
 4.650000E+00  2.100000E+00  2.651330E-03
 4.650000E+00  2.150000E+00  2.520223E-03
 4.650000E+00  2.200000E+00  2.390479E-03
 4.650000E+00  2.250000E+00  2.262372E-03
 4.650000E+00  2.300000E+00  2.136173E-03
 4.650000E+00  2.350000E+00  2.012151E-03
 4.650000E+00  2.400000E+00  1.890579E-03
 4.650000E+00  2.450000E+00  1.771729E-03
 4.650000E+00  2.500000E+00  1.655876E-03
 4.650000E+00  2.550000E+00  1.543292E-03
 4.650000E+00  2.600000E+00  1.434234E-03
 4.650000E+00  2.650000E+00  1.328943E-03
 4.650000E+00  2.700000E+00  1.227633E-03
 4.650000E+00  2.750000E+00  1.130488E-03
 4.650000E+00  2.800000E+00  1.037663E-03
 4.650000E+00  2.850000E+00  9.492799E-04
 4.650000E+00  2.900000E+00  8.654354E-04
 4.650000E+00  2.950000E+00  7.862000E-04
 4.650000E+00  3.000000E+00  7.116190E-04
 4.650000E+00  3.050000E+00  6.417111E-04
 4.650000E+00  3.100000E+00  5.764662E-04
 4.650000E+00  3.150000E+00  5.158429E-04
 4.650000E+00  3.200000E+00  4.597676E-04
 4.650000E+00  3.250000E+00  4.081345E-04
 4.650000E+00  3.300000E+00  3.608086E-04
 4.650000E+00  3.350000E+00  3.176295E-04
 4.650000E+00  3.400000E+00  2.784158E-04
 4.650000E+00  3.450000E+00  2.429703E-04
 4.650000E+00  3.500000E+00  2.110844E-04
 4.650000E+00  3.550000E+00  1.825417E-04
 4.650000E+00  3.600000E+00  1.571213E-04
 4.650000E+00  3.650000E+00  1.345999E-04
 4.650000E+00  3.700000E+00  1.147540E-04
 4.650000E+00  3.750000E+00  9.736125E-05
 4.650000E+00  3.800000E+00  8.220278E-05
 4.650000E+00  3.850000E+00  6.906460E-05
 4.650000E+00  3.900000E+00  5.773984E-05
 4.650000E+00  3.950000E+00  4.803087E-05
 4.650000E+00  4.000000E+00  3.975137E-05
 4.650000E+00  4.050000E+00  3.272797E-05
 4.650000E+00  4.100000E+00  2.680146E-05
 4.650000E+00  4.150000E+00  2.182732E-05
 4.650000E+00  4.200000E+00  1.767563E-05
 4.650000E+00  4.250000E+00  1.423050E-05
 4.650000E+00  4.300000E+00  1.138913E-05
 4.650000E+00  4.350000E+00  9.060757E-06
 4.650000E+00  4.400000E+00  7.165490E-06
 4.650000E+00  4.450000E+00  5.633327E-06
 4.650000E+00  4.500000E+00  4.403233E-06
 4.650000E+00  4.550000E+00  3.422375E-06
 4.650000E+00  4.600000E+00  2.645418E-06
 4.650000E+00  4.650000E+00  2.033867E-06
 4.650000E+00  4.700000E+00  1.555405E-06
 4.650000E+00  4.750000E+00  1.183209E-06
 4.650000E+00  4.800000E+00  8.952616E-07
 4.650000E+00  4.850000E+00  6.736771E-07
 4.650000E+00  4.900000E+00  5.040596E-07
 4.650000E+00  4.950000E+00  3.749199E-07
 4.650000E+00  5.000000E+00  2.771563E-07
 4.650000E+00  5.050000E+00  2.036037E-07
 4.650000E+00  5.100000E+00  1.486472E-07
 4.650000E+00  5.150000E+00  1.078998E-07
 4.650000E+00  5.200000E+00  7.793905E-08
 4.650000E+00  5.250000E+00  5.609882E-08
 4.650000E+00  5.300000E+00  4.030937E-08
 4.650000E+00  5.350000E+00  2.897510E-08
 4.650000E+00  5.400000E+00  2.088010E-08
 4.650000E+00  5.450000E+00  1.511222E-08
 4.650000E+00  5.500000E+00  1.099929E-08
 4.650000E+00  5.550000E+00  8.054902E-09
 4.650000E+00  5.600000E+00  5.932632E-09
 4.650000E+00  5.650000E+00  4.388849E-09
 4.650000E+00  5.700000E+00  3.253795E-09
 4.650000E+00  5.750000E+00  2.410003E-09
 4.650000E+00  5.800000E+00  1.776613E-09
 4.650000E+00  5.850000E+00  1.298090E-09
 4.650000E+00  5.900000E+00  9.360766E-10
 4.650000E+00  5.950000E+00  6.635055E-10
 4.650000E+00  6.000000E+00  4.604672E-10
 4.650000E+00  6.050000E+00  3.115143E-10
 4.650000E+00  6.100000E+00  2.041533E-10
 4.650000E+00  6.150000E+00  1.281648E-10
 4.650000E+00  6.200000E+00  7.540413E-11
 4.650000E+00  6.250000E+00  3.972860E-11
 4.650000E+00  6.300000E+00  1.685884E-11
 4.650000E+00  6.350000E+00  4.099573E-12
 4.650000E+00  6.400000E+00  0.000000E+00
 
 4.700000E+00 -6.400000E+00  0.000000E+00
 4.700000E+00 -6.350000E+00  3.430397E-12
 4.700000E+00 -6.300000E+00  1.383787E-11
 4.700000E+00 -6.250000E+00  3.131707E-11
 4.700000E+00 -6.200000E+00  5.531587E-11
 4.700000E+00 -6.150000E+00  8.385407E-11
 4.700000E+00 -6.100000E+00  1.129508E-10
 4.700000E+00 -6.050000E+00  1.367766E-10
 4.700000E+00 -6.000000E+00  1.490470E-10
 4.700000E+00 -5.950000E+00  1.458424E-10
 4.700000E+00 -5.900000E+00  1.295044E-10
 4.700000E+00 -5.850000E+00  1.126686E-10
 4.700000E+00 -5.800000E+00  1.212862E-10
 4.700000E+00 -5.750000E+00  1.957732E-10
 4.700000E+00 -5.700000E+00  3.902375E-10
 4.700000E+00 -5.650000E+00  7.706903E-10
 4.700000E+00 -5.600000E+00  1.413931E-09
 4.700000E+00 -5.550000E+00  2.409115E-09
 4.700000E+00 -5.500000E+00  3.863895E-09
 4.700000E+00 -5.450000E+00  5.916454E-09
 4.700000E+00 -5.400000E+00  8.754178E-09
 4.700000E+00 -5.350000E+00  1.263899E-08
 4.700000E+00 -5.300000E+00  1.793921E-08
 4.700000E+00 -5.250000E+00  2.516798E-08
 4.700000E+00 -5.200000E+00  3.502894E-08
 4.700000E+00 -5.150000E+00  4.847086E-08
 4.700000E+00 -5.100000E+00  6.675373E-08
 4.700000E+00 -5.050000E+00  9.152807E-08
 4.700000E+00 -5.000000E+00  1.249286E-07
 4.700000E+00 -4.950000E+00  1.696824E-07
 4.700000E+00 -4.900000E+00  2.292327E-07
 4.700000E+00 -4.850000E+00  3.078878E-07
 4.700000E+00 -4.800000E+00  4.110109E-07
 4.700000E+00 -4.750000E+00  5.452817E-07
 4.700000E+00 -4.700000E+00  7.190607E-07
 4.700000E+00 -4.650000E+00  9.428842E-07
 4.700000E+00 -4.600000E+00  1.230097E-06
 4.700000E+00 -4.550000E+00  1.597598E-06
 4.700000E+00 -4.500000E+00  2.066664E-06
 4.700000E+00 -4.450000E+00  2.663775E-06
 4.700000E+00 -4.400000E+00  3.421418E-06
 4.700000E+00 -4.350000E+00  4.378817E-06
 4.700000E+00 -4.300000E+00  5.582635E-06
 4.700000E+00 -4.250000E+00  7.087671E-06
 4.700000E+00 -4.200000E+00  8.957625E-06
 4.700000E+00 -4.150000E+00  1.126600E-05
 4.700000E+00 -4.100000E+00  1.409717E-05
 4.700000E+00 -4.050000E+00  1.754766E-05
 4.700000E+00 -4.000000E+00  2.172764E-05
 4.700000E+00 -3.950000E+00  2.676253E-05
 4.700000E+00 -3.900000E+00  3.279466E-05
 4.700000E+00 -3.850000E+00  3.998483E-05
 4.700000E+00 -3.800000E+00  4.851348E-05
 4.700000E+00 -3.750000E+00  5.858122E-05
 4.700000E+00 -3.700000E+00  7.040846E-05
 4.700000E+00 -3.650000E+00  8.423403E-05
 4.700000E+00 -3.600000E+00  1.003128E-04
 4.700000E+00 -3.550000E+00  1.189126E-04
 4.700000E+00 -3.500000E+00  1.403104E-04
 4.700000E+00 -3.450000E+00  1.647893E-04
 4.700000E+00 -3.400000E+00  1.926346E-04
 4.700000E+00 -3.350000E+00  2.241315E-04
 4.700000E+00 -3.300000E+00  2.595624E-04
 4.700000E+00 -3.250000E+00  2.992039E-04
 4.700000E+00 -3.200000E+00  3.433239E-04
 4.700000E+00 -3.150000E+00  3.921778E-04
 4.700000E+00 -3.100000E+00  4.460039E-04
 4.700000E+00 -3.050000E+00  5.050179E-04
 4.700000E+00 -3.000000E+00  5.694072E-04
 4.700000E+00 -2.950000E+00  6.393254E-04
 4.700000E+00 -2.900000E+00  7.148865E-04
 4.700000E+00 -2.850000E+00  7.961587E-04
 4.700000E+00 -2.800000E+00  8.831600E-04
 4.700000E+00 -2.750000E+00  9.758533E-04
 4.700000E+00 -2.700000E+00  1.074144E-03
 4.700000E+00 -2.650000E+00  1.177878E-03
 4.700000E+00 -2.600000E+00  1.286849E-03
 4.700000E+00 -2.550000E+00  1.400802E-03
 4.700000E+00 -2.500000E+00  1.519439E-03
 4.700000E+00 -2.450000E+00  1.642436E-03
 4.700000E+00 -2.400000E+00  1.769445E-03
 4.700000E+00 -2.350000E+00  1.900104E-03
 4.700000E+00 -2.300000E+00  2.034035E-03
 4.700000E+00 -2.250000E+00  2.170847E-03
 4.700000E+00 -2.200000E+00  2.310137E-03
 4.700000E+00 -2.150000E+00  2.451485E-03
 4.700000E+00 -2.100000E+00  2.594457E-03
 4.700000E+00 -2.050000E+00  2.738610E-03
 4.700000E+00 -2.000000E+00  2.883496E-03
 4.700000E+00 -1.950000E+00  3.028669E-03
 4.700000E+00 -1.900000E+00  3.173690E-03
 4.700000E+00 -1.850000E+00  3.318131E-03
 4.700000E+00 -1.800000E+00  3.461582E-03
 4.700000E+00 -1.750000E+00  3.603654E-03
 4.700000E+00 -1.700000E+00  3.743975E-03
 4.700000E+00 -1.650000E+00  3.882199E-03
 4.700000E+00 -1.600000E+00  4.018007E-03
 4.700000E+00 -1.550000E+00  4.151103E-03
 4.700000E+00 -1.500000E+00  4.281222E-03
 4.700000E+00 -1.450000E+00  4.408126E-03
 4.700000E+00 -1.400000E+00  4.531600E-03
 4.700000E+00 -1.350000E+00  4.651450E-03
 4.700000E+00 -1.300000E+00  4.767494E-03
 4.700000E+00 -1.250000E+00  4.879561E-03
 4.700000E+00 -1.200000E+00  4.987488E-03
 4.700000E+00 -1.150000E+00  5.091115E-03
 4.700000E+00 -1.100000E+00  5.190292E-03
 4.700000E+00 -1.050000E+00  5.284881E-03
 4.700000E+00 -1.000000E+00  5.374757E-03
 4.700000E+00 -9.500000E-01  5.459816E-03
 4.700000E+00 -9.000000E-01  5.539973E-03
 4.700000E+00 -8.500000E-01  5.615164E-03
 4.700000E+00 -8.000000E-01  5.685340E-03
 4.700000E+00 -7.500000E-01  5.750470E-03
 4.700000E+00 -7.000000E-01  5.810534E-03
 4.700000E+00 -6.500000E-01  5.865518E-03
 4.700000E+00 -6.000000E-01  5.915416E-03
 4.700000E+00 -5.500000E-01  5.960224E-03
 4.700000E+00 -5.000000E-01  5.999940E-03
 4.700000E+00 -4.500000E-01  6.034560E-03
 4.700000E+00 -4.000000E-01  6.064081E-03
 4.700000E+00 -3.500000E-01  6.088500E-03
 4.700000E+00 -3.000000E-01  6.107816E-03
 4.700000E+00 -2.500000E-01  6.122028E-03
 4.700000E+00 -2.000000E-01  6.131143E-03
 4.700000E+00 -1.500000E-01  6.135175E-03
 4.700000E+00 -1.000000E-01  6.134147E-03
 4.700000E+00 -5.000000E-02  6.128095E-03
 4.700000E+00  0.000000E+00  6.117067E-03
 4.700000E+00  5.000000E-02  6.101120E-03
 4.700000E+00  1.000000E-01  6.080321E-03
 4.700000E+00  1.500000E-01  6.054740E-03
 4.700000E+00  2.000000E-01  6.024447E-03
 4.700000E+00  2.500000E-01  5.989511E-03
 4.700000E+00  3.000000E-01  5.949999E-03
 4.700000E+00  3.500000E-01  5.905978E-03
 4.700000E+00  4.000000E-01  5.857516E-03
 4.700000E+00  4.500000E-01  5.804685E-03
 4.700000E+00  5.000000E-01  5.747565E-03
 4.700000E+00  5.500000E-01  5.686238E-03
 4.700000E+00  6.000000E-01  5.620791E-03
 4.700000E+00  6.500000E-01  5.551314E-03
 4.700000E+00  7.000000E-01  5.477895E-03
 4.700000E+00  7.500000E-01  5.400622E-03
 4.700000E+00  8.000000E-01  5.319580E-03
 4.700000E+00  8.500000E-01  5.234858E-03
 4.700000E+00  9.000000E-01  5.146546E-03
 4.700000E+00  9.500000E-01  5.054743E-03
 4.700000E+00  1.000000E+00  4.959560E-03
 4.700000E+00  1.050000E+00  4.861122E-03
 4.700000E+00  1.100000E+00  4.759567E-03
 4.700000E+00  1.150000E+00  4.655051E-03
 4.700000E+00  1.200000E+00  4.547737E-03
 4.700000E+00  1.250000E+00  4.437801E-03
 4.700000E+00  1.300000E+00  4.325419E-03
 4.700000E+00  1.350000E+00  4.210773E-03
 4.700000E+00  1.400000E+00  4.094042E-03
 4.700000E+00  1.450000E+00  3.975405E-03
 4.700000E+00  1.500000E+00  3.855041E-03
 4.700000E+00  1.550000E+00  3.733134E-03
 4.700000E+00  1.600000E+00  3.609874E-03
 4.700000E+00  1.650000E+00  3.485461E-03
 4.700000E+00  1.700000E+00  3.360111E-03
 4.700000E+00  1.750000E+00  3.234049E-03
 4.700000E+00  1.800000E+00  3.107520E-03
 4.700000E+00  1.850000E+00  2.980777E-03
 4.700000E+00  1.900000E+00  2.854087E-03
 4.700000E+00  1.950000E+00  2.727723E-03
 4.700000E+00  2.000000E+00  2.601964E-03
 4.700000E+00  2.050000E+00  2.477089E-03
 4.700000E+00  2.100000E+00  2.353376E-03
 4.700000E+00  2.150000E+00  2.231094E-03
 4.700000E+00  2.200000E+00  2.110510E-03
 4.700000E+00  2.250000E+00  1.991877E-03
 4.700000E+00  2.300000E+00  1.875445E-03
 4.700000E+00  2.350000E+00  1.761456E-03
 4.700000E+00  2.400000E+00  1.650152E-03
 4.700000E+00  2.450000E+00  1.541769E-03
 4.700000E+00  2.500000E+00  1.436545E-03
 4.700000E+00  2.550000E+00  1.334707E-03
 4.700000E+00  2.600000E+00  1.236471E-03
 4.700000E+00  2.650000E+00  1.142031E-03
 4.700000E+00  2.700000E+00  1.051552E-03
 4.700000E+00  2.750000E+00  9.651731E-04
 4.700000E+00  2.800000E+00  8.829978E-04
 4.700000E+00  2.850000E+00  8.051019E-04
 4.700000E+00  2.900000E+00  7.315345E-04
 4.700000E+00  2.950000E+00  6.623208E-04
 4.700000E+00  3.000000E+00  5.974629E-04
 4.700000E+00  3.050000E+00  5.369397E-04
 4.700000E+00  3.100000E+00  4.807050E-04
 4.700000E+00  3.150000E+00  4.286858E-04
 4.700000E+00  3.200000E+00  3.807822E-04
 4.700000E+00  3.250000E+00  3.368682E-04
 4.700000E+00  3.300000E+00  2.967940E-04
 4.700000E+00  3.350000E+00  2.603906E-04
 4.700000E+00  3.400000E+00  2.274734E-04
 4.700000E+00  3.450000E+00  1.978472E-04
 4.700000E+00  3.500000E+00  1.713099E-04
 4.700000E+00  3.550000E+00  1.476555E-04
 4.700000E+00  3.600000E+00  1.266770E-04
 4.700000E+00  3.650000E+00  1.081680E-04
 4.700000E+00  3.700000E+00  9.192475E-05
 4.700000E+00  3.750000E+00  7.774698E-05
 4.700000E+00  3.800000E+00  6.543972E-05
 4.700000E+00  3.850000E+00  5.481451E-05
 4.700000E+00  3.900000E+00  4.569098E-05
 4.700000E+00  3.950000E+00  3.789840E-05
 4.700000E+00  4.000000E+00  3.127719E-05
 4.700000E+00  4.050000E+00  2.568006E-05
 4.700000E+00  4.100000E+00  2.097280E-05
 4.700000E+00  4.150000E+00  1.703449E-05
 4.700000E+00  4.200000E+00  1.375725E-05
 4.700000E+00  4.250000E+00  1.104558E-05
 4.700000E+00  4.300000E+00  8.815373E-06
 4.700000E+00  4.350000E+00  6.992876E-06
 4.700000E+00  4.400000E+00  5.513577E-06
 4.700000E+00  4.450000E+00  4.321225E-06
 4.700000E+00  4.500000E+00  3.366969E-06
 4.700000E+00  4.550000E+00  2.608637E-06
 4.700000E+00  4.600000E+00  2.010120E-06
 4.700000E+00  4.650000E+00  1.540807E-06
 4.700000E+00  4.700000E+00  1.175051E-06
 4.700000E+00  4.750000E+00  8.916198E-07
 4.700000E+00  4.800000E+00  6.731508E-07
 4.700000E+00  4.850000E+00  5.056025E-07
 4.700000E+00  4.900000E+00  3.777365E-07
 4.700000E+00  4.950000E+00  2.806393E-07
 4.700000E+00  5.000000E+00  2.072952E-07
 4.700000E+00  5.050000E+00  1.522154E-07
 4.700000E+00  5.100000E+00  1.111236E-07
 4.700000E+00  5.150000E+00  8.069477E-08
 4.700000E+00  5.200000E+00  5.834488E-08
 4.700000E+00  5.250000E+00  4.206698E-08
 4.700000E+00  5.300000E+00  3.030631E-08
 4.700000E+00  5.350000E+00  2.186629E-08
 4.700000E+00  5.400000E+00  1.583661E-08
 4.700000E+00  5.450000E+00  1.153563E-08
 4.700000E+00  5.500000E+00  8.462284E-09
 4.700000E+00  5.550000E+00  6.254946E-09
 4.700000E+00  5.600000E+00  4.656784E-09
 4.700000E+00  5.650000E+00  3.487583E-09
 4.700000E+00  5.700000E+00  2.621929E-09
 4.700000E+00  5.750000E+00  1.973013E-09
 4.700000E+00  5.800000E+00  1.480994E-09
 4.700000E+00  5.850000E+00  1.104700E-09
 4.700000E+00  5.900000E+00  8.156755E-10
 4.700000E+00  5.950000E+00  5.938919E-10
 4.700000E+00  6.000000E+00  4.246992E-10
 4.700000E+00  6.050000E+00  2.968321E-10
 4.700000E+00  6.100000E+00  2.012579E-10
 4.700000E+00  6.150000E+00  1.306645E-10
 4.700000E+00  6.200000E+00  7.929332E-11
 4.700000E+00  6.250000E+00  4.288659E-11
 4.700000E+00  6.300000E+00  1.856097E-11
 4.700000E+00  6.350000E+00  4.568733E-12
 4.700000E+00  6.400000E+00  0.000000E+00
 
 4.750000E+00 -6.400000E+00  0.000000E+00
 4.750000E+00 -6.350000E+00  3.355635E-12
 4.750000E+00 -6.300000E+00  1.336542E-11
 4.750000E+00 -6.250000E+00  2.966712E-11
 4.750000E+00 -6.200000E+00  5.114463E-11
 4.750000E+00 -6.150000E+00  7.540716E-11
 4.750000E+00 -6.100000E+00  9.847052E-11
 4.750000E+00 -6.050000E+00  1.150465E-10
 4.750000E+00 -6.000000E+00  1.198126E-10
 4.750000E+00 -5.950000E+00  1.098128E-10
 4.750000E+00 -5.900000E+00  8.765764E-11
 4.750000E+00 -5.850000E+00  6.474157E-11
 4.750000E+00 -5.800000E+00  6.345564E-11
 4.750000E+00 -5.750000E+00  1.176520E-10
 4.750000E+00 -5.700000E+00  2.713141E-10
 4.750000E+00 -5.650000E+00  5.762898E-10
 4.750000E+00 -5.600000E+00  1.090656E-09
 4.750000E+00 -5.550000E+00  1.879570E-09
 4.750000E+00 -5.500000E+00  3.020176E-09
 4.750000E+00 -5.450000E+00  4.611560E-09
 4.750000E+00 -5.400000E+00  6.789843E-09
 4.750000E+00 -5.350000E+00  9.747994E-09
 4.750000E+00 -5.300000E+00  1.375967E-08
 4.750000E+00 -5.250000E+00  1.920690E-08
 4.750000E+00 -5.200000E+00  2.661255E-08
 4.750000E+00 -5.150000E+00  3.667942E-08
 4.750000E+00 -5.100000E+00  5.033884E-08
 4.750000E+00 -5.050000E+00  6.881071E-08
 4.750000E+00 -5.000000E+00  9.367568E-08
 4.750000E+00 -4.950000E+00  1.269587E-07
 4.750000E+00 -4.900000E+00  1.712245E-07
 4.750000E+00 -4.850000E+00  2.296920E-07
 4.750000E+00 -4.800000E+00  3.063820E-07
 4.750000E+00 -4.750000E+00  4.063254E-07
 4.750000E+00 -4.700000E+00  5.358604E-07
 4.750000E+00 -4.650000E+00  7.030424E-07
 4.750000E+00 -4.600000E+00  9.181717E-07
 4.750000E+00 -4.550000E+00  1.194420E-06
 4.750000E+00 -4.500000E+00  1.548510E-06
 4.750000E+00 -4.450000E+00  2.001406E-06
 4.750000E+00 -4.400000E+00  2.578961E-06
 4.750000E+00 -4.350000E+00  3.312514E-06
 4.750000E+00 -4.300000E+00  4.239453E-06
 4.750000E+00 -4.250000E+00  5.403791E-06
 4.750000E+00 -4.200000E+00  6.856821E-06
 4.750000E+00 -4.150000E+00  8.657904E-06
 4.750000E+00 -4.100000E+00  1.087546E-05
 4.750000E+00 -4.050000E+00  1.358817E-05
 4.750000E+00 -4.000000E+00  1.688641E-05
 4.750000E+00 -3.950000E+00  2.087385E-05
 4.750000E+00 -3.900000E+00  2.566912E-05
 4.750000E+00 -3.850000E+00  3.140745E-05
 4.750000E+00 -3.800000E+00  3.824195E-05
 4.750000E+00 -3.750000E+00  4.634436E-05
 4.750000E+00 -3.700000E+00  5.590500E-05
 4.750000E+00 -3.650000E+00  6.713182E-05
 4.750000E+00 -3.600000E+00  8.024854E-05
 4.750000E+00 -3.550000E+00  9.549211E-05
 4.750000E+00 -3.500000E+00  1.131099E-04
 4.750000E+00 -3.450000E+00  1.333569E-04
 4.750000E+00 -3.400000E+00  1.564933E-04
 4.750000E+00 -3.350000E+00  1.827822E-04
 4.750000E+00 -3.300000E+00  2.124884E-04
 4.750000E+00 -3.250000E+00  2.458756E-04
 4.750000E+00 -3.200000E+00  2.832047E-04
 4.750000E+00 -3.150000E+00  3.247303E-04
 4.750000E+00 -3.100000E+00  3.706959E-04
 4.750000E+00 -3.050000E+00  4.213296E-04
 4.750000E+00 -3.000000E+00  4.768378E-04
 4.750000E+00 -2.950000E+00  5.373999E-04
 4.750000E+00 -2.900000E+00  6.031617E-04
 4.750000E+00 -2.850000E+00  6.742296E-04
 4.750000E+00 -2.800000E+00  7.506652E-04
 4.750000E+00 -2.750000E+00  8.324797E-04
 4.750000E+00 -2.700000E+00  9.196309E-04
 4.750000E+00 -2.650000E+00  1.012022E-03
 4.750000E+00 -2.600000E+00  1.109505E-03
 4.750000E+00 -2.550000E+00  1.211884E-03
 4.750000E+00 -2.500000E+00  1.318925E-03
 4.750000E+00 -2.450000E+00  1.430364E-03
 4.750000E+00 -2.400000E+00  1.545912E-03
 4.750000E+00 -2.350000E+00  1.665264E-03
 4.750000E+00 -2.300000E+00  1.788094E-03
 4.750000E+00 -2.250000E+00  1.914062E-03
 4.750000E+00 -2.200000E+00  2.042805E-03
 4.750000E+00 -2.150000E+00  2.173940E-03
 4.750000E+00 -2.100000E+00  2.307065E-03
 4.750000E+00 -2.050000E+00  2.441760E-03
 4.750000E+00 -2.000000E+00  2.577594E-03
 4.750000E+00 -1.950000E+00  2.714134E-03
 4.750000E+00 -1.900000E+00  2.850948E-03
 4.750000E+00 -1.850000E+00  2.987615E-03
 4.750000E+00 -1.800000E+00  3.123727E-03
 4.750000E+00 -1.750000E+00  3.258891E-03
 4.750000E+00 -1.700000E+00  3.392734E-03
 4.750000E+00 -1.650000E+00  3.524903E-03
 4.750000E+00 -1.600000E+00  3.655065E-03
 4.750000E+00 -1.550000E+00  3.782913E-03
 4.750000E+00 -1.500000E+00  3.908163E-03
 4.750000E+00 -1.450000E+00  4.030558E-03
 4.750000E+00 -1.400000E+00  4.149864E-03
 4.750000E+00 -1.350000E+00  4.265869E-03
 4.750000E+00 -1.300000E+00  4.378373E-03
 4.750000E+00 -1.250000E+00  4.487192E-03
 4.750000E+00 -1.200000E+00  4.592146E-03
 4.750000E+00 -1.150000E+00  4.693062E-03
 4.750000E+00 -1.100000E+00  4.789774E-03
 4.750000E+00 -1.050000E+00  4.882130E-03
 4.750000E+00 -1.000000E+00  4.969989E-03
 4.750000E+00 -9.500000E-01  5.053229E-03
 4.750000E+00 -9.000000E-01  5.131749E-03
 4.750000E+00 -8.500000E-01  5.205468E-03
 4.750000E+00 -8.000000E-01  5.274327E-03
 4.750000E+00 -7.500000E-01  5.338280E-03
 4.750000E+00 -7.000000E-01  5.397297E-03
 4.750000E+00 -6.500000E-01  5.451357E-03
 4.750000E+00 -6.000000E-01  5.500444E-03
 4.750000E+00 -5.500000E-01  5.544546E-03
 4.750000E+00 -5.000000E-01  5.583653E-03
 4.750000E+00 -4.500000E-01  5.617753E-03
 4.750000E+00 -4.000000E-01  5.646837E-03
 4.750000E+00 -3.500000E-01  5.670896E-03
 4.750000E+00 -3.000000E-01  5.689924E-03
 4.750000E+00 -2.500000E-01  5.703920E-03
 4.750000E+00 -2.000000E-01  5.712891E-03
 4.750000E+00 -1.500000E-01  5.716855E-03
 4.750000E+00 -1.000000E-01  5.715838E-03
 4.750000E+00 -5.000000E-02  5.709878E-03
 4.750000E+00  0.000000E+00  5.699026E-03
 4.750000E+00  5.000000E-02  5.683339E-03
 4.750000E+00  1.000000E-01  5.662878E-03
 4.750000E+00  1.500000E-01  5.637708E-03
 4.750000E+00  2.000000E-01  5.607892E-03
 4.750000E+00  2.500000E-01  5.573489E-03
 4.750000E+00  3.000000E-01  5.534560E-03
 4.750000E+00  3.500000E-01  5.491167E-03
 4.750000E+00  4.000000E-01  5.443377E-03
 4.750000E+00  4.500000E-01  5.391266E-03
 4.750000E+00  5.000000E-01  5.334922E-03
 4.750000E+00  5.500000E-01  5.274441E-03
 4.750000E+00  6.000000E-01  5.209925E-03
 4.750000E+00  6.500000E-01  5.141481E-03
 4.750000E+00  7.000000E-01  5.069214E-03
 4.750000E+00  7.500000E-01  4.993227E-03
 4.750000E+00  8.000000E-01  4.913621E-03
 4.750000E+00  8.500000E-01  4.830495E-03
 4.750000E+00  9.000000E-01  4.743950E-03
 4.750000E+00  9.500000E-01  4.654096E-03
 4.750000E+00  1.000000E+00  4.561053E-03
 4.750000E+00  1.050000E+00  4.464958E-03
 4.750000E+00  1.100000E+00  4.365961E-03
 4.750000E+00  1.150000E+00  4.264227E-03
 4.750000E+00  1.200000E+00  4.159936E-03
 4.750000E+00  1.250000E+00  4.053274E-03
 4.750000E+00  1.300000E+00  3.944431E-03
 4.750000E+00  1.350000E+00  3.833601E-03
 4.750000E+00  1.400000E+00  3.720976E-03
 4.750000E+00  1.450000E+00  3.606747E-03
 4.750000E+00  1.500000E+00  3.491107E-03
 4.750000E+00  1.550000E+00  3.374253E-03
 4.750000E+00  1.600000E+00  3.256387E-03
 4.750000E+00  1.650000E+00  3.137722E-03
 4.750000E+00  1.700000E+00  3.018482E-03
 4.750000E+00  1.750000E+00  2.898901E-03
 4.750000E+00  1.800000E+00  2.779223E-03
 4.750000E+00  1.850000E+00  2.659702E-03
 4.750000E+00  1.900000E+00  2.540598E-03
 4.750000E+00  1.950000E+00  2.422176E-03
 4.750000E+00  2.000000E+00  2.304700E-03
 4.750000E+00  2.050000E+00  2.188437E-03
 4.750000E+00  2.100000E+00  2.073648E-03
 4.750000E+00  2.150000E+00  1.960585E-03
 4.750000E+00  2.200000E+00  1.849493E-03
 4.750000E+00  2.250000E+00  1.740605E-03
 4.750000E+00  2.300000E+00  1.634142E-03
 4.750000E+00  2.350000E+00  1.530319E-03
 4.750000E+00  2.400000E+00  1.429341E-03
 4.750000E+00  2.450000E+00  1.331410E-03
 4.750000E+00  2.500000E+00  1.236721E-03
 4.750000E+00  2.550000E+00  1.145457E-03
 4.750000E+00  2.600000E+00  1.057790E-03
 4.750000E+00  2.650000E+00  9.738678E-04
 4.750000E+00  2.700000E+00  8.938109E-04
 4.750000E+00  2.750000E+00  8.177109E-04
 4.750000E+00  2.800000E+00  7.456293E-04
 4.750000E+00  2.850000E+00  6.775997E-04
 4.750000E+00  2.900000E+00  6.136315E-04
 4.750000E+00  2.950000E+00  5.537124E-04
 4.750000E+00  3.000000E+00  4.978103E-04
 4.750000E+00  3.050000E+00  4.458731E-04
 4.750000E+00  3.100000E+00  3.978276E-04
 4.750000E+00  3.150000E+00  3.535783E-04
 4.750000E+00  3.200000E+00  3.130077E-04
 4.750000E+00  3.250000E+00  2.759774E-04
 4.750000E+00  3.300000E+00  2.423307E-04
 4.750000E+00  3.350000E+00  2.118968E-04
 4.750000E+00  3.400000E+00  1.844942E-04
 4.750000E+00  3.450000E+00  1.599353E-04
 4.750000E+00  3.500000E+00  1.380288E-04
 4.750000E+00  3.550000E+00  1.185832E-04
 4.750000E+00  3.600000E+00  1.014080E-04
 4.750000E+00  3.650000E+00  8.631626E-05
 4.750000E+00  3.700000E+00  7.312490E-05
 4.750000E+00  3.750000E+00  6.165643E-05
 4.750000E+00  3.800000E+00  5.173967E-05
 4.750000E+00  3.850000E+00  4.321088E-05
 4.750000E+00  3.900000E+00  3.591481E-05
 4.750000E+00  3.950000E+00  2.970580E-05
 4.750000E+00  4.000000E+00  2.444875E-05
 4.750000E+00  4.050000E+00  2.001991E-05
 4.750000E+00  4.100000E+00  1.630729E-05
 4.750000E+00  4.150000E+00  1.321072E-05
 4.750000E+00  4.200000E+00  1.064145E-05
 4.750000E+00  4.250000E+00  8.521447E-06
 4.750000E+00  4.300000E+00  6.782515E-06
 4.750000E+00  4.350000E+00  5.365233E-06
 4.750000E+00  4.400000E+00  4.217945E-06
 4.750000E+00  4.450000E+00  3.295833E-06
 4.750000E+00  4.500000E+00  2.560119E-06
 4.750000E+00  4.550000E+00  1.977407E-06
 4.750000E+00  4.600000E+00  1.519148E-06
 4.750000E+00  4.650000E+00  1.161172E-06
 4.750000E+00  4.700000E+00  8.832608E-07
 4.750000E+00  4.750000E+00  6.687161E-07
 4.750000E+00  4.800000E+00  5.039303E-07
 4.750000E+00  4.850000E+00  3.779524E-07
 4.750000E+00  4.900000E+00  2.820699E-07
 4.750000E+00  4.950000E+00  2.094184E-07
 4.750000E+00  5.000000E+00  1.546322E-07
 4.750000E+00  5.050000E+00  1.135411E-07
 4.750000E+00  5.100000E+00  8.291453E-08
 4.750000E+00  5.150000E+00  6.025200E-08
 4.750000E+00  5.200000E+00  4.361661E-08
 4.750000E+00  5.250000E+00  3.150698E-08
 4.750000E+00  5.300000E+00  2.276120E-08
 4.750000E+00  5.350000E+00  1.648563E-08
 4.750000E+00  5.400000E+00  1.200074E-08
 4.750000E+00  5.450000E+00  8.798296E-09
 4.750000E+00  5.500000E+00  6.505302E-09
 4.750000E+00  5.550000E+00  4.853258E-09
 4.750000E+00  5.600000E+00  3.651998E-09
 4.750000E+00  5.650000E+00  2.768440E-09
 4.750000E+00  5.700000E+00  2.110087E-09
 4.750000E+00  5.750000E+00  1.612881E-09
 4.750000E+00  5.800000E+00  1.232530E-09
 4.750000E+00  5.850000E+00  9.384206E-10
 4.750000E+00  5.900000E+00  7.093113E-10
 4.750000E+00  5.950000E+00  5.302344E-10
 4.750000E+00  6.000000E+00  3.903149E-10
 4.750000E+00  6.050000E+00  2.813104E-10
 4.750000E+00  6.100000E+00  1.967677E-10
 4.750000E+00  6.150000E+00  1.316169E-10
 4.750000E+00  6.200000E+00  8.203303E-11
 4.750000E+00  6.250000E+00  4.535585E-11
 4.750000E+00  6.300000E+00  1.995144E-11
 4.750000E+00  6.350000E+00  4.959911E-12
 4.750000E+00  6.400000E+00  0.000000E+00
 
 4.800000E+00 -6.400000E+00  0.000000E+00
 4.800000E+00 -6.350000E+00  3.271904E-12
 4.800000E+00 -6.300000E+00  1.287466E-11
 4.800000E+00 -6.250000E+00  2.804478E-11
 4.800000E+00 -6.200000E+00  4.720625E-11
 4.800000E+00 -6.150000E+00  6.770637E-11
 4.800000E+00 -6.100000E+00  8.574352E-11
 4.800000E+00 -6.050000E+00  9.675440E-11
 4.800000E+00 -6.000000E+00  9.654046E-11
 4.800000E+00 -5.950000E+00  8.321694E-11
 4.800000E+00 -5.900000E+00  5.974309E-11
 4.800000E+00 -5.850000E+00  3.637972E-11
 4.800000E+00 -5.800000E+00  3.224323E-11
 4.800000E+00 -5.750000E+00  7.531018E-11
 4.800000E+00 -5.700000E+00  2.008465E-10
 4.800000E+00 -5.650000E+00  4.490329E-10
 4.800000E+00 -5.600000E+00  8.632181E-10
 4.800000E+00 -5.550000E+00  1.490433E-09
 4.800000E+00 -5.500000E+00  2.385497E-09
 4.800000E+00 -5.450000E+00  3.619258E-09
 4.800000E+00 -5.400000E+00  5.290708E-09
 4.800000E+00 -5.350000E+00  7.542052E-09
 4.800000E+00 -5.300000E+00  1.057587E-08
 4.800000E+00 -5.250000E+00  1.467416E-08
 4.800000E+00 -5.200000E+00  2.022054E-08
 4.800000E+00 -5.150000E+00  2.772777E-08
 4.800000E+00 -5.100000E+00  3.787376E-08
 4.800000E+00 -5.050000E+00  5.154783E-08
 4.800000E+00 -5.000000E+00  6.990734E-08
 4.800000E+00 -4.950000E+00  9.444336E-08
 4.800000E+00 -4.900000E+00  1.270546E-07
 4.800000E+00 -4.850000E+00  1.701347E-07
 4.800000E+00 -4.800000E+00  2.266869E-07
 4.800000E+00 -4.750000E+00  3.004877E-07
 4.800000E+00 -4.700000E+00  3.963268E-07
 4.800000E+00 -4.650000E+00  5.203428E-07
 4.800000E+00 -4.600000E+00  6.804575E-07
 4.800000E+00 -4.550000E+00  8.868910E-07
 4.800000E+00 -4.500000E+00  1.152720E-06
 4.800000E+00 -4.450000E+00  1.494435E-06
 4.800000E+00 -4.400000E+00  1.932462E-06
 4.800000E+00 -4.350000E+00  2.491640E-06
 4.800000E+00 -4.300000E+00  3.201675E-06
 4.800000E+00 -4.250000E+00  4.097611E-06
 4.800000E+00 -4.200000E+00  5.220386E-06
 4.800000E+00 -4.150000E+00  6.617528E-06
 4.800000E+00 -4.100000E+00  8.344044E-06
 4.800000E+00 -4.050000E+00  1.046352E-05
 4.800000E+00 -4.000000E+00  1.304948E-05
 4.800000E+00 -3.950000E+00  1.618687E-05
 4.800000E+00 -3.900000E+00  1.997370E-05
 4.800000E+00 -3.850000E+00  2.452268E-05
 4.800000E+00 -3.800000E+00  2.996247E-05
 4.800000E+00 -3.750000E+00  3.643860E-05
 4.800000E+00 -3.700000E+00  4.411364E-05
 4.800000E+00 -3.650000E+00  5.316651E-05
 4.800000E+00 -3.600000E+00  6.379112E-05
 4.800000E+00 -3.550000E+00  7.619436E-05
 4.800000E+00 -3.500000E+00  9.059387E-05
 4.800000E+00 -3.450000E+00  1.072159E-04
 4.800000E+00 -3.400000E+00  1.262938E-04
 4.800000E+00 -3.350000E+00  1.480663E-04
 4.800000E+00 -3.300000E+00  1.727767E-04
 4.800000E+00 -3.250000E+00  2.006719E-04
 4.800000E+00 -3.200000E+00  2.319999E-04
 4.800000E+00 -3.150000E+00  2.670074E-04
 4.800000E+00 -3.100000E+00  3.059361E-04
 4.800000E+00 -3.050000E+00  3.490175E-04
 4.800000E+00 -3.000000E+00  3.964679E-04
 4.800000E+00 -2.950000E+00  4.484822E-04
 4.800000E+00 -2.900000E+00  5.052284E-04
 4.800000E+00 -2.850000E+00  5.668409E-04
 4.800000E+00 -2.800000E+00  6.334150E-04
 4.800000E+00 -2.750000E+00  7.050016E-04
 4.800000E+00 -2.700000E+00  7.816030E-04
 4.800000E+00 -2.650000E+00  8.631719E-04
 4.800000E+00 -2.600000E+00  9.496126E-04
 4.800000E+00 -2.550000E+00  1.040786E-03
 4.800000E+00 -2.500000E+00  1.136517E-03
 4.800000E+00 -2.450000E+00  1.236599E-03
 4.800000E+00 -2.400000E+00  1.340803E-03
 4.800000E+00 -2.350000E+00  1.448879E-03
 4.800000E+00 -2.300000E+00  1.560557E-03
 4.800000E+00 -2.250000E+00  1.675547E-03
 4.800000E+00 -2.200000E+00  1.793530E-03
 4.800000E+00 -2.150000E+00  1.914166E-03
 4.800000E+00 -2.100000E+00  2.037087E-03
 4.800000E+00 -2.050000E+00  2.161903E-03
 4.800000E+00 -2.000000E+00  2.288209E-03
 4.800000E+00 -1.950000E+00  2.415590E-03
 4.800000E+00 -1.900000E+00  2.543630E-03
 4.800000E+00 -1.850000E+00  2.671921E-03
 4.800000E+00 -1.800000E+00  2.800064E-03
 4.800000E+00 -1.750000E+00  2.927671E-03
 4.800000E+00 -1.700000E+00  3.054372E-03
 4.800000E+00 -1.650000E+00  3.179812E-03
 4.800000E+00 -1.600000E+00  3.303653E-03
 4.800000E+00 -1.550000E+00  3.425578E-03
 4.800000E+00 -1.500000E+00  3.545290E-03
 4.800000E+00 -1.450000E+00  3.662517E-03
 4.800000E+00 -1.400000E+00  3.777011E-03
 4.800000E+00 -1.350000E+00  3.888541E-03
 4.800000E+00 -1.300000E+00  3.996896E-03
 4.800000E+00 -1.250000E+00  4.101876E-03
 4.800000E+00 -1.200000E+00  4.203289E-03
 4.800000E+00 -1.150000E+00  4.300950E-03
 4.800000E+00 -1.100000E+00  4.394679E-03
 4.800000E+00 -1.050000E+00  4.484307E-03
 4.800000E+00 -1.000000E+00  4.569678E-03
 4.800000E+00 -9.500000E-01  4.650655E-03
 4.800000E+00 -9.000000E-01  4.727118E-03
 4.800000E+00 -8.500000E-01  4.798972E-03
 4.800000E+00 -8.000000E-01  4.866142E-03
 4.800000E+00 -7.500000E-01  4.928573E-03
 4.800000E+00 -7.000000E-01  4.986224E-03
 4.800000E+00 -6.500000E-01  5.039065E-03
 4.800000E+00 -6.000000E-01  5.087074E-03
 4.800000E+00 -5.500000E-01  5.130230E-03
 4.800000E+00 -5.000000E-01  5.168516E-03
 4.800000E+00 -4.500000E-01  5.201914E-03
 4.800000E+00 -4.000000E-01  5.230408E-03
 4.800000E+00 -3.500000E-01  5.253982E-03
 4.800000E+00 -3.000000E-01  5.272626E-03
 4.800000E+00 -2.500000E-01  5.286339E-03
 4.800000E+00 -2.000000E-01  5.295125E-03
 4.800000E+00 -1.500000E-01  5.299004E-03
 4.800000E+00 -1.000000E-01  5.298004E-03
 4.800000E+00 -5.000000E-02  5.292166E-03
 4.800000E+00  0.000000E+00  5.281539E-03
 4.800000E+00  5.000000E-02  5.266180E-03
 4.800000E+00  1.000000E-01  5.246147E-03
 4.800000E+00  1.500000E-01  5.221498E-03
 4.800000E+00  2.000000E-01  5.192290E-03
 4.800000E+00  2.500000E-01  5.158575E-03
 4.800000E+00  3.000000E-01  5.120408E-03
 4.800000E+00  3.500000E-01  5.077848E-03
 4.800000E+00  4.000000E-01  5.030963E-03
 4.800000E+00  4.500000E-01  4.979834E-03
 4.800000E+00  5.000000E-01  4.924557E-03
 4.800000E+00  5.500000E-01  4.865242E-03
 4.800000E+00  6.000000E-01  4.802006E-03
 4.800000E+00  6.500000E-01  4.734972E-03
 4.800000E+00  7.000000E-01  4.664262E-03
 4.800000E+00  7.500000E-01  4.589993E-03
 4.800000E+00  8.000000E-01  4.512280E-03
 4.800000E+00  8.500000E-01  4.431231E-03
 4.800000E+00  9.000000E-01  4.346959E-03
 4.800000E+00  9.500000E-01  4.259582E-03
 4.800000E+00  1.000000E+00  4.169231E-03
 4.800000E+00  1.050000E+00  4.076051E-03
 4.800000E+00  1.100000E+00  3.980203E-03
 4.800000E+00  1.150000E+00  3.881865E-03
 4.800000E+00  1.200000E+00  3.781227E-03
 4.800000E+00  1.250000E+00  3.678486E-03
 4.800000E+00  1.300000E+00  3.573844E-03
 4.800000E+00  1.350000E+00  3.467502E-03
 4.800000E+00  1.400000E+00  3.359662E-03
 4.800000E+00  1.450000E+00  3.250523E-03
 4.800000E+00  1.500000E+00  3.140288E-03
 4.800000E+00  1.550000E+00  3.029159E-03
 4.800000E+00  1.600000E+00  2.917350E-03
 4.800000E+00  1.650000E+00  2.805079E-03
 4.800000E+00  1.700000E+00  2.692574E-03
 4.800000E+00  1.750000E+00  2.580072E-03
 4.800000E+00  1.800000E+00  2.467817E-03
 4.800000E+00  1.850000E+00  2.356054E-03
 4.800000E+00  1.900000E+00  2.245035E-03
 4.800000E+00  1.950000E+00  2.135010E-03
 4.800000E+00  2.000000E+00  2.026229E-03
 4.800000E+00  2.050000E+00  1.918936E-03
 4.800000E+00  2.100000E+00  1.813373E-03
 4.800000E+00  2.150000E+00  1.709771E-03
 4.800000E+00  2.200000E+00  1.608350E-03
 4.800000E+00  2.250000E+00  1.509317E-03
 4.800000E+00  2.300000E+00  1.412865E-03
 4.800000E+00  2.350000E+00  1.319176E-03
 4.800000E+00  2.400000E+00  1.228422E-03
 4.800000E+00  2.450000E+00  1.140765E-03
 4.800000E+00  2.500000E+00  1.056358E-03
 4.800000E+00  2.550000E+00  9.753450E-04
 4.800000E+00  2.600000E+00  8.978502E-04
 4.800000E+00  2.650000E+00  8.239784E-04
 4.800000E+00  2.700000E+00  7.538083E-04
 4.800000E+00  2.750000E+00  6.873908E-04
 4.800000E+00  2.800000E+00  6.247493E-04
 4.800000E+00  2.850000E+00  5.658822E-04
 4.800000E+00  2.900000E+00  5.107666E-04
 4.800000E+00  2.950000E+00  4.593613E-04
 4.800000E+00  3.000000E+00  4.116085E-04
 4.800000E+00  3.050000E+00  3.674334E-04
 4.800000E+00  3.100000E+00  3.267444E-04
 4.800000E+00  3.150000E+00  2.894315E-04
 4.800000E+00  3.200000E+00  2.553673E-04
 4.800000E+00  3.250000E+00  2.244081E-04
 4.800000E+00  3.300000E+00  1.963967E-04
 4.800000E+00  3.350000E+00  1.711662E-04
 4.800000E+00  3.400000E+00  1.485432E-04
 4.800000E+00  3.450000E+00  1.283513E-04
 4.800000E+00  3.500000E+00  1.104140E-04
 4.800000E+00  3.550000E+00  9.455615E-05
 4.800000E+00  3.600000E+00  8.060623E-05
 4.800000E+00  3.650000E+00  6.839712E-05
 4.800000E+00  3.700000E+00  5.776717E-05
 4.800000E+00  3.750000E+00  4.856111E-05
 4.800000E+00  3.800000E+00  4.063067E-05
 4.800000E+00  3.850000E+00  3.383540E-05
 4.800000E+00  3.900000E+00  2.804331E-05
 4.800000E+00  3.950000E+00  2.313158E-05
 4.800000E+00  4.000000E+00  1.898717E-05
 4.800000E+00  4.050000E+00  1.550722E-05
 4.800000E+00  4.100000E+00  1.259927E-05
 4.800000E+00  4.150000E+00  1.018112E-05
 4.800000E+00  4.200000E+00  8.180434E-06
 4.800000E+00  4.250000E+00  6.534028E-06
 4.800000E+00  4.300000E+00  5.187046E-06
 4.800000E+00  4.350000E+00  4.092013E-06
 4.800000E+00  4.400000E+00  3.207901E-06
 4.800000E+00  4.450000E+00  2.499285E-06
 4.800000E+00  4.500000E+00  1.935618E-06
 4.800000E+00  4.550000E+00  1.490653E-06
 4.800000E+00  4.600000E+00  1.141979E-06
 4.800000E+00  4.650000E+00  8.706392E-07
 4.800000E+00  4.700000E+00  6.607954E-07
 4.800000E+00  4.750000E+00  4.993967E-07
 4.800000E+00  4.800000E+00  3.758451E-07
 4.800000E+00  4.850000E+00  2.816558E-07
 4.800000E+00  4.900000E+00  2.101220E-07
 4.800000E+00  4.950000E+00  1.559987E-07
 4.800000E+00  5.000000E+00  1.152179E-07
 4.800000E+00  5.050000E+00  8.464075E-08
 4.800000E+00  5.100000E+00  6.185006E-08
 4.800000E+00  5.150000E+00  4.498312E-08
 4.800000E+00  5.200000E+00  3.260050E-08
 4.800000E+00  5.250000E+00  2.358695E-08
 4.800000E+00  5.300000E+00  1.707870E-08
 4.800000E+00  5.350000E+00  1.241022E-08
 4.800000E+00  5.400000E+00  9.074701E-09
 4.800000E+00  5.450000E+00  6.692605E-09
 4.800000E+00  5.500000E+00  4.985477E-09
 4.800000E+00  5.550000E+00  3.753144E-09
 4.800000E+00  5.600000E+00  2.854246E-09
 4.800000E+00  5.650000E+00  2.190176E-09
 4.800000E+00  5.700000E+00  1.692603E-09
 4.800000E+00  5.750000E+00  1.314242E-09
 4.800000E+00  5.800000E+00  1.022346E-09
 4.800000E+00  5.850000E+00  7.941830E-10
 4.800000E+00  5.900000E+00  6.139007E-10
 4.800000E+00  5.950000E+00  4.703184E-10
 4.800000E+00  6.000000E+00  3.553692E-10
 4.800000E+00  6.050000E+00  2.630680E-10
 4.800000E+00  6.100000E+00  1.888854E-10
 4.800000E+00  6.150000E+00  1.294474E-10
 4.800000E+00  6.200000E+00  8.240417E-11
 4.800000E+00  6.250000E+00  4.634658E-11
 4.800000E+00  6.300000E+00  2.064279E-11
 4.800000E+00  6.350000E+00  5.170686E-12
 4.800000E+00  6.400000E+00  0.000000E+00
 
 4.850000E+00 -6.400000E+00  0.000000E+00
 4.850000E+00 -6.350000E+00  3.142015E-12
 4.850000E+00 -6.300000E+00  1.223738E-11
 4.850000E+00 -6.250000E+00  2.623042E-11
 4.850000E+00 -6.200000E+00  4.324214E-11
 4.850000E+00 -6.150000E+00  6.052859E-11
 4.850000E+00 -6.100000E+00  7.459680E-11
 4.850000E+00 -6.050000E+00  8.165340E-11
 4.850000E+00 -6.000000E+00  7.855537E-11
 4.850000E+00 -5.950000E+00  6.434153E-11
 4.850000E+00 -5.900000E+00  4.214916E-11
 4.850000E+00 -5.850000E+00  2.103257E-11
 4.850000E+00 -5.800000E+00  1.700484E-11
 4.850000E+00 -5.750000E+00  5.277701E-11
 4.850000E+00 -5.700000E+00  1.561668E-10
 4.850000E+00 -5.650000E+00  3.578581E-10
 4.850000E+00 -5.600000E+00  6.897700E-10
 4.850000E+00 -5.550000E+00  1.185470E-09
 4.850000E+00 -5.500000E+00  1.883663E-09
 4.850000E+00 -5.450000E+00  2.835023E-09
 4.850000E+00 -5.400000E+00  4.111709E-09
 4.850000E+00 -5.350000E+00  5.818456E-09
 4.850000E+00 -5.300000E+00  8.104252E-09
 4.850000E+00 -5.250000E+00  1.117469E-08
 4.850000E+00 -5.200000E+00  1.530642E-08
 4.850000E+00 -5.150000E+00  2.086651E-08
 4.850000E+00 -5.100000E+00  2.833957E-08
 4.850000E+00 -5.050000E+00  3.836438E-08
 4.850000E+00 -5.000000E+00  5.177939E-08
 4.850000E+00 -4.950000E+00  6.967488E-08
 4.850000E+00 -4.900000E+00  9.345062E-08
 4.850000E+00 -4.850000E+00  1.248824E-07
 4.850000E+00 -4.800000E+00  1.662097E-07
 4.850000E+00 -4.750000E+00  2.202637E-07
 4.850000E+00 -4.700000E+00  2.906586E-07
 4.850000E+00 -4.650000E+00  3.820630E-07
 4.850000E+00 -4.600000E+00  5.005519E-07
 4.850000E+00 -4.550000E+00  6.540232E-07
 4.850000E+00 -4.500000E+00  8.526460E-07
 4.850000E+00 -4.450000E+00  1.109304E-06
 4.850000E+00 -4.400000E+00  1.440008E-06
 4.850000E+00 -4.350000E+00  1.864276E-06
 4.850000E+00 -4.300000E+00  2.405495E-06
 4.850000E+00 -4.250000E+00  3.091315E-06
 4.850000E+00 -4.200000E+00  3.954122E-06
 4.850000E+00 -4.150000E+00  5.031643E-06
 4.850000E+00 -4.100000E+00  6.367738E-06
 4.850000E+00 -4.050000E+00  8.013389E-06
 4.850000E+00 -4.000000E+00  1.002792E-05
 4.850000E+00 -3.950000E+00  1.248040E-05
 4.850000E+00 -3.900000E+00  1.545116E-05
 4.850000E+00 -3.850000E+00  1.903328E-05
 4.850000E+00 -3.800000E+00  2.333393E-05
 4.850000E+00 -3.750000E+00  2.847523E-05
 4.850000E+00 -3.700000E+00  3.459457E-05
 4.850000E+00 -3.650000E+00  4.184418E-05
 4.850000E+00 -3.600000E+00  5.039011E-05
 4.850000E+00 -3.550000E+00  6.041064E-05
 4.850000E+00 -3.500000E+00  7.209465E-05
 4.850000E+00 -3.450000E+00  8.564009E-05
 4.850000E+00 -3.400000E+00  1.012529E-04
 4.850000E+00 -3.350000E+00  1.191462E-04
 4.850000E+00 -3.300000E+00  1.395403E-04
 4.850000E+00 -3.250000E+00  1.626614E-04
 4.850000E+00 -3.200000E+00  1.887408E-04
 4.850000E+00 -3.150000E+00  2.180124E-04
 4.850000E+00 -3.100000E+00  2.507094E-04
 4.850000E+00 -3.050000E+00  2.870597E-04
 4.850000E+00 -3.000000E+00  3.272813E-04
 4.850000E+00 -2.950000E+00  3.715763E-04
 4.850000E+00 -2.900000E+00  4.201253E-04
 4.850000E+00 -2.850000E+00  4.730814E-04
 4.850000E+00 -2.800000E+00  5.305644E-04
 4.850000E+00 -2.750000E+00  5.926555E-04
 4.850000E+00 -2.700000E+00  6.593930E-04
 4.850000E+00 -2.650000E+00  7.307709E-04
 4.850000E+00 -2.600000E+00  8.067401E-04
 4.850000E+00 -2.550000E+00  8.872116E-04
 4.850000E+00 -2.500000E+00  9.720630E-04
 4.850000E+00 -2.450000E+00  1.061144E-03
 4.850000E+00 -2.400000E+00  1.154280E-03
 4.850000E+00 -2.350000E+00  1.251276E-03
 4.850000E+00 -2.300000E+00  1.351916E-03
 4.850000E+00 -2.250000E+00  1.455958E-03
 4.850000E+00 -2.200000E+00  1.563133E-03
 4.850000E+00 -2.150000E+00  1.673142E-03
 4.850000E+00 -2.100000E+00  1.785657E-03
 4.850000E+00 -2.050000E+00  1.900323E-03
 4.850000E+00 -2.000000E+00  2.016765E-03
 4.850000E+00 -1.950000E+00  2.134595E-03
 4.850000E+00 -1.900000E+00  2.253421E-03
 4.850000E+00 -1.850000E+00  2.372850E-03
 4.850000E+00 -1.800000E+00  2.492500E-03
 4.850000E+00 -1.750000E+00  2.611996E-03
 4.850000E+00 -1.700000E+00  2.730976E-03
 4.850000E+00 -1.650000E+00  2.849089E-03
 4.850000E+00 -1.600000E+00  2.965998E-03
 4.850000E+00 -1.550000E+00  3.081380E-03
 4.850000E+00 -1.500000E+00  3.194932E-03
 4.850000E+00 -1.450000E+00  3.306371E-03
 4.850000E+00 -1.400000E+00  3.415435E-03
 4.850000E+00 -1.350000E+00  3.521885E-03
 4.850000E+00 -1.300000E+00  3.625496E-03
 4.850000E+00 -1.250000E+00  3.726058E-03
 4.850000E+00 -1.200000E+00  3.823370E-03
 4.850000E+00 -1.150000E+00  3.917233E-03
 4.850000E+00 -1.100000E+00  4.007458E-03
 4.850000E+00 -1.050000E+00  4.093861E-03
 4.850000E+00 -1.000000E+00  4.176271E-03
 4.850000E+00 -9.500000E-01  4.254534E-03
 4.850000E+00 -9.000000E-01  4.328515E-03
 4.850000E+00 -8.500000E-01  4.398102E-03
 4.850000E+00 -8.000000E-01  4.463208E-03
 4.850000E+00 -7.500000E-01  4.523764E-03
 4.850000E+00 -7.000000E-01  4.579721E-03
 4.850000E+00 -6.500000E-01  4.631041E-03
 4.850000E+00 -6.000000E-01  4.677694E-03
 4.850000E+00 -5.500000E-01  4.719655E-03
 4.850000E+00 -5.000000E-01  4.756899E-03
 4.850000E+00 -4.500000E-01  4.789403E-03
 4.850000E+00 -4.000000E-01  4.817144E-03
 4.850000E+00 -3.500000E-01  4.840101E-03
 4.850000E+00 -3.000000E-01  4.858262E-03
 4.850000E+00 -2.500000E-01  4.871619E-03
 4.850000E+00 -2.000000E-01  4.880177E-03
 4.850000E+00 -1.500000E-01  4.883953E-03
 4.850000E+00 -1.000000E-01  4.882976E-03
 4.850000E+00 -5.000000E-02  4.877288E-03
 4.850000E+00  0.000000E+00  4.866936E-03
 4.850000E+00  5.000000E-02  4.851976E-03
 4.850000E+00  1.000000E-01  4.832462E-03
 4.850000E+00  1.500000E-01  4.808448E-03
 4.850000E+00  2.000000E-01  4.779984E-03
 4.850000E+00  2.500000E-01  4.747120E-03
 4.850000E+00  3.000000E-01  4.709905E-03
 4.850000E+00  3.500000E-01  4.668396E-03
 4.850000E+00  4.000000E-01  4.622664E-03
 4.850000E+00  4.500000E-01  4.572796E-03
 4.850000E+00  5.000000E-01  4.518897E-03
 4.850000E+00  5.500000E-01  4.461089E-03
 4.850000E+00  6.000000E-01  4.399504E-03
 4.850000E+00  6.500000E-01  4.334279E-03
 4.850000E+00  7.000000E-01  4.265550E-03
 4.850000E+00  7.500000E-01  4.193448E-03
 4.850000E+00  8.000000E-01  4.118098E-03
 4.850000E+00  8.500000E-01  4.039619E-03
 4.850000E+00  9.000000E-01  3.958132E-03
 4.850000E+00  9.500000E-01  3.873764E-03
 4.850000E+00  1.000000E+00  3.786653E-03
 4.850000E+00  1.050000E+00  3.696955E-03
 4.850000E+00  1.100000E+00  3.604841E-03
 4.850000E+00  1.150000E+00  3.510497E-03
 4.850000E+00  1.200000E+00  3.414123E-03
 4.850000E+00  1.250000E+00  3.315924E-03
 4.850000E+00  1.300000E+00  3.216110E-03
 4.850000E+00  1.350000E+00  3.114889E-03
 4.850000E+00  1.400000E+00  3.012466E-03
 4.850000E+00  1.450000E+00  2.909046E-03
 4.850000E+00  1.500000E+00  2.804833E-03
 4.850000E+00  1.550000E+00  2.700036E-03
 4.850000E+00  1.600000E+00  2.594868E-03
 4.850000E+00  1.650000E+00  2.489551E-03
 4.850000E+00  1.700000E+00  2.384313E-03
 4.850000E+00  1.750000E+00  2.279388E-03
 4.850000E+00  1.800000E+00  2.175014E-03
 4.850000E+00  1.850000E+00  2.071427E-03
 4.850000E+00  1.900000E+00  1.968864E-03
 4.850000E+00  1.950000E+00  1.867558E-03
 4.850000E+00  2.000000E+00  1.767738E-03
 4.850000E+00  2.050000E+00  1.669627E-03
 4.850000E+00  2.100000E+00  1.573441E-03
 4.850000E+00  2.150000E+00  1.479386E-03
 4.850000E+00  2.200000E+00  1.387656E-03
 4.850000E+00  2.250000E+00  1.298428E-03
 4.850000E+00  2.300000E+00  1.211868E-03
 4.850000E+00  2.350000E+00  1.128125E-03
 4.850000E+00  2.400000E+00  1.047335E-03
 4.850000E+00  2.450000E+00  9.696236E-04
 4.850000E+00  2.500000E+00  8.951053E-04
 4.850000E+00  2.550000E+00  8.238808E-04
 4.850000E+00  2.600000E+00  7.560350E-04
 4.850000E+00  2.650000E+00  6.916322E-04
 4.850000E+00  2.700000E+00  6.307132E-04
 4.850000E+00  2.750000E+00  5.732939E-04
 4.850000E+00  2.800000E+00  5.193657E-04
 4.850000E+00  2.850000E+00  4.688990E-04
 4.850000E+00  2.900000E+00  4.218463E-04
 4.850000E+00  2.950000E+00  3.781451E-04
 4.850000E+00  3.000000E+00  3.377194E-04
 4.850000E+00  3.050000E+00  3.004801E-04
 4.850000E+00  3.100000E+00  2.663241E-04
 4.850000E+00  3.150000E+00  2.351342E-04
 4.850000E+00  3.200000E+00  2.067794E-04
 4.850000E+00  3.250000E+00  1.811166E-04
 4.850000E+00  3.300000E+00  1.579933E-04
 4.850000E+00  3.350000E+00  1.372509E-04
 4.850000E+00  3.400000E+00  1.187275E-04
 4.850000E+00  3.450000E+00  1.022612E-04
 4.850000E+00  3.500000E+00  8.769189E-05
 4.850000E+00  3.550000E+00  7.486274E-05
 4.850000E+00  3.600000E+00  6.362147E-05
 4.850000E+00  3.650000E+00  5.382122E-05
 4.850000E+00  3.700000E+00  4.532117E-05
 4.850000E+00  3.750000E+00  3.798728E-05
 4.850000E+00  3.800000E+00  3.169273E-05
 4.850000E+00  3.850000E+00  2.631846E-05
 4.850000E+00  3.900000E+00  2.175354E-05
 4.850000E+00  3.950000E+00  1.789561E-05
 4.850000E+00  4.000000E+00  1.465112E-05
 4.850000E+00  4.050000E+00  1.193550E-05
 4.850000E+00  4.100000E+00  9.673196E-06
 4.850000E+00  4.150000E+00  7.797433E-06
 4.850000E+00  4.200000E+00  6.249773E-06
 4.850000E+00  4.250000E+00  4.979504E-06
 4.850000E+00  4.300000E+00  3.942868E-06
 4.850000E+00  4.350000E+00  3.102231E-06
 4.850000E+00  4.400000E+00  2.425256E-06
 4.850000E+00  4.450000E+00  1.884151E-06
 4.850000E+00  4.500000E+00  1.455033E-06
 4.850000E+00  4.550000E+00  1.117418E-06
 4.850000E+00  4.600000E+00  8.538303E-07
 4.850000E+00  4.650000E+00  6.494993E-07
 4.850000E+00  4.700000E+00  4.920927E-07
 4.850000E+00  4.750000E+00  3.714694E-07
 4.850000E+00  4.800000E+00  2.794235E-07
 4.850000E+00  4.850000E+00  2.094208E-07
 4.850000E+00  4.900000E+00  1.563336E-07
 4.850000E+00  4.950000E+00  1.161859E-07
 4.850000E+00  5.000000E+00  8.592176E-08
 4.850000E+00  5.050000E+00  6.320328E-08
 4.850000E+00  5.100000E+00  4.624297E-08
 4.850000E+00  5.150000E+00  3.366969E-08
 4.850000E+00  5.200000E+00  2.442566E-08
 4.850000E+00  5.250000E+00  1.769038E-08
 4.850000E+00  5.300000E+00  1.282599E-08
 4.850000E+00  5.350000E+00  9.338571E-09
 4.850000E+00  5.400000E+00  6.849851E-09
 4.850000E+00  5.450000E+00  5.075218E-09
 4.850000E+00  5.500000E+00  3.805125E-09
 4.850000E+00  5.550000E+00  2.888787E-09
 4.850000E+00  5.600000E+00  2.219858E-09
 4.850000E+00  5.650000E+00  1.724442E-09
 4.850000E+00  5.700000E+00  1.351581E-09
 4.850000E+00  5.750000E+00  1.066185E-09
 4.850000E+00  5.800000E+00  8.440130E-10
 4.850000E+00  5.850000E+00  6.682494E-10
 4.850000E+00  5.900000E+00  5.271667E-10
 4.850000E+00  5.950000E+00  4.125213E-10
 4.850000E+00  6.000000E+00  3.184492E-10
 4.850000E+00  6.050000E+00  2.407129E-10
 4.850000E+00  6.100000E+00  1.762484E-10
 4.850000E+00  6.150000E+00  1.229199E-10
 4.850000E+00  6.200000E+00  7.942306E-11
 4.850000E+00  6.250000E+00  4.520320E-11
 4.850000E+00  6.300000E+00  2.030767E-11
 4.850000E+00  6.350000E+00  5.113258E-12
 4.850000E+00  6.400000E+00  0.000000E+00
 
 4.900000E+00 -6.400000E+00  0.000000E+00
 4.900000E+00 -6.350000E+00  2.943676E-12
 4.900000E+00 -6.300000E+00  1.137762E-11
 4.900000E+00 -6.250000E+00  2.409316E-11
 4.900000E+00 -6.200000E+00  3.909570E-11
 4.900000E+00 -6.150000E+00  5.371626E-11
 4.900000E+00 -6.100000E+00  6.485042E-11
 4.900000E+00 -6.050000E+00  6.940732E-11
 4.900000E+00 -6.000000E+00  6.509133E-11
 4.900000E+00 -5.950000E+00  5.156023E-11
 4.900000E+00 -5.900000E+00  3.184530E-11
 4.900000E+00 -5.850000E+00  1.366066E-11
 4.900000E+00 -5.800000E+00  1.008477E-11
 4.900000E+00 -5.750000E+00  3.917760E-11
 4.900000E+00 -5.700000E+00  1.225106E-10
 4.900000E+00 -5.650000E+00  2.831856E-10
 4.900000E+00 -5.600000E+00  5.444387E-10
 4.900000E+00 -5.550000E+00  9.300322E-10
 4.900000E+00 -5.500000E+00  1.467255E-09
 4.900000E+00 -5.450000E+00  2.192491E-09
 4.900000E+00 -5.400000E+00  3.158536E-09
 4.900000E+00 -5.350000E+00  4.442346E-09
 4.900000E+00 -5.300000E+00  6.152429E-09
 4.900000E+00 -5.250000E+00  8.436103E-09
 4.900000E+00 -5.200000E+00  1.148854E-08
 4.900000E+00 -5.150000E+00  1.556645E-08
 4.900000E+00 -5.100000E+00  2.100921E-08
 4.900000E+00 -5.050000E+00  2.826868E-08
 4.900000E+00 -5.000000E+00  3.794655E-08
 4.900000E+00 -4.950000E+00  5.083634E-08
 4.900000E+00 -4.900000E+00  6.796828E-08
 4.900000E+00 -4.850000E+00  9.065990E-08
 4.900000E+00 -4.800000E+00  1.205823E-07
 4.900000E+00 -4.750000E+00  1.598595E-07
 4.900000E+00 -4.700000E+00  2.112192E-07
 4.900000E+00 -4.650000E+00  2.782087E-07
 4.900000E+00 -4.600000E+00  3.654759E-07
 4.900000E+00 -4.550000E+00  4.790989E-07
 4.900000E+00 -4.500000E+00  6.269388E-07
 4.900000E+00 -4.450000E+00  8.189856E-07
 4.900000E+00 -4.400000E+00  1.067680E-06
 4.900000E+00 -4.350000E+00  1.388212E-06
 4.900000E+00 -4.300000E+00  1.798817E-06
 4.900000E+00 -4.250000E+00  2.321104E-06
 4.900000E+00 -4.200000E+00  2.980463E-06
 4.900000E+00 -4.150000E+00  3.806593E-06
 4.900000E+00 -4.100000E+00  4.834192E-06
 4.900000E+00 -4.050000E+00  6.103838E-06
 4.900000E+00 -4.000000E+00  7.663058E-06
 4.900000E+00 -3.950000E+00  9.567591E-06
 4.900000E+00 -3.900000E+00  1.188276E-05
 4.900000E+00 -3.850000E+00  1.468485E-05
 4.900000E+00 -3.800000E+00  1.806232E-05
 4.900000E+00 -3.750000E+00  2.211670E-05
 4.900000E+00 -3.700000E+00  2.696293E-05
 4.900000E+00 -3.650000E+00  3.272914E-05
 4.900000E+00 -3.600000E+00  3.955583E-05
 4.900000E+00 -3.550000E+00  4.759477E-05
 4.900000E+00 -3.500000E+00  5.700772E-05
 4.900000E+00 -3.450000E+00  6.796546E-05
 4.900000E+00 -3.400000E+00  8.064721E-05
 4.900000E+00 -3.350000E+00  9.524052E-05
 4.900000E+00 -3.300000E+00  1.119413E-04
 4.900000E+00 -3.250000E+00  1.309538E-04
 4.900000E+00 -3.200000E+00  1.524897E-04
 4.900000E+00 -3.150000E+00  1.767661E-04
 4.900000E+00 -3.100000E+00  2.040032E-04
 4.900000E+00 -3.050000E+00  2.344195E-04
 4.900000E+00 -3.000000E+00  2.682279E-04
 4.900000E+00 -2.950000E+00  3.056304E-04
 4.900000E+00 -2.900000E+00  3.468123E-04
 4.900000E+00 -2.850000E+00  3.919369E-04
 4.900000E+00 -2.800000E+00  4.411399E-04
 4.900000E+00 -2.750000E+00  4.945240E-04
 4.900000E+00 -2.700000E+00  5.521549E-04
 4.900000E+00 -2.650000E+00  6.140599E-04
 4.900000E+00 -2.600000E+00  6.802285E-04
 4.900000E+00 -2.550000E+00  7.506153E-04
 4.900000E+00 -2.500000E+00  8.251447E-04
 4.900000E+00 -2.450000E+00  9.037158E-04
 4.900000E+00 -2.400000E+00  9.862055E-04
 4.900000E+00 -2.350000E+00  1.072469E-03
 4.900000E+00 -2.300000E+00  1.162341E-03
 4.900000E+00 -2.250000E+00  1.255627E-03
 4.900000E+00 -2.200000E+00  1.352106E-03
 4.900000E+00 -2.150000E+00  1.451523E-03
 4.900000E+00 -2.100000E+00  1.553591E-03
 4.900000E+00 -2.050000E+00  1.657994E-03
 4.900000E+00 -2.000000E+00  1.764391E-03
 4.900000E+00 -1.950000E+00  1.872426E-03
 4.900000E+00 -1.900000E+00  1.981735E-03
 4.900000E+00 -1.850000E+00  2.091950E-03
 4.900000E+00 -1.800000E+00  2.202709E-03
 4.900000E+00 -1.750000E+00  2.313657E-03
 4.900000E+00 -1.700000E+00  2.424444E-03
 4.900000E+00 -1.650000E+00  2.534730E-03
 4.900000E+00 -1.600000E+00  2.644182E-03
 4.900000E+00 -1.550000E+00  2.752480E-03
 4.900000E+00 -1.500000E+00  2.859317E-03
 4.900000E+00 -1.450000E+00  2.964406E-03
 4.900000E+00 -1.400000E+00  3.067477E-03
 4.900000E+00 -1.350000E+00  3.168284E-03
 4.900000E+00 -1.300000E+00  3.266594E-03
 4.900000E+00 -1.250000E+00  3.362191E-03
 4.900000E+00 -1.200000E+00  3.454864E-03
 4.900000E+00 -1.150000E+00  3.544409E-03
 4.900000E+00 -1.100000E+00  3.630625E-03
 4.900000E+00 -1.050000E+00  3.713319E-03
 4.900000E+00 -1.000000E+00  3.792304E-03
 4.900000E+00 -9.500000E-01  3.867412E-03
 4.900000E+00 -9.000000E-01  3.938492E-03
 4.900000E+00 -8.500000E-01  4.005418E-03
 4.900000E+00 -8.000000E-01  4.068087E-03
 4.900000E+00 -7.500000E-01  4.126420E-03
 4.900000E+00 -7.000000E-01  4.180357E-03
 4.900000E+00 -6.500000E-01  4.229854E-03
 4.900000E+00 -6.000000E-01  4.274875E-03
 4.900000E+00 -5.500000E-01  4.315388E-03
 4.900000E+00 -5.000000E-01  4.351367E-03
 4.900000E+00 -4.500000E-01  4.382781E-03
 4.900000E+00 -4.000000E-01  4.409604E-03
 4.900000E+00 -3.500000E-01  4.431811E-03
 4.900000E+00 -3.000000E-01  4.449383E-03
 4.900000E+00 -2.500000E-01  4.462310E-03
 4.900000E+00 -2.000000E-01  4.470593E-03
 4.900000E+00 -1.500000E-01  4.474247E-03
 4.900000E+00 -1.000000E-01  4.473298E-03
 4.900000E+00 -5.000000E-02  4.467787E-03
 4.900000E+00  0.000000E+00  4.457760E-03
 4.900000E+00  5.000000E-02  4.443269E-03
 4.900000E+00  1.000000E-01  4.424366E-03
 4.900000E+00  1.500000E-01  4.401102E-03
 4.900000E+00  2.000000E-01  4.373523E-03
 4.900000E+00  2.500000E-01  4.341675E-03
 4.900000E+00  3.000000E-01  4.305606E-03
 4.900000E+00  3.500000E-01  4.265375E-03
 4.900000E+00  4.000000E-01  4.221055E-03
 4.900000E+00  4.500000E-01  4.172740E-03
 4.900000E+00  5.000000E-01  4.120542E-03
 4.900000E+00  5.500000E-01  4.064595E-03
 4.900000E+00  6.000000E-01  4.005041E-03
 4.900000E+00  6.500000E-01  3.942032E-03
 4.900000E+00  7.000000E-01  3.875715E-03
 4.900000E+00  7.500000E-01  3.806230E-03
 4.900000E+00  8.000000E-01  3.733711E-03
 4.900000E+00  8.500000E-01  3.658287E-03
 4.900000E+00  9.000000E-01  3.580087E-03
 4.900000E+00  9.500000E-01  3.499244E-03
 4.900000E+00  1.000000E+00  3.415904E-03
 4.900000E+00  1.050000E+00  3.330232E-03
 4.900000E+00  1.100000E+00  3.242405E-03
 4.900000E+00  1.150000E+00  3.152618E-03
 4.900000E+00  1.200000E+00  3.061077E-03
 4.900000E+00  1.250000E+00  2.967993E-03
 4.900000E+00  1.300000E+00  2.873581E-03
 4.900000E+00  1.350000E+00  2.778049E-03
 4.900000E+00  1.400000E+00  2.681605E-03
 4.900000E+00  1.450000E+00  2.584453E-03
 4.900000E+00  1.500000E+00  2.486797E-03
 4.900000E+00  1.550000E+00  2.388842E-03
 4.900000E+00  1.600000E+00  2.290801E-03
 4.900000E+00  1.650000E+00  2.192892E-03
 4.900000E+00  1.700000E+00  2.095339E-03
 4.900000E+00  1.750000E+00  1.998368E-03
 4.900000E+00  1.800000E+00  1.902207E-03
 4.900000E+00  1.850000E+00  1.807080E-03
 4.900000E+00  1.900000E+00  1.713205E-03
 4.900000E+00  1.950000E+00  1.620795E-03
 4.900000E+00  2.000000E+00  1.530056E-03
 4.900000E+00  2.050000E+00  1.441185E-03
 4.900000E+00  2.100000E+00  1.354373E-03
 4.900000E+00  2.150000E+00  1.269796E-03
 4.900000E+00  2.200000E+00  1.187622E-03
 4.900000E+00  2.250000E+00  1.107999E-03
 4.900000E+00  2.300000E+00  1.031062E-03
 4.900000E+00  2.350000E+00  9.569290E-04
 4.900000E+00  2.400000E+00  8.857039E-04
 4.900000E+00  2.450000E+00  8.174771E-04
 4.900000E+00  2.500000E+00  7.523260E-04
 4.900000E+00  2.550000E+00  6.903147E-04
 4.900000E+00  2.600000E+00  6.314914E-04
 4.900000E+00  2.650000E+00  5.758852E-04
 4.900000E+00  2.700000E+00  5.235047E-04
 4.900000E+00  2.750000E+00  4.743365E-04
 4.900000E+00  2.800000E+00  4.283470E-04
 4.900000E+00  2.850000E+00  3.854854E-04
 4.900000E+00  2.900000E+00  3.456863E-04
 4.900000E+00  2.950000E+00  3.088731E-04
 4.900000E+00  3.000000E+00  2.749586E-04
 4.900000E+00  3.050000E+00  2.438457E-04
 4.900000E+00  3.100000E+00  2.154264E-04
 4.900000E+00  3.150000E+00  1.895820E-04
 4.900000E+00  3.200000E+00  1.661830E-04
 4.900000E+00  3.250000E+00  1.450917E-04
 4.900000E+00  3.300000E+00  1.261640E-04
 4.900000E+00  3.350000E+00  1.092527E-04
 4.900000E+00  3.400000E+00  9.421009E-05
 4.900000E+00  3.450000E+00  8.089037E-05
 4.900000E+00  3.500000E+00  6.915094E-05
 4.900000E+00  3.550000E+00  5.885367E-05
 4.900000E+00  3.600000E+00  4.986560E-05
 4.900000E+00  3.650000E+00  4.205947E-05
 4.900000E+00  3.700000E+00  3.531429E-05
 4.900000E+00  3.750000E+00  2.951578E-05
 4.900000E+00  3.800000E+00  2.455671E-05
 4.900000E+00  3.850000E+00  2.033728E-05
 4.900000E+00  3.900000E+00  1.676530E-05
 4.900000E+00  3.950000E+00  1.375635E-05
 4.900000E+00  4.000000E+00  1.123382E-05
 4.900000E+00  4.050000E+00  9.128931E-06
 4.900000E+00  4.100000E+00  7.380575E-06
 4.900000E+00  4.150000E+00  5.935023E-06
 4.900000E+00  4.200000E+00  4.745516E-06
 4.900000E+00  4.250000E+00  3.771696E-06
 4.900000E+00  4.300000E+00  2.978943E-06
 4.900000E+00  4.350000E+00  2.337654E-06
 4.900000E+00  4.400000E+00  1.822532E-06
 4.900000E+00  4.450000E+00  1.411930E-06
 4.900000E+00  4.500000E+00  1.087306E-06
 4.900000E+00  4.550000E+00  8.327831E-07
 4.900000E+00  4.600000E+00  6.348260E-07
 4.900000E+00  4.650000E+00  4.819944E-07
 4.900000E+00  4.700000E+00  3.647420E-07
 4.900000E+00  4.750000E+00  2.752305E-07
 4.900000E+00  4.800000E+00  2.071387E-07
 4.900000E+00  4.850000E+00  1.554609E-07
 4.900000E+00  4.900000E+00  1.162995E-07
 4.900000E+00  4.950000E+00  8.666208E-08
 4.900000E+00  5.000000E+00  6.427363E-08
 4.900000E+00  5.050000E+00  4.741285E-08
 4.900000E+00  5.100000E+00  3.477594E-08
 4.900000E+00  5.150000E+00  2.536892E-08
 4.900000E+00  5.200000E+00  1.842650E-08
 4.900000E+00  5.250000E+00  1.335332E-08
 4.900000E+00  5.300000E+00  9.683436E-09
 4.900000E+00  5.350000E+00  7.052460E-09
 4.900000E+00  5.400000E+00  5.178282E-09
 4.900000E+00  5.450000E+00  3.846302E-09
 4.900000E+00  5.500000E+00  2.897084E-09
 4.900000E+00  5.550000E+00  2.215135E-09
 4.900000E+00  5.600000E+00  1.718804E-09
 4.900000E+00  5.650000E+00  1.351446E-09
 4.900000E+00  5.700000E+00  1.074246E-09
 4.900000E+00  5.750000E+00  8.607149E-10
 4.900000E+00  5.800000E+00  6.927495E-10
 4.900000E+00  5.850000E+00  5.579226E-10
 4.900000E+00  5.900000E+00  4.476723E-10
 4.900000E+00  5.950000E+00  3.560923E-10
 4.900000E+00  6.000000E+00  2.790989E-10
 4.900000E+00  6.050000E+00  2.138691E-10
 4.900000E+00  6.100000E+00  1.584638E-10
 4.900000E+00  6.150000E+00  1.116325E-10
 4.900000E+00  6.200000E+00  7.272645E-11
 4.900000E+00  6.250000E+00  4.166111E-11
 4.900000E+00  6.300000E+00  1.880435E-11
 4.900000E+00  6.350000E+00  4.748276E-12
 4.900000E+00  6.400000E+00  0.000000E+00
 
 4.950000E+00 -6.400000E+00  0.000000E+00
 4.950000E+00 -6.350000E+00  2.667560E-12
 4.950000E+00 -6.300000E+00  1.026195E-11
 4.950000E+00 -6.250000E+00  2.157003E-11
 4.950000E+00 -6.200000E+00  3.466908E-11
 4.950000E+00 -6.150000E+00  4.711923E-11
 4.950000E+00 -6.100000E+00  5.624212E-11
 4.950000E+00 -6.050000E+00  5.953202E-11
 4.950000E+00 -6.000000E+00  5.526884E-11
 4.950000E+00 -5.950000E+00  4.338735E-11
 4.950000E+00 -5.900000E+00  2.651546E-11
 4.950000E+00 -5.850000E+00  1.092133E-11
 4.950000E+00 -5.800000E+00  6.959991E-12
 4.950000E+00 -5.750000E+00  2.867220E-11
 4.950000E+00 -5.700000E+00  9.250794E-11
 4.950000E+00 -5.650000E+00  2.156575E-10
 4.950000E+00 -5.600000E+00  4.149112E-10
 4.950000E+00 -5.550000E+00  7.070668E-10
 4.950000E+00 -5.500000E+00  1.111466E-09
 4.950000E+00 -5.450000E+00  1.654473E-09
 4.950000E+00 -5.400000E+00  2.374887E-09
 4.950000E+00 -5.350000E+00  3.329048E-09
 4.950000E+00 -5.300000E+00  4.594918E-09
 4.950000E+00 -5.250000E+00  6.275770E-09
 4.950000E+00 -5.200000E+00  8.505540E-09
 4.950000E+00 -5.150000E+00  1.145882E-08
 4.950000E+00 -5.100000E+00  1.536794E-08
 4.950000E+00 -5.050000E+00  2.054792E-08
 4.950000E+00 -5.000000E+00  2.742750E-08
 4.950000E+00 -4.950000E+00  3.658317E-08
 4.950000E+00 -4.900000E+00  4.877415E-08
 4.950000E+00 -4.850000E+00  6.498047E-08
 4.950000E+00 -4.800000E+00  8.645284E-08
 4.950000E+00 -4.750000E+00  1.147886E-07
 4.950000E+00 -4.700000E+00  1.520494E-07
 4.950000E+00 -4.650000E+00  2.009301E-07
 4.950000E+00 -4.600000E+00  2.649784E-07
 4.950000E+00 -4.550000E+00  3.488507E-07
 4.950000E+00 -4.500000E+00  4.585827E-07
 4.950000E+00 -4.450000E+00  6.018545E-07
 4.950000E+00 -4.400000E+00  7.882381E-07
 4.950000E+00 -4.350000E+00  1.029433E-06
 4.950000E+00 -4.300000E+00  1.339511E-06
 4.950000E+00 -4.250000E+00  1.735194E-06
 4.950000E+00 -4.200000E+00  2.236210E-06
 4.950000E+00 -4.150000E+00  2.865751E-06
 4.950000E+00 -4.100000E+00  3.651072E-06
 4.950000E+00 -4.050000E+00  4.624247E-06
 4.950000E+00 -4.000000E+00  5.823108E-06
 4.950000E+00 -3.950000E+00  7.292335E-06
 4.950000E+00 -3.900000E+00  9.084670E-06
 4.950000E+00 -3.850000E+00  1.126214E-05
 4.950000E+00 -3.800000E+00  1.389718E-05
 4.950000E+00 -3.750000E+00  1.707342E-05
 4.950000E+00 -3.700000E+00  2.088608E-05
 4.950000E+00 -3.650000E+00  2.544186E-05
 4.950000E+00 -3.600000E+00  3.085835E-05
 4.950000E+00 -3.550000E+00  3.726318E-05
 4.950000E+00 -3.500000E+00  4.479316E-05
 4.950000E+00 -3.450000E+00  5.359370E-05
 4.950000E+00 -3.400000E+00  6.381869E-05
 4.950000E+00 -3.350000E+00  7.563074E-05
 4.950000E+00 -3.300000E+00  8.920174E-05
 4.950000E+00 -3.250000E+00  1.047131E-04
 4.950000E+00 -3.200000E+00  1.223551E-04
 4.950000E+00 -3.150000E+00  1.423262E-04
 4.950000E+00 -3.100000E+00  1.648295E-04
 4.950000E+00 -3.050000E+00  1.900702E-04
 4.950000E+00 -3.000000E+00  2.182510E-04
 4.950000E+00 -2.950000E+00  2.495676E-04
 4.950000E+00 -2.900000E+00  2.842035E-04
 4.950000E+00 -2.850000E+00  3.223251E-04
 4.950000E+00 -2.800000E+00  3.640758E-04
 4.950000E+00 -2.750000E+00  4.095721E-04
 4.950000E+00 -2.700000E+00  4.588993E-04
 4.950000E+00 -2.650000E+00  5.121098E-04
 4.950000E+00 -2.600000E+00  5.692239E-04
 4.950000E+00 -2.550000E+00  6.302322E-04
 4.950000E+00 -2.500000E+00  6.950991E-04
 4.950000E+00 -2.450000E+00  7.637667E-04
 4.950000E+00 -2.400000E+00  8.361567E-04
 4.950000E+00 -2.350000E+00  9.121707E-04
 4.950000E+00 -2.300000E+00  9.916876E-04
 4.950000E+00 -2.250000E+00  1.074560E-03
 4.950000E+00 -2.200000E+00  1.160610E-03
 4.950000E+00 -2.150000E+00  1.249627E-03
 4.950000E+00 -2.100000E+00  1.341366E-03
 4.950000E+00 -2.050000E+00  1.435551E-03
 4.950000E+00 -2.000000E+00  1.531880E-03
 4.950000E+00 -1.950000E+00  1.630031E-03
 4.950000E+00 -1.900000E+00  1.729672E-03
 4.950000E+00 -1.850000E+00  1.830465E-03
 4.950000E+00 -1.800000E+00  1.932076E-03
 4.950000E+00 -1.750000E+00  2.034169E-03
 4.950000E+00 -1.700000E+00  2.136415E-03
 4.950000E+00 -1.650000E+00  2.238487E-03
 4.950000E+00 -1.600000E+00  2.340066E-03
 4.950000E+00 -1.550000E+00  2.440836E-03
 4.950000E+00 -1.500000E+00  2.540495E-03
 4.950000E+00 -1.450000E+00  2.638754E-03
 4.950000E+00 -1.400000E+00  2.735343E-03
 4.950000E+00 -1.350000E+00  2.830010E-03
 4.950000E+00 -1.300000E+00  2.922522E-03
 4.950000E+00 -1.250000E+00  3.012656E-03
 4.950000E+00 -1.200000E+00  3.100201E-03
 4.950000E+00 -1.150000E+00  3.184945E-03
 4.950000E+00 -1.100000E+00  3.266684E-03
 4.950000E+00 -1.050000E+00  3.345213E-03
 4.950000E+00 -1.000000E+00  3.420337E-03
 4.950000E+00 -9.500000E-01  3.491872E-03
 4.950000E+00 -9.000000E-01  3.559653E-03
 4.950000E+00 -8.500000E-01  3.623540E-03
 4.950000E+00 -8.000000E-01  3.683416E-03
 4.950000E+00 -7.500000E-01  3.739191E-03
 4.950000E+00 -7.000000E-01  3.790796E-03
 4.950000E+00 -6.500000E-01  3.838179E-03
 4.950000E+00 -6.000000E-01  3.881299E-03
 4.950000E+00 -5.500000E-01  3.920122E-03
 4.950000E+00 -5.000000E-01  3.954616E-03
 4.950000E+00 -4.500000E-01  3.984750E-03
 4.950000E+00 -4.000000E-01  4.010492E-03
 4.950000E+00 -3.500000E-01  4.031814E-03
 4.950000E+00 -3.000000E-01  4.048693E-03
 4.950000E+00 -2.500000E-01  4.061114E-03
 4.950000E+00 -2.000000E-01  4.069074E-03
 4.950000E+00 -1.500000E-01  4.072584E-03
 4.950000E+00 -1.000000E-01  4.071667E-03
 4.950000E+00 -5.000000E-02  4.066358E-03
 4.950000E+00  0.000000E+00  4.056703E-03
 4.950000E+00  5.000000E-02  4.042749E-03
 4.950000E+00  1.000000E-01  4.024548E-03
 4.950000E+00  1.500000E-01  4.002147E-03
 4.950000E+00  2.000000E-01  3.975592E-03
 4.950000E+00  2.500000E-01  3.944927E-03
 4.950000E+00  3.000000E-01  3.910203E-03
 4.950000E+00  3.500000E-01  3.871479E-03
 4.950000E+00  4.000000E-01  3.828833E-03
 4.950000E+00  4.500000E-01  3.782363E-03
 4.950000E+00  5.000000E-01  3.732192E-03
 4.950000E+00  5.500000E-01  3.678459E-03
 4.950000E+00  6.000000E-01  3.621317E-03
 4.950000E+00  6.500000E-01  3.560925E-03
 4.950000E+00  7.000000E-01  3.497438E-03
 4.950000E+00  7.500000E-01  3.431006E-03
 4.950000E+00  8.000000E-01  3.361769E-03
 4.950000E+00  8.500000E-01  3.289862E-03
 4.950000E+00  9.000000E-01  3.215421E-03
 4.950000E+00  9.500000E-01  3.138586E-03
 4.950000E+00  1.000000E+00  3.059511E-03
 4.950000E+00  1.050000E+00  2.978363E-03
 4.950000E+00  1.100000E+00  2.895328E-03
 4.950000E+00  1.150000E+00  2.810606E-03
 4.950000E+00  1.200000E+00  2.724405E-03
 4.950000E+00  1.250000E+00  2.636940E-03
 4.950000E+00  1.300000E+00  2.548424E-03
 4.950000E+00  1.350000E+00  2.459066E-03
 4.950000E+00  1.400000E+00  2.369070E-03
 4.950000E+00  1.450000E+00  2.278636E-03
 4.950000E+00  1.500000E+00  2.187963E-03
 4.950000E+00  1.550000E+00  2.097250E-03
 4.950000E+00  1.600000E+00  2.006703E-03
 4.950000E+00  1.650000E+00  1.916532E-03
 4.950000E+00  1.700000E+00  1.826953E-03
 4.950000E+00  1.750000E+00  1.738180E-03
 4.950000E+00  1.800000E+00  1.650427E-03
 4.950000E+00  1.850000E+00  1.563900E-03
 4.950000E+00  1.900000E+00  1.478800E-03
 4.950000E+00  1.950000E+00  1.395314E-03
 4.950000E+00  2.000000E+00  1.313625E-03
 4.950000E+00  2.050000E+00  1.233904E-03
 4.950000E+00  2.100000E+00  1.156311E-03
 4.950000E+00  2.150000E+00  1.080998E-03
 4.950000E+00  2.200000E+00  1.008101E-03
 4.950000E+00  2.250000E+00  9.377410E-04
 4.950000E+00  2.300000E+00  8.700244E-04
 4.950000E+00  2.350000E+00  8.050397E-04
 4.950000E+00  2.400000E+00  7.428601E-04
 4.950000E+00  2.450000E+00  6.835449E-04
 4.950000E+00  2.500000E+00  6.271395E-04
 4.950000E+00  2.550000E+00  5.736758E-04
 4.950000E+00  2.600000E+00  5.231706E-04
 4.950000E+00  2.650000E+00  4.756241E-04
 4.950000E+00  2.700000E+00  4.310182E-04
 4.950000E+00  2.750000E+00  3.893169E-04
 4.950000E+00  2.800000E+00  3.504681E-04
 4.950000E+00  2.850000E+00  3.144058E-04
 4.950000E+00  2.900000E+00  2.810534E-04
 4.950000E+00  2.950000E+00  2.503260E-04
 4.950000E+00  3.000000E+00  2.221311E-04
 4.950000E+00  3.050000E+00  1.963689E-04
 4.950000E+00  3.100000E+00  1.729315E-04
 4.950000E+00  3.150000E+00  1.517031E-04
 4.950000E+00  3.200000E+00  1.325601E-04
 4.950000E+00  3.250000E+00  1.153732E-04
 4.950000E+00  3.300000E+00  1.000096E-04
 4.950000E+00  3.350000E+00  8.633565E-05
 4.950000E+00  3.400000E+00  7.421907E-05
 4.950000E+00  3.450000E+00  6.353082E-05
 4.950000E+00  3.500000E+00  5.414616E-05
 4.950000E+00  3.550000E+00  4.594534E-05
 4.950000E+00  3.600000E+00  3.881398E-05
 4.950000E+00  3.650000E+00  3.264343E-05
 4.950000E+00  3.700000E+00  2.733103E-05
 4.950000E+00  3.750000E+00  2.278052E-05
 4.950000E+00  3.800000E+00  1.890226E-05
 4.950000E+00  3.850000E+00  1.561346E-05
 4.950000E+00  3.900000E+00  1.283828E-05
 4.950000E+00  3.950000E+00  1.050779E-05
 4.950000E+00  4.000000E+00  8.559919E-06
 4.950000E+00  4.050000E+00  6.939268E-06
 4.950000E+00  4.100000E+00  5.596900E-06
 4.950000E+00  4.150000E+00  4.490011E-06
 4.950000E+00  4.200000E+00  3.581528E-06
 4.950000E+00  4.250000E+00  2.839613E-06
 4.950000E+00  4.300000E+00  2.237097E-06
 4.950000E+00  4.350000E+00  1.750875E-06
 4.950000E+00  4.400000E+00  1.361298E-06
 4.950000E+00  4.450000E+00  1.051629E-06
 4.950000E+00  4.500000E+00  8.075711E-07
 4.950000E+00  4.550000E+00  6.169031E-07
 4.950000E+00  4.600000E+00  4.692099E-07
 4.950000E+00  4.650000E+00  3.556858E-07
 4.950000E+00  4.700000E+00  2.689818E-07
 4.950000E+00  4.750000E+00  2.030689E-07
 4.950000E+00  4.800000E+00  1.530980E-07
 4.950000E+00  4.850000E+00  1.152492E-07
 4.950000E+00  4.900000E+00  8.657247E-08
 4.950000E+00  4.950000E+00  6.482787E-08
 4.950000E+00  5.000000E+00  4.833553E-08
 4.950000E+00  5.050000E+00  3.584275E-08
 4.950000E+00  5.100000E+00  2.641333E-08
 4.950000E+00  5.150000E+00  1.934054E-08
 4.950000E+00  5.200000E+00  1.408226E-08
 4.950000E+00  5.250000E+00  1.021537E-08
 4.950000E+00  5.300000E+00  7.405316E-09
 4.950000E+00  5.350000E+00  5.386545E-09
 4.950000E+00  5.400000E+00  3.949721E-09
 4.950000E+00  5.450000E+00  2.932660E-09
 4.950000E+00  5.500000E+00  2.212718E-09
 4.950000E+00  5.550000E+00  1.699760E-09
 4.950000E+00  5.600000E+00  1.329376E-09
 4.950000E+00  5.650000E+00  1.056705E-09
 4.950000E+00  5.700000E+00  8.510967E-10
 4.950000E+00  5.750000E+00  6.918682E-10
 4.950000E+00  5.800000E+00  5.651399E-10
 4.950000E+00  5.850000E+00  4.616202E-10
 4.950000E+00  5.900000E+00  3.751183E-10
 4.950000E+00  5.950000E+00  3.015543E-10
 4.950000E+00  6.000000E+00  2.382919E-10
 4.950000E+00  6.050000E+00  1.836490E-10
 4.950000E+00  6.100000E+00  1.365676E-10
 4.950000E+00  6.150000E+00  9.640646E-11
 4.950000E+00  6.200000E+00  6.287840E-11
 4.950000E+00  6.250000E+00  3.604328E-11
 4.950000E+00  6.300000E+00  1.627588E-11
 4.950000E+00  6.350000E+00  4.110852E-12
 4.950000E+00  6.400000E+00  0.000000E+00
 
 5.000000E+00 -6.400000E+00  0.000000E+00
 5.000000E+00 -6.350000E+00  2.316764E-12
 5.000000E+00 -6.300000E+00  8.898223E-12
 5.000000E+00 -6.250000E+00  1.865987E-11
 5.000000E+00 -6.200000E+00  2.991658E-11
 5.000000E+00 -6.150000E+00  4.058102E-11
 5.000000E+00 -6.100000E+00  4.842074E-11
 5.000000E+00 -6.050000E+00  5.138963E-11
 5.000000E+00 -6.000000E+00  4.809934E-11
 5.000000E+00 -5.950000E+00  3.846707E-11
 5.000000E+00 -5.900000E+00  2.449342E-11
 5.000000E+00 -5.850000E+00  1.096560E-11
 5.000000E+00 -5.800000E+00  5.773588E-12
 5.000000E+00 -5.750000E+00  1.955504E-11
 5.000000E+00 -5.700000E+00  6.464221E-11
 5.000000E+00 -5.650000E+00  1.537033E-10
 5.000000E+00 -5.600000E+00  2.988505E-10
 5.000000E+00 -5.550000E+00  5.120373E-10
 5.000000E+00 -5.500000E+00  8.071804E-10
 5.000000E+00 -5.450000E+00  1.203656E-09
 5.000000E+00 -5.400000E+00  1.730169E-09
 5.000000E+00 -5.350000E+00  2.427774E-09
 5.000000E+00 -5.300000E+00  3.351616E-09
 5.000000E+00 -5.250000E+00  4.572183E-09
 5.000000E+00 -5.200000E+00  6.178375E-09
 5.000000E+00 -5.150000E+00  8.285152E-09
 5.000000E+00 -5.100000E+00  1.104787E-08
 5.000000E+00 -5.050000E+00  1.468344E-08
 5.000000E+00 -5.000000E+00  1.949632E-08
 5.000000E+00 -4.950000E+00  2.590609E-08
 5.000000E+00 -4.900000E+00  3.447451E-08
 5.000000E+00 -4.850000E+00  4.593408E-08
 5.000000E+00 -4.800000E+00  6.122510E-08
 5.000000E+00 -4.750000E+00  8.155331E-08
 5.000000E+00 -4.700000E+00  1.084800E-07
 5.000000E+00 -4.650000E+00  1.440521E-07
 5.000000E+00 -4.600000E+00  1.909700E-07
 5.000000E+00 -4.550000E+00  2.527810E-07
 5.000000E+00 -4.500000E+00  3.340828E-07
 5.000000E+00 -4.450000E+00  4.407217E-07
 5.000000E+00 -4.400000E+00  5.799824E-07
 5.000000E+00 -4.350000E+00  7.607749E-07
 5.000000E+00 -4.300000E+00  9.938388E-07
 5.000000E+00 -4.250000E+00  1.291987E-06
 5.000000E+00 -4.200000E+00  1.670414E-06
 5.000000E+00 -4.150000E+00  2.147096E-06
 5.000000E+00 -4.100000E+00  2.743298E-06
 5.000000E+00 -4.050000E+00  3.484224E-06
 5.000000E+00 -4.000000E+00  4.399807E-06
 5.000000E+00 -3.950000E+00  5.525642E-06
 5.000000E+00 -3.900000E+00  6.904033E-06
 5.000000E+00 -3.850000E+00  8.585051E-06
 5.000000E+00 -3.800000E+00  1.062752E-05
 5.000000E+00 -3.750000E+00  1.309972E-05
 5.000000E+00 -3.700000E+00  1.607981E-05
 5.000000E+00 -3.650000E+00  1.965573E-05
 5.000000E+00 -3.600000E+00  2.392482E-05
 5.000000E+00 -3.550000E+00  2.899318E-05
 5.000000E+00 -3.500000E+00  3.497513E-05
 5.000000E+00 -3.450000E+00  4.199293E-05
 5.000000E+00 -3.400000E+00  5.017700E-05
 5.000000E+00 -3.350000E+00  5.966650E-05
 5.000000E+00 -3.300000E+00  7.061010E-05
 5.000000E+00 -3.250000E+00  8.316659E-05
 5.000000E+00 -3.200000E+00  9.750470E-05
 5.000000E+00 -3.150000E+00  1.138022E-04
 5.000000E+00 -3.100000E+00  1.322436E-04
 5.000000E+00 -3.050000E+00  1.530176E-04
 5.000000E+00 -3.000000E+00  1.763129E-04
 5.000000E+00 -2.950000E+00  2.023144E-04
 5.000000E+00 -2.900000E+00  2.311985E-04
 5.000000E+00 -2.850000E+00  2.631285E-04
 5.000000E+00 -2.800000E+00  2.982496E-04
 5.000000E+00 -2.750000E+00  3.366849E-04
 5.000000E+00 -2.700000E+00  3.785317E-04
 5.000000E+00 -2.650000E+00  4.238604E-04
 5.000000E+00 -2.600000E+00  4.727146E-04
 5.000000E+00 -2.550000E+00  5.251132E-04
 5.000000E+00 -2.500000E+00  5.810534E-04
 5.000000E+00 -2.450000E+00  6.405131E-04
 5.000000E+00 -2.400000E+00  7.034523E-04
 5.000000E+00 -2.350000E+00  7.698119E-04
 5.000000E+00 -2.300000E+00  8.395113E-04
 5.000000E+00 -2.250000E+00  9.124438E-04
 5.000000E+00 -2.200000E+00  9.884729E-04
 5.000000E+00 -2.150000E+00  1.067429E-03
 5.000000E+00 -2.100000E+00  1.149108E-03
 5.000000E+00 -2.050000E+00  1.233275E-03
 5.000000E+00 -2.000000E+00  1.319668E-03
 5.000000E+00 -1.950000E+00  1.408001E-03
 5.000000E+00 -1.900000E+00  1.497979E-03
 5.000000E+00 -1.850000E+00  1.589296E-03
 5.000000E+00 -1.800000E+00  1.681645E-03
 5.000000E+00 -1.750000E+00  1.774720E-03
 5.000000E+00 -1.700000E+00  1.868213E-03
 5.000000E+00 -1.650000E+00  1.961819E-03
 5.000000E+00 -1.600000E+00  2.055230E-03
 5.000000E+00 -1.550000E+00  2.148146E-03
 5.000000E+00 -1.500000E+00  2.240270E-03
 5.000000E+00 -1.450000E+00  2.331321E-03
 5.000000E+00 -1.400000E+00  2.421031E-03
 5.000000E+00 -1.350000E+00  2.509149E-03
 5.000000E+00 -1.300000E+00  2.595443E-03
 5.000000E+00 -1.250000E+00  2.679691E-03
 5.000000E+00 -1.200000E+00  2.761681E-03
 5.000000E+00 -1.150000E+00  2.841203E-03
 5.000000E+00 -1.100000E+00  2.918047E-03
 5.000000E+00 -1.050000E+00  2.992004E-03
 5.000000E+00 -1.000000E+00  3.062870E-03
 5.000000E+00 -9.500000E-01  3.130451E-03
 5.000000E+00 -9.000000E-01  3.194570E-03
 5.000000E+00 -8.500000E-01  3.255071E-03
 5.000000E+00 -8.000000E-01  3.311827E-03
 5.000000E+00 -7.500000E-01  3.364734E-03
 5.000000E+00 -7.000000E-01  3.413716E-03
 5.000000E+00 -6.500000E-01  3.458714E-03
 5.000000E+00 -6.000000E-01  3.499684E-03
 5.000000E+00 -5.500000E-01  3.536588E-03
 5.000000E+00 -5.000000E-01  3.569392E-03
 5.000000E+00 -4.500000E-01  3.598064E-03
 5.000000E+00 -4.000000E-01  3.622571E-03
 5.000000E+00 -3.500000E-01  3.642880E-03
 5.000000E+00 -3.000000E-01  3.658966E-03
 5.000000E+00 -2.500000E-01  3.670808E-03
 5.000000E+00 -2.000000E-01  3.678398E-03
 5.000000E+00 -1.500000E-01  3.681741E-03
 5.000000E+00 -1.000000E-01  3.680855E-03
 5.000000E+00 -5.000000E-02  3.675772E-03
 5.000000E+00  0.000000E+00  3.666531E-03
 5.000000E+00  5.000000E-02  3.653180E-03
 5.000000E+00  1.000000E-01  3.635766E-03
 5.000000E+00  1.500000E-01  3.614339E-03
 5.000000E+00  2.000000E-01  3.588944E-03
 5.000000E+00  2.500000E-01  3.559627E-03
 5.000000E+00  3.000000E-01  3.526440E-03
 5.000000E+00  3.500000E-01  3.489447E-03
 5.000000E+00  4.000000E-01  3.448731E-03
 5.000000E+00  4.500000E-01  3.404394E-03
 5.000000E+00  5.000000E-01  3.356563E-03
 5.000000E+00  5.500000E-01  3.305385E-03
 5.000000E+00  6.000000E-01  3.251016E-03
 5.000000E+00  6.500000E-01  3.193620E-03
 5.000000E+00  7.000000E-01  3.133358E-03
 5.000000E+00  7.500000E-01  3.070383E-03
 5.000000E+00  8.000000E-01  3.004841E-03
 5.000000E+00  8.500000E-01  2.936873E-03
 5.000000E+00  9.000000E-01  2.866618E-03
 5.000000E+00  9.500000E-01  2.794224E-03
 5.000000E+00  1.000000E+00  2.719848E-03
 5.000000E+00  1.050000E+00  2.643664E-03
 5.000000E+00  1.100000E+00  2.565859E-03
 5.000000E+00  1.150000E+00  2.486635E-03
 5.000000E+00  1.200000E+00  2.406200E-03
 5.000000E+00  1.250000E+00  2.324768E-03
 5.000000E+00  1.300000E+00  2.242548E-03
 5.000000E+00  1.350000E+00  2.159744E-03
 5.000000E+00  1.400000E+00  2.076555E-03
 5.000000E+00  1.450000E+00  1.993172E-03
 5.000000E+00  1.500000E+00  1.909785E-03
 5.000000E+00  1.550000E+00  1.826585E-03
 5.000000E+00  1.600000E+00  1.743767E-03
 5.000000E+00  1.650000E+00  1.661530E-03
 5.000000E+00  1.700000E+00  1.580074E-03
 5.000000E+00  1.750000E+00  1.499602E-03
 5.000000E+00  1.800000E+00  1.420307E-03
 5.000000E+00  1.850000E+00  1.342378E-03
 5.000000E+00  1.900000E+00  1.265993E-03
 5.000000E+00  1.950000E+00  1.191315E-03
 5.000000E+00  2.000000E+00  1.118502E-03
 5.000000E+00  2.050000E+00  1.047696E-03
 5.000000E+00  2.100000E+00  9.790317E-04
 5.000000E+00  2.150000E+00  9.126316E-04
 5.000000E+00  2.200000E+00  8.486047E-04
 5.000000E+00  2.250000E+00  7.870455E-04
 5.000000E+00  2.300000E+00  7.280327E-04
 5.000000E+00  2.350000E+00  6.716284E-04
 5.000000E+00  2.400000E+00  6.178793E-04
 5.000000E+00  2.450000E+00  5.668175E-04
 5.000000E+00  2.500000E+00  5.184616E-04
 5.000000E+00  2.550000E+00  4.728169E-04
 5.000000E+00  2.600000E+00  4.298749E-04
 5.000000E+00  2.650000E+00  3.896126E-04
 5.000000E+00  2.700000E+00  3.519919E-04
 5.000000E+00  2.750000E+00  3.169606E-04
 5.000000E+00  2.800000E+00  2.844535E-04
 5.000000E+00  2.850000E+00  2.543956E-04
 5.000000E+00  2.900000E+00  2.267043E-04
 5.000000E+00  2.950000E+00  2.012913E-04
 5.000000E+00  3.000000E+00  1.780635E-04
 5.000000E+00  3.050000E+00  1.569225E-04
 5.000000E+00  3.100000E+00  1.377645E-04
 5.000000E+00  3.150000E+00  1.204798E-04
 5.000000E+00  3.200000E+00  1.049534E-04
 5.000000E+00  3.250000E+00  9.106694E-05
 5.000000E+00  3.300000E+00  7.870049E-05
 5.000000E+00  3.350000E+00  6.773497E-05
 5.000000E+00  3.400000E+00  5.805401E-05
 5.000000E+00  3.450000E+00  4.954537E-05
 5.000000E+00  3.500000E+00  4.210162E-05
 5.000000E+00  3.550000E+00  3.562054E-05
 5.000000E+00  3.600000E+00  3.000515E-05
 5.000000E+00  3.650000E+00  2.516392E-05
 5.000000E+00  3.700000E+00  2.101089E-05
 5.000000E+00  3.750000E+00  1.746592E-05
 5.000000E+00  3.800000E+00  1.445488E-05
 5.000000E+00  3.850000E+00  1.190979E-05
 5.000000E+00  3.900000E+00  9.768852E-06
 5.000000E+00  3.950000E+00  7.976322E-06
 5.000000E+00  4.000000E+00  6.482364E-06
 5.000000E+00  4.050000E+00  5.242793E-06
 5.000000E+00  4.100000E+00  4.218790E-06
 5.000000E+00  4.150000E+00  3.376572E-06
 5.000000E+00  4.200000E+00  2.687014E-06
 5.000000E+00  4.250000E+00  2.125217E-06
 5.000000E+00  4.300000E+00  1.670033E-06
 5.000000E+00  4.350000E+00  1.303563E-06
 5.000000E+00  4.400000E+00  1.010663E-06
 5.000000E+00  4.450000E+00  7.784829E-07
 5.000000E+00  4.500000E+00  5.960785E-07
 5.000000E+00  4.550000E+00  4.541099E-07
 5.000000E+00  4.600000E+00  3.446181E-07
 5.000000E+00  4.650000E+00  2.608684E-07
 5.000000E+00  4.700000E+00  1.972349E-07
 5.000000E+00  4.750000E+00  1.491006E-07
 5.000000E+00  4.800000E+00  1.127580E-07
 5.000000E+00  4.850000E+00  8.529853E-08
 5.000000E+00  4.900000E+00  6.449377E-08
 5.000000E+00  4.950000E+00  4.867206E-08
 5.000000E+00  5.000000E+00  3.659999E-08
 5.000000E+00  5.050000E+00  2.737537E-08
 5.000000E+00  5.100000E+00  2.033726E-08
 5.000000E+00  5.150000E+00  1.499479E-08
 5.000000E+00  5.200000E+00  1.097466E-08
 5.000000E+00  5.250000E+00  7.984948E-09
 5.000000E+00  5.300000E+00  5.791913E-09
 5.000000E+00  5.350000E+00  4.206125E-09
 5.000000E+00  5.400000E+00  3.074441E-09
 5.000000E+00  5.450000E+00  2.274890E-09
 5.000000E+00  5.500000E+00  1.712722E-09
 5.000000E+00  5.550000E+00  1.316492E-09
 5.000000E+00  5.600000E+00  1.034054E-09
 5.000000E+00  5.650000E+00  8.285127E-10
 5.000000E+00  5.700000E+00  6.745111E-10
 5.000000E+00  5.750000E+00  5.550339E-10
 5.000000E+00  5.800000E+00  4.588930E-10
 5.000000E+00  5.850000E+00  3.788686E-10
 5.000000E+00  5.900000E+00  3.104181E-10
 5.000000E+00  5.950000E+00  2.508084E-10
 5.000000E+00  6.000000E+00  1.985036E-10
 5.000000E+00  6.050000E+00  1.527184E-10
 5.000000E+00  6.100000E+00  1.130635E-10
 5.000000E+00  6.150000E+00  7.932991E-11
 5.000000E+00  6.200000E+00  5.140160E-11
 5.000000E+00  6.250000E+00  2.928927E-11
 5.000000E+00  6.300000E+00  1.316458E-11
 5.000000E+00  6.350000E+00  3.315313E-12
 5.000000E+00  6.400000E+00  0.000000E+00
 
 5.050000E+00 -6.400000E+00  0.000000E+00
 5.050000E+00 -6.350000E+00  1.907533E-12
 5.050000E+00 -6.300000E+00  7.338215E-12
 5.050000E+00 -6.250000E+00  1.543465E-11
 5.050000E+00 -6.200000E+00  2.486674E-11
 5.050000E+00 -6.150000E+00  3.398580E-11
 5.050000E+00 -6.100000E+00  4.101009E-11
 5.050000E+00 -6.050000E+00  4.426443E-11
 5.050000E+00 -6.000000E+00  4.252508E-11
 5.050000E+00 -5.950000E+00  3.551352E-11
 5.050000E+00 -5.900000E+00  2.449628E-11
 5.050000E+00 -5.850000E+00  1.283744E-11
 5.050000E+00 -5.800000E+00  6.252953E-12
 5.050000E+00 -5.750000E+00  1.253892E-11
 5.050000E+00 -5.700000E+00  4.074517E-11
 5.050000E+00 -5.650000E+00  1.001094E-10
 5.050000E+00 -5.600000E+00  1.993775E-10
 5.050000E+00 -5.550000E+00  3.471850E-10
 5.050000E+00 -5.500000E+00  5.537789E-10
 5.050000E+00 -5.450000E+00  8.336977E-10
 5.050000E+00 -5.400000E+00  1.208381E-09
 5.050000E+00 -5.350000E+00  1.707685E-09
 5.050000E+00 -5.300000E+00  2.370003E-09
 5.050000E+00 -5.250000E+00  3.242059E-09
 5.050000E+00 -5.200000E+00  4.380625E-09
 5.050000E+00 -5.150000E+00  5.858736E-09
 5.050000E+00 -5.100000E+00  7.777989E-09
 5.050000E+00 -5.050000E+00  1.028664E-08
 5.050000E+00 -5.000000E+00  1.360124E-08
 5.050000E+00 -4.950000E+00  1.802879E-08
 5.050000E+00 -4.900000E+00  2.398762E-08
 5.050000E+00 -4.850000E+00  3.202849E-08
 5.050000E+00 -4.800000E+00  4.286202E-08
 5.050000E+00 -4.750000E+00  5.740173E-08
 5.050000E+00 -4.700000E+00  7.683210E-08
 5.050000E+00 -4.650000E+00  1.027064E-07
 5.050000E+00 -4.600000E+00  1.370715E-07
 5.050000E+00 -4.550000E+00  1.826112E-07
 5.050000E+00 -4.500000E+00  2.427945E-07
 5.050000E+00 -4.450000E+00  3.220223E-07
 5.050000E+00 -4.400000E+00  4.257715E-07
 5.050000E+00 -4.350000E+00  5.607464E-07
 5.050000E+00 -4.300000E+00  7.350527E-07
 5.050000E+00 -4.250000E+00  9.584110E-07
 5.050000E+00 -4.200000E+00  1.242428E-06
 5.050000E+00 -4.150000E+00  1.600940E-06
 5.050000E+00 -4.100000E+00  2.050444E-06
 5.050000E+00 -4.050000E+00  2.610637E-06
 5.050000E+00 -4.000000E+00  3.305077E-06
 5.050000E+00 -3.950000E+00  4.161961E-06
 5.050000E+00 -3.900000E+00  5.215005E-06
 5.050000E+00 -3.850000E+00  6.504344E-06
 5.050000E+00 -3.800000E+00  8.077375E-06
 5.050000E+00 -3.750000E+00  9.989391E-06
 5.050000E+00 -3.700000E+00  1.230393E-05
 5.050000E+00 -3.650000E+00  1.509276E-05
 5.050000E+00 -3.600000E+00  1.843561E-05
 5.050000E+00 -3.550000E+00  2.241969E-05
 5.050000E+00 -3.500000E+00  2.713942E-05
 5.050000E+00 -3.450000E+00  3.269639E-05
 5.050000E+00 -3.400000E+00  3.919974E-05
 5.050000E+00 -3.350000E+00  4.676707E-05
 5.050000E+00 -3.300000E+00  5.552532E-05
 5.050000E+00 -3.250000E+00  6.561159E-05
 5.050000E+00 -3.200000E+00  7.717326E-05
 5.050000E+00 -3.150000E+00  9.036729E-05
 5.050000E+00 -3.100000E+00  1.053585E-04
 5.050000E+00 -3.050000E+00  1.223171E-04
 5.050000E+00 -3.000000E+00  1.414155E-04
 5.050000E+00 -2.950000E+00  1.628246E-04
 5.050000E+00 -2.900000E+00  1.867097E-04
 5.050000E+00 -2.850000E+00  2.132264E-04
 5.050000E+00 -2.800000E+00  2.425165E-04
 5.050000E+00 -2.750000E+00  2.747038E-04
 5.050000E+00 -2.700000E+00  3.098916E-04
 5.050000E+00 -2.650000E+00  3.481615E-04
 5.050000E+00 -2.600000E+00  3.895734E-04
 5.050000E+00 -2.550000E+00  4.341675E-04
 5.050000E+00 -2.500000E+00  4.819665E-04
 5.050000E+00 -2.450000E+00  5.329771E-04
 5.050000E+00 -2.400000E+00  5.871902E-04
 5.050000E+00 -2.350000E+00  6.445797E-04
 5.050000E+00 -2.300000E+00  7.050991E-04
 5.050000E+00 -2.250000E+00  7.686771E-04
 5.050000E+00 -2.200000E+00  8.352140E-04
 5.050000E+00 -2.150000E+00  9.045779E-04
 5.050000E+00 -2.100000E+00  9.766043E-04
 5.050000E+00 -2.050000E+00  1.051097E-03
 5.050000E+00 -2.000000E+00  1.127832E-03
 5.050000E+00 -1.950000E+00  1.206565E-03
 5.050000E+00 -1.900000E+00  1.287034E-03
 5.050000E+00 -1.850000E+00  1.368969E-03
 5.050000E+00 -1.800000E+00  1.452096E-03
 5.050000E+00 -1.750000E+00  1.536136E-03
 5.050000E+00 -1.700000E+00  1.620809E-03
 5.050000E+00 -1.650000E+00  1.705831E-03
 5.050000E+00 -1.600000E+00  1.790916E-03
 5.050000E+00 -1.550000E+00  1.875778E-03
 5.050000E+00 -1.500000E+00  1.960137E-03
 5.050000E+00 -1.450000E+00  2.043717E-03
 5.050000E+00 -1.400000E+00  2.126261E-03
 5.050000E+00 -1.350000E+00  2.207524E-03
 5.050000E+00 -1.300000E+00  2.287277E-03
 5.050000E+00 -1.250000E+00  2.365305E-03
 5.050000E+00 -1.200000E+00  2.441399E-03
 5.050000E+00 -1.150000E+00  2.515350E-03
 5.050000E+00 -1.100000E+00  2.586951E-03
 5.050000E+00 -1.050000E+00  2.655992E-03
 5.050000E+00 -1.000000E+00  2.722262E-03
 5.050000E+00 -9.500000E-01  2.785559E-03
 5.050000E+00 -9.000000E-01  2.845697E-03
 5.050000E+00 -8.500000E-01  2.902508E-03
 5.050000E+00 -8.000000E-01  2.955852E-03
 5.050000E+00 -7.500000E-01  3.005617E-03
 5.050000E+00 -7.000000E-01  3.051717E-03
 5.050000E+00 -6.500000E-01  3.094089E-03
 5.050000E+00 -6.000000E-01  3.132684E-03
 5.050000E+00 -5.500000E-01  3.167464E-03
 5.050000E+00 -5.000000E-01  3.198395E-03
 5.050000E+00 -4.500000E-01  3.225443E-03
 5.050000E+00 -4.000000E-01  3.248574E-03
 5.050000E+00 -3.500000E-01  3.267754E-03
 5.050000E+00 -3.000000E-01  3.282954E-03
 5.050000E+00 -2.500000E-01  3.294149E-03
 5.050000E+00 -2.000000E-01  3.301324E-03
 5.050000E+00 -1.500000E-01  3.304477E-03
 5.050000E+00 -1.000000E-01  3.303621E-03
 5.050000E+00 -5.000000E-02  3.298782E-03
 5.050000E+00  0.000000E+00  3.289996E-03
 5.050000E+00  5.000000E-02  3.277307E-03
 5.050000E+00  1.000000E-01  3.260763E-03
 5.050000E+00  1.500000E-01  3.240413E-03
 5.050000E+00  2.000000E-01  3.216306E-03
 5.050000E+00  2.500000E-01  3.188491E-03
 5.050000E+00  3.000000E-01  3.157025E-03
 5.050000E+00  3.500000E-01  3.121975E-03
 5.050000E+00  4.000000E-01  3.083428E-03
 5.050000E+00  4.500000E-01  3.041491E-03
 5.050000E+00  5.000000E-01  2.996293E-03
 5.050000E+00  5.500000E-01  2.947981E-03
 5.050000E+00  6.000000E-01  2.896714E-03
 5.050000E+00  6.500000E-01  2.842657E-03
 5.050000E+00  7.000000E-01  2.785971E-03
 5.050000E+00  7.500000E-01  2.726811E-03
 5.050000E+00  8.000000E-01  2.665326E-03
 5.050000E+00  8.500000E-01  2.601660E-03
 5.050000E+00  9.000000E-01  2.535958E-03
 5.050000E+00  9.500000E-01  2.468371E-03
 5.050000E+00  1.000000E+00  2.399059E-03
 5.050000E+00  1.050000E+00  2.328198E-03
 5.050000E+00  1.100000E+00  2.255975E-03
 5.050000E+00  1.150000E+00  2.182592E-03
 5.050000E+00  1.200000E+00  2.108252E-03
 5.050000E+00  1.250000E+00  2.033163E-03
 5.050000E+00  1.300000E+00  1.957528E-03
 5.050000E+00  1.350000E+00  1.881542E-03
 5.050000E+00  1.400000E+00  1.805395E-03
 5.050000E+00  1.450000E+00  1.729267E-03
 5.050000E+00  1.500000E+00  1.653338E-03
 5.050000E+00  1.550000E+00  1.577787E-03
 5.050000E+00  1.600000E+00  1.502793E-03
 5.050000E+00  1.650000E+00  1.428543E-03
 5.050000E+00  1.700000E+00  1.355219E-03
 5.050000E+00  1.750000E+00  1.283006E-03
 5.050000E+00  1.800000E+00  1.212079E-03
 5.050000E+00  1.850000E+00  1.142604E-03
 5.050000E+00  1.900000E+00  1.074734E-03
 5.050000E+00  1.950000E+00  1.008612E-03
 5.050000E+00  2.000000E+00  9.443655E-04
 5.050000E+00  2.050000E+00  8.821137E-04
 5.050000E+00  2.100000E+00  8.219635E-04
 5.050000E+00  2.150000E+00  7.640108E-04
 5.050000E+00  2.200000E+00  7.083392E-04
 5.050000E+00  2.250000E+00  6.550182E-04
 5.050000E+00  2.300000E+00  6.041025E-04
 5.050000E+00  2.350000E+00  5.556310E-04
 5.050000E+00  2.400000E+00  5.096277E-04
 5.050000E+00  2.450000E+00  4.661027E-04
 5.050000E+00  2.500000E+00  4.250528E-04
 5.050000E+00  2.550000E+00  3.864625E-04
 5.050000E+00  2.600000E+00  3.503042E-04
 5.050000E+00  2.650000E+00  3.165380E-04
 5.050000E+00  2.700000E+00  2.851118E-04
 5.050000E+00  2.750000E+00  2.559625E-04
 5.050000E+00  2.800000E+00  2.290176E-04
 5.050000E+00  2.850000E+00  2.041978E-04
 5.050000E+00  2.900000E+00  1.814189E-04
 5.050000E+00  2.950000E+00  1.605933E-04
 5.050000E+00  3.000000E+00  1.416306E-04
 5.050000E+00  3.050000E+00  1.244371E-04
 5.050000E+00  3.100000E+00  1.089155E-04
 5.050000E+00  3.150000E+00  9.496449E-05
 5.050000E+00  3.200000E+00  8.247972E-05
 5.050000E+00  3.250000E+00  7.135488E-05
 5.050000E+00  3.300000E+00  6.148377E-05
 5.050000E+00  3.350000E+00  5.276213E-05
 5.050000E+00  3.400000E+00  4.508928E-05
 5.050000E+00  3.450000E+00  3.836909E-05
 5.050000E+00  3.500000E+00  3.251043E-05
 5.050000E+00  3.550000E+00  2.742727E-05
 5.050000E+00  3.600000E+00  2.303855E-05
 5.050000E+00  3.650000E+00  1.926819E-05
 5.050000E+00  3.700000E+00  1.604511E-05
 5.050000E+00  3.750000E+00  1.330335E-05
 5.050000E+00  3.800000E+00  1.098229E-05
 5.050000E+00  3.850000E+00  9.026649E-06
 5.050000E+00  3.900000E+00  7.386532E-06
 5.050000E+00  3.950000E+00  6.017265E-06
 5.050000E+00  4.000000E+00  4.879182E-06
 5.050000E+00  4.050000E+00  3.937347E-06
 5.050000E+00  4.100000E+00  3.161245E-06
 5.050000E+00  4.150000E+00  2.524448E-06
 5.050000E+00  4.200000E+00  2.004276E-06
 5.050000E+00  4.250000E+00  1.581421E-06
 5.050000E+00  4.300000E+00  1.239556E-06
 5.050000E+00  4.350000E+00  9.649261E-07
 5.050000E+00  4.400000E+00  7.459437E-07
 5.050000E+00  4.450000E+00  5.728185E-07
 5.050000E+00  4.500000E+00  4.372382E-07
 5.050000E+00  4.550000E+00  3.321192E-07
 5.050000E+00  4.600000E+00  2.514250E-07
 5.050000E+00  4.650000E+00  1.900407E-07
 5.050000E+00  4.700000E+00  1.436843E-07
 5.050000E+00  4.750000E+00  1.088359E-07
 5.050000E+00  4.800000E+00  8.266740E-08
 5.050000E+00  4.850000E+00  6.296607E-08
 5.050000E+00  4.900000E+00  4.804753E-08
 5.050000E+00  4.950000E+00  3.666376E-08
 5.050000E+00  5.000000E+00  2.791085E-08
 5.050000E+00  5.050000E+00  2.114395E-08
 5.050000E+00  5.100000E+00  1.590397E-08
 5.050000E+00  5.150000E+00  1.185912E-08
 5.050000E+00  5.200000E+00  8.761598E-09
 5.050000E+00  5.250000E+00  6.418237E-09
 5.050000E+00  5.300000E+00  4.672247E-09
 5.050000E+00  5.350000E+00  3.393224E-09
 5.050000E+00  5.400000E+00  2.472118E-09
 5.050000E+00  5.450000E+00  1.818855E-09
 5.050000E+00  5.500000E+00  1.360754E-09
 5.050000E+00  5.550000E+00  1.040963E-09
 5.050000E+00  5.600000E+00  8.164983E-10
 5.050000E+00  5.650000E+00  6.560378E-10
 5.050000E+00  5.700000E+00  5.375804E-10
 5.050000E+00  5.750000E+00  4.462497E-10
 5.050000E+00  5.800000E+00  3.723623E-10
 5.050000E+00  5.850000E+00  3.098796E-10
 5.050000E+00  5.900000E+00  2.552534E-10
 5.050000E+00  5.950000E+00  2.066034E-10
 5.050000E+00  6.000000E+00  1.631375E-10
 5.050000E+00  6.050000E+00  1.246921E-10
 5.050000E+00  6.100000E+00  9.137426E-11
 5.050000E+00  6.150000E+00  6.329199E-11
 5.050000E+00  6.200000E+00  4.044572E-11
 5.050000E+00  6.250000E+00  2.274761E-11
 5.050000E+00  6.300000E+00  1.011683E-11
 5.050000E+00  6.350000E+00  2.530224E-12
 5.050000E+00  6.400000E+00  0.000000E+00
 
 5.100000E+00 -6.400000E+00  0.000000E+00
 5.100000E+00 -6.350000E+00  1.469835E-12
 5.100000E+00 -6.300000E+00  5.683515E-12
 5.100000E+00 -6.250000E+00  1.205893E-11
 5.100000E+00 -6.200000E+00  1.967600E-11
 5.100000E+00 -6.150000E+00  2.735709E-11
 5.100000E+00 -6.100000E+00  3.376557E-11
 5.100000E+00 -6.050000E+00  3.754879E-11
 5.100000E+00 -6.000000E+00  3.758181E-11
 5.100000E+00 -5.950000E+00  3.334362E-11
 5.100000E+00 -5.900000E+00  2.539426E-11
 5.100000E+00 -5.850000E+00  1.582650E-11
 5.100000E+00 -5.800000E+00  8.496106E-12
 5.100000E+00 -5.750000E+00  8.847932E-12
 5.100000E+00 -5.700000E+00  2.330723E-11
 5.100000E+00 -5.650000E+00  5.847970E-11
 5.100000E+00 -5.600000E+00  1.206633E-10
 5.100000E+00 -5.550000E+00  2.161975E-10
 5.100000E+00 -5.500000E+00  3.528496E-10
 5.100000E+00 -5.450000E+00  5.418038E-10
 5.100000E+00 -5.400000E+00  7.993342E-10
 5.100000E+00 -5.350000E+00  1.147246E-09
 5.100000E+00 -5.300000E+00  1.612014E-09
 5.100000E+00 -5.250000E+00  2.223761E-09
 5.100000E+00 -5.200000E+00  3.017284E-09
 5.100000E+00 -5.150000E+00  4.037331E-09
 5.100000E+00 -5.100000E+00  5.349269E-09
 5.100000E+00 -5.050000E+00  7.054457E-09
 5.100000E+00 -5.000000E+00  9.308061E-09
 5.100000E+00 -4.950000E+00  1.233663E-08
 5.100000E+00 -4.900000E+00  1.645395E-08
 5.100000E+00 -4.850000E+00  2.207658E-08
 5.100000E+00 -4.800000E+00  2.974391E-08
 5.100000E+00 -4.750000E+00  4.014990E-08
 5.100000E+00 -4.700000E+00  5.419333E-08
 5.100000E+00 -4.650000E+00  7.304957E-08
 5.100000E+00 -4.600000E+00  9.826123E-08
 5.100000E+00 -4.550000E+00  1.318405E-07
 5.100000E+00 -4.500000E+00  1.763757E-07
 5.100000E+00 -4.450000E+00  2.351376E-07
 5.100000E+00 -4.400000E+00  3.121907E-07
 5.100000E+00 -4.350000E+00  4.125166E-07
 5.100000E+00 -4.300000E+00  5.421650E-07
 5.100000E+00 -4.250000E+00  7.084420E-07
 5.100000E+00 -4.200000E+00  9.201467E-07
 5.100000E+00 -4.150000E+00  1.187864E-06
 5.100000E+00 -4.100000E+00  1.524327E-06
 5.100000E+00 -4.050000E+00  1.944855E-06
 5.100000E+00 -4.000000E+00  2.467899E-06
 5.100000E+00 -3.950000E+00  3.115675E-06
 5.100000E+00 -3.900000E+00  3.914890E-06
 5.100000E+00 -3.850000E+00  4.897498E-06
 5.100000E+00 -3.800000E+00  6.101400E-06
 5.100000E+00 -3.750000E+00  7.570991E-06
 5.100000E+00 -3.700000E+00  9.357458E-06
 5.100000E+00 -3.650000E+00  1.151881E-05
 5.100000E+00 -3.600000E+00  1.411964E-05
 5.100000E+00 -3.550000E+00  1.723090E-05
 5.100000E+00 -3.500000E+00  2.092968E-05
 5.100000E+00 -3.450000E+00  2.529939E-05
 5.100000E+00 -3.400000E+00  3.043034E-05
 5.100000E+00 -3.350000E+00  3.642071E-05
 5.100000E+00 -3.300000E+00  4.337757E-05
 5.100000E+00 -3.250000E+00  5.141779E-05
 5.100000E+00 -3.200000E+00  6.066835E-05
 5.100000E+00 -3.150000E+00  7.126590E-05
 5.100000E+00 -3.100000E+00  8.335536E-05
 5.100000E+00 -3.050000E+00  9.708784E-05
 5.100000E+00 -3.000000E+00  1.126179E-04
 5.100000E+00 -2.950000E+00  1.301004E-04
 5.100000E+00 -2.900000E+00  1.496870E-04
 5.100000E+00 -2.850000E+00  1.715222E-04
 5.100000E+00 -2.800000E+00  1.957403E-04
 5.100000E+00 -2.750000E+00  2.224614E-04
 5.100000E+00 -2.700000E+00  2.517897E-04
 5.100000E+00 -2.650000E+00  2.838123E-04
 5.100000E+00 -2.600000E+00  3.185995E-04
 5.100000E+00 -2.550000E+00  3.562062E-04
 5.100000E+00 -2.500000E+00  3.966738E-04
 5.100000E+00 -2.450000E+00  4.400306E-04
 5.100000E+00 -2.400000E+00  4.862920E-04
 5.100000E+00 -2.350000E+00  5.354579E-04
 5.100000E+00 -2.300000E+00  5.875096E-04
 5.100000E+00 -2.250000E+00  6.424054E-04
 5.100000E+00 -2.200000E+00  7.000770E-04
 5.100000E+00 -2.150000E+00  7.604262E-04
 5.100000E+00 -2.100000E+00  8.233237E-04
 5.100000E+00 -2.050000E+00  8.886104E-04
 5.100000E+00 -2.000000E+00  9.561004E-04
 5.100000E+00 -1.950000E+00  1.025586E-03
 5.100000E+00 -1.900000E+00  1.096842E-03
 5.100000E+00 -1.850000E+00  1.169635E-03
 5.100000E+00 -1.800000E+00  1.243722E-03
 5.100000E+00 -1.750000E+00  1.318856E-03
 5.100000E+00 -1.700000E+00  1.394784E-03
 5.100000E+00 -1.650000E+00  1.471249E-03
 5.100000E+00 -1.600000E+00  1.547988E-03
 5.100000E+00 -1.550000E+00  1.624735E-03
 5.100000E+00 -1.500000E+00  1.701226E-03
 5.100000E+00 -1.450000E+00  1.777202E-03
 5.100000E+00 -1.400000E+00  1.852415E-03
 5.100000E+00 -1.350000E+00  1.926631E-03
 5.100000E+00 -1.300000E+00  1.999631E-03
 5.100000E+00 -1.250000E+00  2.071208E-03
 5.100000E+00 -1.200000E+00  2.141158E-03
 5.100000E+00 -1.150000E+00  2.209283E-03
 5.100000E+00 -1.100000E+00  2.275377E-03
 5.100000E+00 -1.050000E+00  2.339231E-03
 5.100000E+00 -1.000000E+00  2.400635E-03
 5.100000E+00 -9.500000E-01  2.459382E-03
 5.100000E+00 -9.000000E-01  2.515277E-03
 5.100000E+00 -8.500000E-01  2.568144E-03
 5.100000E+00 -8.000000E-01  2.617833E-03
 5.100000E+00 -7.500000E-01  2.664224E-03
 5.100000E+00 -7.000000E-01  2.707225E-03
 5.100000E+00 -6.500000E-01  2.746766E-03
 5.100000E+00 -6.000000E-01  2.782797E-03
 5.100000E+00 -5.500000E-01  2.815280E-03
 5.100000E+00 -5.000000E-01  2.844180E-03
 5.100000E+00 -4.500000E-01  2.869465E-03
 5.100000E+00 -4.000000E-01  2.891101E-03
 5.100000E+00 -3.500000E-01  2.909053E-03
 5.100000E+00 -3.000000E-01  2.923287E-03
 5.100000E+00 -2.500000E-01  2.933774E-03
 5.100000E+00 -2.000000E-01  2.940493E-03
 5.100000E+00 -1.500000E-01  2.943437E-03
 5.100000E+00 -1.000000E-01  2.942610E-03
 5.100000E+00 -5.000000E-02  2.938032E-03
 5.100000E+00  0.000000E+00  2.929736E-03
 5.100000E+00  5.000000E-02  2.917763E-03
 5.100000E+00  1.000000E-01  2.902163E-03
 5.100000E+00  1.500000E-01  2.882985E-03
 5.100000E+00  2.000000E-01  2.860283E-03
 5.100000E+00  2.500000E-01  2.834111E-03
 5.100000E+00  3.000000E-01  2.804531E-03
 5.100000E+00  3.500000E-01  2.771614E-03
 5.100000E+00  4.000000E-01  2.735451E-03
 5.100000E+00  4.500000E-01  2.696149E-03
 5.100000E+00  5.000000E-01  2.653838E-03
 5.100000E+00  5.500000E-01  2.608663E-03
 5.100000E+00  6.000000E-01  2.560781E-03
 5.100000E+00  6.500000E-01  2.510352E-03
 5.100000E+00  7.000000E-01  2.457536E-03
 5.100000E+00  7.500000E-01  2.402488E-03
 5.100000E+00  8.000000E-01  2.345356E-03
 5.100000E+00  8.500000E-01  2.286287E-03
 5.100000E+00  9.000000E-01  2.225429E-03
 5.100000E+00  9.500000E-01  2.162933E-03
 5.100000E+00  1.000000E+00  2.098964E-03
 5.100000E+00  1.050000E+00  2.033695E-03
 5.100000E+00  1.100000E+00  1.967312E-03
 5.100000E+00  1.150000E+00  1.900009E-03
 5.100000E+00  1.200000E+00  1.831983E-03
 5.100000E+00  1.250000E+00  1.763434E-03
 5.100000E+00  1.300000E+00  1.694552E-03
 5.100000E+00  1.350000E+00  1.625523E-03
 5.100000E+00  1.400000E+00  1.556524E-03
 5.100000E+00  1.450000E+00  1.487724E-03
 5.100000E+00  1.500000E+00  1.419288E-03
 5.100000E+00  1.550000E+00  1.351381E-03
 5.100000E+00  1.600000E+00  1.284168E-03
 5.100000E+00  1.650000E+00  1.217818E-03
 5.100000E+00  1.700000E+00  1.152495E-03
 5.100000E+00  1.750000E+00  1.088364E-03
 5.100000E+00  1.800000E+00  1.025577E-03
 5.100000E+00  1.850000E+00  9.642789E-04
 5.100000E+00  1.900000E+00  9.045995E-04
 5.100000E+00  1.950000E+00  8.466558E-04
 5.100000E+00  2.000000E+00  7.905525E-04
 5.100000E+00  2.050000E+00  7.363829E-04
 5.100000E+00  2.100000E+00  6.842296E-04
 5.100000E+00  2.150000E+00  6.341646E-04
 5.100000E+00  2.200000E+00  5.862482E-04
 5.100000E+00  2.250000E+00  5.405282E-04
 5.100000E+00  2.300000E+00  4.970383E-04
 5.100000E+00  2.350000E+00  4.557981E-04
 5.100000E+00  2.400000E+00  4.168132E-04
 5.100000E+00  2.450000E+00  3.800763E-04
 5.100000E+00  2.500000E+00  3.455678E-04
 5.100000E+00  2.550000E+00  3.132572E-04
 5.100000E+00  2.600000E+00  2.831034E-04
 5.100000E+00  2.650000E+00  2.550551E-04
 5.100000E+00  2.700000E+00  2.290519E-04
 5.100000E+00  2.750000E+00  2.050249E-04
 5.100000E+00  2.800000E+00  1.828989E-04
 5.100000E+00  2.850000E+00  1.625941E-04
 5.100000E+00  2.900000E+00  1.440283E-04
 5.100000E+00  2.950000E+00  1.271174E-04
 5.100000E+00  3.000000E+00  1.117763E-04
 5.100000E+00  3.050000E+00  9.791806E-05
 5.100000E+00  3.100000E+00  8.545352E-05
 5.100000E+00  3.150000E+00  7.429136E-05
 5.100000E+00  3.200000E+00  6.433850E-05
 5.100000E+00  3.250000E+00  5.550136E-05
 5.100000E+00  3.300000E+00  4.768749E-05
 5.100000E+00  3.350000E+00  4.080712E-05
 5.100000E+00  3.400000E+00  3.477445E-05
 5.100000E+00  3.450000E+00  2.950836E-05
 5.100000E+00  3.500000E+00  2.493261E-05
 5.100000E+00  3.550000E+00  2.097579E-05
 5.100000E+00  3.600000E+00  1.757104E-05
 5.100000E+00  3.650000E+00  1.465594E-05
 5.100000E+00  3.700000E+00  1.217243E-05
 5.100000E+00  3.750000E+00  1.006689E-05
 5.100000E+00  3.800000E+00  8.290234E-06
 5.100000E+00  3.850000E+00  6.797989E-06
 5.100000E+00  3.900000E+00  5.550225E-06
 5.100000E+00  3.950000E+00  4.511438E-06
 5.100000E+00  4.000000E+00  3.650316E-06
 5.100000E+00  4.050000E+00  2.939458E-06
 5.100000E+00  4.100000E+00  2.355070E-06
 5.100000E+00  4.150000E+00  1.876649E-06
 5.100000E+00  4.200000E+00  1.486678E-06
 5.100000E+00  4.250000E+00  1.170307E-06
 5.100000E+00  4.300000E+00  9.150331E-07
 5.100000E+00  4.350000E+00  7.103676E-07
 5.100000E+00  4.400000E+00  5.475166E-07
 5.100000E+00  4.450000E+00  4.190805E-07
 5.100000E+00  4.500000E+00  3.187980E-07
 5.100000E+00  4.550000E+00  2.413428E-07
 5.100000E+00  4.600000E+00  1.821749E-07
 5.100000E+00  4.650000E+00  1.374398E-07
 5.100000E+00  4.700000E+00  1.038997E-07
 5.100000E+00  4.750000E+00  7.888329E-08
 5.100000E+00  4.800000E+00  6.023841E-08
 5.100000E+00  4.850000E+00  4.628068E-08
 5.100000E+00  4.900000E+00  3.573360E-08
 5.100000E+00  4.950000E+00  2.766154E-08
 5.100000E+00  5.000000E+00  2.140017E-08
 5.100000E+00  5.050000E+00  1.648957E-08
 5.100000E+00  5.100000E+00  1.261500E-08
 5.100000E+00  5.150000E+00  9.558667E-09
 5.100000E+00  5.200000E+00  7.163580E-09
 5.100000E+00  5.250000E+00  5.309126E-09
 5.100000E+00  5.300000E+00  3.896338E-09
 5.100000E+00  5.350000E+00  2.840237E-09
 5.100000E+00  5.400000E+00  2.066694E-09
 5.100000E+00  5.450000E+00  1.511496E-09
 5.100000E+00  5.500000E+00  1.120246E-09
 5.100000E+00  5.550000E+00  8.482053E-10
 5.100000E+00  5.600000E+00  6.598640E-10
 5.100000E+00  5.650000E+00  5.281259E-10
 5.100000E+00  5.700000E+00  4.332280E-10
 5.100000E+00  5.750000E+00  3.614525E-10
 5.100000E+00  5.800000E+00  3.037946E-10
 5.100000E+00  5.850000E+00  2.547137E-10
 5.100000E+00  5.900000E+00  2.110909E-10
 5.100000E+00  5.950000E+00  1.714432E-10
 5.100000E+00  6.000000E+00  1.353417E-10
 5.100000E+00  6.050000E+00  1.029755E-10
 5.100000E+00  6.100000E+00  7.477173E-11
 5.100000E+00  6.150000E+00  5.110910E-11
 5.100000E+00  6.200000E+00  3.213982E-11
 5.100000E+00  6.250000E+00  1.777813E-11
 5.100000E+00  6.300000E+00  7.792021E-12
 5.100000E+00  6.350000E+00  1.929322E-12
 5.100000E+00  6.400000E+00  0.000000E+00
 
 5.150000E+00 -6.400000E+00  0.000000E+00
 5.150000E+00 -6.350000E+00  1.047160E-12
 5.150000E+00 -6.300000E+00  4.087693E-12
 5.150000E+00 -6.250000E+00  8.808860E-12
 5.150000E+00 -6.200000E+00  1.468438E-11
 5.150000E+00 -6.150000E+00  2.098121E-11
 5.150000E+00 -6.100000E+00  2.677622E-11
 5.150000E+00 -6.050000E+00  3.102003E-11
 5.150000E+00 -6.000000E+00  3.269745E-11
 5.150000E+00 -5.950000E+00  3.111056E-11
 5.150000E+00 -5.900000E+00  2.625388E-11
 5.150000E+00 -5.850000E+00  1.918352E-11
 5.150000E+00 -5.800000E+00  1.223198E-11
 5.150000E+00 -5.750000E+00  8.925631E-12
 5.150000E+00 -5.700000E+00  1.357508E-11
 5.150000E+00 -5.650000E+00  3.071817E-11
 5.150000E+00 -5.600000E+00  6.480219E-11
 5.150000E+00 -5.550000E+00  1.205202E-10
 5.150000E+00 -5.500000E+00  2.039136E-10
 5.150000E+00 -5.450000E+00  3.238383E-10
 5.150000E+00 -5.400000E+00  4.929432E-10
 5.150000E+00 -5.350000E+00  7.274337E-10
 5.150000E+00 -5.300000E+00  1.045657E-09
 5.150000E+00 -5.250000E+00  1.466732E-09
 5.150000E+00 -5.200000E+00  2.011225E-09
 5.150000E+00 -5.150000E+00  2.705762E-09
 5.150000E+00 -5.100000E+00  3.592233E-09
 5.150000E+00 -5.050000E+00  4.740677E-09
 5.150000E+00 -5.000000E+00  6.263692E-09
 5.150000E+00 -4.950000E+00  8.330101E-09
 5.150000E+00 -4.900000E+00  1.117683E-08
 5.150000E+00 -4.850000E+00  1.512023E-08
 5.150000E+00 -4.800000E+00  2.057057E-08
 5.150000E+00 -4.750000E+00  2.805511E-08
 5.150000E+00 -4.700000E+00  3.825425E-08
 5.150000E+00 -4.650000E+00  5.205277E-08
 5.150000E+00 -4.600000E+00  7.060344E-08
 5.150000E+00 -4.550000E+00  9.539839E-08
 5.150000E+00 -4.500000E+00  1.283436E-07
 5.150000E+00 -4.450000E+00  1.718364E-07
 5.150000E+00 -4.400000E+00  2.288515E-07
 5.150000E+00 -4.350000E+00  3.030443E-07
 5.150000E+00 -4.300000E+00  3.988822E-07
 5.150000E+00 -4.250000E+00  5.218102E-07
 5.150000E+00 -4.200000E+00  6.784552E-07
 5.150000E+00 -4.150000E+00  8.768737E-07
 5.150000E+00 -4.100000E+00  1.126848E-06
 5.150000E+00 -4.050000E+00  1.440244E-06
 5.150000E+00 -4.000000E+00  1.831443E-06
 5.150000E+00 -3.950000E+00  2.317859E-06
 5.150000E+00 -3.900000E+00  2.920524E-06
 5.150000E+00 -3.850000E+00  3.664702E-06
 5.150000E+00 -3.800000E+00  4.580474E-06
 5.150000E+00 -3.750000E+00  5.703188E-06
 5.150000E+00 -3.700000E+00  7.073712E-06
 5.150000E+00 -3.650000E+00  8.738465E-06
 5.150000E+00 -3.600000E+00  1.074928E-05
 5.150000E+00 -3.550000E+00  1.316322E-05
 5.150000E+00 -3.500000E+00  1.604255E-05
 5.150000E+00 -3.450000E+00  1.945501E-05
 5.150000E+00 -3.400000E+00  2.347451E-05
 5.150000E+00 -3.350000E+00  2.818207E-05
 5.150000E+00 -3.300000E+00  3.366698E-05
 5.150000E+00 -3.250000E+00  4.002769E-05
 5.150000E+00 -3.200000E+00  4.737224E-05
 5.150000E+00 -3.150000E+00  5.581800E-05
 5.150000E+00 -3.100000E+00  6.549055E-05
 5.150000E+00 -3.050000E+00  7.652199E-05
 5.150000E+00 -3.000000E+00  8.904861E-05
 5.150000E+00 -2.950000E+00  1.032082E-04
 5.150000E+00 -2.900000E+00  1.191370E-04
 5.150000E+00 -2.850000E+00  1.369665E-04
 5.150000E+00 -2.800000E+00  1.568205E-04
 5.150000E+00 -2.750000E+00  1.788122E-04
 5.150000E+00 -2.700000E+00  2.030427E-04
 5.150000E+00 -2.650000E+00  2.296000E-04
 5.150000E+00 -2.600000E+00  2.585597E-04
 5.150000E+00 -2.550000E+00  2.899858E-04
 5.150000E+00 -2.500000E+00  3.239324E-04
 5.150000E+00 -2.450000E+00  3.604432E-04
 5.150000E+00 -2.400000E+00  3.995512E-04
 5.150000E+00 -2.350000E+00  4.412761E-04
 5.150000E+00 -2.300000E+00  4.856207E-04
 5.150000E+00 -2.250000E+00  5.325669E-04
 5.150000E+00 -2.200000E+00  5.820726E-04
 5.150000E+00 -2.150000E+00  6.340680E-04
 5.150000E+00 -2.100000E+00  6.884553E-04
 5.150000E+00 -2.050000E+00  7.451087E-04
 5.150000E+00 -2.000000E+00  8.038774E-04
 5.150000E+00 -1.950000E+00  8.645889E-04
 5.150000E+00 -1.900000E+00  9.270548E-04
 5.150000E+00 -1.850000E+00  9.910744E-04
 5.150000E+00 -1.800000E+00  1.056439E-03
 5.150000E+00 -1.750000E+00  1.122931E-03
 5.150000E+00 -1.700000E+00  1.190329E-03
 5.150000E+00 -1.650000E+00  1.258402E-03
 5.150000E+00 -1.600000E+00  1.326913E-03
 5.150000E+00 -1.550000E+00  1.395619E-03
 5.150000E+00 -1.500000E+00  1.464275E-03
 5.150000E+00 -1.450000E+00  1.532641E-03
 5.150000E+00 -1.400000E+00  1.600484E-03
 5.150000E+00 -1.350000E+00  1.667586E-03
 5.150000E+00 -1.300000E+00  1.733737E-03
 5.150000E+00 -1.250000E+00  1.798743E-03
 5.150000E+00 -1.200000E+00  1.862412E-03
 5.150000E+00 -1.150000E+00  1.924552E-03
 5.150000E+00 -1.100000E+00  1.984967E-03
 5.150000E+00 -1.050000E+00  2.043452E-03
 5.150000E+00 -1.000000E+00  2.099800E-03
 5.150000E+00 -9.500000E-01  2.153802E-03
 5.150000E+00 -9.000000E-01  2.205259E-03
 5.150000E+00 -8.500000E-01  2.253988E-03
 5.150000E+00 -8.000000E-01  2.299836E-03
 5.150000E+00 -7.500000E-01  2.342673E-03
 5.150000E+00 -7.000000E-01  2.382402E-03
 5.150000E+00 -6.500000E-01  2.418952E-03
 5.150000E+00 -6.000000E-01  2.452271E-03
 5.150000E+00 -5.500000E-01  2.482321E-03
 5.150000E+00 -5.000000E-01  2.509068E-03
 5.150000E+00 -4.500000E-01  2.532481E-03
 5.150000E+00 -4.000000E-01  2.552526E-03
 5.150000E+00 -3.500000E-01  2.569169E-03
 5.150000E+00 -3.000000E-01  2.582372E-03
 5.150000E+00 -2.500000E-01  2.592103E-03
 5.150000E+00 -2.000000E-01  2.598334E-03
 5.150000E+00 -1.500000E-01  2.601051E-03
 5.150000E+00 -1.000000E-01  2.600253E-03
 5.150000E+00 -5.000000E-02  2.595951E-03
 5.150000E+00  0.000000E+00  2.588177E-03
 5.150000E+00  5.000000E-02  2.576968E-03
 5.150000E+00  1.000000E-01  2.562376E-03
 5.150000E+00  1.500000E-01  2.544453E-03
 5.150000E+00  2.000000E-01  2.523258E-03
 5.150000E+00  2.500000E-01  2.498850E-03
 5.150000E+00  3.000000E-01  2.471296E-03
 5.150000E+00  3.500000E-01  2.440672E-03
 5.150000E+00  4.000000E-01  2.407069E-03
 5.150000E+00  4.500000E-01  2.370597E-03
 5.150000E+00  5.000000E-01  2.331379E-03
 5.150000E+00  5.500000E-01  2.289558E-03
 5.150000E+00  6.000000E-01  2.245283E-03
 5.150000E+00  6.500000E-01  2.198709E-03
 5.150000E+00  7.000000E-01  2.149990E-03
 5.150000E+00  7.500000E-01  2.099277E-03
 5.150000E+00  8.000000E-01  2.046718E-03
 5.150000E+00  8.500000E-01  1.992459E-03
 5.150000E+00  9.000000E-01  1.936649E-03
 5.150000E+00  9.500000E-01  1.879441E-03
 5.150000E+00  1.000000E+00  1.820997E-03
 5.150000E+00  1.050000E+00  1.761489E-03
 5.150000E+00  1.100000E+00  1.701096E-03
 5.150000E+00  1.150000E+00  1.640003E-03
 5.150000E+00  1.200000E+00  1.578397E-03
 5.150000E+00  1.250000E+00  1.516463E-03
 5.150000E+00  1.300000E+00  1.454380E-03
 5.150000E+00  1.350000E+00  1.392320E-03
 5.150000E+00  1.400000E+00  1.330445E-03
 5.150000E+00  1.450000E+00  1.268912E-03
 5.150000E+00  1.500000E+00  1.207871E-03
 5.150000E+00  1.550000E+00  1.147472E-03
 5.150000E+00  1.600000E+00  1.087864E-03
 5.150000E+00  1.650000E+00  1.029195E-03
 5.150000E+00  1.700000E+00  9.716134E-04
 5.150000E+00  1.750000E+00  9.152591E-04
 5.150000E+00  1.800000E+00  8.602648E-04
 5.150000E+00  1.850000E+00  8.067509E-04
 5.150000E+00  1.900000E+00  7.548246E-04
 5.150000E+00  1.950000E+00  7.045797E-04
 5.150000E+00  2.000000E+00  6.560981E-04
 5.150000E+00  2.050000E+00  6.094505E-04
 5.150000E+00  2.100000E+00  5.646976E-04
 5.150000E+00  2.150000E+00  5.218903E-04
 5.150000E+00  2.200000E+00  4.810690E-04
 5.150000E+00  2.250000E+00  4.422628E-04
 5.150000E+00  2.300000E+00  4.054884E-04
 5.150000E+00  2.350000E+00  3.707496E-04
 5.150000E+00  2.400000E+00  3.380380E-04
 5.150000E+00  2.450000E+00  3.073332E-04
 5.150000E+00  2.500000E+00  2.786045E-04
 5.150000E+00  2.550000E+00  2.518111E-04
 5.150000E+00  2.600000E+00  2.269037E-04
 5.150000E+00  2.650000E+00  2.038249E-04
 5.150000E+00  2.700000E+00  1.825103E-04
 5.150000E+00  2.750000E+00  1.628895E-04
 5.150000E+00  2.800000E+00  1.448882E-04
 5.150000E+00  2.850000E+00  1.284295E-04
 5.150000E+00  2.900000E+00  1.134354E-04
 5.150000E+00  2.950000E+00  9.982772E-05
 5.150000E+00  3.000000E+00  8.752800E-05
 5.150000E+00  3.050000E+00  7.645734E-05
 5.150000E+00  3.100000E+00  6.653583E-05
 5.150000E+00  3.150000E+00  5.768257E-05
 5.150000E+00  3.200000E+00  4.981606E-05
 5.150000E+00  3.250000E+00  4.285533E-05
 5.150000E+00  3.300000E+00  3.672119E-05
 5.150000E+00  3.350000E+00  3.133752E-05
 5.150000E+00  3.400000E+00  2.663225E-05
 5.150000E+00  3.450000E+00  2.253786E-05
 5.150000E+00  3.500000E+00  1.899140E-05
 5.150000E+00  3.550000E+00  1.593435E-05
 5.150000E+00  3.600000E+00  1.331226E-05
 5.150000E+00  3.650000E+00  1.107454E-05
 5.150000E+00  3.700000E+00  9.174352E-06
 5.150000E+00  3.750000E+00  7.568614E-06
 5.150000E+00  3.800000E+00  6.218039E-06
 5.150000E+00  3.850000E+00  5.087181E-06
 5.150000E+00  3.900000E+00  4.144389E-06
 5.150000E+00  3.950000E+00  3.361681E-06
 5.150000E+00  4.000000E+00  2.714528E-06
 5.150000E+00  4.050000E+00  2.181598E-06
 5.150000E+00  4.100000E+00  1.744472E-06
 5.150000E+00  4.150000E+00  1.387360E-06
 5.150000E+00  4.200000E+00  1.096837E-06
 5.150000E+00  4.250000E+00  8.615668E-07
 5.150000E+00  4.300000E+00  6.720494E-07
 5.150000E+00  4.350000E+00  5.203519E-07
 5.150000E+00  4.400000E+00  3.998545E-07
 5.150000E+00  4.450000E+00  3.050133E-07
 5.150000E+00  4.500000E+00  2.311550E-07
 5.150000E+00  4.550000E+00  1.743123E-07
 5.150000E+00  4.600000E+00  1.311029E-07
 5.150000E+00  4.650000E+00  9.864794E-08
 5.150000E+00  4.700000E+00  7.451757E-08
 5.150000E+00  4.750000E+00  5.669539E-08
 5.150000E+00  4.800000E+00  4.354784E-08
 5.150000E+00  4.850000E+00  3.379203E-08
 5.150000E+00  4.900000E+00  2.645651E-08
 5.150000E+00  4.950000E+00  2.083497E-08
 5.150000E+00  5.000000E+00  1.643513E-08
 5.150000E+00  5.050000E+00  1.292732E-08
 5.150000E+00  5.100000E+00  1.009709E-08
 5.150000E+00  5.150000E+00  7.805458E-09
 5.150000E+00  5.200000E+00  5.958627E-09
 5.150000E+00  5.250000E+00  4.487402E-09
 5.150000E+00  5.300000E+00  3.334850E-09
 5.150000E+00  5.350000E+00  2.450210E-09
 5.150000E+00  5.400000E+00  1.786648E-09
 5.150000E+00  5.450000E+00  1.301030E-09
 5.150000E+00  5.500000E+00  9.543957E-10
 5.150000E+00  5.550000E+00  7.125597E-10
 5.150000E+00  5.600000E+00  5.465752E-10
 5.150000E+00  5.650000E+00  4.329889E-10
 5.150000E+00  5.700000E+00  3.537717E-10
 5.150000E+00  5.750000E+00  2.958961E-10
 5.150000E+00  5.800000E+00  2.505767E-10
 5.150000E+00  5.850000E+00  2.123335E-10
 5.150000E+00  5.900000E+00  1.780721E-10
 5.150000E+00  5.950000E+00  1.463227E-10
 5.150000E+00  6.000000E+00  1.166924E-10
 5.150000E+00  6.050000E+00  8.945059E-11
 5.150000E+00  6.100000E+00  6.519345E-11
 5.150000E+00  6.150000E+00  4.453116E-11
 5.150000E+00  6.200000E+00  2.786606E-11
 5.150000E+00  6.250000E+00  1.529161E-11
 5.150000E+00  6.300000E+00  6.643838E-12
 5.150000E+00  6.350000E+00  1.633766E-12
 5.150000E+00  6.400000E+00  0.000000E+00
 
 5.200000E+00 -6.400000E+00  0.000000E+00
 5.200000E+00 -6.350000E+00  6.932502E-13
 5.200000E+00 -6.300000E+00  2.747882E-12
 5.200000E+00 -6.250000E+00  6.065620E-12
 5.200000E+00 -6.200000E+00  1.043324E-11
 5.200000E+00 -6.150000E+00  1.547436E-11
 5.200000E+00 -6.100000E+00  2.061091E-11
 5.200000E+00 -6.050000E+00  2.507411E-11
 5.200000E+00 -6.000000E+00  2.800354E-11
 5.200000E+00 -5.950000E+00  2.864986E-11
 5.200000E+00 -5.900000E+00  2.665207E-11
 5.200000E+00 -5.850000E+00  2.232150E-11
 5.200000E+00 -5.800000E+00  1.682707E-11
 5.200000E+00 -5.750000E+00  1.218224E-11
 5.200000E+00 -5.700000E+00  1.100385E-11
 5.200000E+00 -5.650000E+00  1.616960E-11
 5.200000E+00 -5.600000E+00  3.066365E-11
 5.200000E+00 -5.550000E+00  5.791654E-11
 5.200000E+00 -5.500000E+00  1.027087E-10
 5.200000E+00 -5.450000E+00  1.722466E-10
 5.200000E+00 -5.400000E+00  2.766839E-10
 5.200000E+00 -5.350000E+00  4.284786E-10
 5.200000E+00 -5.300000E+00  6.407463E-10
 5.200000E+00 -5.250000E+00  9.257850E-10
 5.200000E+00 -5.200000E+00  1.295591E-09
 5.200000E+00 -5.150000E+00  1.765872E-09
 5.200000E+00 -5.100000E+00  2.363891E-09
 5.200000E+00 -5.050000E+00  3.139060E-09
 5.200000E+00 -5.000000E+00  4.174338E-09
 5.200000E+00 -4.950000E+00  5.596632E-09
 5.200000E+00 -4.900000E+00  7.585542E-09
 5.200000E+00 -4.850000E+00  1.038150E-08
 5.200000E+00 -4.800000E+00  1.429616E-08
 5.200000E+00 -4.750000E+00  1.972877E-08
 5.200000E+00 -4.700000E+00  2.719154E-08
 5.200000E+00 -4.650000E+00  3.734493E-08
 5.200000E+00 -4.600000E+00  5.104093E-08
 5.200000E+00 -4.550000E+00  6.937135E-08
 5.200000E+00 -4.500000E+00  9.371921E-08
 5.200000E+00 -4.450000E+00  1.258155E-07
 5.200000E+00 -4.400000E+00  1.678070E-07
 5.200000E+00 -4.350000E+00  2.223440E-07
 5.200000E+00 -4.300000E+00  2.926940E-07
 5.200000E+00 -4.250000E+00  3.828860E-07
 5.200000E+00 -4.200000E+00  4.978843E-07
 5.200000E+00 -4.150000E+00  6.437946E-07
 5.200000E+00 -4.100000E+00  8.281034E-07
 5.200000E+00 -4.050000E+00  1.059963E-06
 5.200000E+00 -4.000000E+00  1.350535E-06
 5.200000E+00 -3.950000E+00  1.713395E-06
 5.200000E+00 -3.900000E+00  2.165004E-06
 5.200000E+00 -3.850000E+00  2.725207E-06
 5.200000E+00 -3.800000E+00  3.417693E-06
 5.200000E+00 -3.750000E+00  4.270371E-06
 5.200000E+00 -3.700000E+00  5.315574E-06
 5.200000E+00 -3.650000E+00  6.590090E-06
 5.200000E+00 -3.600000E+00  8.135071E-06
 5.200000E+00 -3.550000E+00  9.995941E-06
 5.200000E+00 -3.500000E+00  1.222245E-05
 5.200000E+00 -3.450000E+00  1.486905E-05
 5.200000E+00 -3.400000E+00  1.799555E-05
 5.200000E+00 -3.350000E+00  2.166816E-05
 5.200000E+00 -3.300000E+00  2.596054E-05
 5.200000E+00 -3.250000E+00  3.095472E-05
 5.200000E+00 -3.200000E+00  3.674153E-05
 5.200000E+00 -3.150000E+00  4.342051E-05
 5.200000E+00 -3.100000E+00  5.109901E-05
 5.200000E+00 -3.050000E+00  5.989084E-05
 5.200000E+00 -3.000000E+00  6.991428E-05
 5.200000E+00 -2.950000E+00  8.128986E-05
 5.200000E+00 -2.900000E+00  9.413778E-05
 5.200000E+00 -2.850000E+00  1.085753E-04
 5.200000E+00 -2.800000E+00  1.247140E-04
 5.200000E+00 -2.750000E+00  1.426580E-04
 5.200000E+00 -2.700000E+00  1.625023E-04
 5.200000E+00 -2.650000E+00  1.843325E-04
 5.200000E+00 -2.600000E+00  2.082251E-04
 5.200000E+00 -2.550000E+00  2.342489E-04
 5.200000E+00 -2.500000E+00  2.624650E-04
 5.200000E+00 -2.450000E+00  2.929273E-04
 5.200000E+00 -2.400000E+00  3.256807E-04
 5.200000E+00 -2.350000E+00  3.607585E-04
 5.200000E+00 -2.300000E+00  3.981794E-04
 5.200000E+00 -2.250000E+00  4.379432E-04
 5.200000E+00 -2.200000E+00  4.800284E-04
 5.200000E+00 -2.150000E+00  5.243888E-04
 5.200000E+00 -2.100000E+00  5.709532E-04
 5.200000E+00 -2.050000E+00  6.196251E-04
 5.200000E+00 -2.000000E+00  6.702852E-04
 5.200000E+00 -1.950000E+00  7.227940E-04
 5.200000E+00 -1.900000E+00  7.769960E-04
 5.200000E+00 -1.850000E+00  8.327235E-04
 5.200000E+00 -1.800000E+00  8.897992E-04
 5.200000E+00 -1.750000E+00  9.480376E-04
 5.200000E+00 -1.700000E+00  1.007245E-03
 5.200000E+00 -1.650000E+00  1.067220E-03
 5.200000E+00 -1.600000E+00  1.127751E-03
 5.200000E+00 -1.550000E+00  1.188619E-03
 5.200000E+00 -1.500000E+00  1.249604E-03
 5.200000E+00 -1.450000E+00  1.310484E-03
 5.200000E+00 -1.400000E+00  1.371046E-03
 5.200000E+00 -1.350000E+00  1.431086E-03
 5.200000E+00 -1.300000E+00  1.490413E-03
 5.200000E+00 -1.250000E+00  1.548844E-03
 5.200000E+00 -1.200000E+00  1.606201E-03
 5.200000E+00 -1.150000E+00  1.662304E-03
 5.200000E+00 -1.100000E+00  1.716967E-03
 5.200000E+00 -1.050000E+00  1.769993E-03
 5.200000E+00 -1.000000E+00  1.821180E-03
 5.200000E+00 -9.500000E-01  1.870321E-03
 5.200000E+00 -9.000000E-01  1.917217E-03
 5.200000E+00 -8.500000E-01  1.961685E-03
 5.200000E+00 -8.000000E-01  2.003565E-03
 5.200000E+00 -7.500000E-01  2.042725E-03
 5.200000E+00 -7.000000E-01  2.079067E-03
 5.200000E+00 -6.500000E-01  2.112516E-03
 5.200000E+00 -6.000000E-01  2.143020E-03
 5.200000E+00 -5.500000E-01  2.170542E-03
 5.200000E+00 -5.000000E-01  2.195050E-03
 5.200000E+00 -4.500000E-01  2.216515E-03
 5.200000E+00 -4.000000E-01  2.234904E-03
 5.200000E+00 -3.500000E-01  2.250180E-03
 5.200000E+00 -3.000000E-01  2.262307E-03
 5.200000E+00 -2.500000E-01  2.271246E-03
 5.200000E+00 -2.000000E-01  2.276966E-03
 5.200000E+00 -1.500000E-01  2.279445E-03
 5.200000E+00 -1.000000E-01  2.278675E-03
 5.200000E+00 -5.000000E-02  2.274664E-03
 5.200000E+00  0.000000E+00  2.267438E-03
 5.200000E+00  5.000000E-02  2.257034E-03
 5.200000E+00  1.000000E-01  2.243503E-03
 5.200000E+00  1.500000E-01  2.226903E-03
 5.200000E+00  2.000000E-01  2.207296E-03
 5.200000E+00  2.500000E-01  2.184748E-03
 5.200000E+00  3.000000E-01  2.159330E-03
 5.200000E+00  3.500000E-01  2.131122E-03
 5.200000E+00  4.000000E-01  2.100214E-03
 5.200000E+00  4.500000E-01  2.066713E-03
 5.200000E+00  5.000000E-01  2.030738E-03
 5.200000E+00  5.500000E-01  1.992423E-03
 5.200000E+00  6.000000E-01  1.951910E-03
 5.200000E+00  6.500000E-01  1.909343E-03
 5.200000E+00  7.000000E-01  1.864869E-03
 5.200000E+00  7.500000E-01  1.818635E-03
 5.200000E+00  8.000000E-01  1.770783E-03
 5.200000E+00  8.500000E-01  1.721459E-03
 5.200000E+00  9.000000E-01  1.670811E-03
 5.200000E+00  9.500000E-01  1.618990E-03
 5.200000E+00  1.000000E+00  1.566155E-03
 5.200000E+00  1.050000E+00  1.512472E-03
 5.200000E+00  1.100000E+00  1.458110E-03
 5.200000E+00  1.150000E+00  1.403243E-03
 5.200000E+00  1.200000E+00  1.348043E-03
 5.200000E+00  1.250000E+00  1.292682E-03
 5.200000E+00  1.300000E+00  1.237322E-03
 5.200000E+00  1.350000E+00  1.182120E-03
 5.200000E+00  1.400000E+00  1.127224E-03
 5.200000E+00  1.450000E+00  1.072774E-03
 5.200000E+00  1.500000E+00  1.018907E-03
 5.200000E+00  1.550000E+00  9.657572E-04
 5.200000E+00  1.600000E+00  9.134559E-04
 5.200000E+00  1.650000E+00  8.621338E-04
 5.200000E+00  1.700000E+00  8.119176E-04
 5.200000E+00  1.750000E+00  7.629273E-04
 5.200000E+00  1.800000E+00  7.152732E-04
 5.200000E+00  1.850000E+00  6.690535E-04
 5.200000E+00  1.900000E+00  6.243534E-04
 5.200000E+00  1.950000E+00  5.812455E-04
 5.200000E+00  2.000000E+00  5.397908E-04
 5.200000E+00  2.050000E+00  5.000405E-04
 5.200000E+00  2.100000E+00  4.620363E-04
 5.200000E+00  2.150000E+00  4.258114E-04
 5.200000E+00  2.200000E+00  3.913898E-04
 5.200000E+00  2.250000E+00  3.587853E-04
 5.200000E+00  2.300000E+00  3.280010E-04
 5.200000E+00  2.350000E+00  2.990291E-04
 5.200000E+00  2.400000E+00  2.718507E-04
 5.200000E+00  2.450000E+00  2.464368E-04
 5.200000E+00  2.500000E+00  2.227493E-04
 5.200000E+00  2.550000E+00  2.007421E-04
 5.200000E+00  2.600000E+00  1.803617E-04
 5.200000E+00  2.650000E+00  1.615487E-04
 5.200000E+00  2.700000E+00  1.442386E-04
 5.200000E+00  2.750000E+00  1.283629E-04
 5.200000E+00  2.800000E+00  1.138509E-04
 5.200000E+00  2.850000E+00  1.006306E-04
 5.200000E+00  2.900000E+00  8.863034E-05
 5.200000E+00  2.950000E+00  7.777878E-05
 5.200000E+00  3.000000E+00  6.800538E-05
 5.200000E+00  3.050000E+00  5.923978E-05
 5.200000E+00  3.100000E+00  5.141160E-05
 5.200000E+00  3.150000E+00  4.445037E-05
 5.200000E+00  3.200000E+00  3.828591E-05
 5.200000E+00  3.250000E+00  3.284923E-05
 5.200000E+00  3.300000E+00  2.807352E-05
 5.200000E+00  3.350000E+00  2.389518E-05
 5.200000E+00  3.400000E+00  2.025449E-05
 5.200000E+00  3.450000E+00  1.709597E-05
 5.200000E+00  3.500000E+00  1.436829E-05
 5.200000E+00  3.550000E+00  1.202404E-05
 5.200000E+00  3.600000E+00  1.001939E-05
 5.200000E+00  3.650000E+00  8.313859E-06
 5.200000E+00  3.700000E+00  6.870096E-06
 5.200000E+00  3.750000E+00  5.653884E-06
 5.200000E+00  3.800000E+00  4.634135E-06
 5.200000E+00  3.850000E+00  3.782900E-06
 5.200000E+00  3.900000E+00  3.075326E-06
 5.200000E+00  3.950000E+00  2.489544E-06
 5.200000E+00  4.000000E+00  2.006483E-06
 5.200000E+00  4.050000E+00  1.609649E-06
 5.200000E+00  4.100000E+00  1.284875E-06
 5.200000E+00  4.150000E+00  1.020080E-06
 5.200000E+00  4.200000E+00  8.050389E-07
 5.200000E+00  4.250000E+00  6.311632E-07
 5.200000E+00  4.300000E+00  4.912861E-07
 5.200000E+00  4.350000E+00  3.794554E-07
 5.200000E+00  4.400000E+00  2.907308E-07
 5.200000E+00  4.450000E+00  2.209969E-07
 5.200000E+00  4.500000E+00  1.667997E-07
 5.200000E+00  4.550000E+00  1.252149E-07
 5.200000E+00  4.600000E+00  9.374917E-08
 5.200000E+00  4.650000E+00  7.027349E-08
 5.200000E+00  4.700000E+00  5.298038E-08
 5.200000E+00  4.750000E+00  4.035778E-08
 5.200000E+00  4.800000E+00  3.117054E-08
 5.200000E+00  4.850000E+00  2.444173E-08
 5.200000E+00  4.900000E+00  1.942923E-08
 5.200000E+00  4.950000E+00  1.559537E-08
 5.200000E+00  5.000000E+00  1.257098E-08
 5.200000E+00  5.050000E+00  1.011671E-08
 5.200000E+00  5.100000E+00  8.085724E-09
 5.200000E+00  5.150000E+00  6.391290E-09
 5.200000E+00  5.200000E+00  4.981451E-09
 5.200000E+00  5.250000E+00  3.821524E-09
 5.200000E+00  5.300000E+00  2.883670E-09
 5.200000E+00  5.350000E+00  2.141750E-09
 5.200000E+00  5.400000E+00  1.569550E-09
 5.200000E+00  5.450000E+00  1.140653E-09
 5.200000E+00  5.500000E+00  8.289869E-10
 5.200000E+00  5.550000E+00  6.095969E-10
 5.200000E+00  5.600000E+00  4.595509E-10
 5.200000E+00  5.650000E+00  3.588491E-10
 5.200000E+00  5.700000E+00  2.911481E-10
 5.200000E+00  5.750000E+00  2.440513E-10
 5.200000E+00  5.800000E+00  2.088861E-10
 5.200000E+00  5.850000E+00  1.800701E-10
 5.200000E+00  5.900000E+00  1.543188E-10
 5.200000E+00  5.950000E+00  1.299417E-10
 5.200000E+00  6.000000E+00  1.063303E-10
 5.200000E+00  6.050000E+00  8.362472E-11
 5.200000E+00  6.100000E+00  6.243388E-11
 5.200000E+00  6.150000E+00  4.356264E-11
 5.200000E+00  6.200000E+00  2.773613E-11
 5.200000E+00  6.250000E+00  1.541757E-11
 5.200000E+00  6.300000E+00  6.755444E-12
 5.200000E+00  6.350000E+00  1.669029E-12
 5.200000E+00  6.400000E+00  0.000000E+00
 
 5.250000E+00 -6.400000E+00  0.000000E+00
 5.250000E+00 -6.350000E+00  4.645670E-13
 5.250000E+00 -6.300000E+00  1.877399E-12
 5.250000E+00 -6.250000E+00  4.265085E-12
 5.250000E+00 -6.200000E+00  7.598282E-12
 5.250000E+00 -6.150000E+00  1.171844E-11
 5.250000E+00 -6.100000E+00  1.628070E-11
 5.250000E+00 -6.050000E+00  2.074426E-11
 5.250000E+00 -6.000000E+00  2.443548E-11
 5.250000E+00 -5.950000E+00  2.668043E-11
 5.250000E+00 -5.900000E+00  2.698690E-11
 5.250000E+00 -5.850000E+00  2.523049E-11
 5.250000E+00 -5.800000E+00  2.178938E-11
 5.250000E+00 -5.750000E+00  1.756410E-11
 5.250000E+00 -5.700000E+00  1.386378E-11
 5.250000E+00 -5.650000E+00  1.224357E-11
 5.250000E+00 -5.600000E+00  1.449784E-11
 5.250000E+00 -5.550000E+00  2.303368E-11
 5.250000E+00 -5.500000E+00  4.164258E-11
 5.250000E+00 -5.450000E+00  7.632344E-11
 5.250000E+00 -5.400000E+00  1.355171E-10
 5.250000E+00 -5.350000E+00  2.292723E-10
 5.250000E+00 -5.300000E+00  3.675489E-10
 5.250000E+00 -5.250000E+00  5.587715E-10
 5.250000E+00 -5.200000E+00  8.102226E-10
 5.250000E+00 -5.150000E+00  1.131473E-09
 5.250000E+00 -5.100000E+00  1.540921E-09
 5.250000E+00 -5.050000E+00  2.074326E-09
 5.250000E+00 -5.000000E+00  2.793631E-09
 5.250000E+00 -4.950000E+00  3.794708E-09
 5.250000E+00 -4.900000E+00  5.213655E-09
 5.250000E+00 -4.850000E+00  7.232582E-09
 5.250000E+00 -4.800000E+00  1.008693E-08
 5.250000E+00 -4.750000E+00  1.407682E-08
 5.250000E+00 -4.700000E+00  1.958429E-08
 5.250000E+00 -4.650000E+00  2.709671E-08
 5.250000E+00 -4.600000E+00  3.723522E-08
 5.250000E+00 -4.550000E+00  5.078654E-08
 5.250000E+00 -4.500000E+00  6.873833E-08
 5.250000E+00 -4.450000E+00  9.232132E-08
 5.250000E+00 -4.400000E+00  1.230642E-07
 5.250000E+00 -4.350000E+00  1.628677E-07
 5.250000E+00 -4.300000E+00  2.141029E-07
 5.250000E+00 -4.250000E+00  2.797344E-07
 5.250000E+00 -4.200000E+00  3.634657E-07
 5.250000E+00 -4.150000E+00  4.699078E-07
 5.250000E+00 -4.100000E+00  6.047698E-07
 5.250000E+00 -4.050000E+00  7.750828E-07
 5.250000E+00 -4.000000E+00  9.894667E-07
 5.250000E+00 -3.950000E+00  1.258450E-06
 5.250000E+00 -3.900000E+00  1.594836E-06
 5.250000E+00 -3.850000E+00  2.014101E-06
 5.250000E+00 -3.800000E+00  2.534758E-06
 5.250000E+00 -3.750000E+00  3.178653E-06
 5.250000E+00 -3.700000E+00  3.971126E-06
 5.250000E+00 -3.650000E+00  4.941045E-06
 5.250000E+00 -3.600000E+00  6.120749E-06
 5.250000E+00 -3.550000E+00  7.546018E-06
 5.250000E+00 -3.500000E+00  9.256198E-06
 5.250000E+00 -3.450000E+00  1.129460E-05
 5.250000E+00 -3.400000E+00  1.370918E-05
 5.250000E+00 -3.350000E+00  1.655352E-05
 5.250000E+00 -3.300000E+00  1.988780E-05
 5.250000E+00 -3.250000E+00  2.377965E-05
 5.250000E+00 -3.200000E+00  2.830462E-05
 5.250000E+00 -3.150000E+00  3.354611E-05
 5.250000E+00 -3.100000E+00  3.959471E-05
 5.250000E+00 -3.050000E+00  4.654708E-05
 5.250000E+00 -3.000000E+00  5.450436E-05
 5.250000E+00 -2.950000E+00  6.357030E-05
 5.250000E+00 -2.900000E+00  7.384916E-05
 5.250000E+00 -2.850000E+00  8.544351E-05
 5.250000E+00 -2.800000E+00  9.845216E-05
 5.250000E+00 -2.750000E+00  1.129685E-04
 5.250000E+00 -2.700000E+00  1.290797E-04
 5.250000E+00 -2.650000E+00  1.468663E-04
 5.250000E+00 -2.600000E+00  1.664029E-04
 5.250000E+00 -2.550000E+00  1.877588E-04
 5.250000E+00 -2.500000E+00  2.109986E-04
 5.250000E+00 -2.450000E+00  2.361811E-04
 5.250000E+00 -2.400000E+00  2.633583E-04
 5.250000E+00 -2.350000E+00  2.925722E-04
 5.250000E+00 -2.300000E+00  3.238519E-04
 5.250000E+00 -2.250000E+00  3.572103E-04
 5.250000E+00 -2.200000E+00  3.926410E-04
 5.250000E+00 -2.150000E+00  4.301168E-04
 5.250000E+00 -2.100000E+00  4.695882E-04
 5.250000E+00 -2.050000E+00  5.109838E-04
 5.250000E+00 -2.000000E+00  5.542117E-04
 5.250000E+00 -1.950000E+00  5.991617E-04
 5.250000E+00 -1.900000E+00  6.457087E-04
 5.250000E+00 -1.850000E+00  6.937152E-04
 5.250000E+00 -1.800000E+00  7.430339E-04
 5.250000E+00 -1.750000E+00  7.935088E-04
 5.250000E+00 -1.700000E+00  8.449749E-04
 5.250000E+00 -1.650000E+00  8.972575E-04
 5.250000E+00 -1.600000E+00  9.501721E-04
 5.250000E+00 -1.550000E+00  1.003526E-03
 5.250000E+00 -1.500000E+00  1.057121E-03
 5.250000E+00 -1.450000E+00  1.110759E-03
 5.250000E+00 -1.400000E+00  1.164246E-03
 5.250000E+00 -1.350000E+00  1.217398E-03
 5.250000E+00 -1.300000E+00  1.270040E-03
 5.250000E+00 -1.250000E+00  1.322004E-03
 5.250000E+00 -1.200000E+00  1.373128E-03
 5.250000E+00 -1.150000E+00  1.423246E-03
 5.250000E+00 -1.100000E+00  1.472183E-03
 5.250000E+00 -1.050000E+00  1.519754E-03
 5.250000E+00 -1.000000E+00  1.565763E-03
 5.250000E+00 -9.500000E-01  1.610011E-03
 5.250000E+00 -9.000000E-01  1.652302E-03
 5.250000E+00 -8.500000E-01  1.692455E-03
 5.250000E+00 -8.000000E-01  1.730309E-03
 5.250000E+00 -7.500000E-01  1.765733E-03
 5.250000E+00 -7.000000E-01  1.798628E-03
 5.250000E+00 -6.500000E-01  1.828919E-03
 5.250000E+00 -6.000000E-01  1.856556E-03
 5.250000E+00 -5.500000E-01  1.881501E-03
 5.250000E+00 -5.000000E-01  1.903726E-03
 5.250000E+00 -4.500000E-01  1.923202E-03
 5.250000E+00 -4.000000E-01  1.939897E-03
 5.250000E+00 -3.500000E-01  1.953776E-03
 5.250000E+00 -3.000000E-01  1.964799E-03
 5.250000E+00 -2.500000E-01  1.972926E-03
 5.250000E+00 -2.000000E-01  1.978120E-03
 5.250000E+00 -1.500000E-01  1.980355E-03
 5.250000E+00 -1.000000E-01  1.979617E-03
 5.250000E+00 -5.000000E-02  1.975908E-03
 5.250000E+00  0.000000E+00  1.969251E-03
 5.250000E+00  5.000000E-02  1.959683E-03
 5.250000E+00  1.000000E-01  1.947255E-03
 5.250000E+00  1.500000E-01  1.932028E-03
 5.250000E+00  2.000000E-01  1.914069E-03
 5.250000E+00  2.500000E-01  1.893448E-03
 5.250000E+00  3.000000E-01  1.870240E-03
 5.250000E+00  3.500000E-01  1.844526E-03
 5.250000E+00  4.000000E-01  1.816397E-03
 5.250000E+00  4.500000E-01  1.785953E-03
 5.250000E+00  5.000000E-01  1.753307E-03
 5.250000E+00  5.500000E-01  1.718583E-03
 5.250000E+00  6.000000E-01  1.681910E-03
 5.250000E+00  6.500000E-01  1.643425E-03
 5.250000E+00  7.000000E-01  1.603264E-03
 5.250000E+00  7.500000E-01  1.561565E-03
 5.250000E+00  8.000000E-01  1.518468E-03
 5.250000E+00  8.500000E-01  1.474113E-03
 5.250000E+00  9.000000E-01  1.428644E-03
 5.250000E+00  9.500000E-01  1.382211E-03
 5.250000E+00  1.000000E+00  1.334966E-03
 5.250000E+00  1.050000E+00  1.287065E-03
 5.250000E+00  1.100000E+00  1.238667E-03
 5.250000E+00  1.150000E+00  1.189931E-03
 5.250000E+00  1.200000E+00  1.141015E-03
 5.250000E+00  1.250000E+00  1.092071E-03
 5.250000E+00  1.300000E+00  1.043245E-03
 5.250000E+00  1.350000E+00  9.946771E-04
 5.250000E+00  1.400000E+00  9.465001E-04
 5.250000E+00  1.450000E+00  8.988399E-04
 5.250000E+00  1.500000E+00  8.518177E-04
 5.250000E+00  1.550000E+00  8.055516E-04
 5.250000E+00  1.600000E+00  7.601573E-04
 5.250000E+00  1.650000E+00  7.157470E-04
 5.250000E+00  1.700000E+00  6.724279E-04
 5.250000E+00  1.750000E+00  6.302998E-04
 5.250000E+00  1.800000E+00  5.894519E-04
 5.250000E+00  1.850000E+00  5.499618E-04
 5.250000E+00  1.900000E+00  5.118946E-04
 5.250000E+00  1.950000E+00  4.753036E-04
 5.250000E+00  2.000000E+00  4.402321E-04
 5.250000E+00  2.050000E+00  4.067143E-04
 5.250000E+00  2.100000E+00  3.747767E-04
 5.250000E+00  2.150000E+00  3.444378E-04
 5.250000E+00  2.200000E+00  3.157087E-04
 5.250000E+00  2.250000E+00  2.885914E-04
 5.250000E+00  2.300000E+00  2.630791E-04
 5.250000E+00  2.350000E+00  2.391554E-04
 5.250000E+00  2.400000E+00  2.167946E-04
 5.250000E+00  2.450000E+00  1.959626E-04
 5.250000E+00  2.500000E+00  1.766177E-04
 5.250000E+00  2.550000E+00  1.587115E-04
 5.250000E+00  2.600000E+00  1.421902E-04
 5.250000E+00  2.650000E+00  1.269954E-04
 5.250000E+00  2.700000E+00  1.130654E-04
 5.250000E+00  2.750000E+00  1.003360E-04
 5.250000E+00  2.800000E+00  8.874187E-05
 5.250000E+00  2.850000E+00  7.821771E-05
 5.250000E+00  2.900000E+00  6.869890E-05
 5.250000E+00  2.950000E+00  6.012195E-05
 5.250000E+00  3.000000E+00  5.242446E-05
 5.250000E+00  3.050000E+00  4.554482E-05
 5.250000E+00  3.100000E+00  3.942200E-05
 5.250000E+00  3.150000E+00  3.399552E-05
 5.250000E+00  3.200000E+00  2.920586E-05
 5.250000E+00  3.250000E+00  2.499508E-05
 5.250000E+00  3.300000E+00  2.130762E-05
 5.250000E+00  3.350000E+00  1.809107E-05
 5.250000E+00  3.400000E+00  1.529658E-05
 5.250000E+00  3.450000E+00  1.287910E-05
 5.250000E+00  3.500000E+00  1.079725E-05
 5.250000E+00  3.550000E+00  9.013072E-06
 5.250000E+00  3.600000E+00  7.491672E-06
 5.250000E+00  3.650000E+00  6.200989E-06
 5.250000E+00  3.700000E+00  5.111598E-06
 5.250000E+00  3.750000E+00  4.196640E-06
 5.250000E+00  3.800000E+00  3.431793E-06
 5.250000E+00  3.850000E+00  2.795262E-06
 5.250000E+00  3.900000E+00  2.267726E-06
 5.250000E+00  3.950000E+00  1.832245E-06
 5.250000E+00  4.000000E+00  1.474102E-06
 5.250000E+00  4.050000E+00  1.180626E-06
 5.250000E+00  4.100000E+00  9.409819E-07
 5.250000E+00  4.150000E+00  7.459778E-07
 5.250000E+00  4.200000E+00  5.878716E-07
 5.250000E+00  4.250000E+00  4.601941E-07
 5.250000E+00  4.300000E+00  3.575780E-07
 5.250000E+00  4.350000E+00  2.755918E-07
 5.250000E+00  4.400000E+00  2.105807E-07
 5.250000E+00  4.450000E+00  1.595192E-07
 5.250000E+00  4.500000E+00  1.198809E-07
 5.250000E+00  4.550000E+00  8.953402E-08
 5.250000E+00  4.600000E+00  6.666114E-08
 5.250000E+00  4.650000E+00  4.970497E-08
 5.250000E+00  4.700000E+00  3.733412E-08
 5.250000E+00  4.750000E+00  2.842406E-08
 5.250000E+00  4.800000E+00  2.204602E-08
 5.250000E+00  4.850000E+00  1.745790E-08
 5.250000E+00  4.900000E+00  1.409169E-08
 5.250000E+00  4.950000E+00  1.153531E-08
 5.250000E+00  5.000000E+00  9.508274E-09
 5.250000E+00  5.050000E+00  7.833582E-09
 5.250000E+00  5.100000E+00  6.408951E-09
 5.250000E+00  5.150000E+00  5.180735E-09
 5.250000E+00  5.200000E+00  4.122921E-09
 5.250000E+00  5.250000E+00  3.222370E-09
 5.250000E+00  5.300000E+00  2.469880E-09
 5.250000E+00  5.350000E+00  1.855817E-09
 5.250000E+00  5.400000E+00  1.368523E-09
 5.250000E+00  5.450000E+00  9.941092E-10
 5.250000E+00  5.500000E+00  7.167563E-10
 5.250000E+00  5.550000E+00  5.193467E-10
 5.250000E+00  5.600000E+00  3.844191E-10
 5.250000E+00  5.650000E+00  2.954042E-10
 5.250000E+00  5.700000E+00  2.378389E-10
 5.250000E+00  5.750000E+00  2.001937E-10
 5.250000E+00  5.800000E+00  1.740796E-10
 5.250000E+00  5.850000E+00  1.538890E-10
 5.250000E+00  5.900000E+00  1.361423E-10
 5.250000E+00  5.950000E+00  1.188483E-10
 5.250000E+00  6.000000E+00  1.010680E-10
 5.250000E+00  6.050000E+00  8.266491E-11
 5.250000E+00  6.100000E+00  6.413802E-11
 5.250000E+00  6.150000E+00  4.640336E-11
 5.250000E+00  6.200000E+00  3.052424E-11
 5.250000E+00  6.250000E+00  1.744026E-11
 5.250000E+00  6.300000E+00  7.804261E-12
 5.250000E+00  6.350000E+00  1.954017E-12
 5.250000E+00  6.400000E+00  0.000000E+00
 
 5.300000E+00 -6.400000E+00  0.000000E+00
 5.300000E+00 -6.350000E+00  4.086547E-13
 5.300000E+00 -6.300000E+00  1.660599E-12
 5.300000E+00 -6.250000E+00  3.801270E-12
 5.300000E+00 -6.200000E+00  6.830661E-12
 5.300000E+00 -6.150000E+00  1.063872E-11
 5.300000E+00 -6.100000E+00  1.496513E-11
 5.300000E+00 -6.050000E+00  1.940535E-11
 5.300000E+00 -6.000000E+00  2.346039E-11
 5.300000E+00 -5.950000E+00  2.661830E-11
 5.300000E+00 -5.900000E+00  2.844313E-11
 5.300000E+00 -5.850000E+00  2.865971E-11
 5.300000E+00 -5.800000E+00  2.721358E-11
 5.300000E+00 -5.750000E+00  2.428636E-11
 5.300000E+00 -5.700000E+00  2.026033E-11
 5.300000E+00 -5.650000E+00  1.568955E-11
 5.300000E+00 -5.600000E+00  1.142117E-11
 5.300000E+00 -5.550000E+00  9.013248E-12
 5.300000E+00 -5.500000E+00  1.144002E-11
 5.300000E+00 -5.450000E+00  2.375976E-11
 5.300000E+00 -5.400000E+00  5.320284E-11
 5.300000E+00 -5.350000E+00  1.082831E-10
 5.300000E+00 -5.300000E+00  1.971626E-10
 5.300000E+00 -5.250000E+00  3.262766E-10
 5.300000E+00 -5.200000E+00  5.005878E-10
 5.300000E+00 -5.150000E+00  7.264185E-10
 5.300000E+00 -5.100000E+00  1.016773E-09
 5.300000E+00 -5.050000E+00  1.398076E-09
 5.300000E+00 -5.000000E+00  1.916883E-09
 5.300000E+00 -4.950000E+00  2.645533E-09
 5.300000E+00 -4.900000E+00  3.686604E-09
 5.300000E+00 -4.850000E+00  5.176936E-09
 5.300000E+00 -4.800000E+00  7.292700E-09
 5.300000E+00 -4.750000E+00  1.025702E-08
 5.300000E+00 -4.700000E+00  1.435125E-08
 5.300000E+00 -4.650000E+00  1.992993E-08
 5.300000E+00 -4.600000E+00  2.743879E-08
 5.300000E+00 -4.550000E+00  3.743537E-08
 5.300000E+00 -4.500000E+00  5.061345E-08
 5.300000E+00 -4.450000E+00  6.783517E-08
 5.300000E+00 -4.400000E+00  9.017582E-08
 5.300000E+00 -4.350000E+00  1.189866E-07
 5.300000E+00 -4.300000E+00  1.559780E-07
 5.300000E+00 -4.250000E+00  2.033226E-07
 5.300000E+00 -4.200000E+00  2.637749E-07
 5.300000E+00 -4.150000E+00  3.408063E-07
 5.300000E+00 -4.100000E+00  4.387548E-07
 5.300000E+00 -4.050000E+00  5.629987E-07
 5.300000E+00 -4.000000E+00  7.201619E-07
 5.300000E+00 -3.950000E+00  9.183614E-07
 5.300000E+00 -3.900000E+00  1.167492E-06
 5.300000E+00 -3.850000E+00  1.479533E-06
 5.300000E+00 -3.800000E+00  1.868835E-06
 5.300000E+00 -3.750000E+00  2.352345E-06
 5.300000E+00 -3.700000E+00  2.949733E-06
 5.300000E+00 -3.650000E+00  3.683422E-06
 5.300000E+00 -3.600000E+00  4.578562E-06
 5.300000E+00 -3.550000E+00  5.663048E-06
 5.300000E+00 -3.500000E+00  6.967691E-06
 5.300000E+00 -3.450000E+00  8.526621E-06
 5.300000E+00 -3.400000E+00  1.037796E-05
 5.300000E+00 -3.350000E+00  1.256470E-05
 5.300000E+00 -3.300000E+00  1.513555E-05
 5.300000E+00 -3.250000E+00  1.814578E-05
 5.300000E+00 -3.200000E+00  2.165755E-05
 5.300000E+00 -3.150000E+00  2.573993E-05
 5.300000E+00 -3.100000E+00  3.046843E-05
 5.300000E+00 -3.050000E+00  3.592404E-05
 5.300000E+00 -3.000000E+00  4.219198E-05
 5.300000E+00 -2.950000E+00  4.936023E-05
 5.300000E+00 -2.900000E+00  5.751773E-05
 5.300000E+00 -2.850000E+00  6.675273E-05
 5.300000E+00 -2.800000E+00  7.715105E-05
 5.300000E+00 -2.750000E+00  8.879498E-05
 5.300000E+00 -2.700000E+00  1.017626E-04
 5.300000E+00 -2.650000E+00  1.161278E-04
 5.300000E+00 -2.600000E+00  1.319609E-04
 5.300000E+00 -2.550000E+00  1.493292E-04
 5.300000E+00 -2.500000E+00  1.682969E-04
 5.300000E+00 -2.450000E+00  1.889246E-04
 5.300000E+00 -2.400000E+00  2.112670E-04
 5.300000E+00 -2.350000E+00  2.353705E-04
 5.300000E+00 -2.300000E+00  2.612705E-04
 5.300000E+00 -2.250000E+00  2.889880E-04
 5.300000E+00 -2.200000E+00  3.185279E-04
 5.300000E+00 -2.150000E+00  3.498769E-04
 5.300000E+00 -2.100000E+00  3.830029E-04
 5.300000E+00 -2.050000E+00  4.178552E-04
 5.300000E+00 -2.000000E+00  4.543651E-04
 5.300000E+00 -1.950000E+00  4.924482E-04
 5.300000E+00 -1.900000E+00  5.320058E-04
 5.300000E+00 -1.850000E+00  5.729279E-04
 5.300000E+00 -1.800000E+00  6.150949E-04
 5.300000E+00 -1.750000E+00  6.583776E-04
 5.300000E+00 -1.700000E+00  7.026380E-04
 5.300000E+00 -1.650000E+00  7.477276E-04
 5.300000E+00 -1.600000E+00  7.934877E-04
 5.300000E+00 -1.550000E+00  8.397508E-04
 5.300000E+00 -1.500000E+00  8.863427E-04
 5.300000E+00 -1.450000E+00  9.330879E-04
 5.300000E+00 -1.400000E+00  9.798141E-04
 5.300000E+00 -1.350000E+00  1.026356E-03
 5.300000E+00 -1.300000E+00  1.072558E-03
 5.300000E+00 -1.250000E+00  1.118269E-03
 5.300000E+00 -1.200000E+00  1.163342E-03
 5.300000E+00 -1.150000E+00  1.207625E-03
 5.300000E+00 -1.100000E+00  1.250959E-03
 5.300000E+00 -1.050000E+00  1.293170E-03
 5.300000E+00 -1.000000E+00  1.334074E-03
 5.300000E+00 -9.500000E-01  1.373479E-03
 5.300000E+00 -9.000000E-01  1.411199E-03
 5.300000E+00 -8.500000E-01  1.447057E-03
 5.300000E+00 -8.000000E-01  1.480896E-03
 5.300000E+00 -7.500000E-01  1.512590E-03
 5.300000E+00 -7.000000E-01  1.542039E-03
 5.300000E+00 -6.500000E-01  1.569172E-03
 5.300000E+00 -6.000000E-01  1.593940E-03
 5.300000E+00 -5.500000E-01  1.616306E-03
 5.300000E+00 -5.000000E-01  1.636244E-03
 5.300000E+00 -4.500000E-01  1.653726E-03
 5.300000E+00 -4.000000E-01  1.668723E-03
 5.300000E+00 -3.500000E-01  1.681197E-03
 5.300000E+00 -3.000000E-01  1.691110E-03
 5.300000E+00 -2.500000E-01  1.698419E-03
 5.300000E+00 -2.000000E-01  1.703084E-03
 5.300000E+00 -1.500000E-01  1.705074E-03
 5.300000E+00 -1.000000E-01  1.704371E-03
 5.300000E+00 -5.000000E-02  1.700974E-03
 5.300000E+00  0.000000E+00  1.694901E-03
 5.300000E+00  5.000000E-02  1.686188E-03
 5.300000E+00  1.000000E-01  1.674889E-03
 5.300000E+00  1.500000E-01  1.661065E-03
 5.300000E+00  2.000000E-01  1.644787E-03
 5.300000E+00  2.500000E-01  1.626129E-03
 5.300000E+00  3.000000E-01  1.605167E-03
 5.300000E+00  3.500000E-01  1.581982E-03
 5.300000E+00  4.000000E-01  1.556662E-03
 5.300000E+00  4.500000E-01  1.529301E-03
 5.300000E+00  5.000000E-01  1.500004E-03
 5.300000E+00  5.500000E-01  1.468882E-03
 5.300000E+00  6.000000E-01  1.436056E-03
 5.300000E+00  6.500000E-01  1.401647E-03
 5.300000E+00  7.000000E-01  1.365782E-03
 5.300000E+00  7.500000E-01  1.328592E-03
 5.300000E+00  8.000000E-01  1.290207E-03
 5.300000E+00  8.500000E-01  1.250764E-03
 5.300000E+00  9.000000E-01  1.210401E-03
 5.300000E+00  9.500000E-01  1.169260E-03
 5.300000E+00  1.000000E+00  1.127486E-03
 5.300000E+00  1.050000E+00  1.085225E-03
 5.300000E+00  1.100000E+00  1.042622E-03
 5.300000E+00  1.150000E+00  9.998208E-04
 5.300000E+00  1.200000E+00  9.569596E-04
 5.300000E+00  1.250000E+00  9.141736E-04
 5.300000E+00  1.300000E+00  8.715916E-04
 5.300000E+00  1.350000E+00  8.293362E-04
 5.300000E+00  1.400000E+00  7.875239E-04
 5.300000E+00  1.450000E+00  7.462659E-04
 5.300000E+00  1.500000E+00  7.056689E-04
 5.300000E+00  1.550000E+00  6.658360E-04
 5.300000E+00  1.600000E+00  6.268668E-04
 5.300000E+00  1.650000E+00  5.888566E-04
 5.300000E+00  1.700000E+00  5.518947E-04
 5.300000E+00  1.750000E+00  5.160619E-04
 5.300000E+00  1.800000E+00  4.814283E-04
 5.300000E+00  1.850000E+00  4.480528E-04
 5.300000E+00  1.900000E+00  4.159828E-04
 5.300000E+00  1.950000E+00  3.852552E-04
 5.300000E+00  2.000000E+00  3.558981E-04
 5.300000E+00  2.050000E+00  3.279321E-04
 5.300000E+00  2.100000E+00  3.013712E-04
 5.300000E+00  2.150000E+00  2.762231E-04
 5.300000E+00  2.200000E+00  2.524889E-04
 5.300000E+00  2.250000E+00  2.301622E-04
 5.300000E+00  2.300000E+00  2.092293E-04
 5.300000E+00  2.350000E+00  1.896682E-04
 5.300000E+00  2.400000E+00  1.714495E-04
 5.300000E+00  2.450000E+00  1.545367E-04
 5.300000E+00  2.500000E+00  1.388872E-04
 5.300000E+00  2.550000E+00  1.244533E-04
 5.300000E+00  2.600000E+00  1.111833E-04
 5.300000E+00  2.650000E+00  9.902212E-05
 5.300000E+00  2.700000E+00  8.791272E-05
 5.300000E+00  2.750000E+00  7.779675E-05
 5.300000E+00  2.800000E+00  6.861563E-05
 5.300000E+00  2.850000E+00  6.031134E-05
 5.300000E+00  2.900000E+00  5.282700E-05
 5.300000E+00  2.950000E+00  4.610708E-05
 5.300000E+00  3.000000E+00  4.009735E-05
 5.300000E+00  3.050000E+00  3.474469E-05
 5.300000E+00  3.100000E+00  2.999695E-05
 5.300000E+00  3.150000E+00  2.580296E-05
 5.300000E+00  3.200000E+00  2.211291E-05
 5.300000E+00  3.250000E+00  1.887879E-05
 5.300000E+00  3.300000E+00  1.605502E-05
 5.300000E+00  3.350000E+00  1.359894E-05
 5.300000E+00  3.400000E+00  1.147111E-05
 5.300000E+00  3.450000E+00  9.635359E-06
 5.300000E+00  3.500000E+00  8.058701E-06
 5.300000E+00  3.550000E+00  6.711039E-06
 5.300000E+00  3.600000E+00  5.564886E-06
 5.300000E+00  3.650000E+00  4.595121E-06
 5.300000E+00  3.700000E+00  3.778810E-06
 5.300000E+00  3.750000E+00  3.095111E-06
 5.300000E+00  3.800000E+00  2.525218E-06
 5.300000E+00  3.850000E+00  2.052327E-06
 5.300000E+00  3.900000E+00  1.661577E-06
 5.300000E+00  3.950000E+00  1.339966E-06
 5.300000E+00  4.000000E+00  1.076225E-06
 5.300000E+00  4.050000E+00  8.606817E-07
 5.300000E+00  4.100000E+00  6.850937E-07
 5.300000E+00  4.150000E+00  5.424988E-07
 5.300000E+00  4.200000E+00  4.270633E-07
 5.300000E+00  4.250000E+00  3.339414E-07
 5.300000E+00  4.300000E+00  2.591391E-07
 5.300000E+00  4.350000E+00  1.993826E-07
 5.300000E+00  4.400000E+00  1.519920E-07
 5.300000E+00  4.450000E+00  1.147645E-07
 5.300000E+00  4.500000E+00  8.587216E-08
 5.300000E+00  4.550000E+00  6.377809E-08
 5.300000E+00  4.600000E+00  4.717275E-08
 5.300000E+00  4.650000E+00  3.492988E-08
 5.300000E+00  4.700000E+00  2.607937E-08
 5.300000E+00  4.750000E+00  1.979285E-08
 5.300000E+00  4.800000E+00  1.537760E-08
 5.300000E+00  4.850000E+00  1.227291E-08
 5.300000E+00  4.900000E+00  1.004504E-08
 5.300000E+00  4.950000E+00  8.377208E-09
 5.300000E+00  5.000000E+00  7.054272E-09
 5.300000E+00  5.050000E+00  5.942865E-09
 5.300000E+00  5.100000E+00  4.969798E-09
 5.300000E+00  5.150000E+00  4.101445E-09
 5.300000E+00  5.200000E+00  3.326613E-09
 5.300000E+00  5.250000E+00  2.644170E-09
 5.300000E+00  5.300000E+00  2.055504E-09
 5.300000E+00  5.350000E+00  1.560787E-09
 5.300000E+00  5.400000E+00  1.157597E-09
 5.300000E+00  5.450000E+00  8.405780E-10
 5.300000E+00  5.500000E+00  6.014764E-10
 5.300000E+00  5.550000E+00  4.294585E-10
 5.300000E+00  5.600000E+00  3.118905E-10
 5.300000E+00  5.650000E+00  2.355899E-10
 5.300000E+00  5.700000E+00  1.882511E-10
 5.300000E+00  5.750000E+00  1.595790E-10
 5.300000E+00  5.800000E+00  1.417964E-10
 5.300000E+00  5.850000E+00  1.295083E-10
 5.300000E+00  5.900000E+00  1.191835E-10
 5.300000E+00  5.950000E+00  1.086042E-10
 5.300000E+00  6.000000E+00  9.650312E-11
 5.300000E+00  6.050000E+00  8.242176E-11
 5.300000E+00  6.100000E+00  6.664802E-11
 5.300000E+00  6.150000E+00  5.010399E-11
 5.300000E+00  6.200000E+00  3.410508E-11
 5.300000E+00  6.250000E+00  2.005669E-11
 5.300000E+00  6.300000E+00  9.175793E-12
 5.300000E+00  6.350000E+00  2.330041E-12
 5.300000E+00  6.400000E+00  0.000000E+00
 
 5.350000E+00 -6.400000E+00  0.000000E+00
 5.350000E+00 -6.350000E+00  5.512680E-13
 5.350000E+00 -6.300000E+00  2.201093E-12
 5.350000E+00 -6.250000E+00  4.908382E-12
 5.350000E+00 -6.200000E+00  8.548108E-12
 5.350000E+00 -6.150000E+00  1.288286E-11
 5.350000E+00 -6.100000E+00  1.757416E-11
 5.350000E+00 -6.050000E+00  2.223035E-11
 5.350000E+00 -6.000000E+00  2.647141E-11
 5.350000E+00 -5.950000E+00  2.997378E-11
 5.350000E+00 -5.900000E+00  3.248301E-11
 5.350000E+00 -5.850000E+00  3.379625E-11
 5.350000E+00 -5.800000E+00  3.373678E-11
 5.350000E+00 -5.750000E+00  3.213173E-11
 5.350000E+00 -5.700000E+00  2.880633E-11
 5.350000E+00 -5.650000E+00  2.364076E-11
 5.350000E+00 -5.600000E+00  1.678169E-11
 5.350000E+00 -5.550000E+00  9.106458E-12
 5.350000E+00 -5.500000E+00  2.893272E-12
 5.350000E+00 -5.450000E+00  2.410601E-12
 5.350000E+00 -5.400000E+00  1.394946E-11
 5.350000E+00 -5.350000E+00  4.497432E-11
 5.350000E+00 -5.300000E+00  1.026090E-10
 5.350000E+00 -5.250000E+00  1.923394E-10
 5.350000E+00 -5.200000E+00  3.181015E-10
 5.350000E+00 -5.150000E+00  4.845122E-10
 5.350000E+00 -5.100000E+00  7.010909E-10
 5.350000E+00 -5.050000E+00  9.874977E-10
 5.350000E+00 -5.000000E+00  1.378581E-09
 5.350000E+00 -4.950000E+00  1.928463E-09
 5.350000E+00 -4.900000E+00  2.713634E-09
 5.350000E+00 -4.850000E+00  3.835699E-09
 5.350000E+00 -4.800000E+00  5.424758E-09
 5.350000E+00 -4.750000E+00  7.644371E-09
 5.350000E+00 -4.700000E+00  1.069861E-08
 5.350000E+00 -4.650000E+00  1.484126E-08
 5.350000E+00 -4.600000E+00  2.038678E-08
 5.350000E+00 -4.550000E+00  2.772364E-08
 5.350000E+00 -4.500000E+00  3.733157E-08
 5.350000E+00 -4.450000E+00  4.980648E-08
 5.350000E+00 -4.400000E+00  6.589728E-08
 5.350000E+00 -4.350000E+00  8.655829E-08
 5.350000E+00 -4.300000E+00  1.130185E-07
 5.350000E+00 -4.250000E+00  1.468657E-07
 5.350000E+00 -4.200000E+00  1.901435E-07
 5.350000E+00 -4.150000E+00  2.454570E-07
 5.350000E+00 -4.100000E+00  3.160896E-07
 5.350000E+00 -4.050000E+00  4.061355E-07
 5.350000E+00 -4.000000E+00  5.206572E-07
 5.350000E+00 -3.950000E+00  6.658728E-07
 5.350000E+00 -3.900000E+00  8.493754E-07
 5.350000E+00 -3.850000E+00  1.080366E-06
 5.350000E+00 -3.800000E+00  1.369871E-06
 5.350000E+00 -3.750000E+00  1.730915E-06
 5.350000E+00 -3.700000E+00  2.178615E-06
 5.350000E+00 -3.650000E+00  2.730207E-06
 5.350000E+00 -3.600000E+00  3.405050E-06
 5.350000E+00 -3.550000E+00  4.224677E-06
 5.350000E+00 -3.500000E+00  5.212993E-06
 5.350000E+00 -3.450000E+00  6.396677E-06
 5.350000E+00 -3.400000E+00  7.805796E-06
 5.350000E+00 -3.350000E+00  9.474570E-06
 5.350000E+00 -3.300000E+00  1.144215E-05
 5.350000E+00 -3.250000E+00  1.375326E-05
 5.350000E+00 -3.200000E+00  1.645854E-05
 5.350000E+00 -3.150000E+00  1.961458E-05
 5.350000E+00 -3.100000E+00  2.328352E-05
 5.350000E+00 -3.050000E+00  2.753234E-05
 5.350000E+00 -3.000000E+00  3.243186E-05
 5.350000E+00 -2.950000E+00  3.805556E-05
 5.350000E+00 -2.900000E+00  4.447819E-05
 5.350000E+00 -2.850000E+00  5.177441E-05
 5.350000E+00 -2.800000E+00  6.001756E-05
 5.350000E+00 -2.750000E+00  6.927877E-05
 5.350000E+00 -2.700000E+00  7.962668E-05
 5.350000E+00 -2.650000E+00  9.112760E-05
 5.350000E+00 -2.600000E+00  1.038461E-04
 5.350000E+00 -2.550000E+00  1.178453E-04
 5.350000E+00 -2.500000E+00  1.331868E-04
 5.350000E+00 -2.450000E+00  1.499297E-04
 5.350000E+00 -2.400000E+00  1.681286E-04
 5.350000E+00 -2.350000E+00  1.878309E-04
 5.350000E+00 -2.300000E+00  2.090746E-04
 5.350000E+00 -2.250000E+00  2.318854E-04
 5.350000E+00 -2.200000E+00  2.562754E-04
 5.350000E+00 -2.150000E+00  2.822415E-04
 5.350000E+00 -2.100000E+00  3.097648E-04
 5.350000E+00 -2.050000E+00  3.388112E-04
 5.350000E+00 -2.000000E+00  3.693313E-04
 5.350000E+00 -1.950000E+00  4.012621E-04
 5.350000E+00 -1.900000E+00  4.345282E-04
 5.350000E+00 -1.850000E+00  4.690435E-04
 5.350000E+00 -1.800000E+00  5.047128E-04
 5.350000E+00 -1.750000E+00  5.414315E-04
 5.350000E+00 -1.700000E+00  5.790858E-04
 5.350000E+00 -1.650000E+00  6.175517E-04
 5.350000E+00 -1.600000E+00  6.566950E-04
 5.350000E+00 -1.550000E+00  6.963717E-04
 5.350000E+00 -1.500000E+00  7.364315E-04
 5.350000E+00 -1.450000E+00  7.767212E-04
 5.350000E+00 -1.400000E+00  8.170900E-04
 5.350000E+00 -1.350000E+00  8.573926E-04
 5.350000E+00 -1.300000E+00  8.974912E-04
 5.350000E+00 -1.250000E+00  9.372534E-04
 5.350000E+00 -1.200000E+00  9.765477E-04
 5.350000E+00 -1.150000E+00  1.015238E-03
 5.350000E+00 -1.100000E+00  1.053180E-03
 5.350000E+00 -1.050000E+00  1.090212E-03
 5.350000E+00 -1.000000E+00  1.126165E-03
 5.350000E+00 -9.500000E-01  1.160860E-03
 5.350000E+00 -9.000000E-01  1.194119E-03
 5.350000E+00 -8.500000E-01  1.225775E-03
 5.350000E+00 -8.000000E-01  1.255680E-03
 5.350000E+00 -7.500000E-01  1.283713E-03
 5.350000E+00 -7.000000E-01  1.309778E-03
 5.350000E+00 -6.500000E-01  1.333808E-03
 5.350000E+00 -6.000000E-01  1.355754E-03
 5.350000E+00 -5.500000E-01  1.375585E-03
 5.350000E+00 -5.000000E-01  1.393273E-03
 5.350000E+00 -4.500000E-01  1.408792E-03
 5.350000E+00 -4.000000E-01  1.422114E-03
 5.350000E+00 -3.500000E-01  1.433202E-03
 5.350000E+00 -3.000000E-01  1.442017E-03
 5.350000E+00 -2.500000E-01  1.448516E-03
 5.350000E+00 -2.000000E-01  1.452657E-03
 5.350000E+00 -1.500000E-01  1.454406E-03
 5.350000E+00 -1.000000E-01  1.453743E-03
 5.350000E+00 -5.000000E-02  1.450662E-03
 5.350000E+00  0.000000E+00  1.445181E-03
 5.350000E+00  5.000000E-02  1.437333E-03
 5.350000E+00  1.000000E-01  1.427171E-03
 5.350000E+00  1.500000E-01  1.414759E-03
 5.350000E+00  2.000000E-01  1.400168E-03
 5.350000E+00  2.500000E-01  1.383473E-03
 5.350000E+00  3.000000E-01  1.364753E-03
 5.350000E+00  3.500000E-01  1.344084E-03
 5.350000E+00  4.000000E-01  1.321551E-03
 5.350000E+00  4.500000E-01  1.297241E-03
 5.350000E+00  5.000000E-01  1.271249E-03
 5.350000E+00  5.500000E-01  1.243674E-03
 5.350000E+00  6.000000E-01  1.214625E-03
 5.350000E+00  6.500000E-01  1.184211E-03
 5.350000E+00  7.000000E-01  1.152549E-03
 5.350000E+00  7.500000E-01  1.119758E-03
 5.350000E+00  8.000000E-01  1.085961E-03
 5.350000E+00  8.500000E-01  1.051287E-03
 5.350000E+00  9.000000E-01  1.015867E-03
 5.350000E+00  9.500000E-01  9.798342E-04
 5.350000E+00  1.000000E+00  9.433237E-04
 5.350000E+00  1.050000E+00  9.064688E-04
 5.350000E+00  1.100000E+00  8.693998E-04
 5.350000E+00  1.150000E+00  8.322428E-04
 5.350000E+00  1.200000E+00  7.951192E-04
 5.350000E+00  1.250000E+00  7.581453E-04
 5.350000E+00  1.300000E+00  7.214319E-04
 5.350000E+00  1.350000E+00  6.850848E-04
 5.350000E+00  1.400000E+00  6.492049E-04
 5.350000E+00  1.450000E+00  6.138887E-04
 5.350000E+00  1.500000E+00  5.792286E-04
 5.350000E+00  1.550000E+00  5.453137E-04
 5.350000E+00  1.600000E+00  5.122288E-04
 5.350000E+00  1.650000E+00  4.800538E-04
 5.350000E+00  1.700000E+00  4.488616E-04
 5.350000E+00  1.750000E+00  4.187161E-04
 5.350000E+00  1.800000E+00  3.896710E-04
 5.350000E+00  1.850000E+00  3.617688E-04
 5.350000E+00  1.900000E+00  3.350419E-04
 5.350000E+00  1.950000E+00  3.095136E-04
 5.350000E+00  2.000000E+00  2.851997E-04
 5.350000E+00  2.050000E+00  2.621101E-04
 5.350000E+00  2.100000E+00  2.402496E-04
 5.350000E+00  2.150000E+00  2.196176E-04
 5.350000E+00  2.200000E+00  2.002083E-04
 5.350000E+00  2.250000E+00  1.820099E-04
 5.350000E+00  2.300000E+00  1.650042E-04
 5.350000E+00  2.350000E+00  1.491664E-04
 5.350000E+00  2.400000E+00  1.344655E-04
 5.350000E+00  2.450000E+00  1.208650E-04
 5.350000E+00  2.500000E+00  1.083236E-04
 5.350000E+00  2.550000E+00  9.679596E-05
 5.350000E+00  2.600000E+00  8.623419E-05
 5.350000E+00  2.650000E+00  7.658817E-05
 5.350000E+00  2.700000E+00  6.780663E-05
 5.350000E+00  2.750000E+00  5.983792E-05
 5.350000E+00  2.800000E+00  5.263071E-05
 5.350000E+00  2.850000E+00  4.613460E-05
 5.350000E+00  2.900000E+00  4.030049E-05
 5.350000E+00  2.950000E+00  3.508068E-05
 5.350000E+00  3.000000E+00  3.042883E-05
 5.350000E+00  3.050000E+00  2.629982E-05
 5.350000E+00  3.100000E+00  2.264966E-05
 5.350000E+00  3.150000E+00  1.943565E-05
 5.350000E+00  3.200000E+00  1.661660E-05
 5.350000E+00  3.250000E+00  1.415323E-05
 5.350000E+00  3.300000E+00  1.200859E-05
 5.350000E+00  3.350000E+00  1.014839E-05
 5.350000E+00  3.400000E+00  8.541134E-06
 5.350000E+00  3.450000E+00  7.158140E-06
 5.350000E+00  3.500000E+00  5.973363E-06
 5.350000E+00  3.550000E+00  4.963183E-06
 5.350000E+00  3.600000E+00  4.106149E-06
 5.350000E+00  3.650000E+00  3.382771E-06
 5.350000E+00  3.700000E+00  2.775360E-06
 5.350000E+00  3.750000E+00  2.267921E-06
 5.350000E+00  3.800000E+00  1.846081E-06
 5.350000E+00  3.850000E+00  1.497033E-06
 5.350000E+00  3.900000E+00  1.209471E-06
 5.350000E+00  3.950000E+00  9.735143E-07
 5.350000E+00  4.000000E+00  7.806054E-07
 5.350000E+00  4.050000E+00  6.234059E-07
 5.350000E+00  4.100000E+00  4.956784E-07
 5.350000E+00  4.150000E+00  3.921716E-07
 5.350000E+00  4.200000E+00  3.085082E-07
 5.350000E+00  4.250000E+00  2.410760E-07
 5.350000E+00  4.300000E+00  1.869212E-07
 5.350000E+00  4.350000E+00  1.436434E-07
 5.350000E+00  4.400000E+00  1.092950E-07
 5.350000E+00  4.450000E+00  8.228824E-08
 5.350000E+00  4.500000E+00  6.131405E-08
 5.350000E+00  4.550000E+00  4.527632E-08
 5.350000E+00  4.600000E+00  3.324157E-08
 5.350000E+00  4.650000E+00  2.440426E-08
 5.350000E+00  4.700000E+00  1.806520E-08
 5.350000E+00  4.750000E+00  1.362093E-08
 5.350000E+00  4.800000E+00  1.056010E-08
 5.350000E+00  4.850000E+00  8.463130E-09
 5.350000E+00  4.900000E+00  7.001196E-09
 5.350000E+00  4.950000E+00  5.931772E-09
 5.350000E+00  5.000000E+00  5.089409E-09
 5.350000E+00  5.050000E+00  4.372364E-09
 5.350000E+00  5.100000E+00  3.726734E-09
 5.350000E+00  5.150000E+00  3.130585E-09
 5.350000E+00  5.200000E+00  2.580194E-09
 5.350000E+00  5.250000E+00  2.079890E-09
 5.350000E+00  5.300000E+00  1.635775E-09
 5.350000E+00  5.350000E+00  1.252664E-09
 5.350000E+00  5.400000E+00  9.329747E-10
 5.350000E+00  5.450000E+00  6.763951E-10
 5.350000E+00  5.500000E+00  4.797137E-10
 5.350000E+00  5.550000E+00  3.368231E-10
 5.350000E+00  5.600000E+00  2.391846E-10
 5.350000E+00  5.650000E+00  1.768735E-10
 5.350000E+00  5.700000E+00  1.399577E-10
 5.350000E+00  5.750000E+00  1.197226E-10
 5.350000E+00  5.800000E+00  1.093417E-10
 5.350000E+00  5.850000E+00  1.039090E-10
 5.350000E+00  5.900000E+00  1.000557E-10
 5.350000E+00  5.950000E+00  9.549350E-11
 5.350000E+00  6.000000E+00  8.873473E-11
 5.350000E+00  6.050000E+00  7.902882E-11
 5.350000E+00  6.100000E+00  6.640923E-11
 5.350000E+00  6.150000E+00  5.167893E-11
 5.350000E+00  6.200000E+00  3.625303E-11
 5.350000E+00  6.250000E+00  2.185847E-11
 5.350000E+00  6.300000E+00  1.019104E-11
 5.350000E+00  6.350000E+00  2.618844E-12
 5.350000E+00  6.400000E+00  0.000000E+00
 
 5.400000E+00 -6.400000E+00  0.000000E+00
 5.400000E+00 -6.350000E+00  8.865721E-13
 5.400000E+00 -6.300000E+00  3.480518E-12
 5.400000E+00 -6.250000E+00  7.563750E-12
 5.400000E+00 -6.200000E+00  1.275166E-11
 5.400000E+00 -6.150000E+00  1.852549E-11
 5.400000E+00 -6.100000E+00  2.431628E-11
 5.400000E+00 -6.050000E+00  2.962025E-11
 5.400000E+00 -6.000000E+00  3.409283E-11
 5.400000E+00 -5.950000E+00  3.757937E-11
 5.400000E+00 -5.900000E+00  4.006276E-11
 5.400000E+00 -5.850000E+00  4.155840E-11
 5.400000E+00 -5.800000E+00  4.200045E-11
 5.400000E+00 -5.750000E+00  4.116317E-11
 5.400000E+00 -5.700000E+00  3.864852E-11
 5.400000E+00 -5.650000E+00  3.397728E-11
 5.400000E+00 -5.600000E+00  2.685256E-11
 5.400000E+00 -5.550000E+00  1.764372E-11
 5.400000E+00 -5.500000E+00  8.036383E-12
 5.400000E+00 -5.450000E+00  1.578708E-12
 5.400000E+00 -5.400000E+00  3.720891E-12
 5.400000E+00 -5.350000E+00  2.106438E-11
 5.400000E+00 -5.300000E+00  6.000580E-11
 5.400000E+00 -5.250000E+00  1.255224E-10
 5.400000E+00 -5.200000E+00  2.210794E-10
 5.400000E+00 -5.150000E+00  3.502879E-10
 5.400000E+00 -5.100000E+00  5.201627E-10
 5.400000E+00 -5.050000E+00  7.451461E-10
 5.400000E+00 -5.000000E+00  1.050904E-09
 5.400000E+00 -4.950000E+00  1.477282E-09
 5.400000E+00 -4.900000E+00  2.080447E-09
 5.400000E+00 -4.850000E+00  2.934700E-09
 5.400000E+00 -4.800000E+00  4.134659E-09
 5.400000E+00 -4.750000E+00  5.798320E-09
 5.400000E+00 -4.700000E+00  8.071304E-09
 5.400000E+00 -4.650000E+00  1.113223E-08
 5.400000E+00 -4.600000E+00  1.519934E-08
 5.400000E+00 -4.550000E+00  2.053910E-08
 5.400000E+00 -4.500000E+00  2.747871E-08
 5.400000E+00 -4.450000E+00  3.642573E-08
 5.400000E+00 -4.400000E+00  4.789804E-08
 5.400000E+00 -4.350000E+00  6.256684E-08
 5.400000E+00 -4.300000E+00  8.131281E-08
 5.400000E+00 -4.250000E+00  1.052940E-07
 5.400000E+00 -4.200000E+00  1.360220E-07
 5.400000E+00 -4.150000E+00  1.754447E-07
 5.400000E+00 -4.100000E+00  2.260358E-07
 5.400000E+00 -4.050000E+00  2.908955E-07
 5.400000E+00 -4.000000E+00  3.738687E-07
 5.400000E+00 -3.950000E+00  4.796872E-07
 5.400000E+00 -3.900000E+00  6.141332E-07
 5.400000E+00 -3.850000E+00  7.842143E-07
 5.400000E+00 -3.800000E+00  9.983262E-07
 5.400000E+00 -3.750000E+00  1.266379E-06
 5.400000E+00 -3.700000E+00  1.599870E-06
 5.400000E+00 -3.650000E+00  2.011912E-06
 5.400000E+00 -3.600000E+00  2.517256E-06
 5.400000E+00 -3.550000E+00  3.132373E-06
 5.400000E+00 -3.500000E+00  3.875661E-06
 5.400000E+00 -3.450000E+00  4.767828E-06
 5.400000E+00 -3.400000E+00  5.832431E-06
 5.400000E+00 -3.350000E+00  7.096538E-06
 5.400000E+00 -3.300000E+00  8.591366E-06
 5.400000E+00 -3.250000E+00  1.035281E-05
 5.400000E+00 -3.200000E+00  1.242173E-05
 5.400000E+00 -3.150000E+00  1.484396E-05
 5.400000E+00 -3.100000E+00  1.767002E-05
 5.400000E+00 -3.050000E+00  2.095458E-05
 5.400000E+00 -3.000000E+00  2.475571E-05
 5.400000E+00 -2.950000E+00  2.913389E-05
 5.400000E+00 -2.900000E+00  3.415102E-05
 5.400000E+00 -2.850000E+00  3.986932E-05
 5.400000E+00 -2.800000E+00  4.635043E-05
 5.400000E+00 -2.750000E+00  5.365486E-05
 5.400000E+00 -2.700000E+00  6.184186E-05
 5.400000E+00 -2.650000E+00  7.096977E-05
 5.400000E+00 -2.600000E+00  8.109648E-05
 5.400000E+00 -2.550000E+00  9.227971E-05
 5.400000E+00 -2.500000E+00  1.045767E-04
 5.400000E+00 -2.450000E+00  1.180431E-04
 5.400000E+00 -2.400000E+00  1.327308E-04
 5.400000E+00 -2.350000E+00  1.486859E-04
 5.400000E+00 -2.300000E+00  1.659464E-04
 5.400000E+00 -2.250000E+00  1.845399E-04
 5.400000E+00 -2.200000E+00  2.044824E-04
 5.400000E+00 -2.150000E+00  2.257778E-04
 5.400000E+00 -2.100000E+00  2.484171E-04
 5.400000E+00 -2.050000E+00  2.723789E-04
 5.400000E+00 -2.000000E+00  2.976293E-04
 5.400000E+00 -1.950000E+00  3.241230E-04
 5.400000E+00 -1.900000E+00  3.518041E-04
 5.400000E+00 -1.850000E+00  3.806071E-04
 5.400000E+00 -1.800000E+00  4.104576E-04
 5.400000E+00 -1.750000E+00  4.412727E-04
 5.400000E+00 -1.700000E+00  4.729601E-04
 5.400000E+00 -1.650000E+00  5.054180E-04
 5.400000E+00 -1.600000E+00  5.385342E-04
 5.400000E+00 -1.550000E+00  5.721871E-04
 5.400000E+00 -1.500000E+00  6.062485E-04
 5.400000E+00 -1.450000E+00  6.405869E-04
 5.400000E+00 -1.400000E+00  6.750722E-04
 5.400000E+00 -1.350000E+00  7.095786E-04
 5.400000E+00 -1.300000E+00  7.439866E-04
 5.400000E+00 -1.250000E+00  7.781808E-04
 5.400000E+00 -1.200000E+00  8.120460E-04
 5.400000E+00 -1.150000E+00  8.454619E-04
 5.400000E+00 -1.100000E+00  8.782978E-04
 5.400000E+00 -1.050000E+00  9.104097E-04
 5.400000E+00 -1.000000E+00  9.416415E-04
 5.400000E+00 -9.500000E-01  9.718291E-04
 5.400000E+00 -9.000000E-01  1.000809E-03
 5.400000E+00 -8.500000E-01  1.028425E-03
 5.400000E+00 -8.000000E-01  1.054541E-03
 5.400000E+00 -7.500000E-01  1.079042E-03
 5.400000E+00 -7.000000E-01  1.101842E-03
 5.400000E+00 -6.500000E-01  1.122875E-03
 5.400000E+00 -6.000000E-01  1.142098E-03
 5.400000E+00 -5.500000E-01  1.159478E-03
 5.400000E+00 -5.000000E-01  1.174990E-03
 5.400000E+00 -4.500000E-01  1.188610E-03
 5.400000E+00 -4.000000E-01  1.200308E-03
 5.400000E+00 -3.500000E-01  1.210051E-03
 5.400000E+00 -3.000000E-01  1.217798E-03
 5.400000E+00 -2.500000E-01  1.223508E-03
 5.400000E+00 -2.000000E-01  1.227139E-03
 5.400000E+00 -1.500000E-01  1.228656E-03
 5.400000E+00 -1.000000E-01  1.228036E-03
 5.400000E+00 -5.000000E-02  1.225273E-03
 5.400000E+00  0.000000E+00  1.220380E-03
 5.400000E+00  5.000000E-02  1.213392E-03
 5.400000E+00  1.000000E-01  1.204359E-03
 5.400000E+00  1.500000E-01  1.193343E-03
 5.400000E+00  2.000000E-01  1.180418E-03
 5.400000E+00  2.500000E-01  1.165656E-03
 5.400000E+00  3.000000E-01  1.149133E-03
 5.400000E+00  3.500000E-01  1.130924E-03
 5.400000E+00  4.000000E-01  1.111106E-03
 5.400000E+00  4.500000E-01  1.089760E-03
 5.400000E+00  5.000000E-01  1.066968E-03
 5.400000E+00  5.500000E-01  1.042822E-03
 5.400000E+00  6.000000E-01  1.017415E-03
 5.400000E+00  6.500000E-01  9.908464E-04
 5.400000E+00  7.000000E-01  9.632206E-04
 5.400000E+00  7.500000E-01  9.346465E-04
 5.400000E+00  8.000000E-01  9.052382E-04
 5.400000E+00  8.500000E-01  8.751143E-04
 5.400000E+00  9.000000E-01  8.443969E-04
 5.400000E+00  9.500000E-01  8.132097E-04
 5.400000E+00  1.000000E+00  7.816754E-04
 5.400000E+00  1.050000E+00  7.499136E-04
 5.400000E+00  1.100000E+00  7.180393E-04
 5.400000E+00  1.150000E+00  6.861617E-04
 5.400000E+00  1.200000E+00  6.543844E-04
 5.400000E+00  1.250000E+00  6.228058E-04
 5.400000E+00  1.300000E+00  5.915194E-04
 5.400000E+00  1.350000E+00  5.606148E-04
 5.400000E+00  1.400000E+00  5.301776E-04
 5.400000E+00  1.450000E+00  5.002902E-04
 5.400000E+00  1.500000E+00  4.710318E-04
 5.400000E+00  1.550000E+00  4.424781E-04
 5.400000E+00  1.600000E+00  4.147007E-04
 5.400000E+00  1.650000E+00  3.877657E-04
 5.400000E+00  1.700000E+00  3.617316E-04
 5.400000E+00  1.750000E+00  3.366482E-04
 5.400000E+00  1.800000E+00  3.125548E-04
 5.400000E+00  1.850000E+00  2.894808E-04
 5.400000E+00  1.900000E+00  2.674462E-04
 5.400000E+00  1.950000E+00  2.464634E-04
 5.400000E+00  2.000000E+00  2.265389E-04
 5.400000E+00  2.050000E+00  2.076745E-04
 5.400000E+00  2.100000E+00  1.898681E-04
 5.400000E+00  2.150000E+00  1.731138E-04
 5.400000E+00  2.200000E+00  1.574014E-04
 5.400000E+00  2.250000E+00  1.427157E-04
 5.400000E+00  2.300000E+00  1.290363E-04
 5.400000E+00  2.350000E+00  1.163378E-04
 5.400000E+00  2.400000E+00  1.045892E-04
 5.400000E+00  2.450000E+00  9.375574E-05
 5.400000E+00  2.500000E+00  8.379863E-05
 5.400000E+00  2.550000E+00  7.467653E-05
 5.400000E+00  2.600000E+00  6.634615E-05
 5.400000E+00  2.650000E+00  5.876304E-05
 5.400000E+00  2.700000E+00  5.188230E-05
 5.400000E+00  2.750000E+00  4.565925E-05
 5.400000E+00  2.800000E+00  4.004987E-05
 5.400000E+00  2.850000E+00  3.501126E-05
 5.400000E+00  2.900000E+00  3.050184E-05
 5.400000E+00  2.950000E+00  2.648134E-05
 5.400000E+00  3.000000E+00  2.291080E-05
 5.400000E+00  3.050000E+00  1.975244E-05
 5.400000E+00  3.100000E+00  1.696968E-05
 5.400000E+00  3.150000E+00  1.452726E-05
 5.400000E+00  3.200000E+00  1.239154E-05
 5.400000E+00  3.250000E+00  1.053072E-05
 5.400000E+00  3.300000E+00  8.915209E-06
 5.400000E+00  3.350000E+00  7.517729E-06
 5.400000E+00  3.400000E+00  6.313428E-06
 5.400000E+00  3.450000E+00  5.279783E-06
 5.400000E+00  3.500000E+00  4.396452E-06
 5.400000E+00  3.550000E+00  3.645072E-06
 5.400000E+00  3.600000E+00  3.009059E-06
 5.400000E+00  3.650000E+00  2.473431E-06
 5.400000E+00  3.700000E+00  2.024676E-06
 5.400000E+00  3.750000E+00  1.650648E-06
 5.400000E+00  3.800000E+00  1.340484E-06
 5.400000E+00  3.850000E+00  1.084537E-06
 5.400000E+00  3.900000E+00  8.742994E-07
 5.400000E+00  3.950000E+00  7.023375E-07
 5.400000E+00  4.000000E+00  5.622086E-07
 5.400000E+00  4.050000E+00  4.483832E-07
 5.400000E+00  4.100000E+00  3.561645E-07
 5.400000E+00  4.150000E+00  2.816082E-07
 5.400000E+00  4.200000E+00  2.214429E-07
 5.400000E+00  4.250000E+00  1.729888E-07
 5.400000E+00  4.300000E+00  1.340745E-07
 5.400000E+00  4.350000E+00  1.029538E-07
 5.400000E+00  4.400000E+00  7.822385E-08
 5.400000E+00  4.450000E+00  5.875127E-08
 5.400000E+00  4.500000E+00  4.360783E-08
 5.400000E+00  4.550000E+00  3.201905E-08
 5.400000E+00  4.600000E+00  2.332569E-08
 5.400000E+00  4.650000E+00  1.695692E-08
 5.400000E+00  4.700000E+00  1.241409E-08
 5.400000E+00  4.750000E+00  9.262626E-09
 5.400000E+00  4.800000E+00  7.130000E-09
 5.400000E+00  4.850000E+00  5.706535E-09
 5.400000E+00  4.900000E+00  4.746397E-09
 5.400000E+00  4.950000E+00  4.066094E-09
 5.400000E+00  5.000000E+00  3.539400E-09
 5.400000E+00  5.050000E+00  3.088559E-09
 5.400000E+00  5.100000E+00  2.673043E-09
 5.400000E+00  5.150000E+00  2.277588E-09
 5.400000E+00  5.200000E+00  1.901444E-09
 5.400000E+00  5.250000E+00  1.550204E-09
 5.400000E+00  5.300000E+00  1.230758E-09
 5.400000E+00  5.350000E+00  9.489273E-10
 5.400000E+00  5.400000E+00  7.087270E-10
 5.400000E+00  5.450000E+00  5.121755E-10
 5.400000E+00  5.500000E+00  3.590416E-10
 5.400000E+00  5.550000E+00  2.465829E-10
 5.400000E+00  5.600000E+00  1.696345E-10
 5.400000E+00  5.650000E+00  1.213012E-10
 5.400000E+00  5.700000E+00  9.409646E-11
 5.400000E+00  5.750000E+00  8.108920E-11
 5.400000E+00  5.800000E+00  7.662918E-11
 5.400000E+00  5.850000E+00  7.650487E-11
 5.400000E+00  5.900000E+00  7.769408E-11
 5.400000E+00  5.950000E+00  7.801197E-11
 5.400000E+00  6.000000E+00  7.589705E-11
 5.400000E+00  6.050000E+00  7.040535E-11
 5.400000E+00  6.100000E+00  6.131954E-11
 5.400000E+00  6.150000E+00  4.922967E-11
 5.400000E+00  6.200000E+00  3.546393E-11
 5.400000E+00  6.250000E+00  2.185030E-11
 5.400000E+00  6.300000E+00  1.035318E-11
 5.400000E+00  6.350000E+00  2.687527E-12
 5.400000E+00  6.400000E+00  0.000000E+00
 
 5.450000E+00 -6.400000E+00  0.000000E+00
 5.450000E+00 -6.350000E+00  1.373947E-12
 5.450000E+00 -6.300000E+00  5.344440E-12
 5.450000E+00 -6.250000E+00  1.144884E-11
 5.450000E+00 -6.200000E+00  1.894532E-11
 5.450000E+00 -6.150000E+00  2.692065E-11
 5.450000E+00 -6.100000E+00  3.446484E-11
 5.450000E+00 -6.050000E+00  4.086143E-11
 5.450000E+00 -6.000000E+00  4.572552E-11
 5.450000E+00 -5.950000E+00  4.902662E-11
 5.450000E+00 -5.900000E+00  5.099047E-11
 5.450000E+00 -5.850000E+00  5.191889E-11
 5.450000E+00 -5.800000E+00  5.199998E-11
 5.450000E+00 -5.750000E+00  5.117023E-11
 5.450000E+00 -5.700000E+00  4.907075E-11
 5.450000E+00 -5.650000E+00  4.513767E-11
 5.450000E+00 -5.600000E+00  3.886767E-11
 5.450000E+00 -5.550000E+00  3.029308E-11
 5.450000E+00 -5.500000E+00  2.059307E-11
 5.450000E+00 -5.450000E+00  1.261548E-11
 5.450000E+00 -5.400000E+00  1.095389E-11
 5.450000E+00 -5.350000E+00  2.133719E-11
 5.450000E+00 -5.300000E+00  4.946293E-11
 5.450000E+00 -5.250000E+00  9.987886E-11
 5.450000E+00 -5.200000E+00  1.757267E-10
 5.450000E+00 -5.150000E+00  2.798801E-10
 5.450000E+00 -5.100000E+00  4.173799E-10
 5.450000E+00 -5.050000E+00  5.984959E-10
 5.450000E+00 -5.000000E+00  8.415994E-10
 5.450000E+00 -4.950000E+00  1.175351E-09
 5.450000E+00 -4.900000E+00  1.640196E-09
 5.450000E+00 -4.850000E+00  2.289542E-09
 5.450000E+00 -4.800000E+00  3.191079E-09
 5.450000E+00 -4.750000E+00  4.428591E-09
 5.450000E+00 -4.700000E+00  6.104360E-09
 5.450000E+00 -4.650000E+00  8.342237E-09
 5.450000E+00 -4.600000E+00  1.129157E-08
 5.450000E+00 -4.550000E+00  1.513292E-08
 5.450000E+00 -4.500000E+00  2.008730E-08
 5.450000E+00 -4.450000E+00  2.643154E-08
 5.450000E+00 -4.400000E+00  3.452223E-08
 5.450000E+00 -4.350000E+00  4.483013E-08
 5.450000E+00 -4.300000E+00  5.798483E-08
 5.450000E+00 -4.250000E+00  7.482816E-08
 5.450000E+00 -4.200000E+00  9.647388E-08
 5.450000E+00 -4.150000E+00  1.243714E-07
 5.450000E+00 -4.100000E+00  1.603742E-07
 5.450000E+00 -4.050000E+00  2.068155E-07
 5.450000E+00 -4.000000E+00  2.665964E-07
 5.450000E+00 -3.950000E+00  3.432909E-07
 5.450000E+00 -3.900000E+00  4.412666E-07
 5.450000E+00 -3.850000E+00  5.658128E-07
 5.450000E+00 -3.800000E+00  7.232591E-07
 5.450000E+00 -3.750000E+00  9.210683E-07
 5.450000E+00 -3.700000E+00  1.167893E-06
 5.450000E+00 -3.650000E+00  1.473607E-06
 5.450000E+00 -3.600000E+00  1.849346E-06
 5.450000E+00 -3.550000E+00  2.307609E-06
 5.450000E+00 -3.500000E+00  2.862461E-06
 5.450000E+00 -3.450000E+00  3.529885E-06
 5.450000E+00 -3.400000E+00  4.328243E-06
 5.450000E+00 -3.350000E+00  5.278816E-06
 5.450000E+00 -3.300000E+00  6.406324E-06
 5.450000E+00 -3.250000E+00  7.739328E-06
 5.450000E+00 -3.200000E+00  9.310461E-06
 5.450000E+00 -3.150000E+00  1.115643E-05
 5.450000E+00 -3.100000E+00  1.331782E-05
 5.450000E+00 -3.050000E+00  1.583868E-05
 5.450000E+00 -3.000000E+00  1.876596E-05
 5.450000E+00 -2.950000E+00  2.214879E-05
 5.450000E+00 -2.900000E+00  2.603768E-05
 5.450000E+00 -2.850000E+00  3.048373E-05
 5.450000E+00 -2.800000E+00  3.553798E-05
 5.450000E+00 -2.750000E+00  4.125108E-05
 5.450000E+00 -2.700000E+00  4.767335E-05
 5.450000E+00 -2.650000E+00  5.485517E-05
 5.450000E+00 -2.600000E+00  6.284742E-05
 5.450000E+00 -2.550000E+00  7.170166E-05
 5.450000E+00 -2.500000E+00  8.146965E-05
 5.450000E+00 -2.450000E+00  9.220217E-05
 5.450000E+00 -2.400000E+00  1.039471E-04
 5.450000E+00 -2.350000E+00  1.167475E-04
 5.450000E+00 -2.300000E+00  1.306391E-04
 5.450000E+00 -2.250000E+00  1.456495E-04
 5.450000E+00 -2.200000E+00  1.617965E-04
 5.450000E+00 -2.150000E+00  1.790883E-04
 5.450000E+00 -2.100000E+00  1.975229E-04
 5.450000E+00 -2.050000E+00  2.170883E-04
 5.450000E+00 -2.000000E+00  2.377630E-04
 5.450000E+00 -1.950000E+00  2.595157E-04
 5.450000E+00 -1.900000E+00  2.823064E-04
 5.450000E+00 -1.850000E+00  3.060865E-04
 5.450000E+00 -1.800000E+00  3.307995E-04
 5.450000E+00 -1.750000E+00  3.563807E-04
 5.450000E+00 -1.700000E+00  3.827567E-04
 5.450000E+00 -1.650000E+00  4.098447E-04
 5.450000E+00 -1.600000E+00  4.375525E-04
 5.450000E+00 -1.550000E+00  4.657787E-04
 5.450000E+00 -1.500000E+00  4.944155E-04
 5.450000E+00 -1.450000E+00  5.233516E-04
 5.450000E+00 -1.400000E+00  5.524762E-04
 5.450000E+00 -1.350000E+00  5.816822E-04
 5.450000E+00 -1.300000E+00  6.108673E-04
 5.450000E+00 -1.250000E+00  6.399323E-04
 5.450000E+00 -1.200000E+00  6.687778E-04
 5.450000E+00 -1.150000E+00  6.972986E-04
 5.450000E+00 -1.100000E+00  7.253794E-04
 5.450000E+00 -1.050000E+00  7.528919E-04
 5.450000E+00 -1.000000E+00  7.796960E-04
 5.450000E+00 -9.500000E-01  8.056439E-04
 5.450000E+00 -9.000000E-01  8.305872E-04
 5.450000E+00 -8.500000E-01  8.543855E-04
 5.450000E+00 -8.000000E-01  8.769143E-04
 5.450000E+00 -7.500000E-01  8.980701E-04
 5.450000E+00 -7.000000E-01  9.177724E-04
 5.450000E+00 -6.500000E-01  9.359625E-04
 5.450000E+00 -6.000000E-01  9.525989E-04
 5.450000E+00 -5.500000E-01  9.676515E-04
 5.450000E+00 -5.000000E-01  9.810959E-04
 5.450000E+00 -4.500000E-01  9.929076E-04
 5.450000E+00 -4.000000E-01  1.003059E-03
 5.450000E+00 -3.500000E-01  1.011517E-03
 5.450000E+00 -3.000000E-01  1.018244E-03
 5.450000E+00 -2.500000E-01  1.023198E-03
 5.450000E+00 -2.000000E-01  1.026340E-03
 5.450000E+00 -1.500000E-01  1.027635E-03
 5.450000E+00 -1.000000E-01  1.027061E-03
 5.450000E+00 -5.000000E-02  1.024611E-03
 5.450000E+00  0.000000E+00  1.020296E-03
 5.450000E+00  5.000000E-02  1.014148E-03
 5.450000E+00  1.000000E-01  1.006215E-03
 5.450000E+00  1.500000E-01  9.965593E-04
 5.450000E+00  2.000000E-01  9.852490E-04
 5.450000E+00  2.500000E-01  9.723556E-04
 5.450000E+00  3.000000E-01  9.579502E-04
 5.450000E+00  3.500000E-01  9.421031E-04
 5.450000E+00  4.000000E-01  9.248845E-04
 5.450000E+00  4.500000E-01  9.063658E-04
 5.450000E+00  5.000000E-01  8.866213E-04
 5.450000E+00  5.500000E-01  8.657294E-04
 5.450000E+00  6.000000E-01  8.437731E-04
 5.450000E+00  6.500000E-01  8.208403E-04
 5.450000E+00  7.000000E-01  7.970240E-04
 5.450000E+00  7.500000E-01  7.724224E-04
 5.450000E+00  8.000000E-01  7.471392E-04
 5.450000E+00  8.500000E-01  7.212825E-04
 5.450000E+00  9.000000E-01  6.949637E-04
 5.450000E+00  9.500000E-01  6.682947E-04
 5.450000E+00  1.000000E+00  6.413854E-04
 5.450000E+00  1.050000E+00  6.143413E-04
 5.450000E+00  1.100000E+00  5.872620E-04
 5.450000E+00  1.150000E+00  5.602403E-04
 5.450000E+00  1.200000E+00  5.333630E-04
 5.450000E+00  1.250000E+00  5.067118E-04
 5.450000E+00  1.300000E+00  4.803640E-04
 5.450000E+00  1.350000E+00  4.543939E-04
 5.450000E+00  1.400000E+00  4.288729E-04
 5.450000E+00  1.450000E+00  4.038702E-04
 5.450000E+00  1.500000E+00  3.794524E-04
 5.450000E+00  1.550000E+00  3.556833E-04
 5.450000E+00  1.600000E+00  3.326224E-04
 5.450000E+00  1.650000E+00  3.103237E-04
 5.450000E+00  1.700000E+00  2.888339E-04
 5.450000E+00  1.750000E+00  2.681907E-04
 5.450000E+00  1.800000E+00  2.484222E-04
 5.450000E+00  1.850000E+00  2.295470E-04
 5.450000E+00  1.900000E+00  2.115758E-04
 5.450000E+00  1.950000E+00  1.945127E-04
 5.450000E+00  2.000000E+00  1.783571E-04
 5.450000E+00  2.050000E+00  1.631051E-04
 5.450000E+00  2.100000E+00  1.487504E-04
 5.450000E+00  2.150000E+00  1.352834E-04
 5.450000E+00  2.200000E+00  1.226915E-04
 5.450000E+00  2.250000E+00  1.109582E-04
 5.450000E+00  2.300000E+00  1.000626E-04
 5.450000E+00  2.350000E+00  8.997978E-05
 5.450000E+00  2.400000E+00  8.068062E-05
 5.450000E+00  2.450000E+00  7.213273E-05
 5.450000E+00  2.500000E+00  6.430104E-05
 5.450000E+00  2.550000E+00  5.714861E-05
 5.450000E+00  2.600000E+00  5.063734E-05
 5.450000E+00  2.650000E+00  4.472867E-05
 5.450000E+00  2.700000E+00  3.938414E-05
 5.450000E+00  2.750000E+00  3.456583E-05
 5.450000E+00  2.800000E+00  3.023677E-05
 5.450000E+00  2.850000E+00  2.636115E-05
 5.450000E+00  2.900000E+00  2.290439E-05
 5.450000E+00  2.950000E+00  1.983310E-05
 5.450000E+00  3.000000E+00  1.711503E-05
 5.450000E+00  3.050000E+00  1.471903E-05
 5.450000E+00  3.100000E+00  1.261503E-05
 5.450000E+00  3.150000E+00  1.077431E-05
 5.450000E+00  3.200000E+00  9.169629E-06
 5.450000E+00  3.250000E+00  7.775537E-06
 5.450000E+00  3.300000E+00  6.568535E-06
 5.450000E+00  3.350000E+00  5.527176E-06
 5.450000E+00  3.400000E+00  4.632040E-06
 5.450000E+00  3.450000E+00  3.865634E-06
 5.450000E+00  3.500000E+00  3.212229E-06
 5.450000E+00  3.550000E+00  2.657687E-06
 5.450000E+00  3.600000E+00  2.189302E-06
 5.450000E+00  3.650000E+00  1.795664E-06
 5.450000E+00  3.700000E+00  1.466547E-06
 5.450000E+00  3.750000E+00  1.192815E-06
 5.450000E+00  3.800000E+00  9.663449E-07
 5.450000E+00  3.850000E+00  7.799468E-07
 5.450000E+00  3.900000E+00  6.272906E-07
 5.450000E+00  3.950000E+00  5.028384E-07
 5.450000E+00  4.000000E+00  4.017810E-07
 5.450000E+00  4.050000E+00  3.199819E-07
 5.450000E+00  4.100000E+00  2.539237E-07
 5.450000E+00  4.150000E+00  2.006576E-07
 5.450000E+00  4.200000E+00  1.577494E-07
 5.450000E+00  4.250000E+00  1.232215E-07
 5.450000E+00  4.300000E+00  9.548827E-08
 5.450000E+00  4.350000E+00  7.328969E-08
 5.450000E+00  4.400000E+00  5.562496E-08
 5.450000E+00  4.450000E+00  4.169275E-08
 5.450000E+00  4.500000E+00  3.084054E-08
 5.450000E+00  4.550000E+00  2.252516E-08
 5.450000E+00  4.600000E+00  1.628388E-08
 5.450000E+00  4.650000E+00  1.171493E-08
 5.450000E+00  4.700000E+00  8.465672E-09
 5.450000E+00  4.750000E+00  6.226840E-09
 5.450000E+00  4.800000E+00  4.731115E-09
 5.450000E+00  4.850000E+00  3.754161E-09
 5.450000E+00  4.900000E+00  3.115912E-09
 5.450000E+00  4.950000E+00  2.680462E-09
 5.450000E+00  5.000000E+00  2.353277E-09
 5.450000E+00  5.050000E+00  2.075628E-09
 5.450000E+00  5.100000E+00  1.816786E-09
 5.450000E+00  5.150000E+00  1.565308E-09
 5.450000E+00  5.200000E+00  1.320870E-09
 5.450000E+00  5.250000E+00  1.087931E-09
 5.450000E+00  5.300000E+00  8.718591E-10
 5.450000E+00  5.350000E+00  6.772739E-10
 5.450000E+00  5.400000E+00  5.077539E-10
 5.450000E+00  5.450000E+00  3.658645E-10
 5.450000E+00  5.500000E+00  2.529274E-10
 5.450000E+00  5.550000E+00  1.685386E-10
 5.450000E+00  5.600000E+00  1.102807E-10
 5.450000E+00  5.650000E+00  7.397682E-11
 5.450000E+00  5.700000E+00  5.448552E-11
 5.450000E+00  5.750000E+00  4.666368E-11
 5.450000E+00  5.800000E+00  4.608363E-11
 5.450000E+00  5.850000E+00  4.929532E-11
 5.450000E+00  5.900000E+00  5.371536E-11
 5.450000E+00  5.950000E+00  5.738365E-11
 5.450000E+00  6.000000E+00  5.880527E-11
 5.450000E+00  6.050000E+00  5.696173E-11
 5.450000E+00  6.100000E+00  5.144308E-11
 5.450000E+00  6.150000E+00  4.257918E-11
 5.450000E+00  6.200000E+00  3.146039E-11
 5.450000E+00  6.250000E+00  1.978049E-11
 5.450000E+00  6.300000E+00  9.513818E-12
 5.450000E+00  6.350000E+00  2.492607E-12
 5.450000E+00  6.400000E+00  0.000000E+00
 
 5.500000E+00 -6.400000E+00  0.000000E+00
 5.500000E+00 -6.350000E+00  1.943457E-12
 5.500000E+00 -6.300000E+00  7.522299E-12
 5.500000E+00 -6.250000E+00  1.599053E-11
 5.500000E+00 -6.200000E+00  2.619611E-11
 5.500000E+00 -6.150000E+00  3.677721E-11
 5.500000E+00 -6.100000E+00  4.643044E-11
 5.500000E+00 -6.050000E+00  5.418025E-11
 5.500000E+00 -6.000000E+00  5.955495E-11
 5.500000E+00 -5.950000E+00  6.260881E-11
 5.500000E+00 -5.900000E+00  6.378396E-11
 5.500000E+00 -5.850000E+00  6.367517E-11
 5.500000E+00 -5.800000E+00  6.278137E-11
 5.500000E+00 -5.750000E+00  6.131818E-11
 5.500000E+00 -5.700000E+00  5.913933E-11
 5.500000E+00 -5.650000E+00  5.579564E-11
 5.500000E+00 -5.600000E+00  5.076982E-11
 5.500000E+00 -5.550000E+00  4.389725E-11
 5.500000E+00 -5.500000E+00  3.592058E-11
 5.500000E+00 -5.450000E+00  2.897821E-11
 5.500000E+00 -5.400000E+00  2.673998E-11
 5.500000E+00 -5.350000E+00  3.396237E-11
 5.500000E+00 -5.300000E+00  5.554075E-11
 5.500000E+00 -5.250000E+00  9.551662E-11
 5.500000E+00 -5.200000E+00  1.566945E-10
 5.500000E+00 -5.150000E+00  2.413339E-10
 5.500000E+00 -5.100000E+00  3.528913E-10
 5.500000E+00 -5.050000E+00  4.983136E-10
 5.500000E+00 -5.000000E+00  6.902390E-10
 5.500000E+00 -4.950000E+00  9.486669E-10
 5.500000E+00 -4.900000E+00  1.302056E-09
 5.500000E+00 -4.850000E+00  1.788088E-09
 5.500000E+00 -4.800000E+00  2.454434E-09
 5.500000E+00 -4.750000E+00  3.359749E-09
 5.500000E+00 -4.700000E+00  4.574992E-09
 5.500000E+00 -4.650000E+00  6.185128E-09
 5.500000E+00 -4.600000E+00  8.291511E-09
 5.500000E+00 -4.550000E+00  1.101575E-08
 5.500000E+00 -4.500000E+00  1.450653E-08
 5.500000E+00 -4.450000E+00  1.895135E-08
 5.500000E+00 -4.400000E+00  2.459515E-08
 5.500000E+00 -4.350000E+00  3.176705E-08
 5.500000E+00 -4.300000E+00  4.091515E-08
 5.500000E+00 -4.250000E+00  5.264813E-08
 5.500000E+00 -4.200000E+00  6.778150E-08
 5.500000E+00 -4.150000E+00  8.738691E-08
 5.500000E+00 -4.100000E+00  1.128440E-07
 5.500000E+00 -4.050000E+00  1.458972E-07
 5.500000E+00 -4.000000E+00  1.887199E-07
 5.500000E+00 -3.950000E+00  2.439911E-07
 5.500000E+00 -3.900000E+00  3.149812E-07
 5.500000E+00 -3.850000E+00  4.056444E-07
 5.500000E+00 -3.800000E+00  5.207036E-07
 5.500000E+00 -3.750000E+00  6.657189E-07
 5.500000E+00 -3.700000E+00  8.471341E-07
 5.500000E+00 -3.650000E+00  1.072314E-06
 5.500000E+00 -3.600000E+00  1.349598E-06
 5.500000E+00 -3.550000E+00  1.688408E-06
 5.500000E+00 -3.500000E+00  2.099449E-06
 5.500000E+00 -3.450000E+00  2.595002E-06
 5.500000E+00 -3.400000E+00  3.189319E-06
 5.500000E+00 -3.350000E+00  3.899042E-06
 5.500000E+00 -3.300000E+00  4.743600E-06
 5.500000E+00 -3.250000E+00  5.745519E-06
 5.500000E+00 -3.200000E+00  6.930585E-06
 5.500000E+00 -3.150000E+00  8.327861E-06
 5.500000E+00 -3.100000E+00  9.969538E-06
 5.500000E+00 -3.050000E+00  1.189066E-05
 5.500000E+00 -3.000000E+00  1.412869E-05
 5.500000E+00 -2.950000E+00  1.672300E-05
 5.500000E+00 -2.900000E+00  1.971425E-05
 5.500000E+00 -2.850000E+00  2.314382E-05
 5.500000E+00 -2.800000E+00  2.705336E-05
 5.500000E+00 -2.750000E+00  3.148463E-05
 5.500000E+00 -2.700000E+00  3.647972E-05
 5.500000E+00 -2.650000E+00  4.208139E-05
 5.500000E+00 -2.600000E+00  4.833354E-05
 5.500000E+00 -2.550000E+00  5.528124E-05
 5.500000E+00 -2.500000E+00  6.297024E-05
 5.500000E+00 -2.450000E+00  7.144571E-05
 5.500000E+00 -2.400000E+00  8.075055E-05
 5.500000E+00 -2.350000E+00  9.092344E-05
 5.500000E+00 -2.300000E+00  1.019972E-04
 5.500000E+00 -2.250000E+00  1.139977E-04
 5.500000E+00 -2.200000E+00  1.269431E-04
 5.500000E+00 -2.150000E+00  1.408437E-04
 5.500000E+00 -2.100000E+00  1.557023E-04
 5.500000E+00 -2.050000E+00  1.715140E-04
 5.500000E+00 -2.000000E+00  1.882661E-04
 5.500000E+00 -1.950000E+00  2.059386E-04
 5.500000E+00 -1.900000E+00  2.245040E-04
 5.500000E+00 -1.850000E+00  2.439274E-04
 5.500000E+00 -1.800000E+00  2.641667E-04
 5.500000E+00 -1.750000E+00  2.851725E-04
 5.500000E+00 -1.700000E+00  3.068871E-04
 5.500000E+00 -1.650000E+00  3.292444E-04
 5.500000E+00 -1.600000E+00  3.521694E-04
 5.500000E+00 -1.550000E+00  3.755787E-04
 5.500000E+00 -1.500000E+00  3.993827E-04
 5.500000E+00 -1.450000E+00  4.234883E-04
 5.500000E+00 -1.400000E+00  4.478028E-04
 5.500000E+00 -1.350000E+00  4.722358E-04
 5.500000E+00 -1.300000E+00  4.967012E-04
 5.500000E+00 -1.250000E+00  5.211149E-04
 5.500000E+00 -1.200000E+00  5.453920E-04
 5.500000E+00 -1.150000E+00  5.694420E-04
 5.500000E+00 -1.100000E+00  5.931646E-04
 5.500000E+00 -1.050000E+00  6.164476E-04
 5.500000E+00 -1.000000E+00  6.391675E-04
 5.500000E+00 -9.500000E-01  6.611937E-04
 5.500000E+00 -9.000000E-01  6.823950E-04
 5.500000E+00 -8.500000E-01  7.026468E-04
 5.500000E+00 -8.000000E-01  7.218387E-04
 5.500000E+00 -7.500000E-01  7.398785E-04
 5.500000E+00 -7.000000E-01  7.566942E-04
 5.500000E+00 -6.500000E-01  7.722328E-04
 5.500000E+00 -6.000000E-01  7.864559E-04
 5.500000E+00 -5.500000E-01  7.993350E-04
 5.500000E+00 -5.000000E-01  8.108462E-04
 5.500000E+00 -4.500000E-01  8.209656E-04
 5.500000E+00 -4.000000E-01  8.296664E-04
 5.500000E+00 -3.500000E-01  8.369172E-04
 5.500000E+00 -3.000000E-01  8.426826E-04
 5.500000E+00 -2.500000E-01  8.469243E-04
 5.500000E+00 -2.000000E-01  8.496050E-04
 5.500000E+00 -1.500000E-01  8.506928E-04
 5.500000E+00 -1.000000E-01  8.501659E-04
 5.500000E+00 -5.000000E-02  8.480175E-04
 5.500000E+00  0.000000E+00  8.442584E-04
 5.500000E+00  5.000000E-02  8.389177E-04
 5.500000E+00  1.000000E-01  8.320410E-04
 5.500000E+00  1.500000E-01  8.236856E-04
 5.500000E+00  2.000000E-01  8.139158E-04
 5.500000E+00  2.500000E-01  8.027981E-04
 5.500000E+00  3.000000E-01  7.903984E-04
 5.500000E+00  3.500000E-01  7.767804E-04
 5.500000E+00  4.000000E-01  7.620067E-04
 5.500000E+00  4.500000E-01  7.461400E-04
 5.500000E+00  5.000000E-01  7.292451E-04
 5.500000E+00  5.500000E-01  7.113902E-04
 5.500000E+00  6.000000E-01  6.926475E-04
 5.500000E+00  6.500000E-01  6.730941E-04
 5.500000E+00  7.000000E-01  6.528123E-04
 5.500000E+00  7.500000E-01  6.318896E-04
 5.500000E+00  8.000000E-01  6.104186E-04
 5.500000E+00  8.500000E-01  5.884965E-04
 5.500000E+00  9.000000E-01  5.662225E-04
 5.500000E+00  9.500000E-01  5.436962E-04
 5.500000E+00  1.000000E+00  5.210142E-04
 5.500000E+00  1.050000E+00  4.982677E-04
 5.500000E+00  1.100000E+00  4.755414E-04
 5.500000E+00  1.150000E+00  4.529131E-04
 5.500000E+00  1.200000E+00  4.304542E-04
 5.500000E+00  1.250000E+00  4.082311E-04
 5.500000E+00  1.300000E+00  3.863066E-04
 5.500000E+00  1.350000E+00  3.647411E-04
 5.500000E+00  1.400000E+00  3.435931E-04
 5.500000E+00  1.450000E+00  3.229195E-04
 5.500000E+00  1.500000E+00  3.027755E-04
 5.500000E+00  1.550000E+00  2.832139E-04
 5.500000E+00  1.600000E+00  2.642837E-04
 5.500000E+00  1.650000E+00  2.460286E-04
 5.500000E+00  1.700000E+00  2.284853E-04
 5.500000E+00  1.750000E+00  2.116822E-04
 5.500000E+00  1.800000E+00  1.956384E-04
 5.500000E+00  1.850000E+00  1.803647E-04
 5.500000E+00  1.900000E+00  1.658647E-04
 5.500000E+00  1.950000E+00  1.521365E-04
 5.500000E+00  2.000000E+00  1.391749E-04
 5.500000E+00  2.050000E+00  1.269722E-04
 5.500000E+00  2.100000E+00  1.155192E-04
 5.500000E+00  2.150000E+00  1.048047E-04
 5.500000E+00  2.200000E+00  9.481512E-05
 5.500000E+00  2.250000E+00  8.553384E-05
 5.500000E+00  2.300000E+00  7.694087E-05
 5.500000E+00  2.350000E+00  6.901280E-05
 5.500000E+00  2.400000E+00  6.172310E-05
 5.500000E+00  2.450000E+00  5.504263E-05
 5.500000E+00  2.500000E+00  4.894033E-05
 5.500000E+00  2.550000E+00  4.338392E-05
 5.500000E+00  2.600000E+00  3.834057E-05
 5.500000E+00  2.650000E+00  3.377744E-05
 5.500000E+00  2.700000E+00  2.966216E-05
 5.500000E+00  2.750000E+00  2.596319E-05
 5.500000E+00  2.800000E+00  2.265005E-05
 5.500000E+00  2.850000E+00  1.969338E-05
 5.500000E+00  2.900000E+00  1.706497E-05
 5.500000E+00  2.950000E+00  1.473762E-05
 5.500000E+00  3.000000E+00  1.268510E-05
 5.500000E+00  3.050000E+00  1.088206E-05
 5.500000E+00  3.100000E+00  9.304151E-06
 5.500000E+00  3.150000E+00  7.928192E-06
 5.500000E+00  3.200000E+00  6.732375E-06
 5.500000E+00  3.250000E+00  5.696490E-06
 5.500000E+00  3.300000E+00  4.802055E-06
 5.500000E+00  3.350000E+00  4.032348E-06
 5.500000E+00  3.400000E+00  3.372348E-06
 5.500000E+00  3.450000E+00  2.808603E-06
 5.500000E+00  3.500000E+00  2.329080E-06
 5.500000E+00  3.550000E+00  1.923005E-06
 5.500000E+00  3.600000E+00  1.580737E-06
 5.500000E+00  3.650000E+00  1.293664E-06
 5.500000E+00  3.700000E+00  1.054112E-06
 5.500000E+00  3.750000E+00  8.552762E-07
 5.500000E+00  3.800000E+00  6.911350E-07
 5.500000E+00  3.850000E+00  5.563822E-07
 5.500000E+00  3.900000E+00  4.463529E-07
 5.500000E+00  3.950000E+00  3.569607E-07
 5.500000E+00  4.000000E+00  2.846465E-07
 5.500000E+00  4.050000E+00  2.263381E-07
 5.500000E+00  4.100000E+00  1.794180E-07
 5.500000E+00  4.150000E+00  1.416941E-07
 5.500000E+00  4.200000E+00  1.113656E-07
 5.500000E+00  4.250000E+00  8.698237E-08
 5.500000E+00  4.300000E+00  6.739593E-08
 5.500000E+00  4.350000E+00  5.170555E-08
 5.500000E+00  4.400000E+00  3.920460E-08
 5.500000E+00  4.450000E+00  2.933194E-08
 5.500000E+00  4.500000E+00  2.163226E-08
 5.500000E+00  4.550000E+00  1.572621E-08
 5.500000E+00  4.600000E+00  1.128978E-08
 5.500000E+00  4.650000E+00  8.040898E-09
 5.500000E+00  4.700000E+00  5.731616E-09
 5.500000E+00  4.750000E+00  4.144210E-09
 5.500000E+00  4.800000E+00  3.090155E-09
 5.500000E+00  4.850000E+00  2.410602E-09
 5.500000E+00  4.900000E+00  1.977283E-09
 5.500000E+00  4.950000E+00  1.692505E-09
 5.500000E+00  5.000000E+00  1.487554E-09
 5.500000E+00  5.050000E+00  1.319099E-09
 5.500000E+00  5.100000E+00  1.163956E-09
 5.500000E+00  5.150000E+00  1.012933E-09
 5.500000E+00  5.200000E+00  8.648915E-10
 5.500000E+00  5.250000E+00  7.220579E-10
 5.500000E+00  5.300000E+00  5.872397E-10
 5.500000E+00  5.350000E+00  4.628628E-10
 5.500000E+00  5.400000E+00  3.511005E-10
 5.500000E+00  5.450000E+00  2.541615E-10
 5.500000E+00  5.500000E+00  1.741033E-10
 5.500000E+00  5.550000E+00  1.121891E-10
 5.500000E+00  5.600000E+00  6.822857E-11
 5.500000E+00  5.650000E+00  4.039591E-11
 5.500000E+00  5.700000E+00  2.563634E-11
 5.500000E+00  5.750000E+00  2.041538E-11
 5.500000E+00  5.800000E+00  2.140240E-11
 5.500000E+00  5.850000E+00  2.583400E-11
 5.500000E+00  5.900000E+00  3.154737E-11
 5.500000E+00  5.950000E+00  3.684802E-11
 5.500000E+00  6.000000E+00  4.039663E-11
 5.500000E+00  6.050000E+00  4.121001E-11
 5.500000E+00  6.100000E+00  3.876975E-11
 5.500000E+00  6.150000E+00  3.316369E-11
 5.500000E+00  6.200000E+00  2.516282E-11
 5.500000E+00  6.250000E+00  1.615371E-11
 5.500000E+00  6.300000E+00  7.887993E-12
 5.500000E+00  6.350000E+00  2.085945E-12
 5.500000E+00  6.400000E+00  0.000000E+00
 
 5.550000E+00 -6.400000E+00  0.000000E+00
 5.550000E+00 -6.350000E+00  2.509135E-12
 5.550000E+00 -6.300000E+00  9.680375E-12
 5.550000E+00 -6.250000E+00  2.047569E-11
 5.550000E+00 -6.200000E+00  3.333056E-11
 5.550000E+00 -6.150000E+00  4.644301E-11
 5.550000E+00 -6.100000E+00  5.813501E-11
 5.550000E+00 -6.050000E+00  6.718624E-11
 5.550000E+00 -6.000000E+00  7.303905E-11
 5.550000E+00 -5.950000E+00  7.580941E-11
 5.550000E+00 -5.900000E+00  7.611769E-11
 5.550000E+00 -5.850000E+00  7.481289E-11
 5.550000E+00 -5.800000E+00  7.268916E-11
 5.550000E+00 -5.750000E+00  7.026947E-11
 5.550000E+00 -5.700000E+00  6.769513E-11
 5.550000E+00 -5.650000E+00  6.474599E-11
 5.550000E+00 -5.600000E+00  6.101031E-11
 5.550000E+00 -5.550000E+00  5.622592E-11
 5.550000E+00 -5.500000E+00  5.074631E-11
 5.550000E+00 -5.450000E+00  4.599294E-11
 5.550000E+00 -5.400000E+00  4.465024E-11
 5.550000E+00 -5.350000E+00  5.040523E-11
 5.550000E+00 -5.300000E+00  6.723986E-11
 5.550000E+00 -5.250000E+00  9.859632E-11
 5.550000E+00 -5.200000E+00  1.469197E-10
 5.550000E+00 -5.150000E+00  2.139829E-10
 5.550000E+00 -5.100000E+00  3.020471E-10
 5.550000E+00 -5.050000E+00  4.155317E-10
 5.550000E+00 -5.000000E+00  5.627023E-10
 5.550000E+00 -4.950000E+00  7.570008E-10
 5.550000E+00 -4.900000E+00  1.017913E-09
 5.550000E+00 -4.850000E+00  1.371511E-09
 5.550000E+00 -4.800000E+00  1.850898E-09
 5.550000E+00 -4.750000E+00  2.496737E-09
 5.550000E+00 -4.700000E+00  3.357950E-09
 5.550000E+00 -4.650000E+00  4.492681E-09
 5.550000E+00 -4.600000E+00  5.969767E-09
 5.550000E+00 -4.550000E+00  7.871343E-09
 5.550000E+00 -4.500000E+00  1.029771E-08
 5.550000E+00 -4.450000E+00  1.337594E-08
 5.550000E+00 -4.400000E+00  1.727380E-08
 5.550000E+00 -4.350000E+00  2.221991E-08
 5.550000E+00 -4.300000E+00  2.853046E-08
 5.550000E+00 -4.250000E+00  3.664136E-08
 5.550000E+00 -4.200000E+00  4.714431E-08
 5.550000E+00 -4.150000E+00  6.082495E-08
 5.550000E+00 -4.100000E+00  7.870259E-08
 5.550000E+00 -4.050000E+00  1.020720E-07
 5.550000E+00 -4.000000E+00  1.325499E-07
 5.550000E+00 -3.950000E+00  1.721280E-07
 5.550000E+00 -3.900000E+00  2.232337E-07
 5.550000E+00 -3.850000E+00  2.887934E-07
 5.550000E+00 -3.800000E+00  3.722940E-07
 5.550000E+00 -3.750000E+00  4.778340E-07
 5.550000E+00 -3.700000E+00  6.101657E-07
 5.550000E+00 -3.650000E+00  7.747367E-07
 5.550000E+00 -3.600000E+00  9.777531E-07
 5.550000E+00 -3.550000E+00  1.226289E-06
 5.550000E+00 -3.500000E+00  1.528464E-06
 5.550000E+00 -3.450000E+00  1.893694E-06
 5.550000E+00 -3.400000E+00  2.332994E-06
 5.550000E+00 -3.350000E+00  2.859303E-06
 5.550000E+00 -3.300000E+00  3.487774E-06
 5.550000E+00 -3.250000E+00  4.235994E-06
 5.550000E+00 -3.200000E+00  5.124111E-06
 5.550000E+00 -3.150000E+00  6.174853E-06
 5.550000E+00 -3.100000E+00  7.413435E-06
 5.550000E+00 -3.050000E+00  8.867375E-06
 5.550000E+00 -3.000000E+00  1.056620E-05
 5.550000E+00 -2.950000E+00  1.254105E-05
 5.550000E+00 -2.900000E+00  1.482422E-05
 5.550000E+00 -2.850000E+00  1.744879E-05
 5.550000E+00 -2.800000E+00  2.044826E-05
 5.550000E+00 -2.750000E+00  2.385660E-05
 5.550000E+00 -2.700000E+00  2.770845E-05
 5.550000E+00 -2.650000E+00  3.203956E-05
 5.550000E+00 -2.600000E+00  3.688711E-05
 5.550000E+00 -2.550000E+00  4.228975E-05
 5.550000E+00 -2.500000E+00  4.828703E-05
 5.550000E+00 -2.450000E+00  5.491822E-05
 5.550000E+00 -2.400000E+00  6.222077E-05
 5.550000E+00 -2.350000E+00  7.022862E-05
 5.550000E+00 -2.300000E+00  7.897086E-05
 5.550000E+00 -2.250000E+00  8.847087E-05
 5.550000E+00 -2.200000E+00  9.874600E-05
 5.550000E+00 -2.150000E+00  1.098076E-04
 5.550000E+00 -2.100000E+00  1.216614E-04
 5.550000E+00 -2.050000E+00  1.343071E-04
 5.550000E+00 -2.000000E+00  1.477388E-04
 5.550000E+00 -1.950000E+00  1.619447E-04
 5.550000E+00 -1.900000E+00  1.769069E-04
 5.550000E+00 -1.850000E+00  1.926012E-04
 5.550000E+00 -1.800000E+00  2.089971E-04
 5.550000E+00 -1.750000E+00  2.260573E-04
 5.550000E+00 -1.700000E+00  2.437375E-04
 5.550000E+00 -1.650000E+00  2.619853E-04
 5.550000E+00 -1.600000E+00  2.807404E-04
 5.550000E+00 -1.550000E+00  2.999352E-04
 5.550000E+00 -1.500000E+00  3.194960E-04
 5.550000E+00 -1.450000E+00  3.393461E-04
 5.550000E+00 -1.400000E+00  3.594084E-04
 5.550000E+00 -1.350000E+00  3.796080E-04
 5.550000E+00 -1.300000E+00  3.998730E-04
 5.550000E+00 -1.250000E+00  4.201331E-04
 5.550000E+00 -1.200000E+00  4.403168E-04
 5.550000E+00 -1.150000E+00  4.603475E-04
 5.550000E+00 -1.100000E+00  4.801392E-04
 5.550000E+00 -1.050000E+00  4.995955E-04
 5.550000E+00 -1.000000E+00  5.186098E-04
 5.550000E+00 -9.500000E-01  5.370690E-04
 5.550000E+00 -9.000000E-01  5.548593E-04
 5.550000E+00 -8.500000E-01  5.718728E-04
 5.550000E+00 -8.000000E-01  5.880136E-04
 5.550000E+00 -7.500000E-01  6.032012E-04
 5.550000E+00 -7.000000E-01  6.173726E-04
 5.550000E+00 -6.500000E-01  6.304802E-04
 5.550000E+00 -6.000000E-01  6.424889E-04
 5.550000E+00 -5.500000E-01  6.533717E-04
 5.550000E+00 -5.000000E-01  6.631052E-04
 5.550000E+00 -4.500000E-01  6.716660E-04
 5.550000E+00 -4.000000E-01  6.790285E-04
 5.550000E+00 -3.500000E-01  6.851634E-04
 5.550000E+00 -3.000000E-01  6.900383E-04
 5.550000E+00 -2.500000E-01  6.936187E-04
 5.550000E+00 -2.000000E-01  6.958712E-04
 5.550000E+00 -1.500000E-01  6.967672E-04
 5.550000E+00 -1.000000E-01  6.962873E-04
 5.550000E+00 -5.000000E-02  6.944257E-04
 5.550000E+00  0.000000E+00  6.911922E-04
 5.550000E+00  5.000000E-02  6.866136E-04
 5.550000E+00  1.000000E-01  6.807314E-04
 5.550000E+00  1.500000E-01  6.735978E-04
 5.550000E+00  2.000000E-01  6.652714E-04
 5.550000E+00  2.500000E-01  6.558123E-04
 5.550000E+00  3.000000E-01  6.452795E-04
 5.550000E+00  3.500000E-01  6.337295E-04
 5.550000E+00  4.000000E-01  6.212168E-04
 5.550000E+00  4.500000E-01  6.077956E-04
 5.550000E+00  5.000000E-01  5.935217E-04
 5.550000E+00  5.500000E-01  5.784536E-04
 5.550000E+00  6.000000E-01  5.626538E-04
 5.550000E+00  6.500000E-01  5.461896E-04
 5.550000E+00  7.000000E-01  5.291329E-04
 5.550000E+00  7.500000E-01  5.115607E-04
 5.550000E+00  8.000000E-01  4.935548E-04
 5.550000E+00  8.500000E-01  4.752005E-04
 5.550000E+00  9.000000E-01  4.565849E-04
 5.550000E+00  9.500000E-01  4.377947E-04
 5.550000E+00  1.000000E+00  4.189131E-04
 5.550000E+00  1.050000E+00  4.000177E-04
 5.550000E+00  1.100000E+00  3.811794E-04
 5.550000E+00  1.150000E+00  3.624621E-04
 5.550000E+00  1.200000E+00  3.439237E-04
 5.550000E+00  1.250000E+00  3.256174E-04
 5.550000E+00  1.300000E+00  3.075932E-04
 5.550000E+00  1.350000E+00  2.898993E-04
 5.550000E+00  1.400000E+00  2.725825E-04
 5.550000E+00  1.450000E+00  2.556889E-04
 5.550000E+00  1.500000E+00  2.392633E-04
 5.550000E+00  1.550000E+00  2.233488E-04
 5.550000E+00  1.600000E+00  2.079851E-04
 5.550000E+00  1.650000E+00  1.932074E-04
 5.550000E+00  1.700000E+00  1.790444E-04
 5.550000E+00  1.750000E+00  1.655169E-04
 5.550000E+00  1.800000E+00  1.526379E-04
 5.550000E+00  1.850000E+00  1.404122E-04
 5.550000E+00  1.900000E+00  1.288385E-04
 5.550000E+00  1.950000E+00  1.179113E-04
 5.550000E+00  2.000000E+00  1.076222E-04
 5.550000E+00  2.050000E+00  9.796134E-05
 5.550000E+00  2.100000E+00  8.891818E-05
 5.550000E+00  2.150000E+00  8.048088E-05
 5.550000E+00  2.200000E+00  7.263598E-05
 5.550000E+00  2.250000E+00  6.536777E-05
 5.550000E+00  2.300000E+00  5.865787E-05
 5.550000E+00  2.350000E+00  5.248520E-05
 5.550000E+00  2.400000E+00  4.682620E-05
 5.550000E+00  2.450000E+00  4.165533E-05
 5.550000E+00  2.500000E+00  3.694563E-05
 5.550000E+00  2.550000E+00  3.266944E-05
 5.550000E+00  2.600000E+00  2.879891E-05
 5.550000E+00  2.650000E+00  2.530653E-05
 5.550000E+00  2.700000E+00  2.216551E-05
 5.550000E+00  2.750000E+00  1.935005E-05
 5.550000E+00  2.800000E+00  1.683545E-05
 5.550000E+00  2.850000E+00  1.459810E-05
 5.550000E+00  2.900000E+00  1.261543E-05
 5.550000E+00  2.950000E+00  1.086568E-05
 5.550000E+00  3.000000E+00  9.327875E-06
 5.550000E+00  3.050000E+00  7.981726E-06
 5.550000E+00  3.100000E+00  6.807759E-06
 5.550000E+00  3.150000E+00  5.787475E-06
 5.550000E+00  3.200000E+00  4.903571E-06
 5.550000E+00  3.250000E+00  4.140128E-06
 5.550000E+00  3.300000E+00  3.482717E-06
 5.550000E+00  3.350000E+00  2.918407E-06
 5.550000E+00  3.400000E+00  2.435679E-06
 5.550000E+00  3.450000E+00  2.024298E-06
 5.550000E+00  3.500000E+00  1.675151E-06
 5.550000E+00  3.550000E+00  1.380118E-06
 5.550000E+00  3.600000E+00  1.131961E-06
 5.550000E+00  3.650000E+00  9.242423E-07
 5.550000E+00  3.700000E+00  7.512556E-07
 5.550000E+00  3.750000E+00  6.079678E-07
 5.550000E+00  3.800000E+00  4.899526E-07
 5.550000E+00  3.850000E+00  3.933238E-07
 5.550000E+00  3.900000E+00  3.146705E-07
 5.550000E+00  3.950000E+00  2.510015E-07
 5.550000E+00  4.000000E+00  1.997030E-07
 5.550000E+00  4.050000E+00  1.585105E-07
 5.550000E+00  4.100000E+00  1.254906E-07
 5.550000E+00  4.150000E+00  9.902542E-08
 5.550000E+00  4.200000E+00  7.779315E-08
 5.550000E+00  4.250000E+00  6.073991E-08
 5.550000E+00  4.300000E+00  4.704224E-08
 5.550000E+00  4.350000E+00  3.606385E-08
 5.550000E+00  4.400000E+00  2.731160E-08
 5.550000E+00  4.450000E+00  2.039643E-08
 5.550000E+00  4.500000E+00  1.500239E-08
 5.550000E+00  4.550000E+00  1.086480E-08
 5.550000E+00  4.600000E+00  7.756240E-09
 5.550000E+00  4.650000E+00  5.478293E-09
 5.550000E+00  4.700000E+00  3.856966E-09
 5.550000E+00  4.750000E+00  2.740441E-09
 5.550000E+00  4.800000E+00  1.998148E-09
 5.550000E+00  4.850000E+00  1.520651E-09
 5.550000E+00  4.900000E+00  1.219652E-09
 5.550000E+00  4.950000E+00  1.027630E-09
 5.550000E+00  5.000000E+00  8.965675E-10
 5.550000E+00  5.050000E+00  7.955703E-10
 5.550000E+00  5.100000E+00  7.073918E-10
 5.550000E+00  5.150000E+00  6.242902E-10
 5.550000E+00  5.200000E+00  5.439200E-10
 5.550000E+00  5.250000E+00  4.660840E-10
 5.550000E+00  5.300000E+00  3.909245E-10
 5.550000E+00  5.350000E+00  3.185615E-10
 5.550000E+00  5.400000E+00  2.495988E-10
 5.550000E+00  5.450000E+00  1.856163E-10
 5.550000E+00  5.500000E+00  1.290478E-10
 5.550000E+00  5.550000E+00  8.239178E-11
 5.550000E+00  5.600000E+00  4.724694E-11
 5.550000E+00  5.650000E+00  2.371971E-11
 5.550000E+00  5.700000E+00  1.048058E-11
 5.550000E+00  5.750000E+00  5.301828E-12
 5.550000E+00  5.800000E+00  5.716092E-12
 5.550000E+00  5.850000E+00  9.479951E-12
 5.550000E+00  5.900000E+00  1.475159E-11
 5.550000E+00  5.950000E+00  2.006936E-11
 5.550000E+00  6.000000E+00  2.427592E-11
 5.550000E+00  6.050000E+00  2.649452E-11
 5.550000E+00  6.100000E+00  2.618613E-11
 5.550000E+00  6.150000E+00  2.326098E-11
 5.550000E+00  6.200000E+00  1.817591E-11
 5.550000E+00  6.250000E+00  1.193427E-11
 5.550000E+00  6.300000E+00  5.922617E-12
 5.550000E+00  6.350000E+00  1.581687E-12
 5.550000E+00  6.400000E+00  0.000000E+00
 
 5.600000E+00 -6.400000E+00  0.000000E+00
 5.600000E+00 -6.350000E+00  2.987465E-12
 5.600000E+00 -6.300000E+00  1.149457E-11
 5.600000E+00 -6.250000E+00  2.421309E-11
 5.600000E+00 -6.200000E+00  3.921118E-11
 5.600000E+00 -6.150000E+00  5.431691E-11
 5.600000E+00 -6.100000E+00  6.755903E-11
 5.600000E+00 -6.050000E+00  7.754592E-11
 5.600000E+00 -6.000000E+00  8.367457E-11
 5.600000E+00 -5.950000E+00  8.612063E-11
 5.600000E+00 -5.900000E+00  8.563827E-11
 5.600000E+00 -5.850000E+00  8.326232E-11
 5.600000E+00 -5.800000E+00  8.001399E-11
 5.600000E+00 -5.750000E+00  7.667759E-11
 5.600000E+00 -5.700000E+00  7.367461E-11
 5.600000E+00 -5.650000E+00  7.103968E-11
 5.600000E+00 -5.600000E+00  6.851778E-11
 5.600000E+00 -5.550000E+00  6.580020E-11
 5.600000E+00 -5.500000E+00  6.289343E-11
 5.600000E+00 -5.450000E+00  6.052083E-11
 5.600000E+00 -5.400000E+00  6.037908E-11
 5.600000E+00 -5.350000E+00  6.505859E-11
 5.600000E+00 -5.300000E+00  7.758417E-11
 5.600000E+00 -5.250000E+00  1.007623E-10
 5.600000E+00 -5.200000E+00  1.367019E-10
 5.600000E+00 -5.150000E+00  1.868548E-10
 5.600000E+00 -5.100000E+00  2.526946E-10
 5.600000E+00 -5.050000E+00  3.368653E-10
 5.600000E+00 -5.000000E+00  4.444568E-10
 5.600000E+00 -4.950000E+00  5.840919E-10
 5.600000E+00 -4.900000E+00  7.686821E-10
 5.600000E+00 -4.850000E+00  1.015887E-09
 5.600000E+00 -4.800000E+00  1.348426E-09
 5.600000E+00 -4.750000E+00  1.794383E-09
 5.600000E+00 -4.700000E+00  2.387597E-09
 5.600000E+00 -4.650000E+00  3.168223E-09
 5.600000E+00 -4.600000E+00  4.183623E-09
 5.600000E+00 -4.550000E+00  5.490026E-09
 5.600000E+00 -4.500000E+00  7.155736E-09
 5.600000E+00 -4.450000E+00  9.267038E-09
 5.600000E+00 -4.400000E+00  1.193805E-08
 5.600000E+00 -4.350000E+00  1.532560E-08
 5.600000E+00 -4.300000E+00  1.964934E-08
 5.600000E+00 -4.250000E+00  2.521678E-08
 5.600000E+00 -4.200000E+00  3.245161E-08
 5.600000E+00 -4.150000E+00  4.192381E-08
 5.600000E+00 -4.100000E+00  5.437996E-08
 5.600000E+00 -4.050000E+00  7.077411E-08
 5.600000E+00 -4.000000E+00  9.229990E-08
 5.600000E+00 -3.950000E+00  1.204265E-07
 5.600000E+00 -3.900000E+00  1.569389E-07
 5.600000E+00 -3.850000E+00  2.039812E-07
 5.600000E+00 -3.800000E+00  2.641006E-07
 5.600000E+00 -3.750000E+00  3.402882E-07
 5.600000E+00 -3.700000E+00  4.360187E-07
 5.600000E+00 -3.650000E+00  5.552963E-07
 5.600000E+00 -3.600000E+00  7.027218E-07
 5.600000E+00 -3.550000E+00  8.835961E-07
 5.600000E+00 -3.500000E+00  1.104072E-06
 5.600000E+00 -3.450000E+00  1.371351E-06
 5.600000E+00 -3.400000E+00  1.693915E-06
 5.600000E+00 -3.350000E+00  2.081754E-06
 5.600000E+00 -3.300000E+00  2.546576E-06
 5.600000E+00 -3.250000E+00  3.101959E-06
 5.600000E+00 -3.200000E+00  3.763450E-06
 5.600000E+00 -3.150000E+00  4.548591E-06
 5.600000E+00 -3.100000E+00  5.476880E-06
 5.600000E+00 -3.050000E+00  6.569656E-06
 5.600000E+00 -3.000000E+00  7.849899E-06
 5.600000E+00 -2.950000E+00  9.341940E-06
 5.600000E+00 -2.900000E+00  1.107113E-05
 5.600000E+00 -2.850000E+00  1.306356E-05
 5.600000E+00 -2.800000E+00  1.534585E-05
 5.600000E+00 -2.750000E+00  1.794523E-05
 5.600000E+00 -2.700000E+00  2.088982E-05
 5.600000E+00 -2.650000E+00  2.420902E-05
 5.600000E+00 -2.600000E+00  2.793379E-05
 5.600000E+00 -2.550000E+00  3.209665E-05
 5.600000E+00 -2.500000E+00  3.673110E-05
 5.600000E+00 -2.450000E+00  4.187054E-05
 5.600000E+00 -2.400000E+00  4.754693E-05
 5.600000E+00 -2.350000E+00  5.378937E-05
 5.600000E+00 -2.300000E+00  6.062298E-05
 5.600000E+00 -2.250000E+00  6.806835E-05
 5.600000E+00 -2.200000E+00  7.614138E-05
 5.600000E+00 -2.150000E+00  8.485351E-05
 5.600000E+00 -2.100000E+00  9.421188E-05
 5.600000E+00 -2.050000E+00  1.042195E-04
 5.600000E+00 -2.000000E+00  1.148750E-04
 5.600000E+00 -1.950000E+00  1.261724E-04
 5.600000E+00 -1.900000E+00  1.381009E-04
 5.600000E+00 -1.850000E+00  1.506444E-04
 5.600000E+00 -1.800000E+00  1.637814E-04
 5.600000E+00 -1.750000E+00  1.774842E-04
 5.600000E+00 -1.700000E+00  1.917192E-04
 5.600000E+00 -1.650000E+00  2.064455E-04
 5.600000E+00 -1.600000E+00  2.216152E-04
 5.600000E+00 -1.550000E+00  2.371739E-04
 5.600000E+00 -1.500000E+00  2.530619E-04
 5.600000E+00 -1.450000E+00  2.692166E-04
 5.600000E+00 -1.400000E+00  2.855746E-04
 5.600000E+00 -1.350000E+00  3.020745E-04
 5.600000E+00 -1.300000E+00  3.186568E-04
 5.600000E+00 -1.250000E+00  3.352637E-04
 5.600000E+00 -1.200000E+00  3.518357E-04
 5.600000E+00 -1.150000E+00  3.683087E-04
 5.600000E+00 -1.100000E+00  3.846107E-04
 5.600000E+00 -1.050000E+00  4.006603E-04
 5.600000E+00 -1.000000E+00  4.163671E-04
 5.600000E+00 -9.500000E-01  4.316354E-04
 5.600000E+00 -9.000000E-01  4.463686E-04
 5.600000E+00 -8.500000E-01  4.604751E-04
 5.600000E+00 -8.000000E-01  4.738732E-04
 5.600000E+00 -7.500000E-01  4.864942E-04
 5.600000E+00 -7.000000E-01  4.982835E-04
 5.600000E+00 -6.500000E-01  5.091993E-04
 5.600000E+00 -6.000000E-01  5.192095E-04
 5.600000E+00 -5.500000E-01  5.282886E-04
 5.600000E+00 -5.000000E-01  5.364136E-04
 5.600000E+00 -4.500000E-01  5.435622E-04
 5.600000E+00 -4.000000E-01  5.497098E-04
 5.600000E+00 -3.500000E-01  5.548299E-04
 5.600000E+00 -3.000000E-01  5.588934E-04
 5.600000E+00 -2.500000E-01  5.618703E-04
 5.600000E+00 -2.000000E-01  5.637318E-04
 5.600000E+00 -1.500000E-01  5.644537E-04
 5.600000E+00 -1.000000E-01  5.640196E-04
 5.600000E+00 -5.000000E-02  5.624251E-04
 5.600000E+00  0.000000E+00  5.596797E-04
 5.600000E+00  5.000000E-02  5.558074E-04
 5.600000E+00  1.000000E-01  5.508451E-04
 5.600000E+00  1.500000E-01  5.448393E-04
 5.600000E+00  2.000000E-01  5.378414E-04
 5.600000E+00  2.500000E-01  5.299044E-04
 5.600000E+00  3.000000E-01  5.210796E-04
 5.600000E+00  3.500000E-01  5.114156E-04
 5.600000E+00  4.000000E-01  5.009590E-04
 5.600000E+00  4.500000E-01  4.897557E-04
 5.600000E+00  5.000000E-01  4.778529E-04
 5.600000E+00  5.500000E-01  4.653005E-04
 5.600000E+00  6.000000E-01  4.521522E-04
 5.600000E+00  6.500000E-01  4.384660E-04
 5.600000E+00  7.000000E-01  4.243043E-04
 5.600000E+00  7.500000E-01  4.097343E-04
 5.600000E+00  8.000000E-01  3.948266E-04
 5.600000E+00  8.500000E-01  3.796553E-04
 5.600000E+00  9.000000E-01  3.642952E-04
 5.600000E+00  9.500000E-01  3.488201E-04
 5.600000E+00  1.000000E+00  3.333004E-04
 5.600000E+00  1.050000E+00  3.178011E-04
 5.600000E+00  1.100000E+00  3.023803E-04
 5.600000E+00  1.150000E+00  2.870899E-04
 5.600000E+00  1.200000E+00  2.719761E-04
 5.600000E+00  1.250000E+00  2.570808E-04
 5.600000E+00  1.300000E+00  2.424432E-04
 5.600000E+00  1.350000E+00  2.281010E-04
 5.600000E+00  1.400000E+00  2.140912E-04
 5.600000E+00  1.450000E+00  2.004501E-04
 5.600000E+00  1.500000E+00  1.872135E-04
 5.600000E+00  1.550000E+00  1.744159E-04
 5.600000E+00  1.600000E+00  1.620892E-04
 5.600000E+00  1.650000E+00  1.502614E-04
 5.600000E+00  1.700000E+00  1.389548E-04
 5.600000E+00  1.750000E+00  1.281848E-04
 5.600000E+00  1.800000E+00  1.179594E-04
 5.600000E+00  1.850000E+00  1.082800E-04
 5.600000E+00  1.900000E+00  9.914212E-05
 5.600000E+00  1.950000E+00  9.053796E-05
 5.600000E+00  2.000000E+00  8.245754E-05
 5.600000E+00  2.050000E+00  7.489009E-05
 5.600000E+00  2.100000E+00  6.782454E-05
 5.600000E+00  2.150000E+00  6.124930E-05
 5.600000E+00  2.200000E+00  5.515176E-05
 5.600000E+00  2.250000E+00  4.951769E-05
 5.600000E+00  2.300000E+00  4.433082E-05
 5.600000E+00  2.350000E+00  3.957273E-05
 5.600000E+00  2.400000E+00  3.522305E-05
 5.600000E+00  2.450000E+00  3.125986E-05
 5.600000E+00  2.500000E+00  2.766023E-05
 5.600000E+00  2.550000E+00  2.440080E-05
 5.600000E+00  2.600000E+00  2.145827E-05
 5.600000E+00  2.650000E+00  1.880994E-05
 5.600000E+00  2.700000E+00  1.643393E-05
 5.600000E+00  2.750000E+00  1.430947E-05
 5.600000E+00  2.800000E+00  1.241689E-05
 5.600000E+00  2.850000E+00  1.073757E-05
 5.600000E+00  2.900000E+00  9.253775E-06
 5.600000E+00  2.950000E+00  7.948454E-06
 5.600000E+00  3.000000E+00  6.805127E-06
 5.600000E+00  3.050000E+00  5.807829E-06
 5.600000E+00  3.100000E+00  4.941195E-06
 5.600000E+00  3.150000E+00  4.190633E-06
 5.600000E+00  3.200000E+00  3.542534E-06
 5.600000E+00  3.250000E+00  2.984450E-06
 5.600000E+00  3.300000E+00  2.505191E-06
 5.600000E+00  3.350000E+00  2.094824E-06
 5.600000E+00  3.400000E+00  1.744589E-06
 5.600000E+00  3.450000E+00  1.446769E-06
 5.600000E+00  3.500000E+00  1.194543E-06
 5.600000E+00  3.550000E+00  9.818630E-07
 5.600000E+00  3.600000E+00  8.033563E-07
 5.600000E+00  3.650000E+00  6.542606E-07
 5.600000E+00  3.700000E+00  5.303711E-07
 5.600000E+00  3.750000E+00  4.279927E-07
 5.600000E+00  3.800000E+00  3.438899E-07
 5.600000E+00  3.850000E+00  2.752314E-07
 5.600000E+00  3.900000E+00  2.195362E-07
 5.600000E+00  3.950000E+00  1.746271E-07
 5.600000E+00  4.000000E+00  1.385971E-07
 5.600000E+00  4.050000E+00  1.097897E-07
 5.600000E+00  4.100000E+00  8.678864E-08
 5.600000E+00  4.150000E+00  6.841137E-08
 5.600000E+00  4.200000E+00  5.369812E-08
 5.600000E+00  4.250000E+00  4.189234E-08
 5.600000E+00  4.300000E+00  3.241180E-08
 5.600000E+00  4.350000E+00  2.481356E-08
 5.600000E+00  4.400000E+00  1.875829E-08
 5.600000E+00  4.450000E+00  1.397898E-08
 5.600000E+00  4.500000E+00  1.025725E-08
 5.600000E+00  4.550000E+00  7.407960E-09
 5.600000E+00  4.600000E+00  5.270440E-09
 5.600000E+00  4.650000E+00  3.704229E-09
 5.600000E+00  4.700000E+00  2.587084E-09
 5.600000E+00  4.750000E+00  1.813900E-09
 5.600000E+00  4.800000E+00  1.295925E-09
 5.600000E+00  4.850000E+00  9.599965E-10
 5.600000E+00  4.900000E+00  7.477573E-10
 5.600000E+00  4.950000E+00  6.146888E-10
 5.600000E+00  5.000000E+00  5.288506E-10
 5.600000E+00  5.050000E+00  4.691349E-10
 5.600000E+00  5.100000E+00  4.230027E-10
 5.600000E+00  5.150000E+00  3.838151E-10
 5.600000E+00  5.200000E+00  3.481790E-10
 5.600000E+00  5.250000E+00  3.138751E-10
 5.600000E+00  5.300000E+00  2.788534E-10
 5.600000E+00  5.350000E+00  2.413591E-10
 5.600000E+00  5.400000E+00  2.007052E-10
 5.600000E+00  5.450000E+00  1.579250E-10
 5.600000E+00  5.500000E+00  1.156838E-10
 5.600000E+00  5.550000E+00  7.740246E-11
 5.600000E+00  5.600000E+00  4.604337E-11
 5.600000E+00  5.650000E+00  2.320301E-11
 5.600000E+00  5.700000E+00  8.865014E-12
 5.600000E+00  5.750000E+00  1.770698E-12
 5.600000E+00  5.800000E+00  5.519560E-14
 5.600000E+00  5.850000E+00  1.808354E-12
 5.600000E+00  5.900000E+00  5.384565E-12
 5.600000E+00  5.950000E+00  9.481826E-12
 5.600000E+00  6.000000E+00  1.310221E-11
 5.600000E+00  6.050000E+00  1.550002E-11
 5.600000E+00  6.100000E+00  1.618134E-11
 5.600000E+00  6.150000E+00  1.496255E-11
 5.600000E+00  6.200000E+00  1.205482E-11
 5.600000E+00  6.250000E+00  8.100804E-12
 5.600000E+00  6.300000E+00  4.087219E-12
 5.600000E+00  6.350000E+00  1.102544E-12
 5.600000E+00  6.400000E+00  0.000000E+00
 
 5.650000E+00 -6.400000E+00  0.000000E+00
 5.650000E+00 -6.350000E+00  3.315755E-12
 5.650000E+00 -6.300000E+00  1.272348E-11
 5.650000E+00 -6.250000E+00  2.669300E-11
 5.650000E+00 -6.200000E+00  4.301060E-11
 5.650000E+00 -6.150000E+00  5.925024E-11
 5.650000E+00 -6.100000E+00  7.327500E-11
 5.650000E+00 -6.050000E+00  8.363144E-11
 5.650000E+00 -6.000000E+00  8.973710E-11
 5.650000E+00 -5.950000E+00  9.183414E-11
 5.650000E+00 -5.900000E+00  9.076231E-11
 5.650000E+00 -5.850000E+00  8.765539E-11
 5.650000E+00 -5.800000E+00  8.365956E-11
 5.650000E+00 -5.750000E+00  7.972691E-11
 5.650000E+00 -5.700000E+00  7.648762E-11
 5.650000E+00 -5.650000E+00  7.419304E-11
 5.650000E+00 -5.600000E+00  7.273639E-11
 5.650000E+00 -5.550000E+00  7.178710E-11
 5.650000E+00 -5.500000E+00  7.105501E-11
 5.650000E+00 -5.450000E+00  7.064217E-11
 5.650000E+00 -5.400000E+00  7.134437E-11
 5.650000E+00 -5.350000E+00  7.473459E-11
 5.650000E+00 -5.300000E+00  8.293245E-11
 5.650000E+00 -5.250000E+00  9.813945E-11
 5.650000E+00 -5.200000E+00  1.221846E-10
 5.650000E+00 -5.150000E+00  1.563632E-10
 5.650000E+00 -5.100000E+00  2.017335E-10
 5.650000E+00 -5.050000E+00  2.598279E-10
 5.650000E+00 -5.000000E+00  3.335758E-10
 5.650000E+00 -4.950000E+00  4.281955E-10
 5.650000E+00 -4.900000E+00  5.518940E-10
 5.650000E+00 -4.850000E+00  7.163405E-10
 5.650000E+00 -4.800000E+00  9.369775E-10
 5.650000E+00 -4.750000E+00  1.233271E-09
 5.650000E+00 -4.700000E+00  1.628971E-09
 5.650000E+00 -4.650000E+00  2.152438E-09
 5.650000E+00 -4.600000E+00  2.837110E-09
 5.650000E+00 -4.550000E+00  3.722379E-09
 5.650000E+00 -4.500000E+00  4.855395E-09
 5.650000E+00 -4.450000E+00  6.294711E-09
 5.650000E+00 -4.400000E+00  8.116866E-09
 5.650000E+00 -4.350000E+00  1.042697E-08
 5.650000E+00 -4.300000E+00  1.337392E-08
 5.650000E+00 -4.250000E+00  1.716987E-08
 5.650000E+00 -4.200000E+00  2.211301E-08
 5.650000E+00 -4.150000E+00  2.861150E-08
 5.650000E+00 -4.100000E+00  3.720705E-08
 5.650000E+00 -4.050000E+00  4.859718E-08
 5.650000E+00 -4.000000E+00  6.365686E-08
 5.650000E+00 -3.950000E+00  8.346112E-08
 5.650000E+00 -3.900000E+00  1.093107E-07
 5.650000E+00 -3.850000E+00  1.427609E-07
 5.650000E+00 -3.800000E+00  1.856540E-07
 5.650000E+00 -3.750000E+00  2.401537E-07
 5.650000E+00 -3.700000E+00  3.087839E-07
 5.650000E+00 -3.650000E+00  3.944770E-07
 5.650000E+00 -3.600000E+00  5.006401E-07
 5.650000E+00 -3.550000E+00  6.312469E-07
 5.650000E+00 -3.500000E+00  7.909596E-07
 5.650000E+00 -3.450000E+00  9.852763E-07
 5.650000E+00 -3.400000E+00  1.220692E-06
 5.650000E+00 -3.350000E+00  1.504857E-06
 5.650000E+00 -3.300000E+00  1.846713E-06
 5.650000E+00 -3.250000E+00  2.256607E-06
 5.650000E+00 -3.200000E+00  2.746368E-06
 5.650000E+00 -3.150000E+00  3.329349E-06
 5.650000E+00 -3.100000E+00  4.020430E-06
 5.650000E+00 -3.050000E+00  4.835953E-06
 5.650000E+00 -3.000000E+00  5.793593E-06
 5.650000E+00 -2.950000E+00  6.912151E-06
 5.650000E+00 -2.900000E+00  8.211302E-06
 5.650000E+00 -2.850000E+00  9.711377E-06
 5.650000E+00 -2.800000E+00  1.143328E-05
 5.650000E+00 -2.750000E+00  1.339856E-05
 5.650000E+00 -2.700000E+00  1.562972E-05
 5.650000E+00 -2.650000E+00  1.815056E-05
 5.650000E+00 -2.600000E+00  2.098642E-05
 5.650000E+00 -2.550000E+00  2.416415E-05
 5.650000E+00 -2.500000E+00  2.771155E-05
 5.650000E+00 -2.450000E+00  3.165648E-05
 5.650000E+00 -2.400000E+00  3.602564E-05
 5.650000E+00 -2.350000E+00  4.084343E-05
 5.650000E+00 -2.300000E+00  4.613112E-05
 5.650000E+00 -2.250000E+00  5.190642E-05
 5.650000E+00 -2.200000E+00  5.818350E-05
 5.650000E+00 -2.150000E+00  6.497321E-05
 5.650000E+00 -2.100000E+00  7.228333E-05
 5.650000E+00 -2.050000E+00  8.011866E-05
 5.650000E+00 -2.000000E+00  8.848078E-05
 5.650000E+00 -1.950000E+00  9.736775E-05
 5.650000E+00 -1.900000E+00  1.067737E-04
 5.650000E+00 -1.850000E+00  1.166884E-04
 5.650000E+00 -1.800000E+00  1.270970E-04
 5.650000E+00 -1.750000E+00  1.379797E-04
 5.650000E+00 -1.700000E+00  1.493109E-04
 5.650000E+00 -1.650000E+00  1.610592E-04
 5.650000E+00 -1.600000E+00  1.731873E-04
 5.650000E+00 -1.550000E+00  1.856516E-04
 5.650000E+00 -1.500000E+00  1.984044E-04
 5.650000E+00 -1.450000E+00  2.113948E-04
 5.650000E+00 -1.400000E+00  2.245716E-04
 5.650000E+00 -1.350000E+00  2.378846E-04
 5.650000E+00 -1.300000E+00  2.512854E-04
 5.650000E+00 -1.250000E+00  2.647266E-04
 5.650000E+00 -1.200000E+00  2.781596E-04
 5.650000E+00 -1.150000E+00  2.915319E-04
 5.650000E+00 -1.100000E+00  3.047840E-04
 5.650000E+00 -1.050000E+00  3.178487E-04
 5.650000E+00 -1.000000E+00  3.306510E-04
 5.650000E+00 -9.500000E-01  3.431114E-04
 5.650000E+00 -9.000000E-01  3.551498E-04
 5.650000E+00 -8.500000E-01  3.666899E-04
 5.650000E+00 -8.000000E-01  3.776636E-04
 5.650000E+00 -7.500000E-01  3.880132E-04
 5.650000E+00 -7.000000E-01  3.976921E-04
 5.650000E+00 -6.500000E-01  4.066638E-04
 5.650000E+00 -6.000000E-01  4.148993E-04
 5.650000E+00 -5.500000E-01  4.223746E-04
 5.650000E+00 -5.000000E-01  4.290677E-04
 5.650000E+00 -4.500000E-01  4.349570E-04
 5.650000E+00 -4.000000E-01  4.400197E-04
 5.650000E+00 -3.500000E-01  4.442321E-04
 5.650000E+00 -3.000000E-01  4.475688E-04
 5.650000E+00 -2.500000E-01  4.500046E-04
 5.650000E+00 -2.000000E-01  4.515157E-04
 5.650000E+00 -1.500000E-01  4.520825E-04
 5.650000E+00 -1.000000E-01  4.516923E-04
 5.650000E+00 -5.000000E-02  4.503425E-04
 5.650000E+00  0.000000E+00  4.480421E-04
 5.650000E+00  5.000000E-02  4.448126E-04
 5.650000E+00  1.000000E-01  4.406858E-04
 5.650000E+00  1.500000E-01  4.357020E-04
 5.650000E+00  2.000000E-01  4.299053E-04
 5.650000E+00  2.500000E-01  4.233408E-04
 5.650000E+00  3.000000E-01  4.160517E-04
 5.650000E+00  3.500000E-01  4.080788E-04
 5.650000E+00  4.000000E-01  3.994608E-04
 5.650000E+00  4.500000E-01  3.902361E-04
 5.650000E+00  5.000000E-01  3.804438E-04
 5.650000E+00  5.500000E-01  3.701261E-04
 5.650000E+00  6.000000E-01  3.593285E-04
 5.650000E+00  6.500000E-01  3.481008E-04
 5.650000E+00  7.000000E-01  3.364967E-04
 5.650000E+00  7.500000E-01  3.245737E-04
 5.650000E+00  8.000000E-01  3.123924E-04
 5.650000E+00  8.500000E-01  3.000156E-04
 5.650000E+00  9.000000E-01  2.875064E-04
 5.650000E+00  9.500000E-01  2.749266E-04
 5.650000E+00  1.000000E+00  2.623345E-04
 5.650000E+00  1.050000E+00  2.497832E-04
 5.650000E+00  1.100000E+00  2.373200E-04
 5.650000E+00  1.150000E+00  2.249863E-04
 5.650000E+00  1.200000E+00  2.128182E-04
 5.650000E+00  1.250000E+00  2.008486E-04
 5.650000E+00  1.300000E+00  1.891077E-04
 5.650000E+00  1.350000E+00  1.776246E-04
 5.650000E+00  1.400000E+00  1.664277E-04
 5.650000E+00  1.450000E+00  1.555453E-04
 5.650000E+00  1.500000E+00  1.450055E-04
 5.650000E+00  1.550000E+00  1.348353E-04
 5.650000E+00  1.600000E+00  1.250600E-04
 5.650000E+00  1.650000E+00  1.157016E-04
 5.650000E+00  1.700000E+00  1.067774E-04
 5.650000E+00  1.750000E+00  9.829876E-05
 5.650000E+00  1.800000E+00  9.027053E-05
 5.650000E+00  1.850000E+00  8.269165E-05
 5.650000E+00  1.900000E+00  7.555629E-05
 5.650000E+00  1.950000E+00  6.885543E-05
 5.650000E+00  2.000000E+00  6.257859E-05
 5.650000E+00  2.050000E+00  5.671486E-05
 5.650000E+00  2.100000E+00  5.125343E-05
 5.650000E+00  2.150000E+00  4.618348E-05
 5.650000E+00  2.200000E+00  4.149366E-05
 5.650000E+00  2.250000E+00  3.717153E-05
 5.650000E+00  2.300000E+00  3.320314E-05
 5.650000E+00  2.350000E+00  2.957285E-05
 5.650000E+00  2.400000E+00  2.626347E-05
 5.650000E+00  2.450000E+00  2.325657E-05
 5.650000E+00  2.500000E+00  2.053295E-05
 5.650000E+00  2.550000E+00  1.807316E-05
 5.650000E+00  2.600000E+00  1.585797E-05
 5.650000E+00  2.650000E+00  1.386882E-05
 5.650000E+00  2.700000E+00  1.208811E-05
 5.650000E+00  2.750000E+00  1.049933E-05
 5.650000E+00  2.800000E+00  9.087078E-06
 5.650000E+00  2.850000E+00  7.836940E-06
 5.650000E+00  2.900000E+00  6.735270E-06
 5.650000E+00  2.950000E+00  5.768984E-06
 5.650000E+00  3.000000E+00  4.925389E-06
 5.650000E+00  3.050000E+00  4.192134E-06
 5.650000E+00  3.100000E+00  3.557275E-06
 5.650000E+00  3.150000E+00  3.009441E-06
 5.650000E+00  3.200000E+00  2.538025E-06
 5.650000E+00  3.250000E+00  2.133363E-06
 5.650000E+00  3.300000E+00  1.786829E-06
 5.650000E+00  3.350000E+00  1.490839E-06
 5.650000E+00  3.400000E+00  1.238778E-06
 5.650000E+00  3.450000E+00  1.024881E-06
 5.650000E+00  3.500000E+00  8.440985E-07
 5.650000E+00  3.550000E+00  6.919817E-07
 5.650000E+00  3.600000E+00  5.645956E-07
 5.650000E+00  3.650000E+00  4.584583E-07
 5.650000E+00  3.700000E+00  3.704995E-07
 5.650000E+00  3.750000E+00  2.980249E-07
 5.650000E+00  3.800000E+00  2.386785E-07
 5.650000E+00  3.850000E+00  1.904023E-07
 5.650000E+00  3.900000E+00  1.513948E-07
 5.650000E+00  3.950000E+00  1.200761E-07
 5.650000E+00  4.000000E+00  9.506124E-08
 5.650000E+00  4.050000E+00  7.514724E-08
 5.650000E+00  4.100000E+00  5.930692E-08
 5.650000E+00  4.150000E+00  4.668653E-08
 5.650000E+00  4.200000E+00  3.659936E-08
 5.650000E+00  4.250000E+00  2.851138E-08
 5.650000E+00  4.300000E+00  2.201849E-08
 5.650000E+00  4.350000E+00  1.681824E-08
 5.650000E+00  4.400000E+00  1.268103E-08
 5.650000E+00  4.450000E+00  9.425581E-09
 5.650000E+00  4.500000E+00  6.901335E-09
 5.650000E+00  4.550000E+00  4.978095E-09
 5.650000E+00  4.600000E+00  3.541336E-09
 5.650000E+00  4.650000E+00  2.490798E-09
 5.650000E+00  4.700000E+00  1.740273E-09
 5.650000E+00  4.750000E+00  1.217369E-09
 5.650000E+00  4.800000E+00  8.627708E-10
 5.650000E+00  4.850000E+00  6.290698E-10
 5.650000E+00  4.900000E+00  4.793746E-10
 5.650000E+00  4.950000E+00  3.859105E-10
 5.650000E+00  5.000000E+00  3.286439E-10
 5.650000E+00  5.050000E+00  2.939057E-10
 5.650000E+00  5.100000E+00  2.728852E-10
 5.650000E+00  5.150000E+00  2.599932E-10
 5.650000E+00  5.200000E+00  2.512586E-10
 5.650000E+00  5.250000E+00  2.431439E-10
 5.650000E+00  5.300000E+00  2.321471E-10
 5.650000E+00  5.350000E+00  2.152686E-10
 5.650000E+00  5.400000E+00  1.909644E-10
 5.650000E+00  5.450000E+00  1.598860E-10
 5.650000E+00  5.500000E+00  1.248392E-10
 5.650000E+00  5.550000E+00  8.985569E-11
 5.650000E+00  5.600000E+00  5.883762E-11
 5.650000E+00  5.650000E+00  3.441711E-11
 5.650000E+00  5.700000E+00  1.749511E-11
 5.650000E+00  5.750000E+00  7.470892E-12
 5.650000E+00  5.800000E+00  2.865625E-12
 5.650000E+00  5.850000E+00  1.956550E-12
 5.650000E+00  5.900000E+00  3.195289E-12
 5.650000E+00  5.950000E+00  5.370196E-12
 5.650000E+00  6.000000E+00  7.597486E-12
 5.650000E+00  6.050000E+00  9.251864E-12
 5.650000E+00  6.100000E+00  9.915139E-12
 5.650000E+00  6.150000E+00  9.381952E-12
 5.650000E+00  6.200000E+00  7.710436E-12
 5.650000E+00  6.250000E+00  5.267128E-12
 5.650000E+00  6.300000E+00  2.690638E-12
 5.650000E+00  6.350000E+00  7.314969E-13
 5.650000E+00  6.400000E+00  0.000000E+00
 
 5.700000E+00 -6.400000E+00  0.000000E+00
 5.700000E+00 -6.350000E+00  3.464497E-12
 5.700000E+00 -6.300000E+00  1.325656E-11
 5.700000E+00 -6.250000E+00  2.769223E-11
 5.700000E+00 -6.200000E+00  4.438674E-11
 5.700000E+00 -6.150000E+00  6.079969E-11
 5.700000E+00 -6.100000E+00  7.477229E-11
 5.700000E+00 -6.050000E+00  8.490663E-11
 5.700000E+00 -6.000000E+00  9.070671E-11
 5.700000E+00 -5.950000E+00  9.248462E-11
 5.700000E+00 -5.900000E+00  9.111220E-11
 5.700000E+00 -5.850000E+00  8.772795E-11
 5.700000E+00 -5.800000E+00  8.348893E-11
 5.700000E+00 -5.750000E+00  7.939818E-11
 5.700000E+00 -5.700000E+00  7.619195E-11
 5.700000E+00 -5.650000E+00  7.426031E-11
 5.700000E+00 -5.600000E+00  7.360805E-11
 5.700000E+00 -5.550000E+00  7.389769E-11
 5.700000E+00 -5.500000E+00  7.462372E-11
 5.700000E+00 -5.450000E+00  7.540975E-11
 5.700000E+00 -5.400000E+00  7.633557E-11
 5.700000E+00 -5.350000E+00  7.813927E-11
 5.700000E+00 -5.300000E+00  8.217133E-11
 5.700000E+00 -5.250000E+00  9.010182E-11
 5.700000E+00 -5.200000E+00  1.035250E-10
 5.700000E+00 -5.150000E+00  1.236840E-10
 5.700000E+00 -5.100000E+00  1.514894E-10
 5.700000E+00 -5.050000E+00  1.878803E-10
 5.700000E+00 -5.000000E+00  2.344389E-10
 5.700000E+00 -4.950000E+00  2.940997E-10
 5.700000E+00 -4.900000E+00  3.718068E-10
 5.700000E+00 -4.850000E+00  4.750413E-10
 5.700000E+00 -4.800000E+00  6.142167E-10
 5.700000E+00 -4.750000E+00  8.029724E-10
 5.700000E+00 -4.700000E+00  1.058402E-09
 5.700000E+00 -4.650000E+00  1.401209E-09
 5.700000E+00 -4.600000E+00  1.855823E-09
 5.700000E+00 -4.550000E+00  2.450593E-09
 5.700000E+00 -4.500000E+00  3.218467E-09
 5.700000E+00 -4.450000E+00  4.198860E-09
 5.700000E+00 -4.400000E+00  5.441743E-09
 5.700000E+00 -4.350000E+00  7.015019E-09
 5.700000E+00 -4.300000E+00  9.015948E-09
 5.700000E+00 -4.250000E+00  1.158660E-08
 5.700000E+00 -4.200000E+00  1.493225E-08
 5.700000E+00 -4.150000E+00  1.934083E-08
 5.700000E+00 -4.100000E+00  2.520128E-08
 5.700000E+00 -4.050000E+00  3.301953E-08
 5.700000E+00 -4.000000E+00  4.343213E-08
 5.700000E+00 -3.950000E+00  5.721951E-08
 5.700000E+00 -3.900000E+00  7.532100E-08
 5.700000E+00 -3.850000E+00  9.885421E-08
 5.700000E+00 -3.800000E+00  1.291397E-07
 5.700000E+00 -3.750000E+00  1.677316E-07
 5.700000E+00 -3.700000E+00  2.164563E-07
 5.700000E+00 -3.650000E+00  2.774600E-07
 5.700000E+00 -3.600000E+00  3.532702E-07
 5.700000E+00 -3.550000E+00  4.468720E-07
 5.700000E+00 -3.500000E+00  5.617995E-07
 5.700000E+00 -3.450000E+00  7.022372E-07
 5.700000E+00 -3.400000E+00  8.731241E-07
 5.700000E+00 -3.350000E+00  1.080252E-06
 5.700000E+00 -3.300000E+00  1.330359E-06
 5.700000E+00 -3.250000E+00  1.631206E-06
 5.700000E+00 -3.200000E+00  1.991653E-06
 5.700000E+00 -3.150000E+00  2.421714E-06
 5.700000E+00 -3.100000E+00  2.932590E-06
 5.700000E+00 -3.050000E+00  3.536649E-06
 5.700000E+00 -3.000000E+00  4.247338E-06
 5.700000E+00 -2.950000E+00  5.079032E-06
 5.700000E+00 -2.900000E+00  6.046845E-06
 5.700000E+00 -2.850000E+00  7.166466E-06
 5.700000E+00 -2.800000E+00  8.454115E-06
 5.700000E+00 -2.750000E+00  9.926648E-06
 5.700000E+00 -2.700000E+00  1.160182E-05
 5.700000E+00 -2.650000E+00  1.349860E-05
 5.700000E+00 -2.600000E+00  1.563738E-05
 5.700000E+00 -2.550000E+00  1.803988E-05
 5.700000E+00 -2.500000E+00  2.072875E-05
 5.700000E+00 -2.450000E+00  2.372672E-05
 5.700000E+00 -2.400000E+00  2.705568E-05
 5.700000E+00 -2.350000E+00  3.073570E-05
 5.700000E+00 -2.300000E+00  3.478445E-05
 5.700000E+00 -2.250000E+00  3.921689E-05
 5.700000E+00 -2.200000E+00  4.404534E-05
 5.700000E+00 -2.150000E+00  4.927974E-05
 5.700000E+00 -2.100000E+00  5.492785E-05
 5.700000E+00 -2.050000E+00  6.099526E-05
 5.700000E+00 -2.000000E+00  6.748523E-05
 5.700000E+00 -1.950000E+00  7.439832E-05
 5.700000E+00 -1.900000E+00  8.173195E-05
 5.700000E+00 -1.850000E+00  8.948006E-05
 5.700000E+00 -1.800000E+00  9.763271E-05
 5.700000E+00 -1.750000E+00  1.061758E-04
 5.700000E+00 -1.700000E+00  1.150905E-04
 5.700000E+00 -1.650000E+00  1.243529E-04
 5.700000E+00 -1.600000E+00  1.339341E-04
 5.700000E+00 -1.550000E+00  1.437998E-04
 5.700000E+00 -1.500000E+00  1.539120E-04
 5.700000E+00 -1.450000E+00  1.642300E-04
 5.700000E+00 -1.400000E+00  1.747125E-04
 5.700000E+00 -1.350000E+00  1.853190E-04
 5.700000E+00 -1.300000E+00  1.960103E-04
 5.700000E+00 -1.250000E+00  2.067482E-04
 5.700000E+00 -1.200000E+00  2.174937E-04
 5.700000E+00 -1.150000E+00  2.282042E-04
 5.700000E+00 -1.100000E+00  2.388318E-04
 5.700000E+00 -1.050000E+00  2.493220E-04
 5.700000E+00 -1.000000E+00  2.596141E-04
 5.700000E+00 -9.500000E-01  2.696436E-04
 5.700000E+00 -9.000000E-01  2.793450E-04
 5.700000E+00 -8.500000E-01  2.886564E-04
 5.700000E+00 -8.000000E-01  2.975217E-04
 5.700000E+00 -7.500000E-01  3.058935E-04
 5.700000E+00 -7.000000E-01  3.137325E-04
 5.700000E+00 -6.500000E-01  3.210073E-04
 5.700000E+00 -6.000000E-01  3.276918E-04
 5.700000E+00 -5.500000E-01  3.337636E-04
 5.700000E+00 -5.000000E-01  3.392020E-04
 5.700000E+00 -4.500000E-01  3.439865E-04
 5.700000E+00 -4.000000E-01  3.480963E-04
 5.700000E+00 -3.500000E-01  3.515105E-04
 5.700000E+00 -3.000000E-01  3.542077E-04
 5.700000E+00 -2.500000E-01  3.561672E-04
 5.700000E+00 -2.000000E-01  3.573704E-04
 5.700000E+00 -1.500000E-01  3.578023E-04
 5.700000E+00 -1.000000E-01  3.574540E-04
 5.700000E+00 -5.000000E-02  3.563246E-04
 5.700000E+00  0.000000E+00  3.544230E-04
 5.700000E+00  5.000000E-02  3.517677E-04
 5.700000E+00  1.000000E-01  3.483862E-04
 5.700000E+00  1.500000E-01  3.443121E-04
 5.700000E+00  2.000000E-01  3.395820E-04
 5.700000E+00  2.500000E-01  3.342332E-04
 5.700000E+00  3.000000E-01  3.283011E-04
 5.700000E+00  3.500000E-01  3.218189E-04
 5.700000E+00  4.000000E-01  3.148181E-04
 5.700000E+00  4.500000E-01  3.073296E-04
 5.700000E+00  5.000000E-01  2.993858E-04
 5.700000E+00  5.500000E-01  2.910217E-04
 5.700000E+00  6.000000E-01  2.822756E-04
 5.700000E+00  6.500000E-01  2.731897E-04
 5.700000E+00  7.000000E-01  2.638096E-04
 5.700000E+00  7.500000E-01  2.541842E-04
 5.700000E+00  8.000000E-01  2.443645E-04
 5.700000E+00  8.500000E-01  2.344028E-04
 5.700000E+00  9.000000E-01  2.243516E-04
 5.700000E+00  9.500000E-01  2.142614E-04
 5.700000E+00  1.000000E+00  2.041796E-04
 5.700000E+00  1.050000E+00  1.941489E-04
 5.700000E+00  1.100000E+00  1.842068E-04
 5.700000E+00  1.150000E+00  1.743858E-04
 5.700000E+00  1.200000E+00  1.647143E-04
 5.700000E+00  1.250000E+00  1.552174E-04
 5.700000E+00  1.300000E+00  1.459181E-04
 5.700000E+00  1.350000E+00  1.368386E-04
 5.700000E+00  1.400000E+00  1.280006E-04
 5.700000E+00  1.450000E+00  1.194256E-04
 5.700000E+00  1.500000E+00  1.111351E-04
 5.700000E+00  1.550000E+00  1.031501E-04
 5.700000E+00  1.600000E+00  9.549014E-05
 5.700000E+00  1.650000E+00  8.817248E-05
 5.700000E+00  1.700000E+00  8.121040E-05
 5.700000E+00  1.750000E+00  7.461223E-05
 5.700000E+00  1.800000E+00  6.838085E-05
 5.700000E+00  1.850000E+00  6.251396E-05
 5.700000E+00  1.900000E+00  5.700510E-05
 5.700000E+00  1.950000E+00  5.184516E-05
 5.700000E+00  2.000000E+00  4.702383E-05
 5.700000E+00  2.050000E+00  4.253066E-05
 5.700000E+00  2.100000E+00  3.835560E-05
 5.700000E+00  2.150000E+00  3.448888E-05
 5.700000E+00  2.200000E+00  3.092063E-05
 5.700000E+00  2.250000E+00  2.764031E-05
 5.700000E+00  2.300000E+00  2.463631E-05
 5.700000E+00  2.350000E+00  2.189570E-05
 5.700000E+00  2.400000E+00  1.940431E-05
 5.700000E+00  2.450000E+00  1.714693E-05
 5.700000E+00  2.500000E+00  1.510773E-05
 5.700000E+00  2.550000E+00  1.327071E-05
 5.700000E+00  2.600000E+00  1.162018E-05
 5.700000E+00  2.650000E+00  1.014114E-05
 5.700000E+00  2.700000E+00  8.819536E-06
 5.700000E+00  2.750000E+00  7.642448E-06
 5.700000E+00  2.800000E+00  6.598003E-06
 5.700000E+00  2.850000E+00  5.675250E-06
 5.700000E+00  2.900000E+00  4.863919E-06
 5.700000E+00  2.950000E+00  4.154181E-06
 5.700000E+00  3.000000E+00  3.536471E-06
 5.700000E+00  3.050000E+00  3.001412E-06
 5.700000E+00  3.100000E+00  2.539870E-06
 5.700000E+00  3.150000E+00  2.143094E-06
 5.700000E+00  3.200000E+00  1.802904E-06
 5.700000E+00  3.250000E+00  1.511856E-06
 5.700000E+00  3.300000E+00  1.263338E-06
 5.700000E+00  3.350000E+00  1.051593E-06
 5.700000E+00  3.400000E+00  8.716586E-07
 5.700000E+00  3.450000E+00  7.192622E-07
 5.700000E+00  3.500000E+00  5.907074E-07
 5.700000E+00  3.550000E+00  4.827654E-07
 5.700000E+00  3.600000E+00  3.925931E-07
 5.700000E+00  3.650000E+00  3.176780E-07
 5.700000E+00  3.700000E+00  2.558011E-07
 5.700000E+00  3.750000E+00  2.050098E-07
 5.700000E+00  3.800000E+00  1.635928E-07
 5.700000E+00  3.850000E+00  1.300532E-07
 5.700000E+00  3.900000E+00  1.030812E-07
 5.700000E+00  3.950000E+00  8.152952E-08
 5.700000E+00  4.000000E+00  6.439553E-08
 5.700000E+00  4.050000E+00  5.081141E-08
 5.700000E+00  4.100000E+00  4.004064E-08
 5.700000E+00  4.150000E+00  3.147640E-08
 5.700000E+00  4.200000E+00  2.463671E-08
 5.700000E+00  4.250000E+00  1.915300E-08
 5.700000E+00  4.300000E+00  1.475162E-08
 5.700000E+00  4.350000E+00  1.123105E-08
 5.700000E+00  4.400000E+00  8.439087E-09
 5.700000E+00  4.450000E+00  6.254088E-09
 5.700000E+00  4.500000E+00  4.572376E-09
 5.700000E+00  4.550000E+00  3.301882E-09
 5.700000E+00  4.600000E+00  2.360304E-09
 5.700000E+00  4.650000E+00  1.675563E-09
 5.700000E+00  4.700000E+00  1.186653E-09
 5.700000E+00  4.750000E+00  8.438468E-10
 5.700000E+00  4.800000E+00  6.080060E-10
 5.700000E+00  4.850000E+00  4.492236E-10
 5.700000E+00  4.900000E+00  3.451935E-10
 5.700000E+00  4.950000E+00  2.796131E-10
 5.700000E+00  5.000000E+00  2.408032E-10
 5.700000E+00  5.050000E+00  2.205315E-10
 5.700000E+00  5.100000E+00  2.129660E-10
 5.700000E+00  5.150000E+00  2.136601E-10
 5.700000E+00  5.200000E+00  2.186361E-10
 5.700000E+00  5.250000E+00  2.237899E-10
 5.700000E+00  5.300000E+00  2.249014E-10
 5.700000E+00  5.350000E+00  2.183204E-10
 5.700000E+00  5.400000E+00  2.020154E-10
 5.700000E+00  5.450000E+00  1.763751E-10
 5.700000E+00  5.500000E+00  1.442088E-10
 5.700000E+00  5.550000E+00  1.098391E-10
 5.700000E+00  5.600000E+00  7.768212E-11
 5.700000E+00  5.650000E+00  5.098792E-11
 5.700000E+00  5.700000E+00  3.122586E-11
 5.700000E+00  5.750000E+00  1.821543E-11
 5.700000E+00  5.800000E+00  1.072116E-11
 5.700000E+00  5.850000E+00  7.134010E-12
 5.700000E+00  5.900000E+00  5.959811E-12
 5.700000E+00  5.950000E+00  6.040436E-12
 5.700000E+00  6.000000E+00  6.569644E-12
 5.700000E+00  6.050000E+00  7.013995E-12
 5.700000E+00  6.100000E+00  7.031208E-12
 5.700000E+00  6.150000E+00  6.433686E-12
 5.700000E+00  6.200000E+00  5.205358E-12
 5.700000E+00  6.250000E+00  3.534217E-12
 5.700000E+00  6.300000E+00  1.802816E-12
 5.700000E+00  6.350000E+00  4.902573E-13
 5.700000E+00  6.400000E+00  0.000000E+00
 
 5.750000E+00 -6.400000E+00  0.000000E+00
 5.750000E+00 -6.350000E+00  3.438960E-12
 5.750000E+00 -6.300000E+00  1.311986E-11
 5.750000E+00 -6.250000E+00  2.728420E-11
 5.750000E+00 -6.200000E+00  4.349534E-11
 5.750000E+00 -6.150000E+00  5.923711E-11
 5.750000E+00 -6.100000E+00  7.245854E-11
 5.750000E+00 -6.050000E+00  8.191329E-11
 5.750000E+00 -6.000000E+00  8.723558E-11
 5.750000E+00 -5.950000E+00  8.879705E-11
 5.750000E+00 -5.900000E+00  8.744423E-11
 5.750000E+00 -5.850000E+00  8.423192E-11
 5.750000E+00 -5.800000E+00  8.022157E-11
 5.750000E+00 -5.750000E+00  7.635569E-11
 5.750000E+00 -5.700000E+00  7.337045E-11
 5.750000E+00 -5.650000E+00  7.171089E-11
 5.750000E+00 -5.600000E+00  7.145157E-11
 5.750000E+00 -5.550000E+00  7.227507E-11
 5.750000E+00 -5.500000E+00  7.357341E-11
 5.750000E+00 -5.450000E+00  7.469189E-11
 5.750000E+00 -5.400000E+00  7.525017E-11
 5.750000E+00 -5.350000E+00  7.540405E-11
 5.750000E+00 -5.300000E+00  7.592007E-11
 5.750000E+00 -5.250000E+00  7.801706E-11
 5.750000E+00 -5.200000E+00  8.305575E-11
 5.750000E+00 -5.150000E+00  9.223080E-11
 5.750000E+00 -5.100000E+00  1.064281E-10
 5.750000E+00 -5.050000E+00  1.263316E-10
 5.750000E+00 -5.000000E+00  1.527786E-10
 5.750000E+00 -4.950000E+00  1.872841E-10
 5.750000E+00 -4.900000E+00  2.326347E-10
 5.750000E+00 -4.850000E+00  2.934664E-10
 5.750000E+00 -4.800000E+00  3.767669E-10
 5.750000E+00 -4.750000E+00  4.922652E-10
 5.750000E+00 -4.700000E+00  6.526558E-10
 5.750000E+00 -4.650000E+00  8.736164E-10
 5.750000E+00 -4.600000E+00  1.173584E-09
 5.750000E+00 -4.550000E+00  1.573403E-09
 5.750000E+00 -4.500000E+00  2.096146E-09
 5.750000E+00 -4.450000E+00  2.767740E-09
 5.750000E+00 -4.400000E+00  3.619305E-09
 5.750000E+00 -4.350000E+00  4.692242E-09
 5.750000E+00 -4.300000E+00  6.046861E-09
 5.750000E+00 -4.250000E+00  7.774662E-09
 5.750000E+00 -4.200000E+00  1.001336E-08
 5.750000E+00 -4.150000E+00  1.296270E-08
 5.750000E+00 -4.100000E+00  1.689884E-08
 5.750000E+00 -4.050000E+00  2.218552E-08
 5.750000E+00 -4.000000E+00  2.928223E-08
 5.750000E+00 -3.950000E+00  3.875074E-08
 5.750000E+00 -3.900000E+00  5.126337E-08
 5.750000E+00 -3.850000E+00  6.761598E-08
 5.750000E+00 -3.800000E+00  8.874808E-08
 5.750000E+00 -3.750000E+00  1.157711E-07
 5.750000E+00 -3.700000E+00  1.500055E-07
 5.750000E+00 -3.650000E+00  1.930261E-07
 5.750000E+00 -3.600000E+00  2.467153E-07
 5.750000E+00 -3.550000E+00  3.133223E-07
 5.750000E+00 -3.500000E+00  3.955250E-07
 5.750000E+00 -3.450000E+00  4.964924E-07
 5.750000E+00 -3.400000E+00  6.199427E-07
 5.750000E+00 -3.350000E+00  7.702006E-07
 5.750000E+00 -3.300000E+00  9.522547E-07
 5.750000E+00 -3.250000E+00  1.171822E-06
 5.750000E+00 -3.200000E+00  1.435422E-06
 5.750000E+00 -3.150000E+00  1.750444E-06
 5.750000E+00 -3.100000E+00  2.125204E-06
 5.750000E+00 -3.050000E+00  2.568953E-06
 5.750000E+00 -3.000000E+00  3.091818E-06
 5.750000E+00 -2.950000E+00  3.704693E-06
 5.750000E+00 -2.900000E+00  4.419081E-06
 5.750000E+00 -2.850000E+00  5.246983E-06
 5.750000E+00 -2.800000E+00  6.200858E-06
 5.750000E+00 -2.750000E+00  7.293739E-06
 5.750000E+00 -2.700000E+00  8.539451E-06
 5.750000E+00 -2.650000E+00  9.952878E-06
 5.750000E+00 -2.600000E+00  1.155012E-05
 5.750000E+00 -2.550000E+00  1.334845E-05
 5.750000E+00 -2.500000E+00  1.536589E-05
 5.750000E+00 -2.450000E+00  1.762065E-05
 5.750000E+00 -2.400000E+00  2.013030E-05
 5.750000E+00 -2.350000E+00  2.291106E-05
 5.750000E+00 -2.300000E+00  2.597736E-05
 5.750000E+00 -2.250000E+00  2.934164E-05
 5.750000E+00 -2.200000E+00  3.301442E-05
 5.750000E+00 -2.150000E+00  3.700451E-05
 5.750000E+00 -2.100000E+00  4.131919E-05
 5.750000E+00 -2.050000E+00  4.596420E-05
 5.750000E+00 -2.000000E+00  5.094351E-05
 5.750000E+00 -1.950000E+00  5.625904E-05
 5.750000E+00 -1.900000E+00  6.191026E-05
 5.750000E+00 -1.850000E+00  6.789388E-05
 5.750000E+00 -1.800000E+00  7.420351E-05
 5.750000E+00 -1.750000E+00  8.082933E-05
 5.750000E+00 -1.700000E+00  8.775772E-05
 5.750000E+00 -1.650000E+00  9.497085E-05
 5.750000E+00 -1.600000E+00  1.024465E-04
 5.750000E+00 -1.550000E+00  1.101580E-04
 5.750000E+00 -1.500000E+00  1.180754E-04
 5.750000E+00 -1.450000E+00  1.261664E-04
 5.750000E+00 -1.400000E+00  1.343978E-04
 5.750000E+00 -1.350000E+00  1.427373E-04
 5.750000E+00 -1.300000E+00  1.511534E-04
 5.750000E+00 -1.250000E+00  1.596159E-04
 5.750000E+00 -1.200000E+00  1.680936E-04
 5.750000E+00 -1.150000E+00  1.765530E-04
 5.750000E+00 -1.100000E+00  1.849564E-04
 5.750000E+00 -1.050000E+00  1.932604E-04
 5.750000E+00 -1.000000E+00  2.014171E-04
 5.750000E+00 -9.500000E-01  2.093750E-04
 5.750000E+00 -9.000000E-01  2.170820E-04
 5.750000E+00 -8.500000E-01  2.244885E-04
 5.750000E+00 -8.000000E-01  2.315495E-04
 5.750000E+00 -7.500000E-01  2.382262E-04
 5.750000E+00 -7.000000E-01  2.444863E-04
 5.750000E+00 -6.500000E-01  2.503028E-04
 5.750000E+00 -6.000000E-01  2.556527E-04
 5.750000E+00 -5.500000E-01  2.605155E-04
 5.750000E+00 -5.000000E-01  2.648718E-04
 5.750000E+00 -4.500000E-01  2.687027E-04
 5.750000E+00 -4.000000E-01  2.719896E-04
 5.750000E+00 -3.500000E-01  2.747141E-04
 5.750000E+00 -3.000000E-01  2.768588E-04
 5.750000E+00 -2.500000E-01  2.784074E-04
 5.750000E+00 -2.000000E-01  2.793459E-04
 5.750000E+00 -1.500000E-01  2.796636E-04
 5.750000E+00 -1.000000E-01  2.793551E-04
 5.750000E+00 -5.000000E-02  2.784213E-04
 5.750000E+00  0.000000E+00  2.768709E-04
 5.750000E+00  5.000000E-02  2.747198E-04
 5.750000E+00  1.000000E-01  2.719910E-04
 5.750000E+00  1.500000E-01  2.687119E-04
 5.750000E+00  2.000000E-01  2.649121E-04
 5.750000E+00  2.500000E-01  2.606213E-04
 5.750000E+00  3.000000E-01  2.558676E-04
 5.750000E+00  3.500000E-01  2.506773E-04
 5.750000E+00  4.000000E-01  2.450751E-04
 5.750000E+00  4.500000E-01  2.390858E-04
 5.750000E+00  5.000000E-01  2.327352E-04
 5.750000E+00  5.500000E-01  2.260522E-04
 5.750000E+00  6.000000E-01  2.190686E-04
 5.750000E+00  6.500000E-01  2.118197E-04
 5.750000E+00  7.000000E-01  2.043439E-04
 5.750000E+00  7.500000E-01  1.966821E-04
 5.750000E+00  8.000000E-01  1.888765E-04
 5.750000E+00  8.500000E-01  1.809703E-04
 5.750000E+00  9.000000E-01  1.730061E-04
 5.750000E+00  9.500000E-01  1.650243E-04
 5.750000E+00  1.000000E+00  1.570628E-04
 5.750000E+00  1.050000E+00  1.491552E-04
 5.750000E+00  1.100000E+00  1.413307E-04
 5.750000E+00  1.150000E+00  1.336146E-04
 5.750000E+00  1.200000E+00  1.260285E-04
 5.750000E+00  1.250000E+00  1.185917E-04
 5.750000E+00  1.300000E+00  1.113215E-04
 5.750000E+00  1.350000E+00  1.042348E-04
 5.750000E+00  1.400000E+00  9.734768E-05
 5.750000E+00  1.450000E+00  9.067640E-05
 5.750000E+00  1.500000E+00  8.423713E-05
 5.750000E+00  1.550000E+00  7.804579E-05
 5.750000E+00  1.600000E+00  7.211742E-05
 5.750000E+00  1.650000E+00  6.646521E-05
 5.750000E+00  1.700000E+00  6.109934E-05
 5.750000E+00  1.750000E+00  5.602595E-05
 5.750000E+00  1.800000E+00  5.124663E-05
 5.750000E+00  1.850000E+00  4.675856E-05
 5.750000E+00  1.900000E+00  4.255540E-05
 5.750000E+00  1.950000E+00  3.862850E-05
 5.750000E+00  2.000000E+00  3.496824E-05
 5.750000E+00  2.050000E+00  3.156507E-05
 5.750000E+00  2.100000E+00  2.840991E-05
 5.750000E+00  2.150000E+00  2.549427E-05
 5.750000E+00  2.200000E+00  2.280979E-05
 5.750000E+00  2.250000E+00  2.034782E-05
 5.750000E+00  2.300000E+00  1.809897E-05
 5.750000E+00  2.350000E+00  1.605282E-05
 5.750000E+00  2.400000E+00  1.419794E-05
 5.750000E+00  2.450000E+00  1.252201E-05
 5.750000E+00  2.500000E+00  1.101217E-05
 5.750000E+00  2.550000E+00  9.655423E-06
 5.750000E+00  2.600000E+00  8.439077E-06
 5.750000E+00  2.650000E+00  7.351113E-06
 5.750000E+00  2.700000E+00  6.380455E-06
 5.750000E+00  2.750000E+00  5.517079E-06
 5.750000E+00  2.800000E+00  4.751978E-06
 5.750000E+00  2.850000E+00  4.076991E-06
 5.750000E+00  2.900000E+00  3.484560E-06
 5.750000E+00  2.950000E+00  2.967476E-06
 5.750000E+00  3.000000E+00  2.518694E-06
 5.750000E+00  3.050000E+00  2.131240E-06
 5.750000E+00  3.100000E+00  1.798252E-06
 5.750000E+00  3.150000E+00  1.513095E-06
 5.750000E+00  3.200000E+00  1.269535E-06
 5.750000E+00  3.250000E+00  1.061887E-06
 5.750000E+00  3.300000E+00  8.851238E-07
 5.750000E+00  3.350000E+00  7.348975E-07
 5.750000E+00  3.400000E+00  6.075063E-07
 5.750000E+00  3.450000E+00  4.998102E-07
 5.750000E+00  3.500000E+00  4.091301E-07
 5.750000E+00  3.550000E+00  3.331527E-07
 5.750000E+00  3.600000E+00  2.698540E-07
 5.750000E+00  3.650000E+00  2.174459E-07
 5.750000E+00  3.700000E+00  1.743420E-07
 5.750000E+00  3.750000E+00  1.391363E-07
 5.750000E+00  3.800000E+00  1.105874E-07
 5.750000E+00  3.850000E+00  8.760382E-08
 5.750000E+00  3.900000E+00  6.922928E-08
 5.750000E+00  3.950000E+00  5.462843E-08
 5.750000E+00  4.000000E+00  4.307602E-08
 5.750000E+00  4.050000E+00  3.395031E-08
 5.750000E+00  4.100000E+00  2.672999E-08
 5.750000E+00  4.150000E+00  2.099189E-08
 5.750000E+00  4.200000E+00  1.640593E-08
 5.750000E+00  4.250000E+00  1.272499E-08
 5.750000E+00  4.300000E+00  9.769592E-09
 5.750000E+00  4.350000E+00  7.409558E-09
 5.750000E+00  4.400000E+00  5.546435E-09
 5.750000E+00  4.450000E+00  4.099602E-09
 5.750000E+00  4.500000E+00  2.997804E-09
 5.750000E+00  4.550000E+00  2.175728E-09
 5.750000E+00  4.600000E+00  1.574045E-09
 5.750000E+00  4.650000E+00  1.140850E-09
 5.750000E+00  4.700000E+00  8.329511E-10
 5.750000E+00  4.750000E+00  6.162147E-10
 5.750000E+00  4.800000E+00  4.649197E-10
 5.750000E+00  4.850000E+00  3.604572E-10
 5.750000E+00  4.900000E+00  2.897807E-10
 5.750000E+00  4.950000E+00  2.439225E-10
 5.750000E+00  5.000000E+00  2.167210E-10
 5.750000E+00  5.050000E+00  2.037999E-10
 5.750000E+00  5.100000E+00  2.017304E-10
 5.750000E+00  5.150000E+00  2.073285E-10
 5.750000E+00  5.200000E+00  2.170950E-10
 5.750000E+00  5.250000E+00  2.269642E-10
 5.750000E+00  5.300000E+00  2.325534E-10
 5.750000E+00  5.350000E+00  2.299787E-10
 5.750000E+00  5.400000E+00  2.169537E-10
 5.750000E+00  5.450000E+00  1.936299E-10
 5.750000E+00  5.500000E+00  1.626583E-10
 5.750000E+00  5.550000E+00  1.283393E-10
 5.750000E+00  5.600000E+00  9.522965E-11
 5.750000E+00  5.650000E+00  6.683724E-11
 5.750000E+00  5.700000E+00  4.492996E-11
 5.750000E+00  5.750000E+00  2.958293E-11
 5.750000E+00  5.800000E+00  1.973950E-11
 5.750000E+00  5.850000E+00  1.389707E-11
 5.750000E+00  5.900000E+00  1.062976E-11
 5.750000E+00  5.950000E+00  8.838430E-12
 5.750000E+00  6.000000E+00  7.780772E-12
 5.750000E+00  6.050000E+00  6.990505E-12
 5.750000E+00  6.100000E+00  6.181449E-12
 5.750000E+00  6.150000E+00  5.190687E-12
 5.750000E+00  6.200000E+00  3.969685E-12
 5.750000E+00  6.250000E+00  2.601724E-12
 5.750000E+00  6.300000E+00  1.299772E-12
 5.750000E+00  6.350000E+00  3.496733E-13
 5.750000E+00  6.400000E+00  0.000000E+00
 
 5.800000E+00 -6.400000E+00  0.000000E+00
 5.800000E+00 -6.350000E+00  3.269744E-12
 5.800000E+00 -6.300000E+00  1.243810E-11
 5.800000E+00 -6.250000E+00  2.575336E-11
 5.800000E+00 -6.200000E+00  4.084031E-11
 5.800000E+00 -6.150000E+00  5.532317E-11
 5.800000E+00 -6.100000E+00  6.735377E-11
 5.800000E+00 -6.050000E+00  7.589108E-11
 5.800000E+00 -6.000000E+00  8.071024E-11
 5.800000E+00 -5.950000E+00  8.221309E-11
 5.800000E+00 -5.900000E+00  8.116596E-11
 5.800000E+00 -5.850000E+00  7.846784E-11
 5.800000E+00 -5.800000E+00  7.500421E-11
 5.800000E+00 -5.750000E+00  7.157160E-11
 5.800000E+00 -5.700000E+00  6.882353E-11
 5.800000E+00 -5.650000E+00  6.719426E-11
 5.800000E+00 -5.600000E+00  6.680299E-11
 5.800000E+00 -5.550000E+00  6.739533E-11
 5.800000E+00 -5.500000E+00  6.839256E-11
 5.800000E+00 -5.450000E+00  6.908249E-11
 5.800000E+00 -5.400000E+00  6.890022E-11
 5.800000E+00 -5.350000E+00  6.768922E-11
 5.800000E+00 -5.300000E+00  6.582155E-11
 5.800000E+00 -5.250000E+00  6.413153E-11
 5.800000E+00 -5.200000E+00  6.369658E-11
 5.800000E+00 -5.150000E+00  6.557468E-11
 5.800000E+00 -5.100000E+00  7.060917E-11
 5.800000E+00 -5.050000E+00  7.939113E-11
 5.800000E+00 -5.000000E+00  9.241313E-11
 5.800000E+00 -4.950000E+00  1.104126E-10
 5.800000E+00 -4.900000E+00  1.348668E-10
 5.800000E+00 -4.850000E+00  1.685788E-10
 5.800000E+00 -4.800000E+00  2.162693E-10
 5.800000E+00 -4.750000E+00  2.850527E-10
 5.800000E+00 -4.700000E+00  3.846708E-10
 5.800000E+00 -4.650000E+00  5.273578E-10
 5.800000E+00 -4.600000E+00  7.273241E-10
 5.800000E+00 -4.550000E+00  9.999611E-10
 5.800000E+00 -4.500000E+00  1.361116E-09
 5.800000E+00 -4.450000E+00  1.826968E-09
 5.800000E+00 -4.400000E+00  2.415313E-09
 5.800000E+00 -4.350000E+00  3.149121E-09
 5.800000E+00 -4.300000E+00  4.063108E-09
 5.800000E+00 -4.250000E+00  5.213491E-09
 5.800000E+00 -4.200000E+00  6.690124E-09
 5.800000E+00 -4.150000E+00  8.629266E-09
 5.800000E+00 -4.100000E+00  1.122470E-08
 5.800000E+00 -4.050000E+00  1.473549E-08
 5.800000E+00 -4.000000E+00  1.949023E-08
 5.800000E+00 -3.950000E+00  2.588952E-08
 5.800000E+00 -3.900000E+00  3.441002E-08
 5.800000E+00 -3.850000E+00  4.561363E-08
 5.800000E+00 -3.800000E+00  6.016481E-08
 5.800000E+00 -3.750000E+00  7.885680E-08
 5.800000E+00 -3.700000E+00  1.026465E-07
 5.800000E+00 -3.650000E+00  1.326950E-07
 5.800000E+00 -3.600000E+00  1.704115E-07
 5.800000E+00 -3.550000E+00  2.174946E-07
 5.800000E+00 -3.500000E+00  2.759693E-07
 5.800000E+00 -3.450000E+00  3.482166E-07
 5.800000E+00 -3.400000E+00  4.369992E-07
 5.800000E+00 -3.350000E+00  5.454883E-07
 5.800000E+00 -3.300000E+00  6.773023E-07
 5.800000E+00 -3.250000E+00  8.365627E-07
 5.800000E+00 -3.200000E+00  1.027969E-06
 5.800000E+00 -3.150000E+00  1.256882E-06
 5.800000E+00 -3.100000E+00  1.529387E-06
 5.800000E+00 -3.050000E+00  1.852325E-06
 5.800000E+00 -3.000000E+00  2.233253E-06
 5.800000E+00 -2.950000E+00  2.680357E-06
 5.800000E+00 -2.900000E+00  3.202329E-06
 5.800000E+00 -2.850000E+00  3.808273E-06
 5.800000E+00 -2.800000E+00  4.507679E-06
 5.800000E+00 -2.750000E+00  5.310515E-06
 5.800000E+00 -2.700000E+00  6.227408E-06
 5.800000E+00 -2.650000E+00  7.269849E-06
 5.800000E+00 -2.600000E+00  8.450324E-06
 5.800000E+00 -2.550000E+00  9.782259E-06
 5.800000E+00 -2.500000E+00  1.127973E-05
 5.800000E+00 -2.450000E+00  1.295699E-05
 5.800000E+00 -2.400000E+00  1.482787E-05
 5.800000E+00 -2.350000E+00  1.690525E-05
 5.800000E+00 -2.300000E+00  1.920072E-05
 5.800000E+00 -2.250000E+00  2.172446E-05
 5.800000E+00 -2.200000E+00  2.448529E-05
 5.800000E+00 -2.150000E+00  2.749084E-05
 5.800000E+00 -2.100000E+00  3.074764E-05
 5.800000E+00 -2.050000E+00  3.426105E-05
 5.800000E+00 -2.000000E+00  3.803515E-05
 5.800000E+00 -1.950000E+00  4.207243E-05
 5.800000E+00 -1.900000E+00  4.637348E-05
 5.800000E+00 -1.850000E+00  5.093678E-05
 5.800000E+00 -1.800000E+00  5.575841E-05
 5.800000E+00 -1.750000E+00  6.083176E-05
 5.800000E+00 -1.700000E+00  6.614717E-05
 5.800000E+00 -1.650000E+00  7.169153E-05
 5.800000E+00 -1.600000E+00  7.744804E-05
 5.800000E+00 -1.550000E+00  8.339627E-05
 5.800000E+00 -1.500000E+00  8.951270E-05
 5.800000E+00 -1.450000E+00  9.577182E-05
 5.800000E+00 -1.400000E+00  1.021473E-04
 5.800000E+00 -1.350000E+00  1.086135E-04
 5.800000E+00 -1.300000E+00  1.151454E-04
 5.800000E+00 -1.250000E+00  1.217194E-04
 5.800000E+00 -1.200000E+00  1.283111E-04
 5.800000E+00 -1.150000E+00  1.348947E-04
 5.800000E+00 -1.100000E+00  1.414412E-04
 5.800000E+00 -1.050000E+00  1.479170E-04
 5.800000E+00 -1.000000E+00  1.542849E-04
 5.800000E+00 -9.500000E-01  1.605048E-04
 5.800000E+00 -9.000000E-01  1.665362E-04
 5.800000E+00 -8.500000E-01  1.723399E-04
 5.800000E+00 -8.000000E-01  1.778804E-04
 5.800000E+00 -7.500000E-01  1.831267E-04
 5.800000E+00 -7.000000E-01  1.880524E-04
 5.800000E+00 -6.500000E-01  1.926349E-04
 5.800000E+00 -6.000000E-01  1.968540E-04
 5.800000E+00 -5.500000E-01  2.006913E-04
 5.800000E+00 -5.000000E-01  2.041290E-04
 5.800000E+00 -4.500000E-01  2.071502E-04
 5.800000E+00 -4.000000E-01  2.097381E-04
 5.800000E+00 -3.500000E-01  2.118774E-04
 5.800000E+00 -3.000000E-01  2.135538E-04
 5.800000E+00 -2.500000E-01  2.147550E-04
 5.800000E+00 -2.000000E-01  2.154710E-04
 5.800000E+00 -1.500000E-01  2.156950E-04
 5.800000E+00 -1.000000E-01  2.154245E-04
 5.800000E+00 -5.000000E-02  2.146621E-04
 5.800000E+00  0.000000E+00  2.134159E-04
 5.800000E+00  5.000000E-02  2.116999E-04
 5.800000E+00  1.000000E-01  2.095327E-04
 5.800000E+00  1.500000E-01  2.069360E-04
 5.800000E+00  2.000000E-01  2.039331E-04
 5.800000E+00  2.500000E-01  2.005469E-04
 5.800000E+00  3.000000E-01  1.967990E-04
 5.800000E+00  3.500000E-01  1.927093E-04
 5.800000E+00  4.000000E-01  1.882970E-04
 5.800000E+00  4.500000E-01  1.835810E-04
 5.800000E+00  5.000000E-01  1.785820E-04
 5.800000E+00  5.500000E-01  1.733230E-04
 5.800000E+00  6.000000E-01  1.678303E-04
 5.800000E+00  6.500000E-01  1.621330E-04
 5.800000E+00  7.000000E-01  1.562630E-04
 5.800000E+00  7.500000E-01  1.502538E-04
 5.800000E+00  8.000000E-01  1.441402E-04
 5.800000E+00  8.500000E-01  1.379570E-04
 5.800000E+00  9.000000E-01  1.317382E-04
 5.800000E+00  9.500000E-01  1.255158E-04
 5.800000E+00  1.000000E+00  1.193190E-04
 5.800000E+00  1.050000E+00  1.131739E-04
 5.800000E+00  1.100000E+00  1.071029E-04
 5.800000E+00  1.150000E+00  1.011250E-04
 5.800000E+00  1.200000E+00  9.525679E-05
 5.800000E+00  1.250000E+00  8.951269E-05
 5.800000E+00  1.300000E+00  8.390593E-05
 5.800000E+00  1.350000E+00  7.844894E-05
 5.800000E+00  1.400000E+00  7.315384E-05
 5.800000E+00  1.450000E+00  6.803261E-05
 5.800000E+00  1.500000E+00  6.309726E-05
 5.800000E+00  1.550000E+00  5.835966E-05
 5.800000E+00  1.600000E+00  5.383111E-05
 5.800000E+00  1.650000E+00  4.952160E-05
 5.800000E+00  1.700000E+00  4.543882E-05
 5.800000E+00  1.750000E+00  4.158729E-05
 5.800000E+00  1.800000E+00  3.796778E-05
 5.800000E+00  1.850000E+00  3.457743E-05
 5.800000E+00  1.900000E+00  3.141040E-05
 5.800000E+00  1.950000E+00  2.845888E-05
 5.800000E+00  2.000000E+00  2.571428E-05
 5.800000E+00  2.050000E+00  2.316813E-05
 5.800000E+00  2.100000E+00  2.081255E-05
 5.800000E+00  2.150000E+00  1.864033E-05
 5.800000E+00  2.200000E+00  1.664462E-05
 5.800000E+00  2.250000E+00  1.481853E-05
 5.800000E+00  2.300000E+00  1.315466E-05
 5.800000E+00  2.350000E+00  1.164485E-05
 5.800000E+00  2.400000E+00  1.028007E-05
 5.800000E+00  2.450000E+00  9.050534E-06
 5.800000E+00  2.500000E+00  7.945933E-06
 5.800000E+00  2.550000E+00  6.955838E-06
 5.800000E+00  2.600000E+00  6.070083E-06
 5.800000E+00  2.650000E+00  5.279125E-06
 5.800000E+00  2.700000E+00  4.574298E-06
 5.800000E+00  2.750000E+00  3.947922E-06
 5.800000E+00  2.800000E+00  3.393257E-06
 5.800000E+00  2.850000E+00  2.904339E-06
 5.800000E+00  2.900000E+00  2.475731E-06
 5.800000E+00  2.950000E+00  2.102280E-06
 5.800000E+00  3.000000E+00  1.778923E-06
 5.800000E+00  3.050000E+00  1.500592E-06
 5.800000E+00  3.100000E+00  1.262230E-06
 5.800000E+00  3.150000E+00  1.058893E-06
 5.800000E+00  3.200000E+00  8.858958E-07
 5.800000E+00  3.250000E+00  7.389487E-07
 5.800000E+00  3.300000E+00  6.142603E-07
 5.800000E+00  3.350000E+00  5.085728E-07
 5.800000E+00  3.400000E+00  4.191419E-07
 5.800000E+00  3.450000E+00  3.436747E-07
 5.800000E+00  3.500000E+00  2.802472E-07
 5.800000E+00  3.550000E+00  2.272221E-07
 5.800000E+00  3.600000E+00  1.831790E-07
 5.800000E+00  3.650000E+00  1.468633E-07
 5.800000E+00  3.700000E+00  1.171537E-07
 5.800000E+00  3.750000E+00  9.304452E-08
 5.800000E+00  3.800000E+00  7.363637E-08
 5.800000E+00  3.850000E+00  5.813103E-08
 5.800000E+00  3.900000E+00  4.582669E-08
 5.800000E+00  3.950000E+00  3.611280E-08
 5.800000E+00  4.000000E+00  2.846497E-08
 5.800000E+00  4.050000E+00  2.244087E-08
 5.800000E+00  4.100000E+00  1.767691E-08
 5.800000E+00  4.150000E+00  1.388463E-08
 5.800000E+00  4.200000E+00  1.084472E-08
 5.800000E+00  4.250000E+00  8.397448E-09
 5.800000E+00  4.300000E+00  6.429746E-09
 5.800000E+00  4.350000E+00  4.860752E-09
 5.800000E+00  4.400000E+00  3.628558E-09
 5.800000E+00  4.450000E+00  2.680478E-09
 5.800000E+00  4.500000E+00  1.967752E-09
 5.800000E+00  4.550000E+00  1.444224E-09
 5.800000E+00  4.600000E+00  1.067390E-09
 5.800000E+00  4.650000E+00  8.001701E-10
 5.800000E+00  4.700000E+00  6.121552E-10
 5.800000E+00  4.750000E+00  4.798938E-10
 5.800000E+00  4.800000E+00  3.863140E-10
 5.800000E+00  4.850000E+00  3.196708E-10
 5.800000E+00  4.900000E+00  2.723477E-10
 5.800000E+00  4.950000E+00  2.396999E-10
 5.800000E+00  5.000000E+00  2.190128E-10
 5.800000E+00  5.050000E+00  2.085815E-10
 5.800000E+00  5.100000E+00  2.069289E-10
 5.800000E+00  5.150000E+00  2.121651E-10
 5.800000E+00  5.200000E+00  2.215585E-10
 5.800000E+00  5.250000E+00  2.314344E-10
 5.800000E+00  5.300000E+00  2.375631E-10
 5.800000E+00  5.350000E+00  2.360450E-10
 5.800000E+00  5.400000E+00  2.244425E-10
 5.800000E+00  5.450000E+00  2.026472E-10
 5.800000E+00  5.500000E+00  1.730021E-10
 5.800000E+00  5.550000E+00  1.395393E-10
 5.800000E+00  5.600000E+00  1.066594E-10
 5.800000E+00  5.650000E+00  7.785702E-11
 5.800000E+00  5.700000E+00  5.499862E-11
 5.800000E+00  5.750000E+00  3.831828E-11
 5.800000E+00  5.800000E+00  2.692350E-11
 5.800000E+00  5.850000E+00  1.945668E-11
 5.800000E+00  5.900000E+00  1.460956E-11
 5.800000E+00  5.950000E+00  1.137788E-11
 5.800000E+00  6.000000E+00  9.093375E-12
 5.800000E+00  6.050000E+00  7.343609E-12
 5.800000E+00  6.100000E+00  5.875905E-12
 5.800000E+00  6.150000E+00  4.535906E-12
 5.800000E+00  6.200000E+00  3.250292E-12
 5.800000E+00  6.250000E+00  2.032978E-12
 5.800000E+00  6.300000E+00  9.849517E-13
 5.800000E+00  6.350000E+00  2.604486E-13
 5.800000E+00  6.400000E+00  0.000000E+00
 
 5.850000E+00 -6.400000E+00  0.000000E+00
 5.850000E+00 -6.350000E+00  2.997355E-12
 5.850000E+00 -6.300000E+00  1.137281E-11
 5.850000E+00 -6.250000E+00  2.345855E-11
 5.850000E+00 -6.200000E+00  3.703720E-11
 5.850000E+00 -6.150000E+00  4.995950E-11
 5.850000E+00 -6.100000E+00  6.063007E-11
 5.850000E+00 -6.050000E+00  6.822422E-11
 5.850000E+00 -6.000000E+00  7.263338E-11
 5.850000E+00 -5.950000E+00  7.424854E-11
 5.850000E+00 -5.900000E+00  7.370723E-11
 5.850000E+00 -5.850000E+00  7.170645E-11
 5.850000E+00 -5.800000E+00  6.890940E-11
 5.850000E+00 -5.750000E+00  6.592026E-11
 5.850000E+00 -5.700000E+00  6.326539E-11
 5.850000E+00 -5.650000E+00  6.133586E-11
 5.850000E+00 -5.600000E+00  6.029505E-11
 5.850000E+00 -5.550000E+00  6.000362E-11
 5.850000E+00 -5.500000E+00  6.003545E-11
 5.850000E+00 -5.450000E+00  5.981187E-11
 5.850000E+00 -5.400000E+00  5.882017E-11
 5.850000E+00 -5.350000E+00  5.681864E-11
 5.850000E+00 -5.300000E+00  5.394704E-11
 5.850000E+00 -5.250000E+00  5.070114E-11
 5.850000E+00 -5.200000E+00  4.780703E-11
 5.850000E+00 -5.150000E+00  4.604978E-11
 5.850000E+00 -5.100000E+00  4.612435E-11
 5.850000E+00 -5.050000E+00  4.855171E-11
 5.850000E+00 -5.000000E+00  5.370672E-11
 5.850000E+00 -4.950000E+00  6.199782E-11
 5.850000E+00 -4.900000E+00  7.423162E-11
 5.850000E+00 -4.850000E+00  9.215224E-11
 5.850000E+00 -4.800000E+00  1.190630E-10
 5.850000E+00 -4.750000E+00  1.603587E-10
 5.850000E+00 -4.700000E+00  2.237356E-10
 5.850000E+00 -4.650000E+00  3.189207E-10
 5.850000E+00 -4.600000E+00  4.568835E-10
 5.850000E+00 -4.550000E+00  6.487487E-10
 5.850000E+00 -4.500000E+00  9.047710E-10
 5.850000E+00 -4.450000E+00  1.233921E-09
 5.850000E+00 -4.400000E+00  1.644671E-09
 5.850000E+00 -4.350000E+00  2.147650E-09
 5.850000E+00 -4.300000E+00  2.760726E-09
 5.850000E+00 -4.250000E+00  3.516638E-09
 5.850000E+00 -4.200000E+00  4.472578E-09
 5.850000E+00 -4.150000E+00  5.720183E-09
 5.850000E+00 -4.100000E+00  7.393934E-09
 5.850000E+00 -4.050000E+00  9.676353E-09
 5.850000E+00 -4.000000E+00  1.279983E-08
 5.850000E+00 -3.950000E+00  1.704678E-08
 5.850000E+00 -3.900000E+00  2.275147E-08
 5.850000E+00 -3.850000E+00  3.030722E-08
 5.850000E+00 -3.800000E+00  4.018166E-08
 5.850000E+00 -3.750000E+00  5.294100E-08
 5.850000E+00 -3.700000E+00  6.928149E-08
 5.850000E+00 -3.650000E+00  9.006437E-08
 5.850000E+00 -3.600000E+00  1.163489E-07
 5.850000E+00 -3.550000E+00  1.494185E-07
 5.850000E+00 -3.500000E+00  1.907966E-07
 5.850000E+00 -3.450000E+00  2.422526E-07
 5.850000E+00 -3.400000E+00  3.058043E-07
 5.850000E+00 -3.350000E+00  3.837265E-07
 5.850000E+00 -3.300000E+00  4.785787E-07
 5.850000E+00 -3.250000E+00  5.932577E-07
 5.850000E+00 -3.200000E+00  7.310753E-07
 5.850000E+00 -3.150000E+00  8.958452E-07
 5.850000E+00 -3.100000E+00  1.091957E-06
 5.850000E+00 -3.050000E+00  1.324411E-06
 5.850000E+00 -3.000000E+00  1.598797E-06
 5.850000E+00 -2.950000E+00  1.921219E-06
 5.850000E+00 -2.900000E+00  2.298201E-06
 5.850000E+00 -2.850000E+00  2.736601E-06
 5.850000E+00 -2.800000E+00  3.243590E-06
 5.850000E+00 -2.750000E+00  3.826716E-06
 5.850000E+00 -2.700000E+00  4.494041E-06
 5.850000E+00 -2.650000E+00  5.254293E-06
 5.850000E+00 -2.600000E+00  6.116965E-06
 5.850000E+00 -2.550000E+00  7.092275E-06
 5.850000E+00 -2.500000E+00  8.190964E-06
 5.850000E+00 -2.450000E+00  9.423940E-06
 5.850000E+00 -2.400000E+00  1.080186E-05
 5.850000E+00 -2.350000E+00  1.233476E-05
 5.850000E+00 -2.300000E+00  1.403181E-05
 5.850000E+00 -2.250000E+00  1.590118E-05
 5.850000E+00 -2.200000E+00  1.795017E-05
 5.850000E+00 -2.150000E+00  2.018520E-05
 5.850000E+00 -2.100000E+00  2.261189E-05
 5.850000E+00 -2.050000E+00  2.523499E-05
 5.850000E+00 -2.000000E+00  2.805824E-05
 5.850000E+00 -1.950000E+00  3.108419E-05
 5.850000E+00 -1.900000E+00  3.431394E-05
 5.850000E+00 -1.850000E+00  3.774704E-05
 5.850000E+00 -1.800000E+00  4.138123E-05
 5.850000E+00 -1.750000E+00  4.521224E-05
 5.850000E+00 -1.700000E+00  4.923340E-05
 5.850000E+00 -1.650000E+00  5.343528E-05
 5.850000E+00 -1.600000E+00  5.780537E-05
 5.850000E+00 -1.550000E+00  6.232810E-05
 5.850000E+00 -1.500000E+00  6.698524E-05
 5.850000E+00 -1.450000E+00  7.175680E-05
 5.850000E+00 -1.400000E+00  7.662206E-05
 5.850000E+00 -1.350000E+00  8.156071E-05
 5.850000E+00 -1.300000E+00  8.655339E-05
 5.850000E+00 -1.250000E+00  9.158165E-05
 5.850000E+00 -1.200000E+00  9.662713E-05
 5.850000E+00 -1.150000E+00  1.016704E-04
 5.850000E+00 -1.100000E+00  1.066894E-04
 5.850000E+00 -1.050000E+00  1.116591E-04
 5.850000E+00 -1.000000E+00  1.165513E-04
 5.850000E+00 -9.500000E-01  1.213354E-04
 5.850000E+00 -9.000000E-01  1.259803E-04
 5.850000E+00 -8.500000E-01  1.304558E-04
 5.850000E+00 -8.000000E-01  1.347345E-04
 5.850000E+00 -7.500000E-01  1.387919E-04
 5.850000E+00 -7.000000E-01  1.426068E-04
 5.850000E+00 -6.500000E-01  1.461605E-04
 5.850000E+00 -6.000000E-01  1.494357E-04
 5.850000E+00 -5.500000E-01  1.524163E-04
 5.850000E+00 -5.000000E-01  1.550865E-04
 5.850000E+00 -4.500000E-01  1.574310E-04
 5.850000E+00 -4.000000E-01  1.594355E-04
 5.850000E+00 -3.500000E-01  1.610870E-04
 5.850000E+00 -3.000000E-01  1.623741E-04
 5.850000E+00 -2.500000E-01  1.632878E-04
 5.850000E+00 -2.000000E-01  1.638213E-04
 5.850000E+00 -1.500000E-01  1.639712E-04
 5.850000E+00 -1.000000E-01  1.637371E-04
 5.850000E+00 -5.000000E-02  1.631229E-04
 5.850000E+00  0.000000E+00  1.621365E-04
 5.850000E+00  5.000000E-02  1.607895E-04
 5.850000E+00  1.000000E-01  1.590971E-04
 5.850000E+00  1.500000E-01  1.570759E-04
 5.850000E+00  2.000000E-01  1.547437E-04
 5.850000E+00  2.500000E-01  1.521175E-04
 5.850000E+00  3.000000E-01  1.492132E-04
 5.850000E+00  3.500000E-01  1.460455E-04
 5.850000E+00  4.000000E-01  1.426285E-04
 5.850000E+00  4.500000E-01  1.389768E-04
 5.850000E+00  5.000000E-01  1.351061E-04
 5.850000E+00  5.500000E-01  1.310348E-04
 5.850000E+00  6.000000E-01  1.267840E-04
 5.850000E+00  6.500000E-01  1.223774E-04
 5.850000E+00  7.000000E-01  1.178410E-04
 5.850000E+00  7.500000E-01  1.132020E-04
 5.850000E+00  8.000000E-01  1.084886E-04
 5.850000E+00  8.500000E-01  1.037284E-04
 5.850000E+00  9.000000E-01  9.894798E-05
 5.850000E+00  9.500000E-01  9.417210E-05
 5.850000E+00  1.000000E+00  8.942308E-05
 5.850000E+00  1.050000E+00  8.472048E-05
 5.850000E+00  1.100000E+00  8.008107E-05
 5.850000E+00  1.150000E+00  7.551910E-05
 5.850000E+00  1.200000E+00  7.104685E-05
 5.850000E+00  1.250000E+00  6.667515E-05
 5.850000E+00  1.300000E+00  6.241390E-05
 5.850000E+00  1.350000E+00  5.827241E-05
 5.850000E+00  1.400000E+00  5.425962E-05
 5.850000E+00  1.450000E+00  5.038436E-05
 5.850000E+00  1.500000E+00  4.665539E-05
 5.850000E+00  1.550000E+00  4.308140E-05
 5.850000E+00  1.600000E+00  3.967075E-05
 5.850000E+00  1.650000E+00  3.643084E-05
 5.850000E+00  1.700000E+00  3.336740E-05
 5.850000E+00  1.750000E+00  3.048368E-05
 5.850000E+00  1.800000E+00  2.777997E-05
 5.850000E+00  1.850000E+00  2.525361E-05
 5.850000E+00  1.900000E+00  2.289945E-05
 5.850000E+00  1.950000E+00  2.071074E-05
 5.850000E+00  2.000000E+00  1.868006E-05
 5.850000E+00  2.050000E+00  1.680015E-05
 5.850000E+00  2.100000E+00  1.506437E-05
 5.850000E+00  2.150000E+00  1.346681E-05
 5.850000E+00  2.200000E+00  1.200202E-05
 5.850000E+00  2.250000E+00  1.066465E-05
 5.850000E+00  2.300000E+00  9.449087E-06
 5.850000E+00  2.350000E+00  8.349084E-06
 5.850000E+00  2.400000E+00  7.357675E-06
 5.850000E+00  2.450000E+00  6.467212E-06
 5.850000E+00  2.500000E+00  5.669570E-06
 5.850000E+00  2.550000E+00  4.956477E-06
 5.850000E+00  2.600000E+00  4.319874E-06
 5.850000E+00  2.650000E+00  3.752254E-06
 5.850000E+00  2.700000E+00  3.246900E-06
 5.850000E+00  2.750000E+00  2.797987E-06
 5.850000E+00  2.800000E+00  2.400541E-06
 5.850000E+00  2.850000E+00  2.050283E-06
 5.850000E+00  2.900000E+00  1.743397E-06
 5.850000E+00  2.950000E+00  1.476295E-06
 5.850000E+00  3.000000E+00  1.245436E-06
 5.850000E+00  3.050000E+00  1.047228E-06
 5.850000E+00  3.100000E+00  8.780267E-07
 5.850000E+00  3.150000E+00  7.342198E-07
 5.850000E+00  3.200000E+00  6.123448E-07
 5.850000E+00  3.250000E+00  5.092134E-07
 5.850000E+00  3.300000E+00  4.220011E-07
 5.850000E+00  3.350000E+00  3.482893E-07
 5.850000E+00  3.400000E+00  2.860585E-07
 5.850000E+00  3.450000E+00  2.336453E-07
 5.850000E+00  3.500000E+00  1.896789E-07
 5.850000E+00  3.550000E+00  1.530124E-07
 5.850000E+00  3.600000E+00  1.226616E-07
 5.850000E+00  3.650000E+00  9.775824E-08
 5.850000E+00  3.700000E+00  7.751879E-08
 5.850000E+00  3.750000E+00  6.122885E-08
 5.850000E+00  3.800000E+00  4.823829E-08
 5.850000E+00  3.850000E+00  3.796224E-08
 5.850000E+00  3.900000E+00  2.988383E-08
 5.850000E+00  3.950000E+00  2.355559E-08
 5.850000E+00  4.000000E+00  1.859887E-08
 5.850000E+00  4.050000E+00  1.470146E-08
 5.850000E+00  4.100000E+00  1.161404E-08
 5.850000E+00  4.150000E+00  9.145089E-09
 5.850000E+00  4.200000E+00  7.154117E-09
 5.850000E+00  4.250000E+00  5.542469E-09
 5.850000E+00  4.300000E+00  4.242465E-09
 5.850000E+00  4.350000E+00  3.206205E-09
 5.850000E+00  4.400000E+00  2.396019E-09
 5.850000E+00  4.450000E+00  1.778020E-09
 5.850000E+00  4.500000E+00  1.319217E-09
 5.850000E+00  4.550000E+00  9.874642E-10
 5.850000E+00  4.600000E+00  7.529212E-10
 5.850000E+00  4.650000E+00  5.896465E-10
 5.850000E+00  4.700000E+00  4.765453E-10
 5.850000E+00  4.750000E+00  3.974725E-10
 5.850000E+00  4.800000E+00  3.407780E-10
 5.850000E+00  4.850000E+00  2.986253E-10
 5.850000E+00  4.900000E+00  2.662955E-10
 5.850000E+00  4.950000E+00  2.414815E-10
 5.850000E+00  5.000000E+00  2.235138E-10
 5.850000E+00  5.050000E+00  2.125146E-10
 5.850000E+00  5.100000E+00  2.085523E-10
 5.850000E+00  5.150000E+00  2.109315E-10
 5.850000E+00  5.200000E+00  2.177417E-10
 5.850000E+00  5.250000E+00  2.258130E-10
 5.850000E+00  5.300000E+00  2.311723E-10
 5.850000E+00  5.350000E+00  2.299841E-10
 5.850000E+00  5.400000E+00  2.196954E-10
 5.850000E+00  5.450000E+00  1.999190E-10
 5.850000E+00  5.500000E+00  1.726007E-10
 5.850000E+00  5.550000E+00  1.413444E-10
 5.850000E+00  5.600000E+00  1.101964E-10
 5.850000E+00  5.650000E+00  8.244464E-11
 5.850000E+00  5.700000E+00  5.992058E-11
 5.850000E+00  5.750000E+00  4.295814E-11
 5.850000E+00  5.800000E+00  3.084310E-11
 5.850000E+00  5.850000E+00  2.241390E-11
 5.850000E+00  5.900000E+00  1.653997E-11
 5.850000E+00  5.950000E+00  1.235548E-11
 5.850000E+00  6.000000E+00  9.286211E-12
 5.850000E+00  6.050000E+00  6.971072E-12
 5.850000E+00  6.100000E+00  5.172916E-12
 5.850000E+00  6.150000E+00  3.725539E-12
 5.850000E+00  6.200000E+00  2.519446E-12
 5.850000E+00  6.250000E+00  1.508085E-12
 5.850000E+00  6.300000E+00  7.089753E-13
 5.850000E+00  6.350000E+00  1.842489E-13
 5.850000E+00  6.400000E+00  0.000000E+00
 
 5.900000E+00 -6.400000E+00  0.000000E+00
 5.900000E+00 -6.350000E+00  2.658484E-12
 5.900000E+00 -6.300000E+00  1.006824E-11
 5.900000E+00 -6.250000E+00  2.071195E-11
 5.900000E+00 -6.200000E+00  3.260733E-11
 5.900000E+00 -6.150000E+00  4.388501E-11
 5.900000E+00 -6.100000E+00  5.321795E-11
 5.900000E+00 -6.050000E+00  5.997305E-11
 5.900000E+00 -6.000000E+00  6.411544E-11
 5.900000E+00 -5.950000E+00  6.597867E-11
 5.900000E+00 -5.900000E+00  6.603858E-11
 5.900000E+00 -5.850000E+00  6.476876E-11
 5.900000E+00 -5.800000E+00  6.259897E-11
 5.900000E+00 -5.750000E+00  5.993306E-11
 5.900000E+00 -5.700000E+00  5.716497E-11
 5.900000E+00 -5.650000E+00  5.464586E-11
 5.900000E+00 -5.600000E+00  5.260218E-11
 5.900000E+00 -5.550000E+00  5.105818E-11
 5.900000E+00 -5.500000E+00  4.982243E-11
 5.900000E+00 -5.450000E+00  4.857114E-11
 5.900000E+00 -5.400000E+00  4.698746E-11
 5.900000E+00 -5.350000E+00  4.489232E-11
 5.900000E+00 -5.300000E+00  4.230239E-11
 5.900000E+00 -5.250000E+00  3.941765E-11
 5.900000E+00 -5.200000E+00  3.656572E-11
 5.900000E+00 -5.150000E+00  3.414640E-11
 5.900000E+00 -5.100000E+00  3.258125E-11
 5.900000E+00 -5.050000E+00  3.226907E-11
 5.900000E+00 -5.000000E+00  3.356064E-11
 5.900000E+00 -4.950000E+00  3.681490E-11
 5.900000E+00 -4.900000E+00  4.262253E-11
 5.900000E+00 -4.850000E+00  5.224254E-11
 5.900000E+00 -4.800000E+00  6.819015E-11
 5.900000E+00 -4.750000E+00  9.475775E-11
 5.900000E+00 -4.700000E+00  1.381857E-10
 5.900000E+00 -4.650000E+00  2.062459E-10
 5.900000E+00 -4.600000E+00  3.072590E-10
 5.900000E+00 -4.550000E+00  4.488128E-10
 5.900000E+00 -4.500000E+00  6.366816E-10
 5.900000E+00 -4.450000E+00  8.744216E-10
 5.900000E+00 -4.400000E+00  1.164106E-09
 5.900000E+00 -4.350000E+00  1.508535E-09
 5.900000E+00 -4.300000E+00  1.915246E-09
 5.900000E+00 -4.250000E+00  2.402362E-09
 5.900000E+00 -4.200000E+00  3.005820E-09
 5.900000E+00 -4.150000E+00  3.786815E-09
 5.900000E+00 -4.100000E+00  4.837822E-09
 5.900000E+00 -4.050000E+00  6.285894E-09
 5.900000E+00 -4.000000E+00  8.293091E-09
 5.900000E+00 -3.950000E+00  1.105564E-08
 5.900000E+00 -3.900000E+00  1.480490E-08
 5.900000E+00 -3.850000E+00  1.981344E-08
 5.900000E+00 -3.800000E+00  2.640886E-08
 5.900000E+00 -3.750000E+00  3.499559E-08
 5.900000E+00 -3.700000E+00  4.608233E-08
 5.900000E+00 -3.650000E+00  6.031048E-08
 5.900000E+00 -3.600000E+00  7.847762E-08
 5.900000E+00 -3.550000E+00  1.015504E-07
 5.900000E+00 -3.500000E+00  1.306649E-07
 5.900000E+00 -3.450000E+00  1.671164E-07
 5.900000E+00 -3.400000E+00  2.123478E-07
 5.900000E+00 -3.350000E+00  2.679480E-07
 5.900000E+00 -3.300000E+00  3.356741E-07
 5.900000E+00 -3.250000E+00  4.175022E-07
 5.900000E+00 -3.200000E+00  5.157057E-07
 5.900000E+00 -3.150000E+00  6.329420E-07
 5.900000E+00 -3.100000E+00  7.723276E-07
 5.900000E+00 -3.050000E+00  9.374747E-07
 5.900000E+00 -3.000000E+00  1.132479E-06
 5.900000E+00 -2.950000E+00  1.361858E-06
 5.900000E+00 -2.900000E+00  1.630474E-06
 5.900000E+00 -2.850000E+00  1.943457E-06
 5.900000E+00 -2.800000E+00  2.306182E-06
 5.900000E+00 -2.750000E+00  2.724310E-06
 5.900000E+00 -2.700000E+00  3.203872E-06
 5.900000E+00 -2.650000E+00  3.751388E-06
 5.900000E+00 -2.600000E+00  4.373923E-06
 5.900000E+00 -2.550000E+00  5.079078E-06
 5.900000E+00 -2.500000E+00  5.874846E-06
 5.900000E+00 -2.450000E+00  6.769376E-06
 5.900000E+00 -2.400000E+00  7.770700E-06
 5.900000E+00 -2.350000E+00  8.886470E-06
 5.900000E+00 -2.300000E+00  1.012379E-05
 5.900000E+00 -2.250000E+00  1.148916E-05
 5.900000E+00 -2.200000E+00  1.298845E-05
 5.900000E+00 -2.150000E+00  1.462694E-05
 5.900000E+00 -2.100000E+00  1.640931E-05
 5.900000E+00 -2.050000E+00  1.833955E-05
 5.900000E+00 -2.000000E+00  2.042087E-05
 5.900000E+00 -1.950000E+00  2.265553E-05
 5.900000E+00 -1.900000E+00  2.504480E-05
 5.900000E+00 -1.850000E+00  2.758878E-05
 5.900000E+00 -1.800000E+00  3.028633E-05
 5.900000E+00 -1.750000E+00  3.313483E-05
 5.900000E+00 -1.700000E+00  3.612983E-05
 5.900000E+00 -1.650000E+00  3.926468E-05
 5.900000E+00 -1.600000E+00  4.253023E-05
 5.900000E+00 -1.550000E+00  4.591472E-05
 5.900000E+00 -1.500000E+00  4.940417E-05
 5.900000E+00 -1.450000E+00  5.298302E-05
 5.900000E+00 -1.400000E+00  5.663512E-05
 5.900000E+00 -1.350000E+00  6.034468E-05
 5.900000E+00 -1.300000E+00  6.409679E-05
 5.900000E+00 -1.250000E+00  6.787750E-05
 5.900000E+00 -1.200000E+00  7.167320E-05
 5.900000E+00 -1.150000E+00  7.546963E-05
 5.900000E+00 -1.100000E+00  7.925081E-05
 5.900000E+00 -1.050000E+00  8.299831E-05
 5.900000E+00 -1.000000E+00  8.669125E-05
 5.900000E+00 -9.500000E-01  9.030688E-05
 5.900000E+00 -9.000000E-01  9.382181E-05
 5.900000E+00 -8.500000E-01  9.721331E-05
 5.900000E+00 -8.000000E-01  1.004604E-04
 5.900000E+00 -7.500000E-01  1.035441E-04
 5.900000E+00 -7.000000E-01  1.064479E-04
 5.900000E+00 -6.500000E-01  1.091564E-04
 5.900000E+00 -6.000000E-01  1.116555E-04
 5.900000E+00 -5.500000E-01  1.139311E-04
 5.900000E+00 -5.000000E-01  1.159696E-04
 5.900000E+00 -4.500000E-01  1.177578E-04
 5.900000E+00 -4.000000E-01  1.192833E-04
 5.900000E+00 -3.500000E-01  1.205353E-04
 5.900000E+00 -3.000000E-01  1.215050E-04
 5.900000E+00 -2.500000E-01  1.221858E-04
 5.900000E+00 -2.000000E-01  1.225736E-04
 5.900000E+00 -1.500000E-01  1.226672E-04
 5.900000E+00 -1.000000E-01  1.224680E-04
 5.900000E+00 -5.000000E-02  1.219807E-04
 5.900000E+00  0.000000E+00  1.212127E-04
 5.900000E+00  5.000000E-02  1.201739E-04
 5.900000E+00  1.000000E-01  1.188761E-04
 5.900000E+00  1.500000E-01  1.173320E-04
 5.900000E+00  2.000000E-01  1.155545E-04
 5.900000E+00  2.500000E-01  1.135557E-04
 5.900000E+00  3.000000E-01  1.113469E-04
 5.900000E+00  3.500000E-01  1.089385E-04
 5.900000E+00  4.000000E-01  1.063406E-04
 5.900000E+00  4.500000E-01  1.035639E-04
 5.900000E+00  5.000000E-01  1.006204E-04
 5.900000E+00  5.500000E-01  9.752427E-05
 5.900000E+00  6.000000E-01  9.429219E-05
 5.900000E+00  6.500000E-01  9.094312E-05
 5.900000E+00  7.000000E-01  8.749784E-05
 5.900000E+00  7.500000E-01  8.397824E-05
 5.900000E+00  8.000000E-01  8.040647E-05
 5.900000E+00  8.500000E-01  7.680421E-05
 5.900000E+00  9.000000E-01  7.319192E-05
 5.900000E+00  9.500000E-01  6.958836E-05
 5.900000E+00  1.000000E+00  6.601015E-05
 5.900000E+00  1.050000E+00  6.247166E-05
 5.900000E+00  1.100000E+00  5.898512E-05
 5.900000E+00  1.150000E+00  5.556091E-05
 5.900000E+00  1.200000E+00  5.220801E-05
 5.900000E+00  1.250000E+00  4.893444E-05
 5.900000E+00  1.300000E+00  4.574757E-05
 5.900000E+00  1.350000E+00  4.265433E-05
 5.900000E+00  1.400000E+00  3.966135E-05
 5.900000E+00  1.450000E+00  3.677506E-05
 5.900000E+00  1.500000E+00  3.400181E-05
 5.900000E+00  1.550000E+00  3.134784E-05
 5.900000E+00  1.600000E+00  2.881919E-05
 5.900000E+00  1.650000E+00  2.642125E-05
 5.900000E+00  1.700000E+00  2.415815E-05
 5.900000E+00  1.750000E+00  2.203218E-05
 5.900000E+00  1.800000E+00  2.004334E-05
 5.900000E+00  1.850000E+00  1.818926E-05
 5.900000E+00  1.900000E+00  1.646558E-05
 5.900000E+00  1.950000E+00  1.486664E-05
 5.900000E+00  2.000000E+00  1.338626E-05
 5.900000E+00  2.050000E+00  1.201842E-05
 5.900000E+00  2.100000E+00  1.075771E-05
 5.900000E+00  2.150000E+00  9.599425E-06
 5.900000E+00  2.200000E+00  8.539372E-06
 5.900000E+00  2.250000E+00  7.573567E-06
 5.900000E+00  2.300000E+00  6.697852E-06
 5.900000E+00  2.350000E+00  5.907598E-06
 5.900000E+00  2.400000E+00  5.197553E-06
 5.900000E+00  2.450000E+00  4.561854E-06
 5.900000E+00  2.500000E+00  3.994192E-06
 5.900000E+00  2.550000E+00  3.488095E-06
 5.900000E+00  2.600000E+00  3.037255E-06
 5.900000E+00  2.650000E+00  2.635831E-06
 5.900000E+00  2.700000E+00  2.278668E-06
 5.900000E+00  2.750000E+00  1.961396E-06
 5.900000E+00  2.800000E+00  1.680395E-06
 5.900000E+00  2.850000E+00  1.432650E-06
 5.900000E+00  2.900000E+00  1.215546E-06
 5.900000E+00  2.950000E+00  1.026657E-06
 5.900000E+00  3.000000E+00  8.635777E-07
 5.900000E+00  3.050000E+00  7.238287E-07
 5.900000E+00  3.100000E+00  6.048506E-07
 5.900000E+00  3.150000E+00  5.040622E-07
 5.900000E+00  3.200000E+00  4.189592E-07
 5.900000E+00  3.250000E+00  3.472146E-07
 5.900000E+00  3.300000E+00  2.867584E-07
 5.900000E+00  3.350000E+00  2.358179E-07
 5.900000E+00  3.400000E+00  1.929218E-07
 5.900000E+00  3.450000E+00  1.568725E-07
 5.900000E+00  3.500000E+00  1.266996E-07
 5.900000E+00  3.550000E+00  1.016063E-07
 5.900000E+00  3.600000E+00  8.091817E-08
 5.900000E+00  3.650000E+00  6.404125E-08
 5.900000E+00  3.700000E+00  5.043385E-08
 5.900000E+00  3.750000E+00  3.959231E-08
 5.900000E+00  3.800000E+00  3.104847E-08
 5.900000E+00  3.850000E+00  2.437438E-08
 5.900000E+00  3.900000E+00  1.918941E-08
 5.900000E+00  3.950000E+00  1.516591E-08
 5.900000E+00  4.000000E+00  1.203157E-08
 5.900000E+00  4.050000E+00  9.568303E-09
 5.900000E+00  4.100000E+00  7.608305E-09
 5.900000E+00  4.150000E+00  6.028258E-09
 5.900000E+00  4.200000E+00  4.741947E-09
 5.900000E+00  4.250000E+00  3.691766E-09
 5.900000E+00  4.300000E+00  2.839715E-09
 5.900000E+00  4.350000E+00  2.159023E-09
 5.900000E+00  4.400000E+00  1.627580E-09
 5.900000E+00  4.450000E+00  1.224042E-09
 5.900000E+00  4.500000E+00  9.265661E-10
 5.900000E+00  4.550000E+00  7.134605E-10
 5.900000E+00  4.600000E+00  5.645593E-10
 5.900000E+00  4.650000E+00  4.624010E-10
 5.900000E+00  4.700000E+00  3.927252E-10
 5.900000E+00  4.750000E+00  3.444031E-10
 5.900000E+00  4.800000E+00  3.091285E-10
 5.900000E+00  4.850000E+00  2.811713E-10
 5.900000E+00  4.900000E+00  2.572151E-10
 5.900000E+00  4.950000E+00  2.361094E-10
 5.900000E+00  5.000000E+00  2.183528E-10
 5.900000E+00  5.050000E+00  2.052784E-10
 5.900000E+00  5.100000E+00  1.981078E-10
 5.900000E+00  5.150000E+00  1.971047E-10
 5.900000E+00  5.200000E+00  2.010615E-10
 5.900000E+00  5.250000E+00  2.072578E-10
 5.900000E+00  5.300000E+00  2.119720E-10
 5.900000E+00  5.350000E+00  2.114520E-10
 5.900000E+00  5.400000E+00  2.030658E-10
 5.900000E+00  5.450000E+00  1.861684E-10
 5.900000E+00  5.500000E+00  1.622885E-10
 5.900000E+00  5.550000E+00  1.345267E-10
 5.900000E+00  5.600000E+00  1.064551E-10
 5.900000E+00  5.650000E+00  8.103081E-11
 5.900000E+00  5.700000E+00  5.995599E-11
 5.900000E+00  5.750000E+00  4.363008E-11
 5.900000E+00  5.800000E+00  3.153176E-11
 5.900000E+00  5.850000E+00  2.274176E-11
 5.900000E+00  5.900000E+00  1.635334E-11
 5.900000E+00  5.950000E+00  1.167209E-11
 5.900000E+00  6.000000E+00  8.231603E-12
 5.900000E+00  6.050000E+00  5.720996E-12
 5.900000E+00  6.100000E+00  3.908461E-12
 5.900000E+00  6.150000E+00  2.602018E-12
 5.900000E+00  6.200000E+00  1.647044E-12
 5.900000E+00  6.250000E+00  9.384246E-13
 5.900000E+00  6.300000E+00  4.270784E-13
 5.900000E+00  6.350000E+00  1.090120E-13
 5.900000E+00  6.400000E+00  0.000000E+00
 
 5.950000E+00 -6.400000E+00  0.000000E+00
 5.950000E+00 -6.350000E+00  2.280224E-12
 5.950000E+00 -6.300000E+00  8.627512E-12
 5.950000E+00 -6.250000E+00  1.772773E-11
 5.950000E+00 -6.200000E+00  2.788757E-11
 5.950000E+00 -6.150000E+00  3.754756E-11
 5.950000E+00 -6.100000E+00  4.563907E-11
 5.950000E+00 -6.050000E+00  5.168454E-11
 5.950000E+00 -6.000000E+00  5.567475E-11
 5.950000E+00 -5.950000E+00  5.785159E-11
 5.950000E+00 -5.900000E+00  5.851208E-11
 5.950000E+00 -5.850000E+00  5.791014E-11
 5.950000E+00 -5.800000E+00  5.625636E-11
 5.950000E+00 -5.750000E+00  5.377519E-11
 5.950000E+00 -5.700000E+00  5.075255E-11
 5.950000E+00 -5.650000E+00  4.752510E-11
 5.950000E+00 -5.600000E+00  4.441081E-11
 5.950000E+00 -5.550000E+00  4.162267E-11
 5.950000E+00 -5.500000E+00  3.923057E-11
 5.950000E+00 -5.450000E+00  3.719045E-11
 5.950000E+00 -5.400000E+00  3.541874E-11
 5.950000E+00 -5.350000E+00  3.384650E-11
 5.950000E+00 -5.300000E+00  3.242836E-11
 5.950000E+00 -5.250000E+00  3.111642E-11
 5.950000E+00 -5.200000E+00  2.985583E-11
 5.950000E+00 -5.150000E+00  2.862356E-11
 5.950000E+00 -5.100000E+00  2.749476E-11
 5.950000E+00 -5.050000E+00  2.668133E-11
 5.950000E+00 -5.000000E+00  2.651999E-11
 5.950000E+00 -4.950000E+00  2.745789E-11
 5.950000E+00 -4.900000E+00  3.014685E-11
 5.950000E+00 -4.850000E+00  3.574874E-11
 5.950000E+00 -4.800000E+00  4.642058E-11
 5.950000E+00 -4.750000E+00  6.577538E-11
 5.950000E+00 -4.700000E+00  9.897480E-11
 5.950000E+00 -4.650000E+00  1.522071E-10
 5.950000E+00 -4.600000E+00  2.315580E-10
 5.950000E+00 -4.550000E+00  3.416673E-10
 5.950000E+00 -4.500000E+00  4.847118E-10
 5.950000E+00 -4.450000E+00  6.602388E-10
 5.950000E+00 -4.400000E+00  8.660793E-10
 5.950000E+00 -4.350000E+00  1.100439E-09
 5.950000E+00 -4.300000E+00  1.365141E-09
 5.950000E+00 -4.250000E+00  1.669974E-09
 5.950000E+00 -4.200000E+00  2.037810E-09
 5.950000E+00 -4.150000E+00  2.509719E-09
 5.950000E+00 -4.100000E+00  3.148933E-09
 5.950000E+00 -4.050000E+00  4.042718E-09
 5.950000E+00 -4.000000E+00  5.302119E-09
 5.950000E+00 -3.950000E+00  7.060959E-09
 5.950000E+00 -3.900000E+00  9.476663E-09
 5.950000E+00 -3.850000E+00  1.273584E-08
 5.950000E+00 -3.800000E+00  1.706659E-08
 5.950000E+00 -3.750000E+00  2.275752E-08
 5.950000E+00 -3.700000E+00  3.018070E-08
 5.950000E+00 -3.650000E+00  3.981385E-08
 5.950000E+00 -3.600000E+00  5.225530E-08
 5.950000E+00 -3.550000E+00  6.822728E-08
 5.950000E+00 -3.500000E+00  8.856576E-08
 5.950000E+00 -3.450000E+00  1.142010E-07
 5.950000E+00 -3.400000E+00  1.461387E-07
 5.950000E+00 -3.350000E+00  1.854536E-07
 5.950000E+00 -3.300000E+00  2.333095E-07
 5.950000E+00 -3.250000E+00  2.910082E-07
 5.950000E+00 -3.200000E+00  3.600636E-07
 5.950000E+00 -3.150000E+00  4.422851E-07
 5.950000E+00 -3.100000E+00  5.398474E-07
 5.950000E+00 -3.050000E+00  6.553260E-07
 5.950000E+00 -3.000000E+00  7.916893E-07
 5.950000E+00 -2.950000E+00  9.522508E-07
 5.950000E+00 -2.900000E+00  1.140601E-06
 5.950000E+00 -2.850000E+00  1.360547E-06
 5.950000E+00 -2.800000E+00  1.616081E-06
 5.950000E+00 -2.750000E+00  1.911398E-06
 5.950000E+00 -2.700000E+00  2.250949E-06
 5.950000E+00 -2.650000E+00  2.639508E-06
 5.950000E+00 -2.600000E+00  3.082223E-06
 5.950000E+00 -2.550000E+00  3.584600E-06
 5.950000E+00 -2.500000E+00  4.152429E-06
 5.950000E+00 -2.450000E+00  4.791641E-06
 5.950000E+00 -2.400000E+00  5.508130E-06
 5.950000E+00 -2.350000E+00  6.307602E-06
 5.950000E+00 -2.300000E+00  7.195456E-06
 5.950000E+00 -2.250000E+00  8.176726E-06
 5.950000E+00 -2.200000E+00  9.256052E-06
 5.950000E+00 -2.150000E+00  1.043766E-05
 5.950000E+00 -2.100000E+00  1.172530E-05
 5.950000E+00 -2.050000E+00  1.312219E-05
 5.950000E+00 -2.000000E+00  1.463091E-05
 5.950000E+00 -1.950000E+00  1.625335E-05
 5.950000E+00 -1.900000E+00  1.799065E-05
 5.950000E+00 -1.850000E+00  1.984322E-05
 5.950000E+00 -1.800000E+00  2.181061E-05
 5.950000E+00 -1.750000E+00  2.389131E-05
 5.950000E+00 -1.700000E+00  2.608247E-05
 5.950000E+00 -1.650000E+00  2.837953E-05
 5.950000E+00 -1.600000E+00  3.077588E-05
 5.950000E+00 -1.550000E+00  3.326276E-05
 5.950000E+00 -1.500000E+00  3.582954E-05
 5.950000E+00 -1.450000E+00  3.846428E-05
 5.950000E+00 -1.400000E+00  4.115456E-05
 5.950000E+00 -1.350000E+00  4.388828E-05
 5.950000E+00 -1.300000E+00  4.665420E-05
 5.950000E+00 -1.250000E+00  4.944205E-05
 5.950000E+00 -1.200000E+00  5.224202E-05
 5.950000E+00 -1.150000E+00  5.504403E-05
 5.950000E+00 -1.100000E+00  5.783680E-05
 5.950000E+00 -1.050000E+00  6.060721E-05
 5.950000E+00 -1.000000E+00  6.334020E-05
 5.950000E+00 -9.500000E-01  6.601921E-05
 5.950000E+00 -9.000000E-01  6.862703E-05
 5.950000E+00 -8.500000E-01  7.114683E-05
 5.950000E+00 -8.000000E-01  7.356290E-05
 5.950000E+00 -7.500000E-01  7.586103E-05
 5.950000E+00 -7.000000E-01  7.802834E-05
 5.950000E+00 -6.500000E-01  8.005284E-05
 5.950000E+00 -6.000000E-01  8.192292E-05
 5.950000E+00 -5.500000E-01  8.362698E-05
 5.950000E+00 -5.000000E-01  8.515348E-05
 5.950000E+00 -4.500000E-01  8.649119E-05
 5.950000E+00 -4.000000E-01  8.762980E-05
 5.950000E+00 -3.500000E-01  8.856043E-05
 5.950000E+00 -3.000000E-01  8.927616E-05
 5.950000E+00 -2.500000E-01  8.977233E-05
 5.950000E+00 -2.000000E-01  9.004672E-05
 5.950000E+00 -1.500000E-01  9.009963E-05
 5.950000E+00 -1.000000E-01  8.993376E-05
 5.950000E+00 -5.000000E-02  8.955406E-05
 5.950000E+00  0.000000E+00  8.896735E-05
 5.950000E+00  5.000000E-02  8.818190E-05
 5.950000E+00  1.000000E-01  8.720681E-05
 5.950000E+00  1.500000E-01  8.605139E-05
 5.950000E+00  2.000000E-01  8.472465E-05
 5.950000E+00  2.500000E-01  8.323493E-05
 5.950000E+00  3.000000E-01  8.158978E-05
 5.950000E+00  3.500000E-01  7.979624E-05
 5.950000E+00  4.000000E-01  7.786128E-05
 5.950000E+00  4.500000E-01  7.579250E-05
 5.950000E+00  5.000000E-01  7.359881E-05
 5.950000E+00  5.500000E-01  7.129098E-05
 5.950000E+00  6.000000E-01  6.888187E-05
 5.950000E+00  6.500000E-01  6.638629E-05
 5.950000E+00  7.000000E-01  6.382055E-05
 5.950000E+00  7.500000E-01  6.120181E-05
 5.950000E+00  8.000000E-01  5.854728E-05
 5.950000E+00  8.500000E-01  5.587363E-05
 5.950000E+00  9.000000E-01  5.319632E-05
 5.950000E+00  9.500000E-01  5.052924E-05
 5.950000E+00  1.000000E+00  4.788449E-05
 5.950000E+00  1.050000E+00  4.527235E-05
 5.950000E+00  1.100000E+00  4.270147E-05
 5.950000E+00  1.150000E+00  4.017921E-05
 5.950000E+00  1.200000E+00  3.771200E-05
 5.950000E+00  1.250000E+00  3.530568E-05
 5.950000E+00  1.300000E+00  3.296569E-05
 5.950000E+00  1.350000E+00  3.069719E-05
 5.950000E+00  1.400000E+00  2.850505E-05
 5.950000E+00  1.450000E+00  2.639397E-05
 5.950000E+00  1.500000E+00  2.436847E-05
 5.950000E+00  1.550000E+00  2.243299E-05
 5.950000E+00  1.600000E+00  2.059178E-05
 5.950000E+00  1.650000E+00  1.884864E-05
 5.950000E+00  1.700000E+00  1.720648E-05
 5.950000E+00  1.750000E+00  1.566683E-05
 5.950000E+00  1.800000E+00  1.422950E-05
 5.950000E+00  1.850000E+00  1.289246E-05
 5.950000E+00  1.900000E+00  1.165214E-05
 5.950000E+00  1.950000E+00  1.050395E-05
 5.950000E+00  2.000000E+00  9.442888E-06
 5.950000E+00  2.050000E+00  8.464146E-06
 5.950000E+00  2.100000E+00  7.563460E-06
 5.950000E+00  2.150000E+00  6.737219E-06
 5.950000E+00  2.200000E+00  5.982327E-06
 5.950000E+00  2.250000E+00  5.295921E-06
 5.950000E+00  2.300000E+00  4.675041E-06
 5.950000E+00  2.350000E+00  4.116356E-06
 5.950000E+00  2.400000E+00  3.616000E-06
 5.950000E+00  2.450000E+00  3.169570E-06
 5.950000E+00  2.500000E+00  2.772255E-06
 5.950000E+00  2.550000E+00  2.419071E-06
 5.950000E+00  2.600000E+00  2.105155E-06
 5.950000E+00  2.650000E+00  1.826024E-06
 5.950000E+00  2.700000E+00  1.577776E-06
 5.950000E+00  2.750000E+00  1.357173E-06
 5.950000E+00  2.800000E+00  1.161615E-06
 5.950000E+00  2.850000E+00  9.890174E-07
 5.950000E+00  2.900000E+00  8.376336E-07
 5.950000E+00  2.950000E+00  7.058711E-07
 5.950000E+00  3.000000E+00  5.921458E-07
 5.950000E+00  3.050000E+00  4.947982E-07
 5.950000E+00  3.100000E+00  4.120794E-07
 5.950000E+00  3.150000E+00  3.421939E-07
 5.950000E+00  3.200000E+00  2.833748E-07
 5.950000E+00  3.250000E+00  2.339634E-07
 5.950000E+00  3.300000E+00  1.924737E-07
 5.950000E+00  3.350000E+00  1.576296E-07
 5.950000E+00  3.400000E+00  1.283738E-07
 5.950000E+00  3.450000E+00  1.038523E-07
 5.950000E+00  3.500000E+00  8.338341E-08
 5.950000E+00  3.550000E+00  6.641705E-08
 5.950000E+00  3.600000E+00  5.249467E-08
 5.950000E+00  3.650000E+00  4.121394E-08
 5.950000E+00  3.700000E+00  3.220389E-08
 5.950000E+00  3.750000E+00  2.511233E-08
 5.950000E+00  3.800000E+00  1.960440E-08
 5.950000E+00  3.850000E+00  1.536880E-08
 5.950000E+00  3.900000E+00  1.212689E-08
 5.950000E+00  3.950000E+00  9.640328E-09
 5.950000E+00  4.000000E+00  7.715020E-09
 5.950000E+00  4.050000E+00  6.200618E-09
 5.950000E+00  4.100000E+00  4.986628E-09
 5.950000E+00  4.150000E+00  3.996269E-09
 5.950000E+00  4.200000E+00  3.179241E-09
 5.950000E+00  4.250000E+00  2.504146E-09
 5.950000E+00  4.300000E+00  1.951321E-09
 5.950000E+00  4.350000E+00  1.506798E-09
 5.950000E+00  4.400000E+00  1.158105E-09
 5.950000E+00  4.450000E+00  8.921724E-10
 5.950000E+00  4.500000E+00  6.951079E-10
 5.950000E+00  4.550000E+00  5.530439E-10
 5.950000E+00  4.600000E+00  4.532058E-10
 5.950000E+00  4.650000E+00  3.845419E-10
 5.950000E+00  4.700000E+00  3.378036E-10
 5.950000E+00  4.750000E+00  3.053230E-10
 5.950000E+00  4.800000E+00  2.808895E-10
 5.950000E+00  4.850000E+00  2.599043E-10
 5.950000E+00  4.900000E+00  2.396945E-10
 5.950000E+00  4.950000E+00  2.196470E-10
 5.950000E+00  5.000000E+00  2.008916E-10
 5.950000E+00  5.050000E+00  1.855046E-10
 5.950000E+00  5.100000E+00  1.754606E-10
 5.950000E+00  5.150000E+00  1.716787E-10
 5.950000E+00  5.200000E+00  1.734448E-10
 5.950000E+00  5.250000E+00  1.783829E-10
 5.950000E+00  5.300000E+00  1.829962E-10
 5.950000E+00  5.350000E+00  1.836562E-10
 5.950000E+00  5.400000E+00  1.777199E-10
 5.950000E+00  5.450000E+00  1.643528E-10
 5.950000E+00  5.500000E+00  1.446981E-10
 5.950000E+00  5.550000E+00  1.213340E-10
 5.950000E+00  5.600000E+00  9.729558E-11
 5.950000E+00  5.650000E+00  7.512713E-11
 5.950000E+00  5.700000E+00  5.633797E-11
 5.950000E+00  5.750000E+00  4.136274E-11
 5.950000E+00  5.800000E+00  2.988150E-11
 5.950000E+00  5.850000E+00  2.124131E-11
 5.950000E+00  5.900000E+00  1.478409E-11
 5.950000E+00  5.950000E+00  9.997447E-12
 5.950000E+00  6.000000E+00  6.522021E-12
 5.950000E+00  6.050000E+00  4.090495E-12
 5.950000E+00  6.100000E+00  2.470180E-12
 5.950000E+00  6.150000E+00  1.441522E-12
 5.950000E+00  6.200000E+00  8.085150E-13
 5.950000E+00  6.250000E+00  4.198160E-13
 5.950000E+00  6.300000E+00  1.801379E-13
 5.950000E+00  6.350000E+00  4.462949E-14
 5.950000E+00  6.400000E+00  0.000000E+00
 
 6.000000E+00 -6.400000E+00  0.000000E+00
 6.000000E+00 -6.350000E+00  1.882349E-12
 6.000000E+00 -6.300000E+00  7.122648E-12
 6.000000E+00 -6.250000E+00  1.464288E-11
 6.000000E+00 -6.200000E+00  2.307001E-11
 6.000000E+00 -6.150000E+00  3.116182E-11
 6.000000E+00 -6.100000E+00  3.809057E-11
 6.000000E+00 -6.050000E+00  4.349730E-11
 6.000000E+00 -6.000000E+00  4.736702E-11
 6.000000E+00 -5.950000E+00  4.983207E-11
 6.000000E+00 -5.900000E+00  5.101723E-11
 6.000000E+00 -5.850000E+00  5.097804E-11
 6.000000E+00 -5.800000E+00  4.973853E-11
 6.000000E+00 -5.750000E+00  4.737974E-11
 6.000000E+00 -5.700000E+00  4.411486E-11
 6.000000E+00 -5.650000E+00  4.029776E-11
 6.000000E+00 -5.600000E+00  3.635403E-11
 6.000000E+00 -5.550000E+00  3.268126E-11
 6.000000E+00 -5.500000E+00  2.957438E-11
 6.000000E+00 -5.450000E+00  2.721446E-11
 6.000000E+00 -5.400000E+00  2.569160E-11
 6.000000E+00 -5.350000E+00  2.501962E-11
 6.000000E+00 -5.300000E+00  2.510868E-11
 6.000000E+00 -5.250000E+00  2.573083E-11
 6.000000E+00 -5.200000E+00  2.653129E-11
 6.000000E+00 -5.150000E+00  2.712695E-11
 6.000000E+00 -5.100000E+00  2.725936E-11
 6.000000E+00 -5.050000E+00  2.692625E-11
 6.000000E+00 -5.000000E+00  2.642403E-11
 6.000000E+00 -4.950000E+00  2.631424E-11
 6.000000E+00 -4.900000E+00  2.742612E-11
 6.000000E+00 -4.850000E+00  3.102029E-11
 6.000000E+00 -4.800000E+00  3.914146E-11
 6.000000E+00 -4.750000E+00  5.496695E-11
 6.000000E+00 -4.700000E+00  8.282410E-11
 6.000000E+00 -4.650000E+00  1.275854E-10
 6.000000E+00 -4.600000E+00  1.934912E-10
 6.000000E+00 -4.550000E+00  2.828125E-10
 6.000000E+00 -4.500000E+00  3.950025E-10
 6.000000E+00 -4.450000E+00  5.268070E-10
 6.000000E+00 -4.400000E+00  6.734745E-10
 6.000000E+00 -4.350000E+00  8.308437E-10
 6.000000E+00 -4.300000E+00  9.980564E-10
 6.000000E+00 -4.250000E+00  1.180666E-09
 6.000000E+00 -4.200000E+00  1.393953E-09
 6.000000E+00 -4.150000E+00  1.666016E-09
 6.000000E+00 -4.100000E+00  2.040014E-09
 6.000000E+00 -4.050000E+00  2.574991E-09
 6.000000E+00 -4.000000E+00  3.345380E-09
 6.000000E+00 -3.950000E+00  4.440270E-09
 6.000000E+00 -3.900000E+00  5.964486E-09
 6.000000E+00 -3.850000E+00  8.043723E-09
 6.000000E+00 -3.800000E+00  1.083528E-08
 6.000000E+00 -3.750000E+00  1.454397E-08
 6.000000E+00 -3.700000E+00  1.944064E-08
 6.000000E+00 -3.650000E+00  2.587848E-08
 6.000000E+00 -3.600000E+00  3.430160E-08
 6.000000E+00 -3.550000E+00  4.524175E-08
 6.000000E+00 -3.500000E+00  5.930265E-08
 6.000000E+00 -3.450000E+00  7.713655E-08
 6.000000E+00 -3.400000E+00  9.942308E-08
 6.000000E+00 -3.350000E+00  1.268623E-07
 6.000000E+00 -3.300000E+00  1.601924E-07
 6.000000E+00 -3.250000E+00  2.002357E-07
 6.000000E+00 -3.200000E+00  2.479661E-07
 6.000000E+00 -3.150000E+00  3.045838E-07
 6.000000E+00 -3.100000E+00  3.715764E-07
 6.000000E+00 -3.050000E+00  4.507513E-07
 6.000000E+00 -3.000000E+00  5.442304E-07
 6.000000E+00 -2.950000E+00  6.544123E-07
 6.000000E+00 -2.900000E+00  7.839173E-07
 6.000000E+00 -2.850000E+00  9.355352E-07
 6.000000E+00 -2.800000E+00  1.112194E-06
 6.000000E+00 -2.750000E+00  1.316959E-06
 6.000000E+00 -2.700000E+00  1.553057E-06
 6.000000E+00 -2.650000E+00  1.823912E-06
 6.000000E+00 -2.600000E+00  2.133178E-06
 6.000000E+00 -2.550000E+00  2.484735E-06
 6.000000E+00 -2.500000E+00  2.882651E-06
 6.000000E+00 -2.450000E+00  3.331111E-06
 6.000000E+00 -2.400000E+00  3.834320E-06
 6.000000E+00 -2.350000E+00  4.396416E-06
 6.000000E+00 -2.300000E+00  5.021398E-06
 6.000000E+00 -2.250000E+00  5.713075E-06
 6.000000E+00 -2.200000E+00  6.475016E-06
 6.000000E+00 -2.150000E+00  7.310497E-06
 6.000000E+00 -2.100000E+00  8.222432E-06
 6.000000E+00 -2.050000E+00  9.213293E-06
 6.000000E+00 -2.000000E+00  1.028506E-05
 6.000000E+00 -1.950000E+00  1.143918E-05
 6.000000E+00 -1.900000E+00  1.267665E-05
 6.000000E+00 -1.850000E+00  1.399792E-05
 6.000000E+00 -1.800000E+00  1.540296E-05
 6.000000E+00 -1.750000E+00  1.689099E-05
 6.000000E+00 -1.700000E+00  1.846028E-05
 6.000000E+00 -1.650000E+00  2.010777E-05
 6.000000E+00 -1.600000E+00  2.182874E-05
 6.000000E+00 -1.550000E+00  2.361679E-05
 6.000000E+00 -1.500000E+00  2.546394E-05
 6.000000E+00 -1.450000E+00  2.736119E-05
 6.000000E+00 -1.400000E+00  2.929915E-05
 6.000000E+00 -1.350000E+00  3.126877E-05
 6.000000E+00 -1.300000E+00  3.326179E-05
 6.000000E+00 -1.250000E+00  3.527087E-05
 6.000000E+00 -1.200000E+00  3.728922E-05
 6.000000E+00 -1.150000E+00  3.930997E-05
 6.000000E+00 -1.100000E+00  4.132545E-05
 6.000000E+00 -1.050000E+00  4.332661E-05
 6.000000E+00 -1.000000E+00  4.530291E-05
 6.000000E+00 -9.500000E-01  4.724255E-05
 6.000000E+00 -9.000000E-01  4.913317E-05
 6.000000E+00 -8.500000E-01  5.096259E-05
 6.000000E+00 -8.000000E-01  5.271935E-05
 6.000000E+00 -7.500000E-01  5.439298E-05
 6.000000E+00 -7.000000E-01  5.597383E-05
 6.000000E+00 -6.500000E-01  5.745273E-05
 6.000000E+00 -6.000000E-01  5.882055E-05
 6.000000E+00 -5.500000E-01  6.006797E-05
 6.000000E+00 -5.000000E-01  6.118556E-05
 6.000000E+00 -4.500000E-01  6.216409E-05
 6.000000E+00 -4.000000E-01  6.299509E-05
 6.000000E+00 -3.500000E-01  6.367138E-05
 6.000000E+00 -3.000000E-01  6.418759E-05
 6.000000E+00 -2.500000E-01  6.454045E-05
 6.000000E+00 -2.000000E-01  6.472898E-05
 6.000000E+00 -1.500000E-01  6.475441E-05
 6.000000E+00 -1.000000E-01  6.461997E-05
 6.000000E+00 -5.000000E-02  6.433059E-05
 6.000000E+00  0.000000E+00  6.389236E-05
 6.000000E+00  5.000000E-02  6.331204E-05
 6.000000E+00  1.000000E-01  6.259654E-05
 6.000000E+00  1.500000E-01  6.175246E-05
 6.000000E+00  2.000000E-01  6.078584E-05
 6.000000E+00  2.500000E-01  5.970205E-05
 6.000000E+00  3.000000E-01  5.850589E-05
 6.000000E+00  3.500000E-01  5.720183E-05
 6.000000E+00  4.000000E-01  5.579449E-05
 6.000000E+00  4.500000E-01  5.428914E-05
 6.000000E+00  5.000000E-01  5.269219E-05
 6.000000E+00  5.500000E-01  5.101161E-05
 6.000000E+00  6.000000E-01  4.925708E-05
 6.000000E+00  6.500000E-01  4.743989E-05
 6.000000E+00  7.000000E-01  4.557251E-05
 6.000000E+00  7.500000E-01  4.366806E-05
 6.000000E+00  8.000000E-01  4.173964E-05
 6.000000E+00  8.500000E-01  3.979977E-05
 6.000000E+00  9.000000E-01  3.785989E-05
 6.000000E+00  9.500000E-01  3.593007E-05
 6.000000E+00  1.000000E+00  3.401887E-05
 6.000000E+00  1.050000E+00  3.213342E-05
 6.000000E+00  1.100000E+00  3.027966E-05
 6.000000E+00  1.150000E+00  2.846263E-05
 6.000000E+00  1.200000E+00  2.668680E-05
 6.000000E+00  1.250000E+00  2.495633E-05
 6.000000E+00  1.300000E+00  2.327520E-05
 6.000000E+00  1.350000E+00  2.164720E-05
 6.000000E+00  1.400000E+00  2.007592E-05
 6.000000E+00  1.450000E+00  1.856474E-05
 6.000000E+00  1.500000E+00  1.711687E-05
 6.000000E+00  1.550000E+00  1.573539E-05
 6.000000E+00  1.600000E+00  1.442322E-05
 6.000000E+00  1.650000E+00  1.318296E-05
 6.000000E+00  1.700000E+00  1.201657E-05
 6.000000E+00  1.750000E+00  1.092501E-05
 6.000000E+00  1.800000E+00  9.907971E-06
 6.000000E+00  1.850000E+00  8.963776E-06
 6.000000E+00  1.900000E+00  8.089586E-06
 6.000000E+00  1.950000E+00  7.281785E-06
 6.000000E+00  2.000000E+00  6.536479E-06
 6.000000E+00  2.050000E+00  5.849959E-06
 6.000000E+00  2.100000E+00  5.218994E-06
 6.000000E+00  2.150000E+00  4.640926E-06
 6.000000E+00  2.200000E+00  4.113564E-06
 6.000000E+00  2.250000E+00  3.634944E-06
 6.000000E+00  2.300000E+00  3.203047E-06
 6.000000E+00  2.350000E+00  2.815553E-06
 6.000000E+00  2.400000E+00  2.469695E-06
 6.000000E+00  2.450000E+00  2.162239E-06
 6.000000E+00  2.500000E+00  1.889591E-06
 6.000000E+00  2.550000E+00  1.647994E-06
 6.000000E+00  2.600000E+00  1.433768E-06
 6.000000E+00  2.650000E+00  1.243540E-06
 6.000000E+00  2.700000E+00  1.074404E-06
 6.000000E+00  2.750000E+00  9.240022E-07
 6.000000E+00  2.800000E+00  7.904967E-07
 6.000000E+00  2.850000E+00  6.724738E-07
 6.000000E+00  2.900000E+00  5.687958E-07
 6.000000E+00  2.950000E+00  4.784505E-07
 6.000000E+00  3.000000E+00  4.004300E-07
 6.000000E+00  3.050000E+00  3.336588E-07
 6.000000E+00  3.100000E+00  2.769794E-07
 6.000000E+00  3.150000E+00  2.291805E-07
 6.000000E+00  3.200000E+00  1.890520E-07
 6.000000E+00  3.250000E+00  1.554448E-07
 6.000000E+00  3.300000E+00  1.273205E-07
 6.000000E+00  3.350000E+00  1.037817E-07
 6.000000E+00  3.400000E+00  8.408332E-08
 6.000000E+00  3.450000E+00  6.762526E-08
 6.000000E+00  3.500000E+00  5.393303E-08
 6.000000E+00  3.550000E+00  4.262969E-08
 6.000000E+00  3.600000E+00  3.340550E-08
 6.000000E+00  3.650000E+00  2.599003E-08
 6.000000E+00  3.700000E+00  2.013148E-08
 6.000000E+00  3.750000E+00  1.558597E-08
 6.000000E+00  3.800000E+00  1.211654E-08
 6.000000E+00  3.850000E+00  9.499461E-09
 6.000000E+00  3.900000E+00  7.533402E-09
 6.000000E+00  3.950000E+00  6.047421E-09
 6.000000E+00  4.000000E+00  4.905224E-09
 6.000000E+00  4.050000E+00  4.005020E-09
 6.000000E+00  4.100000E+00  3.275787E-09
 6.000000E+00  4.150000E+00  2.671452E-09
 6.000000E+00  4.200000E+00  2.164300E-09
 6.000000E+00  4.250000E+00  1.738629E-09
 6.000000E+00  4.300000E+00  1.385271E-09
 6.000000E+00  4.350000E+00  1.097503E-09
 6.000000E+00  4.400000E+00  8.685687E-10
 6.000000E+00  4.450000E+00  6.908097E-10
 6.000000E+00  4.500000E+00  5.559558E-10
 6.000000E+00  4.550000E+00  4.559182E-10
 6.000000E+00  4.600000E+00  3.834174E-10
 6.000000E+00  4.650000E+00  3.321270E-10
 6.000000E+00  4.700000E+00  2.964046E-10
 6.000000E+00  4.750000E+00  2.709997E-10
 6.000000E+00  4.800000E+00  2.510968E-10
 6.000000E+00  4.850000E+00  2.327956E-10
 6.000000E+00  4.900000E+00  2.137654E-10
 6.000000E+00  4.950000E+00  1.936444E-10
 6.000000E+00  5.000000E+00  1.738571E-10
 6.000000E+00  5.050000E+00  1.568354E-10
 6.000000E+00  5.100000E+00  1.449278E-10
 6.000000E+00  5.150000E+00  1.393940E-10
 6.000000E+00  5.200000E+00  1.398148E-10
 6.000000E+00  5.250000E+00  1.440771E-10
 6.000000E+00  5.300000E+00  1.489332E-10
 6.000000E+00  5.350000E+00  1.509626E-10
 6.000000E+00  5.400000E+00  1.476216E-10
 6.000000E+00  5.450000E+00  1.379797E-10
 6.000000E+00  5.500000E+00  1.228525E-10
 6.000000E+00  5.550000E+00  1.043049E-10
 6.000000E+00  5.600000E+00  8.480544E-11
 6.000000E+00  5.650000E+00  6.643809E-11
 6.000000E+00  5.700000E+00  5.047281E-11
 6.000000E+00  5.750000E+00  3.735303E-11
 6.000000E+00  5.800000E+00  2.694951E-11
 6.000000E+00  5.850000E+00  1.887741E-11
 6.000000E+00  5.900000E+00  1.272454E-11
 6.000000E+00  5.950000E+00  8.151691E-12
 6.000000E+00  6.000000E+00  4.891415E-12
 6.000000E+00  6.050000E+00  2.707558E-12
 6.000000E+00  6.100000E+00  1.362946E-12
 6.000000E+00  6.150000E+00  6.177950E-13
 6.000000E+00  6.200000E+00  2.524449E-13
 6.000000E+00  6.250000E+00  9.426511E-14
 6.000000E+00  6.300000E+00  3.134193E-14
 6.000000E+00  6.350000E+00  6.804902E-15
 6.000000E+00  6.400000E+00  0.000000E+00
 
 6.050000E+00 -6.400000E+00  0.000000E+00
 6.050000E+00 -6.350000E+00  1.483298E-12
 6.050000E+00 -6.300000E+00  5.618233E-12
 6.050000E+00 -6.250000E+00  1.157377E-11
 6.050000E+00 -6.200000E+00  1.830087E-11
 6.050000E+00 -6.150000E+00  2.486516E-11
 6.050000E+00 -6.100000E+00  3.065505E-11
 6.050000E+00 -6.050000E+00  3.540664E-11
 6.050000E+00 -6.000000E+00  3.908446E-11
 6.050000E+00 -5.950000E+00  4.172004E-11
 6.050000E+00 -5.900000E+00  4.329110E-11
 6.050000E+00 -5.850000E+00  4.369496E-11
 6.050000E+00 -5.800000E+00  4.281179E-11
 6.050000E+00 -5.750000E+00  4.061938E-11
 6.050000E+00 -5.700000E+00  3.729017E-11
 6.050000E+00 -5.650000E+00  3.321016E-11
 6.050000E+00 -5.600000E+00  2.890577E-11
 6.050000E+00 -5.550000E+00  2.491604E-11
 6.050000E+00 -5.500000E+00  2.168490E-11
 6.050000E+00 -5.450000E+00  1.951206E-11
 6.050000E+00 -5.400000E+00  1.855864E-11
 6.050000E+00 -5.350000E+00  1.885157E-11
 6.050000E+00 -5.300000E+00  2.025917E-11
 6.050000E+00 -5.250000E+00  2.245027E-11
 6.050000E+00 -5.200000E+00  2.490362E-11
 6.050000E+00 -5.150000E+00  2.701407E-11
 6.050000E+00 -5.100000E+00  2.828625E-11
 6.050000E+00 -5.050000E+00  2.853301E-11
 6.050000E+00 -5.000000E+00  2.798234E-11
 6.050000E+00 -4.950000E+00  2.726683E-11
 6.050000E+00 -4.900000E+00  2.737142E-11
 6.050000E+00 -4.850000E+00  2.968401E-11
 6.050000E+00 -4.800000E+00  3.620118E-11
 6.050000E+00 -4.750000E+00  4.976147E-11
 6.050000E+00 -4.700000E+00  7.398367E-11
 6.050000E+00 -4.650000E+00  1.126469E-10
 6.050000E+00 -4.600000E+00  1.685321E-10
 6.050000E+00 -4.550000E+00  2.421856E-10
 6.050000E+00 -4.500000E+00  3.312408E-10
 6.050000E+00 -4.450000E+00  4.307921E-10
 6.050000E+00 -4.400000E+00  5.348197E-10
 6.050000E+00 -4.350000E+00  6.383003E-10
 6.050000E+00 -4.300000E+00  7.394884E-10
 6.050000E+00 -4.250000E+00  8.420658E-10
 6.050000E+00 -4.200000E+00  9.570074E-10
 6.050000E+00 -4.150000E+00  1.104074E-09
 6.050000E+00 -4.100000E+00  1.312706E-09
 6.050000E+00 -4.050000E+00  1.622142E-09
 6.050000E+00 -4.000000E+00  2.080907E-09
 6.050000E+00 -3.950000E+00  2.746521E-09
 6.050000E+00 -3.900000E+00  3.686835E-09
 6.050000E+00 -3.850000E+00  4.984692E-09
 6.050000E+00 -3.800000E+00  6.746847E-09
 6.050000E+00 -3.750000E+00  9.116767E-09
 6.050000E+00 -3.700000E+00  1.228879E-08
 6.050000E+00 -3.650000E+00  1.651960E-08
 6.050000E+00 -3.600000E+00  2.213224E-08
 6.050000E+00 -3.550000E+00  2.950938E-08
 6.050000E+00 -3.500000E+00  3.907587E-08
 6.050000E+00 -3.450000E+00  5.127555E-08
 6.050000E+00 -3.400000E+00  6.655118E-08
 6.050000E+00 -3.350000E+00  8.533833E-08
 6.050000E+00 -3.300000E+00  1.080815E-07
 6.050000E+00 -3.250000E+00  1.352747E-07
 6.050000E+00 -3.200000E+00  1.675193E-07
 6.050000E+00 -3.150000E+00  2.055874E-07
 6.050000E+00 -3.100000E+00  2.504730E-07
 6.050000E+00 -3.050000E+00  3.034183E-07
 6.050000E+00 -3.000000E+00  3.659105E-07
 6.050000E+00 -2.950000E+00  4.396532E-07
 6.050000E+00 -2.900000E+00  5.265228E-07
 6.050000E+00 -2.850000E+00  6.285261E-07
 6.050000E+00 -2.800000E+00  7.477699E-07
 6.050000E+00 -2.750000E+00  8.864486E-07
 6.050000E+00 -2.700000E+00  1.046849E-06
 6.050000E+00 -2.650000E+00  1.231366E-06
 6.050000E+00 -2.600000E+00  1.442516E-06
 6.050000E+00 -2.550000E+00  1.682945E-06
 6.050000E+00 -2.500000E+00  1.955413E-06
 6.050000E+00 -2.450000E+00  2.262769E-06
 6.050000E+00 -2.400000E+00  2.607914E-06
 6.050000E+00 -2.350000E+00  2.993753E-06
 6.050000E+00 -2.300000E+00  3.423158E-06
 6.050000E+00 -2.250000E+00  3.898920E-06
 6.050000E+00 -2.200000E+00  4.423698E-06
 6.050000E+00 -2.150000E+00  4.999944E-06
 6.050000E+00 -2.100000E+00  5.629833E-06
 6.050000E+00 -2.050000E+00  6.315187E-06
 6.050000E+00 -2.000000E+00  7.057450E-06
 6.050000E+00 -1.950000E+00  7.857693E-06
 6.050000E+00 -1.900000E+00  8.716664E-06
 6.050000E+00 -1.850000E+00  9.634823E-06
 6.050000E+00 -1.800000E+00  1.061231E-05
 6.050000E+00 -1.750000E+00  1.164882E-05
 6.050000E+00 -1.700000E+00  1.274335E-05
 6.050000E+00 -1.650000E+00  1.389387E-05
 6.050000E+00 -1.600000E+00  1.509712E-05
 6.050000E+00 -1.550000E+00  1.634848E-05
 6.050000E+00 -1.500000E+00  1.764211E-05
 6.050000E+00 -1.450000E+00  1.897135E-05
 6.050000E+00 -1.400000E+00  2.032933E-05
 6.050000E+00 -1.350000E+00  2.170946E-05
 6.050000E+00 -1.300000E+00  2.310587E-05
 6.050000E+00 -1.250000E+00  2.451353E-05
 6.050000E+00 -1.200000E+00  2.592791E-05
 6.050000E+00 -1.150000E+00  2.734458E-05
 6.050000E+00 -1.100000E+00  2.875853E-05
 6.050000E+00 -1.050000E+00  3.016374E-05
 6.050000E+00 -1.000000E+00  3.155303E-05
 6.050000E+00 -9.500000E-01  3.291827E-05
 6.050000E+00 -9.000000E-01  3.425080E-05
 6.050000E+00 -8.500000E-01  3.554202E-05
 6.050000E+00 -8.000000E-01  3.678381E-05
 6.050000E+00 -7.500000E-01  3.796869E-05
 6.050000E+00 -7.000000E-01  3.908969E-05
 6.050000E+00 -6.500000E-01  4.014004E-05
 6.050000E+00 -6.000000E-01  4.111283E-05
 6.050000E+00 -5.500000E-01  4.200087E-05
 6.050000E+00 -5.000000E-01  4.279675E-05
 6.050000E+00 -4.500000E-01  4.349314E-05
 6.050000E+00 -4.000000E-01  4.408329E-05
 6.050000E+00 -3.500000E-01  4.456152E-05
 6.050000E+00 -3.000000E-01  4.492372E-05
 6.050000E+00 -2.500000E-01  4.516762E-05
 6.050000E+00 -2.000000E-01  4.529294E-05
 6.050000E+00 -1.500000E-01  4.530131E-05
 6.050000E+00 -1.000000E-01  4.519606E-05
 6.050000E+00 -5.000000E-02  4.498169E-05
 6.050000E+00  0.000000E+00  4.466346E-05
 6.050000E+00  5.000000E-02  4.424673E-05
 6.050000E+00  1.000000E-01  4.373663E-05
 6.050000E+00  1.500000E-01  4.313765E-05
 6.050000E+00  2.000000E-01  4.245365E-05
 6.050000E+00  2.500000E-01  4.168785E-05
 6.050000E+00  3.000000E-01  4.084304E-05
 6.050000E+00  3.500000E-01  3.992191E-05
 6.050000E+00  4.000000E-01  3.892737E-05
 6.050000E+00  4.500000E-01  3.786293E-05
 6.050000E+00  5.000000E-01  3.673309E-05
 6.050000E+00  5.500000E-01  3.554356E-05
 6.050000E+00  6.000000E-01  3.430142E-05
 6.050000E+00  6.500000E-01  3.301499E-05
 6.050000E+00  7.000000E-01  3.169352E-05
 6.050000E+00  7.500000E-01  3.034675E-05
 6.050000E+00  8.000000E-01  2.898438E-05
 6.050000E+00  8.500000E-01  2.761555E-05
 6.050000E+00  9.000000E-01  2.624852E-05
 6.050000E+00  9.500000E-01  2.489038E-05
 6.050000E+00  1.000000E+00  2.354701E-05
 6.050000E+00  1.050000E+00  2.222319E-05
 6.050000E+00  1.100000E+00  2.092282E-05
 6.050000E+00  1.150000E+00  1.964924E-05
 6.050000E+00  1.200000E+00  1.840544E-05
 6.050000E+00  1.250000E+00  1.719432E-05
 6.050000E+00  1.300000E+00  1.601871E-05
 6.050000E+00  1.350000E+00  1.488136E-05
 6.050000E+00  1.400000E+00  1.378489E-05
 6.050000E+00  1.450000E+00  1.273169E-05
 6.050000E+00  1.500000E+00  1.172401E-05
 6.050000E+00  1.550000E+00  1.076394E-05
 6.050000E+00  1.600000E+00  9.853430E-06
 6.050000E+00  1.650000E+00  8.994179E-06
 6.050000E+00  1.700000E+00  8.187445E-06
 6.050000E+00  1.750000E+00  7.433775E-06
 6.050000E+00  1.800000E+00  6.732807E-06
 6.050000E+00  1.850000E+00  6.083200E-06
 6.050000E+00  1.900000E+00  5.482769E-06
 6.050000E+00  1.950000E+00  4.928772E-06
 6.050000E+00  2.000000E+00  4.418290E-06
 6.050000E+00  2.050000E+00  3.948573E-06
 6.050000E+00  2.100000E+00  3.517280E-06
 6.050000E+00  2.150000E+00  3.122545E-06
 6.050000E+00  2.200000E+00  2.762893E-06
 6.050000E+00  2.250000E+00  2.437050E-06
 6.050000E+00  2.300000E+00  2.143703E-06
 6.050000E+00  2.350000E+00  1.881298E-06
 6.050000E+00  2.400000E+00  1.647916E-06
 6.050000E+00  2.450000E+00  1.441245E-06
 6.050000E+00  2.500000E+00  1.258673E-06
 6.050000E+00  2.550000E+00  1.097438E-06
 6.050000E+00  2.600000E+00  9.548320E-07
 6.050000E+00  2.650000E+00  8.283769E-07
 6.050000E+00  2.700000E+00  7.159639E-07
 6.050000E+00  2.750000E+00  6.159113E-07
 6.050000E+00  2.800000E+00  5.269489E-07
 6.050000E+00  2.850000E+00  4.481386E-07
 6.050000E+00  2.900000E+00  3.787596E-07
 6.050000E+00  2.950000E+00  3.181903E-07
 6.050000E+00  3.000000E+00  2.658125E-07
 6.050000E+00  3.050000E+00  2.209547E-07
 6.050000E+00  3.100000E+00  1.828773E-07
 6.050000E+00  3.150000E+00  1.507919E-07
 6.050000E+00  3.200000E+00  1.238986E-07
 6.050000E+00  3.250000E+00  1.014286E-07
 6.050000E+00  3.300000E+00  8.268010E-08
 6.050000E+00  3.350000E+00  6.704124E-08
 6.050000E+00  3.400000E+00  5.400076E-08
 6.050000E+00  3.450000E+00  4.314612E-08
 6.050000E+00  3.500000E+00  3.415228E-08
 6.050000E+00  3.550000E+00  2.676369E-08
 6.050000E+00  3.600000E+00  2.077285E-08
 6.050000E+00  3.650000E+00  1.599951E-08
 6.050000E+00  3.700000E+00  1.227461E-08
 6.050000E+00  3.750000E+00  9.431499E-09
 6.050000E+00  3.800000E+00  7.305326E-09
 6.050000E+00  3.850000E+00  5.738451E-09
 6.050000E+00  3.900000E+00  4.588554E-09
 6.050000E+00  3.950000E+00  3.735786E-09
 6.050000E+00  4.000000E+00  3.086628E-09
 6.050000E+00  4.050000E+00  2.573766E-09
 6.050000E+00  4.100000E+00  2.152791E-09
 6.050000E+00  4.150000E+00  1.797093E-09
 6.050000E+00  4.200000E+00  1.492337E-09
 6.050000E+00  4.250000E+00  1.231458E-09
 6.050000E+00  4.300000E+00  1.010738E-09
 6.050000E+00  4.350000E+00  8.271935E-10
 6.050000E+00  4.400000E+00  6.773215E-10
 6.050000E+00  4.450000E+00  5.569290E-10
 6.050000E+00  4.500000E+00  4.616264E-10
 6.050000E+00  4.550000E+00  3.874002E-10
 6.050000E+00  4.600000E+00  3.308476E-10
 6.050000E+00  4.650000E+00  2.889376E-10
 6.050000E+00  4.700000E+00  2.585364E-10
 6.050000E+00  4.750000E+00  2.360976E-10
 6.050000E+00  4.800000E+00  2.178446E-10
 6.050000E+00  4.850000E+00  2.004452E-10
 6.050000E+00  4.900000E+00  1.818530E-10
 6.050000E+00  4.950000E+00  1.618382E-10
 6.050000E+00  5.000000E+00  1.418848E-10
 6.050000E+00  5.050000E+00  1.244576E-10
 6.050000E+00  5.100000E+00  1.119425E-10
 6.050000E+00  5.150000E+00  1.056766E-10
 6.050000E+00  5.200000E+00  1.053923E-10
 6.050000E+00  5.250000E+00  1.092258E-10
 6.050000E+00  5.300000E+00  1.142571E-10
 6.050000E+00  5.350000E+00  1.174019E-10
 6.050000E+00  5.400000E+00  1.163421E-10
 6.050000E+00  5.450000E+00  1.101517E-10
 6.050000E+00  5.500000E+00  9.937740E-11
 6.050000E+00  5.550000E+00  8.559612E-11
 6.050000E+00  5.600000E+00  7.070833E-11
 6.050000E+00  5.650000E+00  5.631994E-11
 6.050000E+00  5.700000E+00  4.343697E-11
 6.050000E+00  5.750000E+00  3.248172E-11
 6.050000E+00  5.800000E+00  2.348893E-11
 6.050000E+00  5.850000E+00  1.631356E-11
 6.050000E+00  5.900000E+00  1.076466E-11
 6.050000E+00  5.950000E+00  6.650896E-12
 6.050000E+00  6.000000E+00  3.776718E-12
 6.050000E+00  6.050000E+00  1.924866E-12
 6.050000E+00  6.100000E+00  8.539569E-13
 6.050000E+00  6.150000E+00  3.173203E-13
 6.050000E+00  6.200000E+00  9.540487E-14
 6.050000E+00  6.250000E+00  2.437303E-14
 6.050000E+00  6.300000E+00  6.913791E-15
 6.050000E+00  6.350000E+00  1.775673E-15
 6.050000E+00  6.400000E+00  0.000000E+00
 
 6.100000E+00 -6.400000E+00  0.000000E+00
 6.100000E+00 -6.350000E+00  1.103539E-12
 6.100000E+00 -6.300000E+00  4.187119E-12
 6.100000E+00 -6.250000E+00  8.653752E-12
 6.100000E+00 -6.200000E+00  1.375669E-11
 6.100000E+00 -6.150000E+00  1.883944E-11
 6.100000E+00 -6.100000E+00  2.347980E-11
 6.100000E+00 -6.050000E+00  2.749144E-11
 6.100000E+00 -6.000000E+00  3.082419E-11
 6.100000E+00 -5.950000E+00  3.343395E-11
 6.100000E+00 -5.900000E+00  3.519724E-11
 6.100000E+00 -5.850000E+00  3.590568E-11
 6.100000E+00 -5.800000E+00  3.534757E-11
 6.100000E+00 -5.750000E+00  3.343649E-11
 6.100000E+00 -5.700000E+00  3.032107E-11
 6.100000E+00 -5.650000E+00  2.641002E-11
 6.100000E+00 -5.600000E+00  2.228784E-11
 6.100000E+00 -5.550000E+00  1.856508E-11
 6.100000E+00 -5.500000E+00  1.573697E-11
 6.100000E+00 -5.450000E+00  1.411622E-11
 6.100000E+00 -5.400000E+00  1.383585E-11
 6.100000E+00 -5.350000E+00  1.487759E-11
 6.100000E+00 -5.300000E+00  1.706975E-11
 6.100000E+00 -5.250000E+00  2.005686E-11
 6.100000E+00 -5.200000E+00  2.329066E-11
 6.100000E+00 -5.150000E+00  2.611018E-11
 6.100000E+00 -5.100000E+00  2.792475E-11
 6.100000E+00 -5.050000E+00  2.843612E-11
 6.100000E+00 -5.000000E+00  2.779577E-11
 6.100000E+00 -4.950000E+00  2.662864E-11
 6.100000E+00 -4.900000E+00  2.596999E-11
 6.100000E+00 -4.850000E+00  2.723272E-11
 6.100000E+00 -4.800000E+00  3.229887E-11
 6.100000E+00 -4.750000E+00  4.364024E-11
 6.100000E+00 -4.700000E+00  6.421554E-11
 6.100000E+00 -4.650000E+00  9.688045E-11
 6.100000E+00 -4.600000E+00  1.433451E-10
 6.100000E+00 -4.550000E+00  2.030843E-10
 6.100000E+00 -4.500000E+00  2.728366E-10
 6.100000E+00 -4.450000E+00  3.471180E-10
 6.100000E+00 -4.400000E+00  4.197304E-10
 6.100000E+00 -4.350000E+00  4.857658E-10
 6.100000E+00 -4.300000E+00  5.435196E-10
 6.100000E+00 -4.250000E+00  5.958995E-10
 6.100000E+00 -4.200000E+00  6.512648E-10
 6.100000E+00 -4.150000E+00  7.237820E-10
 6.100000E+00 -4.100000E+00  8.334144E-10
 6.100000E+00 -4.050000E+00  1.005607E-09
 6.100000E+00 -4.000000E+00  1.270893E-09
 6.100000E+00 -3.950000E+00  1.664964E-09
 6.100000E+00 -3.900000E+00  2.230170E-09
 6.100000E+00 -3.850000E+00  3.019472E-09
 6.100000E+00 -3.800000E+00  4.103518E-09
 6.100000E+00 -3.750000E+00  5.580315E-09
 6.100000E+00 -3.700000E+00  7.585564E-09
 6.100000E+00 -3.650000E+00  1.030025E-08
 6.100000E+00 -3.600000E+00  1.395184E-08
 6.100000E+00 -3.550000E+00  1.880651E-08
 6.100000E+00 -3.500000E+00  2.515289E-08
 6.100000E+00 -3.450000E+00  3.328166E-08
 6.100000E+00 -3.400000E+00  4.346873E-08
 6.100000E+00 -3.350000E+00  5.597054E-08
 6.100000E+00 -3.300000E+00  7.103806E-08
 6.100000E+00 -3.250000E+00  8.895015E-08
 6.100000E+00 -3.200000E+00  1.100607E-07
 6.100000E+00 -3.150000E+00  1.348486E-07
 6.100000E+00 -3.100000E+00  1.639577E-07
 6.100000E+00 -3.050000E+00  1.982173E-07
 6.100000E+00 -3.000000E+00  2.386403E-07
 6.100000E+00 -2.950000E+00  2.864016E-07
 6.100000E+00 -2.900000E+00  3.428064E-07
 6.100000E+00 -2.850000E+00  4.092564E-07
 6.100000E+00 -2.800000E+00  4.872234E-07
 6.100000E+00 -2.750000E+00  5.782320E-07
 6.100000E+00 -2.700000E+00  6.838530E-07
 6.100000E+00 -2.650000E+00  8.057048E-07
 6.100000E+00 -2.600000E+00  9.454595E-07
 6.100000E+00 -2.550000E+00  1.104849E-06
 6.100000E+00 -2.500000E+00  1.285670E-06
 6.100000E+00 -2.450000E+00  1.489783E-06
 6.100000E+00 -2.400000E+00  1.719104E-06
 6.100000E+00 -2.350000E+00  1.975593E-06
 6.100000E+00 -2.300000E+00  2.261233E-06
 6.100000E+00 -2.250000E+00  2.577989E-06
 6.100000E+00 -2.200000E+00  2.927761E-06
 6.100000E+00 -2.150000E+00  3.312307E-06
 6.100000E+00 -2.100000E+00  3.733178E-06
 6.100000E+00 -2.050000E+00  4.191657E-06
 6.100000E+00 -2.000000E+00  4.688743E-06
 6.100000E+00 -1.950000E+00  5.225178E-06
 6.100000E+00 -1.900000E+00  5.801504E-06
 6.100000E+00 -1.850000E+00  6.418104E-06
 6.100000E+00 -1.800000E+00  7.075191E-06
 6.100000E+00 -1.750000E+00  7.772699E-06
 6.100000E+00 -1.700000E+00  8.510076E-06
 6.100000E+00 -1.650000E+00  9.286042E-06
 6.100000E+00 -1.600000E+00  1.009837E-05
 6.100000E+00 -1.550000E+00  1.094383E-05
 6.100000E+00 -1.500000E+00  1.181827E-05
 6.100000E+00 -1.450000E+00  1.271696E-05
 6.100000E+00 -1.400000E+00  1.363503E-05
 6.100000E+00 -1.350000E+00  1.456787E-05
 6.100000E+00 -1.300000E+00  1.551151E-05
 6.100000E+00 -1.250000E+00  1.646264E-05
 6.100000E+00 -1.200000E+00  1.741843E-05
 6.100000E+00 -1.150000E+00  1.837615E-05
 6.100000E+00 -1.100000E+00  1.933269E-05
 6.100000E+00 -1.050000E+00  2.028423E-05
 6.100000E+00 -1.000000E+00  2.122607E-05
 6.100000E+00 -9.500000E-01  2.215275E-05
 6.100000E+00 -9.000000E-01  2.305842E-05
 6.100000E+00 -8.500000E-01  2.393724E-05
 6.100000E+00 -8.000000E-01  2.478364E-05
 6.100000E+00 -7.500000E-01  2.559249E-05
 6.100000E+00 -7.000000E-01  2.635896E-05
 6.100000E+00 -6.500000E-01  2.707826E-05
 6.100000E+00 -6.000000E-01  2.774543E-05
 6.100000E+00 -5.500000E-01  2.835517E-05
 6.100000E+00 -5.000000E-01  2.890193E-05
 6.100000E+00 -4.500000E-01  2.938016E-05
 6.100000E+00 -4.000000E-01  2.978468E-05
 6.100000E+00 -3.500000E-01  3.011118E-05
 6.100000E+00 -3.000000E-01  3.035656E-05
 6.100000E+00 -2.500000E-01  3.051926E-05
 6.100000E+00 -2.000000E-01  3.059935E-05
 6.100000E+00 -1.500000E-01  3.059850E-05
 6.100000E+00 -1.000000E-01  3.051971E-05
 6.100000E+00 -5.000000E-02  3.036683E-05
 6.100000E+00  0.000000E+00  3.014412E-05
 6.100000E+00  5.000000E-02  2.985572E-05
 6.100000E+00  1.000000E-01  2.950527E-05
 6.100000E+00  1.500000E-01  2.909573E-05
 6.100000E+00  2.000000E-01  2.862937E-05
 6.100000E+00  2.500000E-01  2.810796E-05
 6.100000E+00  3.000000E-01  2.753298E-05
 6.100000E+00  3.500000E-01  2.690589E-05
 6.100000E+00  4.000000E-01  2.622843E-05
 6.100000E+00  4.500000E-01  2.550286E-05
 6.100000E+00  5.000000E-01  2.473221E-05
 6.100000E+00  5.500000E-01  2.392043E-05
 6.100000E+00  6.000000E-01  2.307249E-05
 6.100000E+00  6.500000E-01  2.219429E-05
 6.100000E+00  7.000000E-01  2.129242E-05
 6.100000E+00  7.500000E-01  2.037384E-05
 6.100000E+00  8.000000E-01  1.944545E-05
 6.100000E+00  8.500000E-01  1.851372E-05
 6.100000E+00  9.000000E-01  1.758438E-05
 6.100000E+00  9.500000E-01  1.666225E-05
 6.100000E+00  1.000000E+00  1.575124E-05
 6.100000E+00  1.050000E+00  1.485440E-05
 6.100000E+00  1.100000E+00  1.397420E-05
 6.100000E+00  1.150000E+00  1.311273E-05
 6.100000E+00  1.200000E+00  1.227191E-05
 6.100000E+00  1.250000E+00  1.145369E-05
 6.100000E+00  1.300000E+00  1.066002E-05
 6.100000E+00  1.350000E+00  9.892849E-06
 6.100000E+00  1.400000E+00  9.154009E-06
 6.100000E+00  1.450000E+00  8.445187E-06
 6.100000E+00  1.500000E+00  7.767904E-06
 6.100000E+00  1.550000E+00  7.123539E-06
 6.100000E+00  1.600000E+00  6.513344E-06
 6.100000E+00  1.650000E+00  5.938385E-06
 6.100000E+00  1.700000E+00  5.399415E-06
 6.100000E+00  1.750000E+00  4.896704E-06
 6.100000E+00  1.800000E+00  4.429893E-06
 6.100000E+00  1.850000E+00  3.997953E-06
 6.100000E+00  1.900000E+00  3.599269E-06
 6.100000E+00  1.950000E+00  3.231853E-06
 6.100000E+00  2.000000E+00  2.893611E-06
 6.100000E+00  2.050000E+00  2.582604E-06
 6.100000E+00  2.100000E+00  2.297216E-06
 6.100000E+00  2.150000E+00  2.036206E-06
 6.100000E+00  2.200000E+00  1.798643E-06
 6.100000E+00  2.250000E+00  1.583751E-06
 6.100000E+00  2.300000E+00  1.390725E-06
 6.100000E+00  2.350000E+00  1.218573E-06
 6.100000E+00  2.400000E+00  1.066011E-06
 6.100000E+00  2.450000E+00  9.314464E-07
 6.100000E+00  2.500000E+00  8.130444E-07
 6.100000E+00  2.550000E+00  7.088493E-07
 6.100000E+00  2.600000E+00  6.169360E-07
 6.100000E+00  2.650000E+00  5.355504E-07
 6.100000E+00  2.700000E+00  4.632122E-07
 6.100000E+00  2.750000E+00  3.987612E-07
 6.100000E+00  2.800000E+00  3.413442E-07
 6.100000E+00  2.850000E+00  2.903564E-07
 6.100000E+00  2.900000E+00  2.453557E-07
 6.100000E+00  2.950000E+00  2.059748E-07
 6.100000E+00  3.000000E+00  1.718501E-07
 6.100000E+00  3.050000E+00  1.425793E-07
 6.100000E+00  3.100000E+00  1.177096E-07
 6.100000E+00  3.150000E+00  9.674855E-08
 6.100000E+00  3.200000E+00  7.918977E-08
 6.100000E+00  3.250000E+00  6.454052E-08
 6.100000E+00  3.300000E+00  5.234590E-08
 6.100000E+00  3.350000E+00  4.220522E-08
 6.100000E+00  3.400000E+00  3.378038E-08
 6.100000E+00  3.450000E+00  2.679668E-08
 6.100000E+00  3.500000E+00  2.103729E-08
 6.100000E+00  3.550000E+00  1.633235E-08
 6.100000E+00  3.600000E+00  1.254503E-08
 6.100000E+00  3.650000E+00  9.556955E-09
 6.100000E+00  3.700000E+00  7.256503E-09
 6.100000E+00  3.750000E+00  5.532261E-09
 6.100000E+00  3.800000E+00  4.272507E-09
 6.100000E+00  3.850000E+00  3.369503E-09
 6.100000E+00  3.900000E+00  2.725900E-09
 6.100000E+00  3.950000E+00  2.260459E-09
 6.100000E+00  4.000000E+00  1.911083E-09
 6.100000E+00  4.050000E+00  1.634646E-09
 6.100000E+00  4.100000E+00  1.404239E-09
 6.100000E+00  4.150000E+00  1.205073E-09
 6.100000E+00  4.200000E+00  1.030187E-09
 6.100000E+00  4.250000E+00  8.767891E-10
 6.100000E+00  4.300000E+00  7.436157E-10
 6.100000E+00  4.350000E+00  6.294230E-10
 6.100000E+00  4.400000E+00  5.324712E-10
 6.100000E+00  4.450000E+00  4.507171E-10
 6.100000E+00  4.500000E+00  3.822875E-10
 6.100000E+00  4.550000E+00  3.258176E-10
 6.100000E+00  4.600000E+00  2.803849E-10
 6.100000E+00  4.650000E+00  2.450587E-10
 6.100000E+00  4.700000E+00  2.183436E-10
 6.100000E+00  4.750000E+00  1.979064E-10
 6.100000E+00  4.800000E+00  1.808342E-10
 6.100000E+00  4.850000E+00  1.643734E-10
 6.100000E+00  4.900000E+00  1.467980E-10
 6.100000E+00  4.950000E+00  1.279598E-10
 6.100000E+00  5.000000E+00  1.092279E-10
 6.100000E+00  5.050000E+00  9.283947E-11
 6.100000E+00  5.100000E+00  8.095483E-11
 6.100000E+00  5.150000E+00  7.479815E-11
 6.100000E+00  5.200000E+00  7.418005E-11
 6.100000E+00  5.250000E+00  7.752237E-11
 6.100000E+00  5.300000E+00  8.234438E-11
 6.100000E+00  5.350000E+00  8.603027E-11
 6.100000E+00  5.400000E+00  8.660644E-11
 6.100000E+00  5.450000E+00  8.323497E-11
 6.100000E+00  5.500000E+00  7.625117E-11
 6.100000E+00  5.550000E+00  6.678290E-11
 6.100000E+00  5.600000E+00  5.619379E-11
 6.100000E+00  5.650000E+00  4.563060E-11
 6.100000E+00  5.700000E+00  3.583238E-11
 6.100000E+00  5.750000E+00  2.717425E-11
 6.100000E+00  5.800000E+00  1.980654E-11
 6.100000E+00  5.850000E+00  1.377190E-11
 6.100000E+00  5.900000E+00  9.052047E-12
 6.100000E+00  5.950000E+00  5.570915E-12
 6.100000E+00  6.000000E+00  3.186142E-12
 6.100000E+00  6.050000E+00  1.695643E-12
 6.100000E+00  6.100000E+00  8.612678E-13
 6.100000E+00  6.150000E+00  4.460914E-13
 6.100000E+00  6.200000E+00  2.526312E-13
 6.100000E+00  6.250000E+00  1.493500E-13
 6.100000E+00  6.300000E+00  7.498926E-14
 6.100000E+00  6.350000E+00  2.076558E-14
 6.100000E+00  6.400000E+00  0.000000E+00
 
 6.150000E+00 -6.400000E+00  0.000000E+00
 6.150000E+00 -6.350000E+00  7.640663E-13
 6.150000E+00 -6.300000E+00  2.905505E-12
 6.150000E+00 -6.250000E+00  6.029606E-12
 6.150000E+00 -6.200000E+00  9.646940E-12
 6.150000E+00 -6.150000E+00  1.333424E-11
 6.150000E+00 -6.100000E+00  1.682376E-11
 6.150000E+00 -6.050000E+00  1.999523E-11
 6.150000E+00 -6.000000E+00  2.279514E-11
 6.150000E+00 -5.950000E+00  2.514170E-11
 6.150000E+00 -5.900000E+00  2.686355E-11
 6.150000E+00 -5.850000E+00  2.770968E-11
 6.150000E+00 -5.800000E+00  2.743294E-11
 6.150000E+00 -5.750000E+00  2.591891E-11
 6.150000E+00 -5.700000E+00  2.329567E-11
 6.150000E+00 -5.650000E+00  1.995790E-11
 6.150000E+00 -5.600000E+00  1.648040E-11
 6.150000E+00 -5.550000E+00  1.345628E-11
 6.150000E+00 -5.500000E+00  1.134508E-11
 6.150000E+00 -5.450000E+00  1.039654E-11
 6.150000E+00 -5.400000E+00  1.066611E-11
 6.150000E+00 -5.350000E+00  1.206903E-11
 6.150000E+00 -5.300000E+00  1.441252E-11
 6.150000E+00 -5.250000E+00  1.737914E-11
 6.150000E+00 -5.200000E+00  2.050247E-11
 6.150000E+00 -5.150000E+00  2.320450E-11
 6.150000E+00 -5.100000E+00  2.493452E-11
 6.150000E+00 -5.050000E+00  2.537383E-11
 6.150000E+00 -5.000000E+00  2.460642E-11
 6.150000E+00 -4.950000E+00  2.317564E-11
 6.150000E+00 -4.900000E+00  2.202751E-11
 6.150000E+00 -4.850000E+00  2.244464E-11
 6.150000E+00 -4.800000E+00  2.605457E-11
 6.150000E+00 -4.750000E+00  3.487837E-11
 6.150000E+00 -4.700000E+00  5.120958E-11
 6.150000E+00 -4.650000E+00  7.711825E-11
 6.150000E+00 -4.600000E+00  1.135827E-10
 6.150000E+00 -4.550000E+00  1.596091E-10
 6.150000E+00 -4.500000E+00  2.118688E-10
 6.150000E+00 -4.450000E+00  2.652429E-10
 6.150000E+00 -4.400000E+00  3.142070E-10
 6.150000E+00 -4.350000E+00  3.545900E-10
 6.150000E+00 -4.300000E+00  3.850910E-10
 6.150000E+00 -4.250000E+00  4.081656E-10
 6.150000E+00 -4.200000E+00  4.302177E-10
 6.150000E+00 -4.150000E+00  4.613150E-10
 6.150000E+00 -4.100000E+00  5.146853E-10
 6.150000E+00 -4.050000E+00  6.062298E-10
 6.150000E+00 -4.000000E+00  7.542581E-10
 6.150000E+00 -3.950000E+00  9.798010E-10
 6.150000E+00 -3.900000E+00  1.308020E-09
 6.150000E+00 -3.850000E+00  1.771350E-09
 6.150000E+00 -3.800000E+00  2.414677E-09
 6.150000E+00 -3.750000E+00  3.302203E-09
 6.150000E+00 -3.700000E+00  4.524466E-09
 6.150000E+00 -3.650000E+00  6.203089E-09
 6.150000E+00 -3.600000E+00  8.490487E-09
 6.150000E+00 -3.550000E+00  1.156282E-08
 6.150000E+00 -3.500000E+00  1.560666E-08
 6.150000E+00 -3.450000E+00  2.080299E-08
 6.150000E+00 -3.400000E+00  2.731435E-08
 6.150000E+00 -3.350000E+00  3.528175E-08
 6.150000E+00 -3.300000E+00  4.483578E-08
 6.150000E+00 -3.250000E+00  5.612215E-08
 6.150000E+00 -3.200000E+00  6.933702E-08
 6.150000E+00 -3.150000E+00  8.476366E-08
 6.150000E+00 -3.100000E+00  1.028015E-07
 6.150000E+00 -3.050000E+00  1.239811E-07
 6.150000E+00 -3.000000E+00  1.489623E-07
 6.150000E+00 -2.950000E+00  1.785201E-07
 6.150000E+00 -2.900000E+00  2.135215E-07
 6.150000E+00 -2.850000E+00  2.549021E-07
 6.150000E+00 -2.800000E+00  3.036436E-07
 6.150000E+00 -2.750000E+00  3.607578E-07
 6.150000E+00 -2.700000E+00  4.272751E-07
 6.150000E+00 -2.650000E+00  5.042387E-07
 6.150000E+00 -2.600000E+00  5.927062E-07
 6.150000E+00 -2.550000E+00  6.937548E-07
 6.150000E+00 -2.500000E+00  8.084926E-07
 6.150000E+00 -2.450000E+00  9.380697E-07
 6.150000E+00 -2.400000E+00  1.083687E-06
 6.150000E+00 -2.350000E+00  1.246599E-06
 6.150000E+00 -2.300000E+00  1.428102E-06
 6.150000E+00 -2.250000E+00  1.629509E-06
 6.150000E+00 -2.200000E+00  1.852102E-06
 6.150000E+00 -2.150000E+00  2.097073E-06
 6.150000E+00 -2.100000E+00  2.365468E-06
 6.150000E+00 -2.050000E+00  2.658137E-06
 6.150000E+00 -2.000000E+00  2.975733E-06
 6.150000E+00 -1.950000E+00  3.318739E-06
 6.150000E+00 -1.900000E+00  3.687518E-06
 6.150000E+00 -1.850000E+00  4.082360E-06
 6.150000E+00 -1.800000E+00  4.503469E-06
 6.150000E+00 -1.750000E+00  4.950886E-06
 6.150000E+00 -1.700000E+00  5.424329E-06
 6.150000E+00 -1.650000E+00  5.923011E-06
 6.150000E+00 -1.600000E+00  6.445478E-06
 6.150000E+00 -1.550000E+00  6.989561E-06
 6.150000E+00 -1.500000E+00  7.552457E-06
 6.150000E+00 -1.450000E+00  8.130965E-06
 6.150000E+00 -1.400000E+00  8.721809E-06
 6.150000E+00 -1.350000E+00  9.321957E-06
 6.150000E+00 -1.300000E+00  9.928849E-06
 6.150000E+00 -1.250000E+00  1.054045E-05
 6.150000E+00 -1.200000E+00  1.115509E-05
 6.150000E+00 -1.150000E+00  1.177123E-05
 6.150000E+00 -1.100000E+00  1.238705E-05
 6.150000E+00 -1.050000E+00  1.300023E-05
 6.150000E+00 -1.000000E+00  1.360784E-05
 6.150000E+00 -9.500000E-01  1.420641E-05
 6.150000E+00 -9.000000E-01  1.479214E-05
 6.150000E+00 -8.500000E-01  1.536125E-05
 6.150000E+00 -8.000000E-01  1.591012E-05
 6.150000E+00 -7.500000E-01  1.643539E-05
 6.150000E+00 -7.000000E-01  1.693390E-05
 6.150000E+00 -6.500000E-01  1.740247E-05
 6.150000E+00 -6.000000E-01  1.783774E-05
 6.150000E+00 -5.500000E-01  1.823604E-05
 6.150000E+00 -5.000000E-01  1.859347E-05
 6.150000E+00 -4.500000E-01  1.890605E-05
 6.150000E+00 -4.000000E-01  1.917007E-05
 6.150000E+00 -3.500000E-01  1.938240E-05
 6.150000E+00 -3.000000E-01  1.954082E-05
 6.150000E+00 -2.500000E-01  1.964427E-05
 6.150000E+00 -2.000000E-01  1.969296E-05
 6.150000E+00 -1.500000E-01  1.968832E-05
 6.150000E+00 -1.000000E-01  1.963277E-05
 6.150000E+00 -5.000000E-02  1.952936E-05
 6.150000E+00  0.000000E+00  1.938130E-05
 6.150000E+00  5.000000E-02  1.919159E-05
 6.150000E+00  1.000000E-01  1.896270E-05
 6.150000E+00  1.500000E-01  1.869647E-05
 6.150000E+00  2.000000E-01  1.839414E-05
 6.150000E+00  2.500000E-01  1.805655E-05
 6.150000E+00  3.000000E-01  1.768437E-05
 6.150000E+00  3.500000E-01  1.727832E-05
 6.150000E+00  4.000000E-01  1.683937E-05
 6.150000E+00  4.500000E-01  1.636889E-05
 6.150000E+00  5.000000E-01  1.586883E-05
 6.150000E+00  5.500000E-01  1.534180E-05
 6.150000E+00  6.000000E-01  1.479110E-05
 6.150000E+00  6.500000E-01  1.422070E-05
 6.150000E+00  7.000000E-01  1.363504E-05
 6.150000E+00  7.500000E-01  1.303884E-05
 6.150000E+00  8.000000E-01  1.243676E-05
 6.150000E+00  8.500000E-01  1.183314E-05
 6.150000E+00  9.000000E-01  1.123178E-05
 6.150000E+00  9.500000E-01  1.063581E-05
 6.150000E+00  1.000000E+00  1.004768E-05
 6.150000E+00  1.050000E+00  9.469248E-06
 6.150000E+00  1.100000E+00  8.901981E-06
 6.150000E+00  1.150000E+00  8.347110E-06
 6.150000E+00  1.200000E+00  7.805817E-06
 6.150000E+00  1.250000E+00  7.279332E-06
 6.150000E+00  1.300000E+00  6.768947E-06
 6.150000E+00  1.350000E+00  6.275967E-06
 6.150000E+00  1.400000E+00  5.801636E-06
 6.150000E+00  1.450000E+00  5.347082E-06
 6.150000E+00  1.500000E+00  4.913299E-06
 6.150000E+00  1.550000E+00  4.501160E-06
 6.150000E+00  1.600000E+00  4.111427E-06
 6.150000E+00  1.650000E+00  3.744731E-06
 6.150000E+00  1.700000E+00  3.401489E-06
 6.150000E+00  1.750000E+00  3.081802E-06
 6.150000E+00  1.800000E+00  2.785360E-06
 6.150000E+00  1.850000E+00  2.511418E-06
 6.150000E+00  1.900000E+00  2.258847E-06
 6.150000E+00  1.950000E+00  2.026284E-06
 6.150000E+00  2.000000E+00  1.812315E-06
 6.150000E+00  2.050000E+00  1.615649E-06
 6.150000E+00  2.100000E+00  1.435240E-06
 6.150000E+00  2.150000E+00  1.270314E-06
 6.150000E+00  2.200000E+00  1.120324E-06
 6.150000E+00  2.250000E+00  9.848361E-07
 6.150000E+00  2.300000E+00  8.633919E-07
 6.150000E+00  2.350000E+00  7.553912E-07
 6.150000E+00  2.400000E+00  6.600183E-07
 6.150000E+00  2.450000E+00  5.762289E-07
 6.150000E+00  2.500000E+00  5.027977E-07
 6.150000E+00  2.550000E+00  4.384081E-07
 6.150000E+00  2.600000E+00  3.817608E-07
 6.150000E+00  2.650000E+00  3.316755E-07
 6.150000E+00  2.700000E+00  2.871641E-07
 6.150000E+00  2.750000E+00  2.474628E-07
 6.150000E+00  2.800000E+00  2.120233E-07
 6.150000E+00  2.850000E+00  1.804714E-07
 6.150000E+00  2.900000E+00  1.525471E-07
 6.150000E+00  2.950000E+00  1.280430E-07
 6.150000E+00  3.000000E+00  1.067560E-07
 6.150000E+00  3.050000E+00  8.845695E-08
 6.150000E+00  3.100000E+00  7.288224E-08
 6.150000E+00  3.150000E+00  5.974039E-08
 6.150000E+00  3.200000E+00  4.872742E-08
 6.150000E+00  3.250000E+00  3.954429E-08
 6.150000E+00  3.300000E+00  3.191181E-08
 6.150000E+00  3.350000E+00  2.558119E-08
 6.150000E+00  3.400000E+00  2.033996E-08
 6.150000E+00  3.450000E+00  1.601374E-08
 6.150000E+00  3.500000E+00  1.246386E-08
 6.150000E+00  3.550000E+00  9.581513E-09
 6.150000E+00  3.600000E+00  7.279241E-09
 6.150000E+00  3.650000E+00  5.481564E-09
 6.150000E+00  3.700000E+00  4.117096E-09
 6.150000E+00  3.750000E+00  3.114010E-09
 6.150000E+00  3.800000E+00  2.399705E-09
 6.150000E+00  3.850000E+00  1.903846E-09
 6.150000E+00  3.900000E+00  1.562996E-09
 6.150000E+00  3.950000E+00  1.324703E-09
 6.150000E+00  4.000000E+00  1.149636E-09
 6.150000E+00  4.050000E+00  1.011340E-09
 6.150000E+00  4.100000E+00  8.941423E-10
 6.150000E+00  4.150000E+00  7.901255E-10
 6.150000E+00  4.200000E+00  6.960859E-10
 6.150000E+00  4.250000E+00  6.110573E-10
 6.150000E+00  4.300000E+00  5.346823E-10
 6.150000E+00  4.350000E+00  4.664247E-10
 6.150000E+00  4.400000E+00  4.054667E-10
 6.150000E+00  4.450000E+00  3.510072E-10
 6.150000E+00  4.500000E+00  3.026295E-10
 6.150000E+00  4.550000E+00  2.604434E-10
 6.150000E+00  4.600000E+00  2.248602E-10
 6.150000E+00  4.650000E+00  1.960832E-10
 6.150000E+00  4.700000E+00  1.735853E-10
 6.150000E+00  4.750000E+00  1.558948E-10
 6.150000E+00  4.800000E+00  1.408693E-10
 6.150000E+00  4.850000E+00  1.263745E-10
 6.150000E+00  4.900000E+00  1.110546E-10
 6.150000E+00  4.950000E+00  9.481556E-11
 6.150000E+00  5.000000E+00  7.878733E-11
 6.150000E+00  5.050000E+00  6.479721E-11
 6.150000E+00  5.100000E+00  5.460250E-11
 6.150000E+00  5.150000E+00  4.920076E-11
 6.150000E+00  5.200000E+00  4.845424E-11
 6.150000E+00  5.250000E+00  5.112270E-11
 6.150000E+00  5.300000E+00  5.525921E-11
 6.150000E+00  5.350000E+00  5.881816E-11
 6.150000E+00  5.400000E+00  6.025168E-11
 6.150000E+00  5.450000E+00  5.887248E-11
 6.150000E+00  5.500000E+00  5.485751E-11
 6.150000E+00  5.550000E+00  4.894704E-11
 6.150000E+00  5.600000E+00  4.203469E-11
 6.150000E+00  5.650000E+00  3.486427E-11
 6.150000E+00  5.700000E+00  2.793165E-11
 6.150000E+00  5.750000E+00  2.154114E-11
 6.150000E+00  5.800000E+00  1.590033E-11
 6.150000E+00  5.850000E+00  1.116413E-11
 6.150000E+00  5.900000E+00  7.424847E-12
 6.150000E+00  5.950000E+00  4.682330E-12
 6.150000E+00  6.000000E+00  2.835998E-12
 6.150000E+00  6.050000E+00  1.705199E-12
 6.150000E+00  6.100000E+00  1.071502E-12
 6.150000E+00  6.150000E+00  7.256604E-13
 6.150000E+00  6.200000E+00  5.076414E-13
 6.150000E+00  6.250000E+00  3.280397E-13
 6.150000E+00  6.300000E+00  1.659975E-13
 6.150000E+00  6.350000E+00  4.528014E-14
 6.150000E+00  6.400000E+00  0.000000E+00
 
 6.200000E+00 -6.400000E+00  0.000000E+00
 6.200000E+00 -6.350000E+00  4.816134E-13
 6.200000E+00 -6.300000E+00  1.835941E-12
 6.200000E+00 -6.250000E+00  3.826967E-12
 6.200000E+00 -6.200000E+00  6.165364E-12
 6.200000E+00 -6.150000E+00  8.605316E-12
 6.200000E+00 -6.100000E+00  1.099580E-11
 6.200000E+00 -6.050000E+00  1.326766E-11
 6.200000E+00 -6.000000E+00  1.537711E-11
 6.200000E+00 -5.950000E+00  1.723873E-11
 6.200000E+00 -5.900000E+00  1.868656E-11
 6.200000E+00 -5.850000E+00  1.948695E-11
 6.200000E+00 -5.800000E+00  1.941266E-11
 6.200000E+00 -5.750000E+00  1.835327E-11
 6.200000E+00 -5.700000E+00  1.640993E-11
 6.200000E+00 -5.650000E+00  1.391617E-11
 6.200000E+00 -5.600000E+00  1.135855E-11
 6.200000E+00 -5.550000E+00  9.231035E-12
 6.200000E+00 -5.500000E+00  7.893859E-12
 6.200000E+00 -5.450000E+00  7.507199E-12
 6.200000E+00 -5.400000E+00  8.053016E-12
 6.200000E+00 -5.350000E+00  9.405369E-12
 6.200000E+00 -5.300000E+00  1.138186E-11
 6.200000E+00 -5.250000E+00  1.374218E-11
 6.200000E+00 -5.200000E+00  1.615625E-11
 6.200000E+00 -5.150000E+00  1.820595E-11
 6.200000E+00 -5.100000E+00  1.947105E-11
 6.200000E+00 -5.050000E+00  1.968484E-11
 6.200000E+00 -5.000000E+00  1.888611E-11
 6.200000E+00 -4.950000E+00  1.748353E-11
 6.200000E+00 -4.900000E+00  1.622104E-11
 6.200000E+00 -4.850000E+00  1.610580E-11
 6.200000E+00 -4.800000E+00  1.838323E-11
 6.200000E+00 -4.750000E+00  2.454026E-11
 6.200000E+00 -4.700000E+00  3.620348E-11
 6.200000E+00 -4.650000E+00  5.476536E-11
 6.200000E+00 -4.600000E+00  8.074472E-11
 6.200000E+00 -4.550000E+00  1.131383E-10
 6.200000E+00 -4.500000E+00  1.491819E-10
 6.200000E+00 -4.450000E+00  1.848068E-10
 6.200000E+00 -4.400000E+00  2.157481E-10
 6.200000E+00 -4.350000E+00  2.389014E-10
 6.200000E+00 -4.300000E+00  2.534310E-10
 6.200000E+00 -4.250000E+00  2.612823E-10
 6.200000E+00 -4.200000E+00  2.670724E-10
 6.200000E+00 -4.150000E+00  2.775690E-10
 6.200000E+00 -4.100000E+00  3.010666E-10
 6.200000E+00 -4.050000E+00  3.469072E-10
 6.200000E+00 -4.000000E+00  4.253379E-10
 6.200000E+00 -3.950000E+00  5.478806E-10
 6.200000E+00 -3.900000E+00  7.284824E-10
 6.200000E+00 -3.850000E+00  9.857365E-10
 6.200000E+00 -3.800000E+00  1.346353E-09
 6.200000E+00 -3.750000E+00  1.849566E-09
 6.200000E+00 -3.700000E+00  2.551536E-09
 6.200000E+00 -3.650000E+00  3.528052E-09
 6.200000E+00 -3.600000E+00  4.873775E-09
 6.200000E+00 -3.550000E+00  6.696834E-09
 6.200000E+00 -3.500000E+00  9.109288E-09
 6.200000E+00 -3.450000E+00  1.221592E-08
 6.200000E+00 -3.400000E+00  1.610553E-08
 6.200000E+00 -3.350000E+00  2.084909E-08
 6.200000E+00 -3.300000E+00  2.650770E-08
 6.200000E+00 -3.250000E+00  3.315021E-08
 6.200000E+00 -3.200000E+00  4.087715E-08
 6.200000E+00 -3.150000E+00  4.984528E-08
 6.200000E+00 -3.100000E+00  6.028670E-08
 6.200000E+00 -3.050000E+00  7.251848E-08
 6.200000E+00 -3.000000E+00  8.694177E-08
 6.200000E+00 -2.950000E+00  1.040324E-07
 6.200000E+00 -2.900000E+00  1.243265E-07
 6.200000E+00 -2.850000E+00  1.484042E-07
 6.200000E+00 -2.800000E+00  1.768748E-07
 6.200000E+00 -2.750000E+00  2.103629E-07
 6.200000E+00 -2.700000E+00  2.494973E-07
 6.200000E+00 -2.650000E+00  2.949048E-07
 6.200000E+00 -2.600000E+00  3.472077E-07
 6.200000E+00 -2.550000E+00  4.070293E-07
 6.200000E+00 -2.500000E+00  4.750040E-07
 6.200000E+00 -2.450000E+00  5.517919E-07
 6.200000E+00 -2.400000E+00  6.380913E-07
 6.200000E+00 -2.350000E+00  7.346464E-07
 6.200000E+00 -2.300000E+00  8.422436E-07
 6.200000E+00 -2.250000E+00  9.616930E-07
 6.200000E+00 -2.200000E+00  1.093795E-06
 6.200000E+00 -2.150000E+00  1.239295E-06
 6.200000E+00 -2.100000E+00  1.398842E-06
 6.200000E+00 -2.050000E+00  1.572959E-06
 6.200000E+00 -2.000000E+00  1.762039E-06
 6.200000E+00 -1.950000E+00  1.966372E-06
 6.200000E+00 -1.900000E+00  2.186182E-06
 6.200000E+00 -1.850000E+00  2.421663E-06
 6.200000E+00 -1.800000E+00  2.672972E-06
 6.200000E+00 -1.750000E+00  2.940177E-06
 6.200000E+00 -1.700000E+00  3.223146E-06
 6.200000E+00 -1.650000E+00  3.521420E-06
 6.200000E+00 -1.600000E+00  3.834109E-06
 6.200000E+00 -1.550000E+00  4.159860E-06
 6.200000E+00 -1.500000E+00  4.496912E-06
 6.200000E+00 -1.450000E+00  4.843261E-06
 6.200000E+00 -1.400000E+00  5.196874E-06
 6.200000E+00 -1.350000E+00  5.555899E-06
 6.200000E+00 -1.300000E+00  5.918820E-06
 6.200000E+00 -1.250000E+00  6.284479E-06
 6.200000E+00 -1.200000E+00  6.651989E-06
 6.200000E+00 -1.150000E+00  7.020534E-06
 6.200000E+00 -1.100000E+00  7.389146E-06
 6.200000E+00 -1.050000E+00  7.756521E-06
 6.200000E+00 -1.000000E+00  8.120948E-06
 6.200000E+00 -9.500000E-01  8.480357E-06
 6.200000E+00 -9.000000E-01  8.832471E-06
 6.200000E+00 -8.500000E-01  9.174990E-06
 6.200000E+00 -8.000000E-01  9.505728E-06
 6.200000E+00 -7.500000E-01  9.822662E-06
 6.200000E+00 -7.000000E-01  1.012387E-05
 6.200000E+00 -6.500000E-01  1.040741E-05
 6.200000E+00 -6.000000E-01  1.067119E-05
 6.200000E+00 -5.500000E-01  1.091287E-05
 6.200000E+00 -5.000000E-01  1.112993E-05
 6.200000E+00 -4.500000E-01  1.131979E-05
 6.200000E+00 -4.000000E-01  1.147997E-05
 6.200000E+00 -3.500000E-01  1.160839E-05
 6.200000E+00 -3.000000E-01  1.170359E-05
 6.200000E+00 -2.500000E-01  1.176488E-05
 6.200000E+00 -2.000000E-01  1.179247E-05
 6.200000E+00 -1.500000E-01  1.178742E-05
 6.200000E+00 -1.000000E-01  1.175147E-05
 6.200000E+00 -5.000000E-02  1.168677E-05
 6.200000E+00  0.000000E+00  1.159552E-05
 6.200000E+00  5.000000E-02  1.147973E-05
 6.200000E+00  1.000000E-01  1.134094E-05
 6.200000E+00  1.500000E-01  1.118021E-05
 6.200000E+00  2.000000E-01  1.099815E-05
 6.200000E+00  2.500000E-01  1.079510E-05
 6.200000E+00  3.000000E-01  1.057127E-05
 6.200000E+00  3.500000E-01  1.032696E-05
 6.200000E+00  4.000000E-01  1.006268E-05
 6.200000E+00  4.500000E-01  9.779201E-06
 6.200000E+00  5.000000E-01  9.477700E-06
 6.200000E+00  5.500000E-01  9.159763E-06
 6.200000E+00  6.000000E-01  8.827431E-06
 6.200000E+00  6.500000E-01  8.483163E-06
 6.200000E+00  7.000000E-01  8.129742E-06
 6.200000E+00  7.500000E-01  7.770114E-06
 6.200000E+00  8.000000E-01  7.407198E-06
 6.200000E+00  8.500000E-01  7.043693E-06
 6.200000E+00  9.000000E-01  6.681936E-06
 6.200000E+00  9.500000E-01  6.323810E-06
 6.200000E+00  1.000000E+00  5.970753E-06
 6.200000E+00  1.050000E+00  5.623821E-06
 6.200000E+00  1.100000E+00  5.283810E-06
 6.200000E+00  1.150000E+00  4.951397E-06
 6.200000E+00  1.200000E+00  4.627249E-06
 6.200000E+00  1.250000E+00  4.312091E-06
 6.200000E+00  1.300000E+00  4.006716E-06
 6.200000E+00  1.350000E+00  3.711938E-06
 6.200000E+00  1.400000E+00  3.428541E-06
 6.200000E+00  1.450000E+00  3.157229E-06
 6.200000E+00  1.500000E+00  2.898609E-06
 6.200000E+00  1.550000E+00  2.653196E-06
 6.200000E+00  1.600000E+00  2.421425E-06
 6.200000E+00  1.650000E+00  2.203639E-06
 6.200000E+00  1.700000E+00  2.000050E-06
 6.200000E+00  1.750000E+00  1.810671E-06
 6.200000E+00  1.800000E+00  1.635271E-06
 6.200000E+00  1.850000E+00  1.473352E-06
 6.200000E+00  1.900000E+00  1.324189E-06
 6.200000E+00  1.950000E+00  1.186921E-06
 6.200000E+00  2.000000E+00  1.060664E-06
 6.200000E+00  2.050000E+00  9.446294E-07
 6.200000E+00  2.100000E+00  8.381903E-07
 6.200000E+00  2.150000E+00  7.409060E-07
 6.200000E+00  2.200000E+00  6.524836E-07
 6.200000E+00  2.250000E+00  5.727037E-07
 6.200000E+00  2.300000E+00  5.013283E-07
 6.200000E+00  2.350000E+00  4.380221E-07
 6.200000E+00  2.400000E+00  3.823030E-07
 6.200000E+00  2.450000E+00  3.335347E-07
 6.200000E+00  2.500000E+00  2.909584E-07
 6.200000E+00  2.550000E+00  2.537526E-07
 6.200000E+00  2.600000E+00  2.211058E-07
 6.200000E+00  2.650000E+00  1.922821E-07
 6.200000E+00  2.700000E+00  1.666698E-07
 6.200000E+00  2.750000E+00  1.438013E-07
 6.200000E+00  2.800000E+00  1.233479E-07
 6.200000E+00  2.850000E+00  1.050925E-07
 6.200000E+00  2.900000E+00  8.889105E-08
 6.200000E+00  2.950000E+00  7.463406E-08
 6.200000E+00  3.000000E+00  6.221514E-08
 6.200000E+00  3.050000E+00  5.151244E-08
 6.200000E+00  3.100000E+00  4.238286E-08
 6.200000E+00  3.150000E+00  3.466562E-08
 6.200000E+00  3.200000E+00  2.819118E-08
 6.200000E+00  3.250000E+00  2.279109E-08
 6.200000E+00  3.300000E+00  1.830640E-08
 6.200000E+00  3.350000E+00  1.459379E-08
 6.200000E+00  3.400000E+00  1.152931E-08
 6.200000E+00  3.450000E+00  9.009922E-09
 6.200000E+00  3.500000E+00  6.952856E-09
 6.200000E+00  3.550000E+00  5.292753E-09
 6.200000E+00  3.600000E+00  3.976959E-09
 6.200000E+00  3.650000E+00  2.960043E-09
 6.200000E+00  3.700000E+00  2.198966E-09
 6.200000E+00  3.750000E+00  1.650277E-09
 6.200000E+00  3.800000E+00  1.269887E-09
 6.200000E+00  3.850000E+00  1.015053E-09
 6.200000E+00  3.900000E+00  8.473508E-10
 6.200000E+00  3.950000E+00  7.353002E-10
 6.200000E+00  4.000000E+00  6.556794E-10
 6.200000E+00  4.050000E+00  5.932854E-10
 6.200000E+00  4.100000E+00  5.394893E-10
 6.200000E+00  4.150000E+00  4.902372E-10
 6.200000E+00  4.200000E+00  4.440974E-10
 6.200000E+00  4.250000E+00  4.007522E-10
 6.200000E+00  4.300000E+00  3.600826E-10
 6.200000E+00  4.350000E+00  3.218179E-10
 6.200000E+00  4.400000E+00  2.856016E-10
 6.200000E+00  4.450000E+00  2.512601E-10
 6.200000E+00  4.500000E+00  2.190420E-10
 6.200000E+00  4.550000E+00  1.896400E-10
 6.200000E+00  4.600000E+00  1.639335E-10
 6.200000E+00  4.650000E+00  1.425433E-10
 6.200000E+00  4.700000E+00  1.254201E-10
 6.200000E+00  4.750000E+00  1.116969E-10
 6.200000E+00  4.800000E+00  9.992268E-11
 6.200000E+00  4.850000E+00  8.859590E-11
 6.200000E+00  4.900000E+00  7.675416E-11
 6.200000E+00  4.950000E+00  6.433926E-11
 6.200000E+00  5.000000E+00  5.217428E-11
 6.200000E+00  5.050000E+00  4.158173E-11
 6.200000E+00  5.100000E+00  3.383012E-11
 6.200000E+00  5.150000E+00  2.963976E-11
 6.200000E+00  5.200000E+00  2.891876E-11
 6.200000E+00  5.250000E+00  3.079227E-11
 6.200000E+00  5.300000E+00  3.388904E-11
 6.200000E+00  5.350000E+00  3.677135E-11
 6.200000E+00  5.400000E+00  3.834867E-11
 6.200000E+00  5.450000E+00  3.811750E-11
 6.200000E+00  5.500000E+00  3.615057E-11
 6.200000E+00  5.550000E+00  3.288108E-11
 6.200000E+00  5.600000E+00  2.883050E-11
 6.200000E+00  5.650000E+00  2.442624E-11
 6.200000E+00  5.700000E+00  1.996431E-11
 6.200000E+00  5.750000E+00  1.566611E-11
 6.200000E+00  5.800000E+00  1.173438E-11
 6.200000E+00  5.850000E+00  8.357648E-12
 6.200000E+00  5.900000E+00  5.668996E-12
 6.200000E+00  5.950000E+00  3.706419E-12
 6.200000E+00  6.000000E+00  2.402951E-12
 6.200000E+00  6.050000E+00  1.613351E-12
 6.200000E+00  6.100000E+00  1.159112E-12
 6.200000E+00  6.150000E+00  8.757275E-13
 6.200000E+00  6.200000E+00  6.476373E-13
 6.200000E+00  6.250000E+00  4.242985E-13
 6.200000E+00  6.300000E+00  2.137177E-13
 6.200000E+00  6.350000E+00  5.787093E-14
 6.200000E+00  6.400000E+00  0.000000E+00
 
 6.250000E+00 -6.400000E+00  0.000000E+00
 6.250000E+00 -6.350000E+00  2.650297E-13
 6.250000E+00 -6.300000E+00  1.012706E-12
 6.250000E+00 -6.250000E+00  2.120102E-12
 6.250000E+00 -6.200000E+00  3.438228E-12
 6.250000E+00 -6.150000E+00  4.843542E-12
 6.250000E+00 -6.100000E+00  6.262721E-12
 6.250000E+00 -6.050000E+00  7.662663E-12
 6.250000E+00 -6.000000E+00  9.014656E-12
 6.250000E+00 -5.950000E+00  1.025461E-11
 6.250000E+00 -5.900000E+00  1.125924E-11
 6.250000E+00 -5.850000E+00  1.185791E-11
 6.250000E+00 -5.800000E+00  1.188464E-11
 6.250000E+00 -5.750000E+00  1.125678E-11
 6.250000E+00 -5.700000E+00  1.004234E-11
 6.250000E+00 -5.650000E+00  8.474054E-12
 6.250000E+00 -5.600000E+00  6.891691E-12
 6.250000E+00 -5.550000E+00  5.633768E-12
 6.250000E+00 -5.500000E+00  4.934257E-12
 6.250000E+00 -5.450000E+00  4.873862E-12
 6.250000E+00 -5.400000E+00  5.402385E-12
 6.250000E+00 -5.350000E+00  6.400367E-12
 6.250000E+00 -5.300000E+00  7.729648E-12
 6.250000E+00 -5.250000E+00  9.239230E-12
 6.250000E+00 -5.200000E+00  1.073760E-11
 6.250000E+00 -5.150000E+00  1.197823E-11
 6.250000E+00 -5.100000E+00  1.270056E-11
 6.250000E+00 -5.050000E+00  1.272835E-11
 6.250000E+00 -5.000000E+00  1.207516E-11
 6.250000E+00 -4.950000E+00  1.099912E-11
 6.250000E+00 -4.900000E+00  9.983925E-12
 6.250000E+00 -4.850000E+00  9.687543E-12
 6.250000E+00 -4.800000E+00  1.091009E-11
 6.250000E+00 -4.750000E+00  1.458532E-11
 6.250000E+00 -4.700000E+00  2.170921E-11
 6.250000E+00 -4.650000E+00  3.310556E-11
 6.250000E+00 -4.600000E+00  4.902160E-11
 6.250000E+00 -4.550000E+00  6.872207E-11
 6.250000E+00 -4.500000E+00  9.034567E-11
 6.250000E+00 -4.450000E+00  1.112185E-10
 6.250000E+00 -4.400000E+00  1.285849E-10
 6.250000E+00 -4.350000E+00  1.404943E-10
 6.250000E+00 -4.300000E+00  1.464936E-10
 6.250000E+00 -4.250000E+00  1.478954E-10
 6.250000E+00 -4.200000E+00  1.475979E-10
 6.250000E+00 -4.150000E+00  1.496266E-10
 6.250000E+00 -4.100000E+00  1.586279E-10
 6.250000E+00 -4.050000E+00  1.795233E-10
 6.250000E+00 -4.000000E+00  2.174424E-10
 6.250000E+00 -3.950000E+00  2.780267E-10
 6.250000E+00 -3.900000E+00  3.681943E-10
 6.250000E+00 -3.850000E+00  4.974974E-10
 6.250000E+00 -3.800000E+00  6.801235E-10
 6.250000E+00 -3.750000E+00  9.373829E-10
 6.250000E+00 -3.700000E+00  1.300107E-09
 6.250000E+00 -3.650000E+00  1.810032E-09
 6.250000E+00 -3.600000E+00  2.519099E-09
 6.250000E+00 -3.550000E+00  3.486057E-09
 6.250000E+00 -3.500000E+00  4.770643E-09
 6.250000E+00 -3.450000E+00  6.426913E-09
 6.250000E+00 -3.400000E+00  8.498132E-09
 6.250000E+00 -3.350000E+00  1.101585E-08
 6.250000E+00 -3.300000E+00  1.400474E-08
 6.250000E+00 -3.250000E+00  1.749312E-08
 6.250000E+00 -3.200000E+00  2.152699E-08
 6.250000E+00 -3.150000E+00  2.618422E-08
 6.250000E+00 -3.100000E+00  3.158554E-08
 6.250000E+00 -3.050000E+00  3.789996E-08
 6.250000E+00 -3.000000E+00  4.534426E-08
 6.250000E+00 -2.950000E+00  5.417772E-08
 6.250000E+00 -2.900000E+00  6.469399E-08
 6.250000E+00 -2.850000E+00  7.721184E-08
 6.250000E+00 -2.800000E+00  9.206595E-08
 6.250000E+00 -2.750000E+00  1.095980E-07
 6.250000E+00 -2.700000E+00  1.301488E-07
 6.250000E+00 -2.650000E+00  1.540529E-07
 6.250000E+00 -2.600000E+00  1.816367E-07
 6.250000E+00 -2.550000E+00  2.132213E-07
 6.250000E+00 -2.500000E+00  2.491305E-07
 6.250000E+00 -2.450000E+00  2.897014E-07
 6.250000E+00 -2.400000E+00  3.352953E-07
 6.250000E+00 -2.350000E+00  3.863042E-07
 6.250000E+00 -2.300000E+00  4.431505E-07
 6.250000E+00 -2.250000E+00  5.062760E-07
 6.250000E+00 -2.200000E+00  5.761209E-07
 6.250000E+00 -2.150000E+00  6.530965E-07
 6.250000E+00 -2.100000E+00  7.375587E-07
 6.250000E+00 -2.050000E+00  8.297906E-07
 6.250000E+00 -2.000000E+00  9.300022E-07
 6.250000E+00 -1.950000E+00  1.038347E-06
 6.250000E+00 -1.900000E+00  1.154946E-06
 6.250000E+00 -1.850000E+00  1.279913E-06
 6.250000E+00 -1.800000E+00  1.413346E-06
 6.250000E+00 -1.750000E+00  1.555299E-06
 6.250000E+00 -1.700000E+00  1.705717E-06
 6.250000E+00 -1.650000E+00  1.864358E-06
 6.250000E+00 -1.600000E+00  2.030738E-06
 6.250000E+00 -1.550000E+00  2.204107E-06
 6.250000E+00 -1.500000E+00  2.383488E-06
 6.250000E+00 -1.450000E+00  2.567775E-06
 6.250000E+00 -1.400000E+00  2.755852E-06
 6.250000E+00 -1.350000E+00  2.946722E-06
 6.250000E+00 -1.300000E+00  3.139589E-06
 6.250000E+00 -1.250000E+00  3.333873E-06
 6.250000E+00 -1.200000E+00  3.529154E-06
 6.250000E+00 -1.150000E+00  3.725057E-06
 6.250000E+00 -1.100000E+00  3.921120E-06
 6.250000E+00 -1.050000E+00  4.116689E-06
 6.250000E+00 -1.000000E+00  4.310874E-06
 6.250000E+00 -9.500000E-01  4.502574E-06
 6.250000E+00 -9.000000E-01  4.690570E-06
 6.250000E+00 -8.500000E-01  4.873623E-06
 6.250000E+00 -8.000000E-01  5.050563E-06
 6.250000E+00 -7.500000E-01  5.220303E-06
 6.250000E+00 -7.000000E-01  5.381816E-06
 6.250000E+00 -6.500000E-01  5.534052E-06
 6.250000E+00 -6.000000E-01  5.675859E-06
 6.250000E+00 -5.500000E-01  5.805945E-06
 6.250000E+00 -5.000000E-01  5.922883E-06
 6.250000E+00 -4.500000E-01  6.025187E-06
 6.250000E+00 -4.000000E-01  6.111436E-06
 6.250000E+00 -3.500000E-01  6.180416E-06
 6.250000E+00 -3.000000E-01  6.231271E-06
 6.250000E+00 -2.500000E-01  6.263616E-06
 6.250000E+00 -2.000000E-01  6.277595E-06
 6.250000E+00 -1.500000E-01  6.273865E-06
 6.250000E+00 -1.000000E-01  6.253490E-06
 6.250000E+00 -5.000000E-02  6.217766E-06
 6.250000E+00  0.000000E+00  6.168016E-06
 6.250000E+00  5.000000E-02  6.105394E-06
 6.250000E+00  1.000000E-01  6.030764E-06
 6.250000E+00  1.500000E-01  5.944662E-06
 6.250000E+00  2.000000E-01  5.847347E-06
 6.250000E+00  2.500000E-01  5.738908E-06
 6.250000E+00  3.000000E-01  5.619385E-06
 6.250000E+00  3.500000E-01  5.488872E-06
 6.250000E+00  4.000000E-01  5.347593E-06
 6.250000E+00  4.500000E-01  5.195953E-06
 6.250000E+00  5.000000E-01  5.034570E-06
 6.250000E+00  5.500000E-01  4.864308E-06
 6.250000E+00  6.000000E-01  4.686278E-06
 6.250000E+00  6.500000E-01  4.501831E-06
 6.250000E+00  7.000000E-01  4.312499E-06
 6.250000E+00  7.500000E-01  4.119909E-06
 6.250000E+00  8.000000E-01  3.925673E-06
 6.250000E+00  8.500000E-01  3.731276E-06
 6.250000E+00  9.000000E-01  3.537989E-06
 6.250000E+00  9.500000E-01  3.346822E-06
 6.250000E+00  1.000000E+00  3.158525E-06
 6.250000E+00  1.050000E+00  2.973630E-06
 6.250000E+00  1.100000E+00  2.792525E-06
 6.250000E+00  1.150000E+00  2.615539E-06
 6.250000E+00  1.200000E+00  2.443007E-06
 6.250000E+00  1.250000E+00  2.275309E-06
 6.250000E+00  1.300000E+00  2.112876E-06
 6.250000E+00  1.350000E+00  1.956158E-06
 6.250000E+00  1.400000E+00  1.805590E-06
 6.250000E+00  1.450000E+00  1.661563E-06
 6.250000E+00  1.500000E+00  1.524405E-06
 6.250000E+00  1.550000E+00  1.394388E-06
 6.250000E+00  1.600000E+00  1.271735E-06
 6.250000E+00  1.650000E+00  1.156613E-06
 6.250000E+00  1.700000E+00  1.049112E-06
 6.250000E+00  1.750000E+00  9.492198E-07
 6.250000E+00  1.800000E+00  8.567887E-07
 6.250000E+00  1.850000E+00  7.715296E-07
 6.250000E+00  1.900000E+00  6.930333E-07
 6.250000E+00  1.950000E+00  6.208200E-07
 6.250000E+00  2.000000E+00  5.544053E-07
 6.250000E+00  2.050000E+00  4.933613E-07
 6.250000E+00  2.100000E+00  4.373579E-07
 6.250000E+00  2.150000E+00  3.861724E-07
 6.250000E+00  2.200000E+00  3.396674E-07
 6.250000E+00  2.250000E+00  2.977467E-07
 6.250000E+00  2.300000E+00  2.603019E-07
 6.250000E+00  2.350000E+00  2.271661E-07
 6.250000E+00  2.400000E+00  1.980862E-07
 6.250000E+00  2.450000E+00  1.727181E-07
 6.250000E+00  2.500000E+00  1.506461E-07
 6.250000E+00  2.550000E+00  1.314177E-07
 6.250000E+00  2.600000E+00  1.145849E-07
 6.250000E+00  2.650000E+00  9.974271E-08
 6.250000E+00  2.700000E+00  8.655604E-08
 6.250000E+00  2.750000E+00  7.477121E-08
 6.250000E+00  2.800000E+00  6.421262E-08
 6.250000E+00  2.850000E+00  5.476738E-08
 6.250000E+00  2.900000E+00  4.636376E-08
 6.250000E+00  2.950000E+00  3.894945E-08
 6.250000E+00  3.000000E+00  3.247428E-08
 6.250000E+00  3.050000E+00  2.687996E-08
 6.250000E+00  3.100000E+00  2.209671E-08
 6.250000E+00  3.150000E+00  1.804519E-08
 6.250000E+00  3.200000E+00  1.464093E-08
 6.250000E+00  3.250000E+00  1.179932E-08
 6.250000E+00  3.300000E+00  9.439815E-09
 6.250000E+00  3.350000E+00  7.488976E-09
 6.250000E+00  3.400000E+00  5.882505E-09
 6.250000E+00  3.450000E+00  4.566272E-09
 6.250000E+00  3.500000E+00  3.496298E-09
 6.250000E+00  3.550000E+00  2.637553E-09
 6.250000E+00  3.600000E+00  1.961680E-09
 6.250000E+00  3.650000E+00  1.444169E-09
 6.250000E+00  3.700000E+00  1.061793E-09
 6.250000E+00  3.750000E+00  7.910776E-10
 6.250000E+00  3.800000E+00  6.081992E-10
 6.250000E+00  3.850000E+00  4.900890E-10
 6.250000E+00  3.900000E+00  4.160976E-10
 6.250000E+00  3.950000E+00  3.694413E-10
 6.250000E+00  4.000000E+00  3.379036E-10
 6.250000E+00  4.050000E+00  3.136472E-10
 6.250000E+00  4.100000E+00  2.923631E-10
 6.250000E+00  4.150000E+00  2.721252E-10
 6.250000E+00  4.200000E+00  2.523086E-10
 6.250000E+00  4.250000E+00  2.327858E-10
 6.250000E+00  4.300000E+00  2.134794E-10
 6.250000E+00  4.350000E+00  1.942343E-10
 6.250000E+00  4.400000E+00  1.749128E-10
 6.250000E+00  4.450000E+00  1.555758E-10
 6.250000E+00  4.500000E+00  1.366110E-10
 6.250000E+00  4.550000E+00  1.187093E-10
 6.250000E+00  4.600000E+00  1.026608E-10
 6.250000E+00  4.650000E+00  8.904808E-11
 6.250000E+00  4.700000E+00  7.797766E-11
 6.250000E+00  4.750000E+00  6.899385E-11
 6.250000E+00  4.800000E+00  6.123918E-11
 6.250000E+00  4.850000E+00  5.380239E-11
 6.250000E+00  4.900000E+00  4.609527E-11
 6.250000E+00  4.950000E+00  3.808421E-11
 6.250000E+00  5.000000E+00  3.027714E-11
 6.250000E+00  5.050000E+00  2.348822E-11
 6.250000E+00  5.100000E+00  1.849752E-11
 6.250000E+00  5.150000E+00  1.574920E-11
 6.250000E+00  5.200000E+00  1.519164E-11
 6.250000E+00  5.250000E+00  1.629762E-11
 6.250000E+00  5.300000E+00  1.824002E-11
 6.250000E+00  5.350000E+00  2.015227E-11
 6.250000E+00  5.400000E+00  2.137458E-11
 6.250000E+00  5.450000E+00  2.159245E-11
 6.250000E+00  5.500000E+00  2.082280E-11
 6.250000E+00  5.550000E+00  1.928279E-11
 6.250000E+00  5.600000E+00  1.723270E-11
 6.250000E+00  5.650000E+00  1.488145E-11
 6.250000E+00  5.700000E+00  1.238082E-11
 6.250000E+00  5.750000E+00  9.867574E-12
 6.250000E+00  5.800000E+00  7.494145E-12
 6.250000E+00  5.850000E+00  5.415347E-12
 6.250000E+00  5.900000E+00  3.747985E-12
 6.250000E+00  5.950000E+00  2.534439E-12
 6.250000E+00  6.000000E+00  1.736029E-12
 6.250000E+00  6.050000E+00  1.254060E-12
 6.250000E+00  6.100000E+00  9.665944E-13
 6.250000E+00  6.150000E+00  7.641852E-13
 6.250000E+00  6.200000E+00  5.756746E-13
 6.250000E+00  6.250000E+00  3.779925E-13
 6.250000E+00  6.300000E+00  1.896856E-13
 6.250000E+00  6.350000E+00  5.115873E-14
 6.250000E+00  6.400000E+00  0.000000E+00
 
 6.300000E+00 -6.400000E+00  0.000000E+00
 6.300000E+00 -6.350000E+00  1.152093E-13
 6.300000E+00 -6.300000E+00  4.411119E-13
 6.300000E+00 -6.250000E+00  9.268039E-13
 6.300000E+00 -6.200000E+00  1.511392E-12
 6.300000E+00 -6.150000E+00  2.145507E-12
 6.300000E+00 -6.100000E+00  2.801259E-12
 6.300000E+00 -6.050000E+00  3.466272E-12
 6.300000E+00 -6.000000E+00  4.126931E-12
 6.300000E+00 -5.950000E+00  4.749066E-12
 6.300000E+00 -5.900000E+00  5.267217E-12
 6.300000E+00 -5.850000E+00  5.590829E-12
 6.300000E+00 -5.800000E+00  5.631824E-12
 6.300000E+00 -5.750000E+00  5.345633E-12
 6.300000E+00 -5.700000E+00  4.766626E-12
 6.300000E+00 -5.650000E+00  4.015524E-12
 6.300000E+00 -5.600000E+00  3.268085E-12
 6.300000E+00 -5.550000E+00  2.697319E-12
 6.300000E+00 -5.500000E+00  2.417431E-12
 6.300000E+00 -5.450000E+00  2.458553E-12
 6.300000E+00 -5.400000E+00  2.780361E-12
 6.300000E+00 -5.350000E+00  3.309155E-12
 6.300000E+00 -5.300000E+00  3.969222E-12
 6.300000E+00 -5.250000E+00  4.688611E-12
 6.300000E+00 -5.200000E+00  5.383137E-12
 6.300000E+00 -5.150000E+00  5.942898E-12
 6.300000E+00 -5.100000E+00  6.246974E-12
 6.300000E+00 -5.050000E+00  6.209316E-12
 6.300000E+00 -5.000000E+00  5.833502E-12
 6.300000E+00 -4.950000E+00  5.242965E-12
 6.300000E+00 -4.900000E+00  4.674643E-12
 6.300000E+00 -4.850000E+00  4.451333E-12
 6.300000E+00 -4.800000E+00  4.962804E-12
 6.300000E+00 -4.750000E+00  6.657182E-12
 6.300000E+00 -4.700000E+00  1.000606E-11
 6.300000E+00 -4.650000E+00  1.539100E-11
 6.300000E+00 -4.600000E+00  2.290928E-11
 6.300000E+00 -4.550000E+00  3.217748E-11
 6.300000E+00 -4.500000E+00  4.226489E-11
 6.300000E+00 -4.450000E+00  5.185072E-11
 6.300000E+00 -4.400000E+00  5.958835E-11
 6.300000E+00 -4.350000E+00  6.454159E-11
 6.300000E+00 -4.300000E+00  6.651939E-11
 6.300000E+00 -4.250000E+00  6.618722E-11
 6.300000E+00 -4.200000E+00  6.494769E-11
 6.300000E+00 -4.150000E+00  6.467694E-11
 6.300000E+00 -4.100000E+00  6.744773E-11
 6.300000E+00 -4.050000E+00  7.534713E-11
 6.300000E+00 -4.000000E+00  9.045525E-11
 6.300000E+00 -3.950000E+00  1.150122E-10
 6.300000E+00 -3.900000E+00  1.518024E-10
 6.300000E+00 -3.850000E+00  2.047895E-10
 6.300000E+00 -3.800000E+00  2.800246E-10
 6.300000E+00 -3.750000E+00  3.867427E-10
 6.300000E+00 -3.700000E+00  5.384070E-10
 6.300000E+00 -3.650000E+00  7.532691E-10
 6.300000E+00 -3.600000E+00  1.053980E-09
 6.300000E+00 -3.550000E+00  1.465959E-09
 6.300000E+00 -3.500000E+00  2.014682E-09
 6.300000E+00 -3.450000E+00  2.722595E-09
 6.300000E+00 -3.400000E+00  3.606794E-09
 6.300000E+00 -3.350000E+00  4.678647E-09
 6.300000E+00 -3.300000E+00  5.946086E-09
 6.300000E+00 -3.250000E+00  7.418455E-09
 6.300000E+00 -3.200000E+00  9.112929E-09
 6.300000E+00 -3.150000E+00  1.106096E-08
 6.300000E+00 -3.100000E+00  1.331317E-08
 6.300000E+00 -3.050000E+00  1.594182E-08
 6.300000E+00 -3.000000E+00  1.904050E-08
 6.300000E+00 -2.950000E+00  2.272183E-08
 6.300000E+00 -2.900000E+00  2.711385E-08
 6.300000E+00 -2.850000E+00  3.235585E-08
 6.300000E+00 -2.800000E+00  3.859404E-08
 6.300000E+00 -2.750000E+00  4.597723E-08
 6.300000E+00 -2.700000E+00  5.465280E-08
 6.300000E+00 -2.650000E+00  6.476373E-08
 6.300000E+00 -2.600000E+00  7.644742E-08
 6.300000E+00 -2.550000E+00  8.983717E-08
 6.300000E+00 -2.500000E+00  1.050661E-07
 6.300000E+00 -2.450000E+00  1.222731E-07
 6.300000E+00 -2.400000E+00  1.416082E-07
 6.300000E+00 -2.350000E+00  1.632371E-07
 6.300000E+00 -2.300000E+00  1.873409E-07
 6.300000E+00 -2.250000E+00  2.141113E-07
 6.300000E+00 -2.200000E+00  2.437404E-07
 6.300000E+00 -2.150000E+00  2.764084E-07
 6.300000E+00 -2.100000E+00  3.122700E-07
 6.300000E+00 -2.050000E+00  3.514476E-07
 6.300000E+00 -2.000000E+00  3.940306E-07
 6.300000E+00 -1.950000E+00  4.400840E-07
 6.300000E+00 -1.900000E+00  4.896606E-07
 6.300000E+00 -1.850000E+00  5.428108E-07
 6.300000E+00 -1.800000E+00  5.995817E-07
 6.300000E+00 -1.750000E+00  6.600019E-07
 6.300000E+00 -1.700000E+00  7.240519E-07
 6.300000E+00 -1.650000E+00  7.916296E-07
 6.300000E+00 -1.600000E+00  8.625232E-07
 6.300000E+00 -1.550000E+00  9.364029E-07
 6.300000E+00 -1.500000E+00  1.012839E-06
 6.300000E+00 -1.450000E+00  1.091346E-06
 6.300000E+00 -1.400000E+00  1.171439E-06
 6.300000E+00 -1.350000E+00  1.252689E-06
 6.300000E+00 -1.300000E+00  1.334763E-06
 6.300000E+00 -1.250000E+00  1.417426E-06
 6.300000E+00 -1.200000E+00  1.500518E-06
 6.300000E+00 -1.150000E+00  1.583901E-06
 6.300000E+00 -1.100000E+00  1.667395E-06
 6.300000E+00 -1.050000E+00  1.750735E-06
 6.300000E+00 -1.000000E+00  1.833548E-06
 6.300000E+00 -9.500000E-01  1.915365E-06
 6.300000E+00 -9.000000E-01  1.995662E-06
 6.300000E+00 -8.500000E-01  2.073907E-06
 6.300000E+00 -8.000000E-01  2.149597E-06
 6.300000E+00 -7.500000E-01  2.222269E-06
 6.300000E+00 -7.000000E-01  2.291483E-06
 6.300000E+00 -6.500000E-01  2.356786E-06
 6.300000E+00 -6.000000E-01  2.417680E-06
 6.300000E+00 -5.500000E-01  2.473595E-06
 6.300000E+00 -5.000000E-01  2.523896E-06
 6.300000E+00 -4.500000E-01  2.567915E-06
 6.300000E+00 -4.000000E-01  2.605008E-06
 6.300000E+00 -3.500000E-01  2.634622E-06
 6.300000E+00 -3.000000E-01  2.656365E-06
 6.300000E+00 -2.500000E-01  2.670063E-06
 6.300000E+00 -2.000000E-01  2.675788E-06
 6.300000E+00 -1.500000E-01  2.673852E-06
 6.300000E+00 -1.000000E-01  2.664756E-06
 6.300000E+00 -5.000000E-02  2.649105E-06
 6.300000E+00  0.000000E+00  2.627512E-06
 6.300000E+00  5.000000E-02  2.600501E-06
 6.300000E+00  1.000000E-01  2.568453E-06
 6.300000E+00  1.500000E-01  2.531587E-06
 6.300000E+00  2.000000E-01  2.489991E-06
 6.300000E+00  2.500000E-01  2.443674E-06
 6.300000E+00  3.000000E-01  2.392623E-06
 6.300000E+00  3.500000E-01  2.336857E-06
 6.300000E+00  4.000000E-01  2.276458E-06
 6.300000E+00  4.500000E-01  2.211593E-06
 6.300000E+00  5.000000E-01  2.142528E-06
 6.300000E+00  5.500000E-01  2.069633E-06
 6.300000E+00  6.000000E-01  1.993393E-06
 6.300000E+00  6.500000E-01  1.914397E-06
 6.300000E+00  7.000000E-01  1.833313E-06
 6.300000E+00  7.500000E-01  1.750856E-06
 6.300000E+00  8.000000E-01  1.667731E-06
 6.300000E+00  8.500000E-01  1.584588E-06
 6.300000E+00  9.000000E-01  1.501978E-06
 6.300000E+00  9.500000E-01  1.420334E-06
 6.300000E+00  1.000000E+00  1.339970E-06
 6.300000E+00  1.050000E+00  1.261102E-06
 6.300000E+00  1.100000E+00  1.183884E-06
 6.300000E+00  1.150000E+00  1.108445E-06
 6.300000E+00  1.200000E+00  1.034921E-06
 6.300000E+00  1.250000E+00  9.634716E-07
 6.300000E+00  1.300000E+00  8.942830E-07
 6.300000E+00  1.350000E+00  8.275531E-07
 6.300000E+00  1.400000E+00  7.634737E-07
 6.300000E+00  1.450000E+00  7.022160E-07
 6.300000E+00  1.500000E+00  6.439231E-07
 6.300000E+00  1.550000E+00  5.887106E-07
 6.300000E+00  1.600000E+00  5.366694E-07
 6.300000E+00  1.650000E+00  4.878653E-07
 6.300000E+00  1.700000E+00  4.423306E-07
 6.300000E+00  1.750000E+00  4.000521E-07
 6.300000E+00  1.800000E+00  3.609586E-07
 6.300000E+00  1.850000E+00  3.249188E-07
 6.300000E+00  1.900000E+00  2.917502E-07
 6.300000E+00  1.950000E+00  2.612414E-07
 6.300000E+00  2.000000E+00  2.331811E-07
 6.300000E+00  2.050000E+00  2.073851E-07
 6.300000E+00  2.100000E+00  1.837142E-07
 6.300000E+00  2.150000E+00  1.620780E-07
 6.300000E+00  2.200000E+00  1.424247E-07
 6.300000E+00  2.250000E+00  1.247206E-07
 6.300000E+00  2.300000E+00  1.089258E-07
 6.300000E+00  2.350000E+00  9.497355E-08
 6.300000E+00  2.400000E+00  8.275688E-08
 6.300000E+00  2.450000E+00  7.212752E-08
 6.300000E+00  2.500000E+00  6.290427E-08
 6.300000E+00  2.550000E+00  5.488907E-08
 6.300000E+00  2.600000E+00  4.788574E-08
 6.300000E+00  2.650000E+00  4.171715E-08
 6.300000E+00  2.700000E+00  3.623730E-08
 6.300000E+00  2.750000E+00  3.133643E-08
 6.300000E+00  2.800000E+00  2.693944E-08
 6.300000E+00  2.850000E+00  2.299898E-08
 6.300000E+00  2.900000E+00  1.948599E-08
 6.300000E+00  2.950000E+00  1.637999E-08
 6.300000E+00  3.000000E+00  1.366160E-08
 6.300000E+00  3.050000E+00  1.130800E-08
 6.300000E+00  3.100000E+00  9.291508E-09
 6.300000E+00  3.150000E+00  7.580304E-09
 6.300000E+00  3.200000E+00  6.140306E-09
 6.300000E+00  3.250000E+00  4.937166E-09
 6.300000E+00  3.300000E+00  3.937955E-09
 6.300000E+00  3.350000E+00  3.112388E-09
 6.300000E+00  3.400000E+00  2.433670E-09
 6.300000E+00  3.450000E+00  1.878993E-09
 6.300000E+00  3.500000E+00  1.429639E-09
 6.300000E+00  3.550000E+00  1.070570E-09
 6.300000E+00  3.600000E+00  7.895490E-10
 6.300000E+00  3.650000E+00  5.759733E-10
 6.300000E+00  3.700000E+00  4.197921E-10
 6.300000E+00  3.750000E+00  3.108562E-10
 6.300000E+00  3.800000E+00  2.388751E-10
 6.300000E+00  3.850000E+00  1.939072E-10
 6.300000E+00  3.900000E+00  1.670865E-10
 6.300000E+00  3.950000E+00  1.512530E-10
 6.300000E+00  4.000000E+00  1.412433E-10
 6.300000E+00  4.050000E+00  1.337914E-10
 6.300000E+00  4.100000E+00  1.271359E-10
 6.300000E+00  4.150000E+00  1.205104E-10
 6.300000E+00  4.200000E+00  1.136708E-10
 6.300000E+00  4.250000E+00  1.065567E-10
 6.300000E+00  4.300000E+00  9.911571E-11
 6.300000E+00  4.350000E+00  9.127053E-11
 6.300000E+00  4.400000E+00  8.297842E-11
 6.300000E+00  4.450000E+00  7.431987E-11
 6.300000E+00  4.500000E+00  6.555280E-11
 6.300000E+00  4.550000E+00  5.708719E-11
 6.300000E+00  4.600000E+00  4.937517E-11
 6.300000E+00  4.650000E+00  4.275452E-11
 6.300000E+00  4.700000E+00  3.731741E-11
 6.300000E+00  4.750000E+00  3.287118E-11
 6.300000E+00  4.800000E+00  2.902005E-11
 6.300000E+00  4.850000E+00  2.533581E-11
 6.300000E+00  4.900000E+00  2.154059E-11
 6.300000E+00  4.950000E+00  1.761837E-11
 6.300000E+00  5.000000E+00  1.380923E-11
 6.300000E+00  5.050000E+00  1.049793E-11
 6.300000E+00  5.100000E+00  8.053346E-12
 6.300000E+00  5.150000E+00  6.686348E-12
 6.300000E+00  5.200000E+00  6.375049E-12
 6.300000E+00  5.250000E+00  6.874682E-12
 6.300000E+00  5.300000E+00  7.800275E-12
 6.300000E+00  5.350000E+00  8.748200E-12
 6.300000E+00  5.400000E+00  9.410049E-12
 6.300000E+00  5.450000E+00  9.634889E-12
 6.300000E+00  5.500000E+00  9.420805E-12
 6.300000E+00  5.550000E+00  8.853030E-12
 6.300000E+00  5.600000E+00  8.033452E-12
 6.300000E+00  5.650000E+00  7.041988E-12
 6.300000E+00  5.700000E+00  5.939561E-12
 6.300000E+00  5.750000E+00  4.791315E-12
 6.300000E+00  5.800000E+00  3.678910E-12
 6.300000E+00  5.850000E+00  2.689848E-12
 6.300000E+00  5.900000E+00  1.891706E-12
 6.300000E+00  5.950000E+00  1.311677E-12
 6.300000E+00  6.000000E+00  9.320921E-13
 6.300000E+00  6.050000E+00  7.028297E-13
 6.300000E+00  6.100000E+00  5.614058E-13
 6.300000E+00  6.150000E+00  4.529254E-13
 6.300000E+00  6.200000E+00  3.435762E-13
 6.300000E+00  6.250000E+00  2.255748E-13
 6.300000E+00  6.300000E+00  1.129170E-13
 6.300000E+00  6.350000E+00  3.038590E-14
 6.300000E+00  6.400000E+00  0.000000E+00
 
 6.350000E+00 -6.400000E+00  0.000000E+00
 6.350000E+00 -6.350000E+00  2.833587E-14
 6.350000E+00 -6.300000E+00  1.086327E-13
 6.350000E+00 -6.250000E+00  2.287972E-13
 6.350000E+00 -6.200000E+00  3.744859E-13
 6.350000E+00 -6.150000E+00  5.343160E-13
 6.350000E+00 -6.100000E+00  7.020858E-13
 6.350000E+00 -6.050000E+00  8.751735E-13
 6.350000E+00 -6.000000E+00  1.050042E-12
 6.350000E+00 -5.950000E+00  1.217305E-12
 6.350000E+00 -5.900000E+00  1.358818E-12
 6.350000E+00 -5.850000E+00  1.449529E-12
 6.350000E+00 -5.800000E+00  1.464999E-12
 6.350000E+00 -5.750000E+00  1.392760E-12
 6.350000E+00 -5.700000E+00  1.242116E-12
 6.350000E+00 -5.650000E+00  1.046123E-12
 6.350000E+00 -5.600000E+00  8.529153E-13
 6.350000E+00 -5.550000E+00  7.094324E-13
 6.350000E+00 -5.500000E+00  6.458378E-13
 6.350000E+00 -5.450000E+00  6.684247E-13
 6.350000E+00 -5.400000E+00  7.638160E-13
 6.350000E+00 -5.350000E+00  9.098662E-13
 6.350000E+00 -5.300000E+00  1.085138E-12
 6.350000E+00 -5.250000E+00  1.270954E-12
 6.350000E+00 -5.200000E+00  1.446718E-12
 6.350000E+00 -5.150000E+00  1.585375E-12
 6.350000E+00 -5.100000E+00  1.656216E-12
 6.350000E+00 -5.050000E+00  1.636777E-12
 6.350000E+00 -5.000000E+00  1.527529E-12
 6.350000E+00 -4.950000E+00  1.360711E-12
 6.350000E+00 -4.900000E+00  1.198806E-12
 6.350000E+00 -4.850000E+00  1.127277E-12
 6.350000E+00 -4.800000E+00  1.248758E-12
 6.350000E+00 -4.750000E+00  1.680536E-12
 6.350000E+00 -4.700000E+00  2.545044E-12
 6.350000E+00 -4.650000E+00  3.940327E-12
 6.350000E+00 -4.600000E+00  5.888920E-12
 6.350000E+00 -4.550000E+00  8.286359E-12
 6.350000E+00 -4.500000E+00  1.088379E-11
 6.350000E+00 -4.450000E+00  1.333030E-11
 6.350000E+00 -4.400000E+00  1.526999E-11
 6.350000E+00 -4.350000E+00  1.645816E-11
 6.350000E+00 -4.300000E+00  1.684898E-11
 6.350000E+00 -4.250000E+00  1.662258E-11
 6.350000E+00 -4.200000E+00  1.614851E-11
 6.350000E+00 -4.150000E+00  1.591074E-11
 6.350000E+00 -4.100000E+00  1.642965E-11
 6.350000E+00 -4.050000E+00  1.821253E-11
 6.350000E+00 -4.000000E+00  2.174914E-11
 6.350000E+00 -3.950000E+00  2.755929E-11
 6.350000E+00 -3.900000E+00  3.629526E-11
 6.350000E+00 -3.850000E+00  4.890633E-11
 6.350000E+00 -3.800000E+00  6.686700E-11
 6.350000E+00 -3.750000E+00  9.245078E-11
 6.350000E+00 -3.700000E+00  1.289856E-10
 6.350000E+00 -3.650000E+00  1.809871E-10
 6.350000E+00 -3.600000E+00  2.540479E-10
 6.350000E+00 -3.550000E+00  3.544141E-10
 6.350000E+00 -3.500000E+00  4.882870E-10
 6.350000E+00 -3.450000E+00  6.610365E-10
 6.350000E+00 -3.400000E+00  8.766126E-10
 6.350000E+00 -3.350000E+00  1.137459E-09
 6.350000E+00 -3.300000E+00  1.445105E-09
 6.350000E+00 -3.250000E+00  1.801404E-09
 6.350000E+00 -3.200000E+00  2.210171E-09
 6.350000E+00 -3.150000E+00  2.678797E-09
 6.350000E+00 -3.100000E+00  3.219497E-09
 6.350000E+00 -3.050000E+00  3.849902E-09
 6.350000E+00 -3.000000E+00  4.592999E-09
 6.350000E+00 -2.950000E+00  5.476547E-09
 6.350000E+00 -2.900000E+00  6.532174E-09
 6.350000E+00 -2.850000E+00  7.794330E-09
 6.350000E+00 -2.800000E+00  9.299177E-09
 6.350000E+00 -2.750000E+00  1.108344E-08
 6.350000E+00 -2.700000E+00  1.318334E-08
 6.350000E+00 -2.650000E+00  1.563373E-08
 6.350000E+00 -2.600000E+00  1.846780E-08
 6.350000E+00 -2.550000E+00  2.171742E-08
 6.350000E+00 -2.500000E+00  2.541424E-08
 6.350000E+00 -2.450000E+00  2.959125E-08
 6.350000E+00 -2.400000E+00  3.428441E-08
 6.350000E+00 -2.350000E+00  3.953378E-08
 6.350000E+00 -2.300000E+00  4.538359E-08
 6.350000E+00 -2.250000E+00  5.188101E-08
 6.350000E+00 -2.200000E+00  5.907356E-08
 6.350000E+00 -2.150000E+00  6.700574E-08
 6.350000E+00 -2.100000E+00  7.571580E-08
 6.350000E+00 -2.050000E+00  8.523370E-08
 6.350000E+00 -2.000000E+00  9.558121E-08
 6.350000E+00 -1.950000E+00  1.067741E-07
 6.350000E+00 -1.900000E+00  1.188252E-07
 6.350000E+00 -1.850000E+00  1.317474E-07
 6.350000E+00 -1.800000E+00  1.455527E-07
 6.350000E+00 -1.750000E+00  1.602489E-07
 6.350000E+00 -1.700000E+00  1.758320E-07
 6.350000E+00 -1.650000E+00  1.922770E-07
 6.350000E+00 -1.600000E+00  2.095315E-07
 6.350000E+00 -1.550000E+00  2.275136E-07
 6.350000E+00 -1.500000E+00  2.461166E-07
 6.350000E+00 -1.450000E+00  2.652200E-07
 6.350000E+00 -1.400000E+00  2.847042E-07
 6.350000E+00 -1.350000E+00  3.044646E-07
 6.350000E+00 -1.300000E+00  3.244208E-07
 6.350000E+00 -1.250000E+00  3.445182E-07
 6.350000E+00 -1.200000E+00  3.647209E-07
 6.350000E+00 -1.150000E+00  3.849982E-07
 6.350000E+00 -1.100000E+00  4.053097E-07
 6.350000E+00 -1.050000E+00  4.255928E-07
 6.350000E+00 -1.000000E+00  4.457574E-07
 6.350000E+00 -9.500000E-01  4.656894E-07
 6.350000E+00 -9.000000E-01  4.852606E-07
 6.350000E+00 -8.500000E-01  5.043408E-07
 6.350000E+00 -8.000000E-01  5.228069E-07
 6.350000E+00 -7.500000E-01  5.405459E-07
 6.350000E+00 -7.000000E-01  5.574506E-07
 6.350000E+00 -6.500000E-01  5.734106E-07
 6.350000E+00 -6.000000E-01  5.883030E-07
 6.350000E+00 -5.500000E-01  6.019865E-07
 6.350000E+00 -5.000000E-01  6.143023E-07
 6.350000E+00 -4.500000E-01  6.250825E-07
 6.350000E+00 -4.000000E-01  6.341641E-07
 6.350000E+00 -3.500000E-01  6.414067E-07
 6.350000E+00 -3.000000E-01  6.467107E-07
 6.350000E+00 -2.500000E-01  6.500319E-07
 6.350000E+00 -2.000000E-01  6.513895E-07
 6.350000E+00 -1.500000E-01  6.508641E-07
 6.350000E+00 -1.000000E-01  6.485853E-07
 6.350000E+00 -5.000000E-02  6.447092E-07
 6.350000E+00  0.000000E+00  6.393923E-07
 6.350000E+00  5.000000E-02  6.327677E-07
 6.350000E+00  1.000000E-01  6.249300E-07
 6.350000E+00  1.500000E-01  6.159312E-07
 6.350000E+00  2.000000E-01  6.057889E-07
 6.350000E+00  2.500000E-01  5.945002E-07
 6.350000E+00  3.000000E-01  5.820577E-07
 6.350000E+00  3.500000E-01  5.684626E-07
 6.350000E+00  4.000000E-01  5.537328E-07
 6.350000E+00  4.500000E-01  5.379082E-07
 6.350000E+00  5.000000E-01  5.210533E-07
 6.350000E+00  5.500000E-01  5.032595E-07
 6.350000E+00  6.000000E-01  4.846459E-07
 6.350000E+00  6.500000E-01  4.653578E-07
 6.350000E+00  7.000000E-01  4.455609E-07
 6.350000E+00  7.500000E-01  4.254318E-07
 6.350000E+00  8.000000E-01  4.051455E-07
 6.350000E+00  8.500000E-01  3.848625E-07
 6.350000E+00  9.000000E-01  3.647188E-07
 6.350000E+00  9.500000E-01  3.448200E-07
 6.350000E+00  1.000000E+00  3.252417E-07
 6.350000E+00  1.050000E+00  3.060348E-07
 6.350000E+00  1.100000E+00  2.872349E-07
 6.350000E+00  1.150000E+00  2.688714E-07
 6.350000E+00  1.200000E+00  2.509764E-07
 6.350000E+00  1.250000E+00  2.335886E-07
 6.350000E+00  1.300000E+00  2.167535E-07
 6.350000E+00  1.350000E+00  2.005202E-07
 6.350000E+00  1.400000E+00  1.849365E-07
 6.350000E+00  1.450000E+00  1.700449E-07
 6.350000E+00  1.500000E+00  1.558806E-07
 6.350000E+00  1.550000E+00  1.424717E-07
 6.350000E+00  1.600000E+00  1.298398E-07
 6.350000E+00  1.650000E+00  1.180001E-07
 6.350000E+00  1.700000E+00  1.069594E-07
 6.350000E+00  1.750000E+00  9.671328E-08
 6.350000E+00  1.800000E+00  8.724312E-08
 6.350000E+00  1.850000E+00  7.851560E-08
 6.350000E+00  1.900000E+00  7.048504E-08
 6.350000E+00  1.950000E+00  6.309892E-08
 6.350000E+00  2.000000E+00  5.630507E-08
 6.350000E+00  2.050000E+00  5.005839E-08
 6.350000E+00  2.100000E+00  4.432526E-08
 6.350000E+00  2.150000E+00  3.908446E-08
 6.350000E+00  2.200000E+00  3.432448E-08
 6.350000E+00  2.250000E+00  3.003832E-08
 6.350000E+00  2.300000E+00  2.621733E-08
 6.350000E+00  2.350000E+00  2.284587E-08
 6.350000E+00  2.400000E+00  1.989814E-08
 6.350000E+00  2.450000E+00  1.733776E-08
 6.350000E+00  2.500000E+00  1.512000E-08
 6.350000E+00  2.550000E+00  1.319582E-08
 6.350000E+00  2.600000E+00  1.151664E-08
 6.350000E+00  2.650000E+00  1.003863E-08
 6.350000E+00  2.700000E+00  8.725761E-09
 6.350000E+00  2.750000E+00  7.551049E-09
 6.350000E+00  2.800000E+00  6.496164E-09
 6.350000E+00  2.850000E+00  5.549698E-09
 6.350000E+00  2.900000E+00  4.704788E-09
 6.350000E+00  2.950000E+00  3.956727E-09
 6.350000E+00  3.000000E+00  3.301090E-09
 6.350000E+00  3.050000E+00  2.732626E-09
 6.350000E+00  3.100000E+00  2.244899E-09
 6.350000E+00  3.150000E+00  1.830474E-09
 6.350000E+00  3.200000E+00  1.481347E-09
 6.350000E+00  3.250000E+00  1.189429E-09
 6.350000E+00  3.300000E+00  9.469249E-10
 6.350000E+00  3.350000E+00  7.466277E-10
 6.350000E+00  3.400000E+00  5.821142E-10
 6.350000E+00  3.450000E+00  4.478774E-10
 6.350000E+00  3.500000E+00  3.393648E-10
 6.350000E+00  3.550000E+00  2.528979E-10
 6.350000E+00  3.600000E+00  1.854702E-10
 6.350000E+00  3.650000E+00  1.344721E-10
 6.350000E+00  3.700000E+00  9.742976E-11
 6.350000E+00  3.750000E+00  7.184688E-11
 6.350000E+00  3.800000E+00  5.519594E-11
 6.350000E+00  3.850000E+00  4.503900E-11
 6.350000E+00  3.900000E+00  3.920806E-11
 6.350000E+00  3.950000E+00  3.595891E-11
 6.350000E+00  4.000000E+00  3.404097E-11
 6.350000E+00  4.050000E+00  3.266911E-11
 6.350000E+00  4.100000E+00  3.142425E-11
 6.350000E+00  4.150000E+00  3.012571E-11
 6.350000E+00  4.200000E+00  2.871503E-11
 6.350000E+00  4.250000E+00  2.717447E-11
 6.350000E+00  4.300000E+00  2.548690E-11
 6.350000E+00  4.350000E+00  2.363100E-11
 6.350000E+00  4.400000E+00  2.159880E-11
 6.350000E+00  4.450000E+00  1.941896E-11
 6.350000E+00  4.500000E+00  1.716948E-11
 6.350000E+00  4.550000E+00  1.496921E-11
 6.350000E+00  4.600000E+00  1.294701E-11
 6.350000E+00  4.650000E+00  1.119970E-11
 6.350000E+00  4.700000E+00  9.757202E-12
 6.350000E+00  4.750000E+00  8.572839E-12
 6.350000E+00  4.800000E+00  7.545254E-12
 6.350000E+00  4.850000E+00  6.563684E-12
 6.350000E+00  4.900000E+00  5.555996E-12
 6.350000E+00  4.950000E+00  4.517902E-12
 6.350000E+00  5.000000E+00  3.511525E-12
 6.350000E+00  5.050000E+00  2.636546E-12
 6.350000E+00  5.100000E+00  1.988617E-12
 6.350000E+00  5.150000E+00  1.622635E-12
 6.350000E+00  5.200000E+00  1.533454E-12
 6.350000E+00  5.250000E+00  1.658462E-12
 6.350000E+00  5.300000E+00  1.898908E-12
 6.350000E+00  5.350000E+00  2.151156E-12
 6.350000E+00  5.400000E+00  2.335768E-12
 6.350000E+00  5.450000E+00  2.413225E-12
 6.350000E+00  5.500000E+00  2.381366E-12
 6.350000E+00  5.550000E+00  2.259478E-12
 6.350000E+00  5.600000E+00  2.070575E-12
 6.350000E+00  5.650000E+00  1.832323E-12
 6.350000E+00  5.700000E+00  1.558829E-12
 6.350000E+00  5.750000E+00  1.266990E-12
 6.350000E+00  5.800000E+00  9.796108E-13
 6.350000E+00  5.850000E+00  7.216154E-13
 6.350000E+00  5.900000E+00  5.126202E-13
 6.350000E+00  5.950000E+00  3.607814E-13
 6.350000E+00  6.000000E+00  2.616765E-13
 6.350000E+00  6.050000E+00  2.016896E-13
 6.350000E+00  6.100000E+00  1.638443E-13
 6.350000E+00  6.150000E+00  1.333472E-13
 6.350000E+00  6.200000E+00  1.014200E-13
 6.350000E+00  6.250000E+00  6.655282E-14
 6.350000E+00  6.300000E+00  3.326747E-14
 6.350000E+00  6.350000E+00  8.940961E-15
 6.350000E+00  6.400000E+00  0.000000E+00
 
 6.400000E+00 -6.400000E+00  0.000000E+00
 6.400000E+00 -6.350000E+00  0.000000E+00
 6.400000E+00 -6.300000E+00  0.000000E+00
 6.400000E+00 -6.250000E+00  0.000000E+00
 6.400000E+00 -6.200000E+00  0.000000E+00
 6.400000E+00 -6.150000E+00  0.000000E+00
 6.400000E+00 -6.100000E+00  0.000000E+00
 6.400000E+00 -6.050000E+00  0.000000E+00
 6.400000E+00 -6.000000E+00  0.000000E+00
 6.400000E+00 -5.950000E+00  0.000000E+00
 6.400000E+00 -5.900000E+00  0.000000E+00
 6.400000E+00 -5.850000E+00  0.000000E+00
 6.400000E+00 -5.800000E+00  0.000000E+00
 6.400000E+00 -5.750000E+00  0.000000E+00
 6.400000E+00 -5.700000E+00  0.000000E+00
 6.400000E+00 -5.650000E+00  0.000000E+00
 6.400000E+00 -5.600000E+00  0.000000E+00
 6.400000E+00 -5.550000E+00  0.000000E+00
 6.400000E+00 -5.500000E+00  0.000000E+00
 6.400000E+00 -5.450000E+00  0.000000E+00
 6.400000E+00 -5.400000E+00  0.000000E+00
 6.400000E+00 -5.350000E+00  0.000000E+00
 6.400000E+00 -5.300000E+00  0.000000E+00
 6.400000E+00 -5.250000E+00  0.000000E+00
 6.400000E+00 -5.200000E+00  0.000000E+00
 6.400000E+00 -5.150000E+00  0.000000E+00
 6.400000E+00 -5.100000E+00  0.000000E+00
 6.400000E+00 -5.050000E+00  0.000000E+00
 6.400000E+00 -5.000000E+00  0.000000E+00
 6.400000E+00 -4.950000E+00  0.000000E+00
 6.400000E+00 -4.900000E+00  0.000000E+00
 6.400000E+00 -4.850000E+00  0.000000E+00
 6.400000E+00 -4.800000E+00  0.000000E+00
 6.400000E+00 -4.750000E+00  0.000000E+00
 6.400000E+00 -4.700000E+00  0.000000E+00
 6.400000E+00 -4.650000E+00  0.000000E+00
 6.400000E+00 -4.600000E+00  0.000000E+00
 6.400000E+00 -4.550000E+00  0.000000E+00
 6.400000E+00 -4.500000E+00  0.000000E+00
 6.400000E+00 -4.450000E+00  0.000000E+00
 6.400000E+00 -4.400000E+00  0.000000E+00
 6.400000E+00 -4.350000E+00  0.000000E+00
 6.400000E+00 -4.300000E+00  0.000000E+00
 6.400000E+00 -4.250000E+00  0.000000E+00
 6.400000E+00 -4.200000E+00  0.000000E+00
 6.400000E+00 -4.150000E+00  0.000000E+00
 6.400000E+00 -4.100000E+00  0.000000E+00
 6.400000E+00 -4.050000E+00  0.000000E+00
 6.400000E+00 -4.000000E+00  0.000000E+00
 6.400000E+00 -3.950000E+00  0.000000E+00
 6.400000E+00 -3.900000E+00  0.000000E+00
 6.400000E+00 -3.850000E+00  0.000000E+00
 6.400000E+00 -3.800000E+00  0.000000E+00
 6.400000E+00 -3.750000E+00  0.000000E+00
 6.400000E+00 -3.700000E+00  0.000000E+00
 6.400000E+00 -3.650000E+00  0.000000E+00
 6.400000E+00 -3.600000E+00  0.000000E+00
 6.400000E+00 -3.550000E+00  0.000000E+00
 6.400000E+00 -3.500000E+00  0.000000E+00
 6.400000E+00 -3.450000E+00  0.000000E+00
 6.400000E+00 -3.400000E+00  0.000000E+00
 6.400000E+00 -3.350000E+00  0.000000E+00
 6.400000E+00 -3.300000E+00  0.000000E+00
 6.400000E+00 -3.250000E+00  0.000000E+00
 6.400000E+00 -3.200000E+00  0.000000E+00
 6.400000E+00 -3.150000E+00  0.000000E+00
 6.400000E+00 -3.100000E+00  0.000000E+00
 6.400000E+00 -3.050000E+00  0.000000E+00
 6.400000E+00 -3.000000E+00  0.000000E+00
 6.400000E+00 -2.950000E+00  0.000000E+00
 6.400000E+00 -2.900000E+00  0.000000E+00
 6.400000E+00 -2.850000E+00  0.000000E+00
 6.400000E+00 -2.800000E+00  0.000000E+00
 6.400000E+00 -2.750000E+00  0.000000E+00
 6.400000E+00 -2.700000E+00  0.000000E+00
 6.400000E+00 -2.650000E+00  0.000000E+00
 6.400000E+00 -2.600000E+00  0.000000E+00
 6.400000E+00 -2.550000E+00  0.000000E+00
 6.400000E+00 -2.500000E+00  0.000000E+00
 6.400000E+00 -2.450000E+00  0.000000E+00
 6.400000E+00 -2.400000E+00  0.000000E+00
 6.400000E+00 -2.350000E+00  0.000000E+00
 6.400000E+00 -2.300000E+00  0.000000E+00
 6.400000E+00 -2.250000E+00  0.000000E+00
 6.400000E+00 -2.200000E+00  0.000000E+00
 6.400000E+00 -2.150000E+00  0.000000E+00
 6.400000E+00 -2.100000E+00  0.000000E+00
 6.400000E+00 -2.050000E+00  0.000000E+00
 6.400000E+00 -2.000000E+00  0.000000E+00
 6.400000E+00 -1.950000E+00  0.000000E+00
 6.400000E+00 -1.900000E+00  0.000000E+00
 6.400000E+00 -1.850000E+00  0.000000E+00
 6.400000E+00 -1.800000E+00  0.000000E+00
 6.400000E+00 -1.750000E+00  0.000000E+00
 6.400000E+00 -1.700000E+00  0.000000E+00
 6.400000E+00 -1.650000E+00  0.000000E+00
 6.400000E+00 -1.600000E+00  0.000000E+00
 6.400000E+00 -1.550000E+00  0.000000E+00
 6.400000E+00 -1.500000E+00  0.000000E+00
 6.400000E+00 -1.450000E+00  0.000000E+00
 6.400000E+00 -1.400000E+00  0.000000E+00
 6.400000E+00 -1.350000E+00  0.000000E+00
 6.400000E+00 -1.300000E+00  0.000000E+00
 6.400000E+00 -1.250000E+00  0.000000E+00
 6.400000E+00 -1.200000E+00  0.000000E+00
 6.400000E+00 -1.150000E+00  0.000000E+00
 6.400000E+00 -1.100000E+00  0.000000E+00
 6.400000E+00 -1.050000E+00  0.000000E+00
 6.400000E+00 -1.000000E+00  0.000000E+00
 6.400000E+00 -9.500000E-01  0.000000E+00
 6.400000E+00 -9.000000E-01  0.000000E+00
 6.400000E+00 -8.500000E-01  0.000000E+00
 6.400000E+00 -8.000000E-01  0.000000E+00
 6.400000E+00 -7.500000E-01  0.000000E+00
 6.400000E+00 -7.000000E-01  0.000000E+00
 6.400000E+00 -6.500000E-01  0.000000E+00
 6.400000E+00 -6.000000E-01  0.000000E+00
 6.400000E+00 -5.500000E-01  0.000000E+00
 6.400000E+00 -5.000000E-01  0.000000E+00
 6.400000E+00 -4.500000E-01  0.000000E+00
 6.400000E+00 -4.000000E-01  0.000000E+00
 6.400000E+00 -3.500000E-01  0.000000E+00
 6.400000E+00 -3.000000E-01  0.000000E+00
 6.400000E+00 -2.500000E-01  0.000000E+00
 6.400000E+00 -2.000000E-01  0.000000E+00
 6.400000E+00 -1.500000E-01  0.000000E+00
 6.400000E+00 -1.000000E-01  0.000000E+00
 6.400000E+00 -5.000000E-02  0.000000E+00
 6.400000E+00  0.000000E+00  0.000000E+00
 6.400000E+00  5.000000E-02  0.000000E+00
 6.400000E+00  1.000000E-01  0.000000E+00
 6.400000E+00  1.500000E-01  0.000000E+00
 6.400000E+00  2.000000E-01  0.000000E+00
 6.400000E+00  2.500000E-01  0.000000E+00
 6.400000E+00  3.000000E-01  0.000000E+00
 6.400000E+00  3.500000E-01  0.000000E+00
 6.400000E+00  4.000000E-01  0.000000E+00
 6.400000E+00  4.500000E-01  0.000000E+00
 6.400000E+00  5.000000E-01  0.000000E+00
 6.400000E+00  5.500000E-01  0.000000E+00
 6.400000E+00  6.000000E-01  0.000000E+00
 6.400000E+00  6.500000E-01  0.000000E+00
 6.400000E+00  7.000000E-01  0.000000E+00
 6.400000E+00  7.500000E-01  0.000000E+00
 6.400000E+00  8.000000E-01  0.000000E+00
 6.400000E+00  8.500000E-01  0.000000E+00
 6.400000E+00  9.000000E-01  0.000000E+00
 6.400000E+00  9.500000E-01  0.000000E+00
 6.400000E+00  1.000000E+00  0.000000E+00
 6.400000E+00  1.050000E+00  0.000000E+00
 6.400000E+00  1.100000E+00  0.000000E+00
 6.400000E+00  1.150000E+00  0.000000E+00
 6.400000E+00  1.200000E+00  0.000000E+00
 6.400000E+00  1.250000E+00  0.000000E+00
 6.400000E+00  1.300000E+00  0.000000E+00
 6.400000E+00  1.350000E+00  0.000000E+00
 6.400000E+00  1.400000E+00  0.000000E+00
 6.400000E+00  1.450000E+00  0.000000E+00
 6.400000E+00  1.500000E+00  0.000000E+00
 6.400000E+00  1.550000E+00  0.000000E+00
 6.400000E+00  1.600000E+00  0.000000E+00
 6.400000E+00  1.650000E+00  0.000000E+00
 6.400000E+00  1.700000E+00  0.000000E+00
 6.400000E+00  1.750000E+00  0.000000E+00
 6.400000E+00  1.800000E+00  0.000000E+00
 6.400000E+00  1.850000E+00  0.000000E+00
 6.400000E+00  1.900000E+00  0.000000E+00
 6.400000E+00  1.950000E+00  0.000000E+00
 6.400000E+00  2.000000E+00  0.000000E+00
 6.400000E+00  2.050000E+00  0.000000E+00
 6.400000E+00  2.100000E+00  0.000000E+00
 6.400000E+00  2.150000E+00  0.000000E+00
 6.400000E+00  2.200000E+00  0.000000E+00
 6.400000E+00  2.250000E+00  0.000000E+00
 6.400000E+00  2.300000E+00  0.000000E+00
 6.400000E+00  2.350000E+00  0.000000E+00
 6.400000E+00  2.400000E+00  0.000000E+00
 6.400000E+00  2.450000E+00  0.000000E+00
 6.400000E+00  2.500000E+00  0.000000E+00
 6.400000E+00  2.550000E+00  0.000000E+00
 6.400000E+00  2.600000E+00  0.000000E+00
 6.400000E+00  2.650000E+00  0.000000E+00
 6.400000E+00  2.700000E+00  0.000000E+00
 6.400000E+00  2.750000E+00  0.000000E+00
 6.400000E+00  2.800000E+00  0.000000E+00
 6.400000E+00  2.850000E+00  0.000000E+00
 6.400000E+00  2.900000E+00  0.000000E+00
 6.400000E+00  2.950000E+00  0.000000E+00
 6.400000E+00  3.000000E+00  0.000000E+00
 6.400000E+00  3.050000E+00  0.000000E+00
 6.400000E+00  3.100000E+00  0.000000E+00
 6.400000E+00  3.150000E+00  0.000000E+00
 6.400000E+00  3.200000E+00  0.000000E+00
 6.400000E+00  3.250000E+00  0.000000E+00
 6.400000E+00  3.300000E+00  0.000000E+00
 6.400000E+00  3.350000E+00  0.000000E+00
 6.400000E+00  3.400000E+00  0.000000E+00
 6.400000E+00  3.450000E+00  0.000000E+00
 6.400000E+00  3.500000E+00  0.000000E+00
 6.400000E+00  3.550000E+00  0.000000E+00
 6.400000E+00  3.600000E+00  0.000000E+00
 6.400000E+00  3.650000E+00  0.000000E+00
 6.400000E+00  3.700000E+00  0.000000E+00
 6.400000E+00  3.750000E+00  0.000000E+00
 6.400000E+00  3.800000E+00  0.000000E+00
 6.400000E+00  3.850000E+00  0.000000E+00
 6.400000E+00  3.900000E+00  0.000000E+00
 6.400000E+00  3.950000E+00  0.000000E+00
 6.400000E+00  4.000000E+00  0.000000E+00
 6.400000E+00  4.050000E+00  0.000000E+00
 6.400000E+00  4.100000E+00  0.000000E+00
 6.400000E+00  4.150000E+00  0.000000E+00
 6.400000E+00  4.200000E+00  0.000000E+00
 6.400000E+00  4.250000E+00  0.000000E+00
 6.400000E+00  4.300000E+00  0.000000E+00
 6.400000E+00  4.350000E+00  0.000000E+00
 6.400000E+00  4.400000E+00  0.000000E+00
 6.400000E+00  4.450000E+00  0.000000E+00
 6.400000E+00  4.500000E+00  0.000000E+00
 6.400000E+00  4.550000E+00  0.000000E+00
 6.400000E+00  4.600000E+00  0.000000E+00
 6.400000E+00  4.650000E+00  0.000000E+00
 6.400000E+00  4.700000E+00  0.000000E+00
 6.400000E+00  4.750000E+00  0.000000E+00
 6.400000E+00  4.800000E+00  0.000000E+00
 6.400000E+00  4.850000E+00  0.000000E+00
 6.400000E+00  4.900000E+00  0.000000E+00
 6.400000E+00  4.950000E+00  0.000000E+00
 6.400000E+00  5.000000E+00  0.000000E+00
 6.400000E+00  5.050000E+00  0.000000E+00
 6.400000E+00  5.100000E+00  0.000000E+00
 6.400000E+00  5.150000E+00  0.000000E+00
 6.400000E+00  5.200000E+00  0.000000E+00
 6.400000E+00  5.250000E+00  0.000000E+00
 6.400000E+00  5.300000E+00  0.000000E+00
 6.400000E+00  5.350000E+00  0.000000E+00
 6.400000E+00  5.400000E+00  0.000000E+00
 6.400000E+00  5.450000E+00  0.000000E+00
 6.400000E+00  5.500000E+00  0.000000E+00
 6.400000E+00  5.550000E+00  0.000000E+00
 6.400000E+00  5.600000E+00  0.000000E+00
 6.400000E+00  5.650000E+00  0.000000E+00
 6.400000E+00  5.700000E+00  0.000000E+00
 6.400000E+00  5.750000E+00  0.000000E+00
 6.400000E+00  5.800000E+00  0.000000E+00
 6.400000E+00  5.850000E+00  0.000000E+00
 6.400000E+00  5.900000E+00  0.000000E+00
 6.400000E+00  5.950000E+00  0.000000E+00
 6.400000E+00  6.000000E+00  0.000000E+00
 6.400000E+00  6.050000E+00  0.000000E+00
 6.400000E+00  6.100000E+00  0.000000E+00
 6.400000E+00  6.150000E+00  0.000000E+00
 6.400000E+00  6.200000E+00  0.000000E+00
 6.400000E+00  6.250000E+00  0.000000E+00
 6.400000E+00  6.300000E+00  0.000000E+00
 6.400000E+00  6.350000E+00  0.000000E+00
 6.400000E+00  6.400000E+00  0.000000E+00
 


==> DBEC-ROT-PROGRAM/output/real3d/re3d-den-1.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.420806E-013
     -6.35     -6.30    0.160115E-012
     -6.35     -6.25    0.328350E-012
     -6.35     -6.20    0.496085E-012
     -6.35     -6.15    0.611375E-012
     -6.35     -6.10    0.645845E-012
     -6.35     -6.05    0.617474E-012
     -6.35     -6.00    0.571179E-012
     -6.35     -5.95    0.537050E-012
     -6.35     -5.90    0.528903E-012
     -6.35     -5.85    0.542734E-012
     -6.35     -5.80    0.594145E-012
     -6.35     -5.75    0.714709E-012
     -6.35     -5.70    0.920960E-012
     -6.35     -5.65    0.119763E-011
     -6.35     -5.60    0.148080E-011
     -6.35     -5.55    0.167928E-011
     -6.35     -5.50    0.171720E-011
     -6.35     -5.45    0.160177E-011
     -6.35     -5.40    0.141101E-011
     -6.35     -5.35    0.122508E-011
     -6.35     -5.30    0.110496E-011
     -6.35     -5.25    0.106947E-011
     -6.35     -5.20    0.112458E-011
     -6.35     -5.15    0.130472E-011
     -6.35     -5.10    0.164794E-011
     -6.35     -5.05    0.214970E-011
     -6.35     -5.00    0.269576E-011
     -6.35     -4.95    0.314854E-011
     -6.35     -4.90    0.342904E-011
     -6.35     -4.85    0.353003E-011
     -6.35     -4.80    0.356227E-011
     -6.35     -4.75    0.363742E-011
     -6.35     -4.70    0.382335E-011
     -6.35     -4.65    0.412504E-011
     -6.35     -4.60    0.451018E-011
     -6.35     -4.55    0.491739E-011
     -6.35     -4.50    0.539300E-011
     -6.35     -4.45    0.598923E-011
     -6.35     -4.40    0.679268E-011
     -6.35     -4.35    0.777479E-011
     -6.35     -4.30    0.889106E-011
     -6.35     -4.25    0.101118E-010
     -6.35     -4.20    0.115096E-010
     -6.35     -4.15    0.131211E-010
     -6.35     -4.10    0.149840E-010
     -6.35     -4.05    0.168644E-010
     -6.35     -4.00    0.183736E-010
     -6.35     -3.95    0.191579E-010
     -6.35     -3.90    0.192547E-010
     -6.35     -3.85    0.190676E-010
     -6.35     -3.80    0.191229E-010
     -6.35     -3.75    0.196971E-010
     -6.35     -3.70    0.207010E-010
     -6.35     -3.65    0.217842E-010
     -6.35     -3.60    0.225292E-010
     -6.35     -3.55    0.226430E-010
     -6.35     -3.50    0.222407E-010
     -6.35     -3.45    0.218159E-010
     -6.35     -3.40    0.220241E-010
     -6.35     -3.35    0.235129E-010
     -6.35     -3.30    0.266940E-010
     -6.35     -3.25    0.316922E-010
     -6.35     -3.20    0.386049E-010
     -6.35     -3.15    0.475649E-010
     -6.35     -3.10    0.587765E-010
     -6.35     -3.05    0.721331E-010
     -6.35     -3.00    0.872551E-010
     -6.35     -2.95    0.103948E-009
     -6.35     -2.90    0.122844E-009
     -6.35     -2.85    0.145392E-009
     -6.35     -2.80    0.173073E-009
     -6.35     -2.75    0.206430E-009
     -6.35     -2.70    0.244870E-009
     -6.35     -2.65    0.287143E-009
     -6.35     -2.60    0.333300E-009
     -6.35     -2.55    0.384039E-009
     -6.35     -2.50    0.440084E-009
     -6.35     -2.45    0.500431E-009
     -6.35     -2.40    0.562221E-009
     -6.35     -2.35    0.623131E-009
     -6.35     -2.30    0.683063E-009
     -6.35     -2.25    0.745481E-009
     -6.35     -2.20    0.815212E-009
     -6.35     -2.15    0.895742E-009
     -6.35     -2.10    0.987518E-009
     -6.35     -2.05    0.108878E-008
     -6.35     -2.00    0.119735E-008
     -6.35     -1.95    0.131157E-008
     -6.35     -1.90    0.142913E-008
     -6.35     -1.85    0.154701E-008
     -6.35     -1.80    0.166209E-008
     -6.35     -1.75    0.177270E-008
     -6.35     -1.70    0.188096E-008
     -6.35     -1.65    0.199337E-008
     -6.35     -1.60    0.211910E-008
     -6.35     -1.55    0.226866E-008
     -6.35     -1.50    0.245062E-008
     -6.35     -1.45    0.266996E-008
     -6.35     -1.40    0.292560E-008
     -6.35     -1.35    0.321322E-008
     -6.35     -1.30    0.352824E-008
     -6.35     -1.25    0.387300E-008
     -6.35     -1.20    0.425711E-008
     -6.35     -1.15    0.469374E-008
     -6.35     -1.10    0.519112E-008
     -6.35     -1.05    0.575016E-008
     -6.35     -1.00    0.636548E-008
     -6.35     -0.95    0.703171E-008
     -6.35     -0.90    0.774740E-008
     -6.35     -0.85    0.850994E-008
     -6.35     -0.80    0.931069E-008
     -6.35     -0.75    0.101331E-007
     -6.35     -0.70    0.109605E-007
     -6.35     -0.65    0.117827E-007
     -6.35     -0.60    0.125989E-007
     -6.35     -0.55    0.134123E-007
     -6.35     -0.50    0.142244E-007
     -6.35     -0.45    0.150330E-007
     -6.35     -0.40    0.158391E-007
     -6.35     -0.35    0.166485E-007
     -6.35     -0.30    0.174700E-007
     -6.35     -0.25    0.183084E-007
     -6.35     -0.20    0.191555E-007
     -6.35     -0.15    0.199946E-007
     -6.35     -0.10    0.208040E-007
     -6.35     -0.05    0.215662E-007
     -6.35      0.00    0.222652E-007
     -6.35      0.05    0.228887E-007
     -6.35      0.10    0.234263E-007
     -6.35      0.15    0.238763E-007
     -6.35      0.20    0.242438E-007
     -6.35      0.25    0.245396E-007
     -6.35      0.30    0.247704E-007
     -6.35      0.35    0.249320E-007
     -6.35      0.40    0.250181E-007
     -6.35      0.45    0.250210E-007
     -6.35      0.50    0.249382E-007
     -6.35      0.55    0.247701E-007
     -6.35      0.60    0.245123E-007
     -6.35      0.65    0.241569E-007
     -6.35      0.70    0.236975E-007
     -6.35      0.75    0.231322E-007
     -6.35      0.80    0.224665E-007
     -6.35      0.85    0.217095E-007
     -6.35      0.90    0.208692E-007
     -6.35      0.95    0.199549E-007
     -6.35      1.00    0.189795E-007
     -6.35      1.05    0.179664E-007
     -6.35      1.10    0.169410E-007
     -6.35      1.15    0.159275E-007
     -6.35      1.20    0.149450E-007
     -6.35      1.25    0.140076E-007
     -6.35      1.30    0.131250E-007
     -6.35      1.35    0.123012E-007
     -6.35      1.40    0.115352E-007
     -6.35      1.45    0.108154E-007
     -6.35      1.50    0.101279E-007
     -6.35      1.55    0.945821E-008
     -6.35      1.60    0.879945E-008
     -6.35      1.65    0.815174E-008
     -6.35      1.70    0.752008E-008
     -6.35      1.75    0.691049E-008
     -6.35      1.80    0.633073E-008
     -6.35      1.85    0.578767E-008
     -6.35      1.90    0.528712E-008
     -6.35      1.95    0.482947E-008
     -6.35      2.00    0.440793E-008
     -6.35      2.05    0.401182E-008
     -6.35      2.10    0.363051E-008
     -6.35      2.15    0.325925E-008
     -6.35      2.20    0.289890E-008
     -6.35      2.25    0.255406E-008
     -6.35      2.30    0.222880E-008
     -6.35      2.35    0.192490E-008
     -6.35      2.40    0.164447E-008
     -6.35      2.45    0.138960E-008
     -6.35      2.50    0.116282E-008
     -6.35      2.55    0.965523E-009
     -6.35      2.60    0.796653E-009
     -6.35      2.65    0.653601E-009
     -6.35      2.70    0.533181E-009
     -6.35      2.75    0.432789E-009
     -6.35      2.80    0.350041E-009
     -6.35      2.85    0.282613E-009
     -6.35      2.90    0.227409E-009
     -6.35      2.95    0.181697E-009
     -6.35      3.00    0.143183E-009
     -6.35      3.05    0.110633E-009
     -6.35      3.10    0.834436E-010
     -6.35      3.15    0.612306E-010
     -6.35      3.20    0.434003E-010
     -6.35      3.25    0.293976E-010
     -6.35      3.30    0.187610E-010
     -6.35      3.35    0.111390E-010
     -6.35      3.40    0.618644E-011
     -6.35      3.45    0.335484E-011
     -6.35      3.50    0.198915E-011
     -6.35      3.55    0.145503E-011
     -6.35      3.60    0.134283E-011
     -6.35      3.65    0.143629E-011
     -6.35      3.70    0.166029E-011
     -6.35      3.75    0.198854E-011
     -6.35      3.80    0.238082E-011
     -6.35      3.85    0.274729E-011
     -6.35      3.90    0.300882E-011
     -6.35      3.95    0.310985E-011
     -6.35      4.00    0.305120E-011
     -6.35      4.05    0.284296E-011
     -6.35      4.10    0.251792E-011
     -6.35      4.15    0.214416E-011
     -6.35      4.20    0.183678E-011
     -6.35      4.25    0.169159E-011
     -6.35      4.30    0.172782E-011
     -6.35      4.35    0.186059E-011
     -6.35      4.40    0.196506E-011
     -6.35      4.45    0.199373E-011
     -6.35      4.50    0.195813E-011
     -6.35      4.55    0.190838E-011
     -6.35      4.60    0.186485E-011
     -6.35      4.65    0.183339E-011
     -6.35      4.70    0.179496E-011
     -6.35      4.75    0.175917E-011
     -6.35      4.80    0.174328E-011
     -6.35      4.85    0.179679E-011
     -6.35      4.90    0.196078E-011
     -6.35      4.95    0.227136E-011
     -6.35      5.00    0.271933E-011
     -6.35      5.05    0.326993E-011
     -6.35      5.10    0.382790E-011
     -6.35      5.15    0.427281E-011
     -6.35      5.20    0.447408E-011
     -6.35      5.25    0.436726E-011
     -6.35      5.30    0.392984E-011
     -6.35      5.35    0.323873E-011
     -6.35      5.40    0.244074E-011
     -6.35      5.45    0.167572E-011
     -6.35      5.50    0.104194E-011
     -6.35      5.55    0.600232E-012
     -6.35      5.60    0.362053E-012
     -6.35      5.65    0.302116E-012
     -6.35      5.70    0.372049E-012
     -6.35      5.75    0.478815E-012
     -6.35      5.80    0.528338E-012
     -6.35      5.85    0.490868E-012
     -6.35      5.90    0.395661E-012
     -6.35      5.95    0.293846E-012
     -6.35      6.00    0.210057E-012
     -6.35      6.05    0.156660E-012
     -6.35      6.10    0.130720E-012
     -6.35      6.15    0.117619E-012
     -6.35      6.20    0.101522E-012
     -6.35      6.25    0.727924E-013
     -6.35      6.30    0.392787E-013
     -6.35      6.35    0.107960E-013
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.149869E-012
     -6.30     -6.30    0.578409E-012
     -6.30     -6.25    0.119189E-011
     -6.30     -6.20    0.181145E-011
     -6.30     -6.15    0.225211E-011
     -6.30     -6.10    0.239397E-011
     -6.30     -6.05    0.231155E-011
     -6.30     -6.00    0.216715E-011
     -6.30     -5.95    0.207969E-011
     -6.30     -5.90    0.209642E-011
     -6.30     -5.85    0.220159E-011
     -6.30     -5.80    0.245190E-011
     -6.30     -5.75    0.293519E-011
     -6.30     -5.70    0.372565E-011
     -6.30     -5.65    0.477850E-011
     -6.30     -5.60    0.584061E-011
     -6.30     -5.55    0.658636E-011
     -6.30     -5.50    0.673883E-011
     -6.30     -5.45    0.629113E-011
     -6.30     -5.40    0.554893E-011
     -6.30     -5.35    0.484937E-011
     -6.30     -5.30    0.440039E-011
     -6.30     -5.25    0.427461E-011
     -6.30     -5.20    0.452335E-011
     -6.30     -5.15    0.524077E-011
     -6.30     -5.10    0.652813E-011
     -6.30     -5.05    0.832924E-011
     -6.30     -5.00    0.102786E-010
     -6.30     -4.95    0.118956E-010
     -6.30     -4.90    0.128407E-010
     -6.30     -4.85    0.131721E-010
     -6.30     -4.80    0.132509E-010
     -6.30     -4.75    0.134822E-010
     -6.30     -4.70    0.141271E-010
     -6.30     -4.65    0.151801E-010
     -6.30     -4.60    0.164933E-010
     -6.30     -4.55    0.179748E-010
     -6.30     -4.50    0.197662E-010
     -6.30     -4.45    0.220761E-010
     -6.30     -4.40    0.251920E-010
     -6.30     -4.35    0.290837E-010
     -6.30     -4.30    0.335752E-010
     -6.30     -4.25    0.385268E-010
     -6.30     -4.20    0.441354E-010
     -6.30     -4.15    0.506850E-010
     -6.30     -4.10    0.580780E-010
     -6.30     -4.05    0.655037E-010
     -6.30     -4.00    0.715315E-010
     -6.30     -3.95    0.750282E-010
     -6.30     -3.90    0.761262E-010
     -6.30     -3.85    0.762121E-010
     -6.30     -3.80    0.771349E-010
     -6.30     -3.75    0.798656E-010
     -6.30     -3.70    0.841983E-010
     -6.30     -3.65    0.887761E-010
     -6.30     -3.60    0.921760E-010
     -6.30     -3.55    0.934048E-010
     -6.30     -3.50    0.927869E-010
     -6.30     -3.45    0.919840E-010
     -6.30     -3.40    0.935213E-010
     -6.30     -3.35    0.100061E-009
     -6.30     -3.30    0.113287E-009
     -6.30     -3.25    0.134033E-009
     -6.30     -3.20    0.162767E-009
     -6.30     -3.15    0.200099E-009
     -6.30     -3.10    0.246760E-009
     -6.30     -3.05    0.302100E-009
     -6.30     -3.00    0.364885E-009
     -6.30     -2.95    0.434250E-009
     -6.30     -2.90    0.512516E-009
     -6.30     -2.85    0.605377E-009
     -6.30     -2.80    0.719421E-009
     -6.30     -2.75    0.857235E-009
     -6.30     -2.70    0.101685E-008
     -6.30     -2.65    0.119413E-008
     -6.30     -2.60    0.138808E-008
     -6.30     -2.55    0.160089E-008
     -6.30     -2.50    0.183474E-008
     -6.30     -2.45    0.208516E-008
     -6.30     -2.40    0.234214E-008
     -6.30     -2.35    0.259686E-008
     -6.30     -2.30    0.285004E-008
     -6.30     -2.25    0.311449E-008
     -6.30     -2.20    0.340878E-008
     -6.30     -2.15    0.374550E-008
     -6.30     -2.10    0.412785E-008
     -6.30     -2.05    0.455080E-008
     -6.30     -2.00    0.500721E-008
     -6.30     -1.95    0.549043E-008
     -6.30     -1.90    0.599071E-008
     -6.30     -1.85    0.649422E-008
     -6.30     -1.80    0.698653E-008
     -6.30     -1.75    0.746272E-008
     -6.30     -1.70    0.793317E-008
     -6.30     -1.65    0.842479E-008
     -6.30     -1.60    0.897435E-008
     -6.30     -1.55    0.961970E-008
     -6.30     -1.50    0.103938E-007
     -6.30     -1.45    0.113149E-007
     -6.30     -1.40    0.123821E-007
     -6.30     -1.35    0.135793E-007
     -6.30     -1.30    0.148930E-007
     -6.30     -1.25    0.163326E-007
     -6.30     -1.20    0.179356E-007
     -6.30     -1.15    0.197524E-007
     -6.30     -1.10    0.218179E-007
     -6.30     -1.05    0.241363E-007
     -6.30     -1.00    0.266858E-007
     -6.30     -0.95    0.294467E-007
     -6.30     -0.90    0.324094E-007
     -6.30     -0.85    0.355617E-007
     -6.30     -0.80    0.388684E-007
     -6.30     -0.75    0.422673E-007
     -6.30     -0.70    0.456940E-007
     -6.30     -0.65    0.491109E-007
     -6.30     -0.60    0.525104E-007
     -6.30     -0.55    0.559034E-007
     -6.30     -0.50    0.592897E-007
     -6.30     -0.45    0.626627E-007
     -6.30     -0.40    0.660215E-007
     -6.30     -0.35    0.693909E-007
     -6.30     -0.30    0.728071E-007
     -6.30     -0.25    0.762831E-007
     -6.30     -0.20    0.797880E-007
     -6.30     -0.15    0.832505E-007
     -6.30     -0.10    0.865921E-007
     -6.30     -0.05    0.897382E-007
     -6.30      0.00    0.926337E-007
     -6.30      0.05    0.952226E-007
     -6.30      0.10    0.974635E-007
     -6.30      0.15    0.993418E-007
     -6.30      0.20    0.100879E-006
     -6.30      0.25    0.102113E-006
     -6.30      0.30    0.103068E-006
     -6.30      0.35    0.103737E-006
     -6.30      0.40    0.104085E-006
     -6.30      0.45    0.104088E-006
     -6.30      0.50    0.103738E-006
     -6.30      0.55    0.103029E-006
     -6.30      0.60    0.101947E-006
     -6.30      0.65    0.100458E-006
     -6.30      0.70    0.985327E-007
     -6.30      0.75    0.961676E-007
     -6.30      0.80    0.933900E-007
     -6.30      0.85    0.902358E-007
     -6.30      0.90    0.867417E-007
     -6.30      0.95    0.829488E-007
     -6.30      1.00    0.789175E-007
     -6.30      1.05    0.747359E-007
     -6.30      1.10    0.705076E-007
     -6.30      1.15    0.663268E-007
     -6.30      1.20    0.622672E-007
     -6.30      1.25    0.583821E-007
     -6.30      1.30    0.547104E-007
     -6.30      1.35    0.512749E-007
     -6.30      1.40    0.480685E-007
     -6.30      1.45    0.450521E-007
     -6.30      1.50    0.421660E-007
     -6.30      1.55    0.393566E-007
     -6.30      1.60    0.365958E-007
     -6.30      1.65    0.338843E-007
     -6.30      1.70    0.312424E-007
     -6.30      1.75    0.286935E-007
     -6.30      1.80    0.262686E-007
     -6.30      1.85    0.239968E-007
     -6.30      1.90    0.218998E-007
     -6.30      1.95    0.199823E-007
     -6.30      2.00    0.182194E-007
     -6.30      2.05    0.165674E-007
     -6.30      2.10    0.149837E-007
     -6.30      2.15    0.134471E-007
     -6.30      2.20    0.119589E-007
     -6.30      2.25    0.105349E-007
     -6.30      2.30    0.918978E-008
     -6.30      2.35    0.793408E-008
     -6.30      2.40    0.677749E-008
     -6.30      2.45    0.572831E-008
     -6.30      2.50    0.479812E-008
     -6.30      2.55    0.399007E-008
     -6.30      2.60    0.329912E-008
     -6.30      2.65    0.271350E-008
     -6.30      2.70    0.221941E-008
     -6.30      2.75    0.180582E-008
     -6.30      2.80    0.146342E-008
     -6.30      2.85    0.118234E-008
     -6.30      2.90    0.951257E-009
     -6.30      2.95    0.759213E-009
     -6.30      3.00    0.597630E-009
     -6.30      3.05    0.461570E-009
     -6.30      3.10    0.348381E-009
     -6.30      3.15    0.256154E-009
     -6.30      3.20    0.182395E-009
     -6.30      3.25    0.124424E-009
     -6.30      3.30    0.802934E-010
     -6.30      3.35    0.485137E-010
     -6.30      3.40    0.275645E-010
     -6.30      3.45    0.152842E-010
     -6.30      3.50    0.905672E-011
     -6.30      3.55    0.636450E-011
     -6.30      3.60    0.546111E-011
     -6.30      3.65    0.544786E-011
     -6.30      3.70    0.601855E-011
     -6.30      3.75    0.707860E-011
     -6.30      3.80    0.845690E-011
     -6.30      3.85    0.983922E-011
     -6.30      3.90    0.108657E-010
     -6.30      3.95    0.113049E-010
     -6.30      4.00    0.111184E-010
     -6.30      4.05    0.104191E-010
     -6.30      4.10    0.931799E-011
     -6.30      4.15    0.805332E-011
     -6.30      4.20    0.698995E-011
     -6.30      4.25    0.644273E-011
     -6.30      4.30    0.645944E-011
     -6.30      4.35    0.680254E-011
     -6.30      4.40    0.709524E-011
     -6.30      4.45    0.716484E-011
     -6.30      4.50    0.707635E-011
     -6.30      4.55    0.698260E-011
     -6.30      4.60    0.693875E-011
     -6.30      4.65    0.692983E-011
     -6.30      4.70    0.689059E-011
     -6.30      4.75    0.684835E-011
     -6.30      4.80    0.689608E-011
     -6.30      4.85    0.716609E-011
     -6.30      4.90    0.781537E-011
     -6.30      4.95    0.894171E-011
     -6.30      5.00    0.105587E-010
     -6.30      5.05    0.125134E-010
     -6.30      5.10    0.144665E-010
     -6.30      5.15    0.160035E-010
     -6.30      5.20    0.166803E-010
     -6.30      5.25    0.162470E-010
     -6.30      5.30    0.146304E-010
     -6.30      5.35    0.121044E-010
     -6.30      5.40    0.914207E-011
     -6.30      5.45    0.627289E-011
     -6.30      5.50    0.389701E-011
     -6.30      5.55    0.223700E-011
     -6.30      5.60    0.135936E-011
     -6.30      5.65    0.118773E-011
     -6.30      5.70    0.151465E-011
     -6.30      5.75    0.199538E-011
     -6.30      5.80    0.225717E-011
     -6.30      5.85    0.215040E-011
     -6.30      5.90    0.176396E-011
     -6.30      5.95    0.130015E-011
     -6.30      6.00    0.910951E-012
     -6.30      6.05    0.646399E-012
     -6.30      6.10    0.498806E-012
     -6.30      6.15    0.420870E-012
     -6.30      6.20    0.347843E-012
     -6.30      6.25    0.245688E-012
     -6.30      6.30    0.131198E-012
     -6.30      6.35    0.370868E-013
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.286327E-012
     -6.25     -6.30    0.110139E-011
     -6.25     -6.25    0.228317E-011
     -6.25     -6.20    0.349566E-011
     -6.25     -6.15    0.437125E-011
     -6.25     -6.10    0.469293E-011
     -6.25     -6.05    0.458001E-011
     -6.25     -6.00    0.437808E-011
     -6.25     -5.95    0.433024E-011
     -6.25     -5.90    0.452944E-011
     -6.25     -5.85    0.494090E-011
     -6.25     -5.80    0.561842E-011
     -6.25     -5.75    0.673233E-011
     -6.25     -5.70    0.841060E-011
     -6.25     -5.65    0.105627E-010
     -6.25     -5.60    0.127262E-010
     -6.25     -5.55    0.142432E-010
     -6.25     -5.50    0.145628E-010
     -6.25     -5.45    0.136782E-010
     -6.25     -5.40    0.121285E-010
     -6.25     -5.35    0.106501E-010
     -6.25     -5.30    0.971028E-011
     -6.25     -5.25    0.950407E-011
     -6.25     -5.20    0.100972E-010
     -6.25     -5.15    0.116153E-010
     -6.25     -5.10    0.141648E-010
     -6.25     -5.05    0.175957E-010
     -6.25     -5.00    0.212529E-010
     -6.25     -4.95    0.242094E-010
     -6.25     -4.90    0.259147E-010
     -6.25     -4.85    0.264860E-010
     -6.25     -4.80    0.265689E-010
     -6.25     -4.75    0.269311E-010
     -6.25     -4.70    0.280573E-010
     -6.25     -4.65    0.299799E-010
     -6.25     -4.60    0.324588E-010
     -6.25     -4.55    0.354042E-010
     -6.25     -4.50    0.391433E-010
     -6.25     -4.45    0.441729E-010
     -6.25     -4.40    0.509583E-010
     -6.25     -4.35    0.595424E-010
     -6.25     -4.30    0.696770E-010
     -6.25     -4.25    0.810739E-010
     -6.25     -4.20    0.939362E-010
     -6.25     -4.15    0.108746E-009
     -6.25     -4.10    0.125184E-009
     -6.25     -4.05    0.141661E-009
     -6.25     -4.00    0.155401E-009
     -6.25     -3.95    0.164409E-009
     -6.25     -3.90    0.169038E-009
     -6.25     -3.85    0.171992E-009
     -6.25     -3.80    0.176457E-009
     -6.25     -3.75    0.184296E-009
     -6.25     -3.70    0.194933E-009
     -6.25     -3.65    0.206091E-009
     -6.25     -3.60    0.215231E-009
     -6.25     -3.55    0.220607E-009
     -6.25     -3.50    0.222581E-009
     -6.25     -3.45    0.224305E-009
     -6.25     -3.40    0.230841E-009
     -6.25     -3.35    0.247986E-009
     -6.25     -3.30    0.280361E-009
     -6.25     -3.25    0.330447E-009
     -6.25     -3.20    0.399840E-009
     -6.25     -3.15    0.489788E-009
     -6.25     -3.10    0.601199E-009
     -6.25     -3.05    0.733049E-009
     -6.25     -3.00    0.882559E-009
     -6.25     -2.95    0.104833E-008
     -6.25     -2.90    0.123562E-008
     -6.25     -2.85    0.145711E-008
     -6.25     -2.80    0.172794E-008
     -6.25     -2.75    0.205586E-008
     -6.25     -2.70    0.243872E-008
     -6.25     -2.65    0.286849E-008
     -6.25     -2.60    0.334059E-008
     -6.25     -2.55    0.385742E-008
     -6.25     -2.50    0.441997E-008
     -6.25     -2.45    0.501906E-008
     -6.25     -2.40    0.563459E-008
     -6.25     -2.35    0.625082E-008
     -6.25     -2.30    0.687099E-008
     -6.25     -2.25    0.752220E-008
     -6.25     -2.20    0.824174E-008
     -6.25     -2.15    0.905716E-008
     -6.25     -2.10    0.997741E-008
     -6.25     -2.05    0.109973E-007
     -6.25     -2.00    0.121081E-007
     -6.25     -1.95    0.132957E-007
     -6.25     -1.90    0.145353E-007
     -6.25     -1.85    0.157890E-007
     -6.25     -1.80    0.170221E-007
     -6.25     -1.75    0.182248E-007
     -6.25     -1.70    0.194269E-007
     -6.25     -1.65    0.206927E-007
     -6.25     -1.60    0.221022E-007
     -6.25     -1.55    0.237329E-007
     -6.25     -1.50    0.256509E-007
     -6.25     -1.45    0.278938E-007
     -6.25     -1.40    0.304665E-007
     -6.25     -1.35    0.333458E-007
     -6.25     -1.30    0.365109E-007
     -6.25     -1.25    0.399830E-007
     -6.25     -1.20    0.438430E-007
     -6.25     -1.15    0.481995E-007
     -6.25     -1.10    0.531311E-007
     -6.25     -1.05    0.586506E-007
     -6.25     -1.00    0.647199E-007
     -6.25     -0.95    0.712914E-007
     -6.25     -0.90    0.783323E-007
     -6.25     -0.85    0.858116E-007
     -6.25     -0.80    0.936474E-007
     -6.25     -0.75    0.101713E-006
     -6.25     -0.70    0.109871E-006
     -6.25     -0.65    0.118037E-006
     -6.25     -0.60    0.126195E-006
     -6.25     -0.55    0.134351E-006
     -6.25     -0.50    0.142494E-006
     -6.25     -0.45    0.150601E-006
     -6.25     -0.40    0.158672E-006
     -6.25     -0.35    0.166762E-006
     -6.25     -0.30    0.174941E-006
     -6.25     -0.25    0.183232E-006
     -6.25     -0.20    0.191557E-006
     -6.25     -0.15    0.199755E-006
     -6.25     -0.10    0.207654E-006
     -6.25     -0.05    0.215101E-006
     -6.25      0.00    0.221970E-006
     -6.25      0.05    0.228135E-006
     -6.25      0.10    0.233497E-006
     -6.25      0.15    0.238003E-006
     -6.25      0.20    0.241696E-006
     -6.25      0.25    0.244650E-006
     -6.25      0.30    0.246921E-006
     -6.25      0.35    0.248491E-006
     -6.25      0.40    0.249295E-006
     -6.25      0.45    0.249274E-006
     -6.25      0.50    0.248404E-006
     -6.25      0.55    0.246672E-006
     -6.25      0.60    0.244038E-006
     -6.25      0.65    0.240423E-006
     -6.25      0.70    0.235768E-006
     -6.25      0.75    0.230066E-006
     -6.25      0.80    0.223385E-006
     -6.25      0.85    0.215820E-006
     -6.25      0.90    0.207472E-006
     -6.25      0.95    0.198443E-006
     -6.25      1.00    0.188878E-006
     -6.25      1.05    0.178982E-006
     -6.25      1.10    0.168987E-006
     -6.25      1.15    0.159096E-006
     -6.25      1.20    0.149467E-006
     -6.25      1.25    0.140217E-006
     -6.25      1.30    0.131436E-006
     -6.25      1.35    0.123177E-006
     -6.25      1.40    0.115436E-006
     -6.25      1.45    0.108125E-006
     -6.25      1.50    0.101119E-006
     -6.25      1.55    0.943005E-007
     -6.25      1.60    0.876094E-007
     -6.25      1.65    0.810503E-007
     -6.25      1.70    0.746671E-007
     -6.25      1.75    0.685152E-007
     -6.25      1.80    0.626625E-007
     -6.25      1.85    0.571748E-007
     -6.25      1.90    0.521050E-007
     -6.25      1.95    0.474645E-007
     -6.25      2.00    0.432027E-007
     -6.25      2.05    0.392250E-007
     -6.25      2.10    0.354357E-007
     -6.25      2.15    0.317799E-007
     -6.25      2.20    0.282521E-007
     -6.25      2.25    0.248806E-007
     -6.25      2.30    0.216975E-007
     -6.25      2.35    0.187292E-007
     -6.25      2.40    0.159999E-007
     -6.25      2.45    0.135344E-007
     -6.25      2.50    0.113548E-007
     -6.25      2.55    0.946550E-008
     -6.25      2.60    0.785081E-008
     -6.25      2.65    0.647976E-008
     -6.25      2.70    0.531944E-008
     -6.25      2.75    0.434315E-008
     -6.25      2.80    0.352906E-008
     -6.25      2.85    0.285507E-008
     -6.25      2.90    0.229715E-008
     -6.25      2.95    0.183179E-008
     -6.25      3.00    0.144092E-008
     -6.25      3.05    0.111349E-008
     -6.25      3.10    0.842800E-009
     -6.25      3.15    0.622816E-009
     -6.25      3.20    0.446839E-009
     -6.25      3.25    0.308585E-009
     -6.25      3.30    0.202912E-009
     -6.25      3.35    0.126120E-009
     -6.25      3.40    0.745447E-010
     -6.25      3.45    0.432297E-010
     -6.25      3.50    0.262462E-010
     -6.25      3.55    0.179082E-010
     -6.25      3.60    0.140723E-010
     -6.25      3.65    0.125201E-010
     -6.25      3.70    0.124568E-010
     -6.25      3.75    0.136945E-010
     -6.25      3.80    0.159592E-010
     -6.25      3.85    0.185449E-010
     -6.25      3.90    0.206474E-010
     -6.25      3.95    0.216712E-010
     -6.25      4.00    0.214956E-010
     -6.25      4.05    0.203338E-010
     -6.25      4.10    0.184720E-010
     -6.25      4.15    0.163389E-010
     -6.25      4.20    0.144892E-010
     -6.25      4.25    0.133953E-010
     -6.25      4.30    0.131685E-010
     -6.25      4.35    0.134754E-010
     -6.25      4.40    0.137762E-010
     -6.25      4.45    0.138581E-010
     -6.25      4.50    0.138164E-010
     -6.25      4.55    0.138789E-010
     -6.25      4.60    0.140675E-010
     -6.25      4.65    0.143423E-010
     -6.25      4.70    0.145719E-010
     -6.25      4.75    0.147590E-010
     -6.25      4.80    0.150912E-010
     -6.25      4.85    0.158020E-010
     -6.25      4.90    0.171742E-010
     -6.25      4.95    0.193592E-010
     -6.25      5.00    0.223831E-010
     -6.25      5.05    0.259569E-010
     -6.25      5.10    0.294542E-010
     -6.25      5.15    0.321315E-010
     -6.25      5.20    0.332317E-010
     -6.25      5.25    0.322548E-010
     -6.25      5.30    0.291012E-010
     -6.25      5.35    0.241882E-010
     -6.25      5.40    0.183297E-010
     -6.25      5.45    0.125820E-010
     -6.25      5.50    0.780502E-011
     -6.25      5.55    0.451587E-011
     -6.25      5.60    0.286141E-011
     -6.25      5.65    0.269353E-011
     -6.25      5.70    0.357512E-011
     -6.25      5.75    0.477504E-011
     -6.25      5.80    0.553112E-011
     -6.25      5.85    0.538846E-011
     -6.25      5.90    0.451031E-011
     -6.25      5.95    0.333770E-011
     -6.25      6.00    0.228122E-011
     -6.25      6.05    0.152598E-011
     -6.25      6.10    0.107058E-011
     -6.25      6.15    0.812320E-012
     -6.25      6.20    0.626406E-012
     -6.25      6.25    0.439674E-012
     -6.25      6.30    0.241243E-012
     -6.25      6.35    0.703479E-013
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.405249E-012
     -6.20     -6.30    0.156463E-011
     -6.20     -6.25    0.324737E-011
     -6.20     -6.20    0.499268E-011
     -6.20     -6.15    0.626250E-011
     -6.20     -6.10    0.676555E-011
     -6.20     -6.05    0.668050E-011
     -6.20     -6.00    0.650671E-011
     -6.20     -5.95    0.666460E-011
     -6.20     -5.90    0.729566E-011
     -6.20     -5.85    0.834123E-011
     -6.20     -5.80    0.979440E-011
     -6.20     -5.75    0.118356E-010
     -6.20     -5.70    0.146130E-010
     -6.20     -5.65    0.179672E-010
     -6.20     -5.60    0.213190E-010
     -6.20     -5.55    0.237000E-010
     -6.20     -5.50    0.242917E-010
     -6.20     -5.45    0.230408E-010
     -6.20     -5.40    0.206091E-010
     -6.20     -5.35    0.181641E-010
     -6.20     -5.30    0.165688E-010
     -6.20     -5.25    0.162015E-010
     -6.20     -5.20    0.171646E-010
     -6.20     -5.15    0.195205E-010
     -6.20     -5.10    0.233097E-010
     -6.20     -5.05    0.281792E-010
     -6.20     -5.00    0.332398E-010
     -6.20     -4.95    0.372962E-010
     -6.20     -4.90    0.396252E-010
     -6.20     -4.85    0.403725E-010
     -6.20     -4.80    0.403929E-010
     -6.20     -4.75    0.408400E-010
     -6.20     -4.70    0.423926E-010
     -6.20     -4.65    0.451152E-010
     -6.20     -4.60    0.488648E-010
     -6.20     -4.55    0.536744E-010
     -6.20     -4.50    0.600967E-010
     -6.20     -4.45    0.688754E-010
     -6.20     -4.40    0.806882E-010
     -6.20     -4.35    0.957846E-010
     -6.20     -4.30    0.113707E-009
     -6.20     -4.25    0.134215E-009
     -6.20     -4.20    0.157518E-009
     -6.20     -4.15    0.183956E-009
     -6.20     -4.10    0.213014E-009
     -6.20     -4.05    0.241998E-009
     -6.20     -4.00    0.267062E-009
     -6.20     -3.95    0.285557E-009
     -6.20     -3.90    0.298414E-009
     -6.20     -3.85    0.309337E-009
     -6.20     -3.80    0.322644E-009
     -6.20     -3.75    0.340265E-009
     -6.20     -3.70    0.361330E-009
     -6.20     -3.65    0.383251E-009
     -6.20     -3.60    0.402921E-009
     -6.20     -3.55    0.418265E-009
     -6.20     -3.50    0.429885E-009
     -6.20     -3.45    0.441589E-009
     -6.20     -3.40    0.461654E-009
     -6.20     -3.35    0.500277E-009
     -6.20     -3.30    0.566916E-009
     -6.20     -3.25    0.667218E-009
     -6.20     -3.20    0.804111E-009
     -6.20     -3.15    0.979162E-009
     -6.20     -3.10    0.119323E-008
     -6.20     -3.05    0.144549E-008
     -6.20     -3.00    0.173249E-008
     -6.20     -2.95    0.205324E-008
     -6.20     -2.90    0.241795E-008
     -6.20     -2.85    0.284842E-008
     -6.20     -2.80    0.337219E-008
     -6.20     -2.75    0.400675E-008
     -6.20     -2.70    0.475193E-008
     -6.20     -2.65    0.559514E-008
     -6.20     -2.60    0.652540E-008
     -6.20     -2.55    0.754012E-008
     -6.20     -2.50    0.863552E-008
     -6.20     -2.45    0.979504E-008
     -6.20     -2.40    0.109896E-007
     -6.20     -2.35    0.121991E-007
     -6.20     -2.30    0.134320E-007
     -6.20     -2.25    0.147340E-007
     -6.20     -2.20    0.161632E-007
     -6.20     -2.15    0.177653E-007
     -6.20     -2.10    0.195622E-007
     -6.20     -2.05    0.215578E-007
     -6.20     -2.00    0.237485E-007
     -6.20     -1.95    0.261150E-007
     -6.20     -1.90    0.286075E-007
     -6.20     -1.85    0.311464E-007
     -6.20     -1.80    0.336649E-007
     -6.20     -1.75    0.361491E-007
     -6.20     -1.70    0.386619E-007
     -6.20     -1.65    0.413230E-007
     -6.20     -1.60    0.442705E-007
     -6.20     -1.55    0.476263E-007
     -6.20     -1.50    0.514891E-007
     -6.20     -1.45    0.559262E-007
     -6.20     -1.40    0.609613E-007
     -6.20     -1.35    0.665768E-007
     -6.20     -1.30    0.727559E-007
     -6.20     -1.25    0.795392E-007
     -6.20     -1.20    0.870585E-007
     -6.20     -1.15    0.954932E-007
     -6.20     -1.10    0.104987E-006
     -6.20     -1.05    0.115576E-006
     -6.20     -1.00    0.127205E-006
     -6.20     -0.95    0.139791E-006
     -6.20     -0.90    0.153268E-006
     -6.20     -0.85    0.167559E-006
     -6.20     -0.80    0.182523E-006
     -6.20     -0.75    0.197940E-006
     -6.20     -0.70    0.213594E-006
     -6.20     -0.65    0.229340E-006
     -6.20     -0.60    0.245129E-006
     -6.20     -0.55    0.260948E-006
     -6.20     -0.50    0.276754E-006
     -6.20     -0.45    0.292492E-006
     -6.20     -0.40    0.308159E-006
     -6.20     -0.35    0.323849E-006
     -6.20     -0.30    0.339665E-006
     -6.20     -0.25    0.355623E-006
     -6.20     -0.20    0.371554E-006
     -6.20     -0.15    0.387179E-006
     -6.20     -0.10    0.402193E-006
     -6.20     -0.05    0.416347E-006
     -6.20      0.00    0.429424E-006
     -6.20      0.05    0.441194E-006
     -6.20      0.10    0.451464E-006
     -6.20      0.15    0.460129E-006
     -6.20      0.20    0.467233E-006
     -6.20      0.25    0.472905E-006
     -6.20      0.30    0.477236E-006
     -6.20      0.35    0.480197E-006
     -6.20      0.40    0.481674E-006
     -6.20      0.45    0.481553E-006
     -6.20      0.50    0.479782E-006
     -6.20      0.55    0.476332E-006
     -6.20      0.60    0.471118E-006
     -6.20      0.65    0.464005E-006
     -6.20      0.70    0.454892E-006
     -6.20      0.75    0.443796E-006
     -6.20      0.80    0.430850E-006
     -6.20      0.85    0.416250E-006
     -6.20      0.90    0.400197E-006
     -6.20      0.95    0.382903E-006
     -6.20      1.00    0.364651E-006
     -6.20      1.05    0.345814E-006
     -6.20      1.10    0.326799E-006
     -6.20      1.15    0.307959E-006
     -6.20      1.20    0.289567E-006
     -6.20      1.25    0.271830E-006
     -6.20      1.30    0.254902E-006
     -6.20      1.35    0.238893E-006
     -6.20      1.40    0.223794E-006
     -6.20      1.45    0.209473E-006
     -6.20      1.50    0.195708E-006
     -6.20      1.55    0.182308E-006
     -6.20      1.60    0.169178E-006
     -6.20      1.65    0.156336E-006
     -6.20      1.70    0.143863E-006
     -6.20      1.75    0.131867E-006
     -6.20      1.80    0.120460E-006
     -6.20      1.85    0.109757E-006
     -6.20      1.90    0.998539E-007
     -6.20      1.95    0.907738E-007
     -6.20      2.00    0.824371E-007
     -6.20      2.05    0.746864E-007
     -6.20      2.10    0.673544E-007
     -6.20      2.15    0.603349E-007
     -6.20      2.20    0.536007E-007
     -6.20      2.25    0.471872E-007
     -6.20      2.30    0.411438E-007
     -6.20      2.35    0.355207E-007
     -6.20      2.40    0.303659E-007
     -6.20      2.45    0.257259E-007
     -6.20      2.50    0.216342E-007
     -6.20      2.55    0.180904E-007
     -6.20      2.60    0.150582E-007
     -6.20      2.65    0.124756E-007
     -6.20      2.70    0.102820E-007
     -6.20      2.75    0.842630E-008
     -6.20      2.80    0.686841E-008
     -6.20      2.85    0.556801E-008
     -6.20      2.90    0.448375E-008
     -6.20      2.95    0.357636E-008
     -6.20      3.00    0.281590E-008
     -6.20      3.05    0.218199E-008
     -6.20      3.10    0.166012E-008
     -6.20      3.15    0.123667E-008
     -6.20      3.20    0.897465E-009
     -6.20      3.25    0.630016E-009
     -6.20      3.30    0.424348E-009
     -6.20      3.35    0.273398E-009
     -6.20      3.40    0.169757E-009
     -6.20      3.45    0.104288E-009
     -6.20      3.50    0.662184E-010
     -6.20      3.55    0.452348E-010
     -6.20      3.60    0.335730E-010
     -6.20      3.65    0.267693E-010
     -6.20      3.70    0.231231E-010
     -6.20      3.75    0.221799E-010
     -6.20      3.80    0.236276E-010
     -6.20      3.85    0.264590E-010
     -6.20      3.90    0.292750E-010
     -6.20      3.95    0.309195E-010
     -6.20      4.00    0.310391E-010
     -6.20      4.05    0.298071E-010
     -6.20      4.10    0.276932E-010
     -6.20      4.15    0.252427E-010
     -6.20      4.20    0.230044E-010
     -6.20      4.25    0.214861E-010
     -6.20      4.30    0.208155E-010
     -6.20      4.35    0.207392E-010
     -6.20      4.40    0.207950E-010
     -6.20      4.45    0.208497E-010
     -6.20      4.50    0.210515E-010
     -6.20      4.55    0.215838E-010
     -6.20      4.60    0.223625E-010
     -6.20      4.65    0.232275E-010
     -6.20      4.70    0.239972E-010
     -6.20      4.75    0.247215E-010
     -6.20      4.80    0.255213E-010
     -6.20      4.85    0.268080E-010
     -6.20      4.90    0.288636E-010
     -6.20      4.95    0.319284E-010
     -6.20      5.00    0.360174E-010
     -6.20      5.05    0.407240E-010
     -6.20      5.10    0.452132E-010
     -6.20      5.15    0.484992E-010
     -6.20      5.20    0.496150E-010
     -6.20      5.25    0.479227E-010
     -6.20      5.30    0.432367E-010
     -6.20      5.35    0.359936E-010
     -6.20      5.40    0.273751E-010
     -6.20      5.45    0.188649E-010
     -6.20      5.50    0.118416E-010
     -6.20      5.55    0.714067E-011
     -6.20      5.60    0.498018E-011
     -6.20      5.65    0.513030E-011
     -6.20      5.70    0.689284E-011
     -6.20      5.75    0.910475E-011
     -6.20      5.80    0.105290E-010
     -6.20      5.85    0.104098E-010
     -6.20      5.90    0.884592E-011
     -6.20      5.95    0.662122E-011
     -6.20      6.00    0.449481E-011
     -6.20      6.05    0.288621E-011
     -6.20      6.10    0.185784E-011
     -6.20      6.15    0.125409E-011
     -6.20      6.20    0.885005E-012
     -6.20      6.25    0.613855E-012
     -6.20      6.30    0.350139E-012
     -6.20      6.35    0.105515E-012
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.485137E-012
     -6.15     -6.30    0.185832E-011
     -6.15     -6.25    0.383287E-011
     -6.15     -6.20    0.585222E-011
     -6.15     -6.15    0.732203E-011
     -6.15     -6.10    0.791604E-011
     -6.15     -6.05    0.787038E-011
     -6.15     -6.00    0.780220E-011
     -6.15     -5.95    0.830667E-011
     -6.15     -5.90    0.959014E-011
     -6.15     -5.85    0.116163E-010
     -6.15     -5.80    0.142505E-010
     -6.15     -5.75    0.175219E-010
     -6.15     -5.70    0.215093E-010
     -6.15     -5.65    0.260559E-010
     -6.15     -5.60    0.305269E-010
     -6.15     -5.55    0.338174E-010
     -6.15     -5.50    0.348979E-010
     -6.15     -5.45    0.335085E-010
     -6.15     -5.40    0.303411E-010
     -6.15     -5.35    0.268514E-010
     -6.15     -5.30    0.242984E-010
     -6.15     -5.25    0.234688E-010
     -6.15     -5.20    0.245380E-010
     -6.15     -5.15    0.274660E-010
     -6.15     -5.10    0.320663E-010
     -6.15     -5.05    0.378040E-010
     -6.15     -5.00    0.436826E-010
     -6.15     -4.95    0.483704E-010
     -6.15     -4.90    0.510658E-010
     -6.15     -4.85    0.519203E-010
     -6.15     -4.80    0.519191E-010
     -6.15     -4.75    0.524046E-010
     -6.15     -4.70    0.543412E-010
     -6.15     -4.65    0.579867E-010
     -6.15     -4.60    0.634371E-010
     -6.15     -4.55    0.708691E-010
     -6.15     -4.50    0.810181E-010
     -6.15     -4.45    0.948270E-010
     -6.15     -4.40    0.113214E-009
     -6.15     -4.35    0.136407E-009
     -6.15     -4.30    0.164258E-009
     -6.15     -4.25    0.196508E-009
     -6.15     -4.20    0.233249E-009
     -6.15     -4.15    0.274926E-009
     -6.15     -4.10    0.320289E-009
     -6.15     -4.05    0.365758E-009
     -6.15     -4.00    0.406461E-009
     -6.15     -3.95    0.439973E-009
     -6.15     -3.90    0.467655E-009
     -6.15     -3.85    0.494444E-009
     -6.15     -3.80    0.524500E-009
     -6.15     -3.75    0.559170E-009
     -6.15     -3.70    0.596934E-009
     -6.15     -3.65    0.635491E-009
     -6.15     -3.60    0.672905E-009
     -6.15     -3.55    0.707864E-009
     -6.15     -3.50    0.741073E-009
     -6.15     -3.45    0.777268E-009
     -6.15     -3.40    0.827988E-009
     -6.15     -3.35    0.909218E-009
     -6.15     -3.30    0.103706E-008
     -6.15     -3.25    0.122191E-008
     -6.15     -3.20    0.146764E-008
     -6.15     -3.15    0.177470E-008
     -6.15     -3.10    0.214348E-008
     -6.15     -3.05    0.257484E-008
     -6.15     -3.00    0.306815E-008
     -6.15     -2.95    0.362711E-008
     -6.15     -2.90    0.426885E-008
     -6.15     -2.85    0.502792E-008
     -6.15     -2.80    0.594653E-008
     -6.15     -2.75    0.705541E-008
     -6.15     -2.70    0.835983E-008
     -6.15     -2.65    0.984353E-008
     -6.15     -2.60    0.114845E-007
     -6.15     -2.55    0.132697E-007
     -6.15     -2.50    0.151844E-007
     -6.15     -2.45    0.172036E-007
     -6.15     -2.40    0.192919E-007
     -6.15     -2.35    0.214289E-007
     -6.15     -2.30    0.236359E-007
     -6.15     -2.25    0.259770E-007
     -6.15     -2.20    0.285354E-007
     -6.15     -2.15    0.313759E-007
     -6.15     -2.10    0.345407E-007
     -6.15     -2.05    0.380582E-007
     -6.15     -2.00    0.419426E-007
     -6.15     -1.95    0.461724E-007
     -6.15     -1.90    0.506637E-007
     -6.15     -1.85    0.552824E-007
     -6.15     -1.80    0.599135E-007
     -6.15     -1.75    0.645407E-007
     -6.15     -1.70    0.692757E-007
     -6.15     -1.65    0.743081E-007
     -6.15     -1.60    0.798427E-007
     -6.15     -1.55    0.860451E-007
     -6.15     -1.50    0.930489E-007
     -6.15     -1.45    0.100957E-006
     -6.15     -1.40    0.109838E-006
     -6.15     -1.35    0.119706E-006
     -6.15     -1.30    0.130564E-006
     -6.15     -1.25    0.142476E-006
     -6.15     -1.20    0.155625E-006
     -6.15     -1.15    0.170274E-006
     -6.15     -1.10    0.186643E-006
     -6.15     -1.05    0.204818E-006
     -6.15     -1.00    0.224738E-006
     -6.15     -0.95    0.246289E-006
     -6.15     -0.90    0.269348E-006
     -6.15     -0.85    0.293775E-006
     -6.15     -0.80    0.319343E-006
     -6.15     -0.75    0.345735E-006
     -6.15     -0.70    0.372626E-006
     -6.15     -0.65    0.399797E-006
     -6.15     -0.60    0.427143E-006
     -6.15     -0.55    0.454598E-006
     -6.15     -0.50    0.482057E-006
     -6.15     -0.45    0.509425E-006
     -6.15     -0.40    0.536687E-006
     -6.15     -0.35    0.563962E-006
     -6.15     -0.30    0.591375E-006
     -6.15     -0.25    0.618876E-006
     -6.15     -0.20    0.646170E-006
     -6.15     -0.15    0.672790E-006
     -6.15     -0.10    0.698283E-006
     -6.15     -0.05    0.722272E-006
     -6.15      0.00    0.744428E-006
     -6.15      0.05    0.764405E-006
     -6.15      0.10    0.781870E-006
     -6.15      0.15    0.796636E-006
     -6.15      0.20    0.808763E-006
     -6.15      0.25    0.818436E-006
     -6.15      0.30    0.825777E-006
     -6.15      0.35    0.830737E-006
     -6.15      0.40    0.833116E-006
     -6.15      0.45    0.832717E-006
     -6.15      0.50    0.829432E-006
     -6.15      0.55    0.823191E-006
     -6.15      0.60    0.813868E-006
     -6.15      0.65    0.801266E-006
     -6.15      0.70    0.785267E-006
     -6.15      0.75    0.765938E-006
     -6.15      0.80    0.743528E-006
     -6.15      0.85    0.718380E-006
     -6.15      0.90    0.690845E-006
     -6.15      0.95    0.661285E-006
     -6.15      1.00    0.630185E-006
     -6.15      1.05    0.598137E-006
     -6.15      1.10    0.565786E-006
     -6.15      1.15    0.533686E-006
     -6.15      1.20    0.502266E-006
     -6.15      1.25    0.471833E-006
     -6.15      1.30    0.442647E-006
     -6.15      1.35    0.414878E-006
     -6.15      1.40    0.388518E-006
     -6.15      1.45    0.363375E-006
     -6.15      1.50    0.339129E-006
     -6.15      1.55    0.315507E-006
     -6.15      1.60    0.292390E-006
     -6.15      1.65    0.269841E-006
     -6.15      1.70    0.248001E-006
     -6.15      1.75    0.227045E-006
     -6.15      1.80    0.207144E-006
     -6.15      1.85    0.188465E-006
     -6.15      1.90    0.171148E-006
     -6.15      1.95    0.155233E-006
     -6.15      2.00    0.140613E-006
     -6.15      2.05    0.127061E-006
     -6.15      2.10    0.114329E-006
     -6.15      2.15    0.102245E-006
     -6.15      2.20    0.907456E-007
     -6.15      2.25    0.798569E-007
     -6.15      2.30    0.696378E-007
     -6.15      2.35    0.601618E-007
     -6.15      2.40    0.515028E-007
     -6.15      2.45    0.437302E-007
     -6.15      2.50    0.368837E-007
     -6.15      2.55    0.309474E-007
     -6.15      2.60    0.258522E-007
     -6.15      2.65    0.214978E-007
     -6.15      2.70    0.177836E-007
     -6.15      2.75    0.146284E-007
     -6.15      2.80    0.119631E-007
     -6.15      2.85    0.972360E-008
     -6.15      2.90    0.784459E-008
     -6.15      2.95    0.626905E-008
     -6.15      3.00    0.495066E-008
     -6.15      3.05    0.385589E-008
     -6.15      3.10    0.295608E-008
     -6.15      3.15    0.222508E-008
     -6.15      3.20    0.163698E-008
     -6.15      3.25    0.117022E-008
     -6.15      3.30    0.809092E-009
     -6.15      3.35    0.540906E-009
     -6.15      3.40    0.352743E-009
     -6.15      3.45    0.229143E-009
     -6.15      3.50    0.152539E-009
     -6.15      3.55    0.106385E-009
     -6.15      3.60    0.777626E-010
     -6.15      3.65    0.587362E-010
     -6.15      3.70    0.456448E-010
     -6.15      3.75    0.374613E-010
     -6.15      3.80    0.338491E-010
     -6.15      3.85    0.338009E-010
     -6.15      3.90    0.354744E-010
     -6.15      3.95    0.370446E-010
     -6.15      4.00    0.374778E-010
     -6.15      4.05    0.366914E-010
     -6.15      4.10    0.350867E-010
     -6.15      4.15    0.331392E-010
     -6.15      4.20    0.312102E-010
     -6.15      4.25    0.296146E-010
     -6.15      4.30    0.285191E-010
     -6.15      4.35    0.278718E-010
     -6.15      4.40    0.275774E-010
     -6.15      4.45    0.277344E-010
     -6.15      4.50    0.284518E-010
     -6.15      4.55    0.297566E-010
     -6.15      4.60    0.314128E-010
     -6.15      4.65    0.330590E-010
     -6.15      4.70    0.344790E-010
     -6.15      4.75    0.357206E-010
     -6.15      4.80    0.370395E-010
     -6.15      4.85    0.387161E-010
     -6.15      4.90    0.411123E-010
     -6.15      4.95    0.444885E-010
     -6.15      5.00    0.488431E-010
     -6.15      5.05    0.537704E-010
     -6.15      5.10    0.583466E-010
     -6.15      5.15    0.614464E-010
     -6.15      5.20    0.620511E-010
     -6.15      5.25    0.594645E-010
     -6.15      5.30    0.534778E-010
     -6.15      5.35    0.445150E-010
     -6.15      5.40    0.339433E-010
     -6.15      5.45    0.236941E-010
     -6.15      5.50    0.154672E-010
     -6.15      5.55    0.102463E-010
     -6.15      5.60    0.824317E-011
     -6.15      5.65    0.910010E-011
     -6.15      5.70    0.118405E-010
     -6.15      5.75    0.150139E-010
     -6.15      5.80    0.170053E-010
     -6.15      5.85    0.167831E-010
     -6.15      5.90    0.144195E-010
     -6.15      5.95    0.109466E-010
     -6.15      6.00    0.750002E-011
     -6.15      6.05    0.478542E-011
     -6.15      6.10    0.294472E-011
     -6.15      6.15    0.180720E-011
     -6.15      6.20    0.115323E-011
     -6.15      6.25    0.756420E-012
     -6.15      6.30    0.429503E-012
     -6.15      6.35    0.132187E-012
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.517853E-012
     -6.10     -6.30    0.195272E-011
     -6.10     -6.25    0.395336E-011
     -6.10     -6.20    0.595980E-011
     -6.10     -6.15    0.738085E-011
     -6.10     -6.10    0.793045E-011
     -6.10     -6.05    0.790708E-011
     -6.10     -6.00    0.798189E-011
     -6.10     -5.95    0.885160E-011
     -6.10     -5.90    0.108745E-010
     -6.10     -5.85    0.140458E-010
     -6.10     -5.80    0.180901E-010
     -6.10     -5.75    0.228184E-010
     -6.10     -5.70    0.281253E-010
     -6.10     -5.65    0.338591E-010
     -6.10     -5.60    0.394180E-010
     -6.10     -5.55    0.437834E-010
     -6.10     -5.50    0.457312E-010
     -6.10     -5.45    0.446241E-010
     -6.10     -5.40    0.409663E-010
     -6.10     -5.35    0.363499E-010
     -6.10     -5.30    0.325304E-010
     -6.10     -5.25    0.306822E-010
     -6.10     -5.20    0.312598E-010
     -6.10     -5.15    0.341600E-010
     -6.10     -5.10    0.389099E-010
     -6.10     -5.05    0.448535E-010
     -6.10     -5.00    0.508724E-010
     -6.10     -4.95    0.556946E-010
     -6.10     -4.90    0.584668E-010
     -6.10     -4.85    0.592476E-010
     -6.10     -4.80    0.591948E-010
     -6.10     -4.75    0.597053E-010
     -6.10     -4.70    0.621239E-010
     -6.10     -4.65    0.670701E-010
     -6.10     -4.60    0.748818E-010
     -6.10     -4.55    0.859868E-010
     -6.10     -4.50    0.101195E-009
     -6.10     -4.45    0.121540E-009
     -6.10     -4.40    0.147964E-009
     -6.10     -4.35    0.180987E-009
     -6.10     -4.30    0.220621E-009
     -6.10     -4.25    0.266880E-009
     -6.10     -4.20    0.320159E-009
     -6.10     -4.15    0.380837E-009
     -6.10     -4.10    0.446948E-009
     -6.10     -4.05    0.513876E-009
     -6.10     -4.00    0.576326E-009
     -6.10     -3.95    0.631895E-009
     -6.10     -3.90    0.683150E-009
     -6.10     -3.85    0.735751E-009
     -6.10     -3.80    0.793332E-009
     -6.10     -3.75    0.855700E-009
     -6.10     -3.70    0.920203E-009
     -6.10     -3.65    0.985484E-009
     -6.10     -3.60    0.105230E-008
     -6.10     -3.55    0.112201E-008
     -6.10     -3.50    0.119637E-008
     -6.10     -3.45    0.128144E-008
     -6.10     -3.40    0.139260E-008
     -6.10     -3.35    0.155354E-008
     -6.10     -3.30    0.178897E-008
     -6.10     -3.25    0.211423E-008
     -6.10     -3.20    0.253281E-008
     -6.10     -3.15    0.304207E-008
     -6.10     -3.10    0.364136E-008
     -6.10     -3.05    0.433606E-008
     -6.10     -3.00    0.513457E-008
     -6.10     -2.95    0.605259E-008
     -6.10     -2.90    0.711963E-008
     -6.10     -2.85    0.838506E-008
     -6.10     -2.80    0.990814E-008
     -6.10     -2.75    0.117354E-007
     -6.10     -2.70    0.138797E-007
     -6.10     -2.65    0.163196E-007
     -6.10     -2.60    0.190234E-007
     -6.10     -2.55    0.219599E-007
     -6.10     -2.50    0.251026E-007
     -6.10     -2.45    0.284154E-007
     -6.10     -2.40    0.318598E-007
     -6.10     -2.35    0.354226E-007
     -6.10     -2.30    0.391405E-007
     -6.10     -2.25    0.431029E-007
     -6.10     -2.20    0.474161E-007
     -6.10     -2.15    0.521719E-007
     -6.10     -2.10    0.574400E-007
     -6.10     -2.05    0.632848E-007
     -6.10     -2.00    0.697546E-007
     -6.10     -1.95    0.768323E-007
     -6.10     -1.90    0.844005E-007
     -6.10     -1.85    0.922613E-007
     -6.10     -1.80    0.100247E-006
     -6.10     -1.75    0.108339E-006
     -6.10     -1.70    0.116701E-006
     -6.10     -1.65    0.125606E-006
     -6.10     -1.60    0.135324E-006
     -6.10     -1.55    0.146064E-006
     -6.10     -1.50    0.157995E-006
     -6.10     -1.45    0.171278E-006
     -6.10     -1.40    0.186050E-006
     -6.10     -1.35    0.202391E-006
     -6.10     -1.30    0.220346E-006
     -6.10     -1.25    0.240011E-006
     -6.10     -1.20    0.261612E-006
     -6.10     -1.15    0.285494E-006
     -6.10     -1.10    0.311980E-006
     -6.10     -1.05    0.341219E-006
     -6.10     -1.00    0.373174E-006
     -6.10     -0.95    0.407697E-006
     -6.10     -0.90    0.444615E-006
     -6.10     -0.85    0.483701E-006
     -6.10     -0.80    0.524620E-006
     -6.10     -0.75    0.566941E-006
     -6.10     -0.70    0.610214E-006
     -6.10     -0.65    0.654112E-006
     -6.10     -0.60    0.698435E-006
     -6.10     -0.55    0.743026E-006
     -6.10     -0.50    0.787692E-006
     -6.10     -0.45    0.832272E-006
     -6.10     -0.40    0.876720E-006
     -6.10     -0.35    0.921156E-006
     -6.10     -0.30    0.965660E-006
     -6.10     -0.25    0.101006E-005
     -6.10     -0.20    0.105384E-005
     -6.10     -0.15    0.109629E-005
     -6.10     -0.10    0.113676E-005
     -6.10     -0.05    0.117473E-005
     -6.10      0.00    0.120974E-005
     -6.10      0.05    0.124127E-005
     -6.10      0.10    0.126885E-005
     -6.10      0.15    0.129221E-005
     -6.10      0.20    0.131143E-005
     -6.10      0.25    0.132674E-005
     -6.10      0.30    0.133830E-005
     -6.10      0.35    0.134599E-005
     -6.10      0.40    0.134946E-005
     -6.10      0.45    0.134838E-005
     -6.10      0.50    0.134256E-005
     -6.10      0.55    0.133187E-005
     -6.10      0.60    0.131613E-005
     -6.10      0.65    0.129514E-005
     -6.10      0.70    0.126879E-005
     -6.10      0.75    0.123727E-005
     -6.10      0.80    0.120102E-005
     -6.10      0.85    0.116057E-005
     -6.10      0.90    0.111647E-005
     -6.10      0.95    0.106929E-005
     -6.10      1.00    0.101976E-005
     -6.10      1.05    0.968756E-006
     -6.10      1.10    0.917242E-006
     -6.10      1.15    0.866028E-006
     -6.10      1.20    0.815740E-006
     -6.10      1.25    0.766851E-006
     -6.10      1.30    0.719730E-006
     -6.10      1.35    0.674625E-006
     -6.10      1.40    0.631538E-006
     -6.10      1.45    0.590208E-006
     -6.10      1.50    0.550211E-006
     -6.10      1.55    0.511211E-006
     -6.10      1.60    0.473100E-006
     -6.10      1.65    0.436015E-006
     -6.10      1.70    0.400208E-006
     -6.10      1.75    0.365937E-006
     -6.10      1.80    0.333438E-006
     -6.10      1.85    0.302937E-006
     -6.10      1.90    0.274611E-006
     -6.10      1.95    0.248511E-006
     -6.10      2.00    0.224505E-006
     -6.10      2.05    0.202303E-006
     -6.10      2.10    0.181575E-006
     -6.10      2.15    0.162073E-006
     -6.10      2.20    0.143681E-006
     -6.10      2.25    0.126391E-006
     -6.10      2.30    0.110260E-006
     -6.10      2.35    0.953631E-007
     -6.10      2.40    0.817962E-007
     -6.10      2.45    0.696414E-007
     -6.10      2.50    0.589281E-007
     -6.10      2.55    0.496143E-007
     -6.10      2.60    0.415858E-007
     -6.10      2.65    0.346957E-007
     -6.10      2.70    0.287984E-007
     -6.10      2.75    0.237717E-007
     -6.10      2.80    0.195059E-007
     -6.10      2.85    0.159029E-007
     -6.10      2.90    0.128660E-007
     -6.10      2.95    0.103144E-007
     -6.10      3.00    0.818152E-008
     -6.10      3.05    0.641354E-008
     -6.10      3.10    0.496087E-008
     -6.10      3.15    0.377631E-008
     -6.10      3.20    0.281743E-008
     -6.10      3.25    0.205156E-008
     -6.10      3.30    0.145440E-008
     -6.10      3.35    0.100586E-008
     -6.10      3.40    0.684695E-009
     -6.10      3.45    0.466155E-009
     -6.10      3.50    0.323331E-009
     -6.10      3.55    0.231455E-009
     -6.10      3.60    0.170733E-009
     -6.10      3.65    0.127746E-009
     -6.10      3.70    0.954615E-010
     -6.10      3.75    0.713273E-010
     -6.10      3.80    0.549689E-010
     -6.10      3.85    0.458053E-010
     -6.10      3.90    0.420062E-010
     -6.10      3.95    0.410423E-010
     -6.10      4.00    0.408366E-010
     -6.10      4.05    0.404775E-010
     -6.10      4.10    0.398075E-010
     -6.10      4.15    0.389462E-010
     -6.10      4.20    0.378873E-010
     -6.10      4.25    0.366031E-010
     -6.10      4.30    0.352560E-010
     -6.10      4.35    0.341168E-010
     -6.10      4.40    0.336244E-010
     -6.10      4.45    0.341409E-010
     -6.10      4.50    0.357665E-010
     -6.10      4.55    0.382224E-010
     -6.10      4.60    0.409202E-010
     -6.10      4.65    0.434028E-010
     -6.10      4.70    0.453874E-010
     -6.10      4.75    0.470297E-010
     -6.10      4.80    0.486016E-010
     -6.10      4.85    0.503107E-010
     -6.10      4.90    0.524492E-010
     -6.10      4.95    0.553064E-010
     -6.10      5.00    0.590475E-010
     -6.10      5.05    0.633070E-010
     -6.10      5.10    0.671955E-010
     -6.10      5.15    0.695035E-010
     -6.10      5.20    0.691446E-010
     -6.10      5.25    0.654590E-010
     -6.10      5.30    0.583578E-010
     -6.10      5.35    0.484391E-010
     -6.10      5.40    0.372350E-010
     -6.10      5.45    0.268256E-010
     -6.10      5.50    0.189637E-010
     -6.10      5.55    0.145215E-010
     -6.10      5.60    0.134715E-010
     -6.10      5.65    0.152206E-010
     -6.10      5.70    0.186769E-010
     -6.10      5.75    0.223079E-010
     -6.10      5.80    0.243791E-010
     -6.10      5.85    0.237104E-010
     -6.10      5.90    0.204214E-010
     -6.10      5.95    0.157153E-010
     -6.10      6.00    0.109970E-010
     -6.10      6.05    0.715753E-011
     -6.10      6.10    0.442131E-011
     -6.10      6.15    0.262784E-011
     -6.10      6.20    0.154472E-011
     -6.10      6.25    0.908959E-012
     -6.10      6.30    0.476187E-012
     -6.10      6.35    0.141174E-012
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.516198E-012
     -6.05     -6.30    0.190103E-011
     -6.05     -6.25    0.373483E-011
     -6.05     -6.20    0.548031E-011
     -6.05     -6.15    0.667984E-011
     -6.05     -6.10    0.713601E-011
     -6.05     -6.05    0.715060E-011
     -6.05     -6.00    0.739095E-011
     -6.05     -5.95    0.857488E-011
     -6.05     -5.90    0.112007E-010
     -6.05     -5.85    0.154054E-010
     -6.05     -5.80    0.208601E-010
     -6.05     -5.75    0.270942E-010
     -6.05     -5.70    0.338215E-010
     -6.05     -5.65    0.408257E-010
     -6.05     -5.60    0.476544E-010
     -6.05     -5.55    0.534240E-010
     -6.05     -5.50    0.567214E-010
     -6.05     -5.45    0.564376E-010
     -6.05     -5.40    0.526981E-010
     -6.05     -5.35    0.470106E-010
     -6.05     -5.30    0.415729E-010
     -6.05     -5.25    0.381463E-010
     -6.05     -5.20    0.375276E-010
     -6.05     -5.15    0.396025E-010
     -6.05     -5.10    0.437306E-010
     -6.05     -5.05    0.490911E-010
     -6.05     -5.00    0.545617E-010
     -6.05     -4.95    0.589268E-010
     -6.05     -4.90    0.613813E-010
     -6.05     -4.85    0.619561E-010
     -6.05     -4.80    0.617029E-010
     -6.05     -4.75    0.623088E-010
     -6.05     -4.70    0.653738E-010
     -6.05     -4.65    0.720151E-010
     -6.05     -4.60    0.828938E-010
     -6.05     -4.55    0.986168E-010
     -6.05     -4.50    0.120031E-009
     -6.05     -4.45    0.148132E-009
     -6.05     -4.40    0.184048E-009
     -6.05     -4.35    0.228465E-009
     -6.05     -4.30    0.281580E-009
     -6.05     -4.25    0.343999E-009
     -6.05     -4.20    0.416801E-009
     -6.05     -4.15    0.500490E-009
     -6.05     -4.10    0.592908E-009
     -6.05     -4.05    0.688069E-009
     -6.05     -4.00    0.780084E-009
     -6.05     -3.95    0.866688E-009
     -6.05     -3.90    0.952291E-009
     -6.05     -3.85    0.104335E-008
     -6.05     -3.80    0.114275E-008
     -6.05     -3.75    0.124810E-008
     -6.05     -3.70    0.135571E-008
     -6.05     -3.65    0.146571E-008
     -6.05     -3.60    0.158281E-008
     -6.05     -3.55    0.171256E-008
     -6.05     -3.50    0.185944E-008
     -6.05     -3.45    0.203222E-008
     -6.05     -3.40    0.225220E-008
     -6.05     -3.35    0.255230E-008
     -6.05     -3.30    0.296801E-008
     -6.05     -3.25    0.351962E-008
     -6.05     -3.20    0.420850E-008
     -6.05     -3.15    0.502561E-008
     -6.05     -3.10    0.596980E-008
     -6.05     -3.05    0.705511E-008
     -6.05     -3.00    0.830753E-008
     -6.05     -2.95    0.976378E-008
     -6.05     -2.90    0.114734E-007
     -6.05     -2.85    0.135052E-007
     -6.05     -2.80    0.159365E-007
     -6.05     -2.75    0.188295E-007
     -6.05     -2.70    0.222054E-007
     -6.05     -2.65    0.260420E-007
     -6.05     -2.60    0.302944E-007
     -6.05     -2.55    0.349153E-007
     -6.05     -2.50    0.398676E-007
     -6.05     -2.45    0.451066E-007
     -6.05     -2.40    0.505934E-007
     -6.05     -2.35    0.563251E-007
     -6.05     -2.30    0.623598E-007
     -6.05     -2.25    0.688133E-007
     -6.05     -2.20    0.758214E-007
     -6.05     -2.15    0.835111E-007
     -6.05     -2.10    0.919845E-007
     -6.05     -2.05    0.101354E-006
     -6.05     -2.00    0.111709E-006
     -6.05     -1.95    0.123051E-006
     -6.05     -1.90    0.135240E-006
     -6.05     -1.85    0.148025E-006
     -6.05     -1.80    0.161193E-006
     -6.05     -1.75    0.174725E-006
     -6.05     -1.70    0.188835E-006
     -6.05     -1.65    0.203869E-006
     -6.05     -1.60    0.220162E-006
     -6.05     -1.55    0.237962E-006
     -6.05     -1.50    0.257488E-006
     -6.05     -1.45    0.278975E-006
     -6.05     -1.40    0.302668E-006
     -6.05     -1.35    0.328745E-006
     -6.05     -1.30    0.357316E-006
     -6.05     -1.25    0.388515E-006
     -6.05     -1.20    0.422622E-006
     -6.05     -1.15    0.460062E-006
     -6.05     -1.10    0.501255E-006
     -6.05     -1.05    0.546446E-006
     -6.05     -1.00    0.595626E-006
     -6.05     -0.95    0.648640E-006
     -6.05     -0.90    0.705257E-006
     -6.05     -0.85    0.765169E-006
     -6.05     -0.80    0.827937E-006
     -6.05     -0.75    0.892985E-006
     -6.05     -0.70    0.959719E-006
     -6.05     -0.65    0.102765E-005
     -6.05     -0.60    0.109644E-005
     -6.05     -0.55    0.116578E-005
     -6.05     -0.50    0.123537E-005
     -6.05     -0.45    0.130495E-005
     -6.05     -0.40    0.137439E-005
     -6.05     -0.35    0.144373E-005
     -6.05     -0.30    0.151294E-005
     -6.05     -0.25    0.158158E-005
     -6.05     -0.20    0.164883E-005
     -6.05     -0.15    0.171367E-005
     -6.05     -0.10    0.177519E-005
     -6.05     -0.05    0.183268E-005
     -6.05      0.00    0.188550E-005
     -6.05      0.05    0.193297E-005
     -6.05      0.10    0.197446E-005
     -6.05      0.15    0.200965E-005
     -6.05      0.20    0.203862E-005
     -6.05      0.25    0.206167E-005
     -6.05      0.30    0.207894E-005
     -6.05      0.35    0.209015E-005
     -6.05      0.40    0.209476E-005
     -6.05      0.45    0.209222E-005
     -6.05      0.50    0.208219E-005
     -6.05      0.55    0.206449E-005
     -6.05      0.60    0.203893E-005
     -6.05      0.65    0.200532E-005
     -6.05      0.70    0.196371E-005
     -6.05      0.75    0.191449E-005
     -6.05      0.80    0.185835E-005
     -6.05      0.85    0.179612E-005
     -6.05      0.90    0.172857E-005
     -6.05      0.95    0.165654E-005
     -6.05      1.00    0.158104E-005
     -6.05      1.05    0.150334E-005
     -6.05      1.10    0.142474E-005
     -6.05      1.15    0.134642E-005
     -6.05      1.20    0.126926E-005
     -6.05      1.25    0.119394E-005
     -6.05      1.30    0.112100E-005
     -6.05      1.35    0.105078E-005
     -6.05      1.40    0.983299E-006
     -6.05      1.45    0.918231E-006
     -6.05      1.50    0.855074E-006
     -6.05      1.55    0.793464E-006
     -6.05      1.60    0.733348E-006
     -6.05      1.65    0.674998E-006
     -6.05      1.70    0.618796E-006
     -6.05      1.75    0.565132E-006
     -6.05      1.80    0.514325E-006
     -6.05      1.85    0.466648E-006
     -6.05      1.90    0.422315E-006
     -6.05      1.95    0.381375E-006
     -6.05      2.00    0.343676E-006
     -6.05      2.05    0.308866E-006
     -6.05      2.10    0.276536E-006
     -6.05      2.15    0.246361E-006
     -6.05      2.20    0.218150E-006
     -6.05      2.25    0.191837E-006
     -6.05      2.30    0.167434E-006
     -6.05      2.35    0.145008E-006
     -6.05      2.40    0.124648E-006
     -6.05      2.45    0.106427E-006
     -6.05      2.50    0.903463E-007
     -6.05      2.55    0.763172E-007
     -6.05      2.60    0.641700E-007
     -6.05      2.65    0.537016E-007
     -6.05      2.70    0.447124E-007
     -6.05      2.75    0.370281E-007
     -6.05      2.80    0.304856E-007
     -6.05      2.85    0.249340E-007
     -6.05      2.90    0.202368E-007
     -6.05      2.95    0.162828E-007
     -6.05      3.00    0.129789E-007
     -6.05      3.05    0.102423E-007
     -6.05      3.10    0.799121E-008
     -6.05      3.15    0.614822E-008
     -6.05      3.20    0.464789E-008
     -6.05      3.25    0.344217E-008
     -6.05      3.30    0.249611E-008
     -6.05      3.35    0.177854E-008
     -6.05      3.40    0.125526E-008
     -6.05      3.45    0.888006E-009
     -6.05      3.50    0.637306E-009
     -6.05      3.55    0.467915E-009
     -6.05      3.60    0.350810E-009
     -6.05      3.65    0.265043E-009
     -6.05      3.70    0.197929E-009
     -6.05      3.75    0.144100E-009
     -6.05      3.80    0.102784E-009
     -6.05      3.85    0.742526E-010
     -6.05      3.90    0.571577E-010
     -6.05      3.95    0.483482E-010
     -6.05      4.00    0.443861E-010
     -6.05      4.05    0.428141E-010
     -6.05      4.10    0.423663E-010
     -6.05      4.15    0.423446E-010
     -6.05      4.20    0.421154E-010
     -6.05      4.25    0.412462E-010
     -6.05      4.30    0.398200E-010
     -6.05      4.35    0.384621E-010
     -6.05      4.40    0.380822E-010
     -6.05      4.45    0.393271E-010
     -6.05      4.50    0.422098E-010
     -6.05      4.55    0.461506E-010
     -6.05      4.60    0.501955E-010
     -6.05      4.65    0.536496E-010
     -6.05      4.70    0.562690E-010
     -6.05      4.75    0.582454E-010
     -6.05      4.80    0.598598E-010
     -6.05      4.85    0.612356E-010
     -6.05      4.90    0.625989E-010
     -6.05      4.95    0.643330E-010
     -6.05      5.00    0.667656E-010
     -6.05      5.05    0.697784E-010
     -6.05      5.10    0.724581E-010
     -6.05      5.15    0.735513E-010
     -6.05      5.20    0.719330E-010
     -6.05      5.25    0.669984E-010
     -6.05      5.30    0.589798E-010
     -6.05      5.35    0.488409E-010
     -6.05      5.40    0.382822E-010
     -6.05      5.45    0.293309E-010
     -6.05      5.50    0.234236E-010
     -6.05      5.55    0.209143E-010
     -6.05      5.60    0.213333E-010
     -6.05      5.65    0.238670E-010
     -6.05      5.70    0.274745E-010
     -6.05      5.75    0.307643E-010
     -6.05      5.80    0.321471E-010
     -6.05      5.85    0.305480E-010
     -6.05      5.90    0.261430E-010
     -6.05      5.95    0.202447E-010
     -6.05      6.00    0.144445E-010
     -6.05      6.05    0.969526E-011
     -6.05      6.10    0.621642E-011
     -6.05      6.15    0.380540E-011
     -6.05      6.20    0.222205E-011
     -6.05      6.25    0.122201E-011
     -6.05      6.30    0.573507E-012
     -6.05      6.35    0.156423E-012
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.507597E-012
     -6.00     -6.30    0.180910E-011
     -6.00     -6.25    0.340081E-011
     -6.00     -6.20    0.480668E-011
     -6.00     -6.15    0.571692E-011
     -6.00     -6.10    0.608388E-011
     -6.00     -6.05    0.620937E-011
     -6.00     -6.00    0.663955E-011
     -6.00     -5.95    0.804335E-011
     -6.00     -5.90    0.110434E-010
     -6.00     -5.85    0.159447E-010
     -6.00     -5.80    0.224973E-010
     -6.00     -5.75    0.300842E-010
     -6.00     -5.70    0.382035E-010
     -6.00     -5.65    0.466575E-010
     -6.00     -5.60    0.551285E-010
     -6.00     -5.55    0.627569E-010
     -6.00     -5.50    0.679247E-010
     -6.00     -5.45    0.690225E-010
     -6.00     -5.40    0.657273E-010
     -6.00     -5.35    0.592949E-010
     -6.00     -5.30    0.522252E-010
     -6.00     -5.25    0.468862E-010
     -6.00     -5.20    0.445000E-010
     -6.00     -5.15    0.449718E-010
     -6.00     -5.10    0.476549E-010
     -6.00     -5.05    0.516225E-010
     -6.00     -5.00    0.558281E-010
     -6.00     -4.95    0.591889E-010
     -6.00     -4.90    0.608800E-010
     -6.00     -4.85    0.609861E-010
     -6.00     -4.80    0.605485E-010
     -6.00     -4.75    0.613468E-010
     -6.00     -4.70    0.653538E-010
     -6.00     -4.65    0.740592E-010
     -6.00     -4.60    0.884520E-010
     -6.00     -4.55    0.109328E-009
     -6.00     -4.50    0.137573E-009
     -6.00     -4.45    0.174357E-009
     -6.00     -4.40    0.220858E-009
     -6.00     -4.35    0.277975E-009
     -6.00     -4.30    0.346379E-009
     -6.00     -4.25    0.427404E-009
     -6.00     -4.20    0.523010E-009
     -6.00     -4.15    0.634455E-009
     -6.00     -4.10    0.759543E-009
     -6.00     -4.05    0.891665E-009
     -6.00     -4.00    0.102354E-008
     -6.00     -3.95    0.115335E-008
     -6.00     -3.90    0.128677E-008
     -6.00     -3.85    0.143167E-008
     -6.00     -3.80    0.159136E-008
     -6.00     -3.75    0.176212E-008
     -6.00     -3.70    0.193930E-008
     -6.00     -3.65    0.212487E-008
     -6.00     -3.60    0.232820E-008
     -6.00     -3.55    0.256029E-008
     -6.00     -3.50    0.283029E-008
     -6.00     -3.45    0.315214E-008
     -6.00     -3.40    0.355532E-008
     -6.00     -3.35    0.408501E-008
     -6.00     -3.30    0.478811E-008
     -6.00     -3.25    0.569082E-008
     -6.00     -3.20    0.679164E-008
     -6.00     -3.15    0.807525E-008
     -6.00     -3.10    0.953993E-008
     -6.00     -3.05    0.112127E-007
     -6.00     -3.00    0.131465E-007
     -6.00     -2.95    0.154082E-007
     -6.00     -2.90    0.180769E-007
     -6.00     -2.85    0.212474E-007
     -6.00     -2.80    0.250186E-007
     -6.00     -2.75    0.294684E-007
     -6.00     -2.70    0.346271E-007
     -6.00     -2.65    0.404720E-007
     -6.00     -2.60    0.469476E-007
     -6.00     -2.55    0.540041E-007
     -6.00     -2.50    0.615944E-007
     -6.00     -2.45    0.696767E-007
     -6.00     -2.40    0.782179E-007
     -6.00     -2.35    0.872212E-007
     -6.00     -2.30    0.967674E-007
     -6.00     -2.25    0.107004E-006
     -6.00     -2.20    0.118111E-006
     -6.00     -2.15    0.130250E-006
     -6.00     -2.10    0.143575E-006
     -6.00     -2.05    0.158241E-006
     -6.00     -2.00    0.174380E-006
     -6.00     -1.95    0.192025E-006
     -6.00     -1.90    0.211044E-006
     -6.00     -1.85    0.231169E-006
     -6.00     -1.80    0.252171E-006
     -6.00     -1.75    0.274033E-006
     -6.00     -1.70    0.297010E-006
     -6.00     -1.65    0.321501E-006
     -6.00     -1.60    0.347887E-006
     -6.00     -1.55    0.376472E-006
     -6.00     -1.50    0.407534E-006
     -6.00     -1.45    0.441413E-006
     -6.00     -1.40    0.478482E-006
     -6.00     -1.35    0.519052E-006
     -6.00     -1.30    0.563327E-006
     -6.00     -1.25    0.611504E-006
     -6.00     -1.20    0.663927E-006
     -6.00     -1.15    0.721105E-006
     -6.00     -1.10    0.783556E-006
     -6.00     -1.05    0.851595E-006
     -6.00     -1.00    0.925252E-006
     -6.00     -0.95    0.100437E-005
     -6.00     -0.90    0.108869E-005
     -6.00     -0.85    0.117784E-005
     -6.00     -0.80    0.127131E-005
     -6.00     -0.75    0.136839E-005
     -6.00     -0.70    0.146826E-005
     -6.00     -0.65    0.157025E-005
     -6.00     -0.60    0.167381E-005
     -6.00     -0.55    0.177842E-005
     -6.00     -0.50    0.188361E-005
     -6.00     -0.45    0.198893E-005
     -6.00     -0.40    0.209415E-005
     -6.00     -0.35    0.219907E-005
     -6.00     -0.30    0.230336E-005
     -6.00     -0.25    0.240624E-005
     -6.00     -0.20    0.250642E-005
     -6.00     -0.15    0.260250E-005
     -6.00     -0.10    0.269323E-005
     -6.00     -0.05    0.277763E-005
     -6.00      0.00    0.285485E-005
     -6.00      0.05    0.292402E-005
     -6.00      0.10    0.298438E-005
     -6.00      0.15    0.303558E-005
     -6.00      0.20    0.307773E-005
     -6.00      0.25    0.311116E-005
     -6.00      0.30    0.313590E-005
     -6.00      0.35    0.315143E-005
     -6.00      0.40    0.315689E-005
     -6.00      0.45    0.315144E-005
     -6.00      0.50    0.313459E-005
     -6.00      0.55    0.310607E-005
     -6.00      0.60    0.306574E-005
     -6.00      0.65    0.301357E-005
     -6.00      0.70    0.294982E-005
     -6.00      0.75    0.287524E-005
     -6.00      0.80    0.279090E-005
     -6.00      0.85    0.269799E-005
     -6.00      0.90    0.259762E-005
     -6.00      0.95    0.249093E-005
     -6.00      1.00    0.237930E-005
     -6.00      1.05    0.226441E-005
     -6.00      1.10    0.214802E-005
     -6.00      1.15    0.203171E-005
     -6.00      1.20    0.191669E-005
     -6.00      1.25    0.180394E-005
     -6.00      1.30    0.169423E-005
     -6.00      1.35    0.158803E-005
     -6.00      1.40    0.148544E-005
     -6.00      1.45    0.138609E-005
     -6.00      1.50    0.128946E-005
     -6.00      1.55    0.119520E-005
     -6.00      1.60    0.110339E-005
     -6.00      1.65    0.101447E-005
     -6.00      1.70    0.928998E-006
     -6.00      1.75    0.847523E-006
     -6.00      1.80    0.770478E-006
     -6.00      1.85    0.698208E-006
     -6.00      1.90    0.630954E-006
     -6.00      1.95    0.568765E-006
     -6.00      2.00    0.511448E-006
     -6.00      2.05    0.458587E-006
     -6.00      2.10    0.409700E-006
     -6.00      2.15    0.364365E-006
     -6.00      2.20    0.322295E-006
     -6.00      2.25    0.283330E-006
     -6.00      2.30    0.247410E-006
     -6.00      2.35    0.214550E-006
     -6.00      2.40    0.184805E-006
     -6.00      2.45    0.158212E-006
     -6.00      2.50    0.134713E-006
     -6.00      2.55    0.114144E-006
     -6.00      2.60    0.962605E-007
     -6.00      2.65    0.807902E-007
     -6.00      2.70    0.674659E-007
     -6.00      2.75    0.560419E-007
     -6.00      2.80    0.462821E-007
     -6.00      2.85    0.379691E-007
     -6.00      2.90    0.309111E-007
     -6.00      2.95    0.249586E-007
     -6.00      3.00    0.199831E-007
     -6.00      3.05    0.158623E-007
     -6.00      3.10    0.124687E-007
     -6.00      3.15    0.968217E-008
     -6.00      3.20    0.740538E-008
     -6.00      3.25    0.556899E-008
     -6.00      3.30    0.412106E-008
     -6.00      3.35    0.301330E-008
     -6.00      3.40    0.219266E-008
     -6.00      3.45    0.160080E-008
     -6.00      3.50    0.118172E-008
     -6.00      3.55    0.886782E-009
     -6.00      3.60    0.675309E-009
     -6.00      3.65    0.516506E-009
     -6.00      3.70    0.389605E-009
     -6.00      3.75    0.284959E-009
     -6.00      3.80    0.200622E-009
     -6.00      3.85    0.137598E-009
     -6.00      3.90    0.951003E-010
     -6.00      3.95    0.693633E-010
     -6.00      4.00    0.552904E-010
     -6.00      4.05    0.483168E-010
     -6.00      4.10    0.454234E-010
     -6.00      4.15    0.445465E-010
     -6.00      4.20    0.440940E-010
     -6.00      4.25    0.430723E-010
     -6.00      4.30    0.414271E-010
     -6.00      4.35    0.399728E-010
     -6.00      4.40    0.399503E-010
     -6.00      4.45    0.421170E-010
     -6.00      4.50    0.465260E-010
     -6.00      4.55    0.523144E-010
     -6.00      4.60    0.581731E-010
     -6.00      4.65    0.631593E-010
     -6.00      4.70    0.668962E-010
     -6.00      4.75    0.694735E-010
     -6.00      4.80    0.712325E-010
     -6.00      4.85    0.722573E-010
     -6.00      4.90    0.726930E-010
     -6.00      4.95    0.730362E-010
     -6.00      5.00    0.738448E-010
     -6.00      5.05    0.751963E-010
     -6.00      5.10    0.763398E-010
     -6.00      5.15    0.759460E-010
     -6.00      5.20    0.728853E-010
     -6.00      5.25    0.667027E-010
     -6.00      5.30    0.580279E-010
     -6.00      5.35    0.483227E-010
     -6.00      5.40    0.394023E-010
     -6.00      5.45    0.330256E-010
     -6.00      5.50    0.300250E-010
     -6.00      5.55    0.299695E-010
     -6.00      5.60    0.319148E-010
     -6.00      5.65    0.348635E-010
     -6.00      5.70    0.380052E-010
     -6.00      5.75    0.402238E-010
     -6.00      5.80    0.402127E-010
     -6.00      5.85    0.371095E-010
     -6.00      5.90    0.312875E-010
     -6.00      5.95    0.241298E-010
     -6.00      6.00    0.173628E-010
     -6.00      6.05    0.119520E-010
     -6.00      6.10    0.800857E-011
     -6.00      6.15    0.520736E-011
     -6.00      6.20    0.322499E-011
     -6.00      6.25    0.182093E-011
     -6.00      6.30    0.837088E-012
     -6.00      6.35    0.218555E-012
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.521746E-012
     -5.95     -6.30    0.179217E-011
     -5.95     -6.25    0.321784E-011
     -5.95     -6.20    0.433608E-011
     -5.95     -6.15    0.499916E-011
     -5.95     -6.10    0.532040E-011
     -5.95     -6.05    0.557127E-011
     -5.95     -6.00    0.616420E-011
     -5.95     -5.95    0.766352E-011
     -5.95     -5.90    0.107351E-010
     -5.95     -5.85    0.158648E-010
     -5.95     -5.80    0.229904E-010
     -5.95     -5.75    0.315672E-010
     -5.95     -5.70    0.409632E-010
     -5.95     -5.65    0.509592E-010
     -5.95     -5.60    0.613243E-010
     -5.95     -5.55    0.711025E-010
     -5.95     -5.50    0.785368E-010
     -5.95     -5.45    0.814975E-010
     -5.95     -5.40    0.791879E-010
     -5.95     -5.35    0.726369E-010
     -5.95     -5.30    0.644963E-010
     -5.95     -5.25    0.574127E-010
     -5.95     -5.20    0.529919E-010
     -5.95     -5.15    0.513351E-010
     -5.95     -5.10    0.518761E-010
     -5.95     -5.05    0.537824E-010
     -5.95     -5.00    0.561582E-010
     -5.95     -4.95    0.580720E-010
     -5.95     -4.90    0.587443E-010
     -5.95     -4.85    0.583221E-010
     -5.95     -4.80    0.579006E-010
     -5.95     -4.75    0.593379E-010
     -5.95     -4.70    0.648410E-010
     -5.95     -4.65    0.761047E-010
     -5.95     -4.60    0.944228E-010
     -5.95     -4.55    0.120889E-009
     -5.95     -4.50    0.156501E-009
     -5.95     -4.45    0.202780E-009
     -5.95     -4.40    0.261086E-009
     -5.95     -4.35    0.332816E-009
     -5.95     -4.30    0.419194E-009
     -5.95     -4.25    0.522112E-009
     -5.95     -4.20    0.644885E-009
     -5.95     -4.15    0.789891E-009
     -5.95     -4.10    0.955274E-009
     -5.95     -4.05    0.113451E-008
     -5.95     -4.00    0.131969E-008
     -5.95     -3.95    0.150828E-008
     -5.95     -3.90    0.170712E-008
     -5.95     -3.85    0.192630E-008
     -5.95     -3.80    0.217117E-008
     -5.95     -3.75    0.243899E-008
     -5.95     -3.70    0.272607E-008
     -5.95     -3.65    0.303672E-008
     -5.95     -3.60    0.338519E-008
     -5.95     -3.55    0.378818E-008
     -5.95     -3.50    0.426212E-008
     -5.95     -3.45    0.482907E-008
     -5.95     -3.40    0.552804E-008
     -5.95     -3.35    0.641914E-008
     -5.95     -3.30    0.756324E-008
     -5.95     -3.25    0.899390E-008
     -5.95     -3.20    0.107096E-007
     -5.95     -3.15    0.126922E-007
     -5.95     -3.10    0.149431E-007
     -5.95     -3.05    0.175063E-007
     -5.95     -3.00    0.204665E-007
     -5.95     -2.95    0.239307E-007
     -5.95     -2.90    0.280191E-007
     -5.95     -2.85    0.328602E-007
     -5.95     -2.80    0.385824E-007
     -5.95     -2.75    0.452853E-007
     -5.95     -2.70    0.530075E-007
     -5.95     -2.65    0.617253E-007
     -5.95     -2.60    0.713845E-007
     -5.95     -2.55    0.819372E-007
     -5.95     -2.50    0.933511E-007
     -5.95     -2.45    0.105601E-006
     -5.95     -2.40    0.118663E-006
     -5.95     -2.35    0.132552E-006
     -5.95     -2.30    0.147364E-006
     -5.95     -2.25    0.163286E-006
     -5.95     -2.20    0.180549E-006
     -5.95     -2.15    0.199378E-006
     -5.95     -2.10    0.219975E-006
     -5.95     -2.05    0.242529E-006
     -5.95     -2.00    0.267221E-006
     -5.95     -1.95    0.294123E-006
     -5.95     -1.90    0.323152E-006
     -5.95     -1.85    0.354086E-006
     -5.95     -1.80    0.386720E-006
     -5.95     -1.75    0.421067E-006
     -5.95     -1.70    0.457400E-006
     -5.95     -1.65    0.496148E-006
     -5.95     -1.60    0.537734E-006
     -5.95     -1.55    0.582517E-006
     -5.95     -1.50    0.630865E-006
     -5.95     -1.45    0.683246E-006
     -5.95     -1.40    0.740182E-006
     -5.95     -1.35    0.802127E-006
     -5.95     -1.30    0.869411E-006
     -5.95     -1.25    0.942347E-006
     -5.95     -1.20    0.102137E-005
     -5.95     -1.15    0.110709E-005
     -5.95     -1.10    0.120009E-005
     -5.95     -1.05    0.130070E-005
     -5.95     -1.00    0.140896E-005
     -5.95     -0.95    0.152471E-005
     -5.95     -0.90    0.164770E-005
     -5.95     -0.85    0.177760E-005
     -5.95     -0.80    0.191382E-005
     -5.95     -0.75    0.205555E-005
     -5.95     -0.70    0.220175E-005
     -5.95     -0.65    0.235146E-005
     -5.95     -0.60    0.250383E-005
     -5.95     -0.55    0.265807E-005
     -5.95     -0.50    0.281345E-005
     -5.95     -0.45    0.296926E-005
     -5.95     -0.40    0.312492E-005
     -5.95     -0.35    0.327989E-005
     -5.95     -0.30    0.343332E-005
     -5.95     -0.25    0.358386E-005
     -5.95     -0.20    0.372969E-005
     -5.95     -0.15    0.386884E-005
     -5.95     -0.10    0.399964E-005
     -5.95     -0.05    0.412077E-005
     -5.95      0.00    0.423107E-005
     -5.95      0.05    0.432949E-005
     -5.95      0.10    0.441517E-005
     -5.95      0.15    0.448777E-005
     -5.95      0.20    0.454746E-005
     -5.95      0.25    0.459449E-005
     -5.95      0.30    0.462868E-005
     -5.95      0.35    0.464914E-005
     -5.95      0.40    0.465458E-005
     -5.95      0.45    0.464386E-005
     -5.95      0.50    0.461626E-005
     -5.95      0.55    0.457149E-005
     -5.95      0.60    0.450950E-005
     -5.95      0.65    0.443051E-005
     -5.95      0.70    0.433518E-005
     -5.95      0.75    0.422475E-005
     -5.95      0.80    0.410082E-005
     -5.95      0.85    0.396508E-005
     -5.95      0.90    0.381908E-005
     -5.95      0.95    0.366439E-005
     -5.95      1.00    0.350285E-005
     -5.95      1.05    0.333662E-005
     -5.95      1.10    0.316796E-005
     -5.95      1.15    0.299888E-005
     -5.95      1.20    0.283106E-005
     -5.95      1.25    0.266580E-005
     -5.95      1.30    0.250421E-005
     -5.95      1.35    0.234701E-005
     -5.95      1.40    0.219443E-005
     -5.95      1.45    0.204620E-005
     -5.95      1.50    0.190187E-005
     -5.95      1.55    0.176121E-005
     -5.95      1.60    0.162443E-005
     -5.95      1.65    0.149218E-005
     -5.95      1.70    0.136527E-005
     -5.95      1.75    0.124443E-005
     -5.95      1.80    0.113024E-005
     -5.95      1.85    0.102317E-005
     -5.95      1.90    0.923494E-006
     -5.95      1.95    0.831266E-006
     -5.95      2.00    0.746219E-006
     -5.95      2.05    0.667863E-006
     -5.95      2.10    0.595616E-006
     -5.95      2.15    0.528944E-006
     -5.95      2.20    0.467433E-006
     -5.95      2.25    0.410787E-006
     -5.95      2.30    0.358836E-006
     -5.95      2.35    0.311510E-006
     -5.95      2.40    0.268798E-006
     -5.95      2.45    0.230655E-006
     -5.95      2.50    0.196924E-006
     -5.95      2.55    0.167326E-006
     -5.95      2.60    0.141503E-006
     -5.95      2.65    0.119084E-006
     -5.95      2.70    0.997169E-007
     -5.95      2.75    0.830600E-007
     -5.95      2.80    0.687833E-007
     -5.95      2.85    0.565787E-007
     -5.95      2.90    0.461872E-007
     -5.95      2.95    0.374082E-007
     -5.95      3.00    0.300649E-007
     -5.95      3.05    0.239799E-007
     -5.95      3.10    0.189646E-007
     -5.95      3.15    0.148419E-007
     -5.95      3.20    0.114680E-007
     -5.95      3.25    0.874243E-008
     -5.95      3.30    0.658680E-008
     -5.95      3.35    0.492538E-008
     -5.95      3.40    0.367592E-008
     -5.95      3.45    0.275306E-008
     -5.95      3.50    0.207872E-008
     -5.95      3.55    0.158686E-008
     -5.95      3.60    0.122282E-008
     -5.95      3.65    0.943479E-009
     -5.95      3.70    0.718144E-009
     -5.95      3.75    0.530922E-009
     -5.95      3.80    0.377804E-009
     -5.95      3.85    0.259455E-009
     -5.95      3.90    0.174872E-009
     -5.95      3.95    0.119158E-009
     -5.95      4.00    0.849439E-010
     -5.95      4.05    0.652830E-010
     -5.95      4.10    0.547860E-010
     -5.95      4.15    0.494826E-010
     -5.95      4.20    0.464080E-010
     -5.95      4.25    0.437204E-010
     -5.95      4.30    0.409810E-010
     -5.95      4.35    0.390317E-010
     -5.95      4.40    0.390887E-010
     -5.95      4.45    0.420810E-010
     -5.95      4.50    0.479776E-010
     -5.95      4.55    0.559045E-010
     -5.95      4.60    0.642929E-010
     -5.95      4.65    0.717348E-010
     -5.95      4.70    0.774104E-010
     -5.95      4.75    0.813279E-010
     -5.95      4.80    0.836888E-010
     -5.95      4.85    0.847357E-010
     -5.95      4.90    0.845577E-010
     -5.95      4.95    0.836569E-010
     -5.95      5.00    0.828177E-010
     -5.95      5.05    0.822859E-010
     -5.95      5.10    0.815202E-010
     -5.95      5.15    0.793767E-010
     -5.95      5.20    0.747180E-010
     -5.95      5.25    0.673644E-010
     -5.95      5.30    0.583767E-010
     -5.95      5.35    0.495731E-010
     -5.95      5.40    0.427617E-010
     -5.95      5.45    0.392938E-010
     -5.95      5.50    0.392723E-010
     -5.95      5.55    0.414823E-010
     -5.95      5.60    0.445463E-010
     -5.95      5.65    0.474813E-010
     -5.95      5.70    0.496971E-010
     -5.95      5.75    0.504120E-010
     -5.95      5.80    0.485335E-010
     -5.95      5.85    0.435022E-010
     -5.95      5.90    0.358641E-010
     -5.95      5.95    0.272416E-010
     -5.95      6.00    0.195066E-010
     -5.95      6.05    0.135701E-010
     -5.95      6.10    0.940271E-011
     -5.95      6.15    0.648367E-011
     -5.95      6.20    0.431847E-011
     -5.95      6.25    0.260104E-011
     -5.95      6.30    0.124448E-011
     -5.95      6.35    0.329153E-012
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.581107E-012
     -5.90     -6.30    0.195942E-011
     -5.90     -6.25    0.340952E-011
     -5.90     -6.20    0.442857E-011
     -5.90     -6.15    0.495332E-011
     -5.90     -6.10    0.521517E-011
     -5.90     -6.05    0.550399E-011
     -5.90     -6.00    0.611131E-011
     -5.90     -5.95    0.748119E-011
     -5.90     -5.90    0.102866E-010
     -5.90     -5.85    0.151518E-010
     -5.90     -5.80    0.222243E-010
     -5.90     -5.75    0.311518E-010
     -5.90     -5.70    0.413942E-010
     -5.90     -5.65    0.527572E-010
     -5.90     -5.60    0.649220E-010
     -5.90     -5.55    0.768810E-010
     -5.90     -5.50    0.865147E-010
     -5.90     -5.45    0.915690E-010
     -5.90     -5.40    0.907525E-010
     -5.90     -5.35    0.848545E-010
     -5.90     -5.30    0.764676E-010
     -5.90     -5.25    0.683579E-010
     -5.90     -5.20    0.621821E-010
     -5.90     -5.15    0.583719E-010
     -5.90     -5.10    0.565042E-010
     -5.90     -5.05    0.560675E-010
     -5.90     -5.00    0.563884E-010
     -5.90     -4.95    0.567680E-010
     -5.90     -4.90    0.566037E-010
     -5.90     -4.85    0.560969E-010
     -5.90     -4.80    0.564218E-010
     -5.90     -4.75    0.595397E-010
     -5.90     -4.70    0.676168E-010
     -5.90     -4.65    0.826064E-010
     -5.90     -4.60    0.106024E-009
     -5.90     -4.55    0.139208E-009
     -5.90     -4.50    0.183513E-009
     -5.90     -4.45    0.240743E-009
     -5.90     -4.40    0.313157E-009
     -5.90     -4.35    0.402878E-009
     -5.90     -4.30    0.511625E-009
     -5.90     -4.25    0.642044E-009
     -5.90     -4.20    0.798222E-009
     -5.90     -4.15    0.984219E-009
     -5.90     -4.10    0.119994E-008
     -5.90     -4.05    0.143936E-008
     -5.90     -4.00    0.169461E-008
     -5.90     -3.95    0.196290E-008
     -5.90     -3.90    0.225131E-008
     -5.90     -3.85    0.257322E-008
     -5.90     -3.80    0.293828E-008
     -5.90     -3.75    0.334851E-008
     -5.90     -3.70    0.380411E-008
     -5.90     -3.65    0.431323E-008
     -5.90     -3.60    0.489569E-008
     -5.90     -3.55    0.557556E-008
     -5.90     -3.50    0.637767E-008
     -5.90     -3.45    0.733432E-008
     -5.90     -3.40    0.849852E-008
     -5.90     -3.35    0.994474E-008
     -5.90     -3.30    0.117500E-007
     -5.90     -3.25    0.139606E-007
     -5.90     -3.20    0.165820E-007
     -5.90     -3.15    0.196006E-007
     -5.90     -3.10    0.230293E-007
     -5.90     -3.05    0.269355E-007
     -5.90     -3.00    0.314392E-007
     -5.90     -2.95    0.366933E-007
     -5.90     -2.90    0.428664E-007
     -5.90     -2.85    0.501399E-007
     -5.90     -2.80    0.586862E-007
     -5.90     -2.75    0.686334E-007
     -5.90     -2.70    0.800366E-007
     -5.90     -2.65    0.928729E-007
     -5.90     -2.60    0.107090E-006
     -5.90     -2.55    0.122663E-006
     -5.90     -2.50    0.139597E-006
     -5.90     -2.45    0.157907E-006
     -5.90     -2.40    0.177598E-006
     -5.90     -2.35    0.198698E-006
     -5.90     -2.30    0.221319E-006
     -5.90     -2.25    0.245689E-006
     -5.90     -2.20    0.272104E-006
     -5.90     -2.15    0.300871E-006
     -5.90     -2.10    0.332246E-006
     -5.90     -2.05    0.366458E-006
     -5.90     -2.00    0.403710E-006
     -5.90     -1.95    0.444143E-006
     -5.90     -1.90    0.487769E-006
     -5.90     -1.85    0.534481E-006
     -5.90     -1.80    0.584171E-006
     -5.90     -1.75    0.636902E-006
     -5.90     -1.70    0.692963E-006
     -5.90     -1.65    0.752792E-006
     -5.90     -1.60    0.816859E-006
     -5.90     -1.55    0.885594E-006
     -5.90     -1.50    0.959493E-006
     -5.90     -1.45    0.103916E-005
     -5.90     -1.40    0.112527E-005
     -5.90     -1.35    0.121843E-005
     -5.90     -1.30    0.131913E-005
     -5.90     -1.25    0.142786E-005
     -5.90     -1.20    0.154522E-005
     -5.90     -1.15    0.167190E-005
     -5.90     -1.10    0.180848E-005
     -5.90     -1.05    0.195526E-005
     -5.90     -1.00    0.211221E-005
     -5.90     -0.95    0.227913E-005
     -5.90     -0.90    0.245588E-005
     -5.90     -0.85    0.264221E-005
     -5.90     -0.80    0.283759E-005
     -5.90     -0.75    0.304108E-005
     -5.90     -0.70    0.325143E-005
     -5.90     -0.65    0.346730E-005
     -5.90     -0.60    0.368746E-005
     -5.90     -0.55    0.391075E-005
     -5.90     -0.50    0.413600E-005
     -5.90     -0.45    0.436209E-005
     -5.90     -0.40    0.458791E-005
     -5.90     -0.35    0.481227E-005
     -5.90     -0.30    0.503357E-005
     -5.90     -0.25    0.524969E-005
     -5.90     -0.20    0.545804E-005
     -5.90     -0.15    0.565596E-005
     -5.90     -0.10    0.584120E-005
     -5.90     -0.05    0.601195E-005
     -5.90      0.00    0.616669E-005
     -5.90      0.05    0.630419E-005
     -5.90      0.10    0.642353E-005
     -5.90      0.15    0.652441E-005
     -5.90      0.20    0.660701E-005
     -5.90      0.25    0.667146E-005
     -5.90      0.30    0.671718E-005
     -5.90      0.35    0.674280E-005
     -5.90      0.40    0.674653E-005
     -5.90      0.45    0.672685E-005
     -5.90      0.50    0.668287E-005
     -5.90      0.55    0.661428E-005
     -5.90      0.60    0.652123E-005
     -5.90      0.65    0.640424E-005
     -5.90      0.70    0.626456E-005
     -5.90      0.75    0.610408E-005
     -5.90      0.80    0.592513E-005
     -5.90      0.85    0.573006E-005
     -5.90      0.90    0.552104E-005
     -5.90      0.95    0.530026E-005
     -5.90      1.00    0.507015E-005
     -5.90      1.05    0.483346E-005
     -5.90      1.10    0.459299E-005
     -5.90      1.15    0.435125E-005
     -5.90      1.20    0.411037E-005
     -5.90      1.25    0.387212E-005
     -5.90      1.30    0.363805E-005
     -5.90      1.35    0.340929E-005
     -5.90      1.40    0.318639E-005
     -5.90      1.45    0.296933E-005
     -5.90      1.50    0.275787E-005
     -5.90      1.55    0.255199E-005
     -5.90      1.60    0.235218E-005
     -5.90      1.65    0.215928E-005
     -5.90      1.70    0.197437E-005
     -5.90      1.75    0.179841E-005
     -5.90      1.80    0.163220E-005
     -5.90      1.85    0.147638E-005
     -5.90      1.90    0.133132E-005
     -5.90      1.95    0.119704E-005
     -5.90      2.00    0.107319E-005
     -5.90      2.05    0.959147E-006
     -5.90      2.10    0.854211E-006
     -5.90      2.15    0.757701E-006
     -5.90      2.20    0.669037E-006
     -5.90      2.25    0.587756E-006
     -5.90      2.30    0.513527E-006
     -5.90      2.35    0.446164E-006
     -5.90      2.40    0.385539E-006
     -5.90      2.45    0.331474E-006
     -5.90      2.50    0.283654E-006
     -5.90      2.55    0.241612E-006
     -5.90      2.60    0.204829E-006
     -5.90      2.65    0.172795E-006
     -5.90      2.70    0.145038E-006
     -5.90      2.75    0.121094E-006
     -5.90      2.80    0.100513E-006
     -5.90      2.85    0.828707E-007
     -5.90      2.90    0.678199E-007
     -5.90      2.95    0.550833E-007
     -5.90      3.00    0.444200E-007
     -5.90      3.05    0.355752E-007
     -5.90      3.10    0.282798E-007
     -5.90      3.15    0.222789E-007
     -5.90      3.20    0.173684E-007
     -5.90      3.25    0.133983E-007
     -5.90      3.30    0.102505E-007
     -5.90      3.35    0.780697E-008
     -5.90      3.40    0.594386E-008
     -5.90      3.45    0.453879E-008
     -5.90      3.50    0.348442E-008
     -5.90      3.55    0.269262E-008
     -5.90      3.60    0.209105E-008
     -5.90      3.65    0.162096E-008
     -5.90      3.70    0.124026E-008
     -5.90      3.75    0.925379E-009
     -5.90      3.80    0.668179E-009
     -5.90      3.85    0.467088E-009
     -5.90      3.90    0.318910E-009
     -5.90      3.95    0.216165E-009
     -5.90      4.00    0.148343E-009
     -5.90      4.05    0.105525E-009
     -5.90      4.10    0.796850E-010
     -5.90      4.15    0.644388E-010
     -5.90      4.20    0.548213E-010
     -5.90      4.25    0.477204E-010
     -5.90      4.30    0.419884E-010
     -5.90      4.35    0.381523E-010
     -5.90      4.40    0.373210E-010
     -5.90      4.45    0.403666E-010
     -5.90      4.50    0.474668E-010
     -5.90      4.55    0.576398E-010
     -5.90      4.60    0.691140E-010
     -5.90      4.65    0.798193E-010
     -5.90      4.70    0.884325E-010
     -5.90      4.75    0.944781E-010
     -5.90      4.80    0.982563E-010
     -5.90      4.85    0.100057E-009
     -5.90      4.90    0.999738E-010
     -5.90      4.95    0.984780E-010
     -5.90      5.00    0.961968E-010
     -5.90      5.05    0.936630E-010
     -5.90      5.10    0.907041E-010
     -5.90      5.15    0.864754E-010
     -5.90      5.20    0.800924E-010
     -5.90      5.25    0.716371E-010
     -5.90      5.30    0.625109E-010
     -5.90      5.35    0.546116E-010
     -5.90      5.40    0.497486E-010
     -5.90      5.45    0.486767E-010
     -5.90      5.50    0.507936E-010
     -5.90      5.55    0.544100E-010
     -5.90      5.60    0.579318E-010
     -5.90      5.65    0.604434E-010
     -5.90      5.70    0.615147E-010
     -5.90      5.75    0.605531E-010
     -5.90      5.80    0.566931E-010
     -5.90      5.85    0.495342E-010
     -5.90      5.90    0.398517E-010
     -5.90      5.95    0.296435E-010
     -5.90      6.00    0.209032E-010
     -5.90      6.05    0.145148E-010
     -5.90      6.10    0.102508E-010
     -5.90      6.15    0.737281E-011
     -5.90      6.20    0.517973E-011
     -5.90      6.25    0.329159E-011
     -5.90      6.30    0.164037E-011
     -5.90      6.35    0.444248E-012
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.680462E-012
     -5.85     -6.30    0.232313E-011
     -5.85     -6.25    0.407005E-011
     -5.85     -6.20    0.528082E-011
     -5.85     -6.15    0.585569E-011
     -5.85     -6.10    0.604115E-011
     -5.85     -6.05    0.616189E-011
     -5.85     -6.00    0.650762E-011
     -5.85     -5.95    0.744855E-011
     -5.85     -5.90    0.962787E-011
     -5.85     -5.85    0.137143E-010
     -5.85     -5.80    0.200400E-010
     -5.85     -5.75    0.285724E-010
     -5.85     -5.70    0.390080E-010
     -5.85     -5.65    0.511963E-010
     -5.85     -5.60    0.646179E-010
     -5.85     -5.55    0.781649E-010
     -5.85     -5.50    0.895337E-010
     -5.85     -5.45    0.963400E-010
     -5.85     -5.40    0.971399E-010
     -5.85     -5.35    0.925221E-010
     -5.85     -5.30    0.848068E-010
     -5.85     -5.25    0.765107E-010
     -5.85     -5.20    0.692922E-010
     -5.85     -5.15    0.638200E-010
     -5.85     -5.10    0.599508E-010
     -5.85     -5.05    0.575631E-010
     -5.85     -5.00    0.563680E-010
     -5.85     -4.95    0.558907E-010
     -5.85     -4.90    0.557344E-010
     -5.85     -4.85    0.562696E-010
     -5.85     -4.80    0.587122E-010
     -5.85     -4.75    0.651253E-010
     -5.85     -4.70    0.777506E-010
     -5.85     -4.65    0.987919E-010
     -5.85     -4.60    0.129959E-009
     -5.85     -4.55    0.172665E-009
     -5.85     -4.50    0.228473E-009
     -5.85     -4.45    0.300020E-009
     -5.85     -4.40    0.390692E-009
     -5.85     -4.35    0.503801E-009
     -5.85     -4.30    0.642123E-009
     -5.85     -4.25    0.808913E-009
     -5.85     -4.20    0.100867E-008
     -5.85     -4.15    0.124671E-008
     -5.85     -4.10    0.152621E-008
     -5.85     -4.05    0.184349E-008
     -5.85     -4.00    0.219178E-008
     -5.85     -3.95    0.256865E-008
     -5.85     -3.90    0.298141E-008
     -5.85     -3.85    0.344729E-008
     -5.85     -3.80    0.398293E-008
     -5.85     -3.75    0.460004E-008
     -5.85     -3.70    0.530655E-008
     -5.85     -3.65    0.611864E-008
     -5.85     -3.60    0.706231E-008
     -5.85     -3.55    0.817229E-008
     -5.85     -3.50    0.948458E-008
     -5.85     -3.45    0.110449E-007
     -5.85     -3.40    0.129224E-007
     -5.85     -3.35    0.152078E-007
     -5.85     -3.30    0.179958E-007
     -5.85     -3.25    0.213507E-007
     -5.85     -3.20    0.252973E-007
     -5.85     -3.15    0.298429E-007
     -5.85     -3.10    0.350212E-007
     -5.85     -3.05    0.409302E-007
     -5.85     -3.00    0.477312E-007
     -5.85     -2.95    0.556284E-007
     -5.85     -2.90    0.648526E-007
     -5.85     -2.85    0.756546E-007
     -5.85     -2.80    0.882727E-007
     -5.85     -2.75    0.102883E-006
     -5.85     -2.70    0.119566E-006
     -5.85     -2.65    0.138304E-006
     -5.85     -2.60    0.159059E-006
     -5.85     -2.55    0.181839E-006
     -5.85     -2.50    0.206716E-006
     -5.85     -2.45    0.233785E-006
     -5.85     -2.40    0.263106E-006
     -5.85     -2.35    0.294736E-006
     -5.85     -2.30    0.328802E-006
     -5.85     -2.25    0.365584E-006
     -5.85     -2.20    0.405454E-006
     -5.85     -2.15    0.448811E-006
     -5.85     -2.10    0.495983E-006
     -5.85     -2.05    0.547238E-006
     -5.85     -2.00    0.602810E-006
     -5.85     -1.95    0.662928E-006
     -5.85     -1.90    0.727745E-006
     -5.85     -1.85    0.797346E-006
     -5.85     -1.80    0.871786E-006
     -5.85     -1.75    0.951213E-006
     -5.85     -1.70    0.103596E-005
     -5.85     -1.65    0.112647E-005
     -5.85     -1.60    0.122327E-005
     -5.85     -1.55    0.132692E-005
     -5.85     -1.50    0.143805E-005
     -5.85     -1.45    0.155743E-005
     -5.85     -1.40    0.168586E-005
     -5.85     -1.35    0.182411E-005
     -5.85     -1.30    0.197290E-005
     -5.85     -1.25    0.213295E-005
     -5.85     -1.20    0.230505E-005
     -5.85     -1.15    0.248999E-005
     -5.85     -1.10    0.268829E-005
     -5.85     -1.05    0.290006E-005
     -5.85     -1.00    0.312511E-005
     -5.85     -0.95    0.336325E-005
     -5.85     -0.90    0.361444E-005
     -5.85     -0.85    0.387862E-005
     -5.85     -0.80    0.415537E-005
     -5.85     -0.75    0.444372E-005
     -5.85     -0.70    0.474213E-005
     -5.85     -0.65    0.504887E-005
     -5.85     -0.60    0.536217E-005
     -5.85     -0.55    0.568034E-005
     -5.85     -0.50    0.600164E-005
     -5.85     -0.45    0.632426E-005
     -5.85     -0.40    0.664627E-005
     -5.85     -0.35    0.696552E-005
     -5.85     -0.30    0.727937E-005
     -5.85     -0.25    0.758462E-005
     -5.85     -0.20    0.787769E-005
     -5.85     -0.15    0.815501E-005
     -5.85     -0.10    0.841352E-005
     -5.85     -0.05    0.865075E-005
     -5.85      0.00    0.886472E-005
     -5.85      0.05    0.905397E-005
     -5.85      0.10    0.921763E-005
     -5.85      0.15    0.935544E-005
     -5.85      0.20    0.946754E-005
     -5.85      0.25    0.955378E-005
     -5.85      0.30    0.961307E-005
     -5.85      0.35    0.964345E-005
     -5.85      0.40    0.964255E-005
     -5.85      0.45    0.960854E-005
     -5.85      0.50    0.954030E-005
     -5.85      0.55    0.943759E-005
     -5.85      0.60    0.930076E-005
     -5.85      0.65    0.913087E-005
     -5.85      0.70    0.892982E-005
     -5.85      0.75    0.870039E-005
     -5.85      0.80    0.844575E-005
     -5.85      0.85    0.816919E-005
     -5.85      0.90    0.787377E-005
     -5.85      0.95    0.756250E-005
     -5.85      1.00    0.723869E-005
     -5.85      1.05    0.690579E-005
     -5.85      1.10    0.656721E-005
     -5.85      1.15    0.622602E-005
     -5.85      1.20    0.588484E-005
     -5.85      1.25    0.554604E-005
     -5.85      1.30    0.521177E-005
     -5.85      1.35    0.488373E-005
     -5.85      1.40    0.456304E-005
     -5.85      1.45    0.425014E-005
     -5.85      1.50    0.394523E-005
     -5.85      1.55    0.364872E-005
     -5.85      1.60    0.336140E-005
     -5.85      1.65    0.308445E-005
     -5.85      1.70    0.281917E-005
     -5.85      1.75    0.256681E-005
     -5.85      1.80    0.232848E-005
     -5.85      1.85    0.210505E-005
     -5.85      1.90    0.189700E-005
     -5.85      1.95    0.170432E-005
     -5.85      2.00    0.152655E-005
     -5.85      2.05    0.136289E-005
     -5.85      2.10    0.121248E-005
     -5.85      2.15    0.107446E-005
     -5.85      2.20    0.948067E-006
     -5.85      2.25    0.832604E-006
     -5.85      2.30    0.727543E-006
     -5.85      2.35    0.632501E-006
     -5.85      2.40    0.547178E-006
     -5.85      2.45    0.471188E-006
     -5.85      2.50    0.403964E-006
     -5.85      2.55    0.344781E-006
     -5.85      2.60    0.292882E-006
     -5.85      2.65    0.247564E-006
     -5.85      2.70    0.208194E-006
     -5.85      2.75    0.174157E-006
     -5.85      2.80    0.144843E-006
     -5.85      2.85    0.119679E-006
     -5.85      2.90    0.981856E-007
     -5.85      2.95    0.799773E-007
     -5.85      3.00    0.647094E-007
     -5.85      3.05    0.520244E-007
     -5.85      3.10    0.415441E-007
     -5.85      3.15    0.329174E-007
     -5.85      3.20    0.258572E-007
     -5.85      3.25    0.201456E-007
     -5.85      3.30    0.156021E-007
     -5.85      3.35    0.120495E-007
     -5.85      3.40    0.930704E-008
     -5.85      3.45    0.720287E-008
     -5.85      3.50    0.559133E-008
     -5.85      3.55    0.435487E-008
     -5.85      3.60    0.339642E-008
     -5.85      3.65    0.263825E-008
     -5.85      3.70    0.202375E-008
     -5.85      3.75    0.151961E-008
     -5.85      3.80    0.111133E-008
     -5.85      3.85    0.791859E-009
     -5.85      3.90    0.552755E-009
     -5.85      3.95    0.381243E-009
     -5.85      4.00    0.262432E-009
     -5.85      4.05    0.182964E-009
     -5.85      4.10    0.131688E-009
     -5.85      4.15    0.991366E-010
     -5.85      4.20    0.776300E-010
     -5.85      4.25    0.620305E-010
     -5.85      4.30    0.500585E-010
     -5.85      4.35    0.417982E-010
     -5.85      4.40    0.381520E-010
     -5.85      4.45    0.399863E-010
     -5.85      4.50    0.474936E-010
     -5.85      4.55    0.596311E-010
     -5.85      4.60    0.742393E-010
     -5.85      4.65    0.886136E-010
     -5.85      4.70    0.100601E-009
     -5.85      4.75    0.109443E-009
     -5.85      4.80    0.115454E-009
     -5.85      4.85    0.119090E-009
     -5.85      4.90    0.120369E-009
     -5.85      4.95    0.119247E-009
     -5.85      5.00    0.116126E-009
     -5.85      5.05    0.111735E-009
     -5.85      5.10    0.106397E-009
     -5.85      5.15    0.997862E-010
     -5.85      5.20    0.914322E-010
     -5.85      5.25    0.817214E-010
     -5.85      5.30    0.721678E-010
     -5.85      5.35    0.646709E-010
     -5.85      5.40    0.607725E-010
     -5.85      5.45    0.608206E-010
     -5.85      5.50    0.637118E-010
     -5.85      5.55    0.675479E-010
     -5.85      5.60    0.707225E-010
     -5.85      5.65    0.724016E-010
     -5.85      5.70    0.721571E-010
     -5.85      5.75    0.695275E-010
     -5.85      5.80    0.636733E-010
     -5.85      5.85    0.544169E-010
     -5.85      5.90    0.429025E-010
     -5.85      5.95    0.313424E-010
     -5.85      6.00    0.218020E-010
     -5.85      6.05    0.150922E-010
     -5.85      6.10    0.107891E-010
     -5.85      6.15    0.793796E-011
     -5.85      6.20    0.573081E-011
     -5.85      6.25    0.372689E-011
     -5.85      6.30    0.189044E-011
     -5.85      6.35    0.515828E-012
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.791290E-012
     -5.80     -6.30    0.277557E-011
     -5.80     -6.25    0.505460E-011
     -5.80     -6.20    0.681153E-011
     -5.80     -6.15    0.769368E-011
     -5.80     -6.10    0.785095E-011
     -5.80     -6.05    0.763033E-011
     -5.80     -6.00    0.741321E-011
     -5.80     -5.95    0.762400E-011
     -5.80     -5.90    0.884210E-011
     -5.80     -5.85    0.117119E-010
     -5.80     -5.80    0.167389E-010
     -5.80     -5.75    0.242080E-010
     -5.80     -5.70    0.341204E-010
     -5.80     -5.65    0.463481E-010
     -5.80     -5.60    0.602404E-010
     -5.80     -5.55    0.744291E-010
     -5.80     -5.50    0.865930E-010
     -5.80     -5.45    0.943849E-010
     -5.80     -5.40    0.964272E-010
     -5.80     -5.35    0.931733E-010
     -5.80     -5.30    0.865668E-010
     -5.80     -5.25    0.787046E-010
     -5.80     -5.20    0.712370E-010
     -5.80     -5.15    0.649126E-010
     -5.80     -5.10    0.600047E-010
     -5.80     -5.05    0.567922E-010
     -5.80     -5.00    0.553213E-010
     -5.80     -4.95    0.553495E-010
     -5.80     -4.90    0.567598E-010
     -5.80     -4.85    0.600610E-010
     -5.80     -4.80    0.667196E-010
     -5.80     -4.75    0.788724E-010
     -5.80     -4.70    0.991702E-010
     -5.80     -4.65    0.130088E-009
     -5.80     -4.60    0.173421E-009
     -5.80     -4.55    0.230485E-009
     -5.80     -4.50    0.302937E-009
     -5.80     -4.45    0.394232E-009
     -5.80     -4.40    0.509533E-009
     -5.80     -4.35    0.654329E-009
     -5.80     -4.30    0.832954E-009
     -5.80     -4.25    0.104887E-008
     -5.80     -4.20    0.130712E-008
     -5.80     -4.15    0.161467E-008
     -5.80     -4.10    0.197814E-008
     -5.80     -4.05    0.239877E-008
     -5.80     -4.00    0.287323E-008
     -5.80     -3.95    0.340024E-008
     -5.80     -3.90    0.398833E-008
     -5.80     -3.85    0.465842E-008
     -5.80     -3.80    0.543884E-008
     -5.80     -3.75    0.635404E-008
     -5.80     -3.70    0.742717E-008
     -5.80     -3.65    0.868597E-008
     -5.80     -3.60    0.101684E-007
     -5.80     -3.55    0.119217E-007
     -5.80     -3.50    0.139997E-007
     -5.80     -3.45    0.164677E-007
     -5.80     -3.40    0.194134E-007
     -5.80     -3.35    0.229470E-007
     -5.80     -3.30    0.271850E-007
     -5.80     -3.25    0.322184E-007
     -5.80     -3.20    0.381040E-007
     -5.80     -3.15    0.448851E-007
     -5.80     -3.10    0.526373E-007
     -5.80     -3.05    0.615002E-007
     -5.80     -3.00    0.716830E-007
     -5.80     -2.95    0.834521E-007
     -5.80     -2.90    0.971168E-007
     -5.80     -2.85    0.113020E-006
     -5.80     -2.80    0.131489E-006
     -5.80     -2.75    0.152778E-006
     -5.80     -2.70    0.177012E-006
     -5.80     -2.65    0.204189E-006
     -5.80     -2.60    0.234294E-006
     -5.80     -2.55    0.267396E-006
     -5.80     -2.50    0.303670E-006
     -5.80     -2.45    0.343321E-006
     -5.80     -2.40    0.386518E-006
     -5.80     -2.35    0.433370E-006
     -5.80     -2.30    0.484049E-006
     -5.80     -2.25    0.538870E-006
     -5.80     -2.20    0.598304E-006
     -5.80     -2.15    0.662844E-006
     -5.80     -2.10    0.732909E-006
     -5.80     -2.05    0.808827E-006
     -5.80     -2.00    0.890891E-006
     -5.80     -1.95    0.979441E-006
     -5.80     -1.90    0.107483E-005
     -5.80     -1.85    0.117739E-005
     -5.80     -1.80    0.128742E-005
     -5.80     -1.75    0.140520E-005
     -5.80     -1.70    0.153114E-005
     -5.80     -1.65    0.166573E-005
     -5.80     -1.60    0.180960E-005
     -5.80     -1.55    0.196347E-005
     -5.80     -1.50    0.212812E-005
     -5.80     -1.45    0.230448E-005
     -5.80     -1.40    0.249353E-005
     -5.80     -1.35    0.269620E-005
     -5.80     -1.30    0.291346E-005
     -5.80     -1.25    0.314637E-005
     -5.80     -1.20    0.339595E-005
     -5.80     -1.15    0.366299E-005
     -5.80     -1.10    0.394785E-005
     -5.80     -1.05    0.425037E-005
     -5.80     -1.00    0.457012E-005
     -5.80     -0.95    0.490687E-005
     -5.80     -0.90    0.526071E-005
     -5.80     -0.85    0.563184E-005
     -5.80     -0.80    0.601998E-005
     -5.80     -0.75    0.642410E-005
     -5.80     -0.70    0.684241E-005
     -5.80     -0.65    0.727271E-005
     -5.80     -0.60    0.771259E-005
     -5.80     -0.55    0.815964E-005
     -5.80     -0.50    0.861127E-005
     -5.80     -0.45    0.906468E-005
     -5.80     -0.40    0.951680E-005
     -5.80     -0.35    0.996411E-005
     -5.80     -0.30    0.104026E-004
     -5.80     -0.25    0.108276E-004
     -5.80     -0.20    0.112342E-004
     -5.80     -0.15    0.116178E-004
     -5.80     -0.10    0.119740E-004
     -5.80     -0.05    0.122995E-004
     -5.80      0.00    0.125919E-004
     -5.80      0.05    0.128493E-004
     -5.80      0.10    0.130709E-004
     -5.80      0.15    0.132565E-004
     -5.80      0.20    0.134060E-004
     -5.80      0.25    0.135190E-004
     -5.80      0.30    0.135938E-004
     -5.80      0.35    0.136276E-004
     -5.80      0.40    0.136176E-004
     -5.80      0.45    0.135616E-004
     -5.80      0.50    0.134583E-004
     -5.80      0.55    0.133075E-004
     -5.80      0.60    0.131100E-004
     -5.80      0.65    0.128674E-004
     -5.80      0.70    0.125824E-004
     -5.80      0.75    0.122591E-004
     -5.80      0.80    0.119015E-004
     -5.80      0.85    0.115141E-004
     -5.80      0.90    0.111012E-004
     -5.80      0.95    0.106670E-004
     -5.80      1.00    0.102158E-004
     -5.80      1.05    0.975226E-005
     -5.80      1.10    0.928037E-005
     -5.80      1.15    0.880386E-005
     -5.80      1.20    0.832600E-005
     -5.80      1.25    0.784989E-005
     -5.80      1.30    0.737843E-005
     -5.80      1.35    0.691420E-005
     -5.80      1.40    0.645906E-005
     -5.80      1.45    0.601420E-005
     -5.80      1.50    0.558060E-005
     -5.80      1.55    0.515928E-005
     -5.80      1.60    0.475158E-005
     -5.80      1.65    0.435910E-005
     -5.80      1.70    0.398344E-005
     -5.80      1.75    0.362621E-005
     -5.80      1.80    0.328882E-005
     -5.80      1.85    0.297245E-005
     -5.80      1.90    0.267769E-005
     -5.80      1.95    0.240452E-005
     -5.80      2.00    0.215228E-005
     -5.80      2.05    0.192004E-005
     -5.80      2.10    0.170674E-005
     -5.80      2.15    0.151133E-005
     -5.80      2.20    0.133280E-005
     -5.80      2.25    0.117018E-005
     -5.80      2.30    0.102264E-005
     -5.80      2.35    0.889517E-006
     -5.80      2.40    0.770238E-006
     -5.80      2.45    0.664092E-006
     -5.80      2.50    0.570162E-006
     -5.80      2.55    0.487364E-006
     -5.80      2.60    0.414621E-006
     -5.80      2.65    0.350979E-006
     -5.80      2.70    0.295593E-006
     -5.80      2.75    0.247653E-006
     -5.80      2.80    0.206334E-006
     -5.80      2.85    0.170855E-006
     -5.80      2.90    0.140535E-006
     -5.80      2.95    0.114825E-006
     -5.80      3.00    0.932242E-007
     -5.80      3.05    0.752294E-007
     -5.80      3.10    0.603245E-007
     -5.80      3.15    0.480372E-007
     -5.80      3.20    0.379711E-007
     -5.80      3.25    0.298152E-007
     -5.80      3.30    0.233013E-007
     -5.80      3.35    0.181707E-007
     -5.80      3.40    0.141670E-007
     -5.80      3.45    0.110560E-007
     -5.80      3.50    0.863965E-008
     -5.80      3.55    0.675920E-008
     -5.80      3.60    0.528383E-008
     -5.80      3.65    0.410839E-008
     -5.80      3.70    0.315637E-008
     -5.80      3.75    0.238162E-008
     -5.80      3.80    0.175982E-008
     -5.80      3.85    0.127469E-008
     -5.80      3.90    0.908275E-009
     -5.80      3.95    0.639541E-009
     -5.80      4.00    0.447105E-009
     -5.80      4.05    0.313475E-009
     -5.80      4.10    0.223752E-009
     -5.80      4.15    0.164599E-009
     -5.80      4.20    0.124367E-009
     -5.80      4.25    0.948466E-010
     -5.80      4.30    0.721002E-010
     -5.80      4.35    0.555332E-010
     -5.80      4.40    0.460458E-010
     -5.80      4.45    0.445216E-010
     -5.80      4.50    0.510237E-010
     -5.80      4.55    0.642086E-010
     -5.80      4.60    0.813345E-010
     -5.80      4.65    0.989088E-010
     -5.80      4.70    0.114227E-009
     -5.80      4.75    0.126190E-009
     -5.80      4.80    0.135295E-009
     -5.80      4.85    0.142068E-009
     -5.80      4.90    0.146134E-009
     -5.80      4.95    0.146818E-009
     -5.80      5.00    0.143731E-009
     -5.80      5.05    0.137823E-009
     -5.80      5.10    0.130088E-009
     -5.80      5.15    0.120942E-009
     -5.80      5.20    0.110370E-009
     -5.80      5.25    0.989685E-010
     -5.80      5.30    0.881214E-010
     -5.80      5.35    0.798361E-010
     -5.80      5.40    0.754515E-010
     -5.80      5.45    0.749644E-010
     -5.80      5.50    0.771332E-010
     -5.80      5.55    0.799834E-010
     -5.80      5.60    0.819422E-010
     -5.80      5.65    0.821939E-010
     -5.80      5.70    0.803559E-010
     -5.80      5.75    0.758990E-010
     -5.80      5.80    0.681576E-010
     -5.80      5.85    0.572100E-010
     -5.80      5.90    0.444210E-010
     -5.80      5.95    0.321692E-010
     -5.80      6.00    0.224224E-010
     -5.80      6.05    0.157025E-010
     -5.80      6.10    0.114114E-010
     -5.80      6.15    0.850239E-011
     -5.80      6.20    0.615481E-011
     -5.80      6.25    0.397705E-011
     -5.80      6.30    0.200199E-011
     -5.80      6.35    0.544682E-012
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.871854E-012
     -5.75     -6.30    0.316455E-011
     -5.75     -6.25    0.605561E-011
     -5.75     -6.20    0.859028E-011
     -5.75     -6.15    0.100639E-010
     -5.75     -6.10    0.103408E-010
     -5.75     -6.05    0.975671E-011
     -5.75     -6.00    0.882991E-011
     -5.75     -5.95    0.813368E-011
     -5.75     -5.90    0.824361E-011
     -5.75     -5.85    0.972714E-011
     -5.75     -5.80    0.131951E-010
     -5.75     -5.75    0.191842E-010
     -5.75     -5.70    0.280129E-010
     -5.75     -5.65    0.395710E-010
     -5.75     -5.60    0.530869E-010
     -5.75     -5.55    0.669674E-010
     -5.75     -5.50    0.788590E-010
     -5.75     -5.45    0.866712E-010
     -5.75     -5.40    0.892068E-010
     -5.75     -5.35    0.868593E-010
     -5.75     -5.30    0.811355E-010
     -5.75     -5.25    0.739848E-010
     -5.75     -5.20    0.668071E-010
     -5.75     -5.15    0.605000E-010
     -5.75     -5.10    0.557345E-010
     -5.75     -5.05    0.530414E-010
     -5.75     -5.00    0.527380E-010
     -5.75     -4.95    0.549113E-010
     -5.75     -4.90    0.597907E-010
     -5.75     -4.85    0.681159E-010
     -5.75     -4.80    0.816059E-010
     -5.75     -4.75    0.102838E-009
     -5.75     -4.70    0.134950E-009
     -5.75     -4.65    0.180904E-009
     -5.75     -4.60    0.242514E-009
     -5.75     -4.55    0.320790E-009
     -5.75     -4.50    0.417295E-009
     -5.75     -4.45    0.536262E-009
     -5.75     -4.40    0.685235E-009
     -5.75     -4.35    0.872870E-009
     -5.75     -4.30    0.110590E-008
     -5.75     -4.25    0.138908E-008
     -5.75     -4.20    0.172780E-008
     -5.75     -4.15    0.213091E-008
     -5.75     -4.10    0.260974E-008
     -5.75     -4.05    0.317260E-008
     -5.75     -4.00    0.382214E-008
     -5.75     -3.95    0.455995E-008
     -5.75     -3.90    0.539686E-008
     -5.75     -3.85    0.636030E-008
     -5.75     -3.80    0.749147E-008
     -5.75     -3.75    0.883507E-008
     -5.75     -3.70    0.104355E-007
     -5.75     -3.65    0.123394E-007
     -5.75     -3.60    0.146014E-007
     -5.75     -3.55    0.172901E-007
     -5.75     -3.50    0.204841E-007
     -5.75     -3.45    0.242764E-007
     -5.75     -3.40    0.287841E-007
     -5.75     -3.35    0.341448E-007
     -5.75     -3.30    0.405016E-007
     -5.75     -3.25    0.479838E-007
     -5.75     -3.20    0.566963E-007
     -5.75     -3.15    0.667374E-007
     -5.75     -3.10    0.782433E-007
     -5.75     -3.05    0.914111E-007
     -5.75     -3.00    0.106520E-006
     -5.75     -2.95    0.123918E-006
     -5.75     -2.90    0.144012E-006
     -5.75     -2.85    0.167256E-006
     -5.75     -2.80    0.194102E-006
     -5.75     -2.75    0.224905E-006
     -5.75     -2.70    0.259863E-006
     -5.75     -2.65    0.299040E-006
     -5.75     -2.60    0.342466E-006
     -5.75     -2.55    0.390298E-006
     -5.75     -2.50    0.442848E-006
     -5.75     -2.45    0.500482E-006
     -5.75     -2.40    0.563524E-006
     -5.75     -2.35    0.632194E-006
     -5.75     -2.30    0.706731E-006
     -5.75     -2.25    0.787512E-006
     -5.75     -2.20    0.875089E-006
     -5.75     -2.15    0.970058E-006
     -5.75     -2.10    0.107295E-005
     -5.75     -2.05    0.118419E-005
     -5.75     -2.00    0.130418E-005
     -5.75     -1.95    0.143343E-005
     -5.75     -1.90    0.157255E-005
     -5.75     -1.85    0.172220E-005
     -5.75     -1.80    0.188294E-005
     -5.75     -1.75    0.205530E-005
     -5.75     -1.70    0.223980E-005
     -5.75     -1.65    0.243707E-005
     -5.75     -1.60    0.264786E-005
     -5.75     -1.55    0.287307E-005
     -5.75     -1.50    0.311370E-005
     -5.75     -1.45    0.337081E-005
     -5.75     -1.40    0.364555E-005
     -5.75     -1.35    0.393913E-005
     -5.75     -1.30    0.425287E-005
     -5.75     -1.25    0.458814E-005
     -5.75     -1.20    0.494618E-005
     -5.75     -1.15    0.532775E-005
     -5.75     -1.10    0.573289E-005
     -5.75     -1.05    0.616104E-005
     -5.75     -1.00    0.661152E-005
     -5.75     -0.95    0.708400E-005
     -5.75     -0.90    0.757868E-005
     -5.75     -0.85    0.809589E-005
     -5.75     -0.80    0.863549E-005
     -5.75     -0.75    0.919640E-005
     -5.75     -0.70    0.977655E-005
     -5.75     -0.65    0.103732E-004
     -5.75     -0.60    0.109833E-004
     -5.75     -0.55    0.116034E-004
     -5.75     -0.50    0.122297E-004
     -5.75     -0.45    0.128581E-004
     -5.75     -0.40    0.134840E-004
     -5.75     -0.35    0.141019E-004
     -5.75     -0.30    0.147062E-004
     -5.75     -0.25    0.152903E-004
     -5.75     -0.20    0.158475E-004
     -5.75     -0.15    0.163716E-004
     -5.75     -0.10    0.168570E-004
     -5.75     -0.05    0.172991E-004
     -5.75      0.00    0.176946E-004
     -5.75      0.05    0.180413E-004
     -5.75      0.10    0.183382E-004
     -5.75      0.15    0.185852E-004
     -5.75      0.20    0.187819E-004
     -5.75      0.25    0.189273E-004
     -5.75      0.30    0.190191E-004
     -5.75      0.35    0.190539E-004
     -5.75      0.40    0.190284E-004
     -5.75      0.45    0.189398E-004
     -5.75      0.50    0.187868E-004
     -5.75      0.55    0.185693E-004
     -5.75      0.60    0.182885E-004
     -5.75      0.65    0.179469E-004
     -5.75      0.70    0.175486E-004
     -5.75      0.75    0.170986E-004
     -5.75      0.80    0.166024E-004
     -5.75      0.85    0.160660E-004
     -5.75      0.90    0.154948E-004
     -5.75      0.95    0.148949E-004
     -5.75      1.00    0.142720E-004
     -5.75      1.05    0.136319E-004
     -5.75      1.10    0.129799E-004
     -5.75      1.15    0.123205E-004
     -5.75      1.20    0.116577E-004
     -5.75      1.25    0.109956E-004
     -5.75      1.30    0.103382E-004
     -5.75      1.35    0.968898E-005
     -5.75      1.40    0.905097E-005
     -5.75      1.45    0.842642E-005
     -5.75      1.50    0.781732E-005
     -5.75      1.55    0.722574E-005
     -5.75      1.60    0.665387E-005
     -5.75      1.65    0.610390E-005
     -5.75      1.70    0.557792E-005
     -5.75      1.75    0.507789E-005
     -5.75      1.80    0.460560E-005
     -5.75      1.85    0.416249E-005
     -5.75      1.90    0.374931E-005
     -5.75      1.95    0.336596E-005
     -5.75      2.00    0.301165E-005
     -5.75      2.05    0.268525E-005
     -5.75      2.10    0.238556E-005
     -5.75      2.15    0.211132E-005
     -5.75      2.20    0.186123E-005
     -5.75      2.25    0.163393E-005
     -5.75      2.30    0.142819E-005
     -5.75      2.35    0.124291E-005
     -5.75      2.40    0.107708E-005
     -5.75      2.45    0.929540E-006
     -5.75      2.50    0.798891E-006
     -5.75      2.55    0.683594E-006
     -5.75      2.60    0.582168E-006
     -5.75      2.65    0.493332E-006
     -5.75      2.70    0.415962E-006
     -5.75      2.75    0.348971E-006
     -5.75      2.80    0.291240E-006
     -5.75      2.85    0.241678E-006
     -5.75      2.90    0.199326E-006
     -5.75      2.95    0.163366E-006
     -5.75      3.00    0.133081E-006
     -5.75      3.05    0.107769E-006
     -5.75      3.10    0.867396E-007
     -5.75      3.15    0.693618E-007
     -5.75      3.20    0.551017E-007
     -5.75      3.25    0.435202E-007
     -5.75      3.30    0.342298E-007
     -5.75      3.35    0.268608E-007
     -5.75      3.40    0.210591E-007
     -5.75      3.45    0.165101E-007
     -5.75      3.50    0.129482E-007
     -5.75      3.55    0.101547E-007
     -5.75      3.60    0.794880E-008
     -5.75      3.65    0.618581E-008
     -5.75      3.70    0.476044E-008
     -5.75      3.75    0.360785E-008
     -5.75      3.80    0.268910E-008
     -5.75      3.85    0.197372E-008
     -5.75      3.90    0.142997E-008
     -5.75      3.95    0.102488E-008
     -5.75      4.00    0.728575E-009
     -5.75      4.05    0.517692E-009
     -5.75      4.10    0.372450E-009
     -5.75      4.15    0.274264E-009
     -5.75      4.20    0.206121E-009
     -5.75      4.25    0.155429E-009
     -5.75      4.30    0.115662E-009
     -5.75      4.35    0.854757E-010
     -5.75      4.40    0.657867E-010
     -5.75      4.45    0.575869E-010
     -5.75      4.50    0.606700E-010
     -5.75      4.55    0.730559E-010
     -5.75      4.60    0.912600E-010
     -5.75      4.65    0.110929E-009
     -5.75      4.70    0.128859E-009
     -5.75      4.75    0.144036E-009
     -5.75      4.80    0.156943E-009
     -5.75      4.85    0.168074E-009
     -5.75      4.90    0.176363E-009
     -5.75      4.95    0.179942E-009
     -5.75      5.00    0.177887E-009
     -5.75      5.05    0.171052E-009
     -5.75      5.10    0.161192E-009
     -5.75      5.15    0.149512E-009
     -5.75      5.20    0.136392E-009
     -5.75      5.25    0.122589E-009
     -5.75      5.30    0.109514E-009
     -5.75      5.35    0.990322E-010
     -5.75      5.40    0.925673E-010
     -5.75      5.45    0.901357E-010
     -5.75      5.50    0.903869E-010
     -5.75      5.55    0.912987E-010
     -5.75      5.60    0.913386E-010
     -5.75      5.65    0.895572E-010
     -5.75      5.70    0.855652E-010
     -5.75      5.75    0.789404E-010
     -5.75      5.80    0.694080E-010
     -5.75      5.85    0.572913E-010
     -5.75      5.90    0.440985E-010
     -5.75      5.95    0.320986E-010
     -5.75      6.00    0.228566E-010
     -5.75      6.05    0.165785E-010
     -5.75      6.10    0.124284E-010
     -5.75      6.15    0.936513E-011
     -5.75      6.20    0.670008E-011
     -5.75      6.25    0.422278E-011
     -5.75      6.30    0.206366E-011
     -5.75      6.35    0.548688E-012
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.893691E-012
     -5.70     -6.30    0.336667E-011
     -5.70     -6.25    0.678307E-011
     -5.70     -6.20    0.101128E-010
     -5.70     -6.15    0.123395E-010
     -5.70     -6.10    0.129109E-010
     -5.70     -6.05    0.120591E-010
     -5.70     -6.00    0.104956E-010
     -5.70     -5.95    0.895153E-011
     -5.70     -5.90    0.804247E-011
     -5.70     -5.85    0.829806E-011
     -5.70     -5.80    0.103356E-010
     -5.70     -5.75    0.148670E-010
     -5.70     -5.70    0.223584E-010
     -5.70     -5.65    0.327694E-010
     -5.70     -5.60    0.452004E-010
     -5.70     -5.55    0.578611E-010
     -5.70     -5.50    0.686258E-010
     -5.70     -5.45    0.756212E-010
     -5.70     -5.40    0.779330E-010
     -5.70     -5.35    0.759827E-010
     -5.70     -5.30    0.709245E-010
     -5.70     -5.25    0.643968E-010
     -5.70     -5.20    0.577596E-010
     -5.70     -5.15    0.520759E-010
     -5.70     -5.10    0.482277E-010
     -5.70     -5.05    0.469957E-010
     -5.70     -5.00    0.489763E-010
     -5.70     -4.95    0.545974E-010
     -5.70     -4.90    0.645962E-010
     -5.70     -4.85    0.801751E-010
     -5.70     -4.80    0.103499E-009
     -5.70     -4.75    0.137677E-009
     -5.70     -4.70    0.186533E-009
     -5.70     -4.65    0.253560E-009
     -5.70     -4.60    0.340920E-009
     -5.70     -4.55    0.449258E-009
     -5.70     -4.50    0.579714E-009
     -5.70     -4.45    0.737528E-009
     -5.70     -4.40    0.932690E-009
     -5.70     -4.35    0.117793E-008
     -5.70     -4.30    0.148399E-008
     -5.70     -4.25    0.185861E-008
     -5.70     -4.20    0.230832E-008
     -5.70     -4.15    0.284564E-008
     -5.70     -4.10    0.348755E-008
     -5.70     -4.05    0.425165E-008
     -5.70     -4.00    0.514902E-008
     -5.70     -3.95    0.618607E-008
     -5.70     -3.90    0.737830E-008
     -5.70     -3.85    0.876160E-008
     -5.70     -3.80    0.103948E-007
     -5.70     -3.75    0.123501E-007
     -5.70     -3.70    0.147011E-007
     -5.70     -3.65    0.175215E-007
     -5.70     -3.60    0.208928E-007
     -5.70     -3.55    0.249130E-007
     -5.70     -3.50    0.296968E-007
     -5.70     -3.45    0.353793E-007
     -5.70     -3.40    0.421210E-007
     -5.70     -3.35    0.501017E-007
     -5.70     -3.30    0.595124E-007
     -5.70     -3.25    0.705348E-007
     -5.70     -3.20    0.833387E-007
     -5.70     -3.15    0.980992E-007
     -5.70     -3.10    0.115025E-006
     -5.70     -3.05    0.134410E-006
     -5.70     -3.00    0.156628E-006
     -5.70     -2.95    0.182140E-006
     -5.70     -2.90    0.211481E-006
     -5.70     -2.85    0.245243E-006
     -5.70     -2.80    0.284016E-006
     -5.70     -2.75    0.328300E-006
     -5.70     -2.70    0.378417E-006
     -5.70     -2.65    0.434545E-006
     -5.70     -2.60    0.496838E-006
     -5.70     -2.55    0.565590E-006
     -5.70     -2.50    0.641272E-006
     -5.70     -2.45    0.724474E-006
     -5.70     -2.40    0.815715E-006
     -5.70     -2.35    0.915399E-006
     -5.70     -2.30    0.102388E-005
     -5.70     -2.25    0.114162E-005
     -5.70     -2.20    0.126926E-005
     -5.70     -2.15    0.140749E-005
     -5.70     -2.10    0.155698E-005
     -5.70     -2.05    0.171831E-005
     -5.70     -2.00    0.189207E-005
     -5.70     -1.95    0.207902E-005
     -5.70     -1.90    0.228011E-005
     -5.70     -1.85    0.249635E-005
     -5.70     -1.80    0.272870E-005
     -5.70     -1.75    0.297797E-005
     -5.70     -1.70    0.324494E-005
     -5.70     -1.65    0.353044E-005
     -5.70     -1.60    0.383539E-005
     -5.70     -1.55    0.416088E-005
     -5.70     -1.50    0.450806E-005
     -5.70     -1.45    0.487817E-005
     -5.70     -1.40    0.527263E-005
     -5.70     -1.35    0.569302E-005
     -5.70     -1.30    0.614111E-005
     -5.70     -1.25    0.661861E-005
     -5.70     -1.20    0.712689E-005
     -5.70     -1.15    0.766652E-005
     -5.70     -1.10    0.823715E-005
     -5.70     -1.05    0.883774E-005
     -5.70     -1.00    0.946724E-005
     -5.70     -0.95    0.101251E-004
     -5.70     -0.90    0.108116E-004
     -5.70     -0.85    0.115268E-004
     -5.70     -0.80    0.122708E-004
     -5.70     -0.75    0.130423E-004
     -5.70     -0.70    0.138389E-004
     -5.70     -0.65    0.146575E-004
     -5.70     -0.60    0.154939E-004
     -5.70     -0.55    0.163438E-004
     -5.70     -0.50    0.172016E-004
     -5.70     -0.45    0.180615E-004
     -5.70     -0.40    0.189166E-004
     -5.70     -0.35    0.197594E-004
     -5.70     -0.30    0.205816E-004
     -5.70     -0.25    0.213746E-004
     -5.70     -0.20    0.221293E-004
     -5.70     -0.15    0.228376E-004
     -5.70     -0.10    0.234921E-004
     -5.70     -0.05    0.240867E-004
     -5.70      0.00    0.246169E-004
     -5.70      0.05    0.250800E-004
     -5.70      0.10    0.254745E-004
     -5.70      0.15    0.258000E-004
     -5.70      0.20    0.260558E-004
     -5.70      0.25    0.262402E-004
     -5.70      0.30    0.263503E-004
     -5.70      0.35    0.263822E-004
     -5.70      0.40    0.263319E-004
     -5.70      0.45    0.261965E-004
     -5.70      0.50    0.259743E-004
     -5.70      0.55    0.256654E-004
     -5.70      0.60    0.252718E-004
     -5.70      0.65    0.247971E-004
     -5.70      0.70    0.242468E-004
     -5.70      0.75    0.236277E-004
     -5.70      0.80    0.229469E-004
     -5.70      0.85    0.222117E-004
     -5.70      0.90    0.214295E-004
     -5.70      0.95    0.206081E-004
     -5.70      1.00    0.197555E-004
     -5.70      1.05    0.188791E-004
     -5.70      1.10    0.179855E-004
     -5.70      1.15    0.170805E-004
     -5.70      1.20    0.161693E-004
     -5.70      1.25    0.152574E-004
     -5.70      1.30    0.143500E-004
     -5.70      1.35    0.134520E-004
     -5.70      1.40    0.125678E-004
     -5.70      1.45    0.117010E-004
     -5.70      1.50    0.108549E-004
     -5.70      1.55    0.100333E-004
     -5.70      1.60    0.923948E-005
     -5.70      1.65    0.847665E-005
     -5.70      1.70    0.774754E-005
     -5.70      1.75    0.705457E-005
     -5.70      1.80    0.639993E-005
     -5.70      1.85    0.578533E-005
     -5.70      1.90    0.521160E-005
     -5.70      1.95    0.467864E-005
     -5.70      2.00    0.418549E-005
     -5.70      2.05    0.373088E-005
     -5.70      2.10    0.331346E-005
     -5.70      2.15    0.293176E-005
     -5.70      2.20    0.258412E-005
     -5.70      2.25    0.226868E-005
     -5.70      2.30    0.198358E-005
     -5.70      2.35    0.172712E-005
     -5.70      2.40    0.149768E-005
     -5.70      2.45    0.129348E-005
     -5.70      2.50    0.111252E-005
     -5.70      2.55    0.952669E-006
     -5.70      2.60    0.811941E-006
     -5.70      2.65    0.688627E-006
     -5.70      2.70    0.581220E-006
     -5.70      2.75    0.488234E-006
     -5.70      2.80    0.408129E-006
     -5.70      2.85    0.339378E-006
     -5.70      2.90    0.280608E-006
     -5.70      2.95    0.230641E-006
     -5.70      3.00    0.188451E-006
     -5.70      3.05    0.153072E-006
     -5.70      3.10    0.123588E-006
     -5.70      3.15    0.991669E-007
     -5.70      3.20    0.790890E-007
     -5.70      3.25    0.627409E-007
     -5.70      3.30    0.495660E-007
     -5.70      3.35    0.390511E-007
     -5.70      3.40    0.307152E-007
     -5.70      3.45    0.241375E-007
     -5.70      3.50    0.189626E-007
     -5.70      3.55    0.148889E-007
     -5.70      3.60    0.116649E-007
     -5.70      3.65    0.908671E-008
     -5.70      3.70    0.700781E-008
     -5.70      3.75    0.533423E-008
     -5.70      3.80    0.400489E-008
     -5.70      3.85    0.297090E-008
     -5.70      3.90    0.218085E-008
     -5.70      3.95    0.158535E-008
     -5.70      4.00    0.114361E-008
     -5.70      4.05    0.824003E-009
     -5.70      4.10    0.599824E-009
     -5.70      4.15    0.445554E-009
     -5.70      4.20    0.336651E-009
     -5.70      4.25    0.254557E-009
     -5.70      4.30    0.189373E-009
     -5.70      4.35    0.138325E-009
     -5.70      4.40    0.102460E-009
     -5.70      4.45    0.828242E-010
     -5.70      4.50    0.787492E-010
     -5.70      4.55    0.874599E-010
     -5.70      4.60    0.104373E-009
     -5.70      4.65    0.124372E-009
     -5.70      4.70    0.143894E-009
     -5.70      4.75    0.161872E-009
     -5.70      4.80    0.178928E-009
     -5.70      4.85    0.195069E-009
     -5.70      4.90    0.208213E-009
     -5.70      4.95    0.215392E-009
     -5.70      5.00    0.214871E-009
     -5.70      5.05    0.207629E-009
     -5.70      5.10    0.196013E-009
     -5.70      5.15    0.182006E-009
     -5.70      5.20    0.166330E-009
     -5.70      5.25    0.149643E-009
     -5.70      5.30    0.133365E-009
     -5.70      5.35    0.119727E-009
     -5.70      5.40    0.110269E-009
     -5.70      5.45    0.105147E-009
     -5.70      5.50    0.102967E-009
     -5.70      5.55    0.101484E-009
     -5.70      5.60    0.989958E-010
     -5.70      5.65    0.946161E-010
     -5.70      5.70    0.880310E-010
     -5.70      5.75    0.791076E-010
     -5.70      5.80    0.679477E-010
     -5.70      5.85    0.551700E-010
     -5.70      5.90    0.423294E-010
     -5.70      5.95    0.313245E-010
     -5.70      6.00    0.232134E-010
     -5.70      6.05    0.177238E-010
     -5.70      6.10    0.138443E-010
     -5.70      6.15    0.105942E-010
     -5.70      6.20    0.749586E-011
     -5.70      6.25    0.458414E-011
     -5.70      6.30    0.217103E-011
     -5.70      6.35    0.564190E-012
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.873535E-012
     -5.65     -6.30    0.340404E-011
     -5.65     -6.25    0.715022E-011
     -5.65     -6.20    0.111085E-010
     -5.65     -6.15    0.139923E-010
     -5.65     -6.10    0.149008E-010
     -5.65     -6.05    0.139154E-010
     -5.65     -6.00    0.118809E-010
     -5.65     -5.95    0.971166E-011
     -5.65     -5.90    0.807305E-011
     -5.65     -5.85    0.747385E-011
     -5.65     -5.80    0.850477E-011
     -5.65     -5.75    0.118779E-010
     -5.65     -5.70    0.181461E-010
     -5.65     -5.65    0.271769E-010
     -5.65     -5.60    0.379859E-010
     -5.65     -5.55    0.488670E-010
     -5.65     -5.50    0.578839E-010
     -5.65     -5.45    0.636133E-010
     -5.65     -5.40    0.654528E-010
     -5.65     -5.35    0.636122E-010
     -5.65     -5.30    0.590940E-010
     -5.65     -5.25    0.532031E-010
     -5.65     -5.20    0.473176E-010
     -5.65     -5.15    0.425663E-010
     -5.65     -5.10    0.400224E-010
     -5.65     -5.05    0.405474E-010
     -5.65     -5.00    0.450565E-010
     -5.65     -4.95    0.546761E-010
     -5.65     -4.90    0.708383E-010
     -5.65     -4.85    0.955493E-010
     -5.65     -4.80    0.131575E-009
     -5.65     -4.75    0.182676E-009
     -5.65     -4.70    0.253620E-009
     -5.65     -4.65    0.348971E-009
     -5.65     -4.60    0.471285E-009
     -5.65     -4.55    0.621022E-009
     -5.65     -4.50    0.799064E-009
     -5.65     -4.45    0.101122E-008
     -5.65     -4.40    0.127010E-008
     -5.65     -4.35    0.159296E-008
     -5.65     -4.30    0.199679E-008
     -5.65     -4.25    0.249455E-008
     -5.65     -4.20    0.309784E-008
     -5.65     -4.15    0.382457E-008
     -5.65     -4.10    0.470079E-008
     -5.65     -4.05    0.575397E-008
     -5.65     -4.00    0.700525E-008
     -5.65     -3.95    0.846858E-008
     -5.65     -3.90    0.101666E-007
     -5.65     -3.85    0.121484E-007
     -5.65     -3.80    0.144973E-007
     -5.65     -3.75    0.173193E-007
     -5.65     -3.70    0.207293E-007
     -5.65     -3.65    0.248396E-007
     -5.65     -3.60    0.297704E-007
     -5.65     -3.55    0.356604E-007
     -5.65     -3.50    0.426746E-007
     -5.65     -3.45    0.510108E-007
     -5.65     -3.40    0.608937E-007
     -5.65     -3.35    0.725734E-007
     -5.65     -3.30    0.863164E-007
     -5.65     -3.25    0.102389E-006
     -5.65     -3.20    0.121048E-006
     -5.65     -3.15    0.142563E-006
     -5.65     -3.10    0.167257E-006
     -5.65     -3.05    0.195535E-006
     -5.65     -3.00    0.227916E-006
     -5.65     -2.95    0.265024E-006
     -5.65     -2.90    0.307565E-006
     -5.65     -2.85    0.356293E-006
     -5.65     -2.80    0.411973E-006
     -5.65     -2.75    0.475270E-006
     -5.65     -2.70    0.546713E-006
     -5.65     -2.65    0.626691E-006
     -5.65     -2.60    0.715577E-006
     -5.65     -2.55    0.813876E-006
     -5.65     -2.50    0.922292E-006
     -5.65     -2.45    0.104163E-005
     -5.65     -2.40    0.117267E-005
     -5.65     -2.35    0.131608E-005
     -5.65     -2.30    0.147239E-005
     -5.65     -2.25    0.164222E-005
     -5.65     -2.20    0.182630E-005
     -5.65     -2.15    0.202544E-005
     -5.65     -2.10    0.224046E-005
     -5.65     -2.05    0.247216E-005
     -5.65     -2.00    0.272144E-005
     -5.65     -1.95    0.298940E-005
     -5.65     -1.90    0.327742E-005
     -5.65     -1.85    0.358694E-005
     -5.65     -1.80    0.391939E-005
     -5.65     -1.75    0.427603E-005
     -5.65     -1.70    0.465801E-005
     -5.65     -1.65    0.506642E-005
     -5.65     -1.60    0.550241E-005
     -5.65     -1.55    0.596721E-005
     -5.65     -1.50    0.646212E-005
     -5.65     -1.45    0.698861E-005
     -5.65     -1.40    0.754844E-005
     -5.65     -1.35    0.814371E-005
     -5.65     -1.30    0.877673E-005
     -5.65     -1.25    0.944958E-005
     -5.65     -1.20    0.101637E-004
     -5.65     -1.15    0.109192E-004
     -5.65     -1.10    0.117153E-004
     -5.65     -1.05    0.125503E-004
     -5.65     -1.00    0.134227E-004
     -5.65     -0.95    0.143316E-004
     -5.65     -0.90    0.152768E-004
     -5.65     -0.85    0.162583E-004
     -5.65     -0.80    0.172755E-004
     -5.65     -0.75    0.183272E-004
     -5.65     -0.70    0.194108E-004
     -5.65     -0.65    0.205225E-004
     -5.65     -0.60    0.216572E-004
     -5.65     -0.55    0.228090E-004
     -5.65     -0.50    0.239704E-004
     -5.65     -0.45    0.251330E-004
     -5.65     -0.40    0.262874E-004
     -5.65     -0.35    0.274231E-004
     -5.65     -0.30    0.285288E-004
     -5.65     -0.25    0.295929E-004
     -5.65     -0.20    0.306038E-004
     -5.65     -0.15    0.315509E-004
     -5.65     -0.10    0.324245E-004
     -5.65     -0.05    0.332168E-004
     -5.65      0.00    0.339218E-004
     -5.65      0.05    0.345355E-004
     -5.65      0.10    0.350556E-004
     -5.65      0.15    0.354810E-004
     -5.65      0.20    0.358104E-004
     -5.65      0.25    0.360415E-004
     -5.65      0.30    0.361708E-004
     -5.65      0.35    0.361939E-004
     -5.65      0.40    0.361065E-004
     -5.65      0.45    0.359053E-004
     -5.65      0.50    0.355884E-004
     -5.65      0.55    0.351563E-004
     -5.65      0.60    0.346116E-004
     -5.65      0.65    0.339596E-004
     -5.65      0.70    0.332080E-004
     -5.65      0.75    0.323653E-004
     -5.65      0.80    0.314404E-004
     -5.65      0.85    0.304427E-004
     -5.65      0.90    0.293816E-004
     -5.65      0.95    0.282673E-004
     -5.65      1.00    0.271101E-004
     -5.65      1.05    0.259199E-004
     -5.65      1.10    0.247050E-004
     -5.65      1.15    0.234731E-004
     -5.65      1.20    0.222312E-004
     -5.65      1.25    0.209864E-004
     -5.65      1.30    0.197459E-004
     -5.65      1.35    0.185164E-004
     -5.65      1.40    0.173037E-004
     -5.65      1.45    0.161133E-004
     -5.65      1.50    0.149505E-004
     -5.65      1.55    0.138210E-004
     -5.65      1.60    0.127299E-004
     -5.65      1.65    0.116818E-004
     -5.65      1.70    0.106803E-004
     -5.65      1.75    0.972865E-005
     -5.65      1.80    0.882931E-005
     -5.65      1.85    0.798432E-005
     -5.65      1.90    0.719464E-005
     -5.65      1.95    0.646009E-005
     -5.65      2.00    0.577966E-005
     -5.65      2.05    0.515194E-005
     -5.65      2.10    0.457542E-005
     -5.65      2.15    0.404838E-005
     -5.65      2.20    0.356866E-005
     -5.65      2.25    0.313373E-005
     -5.65      2.30    0.274095E-005
     -5.65      2.35    0.238778E-005
     -5.65      2.40    0.207178E-005
     -5.65      2.45    0.179039E-005
     -5.65      2.50    0.154082E-005
     -5.65      2.55    0.132022E-005
     -5.65      2.60    0.112596E-005
     -5.65      2.65    0.955740E-006
     -5.65      2.70    0.807492E-006
     -5.65      2.75    0.679158E-006
     -5.65      2.80    0.568594E-006
     -5.65      2.85    0.473686E-006
     -5.65      2.90    0.392500E-006
     -5.65      2.95    0.323375E-006
     -5.65      3.00    0.264871E-006
     -5.65      3.05    0.215676E-006
     -5.65      3.10    0.174577E-006
     -5.65      3.15    0.140470E-006
     -5.65      3.20    0.112379E-006
     -5.65      3.25    0.894472E-007
     -5.65      3.30    0.708970E-007
     -5.65      3.35    0.560095E-007
     -5.65      3.40    0.441422E-007
     -5.65      3.45    0.347324E-007
     -5.65      3.50    0.273055E-007
     -5.65      3.55    0.214491E-007
     -5.65      3.60    0.168123E-007
     -5.65      3.65    0.131083E-007
     -5.65      3.70    0.101295E-007
     -5.65      3.75    0.773976E-008
     -5.65      3.80    0.584660E-008
     -5.65      3.85    0.437270E-008
     -5.65      3.90    0.324179E-008
     -5.65      3.95    0.238306E-008
     -5.65      4.00    0.173998E-008
     -5.65      4.05    0.126895E-008
     -5.65      4.10    0.933818E-009
     -5.65      4.15    0.699125E-009
     -5.65      4.20    0.531110E-009
     -5.65      4.25    0.403519E-009
     -5.65      4.30    0.301649E-009
     -5.65      4.35    0.220681E-009
     -5.65      4.40    0.161160E-009
     -5.65      4.45    0.123859E-009
     -5.65      4.50    0.107627E-009
     -5.65      4.55    0.108517E-009
     -5.65      4.60    0.120914E-009
     -5.65      4.65    0.138901E-009
     -5.65      4.70    0.158544E-009
     -5.65      4.75    0.178631E-009
     -5.65      4.80    0.199372E-009
     -5.65      4.85    0.220153E-009
     -5.65      4.90    0.237872E-009
     -5.65      4.95    0.248198E-009
     -5.65      5.00    0.249214E-009
     -5.65      5.05    0.241885E-009
     -5.65      5.10    0.229203E-009
     -5.65      5.15    0.213435E-009
     -5.65      5.20    0.195364E-009
     -5.65      5.25    0.175621E-009
     -5.65      5.30    0.156018E-009
     -5.65      5.35    0.139067E-009
     -5.65      5.40    0.126655E-009
     -5.65      5.45    0.118949E-009
     -5.65      5.50    0.114310E-009
     -5.65      5.55    0.110293E-009
     -5.65      5.60    0.105139E-009
     -5.65      5.65    0.979712E-010
     -5.65      5.70    0.887092E-010
     -5.65      5.75    0.776786E-010
     -5.65      5.80    0.652957E-010
     -5.65      5.85    0.523265E-010
     -5.65      5.90    0.402444E-010
     -5.65      5.95    0.304936E-010
     -5.65      6.00    0.236161E-010
     -5.65      6.05    0.190134E-010
     -5.65      6.10    0.154819E-010
     -5.65      6.15    0.120771E-010
     -5.65      6.20    0.852003E-011
     -5.65      6.25    0.512187E-011
     -5.65      6.30    0.235945E-011
     -5.65      6.35    0.598310E-012
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.843488E-012
     -5.60     -6.30    0.334540E-011
     -5.60     -6.25    0.721703E-011
     -5.60     -6.20    0.115194E-010
     -5.60     -6.15    0.147821E-010
     -5.60     -6.10    0.158823E-010
     -5.60     -6.05    0.148272E-010
     -5.60     -6.00    0.125015E-010
     -5.60     -5.95    0.994101E-011
     -5.60     -5.90    0.789825E-011
     -5.60     -5.85    0.685550E-011
     -5.60     -5.80    0.735925E-011
     -5.60     -5.75    0.100419E-010
     -5.60     -5.70    0.153489E-010
     -5.60     -5.65    0.229951E-010
     -5.60     -5.60    0.319685E-010
     -5.60     -5.55    0.407272E-010
     -5.60     -5.50    0.478205E-010
     -5.60     -5.45    0.522516E-010
     -5.60     -5.40    0.536267E-010
     -5.60     -5.35    0.520926E-010
     -5.60     -5.30    0.482534E-010
     -5.60     -5.25    0.432122E-010
     -5.60     -5.20    0.382983E-010
     -5.60     -5.15    0.347038E-010
     -5.60     -5.10    0.334847E-010
     -5.60     -5.05    0.356131E-010
     -5.60     -5.00    0.424754E-010
     -5.60     -4.95    0.560037E-010
     -5.60     -4.90    0.787385E-010
     -5.60     -4.85    0.113869E-009
     -5.60     -4.80    0.165197E-009
     -5.60     -4.75    0.237671E-009
     -5.60     -4.70    0.337119E-009
     -5.60     -4.65    0.469459E-009
     -5.60     -4.60    0.638223E-009
     -5.60     -4.55    0.844457E-009
     -5.60     -4.50    0.108906E-008
     -5.60     -4.45    0.137811E-008
     -5.60     -4.40    0.172622E-008
     -5.60     -4.35    0.215574E-008
     -5.60     -4.30    0.269138E-008
     -5.60     -4.25    0.335579E-008
     -5.60     -4.20    0.417062E-008
     -5.60     -4.15    0.516376E-008
     -5.60     -4.10    0.637360E-008
     -5.60     -4.05    0.783953E-008
     -5.60     -4.00    0.959480E-008
     -5.60     -3.95    0.116642E-007
     -5.60     -3.90    0.140804E-007
     -5.60     -3.85    0.169118E-007
     -5.60     -3.80    0.202741E-007
     -5.60     -3.75    0.243189E-007
     -5.60     -3.70    0.292131E-007
     -5.60     -3.65    0.351244E-007
     -5.60     -3.60    0.422272E-007
     -5.60     -3.55    0.507204E-007
     -5.60     -3.50    0.608391E-007
     -5.60     -3.45    0.728651E-007
     -5.60     -3.40    0.871181E-007
     -5.60     -3.35    0.103958E-006
     -5.60     -3.30    0.123769E-006
     -5.60     -3.25    0.146949E-006
     -5.60     -3.20    0.173885E-006
     -5.60     -3.15    0.204975E-006
     -5.60     -3.10    0.240676E-006
     -5.60     -3.05    0.281556E-006
     -5.60     -3.00    0.328336E-006
     -5.60     -2.95    0.381862E-006
     -5.60     -2.90    0.443073E-006
     -5.60     -2.85    0.512946E-006
     -5.60     -2.80    0.592435E-006
     -5.60     -2.75    0.682447E-006
     -5.60     -2.70    0.783797E-006
     -5.60     -2.65    0.897223E-006
     -5.60     -2.60    0.102345E-005
     -5.60     -2.55    0.116329E-005
     -5.60     -2.50    0.131772E-005
     -5.60     -2.45    0.148781E-005
     -5.60     -2.40    0.167464E-005
     -5.60     -2.35    0.187916E-005
     -5.60     -2.30    0.210225E-005
     -5.60     -2.25    0.234475E-005
     -5.60     -2.20    0.260756E-005
     -5.60     -2.15    0.289163E-005
     -5.60     -2.10    0.319797E-005
     -5.60     -2.05    0.352770E-005
     -5.60     -2.00    0.388211E-005
     -5.60     -1.95    0.426279E-005
     -5.60     -1.90    0.467159E-005
     -5.60     -1.85    0.511053E-005
     -5.60     -1.80    0.558159E-005
     -5.60     -1.75    0.608662E-005
     -5.60     -1.70    0.662726E-005
     -5.60     -1.65    0.720502E-005
     -5.60     -1.60    0.782128E-005
     -5.60     -1.55    0.847740E-005
     -5.60     -1.50    0.917479E-005
     -5.60     -1.45    0.991526E-005
     -5.60     -1.40    0.107010E-004
     -5.60     -1.35    0.115348E-004
     -5.60     -1.30    0.124195E-004
     -5.60     -1.25    0.133577E-004
     -5.60     -1.20    0.143505E-004
     -5.60     -1.15    0.153977E-004
     -5.60     -1.10    0.164977E-004
     -5.60     -1.05    0.176482E-004
     -5.60     -1.00    0.188469E-004
     -5.60     -0.95    0.200922E-004
     -5.60     -0.90    0.213831E-004
     -5.60     -0.85    0.227187E-004
     -5.60     -0.80    0.240980E-004
     -5.60     -0.75    0.255194E-004
     -5.60     -0.70    0.269799E-004
     -5.60     -0.65    0.284753E-004
     -5.60     -0.60    0.299992E-004
     -5.60     -0.55    0.315438E-004
     -5.60     -0.50    0.330991E-004
     -5.60     -0.45    0.346536E-004
     -5.60     -0.40    0.361945E-004
     -5.60     -0.35    0.377077E-004
     -5.60     -0.30    0.391782E-004
     -5.60     -0.25    0.405906E-004
     -5.60     -0.20    0.419303E-004
     -5.60     -0.15    0.431834E-004
     -5.60     -0.10    0.443382E-004
     -5.60     -0.05    0.453843E-004
     -5.60      0.00    0.463136E-004
     -5.60      0.05    0.471204E-004
     -5.60      0.10    0.478007E-004
     -5.60      0.15    0.483522E-004
     -5.60      0.20    0.487727E-004
     -5.60      0.25    0.490594E-004
     -5.60      0.30    0.492082E-004
     -5.60      0.35    0.492145E-004
     -5.60      0.40    0.490736E-004
     -5.60      0.45    0.487820E-004
     -5.60      0.50    0.483378E-004
     -5.60      0.55    0.477416E-004
     -5.60      0.60    0.469975E-004
     -5.60      0.65    0.461126E-004
     -5.60      0.70    0.450968E-004
     -5.60      0.75    0.439611E-004
     -5.60      0.80    0.427168E-004
     -5.60      0.85    0.413754E-004
     -5.60      0.90    0.399490E-004
     -5.60      0.95    0.384506E-004
     -5.60      1.00    0.368936E-004
     -5.60      1.05    0.352906E-004
     -5.60      1.10    0.336527E-004
     -5.60      1.15    0.319898E-004
     -5.60      1.20    0.303115E-004
     -5.60      1.25    0.286274E-004
     -5.60      1.30    0.269471E-004
     -5.60      1.35    0.252795E-004
     -5.60      1.40    0.236326E-004
     -5.60      1.45    0.220141E-004
     -5.60      1.50    0.204320E-004
     -5.60      1.55    0.188942E-004
     -5.60      1.60    0.174086E-004
     -5.60      1.65    0.159815E-004
     -5.60      1.70    0.146180E-004
     -5.60      1.75    0.133220E-004
     -5.60      1.80    0.120967E-004
     -5.60      1.85    0.109445E-004
     -5.60      1.90    0.986654E-005
     -5.60      1.95    0.886262E-005
     -5.60      2.00    0.793168E-005
     -5.60      2.05    0.707219E-005
     -5.60      2.10    0.628239E-005
     -5.60      2.15    0.556019E-005
     -5.60      2.20    0.490280E-005
     -5.60      2.25    0.430685E-005
     -5.60      2.30    0.376868E-005
     -5.60      2.35    0.328474E-005
     -5.60      2.40    0.285158E-005
     -5.60      2.45    0.246561E-005
     -5.60      2.50    0.212307E-005
     -5.60      2.55    0.182019E-005
     -5.60      2.60    0.155346E-005
     -5.60      2.65    0.131976E-005
     -5.60      2.70    0.111622E-005
     -5.60      2.75    0.939971E-006
     -5.60      2.80    0.788033E-006
     -5.60      2.85    0.657508E-006
     -5.60      2.90    0.545753E-006
     -5.60      2.95    0.450469E-006
     -5.60      3.00    0.369679E-006
     -5.60      3.05    0.301613E-006
     -5.60      3.10    0.244644E-006
     -5.60      3.15    0.197297E-006
     -5.60      3.20    0.158245E-006
     -5.60      3.25    0.126296E-006
     -5.60      3.30    0.100361E-006
     -5.60      3.35    0.794533E-007
     -5.60      3.40    0.627060E-007
     -5.60      3.45    0.493763E-007
     -5.60      3.50    0.388251E-007
     -5.60      3.55    0.304940E-007
     -5.60      3.60    0.238985E-007
     -5.60      3.65    0.186398E-007
     -5.60      3.70    0.144234E-007
     -5.60      3.75    0.110511E-007
     -5.60      3.80    0.838406E-008
     -5.60      3.85    0.630607E-008
     -5.60      3.90    0.470758E-008
     -5.60      3.95    0.348894E-008
     -5.60      4.00    0.257059E-008
     -5.60      4.05    0.189201E-008
     -5.60      4.10    0.140289E-008
     -5.60      4.15    0.105495E-008
     -5.60      4.20    0.802615E-009
     -5.60      4.25    0.610681E-009
     -5.60      4.30    0.458087E-009
     -5.60      4.35    0.336531E-009
     -5.60      4.40    0.244969E-009
     -5.60      4.45    0.183169E-009
     -5.60      4.50    0.148919E-009
     -5.60      4.55    0.137180E-009
     -5.60      4.60    0.141280E-009
     -5.60      4.65    0.154443E-009
     -5.60      4.70    0.172318E-009
     -5.60      4.75    0.193168E-009
     -5.60      4.80    0.216422E-009
     -5.60      4.85    0.240417E-009
     -5.60      4.90    0.261228E-009
     -5.60      4.95    0.273729E-009
     -5.60      5.00    0.275829E-009
     -5.60      5.05    0.268872E-009
     -5.60      5.10    0.255912E-009
     -5.60      5.15    0.239108E-009
     -5.60      5.20    0.219292E-009
     -5.60      5.25    0.197062E-009
     -5.60      5.30    0.174651E-009
     -5.60      5.35    0.154977E-009
     -5.60      5.40    0.140268E-009
     -5.60      5.45    0.130509E-009
     -5.60      5.50    0.123763E-009
     -5.60      5.55    0.117476E-009
     -5.60      5.60    0.109699E-009
     -5.60      5.65    0.998641E-010
     -5.60      5.70    0.884106E-010
     -5.60      5.75    0.759668E-010
     -5.60      5.80    0.631012E-010
     -5.60      5.85    0.504490E-010
     -5.60      5.90    0.392386E-010
     -5.60      5.95    0.304993E-010
     -5.60      6.00    0.245602E-010
     -5.60      6.05    0.205803E-010
     -5.60      6.10    0.172817E-010
     -5.60      6.15    0.137088E-010
     -5.60      6.20    0.971208E-011
     -5.60      6.25    0.579342E-011
     -5.60      6.30    0.263579E-011
     -5.60      6.35    0.662701E-012
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.811092E-012
     -5.55     -6.30    0.323661E-011
     -5.55     -6.25    0.703387E-011
     -5.55     -6.20    0.112942E-010
     -5.55     -6.15    0.145775E-010
     -5.55     -6.10    0.157057E-010
     -5.55     -6.05    0.145775E-010
     -5.55     -6.00    0.121109E-010
     -5.55     -5.95    0.938752E-011
     -5.55     -5.90    0.717152E-011
     -5.55     -5.85    0.599278E-011
     -5.55     -5.80    0.634540E-011
     -5.55     -5.75    0.872951E-011
     -5.55     -5.70    0.133634E-010
     -5.55     -5.65    0.198035E-010
     -5.55     -5.60    0.269853E-010
     -5.55     -5.55    0.337107E-010
     -5.55     -5.50    0.390781E-010
     -5.55     -5.45    0.425661E-010
     -5.55     -5.40    0.438724E-010
     -5.55     -5.35    0.429546E-010
     -5.55     -5.30    0.400845E-010
     -5.55     -5.25    0.361941E-010
     -5.55     -5.20    0.325205E-010
     -5.55     -5.15    0.302139E-010
     -5.55     -5.10    0.303186E-010
     -5.55     -5.05    0.339985E-010
     -5.55     -5.00    0.430145E-010
     -5.55     -4.95    0.603034E-010
     -5.55     -4.90    0.899040E-010
     -5.55     -4.85    0.136692E-009
     -5.55     -4.80    0.206325E-009
     -5.55     -4.75    0.305398E-009
     -5.55     -4.70    0.441560E-009
     -5.55     -4.65    0.622316E-009
     -5.55     -4.60    0.853103E-009
     -5.55     -4.55    0.113621E-008
     -5.55     -4.50    0.147320E-008
     -5.55     -4.45    0.187041E-008
     -5.55     -4.40    0.234397E-008
     -5.55     -4.35    0.292186E-008
     -5.55     -4.30    0.363780E-008
     -5.55     -4.25    0.452873E-008
     -5.55     -4.20    0.563279E-008
     -5.55     -4.15    0.699542E-008
     -5.55     -4.10    0.867201E-008
     -5.55     -4.05    0.107190E-007
     -5.55     -4.00    0.131845E-007
     -5.55     -3.95    0.161074E-007
     -5.55     -3.90    0.195388E-007
     -5.55     -3.85    0.235734E-007
     -5.55     -3.80    0.283682E-007
     -5.55     -3.75    0.341315E-007
     -5.55     -3.70    0.410964E-007
     -5.55     -3.65    0.495062E-007
     -5.55     -3.60    0.596136E-007
     -5.55     -3.55    0.717058E-007
     -5.55     -3.50    0.861201E-007
     -5.55     -3.45    0.103250E-006
     -5.55     -3.40    0.123550E-006
     -5.55     -3.35    0.147541E-006
     -5.55     -3.30    0.175784E-006
     -5.55     -3.25    0.208867E-006
     -5.55     -3.20    0.247374E-006
     -5.55     -3.15    0.291887E-006
     -5.55     -3.10    0.343042E-006
     -5.55     -3.05    0.401625E-006
     -5.55     -3.00    0.468610E-006
     -5.55     -2.95    0.545164E-006
     -5.55     -2.90    0.632542E-006
     -5.55     -2.85    0.732011E-006
     -5.55     -2.80    0.844814E-006
     -5.55     -2.75    0.972178E-006
     -5.55     -2.70    0.111532E-005
     -5.55     -2.65    0.127548E-005
     -5.55     -2.60    0.145387E-005
     -5.55     -2.55    0.165176E-005
     -5.55     -2.50    0.187043E-005
     -5.55     -2.45    0.211125E-005
     -5.55     -2.40    0.237562E-005
     -5.55     -2.35    0.266491E-005
     -5.55     -2.30    0.298042E-005
     -5.55     -2.25    0.332337E-005
     -5.55     -2.20    0.369493E-005
     -5.55     -2.15    0.409633E-005
     -5.55     -2.10    0.452883E-005
     -5.55     -2.05    0.499397E-005
     -5.55     -2.00    0.549353E-005
     -5.55     -1.95    0.602966E-005
     -5.55     -1.90    0.660479E-005
     -5.55     -1.85    0.722157E-005
     -5.55     -1.80    0.788271E-005
     -5.55     -1.75    0.859072E-005
     -5.55     -1.70    0.934795E-005
     -5.55     -1.65    0.101564E-004
     -5.55     -1.60    0.110177E-004
     -5.55     -1.55    0.119334E-004
     -5.55     -1.50    0.129052E-004
     -5.55     -1.45    0.139352E-004
     -5.55     -1.40    0.150262E-004
     -5.55     -1.35    0.161817E-004
     -5.55     -1.30    0.174053E-004
     -5.55     -1.25    0.186996E-004
     -5.55     -1.20    0.200657E-004
     -5.55     -1.15    0.215026E-004
     -5.55     -1.10    0.230079E-004
     -5.55     -1.05    0.245783E-004
     -5.55     -1.00    0.262106E-004
     -5.55     -0.95    0.279017E-004
     -5.55     -0.90    0.296493E-004
     -5.55     -0.85    0.314513E-004
     -5.55     -0.80    0.333057E-004
     -5.55     -0.75    0.352102E-004
     -5.55     -0.70    0.371617E-004
     -5.55     -0.65    0.391548E-004
     -5.55     -0.60    0.411819E-004
     -5.55     -0.55    0.432325E-004
     -5.55     -0.50    0.452935E-004
     -5.55     -0.45    0.473499E-004
     -5.55     -0.40    0.493847E-004
     -5.55     -0.35    0.513794E-004
     -5.55     -0.30    0.533142E-004
     -5.55     -0.25    0.551695E-004
     -5.55     -0.20    0.569265E-004
     -5.55     -0.15    0.585682E-004
     -5.55     -0.10    0.600797E-004
     -5.55     -0.05    0.614480E-004
     -5.55      0.00    0.626620E-004
     -5.55      0.05    0.637132E-004
     -5.55      0.10    0.645956E-004
     -5.55      0.15    0.653048E-004
     -5.55      0.20    0.658374E-004
     -5.55      0.25    0.661899E-004
     -5.55      0.30    0.663577E-004
     -5.55      0.35    0.663362E-004
     -5.55      0.40    0.661206E-004
     -5.55      0.45    0.657072E-004
     -5.55      0.50    0.650943E-004
     -5.55      0.55    0.642833E-004
     -5.55      0.60    0.632793E-004
     -5.55      0.65    0.620920E-004
     -5.55      0.70    0.607336E-004
     -5.55      0.75    0.592181E-004
     -5.55      0.80    0.575595E-004
     -5.55      0.85    0.557724E-004
     -5.55      0.90    0.538719E-004
     -5.55      0.95    0.518748E-004
     -5.55      1.00    0.497980E-004
     -5.55      1.05    0.476577E-004
     -5.55      1.10    0.454685E-004
     -5.55      1.15    0.432433E-004
     -5.55      1.20    0.409951E-004
     -5.55      1.25    0.387369E-004
     -5.55      1.30    0.364813E-004
     -5.55      1.35    0.342403E-004
     -5.55      1.40    0.320247E-004
     -5.55      1.45    0.298451E-004
     -5.55      1.50    0.277128E-004
     -5.55      1.55    0.256391E-004
     -5.55      1.60    0.236348E-004
     -5.55      1.65    0.217089E-004
     -5.55      1.70    0.198680E-004
     -5.55      1.75    0.181176E-004
     -5.55      1.80    0.164616E-004
     -5.55      1.85    0.149029E-004
     -5.55      1.90    0.134431E-004
     -5.55      1.95    0.120821E-004
     -5.55      2.00    0.108188E-004
     -5.55      2.05    0.965137E-005
     -5.55      2.10    0.857779E-005
     -5.55      2.15    0.759537E-005
     -5.55      2.20    0.670055E-005
     -5.55      2.25    0.588891E-005
     -5.55      2.30    0.515565E-005
     -5.55      2.35    0.449598E-005
     -5.55      2.40    0.390519E-005
     -5.55      2.45    0.337845E-005
     -5.55      2.50    0.291075E-005
     -5.55      2.55    0.249710E-005
     -5.55      2.60    0.213282E-005
     -5.55      2.65    0.181364E-005
     -5.55      2.70    0.153555E-005
     -5.55      2.75    0.129455E-005
     -5.55      2.80    0.108659E-005
     -5.55      2.85    0.907758E-006
     -5.55      2.90    0.754477E-006
     -5.55      2.95    0.623655E-006
     -5.55      3.00    0.512603E-006
     -5.55      3.05    0.418912E-006
     -5.55      3.10    0.340394E-006
     -5.55      3.15    0.275056E-006
     -5.55      3.20    0.221089E-006
     -5.55      3.25    0.176844E-006
     -5.55      3.30    0.140823E-006
     -5.55      3.35    0.111676E-006
     -5.55      3.40    0.882368E-007
     -5.55      3.45    0.695127E-007
     -5.55      3.50    0.546521E-007
     -5.55      3.55    0.429007E-007
     -5.55      3.60    0.335960E-007
     -5.55      3.65    0.261908E-007
     -5.55      3.70    0.202706E-007
     -5.55      3.75    0.155494E-007
     -5.55      3.80    0.118222E-007
     -5.55      3.85    0.891916E-008
     -5.55      3.90    0.668399E-008
     -5.55      3.95    0.497741E-008
     -5.55      4.00    0.368778E-008
     -5.55      4.05    0.272918E-008
     -5.55      4.10    0.203049E-008
     -5.55      4.15    0.152650E-008
     -5.55      4.20    0.115790E-008
     -5.55      4.25    0.878032E-009
     -5.55      4.30    0.658098E-009
     -5.55      4.35    0.484502E-009
     -5.55      4.40    0.352442E-009
     -5.55      4.45    0.259562E-009
     -5.55      4.50    0.201751E-009
     -5.55      4.55    0.172695E-009
     -5.55      4.60    0.164642E-009
     -5.55      4.65    0.170169E-009
     -5.55      4.70    0.184152E-009
     -5.55      4.75    0.204027E-009
     -5.55      4.80    0.228189E-009
     -5.55      4.85    0.253743E-009
     -5.55      4.90    0.275719E-009
     -5.55      4.95    0.289144E-009
     -5.55      5.00    0.291930E-009
     -5.55      5.05    0.285722E-009
     -5.55      5.10    0.273323E-009
     -5.55      5.15    0.256610E-009
     -5.55      5.20    0.235970E-009
     -5.55      5.25    0.212309E-009
     -5.55      5.30    0.188041E-009
     -5.55      5.35    0.166751E-009
     -5.55      5.40    0.150701E-009
     -5.55      5.45    0.139464E-009
     -5.55      5.50    0.130876E-009
     -5.55      5.55    0.122348E-009
     -5.55      5.60    0.112082E-009
     -5.55      5.65    0.100132E-009
     -5.55      5.70    0.874030E-010
     -5.55      5.75    0.746848E-010
     -5.55      5.80    0.623027E-010
     -5.55      5.85    0.506327E-010
     -5.55      5.90    0.404088E-010
     -5.55      5.95    0.323775E-010
     -5.55      6.00    0.268072E-010
     -5.55      6.05    0.229349E-010
     -5.55      6.10    0.195282E-010
     -5.55      6.15    0.155959E-010
     -5.55      6.20    0.110787E-010
     -5.55      6.25    0.661781E-011
     -5.55      6.30    0.300828E-011
     -5.55      6.35    0.753279E-012
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.761603E-012
     -5.50     -6.30    0.301261E-011
     -5.50     -6.25    0.647938E-011
     -5.50     -6.20    0.103326E-010
     -5.50     -6.15    0.132448E-010
     -5.50     -6.10    0.141899E-010
     -5.50     -6.05    0.131059E-010
     -5.50     -6.00    0.107393E-010
     -5.50     -5.95    0.809003E-011
     -5.50     -5.90    0.592226E-011
     -5.50     -5.85    0.478506E-011
     -5.50     -5.80    0.517259E-011
     -5.50     -5.75    0.745968E-011
     -5.50     -5.70    0.116407E-010
     -5.50     -5.65    0.171185E-010
     -5.50     -5.60    0.228880E-010
     -5.50     -5.55    0.281233E-010
     -5.50     -5.50    0.324204E-010
     -5.50     -5.45    0.355936E-010
     -5.50     -5.40    0.373518E-010
     -5.50     -5.35    0.374179E-010
     -5.50     -5.30    0.358352E-010
     -5.50     -5.25    0.333687E-010
     -5.50     -5.20    0.312337E-010
     -5.50     -5.15    0.305829E-010
     -5.50     -5.10    0.324052E-010
     -5.50     -5.05    0.379258E-010
     -5.50     -5.00    0.494388E-010
     -5.50     -4.95    0.708389E-010
     -5.50     -4.90    0.107998E-009
     -5.50     -4.85    0.168318E-009
     -5.50     -4.80    0.260347E-009
     -5.50     -4.75    0.393165E-009
     -5.50     -4.70    0.576819E-009
     -5.50     -4.65    0.821087E-009
     -5.50     -4.60    0.113394E-008
     -5.50     -4.55    0.152006E-008
     -5.50     -4.50    0.198283E-008
     -5.50     -4.45    0.252983E-008
     -5.50     -4.40    0.317908E-008
     -5.50     -4.35    0.396284E-008
     -5.50     -4.30    0.492722E-008
     -5.50     -4.25    0.612630E-008
     -5.50     -4.20    0.762328E-008
     -5.50     -4.15    0.948924E-008
     -5.50     -4.10    0.118053E-007
     -5.50     -4.05    0.146519E-007
     -5.50     -4.00    0.180997E-007
     -5.50     -3.95    0.222118E-007
     -5.50     -3.90    0.270680E-007
     -5.50     -3.85    0.328008E-007
     -5.50     -3.80    0.396188E-007
     -5.50     -3.75    0.477955E-007
     -5.50     -3.70    0.576468E-007
     -5.50     -3.65    0.695117E-007
     -5.50     -3.60    0.837572E-007
     -5.50     -3.55    0.100800E-006
     -5.50     -3.50    0.121124E-006
     -5.50     -3.45    0.145290E-006
     -5.50     -3.40    0.173939E-006
     -5.50     -3.35    0.207802E-006
     -5.50     -3.30    0.247697E-006
     -5.50     -3.25    0.294490E-006
     -5.50     -3.20    0.349047E-006
     -5.50     -3.15    0.412215E-006
     -5.50     -3.10    0.484880E-006
     -5.50     -3.05    0.568103E-006
     -5.50     -3.00    0.663198E-006
     -5.50     -2.95    0.771746E-006
     -5.50     -2.90    0.895446E-006
     -5.50     -2.85    0.103600E-005
     -5.50     -2.80    0.119506E-005
     -5.50     -2.75    0.137431E-005
     -5.50     -2.70    0.157553E-005
     -5.50     -2.65    0.180060E-005
     -5.50     -2.60    0.205141E-005
     -5.50     -2.55    0.232977E-005
     -5.50     -2.50    0.263737E-005
     -5.50     -2.45    0.297591E-005
     -5.50     -2.40    0.334717E-005
     -5.50     -2.35    0.375305E-005
     -5.50     -2.30    0.419539E-005
     -5.50     -2.25    0.467600E-005
     -5.50     -2.20    0.519652E-005
     -5.50     -2.15    0.575854E-005
     -5.50     -2.10    0.636383E-005
     -5.50     -2.05    0.701437E-005
     -5.50     -2.00    0.771257E-005
     -5.50     -1.95    0.846117E-005
     -5.50     -1.90    0.926328E-005
     -5.50     -1.85    0.101222E-004
     -5.50     -1.80    0.110415E-004
     -5.50     -1.75    0.120244E-004
     -5.50     -1.70    0.130741E-004
     -5.50     -1.65    0.141932E-004
     -5.50     -1.60    0.153839E-004
     -5.50     -1.55    0.166479E-004
     -5.50     -1.50    0.179872E-004
     -5.50     -1.45    0.194045E-004
     -5.50     -1.40    0.209034E-004
     -5.50     -1.35    0.224881E-004
     -5.50     -1.30    0.241625E-004
     -5.50     -1.25    0.259295E-004
     -5.50     -1.20    0.277897E-004
     -5.50     -1.15    0.297414E-004
     -5.50     -1.10    0.317810E-004
     -5.50     -1.05    0.339040E-004
     -5.50     -1.00    0.361054E-004
     -5.50     -0.95    0.383806E-004
     -5.50     -0.90    0.407250E-004
     -5.50     -0.85    0.431348E-004
     -5.50     -0.80    0.456065E-004
     -5.50     -0.75    0.481369E-004
     -5.50     -0.70    0.507219E-004
     -5.50     -0.65    0.533550E-004
     -5.50     -0.60    0.560262E-004
     -5.50     -0.55    0.587221E-004
     -5.50     -0.50    0.614258E-004
     -5.50     -0.45    0.641181E-004
     -5.50     -0.40    0.667772E-004
     -5.50     -0.35    0.693791E-004
     -5.50     -0.30    0.718988E-004
     -5.50     -0.25    0.743111E-004
     -5.50     -0.20    0.765925E-004
     -5.50     -0.15    0.787222E-004
     -5.50     -0.10    0.806814E-004
     -5.50     -0.05    0.824538E-004
     -5.50      0.00    0.840247E-004
     -5.50      0.05    0.853818E-004
     -5.50      0.10    0.865159E-004
     -5.50      0.15    0.874203E-004
     -5.50      0.20    0.880898E-004
     -5.50      0.25    0.885197E-004
     -5.50      0.30    0.887053E-004
     -5.50      0.35    0.886415E-004
     -5.50      0.40    0.883240E-004
     -5.50      0.45    0.877493E-004
     -5.50      0.50    0.869163E-004
     -5.50      0.55    0.858273E-004
     -5.50      0.60    0.844893E-004
     -5.50      0.65    0.829138E-004
     -5.50      0.70    0.811161E-004
     -5.50      0.75    0.791134E-004
     -5.50      0.80    0.769232E-004
     -5.50      0.85    0.745636E-004
     -5.50      0.90    0.720540E-004
     -5.50      0.95    0.694157E-004
     -5.50      1.00    0.666701E-004
     -5.50      1.05    0.638379E-004
     -5.50      1.10    0.609378E-004
     -5.50      1.15    0.579871E-004
     -5.50      1.20    0.550028E-004
     -5.50      1.25    0.520022E-004
     -5.50      1.30    0.490019E-004
     -5.50      1.35    0.460176E-004
     -5.50      1.40    0.430642E-004
     -5.50      1.45    0.401562E-004
     -5.50      1.50    0.373090E-004
     -5.50      1.55    0.345383E-004
     -5.50      1.60    0.318585E-004
     -5.50      1.65    0.292818E-004
     -5.50      1.70    0.268175E-004
     -5.50      1.75    0.244725E-004
     -5.50      1.80    0.222521E-004
     -5.50      1.85    0.201603E-004
     -5.50      1.90    0.181991E-004
     -5.50      1.95    0.163685E-004
     -5.50      2.00    0.146675E-004
     -5.50      2.05    0.130940E-004
     -5.50      2.10    0.116455E-004
     -5.50      2.15    0.103185E-004
     -5.50      2.20    0.910859E-005
     -5.50      2.25    0.801001E-005
     -5.50      2.30    0.701672E-005
     -5.50      2.35    0.612251E-005
     -5.50      2.40    0.532112E-005
     -5.50      2.45    0.460616E-005
     -5.50      2.50    0.397103E-005
     -5.50      2.55    0.340910E-005
     -5.50      2.60    0.291413E-005
     -5.50      2.65    0.248030E-005
     -5.50      2.70    0.210207E-005
     -5.50      2.75    0.177395E-005
     -5.50      2.80    0.149048E-005
     -5.50      2.85    0.124645E-005
     -5.50      2.90    0.103711E-005
     -5.50      2.95    0.858336E-006
     -5.50      3.00    0.706454E-006
     -5.50      3.05    0.578194E-006
     -5.50      3.10    0.470589E-006
     -5.50      3.15    0.380931E-006
     -5.50      3.20    0.306761E-006
     -5.50      3.25    0.245833E-006
     -5.50      3.30    0.196100E-006
     -5.50      3.35    0.155735E-006
     -5.50      3.40    0.123168E-006
     -5.50      3.45    0.970683E-007
     -5.50      3.50    0.762940E-007
     -5.50      3.55    0.598359E-007
     -5.50      3.60    0.467977E-007
     -5.50      3.65    0.364334E-007
     -5.50      3.70    0.281697E-007
     -5.50      3.75    0.215986E-007
     -5.50      3.80    0.164214E-007
     -5.50      3.85    0.123927E-007
     -5.50      3.90    0.929388E-008
     -5.50      3.95    0.693086E-008
     -5.50      4.00    0.514500E-008
     -5.50      4.05    0.381359E-008
     -5.50      4.10    0.283556E-008
     -5.50      4.15    0.212271E-008
     -5.50      4.20    0.159803E-008
     -5.50      4.25    0.120214E-008
     -5.50      4.30    0.895589E-009
     -5.50      4.35    0.657238E-009
     -5.50      4.40    0.476388E-009
     -5.50      4.45    0.346411E-009
     -5.50      4.50    0.260629E-009
     -5.50      4.55    0.210594E-009
     -5.50      4.60    0.187514E-009
     -5.50      4.65    0.183201E-009
     -5.50      4.70    0.191630E-009
     -5.50      4.75    0.209085E-009
     -5.50      4.80    0.232660E-009
     -5.50      4.85    0.258259E-009
     -5.50      4.90    0.280177E-009
     -5.50      4.95    0.293638E-009
     -5.50      5.00    0.296943E-009
     -5.50      5.05    0.291786E-009
     -5.50      5.10    0.280787E-009
     -5.50      5.15    0.265105E-009
     -5.50      5.20    0.244798E-009
     -5.50      5.25    0.220931E-009
     -5.50      5.30    0.196299E-009
     -5.50      5.35    0.174643E-009
     -5.50      5.40    0.157998E-009
     -5.50      5.45    0.145797E-009
     -5.50      5.50    0.135558E-009
     -5.50      5.55    0.124773E-009
     -5.50      5.60    0.112309E-009
     -5.50      5.65    0.988328E-010
     -5.50      5.70    0.857394E-010
     -5.50      5.75    0.738966E-010
     -5.50      5.80    0.631646E-010
     -5.50      5.85    0.532643E-010
     -5.50      5.90    0.443126E-010
     -5.50      5.95    0.368573E-010
     -5.50      6.00    0.311785E-010
     -5.50      6.05    0.268722E-010
     -5.50      6.10    0.228053E-010
     -5.50      6.15    0.181531E-010
     -5.50      6.20    0.128802E-010
     -5.50      6.25    0.769548E-011
     -5.50      6.30    0.350726E-011
     -5.50      6.35    0.879906E-012
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.664796E-012
     -5.45     -6.30    0.258415E-011
     -5.45     -6.25    0.543603E-011
     -5.45     -6.20    0.849054E-011
     -5.45     -6.15    0.107511E-010
     -5.45     -6.10    0.114439E-010
     -5.45     -6.05    0.105345E-010
     -5.45     -6.00    0.858119E-011
     -5.45     -5.95    0.633526E-011
     -5.45     -5.90    0.444912E-011
     -5.45     -5.85    0.350464E-011
     -5.45     -5.80    0.397484E-011
     -5.45     -5.75    0.617478E-011
     -5.45     -5.70    0.997542E-011
     -5.45     -5.65    0.147465E-010
     -5.45     -5.60    0.196639E-010
     -5.45     -5.55    0.242298E-010
     -5.45     -5.50    0.283613E-010
     -5.45     -5.45    0.320627E-010
     -5.45     -5.40    0.349816E-010
     -5.45     -5.35    0.365966E-010
     -5.45     -5.30    0.367463E-010
     -5.45     -5.25    0.361611E-010
     -5.45     -5.20    0.360843E-010
     -5.45     -5.15    0.377641E-010
     -5.45     -5.10    0.422274E-010
     -5.45     -5.05    0.507926E-010
     -5.45     -5.00    0.660888E-010
     -5.45     -4.95    0.930464E-010
     -5.45     -4.90    0.139704E-009
     -5.45     -4.85    0.216790E-009
     -5.45     -4.80    0.336832E-009
     -5.45     -4.75    0.512787E-009
     -5.45     -4.70    0.757588E-009
     -5.45     -4.65    0.108394E-008
     -5.45     -4.60    0.150314E-008
     -5.45     -4.55    0.202381E-008
     -5.45     -4.50    0.265368E-008
     -5.45     -4.45    0.340288E-008
     -5.45     -4.40    0.429209E-008
     -5.45     -4.35    0.536006E-008
     -5.45     -4.30    0.666461E-008
     -5.45     -4.25    0.828359E-008
     -5.45     -4.20    0.103094E-007
     -5.45     -4.15    0.128501E-007
     -5.45     -4.10    0.160241E-007
     -5.45     -4.05    0.199484E-007
     -5.45     -4.00    0.247317E-007
     -5.45     -3.95    0.304790E-007
     -5.45     -3.90    0.373153E-007
     -5.45     -3.85    0.454288E-007
     -5.45     -3.80    0.550913E-007
     -5.45     -3.75    0.666528E-007
     -5.45     -3.70    0.805248E-007
     -5.45     -3.65    0.971646E-007
     -5.45     -3.60    0.117097E-006
     -5.45     -3.55    0.140928E-006
     -5.45     -3.50    0.169361E-006
     -5.45     -3.45    0.203196E-006
     -5.45     -3.40    0.243333E-006
     -5.45     -3.35    0.290796E-006
     -5.45     -3.30    0.346739E-006
     -5.45     -3.25    0.412414E-006
     -5.45     -3.20    0.489083E-006
     -5.45     -3.15    0.577973E-006
     -5.45     -3.10    0.680336E-006
     -5.45     -3.05    0.797593E-006
     -5.45     -3.00    0.931498E-006
     -5.45     -2.95    0.108416E-005
     -5.45     -2.90    0.125787E-005
     -5.45     -2.85    0.145497E-005
     -5.45     -2.80    0.167775E-005
     -5.45     -2.75    0.192854E-005
     -5.45     -2.70    0.220987E-005
     -5.45     -2.65    0.252443E-005
     -5.45     -2.60    0.287493E-005
     -5.45     -2.55    0.326382E-005
     -5.45     -2.50    0.369335E-005
     -5.45     -2.45    0.416565E-005
     -5.45     -2.40    0.468298E-005
     -5.45     -2.35    0.524787E-005
     -5.45     -2.30    0.586292E-005
     -5.45     -2.25    0.653069E-005
     -5.45     -2.20    0.725349E-005
     -5.45     -2.15    0.803357E-005
     -5.45     -2.10    0.887332E-005
     -5.45     -2.05    0.977542E-005
     -5.45     -2.00    0.107429E-004
     -5.45     -1.95    0.117792E-004
     -5.45     -1.90    0.128880E-004
     -5.45     -1.85    0.140735E-004
     -5.45     -1.80    0.153398E-004
     -5.45     -1.75    0.166914E-004
     -5.45     -1.70    0.181320E-004
     -5.45     -1.65    0.196652E-004
     -5.45     -1.60    0.212936E-004
     -5.45     -1.55    0.230197E-004
     -5.45     -1.50    0.248459E-004
     -5.45     -1.45    0.267758E-004
     -5.45     -1.40    0.288137E-004
     -5.45     -1.35    0.309642E-004
     -5.45     -1.30    0.332316E-004
     -5.45     -1.25    0.356185E-004
     -5.45     -1.20    0.381251E-004
     -5.45     -1.15    0.407487E-004
     -5.45     -1.10    0.434843E-004
     -5.45     -1.05    0.463256E-004
     -5.45     -1.00    0.492656E-004
     -5.45     -0.95    0.522970E-004
     -5.45     -0.90    0.554125E-004
     -5.45     -0.85    0.586057E-004
     -5.45     -0.80    0.618713E-004
     -5.45     -0.75    0.652044E-004
     -5.45     -0.70    0.685991E-004
     -5.45     -0.65    0.720469E-004
     -5.45     -0.60    0.755347E-004
     -5.45     -0.55    0.790451E-004
     -5.45     -0.50    0.825571E-004
     -5.45     -0.45    0.860463E-004
     -5.45     -0.40    0.894858E-004
     -5.45     -0.35    0.928455E-004
     -5.45     -0.30    0.960936E-004
     -5.45     -0.25    0.991988E-004
     -5.45     -0.20    0.102132E-003
     -5.45     -0.15    0.104868E-003
     -5.45     -0.10    0.107383E-003
     -5.45     -0.05    0.109656E-003
     -5.45      0.00    0.111669E-003
     -5.45      0.05    0.113404E-003
     -5.45      0.10    0.114848E-003
     -5.45      0.15    0.115992E-003
     -5.45      0.20    0.116827E-003
     -5.45      0.25    0.117348E-003
     -5.45      0.30    0.117549E-003
     -5.45      0.35    0.117424E-003
     -5.45      0.40    0.116971E-003
     -5.45      0.45    0.116186E-003
     -5.45      0.50    0.115069E-003
     -5.45      0.55    0.113625E-003
     -5.45      0.60    0.111862E-003
     -5.45      0.65    0.109794E-003
     -5.45      0.70    0.107439E-003
     -5.45      0.75    0.104819E-003
     -5.45      0.80    0.101953E-003
     -5.45      0.85    0.988669E-004
     -5.45      0.90    0.955834E-004
     -5.45      0.95    0.921296E-004
     -5.45      1.00    0.885327E-004
     -5.45      1.05    0.848189E-004
     -5.45      1.10    0.810124E-004
     -5.45      1.15    0.771358E-004
     -5.45      1.20    0.732112E-004
     -5.45      1.25    0.692610E-004
     -5.45      1.30    0.653068E-004
     -5.45      1.35    0.613693E-004
     -5.45      1.40    0.574683E-004
     -5.45      1.45    0.536240E-004
     -5.45      1.50    0.498569E-004
     -5.45      1.55    0.461881E-004
     -5.45      1.60    0.426369E-004
     -5.45      1.65    0.392195E-004
     -5.45      1.70    0.359483E-004
     -5.45      1.75    0.328326E-004
     -5.45      1.80    0.298797E-004
     -5.45      1.85    0.270947E-004
     -5.45      1.90    0.244803E-004
     -5.45      1.95    0.220373E-004
     -5.45      2.00    0.197644E-004
     -5.45      2.05    0.176594E-004
     -5.45      2.10    0.157191E-004
     -5.45      2.15    0.139392E-004
     -5.45      2.20    0.123140E-004
     -5.45      2.25    0.108366E-004
     -5.45      2.30    0.949940E-005
     -5.45      2.35    0.829445E-005
     -5.45      2.40    0.721371E-005
     -5.45      2.45    0.624879E-005
     -5.45      2.50    0.539100E-005
     -5.45      2.55    0.463165E-005
     -5.45      2.60    0.396242E-005
     -5.45      2.65    0.337548E-005
     -5.45      2.70    0.286330E-005
     -5.45      2.75    0.241848E-005
     -5.45      2.80    0.203375E-005
     -5.45      2.85    0.170224E-005
     -5.45      2.90    0.141771E-005
     -5.45      2.95    0.117460E-005
     -5.45      3.00    0.967973E-006
     -5.45      3.05    0.793360E-006
     -5.45      3.10    0.646705E-006
     -5.45      3.15    0.524351E-006
     -5.45      3.20    0.422967E-006
     -5.45      3.25    0.339521E-006
     -5.45      3.30    0.271247E-006
     -5.45      3.35    0.215690E-006
     -5.45      3.40    0.170737E-006
     -5.45      3.45    0.134603E-006
     -5.45      3.50    0.105761E-006
     -5.45      3.55    0.828576E-007
     -5.45      3.60    0.646959E-007
     -5.45      3.65    0.502667E-007
     -5.45      3.70    0.387877E-007
     -5.45      3.75    0.296822E-007
     -5.45      3.80    0.225248E-007
     -5.45      3.85    0.169664E-007
     -5.45      3.90    0.127001E-007
     -5.45      3.95    0.945644E-008
     -5.45      4.00    0.701164E-008
     -5.45      4.05    0.518811E-008
     -5.45      4.10    0.384294E-008
     -5.45      4.15    0.285583E-008
     -5.45      4.20    0.212687E-008
     -5.45      4.25    0.157993E-008
     -5.45      4.30    0.116297E-008
     -5.45      4.35    0.844462E-009
     -5.45      4.40    0.605447E-009
     -5.45      4.45    0.432896E-009
     -5.45      4.50    0.315807E-009
     -5.45      4.55    0.243076E-009
     -5.45      4.60    0.203823E-009
     -5.45      4.65    0.188760E-009
     -5.45      4.70    0.190875E-009
     -5.45      4.75    0.205176E-009
     -5.45      4.80    0.227379E-009
     -5.45      4.85    0.252333E-009
     -5.45      4.90    0.273923E-009
     -5.45      4.95    0.287296E-009
     -5.45      5.00    0.291424E-009
     -5.45      5.05    0.287769E-009
     -5.45      5.10    0.278467E-009
     -5.45      5.15    0.264443E-009
     -5.45      5.20    0.245439E-009
     -5.45      5.25    0.222830E-009
     -5.45      5.30    0.199424E-009
     -5.45      5.35    0.178770E-009
     -5.45      5.40    0.162481E-009
     -5.45      5.45    0.149619E-009
     -5.45      5.50    0.137859E-009
     -5.45      5.55    0.125054E-009
     -5.45      5.60    0.110887E-009
     -5.45      5.65    0.966023E-010
     -5.45      5.70    0.839024E-010
     -5.45      5.75    0.736728E-010
     -5.45      5.80    0.654673E-010
     -5.45      5.85    0.580638E-010
     -5.45      5.90    0.509148E-010
     -5.45      5.95    0.442010E-010
     -5.45      6.00    0.382802E-010
     -5.45      6.05    0.330858E-010
     -5.45      6.10    0.278931E-010
     -5.45      6.15    0.220139E-010
     -5.45      6.20    0.155730E-010
     -5.45      6.25    0.931422E-011
     -5.45      6.30    0.425260E-011
     -5.45      6.35    0.107108E-011
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.511652E-012
     -5.40     -6.30    0.193879E-011
     -5.40     -6.25    0.396168E-011
     -5.40     -6.20    0.603887E-011
     -5.40     -6.15    0.752393E-011
     -5.40     -6.10    0.797053E-011
     -5.40     -6.05    0.737093E-011
     -5.40     -6.00    0.603146E-011
     -5.40     -5.95    0.444346E-011
     -5.40     -5.90    0.312662E-011
     -5.40     -5.85    0.256365E-011
     -5.40     -5.80    0.315763E-011
     -5.40     -5.75    0.519564E-011
     -5.40     -5.70    0.858397E-011
     -5.40     -5.65    0.128055E-010
     -5.40     -5.60    0.173135E-010
     -5.40     -5.55    0.218931E-010
     -5.40     -5.50    0.266554E-010
     -5.40     -5.45    0.316769E-010
     -5.40     -5.40    0.365391E-010
     -5.40     -5.35    0.405506E-010
     -5.40     -5.30    0.434212E-010
     -5.40     -5.25    0.457639E-010
     -5.40     -5.20    0.488539E-010
     -5.40     -5.15    0.542158E-010
     -5.40     -5.10    0.631615E-010
     -5.40     -5.05    0.772110E-010
     -5.40     -5.00    0.991620E-010
     -5.40     -4.95    0.134943E-009
     -5.40     -4.90    0.194937E-009
     -5.40     -4.85    0.293901E-009
     -5.40     -4.80    0.449686E-009
     -5.40     -4.75    0.680262E-009
     -5.40     -4.70    0.100248E-008
     -5.40     -4.65    0.143284E-008
     -5.40     -4.60    0.198669E-008
     -5.40     -4.55    0.267934E-008
     -5.40     -4.50    0.352525E-008
     -5.40     -4.45    0.454049E-008
     -5.40     -4.40    0.575151E-008
     -5.40     -4.35    0.720447E-008
     -5.40     -4.30    0.897193E-008
     -5.40     -4.25    0.111576E-007
     -5.40     -4.20    0.138929E-007
     -5.40     -4.15    0.173307E-007
     -5.40     -4.10    0.216411E-007
     -5.40     -4.05    0.269987E-007
     -5.40     -4.00    0.335737E-007
     -5.40     -3.95    0.415381E-007
     -5.40     -3.90    0.510924E-007
     -5.40     -3.85    0.625051E-007
     -5.40     -3.80    0.761315E-007
     -5.40     -3.75    0.924112E-007
     -5.40     -3.70    0.111868E-006
     -5.40     -3.65    0.135110E-006
     -5.40     -3.60    0.162864E-006
     -5.40     -3.55    0.196002E-006
     -5.40     -3.50    0.235541E-006
     -5.40     -3.45    0.282626E-006
     -5.40     -3.40    0.338525E-006
     -5.40     -3.35    0.404653E-006
     -5.40     -3.30    0.482613E-006
     -5.40     -3.25    0.574165E-006
     -5.40     -3.20    0.681113E-006
     -5.40     -3.15    0.805237E-006
     -5.40     -3.10    0.948298E-006
     -5.40     -3.05    0.111222E-005
     -5.40     -3.00    0.129933E-005
     -5.40     -2.95    0.151239E-005
     -5.40     -2.90    0.175451E-005
     -5.40     -2.85    0.202891E-005
     -5.40     -2.80    0.233879E-005
     -5.40     -2.75    0.268744E-005
     -5.40     -2.70    0.307836E-005
     -5.40     -2.65    0.351521E-005
     -5.40     -2.60    0.400164E-005
     -5.40     -2.55    0.454094E-005
     -5.40     -2.50    0.513605E-005
     -5.40     -2.45    0.578973E-005
     -5.40     -2.40    0.650492E-005
     -5.40     -2.35    0.728494E-005
     -5.40     -2.30    0.813331E-005
     -5.40     -2.25    0.905349E-005
     -5.40     -2.20    0.100487E-004
     -5.40     -2.15    0.111222E-004
     -5.40     -2.10    0.122773E-004
     -5.40     -2.05    0.135173E-004
     -5.40     -2.00    0.148463E-004
     -5.40     -1.95    0.162681E-004
     -5.40     -1.90    0.177871E-004
     -5.40     -1.85    0.194083E-004
     -5.40     -1.80    0.211366E-004
     -5.40     -1.75    0.229775E-004
     -5.40     -1.70    0.249356E-004
     -5.40     -1.65    0.270151E-004
     -5.40     -1.60    0.292196E-004
     -5.40     -1.55    0.315523E-004
     -5.40     -1.50    0.340168E-004
     -5.40     -1.45    0.366175E-004
     -5.40     -1.40    0.393592E-004
     -5.40     -1.35    0.422469E-004
     -5.40     -1.30    0.452849E-004
     -5.40     -1.25    0.484753E-004
     -5.40     -1.20    0.518176E-004
     -5.40     -1.15    0.553077E-004
     -5.40     -1.10    0.589392E-004
     -5.40     -1.05    0.627032E-004
     -5.40     -1.00    0.665899E-004
     -5.40     -0.95    0.705885E-004
     -5.40     -0.90    0.746886E-004
     -5.40     -0.85    0.788804E-004
     -5.40     -0.80    0.831559E-004
     -5.40     -0.75    0.875073E-004
     -5.40     -0.70    0.919260E-004
     -5.40     -0.65    0.963999E-004
     -5.40     -0.60    0.100912E-003
     -5.40     -0.55    0.105440E-003
     -5.40     -0.50    0.109958E-003
     -5.40     -0.45    0.114435E-003
     -5.40     -0.40    0.118840E-003
     -5.40     -0.35    0.123134E-003
     -5.40     -0.30    0.127280E-003
     -5.40     -0.25    0.131237E-003
     -5.40     -0.20    0.134971E-003
     -5.40     -0.15    0.138451E-003
     -5.40     -0.10    0.141648E-003
     -5.40     -0.05    0.144535E-003
     -5.40      0.00    0.147088E-003
     -5.40      0.05    0.149285E-003
     -5.40      0.10    0.151106E-003
     -5.40      0.15    0.152540E-003
     -5.40      0.20    0.153574E-003
     -5.40      0.25    0.154202E-003
     -5.40      0.30    0.154414E-003
     -5.40      0.35    0.154206E-003
     -5.40      0.40    0.153575E-003
     -5.40      0.45    0.152519E-003
     -5.40      0.50    0.151042E-003
     -5.40      0.55    0.149149E-003
     -5.40      0.60    0.146851E-003
     -5.40      0.65    0.144165E-003
     -5.40      0.70    0.141112E-003
     -5.40      0.75    0.137716E-003
     -5.40      0.80    0.134005E-003
     -5.40      0.85    0.130006E-003
     -5.40      0.90    0.125750E-003
     -5.40      0.95    0.121271E-003
     -5.40      1.00    0.116603E-003
     -5.40      1.05    0.111779E-003
     -5.40      1.10    0.106829E-003
     -5.40      1.15    0.101784E-003
     -5.40      1.20    0.966717E-004
     -5.40      1.25    0.915202E-004
     -5.40      1.30    0.863575E-004
     -5.40      1.35    0.812104E-004
     -5.40      1.40    0.761056E-004
     -5.40      1.45    0.710698E-004
     -5.40      1.50    0.661310E-004
     -5.40      1.55    0.613167E-004
     -5.40      1.60    0.566524E-004
     -5.40      1.65    0.521592E-004
     -5.40      1.70    0.478537E-004
     -5.40      1.75    0.437487E-004
     -5.40      1.80    0.398536E-004
     -5.40      1.85    0.361754E-004
     -5.40      1.90    0.327180E-004
     -5.40      1.95    0.294827E-004
     -5.40      2.00    0.264685E-004
     -5.40      2.05    0.236730E-004
     -5.40      2.10    0.210925E-004
     -5.40      2.15    0.187218E-004
     -5.40      2.20    0.165538E-004
     -5.40      2.25    0.145802E-004
     -5.40      2.30    0.127915E-004
     -5.40      2.35    0.111780E-004
     -5.40      2.40    0.972932E-005
     -5.40      2.45    0.843465E-005
     -5.40      2.50    0.728262E-005
     -5.40      2.55    0.626191E-005
     -5.40      2.60    0.536157E-005
     -5.40      2.65    0.457118E-005
     -5.40      2.70    0.388074E-005
     -5.40      2.75    0.328040E-005
     -5.40      2.80    0.276061E-005
     -5.40      2.85    0.231238E-005
     -5.40      2.90    0.192749E-005
     -5.40      2.95    0.159855E-005
     -5.40      3.00    0.131888E-005
     -5.40      3.05    0.108241E-005
     -5.40      3.10    0.883629E-006
     -5.40      3.15    0.717579E-006
     -5.40      3.20    0.579768E-006
     -5.40      3.25    0.466118E-006
     -5.40      3.30    0.372927E-006
     -5.40      3.35    0.296907E-006
     -5.40      3.40    0.235235E-006
     -5.40      3.45    0.185521E-006
     -5.40      3.50    0.145721E-006
     -5.40      3.55    0.114033E-006
     -5.40      3.60    0.888698E-007
     -5.40      3.65    0.688801E-007
     -5.40      3.70    0.530035E-007
     -5.40      3.75    0.404430E-007
     -5.40      3.80    0.305946E-007
     -5.40      3.85    0.229668E-007
     -5.40      3.90    0.171305E-007
     -5.40      3.95    0.127110E-007
     -5.40      4.00    0.939336E-008
     -5.40      4.05    0.692277E-008
     -5.40      4.10    0.509683E-008
     -5.40      4.15    0.375171E-008
     -5.40      4.20    0.275699E-008
     -5.40      4.25    0.201477E-008
     -5.40      4.30    0.145687E-008
     -5.40      4.35    0.103832E-008
     -5.40      4.40    0.729098E-009
     -5.40      4.45    0.507876E-009
     -5.40      4.50    0.357071E-009
     -5.40      4.55    0.261429E-009
     -5.40      4.60    0.206881E-009
     -5.40      4.65    0.181991E-009
     -5.40      4.70    0.178229E-009
     -5.40      4.75    0.189438E-009
     -5.40      4.80    0.210322E-009
     -5.40      4.85    0.234757E-009
     -5.40      4.90    0.256437E-009
     -5.40      4.95    0.270650E-009
     -5.40      5.00    0.275998E-009
     -5.40      5.05    0.274078E-009
     -5.40      5.10    0.266597E-009
     -5.40      5.15    0.254377E-009
     -5.40      5.20    0.237540E-009
     -5.40      5.25    0.217466E-009
     -5.40      5.30    0.196937E-009
     -5.40      5.35    0.178666E-009
     -5.40      5.40    0.163707E-009
     -5.40      5.45    0.150926E-009
     -5.40      5.50    0.138244E-009
     -5.40      5.55    0.124261E-009
     -5.40      5.60    0.109201E-009
     -5.40      5.65    0.948130E-010
     -5.40      5.70    0.830761E-010
     -5.40      5.75    0.748968E-010
     -5.40      5.80    0.694405E-010
     -5.40      5.85    0.648721E-010
     -5.40      5.90    0.598662E-010
     -5.40      5.95    0.541672E-010
     -5.40      6.00    0.482047E-010
     -5.40      6.05    0.420550E-010
     -5.40      6.10    0.354150E-010
     -5.40      6.15    0.279227E-010
     -5.40      6.20    0.197648E-010
     -5.40      6.25    0.118868E-010
     -5.40      6.30    0.546321E-011
     -5.40      6.35    0.138616E-011
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.326657E-012
     -5.35     -6.30    0.121101E-011
     -5.35     -6.25    0.239654E-011
     -5.35     -6.20    0.356076E-011
     -5.35     -6.15    0.437432E-011
     -5.35     -6.10    0.464280E-011
     -5.35     -6.05    0.435329E-011
     -5.35     -6.00    0.367367E-011
     -5.35     -5.95    0.288934E-011
     -5.35     -5.90    0.234871E-011
     -5.35     -5.85    0.236044E-011
     -5.35     -5.80    0.317920E-011
     -5.35     -5.75    0.502182E-011
     -5.35     -5.70    0.789178E-011
     -5.35     -5.65    0.115947E-010
     -5.35     -5.60    0.158367E-010
     -5.35     -5.55    0.206763E-010
     -5.35     -5.50    0.264012E-010
     -5.35     -5.45    0.332040E-010
     -5.35     -5.40    0.407444E-010
     -5.35     -5.35    0.483359E-010
     -5.35     -5.30    0.554695E-010
     -5.35     -5.25    0.625117E-010
     -5.35     -5.20    0.708306E-010
     -5.35     -5.15    0.822652E-010
     -5.35     -5.10    0.987699E-010
     -5.35     -5.05    0.122329E-009
     -5.35     -5.00    0.156042E-009
     -5.35     -4.95    0.206489E-009
     -5.35     -4.90    0.286480E-009
     -5.35     -4.85    0.415480E-009
     -5.35     -4.80    0.617281E-009
     -5.35     -4.75    0.916263E-009
     -5.35     -4.70    0.133492E-008
     -5.35     -4.65    0.189448E-008
     -5.35     -4.60    0.261706E-008
     -5.35     -4.55    0.352700E-008
     -5.35     -4.50    0.464941E-008
     -5.35     -4.45    0.601086E-008
     -5.35     -4.40    0.764706E-008
     -5.35     -4.35    0.961545E-008
     -5.35     -4.30    0.120079E-007
     -5.35     -4.25    0.149584E-007
     -5.35     -4.20    0.186418E-007
     -5.35     -4.15    0.232707E-007
     -5.35     -4.10    0.290846E-007
     -5.35     -4.05    0.363388E-007
     -5.35     -4.00    0.452967E-007
     -5.35     -3.95    0.562369E-007
     -5.35     -3.90    0.694748E-007
     -5.35     -3.85    0.853935E-007
     -5.35     -3.80    0.104469E-006
     -5.35     -3.75    0.127261E-006
     -5.35     -3.70    0.154435E-006
     -5.35     -3.65    0.186789E-006
     -5.35     -3.60    0.225312E-006
     -5.35     -3.55    0.271224E-006
     -5.35     -3.50    0.325970E-006
     -5.35     -3.45    0.391178E-006
     -5.35     -3.40    0.468622E-006
     -5.35     -3.35    0.560258E-006
     -5.35     -3.30    0.668279E-006
     -5.35     -3.25    0.795108E-006
     -5.35     -3.20    0.943288E-006
     -5.35     -3.15    0.111535E-005
     -5.35     -3.10    0.131379E-005
     -5.35     -3.05    0.154125E-005
     -5.35     -3.00    0.180080E-005
     -5.35     -2.95    0.209608E-005
     -5.35     -2.90    0.243124E-005
     -5.35     -2.85    0.281066E-005
     -5.35     -2.80    0.323883E-005
     -5.35     -2.75    0.372031E-005
     -5.35     -2.70    0.425985E-005
     -5.35     -2.65    0.486230E-005
     -5.35     -2.60    0.553241E-005
     -5.35     -2.55    0.627452E-005
     -5.35     -2.50    0.709248E-005
     -5.35     -2.45    0.798998E-005
     -5.35     -2.40    0.897090E-005
     -5.35     -2.35    0.100395E-004
     -5.35     -2.30    0.112005E-004
     -5.35     -2.25    0.124583E-004
     -5.35     -2.20    0.138173E-004
     -5.35     -2.15    0.152821E-004
     -5.35     -2.10    0.168570E-004
     -5.35     -2.05    0.185466E-004
     -5.35     -2.00    0.203557E-004
     -5.35     -1.95    0.222887E-004
     -5.35     -1.90    0.243507E-004
     -5.35     -1.85    0.265471E-004
     -5.35     -1.80    0.288840E-004
     -5.35     -1.75    0.313676E-004
     -5.35     -1.70    0.340036E-004
     -5.35     -1.65    0.367969E-004
     -5.35     -1.60    0.397520E-004
     -5.35     -1.55    0.428733E-004
     -5.35     -1.50    0.461657E-004
     -5.35     -1.45    0.496343E-004
     -5.35     -1.40    0.532847E-004
     -5.35     -1.35    0.571217E-004
     -5.35     -1.30    0.611491E-004
     -5.35     -1.25    0.653684E-004
     -5.35     -1.20    0.697779E-004
     -5.35     -1.15    0.743724E-004
     -5.35     -1.10    0.791429E-004
     -5.35     -1.05    0.840778E-004
     -5.35     -1.00    0.891632E-004
     -5.35     -0.95    0.943844E-004
     -5.35     -0.90    0.997266E-004
     -5.35     -0.85    0.105176E-003
     -5.35     -0.80    0.110721E-003
     -5.35     -0.75    0.116349E-003
     -5.35     -0.70    0.122047E-003
     -5.35     -0.65    0.127799E-003
     -5.35     -0.60    0.133581E-003
     -5.35     -0.55    0.139367E-003
     -5.35     -0.50    0.145123E-003
     -5.35     -0.45    0.150815E-003
     -5.35     -0.40    0.156400E-003
     -5.35     -0.35    0.161835E-003
     -5.35     -0.30    0.167073E-003
     -5.35     -0.25    0.172066E-003
     -5.35     -0.20    0.176774E-003
     -5.35     -0.15    0.181156E-003
     -5.35     -0.10    0.185178E-003
     -5.35     -0.05    0.188808E-003
     -5.35      0.00    0.192014E-003
     -5.35      0.05    0.194767E-003
     -5.35      0.10    0.197043E-003
     -5.35      0.15    0.198824E-003
     -5.35      0.20    0.200096E-003
     -5.35      0.25    0.200846E-003
     -5.35      0.30    0.201065E-003
     -5.35      0.35    0.200746E-003
     -5.35      0.40    0.199887E-003
     -5.35      0.45    0.198490E-003
     -5.35      0.50    0.196560E-003
     -5.35      0.55    0.194106E-003
     -5.35      0.60    0.191143E-003
     -5.35      0.65    0.187689E-003
     -5.35      0.70    0.183770E-003
     -5.35      0.75    0.179414E-003
     -5.35      0.80    0.174653E-003
     -5.35      0.85    0.169523E-003
     -5.35      0.90    0.164061E-003
     -5.35      0.95    0.158309E-003
     -5.35      1.00    0.152308E-003
     -5.35      1.05    0.146101E-003
     -5.35      1.10    0.139727E-003
     -5.35      1.15    0.133224E-003
     -5.35      1.20    0.126627E-003
     -5.35      1.25    0.119973E-003
     -5.35      1.30    0.113296E-003
     -5.35      1.35    0.106631E-003
     -5.35      1.40    0.100013E-003
     -5.35      1.45    0.934780E-004
     -5.35      1.50    0.870624E-004
     -5.35      1.55    0.808022E-004
     -5.35      1.60    0.747303E-004
     -5.35      1.65    0.688742E-004
     -5.35      1.70    0.632561E-004
     -5.35      1.75    0.578929E-004
     -5.35      1.80    0.527975E-004
     -5.35      1.85    0.479789E-004
     -5.35      1.90    0.434428E-004
     -5.35      1.95    0.391913E-004
     -5.35      2.00    0.352242E-004
     -5.35      2.05    0.315391E-004
     -5.35      2.10    0.281320E-004
     -5.35      2.15    0.249966E-004
     -5.35      2.20    0.221247E-004
     -5.35      2.25    0.195061E-004
     -5.35      2.30    0.171296E-004
     -5.35      2.35    0.149830E-004
     -5.35      2.40    0.130534E-004
     -5.35      2.45    0.113267E-004
     -5.35      2.50    0.978842E-005
     -5.35      2.55    0.842390E-005
     -5.35      2.60    0.721893E-005
     -5.35      2.65    0.615988E-005
     -5.35      2.70    0.523359E-005
     -5.35      2.75    0.442718E-005
     -5.35      2.80    0.372824E-005
     -5.35      2.85    0.312505E-005
     -5.35      2.90    0.260687E-005
     -5.35      2.95    0.216391E-005
     -5.35      3.00    0.178721E-005
     -5.35      3.05    0.146860E-005
     -5.35      3.10    0.120061E-005
     -5.35      3.15    0.976505E-006
     -5.35      3.20    0.790244E-006
     -5.35      3.25    0.636348E-006
     -5.35      3.30    0.509868E-006
     -5.35      3.35    0.406440E-006
     -5.35      3.40    0.322301E-006
     -5.35      3.45    0.254280E-006
     -5.35      3.50    0.199662E-006
     -5.35      3.55    0.156056E-006
     -5.35      3.60    0.121368E-006
     -5.35      3.65    0.938125E-007
     -5.35      3.70    0.719637E-007
     -5.35      3.75    0.547224E-007
     -5.35      3.80    0.412448E-007
     -5.35      3.85    0.308393E-007
     -5.35      3.90    0.229078E-007
     -5.35      3.95    0.169256E-007
     -5.35      4.00    0.124522E-007
     -5.35      4.05    0.912896E-008
     -5.35      4.10    0.667150E-008
     -5.35      4.15    0.485771E-008
     -5.35      4.20    0.351651E-008
     -5.35      4.25    0.252135E-008
     -5.35      4.30    0.178260E-008
     -5.35      4.35    0.123773E-008
     -5.35      4.40    0.842850E-009
     -5.35      4.45    0.565196E-009
     -5.35      4.50    0.378353E-009
     -5.35      4.55    0.260522E-009
     -5.35      4.60    0.192672E-009
     -5.35      4.65    0.160048E-009
     -5.35      4.70    0.151941E-009
     -5.35      4.75    0.160892E-009
     -5.35      4.80    0.180820E-009
     -5.35      4.85    0.205458E-009
     -5.35      4.90    0.228121E-009
     -5.35      4.95    0.243867E-009
     -5.35      5.00    0.251177E-009
     -5.35      5.05    0.251178E-009
     -5.35      5.10    0.245617E-009
     -5.35      5.15    0.235377E-009
     -5.35      5.20    0.221371E-009
     -5.35      5.25    0.204974E-009
     -5.35      5.30    0.188532E-009
     -5.35      5.35    0.173869E-009
     -5.35      5.40    0.161282E-009
     -5.35      5.45    0.149527E-009
     -5.35      5.50    0.137122E-009
     -5.35      5.55    0.123273E-009
     -5.35      5.60    0.108683E-009
     -5.35      5.65    0.952823E-010
     -5.35      5.70    0.851324E-010
     -5.35      5.75    0.790232E-010
     -5.35      5.80    0.760180E-010
     -5.35      5.85    0.739502E-010
     -5.35      5.90    0.709490E-010
     -5.35      5.95    0.663852E-010
     -5.35      6.00    0.605776E-010
     -5.35      6.05    0.538059E-010
     -5.35      6.10    0.458372E-010
     -5.35      6.15    0.364505E-010
     -5.35      6.20    0.260259E-010
     -5.35      6.25    0.157788E-010
     -5.35      6.30    0.731373E-011
     -5.35      6.35    0.186242E-011
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.163349E-012
     -5.30     -6.30    0.588491E-012
     -5.30     -6.25    0.114325E-011
     -5.30     -6.20    0.167840E-011
     -5.30     -6.15    0.207428E-011
     -5.30     -6.10    0.226466E-011
     -5.30     -6.05    0.223815E-011
     -5.30     -6.00    0.210155E-011
     -5.30     -5.95    0.208966E-011
     -5.30     -5.90    0.241496E-011
     -5.30     -5.85    0.315812E-011
     -5.30     -5.80    0.431570E-011
     -5.30     -5.75    0.598901E-011
     -5.30     -5.70    0.833177E-011
     -5.30     -5.65    0.114338E-010
     -5.30     -5.60    0.153389E-010
     -5.30     -5.55    0.203339E-010
     -5.30     -5.50    0.269428E-010
     -5.30     -5.45    0.356433E-010
     -5.30     -5.40    0.464193E-010
     -5.30     -5.35    0.587174E-010
     -5.30     -5.30    0.719218E-010
     -5.30     -5.25    0.861674E-010
     -5.30     -5.20    0.102679E-009
     -5.30     -5.15    0.123760E-009
     -5.30     -5.10    0.152406E-009
     -5.30     -5.05    0.191407E-009
     -5.30     -5.00    0.244551E-009
     -5.30     -4.95    0.319069E-009
     -5.30     -4.90    0.430009E-009
     -5.30     -4.85    0.601209E-009
     -5.30     -4.80    0.863227E-009
     -5.30     -4.75    0.124849E-008
     -5.30     -4.70    0.178665E-008
     -5.30     -4.65    0.250726E-008
     -5.30     -4.60    0.344246E-008
     -5.30     -4.55    0.462955E-008
     -5.30     -4.50    0.610827E-008
     -5.30     -4.45    0.792016E-008
     -5.30     -4.40    0.101164E-007
     -5.30     -4.35    0.127713E-007
     -5.30     -4.30    0.160030E-007
     -5.30     -4.25    0.199821E-007
     -5.30     -4.20    0.249388E-007
     -5.30     -4.15    0.311578E-007
     -5.30     -4.10    0.389683E-007
     -5.30     -4.05    0.487390E-007
     -5.30     -4.00    0.608640E-007
     -5.30     -3.95    0.757736E-007
     -5.30     -3.90    0.939486E-007
     -5.30     -3.85    0.115943E-006
     -5.30     -3.80    0.142403E-006
     -5.30     -3.75    0.174072E-006
     -5.30     -3.70    0.211816E-006
     -5.30     -3.65    0.256689E-006
     -5.30     -3.60    0.310015E-006
     -5.30     -3.55    0.373457E-006
     -5.30     -3.50    0.449017E-006
     -5.30     -3.45    0.538958E-006
     -5.30     -3.40    0.645747E-006
     -5.30     -3.35    0.772087E-006
     -5.30     -3.30    0.920938E-006
     -5.30     -3.25    0.109561E-005
     -5.30     -3.20    0.129961E-005
     -5.30     -3.15    0.153649E-005
     -5.30     -3.10    0.180980E-005
     -5.30     -3.05    0.212319E-005
     -5.30     -3.00    0.248076E-005
     -5.30     -2.95    0.288729E-005
     -5.30     -2.90    0.334823E-005
     -5.30     -2.85    0.386950E-005
     -5.30     -2.80    0.445724E-005
     -5.30     -2.75    0.511768E-005
     -5.30     -2.70    0.585715E-005
     -5.30     -2.65    0.668195E-005
     -5.30     -2.60    0.759816E-005
     -5.30     -2.55    0.861141E-005
     -5.30     -2.50    0.972682E-005
     -5.30     -2.45    0.109493E-004
     -5.30     -2.40    0.122841E-004
     -5.30     -2.35    0.137366E-004
     -5.30     -2.30    0.153126E-004
     -5.30     -2.25    0.170180E-004
     -5.30     -2.20    0.188585E-004
     -5.30     -2.15    0.208402E-004
     -5.30     -2.10    0.229689E-004
     -5.30     -2.05    0.252506E-004
     -5.30     -2.00    0.276907E-004
     -5.30     -1.95    0.302945E-004
     -5.30     -1.90    0.330673E-004
     -5.30     -1.85    0.360153E-004
     -5.30     -1.80    0.391454E-004
     -5.30     -1.75    0.424646E-004
     -5.30     -1.70    0.459795E-004
     -5.30     -1.65    0.496959E-004
     -5.30     -1.60    0.536192E-004
     -5.30     -1.55    0.577551E-004
     -5.30     -1.50    0.621096E-004
     -5.30     -1.45    0.666890E-004
     -5.30     -1.40    0.714988E-004
     -5.30     -1.35    0.765435E-004
     -5.30     -1.30    0.818260E-004
     -5.30     -1.25    0.873469E-004
     -5.30     -1.20    0.931034E-004
     -5.30     -1.15    0.990882E-004
     -5.30     -1.10    0.105289E-003
     -5.30     -1.05    0.111692E-003
     -5.30     -1.00    0.118276E-003
     -5.30     -0.95    0.125024E-003
     -5.30     -0.90    0.131914E-003
     -5.30     -0.85    0.138927E-003
     -5.30     -0.80    0.146047E-003
     -5.30     -0.75    0.153255E-003
     -5.30     -0.70    0.160533E-003
     -5.30     -0.65    0.167857E-003
     -5.30     -0.60    0.175197E-003
     -5.30     -0.55    0.182520E-003
     -5.30     -0.50    0.189786E-003
     -5.30     -0.45    0.196951E-003
     -5.30     -0.40    0.203966E-003
     -5.30     -0.35    0.210778E-003
     -5.30     -0.30    0.217330E-003
     -5.30     -0.25    0.223569E-003
     -5.30     -0.20    0.229443E-003
     -5.30     -0.15    0.234906E-003
     -5.30     -0.10    0.239917E-003
     -5.30     -0.05    0.244434E-003
     -5.30      0.00    0.248419E-003
     -5.30      0.05    0.251834E-003
     -5.30      0.10    0.254650E-003
     -5.30      0.15    0.256843E-003
     -5.30      0.20    0.258392E-003
     -5.30      0.25    0.259282E-003
     -5.30      0.30    0.259500E-003
     -5.30      0.35    0.259037E-003
     -5.30      0.40    0.257893E-003
     -5.30      0.45    0.256070E-003
     -5.30      0.50    0.253580E-003
     -5.30      0.55    0.250436E-003
     -5.30      0.60    0.246655E-003
     -5.30      0.65    0.242259E-003
     -5.30      0.70    0.237278E-003
     -5.30      0.75    0.231746E-003
     -5.30      0.80    0.225700E-003
     -5.30      0.85    0.219184E-003
     -5.30      0.90    0.212244E-003
     -5.30      0.95    0.204930E-003
     -5.30      1.00    0.197293E-003
     -5.30      1.05    0.189385E-003
     -5.30      1.10    0.181255E-003
     -5.30      1.15    0.172953E-003
     -5.30      1.20    0.164523E-003
     -5.30      1.25    0.156010E-003
     -5.30      1.30    0.147457E-003
     -5.30      1.35    0.138909E-003
     -5.30      1.40    0.130412E-003
     -5.30      1.45    0.122011E-003
     -5.30      1.50    0.113755E-003
     -5.30      1.55    0.105689E-003
     -5.30      1.60    0.978559E-004
     -5.30      1.65    0.902911E-004
     -5.30      1.70    0.830235E-004
     -5.30      1.75    0.760758E-004
     -5.30      1.80    0.694653E-004
     -5.30      1.85    0.632041E-004
     -5.30      1.90    0.573000E-004
     -5.30      1.95    0.517569E-004
     -5.30      2.00    0.465754E-004
     -5.30      2.05    0.417540E-004
     -5.30      2.10    0.372884E-004
     -5.30      2.15    0.331717E-004
     -5.30      2.20    0.293945E-004
     -5.30      2.25    0.259446E-004
     -5.30      2.30    0.228087E-004
     -5.30      2.35    0.199719E-004
     -5.30      2.40    0.174180E-004
     -5.30      2.45    0.151295E-004
     -5.30      2.50    0.130878E-004
     -5.30      2.55    0.112743E-004
     -5.30      2.60    0.967057E-005
     -5.30      2.65    0.825913E-005
     -5.30      2.70    0.702288E-005
     -5.30      2.75    0.594519E-005
     -5.30      2.80    0.501002E-005
     -5.30      2.85    0.420228E-005
     -5.30      2.90    0.350799E-005
     -5.30      2.95    0.291429E-005
     -5.30      3.00    0.240935E-005
     -5.30      3.05    0.198215E-005
     -5.30      3.10    0.162268E-005
     -5.30      3.15    0.132184E-005
     -5.30      3.20    0.107146E-005
     -5.30      3.25    0.864192E-006
     -5.30      3.30    0.693455E-006
     -5.30      3.35    0.553464E-006
     -5.30      3.40    0.439268E-006
     -5.30      3.45    0.346674E-006
     -5.30      3.50    0.272099E-006
     -5.30      3.55    0.212405E-006
     -5.30      3.60    0.164842E-006
     -5.30      3.65    0.127064E-006
     -5.30      3.70    0.971606E-007
     -5.30      3.75    0.736343E-007
     -5.30      3.80    0.553067E-007
     -5.30      3.85    0.412031E-007
     -5.30      3.90    0.304885E-007
     -5.30      3.95    0.224334E-007
     -5.30      4.00    0.164275E-007
     -5.30      4.05    0.119740E-007
     -5.30      4.10    0.868132E-008
     -5.30      4.15    0.625004E-008
     -5.30      4.20    0.445440E-008
     -5.30      4.25    0.313019E-008
     -5.30      4.30    0.215853E-008
     -5.30      4.35    0.145393E-008
     -5.30      4.40    0.953505E-009
     -5.30      4.45    0.609092E-009
     -5.30      4.50    0.382563E-009
     -5.30      4.55    0.242633E-009
     -5.30      4.60    0.163461E-009
     -5.30      4.65    0.125220E-009
     -5.30      4.70    0.114271E-009
     -5.30      4.75    0.121707E-009
     -5.30      4.80    0.141149E-009
     -5.30      4.85    0.166225E-009
     -5.30      4.90    0.190329E-009
     -5.30      4.95    0.208321E-009
     -5.30      5.00    0.218199E-009
     -5.30      5.05    0.220555E-009
     -5.30      5.10    0.217217E-009
     -5.30      5.15    0.209458E-009
     -5.30      5.20    0.198817E-009
     -5.30      5.25    0.186754E-009
     -5.30      5.30    0.175076E-009
     -5.30      5.35    0.164694E-009
     -5.30      5.40    0.155233E-009
     -5.30      5.45    0.145668E-009
     -5.30      5.50    0.135009E-009
     -5.30      5.55    0.122987E-009
     -5.30      5.60    0.110495E-009
     -5.30      5.65    0.994300E-010
     -5.30      5.70    0.915998E-010
     -5.30      5.75    0.877290E-010
     -5.30      5.80    0.866763E-010
     -5.30      5.85    0.863256E-010
     -5.30      5.90    0.846298E-010
     -5.30      5.95    0.809254E-010
     -5.30      6.00    0.754624E-010
     -5.30      6.05    0.683730E-010
     -5.30      6.10    0.592536E-010
     -5.30      6.15    0.477921E-010
     -5.30      6.20    0.344564E-010
     -5.30      6.25    0.210142E-010
     -5.30      6.30    0.976234E-011
     -5.30      6.35    0.248879E-011
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.609870E-013
     -5.25     -6.30    0.216226E-012
     -5.25     -6.25    0.424004E-012
     -5.25     -6.20    0.655292E-012
     -5.25     -6.15    0.887310E-012
     -5.25     -6.10    0.109072E-011
     -5.25     -6.05    0.126944E-011
     -5.25     -6.00    0.155803E-011
     -5.25     -5.95    0.220900E-011
     -5.25     -5.90    0.336329E-011
     -5.25     -5.85    0.487325E-011
     -5.25     -5.80    0.646021E-011
     -5.25     -5.75    0.809715E-011
     -5.25     -5.70    0.100213E-010
     -5.25     -5.65    0.125799E-010
     -5.25     -5.60    0.161156E-010
     -5.25     -5.55    0.211467E-010
     -5.25     -5.50    0.284599E-010
     -5.25     -5.45    0.390219E-010
     -5.25     -5.40    0.533736E-010
     -5.25     -5.35    0.714030E-010
     -5.25     -5.30    0.926363E-010
     -5.25     -5.25    0.116965E-009
     -5.25     -5.20    0.145491E-009
     -5.25     -5.15    0.181050E-009
     -5.25     -5.10    0.228021E-009
     -5.25     -5.05    0.290724E-009
     -5.25     -5.00    0.373817E-009
     -5.25     -4.95    0.485676E-009
     -5.25     -4.90    0.643468E-009
     -5.25     -4.85    0.875095E-009
     -5.25     -4.80    0.121810E-008
     -5.25     -4.75    0.171373E-008
     -5.25     -4.70    0.240268E-008
     -5.25     -4.65    0.332736E-008
     -5.25     -4.60    0.453491E-008
     -5.25     -4.55    0.608085E-008
     -5.25     -4.50    0.802397E-008
     -5.25     -4.45    0.104269E-007
     -5.25     -4.40    0.133619E-007
     -5.25     -4.35    0.169299E-007
     -5.25     -4.30    0.212857E-007
     -5.25     -4.25    0.266499E-007
     -5.25     -4.20    0.333218E-007
     -5.25     -4.15    0.416769E-007
     -5.25     -4.10    0.521607E-007
     -5.25     -4.05    0.652877E-007
     -5.25     -4.00    0.816307E-007
     -5.25     -3.95    0.101826E-006
     -5.25     -3.90    0.126579E-006
     -5.25     -3.85    0.156683E-006
     -5.25     -3.80    0.193041E-006
     -5.25     -3.75    0.236669E-006
     -5.25     -3.70    0.288749E-006
     -5.25     -3.65    0.350693E-006
     -5.25     -3.60    0.424269E-006
     -5.25     -3.55    0.511695E-006
     -5.25     -3.50    0.615664E-006
     -5.25     -3.45    0.739258E-006
     -5.25     -3.40    0.885875E-006
     -5.25     -3.35    0.105920E-005
     -5.25     -3.30    0.126325E-005
     -5.25     -3.25    0.150249E-005
     -5.25     -3.20    0.178167E-005
     -5.25     -3.15    0.210574E-005
     -5.25     -3.10    0.247965E-005
     -5.25     -3.05    0.290850E-005
     -5.25     -3.00    0.339780E-005
     -5.25     -2.95    0.395386E-005
     -5.25     -2.90    0.458379E-005
     -5.25     -2.85    0.529545E-005
     -5.25     -2.80    0.609700E-005
     -5.25     -2.75    0.699678E-005
     -5.25     -2.70    0.800306E-005
     -5.25     -2.65    0.912392E-005
     -5.25     -2.60    0.103672E-004
     -5.25     -2.55    0.117400E-004
     -5.25     -2.50    0.132492E-004
     -5.25     -2.45    0.149014E-004
     -5.25     -2.40    0.167033E-004
     -5.25     -2.35    0.186619E-004
     -5.25     -2.30    0.207842E-004
     -5.25     -2.25    0.230775E-004
     -5.25     -2.20    0.255493E-004
     -5.25     -2.15    0.282072E-004
     -5.25     -2.10    0.310592E-004
     -5.25     -2.05    0.341127E-004
     -5.25     -2.00    0.373740E-004
     -5.25     -1.95    0.408487E-004
     -5.25     -1.90    0.445424E-004
     -5.25     -1.85    0.484620E-004
     -5.25     -1.80    0.526148E-004
     -5.25     -1.75    0.570088E-004
     -5.25     -1.70    0.616514E-004
     -5.25     -1.65    0.665489E-004
     -5.25     -1.60    0.717078E-004
     -5.25     -1.55    0.771348E-004
     -5.25     -1.50    0.828371E-004
     -5.25     -1.45    0.888215E-004
     -5.25     -1.40    0.950934E-004
     -5.25     -1.35    0.101656E-003
     -5.25     -1.30    0.108512E-003
     -5.25     -1.25    0.115660E-003
     -5.25     -1.20    0.123096E-003
     -5.25     -1.15    0.130810E-003
     -5.25     -1.10    0.138786E-003
     -5.25     -1.05    0.147004E-003
     -5.25     -1.00    0.155440E-003
     -5.25     -0.95    0.164068E-003
     -5.25     -0.90    0.172862E-003
     -5.25     -0.85    0.181796E-003
     -5.25     -0.80    0.190845E-003
     -5.25     -0.75    0.199984E-003
     -5.25     -0.70    0.209186E-003
     -5.25     -0.65    0.218419E-003
     -5.25     -0.60    0.227648E-003
     -5.25     -0.55    0.236829E-003
     -5.25     -0.50    0.245913E-003
     -5.25     -0.45    0.254848E-003
     -5.25     -0.40    0.263573E-003
     -5.25     -0.35    0.272027E-003
     -5.25     -0.30    0.280144E-003
     -5.25     -0.25    0.287861E-003
     -5.25     -0.20    0.295118E-003
     -5.25     -0.15    0.301862E-003
     -5.25     -0.10    0.308040E-003
     -5.25     -0.05    0.313604E-003
     -5.25      0.00    0.318504E-003
     -5.25      0.05    0.322698E-003
     -5.25      0.10    0.326146E-003
     -5.25      0.15    0.328818E-003
     -5.25      0.20    0.330688E-003
     -5.25      0.25    0.331734E-003
     -5.25      0.30    0.331939E-003
     -5.25      0.35    0.331294E-003
     -5.25      0.40    0.329798E-003
     -5.25      0.45    0.327457E-003
     -5.25      0.50    0.324286E-003
     -5.25      0.55    0.320302E-003
     -5.25      0.60    0.315528E-003
     -5.25      0.65    0.309991E-003
     -5.25      0.70    0.303724E-003
     -5.25      0.75    0.296768E-003
     -5.25      0.80    0.289168E-003
     -5.25      0.85    0.280976E-003
     -5.25      0.90    0.272247E-003
     -5.25      0.95    0.263039E-003
     -5.25      1.00    0.253417E-003
     -5.25      1.05    0.243442E-003
     -5.25      1.10    0.233178E-003
     -5.25      1.15    0.222683E-003
     -5.25      1.20    0.212015E-003
     -5.25      1.25    0.201229E-003
     -5.25      1.30    0.190380E-003
     -5.25      1.35    0.179523E-003
     -5.25      1.40    0.168717E-003
     -5.25      1.45    0.158022E-003
     -5.25      1.50    0.147498E-003
     -5.25      1.55    0.137202E-003
     -5.25      1.60    0.127189E-003
     -5.25      1.65    0.117504E-003
     -5.25      1.70    0.108185E-003
     -5.25      1.75    0.992615E-004
     -5.25      1.80    0.907571E-004
     -5.25      1.85    0.826881E-004
     -5.25      1.90    0.750655E-004
     -5.25      1.95    0.678953E-004
     -5.25      2.00    0.611805E-004
     -5.25      2.05    0.549204E-004
     -5.25      2.10    0.491114E-004
     -5.25      2.15    0.437464E-004
     -5.25      2.20    0.388144E-004
     -5.25      2.25    0.343018E-004
     -5.25      2.30    0.301926E-004
     -5.25      2.35    0.264690E-004
     -5.25      2.40    0.231113E-004
     -5.25      2.45    0.200976E-004
     -5.25      2.50    0.174047E-004
     -5.25      2.55    0.150090E-004
     -5.25      2.60    0.128872E-004
     -5.25      2.65    0.110169E-004
     -5.25      2.70    0.937628E-005
     -5.25      2.75    0.794395E-005
     -5.25      2.80    0.669946E-005
     -5.25      2.85    0.562344E-005
     -5.25      2.90    0.469789E-005
     -5.25      2.95    0.390608E-005
     -5.25      3.00    0.323243E-005
     -5.25      3.05    0.266238E-005
     -5.25      3.10    0.218251E-005
     -5.25      3.15    0.178059E-005
     -5.25      3.20    0.144565E-005
     -5.25      3.25    0.116784E-005
     -5.25      3.30    0.938450E-006
     -5.25      3.35    0.749871E-006
     -5.25      3.40    0.595614E-006
     -5.25      3.45    0.470192E-006
     -5.25      3.50    0.368897E-006
     -5.25      3.55    0.287624E-006
     -5.25      3.60    0.222783E-006
     -5.25      3.65    0.171293E-006
     -5.25      3.70    0.130615E-006
     -5.25      3.75    0.987136E-007
     -5.25      3.80    0.739433E-007
     -5.25      3.85    0.549387E-007
     -5.25      3.90    0.405336E-007
     -5.25      3.95    0.297252E-007
     -5.25      4.00    0.216771E-007
     -5.25      4.05    0.157126E-007
     -5.25      4.10    0.113035E-007
     -5.25      4.15    0.804895E-008
     -5.25      4.20    0.565315E-008
     -5.25      4.25    0.389857E-008
     -5.25      4.30    0.262624E-008
     -5.25      4.35    0.171814E-008
     -5.25      4.40    0.108539E-008
     -5.25      4.45    0.659070E-009
     -5.25      4.50    0.385265E-009
     -5.25      4.55    0.220292E-009
     -5.25      4.60    0.129095E-009
     -5.25      4.65    0.853920E-010
     -5.25      4.70    0.717474E-010
     -5.25      4.75    0.775728E-010
     -5.25      4.80    0.960736E-010
     -5.25      4.85    0.121181E-009
     -5.25      4.90    0.146512E-009
     -5.25      4.95    0.166876E-009
     -5.25      5.00    0.179731E-009
     -5.25      5.05    0.185094E-009
     -5.25      5.10    0.184628E-009
     -5.25      5.15    0.180028E-009
     -5.25      5.20    0.173069E-009
     -5.25      5.25    0.165468E-009
     -5.25      5.30    0.158463E-009
     -5.25      5.35    0.152292E-009
     -5.25      5.40    0.146362E-009
     -5.25      5.45    0.139951E-009
     -5.25      5.50    0.132488E-009
     -5.25      5.55    0.124010E-009
     -5.25      5.60    0.115300E-009
     -5.25      5.65    0.108037E-009
     -5.25      5.70    0.103604E-009
     -5.25      5.75    0.102300E-009
     -5.25      5.80    0.102908E-009
     -5.25      5.85    0.103412E-009
     -5.25      5.90    0.102094E-009
     -5.25      5.95    0.986263E-010
     -5.25      6.00    0.933044E-010
     -5.25      6.05    0.859201E-010
     -5.25      6.10    0.755327E-010
     -5.25      6.15    0.614520E-010
     -5.25      6.20    0.444307E-010
     -5.25      6.25    0.270304E-010
     -5.25      6.30    0.125037E-010
     -5.25      6.35    0.317231E-011
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.303071E-013
     -5.20     -6.30    0.105086E-012
     -5.20     -6.25    0.211593E-012
     -5.20     -6.20    0.365922E-012
     -5.20     -6.15    0.581112E-012
     -5.20     -6.10    0.840828E-012
     -5.20     -6.05    0.118420E-011
     -5.20     -6.00    0.179804E-011
     -5.20     -5.95    0.299481E-011
     -5.20     -5.90    0.487163E-011
     -5.20     -5.85    0.711936E-011
     -5.20     -5.80    0.923599E-011
     -5.20     -5.75    0.110557E-010
     -5.20     -5.70    0.128715E-010
     -5.20     -5.65    0.152058E-010
     -5.20     -5.60    0.185768E-010
     -5.20     -5.55    0.236668E-010
     -5.20     -5.50    0.316515E-010
     -5.20     -5.45    0.440764E-010
     -5.20     -5.40    0.623211E-010
     -5.20     -5.35    0.871018E-010
     -5.20     -5.30    0.118376E-009
     -5.20     -5.25    0.156108E-009
     -5.20     -5.20    0.201469E-009
     -5.20     -5.15    0.258006E-009
     -5.20     -5.10    0.331593E-009
     -5.20     -5.05    0.428438E-009
     -5.20     -5.00    0.555388E-009
     -5.20     -4.95    0.722298E-009
     -5.20     -4.90    0.948667E-009
     -5.20     -4.85    0.126639E-008
     -5.20     -4.80    0.171997E-008
     -5.20     -4.75    0.236094E-008
     -5.20     -4.70    0.324470E-008
     -5.20     -4.65    0.443258E-008
     -5.20     -4.60    0.599420E-008
     -5.20     -4.55    0.800951E-008
     -5.20     -4.50    0.105630E-007
     -5.20     -4.45    0.137441E-007
     -5.20     -4.40    0.176549E-007
     -5.20     -4.35    0.224365E-007
     -5.20     -4.30    0.282945E-007
     -5.20     -4.25    0.355223E-007
     -5.20     -4.20    0.445085E-007
     -5.20     -4.15    0.557427E-007
     -5.20     -4.10    0.698202E-007
     -5.20     -4.05    0.874444E-007
     -5.20     -4.00    0.109422E-006
     -5.20     -3.95    0.136656E-006
     -5.20     -3.90    0.170156E-006
     -5.20     -3.85    0.211037E-006
     -5.20     -3.80    0.260566E-006
     -5.20     -3.75    0.320178E-006
     -5.20     -3.70    0.391521E-006
     -5.20     -3.65    0.476536E-006
     -5.20     -3.60    0.577592E-006
     -5.20     -3.55    0.697611E-006
     -5.20     -3.50    0.840143E-006
     -5.20     -3.45    0.100931E-005
     -5.20     -3.40    0.120971E-005
     -5.20     -3.35    0.144635E-005
     -5.20     -3.30    0.172466E-005
     -5.20     -3.25    0.205062E-005
     -5.20     -3.20    0.243063E-005
     -5.20     -3.15    0.287138E-005
     -5.20     -3.10    0.337975E-005
     -5.20     -3.05    0.396277E-005
     -5.20     -3.00    0.462794E-005
     -5.20     -2.95    0.538356E-005
     -5.20     -2.90    0.623894E-005
     -5.20     -2.85    0.720424E-005
     -5.20     -2.80    0.829017E-005
     -5.20     -2.75    0.950753E-005
     -5.20     -2.70    0.108670E-004
     -5.20     -2.65    0.123789E-004
     -5.20     -2.60    0.140532E-004
     -5.20     -2.55    0.158990E-004
     -5.20     -2.50    0.179254E-004
     -5.20     -2.45    0.201409E-004
     -5.20     -2.40    0.225542E-004
     -5.20     -2.35    0.251738E-004
     -5.20     -2.30    0.280083E-004
     -5.20     -2.25    0.310666E-004
     -5.20     -2.20    0.343580E-004
     -5.20     -2.15    0.378925E-004
     -5.20     -2.10    0.416799E-004
     -5.20     -2.05    0.457292E-004
     -5.20     -2.00    0.500478E-004
     -5.20     -1.95    0.546415E-004
     -5.20     -1.90    0.595160E-004
     -5.20     -1.85    0.646781E-004
     -5.20     -1.80    0.701358E-004
     -5.20     -1.75    0.758975E-004
     -5.20     -1.70    0.819710E-004
     -5.20     -1.65    0.883633E-004
     -5.20     -1.60    0.950813E-004
     -5.20     -1.55    0.102133E-003
     -5.20     -1.50    0.109526E-003
     -5.20     -1.45    0.117267E-003
     -5.20     -1.40    0.125361E-003
     -5.20     -1.35    0.133810E-003
     -5.20     -1.30    0.142614E-003
     -5.20     -1.25    0.151772E-003
     -5.20     -1.20    0.161275E-003
     -5.20     -1.15    0.171112E-003
     -5.20     -1.10    0.181262E-003
     -5.20     -1.05    0.191699E-003
     -5.20     -1.00    0.202392E-003
     -5.20     -0.95    0.213308E-003
     -5.20     -0.90    0.224413E-003
     -5.20     -0.85    0.235673E-003
     -5.20     -0.80    0.247053E-003
     -5.20     -0.75    0.258520E-003
     -5.20     -0.70    0.270035E-003
     -5.20     -0.65    0.281560E-003
     -5.20     -0.60    0.293048E-003
     -5.20     -0.55    0.304446E-003
     -5.20     -0.50    0.315695E-003
     -5.20     -0.45    0.326728E-003
     -5.20     -0.40    0.337477E-003
     -5.20     -0.35    0.347866E-003
     -5.20     -0.30    0.357823E-003
     -5.20     -0.25    0.367274E-003
     -5.20     -0.20    0.376151E-003
     -5.20     -0.15    0.384391E-003
     -5.20     -0.10    0.391931E-003
     -5.20     -0.05    0.398713E-003
     -5.20      0.00    0.404677E-003
     -5.20      0.05    0.409772E-003
     -5.20      0.10    0.413950E-003
     -5.20      0.15    0.417172E-003
     -5.20      0.20    0.419404E-003
     -5.20      0.25    0.420620E-003
     -5.20      0.30    0.420797E-003
     -5.20      0.35    0.419925E-003
     -5.20      0.40    0.418002E-003
     -5.20      0.45    0.415038E-003
     -5.20      0.50    0.411051E-003
     -5.20      0.55    0.406063E-003
     -5.20      0.60    0.400102E-003
     -5.20      0.65    0.393200E-003
     -5.20      0.70    0.385396E-003
     -5.20      0.75    0.376738E-003
     -5.20      0.80    0.367282E-003
     -5.20      0.85    0.357086E-003
     -5.20      0.90    0.346217E-003
     -5.20      0.95    0.334746E-003
     -5.20      1.00    0.322745E-003
     -5.20      1.05    0.310291E-003
     -5.20      1.10    0.297461E-003
     -5.20      1.15    0.284328E-003
     -5.20      1.20    0.270962E-003
     -5.20      1.25    0.257431E-003
     -5.20      1.30    0.243804E-003
     -5.20      1.35    0.230150E-003
     -5.20      1.40    0.216543E-003
     -5.20      1.45    0.203058E-003
     -5.20      1.50    0.189771E-003
     -5.20      1.55    0.176754E-003
     -5.20      1.60    0.164073E-003
     -5.20      1.65    0.151786E-003
     -5.20      1.70    0.139942E-003
     -5.20      1.75    0.128580E-003
     -5.20      1.80    0.117732E-003
     -5.20      1.85    0.107419E-003
     -5.20      1.90    0.976585E-004
     -5.20      1.95    0.884587E-004
     -5.20      2.00    0.798257E-004
     -5.20      2.05    0.717613E-004
     -5.20      2.10    0.642630E-004
     -5.20      2.15    0.573238E-004
     -5.20      2.20    0.509319E-004
     -5.20      2.25    0.450721E-004
     -5.20      2.30    0.397260E-004
     -5.20      2.35    0.348725E-004
     -5.20      2.40    0.304878E-004
     -5.20      2.45    0.265452E-004
     -5.20      2.50    0.230162E-004
     -5.20      2.55    0.198714E-004
     -5.20      2.60    0.170816E-004
     -5.20      2.65    0.146183E-004
     -5.20      2.70    0.124539E-004
     -5.20      2.75    0.105614E-004
     -5.20      2.80    0.891482E-005
     -5.20      2.85    0.748950E-005
     -5.20      2.90    0.626237E-005
     -5.20      2.95    0.521182E-005
     -5.20      3.00    0.431753E-005
     -5.20      3.05    0.356037E-005
     -5.20      3.10    0.292258E-005
     -5.20      3.15    0.238790E-005
     -5.20      3.20    0.194167E-005
     -5.20      3.25    0.157085E-005
     -5.20      3.30    0.126395E-005
     -5.20      3.35    0.101103E-005
     -5.20      3.40    0.803633E-006
     -5.20      3.45    0.634591E-006
     -5.20      3.50    0.497753E-006
     -5.20      3.55    0.387747E-006
     -5.20      3.60    0.299888E-006
     -5.20      3.65    0.230146E-006
     -5.20      3.70    0.175149E-006
     -5.20      3.75    0.132132E-006
     -5.20      3.80    0.988255E-007
     -5.20      3.85    0.733258E-007
     -5.20      3.90    0.540167E-007
     -5.20      3.95    0.395314E-007
     -5.20      4.00    0.287402E-007
     -5.20      4.05    0.207374E-007
     -5.20      4.10    0.148204E-007
     -5.20      4.15    0.104581E-007
     -5.20      4.20    0.725842E-008
     -5.20      4.25    0.493284E-008
     -5.20      4.30    0.326496E-008
     -5.20      4.35    0.209159E-008
     -5.20      4.40    0.128650E-008
     -5.20      4.45    0.753380E-009
     -5.20      4.50    0.416550E-009
     -5.20      4.55    0.216644E-009
     -5.20      4.60    0.107152E-009
     -5.20      4.65    0.539468E-010
     -5.20      4.70    0.347933E-010
     -5.20      4.75    0.368045E-010
     -5.20      4.80    0.525025E-010
     -5.20      4.85    0.761338E-010
     -5.20      4.90    0.101700E-009
     -5.20      4.95    0.123908E-009
     -5.20      5.00    0.139725E-009
     -5.20      5.05    0.148573E-009
     -5.20      5.10    0.151653E-009
     -5.20      5.15    0.150719E-009
     -5.20      5.20    0.147606E-009
     -5.20      5.25    0.144057E-009
     -5.20      5.30    0.140948E-009
     -5.20      5.35    0.138488E-009
     -5.20      5.40    0.136202E-009
     -5.20      5.45    0.133606E-009
     -5.20      5.50    0.130634E-009
     -5.20      5.55    0.127147E-009
     -5.20      5.60    0.123736E-009
     -5.20      5.65    0.121472E-009
     -5.20      5.70    0.121375E-009
     -5.20      5.75    0.123198E-009
     -5.20      5.80    0.125416E-009
     -5.20      5.85    0.126151E-009
     -5.20      5.90    0.124449E-009
     -5.20      5.95    0.120506E-009
     -5.20      6.00    0.114675E-009
     -5.20      6.05    0.106382E-009
     -5.20      6.10    0.939787E-010
     -5.20      6.15    0.763969E-010
     -5.20      6.20    0.548697E-010
     -5.20      6.25    0.330041E-010
     -5.20      6.30    0.150818E-010
     -5.20      6.35    0.379121E-011
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.630016E-013
     -5.15     -6.30    0.211777E-012
     -5.15     -6.25    0.380593E-012
     -5.15     -6.20    0.561359E-012
     -5.15     -6.15    0.785574E-012
     -5.15     -6.10    0.106983E-011
     -5.15     -6.05    0.150108E-011
     -5.15     -6.00    0.232659E-011
     -5.15     -5.95    0.391435E-011
     -5.15     -5.90    0.638180E-011
     -5.15     -5.85    0.933946E-011
     -5.15     -5.80    0.121564E-010
     -5.15     -5.75    0.145487E-010
     -5.15     -5.70    0.167718E-010
     -5.15     -5.65    0.193611E-010
     -5.15     -5.60    0.229223E-010
     -5.15     -5.55    0.282910E-010
     -5.15     -5.50    0.370292E-010
     -5.15     -5.45    0.513855E-010
     -5.15     -5.40    0.738601E-010
     -5.15     -5.35    0.106385E-009
     -5.15     -5.30    0.150008E-009
     -5.15     -5.25    0.205212E-009
     -5.15     -5.20    0.273579E-009
     -5.15     -5.15    0.359728E-009
     -5.15     -5.10    0.471173E-009
     -5.15     -5.05    0.616286E-009
     -5.15     -5.00    0.804788E-009
     -5.15     -4.95    0.104957E-008
     -5.15     -4.90    0.137299E-008
     -5.15     -4.85    0.181146E-008
     -5.15     -4.80    0.241661E-008
     -5.15     -4.75    0.325224E-008
     -5.15     -4.70    0.439233E-008
     -5.15     -4.65    0.592380E-008
     -5.15     -4.60    0.794703E-008
     -5.15     -4.55    0.105760E-007
     -5.15     -4.50    0.139291E-007
     -5.15     -4.45    0.181309E-007
     -5.15     -4.40    0.233263E-007
     -5.15     -4.35    0.297140E-007
     -5.15     -4.30    0.375778E-007
     -5.15     -4.25    0.473081E-007
     -5.15     -4.20    0.594128E-007
     -5.15     -4.15    0.745300E-007
     -5.15     -4.10    0.934425E-007
     -5.15     -4.05    0.117098E-006
     -5.15     -4.00    0.146604E-006
     -5.15     -3.95    0.183221E-006
     -5.15     -3.90    0.228344E-006
     -5.15     -3.85    0.283531E-006
     -5.15     -3.80    0.350550E-006
     -5.15     -3.75    0.431417E-006
     -5.15     -3.70    0.528464E-006
     -5.15     -3.65    0.644390E-006
     -5.15     -3.60    0.782387E-006
     -5.15     -3.55    0.946311E-006
     -5.15     -3.50    0.114079E-005
     -5.15     -3.45    0.137127E-005
     -5.15     -3.40    0.164389E-005
     -5.15     -3.35    0.196539E-005
     -5.15     -3.30    0.234312E-005
     -5.15     -3.25    0.278499E-005
     -5.15     -3.20    0.329950E-005
     -5.15     -3.15    0.389567E-005
     -5.15     -3.10    0.458278E-005
     -5.15     -3.05    0.537043E-005
     -5.15     -3.00    0.626877E-005
     -5.15     -2.95    0.728878E-005
     -5.15     -2.90    0.844256E-005
     -5.15     -2.85    0.974318E-005
     -5.15     -2.80    0.112043E-004
     -5.15     -2.75    0.128397E-004
     -5.15     -2.70    0.146630E-004
     -5.15     -2.65    0.166872E-004
     -5.15     -2.60    0.189247E-004
     -5.15     -2.55    0.213877E-004
     -5.15     -2.50    0.240873E-004
     -5.15     -2.45    0.270348E-004
     -5.15     -2.40    0.302409E-004
     -5.15     -2.35    0.337159E-004
     -5.15     -2.30    0.374703E-004
     -5.15     -2.25    0.415146E-004
     -5.15     -2.20    0.458602E-004
     -5.15     -2.15    0.505194E-004
     -5.15     -2.10    0.555043E-004
     -5.15     -2.05    0.608256E-004
     -5.15     -2.00    0.664915E-004
     -5.15     -1.95    0.725077E-004
     -5.15     -1.90    0.788798E-004
     -5.15     -1.85    0.856142E-004
     -5.15     -1.80    0.927188E-004
     -5.15     -1.75    0.100202E-003
     -5.15     -1.70    0.108071E-003
     -5.15     -1.65    0.116333E-003
     -5.15     -1.60    0.124996E-003
     -5.15     -1.55    0.134068E-003
     -5.15     -1.50    0.143556E-003
     -5.15     -1.45    0.153468E-003
     -5.15     -1.40    0.163805E-003
     -5.15     -1.35    0.174569E-003
     -5.15     -1.30    0.185758E-003
     -5.15     -1.25    0.197366E-003
     -5.15     -1.20    0.209384E-003
     -5.15     -1.15    0.221795E-003
     -5.15     -1.10    0.234573E-003
     -5.15     -1.05    0.247685E-003
     -5.15     -1.00    0.261092E-003
     -5.15     -0.95    0.274754E-003
     -5.15     -0.90    0.288626E-003
     -5.15     -0.85    0.302665E-003
     -5.15     -0.80    0.316825E-003
     -5.15     -0.75    0.331060E-003
     -5.15     -0.70    0.345322E-003
     -5.15     -0.65    0.359559E-003
     -5.15     -0.60    0.373715E-003
     -5.15     -0.55    0.387725E-003
     -5.15     -0.50    0.401514E-003
     -5.15     -0.45    0.415005E-003
     -5.15     -0.40    0.428115E-003
     -5.15     -0.35    0.440758E-003
     -5.15     -0.30    0.452851E-003
     -5.15     -0.25    0.464312E-003
     -5.15     -0.20    0.475063E-003
     -5.15     -0.15    0.485029E-003
     -5.15     -0.10    0.494138E-003
     -5.15     -0.05    0.502319E-003
     -5.15      0.00    0.509504E-003
     -5.15      0.05    0.515629E-003
     -5.15      0.10    0.520637E-003
     -5.15      0.15    0.524479E-003
     -5.15      0.20    0.527114E-003
     -5.15      0.25    0.528509E-003
     -5.15      0.30    0.528637E-003
     -5.15      0.35    0.527486E-003
     -5.15      0.40    0.525054E-003
     -5.15      0.45    0.521353E-003
     -5.15      0.50    0.516403E-003
     -5.15      0.55    0.510231E-003
     -5.15      0.60    0.502869E-003
     -5.15      0.65    0.494356E-003
     -5.15      0.70    0.484740E-003
     -5.15      0.75    0.474077E-003
     -5.15      0.80    0.462431E-003
     -5.15      0.85    0.449873E-003
     -5.15      0.90    0.436480E-003
     -5.15      0.95    0.422333E-003
     -5.15      1.00    0.407520E-003
     -5.15      1.05    0.392132E-003
     -5.15      1.10    0.376260E-003
     -5.15      1.15    0.359992E-003
     -5.15      1.20    0.343414E-003
     -5.15      1.25    0.326609E-003
     -5.15      1.30    0.309662E-003
     -5.15      1.35    0.292661E-003
     -5.15      1.40    0.275696E-003
     -5.15      1.45    0.258860E-003
     -5.15      1.50    0.242247E-003
     -5.15      1.55    0.225944E-003
     -5.15      1.60    0.210034E-003
     -5.15      1.65    0.194589E-003
     -5.15      1.70    0.179672E-003
     -5.15      1.75    0.165334E-003
     -5.15      1.80    0.151616E-003
     -5.15      1.85    0.138548E-003
     -5.15      1.90    0.126154E-003
     -5.15      1.95    0.114447E-003
     -5.15      2.00    0.103438E-003
     -5.15      2.05    0.931326E-004
     -5.15      2.10    0.835297E-004
     -5.15      2.15    0.746238E-004
     -5.15      2.20    0.664030E-004
     -5.15      2.25    0.588508E-004
     -5.15      2.30    0.519465E-004
     -5.15      2.35    0.456655E-004
     -5.15      2.40    0.399797E-004
     -5.15      2.45    0.348571E-004
     -5.15      2.50    0.302630E-004
     -5.15      2.55    0.261615E-004
     -5.15      2.60    0.225166E-004
     -5.15      2.65    0.192927E-004
     -5.15      2.70    0.164551E-004
     -5.15      2.75    0.139701E-004
     -5.15      2.80    0.118047E-004
     -5.15      2.85    0.992798E-005
     -5.15      2.90    0.831035E-005
     -5.15      2.95    0.692405E-005
     -5.15      3.00    0.574280E-005
     -5.15      3.05    0.474172E-005
     -5.15      3.10    0.389757E-005
     -5.15      3.15    0.318900E-005
     -5.15      3.20    0.259672E-005
     -5.15      3.25    0.210359E-005
     -5.15      3.30    0.169461E-005
     -5.15      3.35    0.135686E-005
     -5.15      3.40    0.107933E-005
     -5.15      3.45    0.852683E-006
     -5.15      3.50    0.668857E-006
     -5.15      3.55    0.520853E-006
     -5.15      3.60    0.402537E-006
     -5.15      3.65    0.308637E-006
     -5.15      3.70    0.234687E-006
     -5.15      3.75    0.176958E-006
     -5.15      3.80    0.132336E-006
     -5.15      3.85    0.982018E-007
     -5.15      3.90    0.723443E-007
     -5.15      3.95    0.529203E-007
     -5.15      4.00    0.384207E-007
     -5.15      4.05    0.276495E-007
     -5.15      4.10    0.196776E-007
     -5.15      4.15    0.138053E-007
     -5.15      4.20    0.951261E-008
     -5.15      4.25    0.641161E-008
     -5.15      4.30    0.420785E-008
     -5.15      4.35    0.267394E-008
     -5.15      4.40    0.163325E-008
     -5.15      4.45    0.950117E-009
     -5.15      4.50    0.520504E-009
     -5.15      4.55    0.264725E-009
     -5.15      4.60    0.122076E-009
     -5.15      4.65    0.488506E-010
     -5.15      4.70    0.167671E-010
     -5.15      4.75    0.969882E-011
     -5.15      4.80    0.188307E-010
     -5.15      4.85    0.381125E-010
     -5.15      4.90    0.616877E-010
     -5.15      4.95    0.842350E-010
     -5.15      5.00    0.102236E-009
     -5.15      5.05    0.114389E-009
     -5.15      5.10    0.121271E-009
     -5.15      5.15    0.124173E-009
     -5.15      5.20    0.124790E-009
     -5.15      5.25    0.124609E-009
     -5.15      5.30    0.124739E-009
     -5.15      5.35    0.125527E-009
     -5.15      5.40    0.126982E-009
     -5.15      5.45    0.128921E-009
     -5.15      5.50    0.131210E-009
     -5.15      5.55    0.133690E-009
     -5.15      5.60    0.136420E-009
     -5.15      5.65    0.139962E-009
     -5.15      5.70    0.144663E-009
     -5.15      5.75    0.149787E-009
     -5.15      5.80    0.153648E-009
     -5.15      5.85    0.154423E-009
     -5.15      5.90    0.151721E-009
     -5.15      5.95    0.146436E-009
     -5.15      6.00    0.139129E-009
     -5.15      6.05    0.128869E-009
     -5.15      6.10    0.113324E-009
     -5.15      6.15    0.913124E-010
     -5.15      6.20    0.646905E-010
     -5.15      6.25    0.383233E-010
     -5.15      6.30    0.172580E-010
     -5.15      6.35    0.428757E-011
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.151258E-012
     -5.10     -6.30    0.500712E-012
     -5.10     -6.25    0.859193E-012
     -5.10     -6.20    0.112837E-011
     -5.10     -6.15    0.133126E-011
     -5.10     -6.10    0.154689E-011
     -5.10     -6.05    0.191508E-011
     -5.10     -6.00    0.276038E-011
     -5.10     -5.95    0.452026E-011
     -5.10     -5.90    0.741302E-011
     -5.10     -5.85    0.110925E-010
     -5.10     -5.80    0.148651E-010
     -5.10     -5.75    0.183158E-010
     -5.10     -5.70    0.215065E-010
     -5.10     -5.65    0.248259E-010
     -5.10     -5.60    0.288819E-010
     -5.10     -5.55    0.347253E-010
     -5.10     -5.50    0.442768E-010
     -5.10     -5.45    0.606369E-010
     -5.10     -5.40    0.876224E-010
     -5.10     -5.35    0.128950E-009
     -5.10     -5.30    0.187380E-009
     -5.10     -5.25    0.265031E-009
     -5.10     -5.20    0.364594E-009
     -5.10     -5.15    0.491957E-009
     -5.10     -5.10    0.656221E-009
     -5.10     -5.05    0.868350E-009
     -5.10     -5.00    0.114138E-008
     -5.10     -4.95    0.149263E-008
     -5.10     -4.90    0.194902E-008
     -5.10     -4.85    0.255293E-008
     -5.10     -4.80    0.336466E-008
     -5.10     -4.75    0.446244E-008
     -5.10     -4.70    0.594235E-008
     -5.10     -4.65    0.792453E-008
     -5.10     -4.60    0.105494E-007
     -5.10     -4.55    0.139747E-007
     -5.10     -4.50    0.183658E-007
     -5.10     -4.45    0.238970E-007
     -5.10     -4.40    0.307755E-007
     -5.10     -4.35    0.392842E-007
     -5.10     -4.30    0.498162E-007
     -5.10     -4.25    0.628973E-007
     -5.10     -4.20    0.791957E-007
     -5.10     -4.15    0.995364E-007
     -5.10     -4.10    0.124944E-006
     -5.10     -4.05    0.156676E-006
     -5.10     -4.00    0.196234E-006
     -5.10     -3.95    0.245340E-006
     -5.10     -3.90    0.305912E-006
     -5.10     -3.85    0.380086E-006
     -5.10     -3.80    0.470299E-006
     -5.10     -3.75    0.579363E-006
     -5.10     -3.70    0.710537E-006
     -5.10     -3.65    0.867566E-006
     -5.10     -3.60    0.105479E-005
     -5.10     -3.55    0.127730E-005
     -5.10     -3.50    0.154117E-005
     -5.10     -3.45    0.185352E-005
     -5.10     -3.40    0.222249E-005
     -5.10     -3.35    0.265710E-005
     -5.10     -3.30    0.316712E-005
     -5.10     -3.25    0.376303E-005
     -5.10     -3.20    0.445604E-005
     -5.10     -3.15    0.525802E-005
     -5.10     -3.10    0.618133E-005
     -5.10     -3.05    0.723887E-005
     -5.10     -3.00    0.844422E-005
     -5.10     -2.95    0.981187E-005
     -5.10     -2.90    0.113575E-004
     -5.10     -2.85    0.130977E-004
     -5.10     -2.80    0.150498E-004
     -5.10     -2.75    0.172311E-004
     -5.10     -2.70    0.196583E-004
     -5.10     -2.65    0.223480E-004
     -5.10     -2.60    0.253158E-004
     -5.10     -2.55    0.285768E-004
     -5.10     -2.50    0.321454E-004
     -5.10     -2.45    0.360354E-004
     -5.10     -2.40    0.402600E-004
     -5.10     -2.35    0.448318E-004
     -5.10     -2.30    0.497628E-004
     -5.10     -2.25    0.550658E-004
     -5.10     -2.20    0.607542E-004
     -5.10     -2.15    0.668424E-004
     -5.10     -2.10    0.733449E-004
     -5.10     -2.05    0.802736E-004
     -5.10     -2.00    0.876375E-004
     -5.10     -1.95    0.954424E-004
     -5.10     -1.90    0.103693E-003
     -5.10     -1.85    0.112395E-003
     -5.10     -1.80    0.121555E-003
     -5.10     -1.75    0.131180E-003
     -5.10     -1.70    0.141277E-003
     -5.10     -1.65    0.151853E-003
     -5.10     -1.60    0.162913E-003
     -5.10     -1.55    0.174467E-003
     -5.10     -1.50    0.186522E-003
     -5.10     -1.45    0.199082E-003
     -5.10     -1.40    0.212149E-003
     -5.10     -1.35    0.225720E-003
     -5.10     -1.30    0.239789E-003
     -5.10     -1.25    0.254349E-003
     -5.10     -1.20    0.269385E-003
     -5.10     -1.15    0.284876E-003
     -5.10     -1.10    0.300788E-003
     -5.10     -1.05    0.317081E-003
     -5.10     -1.00    0.333709E-003
     -5.10     -0.95    0.350620E-003
     -5.10     -0.90    0.367761E-003
     -5.10     -0.85    0.385075E-003
     -5.10     -0.80    0.402503E-003
     -5.10     -0.75    0.419985E-003
     -5.10     -0.70    0.437461E-003
     -5.10     -0.65    0.454866E-003
     -5.10     -0.60    0.472130E-003
     -5.10     -0.55    0.489172E-003
     -5.10     -0.50    0.505904E-003
     -5.10     -0.45    0.522233E-003
     -5.10     -0.40    0.538061E-003
     -5.10     -0.35    0.553293E-003
     -5.10     -0.30    0.567835E-003
     -5.10     -0.25    0.581595E-003
     -5.10     -0.20    0.594485E-003
     -5.10     -0.15    0.606419E-003
     -5.10     -0.10    0.617312E-003
     -5.10     -0.05    0.627081E-003
     -5.10      0.00    0.635646E-003
     -5.10      0.05    0.642932E-003
     -5.10      0.10    0.648870E-003
     -5.10      0.15    0.653402E-003
     -5.10      0.20    0.656478E-003
     -5.10      0.25    0.658057E-003
     -5.10      0.30    0.658111E-003
     -5.10      0.35    0.656623E-003
     -5.10      0.40    0.653592E-003
     -5.10      0.45    0.649029E-003
     -5.10      0.50    0.642957E-003
     -5.10      0.55    0.635407E-003
     -5.10      0.60    0.626417E-003
     -5.10      0.65    0.616033E-003
     -5.10      0.70    0.604311E-003
     -5.10      0.75    0.591317E-003
     -5.10      0.80    0.577125E-003
     -5.10      0.85    0.561818E-003
     -5.10      0.90    0.545484E-003
     -5.10      0.95    0.528220E-003
     -5.10      1.00    0.510126E-003
     -5.10      1.05    0.491309E-003
     -5.10      1.10    0.471875E-003
     -5.10      1.15    0.451930E-003
     -5.10      1.20    0.431577E-003
     -5.10      1.25    0.410918E-003
     -5.10      1.30    0.390057E-003
     -5.10      1.35    0.369100E-003
     -5.10      1.40    0.348158E-003
     -5.10      1.45    0.327345E-003
     -5.10      1.50    0.306773E-003
     -5.10      1.55    0.286551E-003
     -5.10      1.60    0.266778E-003
     -5.10      1.65    0.247545E-003
     -5.10      1.70    0.228929E-003
     -5.10      1.75    0.210998E-003
     -5.10      1.80    0.193804E-003
     -5.10      1.85    0.177390E-003
     -5.10      1.90    0.161786E-003
     -5.10      1.95    0.147016E-003
     -5.10      2.00    0.133094E-003
     -5.10      2.05    0.120032E-003
     -5.10      2.10    0.107833E-003
     -5.10      2.15    0.964939E-004
     -5.10      2.20    0.860036E-004
     -5.10      2.25    0.763452E-004
     -5.10      2.30    0.674960E-004
     -5.10      2.35    0.594278E-004
     -5.10      2.40    0.521080E-004
     -5.10      2.45    0.454988E-004
     -5.10      2.50    0.395591E-004
     -5.10      2.55    0.342457E-004
     -5.10      2.60    0.295148E-004
     -5.10      2.65    0.253227E-004
     -5.10      2.70    0.216266E-004
     -5.10      2.75    0.183842E-004
     -5.10      2.80    0.155545E-004
     -5.10      2.85    0.130985E-004
     -5.10      2.90    0.109786E-004
     -5.10      2.95    0.915936E-005
     -5.10      3.00    0.760701E-005
     -5.10      3.05    0.628954E-005
     -5.10      3.10    0.517692E-005
     -5.10      3.15    0.424149E-005
     -5.10      3.20    0.345825E-005
     -5.10      3.25    0.280494E-005
     -5.10      3.30    0.226212E-005
     -5.10      3.35    0.181306E-005
     -5.10      3.40    0.144347E-005
     -5.10      3.45    0.114117E-005
     -5.10      3.50    0.895612E-006
     -5.10      3.55    0.697634E-006
     -5.10      3.60    0.539238E-006
     -5.10      3.65    0.413514E-006
     -5.10      3.70    0.314563E-006
     -5.10      3.75    0.237378E-006
     -5.10      3.80    0.177747E-006
     -5.10      3.85    0.132103E-006
     -5.10      3.90    0.974695E-007
     -5.10      3.95    0.713868E-007
     -5.10      4.00    0.518600E-007
     -5.10      4.05    0.373140E-007
     -5.10      4.10    0.265286E-007
     -5.10      4.15    0.185803E-007
     -5.10      4.20    0.127786E-007
     -5.10      4.25    0.860220E-008
     -5.10      4.30    0.565045E-008
     -5.10      4.35    0.360879E-008
     -5.10      4.40    0.223027E-008
     -5.10      4.45    0.132618E-008
     -5.10      4.50    0.753748E-009
     -5.10      4.55    0.406142E-009
     -5.10      4.60    0.204149E-009
     -5.10      4.65    0.920866E-010
     -5.10      4.70    0.337598E-010
     -5.10      4.75    0.824849E-011
     -5.10      4.80    0.425457E-011
     -5.10      4.85    0.145215E-010
     -5.10      4.90    0.326931E-010
     -5.10      4.95    0.530200E-010
     -5.10      5.00    0.714131E-010
     -5.10      5.05    0.858564E-010
     -5.10      5.10    0.960408E-010
     -5.10      5.15    0.102588E-009
     -5.10      5.20    0.106636E-009
     -5.10      5.25    0.109504E-009
     -5.10      5.30    0.112409E-009
     -5.10      5.35    0.116287E-009
     -5.10      5.40    0.121575E-009
     -5.10      5.45    0.128443E-009
     -5.10      5.50    0.136599E-009
     -5.10      5.55    0.145420E-009
     -5.10      5.60    0.154501E-009
     -5.10      5.65    0.163735E-009
     -5.10      5.70    0.172964E-009
     -5.10      5.75    0.180975E-009
     -5.10      5.80    0.185993E-009
     -5.10      5.85    0.186291E-009
     -5.10      5.90    0.182081E-009
     -5.10      5.95    0.174582E-009
     -5.10      6.00    0.164736E-009
     -5.10      6.05    0.151211E-009
     -5.10      6.10    0.131650E-009
     -5.10      6.15    0.104804E-009
     -5.10      6.20    0.733125E-010
     -5.10      6.25    0.428849E-010
     -5.10      6.30    0.190946E-010
     -5.10      6.35    0.470632E-011
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.281438E-012
     -5.05     -6.30    0.933167E-012
     -5.05     -6.25    0.159159E-011
     -5.05     -6.20    0.202265E-011
     -5.05     -6.15    0.220915E-011
     -5.05     -6.10    0.226084E-011
     -5.05     -6.05    0.238595E-011
     -5.05     -6.00    0.298896E-011
     -5.05     -5.95    0.463753E-011
     -5.05     -5.90    0.773284E-011
     -5.05     -5.85    0.121107E-010
     -5.05     -5.80    0.170874E-010
     -5.05     -5.75    0.220119E-010
     -5.05     -5.70    0.265872E-010
     -5.05     -5.65    0.309426E-010
     -5.05     -5.60    0.356397E-010
     -5.05     -5.55    0.419504E-010
     -5.05     -5.50    0.522992E-010
     -5.05     -5.45    0.707053E-010
     -5.05     -5.40    0.102526E-009
     -5.05     -5.35    0.153738E-009
     -5.05     -5.30    0.229795E-009
     -5.05     -5.25    0.335512E-009
     -5.05     -5.20    0.476245E-009
     -5.05     -5.15    0.659479E-009
     -5.05     -5.10    0.896072E-009
     -5.05     -5.05    0.119948E-008
     -5.05     -5.00    0.158655E-008
     -5.05     -4.95    0.208013E-008
     -5.05     -4.90    0.271475E-008
     -5.05     -4.85    0.354110E-008
     -5.05     -4.80    0.463134E-008
     -5.05     -4.75    0.607996E-008
     -5.05     -4.70    0.801163E-008
     -5.05     -4.65    0.105844E-007
     -5.05     -4.60    0.139903E-007
     -5.05     -4.55    0.184448E-007
     -5.05     -4.50    0.241758E-007
     -5.05     -4.45    0.314306E-007
     -5.05     -4.40    0.405086E-007
     -5.05     -4.35    0.518120E-007
     -5.05     -4.30    0.658881E-007
     -5.05     -4.25    0.834461E-007
     -5.05     -4.20    0.105364E-006
     -5.05     -4.15    0.132713E-006
     -5.05     -4.10    0.166821E-006
     -5.05     -4.05    0.209345E-006
     -5.05     -4.00    0.262293E-006
     -5.05     -3.95    0.327998E-006
     -5.05     -3.90    0.409068E-006
     -5.05     -3.85    0.508415E-006
     -5.05     -3.80    0.629360E-006
     -5.05     -3.75    0.775744E-006
     -5.05     -3.70    0.952056E-006
     -5.05     -3.65    0.116344E-005
     -5.05     -3.60    0.141577E-005
     -5.05     -3.55    0.171585E-005
     -5.05     -3.50    0.207166E-005
     -5.05     -3.45    0.249255E-005
     -5.05     -3.40    0.298922E-005
     -5.05     -3.35    0.357359E-005
     -5.05     -3.30    0.425855E-005
     -5.05     -3.25    0.505788E-005
     -5.05     -3.20    0.598620E-005
     -5.05     -3.15    0.705896E-005
     -5.05     -3.10    0.829238E-005
     -5.05     -3.05    0.970349E-005
     -5.05     -3.00    0.113102E-004
     -5.05     -2.95    0.131314E-004
     -5.05     -2.90    0.151875E-004
     -5.05     -2.85    0.174994E-004
     -5.05     -2.80    0.200886E-004
     -5.05     -2.75    0.229765E-004
     -5.05     -2.70    0.261840E-004
     -5.05     -2.65    0.297312E-004
     -5.05     -2.60    0.336375E-004
     -5.05     -2.55    0.379218E-004
     -5.05     -2.50    0.426019E-004
     -5.05     -2.45    0.476948E-004
     -5.05     -2.40    0.532160E-004
     -5.05     -2.35    0.591805E-004
     -5.05     -2.30    0.656024E-004
     -5.05     -2.25    0.724964E-004
     -5.05     -2.20    0.798779E-004
     -5.05     -2.15    0.877633E-004
     -5.05     -2.10    0.961684E-004
     -5.05     -2.05    0.105107E-003
     -5.05     -2.00    0.114587E-003
     -5.05     -1.95    0.124615E-003
     -5.05     -1.90    0.135195E-003
     -5.05     -1.85    0.146331E-003
     -5.05     -1.80    0.158026E-003
     -5.05     -1.75    0.170286E-003
     -5.05     -1.70    0.183115E-003
     -5.05     -1.65    0.196519E-003
     -5.05     -1.60    0.210501E-003
     -5.05     -1.55    0.225069E-003
     -5.05     -1.50    0.240228E-003
     -5.05     -1.45    0.255982E-003
     -5.05     -1.40    0.272327E-003
     -5.05     -1.35    0.289257E-003
     -5.05     -1.30    0.306763E-003
     -5.05     -1.25    0.324832E-003
     -5.05     -1.20    0.343443E-003
     -5.05     -1.15    0.362568E-003
     -5.05     -1.10    0.382168E-003
     -5.05     -1.05    0.402193E-003
     -5.05     -1.00    0.422588E-003
     -5.05     -0.95    0.443292E-003
     -5.05     -0.90    0.464238E-003
     -5.05     -0.85    0.485356E-003
     -5.05     -0.80    0.506572E-003
     -5.05     -0.75    0.527810E-003
     -5.05     -0.70    0.548994E-003
     -5.05     -0.65    0.570045E-003
     -5.05     -0.60    0.590876E-003
     -5.05     -0.55    0.611390E-003
     -5.05     -0.50    0.631482E-003
     -5.05     -0.45    0.651040E-003
     -5.05     -0.40    0.669956E-003
     -5.05     -0.35    0.688122E-003
     -5.05     -0.30    0.705434E-003
     -5.05     -0.25    0.721790E-003
     -5.05     -0.20    0.737090E-003
     -5.05     -0.15    0.751235E-003
     -5.05     -0.10    0.764127E-003
     -5.05     -0.05    0.775672E-003
     -5.05      0.00    0.785776E-003
     -5.05      0.05    0.794353E-003
     -5.05      0.10    0.801320E-003
     -5.05      0.15    0.806608E-003
     -5.05      0.20    0.810158E-003
     -5.05      0.25    0.811923E-003
     -5.05      0.30    0.811871E-003
     -5.05      0.35    0.809982E-003
     -5.05      0.40    0.806255E-003
     -5.05      0.45    0.800698E-003
     -5.05      0.50    0.793338E-003
     -5.05      0.55    0.784208E-003
     -5.05      0.60    0.773352E-003
     -5.05      0.65    0.760825E-003
     -5.05      0.70    0.746692E-003
     -5.05      0.75    0.731027E-003
     -5.05      0.80    0.713918E-003
     -5.05      0.85    0.695457E-003
     -5.05      0.90    0.675748E-003
     -5.05      0.95    0.654900E-003
     -5.05      1.00    0.633029E-003
     -5.05      1.05    0.610257E-003
     -5.05      1.10    0.586708E-003
     -5.05      1.15    0.562507E-003
     -5.05      1.20    0.537776E-003
     -5.05      1.25    0.512639E-003
     -5.05      1.30    0.487219E-003
     -5.05      1.35    0.461647E-003
     -5.05      1.40    0.436056E-003
     -5.05      1.45    0.410580E-003
     -5.05      1.50    0.385356E-003
     -5.05      1.55    0.360513E-003
     -5.05      1.60    0.336174E-003
     -5.05      1.65    0.312448E-003
     -5.05      1.70    0.289434E-003
     -5.05      1.75    0.267214E-003
     -5.05      1.80    0.245859E-003
     -5.05      1.85    0.225424E-003
     -5.05      1.90    0.205952E-003
     -5.05      1.95    0.187476E-003
     -5.05      2.00    0.170021E-003
     -5.05      2.05    0.153605E-003
     -5.05      2.10    0.138236E-003
     -5.05      2.15    0.123916E-003
     -5.05      2.20    0.110638E-003
     -5.05      2.25    0.983839E-004
     -5.05      2.30    0.871301E-004
     -5.05      2.35    0.768453E-004
     -5.05      2.40    0.674919E-004
     -5.05      2.45    0.590267E-004
     -5.05      2.50    0.514016E-004
     -5.05      2.55    0.445659E-004
     -5.05      2.60    0.384673E-004
     -5.05      2.65    0.330530E-004
     -5.05      2.70    0.282702E-004
     -5.05      2.75    0.240671E-004
     -5.05      2.80    0.203928E-004
     -5.05      2.85    0.171984E-004
     -5.05      2.90    0.144367E-004
     -5.05      2.95    0.120626E-004
     -5.05      3.00    0.100332E-004
     -5.05      3.05    0.830759E-005
     -5.05      3.10    0.684758E-005
     -5.05      3.15    0.561782E-005
     -5.05      3.20    0.458624E-005
     -5.05      3.25    0.372429E-005
     -5.05      3.30    0.300693E-005
     -5.05      3.35    0.241260E-005
     -5.05      3.40    0.192278E-005
     -5.05      3.45    0.152161E-005
     -5.05      3.50    0.119533E-005
     -5.05      3.55    0.931975E-006
     -5.05      3.60    0.721082E-006
     -5.05      3.65    0.553608E-006
     -5.05      3.70    0.421766E-006
     -5.05      3.75    0.318909E-006
     -5.05      3.80    0.239374E-006
     -5.05      3.85    0.178391E-006
     -5.05      3.90    0.131993E-006
     -5.05      3.95    0.969298E-007
     -5.05      4.00    0.705871E-007
     -5.05      4.05    0.508957E-007
     -5.05      4.10    0.362534E-007
     -5.05      4.15    0.254424E-007
     -5.05      4.20    0.175436E-007
     -5.05      4.25    0.118610E-007
     -5.05      4.30    0.785039E-008
     -5.05      4.35    0.508045E-008
     -5.05      4.40    0.320993E-008
     -5.05      4.45    0.197681E-008
     -5.05      4.50    0.118466E-008
     -5.05      4.55    0.690113E-009
     -5.05      4.60    0.389109E-009
     -5.05      4.65    0.209373E-009
     -5.05      4.70    0.104185E-009
     -5.05      4.75    0.458216E-010
     -5.05      4.80    0.188087E-010
     -5.05      4.85    0.133092E-010
     -5.05      4.90    0.213430E-010
     -5.05      4.95    0.360338E-010
     -5.05      5.00    0.522487E-010
     -5.05      5.05    0.670605E-010
     -5.05      5.10    0.793194E-010
     -5.05      5.15    0.887939E-010
     -5.05      5.20    0.959901E-010
     -5.05      5.25    0.101750E-009
     -5.05      5.30    0.107485E-009
     -5.05      5.35    0.114497E-009
     -5.05      5.40    0.123712E-009
     -5.05      5.45    0.135487E-009
     -5.05      5.50    0.149415E-009
     -5.05      5.55    0.164372E-009
     -5.05      5.60    0.179158E-009
     -5.05      5.65    0.193093E-009
     -5.05      5.70    0.205625E-009
     -5.05      5.75    0.215280E-009
     -5.05      5.80    0.220201E-009
     -5.05      5.85    0.219058E-009
     -5.05      5.90    0.212353E-009
     -5.05      5.95    0.201631E-009
     -5.05      6.00    0.187957E-009
     -5.05      6.05    0.170293E-009
     -5.05      6.10    0.146400E-009
     -5.05      6.15    0.115340E-009
     -5.05      6.20    0.801282E-010
     -5.05      6.25    0.467156E-010
     -5.05      6.30    0.207773E-010
     -5.05      6.35    0.512316E-011
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.429396E-012
     -5.00     -6.30    0.144598E-011
     -5.00     -6.25    0.249661E-011
     -5.00     -6.20    0.317578E-011
     -5.00     -6.15    0.340423E-011
     -5.00     -6.10    0.326495E-011
     -5.00     -6.05    0.300883E-011
     -5.00     -6.00    0.312537E-011
     -5.00     -5.95    0.435582E-011
     -5.00     -5.90    0.738382E-011
     -5.00     -5.85    0.123133E-010
     -5.00     -5.80    0.185376E-010
     -5.00     -5.75    0.251265E-010
     -5.00     -5.70    0.313486E-010
     -5.00     -5.65    0.369723E-010
     -5.00     -5.60    0.424482E-010
     -5.00     -5.55    0.492606E-010
     -5.00     -5.50    0.604437E-010
     -5.00     -5.45    0.810859E-010
     -5.00     -5.40    0.118316E-009
     -5.00     -5.35    0.180761E-009
     -5.00     -5.30    0.277584E-009
     -5.00     -5.25    0.417891E-009
     -5.00     -5.20    0.610954E-009
     -5.00     -5.15    0.867298E-009
     -5.00     -5.10    0.119971E-008
     -5.00     -5.05    0.162446E-008
     -5.00     -5.00    0.216231E-008
     -5.00     -4.95    0.284381E-008
     -5.00     -4.90    0.371323E-008
     -5.00     -4.85    0.483379E-008
     -5.00     -4.80    0.629378E-008
     -5.00     -4.75    0.820999E-008
     -5.00     -4.70    0.107392E-007
     -5.00     -4.65    0.140866E-007
     -5.00     -4.60    0.185067E-007
     -5.00     -4.55    0.242898E-007
     -5.00     -4.50    0.317522E-007
     -5.00     -4.45    0.412465E-007
     -5.00     -4.40    0.532008E-007
     -5.00     -4.35    0.681884E-007
     -5.00     -4.30    0.869669E-007
     -5.00     -4.25    0.110491E-006
     -5.00     -4.20    0.139916E-006
     -5.00     -4.15    0.176633E-006
     -5.00     -4.10    0.222361E-006
     -5.00     -4.05    0.279267E-006
     -5.00     -4.00    0.350014E-006
     -5.00     -3.95    0.437726E-006
     -5.00     -3.90    0.545924E-006
     -5.00     -3.85    0.678556E-006
     -5.00     -3.80    0.840095E-006
     -5.00     -3.75    0.103574E-005
     -5.00     -3.70    0.127154E-005
     -5.00     -3.65    0.155447E-005
     -5.00     -3.60    0.189245E-005
     -5.00     -3.55    0.229459E-005
     -5.00     -3.50    0.277144E-005
     -5.00     -3.45    0.333527E-005
     -5.00     -3.40    0.400009E-005
     -5.00     -3.35    0.478148E-005
     -5.00     -3.30    0.569626E-005
     -5.00     -3.25    0.676233E-005
     -5.00     -3.20    0.799861E-005
     -5.00     -3.15    0.942508E-005
     -5.00     -3.10    0.110627E-004
     -5.00     -3.05    0.129336E-004
     -5.00     -3.00    0.150611E-004
     -5.00     -2.95    0.174698E-004
     -5.00     -2.90    0.201853E-004
     -5.00     -2.85    0.232344E-004
     -5.00     -2.80    0.266435E-004
     -5.00     -2.75    0.304388E-004
     -5.00     -2.70    0.346457E-004
     -5.00     -2.65    0.392886E-004
     -5.00     -2.60    0.443912E-004
     -5.00     -2.55    0.499765E-004
     -5.00     -2.50    0.560660E-004
     -5.00     -2.45    0.626797E-004
     -5.00     -2.40    0.698362E-004
     -5.00     -2.35    0.775525E-004
     -5.00     -2.30    0.858449E-004
     -5.00     -2.25    0.947296E-004
     -5.00     -2.20    0.104224E-003
     -5.00     -2.15    0.114345E-003
     -5.00     -2.10    0.125110E-003
     -5.00     -2.05    0.136533E-003
     -5.00     -2.00    0.148622E-003
     -5.00     -1.95    0.161383E-003
     -5.00     -1.90    0.174817E-003
     -5.00     -1.85    0.188926E-003
     -5.00     -1.80    0.203712E-003
     -5.00     -1.75    0.219174E-003
     -5.00     -1.70    0.235314E-003
     -5.00     -1.65    0.252133E-003
     -5.00     -1.60    0.269632E-003
     -5.00     -1.55    0.287815E-003
     -5.00     -1.50    0.306684E-003
     -5.00     -1.45    0.326238E-003
     -5.00     -1.40    0.346470E-003
     -5.00     -1.35    0.367370E-003
     -5.00     -1.30    0.388920E-003
     -5.00     -1.25    0.411103E-003
     -5.00     -1.20    0.433890E-003
     -5.00     -1.15    0.457247E-003
     -5.00     -1.10    0.481126E-003
     -5.00     -1.05    0.505469E-003
     -5.00     -1.00    0.530210E-003
     -5.00     -0.95    0.555276E-003
     -5.00     -0.90    0.580589E-003
     -5.00     -0.85    0.606061E-003
     -5.00     -0.80    0.631602E-003
     -5.00     -0.75    0.657120E-003
     -5.00     -0.70    0.682520E-003
     -5.00     -0.65    0.707704E-003
     -5.00     -0.60    0.732569E-003
     -5.00     -0.55    0.756998E-003
     -5.00     -0.50    0.780867E-003
     -5.00     -0.45    0.804051E-003
     -5.00     -0.40    0.826424E-003
     -5.00     -0.35    0.847870E-003
     -5.00     -0.30    0.868272E-003
     -5.00     -0.25    0.887517E-003
     -5.00     -0.20    0.905492E-003
     -5.00     -0.15    0.922085E-003
     -5.00     -0.10    0.937186E-003
     -5.00     -0.05    0.950687E-003
     -5.00      0.00    0.962483E-003
     -5.00      0.05    0.972472E-003
     -5.00      0.10    0.980560E-003
     -5.00      0.15    0.986665E-003
     -5.00      0.20    0.990717E-003
     -5.00      0.25    0.992664E-003
     -5.00      0.30    0.992470E-003
     -5.00      0.35    0.990113E-003
     -5.00      0.40    0.985587E-003
     -5.00      0.45    0.978902E-003
     -5.00      0.50    0.970082E-003
     -5.00      0.55    0.959166E-003
     -5.00      0.60    0.946205E-003
     -5.00      0.65    0.931261E-003
     -5.00      0.70    0.914408E-003
     -5.00      0.75    0.895731E-003
     -5.00      0.80    0.875327E-003
     -5.00      0.85    0.853302E-003
     -5.00      0.90    0.829773E-003
     -5.00      0.95    0.804862E-003
     -5.00      1.00    0.778702E-003
     -5.00      1.05    0.751432E-003
     -5.00      1.10    0.723192E-003
     -5.00      1.15    0.694129E-003
     -5.00      1.20    0.664388E-003
     -5.00      1.25    0.634116E-003
     -5.00      1.30    0.603461E-003
     -5.00      1.35    0.572575E-003
     -5.00      1.40    0.541616E-003
     -5.00      1.45    0.510743E-003
     -5.00      1.50    0.480118E-003
     -5.00      1.55    0.449896E-003
     -5.00      1.60    0.420224E-003
     -5.00      1.65    0.391235E-003
     -5.00      1.70    0.363050E-003
     -5.00      1.75    0.335773E-003
     -5.00      1.80    0.309492E-003
     -5.00      1.85    0.284282E-003
     -5.00      1.90    0.260200E-003
     -5.00      1.95    0.237294E-003
     -5.00      2.00    0.215599E-003
     -5.00      2.05    0.195143E-003
     -5.00      2.10    0.175945E-003
     -5.00      2.15    0.158013E-003
     -5.00      2.20    0.141343E-003
     -5.00      2.25    0.125922E-003
     -5.00      2.30    0.111725E-003
     -5.00      2.35    0.987169E-004
     -5.00      2.40    0.868568E-004
     -5.00      2.45    0.760956E-004
     -5.00      2.50    0.663790E-004
     -5.00      2.55    0.576485E-004
     -5.00      2.60    0.498425E-004
     -5.00      2.65    0.428980E-004
     -5.00      2.70    0.367512E-004
     -5.00      2.75    0.313387E-004
     -5.00      2.80    0.265982E-004
     -5.00      2.85    0.224690E-004
     -5.00      2.90    0.188924E-004
     -5.00      2.95    0.158117E-004
     -5.00      3.00    0.131727E-004
     -5.00      3.05    0.109241E-004
     -5.00      3.10    0.901749E-005
     -5.00      3.15    0.740829E-005
     -5.00      3.20    0.605583E-005
     -5.00      3.25    0.492374E-005
     -5.00      3.30    0.398009E-005
     -5.00      3.35    0.319719E-005
     -5.00      3.40    0.255116E-005
     -5.00      3.45    0.202143E-005
     -5.00      3.50    0.159012E-005
     -5.00      3.55    0.124160E-005
     -5.00      3.60    0.962262E-006
     -5.00      3.65    0.740243E-006
     -5.00      3.70    0.565308E-006
     -5.00      3.75    0.428661E-006
     -5.00      3.80    0.322799E-006
     -5.00      3.85    0.241409E-006
     -5.00      3.90    0.179268E-006
     -5.00      3.95    0.132125E-006
     -5.00      4.00    0.965639E-007
     -5.00      4.05    0.698788E-007
     -5.00      4.10    0.499656E-007
     -5.00      4.15    0.352178E-007
     -5.00      4.20    0.244154E-007
     -5.00      4.25    0.166290E-007
     -5.00      4.30    0.111257E-007
     -5.00      4.35    0.731672E-008
     -5.00      4.40    0.473416E-008
     -5.00      4.45    0.301661E-008
     -5.00      4.50    0.189517E-008
     -5.00      4.55    0.117496E-008
     -5.00      4.60    0.718365E-009
     -5.00      4.65    0.430082E-009
     -5.00      4.70    0.248743E-009
     -5.00      4.75    0.137056E-009
     -5.00      4.80    0.731598E-010
     -5.00      4.85    0.428005E-010
     -5.00      4.90    0.347655E-010
     -5.00      4.95    0.397590E-010
     -5.00      5.00    0.507379E-010
     -5.00      5.05    0.635652E-010
     -5.00      5.10    0.760491E-010
     -5.00      5.15    0.872375E-010
     -5.00      5.20    0.968627E-010
     -5.00      5.25    0.105277E-009
     -5.00      5.30    0.113673E-009
     -5.00      5.35    0.123678E-009
     -5.00      5.40    0.136589E-009
     -5.00      5.45    0.152886E-009
     -5.00      5.50    0.171875E-009
     -5.00      5.55    0.191871E-009
     -5.00      5.60    0.210983E-009
     -5.00      5.65    0.227878E-009
     -5.00      5.70    0.241628E-009
     -5.00      5.75    0.250869E-009
     -5.00      5.80    0.253912E-009
     -5.00      5.85    0.249817E-009
     -5.00      5.90    0.239208E-009
     -5.00      5.95    0.223877E-009
     -5.00      6.00    0.205215E-009
     -5.00      6.05    0.182859E-009
     -5.00      6.10    0.155018E-009
     -5.00      6.15    0.121242E-009
     -5.00      6.20    0.842137E-010
     -5.00      6.25    0.494358E-010
     -5.00      6.30    0.222366E-010
     -5.00      6.35    0.554031E-011
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.579574E-012
     -4.95     -6.30    0.197588E-011
     -4.95     -6.25    0.347674E-011
     -4.95     -6.20    0.451790E-011
     -4.95     -6.15    0.488270E-011
     -4.95     -6.10    0.461037E-011
     -4.95     -6.05    0.393547E-011
     -4.95     -6.00    0.339973E-011
     -4.95     -5.95    0.394269E-011
     -4.95     -5.90    0.657497E-011
     -4.95     -5.85    0.117484E-010
     -4.95     -5.80    0.190110E-010
     -4.95     -5.75    0.272806E-010
     -4.95     -5.70    0.354271E-010
     -4.95     -5.65    0.427634E-010
     -4.95     -5.60    0.495124E-010
     -4.95     -5.55    0.572976E-010
     -4.95     -5.50    0.698358E-010
     -4.95     -5.45    0.934793E-010
     -4.95     -5.40    0.137345E-009
     -4.95     -5.35    0.213228E-009
     -4.95     -5.30    0.334852E-009
     -4.95     -5.25    0.516885E-009
     -4.95     -5.20    0.774379E-009
     -4.95     -5.15    0.112243E-008
     -4.95     -5.10    0.157732E-008
     -4.95     -5.05    0.215862E-008
     -4.95     -5.00    0.289235E-008
     -4.95     -4.95    0.381846E-008
     -4.95     -4.90    0.499357E-008
     -4.95     -4.85    0.649943E-008
     -4.95     -4.80    0.844494E-008
     -4.95     -4.75    0.109767E-007
     -4.95     -4.70    0.142935E-007
     -4.95     -4.65    0.186561E-007
     -4.95     -4.60    0.243969E-007
     -4.95     -4.55    0.319045E-007
     -4.95     -4.50    0.416141E-007
     -4.95     -4.45    0.540279E-007
     -4.95     -4.40    0.697590E-007
     -4.95     -4.35    0.896085E-007
     -4.95     -4.30    0.114612E-006
     -4.95     -4.25    0.146053E-006
     -4.95     -4.20    0.185454E-006
     -4.95     -4.15    0.234630E-006
     -4.95     -4.10    0.295822E-006
     -4.95     -4.05    0.371845E-006
     -4.95     -4.00    0.466190E-006
     -4.95     -3.95    0.583001E-006
     -4.95     -3.90    0.726993E-006
     -4.95     -3.85    0.903465E-006
     -4.95     -3.80    0.111843E-005
     -4.95     -3.75    0.137882E-005
     -4.95     -3.70    0.169274E-005
     -4.95     -3.65    0.206947E-005
     -4.95     -3.60    0.251965E-005
     -4.95     -3.55    0.305541E-005
     -4.95     -3.50    0.369074E-005
     -4.95     -3.45    0.444172E-005
     -4.95     -3.40    0.532659E-005
     -4.95     -3.35    0.636550E-005
     -4.95     -3.30    0.758011E-005
     -4.95     -3.25    0.899348E-005
     -4.95     -3.20    0.106299E-004
     -4.95     -3.15    0.125149E-004
     -4.95     -3.10    0.146755E-004
     -4.95     -3.05    0.171399E-004
     -4.95     -3.00    0.199380E-004
     -4.95     -2.95    0.231012E-004
     -4.95     -2.90    0.266621E-004
     -4.95     -2.85    0.306538E-004
     -4.95     -2.80    0.351090E-004
     -4.95     -2.75    0.400594E-004
     -4.95     -2.70    0.455354E-004
     -4.95     -2.65    0.515664E-004
     -4.95     -2.60    0.581806E-004
     -4.95     -2.55    0.654053E-004
     -4.95     -2.50    0.732658E-004
     -4.95     -2.45    0.817853E-004
     -4.95     -2.40    0.909846E-004
     -4.95     -2.35    0.100883E-003
     -4.95     -2.30    0.111498E-003
     -4.95     -2.25    0.122848E-003
     -4.95     -2.20    0.134950E-003
     -4.95     -2.15    0.147823E-003
     -4.95     -2.10    0.161483E-003
     -4.95     -2.05    0.175942E-003
     -4.95     -2.00    0.191210E-003
     -4.95     -1.95    0.207289E-003
     -4.95     -1.90    0.224180E-003
     -4.95     -1.85    0.241880E-003
     -4.95     -1.80    0.260386E-003
     -4.95     -1.75    0.279692E-003
     -4.95     -1.70    0.299793E-003
     -4.95     -1.65    0.320685E-003
     -4.95     -1.60    0.342364E-003
     -4.95     -1.55    0.364828E-003
     -4.95     -1.50    0.388073E-003
     -4.95     -1.45    0.412092E-003
     -4.95     -1.40    0.436873E-003
     -4.95     -1.35    0.462398E-003
     -4.95     -1.30    0.488644E-003
     -4.95     -1.25    0.515583E-003
     -4.95     -1.20    0.543183E-003
     -4.95     -1.15    0.571397E-003
     -4.95     -1.10    0.600172E-003
     -4.95     -1.05    0.629438E-003
     -4.95     -1.00    0.659120E-003
     -4.95     -0.95    0.689132E-003
     -4.95     -0.90    0.719381E-003
     -4.95     -0.85    0.749762E-003
     -4.95     -0.80    0.780168E-003
     -4.95     -0.75    0.810486E-003
     -4.95     -0.70    0.840603E-003
     -4.95     -0.65    0.870402E-003
     -4.95     -0.60    0.899757E-003
     -4.95     -0.55    0.928534E-003
     -4.95     -0.50    0.956590E-003
     -4.95     -0.45    0.983783E-003
     -4.95     -0.40    0.100997E-002
     -4.95     -0.35    0.103503E-002
     -4.95     -0.30    0.105883E-002
     -4.95     -0.25    0.108125E-002
     -4.95     -0.20    0.110215E-002
     -4.95     -0.15    0.112141E-002
     -4.95     -0.10    0.113891E-002
     -4.95     -0.05    0.115453E-002
     -4.95      0.00    0.116816E-002
     -4.95      0.05    0.117967E-002
     -4.95      0.10    0.118896E-002
     -4.95      0.15    0.119593E-002
     -4.95      0.20    0.120050E-002
     -4.95      0.25    0.120262E-002
     -4.95      0.30    0.120225E-002
     -4.95      0.35    0.119935E-002
     -4.95      0.40    0.119392E-002
     -4.95      0.45    0.118597E-002
     -4.95      0.50    0.117553E-002
     -4.95      0.55    0.116263E-002
     -4.95      0.60    0.114733E-002
     -4.95      0.65    0.112970E-002
     -4.95      0.70    0.110983E-002
     -4.95      0.75    0.108780E-002
     -4.95      0.80    0.106373E-002
     -4.95      0.85    0.103774E-002
     -4.95      0.90    0.100995E-002
     -4.95      0.95    0.980498E-003
     -4.95      1.00    0.949538E-003
     -4.95      1.05    0.917220E-003
     -4.95      1.10    0.883708E-003
     -4.95      1.15    0.849168E-003
     -4.95      1.20    0.813773E-003
     -4.95      1.25    0.777693E-003
     -4.95      1.30    0.741103E-003
     -4.95      1.35    0.704181E-003
     -4.95      1.40    0.667107E-003
     -4.95      1.45    0.630069E-003
     -4.95      1.50    0.593255E-003
     -4.95      1.55    0.556849E-003
     -4.95      1.60    0.521027E-003
     -4.95      1.65    0.485949E-003
     -4.95      1.70    0.451760E-003
     -4.95      1.75    0.418589E-003
     -4.95      1.80    0.386548E-003
     -4.95      1.85    0.355731E-003
     -4.95      1.90    0.326218E-003
     -4.95      1.95    0.298072E-003
     -4.95      2.00    0.271346E-003
     -4.95      2.05    0.246081E-003
     -4.95      2.10    0.222307E-003
     -4.95      2.15    0.200043E-003
     -4.95      2.20    0.179293E-003
     -4.95      2.25    0.160046E-003
     -4.95      2.30    0.142281E-003
     -4.95      2.35    0.125960E-003
     -4.95      2.40    0.111040E-003
     -4.95      2.45    0.974657E-004
     -4.95      2.50    0.851784E-004
     -4.95      2.55    0.741112E-004
     -4.95      2.60    0.641932E-004
     -4.95      2.65    0.553498E-004
     -4.95      2.70    0.475048E-004
     -4.95      2.75    0.405820E-004
     -4.95      2.80    0.345056E-004
     -4.95      2.85    0.292016E-004
     -4.95      2.90    0.245974E-004
     -4.95      2.95    0.206229E-004
     -4.95      3.00    0.172107E-004
     -4.95      3.05    0.142963E-004
     -4.95      3.10    0.118196E-004
     -4.95      3.15    0.972462E-005
     -4.95      3.20    0.796029E-005
     -4.95      3.25    0.648075E-005
     -4.95      3.30    0.524548E-005
     -4.95      3.35    0.421918E-005
     -4.95      3.40    0.337129E-005
     -4.95      3.45    0.267526E-005
     -4.95      3.50    0.210795E-005
     -4.95      3.55    0.164908E-005
     -4.95      3.60    0.128089E-005
     -4.95      3.65    0.987914E-006
     -4.95      3.70    0.756725E-006
     -4.95      3.75    0.575771E-006
     -4.95      3.80    0.435193E-006
     -4.95      3.85    0.326736E-006
     -4.95      3.90    0.243600E-006
     -4.95      3.95    0.180255E-006
     -4.95      4.00    0.132271E-006
     -4.95      4.05    0.961187E-007
     -4.95      4.10    0.690399E-007
     -4.95      4.15    0.489168E-007
     -4.95      4.20    0.341323E-007
     -4.95      4.25    0.234443E-007
     -4.95      4.30    0.158648E-007
     -4.95      4.35    0.105980E-007
     -4.95      4.40    0.700387E-008
     -4.95      4.45    0.458889E-008
     -4.95      4.50    0.298605E-008
     -4.95      4.55    0.193173E-008
     -4.95      4.60    0.124134E-008
     -4.95      4.65    0.788513E-009
     -4.95      4.70    0.491055E-009
     -4.95      4.75    0.298060E-009
     -4.95      4.80    0.178536E-009
     -4.95      4.85    0.111394E-009
     -4.95      4.90    0.799288E-010
     -4.95      4.95    0.705646E-010
     -4.95      5.00    0.730560E-010
     -4.95      5.05    0.812478E-010
     -4.95      5.10    0.917127E-010
     -4.95      5.15    0.102664E-009
     -4.95      5.20    0.113115E-009
     -4.95      5.25    0.123122E-009
     -4.95      5.30    0.133455E-009
     -4.95      5.35    0.145879E-009
     -4.95      5.40    0.161754E-009
     -4.95      5.45    0.181554E-009
     -4.95      5.50    0.204210E-009
     -4.95      5.55    0.227497E-009
     -4.95      5.60    0.248781E-009
     -4.95      5.65    0.266278E-009
     -4.95      5.70    0.278717E-009
     -4.95      5.75    0.285073E-009
     -4.95      5.80    0.284254E-009
     -4.95      5.85    0.275421E-009
     -4.95      5.90    0.259386E-009
     -4.95      5.95    0.238219E-009
     -4.95      6.00    0.213688E-009
     -4.95      6.05    0.186334E-009
     -4.95      6.10    0.155412E-009
     -4.95      6.15    0.120699E-009
     -4.95      6.20    0.842038E-010
     -4.95      6.25    0.500752E-010
     -4.95      6.30    0.229249E-010
     -4.95      6.35    0.579390E-011
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.723424E-012
     -4.90     -6.30    0.250938E-011
     -4.90     -6.25    0.452235E-011
     -4.90     -6.20    0.603432E-011
     -4.90     -6.15    0.667454E-011
     -4.90     -6.10    0.636607E-011
     -4.90     -6.05    0.530289E-011
     -4.90     -6.00    0.406768E-011
     -4.90     -5.95    0.376822E-011
     -4.90     -5.90    0.569337E-011
     -4.90     -5.85    0.106786E-010
     -4.90     -5.80    0.186161E-010
     -4.90     -5.75    0.285500E-010
     -4.90     -5.70    0.391194E-010
     -4.90     -5.65    0.491570E-010
     -4.90     -5.60    0.584210E-010
     -4.90     -5.55    0.685561E-010
     -4.90     -5.50    0.839910E-010
     -4.90     -5.45    0.112421E-009
     -4.90     -5.40    0.165385E-009
     -4.90     -5.35    0.258296E-009
     -4.90     -5.30    0.410004E-009
     -4.90     -5.25    0.641970E-009
     -4.90     -5.20    0.976668E-009
     -4.90     -5.15    0.143603E-008
     -4.90     -5.10    0.204223E-008
     -4.90     -5.05    0.282035E-008
     -4.90     -5.00    0.380431E-008
     -4.90     -4.95    0.504499E-008
     -4.90     -4.90    0.661632E-008
     -4.90     -4.85    0.862112E-008
     -4.90     -4.80    0.111988E-007
     -4.90     -4.75    0.145357E-007
     -4.90     -4.70    0.188818E-007
     -4.90     -4.65    0.245727E-007
     -4.90     -4.60    0.320360E-007
     -4.90     -4.55    0.417899E-007
     -4.90     -4.50    0.544345E-007
     -4.90     -4.45    0.706722E-007
     -4.90     -4.40    0.913681E-007
     -4.90     -4.35    0.117625E-006
     -4.90     -4.30    0.150845E-006
     -4.90     -4.25    0.192728E-006
     -4.90     -4.20    0.245299E-006
     -4.90     -4.15    0.310947E-006
     -4.90     -4.10    0.392606E-006
     -4.90     -4.05    0.493933E-006
     -4.90     -4.00    0.619471E-006
     -4.90     -3.95    0.774643E-006
     -4.90     -3.90    0.965685E-006
     -4.90     -3.85    0.119967E-005
     -4.90     -3.80    0.148461E-005
     -4.90     -3.75    0.182976E-005
     -4.90     -3.70    0.224582E-005
     -4.90     -3.65    0.274510E-005
     -4.90     -3.60    0.334167E-005
     -4.90     -3.55    0.405161E-005
     -4.90     -3.50    0.489339E-005
     -4.90     -3.45    0.588804E-005
     -4.90     -3.40    0.705910E-005
     -4.90     -3.35    0.843238E-005
     -4.90     -3.30    0.100355E-004
     -4.90     -3.25    0.118979E-004
     -4.90     -3.20    0.140503E-004
     -4.90     -3.15    0.165255E-004
     -4.90     -3.10    0.193575E-004
     -4.90     -3.05    0.225823E-004
     -4.90     -3.00    0.262374E-004
     -4.90     -2.95    0.303622E-004
     -4.90     -2.90    0.349975E-004
     -4.90     -2.85    0.401843E-004
     -4.90     -2.80    0.459624E-004
     -4.90     -2.75    0.523699E-004
     -4.90     -2.70    0.594431E-004
     -4.90     -2.65    0.672164E-004
     -4.90     -2.60    0.757230E-004
     -4.90     -2.55    0.849946E-004
     -4.90     -2.50    0.950599E-004
     -4.90     -2.45    0.105944E-003
     -4.90     -2.40    0.117671E-003
     -4.90     -2.35    0.130260E-003
     -4.90     -2.30    0.143729E-003
     -4.90     -2.25    0.158099E-003
     -4.90     -2.20    0.173385E-003
     -4.90     -2.15    0.189606E-003
     -4.90     -2.10    0.206775E-003
     -4.90     -2.05    0.224905E-003
     -4.90     -2.00    0.244001E-003
     -4.90     -1.95    0.264064E-003
     -4.90     -1.90    0.285091E-003
     -4.90     -1.85    0.307073E-003
     -4.90     -1.80    0.330000E-003
     -4.90     -1.75    0.353860E-003
     -4.90     -1.70    0.378641E-003
     -4.90     -1.65    0.404328E-003
     -4.90     -1.60    0.430910E-003
     -4.90     -1.55    0.458377E-003
     -4.90     -1.50    0.486714E-003
     -4.90     -1.45    0.515909E-003
     -4.90     -1.40    0.545939E-003
     -4.90     -1.35    0.576780E-003
     -4.90     -1.30    0.608401E-003
     -4.90     -1.25    0.640765E-003
     -4.90     -1.20    0.673829E-003
     -4.90     -1.15    0.707540E-003
     -4.90     -1.10    0.741834E-003
     -4.90     -1.05    0.776634E-003
     -4.90     -1.00    0.811851E-003
     -4.90     -0.95    0.847387E-003
     -4.90     -0.90    0.883130E-003
     -4.90     -0.85    0.918960E-003
     -4.90     -0.80    0.954750E-003
     -4.90     -0.75    0.990368E-003
     -4.90     -0.70    0.102568E-002
     -4.90     -0.65    0.106055E-002
     -4.90     -0.60    0.109482E-002
     -4.90     -0.55    0.112836E-002
     -4.90     -0.50    0.116098E-002
     -4.90     -0.45    0.119254E-002
     -4.90     -0.40    0.122289E-002
     -4.90     -0.35    0.125187E-002
     -4.90     -0.30    0.127935E-002
     -4.90     -0.25    0.130518E-002
     -4.90     -0.20    0.132923E-002
     -4.90     -0.15    0.135136E-002
     -4.90     -0.10    0.137143E-002
     -4.90     -0.05    0.138931E-002
     -4.90      0.00    0.140488E-002
     -4.90      0.05    0.141800E-002
     -4.90      0.10    0.142855E-002
     -4.90      0.15    0.143642E-002
     -4.90      0.20    0.144152E-002
     -4.90      0.25    0.144380E-002
     -4.90      0.30    0.144320E-002
     -4.90      0.35    0.143969E-002
     -4.90      0.40    0.143327E-002
     -4.90      0.45    0.142393E-002
     -4.90      0.50    0.141170E-002
     -4.90      0.55    0.139662E-002
     -4.90      0.60    0.137877E-002
     -4.90      0.65    0.135821E-002
     -4.90      0.70    0.133504E-002
     -4.90      0.75    0.130935E-002
     -4.90      0.80    0.128126E-002
     -4.90      0.85    0.125092E-002
     -4.90      0.90    0.121844E-002
     -4.90      0.95    0.118400E-002
     -4.90      1.00    0.114774E-002
     -4.90      1.05    0.110985E-002
     -4.90      1.10    0.107049E-002
     -4.90      1.15    0.102987E-002
     -4.90      1.20    0.988182E-003
     -4.90      1.25    0.945625E-003
     -4.90      1.30    0.902402E-003
     -4.90      1.35    0.858714E-003
     -4.90      1.40    0.814770E-003
     -4.90      1.45    0.770783E-003
     -4.90      1.50    0.726971E-003
     -4.90      1.55    0.683550E-003
     -4.90      1.60    0.640726E-003
     -4.90      1.65    0.598691E-003
     -4.90      1.70    0.557618E-003
     -4.90      1.75    0.517663E-003
     -4.90      1.80    0.478965E-003
     -4.90      1.85    0.441645E-003
     -4.90      1.90    0.405807E-003
     -4.90      1.95    0.371538E-003
     -4.90      2.00    0.338911E-003
     -4.90      2.05    0.307983E-003
     -4.90      2.10    0.278802E-003
     -4.90      2.15    0.251400E-003
     -4.90      2.20    0.225790E-003
     -4.90      2.25    0.201972E-003
     -4.90      2.30    0.179924E-003
     -4.90      2.35    0.159614E-003
     -4.90      2.40    0.140994E-003
     -4.90      2.45    0.124008E-003
     -4.90      2.50    0.108591E-003
     -4.90      2.55    0.946700E-004
     -4.90      2.60    0.821633E-004
     -4.90      2.65    0.709844E-004
     -4.90      2.70    0.610436E-004
     -4.90      2.75    0.522500E-004
     -4.90      2.80    0.445133E-004
     -4.90      2.85    0.377441E-004
     -4.90      2.90    0.318542E-004
     -4.90      2.95    0.267577E-004
     -4.90      3.00    0.223714E-004
     -4.90      3.05    0.186159E-004
     -4.90      3.10    0.154165E-004
     -4.90      3.15    0.127040E-004
     -4.90      3.20    0.104146E-004
     -4.90      3.25    0.849104E-005
     -4.90      3.30    0.688234E-005
     -4.90      3.35    0.554386E-005
     -4.90      3.40    0.443666E-005
     -4.90      3.45    0.352675E-005
     -4.90      3.50    0.278433E-005
     -4.90      3.55    0.218313E-005
     -4.90      3.60    0.170013E-005
     -4.90      3.65    0.131519E-005
     -4.90      3.70    0.101081E-005
     -4.90      3.75    0.771936E-006
     -4.90      3.80    0.585735E-006
     -4.90      3.85    0.441510E-006
     -4.90      3.90    0.330472E-006
     -4.90      3.95    0.245491E-006
     -4.90      4.00    0.180842E-006
     -4.90      4.05    0.131943E-006
     -4.90      4.10    0.951920E-007
     -4.90      4.15    0.677968E-007
     -4.90      4.20    0.476149E-007
     -4.90      4.25    0.329789E-007
     -4.90      4.30    0.225604E-007
     -4.90      4.35    0.152820E-007
     -4.90      4.40    0.102771E-007
     -4.90      4.45    0.687723E-008
     -4.90      4.50    0.458639E-008
     -4.90      4.55    0.304977E-008
     -4.90      4.60    0.201967E-008
     -4.90      4.65    0.132632E-008
     -4.90      4.70    0.859023E-009
     -4.90      4.75    0.547577E-009
     -4.90      4.80    0.347435E-009
     -4.90      4.85    0.227402E-009
     -4.90      4.90    0.162660E-009
     -4.90      4.95    0.133010E-009
     -4.90      5.00    0.123156E-009
     -4.90      5.05    0.123794E-009
     -4.90      5.10    0.129574E-009
     -4.90      5.15    0.137754E-009
     -4.90      5.20    0.146837E-009
     -4.90      5.25    0.156322E-009
     -4.90      5.30    0.167071E-009
     -4.90      5.35    0.180510E-009
     -4.90      5.40    0.197922E-009
     -4.90      5.45    0.219659E-009
     -4.90      5.50    0.244129E-009
     -4.90      5.55    0.268419E-009
     -4.90      5.60    0.289308E-009
     -4.90      5.65    0.304605E-009
     -4.90      5.70    0.313123E-009
     -4.90      5.75    0.314405E-009
     -4.90      5.80    0.307629E-009
     -4.90      5.85    0.292697E-009
     -4.90      5.90    0.270387E-009
     -4.90      5.95    0.242735E-009
     -4.90      6.00    0.212208E-009
     -4.90      6.05    0.180310E-009
     -4.90      6.10    0.147251E-009
     -4.90      6.15    0.113116E-009
     -4.90      6.20    0.790474E-010
     -4.90      6.25    0.475892E-010
     -4.90      6.30    0.221380E-010
     -4.90      6.35    0.567580E-011
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.862925E-012
     -4.85     -6.30    0.304675E-011
     -4.85     -6.25    0.563828E-011
     -4.85     -6.20    0.774946E-011
     -4.85     -6.15    0.881251E-011
     -4.85     -6.10    0.859712E-011
     -4.85     -6.05    0.722638E-011
     -4.85     -6.00    0.533456E-011
     -4.85     -5.95    0.413345E-011
     -4.85     -5.90    0.514400E-011
     -4.85     -5.85    0.960778E-011
     -4.85     -5.80    0.179563E-010
     -4.85     -5.75    0.296768E-010
     -4.85     -5.70    0.434732E-010
     -4.85     -5.65    0.577419E-010
     -4.85     -5.60    0.716634E-010
     -4.85     -5.55    0.867072E-010
     -4.85     -5.50    0.107844E-009
     -4.85     -5.45    0.144281E-009
     -4.85     -5.40    0.210299E-009
     -4.85     -5.35    0.325383E-009
     -4.85     -5.30    0.514303E-009
     -4.85     -5.25    0.806236E-009
     -4.85     -5.20    0.123234E-008
     -4.85     -5.15    0.182407E-008
     -4.85     -5.10    0.261248E-008
     -4.85     -5.05    0.363313E-008
     -4.85     -5.00    0.493118E-008
     -4.85     -4.95    0.657230E-008
     -4.85     -4.90    0.865187E-008
     -4.85     -4.85    0.113006E-007
     -4.85     -4.80    0.146969E-007
     -4.85     -4.75    0.190781E-007
     -4.85     -4.70    0.247656E-007
     -4.85     -4.65    0.321875E-007
     -4.85     -4.60    0.418996E-007
     -4.85     -4.55    0.545865E-007
     -4.85     -4.50    0.710674E-007
     -4.85     -4.45    0.923162E-007
     -4.85     -4.40    0.119531E-006
     -4.85     -4.35    0.154209E-006
     -4.85     -4.30    0.198213E-006
     -4.85     -4.25    0.253799E-006
     -4.85     -4.20    0.323644E-006
     -4.85     -4.15    0.410922E-006
     -4.85     -4.10    0.519491E-006
     -4.85     -4.05    0.654129E-006
     -4.85     -4.00    0.820702E-006
     -4.85     -3.95    0.102624E-005
     -4.85     -3.90    0.127888E-005
     -4.85     -3.85    0.158799E-005
     -4.85     -3.80    0.196420E-005
     -4.85     -3.75    0.241979E-005
     -4.85     -3.70    0.296884E-005
     -4.85     -3.65    0.362753E-005
     -4.85     -3.60    0.441430E-005
     -4.85     -3.55    0.535031E-005
     -4.85     -3.50    0.645969E-005
     -4.85     -3.45    0.776970E-005
     -4.85     -3.40    0.931060E-005
     -4.85     -3.35    0.111151E-004
     -4.85     -3.30    0.132183E-004
     -4.85     -3.25    0.156570E-004
     -4.85     -3.20    0.184704E-004
     -4.85     -3.15    0.216994E-004
     -4.85     -3.10    0.253872E-004
     -4.85     -3.05    0.295785E-004
     -4.85     -3.00    0.343201E-004
     -4.85     -2.95    0.396607E-004
     -4.85     -2.90    0.456504E-004
     -4.85     -2.85    0.523390E-004
     -4.85     -2.80    0.597749E-004
     -4.85     -2.75    0.680036E-004
     -4.85     -2.70    0.770675E-004
     -4.85     -2.65    0.870069E-004
     -4.85     -2.60    0.978600E-004
     -4.85     -2.55    0.109662E-003
     -4.85     -2.50    0.122445E-003
     -4.85     -2.45    0.136235E-003
     -4.85     -2.40    0.151056E-003
     -4.85     -2.35    0.166927E-003
     -4.85     -2.30    0.183868E-003
     -4.85     -2.25    0.201895E-003
     -4.85     -2.20    0.221025E-003
     -4.85     -2.15    0.241273E-003
     -4.85     -2.10    0.262650E-003
     -4.85     -2.05    0.285164E-003
     -4.85     -2.00    0.308818E-003
     -4.85     -1.95    0.333607E-003
     -4.85     -1.90    0.359521E-003
     -4.85     -1.85    0.386546E-003
     -4.85     -1.80    0.414661E-003
     -4.85     -1.75    0.443846E-003
     -4.85     -1.70    0.474079E-003
     -4.85     -1.65    0.505335E-003
     -4.85     -1.60    0.537591E-003
     -4.85     -1.55    0.570822E-003
     -4.85     -1.50    0.605006E-003
     -4.85     -1.45    0.640115E-003
     -4.85     -1.40    0.676120E-003
     -4.85     -1.35    0.712985E-003
     -4.85     -1.30    0.750670E-003
     -4.85     -1.25    0.789129E-003
     -4.85     -1.20    0.828310E-003
     -4.85     -1.15    0.868150E-003
     -4.85     -1.10    0.908576E-003
     -4.85     -1.05    0.949501E-003
     -4.85     -1.00    0.990824E-003
     -4.85     -0.95    0.103243E-002
     -4.85     -0.90    0.107419E-002
     -4.85     -0.85    0.111598E-002
     -4.85     -0.80    0.115763E-002
     -4.85     -0.75    0.119901E-002
     -4.85     -0.70    0.123995E-002
     -4.85     -0.65    0.128030E-002
     -4.85     -0.60    0.131988E-002
     -4.85     -0.55    0.135852E-002
     -4.85     -0.50    0.139606E-002
     -4.85     -0.45    0.143230E-002
     -4.85     -0.40    0.146709E-002
     -4.85     -0.35    0.150026E-002
     -4.85     -0.30    0.153166E-002
     -4.85     -0.25    0.156113E-002
     -4.85     -0.20    0.158851E-002
     -4.85     -0.15    0.161366E-002
     -4.85     -0.10    0.163644E-002
     -4.85     -0.05    0.165670E-002
     -4.85      0.00    0.167429E-002
     -4.85      0.05    0.168908E-002
     -4.85      0.10    0.170093E-002
     -4.85      0.15    0.170972E-002
     -4.85      0.20    0.171536E-002
     -4.85      0.25    0.171776E-002
     -4.85      0.30    0.171689E-002
     -4.85      0.35    0.171271E-002
     -4.85      0.40    0.170519E-002
     -4.85      0.45    0.169435E-002
     -4.85      0.50    0.168020E-002
     -4.85      0.55    0.166279E-002
     -4.85      0.60    0.164219E-002
     -4.85      0.65    0.161848E-002
     -4.85      0.70    0.159175E-002
     -4.85      0.75    0.156212E-002
     -4.85      0.80    0.152970E-002
     -4.85      0.85    0.149465E-002
     -4.85      0.90    0.145711E-002
     -4.85      0.95    0.141725E-002
     -4.85      1.00    0.137524E-002
     -4.85      1.05    0.133127E-002
     -4.85      1.10    0.128554E-002
     -4.85      1.15    0.123826E-002
     -4.85      1.20    0.118967E-002
     -4.85      1.25    0.114000E-002
     -4.85      1.30    0.108946E-002
     -4.85      1.35    0.103830E-002
     -4.85      1.40    0.986736E-003
     -4.85      1.45    0.935023E-003
     -4.85      1.50    0.883405E-003
     -4.85      1.55    0.832132E-003
     -4.85      1.60    0.781442E-003
     -4.85      1.65    0.731561E-003
     -4.85      1.70    0.682693E-003
     -4.85      1.75    0.635027E-003
     -4.85      1.80    0.588732E-003
     -4.85      1.85    0.543961E-003
     -4.85      1.90    0.500848E-003
     -4.85      1.95    0.459509E-003
     -4.85      2.00    0.420041E-003
     -4.85      2.05    0.382525E-003
     -4.85      2.10    0.347027E-003
     -4.85      2.15    0.313597E-003
     -4.85      2.20    0.282264E-003
     -4.85      2.25    0.253037E-003
     -4.85      2.30    0.225906E-003
     -4.85      2.35    0.200838E-003
     -4.85      2.40    0.177791E-003
     -4.85      2.45    0.156707E-003
     -4.85      2.50    0.137518E-003
     -4.85      2.55    0.120144E-003
     -4.85      2.60    0.104494E-003
     -4.85      2.65    0.904682E-004
     -4.85      2.70    0.779632E-004
     -4.85      2.75    0.668726E-004
     -4.85      2.80    0.570896E-004
     -4.85      2.85    0.485082E-004
     -4.85      2.90    0.410226E-004
     -4.85      2.95    0.345285E-004
     -4.85      3.00    0.289247E-004
     -4.85      3.05    0.241142E-004
     -4.85      3.10    0.200055E-004
     -4.85      3.15    0.165133E-004
     -4.85      3.20    0.135592E-004
     -4.85      3.25    0.110722E-004
     -4.85      3.30    0.898852E-005
     -4.85      3.35    0.725226E-005
     -4.85      3.40    0.581416E-005
     -4.85      3.45    0.463087E-005
     -4.85      3.50    0.366419E-005
     -4.85      3.55    0.288031E-005
     -4.85      3.60    0.224952E-005
     -4.85      3.65    0.174577E-005
     -4.85      3.70    0.134644E-005
     -4.85      3.75    0.103205E-005
     -4.85      3.80    0.786091E-006
     -4.85      3.85    0.594780E-006
     -4.85      3.90    0.446841E-006
     -4.85      3.95    0.333126E-006
     -4.85      4.00    0.246257E-006
     -4.85      4.05    0.180316E-006
     -4.85      4.10    0.130611E-006
     -4.85      4.15    0.934699E-007
     -4.85      4.20    0.660452E-007
     -4.85      4.25    0.461032E-007
     -4.85      4.30    0.318504E-007
     -4.85      4.35    0.218337E-007
     -4.85      4.40    0.148883E-007
     -4.85      4.45    0.101187E-007
     -4.85      4.50    0.686173E-008
     -4.85      4.55    0.464324E-008
     -4.85      4.60    0.313059E-008
     -4.85      4.65    0.209558E-008
     -4.85      4.70    0.138696E-008
     -4.85      4.75    0.907273E-009
     -4.85      4.80    0.592908E-009
     -4.85      4.85    0.398306E-009
     -4.85      4.90    0.286714E-009
     -4.85      4.95    0.228377E-009
     -4.85      5.00    0.201166E-009
     -4.85      5.05    0.190722E-009
     -4.85      5.10    0.189126E-009
     -4.85      5.15    0.191975E-009
     -4.85      5.20    0.197115E-009
     -4.85      5.25    0.203751E-009
     -4.85      5.30    0.212557E-009
     -4.85      5.35    0.224867E-009
     -4.85      5.40    0.241781E-009
     -4.85      5.45    0.263219E-009
     -4.85      5.50    0.287012E-009
     -4.85      5.55    0.309658E-009
     -4.85      5.60    0.327512E-009
     -4.85      5.65    0.338056E-009
     -4.85      5.70    0.340490E-009
     -4.85      5.75    0.334816E-009
     -4.85      5.80    0.320944E-009
     -4.85      5.85    0.299259E-009
     -4.85      5.90    0.270665E-009
     -4.85      5.95    0.237200E-009
     -4.85      6.00    0.201701E-009
     -4.85      6.05    0.166419E-009
     -4.85      6.10    0.132380E-009
     -4.85      6.15    0.999145E-010
     -4.85      6.20    0.693164E-010
     -4.85      6.25    0.418696E-010
     -4.85      6.30    0.196582E-010
     -4.85      6.35    0.508441E-011
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.100166E-011
     -4.80     -6.30    0.359641E-011
     -4.80     -6.25    0.682130E-011
     -4.80     -6.20    0.962478E-011
     -4.80     -6.15    0.112167E-010
     -4.80     -6.10    0.111920E-010
     -4.80     -6.05    0.961711E-011
     -4.80     -6.00    0.718389E-011
     -4.80     -5.95    0.521212E-011
     -4.80     -5.90    0.540357E-011
     -4.80     -5.85    0.936838E-011
     -4.80     -5.80    0.182094E-010
     -4.80     -5.75    0.321104E-010
     -4.80     -5.70    0.501922E-010
     -4.80     -5.65    0.706548E-010
     -4.80     -5.60    0.921906E-010
     -4.80     -5.55    0.115785E-009
     -4.80     -5.50    0.146665E-009
     -4.80     -5.45    0.195607E-009
     -4.80     -5.40    0.279824E-009
     -4.80     -5.35    0.423689E-009
     -4.80     -5.30    0.658531E-009
     -4.80     -5.25    0.102208E-008
     -4.80     -5.20    0.155577E-008
     -4.80     -5.15    0.230288E-008
     -4.80     -5.10    0.330859E-008
     -4.80     -5.05    0.462392E-008
     -4.80     -5.00    0.631214E-008
     -4.80     -4.95    0.845978E-008
     -4.80     -4.90    0.111881E-007
     -4.80     -4.85    0.146643E-007
     -4.80     -4.80    0.191149E-007
     -4.80     -4.75    0.248482E-007
     -4.80     -4.70    0.322776E-007
     -4.80     -4.65    0.419559E-007
     -4.80     -4.60    0.546006E-007
     -4.80     -4.55    0.711164E-007
     -4.80     -4.50    0.926065E-007
     -4.80     -4.45    0.120406E-006
     -4.80     -4.40    0.156150E-006
     -4.80     -4.35    0.201844E-006
     -4.80     -4.30    0.259947E-006
     -4.80     -4.25    0.333424E-006
     -4.80     -4.20    0.425810E-006
     -4.80     -4.15    0.541321E-006
     -4.80     -4.10    0.685064E-006
     -4.80     -4.05    0.863279E-006
     -4.80     -4.00    0.108353E-005
     -4.80     -3.95    0.135485E-005
     -4.80     -3.90    0.168780E-005
     -4.80     -3.85    0.209461E-005
     -4.80     -3.80    0.258934E-005
     -4.80     -3.75    0.318816E-005
     -4.80     -3.70    0.390957E-005
     -4.80     -3.65    0.477464E-005
     -4.80     -3.60    0.580743E-005
     -4.80     -3.55    0.703534E-005
     -4.80     -3.50    0.848962E-005
     -4.80     -3.45    0.102053E-004
     -4.80     -3.40    0.122209E-004
     -4.80     -3.35    0.145778E-004
     -4.80     -3.30    0.173199E-004
     -4.80     -3.25    0.204933E-004
     -4.80     -3.20    0.241470E-004
     -4.80     -3.15    0.283322E-004
     -4.80     -3.10    0.331023E-004
     -4.80     -3.05    0.385128E-004
     -4.80     -3.00    0.446209E-004
     -4.80     -2.95    0.514860E-004
     -4.80     -2.90    0.591683E-004
     -4.80     -2.85    0.677280E-004
     -4.80     -2.80    0.772226E-004
     -4.80     -2.75    0.877058E-004
     -4.80     -2.70    0.992271E-004
     -4.80     -2.65    0.111833E-003
     -4.80     -2.60    0.125565E-003
     -4.80     -2.55    0.140464E-003
     -4.80     -2.50    0.156561E-003
     -4.80     -2.45    0.173883E-003
     -4.80     -2.40    0.192452E-003
     -4.80     -2.35    0.212286E-003
     -4.80     -2.30    0.233400E-003
     -4.80     -2.25    0.255809E-003
     -4.80     -2.20    0.279527E-003
     -4.80     -2.15    0.304563E-003
     -4.80     -2.10    0.330925E-003
     -4.80     -2.05    0.358615E-003
     -4.80     -2.00    0.387628E-003
     -4.80     -1.95    0.417954E-003
     -4.80     -1.90    0.449572E-003
     -4.80     -1.85    0.482458E-003
     -4.80     -1.80    0.516581E-003
     -4.80     -1.75    0.551909E-003
     -4.80     -1.70    0.588409E-003
     -4.80     -1.65    0.626042E-003
     -4.80     -1.60    0.664770E-003
     -4.80     -1.55    0.704553E-003
     -4.80     -1.50    0.745351E-003
     -4.80     -1.45    0.787125E-003
     -4.80     -1.40    0.829831E-003
     -4.80     -1.35    0.873425E-003
     -4.80     -1.30    0.917853E-003
     -4.80     -1.25    0.963061E-003
     -4.80     -1.20    0.100898E-002
     -4.80     -1.15    0.105555E-002
     -4.80     -1.10    0.110269E-002
     -4.80     -1.05    0.115029E-002
     -4.80     -1.00    0.119824E-002
     -4.80     -0.95    0.124641E-002
     -4.80     -0.90    0.129467E-002
     -4.80     -0.85    0.134285E-002
     -4.80     -0.80    0.139079E-002
     -4.80     -0.75    0.143831E-002
     -4.80     -0.70    0.148526E-002
     -4.80     -0.65    0.153143E-002
     -4.80     -0.60    0.157664E-002
     -4.80     -0.55    0.162069E-002
     -4.80     -0.50    0.166341E-002
     -4.80     -0.45    0.170459E-002
     -4.80     -0.40    0.174406E-002
     -4.80     -0.35    0.178163E-002
     -4.80     -0.30    0.181713E-002
     -4.80     -0.25    0.185039E-002
     -4.80     -0.20    0.188125E-002
     -4.80     -0.15    0.190954E-002
     -4.80     -0.10    0.193512E-002
     -4.80     -0.05    0.195783E-002
     -4.80      0.00    0.197751E-002
     -4.80      0.05    0.199400E-002
     -4.80      0.10    0.200716E-002
     -4.80      0.15    0.201687E-002
     -4.80      0.20    0.202302E-002
     -4.80      0.25    0.202553E-002
     -4.80      0.30    0.202434E-002
     -4.80      0.35    0.201942E-002
     -4.80      0.40    0.201074E-002
     -4.80      0.45    0.199830E-002
     -4.80      0.50    0.198211E-002
     -4.80      0.55    0.196224E-002
     -4.80      0.60    0.193874E-002
     -4.80      0.65    0.191169E-002
     -4.80      0.70    0.188120E-002
     -4.80      0.75    0.184738E-002
     -4.80      0.80    0.181037E-002
     -4.80      0.85    0.177031E-002
     -4.80      0.90    0.172737E-002
     -4.80      0.95    0.168173E-002
     -4.80      1.00    0.163357E-002
     -4.80      1.05    0.158308E-002
     -4.80      1.10    0.153049E-002
     -4.80      1.15    0.147605E-002
     -4.80      1.20    0.142001E-002
     -4.80      1.25    0.136262E-002
     -4.80      1.30    0.130414E-002
     -4.80      1.35    0.124482E-002
     -4.80      1.40    0.118494E-002
     -4.80      1.45    0.112476E-002
     -4.80      1.50    0.106455E-002
     -4.80      1.55    0.100461E-002
     -4.80      1.60    0.945198E-003
     -4.80      1.65    0.886584E-003
     -4.80      1.70    0.829006E-003
     -4.80      1.75    0.772687E-003
     -4.80      1.80    0.717833E-003
     -4.80      1.85    0.664632E-003
     -4.80      1.90    0.613256E-003
     -4.80      1.95    0.563853E-003
     -4.80      2.00    0.516551E-003
     -4.80      2.05    0.471459E-003
     -4.80      2.10    0.428666E-003
     -4.80      2.15    0.388244E-003
     -4.80      2.20    0.350245E-003
     -4.80      2.25    0.314692E-003
     -4.80      2.30    0.281586E-003
     -4.80      2.35    0.250908E-003
     -4.80      2.40    0.222619E-003
     -4.80      2.45    0.196663E-003
     -4.80      2.50    0.172972E-003
     -4.80      2.55    0.151460E-003
     -4.80      2.60    0.132027E-003
     -4.80      2.65    0.114563E-003
     -4.80      2.70    0.989488E-004
     -4.80      2.75    0.850622E-004
     -4.80      2.80    0.727796E-004
     -4.80      2.85    0.619761E-004
     -4.80      2.90    0.525263E-004
     -4.80      2.95    0.443056E-004
     -4.80      3.00    0.371920E-004
     -4.80      3.05    0.310682E-004
     -4.80      3.10    0.258235E-004
     -4.80      3.15    0.213543E-004
     -4.80      3.20    0.175648E-004
     -4.80      3.25    0.143676E-004
     -4.80      3.30    0.116842E-004
     -4.80      3.35    0.944461E-005
     -4.80      3.40    0.758696E-005
     -4.80      3.45    0.605630E-005
     -4.80      3.50    0.480392E-005
     -4.80      3.55    0.378660E-005
     -4.80      3.60    0.296624E-005
     -4.80      3.65    0.230947E-005
     -4.80      3.70    0.178730E-005
     -4.80      3.75    0.137481E-005
     -4.80      3.80    0.105087E-005
     -4.80      3.85    0.797889E-006
     -4.80      3.90    0.601451E-006
     -4.80      3.95    0.449834E-006
     -4.80      4.00    0.333577E-006
     -4.80      4.05    0.245041E-006
     -4.80      4.10    0.178133E-006
     -4.80      4.15    0.128038E-006
     -4.80      4.20    0.909786E-007
     -4.80      4.25    0.639615E-007
     -4.80      4.30    0.445722E-007
     -4.80      4.35    0.308611E-007
     -4.80      4.40    0.212743E-007
     -4.80      4.45    0.146223E-007
     -4.80      4.50    0.100271E-007
     -4.80      4.55    0.685867E-008
     -4.80      4.60    0.467200E-008
     -4.80      4.65    0.315962E-008
     -4.80      4.70    0.211461E-008
     -4.80      4.75    0.140116E-008
     -4.80      4.80    0.928369E-009
     -4.80      4.85    0.630039E-009
     -4.80      4.90    0.453024E-009
     -4.80      4.95    0.354754E-009
     -4.80      5.00    0.303435E-009
     -4.80      5.05    0.278027E-009
     -4.80      5.10    0.266432E-009
     -4.80      5.15    0.261826E-009
     -4.80      5.20    0.260802E-009
     -4.80      5.25    0.262300E-009
     -4.80      5.30    0.266655E-009
     -4.80      5.35    0.275271E-009
     -4.80      5.40    0.289096E-009
     -4.80      5.45    0.307536E-009
     -4.80      5.50    0.328033E-009
     -4.80      5.55    0.346571E-009
     -4.80      5.60    0.359075E-009
     -4.80      5.65    0.363033E-009
     -4.80      5.70    0.357910E-009
     -4.80      5.75    0.344369E-009
     -4.80      5.80    0.323141E-009
     -4.80      5.85    0.294969E-009
     -4.80      5.90    0.261054E-009
     -4.80      5.95    0.223584E-009
     -4.80      6.00    0.185236E-009
     -4.80      6.05    0.148535E-009
     -4.80      6.10    0.114886E-009
     -4.80      6.15    0.846483E-010
     -4.80      6.20    0.577217E-010
     -4.80      6.25    0.345317E-010
     -4.80      6.30    0.161488E-010
     -4.80      6.35    0.417655E-011
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.112144E-011
     -4.75     -6.30    0.409503E-011
     -4.75     -6.25    0.792081E-011
     -4.75     -6.20    0.114225E-010
     -4.75     -6.15    0.135747E-010
     -4.75     -6.10    0.138002E-010
     -4.75     -6.05    0.121421E-010
     -4.75     -6.00    0.940800E-011
     -4.75     -5.95    0.706539E-011
     -4.75     -5.90    0.694315E-011
     -4.75     -5.85    0.110059E-010
     -4.75     -5.80    0.209675E-010
     -4.75     -5.75    0.378422E-010
     -4.75     -5.70    0.614373E-010
     -4.75     -5.65    0.902034E-010
     -4.75     -5.60    0.122590E-009
     -4.75     -5.55    0.159096E-009
     -4.75     -5.50    0.204772E-009
     -4.75     -5.45    0.271587E-009
     -4.75     -5.40    0.379952E-009
     -4.75     -5.35    0.559861E-009
     -4.75     -5.30    0.850390E-009
     -4.75     -5.25    0.129878E-008
     -4.75     -5.20    0.195840E-008
     -4.75     -5.15    0.288760E-008
     -4.75     -5.10    0.415102E-008
     -4.75     -5.05    0.582267E-008
     -4.75     -5.00    0.799201E-008
     -4.75     -4.95    0.107747E-007
     -4.75     -4.90    0.143262E-007
     -4.75     -4.85    0.188596E-007
     -4.75     -4.80    0.246696E-007
     -4.75     -4.75    0.321535E-007
     -4.75     -4.70    0.418488E-007
     -4.75     -4.65    0.544683E-007
     -4.75     -4.60    0.709423E-007
     -4.75     -4.55    0.924526E-007
     -4.75     -4.50    0.120474E-006
     -4.75     -4.45    0.156811E-006
     -4.75     -4.40    0.203666E-006
     -4.75     -4.35    0.263713E-006
     -4.75     -4.30    0.340176E-006
     -4.75     -4.25    0.436936E-006
     -4.75     -4.20    0.558638E-006
     -4.75     -4.15    0.710861E-006
     -4.75     -4.10    0.900345E-006
     -4.75     -4.05    0.113523E-005
     -4.75     -4.00    0.142527E-005
     -4.75     -3.95    0.178205E-005
     -4.75     -3.90    0.221916E-005
     -4.75     -3.85    0.275246E-005
     -4.75     -3.80    0.340038E-005
     -4.75     -3.75    0.418411E-005
     -4.75     -3.70    0.512778E-005
     -4.75     -3.65    0.625873E-005
     -4.75     -3.60    0.760796E-005
     -4.75     -3.55    0.921066E-005
     -4.75     -3.50    0.111068E-004
     -4.75     -3.45    0.133409E-004
     -4.75     -3.40    0.159618E-004
     -4.75     -3.35    0.190211E-004
     -4.75     -3.30    0.225737E-004
     -4.75     -3.25    0.266769E-004
     -4.75     -3.20    0.313911E-004
     -4.75     -3.15    0.367797E-004
     -4.75     -3.10    0.429082E-004
     -4.75     -3.05    0.498443E-004
     -4.75     -3.00    0.576570E-004
     -4.75     -2.95    0.664174E-004
     -4.75     -2.90    0.761970E-004
     -4.75     -2.85    0.870670E-004
     -4.75     -2.80    0.990947E-004
     -4.75     -2.75    0.112343E-003
     -4.75     -2.70    0.126868E-003
     -4.75     -2.65    0.142722E-003
     -4.75     -2.60    0.159952E-003
     -4.75     -2.55    0.178598E-003
     -4.75     -2.50    0.198694E-003
     -4.75     -2.45    0.220263E-003
     -4.75     -2.40    0.243323E-003
     -4.75     -2.35    0.267885E-003
     -4.75     -2.30    0.293962E-003
     -4.75     -2.25    0.321562E-003
     -4.75     -2.20    0.350692E-003
     -4.75     -2.15    0.381355E-003
     -4.75     -2.10    0.413553E-003
     -4.75     -2.05    0.447277E-003
     -4.75     -2.00    0.482515E-003
     -4.75     -1.95    0.519244E-003
     -4.75     -1.90    0.557432E-003
     -4.75     -1.85    0.597041E-003
     -4.75     -1.80    0.638027E-003
     -4.75     -1.75    0.680345E-003
     -4.75     -1.70    0.723946E-003
     -4.75     -1.65    0.768778E-003
     -4.75     -1.60    0.814782E-003
     -4.75     -1.55    0.861901E-003
     -4.75     -1.50    0.910076E-003
     -4.75     -1.45    0.959249E-003
     -4.75     -1.40    0.100936E-002
     -4.75     -1.35    0.106036E-002
     -4.75     -1.30    0.111218E-002
     -4.75     -1.25    0.116475E-002
     -4.75     -1.20    0.121799E-002
     -4.75     -1.15    0.127184E-002
     -4.75     -1.10    0.132619E-002
     -4.75     -1.05    0.138095E-002
     -4.75     -1.00    0.143598E-002
     -4.75     -0.95    0.149114E-002
     -4.75     -0.90    0.154628E-002
     -4.75     -0.85    0.160122E-002
     -4.75     -0.80    0.165578E-002
     -4.75     -0.75    0.170977E-002
     -4.75     -0.70    0.176299E-002
     -4.75     -0.65    0.181525E-002
     -4.75     -0.60    0.186633E-002
     -4.75     -0.55    0.191601E-002
     -4.75     -0.50    0.196411E-002
     -4.75     -0.45    0.201041E-002
     -4.75     -0.40    0.205471E-002
     -4.75     -0.35    0.209682E-002
     -4.75     -0.30    0.213654E-002
     -4.75     -0.25    0.217369E-002
     -4.75     -0.20    0.220810E-002
     -4.75     -0.15    0.223961E-002
     -4.75     -0.10    0.226803E-002
     -4.75     -0.05    0.229322E-002
     -4.75      0.00    0.231500E-002
     -4.75      0.05    0.233320E-002
     -4.75      0.10    0.234767E-002
     -4.75      0.15    0.235827E-002
     -4.75      0.20    0.236491E-002
     -4.75      0.25    0.236749E-002
     -4.75      0.30    0.236595E-002
     -4.75      0.35    0.236025E-002
     -4.75      0.40    0.235034E-002
     -4.75      0.45    0.233622E-002
     -4.75      0.50    0.231792E-002
     -4.75      0.55    0.229548E-002
     -4.75      0.60    0.226896E-002
     -4.75      0.65    0.223845E-002
     -4.75      0.70    0.220404E-002
     -4.75      0.75    0.216586E-002
     -4.75      0.80    0.212404E-002
     -4.75      0.85    0.207875E-002
     -4.75      0.90    0.203015E-002
     -4.75      0.95    0.197843E-002
     -4.75      1.00    0.192379E-002
     -4.75      1.05    0.186642E-002
     -4.75      1.10    0.180659E-002
     -4.75      1.15    0.174454E-002
     -4.75      1.20    0.168056E-002
     -4.75      1.25    0.161494E-002
     -4.75      1.30    0.154795E-002
     -4.75      1.35    0.147989E-002
     -4.75      1.40    0.141103E-002
     -4.75      1.45    0.134169E-002
     -4.75      1.50    0.127217E-002
     -4.75      1.55    0.120278E-002
     -4.75      1.60    0.113383E-002
     -4.75      1.65    0.106563E-002
     -4.75      1.70    0.998451E-003
     -4.75      1.75    0.932551E-003
     -4.75      1.80    0.868180E-003
     -4.75      1.85    0.805567E-003
     -4.75      1.90    0.744925E-003
     -4.75      1.95    0.686439E-003
     -4.75      2.00    0.630275E-003
     -4.75      2.05    0.576573E-003
     -4.75      2.10    0.525455E-003
     -4.75      2.15    0.477019E-003
     -4.75      2.20    0.431342E-003
     -4.75      2.25    0.388470E-003
     -4.75      2.30    0.348425E-003
     -4.75      2.35    0.311201E-003
     -4.75      2.40    0.276769E-003
     -4.75      2.45    0.245082E-003
     -4.75      2.50    0.216071E-003
     -4.75      2.55    0.189649E-003
     -4.75      2.60    0.165709E-003
     -4.75      2.65    0.144130E-003
     -4.75      2.70    0.124780E-003
     -4.75      2.75    0.107521E-003
     -4.75      2.80    0.922114E-004
     -4.75      2.85    0.787065E-004
     -4.75      2.90    0.668593E-004
     -4.75      2.95    0.565226E-004
     -4.75      3.00    0.475513E-004
     -4.75      3.05    0.398057E-004
     -4.75      3.10    0.331530E-004
     -4.75      3.15    0.274686E-004
     -4.75      3.20    0.226369E-004
     -4.75      3.25    0.185515E-004
     -4.75      3.30    0.151160E-004
     -4.75      3.35    0.122439E-004
     -4.75      3.40    0.985759E-005
     -4.75      3.45    0.788799E-005
     -4.75      3.50    0.627340E-005
     -4.75      3.55    0.495898E-005
     -4.75      3.60    0.389638E-005
     -4.75      3.65    0.304324E-005
     -4.75      3.70    0.236277E-005
     -4.75      3.75    0.182337E-005
     -4.75      3.80    0.139823E-005
     -4.75      3.85    0.106498E-005
     -4.75      3.90    0.805236E-006
     -4.75      3.95    0.604037E-006
     -4.75      4.00    0.449233E-006
     -4.75      4.05    0.330997E-006
     -4.75      4.10    0.241436E-006
     -4.75      4.15    0.174257E-006
     -4.75      4.20    0.124463E-006
     -4.75      4.25    0.880618E-007
     -4.75      4.30    0.618282E-007
     -4.75      4.35    0.431611E-007
     -4.75      4.40    0.300034E-007
     -4.75      4.45    0.207886E-007
     -4.75      4.50    0.143600E-007
     -4.75      4.55    0.988307E-008
     -4.75      4.60    0.676640E-008
     -4.75      4.65    0.459586E-008
     -4.75      4.70    0.308800E-008
     -4.75      4.75    0.205479E-008
     -4.75      4.80    0.136611E-008
     -4.75      4.85    0.926685E-009
     -4.75      4.90    0.660949E-009
     -4.75      4.95    0.508439E-009
     -4.75      5.00    0.424813E-009
     -4.75      5.05    0.379907E-009
     -4.75      5.10    0.355713E-009
     -4.75      5.15    0.341824E-009
     -4.75      5.20    0.332849E-009
     -4.75      5.25    0.327112E-009
     -4.75      5.30    0.324910E-009
     -4.75      5.35    0.327532E-009
     -4.75      5.40    0.335837E-009
     -4.75      5.45    0.348880E-009
     -4.75      5.50    0.363779E-009
     -4.75      5.55    0.376177E-009
     -4.75      5.60    0.381960E-009
     -4.75      5.65    0.378610E-009
     -4.75      5.70    0.365800E-009
     -4.75      5.75    0.344561E-009
     -4.75      5.80    0.316418E-009
     -4.75      5.85    0.282807E-009
     -4.75      5.90    0.245218E-009
     -4.75      5.95    0.205939E-009
     -4.75      6.00    0.167271E-009
     -4.75      6.05    0.131443E-009
     -4.75      6.10    0.995510E-010
     -4.75      6.15    0.717431E-010
     -4.75      6.20    0.478920E-010
     -4.75      6.25    0.281061E-010
     -4.75      6.30    0.129346E-010
     -4.75      6.35    0.331349E-011
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.119171E-011
     -4.70     -6.30    0.440715E-011
     -4.70     -6.25    0.866409E-011
     -4.70     -6.20    0.127094E-010
     -4.70     -6.15    0.153635E-010
     -4.70     -6.10    0.159297E-010
     -4.70     -6.05    0.144285E-010
     -4.70     -6.00    0.118214E-010
     -4.70     -5.95    0.973587E-011
     -4.70     -5.90    0.102167E-010
     -4.70     -5.85    0.155255E-010
     -4.70     -5.80    0.279036E-010
     -4.70     -5.75    0.490769E-010
     -4.70     -5.70    0.796540E-010
     -4.70     -5.65    0.118922E-009
     -4.70     -5.60    0.165482E-009
     -4.70     -5.55    0.219417E-009
     -4.70     -5.50    0.285370E-009
     -4.70     -5.45    0.376015E-009
     -4.70     -5.40    0.515035E-009
     -4.70     -5.35    0.738631E-009
     -4.70     -5.30    0.109518E-008
     -4.70     -5.25    0.164294E-008
     -4.70     -5.20    0.244959E-008
     -4.70     -5.15    0.359301E-008
     -4.70     -5.10    0.516277E-008
     -4.70     -5.05    0.726447E-008
     -4.70     -5.00    0.100248E-007
     -4.70     -4.95    0.135987E-007
     -4.70     -4.90    0.181895E-007
     -4.70     -4.85    0.240735E-007
     -4.70     -4.80    0.316311E-007
     -4.70     -4.75    0.413834E-007
     -4.70     -4.70    0.540310E-007
     -4.70     -4.65    0.704920E-007
     -4.70     -4.60    0.919685E-007
     -4.70     -4.55    0.119998E-006
     -4.70     -4.50    0.156521E-006
     -4.70     -4.45    0.203953E-006
     -4.70     -4.40    0.265235E-006
     -4.70     -4.35    0.343909E-006
     -4.70     -4.30    0.444207E-006
     -4.70     -4.25    0.571192E-006
     -4.70     -4.20    0.730939E-006
     -4.70     -4.15    0.930763E-006
     -4.70     -4.10    0.117949E-005
     -4.70     -4.05    0.148771E-005
     -4.70     -4.00    0.186799E-005
     -4.70     -3.95    0.233516E-005
     -4.70     -3.90    0.290666E-005
     -4.70     -3.85    0.360295E-005
     -4.70     -3.80    0.444795E-005
     -4.70     -3.75    0.546920E-005
     -4.70     -3.70    0.669796E-005
     -4.70     -3.65    0.816945E-005
     -4.70     -3.60    0.992328E-005
     -4.70     -3.55    0.120042E-004
     -4.70     -3.50    0.144629E-004
     -4.70     -3.45    0.173553E-004
     -4.70     -3.40    0.207424E-004
     -4.70     -3.35    0.246888E-004
     -4.70     -3.30    0.292621E-004
     -4.70     -3.25    0.345330E-004
     -4.70     -3.20    0.405756E-004
     -4.70     -3.15    0.474669E-004
     -4.70     -3.10    0.552864E-004
     -4.70     -3.05    0.641155E-004
     -4.70     -3.00    0.740363E-004
     -4.70     -2.95    0.851325E-004
     -4.70     -2.90    0.974879E-004
     -4.70     -2.85    0.111185E-003
     -4.70     -2.80    0.126301E-003
     -4.70     -2.75    0.142907E-003
     -4.70     -2.70    0.161068E-003
     -4.70     -2.65    0.180840E-003
     -4.70     -2.60    0.202272E-003
     -4.70     -2.55    0.225406E-003
     -4.70     -2.50    0.250273E-003
     -4.70     -2.45    0.276890E-003
     -4.70     -2.40    0.305267E-003
     -4.70     -2.35    0.335410E-003
     -4.70     -2.30    0.367320E-003
     -4.70     -2.25    0.400996E-003
     -4.70     -2.20    0.436437E-003
     -4.70     -2.15    0.473635E-003
     -4.70     -2.10    0.512579E-003
     -4.70     -2.05    0.553251E-003
     -4.70     -2.00    0.595625E-003
     -4.70     -1.95    0.639662E-003
     -4.70     -1.90    0.685316E-003
     -4.70     -1.85    0.732532E-003
     -4.70     -1.80    0.781251E-003
     -4.70     -1.75    0.831410E-003
     -4.70     -1.70    0.882944E-003
     -4.70     -1.65    0.935783E-003
     -4.70     -1.60    0.989848E-003
     -4.70     -1.55    0.104506E-002
     -4.70     -1.50    0.110134E-002
     -4.70     -1.45    0.115860E-002
     -4.70     -1.40    0.121679E-002
     -4.70     -1.35    0.127581E-002
     -4.70     -1.30    0.133560E-002
     -4.70     -1.25    0.139607E-002
     -4.70     -1.20    0.145714E-002
     -4.70     -1.15    0.151872E-002
     -4.70     -1.10    0.158073E-002
     -4.70     -1.05    0.164303E-002
     -4.70     -1.00    0.170550E-002
     -4.70     -0.95    0.176798E-002
     -4.70     -0.90    0.183029E-002
     -4.70     -0.85    0.189225E-002
     -4.70     -0.80    0.195366E-002
     -4.70     -0.75    0.201432E-002
     -4.70     -0.70    0.207402E-002
     -4.70     -0.65    0.213252E-002
     -4.70     -0.60    0.218960E-002
     -4.70     -0.55    0.224504E-002
     -4.70     -0.50    0.229862E-002
     -4.70     -0.45    0.235011E-002
     -4.70     -0.40    0.239932E-002
     -4.70     -0.35    0.244601E-002
     -4.70     -0.30    0.249000E-002
     -4.70     -0.25    0.253107E-002
     -4.70     -0.20    0.256906E-002
     -4.70     -0.15    0.260378E-002
     -4.70     -0.10    0.263506E-002
     -4.70     -0.05    0.266271E-002
     -4.70      0.00    0.268657E-002
     -4.70      0.05    0.270645E-002
     -4.70      0.10    0.272219E-002
     -4.70      0.15    0.273366E-002
     -4.70      0.20    0.274076E-002
     -4.70      0.25    0.274338E-002
     -4.70      0.30    0.274145E-002
     -4.70      0.35    0.273492E-002
     -4.70      0.40    0.272374E-002
     -4.70      0.45    0.270791E-002
     -4.70      0.50    0.268745E-002
     -4.70      0.55    0.266238E-002
     -4.70      0.60    0.263278E-002
     -4.70      0.65    0.259872E-002
     -4.70      0.70    0.256030E-002
     -4.70      0.75    0.251764E-002
     -4.70      0.80    0.247090E-002
     -4.70      0.85    0.242022E-002
     -4.70      0.90    0.236579E-002
     -4.70      0.95    0.230778E-002
     -4.70      1.00    0.224641E-002
     -4.70      1.05    0.218190E-002
     -4.70      1.10    0.211451E-002
     -4.70      1.15    0.204452E-002
     -4.70      1.20    0.197223E-002
     -4.70      1.25    0.189796E-002
     -4.70      1.30    0.182200E-002
     -4.70      1.35    0.174468E-002
     -4.70      1.40    0.166630E-002
     -4.70      1.45    0.158719E-002
     -4.70      1.50    0.150770E-002
     -4.70      1.55    0.142816E-002
     -4.70      1.60    0.134893E-002
     -4.70      1.65    0.127035E-002
     -4.70      1.70    0.119272E-002
     -4.70      1.75    0.111636E-002
     -4.70      1.80    0.104154E-002
     -4.70      1.85    0.968562E-003
     -4.70      1.90    0.897662E-003
     -4.70      1.95    0.829076E-003
     -4.70      2.00    0.763011E-003
     -4.70      2.05    0.699647E-003
     -4.70      2.10    0.639140E-003
     -4.70      2.15    0.581624E-003
     -4.70      2.20    0.527208E-003
     -4.70      2.25    0.475968E-003
     -4.70      2.30    0.427951E-003
     -4.70      2.35    0.383174E-003
     -4.70      2.40    0.341624E-003
     -4.70      2.45    0.303265E-003
     -4.70      2.50    0.268034E-003
     -4.70      2.55    0.235844E-003
     -4.70      2.60    0.206586E-003
     -4.70      2.65    0.180130E-003
     -4.70      2.70    0.156333E-003
     -4.70      2.75    0.135043E-003
     -4.70      2.80    0.116100E-003
     -4.70      2.85    0.993397E-004
     -4.70      2.90    0.845909E-004
     -4.70      2.95    0.716823E-004
     -4.70      3.00    0.604439E-004
     -4.70      3.05    0.507112E-004
     -4.70      3.10    0.423270E-004
     -4.70      3.15    0.351433E-004
     -4.70      3.20    0.290215E-004
     -4.70      3.25    0.238335E-004
     -4.70      3.30    0.194617E-004
     -4.70      3.35    0.157996E-004
     -4.70      3.40    0.127511E-004
     -4.70      3.45    0.102297E-004
     -4.70      3.50    0.815803E-005
     -4.70      3.55    0.646726E-005
     -4.70      3.60    0.509651E-005
     -4.70      3.65    0.399258E-005
     -4.70      3.70    0.310919E-005
     -4.70      3.75    0.240656E-005
     -4.70      3.80    0.185086E-005
     -4.70      3.85    0.141379E-005
     -4.70      3.90    0.107201E-005
     -4.70      3.95    0.806414E-006
     -4.70      4.00    0.601445E-006
     -4.70      4.05    0.444477E-006
     -4.70      4.10    0.325304E-006
     -4.70      4.15    0.235731E-006
     -4.70      4.20    0.169190E-006
     -4.70      4.25    0.120397E-006
     -4.70      4.30    0.850750E-007
     -4.70      4.35    0.597878E-007
     -4.70      4.40    0.418320E-007
     -4.70      4.45    0.291508E-007
     -4.70      4.50    0.202266E-007
     -4.70      4.55    0.139623E-007
     -4.70      4.60    0.957113E-008
     -4.70      4.65    0.649874E-008
     -4.70      4.70    0.436158E-008
     -4.70      4.75    0.289680E-008
     -4.70      4.80    0.192027E-008
     -4.70      4.85    0.129459E-008
     -4.70      4.90    0.912096E-009
     -4.70      4.95    0.689049E-009
     -4.70      5.00    0.563371E-009
     -4.70      5.05    0.493414E-009
     -4.70      5.10    0.452977E-009
     -4.70      5.15    0.427023E-009
     -4.70      5.20    0.407836E-009
     -4.70      5.25    0.392853E-009
     -4.70      5.30    0.382363E-009
     -4.70      5.35    0.377391E-009
     -4.70      5.40    0.378673E-009
     -4.70      5.45    0.384706E-009
     -4.70      5.50    0.392625E-009
     -4.70      5.55    0.398022E-009
     -4.70      5.60    0.396958E-009
     -4.70      5.65    0.386837E-009
     -4.70      5.70    0.367273E-009
     -4.70      5.75    0.339606E-009
     -4.70      5.80    0.305880E-009
     -4.70      5.85    0.268304E-009
     -4.70      5.90    0.228791E-009
     -4.70      5.95    0.189595E-009
     -4.70      6.00    0.152698E-009
     -4.70      6.05    0.119388E-009
     -4.70      6.10    0.900772E-010
     -4.70      6.15    0.645423E-010
     -4.70      6.20    0.426379E-010
     -4.70      6.25    0.246458E-010
     -4.70      6.30    0.111558E-010
     -4.70      6.35    0.282186E-011
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.118007E-011
     -4.65     -6.30    0.440464E-011
     -4.65     -6.25    0.880735E-011
     -4.65     -6.20    0.131589E-010
     -4.65     -6.15    0.162548E-010
     -4.65     -6.10    0.173064E-010
     -4.65     -6.05    0.163474E-010
     -4.65     -6.00    0.144252E-010
     -4.65     -5.95    0.133988E-010
     -4.65     -5.90    0.156212E-010
     -4.65     -5.85    0.237233E-010
     -4.65     -5.80    0.403386E-010
     -4.65     -5.75    0.677188E-010
     -4.65     -5.70    0.107371E-009
     -4.65     -5.65    0.159510E-009
     -4.65     -5.60    0.223510E-009
     -4.65     -5.55    0.299508E-009
     -4.65     -5.50    0.391666E-009
     -4.65     -5.45    0.513057E-009
     -4.65     -5.40    0.690221E-009
     -4.65     -5.35    0.966356E-009
     -4.65     -5.30    0.140018E-008
     -4.65     -5.25    0.206363E-008
     -4.65     -5.20    0.304243E-008
     -4.65     -5.15    0.443814E-008
     -4.65     -5.10    0.637354E-008
     -4.65     -5.05    0.899620E-008
     -4.65     -5.00    0.124807E-007
     -4.65     -4.95    0.170385E-007
     -4.65     -4.90    0.229380E-007
     -4.65     -4.85    0.305417E-007
     -4.65     -4.80    0.403483E-007
     -4.65     -4.75    0.530410E-007
     -4.65     -4.70    0.695296E-007
     -4.65     -4.65    0.910082E-007
     -4.65     -4.60    0.119019E-006
     -4.65     -4.55    0.155550E-006
     -4.65     -4.50    0.203133E-006
     -4.65     -4.45    0.264951E-006
     -4.65     -4.40    0.344900E-006
     -4.65     -4.35    0.447664E-006
     -4.65     -4.30    0.578800E-006
     -4.65     -4.25    0.744902E-006
     -4.65     -4.20    0.953871E-006
     -4.65     -4.15    0.121522E-005
     -4.65     -4.10    0.154041E-005
     -4.65     -4.05    0.194312E-005
     -4.65     -4.00    0.243950E-005
     -4.65     -3.95    0.304852E-005
     -4.65     -3.90    0.379251E-005
     -4.65     -3.85    0.469778E-005
     -4.65     -3.80    0.579505E-005
     -4.65     -3.75    0.711979E-005
     -4.65     -3.70    0.871214E-005
     -4.65     -3.65    0.106171E-004
     -4.65     -3.60    0.128850E-004
     -4.65     -3.55    0.155722E-004
     -4.65     -3.50    0.187422E-004
     -4.65     -3.45    0.224647E-004
     -4.65     -3.40    0.268154E-004
     -4.65     -3.35    0.318738E-004
     -4.65     -3.30    0.377231E-004
     -4.65     -3.25    0.444494E-004
     -4.65     -3.20    0.521425E-004
     -4.65     -3.15    0.608949E-004
     -4.65     -3.10    0.708019E-004
     -4.65     -3.05    0.819596E-004
     -4.65     -3.00    0.944646E-004
     -4.65     -2.95    0.108414E-003
     -4.65     -2.90    0.123904E-003
     -4.65     -2.85    0.141028E-003
     -4.65     -2.80    0.159873E-003
     -4.65     -2.75    0.180520E-003
     -4.65     -2.70    0.203037E-003
     -4.65     -2.65    0.227485E-003
     -4.65     -2.60    0.253914E-003
     -4.65     -2.55    0.282363E-003
     -4.65     -2.50    0.312857E-003
     -4.65     -2.45    0.345405E-003
     -4.65     -2.40    0.380008E-003
     -4.65     -2.35    0.416657E-003
     -4.65     -2.30    0.455342E-003
     -4.65     -2.25    0.496047E-003
     -4.65     -2.20    0.538756E-003
     -4.65     -2.15    0.583447E-003
     -4.65     -2.10    0.630094E-003
     -4.65     -2.05    0.678662E-003
     -4.65     -2.00    0.729107E-003
     -4.65     -1.95    0.781373E-003
     -4.65     -1.90    0.835396E-003
     -4.65     -1.85    0.891099E-003
     -4.65     -1.80    0.948406E-003
     -4.65     -1.75    0.100723E-002
     -4.65     -1.70    0.106750E-002
     -4.65     -1.65    0.112912E-002
     -4.65     -1.60    0.119198E-002
     -4.65     -1.55    0.125598E-002
     -4.65     -1.50    0.132103E-002
     -4.65     -1.45    0.138701E-002
     -4.65     -1.40    0.145384E-002
     -4.65     -1.35    0.152143E-002
     -4.65     -1.30    0.158968E-002
     -4.65     -1.25    0.165850E-002
     -4.65     -1.20    0.172780E-002
     -4.65     -1.15    0.179749E-002
     -4.65     -1.10    0.186746E-002
     -4.65     -1.05    0.193760E-002
     -4.65     -1.00    0.200775E-002
     -4.65     -0.95    0.207775E-002
     -4.65     -0.90    0.214741E-002
     -4.65     -0.85    0.221653E-002
     -4.65     -0.80    0.228492E-002
     -4.65     -0.75    0.235234E-002
     -4.65     -0.70    0.241857E-002
     -4.65     -0.65    0.248337E-002
     -4.65     -0.60    0.254649E-002
     -4.65     -0.55    0.260769E-002
     -4.65     -0.50    0.266675E-002
     -4.65     -0.45    0.272343E-002
     -4.65     -0.40    0.277751E-002
     -4.65     -0.35    0.282876E-002
     -4.65     -0.30    0.287696E-002
     -4.65     -0.25    0.292192E-002
     -4.65     -0.20    0.296342E-002
     -4.65     -0.15    0.300131E-002
     -4.65     -0.10    0.303538E-002
     -4.65     -0.05    0.306544E-002
     -4.65      0.00    0.309132E-002
     -4.65      0.05    0.311281E-002
     -4.65      0.10    0.312978E-002
     -4.65      0.15    0.314207E-002
     -4.65      0.20    0.314959E-002
     -4.65      0.25    0.315221E-002
     -4.65      0.30    0.314987E-002
     -4.65      0.35    0.314249E-002
     -4.65      0.40    0.313003E-002
     -4.65      0.45    0.311247E-002
     -4.65      0.50    0.308982E-002
     -4.65      0.55    0.306212E-002
     -4.65      0.60    0.302942E-002
     -4.65      0.65    0.299179E-002
     -4.65      0.70    0.294934E-002
     -4.65      0.75    0.290218E-002
     -4.65      0.80    0.285045E-002
     -4.65      0.85    0.279433E-002
     -4.65      0.90    0.273397E-002
     -4.65      0.95    0.266958E-002
     -4.65      1.00    0.260135E-002
     -4.65      1.05    0.252954E-002
     -4.65      1.10    0.245440E-002
     -4.65      1.15    0.237625E-002
     -4.65      1.20    0.229539E-002
     -4.65      1.25    0.221217E-002
     -4.65      1.30    0.212690E-002
     -4.65      1.35    0.203992E-002
     -4.65      1.40    0.195157E-002
     -4.65      1.45    0.186221E-002
     -4.65      1.50    0.177220E-002
     -4.65      1.55    0.168192E-002
     -4.65      1.60    0.159175E-002
     -4.65      1.65    0.150207E-002
     -4.65      1.70    0.141324E-002
     -4.65      1.75    0.132560E-002
     -4.65      1.80    0.123949E-002
     -4.65      1.85    0.115523E-002
     -4.65      1.90    0.107313E-002
     -4.65      1.95    0.993454E-003
     -4.65      2.00    0.916466E-003
     -4.65      2.05    0.842390E-003
     -4.65      2.10    0.771424E-003
     -4.65      2.15    0.703745E-003
     -4.65      2.20    0.639499E-003
     -4.65      2.25    0.578802E-003
     -4.65      2.30    0.521734E-003
     -4.65      2.35    0.468341E-003
     -4.65      2.40    0.418634E-003
     -4.65      2.45    0.372592E-003
     -4.65      2.50    0.330164E-003
     -4.65      2.55    0.291270E-003
     -4.65      2.60    0.255799E-003
     -4.65      2.65    0.223620E-003
     -4.65      2.70    0.194581E-003
     -4.65      2.75    0.168517E-003
     -4.65      2.80    0.145253E-003
     -4.65      2.85    0.124601E-003
     -4.65      2.90    0.106370E-003
     -4.65      2.95    0.903613E-004
     -4.65      3.00    0.763790E-004
     -4.65      3.05    0.642318E-004
     -4.65      3.10    0.537360E-004
     -4.65      3.15    0.447172E-004
     -4.65      3.20    0.370111E-004
     -4.65      3.25    0.304641E-004
     -4.65      3.30    0.249344E-004
     -4.65      3.35    0.202918E-004
     -4.65      3.40    0.164183E-004
     -4.65      3.45    0.132069E-004
     -4.65      3.50    0.105615E-004
     -4.65      3.55    0.839644E-005
     -4.65      3.60    0.663593E-005
     -4.65      3.65    0.521357E-005
     -4.65      3.70    0.407163E-005
     -4.65      3.75    0.316032E-005
     -4.65      3.80    0.243726E-005
     -4.65      3.85    0.186678E-005
     -4.65      3.90    0.141933E-005
     -4.65      3.95    0.107062E-005
     -4.65      4.00    0.800774E-006
     -4.65      4.05    0.593602E-006
     -4.65      4.10    0.435945E-006
     -4.65      4.15    0.317173E-006
     -4.65      4.20    0.228704E-006
     -4.65      4.25    0.163605E-006
     -4.65      4.30    0.116258E-006
     -4.65      4.35    0.821602E-007
     -4.65      4.40    0.577788E-007
     -4.65      4.45    0.404291E-007
     -4.65      4.50    0.281264E-007
     -4.65      4.55    0.194284E-007
     -4.65      4.60    0.132991E-007
     -4.65      4.65    0.900032E-008
     -4.65      4.70    0.601227E-008
     -4.65      4.75    0.397186E-008
     -4.65      4.80    0.261671E-008
     -4.65      4.85    0.174953E-008
     -4.65      4.90    0.121778E-008
     -4.65      4.95    0.904546E-009
     -4.65      5.00    0.725096E-009
     -4.65      5.05    0.622260E-009
     -4.65      5.10    0.559912E-009
     -4.65      5.15    0.517337E-009
     -4.65      5.20    0.484051E-009
     -4.65      5.25    0.456832E-009
     -4.65      5.30    0.435839E-009
     -4.65      5.35    0.421919E-009
     -4.65      5.40    0.415075E-009
     -4.65      5.45    0.413426E-009
     -4.65      5.50    0.413838E-009
     -4.65      5.55    0.412428E-009
     -4.65      5.60    0.405319E-009
     -4.65      5.65    0.389976E-009
     -4.65      5.70    0.365723E-009
     -4.65      5.75    0.333909E-009
     -4.65      5.80    0.296746E-009
     -4.65      5.85    0.257021E-009
     -4.65      5.90    0.217186E-009
     -4.65      5.95    0.179455E-009
     -4.65      6.00    0.145192E-009
     -4.65      6.05    0.114887E-009
     -4.65      6.10    0.880782E-010
     -4.65      6.15    0.641126E-010
     -4.65      6.20    0.428419E-010
     -4.65      6.25    0.248916E-010
     -4.65      6.30    0.112825E-010
     -4.65      6.35    0.284114E-011
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.109119E-011
     -4.60     -6.30    0.411868E-011
     -4.60     -6.25    0.837899E-011
     -4.60     -6.20    0.128238E-010
     -4.60     -6.15    0.163391E-010
     -4.60     -6.10    0.181505E-010
     -4.60     -6.05    0.182310E-010
     -4.60     -6.00    0.176877E-010
     -4.60     -5.95    0.185747E-010
     -4.60     -5.90    0.237344E-010
     -4.60     -5.85    0.363212E-010
     -4.60     -5.80    0.593366E-010
     -4.60     -5.75    0.954814E-010
     -4.60     -5.70    0.146814E-009
     -4.60     -5.65    0.214751E-009
     -4.60     -5.60    0.299882E-009
     -4.60     -5.55    0.402906E-009
     -4.60     -5.50    0.528002E-009
     -4.60     -5.45    0.688611E-009
     -4.60     -5.40    0.914003E-009
     -4.60     -5.35    0.125425E-008
     -4.60     -5.30    0.177947E-008
     -4.60     -5.25    0.257898E-008
     -4.60     -5.20    0.376039E-008
     -4.60     -5.15    0.545710E-008
     -4.60     -5.10    0.783250E-008
     -4.60     -5.05    0.110879E-007
     -4.60     -5.00    0.154632E-007
     -4.60     -4.95    0.212442E-007
     -4.60     -4.90    0.287916E-007
     -4.60     -4.85    0.385841E-007
     -4.60     -4.80    0.512803E-007
     -4.60     -4.75    0.677750E-007
     -4.60     -4.70    0.892556E-007
     -4.60     -4.65    0.117264E-006
     -4.60     -4.60    0.153785E-006
     -4.60     -4.55    0.201373E-006
     -4.60     -4.50    0.263308E-006
     -4.60     -4.45    0.343738E-006
     -4.60     -4.40    0.447773E-006
     -4.60     -4.35    0.581571E-006
     -4.60     -4.30    0.752411E-006
     -4.60     -4.25    0.968889E-006
     -4.60     -4.20    0.124125E-005
     -4.60     -4.15    0.158177E-005
     -4.60     -4.10    0.200521E-005
     -4.60     -4.05    0.252911E-005
     -4.60     -4.00    0.317413E-005
     -4.60     -3.95    0.396455E-005
     -4.60     -3.90    0.492887E-005
     -4.60     -3.85    0.610067E-005
     -4.60     -3.80    0.751917E-005
     -4.60     -3.75    0.922953E-005
     -4.60     -3.70    0.112828E-004
     -4.60     -3.65    0.137360E-004
     -4.60     -3.60    0.166526E-004
     -4.60     -3.55    0.201032E-004
     -4.60     -3.50    0.241665E-004
     -4.60     -3.45    0.289286E-004
     -4.60     -3.40    0.344822E-004
     -4.60     -3.35    0.409246E-004
     -4.60     -3.30    0.483567E-004
     -4.60     -3.25    0.568826E-004
     -4.60     -3.20    0.666096E-004
     -4.60     -3.15    0.776479E-004
     -4.60     -3.10    0.901094E-004
     -4.60     -3.05    0.104106E-003
     -4.60     -3.00    0.119751E-003
     -4.60     -2.95    0.137153E-003
     -4.60     -2.90    0.156422E-003
     -4.60     -2.85    0.177661E-003
     -4.60     -2.80    0.200966E-003
     -4.60     -2.75    0.226424E-003
     -4.60     -2.70    0.254108E-003
     -4.60     -2.65    0.284079E-003
     -4.60     -2.60    0.316384E-003
     -4.60     -2.55    0.351057E-003
     -4.60     -2.50    0.388112E-003
     -4.60     -2.45    0.427549E-003
     -4.60     -2.40    0.469351E-003
     -4.60     -2.35    0.513496E-003
     -4.60     -2.30    0.559952E-003
     -4.60     -2.25    0.608687E-003
     -4.60     -2.20    0.659664E-003
     -4.60     -2.15    0.712839E-003
     -4.60     -2.10    0.768166E-003
     -4.60     -2.05    0.825588E-003
     -4.60     -2.00    0.885041E-003
     -4.60     -1.95    0.946447E-003
     -4.60     -1.90    0.100972E-002
     -4.60     -1.85    0.107476E-002
     -4.60     -1.80    0.114147E-002
     -4.60     -1.75    0.120974E-002
     -4.60     -1.70    0.127948E-002
     -4.60     -1.65    0.135057E-002
     -4.60     -1.60    0.142288E-002
     -4.60     -1.55    0.149629E-002
     -4.60     -1.50    0.157066E-002
     -4.60     -1.45    0.164589E-002
     -4.60     -1.40    0.172185E-002
     -4.60     -1.35    0.179843E-002
     -4.60     -1.30    0.187552E-002
     -4.60     -1.25    0.195303E-002
     -4.60     -1.20    0.203084E-002
     -4.60     -1.15    0.210887E-002
     -4.60     -1.10    0.218701E-002
     -4.60     -1.05    0.226514E-002
     -4.60     -1.00    0.234309E-002
     -4.60     -0.95    0.242069E-002
     -4.60     -0.90    0.249775E-002
     -4.60     -0.85    0.257405E-002
     -4.60     -0.80    0.264939E-002
     -4.60     -0.75    0.272354E-002
     -4.60     -0.70    0.279625E-002
     -4.60     -0.65    0.286727E-002
     -4.60     -0.60    0.293633E-002
     -4.60     -0.55    0.300320E-002
     -4.60     -0.50    0.306763E-002
     -4.60     -0.45    0.312938E-002
     -4.60     -0.40    0.318822E-002
     -4.60     -0.35    0.324390E-002
     -4.60     -0.30    0.329620E-002
     -4.60     -0.25    0.334491E-002
     -4.60     -0.20    0.338982E-002
     -4.60     -0.15    0.343075E-002
     -4.60     -0.10    0.346749E-002
     -4.60     -0.05    0.349986E-002
     -4.60      0.00    0.352765E-002
     -4.60      0.05    0.355068E-002
     -4.60      0.10    0.356879E-002
     -4.60      0.15    0.358185E-002
     -4.60      0.20    0.358973E-002
     -4.60      0.25    0.359233E-002
     -4.60      0.30    0.358956E-002
     -4.60      0.35    0.358132E-002
     -4.60      0.40    0.356758E-002
     -4.60      0.45    0.354830E-002
     -4.60      0.50    0.352350E-002
     -4.60      0.55    0.349320E-002
     -4.60      0.60    0.345744E-002
     -4.60      0.65    0.341629E-002
     -4.60      0.70    0.336985E-002
     -4.60      0.75    0.331823E-002
     -4.60      0.80    0.326157E-002
     -4.60      0.85    0.320002E-002
     -4.60      0.90    0.313376E-002
     -4.60      0.95    0.306297E-002
     -4.60      1.00    0.298788E-002
     -4.60      1.05    0.290871E-002
     -4.60      1.10    0.282577E-002
     -4.60      1.15    0.273936E-002
     -4.60      1.20    0.264982E-002
     -4.60      1.25    0.255748E-002
     -4.60      1.30    0.246269E-002
     -4.60      1.35    0.236580E-002
     -4.60      1.40    0.226718E-002
     -4.60      1.45    0.216721E-002
     -4.60      1.50    0.206627E-002
     -4.60      1.55    0.196477E-002
     -4.60      1.60    0.186314E-002
     -4.60      1.65    0.176177E-002
     -4.60      1.70    0.166109E-002
     -4.60      1.75    0.156147E-002
     -4.60      1.80    0.146330E-002
     -4.60      1.85    0.136695E-002
     -4.60      1.90    0.127276E-002
     -4.60      1.95    0.118108E-002
     -4.60      2.00    0.109219E-002
     -4.60      2.05    0.100639E-002
     -4.60      2.10    0.923921E-003
     -4.60      2.15    0.845004E-003
     -4.60      2.20    0.769836E-003
     -4.60      2.25    0.698579E-003
     -4.60      2.30    0.631353E-003
     -4.60      2.35    0.568244E-003
     -4.60      2.40    0.509291E-003
     -4.60      2.45    0.454499E-003
     -4.60      2.50    0.403834E-003
     -4.60      2.55    0.357227E-003
     -4.60      2.60    0.314574E-003
     -4.60      2.65    0.275745E-003
     -4.60      2.70    0.240586E-003
     -4.60      2.75    0.208922E-003
     -4.60      2.80    0.180563E-003
     -4.60      2.85    0.155304E-003
     -4.60      2.90    0.132929E-003
     -4.60      2.95    0.113216E-003
     -4.60      3.00    0.959403E-004
     -4.60      3.05    0.808838E-004
     -4.60      3.10    0.678337E-004
     -4.60      3.15    0.565867E-004
     -4.60      3.20    0.469494E-004
     -4.60      3.25    0.387396E-004
     -4.60      3.30    0.317872E-004
     -4.60      3.35    0.259352E-004
     -4.60      3.40    0.210400E-004
     -4.60      3.45    0.169706E-004
     -4.60      3.50    0.136092E-004
     -4.60      3.55    0.108500E-004
     -4.60      3.60    0.859946E-005
     -4.60      3.65    0.677540E-005
     -4.60      3.70    0.530613E-005
     -4.60      3.75    0.412976E-005
     -4.60      3.80    0.319340E-005
     -4.60      3.85    0.245240E-005
     -4.60      3.90    0.186956E-005
     -4.60      3.95    0.141411E-005
     -4.60      4.00    0.106079E-005
     -4.60      4.05    0.788858E-006
     -4.60      4.10    0.581415E-006
     -4.60      4.15    0.424727E-006
     -4.60      4.20    0.307657E-006
     -4.60      4.25    0.221172E-006
     -4.60      4.30    0.157963E-006
     -4.60      4.35    0.112172E-006
     -4.60      4.40    0.792133E-007
     -4.60      4.45    0.555966E-007
     -4.60      4.50    0.387333E-007
     -4.60      4.55    0.267391E-007
     -4.60      4.60    0.182521E-007
     -4.60      4.65    0.122938E-007
     -4.60      4.70    0.816481E-008
     -4.60      4.75    0.536038E-008
     -4.60      4.80    0.350947E-008
     -4.60      4.85    0.233016E-008
     -4.60      4.90    0.160718E-008
     -4.60      4.95    0.117846E-008
     -4.60      5.00    0.929022E-009
     -4.60      5.05    0.781789E-009
     -4.60      5.10    0.688430E-009
     -4.60      5.15    0.621348E-009
     -4.60      5.20    0.567526E-009
     -4.60      5.25    0.522816E-009
     -4.60      5.30    0.487329E-009
     -4.60      5.35    0.461678E-009
     -4.60      5.40    0.444906E-009
     -4.60      5.45    0.434438E-009
     -4.60      5.50    0.426982E-009
     -4.60      5.55    0.419020E-009
     -4.60      5.60    0.407088E-009
     -4.60      5.65    0.388686E-009
     -4.60      5.70    0.362597E-009
     -4.60      5.75    0.329563E-009
     -4.60      5.80    0.291782E-009
     -4.60      5.85    0.252268E-009
     -4.60      5.90    0.213668E-009
     -4.60      5.95    0.178126E-009
     -4.60      6.00    0.146480E-009
     -4.60      6.05    0.118521E-009
     -4.60      6.10    0.932616E-010
     -4.60      6.15    0.696819E-010
     -4.60      6.20    0.477322E-010
     -4.60      6.25    0.283513E-010
     -4.60      6.30    0.130647E-010
     -4.60      6.35    0.333029E-011
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.985155E-012
     -4.55     -6.30    0.375534E-011
     -4.55     -6.25    0.776988E-011
     -4.55     -6.20    0.122103E-010
     -4.55     -6.15    0.162070E-010
     -4.55     -6.10    0.191041E-010
     -4.55     -6.05    0.208394E-010
     -4.55     -6.00    0.224657E-010
     -4.55     -5.95    0.263334E-010
     -4.55     -5.90    0.358175E-010
     -4.55     -5.85    0.548063E-010
     -4.55     -5.80    0.867712E-010
     -4.55     -5.75    0.134698E-009
     -4.55     -5.70    0.201157E-009
     -4.55     -5.65    0.288589E-009
     -4.55     -5.60    0.399176E-009
     -4.55     -5.55    0.535064E-009
     -4.55     -5.50    0.701175E-009
     -4.55     -5.45    0.911745E-009
     -4.55     -5.40    0.119918E-008
     -4.55     -5.35    0.161983E-008
     -4.55     -5.30    0.225716E-008
     -4.55     -5.25    0.321990E-008
     -4.55     -5.20    0.464431E-008
     -4.55     -5.15    0.670383E-008
     -4.55     -5.10    0.961405E-008
     -4.55     -5.05    0.136448E-007
     -4.55     -5.00    0.191195E-007
     -4.55     -4.95    0.264267E-007
     -4.55     -4.90    0.360515E-007
     -4.55     -4.85    0.486323E-007
     -4.55     -4.80    0.650358E-007
     -4.55     -4.75    0.864325E-007
     -4.55     -4.70    0.114367E-006
     -4.55     -4.65    0.150831E-006
     -4.55     -4.60    0.198380E-006
     -4.55     -4.55    0.260291E-006
     -4.55     -4.50    0.340785E-006
     -4.55     -4.45    0.445222E-006
     -4.55     -4.40    0.580237E-006
     -4.55     -4.35    0.753844E-006
     -4.55     -4.30    0.975541E-006
     -4.55     -4.25    0.125651E-005
     -4.55     -4.20    0.161001E-005
     -4.55     -4.15    0.205182E-005
     -4.55     -4.10    0.260081E-005
     -4.55     -4.05    0.327933E-005
     -4.55     -4.00    0.411374E-005
     -4.55     -3.95    0.513494E-005
     -4.55     -3.90    0.637924E-005
     -4.55     -3.85    0.788920E-005
     -4.55     -3.80    0.971445E-005
     -4.55     -3.75    0.119119E-004
     -4.55     -3.70    0.145459E-004
     -4.55     -3.65    0.176879E-004
     -4.55     -3.60    0.214175E-004
     -4.55     -3.55    0.258224E-004
     -4.55     -3.50    0.309993E-004
     -4.55     -3.45    0.370537E-004
     -4.55     -3.40    0.440979E-004
     -4.55     -3.35    0.522494E-004
     -4.55     -3.30    0.616294E-004
     -4.55     -3.25    0.723623E-004
     -4.55     -3.20    0.845748E-004
     -4.55     -3.15    0.983964E-004
     -4.55     -3.10    0.113957E-003
     -4.55     -3.05    0.131385E-003
     -4.55     -3.00    0.150808E-003
     -4.55     -2.95    0.172350E-003
     -4.55     -2.90    0.196131E-003
     -4.55     -2.85    0.222262E-003
     -4.55     -2.80    0.250847E-003
     -4.55     -2.75    0.281976E-003
     -4.55     -2.70    0.315722E-003
     -4.55     -2.65    0.352144E-003
     -4.55     -2.60    0.391284E-003
     -4.55     -2.55    0.433162E-003
     -4.55     -2.50    0.477780E-003
     -4.55     -2.45    0.525121E-003
     -4.55     -2.40    0.575150E-003
     -4.55     -2.35    0.627821E-003
     -4.55     -2.30    0.683082E-003
     -4.55     -2.25    0.740874E-003
     -4.55     -2.20    0.801132E-003
     -4.55     -2.15    0.863787E-003
     -4.55     -2.10    0.928765E-003
     -4.55     -2.05    0.995984E-003
     -4.55     -2.00    0.106535E-002
     -4.55     -1.95    0.113677E-002
     -4.55     -1.90    0.121012E-002
     -4.55     -1.85    0.128528E-002
     -4.55     -1.80    0.136213E-002
     -4.55     -1.75    0.144055E-002
     -4.55     -1.70    0.152040E-002
     -4.55     -1.65    0.160155E-002
     -4.55     -1.60    0.168386E-002
     -4.55     -1.55    0.176717E-002
     -4.55     -1.50    0.185132E-002
     -4.55     -1.45    0.193619E-002
     -4.55     -1.40    0.202162E-002
     -4.55     -1.35    0.210749E-002
     -4.55     -1.30    0.219367E-002
     -4.55     -1.25    0.228006E-002
     -4.55     -1.20    0.236654E-002
     -4.55     -1.15    0.245301E-002
     -4.55     -1.10    0.253938E-002
     -4.55     -1.05    0.262551E-002
     -4.55     -1.00    0.271124E-002
     -4.55     -0.95    0.279639E-002
     -4.55     -0.90    0.288075E-002
     -4.55     -0.85    0.296412E-002
     -4.55     -0.80    0.304628E-002
     -4.55     -0.75    0.312698E-002
     -4.55     -0.70    0.320598E-002
     -4.55     -0.65    0.328302E-002
     -4.55     -0.60    0.335783E-002
     -4.55     -0.55    0.343015E-002
     -4.55     -0.50    0.349974E-002
     -4.55     -0.45    0.356634E-002
     -4.55     -0.40    0.362973E-002
     -4.55     -0.35    0.368964E-002
     -4.55     -0.30    0.374584E-002
     -4.55     -0.25    0.379810E-002
     -4.55     -0.20    0.384623E-002
     -4.55     -0.15    0.389002E-002
     -4.55     -0.10    0.392927E-002
     -4.55     -0.05    0.396379E-002
     -4.55      0.00    0.399336E-002
     -4.55      0.05    0.401781E-002
     -4.55      0.10    0.403697E-002
     -4.55      0.15    0.405072E-002
     -4.55      0.20    0.405892E-002
     -4.55      0.25    0.406145E-002
     -4.55      0.30    0.405823E-002
     -4.55      0.35    0.404914E-002
     -4.55      0.40    0.403415E-002
     -4.55      0.45    0.401321E-002
     -4.55      0.50    0.398632E-002
     -4.55      0.55    0.395349E-002
     -4.55      0.60    0.391476E-002
     -4.55      0.65    0.387020E-002
     -4.55      0.70    0.381988E-002
     -4.55      0.75    0.376392E-002
     -4.55      0.80    0.370245E-002
     -4.55      0.85    0.363561E-002
     -4.55      0.90    0.356356E-002
     -4.55      0.95    0.348649E-002
     -4.55      1.00    0.340462E-002
     -4.55      1.05    0.331820E-002
     -4.55      1.10    0.322752E-002
     -4.55      1.15    0.313291E-002
     -4.55      1.20    0.303469E-002
     -4.55      1.25    0.293322E-002
     -4.55      1.30    0.282885E-002
     -4.55      1.35    0.272196E-002
     -4.55      1.40    0.261292E-002
     -4.55      1.45    0.250213E-002
     -4.55      1.50    0.239001E-002
     -4.55      1.55    0.227698E-002
     -4.55      1.60    0.216350E-002
     -4.55      1.65    0.205001E-002
     -4.55      1.70    0.193696E-002
     -4.55      1.75    0.182479E-002
     -4.55      1.80    0.171392E-002
     -4.55      1.85    0.160477E-002
     -4.55      1.90    0.149774E-002
     -4.55      1.95    0.139321E-002
     -4.55      2.00    0.129154E-002
     -4.55      2.05    0.119306E-002
     -4.55      2.10    0.109810E-002
     -4.55      2.15    0.100691E-002
     -4.55      2.20    0.919755E-003
     -4.55      2.25    0.836847E-003
     -4.55      2.30    0.758358E-003
     -4.55      2.35    0.684416E-003
     -4.55      2.40    0.615104E-003
     -4.55      2.45    0.550455E-003
     -4.55      2.50    0.490462E-003
     -4.55      2.55    0.435075E-003
     -4.55      2.60    0.384205E-003
     -4.55      2.65    0.337729E-003
     -4.55      2.70    0.295495E-003
     -4.55      2.75    0.257324E-003
     -4.55      2.80    0.223015E-003
     -4.55      2.85    0.192349E-003
     -4.55      2.90    0.165087E-003
     -4.55      2.95    0.140984E-003
     -4.55      3.00    0.119790E-003
     -4.55      3.05    0.101258E-003
     -4.55      3.10    0.851425E-004
     -4.55      3.15    0.712108E-004
     -4.55      3.20    0.592369E-004
     -4.55      3.25    0.490065E-004
     -4.55      3.30    0.403181E-004
     -4.55      3.35    0.329840E-004
     -4.55      3.40    0.268313E-004
     -4.55      3.45    0.217018E-004
     -4.55      3.50    0.174522E-004
     -4.55      3.55    0.139534E-004
     -4.55      3.60    0.110908E-004
     -4.55      3.65    0.876309E-005
     -4.55      3.70    0.688194E-005
     -4.55      3.75    0.537081E-005
     -4.55      3.80    0.416412E-005
     -4.55      3.85    0.320633E-005
     -4.55      3.90    0.245087E-005
     -4.55      3.95    0.185903E-005
     -4.55      4.00    0.139875E-005
     -4.55      4.05    0.104364E-005
     -4.55      4.10    0.772049E-006
     -4.55      4.15    0.566317E-006
     -4.55      4.20    0.412074E-006
     -4.55      4.25    0.297642E-006
     -4.55      4.30    0.213574E-006
     -4.55      4.35    0.152316E-006
     -4.55      4.40    0.107947E-006
     -4.55      4.45    0.759454E-007
     -4.55      4.50    0.529590E-007
     -4.55      4.55    0.365264E-007
     -4.55      4.60    0.248644E-007
     -4.55      4.65    0.166784E-007
     -4.55      4.70    0.110241E-007
     -4.55      4.75    0.720546E-008
     -4.55      4.80    0.470030E-008
     -4.55      4.85    0.311106E-008
     -4.55      4.90    0.213647E-008
     -4.55      4.95    0.155470E-008
     -4.55      5.00    0.121035E-008
     -4.55      5.05    0.100083E-008
     -4.55      5.10    0.862342E-009
     -4.55      5.15    0.758949E-009
     -4.55      5.20    0.674298E-009
     -4.55      5.25    0.603261E-009
     -4.55      5.30    0.546110E-009
     -4.55      5.35    0.502755E-009
     -4.55      5.40    0.471468E-009
     -4.55      5.45    0.448896E-009
     -4.55      5.50    0.431868E-009
     -4.55      5.55    0.416954E-009
     -4.55      5.60    0.401184E-009
     -4.55      5.65    0.381884E-009
     -4.55      5.70    0.356706E-009
     -4.55      5.75    0.325775E-009
     -4.55      5.80    0.290712E-009
     -4.55      5.85    0.253972E-009
     -4.55      5.90    0.218296E-009
     -4.55      5.95    0.185495E-009
     -4.55      6.00    0.156005E-009
     -4.55      6.05    0.129307E-009
     -4.55      6.10    0.104185E-009
     -4.55      6.15    0.797190E-010
     -4.55      6.20    0.559242E-010
     -4.55      6.25    0.339631E-010
     -4.55      6.30    0.159722E-010
     -4.55      6.35    0.413453E-011
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.941360E-012
     -4.50     -6.30    0.358692E-011
     -4.50     -6.25    0.748768E-011
     -4.50     -6.20    0.120569E-010
     -4.50     -6.15    0.167199E-010
     -4.50     -6.10    0.210771E-010
     -4.50     -6.05    0.251585E-010
     -4.50     -6.00    0.300434E-010
     -4.50     -5.95    0.382960E-010
     -4.50     -5.90    0.539655E-010
     -4.50     -5.85    0.816609E-010
     -4.50     -5.80    0.125636E-009
     -4.50     -5.75    0.189207E-009
     -4.50     -5.70    0.275173E-009
     -4.50     -5.65    0.387049E-009
     -4.50     -5.60    0.528532E-009
     -4.50     -5.55    0.704359E-009
     -4.50     -5.50    0.921359E-009
     -4.50     -5.45    0.119597E-008
     -4.50     -5.40    0.156354E-008
     -4.50     -5.35    0.208786E-008
     -4.50     -5.30    0.286605E-008
     -4.50     -5.25    0.403022E-008
     -4.50     -5.20    0.575295E-008
     -4.50     -5.15    0.825618E-008
     -4.50     -5.10    0.118241E-007
     -4.50     -5.05    0.168125E-007
     -4.50     -5.00    0.236535E-007
     -4.50     -4.95    0.328715E-007
     -4.50     -4.90    0.451210E-007
     -4.50     -4.85    0.612516E-007
     -4.50     -4.80    0.824064E-007
     -4.50     -4.75    0.110108E-006
     -4.50     -4.70    0.146350E-006
     -4.50     -4.65    0.193703E-006
     -4.50     -4.60    0.255455E-006
     -4.50     -4.55    0.335820E-006
     -4.50     -4.50    0.440210E-006
     -4.50     -4.45    0.575493E-006
     -4.50     -4.40    0.750198E-006
     -4.50     -4.35    0.974651E-006
     -4.50     -4.30    0.126116E-005
     -4.50     -4.25    0.162419E-005
     -4.50     -4.20    0.208085E-005
     -4.50     -4.15    0.265140E-005
     -4.50     -4.10    0.335982E-005
     -4.50     -4.05    0.423453E-005
     -4.50     -4.00    0.530893E-005
     -4.50     -3.95    0.662219E-005
     -4.50     -3.90    0.822027E-005
     -4.50     -3.85    0.101568E-004
     -4.50     -3.80    0.124940E-004
     -4.50     -3.75    0.153029E-004
     -4.50     -3.70    0.186637E-004
     -4.50     -3.65    0.226655E-004
     -4.50     -3.60    0.274068E-004
     -4.50     -3.55    0.329958E-004
     -4.50     -3.50    0.395509E-004
     -4.50     -3.45    0.471992E-004
     -4.50     -3.40    0.560757E-004
     -4.50     -3.35    0.663207E-004
     -4.50     -3.30    0.780782E-004
     -4.50     -3.25    0.914947E-004
     -4.50     -3.20    0.106719E-003
     -4.50     -3.15    0.123899E-003
     -4.50     -3.10    0.143185E-003
     -4.50     -3.05    0.164722E-003
     -4.50     -3.00    0.188652E-003
     -4.50     -2.95    0.215110E-003
     -4.50     -2.90    0.244224E-003
     -4.50     -2.85    0.276114E-003
     -4.50     -2.80    0.310884E-003
     -4.50     -2.75    0.348625E-003
     -4.50     -2.70    0.389407E-003
     -4.50     -2.65    0.433282E-003
     -4.50     -2.60    0.480279E-003
     -4.50     -2.55    0.530402E-003
     -4.50     -2.50    0.583635E-003
     -4.50     -2.45    0.639937E-003
     -4.50     -2.40    0.699250E-003
     -4.50     -2.35    0.761501E-003
     -4.50     -2.30    0.826609E-003
     -4.50     -2.25    0.894481E-003
     -4.50     -2.20    0.965022E-003
     -4.50     -2.15    0.103813E-002
     -4.50     -2.10    0.111369E-002
     -4.50     -2.05    0.119161E-002
     -4.50     -2.00    0.127174E-002
     -4.50     -1.95    0.135397E-002
     -4.50     -1.90    0.143815E-002
     -4.50     -1.85    0.152413E-002
     -4.50     -1.80    0.161175E-002
     -4.50     -1.75    0.170089E-002
     -4.50     -1.70    0.179137E-002
     -4.50     -1.65    0.188305E-002
     -4.50     -1.60    0.197576E-002
     -4.50     -1.55    0.206932E-002
     -4.50     -1.50    0.216356E-002
     -4.50     -1.45    0.225830E-002
     -4.50     -1.40    0.235340E-002
     -4.50     -1.35    0.244871E-002
     -4.50     -1.30    0.254408E-002
     -4.50     -1.25    0.263939E-002
     -4.50     -1.20    0.273454E-002
     -4.50     -1.15    0.282942E-002
     -4.50     -1.10    0.292393E-002
     -4.50     -1.05    0.301793E-002
     -4.50     -1.00    0.311128E-002
     -4.50     -0.95    0.320378E-002
     -4.50     -0.90    0.329523E-002
     -4.50     -0.85    0.338542E-002
     -4.50     -0.80    0.347412E-002
     -4.50     -0.75    0.356109E-002
     -4.50     -0.70    0.364608E-002
     -4.50     -0.65    0.372882E-002
     -4.50     -0.60    0.380905E-002
     -4.50     -0.55    0.388651E-002
     -4.50     -0.50    0.396094E-002
     -4.50     -0.45    0.403210E-002
     -4.50     -0.40    0.409973E-002
     -4.50     -0.35    0.416358E-002
     -4.50     -0.30    0.422340E-002
     -4.50     -0.25    0.427896E-002
     -4.50     -0.20    0.433006E-002
     -4.50     -0.15    0.437648E-002
     -4.50     -0.10    0.441802E-002
     -4.50     -0.05    0.445449E-002
     -4.50      0.00    0.448567E-002
     -4.50      0.05    0.451140E-002
     -4.50      0.10    0.453151E-002
     -4.50      0.15    0.454586E-002
     -4.50      0.20    0.455431E-002
     -4.50      0.25    0.455675E-002
     -4.50      0.30    0.455306E-002
     -4.50      0.35    0.454315E-002
     -4.50      0.40    0.452695E-002
     -4.50      0.45    0.450442E-002
     -4.50      0.50    0.447554E-002
     -4.50      0.55    0.444031E-002
     -4.50      0.60    0.439875E-002
     -4.50      0.65    0.435093E-002
     -4.50      0.70    0.429692E-002
     -4.50      0.75    0.423681E-002
     -4.50      0.80    0.417073E-002
     -4.50      0.85    0.409881E-002
     -4.50      0.90    0.402119E-002
     -4.50      0.95    0.393806E-002
     -4.50      1.00    0.384964E-002
     -4.50      1.05    0.375617E-002
     -4.50      1.10    0.365796E-002
     -4.50      1.15    0.355533E-002
     -4.50      1.20    0.344861E-002
     -4.50      1.25    0.333814E-002
     -4.50      1.30    0.322431E-002
     -4.50      1.35    0.310747E-002
     -4.50      1.40    0.298803E-002
     -4.50      1.45    0.286639E-002
     -4.50      1.50    0.274299E-002
     -4.50      1.55    0.261828E-002
     -4.50      1.60    0.249274E-002
     -4.50      1.65    0.236685E-002
     -4.50      1.70    0.224110E-002
     -4.50      1.75    0.211596E-002
     -4.50      1.80    0.199190E-002
     -4.50      1.85    0.186939E-002
     -4.50      1.90    0.174888E-002
     -4.50      1.95    0.163079E-002
     -4.50      2.00    0.151556E-002
     -4.50      2.05    0.140358E-002
     -4.50      2.10    0.129521E-002
     -4.50      2.15    0.119080E-002
     -4.50      2.20    0.109066E-002
     -4.50      2.25    0.995052E-003
     -4.50      2.30    0.904222E-003
     -4.50      2.35    0.818347E-003
     -4.50      2.40    0.737556E-003
     -4.50      2.45    0.661927E-003
     -4.50      2.50    0.591485E-003
     -4.50      2.55    0.526209E-003
     -4.50      2.60    0.466035E-003
     -4.50      2.65    0.410853E-003
     -4.50      2.70    0.360522E-003
     -4.50      2.75    0.314864E-003
     -4.50      2.80    0.273673E-003
     -4.50      2.85    0.236718E-003
     -4.50      2.90    0.203746E-003
     -4.50      2.95    0.174490E-003
     -4.50      3.00    0.148674E-003
     -4.50      3.05    0.126021E-003
     -4.50      3.10    0.106257E-003
     -4.50      3.15    0.891151E-004
     -4.50      3.20    0.743347E-004
     -4.50      3.25    0.616667E-004
     -4.50      3.30    0.508746E-004
     -4.50      3.35    0.417365E-004
     -4.50      3.40    0.340467E-004
     -4.50      3.45    0.276160E-004
     -4.50      3.50    0.222717E-004
     -4.50      3.55    0.178580E-004
     -4.50      3.60    0.142353E-004
     -4.50      3.65    0.112798E-004
     -4.50      3.70    0.888340E-005
     -4.50      3.75    0.695189E-005
     -4.50      3.80    0.540456E-005
     -4.50      3.85    0.417267E-005
     -4.50      3.90    0.319833E-005
     -4.50      3.95    0.243302E-005
     -4.50      4.00    0.183637E-005
     -4.50      4.05    0.137488E-005
     -4.50      4.10    0.102098E-005
     -4.50      4.15    0.752053E-006
     -4.50      4.20    0.549678E-006
     -4.50      4.25    0.398852E-006
     -4.50      4.30    0.287463E-006
     -4.50      4.35    0.205824E-006
     -4.50      4.40    0.146335E-006
     -4.50      4.45    0.103183E-006
     -4.50      4.50    0.720259E-007
     -4.50      4.55    0.496660E-007
     -4.50      4.60    0.337646E-007
     -4.50      4.65    0.226050E-007
     -4.50      4.70    0.149154E-007
     -4.50      4.75    0.974118E-008
     -4.50      4.80    0.635862E-008
     -4.50      4.85    0.421555E-008
     -4.50      4.90    0.289739E-008
     -4.50      4.95    0.210269E-008
     -4.50      5.00    0.162338E-008
     -4.50      5.05    0.132261E-008
     -4.50      5.10    0.111679E-008
     -4.50      5.15    0.959225E-009
     -4.50      5.20    0.828424E-009
     -4.50      5.25    0.717721E-009
     -4.50      5.30    0.626933E-009
     -4.50      5.35    0.555716E-009
     -4.50      5.40    0.501742E-009
     -4.50      5.45    0.461369E-009
     -4.50      5.50    0.430977E-009
     -4.50      5.55    0.407382E-009
     -4.50      5.60    0.387741E-009
     -4.50      5.65    0.368590E-009
     -4.50      5.70    0.346700E-009
     -4.50      5.75    0.320770E-009
     -4.50      5.80    0.291041E-009
     -4.50      5.85    0.259485E-009
     -4.50      5.90    0.228320E-009
     -4.50      5.95    0.198781E-009
     -4.50      6.00    0.171156E-009
     -4.50      6.05    0.144801E-009
     -4.50      6.10    0.118754E-009
     -4.50      6.15    0.923245E-010
     -4.50      6.20    0.658135E-010
     -4.50      6.25    0.406462E-010
     -4.50      6.30    0.194115E-010
     -4.50      6.35    0.506917E-011
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.102716E-011
     -4.45     -6.30    0.387882E-011
     -4.45     -6.25    0.804868E-011
     -4.45     -6.20    0.130625E-010
     -4.45     -6.15    0.186792E-010
     -4.45     -6.10    0.248981E-010
     -4.45     -6.05    0.320773E-010
     -4.45     -6.00    0.415233E-010
     -4.45     -5.95    0.560685E-010
     -4.45     -5.90    0.803827E-010
     -4.45     -5.85    0.119995E-009
     -4.45     -5.80    0.179986E-009
     -4.45     -5.75    0.264184E-009
     -4.45     -5.70    0.375660E-009
     -4.45     -5.65    0.518491E-009
     -4.45     -5.60    0.698538E-009
     -4.45     -5.55    0.923237E-009
     -4.45     -5.50    0.120332E-008
     -4.45     -5.45    0.155871E-008
     -4.45     -5.40    0.202988E-008
     -4.45     -5.35    0.268858E-008
     -4.45     -5.30    0.364733E-008
     -4.45     -5.25    0.506679E-008
     -4.45     -5.20    0.716273E-008
     -4.45     -5.15    0.102198E-007
     -4.45     -5.10    0.146067E-007
     -4.45     -5.05    0.207876E-007
     -4.45     -5.00    0.293357E-007
     -4.45     -4.95    0.409542E-007
     -4.45     -4.90    0.565206E-007
     -4.45     -4.85    0.771705E-007
     -4.45     -4.80    0.104400E-006
     -4.45     -4.75    0.140182E-006
     -4.45     -4.70    0.187078E-006
     -4.45     -4.65    0.248391E-006
     -4.45     -4.60    0.328344E-006
     -4.45     -4.55    0.432356E-006
     -4.45     -4.50    0.567351E-006
     -4.45     -4.45    0.742090E-006
     -4.45     -4.40    0.967428E-006
     -4.45     -4.35    0.125657E-005
     -4.45     -4.30    0.162526E-005
     -4.45     -4.25    0.209215E-005
     -4.45     -4.20    0.267921E-005
     -4.45     -4.15    0.341233E-005
     -4.45     -4.10    0.432202E-005
     -4.45     -4.05    0.544415E-005
     -4.45     -4.00    0.682088E-005
     -4.45     -3.95    0.850159E-005
     -4.45     -3.90    0.105440E-004
     -4.45     -3.85    0.130153E-004
     -4.45     -3.80    0.159926E-004
     -4.45     -3.75    0.195641E-004
     -4.45     -3.70    0.238285E-004
     -4.45     -3.65    0.288959E-004
     -4.45     -3.60    0.348873E-004
     -4.45     -3.55    0.419350E-004
     -4.45     -3.50    0.501818E-004
     -4.45     -3.45    0.597804E-004
     -4.45     -3.40    0.708909E-004
     -4.45     -3.35    0.836789E-004
     -4.45     -3.30    0.983133E-004
     -4.45     -3.25    0.114965E-003
     -4.45     -3.20    0.133805E-003
     -4.45     -3.15    0.155004E-003
     -4.45     -3.10    0.178728E-003
     -4.45     -3.05    0.205139E-003
     -4.45     -3.00    0.234391E-003
     -4.45     -2.95    0.266629E-003
     -4.45     -2.90    0.301986E-003
     -4.45     -2.85    0.340583E-003
     -4.45     -2.80    0.382523E-003
     -4.45     -2.75    0.427891E-003
     -4.45     -2.70    0.476749E-003
     -4.45     -2.65    0.529136E-003
     -4.45     -2.60    0.585062E-003
     -4.45     -2.55    0.644509E-003
     -4.45     -2.50    0.707436E-003
     -4.45     -2.45    0.773775E-003
     -4.45     -2.40    0.843436E-003
     -4.45     -2.35    0.916315E-003
     -4.45     -2.30    0.992292E-003
     -4.45     -2.25    0.107124E-002
     -4.45     -2.20    0.115302E-002
     -4.45     -2.15    0.123749E-002
     -4.45     -2.10    0.132451E-002
     -4.45     -2.05    0.141393E-002
     -4.45     -2.00    0.150559E-002
     -4.45     -1.95    0.159933E-002
     -4.45     -1.90    0.169497E-002
     -4.45     -1.85    0.179233E-002
     -4.45     -1.80    0.189124E-002
     -4.45     -1.75    0.199152E-002
     -4.45     -1.70    0.209302E-002
     -4.45     -1.65    0.219554E-002
     -4.45     -1.60    0.229890E-002
     -4.45     -1.55    0.240290E-002
     -4.45     -1.50    0.250734E-002
     -4.45     -1.45    0.261205E-002
     -4.45     -1.40    0.271685E-002
     -4.45     -1.35    0.282157E-002
     -4.45     -1.30    0.292607E-002
     -4.45     -1.25    0.303020E-002
     -4.45     -1.20    0.313387E-002
     -4.45     -1.15    0.323697E-002
     -4.45     -1.10    0.333939E-002
     -4.45     -1.05    0.344101E-002
     -4.45     -1.00    0.354167E-002
     -4.45     -0.95    0.364119E-002
     -4.45     -0.90    0.373938E-002
     -4.45     -0.85    0.383601E-002
     -4.45     -0.80    0.393086E-002
     -4.45     -0.75    0.402370E-002
     -4.45     -0.70    0.411426E-002
     -4.45     -0.65    0.420230E-002
     -4.45     -0.60    0.428754E-002
     -4.45     -0.55    0.436972E-002
     -4.45     -0.50    0.444860E-002
     -4.45     -0.45    0.452391E-002
     -4.45     -0.40    0.459541E-002
     -4.45     -0.35    0.466283E-002
     -4.45     -0.30    0.472593E-002
     -4.45     -0.25    0.478447E-002
     -4.45     -0.20    0.483823E-002
     -4.45     -0.15    0.488700E-002
     -4.45     -0.10    0.493059E-002
     -4.45     -0.05    0.496878E-002
     -4.45      0.00    0.500139E-002
     -4.45      0.05    0.502825E-002
     -4.45      0.10    0.504917E-002
     -4.45      0.15    0.506402E-002
     -4.45      0.20    0.507266E-002
     -4.45      0.25    0.507496E-002
     -4.45      0.30    0.507081E-002
     -4.45      0.35    0.506011E-002
     -4.45      0.40    0.504277E-002
     -4.45      0.45    0.501874E-002
     -4.45      0.50    0.498799E-002
     -4.45      0.55    0.495052E-002
     -4.45      0.60    0.490633E-002
     -4.45      0.65    0.485546E-002
     -4.45      0.70    0.479798E-002
     -4.45      0.75    0.473398E-002
     -4.45      0.80    0.466357E-002
     -4.45      0.85    0.458685E-002
     -4.45      0.90    0.450397E-002
     -4.45      0.95    0.441511E-002
     -4.45      1.00    0.432046E-002
     -4.45      1.05    0.422029E-002
     -4.45      1.10    0.411487E-002
     -4.45      1.15    0.400454E-002
     -4.45      1.20    0.388962E-002
     -4.45      1.25    0.377046E-002
     -4.45      1.30    0.364741E-002
     -4.45      1.35    0.352085E-002
     -4.45      1.40    0.339119E-002
     -4.45      1.45    0.325884E-002
     -4.45      1.50    0.312425E-002
     -4.45      1.55    0.298790E-002
     -4.45      1.60    0.285027E-002
     -4.45      1.65    0.271189E-002
     -4.45      1.70    0.257327E-002
     -4.45      1.75    0.243492E-002
     -4.45      1.80    0.229737E-002
     -4.45      1.85    0.216110E-002
     -4.45      1.90    0.202663E-002
     -4.45      1.95    0.189445E-002
     -4.45      2.00    0.176503E-002
     -4.45      2.05    0.163882E-002
     -4.45      2.10    0.151628E-002
     -4.45      2.15    0.139779E-002
     -4.45      2.20    0.128375E-002
     -4.45      2.25    0.117448E-002
     -4.45      2.30    0.107030E-002
     -4.45      2.35    0.971428E-003
     -4.45      2.40    0.878068E-003
     -4.45      2.45    0.790343E-003
     -4.45      2.50    0.708325E-003
     -4.45      2.55    0.632033E-003
     -4.45      2.60    0.561432E-003
     -4.45      2.65    0.496442E-003
     -4.45      2.70    0.436936E-003
     -4.45      2.75    0.382747E-003
     -4.45      2.80    0.333672E-003
     -4.45      2.85    0.289475E-003
     -4.45      2.90    0.249891E-003
     -4.45      2.95    0.214637E-003
     -4.45      3.00    0.183415E-003
     -4.45      3.05    0.155919E-003
     -4.45      3.10    0.131847E-003
     -4.45      3.15    0.110895E-003
     -4.45      3.20    0.927689E-004
     -4.45      3.25    0.771815E-004
     -4.45      3.30    0.638584E-004
     -4.45      3.35    0.525401E-004
     -4.45      3.40    0.429844E-004
     -4.45      3.45    0.349671E-004
     -4.45      3.50    0.282826E-004
     -4.45      3.55    0.227440E-004
     -4.45      3.60    0.181829E-004
     -4.45      3.65    0.144496E-004
     -4.45      3.70    0.114122E-004
     -4.45      3.75    0.895586E-005
     -4.45      3.80    0.698177E-005
     -4.45      3.85    0.540541E-005
     -4.45      3.90    0.415511E-005
     -4.45      3.95    0.317046E-005
     -4.45      4.00    0.240078E-005
     -4.45      4.05    0.180388E-005
     -4.45      4.10    0.134479E-005
     -4.45      4.15    0.994755E-006
     -4.45      4.20    0.730290E-006
     -4.45      4.25    0.532270E-006
     -4.45      4.30    0.385250E-006
     -4.45      4.35    0.276884E-006
     -4.45      4.40    0.197475E-006
     -4.45      4.45    0.139581E-006
     -4.45      4.50    0.975991E-007
     -4.45      4.55    0.673796E-007
     -4.45      4.60    0.458528E-007
     -4.45      4.65    0.307395E-007
     -4.45      4.70    0.203294E-007
     -4.45      4.75    0.133272E-007
     -4.45      4.80    0.874551E-008
     -4.45      4.85    0.583329E-008
     -4.45      4.90    0.402867E-008
     -4.45      4.95    0.292579E-008
     -4.45      5.00    0.224580E-008
     -4.45      5.05    0.180668E-008
     -4.45      5.10    0.149791E-008
     -4.45      5.15    0.125809E-008
     -4.45      5.20    0.105841E-008
     -4.45      5.25    0.888922E-009
     -4.45      5.30    0.747902E-009
     -4.45      5.35    0.634542E-009
     -4.45      5.40    0.546317E-009
     -4.45      5.45    0.479517E-009
     -4.45      5.50    0.430335E-009
     -4.45      5.55    0.395100E-009
     -4.45      5.60    0.370187E-009
     -4.45      5.65    0.351022E-009
     -4.45      5.70    0.333110E-009
     -4.45      5.75    0.313069E-009
     -4.45      5.80    0.290107E-009
     -4.45      5.85    0.265062E-009
     -4.45      5.90    0.239297E-009
     -4.45      5.95    0.213572E-009
     -4.45      6.00    0.187822E-009
     -4.45      6.05    0.161575E-009
     -4.45      6.10    0.134135E-009
     -4.45      6.15    0.105378E-009
     -4.45      6.20    0.758560E-010
     -4.45      6.25    0.473179E-010
     -4.45      6.30    0.228025E-010
     -4.45      6.35    0.600469E-011
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.128096E-011
     -4.40     -6.30    0.478341E-011
     -4.40     -6.25    0.978120E-011
     -4.40     -6.20    0.157152E-010
     -4.40     -6.15    0.226868E-010
     -4.40     -6.10    0.311524E-010
     -4.40     -6.05    0.421115E-010
     -4.40     -6.00    0.574163E-010
     -4.40     -5.95    0.803483E-010
     -4.40     -5.90    0.116265E-009
     -4.40     -5.85    0.171720E-009
     -4.40     -5.80    0.252738E-009
     -4.40     -5.75    0.363900E-009
     -4.40     -5.70    0.508742E-009
     -4.40     -5.65    0.691971E-009
     -4.40     -5.60    0.920961E-009
     -4.40     -5.55    0.120661E-008
     -4.40     -5.50    0.156490E-008
     -4.40     -5.45    0.202196E-008
     -4.40     -5.40    0.262511E-008
     -4.40     -5.35    0.345724E-008
     -4.40     -5.30    0.465045E-008
     -4.40     -5.25    0.639786E-008
     -4.40     -5.20    0.896948E-008
     -4.40     -5.15    0.127267E-007
     -4.40     -5.10    0.181431E-007
     -4.40     -5.05    0.258218E-007
     -4.40     -5.00    0.365144E-007
     -4.40     -4.95    0.511546E-007
     -4.40     -4.90    0.709150E-007
     -4.40     -4.85    0.973029E-007
     -4.40     -4.80    0.132274E-006
     -4.40     -4.75    0.178374E-006
     -4.40     -4.70    0.238885E-006
     -4.40     -4.65    0.318029E-006
     -4.40     -4.60    0.421215E-006
     -4.40     -4.55    0.555382E-006
     -4.40     -4.50    0.729371E-006
     -4.40     -4.45    0.954305E-006
     -4.40     -4.40    0.124393E-005
     -4.40     -4.35    0.161497E-005
     -4.40     -4.30    0.208744E-005
     -4.40     -4.25    0.268515E-005
     -4.40     -4.20    0.343618E-005
     -4.40     -4.15    0.437349E-005
     -4.40     -4.10    0.553573E-005
     -4.40     -4.05    0.696809E-005
     -4.40     -4.00    0.872345E-005
     -4.40     -3.95    0.108636E-004
     -4.40     -3.90    0.134606E-004
     -4.40     -3.85    0.165977E-004
     -4.40     -3.80    0.203701E-004
     -4.40     -3.75    0.248859E-004
     -4.40     -3.70    0.302662E-004
     -4.40     -3.65    0.366451E-004
     -4.40     -3.60    0.441700E-004
     -4.40     -3.55    0.530006E-004
     -4.40     -3.50    0.633081E-004
     -4.40     -3.45    0.752735E-004
     -4.40     -3.40    0.890849E-004
     -4.40     -3.35    0.104935E-003
     -4.40     -3.30    0.123021E-003
     -4.40     -3.25    0.143539E-003
     -4.40     -3.20    0.166682E-003
     -4.40     -3.15    0.192643E-003
     -4.40     -3.10    0.221604E-003
     -4.40     -3.05    0.253742E-003
     -4.40     -3.00    0.289219E-003
     -4.40     -2.95    0.328184E-003
     -4.40     -2.90    0.370772E-003
     -4.40     -2.85    0.417098E-003
     -4.40     -2.80    0.467259E-003
     -4.40     -2.75    0.521329E-003
     -4.40     -2.70    0.579354E-003
     -4.40     -2.65    0.641352E-003
     -4.40     -2.60    0.707308E-003
     -4.40     -2.55    0.777177E-003
     -4.40     -2.50    0.850883E-003
     -4.40     -2.45    0.928324E-003
     -4.40     -2.40    0.100937E-002
     -4.40     -2.35    0.109389E-002
     -4.40     -2.30    0.118171E-002
     -4.40     -2.25    0.127265E-002
     -4.40     -2.20    0.136655E-002
     -4.40     -2.15    0.146321E-002
     -4.40     -2.10    0.156245E-002
     -4.40     -2.05    0.166408E-002
     -4.40     -2.00    0.176790E-002
     -4.40     -1.95    0.187371E-002
     -4.40     -1.90    0.198130E-002
     -4.40     -1.85    0.209047E-002
     -4.40     -1.80    0.220100E-002
     -4.40     -1.75    0.231271E-002
     -4.40     -1.70    0.242542E-002
     -4.40     -1.65    0.253892E-002
     -4.40     -1.60    0.265301E-002
     -4.40     -1.55    0.276746E-002
     -4.40     -1.50    0.288209E-002
     -4.40     -1.45    0.299667E-002
     -4.40     -1.40    0.311103E-002
     -4.40     -1.35    0.322498E-002
     -4.40     -1.30    0.333838E-002
     -4.40     -1.25    0.345108E-002
     -4.40     -1.20    0.356297E-002
     -4.40     -1.15    0.367394E-002
     -4.40     -1.10    0.378391E-002
     -4.40     -1.05    0.389273E-002
     -4.40     -1.00    0.400028E-002
     -4.40     -0.95    0.410637E-002
     -4.40     -0.90    0.421082E-002
     -4.40     -0.85    0.431341E-002
     -4.40     -0.80    0.441392E-002
     -4.40     -0.75    0.451213E-002
     -4.40     -0.70    0.460777E-002
     -4.40     -0.65    0.470060E-002
     -4.40     -0.60    0.479036E-002
     -4.40     -0.55    0.487678E-002
     -4.40     -0.50    0.495962E-002
     -4.40     -0.45    0.503863E-002
     -4.40     -0.40    0.511355E-002
     -4.40     -0.35    0.518413E-002
     -4.40     -0.30    0.525011E-002
     -4.40     -0.25    0.531126E-002
     -4.40     -0.20    0.536734E-002
     -4.40     -0.15    0.541815E-002
     -4.40     -0.10    0.546349E-002
     -4.40     -0.05    0.550318E-002
     -4.40      0.00    0.553701E-002
     -4.40      0.05    0.556481E-002
     -4.40      0.10    0.558641E-002
     -4.40      0.15    0.560166E-002
     -4.40      0.20    0.561041E-002
     -4.40      0.25    0.561254E-002
     -4.40      0.30    0.560793E-002
     -4.40      0.35    0.559646E-002
     -4.40      0.40    0.557805E-002
     -4.40      0.45    0.555264E-002
     -4.40      0.50    0.552018E-002
     -4.40      0.55    0.548064E-002
     -4.40      0.60    0.543403E-002
     -4.40      0.65    0.538037E-002
     -4.40      0.70    0.531971E-002
     -4.40      0.75    0.525213E-002
     -4.40      0.80    0.517772E-002
     -4.40      0.85    0.509657E-002
     -4.40      0.90    0.500882E-002
     -4.40      0.95    0.491462E-002
     -4.40      1.00    0.481418E-002
     -4.40      1.05    0.470774E-002
     -4.40      1.10    0.459557E-002
     -4.40      1.15    0.447799E-002
     -4.40      1.20    0.435531E-002
     -4.40      1.25    0.422786E-002
     -4.40      1.30    0.409601E-002
     -4.40      1.35    0.396011E-002
     -4.40      1.40    0.382057E-002
     -4.40      1.45    0.367782E-002
     -4.40      1.50    0.353231E-002
     -4.40      1.55    0.338453E-002
     -4.40      1.60    0.323498E-002
     -4.40      1.65    0.308421E-002
     -4.40      1.70    0.293275E-002
     -4.40      1.75    0.278115E-002
     -4.40      1.80    0.262997E-002
     -4.40      1.85    0.247975E-002
     -4.40      1.90    0.233103E-002
     -4.40      1.95    0.218437E-002
     -4.40      2.00    0.204030E-002
     -4.40      2.05    0.189934E-002
     -4.40      2.10    0.176199E-002
     -4.40      2.15    0.162873E-002
     -4.40      2.20    0.150000E-002
     -4.40      2.25    0.137622E-002
     -4.40      2.30    0.125775E-002
     -4.40      2.35    0.114491E-002
     -4.40      2.40    0.103795E-002
     -4.40      2.45    0.937050E-003
     -4.40      2.50    0.842350E-003
     -4.40      2.55    0.753916E-003
     -4.40      2.60    0.671758E-003
     -4.40      2.65    0.595831E-003
     -4.40      2.70    0.526034E-003
     -4.40      2.75    0.462222E-003
     -4.40      2.80    0.404203E-003
     -4.40      2.85    0.351743E-003
     -4.40      2.90    0.304576E-003
     -4.40      2.95    0.262405E-003
     -4.40      3.00    0.224914E-003
     -4.40      3.05    0.191775E-003
     -4.40      3.10    0.162654E-003
     -4.40      3.15    0.137217E-003
     -4.40      3.20    0.115132E-003
     -4.40      3.25    0.960747E-004
     -4.40      3.30    0.797291E-004
     -4.40      3.35    0.657950E-004
     -4.40      3.40    0.539902E-004
     -4.40      3.45    0.440516E-004
     -4.40      3.50    0.357369E-004
     -4.40      3.55    0.288239E-004
     -4.40      3.60    0.231116E-004
     -4.40      3.65    0.184201E-004
     -4.40      3.70    0.145901E-004
     -4.40      3.75    0.114826E-004
     -4.40      3.80    0.897724E-005
     -4.40      3.85    0.697061E-005
     -4.40      3.90    0.537448E-005
     -4.40      3.95    0.411398E-005
     -4.40      4.00    0.312594E-005
     -4.40      4.05    0.235742E-005
     -4.40      4.10    0.176446E-005
     -4.40      4.15    0.131073E-005
     -4.40      4.20    0.966500E-006
     -4.40      4.25    0.707530E-006
     -4.40      4.30    0.514250E-006
     -4.40      4.35    0.371008E-006
     -4.40      4.40    0.265498E-006
     -4.40      4.45    0.188222E-006
     -4.40      4.50    0.131982E-006
     -4.40      4.55    0.913884E-007
     -4.40      4.60    0.624165E-007
     -4.40      4.65    0.420421E-007
     -4.40      4.70    0.279803E-007
     -4.40      4.75    0.184900E-007
     -4.40      4.80    0.122477E-007
     -4.40      4.85    0.824647E-008
     -4.40      4.90    0.573709E-008
     -4.40      4.95    0.417644E-008
     -4.40      5.00    0.319073E-008
     -4.40      5.05    0.253686E-008
     -4.40      5.10    0.206743E-008
     -4.40      5.15    0.170153E-008
     -4.40      5.20    0.139862E-008
     -4.40      5.25    0.114293E-008
     -4.40      5.30    0.929308E-009
     -4.40      5.35    0.755305E-009
     -4.40      5.40    0.618454E-009
     -4.40      5.45    0.514402E-009
     -4.40      5.50    0.439001E-009
     -4.40      5.55    0.387479E-009
     -4.40      5.60    0.354320E-009
     -4.40      5.65    0.333202E-009
     -4.40      5.70    0.317608E-009
     -4.40      5.75    0.302553E-009
     -4.40      5.80    0.285716E-009
     -4.40      5.85    0.266916E-009
     -4.40      5.90    0.246627E-009
     -4.40      5.95    0.224920E-009
     -4.40      6.00    0.201409E-009
     -4.40      6.05    0.175557E-009
     -4.40      6.10    0.147078E-009
     -4.40      6.15    0.116307E-009
     -4.40      6.20    0.842019E-010
     -4.40      6.25    0.528218E-010
     -4.40      6.30    0.255992E-010
     -4.40      6.35    0.675725E-011
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.172358E-011
     -4.35     -6.30    0.637540E-011
     -4.35     -6.25    0.128263E-010
     -4.35     -6.20    0.203496E-010
     -4.35     -6.15    0.291575E-010
     -4.35     -6.10    0.402850E-010
     -4.35     -6.05    0.556136E-010
     -4.35     -6.00    0.778217E-010
     -4.35     -5.95    0.110905E-009
     -4.35     -5.90    0.161206E-009
     -4.35     -5.85    0.236361E-009
     -4.35     -5.80    0.343764E-009
     -4.35     -5.75    0.489165E-009
     -4.35     -5.70    0.676971E-009
     -4.35     -5.65    0.912356E-009
     -4.35     -5.60    0.120415E-008
     -4.35     -5.55    0.156704E-008
     -4.35     -5.50    0.202326E-008
     -4.35     -5.45    0.260782E-008
     -4.35     -5.40    0.337868E-008
     -4.35     -5.35    0.443434E-008
     -4.35     -5.30    0.593109E-008
     -4.35     -5.25    0.810416E-008
     -4.35     -5.20    0.112879E-007
     -4.35     -5.15    0.159390E-007
     -4.35     -5.10    0.226631E-007
     -4.35     -5.05    0.322357E-007
     -4.35     -5.00    0.456360E-007
     -4.35     -4.95    0.640897E-007
     -4.35     -4.90    0.891491E-007
     -4.35     -4.85    0.122798E-006
     -4.35     -4.80    0.167596E-006
     -4.35     -4.75    0.226821E-006
     -4.35     -4.70    0.304669E-006
     -4.35     -4.65    0.406508E-006
     -4.35     -4.60    0.539234E-006
     -4.35     -4.55    0.711681E-006
     -4.35     -4.50    0.935088E-006
     -4.35     -4.45    0.122352E-005
     -4.35     -4.40    0.159431E-005
     -4.35     -4.35    0.206851E-005
     -4.35     -4.30    0.267140E-005
     -4.35     -4.25    0.343314E-005
     -4.35     -4.20    0.438937E-005
     -4.35     -4.15    0.558187E-005
     -4.35     -4.10    0.705934E-005
     -4.35     -4.05    0.887845E-005
     -4.35     -4.00    0.111052E-004
     -4.35     -3.95    0.138163E-004
     -4.35     -3.90    0.171009E-004
     -4.35     -3.85    0.210614E-004
     -4.35     -3.80    0.258146E-004
     -4.35     -3.75    0.314919E-004
     -4.35     -3.70    0.382400E-004
     -4.35     -3.65    0.462214E-004
     -4.35     -3.60    0.556132E-004
     -4.35     -3.55    0.666066E-004
     -4.35     -3.50    0.794042E-004
     -4.35     -3.45    0.942183E-004
     -4.35     -3.40    0.111268E-003
     -4.35     -3.35    0.130775E-003
     -4.35     -3.30    0.152965E-003
     -4.35     -3.25    0.178061E-003
     -4.35     -3.20    0.206279E-003
     -4.35     -3.15    0.237830E-003
     -4.35     -3.10    0.272913E-003
     -4.35     -3.05    0.311712E-003
     -4.35     -3.00    0.354394E-003
     -4.35     -2.95    0.401109E-003
     -4.35     -2.90    0.451982E-003
     -4.35     -2.85    0.507121E-003
     -4.35     -2.80    0.566607E-003
     -4.35     -2.75    0.630495E-003
     -4.35     -2.70    0.698808E-003
     -4.35     -2.65    0.771535E-003
     -4.35     -2.60    0.848627E-003
     -4.35     -2.55    0.930004E-003
     -4.35     -2.50    0.101555E-002
     -4.35     -2.45    0.110512E-002
     -4.35     -2.40    0.119855E-002
     -4.35     -2.35    0.129564E-002
     -4.35     -2.30    0.139619E-002
     -4.35     -2.25    0.149996E-002
     -4.35     -2.20    0.160674E-002
     -4.35     -2.15    0.171629E-002
     -4.35     -2.10    0.182837E-002
     -4.35     -2.05    0.194277E-002
     -4.35     -2.00    0.205923E-002
     -4.35     -1.95    0.217752E-002
     -4.35     -1.90    0.229738E-002
     -4.35     -1.85    0.241859E-002
     -4.35     -1.80    0.254092E-002
     -4.35     -1.75    0.266416E-002
     -4.35     -1.70    0.278811E-002
     -4.35     -1.65    0.291255E-002
     -4.35     -1.60    0.303726E-002
     -4.35     -1.55    0.316201E-002
     -4.35     -1.50    0.328659E-002
     -4.35     -1.45    0.341079E-002
     -4.35     -1.40    0.353440E-002
     -4.35     -1.35    0.365724E-002
     -4.35     -1.30    0.377916E-002
     -4.35     -1.25    0.390002E-002
     -4.35     -1.20    0.401969E-002
     -4.35     -1.15    0.413808E-002
     -4.35     -1.10    0.425509E-002
     -4.35     -1.05    0.437060E-002
     -4.35     -1.00    0.448449E-002
     -4.35     -0.95    0.459659E-002
     -4.35     -0.90    0.470673E-002
     -4.35     -0.85    0.481471E-002
     -4.35     -0.80    0.492031E-002
     -4.35     -0.75    0.502331E-002
     -4.35     -0.70    0.512346E-002
     -4.35     -0.65    0.522052E-002
     -4.35     -0.60    0.531423E-002
     -4.35     -0.55    0.540434E-002
     -4.35     -0.50    0.549062E-002
     -4.35     -0.45    0.557281E-002
     -4.35     -0.40    0.565066E-002
     -4.35     -0.35    0.572393E-002
     -4.35     -0.30    0.579236E-002
     -4.35     -0.25    0.585571E-002
     -4.35     -0.20    0.591375E-002
     -4.35     -0.15    0.596627E-002
     -4.35     -0.10    0.601307E-002
     -4.35     -0.05    0.605398E-002
     -4.35      0.00    0.608880E-002
     -4.35      0.05    0.611736E-002
     -4.35      0.10    0.613949E-002
     -4.35      0.15    0.615503E-002
     -4.35      0.20    0.616383E-002
     -4.35      0.25    0.616574E-002
     -4.35      0.30    0.616066E-002
     -4.35      0.35    0.614847E-002
     -4.35      0.40    0.612908E-002
     -4.35      0.45    0.610240E-002
     -4.35      0.50    0.606839E-002
     -4.35      0.55    0.602699E-002
     -4.35      0.60    0.597820E-002
     -4.35      0.65    0.592203E-002
     -4.35      0.70    0.585852E-002
     -4.35      0.75    0.578771E-002
     -4.35      0.80    0.570969E-002
     -4.35      0.85    0.562453E-002
     -4.35      0.90    0.553235E-002
     -4.35      0.95    0.543331E-002
     -4.35      1.00    0.532758E-002
     -4.35      1.05    0.521539E-002
     -4.35      1.10    0.509701E-002
     -4.35      1.15    0.497272E-002
     -4.35      1.20    0.484283E-002
     -4.35      1.25    0.470766E-002
     -4.35      1.30    0.456754E-002
     -4.35      1.35    0.442282E-002
     -4.35      1.40    0.427391E-002
     -4.35      1.45    0.412123E-002
     -4.35      1.50    0.396523E-002
     -4.35      1.55    0.380641E-002
     -4.35      1.60    0.364529E-002
     -4.35      1.65    0.348242E-002
     -4.35      1.70    0.331835E-002
     -4.35      1.75    0.315366E-002
     -4.35      1.80    0.298892E-002
     -4.35      1.85    0.282474E-002
     -4.35      1.90    0.266169E-002
     -4.35      1.95    0.250038E-002
     -4.35      2.00    0.234139E-002
     -4.35      2.05    0.218531E-002
     -4.35      2.10    0.203271E-002
     -4.35      2.15    0.188412E-002
     -4.35      2.20    0.174008E-002
     -4.35      2.25    0.160107E-002
     -4.35      2.30    0.146753E-002
     -4.35      2.35    0.133984E-002
     -4.35      2.40    0.121833E-002
     -4.35      2.45    0.110326E-002
     -4.35      2.50    0.994828E-003
     -4.35      2.55    0.893163E-003
     -4.35      2.60    0.798331E-003
     -4.35      2.65    0.710335E-003
     -4.35      2.70    0.629116E-003
     -4.35      2.75    0.554558E-003
     -4.35      2.80    0.486491E-003
     -4.35      2.85    0.424696E-003
     -4.35      2.90    0.368911E-003
     -4.35      2.95    0.318835E-003
     -4.35      3.00    0.274139E-003
     -4.35      3.05    0.234478E-003
     -4.35      3.10    0.199491E-003
     -4.35      3.15    0.168817E-003
     -4.35      3.20    0.142086E-003
     -4.35      3.25    0.118935E-003
     -4.35      3.30    0.990072E-004
     -4.35      3.35    0.819576E-004
     -4.35      3.40    0.674609E-004
     -4.35      3.45    0.552121E-004
     -4.35      3.50    0.449276E-004
     -4.35      3.55    0.363467E-004
     -4.35      3.60    0.292313E-004
     -4.35      3.65    0.233669E-004
     -4.35      3.70    0.185632E-004
     -4.35      3.75    0.146528E-004
     -4.35      3.80    0.114901E-004
     -4.35      3.85    0.894934E-005
     -4.35      3.90    0.692228E-005
     -4.35      3.95    0.531669E-005
     -4.35      4.00    0.405430E-005
     -4.35      4.05    0.306926E-005
     -4.35      4.10    0.230660E-005
     -4.35      4.15    0.172081E-005
     -4.35      4.20    0.127449E-005
     -4.35      4.25    0.937128E-006
     -4.35      4.30    0.684059E-006
     -4.35      4.35    0.495530E-006
     -4.35      4.40    0.355983E-006
     -4.35      4.45    0.253337E-006
     -4.35      4.50    0.178368E-006
     -4.35      4.55    0.124101E-006
     -4.35      4.60    0.852655E-007
     -4.35      4.65    0.578720E-007
     -4.35      4.70    0.388824E-007
     -4.35      4.75    0.259857E-007
     -4.35      4.80    0.174246E-007
     -4.35      4.85    0.118700E-007
     -4.35      4.90    0.832880E-008
     -4.35      4.95    0.608041E-008
     -4.35      5.00    0.462391E-008
     -4.35      5.05    0.363397E-008
     -4.35      5.10    0.291364E-008
     -4.35      5.15    0.235299E-008
     -4.35      5.20    0.189560E-008
     -4.35      5.25    0.151468E-008
     -4.35      5.30    0.119826E-008
     -4.35      5.35    0.940063E-009
     -4.35      5.40    0.735703E-009
     -4.35      5.45    0.580280E-009
     -4.35      5.50    0.468051E-009
     -4.35      5.55    0.392476E-009
     -4.35      5.60    0.345611E-009
     -4.35      5.65    0.318296E-009
     -4.35      5.70    0.301561E-009
     -4.35      5.75    0.288701E-009
     -4.35      5.80    0.275791E-009
     -4.35      5.85    0.261652E-009
     -4.35      5.90    0.246057E-009
     -4.35      5.95    0.228375E-009
     -4.35      6.00    0.207586E-009
     -4.35      6.05    0.182913E-009
     -4.35      6.10    0.154355E-009
     -4.35      6.15    0.122583E-009
     -4.35      6.20    0.889736E-010
     -4.35      6.25    0.559429E-010
     -4.35      6.30    0.271597E-010
     -4.35      6.35    0.718617E-011
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.232711E-011
     -4.30     -6.30    0.857322E-011
     -4.30     -6.25    0.172212E-010
     -4.30     -6.20    0.271818E-010
     -4.30     -6.15    0.386399E-010
     -4.30     -6.10    0.531583E-010
     -4.30     -6.05    0.734448E-010
     -4.30     -6.00    0.103171E-009
     -4.30     -5.95    0.147577E-009
     -4.30     -5.90    0.214081E-009
     -4.30     -5.85    0.311681E-009
     -4.30     -5.80    0.449938E-009
     -4.30     -5.75    0.636354E-009
     -4.30     -5.70    0.876846E-009
     -4.30     -5.65    0.117780E-008
     -4.30     -5.60    0.154963E-008
     -4.30     -5.55    0.201085E-008
     -4.30     -5.50    0.259074E-008
     -4.30     -5.45    0.333549E-008
     -4.30     -5.40    0.431935E-008
     -4.30     -5.35    0.566219E-008
     -4.30     -5.30    0.755293E-008
     -4.30     -5.25    0.102785E-007
     -4.30     -5.20    0.142538E-007
     -4.30     -5.15    0.200545E-007
     -4.30     -5.10    0.284486E-007
     -4.30     -5.05    0.404316E-007
     -4.30     -5.00    0.572641E-007
     -4.30     -4.95    0.805444E-007
     -4.30     -4.90    0.112299E-006
     -4.30     -4.85    0.155126E-006
     -4.30     -4.80    0.212349E-006
     -4.30     -4.75    0.288194E-006
     -4.30     -4.70    0.388020E-006
     -4.30     -4.65    0.518640E-006
     -4.30     -4.60    0.688778E-006
     -4.30     -4.55    0.909605E-006
     -4.30     -4.50    0.119531E-005
     -4.30     -4.45    0.156360E-005
     -4.30     -4.40    0.203626E-005
     -4.30     -4.35    0.263968E-005
     -4.30     -4.30    0.340563E-005
     -4.30     -4.25    0.437205E-005
     -4.30     -4.20    0.558386E-005
     -4.30     -4.15    0.709363E-005
     -4.30     -4.10    0.896245E-005
     -4.30     -4.05    0.112610E-004
     -4.30     -4.00    0.140709E-004
     -4.30     -3.95    0.174872E-004
     -4.30     -3.90    0.216189E-004
     -4.30     -3.85    0.265913E-004
     -4.30     -3.80    0.325459E-004
     -4.30     -3.75    0.396416E-004
     -4.30     -3.70    0.480548E-004
     -4.30     -3.65    0.579798E-004
     -4.30     -3.60    0.696275E-004
     -4.30     -3.55    0.832237E-004
     -4.30     -3.50    0.990059E-004
     -4.30     -3.45    0.117220E-003
     -4.30     -3.40    0.138119E-003
     -4.30     -3.35    0.161956E-003
     -4.30     -3.30    0.188984E-003
     -4.30     -3.25    0.219452E-003
     -4.30     -3.20    0.253599E-003
     -4.30     -3.15    0.291651E-003
     -4.30     -3.10    0.333817E-003
     -4.30     -3.05    0.380286E-003
     -4.30     -3.00    0.431223E-003
     -4.30     -2.95    0.486770E-003
     -4.30     -2.90    0.547038E-003
     -4.30     -2.85    0.612116E-003
     -4.30     -2.80    0.682062E-003
     -4.30     -2.75    0.756902E-003
     -4.30     -2.70    0.836629E-003
     -4.30     -2.65    0.921193E-003
     -4.30     -2.60    0.101050E-002
     -4.30     -2.55    0.110443E-002
     -4.30     -2.50    0.120282E-002
     -4.30     -2.45    0.130547E-002
     -4.30     -2.40    0.141218E-002
     -4.30     -2.35    0.152268E-002
     -4.30     -2.30    0.163673E-002
     -4.30     -2.25    0.175404E-002
     -4.30     -2.20    0.187432E-002
     -4.30     -2.15    0.199730E-002
     -4.30     -2.10    0.212270E-002
     -4.30     -2.05    0.225025E-002
     -4.30     -2.00    0.237965E-002
     -4.30     -1.95    0.251062E-002
     -4.30     -1.90    0.264290E-002
     -4.30     -1.85    0.277621E-002
     -4.30     -1.80    0.291032E-002
     -4.30     -1.75    0.304500E-002
     -4.30     -1.70    0.318004E-002
     -4.30     -1.65    0.331520E-002
     -4.30     -1.60    0.345025E-002
     -4.30     -1.55    0.358497E-002
     -4.30     -1.50    0.371912E-002
     -4.30     -1.45    0.385250E-002
     -4.30     -1.40    0.398491E-002
     -4.30     -1.35    0.411615E-002
     -4.30     -1.30    0.424607E-002
     -4.30     -1.25    0.437454E-002
     -4.30     -1.20    0.450143E-002
     -4.30     -1.15    0.462664E-002
     -4.30     -1.10    0.475009E-002
     -4.30     -1.05    0.487167E-002
     -4.30     -1.00    0.499127E-002
     -4.30     -0.95    0.510874E-002
     -4.30     -0.90    0.522393E-002
     -4.30     -0.85    0.533665E-002
     -4.30     -0.80    0.544670E-002
     -4.30     -0.75    0.555385E-002
     -4.30     -0.70    0.565789E-002
     -4.30     -0.65    0.575856E-002
     -4.30     -0.60    0.585563E-002
     -4.30     -0.55    0.594886E-002
     -4.30     -0.50    0.603800E-002
     -4.30     -0.45    0.612283E-002
     -4.30     -0.40    0.620310E-002
     -4.30     -0.35    0.627856E-002
     -4.30     -0.30    0.634898E-002
     -4.30     -0.25    0.641411E-002
     -4.30     -0.20    0.647373E-002
     -4.30     -0.15    0.652761E-002
     -4.30     -0.10    0.657557E-002
     -4.30     -0.05    0.661743E-002
     -4.30      0.00    0.665301E-002
     -4.30      0.05    0.668214E-002
     -4.30      0.10    0.670463E-002
     -4.30      0.15    0.672033E-002
     -4.30      0.20    0.672909E-002
     -4.30      0.25    0.673075E-002
     -4.30      0.30    0.672521E-002
     -4.30      0.35    0.671234E-002
     -4.30      0.40    0.669204E-002
     -4.30      0.45    0.666422E-002
     -4.30      0.50    0.662881E-002
     -4.30      0.55    0.658577E-002
     -4.30      0.60    0.653506E-002
     -4.30      0.65    0.647669E-002
     -4.30      0.70    0.641066E-002
     -4.30      0.75    0.633702E-002
     -4.30      0.80    0.625581E-002
     -4.30      0.85    0.616710E-002
     -4.30      0.90    0.607100E-002
     -4.30      0.95    0.596764E-002
     -4.30      1.00    0.585719E-002
     -4.30      1.05    0.573986E-002
     -4.30      1.10    0.561588E-002
     -4.30      1.15    0.548552E-002
     -4.30      1.20    0.534907E-002
     -4.30      1.25    0.520682E-002
     -4.30      1.30    0.505908E-002
     -4.30      1.35    0.490620E-002
     -4.30      1.40    0.474855E-002
     -4.30      1.45    0.458655E-002
     -4.30      1.50    0.442066E-002
     -4.30      1.55    0.425137E-002
     -4.30      1.60    0.407920E-002
     -4.30      1.65    0.390470E-002
     -4.30      1.70    0.372843E-002
     -4.30      1.75    0.355099E-002
     -4.30      1.80    0.337299E-002
     -4.30      1.85    0.319504E-002
     -4.30      1.90    0.301778E-002
     -4.30      1.95    0.284185E-002
     -4.30      2.00    0.266789E-002
     -4.30      2.05    0.249653E-002
     -4.30      2.10    0.232842E-002
     -4.30      2.15    0.216416E-002
     -4.30      2.20    0.200435E-002
     -4.30      2.25    0.184956E-002
     -4.30      2.30    0.170030E-002
     -4.30      2.35    0.155703E-002
     -4.30      2.40    0.142016E-002
     -4.30      2.45    0.129002E-002
     -4.30      2.50    0.116688E-002
     -4.30      2.55    0.105096E-002
     -4.30      2.60    0.942384E-003
     -4.30      2.65    0.841216E-003
     -4.30      2.70    0.747451E-003
     -4.30      2.75    0.661014E-003
     -4.30      2.80    0.581772E-003
     -4.30      2.85    0.509531E-003
     -4.30      2.90    0.444044E-003
     -4.30      2.95    0.385016E-003
     -4.30      3.00    0.332115E-003
     -4.30      3.05    0.284981E-003
     -4.30      3.10    0.243239E-003
     -4.30      3.15    0.206499E-003
     -4.30      3.20    0.174359E-003
     -4.30      3.25    0.146418E-003
     -4.30      3.30    0.122276E-003
     -4.30      3.35    0.101543E-003
     -4.30      3.40    0.838480E-004
     -4.30      3.45    0.688408E-004
     -4.30      3.50    0.561936E-004
     -4.30      3.55    0.456025E-004
     -4.30      3.60    0.367885E-004
     -4.30      3.65    0.294985E-004
     -4.30      3.70    0.235064E-004
     -4.30      3.75    0.186123E-004
     -4.30      3.80    0.146412E-004
     -4.30      3.85    0.114408E-004
     -4.30      3.90    0.887951E-005
     -4.30      3.95    0.684427E-005
     -4.30      4.00    0.523879E-005
     -4.30      4.05    0.398170E-005
     -4.30      4.10    0.300482E-005
     -4.30      4.15    0.225150E-005
     -4.30      4.20    0.167504E-005
     -4.30      4.25    0.123726E-005
     -4.30      4.30    0.907228E-006
     -4.30      4.35    0.660146E-006
     -4.30      4.40    0.476382E-006
     -4.30      4.45    0.340633E-006
     -4.30      4.50    0.241110E-006
     -4.30      4.55    0.168818E-006
     -4.30      4.60    0.116895E-006
     -4.30      4.65    0.801048E-007
     -4.30      4.70    0.544445E-007
     -4.30      4.75    0.368691E-007
     -4.30      4.80    0.250671E-007
     -4.30      4.85    0.172944E-007
     -4.30      4.90    0.122434E-007
     -4.30      4.95    0.896194E-008
     -4.30      5.00    0.678286E-008
     -4.30      5.05    0.527141E-008
     -4.30      5.10    0.416213E-008
     -4.30      5.15    0.330505E-008
     -4.30      5.20    0.261775E-008
     -4.30      5.25    0.205598E-008
     -4.30      5.30    0.159476E-008
     -4.30      5.35    0.121990E-008
     -4.30      5.40    0.922430E-009
     -4.30      5.45    0.695103E-009
     -4.30      5.50    0.529964E-009
     -4.30      5.55    0.417979E-009
     -4.30      5.60    0.347972E-009
     -4.30      5.65    0.307524E-009
     -4.30      5.70    0.284563E-009
     -4.30      5.75    0.269960E-009
     -4.30      5.80    0.258331E-009
     -4.30      5.85    0.247176E-009
     -4.30      5.90    0.235436E-009
     -4.30      5.95    0.221617E-009
     -4.30      6.00    0.203955E-009
     -4.30      6.05    0.181389E-009
     -4.30      6.10    0.153854E-009
     -4.30      6.15    0.122394E-009
     -4.30      6.20    0.888843E-010
     -4.30      6.25    0.558785E-010
     -4.30      6.30    0.271197E-010
     -4.30      6.35    0.717762E-011
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.306506E-011
     -4.25     -6.30    0.113979E-010
     -4.25     -6.25    0.231221E-010
     -4.25     -6.20    0.367581E-010
     -4.25     -6.15    0.522636E-010
     -4.25     -6.10    0.714071E-010
     -4.25     -6.05    0.975300E-010
     -4.25     -6.00    0.135443E-009
     -4.25     -5.95    0.191552E-009
     -4.25     -5.90    0.274644E-009
     -4.25     -5.85    0.395876E-009
     -4.25     -5.80    0.567233E-009
     -4.25     -5.75    0.799332E-009
     -4.25     -5.70    0.110095E-008
     -4.25     -5.65    0.148057E-008
     -4.25     -5.60    0.195144E-008
     -4.25     -5.55    0.253612E-008
     -4.25     -5.50    0.327283E-008
     -4.25     -5.45    0.422158E-008
     -4.25     -5.40    0.547723E-008
     -4.25     -5.35    0.718986E-008
     -4.25     -5.30    0.959162E-008
     -4.25     -5.25    0.130350E-007
     -4.25     -5.20    0.180345E-007
     -4.25     -5.15    0.253144E-007
     -4.25     -5.10    0.358482E-007
     -4.25     -5.05    0.509058E-007
     -4.25     -5.00    0.721067E-007
     -4.25     -4.95    0.101507E-006
     -4.25     -4.90    0.141729E-006
     -4.25     -4.85    0.196142E-006
     -4.25     -4.80    0.269035E-006
     -4.25     -4.75    0.365850E-006
     -4.25     -4.70    0.493417E-006
     -4.25     -4.65    0.660370E-006
     -4.25     -4.60    0.877684E-006
     -4.25     -4.55    0.115939E-005
     -4.25     -4.50    0.152326E-005
     -4.25     -4.45    0.199149E-005
     -4.25     -4.40    0.259131E-005
     -4.25     -4.35    0.335572E-005
     -4.25     -4.30    0.432444E-005
     -4.25     -4.25    0.554495E-005
     -4.25     -4.20    0.707342E-005
     -4.25     -4.15    0.897558E-005
     -4.25     -4.10    0.113275E-004
     -4.25     -4.05    0.142167E-004
     -4.25     -4.00    0.177442E-004
     -4.25     -3.95    0.220258E-004
     -4.25     -3.90    0.271947E-004
     -4.25     -3.85    0.334022E-004
     -4.25     -3.80    0.408190E-004
     -4.25     -3.75    0.496350E-004
     -4.25     -3.70    0.600604E-004
     -4.25     -3.65    0.723251E-004
     -4.25     -3.60    0.866776E-004
     -4.25     -3.55    0.103382E-003
     -4.25     -3.50    0.122712E-003
     -4.25     -3.45    0.144952E-003
     -4.25     -3.40    0.170387E-003
     -4.25     -3.35    0.199304E-003
     -4.25     -3.30    0.231984E-003
     -4.25     -3.25    0.268700E-003
     -4.25     -3.20    0.309709E-003
     -4.25     -3.15    0.355247E-003
     -4.25     -3.10    0.405528E-003
     -4.25     -3.05    0.460738E-003
     -4.25     -3.00    0.521034E-003
     -4.25     -2.95    0.586539E-003
     -4.25     -2.90    0.657344E-003
     -4.25     -2.85    0.733508E-003
     -4.25     -2.80    0.815055E-003
     -4.25     -2.75    0.901975E-003
     -4.25     -2.70    0.994218E-003
     -4.25     -2.65    0.109169E-002
     -4.25     -2.60    0.119424E-002
     -4.25     -2.55    0.130170E-002
     -4.25     -2.50    0.141384E-002
     -4.25     -2.45    0.153043E-002
     -4.25     -2.40    0.165118E-002
     -4.25     -2.35    0.177581E-002
     -4.25     -2.30    0.190397E-002
     -4.25     -2.25    0.203535E-002
     -4.25     -2.20    0.216959E-002
     -4.25     -2.15    0.230637E-002
     -4.25     -2.10    0.244536E-002
     -4.25     -2.05    0.258625E-002
     -4.25     -2.00    0.272869E-002
     -4.25     -1.95    0.287238E-002
     -4.25     -1.90    0.301700E-002
     -4.25     -1.85    0.316229E-002
     -4.25     -1.80    0.330797E-002
     -4.25     -1.75    0.345382E-002
     -4.25     -1.70    0.359961E-002
     -4.25     -1.65    0.374509E-002
     -4.25     -1.60    0.389004E-002
     -4.25     -1.55    0.403423E-002
     -4.25     -1.50    0.417742E-002
     -4.25     -1.45    0.431941E-002
     -4.25     -1.40    0.446001E-002
     -4.25     -1.35    0.459903E-002
     -4.25     -1.30    0.473631E-002
     -4.25     -1.25    0.487172E-002
     -4.25     -1.20    0.500516E-002
     -4.25     -1.15    0.513652E-002
     -4.25     -1.10    0.526572E-002
     -4.25     -1.05    0.539267E-002
     -4.25     -1.00    0.551729E-002
     -4.25     -0.95    0.563944E-002
     -4.25     -0.90    0.575898E-002
     -4.25     -0.85    0.587576E-002
     -4.25     -0.80    0.598956E-002
     -4.25     -0.75    0.610020E-002
     -4.25     -0.70    0.620746E-002
     -4.25     -0.65    0.631111E-002
     -4.25     -0.60    0.641092E-002
     -4.25     -0.55    0.650666E-002
     -4.25     -0.50    0.659810E-002
     -4.25     -0.45    0.668501E-002
     -4.25     -0.40    0.676716E-002
     -4.25     -0.35    0.684433E-002
     -4.25     -0.30    0.691627E-002
     -4.25     -0.25    0.698276E-002
     -4.25     -0.20    0.704356E-002
     -4.25     -0.15    0.709845E-002
     -4.25     -0.10    0.714725E-002
     -4.25     -0.05    0.718979E-002
     -4.25      0.00    0.722589E-002
     -4.25      0.05    0.725537E-002
     -4.25      0.10    0.727807E-002
     -4.25      0.15    0.729381E-002
     -4.25      0.20    0.730243E-002
     -4.25      0.25    0.730381E-002
     -4.25      0.30    0.729780E-002
     -4.25      0.35    0.728429E-002
     -4.25      0.40    0.726316E-002
     -4.25      0.45    0.723431E-002
     -4.25      0.50    0.719767E-002
     -4.25      0.55    0.715319E-002
     -4.25      0.60    0.710083E-002
     -4.25      0.65    0.704057E-002
     -4.25      0.70    0.697239E-002
     -4.25      0.75    0.689632E-002
     -4.25      0.80    0.681237E-002
     -4.25      0.85    0.672061E-002
     -4.25      0.90    0.662112E-002
     -4.25      0.95    0.651402E-002
     -4.25      1.00    0.639946E-002
     -4.25      1.05    0.627761E-002
     -4.25      1.10    0.614871E-002
     -4.25      1.15    0.601298E-002
     -4.25      1.20    0.587068E-002
     -4.25      1.25    0.572209E-002
     -4.25      1.30    0.556749E-002
     -4.25      1.35    0.540720E-002
     -4.25      1.40    0.524156E-002
     -4.25      1.45    0.507099E-002
     -4.25      1.50    0.489594E-002
     -4.25      1.55    0.471689E-002
     -4.25      1.60    0.453434E-002
     -4.25      1.65    0.434885E-002
     -4.25      1.70    0.416098E-002
     -4.25      1.75    0.397133E-002
     -4.25      1.80    0.378053E-002
     -4.25      1.85    0.358922E-002
     -4.25      1.90    0.339807E-002
     -4.25      1.95    0.320777E-002
     -4.25      2.00    0.301898E-002
     -4.25      2.05    0.283240E-002
     -4.25      2.10    0.264874E-002
     -4.25      2.15    0.246866E-002
     -4.25      2.20    0.229283E-002
     -4.25      2.25    0.212190E-002
     -4.25      2.30    0.195646E-002
     -4.25      2.35    0.179704E-002
     -4.25      2.40    0.164412E-002
     -4.25      2.45    0.149814E-002
     -4.25      2.50    0.135945E-002
     -4.25      2.55    0.122834E-002
     -4.25      2.60    0.110503E-002
     -4.25      2.65    0.989638E-003
     -4.25      2.70    0.882235E-003
     -4.25      2.75    0.782803E-003
     -4.25      2.80    0.691257E-003
     -4.25      2.85    0.607441E-003
     -4.25      2.90    0.531136E-003
     -4.25      2.95    0.462065E-003
     -4.25      3.00    0.399904E-003
     -4.25      3.05    0.344289E-003
     -4.25      3.10    0.294835E-003
     -4.25      3.15    0.251129E-003
     -4.25      3.20    0.212745E-003
     -4.25      3.25    0.179243E-003
     -4.25      3.30    0.150181E-003
     -4.25      3.35    0.125127E-003
     -4.25      3.40    0.103660E-003
     -4.25      3.45    0.853844E-004
     -4.25      3.50    0.699237E-004
     -4.25      3.55    0.569276E-004
     -4.25      3.60    0.460720E-004
     -4.25      3.65    0.370608E-004
     -4.25      3.70    0.296276E-004
     -4.25      3.75    0.235356E-004
     -4.25      3.80    0.185757E-004
     -4.25      3.85    0.145652E-004
     -4.25      3.90    0.113449E-004
     -4.25      3.95    0.877724E-005
     -4.25      4.00    0.674462E-005
     -4.25      4.05    0.514721E-005
     -4.25      4.10    0.390105E-005
     -4.25      4.15    0.293609E-005
     -4.25      4.20    0.219441E-005
     -4.25      4.25    0.162854E-005
     -4.25      4.30    0.119987E-005
     -4.25      4.35    0.877393E-006
     -4.25      4.40    0.636419E-006
     -4.25      4.45    0.457606E-006
     -4.25      4.50    0.325958E-006
     -4.25      4.55    0.229920E-006
     -4.25      4.60    0.160622E-006
     -4.25      4.65    0.111247E-006
     -4.25      4.70    0.765566E-007
     -4.25      4.75    0.525662E-007
     -4.25      4.80    0.362487E-007
     -4.25      4.85    0.253220E-007
     -4.25      4.90    0.180774E-007
     -4.25      4.95    0.132600E-007
     -4.25      5.00    0.998925E-008
     -4.25      5.05    0.768395E-008
     -4.25      5.10    0.598577E-008
     -4.25      5.15    0.468489E-008
     -4.25      5.20    0.366014E-008
     -4.25      5.25    0.283826E-008
     -4.25      5.30    0.217316E-008
     -4.25      5.35    0.163606E-008
     -4.25      5.40    0.120961E-008
     -4.25      5.45    0.881540E-009
     -4.25      5.50    0.640522E-009
     -4.25      5.55    0.473968E-009
     -4.25      5.60    0.367073E-009
     -4.25      5.65    0.303486E-009
     -4.25      5.70    0.267591E-009
     -4.25      5.75    0.247018E-009
     -4.25      5.80    0.233909E-009
     -4.25      5.85    0.224193E-009
     -4.25      5.90    0.215458E-009
     -4.25      5.95    0.205249E-009
     -4.25      6.00    0.190982E-009
     -4.25      6.05    0.171061E-009
     -4.25      6.10    0.145536E-009
     -4.25      6.15    0.115761E-009
     -4.25      6.20    0.838912E-010
     -4.25      6.25    0.526126E-010
     -4.25      6.30    0.255063E-010
     -4.25      6.35    0.674457E-011
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.397740E-011
     -4.20     -6.30    0.150083E-010
     -4.20     -6.25    0.310062E-010
     -4.20     -6.20    0.500822E-010
     -4.20     -6.15    0.717119E-010
     -4.20     -6.10    0.974818E-010
     -4.20     -6.05    0.130895E-009
     -4.20     -6.00    0.177632E-009
     -4.20     -5.95    0.245323E-009
     -4.20     -5.90    0.344661E-009
     -4.20     -5.85    0.489106E-009
     -4.20     -5.80    0.693968E-009
     -4.20     -5.75    0.974232E-009
     -4.20     -5.70    0.134326E-008
     -4.20     -5.65    0.181385E-008
     -4.20     -5.60    0.240378E-008
     -4.20     -5.55    0.314174E-008
     -4.20     -5.50    0.407682E-008
     -4.20     -5.45    0.528653E-008
     -4.20     -5.40    0.689262E-008
     -4.20     -5.35    0.908308E-008
     -4.20     -5.30    0.121466E-007
     -4.20     -5.25    0.165205E-007
     -4.20     -5.20    0.228444E-007
     -4.20     -5.15    0.320252E-007
     -4.20     -5.10    0.452963E-007
     -4.20     -5.05    0.642748E-007
     -4.20     -5.00    0.910337E-007
     -4.20     -4.95    0.128203E-006
     -4.20     -4.90    0.179147E-006
     -4.20     -4.85    0.248178E-006
     -4.20     -4.80    0.340809E-006
     -4.20     -4.75    0.463995E-006
     -4.20     -4.70    0.626438E-006
     -4.20     -4.65    0.839042E-006
     -4.20     -4.60    0.111558E-005
     -4.20     -4.55    0.147356E-005
     -4.20     -4.50    0.193510E-005
     -4.20     -4.45    0.252785E-005
     -4.20     -4.40    0.328568E-005
     -4.20     -4.35    0.424972E-005
     -4.20     -4.30    0.546938E-005
     -4.20     -4.25    0.700369E-005
     -4.20     -4.20    0.892245E-005
     -4.20     -4.15    0.113072E-004
     -4.20     -4.10    0.142520E-004
     -4.20     -4.05    0.178648E-004
     -4.20     -4.00    0.222690E-004
     -4.20     -3.95    0.276061E-004
     -4.20     -3.90    0.340366E-004
     -4.20     -3.85    0.417424E-004
     -4.20     -3.80    0.509267E-004
     -4.20     -3.75    0.618148E-004
     -4.20     -3.70    0.746546E-004
     -4.20     -3.65    0.897152E-004
     -4.20     -3.60    0.107286E-003
     -4.20     -3.55    0.127670E-003
     -4.20     -3.50    0.151184E-003
     -4.20     -3.45    0.178149E-003
     -4.20     -3.40    0.208885E-003
     -4.20     -3.35    0.243711E-003
     -4.20     -3.30    0.282934E-003
     -4.20     -3.25    0.326847E-003
     -4.20     -3.20    0.375719E-003
     -4.20     -3.15    0.429792E-003
     -4.20     -3.10    0.489277E-003
     -4.20     -3.05    0.554347E-003
     -4.20     -3.00    0.625142E-003
     -4.20     -2.95    0.701758E-003
     -4.20     -2.90    0.784252E-003
     -4.20     -2.85    0.872643E-003
     -4.20     -2.80    0.966913E-003
     -4.20     -2.75    0.106700E-002
     -4.20     -2.70    0.117281E-002
     -4.20     -2.65    0.128417E-002
     -4.20     -2.60    0.140090E-002
     -4.20     -2.55    0.152275E-002
     -4.20     -2.50    0.164944E-002
     -4.20     -2.45    0.178067E-002
     -4.20     -2.40    0.191611E-002
     -4.20     -2.35    0.205538E-002
     -4.20     -2.30    0.219811E-002
     -4.20     -2.25    0.234391E-002
     -4.20     -2.20    0.249237E-002
     -4.20     -2.15    0.264312E-002
     -4.20     -2.10    0.279578E-002
     -4.20     -2.05    0.294999E-002
     -4.20     -2.00    0.310538E-002
     -4.20     -1.95    0.326160E-002
     -4.20     -1.90    0.341832E-002
     -4.20     -1.85    0.357525E-002
     -4.20     -1.80    0.373213E-002
     -4.20     -1.75    0.388869E-002
     -4.20     -1.70    0.404473E-002
     -4.20     -1.65    0.419998E-002
     -4.20     -1.60    0.435422E-002
     -4.20     -1.55    0.450723E-002
     -4.20     -1.50    0.465879E-002
     -4.20     -1.45    0.480870E-002
     -4.20     -1.40    0.495678E-002
     -4.20     -1.35    0.510284E-002
     -4.20     -1.30    0.524674E-002
     -4.20     -1.25    0.538836E-002
     -4.20     -1.20    0.552758E-002
     -4.20     -1.15    0.566434E-002
     -4.20     -1.10    0.579854E-002
     -4.20     -1.05    0.593014E-002
     -4.20     -1.00    0.605903E-002
     -4.20     -0.95    0.618514E-002
     -4.20     -0.90    0.630832E-002
     -4.20     -0.85    0.642843E-002
     -4.20     -0.80    0.654529E-002
     -4.20     -0.75    0.665873E-002
     -4.20     -0.70    0.676853E-002
     -4.20     -0.65    0.687450E-002
     -4.20     -0.60    0.697643E-002
     -4.20     -0.55    0.707408E-002
     -4.20     -0.50    0.716725E-002
     -4.20     -0.45    0.725569E-002
     -4.20     -0.40    0.733921E-002
     -4.20     -0.35    0.741759E-002
     -4.20     -0.30    0.749060E-002
     -4.20     -0.25    0.755802E-002
     -4.20     -0.20    0.761961E-002
     -4.20     -0.15    0.767517E-002
     -4.20     -0.10    0.772451E-002
     -4.20     -0.05    0.776745E-002
     -4.20      0.00    0.780382E-002
     -4.20      0.05    0.783346E-002
     -4.20      0.10    0.785618E-002
     -4.20      0.15    0.787183E-002
     -4.20      0.20    0.788024E-002
     -4.20      0.25    0.788127E-002
     -4.20      0.30    0.787479E-002
     -4.20      0.35    0.786067E-002
     -4.20      0.40    0.783878E-002
     -4.20      0.45    0.780903E-002
     -4.20      0.50    0.777132E-002
     -4.20      0.55    0.772561E-002
     -4.20      0.60    0.767185E-002
     -4.20      0.65    0.761000E-002
     -4.20      0.70    0.754004E-002
     -4.20      0.75    0.746194E-002
     -4.20      0.80    0.737572E-002
     -4.20      0.85    0.728141E-002
     -4.20      0.90    0.717908E-002
     -4.20      0.95    0.706884E-002
     -4.20      1.00    0.695080E-002
     -4.20      1.05    0.682512E-002
     -4.20      1.10    0.669199E-002
     -4.20      1.15    0.655163E-002
     -4.20      1.20    0.640426E-002
     -4.20      1.25    0.625013E-002
     -4.20      1.30    0.608948E-002
     -4.20      1.35    0.592261E-002
     -4.20      1.40    0.574983E-002
     -4.20      1.45    0.557154E-002
     -4.20      1.50    0.538816E-002
     -4.20      1.55    0.520017E-002
     -4.20      1.60    0.500807E-002
     -4.20      1.65    0.481237E-002
     -4.20      1.70    0.461365E-002
     -4.20      1.75    0.441249E-002
     -4.20      1.80    0.420954E-002
     -4.20      1.85    0.400547E-002
     -4.20      1.90    0.380096E-002
     -4.20      1.95    0.359673E-002
     -4.20      2.00    0.339348E-002
     -4.20      2.05    0.319196E-002
     -4.20      2.10    0.299290E-002
     -4.20      2.15    0.279707E-002
     -4.20      2.20    0.260519E-002
     -4.20      2.25    0.241796E-002
     -4.20      2.30    0.223605E-002
     -4.20      2.35    0.206009E-002
     -4.20      2.40    0.189064E-002
     -4.20      2.45    0.172821E-002
     -4.20      2.50    0.157325E-002
     -4.20      2.55    0.142615E-002
     -4.20      2.60    0.128720E-002
     -4.20      2.65    0.115663E-002
     -4.20      2.70    0.103456E-002
     -4.20      2.75    0.921060E-003
     -4.20      2.80    0.816103E-003
     -4.20      2.85    0.719589E-003
     -4.20      2.90    0.631340E-003
     -4.20      2.95    0.551111E-003
     -4.20      3.00    0.478596E-003
     -4.20      3.05    0.413443E-003
     -4.20      3.10    0.355261E-003
     -4.20      3.15    0.303629E-003
     -4.20      3.20    0.258096E-003
     -4.20      3.25    0.218190E-003
     -4.20      3.30    0.183434E-003
     -4.20      3.35    0.153348E-003
     -4.20      3.40    0.127468E-003
     -4.20      3.45    0.105348E-003
     -4.20      3.50    0.865613E-004
     -4.20      3.55    0.707086E-004
     -4.20      3.60    0.574162E-004
     -4.20      3.65    0.463407E-004
     -4.20      3.70    0.371711E-004
     -4.20      3.75    0.296288E-004
     -4.20      3.80    0.234666E-004
     -4.20      3.85    0.184664E-004
     -4.20      3.90    0.144371E-004
     -4.20      3.95    0.112129E-004
     -4.20      4.00    0.865104E-005
     -4.20      4.05    0.662994E-005
     -4.20      4.10    0.504686E-005
     -4.20      4.15    0.381577E-005
     -4.20      4.20    0.286530E-005
     -4.20      4.25    0.213675E-005
     -4.20      4.30    0.158225E-005
     -4.20      4.35    0.116310E-005
     -4.20      4.40    0.848411E-006
     -4.20      4.45    0.613807E-006
     -4.20      4.50    0.440263E-006
     -4.20      4.55    0.313043E-006
     -4.20      4.60    0.220746E-006
     -4.20      4.65    0.154561E-006
     -4.20      4.70    0.107689E-006
     -4.20      4.75    0.749392E-007
     -4.20      4.80    0.523664E-007
     -4.20      4.85    0.369976E-007
     -4.20      4.90    0.266018E-007
     -4.20      4.95    0.195409E-007
     -4.20      5.00    0.146563E-007
     -4.20      5.05    0.111733E-007
     -4.20      5.10    0.860411E-008
     -4.20      5.15    0.665433E-008
     -4.20      5.20    0.514172E-008
     -4.20      5.25    0.394869E-008
     -4.20      5.30    0.299706E-008
     -4.20      5.35    0.223565E-008
     -4.20      5.40    0.163243E-008
     -4.20      5.45    0.116619E-008
     -4.20      5.50    0.819659E-009
     -4.20      5.55    0.575225E-009
     -4.20      5.60    0.413770E-009
     -4.20      5.65    0.314560E-009
     -4.20      5.70    0.257388E-009
     -4.20      5.75    0.225565E-009
     -4.20      5.80    0.207864E-009
     -4.20      5.85    0.197686E-009
     -4.20      5.90    0.190753E-009
     -4.20      5.95    0.183293E-009
     -4.20      6.00    0.171988E-009
     -4.20      6.05    0.154856E-009
     -4.20      6.10    0.131877E-009
     -4.20      6.15    0.104638E-009
     -4.20      6.20    0.754785E-010
     -4.20      6.25    0.471331E-010
     -4.20      6.30    0.227652E-010
     -4.20      6.35    0.600249E-011
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.518921E-011
     -4.15     -6.30    0.198418E-010
     -4.15     -6.25    0.417039E-010
     -4.15     -6.20    0.684364E-010
     -4.15     -6.15    0.988416E-010
     -4.15     -6.10    0.133787E-009
     -4.15     -6.05    0.176463E-009
     -4.15     -6.00    0.232879E-009
     -4.15     -5.95    0.312103E-009
     -4.15     -5.90    0.426784E-009
     -4.15     -5.85    0.593595E-009
     -4.15     -5.80    0.831906E-009
     -4.15     -5.75    0.116206E-008
     -4.15     -5.70    0.160378E-008
     -4.15     -5.65    0.217748E-008
     -4.15     -5.60    0.290873E-008
     -4.15     -5.55    0.383640E-008
     -4.15     -5.50    0.502325E-008
     -4.15     -5.45    0.656872E-008
     -4.15     -5.40    0.862748E-008
     -4.15     -5.35    0.114379E-007
     -4.15     -5.30    0.153611E-007
     -4.15     -5.25    0.209394E-007
     -4.15     -5.20    0.289697E-007
     -4.15     -5.15    0.405873E-007
     -4.15     -5.10    0.573471E-007
     -4.15     -5.05    0.813087E-007
     -4.15     -5.00    0.115116E-006
     -4.15     -4.95    0.162129E-006
     -4.15     -4.90    0.226630E-006
     -4.15     -4.85    0.314107E-006
     -4.15     -4.80    0.431561E-006
     -4.15     -4.75    0.587828E-006
     -4.15     -4.70    0.793945E-006
     -4.15     -4.65    0.106366E-005
     -4.15     -4.60    0.141420E-005
     -4.15     -4.55    0.186732E-005
     -4.15     -4.50    0.245044E-005
     -4.15     -4.45    0.319774E-005
     -4.15     -4.40    0.415121E-005
     -4.15     -4.35    0.536179E-005
     -4.15     -4.30    0.689063E-005
     -4.15     -4.25    0.881068E-005
     -4.15     -4.20    0.112080E-004
     -4.15     -4.15    0.141829E-004
     -4.15     -4.10    0.178511E-004
     -4.15     -4.05    0.223446E-004
     -4.15     -4.00    0.278139E-004
     -4.15     -3.95    0.344297E-004
     -4.15     -3.90    0.423848E-004
     -4.15     -3.85    0.518956E-004
     -4.15     -3.80    0.632021E-004
     -4.15     -3.75    0.765687E-004
     -4.15     -3.70    0.922843E-004
     -4.15     -3.65    0.110661E-003
     -4.15     -3.60    0.132030E-003
     -4.15     -3.55    0.156739E-003
     -4.15     -3.50    0.185146E-003
     -4.15     -3.45    0.217609E-003
     -4.15     -3.40    0.254484E-003
     -4.15     -3.35    0.296120E-003
     -4.15     -3.30    0.342847E-003
     -4.15     -3.25    0.394972E-003
     -4.15     -3.20    0.452768E-003
     -4.15     -3.15    0.516475E-003
     -4.15     -3.10    0.586290E-003
     -4.15     -3.05    0.662368E-003
     -4.15     -3.00    0.744817E-003
     -4.15     -2.95    0.833696E-003
     -4.15     -2.90    0.929016E-003
     -4.15     -2.85    0.103075E-002
     -4.15     -2.80    0.113881E-002
     -4.15     -2.75    0.125308E-002
     -4.15     -2.70    0.137341E-002
     -4.15     -2.65    0.149956E-002
     -4.15     -2.60    0.163128E-002
     -4.15     -2.55    0.176824E-002
     -4.15     -2.50    0.191012E-002
     -4.15     -2.45    0.205654E-002
     -4.15     -2.40    0.220709E-002
     -4.15     -2.35    0.236137E-002
     -4.15     -2.30    0.251891E-002
     -4.15     -2.25    0.267928E-002
     -4.15     -2.20    0.284201E-002
     -4.15     -2.15    0.300669E-002
     -4.15     -2.10    0.317289E-002
     -4.15     -2.05    0.334020E-002
     -4.15     -2.00    0.350824E-002
     -4.15     -1.95    0.367662E-002
     -4.15     -1.90    0.384499E-002
     -4.15     -1.85    0.401307E-002
     -4.15     -1.80    0.418057E-002
     -4.15     -1.75    0.434725E-002
     -4.15     -1.70    0.451287E-002
     -4.15     -1.65    0.467719E-002
     -4.15     -1.60    0.483999E-002
     -4.15     -1.55    0.500106E-002
     -4.15     -1.50    0.516021E-002
     -4.15     -1.45    0.531725E-002
     -4.15     -1.40    0.547200E-002
     -4.15     -1.35    0.562430E-002
     -4.15     -1.30    0.577401E-002
     -4.15     -1.25    0.592102E-002
     -4.15     -1.20    0.606523E-002
     -4.15     -1.15    0.620659E-002
     -4.15     -1.10    0.634503E-002
     -4.15     -1.05    0.648049E-002
     -4.15     -1.00    0.661292E-002
     -4.15     -0.95    0.674224E-002
     -4.15     -0.90    0.686833E-002
     -4.15     -0.85    0.699106E-002
     -4.15     -0.80    0.711028E-002
     -4.15     -0.75    0.722582E-002
     -4.15     -0.70    0.733751E-002
     -4.15     -0.65    0.744516E-002
     -4.15     -0.60    0.754859E-002
     -4.15     -0.55    0.764757E-002
     -4.15     -0.50    0.774190E-002
     -4.15     -0.45    0.783135E-002
     -4.15     -0.40    0.791574E-002
     -4.15     -0.35    0.799485E-002
     -4.15     -0.30    0.806849E-002
     -4.15     -0.25    0.813643E-002
     -4.15     -0.20    0.819845E-002
     -4.15     -0.15    0.825433E-002
     -4.15     -0.10    0.830390E-002
     -4.15     -0.05    0.834697E-002
     -4.15      0.00    0.838339E-002
     -4.15      0.05    0.841298E-002
     -4.15      0.10    0.843557E-002
     -4.15      0.15    0.845099E-002
     -4.15      0.20    0.845909E-002
     -4.15      0.25    0.845973E-002
     -4.15      0.30    0.845276E-002
     -4.15      0.35    0.843805E-002
     -4.15      0.40    0.841548E-002
     -4.15      0.45    0.838492E-002
     -4.15      0.50    0.834630E-002
     -4.15      0.55    0.829956E-002
     -4.15      0.60    0.824465E-002
     -4.15      0.65    0.818152E-002
     -4.15      0.70    0.811011E-002
     -4.15      0.75    0.803039E-002
     -4.15      0.80    0.794234E-002
     -4.15      0.85    0.784598E-002
     -4.15      0.90    0.774137E-002
     -4.15      0.95    0.762858E-002
     -4.15      1.00    0.750772E-002
     -4.15      1.05    0.737890E-002
     -4.15      1.10    0.724228E-002
     -4.15      1.15    0.709805E-002
     -4.15      1.20    0.694641E-002
     -4.15      1.25    0.678756E-002
     -4.15      1.30    0.662172E-002
     -4.15      1.35    0.644914E-002
     -4.15      1.40    0.627013E-002
     -4.15      1.45    0.608503E-002
     -4.15      1.50    0.589426E-002
     -4.15      1.55    0.569826E-002
     -4.15      1.60    0.549751E-002
     -4.15      1.65    0.529252E-002
     -4.15      1.70    0.508382E-002
     -4.15      1.75    0.487201E-002
     -4.15      1.80    0.465773E-002
     -4.15      1.85    0.444166E-002
     -4.15      1.90    0.422450E-002
     -4.15      1.95    0.400698E-002
     -4.15      2.00    0.378983E-002
     -4.15      2.05    0.357384E-002
     -4.15      2.10    0.335980E-002
     -4.15      2.15    0.314849E-002
     -4.15      2.20    0.294072E-002
     -4.15      2.25    0.273725E-002
     -4.15      2.30    0.253882E-002
     -4.15      2.35    0.234613E-002
     -4.15      2.40    0.215982E-002
     -4.15      2.45    0.198051E-002
     -4.15      2.50    0.180874E-002
     -4.15      2.55    0.164499E-002
     -4.15      2.60    0.148965E-002
     -4.15      2.65    0.134303E-002
     -4.15      2.70    0.120537E-002
     -4.15      2.75    0.107680E-002
     -4.15      2.80    0.957380E-003
     -4.15      2.85    0.847077E-003
     -4.15      2.90    0.745771E-003
     -4.15      2.95    0.653264E-003
     -4.15      3.00    0.569284E-003
     -4.15      3.05    0.493502E-003
     -4.15      3.10    0.425537E-003
     -4.15      3.15    0.364963E-003
     -4.15      3.20    0.311316E-003
     -4.15      3.25    0.264100E-003
     -4.15      3.30    0.222803E-003
     -4.15      3.35    0.186908E-003
     -4.15      3.40    0.155904E-003
     -4.15      3.45    0.129296E-003
     -4.15      3.50    0.106608E-003
     -4.15      3.55    0.873859E-004
     -4.15      3.60    0.712045E-004
     -4.15      3.65    0.576695E-004
     -4.15      3.70    0.464206E-004
     -4.15      3.75    0.371333E-004
     -4.15      3.80    0.295171E-004
     -4.15      3.85    0.233142E-004
     -4.15      3.90    0.182973E-004
     -4.15      3.95    0.142676E-004
     -4.15      4.00    0.110534E-004
     -4.15      4.05    0.850743E-005
     -4.15      4.10    0.650487E-005
     -4.15      4.15    0.494076E-005
     -4.15      4.20    0.372774E-005
     -4.15      4.25    0.279365E-005
     -4.15      4.30    0.207937E-005
     -4.15      4.35    0.153691E-005
     -4.15      4.40    0.112771E-005
     -4.15      4.45    0.821169E-006
     -4.15      4.50    0.593266E-006
     -4.15      4.55    0.425290E-006
     -4.15      4.60    0.302698E-006
     -4.15      4.65    0.214176E-006
     -4.15      4.70    0.150968E-006
     -4.15      4.75    0.106344E-006
     -4.15      4.80    0.751838E-007
     -4.15      4.85    0.536259E-007
     -4.15      4.90    0.387772E-007
     -4.15      4.95    0.285051E-007
     -4.15      5.00    0.212917E-007
     -4.15      5.05    0.161071E-007
     -4.15      5.10    0.122850E-007
     -4.15      5.15    0.940579E-008
     -4.15      5.20    0.719973E-008
     -4.15      5.25    0.548464E-008
     -4.15      5.30    0.413491E-008
     -4.15      5.35    0.306702E-008
     -4.15      5.40    0.222614E-008
     -4.15      5.45    0.157622E-008
     -4.15      5.50    0.108969E-008
     -4.15      5.55    0.741213E-009
     -4.15      5.60    0.505569E-009
     -4.15      5.65    0.356013E-009
     -4.15      5.70    0.267259E-009
     -4.15      5.75    0.217250E-009
     -4.15      5.80    0.190363E-009
     -4.15      5.85    0.176376E-009
     -4.15      5.90    0.168678E-009
     -4.15      5.95    0.162042E-009
     -4.15      6.00    0.152381E-009
     -4.15      6.05    0.137273E-009
     -4.15      6.10    0.116623E-009
     -4.15      6.15    0.920800E-010
     -4.15      6.20    0.660353E-010
     -4.15      6.25    0.409684E-010
     -4.15      6.30    0.196924E-010
     -4.15      6.35    0.517691E-011
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.685974E-011
     -4.10     -6.30    0.264029E-010
     -4.10     -6.25    0.560420E-010
     -4.10     -6.20    0.928404E-010
     -4.10     -6.15    0.134710E-009
     -4.10     -6.10    0.181428E-009
     -4.10     -6.05    0.235512E-009
     -4.10     -6.00    0.302918E-009
     -4.10     -5.95    0.393974E-009
     -4.10     -5.90    0.523885E-009
     -4.10     -5.85    0.712950E-009
     -4.10     -5.80    0.985483E-009
     -4.10     -5.75    0.136841E-008
     -4.10     -5.70    0.189012E-008
     -4.10     -5.65    0.258184E-008
     -4.10     -5.60    0.348192E-008
     -4.10     -5.55    0.464437E-008
     -4.10     -5.50    0.615203E-008
     -4.10     -5.45    0.813152E-008
     -4.10     -5.40    0.107786E-007
     -4.10     -5.35    0.143938E-007
     -4.10     -5.30    0.194313E-007
     -4.10     -5.25    0.265678E-007
     -4.10     -5.20    0.367918E-007
     -4.10     -5.15    0.515210E-007
     -4.10     -5.10    0.727128E-007
     -4.10     -5.05    0.102974E-006
     -4.10     -5.00    0.145679E-006
     -4.10     -4.95    0.205108E-006
     -4.10     -4.90    0.286697E-006
     -4.10     -4.85    0.397376E-006
     -4.10     -4.80    0.545964E-006
     -4.10     -4.75    0.743613E-006
     -4.10     -4.70    0.100422E-005
     -4.10     -4.65    0.134505E-005
     -4.10     -4.60    0.178762E-005
     -4.10     -4.55    0.235889E-005
     -4.10     -4.50    0.309269E-005
     -4.10     -4.45    0.403114E-005
     -4.10     -4.40    0.522596E-005
     -4.10     -4.35    0.673986E-005
     -4.10     -4.30    0.864807E-005
     -4.10     -4.25    0.110401E-004
     -4.10     -4.20    0.140213E-004
     -4.10     -4.15    0.177142E-004
     -4.10     -4.10    0.222600E-004
     -4.10     -4.05    0.278192E-004
     -4.10     -4.00    0.345736E-004
     -4.10     -3.95    0.427284E-004
     -4.10     -3.90    0.525132E-004
     -4.10     -3.85    0.641831E-004
     -4.10     -3.80    0.780192E-004
     -4.10     -3.75    0.943286E-004
     -4.10     -3.70    0.113444E-003
     -4.10     -3.65    0.135723E-003
     -4.10     -3.60    0.161542E-003
     -4.10     -3.55    0.191292E-003
     -4.10     -3.50    0.225373E-003
     -4.10     -3.45    0.264181E-003
     -4.10     -3.40    0.308106E-003
     -4.10     -3.35    0.357520E-003
     -4.10     -3.30    0.412772E-003
     -4.10     -3.25    0.474174E-003
     -4.10     -3.20    0.541998E-003
     -4.10     -3.15    0.616469E-003
     -4.10     -3.10    0.697760E-003
     -4.10     -3.05    0.785996E-003
     -4.10     -3.00    0.881243E-003
     -4.10     -2.95    0.983510E-003
     -4.10     -2.90    0.109275E-002
     -4.10     -2.85    0.120886E-002
     -4.10     -2.80    0.133170E-002
     -4.10     -2.75    0.146108E-002
     -4.10     -2.70    0.159676E-002
     -4.10     -2.65    0.173845E-002
     -4.10     -2.60    0.188581E-002
     -4.10     -2.55    0.203846E-002
     -4.10     -2.50    0.219597E-002
     -4.10     -2.45    0.235793E-002
     -4.10     -2.40    0.252386E-002
     -4.10     -2.35    0.269327E-002
     -4.10     -2.30    0.286567E-002
     -4.10     -2.25    0.304054E-002
     -4.10     -2.20    0.321738E-002
     -4.10     -2.15    0.339573E-002
     -4.10     -2.10    0.357513E-002
     -4.10     -2.05    0.375513E-002
     -4.10     -2.00    0.393532E-002
     -4.10     -1.95    0.411530E-002
     -4.10     -1.90    0.429472E-002
     -4.10     -1.85    0.447328E-002
     -4.10     -1.80    0.465070E-002
     -4.10     -1.75    0.482674E-002
     -4.10     -1.70    0.500116E-002
     -4.10     -1.65    0.517373E-002
     -4.10     -1.60    0.534425E-002
     -4.10     -1.55    0.551254E-002
     -4.10     -1.50    0.567842E-002
     -4.10     -1.45    0.584172E-002
     -4.10     -1.40    0.600229E-002
     -4.10     -1.35    0.615997E-002
     -4.10     -1.30    0.631464E-002
     -4.10     -1.25    0.646620E-002
     -4.10     -1.20    0.661459E-002
     -4.10     -1.15    0.675974E-002
     -4.10     -1.10    0.690162E-002
     -4.10     -1.05    0.704020E-002
     -4.10     -1.00    0.717541E-002
     -4.10     -0.95    0.730720E-002
     -4.10     -0.90    0.743548E-002
     -4.10     -0.85    0.756014E-002
     -4.10     -0.80    0.768103E-002
     -4.10     -0.75    0.779801E-002
     -4.10     -0.70    0.791095E-002
     -4.10     -0.65    0.801967E-002
     -4.10     -0.60    0.812401E-002
     -4.10     -0.55    0.822376E-002
     -4.10     -0.50    0.831872E-002
     -4.10     -0.45    0.840868E-002
     -4.10     -0.40    0.849345E-002
     -4.10     -0.35    0.857286E-002
     -4.10     -0.30    0.864671E-002
     -4.10     -0.25    0.871478E-002
     -4.10     -0.20    0.877686E-002
     -4.10     -0.15    0.883275E-002
     -4.10     -0.10    0.888225E-002
     -4.10     -0.05    0.892520E-002
     -4.10      0.00    0.896143E-002
     -4.10      0.05    0.899079E-002
     -4.10      0.10    0.901308E-002
     -4.10      0.15    0.902815E-002
     -4.10      0.20    0.903584E-002
     -4.10      0.25    0.903601E-002
     -4.10      0.30    0.902853E-002
     -4.10      0.35    0.901325E-002
     -4.10      0.40    0.899004E-002
     -4.10      0.45    0.895878E-002
     -4.10      0.50    0.891939E-002
     -4.10      0.55    0.887181E-002
     -4.10      0.60    0.881598E-002
     -4.10      0.65    0.875184E-002
     -4.10      0.70    0.867932E-002
     -4.10      0.75    0.859836E-002
     -4.10      0.80    0.850892E-002
     -4.10      0.85    0.841101E-002
     -4.10      0.90    0.830466E-002
     -4.10      0.95    0.818993E-002
     -4.10      1.00    0.806688E-002
     -4.10      1.05    0.793561E-002
     -4.10      1.10    0.779623E-002
     -4.10      1.15    0.764890E-002
     -4.10      1.20    0.749379E-002
     -4.10      1.25    0.733106E-002
     -4.10      1.30    0.716091E-002
     -4.10      1.35    0.698355E-002
     -4.10      1.40    0.679923E-002
     -4.10      1.45    0.660829E-002
     -4.10      1.50    0.641111E-002
     -4.10      1.55    0.620809E-002
     -4.10      1.60    0.599970E-002
     -4.10      1.65    0.578640E-002
     -4.10      1.70    0.556872E-002
     -4.10      1.75    0.534723E-002
     -4.10      1.80    0.512257E-002
     -4.10      1.85    0.489542E-002
     -4.10      1.90    0.466647E-002
     -4.10      1.95    0.443647E-002
     -4.10      2.00    0.420618E-002
     -4.10      2.05    0.397640E-002
     -4.10      2.10    0.374794E-002
     -4.10      2.15    0.352166E-002
     -4.10      2.20    0.329839E-002
     -4.10      2.25    0.307895E-002
     -4.10      2.30    0.286414E-002
     -4.10      2.35    0.265474E-002
     -4.10      2.40    0.245148E-002
     -4.10      2.45    0.225506E-002
     -4.10      2.50    0.206611E-002
     -4.10      2.55    0.188522E-002
     -4.10      2.60    0.171288E-002
     -4.10      2.65    0.154951E-002
     -4.10      2.70    0.139543E-002
     -4.10      2.75    0.125089E-002
     -4.10      2.80    0.111604E-002
     -4.10      2.85    0.990916E-003
     -4.10      2.90    0.875482E-003
     -4.10      2.95    0.769598E-003
     -4.10      3.00    0.673046E-003
     -4.10      3.05    0.585531E-003
     -4.10      3.10    0.506698E-003
     -4.10      3.15    0.436128E-003
     -4.10      3.20    0.373353E-003
     -4.10      3.25    0.317863E-003
     -4.10      3.30    0.269120E-003
     -4.10      3.35    0.226571E-003
     -4.10      3.40    0.189664E-003
     -4.10      3.45    0.157858E-003
     -4.10      3.50    0.130624E-003
     -4.10      3.55    0.107456E-003
     -4.10      3.60    0.878724E-004
     -4.10      3.65    0.714256E-004
     -4.10      3.70    0.577027E-004
     -4.10      3.75    0.463283E-004
     -4.10      3.80    0.369644E-004
     -4.10      3.85    0.293086E-004
     -4.10      3.90    0.230923E-004
     -4.10      3.95    0.180798E-004
     -4.10      4.00    0.140655E-004
     -4.10      4.05    0.108726E-004
     -4.10      4.10    0.835049E-005
     -4.10      4.15    0.637190E-005
     -4.10      4.20    0.483048E-005
     -4.10      4.25    0.363804E-005
     -4.10      4.30    0.272200E-005
     -4.10      4.35    0.202307E-005
     -4.10      4.40    0.149333E-005
     -4.10      4.45    0.109451E-005
     -4.10      4.50    0.796455E-006
     -4.10      4.55    0.575523E-006
     -4.10      4.60    0.413268E-006
     -4.10      4.65    0.295273E-006
     -4.10      4.70    0.210314E-006
     -4.10      4.75    0.149721E-006
     -4.10      4.80    0.106891E-006
     -4.10      4.85    0.768266E-007
     -4.10      4.90    0.557900E-007
     -4.10      4.95    0.410170E-007
     -4.10      5.00    0.305231E-007
     -4.10      5.05    0.229372E-007
     -4.10      5.10    0.173505E-007
     -4.10      5.15    0.131669E-007
     -4.10      5.20    0.999246E-008
     -4.10      5.25    0.755351E-008
     -4.10      5.30    0.565912E-008
     -4.10      5.35    0.417859E-008
     -4.10      5.40    0.302468E-008
     -4.10      5.45    0.213755E-008
     -4.10      5.50    0.147252E-008
     -4.10      5.55    0.991888E-009
     -4.10      5.60    0.660772E-009
     -4.10      5.65    0.445095E-009
     -4.10      5.70    0.312660E-009
     -4.10      5.75    0.235504E-009
     -4.10      5.80    0.192521E-009
     -4.10      5.85    0.169306E-009
     -4.10      5.90    0.156584E-009
     -4.10      5.95    0.147621E-009
     -4.10      6.00    0.137360E-009
     -4.10      6.05    0.122934E-009
     -4.10      6.10    0.103879E-009
     -4.10      6.15    0.815378E-010
     -4.10      6.20    0.580624E-010
     -4.10      6.25    0.357701E-010
     -4.10      6.30    0.170893E-010
     -4.10      6.35    0.447429E-011
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.906486E-011
     -4.05     -6.30    0.349489E-010
     -4.05     -6.25    0.743170E-010
     -4.05     -6.20    0.123367E-009
     -4.05     -6.15    0.178972E-009
     -4.05     -6.10    0.239913E-009
     -4.05     -6.05    0.307720E-009
     -4.05     -6.00    0.388025E-009
     -4.05     -5.95    0.492311E-009
     -4.05     -5.90    0.638808E-009
     -4.05     -5.85    0.852087E-009
     -4.05     -5.80    0.116237E-008
     -4.05     -5.75    0.160403E-008
     -4.05     -5.70    0.221668E-008
     -4.05     -5.65    0.304619E-008
     -4.05     -5.60    0.414997E-008
     -4.05     -5.55    0.560520E-008
     -4.05     -5.50    0.752098E-008
     -4.05     -5.45    0.100604E-007
     -4.05     -5.40    0.134709E-007
     -4.05     -5.35    0.181310E-007
     -4.05     -5.30    0.246106E-007
     -4.05     -5.25    0.337553E-007
     -4.05     -5.20    0.467970E-007
     -4.05     -5.15    0.654953E-007
     -4.05     -5.10    0.922999E-007
     -4.05     -5.05    0.130500E-006
     -4.05     -5.00    0.184376E-006
     -4.05     -4.95    0.259371E-006
     -4.05     -4.90    0.362367E-006
     -4.05     -4.85    0.502079E-006
     -4.05     -4.80    0.689561E-006
     -4.05     -4.75    0.938746E-006
     -4.05     -4.70    0.126704E-005
     -4.05     -4.65    0.169601E-005
     -4.05     -4.60    0.225243E-005
     -4.05     -4.55    0.296968E-005
     -4.05     -4.50    0.388938E-005
     -4.05     -4.45    0.506320E-005
     -4.05     -4.40    0.655450E-005
     -4.05     -4.35    0.844004E-005
     -4.05     -4.30    0.108117E-004
     -4.05     -4.25    0.137785E-004
     -4.05     -4.20    0.174686E-004
     -4.05     -4.15    0.220305E-004
     -4.05     -4.10    0.276350E-004
     -4.05     -4.05    0.344758E-004
     -4.05     -4.00    0.427713E-004
     -4.05     -3.95    0.527656E-004
     -4.05     -3.90    0.647303E-004
     -4.05     -3.85    0.789639E-004
     -4.05     -3.80    0.957925E-004
     -4.05     -3.75    0.115569E-003
     -4.05     -3.70    0.138674E-003
     -4.05     -3.65    0.165509E-003
     -4.05     -3.60    0.196500E-003
     -4.05     -3.55    0.232079E-003
     -4.05     -3.50    0.272687E-003
     -4.05     -3.45    0.318756E-003
     -4.05     -3.40    0.370703E-003
     -4.05     -3.35    0.428920E-003
     -4.05     -3.30    0.493765E-003
     -4.05     -3.25    0.565549E-003
     -4.05     -3.20    0.644527E-003
     -4.05     -3.15    0.730902E-003
     -4.05     -3.10    0.824811E-003
     -4.05     -3.05    0.926334E-003
     -4.05     -3.00    0.103548E-002
     -4.05     -2.95    0.115220E-002
     -4.05     -2.90    0.127637E-002
     -4.05     -2.85    0.140782E-002
     -4.05     -2.80    0.154631E-002
     -4.05     -2.75    0.169158E-002
     -4.05     -2.70    0.184331E-002
     -4.05     -2.65    0.200112E-002
     -4.05     -2.60    0.216460E-002
     -4.05     -2.55    0.233330E-002
     -4.05     -2.50    0.250672E-002
     -4.05     -2.45    0.268435E-002
     -4.05     -2.40    0.286569E-002
     -4.05     -2.35    0.305016E-002
     -4.05     -2.30    0.323723E-002
     -4.05     -2.25    0.342633E-002
     -4.05     -2.20    0.361691E-002
     -4.05     -2.15    0.380848E-002
     -4.05     -2.10    0.400054E-002
     -4.05     -2.05    0.419262E-002
     -4.05     -2.00    0.438429E-002
     -4.05     -1.95    0.457516E-002
     -4.05     -1.90    0.476486E-002
     -4.05     -1.85    0.495309E-002
     -4.05     -1.80    0.513960E-002
     -4.05     -1.75    0.532413E-002
     -4.05     -1.70    0.550646E-002
     -4.05     -1.65    0.568639E-002
     -4.05     -1.60    0.586373E-002
     -4.05     -1.55    0.603833E-002
     -4.05     -1.50    0.621003E-002
     -4.05     -1.45    0.637870E-002
     -4.05     -1.40    0.654420E-002
     -4.05     -1.35    0.670638E-002
     -4.05     -1.30    0.686516E-002
     -4.05     -1.25    0.702044E-002
     -4.05     -1.20    0.717217E-002
     -4.05     -1.15    0.732033E-002
     -4.05     -1.10    0.746489E-002
     -4.05     -1.05    0.760581E-002
     -4.05     -1.00    0.774308E-002
     -4.05     -0.95    0.787664E-002
     -4.05     -0.90    0.800641E-002
     -4.05     -0.85    0.813232E-002
     -4.05     -0.80    0.825424E-002
     -4.05     -0.75    0.837205E-002
     -4.05     -0.70    0.848563E-002
     -4.05     -0.65    0.859485E-002
     -4.05     -0.60    0.869954E-002
     -4.05     -0.55    0.879953E-002
     -4.05     -0.50    0.889462E-002
     -4.05     -0.45    0.898461E-002
     -4.05     -0.40    0.906934E-002
     -4.05     -0.35    0.914863E-002
     -4.05     -0.30    0.922230E-002
     -4.05     -0.25    0.929014E-002
     -4.05     -0.20    0.935194E-002
     -4.05     -0.15    0.940751E-002
     -4.05     -0.10    0.945667E-002
     -4.05     -0.05    0.949925E-002
     -4.05      0.00    0.953509E-002
     -4.05      0.05    0.956401E-002
     -4.05      0.10    0.958585E-002
     -4.05      0.15    0.960043E-002
     -4.05      0.20    0.960761E-002
     -4.05      0.25    0.960724E-002
     -4.05      0.30    0.959920E-002
     -4.05      0.35    0.958335E-002
     -4.05      0.40    0.955954E-002
     -4.05      0.45    0.952766E-002
     -4.05      0.50    0.948763E-002
     -4.05      0.55    0.943938E-002
     -4.05      0.60    0.938286E-002
     -4.05      0.65    0.931797E-002
     -4.05      0.70    0.924464E-002
     -4.05      0.75    0.916280E-002
     -4.05      0.80    0.907239E-002
     -4.05      0.85    0.897340E-002
     -4.05      0.90    0.886584E-002
     -4.05      0.95    0.874974E-002
     -4.05      1.00    0.862513E-002
     -4.05      1.05    0.849208E-002
     -4.05      1.10    0.835066E-002
     -4.05      1.15    0.820099E-002
     -4.05      1.20    0.804321E-002
     -4.05      1.25    0.787745E-002
     -4.05      1.30    0.770387E-002
     -4.05      1.35    0.752263E-002
     -4.05      1.40    0.733397E-002
     -4.05      1.45    0.713818E-002
     -4.05      1.50    0.693560E-002
     -4.05      1.55    0.672661E-002
     -4.05      1.60    0.651162E-002
     -4.05      1.65    0.629108E-002
     -4.05      1.70    0.606548E-002
     -4.05      1.75    0.583538E-002
     -4.05      1.80    0.560140E-002
     -4.05      1.85    0.536419E-002
     -4.05      1.90    0.512446E-002
     -4.05      1.95    0.488295E-002
     -4.05      2.00    0.464041E-002
     -4.05      2.05    0.439768E-002
     -4.05      2.10    0.415559E-002
     -4.05      2.15    0.391502E-002
     -4.05      2.20    0.367683E-002
     -4.05      2.25    0.344190E-002
     -4.05      2.30    0.321107E-002
     -4.05      2.35    0.298520E-002
     -4.05      2.40    0.276509E-002
     -4.05      2.45    0.255152E-002
     -4.05      2.50    0.234523E-002
     -4.05      2.55    0.214690E-002
     -4.05      2.60    0.195714E-002
     -4.05      2.65    0.177646E-002
     -4.05      2.70    0.160531E-002
     -4.05      2.75    0.144404E-002
     -4.05      2.80    0.129288E-002
     -4.05      2.85    0.115200E-002
     -4.05      2.90    0.102143E-002
     -4.05      2.95    0.901121E-003
     -4.05      3.00    0.790915E-003
     -4.05      3.05    0.690573E-003
     -4.05      3.10    0.599778E-003
     -4.05      3.15    0.518134E-003
     -4.05      3.20    0.445184E-003
     -4.05      3.25    0.380411E-003
     -4.05      3.30    0.323261E-003
     -4.05      3.35    0.273154E-003
     -4.05      3.40    0.229503E-003
     -4.05      3.45    0.191720E-003
     -4.05      3.50    0.159230E-003
     -4.05      3.55    0.131471E-003
     -4.05      3.60    0.107909E-003
     -4.05      3.65    0.880383E-004
     -4.05      3.70    0.713904E-004
     -4.05      3.75    0.575357E-004
     -4.05      3.80    0.460837E-004
     -4.05      3.85    0.366826E-004
     -4.05      3.90    0.290183E-004
     -4.05      3.95    0.228126E-004
     -4.05      4.00    0.178223E-004
     -4.05      4.05    0.138363E-004
     -4.05      4.10    0.106741E-004
     -4.05      4.15    0.818247E-005
     -4.05      4.20    0.623261E-005
     -4.05      4.25    0.471734E-005
     -4.05      4.30    0.354792E-005
     -4.05      4.35    0.265147E-005
     -4.05      4.40    0.196875E-005
     -4.05      4.45    0.145219E-005
     -4.05      4.50    0.106407E-005
     -4.05      4.55    0.774728E-006
     -4.05      4.60    0.560887E-006
     -4.05      4.65    0.404268E-006
     -4.05      4.70    0.290574E-006
     -4.05      4.75    0.208718E-006
     -4.05      4.80    0.150206E-006
     -4.05      4.85    0.108613E-006
     -4.05      4.90    0.791201E-007
     -4.05      4.95    0.581572E-007
     -4.05      5.00    0.431333E-007
     -4.05      5.05    0.322274E-007
     -4.05      5.10    0.242010E-007
     -4.05      5.15    0.182191E-007
     -4.05      5.20    0.137137E-007
     -4.05      5.25    0.102866E-007
     -4.05      5.30    0.765712E-008
     -4.05      5.35    0.562908E-008
     -4.05      5.40    0.406732E-008
     -4.05      5.45    0.287703E-008
     -4.05      5.50    0.198774E-008
     -4.05      5.55    0.134254E-008
     -4.05      5.60    0.892760E-009
     -4.05      5.65    0.593541E-009
     -4.05      5.70    0.404009E-009
     -4.05      5.75    0.289100E-009
     -4.05      5.80    0.221550E-009
     -4.05      5.85    0.182432E-009
     -4.05      5.90    0.159554E-009
     -4.05      5.95    0.144396E-009
     -4.05      6.00    0.130938E-009
     -4.05      6.05    0.115543E-009
     -4.05      6.10    0.968848E-010
     -4.05      6.15    0.756611E-010
     -4.05      6.20    0.535735E-010
     -4.05      6.25    0.327762E-010
     -4.05      6.30    0.155340E-010
     -4.05      6.35    0.404506E-011
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.117878E-010
     -4.00     -6.30    0.452970E-010
     -4.00     -6.25    0.959907E-010
     -4.00     -6.20    0.158857E-009
     -4.00     -6.15    0.229968E-009
     -4.00     -6.10    0.307368E-009
     -4.00     -6.05    0.391798E-009
     -4.00     -6.00    0.488465E-009
     -4.00     -5.95    0.609874E-009
     -4.00     -5.90    0.776894E-009
     -4.00     -5.85    0.101920E-008
     -4.00     -5.80    0.137376E-008
     -4.00     -5.75    0.188421E-008
     -4.00     -5.70    0.260335E-008
     -4.00     -5.65    0.359637E-008
     -4.00     -5.60    0.494740E-008
     -4.00     -5.55    0.676501E-008
     -4.00     -5.50    0.919730E-008
     -4.00     -5.45    0.124545E-007
     -4.00     -5.40    0.168497E-007
     -4.00     -5.35    0.228587E-007
     -4.00     -5.30    0.311989E-007
     -4.00     -5.25    0.429262E-007
     -4.00     -5.20    0.595745E-007
     -4.00     -5.15    0.833287E-007
     -4.00     -5.10    0.117233E-006
     -4.00     -5.05    0.165407E-006
     -4.00     -5.00    0.233248E-006
     -4.00     -4.95    0.327640E-006
     -4.00     -4.90    0.457273E-006
     -4.00     -4.85    0.633074E-006
     -4.00     -4.80    0.868826E-006
     -4.00     -4.75    0.118185E-005
     -4.00     -4.70    0.159378E-005
     -4.00     -4.65    0.213142E-005
     -4.00     -4.60    0.282798E-005
     -4.00     -4.55    0.372462E-005
     -4.00     -4.50    0.487245E-005
     -4.00     -4.45    0.633462E-005
     -4.00     -4.40    0.818836E-005
     -4.00     -4.35    0.105270E-004
     -4.00     -4.30    0.134620E-004
     -4.00     -4.25    0.171253E-004
     -4.00     -4.20    0.216715E-004
     -4.00     -4.15    0.272795E-004
     -4.00     -4.10    0.341541E-004
     -4.00     -4.05    0.425271E-004
     -4.00     -4.00    0.526584E-004
     -4.00     -3.95    0.648367E-004
     -4.00     -3.90    0.793799E-004
     -4.00     -3.85    0.966345E-004
     -4.00     -3.80    0.116976E-003
     -4.00     -3.75    0.140806E-003
     -4.00     -3.70    0.168553E-003
     -4.00     -3.65    0.200668E-003
     -4.00     -3.60    0.237620E-003
     -4.00     -3.55    0.279886E-003
     -4.00     -3.50    0.327940E-003
     -4.00     -3.45    0.382246E-003
     -4.00     -3.40    0.443242E-003
     -4.00     -3.35    0.511332E-003
     -4.00     -3.30    0.586871E-003
     -4.00     -3.25    0.670158E-003
     -4.00     -3.20    0.761423E-003
     -4.00     -3.15    0.860828E-003
     -4.00     -3.10    0.968466E-003
     -4.00     -3.05    0.108435E-002
     -4.00     -3.00    0.120844E-002
     -4.00     -2.95    0.134059E-002
     -4.00     -2.90    0.148059E-002
     -4.00     -2.85    0.162819E-002
     -4.00     -2.80    0.178307E-002
     -4.00     -2.75    0.194485E-002
     -4.00     -2.70    0.211314E-002
     -4.00     -2.65    0.228748E-002
     -4.00     -2.60    0.246737E-002
     -4.00     -2.55    0.265228E-002
     -4.00     -2.50    0.284164E-002
     -4.00     -2.45    0.303489E-002
     -4.00     -2.40    0.323144E-002
     -4.00     -2.35    0.343069E-002
     -4.00     -2.30    0.363203E-002
     -4.00     -2.25    0.383486E-002
     -4.00     -2.20    0.403862E-002
     -4.00     -2.15    0.424276E-002
     -4.00     -2.10    0.444676E-002
     -4.00     -2.05    0.465016E-002
     -4.00     -2.00    0.485249E-002
     -4.00     -1.95    0.505338E-002
     -4.00     -1.90    0.525247E-002
     -4.00     -1.85    0.544948E-002
     -4.00     -1.80    0.564413E-002
     -4.00     -1.75    0.583622E-002
     -4.00     -1.70    0.602552E-002
     -4.00     -1.65    0.621185E-002
     -4.00     -1.60    0.639507E-002
     -4.00     -1.55    0.657504E-002
     -4.00     -1.50    0.675164E-002
     -4.00     -1.45    0.692477E-002
     -4.00     -1.40    0.709430E-002
     -4.00     -1.35    0.726013E-002
     -4.00     -1.30    0.742216E-002
     -4.00     -1.25    0.758034E-002
     -4.00     -1.20    0.773464E-002
     -4.00     -1.15    0.788504E-002
     -4.00     -1.10    0.803153E-002
     -4.00     -1.05    0.817409E-002
     -4.00     -1.00    0.831271E-002
     -4.00     -0.95    0.844736E-002
     -4.00     -0.90    0.857798E-002
     -4.00     -0.85    0.870451E-002
     -4.00     -0.80    0.882686E-002
     -4.00     -0.75    0.894493E-002
     -4.00     -0.70    0.905862E-002
     -4.00     -0.65    0.916780E-002
     -4.00     -0.60    0.927234E-002
     -4.00     -0.55    0.937208E-002
     -4.00     -0.50    0.946684E-002
     -4.00     -0.45    0.955644E-002
     -4.00     -0.40    0.964071E-002
     -4.00     -0.35    0.971950E-002
     -4.00     -0.30    0.979262E-002
     -4.00     -0.25    0.985989E-002
     -4.00     -0.20    0.992110E-002
     -4.00     -0.15    0.997607E-002
     -4.00     -0.10    0.100246E-001
     -4.00     -0.05    0.100666E-001
     -4.00      0.00    0.101018E-001
     -4.00      0.05    0.101301E-001
     -4.00      0.10    0.101513E-001
     -4.00      0.15    0.101653E-001
     -4.00      0.20    0.101718E-001
     -4.00      0.25    0.101708E-001
     -4.00      0.30    0.101621E-001
     -4.00      0.35    0.101457E-001
     -4.00      0.40    0.101213E-001
     -4.00      0.45    0.100889E-001
     -4.00      0.50    0.100483E-001
     -4.00      0.55    0.999955E-002
     -4.00      0.60    0.994252E-002
     -4.00      0.65    0.987712E-002
     -4.00      0.70    0.980328E-002
     -4.00      0.75    0.972089E-002
     -4.00      0.80    0.962990E-002
     -4.00      0.85    0.953028E-002
     -4.00      0.90    0.942201E-002
     -4.00      0.95    0.930510E-002
     -4.00      1.00    0.917953E-002
     -4.00      1.05    0.904535E-002
     -4.00      1.10    0.890258E-002
     -4.00      1.15    0.875133E-002
     -4.00      1.20    0.859167E-002
     -4.00      1.25    0.842371E-002
     -4.00      1.30    0.824756E-002
     -4.00      1.35    0.806336E-002
     -4.00      1.40    0.787131E-002
     -4.00      1.45    0.767166E-002
     -4.00      1.50    0.746471E-002
     -4.00      1.55    0.725080E-002
     -4.00      1.60    0.703031E-002
     -4.00      1.65    0.680363E-002
     -4.00      1.70    0.657124E-002
     -4.00      1.75    0.633366E-002
     -4.00      1.80    0.609148E-002
     -4.00      1.85    0.584535E-002
     -4.00      1.90    0.559594E-002
     -4.00      1.95    0.534398E-002
     -4.00      2.00    0.509024E-002
     -4.00      2.05    0.483555E-002
     -4.00      2.10    0.458075E-002
     -4.00      2.15    0.432673E-002
     -4.00      2.20    0.407440E-002
     -4.00      2.25    0.382464E-002
     -4.00      2.30    0.357836E-002
     -4.00      2.35    0.333645E-002
     -4.00      2.40    0.309980E-002
     -4.00      2.45    0.286928E-002
     -4.00      2.50    0.264570E-002
     -4.00      2.55    0.242984E-002
     -4.00      2.60    0.222241E-002
     -4.00      2.65    0.202406E-002
     -4.00      2.70    0.183534E-002
     -4.00      2.75    0.165671E-002
     -4.00      2.80    0.148854E-002
     -4.00      2.85    0.133107E-002
     -4.00      2.90    0.118446E-002
     -4.00      2.95    0.104875E-002
     -4.00      3.00    0.923857E-003
     -4.00      3.05    0.809627E-003
     -4.00      3.10    0.705790E-003
     -4.00      3.15    0.611993E-003
     -4.00      3.20    0.527799E-003
     -4.00      3.25    0.452702E-003
     -4.00      3.30    0.386142E-003
     -4.00      3.35    0.327522E-003
     -4.00      3.40    0.276224E-003
     -4.00      3.45    0.231624E-003
     -4.00      3.50    0.193100E-003
     -4.00      3.55    0.160042E-003
     -4.00      3.60    0.131858E-003
     -4.00      3.65    0.107989E-003
     -4.00      3.70    0.879060E-004
     -4.00      3.75    0.711222E-004
     -4.00      3.80    0.571906E-004
     -4.00      3.85    0.457057E-004
     -4.00      3.90    0.363028E-004
     -4.00      3.95    0.286572E-004
     -4.00      4.00    0.224826E-004
     -4.00      4.05    0.175298E-004
     -4.00      4.10    0.135835E-004
     -4.00      4.15    0.104604E-004
     -4.00      4.20    0.800555E-005
     -4.00      4.25    0.608913E-005
     -4.00      4.30    0.460324E-005
     -4.00      4.35    0.345875E-005
     -4.00      4.40    0.258286E-005
     -4.00      4.45    0.191678E-005
     -4.00      4.50    0.141365E-005
     -4.00      4.55    0.103643E-005
     -4.00      4.60    0.755915E-006
     -4.00      4.65    0.549057E-006
     -4.00      4.70    0.397735E-006
     -4.00      4.75    0.287832E-006
     -4.00      4.80    0.208496E-006
     -4.00      4.85    0.151489E-006
     -4.00      4.90    0.110622E-006
     -4.00      4.95    0.812879E-007
     -4.00      5.00    0.601134E-007
     -4.00      5.05    0.446913E-007
     -4.00      5.10    0.333452E-007
     -4.00      5.15    0.249211E-007
     -4.00      5.20    0.186162E-007
     -4.00      5.25    0.138608E-007
     -4.00      5.30    0.102508E-007
     -4.00      5.35    0.750027E-008
     -4.00      5.40    0.540721E-008
     -4.00      5.45    0.382854E-008
     -4.00      5.50    0.265554E-008
     -4.00      5.55    0.180547E-008
     -4.00      5.60    0.120875E-008
     -4.00      5.65    0.805842E-009
     -4.00      5.70    0.544381E-009
     -4.00      5.75    0.380386E-009
     -4.00      5.80    0.279429E-009
     -4.00      5.85    0.217673E-009
     -4.00      5.90    0.179561E-009
     -4.00      5.95    0.154663E-009
     -4.00      6.00    0.135604E-009
     -4.00      6.05    0.117480E-009
     -4.00      6.10    0.977746E-010
     -4.00      6.15    0.761400E-010
     -4.00      6.20    0.537903E-010
     -4.00      6.25    0.327489E-010
     -4.00      6.30    0.154075E-010
     -4.00      6.35    0.398298E-011
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.148521E-010
     -3.95     -6.30    0.567939E-010
     -3.95     -6.25    0.119715E-009
     -3.95     -6.20    0.197231E-009
     -3.95     -6.15    0.285174E-009
     -3.95     -6.10    0.381634E-009
     -3.95     -6.05    0.486869E-009
     -3.95     -6.00    0.605746E-009
     -3.95     -5.95    0.750899E-009
     -3.95     -5.90    0.945913E-009
     -3.95     -5.85    0.122580E-008
     -3.95     -5.80    0.163506E-008
     -3.95     -5.75    0.222854E-008
     -3.95     -5.70    0.307518E-008
     -3.95     -5.65    0.426434E-008
     -3.95     -5.60    0.591419E-008
     -3.95     -5.55    0.817747E-008
     -3.95     -5.50    0.112552E-007
     -3.95     -5.45    0.154217E-007
     -3.95     -5.40    0.210746E-007
     -3.95     -5.35    0.288133E-007
     -3.95     -5.30    0.395374E-007
     -3.95     -5.25    0.545714E-007
     -3.95     -5.20    0.758234E-007
     -3.95     -5.15    0.106000E-006
     -3.95     -5.10    0.148870E-006
     -3.95     -5.05    0.209548E-006
     -3.95     -5.00    0.294782E-006
     -3.95     -4.95    0.413223E-006
     -3.95     -4.90    0.575780E-006
     -3.95     -4.85    0.796113E-006
     -3.95     -4.80    0.109135E-005
     -3.95     -4.75    0.148295E-005
     -3.95     -4.70    0.199762E-005
     -3.95     -4.65    0.266854E-005
     -3.95     -4.60    0.353665E-005
     -3.95     -4.55    0.465256E-005
     -3.95     -4.50    0.607883E-005
     -3.95     -4.45    0.789226E-005
     -3.95     -4.40    0.101865E-004
     -3.95     -4.35    0.130745E-004
     -3.95     -4.30    0.166905E-004
     -3.95     -4.25    0.211931E-004
     -3.95     -4.20    0.267675E-004
     -3.95     -4.15    0.336275E-004
     -3.95     -4.10    0.420169E-004
     -3.95     -4.05    0.522107E-004
     -3.95     -4.00    0.645152E-004
     -3.95     -3.95    0.792683E-004
     -3.95     -3.90    0.968392E-004
     -3.95     -3.85    0.117627E-003
     -3.95     -3.80    0.142059E-003
     -3.95     -3.75    0.170590E-003
     -3.95     -3.70    0.203697E-003
     -3.95     -3.65    0.241879E-003
     -3.95     -3.60    0.285648E-003
     -3.95     -3.55    0.335518E-003
     -3.95     -3.50    0.391996E-003
     -3.95     -3.45    0.455566E-003
     -3.95     -3.40    0.526679E-003
     -3.95     -3.35    0.605739E-003
     -3.95     -3.30    0.693089E-003
     -3.95     -3.25    0.789000E-003
     -3.95     -3.20    0.893665E-003
     -3.95     -3.15    0.100719E-002
     -3.95     -3.10    0.112961E-002
     -3.95     -3.05    0.126086E-002
     -3.95     -3.00    0.140081E-002
     -3.95     -2.95    0.154924E-002
     -3.95     -2.90    0.170585E-002
     -3.95     -2.85    0.187027E-002
     -3.95     -2.80    0.204208E-002
     -3.95     -2.75    0.222082E-002
     -3.95     -2.70    0.240600E-002
     -3.95     -2.65    0.259707E-002
     -3.95     -2.60    0.279344E-002
     -3.95     -2.55    0.299451E-002
     -3.95     -2.50    0.319965E-002
     -3.95     -2.45    0.340822E-002
     -3.95     -2.40    0.361959E-002
     -3.95     -2.35    0.383309E-002
     -3.95     -2.30    0.404811E-002
     -3.95     -2.25    0.426400E-002
     -3.95     -2.20    0.448018E-002
     -3.95     -2.15    0.469607E-002
     -3.95     -2.10    0.491115E-002
     -3.95     -2.05    0.512495E-002
     -3.95     -2.00    0.533701E-002
     -3.95     -1.95    0.554696E-002
     -3.95     -1.90    0.575446E-002
     -3.95     -1.85    0.595923E-002
     -3.95     -1.80    0.616105E-002
     -3.95     -1.75    0.635969E-002
     -3.95     -1.70    0.655498E-002
     -3.95     -1.65    0.674675E-002
     -3.95     -1.60    0.693489E-002
     -3.95     -1.55    0.711930E-002
     -3.95     -1.50    0.729990E-002
     -3.95     -1.45    0.747659E-002
     -3.95     -1.40    0.764929E-002
     -3.95     -1.35    0.781791E-002
     -3.95     -1.30    0.798239E-002
     -3.95     -1.25    0.814269E-002
     -3.95     -1.20    0.829882E-002
     -3.95     -1.15    0.845075E-002
     -3.95     -1.10    0.859849E-002
     -3.95     -1.05    0.874202E-002
     -3.95     -1.00    0.888134E-002
     -3.95     -0.95    0.901645E-002
     -3.95     -0.90    0.914733E-002
     -3.95     -0.85    0.927392E-002
     -3.95     -0.80    0.939616E-002
     -3.95     -0.75    0.951397E-002
     -3.95     -0.70    0.962727E-002
     -3.95     -0.65    0.973594E-002
     -3.95     -0.60    0.983988E-002
     -3.95     -0.55    0.993894E-002
     -3.95     -0.50    0.100330E-001
     -3.95     -0.45    0.101218E-001
     -3.95     -0.40    0.102052E-001
     -3.95     -0.35    0.102831E-001
     -3.95     -0.30    0.103554E-001
     -3.95     -0.25    0.104218E-001
     -3.95     -0.20    0.104821E-001
     -3.95     -0.15    0.105362E-001
     -3.95     -0.10    0.105839E-001
     -3.95     -0.05    0.106250E-001
     -3.95      0.00    0.106593E-001
     -3.95      0.05    0.106868E-001
     -3.95      0.10    0.107072E-001
     -3.95      0.15    0.107203E-001
     -3.95      0.20    0.107261E-001
     -3.95      0.25    0.107244E-001
     -3.95      0.30    0.107150E-001
     -3.95      0.35    0.106979E-001
     -3.95      0.40    0.106729E-001
     -3.95      0.45    0.106400E-001
     -3.95      0.50    0.105990E-001
     -3.95      0.55    0.105498E-001
     -3.95      0.60    0.104924E-001
     -3.95      0.65    0.104267E-001
     -3.95      0.70    0.103526E-001
     -3.95      0.75    0.102700E-001
     -3.95      0.80    0.101788E-001
     -3.95      0.85    0.100790E-001
     -3.95      0.90    0.997050E-002
     -3.95      0.95    0.985329E-002
     -3.95      1.00    0.972735E-002
     -3.95      1.05    0.959266E-002
     -3.95      1.10    0.944923E-002
     -3.95      1.15    0.929710E-002
     -3.95      1.20    0.913633E-002
     -3.95      1.25    0.896698E-002
     -3.95      1.30    0.878913E-002
     -3.95      1.35    0.860288E-002
     -3.95      1.40    0.840839E-002
     -3.95      1.45    0.820587E-002
     -3.95      1.50    0.799558E-002
     -3.95      1.55    0.777782E-002
     -3.95      1.60    0.755290E-002
     -3.95      1.65    0.732121E-002
     -3.95      1.70    0.708317E-002
     -3.95      1.75    0.683928E-002
     -3.95      1.80    0.659010E-002
     -3.95      1.85    0.633622E-002
     -3.95      1.90    0.607831E-002
     -3.95      1.95    0.581707E-002
     -3.95      2.00    0.555327E-002
     -3.95      2.05    0.528771E-002
     -3.95      2.10    0.502126E-002
     -3.95      2.15    0.475479E-002
     -3.95      2.20    0.448922E-002
     -3.95      2.25    0.422547E-002
     -3.95      2.30    0.396447E-002
     -3.95      2.35    0.370716E-002
     -3.95      2.40    0.345450E-002
     -3.95      2.45    0.320741E-002
     -3.95      2.50    0.296679E-002
     -3.95      2.55    0.273352E-002
     -3.95      2.60    0.250840E-002
     -3.95      2.65    0.229221E-002
     -3.95      2.70    0.208561E-002
     -3.95      2.75    0.188919E-002
     -3.95      2.80    0.170343E-002
     -3.95      2.85    0.152869E-002
     -3.95      2.90    0.136526E-002
     -3.95      2.95    0.121326E-002
     -3.95      3.00    0.107274E-002
     -3.95      3.05    0.943621E-003
     -3.95      3.10    0.825702E-003
     -3.95      3.15    0.718688E-003
     -3.95      3.20    0.622183E-003
     -3.95      3.25    0.535705E-003
     -3.95      3.30    0.458701E-003
     -3.95      3.35    0.390569E-003
     -3.95      3.40    0.330673E-003
     -3.95      3.45    0.278357E-003
     -3.95      3.50    0.232961E-003
     -3.95      3.55    0.193828E-003
     -3.95      3.60    0.160318E-003
     -3.95      3.65    0.131811E-003
     -3.95      3.70    0.107721E-003
     -3.95      3.75    0.875004E-004
     -3.95      3.80    0.706429E-004
     -3.95      3.85    0.566850E-004
     -3.95      3.90    0.452074E-004
     -3.95      3.95    0.358341E-004
     -3.95      4.00    0.282315E-004
     -3.95      4.05    0.221068E-004
     -3.95      4.10    0.172059E-004
     -3.95      4.15    0.133104E-004
     -3.95      4.20    0.102347E-004
     -3.95      4.25    0.782270E-005
     -3.95      4.30    0.594364E-005
     -3.95      4.35    0.448929E-005
     -3.95      4.40    0.337071E-005
     -3.95      4.45    0.251573E-005
     -3.95      4.50    0.186654E-005
     -3.95      4.55    0.137713E-005
     -3.95      4.60    0.101102E-005
     -3.95      4.65    0.739304E-006
     -3.95      4.70    0.539126E-006
     -3.95      4.75    0.392597E-006
     -3.95      4.80    0.285915E-006
     -3.95      4.85    0.208563E-006
     -3.95      4.90    0.152604E-006
     -3.95      4.95    0.112110E-006
     -3.95      5.00    0.827057E-007
     -3.95      5.05    0.612283E-007
     -3.95      5.10    0.454319E-007
     -3.95      5.15    0.337386E-007
     -3.95      5.20    0.250326E-007
     -3.95      5.25    0.185144E-007
     -3.95      5.30    0.136095E-007
     -3.95      5.35    0.990880E-008
     -3.95      5.40    0.712242E-008
     -3.95      5.45    0.504003E-008
     -3.95      5.50    0.350491E-008
     -3.95      5.55    0.239610E-008
     -3.95      5.60    0.161619E-008
     -3.95      5.65    0.108493E-008
     -3.95      5.70    0.734277E-009
     -3.95      5.75    0.508781E-009
     -3.95      5.80    0.365494E-009
     -3.95      5.85    0.274613E-009
     -3.95      5.90    0.216792E-009
     -3.95      5.95    0.179005E-009
     -3.95      6.00    0.152119E-009
     -3.95      6.05    0.129484E-009
     -3.95      6.10    0.107113E-009
     -3.95      6.15    0.834640E-010
     -3.95      6.20    0.590154E-010
     -3.95      6.25    0.359176E-010
     -3.95      6.30    0.168611E-010
     -3.95      6.35    0.434847E-011
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.179280E-010
     -3.90     -6.30    0.682894E-010
     -3.90     -6.25    0.143332E-009
     -3.90     -6.20    0.235792E-009
     -3.90     -6.15    0.341757E-009
     -3.90     -6.10    0.460340E-009
     -3.90     -6.05    0.591930E-009
     -3.90     -6.00    0.740649E-009
     -3.90     -5.95    0.919049E-009
     -3.90     -5.90    0.115307E-008
     -3.90     -5.85    0.148273E-008
     -3.90     -5.80    0.196214E-008
     -3.90     -5.75    0.265861E-008
     -3.90     -5.70    0.366090E-008
     -3.90     -5.65    0.508720E-008
     -3.90     -5.60    0.709855E-008
     -3.90     -5.55    0.990485E-008
     -3.90     -5.50    0.137796E-007
     -3.90     -5.45    0.190844E-007
     -3.90     -5.40    0.263284E-007
     -3.90     -5.35    0.362666E-007
     -3.90     -5.30    0.500283E-007
     -3.90     -5.25    0.692685E-007
     -3.90     -5.20    0.963648E-007
     -3.90     -5.15    0.134665E-006
     -3.90     -5.10    0.188811E-006
     -3.90     -5.05    0.265117E-006
     -3.90     -5.00    0.371944E-006
     -3.90     -4.95    0.520062E-006
     -3.90     -4.90    0.723074E-006
     -3.90     -4.85    0.997993E-006
     -3.90     -4.80    0.136604E-005
     -3.90     -4.75    0.185369E-005
     -3.90     -4.70    0.249386E-005
     -3.90     -4.65    0.332730E-005
     -3.90     -4.60    0.440431E-005
     -3.90     -4.55    0.578685E-005
     -3.90     -4.50    0.755101E-005
     -3.90     -4.45    0.978998E-005
     -3.90     -4.40    0.126167E-004
     -3.90     -4.35    0.161667E-004
     -3.90     -4.30    0.206011E-004
     -3.90     -4.25    0.261091E-004
     -3.90     -4.20    0.329112E-004
     -3.90     -4.15    0.412607E-004
     -3.90     -4.10    0.514458E-004
     -3.90     -4.05    0.637892E-004
     -3.90     -4.00    0.786489E-004
     -3.90     -3.95    0.964168E-004
     -3.90     -3.90    0.117518E-003
     -3.90     -3.85    0.142406E-003
     -3.90     -3.80    0.171566E-003
     -3.90     -3.75    0.205505E-003
     -3.90     -3.70    0.244751E-003
     -3.90     -3.65    0.289847E-003
     -3.90     -3.60    0.341345E-003
     -3.90     -3.55    0.399792E-003
     -3.90     -3.50    0.465715E-003
     -3.90     -3.45    0.539612E-003
     -3.90     -3.40    0.621934E-003
     -3.90     -3.35    0.713072E-003
     -3.90     -3.30    0.813342E-003
     -3.90     -3.25    0.922976E-003
     -3.90     -3.20    0.104211E-002
     -3.90     -3.15    0.117078E-002
     -3.90     -3.10    0.130895E-002
     -3.90     -3.05    0.145646E-002
     -3.90     -3.00    0.161308E-002
     -3.90     -2.95    0.177849E-002
     -3.90     -2.90    0.195229E-002
     -3.90     -2.85    0.213401E-002
     -3.90     -2.80    0.232313E-002
     -3.90     -2.75    0.251907E-002
     -3.90     -2.70    0.272125E-002
     -3.90     -2.65    0.292903E-002
     -3.90     -2.60    0.314174E-002
     -3.90     -2.55    0.335871E-002
     -3.90     -2.50    0.357924E-002
     -3.90     -2.45    0.380264E-002
     -3.90     -2.40    0.402821E-002
     -3.90     -2.35    0.425528E-002
     -3.90     -2.30    0.448319E-002
     -3.90     -2.25    0.471129E-002
     -3.90     -2.20    0.493897E-002
     -3.90     -2.15    0.516567E-002
     -3.90     -2.10    0.539084E-002
     -3.90     -2.05    0.561403E-002
     -3.90     -2.00    0.583478E-002
     -3.90     -1.95    0.605275E-002
     -3.90     -1.90    0.626761E-002
     -3.90     -1.85    0.647912E-002
     -3.90     -1.80    0.668707E-002
     -3.90     -1.75    0.689126E-002
     -3.90     -1.70    0.709154E-002
     -3.90     -1.65    0.728779E-002
     -3.90     -1.60    0.747991E-002
     -3.90     -1.55    0.766786E-002
     -3.90     -1.50    0.785156E-002
     -3.90     -1.45    0.803097E-002
     -3.90     -1.40    0.820600E-002
     -3.90     -1.35    0.837662E-002
     -3.90     -1.30    0.854279E-002
     -3.90     -1.25    0.870451E-002
     -3.90     -1.20    0.886177E-002
     -3.90     -1.15    0.901458E-002
     -3.90     -1.10    0.916294E-002
     -3.90     -1.05    0.930684E-002
     -3.90     -1.00    0.944629E-002
     -3.90     -0.95    0.958132E-002
     -3.90     -0.90    0.971192E-002
     -3.90     -0.85    0.983807E-002
     -3.90     -0.80    0.995972E-002
     -3.90     -0.75    0.100768E-001
     -3.90     -0.70    0.101893E-001
     -3.90     -0.65    0.102970E-001
     -3.90     -0.60    0.104000E-001
     -3.90     -0.55    0.104980E-001
     -3.90     -0.50    0.105909E-001
     -3.90     -0.45    0.106785E-001
     -3.90     -0.40    0.107608E-001
     -3.90     -0.35    0.108376E-001
     -3.90     -0.30    0.109087E-001
     -3.90     -0.25    0.109739E-001
     -3.90     -0.20    0.110330E-001
     -3.90     -0.15    0.110859E-001
     -3.90     -0.10    0.111325E-001
     -3.90     -0.05    0.111724E-001
     -3.90      0.00    0.112057E-001
     -3.90      0.05    0.112321E-001
     -3.90      0.10    0.112515E-001
     -3.90      0.15    0.112636E-001
     -3.90      0.20    0.112684E-001
     -3.90      0.25    0.112658E-001
     -3.90      0.30    0.112557E-001
     -3.90      0.35    0.112378E-001
     -3.90      0.40    0.112122E-001
     -3.90      0.45    0.111788E-001
     -3.90      0.50    0.111373E-001
     -3.90      0.55    0.110879E-001
     -3.90      0.60    0.110303E-001
     -3.90      0.65    0.109645E-001
     -3.90      0.70    0.108903E-001
     -3.90      0.75    0.108078E-001
     -3.90      0.80    0.107167E-001
     -3.90      0.85    0.106171E-001
     -3.90      0.90    0.105088E-001
     -3.90      0.95    0.103918E-001
     -3.90      1.00    0.102660E-001
     -3.90      1.05    0.101315E-001
     -3.90      1.10    0.998802E-002
     -3.90      1.15    0.983574E-002
     -3.90      1.20    0.967462E-002
     -3.90      1.25    0.950468E-002
     -3.90      1.30    0.932597E-002
     -3.90      1.35    0.913855E-002
     -3.90      1.40    0.894255E-002
     -3.90      1.45    0.873813E-002
     -3.90      1.50    0.852551E-002
     -3.90      1.55    0.830494E-002
     -3.90      1.60    0.807669E-002
     -3.90      1.65    0.784110E-002
     -3.90      1.70    0.759858E-002
     -3.90      1.75    0.734956E-002
     -3.90      1.80    0.709457E-002
     -3.90      1.85    0.683417E-002
     -3.90      1.90    0.656898E-002
     -3.90      1.95    0.629969E-002
     -3.90      2.00    0.602702E-002
     -3.90      2.05    0.575179E-002
     -3.90      2.10    0.547483E-002
     -3.90      2.15    0.519703E-002
     -3.90      2.20    0.491927E-002
     -3.90      2.25    0.464249E-002
     -3.90      2.30    0.436767E-002
     -3.90      2.35    0.409577E-002
     -3.90      2.40    0.382779E-002
     -3.90      2.45    0.356471E-002
     -3.90      2.50    0.330752E-002
     -3.90      2.55    0.305715E-002
     -3.90      2.60    0.281454E-002
     -3.90      2.65    0.258054E-002
     -3.90      2.70    0.235596E-002
     -3.90      2.75    0.214149E-002
     -3.90      2.80    0.193775E-002
     -3.90      2.85    0.174524E-002
     -3.90      2.90    0.156433E-002
     -3.90      2.95    0.139531E-002
     -3.90      3.00    0.123832E-002
     -3.90      3.05    0.109339E-002
     -3.90      3.10    0.960408E-003
     -3.90      3.15    0.839156E-003
     -3.90      3.20    0.729292E-003
     -3.90      3.25    0.630377E-003
     -3.90      3.30    0.541881E-003
     -3.90      3.35    0.463211E-003
     -3.90      3.40    0.393722E-003
     -3.90      3.45    0.332742E-003
     -3.90      3.50    0.279580E-003
     -3.90      3.55    0.233540E-003
     -3.90      3.60    0.193932E-003
     -3.90      3.65    0.160085E-003
     -3.90      3.70    0.131353E-003
     -3.90      3.75    0.107127E-003
     -3.90      3.80    0.868395E-004
     -3.90      3.85    0.699661E-004
     -3.90      3.90    0.560288E-004
     -3.90      3.95    0.445962E-004
     -3.90      4.00    0.352827E-004
     -3.90      4.05    0.277470E-004
     -3.90      4.10    0.216908E-004
     -3.90      4.15    0.168559E-004
     -3.90      4.20    0.130214E-004
     -3.90      4.25    0.100004E-004
     -3.90      4.30    0.763549E-005
     -3.90      4.35    0.579609E-005
     -3.90      4.40    0.437429E-005
     -3.90      4.45    0.328208E-005
     -3.90      4.50    0.244852E-005
     -3.90      4.55    0.181679E-005
     -3.90      4.60    0.134158E-005
     -3.90      4.65    0.986769E-006
     -3.90      4.70    0.723688E-006
     -3.90      4.75    0.529783E-006
     -3.90      4.80    0.387564E-006
     -3.90      4.85    0.283647E-006
     -3.90      4.90    0.207901E-006
     -3.90      4.95    0.152718E-006
     -3.90      5.00    0.112448E-006
     -3.90      5.05    0.829603E-007
     -3.90      5.10    0.612758E-007
     -3.90      5.15    0.452647E-007
     -3.90      5.20    0.333951E-007
     -3.90      5.25    0.245583E-007
     -3.90      5.30    0.179547E-007
     -3.90      5.35    0.130105E-007
     -3.90      5.40    0.931837E-008
     -3.90      5.45    0.658173E-008
     -3.90      5.50    0.458005E-008
     -3.90      5.55    0.314198E-008
     -3.90      5.60    0.213174E-008
     -3.90      5.65    0.144028E-008
     -3.90      5.70    0.978832E-009
     -3.90      5.75    0.676467E-009
     -3.90      5.80    0.480184E-009
     -3.90      5.85    0.352901E-009
     -3.90      5.90    0.270358E-009
     -3.90      5.95    0.216352E-009
     -3.90      6.00    0.179245E-009
     -3.90      6.05    0.150355E-009
     -3.90      6.10    0.123694E-009
     -3.90      6.15    0.964927E-010
     -3.90      6.20    0.684943E-010
     -3.90      6.25    0.418381E-010
     -3.90      6.30    0.197131E-010
     -3.90      6.35    0.509322E-011
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.206433E-010
     -3.85     -6.30    0.785050E-010
     -3.85     -6.25    0.164690E-009
     -3.85     -6.20    0.271685E-009
     -3.85     -6.15    0.396703E-009
     -3.85     -6.10    0.540404E-009
     -3.85     -6.05    0.704146E-009
     -3.85     -6.00    0.891351E-009
     -3.85     -5.95    0.111408E-008
     -3.85     -5.90    0.140024E-008
     -3.85     -5.85    0.179607E-008
     -3.85     -5.80    0.236612E-008
     -3.85     -5.75    0.319424E-008
     -3.85     -5.70    0.439069E-008
     -3.85     -5.65    0.610884E-008
     -3.85     -5.60    0.856019E-008
     -3.85     -5.55    0.120281E-007
     -3.85     -5.50    0.168804E-007
     -3.85     -5.45    0.235957E-007
     -3.85     -5.40    0.328328E-007
     -3.85     -5.35    0.455462E-007
     -3.85     -5.30    0.631504E-007
     -3.85     -5.25    0.877093E-007
     -3.85     -5.20    0.122175E-006
     -3.85     -5.15    0.170679E-006
     -3.85     -5.10    0.238929E-006
     -3.85     -5.05    0.334670E-006
     -3.85     -5.00    0.468181E-006
     -3.85     -4.95    0.652755E-006
     -3.85     -4.90    0.905238E-006
     -3.85     -4.85    0.124669E-005
     -3.85     -4.80    0.170331E-005
     -3.85     -4.75    0.230769E-005
     -3.85     -4.70    0.310021E-005
     -3.85     -4.65    0.413078E-005
     -3.85     -4.60    0.546084E-005
     -3.85     -4.55    0.716577E-005
     -3.85     -4.50    0.933784E-005
     -3.85     -4.45    0.120893E-004
     -3.85     -4.40    0.155558E-004
     -3.85     -4.35    0.198992E-004
     -3.85     -4.30    0.253112E-004
     -3.85     -4.25    0.320163E-004
     -3.85     -4.20    0.402750E-004
     -3.85     -4.15    0.503855E-004
     -3.85     -4.10    0.626851E-004
     -3.85     -4.05    0.775498E-004
     -3.85     -4.00    0.953936E-004
     -3.85     -3.95    0.116667E-003
     -3.85     -3.90    0.141853E-003
     -3.85     -3.85    0.171466E-003
     -3.85     -3.80    0.206048E-003
     -3.85     -3.75    0.246160E-003
     -3.85     -3.70    0.292378E-003
     -3.85     -3.65    0.345288E-003
     -3.85     -3.60    0.405476E-003
     -3.85     -3.55    0.473510E-003
     -3.85     -3.50    0.549932E-003
     -3.85     -3.45    0.635238E-003
     -3.85     -3.40    0.729866E-003
     -3.85     -3.35    0.834178E-003
     -3.85     -3.30    0.948449E-003
     -3.85     -3.25    0.107285E-002
     -3.85     -3.20    0.120745E-002
     -3.85     -3.15    0.135221E-002
     -3.85     -3.10    0.150698E-002
     -3.85     -3.05    0.167150E-002
     -3.85     -3.00    0.184545E-002
     -3.85     -2.95    0.202838E-002
     -3.85     -2.90    0.221979E-002
     -3.85     -2.85    0.241909E-002
     -3.85     -2.80    0.262566E-002
     -3.85     -2.75    0.283883E-002
     -3.85     -2.70    0.305791E-002
     -3.85     -2.65    0.328216E-002
     -3.85     -2.60    0.351086E-002
     -3.85     -2.55    0.374325E-002
     -3.85     -2.50    0.397858E-002
     -3.85     -2.45    0.421610E-002
     -3.85     -2.40    0.445510E-002
     -3.85     -2.35    0.469487E-002
     -3.85     -2.30    0.493473E-002
     -3.85     -2.25    0.517405E-002
     -3.85     -2.20    0.541220E-002
     -3.85     -2.15    0.564864E-002
     -3.85     -2.10    0.588283E-002
     -3.85     -2.05    0.611430E-002
     -3.85     -2.00    0.634267E-002
     -3.85     -1.95    0.656757E-002
     -3.85     -1.90    0.678873E-002
     -3.85     -1.85    0.700592E-002
     -3.85     -1.80    0.721896E-002
     -3.85     -1.75    0.742770E-002
     -3.85     -1.70    0.763200E-002
     -3.85     -1.65    0.783179E-002
     -3.85     -1.60    0.802700E-002
     -3.85     -1.55    0.821761E-002
     -3.85     -1.50    0.840359E-002
     -3.85     -1.45    0.858490E-002
     -3.85     -1.40    0.876152E-002
     -3.85     -1.35    0.893341E-002
     -3.85     -1.30    0.910058E-002
     -3.85     -1.25    0.926306E-002
     -3.85     -1.20    0.942084E-002
     -3.85     -1.15    0.957395E-002
     -3.85     -1.10    0.972237E-002
     -3.85     -1.05    0.986611E-002
     -3.85     -1.00    0.100052E-001
     -3.85     -0.95    0.101397E-001
     -3.85     -0.90    0.102695E-001
     -3.85     -0.85    0.103948E-001
     -3.85     -0.80    0.105155E-001
     -3.85     -0.75    0.106315E-001
     -3.85     -0.70    0.107427E-001
     -3.85     -0.65    0.108492E-001
     -3.85     -0.60    0.109508E-001
     -3.85     -0.55    0.110473E-001
     -3.85     -0.50    0.111388E-001
     -3.85     -0.45    0.112250E-001
     -3.85     -0.40    0.113059E-001
     -3.85     -0.35    0.113812E-001
     -3.85     -0.30    0.114508E-001
     -3.85     -0.25    0.115145E-001
     -3.85     -0.20    0.115722E-001
     -3.85     -0.15    0.116237E-001
     -3.85     -0.10    0.116688E-001
     -3.85     -0.05    0.117074E-001
     -3.85      0.00    0.117393E-001
     -3.85      0.05    0.117643E-001
     -3.85      0.10    0.117824E-001
     -3.85      0.15    0.117933E-001
     -3.85      0.20    0.117970E-001
     -3.85      0.25    0.117933E-001
     -3.85      0.30    0.117822E-001
     -3.85      0.35    0.117635E-001
     -3.85      0.40    0.117372E-001
     -3.85      0.45    0.117031E-001
     -3.85      0.50    0.116613E-001
     -3.85      0.55    0.116115E-001
     -3.85      0.60    0.115538E-001
     -3.85      0.65    0.114881E-001
     -3.85      0.70    0.114141E-001
     -3.85      0.75    0.113319E-001
     -3.85      0.80    0.112413E-001
     -3.85      0.85    0.111423E-001
     -3.85      0.90    0.110346E-001
     -3.85      0.95    0.109183E-001
     -3.85      1.00    0.107933E-001
     -3.85      1.05    0.106594E-001
     -3.85      1.10    0.105166E-001
     -3.85      1.15    0.103649E-001
     -3.85      1.20    0.102041E-001
     -3.85      1.25    0.100344E-001
     -3.85      1.30    0.985564E-002
     -3.85      1.35    0.966792E-002
     -3.85      1.40    0.947131E-002
     -3.85      1.45    0.926595E-002
     -3.85      1.50    0.905199E-002
     -3.85      1.55    0.882963E-002
     -3.85      1.60    0.859912E-002
     -3.85      1.65    0.836075E-002
     -3.85      1.70    0.811487E-002
     -3.85      1.75    0.786190E-002
     -3.85      1.80    0.760231E-002
     -3.85      1.85    0.733662E-002
     -3.85      1.90    0.706540E-002
     -3.85      1.95    0.678929E-002
     -3.85      2.00    0.650902E-002
     -3.85      2.05    0.622536E-002
     -3.85      2.10    0.593912E-002
     -3.85      2.15    0.565115E-002
     -3.85      2.20    0.536235E-002
     -3.85      2.25    0.507365E-002
     -3.85      2.30    0.478602E-002
     -3.85      2.35    0.450048E-002
     -3.85      2.40    0.421805E-002
     -3.85      2.45    0.393975E-002
     -3.85      2.50    0.366663E-002
     -3.85      2.55    0.339970E-002
     -3.85      2.60    0.313997E-002
     -3.85      2.65    0.288842E-002
     -3.85      2.70    0.264596E-002
     -3.85      2.75    0.241340E-002
     -3.85      2.80    0.219149E-002
     -3.85      2.85    0.198085E-002
     -3.85      2.90    0.178200E-002
     -3.85      2.95    0.159536E-002
     -3.85      3.00    0.142119E-002
     -3.85      3.05    0.125964E-002
     -3.85      3.10    0.111071E-002
     -3.85      3.15    0.974259E-003
     -3.85      3.20    0.850032E-003
     -3.85      3.25    0.737643E-003
     -3.85      3.30    0.636609E-003
     -3.85      3.35    0.546359E-003
     -3.85      3.40    0.466258E-003
     -3.85      3.45    0.395628E-003
     -3.85      3.50    0.333759E-003
     -3.85      3.55    0.279923E-003
     -3.85      3.60    0.233390E-003
     -3.85      3.65    0.193437E-003
     -3.85      3.70    0.159365E-003
     -3.85      3.75    0.130503E-003
     -3.85      3.80    0.106222E-003
     -3.85      3.85    0.859345E-004
     -3.85      3.90    0.691015E-004
     -3.85      3.95    0.552313E-004
     -3.85      4.00    0.438816E-004
     -3.85      4.05    0.346577E-004
     -3.85      4.10    0.272119E-004
     -3.85      4.15    0.212412E-004
     -3.85      4.20    0.164843E-004
     -3.85      4.25    0.127188E-004
     -3.85      4.30    0.975698E-005
     -3.85      4.35    0.744185E-005
     -3.85      4.40    0.564346E-005
     -3.85      4.45    0.425519E-005
     -3.85      4.50    0.319046E-005
     -3.85      4.55    0.237948E-005
     -3.85      4.60    0.176620E-005
     -3.85      4.65    0.130576E-005
     -3.85      4.70    0.962344E-006
     -3.85      4.75    0.707665E-006
     -3.85      4.80    0.519676E-006
     -3.85      4.85    0.381419E-006
     -3.85      4.90    0.279999E-006
     -3.85      4.95    0.205698E-006
     -3.85      5.00    0.151247E-006
     -3.85      5.05    0.111287E-006
     -3.85      5.10    0.819035E-007
     -3.85      5.15    0.602468E-007
     -3.85      5.20    0.442458E-007
     -3.85      5.25    0.323842E-007
     -3.85      5.30    0.235657E-007
     -3.85      5.35    0.170021E-007
     -3.85      5.40    0.121325E-007
     -3.85      5.45    0.855026E-008
     -3.85      5.50    0.594857E-008
     -3.85      5.55    0.409089E-008
     -3.85      5.60    0.278887E-008
     -3.85      5.65    0.189498E-008
     -3.85      5.70    0.129260E-008
     -3.85      5.75    0.892187E-009
     -3.85      5.80    0.627895E-009
     -3.85      5.85    0.453658E-009
     -3.85      5.90    0.339250E-009
     -3.85      5.95    0.264272E-009
     -3.85      6.00    0.213747E-009
     -3.85      6.05    0.176395E-009
     -3.85      6.10    0.144029E-009
     -3.85      6.15    0.112272E-009
     -3.85      6.20    0.800394E-010
     -3.85      6.25    0.492153E-010
     -3.85      6.30    0.233329E-010
     -3.85      6.35    0.606140E-011
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.227439E-010
     -3.80     -6.30    0.866108E-010
     -3.80     -6.25    0.182242E-009
     -3.80     -6.20    0.302771E-009
     -3.80     -6.15    0.447248E-009
     -3.80     -6.10    0.618452E-009
     -3.80     -6.05    0.818936E-009
     -3.80     -6.00    0.105219E-008
     -3.80     -5.95    0.133017E-008
     -3.80     -5.90    0.168329E-008
     -3.80     -5.85    0.216486E-008
     -3.80     -5.80    0.285299E-008
     -3.80     -5.75    0.385038E-008
     -3.80     -5.70    0.529414E-008
     -3.80     -5.65    0.737761E-008
     -3.80     -5.60    0.103716E-007
     -3.80     -5.55    0.146489E-007
     -3.80     -5.50    0.206972E-007
     -3.80     -5.45    0.291509E-007
     -3.80     -5.40    0.408639E-007
     -3.80     -5.35    0.570492E-007
     -3.80     -5.30    0.794764E-007
     -3.80     -5.25    0.110709E-006
     -3.80     -5.20    0.154395E-006
     -3.80     -5.15    0.215624E-006
     -3.80     -5.10    0.301384E-006
     -3.80     -5.05    0.421140E-006
     -3.80     -5.00    0.587447E-006
     -3.80     -4.95    0.816602E-006
     -3.80     -4.90    0.112929E-005
     -3.80     -4.85    0.155144E-005
     -3.80     -4.80    0.211527E-005
     -3.80     -4.75    0.286071E-005
     -3.80     -4.70    0.383717E-005
     -3.80     -4.65    0.510549E-005
     -3.80     -4.60    0.674034E-005
     -3.80     -4.55    0.883301E-005
     -3.80     -4.50    0.114947E-004
     -3.80     -4.45    0.148599E-004
     -3.80     -4.40    0.190905E-004
     -3.80     -4.35    0.243788E-004
     -3.80     -4.30    0.309516E-004
     -3.80     -4.25    0.390733E-004
     -3.80     -4.20    0.490494E-004
     -3.80     -4.15    0.612281E-004
     -3.80     -4.10    0.760011E-004
     -3.80     -4.05    0.938023E-004
     -3.80     -4.00    0.115106E-003
     -3.80     -3.95    0.140425E-003
     -3.80     -3.90    0.170305E-003
     -3.80     -3.85    0.205322E-003
     -3.80     -3.80    0.246074E-003
     -3.80     -3.75    0.293176E-003
     -3.80     -3.70    0.347249E-003
     -3.80     -3.65    0.408917E-003
     -3.80     -3.60    0.478787E-003
     -3.80     -3.55    0.557446E-003
     -3.80     -3.50    0.645432E-003
     -3.80     -3.45    0.743228E-003
     -3.80     -3.40    0.851242E-003
     -3.80     -3.35    0.969791E-003
     -3.80     -3.30    0.109909E-002
     -3.80     -3.25    0.123924E-002
     -3.80     -3.20    0.139022E-002
     -3.80     -3.15    0.155188E-002
     -3.80     -3.10    0.172396E-002
     -3.80     -3.05    0.190611E-002
     -3.80     -3.00    0.209786E-002
     -3.80     -2.95    0.229866E-002
     -3.80     -2.90    0.250789E-002
     -3.80     -2.85    0.272485E-002
     -3.80     -2.80    0.294881E-002
     -3.80     -2.75    0.317901E-002
     -3.80     -2.70    0.341466E-002
     -3.80     -2.65    0.365494E-002
     -3.80     -2.60    0.389906E-002
     -3.80     -2.55    0.414619E-002
     -3.80     -2.50    0.439553E-002
     -3.80     -2.45    0.464631E-002
     -3.80     -2.40    0.489779E-002
     -3.80     -2.35    0.514925E-002
     -3.80     -2.30    0.540001E-002
     -3.80     -2.25    0.564944E-002
     -3.80     -2.20    0.589695E-002
     -3.80     -2.15    0.614199E-002
     -3.80     -2.10    0.638405E-002
     -3.80     -2.05    0.662269E-002
     -3.80     -2.00    0.685754E-002
     -3.80     -1.95    0.708828E-002
     -3.80     -1.90    0.731467E-002
     -3.80     -1.85    0.753650E-002
     -3.80     -1.80    0.775364E-002
     -3.80     -1.75    0.796594E-002
     -3.80     -1.70    0.817334E-002
     -3.80     -1.65    0.837577E-002
     -3.80     -1.60    0.857322E-002
     -3.80     -1.55    0.876568E-002
     -3.80     -1.50    0.895317E-002
     -3.80     -1.45    0.913566E-002
     -3.80     -1.40    0.931317E-002
     -3.80     -1.35    0.948569E-002
     -3.80     -1.30    0.965326E-002
     -3.80     -1.25    0.981592E-002
     -3.80     -1.20    0.997368E-002
     -3.80     -1.15    0.101266E-001
     -3.80     -1.10    0.102746E-001
     -3.80     -1.05    0.104177E-001
     -3.80     -1.00    0.105560E-001
     -3.80     -0.95    0.106895E-001
     -3.80     -0.90    0.108183E-001
     -3.80     -0.85    0.109423E-001
     -3.80     -0.80    0.110616E-001
     -3.80     -0.75    0.111762E-001
     -3.80     -0.70    0.112859E-001
     -3.80     -0.65    0.113908E-001
     -3.80     -0.60    0.114907E-001
     -3.80     -0.55    0.115856E-001
     -3.80     -0.50    0.116754E-001
     -3.80     -0.45    0.117599E-001
     -3.80     -0.40    0.118390E-001
     -3.80     -0.35    0.119125E-001
     -3.80     -0.30    0.119804E-001
     -3.80     -0.25    0.120424E-001
     -3.80     -0.20    0.120984E-001
     -3.80     -0.15    0.121481E-001
     -3.80     -0.10    0.121915E-001
     -3.80     -0.05    0.122283E-001
     -3.80      0.00    0.122586E-001
     -3.80      0.05    0.122820E-001
     -3.80      0.10    0.122985E-001
     -3.80      0.15    0.123079E-001
     -3.80      0.20    0.123101E-001
     -3.80      0.25    0.123051E-001
     -3.80      0.30    0.122928E-001
     -3.80      0.35    0.122731E-001
     -3.80      0.40    0.122459E-001
     -3.80      0.45    0.122112E-001
     -3.80      0.50    0.121688E-001
     -3.80      0.55    0.121188E-001
     -3.80      0.60    0.120610E-001
     -3.80      0.65    0.119954E-001
     -3.80      0.70    0.119218E-001
     -3.80      0.75    0.118402E-001
     -3.80      0.80    0.117503E-001
     -3.80      0.85    0.116522E-001
     -3.80      0.90    0.115457E-001
     -3.80      0.95    0.114306E-001
     -3.80      1.00    0.113068E-001
     -3.80      1.05    0.111743E-001
     -3.80      1.10    0.110328E-001
     -3.80      1.15    0.108823E-001
     -3.80      1.20    0.107227E-001
     -3.80      1.25    0.105539E-001
     -3.80      1.30    0.103759E-001
     -3.80      1.35    0.101888E-001
     -3.80      1.40    0.999243E-002
     -3.80      1.45    0.978705E-002
     -3.80      1.50    0.957271E-002
     -3.80      1.55    0.934958E-002
     -3.80      1.60    0.911785E-002
     -3.80      1.65    0.887777E-002
     -3.80      1.70    0.862965E-002
     -3.80      1.75    0.837388E-002
     -3.80      1.80    0.811087E-002
     -3.80      1.85    0.784108E-002
     -3.80      1.90    0.756506E-002
     -3.80      1.95    0.728341E-002
     -3.80      2.00    0.699679E-002
     -3.80      2.05    0.670597E-002
     -3.80      2.10    0.641171E-002
     -3.80      2.15    0.611483E-002
     -3.80      2.20    0.581621E-002
     -3.80      2.25    0.551677E-002
     -3.80      2.30    0.521748E-002
     -3.80      2.35    0.491937E-002
     -3.80      2.40    0.462349E-002
     -3.80      2.45    0.433089E-002
     -3.80      2.50    0.404266E-002
     -3.80      2.55    0.375988E-002
     -3.80      2.60    0.348362E-002
     -3.80      2.65    0.321497E-002
     -3.80      2.70    0.295493E-002
     -3.80      2.75    0.270445E-002
     -3.80      2.80    0.246437E-002
     -3.80      2.85    0.223546E-002
     -3.80      2.90    0.201838E-002
     -3.80      2.95    0.181369E-002
     -3.80      3.00    0.162179E-002
     -3.80      3.05    0.144294E-002
     -3.80      3.10    0.127728E-002
     -3.80      3.15    0.112476E-002
     -3.80      3.20    0.985231E-003
     -3.80      3.25    0.858377E-003
     -3.80      3.30    0.743780E-003
     -3.80      3.35    0.640913E-003
     -3.80      3.40    0.549168E-003
     -3.80      3.45    0.467877E-003
     -3.80      3.50    0.396321E-003
     -3.80      3.55    0.333755E-003
     -3.80      3.60    0.279414E-003
     -3.80      3.65    0.232534E-003
     -3.80      3.70    0.192362E-003
     -3.80      3.75    0.158173E-003
     -3.80      3.80    0.129275E-003
     -3.80      3.85    0.105019E-003
     -3.80      3.90    0.848008E-004
     -3.80      3.95    0.680651E-004
     -3.80      4.00    0.543081E-004
     -3.80      4.05    0.430771E-004
     -3.80      4.10    0.339699E-004
     -3.80      4.15    0.266335E-004
     -3.80      4.20    0.207614E-004
     -3.80      4.25    0.160910E-004
     -3.80      4.30    0.123997E-004
     -3.80      4.35    0.950025E-005
     -3.80      4.40    0.723715E-005
     -3.80      4.45    0.548188E-005
     -3.80      4.50    0.412932E-005
     -3.80      4.55    0.309414E-005
     -3.80      4.60    0.230742E-005
     -3.80      4.65    0.171367E-005
     -3.80      4.70    0.126843E-005
     -3.80      4.75    0.936401E-006
     -3.80      4.80    0.689938E-006
     -3.80      4.85    0.507661E-006
     -3.80      4.90    0.373232E-006
     -3.80      4.95    0.274280E-006
     -3.80      5.00    0.201507E-006
     -3.80      5.05    0.147994E-006
     -3.80      5.10    0.108626E-006
     -3.80      5.15    0.796427E-007
     -3.80      5.20    0.582756E-007
     -3.80      5.25    0.424859E-007
     -3.80      5.30    0.307934E-007
     -3.80      5.35    0.221323E-007
     -3.80      5.40    0.157439E-007
     -3.80      5.45    0.110749E-007
     -3.80      5.50    0.770738E-008
     -3.80      5.55    0.531517E-008
     -3.80      5.60    0.364113E-008
     -3.80      5.65    0.248700E-008
     -3.80      5.70    0.170169E-008
     -3.80      5.75    0.117257E-008
     -3.80      5.80    0.818118E-009
     -3.80      5.85    0.581322E-009
     -3.80      5.90    0.424362E-009
     -3.80      5.95    0.321211E-009
     -3.80      6.00    0.252555E-009
     -3.80      6.05    0.203740E-009
     -3.80      6.10    0.164057E-009
     -3.80      6.15    0.127135E-009
     -3.80      6.20    0.907162E-010
     -3.80      6.25    0.560871E-010
     -3.80      6.30    0.267663E-010
     -3.80      6.35    0.699383E-011
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.241007E-010
     -3.75     -6.30    0.921714E-010
     -3.75     -6.25    0.195428E-009
     -3.75     -6.20    0.328320E-009
     -3.75     -6.15    0.492013E-009
     -3.75     -6.10    0.691951E-009
     -3.75     -6.05    0.932296E-009
     -3.75     -6.00    0.121766E-008
     -3.75     -5.95    0.156130E-008
     -3.75     -5.90    0.199730E-008
     -3.75     -5.85    0.258835E-008
     -3.75     -5.80    0.342832E-008
     -3.75     -5.75    0.464329E-008
     -3.75     -5.70    0.640272E-008
     -3.75     -5.65    0.894597E-008
     -3.75     -5.60    0.126141E-007
     -3.75     -5.55    0.178858E-007
     -3.75     -5.50    0.253962E-007
     -3.75     -5.45    0.359776E-007
     -3.75     -5.40    0.507425E-007
     -3.75     -5.35    0.712313E-007
     -3.75     -5.30    0.996568E-007
     -3.75     -5.25    0.139193E-006
     -3.75     -5.20    0.194329E-006
     -3.75     -5.15    0.271298E-006
     -3.75     -5.10    0.378635E-006
     -3.75     -5.05    0.527858E-006
     -3.75     -5.00    0.734240E-006
     -3.75     -4.95    0.101763E-005
     -3.75     -4.90    0.140327E-005
     -3.75     -4.85    0.192286E-005
     -3.75     -4.80    0.261579E-005
     -3.75     -4.75    0.353083E-005
     -3.75     -4.70    0.472815E-005
     -3.75     -4.65    0.628160E-005
     -3.75     -4.60    0.828146E-005
     -3.75     -4.55    0.108377E-004
     -3.75     -4.50    0.140834E-004
     -3.75     -4.45    0.181792E-004
     -3.75     -4.40    0.233169E-004
     -3.75     -4.35    0.297236E-004
     -3.75     -4.30    0.376659E-004
     -3.75     -4.25    0.474531E-004
     -3.75     -4.20    0.594408E-004
     -3.75     -4.15    0.740322E-004
     -3.75     -4.10    0.916785E-004
     -3.75     -4.05    0.112876E-003
     -3.75     -4.00    0.138163E-003
     -3.75     -3.95    0.168118E-003
     -3.75     -3.90    0.203352E-003
     -3.75     -3.85    0.244501E-003
     -3.75     -3.80    0.292220E-003
     -3.75     -3.75    0.347175E-003
     -3.75     -3.70    0.410026E-003
     -3.75     -3.65    0.481423E-003
     -3.75     -3.60    0.561993E-003
     -3.75     -3.55    0.652320E-003
     -3.75     -3.50    0.752931E-003
     -3.75     -3.45    0.864277E-003
     -3.75     -3.40    0.986719E-003
     -3.75     -3.35    0.112051E-002
     -3.75     -3.30    0.126579E-002
     -3.75     -3.25    0.142256E-002
     -3.75     -3.20    0.159069E-002
     -3.75     -3.15    0.176993E-002
     -3.75     -3.10    0.195990E-002
     -3.75     -3.05    0.216010E-002
     -3.75     -3.00    0.236994E-002
     -3.75     -2.95    0.258876E-002
     -3.75     -2.90    0.281581E-002
     -3.75     -2.85    0.305030E-002
     -3.75     -2.80    0.329139E-002
     -3.75     -2.75    0.353821E-002
     -3.75     -2.70    0.378989E-002
     -3.75     -2.65    0.404555E-002
     -3.75     -2.60    0.430431E-002
     -3.75     -2.55    0.456532E-002
     -3.75     -2.50    0.482774E-002
     -3.75     -2.45    0.509077E-002
     -3.75     -2.40    0.535365E-002
     -3.75     -2.35    0.561568E-002
     -3.75     -2.30    0.587619E-002
     -3.75     -2.25    0.613458E-002
     -3.75     -2.20    0.639025E-002
     -3.75     -2.15    0.664271E-002
     -3.75     -2.10    0.689147E-002
     -3.75     -2.05    0.713613E-002
     -3.75     -2.00    0.737634E-002
     -3.75     -1.95    0.761185E-002
     -3.75     -1.90    0.784242E-002
     -3.75     -1.85    0.806789E-002
     -3.75     -1.80    0.828815E-002
     -3.75     -1.75    0.850311E-002
     -3.75     -1.70    0.871271E-002
     -3.75     -1.65    0.891696E-002
     -3.75     -1.60    0.911586E-002
     -3.75     -1.55    0.930944E-002
     -3.75     -1.50    0.949774E-002
     -3.75     -1.45    0.968078E-002
     -3.75     -1.40    0.985858E-002
     -3.75     -1.35    0.100312E-001
     -3.75     -1.30    0.101986E-001
     -3.75     -1.25    0.103610E-001
     -3.75     -1.20    0.105182E-001
     -3.75     -1.15    0.106705E-001
     -3.75     -1.10    0.108176E-001
     -3.75     -1.05    0.109598E-001
     -3.75     -1.00    0.110969E-001
     -3.75     -0.95    0.112292E-001
     -3.75     -0.90    0.113566E-001
     -3.75     -0.85    0.114791E-001
     -3.75     -0.80    0.115968E-001
     -3.75     -0.75    0.117096E-001
     -3.75     -0.70    0.118176E-001
     -3.75     -0.65    0.119206E-001
     -3.75     -0.60    0.120186E-001
     -3.75     -0.55    0.121116E-001
     -3.75     -0.50    0.121994E-001
     -3.75     -0.45    0.122819E-001
     -3.75     -0.40    0.123591E-001
     -3.75     -0.35    0.124306E-001
     -3.75     -0.30    0.124964E-001
     -3.75     -0.25    0.125564E-001
     -3.75     -0.20    0.126103E-001
     -3.75     -0.15    0.126580E-001
     -3.75     -0.10    0.126993E-001
     -3.75     -0.05    0.127341E-001
     -3.75      0.00    0.127623E-001
     -3.75      0.05    0.127837E-001
     -3.75      0.10    0.127982E-001
     -3.75      0.15    0.128058E-001
     -3.75      0.20    0.128063E-001
     -3.75      0.25    0.127997E-001
     -3.75      0.30    0.127859E-001
     -3.75      0.35    0.127649E-001
     -3.75      0.40    0.127366E-001
     -3.75      0.45    0.127010E-001
     -3.75      0.50    0.126580E-001
     -3.75      0.55    0.126076E-001
     -3.75      0.60    0.125497E-001
     -3.75      0.65    0.124843E-001
     -3.75      0.70    0.124112E-001
     -3.75      0.75    0.123304E-001
     -3.75      0.80    0.122416E-001
     -3.75      0.85    0.121448E-001
     -3.75      0.90    0.120398E-001
     -3.75      0.95    0.119265E-001
     -3.75      1.00    0.118046E-001
     -3.75      1.05    0.116739E-001
     -3.75      1.10    0.115344E-001
     -3.75      1.15    0.113859E-001
     -3.75      1.20    0.112281E-001
     -3.75      1.25    0.110611E-001
     -3.75      1.30    0.108848E-001
     -3.75      1.35    0.106990E-001
     -3.75      1.40    0.105038E-001
     -3.75      1.45    0.102993E-001
     -3.75      1.50    0.100856E-001
     -3.75      1.55    0.986264E-002
     -3.75      1.60    0.963070E-002
     -3.75      1.65    0.938996E-002
     -3.75      1.70    0.914069E-002
     -3.75      1.75    0.888323E-002
     -3.75      1.80    0.861793E-002
     -3.75      1.85    0.834523E-002
     -3.75      1.90    0.806561E-002
     -3.75      1.95    0.777963E-002
     -3.75      2.00    0.748794E-002
     -3.75      2.05    0.719122E-002
     -3.75      2.10    0.689022E-002
     -3.75      2.15    0.658571E-002
     -3.75      2.20    0.627855E-002
     -3.75      2.25    0.596961E-002
     -3.75      2.30    0.565989E-002
     -3.75      2.35    0.535039E-002
     -3.75      2.40    0.504218E-002
     -3.75      2.45    0.473634E-002
     -3.75      2.50    0.443397E-002
     -3.75      2.55    0.413620E-002
     -3.75      2.60    0.384419E-002
     -3.75      2.65    0.355908E-002
     -3.75      2.70    0.328198E-002
     -3.75      2.75    0.301392E-002
     -3.75      2.80    0.275589E-002
     -3.75      2.85    0.250877E-002
     -3.75      2.90    0.227337E-002
     -3.75      2.95    0.205038E-002
     -3.75      3.00    0.184036E-002
     -3.75      3.05    0.164370E-002
     -3.75      3.10    0.146065E-002
     -3.75      3.15    0.129131E-002
     -3.75      3.20    0.113562E-002
     -3.75      3.25    0.993372E-003
     -3.75      3.30    0.864233E-003
     -3.75      3.35    0.747737E-003
     -3.75      3.40    0.643323E-003
     -3.75      3.45    0.550348E-003
     -3.75      3.50    0.468103E-003
     -3.75      3.55    0.395836E-003
     -3.75      3.60    0.332760E-003
     -3.75      3.65    0.278077E-003
     -3.75      3.70    0.230991E-003
     -3.75      3.75    0.190725E-003
     -3.75      3.80    0.156530E-003
     -3.75      3.85    0.127694E-003
     -3.75      3.90    0.103546E-003
     -3.75      3.95    0.834637E-004
     -3.75      4.00    0.668789E-004
     -3.75      4.05    0.532760E-004
     -3.75      4.10    0.421940E-004
     -3.75      4.15    0.332248E-004
     -3.75      4.20    0.260120E-004
     -3.75      4.25    0.202480E-004
     -3.75      4.30    0.156704E-004
     -3.75      4.35    0.120579E-004
     -3.75      4.40    0.922508E-005
     -3.75      4.45    0.701783E-005
     -3.75      4.50    0.530928E-005
     -3.75      4.55    0.399560E-005
     -3.75      4.60    0.299248E-005
     -3.75      4.65    0.223167E-005
     -3.75      4.70    0.165828E-005
     -3.75      4.75    0.122852E-005
     -3.75      4.80    0.907890E-006
     -3.75      4.85    0.669596E-006
     -3.75      4.90    0.493048E-006
     -3.75      4.95    0.362567E-006
     -3.75      5.00    0.266304E-006
     -3.75      5.05    0.195370E-006
     -3.75      5.10    0.143139E-006
     -3.75      5.15    0.104692E-006
     -3.75      5.20    0.763798E-007
     -3.75      5.25    0.555053E-007
     -3.75      5.30    0.400972E-007
     -3.75      5.35    0.287339E-007
     -3.75      5.40    0.203970E-007
     -3.75      5.45    0.143397E-007
     -3.75      5.50    0.999413E-008
     -3.75      5.55    0.691722E-008
     -3.75      5.60    0.476335E-008
     -3.75      5.65    0.327044E-008
     -3.75      5.70    0.224426E-008
     -3.75      5.75    0.154398E-008
     -3.75      5.80    0.106865E-008
     -3.75      5.85    0.747811E-009
     -3.75      5.90    0.533042E-009
     -3.75      5.95    0.390895E-009
     -3.75      6.00    0.296827E-009
     -3.75      6.05    0.231710E-009
     -3.75      6.10    0.181871E-009
     -3.75      6.15    0.138647E-009
     -3.75      6.20    0.981866E-010
     -3.75      6.25    0.606396E-010
     -3.75      6.30    0.290328E-010
     -3.75      6.35    0.761382E-011
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.248006E-010
     -3.70     -6.30    0.955485E-010
     -3.70     -6.25    0.204742E-009
     -3.70     -6.20    0.348915E-009
     -3.70     -6.15    0.531766E-009
     -3.70     -6.10    0.760907E-009
     -3.70     -6.05    0.104358E-008
     -3.70     -6.00    0.138685E-008
     -3.70     -5.95    0.180753E-008
     -3.70     -5.90    0.234532E-008
     -3.70     -5.85    0.307430E-008
     -3.70     -5.80    0.410655E-008
     -3.70     -5.75    0.559668E-008
     -3.70     -5.70    0.775301E-008
     -3.70     -5.65    0.108706E-007
     -3.70     -5.60    0.153732E-007
     -3.70     -5.55    0.218627E-007
     -3.70     -5.50    0.311550E-007
     -3.70     -5.45    0.443282E-007
     -3.70     -5.40    0.628159E-007
     -3.70     -5.35    0.885829E-007
     -3.70     -5.30    0.124396E-006
     -3.70     -5.25    0.174172E-006
     -3.70     -5.20    0.243408E-006
     -3.70     -5.15    0.339712E-006
     -3.70     -5.10    0.473453E-006
     -3.70     -5.05    0.658609E-006
     -3.70     -5.00    0.913677E-006
     -3.70     -4.95    0.126270E-005
     -3.70     -4.90    0.173633E-005
     -3.70     -4.85    0.237304E-005
     -3.70     -4.80    0.322074E-005
     -3.70     -4.75    0.433867E-005
     -3.70     -4.70    0.579973E-005
     -3.70     -4.65    0.769315E-005
     -3.70     -4.60    0.101275E-004
     -3.70     -4.55    0.132345E-004
     -3.70     -4.50    0.171727E-004
     -3.70     -4.45    0.221324E-004
     -3.70     -4.40    0.283399E-004
     -3.70     -4.35    0.360618E-004
     -3.70     -4.30    0.456094E-004
     -3.70     -4.25    0.573418E-004
     -3.70     -4.20    0.716700E-004
     -3.70     -4.15    0.890571E-004
     -3.70     -4.10    0.110018E-003
     -3.70     -4.05    0.135115E-003
     -3.70     -4.00    0.164957E-003
     -3.70     -3.95    0.200186E-003
     -3.70     -3.90    0.241479E-003
     -3.70     -3.85    0.289535E-003
     -3.70     -3.80    0.345062E-003
     -3.70     -3.75    0.408767E-003
     -3.70     -3.70    0.481345E-003
     -3.70     -3.65    0.563464E-003
     -3.70     -3.60    0.655752E-003
     -3.70     -3.55    0.758782E-003
     -3.70     -3.50    0.873052E-003
     -3.70     -3.45    0.998965E-003
     -3.70     -3.40    0.113681E-002
     -3.70     -3.35    0.128677E-002
     -3.70     -3.30    0.144887E-002
     -3.70     -3.25    0.162301E-002
     -3.70     -3.20    0.180895E-002
     -3.70     -3.15    0.200629E-002
     -3.70     -3.10    0.221452E-002
     -3.70     -3.05    0.243302E-002
     -3.70     -3.00    0.266105E-002
     -3.70     -2.95    0.289784E-002
     -3.70     -2.90    0.314252E-002
     -3.70     -2.85    0.339419E-002
     -3.70     -2.80    0.365192E-002
     -3.70     -2.75    0.391475E-002
     -3.70     -2.70    0.418173E-002
     -3.70     -2.65    0.445192E-002
     -3.70     -2.60    0.472440E-002
     -3.70     -2.55    0.499827E-002
     -3.70     -2.50    0.527269E-002
     -3.70     -2.45    0.554684E-002
     -3.70     -2.40    0.581996E-002
     -3.70     -2.35    0.609137E-002
     -3.70     -2.30    0.636042E-002
     -3.70     -2.25    0.662653E-002
     -3.70     -2.20    0.688916E-002
     -3.70     -2.15    0.714784E-002
     -3.70     -2.10    0.740213E-002
     -3.70     -2.05    0.765167E-002
     -3.70     -2.00    0.789617E-002
     -3.70     -1.95    0.813538E-002
     -3.70     -1.90    0.836913E-002
     -3.70     -1.85    0.859729E-002
     -3.70     -1.80    0.881978E-002
     -3.70     -1.75    0.903653E-002
     -3.70     -1.70    0.924754E-002
     -3.70     -1.65    0.945284E-002
     -3.70     -1.60    0.965249E-002
     -3.70     -1.55    0.984654E-002
     -3.70     -1.50    0.100351E-001
     -3.70     -1.45    0.102181E-001
     -3.70     -1.40    0.103957E-001
     -3.70     -1.35    0.105679E-001
     -3.70     -1.30    0.107348E-001
     -3.70     -1.25    0.108964E-001
     -3.70     -1.20    0.110528E-001
     -3.70     -1.15    0.112040E-001
     -3.70     -1.10    0.113500E-001
     -3.70     -1.05    0.114909E-001
     -3.70     -1.00    0.116266E-001
     -3.70     -0.95    0.117574E-001
     -3.70     -0.90    0.118831E-001
     -3.70     -0.85    0.120039E-001
     -3.70     -0.80    0.121197E-001
     -3.70     -0.75    0.122307E-001
     -3.70     -0.70    0.123366E-001
     -3.70     -0.65    0.124376E-001
     -3.70     -0.60    0.125336E-001
     -3.70     -0.55    0.126244E-001
     -3.70     -0.50    0.127101E-001
     -3.70     -0.45    0.127904E-001
     -3.70     -0.40    0.128652E-001
     -3.70     -0.35    0.129345E-001
     -3.70     -0.30    0.129980E-001
     -3.70     -0.25    0.130556E-001
     -3.70     -0.20    0.131071E-001
     -3.70     -0.15    0.131523E-001
     -3.70     -0.10    0.131912E-001
     -3.70     -0.05    0.132236E-001
     -3.70      0.00    0.132493E-001
     -3.70      0.05    0.132683E-001
     -3.70      0.10    0.132805E-001
     -3.70      0.15    0.132857E-001
     -3.70      0.20    0.132840E-001
     -3.70      0.25    0.132754E-001
     -3.70      0.30    0.132597E-001
     -3.70      0.35    0.132370E-001
     -3.70      0.40    0.132073E-001
     -3.70      0.45    0.131705E-001
     -3.70      0.50    0.131267E-001
     -3.70      0.55    0.130758E-001
     -3.70      0.60    0.130178E-001
     -3.70      0.65    0.129526E-001
     -3.70      0.70    0.128801E-001
     -3.70      0.75    0.128003E-001
     -3.70      0.80    0.127129E-001
     -3.70      0.85    0.126179E-001
     -3.70      0.90    0.125149E-001
     -3.70      0.95    0.124038E-001
     -3.70      1.00    0.122843E-001
     -3.70      1.05    0.121563E-001
     -3.70      1.10    0.120195E-001
     -3.70      1.15    0.118736E-001
     -3.70      1.20    0.117186E-001
     -3.70      1.25    0.115542E-001
     -3.70      1.30    0.113802E-001
     -3.70      1.35    0.111967E-001
     -3.70      1.40    0.110036E-001
     -3.70      1.45    0.108009E-001
     -3.70      1.50    0.105887E-001
     -3.70      1.55    0.103669E-001
     -3.70      1.60    0.101357E-001
     -3.70      1.65    0.989534E-002
     -3.70      1.70    0.964597E-002
     -3.70      1.75    0.938788E-002
     -3.70      1.80    0.912140E-002
     -3.70      1.85    0.884691E-002
     -3.70      1.90    0.856485E-002
     -3.70      1.95    0.827574E-002
     -3.70      2.00    0.798018E-002
     -3.70      2.05    0.767881E-002
     -3.70      2.10    0.737234E-002
     -3.70      2.15    0.706149E-002
     -3.70      2.20    0.674707E-002
     -3.70      2.25    0.642994E-002
     -3.70      2.30    0.611105E-002
     -3.70      2.35    0.579142E-002
     -3.70      2.40    0.547210E-002
     -3.70      2.45    0.515418E-002
     -3.70      2.50    0.483876E-002
     -3.70      2.55    0.452704E-002
     -3.70      2.60    0.422020E-002
     -3.70      2.65    0.391945E-002
     -3.70      2.70    0.362597E-002
     -3.70      2.75    0.334091E-002
     -3.70      2.80    0.306533E-002
     -3.70      2.85    0.280027E-002
     -3.70      2.90    0.254665E-002
     -3.70      2.95    0.230532E-002
     -3.70      3.00    0.207696E-002
     -3.70      3.05    0.186212E-002
     -3.70      3.10    0.166119E-002
     -3.70      3.15    0.147439E-002
     -3.70      3.20    0.130180E-002
     -3.70      3.25    0.114333E-002
     -3.70      3.30    0.998733E-003
     -3.70      3.35    0.867643E-003
     -3.70      3.40    0.749559E-003
     -3.70      3.45    0.643884E-003
     -3.70      3.50    0.549939E-003
     -3.70      3.55    0.466977E-003
     -3.70      3.60    0.394205E-003
     -3.70      3.65    0.330801E-003
     -3.70      3.70    0.275938E-003
     -3.70      3.75    0.228793E-003
     -3.70      3.80    0.188564E-003
     -3.70      3.85    0.154478E-003
     -3.70      3.90    0.125797E-003
     -3.70      3.95    0.101833E-003
     -3.70      4.00    0.819469E-004
     -3.70      4.05    0.655582E-004
     -3.70      4.10    0.521429E-004
     -3.70      4.15    0.412336E-004
     -3.70      4.20    0.324188E-004
     -3.70      4.25    0.253410E-004
     -3.70      4.30    0.196937E-004
     -3.70      4.35    0.152164E-004
     -3.70      4.40    0.116894E-004
     -3.70      4.45    0.892911E-005
     -3.70      4.50    0.678304E-005
     -3.70      4.55    0.512564E-005
     -3.70      4.60    0.385426E-005
     -3.70      4.65    0.288549E-005
     -3.70      4.70    0.215190E-005
     -3.70      4.75    0.159945E-005
     -3.70      4.80    0.118538E-005
     -3.70      4.85    0.876265E-006
     -3.70      4.90    0.646313E-006
     -3.70      4.95    0.475753E-006
     -3.70      5.00    0.349548E-006
     -3.70      5.05    0.256344E-006
     -3.70      5.10    0.187612E-006
     -3.70      5.15    0.136987E-006
     -3.70      5.20    0.997207E-007
     -3.70      5.25    0.722873E-007
     -3.70      5.30    0.520948E-007
     -3.70      5.35    0.372636E-007
     -3.70      5.40    0.264327E-007
     -3.70      5.45    0.185987E-007
     -3.70      5.50    0.129988E-007
     -3.70      5.55    0.903764E-008
     -3.70      5.60    0.625792E-008
     -3.70      5.65    0.431865E-008
     -3.70      5.70    0.297319E-008
     -3.70      5.75    0.204527E-008
     -3.70      5.80    0.140903E-008
     -3.70      5.85    0.975258E-009
     -3.70      5.90    0.681999E-009
     -3.70      5.95    0.485852E-009
     -3.70      6.00    0.355053E-009
     -3.70      6.05    0.265724E-009
     -3.70      6.10    0.200480E-009
     -3.70      6.15    0.147908E-009
     -3.70      6.20    0.102337E-009
     -3.70      6.25    0.623515E-010
     -3.70      6.30    0.296750E-010
     -3.70      6.35    0.776499E-011
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.250354E-010
     -3.65     -6.30    0.972360E-010
     -3.65     -6.25    0.211222E-009
     -3.65     -6.20    0.366050E-009
     -3.65     -6.15    0.568032E-009
     -3.65     -6.10    0.827726E-009
     -3.65     -6.05    0.115613E-008
     -3.65     -6.00    0.156495E-008
     -3.65     -5.95    0.207716E-008
     -3.65     -5.90    0.274072E-008
     -3.65     -5.85    0.364250E-008
     -3.65     -5.80    0.491535E-008
     -3.65     -5.75    0.674612E-008
     -3.65     -5.70    0.939118E-008
     -3.65     -5.65    0.132126E-007
     -3.65     -5.60    0.187355E-007
     -3.65     -5.55    0.267089E-007
     -3.65     -5.50    0.381609E-007
     -3.65     -5.45    0.544687E-007
     -3.65     -5.40    0.774647E-007
     -3.65     -5.35    0.109640E-006
     -3.65     -5.30    0.154455E-006
     -3.65     -5.25    0.216736E-006
     -3.65     -5.20    0.303207E-006
     -3.65     -5.15    0.423101E-006
     -3.65     -5.10    0.588974E-006
     -3.65     -5.05    0.817702E-006
     -3.65     -5.00    0.113160E-005
     -3.65     -4.95    0.155968E-005
     -3.65     -4.90    0.213890E-005
     -3.65     -4.85    0.291577E-005
     -3.65     -4.80    0.394815E-005
     -3.65     -4.75    0.530756E-005
     -3.65     -4.70    0.708187E-005
     -3.65     -4.65    0.937827E-005
     -3.65     -4.60    0.123267E-004
     -3.65     -4.55    0.160839E-004
     -3.65     -4.50    0.208379E-004
     -3.65     -4.45    0.268128E-004
     -3.65     -4.40    0.342740E-004
     -3.65     -4.35    0.435324E-004
     -3.65     -4.30    0.549491E-004
     -3.65     -4.25    0.689385E-004
     -3.65     -4.20    0.859716E-004
     -3.65     -4.15    0.106576E-003
     -3.65     -4.10    0.131335E-003
     -3.65     -4.05    0.160880E-003
     -3.65     -4.00    0.195890E-003
     -3.65     -3.95    0.237076E-003
     -3.65     -3.90    0.285179E-003
     -3.65     -3.85    0.340956E-003
     -3.65     -3.80    0.405161E-003
     -3.65     -3.75    0.478541E-003
     -3.65     -3.70    0.561810E-003
     -3.65     -3.65    0.655642E-003
     -3.65     -3.60    0.760655E-003
     -3.65     -3.55    0.877395E-003
     -3.65     -3.50    0.100631E-002
     -3.65     -3.45    0.114774E-002
     -3.65     -3.40    0.130189E-002
     -3.65     -3.35    0.146883E-002
     -3.65     -3.30    0.164848E-002
     -3.65     -3.25    0.184060E-002
     -3.65     -3.20    0.204482E-002
     -3.65     -3.15    0.226061E-002
     -3.65     -3.10    0.248730E-002
     -3.65     -3.05    0.272413E-002
     -3.65     -3.00    0.297026E-002
     -3.65     -2.95    0.322475E-002
     -3.65     -2.90    0.348666E-002
     -3.65     -2.85    0.375497E-002
     -3.65     -2.80    0.402867E-002
     -3.65     -2.75    0.430672E-002
     -3.65     -2.70    0.458810E-002
     -3.65     -2.65    0.487183E-002
     -3.65     -2.60    0.515696E-002
     -3.65     -2.55    0.544256E-002
     -3.65     -2.50    0.572779E-002
     -3.65     -2.45    0.601184E-002
     -3.65     -2.40    0.629397E-002
     -3.65     -2.35    0.657350E-002
     -3.65     -2.30    0.684985E-002
     -3.65     -2.25    0.712245E-002
     -3.65     -2.20    0.739083E-002
     -3.65     -2.15    0.765454E-002
     -3.65     -2.10    0.791322E-002
     -3.65     -2.05    0.816654E-002
     -3.65     -2.00    0.841425E-002
     -3.65     -1.95    0.865617E-002
     -3.65     -1.90    0.889216E-002
     -3.65     -1.85    0.912212E-002
     -3.65     -1.80    0.934599E-002
     -3.65     -1.75    0.956376E-002
     -3.65     -1.70    0.977546E-002
     -3.65     -1.65    0.998116E-002
     -3.65     -1.60    0.101809E-001
     -3.65     -1.55    0.103749E-001
     -3.65     -1.50    0.105631E-001
     -3.65     -1.45    0.107456E-001
     -3.65     -1.40    0.109226E-001
     -3.65     -1.35    0.110940E-001
     -3.65     -1.30    0.112600E-001
     -3.65     -1.25    0.114206E-001
     -3.65     -1.20    0.115758E-001
     -3.65     -1.15    0.117257E-001
     -3.65     -1.10    0.118703E-001
     -3.65     -1.05    0.120097E-001
     -3.65     -1.00    0.121438E-001
     -3.65     -0.95    0.122729E-001
     -3.65     -0.90    0.123968E-001
     -3.65     -0.85    0.125157E-001
     -3.65     -0.80    0.126296E-001
     -3.65     -0.75    0.127385E-001
     -3.65     -0.70    0.128423E-001
     -3.65     -0.65    0.129411E-001
     -3.65     -0.60    0.130348E-001
     -3.65     -0.55    0.131233E-001
     -3.65     -0.50    0.132066E-001
     -3.65     -0.45    0.132845E-001
     -3.65     -0.40    0.133569E-001
     -3.65     -0.35    0.134236E-001
     -3.65     -0.30    0.134844E-001
     -3.65     -0.25    0.135393E-001
     -3.65     -0.20    0.135880E-001
     -3.65     -0.15    0.136305E-001
     -3.65     -0.10    0.136665E-001
     -3.65     -0.05    0.136959E-001
     -3.65      0.00    0.137187E-001
     -3.65      0.05    0.137347E-001
     -3.65      0.10    0.137439E-001
     -3.65      0.15    0.137463E-001
     -3.65      0.20    0.137419E-001
     -3.65      0.25    0.137306E-001
     -3.65      0.30    0.137126E-001
     -3.65      0.35    0.136877E-001
     -3.65      0.40    0.136561E-001
     -3.65      0.45    0.136178E-001
     -3.65      0.50    0.135728E-001
     -3.65      0.55    0.135212E-001
     -3.65      0.60    0.134629E-001
     -3.65      0.65    0.133979E-001
     -3.65      0.70    0.133262E-001
     -3.65      0.75    0.132476E-001
     -3.65      0.80    0.131619E-001
     -3.65      0.85    0.130689E-001
     -3.65      0.90    0.129685E-001
     -3.65      0.95    0.128603E-001
     -3.65      1.00    0.127440E-001
     -3.65      1.05    0.126193E-001
     -3.65      1.10    0.124859E-001
     -3.65      1.15    0.123436E-001
     -3.65      1.20    0.121921E-001
     -3.65      1.25    0.120311E-001
     -3.65      1.30    0.118606E-001
     -3.65      1.35    0.116803E-001
     -3.65      1.40    0.114901E-001
     -3.65      1.45    0.112901E-001
     -3.65      1.50    0.110803E-001
     -3.65      1.55    0.108606E-001
     -3.65      1.60    0.106312E-001
     -3.65      1.65    0.103922E-001
     -3.65      1.70    0.101437E-001
     -3.65      1.75    0.988598E-002
     -3.65      1.80    0.961937E-002
     -3.65      1.85    0.934417E-002
     -3.65      1.90    0.906077E-002
     -3.65      1.95    0.876967E-002
     -3.65      2.00    0.847141E-002
     -3.65      2.05    0.816660E-002
     -3.65      2.10    0.785589E-002
     -3.65      2.15    0.753996E-002
     -3.65      2.20    0.721957E-002
     -3.65      2.25    0.689555E-002
     -3.65      2.30    0.656881E-002
     -3.65      2.35    0.624036E-002
     -3.65      2.40    0.591120E-002
     -3.65      2.45    0.558244E-002
     -3.65      2.50    0.525519E-002
     -3.65      2.55    0.493064E-002
     -3.65      2.60    0.461003E-002
     -3.65      2.65    0.429461E-002
     -3.65      2.70    0.398563E-002
     -3.65      2.75    0.368429E-002
     -3.65      2.80    0.339178E-002
     -3.65      2.85    0.310922E-002
     -3.65      2.90    0.283769E-002
     -3.65      2.95    0.257815E-002
     -3.65      3.00    0.233144E-002
     -3.65      3.05    0.209823E-002
     -3.65      3.10    0.187908E-002
     -3.65      3.15    0.167434E-002
     -3.65      3.20    0.148424E-002
     -3.65      3.25    0.130881E-002
     -3.65      3.30    0.114795E-002
     -3.65      3.35    0.100136E-002
     -3.65      3.40    0.868657E-003
     -3.65      3.45    0.749294E-003
     -3.65      3.50    0.642644E-003
     -3.65      3.55    0.547986E-003
     -3.65      3.60    0.464535E-003
     -3.65      3.65    0.391463E-003
     -3.65      3.70    0.327919E-003
     -3.65      3.75    0.273045E-003
     -3.65      3.80    0.225993E-003
     -3.65      3.85    0.185930E-003
     -3.65      3.90    0.152058E-003
     -3.65      3.95    0.123617E-003
     -3.65      4.00    0.999010E-004
     -3.65      4.05    0.802609E-004
     -3.65      4.10    0.641063E-004
     -3.65      4.15    0.509061E-004
     -3.65      4.20    0.401893E-004
     -3.65      4.25    0.315437E-004
     -3.65      4.30    0.246134E-004
     -3.65      4.35    0.190937E-004
     -3.65      4.40    0.147264E-004
     -3.65      4.45    0.112936E-004
     -3.65      4.50    0.861320E-005
     -3.65      4.55    0.653413E-005
     -3.65      4.60    0.493232E-005
     -3.65      4.65    0.370629E-005
     -3.65      4.70    0.277367E-005
     -3.65      4.75    0.206818E-005
     -3.65      4.80    0.153705E-005
     -3.65      4.85    0.113890E-005
     -3.65      4.90    0.841580E-006
     -3.65      4.95    0.620311E-006
     -3.65      5.00    0.456114E-006
     -3.65      5.05    0.334559E-006
     -3.65      5.10    0.244754E-006
     -3.65      5.15    0.178533E-006
     -3.65      5.20    0.129779E-006
     -3.65      5.25    0.939304E-007
     -3.65      5.30    0.676094E-007
     -3.65      5.35    0.483398E-007
     -3.65      5.40    0.343167E-007
     -3.65      5.45    0.242018E-007
     -3.65      5.50    0.169797E-007
     -3.65      5.55    0.118654E-007
     -3.65      5.60    0.826220E-008
     -3.65      5.65    0.573223E-008
     -3.65      5.70    0.396223E-008
     -3.65      5.75    0.273175E-008
     -3.65      5.80    0.188143E-008
     -3.65      5.85    0.129683E-008
     -3.65      5.90    0.897240E-009
     -3.65      5.95    0.625918E-009
     -3.65      6.00    0.442348E-009
     -3.65      6.05    0.316682E-009
     -3.65      6.10    0.227186E-009
     -3.65      6.15    0.159549E-009
     -3.65      6.20    0.105791E-009
     -3.65      6.25    0.623747E-010
     -3.65      6.30    0.290413E-010
     -3.65      6.35    0.751098E-011
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.248517E-010
     -3.60     -6.30    0.975529E-010
     -3.60     -6.25    0.215481E-009
     -3.60     -6.20    0.380698E-009
     -3.60     -6.15    0.602521E-009
     -3.60     -6.10    0.895192E-009
     -3.60     -6.05    0.127471E-008
     -3.60     -6.00    0.175994E-008
     -3.60     -5.95    0.238290E-008
     -3.60     -5.90    0.320215E-008
     -3.60     -5.85    0.431885E-008
     -3.60     -5.80    0.588858E-008
     -3.60     -5.75    0.813440E-008
     -3.60     -5.70    0.113700E-007
     -3.60     -5.65    0.160415E-007
     -3.60     -5.60    0.227976E-007
     -3.60     -5.55    0.325645E-007
     -3.60     -5.50    0.466242E-007
     -3.60     -5.45    0.667046E-007
     -3.60     -5.40    0.951222E-007
     -3.60     -5.35    0.135015E-006
     -3.60     -5.30    0.190697E-006
     -3.60     -5.25    0.268124E-006
     -3.60     -5.20    0.375495E-006
     -3.60     -5.15    0.523991E-006
     -3.60     -5.10    0.728751E-006
     -3.60     -5.05    0.101006E-005
     -3.60     -5.00    0.139473E-005
     -3.60     -4.95    0.191757E-005
     -3.60     -4.90    0.262297E-005
     -3.60     -4.85    0.356678E-005
     -3.60     -4.80    0.481848E-005
     -3.60     -4.75    0.646388E-005
     -3.60     -4.70    0.860826E-005
     -3.60     -4.65    0.113797E-004
     -3.60     -4.60    0.149328E-004
     -3.60     -4.55    0.194532E-004
     -3.60     -4.50    0.251623E-004
     -3.60     -4.45    0.323227E-004
     -3.60     -4.40    0.412437E-004
     -3.60     -4.35    0.522857E-004
     -3.60     -4.30    0.658646E-004
     -3.60     -4.25    0.824554E-004
     -3.60     -4.20    0.102594E-003
     -3.60     -4.15    0.126876E-003
     -3.60     -4.10    0.155957E-003
     -3.60     -4.05    0.190541E-003
     -3.60     -4.00    0.231376E-003
     -3.60     -3.95    0.279242E-003
     -3.60     -3.90    0.334942E-003
     -3.60     -3.85    0.399284E-003
     -3.60     -3.80    0.473064E-003
     -3.60     -3.75    0.557053E-003
     -3.60     -3.70    0.651976E-003
     -3.60     -3.65    0.758500E-003
     -3.60     -3.60    0.877215E-003
     -3.60     -3.55    0.100862E-002
     -3.60     -3.50    0.115310E-002
     -3.60     -3.45    0.131091E-002
     -3.60     -3.40    0.148214E-002
     -3.60     -3.35    0.166675E-002
     -3.60     -3.30    0.186452E-002
     -3.60     -3.25    0.207508E-002
     -3.60     -3.20    0.229789E-002
     -3.60     -3.15    0.253228E-002
     -3.60     -3.10    0.277744E-002
     -3.60     -3.05    0.303246E-002
     -3.60     -3.00    0.329637E-002
     -3.60     -2.95    0.356813E-002
     -3.60     -2.90    0.384667E-002
     -3.60     -2.85    0.413090E-002
     -3.60     -2.80    0.441973E-002
     -3.60     -2.75    0.471204E-002
     -3.60     -2.70    0.500679E-002
     -3.60     -2.65    0.530294E-002
     -3.60     -2.60    0.559953E-002
     -3.60     -2.55    0.589565E-002
     -3.60     -2.50    0.619043E-002
     -3.60     -2.45    0.648311E-002
     -3.60     -2.40    0.677295E-002
     -3.60     -2.35    0.705935E-002
     -3.60     -2.30    0.734173E-002
     -3.60     -2.25    0.761960E-002
     -3.60     -2.20    0.789252E-002
     -3.60     -2.15    0.816012E-002
     -3.60     -2.10    0.842207E-002
     -3.60     -2.05    0.867811E-002
     -3.60     -2.00    0.892805E-002
     -3.60     -1.95    0.917173E-002
     -3.60     -1.90    0.940907E-002
     -3.60     -1.85    0.964000E-002
     -3.60     -1.80    0.986451E-002
     -3.60     -1.75    0.100826E-001
     -3.60     -1.70    0.102944E-001
     -3.60     -1.65    0.104999E-001
     -3.60     -1.60    0.106993E-001
     -3.60     -1.55    0.108926E-001
     -3.60     -1.50    0.110801E-001
     -3.60     -1.45    0.112618E-001
     -3.60     -1.40    0.114378E-001
     -3.60     -1.35    0.116082E-001
     -3.60     -1.30    0.117730E-001
     -3.60     -1.25    0.119323E-001
     -3.60     -1.20    0.120861E-001
     -3.60     -1.15    0.122345E-001
     -3.60     -1.10    0.123775E-001
     -3.60     -1.05    0.125153E-001
     -3.60     -1.00    0.126477E-001
     -3.60     -0.95    0.127749E-001
     -3.60     -0.90    0.128970E-001
     -3.60     -0.85    0.130139E-001
     -3.60     -0.80    0.131257E-001
     -3.60     -0.75    0.132324E-001
     -3.60     -0.70    0.133340E-001
     -3.60     -0.65    0.134305E-001
     -3.60     -0.60    0.135218E-001
     -3.60     -0.55    0.136079E-001
     -3.60     -0.50    0.136887E-001
     -3.60     -0.45    0.137639E-001
     -3.60     -0.40    0.138335E-001
     -3.60     -0.35    0.138973E-001
     -3.60     -0.30    0.139552E-001
     -3.60     -0.25    0.140070E-001
     -3.60     -0.20    0.140525E-001
     -3.60     -0.15    0.140916E-001
     -3.60     -0.10    0.141242E-001
     -3.60     -0.05    0.141502E-001
     -3.60      0.00    0.141694E-001
     -3.60      0.05    0.141818E-001
     -3.60      0.10    0.141874E-001
     -3.60      0.15    0.141863E-001
     -3.60      0.20    0.141784E-001
     -3.60      0.25    0.141638E-001
     -3.60      0.30    0.141427E-001
     -3.60      0.35    0.141150E-001
     -3.60      0.40    0.140809E-001
     -3.60      0.45    0.140405E-001
     -3.60      0.50    0.139939E-001
     -3.60      0.55    0.139413E-001
     -3.60      0.60    0.138825E-001
     -3.60      0.65    0.138177E-001
     -3.60      0.70    0.137468E-001
     -3.60      0.75    0.136695E-001
     -3.60      0.80    0.135859E-001
     -3.60      0.85    0.134955E-001
     -3.60      0.90    0.133982E-001
     -3.60      0.95    0.132935E-001
     -3.60      1.00    0.131811E-001
     -3.60      1.05    0.130606E-001
     -3.60      1.10    0.129317E-001
     -3.60      1.15    0.127938E-001
     -3.60      1.20    0.126468E-001
     -3.60      1.25    0.124903E-001
     -3.60      1.30    0.123240E-001
     -3.60      1.35    0.121479E-001
     -3.60      1.40    0.119617E-001
     -3.60      1.45    0.117654E-001
     -3.60      1.50    0.115589E-001
     -3.60      1.55    0.113423E-001
     -3.60      1.60    0.111156E-001
     -3.60      1.65    0.108788E-001
     -3.60      1.70    0.106322E-001
     -3.60      1.75    0.103759E-001
     -3.60      1.80    0.101101E-001
     -3.60      1.85    0.983524E-002
     -3.60      1.90    0.955157E-002
     -3.60      1.95    0.925956E-002
     -3.60      2.00    0.895973E-002
     -3.60      2.05    0.865263E-002
     -3.60      2.10    0.833886E-002
     -3.60      2.15    0.801907E-002
     -3.60      2.20    0.769397E-002
     -3.60      2.25    0.736434E-002
     -3.60      2.30    0.703107E-002
     -3.60      2.35    0.669510E-002
     -3.60      2.40    0.635744E-002
     -3.60      2.45    0.601914E-002
     -3.60      2.50    0.568132E-002
     -3.60      2.55    0.534519E-002
     -3.60      2.60    0.501199E-002
     -3.60      2.65    0.468300E-002
     -3.60      2.70    0.435951E-002
     -3.60      2.75    0.404280E-002
     -3.60      2.80    0.373412E-002
     -3.60      2.85    0.343471E-002
     -3.60      2.90    0.314575E-002
     -3.60      2.95    0.286834E-002
     -3.60      3.00    0.260343E-002
     -3.60      3.05    0.235186E-002
     -3.60      3.10    0.211431E-002
     -3.60      3.15    0.189132E-002
     -3.60      3.20    0.168324E-002
     -3.60      3.25    0.149027E-002
     -3.60      3.30    0.131242E-002
     -3.60      3.35    0.114954E-002
     -3.60      3.40    0.100133E-002
     -3.60      3.45    0.867335E-003
     -3.60      3.50    0.747002E-003
     -3.60      3.55    0.639657E-003
     -3.60      3.60    0.544541E-003
     -3.60      3.65    0.460832E-003
     -3.60      3.70    0.387671E-003
     -3.60      3.75    0.324177E-003
     -3.60      3.80    0.269462E-003
     -3.60      3.85    0.222644E-003
     -3.60      3.90    0.182863E-003
     -3.60      3.95    0.149295E-003
     -3.60      4.00    0.121165E-003
     -3.60      4.05    0.977550E-004
     -3.60      4.10    0.784055E-004
     -3.60      4.15    0.625183E-004
     -3.60      4.20    0.495583E-004
     -3.60      4.25    0.390537E-004
     -3.60      4.30    0.305943E-004
     -3.60      4.35    0.238266E-004
     -3.60      4.40    0.184483E-004
     -3.60      4.45    0.142027E-004
     -3.60      4.50    0.108735E-004
     -3.60      4.55    0.828035E-005
     -3.60      4.60    0.627390E-005
     -3.60      4.65    0.473153E-005
     -3.60      4.70    0.355314E-005
     -3.60      4.75    0.265779E-005
     -3.60      4.80    0.198083E-005
     -3.60      4.85    0.147129E-005
     -3.60      4.90    0.108937E-005
     -3.60      4.95    0.804202E-006
     -3.60      5.00    0.591979E-006
     -3.60      5.05    0.434478E-006
     -3.60      5.10    0.317887E-006
     -3.60      5.15    0.231799E-006
     -3.60      5.20    0.168402E-006
     -3.60      5.25    0.121826E-006
     -3.60      5.30    0.876916E-007
     -3.60      5.35    0.627608E-007
     -3.60      5.40    0.446518E-007
     -3.60      5.45    0.315999E-007
     -3.60      5.50    0.222707E-007
     -3.60      5.55    0.156448E-007
     -3.60      5.60    0.109547E-007
     -3.60      5.65    0.764104E-008
     -3.60      5.70    0.530784E-008
     -3.60      5.75    0.367499E-008
     -3.60      5.80    0.253912E-008
     -3.60      5.85    0.175229E-008
     -3.60      5.90    0.120838E-008
     -3.60      5.95    0.833295E-009
     -3.60      6.00    0.575305E-009
     -3.60      6.05    0.396955E-009
     -3.60      6.10    0.271250E-009
     -3.60      6.15    0.180204E-009
     -3.60      6.20    0.112897E-009
     -3.60      6.25    0.632733E-010
     -3.60      6.30    0.283201E-010
     -3.60      6.35    0.714733E-011
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.243032E-010
     -3.55     -6.30    0.966337E-010
     -3.55     -6.25    0.217501E-009
     -3.55     -6.20    0.392803E-009
     -3.55     -6.15    0.635490E-009
     -3.55     -6.10    0.964306E-009
     -3.55     -6.05    0.140187E-008
     -3.55     -6.00    0.197685E-008
     -3.55     -5.95    0.273289E-008
     -3.55     -5.90    0.374292E-008
     -3.55     -5.85    0.512421E-008
     -3.55     -5.80    0.705750E-008
     -3.55     -5.75    0.980579E-008
     -3.55     -5.70    0.137495E-007
     -3.55     -5.65    0.194404E-007
     -3.55     -5.60    0.276800E-007
     -3.55     -5.55    0.396086E-007
     -3.55     -5.50    0.568100E-007
     -3.55     -5.45    0.814269E-007
     -3.55     -5.40    0.116346E-006
     -3.55     -5.35    0.165486E-006
     -3.55     -5.30    0.234203E-006
     -3.55     -5.25    0.329831E-006
     -3.55     -5.20    0.462363E-006
     -3.55     -5.15    0.645315E-006
     -3.55     -5.10    0.896872E-006
     -3.55     -5.05    0.124134E-005
     -3.55     -5.00    0.171075E-005
     -3.55     -4.95    0.234670E-005
     -3.55     -4.90    0.320222E-005
     -3.55     -4.85    0.434399E-005
     -3.55     -4.80    0.585494E-005
     -3.55     -4.75    0.783743E-005
     -3.55     -4.70    0.104168E-004
     -3.55     -4.65    0.137451E-004
     -3.55     -4.60    0.180055E-004
     -3.55     -4.55    0.234164E-004
     -3.55     -4.50    0.302371E-004
     -3.55     -4.45    0.387737E-004
     -3.55     -4.40    0.493842E-004
     -3.55     -4.35    0.624837E-004
     -3.55     -4.30    0.785484E-004
     -3.55     -4.25    0.981185E-004
     -3.55     -4.20    0.121799E-003
     -3.55     -4.15    0.150259E-003
     -3.55     -4.10    0.184226E-003
     -3.55     -4.05    0.224478E-003
     -3.55     -4.00    0.271833E-003
     -3.55     -3.95    0.327138E-003
     -3.55     -3.90    0.391250E-003
     -3.55     -3.85    0.465022E-003
     -3.55     -3.80    0.549283E-003
     -3.55     -3.75    0.644816E-003
     -3.55     -3.70    0.752343E-003
     -3.55     -3.65    0.872506E-003
     -3.55     -3.60    0.100585E-002
     -3.55     -3.55    0.115281E-002
     -3.55     -3.50    0.131369E-002
     -3.55     -3.45    0.148862E-002
     -3.55     -3.40    0.167760E-002
     -3.55     -3.35    0.188042E-002
     -3.55     -3.30    0.209672E-002
     -3.55     -3.25    0.232598E-002
     -3.55     -3.20    0.256750E-002
     -3.55     -3.15    0.282046E-002
     -3.55     -3.10    0.308391E-002
     -3.55     -3.05    0.335678E-002
     -3.55     -3.00    0.363798E-002
     -3.55     -2.95    0.392637E-002
     -3.55     -2.90    0.422079E-002
     -3.55     -2.85    0.452006E-002
     -3.55     -2.80    0.482302E-002
     -3.55     -2.75    0.512852E-002
     -3.55     -2.70    0.543548E-002
     -3.55     -2.65    0.574284E-002
     -3.55     -2.60    0.604965E-002
     -3.55     -2.55    0.635498E-002
     -3.55     -2.50    0.665803E-002
     -3.55     -2.45    0.695802E-002
     -3.55     -2.40    0.725430E-002
     -3.55     -2.35    0.754628E-002
     -3.55     -2.30    0.783345E-002
     -3.55     -2.25    0.811538E-002
     -3.55     -2.20    0.839170E-002
     -3.55     -2.15    0.866207E-002
     -3.55     -2.10    0.892624E-002
     -3.55     -2.05    0.918400E-002
     -3.55     -2.00    0.943522E-002
     -3.55     -1.95    0.967979E-002
     -3.55     -1.90    0.991767E-002
     -3.55     -1.85    0.101488E-001
     -3.55     -1.80    0.103733E-001
     -3.55     -1.75    0.105911E-001
     -3.55     -1.70    0.108024E-001
     -3.55     -1.65    0.110072E-001
     -3.55     -1.60    0.112058E-001
     -3.55     -1.55    0.113982E-001
     -3.55     -1.50    0.115846E-001
     -3.55     -1.45    0.117652E-001
     -3.55     -1.40    0.119399E-001
     -3.55     -1.35    0.121090E-001
     -3.55     -1.30    0.122725E-001
     -3.55     -1.25    0.124303E-001
     -3.55     -1.20    0.125826E-001
     -3.55     -1.15    0.127295E-001
     -3.55     -1.10    0.128708E-001
     -3.55     -1.05    0.130068E-001
     -3.55     -1.00    0.131375E-001
     -3.55     -0.95    0.132629E-001
     -3.55     -0.90    0.133830E-001
     -3.55     -0.85    0.134979E-001
     -3.55     -0.80    0.136076E-001
     -3.55     -0.75    0.137121E-001
     -3.55     -0.70    0.138114E-001
     -3.55     -0.65    0.139055E-001
     -3.55     -0.60    0.139944E-001
     -3.55     -0.55    0.140779E-001
     -3.55     -0.50    0.141558E-001
     -3.55     -0.45    0.142282E-001
     -3.55     -0.40    0.142948E-001
     -3.55     -0.35    0.143554E-001
     -3.55     -0.30    0.144100E-001
     -3.55     -0.25    0.144582E-001
     -3.55     -0.20    0.145001E-001
     -3.55     -0.15    0.145353E-001
     -3.55     -0.10    0.145638E-001
     -3.55     -0.05    0.145856E-001
     -3.55      0.00    0.146005E-001
     -3.55      0.05    0.146085E-001
     -3.55      0.10    0.146097E-001
     -3.55      0.15    0.146042E-001
     -3.55      0.20    0.145920E-001
     -3.55      0.25    0.145732E-001
     -3.55      0.30    0.145480E-001
     -3.55      0.35    0.145166E-001
     -3.55      0.40    0.144792E-001
     -3.55      0.45    0.144361E-001
     -3.55      0.50    0.143874E-001
     -3.55      0.55    0.143333E-001
     -3.55      0.60    0.142738E-001
     -3.55      0.65    0.142090E-001
     -3.55      0.70    0.141389E-001
     -3.55      0.75    0.140633E-001
     -3.55      0.80    0.139820E-001
     -3.55      0.85    0.138948E-001
     -3.55      0.90    0.138012E-001
     -3.55      0.95    0.137009E-001
     -3.55      1.00    0.135933E-001
     -3.55      1.05    0.134780E-001
     -3.55      1.10    0.133544E-001
     -3.55      1.15    0.132222E-001
     -3.55      1.20    0.130807E-001
     -3.55      1.25    0.129298E-001
     -3.55      1.30    0.127689E-001
     -3.55      1.35    0.125980E-001
     -3.55      1.40    0.124168E-001
     -3.55      1.45    0.122252E-001
     -3.55      1.50    0.120231E-001
     -3.55      1.55    0.118106E-001
     -3.55      1.60    0.115875E-001
     -3.55      1.65    0.113539E-001
     -3.55      1.70    0.111101E-001
     -3.55      1.75    0.108561E-001
     -3.55      1.80    0.105922E-001
     -3.55      1.85    0.103186E-001
     -3.55      1.90    0.100356E-001
     -3.55      1.95    0.974375E-002
     -3.55      2.00    0.944340E-002
     -3.55      2.05    0.913510E-002
     -3.55      2.10    0.881941E-002
     -3.55      2.15    0.849693E-002
     -3.55      2.20    0.816833E-002
     -3.55      2.25    0.783435E-002
     -3.55      2.30    0.749583E-002
     -3.55      2.35    0.715366E-002
     -3.55      2.40    0.680882E-002
     -3.55      2.45    0.646231E-002
     -3.55      2.50    0.611526E-002
     -3.55      2.55    0.576883E-002
     -3.55      2.60    0.542429E-002
     -3.55      2.65    0.508293E-002
     -3.55      2.70    0.474606E-002
     -3.55      2.75    0.441501E-002
     -3.55      2.80    0.409110E-002
     -3.55      2.85    0.377564E-002
     -3.55      2.90    0.346992E-002
     -3.55      2.95    0.317513E-002
     -3.55      3.00    0.289238E-002
     -3.55      3.05    0.262263E-002
     -3.55      3.10    0.236672E-002
     -3.55      3.15    0.212532E-002
     -3.55      3.20    0.189897E-002
     -3.55      3.25    0.168801E-002
     -3.55      3.30    0.149260E-002
     -3.55      3.35    0.131272E-002
     -3.55      3.40    0.114819E-002
     -3.55      3.45    0.998698E-003
     -3.55      3.50    0.863754E-003
     -3.55      3.55    0.742759E-003
     -3.55      3.60    0.634998E-003
     -3.55      3.65    0.539677E-003
     -3.55      3.70    0.455943E-003
     -3.55      3.75    0.382904E-003
     -3.55      3.80    0.319645E-003
     -3.55      3.85    0.265242E-003
     -3.55      3.90    0.218782E-003
     -3.55      3.95    0.179381E-003
     -3.55      4.00    0.146198E-003
     -3.55      4.05    0.118446E-003
     -3.55      4.10    0.953953E-004
     -3.55      4.15    0.763770E-004
     -3.55      4.20    0.607885E-004
     -3.55      4.25    0.480939E-004
     -3.55      4.30    0.378239E-004
     -3.55      4.35    0.295711E-004
     -3.55      4.40    0.229842E-004
     -3.55      4.45    0.177624E-004
     -3.55      4.50    0.136505E-004
     -3.55      4.55    0.104343E-004
     -3.55      4.60    0.793525E-005
     -3.55      4.65    0.600608E-005
     -3.55      4.70    0.452580E-005
     -3.55      4.75    0.339618E-005
     -3.55      4.80    0.253844E-005
     -3.55      4.85    0.189019E-005
     -3.55      4.90    0.140249E-005
     -3.55      4.95    0.103713E-005
     -3.55      5.00    0.764441E-006
     -3.55      5.05    0.561562E-006
     -3.55      5.10    0.411084E-006
     -3.55      5.15    0.299836E-006
     -3.55      5.20    0.217878E-006
     -3.55      5.25    0.157701E-006
     -3.55      5.30    0.113651E-006
     -3.55      5.35    0.815140E-007
     -3.55      5.40    0.581777E-007
     -3.55      5.45    0.413406E-007
     -3.55      5.50    0.292749E-007
     -3.55      5.55    0.206707E-007
     -3.55      5.60    0.145505E-007
     -3.55      5.65    0.102024E-007
     -3.55      5.70    0.712334E-008
     -3.55      5.75    0.495595E-008
     -3.55      5.80    0.343881E-008
     -3.55      5.85    0.238073E-008
     -3.55      5.90    0.164232E-008
     -3.55      5.95    0.112700E-008
     -3.55      6.00    0.767698E-009
     -3.55      6.05    0.516994E-009
     -3.55      6.10    0.340978E-009
     -3.55      6.15    0.216471E-009
     -3.55      6.20    0.128669E-009
     -3.55      6.25    0.682727E-010
     -3.55      6.30    0.291384E-010
     -3.55      6.35    0.711870E-011
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.234063E-010
     -3.50     -6.30    0.944589E-010
     -3.50     -6.25    0.217279E-009
     -3.50     -6.20    0.402032E-009
     -3.50     -6.15    0.666526E-009
     -3.50     -6.10    0.103489E-008
     -3.50     -6.05    0.153794E-008
     -3.50     -6.00    0.221657E-008
     -3.50     -5.95    0.312972E-008
     -3.50     -5.90    0.436864E-008
     -3.50     -5.85    0.607141E-008
     -3.50     -5.80    0.844640E-008
     -3.50     -5.75    0.118041E-007
     -3.50     -5.70    0.166031E-007
     -3.50     -5.65    0.235223E-007
     -3.50     -5.60    0.335493E-007
     -3.50     -5.55    0.480876E-007
     -3.50     -5.50    0.690760E-007
     -3.50     -5.45    0.991478E-007
     -3.50     -5.40    0.141857E-006
     -3.50     -5.35    0.202051E-006
     -3.50     -5.30    0.286335E-006
     -3.50     -5.25    0.403710E-006
     -3.50     -5.20    0.566338E-006
     -3.50     -5.15    0.790531E-006
     -3.50     -5.10    0.109809E-005
     -3.50     -5.05    0.151800E-005
     -3.50     -5.00    0.208841E-005
     -3.50     -4.95    0.285877E-005
     -3.50     -4.90    0.389212E-005
     -3.50     -4.85    0.526764E-005
     -3.50     -4.80    0.708374E-005
     -3.50     -4.75    0.946175E-005
     -3.50     -4.70    0.125499E-004
     -3.50     -4.65    0.165279E-004
     -3.50     -4.60    0.216110E-004
     -3.50     -4.55    0.280551E-004
     -3.50     -4.50    0.361623E-004
     -3.50     -4.45    0.462870E-004
     -3.50     -4.40    0.588411E-004
     -3.50     -4.35    0.742998E-004
     -3.50     -4.30    0.932045E-004
     -3.50     -4.25    0.116165E-003
     -3.50     -4.20    0.143860E-003
     -3.50     -4.15    0.177033E-003
     -3.50     -4.10    0.216487E-003
     -3.50     -4.05    0.263073E-003
     -3.50     -4.00    0.317677E-003
     -3.50     -3.95    0.381204E-003
     -3.50     -3.90    0.454563E-003
     -3.50     -3.85    0.538642E-003
     -3.50     -3.80    0.634289E-003
     -3.50     -3.75    0.742287E-003
     -3.50     -3.70    0.863338E-003
     -3.50     -3.65    0.998040E-003
     -3.50     -3.60    0.114688E-002
     -3.50     -3.55    0.131020E-002
     -3.50     -3.50    0.148819E-002
     -3.50     -3.45    0.168088E-002
     -3.50     -3.40    0.188811E-002
     -3.50     -3.35    0.210951E-002
     -3.50     -3.30    0.234458E-002
     -3.50     -3.25    0.259263E-002
     -3.50     -3.20    0.285280E-002
     -3.50     -3.15    0.312411E-002
     -3.50     -3.10    0.340546E-002
     -3.50     -3.05    0.369567E-002
     -3.50     -3.00    0.399350E-002
     -3.50     -2.95    0.429773E-002
     -3.50     -2.90    0.460710E-002
     -3.50     -2.85    0.492038E-002
     -3.50     -2.80    0.523637E-002
     -3.50     -2.75    0.555389E-002
     -3.50     -2.70    0.587182E-002
     -3.50     -2.65    0.618912E-002
     -3.50     -2.60    0.650484E-002
     -3.50     -2.55    0.681809E-002
     -3.50     -2.50    0.712807E-002
     -3.50     -2.45    0.743409E-002
     -3.50     -2.40    0.773551E-002
     -3.50     -2.35    0.803182E-002
     -3.50     -2.30    0.832258E-002
     -3.50     -2.25    0.860741E-002
     -3.50     -2.20    0.888600E-002
     -3.50     -2.15    0.915809E-002
     -3.50     -2.10    0.942348E-002
     -3.50     -2.05    0.968202E-002
     -3.50     -2.00    0.993364E-002
     -3.50     -1.95    0.101783E-001
     -3.50     -1.90    0.104160E-001
     -3.50     -1.85    0.106467E-001
     -3.50     -1.80    0.108705E-001
     -3.50     -1.75    0.110875E-001
     -3.50     -1.70    0.112978E-001
     -3.50     -1.65    0.115015E-001
     -3.50     -1.60    0.116989E-001
     -3.50     -1.55    0.118901E-001
     -3.50     -1.50    0.120752E-001
     -3.50     -1.45    0.122544E-001
     -3.50     -1.40    0.124278E-001
     -3.50     -1.35    0.125954E-001
     -3.50     -1.30    0.127574E-001
     -3.50     -1.25    0.129138E-001
     -3.50     -1.20    0.130646E-001
     -3.50     -1.15    0.132098E-001
     -3.50     -1.10    0.133495E-001
     -3.50     -1.05    0.134838E-001
     -3.50     -1.00    0.136127E-001
     -3.50     -0.95    0.137363E-001
     -3.50     -0.90    0.138545E-001
     -3.50     -0.85    0.139674E-001
     -3.50     -0.80    0.140750E-001
     -3.50     -0.75    0.141773E-001
     -3.50     -0.70    0.142743E-001
     -3.50     -0.65    0.143660E-001
     -3.50     -0.60    0.144522E-001
     -3.50     -0.55    0.145330E-001
     -3.50     -0.50    0.146080E-001
     -3.50     -0.45    0.146773E-001
     -3.50     -0.40    0.147406E-001
     -3.50     -0.35    0.147977E-001
     -3.50     -0.30    0.148484E-001
     -3.50     -0.25    0.148927E-001
     -3.50     -0.20    0.149302E-001
     -3.50     -0.15    0.149609E-001
     -3.50     -0.10    0.149847E-001
     -3.50     -0.05    0.150014E-001
     -3.50      0.00    0.150111E-001
     -3.50      0.05    0.150138E-001
     -3.50      0.10    0.150096E-001
     -3.50      0.15    0.149985E-001
     -3.50      0.20    0.149808E-001
     -3.50      0.25    0.149566E-001
     -3.50      0.30    0.149263E-001
     -3.50      0.35    0.148902E-001
     -3.50      0.40    0.148486E-001
     -3.50      0.45    0.148018E-001
     -3.50      0.50    0.147501E-001
     -3.50      0.55    0.146939E-001
     -3.50      0.60    0.146333E-001
     -3.50      0.65    0.145683E-001
     -3.50      0.70    0.144990E-001
     -3.50      0.75    0.144253E-001
     -3.50      0.80    0.143469E-001
     -3.50      0.85    0.142634E-001
     -3.50      0.90    0.141745E-001
     -3.50      0.95    0.140795E-001
     -3.50      1.00    0.139778E-001
     -3.50      1.05    0.138689E-001
     -3.50      1.10    0.137519E-001
     -3.50      1.15    0.136265E-001
     -3.50      1.20    0.134919E-001
     -3.50      1.25    0.133478E-001
     -3.50      1.30    0.131936E-001
     -3.50      1.35    0.130291E-001
     -3.50      1.40    0.128541E-001
     -3.50      1.45    0.126683E-001
     -3.50      1.50    0.124717E-001
     -3.50      1.55    0.122641E-001
     -3.50      1.60    0.120456E-001
     -3.50      1.65    0.118163E-001
     -3.50      1.70    0.115761E-001
     -3.50      1.75    0.113254E-001
     -3.50      1.80    0.110642E-001
     -3.50      1.85    0.107928E-001
     -3.50      1.90    0.105115E-001
     -3.50      1.95    0.102207E-001
     -3.50      2.00    0.992088E-002
     -3.50      2.05    0.961242E-002
     -3.50      2.10    0.929588E-002
     -3.50      2.15    0.897183E-002
     -3.50      2.20    0.864088E-002
     -3.50      2.25    0.830376E-002
     -3.50      2.30    0.796123E-002
     -3.50      2.35    0.761415E-002
     -3.50      2.40    0.726343E-002
     -3.50      2.45    0.691006E-002
     -3.50      2.50    0.655510E-002
     -3.50      2.55    0.619972E-002
     -3.50      2.60    0.584516E-002
     -3.50      2.65    0.549270E-002
     -3.50      2.70    0.514367E-002
     -3.50      2.75    0.479942E-002
     -3.50      2.80    0.446132E-002
     -3.50      2.85    0.413076E-002
     -3.50      2.90    0.380910E-002
     -3.50      2.95    0.349763E-002
     -3.50      3.00    0.319756E-002
     -3.50      3.05    0.291000E-002
     -3.50      3.10    0.263592E-002
     -3.50      3.15    0.237616E-002
     -3.50      3.20    0.213141E-002
     -3.50      3.25    0.190217E-002
     -3.50      3.30    0.168875E-002
     -3.50      3.35    0.149130E-002
     -3.50      3.40    0.130979E-002
     -3.50      3.45    0.114400E-002
     -3.50      3.50    0.993582E-003
     -3.50      3.55    0.858016E-003
     -3.50      3.60    0.736657E-003
     -3.50      3.65    0.628755E-003
     -3.50      3.70    0.533482E-003
     -3.50      3.75    0.449951E-003
     -3.50      3.80    0.377233E-003
     -3.50      3.85    0.314373E-003
     -3.50      3.90    0.260416E-003
     -3.50      3.95    0.214424E-003
     -3.50      4.00    0.175495E-003
     -3.50      4.05    0.142776E-003
     -3.50      4.10    0.115465E-003
     -3.50      4.15    0.928213E-004
     -3.50      4.20    0.741720E-004
     -3.50      4.25    0.589136E-004
     -3.50      4.30    0.465134E-004
     -3.50      4.35    0.365047E-004
     -3.50      4.40    0.284820E-004
     -3.50      4.45    0.220951E-004
     -3.50      4.50    0.170446E-004
     -3.50      4.55    0.130777E-004
     -3.50      4.60    0.998247E-005
     -3.50      4.65    0.758293E-005
     -3.50      4.70    0.573382E-005
     -3.50      4.75    0.431662E-005
     -3.50      4.80    0.323589E-005
     -3.50      4.85    0.241577E-005
     -3.50      4.90    0.179644E-005
     -3.50      4.95    0.133091E-005
     -3.50      5.00    0.982428E-006
     -3.50      5.05    0.722529E-006
     -3.50      5.10    0.529389E-006
     -3.50      5.15    0.386423E-006
     -3.50      5.20    0.281048E-006
     -3.50      5.25    0.203686E-006
     -3.50      5.30    0.147078E-006
     -3.50      5.35    0.105780E-006
     -3.50      5.40    0.757643E-007
     -3.50      5.45    0.540626E-007
     -3.50      5.50    0.384556E-007
     -3.50      5.55    0.272795E-007
     -3.50      5.60    0.192905E-007
     -3.50      5.65    0.135862E-007
     -3.50      5.70    0.952654E-008
     -3.50      5.75    0.665375E-008
     -3.50      5.80    0.463317E-008
     -3.50      5.85    0.321574E-008
     -3.50      5.90    0.222038E-008
     -3.50      5.95    0.152090E-008
     -3.50      6.00    0.102945E-008
     -3.50      6.05    0.684883E-009
     -3.50      6.10    0.443453E-009
     -3.50      6.15    0.274597E-009
     -3.50      6.20    0.158190E-009
     -3.50      6.25    0.809366E-010
     -3.50      6.30    0.332917E-010
     -3.50      6.35    0.790759E-011
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.222421E-010
     -3.45     -6.30    0.912804E-010
     -3.45     -6.25    0.214982E-009
     -3.45     -6.20    0.408788E-009
     -3.45     -6.15    0.695968E-009
     -3.45     -6.10    0.110726E-008
     -3.45     -6.05    0.168324E-008
     -3.45     -6.00    0.247940E-008
     -3.45     -5.95    0.357455E-008
     -3.45     -5.90    0.508234E-008
     -3.45     -5.85    0.716937E-008
     -3.45     -5.80    0.100796E-007
     -3.45     -5.75    0.141807E-007
     -3.45     -5.70    0.200246E-007
     -3.45     -5.65    0.284396E-007
     -3.45     -5.60    0.406367E-007
     -3.45     -5.55    0.583326E-007
     -3.45     -5.50    0.838898E-007
     -3.45     -5.45    0.120515E-006
     -3.45     -5.40    0.172557E-006
     -3.45     -5.35    0.245942E-006
     -3.45     -5.30    0.348772E-006
     -3.45     -5.25    0.492028E-006
     -3.45     -5.20    0.690461E-006
     -3.45     -5.15    0.963708E-006
     -3.45     -5.10    0.133786E-005
     -3.45     -5.05    0.184739E-005
     -3.45     -5.00    0.253756E-005
     -3.45     -4.95    0.346693E-005
     -3.45     -4.90    0.471004E-005
     -3.45     -4.85    0.636043E-005
     -3.45     -4.80    0.853420E-005
     -3.45     -4.75    0.113743E-004
     -3.45     -4.70    0.150550E-004
     -3.45     -4.65    0.197870E-004
     -3.45     -4.60    0.258222E-004
     -3.45     -4.55    0.334586E-004
     -3.45     -4.50    0.430461E-004
     -3.45     -4.45    0.549924E-004
     -3.45     -4.40    0.697692E-004
     -3.45     -4.35    0.879165E-004
     -3.45     -4.30    0.110046E-003
     -3.45     -4.25    0.136841E-003
     -3.45     -4.20    0.169057E-003
     -3.45     -4.15    0.207513E-003
     -3.45     -4.10    0.253088E-003
     -3.45     -4.05    0.306704E-003
     -3.45     -4.00    0.369309E-003
     -3.45     -3.95    0.441863E-003
     -3.45     -3.90    0.525314E-003
     -3.45     -3.85    0.620575E-003
     -3.45     -3.80    0.728498E-003
     -3.45     -3.75    0.849852E-003
     -3.45     -3.70    0.985299E-003
     -3.45     -3.65    0.113538E-002
     -3.45     -3.60    0.130049E-002
     -3.45     -3.55    0.148087E-002
     -3.45     -3.50    0.167659E-002
     -3.45     -3.45    0.188752E-002
     -3.45     -3.40    0.211334E-002
     -3.45     -3.35    0.235354E-002
     -3.45     -3.30    0.260744E-002
     -3.45     -3.25    0.287417E-002
     -3.45     -3.20    0.315274E-002
     -3.45     -3.15    0.344200E-002
     -3.45     -3.10    0.374070E-002
     -3.45     -3.05    0.404755E-002
     -3.45     -3.00    0.436119E-002
     -3.45     -2.95    0.468031E-002
     -3.45     -2.90    0.500360E-002
     -3.45     -2.85    0.532978E-002
     -3.45     -2.80    0.565760E-002
     -3.45     -2.75    0.598587E-002
     -3.45     -2.70    0.631349E-002
     -3.45     -2.65    0.663942E-002
     -3.45     -2.60    0.696272E-002
     -3.45     -2.55    0.728256E-002
     -3.45     -2.50    0.759818E-002
     -3.45     -2.45    0.790892E-002
     -3.45     -2.40    0.821424E-002
     -3.45     -2.35    0.851367E-002
     -3.45     -2.30    0.880684E-002
     -3.45     -2.25    0.909345E-002
     -3.45     -2.20    0.937326E-002
     -3.45     -2.15    0.964606E-002
     -3.45     -2.10    0.991172E-002
     -3.45     -2.05    0.101702E-001
     -3.45     -2.00    0.104214E-001
     -3.45     -1.95    0.106653E-001
     -3.45     -1.90    0.109021E-001
     -3.45     -1.85    0.111318E-001
     -3.45     -1.80    0.113544E-001
     -3.45     -1.75    0.115701E-001
     -3.45     -1.70    0.117790E-001
     -3.45     -1.65    0.119814E-001
     -3.45     -1.60    0.121773E-001
     -3.45     -1.55    0.123670E-001
     -3.45     -1.50    0.125507E-001
     -3.45     -1.45    0.127284E-001
     -3.45     -1.40    0.129003E-001
     -3.45     -1.35    0.130665E-001
     -3.45     -1.30    0.132270E-001
     -3.45     -1.25    0.133819E-001
     -3.45     -1.20    0.135312E-001
     -3.45     -1.15    0.136749E-001
     -3.45     -1.10    0.138130E-001
     -3.45     -1.05    0.139457E-001
     -3.45     -1.00    0.140730E-001
     -3.45     -0.95    0.141948E-001
     -3.45     -0.90    0.143112E-001
     -3.45     -0.85    0.144222E-001
     -3.45     -0.80    0.145277E-001
     -3.45     -0.75    0.146279E-001
     -3.45     -0.70    0.147226E-001
     -3.45     -0.65    0.148118E-001
     -3.45     -0.60    0.148954E-001
     -3.45     -0.55    0.149732E-001
     -3.45     -0.50    0.150451E-001
     -3.45     -0.45    0.151110E-001
     -3.45     -0.40    0.151707E-001
     -3.45     -0.35    0.152239E-001
     -3.45     -0.30    0.152704E-001
     -3.45     -0.25    0.153101E-001
     -3.45     -0.20    0.153427E-001
     -3.45     -0.15    0.153681E-001
     -3.45     -0.10    0.153862E-001
     -3.45     -0.05    0.153969E-001
     -3.45      0.00    0.154004E-001
     -3.45      0.05    0.153965E-001
     -3.45      0.10    0.153855E-001
     -3.45      0.15    0.153676E-001
     -3.45      0.20    0.153430E-001
     -3.45      0.25    0.153121E-001
     -3.45      0.30    0.152752E-001
     -3.45      0.35    0.152329E-001
     -3.45      0.40    0.151857E-001
     -3.45      0.45    0.151341E-001
     -3.45      0.50    0.150785E-001
     -3.45      0.55    0.150194E-001
     -3.45      0.60    0.149570E-001
     -3.45      0.65    0.148916E-001
     -3.45      0.70    0.148231E-001
     -3.45      0.75    0.147515E-001
     -3.45      0.80    0.146765E-001
     -3.45      0.85    0.145976E-001
     -3.45      0.90    0.145143E-001
     -3.45      0.95    0.144259E-001
     -3.45      1.00    0.143315E-001
     -3.45      1.05    0.142303E-001
     -3.45      1.10    0.141215E-001
     -3.45      1.15    0.140044E-001
     -3.45      1.20    0.138783E-001
     -3.45      1.25    0.137425E-001
     -3.45      1.30    0.135964E-001
     -3.45      1.35    0.134397E-001
     -3.45      1.40    0.132721E-001
     -3.45      1.45    0.130934E-001
     -3.45      1.50    0.129033E-001
     -3.45      1.55    0.127019E-001
     -3.45      1.60    0.124890E-001
     -3.45      1.65    0.122647E-001
     -3.45      1.70    0.120292E-001
     -3.45      1.75    0.117826E-001
     -3.45      1.80    0.115250E-001
     -3.45      1.85    0.112567E-001
     -3.45      1.90    0.109780E-001
     -3.45      1.95    0.106893E-001
     -3.45      2.00    0.103908E-001
     -3.45      2.05    0.100832E-001
     -3.45      2.10    0.976678E-002
     -3.45      2.15    0.944220E-002
     -3.45      2.20    0.911002E-002
     -3.45      2.25    0.877089E-002
     -3.45      2.30    0.842554E-002
     -3.45      2.35    0.807479E-002
     -3.45      2.40    0.771948E-002
     -3.45      2.45    0.736055E-002
     -3.45      2.50    0.699904E-002
     -3.45      2.55    0.663605E-002
     -3.45      2.60    0.627280E-002
     -3.45      2.65    0.591057E-002
     -3.45      2.70    0.555066E-002
     -3.45      2.75    0.519444E-002
     -3.45      2.80    0.484332E-002
     -3.45      2.85    0.449873E-002
     -3.45      2.90    0.416209E-002
     -3.45      2.95    0.383477E-002
     -3.45      3.00    0.351809E-002
     -3.45      3.05    0.321326E-002
     -3.45      3.10    0.292140E-002
     -3.45      3.15    0.264350E-002
     -3.45      3.20    0.238039E-002
     -3.45      3.25    0.213274E-002
     -3.45      3.30    0.190104E-002
     -3.45      3.35    0.168559E-002
     -3.45      3.40    0.148652E-002
     -3.45      3.45    0.130377E-002
     -3.45      3.50    0.113709E-002
     -3.45      3.55    0.986103E-003
     -3.45      3.60    0.850232E-003
     -3.45      3.65    0.728802E-003
     -3.45      3.70    0.621027E-003
     -3.45      3.75    0.526045E-003
     -3.45      3.80    0.442927E-003
     -3.45      3.85    0.370705E-003
     -3.45      3.90    0.308391E-003
     -3.45      3.95    0.255003E-003
     -3.45      4.00    0.209585E-003
     -3.45      4.05    0.171219E-003
     -3.45      4.10    0.139035E-003
     -3.45      4.15    0.112221E-003
     -3.45      4.20    0.900304E-004
     -3.45      4.25    0.717898E-004
     -3.45      4.30    0.568990E-004
     -3.45      4.35    0.448277E-004
     -3.45      4.40    0.351101E-004
     -3.45      4.45    0.273410E-004
     -3.45      4.50    0.211716E-004
     -3.45      4.55    0.163054E-004
     -3.45      4.60    0.124925E-004
     -3.45      4.65    0.952401E-005
     -3.45      4.70    0.722663E-005
     -3.45      4.75    0.545826E-005
     -3.45      4.80    0.410397E-005
     -3.45      4.85    0.307206E-005
     -3.45      4.90    0.228982E-005
     -3.45      4.95    0.169982E-005
     -3.45      5.00    0.125685E-005
     -3.45      5.05    0.925650E-006
     -3.45      5.10    0.679045E-006
     -3.45      5.15    0.496260E-006
     -3.45      5.20    0.361424E-006
     -3.45      5.25    0.262390E-006
     -3.45      5.30    0.189890E-006
     -3.45      5.35    0.136956E-006
     -3.45      5.40    0.984193E-007
     -3.45      5.45    0.704830E-007
     -3.45      5.50    0.503236E-007
     -3.45      5.55    0.358283E-007
     -3.45      5.60    0.254214E-007
     -3.45      5.65    0.179597E-007
     -3.45      5.70    0.126276E-007
     -3.45      5.75    0.883907E-008
     -3.45      5.80    0.616536E-008
     -3.45      5.85    0.428441E-008
     -3.45      5.90    0.296033E-008
     -3.45      5.95    0.202724E-008
     -3.45      6.00    0.137014E-008
     -3.45      6.05    0.908918E-009
     -3.45      6.10    0.586040E-009
     -3.45      6.15    0.360838E-009
     -3.45      6.20    0.206406E-009
     -3.45      6.25    0.104524E-009
     -3.45      6.30    0.424500E-010
     -3.45      6.35    0.997431E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.209919E-010
     -3.40     -6.30    0.877387E-010
     -3.40     -6.25    0.212194E-009
     -3.40     -6.20    0.415152E-009
     -3.40     -6.15    0.726328E-009
     -3.40     -6.10    0.118462E-008
     -3.40     -6.05    0.184203E-008
     -3.40     -6.00    0.277094E-008
     -3.40     -5.95    0.407393E-008
     -3.40     -5.90    0.589491E-008
     -3.40     -5.85    0.843674E-008
     -3.40     -5.80    0.119945E-007
     -3.40     -5.75    0.170055E-007
     -3.40     -5.70    0.241356E-007
     -3.40     -5.65    0.343897E-007
     -3.40     -5.60    0.492368E-007
     -3.40     -5.55    0.707591E-007
     -3.40     -5.50    0.101820E-006
     -3.40     -5.45    0.146309E-006
     -3.40     -5.40    0.209504E-006
     -3.40     -5.35    0.298611E-006
     -3.40     -5.30    0.423477E-006
     -3.40     -5.25    0.597418E-006
     -3.40     -5.20    0.838241E-006
     -3.40     -5.15    0.116952E-005
     -3.40     -5.10    0.162239E-005
     -3.40     -5.05    0.223778E-005
     -3.40     -5.00    0.306922E-005
     -3.40     -4.95    0.418576E-005
     -3.40     -4.90    0.567517E-005
     -3.40     -4.85    0.764740E-005
     -3.40     -4.80    0.102387E-004
     -3.40     -4.75    0.136163E-004
     -3.40     -4.70    0.179840E-004
     -3.40     -4.65    0.235874E-004
     -3.40     -4.60    0.307191E-004
     -3.40     -4.55    0.397241E-004
     -3.40     -4.50    0.510052E-004
     -3.40     -4.45    0.650292E-004
     -3.40     -4.40    0.823325E-004
     -3.40     -4.35    0.103525E-003
     -3.40     -4.30    0.129293E-003
     -3.40     -4.25    0.160398E-003
     -3.40     -4.20    0.197671E-003
     -3.40     -4.15    0.242012E-003
     -3.40     -4.10    0.294370E-003
     -3.40     -4.05    0.355735E-003
     -3.40     -4.00    0.427112E-003
     -3.40     -3.95    0.509506E-003
     -3.40     -3.90    0.603893E-003
     -3.40     -3.85    0.711197E-003
     -3.40     -3.80    0.832260E-003
     -3.40     -3.75    0.967818E-003
     -3.40     -3.70    0.111848E-002
     -3.40     -3.65    0.128469E-002
     -3.40     -3.60    0.146676E-002
     -3.40     -3.55    0.166478E-002
     -3.40     -3.50    0.187869E-002
     -3.40     -3.45    0.210820E-002
     -3.40     -3.40    0.235282E-002
     -3.40     -3.35    0.261185E-002
     -3.40     -3.30    0.288446E-002
     -3.40     -3.25    0.316960E-002
     -3.40     -3.20    0.346613E-002
     -3.40     -3.15    0.377275E-002
     -3.40     -3.10    0.408809E-002
     -3.40     -3.05    0.441072E-002
     -3.40     -3.00    0.473922E-002
     -3.40     -2.95    0.507218E-002
     -3.40     -2.90    0.540825E-002
     -3.40     -2.85    0.574610E-002
     -3.40     -2.80    0.608449E-002
     -3.40     -2.75    0.642222E-002
     -3.40     -2.70    0.675820E-002
     -3.40     -2.65    0.709142E-002
     -3.40     -2.60    0.742099E-002
     -3.40     -2.55    0.774611E-002
     -3.40     -2.50    0.806608E-002
     -3.40     -2.45    0.838031E-002
     -3.40     -2.40    0.868830E-002
     -3.40     -2.35    0.898969E-002
     -3.40     -2.30    0.928415E-002
     -3.40     -2.25    0.957147E-002
     -3.40     -2.20    0.985147E-002
     -3.40     -2.15    0.101240E-001
     -3.40     -2.10    0.103891E-001
     -3.40     -2.05    0.106466E-001
     -3.40     -2.00    0.108966E-001
     -3.40     -1.95    0.111392E-001
     -3.40     -1.90    0.113745E-001
     -3.40     -1.85    0.116025E-001
     -3.40     -1.80    0.118235E-001
     -3.40     -1.75    0.120375E-001
     -3.40     -1.70    0.122447E-001
     -3.40     -1.65    0.124454E-001
     -3.40     -1.60    0.126397E-001
     -3.40     -1.55    0.128278E-001
     -3.40     -1.50    0.130099E-001
     -3.40     -1.45    0.131862E-001
     -3.40     -1.40    0.133566E-001
     -3.40     -1.35    0.135214E-001
     -3.40     -1.30    0.136805E-001
     -3.40     -1.25    0.138340E-001
     -3.40     -1.20    0.139819E-001
     -3.40     -1.15    0.141243E-001
     -3.40     -1.10    0.142610E-001
     -3.40     -1.05    0.143923E-001
     -3.40     -1.00    0.145180E-001
     -3.40     -0.95    0.146382E-001
     -3.40     -0.90    0.147529E-001
     -3.40     -0.85    0.148621E-001
     -3.40     -0.80    0.149658E-001
     -3.40     -0.75    0.150638E-001
     -3.40     -0.70    0.151563E-001
     -3.40     -0.65    0.152430E-001
     -3.40     -0.60    0.153238E-001
     -3.40     -0.55    0.153986E-001
     -3.40     -0.50    0.154673E-001
     -3.40     -0.45    0.155295E-001
     -3.40     -0.40    0.155852E-001
     -3.40     -0.35    0.156340E-001
     -3.40     -0.30    0.156758E-001
     -3.40     -0.25    0.157102E-001
     -3.40     -0.20    0.157371E-001
     -3.40     -0.15    0.157563E-001
     -3.40     -0.10    0.157678E-001
     -3.40     -0.05    0.157714E-001
     -3.40      0.00    0.157673E-001
     -3.40      0.05    0.157554E-001
     -3.40      0.10    0.157361E-001
     -3.40      0.15    0.157097E-001
     -3.40      0.20    0.156765E-001
     -3.40      0.25    0.156370E-001
     -3.40      0.30    0.155918E-001
     -3.40      0.35    0.155416E-001
     -3.40      0.40    0.154871E-001
     -3.40      0.45    0.154290E-001
     -3.40      0.50    0.153682E-001
     -3.40      0.55    0.153051E-001
     -3.40      0.60    0.152402E-001
     -3.40      0.65    0.151739E-001
     -3.40      0.70    0.151062E-001
     -3.40      0.75    0.150371E-001
     -3.40      0.80    0.149661E-001
     -3.40      0.85    0.148928E-001
     -3.40      0.90    0.148164E-001
     -3.40      0.95    0.147360E-001
     -3.40      1.00    0.146505E-001
     -3.40      1.05    0.145589E-001
     -3.40      1.10    0.144602E-001
     -3.40      1.15    0.143534E-001
     -3.40      1.20    0.142375E-001
     -3.40      1.25    0.141118E-001
     -3.40      1.30    0.139755E-001
     -3.40      1.35    0.138282E-001
     -3.40      1.40    0.136696E-001
     -3.40      1.45    0.134992E-001
     -3.40      1.50    0.133170E-001
     -3.40      1.55    0.131228E-001
     -3.40      1.60    0.129166E-001
     -3.40      1.65    0.126985E-001
     -3.40      1.70    0.124685E-001
     -3.40      1.75    0.122269E-001
     -3.40      1.80    0.119738E-001
     -3.40      1.85    0.117094E-001
     -3.40      1.90    0.114341E-001
     -3.40      1.95    0.111482E-001
     -3.40      2.00    0.108521E-001
     -3.40      2.05    0.105461E-001
     -3.40      2.10    0.102308E-001
     -3.40      2.15    0.990670E-002
     -3.40      2.20    0.957430E-002
     -3.40      2.25    0.923424E-002
     -3.40      2.30    0.888721E-002
     -3.40      2.35    0.853396E-002
     -3.40      2.40    0.817529E-002
     -3.40      2.45    0.781208E-002
     -3.40      2.50    0.744531E-002
     -3.40      2.55    0.707606E-002
     -3.40      2.60    0.670548E-002
     -3.40      2.65    0.633481E-002
     -3.40      2.70    0.596535E-002
     -3.40      2.75    0.559846E-002
     -3.40      2.80    0.523556E-002
     -3.40      2.85    0.487811E-002
     -3.40      2.90    0.452756E-002
     -3.40      2.95    0.418537E-002
     -3.40      3.00    0.385292E-002
     -3.40      3.05    0.353154E-002
     -3.40      3.10    0.322245E-002
     -3.40      3.15    0.292679E-002
     -3.40      3.20    0.264555E-002
     -3.40      3.25    0.237955E-002
     -3.40      3.30    0.212945E-002
     -3.40      3.35    0.189573E-002
     -3.40      3.40    0.167868E-002
     -3.40      3.45    0.147840E-002
     -3.40      3.50    0.129480E-002
     -3.40      3.55    0.112761E-002
     -3.40      3.60    0.976379E-003
     -3.40      3.65    0.840510E-003
     -3.40      3.70    0.719291E-003
     -3.40      3.75    0.611900E-003
     -3.40      3.80    0.517432E-003
     -3.40      3.85    0.434917E-003
     -3.40      3.90    0.363351E-003
     -3.40      3.95    0.301720E-003
     -3.40      4.00    0.249021E-003
     -3.40      4.05    0.204279E-003
     -3.40      4.10    0.166559E-003
     -3.40      4.15    0.134977E-003
     -3.40      4.20    0.108715E-003
     -3.40      4.25    0.870274E-004
     -3.40      4.30    0.692436E-004
     -3.40      4.35    0.547642E-004
     -3.40      4.40    0.430581E-004
     -3.40      4.45    0.336591E-004
     -3.40      4.50    0.261635E-004
     -3.40      4.55    0.202260E-004
     -3.40      4.60    0.155538E-004
     -3.40      4.65    0.119007E-004
     -3.40      4.70    0.906146E-005
     -3.40      4.75    0.686661E-005
     -3.40      4.80    0.517865E-005
     -3.40      4.85    0.388730E-005
     -3.40      4.90    0.290466E-005
     -3.40      4.95    0.216094E-005
     -3.40      5.00    0.160083E-005
     -3.40      5.05    0.118096E-005
     -3.40      5.10    0.867669E-006
     -3.40      5.15    0.635077E-006
     -3.40      5.20    0.463282E-006
     -3.40      5.25    0.336961E-006
     -3.40      5.30    0.244377E-006
     -3.40      5.35    0.176678E-006
     -3.40      5.40    0.127299E-006
     -3.40      5.45    0.914129E-007
     -3.40      5.50    0.654367E-007
     -3.40      5.55    0.466939E-007
     -3.40      5.60    0.331921E-007
     -3.40      5.65    0.234811E-007
     -3.40      5.70    0.165236E-007
     -3.40      5.75    0.115718E-007
     -3.40      5.80    0.807312E-008
     -3.40      5.85    0.561147E-008
     -3.40      5.90    0.387979E-008
     -3.40      5.95    0.266008E-008
     -3.40      6.00    0.180123E-008
     -3.40      6.05    0.119852E-008
     -3.40      6.10    0.776310E-009
     -3.40      6.15    0.481214E-009
     -3.40      6.20    0.277401E-009
     -3.40      6.25    0.141680E-009
     -3.40      6.30    0.579278E-010
     -3.40      6.35    0.136614E-010
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.199563E-010
     -3.35     -6.30    0.850360E-010
     -3.35     -6.25    0.211009E-009
     -3.35     -6.20    0.424290E-009
     -3.35     -6.15    0.761851E-009
     -3.35     -6.10    0.127232E-008
     -3.35     -6.05    0.202164E-008
     -3.35     -6.00    0.310196E-008
     -3.35     -5.95    0.464331E-008
     -3.35     -5.90    0.682667E-008
     -3.35     -5.85    0.990492E-008
     -3.35     -5.80    0.142389E-007
     -3.35     -5.75    0.203613E-007
     -3.35     -5.70    0.290769E-007
     -3.35     -5.65    0.415942E-007
     -3.35     -5.60    0.596787E-007
     -3.35     -5.55    0.858359E-007
     -3.35     -5.50    0.123512E-006
     -3.35     -5.45    0.177400E-006
     -3.35     -5.40    0.253881E-006
     -3.35     -5.35    0.361671E-006
     -3.35     -5.30    0.512648E-006
     -3.35     -5.25    0.722851E-006
     -3.35     -5.20    0.101365E-005
     -3.35     -5.15    0.141324E-005
     -3.35     -5.10    0.195866E-005
     -3.35     -5.05    0.269840E-005
     -3.35     -5.00    0.369557E-005
     -3.35     -4.95    0.503134E-005
     -3.35     -4.90    0.680859E-005
     -3.35     -4.85    0.915593E-005
     -3.35     -4.80    0.122323E-004
     -3.35     -4.75    0.162326E-004
     -3.35     -4.70    0.213935E-004
     -3.35     -4.65    0.279992E-004
     -3.35     -4.60    0.363878E-004
     -3.35     -4.55    0.469560E-004
     -3.35     -4.50    0.601647E-004
     -3.35     -4.45    0.765453E-004
     -3.35     -4.40    0.967038E-004
     -3.35     -4.35    0.121325E-003
     -3.35     -4.30    0.151174E-003
     -3.35     -4.25    0.187091E-003
     -3.35     -4.20    0.229989E-003
     -3.35     -4.15    0.280840E-003
     -3.35     -4.10    0.340666E-003
     -3.35     -4.05    0.410516E-003
     -3.35     -4.00    0.491445E-003
     -3.35     -3.95    0.584492E-003
     -3.35     -3.90    0.690648E-003
     -3.35     -3.85    0.810832E-003
     -3.35     -3.80    0.945858E-003
     -3.35     -3.75    0.109641E-002
     -3.35     -3.70    0.126301E-002
     -3.35     -3.65    0.144603E-002
     -3.35     -3.60    0.164562E-002
     -3.35     -3.55    0.186175E-002
     -3.35     -3.50    0.209417E-002
     -3.35     -3.45    0.234244E-002
     -3.35     -3.40    0.260587E-002
     -3.35     -3.35    0.288362E-002
     -3.35     -3.30    0.317464E-002
     -3.35     -3.25    0.347775E-002
     -3.35     -3.20    0.379164E-002
     -3.35     -3.15    0.411488E-002
     -3.35     -3.10    0.444598E-002
     -3.35     -3.05    0.478342E-002
     -3.35     -3.00    0.512569E-002
     -3.35     -2.95    0.547134E-002
     -3.35     -2.90    0.581896E-002
     -3.35     -2.85    0.616723E-002
     -3.35     -2.80    0.651488E-002
     -3.35     -2.75    0.686075E-002
     -3.35     -2.70    0.720376E-002
     -3.35     -2.65    0.754295E-002
     -3.35     -2.60    0.787748E-002
     -3.35     -2.55    0.820659E-002
     -3.35     -2.50    0.852966E-002
     -3.35     -2.45    0.884616E-002
     -3.35     -2.40    0.915567E-002
     -3.35     -2.35    0.945788E-002
     -3.35     -2.30    0.975257E-002
     -3.35     -2.25    0.100396E-001
     -3.35     -2.20    0.103188E-001
     -3.35     -2.15    0.105902E-001
     -3.35     -2.10    0.108537E-001
     -3.35     -2.05    0.111095E-001
     -3.35     -2.00    0.113577E-001
     -3.35     -1.95    0.115982E-001
     -3.35     -1.90    0.118314E-001
     -3.35     -1.85    0.120574E-001
     -3.35     -1.80    0.122762E-001
     -3.35     -1.75    0.124882E-001
     -3.35     -1.70    0.126935E-001
     -3.35     -1.65    0.128923E-001
     -3.35     -1.60    0.130849E-001
     -3.35     -1.55    0.132714E-001
     -3.35     -1.50    0.134519E-001
     -3.35     -1.45    0.136267E-001
     -3.35     -1.40    0.137958E-001
     -3.35     -1.35    0.139593E-001
     -3.35     -1.30    0.141172E-001
     -3.35     -1.25    0.142695E-001
     -3.35     -1.20    0.144163E-001
     -3.35     -1.15    0.145575E-001
     -3.35     -1.10    0.146931E-001
     -3.35     -1.05    0.148232E-001
     -3.35     -1.00    0.149477E-001
     -3.35     -0.95    0.150665E-001
     -3.35     -0.90    0.151798E-001
     -3.35     -0.85    0.152873E-001
     -3.35     -0.80    0.153892E-001
     -3.35     -0.75    0.154853E-001
     -3.35     -0.70    0.155755E-001
     -3.35     -0.65    0.156597E-001
     -3.35     -0.60    0.157378E-001
     -3.35     -0.55    0.158095E-001
     -3.35     -0.50    0.158746E-001
     -3.35     -0.45    0.159330E-001
     -3.35     -0.40    0.159843E-001
     -3.35     -0.35    0.160283E-001
     -3.35     -0.30    0.160646E-001
     -3.35     -0.25    0.160931E-001
     -3.35     -0.20    0.161134E-001
     -3.35     -0.15    0.161254E-001
     -3.35     -0.10    0.161290E-001
     -3.35     -0.05    0.161242E-001
     -3.35      0.00    0.161109E-001
     -3.35      0.05    0.160894E-001
     -3.35      0.10    0.160599E-001
     -3.35      0.15    0.160229E-001
     -3.35      0.20    0.159788E-001
     -3.35      0.25    0.159284E-001
     -3.35      0.30    0.158726E-001
     -3.35      0.35    0.158122E-001
     -3.35      0.40    0.157483E-001
     -3.35      0.45    0.156818E-001
     -3.35      0.50    0.156139E-001
     -3.35      0.55    0.155455E-001
     -3.35      0.60    0.154771E-001
     -3.35      0.65    0.154093E-001
     -3.35      0.70    0.153423E-001
     -3.35      0.75    0.152760E-001
     -3.35      0.80    0.152100E-001
     -3.35      0.85    0.151435E-001
     -3.35      0.90    0.150757E-001
     -3.35      0.95    0.150052E-001
     -3.35      1.00    0.149308E-001
     -3.35      1.05    0.148510E-001
     -3.35      1.10    0.147647E-001
     -3.35      1.15    0.146704E-001
     -3.35      1.20    0.145670E-001
     -3.35      1.25    0.144535E-001
     -3.35      1.30    0.143291E-001
     -3.35      1.35    0.141931E-001
     -3.35      1.40    0.140450E-001
     -3.35      1.45    0.138846E-001
     -3.35      1.50    0.137116E-001
     -3.35      1.55    0.135260E-001
     -3.35      1.60    0.133276E-001
     -3.35      1.65    0.131166E-001
     -3.35      1.70    0.128932E-001
     -3.35      1.75    0.126575E-001
     -3.35      1.80    0.124097E-001
     -3.35      1.85    0.121501E-001
     -3.35      1.90    0.118790E-001
     -3.35      1.95    0.115967E-001
     -3.35      2.00    0.113036E-001
     -3.35      2.05    0.110002E-001
     -3.35      2.10    0.106869E-001
     -3.35      2.15    0.103641E-001
     -3.35      2.20    0.100325E-001
     -3.35      2.25    0.969249E-002
     -3.35      2.30    0.934483E-002
     -3.35      2.35    0.899019E-002
     -3.35      2.40    0.862932E-002
     -3.35      2.45    0.826305E-002
     -3.35      2.50    0.789229E-002
     -3.35      2.55    0.751807E-002
     -3.35      2.60    0.714149E-002
     -3.35      2.65    0.676374E-002
     -3.35      2.70    0.638608E-002
     -3.35      2.75    0.600985E-002
     -3.35      2.80    0.563646E-002
     -3.35      2.85    0.526739E-002
     -3.35      2.90    0.490412E-002
     -3.35      2.95    0.454815E-002
     -3.35      3.00    0.420091E-002
     -3.35      3.05    0.386382E-002
     -3.35      3.10    0.353822E-002
     -3.35      3.15    0.322536E-002
     -3.35      3.20    0.292638E-002
     -3.35      3.25    0.264225E-002
     -3.35      3.30    0.237381E-002
     -3.35      3.35    0.212171E-002
     -3.35      3.40    0.188641E-002
     -3.35      3.45    0.166819E-002
     -3.35      3.50    0.146711E-002
     -3.35      3.55    0.128304E-002
     -3.35      3.60    0.111567E-002
     -3.35      3.65    0.964510E-003
     -3.35      3.70    0.828939E-003
     -3.35      3.75    0.708202E-003
     -3.35      3.80    0.601433E-003
     -3.35      3.85    0.507683E-003
     -3.35      3.90    0.425945E-003
     -3.35      3.95    0.355188E-003
     -3.35      4.00    0.294375E-003
     -3.35      4.05    0.242481E-003
     -3.35      4.10    0.198511E-003
     -3.35      4.15    0.161515E-003
     -3.35      4.20    0.130604E-003
     -3.35      4.25    0.104960E-003
     -3.35      4.30    0.838372E-004
     -3.35      4.35    0.665639E-004
     -3.35      4.40    0.525383E-004
     -3.35      4.45    0.412282E-004
     -3.35      4.50    0.321694E-004
     -3.35      4.55    0.249624E-004
     -3.35      4.60    0.192670E-004
     -3.35      4.65    0.147948E-004
     -3.35      4.70    0.113041E-004
     -3.35      4.75    0.859423E-005
     -3.35      4.80    0.650162E-005
     -3.35      4.85    0.489434E-005
     -3.35      4.90    0.366670E-005
     -3.35      4.95    0.273429E-005
     -3.35      5.00    0.202986E-005
     -3.35      5.05    0.150034E-005
     -3.35      5.10    0.110430E-005
     -3.35      5.15    0.809682E-006
     -3.35      5.20    0.591683E-006
     -3.35      5.25    0.431110E-006
     -3.35      5.30    0.313216E-006
     -3.35      5.35    0.226850E-006
     -3.35      5.40    0.163737E-006
     -3.35      5.45    0.117770E-006
     -3.35      5.50    0.844153E-007
     -3.35      5.55    0.602865E-007
     -3.35      5.60    0.428640E-007
     -3.35      5.65    0.303115E-007
     -3.35      5.70    0.213135E-007
     -3.35      5.75    0.149121E-007
     -3.35      5.80    0.103961E-007
     -3.35      5.85    0.722516E-008
     -3.35      5.90    0.499990E-008
     -3.35      5.95    0.343521E-008
     -3.35      6.00    0.233531E-008
     -3.35      6.05    0.156308E-008
     -3.35      6.10    0.102090E-008
     -3.35      6.15    0.640026E-009
     -3.35      6.20    0.374092E-009
     -3.35      6.25    0.193967E-009
     -3.35      6.30    0.804116E-010
     -3.35      6.35    0.191556E-010
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.194769E-010
     -3.30     -6.30    0.842370E-010
     -3.30     -6.25    0.213530E-009
     -3.30     -6.20    0.439339E-009
     -3.30     -6.15    0.806863E-009
     -3.30     -6.10    0.137653E-008
     -3.30     -6.05    0.223057E-008
     -3.30     -6.00    0.348440E-008
     -3.30     -5.95    0.529950E-008
     -3.30     -5.90    0.790147E-008
     -3.30     -5.85    0.116067E-007
     -3.30     -5.80    0.168643E-007
     -3.30     -5.75    0.243304E-007
     -3.30     -5.70    0.349821E-007
     -3.30     -5.65    0.502676E-007
     -3.30     -5.60    0.722959E-007
     -3.30     -5.55    0.104050E-006
     -3.30     -5.50    0.149653E-006
     -3.30     -5.45    0.214746E-006
     -3.30     -5.40    0.307006E-006
     -3.30     -5.35    0.436915E-006
     -3.30     -5.30    0.618722E-006
     -3.30     -5.25    0.871610E-006
     -3.30     -5.20    0.122108E-005
     -3.30     -5.15    0.170069E-005
     -3.30     -5.10    0.235438E-005
     -3.30     -5.05    0.323942E-005
     -3.30     -5.00    0.443001E-005
     -3.30     -4.95    0.602121E-005
     -3.30     -4.90    0.813314E-005
     -3.30     -4.85    0.109155E-004
     -3.30     -4.80    0.145531E-004
     -3.30     -4.75    0.192715E-004
     -3.30     -4.70    0.253438E-004
     -3.30     -4.65    0.330977E-004
     -3.30     -4.60    0.429207E-004
     -3.30     -4.55    0.552660E-004
     -3.30     -4.50    0.706581E-004
     -3.30     -4.45    0.896976E-004
     -3.30     -4.40    0.113066E-003
     -3.30     -4.35    0.141526E-003
     -3.30     -4.30    0.175925E-003
     -3.30     -4.25    0.217184E-003
     -3.30     -4.20    0.266295E-003
     -3.30     -4.15    0.324305E-003
     -3.30     -4.10    0.392299E-003
     -3.30     -4.05    0.471380E-003
     -3.30     -4.00    0.562642E-003
     -3.30     -3.95    0.667144E-003
     -3.30     -3.90    0.785879E-003
     -3.30     -3.85    0.919742E-003
     -3.30     -3.80    0.106950E-002
     -3.30     -3.75    0.123576E-002
     -3.30     -3.70    0.141896E-002
     -3.30     -3.65    0.161933E-002
     -3.30     -3.60    0.183688E-002
     -3.30     -3.55    0.207143E-002
     -3.30     -3.50    0.232254E-002
     -3.30     -3.45    0.258959E-002
     -3.30     -3.40    0.287171E-002
     -3.30     -3.35    0.316786E-002
     -3.30     -3.30    0.347685E-002
     -3.30     -3.25    0.379732E-002
     -3.30     -3.20    0.412782E-002
     -3.30     -3.15    0.446680E-002
     -3.30     -3.10    0.481266E-002
     -3.30     -3.05    0.516382E-002
     -3.30     -3.00    0.551869E-002
     -3.30     -2.95    0.587580E-002
     -3.30     -2.90    0.623371E-002
     -3.30     -2.85    0.659108E-002
     -3.30     -2.80    0.694668E-002
     -3.30     -2.75    0.729936E-002
     -3.30     -2.70    0.764808E-002
     -3.30     -2.65    0.799194E-002
     -3.30     -2.60    0.833015E-002
     -3.30     -2.55    0.866201E-002
     -3.30     -2.50    0.898697E-002
     -3.30     -2.45    0.930456E-002
     -3.30     -2.40    0.961445E-002
     -3.30     -2.35    0.991640E-002
     -3.30     -2.30    0.102103E-001
     -3.30     -2.25    0.104960E-001
     -3.30     -2.20    0.107734E-001
     -3.30     -2.15    0.110428E-001
     -3.30     -2.10    0.113040E-001
     -3.30     -2.05    0.115573E-001
     -3.30     -2.00    0.118029E-001
     -3.30     -1.95    0.120408E-001
     -3.30     -1.90    0.122714E-001
     -3.30     -1.85    0.124948E-001
     -3.30     -1.80    0.127112E-001
     -3.30     -1.75    0.129209E-001
     -3.30     -1.70    0.131240E-001
     -3.30     -1.65    0.133208E-001
     -3.30     -1.60    0.135116E-001
     -3.30     -1.55    0.136965E-001
     -3.30     -1.50    0.138756E-001
     -3.30     -1.45    0.140491E-001
     -3.30     -1.40    0.142170E-001
     -3.30     -1.35    0.143795E-001
     -3.30     -1.30    0.145364E-001
     -3.30     -1.25    0.146879E-001
     -3.30     -1.20    0.148339E-001
     -3.30     -1.15    0.149743E-001
     -3.30     -1.10    0.151091E-001
     -3.30     -1.05    0.152383E-001
     -3.30     -1.00    0.153618E-001
     -3.30     -0.95    0.154796E-001
     -3.30     -0.90    0.155917E-001
     -3.30     -0.85    0.156979E-001
     -3.30     -0.80    0.157981E-001
     -3.30     -0.75    0.158924E-001
     -3.30     -0.70    0.159805E-001
     -3.30     -0.65    0.160622E-001
     -3.30     -0.60    0.161375E-001
     -3.30     -0.55    0.162059E-001
     -3.30     -0.50    0.162674E-001
     -3.30     -0.45    0.163215E-001
     -3.30     -0.40    0.163681E-001
     -3.30     -0.35    0.164067E-001
     -3.30     -0.30    0.164370E-001
     -3.30     -0.25    0.164587E-001
     -3.30     -0.20    0.164714E-001
     -3.30     -0.15    0.164751E-001
     -3.30     -0.10    0.164694E-001
     -3.30     -0.05    0.164545E-001
     -3.30      0.00    0.164303E-001
     -3.30      0.05    0.163971E-001
     -3.30      0.10    0.163551E-001
     -3.30      0.15    0.163050E-001
     -3.30      0.20    0.162474E-001
     -3.30      0.25    0.161833E-001
     -3.30      0.30    0.161139E-001
     -3.30      0.35    0.160404E-001
     -3.30      0.40    0.159642E-001
     -3.30      0.45    0.158868E-001
     -3.30      0.50    0.158096E-001
     -3.30      0.55    0.157339E-001
     -3.30      0.60    0.156607E-001
     -3.30      0.65    0.155907E-001
     -3.30      0.70    0.155242E-001
     -3.30      0.75    0.154612E-001
     -3.30      0.80    0.154012E-001
     -3.30      0.85    0.153432E-001
     -3.30      0.90    0.152859E-001
     -3.30      0.95    0.152278E-001
     -3.30      1.00    0.151671E-001
     -3.30      1.05    0.151021E-001
     -3.30      1.10    0.150310E-001
     -3.30      1.15    0.149521E-001
     -3.30      1.20    0.148639E-001
     -3.30      1.25    0.147653E-001
     -3.30      1.30    0.146551E-001
     -3.30      1.35    0.145326E-001
     -3.30      1.40    0.143972E-001
     -3.30      1.45    0.142485E-001
     -3.30      1.50    0.140863E-001
     -3.30      1.55    0.139106E-001
     -3.30      1.60    0.137213E-001
     -3.30      1.65    0.135186E-001
     -3.30      1.70    0.133027E-001
     -3.30      1.75    0.130738E-001
     -3.30      1.80    0.128322E-001
     -3.30      1.85    0.125781E-001
     -3.30      1.90    0.123119E-001
     -3.30      1.95    0.120340E-001
     -3.30      2.00    0.117448E-001
     -3.30      2.05    0.114447E-001
     -3.30      2.10    0.111341E-001
     -3.30      2.15    0.108135E-001
     -3.30      2.20    0.104835E-001
     -3.30      2.25    0.101445E-001
     -3.30      2.30    0.979717E-002
     -3.30      2.35    0.944216E-002
     -3.30      2.40    0.908018E-002
     -3.30      2.45    0.871199E-002
     -3.30      2.50    0.833845E-002
     -3.30      2.55    0.796052E-002
     -3.30      2.60    0.757922E-002
     -3.30      2.65    0.719571E-002
     -3.30      2.70    0.681119E-002
     -3.30      2.75    0.642697E-002
     -3.30      2.80    0.604443E-002
     -3.30      2.85    0.566505E-002
     -3.30      2.90    0.529030E-002
     -3.30      2.95    0.492171E-002
     -3.30      3.00    0.456077E-002
     -3.30      3.05    0.420896E-002
     -3.30      3.10    0.386770E-002
     -3.30      3.15    0.353835E-002
     -3.30      3.20    0.322218E-002
     -3.30      3.25    0.292032E-002
     -3.30      3.30    0.263376E-002
     -3.30      3.35    0.236333E-002
     -3.30      3.40    0.210968E-002
     -3.30      3.45    0.187324E-002
     -3.30      3.50    0.165426E-002
     -3.30      3.55    0.145275E-002
     -3.30      3.60    0.126857E-002
     -3.30      3.65    0.110134E-002
     -3.30      3.70    0.950571E-003
     -3.30      3.75    0.815585E-003
     -3.30      3.80    0.695582E-003
     -3.30      3.85    0.589654E-003
     -3.30      3.90    0.496812E-003
     -3.30      3.95    0.416023E-003
     -3.30      4.00    0.346229E-003
     -3.30      4.05    0.286367E-003
     -3.30      4.10    0.235392E-003
     -3.30      4.15    0.192291E-003
     -3.30      4.20    0.156107E-003
     -3.30      4.25    0.125950E-003
     -3.30      4.30    0.100997E-003
     -3.30      4.35    0.805015E-004
     -3.30      4.40    0.637861E-004
     -3.30      4.45    0.502474E-004
     -3.30      4.50    0.393560E-004
     -3.30      4.55    0.306534E-004
     -3.30      4.60    0.237462E-004
     -3.30      4.65    0.182993E-004
     -3.30      4.70    0.140297E-004
     -3.30      4.75    0.107014E-004
     -3.30      4.80    0.812084E-005
     -3.30      4.85    0.613110E-005
     -3.30      4.90    0.460573E-005
     -3.30      4.95    0.344312E-005
     -3.30      5.00    0.256193E-005
     -3.30      5.05    0.189759E-005
     -3.30      5.10    0.139944E-005
     -3.30      5.15    0.102798E-005
     -3.30      5.20    0.752501E-006
     -3.30      5.25    0.549132E-006
     -3.30      5.30    0.399499E-006
     -3.30      5.35    0.289670E-006
     -3.30      5.40    0.209269E-006
     -3.30      5.45    0.150612E-006
     -3.30      5.50    0.107976E-006
     -3.30      5.55    0.770804E-007
     -3.30      5.60    0.547439E-007
     -3.30      5.65    0.386494E-007
     -3.30      5.70    0.271256E-007
     -3.30      5.75    0.189454E-007
     -3.30      5.80    0.131918E-007
     -3.30      5.85    0.916545E-008
     -3.30      5.90    0.634860E-008
     -3.30      5.95    0.437250E-008
     -3.30      6.00    0.298471E-008
     -3.30      6.05    0.201027E-008
     -3.30      6.10    0.132466E-008
     -3.30      6.15    0.840055E-009
     -3.30      6.20    0.497941E-009
     -3.30      6.25    0.262263E-009
     -3.30      6.30    0.110358E-009
     -3.30      6.35    0.265597E-010
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.197784E-010
     -3.25     -6.30    0.863484E-010
     -3.25     -6.25    0.221729E-009
     -3.25     -6.20    0.463284E-009
     -3.25     -6.15    0.865299E-009
     -3.25     -6.10    0.150211E-008
     -3.25     -6.05    0.247534E-008
     -3.25     -6.00    0.392659E-008
     -3.25     -5.95    0.605388E-008
     -3.25     -5.90    0.913619E-008
     -3.25     -5.85    0.135669E-007
     -3.25     -5.80    0.199083E-007
     -3.25     -5.75    0.289743E-007
     -3.25     -5.70    0.419570E-007
     -3.25     -5.65    0.605930E-007
     -3.25     -5.60    0.873851E-007
     -3.25     -5.55    0.125867E-006
     -3.25     -5.50    0.180946E-006
     -3.25     -5.45    0.259357E-006
     -3.25     -5.40    0.370302E-006
     -3.25     -5.35    0.526307E-006
     -3.25     -5.30    0.744371E-006
     -3.25     -5.25    0.104729E-005
     -3.25     -5.20    0.146533E-005
     -3.25     -5.15    0.203826E-005
     -3.25     -5.10    0.281801E-005
     -3.25     -5.05    0.387199E-005
     -3.25     -5.00    0.528716E-005
     -3.25     -4.95    0.717444E-005
     -3.25     -4.90    0.967350E-005
     -3.25     -4.85    0.129580E-004
     -3.25     -4.80    0.172414E-004
     -3.25     -4.75    0.227838E-004
     -3.25     -4.70    0.298991E-004
     -3.25     -4.65    0.389621E-004
     -3.25     -4.60    0.504147E-004
     -3.25     -4.55    0.647716E-004
     -3.25     -4.50    0.826253E-004
     -3.25     -4.45    0.104651E-003
     -3.25     -4.40    0.131608E-003
     -3.25     -4.35    0.164344E-003
     -3.25     -4.30    0.203787E-003
     -3.25     -4.25    0.250942E-003
     -3.25     -4.20    0.306878E-003
     -3.25     -4.15    0.372710E-003
     -3.25     -4.10    0.449582E-003
     -3.25     -4.05    0.538640E-003
     -3.25     -4.00    0.641007E-003
     -3.25     -3.95    0.757747E-003
     -3.25     -3.90    0.889835E-003
     -3.25     -3.85    0.103812E-002
     -3.25     -3.80    0.120332E-002
     -3.25     -3.75    0.138592E-002
     -3.25     -3.70    0.158626E-002
     -3.25     -3.65    0.180441E-002
     -3.25     -3.60    0.204024E-002
     -3.25     -3.55    0.229337E-002
     -3.25     -3.50    0.256319E-002
     -3.25     -3.45    0.284887E-002
     -3.25     -3.40    0.314938E-002
     -3.25     -3.35    0.346349E-002
     -3.25     -3.30    0.378984E-002
     -3.25     -3.25    0.412692E-002
     -3.25     -3.20    0.447315E-002
     -3.25     -3.15    0.482686E-002
     -3.25     -3.10    0.518640E-002
     -3.25     -3.05    0.555009E-002
     -3.25     -3.00    0.591634E-002
     -3.25     -2.95    0.628362E-002
     -3.25     -2.90    0.665051E-002
     -3.25     -2.85    0.701568E-002
     -3.25     -2.80    0.737790E-002
     -3.25     -2.75    0.773607E-002
     -3.25     -2.70    0.808922E-002
     -3.25     -2.65    0.843647E-002
     -3.25     -2.60    0.877710E-002
     -3.25     -2.55    0.911050E-002
     -3.25     -2.50    0.943617E-002
     -3.25     -2.45    0.975372E-002
     -3.25     -2.40    0.100629E-001
     -3.25     -2.35    0.103635E-001
     -3.25     -2.30    0.106555E-001
     -3.25     -2.25    0.109389E-001
     -3.25     -2.20    0.112138E-001
     -3.25     -2.15    0.114801E-001
     -3.25     -2.10    0.117382E-001
     -3.25     -2.05    0.119883E-001
     -3.25     -2.00    0.122306E-001
     -3.25     -1.95    0.124654E-001
     -3.25     -1.90    0.126928E-001
     -3.25     -1.85    0.129132E-001
     -3.25     -1.80    0.131268E-001
     -3.25     -1.75    0.133339E-001
     -3.25     -1.70    0.135348E-001
     -3.25     -1.65    0.137296E-001
     -3.25     -1.60    0.139186E-001
     -3.25     -1.55    0.141019E-001
     -3.25     -1.50    0.142798E-001
     -3.25     -1.45    0.144522E-001
     -3.25     -1.40    0.146193E-001
     -3.25     -1.35    0.147811E-001
     -3.25     -1.30    0.149376E-001
     -3.25     -1.25    0.150886E-001
     -3.25     -1.20    0.152342E-001
     -3.25     -1.15    0.153742E-001
     -3.25     -1.10    0.155086E-001
     -3.25     -1.05    0.156374E-001
     -3.25     -1.00    0.157604E-001
     -3.25     -0.95    0.158775E-001
     -3.25     -0.90    0.159887E-001
     -3.25     -0.85    0.160938E-001
     -3.25     -0.80    0.161928E-001
     -3.25     -0.75    0.162854E-001
     -3.25     -0.70    0.163715E-001
     -3.25     -0.65    0.164508E-001
     -3.25     -0.60    0.165232E-001
     -3.25     -0.55    0.165883E-001
     -3.25     -0.50    0.166459E-001
     -3.25     -0.45    0.166955E-001
     -3.25     -0.40    0.167369E-001
     -3.25     -0.35    0.167696E-001
     -3.25     -0.30    0.167931E-001
     -3.25     -0.25    0.168071E-001
     -3.25     -0.20    0.168112E-001
     -3.25     -0.15    0.168051E-001
     -3.25     -0.10    0.167887E-001
     -3.25     -0.05    0.167619E-001
     -3.25      0.00    0.167246E-001
     -3.25      0.05    0.166772E-001
     -3.25      0.10    0.166200E-001
     -3.25      0.15    0.165536E-001
     -3.25      0.20    0.164792E-001
     -3.25      0.25    0.163979E-001
     -3.25      0.30    0.163113E-001
     -3.25      0.35    0.162210E-001
     -3.25      0.40    0.161290E-001
     -3.25      0.45    0.160373E-001
     -3.25      0.50    0.159478E-001
     -3.25      0.55    0.158624E-001
     -3.25      0.60    0.157826E-001
     -3.25      0.65    0.157093E-001
     -3.25      0.70    0.156432E-001
     -3.25      0.75    0.155841E-001
     -3.25      0.80    0.155314E-001
     -3.25      0.85    0.154839E-001
     -3.25      0.90    0.154398E-001
     -3.25      0.95    0.153972E-001
     -3.25      1.00    0.153537E-001
     -3.25      1.05    0.153069E-001
     -3.25      1.10    0.152547E-001
     -3.25      1.15    0.151947E-001
     -3.25      1.20    0.151252E-001
     -3.25      1.25    0.150446E-001
     -3.25      1.30    0.149515E-001
     -3.25      1.35    0.148451E-001
     -3.25      1.40    0.147246E-001
     -3.25      1.45    0.145897E-001
     -3.25      1.50    0.144401E-001
     -3.25      1.55    0.142759E-001
     -3.25      1.60    0.140971E-001
     -3.25      1.65    0.139039E-001
     -3.25      1.70    0.136966E-001
     -3.25      1.75    0.134754E-001
     -3.25      1.80    0.132407E-001
     -3.25      1.85    0.129930E-001
     -3.25      1.90    0.127325E-001
     -3.25      1.95    0.124597E-001
     -3.25      2.00    0.121750E-001
     -3.25      2.05    0.118789E-001
     -3.25      2.10    0.115717E-001
     -3.25      2.15    0.112541E-001
     -3.25      2.20    0.109264E-001
     -3.25      2.25    0.105892E-001
     -3.25      2.30    0.102431E-001
     -3.25      2.35    0.988872E-002
     -3.25      2.40    0.952663E-002
     -3.25      2.45    0.915759E-002
     -3.25      2.50    0.878239E-002
     -3.25      2.55    0.840192E-002
     -3.25      2.60    0.801716E-002
     -3.25      2.65    0.762916E-002
     -3.25      2.70    0.723910E-002
     -3.25      2.75    0.684822E-002
     -3.25      2.80    0.645789E-002
     -3.25      2.85    0.606951E-002
     -3.25      2.90    0.568459E-002
     -3.25      2.95    0.530462E-002
     -3.25      3.00    0.493115E-002
     -3.25      3.05    0.456569E-002
     -3.25      3.10    0.420975E-002
     -3.25      3.15    0.386476E-002
     -3.25      3.20    0.353211E-002
     -3.25      3.25    0.321308E-002
     -3.25      3.30    0.290880E-002
     -3.25      3.35    0.262026E-002
     -3.25      3.40    0.234830E-002
     -3.25      3.45    0.209353E-002
     -3.25      3.50    0.185636E-002
     -3.25      3.55    0.163699E-002
     -3.25      3.60    0.143542E-002
     -3.25      3.65    0.125145E-002
     -3.25      3.70    0.108470E-002
     -3.25      3.75    0.934614E-003
     -3.25      3.80    0.800479E-003
     -3.25      3.85    0.681447E-003
     -3.25      3.90    0.576570E-003
     -3.25      3.95    0.484830E-003
     -3.25      4.00    0.405166E-003
     -3.25      4.05    0.336492E-003
     -3.25      4.10    0.277719E-003
     -3.25      4.15    0.227781E-003
     -3.25      4.20    0.185657E-003
     -3.25      4.25    0.150385E-003
     -3.25      4.30    0.121067E-003
     -3.25      4.35    0.968765E-004
     -3.25      4.40    0.770589E-004
     -3.25      4.45    0.609361E-004
     -3.25      4.50    0.479086E-004
     -3.25      4.55    0.374536E-004
     -3.25      4.60    0.291196E-004
     -3.25      4.65    0.225192E-004
     -3.25      4.70    0.173236E-004
     -3.25      4.75    0.132568E-004
     -3.25      4.80    0.100913E-004
     -3.25      4.85    0.764121E-005
     -3.25      4.90    0.575606E-005
     -3.25      4.95    0.431421E-005
     -3.25      5.00    0.321778E-005
     -3.25      5.05    0.238865E-005
     -3.25      5.10    0.176520E-005
     -3.25      5.15    0.129908E-005
     -3.25      5.20    0.952486E-006
     -3.25      5.25    0.695975E-006
     -3.25      5.30    0.506799E-006
     -3.25      5.35    0.367680E-006
     -3.25      5.40    0.265687E-006
     -3.25      5.45    0.191186E-006
     -3.25      5.50    0.136975E-006
     -3.25      5.55    0.976598E-007
     -3.25      5.60    0.692320E-007
     -3.25      5.65    0.487698E-007
     -3.25      5.70    0.341495E-007
     -3.25      5.75    0.238059E-007
     -3.25      5.80    0.165553E-007
     -3.25      5.85    0.114975E-007
     -3.25      5.90    0.796902E-008
     -3.25      5.95    0.549937E-008
     -3.25      6.00    0.376730E-008
     -3.25      6.05    0.255123E-008
     -3.25      6.10    0.169402E-008
     -3.25      6.15    0.108529E-008
     -3.25      6.20    0.651447E-009
     -3.25      6.25    0.347922E-009
     -3.25      6.30    0.148347E-009
     -3.25      6.35    0.360738E-010
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.210683E-010
     -3.20     -6.30    0.921777E-010
     -3.20     -6.25    0.237586E-009
     -3.20     -6.20    0.499778E-009
     -3.20     -6.15    0.942484E-009
     -3.20     -6.10    0.165516E-008
     -3.20     -6.05    0.276207E-008
     -3.20     -6.00    0.443495E-008
     -3.20     -5.95    0.691472E-008
     -3.20     -5.90    0.105417E-007
     -3.20     -5.85    0.158028E-007
     -3.20     -5.80    0.233991E-007
     -3.20     -5.75    0.343415E-007
     -3.20     -5.70    0.500838E-007
     -3.20     -5.65    0.727159E-007
     -3.20     -5.60    0.105202E-006
     -3.20     -5.55    0.151720E-006
     -3.20     -5.50    0.218079E-006
     -3.20     -5.45    0.312283E-006
     -3.20     -5.40    0.445279E-006
     -3.20     -5.35    0.631966E-006
     -3.20     -5.30    0.892482E-006
     -3.20     -5.25    0.125378E-005
     -3.20     -5.20    0.175162E-005
     -3.20     -5.15    0.243288E-005
     -3.20     -5.10    0.335869E-005
     -3.20     -5.05    0.460817E-005
     -3.20     -5.00    0.628279E-005
     -3.20     -4.95    0.851154E-005
     -3.20     -4.90    0.114561E-004
     -3.20     -4.85    0.153171E-004
     -3.20     -4.80    0.203401E-004
     -3.20     -4.75    0.268237E-004
     -3.20     -4.70    0.351267E-004
     -3.20     -4.65    0.456757E-004
     -3.20     -4.60    0.589715E-004
     -3.20     -4.55    0.755949E-004
     -3.20     -4.50    0.962113E-004
     -3.20     -4.45    0.121574E-003
     -3.20     -4.40    0.152526E-003
     -3.20     -4.35    0.189999E-003
     -3.20     -4.30    0.235006E-003
     -3.20     -4.25    0.288631E-003
     -3.20     -4.20    0.352018E-003
     -3.20     -4.15    0.426346E-003
     -3.20     -4.10    0.512807E-003
     -3.20     -4.05    0.612582E-003
     -3.20     -4.00    0.726805E-003
     -3.20     -3.95    0.856530E-003
     -3.20     -3.90    0.100270E-002
     -3.20     -3.85    0.116610E-002
     -3.20     -3.80    0.134734E-002
     -3.20     -3.75    0.154682E-002
     -3.20     -3.70    0.176473E-002
     -3.20     -3.65    0.200097E-002
     -3.20     -3.60    0.225524E-002
     -3.20     -3.55    0.252697E-002
     -3.20     -3.50    0.281535E-002
     -3.20     -3.45    0.311938E-002
     -3.20     -3.40    0.343782E-002
     -3.20     -3.35    0.376929E-002
     -3.20     -3.30    0.411225E-002
     -3.20     -3.25    0.446507E-002
     -3.20     -3.20    0.482603E-002
     -3.20     -3.15    0.519340E-002
     -3.20     -3.10    0.556544E-002
     -3.20     -3.05    0.594044E-002
     -3.20     -3.00    0.631678E-002
     -3.20     -2.95    0.669294E-002
     -3.20     -2.90    0.706749E-002
     -3.20     -2.85    0.743913E-002
     -3.20     -2.80    0.780667E-002
     -3.20     -2.75    0.816904E-002
     -3.20     -2.70    0.852533E-002
     -3.20     -2.65    0.887473E-002
     -3.20     -2.60    0.921658E-002
     -3.20     -2.55    0.955034E-002
     -3.20     -2.50    0.987556E-002
     -3.20     -2.45    0.101920E-001
     -3.20     -2.40    0.104993E-001
     -3.20     -2.35    0.107976E-001
     -3.20     -2.30    0.110867E-001
     -3.20     -2.25    0.113668E-001
     -3.20     -2.20    0.116381E-001
     -3.20     -2.15    0.119006E-001
     -3.20     -2.10    0.121548E-001
     -3.20     -2.05    0.124008E-001
     -3.20     -2.00    0.126392E-001
     -3.20     -1.95    0.128701E-001
     -3.20     -1.90    0.130939E-001
     -3.20     -1.85    0.133109E-001
     -3.20     -1.80    0.135215E-001
     -3.20     -1.75    0.137258E-001
     -3.20     -1.70    0.139242E-001
     -3.20     -1.65    0.141170E-001
     -3.20     -1.60    0.143044E-001
     -3.20     -1.55    0.144864E-001
     -3.20     -1.50    0.146633E-001
     -3.20     -1.45    0.148351E-001
     -3.20     -1.40    0.150018E-001
     -3.20     -1.35    0.151634E-001
     -3.20     -1.30    0.153198E-001
     -3.20     -1.25    0.154710E-001
     -3.20     -1.20    0.156167E-001
     -3.20     -1.15    0.157569E-001
     -3.20     -1.10    0.158915E-001
     -3.20     -1.05    0.160204E-001
     -3.20     -1.00    0.161433E-001
     -3.20     -0.95    0.162603E-001
     -3.20     -0.90    0.163710E-001
     -3.20     -0.85    0.164754E-001
     -3.20     -0.80    0.165733E-001
     -3.20     -0.75    0.166645E-001
     -3.20     -0.70    0.167488E-001
     -3.20     -0.65    0.168259E-001
     -3.20     -0.60    0.168954E-001
     -3.20     -0.55    0.169571E-001
     -3.20     -0.50    0.170106E-001
     -3.20     -0.45    0.170554E-001
     -3.20     -0.40    0.170912E-001
     -3.20     -0.35    0.171173E-001
     -3.20     -0.30    0.171332E-001
     -3.20     -0.25    0.171385E-001
     -3.20     -0.20    0.171328E-001
     -3.20     -0.15    0.171155E-001
     -3.20     -0.10    0.170866E-001
     -3.20     -0.05    0.170457E-001
     -3.20      0.00    0.169929E-001
     -3.20      0.05    0.169283E-001
     -3.20      0.10    0.168526E-001
     -3.20      0.15    0.167664E-001
     -3.20      0.20    0.166711E-001
     -3.20      0.25    0.165682E-001
     -3.20      0.30    0.164598E-001
     -3.20      0.35    0.163481E-001
     -3.20      0.40    0.162357E-001
     -3.20      0.45    0.161254E-001
     -3.20      0.50    0.160198E-001
     -3.20      0.55    0.159216E-001
     -3.20      0.60    0.158328E-001
     -3.20      0.65    0.157549E-001
     -3.20      0.70    0.156887E-001
     -3.20      0.75    0.156343E-001
     -3.20      0.80    0.155906E-001
     -3.20      0.85    0.155563E-001
     -3.20      0.90    0.155289E-001
     -3.20      0.95    0.155057E-001
     -3.20      1.00    0.154837E-001
     -3.20      1.05    0.154597E-001
     -3.20      1.10    0.154308E-001
     -3.20      1.15    0.153942E-001
     -3.20      1.20    0.153475E-001
     -3.20      1.25    0.152886E-001
     -3.20      1.30    0.152162E-001
     -3.20      1.35    0.151289E-001
     -3.20      1.40    0.150260E-001
     -3.20      1.45    0.149073E-001
     -3.20      1.50    0.147724E-001
     -3.20      1.55    0.146214E-001
     -3.20      1.60    0.144545E-001
     -3.20      1.65    0.142721E-001
     -3.20      1.70    0.140744E-001
     -3.20      1.75    0.138619E-001
     -3.20      1.80    0.136351E-001
     -3.20      1.85    0.133945E-001
     -3.20      1.90    0.131403E-001
     -3.20      1.95    0.128733E-001
     -3.20      2.00    0.125937E-001
     -3.20      2.05    0.123022E-001
     -3.20      2.10    0.119992E-001
     -3.20      2.15    0.116851E-001
     -3.20      2.20    0.113606E-001
     -3.20      2.25    0.110260E-001
     -3.20      2.30    0.106819E-001
     -3.20      2.35    0.103289E-001
     -3.20      2.40    0.996758E-002
     -3.20      2.45    0.959866E-002
     -3.20      2.50    0.922285E-002
     -3.20      2.55    0.884095E-002
     -3.20      2.60    0.845388E-002
     -3.20      2.65    0.806263E-002
     -3.20      2.70    0.766830E-002
     -3.20      2.75    0.727208E-002
     -3.20      2.80    0.687526E-002
     -3.20      2.85    0.647924E-002
     -3.20      2.90    0.608545E-002
     -3.20      2.95    0.569540E-002
     -3.20      3.00    0.531063E-002
     -3.20      3.05    0.493269E-002
     -3.20      3.10    0.456314E-002
     -3.20      3.15    0.420349E-002
     -3.20      3.20    0.385521E-002
     -3.20      3.25    0.351970E-002
     -3.20      3.30    0.319824E-002
     -3.20      3.35    0.289199E-002
     -3.20      3.40    0.260192E-002
     -3.20      3.45    0.232885E-002
     -3.20      3.50    0.207336E-002
     -3.20      3.55    0.183584E-002
     -3.20      3.60    0.161644E-002
     -3.20      3.65    0.141515E-002
     -3.20      3.70    0.123174E-002
     -3.20      3.75    0.106578E-002
     -3.20      3.80    0.916663E-003
     -3.20      3.85    0.783635E-003
     -3.20      3.90    0.665808E-003
     -3.20      3.95    0.562203E-003
     -3.20      4.00    0.471771E-003
     -3.20      4.05    0.393417E-003
     -3.20      4.10    0.326024E-003
     -3.20      4.15    0.268482E-003
     -3.20      4.20    0.219709E-003
     -3.20      4.25    0.178677E-003
     -3.20      4.30    0.144412E-003
     -3.20      4.35    0.116010E-003
     -3.20      4.40    0.926358E-004
     -3.20      4.45    0.735338E-004
     -3.20      4.50    0.580305E-004
     -3.20      4.55    0.455341E-004
     -3.20      4.60    0.355295E-004
     -3.20      4.65    0.275721E-004
     -3.20      4.70    0.212818E-004
     -3.20      4.75    0.163384E-004
     -3.20      4.80    0.124754E-004
     -3.20      4.85    0.947438E-005
     -3.20      4.90    0.715702E-005
     -3.20      4.95    0.537840E-005
     -3.20      5.00    0.402134E-005
     -3.20      5.05    0.299194E-005
     -3.20      5.10    0.221559E-005
     -3.20      5.15    0.163352E-005
     -3.20      5.20    0.119949E-005
     -3.20      5.25    0.877390E-006
     -3.20      5.30    0.639286E-006
     -3.20      5.35    0.463873E-006
     -3.20      5.40    0.335118E-006
     -3.20      5.45    0.240995E-006
     -3.20      5.50    0.172475E-006
     -3.20      5.55    0.122776E-006
     -3.20      5.60    0.868652E-007
     -3.20      5.65    0.610606E-007
     -3.20      5.70    0.426710E-007
     -3.20      5.75    0.297005E-007
     -3.20      5.80    0.206347E-007
     -3.20      5.85    0.143261E-007
     -3.20      5.90    0.993324E-008
     -3.20      5.95    0.686461E-008
     -3.20      6.00    0.471578E-008
     -3.20      6.05    0.320784E-008
     -3.20      6.10    0.214403E-008
     -3.20      6.15    0.138513E-008
     -3.20      6.20    0.839847E-009
     -3.20      6.25    0.453423E-009
     -3.20      6.30    0.195384E-009
     -3.20      6.35    0.478536E-010
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.235182E-010
     -3.15     -6.30    0.102609E-009
     -3.15     -6.25    0.263607E-009
     -3.15     -6.20    0.553810E-009
     -3.15     -6.15    0.104608E-008
     -3.15     -6.10    0.184608E-008
     -3.15     -6.05    0.310226E-008
     -3.15     -6.00    0.502141E-008
     -3.15     -5.95    0.789388E-008
     -3.15     -5.90    0.121336E-007
     -3.15     -5.85    0.183388E-007
     -3.15     -5.80    0.273758E-007
     -3.15     -5.75    0.404914E-007
     -3.15     -5.70    0.594589E-007
     -3.15     -5.65    0.867854E-007
     -3.15     -5.60    0.125997E-006
     -3.15     -5.55    0.182022E-006
     -3.15     -5.50    0.261721E-006
     -3.15     -5.45    0.374554E-006
     -3.15     -5.40    0.533474E-006
     -3.15     -5.35    0.756080E-006
     -3.15     -5.30    0.106610E-005
     -3.15     -5.25    0.149524E-005
     -3.15     -5.20    0.208551E-005
     -3.15     -5.15    0.289199E-005
     -3.15     -5.10    0.398634E-005
     -3.15     -5.05    0.546097E-005
     -3.15     -5.00    0.743394E-005
     -3.15     -4.95    0.100545E-004
     -3.15     -4.90    0.135094E-004
     -3.15     -4.85    0.180290E-004
     -3.15     -4.80    0.238951E-004
     -3.15     -4.75    0.314486E-004
     -3.15     -4.70    0.410978E-004
     -3.15     -4.65    0.533255E-004
     -3.15     -4.60    0.686963E-004
     -3.15     -4.55    0.878616E-004
     -3.15     -4.50    0.111564E-003
     -3.15     -4.45    0.140638E-003
     -3.15     -4.40    0.176014E-003
     -3.15     -4.35    0.218708E-003
     -3.15     -4.30    0.269817E-003
     -3.15     -4.25    0.330505E-003
     -3.15     -4.20    0.401980E-003
     -3.15     -4.15    0.485480E-003
     -3.15     -4.10    0.582236E-003
     -3.15     -4.05    0.693449E-003
     -3.15     -4.00    0.820248E-003
     -3.15     -3.95    0.963659E-003
     -3.15     -3.90    0.112457E-002
     -3.15     -3.85    0.130368E-002
     -3.15     -3.80    0.150150E-002
     -3.15     -3.75    0.171829E-002
     -3.15     -3.70    0.195406E-002
     -3.15     -3.65    0.220857E-002
     -3.15     -3.60    0.248130E-002
     -3.15     -3.55    0.277150E-002
     -3.15     -3.50    0.307817E-002
     -3.15     -3.45    0.340009E-002
     -3.15     -3.40    0.373587E-002
     -3.15     -3.35    0.408396E-002
     -3.15     -3.30    0.444267E-002
     -3.15     -3.25    0.481024E-002
     -3.15     -3.20    0.518487E-002
     -3.15     -3.15    0.556474E-002
     -3.15     -3.10    0.594806E-002
     -3.15     -3.05    0.633311E-002
     -3.15     -3.00    0.671825E-002
     -3.15     -2.95    0.710198E-002
     -3.15     -2.90    0.748288E-002
     -3.15     -2.85    0.785968E-002
     -3.15     -2.80    0.823124E-002
     -3.15     -2.75    0.859655E-002
     -3.15     -2.70    0.895473E-002
     -3.15     -2.65    0.930507E-002
     -3.15     -2.60    0.964696E-002
     -3.15     -2.55    0.997991E-002
     -3.15     -2.50    0.103036E-001
     -3.15     -2.45    0.106177E-001
     -3.15     -2.40    0.109221E-001
     -3.15     -2.35    0.112169E-001
     -3.15     -2.30    0.115022E-001
     -3.15     -2.25    0.117780E-001
     -3.15     -2.20    0.120447E-001
     -3.15     -2.15    0.123025E-001
     -3.15     -2.10    0.125518E-001
     -3.15     -2.05    0.127931E-001
     -3.15     -2.00    0.130267E-001
     -3.15     -1.95    0.132532E-001
     -3.15     -1.90    0.134728E-001
     -3.15     -1.85    0.136860E-001
     -3.15     -1.80    0.138931E-001
     -3.15     -1.75    0.140945E-001
     -3.15     -1.70    0.142906E-001
     -3.15     -1.65    0.144814E-001
     -3.15     -1.60    0.146673E-001
     -3.15     -1.55    0.148484E-001
     -3.15     -1.50    0.150247E-001
     -3.15     -1.45    0.151964E-001
     -3.15     -1.40    0.153632E-001
     -3.15     -1.35    0.155253E-001
     -3.15     -1.30    0.156823E-001
     -3.15     -1.25    0.158343E-001
     -3.15     -1.20    0.159809E-001
     -3.15     -1.15    0.161220E-001
     -3.15     -1.10    0.162575E-001
     -3.15     -1.05    0.163871E-001
     -3.15     -1.00    0.165106E-001
     -3.15     -0.95    0.166279E-001
     -3.15     -0.90    0.167387E-001
     -3.15     -0.85    0.168428E-001
     -3.15     -0.80    0.169400E-001
     -3.15     -0.75    0.170301E-001
     -3.15     -0.70    0.171128E-001
     -3.15     -0.65    0.171877E-001
     -3.15     -0.60    0.172545E-001
     -3.15     -0.55    0.173127E-001
     -3.15     -0.50    0.173619E-001
     -3.15     -0.45    0.174016E-001
     -3.15     -0.40    0.174313E-001
     -3.15     -0.35    0.174502E-001
     -3.15     -0.30    0.174578E-001
     -3.15     -0.25    0.174534E-001
     -3.15     -0.20    0.174364E-001
     -3.15     -0.15    0.174064E-001
     -3.15     -0.10    0.173628E-001
     -3.15     -0.05    0.173055E-001
     -3.15      0.00    0.172342E-001
     -3.15      0.05    0.171492E-001
     -3.15      0.10    0.170510E-001
     -3.15      0.15    0.169406E-001
     -3.15      0.20    0.168195E-001
     -3.15      0.25    0.166897E-001
     -3.15      0.30    0.165538E-001
     -3.15      0.35    0.164149E-001
     -3.15      0.40    0.162764E-001
     -3.15      0.45    0.161420E-001
     -3.15      0.50    0.160154E-001
     -3.15      0.55    0.159003E-001
     -3.15      0.60    0.157994E-001
     -3.15      0.65    0.157151E-001
     -3.15      0.70    0.156484E-001
     -3.15      0.75    0.155995E-001
     -3.15      0.80    0.155672E-001
     -3.15      0.85    0.155494E-001
     -3.15      0.90    0.155430E-001
     -3.15      0.95    0.155444E-001
     -3.15      1.00    0.155493E-001
     -3.15      1.05    0.155538E-001
     -3.15      1.10    0.155539E-001
     -3.15      1.15    0.155460E-001
     -3.15      1.20    0.155270E-001
     -3.15      1.25    0.154946E-001
     -3.15      1.30    0.154468E-001
     -3.15      1.35    0.153823E-001
     -3.15      1.40    0.153003E-001
     -3.15      1.45    0.152003E-001
     -3.15      1.50    0.150823E-001
     -3.15      1.55    0.149465E-001
     -3.15      1.60    0.147932E-001
     -3.15      1.65    0.146228E-001
     -3.15      1.70    0.144360E-001
     -3.15      1.75    0.142332E-001
     -3.15      1.80    0.140151E-001
     -3.15      1.85    0.137823E-001
     -3.15      1.90    0.135352E-001
     -3.15      1.95    0.132745E-001
     -3.15      2.00    0.130008E-001
     -3.15      2.05    0.127144E-001
     -3.15      2.10    0.124161E-001
     -3.15      2.15    0.121062E-001
     -3.15      2.20    0.117853E-001
     -3.15      2.25    0.114539E-001
     -3.15      2.30    0.111126E-001
     -3.15      2.35    0.107618E-001
     -3.15      2.40    0.104021E-001
     -3.15      2.45    0.100342E-001
     -3.15      2.50    0.965872E-002
     -3.15      2.55    0.927641E-002
     -3.15      2.60    0.888812E-002
     -3.15      2.65    0.849476E-002
     -3.15      2.70    0.809737E-002
     -3.15      2.75    0.769706E-002
     -3.15      2.80    0.729506E-002
     -3.15      2.85    0.689270E-002
     -3.15      2.90    0.649136E-002
     -3.15      2.95    0.609254E-002
     -3.15      3.00    0.569775E-002
     -3.15      3.05    0.530857E-002
     -3.15      3.10    0.492656E-002
     -3.15      3.15    0.455332E-002
     -3.15      3.20    0.419038E-002
     -3.15      3.25    0.383924E-002
     -3.15      3.30    0.350129E-002
     -3.15      3.35    0.317785E-002
     -3.15      3.40    0.287006E-002
     -3.15      3.45    0.257888E-002
     -3.15      3.50    0.230509E-002
     -3.15      3.55    0.204925E-002
     -3.15      3.60    0.181172E-002
     -3.15      3.65    0.159266E-002
     -3.15      3.70    0.139200E-002
     -3.15      3.75    0.120947E-002
     -3.15      3.80    0.104460E-002
     -3.15      3.85    0.896738E-003
     -3.15      3.90    0.765080E-003
     -3.15      3.95    0.648710E-003
     -3.15      4.00    0.546613E-003
     -3.15      4.05    0.457702E-003
     -3.15      4.10    0.380846E-003
     -3.15      4.15    0.314899E-003
     -3.15      4.20    0.258732E-003
     -3.15      4.25    0.211253E-003
     -3.15      4.30    0.171417E-003
     -3.15      4.35    0.138242E-003
     -3.15      4.40    0.110815E-003
     -3.15      4.45    0.882981E-004
     -3.15      4.50    0.699421E-004
     -3.15      4.55    0.550814E-004
     -3.15      4.60    0.431323E-004
     -3.15      4.65    0.335875E-004
     -3.15      4.70    0.260109E-004
     -3.15      4.75    0.200326E-004
     -3.15      4.80    0.153432E-004
     -3.15      4.85    0.116868E-004
     -3.15      4.90    0.885321E-005
     -3.15      4.95    0.667080E-005
     -3.15      5.00    0.500005E-005
     -3.15      5.05    0.372860E-005
     -3.15      5.10    0.276680E-005
     -3.15      5.15    0.204351E-005
     -3.15      5.20    0.150261E-005
     -3.15      5.25    0.110012E-005
     -3.15      5.30    0.801889E-006
     -3.15      5.35    0.581824E-006
     -3.15      5.40    0.420139E-006
     -3.15      5.45    0.301899E-006
     -3.15      5.50    0.215815E-006
     -3.15      5.55    0.153405E-006
     -3.15      5.60    0.108361E-006
     -3.15      5.65    0.760577E-007
     -3.15      5.70    0.530913E-007
     -3.15      5.75    0.369287E-007
     -3.15      5.80    0.256491E-007
     -3.15      5.85    0.178083E-007
     -3.15      5.90    0.123536E-007
     -3.15      5.95    0.854789E-008
     -3.15      6.00    0.588616E-008
     -3.15      6.05    0.401891E-008
     -3.15      6.10    0.269913E-008
     -3.15      6.15    0.175409E-008
     -3.15      6.20    0.107050E-008
     -3.15      6.25    0.582100E-009
     -3.15      6.30    0.252488E-009
     -3.15      6.35    0.621378E-010
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.273018E-010
     -3.10     -6.30    0.118474E-009
     -3.10     -6.25    0.302247E-009
     -3.10     -6.20    0.630659E-009
     -3.10     -6.15    0.118542E-008
     -3.10     -6.10    0.208806E-008
     -3.10     -6.05    0.351251E-008
     -3.10     -6.00    0.570569E-008
     -3.10     -5.95    0.901662E-008
     -3.10     -5.90    0.139469E-007
     -3.10     -5.85    0.212258E-007
     -3.10     -5.80    0.319130E-007
     -3.10     -5.75    0.475291E-007
     -3.10     -5.70    0.702227E-007
     -3.10     -5.65    0.103003E-006
     -3.10     -5.60    0.150057E-006
     -3.10     -5.55    0.217208E-006
     -3.10     -5.50    0.312539E-006
     -3.10     -5.45    0.447190E-006
     -3.10     -5.40    0.636405E-006
     -3.10     -5.35    0.900850E-006
     -3.10     -5.30    0.126833E-005
     -3.10     -5.25    0.177598E-005
     -3.10     -5.20    0.247292E-005
     -3.10     -5.15    0.342359E-005
     -3.10     -5.10    0.471161E-005
     -3.10     -5.05    0.644445E-005
     -3.10     -5.00    0.875889E-005
     -3.10     -4.95    0.118271E-004
     -3.10     -4.90    0.158635E-004
     -3.10     -4.85    0.211322E-004
     -3.10     -4.80    0.279548E-004
     -3.10     -4.75    0.367191E-004
     -3.10     -4.70    0.478870E-004
     -3.10     -4.65    0.620023E-004
     -3.10     -4.60    0.796979E-004
     -3.10     -4.55    0.101700E-003
     -3.10     -4.50    0.128832E-003
     -3.10     -4.45    0.162014E-003
     -3.10     -4.40    0.202263E-003
     -3.10     -4.35    0.250681E-003
     -3.10     -4.30    0.308447E-003
     -3.10     -4.25    0.376798E-003
     -3.10     -4.20    0.457004E-003
     -3.10     -4.15    0.550347E-003
     -3.10     -4.10    0.658088E-003
     -3.10     -4.05    0.781430E-003
     -3.10     -4.00    0.921484E-003
     -3.10     -3.95    0.107923E-002
     -3.10     -3.90    0.125547E-002
     -3.10     -3.85    0.145081E-002
     -3.10     -3.80    0.166562E-002
     -3.10     -3.75    0.190002E-002
     -3.10     -3.70    0.215384E-002
     -3.10     -3.65    0.242665E-002
     -3.10     -3.60    0.271773E-002
     -3.10     -3.55    0.302613E-002
     -3.10     -3.50    0.335065E-002
     -3.10     -3.45    0.368989E-002
     -3.10     -3.40    0.404229E-002
     -3.10     -3.35    0.440615E-002
     -3.10     -3.30    0.477964E-002
     -3.10     -3.25    0.516091E-002
     -3.10     -3.20    0.554807E-002
     -3.10     -3.15    0.593924E-002
     -3.10     -3.10    0.633260E-002
     -3.10     -3.05    0.672642E-002
     -3.10     -3.00    0.711908E-002
     -3.10     -2.95    0.750908E-002
     -3.10     -2.90    0.789503E-002
     -3.10     -2.85    0.827572E-002
     -3.10     -2.80    0.865003E-002
     -3.10     -2.75    0.901703E-002
     -3.10     -2.70    0.937590E-002
     -3.10     -2.65    0.972598E-002
     -3.10     -2.60    0.100667E-001
     -3.10     -2.55    0.103977E-001
     -3.10     -2.50    0.107186E-001
     -3.10     -2.45    0.110293E-001
     -3.10     -2.40    0.113298E-001
     -3.10     -2.35    0.116200E-001
     -3.10     -2.30    0.119002E-001
     -3.10     -2.25    0.121707E-001
     -3.10     -2.20    0.124318E-001
     -3.10     -2.15    0.126838E-001
     -3.10     -2.10    0.129274E-001
     -3.10     -2.05    0.131630E-001
     -3.10     -2.00    0.133911E-001
     -3.10     -1.95    0.136124E-001
     -3.10     -1.90    0.138272E-001
     -3.10     -1.85    0.140362E-001
     -3.10     -1.80    0.142396E-001
     -3.10     -1.75    0.144380E-001
     -3.10     -1.70    0.146316E-001
     -3.10     -1.65    0.148207E-001
     -3.10     -1.60    0.150054E-001
     -3.10     -1.55    0.151860E-001
     -3.10     -1.50    0.153624E-001
     -3.10     -1.45    0.155345E-001
     -3.10     -1.40    0.157023E-001
     -3.10     -1.35    0.158656E-001
     -3.10     -1.30    0.160241E-001
     -3.10     -1.25    0.161777E-001
     -3.10     -1.20    0.163261E-001
     -3.10     -1.15    0.164690E-001
     -3.10     -1.10    0.166061E-001
     -3.10     -1.05    0.167372E-001
     -3.10     -1.00    0.168621E-001
     -3.10     -0.95    0.169804E-001
     -3.10     -0.90    0.170918E-001
     -3.10     -0.85    0.171962E-001
     -3.10     -0.80    0.172932E-001
     -3.10     -0.75    0.173825E-001
     -3.10     -0.70    0.174639E-001
     -3.10     -0.65    0.175368E-001
     -3.10     -0.60    0.176009E-001
     -3.10     -0.55    0.176556E-001
     -3.10     -0.50    0.177004E-001
     -3.10     -0.45    0.177348E-001
     -3.10     -0.40    0.177579E-001
     -3.10     -0.35    0.177690E-001
     -3.10     -0.30    0.177673E-001
     -3.10     -0.25    0.177521E-001
     -3.10     -0.20    0.177225E-001
     -3.10     -0.15    0.176779E-001
     -3.10     -0.10    0.176175E-001
     -3.10     -0.05    0.175410E-001
     -3.10      0.00    0.174480E-001
     -3.10      0.05    0.173386E-001
     -3.10      0.10    0.172134E-001
     -3.10      0.15    0.170736E-001
     -3.10      0.20    0.169208E-001
     -3.10      0.25    0.167577E-001
     -3.10      0.30    0.165874E-001
     -3.10      0.35    0.164141E-001
     -3.10      0.40    0.162422E-001
     -3.10      0.45    0.160767E-001
     -3.10      0.50    0.159229E-001
     -3.10      0.55    0.157855E-001
     -3.10      0.60    0.156687E-001
     -3.10      0.65    0.155756E-001
     -3.10      0.70    0.155078E-001
     -3.10      0.75    0.154656E-001
     -3.10      0.80    0.154475E-001
     -3.10      0.85    0.154506E-001
     -3.10      0.90    0.154708E-001
     -3.10      0.95    0.155030E-001
     -3.10      1.00    0.155419E-001
     -3.10      1.05    0.155819E-001
     -3.10      1.10    0.156178E-001
     -3.10      1.15    0.156452E-001
     -3.10      1.20    0.156602E-001
     -3.10      1.25    0.156596E-001
     -3.10      1.30    0.156414E-001
     -3.10      1.35    0.156038E-001
     -3.10      1.40    0.155461E-001
     -3.10      1.45    0.154680E-001
     -3.10      1.50    0.153695E-001
     -3.10      1.55    0.152510E-001
     -3.10      1.60    0.151129E-001
     -3.10      1.65    0.149561E-001
     -3.10      1.70    0.147813E-001
     -3.10      1.75    0.145892E-001
     -3.10      1.80    0.143807E-001
     -3.10      1.85    0.141564E-001
     -3.10      1.90    0.139171E-001
     -3.10      1.95    0.136633E-001
     -3.10      2.00    0.133959E-001
     -3.10      2.05    0.131152E-001
     -3.10      2.10    0.128221E-001
     -3.10      2.15    0.125169E-001
     -3.10      2.20    0.122003E-001
     -3.10      2.25    0.118727E-001
     -3.10      2.30    0.115347E-001
     -3.10      2.35    0.111867E-001
     -3.10      2.40    0.108294E-001
     -3.10      2.45    0.104633E-001
     -3.10      2.50    0.100890E-001
     -3.10      2.55    0.970725E-002
     -3.10      2.60    0.931873E-002
     -3.10      2.65    0.892433E-002
     -3.10      2.70    0.852501E-002
     -3.10      2.75    0.812180E-002
     -3.10      2.80    0.771585E-002
     -3.10      2.85    0.730842E-002
     -3.10      2.90    0.690085E-002
     -3.10      2.95    0.649456E-002
     -3.10      3.00    0.609105E-002
     -3.10      3.05    0.569188E-002
     -3.10      3.10    0.529866E-002
     -3.10      3.15    0.491298E-002
     -3.10      3.20    0.453644E-002
     -3.10      3.25    0.417062E-002
     -3.10      3.30    0.381702E-002
     -3.10      3.35    0.347706E-002
     -3.10      3.40    0.315205E-002
     -3.10      3.45    0.284310E-002
     -3.10      3.50    0.255118E-002
     -3.10      3.55    0.227703E-002
     -3.10      3.60    0.202121E-002
     -3.10      3.65    0.178406E-002
     -3.10      3.70    0.156569E-002
     -3.10      3.75    0.136600E-002
     -3.10      3.80    0.118468E-002
     -3.10      3.85    0.102121E-002
     -3.10      3.90    0.874887E-003
     -3.10      3.95    0.744885E-003
     -3.10      4.00    0.630240E-003
     -3.10      4.05    0.529893E-003
     -3.10      4.10    0.442715E-003
     -3.10      4.15    0.367540E-003
     -3.10      4.20    0.303202E-003
     -3.10      4.25    0.248551E-003
     -3.10      4.30    0.202480E-003
     -3.10      4.35    0.163930E-003
     -3.10      4.40    0.131910E-003
     -3.10      4.45    0.105503E-003
     -3.10      4.50    0.838800E-004
     -3.10      4.55    0.662969E-004
     -3.10      4.60    0.520974E-004
     -3.10      4.65    0.407066E-004
     -3.10      4.70    0.316274E-004
     -3.10      4.75    0.244351E-004
     -3.10      4.80    0.187722E-004
     -3.10      4.85    0.143408E-004
     -3.10      4.90    0.108945E-004
     -3.10      4.95    0.823088E-005
     -3.10      5.00    0.618480E-005
     -3.10      5.05    0.462265E-005
     -3.10      5.10    0.343723E-005
     -3.10      5.15    0.254308E-005
     -3.10      5.20    0.187243E-005
     -3.10      5.25    0.137203E-005
     -3.10      5.30    0.100045E-005
     -3.10      5.35    0.725831E-006
     -3.10      5.40    0.523906E-006
     -3.10      5.45    0.376202E-006
     -3.10      5.50    0.268692E-006
     -3.10      5.55    0.190801E-006
     -3.10      5.60    0.134654E-006
     -3.10      5.65    0.944583E-007
     -3.10      5.70    0.659316E-007
     -3.10      5.75    0.458772E-007
     -3.10      5.80    0.318855E-007
     -3.10      5.85    0.221549E-007
     -3.10      5.90    0.153836E-007
     -3.10      5.95    0.106597E-007
     -3.10      6.00    0.735544E-008
     -3.10      6.05    0.503497E-008
     -3.10      6.10    0.339012E-008
     -3.10      6.15    0.220798E-008
     -3.10      6.20    0.135007E-008
     -3.10      6.25    0.735270E-009
     -3.10      6.30    0.319424E-009
     -3.10      6.35    0.787358E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.323926E-010
     -3.05     -6.30    0.139893E-009
     -3.05     -6.25    0.354531E-009
     -3.05     -6.20    0.733595E-009
     -3.05     -6.15    0.136745E-008
     -3.05     -6.10    0.239331E-008
     -3.05     -6.05    0.401231E-008
     -3.05     -6.00    0.651519E-008
     -3.05     -5.95    0.103205E-007
     -3.05     -5.90    0.160346E-007
     -3.05     -5.85    0.245404E-007
     -3.05     -5.80    0.371182E-007
     -3.05     -5.75    0.556045E-007
     -3.05     -5.70    0.825780E-007
     -3.05     -5.65    0.121632E-006
     -3.05     -5.60    0.177733E-006
     -3.05     -5.55    0.257763E-006
     -3.05     -5.50    0.371236E-006
     -3.05     -5.45    0.531231E-006
     -3.05     -5.40    0.755600E-006
     -3.05     -5.35    0.106851E-005
     -3.05     -5.30    0.150239E-005
     -3.05     -5.25    0.210054E-005
     -3.05     -5.20    0.292019E-005
     -3.05     -5.15    0.403632E-005
     -3.05     -5.10    0.554606E-005
     -3.05     -5.05    0.757385E-005
     -3.05     -5.00    0.102774E-004
     -3.05     -4.95    0.138546E-004
     -3.05     -4.90    0.185509E-004
     -3.05     -4.85    0.246676E-004
     -3.05     -4.80    0.325706E-004
     -3.05     -4.75    0.426986E-004
     -3.05     -4.70    0.555718E-004
     -3.05     -4.65    0.717998E-004
     -3.05     -4.60    0.920873E-004
     -3.05     -4.55    0.117239E-003
     -3.05     -4.50    0.148164E-003
     -3.05     -4.45    0.185868E-003
     -3.05     -4.40    0.231456E-003
     -3.05     -4.35    0.286115E-003
     -3.05     -4.30    0.351103E-003
     -3.05     -4.25    0.427721E-003
     -3.05     -4.20    0.517295E-003
     -3.05     -4.15    0.621141E-003
     -3.05     -4.10    0.740532E-003
     -3.05     -4.05    0.876660E-003
     -3.05     -4.00    0.103060E-002
     -3.05     -3.95    0.120325E-002
     -3.05     -3.90    0.139533E-002
     -3.05     -3.85    0.160732E-002
     -3.05     -3.80    0.183944E-002
     -3.05     -3.75    0.209163E-002
     -3.05     -3.70    0.236354E-002
     -3.05     -3.65    0.265455E-002
     -3.05     -3.60    0.296373E-002
     -3.05     -3.55    0.328992E-002
     -3.05     -3.50    0.363174E-002
     -3.05     -3.45    0.398761E-002
     -3.05     -3.40    0.435580E-002
     -3.05     -3.35    0.473448E-002
     -3.05     -3.30    0.512172E-002
     -3.05     -3.25    0.551556E-002
     -3.05     -3.20    0.591407E-002
     -3.05     -3.15    0.631531E-002
     -3.05     -3.10    0.671747E-002
     -3.05     -3.05    0.711880E-002
     -3.05     -3.00    0.751770E-002
     -3.05     -2.95    0.791269E-002
     -3.05     -2.90    0.830244E-002
     -3.05     -2.85    0.868576E-002
     -3.05     -2.80    0.906160E-002
     -3.05     -2.75    0.942908E-002
     -3.05     -2.70    0.978745E-002
     -3.05     -2.65    0.101361E-001
     -3.05     -2.60    0.104745E-001
     -3.05     -2.55    0.108024E-001
     -3.05     -2.50    0.111194E-001
     -3.05     -2.45    0.114255E-001
     -3.05     -2.40    0.117207E-001
     -3.05     -2.35    0.120052E-001
     -3.05     -2.30    0.122793E-001
     -3.05     -2.25    0.125432E-001
     -3.05     -2.20    0.127975E-001
     -3.05     -2.15    0.130426E-001
     -3.05     -2.10    0.132793E-001
     -3.05     -2.05    0.135082E-001
     -3.05     -2.00    0.137300E-001
     -3.05     -1.95    0.139452E-001
     -3.05     -1.90    0.141547E-001
     -3.05     -1.85    0.143588E-001
     -3.05     -1.80    0.145583E-001
     -3.05     -1.75    0.147534E-001
     -3.05     -1.70    0.149447E-001
     -3.05     -1.65    0.151323E-001
     -3.05     -1.60    0.153164E-001
     -3.05     -1.55    0.154970E-001
     -3.05     -1.50    0.156741E-001
     -3.05     -1.45    0.158476E-001
     -3.05     -1.40    0.160173E-001
     -3.05     -1.35    0.161828E-001
     -3.05     -1.30    0.163440E-001
     -3.05     -1.25    0.165003E-001
     -3.05     -1.20    0.166515E-001
     -3.05     -1.15    0.167972E-001
     -3.05     -1.10    0.169370E-001
     -3.05     -1.05    0.170706E-001
     -3.05     -1.00    0.171976E-001
     -3.05     -0.95    0.173177E-001
     -3.05     -0.90    0.174305E-001
     -3.05     -0.85    0.175357E-001
     -3.05     -0.80    0.176330E-001
     -3.05     -0.75    0.177221E-001
     -3.05     -0.70    0.178024E-001
     -3.05     -0.65    0.178736E-001
     -3.05     -0.60    0.179352E-001
     -3.05     -0.55    0.179864E-001
     -3.05     -0.50    0.180268E-001
     -3.05     -0.45    0.180554E-001
     -3.05     -0.40    0.180716E-001
     -3.05     -0.35    0.180743E-001
     -3.05     -0.30    0.180626E-001
     -3.05     -0.25    0.180354E-001
     -3.05     -0.20    0.179917E-001
     -3.05     -0.15    0.179305E-001
     -3.05     -0.10    0.178509E-001
     -3.05     -0.05    0.177522E-001
     -3.05      0.00    0.176338E-001
     -3.05      0.05    0.174957E-001
     -3.05      0.10    0.173383E-001
     -3.05      0.15    0.171629E-001
     -3.05      0.20    0.169716E-001
     -3.05      0.25    0.167673E-001
     -3.05      0.30    0.165543E-001
     -3.05      0.35    0.163377E-001
     -3.05      0.40    0.161234E-001
     -3.05      0.45    0.159183E-001
     -3.05      0.50    0.157292E-001
     -3.05      0.55    0.155629E-001
     -3.05      0.60    0.154250E-001
     -3.05      0.65    0.153200E-001
     -3.05      0.70    0.152503E-001
     -3.05      0.75    0.152163E-001
     -3.05      0.80    0.152160E-001
     -3.05      0.85    0.152456E-001
     -3.05      0.90    0.152994E-001
     -3.05      0.95    0.153706E-001
     -3.05      1.00    0.154519E-001
     -3.05      1.05    0.155361E-001
     -3.05      1.10    0.156165E-001
     -3.05      1.15    0.156872E-001
     -3.05      1.20    0.157433E-001
     -3.05      1.25    0.157811E-001
     -3.05      1.30    0.157979E-001
     -3.05      1.35    0.157922E-001
     -3.05      1.40    0.157629E-001
     -3.05      1.45    0.157100E-001
     -3.05      1.50    0.156338E-001
     -3.05      1.55    0.155347E-001
     -3.05      1.60    0.154139E-001
     -3.05      1.65    0.152721E-001
     -3.05      1.70    0.151105E-001
     -3.05      1.75    0.149302E-001
     -3.05      1.80    0.147320E-001
     -3.05      1.85    0.145170E-001
     -3.05      1.90    0.142859E-001
     -3.05      1.95    0.140397E-001
     -3.05      2.00    0.137790E-001
     -3.05      2.05    0.135046E-001
     -3.05      2.10    0.132171E-001
     -3.05      2.15    0.129171E-001
     -3.05      2.20    0.126052E-001
     -3.05      2.25    0.122819E-001
     -3.05      2.30    0.119477E-001
     -3.05      2.35    0.116032E-001
     -3.05      2.40    0.112489E-001
     -3.05      2.45    0.108853E-001
     -3.05      2.50    0.105130E-001
     -3.05      2.55    0.101325E-001
     -3.05      2.60    0.974470E-002
     -3.05      2.65    0.935024E-002
     -3.05      2.70    0.895002E-002
     -3.05      2.75    0.854501E-002
     -3.05      2.80    0.813629E-002
     -3.05      2.85    0.772502E-002
     -3.05      2.90    0.731246E-002
     -3.05      2.95    0.689999E-002
     -3.05      3.00    0.648906E-002
     -3.05      3.05    0.608121E-002
     -3.05      3.10    0.567802E-002
     -3.05      3.15    0.528112E-002
     -3.05      3.20    0.489213E-002
     -3.05      3.25    0.451267E-002
     -3.05      3.30    0.414435E-002
     -3.05      3.35    0.378868E-002
     -3.05      3.40    0.344710E-002
     -3.05      3.45    0.312088E-002
     -3.05      3.50    0.281115E-002
     -3.05      3.55    0.251885E-002
     -3.05      3.60    0.224471E-002
     -3.05      3.65    0.198928E-002
     -3.05      3.70    0.175287E-002
     -3.05      3.75    0.153555E-002
     -3.05      3.80    0.133719E-002
     -3.05      3.85    0.115741E-002
     -3.05      3.90    0.995662E-003
     -3.05      3.95    0.851205E-003
     -3.05      4.00    0.723156E-003
     -3.05      4.05    0.610505E-003
     -3.05      4.10    0.512143E-003
     -3.05      4.15    0.426902E-003
     -3.05      4.20    0.353590E-003
     -3.05      4.25    0.291014E-003
     -3.05      4.30    0.238006E-003
     -3.05      4.35    0.193441E-003
     -3.05      4.40    0.156250E-003
     -3.05      4.45    0.125439E-003
     -3.05      4.50    0.100095E-003
     -3.05      4.55    0.793957E-004
     -3.05      4.60    0.626070E-004
     -3.05      4.65    0.490822E-004
     -3.05      4.70    0.382580E-004
     -3.05      4.75    0.296501E-004
     -3.05      4.80    0.228475E-004
     -3.05      4.85    0.175052E-004
     -3.05      4.90    0.133359E-004
     -3.05      4.95    0.101023E-004
     -3.05      5.00    0.760991E-005
     -3.05      5.05    0.570081E-005
     -3.05      5.10    0.424756E-005
     -3.05      5.15    0.314805E-005
     -3.05      5.20    0.232098E-005
     -3.05      5.25    0.170224E-005
     -3.05      5.30    0.124180E-005
     -3.05      5.35    0.901028E-006
     -3.05      5.40    0.650251E-006
     -3.05      5.45    0.466763E-006
     -3.05      5.50    0.333227E-006
     -3.05      5.55    0.236536E-006
     -3.05      5.60    0.166915E-006
     -3.05      5.65    0.117134E-006
     -3.05      5.70    0.818372E-007
     -3.05      5.75    0.570246E-007
     -3.05      5.80    0.396926E-007
     -3.05      5.85    0.276201E-007
     -3.05      5.90    0.192060E-007
     -3.05      5.95    0.133280E-007
     -3.05      6.00    0.921008E-008
     -3.05      6.05    0.630939E-008
     -3.05      6.10    0.424581E-008
     -3.05      6.15    0.275915E-008
     -3.05      6.20    0.168151E-008
     -3.05      6.25    0.912423E-009
     -3.05      6.30    0.395195E-009
     -3.05      6.35    0.971801E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.386430E-010
     -3.00     -6.30    0.166439E-009
     -3.00     -6.25    0.419660E-009
     -3.00     -6.20    0.862137E-009
     -3.00     -6.15    0.159398E-008
     -3.00     -6.10    0.276818E-008
     -3.00     -6.05    0.461476E-008
     -3.00     -6.00    0.747470E-008
     -3.00     -5.95    0.118463E-007
     -3.00     -5.90    0.184578E-007
     -3.00     -5.85    0.283696E-007
     -3.00     -5.80    0.431168E-007
     -3.00     -5.75    0.648886E-007
     -3.00     -5.70    0.967584E-007
     -3.00     -5.65    0.142987E-006
     -3.00     -5.60    0.209453E-006
     -3.00     -5.55    0.304273E-006
     -3.00     -5.50    0.438624E-006
     -3.00     -5.45    0.627828E-006
     -3.00     -5.40    0.892732E-006
     -3.00     -5.35    0.126147E-005
     -3.00     -5.30    0.177176E-005
     -3.00     -5.25    0.247387E-005
     -3.00     -5.20    0.343421E-005
     -3.00     -5.15    0.473960E-005
     -3.00     -5.10    0.650229E-005
     -3.00     -5.05    0.886567E-005
     -3.00     -5.00    0.120108E-004
     -3.00     -4.95    0.161642E-004
     -3.00     -4.90    0.216059E-004
     -3.00     -4.85    0.286784E-004
     -3.00     -4.80    0.377959E-004
     -3.00     -4.75    0.494526E-004
     -3.00     -4.70    0.642317E-004
     -3.00     -4.65    0.828122E-004
     -3.00     -4.60    0.105975E-003
     -3.00     -4.55    0.134608E-003
     -3.00     -4.50    0.169705E-003
     -3.00     -4.45    0.212361E-003
     -3.00     -4.40    0.263767E-003
     -3.00     -4.35    0.325195E-003
     -3.00     -4.30    0.397971E-003
     -3.00     -4.25    0.483460E-003
     -3.00     -4.20    0.583028E-003
     -3.00     -4.15    0.698014E-003
     -3.00     -4.10    0.829688E-003
     -3.00     -4.05    0.979213E-003
     -3.00     -4.00    0.114760E-002
     -3.00     -3.95    0.133567E-002
     -3.00     -3.90    0.154402E-002
     -3.00     -3.85    0.177298E-002
     -3.00     -3.80    0.202260E-002
     -3.00     -3.75    0.229264E-002
     -3.00     -3.70    0.258257E-002
     -3.00     -3.65    0.289153E-002
     -3.00     -3.60    0.321843E-002
     -3.00     -3.55    0.356188E-002
     -3.00     -3.50    0.392033E-002
     -3.00     -3.45    0.429202E-002
     -3.00     -3.40    0.467509E-002
     -3.00     -3.35    0.506757E-002
     -3.00     -3.30    0.546745E-002
     -3.00     -3.25    0.587271E-002
     -3.00     -3.20    0.628136E-002
     -3.00     -3.15    0.669145E-002
     -3.00     -3.10    0.710116E-002
     -3.00     -3.05    0.750875E-002
     -3.00     -3.00    0.791264E-002
     -3.00     -2.95    0.831140E-002
     -3.00     -2.90    0.870372E-002
     -3.00     -2.85    0.908847E-002
     -3.00     -2.80    0.946465E-002
     -3.00     -2.75    0.983144E-002
     -3.00     -2.70    0.101881E-001
     -3.00     -2.65    0.105342E-001
     -3.00     -2.60    0.108691E-001
     -3.00     -2.55    0.111926E-001
     -3.00     -2.50    0.115045E-001
     -3.00     -2.45    0.118048E-001
     -3.00     -2.40    0.120935E-001
     -3.00     -2.35    0.123709E-001
     -3.00     -2.30    0.126374E-001
     -3.00     -2.25    0.128935E-001
     -3.00     -2.20    0.131396E-001
     -3.00     -2.15    0.133766E-001
     -3.00     -2.10    0.136051E-001
     -3.00     -2.05    0.138261E-001
     -3.00     -2.00    0.140403E-001
     -3.00     -1.95    0.142487E-001
     -3.00     -1.90    0.144519E-001
     -3.00     -1.85    0.146507E-001
     -3.00     -1.80    0.148458E-001
     -3.00     -1.75    0.150376E-001
     -3.00     -1.70    0.152266E-001
     -3.00     -1.65    0.154131E-001
     -3.00     -1.60    0.155971E-001
     -3.00     -1.55    0.157786E-001
     -3.00     -1.50    0.159575E-001
     -3.00     -1.45    0.161335E-001
     -3.00     -1.40    0.163062E-001
     -3.00     -1.35    0.164754E-001
     -3.00     -1.30    0.166404E-001
     -3.00     -1.25    0.168009E-001
     -3.00     -1.20    0.169562E-001
     -3.00     -1.15    0.171059E-001
     -3.00     -1.10    0.172496E-001
     -3.00     -1.05    0.173867E-001
     -3.00     -1.00    0.175169E-001
     -3.00     -0.95    0.176397E-001
     -3.00     -0.90    0.177547E-001
     -3.00     -0.85    0.178615E-001
     -3.00     -0.80    0.179598E-001
     -3.00     -0.75    0.180491E-001
     -3.00     -0.70    0.181289E-001
     -3.00     -0.65    0.181987E-001
     -3.00     -0.60    0.182579E-001
     -3.00     -0.55    0.183058E-001
     -3.00     -0.50    0.183416E-001
     -3.00     -0.45    0.183644E-001
     -3.00     -0.40    0.183732E-001
     -3.00     -0.35    0.183669E-001
     -3.00     -0.30    0.183443E-001
     -3.00     -0.25    0.183040E-001
     -3.00     -0.20    0.182446E-001
     -3.00     -0.15    0.181650E-001
     -3.00     -0.10    0.180636E-001
     -3.00     -0.05    0.179395E-001
     -3.00      0.00    0.177917E-001
     -3.00      0.05    0.176199E-001
     -3.00      0.10    0.174245E-001
     -3.00      0.15    0.172066E-001
     -3.00      0.20    0.169686E-001
     -3.00      0.25    0.167142E-001
     -3.00      0.30    0.164484E-001
     -3.00      0.35    0.161777E-001
     -3.00      0.40    0.159101E-001
     -3.00      0.45    0.156545E-001
     -3.00      0.50    0.154203E-001
     -3.00      0.55    0.152164E-001
     -3.00      0.60    0.150511E-001
     -3.00      0.65    0.149303E-001
     -3.00      0.70    0.148576E-001
     -3.00      0.75    0.148337E-001
     -3.00      0.80    0.148558E-001
     -3.00      0.85    0.149188E-001
     -3.00      0.90    0.150150E-001
     -3.00      0.95    0.151352E-001
     -3.00      1.00    0.152696E-001
     -3.00      1.05    0.154088E-001
     -3.00      1.10    0.155438E-001
     -3.00      1.15    0.156672E-001
     -3.00      1.20    0.157730E-001
     -3.00      1.25    0.158566E-001
     -3.00      1.30    0.159151E-001
     -3.00      1.35    0.159465E-001
     -3.00      1.40    0.159502E-001
     -3.00      1.45    0.159262E-001
     -3.00      1.50    0.158752E-001
     -3.00      1.55    0.157981E-001
     -3.00      1.60    0.156963E-001
     -3.00      1.65    0.155712E-001
     -3.00      1.70    0.154241E-001
     -3.00      1.75    0.152564E-001
     -3.00      1.80    0.150694E-001
     -3.00      1.85    0.148643E-001
     -3.00      1.90    0.146421E-001
     -3.00      1.95    0.144038E-001
     -3.00      2.00    0.141503E-001
     -3.00      2.05    0.138825E-001
     -3.00      2.10    0.136010E-001
     -3.00      2.15    0.133065E-001
     -3.00      2.20    0.129998E-001
     -3.00      2.25    0.126812E-001
     -3.00      2.30    0.123514E-001
     -3.00      2.35    0.120108E-001
     -3.00      2.40    0.116601E-001
     -3.00      2.45    0.112995E-001
     -3.00      2.50    0.109298E-001
     -3.00      2.55    0.105515E-001
     -3.00      2.60    0.101651E-001
     -3.00      2.65    0.977149E-002
     -3.00      2.70    0.937133E-002
     -3.00      2.75    0.896555E-002
     -3.00      2.80    0.855513E-002
     -3.00      2.85    0.814116E-002
     -3.00      2.90    0.772482E-002
     -3.00      2.95    0.730742E-002
     -3.00      3.00    0.689034E-002
     -3.00      3.05    0.647509E-002
     -3.00      3.10    0.606322E-002
     -3.00      3.15    0.565634E-002
     -3.00      3.20    0.525609E-002
     -3.00      3.25    0.486413E-002
     -3.00      3.30    0.448212E-002
     -3.00      3.35    0.411165E-002
     -3.00      3.40    0.375427E-002
     -3.00      3.45    0.341141E-002
     -3.00      3.50    0.308435E-002
     -3.00      3.55    0.277419E-002
     -3.00      3.60    0.248188E-002
     -3.00      3.65    0.220813E-002
     -3.00      3.70    0.195348E-002
     -3.00      3.75    0.171818E-002
     -3.00      3.80    0.150230E-002
     -3.00      3.85    0.130562E-002
     -3.00      3.90    0.112775E-002
     -3.00      3.95    0.968077E-003
     -3.00      4.00    0.825811E-003
     -3.00      4.05    0.700011E-003
     -3.00      4.10    0.589613E-003
     -3.00      4.15    0.493464E-003
     -3.00      4.20    0.410362E-003
     -3.00      4.25    0.339082E-003
     -3.00      4.30    0.278408E-003
     -3.00      4.35    0.227152E-003
     -3.00      4.40    0.184176E-003
     -3.00      4.45    0.148406E-003
     -3.00      4.50    0.118851E-003
     -3.00      4.55    0.946056E-004
     -3.00      4.60    0.748558E-004
     -3.00      4.65    0.588788E-004
     -3.00      4.70    0.460403E-004
     -3.00      4.75    0.357914E-004
     -3.00      4.80    0.276623E-004
     -3.00      4.85    0.212555E-004
     -3.00      4.90    0.162379E-004
     -3.00      4.95    0.123329E-004
     -3.00      5.00    0.931313E-005
     -3.00      5.05    0.699263E-005
     -3.00      5.10    0.522075E-005
     -3.00      5.15    0.387616E-005
     -3.00      5.20    0.286189E-005
     -3.00      5.25    0.210117E-005
     -3.00      5.30    0.153391E-005
     -3.00      5.35    0.111346E-005
     -3.00      5.40    0.803752E-006
     -3.00      5.45    0.577027E-006
     -3.00      5.50    0.412001E-006
     -3.00      5.55    0.292539E-006
     -3.00      5.60    0.206573E-006
     -3.00      5.65    0.145139E-006
     -3.00      5.70    0.101582E-006
     -3.00      5.75    0.709307E-007
     -3.00      5.80    0.494756E-007
     -3.00      5.85    0.344900E-007
     -3.00      5.90    0.240189E-007
     -3.00      5.95    0.166872E-007
     -3.00      6.00    0.115344E-007
     -3.00      6.05    0.789085E-008
     -3.00      6.10    0.529064E-008
     -3.00      6.15    0.341761E-008
     -3.00      6.20    0.206702E-008
     -3.00      6.25    0.111294E-008
     -3.00      6.30    0.478856E-009
     -3.00      6.35    0.117210E-009
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.459359E-010
     -2.95     -6.30    0.197592E-009
     -2.95     -6.25    0.496377E-009
     -2.95     -6.20    0.101398E-008
     -2.95     -6.15    0.186235E-008
     -2.95     -6.10    0.321285E-008
     -2.95     -6.05    0.532793E-008
     -2.95     -6.00    0.860389E-008
     -2.95     -5.95    0.136303E-007
     -2.95     -5.90    0.212739E-007
     -2.95     -5.85    0.327987E-007
     -2.95     -5.80    0.500278E-007
     -2.95     -5.75    0.755547E-007
     -2.95     -5.70    0.113008E-006
     -2.95     -5.65    0.167417E-006
     -2.95     -5.60    0.245714E-006
     -2.95     -5.55    0.357442E-006
     -2.95     -5.50    0.515708E-006
     -2.95     -5.45    0.738406E-006
     -2.95     -5.40    0.104980E-005
     -2.95     -5.35    0.148256E-005
     -2.95     -5.30    0.208040E-005
     -2.95     -5.25    0.290151E-005
     -2.95     -5.20    0.402257E-005
     -2.95     -5.15    0.554371E-005
     -2.95     -5.10    0.759399E-005
     -2.95     -5.05    0.103378E-004
     -2.95     -5.00    0.139822E-004
     -2.95     -4.95    0.187853E-004
     -2.95     -4.90    0.250652E-004
     -2.95     -4.85    0.332099E-004
     -2.95     -4.80    0.436860E-004
     -2.95     -4.75    0.570479E-004
     -2.95     -4.70    0.739459E-004
     -2.95     -4.65    0.951330E-004
     -2.95     -4.60    0.121470E-003
     -2.95     -4.55    0.153929E-003
     -2.95     -4.50    0.193592E-003
     -2.95     -4.45    0.241643E-003
     -2.95     -4.40    0.299358E-003
     -2.95     -4.35    0.368084E-003
     -2.95     -4.30    0.449217E-003
     -2.95     -4.25    0.544169E-003
     -2.95     -4.20    0.654340E-003
     -2.95     -4.15    0.781074E-003
     -2.95     -4.10    0.925623E-003
     -2.95     -4.05    0.108910E-002
     -2.95     -4.00    0.127244E-002
     -2.95     -3.95    0.147636E-002
     -2.95     -3.90    0.170130E-002
     -2.95     -3.85    0.194744E-002
     -2.95     -3.80    0.221465E-002
     -2.95     -3.75    0.250249E-002
     -2.95     -3.70    0.281022E-002
     -2.95     -3.65    0.313679E-002
     -2.95     -3.60    0.348089E-002
     -2.95     -3.55    0.384097E-002
     -2.95     -3.50    0.421527E-002
     -2.95     -3.45    0.460189E-002
     -2.95     -3.40    0.499884E-002
     -2.95     -3.35    0.540406E-002
     -2.95     -3.30    0.581545E-002
     -2.95     -3.25    0.623095E-002
     -2.95     -3.20    0.664853E-002
     -2.95     -3.15    0.706624E-002
     -2.95     -3.10    0.748227E-002
     -2.95     -3.05    0.789490E-002
     -2.95     -3.00    0.830258E-002
     -2.95     -2.95    0.870391E-002
     -2.95     -2.90    0.909763E-002
     -2.95     -2.85    0.948265E-002
     -2.95     -2.80    0.985804E-002
     -2.95     -2.75    0.102230E-001
     -2.95     -2.70    0.105768E-001
     -2.95     -2.65    0.109191E-001
     -2.95     -2.60    0.112493E-001
     -2.95     -2.55    0.115672E-001
     -2.95     -2.50    0.118727E-001
     -2.95     -2.45    0.121657E-001
     -2.95     -2.40    0.124466E-001
     -2.95     -2.35    0.127155E-001
     -2.95     -2.30    0.129729E-001
     -2.95     -2.25    0.132194E-001
     -2.95     -2.20    0.134559E-001
     -2.95     -2.15    0.136830E-001
     -2.95     -2.10    0.139019E-001
     -2.95     -2.05    0.141135E-001
     -2.95     -2.00    0.143189E-001
     -2.95     -1.95    0.145191E-001
     -2.95     -1.90    0.147151E-001
     -2.95     -1.85    0.149079E-001
     -2.95     -1.80    0.150982E-001
     -2.95     -1.75    0.152866E-001
     -2.95     -1.70    0.154736E-001
     -2.95     -1.65    0.156594E-001
     -2.95     -1.60    0.158441E-001
     -2.95     -1.55    0.160276E-001
     -2.95     -1.50    0.162094E-001
     -2.95     -1.45    0.163894E-001
     -2.95     -1.40    0.165668E-001
     -2.95     -1.35    0.167411E-001
     -2.95     -1.30    0.169117E-001
     -2.95     -1.25    0.170779E-001
     -2.95     -1.20    0.172389E-001
     -2.95     -1.15    0.173942E-001
     -2.95     -1.10    0.175432E-001
     -2.95     -1.05    0.176852E-001
     -2.95     -1.00    0.178198E-001
     -2.95     -0.95    0.179464E-001
     -2.95     -0.90    0.180645E-001
     -2.95     -0.85    0.181738E-001
     -2.95     -0.80    0.182738E-001
     -2.95     -0.75    0.183639E-001
     -2.95     -0.70    0.184437E-001
     -2.95     -0.65    0.185125E-001
     -2.95     -0.60    0.185696E-001
     -2.95     -0.55    0.186143E-001
     -2.95     -0.50    0.186456E-001
     -2.95     -0.45    0.186624E-001
     -2.95     -0.40    0.186636E-001
     -2.95     -0.35    0.186478E-001
     -2.95     -0.30    0.186135E-001
     -2.95     -0.25    0.185590E-001
     -2.95     -0.20    0.184825E-001
     -2.95     -0.15    0.183823E-001
     -2.95     -0.10    0.182565E-001
     -2.95     -0.05    0.181036E-001
     -2.95      0.00    0.179222E-001
     -2.95      0.05    0.177116E-001
     -2.95      0.10    0.174716E-001
     -2.95      0.15    0.172034E-001
     -2.95      0.20    0.169097E-001
     -2.95      0.25    0.165945E-001
     -2.95      0.30    0.162641E-001
     -2.95      0.35    0.159267E-001
     -2.95      0.40    0.155926E-001
     -2.95      0.45    0.152735E-001
     -2.95      0.50    0.149818E-001
     -2.95      0.55    0.147300E-001
     -2.95      0.60    0.145290E-001
     -2.95      0.65    0.143876E-001
     -2.95      0.70    0.143105E-001
     -2.95      0.75    0.142989E-001
     -2.95      0.80    0.143493E-001
     -2.95      0.85    0.144543E-001
     -2.95      0.90    0.146038E-001
     -2.95      0.95    0.147852E-001
     -2.95      1.00    0.149857E-001
     -2.95      1.05    0.151925E-001
     -2.95      1.10    0.153943E-001
     -2.95      1.15    0.155816E-001
     -2.95      1.20    0.157469E-001
     -2.95      1.25    0.158849E-001
     -2.95      1.30    0.159921E-001
     -2.95      1.35    0.160667E-001
     -2.95      1.40    0.161081E-001
     -2.95      1.45    0.161170E-001
     -2.95      1.50    0.160943E-001
     -2.95      1.55    0.160417E-001
     -2.95      1.60    0.159610E-001
     -2.95      1.65    0.158539E-001
     -2.95      1.70    0.157225E-001
     -2.95      1.75    0.155684E-001
     -2.95      1.80    0.153933E-001
     -2.95      1.85    0.151987E-001
     -2.95      1.90    0.149858E-001
     -2.95      1.95    0.147559E-001
     -2.95      2.00    0.145100E-001
     -2.95      2.05    0.142490E-001
     -2.95      2.10    0.139739E-001
     -2.95      2.15    0.136853E-001
     -2.95      2.20    0.133840E-001
     -2.95      2.25    0.130705E-001
     -2.95      2.30    0.127454E-001
     -2.95      2.35    0.124092E-001
     -2.95      2.40    0.120624E-001
     -2.95      2.45    0.117056E-001
     -2.95      2.50    0.113391E-001
     -2.95      2.55    0.109634E-001
     -2.95      2.60    0.105793E-001
     -2.95      2.65    0.101872E-001
     -2.95      2.70    0.978798E-002
     -2.95      2.75    0.938235E-002
     -2.95      2.80    0.897124E-002
     -2.95      2.85    0.855564E-002
     -2.95      2.90    0.813665E-002
     -2.95      2.95    0.771551E-002
     -2.95      3.00    0.729353E-002
     -2.95      3.05    0.687213E-002
     -2.95      3.10    0.645285E-002
     -2.95      3.15    0.603725E-002
     -2.95      3.20    0.562697E-002
     -2.95      3.25    0.522368E-002
     -2.95      3.30    0.482906E-002
     -2.95      3.35    0.444480E-002
     -2.95      3.40    0.407253E-002
     -2.95      3.45    0.371378E-002
     -2.95      3.50    0.336998E-002
     -2.95      3.55    0.304242E-002
     -2.95      3.60    0.273220E-002
     -2.95      3.65    0.244026E-002
     -2.95      3.70    0.216731E-002
     -2.95      3.75    0.191383E-002
     -2.95      3.80    0.168006E-002
     -2.95      3.85    0.146600E-002
     -2.95      3.90    0.127141E-002
     -2.95      3.95    0.109583E-002
     -2.95      4.00    0.938587E-003
     -2.95      4.05    0.798834E-003
     -2.95      4.10    0.675570E-003
     -2.95      4.15    0.567679E-003
     -2.95      4.20    0.473965E-003
     -2.95      4.25    0.393188E-003
     -2.95      4.30    0.324093E-003
     -2.95      4.35    0.265442E-003
     -2.95      4.40    0.216030E-003
     -2.95      4.45    0.174714E-003
     -2.95      4.50    0.140422E-003
     -2.95      4.55    0.112166E-003
     -2.95      4.60    0.890504E-004
     -2.95      4.65    0.702724E-004
     -2.95      4.70    0.551227E-004
     -2.95      4.75    0.429824E-004
     -2.95      4.80    0.333178E-004
     -2.95      4.85    0.256737E-004
     -2.95      4.90    0.196664E-004
     -2.95      4.95    0.149755E-004
     -2.95      5.00    0.113362E-004
     -2.95      5.05    0.853086E-005
     -2.95      5.10    0.638240E-005
     -2.95      5.15    0.474734E-005
     -2.95      5.20    0.351059E-005
     -2.95      5.25    0.258074E-005
     -2.95      5.30    0.188594E-005
     -2.95      5.35    0.137015E-005
     -2.95      5.40    0.989774E-006
     -2.95      5.45    0.711063E-006
     -2.95      5.50    0.508079E-006
     -2.95      5.55    0.361098E-006
     -2.95      5.60    0.255324E-006
     -2.95      5.65    0.179723E-006
     -2.95      5.70    0.126075E-006
     -2.95      5.75    0.882484E-007
     -2.95      5.80    0.616941E-007
     -2.95      5.85    0.430847E-007
     -2.95      5.90    0.300387E-007
     -2.95      5.95    0.208753E-007
     -2.95      6.00    0.144135E-007
     -2.95      6.05    0.982912E-008
     -2.95      6.10    0.655203E-008
     -2.95      6.15    0.419769E-008
     -2.95      6.20    0.251482E-008
     -2.95      6.25    0.134143E-008
     -2.95      6.30    0.572647E-009
     -2.95      6.35    0.139503E-009
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.545476E-010
     -2.90     -6.30    0.233868E-009
     -2.90     -6.25    0.584824E-009
     -2.90     -6.20    0.118875E-008
     -2.90     -6.15    0.217173E-008
     -2.90     -6.10    0.372857E-008
     -2.90     -6.05    0.615944E-008
     -2.90     -6.00    0.992345E-008
     -2.90     -5.95    0.157115E-007
     -2.90     -5.90    0.245444E-007
     -2.90     -5.85    0.379157E-007
     -2.90     -5.80    0.579773E-007
     -2.90     -5.75    0.877802E-007
     -2.90     -5.70    0.131593E-006
     -2.90     -5.65    0.195328E-006
     -2.90     -5.60    0.287121E-006
     -2.90     -5.55    0.418156E-006
     -2.90     -5.50    0.603741E-006
     -2.90     -5.45    0.864716E-006
     -2.90     -5.40    0.122924E-005
     -2.90     -5.35    0.173513E-005
     -2.90     -5.30    0.243294E-005
     -2.90     -5.25    0.338972E-005
     -2.90     -5.20    0.469376E-005
     -2.90     -5.15    0.645995E-005
     -2.90     -5.10    0.883602E-005
     -2.90     -5.05    0.120096E-004
     -2.90     -5.00    0.162163E-004
     -2.90     -4.95    0.217490E-004
     -2.90     -4.90    0.289677E-004
     -2.90     -4.85    0.383095E-004
     -2.90     -4.80    0.502981E-004
     -2.90     -4.75    0.655523E-004
     -2.90     -4.70    0.847937E-004
     -2.90     -4.65    0.108853E-003
     -2.90     -4.60    0.138676E-003
     -2.90     -4.55    0.175319E-003
     -2.90     -4.50    0.219955E-003
     -2.90     -4.45    0.273853E-003
     -2.90     -4.40    0.338370E-003
     -2.90     -4.35    0.414926E-003
     -2.90     -4.30    0.504974E-003
     -2.90     -4.25    0.609968E-003
     -2.90     -4.20    0.731324E-003
     -2.90     -4.15    0.870379E-003
     -2.90     -4.10    0.102835E-002
     -2.90     -4.05    0.120628E-002
     -2.90     -4.00    0.140500E-002
     -2.90     -3.95    0.162510E-002
     -2.90     -3.90    0.186687E-002
     -2.90     -3.85    0.213030E-002
     -2.90     -3.80    0.241508E-002
     -2.90     -3.75    0.272055E-002
     -2.90     -3.70    0.304576E-002
     -2.90     -3.65    0.338947E-002
     -2.90     -3.60    0.375016E-002
     -2.90     -3.55    0.412610E-002
     -2.90     -3.50    0.451539E-002
     -2.90     -3.45    0.491599E-002
     -2.90     -3.40    0.532579E-002
     -2.90     -3.35    0.574264E-002
     -2.90     -3.30    0.616439E-002
     -2.90     -3.25    0.658894E-002
     -2.90     -3.20    0.701424E-002
     -2.90     -3.15    0.743838E-002
     -2.90     -3.10    0.785952E-002
     -2.90     -3.05    0.827601E-002
     -2.90     -3.00    0.868632E-002
     -2.90     -2.95    0.908907E-002
     -2.90     -2.90    0.948308E-002
     -2.90     -2.85    0.986726E-002
     -2.90     -2.80    0.102407E-001
     -2.90     -2.75    0.106027E-001
     -2.90     -2.70    0.109526E-001
     -2.90     -2.65    0.112898E-001
     -2.90     -2.60    0.116140E-001
     -2.90     -2.55    0.119250E-001
     -2.90     -2.50    0.122226E-001
     -2.90     -2.45    0.125070E-001
     -2.90     -2.40    0.127783E-001
     -2.90     -2.35    0.130370E-001
     -2.90     -2.30    0.132835E-001
     -2.90     -2.25    0.135188E-001
     -2.90     -2.20    0.137435E-001
     -2.90     -2.15    0.139590E-001
     -2.90     -2.10    0.141662E-001
     -2.90     -2.05    0.143667E-001
     -2.90     -2.00    0.145615E-001
     -2.90     -1.95    0.147522E-001
     -2.90     -1.90    0.149398E-001
     -2.90     -1.85    0.151257E-001
     -2.90     -1.80    0.153106E-001
     -2.90     -1.75    0.154955E-001
     -2.90     -1.70    0.156807E-001
     -2.90     -1.65    0.158666E-001
     -2.90     -1.60    0.160530E-001
     -2.90     -1.55    0.162397E-001
     -2.90     -1.50    0.164263E-001
     -2.90     -1.45    0.166119E-001
     -2.90     -1.40    0.167960E-001
     -2.90     -1.35    0.169776E-001
     -2.90     -1.30    0.171557E-001
     -2.90     -1.25    0.173296E-001
     -2.90     -1.20    0.174983E-001
     -2.90     -1.15    0.176610E-001
     -2.90     -1.10    0.178170E-001
     -2.90     -1.05    0.179654E-001
     -2.90     -1.00    0.181058E-001
     -2.90     -0.95    0.182375E-001
     -2.90     -0.90    0.183600E-001
     -2.90     -0.85    0.184727E-001
     -2.90     -0.80    0.185752E-001
     -2.90     -0.75    0.186669E-001
     -2.90     -0.70    0.187472E-001
     -2.90     -0.65    0.188155E-001
     -2.90     -0.60    0.188709E-001
     -2.90     -0.55    0.189126E-001
     -2.90     -0.50    0.189395E-001
     -2.90     -0.45    0.189504E-001
     -2.90     -0.40    0.189438E-001
     -2.90     -0.35    0.189180E-001
     -2.90     -0.30    0.188713E-001
     -2.90     -0.25    0.188016E-001
     -2.90     -0.20    0.187065E-001
     -2.90     -0.15    0.185839E-001
     -2.90     -0.10    0.184312E-001
     -2.90     -0.05    0.182462E-001
     -2.90      0.00    0.180268E-001
     -2.90      0.05    0.177717E-001
     -2.90      0.10    0.174803E-001
     -2.90      0.15    0.171535E-001
     -2.90      0.20    0.167938E-001
     -2.90      0.25    0.164060E-001
     -2.90      0.30    0.159977E-001
     -2.90      0.35    0.155789E-001
     -2.90      0.40    0.151627E-001
     -2.90      0.45    0.147644E-001
     -2.90      0.50    0.144006E-001
     -2.90      0.55    0.140880E-001
     -2.90      0.60    0.138416E-001
     -2.90      0.65    0.136734E-001
     -2.90      0.70    0.135903E-001
     -2.90      0.75    0.135938E-001
     -2.90      0.80    0.136793E-001
     -2.90      0.85    0.138370E-001
     -2.90      0.90    0.140528E-001
     -2.90      0.95    0.143103E-001
     -2.90      1.00    0.145920E-001
     -2.90      1.05    0.148815E-001
     -2.90      1.10    0.151642E-001
     -2.90      1.15    0.154280E-001
     -2.90      1.20    0.156639E-001
     -2.90      1.25    0.158657E-001
     -2.90      1.30    0.160294E-001
     -2.90      1.35    0.161535E-001
     -2.90      1.40    0.162378E-001
     -2.90      1.45    0.162835E-001
     -2.90      1.50    0.162923E-001
     -2.90      1.55    0.162666E-001
     -2.90      1.60    0.162087E-001
     -2.90      1.65    0.161213E-001
     -2.90      1.70    0.160066E-001
     -2.90      1.75    0.158669E-001
     -2.90      1.80    0.157044E-001
     -2.90      1.85    0.155207E-001
     -2.90      1.90    0.153175E-001
     -2.90      1.95    0.150963E-001
     -2.90      2.00    0.148582E-001
     -2.90      2.05    0.146044E-001
     -2.90      2.10    0.143359E-001
     -2.90      2.15    0.140534E-001
     -2.90      2.20    0.137578E-001
     -2.90      2.25    0.134496E-001
     -2.90      2.30    0.131296E-001
     -2.90      2.35    0.127981E-001
     -2.90      2.40    0.124557E-001
     -2.90      2.45    0.121029E-001
     -2.90      2.50    0.117401E-001
     -2.90      2.55    0.113678E-001
     -2.90      2.60    0.109865E-001
     -2.90      2.65    0.105967E-001
     -2.90      2.70    0.101991E-001
     -2.90      2.75    0.979447E-002
     -2.90      2.80    0.938358E-002
     -2.90      2.85    0.896733E-002
     -2.90      2.90    0.854676E-002
     -2.90      2.95    0.812300E-002
     -2.90      3.00    0.769728E-002
     -2.90      3.05    0.727097E-002
     -2.90      3.10    0.684551E-002
     -2.90      3.15    0.642243E-002
     -2.90      3.20    0.600336E-002
     -2.90      3.25    0.558994E-002
     -2.90      3.30    0.518388E-002
     -2.90      3.35    0.478691E-002
     -2.90      3.40    0.440071E-002
     -2.90      3.45    0.402693E-002
     -2.90      3.50    0.366713E-002
     -2.90      3.55    0.332275E-002
     -2.90      3.60    0.299505E-002
     -2.90      3.65    0.268517E-002
     -2.90      3.70    0.239401E-002
     -2.90      3.75    0.212227E-002
     -2.90      3.80    0.187040E-002
     -2.90      3.85    0.163859E-002
     -2.90      3.90    0.142679E-002
     -2.90      3.95    0.123470E-002
     -2.90      4.00    0.106179E-002
     -2.90      4.05    0.907336E-003
     -2.90      4.10    0.770412E-003
     -2.90      4.15    0.649964E-003
     -2.90      4.20    0.544821E-003
     -2.90      4.25    0.453745E-003
     -2.90      4.30    0.375458E-003
     -2.90      4.35    0.308682E-003
     -2.90      4.40    0.252158E-003
     -2.90      4.45    0.204676E-003
     -2.90      4.50    0.165088E-003
     -2.90      4.55    0.132324E-003
     -2.90      4.60    0.105407E-003
     -2.90      4.65    0.834488E-004
     -2.90      4.70    0.656628E-004
     -2.90      4.75    0.513552E-004
     -2.90      4.80    0.399232E-004
     -2.90      4.85    0.308491E-004
     -2.90      4.90    0.236937E-004
     -2.90      4.95    0.180879E-004
     -2.90      5.00    0.137251E-004
     -2.90      5.05    0.103521E-004
     -2.90      5.10    0.776131E-005
     -2.90      5.15    0.578411E-005
     -2.90      5.20    0.428460E-005
     -2.90      5.25    0.315452E-005
     -2.90      5.30    0.230838E-005
     -2.90      5.35    0.167917E-005
     -2.90      5.40    0.121448E-005
     -2.90      5.45    0.873556E-006
     -2.90      5.50    0.624994E-006
     -2.90      5.55    0.444861E-006
     -2.90      5.60    0.315138E-006
     -2.90      5.65    0.222332E-006
     -2.90      5.70    0.156366E-006
     -2.90      5.75    0.109730E-006
     -2.90      5.80    0.768748E-007
     -2.90      5.85    0.537647E-007
     -2.90      5.90    0.375060E-007
     -2.90      5.95    0.260496E-007
     -2.90      6.00    0.179478E-007
     -2.90      6.05    0.121877E-007
     -2.90      6.10    0.807235E-008
     -2.90      6.15    0.512956E-008
     -2.90      6.20    0.304583E-008
     -2.90      6.25    0.161142E-008
     -2.90      6.30    0.683557E-009
     -2.90      6.35    0.165830E-009
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.648174E-010
     -2.85     -6.30    0.276550E-009
     -2.85     -6.25    0.687374E-009
     -2.85     -6.20    0.138883E-008
     -2.85     -6.15    0.252524E-008
     -2.85     -6.10    0.432090E-008
     -2.85     -6.05    0.712203E-008
     -2.85     -6.00    0.114600E-007
     -2.85     -5.95    0.181365E-007
     -2.85     -5.90    0.283450E-007
     -2.85     -5.85    0.438335E-007
     -2.85     -5.80    0.671257E-007
     -2.85     -5.75    0.101800E-006
     -2.85     -5.70    0.152859E-006
     -2.85     -5.65    0.227225E-006
     -2.85     -5.60    0.334415E-006
     -2.85     -5.55    0.487485E-006
     -2.85     -5.50    0.704241E-006
     -2.85     -5.45    0.100887E-005
     -2.85     -5.40    0.143394E-005
     -2.85     -5.35    0.202313E-005
     -2.85     -5.30    0.283465E-005
     -2.85     -5.25    0.394558E-005
     -2.85     -5.20    0.545712E-005
     -2.85     -5.15    0.750061E-005
     -2.85     -5.10    0.102444E-004
     -2.85     -5.05    0.139016E-004
     -2.85     -5.00    0.187393E-004
     -2.85     -4.95    0.250884E-004
     -2.85     -4.90    0.333543E-004
     -2.85     -4.85    0.440272E-004
     -2.85     -4.80    0.576917E-004
     -2.85     -4.75    0.750352E-004
     -2.85     -4.70    0.968549E-004
     -2.85     -4.65    0.124063E-003
     -2.85     -4.60    0.157692E-003
     -2.85     -4.55    0.198887E-003
     -2.85     -4.50    0.248908E-003
     -2.85     -4.45    0.309110E-003
     -2.85     -4.40    0.380925E-003
     -2.85     -4.35    0.465837E-003
     -2.85     -4.30    0.565348E-003
     -2.85     -4.25    0.680939E-003
     -2.85     -4.20    0.814032E-003
     -2.85     -4.15    0.965937E-003
     -2.85     -4.10    0.113781E-002
     -2.85     -4.05    0.133062E-002
     -2.85     -4.00    0.154507E-002
     -2.85     -3.95    0.178160E-002
     -2.85     -3.90    0.204033E-002
     -2.85     -3.85    0.232106E-002
     -2.85     -3.80    0.262327E-002
     -2.85     -3.75    0.294608E-002
     -2.85     -3.70    0.328835E-002
     -2.85     -3.65    0.364863E-002
     -2.85     -3.60    0.402521E-002
     -2.85     -3.55    0.441620E-002
     -2.85     -3.50    0.481956E-002
     -2.85     -3.45    0.523312E-002
     -2.85     -3.40    0.565469E-002
     -2.85     -3.35    0.608204E-002
     -2.85     -3.30    0.651300E-002
     -2.85     -3.25    0.694542E-002
     -2.85     -3.20    0.737728E-002
     -2.85     -3.15    0.780667E-002
     -2.85     -3.10    0.823178E-002
     -2.85     -3.05    0.865099E-002
     -2.85     -3.00    0.906281E-002
     -2.85     -2.95    0.946591E-002
     -2.85     -2.90    0.985911E-002
     -2.85     -2.85    0.102414E-001
     -2.85     -2.80    0.106118E-001
     -2.85     -2.75    0.109697E-001
     -2.85     -2.70    0.113144E-001
     -2.85     -2.65    0.116454E-001
     -2.85     -2.60    0.119623E-001
     -2.85     -2.55    0.122649E-001
     -2.85     -2.50    0.125531E-001
     -2.85     -2.45    0.128271E-001
     -2.85     -2.40    0.130871E-001
     -2.85     -2.35    0.133335E-001
     -2.85     -2.30    0.135671E-001
     -2.85     -2.25    0.137888E-001
     -2.85     -2.20    0.139996E-001
     -2.85     -2.15    0.142009E-001
     -2.85     -2.10    0.143943E-001
     -2.85     -2.05    0.145812E-001
     -2.85     -2.00    0.147635E-001
     -2.85     -1.95    0.149427E-001
     -2.85     -1.90    0.151205E-001
     -2.85     -1.85    0.152982E-001
     -2.85     -1.80    0.154773E-001
     -2.85     -1.75    0.156584E-001
     -2.85     -1.70    0.158423E-001
     -2.85     -1.65    0.160290E-001
     -2.85     -1.60    0.162185E-001
     -2.85     -1.55    0.164103E-001
     -2.85     -1.50    0.166035E-001
     -2.85     -1.45    0.167972E-001
     -2.85     -1.40    0.169904E-001
     -2.85     -1.35    0.171817E-001
     -2.85     -1.30    0.173700E-001
     -2.85     -1.25    0.175541E-001
     -2.85     -1.20    0.177328E-001
     -2.85     -1.15    0.179051E-001
     -2.85     -1.10    0.180700E-001
     -2.85     -1.05    0.182268E-001
     -2.85     -1.00    0.183746E-001
     -2.85     -0.95    0.185129E-001
     -2.85     -0.90    0.186409E-001
     -2.85     -0.85    0.187582E-001
     -2.85     -0.80    0.188642E-001
     -2.85     -0.75    0.189583E-001
     -2.85     -0.70    0.190399E-001
     -2.85     -0.65    0.191082E-001
     -2.85     -0.60    0.191624E-001
     -2.85     -0.55    0.192015E-001
     -2.85     -0.50    0.192242E-001
     -2.85     -0.45    0.192291E-001
     -2.85     -0.40    0.192146E-001
     -2.85     -0.35    0.191787E-001
     -2.85     -0.30    0.191191E-001
     -2.85     -0.25    0.190333E-001
     -2.85     -0.20    0.189184E-001
     -2.85     -0.15    0.187716E-001
     -2.85     -0.10    0.185896E-001
     -2.85     -0.05    0.183692E-001
     -2.85      0.00    0.181077E-001
     -2.85      0.05    0.178026E-001
     -2.85      0.10    0.174528E-001
     -2.85      0.15    0.170585E-001
     -2.85      0.20    0.166222E-001
     -2.85      0.25    0.161491E-001
     -2.85      0.30    0.156479E-001
     -2.85      0.35    0.151312E-001
     -2.85      0.40    0.146153E-001
     -2.85      0.45    0.141198E-001
     -2.85      0.50    0.136666E-001
     -2.85      0.55    0.132781E-001
     -2.85      0.60    0.129746E-001
     -2.85      0.65    0.127723E-001
     -2.85      0.70    0.126811E-001
     -2.85      0.75    0.127030E-001
     -2.85      0.80    0.128320E-001
     -2.85      0.85    0.130547E-001
     -2.85      0.90    0.133524E-001
     -2.85      0.95    0.137030E-001
     -2.85      1.00    0.140836E-001
     -2.85      1.05    0.144728E-001
     -2.85      1.10    0.148520E-001
     -2.85      1.15    0.152064E-001
     -2.85      1.20    0.155249E-001
     -2.85      1.25    0.158003E-001
     -2.85      1.30    0.160287E-001
     -2.85      1.35    0.162088E-001
     -2.85      1.40    0.163411E-001
     -2.85      1.45    0.164275E-001
     -2.85      1.50    0.164709E-001
     -2.85      1.55    0.164743E-001
     -2.85      1.60    0.164411E-001
     -2.85      1.65    0.163744E-001
     -2.85      1.70    0.162774E-001
     -2.85      1.75    0.161529E-001
     -2.85      1.80    0.160034E-001
     -2.85      1.85    0.158310E-001
     -2.85      1.90    0.156379E-001
     -2.85      1.95    0.154255E-001
     -2.85      2.00    0.151955E-001
     -2.85      2.05    0.149490E-001
     -2.85      2.10    0.146872E-001
     -2.85      2.15    0.144110E-001
     -2.85      2.20    0.141213E-001
     -2.85      2.25    0.138187E-001
     -2.85      2.30    0.135039E-001
     -2.85      2.35    0.131774E-001
     -2.85      2.40    0.128398E-001
     -2.85      2.45    0.124914E-001
     -2.85      2.50    0.121327E-001
     -2.85      2.55    0.117641E-001
     -2.85      2.60    0.113861E-001
     -2.85      2.65    0.109992E-001
     -2.85      2.70    0.106040E-001
     -2.85      2.75    0.102011E-001
     -2.85      2.80    0.979123E-002
     -2.85      2.85    0.937524E-002
     -2.85      2.90    0.895405E-002
     -2.85      2.95    0.852871E-002
     -2.85      3.00    0.810037E-002
     -2.85      3.05    0.767030E-002
     -2.85      3.10    0.723986E-002
     -2.85      3.15    0.681054E-002
     -2.85      3.20    0.638389E-002
     -2.85      3.25    0.596156E-002
     -2.85      3.30    0.554525E-002
     -2.85      3.35    0.513668E-002
     -2.85      3.40    0.473761E-002
     -2.85      3.45    0.434976E-002
     -2.85      3.50    0.397480E-002
     -2.85      3.55    0.361429E-002
     -2.85      3.60    0.326967E-002
     -2.85      3.65    0.294224E-002
     -2.85      3.70    0.263311E-002
     -2.85      3.75    0.234318E-002
     -2.85      3.80    0.207312E-002
     -2.85      3.85    0.182332E-002
     -2.85      3.90    0.159393E-002
     -2.85      3.95    0.138483E-002
     -2.85      4.00    0.119565E-002
     -2.85      4.05    0.102580E-002
     -2.85      4.10    0.874473E-003
     -2.85      4.15    0.740682E-003
     -2.85      4.20    0.623308E-003
     -2.85      4.25    0.521133E-003
     -2.85      4.30    0.432875E-003
     -2.85      4.35    0.357229E-003
     -2.85      4.40    0.292894E-003
     -2.85      4.45    0.238600E-003
     -2.85      4.50    0.193128E-003
     -2.85      4.55    0.155331E-003
     -2.85      4.60    0.124145E-003
     -2.85      4.65    0.985993E-004
     -2.85      4.70    0.778243E-004
     -2.85      4.75    0.610478E-004
     -2.85      4.80    0.475936E-004
     -2.85      4.85    0.368768E-004
     -2.85      4.90    0.283976E-004
     -2.85      4.95    0.217334E-004
     -2.85      5.00    0.165310E-004
     -2.85      5.05    0.124970E-004
     -2.85      5.10    0.938977E-005
     -2.85      5.15    0.701184E-005
     -2.85      5.20    0.520374E-005
     -2.85      5.25    0.383788E-005
     -2.85      5.30    0.281309E-005
     -2.85      5.35    0.204962E-005
     -2.85      5.40    0.148482E-005
     -2.85      5.45    0.106978E-005
     -2.85      5.50    0.766722E-006
     -2.85      5.55    0.546804E-006
     -2.85      5.60    0.388221E-006
     -2.85      5.65    0.274591E-006
     -2.85      5.70    0.193638E-006
     -2.85      5.75    0.136221E-006
     -2.85      5.80    0.956170E-007
     -2.85      5.85    0.669432E-007
     -2.85      5.90    0.467021E-007
     -2.85      5.95    0.323996E-007
     -2.85      6.00    0.222649E-007
     -2.85      6.05    0.150564E-007
     -2.85      6.10    0.991610E-008
     -2.85      6.15    0.626030E-008
     -2.85      6.20    0.369349E-008
     -2.85      6.25    0.194354E-008
     -2.85      6.30    0.821400E-009
     -2.85      6.35    0.198851E-009
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.769788E-010
     -2.80     -6.30    0.326479E-009
     -2.80     -6.25    0.805370E-009
     -2.80     -6.20    0.161693E-008
     -2.80     -6.15    0.292753E-008
     -2.80     -6.10    0.499815E-008
     -2.80     -6.05    0.823232E-008
     -2.80     -6.00    0.132448E-007
     -2.80     -5.95    0.209634E-007
     -2.80     -5.90    0.327698E-007
     -2.80     -5.85    0.506993E-007
     -2.80     -5.80    0.776932E-007
     -2.80     -5.75    0.117935E-006
     -2.80     -5.70    0.177268E-006
     -2.80     -5.65    0.263767E-006
     -2.80     -5.60    0.388525E-006
     -2.80     -5.55    0.566709E-006
     -2.80     -5.50    0.818970E-006
     -2.80     -5.45    0.117326E-005
     -2.80     -5.40    0.166716E-005
     -2.80     -5.35    0.235092E-005
     -2.80     -5.30    0.329139E-005
     -2.80     -5.25    0.457687E-005
     -2.80     -5.20    0.632291E-005
     -2.80     -5.15    0.867905E-005
     -2.80     -5.10    0.118363E-004
     -2.80     -5.05    0.160360E-004
     -2.80     -5.00    0.215795E-004
     -2.80     -4.95    0.288388E-004
     -2.80     -4.90    0.382683E-004
     -2.80     -4.85    0.504151E-004
     -2.80     -4.80    0.659284E-004
     -2.80     -4.75    0.855679E-004
     -2.80     -4.70    0.110210E-003
     -2.80     -4.65    0.140853E-003
     -2.80     -4.60    0.178616E-003
     -2.80     -4.55    0.224737E-003
     -2.80     -4.50    0.280560E-003
     -2.80     -4.45    0.347522E-003
     -2.80     -4.40    0.427125E-003
     -2.80     -4.35    0.520907E-003
     -2.80     -4.30    0.630409E-003
     -2.80     -4.25    0.757126E-003
     -2.80     -4.20    0.902467E-003
     -2.80     -4.15    0.106770E-002
     -2.80     -4.10    0.125391E-002
     -2.80     -4.05    0.146195E-002
     -2.80     -4.00    0.169239E-002
     -2.80     -3.95    0.194550E-002
     -2.80     -3.90    0.222123E-002
     -2.80     -3.85    0.251916E-002
     -2.80     -3.80    0.283855E-002
     -2.80     -3.75    0.317834E-002
     -2.80     -3.70    0.353714E-002
     -2.80     -3.65    0.391333E-002
     -2.80     -3.60    0.430502E-002
     -2.80     -3.55    0.471018E-002
     -2.80     -3.50    0.512663E-002
     -2.80     -3.45    0.555212E-002
     -2.80     -3.40    0.598437E-002
     -2.80     -3.35    0.642110E-002
     -2.80     -3.30    0.686011E-002
     -2.80     -3.25    0.729927E-002
     -2.80     -3.20    0.773655E-002
     -2.80     -3.15    0.817006E-002
     -2.80     -3.10    0.859804E-002
     -2.80     -3.05    0.901889E-002
     -2.80     -3.00    0.943117E-002
     -2.80     -2.95    0.983357E-002
     -2.80     -2.90    0.102249E-001
     -2.80     -2.85    0.106042E-001
     -2.80     -2.80    0.109706E-001
     -2.80     -2.75    0.113233E-001
     -2.80     -2.70    0.116616E-001
     -2.80     -2.65    0.119850E-001
     -2.80     -2.60    0.122932E-001
     -2.80     -2.55    0.125859E-001
     -2.80     -2.50    0.128630E-001
     -2.80     -2.45    0.131247E-001
     -2.80     -2.40    0.133712E-001
     -2.80     -2.35    0.136031E-001
     -2.80     -2.30    0.138212E-001
     -2.80     -2.25    0.140266E-001
     -2.80     -2.20    0.142206E-001
     -2.80     -2.15    0.144049E-001
     -2.80     -2.10    0.145813E-001
     -2.80     -2.05    0.147520E-001
     -2.80     -2.00    0.149189E-001
     -2.80     -1.95    0.150844E-001
     -2.80     -1.90    0.152503E-001
     -2.80     -1.85    0.154187E-001
     -2.80     -1.80    0.155909E-001
     -2.80     -1.75    0.157682E-001
     -2.80     -1.70    0.159512E-001
     -2.80     -1.65    0.161399E-001
     -2.80     -1.60    0.163342E-001
     -2.80     -1.55    0.165332E-001
     -2.80     -1.50    0.167358E-001
     -2.80     -1.45    0.169405E-001
     -2.80     -1.40    0.171459E-001
     -2.80     -1.35    0.173502E-001
     -2.80     -1.30    0.175517E-001
     -2.80     -1.25    0.177490E-001
     -2.80     -1.20    0.179405E-001
     -2.80     -1.15    0.181250E-001
     -2.80     -1.10    0.183014E-001
     -2.80     -1.05    0.184686E-001
     -2.80     -1.00    0.186258E-001
     -2.80     -0.95    0.187722E-001
     -2.80     -0.90    0.189073E-001
     -2.80     -0.85    0.190304E-001
     -2.80     -0.80    0.191410E-001
     -2.80     -0.75    0.192384E-001
     -2.80     -0.70    0.193220E-001
     -2.80     -0.65    0.193910E-001
     -2.80     -0.60    0.194445E-001
     -2.80     -0.55    0.194814E-001
     -2.80     -0.50    0.195003E-001
     -2.80     -0.45    0.194995E-001
     -2.80     -0.40    0.194772E-001
     -2.80     -0.35    0.194310E-001
     -2.80     -0.30    0.193582E-001
     -2.80     -0.25    0.192557E-001
     -2.80     -0.20    0.191202E-001
     -2.80     -0.15    0.189478E-001
     -2.80     -0.10    0.187344E-001
     -2.80     -0.05    0.184759E-001
     -2.80      0.00    0.181684E-001
     -2.80      0.05    0.178082E-001
     -2.80      0.10    0.173932E-001
     -2.80      0.15    0.169228E-001
     -2.80      0.20    0.163990E-001
     -2.80      0.25    0.158273E-001
     -2.80      0.30    0.152178E-001
     -2.80      0.35    0.145854E-001
     -2.80      0.40    0.139503E-001
     -2.80      0.45    0.133377E-001
     -2.80      0.50    0.127758E-001
     -2.80      0.55    0.122941E-001
     -2.80      0.60    0.119199E-001
     -2.80      0.65    0.116751E-001
     -2.80      0.70    0.115732E-001
     -2.80      0.75    0.116173E-001
     -2.80      0.80    0.117993E-001
     -2.80      0.85    0.121014E-001
     -2.80      0.90    0.124984E-001
     -2.80      0.95    0.129614E-001
     -2.80      1.00    0.134604E-001
     -2.80      1.05    0.139679E-001
     -2.80      1.10    0.144606E-001
     -2.80      1.15    0.149201E-001
     -2.80      1.20    0.153335E-001
     -2.80      1.25    0.156927E-001
     -2.80      1.30    0.159938E-001
     -2.80      1.35    0.162361E-001
     -2.80      1.40    0.164212E-001
     -2.80      1.45    0.165520E-001
     -2.80      1.50    0.166325E-001
     -2.80      1.55    0.166670E-001
     -2.80      1.60    0.166597E-001
     -2.80      1.65    0.166149E-001
     -2.80      1.70    0.165363E-001
     -2.80      1.75    0.164274E-001
     -2.80      1.80    0.162912E-001
     -2.80      1.85    0.161305E-001
     -2.80      1.90    0.159475E-001
     -2.80      1.95    0.157441E-001
     -2.80      2.00    0.155222E-001
     -2.80      2.05    0.152831E-001
     -2.80      2.10    0.150281E-001
     -2.80      2.15    0.147583E-001
     -2.80      2.20    0.144746E-001
     -2.80      2.25    0.141777E-001
     -2.80      2.30    0.138684E-001
     -2.80      2.35    0.135471E-001
     -2.80      2.40    0.132144E-001
     -2.80      2.45    0.128707E-001
     -2.80      2.50    0.125164E-001
     -2.80      2.55    0.121520E-001
     -2.80      2.60    0.117778E-001
     -2.80      2.65    0.113943E-001
     -2.80      2.70    0.110020E-001
     -2.80      2.75    0.106015E-001
     -2.80      2.80    0.101934E-001
     -2.80      2.85    0.977845E-002
     -2.80      2.90    0.935753E-002
     -2.80      2.95    0.893158E-002
     -2.80      3.00    0.850164E-002
     -2.80      3.05    0.806890E-002
     -2.80      3.10    0.763463E-002
     -2.80      3.15    0.720024E-002
     -2.80      3.20    0.676723E-002
     -2.80      3.25    0.633720E-002
     -2.80      3.30    0.591182E-002
     -2.80      3.35    0.549283E-002
     -2.80      3.40    0.508199E-002
     -2.80      3.45    0.468109E-002
     -2.80      3.50    0.429188E-002
     -2.80      3.55    0.391605E-002
     -2.80      3.60    0.355518E-002
     -2.80      3.65    0.321073E-002
     -2.80      3.70    0.288401E-002
     -2.80      3.75    0.257610E-002
     -2.80      3.80    0.228788E-002
     -2.80      3.85    0.201998E-002
     -2.80      3.90    0.177275E-002
     -2.80      3.95    0.154624E-002
     -2.80      4.00    0.134029E-002
     -2.80      4.05    0.115444E-002
     -2.80      4.10    0.988009E-003
     -2.80      4.15    0.840131E-003
     -2.80      4.20    0.709751E-003
     -2.80      4.25    0.595690E-003
     -2.80      4.30    0.496683E-003
     -2.80      4.35    0.411415E-003
     -2.80      4.40    0.338555E-003
     -2.80      4.45    0.276784E-003
     -2.80      4.50    0.224819E-003
     -2.80      4.55    0.181435E-003
     -2.80      4.60    0.145485E-003
     -2.80      4.65    0.115917E-003
     -2.80      4.70    0.917736E-004
     -2.80      4.75    0.722021E-004
     -2.80      4.80    0.564489E-004
     -2.80      4.85    0.438570E-004
     -2.80      4.90    0.338610E-004
     -2.80      4.95    0.259801E-004
     -2.80      5.00    0.198093E-004
     -2.80      5.05    0.150103E-004
     -2.80      5.10    0.113033E-004
     -2.80      5.15    0.845856E-005
     -2.80      5.20    0.628993E-005
     -2.80      5.25    0.464786E-005
     -2.80      5.30    0.341321E-005
     -2.80      5.35    0.249158E-005
     -2.80      5.40    0.180845E-005
     -2.80      5.45    0.130550E-005
     -2.80      5.50    0.937588E-006
     -2.80      5.55    0.670146E-006
     -2.80      5.60    0.476960E-006
     -2.80      5.65    0.338248E-006
     -2.80      5.70    0.239154E-006
     -2.80      5.75    0.168630E-006
     -2.80      5.80    0.118559E-006
     -2.80      5.85    0.830702E-007
     -2.80      5.90    0.579404E-007
     -2.80      5.95    0.401453E-007
     -2.80      6.00    0.275229E-007
     -2.80      6.05    0.185479E-007
     -2.80      6.10    0.121646E-007
     -2.80      6.15    0.764688E-008
     -2.80      6.20    0.449537E-008
     -2.80      6.25    0.236016E-008
     -2.80      6.30    0.996438E-009
     -2.80      6.35    0.241226E-009
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.905934E-010
     -2.75     -6.30    0.382216E-009
     -2.75     -6.25    0.936876E-009
     -2.75     -6.20    0.187144E-008
     -2.75     -6.15    0.337915E-008
     -2.75     -6.10    0.576649E-008
     -2.75     -6.05    0.950506E-008
     -2.75     -6.00    0.153083E-007
     -2.75     -5.95    0.242476E-007
     -2.75     -5.90    0.379193E-007
     -2.75     -5.85    0.586794E-007
     -2.75     -5.80    0.899462E-007
     -2.75     -5.75    0.136584E-006
     -2.75     -5.70    0.205392E-006
     -2.75     -5.65    0.305756E-006
     -2.75     -5.60    0.450541E-006
     -2.75     -5.55    0.657305E-006
     -2.75     -5.50    0.949905E-006
     -2.75     -5.45    0.136054E-005
     -2.75     -5.40    0.193246E-005
     -2.75     -5.35    0.272332E-005
     -2.75     -5.30    0.380962E-005
     -2.75     -5.25    0.529212E-005
     -2.75     -5.20    0.730232E-005
     -2.75     -5.15    0.100098E-004
     -2.75     -5.10    0.136305E-004
     -2.75     -5.05    0.184366E-004
     -2.75     -5.00    0.247664E-004
     -2.75     -4.95    0.330369E-004
     -2.75     -4.90    0.437545E-004
     -2.75     -4.85    0.575268E-004
     -2.75     -4.80    0.750713E-004
     -2.75     -4.75    0.972235E-004
     -2.75     -4.70    0.124942E-003
     -2.75     -4.65    0.159313E-003
     -2.75     -4.60    0.201547E-003
     -2.75     -4.55    0.252969E-003
     -2.75     -4.50    0.315012E-003
     -2.75     -4.45    0.389186E-003
     -2.75     -4.40    0.477055E-003
     -2.75     -4.35    0.580206E-003
     -2.75     -4.30    0.700202E-003
     -2.75     -4.25    0.838540E-003
     -2.75     -4.20    0.996598E-003
     -2.75     -4.15    0.117558E-002
     -2.75     -4.10    0.137649E-002
     -2.75     -4.05    0.160003E-002
     -2.75     -4.00    0.184664E-002
     -2.75     -3.95    0.211640E-002
     -2.75     -3.90    0.240905E-002
     -2.75     -3.85    0.272398E-002
     -2.75     -3.80    0.306022E-002
     -2.75     -3.75    0.341650E-002
     -2.75     -3.70    0.379124E-002
     -2.75     -3.65    0.418261E-002
     -2.75     -3.60    0.458859E-002
     -2.75     -3.55    0.500700E-002
     -2.75     -3.50    0.543554E-002
     -2.75     -3.45    0.587190E-002
     -2.75     -3.40    0.631373E-002
     -2.75     -3.35    0.675873E-002
     -2.75     -3.30    0.720468E-002
     -2.75     -3.25    0.764946E-002
     -2.75     -3.20    0.809106E-002
     -2.75     -3.15    0.852763E-002
     -2.75     -3.10    0.895743E-002
     -2.75     -3.05    0.937892E-002
     -2.75     -3.00    0.979066E-002
     -2.75     -2.95    0.101914E-001
     -2.75     -2.90    0.105799E-001
     -2.75     -2.85    0.109552E-001
     -2.75     -2.80    0.113164E-001
     -2.75     -2.75    0.116627E-001
     -2.75     -2.70    0.119934E-001
     -2.75     -2.65    0.123080E-001
     -2.75     -2.60    0.126059E-001
     -2.75     -2.55    0.128870E-001
     -2.75     -2.50    0.131510E-001
     -2.75     -2.45    0.133982E-001
     -2.75     -2.40    0.136288E-001
     -2.75     -2.35    0.138435E-001
     -2.75     -2.30    0.140431E-001
     -2.75     -2.25    0.142289E-001
     -2.75     -2.20    0.144026E-001
     -2.75     -2.15    0.145662E-001
     -2.75     -2.10    0.147221E-001
     -2.75     -2.05    0.148729E-001
     -2.75     -2.00    0.150212E-001
     -2.75     -1.95    0.151698E-001
     -2.75     -1.90    0.153215E-001
     -2.75     -1.85    0.154786E-001
     -2.75     -1.80    0.156430E-001
     -2.75     -1.75    0.158162E-001
     -2.75     -1.70    0.159989E-001
     -2.75     -1.65    0.161912E-001
     -2.75     -1.60    0.163925E-001
     -2.75     -1.55    0.166017E-001
     -2.75     -1.50    0.168169E-001
     -2.75     -1.45    0.170364E-001
     -2.75     -1.40    0.172578E-001
     -2.75     -1.35    0.174789E-001
     -2.75     -1.30    0.176976E-001
     -2.75     -1.25    0.179117E-001
     -2.75     -1.20    0.181195E-001
     -2.75     -1.15    0.183194E-001
     -2.75     -1.10    0.185099E-001
     -2.75     -1.05    0.186901E-001
     -2.75     -1.00    0.188588E-001
     -2.75     -0.95    0.190154E-001
     -2.75     -0.90    0.191591E-001
     -2.75     -0.85    0.192894E-001
     -2.75     -0.80    0.194058E-001
     -2.75     -0.75    0.195075E-001
     -2.75     -0.70    0.195941E-001
     -2.75     -0.65    0.196645E-001
     -2.75     -0.60    0.197180E-001
     -2.75     -0.55    0.197532E-001
     -2.75     -0.50    0.197687E-001
     -2.75     -0.45    0.197626E-001
     -2.75     -0.40    0.197326E-001
     -2.75     -0.35    0.196762E-001
     -2.75     -0.30    0.195902E-001
     -2.75     -0.25    0.194709E-001
     -2.75     -0.20    0.193141E-001
     -2.75     -0.15    0.191152E-001
     -2.75     -0.10    0.188691E-001
     -2.75     -0.05    0.185703E-001
     -2.75      0.00    0.182136E-001
     -2.75      0.05    0.177940E-001
     -2.75      0.10    0.173079E-001
     -2.75      0.15    0.167535E-001
     -2.75      0.20    0.161320E-001
     -2.75      0.25    0.154491E-001
     -2.75      0.30    0.147158E-001
     -2.75      0.35    0.139498E-001
     -2.75      0.40    0.131757E-001
     -2.75      0.45    0.124249E-001
     -2.75      0.50    0.117336E-001
     -2.75      0.55    0.111399E-001
     -2.75      0.60    0.106802E-001
     -2.75      0.65    0.103835E-001
     -2.75      0.70    0.102683E-001
     -2.75      0.75    0.103385E-001
     -2.75      0.80    0.105839E-001
     -2.75      0.85    0.109808E-001
     -2.75      0.90    0.114961E-001
     -2.75      0.95    0.120919E-001
     -2.75      1.00    0.127297E-001
     -2.75      1.05    0.133746E-001
     -2.75      1.10    0.139976E-001
     -2.75      1.15    0.145767E-001
     -2.75      1.20    0.150969E-001
     -2.75      1.25    0.155494E-001
     -2.75      1.30    0.159306E-001
     -2.75      1.35    0.162406E-001
     -2.75      1.40    0.164825E-001
     -2.75      1.45    0.166607E-001
     -2.75      1.50    0.167804E-001
     -2.75      1.55    0.168474E-001
     -2.75      1.60    0.168671E-001
     -2.75      1.65    0.168446E-001
     -2.75      1.70    0.167848E-001
     -2.75      1.75    0.166917E-001
     -2.75      1.80    0.165691E-001
     -2.75      1.85    0.164200E-001
     -2.75      1.90    0.162471E-001
     -2.75      1.95    0.160528E-001
     -2.75      2.00    0.158389E-001
     -2.75      2.05    0.156072E-001
     -2.75      2.10    0.153591E-001
     -2.75      2.15    0.150957E-001
     -2.75      2.20    0.148180E-001
     -2.75      2.25    0.145269E-001
     -2.75      2.30    0.142230E-001
     -2.75      2.35    0.139071E-001
     -2.75      2.40    0.135795E-001
     -2.75      2.45    0.132407E-001
     -2.75      2.50    0.128911E-001
     -2.75      2.55    0.125311E-001
     -2.75      2.60    0.121611E-001
     -2.75      2.65    0.117814E-001
     -2.75      2.70    0.113925E-001
     -2.75      2.75    0.109950E-001
     -2.75      2.80    0.105893E-001
     -2.75      2.85    0.101762E-001
     -2.75      2.90    0.975631E-002
     -2.75      2.95    0.933062E-002
     -2.75      3.00    0.890004E-002
     -2.75      3.05    0.846564E-002
     -2.75      3.10    0.802861E-002
     -2.75      3.15    0.759028E-002
     -2.75      3.20    0.715207E-002
     -2.75      3.25    0.671552E-002
     -2.75      3.30    0.628226E-002
     -2.75      3.35    0.585401E-002
     -2.75      3.40    0.543254E-002
     -2.75      3.45    0.501967E-002
     -2.75      3.50    0.461721E-002
     -2.75      3.55    0.422696E-002
     -2.75      3.60    0.385062E-002
     -2.75      3.65    0.348980E-002
     -2.75      3.70    0.314597E-002
     -2.75      3.75    0.282042E-002
     -2.75      3.80    0.251424E-002
     -2.75      3.85    0.222826E-002
     -2.75      3.90    0.196304E-002
     -2.75      3.95    0.171886E-002
     -2.75      4.00    0.149571E-002
     -2.75      4.05    0.129333E-002
     -2.75      4.10    0.111119E-002
     -2.75      4.15    0.948530E-003
     -2.75      4.20    0.804407E-003
     -2.75      4.25    0.677701E-003
     -2.75      4.30    0.567182E-003
     -2.75      4.35    0.471544E-003
     -2.75      4.40    0.389440E-003
     -2.75      4.45    0.319513E-003
     -2.75      4.50    0.260424E-003
     -2.75      4.55    0.210876E-003
     -2.75      4.60    0.169646E-003
     -2.75      4.65    0.135593E-003
     -2.75      4.70    0.107678E-003
     -2.75      4.75    0.849625E-004
     -2.75      4.80    0.666123E-004
     -2.75      4.85    0.518938E-004
     -2.75      4.90    0.401714E-004
     -2.75      4.95    0.309003E-004
     -2.75      5.00    0.236189E-004
     -2.75      5.05    0.179396E-004
     -2.75      5.10    0.135400E-004
     -2.75      5.15    0.101544E-004
     -2.75      5.20    0.756681E-005
     -2.75      5.25    0.560287E-005
     -2.75      5.30    0.412295E-005
     -2.75      5.35    0.301589E-005
     -2.75      5.40    0.219358E-005
     -2.75      5.45    0.158690E-005
     -2.75      5.50    0.114220E-005
     -2.75      5.55    0.818294E-006
     -2.75      5.60    0.583845E-006
     -2.75      5.65    0.415103E-006
     -2.75      5.70    0.294206E-006
     -2.75      5.75    0.207867E-006
     -2.75      5.80    0.146351E-006
     -2.75      5.85    0.102606E-006
     -2.75      5.90    0.715525E-007
     -2.75      5.95    0.495252E-007
     -2.75      6.00    0.338918E-007
     -2.75      6.05    0.227845E-007
     -2.75      6.10    0.149032E-007
     -2.75      6.15    0.934568E-008
     -2.75      6.20    0.548566E-008
     -2.75      6.25    0.287887E-008
     -2.75      6.30    0.121611E-008
     -2.75      6.35    0.294637E-009
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.104662E-009
     -2.70     -6.30    0.440252E-009
     -2.70     -6.25    0.107617E-008
     -2.70     -6.20    0.214597E-008
     -2.70     -6.15    0.387541E-008
     -2.70     -6.10    0.662464E-008
     -2.70     -6.05    0.109459E-007
     -2.70     -6.00    0.176682E-007
     -2.70     -5.95    0.280308E-007
     -2.70     -5.90    0.438781E-007
     -2.70     -5.85    0.679320E-007
     -2.70     -5.80    0.104150E-006
     -2.70     -5.75    0.158167E-006
     -2.70     -5.70    0.237857E-006
     -2.70     -5.65    0.354070E-006
     -2.70     -5.60    0.521667E-006
     -2.70     -5.55    0.760893E-006
     -2.70     -5.50    0.109921E-005
     -2.70     -5.45    0.157364E-005
     -2.70     -5.40    0.223376E-005
     -2.70     -5.35    0.314557E-005
     -2.70     -5.30    0.439633E-005
     -2.70     -5.25    0.610062E-005
     -2.70     -5.20    0.840748E-005
     -2.70     -5.15    0.115085E-004
     -2.70     -5.10    0.156469E-004
     -2.70     -5.05    0.211282E-004
     -2.70     -5.00    0.283312E-004
     -2.70     -4.95    0.377206E-004
     -2.70     -4.90    0.498587E-004
     -2.70     -4.85    0.654169E-004
     -2.70     -4.80    0.851842E-004
     -2.70     -4.75    0.110075E-003
     -2.70     -4.70    0.141133E-003
     -2.70     -4.65    0.179534E-003
     -2.70     -4.60    0.226578E-003
     -2.70     -4.55    0.283682E-003
     -2.70     -4.50    0.352358E-003
     -2.70     -4.45    0.434187E-003
     -2.70     -4.40    0.530790E-003
     -2.70     -4.35    0.643785E-003
     -2.70     -4.30    0.774750E-003
     -2.70     -4.25    0.925164E-003
     -2.70     -4.20    0.109636E-002
     -2.70     -4.15    0.128946E-002
     -2.70     -4.10    0.150535E-002
     -2.70     -4.05    0.174460E-002
     -2.70     -4.00    0.200746E-002
     -2.70     -3.95    0.229384E-002
     -2.70     -3.90    0.260325E-002
     -2.70     -3.85    0.293489E-002
     -2.70     -3.80    0.328756E-002
     -2.70     -3.75    0.365977E-002
     -2.70     -3.70    0.404977E-002
     -2.70     -3.65    0.445555E-002
     -2.70     -3.60    0.487493E-002
     -2.70     -3.55    0.530563E-002
     -2.70     -3.50    0.574525E-002
     -2.70     -3.45    0.619142E-002
     -2.70     -3.40    0.664175E-002
     -2.70     -3.35    0.709394E-002
     -2.70     -3.30    0.754575E-002
     -2.70     -3.25    0.799508E-002
     -2.70     -3.20    0.843997E-002
     -2.70     -3.15    0.887859E-002
     -2.70     -3.10    0.930925E-002
     -2.70     -3.05    0.973041E-002
     -2.70     -3.00    0.101407E-001
     -2.70     -2.95    0.105387E-001
     -2.70     -2.90    0.109235E-001
     -2.70     -2.85    0.112938E-001
     -2.70     -2.80    0.116488E-001
     -2.70     -2.75    0.119876E-001
     -2.70     -2.70    0.123094E-001
     -2.70     -2.65    0.126136E-001
     -2.70     -2.60    0.128997E-001
     -2.70     -2.55    0.131672E-001
     -2.70     -2.50    0.134161E-001
     -2.70     -2.45    0.136463E-001
     -2.70     -2.40    0.138581E-001
     -2.70     -2.35    0.140523E-001
     -2.70     -2.30    0.142297E-001
     -2.70     -2.25    0.143921E-001
     -2.70     -2.20    0.145412E-001
     -2.70     -2.15    0.146797E-001
     -2.70     -2.10    0.148105E-001
     -2.70     -2.05    0.149368E-001
     -2.70     -2.00    0.150622E-001
     -2.70     -1.95    0.151903E-001
     -2.70     -1.90    0.153246E-001
     -2.70     -1.85    0.154681E-001
     -2.70     -1.80    0.156234E-001
     -2.70     -1.75    0.157923E-001
     -2.70     -1.70    0.159756E-001
     -2.70     -1.65    0.161733E-001
     -2.70     -1.60    0.163845E-001
     -2.70     -1.55    0.166074E-001
     -2.70     -1.50    0.168397E-001
     -2.70     -1.45    0.170785E-001
     -2.70     -1.40    0.173208E-001
     -2.70     -1.35    0.175636E-001
     -2.70     -1.30    0.178040E-001
     -2.70     -1.25    0.180395E-001
     -2.70     -1.20    0.182676E-001
     -2.70     -1.15    0.184865E-001
     -2.70     -1.10    0.186946E-001
     -2.70     -1.05    0.188905E-001
     -2.70     -1.00    0.190732E-001
     -2.70     -0.95    0.192420E-001
     -2.70     -0.90    0.193962E-001
     -2.70     -0.85    0.195353E-001
     -2.70     -0.80    0.196587E-001
     -2.70     -0.75    0.197660E-001
     -2.70     -0.70    0.198563E-001
     -2.70     -0.65    0.199291E-001
     -2.70     -0.60    0.199832E-001
     -2.70     -0.55    0.200173E-001
     -2.70     -0.50    0.200300E-001
     -2.70     -0.45    0.200191E-001
     -2.70     -0.40    0.199820E-001
     -2.70     -0.35    0.199158E-001
     -2.70     -0.30    0.198169E-001
     -2.70     -0.25    0.196809E-001
     -2.70     -0.20    0.195029E-001
     -2.70     -0.15    0.192772E-001
     -2.70     -0.10    0.189976E-001
     -2.70     -0.05    0.186573E-001
     -2.70      0.00    0.182495E-001
     -2.70      0.05    0.177674E-001
     -2.70      0.10    0.172058E-001
     -2.70      0.15    0.165611E-001
     -2.70      0.20    0.158336E-001
     -2.70      0.25    0.150285E-001
     -2.70      0.30    0.141578E-001
     -2.70      0.35    0.132417E-001
     -2.70      0.40    0.123097E-001
     -2.70      0.45    0.114003E-001
     -2.70      0.50    0.105590E-001
     -2.70      0.55    0.983469E-002
     -2.70      0.60    0.927428E-002
     -2.70      0.65    0.891616E-002
     -2.70      0.70    0.878450E-002
     -2.70      0.75    0.888508E-002
     -2.70      0.80    0.920433E-002
     -2.70      0.85    0.971157E-002
     -2.70      0.90    0.103639E-001
     -2.70      0.95    0.111125E-001
     -2.70      1.00    0.119087E-001
     -2.70      1.05    0.127090E-001
     -2.70      1.10    0.134780E-001
     -2.70      1.15    0.141896E-001
     -2.70      1.20    0.148268E-001
     -2.70      1.25    0.153803E-001
     -2.70      1.30    0.158473E-001
     -2.70      1.35    0.162294E-001
     -2.70      1.40    0.165310E-001
     -2.70      1.45    0.167584E-001
     -2.70      1.50    0.169186E-001
     -2.70      1.55    0.170188E-001
     -2.70      1.60    0.170658E-001
     -2.70      1.65    0.170659E-001
     -2.70      1.70    0.170249E-001
     -2.70      1.75    0.169475E-001
     -2.70      1.80    0.168382E-001
     -2.70      1.85    0.167006E-001
     -2.70      1.90    0.165377E-001
     -2.70      1.95    0.163522E-001
     -2.70      2.00    0.161463E-001
     -2.70      2.05    0.159218E-001
     -2.70      2.10    0.156804E-001
     -2.70      2.15    0.154233E-001
     -2.70      2.20    0.151516E-001
     -2.70      2.25    0.148663E-001
     -2.70      2.30    0.145680E-001
     -2.70      2.35    0.142574E-001
     -2.70      2.40    0.139351E-001
     -2.70      2.45    0.136013E-001
     -2.70      2.50    0.132566E-001
     -2.70      2.55    0.129013E-001
     -2.70      2.60    0.125357E-001
     -2.70      2.65    0.121602E-001
     -2.70      2.70    0.117752E-001
     -2.70      2.75    0.113811E-001
     -2.70      2.80    0.109784E-001
     -2.70      2.85    0.105677E-001
     -2.70      2.90    0.101496E-001
     -2.70      2.95    0.972495E-002
     -2.70      3.00    0.929458E-002
     -2.70      3.05    0.885945E-002
     -2.70      3.10    0.842067E-002
     -2.70      3.15    0.797945E-002
     -2.70      3.20    0.753714E-002
     -2.70      3.25    0.709522E-002
     -2.70      3.30    0.665525E-002
     -2.70      3.35    0.621891E-002
     -2.70      3.40    0.578796E-002
     -2.70      3.45    0.536422E-002
     -2.70      3.50    0.494957E-002
     -2.70      3.55    0.454586E-002
     -2.70      3.60    0.415492E-002
     -2.70      3.65    0.377848E-002
     -2.70      3.70    0.341816E-002
     -2.70      3.75    0.307545E-002
     -2.70      3.80    0.275162E-002
     -2.70      3.85    0.244771E-002
     -2.70      3.90    0.216449E-002
     -2.70      3.95    0.190246E-002
     -2.70      4.00    0.166181E-002
     -2.70      4.05    0.144247E-002
     -2.70      4.10    0.124407E-002
     -2.70      4.15    0.106602E-002
     -2.70      4.20    0.907469E-003
     -2.70      4.25    0.767396E-003
     -2.70      4.30    0.644627E-003
     -2.70      4.35    0.537884E-003
     -2.70      4.40    0.445820E-003
     -2.70      4.45    0.367053E-003
     -2.70      4.50    0.300195E-003
     -2.70      4.55    0.243890E-003
     -2.70      4.60    0.196838E-003
     -2.70      4.65    0.157818E-003
     -2.70      4.70    0.125706E-003
     -2.70      4.75    0.994767E-004
     -2.70      4.80    0.782114E-004
     -2.70      4.85    0.610962E-004
     -2.70      4.90    0.474201E-004
     -2.70      4.95    0.365697E-004
     -2.70      5.00    0.280220E-004
     -2.70      5.05    0.213351E-004
     -2.70      5.10    0.161399E-004
     -2.70      5.15    0.121312E-004
     -2.70      5.20    0.905936E-005
     -2.70      5.25    0.672233E-005
     -2.70      5.30    0.495731E-005
     -2.70      5.35    0.363400E-005
     -2.70      5.40    0.264887E-005
     -2.70      5.45    0.192043E-005
     -2.70      5.50    0.138531E-005
     -2.70      5.55    0.994731E-006
     -2.70      5.60    0.711390E-006
     -2.70      5.65    0.506950E-006
     -2.70      5.70    0.360057E-006
     -2.70      5.75    0.254823E-006
     -2.70      5.80    0.179617E-006
     -2.70      5.85    0.125997E-006
     -2.70      5.90    0.878601E-007
     -2.70      5.95    0.607744E-007
     -2.70      6.00    0.415437E-007
     -2.70      6.05    0.278884E-007
     -2.70      6.10    0.182129E-007
     -2.70      6.15    0.114074E-007
     -2.70      6.20    0.669197E-008
     -2.70      6.25    0.351261E-008
     -2.70      6.30    0.148485E-008
     -2.70      6.35    0.360067E-009
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.118128E-009
     -2.65     -6.30    0.497318E-009
     -2.65     -6.25    0.121759E-008
     -2.65     -6.20    0.243440E-008
     -2.65     -6.15    0.441213E-008
     -2.65     -6.10    0.757316E-008
     -2.65     -6.05    0.125608E-007
     -2.65     -6.00    0.203406E-007
     -2.65     -5.95    0.323483E-007
     -2.65     -5.90    0.507171E-007
     -2.65     -5.85    0.785948E-007
     -2.65     -5.80    0.120550E-006
     -2.65     -5.75    0.183084E-006
     -2.65     -5.70    0.275273E-006
     -2.65     -5.65    0.409604E-006
     -2.65     -5.60    0.603166E-006
     -2.65     -5.55    0.879214E-006
     -2.65     -5.50    0.126927E-005
     -2.65     -5.45    0.181577E-005
     -2.65     -5.40    0.257543E-005
     -2.65     -5.35    0.362349E-005
     -2.65     -5.30    0.505920E-005
     -2.65     -5.25    0.701239E-005
     -2.65     -5.20    0.965136E-005
     -2.65     -5.15    0.131917E-004
     -2.65     -5.10    0.179065E-004
     -2.65     -5.05    0.241372E-004
     -2.65     -5.00    0.323061E-004
     -2.65     -4.95    0.429290E-004
     -2.65     -4.90    0.566276E-004
     -2.65     -4.85    0.741402E-004
     -2.65     -4.80    0.963308E-004
     -2.65     -4.75    0.124195E-003
     -2.65     -4.70    0.158864E-003
     -2.65     -4.65    0.201603E-003
     -2.65     -4.60    0.253803E-003
     -2.65     -4.55    0.316968E-003
     -2.65     -4.50    0.392687E-003
     -2.65     -4.45    0.482606E-003
     -2.65     -4.40    0.588390E-003
     -2.65     -4.35    0.711682E-003
     -2.65     -4.30    0.854057E-003
     -2.65     -4.25    0.101696E-002
     -2.65     -4.20    0.120166E-002
     -2.65     -4.15    0.140918E-002
     -2.65     -4.10    0.164027E-002
     -2.65     -4.05    0.189535E-002
     -2.65     -4.00    0.217448E-002
     -2.65     -3.95    0.247735E-002
     -2.65     -3.90    0.280329E-002
     -2.65     -3.85    0.315124E-002
     -2.65     -3.80    0.351983E-002
     -2.65     -3.75    0.390736E-002
     -2.65     -3.70    0.431187E-002
     -2.65     -3.65    0.473122E-002
     -2.65     -3.60    0.516310E-002
     -2.65     -3.55    0.560511E-002
     -2.65     -3.50    0.605481E-002
     -2.65     -3.45    0.650975E-002
     -2.65     -3.40    0.696753E-002
     -2.65     -3.35    0.742584E-002
     -2.65     -3.30    0.788247E-002
     -2.65     -3.25    0.833536E-002
     -2.65     -3.20    0.878256E-002
     -2.65     -3.15    0.922229E-002
     -2.65     -3.10    0.965289E-002
     -2.65     -3.05    0.100728E-001
     -2.65     -3.00    0.104807E-001
     -2.65     -2.95    0.108753E-001
     -2.65     -2.90    0.112553E-001
     -2.65     -2.85    0.116197E-001
     -2.65     -2.80    0.119674E-001
     -2.65     -2.75    0.122975E-001
     -2.65     -2.70    0.126092E-001
     -2.65     -2.65    0.129015E-001
     -2.65     -2.60    0.131739E-001
     -2.65     -2.55    0.134259E-001
     -2.65     -2.50    0.136571E-001
     -2.65     -2.45    0.138675E-001
     -2.65     -2.40    0.140573E-001
     -2.65     -2.35    0.142271E-001
     -2.65     -2.30    0.143782E-001
     -2.65     -2.25    0.145123E-001
     -2.65     -2.20    0.146317E-001
     -2.65     -2.15    0.147396E-001
     -2.65     -2.10    0.148396E-001
     -2.65     -2.05    0.149359E-001
     -2.65     -2.00    0.150330E-001
     -2.65     -1.95    0.151357E-001
     -2.65     -1.90    0.152485E-001
     -2.65     -1.85    0.153755E-001
     -2.65     -1.80    0.155200E-001
     -2.65     -1.75    0.156843E-001
     -2.65     -1.70    0.158694E-001
     -2.65     -1.65    0.160750E-001
     -2.65     -1.60    0.162998E-001
     -2.65     -1.55    0.165411E-001
     -2.65     -1.50    0.167957E-001
     -2.65     -1.45    0.170596E-001
     -2.65     -1.40    0.173288E-001
     -2.65     -1.35    0.175993E-001
     -2.65     -1.30    0.178672E-001
     -2.65     -1.25    0.181292E-001
     -2.65     -1.20    0.183826E-001
     -2.65     -1.15    0.186248E-001
     -2.65     -1.10    0.188541E-001
     -2.65     -1.05    0.190691E-001
     -2.65     -1.00    0.192686E-001
     -2.65     -0.95    0.194520E-001
     -2.65     -0.90    0.196187E-001
     -2.65     -0.85    0.197682E-001
     -2.65     -0.80    0.199001E-001
     -2.65     -0.75    0.200140E-001
     -2.65     -0.70    0.201092E-001
     -2.65     -0.65    0.201851E-001
     -2.65     -0.60    0.202407E-001
     -2.65     -0.55    0.202746E-001
     -2.65     -0.50    0.202851E-001
     -2.65     -0.45    0.202700E-001
     -2.65     -0.40    0.202264E-001
     -2.65     -0.35    0.201511E-001
     -2.65     -0.30    0.200399E-001
     -2.65     -0.25    0.198879E-001
     -2.65     -0.20    0.196893E-001
     -2.65     -0.15    0.194374E-001
     -2.65     -0.10    0.191247E-001
     -2.65     -0.05    0.187429E-001
     -2.65      0.00    0.182834E-001
     -2.65      0.05    0.177378E-001
     -2.65      0.10    0.170984E-001
     -2.65      0.15    0.163600E-001
     -2.65      0.20    0.155211E-001
     -2.65      0.25    0.145861E-001
     -2.65      0.30    0.135677E-001
     -2.65      0.35    0.124886E-001
     -2.65      0.40    0.113833E-001
     -2.65      0.45    0.102981E-001
     -2.65      0.50    0.928900E-002
     -2.65      0.55    0.841734E-002
     -2.65      0.60    0.774257E-002
     -2.65      0.65    0.731406E-002
     -2.65      0.70    0.716314E-002
     -2.65      0.75    0.729756E-002
     -2.65      0.80    0.770009E-002
     -2.65      0.85    0.833153E-002
     -2.65      0.90    0.913735E-002
     -2.65      0.95    0.100560E-001
     -2.65      1.00    0.110271E-001
     -2.65      1.05    0.119973E-001
     -2.65      1.10    0.129244E-001
     -2.65      1.15    0.137780E-001
     -2.65      1.20    0.145392E-001
     -2.65      1.25    0.151989E-001
     -2.65      1.30    0.157552E-001
     -2.65      1.35    0.162113E-001
     -2.65      1.40    0.165738E-001
     -2.65      1.45    0.168510E-001
     -2.65      1.50    0.170518E-001
     -2.65      1.55    0.171850E-001
     -2.65      1.60    0.172590E-001
     -2.65      1.65    0.172813E-001
     -2.65      1.70    0.172585E-001
     -2.65      1.75    0.171964E-001
     -2.65      1.80    0.171000E-001
     -2.65      1.85    0.169734E-001
     -2.65      1.90    0.168202E-001
     -2.65      1.95    0.166432E-001
     -2.65      2.00    0.164450E-001
     -2.65      2.05    0.162275E-001
     -2.65      2.10    0.159926E-001
     -2.65      2.15    0.157417E-001
     -2.65      2.20    0.154759E-001
     -2.65      2.25    0.151962E-001
     -2.65      2.30    0.149035E-001
     -2.65      2.35    0.145983E-001
     -2.65      2.40    0.142812E-001
     -2.65      2.45    0.139526E-001
     -2.65      2.50    0.136129E-001
     -2.65      2.55    0.132624E-001
     -2.65      2.60    0.129015E-001
     -2.65      2.65    0.125305E-001
     -2.65      2.70    0.121497E-001
     -2.65      2.75    0.117594E-001
     -2.65      2.80    0.113601E-001
     -2.65      2.85    0.109524E-001
     -2.65      2.90    0.105367E-001
     -2.65      2.95    0.101138E-001
     -2.65      3.00    0.968439E-002
     -2.65      3.05    0.924938E-002
     -2.65      3.10    0.880975E-002
     -2.65      3.15    0.836662E-002
     -2.65      3.20    0.792126E-002
     -2.65      3.25    0.747506E-002
     -2.65      3.30    0.702950E-002
     -2.65      3.35    0.658621E-002
     -2.65      3.40    0.614692E-002
     -2.65      3.45    0.571345E-002
     -2.65      3.50    0.528769E-002
     -2.65      3.55    0.487157E-002
     -2.65      3.60    0.446697E-002
     -2.65      3.65    0.407575E-002
     -2.65      3.70    0.369967E-002
     -2.65      3.75    0.334037E-002
     -2.65      3.80    0.299932E-002
     -2.65      3.85    0.267775E-002
     -2.65      3.90    0.237665E-002
     -2.65      3.95    0.209673E-002
     -2.65      4.00    0.183839E-002
     -2.65      4.05    0.160175E-002
     -2.65      4.10    0.138666E-002
     -2.65      4.15    0.119266E-002
     -2.65      4.20    0.101906E-002
     -2.65      4.25    0.864948E-003
     -2.65      4.30    0.729227E-003
     -2.65      4.35    0.610667E-003
     -2.65      4.40    0.507938E-003
     -2.65      4.45    0.419646E-003
     -2.65      4.50    0.344370E-003
     -2.65      4.55    0.280701E-003
     -2.65      4.60    0.227271E-003
     -2.65      4.65    0.182784E-003
     -2.65      4.70    0.146030E-003
     -2.65      4.75    0.115897E-003
     -2.65      4.80    0.913790E-004
     -2.65      4.85    0.715777E-004
     -2.65      4.90    0.557029E-004
     -2.65      4.95    0.430679E-004
     -2.65      5.00    0.330835E-004
     -2.65      5.05    0.252493E-004
     -2.65      5.10    0.191451E-004
     -2.65      5.15    0.144221E-004
     -2.65      5.20    0.107938E-004
     -2.65      5.25    0.802665E-005
     -2.65      5.30    0.593194E-005
     -2.65      5.35    0.435783E-005
     -2.65      5.40    0.318325E-005
     -2.65      5.45    0.231274E-005
     -2.65      5.50    0.167184E-005
     -2.65      5.55    0.120301E-005
     -2.65      5.60    0.862153E-006
     -2.65      5.65    0.615598E-006
     -2.65      5.70    0.437969E-006
     -2.65      5.75    0.310379E-006
     -2.65      5.80    0.218976E-006
     -2.65      5.85    0.153684E-006
     -2.65      5.90    0.107180E-006
     -2.65      5.95    0.741231E-007
     -2.65      6.00    0.506411E-007
     -2.65      6.05    0.339704E-007
     -2.65      6.10    0.221686E-007
     -2.65      6.15    0.138782E-007
     -2.65      6.20    0.813965E-008
     -2.65      6.25    0.427345E-008
     -2.65      6.30    0.180732E-008
     -2.65      6.35    0.438477E-009
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.130773E-009
     -2.60     -6.30    0.552729E-009
     -2.60     -6.25    0.136093E-008
     -2.60     -6.20    0.273852E-008
     -2.60     -6.15    0.499503E-008
     -2.60     -6.10    0.862150E-008
     -2.60     -6.05    0.143673E-007
     -2.60     -6.00    0.233529E-007
     -2.60     -5.95    0.372448E-007
     -2.60     -5.90    0.585158E-007
     -2.60     -5.85    0.908028E-007
     -2.60     -5.80    0.139376E-006
     -2.60     -5.75    0.211711E-006
     -2.60     -5.70    0.318221E-006
     -2.60     -5.65    0.473233E-006
     -2.60     -5.60    0.696318E-006
     -2.60     -5.55    0.101412E-005
     -2.60     -5.50    0.146269E-005
     -2.60     -5.45    0.209051E-005
     -2.60     -5.40    0.296222E-005
     -2.60     -5.35    0.416340E-005
     -2.60     -5.30    0.580647E-005
     -2.60     -5.25    0.803810E-005
     -2.60     -5.20    0.110476E-004
     -2.60     -5.15    0.150770E-004
     -2.60     -5.10    0.204312E-004
     -2.60     -5.05    0.274907E-004
     -2.60     -5.00    0.367244E-004
     -2.60     -4.95    0.487023E-004
     -2.60     -4.90    0.641087E-004
     -2.60     -4.85    0.837524E-004
     -2.60     -4.80    0.108575E-003
     -2.60     -4.75    0.139656E-003
     -2.60     -4.70    0.178214E-003
     -2.60     -4.65    0.225605E-003
     -2.60     -4.60    0.283310E-003
     -2.60     -4.55    0.352914E-003
     -2.60     -4.50    0.436080E-003
     -2.60     -4.45    0.534509E-003
     -2.60     -4.40    0.649903E-003
     -2.60     -4.35    0.783917E-003
     -2.60     -4.30    0.938105E-003
     -2.60     -4.25    0.111387E-002
     -2.60     -4.20    0.131238E-002
     -2.60     -4.15    0.153456E-002
     -2.60     -4.10    0.178100E-002
     -2.60     -4.05    0.205194E-002
     -2.60     -4.00    0.234726E-002
     -2.60     -3.95    0.266643E-002
     -2.60     -3.90    0.300856E-002
     -2.60     -3.85    0.337238E-002
     -2.60     -3.80    0.375631E-002
     -2.60     -3.75    0.415845E-002
     -2.60     -3.70    0.457669E-002
     -2.60     -3.65    0.500875E-002
     -2.60     -3.60    0.545220E-002
     -2.60     -3.55    0.590455E-002
     -2.60     -3.50    0.636331E-002
     -2.60     -3.45    0.682600E-002
     -2.60     -3.40    0.729021E-002
     -2.60     -3.35    0.775365E-002
     -2.60     -3.30    0.821414E-002
     -2.60     -3.25    0.866963E-002
     -2.60     -3.20    0.911824E-002
     -2.60     -3.15    0.955820E-002
     -2.60     -3.10    0.998790E-002
     -2.60     -3.05    0.104058E-001
     -2.60     -3.00    0.108105E-001
     -2.60     -2.95    0.112007E-001
     -2.60     -2.90    0.115752E-001
     -2.60     -2.85    0.119327E-001
     -2.60     -2.80    0.122721E-001
     -2.60     -2.75    0.125923E-001
     -2.60     -2.70    0.128924E-001
     -2.60     -2.65    0.131714E-001
     -2.60     -2.60    0.134283E-001
     -2.60     -2.55    0.136624E-001
     -2.60     -2.50    0.138733E-001
     -2.60     -2.45    0.140607E-001
     -2.60     -2.40    0.142246E-001
     -2.60     -2.35    0.143658E-001
     -2.60     -2.30    0.144854E-001
     -2.60     -2.25    0.145856E-001
     -2.60     -2.20    0.146690E-001
     -2.60     -2.15    0.147396E-001
     -2.60     -2.10    0.148018E-001
     -2.60     -2.05    0.148611E-001
     -2.60     -2.00    0.149232E-001
     -2.60     -1.95    0.149944E-001
     -2.60     -1.90    0.150807E-001
     -2.60     -1.85    0.151875E-001
     -2.60     -1.80    0.153191E-001
     -2.60     -1.75    0.154784E-001
     -2.60     -1.70    0.156667E-001
     -2.60     -1.65    0.158835E-001
     -2.60     -1.60    0.161265E-001
     -2.60     -1.55    0.163921E-001
     -2.60     -1.50    0.166757E-001
     -2.60     -1.45    0.169721E-001
     -2.60     -1.40    0.172755E-001
     -2.60     -1.35    0.175808E-001
     -2.60     -1.30    0.178831E-001
     -2.60     -1.25    0.181780E-001
     -2.60     -1.20    0.184622E-001
     -2.60     -1.15    0.187328E-001
     -2.60     -1.10    0.189876E-001
     -2.60     -1.05    0.192253E-001
     -2.60     -1.00    0.194447E-001
     -2.60     -0.95    0.196452E-001
     -2.60     -0.90    0.198265E-001
     -2.60     -0.85    0.199882E-001
     -2.60     -0.80    0.201301E-001
     -2.60     -0.75    0.202519E-001
     -2.60     -0.70    0.203531E-001
     -2.60     -0.65    0.204331E-001
     -2.60     -0.60    0.204909E-001
     -2.60     -0.55    0.205254E-001
     -2.60     -0.50    0.205345E-001
     -2.60     -0.45    0.205161E-001
     -2.60     -0.40    0.204670E-001
     -2.60     -0.35    0.203835E-001
     -2.60     -0.30    0.202611E-001
     -2.60     -0.25    0.200942E-001
     -2.60     -0.20    0.198762E-001
     -2.60     -0.15    0.195995E-001
     -2.60     -0.10    0.192552E-001
     -2.60     -0.05    0.188335E-001
     -2.60      0.00    0.183239E-001
     -2.60      0.05    0.177159E-001
     -2.60      0.10    0.169996E-001
     -2.60      0.15    0.161675E-001
     -2.60      0.20    0.152162E-001
     -2.60      0.25    0.141489E-001
     -2.60      0.30    0.129783E-001
     -2.60      0.35    0.117295E-001
     -2.60      0.40    0.104419E-001
     -2.60      0.45    0.916999E-002
     -2.60      0.50    0.798121E-002
     -2.60      0.55    0.695040E-002
     -2.60      0.60    0.615126E-002
     -2.60      0.65    0.564563E-002
     -2.60      0.70    0.547309E-002
     -2.60      0.75    0.564372E-002
     -2.60      0.80    0.613612E-002
     -2.60      0.85    0.690143E-002
     -2.60      0.90    0.787193E-002
     -2.60      0.95    0.897193E-002
     -2.60      1.00    0.101280E-001
     -2.60      1.05    0.112764E-001
     -2.60      1.10    0.123676E-001
     -2.60      1.15    0.133673E-001
     -2.60      1.20    0.142550E-001
     -2.60      1.25    0.150219E-001
     -2.60      1.30    0.156674E-001
     -2.60      1.35    0.161969E-001
     -2.60      1.40    0.166193E-001
     -2.60      1.45    0.169450E-001
     -2.60      1.50    0.171851E-001
     -2.60      1.55    0.173501E-001
     -2.60      1.60    0.174499E-001
     -2.60      1.65    0.174932E-001
     -2.60      1.70    0.174878E-001
     -2.60      1.75    0.174402E-001
     -2.60      1.80    0.173559E-001
     -2.60      1.85    0.172397E-001
     -2.60      1.90    0.170955E-001
     -2.60      1.95    0.169266E-001
     -2.60      2.00    0.167356E-001
     -2.60      2.05    0.165249E-001
     -2.60      2.10    0.162962E-001
     -2.60      2.15    0.160512E-001
     -2.60      2.20    0.157911E-001
     -2.60      2.25    0.155170E-001
     -2.60      2.30    0.152296E-001
     -2.60      2.35    0.149298E-001
     -2.60      2.40    0.146179E-001
     -2.60      2.45    0.142945E-001
     -2.60      2.50    0.139599E-001
     -2.60      2.55    0.136144E-001
     -2.60      2.60    0.132583E-001
     -2.60      2.65    0.128920E-001
     -2.60      2.70    0.125156E-001
     -2.60      2.75    0.121295E-001
     -2.60      2.80    0.117341E-001
     -2.60      2.85    0.113297E-001
     -2.60      2.90    0.109170E-001
     -2.60      2.95    0.104964E-001
     -2.60      3.00    0.100687E-001
     -2.60      3.05    0.963456E-002
     -2.60      3.10    0.919491E-002
     -2.60      3.15    0.875078E-002
     -2.60      3.20    0.830332E-002
     -2.60      3.25    0.785385E-002
     -2.60      3.30    0.740377E-002
     -2.60      3.35    0.695464E-002
     -2.60      3.40    0.650814E-002
     -2.60      3.45    0.606607E-002
     -2.60      3.50    0.563032E-002
     -2.60      3.55    0.520284E-002
     -2.60      3.60    0.478559E-002
     -2.60      3.65    0.438051E-002
     -2.60      3.70    0.398949E-002
     -2.60      3.75    0.361429E-002
     -2.60      3.80    0.325656E-002
     -2.60      3.85    0.291772E-002
     -2.60      3.90    0.259897E-002
     -2.60      3.95    0.230123E-002
     -2.60      4.00    0.202512E-002
     -2.60      4.05    0.177097E-002
     -2.60      4.10    0.153883E-002
     -2.60      4.15    0.132842E-002
     -2.60      4.20    0.113923E-002
     -2.60      4.25    0.970467E-003
     -2.60      4.30    0.821138E-003
     -2.60      4.35    0.690080E-003
     -2.60      4.40    0.575999E-003
     -2.60      4.45    0.477507E-003
     -2.60      4.50    0.393164E-003
     -2.60      4.55    0.321519E-003
     -2.60      4.60    0.261148E-003
     -2.60      4.65    0.210680E-003
     -2.60      4.70    0.168823E-003
     -2.60      4.75    0.134379E-003
     -2.60      4.80    0.106251E-003
     -2.60      4.85    0.834556E-004
     -2.60      4.90    0.651189E-004
     -2.60      4.95    0.504773E-004
     -2.60      5.00    0.388711E-004
     -2.60      5.05    0.297371E-004
     -2.60      5.10    0.225997E-004
     -2.60      5.15    0.170624E-004
     -2.60      5.20    0.127976E-004
     -2.60      5.25    0.953723E-005
     -2.60      5.30    0.706327E-005
     -2.60      5.35    0.519979E-005
     -2.60      5.40    0.380605E-005
     -2.60      5.45    0.277074E-005
     -2.60      5.50    0.200684E-005
     -2.60      5.55    0.144685E-005
     -2.60      5.60    0.103878E-005
     -2.60      5.65    0.742933E-006
     -2.60      5.70    0.529278E-006
     -2.60      5.75    0.375470E-006
     -2.60      5.80    0.265087E-006
     -2.60      5.85    0.186132E-006
     -2.60      5.90    0.129838E-006
     -2.60      5.95    0.897958E-007
     -2.60      6.00    0.613410E-007
     -2.60      6.05    0.411387E-007
     -2.60      6.10    0.268418E-007
     -2.60      6.15    0.168027E-007
     -2.60      6.20    0.985680E-008
     -2.60      6.25    0.517576E-008
     -2.60      6.30    0.218931E-008
     -2.60      6.35    0.531218E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.143663E-009
     -2.55     -6.30    0.610311E-009
     -2.55     -6.25    0.151380E-008
     -2.55     -6.20    0.307033E-008
     -2.55     -6.15    0.564123E-008
     -2.55     -6.10    0.979541E-008
     -2.55     -6.05    0.164003E-007
     -2.55     -6.00    0.267559E-007
     -2.55     -5.95    0.427964E-007
     -2.55     -5.90    0.673870E-007
     -2.55     -5.85    0.104732E-006
     -2.55     -5.80    0.160890E-006
     -2.55     -5.75    0.244437E-006
     -2.55     -5.70    0.367292E-006
     -2.55     -5.65    0.545835E-006
     -2.55     -5.60    0.802434E-006
     -2.55     -5.55    0.116750E-005
     -2.55     -5.50    0.168216E-005
     -2.55     -5.45    0.240160E-005
     -2.55     -5.40    0.339923E-005
     -2.55     -5.35    0.477199E-005
     -2.55     -5.30    0.664685E-005
     -2.55     -5.25    0.918888E-005
     -2.55     -5.20    0.126105E-004
     -2.55     -5.15    0.171821E-004
     -2.55     -5.10    0.232434E-004
     -2.55     -5.05    0.312167E-004
     -2.55     -5.00    0.416202E-004
     -2.55     -4.95    0.550816E-004
     -2.55     -4.90    0.723508E-004
     -2.55     -4.85    0.943100E-004
     -2.55     -4.80    0.121981E-003
     -2.55     -4.75    0.156529E-003
     -2.55     -4.70    0.199261E-003
     -2.55     -4.65    0.251623E-003
     -2.55     -4.60    0.315181E-003
     -2.55     -4.55    0.391600E-003
     -2.55     -4.50    0.482607E-003
     -2.55     -4.45    0.589952E-003
     -2.55     -4.40    0.715363E-003
     -2.55     -4.35    0.860490E-003
     -2.55     -4.30    0.102686E-002
     -2.55     -4.25    0.121579E-002
     -2.55     -4.20    0.142838E-002
     -2.55     -4.15    0.166538E-002
     -2.55     -4.10    0.192724E-002
     -2.55     -4.05    0.221401E-002
     -2.55     -4.00    0.252535E-002
     -2.55     -3.95    0.286054E-002
     -2.55     -3.90    0.321845E-002
     -2.55     -3.85    0.359762E-002
     -2.55     -3.80    0.399624E-002
     -2.55     -3.75    0.441225E-002
     -2.55     -3.70    0.484341E-002
     -2.55     -3.65    0.528728E-002
     -2.55     -3.60    0.574136E-002
     -2.55     -3.55    0.620309E-002
     -2.55     -3.50    0.666993E-002
     -2.55     -3.45    0.713938E-002
     -2.55     -3.40    0.760906E-002
     -2.55     -3.35    0.807669E-002
     -2.55     -3.30    0.854012E-002
     -2.55     -3.25    0.899735E-002
     -2.55     -3.20    0.944653E-002
     -2.55     -3.15    0.988594E-002
     -2.55     -3.10    0.103140E-001
     -2.55     -3.05    0.107291E-001
     -2.55     -3.00    0.111299E-001
     -2.55     -2.95    0.115149E-001
     -2.55     -2.90    0.118830E-001
     -2.55     -2.85    0.122327E-001
     -2.55     -2.80    0.125628E-001
     -2.55     -2.75    0.128720E-001
     -2.55     -2.70    0.131592E-001
     -2.55     -2.65    0.134231E-001
     -2.55     -2.60    0.136625E-001
     -2.55     -2.55    0.138764E-001
     -2.55     -2.50    0.140640E-001
     -2.55     -2.45    0.142248E-001
     -2.55     -2.40    0.143586E-001
     -2.55     -2.35    0.144661E-001
     -2.55     -2.30    0.145485E-001
     -2.55     -2.25    0.146080E-001
     -2.55     -2.20    0.146481E-001
     -2.55     -2.15    0.146732E-001
     -2.55     -2.10    0.146892E-001
     -2.55     -2.05    0.147028E-001
     -2.55     -2.00    0.147217E-001
     -2.55     -1.95    0.147539E-001
     -2.55     -1.90    0.148073E-001
     -2.55     -1.85    0.148892E-001
     -2.55     -1.80    0.150052E-001
     -2.55     -1.75    0.151591E-001
     -2.55     -1.70    0.153524E-001
     -2.55     -1.65    0.155843E-001
     -2.55     -1.60    0.158514E-001
     -2.55     -1.55    0.161487E-001
     -2.55     -1.50    0.164698E-001
     -2.55     -1.45    0.168074E-001
     -2.55     -1.40    0.171541E-001
     -2.55     -1.35    0.175030E-001
     -2.55     -1.30    0.178477E-001
     -2.55     -1.25    0.181829E-001
     -2.55     -1.20    0.185045E-001
     -2.55     -1.15    0.188090E-001
     -2.55     -1.10    0.190943E-001
     -2.55     -1.05    0.193587E-001
     -2.55     -1.00    0.196014E-001
     -2.55     -0.95    0.198218E-001
     -2.55     -0.90    0.200199E-001
     -2.55     -0.85    0.201956E-001
     -2.55     -0.80    0.203490E-001
     -2.55     -0.75    0.204800E-001
     -2.55     -0.70    0.205883E-001
     -2.55     -0.65    0.206734E-001
     -2.55     -0.60    0.207345E-001
     -2.55     -0.55    0.207703E-001
     -2.55     -0.50    0.207790E-001
     -2.55     -0.45    0.207581E-001
     -2.55     -0.40    0.207046E-001
     -2.55     -0.35    0.206142E-001
     -2.55     -0.30    0.204820E-001
     -2.55     -0.25    0.203020E-001
     -2.55     -0.20    0.200667E-001
     -2.55     -0.15    0.197676E-001
     -2.55     -0.10    0.193944E-001
     -2.55     -0.05    0.189360E-001
     -2.55      0.00    0.183800E-001
     -2.55      0.05    0.177137E-001
     -2.55      0.10    0.169250E-001
     -2.55      0.15    0.160039E-001
     -2.55      0.20    0.149447E-001
     -2.55      0.25    0.137493E-001
     -2.55      0.30    0.124299E-001
     -2.55      0.35    0.110136E-001
     -2.55      0.40    0.954437E-002
     -2.55      0.45    0.808483E-002
     -2.55      0.50    0.671386E-002
     -2.55      0.55    0.552049E-002
     -2.55      0.60    0.459345E-002
     -2.55      0.65    0.400791E-002
     -2.55      0.70    0.381243E-002
     -2.55      0.75    0.401964E-002
     -2.55      0.80    0.460372E-002
     -2.55      0.85    0.550543E-002
     -2.55      0.90    0.664309E-002
     -2.55      0.95    0.792605E-002
     -2.55      1.00    0.926737E-002
     -2.55      1.05    0.105929E-001
     -2.55      1.10    0.118460E-001
     -2.55      1.15    0.129884E-001
     -2.55      1.20    0.139987E-001
     -2.55      1.25    0.148685E-001
     -2.55      1.30    0.155990E-001
     -2.55      1.35    0.161980E-001
     -2.55      1.40    0.166766E-001
     -2.55      1.45    0.170476E-001
     -2.55      1.50    0.173241E-001
     -2.55      1.55    0.175184E-001
     -2.55      1.60    0.176419E-001
     -2.55      1.65    0.177045E-001
     -2.55      1.70    0.177149E-001
     -2.55      1.75    0.176805E-001
     -2.55      1.80    0.176073E-001
     -2.55      1.85    0.175006E-001
     -2.55      1.90    0.173648E-001
     -2.55      1.95    0.172032E-001
     -2.55      2.00    0.170190E-001
     -2.55      2.05    0.168145E-001
     -2.55      2.10    0.165917E-001
     -2.55      2.15    0.163523E-001
     -2.55      2.20    0.160976E-001
     -2.55      2.25    0.158288E-001
     -2.55      2.30    0.155467E-001
     -2.55      2.35    0.152521E-001
     -2.55      2.40    0.149454E-001
     -2.55      2.45    0.146271E-001
     -2.55      2.50    0.142976E-001
     -2.55      2.55    0.139572E-001
     -2.55      2.60    0.136060E-001
     -2.55      2.65    0.132445E-001
     -2.55      2.70    0.128728E-001
     -2.55      2.75    0.124911E-001
     -2.55      2.80    0.120999E-001
     -2.55      2.85    0.116994E-001
     -2.55      2.90    0.112900E-001
     -2.55      2.95    0.108723E-001
     -2.55      3.00    0.104468E-001
     -2.55      3.05    0.100142E-001
     -2.55      3.10    0.957530E-002
     -2.55      3.15    0.913097E-002
     -2.55      3.20    0.868230E-002
     -2.55      3.25    0.823050E-002
     -2.55      3.30    0.777691E-002
     -2.55      3.35    0.732299E-002
     -2.55      3.40    0.687038E-002
     -2.55      3.45    0.642082E-002
     -2.55      3.50    0.597619E-002
     -2.55      3.55    0.553845E-002
     -2.55      3.60    0.510960E-002
     -2.55      3.65    0.469164E-002
     -2.55      3.70    0.428655E-002
     -2.55      3.75    0.389622E-002
     -2.55      3.80    0.352246E-002
     -2.55      3.85    0.316685E-002
     -2.55      3.90    0.283080E-002
     -2.55      3.95    0.251543E-002
     -2.55      4.00    0.222158E-002
     -2.55      4.05    0.194981E-002
     -2.55      4.10    0.170037E-002
     -2.55      4.15    0.147321E-002
     -2.55      4.20    0.126795E-002
     -2.55      4.25    0.108399E-002
     -2.55      4.30    0.920452E-003
     -2.55      4.35    0.776257E-003
     -2.55      4.40    0.650166E-003
     -2.55      4.45    0.540818E-003
     -2.55      4.50    0.446770E-003
     -2.55      4.55    0.366542E-003
     -2.55      4.60    0.298660E-003
     -2.55      4.65    0.241688E-003
     -2.55      4.70    0.194255E-003
     -2.55      4.75    0.155075E-003
     -2.55      4.80    0.122964E-003
     -2.55      4.85    0.968478E-004
     -2.55      4.90    0.757687E-004
     -2.55      4.95    0.588824E-004
     -2.55      5.00    0.454549E-004
     -2.55      5.05    0.348559E-004
     -2.55      5.10    0.265502E-004
     -2.55      5.15    0.200890E-004
     -2.55      5.20    0.151000E-004
     -2.55      5.25    0.112767E-004
     -2.55      5.30    0.836863E-005
     -2.55      5.35    0.617299E-005
     -2.55      5.40    0.452705E-005
     -2.55      5.45    0.330173E-005
     -2.55      5.50    0.239572E-005
     -2.55      5.55    0.173018E-005
     -2.55      5.60    0.124417E-005
     -2.55      5.65    0.891036E-006
     -2.55      5.70    0.635477E-006
     -2.55      5.75    0.451166E-006
     -2.55      5.80    0.318703E-006
     -2.55      5.85    0.223857E-006
     -2.55      5.90    0.156188E-006
     -2.55      5.95    0.108025E-006
     -2.55      6.00    0.737916E-007
     -2.55      6.05    0.494886E-007
     -2.55      6.10    0.322952E-007
     -2.55      6.15    0.202227E-007
     -2.55      6.20    0.118680E-007
     -2.55      6.25    0.623470E-008
     -2.55      6.30    0.263788E-008
     -2.55      6.35    0.640149E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.158458E-009
     -2.50     -6.30    0.676534E-009
     -2.50     -6.25    0.168920E-008
     -2.50     -6.20    0.344958E-008
     -2.50     -6.15    0.637651E-008
     -2.50     -6.10    0.111280E-007
     -2.50     -6.05    0.187066E-007
     -2.50     -6.00    0.306187E-007
     -2.50     -5.95    0.491069E-007
     -2.50     -5.90    0.774868E-007
     -2.50     -5.85    0.120602E-006
     -2.50     -5.80    0.185406E-006
     -2.50     -5.75    0.281704E-006
     -2.50     -5.70    0.423113E-006
     -2.50     -5.65    0.628322E-006
     -2.50     -5.60    0.922840E-006
     -2.50     -5.55    0.134130E-005
     -2.50     -5.50    0.193044E-005
     -2.50     -5.45    0.275286E-005
     -2.50     -5.40    0.389162E-005
     -2.50     -5.35    0.545612E-005
     -2.50     -5.30    0.758930E-005
     -2.50     -5.25    0.104763E-004
     -2.50     -5.20    0.143548E-004
     -2.50     -5.15    0.195258E-004
     -2.50     -5.10    0.263666E-004
     -2.50     -5.05    0.353441E-004
     -2.50     -5.00    0.470290E-004
     -2.50     -4.95    0.621095E-004
     -2.50     -4.90    0.814041E-004
     -2.50     -4.85    0.105871E-003
     -2.50     -4.80    0.136614E-003
     -2.50     -4.75    0.174886E-003
     -2.50     -4.70    0.222082E-003
     -2.50     -4.65    0.279736E-003
     -2.50     -4.60    0.349496E-003
     -2.50     -4.55    0.433099E-003
     -2.50     -4.50    0.532332E-003
     -2.50     -4.45    0.648981E-003
     -2.50     -4.40    0.784787E-003
     -2.50     -4.35    0.941385E-003
     -2.50     -4.30    0.112025E-002
     -2.50     -4.25    0.132262E-002
     -2.50     -4.20    0.154946E-002
     -2.50     -4.15    0.180139E-002
     -2.50     -4.10    0.207867E-002
     -2.50     -4.05    0.238115E-002
     -2.50     -4.00    0.270828E-002
     -2.50     -3.95    0.305912E-002
     -2.50     -3.90    0.343233E-002
     -2.50     -3.85    0.382624E-002
     -2.50     -3.80    0.423886E-002
     -2.50     -3.75    0.466798E-002
     -2.50     -3.70    0.511119E-002
     -2.50     -3.65    0.556598E-002
     -2.50     -3.60    0.602976E-002
     -2.50     -3.55    0.649992E-002
     -2.50     -3.50    0.697389E-002
     -2.50     -3.45    0.744919E-002
     -2.50     -3.40    0.792343E-002
     -2.50     -3.35    0.839437E-002
     -2.50     -3.30    0.885991E-002
     -2.50     -3.25    0.931809E-002
     -2.50     -3.20    0.976709E-002
     -2.50     -3.15    0.102052E-001
     -2.50     -3.10    0.106308E-001
     -2.50     -3.05    0.110425E-001
     -2.50     -3.00    0.114386E-001
     -2.50     -2.95    0.118179E-001
     -2.50     -2.90    0.121787E-001
     -2.50     -2.85    0.125198E-001
     -2.50     -2.80    0.128397E-001
     -2.50     -2.75    0.131368E-001
     -2.50     -2.70    0.134097E-001
     -2.50     -2.65    0.136568E-001
     -2.50     -2.60    0.138766E-001
     -2.50     -2.55    0.140677E-001
     -2.50     -2.50    0.142289E-001
     -2.50     -2.45    0.143592E-001
     -2.50     -2.40    0.144583E-001
     -2.50     -2.35    0.145264E-001
     -2.50     -2.30    0.145648E-001
     -2.50     -2.25    0.145761E-001
     -2.50     -2.20    0.145640E-001
     -2.50     -2.15    0.145342E-001
     -2.50     -2.10    0.144938E-001
     -2.50     -2.05    0.144513E-001
     -2.50     -2.00    0.144167E-001
     -2.50     -1.95    0.144005E-001
     -2.50     -1.90    0.144132E-001
     -2.50     -1.85    0.144643E-001
     -2.50     -1.80    0.145613E-001
     -2.50     -1.75    0.147093E-001
     -2.50     -1.70    0.149100E-001
     -2.50     -1.65    0.151620E-001
     -2.50     -1.60    0.154606E-001
     -2.50     -1.55    0.157988E-001
     -2.50     -1.50    0.161676E-001
     -2.50     -1.45    0.165573E-001
     -2.50     -1.40    0.169581E-001
     -2.50     -1.35    0.173608E-001
     -2.50     -1.30    0.177575E-001
     -2.50     -1.25    0.181415E-001
     -2.50     -1.20    0.185079E-001
     -2.50     -1.15    0.188528E-001
     -2.50     -1.10    0.191737E-001
     -2.50     -1.05    0.194693E-001
     -2.50     -1.00    0.197388E-001
     -2.50     -0.95    0.199820E-001
     -2.50     -0.90    0.201993E-001
     -2.50     -0.85    0.203910E-001
     -2.50     -0.80    0.205574E-001
     -2.50     -0.75    0.206988E-001
     -2.50     -0.70    0.208152E-001
     -2.50     -0.65    0.209064E-001
     -2.50     -0.60    0.209716E-001
     -2.50     -0.55    0.210098E-001
     -2.50     -0.50    0.210190E-001
     -2.50     -0.45    0.209969E-001
     -2.50     -0.40    0.209401E-001
     -2.50     -0.35    0.208443E-001
     -2.50     -0.30    0.207043E-001
     -2.50     -0.25    0.205133E-001
     -2.50     -0.20    0.202635E-001
     -2.50     -0.15    0.199452E-001
     -2.50     -0.10    0.195474E-001
     -2.50     -0.05    0.190572E-001
     -2.50      0.00    0.184608E-001
     -2.50      0.05    0.177435E-001
     -2.50      0.10    0.168907E-001
     -2.50      0.15    0.158903E-001
     -2.50      0.20    0.147344E-001
     -2.50      0.25    0.134230E-001
     -2.50      0.30    0.119679E-001
     -2.50      0.35    0.103974E-001
     -2.50      0.40    0.875961E-002
     -2.50      0.45    0.712450E-002
     -2.50      0.50    0.558176E-002
     -2.50      0.55    0.423406E-002
     -2.50      0.60    0.318477E-002
     -2.50      0.65    0.252229E-002
     -2.50      0.70    0.230410E-002
     -2.50      0.75    0.254548E-002
     -2.50      0.80    0.321627E-002
     -2.50      0.85    0.424703E-002
     -2.50      0.90    0.554230E-002
     -2.50      0.95    0.699695E-002
     -2.50      1.00    0.851110E-002
     -2.50      1.05    0.100007E-001
     -2.50      1.10    0.114027E-001
     -2.50      1.15    0.126756E-001
     -2.50      1.20    0.137970E-001
     -2.50      1.25    0.147594E-001
     -2.50      1.30    0.155660E-001
     -2.50      1.35    0.162267E-001
     -2.50      1.40    0.167550E-001
     -2.50      1.45    0.171658E-001
     -2.50      1.50    0.174742E-001
     -2.50      1.55    0.176942E-001
     -2.50      1.60    0.178383E-001
     -2.50      1.65    0.179177E-001
     -2.50      1.70    0.179419E-001
     -2.50      1.75    0.179190E-001
     -2.50      1.80    0.178555E-001
     -2.50      1.85    0.177572E-001
     -2.50      1.90    0.176287E-001
     -2.50      1.95    0.174738E-001
     -2.50      2.00    0.172956E-001
     -2.50      2.05    0.170968E-001
     -2.50      2.10    0.168795E-001
     -2.50      2.15    0.166453E-001
     -2.50      2.20    0.163958E-001
     -2.50      2.25    0.161321E-001
     -2.50      2.30    0.158550E-001
     -2.50      2.35    0.155654E-001
     -2.50      2.40    0.152638E-001
     -2.50      2.45    0.149506E-001
     -2.50      2.50    0.146261E-001
     -2.50      2.55    0.142907E-001
     -2.50      2.60    0.139446E-001
     -2.50      2.65    0.135880E-001
     -2.50      2.70    0.132211E-001
     -2.50      2.75    0.128441E-001
     -2.50      2.80    0.124573E-001
     -2.50      2.85    0.120609E-001
     -2.50      2.90    0.116553E-001
     -2.50      2.95    0.112409E-001
     -2.50      3.00    0.108182E-001
     -2.50      3.05    0.103877E-001
     -2.50      3.10    0.995015E-002
     -2.50      3.15    0.950634E-002
     -2.50      3.20    0.905726E-002
     -2.50      3.25    0.860401E-002
     -2.50      3.30    0.814784E-002
     -2.50      3.35    0.769014E-002
     -2.50      3.40    0.723246E-002
     -2.50      3.45    0.677650E-002
     -2.50      3.50    0.632409E-002
     -2.50      3.55    0.587719E-002
     -2.50      3.60    0.543779E-002
     -2.50      3.65    0.500796E-002
     -2.50      3.70    0.458974E-002
     -2.50      3.75    0.418514E-002
     -2.50      3.80    0.379606E-002
     -2.50      3.85    0.342429E-002
     -2.50      3.90    0.307138E-002
     -2.50      3.95    0.273869E-002
     -2.50      4.00    0.242726E-002
     -2.50      4.05    0.213788E-002
     -2.50      4.10    0.187101E-002
     -2.50      4.15    0.162681E-002
     -2.50      4.20    0.140512E-002
     -2.50      4.25    0.120549E-002
     -2.50      4.30    0.102720E-002
     -2.50      4.35    0.869275E-003
     -2.50      4.40    0.730557E-003
     -2.50      4.45    0.609725E-003
     -2.50      4.50    0.505351E-003
     -2.50      4.55    0.415941E-003
     -2.50      4.60    0.339981E-003
     -2.50      4.65    0.275977E-003
     -2.50      4.70    0.222484E-003
     -2.50      4.75    0.178131E-003
     -2.50      4.80    0.141647E-003
     -2.50      4.85    0.111869E-003
     -2.50      4.90    0.877514E-004
     -2.50      4.95    0.683678E-004
     -2.50      5.00    0.529061E-004
     -2.50      5.05    0.406648E-004
     -2.50      5.10    0.310447E-004
     -2.50      5.15    0.235408E-004
     -2.50      5.20    0.177318E-004
     -2.50      5.25    0.132690E-004
     -2.50      5.30    0.986639E-005
     -2.50      5.35    0.729143E-005
     -2.50      5.40    0.535685E-005
     -2.50      5.45    0.391365E-005
     -2.50      5.50    0.284440E-005
     -2.50      5.55    0.205740E-005
     -2.50      5.60    0.148153E-005
     -2.50      5.65    0.106227E-005
     -2.50      5.70    0.758276E-006
     -2.50      5.75    0.538693E-006
     -2.50      5.80    0.380694E-006
     -2.50      5.85    0.267464E-006
     -2.50      5.90    0.186622E-006
     -2.50      5.95    0.129061E-006
     -2.50      6.00    0.881438E-007
     -2.50      6.05    0.591074E-007
     -2.50      6.10    0.385753E-007
     -2.50      6.15    0.241644E-007
     -2.50      6.20    0.141887E-007
     -2.50      6.25    0.745737E-008
     -2.50      6.30    0.315635E-008
     -2.50      6.35    0.766060E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.177069E-009
     -2.45     -6.30    0.757967E-009
     -2.45     -6.25    0.189951E-008
     -2.45     -6.20    0.389478E-008
     -2.45     -6.15    0.722717E-008
     -2.45     -6.10    0.126552E-007
     -2.45     -6.05    0.213380E-007
     -2.45     -6.00    0.350204E-007
     -2.45     -5.95    0.562967E-007
     -2.45     -5.90    0.889930E-007
     -2.45     -5.85    0.138670E-006
     -2.45     -5.80    0.213279E-006
     -2.45     -5.75    0.324008E-006
     -2.45     -5.70    0.486366E-006
     -2.45     -5.65    0.721649E-006
     -2.45     -5.60    0.105888E-005
     -2.45     -5.55    0.153741E-005
     -2.45     -5.50    0.221022E-005
     -2.45     -5.45    0.314804E-005
     -2.45     -5.40    0.444454E-005
     -2.45     -5.35    0.622276E-005
     -2.45     -5.30    0.864305E-005
     -2.45     -5.25    0.119126E-004
     -2.45     -5.20    0.162960E-004
     -2.45     -5.15    0.221278E-004
     -2.45     -5.10    0.298255E-004
     -2.45     -5.05    0.399033E-004
     -2.45     -5.00    0.529872E-004
     -2.45     -4.95    0.698292E-004
     -2.45     -4.90    0.913191E-004
     -2.45     -4.85    0.118493E-003
     -2.45     -4.80    0.152540E-003
     -2.45     -4.75    0.194798E-003
     -2.45     -4.70    0.246752E-003
     -2.45     -4.65    0.310020E-003
     -2.45     -4.60    0.386328E-003
     -2.45     -4.55    0.477479E-003
     -2.45     -4.50    0.585307E-003
     -2.45     -4.45    0.711627E-003
     -2.45     -4.40    0.858179E-003
     -2.45     -4.35    0.102657E-002
     -2.45     -4.30    0.121820E-002
     -2.45     -4.25    0.143421E-002
     -2.45     -4.20    0.167543E-002
     -2.45     -4.15    0.194232E-002
     -2.45     -4.10    0.223494E-002
     -2.45     -4.05    0.255293E-002
     -2.45     -4.00    0.289554E-002
     -2.45     -3.95    0.326160E-002
     -2.45     -3.90    0.364957E-002
     -2.45     -3.85    0.405758E-002
     -2.45     -3.80    0.448347E-002
     -2.45     -3.75    0.492487E-002
     -2.45     -3.70    0.537928E-002
     -2.45     -3.65    0.584410E-002
     -2.45     -3.60    0.631666E-002
     -2.45     -3.55    0.679433E-002
     -2.45     -3.50    0.727453E-002
     -2.45     -3.45    0.775478E-002
     -2.45     -3.40    0.823274E-002
     -2.45     -3.35    0.870619E-002
     -2.45     -3.30    0.917309E-002
     -2.45     -3.25    0.963150E-002
     -2.45     -3.20    0.100796E-001
     -2.45     -3.15    0.105158E-001
     -2.45     -3.10    0.109385E-001
     -2.45     -3.05    0.113460E-001
     -2.45     -3.00    0.117369E-001
     -2.45     -2.95    0.121097E-001
     -2.45     -2.90    0.124627E-001
     -2.45     -2.85    0.127944E-001
     -2.45     -2.80    0.131031E-001
     -2.45     -2.75    0.133870E-001
     -2.45     -2.70    0.136443E-001
     -2.45     -2.65    0.138729E-001
     -2.45     -2.60    0.140711E-001
     -2.45     -2.55    0.142367E-001
     -2.45     -2.50    0.143681E-001
     -2.45     -2.45    0.144639E-001
     -2.45     -2.40    0.145230E-001
     -2.45     -2.35    0.145456E-001
     -2.45     -2.30    0.145327E-001
     -2.45     -2.25    0.144870E-001
     -2.45     -2.20    0.144128E-001
     -2.45     -2.15    0.143169E-001
     -2.45     -2.10    0.142080E-001
     -2.45     -2.05    0.140970E-001
     -2.45     -2.00    0.139967E-001
     -2.45     -1.95    0.139208E-001
     -2.45     -1.90    0.138831E-001
     -2.45     -1.85    0.138962E-001
     -2.45     -1.80    0.139701E-001
     -2.45     -1.75    0.141115E-001
     -2.45     -1.70    0.143226E-001
     -2.45     -1.65    0.146009E-001
     -2.45     -1.60    0.149401E-001
     -2.45     -1.55    0.153302E-001
     -2.45     -1.50    0.157592E-001
     -2.45     -1.45    0.162140E-001
     -2.45     -1.40    0.166816E-001
     -2.45     -1.35    0.171502E-001
     -2.45     -1.30    0.176098E-001
     -2.45     -1.25    0.180523E-001
     -2.45     -1.20    0.184716E-001
     -2.45     -1.15    0.188638E-001
     -2.45     -1.10    0.192261E-001
     -2.45     -1.05    0.195575E-001
     -2.45     -1.00    0.198575E-001
     -2.45     -0.95    0.201265E-001
     -2.45     -0.90    0.203654E-001
     -2.45     -0.85    0.205748E-001
     -2.45     -0.80    0.207557E-001
     -2.45     -0.75    0.209088E-001
     -2.45     -0.70    0.210344E-001
     -2.45     -0.65    0.211326E-001
     -2.45     -0.60    0.212029E-001
     -2.45     -0.55    0.212443E-001
     -2.45     -0.50    0.212551E-001
     -2.45     -0.45    0.212329E-001
     -2.45     -0.40    0.211743E-001
     -2.45     -0.35    0.210749E-001
     -2.45     -0.30    0.209291E-001
     -2.45     -0.25    0.207299E-001
     -2.45     -0.20    0.204689E-001
     -2.45     -0.15    0.201358E-001
     -2.45     -0.10    0.197186E-001
     -2.45     -0.05    0.192034E-001
     -2.45      0.00    0.185748E-001
     -2.45      0.05    0.178165E-001
     -2.45      0.10    0.169122E-001
     -2.45      0.15    0.158475E-001
     -2.45      0.20    0.146125E-001
     -2.45      0.25    0.132056E-001
     -2.45      0.30    0.116381E-001
     -2.45      0.35    0.993904E-002
     -2.45      0.40    0.815967E-002
     -2.45      0.45    0.637602E-002
     -2.45      0.50    0.468699E-002
     -2.45      0.55    0.320696E-002
     -2.45      0.60    0.205218E-002
     -2.45      0.65    0.132271E-002
     -2.45      0.70    0.108407E-002
     -2.45      0.75    0.135393E-002
     -2.45      0.80    0.209839E-002
     -2.45      0.85    0.323901E-002
     -2.45      0.90    0.466826E-002
     -2.45      0.95    0.626836E-002
     -2.45      1.00    0.792829E-002
     -2.45      1.05    0.955558E-002
     -2.45      1.10    0.110818E-001
     -2.45      1.15    0.124630E-001
     -2.45      1.20    0.136762E-001
     -2.45      1.25    0.147148E-001
     -2.45      1.30    0.155837E-001
     -2.45      1.35    0.162946E-001
     -2.45      1.40    0.168633E-001
     -2.45      1.45    0.173064E-001
     -2.45      1.50    0.176406E-001
     -2.45      1.55    0.178813E-001
     -2.45      1.60    0.180422E-001
     -2.45      1.65    0.181352E-001
     -2.45      1.70    0.181707E-001
     -2.45      1.75    0.181572E-001
     -2.45      1.80    0.181018E-001
     -2.45      1.85    0.180105E-001
     -2.45      1.90    0.178883E-001
     -2.45      1.95    0.177390E-001
     -2.45      2.00    0.175662E-001
     -2.45      2.05    0.173725E-001
     -2.45      2.10    0.171600E-001
     -2.45      2.15    0.169307E-001
     -2.45      2.20    0.166859E-001
     -2.45      2.25    0.164269E-001
     -2.45      2.30    0.161547E-001
     -2.45      2.35    0.158699E-001
     -2.45      2.40    0.155732E-001
     -2.45      2.45    0.152650E-001
     -2.45      2.50    0.149455E-001
     -2.45      2.55    0.146151E-001
     -2.45      2.60    0.142740E-001
     -2.45      2.65    0.139224E-001
     -2.45      2.70    0.135604E-001
     -2.45      2.75    0.131883E-001
     -2.45      2.80    0.128061E-001
     -2.45      2.85    0.124141E-001
     -2.45      2.90    0.120125E-001
     -2.45      2.95    0.116018E-001
     -2.45      3.00    0.111823E-001
     -2.45      3.05    0.107544E-001
     -2.45      3.10    0.103188E-001
     -2.45      3.15    0.987614E-002
     -2.45      3.20    0.942737E-002
     -2.45      3.25    0.897347E-002
     -2.45      3.30    0.851559E-002
     -2.45      3.35    0.805504E-002
     -2.45      3.40    0.759329E-002
     -2.45      3.45    0.713196E-002
     -2.45      3.50    0.667284E-002
     -2.45      3.55    0.621784E-002
     -2.45      3.60    0.576897E-002
     -2.45      3.65    0.532830E-002
     -2.45      3.70    0.489793E-002
     -2.45      3.75    0.447994E-002
     -2.45      3.80    0.407636E-002
     -2.45      3.85    0.368909E-002
     -2.45      3.90    0.331989E-002
     -2.45      3.95    0.297028E-002
     -2.45      4.00    0.264153E-002
     -2.45      4.05    0.233465E-002
     -2.45      4.10    0.205033E-002
     -2.45      4.15    0.178894E-002
     -2.45      4.20    0.155053E-002
     -2.45      4.25    0.133486E-002
     -2.45      4.30    0.114134E-002
     -2.45      4.35    0.969159E-003
     -2.45      4.40    0.817242E-003
     -2.45      4.45    0.684335E-003
     -2.45      4.50    0.569038E-003
     -2.45      4.55    0.469861E-003
     -2.45      4.60    0.385263E-003
     -2.45      4.65    0.313697E-003
     -2.45      4.70    0.253653E-003
     -2.45      4.75    0.203680E-003
     -2.45      4.80    0.162421E-003
     -2.45      4.85    0.128627E-003
     -2.45      4.90    0.101162E-003
     -2.45      4.95    0.790162E-004
     -2.45      5.00    0.612954E-004
     -2.45      5.05    0.472231E-004
     -2.45      5.10    0.361323E-004
     -2.45      5.15    0.274576E-004
     -2.45      5.20    0.207246E-004
     -2.45      5.25    0.155391E-004
     -2.45      5.30    0.115761E-004
     -2.45      5.35    0.857027E-005
     -2.45      5.40    0.630711E-005
     -2.45      5.45    0.461536E-005
     -2.45      5.50    0.335956E-005
     -2.45      5.55    0.243348E-005
     -2.45      5.60    0.175455E-005
     -2.45      5.65    0.125932E-005
     -2.45      5.70    0.899639E-006
     -2.45      5.75    0.639468E-006
     -2.45      5.80    0.452059E-006
     -2.45      5.85    0.317638E-006
     -2.45      5.90    0.221602E-006
     -2.45      5.95    0.153193E-006
     -2.45      6.00    0.104568E-006
     -2.45      6.05    0.700866E-007
     -2.45      6.10    0.457281E-007
     -2.45      6.15    0.286467E-007
     -2.45      6.20    0.168238E-007
     -2.45      6.25    0.884377E-008
     -2.45      6.30    0.374324E-008
     -2.45      6.35    0.908316E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.200709E-009
     -2.40     -6.30    0.859585E-009
     -2.40     -6.25    0.215593E-008
     -2.40     -6.20    0.442485E-008
     -2.40     -6.15    0.822099E-008
     -2.40     -6.10    0.144188E-007
     -2.40     -6.05    0.243566E-007
     -2.40     -6.00    0.400521E-007
     -2.40     -5.95    0.645006E-007
     -2.40     -5.90    0.102100E-006
     -2.40     -5.85    0.159210E-006
     -2.40     -5.80    0.244893E-006
     -2.40     -5.75    0.371869E-006
     -2.40     -5.70    0.557778E-006
     -2.40     -5.65    0.826819E-006
     -2.40     -5.60    0.121196E-005
     -2.40     -5.55    0.175779E-005
     -2.40     -5.50    0.252419E-005
     -2.40     -5.45    0.359086E-005
     -2.40     -5.40    0.506312E-005
     -2.40     -5.35    0.707893E-005
     -2.40     -5.30    0.981761E-005
     -2.40     -5.25    0.135101E-004
     -2.40     -5.20    0.184505E-004
     -2.40     -5.15    0.250090E-004
     -2.40     -5.10    0.336456E-004
     -2.40     -5.05    0.449251E-004
     -2.40     -5.00    0.595317E-004
     -2.40     -4.95    0.782838E-004
     -2.40     -4.90    0.102145E-003
     -2.40     -4.85    0.132232E-003
     -2.40     -4.80    0.169819E-003
     -2.40     -4.75    0.216331E-003
     -2.40     -4.70    0.273340E-003
     -2.40     -4.65    0.342544E-003
     -2.40     -4.60    0.425743E-003
     -2.40     -4.55    0.524796E-003
     -2.40     -4.50    0.641575E-003
     -2.40     -4.45    0.777910E-003
     -2.40     -4.40    0.935526E-003
     -2.40     -4.35    0.111598E-002
     -2.40     -4.30    0.132059E-002
     -2.40     -4.25    0.155040E-002
     -2.40     -4.20    0.180606E-002
     -2.40     -4.15    0.208786E-002
     -2.40     -4.10    0.239567E-002
     -2.40     -4.05    0.272892E-002
     -2.40     -4.00    0.308663E-002
     -2.40     -3.95    0.346743E-002
     -2.40     -3.90    0.386956E-002
     -2.40     -3.85    0.429097E-002
     -2.40     -3.80    0.472937E-002
     -2.40     -3.75    0.518224E-002
     -2.40     -3.70    0.564699E-002
     -2.40     -3.65    0.612094E-002
     -2.40     -3.60    0.660139E-002
     -2.40     -3.55    0.708569E-002
     -2.40     -3.50    0.757126E-002
     -2.40     -3.45    0.805564E-002
     -2.40     -3.40    0.853653E-002
     -2.40     -3.35    0.901177E-002
     -2.40     -3.30    0.947933E-002
     -2.40     -3.25    0.993734E-002
     -2.40     -3.20    0.103840E-001
     -2.40     -3.15    0.108177E-001
     -2.40     -3.10    0.112368E-001
     -2.40     -3.05    0.116397E-001
     -2.40     -3.00    0.120249E-001
     -2.40     -2.95    0.123906E-001
     -2.40     -2.90    0.127352E-001
     -2.40     -2.85    0.130568E-001
     -2.40     -2.80    0.133536E-001
     -2.40     -2.75    0.136233E-001
     -2.40     -2.70    0.138637E-001
     -2.40     -2.65    0.140723E-001
     -2.40     -2.60    0.142467E-001
     -2.40     -2.55    0.143843E-001
     -2.40     -2.50    0.144826E-001
     -2.40     -2.45    0.145395E-001
     -2.40     -2.40    0.145535E-001
     -2.40     -2.35    0.145240E-001
     -2.40     -2.30    0.144517E-001
     -2.40     -2.25    0.143393E-001
     -2.40     -2.20    0.141919E-001
     -2.40     -2.15    0.140172E-001
     -2.40     -2.10    0.138260E-001
     -2.40     -2.05    0.136321E-001
     -2.40     -2.00    0.134516E-001
     -2.40     -1.95    0.133025E-001
     -2.40     -1.90    0.132028E-001
     -2.40     -1.85    0.131693E-001
     -2.40     -1.80    0.132153E-001
     -2.40     -1.75    0.133494E-001
     -2.40     -1.70    0.135743E-001
     -2.40     -1.65    0.138866E-001
     -2.40     -1.60    0.142773E-001
     -2.40     -1.55    0.147327E-001
     -2.40     -1.50    0.152366E-001
     -2.40     -1.45    0.157715E-001
     -2.40     -1.40    0.163205E-001
     -2.40     -1.35    0.168687E-001
     -2.40     -1.30    0.174034E-001
     -2.40     -1.25    0.179149E-001
     -2.40     -1.20    0.183962E-001
     -2.40     -1.15    0.188429E-001
     -2.40     -1.10    0.192526E-001
     -2.40     -1.05    0.196244E-001
     -2.40     -1.00    0.199586E-001
     -2.40     -0.95    0.202564E-001
     -2.40     -0.90    0.205189E-001
     -2.40     -0.85    0.207479E-001
     -2.40     -0.80    0.209447E-001
     -2.40     -0.75    0.211105E-001
     -2.40     -0.70    0.212463E-001
     -2.40     -0.65    0.213523E-001
     -2.40     -0.60    0.214285E-001
     -2.40     -0.55    0.214742E-001
     -2.40     -0.50    0.214876E-001
     -2.40     -0.45    0.214666E-001
     -2.40     -0.40    0.214078E-001
     -2.40     -0.35    0.213067E-001
     -2.40     -0.30    0.211575E-001
     -2.40     -0.25    0.209533E-001
     -2.40     -0.20    0.206850E-001
     -2.40     -0.15    0.203420E-001
     -2.40     -0.10    0.199117E-001
     -2.40     -0.05    0.193794E-001
     -2.40      0.00    0.187288E-001
     -2.40      0.05    0.179424E-001
     -2.40      0.10    0.170024E-001
     -2.40      0.15    0.158929E-001
     -2.40      0.20    0.146026E-001
     -2.40      0.25    0.131287E-001
     -2.40      0.30    0.114817E-001
     -2.40      0.35    0.969120E-002
     -2.40      0.40    0.781055E-002
     -2.40      0.45    0.592000E-002
     -2.40      0.50    0.412504E-002
     -2.40      0.55    0.254858E-002
     -2.40      0.60    0.131633E-002
     -2.40      0.65    0.537071E-003
     -2.40      0.70    0.282356E-003
     -2.40      0.75    0.571782E-003
     -2.40      0.80    0.136873E-002
     -2.40      0.85    0.258818E-002
     -2.40      0.90    0.411370E-002
     -2.40      0.95    0.581824E-002
     -2.40      1.00    0.758264E-002
     -2.40      1.05    0.930838E-002
     -2.40      1.10    0.109233E-001
     -2.40      1.15    0.123815E-001
     -2.40      1.20    0.136598E-001
     -2.40      1.25    0.147523E-001
     -2.40      1.30    0.156652E-001
     -2.40      1.35    0.164118E-001
     -2.40      1.40    0.170090E-001
     -2.40      1.45    0.174751E-001
     -2.40      1.50    0.178277E-001
     -2.40      1.55    0.180831E-001
     -2.40      1.60    0.182561E-001
     -2.40      1.65    0.183591E-001
     -2.40      1.70    0.184029E-001
     -2.40      1.75    0.183964E-001
     -2.40      1.80    0.183472E-001
     -2.40      1.85    0.182614E-001
     -2.40      1.90    0.181441E-001
     -2.40      1.95    0.179996E-001
     -2.40      2.00    0.178312E-001
     -2.40      2.05    0.176418E-001
     -2.40      2.10    0.174337E-001
     -2.40      2.15    0.172086E-001
     -2.40      2.20    0.169682E-001
     -2.40      2.25    0.167136E-001
     -2.40      2.30    0.164459E-001
     -2.40      2.35    0.161657E-001
     -2.40      2.40    0.158738E-001
     -2.40      2.45    0.155704E-001
     -2.40      2.50    0.152558E-001
     -2.40      2.55    0.149304E-001
     -2.40      2.60    0.145943E-001
     -2.40      2.65    0.142477E-001
     -2.40      2.70    0.138907E-001
     -2.40      2.75    0.135234E-001
     -2.40      2.80    0.131460E-001
     -2.40      2.85    0.127586E-001
     -2.40      2.90    0.123614E-001
     -2.40      2.95    0.119546E-001
     -2.40      3.00    0.115386E-001
     -2.40      3.05    0.111137E-001
     -2.40      3.10    0.106806E-001
     -2.40      3.15    0.102397E-001
     -2.40      3.20    0.979186E-002
     -2.40      3.25    0.933802E-002
     -2.40      3.30    0.887924E-002
     -2.40      3.35    0.841671E-002
     -2.40      3.40    0.795182E-002
     -2.40      3.45    0.748610E-002
     -2.40      3.50    0.702129E-002
     -2.40      3.55    0.655924E-002
     -2.40      3.60    0.610194E-002
     -2.40      3.65    0.565147E-002
     -2.40      3.70    0.520994E-002
     -2.40      3.75    0.477950E-002
     -2.40      3.80    0.436227E-002
     -2.40      3.85    0.396028E-002
     -2.40      3.90    0.357542E-002
     -2.40      3.95    0.320940E-002
     -2.40      4.00    0.286371E-002
     -2.40      4.05    0.253956E-002
     -2.40      4.10    0.223786E-002
     -2.40      4.15    0.195922E-002
     -2.40      4.20    0.170392E-002
     -2.40      4.25    0.147190E-002
     -2.40      4.30    0.126278E-002
     -2.40      4.35    0.107588E-002
     -2.40      4.40    0.910245E-003
     -2.40      4.45    0.764712E-003
     -2.40      4.50    0.637929E-003
     -2.40      4.55    0.528419E-003
     -2.40      4.60    0.434629E-003
     -2.40      4.65    0.354976E-003
     -2.40      4.70    0.287886E-003
     -2.40      4.75    0.231840E-003
     -2.40      4.80    0.185398E-003
     -2.40      4.85    0.147222E-003
     -2.40      4.90    0.116092E-003
     -2.40      4.95    0.909074E-004
     -2.40      5.00    0.706915E-004
     -2.40      5.05    0.545891E-004
     -2.40      5.10    0.418616E-004
     -2.40      5.15    0.318792E-004
     -2.40      5.20    0.241110E-004
     -2.40      5.25    0.181133E-004
     -2.40      5.30    0.135187E-004
     -2.40      5.35    0.100260E-004
     -2.40      5.40    0.739063E-005
     -2.40      5.45    0.541676E-005
     -2.40      5.50    0.394872E-005
     -2.40      5.55    0.286407E-005
     -2.40      5.60    0.206741E-005
     -2.40      5.65    0.148527E-005
     -2.40      5.70    0.106182E-005
     -2.40      5.75    0.755119E-006
     -2.40      5.80    0.533966E-006
     -2.40      5.85    0.375200E-006
     -2.40      5.90    0.261679E-006
     -2.40      5.95    0.180784E-006
     -2.40      6.00    0.123295E-006
     -2.40      6.05    0.825625E-007
     -2.40      6.10    0.538255E-007
     -2.40      6.15    0.336984E-007
     -2.40      6.20    0.197803E-007
     -2.40      6.25    0.103927E-007
     -2.40      6.30    0.439628E-008
     -2.40      6.35    0.106642E-008
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.230518E-009
     -2.35     -6.30    0.986088E-009
     -2.35     -6.25    0.246970E-008
     -2.35     -6.20    0.506241E-008
     -2.35     -6.15    0.939846E-008
     -2.35     -6.10    0.164807E-007
     -2.35     -6.05    0.278524E-007
     -2.35     -6.00    0.458369E-007
     -2.35     -5.95    0.738832E-007
     -2.35     -5.90    0.117025E-006
     -2.35     -5.85    0.182514E-006
     -2.35     -5.80    0.280649E-006
     -2.35     -5.75    0.425859E-006
     -2.35     -5.70    0.638149E-006
     -2.35     -5.65    0.944962E-006
     -2.35     -5.60    0.138363E-005
     -2.35     -5.55    0.200456E-005
     -2.35     -5.50    0.287524E-005
     -2.35     -5.45    0.408527E-005
     -2.35     -5.40    0.575273E-005
     -2.35     -5.35    0.803193E-005
     -2.35     -5.30    0.111228E-004
     -2.35     -5.25    0.152820E-004
     -2.35     -5.20    0.208351E-004
     -2.35     -5.15    0.281902E-004
     -2.35     -5.10    0.378527E-004
     -2.35     -5.05    0.504403E-004
     -2.35     -5.00    0.666984E-004
     -2.35     -4.95    0.875143E-004
     -2.35     -4.90    0.113928E-003
     -2.35     -4.85    0.147139E-003
     -2.35     -4.80    0.188505E-003
     -2.35     -4.75    0.239541E-003
     -2.35     -4.70    0.301902E-003
     -2.35     -4.65    0.377364E-003
     -2.35     -4.60    0.467790E-003
     -2.35     -4.55    0.575087E-003
     -2.35     -4.50    0.701156E-003
     -2.35     -4.45    0.847826E-003
     -2.35     -4.40    0.101679E-002
     -2.35     -4.35    0.120955E-002
     -2.35     -4.30    0.142732E-002
     -2.35     -4.25    0.167100E-002
     -2.35     -4.20    0.194110E-002
     -2.35     -4.15    0.223771E-002
     -2.35     -4.10    0.256050E-002
     -2.35     -4.05    0.290868E-002
     -2.35     -4.00    0.328105E-002
     -2.35     -3.95    0.367604E-002
     -2.35     -3.90    0.409170E-002
     -2.35     -3.85    0.452581E-002
     -2.35     -3.80    0.497593E-002
     -2.35     -3.75    0.543945E-002
     -2.35     -3.70    0.591368E-002
     -2.35     -3.65    0.639590E-002
     -2.35     -3.60    0.688338E-002
     -2.35     -3.55    0.737346E-002
     -2.35     -3.50    0.786358E-002
     -2.35     -3.45    0.835132E-002
     -2.35     -3.40    0.883442E-002
     -2.35     -3.35    0.931076E-002
     -2.35     -3.30    0.977837E-002
     -2.35     -3.25    0.102354E-001
     -2.35     -3.20    0.106801E-001
     -2.35     -3.15    0.111108E-001
     -2.35     -3.10    0.115259E-001
     -2.35     -3.05    0.119238E-001
     -2.35     -3.00    0.123027E-001
     -2.35     -2.95    0.126610E-001
     -2.35     -2.90    0.129967E-001
     -2.35     -2.85    0.133077E-001
     -2.35     -2.80    0.135918E-001
     -2.35     -2.75    0.138465E-001
     -2.35     -2.70    0.140689E-001
     -2.35     -2.65    0.142561E-001
     -2.35     -2.60    0.144050E-001
     -2.35     -2.55    0.145120E-001
     -2.35     -2.50    0.145740E-001
     -2.35     -2.45    0.145879E-001
     -2.35     -2.40    0.145514E-001
     -2.35     -2.35    0.144630E-001
     -2.35     -2.30    0.143230E-001
     -2.35     -2.25    0.141338E-001
     -2.35     -2.20    0.139011E-001
     -2.35     -2.15    0.136338E-001
     -2.35     -2.10    0.133449E-001
     -2.35     -2.05    0.130516E-001
     -2.35     -2.00    0.127744E-001
     -2.35     -1.95    0.125365E-001
     -2.35     -1.90    0.123615E-001
     -2.35     -1.85    0.122712E-001
     -2.35     -1.80    0.122835E-001
     -2.35     -1.75    0.124095E-001
     -2.35     -1.70    0.126527E-001
     -2.35     -1.65    0.130080E-001
     -2.35     -1.60    0.134629E-001
     -2.35     -1.55    0.139991E-001
     -2.35     -1.50    0.145947E-001
     -2.35     -1.45    0.152268E-001
     -2.35     -1.40    0.158738E-001
     -2.35     -1.35    0.165164E-001
     -2.35     -1.30    0.171393E-001
     -2.35     -1.25    0.177310E-001
     -2.35     -1.20    0.182835E-001
     -2.35     -1.15    0.187922E-001
     -2.35     -1.10    0.192551E-001
     -2.35     -1.05    0.196719E-001
     -2.35     -1.00    0.200439E-001
     -2.35     -0.95    0.203729E-001
     -2.35     -0.90    0.206612E-001
     -2.35     -0.85    0.209112E-001
     -2.35     -0.80    0.211251E-001
     -2.35     -0.75    0.213047E-001
     -2.35     -0.70    0.214514E-001
     -2.35     -0.65    0.215661E-001
     -2.35     -0.60    0.216491E-001
     -2.35     -0.55    0.216998E-001
     -2.35     -0.50    0.217170E-001
     -2.35     -0.45    0.216984E-001
     -2.35     -0.40    0.216409E-001
     -2.35     -0.35    0.215401E-001
     -2.35     -0.30    0.213903E-001
     -2.35     -0.25    0.211842E-001
     -2.35     -0.20    0.209129E-001
     -2.35     -0.15    0.205655E-001
     -2.35     -0.10    0.201292E-001
     -2.35     -0.05    0.195889E-001
     -2.35      0.00    0.189278E-001
     -2.35      0.05    0.181278E-001
     -2.35      0.10    0.171705E-001
     -2.35      0.15    0.160393E-001
     -2.35      0.20    0.147220E-001
     -2.35      0.25    0.132152E-001
     -2.35      0.30    0.115290E-001
     -2.35      0.35    0.969308E-002
     -2.35      0.40    0.776189E-002
     -2.35      0.45    0.581764E-002
     -2.35      0.50    0.396902E-002
     -2.35      0.55    0.234323E-002
     -2.35      0.60    0.107077E-002
     -2.35      0.65    0.264899E-003
     -2.35      0.70    0.369105E-006
     -2.35      0.75    0.297900E-003
     -2.35      0.80    0.111965E-002
     -2.35      0.85    0.237736E-002
     -2.35      0.90    0.395019E-002
     -2.35      0.95    0.570640E-002
     -2.35      1.00    0.752276E-002
     -2.35      1.05    0.929764E-002
     -2.35      1.10    0.109569E-001
     -2.35      1.15    0.124539E-001
     -2.35      1.20    0.137651E-001
     -2.35      1.25    0.148851E-001
     -2.35      1.30    0.158206E-001
     -2.35      1.35    0.165855E-001
     -2.35      1.40    0.171977E-001
     -2.35      1.45    0.176759E-001
     -2.35      1.50    0.180385E-001
     -2.35      1.55    0.183022E-001
     -2.35      1.60    0.184819E-001
     -2.35      1.65    0.185908E-001
     -2.35      1.70    0.186396E-001
     -2.35      1.75    0.186376E-001
     -2.35      1.80    0.185925E-001
     -2.35      1.85    0.185105E-001
     -2.35      1.90    0.183968E-001
     -2.35      1.95    0.182558E-001
     -2.35      2.00    0.180910E-001
     -2.35      2.05    0.179052E-001
     -2.35      2.10    0.177007E-001
     -2.35      2.15    0.174794E-001
     -2.35      2.20    0.172429E-001
     -2.35      2.25    0.169923E-001
     -2.35      2.30    0.167288E-001
     -2.35      2.35    0.164530E-001
     -2.35      2.40    0.161655E-001
     -2.35      2.45    0.158668E-001
     -2.35      2.50    0.155570E-001
     -2.35      2.55    0.152365E-001
     -2.35      2.60    0.149054E-001
     -2.35      2.65    0.145638E-001
     -2.35      2.70    0.142118E-001
     -2.35      2.75    0.138495E-001
     -2.35      2.80    0.134769E-001
     -2.35      2.85    0.130942E-001
     -2.35      2.90    0.127014E-001
     -2.35      2.95    0.122989E-001
     -2.35      3.00    0.118867E-001
     -2.35      3.05    0.114653E-001
     -2.35      3.10    0.110350E-001
     -2.35      3.15    0.105963E-001
     -2.35      3.20    0.101500E-001
     -2.35      3.25    0.969693E-002
     -2.35      3.30    0.923795E-002
     -2.35      3.35    0.877424E-002
     -2.35      3.40    0.830708E-002
     -2.35      3.45    0.783791E-002
     -2.35      3.50    0.736838E-002
     -2.35      3.55    0.690029E-002
     -2.35      3.60    0.643558E-002
     -2.35      3.65    0.597632E-002
     -2.35      3.70    0.552464E-002
     -2.35      3.75    0.508272E-002
     -2.35      3.80    0.465274E-002
     -2.35      3.85    0.423683E-002
     -2.35      3.90    0.383702E-002
     -2.35      3.95    0.345520E-002
     -2.35      4.00    0.309302E-002
     -2.35      4.05    0.275193E-002
     -2.35      4.10    0.243305E-002
     -2.35      4.15    0.213722E-002
     -2.35      4.20    0.186494E-002
     -2.35      4.25    0.161638E-002
     -2.35      4.30    0.139135E-002
     -2.35      4.35    0.118934E-002
     -2.35      4.40    0.100954E-002
     -2.35      4.45    0.850880E-003
     -2.35      4.50    0.712081E-003
     -2.35      4.55    0.591698E-003
     -2.35      4.60    0.488181E-003
     -2.35      4.65    0.399919E-003
     -2.35      4.70    0.325294E-003
     -2.35      4.75    0.262719E-003
     -2.35      4.80    0.210678E-003
     -2.35      4.85    0.167751E-003
     -2.35      4.90    0.132627E-003
     -2.35      4.95    0.104118E-003
     -2.35      5.00    0.811608E-004
     -2.35      5.05    0.628196E-004
     -2.35      5.10    0.482804E-004
     -2.35      5.15    0.368457E-004
     -2.35      5.20    0.279240E-004
     -2.35      5.25    0.210186E-004
     -2.35      5.30    0.157161E-004
     -2.35      5.35    0.116761E-004
     -2.35      5.40    0.862136E-005
     -2.35      5.45    0.632869E-005
     -2.35      5.50    0.462020E-005
     -2.35      5.55    0.335548E-005
     -2.35      5.60    0.242484E-005
     -2.35      5.65    0.174363E-005
     -2.35      5.70    0.124739E-005
     -2.35      5.75    0.887528E-006
     -2.35      5.80    0.627771E-006
     -2.35      5.85    0.441116E-006
     -2.35      5.90    0.307552E-006
     -2.35      5.95    0.212327E-006
     -2.35      6.00    0.144661E-006
     -2.35      6.05    0.967559E-007
     -2.35      6.10    0.630021E-007
     -2.35      6.15    0.393958E-007
     -2.35      6.20    0.230957E-007
     -2.35      6.25    0.121185E-007
     -2.35      6.30    0.511985E-008
     -2.35      6.35    0.124063E-008
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.267542E-009
     -2.30     -6.30    0.114272E-008
     -2.30     -6.25    0.285504E-008
     -2.30     -6.20    0.583742E-008
     -2.30     -6.15    0.108125E-007
     -2.30     -6.10    0.189259E-007
     -2.30     -6.05    0.319469E-007
     -2.30     -6.00    0.525427E-007
     -2.30     -5.95    0.846582E-007
     -2.30     -5.90    0.134044E-006
     -2.30     -5.85    0.208944E-006
     -2.30     -5.80    0.321031E-006
     -2.30     -5.75    0.486650E-006
     -2.30     -5.70    0.728427E-006
     -2.30     -5.65    0.107739E-005
     -2.30     -5.60    0.157570E-005
     -2.30     -5.55    0.228015E-005
     -2.30     -5.50    0.326661E-005
     -2.30     -5.45    0.463557E-005
     -2.30     -5.40    0.651912E-005
     -2.30     -5.35    0.908939E-005
     -2.30     -5.30    0.125687E-004
     -2.30     -5.25    0.172412E-004
     -2.30     -5.20    0.234662E-004
     -2.30     -5.15    0.316920E-004
     -2.30     -5.10    0.424717E-004
     -2.30     -5.05    0.564786E-004
     -2.30     -5.00    0.745219E-004
     -2.30     -4.95    0.975602E-004
     -2.30     -4.90    0.126712E-003
     -2.30     -4.85    0.163260E-003
     -2.30     -4.80    0.208650E-003
     -2.30     -4.75    0.264481E-003
     -2.30     -4.70    0.332490E-003
     -2.30     -4.65    0.414524E-003
     -2.30     -4.60    0.512503E-003
     -2.30     -4.55    0.628375E-003
     -2.30     -4.50    0.764051E-003
     -2.30     -4.45    0.921346E-003
     -2.30     -4.40    0.110191E-002
     -2.30     -4.35    0.130716E-002
     -2.30     -4.30    0.153820E-002
     -2.30     -4.25    0.179579E-002
     -2.30     -4.20    0.208027E-002
     -2.30     -4.15    0.239153E-002
     -2.30     -4.10    0.272902E-002
     -2.30     -4.05    0.309175E-002
     -2.30     -4.00    0.347831E-002
     -2.30     -3.95    0.388691E-002
     -2.30     -3.90    0.431543E-002
     -2.30     -3.85    0.476151E-002
     -2.30     -3.80    0.522256E-002
     -2.30     -3.75    0.569591E-002
     -2.30     -3.70    0.617879E-002
     -2.30     -3.65    0.666843E-002
     -2.30     -3.60    0.716211E-002
     -2.30     -3.55    0.765716E-002
     -2.30     -3.50    0.815106E-002
     -2.30     -3.45    0.864144E-002
     -2.30     -3.40    0.912608E-002
     -2.30     -3.35    0.960291E-002
     -2.30     -3.30    0.100700E-001
     -2.30     -3.25    0.105256E-001
     -2.30     -3.20    0.109678E-001
     -2.30     -3.15    0.113951E-001
     -2.30     -3.10    0.118059E-001
     -2.30     -3.05    0.121984E-001
     -2.30     -3.00    0.125708E-001
     -2.30     -2.95    0.129213E-001
     -2.30     -2.90    0.132477E-001
     -2.30     -2.85    0.135477E-001
     -2.30     -2.80    0.138187E-001
     -2.30     -2.75    0.140577E-001
     -2.30     -2.70    0.142613E-001
     -2.30     -2.65    0.144260E-001
     -2.30     -2.60    0.145476E-001
     -2.30     -2.55    0.146220E-001
     -2.30     -2.50    0.146449E-001
     -2.30     -2.45    0.146120E-001
     -2.30     -2.40    0.145199E-001
     -2.30     -2.35    0.143661E-001
     -2.30     -2.30    0.141501E-001
     -2.30     -2.25    0.138739E-001
     -2.30     -2.20    0.135435E-001
     -2.30     -2.15    0.131691E-001
     -2.30     -2.10    0.127662E-001
     -2.30     -2.05    0.123558E-001
     -2.30     -2.00    0.119639E-001
     -2.30     -1.95    0.116199E-001
     -2.30     -1.90    0.113544E-001
     -2.30     -1.85    0.111960E-001
     -2.30     -1.80    0.111681E-001
     -2.30     -1.75    0.112853E-001
     -2.30     -1.70    0.115517E-001
     -2.30     -1.65    0.119603E-001
     -2.30     -1.60    0.124940E-001
     -2.30     -1.55    0.131283E-001
     -2.30     -1.50    0.138342E-001
     -2.30     -1.45    0.145822E-001
     -2.30     -1.40    0.153445E-001
     -2.30     -1.35    0.160973E-001
     -2.30     -1.30    0.168219E-001
     -2.30     -1.25    0.175049E-001
     -2.30     -1.20    0.181376E-001
     -2.30     -1.15    0.187155E-001
     -2.30     -1.10    0.192370E-001
     -2.30     -1.05    0.197030E-001
     -2.30     -1.00    0.201158E-001
     -2.30     -0.95    0.204783E-001
     -2.30     -0.90    0.207940E-001
     -2.30     -0.85    0.210662E-001
     -2.30     -0.80    0.212980E-001
     -2.30     -0.75    0.214921E-001
     -2.30     -0.70    0.216504E-001
     -2.30     -0.65    0.217744E-001
     -2.30     -0.60    0.218648E-001
     -2.30     -0.55    0.219214E-001
     -2.30     -0.50    0.219433E-001
     -2.30     -0.45    0.219284E-001
     -2.30     -0.40    0.218739E-001
     -2.30     -0.35    0.217754E-001
     -2.30     -0.30    0.216275E-001
     -2.30     -0.25    0.214230E-001
     -2.30     -0.20    0.211531E-001
     -2.30     -0.15    0.208071E-001
     -2.30     -0.10    0.203721E-001
     -2.30     -0.05    0.198332E-001
     -2.30      0.00    0.191738E-001
     -2.30      0.05    0.183757E-001
     -2.30      0.10    0.174209E-001
     -2.30      0.15    0.162925E-001
     -2.30      0.20    0.149788E-001
     -2.30      0.25    0.134761E-001
     -2.30      0.30    0.117946E-001
     -2.30      0.35    0.996405E-002
     -2.30      0.40    0.803844E-002
     -2.30      0.45    0.609969E-002
     -2.30      0.50    0.425599E-002
     -2.30      0.55    0.263395E-002
     -2.30      0.60    0.136351E-002
     -2.30      0.65    0.557527E-003
     -2.30      0.70    0.290590E-003
     -2.30      0.75    0.583587E-003
     -2.30      0.80    0.139914E-002
     -2.30      0.85    0.264964E-002
     -2.30      0.90    0.421494E-002
     -2.30      0.95    0.596394E-002
     -2.30      1.00    0.777386E-002
     -2.30      1.05    0.954333E-002
     -2.30      1.10    0.111983E-001
     -2.30      1.15    0.126921E-001
     -2.30      1.20    0.140012E-001
     -2.30      1.25    0.151199E-001
     -2.30      1.30    0.160548E-001
     -2.30      1.35    0.168197E-001
     -2.30      1.40    0.174323E-001
     -2.30      1.45    0.179113E-001
     -2.30      1.50    0.182748E-001
     -2.30      1.55    0.185397E-001
     -2.30      1.60    0.187209E-001
     -2.30      1.65    0.188312E-001
     -2.30      1.70    0.188816E-001
     -2.30      1.75    0.188814E-001
     -2.30      1.80    0.188381E-001
     -2.30      1.85    0.187582E-001
     -2.30      1.90    0.186467E-001
     -2.30      1.95    0.185081E-001
     -2.30      2.00    0.183458E-001
     -2.30      2.05    0.181627E-001
     -2.30      2.10    0.179611E-001
     -2.30      2.15    0.177431E-001
     -2.30      2.20    0.175099E-001
     -2.30      2.25    0.172631E-001
     -2.30      2.30    0.170034E-001
     -2.30      2.35    0.167317E-001
     -2.30      2.40    0.164485E-001
     -2.30      2.45    0.161542E-001
     -2.30      2.50    0.158491E-001
     -2.30      2.55    0.155333E-001
     -2.30      2.60    0.152071E-001
     -2.30      2.65    0.148705E-001
     -2.30      2.70    0.145235E-001
     -2.30      2.75    0.141662E-001
     -2.30      2.80    0.137985E-001
     -2.30      2.85    0.134206E-001
     -2.30      2.90    0.130325E-001
     -2.30      2.95    0.126344E-001
     -2.30      3.00    0.122263E-001
     -2.30      3.05    0.118086E-001
     -2.30      3.10    0.113815E-001
     -2.30      3.15    0.109456E-001
     -2.30      3.20    0.105013E-001
     -2.30      3.25    0.100495E-001
     -2.30      3.30    0.959099E-002
     -2.30      3.35    0.912682E-002
     -2.30      3.40    0.865818E-002
     -2.30      3.45    0.818641E-002
     -2.30      3.50    0.771308E-002
     -2.30      3.55    0.723991E-002
     -2.30      3.60    0.676879E-002
     -2.30      3.65    0.630175E-002
     -2.30      3.70    0.584092E-002
     -2.30      3.75    0.538848E-002
     -2.30      3.80    0.494668E-002
     -2.30      3.85    0.451771E-002
     -2.30      3.90    0.410373E-002
     -2.30      3.95    0.370677E-002
     -2.30      4.00    0.332866E-002
     -2.30      4.05    0.297104E-002
     -2.30      4.10    0.263527E-002
     -2.30      4.15    0.232240E-002
     -2.30      4.20    0.203317E-002
     -2.30      4.25    0.176796E-002
     -2.30      4.30    0.152681E-002
     -2.30      4.35    0.130939E-002
     -2.30      4.40    0.111504E-002
     -2.30      4.45    0.942810E-003
     -2.30      4.50    0.791510E-003
     -2.30      4.55    0.659746E-003
     -2.30      4.60    0.545987E-003
     -2.30      4.65    0.448613E-003
     -2.30      4.70    0.365968E-003
     -2.30      4.75    0.296412E-003
     -2.30      4.80    0.238356E-003
     -2.30      4.85    0.190300E-003
     -2.30      4.90    0.150847E-003
     -2.30      4.95    0.118719E-003
     -2.30      5.00    0.927664E-004
     -2.30      5.05    0.719690E-004
     -2.30      5.10    0.554353E-004
     -2.30      5.15    0.423964E-004
     -2.30      5.20    0.321967E-004
     -2.30      5.25    0.242825E-004
     -2.30      5.30    0.181908E-004
     -2.30      5.35    0.135390E-004
     -2.30      5.40    0.100139E-004
     -2.30      5.45    0.736262E-005
     -2.30      5.50    0.538290E-005
     -2.30      5.55    0.391451E-005
     -2.30      5.60    0.283198E-005
     -2.30      5.65    0.203827E-005
     -2.30      5.70    0.145924E-005
     -2.30      5.75    0.103884E-005
     -2.30      5.80    0.735058E-006
     -2.30      5.85    0.516557E-006
     -2.30      5.90    0.360069E-006
     -2.30      5.95    0.248437E-006
     -2.30      6.00    0.169108E-006
     -2.30      6.05    0.112974E-006
     -2.30      6.10    0.734620E-007
     -2.30      6.15    0.458652E-007
     -2.30      6.20    0.268421E-007
     -2.30      6.25    0.140581E-007
     -2.30      6.30    0.592904E-008
     -2.30      6.35    0.143489E-008
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.313159E-009
     -2.25     -6.30    0.133517E-008
     -2.25     -6.25    0.332740E-008
     -2.25     -6.20    0.678222E-008
     -2.25     -6.15    0.125210E-007
     -2.25     -6.10    0.218482E-007
     -2.25     -6.05    0.367796E-007
     -2.25     -6.00    0.603559E-007
     -2.25     -5.95    0.970777E-007
     -2.25     -5.90    0.153485E-006
     -2.25     -5.85    0.238933E-006
     -2.25     -5.80    0.366635E-006
     -2.25     -5.75    0.555058E-006
     -2.25     -5.70    0.829738E-006
     -2.25     -5.65    0.122565E-005
     -2.25     -5.60    0.179025E-005
     -2.25     -5.55    0.258734E-005
     -2.25     -5.50    0.370196E-005
     -2.25     -5.45    0.524657E-005
     -2.25     -5.40    0.736853E-005
     -2.25     -5.35    0.102593E-004
     -2.25     -5.30    0.141654E-004
     -2.25     -5.25    0.194006E-004
     -2.25     -5.20    0.263598E-004
     -2.25     -5.15    0.355341E-004
     -2.25     -5.10    0.475265E-004
     -2.25     -5.05    0.630685E-004
     -2.25     -5.00    0.830355E-004
     -2.25     -4.95    0.108460E-003
     -2.25     -4.90    0.140540E-003
     -2.25     -4.85    0.180643E-003
     -2.25     -4.80    0.230300E-003
     -2.25     -4.75    0.291195E-003
     -2.25     -4.70    0.365143E-003
     -2.25     -4.65    0.454056E-003
     -2.25     -4.60    0.559903E-003
     -2.25     -4.55    0.684658E-003
     -2.25     -4.50    0.830234E-003
     -2.25     -4.45    0.998415E-003
     -2.25     -4.40    0.119079E-002
     -2.25     -4.35    0.140868E-002
     -2.25     -4.30    0.165307E-002
     -2.25     -4.25    0.192455E-002
     -2.25     -4.20    0.222329E-002
     -2.25     -4.15    0.254897E-002
     -2.25     -4.10    0.290084E-002
     -2.25     -4.05    0.327769E-002
     -2.25     -4.00    0.367790E-002
     -2.25     -3.95    0.409950E-002
     -2.25     -3.90    0.454020E-002
     -2.25     -3.85    0.499750E-002
     -2.25     -3.80    0.546871E-002
     -2.25     -3.75    0.595108E-002
     -2.25     -3.70    0.644178E-002
     -2.25     -3.65    0.693804E-002
     -2.25     -3.60    0.743711E-002
     -2.25     -3.55    0.793637E-002
     -2.25     -3.50    0.843334E-002
     -2.25     -3.45    0.892569E-002
     -2.25     -3.40    0.941126E-002
     -2.25     -3.35    0.988803E-002
     -2.25     -3.30    0.103541E-001
     -2.25     -3.25    0.108078E-001
     -2.25     -3.20    0.112472E-001
     -2.25     -3.15    0.116708E-001
     -2.25     -3.10    0.120770E-001
     -2.25     -3.05    0.124638E-001
     -2.25     -3.00    0.128296E-001
     -2.25     -2.95    0.131721E-001
     -2.25     -2.90    0.134890E-001
     -2.25     -2.85    0.137778E-001
     -2.25     -2.80    0.140354E-001
     -2.25     -2.75    0.142583E-001
     -2.25     -2.70    0.144426E-001
     -2.25     -2.65    0.145839E-001
     -2.25     -2.60    0.146773E-001
     -2.25     -2.55    0.147174E-001
     -2.25     -2.50    0.146988E-001
     -2.25     -2.45    0.146160E-001
     -2.25     -2.40    0.144640E-001
     -2.25     -2.35    0.142391E-001
     -2.25     -2.30    0.139395E-001
     -2.25     -2.25    0.135669E-001
     -2.25     -2.20    0.131269E-001
     -2.25     -2.15    0.126311E-001
     -2.25     -2.10    0.120978E-001
     -2.25     -2.05    0.115524E-001
     -2.25     -2.00    0.110270E-001
     -2.25     -1.95    0.105588E-001
     -2.25     -1.90    0.101869E-001
     -2.25     -1.85    0.994842E-002
     -2.25     -1.80    0.987348E-002
     -2.25     -1.75    0.998111E-002
     -2.25     -1.70    0.102763E-001
     -2.25     -1.65    0.107494E-001
     -2.25     -1.60    0.113775E-001
     -2.25     -1.55    0.121282E-001
     -2.25     -1.50    0.129639E-001
     -2.25     -1.45    0.138467E-001
     -2.25     -1.40    0.147418E-001
     -2.25     -1.35    0.156201E-001
     -2.25     -1.30    0.164593E-001
     -2.25     -1.25    0.172441E-001
     -2.25     -1.20    0.179652E-001
     -2.25     -1.15    0.186184E-001
     -2.25     -1.10    0.192031E-001
     -2.25     -1.05    0.197216E-001
     -2.25     -1.00    0.201774E-001
     -2.25     -0.95    0.205751E-001
     -2.25     -0.90    0.209192E-001
     -2.25     -0.85    0.212144E-001
     -2.25     -0.80    0.214648E-001
     -2.25     -0.75    0.216737E-001
     -2.25     -0.70    0.218441E-001
     -2.25     -0.65    0.219779E-001
     -2.25     -0.60    0.220762E-001
     -2.25     -0.55    0.221394E-001
     -2.25     -0.50    0.221668E-001
     -2.25     -0.45    0.221568E-001
     -2.25     -0.40    0.221067E-001
     -2.25     -0.35    0.220126E-001
     -2.25     -0.30    0.218691E-001
     -2.25     -0.25    0.216696E-001
     -2.25     -0.20    0.214055E-001
     -2.25     -0.15    0.210664E-001
     -2.25     -0.10    0.206399E-001
     -2.25     -0.05    0.201119E-001
     -2.25      0.00    0.194661E-001
     -2.25      0.05    0.186853E-001
     -2.25      0.10    0.177522E-001
     -2.25      0.15    0.166511E-001
     -2.25      0.20    0.153709E-001
     -2.25      0.25    0.139089E-001
     -2.25      0.30    0.122756E-001
     -2.25      0.35    0.105002E-001
     -2.25      0.40    0.863551E-002
     -2.25      0.45    0.676060E-002
     -2.25      0.50    0.497953E-002
     -2.25      0.55    0.341358E-002
     -2.25      0.60    0.218691E-002
     -2.25      0.65    0.140711E-002
     -2.25      0.70    0.114532E-002
     -2.25      0.75    0.142164E-002
     -2.25      0.80    0.220075E-002
     -2.25      0.85    0.339949E-002
     -2.25      0.90    0.490344E-002
     -2.25      0.95    0.658731E-002
     -2.25      1.00    0.833325E-002
     -2.25      1.05    0.100435E-001
     -2.25      1.10    0.116462E-001
     -2.25      1.15    0.130954E-001
     -2.25      1.20    0.143676E-001
     -2.25      1.25    0.154565E-001
     -2.25      1.30    0.163678E-001
     -2.25      1.35    0.171144E-001
     -2.25      1.40    0.177129E-001
     -2.25      1.45    0.181813E-001
     -2.25      1.50    0.185369E-001
     -2.25      1.55    0.187960E-001
     -2.25      1.60    0.189730E-001
     -2.25      1.65    0.190805E-001
     -2.25      1.70    0.191291E-001
     -2.25      1.75    0.191279E-001
     -2.25      1.80    0.190843E-001
     -2.25      1.85    0.190046E-001
     -2.25      1.90    0.188939E-001
     -2.25      1.95    0.187564E-001
     -2.25      2.00    0.185956E-001
     -2.25      2.05    0.184144E-001
     -2.25      2.10    0.182151E-001
     -2.25      2.15    0.179996E-001
     -2.25      2.20    0.177694E-001
     -2.25      2.25    0.175258E-001
     -2.25      2.30    0.172696E-001
     -2.25      2.35    0.170017E-001
     -2.25      2.40    0.167225E-001
     -2.25      2.45    0.164325E-001
     -2.25      2.50    0.161318E-001
     -2.25      2.55    0.158208E-001
     -2.25      2.60    0.154993E-001
     -2.25      2.65    0.151676E-001
     -2.25      2.70    0.148256E-001
     -2.25      2.75    0.144733E-001
     -2.25      2.80    0.141107E-001
     -2.25      2.85    0.137377E-001
     -2.25      2.90    0.133544E-001
     -2.25      2.95    0.129608E-001
     -2.25      3.00    0.125570E-001
     -2.25      3.05    0.121433E-001
     -2.25      3.10    0.117198E-001
     -2.25      3.15    0.112869E-001
     -2.25      3.20    0.108451E-001
     -2.25      3.25    0.103951E-001
     -2.25      3.30    0.993767E-002
     -2.25      3.35    0.947370E-002
     -2.25      3.40    0.900431E-002
     -2.25      3.45    0.853075E-002
     -2.25      3.50    0.805447E-002
     -2.25      3.55    0.757713E-002
     -2.25      3.60    0.710055E-002
     -2.25      3.65    0.662670E-002
     -2.25      3.70    0.615770E-002
     -2.25      3.75    0.569572E-002
     -2.25      3.80    0.524303E-002
     -2.25      3.85    0.480190E-002
     -2.25      3.90    0.437456E-002
     -2.25      3.95    0.396318E-002
     -2.25      4.00    0.356977E-002
     -2.25      4.05    0.319613E-002
     -2.25      4.10    0.284384E-002
     -2.25      4.15    0.251418E-002
     -2.25      4.20    0.220812E-002
     -2.25      4.25    0.192627E-002
     -2.25      4.30    0.166887E-002
     -2.25      4.35    0.143581E-002
     -2.25      4.40    0.122660E-002
     -2.25      4.45    0.104042E-002
     -2.25      4.50    0.876184E-003
     -2.25      4.55    0.732572E-003
     -2.25      4.60    0.608088E-003
     -2.25      4.65    0.501118E-003
     -2.25      4.70    0.409983E-003
     -2.25      4.75    0.332998E-003
     -2.25      4.80    0.268513E-003
     -2.25      4.85    0.214948E-003
     -2.25      4.90    0.170825E-003
     -2.25      4.95    0.134777E-003
     -2.25      5.00    0.105567E-003
     -2.25      5.05    0.820892E-004
     -2.25      5.10    0.633712E-004
     -2.25      5.15    0.485699E-004
     -2.25      5.20    0.369616E-004
     -2.25      5.25    0.279321E-004
     -2.25      5.30    0.209652E-004
     -2.25      5.35    0.156326E-004
     -2.25      5.40    0.115826E-004
     -2.25      5.45    0.852998E-005
     -2.25      5.50    0.624576E-005
     -2.25      5.55    0.454813E-005
     -2.25      5.60    0.329425E-005
     -2.25      5.65    0.237334E-005
     -2.25      5.70    0.170052E-005
     -2.25      5.75    0.121141E-005
     -2.25      5.80    0.857586E-006
     -2.25      5.85    0.602821E-006
     -2.25      5.90    0.420190E-006
     -2.25      5.95    0.289813E-006
     -2.25      6.00    0.197135E-006
     -2.25      6.05    0.131562E-006
     -2.25      6.10    0.854367E-007
     -2.25      6.15    0.532557E-007
     -2.25      6.20    0.311082E-007
     -2.25      6.25    0.162587E-007
     -2.25      6.30    0.684392E-008
     -2.25      6.35    0.165400E-008
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.368405E-009
     -2.20     -6.30    0.156826E-008
     -2.20     -6.25    0.389886E-008
     -2.20     -6.20    0.792092E-008
     -2.20     -6.15    0.145677E-007
     -2.20     -6.10    0.253194E-007
     -2.20     -6.05    0.424616E-007
     -2.20     -6.00    0.694493E-007
     -2.20     -5.95    0.111391E-006
     -2.20     -5.90    0.175705E-006
     -2.20     -5.85    0.272987E-006
     -2.20     -5.80    0.418160E-006
     -2.20     -5.75    0.632050E-006
     -2.20     -5.70    0.943401E-006
     -2.20     -5.65    0.139151E-005
     -2.20     -5.60    0.202964E-005
     -2.20     -5.55    0.292924E-005
     -2.20     -5.50    0.418541E-005
     -2.20     -5.45    0.592357E-005
     -2.20     -5.40    0.830775E-005
     -2.20     -5.35    0.115504E-004
     -2.20     -5.30    0.159238E-004
     -2.20     -5.25    0.217735E-004
     -2.20     -5.20    0.295322E-004
     -2.20     -5.15    0.397361E-004
     -2.20     -5.10    0.530408E-004
     -2.20     -5.05    0.702386E-004
     -2.20     -5.00    0.922729E-004
     -2.20     -4.95    0.120252E-003
     -2.20     -4.90    0.155454E-003
     -2.20     -4.85    0.199332E-003
     -2.20     -4.80    0.253502E-003
     -2.20     -4.75    0.319728E-003
     -2.20     -4.70    0.399899E-003
     -2.20     -4.65    0.495986E-003
     -2.20     -4.60    0.609999E-003
     -2.20     -4.55    0.743925E-003
     -2.20     -4.50    0.899664E-003
     -2.20     -4.45    0.107896E-002
     -2.20     -4.40    0.128332E-002
     -2.20     -4.35    0.151396E-002
     -2.20     -4.30    0.177171E-002
     -2.20     -4.25    0.205702E-002
     -2.20     -4.20    0.236984E-002
     -2.20     -4.15    0.270968E-002
     -2.20     -4.10    0.307555E-002
     -2.20     -4.05    0.346604E-002
     -2.20     -4.00    0.387935E-002
     -2.20     -3.95    0.431330E-002
     -2.20     -3.90    0.476549E-002
     -2.20     -3.85    0.523326E-002
     -2.20     -3.80    0.571386E-002
     -2.20     -3.75    0.620444E-002
     -2.20     -3.70    0.670218E-002
     -2.20     -3.65    0.720426E-002
     -2.20     -3.60    0.770798E-002
     -2.20     -3.55    0.821074E-002
     -2.20     -3.50    0.871011E-002
     -2.20     -3.45    0.920382E-002
     -2.20     -3.40    0.968977E-002
     -2.20     -3.35    0.101660E-001
     -2.20     -3.30    0.106307E-001
     -2.20     -3.25    0.110820E-001
     -2.20     -3.20    0.115184E-001
     -2.20     -3.15    0.119381E-001
     -2.20     -3.10    0.123394E-001
     -2.20     -3.05    0.127205E-001
     -2.20     -3.00    0.130795E-001
     -2.20     -2.95    0.134139E-001
     -2.20     -2.90    0.137214E-001
     -2.20     -2.85    0.139989E-001
     -2.20     -2.80    0.142430E-001
     -2.20     -2.75    0.144498E-001
     -2.20     -2.70    0.146146E-001
     -2.20     -2.65    0.147323E-001
     -2.20     -2.60    0.147969E-001
     -2.20     -2.55    0.148019E-001
     -2.20     -2.50    0.147404E-001
     -2.20     -2.45    0.146055E-001
     -2.20     -2.40    0.143906E-001
     -2.20     -2.35    0.140903E-001
     -2.20     -2.30    0.137013E-001
     -2.20     -2.25    0.132241E-001
     -2.20     -2.20    0.126645E-001
     -2.20     -2.15    0.120349E-001
     -2.20     -2.10    0.113564E-001
     -2.20     -2.05    0.106592E-001
     -2.20     -2.00    0.998257E-002
     -2.20     -1.95    0.937267E-002
     -2.20     -1.90    0.887891E-002
     -2.20     -1.85    0.854843E-002
     -2.20     -1.80    0.841984E-002
     -2.20     -1.75    0.851742E-002
     -2.20     -1.70    0.884722E-002
     -2.20     -1.65    0.939611E-002
     -2.20     -1.60    0.101341E-001
     -2.20     -1.55    0.110191E-001
     -2.20     -1.50    0.120032E-001
     -2.20     -1.45    0.130387E-001
     -2.20     -1.40    0.140827E-001
     -2.20     -1.35    0.151000E-001
     -2.20     -1.30    0.160649E-001
     -2.20     -1.25    0.169599E-001
     -2.20     -1.20    0.177757E-001
     -2.20     -1.15    0.185088E-001
     -2.20     -1.10    0.191599E-001
     -2.20     -1.05    0.197328E-001
     -2.20     -1.00    0.202330E-001
     -2.20     -0.95    0.206665E-001
     -2.20     -0.90    0.210395E-001
     -2.20     -0.85    0.213579E-001
     -2.20     -0.80    0.216268E-001
     -2.20     -0.75    0.218508E-001
     -2.20     -0.70    0.220333E-001
     -2.20     -0.65    0.221770E-001
     -2.20     -0.60    0.222835E-001
     -2.20     -0.55    0.223538E-001
     -2.20     -0.50    0.223875E-001
     -2.20     -0.45    0.223834E-001
     -2.20     -0.40    0.223391E-001
     -2.20     -0.35    0.222512E-001
     -2.20     -0.30    0.221147E-001
     -2.20     -0.25    0.219233E-001
     -2.20     -0.20    0.216689E-001
     -2.20     -0.15    0.213420E-001
     -2.20     -0.10    0.209309E-001
     -2.20     -0.05    0.204223E-001
     -2.20      0.00    0.198012E-001
     -2.20      0.05    0.190517E-001
     -2.20      0.10    0.181581E-001
     -2.20      0.15    0.171063E-001
     -2.20      0.20    0.158867E-001
     -2.20      0.25    0.144981E-001
     -2.20      0.30    0.129515E-001
     -2.20      0.35    0.112753E-001
     -2.20      0.40    0.951991E-002
     -2.20      0.45    0.775961E-002
     -2.20      0.50    0.609113E-002
     -2.20      0.55    0.462642E-002
     -2.20      0.60    0.347940E-002
     -2.20      0.65    0.274845E-002
     -2.20      0.70    0.249852E-002
     -2.20      0.75    0.274805E-002
     -2.20      0.80    0.346513E-002
     -2.20      0.85    0.457412E-002
     -2.20      0.90    0.597049E-002
     -2.20      0.95    0.753912E-002
     -2.20      1.00    0.917096E-002
     -2.20      1.05    0.107747E-001
     -2.20      1.10    0.122825E-001
     -2.20      1.15    0.136501E-001
     -2.20      1.20    0.148542E-001
     -2.20      1.25    0.158875E-001
     -2.20      1.30    0.167543E-001
     -2.20      1.35    0.174657E-001
     -2.20      1.40    0.180368E-001
     -2.20      1.45    0.184839E-001
     -2.20      1.50    0.188233E-001
     -2.20      1.55    0.190700E-001
     -2.20      1.60    0.192376E-001
     -2.20      1.65    0.193381E-001
     -2.20      1.70    0.193816E-001
     -2.20      1.75    0.193768E-001
     -2.20      1.80    0.193308E-001
     -2.20      1.85    0.192495E-001
     -2.20      1.90    0.191381E-001
     -2.20      1.95    0.190006E-001
     -2.20      2.00    0.188403E-001
     -2.20      2.05    0.186602E-001
     -2.20      2.10    0.184624E-001
     -2.20      2.15    0.182489E-001
     -2.20      2.20    0.180211E-001
     -2.20      2.25    0.177803E-001
     -2.20      2.30    0.175272E-001
     -2.20      2.35    0.172628E-001
     -2.20      2.40    0.169874E-001
     -2.20      2.45    0.167014E-001
     -2.20      2.50    0.164051E-001
     -2.20      2.55    0.160985E-001
     -2.20      2.60    0.157818E-001
     -2.20      2.65    0.154550E-001
     -2.20      2.70    0.151179E-001
     -2.20      2.75    0.147707E-001
     -2.20      2.80    0.144131E-001
     -2.20      2.85    0.140451E-001
     -2.20      2.90    0.136666E-001
     -2.20      2.95    0.132778E-001
     -2.20      3.00    0.128785E-001
     -2.20      3.05    0.124690E-001
     -2.20      3.10    0.120493E-001
     -2.20      3.15    0.116198E-001
     -2.20      3.20    0.111810E-001
     -2.20      3.25    0.107333E-001
     -2.20      3.30    0.102774E-001
     -2.20      3.35    0.981422E-002
     -2.20      3.40    0.934474E-002
     -2.20      3.45    0.887011E-002
     -2.20      3.50    0.839169E-002
     -2.20      3.55    0.791104E-002
     -2.20      3.60    0.742989E-002
     -2.20      3.65    0.695018E-002
     -2.20      3.70    0.647395E-002
     -2.20      3.75    0.600339E-002
     -2.20      3.80    0.554076E-002
     -2.20      3.85    0.508836E-002
     -2.20      3.90    0.464852E-002
     -2.20      3.95    0.422350E-002
     -2.20      4.00    0.381546E-002
     -2.20      4.05    0.342638E-002
     -2.20      4.10    0.305804E-002
     -2.20      4.15    0.271193E-002
     -2.20      4.20    0.238924E-002
     -2.20      4.25    0.209084E-002
     -2.20      4.30    0.181717E-002
     -2.20      4.35    0.156834E-002
     -2.20      4.40    0.134402E-002
     -2.20      4.45    0.114357E-002
     -2.20      4.50    0.966024E-003
     -2.20      4.55    0.810143E-003
     -2.20      4.60    0.674488E-003
     -2.20      4.65    0.557465E-003
     -2.20      4.70    0.457389E-003
     -2.20      4.75    0.372540E-003
     -2.20      4.80    0.301213E-003
     -2.20      4.85    0.241761E-003
     -2.20      4.90    0.192625E-003
     -2.20      4.95    0.152352E-003
     -2.20      5.00    0.119617E-003
     -2.20      5.05    0.932279E-004
     -2.20      5.10    0.721303E-004
     -2.20      5.15    0.554026E-004
     -2.20      5.20    0.422497E-004
     -2.20      5.25    0.319932E-004
     -2.20      5.30    0.240604E-004
     -2.20      5.35    0.179742E-004
     -2.20      5.40    0.133413E-004
     -2.20      5.45    0.984163E-005
     -2.20      5.50    0.721740E-005
     -2.20      5.55    0.526313E-005
     -2.20      5.60    0.381695E-005
     -2.20      5.65    0.275296E-005
     -2.20      5.70    0.197441E-005
     -2.20      5.75    0.140767E-005
     -2.20      5.80    0.997166E-006
     -2.20      5.85    0.701238E-006
     -2.20      5.90    0.488868E-006
     -2.20      5.95    0.337125E-006
     -2.20      6.00    0.229195E-006
     -2.20      6.05    0.152821E-006
     -2.20      6.10    0.991146E-007
     -2.20      6.15    0.616806E-007
     -2.20      6.20    0.359599E-007
     -2.20      6.25    0.187562E-007
     -2.20      6.30    0.788047E-008
     -2.20      6.35    0.190195E-008
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.434342E-009
     -2.15     -6.30    0.184610E-008
     -2.15     -6.25    0.457806E-008
     -2.15     -6.20    0.926894E-008
     -2.15     -6.15    0.169792E-007
     -2.15     -6.10    0.293849E-007
     -2.15     -6.05    0.490753E-007
     -2.15     -6.00    0.799602E-007
     -2.15     -5.95    0.127825E-006
     -2.15     -5.90    0.201062E-006
     -2.15     -5.85    0.311634E-006
     -2.15     -5.80    0.476371E-006
     -2.15     -5.75    0.718683E-006
     -2.15     -5.70    0.107084E-005
     -2.15     -5.65    0.157690E-005
     -2.15     -5.60    0.229642E-005
     -2.15     -5.55    0.330924E-005
     -2.15     -5.50    0.472138E-005
     -2.15     -5.45    0.667238E-005
     -2.15     -5.40    0.934425E-005
     -2.15     -5.35    0.129720E-004
     -2.15     -5.30    0.178556E-004
     -2.15     -5.25    0.243742E-004
     -2.15     -5.20    0.330009E-004
     -2.15     -5.15    0.443192E-004
     -2.15     -5.10    0.590403E-004
     -2.15     -5.05    0.780191E-004
     -2.15     -5.00    0.102270E-003
     -2.15     -4.95    0.132976E-003
     -2.15     -4.90    0.171499E-003
     -2.15     -4.85    0.219374E-003
     -2.15     -4.80    0.278301E-003
     -2.15     -4.75    0.350122E-003
     -2.15     -4.70    0.436793E-003
     -2.15     -4.65    0.540336E-003
     -2.15     -4.60    0.662792E-003
     -2.15     -4.55    0.806151E-003
     -2.15     -4.50    0.972287E-003
     -2.15     -4.45    0.116288E-002
     -2.15     -4.40    0.137936E-002
     -2.15     -4.35    0.162281E-002
     -2.15     -4.30    0.189392E-002
     -2.15     -4.25    0.219293E-002
     -2.15     -4.20    0.251963E-002
     -2.15     -4.15    0.287329E-002
     -2.15     -4.10    0.325275E-002
     -2.15     -4.05    0.365638E-002
     -2.15     -4.00    0.408219E-002
     -2.15     -3.95    0.452785E-002
     -2.15     -3.90    0.499080E-002
     -2.15     -3.85    0.546830E-002
     -2.15     -3.80    0.595751E-002
     -2.15     -3.75    0.645554E-002
     -2.15     -3.70    0.695954E-002
     -2.15     -3.65    0.746671E-002
     -2.15     -3.60    0.797436E-002
     -2.15     -3.55    0.847995E-002
     -2.15     -3.50    0.898111E-002
     -2.15     -3.45    0.947563E-002
     -2.15     -3.40    0.996147E-002
     -2.15     -3.35    0.104367E-001
     -2.15     -3.30    0.108996E-001
     -2.15     -3.25    0.113484E-001
     -2.15     -3.20    0.117814E-001
     -2.15     -3.15    0.121970E-001
     -2.15     -3.10    0.125935E-001
     -2.15     -3.05    0.129688E-001
     -2.15     -3.00    0.133210E-001
     -2.15     -2.95    0.136476E-001
     -2.15     -2.90    0.139457E-001
     -2.15     -2.85    0.142122E-001
     -2.15     -2.80    0.144431E-001
     -2.15     -2.75    0.146340E-001
     -2.15     -2.70    0.147797E-001
     -2.15     -2.65    0.148740E-001
     -2.15     -2.60    0.149100E-001
     -2.15     -2.55    0.148799E-001
     -2.15     -2.50    0.147755E-001
     -2.15     -2.45    0.145879E-001
     -2.15     -2.40    0.143087E-001
     -2.15     -2.35    0.139307E-001
     -2.15     -2.30    0.134488E-001
     -2.15     -2.25    0.128622E-001
     -2.15     -2.20    0.121760E-001
     -2.15     -2.15    0.114034E-001
     -2.15     -2.10    0.105684E-001
     -2.15     -2.05    0.970620E-002
     -2.15     -2.00    0.886386E-002
     -2.15     -1.95    0.809774E-002
     -2.15     -1.90    0.746896E-002
     -2.15     -1.85    0.703642E-002
     -2.15     -1.80    0.684864E-002
     -2.15     -1.75    0.693605E-002
     -2.15     -1.70    0.730584E-002
     -2.15     -1.65    0.794076E-002
     -2.15     -1.60    0.880226E-002
     -2.15     -1.55    0.983704E-002
     -2.15     -1.50    0.109851E-001
     -2.15     -1.45    0.121876E-001
     -2.15     -1.40    0.133927E-001
     -2.15     -1.35    0.145591E-001
     -2.15     -1.30    0.156569E-001
     -2.15     -1.25    0.166676E-001
     -2.15     -1.20    0.175816E-001
     -2.15     -1.15    0.183966E-001
     -2.15     -1.10    0.191151E-001
     -2.15     -1.05    0.197429E-001
     -2.15     -1.00    0.202873E-001
     -2.15     -0.95    0.207563E-001
     -2.15     -0.90    0.211577E-001
     -2.15     -0.85    0.214987E-001
     -2.15     -0.80    0.217858E-001
     -2.15     -0.75    0.220244E-001
     -2.15     -0.70    0.222188E-001
     -2.15     -0.65    0.223723E-001
     -2.15     -0.60    0.224873E-001
     -2.15     -0.55    0.225649E-001
     -2.15     -0.50    0.226055E-001
     -2.15     -0.45    0.226081E-001
     -2.15     -0.40    0.225709E-001
     -2.15     -0.35    0.224908E-001
     -2.15     -0.30    0.223633E-001
     -2.15     -0.25    0.221828E-001
     -2.15     -0.20    0.219419E-001
     -2.15     -0.15    0.216317E-001
     -2.15     -0.10    0.212419E-001
     -2.15     -0.05    0.207602E-001
     -2.15      0.00    0.201732E-001
     -2.15      0.05    0.194670E-001
     -2.15      0.10    0.186276E-001
     -2.15      0.15    0.176432E-001
     -2.15      0.20    0.165064E-001
     -2.15      0.25    0.152174E-001
     -2.15      0.30    0.137877E-001
     -2.15      0.35    0.122450E-001
     -2.15      0.40    0.106360E-001
     -2.15      0.45    0.902864E-002
     -2.15      0.50    0.750994E-002
     -2.15      0.55    0.617967E-002
     -2.15      0.60    0.513853E-002
     -2.15      0.65    0.447300E-002
     -2.15      0.70    0.423997E-002
     -2.15      0.75    0.445572E-002
     -2.15      0.80    0.509253E-002
     -2.15      0.85    0.608432E-002
     -2.15      0.90    0.733923E-002
     -2.15      0.95    0.875534E-002
     -2.15      1.00    0.102352E-001
     -2.15      1.05    0.116961E-001
     -2.15      1.10    0.130757E-001
     -2.15      1.15    0.143323E-001
     -2.15      1.20    0.154430E-001
     -2.15      1.25    0.163996E-001
     -2.15      1.30    0.172044E-001
     -2.15      1.35    0.178664E-001
     -2.15      1.40    0.183986E-001
     -2.15      1.45    0.188153E-001
     -2.15      1.50    0.191310E-001
     -2.15      1.55    0.193595E-001
     -2.15      1.60    0.195132E-001
     -2.15      1.65    0.196030E-001
     -2.15      1.70    0.196384E-001
     -2.15      1.75    0.196274E-001
     -2.15      1.80    0.195769E-001
     -2.15      1.85    0.194925E-001
     -2.15      1.90    0.193790E-001
     -2.15      1.95    0.192403E-001
     -2.15      2.00    0.190796E-001
     -2.15      2.05    0.188997E-001
     -2.15      2.10    0.187028E-001
     -2.15      2.15    0.184907E-001
     -2.15      2.20    0.182648E-001
     -2.15      2.25    0.180262E-001
     -2.15      2.30    0.177760E-001
     -2.15      2.35    0.175146E-001
     -2.15      2.40    0.172428E-001
     -2.15      2.45    0.169606E-001
     -2.15      2.50    0.166685E-001
     -2.15      2.55    0.163664E-001
     -2.15      2.60    0.160543E-001
     -2.15      2.65    0.157323E-001
     -2.15      2.70    0.154002E-001
     -2.15      2.75    0.150579E-001
     -2.15      2.80    0.147054E-001
     -2.15      2.85    0.143425E-001
     -2.15      2.90    0.139690E-001
     -2.15      2.95    0.135851E-001
     -2.15      3.00    0.131905E-001
     -2.15      3.05    0.127854E-001
     -2.15      3.10    0.123698E-001
     -2.15      3.15    0.119441E-001
     -2.15      3.20    0.115084E-001
     -2.15      3.25    0.110634E-001
     -2.15      3.30    0.106096E-001
     -2.15      3.35    0.101478E-001
     -2.15      3.40    0.967882E-002
     -2.15      3.45    0.920379E-002
     -2.15      3.50    0.872396E-002
     -2.15      3.55    0.824079E-002
     -2.15      3.60    0.775593E-002
     -2.15      3.65    0.727123E-002
     -2.15      3.70    0.678870E-002
     -2.15      3.75    0.631048E-002
     -2.15      3.80    0.583883E-002
     -2.15      3.85    0.537607E-002
     -2.15      3.90    0.492459E-002
     -2.15      3.95    0.448674E-002
     -2.15      4.00    0.406481E-002
     -2.15      4.05    0.366094E-002
     -2.15      4.10    0.327708E-002
     -2.15      4.15    0.291495E-002
     -2.15      4.20    0.257595E-002
     -2.15      4.25    0.226117E-002
     -2.15      4.30    0.197129E-002
     -2.15      4.35    0.170662E-002
     -2.15      4.40    0.146705E-002
     -2.15      4.45    0.125208E-002
     -2.15      4.50    0.106091E-002
     -2.15      4.55    0.892388E-003
     -2.15      4.60    0.745155E-003
     -2.15      4.65    0.617654E-003
     -2.15      4.70    0.508206E-003
     -2.15      4.75    0.415071E-003
     -2.15      4.80    0.336501E-003
     -2.15      4.85    0.270788E-003
     -2.15      4.90    0.216295E-003
     -2.15      4.95    0.171491E-003
     -2.15      5.00    0.134961E-003
     -2.15      5.05    0.105428E-003
     -2.15      5.10    0.817506E-004
     -2.15      5.15    0.629275E-004
     -2.15      5.20    0.480889E-004
     -2.15      5.25    0.364890E-004
     -2.15      5.30    0.274954E-004
     -2.15      5.35    0.205789E-004
     -2.15      5.40    0.153022E-004
     -2.15      5.45    0.113075E-004
     -2.15      5.50    0.830577E-005
     -2.15      5.55    0.606582E-005
     -2.15      5.60    0.440505E-005
     -2.15      5.65    0.318102E-005
     -2.15      5.70    0.228390E-005
     -2.15      5.75    0.162987E-005
     -2.15      5.80    0.115547E-005
     -2.15      5.85    0.813019E-006
     -2.15      5.90    0.566947E-006
     -2.15      5.95    0.390930E-006
     -2.15      6.00    0.265634E-006
     -2.15      6.05    0.176942E-006
     -2.15      6.10    0.114595E-006
     -2.15      6.15    0.711828E-007
     -2.15      6.20    0.414146E-007
     -2.15      6.25    0.215568E-007
     -2.15      6.30    0.904066E-008
     -2.15      6.35    0.217915E-008
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.512115E-009
     -2.10     -6.30    0.217298E-008
     -2.10     -6.25    0.537350E-008
     -2.10     -6.20    0.108420E-007
     -2.10     -6.15    0.197814E-007
     -2.10     -6.10    0.340912E-007
     -2.10     -6.05    0.566998E-007
     -2.10     -6.00    0.920292E-007
     -2.10     -5.95    0.146616E-006
     -2.10     -5.90    0.229926E-006
     -2.10     -5.85    0.355435E-006
     -2.10     -5.80    0.542060E-006
     -2.10     -5.75    0.816059E-006
     -2.10     -5.70    0.121357E-005
     -2.10     -5.65    0.178383E-005
     -2.10     -5.60    0.259334E-005
     -2.10     -5.55    0.373102E-005
     -2.10     -5.50    0.531480E-005
     -2.10     -5.45    0.749948E-005
     -2.10     -5.40    0.104864E-004
     -2.10     -5.35    0.145347E-004
     -2.10     -5.30    0.199740E-004
     -2.10     -5.25    0.272191E-004
     -2.10     -5.20    0.367857E-004
     -2.10     -5.15    0.493076E-004
     -2.10     -5.10    0.655534E-004
     -2.10     -5.05    0.864434E-004
     -2.10     -5.00    0.113064E-003
     -2.10     -4.95    0.146675E-003
     -2.10     -4.90    0.188720E-003
     -2.10     -4.85    0.240816E-003
     -2.10     -4.80    0.304743E-003
     -2.10     -4.75    0.382416E-003
     -2.10     -4.70    0.475853E-003
     -2.10     -4.65    0.587121E-003
     -2.10     -4.60    0.718278E-003
     -2.10     -4.55    0.871308E-003
     -2.10     -4.50    0.104805E-002
     -2.10     -4.45    0.125010E-002
     -2.10     -4.40    0.147879E-002
     -2.10     -4.35    0.173507E-002
     -2.10     -4.30    0.201945E-002
     -2.10     -4.25    0.233201E-002
     -2.10     -4.20    0.267232E-002
     -2.10     -4.15    0.303946E-002
     -2.10     -4.10    0.343205E-002
     -2.10     -4.05    0.384829E-002
     -2.10     -4.00    0.428599E-002
     -2.10     -3.95    0.474269E-002
     -2.10     -3.90    0.521570E-002
     -2.10     -3.85    0.570219E-002
     -2.10     -3.80    0.619925E-002
     -2.10     -3.75    0.670398E-002
     -2.10     -3.70    0.721351E-002
     -2.10     -3.65    0.772505E-002
     -2.10     -3.60    0.823598E-002
     -2.10     -3.55    0.874379E-002
     -2.10     -3.50    0.924618E-002
     -2.10     -3.45    0.974101E-002
     -2.10     -3.40    0.102263E-001
     -2.10     -3.35    0.107002E-001
     -2.10     -3.30    0.111610E-001
     -2.10     -3.25    0.116070E-001
     -2.10     -3.20    0.120366E-001
     -2.10     -3.15    0.124480E-001
     -2.10     -3.10    0.128396E-001
     -2.10     -3.05    0.132093E-001
     -2.10     -3.00    0.135548E-001
     -2.10     -2.95    0.138737E-001
     -2.10     -2.90    0.141629E-001
     -2.10     -2.85    0.144188E-001
     -2.10     -2.80    0.146372E-001
     -2.10     -2.75    0.148130E-001
     -2.10     -2.70    0.149403E-001
     -2.10     -2.65    0.150122E-001
     -2.10     -2.60    0.150207E-001
     -2.10     -2.55    0.149567E-001
     -2.10     -2.50    0.148104E-001
     -2.10     -2.45    0.145713E-001
     -2.10     -2.40    0.142290E-001
     -2.10     -2.35    0.137740E-001
     -2.10     -2.30    0.131993E-001
     -2.10     -2.25    0.125023E-001
     -2.10     -2.20    0.116873E-001
     -2.10     -2.15    0.107683E-001
     -2.10     -2.10    0.977132E-002
     -2.10     -2.05    0.873711E-002
     -2.10     -2.00    0.772075E-002
     -2.10     -1.95    0.678958E-002
     -2.10     -1.90    0.601755E-002
     -2.10     -1.85    0.547662E-002
     -2.10     -1.80    0.522634E-002
     -2.10     -1.75    0.530403E-002
     -2.10     -1.70    0.571806E-002
     -2.10     -1.65    0.644643E-002
     -2.10     -1.60    0.744090E-002
     -2.10     -1.55    0.863550E-002
     -2.10     -1.50    0.995699E-002
     -2.10     -1.45    0.113345E-001
     -2.10     -1.40    0.127068E-001
     -2.10     -1.35    0.140261E-001
     -2.10     -1.30    0.152591E-001
     -2.10     -1.25    0.163860E-001
     -2.10     -1.20    0.173978E-001
     -2.10     -1.15    0.182936E-001
     -2.10     -1.10    0.190779E-001
     -2.10     -1.05    0.197588E-001
     -2.10     -1.00    0.203457E-001
     -2.10     -0.95    0.208485E-001
     -2.10     -0.90    0.212769E-001
     -2.10     -0.85    0.216394E-001
     -2.10     -0.80    0.219436E-001
     -2.10     -0.75    0.221960E-001
     -2.10     -0.70    0.224017E-001
     -2.10     -0.65    0.225647E-001
     -2.10     -0.60    0.226879E-001
     -2.10     -0.55    0.227730E-001
     -2.10     -0.50    0.228208E-001
     -2.10     -0.45    0.228308E-001
     -2.10     -0.40    0.228016E-001
     -2.10     -0.35    0.227306E-001
     -2.10     -0.30    0.226140E-001
     -2.10     -0.25    0.224466E-001
     -2.10     -0.20    0.222221E-001
     -2.10     -0.15    0.219325E-001
     -2.10     -0.10    0.215687E-001
     -2.10     -0.05    0.211199E-001
     -2.10      0.00    0.205746E-001
     -2.10      0.05    0.199207E-001
     -2.10      0.10    0.191467E-001
     -2.10      0.15    0.182431E-001
     -2.10      0.20    0.172048E-001
     -2.10      0.25    0.160335E-001
     -2.10      0.30    0.147414E-001
     -2.10      0.35    0.133545E-001
     -2.10      0.40    0.119153E-001
     -2.10      0.45    0.104843E-001
     -2.10      0.50    0.913751E-002
     -2.10      0.55    0.796097E-002
     -2.10      0.60    0.704069E-002
     -2.10      0.65    0.644998E-002
     -2.10      0.70    0.623693E-002
     -2.10      0.75    0.641532E-002
     -2.10      0.80    0.696198E-002
     -2.10      0.85    0.782124E-002
     -2.10      0.90    0.891518E-002
     -2.10      0.95    0.101566E-001
     -2.10      1.00    0.114610E-001
     -2.10      1.05    0.127559E-001
     -2.10      1.10    0.139853E-001
     -2.10      1.15    0.151109E-001
     -2.10      1.20    0.161106E-001
     -2.10      1.25    0.169751E-001
     -2.10      1.30    0.177050E-001
     -2.10      1.35    0.183068E-001
     -2.10      1.40    0.187911E-001
     -2.10      1.45    0.191701E-001
     -2.10      1.50    0.194563E-001
     -2.10      1.55    0.196617E-001
     -2.10      1.60    0.197974E-001
     -2.10      1.65    0.198733E-001
     -2.10      1.70    0.198979E-001
     -2.10      1.75    0.198787E-001
     -2.10      1.80    0.198219E-001
     -2.10      1.85    0.197329E-001
     -2.10      1.90    0.196160E-001
     -2.10      1.95    0.194750E-001
     -2.10      2.00    0.193129E-001
     -2.10      2.05    0.191325E-001
     -2.10      2.10    0.189357E-001
     -2.10      2.15    0.187244E-001
     -2.10      2.20    0.184999E-001
     -2.10      2.25    0.182632E-001
     -2.10      2.30    0.180153E-001
     -2.10      2.35    0.177569E-001
     -2.10      2.40    0.174882E-001
     -2.10      2.45    0.172098E-001
     -2.10      2.50    0.169216E-001
     -2.10      2.55    0.166238E-001
     -2.10      2.60    0.163163E-001
     -2.10      2.65    0.159990E-001
     -2.10      2.70    0.156719E-001
     -2.10      2.75    0.153347E-001
     -2.10      2.80    0.149873E-001
     -2.10      2.85    0.146296E-001
     -2.10      2.90    0.142613E-001
     -2.10      2.95    0.138823E-001
     -2.10      3.00    0.134926E-001
     -2.10      3.05    0.130921E-001
     -2.10      3.10    0.126809E-001
     -2.10      3.15    0.122592E-001
     -2.10      3.20    0.118271E-001
     -2.10      3.25    0.113852E-001
     -2.10      3.30    0.109339E-001
     -2.10      3.35    0.104738E-001
     -2.10      3.40    0.100059E-001
     -2.10      3.45    0.953113E-002
     -2.10      3.50    0.905057E-002
     -2.10      3.55    0.856560E-002
     -2.10      3.60    0.807782E-002
     -2.10      3.65    0.758897E-002
     -2.10      3.70    0.710101E-002
     -2.10      3.75    0.661603E-002
     -2.10      3.80    0.613626E-002
     -2.10      3.85    0.566405E-002
     -2.10      3.90    0.520181E-002
     -2.10      3.95    0.475197E-002
     -2.10      4.00    0.431692E-002
     -2.10      4.05    0.389895E-002
     -2.10      4.10    0.350019E-002
     -2.10      4.15    0.312253E-002
     -2.10      4.20    0.276760E-002
     -2.10      4.25    0.243670E-002
     -2.10      4.30    0.213076E-002
     -2.10      4.35    0.185028E-002
     -2.10      4.40    0.159537E-002
     -2.10      4.45    0.136573E-002
     -2.10      4.50    0.116067E-002
     -2.10      4.55    0.979191E-003
     -2.10      4.60    0.820019E-003
     -2.10      4.65    0.681650E-003
     -2.10      4.70    0.562427E-003
     -2.10      4.75    0.460604E-003
     -2.10      4.80    0.374402E-003
     -2.10      4.85    0.302060E-003
     -2.10      4.90    0.241874E-003
     -2.10      4.95    0.192234E-003
     -2.10      5.00    0.151639E-003
     -2.10      5.05    0.118725E-003
     -2.10      5.10    0.922645E-004
     -2.10      5.15    0.711729E-004
     -2.10      5.20    0.545033E-004
     -2.10      5.25    0.414395E-004
     -2.10      5.30    0.312866E-004
     -2.10      5.35    0.234605E-004
     -2.10      5.40    0.174765E-004
     -2.10      5.45    0.129366E-004
     -2.10      5.50    0.951797E-005
     -2.10      5.55    0.696181E-005
     -2.10      5.60    0.506296E-005
     -2.10      5.65    0.366089E-005
     -2.10      5.70    0.263155E-005
     -2.10      5.75    0.187992E-005
     -2.10      5.80    0.133388E-005
     -2.10      5.85    0.939117E-006
     -2.10      5.90    0.655043E-006
     -2.10      5.95    0.451593E-006
     -2.10      6.00    0.306638E-006
     -2.10      6.05    0.203998E-006
     -2.10      6.10    0.131881E-006
     -2.10      6.15    0.817421E-007
     -2.10      6.20    0.474449E-007
     -2.10      6.25    0.246393E-007
     -2.10      6.30    0.103142E-007
     -2.10      6.35    0.248307E-008
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.603599E-009
     -2.05     -6.30    0.255626E-008
     -2.05     -6.25    0.630324E-008
     -2.05     -6.20    0.126723E-007
     -2.05     -6.15    0.230276E-007
     -2.05     -6.10    0.395217E-007
     -2.05     -6.05    0.654667E-007
     -2.05     -6.00    0.105857E-006
     -2.05     -5.95    0.168060E-006
     -2.05     -5.90    0.262728E-006
     -2.05     -5.85    0.404992E-006
     -2.05     -5.80    0.616063E-006
     -2.05     -5.75    0.925332E-006
     -2.05     -5.70    0.137317E-005
     -2.05     -5.65    0.201452E-005
     -2.05     -5.60    0.292341E-005
     -2.05     -5.55    0.419870E-005
     -2.05     -5.50    0.597117E-005
     -2.05     -5.45    0.841211E-005
     -2.05     -5.40    0.117436E-004
     -2.05     -5.35    0.162505E-004
     -2.05     -5.30    0.222939E-004
     -2.05     -5.25    0.303266E-004
     -2.05     -5.20    0.409091E-004
     -2.05     -5.15    0.547277E-004
     -2.05     -5.10    0.726111E-004
     -2.05     -5.05    0.955468E-004
     -2.05     -5.00    0.124694E-003
     -2.05     -4.95    0.161392E-003
     -2.05     -4.90    0.207162E-003
     -2.05     -4.85    0.263702E-003
     -2.05     -4.80    0.332868E-003
     -2.05     -4.75    0.416646E-003
     -2.05     -4.70    0.517106E-003
     -2.05     -4.65    0.636351E-003
     -2.05     -4.60    0.776448E-003
     -2.05     -4.55    0.939361E-003
     -2.05     -4.50    0.112687E-002
     -2.05     -4.45    0.134051E-002
     -2.05     -4.40    0.158146E-002
     -2.05     -4.35    0.185054E-002
     -2.05     -4.30    0.214810E-002
     -2.05     -4.25    0.247401E-002
     -2.05     -4.20    0.282763E-002
     -2.05     -4.15    0.320785E-002
     -2.05     -4.10    0.361310E-002
     -2.05     -4.05    0.404138E-002
     -2.05     -4.00    0.449035E-002
     -2.05     -3.95    0.495742E-002
     -2.05     -3.90    0.543979E-002
     -2.05     -3.85    0.593454E-002
     -2.05     -3.80    0.643873E-002
     -2.05     -3.75    0.694943E-002
     -2.05     -3.70    0.746379E-002
     -2.05     -3.65    0.797905E-002
     -2.05     -3.60    0.849263E-002
     -2.05     -3.55    0.900209E-002
     -2.05     -3.50    0.950520E-002
     -2.05     -3.45    0.999988E-002
     -2.05     -3.40    0.104842E-001
     -2.05     -3.35    0.109565E-001
     -2.05     -3.30    0.114149E-001
     -2.05     -3.25    0.118580E-001
     -2.05     -3.20    0.122840E-001
     -2.05     -3.15    0.126913E-001
     -2.05     -3.10    0.130780E-001
     -2.05     -3.05    0.134422E-001
     -2.05     -3.00    0.137815E-001
     -2.05     -2.95    0.140932E-001
     -2.05     -2.90    0.143740E-001
     -2.05     -2.85    0.146200E-001
     -2.05     -2.80    0.148267E-001
     -2.05     -2.75    0.149885E-001
     -2.05     -2.70    0.150989E-001
     -2.05     -2.65    0.151501E-001
     -2.05     -2.60    0.151331E-001
     -2.05     -2.55    0.150377E-001
     -2.05     -2.50    0.148525E-001
     -2.05     -2.45    0.145652E-001
     -2.05     -2.40    0.141635E-001
     -2.05     -2.35    0.136356E-001
     -2.05     -2.30    0.129725E-001
     -2.05     -2.25    0.121697E-001
     -2.05     -2.20    0.112303E-001
     -2.05     -2.15    0.101685E-001
     -2.05     -2.10    0.901272E-002
     -2.05     -2.05    0.780854E-002
     -2.05     -2.00    0.661914E-002
     -2.05     -1.95    0.552298E-002
     -2.05     -1.90    0.460727E-002
     -2.05     -1.85    0.395758E-002
     -2.05     -1.80    0.364507E-002
     -2.05     -1.75    0.371424E-002
     -2.05     -1.70    0.417463E-002
     -2.05     -1.65    0.499903E-002
     -2.05     -1.60    0.612886E-002
     -2.05     -1.55    0.748484E-002
     -2.05     -1.50    0.897991E-002
     -2.05     -1.45    0.105310E-001
     -2.05     -1.40    0.120676E-001
     -2.05     -1.35    0.135358E-001
     -2.05     -1.30    0.148992E-001
     -2.05     -1.25    0.161371E-001
     -2.05     -1.20    0.172413E-001
     -2.05     -1.15    0.182128E-001
     -2.05     -1.10    0.190584E-001
     -2.05     -1.05    0.197882E-001
     -2.05     -1.00    0.204141E-001
     -2.05     -0.95    0.209477E-001
     -2.05     -0.90    0.214004E-001
     -2.05     -0.85    0.217823E-001
     -2.05     -0.80    0.221020E-001
     -2.05     -0.75    0.223668E-001
     -2.05     -0.70    0.225829E-001
     -2.05     -0.65    0.227547E-001
     -2.05     -0.60    0.228858E-001
     -2.05     -0.55    0.229783E-001
     -2.05     -0.50    0.230334E-001
     -2.05     -0.45    0.230512E-001
     -2.05     -0.40    0.230307E-001
     -2.05     -0.35    0.229698E-001
     -2.05     -0.30    0.228654E-001
     -2.05     -0.25    0.227130E-001
     -2.05     -0.20    0.225071E-001
     -2.05     -0.15    0.222410E-001
     -2.05     -0.10    0.219067E-001
     -2.05     -0.05    0.214951E-001
     -2.05      0.00    0.209966E-001
     -2.05      0.05    0.204012E-001
     -2.05      0.10    0.196997E-001
     -2.05      0.15    0.188852E-001
     -2.05      0.20    0.179545E-001
     -2.05      0.25    0.169108E-001
     -2.05      0.30    0.157665E-001
     -2.05      0.35    0.145458E-001
     -2.05      0.40    0.132864E-001
     -2.05      0.45    0.120407E-001
     -2.05      0.50    0.108734E-001
     -2.05      0.55    0.985657E-002
     -2.05      0.60    0.906141E-002
     -2.05      0.65    0.854818E-002
     -2.05      0.70    0.835620E-002
     -2.05      0.75    0.849680E-002
     -2.05      0.80    0.895121E-002
     -2.05      0.85    0.967401E-002
     -2.05      0.90    0.106012E-001
     -2.05      0.95    0.116603E-001
     -2.05      1.00    0.127803E-001
     -2.05      1.05    0.138991E-001
     -2.05      1.10    0.149678E-001
     -2.05      1.15    0.159521E-001
     -2.05      1.20    0.168308E-001
     -2.05      1.25    0.175942E-001
     -2.05      1.30    0.182409E-001
     -2.05      1.35    0.187754E-001
     -2.05      1.40    0.192058E-001
     -2.05      1.45    0.195419E-001
     -2.05      1.50    0.197941E-001
     -2.05      1.55    0.199728E-001
     -2.05      1.60    0.200875E-001
     -2.05      1.65    0.201469E-001
     -2.05      1.70    0.201586E-001
     -2.05      1.75    0.201293E-001
     -2.05      1.80    0.200646E-001
     -2.05      1.85    0.199696E-001
     -2.05      1.90    0.198481E-001
     -2.05      1.95    0.197038E-001
     -2.05      2.00    0.195396E-001
     -2.05      2.05    0.193578E-001
     -2.05      2.10    0.191605E-001
     -2.05      2.15    0.189494E-001
     -2.05      2.20    0.187258E-001
     -2.05      2.25    0.184906E-001
     -2.05      2.30    0.182448E-001
     -2.05      2.35    0.179888E-001
     -2.05      2.40    0.177232E-001
     -2.05      2.45    0.174482E-001
     -2.05      2.50    0.171639E-001
     -2.05      2.55    0.168703E-001
     -2.05      2.60    0.165673E-001
     -2.05      2.65    0.162548E-001
     -2.05      2.70    0.159326E-001
     -2.05      2.75    0.156006E-001
     -2.05      2.80    0.152584E-001
     -2.05      2.85    0.149059E-001
     -2.05      2.90    0.145429E-001
     -2.05      2.95    0.141691E-001
     -2.05      3.00    0.137844E-001
     -2.05      3.05    0.133888E-001
     -2.05      3.10    0.129822E-001
     -2.05      3.15    0.125647E-001
     -2.05      3.20    0.121366E-001
     -2.05      3.25    0.116981E-001
     -2.05      3.30    0.112496E-001
     -2.05      3.35    0.107919E-001
     -2.05      3.40    0.103256E-001
     -2.05      3.45    0.985154E-002
     -2.05      3.50    0.937085E-002
     -2.05      3.55    0.888478E-002
     -2.05      3.60    0.839480E-002
     -2.05      3.65    0.790259E-002
     -2.05      3.70    0.741002E-002
     -2.05      3.75    0.691914E-002
     -2.05      3.80    0.643214E-002
     -2.05      3.85    0.595137E-002
     -2.05      3.90    0.547925E-002
     -2.05      3.95    0.501827E-002
     -2.05      4.00    0.457091E-002
     -2.05      4.05    0.413958E-002
     -2.05      4.10    0.372656E-002
     -2.05      4.15    0.333394E-002
     -2.05      4.20    0.296354E-002
     -2.05      4.25    0.261688E-002
     -2.05      4.30    0.229509E-002
     -2.05      4.35    0.199891E-002
     -2.05      4.40    0.172866E-002
     -2.05      4.45    0.148422E-002
     -2.05      4.50    0.126509E-002
     -2.05      4.55    0.107040E-002
     -2.05      4.60    0.898971E-003
     -2.05      4.65    0.749381E-003
     -2.05      4.70    0.620010E-003
     -2.05      4.75    0.509121E-003
     -2.05      4.80    0.414917E-003
     -2.05      4.85    0.335593E-003
     -2.05      4.90    0.269386E-003
     -2.05      4.95    0.214609E-003
     -2.05      5.00    0.169680E-003
     -2.05      5.05    0.133148E-003
     -2.05      5.10    0.103698E-003
     -2.05      5.15    0.801619E-004
     -2.05      5.20    0.615128E-004
     -2.05      5.25    0.468619E-004
     -2.05      5.30    0.354486E-004
     -2.05      5.35    0.266310E-004
     -2.05      5.40    0.198740E-004
     -2.05      5.45    0.147367E-004
     -2.05      5.50    0.108603E-004
     -2.05      5.55    0.795601E-005
     -2.05      5.60    0.579436E-005
     -2.05      5.65    0.419536E-005
     -2.05      5.70    0.301939E-005
     -2.05      5.75    0.215925E-005
     -2.05      5.80    0.153335E-005
     -2.05      5.85    0.108013E-005
     -2.05      5.90    0.753498E-006
     -2.05      5.95    0.519273E-006
     -2.05      6.00    0.352251E-006
     -2.05      6.05    0.233970E-006
     -2.05      6.10    0.150930E-006
     -2.05      6.15    0.933083E-007
     -2.05      6.20    0.540116E-007
     -2.05      6.25    0.279790E-007
     -2.05      6.30    0.116878E-007
     -2.05      6.35    0.281015E-008
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.711390E-009
     -2.00     -6.30    0.300717E-008
     -2.00     -6.25    0.739328E-008
     -2.00     -6.20    0.148098E-007
     -2.00     -6.15    0.268050E-007
     -2.00     -6.10    0.458152E-007
     -2.00     -6.05    0.755818E-007
     -2.00     -6.00    0.121733E-006
     -2.00     -5.95    0.192552E-006
     -2.00     -5.90    0.299992E-006
     -2.00     -5.85    0.461007E-006
     -2.00     -5.80    0.699320E-006
     -2.00     -5.75    0.104778E-005
     -2.00     -5.70    0.155142E-005
     -2.00     -5.65    0.227141E-005
     -2.00     -5.60    0.329004E-005
     -2.00     -5.55    0.471694E-005
     -2.00     -5.50    0.669672E-005
     -2.00     -5.45    0.941836E-005
     -2.00     -5.40    0.131262E-004
     -2.00     -5.35    0.181324E-004
     -2.00     -5.30    0.248316E-004
     -2.00     -5.25    0.337164E-004
     -2.00     -5.20    0.453948E-004
     -2.00     -5.15    0.606075E-004
     -2.00     -5.10    0.802455E-004
     -2.00     -5.05    0.105365E-003
     -2.00     -5.00    0.137200E-003
     -2.00     -4.95    0.177166E-003
     -2.00     -4.90    0.226866E-003
     -2.00     -4.85    0.288073E-003
     -2.00     -4.80    0.362717E-003
     -2.00     -4.75    0.452844E-003
     -2.00     -4.70    0.560574E-003
     -2.00     -4.65    0.688033E-003
     -2.00     -4.60    0.837288E-003
     -2.00     -4.55    0.101027E-002
     -2.00     -4.50    0.120870E-002
     -2.00     -4.45    0.143400E-002
     -2.00     -4.40    0.168724E-002
     -2.00     -4.35    0.196906E-002
     -2.00     -4.30    0.227964E-002
     -2.00     -4.25    0.261864E-002
     -2.00     -4.20    0.298524E-002
     -2.00     -4.15    0.337812E-002
     -2.00     -4.10    0.379552E-002
     -2.00     -4.05    0.423528E-002
     -2.00     -4.00    0.469491E-002
     -2.00     -3.95    0.517168E-002
     -2.00     -3.90    0.566270E-002
     -2.00     -3.85    0.616501E-002
     -2.00     -3.80    0.667563E-002
     -2.00     -3.75    0.719161E-002
     -2.00     -3.70    0.771014E-002
     -2.00     -3.65    0.822850E-002
     -2.00     -3.60    0.874414E-002
     -2.00     -3.55    0.925473E-002
     -2.00     -3.50    0.975809E-002
     -2.00     -3.45    0.102522E-001
     -2.00     -3.40    0.107353E-001
     -2.00     -3.35    0.112056E-001
     -2.00     -3.30    0.116616E-001
     -2.00     -3.25    0.121015E-001
     -2.00     -3.20    0.125240E-001
     -2.00     -3.15    0.129272E-001
     -2.00     -3.10    0.133093E-001
     -2.00     -3.05    0.136683E-001
     -2.00     -3.00    0.140017E-001
     -2.00     -2.95    0.143067E-001
     -2.00     -2.90    0.145799E-001
     -2.00     -2.85    0.148171E-001
     -2.00     -2.80    0.150133E-001
     -2.00     -2.75    0.151627E-001
     -2.00     -2.70    0.152581E-001
     -2.00     -2.65    0.152910E-001
     -2.00     -2.60    0.152516E-001
     -2.00     -2.55    0.151286E-001
     -2.00     -2.50    0.149090E-001
     -2.00     -2.45    0.145792E-001
     -2.00     -2.40    0.141248E-001
     -2.00     -2.35    0.135321E-001
     -2.00     -2.30    0.127899E-001
     -2.00     -2.25    0.118919E-001
     -2.00     -2.20    0.108400E-001
     -2.00     -2.15    0.964838E-002
     -2.00     -2.10    0.834729E-002
     -2.00     -2.05    0.698669E-002
     -2.00     -2.00    0.563726E-002
     -2.00     -1.95    0.438792E-002
     -2.00     -1.90    0.333853E-002
     -2.00     -1.85    0.258778E-002
     -2.00     -1.80    0.221805E-002
     -2.00     -1.75    0.228076E-002
     -2.00     -1.70    0.278644E-002
     -2.00     -1.65    0.370266E-002
     -2.00     -1.60    0.496063E-002
     -2.00     -1.55    0.646809E-002
     -2.00     -1.50    0.812478E-002
     -2.00     -1.45    0.983618E-002
     -2.00     -1.40    0.115231E-001
     -2.00     -1.35    0.131263E-001
     -2.00     -1.30    0.146069E-001
     -2.00     -1.25    0.159438E-001
     -2.00     -1.20    0.171298E-001
     -2.00     -1.15    0.181678E-001
     -2.00     -1.10    0.190666E-001
     -2.00     -1.05    0.198388E-001
     -2.00     -1.00    0.204981E-001
     -2.00     -0.95    0.210581E-001
     -2.00     -0.90    0.215316E-001
     -2.00     -0.85    0.219299E-001
     -2.00     -0.80    0.222627E-001
     -2.00     -0.75    0.225384E-001
     -2.00     -0.70    0.227634E-001
     -2.00     -0.65    0.229431E-001
     -2.00     -0.60    0.230813E-001
     -2.00     -0.55    0.231809E-001
     -2.00     -0.50    0.232433E-001
     -2.00     -0.45    0.232691E-001
     -2.00     -0.40    0.232577E-001
     -2.00     -0.35    0.232076E-001
     -2.00     -0.30    0.231162E-001
     -2.00     -0.25    0.229800E-001
     -2.00     -0.20    0.227944E-001
     -2.00     -0.15    0.225536E-001
     -2.00     -0.10    0.222510E-001
     -2.00     -0.05    0.218792E-001
     -2.00      0.00    0.214304E-001
     -2.00      0.05    0.208967E-001
     -2.00      0.10    0.202711E-001
     -2.00      0.15    0.195488E-001
     -2.00      0.20    0.187286E-001
     -2.00      0.25    0.178148E-001
     -2.00      0.30    0.168197E-001
     -2.00      0.35    0.157649E-001
     -2.00      0.40    0.146836E-001
     -2.00      0.45    0.136200E-001
     -2.00      0.50    0.126278E-001
     -2.00      0.55    0.117657E-001
     -2.00      0.60    0.110914E-001
     -2.00      0.65    0.106528E-001
     -2.00      0.70    0.104814E-001
     -2.00      0.75    0.105862E-001
     -2.00      0.80    0.109524E-001
     -2.00      0.85    0.115439E-001
     -2.00      0.90    0.123096E-001
     -2.00      0.95    0.131909E-001
     -2.00      1.00    0.141294E-001
     -2.00      1.05    0.150735E-001
     -2.00      1.10    0.159813E-001
     -2.00      1.15    0.168224E-001
     -2.00      1.20    0.175775E-001
     -2.00      1.25    0.182366E-001
     -2.00      1.30    0.187968E-001
     -2.00      1.35    0.192606E-001
     -2.00      1.40    0.196337E-001
     -2.00      1.45    0.199237E-001
     -2.00      1.50    0.201393E-001
     -2.00      1.55    0.202888E-001
     -2.00      1.60    0.203803E-001
     -2.00      1.65    0.204213E-001
     -2.00      1.70    0.204184E-001
     -2.00      1.75    0.203775E-001
     -2.00      1.80    0.203038E-001
     -2.00      1.85    0.202015E-001
     -2.00      1.90    0.200745E-001
     -2.00      1.95    0.199260E-001
     -2.00      2.00    0.197587E-001
     -2.00      2.05    0.195749E-001
     -2.00      2.10    0.193765E-001
     -2.00      2.15    0.191650E-001
     -2.00      2.20    0.189417E-001
     -2.00      2.25    0.187076E-001
     -2.00      2.30    0.184634E-001
     -2.00      2.35    0.182097E-001
     -2.00      2.40    0.179468E-001
     -2.00      2.45    0.176751E-001
     -2.00      2.50    0.173945E-001
     -2.00      2.55    0.171051E-001
     -2.00      2.60    0.168066E-001
     -2.00      2.65    0.164989E-001
     -2.00      2.70    0.161818E-001
     -2.00      2.75    0.158550E-001
     -2.00      2.80    0.155182E-001
     -2.00      2.85    0.151711E-001
     -2.00      2.90    0.148135E-001
     -2.00      2.95    0.144451E-001
     -2.00      3.00    0.140656E-001
     -2.00      3.05    0.136751E-001
     -2.00      3.10    0.132733E-001
     -2.00      3.15    0.128604E-001
     -2.00      3.20    0.124364E-001
     -2.00      3.25    0.120017E-001
     -2.00      3.30    0.115566E-001
     -2.00      3.35    0.111015E-001
     -2.00      3.40    0.106372E-001
     -2.00      3.45    0.101645E-001
     -2.00      3.50    0.968424E-002
     -2.00      3.55    0.919768E-002
     -2.00      3.60    0.870618E-002
     -2.00      3.65    0.821134E-002
     -2.00      3.70    0.771494E-002
     -2.00      3.75    0.721898E-002
     -2.00      3.80    0.672561E-002
     -2.00      3.85    0.623714E-002
     -2.00      3.90    0.575601E-002
     -2.00      3.95    0.528475E-002
     -2.00      4.00    0.482590E-002
     -2.00      4.05    0.438199E-002
     -2.00      4.10    0.395542E-002
     -2.00      4.15    0.354845E-002
     -2.00      4.20    0.316310E-002
     -2.00      4.25    0.280107E-002
     -2.00      4.30    0.246374E-002
     -2.00      4.35    0.215204E-002
     -2.00      4.40    0.186651E-002
     -2.00      4.45    0.160725E-002
     -2.00      4.50    0.137392E-002
     -2.00      4.55    0.116580E-002
     -2.00      4.60    0.981859E-003
     -2.00      4.65    0.820740E-003
     -2.00      4.70    0.680885E-003
     -2.00      4.75    0.560583E-003
     -2.00      4.80    0.458028E-003
     -2.00      4.85    0.371386E-003
     -2.00      4.90    0.298839E-003
     -2.00      4.95    0.238631E-003
     -2.00      5.00    0.189103E-003
     -2.00      5.05    0.148716E-003
     -2.00      5.10    0.116071E-003
     -2.00      5.15    0.899125E-004
     -2.00      5.20    0.691339E-004
     -2.00      5.25    0.527705E-004
     -2.00      5.30    0.399938E-004
     -2.00      5.35    0.301008E-004
     -2.00      5.40    0.225034E-004
     -2.00      5.45    0.167150E-004
     -2.00      5.50    0.123382E-004
     -2.00      5.55    0.905248E-005
     -2.00      5.60    0.660228E-005
     -2.00      5.65    0.478655E-005
     -2.00      5.70    0.344885E-005
     -2.00      5.75    0.246874E-005
     -2.00      5.80    0.175437E-005
     -2.00      5.85    0.123626E-005
     -2.00      5.90    0.862334E-006
     -2.00      5.95    0.593907E-006
     -2.00      6.00    0.402388E-006
     -2.00      6.05    0.266781E-006
     -2.00      6.10    0.171686E-006
     -2.00      6.15    0.105849E-006
     -2.00      6.20    0.610960E-007
     -2.00      6.25    0.315654E-007
     -2.00      6.30    0.131586E-007
     -2.00      6.35    0.315945E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.838186E-009
     -1.95     -6.30    0.353665E-008
     -1.95     -6.25    0.867213E-008
     -1.95     -6.20    0.173123E-007
     -1.95     -6.15    0.312139E-007
     -1.95     -6.10    0.531324E-007
     -1.95     -6.05    0.872848E-007
     -1.95     -6.00    0.139994E-006
     -1.95     -5.95    0.220545E-006
     -1.95     -5.90    0.342317E-006
     -1.95     -5.85    0.524267E-006
     -1.95     -5.80    0.792896E-006
     -1.95     -5.75    0.118486E-005
     -1.95     -5.70    0.175033E-005
     -1.95     -5.65    0.255732E-005
     -1.95     -5.60    0.369708E-005
     -1.95     -5.55    0.529086E-005
     -1.95     -5.50    0.749818E-005
     -1.95     -5.45    0.105269E-004
     -1.95     -5.40    0.146450E-004
     -1.95     -5.35    0.201940E-004
     -1.95     -5.30    0.276036E-004
     -1.95     -5.25    0.374087E-004
     -1.95     -5.20    0.502667E-004
     -1.95     -5.15    0.669749E-004
     -1.95     -5.10    0.884883E-004
     -1.95     -5.05    0.115933E-003
     -1.95     -5.00    0.150619E-003
     -1.95     -4.95    0.194039E-003
     -1.95     -4.90    0.247872E-003
     -1.95     -4.85    0.313968E-003
     -1.95     -4.80    0.394323E-003
     -1.95     -4.75    0.491039E-003
     -1.95     -4.70    0.606274E-003
     -1.95     -4.65    0.742169E-003
     -1.95     -4.60    0.900780E-003
     -1.95     -4.55    0.108399E-002
     -1.95     -4.50    0.129345E-002
     -1.95     -4.45    0.153047E-002
     -1.95     -4.40    0.179597E-002
     -1.95     -4.35    0.209043E-002
     -1.95     -4.30    0.241383E-002
     -1.95     -4.25    0.276566E-002
     -1.95     -4.20    0.314487E-002
     -1.95     -4.15    0.354996E-002
     -1.95     -4.10    0.397900E-002
     -1.95     -4.05    0.442964E-002
     -1.95     -4.00    0.489929E-002
     -1.95     -3.95    0.538510E-002
     -1.95     -3.90    0.588410E-002
     -1.95     -3.85    0.639328E-002
     -1.95     -3.80    0.690965E-002
     -1.95     -3.75    0.743027E-002
     -1.95     -3.70    0.795234E-002
     -1.95     -3.65    0.847321E-002
     -1.95     -3.60    0.899040E-002
     -1.95     -3.55    0.950164E-002
     -1.95     -3.50    0.100048E-001
     -1.95     -3.45    0.104981E-001
     -1.95     -3.40    0.109796E-001
     -1.95     -3.35    0.114477E-001
     -1.95     -3.30    0.119010E-001
     -1.95     -3.25    0.123379E-001
     -1.95     -3.20    0.127568E-001
     -1.95     -3.15    0.131560E-001
     -1.95     -3.10    0.135338E-001
     -1.95     -3.05    0.138880E-001
     -1.95     -3.00    0.142160E-001
     -1.95     -2.95    0.145151E-001
     -1.95     -2.90    0.147815E-001
     -1.95     -2.85    0.150111E-001
     -1.95     -2.80    0.151985E-001
     -1.95     -2.75    0.153374E-001
     -1.95     -2.70    0.154203E-001
     -1.95     -2.65    0.154381E-001
     -1.95     -2.60    0.153803E-001
     -1.95     -2.55    0.152345E-001
     -1.95     -2.50    0.149870E-001
     -1.95     -2.45    0.146225E-001
     -1.95     -2.40    0.141252E-001
     -1.95     -2.35    0.134796E-001
     -1.95     -2.30    0.126727E-001
     -1.95     -2.25    0.116966E-001
     -1.95     -2.20    0.105522E-001
     -1.95     -2.15    0.925332E-002
     -1.95     -2.10    0.783176E-002
     -1.95     -2.05    0.634106E-002
     -1.95     -2.00    0.485814E-002
     -1.95     -1.95    0.348081E-002
     -1.95     -1.90    0.231975E-002
     -1.95     -1.85    0.148496E-002
     -1.95     -1.80    0.106847E-002
     -1.95     -1.75    0.112762E-002
     -1.95     -1.70    0.167362E-002
     -1.95     -1.65    0.266931E-002
     -1.95     -1.60    0.403686E-002
     -1.95     -1.55    0.567273E-002
     -1.95     -1.50    0.746529E-002
     -1.95     -1.45    0.931037E-002
     -1.95     -1.40    0.111217E-001
     -1.95     -1.35    0.128358E-001
     -1.95     -1.30    0.144119E-001
     -1.95     -1.25    0.158287E-001
     -1.95     -1.20    0.170804E-001
     -1.95     -1.15    0.181712E-001
     -1.95     -1.10    0.191122E-001
     -1.95     -1.05    0.199178E-001
     -1.95     -1.00    0.206032E-001
     -1.95     -0.95    0.211837E-001
     -1.95     -0.90    0.216734E-001
     -1.95     -0.85    0.220845E-001
     -1.95     -0.80    0.224276E-001
     -1.95     -0.75    0.227118E-001
     -1.95     -0.70    0.229442E-001
     -1.95     -0.65    0.231305E-001
     -1.95     -0.60    0.232750E-001
     -1.95     -0.55    0.233810E-001
     -1.95     -0.50    0.234504E-001
     -1.95     -0.45    0.234840E-001
     -1.95     -0.40    0.234819E-001
     -1.95     -0.35    0.234429E-001
     -1.95     -0.30    0.233652E-001
     -1.95     -0.25    0.232458E-001
     -1.95     -0.20    0.230812E-001
     -1.95     -0.15    0.228667E-001
     -1.95     -0.10    0.225969E-001
     -1.95     -0.05    0.222659E-001
     -1.95      0.00    0.218676E-001
     -1.95      0.05    0.213960E-001
     -1.95      0.10    0.208461E-001
     -1.95      0.15    0.202151E-001
     -1.95      0.20    0.195032E-001
     -1.95      0.25    0.187155E-001
     -1.95      0.30    0.178635E-001
     -1.95      0.35    0.169666E-001
     -1.95      0.40    0.160529E-001
     -1.95      0.45    0.151592E-001
     -1.95      0.50    0.143290E-001
     -1.95      0.55    0.136093E-001
     -1.95      0.60    0.130455E-001
     -1.95      0.65    0.126751E-001
     -1.95      0.70    0.125226E-001
     -1.95      0.75    0.125951E-001
     -1.95      0.80    0.128811E-001
     -1.95      0.85    0.133528E-001
     -1.95      0.90    0.139701E-001
     -1.95      0.95    0.146866E-001
     -1.95      1.00    0.154557E-001
     -1.95      1.05    0.162349E-001
     -1.95      1.10    0.169892E-001
     -1.95      1.15    0.176926E-001
     -1.95      1.20    0.183274E-001
     -1.95      1.25    0.188839E-001
     -1.95      1.30    0.193581E-001
     -1.95      1.35    0.197508E-001
     -1.95      1.40    0.200659E-001
     -1.95      1.45    0.203089E-001
     -1.95      1.50    0.204865E-001
     -1.95      1.55    0.206055E-001
     -1.95      1.60    0.206725E-001
     -1.95      1.65    0.206939E-001
     -1.95      1.70    0.206752E-001
     -1.95      1.75    0.206216E-001
     -1.95      1.80    0.205376E-001
     -1.95      1.85    0.204272E-001
     -1.95      1.90    0.202938E-001
     -1.95      1.95    0.201403E-001
     -1.95      2.00    0.199692E-001
     -1.95      2.05    0.197826E-001
     -1.95      2.10    0.195824E-001
     -1.95      2.15    0.193700E-001
     -1.95      2.20    0.191466E-001
     -1.95      2.25    0.189131E-001
     -1.95      2.30    0.186702E-001
     -1.95      2.35    0.184185E-001
     -1.95      2.40    0.181582E-001
     -1.95      2.45    0.178896E-001
     -1.95      2.50    0.176127E-001
     -1.95      2.55    0.173274E-001
     -1.95      2.60    0.170334E-001
     -1.95      2.65    0.167306E-001
     -1.95      2.70    0.164187E-001
     -1.95      2.75    0.160972E-001
     -1.95      2.80    0.157660E-001
     -1.95      2.85    0.154245E-001
     -1.95      2.90    0.150726E-001
     -1.95      2.95    0.147097E-001
     -1.95      3.00    0.143358E-001
     -1.95      3.05    0.139506E-001
     -1.95      3.10    0.135539E-001
     -1.95      3.15    0.131458E-001
     -1.95      3.20    0.127264E-001
     -1.95      3.25    0.122958E-001
     -1.95      3.30    0.118543E-001
     -1.95      3.35    0.114023E-001
     -1.95      3.40    0.109405E-001
     -1.95      3.45    0.104695E-001
     -1.95      3.50    0.999019E-002
     -1.95      3.55    0.950372E-002
     -1.95      3.60    0.901134E-002
     -1.95      3.65    0.851456E-002
     -1.95      3.70    0.801507E-002
     -1.95      3.75    0.751481E-002
     -1.95      3.80    0.701589E-002
     -1.95      3.85    0.652057E-002
     -1.95      3.90    0.603129E-002
     -1.95      3.95    0.555059E-002
     -1.95      4.00    0.508109E-002
     -1.95      4.05    0.462537E-002
     -1.95      4.10    0.418599E-002
     -1.95      4.15    0.376533E-002
     -1.95      4.20    0.336559E-002
     -1.95      4.25    0.298867E-002
     -1.95      4.30    0.263613E-002
     -1.95      4.35    0.230916E-002
     -1.95      4.40    0.200850E-002
     -1.95      4.45    0.173444E-002
     -1.95      4.50    0.148684E-002
     -1.95      4.55    0.126517E-002
     -1.95      4.60    0.106849E-002
     -1.95      4.65    0.895582E-003
     -1.95      4.70    0.744949E-003
     -1.95      4.75    0.614917E-003
     -1.95      4.80    0.503691E-003
     -1.95      4.85    0.409414E-003
     -1.95      4.90    0.330223E-003
     -1.95      4.95    0.264302E-003
     -1.95      5.00    0.209914E-003
     -1.95      5.05    0.165441E-003
     -1.95      5.10    0.129395E-003
     -1.95      5.15    0.100438E-003
     -1.95      5.20    0.773789E-004
     -1.95      5.25    0.591772E-004
     -1.95      5.30    0.449327E-004
     -1.95      5.35    0.338791E-004
     -1.95      5.40    0.253720E-004
     -1.95      5.45    0.188770E-004
     -1.95      5.50    0.139560E-004
     -1.95      5.55    0.102545E-004
     -1.95      5.60    0.748903E-005
     -1.95      5.65    0.543598E-005
     -1.95      5.70    0.392082E-005
     -1.95      5.75    0.280880E-005
     -1.95      5.80    0.199698E-005
     -1.95      5.85    0.140733E-005
     -1.95      5.90    0.981306E-006
     -1.95      5.95    0.675255E-006
     -1.95      6.00    0.456869E-006
     -1.95      6.05    0.302327E-006
     -1.95      6.10    0.194106E-006
     -1.95      6.15    0.119358E-006
     -1.95      6.20    0.687093E-007
     -1.95      6.25    0.354129E-007
     -1.95      6.30    0.147334E-007
     -1.95      6.35    0.353329E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.986319E-009
     -1.90     -6.30    0.415557E-008
     -1.90     -6.25    0.101656E-007
     -1.90     -6.20    0.202316E-007
     -1.90     -6.15    0.363450E-007
     -1.90     -6.10    0.616191E-007
     -1.90     -6.05    0.100794E-006
     -1.90     -6.00    0.160960E-006
     -1.90     -5.95    0.252496E-006
     -1.90     -5.90    0.390342E-006
     -1.90     -5.85    0.595651E-006
     -1.90     -5.80    0.897995E-006
     -1.90     -5.75    0.133822E-005
     -1.90     -5.70    0.197215E-005
     -1.90     -5.65    0.287528E-005
     -1.90     -5.60    0.414858E-005
     -1.90     -5.55    0.592582E-005
     -1.90     -5.50    0.838250E-005
     -1.90     -5.45    0.117466E-004
     -1.90     -5.40    0.163113E-004
     -1.90     -5.35    0.224490E-004
     -1.90     -5.30    0.306267E-004
     -1.90     -5.25    0.414236E-004
     -1.90     -5.20    0.555483E-004
     -1.90     -5.15    0.738569E-004
     -1.90     -5.10    0.973697E-004
     -1.90     -5.05    0.127285E-003
     -1.90     -5.00    0.164986E-003
     -1.90     -4.95    0.212045E-003
     -1.90     -4.90    0.270218E-003
     -1.90     -4.85    0.341423E-003
     -1.90     -4.80    0.427719E-003
     -1.90     -4.75    0.531256E-003
     -1.90     -4.70    0.654220E-003
     -1.90     -4.65    0.798759E-003
     -1.90     -4.60    0.966902E-003
     -1.90     -4.55    0.116048E-002
     -1.90     -4.50    0.138105E-002
     -1.90     -4.45    0.162980E-002
     -1.90     -4.40    0.190751E-002
     -1.90     -4.35    0.221447E-002
     -1.90     -4.30    0.255048E-002
     -1.90     -4.25    0.291481E-002
     -1.90     -4.20    0.330624E-002
     -1.90     -4.15    0.372308E-002
     -1.90     -4.10    0.416320E-002
     -1.90     -4.05    0.462416E-002
     -1.90     -4.00    0.510319E-002
     -1.90     -3.95    0.559738E-002
     -1.90     -3.90    0.610369E-002
     -1.90     -3.85    0.661908E-002
     -1.90     -3.80    0.714054E-002
     -1.90     -3.75    0.766517E-002
     -1.90     -3.70    0.819021E-002
     -1.90     -3.65    0.871305E-002
     -1.90     -3.60    0.923129E-002
     -1.90     -3.55    0.974273E-002
     -1.90     -3.50    0.102454E-001
     -1.90     -3.45    0.107374E-001
     -1.90     -3.40    0.112171E-001
     -1.90     -3.35    0.116830E-001
     -1.90     -3.30    0.121335E-001
     -1.90     -3.25    0.125672E-001
     -1.90     -3.20    0.129826E-001
     -1.90     -3.15    0.133781E-001
     -1.90     -3.10    0.137519E-001
     -1.90     -3.05    0.141017E-001
     -1.90     -3.00    0.144250E-001
     -1.90     -2.95    0.147190E-001
     -1.90     -2.90    0.149798E-001
     -1.90     -2.85    0.152031E-001
     -1.90     -2.80    0.153834E-001
     -1.90     -2.75    0.155142E-001
     -1.90     -2.70    0.155875E-001
     -1.90     -2.65    0.155940E-001
     -1.90     -2.60    0.155226E-001
     -1.90     -2.55    0.153603E-001
     -1.90     -2.50    0.150926E-001
     -1.90     -2.45    0.147032E-001
     -1.90     -2.40    0.141753E-001
     -1.90     -2.35    0.134922E-001
     -1.90     -2.30    0.126396E-001
     -1.90     -2.25    0.116085E-001
     -1.90     -2.20    0.103988E-001
     -1.90     -2.15    0.902438E-002
     -1.90     -2.10    0.751796E-002
     -1.90     -2.05    0.593566E-002
     -1.90     -2.00    0.435885E-002
     -1.90     -1.95    0.289172E-002
     -1.90     -1.90    0.165275E-002
     -1.90     -1.85    0.760023E-003
     -1.90     -1.80    0.312501E-003
     -1.90     -1.75    0.371625E-003
     -1.90     -1.70    0.948882E-003
     -1.90     -1.65    0.200344E-002
     -1.90     -1.60    0.345073E-002
     -1.90     -1.55    0.517896E-002
     -1.90     -1.50    0.706834E-002
     -1.90     -1.45    0.900784E-002
     -1.90     -1.40    0.109064E-001
     -1.90     -1.35    0.126975E-001
     -1.90     -1.30    0.143395E-001
     -1.90     -1.25    0.158111E-001
     -1.90     -1.20    0.171073E-001
     -1.90     -1.15    0.182339E-001
     -1.90     -1.10    0.192032E-001
     -1.90     -1.05    0.200310E-001
     -1.90     -1.00    0.207338E-001
     -1.90     -0.95    0.213279E-001
     -1.90     -0.90    0.218282E-001
     -1.90     -0.85    0.222479E-001
     -1.90     -0.80    0.225981E-001
     -1.90     -0.75    0.228882E-001
     -1.90     -0.70    0.231260E-001
     -1.90     -0.65    0.233174E-001
     -1.90     -0.60    0.234672E-001
     -1.90     -0.55    0.235789E-001
     -1.90     -0.50    0.236547E-001
     -1.90     -0.45    0.236959E-001
     -1.90     -0.40    0.237028E-001
     -1.90     -0.35    0.236749E-001
     -1.90     -0.30    0.236109E-001
     -1.90     -0.25    0.235086E-001
     -1.90     -0.20    0.233652E-001
     -1.90     -0.15    0.231770E-001
     -1.90     -0.10    0.229399E-001
     -1.90     -0.05    0.226493E-001
     -1.90      0.00    0.223005E-001
     -1.90      0.05    0.218894E-001
     -1.90      0.10    0.214125E-001
     -1.90      0.15    0.208685E-001
     -1.90      0.20    0.202588E-001
     -1.90      0.25    0.195887E-001
     -1.90      0.30    0.188688E-001
     -1.90      0.35    0.181161E-001
     -1.90      0.40    0.173541E-001
     -1.90      0.45    0.166126E-001
     -1.90      0.50    0.159264E-001
     -1.90      0.55    0.153323E-001
     -1.90      0.60    0.148655E-001
     -1.90      0.65    0.145549E-001
     -1.90      0.70    0.144191E-001
     -1.90      0.75    0.144635E-001
     -1.90      0.80    0.146796E-001
     -1.90      0.85    0.150462E-001
     -1.90      0.90    0.155324E-001
     -1.90      0.95    0.161024E-001
     -1.90      1.00    0.167192E-001
     -1.90      1.05    0.173489E-001
     -1.90      1.10    0.179628E-001
     -1.90      1.15    0.185385E-001
     -1.90      1.20    0.190608E-001
     -1.90      1.25    0.195201E-001
     -1.90      1.30    0.199120E-001
     -1.90      1.35    0.202361E-001
     -1.90      1.40    0.204944E-001
     -1.90      1.45    0.206909E-001
     -1.90      1.50    0.208306E-001
     -1.90      1.55    0.209187E-001
     -1.90      1.60    0.209608E-001
     -1.90      1.65    0.209618E-001
     -1.90      1.70    0.209266E-001
     -1.90      1.75    0.208595E-001
     -1.90      1.80    0.207646E-001
     -1.90      1.85    0.206453E-001
     -1.90      1.90    0.205046E-001
     -1.90      1.95    0.203453E-001
     -1.90      2.00    0.201697E-001
     -1.90      2.05    0.199797E-001
     -1.90      2.10    0.197771E-001
     -1.90      2.15    0.195632E-001
     -1.90      2.20    0.193391E-001
     -1.90      2.25    0.191059E-001
     -1.90      2.30    0.188640E-001
     -1.90      2.35    0.186139E-001
     -1.90      2.40    0.183561E-001
     -1.90      2.45    0.180905E-001
     -1.90      2.50    0.178172E-001
     -1.90      2.55    0.175361E-001
     -1.90      2.60    0.172468E-001
     -1.90      2.65    0.169490E-001
     -1.90      2.70    0.166424E-001
     -1.90      2.75    0.163266E-001
     -1.90      2.80    0.160011E-001
     -1.90      2.85    0.156656E-001
     -1.90      2.90    0.153195E-001
     -1.90      2.95    0.149626E-001
     -1.90      3.00    0.145945E-001
     -1.90      3.05    0.142148E-001
     -1.90      3.10    0.138236E-001
     -1.90      3.15    0.134207E-001
     -1.90      3.20    0.130061E-001
     -1.90      3.25    0.125799E-001
     -1.90      3.30    0.121424E-001
     -1.90      3.35    0.116938E-001
     -1.90      3.40    0.112349E-001
     -1.90      3.45    0.107661E-001
     -1.90      3.50    0.102882E-001
     -1.90      3.55    0.980240E-002
     -1.90      3.60    0.930973E-002
     -1.90      3.65    0.881164E-002
     -1.90      3.70    0.830976E-002
     -1.90      3.75    0.780595E-002
     -1.90      3.80    0.730225E-002
     -1.90      3.85    0.680089E-002
     -1.90      3.90    0.630430E-002
     -1.90      3.95    0.581501E-002
     -1.90      4.00    0.533567E-002
     -1.90      4.05    0.486896E-002
     -1.90      4.10    0.441750E-002
     -1.90      4.15    0.398384E-002
     -1.90      4.20    0.357030E-002
     -1.90      4.25    0.317899E-002
     -1.90      4.30    0.281168E-002
     -1.90      4.35    0.246974E-002
     -1.90      4.40    0.215414E-002
     -1.90      4.45    0.186538E-002
     -1.90      4.50    0.160352E-002
     -1.90      4.55    0.136819E-002
     -1.90      4.60    0.115863E-002
     -1.90      4.65    0.973721E-003
     -1.90      4.70    0.812058E-003
     -1.90      4.75    0.672021E-003
     -1.90      4.80    0.551833E-003
     -1.90      4.85    0.449627E-003
     -1.90      4.90    0.363507E-003
     -1.90      4.95    0.291601E-003
     -1.90      5.00    0.232105E-003
     -1.90      5.05    0.183319E-003
     -1.90      5.10    0.143674E-003
     -1.90      5.15    0.111744E-003
     -1.90      5.20    0.862565E-004
     -1.90      5.25    0.660907E-004
     -1.90      5.30    0.502735E-004
     -1.90      5.35    0.379726E-004
     -1.90      5.40    0.284856E-004
     -1.90      5.45    0.212274E-004
     -1.90      5.50    0.157172E-004
     -1.90      5.55    0.115645E-004
     -1.90      5.60    0.845626E-005
     -1.90      5.65    0.614465E-005
     -1.90      5.70    0.443573E-005
     -1.90      5.75    0.317945E-005
     -1.90      5.80    0.226094E-005
     -1.90      5.85    0.159301E-005
     -1.90      5.90    0.111005E-005
     -1.90      5.95    0.763029E-006
     -1.90      6.00    0.515503E-006
     -1.90      6.05    0.340515E-006
     -1.90      6.10    0.218175E-006
     -1.90      6.15    0.133860E-006
     -1.90      6.20    0.768877E-007
     -1.90      6.25    0.395484E-007
     -1.90      6.30    0.164282E-007
     -1.90      6.35    0.393557E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.115880E-008
     -1.85     -6.30    0.487557E-008
     -1.85     -6.25    0.118995E-007
     -1.85     -6.20    0.236131E-007
     -1.85     -6.15    0.422740E-007
     -1.85     -6.10    0.713927E-007
     -1.85     -6.05    0.116296E-006
     -1.85     -6.00    0.184915E-006
     -1.85     -5.95    0.288834E-006
     -1.85     -5.90    0.444706E-006
     -1.85     -5.85    0.676104E-006
     -1.85     -5.80    0.101596E-005
     -1.85     -5.75    0.150972E-005
     -1.85     -5.70    0.221937E-005
     -1.85     -5.65    0.322853E-005
     -1.85     -5.60    0.464872E-005
     -1.85     -5.55    0.662717E-005
     -1.85     -5.50    0.935649E-005
     -1.85     -5.45    0.130862E-004
     -1.85     -5.40    0.181360E-004
     -1.85     -5.35    0.249110E-004
     -1.85     -5.30    0.339176E-004
     -1.85     -5.25    0.457808E-004
     -1.85     -5.20    0.612626E-004
     -1.85     -5.15    0.812796E-004
     -1.85     -5.10    0.106919E-003
     -1.85     -5.05    0.139451E-003
     -1.85     -5.00    0.180335E-003
     -1.85     -4.95    0.231220E-003
     -1.85     -4.90    0.293936E-003
     -1.85     -4.85    0.370468E-003
     -1.85     -4.80    0.462930E-003
     -1.85     -4.75    0.573513E-003
     -1.85     -4.70    0.704419E-003
     -1.85     -4.65    0.857790E-003
     -1.85     -4.60    0.103562E-002
     -1.85     -4.55    0.123968E-002
     -1.85     -4.50    0.147141E-002
     -1.85     -4.45    0.173188E-002
     -1.85     -4.40    0.202170E-002
     -1.85     -4.35    0.234099E-002
     -1.85     -4.30    0.268935E-002
     -1.85     -4.25    0.306586E-002
     -1.85     -4.20    0.346909E-002
     -1.85     -4.15    0.389719E-002
     -1.85     -4.10    0.434786E-002
     -1.85     -4.05    0.481852E-002
     -1.85     -4.00    0.530631E-002
     -1.85     -3.95    0.580822E-002
     -1.85     -3.90    0.632118E-002
     -1.85     -3.85    0.684213E-002
     -1.85     -3.80    0.736806E-002
     -1.85     -3.75    0.789611E-002
     -1.85     -3.70    0.842356E-002
     -1.85     -3.65    0.894786E-002
     -1.85     -3.60    0.946670E-002
     -1.85     -3.55    0.997795E-002
     -1.85     -3.50    0.104797E-001
     -1.85     -3.45    0.109702E-001
     -1.85     -3.40    0.114480E-001
     -1.85     -3.35    0.119114E-001
     -1.85     -3.30    0.123591E-001
     -1.85     -3.25    0.127898E-001
     -1.85     -3.20    0.132019E-001
     -1.85     -3.15    0.135939E-001
     -1.85     -3.10    0.139639E-001
     -1.85     -3.05    0.143099E-001
     -1.85     -3.00    0.146293E-001
     -1.85     -2.95    0.149190E-001
     -1.85     -2.90    0.151754E-001
     -1.85     -2.85    0.153940E-001
     -1.85     -2.80    0.155692E-001
     -1.85     -2.75    0.156944E-001
     -1.85     -2.70    0.157614E-001
     -1.85     -2.65    0.157608E-001
     -1.85     -2.60    0.156812E-001
     -1.85     -2.55    0.155094E-001
     -1.85     -2.50    0.152303E-001
     -1.85     -2.45    0.148275E-001
     -1.85     -2.40    0.142833E-001
     -1.85     -2.35    0.135808E-001
     -1.85     -2.30    0.127049E-001
     -1.85     -2.25    0.116461E-001
     -1.85     -2.20    0.104041E-001
     -1.85     -2.15    0.899276E-002
     -1.85     -2.10    0.744535E-002
     -1.85     -2.05    0.581937E-002
     -1.85     -2.00    0.419842E-002
     -1.85     -1.95    0.268983E-002
     -1.85     -1.90    0.141584E-002
     -1.85     -1.85    0.498369E-003
     -1.85     -1.80    0.395063E-004
     -1.85     -1.75    0.102406E-003
     -1.85     -1.70    0.698357E-003
     -1.85     -1.65    0.178444E-002
     -1.85     -1.60    0.327258E-002
     -1.85     -1.55    0.504688E-002
     -1.85     -1.50    0.698361E-002
     -1.85     -1.45    0.896855E-002
     -1.85     -1.40    0.109084E-001
     -1.85     -1.35    0.127357E-001
     -1.85     -1.30    0.144081E-001
     -1.85     -1.25    0.159047E-001
     -1.85     -1.20    0.172211E-001
     -1.85     -1.15    0.183635E-001
     -1.85     -1.10    0.193453E-001
     -1.85     -1.05    0.201827E-001
     -1.85     -1.00    0.208930E-001
     -1.85     -0.95    0.214930E-001
     -1.85     -0.90    0.219980E-001
     -1.85     -0.85    0.224216E-001
     -1.85     -0.80    0.227752E-001
     -1.85     -0.75    0.230685E-001
     -1.85     -0.70    0.233095E-001
     -1.85     -0.65    0.235044E-001
     -1.85     -0.60    0.236582E-001
     -1.85     -0.55    0.237746E-001
     -1.85     -0.50    0.238561E-001
     -1.85     -0.45    0.239043E-001
     -1.85     -0.40    0.239199E-001
     -1.85     -0.35    0.239028E-001
     -1.85     -0.30    0.238523E-001
     -1.85     -0.25    0.237668E-001
     -1.85     -0.20    0.236441E-001
     -1.85     -0.15    0.234817E-001
     -1.85     -0.10    0.232762E-001
     -1.85     -0.05    0.230244E-001
     -1.85      0.00    0.227229E-001
     -1.85      0.05    0.223689E-001
     -1.85      0.10    0.219603E-001
     -1.85      0.15    0.214967E-001
     -1.85      0.20    0.209804E-001
     -1.85      0.25    0.204167E-001
     -1.85      0.30    0.198152E-001
     -1.85      0.35    0.191901E-001
     -1.85      0.40    0.185609E-001
     -1.85      0.45    0.179515E-001
     -1.85      0.50    0.173891E-001
     -1.85      0.55    0.169024E-001
     -1.85      0.60    0.165181E-001
     -1.85      0.65    0.162581E-001
     -1.85      0.70    0.161364E-001
     -1.85      0.75    0.161572E-001
     -1.85      0.80    0.163142E-001
     -1.85      0.85    0.165913E-001
     -1.85      0.90    0.169655E-001
     -1.85      0.95    0.174092E-001
     -1.85      1.00    0.178937E-001
     -1.85      1.05    0.183921E-001
     -1.85      1.10    0.188812E-001
     -1.85      1.15    0.193425E-001
     -1.85      1.20    0.197625E-001
     -1.85      1.25    0.201327E-001
     -1.85      1.30    0.204482E-001
     -1.85      1.35    0.207077E-001
     -1.85      1.40    0.209122E-001
     -1.85      1.45    0.210640E-001
     -1.85      1.50    0.211669E-001
     -1.85      1.55    0.212248E-001
     -1.85      1.60    0.212419E-001
     -1.85      1.65    0.212224E-001
     -1.85      1.70    0.211703E-001
     -1.85      1.75    0.210893E-001
     -1.85      1.80    0.209828E-001
     -1.85      1.85    0.208539E-001
     -1.85      1.90    0.207053E-001
     -1.85      1.95    0.205395E-001
     -1.85      2.00    0.203587E-001
     -1.85      2.05    0.201646E-001
     -1.85      2.10    0.199590E-001
     -1.85      2.15    0.197430E-001
     -1.85      2.20    0.195179E-001
     -1.85      2.25    0.192844E-001
     -1.85      2.30    0.190431E-001
     -1.85      2.35    0.187946E-001
     -1.85      2.40    0.185390E-001
     -1.85      2.45    0.182764E-001
     -1.85      2.50    0.180068E-001
     -1.85      2.55    0.177299E-001
     -1.85      2.60    0.174454E-001
     -1.85      2.65    0.171529E-001
     -1.85      2.70    0.168520E-001
     -1.85      2.75    0.165421E-001
     -1.85      2.80    0.162227E-001
     -1.85      2.85    0.158935E-001
     -1.85      2.90    0.155537E-001
     -1.85      2.95    0.152030E-001
     -1.85      3.00    0.148411E-001
     -1.85      3.05    0.144674E-001
     -1.85      3.10    0.140820E-001
     -1.85      3.15    0.136846E-001
     -1.85      3.20    0.132751E-001
     -1.85      3.25    0.128537E-001
     -1.85      3.30    0.124205E-001
     -1.85      3.35    0.119758E-001
     -1.85      3.40    0.115201E-001
     -1.85      3.45    0.110539E-001
     -1.85      3.50    0.105780E-001
     -1.85      3.55    0.100933E-001
     -1.85      3.60    0.960085E-002
     -1.85      3.65    0.910205E-002
     -1.85      3.70    0.859843E-002
     -1.85      3.75    0.809176E-002
     -1.85      3.80    0.758402E-002
     -1.85      3.85    0.707741E-002
     -1.85      3.90    0.657430E-002
     -1.85      3.95    0.607724E-002
     -1.85      4.00    0.558888E-002
     -1.85      4.05    0.511196E-002
     -1.85      4.10    0.464920E-002
     -1.85      4.15    0.420323E-002
     -1.85      4.20    0.377654E-002
     -1.85      4.25    0.337140E-002
     -1.85      4.30    0.298976E-002
     -1.85      4.35    0.263321E-002
     -1.85      4.40    0.230292E-002
     -1.85      4.45    0.199961E-002
     -1.85      4.50    0.172355E-002
     -1.85      4.55    0.147455E-002
     -1.85      4.60    0.125200E-002
     -1.85      4.65    0.105493E-002
     -1.85      4.70    0.882033E-003
     -1.85      4.75    0.731752E-003
     -1.85      4.80    0.602345E-003
     -1.85      4.85    0.491946E-003
     -1.85      4.90    0.398635E-003
     -1.85      4.95    0.320492E-003
     -1.85      5.00    0.255651E-003
     -1.85      5.05    0.202339E-003
     -1.85      5.10    0.158902E-003
     -1.85      5.15    0.123831E-003
     -1.85      5.20    0.957694E-004
     -1.85      5.25    0.735152E-004
     -1.85      5.30    0.560207E-004
     -1.85      5.35    0.423858E-004
     -1.85      5.40    0.318477E-004
     -1.85      5.45    0.237691E-004
     -1.85      5.50    0.176240E-004
     -1.85      5.55    0.129842E-004
     -1.85      5.60    0.950506E-005
     -1.85      5.65    0.691311E-005
     -1.85      5.70    0.499373E-005
     -1.85      5.75    0.358055E-005
     -1.85      5.80    0.254597E-005
     -1.85      5.85    0.179298E-005
     -1.85      5.90    0.124832E-005
     -1.85      5.95    0.857063E-006
     -1.85      6.00    0.578219E-006
     -1.85      6.05    0.381343E-006
     -1.85      6.10    0.243930E-006
     -1.85      6.15    0.149414E-006
     -1.85      6.20    0.856865E-007
     -1.85      6.25    0.440132E-007
     -1.85      6.30    0.182638E-007
     -1.85      6.35    0.437237E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.136005E-008
     -1.80     -6.30    0.571268E-008
     -1.80     -6.25    0.139086E-007
     -1.80     -6.20    0.275154E-007
     -1.80     -6.15    0.490866E-007
     -1.80     -6.10    0.825830E-007
     -1.80     -6.05    0.133983E-006
     -1.80     -6.00    0.212156E-006
     -1.80     -5.95    0.330017E-006
     -1.80     -5.90    0.506109E-006
     -1.80     -5.85    0.766657E-006
     -1.80     -5.80    0.114826E-005
     -1.80     -5.75    0.170136E-005
     -1.80     -5.70    0.249463E-005
     -1.80     -5.65    0.362046E-005
     -1.80     -5.60    0.520172E-005
     -1.80     -5.55    0.740019E-005
     -1.80     -5.50    0.104268E-004
     -1.80     -5.45    0.145540E-004
     -1.80     -5.40    0.201298E-004
     -1.80     -5.35    0.275935E-004
     -1.80     -5.30    0.374925E-004
     -1.80     -5.25    0.504998E-004
     -1.80     -5.20    0.674324E-004
     -1.80     -5.15    0.892686E-004
     -1.80     -5.10    0.117164E-003
     -1.80     -5.05    0.152461E-003
     -1.80     -5.00    0.196696E-003
     -1.80     -4.95    0.251593E-003
     -1.80     -4.90    0.319053E-003
     -1.80     -4.85    0.401125E-003
     -1.80     -4.80    0.499971E-003
     -1.80     -4.75    0.617813E-003
     -1.80     -4.70    0.756860E-003
     -1.80     -4.65    0.919237E-003
     -1.80     -4.60    0.110689E-002
     -1.80     -4.55    0.132151E-002
     -1.80     -4.50    0.156442E-002
     -1.80     -4.45    0.183657E-002
     -1.80     -4.40    0.213839E-002
     -1.80     -4.35    0.246981E-002
     -1.80     -4.30    0.283024E-002
     -1.80     -4.25    0.321856E-002
     -1.80     -4.20    0.363317E-002
     -1.80     -4.15    0.407203E-002
     -1.80     -4.10    0.453270E-002
     -1.80     -4.05    0.501247E-002
     -1.80     -4.00    0.550838E-002
     -1.80     -3.95    0.601738E-002
     -1.80     -3.90    0.653634E-002
     -1.80     -3.85    0.706222E-002
     -1.80     -3.80    0.759202E-002
     -1.80     -3.75    0.812292E-002
     -1.80     -3.70    0.865225E-002
     -1.80     -3.65    0.917754E-002
     -1.80     -3.60    0.969656E-002
     -1.80     -3.55    0.102073E-001
     -1.80     -3.50    0.107079E-001
     -1.80     -3.45    0.111967E-001
     -1.80     -3.40    0.116723E-001
     -1.80     -3.35    0.121332E-001
     -1.80     -3.30    0.125781E-001
     -1.80     -3.25    0.130058E-001
     -1.80     -3.20    0.134148E-001
     -1.80     -3.15    0.138036E-001
     -1.80     -3.10    0.141704E-001
     -1.80     -3.05    0.145131E-001
     -1.80     -3.00    0.148292E-001
     -1.80     -2.95    0.151157E-001
     -1.80     -2.90    0.153689E-001
     -1.80     -2.85    0.155844E-001
     -1.80     -2.80    0.157566E-001
     -1.80     -2.75    0.158789E-001
     -1.80     -2.70    0.159433E-001
     -1.80     -2.65    0.159400E-001
     -1.80     -2.60    0.158580E-001
     -1.80     -2.55    0.156840E-001
     -1.80     -2.50    0.154031E-001
     -1.80     -2.45    0.149988E-001
     -1.80     -2.40    0.144539E-001
     -1.80     -2.35    0.137512E-001
     -1.80     -2.30    0.128762E-001
     -1.80     -2.25    0.118196E-001
     -1.80     -2.20    0.105811E-001
     -1.80     -2.15    0.917501E-002
     -1.80     -2.10    0.763472E-002
     -1.80     -2.05    0.601774E-002
     -1.80     -2.00    0.440750E-002
     -1.80     -1.95    0.291083E-002
     -1.80     -1.90    0.164919E-002
     -1.80     -1.85    0.743482E-003
     -1.80     -1.80    0.294688E-003
     -1.80     -1.75    0.364970E-003
     -1.80     -1.70    0.964953E-003
     -1.80     -1.65    0.205151E-002
     -1.80     -1.60    0.353682E-002
     -1.80     -1.55    0.530560E-002
     -1.80     -1.50    0.723496E-002
     -1.80     -1.45    0.921152E-002
     -1.80     -1.40    0.111427E-001
     -1.80     -1.35    0.129616E-001
     -1.80     -1.30    0.146262E-001
     -1.80     -1.25    0.161160E-001
     -1.80     -1.20    0.174263E-001
     -1.80     -1.15    0.185637E-001
     -1.80     -1.10    0.195411E-001
     -1.80     -1.05    0.203750E-001
     -1.80     -1.00    0.210825E-001
     -1.80     -0.95    0.216803E-001
     -1.80     -0.90    0.221837E-001
     -1.80     -0.85    0.226063E-001
     -1.80     -0.80    0.229596E-001
     -1.80     -0.75    0.232532E-001
     -1.80     -0.70    0.234951E-001
     -1.80     -0.65    0.236918E-001
     -1.80     -0.60    0.238482E-001
     -1.80     -0.55    0.239681E-001
     -1.80     -0.50    0.240545E-001
     -1.80     -0.45    0.241090E-001
     -1.80     -0.40    0.241327E-001
     -1.80     -0.35    0.241259E-001
     -1.80     -0.30    0.240883E-001
     -1.80     -0.25    0.240188E-001
     -1.80     -0.20    0.239161E-001
     -1.80     -0.15    0.237782E-001
     -1.80     -0.10    0.236027E-001
     -1.80     -0.05    0.233874E-001
     -1.80      0.00    0.231299E-001
     -1.80      0.05    0.228284E-001
     -1.80      0.10    0.224820E-001
     -1.80      0.15    0.220911E-001
     -1.80      0.20    0.216582E-001
     -1.80      0.25    0.211883E-001
     -1.80      0.30    0.206899E-001
     -1.80      0.35    0.201749E-001
     -1.80      0.40    0.196591E-001
     -1.80      0.45    0.191614E-001
     -1.80      0.50    0.187030E-001
     -1.80      0.55    0.183057E-001
     -1.80      0.60    0.179897E-001
     -1.80      0.65    0.177715E-001
     -1.80      0.70    0.176614E-001
     -1.80      0.75    0.176628E-001
     -1.80      0.80    0.177708E-001
     -1.80      0.85    0.179739E-001
     -1.80      0.90    0.182546E-001
     -1.80      0.95    0.185920E-001
     -1.80      1.00    0.189643E-001
     -1.80      1.05    0.193503E-001
     -1.80      1.10    0.197315E-001
     -1.80      1.15    0.200925E-001
     -1.80      1.20    0.204221E-001
     -1.80      1.25    0.207124E-001
     -1.80      1.30    0.209588E-001
     -1.80      1.35    0.211592E-001
     -1.80      1.40    0.213136E-001
     -1.80      1.45    0.214236E-001
     -1.80      1.50    0.214914E-001
     -1.80      1.55    0.215201E-001
     -1.80      1.60    0.215129E-001
     -1.80      1.65    0.214732E-001
     -1.80      1.70    0.214041E-001
     -1.80      1.75    0.213088E-001
     -1.80      1.80    0.211903E-001
     -1.80      1.85    0.210512E-001
     -1.80      1.90    0.208941E-001
     -1.80      1.95    0.207213E-001
     -1.80      2.00    0.205345E-001
     -1.80      2.05    0.203357E-001
     -1.80      2.10    0.201264E-001
     -1.80      2.15    0.199078E-001
     -1.80      2.20    0.196810E-001
     -1.80      2.25    0.194468E-001
     -1.80      2.30    0.192059E-001
     -1.80      2.35    0.189586E-001
     -1.80      2.40    0.187052E-001
     -1.80      2.45    0.184456E-001
     -1.80      2.50    0.181797E-001
     -1.80      2.55    0.179073E-001
     -1.80      2.60    0.176279E-001
     -1.80      2.65    0.173410E-001
     -1.80      2.70    0.170461E-001
     -1.80      2.75    0.167426E-001
     -1.80      2.80    0.164299E-001
     -1.80      2.85    0.161073E-001
     -1.80      2.90    0.157743E-001
     -1.80      2.95    0.154304E-001
     -1.80      3.00    0.150750E-001
     -1.80      3.05    0.147078E-001
     -1.80      3.10    0.143286E-001
     -1.80      3.15    0.139370E-001
     -1.80      3.20    0.135331E-001
     -1.80      3.25    0.131169E-001
     -1.80      3.30    0.126884E-001
     -1.80      3.35    0.122479E-001
     -1.80      3.40    0.117958E-001
     -1.80      3.45    0.113326E-001
     -1.80      3.50    0.108591E-001
     -1.80      3.55    0.103759E-001
     -1.80      3.60    0.988427E-002
     -1.80      3.65    0.938532E-002
     -1.80      3.70    0.888055E-002
     -1.80      3.75    0.837167E-002
     -1.80      3.80    0.786060E-002
     -1.80      3.85    0.734947E-002
     -1.80      3.90    0.684061E-002
     -1.80      3.95    0.633657E-002
     -1.80      4.00    0.583999E-002
     -1.80      4.05    0.535366E-002
     -1.80      4.10    0.488034E-002
     -1.80      4.15    0.442278E-002
     -1.80      4.20    0.398359E-002
     -1.80      4.25    0.356519E-002
     -1.80      4.30    0.316972E-002
     -1.80      4.35    0.279897E-002
     -1.80      4.40    0.245430E-002
     -1.80      4.45    0.213666E-002
     -1.80      4.50    0.184652E-002
     -1.80      4.55    0.158387E-002
     -1.80      4.60    0.134829E-002
     -1.80      4.65    0.113895E-002
     -1.80      4.70    0.954659E-003
     -1.80      4.75    0.793939E-003
     -1.80      4.80    0.655091E-003
     -1.80      4.85    0.536265E-003
     -1.80      4.90    0.435526E-003
     -1.80      4.95    0.350917E-003
     -1.80      5.00    0.280514E-003
     -1.80      5.05    0.222474E-003
     -1.80      5.10    0.175064E-003
     -1.80      5.15    0.136692E-003
     -1.80      5.20    0.105914E-003
     -1.80      5.25    0.814502E-004
     -1.80      5.30    0.621753E-004
     -1.80      5.35    0.471203E-004
     -1.80      5.40    0.354604E-004
     -1.80      5.45    0.265039E-004
     -1.80      5.50    0.196780E-004
     -1.80      5.55    0.145145E-004
     -1.80      5.60    0.106360E-004
     -1.80      5.65    0.774153E-005
     -1.80      5.70    0.559475E-005
     -1.80      5.75    0.401196E-005
     -1.80      5.80    0.285199E-005
     -1.80      5.85    0.200723E-005
     -1.80      5.90    0.139619E-005
     -1.80      5.95    0.957499E-006
     -1.80      6.00    0.645180E-006
     -1.80      6.05    0.424972E-006
     -1.80      6.10    0.271516E-006
     -1.80      6.15    0.166133E-006
     -1.80      6.20    0.951865E-007
     -1.80      6.25    0.488577E-007
     -1.80      6.30    0.202630E-007
     -1.80      6.35    0.484951E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.159555E-008
     -1.75     -6.30    0.668974E-008
     -1.75     -6.25    0.162419E-007
     -1.75     -6.20    0.320219E-007
     -1.75     -6.15    0.569129E-007
     -1.75     -6.10    0.953724E-007
     -1.75     -6.05    0.154116E-006
     -1.75     -6.00    0.243052E-006
     -1.75     -5.95    0.376592E-006
     -1.75     -5.90    0.575346E-006
     -1.75     -5.85    0.868447E-006
     -1.75     -5.80    0.129648E-005
     -1.75     -5.75    0.191526E-005
     -1.75     -5.70    0.280067E-005
     -1.75     -5.65    0.405452E-005
     -1.75     -5.60    0.581192E-005
     -1.75     -5.55    0.825029E-005
     -1.75     -5.50    0.116002E-004
     -1.75     -5.45    0.161586E-004
     -1.75     -5.40    0.223032E-004
     -1.75     -5.35    0.305094E-004
     -1.75     -5.30    0.413672E-004
     -1.75     -5.25    0.555992E-004
     -1.75     -5.20    0.740790E-004
     -1.75     -5.15    0.978480E-004
     -1.75     -5.10    0.128130E-003
     -1.75     -5.05    0.166343E-003
     -1.75     -5.00    0.214097E-003
     -1.75     -4.95    0.273190E-003
     -1.75     -4.90    0.345591E-003
     -1.75     -4.85    0.433408E-003
     -1.75     -4.80    0.538845E-003
     -1.75     -4.75    0.664144E-003
     -1.75     -4.70    0.811517E-003
     -1.75     -4.65    0.983054E-003
     -1.75     -4.60    0.118064E-002
     -1.75     -4.55    0.140588E-002
     -1.75     -4.50    0.165999E-002
     -1.75     -4.45    0.194373E-002
     -1.75     -4.40    0.225740E-002
     -1.75     -4.35    0.260072E-002
     -1.75     -4.30    0.297292E-002
     -1.75     -4.25    0.337268E-002
     -1.75     -4.20    0.379822E-002
     -1.75     -4.15    0.424733E-002
     -1.75     -4.10    0.471744E-002
     -1.75     -4.05    0.520572E-002
     -1.75     -4.00    0.570914E-002
     -1.75     -3.95    0.622459E-002
     -1.75     -3.90    0.674894E-002
     -1.75     -3.85    0.727914E-002
     -1.75     -3.80    0.781224E-002
     -1.75     -3.75    0.834545E-002
     -1.75     -3.70    0.887617E-002
     -1.75     -3.65    0.940202E-002
     -1.75     -3.60    0.992083E-002
     -1.75     -3.55    0.104307E-001
     -1.75     -3.50    0.109299E-001
     -1.75     -3.45    0.114168E-001
     -1.75     -3.40    0.118901E-001
     -1.75     -3.35    0.123485E-001
     -1.75     -3.30    0.127907E-001
     -1.75     -3.25    0.132155E-001
     -1.75     -3.20    0.136216E-001
     -1.75     -3.15    0.140075E-001
     -1.75     -3.10    0.143715E-001
     -1.75     -3.05    0.147115E-001
     -1.75     -3.00    0.150252E-001
     -1.75     -2.95    0.153095E-001
     -1.75     -2.90    0.155609E-001
     -1.75     -2.85    0.157749E-001
     -1.75     -2.80    0.159463E-001
     -1.75     -2.75    0.160684E-001
     -1.75     -2.70    0.161335E-001
     -1.75     -2.65    0.161322E-001
     -1.75     -2.60    0.160535E-001
     -1.75     -2.55    0.158848E-001
     -1.75     -2.50    0.156116E-001
     -1.75     -2.45    0.152180E-001
     -1.75     -2.40    0.146876E-001
     -1.75     -2.35    0.140042E-001
     -1.75     -2.30    0.131541E-001
     -1.75     -2.25    0.121291E-001
     -1.75     -2.20    0.109297E-001
     -1.75     -2.15    0.957046E-002
     -1.75     -2.10    0.808466E-002
     -1.75     -2.05    0.652844E-002
     -1.75     -2.00    0.498262E-002
     -1.75     -1.95    0.354998E-002
     -1.75     -1.90    0.234674E-002
     -1.75     -1.85    0.148807E-002
     -1.75     -1.80    0.106973E-002
     -1.75     -1.75    0.115035E-002
     -1.75     -1.70    0.173949E-002
     -1.75     -1.65    0.279570E-002
     -1.75     -1.60    0.423513E-002
     -1.75     -1.55    0.594774E-002
     -1.75     -1.50    0.781607E-002
     -1.75     -1.45    0.973153E-002
     -1.75     -1.40    0.116051E-001
     -1.75     -1.35    0.133720E-001
     -1.75     -1.30    0.149915E-001
     -1.75     -1.25    0.164431E-001
     -1.75     -1.20    0.177218E-001
     -1.75     -1.15    0.188334E-001
     -1.75     -1.10    0.197902E-001
     -1.75     -1.05    0.206076E-001
     -1.75     -1.00    0.213021E-001
     -1.75     -0.95    0.218898E-001
     -1.75     -0.90    0.223855E-001
     -1.75     -0.85    0.228023E-001
     -1.75     -0.80    0.231515E-001
     -1.75     -0.75    0.234424E-001
     -1.75     -0.70    0.236830E-001
     -1.75     -0.65    0.238796E-001
     -1.75     -0.60    0.240371E-001
     -1.75     -0.55    0.241595E-001
     -1.75     -0.50    0.242497E-001
     -1.75     -0.45    0.243097E-001
     -1.75     -0.40    0.243407E-001
     -1.75     -0.35    0.243435E-001
     -1.75     -0.30    0.243179E-001
     -1.75     -0.25    0.242636E-001
     -1.75     -0.20    0.241796E-001
     -1.75     -0.15    0.240645E-001
     -1.75     -0.10    0.239169E-001
     -1.75     -0.05    0.237351E-001
     -1.75      0.00    0.235177E-001
     -1.75      0.05    0.232637E-001
     -1.75      0.10    0.229729E-001
     -1.75      0.15    0.226461E-001
     -1.75      0.20    0.222860E-001
     -1.75      0.25    0.218972E-001
     -1.75      0.30    0.214869E-001
     -1.75      0.35    0.210651E-001
     -1.75      0.40    0.206442E-001
     -1.75      0.45    0.202391E-001
     -1.75      0.50    0.198661E-001
     -1.75      0.55    0.195417E-001
     -1.75      0.60    0.192812E-001
     -1.75      0.65    0.190967E-001
     -1.75      0.70    0.189960E-001
     -1.75      0.75    0.189816E-001
     -1.75      0.80    0.190500E-001
     -1.75      0.85    0.191927E-001
     -1.75      0.90    0.193969E-001
     -1.75      0.95    0.196467E-001
     -1.75      1.00    0.199257E-001
     -1.75      1.05    0.202173E-001
     -1.75      1.10    0.205068E-001
     -1.75      1.15    0.207820E-001
     -1.75      1.20    0.210331E-001
     -1.75      1.25    0.212534E-001
     -1.75      1.30    0.214382E-001
     -1.75      1.35    0.215855E-001
     -1.75      1.40    0.216944E-001
     -1.75      1.45    0.217657E-001
     -1.75      1.50    0.218008E-001
     -1.75      1.55    0.218018E-001
     -1.75      1.60    0.217713E-001
     -1.75      1.65    0.217117E-001
     -1.75      1.70    0.216258E-001
     -1.75      1.75    0.215161E-001
     -1.75      1.80    0.213852E-001
     -1.75      1.85    0.212355E-001
     -1.75      1.90    0.210693E-001
     -1.75      1.95    0.208885E-001
     -1.75      2.00    0.206952E-001
     -1.75      2.05    0.204909E-001
     -1.75      2.10    0.202771E-001
     -1.75      2.15    0.200552E-001
     -1.75      2.20    0.198262E-001
     -1.75      2.25    0.195910E-001
     -1.75      2.30    0.193501E-001
     -1.75      2.35    0.191038E-001
     -1.75      2.40    0.188524E-001
     -1.75      2.45    0.185959E-001
     -1.75      2.50    0.183340E-001
     -1.75      2.55    0.180664E-001
     -1.75      2.60    0.177925E-001
     -1.75      2.65    0.175117E-001
     -1.75      2.70    0.172234E-001
     -1.75      2.75    0.169268E-001
     -1.75      2.80    0.166213E-001
     -1.75      2.85    0.163061E-001
     -1.75      2.90    0.159804E-001
     -1.75      2.95    0.156438E-001
     -1.75      3.00    0.152956E-001
     -1.75      3.05    0.149354E-001
     -1.75      3.10    0.145628E-001
     -1.75      3.15    0.141777E-001
     -1.75      3.20    0.137798E-001
     -1.75      3.25    0.133691E-001
     -1.75      3.30    0.129457E-001
     -1.75      3.35    0.125098E-001
     -1.75      3.40    0.120617E-001
     -1.75      3.45    0.116020E-001
     -1.75      3.50    0.111312E-001
     -1.75      3.55    0.106501E-001
     -1.75      3.60    0.101596E-001
     -1.75      3.65    0.966102E-002
     -1.75      3.70    0.915567E-002
     -1.75      3.75    0.864519E-002
     -1.75      3.80    0.813143E-002
     -1.75      3.85    0.761646E-002
     -1.75      3.90    0.710259E-002
     -1.75      3.95    0.659232E-002
     -1.75      4.00    0.608830E-002
     -1.75      4.05    0.559331E-002
     -1.75      4.10    0.511020E-002
     -1.75      4.15    0.464177E-002
     -1.75      4.20    0.419075E-002
     -1.75      4.25    0.375971E-002
     -1.75      4.30    0.335094E-002
     -1.75      4.35    0.296642E-002
     -1.75      4.40    0.260773E-002
     -1.75      4.45    0.227602E-002
     -1.75      4.50    0.197195E-002
     -1.75      4.55    0.169575E-002
     -1.75      4.60    0.144715E-002
     -1.75      4.65    0.122548E-002
     -1.75      4.70    0.102969E-002
     -1.75      4.75    0.858377E-003
     -1.75      4.80    0.709909E-003
     -1.75      4.85    0.582457E-003
     -1.75      4.90    0.474084E-003
     -1.75      4.95    0.382802E-003
     -1.75      5.00    0.306641E-003
     -1.75      5.05    0.243688E-003
     -1.75      5.10    0.192136E-003
     -1.75      5.15    0.150308E-003
     -1.75      5.20    0.116681E-003
     -1.75      5.25    0.898893E-004
     -1.75      5.30    0.687340E-004
     -1.75      5.35    0.521749E-004
     -1.75      5.40    0.393237E-004
     -1.75      5.45    0.294324E-004
     -1.75      5.50    0.218797E-004
     -1.75      5.55    0.161560E-004
     -1.75      5.60    0.118490E-004
     -1.75      5.65    0.862973E-005
     -1.75      5.70    0.623859E-005
     -1.75      5.75    0.447361E-005
     -1.75      5.80    0.317911E-005
     -1.75      5.85    0.223608E-005
     -1.75      5.90    0.155410E-005
     -1.75      5.95    0.106479E-005
     -1.75      6.00    0.716794E-006
     -1.75      6.05    0.471735E-006
     -1.75      6.10    0.301171E-006
     -1.75      6.15    0.184179E-006
     -1.75      6.20    0.105492E-006
     -1.75      6.25    0.541382E-007
     -1.75      6.30    0.224525E-007
     -1.75      6.35    0.537352E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.187139E-008
     -1.70     -6.30    0.783029E-008
     -1.70     -6.25    0.189539E-007
     -1.70     -6.20    0.372321E-007
     -1.70     -6.15    0.659108E-007
     -1.70     -6.10    0.110001E-006
     -1.70     -6.05    0.177030E-006
     -1.70     -6.00    0.278082E-006
     -1.70     -5.95    0.429196E-006
     -1.70     -5.90    0.653294E-006
     -1.70     -5.85    0.982668E-006
     -1.70     -5.80    0.146221E-005
     -1.70     -5.75    0.215355E-005
     -1.70     -5.70    0.314026E-005
     -1.70     -5.65    0.453429E-005
     -1.70     -5.60    0.648386E-005
     -1.70     -5.55    0.918311E-005
     -1.70     -5.50    0.128837E-004
     -1.70     -5.45    0.179084E-004
     -1.70     -5.40    0.246665E-004
     -1.70     -5.35    0.336711E-004
     -1.70     -5.30    0.455562E-004
     -1.70     -5.25    0.610958E-004
     -1.70     -5.20    0.812215E-004
     -1.70     -5.15    0.107039E-003
     -1.70     -5.10    0.139842E-003
     -1.70     -5.05    0.181121E-003
     -1.70     -5.00    0.232560E-003
     -1.70     -4.95    0.296030E-003
     -1.70     -4.90    0.373564E-003
     -1.70     -4.85    0.467321E-003
     -1.70     -4.80    0.579542E-003
     -1.70     -4.75    0.712485E-003
     -1.70     -4.70    0.868346E-003
     -1.70     -4.65    0.104918E-002
     -1.70     -4.60    0.125680E-002
     -1.70     -4.55    0.149269E-002
     -1.70     -4.50    0.175796E-002
     -1.70     -4.45    0.205321E-002
     -1.70     -4.40    0.237854E-002
     -1.70     -4.35    0.273352E-002
     -1.70     -4.30    0.311715E-002
     -1.70     -4.25    0.352795E-002
     -1.70     -4.20    0.396395E-002
     -1.70     -4.15    0.442279E-002
     -1.70     -4.10    0.490178E-002
     -1.70     -4.05    0.539799E-002
     -1.70     -4.00    0.590831E-002
     -1.70     -3.95    0.642961E-002
     -1.70     -3.90    0.695876E-002
     -1.70     -3.85    0.749271E-002
     -1.70     -3.80    0.802856E-002
     -1.70     -3.75    0.856357E-002
     -1.70     -3.70    0.909523E-002
     -1.70     -3.65    0.962122E-002
     -1.70     -3.60    0.101395E-001
     -1.70     -3.55    0.106482E-001
     -1.70     -3.50    0.111457E-001
     -1.70     -3.45    0.116306E-001
     -1.70     -3.40    0.121016E-001
     -1.70     -3.35    0.125574E-001
     -1.70     -3.30    0.129970E-001
     -1.70     -3.25    0.134190E-001
     -1.70     -3.20    0.138225E-001
     -1.70     -3.15    0.142058E-001
     -1.70     -3.10    0.145674E-001
     -1.70     -3.05    0.149054E-001
     -1.70     -3.00    0.152174E-001
     -1.70     -2.95    0.155005E-001
     -1.70     -2.90    0.157513E-001
     -1.70     -2.85    0.159656E-001
     -1.70     -2.80    0.161382E-001
     -1.70     -2.75    0.162628E-001
     -1.70     -2.70    0.163320E-001
     -1.70     -2.65    0.163370E-001
     -1.70     -2.60    0.162672E-001
     -1.70     -2.55    0.161108E-001
     -1.70     -2.50    0.158542E-001
     -1.70     -2.45    0.154827E-001
     -1.70     -2.40    0.149811E-001
     -1.70     -2.35    0.143348E-001
     -1.70     -2.30    0.135317E-001
     -1.70     -2.25    0.125650E-001
     -1.70     -2.20    0.114365E-001
     -1.70     -2.15    0.101614E-001
     -1.70     -2.10    0.877193E-002
     -1.70     -2.05    0.732182E-002
     -1.70     -2.00    0.588703E-002
     -1.70     -1.95    0.456321E-002
     -1.70     -1.90    0.345758E-002
     -1.70     -1.85    0.267566E-002
     -1.70     -1.80    0.230464E-002
     -1.70     -1.75    0.239756E-002
     -1.70     -1.70    0.296267E-002
     -1.70     -1.65    0.396181E-002
     -1.70     -1.60    0.531816E-002
     -1.70     -1.55    0.693078E-002
     -1.70     -1.50    0.869157E-002
     -1.70     -1.45    0.105000E-001
     -1.70     -1.40    0.122730E-001
     -1.70     -1.35    0.139496E-001
     -1.70     -1.30    0.154908E-001
     -1.70     -1.25    0.168762E-001
     -1.70     -1.20    0.181003E-001
     -1.70     -1.15    0.191675E-001
     -1.70     -1.10    0.200887E-001
     -1.70     -1.05    0.208778E-001
     -1.70     -1.00    0.215500E-001
     -1.70     -0.95    0.221203E-001
     -1.70     -0.90    0.226025E-001
     -1.70     -0.85    0.230090E-001
     -1.70     -0.80    0.233505E-001
     -1.70     -0.75    0.236360E-001
     -1.70     -0.70    0.238730E-001
     -1.70     -0.65    0.240677E-001
     -1.70     -0.60    0.242249E-001
     -1.70     -0.55    0.243486E-001
     -1.70     -0.50    0.244416E-001
     -1.70     -0.45    0.245061E-001
     -1.70     -0.40    0.245436E-001
     -1.70     -0.35    0.245549E-001
     -1.70     -0.30    0.245405E-001
     -1.70     -0.25    0.245001E-001
     -1.70     -0.20    0.244332E-001
     -1.70     -0.15    0.243392E-001
     -1.70     -0.10    0.242169E-001
     -1.70     -0.05    0.240654E-001
     -1.70      0.00    0.238840E-001
     -1.70      0.05    0.236721E-001
     -1.70      0.10    0.234300E-001
     -1.70      0.15    0.231589E-001
     -1.70      0.20    0.228614E-001
     -1.70      0.25    0.225415E-001
     -1.70      0.30    0.222052E-001
     -1.70      0.35    0.218608E-001
     -1.70      0.40    0.215180E-001
     -1.70      0.45    0.211885E-001
     -1.70      0.50    0.208847E-001
     -1.70      0.55    0.206190E-001
     -1.70      0.60    0.204027E-001
     -1.70      0.65    0.202451E-001
     -1.70      0.70    0.201518E-001
     -1.70      0.75    0.201247E-001
     -1.70      0.80    0.201614E-001
     -1.70      0.85    0.202557E-001
     -1.70      0.90    0.203980E-001
     -1.70      0.95    0.205767E-001
     -1.70      1.00    0.207791E-001
     -1.70      1.05    0.209927E-001
     -1.70      1.10    0.212057E-001
     -1.70      1.15    0.214083E-001
     -1.70      1.20    0.215924E-001
     -1.70      1.25    0.217521E-001
     -1.70      1.30    0.218832E-001
     -1.70      1.35    0.219833E-001
     -1.70      1.40    0.220513E-001
     -1.70      1.45    0.220874E-001
     -1.70      1.50    0.220923E-001
     -1.70      1.55    0.220674E-001
     -1.70      1.60    0.220146E-001
     -1.70      1.65    0.219359E-001
     -1.70      1.70    0.218333E-001
     -1.70      1.75    0.217091E-001
     -1.70      1.80    0.215655E-001
     -1.70      1.85    0.214046E-001
     -1.70      1.90    0.212285E-001
     -1.70      1.95    0.210392E-001
     -1.70      2.00    0.208383E-001
     -1.70      2.05    0.206277E-001
     -1.70      2.10    0.204088E-001
     -1.70      2.15    0.201829E-001
     -1.70      2.20    0.199510E-001
     -1.70      2.25    0.197142E-001
     -1.70      2.30    0.194729E-001
     -1.70      2.35    0.192275E-001
     -1.70      2.40    0.189781E-001
     -1.70      2.45    0.187248E-001
     -1.70      2.50    0.184672E-001
     -1.70      2.55    0.182048E-001
     -1.70      2.60    0.179370E-001
     -1.70      2.65    0.176630E-001
     -1.70      2.70    0.173820E-001
     -1.70      2.75    0.170932E-001
     -1.70      2.80    0.167956E-001
     -1.70      2.85    0.164885E-001
     -1.70      2.90    0.161710E-001
     -1.70      2.95    0.158424E-001
     -1.70      3.00    0.155021E-001
     -1.70      3.05    0.151495E-001
     -1.70      3.10    0.147842E-001
     -1.70      3.15    0.144060E-001
     -1.70      3.20    0.140145E-001
     -1.70      3.25    0.136099E-001
     -1.70      3.30    0.131920E-001
     -1.70      3.35    0.127611E-001
     -1.70      3.40    0.123175E-001
     -1.70      3.45    0.118616E-001
     -1.70      3.50    0.113940E-001
     -1.70      3.55    0.109153E-001
     -1.70      3.60    0.104265E-001
     -1.70      3.65    0.992877E-002
     -1.70      3.70    0.942336E-002
     -1.70      3.75    0.891184E-002
     -1.70      3.80    0.839600E-002
     -1.70      3.85    0.787785E-002
     -1.70      3.90    0.735965E-002
     -1.70      3.95    0.684386E-002
     -1.70      4.00    0.633313E-002
     -1.70      4.05    0.583025E-002
     -1.70      4.10    0.533807E-002
     -1.70      4.15    0.485949E-002
     -1.70      4.20    0.439733E-002
     -1.70      4.25    0.395426E-002
     -1.70      4.30    0.353274E-002
     -1.70      4.35    0.313493E-002
     -1.70      4.40    0.276262E-002
     -1.70      4.45    0.241714E-002
     -1.70      4.50    0.209938E-002
     -1.70      4.55    0.180975E-002
     -1.70      4.60    0.154820E-002
     -1.70      4.65    0.131421E-002
     -1.70      4.70    0.110685E-002
     -1.70      4.75    0.924843E-003
     -1.70      4.80    0.766616E-003
     -1.70      4.85    0.630378E-003
     -1.70      4.90    0.514196E-003
     -1.70      4.95    0.416065E-003
     -1.70      5.00    0.333969E-003
     -1.70      5.05    0.265935E-003
     -1.70      5.10    0.210083E-003
     -1.70      5.15    0.164657E-003
     -1.70      5.20    0.128051E-003
     -1.70      5.25    0.988211E-004
     -1.70      5.30    0.756896E-004
     -1.70      5.35    0.575454E-004
     -1.70      5.40    0.434353E-004
     -1.70      5.45    0.325535E-004
     -1.70      5.50    0.242284E-004
     -1.70      5.55    0.179078E-004
     -1.70      5.60    0.131437E-004
     -1.70      5.65    0.957724E-005
     -1.70      5.70    0.692504E-005
     -1.70      5.75    0.496559E-005
     -1.70      5.80    0.352771E-005
     -1.70      5.85    0.248012E-005
     -1.70      5.90    0.172269E-005
     -1.70      5.95    0.117957E-005
     -1.70      6.00    0.793590E-006
     -1.70      6.05    0.522032E-006
     -1.70      6.10    0.333187E-006
     -1.70      6.15    0.203743E-006
     -1.70      6.20    0.116716E-006
     -1.70      6.25    0.599192E-007
     -1.70      6.30    0.248591E-007
     -1.70      6.35    0.595159E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.219140E-008
     -1.65     -6.30    0.915149E-008
     -1.65     -6.25    0.220875E-007
     -1.65     -6.20    0.432334E-007
     -1.65     -6.15    0.762317E-007
     -1.65     -6.10    0.126707E-006
     -1.65     -6.05    0.203083E-006
     -1.65     -6.00    0.317727E-006
     -1.65     -5.95    0.488494E-006
     -1.65     -5.90    0.740821E-006
     -1.65     -5.85    0.111045E-005
     -1.65     -5.80    0.164697E-005
     -1.65     -5.75    0.241826E-005
     -1.65     -5.70    0.351613E-005
     -1.65     -5.65    0.506337E-005
     -1.65     -5.60    0.722218E-005
     -1.65     -5.55    0.102045E-004
     -1.65     -5.50    0.142845E-004
     -1.65     -5.45    0.198121E-004
     -1.65     -5.40    0.272299E-004
     -1.65     -5.35    0.370900E-004
     -1.65     -5.30    0.500726E-004
     -1.65     -5.25    0.670041E-004
     -1.65     -5.20    0.888758E-004
     -1.65     -5.15    0.116859E-003
     -1.65     -5.10    0.152317E-003
     -1.65     -5.05    0.196813E-003
     -1.65     -5.00    0.252104E-003
     -1.65     -4.95    0.320128E-003
     -1.65     -4.90    0.402978E-003
     -1.65     -4.85    0.502861E-003
     -1.65     -4.80    0.622049E-003
     -1.65     -4.75    0.762802E-003
     -1.65     -4.70    0.927297E-003
     -1.65     -4.65    0.111754E-002
     -1.65     -4.60    0.133525E-002
     -1.65     -4.55    0.158182E-002
     -1.65     -4.50    0.185819E-002
     -1.65     -4.45    0.216482E-002
     -1.65     -4.40    0.250162E-002
     -1.65     -4.35    0.286797E-002
     -1.65     -4.30    0.326268E-002
     -1.65     -4.25    0.368410E-002
     -1.65     -4.20    0.413008E-002
     -1.65     -4.15    0.459813E-002
     -1.65     -4.10    0.508544E-002
     -1.65     -4.05    0.558899E-002
     -1.65     -4.00    0.610563E-002
     -1.65     -3.95    0.663219E-002
     -1.65     -3.90    0.716556E-002
     -1.65     -3.85    0.770271E-002
     -1.65     -3.80    0.824081E-002
     -1.65     -3.75    0.877716E-002
     -1.65     -3.70    0.930934E-002
     -1.65     -3.65    0.983511E-002
     -1.65     -3.60    0.103525E-001
     -1.65     -3.55    0.108598E-001
     -1.65     -3.50    0.113556E-001
     -1.65     -3.45    0.118383E-001
     -1.65     -3.40    0.123069E-001
     -1.65     -3.35    0.127602E-001
     -1.65     -3.30    0.131971E-001
     -1.65     -3.25    0.136166E-001
     -1.65     -3.20    0.140176E-001
     -1.65     -3.15    0.143987E-001
     -1.65     -3.10    0.147584E-001
     -1.65     -3.05    0.150949E-001
     -1.65     -3.00    0.154060E-001
     -1.65     -2.95    0.156889E-001
     -1.65     -2.90    0.159404E-001
     -1.65     -2.85    0.161565E-001
     -1.65     -2.80    0.163322E-001
     -1.65     -2.75    0.164618E-001
     -1.65     -2.70    0.165383E-001
     -1.65     -2.65    0.165534E-001
     -1.65     -2.60    0.164975E-001
     -1.65     -2.55    0.163597E-001
     -1.65     -2.50    0.161276E-001
     -1.65     -2.45    0.157880E-001
     -1.65     -2.40    0.153274E-001
     -1.65     -2.35    0.147333E-001
     -1.65     -2.30    0.139955E-001
     -1.65     -2.25    0.131092E-001
     -1.65     -2.20    0.120775E-001
     -1.65     -2.15    0.109159E-001
     -1.65     -2.10    0.965552E-002
     -1.65     -2.05    0.834626E-002
     -1.65     -2.00    0.705759E-002
     -1.65     -1.95    0.587571E-002
     -1.65     -1.90    0.489619E-002
     -1.65     -1.85    0.421218E-002
     -1.65     -1.80    0.390016E-002
     -1.65     -1.75    0.400622E-002
     -1.65     -1.70    0.453724E-002
     -1.65     -1.65    0.545946E-002
     -1.65     -1.60    0.670518E-002
     -1.65     -1.55    0.818521E-002
     -1.65     -1.50    0.980348E-002
     -1.65     -1.45    0.114699E-001
     -1.65     -1.40    0.131093E-001
     -1.65     -1.35    0.146657E-001
     -1.65     -1.30    0.161021E-001
     -1.65     -1.25    0.173990E-001
     -1.65     -1.20    0.185497E-001
     -1.65     -1.15    0.195571E-001
     -1.65     -1.10    0.204302E-001
     -1.65     -1.05    0.211809E-001
     -1.65     -1.00    0.218229E-001
     -1.65     -0.95    0.223694E-001
     -1.65     -0.90    0.228331E-001
     -1.65     -0.85    0.232253E-001
     -1.65     -0.80    0.235559E-001
     -1.65     -0.75    0.238334E-001
     -1.65     -0.70    0.240648E-001
     -1.65     -0.65    0.242558E-001
     -1.65     -0.60    0.244113E-001
     -1.65     -0.55    0.245350E-001
     -1.65     -0.50    0.246298E-001
     -1.65     -0.45    0.246979E-001
     -1.65     -0.40    0.247409E-001
     -1.65     -0.35    0.247598E-001
     -1.65     -0.30    0.247552E-001
     -1.65     -0.25    0.247274E-001
     -1.65     -0.20    0.246761E-001
     -1.65     -0.15    0.246009E-001
     -1.65     -0.10    0.245013E-001
     -1.65     -0.05    0.243769E-001
     -1.65      0.00    0.242271E-001
     -1.65      0.05    0.240521E-001
     -1.65      0.10    0.238522E-001
     -1.65      0.15    0.236288E-001
     -1.65      0.20    0.233843E-001
     -1.65      0.25    0.231221E-001
     -1.65      0.30    0.228473E-001
     -1.65      0.35    0.225664E-001
     -1.65      0.40    0.222872E-001
     -1.65      0.45    0.220186E-001
     -1.65      0.50    0.217701E-001
     -1.65      0.55    0.215510E-001
     -1.65      0.60    0.213698E-001
     -1.65      0.65    0.212332E-001
     -1.65      0.70    0.211456E-001
     -1.65      0.75    0.211084E-001
     -1.65      0.80    0.211200E-001
     -1.65      0.85    0.211757E-001
     -1.65      0.90    0.212686E-001
     -1.65      0.95    0.213900E-001
     -1.65      1.00    0.215304E-001
     -1.65      1.05    0.216801E-001
     -1.65      1.10    0.218300E-001
     -1.65      1.15    0.219720E-001
     -1.65      1.20    0.220995E-001
     -1.65      1.25    0.222074E-001
     -1.65      1.30    0.222920E-001
     -1.65      1.35    0.223507E-001
     -1.65      1.40    0.223825E-001
     -1.65      1.45    0.223868E-001
     -1.65      1.50    0.223640E-001
     -1.65      1.55    0.223149E-001
     -1.65      1.60    0.222410E-001
     -1.65      1.65    0.221436E-001
     -1.65      1.70    0.220246E-001
     -1.65      1.75    0.218858E-001
     -1.65      1.80    0.217290E-001
     -1.65      1.85    0.215563E-001
     -1.65      1.90    0.213696E-001
     -1.65      1.95    0.211707E-001
     -1.65      2.00    0.209615E-001
     -1.65      2.05    0.207435E-001
     -1.65      2.10    0.205185E-001
     -1.65      2.15    0.202877E-001
     -1.65      2.20    0.200522E-001
     -1.65      2.25    0.198132E-001
     -1.65      2.30    0.195711E-001
     -1.65      2.35    0.193263E-001
     -1.65      2.40    0.190791E-001
     -1.65      2.45    0.188292E-001
     -1.65      2.50    0.185763E-001
     -1.65      2.55    0.183197E-001
     -1.65      2.60    0.180588E-001
     -1.65      2.65    0.177925E-001
     -1.65      2.70    0.175198E-001
     -1.65      2.75    0.172397E-001
     -1.65      2.80    0.169512E-001
     -1.65      2.85    0.166532E-001
     -1.65      2.90    0.163448E-001
     -1.65      2.95    0.160252E-001
     -1.65      3.00    0.156936E-001
     -1.65      3.05    0.153494E-001
     -1.65      3.10    0.149921E-001
     -1.65      3.15    0.146214E-001
     -1.65      3.20    0.142371E-001
     -1.65      3.25    0.138390E-001
     -1.65      3.30    0.134271E-001
     -1.65      3.35    0.130017E-001
     -1.65      3.40    0.125629E-001
     -1.65      3.45    0.121113E-001
     -1.65      3.50    0.116472E-001
     -1.65      3.55    0.111714E-001
     -1.65      3.60    0.106847E-001
     -1.65      3.65    0.101882E-001
     -1.65      3.70    0.968324E-002
     -1.65      3.75    0.917120E-002
     -1.65      3.80    0.865384E-002
     -1.65      3.85    0.813312E-002
     -1.65      3.90    0.761123E-002
     -1.65      3.95    0.709061E-002
     -1.65      4.00    0.657387E-002
     -1.65      4.05    0.606380E-002
     -1.65      4.10    0.556328E-002
     -1.65      4.15    0.507525E-002
     -1.65      4.20    0.460260E-002
     -1.65      4.25    0.414814E-002
     -1.65      4.30    0.371445E-002
     -1.65      4.35    0.330386E-002
     -1.65      4.40    0.291835E-002
     -1.65      4.45    0.255945E-002
     -1.65      4.50    0.222828E-002
     -1.65      4.55    0.192543E-002
     -1.65      4.60    0.165104E-002
     -1.65      4.65    0.140478E-002
     -1.65      4.70    0.118585E-002
     -1.65      4.75    0.993097E-003
     -1.65      4.80    0.825018E-003
     -1.65      4.85    0.679871E-003
     -1.65      4.90    0.555741E-003
     -1.65      4.95    0.450609E-003
     -1.65      5.00    0.362423E-003
     -1.65      5.05    0.289157E-003
     -1.65      5.10    0.228862E-003
     -1.65      5.15    0.179706E-003
     -1.65      5.20    0.140003E-003
     -1.65      5.25    0.108229E-003
     -1.65      5.30    0.830309E-004
     -1.65      5.35    0.632243E-004
     -1.65      5.40    0.477901E-004
     -1.65      5.45    0.358634E-004
     -1.65      5.50    0.267215E-004
     -1.65      5.55    0.197682E-004
     -1.65      5.60    0.145186E-004
     -1.65      5.65    0.105834E-004
     -1.65      5.70    0.765386E-005
     -1.65      5.75    0.548807E-005
     -1.65      5.80    0.389826E-005
     -1.65      5.85    0.273992E-005
     -1.65      5.90    0.190260E-005
     -1.65      5.95    0.130240E-005
     -1.65      6.00    0.876046E-006
     -1.65      6.05    0.576221E-006
     -1.65      6.10    0.367811E-006
     -1.65      6.15    0.224990E-006
     -1.65      6.20    0.128958E-006
     -1.65      6.25    0.662495E-007
     -1.65      6.30    0.275051E-007
     -1.65      6.35    0.658809E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.255662E-008
     -1.60     -6.30    0.106597E-007
     -1.60     -6.25    0.256647E-007
     -1.60     -6.20    0.500782E-007
     -1.60     -6.15    0.879848E-007
     -1.60     -6.10    0.145681E-006
     -1.60     -6.05    0.232571E-006
     -1.60     -6.00    0.362421E-006
     -1.60     -5.95    0.555067E-006
     -1.60     -5.90    0.838698E-006
     -1.60     -5.85    0.125283E-005
     -1.60     -5.80    0.185212E-005
     -1.60     -5.75    0.271119E-005
     -1.60     -5.70    0.393075E-005
     -1.60     -5.65    0.564509E-005
     -1.60     -5.60    0.803130E-005
     -1.60     -5.55    0.113203E-004
     -1.60     -5.50    0.158095E-004
     -1.60     -5.45    0.218781E-004
     -1.60     -5.40    0.300029E-004
     -1.60     -5.35    0.407769E-004
     -1.60     -5.30    0.549278E-004
     -1.60     -5.25    0.733365E-004
     -1.60     -5.20    0.970549E-004
     -1.60     -5.15    0.127321E-003
     -1.60     -5.10    0.165569E-003
     -1.60     -5.05    0.213432E-003
     -1.60     -5.00    0.272737E-003
     -1.60     -4.95    0.345488E-003
     -1.60     -4.90    0.433832E-003
     -1.60     -4.85    0.540020E-003
     -1.60     -4.80    0.666341E-003
     -1.60     -4.75    0.815057E-003
     -1.60     -4.70    0.988312E-003
     -1.60     -4.65    0.118805E-002
     -1.60     -4.60    0.141590E-002
     -1.60     -4.55    0.167313E-002
     -1.60     -4.50    0.196052E-002
     -1.60     -4.45    0.227838E-002
     -1.60     -4.40    0.262642E-002
     -1.60     -4.35    0.300384E-002
     -1.60     -4.30    0.340927E-002
     -1.60     -4.25    0.384086E-002
     -1.60     -4.20    0.429634E-002
     -1.60     -4.15    0.477307E-002
     -1.60     -4.10    0.526813E-002
     -1.60     -4.05    0.577845E-002
     -1.60     -4.00    0.630083E-002
     -1.60     -3.95    0.683209E-002
     -1.60     -3.90    0.736914E-002
     -1.60     -3.85    0.790899E-002
     -1.60     -3.80    0.844885E-002
     -1.60     -3.75    0.898611E-002
     -1.60     -3.70    0.951842E-002
     -1.60     -3.65    0.100436E-001
     -1.60     -3.60    0.105599E-001
     -1.60     -3.55    0.110656E-001
     -1.60     -3.50    0.115594E-001
     -1.60     -3.45    0.120399E-001
     -1.60     -3.40    0.125060E-001
     -1.60     -3.35    0.129568E-001
     -1.60     -3.30    0.133912E-001
     -1.60     -3.25    0.138083E-001
     -1.60     -3.20    0.142071E-001
     -1.60     -3.15    0.145863E-001
     -1.60     -3.10    0.149446E-001
     -1.60     -3.05    0.152802E-001
     -1.60     -3.00    0.155910E-001
     -1.60     -2.95    0.158746E-001
     -1.60     -2.90    0.161279E-001
     -1.60     -2.85    0.163471E-001
     -1.60     -2.80    0.165278E-001
     -1.60     -2.75    0.166645E-001
     -1.60     -2.70    0.167510E-001
     -1.60     -2.65    0.167796E-001
     -1.60     -2.60    0.167418E-001
     -1.60     -2.55    0.166277E-001
     -1.60     -2.50    0.164266E-001
     -1.60     -2.45    0.161268E-001
     -1.60     -2.40    0.157169E-001
     -1.60     -2.35    0.151865E-001
     -1.60     -2.30    0.145277E-001
     -1.60     -2.25    0.137377E-001
     -1.60     -2.20    0.128210E-001
     -1.60     -2.15    0.117931E-001
     -1.60     -2.10    0.106832E-001
     -1.60     -2.05    0.953688E-002
     -1.60     -2.00    0.841581E-002
     -1.60     -1.95    0.739541E-002
     -1.60     -1.90    0.655813E-002
     -1.60     -1.85    0.598357E-002
     -1.60     -1.80    0.573644E-002
     -1.60     -1.75    0.585547E-002
     -1.60     -1.70    0.634616E-002
     -1.60     -1.65    0.717973E-002
     -1.60     -1.60    0.829857E-002
     -1.60     -1.55    0.962651E-002
     -1.60     -1.50    0.110809E-001
     -1.60     -1.45    0.125835E-001
     -1.60     -1.40    0.140680E-001
     -1.60     -1.35    0.154841E-001
     -1.60     -1.30    0.167980E-001
     -1.60     -1.25    0.179905E-001
     -1.60     -1.20    0.190543E-001
     -1.60     -1.15    0.199905E-001
     -1.60     -1.10    0.208060E-001
     -1.60     -1.05    0.215107E-001
     -1.60     -1.00    0.221161E-001
     -1.60     -0.95    0.226337E-001
     -1.60     -0.90    0.230748E-001
     -1.60     -0.85    0.234493E-001
     -1.60     -0.80    0.237664E-001
     -1.60     -0.75    0.240336E-001
     -1.60     -0.70    0.242574E-001
     -1.60     -0.65    0.244433E-001
     -1.60     -0.60    0.245958E-001
     -1.60     -0.55    0.247183E-001
     -1.60     -0.50    0.248138E-001
     -1.60     -0.45    0.248845E-001
     -1.60     -0.40    0.249320E-001
     -1.60     -0.35    0.249574E-001
     -1.60     -0.30    0.249615E-001
     -1.60     -0.25    0.249448E-001
     -1.60     -0.20    0.249072E-001
     -1.60     -0.15    0.248488E-001
     -1.60     -0.10    0.247694E-001
     -1.60     -0.05    0.246686E-001
     -1.60      0.00    0.245465E-001
     -1.60      0.05    0.244033E-001
     -1.60      0.10    0.242395E-001
     -1.60      0.15    0.240565E-001
     -1.60      0.20    0.238563E-001
     -1.60      0.25    0.236420E-001
     -1.60      0.30    0.234177E-001
     -1.60      0.35    0.231885E-001
     -1.60      0.40    0.229605E-001
     -1.60      0.45    0.227406E-001
     -1.60      0.50    0.225360E-001
     -1.60      0.55    0.223536E-001
     -1.60      0.60    0.221998E-001
     -1.60      0.65    0.220797E-001
     -1.60      0.70    0.219964E-001
     -1.60      0.75    0.219512E-001
     -1.60      0.80    0.219429E-001
     -1.60      0.85    0.219681E-001
     -1.60      0.90    0.220218E-001
     -1.60      0.95    0.220975E-001
     -1.60      1.00    0.221879E-001
     -1.60      1.05    0.222858E-001
     -1.60      1.10    0.223838E-001
     -1.60      1.15    0.224757E-001
     -1.60      1.20    0.225558E-001
     -1.60      1.25    0.226198E-001
     -1.60      1.30    0.226643E-001
     -1.60      1.35    0.226871E-001
     -1.60      1.40    0.226867E-001
     -1.60      1.45    0.226624E-001
     -1.60      1.50    0.226142E-001
     -1.60      1.55    0.225427E-001
     -1.60      1.60    0.224486E-001
     -1.60      1.65    0.223332E-001
     -1.60      1.70    0.221979E-001
     -1.60      1.75    0.220441E-001
     -1.60      1.80    0.218737E-001
     -1.60      1.85    0.216883E-001
     -1.60      1.90    0.214900E-001
     -1.60      1.95    0.212804E-001
     -1.60      2.00    0.210616E-001
     -1.60      2.05    0.208351E-001
     -1.60      2.10    0.206027E-001
     -1.60      2.15    0.203660E-001
     -1.60      2.20    0.201261E-001
     -1.60      2.25    0.198841E-001
     -1.60      2.30    0.196407E-001
     -1.60      2.35    0.193965E-001
     -1.60      2.40    0.191514E-001
     -1.60      2.45    0.189053E-001
     -1.60      2.50    0.186577E-001
     -1.60      2.55    0.184078E-001
     -1.60      2.60    0.181548E-001
     -1.60      2.65    0.178973E-001
     -1.60      2.70    0.176342E-001
     -1.60      2.75    0.173642E-001
     -1.60      2.80    0.170860E-001
     -1.60      2.85    0.167984E-001
     -1.60      2.90    0.165004E-001
     -1.60      2.95    0.161909E-001
     -1.60      3.00    0.158691E-001
     -1.60      3.05    0.155343E-001
     -1.60      3.10    0.151859E-001
     -1.60      3.15    0.148235E-001
     -1.60      3.20    0.144469E-001
     -1.60      3.25    0.140560E-001
     -1.60      3.30    0.136507E-001
     -1.60      3.35    0.132312E-001
     -1.60      3.40    0.127977E-001
     -1.60      3.45    0.123507E-001
     -1.60      3.50    0.118905E-001
     -1.60      3.55    0.114180E-001
     -1.60      3.60    0.109338E-001
     -1.60      3.65    0.104391E-001
     -1.60      3.70    0.993494E-002
     -1.60      3.75    0.942287E-002
     -1.60      3.80    0.890452E-002
     -1.60      3.85    0.838179E-002
     -1.60      3.90    0.785681E-002
     -1.60      3.95    0.733198E-002
     -1.60      4.00    0.680989E-002
     -1.60      4.05    0.629332E-002
     -1.60      4.10    0.578515E-002
     -1.60      4.15    0.528835E-002
     -1.60      4.20    0.480589E-002
     -1.60      4.25    0.434066E-002
     -1.60      4.30    0.389538E-002
     -1.60      4.35    0.347255E-002
     -1.60      4.40    0.307431E-002
     -1.60      4.45    0.270240E-002
     -1.60      4.50    0.235813E-002
     -1.60      4.55    0.204231E-002
     -1.60      4.60    0.175527E-002
     -1.60      4.65    0.149684E-002
     -1.60      4.70    0.126640E-002
     -1.60      4.75    0.106289E-002
     -1.60      4.80    0.884904E-003
     -1.60      4.85    0.730766E-003
     -1.60      4.90    0.598580E-003
     -1.60      4.95    0.486325E-003
     -1.60      5.00    0.391919E-003
     -1.60      5.05    0.313289E-003
     -1.60      5.10    0.248423E-003
     -1.60      5.15    0.195417E-003
     -1.60      5.20    0.152507E-003
     -1.60      5.25    0.118093E-003
     -1.60      5.30    0.907424E-004
     -1.60      5.35    0.692001E-004
     -1.60      5.40    0.523796E-004
     -1.60      5.45    0.393561E-004
     -1.60      5.50    0.293545E-004
     -1.60      5.55    0.217341E-004
     -1.60      5.60    0.159720E-004
     -1.60      5.65    0.116473E-004
     -1.60      5.70    0.842497E-005
     -1.60      5.75    0.604139E-005
     -1.60      5.80    0.429126E-005
     -1.60      5.85    0.301606E-005
     -1.60      5.90    0.209433E-005
     -1.60      5.95    0.143370E-005
     -1.60      6.00    0.964485E-006
     -1.60      6.05    0.634555E-006
     -1.60      6.10    0.405224E-006
     -1.60      6.15    0.248037E-006
     -1.60      6.20    0.142288E-006
     -1.60      6.25    0.731665E-007
     -1.60      6.30    0.304038E-007
     -1.60      6.35    0.728742E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.296679E-008
     -1.55     -6.30    0.123557E-007
     -1.55     -6.25    0.296926E-007
     -1.55     -6.20    0.577940E-007
     -1.55     -6.15    0.101234E-006
     -1.55     -6.10    0.167044E-006
     -1.55     -6.05    0.265696E-006
     -1.55     -6.00    0.412481E-006
     -1.55     -5.95    0.629385E-006
     -1.55     -5.90    0.947582E-006
     -1.55     -5.85    0.141069E-005
     -1.55     -5.80    0.207886E-005
     -1.55     -5.75    0.303400E-005
     -1.55     -5.70    0.438633E-005
     -1.55     -5.65    0.628245E-005
     -1.55     -5.60    0.891518E-005
     -1.55     -5.55    0.125353E-004
     -1.55     -5.50    0.174651E-004
     -1.55     -5.45    0.241136E-004
     -1.55     -5.40    0.329938E-004
     -1.55     -5.35    0.447411E-004
     -1.55     -5.30    0.601320E-004
     -1.55     -5.25    0.801035E-004
     -1.55     -5.20    0.105770E-003
     -1.55     -5.15    0.138436E-003
     -1.55     -5.10    0.179605E-003
     -1.55     -5.05    0.230982E-003
     -1.55     -5.00    0.294462E-003
     -1.55     -4.95    0.372108E-003
     -1.55     -4.90    0.466118E-003
     -1.55     -4.85    0.578777E-003
     -1.55     -4.80    0.712389E-003
     -1.55     -4.75    0.869202E-003
     -1.55     -4.70    0.105132E-002
     -1.55     -4.65    0.126062E-002
     -1.55     -4.60    0.149862E-002
     -1.55     -4.55    0.176646E-002
     -1.55     -4.50    0.206478E-002
     -1.55     -4.45    0.239368E-002
     -1.55     -4.40    0.275272E-002
     -1.55     -4.35    0.314089E-002
     -1.55     -4.30    0.355664E-002
     -1.55     -4.25    0.399798E-002
     -1.55     -4.20    0.446246E-002
     -1.55     -4.15    0.494733E-002
     -1.55     -4.10    0.544960E-002
     -1.55     -4.05    0.596612E-002
     -1.55     -4.00    0.649368E-002
     -1.55     -3.95    0.702911E-002
     -1.55     -3.90    0.756931E-002
     -1.55     -3.85    0.811137E-002
     -1.55     -3.80    0.865255E-002
     -1.55     -3.75    0.919032E-002
     -1.55     -3.70    0.972241E-002
     -1.55     -3.65    0.102468E-001
     -1.55     -3.60    0.107617E-001
     -1.55     -3.55    0.112656E-001
     -1.55     -3.50    0.117572E-001
     -1.55     -3.45    0.122354E-001
     -1.55     -3.40    0.126991E-001
     -1.55     -3.35    0.131474E-001
     -1.55     -3.30    0.135794E-001
     -1.55     -3.25    0.139943E-001
     -1.55     -3.20    0.143911E-001
     -1.55     -3.15    0.147687E-001
     -1.55     -3.10    0.151259E-001
     -1.55     -3.05    0.154611E-001
     -1.55     -3.00    0.157724E-001
     -1.55     -2.95    0.160574E-001
     -1.55     -2.90    0.163134E-001
     -1.55     -2.85    0.165370E-001
     -1.55     -2.80    0.167241E-001
     -1.55     -2.75    0.168698E-001
     -1.55     -2.70    0.169684E-001
     -1.55     -2.65    0.170133E-001
     -1.55     -2.60    0.169969E-001
     -1.55     -2.55    0.169106E-001
     -1.55     -2.50    0.167451E-001
     -1.55     -2.45    0.164908E-001
     -1.55     -2.40    0.161382E-001
     -1.55     -2.35    0.156791E-001
     -1.55     -2.30    0.151080E-001
     -1.55     -2.25    0.144237E-001
     -1.55     -2.20    0.136320E-001
     -1.55     -2.15    0.127482E-001
     -1.55     -2.10    0.117991E-001
     -1.55     -2.05    0.108251E-001
     -1.55     -2.00    0.987978E-002
     -1.55     -1.95    0.902725E-002
     -1.55     -1.90    0.833670E-002
     -1.55     -1.85    0.787407E-002
     -1.55     -1.80    0.769249E-002
     -1.55     -1.75    0.782351E-002
     -1.55     -1.70    0.827139E-002
     -1.55     -1.65    0.901237E-002
     -1.55     -1.60    0.999893E-002
     -1.55     -1.55    0.111680E-001
     -1.55     -1.50    0.124505E-001
     -1.55     -1.45    0.137802E-001
     -1.55     -1.40    0.151002E-001
     -1.55     -1.35    0.163665E-001
     -1.55     -1.30    0.175484E-001
     -1.55     -1.25    0.186277E-001
     -1.55     -1.20    0.195967E-001
     -1.55     -1.15    0.204547E-001
     -1.55     -1.10    0.212065E-001
     -1.55     -1.05    0.218599E-001
     -1.55     -1.00    0.224242E-001
     -1.55     -0.95    0.229093E-001
     -1.55     -0.90    0.233245E-001
     -1.55     -0.85    0.236789E-001
     -1.55     -0.80    0.239802E-001
     -1.55     -0.75    0.242353E-001
     -1.55     -0.70    0.244501E-001
     -1.55     -0.65    0.246295E-001
     -1.55     -0.60    0.247777E-001
     -1.55     -0.55    0.248980E-001
     -1.55     -0.50    0.249932E-001
     -1.55     -0.45    0.250655E-001
     -1.55     -0.40    0.251164E-001
     -1.55     -0.35    0.251472E-001
     -1.55     -0.30    0.251587E-001
     -1.55     -0.25    0.251516E-001
     -1.55     -0.20    0.251261E-001
     -1.55     -0.15    0.250824E-001
     -1.55     -0.10    0.250204E-001
     -1.55     -0.05    0.249402E-001
     -1.55      0.00    0.248419E-001
     -1.55      0.05    0.247259E-001
     -1.55      0.10    0.245927E-001
     -1.55      0.15    0.244436E-001
     -1.55      0.20    0.242804E-001
     -1.55      0.25    0.241055E-001
     -1.55      0.30    0.239223E-001
     -1.55      0.35    0.237348E-001
     -1.55      0.40    0.235479E-001
     -1.55      0.45    0.233667E-001
     -1.55      0.50    0.231966E-001
     -1.55      0.55    0.230430E-001
     -1.55      0.60    0.229106E-001
     -1.55      0.65    0.228032E-001
     -1.55      0.70    0.227233E-001
     -1.55      0.75    0.226717E-001
     -1.55      0.80    0.226476E-001
     -1.55      0.85    0.226488E-001
     -1.55      0.90    0.226714E-001
     -1.55      0.95    0.227107E-001
     -1.55      1.00    0.227612E-001
     -1.55      1.05    0.228171E-001
     -1.55      1.10    0.228729E-001
     -1.55      1.15    0.229233E-001
     -1.55      1.20    0.229639E-001
     -1.55      1.25    0.229908E-001
     -1.55      1.30    0.230010E-001
     -1.55      1.35    0.229925E-001
     -1.55      1.40    0.229636E-001
     -1.55      1.45    0.229136E-001
     -1.55      1.50    0.228422E-001
     -1.55      1.55    0.227495E-001
     -1.55      1.60    0.226362E-001
     -1.55      1.65    0.225031E-001
     -1.55      1.70    0.223512E-001
     -1.55      1.75    0.221820E-001
     -1.55      1.80    0.219971E-001
     -1.55      1.85    0.217980E-001
     -1.55      1.90    0.215868E-001
     -1.55      1.95    0.213652E-001
     -1.55      2.00    0.211352E-001
     -1.55      2.05    0.208987E-001
     -1.55      2.10    0.206575E-001
     -1.55      2.15    0.204135E-001
     -1.55      2.20    0.201679E-001
     -1.55      2.25    0.199222E-001
     -1.55      2.30    0.196770E-001
     -1.55      2.35    0.194330E-001
     -1.55      2.40    0.191902E-001
     -1.55      2.45    0.189485E-001
     -1.55      2.50    0.187070E-001
     -1.55      2.55    0.184650E-001
     -1.55      2.60    0.182212E-001
     -1.55      2.65    0.179741E-001
     -1.55      2.70    0.177222E-001
     -1.55      2.75    0.174639E-001
     -1.55      2.80    0.171977E-001
     -1.55      2.85    0.169223E-001
     -1.55      2.90    0.166361E-001
     -1.55      2.95    0.163382E-001
     -1.55      3.00    0.160275E-001
     -1.55      3.05    0.157032E-001
     -1.55      3.10    0.153647E-001
     -1.55      3.15    0.150116E-001
     -1.55      3.20    0.146435E-001
     -1.55      3.25    0.142605E-001
     -1.55      3.30    0.138623E-001
     -1.55      3.35    0.134493E-001
     -1.55      3.40    0.130216E-001
     -1.55      3.45    0.125796E-001
     -1.55      3.50    0.121238E-001
     -1.55      3.55    0.116549E-001
     -1.55      3.60    0.111736E-001
     -1.55      3.65    0.106810E-001
     -1.55      3.70    0.101781E-001
     -1.55      3.75    0.966648E-002
     -1.55      3.80    0.914762E-002
     -1.55      3.85    0.862339E-002
     -1.55      3.90    0.809589E-002
     -1.55      3.95    0.756744E-002
     -1.55      4.00    0.704063E-002
     -1.55      4.05    0.651819E-002
     -1.55      4.10    0.600303E-002
     -1.55      4.15    0.549813E-002
     -1.55      4.20    0.500651E-002
     -1.55      4.25    0.453115E-002
     -1.55      4.30    0.407490E-002
     -1.55      4.35    0.364038E-002
     -1.55      4.40    0.322991E-002
     -1.55      4.45    0.284543E-002
     -1.55      4.50    0.248843E-002
     -1.55      4.55    0.215994E-002
     -1.55      4.60    0.186047E-002
     -1.55      4.65    0.159004E-002
     -1.55      4.70    0.134817E-002
     -1.55      4.75    0.113394E-002
     -1.55      4.80    0.946055E-003
     -1.55      4.85    0.782881E-003
     -1.55      4.90    0.642566E-003
     -1.55      4.95    0.523093E-003
     -1.55      5.00    0.422362E-003
     -1.55      5.05    0.338257E-003
     -1.55      5.10    0.268708E-003
     -1.55      5.15    0.211745E-003
     -1.55      5.20    0.165531E-003
     -1.55      5.25    0.128386E-003
     -1.55      5.30    0.988041E-004
     -1.55      5.35    0.754572E-004
     -1.55      5.40    0.571915E-004
     -1.55      5.45    0.430222E-004
     -1.55      5.50    0.321211E-004
     -1.55      5.55    0.238015E-004
     -1.55      5.60    0.175018E-004
     -1.55      5.65    0.127683E-004
     -1.55      5.70    0.923841E-005
     -1.55      5.75    0.662596E-005
     -1.55      5.80    0.470724E-005
     -1.55      5.85    0.330899E-005
     -1.55      5.90    0.229825E-005
     -1.55      5.95    0.157377E-005
     -1.55      6.00    0.105916E-005
     -1.55      6.05    0.697233E-006
     -1.55      6.10    0.445576E-006
     -1.55      6.15    0.272984E-006
     -1.55      6.20    0.156761E-006
     -1.55      6.25    0.806941E-007
     -1.55      6.30    0.335634E-007
     -1.55      6.35    0.804980E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.342211E-008
     -1.50     -6.30    0.142413E-007
     -1.50     -6.25    0.341792E-007
     -1.50     -6.20    0.664006E-007
     -1.50     -6.15    0.116022E-006
     -1.50     -6.10    0.190879E-006
     -1.50     -6.05    0.302607E-006
     -1.50     -6.00    0.468152E-006
     -1.50     -5.95    0.711829E-006
     -1.50     -5.90    0.106805E-005
     -1.50     -5.85    0.158486E-005
     -1.50     -5.80    0.232833E-005
     -1.50     -5.75    0.338822E-005
     -1.50     -5.70    0.488486E-005
     -1.50     -5.65    0.697798E-005
     -1.50     -5.60    0.987705E-005
     -1.50     -5.55    0.138537E-004
     -1.50     -5.50    0.192561E-004
     -1.50     -5.45    0.265246E-004
     -1.50     -5.40    0.362097E-004
     -1.50     -5.35    0.489904E-004
     -1.50     -5.30    0.656942E-004
     -1.50     -5.25    0.873148E-004
     -1.50     -5.20    0.115030E-003
     -1.50     -5.15    0.150211E-003
     -1.50     -5.10    0.194433E-003
     -1.50     -5.05    0.249468E-003
     -1.50     -5.00    0.317276E-003
     -1.50     -4.95    0.399977E-003
     -1.50     -4.90    0.499816E-003
     -1.50     -4.85    0.619103E-003
     -1.50     -4.80    0.760147E-003
     -1.50     -4.75    0.925178E-003
     -1.50     -4.70    0.111625E-002
     -1.50     -4.65    0.133514E-002
     -1.50     -4.60    0.158329E-002
     -1.50     -4.55    0.186167E-002
     -1.50     -4.50    0.217078E-002
     -1.50     -4.45    0.251053E-002
     -1.50     -4.40    0.288029E-002
     -1.50     -4.35    0.327887E-002
     -1.50     -4.30    0.370456E-002
     -1.50     -4.25    0.415518E-002
     -1.50     -4.20    0.462817E-002
     -1.50     -4.15    0.512067E-002
     -1.50     -4.10    0.562960E-002
     -1.50     -4.05    0.615178E-002
     -1.50     -4.00    0.668399E-002
     -1.50     -3.95    0.722305E-002
     -1.50     -3.90    0.776593E-002
     -1.50     -3.85    0.830974E-002
     -1.50     -3.80    0.885181E-002
     -1.50     -3.75    0.938972E-002
     -1.50     -3.70    0.992127E-002
     -1.50     -3.65    0.104446E-001
     -1.50     -3.60    0.109579E-001
     -1.50     -3.55    0.114599E-001
     -1.50     -3.50    0.119493E-001
     -1.50     -3.45    0.124250E-001
     -1.50     -3.40    0.128862E-001
     -1.50     -3.35    0.133321E-001
     -1.50     -3.30    0.137618E-001
     -1.50     -3.25    0.141746E-001
     -1.50     -3.20    0.145697E-001
     -1.50     -3.15    0.149460E-001
     -1.50     -3.10    0.153024E-001
     -1.50     -3.05    0.156376E-001
     -1.50     -3.00    0.159498E-001
     -1.50     -2.95    0.162370E-001
     -1.50     -2.90    0.164966E-001
     -1.50     -2.85    0.167255E-001
     -1.50     -2.80    0.169202E-001
     -1.50     -2.75    0.170762E-001
     -1.50     -2.70    0.171887E-001
     -1.50     -2.65    0.172518E-001
     -1.50     -2.60    0.172590E-001
     -1.50     -2.55    0.172031E-001
     -1.50     -2.50    0.170764E-001
     -1.50     -2.45    0.168709E-001
     -1.50     -2.40    0.165792E-001
     -1.50     -2.35    0.161953E-001
     -1.50     -2.30    0.157155E-001
     -1.50     -2.25    0.151403E-001
     -1.50     -2.20    0.144764E-001
     -1.50     -2.15    0.137382E-001
     -1.50     -2.10    0.129501E-001
     -1.50     -2.05    0.121469E-001
     -1.50     -2.00    0.113742E-001
     -1.50     -1.95    0.106851E-001
     -1.50     -1.90    0.101363E-001
     -1.50     -1.85    0.978085E-002
     -1.50     -1.80    0.966141E-002
     -1.50     -1.75    0.980293E-002
     -1.50     -1.70    0.102087E-001
     -1.50     -1.65    0.108595E-001
     -1.50     -1.60    0.117173E-001
     -1.50     -1.55    0.127312E-001
     -1.50     -1.50    0.138449E-001
     -1.50     -1.45    0.150038E-001
     -1.50     -1.40    0.161600E-001
     -1.50     -1.35    0.172758E-001
     -1.50     -1.30    0.183241E-001
     -1.50     -1.25    0.192881E-001
     -1.50     -1.20    0.201593E-001
     -1.50     -1.15    0.209362E-001
     -1.50     -1.10    0.216214E-001
     -1.50     -1.05    0.222207E-001
     -1.50     -1.00    0.227414E-001
     -1.50     -0.95    0.231916E-001
     -1.50     -0.90    0.235791E-001
     -1.50     -0.85    0.239114E-001
     -1.50     -0.80    0.241954E-001
     -1.50     -0.75    0.244370E-001
     -1.50     -0.70    0.246414E-001
     -1.50     -0.65    0.248132E-001
     -1.50     -0.60    0.249561E-001
     -1.50     -0.55    0.250732E-001
     -1.50     -0.50    0.251672E-001
     -1.50     -0.45    0.252400E-001
     -1.50     -0.40    0.252933E-001
     -1.50     -0.35    0.253283E-001
     -1.50     -0.30    0.253461E-001
     -1.50     -0.25    0.253472E-001
     -1.50     -0.20    0.253320E-001
     -1.50     -0.15    0.253009E-001
     -1.50     -0.10    0.252540E-001
     -1.50     -0.05    0.251915E-001
     -1.50      0.00    0.251135E-001
     -1.50      0.05    0.250205E-001
     -1.50      0.10    0.249131E-001
     -1.50      0.15    0.247923E-001
     -1.50      0.20    0.246595E-001
     -1.50      0.25    0.245170E-001
     -1.50      0.30    0.243672E-001
     -1.50      0.35    0.242133E-001
     -1.50      0.40    0.240591E-001
     -1.50      0.45    0.239086E-001
     -1.50      0.50    0.237658E-001
     -1.50      0.55    0.236347E-001
     -1.50      0.60    0.235189E-001
     -1.50      0.65    0.234214E-001
     -1.50      0.70    0.233439E-001
     -1.50      0.75    0.232872E-001
     -1.50      0.80    0.232508E-001
     -1.50      0.85    0.232331E-001
     -1.50      0.90    0.232312E-001
     -1.50      0.95    0.232415E-001
     -1.50      1.00    0.232600E-001
     -1.50      1.05    0.232821E-001
     -1.50      1.10    0.233034E-001
     -1.50      1.15    0.233196E-001
     -1.50      1.20    0.233272E-001
     -1.50      1.25    0.233227E-001
     -1.50      1.30    0.233035E-001
     -1.50      1.35    0.232677E-001
     -1.50      1.40    0.232135E-001
     -1.50      1.45    0.231402E-001
     -1.50      1.50    0.230472E-001
     -1.50      1.55    0.229346E-001
     -1.50      1.60    0.228025E-001
     -1.50      1.65    0.226516E-001
     -1.50      1.70    0.224829E-001
     -1.50      1.75    0.222975E-001
     -1.50      1.80    0.220969E-001
     -1.50      1.85    0.218827E-001
     -1.50      1.90    0.216569E-001
     -1.50      1.95    0.214214E-001
     -1.50      2.00    0.211783E-001
     -1.50      2.05    0.209299E-001
     -1.50      2.10    0.206781E-001
     -1.50      2.15    0.204250E-001
     -1.50      2.20    0.201725E-001
     -1.50      2.25    0.199218E-001
     -1.50      2.30    0.196742E-001
     -1.50      2.35    0.194302E-001
     -1.50      2.40    0.191900E-001
     -1.50      2.45    0.189532E-001
     -1.50      2.50    0.187190E-001
     -1.50      2.55    0.184863E-001
     -1.50      2.60    0.182534E-001
     -1.50      2.65    0.180186E-001
     -1.50      2.70    0.177800E-001
     -1.50      2.75    0.175357E-001
     -1.50      2.80    0.172837E-001
     -1.50      2.85    0.170224E-001
     -1.50      2.90    0.167501E-001
     -1.50      2.95    0.164656E-001
     -1.50      3.00    0.161676E-001
     -1.50      3.05    0.158553E-001
     -1.50      3.10    0.155279E-001
     -1.50      3.15    0.151851E-001
     -1.50      3.20    0.148265E-001
     -1.50      3.25    0.144521E-001
     -1.50      3.30    0.140618E-001
     -1.50      3.35    0.136558E-001
     -1.50      3.40    0.132343E-001
     -1.50      3.45    0.127978E-001
     -1.50      3.50    0.123468E-001
     -1.50      3.55    0.118819E-001
     -1.50      3.60    0.114038E-001
     -1.50      3.65    0.109137E-001
     -1.50      3.70    0.104125E-001
     -1.50      3.75    0.990167E-002
     -1.50      3.80    0.938274E-002
     -1.50      3.85    0.885749E-002
     -1.50      3.90    0.832797E-002
     -1.50      3.95    0.779647E-002
     -1.50      4.00    0.726551E-002
     -1.50      4.05    0.673783E-002
     -1.50      4.10    0.621630E-002
     -1.50      4.15    0.570394E-002
     -1.50      4.20    0.520381E-002
     -1.50      4.25    0.471896E-002
     -1.50      4.30    0.425234E-002
     -1.50      4.35    0.380672E-002
     -1.50      4.40    0.338456E-002
     -1.50      4.45    0.298798E-002
     -1.50      4.50    0.261867E-002
     -1.50      4.55    0.227785E-002
     -1.50      4.60    0.196623E-002
     -1.50      4.65    0.168400E-002
     -1.50      4.70    0.143085E-002
     -1.50      4.75    0.120600E-002
     -1.50      4.80    0.100823E-002
     -1.50      4.85    0.836016E-003
     -1.50      4.90    0.687532E-003
     -1.50      4.95    0.560778E-003
     -1.50      5.00    0.453641E-003
     -1.50      5.05    0.363972E-003
     -1.50      5.10    0.289649E-003
     -1.50      5.15    0.228638E-003
     -1.50      5.20    0.179031E-003
     -1.50      5.25    0.139075E-003
     -1.50      5.30    0.107190E-003
     -1.50      5.35    0.819755E-004
     -1.50      5.40    0.622107E-004
     -1.50      5.45    0.468506E-004
     -1.50      5.50    0.350133E-004
     -1.50      5.55    0.259654E-004
     -1.50      5.60    0.191054E-004
     -1.50      5.65    0.139452E-004
     -1.50      5.70    0.100940E-004
     -1.50      5.75    0.724205E-005
     -1.50      5.80    0.514657E-005
     -1.50      5.85    0.361910E-005
     -1.50      5.90    0.251470E-005
     -1.50      5.95    0.172291E-005
     -1.50      6.00    0.116031E-005
     -1.50      6.05    0.764459E-006
     -1.50      6.10    0.489022E-006
     -1.50      6.15    0.299935E-006
     -1.50      6.20    0.172433E-006
     -1.50      6.25    0.888583E-007
     -1.50      6.30    0.369913E-007
     -1.50      6.35    0.887733E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.392426E-008
     -1.45     -6.30    0.163231E-007
     -1.45     -6.25    0.391393E-007
     -1.45     -6.20    0.759235E-007
     -1.45     -6.15    0.132393E-006
     -1.45     -6.10    0.217263E-006
     -1.45     -6.05    0.343435E-006
     -1.45     -6.00    0.529657E-006
     -1.45     -5.95    0.802773E-006
     -1.45     -5.90    0.120069E-005
     -1.45     -5.85    0.177619E-005
     -1.45     -5.80    0.260169E-005
     -1.45     -5.75    0.377528E-005
     -1.45     -5.70    0.542815E-005
     -1.45     -5.65    0.773384E-005
     -1.45     -5.60    0.109194E-004
     -1.45     -5.55    0.152785E-004
     -1.45     -5.50    0.211861E-004
     -1.45     -5.45    0.291155E-004
     -1.45     -5.40    0.396557E-004
     -1.45     -5.35    0.535312E-004
     -1.45     -5.30    0.716211E-004
     -1.45     -5.25    0.949776E-004
     -1.45     -5.20    0.124842E-003
     -1.45     -5.15    0.162653E-003
     -1.45     -5.10    0.210054E-003
     -1.45     -5.05    0.268885E-003
     -1.45     -5.00    0.341169E-003
     -1.45     -4.95    0.429078E-003
     -1.45     -4.90    0.534897E-003
     -1.45     -4.85    0.660955E-003
     -1.45     -4.80    0.809560E-003
     -1.45     -4.75    0.982909E-003
     -1.45     -4.70    0.118299E-002
     -1.45     -4.65    0.141151E-002
     -1.45     -4.60    0.166976E-002
     -1.45     -4.55    0.195859E-002
     -1.45     -4.50    0.227832E-002
     -1.45     -4.45    0.262869E-002
     -1.45     -4.40    0.300889E-002
     -1.45     -4.35    0.341754E-002
     -1.45     -4.30    0.385276E-002
     -1.45     -4.25    0.431222E-002
     -1.45     -4.20    0.479323E-002
     -1.45     -4.15    0.529284E-002
     -1.45     -4.10    0.580791E-002
     -1.45     -4.05    0.633523E-002
     -1.45     -4.00    0.687156E-002
     -1.45     -3.95    0.741377E-002
     -1.45     -3.90    0.795884E-002
     -1.45     -3.85    0.850397E-002
     -1.45     -3.80    0.904656E-002
     -1.45     -3.75    0.958426E-002
     -1.45     -3.70    0.101150E-001
     -1.45     -3.65    0.106369E-001
     -1.45     -3.60    0.111485E-001
     -1.45     -3.55    0.116484E-001
     -1.45     -3.50    0.121355E-001
     -1.45     -3.45    0.126088E-001
     -1.45     -3.40    0.130675E-001
     -1.45     -3.35    0.135110E-001
     -1.45     -3.30    0.139385E-001
     -1.45     -3.25    0.143493E-001
     -1.45     -3.20    0.147428E-001
     -1.45     -3.15    0.151181E-001
     -1.45     -3.10    0.154741E-001
     -1.45     -3.05    0.158096E-001
     -1.45     -3.00    0.161232E-001
     -1.45     -2.95    0.164130E-001
     -1.45     -2.90    0.166767E-001
     -1.45     -2.85    0.169117E-001
     -1.45     -2.80    0.171148E-001
     -1.45     -2.75    0.172822E-001
     -1.45     -2.70    0.174096E-001
     -1.45     -2.65    0.174922E-001
     -1.45     -2.60    0.175245E-001
     -1.45     -2.55    0.175004E-001
     -1.45     -2.50    0.174137E-001
     -1.45     -2.45    0.172583E-001
     -1.45     -2.40    0.170285E-001
     -1.45     -2.35    0.167200E-001
     -1.45     -2.30    0.163310E-001
     -1.45     -2.25    0.158632E-001
     -1.45     -2.20    0.153235E-001
     -1.45     -2.15    0.147256E-001
     -1.45     -2.10    0.140907E-001
     -1.45     -2.05    0.134487E-001
     -1.45     -2.00    0.128371E-001
     -1.45     -1.95    0.122993E-001
     -1.45     -1.90    0.118805E-001
     -1.45     -1.85    0.116228E-001
     -1.45     -1.80    0.115594E-001
     -1.45     -1.75    0.117097E-001
     -1.45     -1.70    0.120762E-001
     -1.45     -1.65    0.126438E-001
     -1.45     -1.60    0.133827E-001
     -1.45     -1.55    0.142527E-001
     -1.45     -1.50    0.152089E-001
     -1.45     -1.45    0.162071E-001
     -1.45     -1.40    0.172081E-001
     -1.45     -1.35    0.181800E-001
     -1.45     -1.30    0.190994E-001
     -1.45     -1.25    0.199508E-001
     -1.45     -1.20    0.207261E-001
     -1.45     -1.15    0.214223E-001
     -1.45     -1.10    0.220408E-001
     -1.45     -1.05    0.225855E-001
     -1.45     -1.00    0.230618E-001
     -1.45     -0.95    0.234761E-001
     -1.45     -0.90    0.238348E-001
     -1.45     -0.85    0.241441E-001
     -1.45     -0.80    0.244097E-001
     -1.45     -0.75    0.246368E-001
     -1.45     -0.70    0.248300E-001
     -1.45     -0.65    0.249932E-001
     -1.45     -0.60    0.251299E-001
     -1.45     -0.55    0.252430E-001
     -1.45     -0.50    0.253347E-001
     -1.45     -0.45    0.254071E-001
     -1.45     -0.40    0.254619E-001
     -1.45     -0.35    0.255001E-001
     -1.45     -0.30    0.255227E-001
     -1.45     -0.25    0.255306E-001
     -1.45     -0.20    0.255242E-001
     -1.45     -0.15    0.255038E-001
     -1.45     -0.10    0.254698E-001
     -1.45     -0.05    0.254223E-001
     -1.45      0.00    0.253615E-001
     -1.45      0.05    0.252879E-001
     -1.45      0.10    0.252021E-001
     -1.45      0.15    0.251047E-001
     -1.45      0.20    0.249972E-001
     -1.45      0.25    0.248810E-001
     -1.45      0.30    0.247583E-001
     -1.45      0.35    0.246315E-001
     -1.45      0.40    0.245035E-001
     -1.45      0.45    0.243772E-001
     -1.45      0.50    0.242559E-001
     -1.45      0.55    0.241425E-001
     -1.45      0.60    0.240397E-001
     -1.45      0.65    0.239498E-001
     -1.45      0.70    0.238742E-001
     -1.45      0.75    0.238136E-001
     -1.45      0.80    0.237675E-001
     -1.45      0.85    0.237348E-001
     -1.45      0.90    0.237135E-001
     -1.45      0.95    0.237008E-001
     -1.45      1.00    0.236936E-001
     -1.45      1.05    0.236883E-001
     -1.45      1.10    0.236814E-001
     -1.45      1.15    0.236695E-001
     -1.45      1.20    0.236494E-001
     -1.45      1.25    0.236182E-001
     -1.45      1.30    0.235737E-001
     -1.45      1.35    0.235138E-001
     -1.45      1.40    0.234370E-001
     -1.45      1.45    0.233423E-001
     -1.45      1.50    0.232291E-001
     -1.45      1.55    0.230972E-001
     -1.45      1.60    0.229465E-001
     -1.45      1.65    0.227777E-001
     -1.45      1.70    0.225913E-001
     -1.45      1.75    0.223885E-001
     -1.45      1.80    0.221706E-001
     -1.45      1.85    0.219394E-001
     -1.45      1.90    0.216968E-001
     -1.45      1.95    0.214451E-001
     -1.45      2.00    0.211865E-001
     -1.45      2.05    0.209235E-001
     -1.45      2.10    0.206588E-001
     -1.45      2.15    0.203945E-001
     -1.45      2.20    0.201331E-001
     -1.45      2.25    0.198762E-001
     -1.45      2.30    0.196252E-001
     -1.45      2.35    0.193809E-001
     -1.45      2.40    0.191436E-001
     -1.45      2.45    0.189127E-001
     -1.45      2.50    0.186872E-001
     -1.45      2.55    0.184656E-001
     -1.45      2.60    0.182460E-001
     -1.45      2.65    0.180261E-001
     -1.45      2.70    0.178035E-001
     -1.45      2.75    0.175758E-001
     -1.45      2.80    0.173408E-001
     -1.45      2.85    0.170962E-001
     -1.45      2.90    0.168402E-001
     -1.45      2.95    0.165712E-001
     -1.45      3.00    0.162879E-001
     -1.45      3.05    0.159892E-001
     -1.45      3.10    0.156746E-001
     -1.45      3.15    0.153434E-001
     -1.45      3.20    0.149954E-001
     -1.45      3.25    0.146305E-001
     -1.45      3.30    0.142487E-001
     -1.45      3.35    0.138504E-001
     -1.45      3.40    0.134357E-001
     -1.45      3.45    0.130052E-001
     -1.45      3.50    0.125593E-001
     -1.45      3.55    0.120988E-001
     -1.45      3.60    0.116243E-001
     -1.45      3.65    0.111370E-001
     -1.45      3.70    0.106378E-001
     -1.45      3.75    0.101282E-001
     -1.45      3.80    0.960954E-002
     -1.45      3.85    0.908370E-002
     -1.45      3.90    0.855264E-002
     -1.45      3.95    0.801859E-002
     -1.45      4.00    0.748404E-002
     -1.45      4.05    0.695168E-002
     -1.45      4.10    0.642439E-002
     -1.45      4.15    0.590519E-002
     -1.45      4.20    0.539719E-002
     -1.45      4.25    0.490348E-002
     -1.45      4.30    0.442713E-002
     -1.45      4.35    0.397099E-002
     -1.45      4.40    0.353770E-002
     -1.45      4.45    0.312953E-002
     -1.45      4.50    0.274836E-002
     -1.45      4.55    0.239559E-002
     -1.45      4.60    0.207214E-002
     -1.45      4.65    0.177836E-002
     -1.45      4.70    0.151412E-002
     -1.45      4.75    0.127876E-002
     -1.45      4.80    0.107119E-002
     -1.45      4.85    0.889960E-003
     -1.45      4.90    0.733300E-003
     -1.45      4.95    0.599232E-003
     -1.45      5.00    0.485636E-003
     -1.45      5.05    0.390336E-003
     -1.45      5.10    0.311165E-003
     -1.45      5.15    0.246032E-003
     -1.45      5.20    0.192959E-003
     -1.45      5.25    0.150123E-003
     -1.45      5.30    0.115871E-003
     -1.45      5.35    0.887313E-004
     -1.45      5.40    0.674191E-004
     -1.45      5.45    0.508281E-004
     -1.45      5.50    0.380221E-004
     -1.45      5.55    0.282201E-004
     -1.45      5.60    0.207791E-004
     -1.45      5.65    0.151761E-004
     -1.45      5.70    0.109908E-004
     -1.45      5.75    0.788928E-005
     -1.45      5.80    0.560922E-005
     -1.45      5.85    0.394649E-005
     -1.45      5.90    0.274387E-005
     -1.45      5.95    0.188135E-005
     -1.45      6.00    0.126819E-005
     -1.45      6.05    0.836444E-006
     -1.45      6.10    0.535723E-006
     -1.45      6.15    0.328986E-006
     -1.45      6.20    0.189362E-006
     -1.45      6.25    0.976793E-007
     -1.45      6.30    0.406950E-007
     -1.45      6.35    0.977039E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.447419E-008
     -1.40     -6.30    0.186059E-007
     -1.40     -6.25    0.445845E-007
     -1.40     -6.20    0.863919E-007
     -1.40     -6.15    0.150397E-006
     -1.40     -6.10    0.246279E-006
     -1.40     -6.05    0.388325E-006
     -1.40     -6.00    0.597238E-006
     -1.40     -5.95    0.902605E-006
     -1.40     -5.90    0.134608E-005
     -1.40     -5.85    0.198550E-005
     -1.40     -5.80    0.290004E-005
     -1.40     -5.75    0.419660E-005
     -1.40     -5.70    0.601779E-005
     -1.40     -5.65    0.855182E-005
     -1.40     -5.60    0.120442E-004
     -1.40     -5.55    0.168117E-004
     -1.40     -5.50    0.232576E-004
     -1.40     -5.45    0.318888E-004
     -1.40     -5.40    0.433348E-004
     -1.40     -5.35    0.583666E-004
     -1.40     -5.30    0.779164E-004
     -1.40     -5.25    0.103095E-003
     -1.40     -5.20    0.135208E-003
     -1.40     -5.15    0.175761E-003
     -1.40     -5.10    0.226465E-003
     -1.40     -5.05    0.289225E-003
     -1.40     -5.00    0.366124E-003
     -1.40     -4.95    0.459384E-003
     -1.40     -4.90    0.571321E-003
     -1.40     -4.85    0.704281E-003
     -1.40     -4.80    0.860556E-003
     -1.40     -4.75    0.104230E-002
     -1.40     -4.70    0.125145E-002
     -1.40     -4.65    0.148958E-002
     -1.40     -4.60    0.175788E-002
     -1.40     -4.55    0.205704E-002
     -1.40     -4.50    0.238720E-002
     -1.40     -4.45    0.274795E-002
     -1.40     -4.40    0.313827E-002
     -1.40     -4.35    0.355663E-002
     -1.40     -4.30    0.400096E-002
     -1.40     -4.25    0.446880E-002
     -1.40     -4.20    0.495736E-002
     -1.40     -4.15    0.546358E-002
     -1.40     -4.10    0.598429E-002
     -1.40     -4.05    0.651624E-002
     -1.40     -4.00    0.705621E-002
     -1.40     -3.95    0.760110E-002
     -1.40     -3.90    0.814794E-002
     -1.40     -3.85    0.869399E-002
     -1.40     -3.80    0.923674E-002
     -1.40     -3.75    0.977392E-002
     -1.40     -3.70    0.103036E-001
     -1.40     -3.65    0.108239E-001
     -1.40     -3.60    0.113336E-001
     -1.40     -3.55    0.118312E-001
     -1.40     -3.50    0.123159E-001
     -1.40     -3.45    0.127868E-001
     -1.40     -3.40    0.132430E-001
     -1.40     -3.35    0.136841E-001
     -1.40     -3.30    0.141095E-001
     -1.40     -3.25    0.145185E-001
     -1.40     -3.20    0.149106E-001
     -1.40     -3.15    0.152849E-001
     -1.40     -3.10    0.156407E-001
     -1.40     -3.05    0.159769E-001
     -1.40     -3.00    0.162921E-001
     -1.40     -2.95    0.165848E-001
     -1.40     -2.90    0.168531E-001
     -1.40     -2.85    0.170947E-001
     -1.40     -2.80    0.173067E-001
     -1.40     -2.75    0.174860E-001
     -1.40     -2.70    0.176290E-001
     -1.40     -2.65    0.177316E-001
     -1.40     -2.60    0.177893E-001
     -1.40     -2.55    0.177973E-001
     -1.40     -2.50    0.177507E-001
     -1.40     -2.45    0.176448E-001
     -1.40     -2.40    0.174754E-001
     -1.40     -2.35    0.172399E-001
     -1.40     -2.30    0.169378E-001
     -1.40     -2.25    0.165717E-001
     -1.40     -2.20    0.161484E-001
     -1.40     -2.15    0.156802E-001
     -1.40     -2.10    0.151857E-001
     -1.40     -2.05    0.146896E-001
     -1.40     -2.00    0.142227E-001
     -1.40     -1.95    0.138194E-001
     -1.40     -1.90    0.135153E-001
     -1.40     -1.85    0.133431E-001
     -1.40     -1.80    0.133283E-001
     -1.40     -1.75    0.134857E-001
     -1.40     -1.70    0.138172E-001
     -1.40     -1.65    0.143111E-001
     -1.40     -1.60    0.149445E-001
     -1.40     -1.55    0.156863E-001
     -1.40     -1.50    0.165013E-001
     -1.40     -1.45    0.173544E-001
     -1.40     -1.40    0.182138E-001
     -1.40     -1.35    0.190533E-001
     -1.40     -1.30    0.198528E-001
     -1.40     -1.25    0.205987E-001
     -1.40     -1.20    0.212830E-001
     -1.40     -1.15    0.219021E-001
     -1.40     -1.10    0.224561E-001
     -1.40     -1.05    0.229474E-001
     -1.40     -1.00    0.233800E-001
     -1.40     -0.95    0.237586E-001
     -1.40     -0.90    0.240883E-001
     -1.40     -0.85    0.243742E-001
     -1.40     -0.80    0.246209E-001
     -1.40     -0.75    0.248330E-001
     -1.40     -0.70    0.250142E-001
     -1.40     -0.65    0.251682E-001
     -1.40     -0.60    0.252979E-001
     -1.40     -0.55    0.254060E-001
     -1.40     -0.50    0.254947E-001
     -1.40     -0.45    0.255659E-001
     -1.40     -0.40    0.256210E-001
     -1.40     -0.35    0.256612E-001
     -1.40     -0.30    0.256877E-001
     -1.40     -0.25    0.257010E-001
     -1.40     -0.20    0.257018E-001
     -1.40     -0.15    0.256904E-001
     -1.40     -0.10    0.256672E-001
     -1.40     -0.05    0.256323E-001
     -1.40      0.00    0.255861E-001
     -1.40      0.05    0.255288E-001
     -1.40      0.10    0.254609E-001
     -1.40      0.15    0.253831E-001
     -1.40      0.20    0.252964E-001
     -1.40      0.25    0.252019E-001
     -1.40      0.30    0.251012E-001
     -1.40      0.35    0.249963E-001
     -1.40      0.40    0.248892E-001
     -1.40      0.45    0.247823E-001
     -1.40      0.50    0.246780E-001
     -1.40      0.55    0.245786E-001
     -1.40      0.60    0.244861E-001
     -1.40      0.65    0.244022E-001
     -1.40      0.70    0.243282E-001
     -1.40      0.75    0.242644E-001
     -1.40      0.80    0.242107E-001
     -1.40      0.85    0.241663E-001
     -1.40      0.90    0.241296E-001
     -1.40      0.95    0.240985E-001
     -1.40      1.00    0.240707E-001
     -1.40      1.05    0.240432E-001
     -1.40      1.10    0.240131E-001
     -1.40      1.15    0.239778E-001
     -1.40      1.20    0.239343E-001
     -1.40      1.25    0.238803E-001
     -1.40      1.30    0.238136E-001
     -1.40      1.35    0.237323E-001
     -1.40      1.40    0.236350E-001
     -1.40      1.45    0.235204E-001
     -1.40      1.50    0.233879E-001
     -1.40      1.55    0.232370E-001
     -1.40      1.60    0.230676E-001
     -1.40      1.65    0.228800E-001
     -1.40      1.70    0.226748E-001
     -1.40      1.75    0.224529E-001
     -1.40      1.80    0.222157E-001
     -1.40      1.85    0.219650E-001
     -1.40      1.90    0.217029E-001
     -1.40      1.95    0.214318E-001
     -1.40      2.00    0.211544E-001
     -1.40      2.05    0.208738E-001
     -1.40      2.10    0.205929E-001
     -1.40      2.15    0.203147E-001
     -1.40      2.20    0.200420E-001
     -1.40      2.25    0.197770E-001
     -1.40      2.30    0.195216E-001
     -1.40      2.35    0.192767E-001
     -1.40      2.40    0.190426E-001
     -1.40      2.45    0.188188E-001
     -1.40      2.50    0.186039E-001
     -1.40      2.55    0.183960E-001
     -1.40      2.60    0.181926E-001
     -1.40      2.65    0.179908E-001
     -1.40      2.70    0.177877E-001
     -1.40      2.75    0.175801E-001
     -1.40      2.80    0.173653E-001
     -1.40      2.85    0.171406E-001
     -1.40      2.90    0.169038E-001
     -1.40      2.95    0.166531E-001
     -1.40      3.00    0.163868E-001
     -1.40      3.05    0.161040E-001
     -1.40      3.10    0.158037E-001
     -1.40      3.15    0.154857E-001
     -1.40      3.20    0.151495E-001
     -1.40      3.25    0.147952E-001
     -1.40      3.30    0.144229E-001
     -1.40      3.35    0.140329E-001
     -1.40      3.40    0.136256E-001
     -1.40      3.45    0.132015E-001
     -1.40      3.50    0.127612E-001
     -1.40      3.55    0.123054E-001
     -1.40      3.60    0.118349E-001
     -1.40      3.65    0.113506E-001
     -1.40      3.70    0.108538E-001
     -1.40      3.75    0.103457E-001
     -1.40      3.80    0.982773E-002
     -1.40      3.85    0.930170E-002
     -1.40      3.90    0.876952E-002
     -1.40      3.95    0.823339E-002
     -1.40      4.00    0.769574E-002
     -1.40      4.05    0.715925E-002
     -1.40      4.10    0.662678E-002
     -1.40      4.15    0.610134E-002
     -1.40      4.20    0.558608E-002
     -1.40      4.25    0.508415E-002
     -1.40      4.30    0.459867E-002
     -1.40      4.35    0.413263E-002
     -1.40      4.40    0.368877E-002
     -1.40      4.45    0.326954E-002
     -1.40      4.50    0.287698E-002
     -1.40      4.55    0.251269E-002
     -1.40      4.60    0.217776E-002
     -1.40      4.65    0.187273E-002
     -1.40      4.70    0.159762E-002
     -1.40      4.75    0.135192E-002
     -1.40      4.80    0.113466E-002
     -1.40      4.85    0.944485E-003
     -1.40      4.90    0.779677E-003
     -1.40      4.95    0.638290E-003
     -1.40      5.00    0.518209E-003
     -1.40      5.05    0.417236E-003
     -1.40      5.10    0.333166E-003
     -1.40      5.15    0.263851E-003
     -1.40      5.20    0.207254E-003
     -1.40      5.25    0.161481E-003
     -1.40      5.30    0.124808E-003
     -1.40      5.35    0.956972E-004
     -1.40      5.40    0.727965E-004
     -1.40      5.45    0.549401E-004
     -1.40      5.50    0.411372E-004
     -1.40      5.55    0.305583E-004
     -1.40      5.60    0.225182E-004
     -1.40      5.65    0.164577E-004
     -1.40      5.70    0.119266E-004
     -1.40      5.75    0.856630E-005
     -1.40      5.80    0.609439E-005
     -1.40      5.85    0.429081E-005
     -1.40      5.90    0.298567E-005
     -1.40      5.95    0.204911E-005
     -1.40      6.00    0.138285E-005
     -1.40      6.05    0.913250E-006
     -1.40      6.10    0.585711E-006
     -1.40      6.15    0.360165E-006
     -1.40      6.20    0.207550E-006
     -1.40      6.25    0.107162E-006
     -1.40      6.30    0.446743E-007
     -1.40      6.35    0.107300E-007
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.507193E-008
     -1.35     -6.30    0.210891E-007
     -1.35     -6.25    0.505193E-007
     -1.35     -6.20    0.978192E-007
     -1.35     -6.15    0.170079E-006
     -1.35     -6.10    0.278026E-006
     -1.35     -6.05    0.437454E-006
     -1.35     -6.00    0.671190E-006
     -1.35     -5.95    0.101177E-005
     -1.35     -5.90    0.150486E-005
     -1.35     -5.85    0.221368E-005
     -1.35     -5.80    0.322450E-005
     -1.35     -5.75    0.465350E-005
     -1.35     -5.70    0.665535E-005
     -1.35     -5.65    0.943362E-005
     -1.35     -5.60    0.132533E-004
     -1.35     -5.55    0.184552E-004
     -1.35     -5.50    0.254721E-004
     -1.35     -5.45    0.348462E-004
     -1.35     -5.40    0.472484E-004
     -1.35     -5.35    0.634974E-004
     -1.35     -5.30    0.845796E-004
     -1.35     -5.25    0.111665E-003
     -1.35     -5.20    0.146124E-003
     -1.35     -5.15    0.189527E-003
     -1.35     -5.10    0.243653E-003
     -1.35     -5.05    0.310471E-003
     -1.35     -5.00    0.392117E-003
     -1.35     -4.95    0.490860E-003
     -1.35     -4.90    0.609042E-003
     -1.35     -4.85    0.749015E-003
     -1.35     -4.80    0.913052E-003
     -1.35     -4.75    0.110326E-002
     -1.35     -4.70    0.132148E-002
     -1.35     -4.65    0.156920E-002
     -1.35     -4.60    0.184747E-002
     -1.35     -4.55    0.215681E-002
     -1.35     -4.50    0.249722E-002
     -1.35     -4.45    0.286807E-002
     -1.35     -4.40    0.326819E-002
     -1.35     -4.35    0.369587E-002
     -1.35     -4.30    0.414889E-002
     -1.35     -4.25    0.462467E-002
     -1.35     -4.20    0.512029E-002
     -1.35     -4.15    0.563264E-002
     -1.35     -4.10    0.615850E-002
     -1.35     -4.05    0.669460E-002
     -1.35     -4.00    0.723776E-002
     -1.35     -3.95    0.778489E-002
     -1.35     -3.90    0.833310E-002
     -1.35     -3.85    0.887971E-002
     -1.35     -3.80    0.942229E-002
     -1.35     -3.75    0.995868E-002
     -1.35     -3.70    0.104870E-001
     -1.35     -3.65    0.110056E-001
     -1.35     -3.60    0.115132E-001
     -1.35     -3.55    0.120085E-001
     -1.35     -3.50    0.124907E-001
     -1.35     -3.45    0.129591E-001
     -1.35     -3.40    0.134129E-001
     -1.35     -3.35    0.138516E-001
     -1.35     -3.30    0.142748E-001
     -1.35     -3.25    0.146821E-001
     -1.35     -3.20    0.150728E-001
     -1.35     -3.15    0.154464E-001
     -1.35     -3.10    0.158021E-001
     -1.35     -3.05    0.161390E-001
     -1.35     -3.00    0.164561E-001
     -1.35     -2.95    0.167520E-001
     -1.35     -2.90    0.170251E-001
     -1.35     -2.85    0.172734E-001
     -1.35     -2.80    0.174947E-001
     -1.35     -2.75    0.176861E-001
     -1.35     -2.70    0.178448E-001
     -1.35     -2.65    0.179673E-001
     -1.35     -2.60    0.180502E-001
     -1.35     -2.55    0.180896E-001
     -1.35     -2.50    0.180817E-001
     -1.35     -2.45    0.180232E-001
     -1.35     -2.40    0.179112E-001
     -1.35     -2.35    0.177442E-001
     -1.35     -2.30    0.175228E-001
     -1.35     -2.25    0.172498E-001
     -1.35     -2.20    0.169320E-001
     -1.35     -2.15    0.165803E-001
     -1.35     -2.10    0.162103E-001
     -1.35     -2.05    0.158424E-001
     -1.35     -2.00    0.155012E-001
     -1.35     -1.95    0.152138E-001
     -1.35     -1.90    0.150078E-001
     -1.35     -1.85    0.149081E-001
     -1.35     -1.80    0.149342E-001
     -1.35     -1.75    0.150971E-001
     -1.35     -1.70    0.153983E-001
     -1.35     -1.65    0.158291E-001
     -1.35     -1.60    0.163719E-001
     -1.35     -1.55    0.170030E-001
     -1.35     -1.50    0.176953E-001
     -1.35     -1.45    0.184213E-001
     -1.35     -1.40    0.191557E-001
     -1.35     -1.35    0.198771E-001
     -1.35     -1.30    0.205686E-001
     -1.35     -1.25    0.212184E-001
     -1.35     -1.20    0.218188E-001
     -1.35     -1.15    0.223662E-001
     -1.35     -1.10    0.228597E-001
     -1.35     -1.05    0.233004E-001
     -1.35     -1.00    0.236910E-001
     -1.35     -0.95    0.240350E-001
     -1.35     -0.90    0.243363E-001
     -1.35     -0.85    0.245989E-001
     -1.35     -0.80    0.248267E-001
     -1.35     -0.75    0.250234E-001
     -1.35     -0.70    0.251923E-001
     -1.35     -0.65    0.253365E-001
     -1.35     -0.60    0.254586E-001
     -1.35     -0.55    0.255610E-001
     -1.35     -0.50    0.256458E-001
     -1.35     -0.45    0.257148E-001
     -1.35     -0.40    0.257693E-001
     -1.35     -0.35    0.258106E-001
     -1.35     -0.30    0.258396E-001
     -1.35     -0.25    0.258571E-001
     -1.35     -0.20    0.258636E-001
     -1.35     -0.15    0.258597E-001
     -1.35     -0.10    0.258454E-001
     -1.35     -0.05    0.258212E-001
     -1.35      0.00    0.257871E-001
     -1.35      0.05    0.257436E-001
     -1.35      0.10    0.256908E-001
     -1.35      0.15    0.256293E-001
     -1.35      0.20    0.255597E-001
     -1.35      0.25    0.254831E-001
     -1.35      0.30    0.254005E-001
     -1.35      0.35    0.253134E-001
     -1.35      0.40    0.252234E-001
     -1.35      0.45    0.251321E-001
     -1.35      0.50    0.250415E-001
     -1.35      0.55    0.249533E-001
     -1.35      0.60    0.248691E-001
     -1.35      0.65    0.247901E-001
     -1.35      0.70    0.247174E-001
     -1.35      0.75    0.246513E-001
     -1.35      0.80    0.245918E-001
     -1.35      0.85    0.245381E-001
     -1.35      0.90    0.244892E-001
     -1.35      0.95    0.244434E-001
     -1.35      1.00    0.243988E-001
     -1.35      1.05    0.243531E-001
     -1.35      1.10    0.243040E-001
     -1.35      1.15    0.242489E-001
     -1.35      1.20    0.241856E-001
     -1.35      1.25    0.241118E-001
     -1.35      1.30    0.240255E-001
     -1.35      1.35    0.239249E-001
     -1.35      1.40    0.238086E-001
     -1.35      1.45    0.236752E-001
     -1.35      1.50    0.235238E-001
     -1.35      1.55    0.233539E-001
     -1.35      1.60    0.231651E-001
     -1.35      1.65    0.229576E-001
     -1.35      1.70    0.227319E-001
     -1.35      1.75    0.224887E-001
     -1.35      1.80    0.222295E-001
     -1.35      1.85    0.219561E-001
     -1.35      1.90    0.216708E-001
     -1.35      1.95    0.213765E-001
     -1.35      2.00    0.210763E-001
     -1.35      2.05    0.207738E-001
     -1.35      2.10    0.204729E-001
     -1.35      2.15    0.201771E-001
     -1.35      2.20    0.198900E-001
     -1.35      2.25    0.196146E-001
     -1.35      2.30    0.193532E-001
     -1.35      2.35    0.191073E-001
     -1.35      2.40    0.188770E-001
     -1.35      2.45    0.186618E-001
     -1.35      2.50    0.184600E-001
     -1.35      2.55    0.182690E-001
     -1.35      2.60    0.180855E-001
     -1.35      2.65    0.179061E-001
     -1.35      2.70    0.177267E-001
     -1.35      2.75    0.175436E-001
     -1.35      2.80    0.173533E-001
     -1.35      2.85    0.171525E-001
     -1.35      2.90    0.169385E-001
     -1.35      2.95    0.167092E-001
     -1.35      3.00    0.164629E-001
     -1.35      3.05    0.161983E-001
     -1.35      3.10    0.159146E-001
     -1.35      3.15    0.156113E-001
     -1.35      3.20    0.152884E-001
     -1.35      3.25    0.149459E-001
     -1.35      3.30    0.145840E-001
     -1.35      3.35    0.142031E-001
     -1.35      3.40    0.138038E-001
     -1.35      3.45    0.133867E-001
     -1.35      3.50    0.129523E-001
     -1.35      3.55    0.125016E-001
     -1.35      3.60    0.120354E-001
     -1.35      3.65    0.115546E-001
     -1.35      3.70    0.110603E-001
     -1.35      3.75    0.105540E-001
     -1.35      3.80    0.100371E-001
     -1.35      3.85    0.951121E-002
     -1.35      3.90    0.897830E-002
     -1.35      3.95    0.844051E-002
     -1.35      4.00    0.790024E-002
     -1.35      4.05    0.736012E-002
     -1.35      4.10    0.682300E-002
     -1.35      4.15    0.629191E-002
     -1.35      4.20    0.576998E-002
     -1.35      4.25    0.526044E-002
     -1.35      4.30    0.476645E-002
     -1.35      4.35    0.429109E-002
     -1.35      4.40    0.383725E-002
     -1.35      4.45    0.340750E-002
     -1.35      4.50    0.300406E-002
     -1.35      4.55    0.262869E-002
     -1.35      4.60    0.228267E-002
     -1.35      4.65    0.196671E-002
     -1.35      4.70    0.168099E-002
     -1.35      4.75    0.142516E-002
     -1.35      4.80    0.119837E-002
     -1.35      4.85    0.999350E-003
     -1.35      4.90    0.826455E-003
     -1.35      4.95    0.677778E-003
     -1.35      5.00    0.551212E-003
     -1.35      5.05    0.444548E-003
     -1.35      5.10    0.355547E-003
     -1.35      5.15    0.282014E-003
     -1.35      5.20    0.221849E-003
     -1.35      5.25    0.173096E-003
     -1.35      5.30    0.133963E-003
     -1.35      5.35    0.102843E-003
     -1.35      5.40    0.783206E-004
     -1.35      5.45    0.591705E-004
     -1.35      5.50    0.443469E-004
     -1.35      5.55    0.329714E-004
     -1.35      5.60    0.243160E-004
     -1.35      5.65    0.177851E-004
     -1.35      5.70    0.128979E-004
     -1.35      5.75    0.927059E-005
     -1.35      5.80    0.660042E-005
     -1.35      5.85    0.465095E-005
     -1.35      5.90    0.323938E-005
     -1.35      5.95    0.222571E-005
     -1.35      6.00    0.150393E-005
     -1.35      6.05    0.994579E-006
     -1.35      6.10    0.638766E-006
     -1.35      6.15    0.393306E-006
     -1.35      6.20    0.226903E-006
     -1.35      6.25    0.117254E-006
     -1.35      6.30    0.489102E-007
     -1.35      6.35    0.117511E-007
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.571575E-008
     -1.30     -6.30    0.237696E-007
     -1.30     -6.25    0.569420E-007
     -1.30     -6.20    0.110219E-006
     -1.30     -6.15    0.191486E-006
     -1.30     -6.10    0.312620E-006
     -1.30     -6.05    0.491040E-006
     -1.30     -6.00    0.751872E-006
     -1.30     -5.95    0.113079E-005
     -1.30     -5.90    0.167775E-005
     -1.30     -5.85    0.246162E-005
     -1.30     -5.80    0.357617E-005
     -1.30     -5.75    0.514732E-005
     -1.30     -5.70    0.734233E-005
     -1.30     -5.65    0.103809E-004
     -1.30     -5.60    0.145484E-004
     -1.30     -5.55    0.202107E-004
     -1.30     -5.50    0.278310E-004
     -1.30     -5.45    0.379883E-004
     -1.30     -5.40    0.513957E-004
     -1.30     -5.35    0.689213E-004
     -1.30     -5.30    0.916061E-004
     -1.30     -5.25    0.120681E-003
     -1.30     -5.20    0.157578E-003
     -1.30     -5.15    0.203937E-003
     -1.30     -5.10    0.261599E-003
     -1.30     -5.05    0.332594E-003
     -1.30     -5.00    0.419111E-003
     -1.30     -4.95    0.523457E-003
     -1.30     -4.90    0.647998E-003
     -1.30     -4.85    0.795080E-003
     -1.30     -4.80    0.966950E-003
     -1.30     -4.75    0.116566E-002
     -1.30     -4.70    0.139295E-002
     -1.30     -4.65    0.165021E-002
     -1.30     -4.60    0.193834E-002
     -1.30     -4.55    0.225771E-002
     -1.30     -4.50    0.260813E-002
     -1.30     -4.45    0.298881E-002
     -1.30     -4.40    0.339839E-002
     -1.30     -4.35    0.383500E-002
     -1.30     -4.30    0.429629E-002
     -1.30     -4.25    0.477954E-002
     -1.30     -4.20    0.528176E-002
     -1.30     -4.15    0.579977E-002
     -1.30     -4.10    0.633031E-002
     -1.30     -4.05    0.687012E-002
     -1.30     -4.00    0.741603E-002
     -1.30     -3.95    0.796501E-002
     -1.30     -3.90    0.851422E-002
     -1.30     -3.85    0.906105E-002
     -1.30     -3.80    0.960317E-002
     -1.30     -3.75    0.101385E-001
     -1.30     -3.70    0.106653E-001
     -1.30     -3.65    0.111820E-001
     -1.30     -3.60    0.116873E-001
     -1.30     -3.55    0.121802E-001
     -1.30     -3.50    0.126599E-001
     -1.30     -3.45    0.131257E-001
     -1.30     -3.40    0.135770E-001
     -1.30     -3.35    0.140134E-001
     -1.30     -3.30    0.144345E-001
     -1.30     -3.25    0.148400E-001
     -1.30     -3.20    0.152294E-001
     -1.30     -3.15    0.156022E-001
     -1.30     -3.10    0.159579E-001
     -1.30     -3.05    0.162957E-001
     -1.30     -3.00    0.166148E-001
     -1.30     -2.95    0.169140E-001
     -1.30     -2.90    0.171920E-001
     -1.30     -2.85    0.174471E-001
     -1.30     -2.80    0.176774E-001
     -1.30     -2.75    0.178808E-001
     -1.30     -2.70    0.180548E-001
     -1.30     -2.65    0.181967E-001
     -1.30     -2.60    0.183038E-001
     -1.30     -2.55    0.183731E-001
     -1.30     -2.50    0.184019E-001
     -1.30     -2.45    0.183877E-001
     -1.30     -2.40    0.183287E-001
     -1.30     -2.35    0.182245E-001
     -1.30     -2.30    0.180759E-001
     -1.30     -2.25    0.178864E-001
     -1.30     -2.20    0.176619E-001
     -1.30     -2.15    0.174120E-001
     -1.30     -2.10    0.171496E-001
     -1.30     -2.05    0.168914E-001
     -1.30     -2.00    0.166567E-001
     -1.30     -1.95    0.164667E-001
     -1.30     -1.90    0.163424E-001
     -1.30     -1.85    0.163027E-001
     -1.30     -1.80    0.163623E-001
     -1.30     -1.75    0.165295E-001
     -1.30     -1.70    0.168053E-001
     -1.30     -1.65    0.171832E-001
     -1.30     -1.60    0.176501E-001
     -1.30     -1.55    0.181881E-001
     -1.30     -1.50    0.187764E-001
     -1.30     -1.45    0.193940E-001
     -1.30     -1.40    0.200206E-001
     -1.30     -1.35    0.206392E-001
     -1.30     -1.30    0.212358E-001
     -1.30     -1.25    0.218002E-001
     -1.30     -1.20    0.223254E-001
     -1.30     -1.15    0.228077E-001
     -1.30     -1.10    0.232456E-001
     -1.30     -1.05    0.236393E-001
     -1.30     -1.00    0.239905E-001
     -1.30     -0.95    0.243017E-001
     -1.30     -0.90    0.245757E-001
     -1.30     -0.85    0.248157E-001
     -1.30     -0.80    0.250249E-001
     -1.30     -0.75    0.252062E-001
     -1.30     -0.70    0.253624E-001
     -1.30     -0.65    0.254963E-001
     -1.30     -0.60    0.256102E-001
     -1.30     -0.55    0.257063E-001
     -1.30     -0.50    0.257865E-001
     -1.30     -0.45    0.258523E-001
     -1.30     -0.40    0.259053E-001
     -1.30     -0.35    0.259465E-001
     -1.30     -0.30    0.259770E-001
     -1.30     -0.25    0.259975E-001
     -1.30     -0.20    0.260085E-001
     -1.30     -0.15    0.260104E-001
     -1.30     -0.10    0.260036E-001
     -1.30     -0.05    0.259882E-001
     -1.30      0.00    0.259644E-001
     -1.30      0.05    0.259324E-001
     -1.30      0.10    0.258923E-001
     -1.30      0.15    0.258445E-001
     -1.30      0.20    0.257895E-001
     -1.30      0.25    0.257278E-001
     -1.30      0.30    0.256602E-001
     -1.30      0.35    0.255879E-001
     -1.30      0.40    0.255119E-001
     -1.30      0.45    0.254336E-001
     -1.30      0.50    0.253543E-001
     -1.30      0.55    0.252753E-001
     -1.30      0.60    0.251980E-001
     -1.30      0.65    0.251232E-001
     -1.30      0.70    0.250518E-001
     -1.30      0.75    0.249841E-001
     -1.30      0.80    0.249201E-001
     -1.30      0.85    0.248592E-001
     -1.30      0.90    0.248005E-001
     -1.30      0.95    0.247429E-001
     -1.30      1.00    0.246847E-001
     -1.30      1.05    0.246241E-001
     -1.30      1.10    0.245590E-001
     -1.30      1.15    0.244872E-001
     -1.30      1.20    0.244067E-001
     -1.30      1.25    0.243155E-001
     -1.30      1.30    0.242116E-001
     -1.30      1.35    0.240933E-001
     -1.30      1.40    0.239590E-001
     -1.30      1.45    0.238073E-001
     -1.30      1.50    0.236372E-001
     -1.30      1.55    0.234478E-001
     -1.30      1.60    0.232386E-001
     -1.30      1.65    0.230096E-001
     -1.30      1.70    0.227611E-001
     -1.30      1.75    0.224938E-001
     -1.30      1.80    0.222091E-001
     -1.30      1.85    0.219090E-001
     -1.30      1.90    0.215961E-001
     -1.30      1.95    0.212736E-001
     -1.30      2.00    0.209454E-001
     -1.30      2.05    0.206158E-001
     -1.30      2.10    0.202897E-001
     -1.30      2.15    0.199716E-001
     -1.30      2.20    0.196662E-001
     -1.30      2.25    0.193774E-001
     -1.30      2.30    0.191082E-001
     -1.30      2.35    0.188605E-001
     -1.30      2.40    0.186348E-001
     -1.30      2.45    0.184303E-001
     -1.30      2.50    0.182447E-001
     -1.30      2.55    0.180747E-001
     -1.30      2.60    0.179161E-001
     -1.30      2.65    0.177642E-001
     -1.30      2.70    0.176141E-001
     -1.30      2.75    0.174609E-001
     -1.30      2.80    0.173002E-001
     -1.30      2.85    0.171282E-001
     -1.30      2.90    0.169415E-001
     -1.30      2.95    0.167375E-001
     -1.30      3.00    0.165145E-001
     -1.30      3.05    0.162709E-001
     -1.30      3.10    0.160062E-001
     -1.30      3.15    0.157198E-001
     -1.30      3.20    0.154118E-001
     -1.30      3.25    0.150823E-001
     -1.30      3.30    0.147318E-001
     -1.30      3.35    0.143609E-001
     -1.30      3.40    0.139703E-001
     -1.30      3.45    0.135606E-001
     -1.30      3.50    0.131327E-001
     -1.30      3.55    0.126874E-001
     -1.30      3.60    0.122257E-001
     -1.30      3.65    0.117486E-001
     -1.30      3.70    0.112573E-001
     -1.30      3.75    0.107531E-001
     -1.30      3.80    0.102374E-001
     -1.30      3.85    0.971202E-002
     -1.30      3.90    0.917872E-002
     -1.30      3.95    0.863967E-002
     -1.30      4.00    0.809720E-002
     -1.30      4.05    0.755392E-002
     -1.30      4.10    0.701266E-002
     -1.30      4.15    0.647644E-002
     -1.30      4.20    0.594843E-002
     -1.30      4.25    0.543185E-002
     -1.30      4.30    0.492995E-002
     -1.30      4.35    0.444587E-002
     -1.30      4.40    0.398262E-002
     -1.30      4.45    0.354291E-002
     -1.30      4.50    0.312910E-002
     -1.30      4.55    0.274313E-002
     -1.30      4.60    0.238643E-002
     -1.30      4.65    0.205990E-002
     -1.30      4.70    0.176388E-002
     -1.30      4.75    0.149816E-002
     -1.30      4.80    0.126203E-002
     -1.30      4.85    0.105430E-002
     -1.30      4.90    0.873417E-003
     -1.30      4.95    0.717507E-003
     -1.30      5.00    0.584487E-003
     -1.30      5.05    0.472140E-003
     -1.30      5.10    0.378200E-003
     -1.30      5.15    0.300428E-003
     -1.30      5.20    0.236673E-003
     -1.30      5.25    0.184912E-003
     -1.30      5.30    0.143290E-003
     -1.30      5.35    0.110135E-003
     -1.30      5.40    0.839667E-004
     -1.30      5.45    0.635009E-004
     -1.30      5.50    0.476374E-004
     -1.30      5.55    0.354489E-004
     -1.30      5.60    0.261645E-004
     -1.30      5.65    0.191521E-004
     -1.30      5.70    0.139000E-004
     -1.30      5.75    0.999871E-005
     -1.30      5.80    0.712480E-005
     -1.30      5.85    0.502509E-005
     -1.30      5.90    0.350359E-005
     -1.30      5.95    0.241003E-005
     -1.30      6.00    0.163053E-005
     -1.30      6.05    0.107973E-005
     -1.30      6.10    0.694363E-006
     -1.30      6.15    0.428061E-006
     -1.30      6.20    0.247214E-006
     -1.30      6.25    0.127855E-006
     -1.30      6.30    0.533629E-007
     -1.30      6.35    0.128250E-007
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.640702E-008
     -1.25     -6.30    0.266525E-007
     -1.25     -6.25    0.638656E-007
     -1.25     -6.20    0.123628E-006
     -1.25     -6.15    0.214705E-006
     -1.25     -6.10    0.350225E-006
     -1.25     -6.05    0.549378E-006
     -1.25     -6.00    0.839728E-006
     -1.25     -5.95    0.126031E-005
     -1.25     -5.90    0.186557E-005
     -1.25     -5.85    0.273036E-005
     -1.25     -5.80    0.395626E-005
     -1.25     -5.75    0.567943E-005
     -1.25     -5.70    0.808030E-005
     -1.25     -5.65    0.113954E-004
     -1.25     -5.60    0.159312E-004
     -1.25     -5.55    0.220795E-004
     -1.25     -5.50    0.303353E-004
     -1.25     -5.45    0.413148E-004
     -1.25     -5.40    0.557751E-004
     -1.25     -5.35    0.746340E-004
     -1.25     -5.30    0.989885E-004
     -1.25     -5.25    0.130130E-003
     -1.25     -5.20    0.169555E-003
     -1.25     -5.15    0.218967E-003
     -1.25     -5.10    0.280272E-003
     -1.25     -5.05    0.355556E-003
     -1.25     -5.00    0.447058E-003
     -1.25     -4.95    0.557117E-003
     -1.25     -4.90    0.688112E-003
     -1.25     -4.85    0.842383E-003
     -1.25     -4.80    0.102214E-002
     -1.25     -4.75    0.122935E-002
     -1.25     -4.70    0.146570E-002
     -1.25     -4.65    0.173242E-002
     -1.25     -4.60    0.203029E-002
     -1.25     -4.55    0.235950E-002
     -1.25     -4.50    0.271968E-002
     -1.25     -4.45    0.310989E-002
     -1.25     -4.40    0.352859E-002
     -1.25     -4.35    0.397374E-002
     -1.25     -4.30    0.444286E-002
     -1.25     -4.25    0.493315E-002
     -1.25     -4.20    0.544151E-002
     -1.25     -4.15    0.596472E-002
     -1.25     -4.10    0.649951E-002
     -1.25     -4.05    0.704260E-002
     -1.25     -4.00    0.759086E-002
     -1.25     -3.95    0.814131E-002
     -1.25     -3.90    0.869117E-002
     -1.25     -3.85    0.923793E-002
     -1.25     -3.80    0.977932E-002
     -1.25     -3.75    0.103134E-001
     -1.25     -3.70    0.108384E-001
     -1.25     -3.65    0.113530E-001
     -1.25     -3.60    0.118560E-001
     -1.25     -3.55    0.123464E-001
     -1.25     -3.50    0.128235E-001
     -1.25     -3.45    0.132866E-001
     -1.25     -3.40    0.137354E-001
     -1.25     -3.35    0.141694E-001
     -1.25     -3.30    0.145884E-001
     -1.25     -3.25    0.149921E-001
     -1.25     -3.20    0.153802E-001
     -1.25     -3.15    0.157523E-001
     -1.25     -3.10    0.161080E-001
     -1.25     -3.05    0.164467E-001
     -1.25     -3.00    0.167677E-001
     -1.25     -2.95    0.170701E-001
     -1.25     -2.90    0.173528E-001
     -1.25     -2.85    0.176145E-001
     -1.25     -2.80    0.178537E-001
     -1.25     -2.75    0.180686E-001
     -1.25     -2.70    0.182573E-001
     -1.25     -2.65    0.184177E-001
     -1.25     -2.60    0.185476E-001
     -1.25     -2.55    0.186448E-001
     -1.25     -2.50    0.187074E-001
     -1.25     -2.45    0.187337E-001
     -1.25     -2.40    0.187228E-001
     -1.25     -2.35    0.186747E-001
     -1.25     -2.30    0.185907E-001
     -1.25     -2.25    0.184742E-001
     -1.25     -2.20    0.183305E-001
     -1.25     -2.15    0.181677E-001
     -1.25     -2.10    0.179966E-001
     -1.25     -2.05    0.178303E-001
     -1.25     -2.00    0.176841E-001
     -1.25     -1.95    0.175743E-001
     -1.25     -1.90    0.175168E-001
     -1.25     -1.85    0.175259E-001
     -1.25     -1.80    0.176125E-001
     -1.25     -1.75    0.177829E-001
     -1.25     -1.70    0.180377E-001
     -1.25     -1.65    0.183722E-001
     -1.25     -1.60    0.187768E-001
     -1.25     -1.55    0.192380E-001
     -1.25     -1.50    0.197400E-001
     -1.25     -1.45    0.202667E-001
     -1.25     -1.40    0.208024E-001
     -1.25     -1.35    0.213334E-001
     -1.25     -1.30    0.218482E-001
     -1.25     -1.25    0.223382E-001
     -1.25     -1.20    0.227972E-001
     -1.25     -1.15    0.232215E-001
     -1.25     -1.10    0.236093E-001
     -1.25     -1.05    0.239602E-001
     -1.25     -1.00    0.242752E-001
     -1.25     -0.95    0.245557E-001
     -1.25     -0.90    0.248039E-001
     -1.25     -0.85    0.250222E-001
     -1.25     -0.80    0.252132E-001
     -1.25     -0.75    0.253792E-001
     -1.25     -0.70    0.255226E-001
     -1.25     -0.65    0.256459E-001
     -1.25     -0.60    0.257511E-001
     -1.25     -0.55    0.258401E-001
     -1.25     -0.50    0.259148E-001
     -1.25     -0.45    0.259767E-001
     -1.25     -0.40    0.260271E-001
     -1.25     -0.35    0.260673E-001
     -1.25     -0.30    0.260981E-001
     -1.25     -0.25    0.261203E-001
     -1.25     -0.20    0.261345E-001
     -1.25     -0.15    0.261410E-001
     -1.25     -0.10    0.261402E-001
     -1.25     -0.05    0.261322E-001
     -1.25      0.00    0.261171E-001
     -1.25      0.05    0.260949E-001
     -1.25      0.10    0.260657E-001
     -1.25      0.15    0.260297E-001
     -1.25      0.20    0.259870E-001
     -1.25      0.25    0.259381E-001
     -1.25      0.30    0.258834E-001
     -1.25      0.35    0.258237E-001
     -1.25      0.40    0.257597E-001
     -1.25      0.45    0.256923E-001
     -1.25      0.50    0.256226E-001
     -1.25      0.55    0.255517E-001
     -1.25      0.60    0.254803E-001
     -1.25      0.65    0.254094E-001
     -1.25      0.70    0.253395E-001
     -1.25      0.75    0.252709E-001
     -1.25      0.80    0.252035E-001
     -1.25      0.85    0.251371E-001
     -1.25      0.90    0.250708E-001
     -1.25      0.95    0.250036E-001
     -1.25      1.00    0.249343E-001
     -1.25      1.05    0.248613E-001
     -1.25      1.10    0.247826E-001
     -1.25      1.15    0.246966E-001
     -1.25      1.20    0.246011E-001
     -1.25      1.25    0.244943E-001
     -1.25      1.30    0.243743E-001
     -1.25      1.35    0.242393E-001
     -1.25      1.40    0.240877E-001
     -1.25      1.45    0.239179E-001
     -1.25      1.50    0.237286E-001
     -1.25      1.55    0.235189E-001
     -1.25      1.60    0.232879E-001
     -1.25      1.65    0.230353E-001
     -1.25      1.70    0.227612E-001
     -1.25      1.75    0.224664E-001
     -1.25      1.80    0.221520E-001
     -1.25      1.85    0.218202E-001
     -1.25      1.90    0.214740E-001
     -1.25      1.95    0.211172E-001
     -1.25      2.00    0.207544E-001
     -1.25      2.05    0.203912E-001
     -1.25      2.10    0.200333E-001
     -1.25      2.15    0.196870E-001
     -1.25      2.20    0.193582E-001
     -1.25      2.25    0.190520E-001
     -1.25      2.30    0.187726E-001
     -1.25      2.35    0.185224E-001
     -1.25      2.40    0.183022E-001
     -1.25      2.45    0.181108E-001
     -1.25      2.50    0.179455E-001
     -1.25      2.55    0.178019E-001
     -1.25      2.60    0.176743E-001
     -1.25      2.65    0.175566E-001
     -1.25      2.70    0.174426E-001
     -1.25      2.75    0.173261E-001
     -1.25      2.80    0.172015E-001
     -1.25      2.85    0.170640E-001
     -1.25      2.90    0.169098E-001
     -1.25      2.95    0.167359E-001
     -1.25      3.00    0.165400E-001
     -1.25      3.05    0.163209E-001
     -1.25      3.10    0.160778E-001
     -1.25      3.15    0.158105E-001
     -1.25      3.20    0.155192E-001
     -1.25      3.25    0.152042E-001
     -1.25      3.30    0.148663E-001
     -1.25      3.35    0.145063E-001
     -1.25      3.40    0.141249E-001
     -1.25      3.45    0.137233E-001
     -1.25      3.50    0.133022E-001
     -1.25      3.55    0.128627E-001
     -1.25      3.60    0.124059E-001
     -1.25      3.65    0.119328E-001
     -1.25      3.70    0.114446E-001
     -1.25      3.75    0.109427E-001
     -1.25      3.80    0.104286E-001
     -1.25      3.85    0.990395E-002
     -1.25      3.90    0.937059E-002
     -1.25      3.95    0.883061E-002
     -1.25      4.00    0.828633E-002
     -1.25      4.05    0.774033E-002
     -1.25      4.10    0.719541E-002
     -1.25      4.15    0.665458E-002
     -1.25      4.20    0.612101E-002
     -1.25      4.25    0.559796E-002
     -1.25      4.30    0.508872E-002
     -1.25      4.35    0.459652E-002
     -1.25      4.40    0.412443E-002
     -1.25      4.45    0.367531E-002
     -1.25      4.50    0.325166E-002
     -1.25      4.55    0.285556E-002
     -1.25      4.60    0.248863E-002
     -1.25      4.65    0.215192E-002
     -1.25      4.70    0.184593E-002
     -1.25      4.75    0.157060E-002
     -1.25      4.80    0.132534E-002
     -1.25      4.85    0.110908E-002
     -1.25      4.90    0.920337E-003
     -1.25      4.95    0.757287E-003
     -1.25      5.00    0.617872E-003
     -1.25      5.05    0.499875E-003
     -1.25      5.10    0.401012E-003
     -1.25      5.15    0.319005E-003
     -1.25      5.20    0.251652E-003
     -1.25      5.25    0.196872E-003
     -1.25      5.30    0.152746E-003
     -1.25      5.35    0.117538E-003
     -1.25      5.40    0.897081E-004
     -1.25      5.45    0.679109E-004
     -1.25      5.50    0.509930E-004
     -1.25      5.55    0.379786E-004
     -1.25      5.60    0.280545E-004
     -1.25      5.65    0.205518E-004
     -1.25      5.70    0.149275E-004
     -1.25      5.75    0.107466E-004
     -1.25      5.80    0.766434E-005
     -1.25      5.85    0.541070E-005
     -1.25      5.90    0.377626E-005
     -1.25      5.95    0.260041E-005
     -1.25      6.00    0.176133E-005
     -1.25      6.05    0.116769E-005
     -1.25      6.10    0.751789E-006
     -1.25      6.15    0.463960E-006
     -1.25      6.20    0.268206E-006
     -1.25      6.25    0.138826E-006
     -1.25      6.30    0.579773E-007
     -1.25      6.35    0.139397E-007
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.715030E-008
     -1.20     -6.30    0.297554E-007
     -1.20     -6.25    0.713312E-007
     -1.20     -6.20    0.138117E-006
     -1.20     -6.15    0.239851E-006
     -1.20     -6.10    0.391037E-006
     -1.20     -6.05    0.612765E-006
     -1.20     -6.00    0.935211E-006
     -1.20     -5.95    0.140095E-005
     -1.20     -5.90    0.206913E-005
     -1.20     -5.85    0.302088E-005
     -1.20     -5.80    0.436598E-005
     -1.20     -5.75    0.625124E-005
     -1.20     -5.70    0.887085E-005
     -1.20     -5.65    0.124788E-004
     -1.20     -5.60    0.174033E-004
     -1.20     -5.55    0.240631E-004
     -1.20     -5.50    0.329855E-004
     -1.20     -5.45    0.448250E-004
     -1.20     -5.40    0.603837E-004
     -1.20     -5.35    0.806302E-004
     -1.20     -5.30    0.106718E-003
     -1.20     -5.25    0.139999E-003
     -1.20     -5.20    0.182035E-003
     -1.20     -5.15    0.234592E-003
     -1.20     -5.10    0.299637E-003
     -1.20     -5.05    0.379312E-003
     -1.20     -5.00    0.475898E-003
     -1.20     -4.95    0.591764E-003
     -1.20     -4.90    0.729293E-003
     -1.20     -4.85    0.890808E-003
     -1.20     -4.80    0.107847E-002
     -1.20     -4.75    0.129419E-002
     -1.20     -4.70    0.153953E-002
     -1.20     -4.65    0.181562E-002
     -1.20     -4.60    0.212306E-002
     -1.20     -4.55    0.246190E-002
     -1.20     -4.50    0.283160E-002
     -1.20     -4.45    0.323102E-002
     -1.20     -4.40    0.365847E-002
     -1.20     -4.35    0.411178E-002
     -1.20     -4.30    0.458833E-002
     -1.20     -4.25    0.508521E-002
     -1.20     -4.20    0.559928E-002
     -1.20     -4.15    0.612727E-002
     -1.20     -4.10    0.666587E-002
     -1.20     -4.05    0.721185E-002
     -1.20     -4.00    0.776209E-002
     -1.20     -3.95    0.831365E-002
     -1.20     -3.90    0.886386E-002
     -1.20     -3.85    0.941026E-002
     -1.20     -3.80    0.995068E-002
     -1.20     -3.75    0.104833E-001
     -1.20     -3.70    0.110064E-001
     -1.20     -3.65    0.115187E-001
     -1.20     -3.60    0.120192E-001
     -1.20     -3.55    0.125070E-001
     -1.20     -3.50    0.129813E-001
     -1.20     -3.45    0.134418E-001
     -1.20     -3.40    0.138880E-001
     -1.20     -3.35    0.143196E-001
     -1.20     -3.30    0.147365E-001
     -1.20     -3.25    0.151384E-001
     -1.20     -3.20    0.155251E-001
     -1.20     -3.15    0.158964E-001
     -1.20     -3.10    0.162519E-001
     -1.20     -3.05    0.165914E-001
     -1.20     -3.00    0.169142E-001
     -1.20     -2.95    0.172196E-001
     -1.20     -2.90    0.175069E-001
     -1.20     -2.85    0.177749E-001
     -1.20     -2.80    0.180225E-001
     -1.20     -2.75    0.182483E-001
     -1.20     -2.70    0.184507E-001
     -1.20     -2.65    0.186282E-001
     -1.20     -2.60    0.187792E-001
     -1.20     -2.55    0.189020E-001
     -1.20     -2.50    0.189953E-001
     -1.20     -2.45    0.190581E-001
     -1.20     -2.40    0.190899E-001
     -1.20     -2.35    0.190911E-001
     -1.20     -2.30    0.190634E-001
     -1.20     -2.25    0.190097E-001
     -1.20     -2.20    0.189348E-001
     -1.20     -2.15    0.188454E-001
     -1.20     -2.10    0.187503E-001
     -1.20     -2.05    0.186599E-001
     -1.20     -2.00    0.185860E-001
     -1.20     -1.95    0.185412E-001
     -1.20     -1.90    0.185376E-001
     -1.20     -1.85    0.185857E-001
     -1.20     -1.80    0.186938E-001
     -1.20     -1.75    0.188665E-001
     -1.20     -1.70    0.191043E-001
     -1.20     -1.65    0.194039E-001
     -1.20     -1.60    0.197580E-001
     -1.20     -1.55    0.201568E-001
     -1.20     -1.50    0.205883E-001
     -1.20     -1.45    0.210402E-001
     -1.20     -1.40    0.215002E-001
     -1.20     -1.35    0.219576E-001
     -1.20     -1.30    0.224031E-001
     -1.20     -1.25    0.228293E-001
     -1.20     -1.20    0.232310E-001
     -1.20     -1.15    0.236045E-001
     -1.20     -1.10    0.239478E-001
     -1.20     -1.05    0.242603E-001
     -1.20     -1.00    0.245422E-001
     -1.20     -0.95    0.247944E-001
     -1.20     -0.90    0.250185E-001
     -1.20     -0.85    0.252162E-001
     -1.20     -0.80    0.253895E-001
     -1.20     -0.75    0.255404E-001
     -1.20     -0.70    0.256710E-001
     -1.20     -0.65    0.257833E-001
     -1.20     -0.60    0.258791E-001
     -1.20     -0.55    0.259604E-001
     -1.20     -0.50    0.260288E-001
     -1.20     -0.45    0.260858E-001
     -1.20     -0.40    0.261326E-001
     -1.20     -0.35    0.261706E-001
     -1.20     -0.30    0.262006E-001
     -1.20     -0.25    0.262234E-001
     -1.20     -0.20    0.262396E-001
     -1.20     -0.15    0.262496E-001
     -1.20     -0.10    0.262536E-001
     -1.20     -0.05    0.262517E-001
     -1.20      0.00    0.262440E-001
     -1.20      0.05    0.262303E-001
     -1.20      0.10    0.262107E-001
     -1.20      0.15    0.261851E-001
     -1.20      0.20    0.261533E-001
     -1.20      0.25    0.261157E-001
     -1.20      0.30    0.260723E-001
     -1.20      0.35    0.260237E-001
     -1.20      0.40    0.259703E-001
     -1.20      0.45    0.259128E-001
     -1.20      0.50    0.258518E-001
     -1.20      0.55    0.257880E-001
     -1.20      0.60    0.257223E-001
     -1.20      0.65    0.256552E-001
     -1.20      0.70    0.255871E-001
     -1.20      0.75    0.255183E-001
     -1.20      0.80    0.254487E-001
     -1.20      0.85    0.253781E-001
     -1.20      0.90    0.253058E-001
     -1.20      0.95    0.252311E-001
     -1.20      1.00    0.251527E-001
     -1.20      1.05    0.250692E-001
     -1.20      1.10    0.249791E-001
     -1.20      1.15    0.248805E-001
     -1.20      1.20    0.247716E-001
     -1.20      1.25    0.246506E-001
     -1.20      1.30    0.245156E-001
     -1.20      1.35    0.243647E-001
     -1.20      1.40    0.241961E-001
     -1.20      1.45    0.240081E-001
     -1.20      1.50    0.237990E-001
     -1.20      1.55    0.235677E-001
     -1.20      1.60    0.233130E-001
     -1.20      1.65    0.230342E-001
     -1.20      1.70    0.227313E-001
     -1.20      1.75    0.224046E-001
     -1.20      1.80    0.220554E-001
     -1.20      1.85    0.216860E-001
     -1.20      1.90    0.212997E-001
     -1.20      1.95    0.209011E-001
     -1.20      2.00    0.204957E-001
     -1.20      2.05    0.200904E-001
     -1.20      2.10    0.196927E-001
     -1.20      2.15    0.193106E-001
     -1.20      2.20    0.189518E-001
     -1.20      2.25    0.186232E-001
     -1.20      2.30    0.183304E-001
     -1.20      2.35    0.180766E-001
     -1.20      2.40    0.178631E-001
     -1.20      2.45    0.176884E-001
     -1.20      2.50    0.175486E-001
     -1.20      2.55    0.174379E-001
     -1.20      2.60    0.173491E-001
     -1.20      2.65    0.172741E-001
     -1.20      2.70    0.172046E-001
     -1.20      2.75    0.171330E-001
     -1.20      2.80    0.170522E-001
     -1.20      2.85    0.169564E-001
     -1.20      2.90    0.168408E-001
     -1.20      2.95    0.167022E-001
     -1.20      3.00    0.165381E-001
     -1.20      3.05    0.163472E-001
     -1.20      3.10    0.161289E-001
     -1.20      3.15    0.158832E-001
     -1.20      3.20    0.156105E-001
     -1.20      3.25    0.153116E-001
     -1.20      3.30    0.149874E-001
     -1.20      3.35    0.146392E-001
     -1.20      3.40    0.142679E-001
     -1.20      3.45    0.138748E-001
     -1.20      3.50    0.134610E-001
     -1.20      3.55    0.130276E-001
     -1.20      3.60    0.125759E-001
     -1.20      3.65    0.121070E-001
     -1.20      3.70    0.116222E-001
     -1.20      3.75    0.111229E-001
     -1.20      3.80    0.106106E-001
     -1.20      3.85    0.100869E-001
     -1.20      3.90    0.955375E-002
     -1.20      3.95    0.901315E-002
     -1.20      4.00    0.846742E-002
     -1.20      4.05    0.791909E-002
     -1.20      4.10    0.737095E-002
     -1.20      4.15    0.682599E-002
     -1.20      4.20    0.628738E-002
     -1.20      4.25    0.575840E-002
     -1.20      4.30    0.524238E-002
     -1.20      4.35    0.474261E-002
     -1.20      4.40    0.426226E-002
     -1.20      4.45    0.380428E-002
     -1.20      4.50    0.337131E-002
     -1.20      4.55    0.296559E-002
     -1.20      4.60    0.258888E-002
     -1.20      4.65    0.224239E-002
     -1.20      4.70    0.192678E-002
     -1.20      4.75    0.164215E-002
     -1.20      4.80    0.138802E-002
     -1.20      4.85    0.116343E-002
     -1.20      4.90    0.966987E-003
     -1.20      4.95    0.796920E-003
     -1.20      5.00    0.651200E-003
     -1.20      5.05    0.527617E-003
     -1.20      5.10    0.423871E-003
     -1.20      5.15    0.337652E-003
     -1.20      5.20    0.266712E-003
     -1.20      5.25    0.208916E-003
     -1.20      5.30    0.162283E-003
     -1.20      5.35    0.125017E-003
     -1.20      5.40    0.955164E-004
     -1.20      5.45    0.723784E-004
     -1.20      5.50    0.543966E-004
     -1.20      5.55    0.405477E-004
     -1.20      5.60    0.299761E-004
     -1.20      5.65    0.219764E-004
     -1.20      5.70    0.159746E-004
     -1.20      5.75    0.115096E-004
     -1.20      5.80    0.821530E-005
     -1.20      5.85    0.580468E-005
     -1.20      5.90    0.405488E-005
     -1.20      5.95    0.279484E-005
     -1.20      6.00    0.189479E-005
     -1.20      6.05    0.125735E-005
     -1.20      6.10    0.810279E-006
     -1.20      6.15    0.500523E-006
     -1.20      6.20    0.289599E-006
     -1.20      6.25    0.150019E-006
     -1.20      6.30    0.626920E-007
     -1.20      6.35    0.150796E-007
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.795167E-008
     -1.15     -6.30    0.331018E-007
     -1.15     -6.25    0.793853E-007
     -1.15     -6.20    0.153759E-006
     -1.15     -6.15    0.267027E-006
     -1.15     -6.10    0.435189E-006
     -1.15     -6.05    0.681399E-006
     -1.15     -6.00    0.103861E-005
     -1.15     -5.95    0.155311E-005
     -1.15     -5.90    0.228900E-005
     -1.15     -5.85    0.333392E-005
     -1.15     -5.80    0.480623E-005
     -1.15     -5.75    0.686383E-005
     -1.15     -5.70    0.971519E-005
     -1.15     -5.65    0.136323E-004
     -1.15     -5.60    0.189658E-004
     -1.15     -5.55    0.261620E-004
     -1.15     -5.50    0.357812E-004
     -1.15     -5.45    0.485173E-004
     -1.15     -5.40    0.652179E-004
     -1.15     -5.35    0.869033E-004
     -1.15     -5.30    0.114784E-003
     -1.15     -5.25    0.150274E-003
     -1.15     -5.20    0.194996E-003
     -1.15     -5.15    0.250781E-003
     -1.15     -5.10    0.319655E-003
     -1.15     -5.05    0.403809E-003
     -1.15     -5.00    0.505565E-003
     -1.15     -4.95    0.627311E-003
     -1.15     -4.90    0.771433E-003
     -1.15     -4.85    0.940227E-003
     -1.15     -4.80    0.113580E-002
     -1.15     -4.75    0.135999E-002
     -1.15     -4.70    0.161425E-002
     -1.15     -4.65    0.189957E-002
     -1.15     -4.60    0.221640E-002
     -1.15     -4.55    0.256465E-002
     -1.15     -4.50    0.294357E-002
     -1.15     -4.45    0.335189E-002
     -1.15     -4.40    0.378774E-002
     -1.15     -4.35    0.424881E-002
     -1.15     -4.30    0.473239E-002
     -1.15     -4.25    0.523546E-002
     -1.15     -4.20    0.575482E-002
     -1.15     -4.15    0.628716E-002
     -1.15     -4.10    0.682919E-002
     -1.15     -4.05    0.737766E-002
     -1.15     -4.00    0.792952E-002
     -1.15     -3.95    0.848189E-002
     -1.15     -3.90    0.903215E-002
     -1.15     -3.85    0.957793E-002
     -1.15     -3.80    0.101172E-001
     -1.15     -3.75    0.106481E-001
     -1.15     -3.70    0.111691E-001
     -1.15     -3.65    0.116790E-001
     -1.15     -3.60    0.121769E-001
     -1.15     -3.55    0.126619E-001
     -1.15     -3.50    0.131335E-001
     -1.15     -3.45    0.135912E-001
     -1.15     -3.40    0.140348E-001
     -1.15     -3.35    0.144639E-001
     -1.15     -3.30    0.148785E-001
     -1.15     -3.25    0.152785E-001
     -1.15     -3.20    0.156637E-001
     -1.15     -3.15    0.160341E-001
     -1.15     -3.10    0.163894E-001
     -1.15     -3.05    0.167295E-001
     -1.15     -3.00    0.170538E-001
     -1.15     -2.95    0.173621E-001
     -1.15     -2.90    0.176535E-001
     -1.15     -2.85    0.179273E-001
     -1.15     -2.80    0.181826E-001
     -1.15     -2.75    0.184184E-001
     -1.15     -2.70    0.186335E-001
     -1.15     -2.65    0.188268E-001
     -1.15     -2.60    0.189969E-001
     -1.15     -2.55    0.191427E-001
     -1.15     -2.50    0.192635E-001
     -1.15     -2.45    0.193585E-001
     -1.15     -2.40    0.194277E-001
     -1.15     -2.35    0.194717E-001
     -1.15     -2.30    0.194922E-001
     -1.15     -2.25    0.194918E-001
     -1.15     -2.20    0.194747E-001
     -1.15     -2.15    0.194463E-001
     -1.15     -2.10    0.194138E-001
     -1.15     -2.05    0.193852E-001
     -1.15     -2.00    0.193699E-001
     -1.15     -1.95    0.193773E-001
     -1.15     -1.90    0.194165E-001
     -1.15     -1.85    0.194956E-001
     -1.15     -1.80    0.196206E-001
     -1.15     -1.75    0.197950E-001
     -1.15     -1.70    0.200193E-001
     -1.15     -1.65    0.202909E-001
     -1.15     -1.60    0.206048E-001
     -1.15     -1.55    0.209534E-001
     -1.15     -1.50    0.213279E-001
     -1.15     -1.45    0.217188E-001
     -1.15     -1.40    0.221168E-001
     -1.15     -1.35    0.225132E-001
     -1.15     -1.30    0.229006E-001
     -1.15     -1.25    0.232729E-001
     -1.15     -1.20    0.236254E-001
     -1.15     -1.15    0.239548E-001
     -1.15     -1.10    0.242592E-001
     -1.15     -1.05    0.245375E-001
     -1.15     -1.00    0.247896E-001
     -1.15     -0.95    0.250159E-001
     -1.15     -0.90    0.252175E-001
     -1.15     -0.85    0.253957E-001
     -1.15     -0.80    0.255520E-001
     -1.15     -0.75    0.256880E-001
     -1.15     -0.70    0.258055E-001
     -1.15     -0.65    0.259064E-001
     -1.15     -0.60    0.259923E-001
     -1.15     -0.55    0.260650E-001
     -1.15     -0.50    0.261261E-001
     -1.15     -0.45    0.261770E-001
     -1.15     -0.40    0.262192E-001
     -1.15     -0.35    0.262538E-001
     -1.15     -0.30    0.262818E-001
     -1.15     -0.25    0.263040E-001
     -1.15     -0.20    0.263210E-001
     -1.15     -0.15    0.263333E-001
     -1.15     -0.10    0.263411E-001
     -1.15     -0.05    0.263444E-001
     -1.15      0.00    0.263432E-001
     -1.15      0.05    0.263372E-001
     -1.15      0.10    0.263263E-001
     -1.15      0.15    0.263101E-001
     -1.15      0.20    0.262884E-001
     -1.15      0.25    0.262612E-001
     -1.15      0.30    0.262284E-001
     -1.15      0.35    0.261902E-001
     -1.15      0.40    0.261467E-001
     -1.15      0.45    0.260983E-001
     -1.15      0.50    0.260456E-001
     -1.15      0.55    0.259888E-001
     -1.15      0.60    0.259287E-001
     -1.15      0.65    0.258656E-001
     -1.15      0.70    0.257998E-001
     -1.15      0.75    0.257316E-001
     -1.15      0.80    0.256609E-001
     -1.15      0.85    0.255875E-001
     -1.15      0.90    0.255107E-001
     -1.15      0.95    0.254299E-001
     -1.15      1.00    0.253440E-001
     -1.15      1.05    0.252518E-001
     -1.15      1.10    0.251517E-001
     -1.15      1.15    0.250421E-001
     -1.15      1.20    0.249212E-001
     -1.15      1.25    0.247871E-001
     -1.15      1.30    0.246379E-001
     -1.15      1.35    0.244715E-001
     -1.15      1.40    0.242859E-001
     -1.15      1.45    0.240792E-001
     -1.15      1.50    0.238495E-001
     -1.15      1.55    0.235950E-001
     -1.15      1.60    0.233144E-001
     -1.15      1.65    0.230064E-001
     -1.15      1.70    0.226707E-001
     -1.15      1.75    0.223073E-001
     -1.15      1.80    0.219173E-001
     -1.15      1.85    0.215033E-001
     -1.15      1.90    0.210688E-001
     -1.15      1.95    0.206191E-001
     -1.15      2.00    0.201613E-001
     -1.15      2.05    0.197038E-001
     -1.15      2.10    0.192561E-001
     -1.15      2.15    0.188286E-001
     -1.15      2.20    0.184316E-001
     -1.15      2.25    0.180743E-001
     -1.15      2.30    0.177639E-001
     -1.15      2.35    0.175054E-001
     -1.15      2.40    0.173001E-001
     -1.15      2.45    0.171461E-001
     -1.15      2.50    0.170385E-001
     -1.15      2.55    0.169692E-001
     -1.15      2.60    0.169289E-001
     -1.15      2.65    0.169067E-001
     -1.15      2.70    0.168922E-001
     -1.15      2.75    0.168754E-001
     -1.15      2.80    0.168476E-001
     -1.15      2.85    0.168017E-001
     -1.15      2.90    0.167321E-001
     -1.15      2.95    0.166350E-001
     -1.15      3.00    0.165078E-001
     -1.15      3.05    0.163493E-001
     -1.15      3.10    0.161591E-001
     -1.15      3.15    0.159376E-001
     -1.15      3.20    0.156857E-001
     -1.15      3.25    0.154045E-001
     -1.15      3.30    0.150954E-001
     -1.15      3.35    0.147598E-001
     -1.15      3.40    0.143993E-001
     -1.15      3.45    0.140153E-001
     -1.15      3.50    0.136091E-001
     -1.15      3.55    0.131822E-001
     -1.15      3.60    0.127359E-001
     -1.15      3.65    0.122714E-001
     -1.15      3.70    0.117901E-001
     -1.15      3.75    0.112936E-001
     -1.15      3.80    0.107832E-001
     -1.15      3.85    0.102608E-001
     -1.15      3.90    0.972807E-002
     -1.15      3.95    0.918714E-002
     -1.15      4.00    0.864028E-002
     -1.15      4.05    0.808998E-002
     -1.15      4.10    0.753903E-002
     -1.15      4.15    0.699039E-002
     -1.15      4.20    0.644722E-002
     -1.15      4.25    0.591282E-002
     -1.15      4.30    0.539055E-002
     -1.15      4.35    0.488376E-002
     -1.15      4.40    0.439570E-002
     -1.15      4.45    0.392942E-002
     -1.15      4.50    0.348767E-002
     -1.15      4.55    0.307283E-002
     -1.15      4.60    0.268679E-002
     -1.15      4.65    0.233095E-002
     -1.15      4.70    0.200610E-002
     -1.15      4.75    0.171249E-002
     -1.15      4.80    0.144977E-002
     -1.15      4.85    0.121709E-002
     -1.15      4.90    0.101314E-002
     -1.15      4.95    0.836209E-003
     -1.15      5.00    0.684304E-003
     -1.15      5.05    0.555226E-003
     -1.15      5.10    0.446662E-003
     -1.15      5.15    0.356277E-003
     -1.15      5.20    0.281780E-003
     -1.15      5.25    0.220985E-003
     -1.15      5.30    0.171855E-003
     -1.15      5.35    0.132534E-003
     -1.15      5.40    0.101361E-003
     -1.15      5.45    0.768798E-004
     -1.15      5.50    0.578302E-004
     -1.15      5.55    0.431422E-004
     -1.15      5.60    0.319187E-004
     -1.15      5.65    0.234180E-004
     -1.15      5.70    0.170348E-004
     -1.15      5.75    0.122823E-004
     -1.15      5.80    0.877329E-005
     -1.15      5.85    0.620347E-005
     -1.15      5.90    0.433659E-005
     -1.15      5.95    0.299116E-005
     -1.15      6.00    0.202935E-005
     -1.15      6.05    0.134764E-005
     -1.15      6.10    0.869124E-006
     -1.15      6.15    0.537299E-006
     -1.15      6.20    0.311126E-006
     -1.15      6.25    0.161288E-006
     -1.15      6.30    0.674433E-007
     -1.15      6.35    0.162287E-007
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.881587E-008
     -1.10     -6.30    0.367054E-007
     -1.10     -6.25    0.880513E-007
     -1.10     -6.20    0.170576E-006
     -1.10     -6.15    0.296242E-006
     -1.10     -6.10    0.482682E-006
     -1.10     -6.05    0.755252E-006
     -1.10     -6.00    0.114987E-005
     -1.10     -5.95    0.171676E-005
     -1.10     -5.90    0.252517E-005
     -1.10     -5.85    0.366958E-005
     -1.10     -5.80    0.527723E-005
     -1.10     -5.75    0.751756E-005
     -1.10     -5.70    0.106137E-004
     -1.10     -5.65    0.148563E-004
     -1.10     -5.60    0.206189E-004
     -1.10     -5.55    0.283758E-004
     -1.10     -5.50    0.387211E-004
     -1.10     -5.45    0.523888E-004
     -1.10     -5.40    0.702728E-004
     -1.10     -5.35    0.934456E-004
     -1.10     -5.30    0.123175E-003
     -1.10     -5.25    0.160937E-003
     -1.10     -5.20    0.208415E-003
     -1.10     -5.15    0.267503E-003
     -1.10     -5.10    0.340281E-003
     -1.10     -5.05    0.428989E-003
     -1.10     -5.00    0.535982E-003
     -1.10     -4.95    0.663664E-003
     -1.10     -4.90    0.814415E-003
     -1.10     -4.85    0.990497E-003
     -1.10     -4.80    0.119396E-002
     -1.10     -4.75    0.142656E-002
     -1.10     -4.70    0.168962E-002
     -1.10     -4.65    0.198402E-002
     -1.10     -4.60    0.231005E-002
     -1.10     -4.55    0.266744E-002
     -1.10     -4.50    0.305530E-002
     -1.10     -4.45    0.347218E-002
     -1.10     -4.40    0.391607E-002
     -1.10     -4.35    0.438452E-002
     -1.10     -4.30    0.487472E-002
     -1.10     -4.25    0.538358E-002
     -1.10     -4.20    0.590783E-002
     -1.10     -4.15    0.644414E-002
     -1.10     -4.10    0.698920E-002
     -1.10     -4.05    0.753983E-002
     -1.10     -4.00    0.809298E-002
     -1.10     -3.95    0.864585E-002
     -1.10     -3.90    0.919589E-002
     -1.10     -3.85    0.974083E-002
     -1.10     -3.80    0.102787E-001
     -1.10     -3.75    0.108077E-001
     -1.10     -3.70    0.113265E-001
     -1.10     -3.65    0.118339E-001
     -1.10     -3.60    0.123290E-001
     -1.10     -3.55    0.128112E-001
     -1.10     -3.50    0.132799E-001
     -1.10     -3.45    0.137347E-001
     -1.10     -3.40    0.141755E-001
     -1.10     -3.35    0.146020E-001
     -1.10     -3.30    0.150143E-001
     -1.10     -3.25    0.154122E-001
     -1.10     -3.20    0.157958E-001
     -1.10     -3.15    0.161651E-001
     -1.10     -3.10    0.165200E-001
     -1.10     -3.05    0.168603E-001
     -1.10     -3.00    0.171860E-001
     -1.10     -2.95    0.174966E-001
     -1.10     -2.90    0.177917E-001
     -1.10     -2.85    0.180708E-001
     -1.10     -2.80    0.183331E-001
     -1.10     -2.75    0.185780E-001
     -1.10     -2.70    0.188045E-001
     -1.10     -2.65    0.190118E-001
     -1.10     -2.60    0.191991E-001
     -1.10     -2.55    0.193654E-001
     -1.10     -2.50    0.195103E-001
     -1.10     -2.45    0.196335E-001
     -1.10     -2.40    0.197350E-001
     -1.10     -2.35    0.198158E-001
     -1.10     -2.30    0.198771E-001
     -1.10     -2.25    0.199215E-001
     -1.10     -2.20    0.199524E-001
     -1.10     -2.15    0.199743E-001
     -1.10     -2.10    0.199928E-001
     -1.10     -2.05    0.200143E-001
     -1.10     -2.00    0.200459E-001
     -1.10     -1.95    0.200948E-001
     -1.10     -1.90    0.201680E-001
     -1.10     -1.85    0.202715E-001
     -1.10     -1.80    0.204097E-001
     -1.10     -1.75    0.205854E-001
     -1.10     -1.70    0.207990E-001
     -1.10     -1.65    0.210487E-001
     -1.10     -1.60    0.213306E-001
     -1.10     -1.55    0.216393E-001
     -1.10     -1.50    0.219681E-001
     -1.10     -1.45    0.223099E-001
     -1.10     -1.40    0.226573E-001
     -1.10     -1.35    0.230037E-001
     -1.10     -1.30    0.233428E-001
     -1.10     -1.25    0.236698E-001
     -1.10     -1.20    0.239806E-001
     -1.10     -1.15    0.242721E-001
     -1.10     -1.10    0.245425E-001
     -1.10     -1.05    0.247906E-001
     -1.10     -1.00    0.250159E-001
     -1.10     -0.95    0.252186E-001
     -1.10     -0.90    0.253993E-001
     -1.10     -0.85    0.255590E-001
     -1.10     -0.80    0.256987E-001
     -1.10     -0.75    0.258200E-001
     -1.10     -0.70    0.259242E-001
     -1.10     -0.65    0.260131E-001
     -1.10     -0.60    0.260882E-001
     -1.10     -0.55    0.261513E-001
     -1.10     -0.50    0.262040E-001
     -1.10     -0.45    0.262476E-001
     -1.10     -0.40    0.262837E-001
     -1.10     -0.35    0.263136E-001
     -1.10     -0.30    0.263382E-001
     -1.10     -0.25    0.263586E-001
     -1.10     -0.20    0.263754E-001
     -1.10     -0.15    0.263890E-001
     -1.10     -0.10    0.263997E-001
     -1.10     -0.05    0.264074E-001
     -1.10      0.00    0.264120E-001
     -1.10      0.05    0.264132E-001
     -1.10      0.10    0.264106E-001
     -1.10      0.15    0.264036E-001
     -1.10      0.20    0.263917E-001
     -1.10      0.25    0.263747E-001
     -1.10      0.30    0.263523E-001
     -1.10      0.35    0.263243E-001
     -1.10      0.40    0.262907E-001
     -1.10      0.45    0.262515E-001
     -1.10      0.50    0.262070E-001
     -1.10      0.55    0.261575E-001
     -1.10      0.60    0.261033E-001
     -1.10      0.65    0.260448E-001
     -1.10      0.70    0.259821E-001
     -1.10      0.75    0.259153E-001
     -1.10      0.80    0.258445E-001
     -1.10      0.85    0.257694E-001
     -1.10      0.90    0.256895E-001
     -1.10      0.95    0.256040E-001
     -1.10      1.00    0.255121E-001
     -1.10      1.05    0.254125E-001
     -1.10      1.10    0.253038E-001
     -1.10      1.15    0.251844E-001
     -1.10      1.20    0.250525E-001
     -1.10      1.25    0.249061E-001
     -1.10      1.30    0.247431E-001
     -1.10      1.35    0.245615E-001
     -1.10      1.40    0.243588E-001
     -1.10      1.45    0.241328E-001
     -1.10      1.50    0.238813E-001
     -1.10      1.55    0.236020E-001
     -1.10      1.60    0.232929E-001
     -1.10      1.65    0.229524E-001
     -1.10      1.70    0.225795E-001
     -1.10      1.75    0.221738E-001
     -1.10      1.80    0.217363E-001
     -1.10      1.85    0.212694E-001
     -1.10      1.90    0.207772E-001
     -1.10      1.95    0.202659E-001
     -1.10      2.00    0.197439E-001
     -1.10      2.05    0.192217E-001
     -1.10      2.10    0.187116E-001
     -1.10      2.15    0.182271E-001
     -1.10      2.20    0.177815E-001
     -1.10      2.25    0.173874E-001
     -1.10      2.30    0.170546E-001
     -1.10      2.35    0.167895E-001
     -1.10      2.40    0.165943E-001
     -1.10      2.45    0.164665E-001
     -1.10      2.50    0.163991E-001
     -1.10      2.55    0.163817E-001
     -1.10      2.60    0.164017E-001
     -1.10      2.65    0.164450E-001
     -1.10      2.70    0.164978E-001
     -1.10      2.75    0.165477E-001
     -1.10      2.80    0.165837E-001
     -1.10      2.85    0.165973E-001
     -1.10      2.90    0.165818E-001
     -1.10      2.95    0.165331E-001
     -1.10      3.00    0.164485E-001
     -1.10      3.05    0.163270E-001
     -1.10      3.10    0.161685E-001
     -1.10      3.15    0.159741E-001
     -1.10      3.20    0.157451E-001
     -1.10      3.25    0.154833E-001
     -1.10      3.30    0.151904E-001
     -1.10      3.35    0.148685E-001
     -1.10      3.40    0.145195E-001
     -1.10      3.45    0.141450E-001
     -1.10      3.50    0.137469E-001
     -1.10      3.55    0.133267E-001
     -1.10      3.60    0.128859E-001
     -1.10      3.65    0.124260E-001
     -1.10      3.70    0.119485E-001
     -1.10      3.75    0.114548E-001
     -1.10      3.80    0.109466E-001
     -1.10      3.85    0.104255E-001
     -1.10      3.90    0.989349E-002
     -1.10      3.95    0.935248E-002
     -1.10      4.00    0.880476E-002
     -1.10      4.05    0.825284E-002
     -1.10      4.10    0.769944E-002
     -1.10      4.15    0.714753E-002
     -1.10      4.20    0.660026E-002
     -1.10      4.25    0.606092E-002
     -1.10      4.30    0.553291E-002
     -1.10      4.35    0.501963E-002
     -1.10      4.40    0.452439E-002
     -1.10      4.45    0.405034E-002
     -1.10      4.50    0.360034E-002
     -1.10      4.55    0.317687E-002
     -1.10      4.60    0.278200E-002
     -1.10      4.65    0.241724E-002
     -1.10      4.70    0.208355E-002
     -1.10      4.75    0.178131E-002
     -1.10      4.80    0.151031E-002
     -1.10      4.85    0.126981E-002
     -1.10      4.90    0.105857E-002
     -1.10      4.95    0.874960E-003
     -1.10      5.00    0.717018E-003
     -1.10      5.05    0.582559E-003
     -1.10      5.10    0.469268E-003
     -1.10      5.15    0.374783E-003
     -1.10      5.20    0.296777E-003
     -1.10      5.25    0.233016E-003
     -1.10      5.30    0.181410E-003
     -1.10      5.35    0.140048E-003
     -1.10      5.40    0.107212E-003
     -1.10      5.45    0.813907E-004
     -1.10      5.50    0.612747E-004
     -1.10      5.55    0.457476E-004
     -1.10      5.60    0.338710E-004
     -1.10      5.65    0.248673E-004
     -1.10      5.70    0.181009E-004
     -1.10      5.75    0.130590E-004
     -1.10      5.80    0.933344E-005
     -1.10      5.85    0.660316E-005
     -1.10      5.90    0.461841E-005
     -1.10      5.95    0.318719E-005
     -1.10      6.00    0.216349E-005
     -1.10      6.05    0.143753E-005
     -1.10      6.10    0.927660E-006
     -1.10      6.15    0.573852E-006
     -1.10      6.20    0.332502E-006
     -1.10      6.25    0.172473E-006
     -1.10      6.30    0.721534E-007
     -1.10      6.35    0.173678E-007
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.974035E-008
     -1.05     -6.30    0.405576E-007
     -1.05     -6.25    0.973018E-007
     -1.05     -6.20    0.188513E-006
     -1.05     -6.15    0.327396E-006
     -1.05     -6.10    0.533328E-006
     -1.05     -6.05    0.834047E-006
     -1.05     -6.00    0.126862E-005
     -1.05     -5.95    0.189139E-005
     -1.05     -5.90    0.277705E-005
     -1.05     -5.85    0.402715E-005
     -1.05     -5.80    0.577822E-005
     -1.05     -5.75    0.821159E-005
     -1.05     -5.70    0.115656E-004
     -1.05     -5.65    0.161498E-004
     -1.05     -5.60    0.223611E-004
     -1.05     -5.55    0.307024E-004
     -1.05     -5.50    0.418022E-004
     -1.05     -5.45    0.564349E-004
     -1.05     -5.40    0.755412E-004
     -1.05     -5.35    0.100247E-003
     -1.05     -5.30    0.131876E-003
     -1.05     -5.25    0.171966E-003
     -1.05     -5.20    0.222263E-003
     -1.05     -5.15    0.284717E-003
     -1.05     -5.10    0.361463E-003
     -1.05     -5.05    0.454785E-003
     -1.05     -5.00    0.567066E-003
     -1.05     -4.95    0.700719E-003
     -1.05     -4.90    0.858112E-003
     -1.05     -4.85    0.104147E-002
     -1.05     -4.80    0.125278E-002
     -1.05     -4.75    0.149369E-002
     -1.05     -4.70    0.176543E-002
     -1.05     -4.65    0.206873E-002
     -1.05     -4.60    0.240373E-002
     -1.05     -4.55    0.277000E-002
     -1.05     -4.50    0.316649E-002
     -1.05     -4.45    0.359159E-002
     -1.05     -4.40    0.404315E-002
     -1.05     -4.35    0.451861E-002
     -1.05     -4.30    0.501504E-002
     -1.05     -4.25    0.552928E-002
     -1.05     -4.20    0.605802E-002
     -1.05     -4.15    0.659792E-002
     -1.05     -4.10    0.714567E-002
     -1.05     -4.05    0.769811E-002
     -1.05     -4.00    0.825225E-002
     -1.05     -3.95    0.880535E-002
     -1.05     -3.90    0.935492E-002
     -1.05     -3.85    0.989878E-002
     -1.05     -3.80    0.104350E-001
     -1.05     -3.75    0.109620E-001
     -1.05     -3.70    0.114784E-001
     -1.05     -3.65    0.119832E-001
     -1.05     -3.60    0.124755E-001
     -1.05     -3.55    0.129547E-001
     -1.05     -3.50    0.134203E-001
     -1.05     -3.45    0.138721E-001
     -1.05     -3.40    0.143100E-001
     -1.05     -3.35    0.147338E-001
     -1.05     -3.30    0.151435E-001
     -1.05     -3.25    0.155392E-001
     -1.05     -3.20    0.159210E-001
     -1.05     -3.15    0.162889E-001
     -1.05     -3.10    0.166431E-001
     -1.05     -3.05    0.169835E-001
     -1.05     -3.00    0.173100E-001
     -1.05     -2.95    0.176225E-001
     -1.05     -2.90    0.179208E-001
     -1.05     -2.85    0.182044E-001
     -1.05     -2.80    0.184729E-001
     -1.05     -2.75    0.187258E-001
     -1.05     -2.70    0.189625E-001
     -1.05     -2.65    0.191823E-001
     -1.05     -2.60    0.193846E-001
     -1.05     -2.55    0.195689E-001
     -1.05     -2.50    0.197348E-001
     -1.05     -2.45    0.198823E-001
     -1.05     -2.40    0.200116E-001
     -1.05     -2.35    0.201235E-001
     -1.05     -2.30    0.202193E-001
     -1.05     -2.25    0.203010E-001
     -1.05     -2.20    0.203715E-001
     -1.05     -2.15    0.204345E-001
     -1.05     -2.10    0.204943E-001
     -1.05     -2.05    0.205560E-001
     -1.05     -2.00    0.206250E-001
     -1.05     -1.95    0.207070E-001
     -1.05     -1.90    0.208070E-001
     -1.05     -1.85    0.209297E-001
     -1.05     -1.80    0.210784E-001
     -1.05     -1.75    0.212552E-001
     -1.05     -1.70    0.214604E-001
     -1.05     -1.65    0.216928E-001
     -1.05     -1.60    0.219497E-001
     -1.05     -1.55    0.222268E-001
     -1.05     -1.50    0.225193E-001
     -1.05     -1.45    0.228216E-001
     -1.05     -1.40    0.231281E-001
     -1.05     -1.35    0.234336E-001
     -1.05     -1.30    0.237330E-001
     -1.05     -1.25    0.240221E-001
     -1.05     -1.20    0.242976E-001
     -1.05     -1.15    0.245568E-001
     -1.05     -1.10    0.247976E-001
     -1.05     -1.05    0.250190E-001
     -1.05     -1.00    0.252203E-001
     -1.05     -0.95    0.254014E-001
     -1.05     -0.90    0.255626E-001
     -1.05     -0.85    0.257045E-001
     -1.05     -0.80    0.258281E-001
     -1.05     -0.75    0.259344E-001
     -1.05     -0.70    0.260249E-001
     -1.05     -0.65    0.261010E-001
     -1.05     -0.60    0.261643E-001
     -1.05     -0.55    0.262165E-001
     -1.05     -0.50    0.262592E-001
     -1.05     -0.45    0.262940E-001
     -1.05     -0.40    0.263225E-001
     -1.05     -0.35    0.263460E-001
     -1.05     -0.30    0.263659E-001
     -1.05     -0.25    0.263831E-001
     -1.05     -0.20    0.263984E-001
     -1.05     -0.15    0.264123E-001
     -1.05     -0.10    0.264251E-001
     -1.05     -0.05    0.264368E-001
     -1.05      0.00    0.264470E-001
     -1.05      0.05    0.264553E-001
     -1.05      0.10    0.264610E-001
     -1.05      0.15    0.264634E-001
     -1.05      0.20    0.264617E-001
     -1.05      0.25    0.264554E-001
     -1.05      0.30    0.264438E-001
     -1.05      0.35    0.264265E-001
     -1.05      0.40    0.264032E-001
     -1.05      0.45    0.263738E-001
     -1.05      0.50    0.263383E-001
     -1.05      0.55    0.262966E-001
     -1.05      0.60    0.262491E-001
     -1.05      0.65    0.261959E-001
     -1.05      0.70    0.261371E-001
     -1.05      0.75    0.260729E-001
     -1.05      0.80    0.260031E-001
     -1.05      0.85    0.259274E-001
     -1.05      0.90    0.258455E-001
     -1.05      0.95    0.257566E-001
     -1.05      1.00    0.256599E-001
     -1.05      1.05    0.255542E-001
     -1.05      1.10    0.254380E-001
     -1.05      1.15    0.253098E-001
     -1.05      1.20    0.251677E-001
     -1.05      1.25    0.250096E-001
     -1.05      1.30    0.248335E-001
     -1.05      1.35    0.246367E-001
     -1.05      1.40    0.244167E-001
     -1.05      1.45    0.241708E-001
     -1.05      1.50    0.238962E-001
     -1.05      1.55    0.235902E-001
     -1.05      1.60    0.232500E-001
     -1.05      1.65    0.228734E-001
     -1.05      1.70    0.224586E-001
     -1.05      1.75    0.220046E-001
     -1.05      1.80    0.215121E-001
     -1.05      1.85    0.209832E-001
     -1.05      1.90    0.204225E-001
     -1.05      1.95    0.198371E-001
     -1.05      2.00    0.192371E-001
     -1.05      2.05    0.186357E-001
     -1.05      2.10    0.180484E-001
     -1.05      2.15    0.174925E-001
     -1.05      2.20    0.169860E-001
     -1.05      2.25    0.165452E-001
     -1.05      2.30    0.161837E-001
     -1.05      2.35    0.159101E-001
     -1.05      2.40    0.157273E-001
     -1.05      2.45    0.156320E-001
     -1.05      2.50    0.156149E-001
     -1.05      2.55    0.156621E-001
     -1.05      2.60    0.157566E-001
     -1.05      2.65    0.158802E-001
     -1.05      2.70    0.160152E-001
     -1.05      2.75    0.161455E-001
     -1.05      2.80    0.162577E-001
     -1.05      2.85    0.163414E-001
     -1.05      2.90    0.163892E-001
     -1.05      2.95    0.163964E-001
     -1.05      3.00    0.163604E-001
     -1.05      3.05    0.162807E-001
     -1.05      3.10    0.161577E-001
     -1.05      3.15    0.159933E-001
     -1.05      3.20    0.157894E-001
     -1.05      3.25    0.155485E-001
     -1.05      3.30    0.152732E-001
     -1.05      3.35    0.149658E-001
     -1.05      3.40    0.146288E-001
     -1.05      3.45    0.142644E-001
     -1.05      3.50    0.138746E-001
     -1.05      3.55    0.134613E-001
     -1.05      3.60    0.130263E-001
     -1.05      3.65    0.125711E-001
     -1.05      3.70    0.120973E-001
     -1.05      3.75    0.116067E-001
     -1.05      3.80    0.111007E-001
     -1.05      3.85    0.105812E-001
     -1.05      3.90    0.100500E-001
     -1.05      3.95    0.950911E-002
     -1.05      4.00    0.896079E-002
     -1.05      4.05    0.840753E-002
     -1.05      4.10    0.785203E-002
     -1.05      4.15    0.729722E-002
     -1.05      4.20    0.674626E-002
     -1.05      4.25    0.620243E-002
     -1.05      4.30    0.566916E-002
     -1.05      4.35    0.514989E-002
     -1.05      4.40    0.464799E-002
     -1.05      4.45    0.416669E-002
     -1.05      4.50    0.370895E-002
     -1.05      4.55    0.327737E-002
     -1.05      4.60    0.287414E-002
     -1.05      4.65    0.250091E-002
     -1.05      4.70    0.215880E-002
     -1.05      4.75    0.184831E-002
     -1.05      4.80    0.156937E-002
     -1.05      4.85    0.132133E-002
     -1.05      4.90    0.110305E-002
     -1.05      4.95    0.912974E-003
     -1.05      5.00    0.749169E-003
     -1.05      5.05    0.609472E-003
     -1.05      5.10    0.491565E-003
     -1.05      5.15    0.393068E-003
     -1.05      5.20    0.311618E-003
     -1.05      5.25    0.244940E-003
     -1.05      5.30    0.190895E-003
     -1.05      5.35    0.147517E-003
     -1.05      5.40    0.113035E-003
     -1.05      5.45    0.858854E-004
     -1.05      5.50    0.647103E-004
     -1.05      5.55    0.483482E-004
     -1.05      5.60    0.358206E-004
     -1.05      5.65    0.263147E-004
     -1.05      5.70    0.191648E-004
     -1.05      5.75    0.138331E-004
     -1.05      5.80    0.989071E-005
     -1.05      5.85    0.699988E-005
     -1.05      5.90    0.489747E-005
     -1.05      5.95    0.338086E-005
     -1.05      6.00    0.229575E-005
     -1.05      6.05    0.152600E-005
     -1.05      6.10    0.985173E-006
     -1.05      6.15    0.609695E-006
     -1.05      6.20    0.353416E-006
     -1.05      6.25    0.183384E-006
     -1.05      6.30    0.767385E-007
     -1.05      6.35    0.184745E-007
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.107173E-007
     -1.00     -6.30    0.446271E-007
     -1.00     -6.25    0.107072E-006
     -1.00     -6.20    0.207462E-006
     -1.00     -6.15    0.360307E-006
     -1.00     -6.10    0.586851E-006
     -1.00     -6.05    0.917348E-006
     -1.00     -6.00    0.139419E-005
     -1.00     -5.95    0.207609E-005
     -1.00     -5.90    0.304342E-005
     -1.00     -5.85    0.440516E-005
     -1.00     -5.80    0.630740E-005
     -1.00     -5.75    0.894383E-005
     -1.00     -5.70    0.125683E-004
     -1.00     -5.65    0.175097E-004
     -1.00     -5.60    0.241889E-004
     -1.00     -5.55    0.331375E-004
     -1.00     -5.50    0.450187E-004
     -1.00     -5.45    0.606478E-004
     -1.00     -5.40    0.810126E-004
     -1.00     -5.35    0.107292E-003
     -1.00     -5.30    0.140867E-003
     -1.00     -5.25    0.183335E-003
     -1.00     -5.20    0.236502E-003
     -1.00     -5.15    0.302376E-003
     -1.00     -5.10    0.383141E-003
     -1.00     -5.05    0.481121E-003
     -1.00     -5.00    0.598721E-003
     -1.00     -4.95    0.738360E-003
     -1.00     -4.90    0.902386E-003
     -1.00     -4.85    0.109298E-002
     -1.00     -4.80    0.131206E-002
     -1.00     -4.75    0.156118E-002
     -1.00     -4.70    0.184145E-002
     -1.00     -4.65    0.215345E-002
     -1.00     -4.60    0.249718E-002
     -1.00     -4.55    0.287205E-002
     -1.00     -4.50    0.327685E-002
     -1.00     -4.45    0.370981E-002
     -1.00     -4.40    0.416868E-002
     -1.00     -4.35    0.465075E-002
     -1.00     -4.30    0.515302E-002
     -1.00     -4.25    0.567226E-002
     -1.00     -4.20    0.620512E-002
     -1.00     -4.15    0.674824E-002
     -1.00     -4.10    0.729834E-002
     -1.00     -4.05    0.785227E-002
     -1.00     -4.00    0.840711E-002
     -1.00     -3.95    0.896018E-002
     -1.00     -3.90    0.950906E-002
     -1.00     -3.85    0.100516E-001
     -1.00     -3.80    0.105861E-001
     -1.00     -3.75    0.111109E-001
     -1.00     -3.70    0.116248E-001
     -1.00     -3.65    0.121268E-001
     -1.00     -3.60    0.126161E-001
     -1.00     -3.55    0.130922E-001
     -1.00     -3.50    0.135546E-001
     -1.00     -3.45    0.140033E-001
     -1.00     -3.40    0.144380E-001
     -1.00     -3.35    0.148588E-001
     -1.00     -3.30    0.152658E-001
     -1.00     -3.25    0.156590E-001
     -1.00     -3.20    0.160387E-001
     -1.00     -3.15    0.164050E-001
     -1.00     -3.10    0.167581E-001
     -1.00     -3.05    0.170981E-001
     -1.00     -3.00    0.174251E-001
     -1.00     -2.95    0.177390E-001
     -1.00     -2.90    0.180398E-001
     -1.00     -2.85    0.183273E-001
     -1.00     -2.80    0.186011E-001
     -1.00     -2.75    0.188609E-001
     -1.00     -2.70    0.191064E-001
     -1.00     -2.65    0.193370E-001
     -1.00     -2.60    0.195524E-001
     -1.00     -2.55    0.197523E-001
     -1.00     -2.50    0.199364E-001
     -1.00     -2.45    0.201047E-001
     -1.00     -2.40    0.202576E-001
     -1.00     -2.35    0.203957E-001
     -1.00     -2.30    0.205203E-001
     -1.00     -2.25    0.206329E-001
     -1.00     -2.20    0.207360E-001
     -1.00     -2.15    0.208324E-001
     -1.00     -2.10    0.209257E-001
     -1.00     -2.05    0.210197E-001
     -1.00     -2.00    0.211187E-001
     -1.00     -1.95    0.212268E-001
     -1.00     -1.90    0.213480E-001
     -1.00     -1.85    0.214859E-001
     -1.00     -1.80    0.216429E-001
     -1.00     -1.75    0.218207E-001
     -1.00     -1.70    0.220195E-001
     -1.00     -1.65    0.222385E-001
     -1.00     -1.60    0.224757E-001
     -1.00     -1.55    0.227280E-001
     -1.00     -1.50    0.229917E-001
     -1.00     -1.45    0.232625E-001
     -1.00     -1.40    0.235361E-001
     -1.00     -1.35    0.238082E-001
     -1.00     -1.30    0.240749E-001
     -1.00     -1.25    0.243326E-001
     -1.00     -1.20    0.245783E-001
     -1.00     -1.15    0.248097E-001
     -1.00     -1.10    0.250249E-001
     -1.00     -1.05    0.252227E-001
     -1.00     -1.00    0.254023E-001
     -1.00     -0.95    0.255635E-001
     -1.00     -0.90    0.257062E-001
     -1.00     -0.85    0.258309E-001
     -1.00     -0.80    0.259383E-001
     -1.00     -0.75    0.260294E-001
     -1.00     -0.70    0.261053E-001
     -1.00     -0.65    0.261675E-001
     -1.00     -0.60    0.262176E-001
     -1.00     -0.55    0.262572E-001
     -1.00     -0.50    0.262882E-001
     -1.00     -0.45    0.263122E-001
     -1.00     -0.40    0.263310E-001
     -1.00     -0.35    0.263463E-001
     -1.00     -0.30    0.263596E-001
     -1.00     -0.25    0.263720E-001
     -1.00     -0.20    0.263845E-001
     -1.00     -0.15    0.263979E-001
     -1.00     -0.10    0.264122E-001
     -1.00     -0.05    0.264275E-001
     -1.00      0.00    0.264434E-001
     -1.00      0.05    0.264591E-001
     -1.00      0.10    0.264739E-001
     -1.00      0.15    0.264865E-001
     -1.00      0.20    0.264961E-001
     -1.00      0.25    0.265015E-001
     -1.00      0.30    0.265019E-001
     -1.00      0.35    0.264965E-001
     -1.00      0.40    0.264847E-001
     -1.00      0.45    0.264662E-001
     -1.00      0.50    0.264407E-001
     -1.00      0.55    0.264080E-001
     -1.00      0.60    0.263682E-001
     -1.00      0.65    0.263214E-001
     -1.00      0.70    0.262677E-001
     -1.00      0.75    0.262070E-001
     -1.00      0.80    0.261393E-001
     -1.00      0.85    0.260643E-001
     -1.00      0.90    0.259816E-001
     -1.00      0.95    0.258905E-001
     -1.00      1.00    0.257901E-001
     -1.00      1.05    0.256793E-001
     -1.00      1.10    0.255567E-001
     -1.00      1.15    0.254206E-001
     -1.00      1.20    0.252691E-001
     -1.00      1.25    0.251000E-001
     -1.00      1.30    0.249110E-001
     -1.00      1.35    0.246992E-001
     -1.00      1.40    0.244616E-001
     -1.00      1.45    0.241952E-001
     -1.00      1.50    0.238964E-001
     -1.00      1.55    0.235618E-001
     -1.00      1.60    0.231879E-001
     -1.00      1.65    0.227715E-001
     -1.00      1.70    0.223099E-001
     -1.00      1.75    0.218014E-001
     -1.00      1.80    0.212458E-001
     -1.00      1.85    0.206451E-001
     -1.00      1.90    0.200041E-001
     -1.00      1.95    0.193308E-001
     -1.00      2.00    0.186374E-001
     -1.00      2.05    0.179399E-001
     -1.00      2.10    0.172581E-001
     -1.00      2.15    0.166143E-001
     -1.00      2.20    0.160318E-001
     -1.00      2.25    0.155327E-001
     -1.00      2.30    0.151349E-001
     -1.00      2.35    0.148502E-001
     -1.00      2.40    0.146826E-001
     -1.00      2.45    0.146275E-001
     -1.00      2.50    0.146727E-001
     -1.00      2.55    0.147994E-001
     -1.00      2.60    0.149853E-001
     -1.00      2.65    0.152065E-001
     -1.00      2.70    0.154403E-001
     -1.00      2.75    0.156665E-001
     -1.00      2.80    0.158686E-001
     -1.00      2.85    0.160342E-001
     -1.00      2.90    0.161550E-001
     -1.00      2.95    0.162260E-001
     -1.00      3.00    0.162449E-001
     -1.00      3.05    0.162117E-001
     -1.00      3.10    0.161280E-001
     -1.00      3.15    0.159963E-001
     -1.00      3.20    0.158196E-001
     -1.00      3.25    0.156012E-001
     -1.00      3.30    0.153443E-001
     -1.00      3.35    0.150523E-001
     -1.00      3.40    0.147279E-001
     -1.00      3.45    0.143739E-001
     -1.00      3.50    0.139926E-001
     -1.00      3.55    0.135864E-001
     -1.00      3.60    0.131572E-001
     -1.00      3.65    0.127068E-001
     -1.00      3.70    0.122369E-001
     -1.00      3.75    0.117493E-001
     -1.00      3.80    0.112457E-001
     -1.00      3.85    0.107278E-001
     -1.00      3.90    0.101976E-001
     -1.00      3.95    0.965699E-002
     -1.00      4.00    0.910829E-002
     -1.00      4.05    0.855395E-002
     -1.00      4.10    0.799664E-002
     -1.00      4.15    0.743928E-002
     -1.00      4.20    0.688500E-002
     -1.00      4.25    0.633711E-002
     -1.00      4.30    0.579903E-002
     -1.00      4.35    0.527425E-002
     -1.00      4.40    0.476619E-002
     -1.00      4.45    0.427814E-002
     -1.00      4.50    0.381316E-002
     -1.00      4.55    0.337396E-002
     -1.00      4.60    0.296286E-002
     -1.00      4.65    0.258163E-002
     -1.00      4.70    0.223153E-002
     -1.00      4.75    0.191319E-002
     -1.00      4.80    0.162666E-002
     -1.00      4.85    0.137140E-002
     -1.00      4.90    0.114637E-002
     -1.00      4.95    0.950056E-003
     -1.00      5.00    0.780585E-003
     -1.00      5.05    0.635814E-003
     -1.00      5.10    0.513425E-003
     -1.00      5.15    0.411022E-003
     -1.00      5.20    0.326214E-003
     -1.00      5.25    0.256686E-003
     -1.00      5.30    0.200251E-003
     -1.00      5.35    0.154894E-003
     -1.00      5.40    0.118794E-003
     -1.00      5.45    0.903359E-004
     -1.00      5.50    0.681152E-004
     -1.00      5.55    0.509270E-004
     -1.00      5.60    0.377541E-004
     -1.00      5.65    0.277496E-004
     -1.00      5.70    0.202184E-004
     -1.00      5.75    0.145984E-004
     -1.00      5.80    0.104405E-004
     -1.00      5.85    0.739022E-005
     -1.00      5.90    0.517127E-005
     -1.00      5.95    0.357035E-005
     -1.00      6.00    0.242480E-005
     -1.00      6.05    0.161207E-005
     -1.00      6.10    0.104092E-005
     -1.00      6.15    0.644310E-006
     -1.00      6.20    0.373529E-006
     -1.00      6.25    0.193838E-006
     -1.00      6.30    0.811161E-007
     -1.00      6.35    0.195283E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.117382E-007
     -0.95     -6.30    0.488835E-007
     -0.95     -6.25    0.117300E-006
     -0.95     -6.20    0.227310E-006
     -0.95     -6.15    0.394805E-006
     -0.95     -6.10    0.642970E-006
     -0.95     -6.05    0.100470E-005
     -0.95     -6.00    0.152588E-005
     -0.95     -5.95    0.226978E-005
     -0.95     -5.90    0.332277E-005
     -0.95     -5.85    0.480152E-005
     -0.95     -5.80    0.686211E-005
     -0.95     -5.75    0.971088E-005
     -0.95     -5.70    0.136176E-004
     -0.95     -5.65    0.189310E-004
     -0.95     -5.60    0.260958E-004
     -0.95     -5.55    0.356731E-004
     -0.95     -5.50    0.483609E-004
     -0.95     -5.45    0.650154E-004
     -0.95     -5.40    0.866715E-004
     -0.95     -5.35    0.114560E-003
     -0.95     -5.30    0.150121E-003
     -0.95     -5.25    0.195008E-003
     -0.95     -5.20    0.251087E-003
     -0.95     -5.15    0.320421E-003
     -0.95     -5.10    0.405241E-003
     -0.95     -5.05    0.507906E-003
     -0.95     -5.00    0.630840E-003
     -0.95     -4.95    0.776460E-003
     -0.95     -4.90    0.947089E-003
     -0.95     -4.85    0.114486E-002
     -0.95     -4.80    0.137161E-002
     -0.95     -4.75    0.162880E-002
     -0.95     -4.70    0.191742E-002
     -0.95     -4.65    0.223791E-002
     -0.95     -4.60    0.259011E-002
     -0.95     -4.55    0.297328E-002
     -0.95     -4.50    0.338606E-002
     -0.95     -4.45    0.382655E-002
     -0.95     -4.40    0.429234E-002
     -0.95     -4.35    0.478065E-002
     -0.95     -4.30    0.528838E-002
     -0.95     -4.25    0.581224E-002
     -0.95     -4.20    0.634885E-002
     -0.95     -4.15    0.689484E-002
     -0.95     -4.10    0.744696E-002
     -0.95     -4.05    0.800209E-002
     -0.95     -4.00    0.855737E-002
     -0.95     -3.95    0.911017E-002
     -0.95     -3.90    0.965815E-002
     -0.95     -3.85    0.101993E-001
     -0.95     -3.80    0.107318E-001
     -0.95     -3.75    0.112542E-001
     -0.95     -3.70    0.117655E-001
     -0.95     -3.65    0.122645E-001
     -0.95     -3.60    0.127507E-001
     -0.95     -3.55    0.132235E-001
     -0.95     -3.50    0.136826E-001
     -0.95     -3.45    0.141279E-001
     -0.95     -3.40    0.145593E-001
     -0.95     -3.35    0.149769E-001
     -0.95     -3.30    0.153808E-001
     -0.95     -3.25    0.157713E-001
     -0.95     -3.20    0.161485E-001
     -0.95     -3.15    0.165128E-001
     -0.95     -3.10    0.168645E-001
     -0.95     -3.05    0.172036E-001
     -0.95     -3.00    0.175305E-001
     -0.95     -2.95    0.178452E-001
     -0.95     -2.90    0.181478E-001
     -0.95     -2.85    0.184383E-001
     -0.95     -2.80    0.187164E-001
     -0.95     -2.75    0.189821E-001
     -0.95     -2.70    0.192351E-001
     -0.95     -2.65    0.194750E-001
     -0.95     -2.60    0.197016E-001
     -0.95     -2.55    0.199148E-001
     -0.95     -2.50    0.201144E-001
     -0.95     -2.45    0.203005E-001
     -0.95     -2.40    0.204733E-001
     -0.95     -2.35    0.206335E-001
     -0.95     -2.30    0.207821E-001
     -0.95     -2.25    0.209204E-001
     -0.95     -2.20    0.210502E-001
     -0.95     -2.15    0.211740E-001
     -0.95     -2.10    0.212943E-001
     -0.95     -2.05    0.214143E-001
     -0.95     -2.00    0.215372E-001
     -0.95     -1.95    0.216662E-001
     -0.95     -1.90    0.218044E-001
     -0.95     -1.85    0.219544E-001
     -0.95     -1.80    0.221181E-001
     -0.95     -1.75    0.222969E-001
     -0.95     -1.70    0.224909E-001
     -0.95     -1.65    0.226997E-001
     -0.95     -1.60    0.229216E-001
     -0.95     -1.55    0.231544E-001
     -0.95     -1.50    0.233953E-001
     -0.95     -1.45    0.236410E-001
     -0.95     -1.40    0.238881E-001
     -0.95     -1.35    0.241332E-001
     -0.95     -1.30    0.243729E-001
     -0.95     -1.25    0.246043E-001
     -0.95     -1.20    0.248249E-001
     -0.95     -1.15    0.250324E-001
     -0.95     -1.10    0.252252E-001
     -0.95     -1.05    0.254019E-001
     -0.95     -1.00    0.255617E-001
     -0.95     -0.95    0.257042E-001
     -0.95     -0.90    0.258292E-001
     -0.95     -0.85    0.259369E-001
     -0.95     -0.80    0.260279E-001
     -0.95     -0.75    0.261029E-001
     -0.95     -0.70    0.261631E-001
     -0.95     -0.65    0.262099E-001
     -0.95     -0.60    0.262448E-001
     -0.95     -0.55    0.262697E-001
     -0.95     -0.50    0.262865E-001
     -0.95     -0.45    0.262973E-001
     -0.95     -0.40    0.263040E-001
     -0.95     -0.35    0.263087E-001
     -0.95     -0.30    0.263131E-001
     -0.95     -0.25    0.263189E-001
     -0.95     -0.20    0.263272E-001
     -0.95     -0.15    0.263388E-001
     -0.95     -0.10    0.263542E-001
     -0.95     -0.05    0.263731E-001
     -0.95      0.00    0.263952E-001
     -0.95      0.05    0.264193E-001
     -0.95      0.10    0.264443E-001
     -0.95      0.15    0.264689E-001
     -0.95      0.20    0.264914E-001
     -0.95      0.25    0.265104E-001
     -0.95      0.30    0.265247E-001
     -0.95      0.35    0.265332E-001
     -0.95      0.40    0.265348E-001
     -0.95      0.45    0.265288E-001
     -0.95      0.50    0.265149E-001
     -0.95      0.55    0.264927E-001
     -0.95      0.60    0.264621E-001
     -0.95      0.65    0.264232E-001
     -0.95      0.70    0.263758E-001
     -0.95      0.75    0.263200E-001
     -0.95      0.80    0.262557E-001
     -0.95      0.85    0.261825E-001
     -0.95      0.90    0.261002E-001
     -0.95      0.95    0.260079E-001
     -0.95      1.00    0.259050E-001
     -0.95      1.05    0.257902E-001
     -0.95      1.10    0.256621E-001
     -0.95      1.15    0.255189E-001
     -0.95      1.20    0.253588E-001
     -0.95      1.25    0.251793E-001
     -0.95      1.30    0.249777E-001
     -0.95      1.35    0.247510E-001
     -0.95      1.40    0.244958E-001
     -0.95      1.45    0.242082E-001
     -0.95      1.50    0.238842E-001
     -0.95      1.55    0.235194E-001
     -0.95      1.60    0.231094E-001
     -0.95      1.65    0.226498E-001
     -0.95      1.70    0.221367E-001
     -0.95      1.75    0.215675E-001
     -0.95      1.80    0.209408E-001
     -0.95      1.85    0.202583E-001
     -0.95      1.90    0.195245E-001
     -0.95      1.95    0.187487E-001
     -0.95      2.00    0.179450E-001
     -0.95      2.05    0.171329E-001
     -0.95      2.10    0.163372E-001
     -0.95      2.15    0.155865E-001
     -0.95      2.20    0.149111E-001
     -0.95      2.25    0.143400E-001
     -0.95      2.30    0.138971E-001
     -0.95      2.35    0.135983E-001
     -0.95      2.40    0.134490E-001
     -0.95      2.45    0.134432E-001
     -0.95      2.50    0.135644E-001
     -0.95      2.55    0.137878E-001
     -0.95      2.60    0.140840E-001
     -0.95      2.65    0.144222E-001
     -0.95      2.70    0.147732E-001
     -0.95      2.75    0.151119E-001
     -0.95      2.80    0.154185E-001
     -0.95      2.85    0.156783E-001
     -0.95      2.90    0.158820E-001
     -0.95      2.95    0.160245E-001
     -0.95      3.00    0.161043E-001
     -0.95      3.05    0.161224E-001
     -0.95      3.10    0.160813E-001
     -0.95      3.15    0.159848E-001
     -0.95      3.20    0.158371E-001
     -0.95      3.25    0.156424E-001
     -0.95      3.30    0.154050E-001
     -0.95      3.35    0.151288E-001
     -0.95      3.40    0.148174E-001
     -0.95      3.45    0.144740E-001
     -0.95      3.50    0.141015E-001
     -0.95      3.55    0.137024E-001
     -0.95      3.60    0.132790E-001
     -0.95      3.65    0.128334E-001
     -0.95      3.70    0.123674E-001
     -0.95      3.75    0.118829E-001
     -0.95      3.80    0.113817E-001
     -0.95      3.85    0.108655E-001
     -0.95      3.90    0.103363E-001
     -0.95      3.95    0.979613E-002
     -0.95      4.00    0.924723E-002
     -0.95      4.05    0.869203E-002
     -0.95      4.10    0.813318E-002
     -0.95      4.15    0.757357E-002
     -0.95      4.20    0.701633E-002
     -0.95      4.25    0.646476E-002
     -0.95      4.30    0.592230E-002
     -0.95      4.35    0.539245E-002
     -0.95      4.40    0.487870E-002
     -0.95      4.45    0.438439E-002
     -0.95      4.50    0.391267E-002
     -0.95      4.55    0.346635E-002
     -0.95      4.60    0.304785E-002
     -0.95      4.65    0.265909E-002
     -0.95      4.70    0.230144E-002
     -0.95      4.75    0.197567E-002
     -0.95      4.80    0.168193E-002
     -0.95      4.85    0.141980E-002
     -0.95      4.90    0.118830E-002
     -0.95      4.95    0.986013E-003
     -0.95      5.00    0.811097E-003
     -0.95      5.05    0.661437E-003
     -0.95      5.10    0.534720E-003
     -0.95      5.15    0.428538E-003
     -0.95      5.20    0.340475E-003
     -0.95      5.25    0.268177E-003
     -0.95      5.30    0.209418E-003
     -0.95      5.35    0.162132E-003
     -0.95      5.40    0.124450E-003
     -0.95      5.45    0.947117E-004
     -0.95      5.50    0.714654E-004
     -0.95      5.55    0.534656E-004
     -0.95      5.60    0.396575E-004
     -0.95      5.65    0.291613E-004
     -0.95      5.70    0.212540E-004
     -0.95      5.75    0.153494E-004
     -0.95      5.80    0.109788E-004
     -0.95      5.85    0.777145E-005
     -0.95      5.90    0.543786E-005
     -0.95      5.95    0.375419E-005
     -0.95      6.00    0.254947E-005
     -0.95      6.05    0.169481E-005
     -0.95      6.10    0.109424E-005
     -0.95      6.15    0.677231E-006
     -0.95      6.20    0.392561E-006
     -0.95      6.25    0.203684E-006
     -0.95      6.30    0.852259E-007
     -0.95      6.35    0.205161E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.128003E-007
     -0.90     -6.30    0.533135E-007
     -0.90     -6.25    0.127958E-006
     -0.90     -6.20    0.248007E-006
     -0.90     -6.15    0.430778E-006
     -0.90     -6.10    0.701460E-006
     -0.90     -6.05    0.109567E-005
     -0.90     -6.00    0.166293E-005
     -0.90     -5.95    0.247128E-005
     -0.90     -5.90    0.361331E-005
     -0.90     -5.85    0.521374E-005
     -0.90     -5.80    0.743893E-005
     -0.90     -5.75    0.105083E-004
     -0.90     -5.70    0.147078E-004
     -0.90     -5.65    0.204061E-004
     -0.90     -5.60    0.280726E-004
     -0.90     -5.55    0.382977E-004
     -0.90     -5.50    0.518145E-004
     -0.90     -5.45    0.695200E-004
     -0.90     -5.40    0.924960E-004
     -0.90     -5.35    0.122025E-003
     -0.90     -5.30    0.159603E-003
     -0.90     -5.25    0.206942E-003
     -0.90     -5.20    0.265964E-003
     -0.90     -5.15    0.338785E-003
     -0.90     -5.10    0.427680E-003
     -0.90     -5.05    0.535039E-003
     -0.90     -5.00    0.663301E-003
     -0.90     -4.95    0.814874E-003
     -0.90     -4.90    0.992052E-003
     -0.90     -4.85    0.119691E-002
     -0.90     -4.80    0.143122E-002
     -0.90     -4.75    0.169632E-002
     -0.90     -4.70    0.199309E-002
     -0.90     -4.65    0.232183E-002
     -0.90     -4.60    0.268223E-002
     -0.90     -4.55    0.307340E-002
     -0.90     -4.50    0.349383E-002
     -0.90     -4.45    0.394147E-002
     -0.90     -4.40    0.441383E-002
     -0.90     -4.35    0.490800E-002
     -0.90     -4.30    0.542081E-002
     -0.90     -4.25    0.594892E-002
     -0.90     -4.20    0.648893E-002
     -0.90     -4.15    0.703747E-002
     -0.90     -4.10    0.759130E-002
     -0.90     -4.05    0.814736E-002
     -0.90     -4.00    0.870282E-002
     -0.90     -3.95    0.925513E-002
     -0.90     -3.90    0.980201E-002
     -0.90     -3.85    0.103415E-001
     -0.90     -3.80    0.108719E-001
     -0.90     -3.75    0.113919E-001
     -0.90     -3.70    0.119003E-001
     -0.90     -3.65    0.123962E-001
     -0.90     -3.60    0.128791E-001
     -0.90     -3.55    0.133485E-001
     -0.90     -3.50    0.138041E-001
     -0.90     -3.45    0.142458E-001
     -0.90     -3.40    0.146736E-001
     -0.90     -3.35    0.150876E-001
     -0.90     -3.30    0.154882E-001
     -0.90     -3.25    0.158755E-001
     -0.90     -3.20    0.162499E-001
     -0.90     -3.15    0.166117E-001
     -0.90     -3.10    0.169614E-001
     -0.90     -3.05    0.172991E-001
     -0.90     -3.00    0.176253E-001
     -0.90     -2.95    0.179401E-001
     -0.90     -2.90    0.182438E-001
     -0.90     -2.85    0.185364E-001
     -0.90     -2.80    0.188179E-001
     -0.90     -2.75    0.190883E-001
     -0.90     -2.70    0.193474E-001
     -0.90     -2.65    0.195951E-001
     -0.90     -2.60    0.198313E-001
     -0.90     -2.55    0.200558E-001
     -0.90     -2.50    0.202685E-001
     -0.90     -2.45    0.204696E-001
     -0.90     -2.40    0.206593E-001
     -0.90     -2.35    0.208381E-001
     -0.90     -2.30    0.210067E-001
     -0.90     -2.25    0.211663E-001
     -0.90     -2.20    0.213182E-001
     -0.90     -2.15    0.214643E-001
     -0.90     -2.10    0.216067E-001
     -0.90     -2.05    0.217478E-001
     -0.90     -2.00    0.218901E-001
     -0.90     -1.95    0.220359E-001
     -0.90     -1.90    0.221878E-001
     -0.90     -1.85    0.223477E-001
     -0.90     -1.80    0.225171E-001
     -0.90     -1.75    0.226969E-001
     -0.90     -1.70    0.228875E-001
     -0.90     -1.65    0.230885E-001
     -0.90     -1.60    0.232986E-001
     -0.90     -1.55    0.235162E-001
     -0.90     -1.50    0.237392E-001
     -0.90     -1.45    0.239649E-001
     -0.90     -1.40    0.241907E-001
     -0.90     -1.35    0.244136E-001
     -0.90     -1.30    0.246311E-001
     -0.90     -1.25    0.248406E-001
     -0.90     -1.20    0.250397E-001
     -0.90     -1.15    0.252265E-001
     -0.90     -1.10    0.253994E-001
     -0.90     -1.05    0.255571E-001
     -0.90     -1.00    0.256986E-001
     -0.90     -0.95    0.258232E-001
     -0.90     -0.90    0.259308E-001
     -0.90     -0.85    0.260213E-001
     -0.90     -0.80    0.260951E-001
     -0.90     -0.75    0.261529E-001
     -0.90     -0.70    0.261957E-001
     -0.90     -0.65    0.262249E-001
     -0.90     -0.60    0.262422E-001
     -0.90     -0.55    0.262496E-001
     -0.90     -0.50    0.262492E-001
     -0.90     -0.45    0.262435E-001
     -0.90     -0.40    0.262349E-001
     -0.90     -0.35    0.262259E-001
     -0.90     -0.30    0.262188E-001
     -0.90     -0.25    0.262156E-001
     -0.90     -0.20    0.262178E-001
     -0.90     -0.15    0.262267E-001
     -0.90     -0.10    0.262427E-001
     -0.90     -0.05    0.262656E-001
     -0.90      0.00    0.262947E-001
     -0.90      0.05    0.263288E-001
     -0.90      0.10    0.263662E-001
     -0.90      0.15    0.264050E-001
     -0.90      0.20    0.264432E-001
     -0.90      0.25    0.264787E-001
     -0.90      0.30    0.265097E-001
     -0.90      0.35    0.265347E-001
     -0.90      0.40    0.265522E-001
     -0.90      0.45    0.265613E-001
     -0.90      0.50    0.265613E-001
     -0.90      0.55    0.265516E-001
     -0.90      0.60    0.265321E-001
     -0.90      0.65    0.265026E-001
     -0.90      0.70    0.264632E-001
     -0.90      0.75    0.264137E-001
     -0.90      0.80    0.263540E-001
     -0.90      0.85    0.262840E-001
     -0.90      0.90    0.262031E-001
     -0.90      0.95    0.261109E-001
     -0.90      1.00    0.260065E-001
     -0.90      1.05    0.258887E-001
     -0.90      1.10    0.257560E-001
     -0.90      1.15    0.256067E-001
     -0.90      1.20    0.254387E-001
     -0.90      1.25    0.252493E-001
     -0.90      1.30    0.250357E-001
     -0.90      1.35    0.247945E-001
     -0.90      1.40    0.245216E-001
     -0.90      1.45    0.242126E-001
     -0.90      1.50    0.238627E-001
     -0.90      1.55    0.234664E-001
     -0.90      1.60    0.230183E-001
     -0.90      1.65    0.225125E-001
     -0.90      1.70    0.219440E-001
     -0.90      1.75    0.213084E-001
     -0.90      1.80    0.206033E-001
     -0.90      1.85    0.198292E-001
     -0.90      1.90    0.189906E-001
     -0.90      1.95    0.180975E-001
     -0.90      2.00    0.171661E-001
     -0.90      2.05    0.162201E-001
     -0.90      2.10    0.152900E-001
     -0.90      2.15    0.144120E-001
     -0.90      2.20    0.136249E-001
     -0.90      2.25    0.129667E-001
     -0.90      2.30    0.124689E-001
     -0.90      2.35    0.121527E-001
     -0.90      2.40    0.120253E-001
     -0.90      2.45    0.120786E-001
     -0.90      2.50    0.122908E-001
     -0.90      2.55    0.126295E-001
     -0.90      2.60    0.130565E-001
     -0.90      2.65    0.135320E-001
     -0.90      2.70    0.140195E-001
     -0.90      2.75    0.144879E-001
     -0.90      2.80    0.149134E-001
     -0.90      2.85    0.152793E-001
     -0.90      2.90    0.155753E-001
     -0.90      2.95    0.157967E-001
     -0.90      3.00    0.159429E-001
     -0.90      3.05    0.160162E-001
     -0.90      3.10    0.160206E-001
     -0.90      3.15    0.159614E-001
     -0.90      3.20    0.158439E-001
     -0.90      3.25    0.156739E-001
     -0.90      3.30    0.154564E-001
     -0.90      3.35    0.151964E-001
     -0.90      3.40    0.148981E-001
     -0.90      3.45    0.145654E-001
     -0.90      3.50    0.142016E-001
     -0.90      3.55    0.138096E-001
     -0.90      3.60    0.133921E-001
     -0.90      3.65    0.129512E-001
     -0.90      3.70    0.124890E-001
     -0.90      3.75    0.120076E-001
     -0.90      3.80    0.115087E-001
     -0.90      3.85    0.109942E-001
     -0.90      3.90    0.104662E-001
     -0.90      3.95    0.992655E-002
     -0.90      4.00    0.937759E-002
     -0.90      4.05    0.882171E-002
     -0.90      4.10    0.826154E-002
     -0.90      4.15    0.769997E-002
     -0.90      4.20    0.714009E-002
     -0.90      4.25    0.658520E-002
     -0.90      4.30    0.603875E-002
     -0.90      4.35    0.550428E-002
     -0.90      4.40    0.498529E-002
     -0.90      4.45    0.448519E-002
     -0.90      4.50    0.400721E-002
     -0.90      4.55    0.355425E-002
     -0.90      4.60    0.312884E-002
     -0.90      4.65    0.273302E-002
     -0.90      4.70    0.236827E-002
     -0.90      4.75    0.203549E-002
     -0.90      4.80    0.173493E-002
     -0.90      4.85    0.146628E-002
     -0.90      4.90    0.122864E-002
     -0.90      4.95    0.102066E-002
     -0.90      5.00    0.840536E-003
     -0.90      5.05    0.686194E-003
     -0.90      5.10    0.555323E-003
     -0.90      5.15    0.445507E-003
     -0.90      5.20    0.354307E-003
     -0.90      5.25    0.279338E-003
     -0.90      5.30    0.218332E-003
     -0.90      5.35    0.169178E-003
     -0.90      5.40    0.129963E-003
     -0.90      5.45    0.989798E-004
     -0.90      5.50    0.747353E-004
     -0.90      5.55    0.559440E-004
     -0.90      5.60    0.415157E-004
     -0.90      5.65    0.305391E-004
     -0.90      5.70    0.222639E-004
     -0.90      5.75    0.160810E-004
     -0.90      5.80    0.115023E-004
     -0.90      5.85    0.814139E-005
     -0.90      5.90    0.569576E-005
     -0.90      5.95    0.393128E-005
     -0.90      6.00    0.266891E-005
     -0.90      6.05    0.177357E-005
     -0.90      6.10    0.114465E-005
     -0.90      6.15    0.708151E-006
     -0.90      6.20    0.410336E-006
     -0.90      6.25    0.212846E-006
     -0.90      6.30    0.890423E-007
     -0.90      6.35    0.214326E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.139067E-007
     -0.85     -6.30    0.579300E-007
     -0.85     -6.25    0.139055E-006
     -0.85     -6.20    0.269534E-006
     -0.85     -6.15    0.468137E-006
     -0.85     -6.10    0.762089E-006
     -0.85     -6.05    0.118979E-005
     -0.85     -6.00    0.180451E-005
     -0.85     -5.95    0.267924E-005
     -0.85     -5.90    0.391302E-005
     -0.85     -5.85    0.563891E-005
     -0.85     -5.80    0.803385E-005
     -0.85     -5.75    0.113305E-004
     -0.85     -5.70    0.158314E-004
     -0.85     -5.65    0.219256E-004
     -0.85     -5.60    0.301070E-004
     -0.85     -5.55    0.409960E-004
     -0.85     -5.50    0.553606E-004
     -0.85     -5.45    0.741386E-004
     -0.85     -5.40    0.984579E-004
     -0.85     -5.35    0.129652E-003
     -0.85     -5.30    0.169272E-003
     -0.85     -5.25    0.219086E-003
     -0.85     -5.20    0.281070E-003
     -0.85     -5.15    0.357392E-003
     -0.85     -5.10    0.450367E-003
     -0.85     -5.05    0.562411E-003
     -0.85     -5.00    0.695972E-003
     -0.85     -4.95    0.853448E-003
     -0.85     -4.90    0.103710E-002
     -0.85     -4.85    0.124894E-002
     -0.85     -4.80    0.149065E-002
     -0.85     -4.75    0.176349E-002
     -0.85     -4.70    0.206819E-002
     -0.85     -4.65    0.240492E-002
     -0.85     -4.60    0.277323E-002
     -0.85     -4.55    0.317208E-002
     -0.85     -4.50    0.359981E-002
     -0.85     -4.45    0.405426E-002
     -0.85     -4.40    0.453281E-002
     -0.85     -4.35    0.503247E-002
     -0.85     -4.30    0.554999E-002
     -0.85     -4.25    0.608200E-002
     -0.85     -4.20    0.662507E-002
     -0.85     -4.15    0.717585E-002
     -0.85     -4.10    0.773111E-002
     -0.85     -4.05    0.828784E-002
     -0.85     -4.00    0.884326E-002
     -0.85     -3.95    0.939487E-002
     -0.85     -3.90    0.994046E-002
     -0.85     -3.85    0.104781E-001
     -0.85     -3.80    0.110063E-001
     -0.85     -3.75    0.115236E-001
     -0.85     -3.70    0.120290E-001
     -0.85     -3.65    0.125218E-001
     -0.85     -3.60    0.130012E-001
     -0.85     -3.55    0.134669E-001
     -0.85     -3.50    0.139187E-001
     -0.85     -3.45    0.143565E-001
     -0.85     -3.40    0.147804E-001
     -0.85     -3.35    0.151906E-001
     -0.85     -3.30    0.155874E-001
     -0.85     -3.25    0.159711E-001
     -0.85     -3.20    0.163422E-001
     -0.85     -3.15    0.167010E-001
     -0.85     -3.10    0.170480E-001
     -0.85     -3.05    0.173837E-001
     -0.85     -3.00    0.177084E-001
     -0.85     -2.95    0.180225E-001
     -0.85     -2.90    0.183264E-001
     -0.85     -2.85    0.186202E-001
     -0.85     -2.80    0.189041E-001
     -0.85     -2.75    0.191781E-001
     -0.85     -2.70    0.194422E-001
     -0.85     -2.65    0.196963E-001
     -0.85     -2.60    0.199403E-001
     -0.85     -2.55    0.201743E-001
     -0.85     -2.50    0.203982E-001
     -0.85     -2.45    0.206121E-001
     -0.85     -2.40    0.208160E-001
     -0.85     -2.35    0.210104E-001
     -0.85     -2.30    0.211959E-001
     -0.85     -2.25    0.213732E-001
     -0.85     -2.20    0.215435E-001
     -0.85     -2.15    0.217082E-001
     -0.85     -2.10    0.218688E-001
     -0.85     -2.05    0.220273E-001
     -0.85     -2.00    0.221854E-001
     -0.85     -1.95    0.223452E-001
     -0.85     -1.90    0.225084E-001
     -0.85     -1.85    0.226765E-001
     -0.85     -1.80    0.228508E-001
     -0.85     -1.75    0.230320E-001
     -0.85     -1.70    0.232204E-001
     -0.85     -1.65    0.234155E-001
     -0.85     -1.60    0.236167E-001
     -0.85     -1.55    0.238226E-001
     -0.85     -1.50    0.240314E-001
     -0.85     -1.45    0.242412E-001
     -0.85     -1.40    0.244497E-001
     -0.85     -1.35    0.246546E-001
     -0.85     -1.30    0.248536E-001
     -0.85     -1.25    0.250445E-001
     -0.85     -1.20    0.252252E-001
     -0.85     -1.15    0.253939E-001
     -0.85     -1.10    0.255489E-001
     -0.85     -1.05    0.256890E-001
     -0.85     -1.00    0.258131E-001
     -0.85     -0.95    0.259204E-001
     -0.85     -0.90    0.260104E-001
     -0.85     -0.85    0.260830E-001
     -0.85     -0.80    0.261385E-001
     -0.85     -0.75    0.261772E-001
     -0.85     -0.70    0.262004E-001
     -0.85     -0.65    0.262093E-001
     -0.85     -0.60    0.262057E-001
     -0.85     -0.55    0.261918E-001
     -0.85     -0.50    0.261703E-001
     -0.85     -0.45    0.261440E-001
     -0.85     -0.40    0.261160E-001
     -0.85     -0.35    0.260894E-001
     -0.85     -0.30    0.260671E-001
     -0.85     -0.25    0.260520E-001
     -0.85     -0.20    0.260460E-001
     -0.85     -0.15    0.260508E-001
     -0.85     -0.10    0.260671E-001
     -0.85     -0.05    0.260945E-001
     -0.85      0.00    0.261324E-001
     -0.85      0.05    0.261788E-001
     -0.85      0.10    0.262316E-001
     -0.85      0.15    0.262882E-001
     -0.85      0.20    0.263458E-001
     -0.85      0.25    0.264017E-001
     -0.85      0.30    0.264533E-001
     -0.85      0.35    0.264984E-001
     -0.85      0.40    0.265353E-001
     -0.85      0.45    0.265627E-001
     -0.85      0.50    0.265794E-001
     -0.85      0.55    0.265848E-001
     -0.85      0.60    0.265787E-001
     -0.85      0.65    0.265607E-001
     -0.85      0.70    0.265310E-001
     -0.85      0.75    0.264894E-001
     -0.85      0.80    0.264359E-001
     -0.85      0.85    0.263703E-001
     -0.85      0.90    0.262922E-001
     -0.85      0.95    0.262012E-001
     -0.85      1.00    0.260963E-001
     -0.85      1.05    0.259765E-001
     -0.85      1.10    0.258402E-001
     -0.85      1.15    0.256856E-001
     -0.85      1.20    0.255105E-001
     -0.85      1.25    0.253120E-001
     -0.85      1.30    0.250870E-001
     -0.85      1.35    0.248316E-001
     -0.85      1.40    0.245414E-001
     -0.85      1.45    0.242111E-001
     -0.85      1.50    0.238351E-001
     -0.85      1.55    0.234067E-001
     -0.85      1.60    0.229192E-001
     -0.85      1.65    0.223654E-001
     -0.85      1.70    0.217383E-001
     -0.85      1.75    0.210319E-001
     -0.85      1.80    0.202422E-001
     -0.85      1.85    0.193683E-001
     -0.85      1.90    0.184141E-001
     -0.85      1.95    0.173901E-001
     -0.85      2.00    0.163149E-001
     -0.85      2.05    0.152162E-001
     -0.85      2.10    0.141314E-001
     -0.85      2.15    0.131054E-001
     -0.85      2.20    0.121877E-001
     -0.85      2.25    0.114268E-001
     -0.85      2.30    0.108639E-001
     -0.85      2.35    0.105267E-001
     -0.85      2.40    0.104246E-001
     -0.85      2.45    0.105472E-001
     -0.85      2.50    0.108660E-001
     -0.85      2.55    0.113390E-001
     -0.85      2.60    0.119171E-001
     -0.85      2.65    0.125501E-001
     -0.85      2.70    0.131925E-001
     -0.85      2.75    0.138067E-001
     -0.85      2.80    0.143645E-001
     -0.85      2.85    0.148468E-001
     -0.85      2.90    0.152432E-001
     -0.85      2.95    0.155494E-001
     -0.85      3.00    0.157663E-001
     -0.85      3.05    0.158977E-001
     -0.85      3.10    0.159496E-001
     -0.85      3.15    0.159289E-001
     -0.85      3.20    0.158425E-001
     -0.85      3.25    0.156975E-001
     -0.85      3.30    0.155001E-001
     -0.85      3.35    0.152563E-001
     -0.85      3.40    0.149710E-001
     -0.85      3.45    0.146489E-001
     -0.85      3.50    0.142937E-001
     -0.85      3.55    0.139087E-001
     -0.85      3.60    0.134968E-001
     -0.85      3.65    0.130605E-001
     -0.85      3.70    0.126020E-001
     -0.85      3.75    0.121235E-001
     -0.85      3.80    0.116269E-001
     -0.85      3.85    0.111142E-001
     -0.85      3.90    0.105873E-001
     -0.85      3.95    0.100483E-001
     -0.85      4.00    0.949934E-002
     -0.85      4.05    0.894293E-002
     -0.85      4.10    0.838165E-002
     -0.85      4.15    0.781836E-002
     -0.85      4.20    0.725613E-002
     -0.85      4.25    0.669826E-002
     -0.85      4.30    0.614821E-002
     -0.85      4.35    0.560951E-002
     -0.85      4.40    0.508572E-002
     -0.85      4.45    0.458030E-002
     -0.85      4.50    0.409652E-002
     -0.85      4.55    0.363739E-002
     -0.85      4.60    0.320555E-002
     -0.85      4.65    0.280314E-002
     -0.85      4.70    0.243175E-002
     -0.85      4.75    0.209239E-002
     -0.85      4.80    0.178542E-002
     -0.85      4.85    0.151062E-002
     -0.85      4.90    0.126718E-002
     -0.85      4.95    0.105380E-002
     -0.85      5.00    0.868738E-003
     -0.85      5.05    0.709941E-003
     -0.85      5.10    0.575109E-003
     -0.85      5.15    0.461822E-003
     -0.85      5.20    0.367621E-003
     -0.85      5.25    0.290092E-003
     -0.85      5.30    0.226928E-003
     -0.85      5.35    0.175980E-003
     -0.85      5.40    0.135289E-003
     -0.85      5.45    0.103106E-003
     -0.85      5.50    0.778979E-004
     -0.85      5.55    0.583420E-004
     -0.85      5.60    0.433139E-004
     -0.85      5.65    0.318723E-004
     -0.85      5.70    0.232409E-004
     -0.85      5.75    0.167883E-004
     -0.85      5.80    0.120079E-004
     -0.85      5.85    0.849802E-005
     -0.85      5.90    0.594365E-005
     -0.85      5.95    0.410075E-005
     -0.85      6.00    0.278255E-005
     -0.85      6.05    0.184798E-005
     -0.85      6.10    0.119190E-005
     -0.85      6.15    0.736931E-006
     -0.85      6.20    0.426796E-006
     -0.85      6.25    0.221305E-006
     -0.85      6.30    0.925620E-007
     -0.85      6.35    0.222773E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.150626E-007
     -0.80     -6.30    0.627454E-007
     -0.80     -6.25    0.150604E-006
     -0.80     -6.20    0.291868E-006
     -0.80     -6.15    0.506760E-006
     -0.80     -6.10    0.824557E-006
     -0.80     -6.05    0.128649E-005
     -0.80     -6.00    0.194965E-005
     -0.80     -5.95    0.289214E-005
     -0.80     -5.90    0.421967E-005
     -0.80     -5.85    0.607385E-005
     -0.80     -5.80    0.864242E-005
     -0.80     -5.75    0.121715E-004
     -0.80     -5.70    0.169805E-004
     -0.80     -5.65    0.234788E-004
     -0.80     -5.60    0.321855E-004
     -0.80     -5.55    0.437506E-004
     -0.80     -5.50    0.589774E-004
     -0.80     -5.45    0.788444E-004
     -0.80     -5.40    0.104525E-003
     -0.80     -5.35    0.137403E-003
     -0.80     -5.30    0.179081E-003
     -0.80     -5.25    0.231383E-003
     -0.80     -5.20    0.296339E-003
     -0.80     -5.15    0.376160E-003
     -0.80     -5.10    0.473201E-003
     -0.80     -5.05    0.589901E-003
     -0.80     -5.00    0.728712E-003
     -0.80     -4.95    0.892018E-003
     -0.80     -4.90    0.108204E-002
     -0.80     -4.85    0.130072E-002
     -0.80     -4.80    0.154968E-002
     -0.80     -4.75    0.183004E-002
     -0.80     -4.70    0.214243E-002
     -0.80     -4.65    0.248688E-002
     -0.80     -4.60    0.286280E-002
     -0.80     -4.55    0.326899E-002
     -0.80     -4.50    0.370368E-002
     -0.80     -4.45    0.416458E-002
     -0.80     -4.40    0.464895E-002
     -0.80     -4.35    0.515373E-002
     -0.80     -4.30    0.567562E-002
     -0.80     -4.25    0.621119E-002
     -0.80     -4.20    0.675701E-002
     -0.80     -4.15    0.730973E-002
     -0.80     -4.10    0.786616E-002
     -0.80     -4.05    0.842331E-002
     -0.80     -4.00    0.897846E-002
     -0.80     -3.95    0.952917E-002
     -0.80     -3.90    0.100733E-001
     -0.80     -3.85    0.106090E-001
     -0.80     -3.80    0.111347E-001
     -0.80     -3.75    0.116493E-001
     -0.80     -3.70    0.121515E-001
     -0.80     -3.65    0.126408E-001
     -0.80     -3.60    0.131166E-001
     -0.80     -3.55    0.135784E-001
     -0.80     -3.50    0.140261E-001
     -0.80     -3.45    0.144597E-001
     -0.80     -3.40    0.148794E-001
     -0.80     -3.35    0.152853E-001
     -0.80     -3.30    0.156779E-001
     -0.80     -3.25    0.160575E-001
     -0.80     -3.20    0.164246E-001
     -0.80     -3.15    0.167797E-001
     -0.80     -3.10    0.171234E-001
     -0.80     -3.05    0.174563E-001
     -0.80     -3.00    0.177787E-001
     -0.80     -2.95    0.180913E-001
     -0.80     -2.90    0.183944E-001
     -0.80     -2.85    0.186884E-001
     -0.80     -2.80    0.189736E-001
     -0.80     -2.75    0.192500E-001
     -0.80     -2.70    0.195178E-001
     -0.80     -2.65    0.197770E-001
     -0.80     -2.60    0.200275E-001
     -0.80     -2.55    0.202695E-001
     -0.80     -2.50    0.205027E-001
     -0.80     -2.45    0.207274E-001
     -0.80     -2.40    0.209435E-001
     -0.80     -2.35    0.211512E-001
     -0.80     -2.30    0.213510E-001
     -0.80     -2.25    0.215434E-001
     -0.80     -2.20    0.217293E-001
     -0.80     -2.15    0.219096E-001
     -0.80     -2.10    0.220856E-001
     -0.80     -2.05    0.222587E-001
     -0.80     -2.00    0.224302E-001
     -0.80     -1.95    0.226017E-001
     -0.80     -1.90    0.227746E-001
     -0.80     -1.85    0.229499E-001
     -0.80     -1.80    0.231288E-001
     -0.80     -1.75    0.233117E-001
     -0.80     -1.70    0.234988E-001
     -0.80     -1.65    0.236899E-001
     -0.80     -1.60    0.238844E-001
     -0.80     -1.55    0.240812E-001
     -0.80     -1.50    0.242790E-001
     -0.80     -1.45    0.244761E-001
     -0.80     -1.40    0.246707E-001
     -0.80     -1.35    0.248607E-001
     -0.80     -1.30    0.250442E-001
     -0.80     -1.25    0.252192E-001
     -0.80     -1.20    0.253838E-001
     -0.80     -1.15    0.255363E-001
     -0.80     -1.10    0.256750E-001
     -0.80     -1.05    0.257986E-001
     -0.80     -1.00    0.259058E-001
     -0.80     -0.95    0.259957E-001
     -0.80     -0.90    0.260676E-001
     -0.80     -0.85    0.261211E-001
     -0.80     -0.80    0.261564E-001
     -0.80     -0.75    0.261739E-001
     -0.80     -0.70    0.261743E-001
     -0.80     -0.65    0.261593E-001
     -0.80     -0.60    0.261306E-001
     -0.80     -0.55    0.260908E-001
     -0.80     -0.50    0.260431E-001
     -0.80     -0.45    0.259908E-001
     -0.80     -0.40    0.259380E-001
     -0.80     -0.35    0.258886E-001
     -0.80     -0.30    0.258467E-001
     -0.80     -0.25    0.258157E-001
     -0.80     -0.20    0.257988E-001
     -0.80     -0.15    0.257979E-001
     -0.80     -0.10    0.258142E-001
     -0.80     -0.05    0.258473E-001
     -0.80      0.00    0.258961E-001
     -0.80      0.05    0.259583E-001
     -0.80      0.10    0.260308E-001
     -0.80      0.15    0.261100E-001
     -0.80      0.20    0.261921E-001
     -0.80      0.25    0.262736E-001
     -0.80      0.30    0.263508E-001
     -0.80      0.35    0.264211E-001
     -0.80      0.40    0.264819E-001
     -0.80      0.45    0.265315E-001
     -0.80      0.50    0.265685E-001
     -0.80      0.55    0.265923E-001
     -0.80      0.60    0.266022E-001
     -0.80      0.65    0.265982E-001
     -0.80      0.70    0.265803E-001
     -0.80      0.75    0.265484E-001
     -0.80      0.80    0.265026E-001
     -0.80      0.85    0.264428E-001
     -0.80      0.90    0.263688E-001
     -0.80      0.95    0.262801E-001
     -0.80      1.00    0.261759E-001
     -0.80      1.05    0.260550E-001
     -0.80      1.10    0.259161E-001
     -0.80      1.15    0.257572E-001
     -0.80      1.20    0.255758E-001
     -0.80      1.25    0.253691E-001
     -0.80      1.30    0.251335E-001
     -0.80      1.35    0.248647E-001
     -0.80      1.40    0.245578E-001
     -0.80      1.45    0.242068E-001
     -0.80      1.50    0.238050E-001
     -0.80      1.55    0.233447E-001
     -0.80      1.60    0.228177E-001
     -0.80      1.65    0.222151E-001
     -0.80      1.70    0.215280E-001
     -0.80      1.75    0.207484E-001
     -0.80      1.80    0.198701E-001
     -0.80      1.85    0.188907E-001
     -0.80      1.90    0.178129E-001
     -0.80      1.95    0.166475E-001
     -0.80      2.00    0.154150E-001
     -0.80      2.05    0.141478E-001
     -0.80      2.10    0.128905E-001
     -0.80      2.15    0.116981E-001
     -0.80      2.20    0.106322E-001
     -0.80      2.25    0.975411E-002
     -0.80      2.30    0.911638E-002
     -0.80      2.35    0.875459E-002
     -0.80      2.40    0.868102E-002
     -0.80      2.45    0.888237E-002
     -0.80      2.50    0.932210E-002
     -0.80      2.55    0.994669E-002
     -0.80      2.60    0.106941E-001
     -0.80      2.65    0.115021E-001
     -0.80      2.70    0.123150E-001
     -0.80      2.75    0.130880E-001
     -0.80      2.80    0.137883E-001
     -0.80      2.85    0.143950E-001
     -0.80      2.90    0.148973E-001
     -0.80      2.95    0.152921E-001
     -0.80      3.00    0.155820E-001
     -0.80      3.05    0.157730E-001
     -0.80      3.10    0.158730E-001
     -0.80      3.15    0.158910E-001
     -0.80      3.20    0.158356E-001
     -0.80      3.25    0.157153E-001
     -0.80      3.30    0.155378E-001
     -0.80      3.35    0.153098E-001
     -0.80      3.40    0.150372E-001
     -0.80      3.45    0.147253E-001
     -0.80      3.50    0.143783E-001
     -0.80      3.55    0.140000E-001
     -0.80      3.60    0.135935E-001
     -0.80      3.65    0.131615E-001
     -0.80      3.70    0.127066E-001
     -0.80      3.75    0.122310E-001
     -0.80      3.80    0.117366E-001
     -0.80      3.85    0.112255E-001
     -0.80      3.90    0.106997E-001
     -0.80      3.95    0.101613E-001
     -0.80      4.00    0.961248E-002
     -0.80      4.05    0.905566E-002
     -0.80      4.10    0.849342E-002
     -0.80      4.15    0.792861E-002
     -0.80      4.20    0.736430E-002
     -0.80      4.25    0.680377E-002
     -0.80      4.30    0.625047E-002
     -0.80      4.35    0.570794E-002
     -0.80      4.40    0.517977E-002
     -0.80      4.45    0.466946E-002
     -0.80      4.50    0.418036E-002
     -0.80      4.55    0.371554E-002
     -0.80      4.60    0.327774E-002
     -0.80      4.65    0.286921E-002
     -0.80      4.70    0.249164E-002
     -0.80      4.75    0.214613E-002
     -0.80      4.80    0.183317E-002
     -0.80      4.85    0.155260E-002
     -0.80      4.90    0.130371E-002
     -0.80      4.95    0.108526E-002
     -0.80      5.00    0.895543E-003
     -0.80      5.05    0.732537E-003
     -0.80      5.10    0.593958E-003
     -0.80      5.15    0.477379E-003
     -0.80      5.20    0.380327E-003
     -0.80      5.25    0.300363E-003
     -0.80      5.30    0.235145E-003
     -0.80      5.35    0.182485E-003
     -0.80      5.40    0.140385E-003
     -0.80      5.45    0.107056E-003
     -0.80      5.50    0.809271E-004
     -0.80      5.55    0.606396E-004
     -0.80      5.60    0.450373E-004
     -0.80      5.65    0.331504E-004
     -0.80      5.70    0.241776E-004
     -0.80      5.75    0.174663E-004
     -0.80      5.80    0.124923E-004
     -0.80      5.85    0.883924E-005
     -0.80      5.90    0.618028E-005
     -0.80      5.95    0.426192E-005
     -0.80      6.00    0.289005E-005
     -0.80      6.05    0.191791E-005
     -0.80      6.10    0.123600E-005
     -0.80      6.15    0.763607E-006
     -0.80      6.20    0.441964E-006
     -0.80      6.25    0.229066E-006
     -0.80      6.30    0.957830E-007
     -0.80      6.35    0.230500E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.162707E-007
     -0.75     -6.30    0.677658E-007
     -0.75     -6.25    0.162594E-006
     -0.75     -6.20    0.314944E-006
     -0.75     -6.15    0.546476E-006
     -0.75     -6.10    0.888513E-006
     -0.75     -6.05    0.138514E-005
     -0.75     -6.00    0.209736E-005
     -0.75     -5.95    0.310848E-005
     -0.75     -5.90    0.453104E-005
     -0.75     -5.85    0.651535E-005
     -0.75     -5.80    0.926012E-005
     -0.75     -5.75    0.130251E-004
     -0.75     -5.70    0.181466E-004
     -0.75     -5.65    0.250548E-004
     -0.75     -5.60    0.342937E-004
     -0.75     -5.55    0.465436E-004
     -0.75     -5.50    0.626426E-004
     -0.75     -5.45    0.836093E-004
     -0.75     -5.40    0.110662E-003
     -0.75     -5.35    0.145234E-003
     -0.75     -5.30    0.188979E-003
     -0.75     -5.25    0.243773E-003
     -0.75     -5.20    0.311696E-003
     -0.75     -5.15    0.395002E-003
     -0.75     -5.10    0.496079E-003
     -0.75     -5.05    0.617386E-003
     -0.75     -5.00    0.761377E-003
     -0.75     -4.95    0.930415E-003
     -0.75     -4.90    0.112668E-002
     -0.75     -4.85    0.135205E-002
     -0.75     -4.80    0.160806E-002
     -0.75     -4.75    0.189572E-002
     -0.75     -4.70    0.221554E-002
     -0.75     -4.65    0.256742E-002
     -0.75     -4.60    0.295062E-002
     -0.75     -4.55    0.336382E-002
     -0.75     -4.50    0.380512E-002
     -0.75     -4.45    0.427210E-002
     -0.75     -4.40    0.476193E-002
     -0.75     -4.35    0.527147E-002
     -0.75     -4.30    0.579738E-002
     -0.75     -4.25    0.633618E-002
     -0.75     -4.20    0.688445E-002
     -0.75     -4.15    0.743883E-002
     -0.75     -4.10    0.799617E-002
     -0.75     -4.05    0.855351E-002
     -0.75     -4.00    0.910820E-002
     -0.75     -3.95    0.965783E-002
     -0.75     -3.90    0.102003E-001
     -0.75     -3.85    0.107339E-001
     -0.75     -3.80    0.112571E-001
     -0.75     -3.75    0.117686E-001
     -0.75     -3.70    0.122676E-001
     -0.75     -3.65    0.127533E-001
     -0.75     -3.60    0.132251E-001
     -0.75     -3.55    0.136827E-001
     -0.75     -3.50    0.141260E-001
     -0.75     -3.45    0.145551E-001
     -0.75     -3.40    0.149701E-001
     -0.75     -3.35    0.153712E-001
     -0.75     -3.30    0.157590E-001
     -0.75     -3.25    0.161338E-001
     -0.75     -3.20    0.164963E-001
     -0.75     -3.15    0.168470E-001
     -0.75     -3.10    0.171866E-001
     -0.75     -3.05    0.175157E-001
     -0.75     -3.00    0.178350E-001
     -0.75     -2.95    0.181450E-001
     -0.75     -2.90    0.184463E-001
     -0.75     -2.85    0.187393E-001
     -0.75     -2.80    0.190246E-001
     -0.75     -2.75    0.193023E-001
     -0.75     -2.70    0.195725E-001
     -0.75     -2.65    0.198355E-001
     -0.75     -2.60    0.200913E-001
     -0.75     -2.55    0.203398E-001
     -0.75     -2.50    0.205810E-001
     -0.75     -2.45    0.208149E-001
     -0.75     -2.40    0.210415E-001
     -0.75     -2.35    0.212608E-001
     -0.75     -2.30    0.214730E-001
     -0.75     -2.25    0.216786E-001
     -0.75     -2.20    0.218779E-001
     -0.75     -2.15    0.220719E-001
     -0.75     -2.10    0.222612E-001
     -0.75     -2.05    0.224470E-001
     -0.75     -2.00    0.226302E-001
     -0.75     -1.95    0.228120E-001
     -0.75     -1.90    0.229935E-001
     -0.75     -1.85    0.231755E-001
     -0.75     -1.80    0.233588E-001
     -0.75     -1.75    0.235437E-001
     -0.75     -1.70    0.237306E-001
     -0.75     -1.65    0.239191E-001
     -0.75     -1.60    0.241088E-001
     -0.75     -1.55    0.242988E-001
     -0.75     -1.50    0.244880E-001
     -0.75     -1.45    0.246751E-001
     -0.75     -1.40    0.248583E-001
     -0.75     -1.35    0.250360E-001
     -0.75     -1.30    0.252064E-001
     -0.75     -1.25    0.253676E-001
     -0.75     -1.20    0.255180E-001
     -0.75     -1.15    0.256557E-001
     -0.75     -1.10    0.257791E-001
     -0.75     -1.05    0.258867E-001
     -0.75     -1.00    0.259771E-001
     -0.75     -0.95    0.260492E-001
     -0.75     -0.90    0.261019E-001
     -0.75     -0.85    0.261348E-001
     -0.75     -0.80    0.261477E-001
     -0.75     -0.75    0.261407E-001
     -0.75     -0.70    0.261147E-001
     -0.75     -0.65    0.260710E-001
     -0.75     -0.60    0.260119E-001
     -0.75     -0.55    0.259402E-001
     -0.75     -0.50    0.258596E-001
     -0.75     -0.45    0.257746E-001
     -0.75     -0.40    0.256900E-001
     -0.75     -0.35    0.256112E-001
     -0.75     -0.30    0.255435E-001
     -0.75     -0.25    0.254918E-001
     -0.75     -0.20    0.254602E-001
     -0.75     -0.15    0.254517E-001
     -0.75     -0.10    0.254678E-001
     -0.75     -0.05    0.255082E-001
     -0.75      0.00    0.255713E-001
     -0.75      0.05    0.256539E-001
     -0.75      0.10    0.257517E-001
     -0.75      0.15    0.258600E-001
     -0.75      0.20    0.259736E-001
     -0.75      0.25    0.260875E-001
     -0.75      0.30    0.261971E-001
     -0.75      0.35    0.262987E-001
     -0.75      0.40    0.263890E-001
     -0.75      0.45    0.264659E-001
     -0.75      0.50    0.265277E-001
     -0.75      0.55    0.265735E-001
     -0.75      0.60    0.266029E-001
     -0.75      0.65    0.266156E-001
     -0.75      0.70    0.266117E-001
     -0.75      0.75    0.265915E-001
     -0.75      0.80    0.265551E-001
     -0.75      0.85    0.265027E-001
     -0.75      0.90    0.264340E-001
     -0.75      0.95    0.263488E-001
     -0.75      1.00    0.262463E-001
     -0.75      1.05    0.261255E-001
     -0.75      1.10    0.259849E-001
     -0.75      1.15    0.258226E-001
     -0.75      1.20    0.256359E-001
     -0.75      1.25    0.254219E-001
     -0.75      1.30    0.251768E-001
     -0.75      1.35    0.248957E-001
     -0.75      1.40    0.245732E-001
     -0.75      1.45    0.242026E-001
     -0.75      1.50    0.237763E-001
     -0.75      1.55    0.232853E-001
     -0.75      1.60    0.227199E-001
     -0.75      1.65    0.220694E-001
     -0.75      1.70    0.213230E-001
     -0.75      1.75    0.204702E-001
     -0.75      1.80    0.195027E-001
     -0.75      1.85    0.184158E-001
     -0.75      1.90    0.172108E-001
     -0.75      1.95    0.158983E-001
     -0.75      2.00    0.145007E-001
     -0.75      2.05    0.130548E-001
     -0.75      2.10    0.116127E-001
     -0.75      2.15    0.102406E-001
     -0.75      2.20    0.901328E-002
     -0.75      2.25    0.800664E-002
     -0.75      2.30    0.728633E-002
     -0.75      2.35    0.689709E-002
     -0.75      2.40    0.685447E-002
     -0.75      2.45    0.714177E-002
     -0.75      2.50    0.771320E-002
     -0.75      2.55    0.850206E-002
     -0.75      2.60    0.943180E-002
     -0.75      2.65    0.104267E-001
     -0.75      2.70    0.114201E-001
     -0.75      2.75    0.123595E-001
     -0.75      2.80    0.132077E-001
     -0.75      2.85    0.139421E-001
     -0.75      2.90    0.145521E-001
     -0.75      2.95    0.150362E-001
     -0.75      3.00    0.153989E-001
     -0.75      3.05    0.156488E-001
     -0.75      3.10    0.157962E-001
     -0.75      3.15    0.158518E-001
     -0.75      3.20    0.158264E-001
     -0.75      3.25    0.157299E-001
     -0.75      3.30    0.155712E-001
     -0.75      3.35    0.153583E-001
     -0.75      3.40    0.150978E-001
     -0.75      3.45    0.147954E-001
     -0.75      3.50    0.144562E-001
     -0.75      3.55    0.140841E-001
     -0.75      3.60    0.136826E-001
     -0.75      3.65    0.132547E-001
     -0.75      3.70    0.128031E-001
     -0.75      3.75    0.123301E-001
     -0.75      3.80    0.118378E-001
     -0.75      3.85    0.113282E-001
     -0.75      3.90    0.108035E-001
     -0.75      3.95    0.102657E-001
     -0.75      4.00    0.971700E-002
     -0.75      4.05    0.915984E-002
     -0.75      4.10    0.859678E-002
     -0.75      4.15    0.803064E-002
     -0.75      4.20    0.746448E-002
     -0.75      4.25    0.690156E-002
     -0.75      4.30    0.634534E-002
     -0.75      4.35    0.579935E-002
     -0.75      4.40    0.526721E-002
     -0.75      4.45    0.475245E-002
     -0.75      4.50    0.425847E-002
     -0.75      4.55    0.378844E-002
     -0.75      4.60    0.334517E-002
     -0.75      4.65    0.293098E-002
     -0.75      4.70    0.254769E-002
     -0.75      4.75    0.219649E-002
     -0.75      4.80    0.187796E-002
     -0.75      4.85    0.159203E-002
     -0.75      4.90    0.133806E-002
     -0.75      4.95    0.111486E-002
     -0.75      5.00    0.920794E-003
     -0.75      5.05    0.753846E-003
     -0.75      5.10    0.611748E-003
     -0.75      5.15    0.492074E-003
     -0.75      5.20    0.392338E-003
     -0.75      5.25    0.310077E-003
     -0.75      5.30    0.242919E-003
     -0.75      5.35    0.188643E-003
     -0.75      5.40    0.145211E-003
     -0.75      5.45    0.110798E-003
     -0.75      5.50    0.837979E-004
     -0.75      5.55    0.628182E-004
     -0.75      5.60    0.466723E-004
     -0.75      5.65    0.343634E-004
     -0.75      5.70    0.250668E-004
     -0.75      5.75    0.181101E-004
     -0.75      5.80    0.129522E-004
     -0.75      5.85    0.916291E-005
     -0.75      5.90    0.640439E-005
     -0.75      5.95    0.441421E-005
     -0.75      6.00    0.299129E-005
     -0.75      6.05    0.198347E-005
     -0.75      6.10    0.127712E-005
     -0.75      6.15    0.788316E-006
     -0.75      6.20    0.455912E-006
     -0.75      6.25    0.236153E-006
     -0.75      6.30    0.987058E-007
     -0.75      6.35    0.237482E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.175283E-007
     -0.70     -6.30    0.729721E-007
     -0.70     -6.25    0.174978E-006
     -0.70     -6.20    0.338661E-006
     -0.70     -6.15    0.587096E-006
     -0.70     -6.10    0.953648E-006
     -0.70     -6.05    0.148527E-005
     -0.70     -6.00    0.224691E-005
     -0.70     -5.95    0.332714E-005
     -0.70     -5.90    0.484537E-005
     -0.70     -5.85    0.696076E-005
     -0.70     -5.80    0.988301E-005
     -0.70     -5.75    0.138858E-004
     -0.70     -5.70    0.193222E-004
     -0.70     -5.65    0.266434E-004
     -0.70     -5.60    0.364186E-004
     -0.70     -5.55    0.493579E-004
     -0.70     -5.50    0.663344E-004
     -0.70     -5.45    0.884061E-004
     -0.70     -5.40    0.116836E-003
     -0.70     -5.35    0.153103E-003
     -0.70     -5.30    0.198914E-003
     -0.70     -5.25    0.256192E-003
     -0.70     -5.20    0.327064E-003
     -0.70     -5.15    0.413825E-003
     -0.70     -5.10    0.518891E-003
     -0.70     -5.05    0.644737E-003
     -0.70     -5.00    0.793814E-003
     -0.70     -4.95    0.968464E-003
     -0.70     -4.90    0.117082E-002
     -0.70     -4.85    0.140271E-002
     -0.70     -4.80    0.166555E-002
     -0.70     -4.75    0.196027E-002
     -0.70     -4.70    0.228724E-002
     -0.70     -4.65    0.264624E-002
     -0.70     -4.60    0.303640E-002
     -0.70     -4.55    0.345626E-002
     -0.70     -4.50    0.390380E-002
     -0.70     -4.45    0.437649E-002
     -0.70     -4.40    0.487143E-002
     -0.70     -4.35    0.538538E-002
     -0.70     -4.30    0.591497E-002
     -0.70     -4.25    0.645669E-002
     -0.70     -4.20    0.700712E-002
     -0.70     -4.15    0.756290E-002
     -0.70     -4.10    0.812091E-002
     -0.70     -4.05    0.867824E-002
     -0.70     -4.00    0.923226E-002
     -0.70     -3.95    0.978065E-002
     -0.70     -3.90    0.103214E-001
     -0.70     -3.85    0.108527E-001
     -0.70     -3.80    0.113731E-001
     -0.70     -3.75    0.118815E-001
     -0.70     -3.70    0.123770E-001
     -0.70     -3.65    0.128588E-001
     -0.70     -3.60    0.133264E-001
     -0.70     -3.55    0.137795E-001
     -0.70     -3.50    0.142181E-001
     -0.70     -3.45    0.146422E-001
     -0.70     -3.40    0.150519E-001
     -0.70     -3.35    0.154478E-001
     -0.70     -3.30    0.158301E-001
     -0.70     -3.25    0.161994E-001
     -0.70     -3.20    0.165564E-001
     -0.70     -3.15    0.169018E-001
     -0.70     -3.10    0.172362E-001
     -0.70     -3.05    0.175606E-001
     -0.70     -3.00    0.178755E-001
     -0.70     -2.95    0.181817E-001
     -0.70     -2.90    0.184800E-001
     -0.70     -2.85    0.187710E-001
     -0.70     -2.80    0.190551E-001
     -0.70     -2.75    0.193328E-001
     -0.70     -2.70    0.196043E-001
     -0.70     -2.65    0.198700E-001
     -0.70     -2.60    0.201297E-001
     -0.70     -2.55    0.203836E-001
     -0.70     -2.50    0.206316E-001
     -0.70     -2.45    0.208735E-001
     -0.70     -2.40    0.211093E-001
     -0.70     -2.35    0.213389E-001
     -0.70     -2.30    0.215623E-001
     -0.70     -2.25    0.217796E-001
     -0.70     -2.20    0.219912E-001
     -0.70     -2.15    0.221974E-001
     -0.70     -2.10    0.223988E-001
     -0.70     -2.05    0.225961E-001
     -0.70     -2.00    0.227899E-001
     -0.70     -1.95    0.229813E-001
     -0.70     -1.90    0.231708E-001
     -0.70     -1.85    0.233593E-001
     -0.70     -1.80    0.235472E-001
     -0.70     -1.75    0.237348E-001
     -0.70     -1.70    0.239223E-001
     -0.70     -1.65    0.241095E-001
     -0.70     -1.60    0.242960E-001
     -0.70     -1.55    0.244811E-001
     -0.70     -1.50    0.246637E-001
     -0.70     -1.45    0.248427E-001
     -0.70     -1.40    0.250167E-001
     -0.70     -1.35    0.251841E-001
     -0.70     -1.30    0.253432E-001
     -0.70     -1.25    0.254924E-001
     -0.70     -1.20    0.256299E-001
     -0.70     -1.15    0.257539E-001
     -0.70     -1.10    0.258627E-001
     -0.70     -1.05    0.259545E-001
     -0.70     -1.00    0.260279E-001
     -0.70     -0.95    0.260812E-001
     -0.70     -0.90    0.261134E-001
     -0.70     -0.85    0.261235E-001
     -0.70     -0.80    0.261110E-001
     -0.70     -0.75    0.260757E-001
     -0.70     -0.70    0.260184E-001
     -0.70     -0.65    0.259405E-001
     -0.70     -0.60    0.258442E-001
     -0.70     -0.55    0.257330E-001
     -0.70     -0.50    0.256113E-001
     -0.70     -0.45    0.254845E-001
     -0.70     -0.40    0.253592E-001
     -0.70     -0.35    0.252423E-001
     -0.70     -0.30    0.251410E-001
     -0.70     -0.25    0.250620E-001
     -0.70     -0.20    0.250111E-001
     -0.70     -0.15    0.249924E-001
     -0.70     -0.10    0.250081E-001
     -0.70     -0.05    0.250581E-001
     -0.70      0.00    0.251399E-001
     -0.70      0.05    0.252493E-001
     -0.70      0.10    0.253803E-001
     -0.70      0.15    0.255263E-001
     -0.70      0.20    0.256803E-001
     -0.70      0.25    0.258355E-001
     -0.70      0.30    0.259859E-001
     -0.70      0.35    0.261266E-001
     -0.70      0.40    0.262536E-001
     -0.70      0.45    0.263639E-001
     -0.70      0.50    0.264558E-001
     -0.70      0.55    0.265281E-001
     -0.70      0.60    0.265805E-001
     -0.70      0.65    0.266130E-001
     -0.70      0.70    0.266259E-001
     -0.70      0.75    0.266195E-001
     -0.70      0.80    0.265944E-001
     -0.70      0.85    0.265508E-001
     -0.70      0.90    0.264888E-001
     -0.70      0.95    0.264082E-001
     -0.70      1.00    0.263086E-001
     -0.70      1.05    0.261888E-001
     -0.70      1.10    0.260476E-001
     -0.70      1.15    0.258828E-001
     -0.70      1.20    0.256920E-001
     -0.70      1.25    0.254719E-001
     -0.70      1.30    0.252184E-001
     -0.70      1.35    0.249265E-001
     -0.70      1.40    0.245900E-001
     -0.70      1.45    0.242017E-001
     -0.70      1.50    0.237528E-001
     -0.70      1.55    0.232335E-001
     -0.70      1.60    0.226323E-001
     -0.70      1.65    0.219369E-001
     -0.70      1.70    0.211343E-001
     -0.70      1.75    0.202117E-001
     -0.70      1.80    0.191583E-001
     -0.70      1.85    0.179669E-001
     -0.70      1.90    0.166372E-001
     -0.70      1.95    0.151792E-001
     -0.70      2.00    0.136165E-001
     -0.70      2.05    0.119903E-001
     -0.70      2.10    0.103601E-001
     -0.70      2.15    0.880343E-002
     -0.70      2.20    0.740929E-002
     -0.70      2.25    0.626891E-002
     -0.70      2.30    0.546215E-002
     -0.70      2.35    0.504376E-002
     -0.70      2.40    0.503291E-002
     -0.70      2.45    0.540925E-002
     -0.70      2.50    0.611686E-002
     -0.70      2.55    0.707485E-002
     -0.70      2.60    0.819112E-002
     -0.70      2.65    0.937574E-002
     -0.70      2.70    0.105509E-001
     -0.70      2.75    0.116563E-001
     -0.70      2.80    0.126508E-001
     -0.70      2.85    0.135103E-001
     -0.70      2.90    0.142250E-001
     -0.70      2.95    0.147950E-001
     -0.70      3.00    0.152274E-001
     -0.70      3.05    0.155331E-001
     -0.70      3.10    0.157248E-001
     -0.70      3.15    0.158157E-001
     -0.70      3.20    0.158181E-001
     -0.70      3.25    0.157436E-001
     -0.70      3.30    0.156024E-001
     -0.70      3.35    0.154032E-001
     -0.70      3.40    0.151537E-001
     -0.70      3.45    0.148601E-001
     -0.70      3.50    0.145279E-001
     -0.70      3.55    0.141614E-001
     -0.70      3.60    0.137645E-001
     -0.70      3.65    0.133403E-001
     -0.70      3.70    0.128917E-001
     -0.70      3.75    0.124211E-001
     -0.70      3.80    0.119306E-001
     -0.70      3.85    0.114225E-001
     -0.70      3.90    0.108987E-001
     -0.70      3.95    0.103615E-001
     -0.70      4.00    0.981292E-002
     -0.70      4.05    0.925546E-002
     -0.70      4.10    0.869167E-002
     -0.70      4.15    0.812435E-002
     -0.70      4.20    0.755655E-002
     -0.70      4.25    0.699150E-002
     -0.70      4.30    0.643265E-002
     -0.70      4.35    0.588355E-002
     -0.70      4.40    0.534782E-002
     -0.70      4.45    0.482903E-002
     -0.70      4.50    0.433063E-002
     -0.70      4.55    0.385586E-002
     -0.70      4.60    0.340759E-002
     -0.70      4.65    0.298823E-002
     -0.70      4.70    0.259969E-002
     -0.70      4.75    0.224326E-002
     -0.70      4.80    0.191958E-002
     -0.70      4.85    0.162870E-002
     -0.70      4.90    0.137004E-002
     -0.70      4.95    0.114245E-002
     -0.70      5.00    0.944346E-003
     -0.70      5.05    0.773735E-003
     -0.70      5.10    0.628364E-003
     -0.70      5.15    0.505807E-003
     -0.70      5.20    0.403568E-003
     -0.70      5.25    0.319162E-003
     -0.70      5.30    0.250193E-003
     -0.70      5.35    0.194405E-003
     -0.70      5.40    0.149728E-003
     -0.70      5.45    0.114303E-003
     -0.70      5.50    0.864881E-004
     -0.70      5.55    0.648609E-004
     -0.70      5.60    0.482063E-004
     -0.70      5.65    0.355022E-004
     -0.70      5.70    0.259021E-004
     -0.70      5.75    0.187150E-004
     -0.70      5.80    0.133843E-004
     -0.70      5.85    0.946714E-005
     -0.70      5.90    0.661503E-005
     -0.70      5.95    0.455730E-005
     -0.70      6.00    0.308633E-005
     -0.70      6.05    0.204492E-005
     -0.70      6.10    0.131553E-005
     -0.70      6.15    0.811270E-006
     -0.70      6.20    0.468764E-006
     -0.70      6.25    0.242614E-006
     -0.70      6.30    0.101342E-006
     -0.70      6.35    0.243726E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.188250E-007
     -0.65     -6.30    0.783293E-007
     -0.65     -6.25    0.187680E-006
     -0.65     -6.20    0.362899E-006
     -0.65     -6.15    0.628466E-006
     -0.65     -6.10    0.101977E-005
     -0.65     -6.05    0.158665E-005
     -0.65     -6.00    0.239796E-005
     -0.65     -5.95    0.354753E-005
     -0.65     -5.90    0.516167E-005
     -0.65     -5.85    0.740829E-005
     -0.65     -5.80    0.105082E-004
     -0.65     -5.75    0.147490E-004
     -0.65     -5.70    0.205009E-004
     -0.65     -5.65    0.282358E-004
     -0.65     -5.60    0.385484E-004
     -0.65     -5.55    0.521783E-004
     -0.65     -5.50    0.700328E-004
     -0.65     -5.45    0.932091E-004
     -0.65     -5.40    0.123012E-003
     -0.65     -5.35    0.160969E-003
     -0.65     -5.30    0.208833E-003
     -0.65     -5.25    0.268574E-003
     -0.65     -5.20    0.342363E-003
     -0.65     -5.15    0.432532E-003
     -0.65     -5.10    0.541522E-003
     -0.65     -5.05    0.671818E-003
     -0.65     -5.00    0.825868E-003
     -0.65     -4.95    0.100599E-002
     -0.65     -4.90    0.121427E-002
     -0.65     -4.85    0.145246E-002
     -0.65     -4.80    0.172190E-002
     -0.65     -4.75    0.202341E-002
     -0.65     -4.70    0.235724E-002
     -0.65     -4.65    0.272304E-002
     -0.65     -4.60    0.311981E-002
     -0.65     -4.55    0.354598E-002
     -0.65     -4.50    0.399939E-002
     -0.65     -4.45    0.447744E-002
     -0.65     -4.40    0.497712E-002
     -0.65     -4.35    0.549515E-002
     -0.65     -4.30    0.602809E-002
     -0.65     -4.25    0.657244E-002
     -0.65     -4.20    0.712475E-002
     -0.65     -4.15    0.768169E-002
     -0.65     -4.10    0.824015E-002
     -0.65     -4.05    0.879727E-002
     -0.65     -4.00    0.935046E-002
     -0.65     -3.95    0.989743E-002
     -0.65     -3.90    0.104362E-001
     -0.65     -3.85    0.109651E-001
     -0.65     -3.80    0.114826E-001
     -0.65     -3.75    0.119877E-001
     -0.65     -3.70    0.124794E-001
     -0.65     -3.65    0.129571E-001
     -0.65     -3.60    0.134202E-001
     -0.65     -3.55    0.138685E-001
     -0.65     -3.50    0.143019E-001
     -0.65     -3.45    0.147204E-001
     -0.65     -3.40    0.151244E-001
     -0.65     -3.35    0.155142E-001
     -0.65     -3.30    0.158903E-001
     -0.65     -3.25    0.162532E-001
     -0.65     -3.20    0.166038E-001
     -0.65     -3.15    0.169427E-001
     -0.65     -3.10    0.172709E-001
     -0.65     -3.05    0.175892E-001
     -0.65     -3.00    0.178985E-001
     -0.65     -2.95    0.181997E-001
     -0.65     -2.90    0.184935E-001
     -0.65     -2.85    0.187810E-001
     -0.65     -2.80    0.190626E-001
     -0.65     -2.75    0.193390E-001
     -0.65     -2.70    0.196106E-001
     -0.65     -2.65    0.198777E-001
     -0.65     -2.60    0.201404E-001
     -0.65     -2.55    0.203987E-001
     -0.65     -2.50    0.206525E-001
     -0.65     -2.45    0.209016E-001
     -0.65     -2.40    0.211458E-001
     -0.65     -2.35    0.213849E-001
     -0.65     -2.30    0.216187E-001
     -0.65     -2.25    0.218471E-001
     -0.65     -2.20    0.220701E-001
     -0.65     -2.15    0.222879E-001
     -0.65     -2.10    0.225007E-001
     -0.65     -2.05    0.227090E-001
     -0.65     -2.00    0.229131E-001
     -0.65     -1.95    0.231137E-001
     -0.65     -1.90    0.233113E-001
     -0.65     -1.85    0.235063E-001
     -0.65     -1.80    0.236992E-001
     -0.65     -1.75    0.238902E-001
     -0.65     -1.70    0.240793E-001
     -0.65     -1.65    0.242664E-001
     -0.65     -1.60    0.244510E-001
     -0.65     -1.55    0.246327E-001
     -0.65     -1.50    0.248104E-001
     -0.65     -1.45    0.249832E-001
     -0.65     -1.40    0.251496E-001
     -0.65     -1.35    0.253083E-001
     -0.65     -1.30    0.254577E-001
     -0.65     -1.25    0.255962E-001
     -0.65     -1.20    0.257218E-001
     -0.65     -1.15    0.258328E-001
     -0.65     -1.10    0.259273E-001
     -0.65     -1.05    0.260033E-001
     -0.65     -1.00    0.260589E-001
     -0.65     -0.95    0.260924E-001
     -0.65     -0.90    0.261022E-001
     -0.65     -0.85    0.260868E-001
     -0.65     -0.80    0.260453E-001
     -0.65     -0.75    0.259772E-001
     -0.65     -0.70    0.258829E-001
     -0.65     -0.65    0.257637E-001
     -0.65     -0.60    0.256221E-001
     -0.65     -0.55    0.254618E-001
     -0.65     -0.50    0.252885E-001
     -0.65     -0.45    0.251088E-001
     -0.65     -0.40    0.249312E-001
     -0.65     -0.35    0.247650E-001
     -0.65     -0.30    0.246197E-001
     -0.65     -0.25    0.245049E-001
     -0.65     -0.20    0.244285E-001
     -0.65     -0.15    0.243964E-001
     -0.65     -0.10    0.244118E-001
     -0.65     -0.05    0.244744E-001
     -0.65      0.00    0.245810E-001
     -0.65      0.05    0.247255E-001
     -0.65      0.10    0.248998E-001
     -0.65      0.15    0.250948E-001
     -0.65      0.20    0.253007E-001
     -0.65      0.25    0.255086E-001
     -0.65      0.30    0.257106E-001
     -0.65      0.35    0.259000E-001
     -0.65      0.40    0.260721E-001
     -0.65      0.45    0.262233E-001
     -0.65      0.50    0.263514E-001
     -0.65      0.55    0.264555E-001
     -0.65      0.60    0.265352E-001
     -0.65      0.65    0.265910E-001
     -0.65      0.70    0.266233E-001
     -0.65      0.75    0.266331E-001
     -0.65      0.80    0.266211E-001
     -0.65      0.85    0.265879E-001
     -0.65      0.90    0.265339E-001
     -0.65      0.95    0.264592E-001
     -0.65      1.00    0.263635E-001
     -0.65      1.05    0.262458E-001
     -0.65      1.10    0.261049E-001
     -0.65      1.15    0.259389E-001
     -0.65      1.20    0.257451E-001
     -0.65      1.25    0.255202E-001
     -0.65      1.30    0.252598E-001
     -0.65      1.35    0.249588E-001
     -0.65      1.40    0.246104E-001
     -0.65      1.45    0.242067E-001
     -0.65      1.50    0.237383E-001
     -0.65      1.55    0.231941E-001
     -0.65      1.60    0.225614E-001
     -0.65      1.65    0.218261E-001
     -0.65      1.70    0.209733E-001
     -0.65      1.75    0.199879E-001
     -0.65      1.80    0.188565E-001
     -0.65      1.85    0.175697E-001
     -0.65      1.90    0.161251E-001
     -0.65      1.95    0.145319E-001
     -0.65      2.00    0.128146E-001
     -0.65      2.05    0.110180E-001
     -0.65      2.10    0.920877E-002
     -0.65      2.15    0.747496E-002
     -0.65      2.20    0.591959E-002
     -0.65      2.25    0.464917E-002
     -0.65      2.30    0.375782E-002
     -0.65      2.35    0.331049E-002
     -0.65      2.40    0.333002E-002
     -0.65      2.45    0.379239E-002
     -0.65      2.50    0.463149E-002
     -0.65      2.55    0.575215E-002
     -0.65      2.60    0.704688E-002
     -0.65      2.65    0.841184E-002
     -0.65      2.70    0.975842E-002
     -0.65      2.75    0.110193E-001
     -0.65      2.80    0.121497E-001
     -0.65      2.85    0.131246E-001
     -0.65      2.90    0.139349E-001
     -0.65      2.95    0.145829E-001
     -0.65      3.00    0.150781E-001
     -0.65      3.05    0.154338E-001
     -0.65      3.10    0.156651E-001
     -0.65      3.15    0.157872E-001
     -0.65      3.20    0.158142E-001
     -0.65      3.25    0.157591E-001
     -0.65      3.30    0.156331E-001
     -0.65      3.35    0.154460E-001
     -0.65      3.40    0.152061E-001
     -0.65      3.45    0.149201E-001
     -0.65      3.50    0.145940E-001
     -0.65      3.55    0.142325E-001
     -0.65      3.60    0.138396E-001
     -0.65      3.65    0.134187E-001
     -0.65      3.70    0.129726E-001
     -0.65      3.75    0.125041E-001
     -0.65      3.80    0.120153E-001
     -0.65      3.85    0.115084E-001
     -0.65      3.90    0.109855E-001
     -0.65      3.95    0.104487E-001
     -0.65      4.00    0.990024E-002
     -0.65      4.05    0.934251E-002
     -0.65      4.10    0.877807E-002
     -0.65      4.15    0.820971E-002
     -0.65      4.20    0.764043E-002
     -0.65      4.25    0.707348E-002
     -0.65      4.30    0.651227E-002
     -0.65      4.35    0.596038E-002
     -0.65      4.40    0.542142E-002
     -0.65      4.45    0.489901E-002
     -0.65      4.50    0.439664E-002
     -0.65      4.55    0.391759E-002
     -0.65      4.60    0.346479E-002
     -0.65      4.65    0.304075E-002
     -0.65      4.70    0.264744E-002
     -0.65      4.75    0.228623E-002
     -0.65      4.80    0.195787E-002
     -0.65      4.85    0.166246E-002
     -0.65      4.90    0.139949E-002
     -0.65      4.95    0.116788E-002
     -0.65      5.00    0.966065E-003
     -0.65      5.05    0.792085E-003
     -0.65      5.10    0.643700E-003
     -0.65      5.15    0.518486E-003
     -0.65      5.20    0.413938E-003
     -0.65      5.25    0.327554E-003
     -0.65      5.30    0.256913E-003
     -0.65      5.35    0.199730E-003
     -0.65      5.40    0.153904E-003
     -0.65      5.45    0.117544E-003
     -0.65      5.50    0.889769E-004
     -0.65      5.55    0.667522E-004
     -0.65      5.60    0.496277E-004
     -0.65      5.65    0.365584E-004
     -0.65      5.70    0.266776E-004
     -0.65      5.75    0.192772E-004
     -0.65      5.80    0.137865E-004
     -0.65      5.85    0.975058E-005
     -0.65      5.90    0.681157E-005
     -0.65      5.95    0.469104E-005
     -0.65      6.00    0.317533E-005
     -0.65      6.05    0.210254E-005
     -0.65      6.10    0.135155E-005
     -0.65      6.15    0.832737E-006
     -0.65      6.20    0.480702E-006
     -0.65      6.25    0.248560E-006
     -0.65      6.30    0.103742E-006
     -0.65      6.35    0.249358E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.201457E-007
     -0.60     -6.30    0.837849E-007
     -0.60     -6.25    0.200598E-006
     -0.60     -6.20    0.387526E-006
     -0.60     -6.15    0.670442E-006
     -0.60     -6.10    0.108678E-005
     -0.60     -6.05    0.168921E-005
     -0.60     -6.00    0.255046E-005
     -0.60     -5.95    0.376955E-005
     -0.60     -5.90    0.547951E-005
     -0.60     -5.85    0.785702E-005
     -0.60     -5.80    0.111340E-004
     -0.60     -5.75    0.156117E-004
     -0.60     -5.70    0.216777E-004
     -0.60     -5.65    0.298249E-004
     -0.60     -5.60    0.406729E-004
     -0.60     -5.55    0.549906E-004
     -0.60     -5.50    0.737192E-004
     -0.60     -5.45    0.979933E-004
     -0.60     -5.40    0.129160E-003
     -0.60     -5.35    0.168790E-003
     -0.60     -5.30    0.218682E-003
     -0.60     -5.25    0.280853E-003
     -0.60     -5.20    0.357512E-003
     -0.60     -5.15    0.451024E-003
     -0.60     -5.10    0.563852E-003
     -0.60     -5.05    0.698490E-003
     -0.60     -5.00    0.857376E-003
     -0.60     -4.95    0.104280E-002
     -0.60     -4.90    0.125680E-002
     -0.60     -4.85    0.150107E-002
     -0.60     -4.80    0.177685E-002
     -0.60     -4.75    0.208486E-002
     -0.60     -4.70    0.242523E-002
     -0.60     -4.65    0.279749E-002
     -0.60     -4.60    0.320053E-002
     -0.60     -4.55    0.363264E-002
     -0.60     -4.50    0.409158E-002
     -0.60     -4.45    0.457463E-002
     -0.60     -4.40    0.507871E-002
     -0.60     -4.35    0.560049E-002
     -0.60     -4.30    0.613648E-002
     -0.60     -4.25    0.668317E-002
     -0.60     -4.20    0.723711E-002
     -0.60     -4.15    0.779498E-002
     -0.60     -4.10    0.835370E-002
     -0.60     -4.05    0.891043E-002
     -0.60     -4.00    0.946263E-002
     -0.60     -3.95    0.100080E-001
     -0.60     -3.90    0.105447E-001
     -0.60     -3.85    0.110710E-001
     -0.60     -3.80    0.115855E-001
     -0.60     -3.75    0.120870E-001
     -0.60     -3.70    0.125748E-001
     -0.60     -3.65    0.130480E-001
     -0.60     -3.60    0.135062E-001
     -0.60     -3.55    0.139492E-001
     -0.60     -3.50    0.143769E-001
     -0.60     -3.45    0.147894E-001
     -0.60     -3.40    0.151869E-001
     -0.60     -3.35    0.155699E-001
     -0.60     -3.30    0.159388E-001
     -0.60     -3.25    0.162943E-001
     -0.60     -3.20    0.166372E-001
     -0.60     -3.15    0.169685E-001
     -0.60     -3.10    0.172890E-001
     -0.60     -3.05    0.175998E-001
     -0.60     -3.00    0.179019E-001
     -0.60     -2.95    0.181964E-001
     -0.60     -2.90    0.184843E-001
     -0.60     -2.85    0.187666E-001
     -0.60     -2.80    0.190443E-001
     -0.60     -2.75    0.193180E-001
     -0.60     -2.70    0.195883E-001
     -0.60     -2.65    0.198557E-001
     -0.60     -2.60    0.201202E-001
     -0.60     -2.55    0.203821E-001
     -0.60     -2.50    0.206410E-001
     -0.60     -2.45    0.208968E-001
     -0.60     -2.40    0.211490E-001
     -0.60     -2.35    0.213973E-001
     -0.60     -2.30    0.216413E-001
     -0.60     -2.25    0.218806E-001
     -0.60     -2.20    0.221150E-001
     -0.60     -2.15    0.223444E-001
     -0.60     -2.10    0.225686E-001
     -0.60     -2.05    0.227879E-001
     -0.60     -2.00    0.230024E-001
     -0.60     -1.95    0.232125E-001
     -0.60     -1.90    0.234184E-001
     -0.60     -1.85    0.236205E-001
     -0.60     -1.80    0.238191E-001
     -0.60     -1.75    0.240142E-001
     -0.60     -1.70    0.242059E-001
     -0.60     -1.65    0.243940E-001
     -0.60     -1.60    0.245781E-001
     -0.60     -1.55    0.247577E-001
     -0.60     -1.50    0.249320E-001
     -0.60     -1.45    0.250999E-001
     -0.60     -1.40    0.252602E-001
     -0.60     -1.35    0.254116E-001
     -0.60     -1.30    0.255525E-001
     -0.60     -1.25    0.256811E-001
     -0.60     -1.20    0.257957E-001
     -0.60     -1.15    0.258942E-001
     -0.60     -1.10    0.259744E-001
     -0.60     -1.05    0.260343E-001
     -0.60     -1.00    0.260714E-001
     -0.60     -0.95    0.260836E-001
     -0.60     -0.90    0.260687E-001
     -0.60     -0.85    0.260247E-001
     -0.60     -0.80    0.259501E-001
     -0.60     -0.75    0.258438E-001
     -0.60     -0.70    0.257058E-001
     -0.60     -0.65    0.255370E-001
     -0.60     -0.60    0.253400E-001
     -0.60     -0.55    0.251193E-001
     -0.60     -0.50    0.248813E-001
     -0.60     -0.45    0.246346E-001
     -0.60     -0.40    0.243901E-001
     -0.60     -0.35    0.241601E-001
     -0.60     -0.30    0.239578E-001
     -0.60     -0.25    0.237961E-001
     -0.60     -0.20    0.236861E-001
     -0.60     -0.15    0.236363E-001
     -0.60     -0.10    0.236512E-001
     -0.60     -0.05    0.237306E-001
     -0.60      0.00    0.238700E-001
     -0.60      0.05    0.240608E-001
     -0.60      0.10    0.242918E-001
     -0.60      0.15    0.245500E-001
     -0.60      0.20    0.248227E-001
     -0.60      0.25    0.250975E-001
     -0.60      0.30    0.253641E-001
     -0.60      0.35    0.256141E-001
     -0.60      0.40    0.258415E-001
     -0.60      0.45    0.260421E-001
     -0.60      0.50    0.262137E-001
     -0.60      0.55    0.263553E-001
     -0.60      0.60    0.264671E-001
     -0.60      0.65    0.265498E-001
     -0.60      0.70    0.266047E-001
     -0.60      0.75    0.266330E-001
     -0.60      0.80    0.266360E-001
     -0.60      0.85    0.266148E-001
     -0.60      0.90    0.265702E-001
     -0.60      0.95    0.265024E-001
     -0.60      1.00    0.264116E-001
     -0.60      1.05    0.262970E-001
     -0.60      1.10    0.261575E-001
     -0.60      1.15    0.259913E-001
     -0.60      1.20    0.257958E-001
     -0.60      1.25    0.255675E-001
     -0.60      1.30    0.253021E-001
     -0.60      1.35    0.249939E-001
     -0.60      1.40    0.246361E-001
     -0.60      1.45    0.242201E-001
     -0.60      1.50    0.237360E-001
     -0.60      1.55    0.231716E-001
     -0.60      1.60    0.225132E-001
     -0.60      1.65    0.217453E-001
     -0.60      1.70    0.208510E-001
     -0.60      1.75    0.198135E-001
     -0.60      1.80    0.186171E-001
     -0.60      1.85    0.172501E-001
     -0.60      1.90    0.157085E-001
     -0.60      1.95    0.140002E-001
     -0.60      2.00    0.121505E-001
     -0.60      2.05    0.102068E-001
     -0.60      2.10    0.824191E-002
     -0.60      2.15    0.635315E-002
     -0.60      2.20    0.465581E-002
     -0.60      2.25    0.327024E-002
     -0.60      2.30    0.230350E-002
     -0.60      2.35    0.182987E-002
     -0.60      2.40    0.187565E-002
     -0.60      2.45    0.241346E-002
     -0.60      2.50    0.336797E-002
     -0.60      2.55    0.463105E-002
     -0.60      2.60    0.608140E-002
     -0.60      2.65    0.760279E-002
     -0.60      2.70    0.909723E-002
     -0.60      2.75    0.104914E-001
     -0.60      2.80    0.117375E-001
     -0.60      2.85    0.128101E-001
     -0.60      2.90    0.137009E-001
     -0.60      2.95    0.144142E-001
     -0.60      3.00    0.149616E-001
     -0.60      3.05    0.153588E-001
     -0.60      3.10    0.156228E-001
     -0.60      3.15    0.157705E-001
     -0.60      3.20    0.158177E-001
     -0.60      3.25    0.157785E-001
     -0.60      3.30    0.156651E-001
     -0.60      3.35    0.154879E-001
     -0.60      3.40    0.152558E-001
     -0.60      3.45    0.149762E-001
     -0.60      3.50    0.146552E-001
     -0.60      3.55    0.142977E-001
     -0.60      3.60    0.139081E-001
     -0.60      3.65    0.134899E-001
     -0.60      3.70    0.130461E-001
     -0.60      3.75    0.125793E-001
     -0.60      3.80    0.120919E-001
     -0.60      3.85    0.115860E-001
     -0.60      3.90    0.110638E-001
     -0.60      3.95    0.105274E-001
     -0.60      4.00    0.997900E-002
     -0.60      4.05    0.942102E-002
     -0.60      4.10    0.885598E-002
     -0.60      4.15    0.828667E-002
     -0.60      4.20    0.771608E-002
     -0.60      4.25    0.714742E-002
     -0.60      4.30    0.658412E-002
     -0.60      4.35    0.602973E-002
     -0.60      4.40    0.548790E-002
     -0.60      4.45    0.496226E-002
     -0.60      4.50    0.445634E-002
     -0.60      4.55    0.397346E-002
     -0.60      4.60    0.351661E-002
     -0.60      4.65    0.308836E-002
     -0.60      4.70    0.269076E-002
     -0.60      4.75    0.232525E-002
     -0.60      4.80    0.199266E-002
     -0.60      4.85    0.169315E-002
     -0.60      4.90    0.142628E-002
     -0.60      4.95    0.119102E-002
     -0.60      5.00    0.985832E-003
     -0.60      5.05    0.808789E-003
     -0.60      5.10    0.657661E-003
     -0.60      5.15    0.530029E-003
     -0.60      5.20    0.423380E-003
     -0.60      5.25    0.335195E-003
     -0.60      5.30    0.263031E-003
     -0.60      5.35    0.204578E-003
     -0.60      5.40    0.157707E-003
     -0.60      5.45    0.120496E-003
     -0.60      5.50    0.912457E-004
     -0.60      5.55    0.684776E-004
     -0.60      5.60    0.509259E-004
     -0.60      5.65    0.375242E-004
     -0.60      5.70    0.273879E-004
     -0.60      5.75    0.197933E-004
     -0.60      5.80    0.141564E-004
     -0.60      5.85    0.100120E-004
     -0.60      5.90    0.699339E-005
     -0.60      5.95    0.481519E-005
     -0.60      6.00    0.325827E-005
     -0.60      6.05    0.215647E-005
     -0.60      6.10    0.138539E-005
     -0.60      6.15    0.852964E-006
     -0.60      6.20    0.491960E-006
     -0.60      6.25    0.254152E-006
     -0.60      6.30    0.105988E-006
     -0.60      6.35    0.254604E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.214747E-007
     -0.55     -6.30    0.892760E-007
     -0.55     -6.25    0.213618E-006
     -0.55     -6.20    0.412371E-006
     -0.55     -6.15    0.712836E-006
     -0.55     -6.10    0.115449E-005
     -0.55     -6.05    0.179279E-005
     -0.55     -6.00    0.270430E-005
     -0.55     -5.95    0.399303E-005
     -0.55     -5.90    0.579863E-005
     -0.55     -5.85    0.830632E-005
     -0.55     -5.80    0.117590E-004
     -0.55     -5.75    0.164717E-004
     -0.55     -5.70    0.228491E-004
     -0.55     -5.65    0.314048E-004
     -0.55     -5.60    0.427832E-004
     -0.55     -5.55    0.577820E-004
     -0.55     -5.50    0.773751E-004
     -0.55     -5.45    0.102734E-003
     -0.55     -5.40    0.135246E-003
     -0.55     -5.35    0.176524E-003
     -0.55     -5.30    0.228410E-003
     -0.55     -5.25    0.292961E-003
     -0.55     -5.20    0.372426E-003
     -0.55     -5.15    0.469198E-003
     -0.55     -5.10    0.585760E-003
     -0.55     -5.05    0.724608E-003
     -0.55     -5.00    0.888170E-003
     -0.55     -4.95    0.107871E-002
     -0.55     -4.90    0.129821E-002
     -0.55     -4.85    0.154830E-002
     -0.55     -4.80    0.183013E-002
     -0.55     -4.75    0.214433E-002
     -0.55     -4.70    0.249092E-002
     -0.55     -4.65    0.286929E-002
     -0.55     -4.60    0.327824E-002
     -0.55     -4.55    0.371593E-002
     -0.55     -4.50    0.418003E-002
     -0.55     -4.45    0.466773E-002
     -0.55     -4.40    0.517588E-002
     -0.55     -4.35    0.570109E-002
     -0.55     -4.30    0.623985E-002
     -0.55     -4.25    0.678862E-002
     -0.55     -4.20    0.734396E-002
     -0.55     -4.15    0.790256E-002
     -0.55     -4.10    0.846136E-002
     -0.55     -4.05    0.901754E-002
     -0.55     -4.00    0.956859E-002
     -0.55     -3.95    0.101123E-001
     -0.55     -3.90    0.106467E-001
     -0.55     -3.85    0.111702E-001
     -0.55     -3.80    0.116814E-001
     -0.55     -3.75    0.121792E-001
     -0.55     -3.70    0.126627E-001
     -0.55     -3.65    0.131312E-001
     -0.55     -3.60    0.135842E-001
     -0.55     -3.55    0.140214E-001
     -0.55     -3.50    0.144429E-001
     -0.55     -3.45    0.148486E-001
     -0.55     -3.40    0.152388E-001
     -0.55     -3.35    0.156140E-001
     -0.55     -3.30    0.159746E-001
     -0.55     -3.25    0.163215E-001
     -0.55     -3.20    0.166555E-001
     -0.55     -3.15    0.169775E-001
     -0.55     -3.10    0.172886E-001
     -0.55     -3.05    0.175902E-001
     -0.55     -3.00    0.178832E-001
     -0.55     -2.95    0.181692E-001
     -0.55     -2.90    0.184492E-001
     -0.55     -2.85    0.187246E-001
     -0.55     -2.80    0.189965E-001
     -0.55     -2.75    0.192659E-001
     -0.55     -2.70    0.195335E-001
     -0.55     -2.65    0.197999E-001
     -0.55     -2.60    0.200654E-001
     -0.55     -2.55    0.203301E-001
     -0.55     -2.50    0.205937E-001
     -0.55     -2.45    0.208560E-001
     -0.55     -2.40    0.211162E-001
     -0.55     -2.35    0.213740E-001
     -0.55     -2.30    0.216285E-001
     -0.55     -2.25    0.218792E-001
     -0.55     -2.20    0.221254E-001
     -0.55     -2.15    0.223669E-001
     -0.55     -2.10    0.226032E-001
     -0.55     -2.05    0.228341E-001
     -0.55     -2.00    0.230597E-001
     -0.55     -1.95    0.232800E-001
     -0.55     -1.90    0.234950E-001
     -0.55     -1.85    0.237050E-001
     -0.55     -1.80    0.239101E-001
     -0.55     -1.75    0.241103E-001
     -0.55     -1.70    0.243057E-001
     -0.55     -1.65    0.244959E-001
     -0.55     -1.60    0.246807E-001
     -0.55     -1.55    0.248595E-001
     -0.55     -1.50    0.250315E-001
     -0.55     -1.45    0.251958E-001
     -0.55     -1.40    0.253513E-001
     -0.55     -1.35    0.254965E-001
     -0.55     -1.30    0.256298E-001
     -0.55     -1.25    0.257495E-001
     -0.55     -1.20    0.258536E-001
     -0.55     -1.15    0.259398E-001
     -0.55     -1.10    0.260058E-001
     -0.55     -1.05    0.260490E-001
     -0.55     -1.00    0.260666E-001
     -0.55     -0.95    0.260558E-001
     -0.55     -0.90    0.260138E-001
     -0.55     -0.85    0.259378E-001
     -0.55     -0.80    0.258255E-001
     -0.55     -0.75    0.256749E-001
     -0.55     -0.70    0.254853E-001
     -0.55     -0.65    0.252573E-001
     -0.55     -0.60    0.249934E-001
     -0.55     -0.55    0.246984E-001
     -0.55     -0.50    0.243800E-001
     -0.55     -0.45    0.240490E-001
     -0.55     -0.40    0.237194E-001
     -0.55     -0.35    0.234075E-001
     -0.55     -0.30    0.231312E-001
     -0.55     -0.25    0.229082E-001
     -0.55     -0.20    0.227543E-001
     -0.55     -0.15    0.226814E-001
     -0.55     -0.10    0.226958E-001
     -0.55     -0.05    0.227975E-001
     -0.55      0.00    0.229801E-001
     -0.55      0.05    0.232315E-001
     -0.55      0.10    0.235360E-001
     -0.55      0.15    0.238760E-001
     -0.55      0.20    0.242336E-001
     -0.55      0.25    0.245928E-001
     -0.55      0.30    0.249399E-001
     -0.55      0.35    0.252645E-001
     -0.55      0.40    0.255590E-001
     -0.55      0.45    0.258190E-001
     -0.55      0.50    0.260421E-001
     -0.55      0.55    0.262277E-001
     -0.55      0.60    0.263766E-001
     -0.55      0.65    0.264903E-001
     -0.55      0.70    0.265707E-001
     -0.55      0.75    0.266199E-001
     -0.55      0.80    0.266398E-001
     -0.55      0.85    0.266321E-001
     -0.55      0.90    0.265980E-001
     -0.55      0.95    0.265384E-001
     -0.55      1.00    0.264534E-001
     -0.55      1.05    0.263429E-001
     -0.55      1.10    0.262059E-001
     -0.55      1.15    0.260406E-001
     -0.55      1.20    0.258447E-001
     -0.55      1.25    0.256146E-001
     -0.55      1.30    0.253459E-001
     -0.55      1.35    0.250329E-001
     -0.55      1.40    0.246685E-001
     -0.55      1.45    0.242440E-001
     -0.55      1.50    0.237486E-001
     -0.55      1.55    0.231697E-001
     -0.55      1.60    0.224928E-001
     -0.55      1.65    0.217012E-001
     -0.55      1.70    0.207769E-001
     -0.55      1.75    0.197014E-001
     -0.55      1.80    0.184575E-001
     -0.55      1.85    0.170317E-001
     -0.55      1.90    0.154185E-001
     -0.55      1.95    0.136248E-001
     -0.55      2.00    0.116762E-001
     -0.55      2.05    0.962222E-002
     -0.55      2.10    0.753989E-002
     -0.55      2.15    0.553352E-002
     -0.55      2.20    0.372784E-002
     -0.55      2.25    0.225385E-002
     -0.55      2.30    0.122874E-002
     -0.55      2.35    0.734163E-003
     -0.55      2.40    0.799186E-003
     -0.55      2.45    0.139389E-002
     -0.55      2.50    0.243574E-002
     -0.55      2.55    0.380659E-002
     -0.55      2.60    0.537443E-002
     -0.55      2.65    0.701359E-002
     -0.55      2.70    0.861894E-002
     -0.55      2.75    0.101127E-001
     -0.55      2.80    0.114449E-001
     -0.55      2.85    0.125899E-001
     -0.55      2.90    0.135402E-001
     -0.55      2.95    0.143016E-001
     -0.55      3.00    0.148874E-001
     -0.55      3.05    0.153149E-001
     -0.55      3.10    0.156029E-001
     -0.55      3.15    0.157695E-001
     -0.55      3.20    0.158315E-001
     -0.55      3.25    0.158040E-001
     -0.55      3.30    0.156998E-001
     -0.55      3.35    0.155300E-001
     -0.55      3.40    0.153039E-001
     -0.55      3.45    0.150290E-001
     -0.55      3.50    0.147118E-001
     -0.55      3.55    0.143574E-001
     -0.55      3.60    0.139704E-001
     -0.55      3.65    0.135543E-001
     -0.55      3.70    0.131122E-001
     -0.55      3.75    0.126468E-001
     -0.55      3.80    0.121605E-001
     -0.55      3.85    0.116554E-001
     -0.55      3.90    0.111337E-001
     -0.55      3.95    0.105976E-001
     -0.55      4.00    0.100492E-001
     -0.55      4.05    0.949099E-002
     -0.55      4.10    0.892540E-002
     -0.55      4.15    0.835523E-002
     -0.55      4.20    0.778345E-002
     -0.55      4.25    0.721327E-002
     -0.55      4.30    0.664811E-002
     -0.55      4.35    0.609151E-002
     -0.55      4.40    0.554714E-002
     -0.55      4.45    0.501864E-002
     -0.55      4.50    0.450958E-002
     -0.55      4.55    0.402332E-002
     -0.55      4.60    0.356288E-002
     -0.55      4.65    0.313090E-002
     -0.55      4.70    0.272949E-002
     -0.55      4.75    0.236016E-002
     -0.55      4.80    0.202380E-002
     -0.55      4.85    0.172064E-002
     -0.55      4.90    0.145028E-002
     -0.55      4.95    0.121175E-002
     -0.55      5.00    0.100354E-002
     -0.55      5.05    0.823751E-003
     -0.55      5.10    0.670165E-003
     -0.55      5.15    0.540366E-003
     -0.55      5.20    0.431833E-003
     -0.55      5.25    0.342035E-003
     -0.55      5.30    0.268507E-003
     -0.55      5.35    0.208917E-003
     -0.55      5.40    0.161110E-003
     -0.55      5.45    0.123139E-003
     -0.55      5.50    0.932774E-004
     -0.55      5.55    0.700238E-004
     -0.55      5.60    0.520907E-004
     -0.55      5.65    0.383925E-004
     -0.55      5.70    0.280280E-004
     -0.55      5.75    0.202597E-004
     -0.55      5.80    0.144921E-004
     -0.55      5.85    0.102501E-004
     -0.55      5.90    0.715964E-005
     -0.55      5.95    0.492920E-005
     -0.55      6.00    0.333482E-005
     -0.55      6.05    0.220656E-005
     -0.55      6.10    0.141707E-005
     -0.55      6.15    0.872074E-006
     -0.55      6.20    0.502701E-006
     -0.55      6.25    0.259537E-006
     -0.55      6.30    0.108169E-006
     -0.55      6.35    0.259732E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.227960E-007
     -0.50     -6.30    0.947455E-007
     -0.50     -6.25    0.226614E-006
     -0.50     -6.20    0.437234E-006
     -0.50     -6.15    0.755359E-006
     -0.50     -6.10    0.122251E-005
     -0.50     -6.05    0.189694E-005
     -0.50     -6.00    0.285890E-005
     -0.50     -5.95    0.421730E-005
     -0.50     -5.90    0.611823E-005
     -0.50     -5.85    0.875525E-005
     -0.50     -5.80    0.123819E-004
     -0.50     -5.75    0.173270E-004
     -0.50     -5.70    0.240117E-004
     -0.50     -5.65    0.329702E-004
     -0.50     -5.60    0.448709E-004
     -0.50     -5.55    0.605396E-004
     -0.50     -5.50    0.809823E-004
     -0.50     -5.45    0.107406E-003
     -0.50     -5.40    0.141236E-003
     -0.50     -5.35    0.184126E-003
     -0.50     -5.30    0.237959E-003
     -0.50     -5.25    0.304829E-003
     -0.50     -5.20    0.387020E-003
     -0.50     -5.15    0.486950E-003
     -0.50     -5.10    0.607118E-003
     -0.50     -5.05    0.750022E-003
     -0.50     -5.00    0.918077E-003
     -0.50     -4.95    0.111351E-002
     -0.50     -4.90    0.133827E-002
     -0.50     -4.85    0.159391E-002
     -0.50     -4.80    0.188149E-002
     -0.50     -4.75    0.220155E-002
     -0.50     -4.70    0.255400E-002
     -0.50     -4.65    0.293814E-002
     -0.50     -4.60    0.335263E-002
     -0.50     -4.55    0.379555E-002
     -0.50     -4.50    0.426446E-002
     -0.50     -4.45    0.475646E-002
     -0.50     -4.40    0.526835E-002
     -0.50     -4.35    0.579669E-002
     -0.50     -4.30    0.633794E-002
     -0.50     -4.25    0.688855E-002
     -0.50     -4.20    0.744506E-002
     -0.50     -4.15    0.800421E-002
     -0.50     -4.10    0.856292E-002
     -0.50     -4.05    0.911840E-002
     -0.50     -4.00    0.966817E-002
     -0.50     -3.95    0.102100E-001
     -0.50     -3.90    0.107420E-001
     -0.50     -3.85    0.112626E-001
     -0.50     -3.80    0.117703E-001
     -0.50     -3.75    0.122640E-001
     -0.50     -3.70    0.127430E-001
     -0.50     -3.65    0.132063E-001
     -0.50     -3.60    0.136536E-001
     -0.50     -3.55    0.140846E-001
     -0.50     -3.50    0.144991E-001
     -0.50     -3.45    0.148973E-001
     -0.50     -3.40    0.152793E-001
     -0.50     -3.35    0.156456E-001
     -0.50     -3.30    0.159968E-001
     -0.50     -3.25    0.163336E-001
     -0.50     -3.20    0.166569E-001
     -0.50     -3.15    0.169679E-001
     -0.50     -3.10    0.172678E-001
     -0.50     -3.05    0.175579E-001
     -0.50     -3.00    0.178397E-001
     -0.50     -2.95    0.181148E-001
     -0.50     -2.90    0.183847E-001
     -0.50     -2.85    0.186509E-001
     -0.50     -2.80    0.189150E-001
     -0.50     -2.75    0.191782E-001
     -0.50     -2.70    0.194415E-001
     -0.50     -2.65    0.197058E-001
     -0.50     -2.60    0.199713E-001
     -0.50     -2.55    0.202382E-001
     -0.50     -2.50    0.205064E-001
     -0.50     -2.45    0.207752E-001
     -0.50     -2.40    0.210440E-001
     -0.50     -2.35    0.213118E-001
     -0.50     -2.30    0.215778E-001
     -0.50     -2.25    0.218408E-001
     -0.50     -2.20    0.221002E-001
     -0.50     -2.15    0.223549E-001
     -0.50     -2.10    0.226044E-001
     -0.50     -2.05    0.228483E-001
     -0.50     -2.00    0.230861E-001
     -0.50     -1.95    0.233177E-001
     -0.50     -1.90    0.235430E-001
     -0.50     -1.85    0.237620E-001
     -0.50     -1.80    0.239748E-001
     -0.50     -1.75    0.241813E-001
     -0.50     -1.70    0.243814E-001
     -0.50     -1.65    0.245750E-001
     -0.50     -1.60    0.247616E-001
     -0.50     -1.55    0.249408E-001
     -0.50     -1.50    0.251118E-001
     -0.50     -1.45    0.252737E-001
     -0.50     -1.40    0.254253E-001
     -0.50     -1.35    0.255652E-001
     -0.50     -1.30    0.256918E-001
     -0.50     -1.25    0.258033E-001
     -0.50     -1.20    0.258973E-001
     -0.50     -1.15    0.259716E-001
     -0.50     -1.10    0.260232E-001
     -0.50     -1.05    0.260492E-001
     -0.50     -1.00    0.260462E-001
     -0.50     -0.95    0.260108E-001
     -0.50     -0.90    0.259390E-001
     -0.50     -0.85    0.258274E-001
     -0.50     -0.80    0.256723E-001
     -0.50     -0.75    0.254709E-001
     -0.50     -0.70    0.252212E-001
     -0.50     -0.65    0.249232E-001
     -0.50     -0.60    0.245790E-001
     -0.50     -0.55    0.241936E-001
     -0.50     -0.50    0.237762E-001
     -0.50     -0.45    0.233401E-001
     -0.50     -0.40    0.229031E-001
     -0.50     -0.35    0.224868E-001
     -0.50     -0.30    0.221152E-001
     -0.50     -0.25    0.218129E-001
     -0.50     -0.20    0.216019E-001
     -0.50     -0.15    0.214989E-001
     -0.50     -0.10    0.215130E-001
     -0.50     -0.05    0.216441E-001
     -0.50      0.00    0.218831E-001
     -0.50      0.05    0.222133E-001
     -0.50      0.10    0.226127E-001
     -0.50      0.15    0.230569E-001
     -0.50      0.20    0.235220E-001
     -0.50      0.25    0.239865E-001
     -0.50      0.30    0.244329E-001
     -0.50      0.35    0.248482E-001
     -0.50      0.40    0.252235E-001
     -0.50      0.45    0.255537E-001
     -0.50      0.50    0.258370E-001
     -0.50      0.55    0.260734E-001
     -0.50      0.60    0.262647E-001
     -0.50      0.65    0.264134E-001
     -0.50      0.70    0.265224E-001
     -0.50      0.75    0.265948E-001
     -0.50      0.80    0.266334E-001
     -0.50      0.85    0.266406E-001
     -0.50      0.90    0.266182E-001
     -0.50      0.95    0.265675E-001
     -0.50      1.00    0.264894E-001
     -0.50      1.05    0.263839E-001
     -0.50      1.10    0.262503E-001
     -0.50      1.15    0.260871E-001
     -0.50      1.20    0.258920E-001
     -0.50      1.25    0.256618E-001
     -0.50      1.30    0.253918E-001
     -0.50      1.35    0.250766E-001
     -0.50      1.40    0.247087E-001
     -0.50      1.45    0.242794E-001
     -0.50      1.50    0.237778E-001
     -0.50      1.55    0.231909E-001
     -0.50      1.60    0.225037E-001
     -0.50      1.65    0.216990E-001
     -0.50      1.70    0.207580E-001
     -0.50      1.75    0.196614E-001
     -0.50      1.80    0.183910E-001
     -0.50      1.85    0.169325E-001
     -0.50      1.90    0.152792E-001
     -0.50      1.95    0.134376E-001
     -0.50      2.00    0.114334E-001
     -0.50      2.05    0.931693E-002
     -0.50      2.10    0.716778E-002
     -0.50      2.15    0.509413E-002
     -0.50      2.20    0.322604E-002
     -0.50      2.25    0.170069E-002
     -0.50      2.30    0.641149E-003
     -0.50      2.35    0.133408E-003
     -0.50      2.40    0.208258E-003
     -0.50      2.45    0.834401E-003
     -0.50      2.50    0.192523E-002
     -0.50      2.55    0.335686E-002
     -0.50      2.60    0.499113E-002
     -0.50      2.65    0.669693E-002
     -0.50      2.70    0.836506E-002
     -0.50      2.75    0.991519E-002
     -0.50      2.80    0.112962E-001
     -0.50      2.85    0.124821E-001
     -0.50      2.90    0.134662E-001
     -0.50      2.95    0.142550E-001
     -0.50      3.00    0.148626E-001
     -0.50      3.05    0.153076E-001
     -0.50      3.10    0.156093E-001
     -0.50      3.15    0.157869E-001
     -0.50      3.20    0.158576E-001
     -0.50      3.25    0.158371E-001
     -0.50      3.30    0.157385E-001
     -0.50      3.35    0.155732E-001
     -0.50      3.40    0.153508E-001
     -0.50      3.45    0.150789E-001
     -0.50      3.50    0.147642E-001
     -0.50      3.55    0.144120E-001
     -0.50      3.60    0.140267E-001
     -0.50      3.65    0.136121E-001
     -0.50      3.70    0.131712E-001
     -0.50      3.75    0.127068E-001
     -0.50      3.80    0.122212E-001
     -0.50      3.85    0.117167E-001
     -0.50      3.90    0.111954E-001
     -0.50      3.95    0.106594E-001
     -0.50      4.00    0.101110E-001
     -0.50      4.05    0.955244E-002
     -0.50      4.10    0.898632E-002
     -0.50      4.15    0.841536E-002
     -0.50      4.20    0.784251E-002
     -0.50      4.25    0.727098E-002
     -0.50      4.30    0.670417E-002
     -0.50      4.35    0.614564E-002
     -0.50      4.40    0.559905E-002
     -0.50      4.45    0.506806E-002
     -0.50      4.50    0.455627E-002
     -0.50      4.55    0.406705E-002
     -0.50      4.60    0.360348E-002
     -0.50      4.65    0.316824E-002
     -0.50      4.70    0.276350E-002
     -0.50      4.75    0.239082E-002
     -0.50      4.80    0.205116E-002
     -0.50      4.85    0.174479E-002
     -0.50      4.90    0.147137E-002
     -0.50      4.95    0.122996E-002
     -0.50      5.00    0.101910E-002
     -0.50      5.05    0.836889E-003
     -0.50      5.10    0.681140E-003
     -0.50      5.15    0.549434E-003
     -0.50      5.20    0.439245E-003
     -0.50      5.25    0.348028E-003
     -0.50      5.30    0.273304E-003
     -0.50      5.35    0.212716E-003
     -0.50      5.40    0.164089E-003
     -0.50      5.45    0.125452E-003
     -0.50      5.50    0.950566E-004
     -0.50      5.55    0.713791E-004
     -0.50      5.60    0.531130E-004
     -0.50      5.65    0.391562E-004
     -0.50      5.70    0.285928E-004
     -0.50      5.75    0.206729E-004
     -0.50      5.80    0.147907E-004
     -0.50      5.85    0.104630E-004
     -0.50      5.90    0.730899E-005
     -0.50      5.95    0.503212E-005
     -0.50      6.00    0.340432E-005
     -0.50      6.05    0.225238E-005
     -0.50      6.10    0.144636E-005
     -0.50      6.15    0.889991E-006
     -0.50      6.20    0.512941E-006
     -0.50      6.25    0.264768E-006
     -0.50      6.30    0.110324E-006
     -0.50      6.35    0.264846E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.240981E-007
     -0.45     -6.30    0.100143E-006
     -0.45     -6.25    0.239472E-006
     -0.45     -6.20    0.461906E-006
     -0.45     -6.15    0.797667E-006
     -0.45     -6.10    0.129032E-005
     -0.45     -6.05    0.200088E-005
     -0.45     -6.00    0.301322E-005
     -0.45     -5.95    0.444106E-005
     -0.45     -5.90    0.643673E-005
     -0.45     -5.85    0.920192E-005
     -0.45     -5.80    0.130006E-004
     -0.45     -5.75    0.181747E-004
     -0.45     -5.70    0.251618E-004
     -0.45     -5.65    0.345153E-004
     -0.45     -5.60    0.469273E-004
     -0.45     -5.55    0.632508E-004
     -0.45     -5.50    0.845226E-004
     -0.45     -5.45    0.111984E-003
     -0.45     -5.40    0.147097E-003
     -0.45     -5.35    0.191553E-003
     -0.45     -5.30    0.247272E-003
     -0.45     -5.25    0.316385E-003
     -0.45     -5.20    0.401204E-003
     -0.45     -5.15    0.504171E-003
     -0.45     -5.10    0.627797E-003
     -0.45     -5.05    0.774582E-003
     -0.45     -5.00    0.946925E-003
     -0.45     -4.95    0.114702E-002
     -0.45     -4.90    0.137677E-002
     -0.45     -4.85    0.163766E-002
     -0.45     -4.80    0.193068E-002
     -0.45     -4.75    0.225626E-002
     -0.45     -4.70    0.261422E-002
     -0.45     -4.65    0.300375E-002
     -0.45     -4.60    0.342342E-002
     -0.45     -4.55    0.387120E-002
     -0.45     -4.50    0.434456E-002
     -0.45     -4.45    0.484054E-002
     -0.45     -4.40    0.535585E-002
     -0.45     -4.35    0.588703E-002
     -0.45     -4.30    0.643050E-002
     -0.45     -4.25    0.698271E-002
     -0.45     -4.20    0.754021E-002
     -0.45     -4.15    0.809972E-002
     -0.45     -4.10    0.865818E-002
     -0.45     -4.05    0.921283E-002
     -0.45     -4.00    0.976117E-002
     -0.45     -3.95    0.103010E-001
     -0.45     -3.90    0.108305E-001
     -0.45     -3.85    0.113479E-001
     -0.45     -3.80    0.118519E-001
     -0.45     -3.75    0.123413E-001
     -0.45     -3.70    0.128154E-001
     -0.45     -3.65    0.132732E-001
     -0.45     -3.60    0.137144E-001
     -0.45     -3.55    0.141384E-001
     -0.45     -3.50    0.145453E-001
     -0.45     -3.45    0.149350E-001
     -0.45     -3.40    0.153078E-001
     -0.45     -3.35    0.156640E-001
     -0.45     -3.30    0.160042E-001
     -0.45     -3.25    0.163292E-001
     -0.45     -3.20    0.166400E-001
     -0.45     -3.15    0.169378E-001
     -0.45     -3.10    0.172240E-001
     -0.45     -3.05    0.175002E-001
     -0.45     -3.00    0.177680E-001
     -0.45     -2.95    0.180295E-001
     -0.45     -2.90    0.182865E-001
     -0.45     -2.85    0.185409E-001
     -0.45     -2.80    0.187947E-001
     -0.45     -2.75    0.190495E-001
     -0.45     -2.70    0.193067E-001
     -0.45     -2.65    0.195674E-001
     -0.45     -2.60    0.198320E-001
     -0.45     -2.55    0.201008E-001
     -0.45     -2.50    0.203734E-001
     -0.45     -2.45    0.206494E-001
     -0.45     -2.40    0.209276E-001
     -0.45     -2.35    0.212069E-001
     -0.45     -2.30    0.214858E-001
     -0.45     -2.25    0.217630E-001
     -0.45     -2.20    0.220372E-001
     -0.45     -2.15    0.223071E-001
     -0.45     -2.10    0.225718E-001
     -0.45     -2.05    0.228303E-001
     -0.45     -2.00    0.230821E-001
     -0.45     -1.95    0.233267E-001
     -0.45     -1.90    0.235638E-001
     -0.45     -1.85    0.237933E-001
     -0.45     -1.80    0.240152E-001
     -0.45     -1.75    0.242293E-001
     -0.45     -1.70    0.244355E-001
     -0.45     -1.65    0.246336E-001
     -0.45     -1.60    0.248232E-001
     -0.45     -1.55    0.250040E-001
     -0.45     -1.50    0.251750E-001
     -0.45     -1.45    0.253355E-001
     -0.45     -1.40    0.254843E-001
     -0.45     -1.35    0.256199E-001
     -0.45     -1.30    0.257405E-001
     -0.45     -1.25    0.258443E-001
     -0.45     -1.20    0.259288E-001
     -0.45     -1.15    0.259912E-001
     -0.45     -1.10    0.260284E-001
     -0.45     -1.05    0.260368E-001
     -0.45     -1.00    0.260122E-001
     -0.45     -0.95    0.259503E-001
     -0.45     -0.90    0.258464E-001
     -0.45     -0.85    0.256954E-001
     -0.45     -0.80    0.254926E-001
     -0.45     -0.75    0.252335E-001
     -0.45     -0.70    0.249149E-001
     -0.45     -0.65    0.245352E-001
     -0.45     -0.60    0.240959E-001
     -0.45     -0.55    0.236023E-001
     -0.45     -0.50    0.230646E-001
     -0.45     -0.45    0.224991E-001
     -0.45     -0.40    0.219282E-001
     -0.45     -0.35    0.213803E-001
     -0.45     -0.30    0.208877E-001
     -0.45     -0.25    0.204838E-001
     -0.45     -0.20    0.201993E-001
     -0.45     -0.15    0.200575E-001
     -0.45     -0.10    0.200713E-001
     -0.45     -0.05    0.202406E-001
     -0.45      0.00    0.205528E-001
     -0.45      0.05    0.209842E-001
     -0.45      0.10    0.215045E-001
     -0.45      0.15    0.220802E-001
     -0.45      0.20    0.226792E-001
     -0.45      0.25    0.232734E-001
     -0.45      0.30    0.238406E-001
     -0.45      0.35    0.243646E-001
     -0.45      0.40    0.248353E-001
     -0.45      0.45    0.252476E-001
     -0.45      0.50    0.256002E-001
     -0.45      0.55    0.258943E-001
     -0.45      0.60    0.261332E-001
     -0.45      0.65    0.263207E-001
     -0.45      0.70    0.264612E-001
     -0.45      0.75    0.265589E-001
     -0.45      0.80    0.266178E-001
     -0.45      0.85    0.266409E-001
     -0.45      0.90    0.266312E-001
     -0.45      0.95    0.265904E-001
     -0.45      1.00    0.265199E-001
     -0.45      1.05    0.264201E-001
     -0.45      1.10    0.262909E-001
     -0.45      1.15    0.261309E-001
     -0.45      1.20    0.259380E-001
     -0.45      1.25    0.257092E-001
     -0.45      1.30    0.254400E-001
     -0.45      1.35    0.251250E-001
     -0.45      1.40    0.247569E-001
     -0.45      1.45    0.243271E-001
     -0.45      1.50    0.238246E-001
     -0.45      1.55    0.232366E-001
     -0.45      1.60    0.225479E-001
     -0.45      1.65    0.217413E-001
     -0.45      1.70    0.207981E-001
     -0.45      1.75    0.196989E-001
     -0.45      1.80    0.184252E-001
     -0.45      1.85    0.169626E-001
     -0.45      1.90    0.153045E-001
     -0.45      1.95    0.134572E-001
     -0.45      2.00    0.114461E-001
     -0.45      2.05    0.932182E-002
     -0.45      2.10    0.716406E-002
     -0.45      2.15    0.508140E-002
     -0.45      2.20    0.320450E-002
     -0.45      2.25    0.167127E-002
     -0.45      2.30    0.605591E-003
     -0.45      2.35    0.940924E-004
     -0.45      2.40    0.167971E-003
     -0.45      2.45    0.795960E-003
     -0.45      2.50    0.189113E-002
     -0.45      2.55    0.332899E-002
     -0.45      2.60    0.497070E-002
     -0.45      2.65    0.668444E-002
     -0.45      2.70    0.836046E-002
     -0.45      2.75    0.991802E-002
     -0.45      2.80    0.113058E-001
     -0.45      2.85    0.124977E-001
     -0.45      2.90    0.134870E-001
     -0.45      2.95    0.142801E-001
     -0.45      3.00    0.148916E-001
     -0.45      3.05    0.153398E-001
     -0.45      3.10    0.156444E-001
     -0.45      3.15    0.158244E-001
     -0.45      3.20    0.158973E-001
     -0.45      3.25    0.158787E-001
     -0.45      3.30    0.157818E-001
     -0.45      3.35    0.156181E-001
     -0.45      3.40    0.153970E-001
     -0.45      3.45    0.151264E-001
     -0.45      3.50    0.148128E-001
     -0.45      3.55    0.144615E-001
     -0.45      3.60    0.140772E-001
     -0.45      3.65    0.136633E-001
     -0.45      3.70    0.132232E-001
     -0.45      3.75    0.127593E-001
     -0.45      3.80    0.122742E-001
     -0.45      3.85    0.117700E-001
     -0.45      3.90    0.112488E-001
     -0.45      3.95    0.107129E-001
     -0.45      4.00    0.101643E-001
     -0.45      4.05    0.960541E-002
     -0.45      4.10    0.903875E-002
     -0.45      4.15    0.846704E-002
     -0.45      4.20    0.789323E-002
     -0.45      4.25    0.732050E-002
     -0.45      4.30    0.675226E-002
     -0.45      4.35    0.619205E-002
     -0.45      4.40    0.564355E-002
     -0.45      4.45    0.511043E-002
     -0.45      4.50    0.459628E-002
     -0.45      4.55    0.410453E-002
     -0.45      4.60    0.363829E-002
     -0.45      4.65    0.320026E-002
     -0.45      4.70    0.279266E-002
     -0.45      4.75    0.241712E-002
     -0.45      4.80    0.207462E-002
     -0.45      4.85    0.176550E-002
     -0.45      4.90    0.148945E-002
     -0.45      4.95    0.124557E-002
     -0.45      5.00    0.103242E-002
     -0.45      5.05    0.848130E-003
     -0.45      5.10    0.690522E-003
     -0.45      5.15    0.557178E-003
     -0.45      5.20    0.445569E-003
     -0.45      5.25    0.353137E-003
     -0.45      5.30    0.277388E-003
     -0.45      5.35    0.215949E-003
     -0.45      5.40    0.166623E-003
     -0.45      5.45    0.127419E-003
     -0.45      5.50    0.965701E-004
     -0.45      5.55    0.725327E-004
     -0.45      5.60    0.539844E-004
     -0.45      5.65    0.398085E-004
     -0.45      5.70    0.290767E-004
     -0.45      5.75    0.210285E-004
     -0.45      5.80    0.150490E-004
     -0.45      5.85    0.106482E-004
     -0.45      5.90    0.743970E-005
     -0.45      5.95    0.512272E-005
     -0.45      6.00    0.346590E-005
     -0.45      6.05    0.229332E-005
     -0.45      6.10    0.147283E-005
     -0.45      6.15    0.906431E-006
     -0.45      6.20    0.522516E-006
     -0.45      6.25    0.269755E-006
     -0.45      6.30    0.112414E-006
     -0.45      6.35    0.269893E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.253752E-007
     -0.40     -6.30    0.105444E-006
     -0.40     -6.25    0.252120E-006
     -0.40     -6.20    0.486214E-006
     -0.40     -6.15    0.839414E-006
     -0.40     -6.10    0.135732E-005
     -0.40     -6.05    0.210366E-005
     -0.40     -6.00    0.316590E-005
     -0.40     -5.95    0.466244E-005
     -0.40     -5.90    0.675173E-005
     -0.40     -5.85    0.964337E-005
     -0.40     -5.80    0.136115E-004
     -0.40     -5.75    0.190104E-004
     -0.40     -5.70    0.262934E-004
     -0.40     -5.65    0.360327E-004
     -0.40     -5.60    0.489425E-004
     -0.40     -5.55    0.659018E-004
     -0.40     -5.50    0.879769E-004
     -0.40     -5.45    0.116442E-003
     -0.40     -5.40    0.152793E-003
     -0.40     -5.35    0.198758E-003
     -0.40     -5.30    0.256291E-003
     -0.40     -5.25    0.327555E-003
     -0.40     -5.20    0.414887E-003
     -0.40     -5.15    0.520751E-003
     -0.40     -5.10    0.647667E-003
     -0.40     -5.05    0.798136E-003
     -0.40     -5.00    0.974539E-003
     -0.40     -4.95    0.117905E-002
     -0.40     -4.90    0.141350E-002
     -0.40     -4.85    0.167933E-002
     -0.40     -4.80    0.197745E-002
     -0.40     -4.75    0.230820E-002
     -0.40     -4.70    0.267131E-002
     -0.40     -4.65    0.306586E-002
     -0.40     -4.60    0.349034E-002
     -0.40     -4.55    0.394261E-002
     -0.40     -4.50    0.442007E-002
     -0.40     -4.45    0.491969E-002
     -0.40     -4.40    0.543812E-002
     -0.40     -4.35    0.597186E-002
     -0.40     -4.30    0.651731E-002
     -0.40     -4.25    0.707091E-002
     -0.40     -4.20    0.762920E-002
     -0.40     -4.15    0.818890E-002
     -0.40     -4.10    0.874697E-002
     -0.40     -4.05    0.930064E-002
     -0.40     -4.00    0.984743E-002
     -0.40     -3.95    0.103851E-001
     -0.40     -3.90    0.109119E-001
     -0.40     -3.85    0.114259E-001
     -0.40     -3.80    0.119260E-001
     -0.40     -3.75    0.124109E-001
     -0.40     -3.70    0.128797E-001
     -0.40     -3.65    0.133316E-001
     -0.40     -3.60    0.137661E-001
     -0.40     -3.55    0.141826E-001
     -0.40     -3.50    0.145810E-001
     -0.40     -3.45    0.149613E-001
     -0.40     -3.40    0.153235E-001
     -0.40     -3.35    0.156682E-001
     -0.40     -3.30    0.159957E-001
     -0.40     -3.25    0.163070E-001
     -0.40     -3.20    0.166029E-001
     -0.40     -3.15    0.168850E-001
     -0.40     -3.10    0.171546E-001
     -0.40     -3.05    0.174138E-001
     -0.40     -3.00    0.176644E-001
     -0.40     -2.95    0.179089E-001
     -0.40     -2.90    0.181496E-001
     -0.40     -2.85    0.183891E-001
     -0.40     -2.80    0.186296E-001
     -0.40     -2.75    0.188733E-001
     -0.40     -2.70    0.191222E-001
     -0.40     -2.65    0.193776E-001
     -0.40     -2.60    0.196404E-001
     -0.40     -2.55    0.199107E-001
     -0.40     -2.50    0.201883E-001
     -0.40     -2.45    0.204724E-001
     -0.40     -2.40    0.207616E-001
     -0.40     -2.35    0.210542E-001
     -0.40     -2.30    0.213484E-001
     -0.40     -2.25    0.216422E-001
     -0.40     -2.20    0.219339E-001
     -0.40     -2.15    0.222216E-001
     -0.40     -2.10    0.225039E-001
     -0.40     -2.05    0.227796E-001
     -0.40     -2.00    0.230476E-001
     -0.40     -1.95    0.233074E-001
     -0.40     -1.90    0.235583E-001
     -0.40     -1.85    0.238001E-001
     -0.40     -1.80    0.240327E-001
     -0.40     -1.75    0.242559E-001
     -0.40     -1.70    0.244696E-001
     -0.40     -1.65    0.246736E-001
     -0.40     -1.60    0.248675E-001
     -0.40     -1.55    0.250509E-001
     -0.40     -1.50    0.252232E-001
     -0.40     -1.45    0.253833E-001
     -0.40     -1.40    0.255301E-001
     -0.40     -1.35    0.256622E-001
     -0.40     -1.30    0.257777E-001
     -0.40     -1.25    0.258744E-001
     -0.40     -1.20    0.259498E-001
     -0.40     -1.15    0.260007E-001
     -0.40     -1.10    0.260234E-001
     -0.40     -1.05    0.260137E-001
     -0.40     -1.00    0.259668E-001
     -0.40     -0.95    0.258772E-001
     -0.40     -0.90    0.257388E-001
     -0.40     -0.85    0.255452E-001
     -0.40     -0.80    0.252899E-001
     -0.40     -0.75    0.249665E-001
     -0.40     -0.70    0.245699E-001
     -0.40     -0.65    0.240967E-001
     -0.40     -0.60    0.235471E-001
     -0.40     -0.55    0.229260E-001
     -0.40     -0.50    0.222446E-001
     -0.40     -0.45    0.215225E-001
     -0.40     -0.40    0.207878E-001
     -0.40     -0.35    0.200769E-001
     -0.40     -0.30    0.194329E-001
     -0.40     -0.25    0.189010E-001
     -0.40     -0.20    0.185231E-001
     -0.40     -0.15    0.183321E-001
     -0.40     -0.10    0.183458E-001
     -0.40     -0.05    0.185642E-001
     -0.40      0.00    0.189694E-001
     -0.40      0.05    0.195288E-001
     -0.40      0.10    0.202004E-001
     -0.40      0.15    0.209392E-001
     -0.40      0.20    0.217023E-001
     -0.40      0.25    0.224535E-001
     -0.40      0.30    0.231646E-001
     -0.40      0.35    0.238166E-001
     -0.40      0.40    0.243981E-001
     -0.40      0.45    0.249043E-001
     -0.40      0.50    0.253351E-001
     -0.40      0.55    0.256936E-001
     -0.40      0.60    0.259848E-001
     -0.40      0.65    0.262146E-001
     -0.40      0.70    0.263890E-001
     -0.40      0.75    0.265138E-001
     -0.40      0.80    0.265940E-001
     -0.40      0.85    0.266341E-001
     -0.40      0.90    0.266377E-001
     -0.40      0.95    0.266074E-001
     -0.40      1.00    0.265452E-001
     -0.40      1.05    0.264519E-001
     -0.40      1.10    0.263278E-001
     -0.40      1.15    0.261719E-001
     -0.40      1.20    0.259825E-001
     -0.40      1.25    0.257566E-001
     -0.40      1.30    0.254902E-001
     -0.40      1.35    0.251779E-001
     -0.40      1.40    0.248130E-001
     -0.40      1.45    0.243868E-001
     -0.40      1.50    0.238888E-001
     -0.40      1.55    0.233066E-001
     -0.40      1.60    0.226253E-001
     -0.40      1.65    0.218283E-001
     -0.40      1.70    0.208975E-001
     -0.40      1.75    0.198142E-001
     -0.40      1.80    0.185606E-001
     -0.40      1.85    0.171232E-001
     -0.40      1.90    0.154959E-001
     -0.40      1.95    0.136854E-001
     -0.40      2.00    0.117171E-001
     -0.40      2.05    0.964048E-002
     -0.40      2.10    0.753333E-002
     -0.40      2.15    0.550103E-002
     -0.40      2.20    0.366999E-002
     -0.40      2.25    0.217335E-002
     -0.40      2.30    0.113054E-002
     -0.40      2.35    0.625087E-003
     -0.40      2.40    0.687204E-003
     -0.40      2.45    0.128707E-002
     -0.40      2.50    0.234123E-002
     -0.40      2.55    0.372990E-002
     -0.40      2.60    0.531904E-002
     -0.40      2.65    0.698104E-002
     -0.40      2.70    0.860912E-002
     -0.40      2.75    0.101244E-001
     -0.40      2.80    0.114762E-001
     -0.40      2.85    0.126384E-001
     -0.40      2.90    0.136039E-001
     -0.40      2.95    0.143783E-001
     -0.40      3.00    0.149753E-001
     -0.40      3.05    0.154125E-001
     -0.40      3.10    0.157087E-001
     -0.40      3.15    0.158826E-001
     -0.40      3.20    0.159510E-001
     -0.40      3.25    0.159291E-001
     -0.40      3.30    0.158300E-001
     -0.40      3.35    0.156648E-001
     -0.40      3.40    0.154427E-001
     -0.40      3.45    0.151715E-001
     -0.40      3.50    0.148576E-001
     -0.40      3.55    0.145063E-001
     -0.40      3.60    0.141219E-001
     -0.40      3.65    0.137082E-001
     -0.40      3.70    0.132682E-001
     -0.40      3.75    0.128044E-001
     -0.40      3.80    0.123194E-001
     -0.40      3.85    0.118153E-001
     -0.40      3.90    0.112941E-001
     -0.40      3.95    0.107580E-001
     -0.40      4.00    0.102092E-001
     -0.40      4.05    0.964990E-002
     -0.40      4.10    0.908271E-002
     -0.40      4.15    0.851029E-002
     -0.40      4.20    0.793561E-002
     -0.40      4.25    0.736183E-002
     -0.40      4.30    0.679234E-002
     -0.40      4.35    0.623071E-002
     -0.40      4.40    0.568058E-002
     -0.40      4.45    0.514566E-002
     -0.40      4.50    0.462955E-002
     -0.40      4.55    0.413569E-002
     -0.40      4.60    0.366720E-002
     -0.40      4.65    0.322685E-002
     -0.40      4.70    0.281688E-002
     -0.40      4.75    0.243895E-002
     -0.40      4.80    0.209409E-002
     -0.40      4.85    0.178268E-002
     -0.40      4.90    0.150444E-002
     -0.40      4.95    0.125849E-002
     -0.40      5.00    0.104343E-002
     -0.40      5.05    0.857410E-003
     -0.40      5.10    0.698256E-003
     -0.40      5.15    0.563552E-003
     -0.40      5.20    0.450763E-003
     -0.40      5.25    0.357326E-003
     -0.40      5.30    0.280731E-003
     -0.40      5.35    0.218591E-003
     -0.40      5.40    0.168692E-003
     -0.40      5.45    0.129025E-003
     -0.40      5.50    0.978053E-004
     -0.40      5.55    0.734748E-004
     -0.40      5.60    0.546969E-004
     -0.40      5.65    0.403430E-004
     -0.40      5.70    0.294746E-004
     -0.40      5.75    0.213221E-004
     -0.40      5.80    0.152637E-004
     -0.40      5.85    0.108032E-004
     -0.40      5.90    0.754991E-005
     -0.40      5.95    0.519976E-005
     -0.40      6.00    0.351875E-005
     -0.40      6.05    0.232881E-005
     -0.40      6.10    0.149604E-005
     -0.40      6.15    0.921029E-006
     -0.40      6.20    0.531134E-006
     -0.40      6.25    0.274307E-006
     -0.40      6.30    0.114347E-006
     -0.40      6.35    0.274584E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.266243E-007
     -0.35     -6.30    0.110628E-006
     -0.35     -6.25    0.264491E-006
     -0.35     -6.20    0.510000E-006
     -0.35     -6.15    0.880272E-006
     -0.35     -6.10    0.142290E-005
     -0.35     -6.05    0.220427E-005
     -0.35     -6.00    0.331537E-005
     -0.35     -5.95    0.487918E-005
     -0.35     -5.90    0.706012E-005
     -0.35     -5.85    0.100755E-004
     -0.35     -5.80    0.142091E-004
     -0.35     -5.75    0.198274E-004
     -0.35     -5.70    0.273984E-004
     -0.35     -5.65    0.375120E-004
     -0.35     -5.60    0.509034E-004
     -0.35     -5.55    0.684761E-004
     -0.35     -5.50    0.913241E-004
     -0.35     -5.45    0.120752E-003
     -0.35     -5.40    0.158289E-003
     -0.35     -5.35    0.205695E-003
     -0.35     -5.30    0.264956E-003
     -0.35     -5.25    0.338264E-003
     -0.35     -5.20    0.427979E-003
     -0.35     -5.15    0.536581E-003
     -0.35     -5.10    0.666601E-003
     -0.35     -5.05    0.820534E-003
     -0.35     -5.00    0.100075E-002
     -0.35     -4.95    0.120939E-002
     -0.35     -4.90    0.144825E-002
     -0.35     -4.85    0.171869E-002
     -0.35     -4.80    0.202157E-002
     -0.35     -4.75    0.235712E-002
     -0.35     -4.70    0.272500E-002
     -0.35     -4.65    0.312421E-002
     -0.35     -4.60    0.355311E-002
     -0.35     -4.55    0.400951E-002
     -0.35     -4.50    0.449073E-002
     -0.35     -4.45    0.499365E-002
     -0.35     -4.40    0.551490E-002
     -0.35     -4.35    0.605094E-002
     -0.35     -4.30    0.659814E-002
     -0.35     -4.25    0.715292E-002
     -0.35     -4.20    0.771182E-002
     -0.35     -4.15    0.827156E-002
     -0.35     -4.10    0.882910E-002
     -0.35     -4.05    0.938166E-002
     -0.35     -4.00    0.992677E-002
     -0.35     -3.95    0.104622E-001
     -0.35     -3.90    0.109861E-001
     -0.35     -3.85    0.114967E-001
     -0.35     -3.80    0.119926E-001
     -0.35     -3.75    0.124727E-001
     -0.35     -3.70    0.129359E-001
     -0.35     -3.65    0.133814E-001
     -0.35     -3.60    0.138085E-001
     -0.35     -3.55    0.142168E-001
     -0.35     -3.50    0.146058E-001
     -0.35     -3.45    0.149755E-001
     -0.35     -3.40    0.153259E-001
     -0.35     -3.35    0.156573E-001
     -0.35     -3.30    0.159702E-001
     -0.35     -3.25    0.162654E-001
     -0.35     -3.20    0.165438E-001
     -0.35     -3.15    0.168071E-001
     -0.35     -3.10    0.170568E-001
     -0.35     -3.05    0.172952E-001
     -0.35     -3.00    0.175247E-001
     -0.35     -2.95    0.177482E-001
     -0.35     -2.90    0.179685E-001
     -0.35     -2.85    0.181889E-001
     -0.35     -2.80    0.184124E-001
     -0.35     -2.75    0.186419E-001
     -0.35     -2.70    0.188799E-001
     -0.35     -2.65    0.191281E-001
     -0.35     -2.60    0.193879E-001
     -0.35     -2.55    0.196596E-001
     -0.35     -2.50    0.199428E-001
     -0.35     -2.45    0.202365E-001
     -0.35     -2.40    0.205388E-001
     -0.35     -2.35    0.208475E-001
     -0.35     -2.30    0.211601E-001
     -0.35     -2.25    0.214740E-001
     -0.35     -2.20    0.217866E-001
     -0.35     -2.15    0.220956E-001
     -0.35     -2.10    0.223990E-001
     -0.35     -2.05    0.226950E-001
     -0.35     -2.00    0.229823E-001
     -0.35     -1.95    0.232598E-001
     -0.35     -1.90    0.235270E-001
     -0.35     -1.85    0.237833E-001
     -0.35     -1.80    0.240285E-001
     -0.35     -1.75    0.242626E-001
     -0.35     -1.70    0.244853E-001
     -0.35     -1.65    0.246965E-001
     -0.35     -1.60    0.248960E-001
     -0.35     -1.55    0.250834E-001
     -0.35     -1.50    0.252578E-001
     -0.35     -1.45    0.254186E-001
     -0.35     -1.40    0.255645E-001
     -0.35     -1.35    0.256939E-001
     -0.35     -1.30    0.258049E-001
     -0.35     -1.25    0.258953E-001
     -0.35     -1.20    0.259621E-001
     -0.35     -1.15    0.260018E-001
     -0.35     -1.10    0.260102E-001
     -0.35     -1.05    0.259825E-001
     -0.35     -1.00    0.259127E-001
     -0.35     -0.95    0.257943E-001
     -0.35     -0.90    0.256199E-001
     -0.35     -0.85    0.253811E-001
     -0.35     -0.80    0.250693E-001
     -0.35     -0.75    0.246759E-001
     -0.35     -0.70    0.241931E-001
     -0.35     -0.65    0.236153E-001
     -0.35     -0.60    0.229405E-001
     -0.35     -0.55    0.221726E-001
     -0.35     -0.50    0.213237E-001
     -0.35     -0.45    0.204165E-001
     -0.35     -0.40    0.194855E-001
     -0.35     -0.35    0.185772E-001
     -0.35     -0.30    0.177479E-001
     -0.35     -0.25    0.170578E-001
     -0.35     -0.20    0.165642E-001
     -0.35     -0.15    0.163119E-001
     -0.35     -0.10    0.163256E-001
     -0.35     -0.05    0.166055E-001
     -0.35      0.00    0.171266E-001
     -0.35      0.05    0.178443E-001
     -0.35      0.10    0.187015E-001
     -0.35      0.15    0.196378E-001
     -0.35      0.20    0.205975E-001
     -0.35      0.25    0.215341E-001
     -0.35      0.30    0.224131E-001
     -0.35      0.35    0.232121E-001
     -0.35      0.40    0.239191E-001
     -0.35      0.45    0.245303E-001
     -0.35      0.50    0.250473E-001
     -0.35      0.55    0.254759E-001
     -0.35      0.60    0.258235E-001
     -0.35      0.65    0.260982E-001
     -0.35      0.70    0.263083E-001
     -0.35      0.75    0.264612E-001
     -0.35      0.80    0.265636E-001
     -0.35      0.85    0.266213E-001
     -0.35      0.90    0.266386E-001
     -0.35      0.95    0.266192E-001
     -0.35      1.00    0.265656E-001
     -0.35      1.05    0.264793E-001
     -0.35      1.10    0.263610E-001
     -0.35      1.15    0.262101E-001
     -0.35      1.20    0.260252E-001
     -0.35      1.25    0.258037E-001
     -0.35      1.30    0.255420E-001
     -0.35      1.35    0.252349E-001
     -0.35      1.40    0.248762E-001
     -0.35      1.45    0.244576E-001
     -0.35      1.50    0.239692E-001
     -0.35      1.55    0.233993E-001
     -0.35      1.60    0.227339E-001
     -0.35      1.65    0.219573E-001
     -0.35      1.70    0.210527E-001
     -0.35      1.75    0.200026E-001
     -0.35      1.80    0.187910E-001
     -0.35      1.85    0.174058E-001
     -0.35      1.90    0.158421E-001
     -0.35      1.95    0.141076E-001
     -0.35      2.00    0.122272E-001
     -0.35      2.05    0.102486E-001
     -0.35      2.10    0.824545E-002
     -0.35      2.15    0.631682E-002
     -0.35      2.20    0.458056E-002
     -0.35      2.25    0.316023E-002
     -0.35      2.30    0.216624E-002
     -0.35      2.35    0.167572E-002
     -0.35      2.40    0.171669E-002
     -0.35      2.45    0.226198E-002
     -0.35      2.50    0.323491E-002
     -0.35      2.55    0.452491E-002
     -0.35      2.60    0.600766E-002
     -0.35      2.65    0.756401E-002
     -0.35      2.70    0.909347E-002
     -0.35      2.75    0.105210E-001
     -0.35      2.80    0.117976E-001
     -0.35      2.85    0.128973E-001
     -0.35      2.90    0.138120E-001
     -0.35      2.95    0.145459E-001
     -0.35      3.00    0.151111E-001
     -0.35      3.05    0.155236E-001
     -0.35      3.10    0.158010E-001
     -0.35      3.15    0.159605E-001
     -0.35      3.20    0.160180E-001
     -0.35      3.25    0.159880E-001
     -0.35      3.30    0.158828E-001
     -0.35      3.35    0.157131E-001
     -0.35      3.40    0.154877E-001
     -0.35      3.45    0.152142E-001
     -0.35      3.50    0.148986E-001
     -0.35      3.55    0.145461E-001
     -0.35      3.60    0.141610E-001
     -0.35      3.65    0.137467E-001
     -0.35      3.70    0.133063E-001
     -0.35      3.75    0.128423E-001
     -0.35      3.80    0.123570E-001
     -0.35      3.85    0.118527E-001
     -0.35      3.90    0.113313E-001
     -0.35      3.95    0.107949E-001
     -0.35      4.00    0.102457E-001
     -0.35      4.05    0.968598E-002
     -0.35      4.10    0.911823E-002
     -0.35      4.15    0.854515E-002
     -0.35      4.20    0.796968E-002
     -0.35      4.25    0.739498E-002
     -0.35      4.30    0.682443E-002
     -0.35      4.35    0.626160E-002
     -0.35      4.40    0.571014E-002
     -0.35      4.45    0.517375E-002
     -0.35      4.50    0.465603E-002
     -0.35      4.55    0.416046E-002
     -0.35      4.60    0.369018E-002
     -0.35      4.65    0.324796E-002
     -0.35      4.70    0.283608E-002
     -0.35      4.75    0.245624E-002
     -0.35      4.80    0.210950E-002
     -0.35      4.85    0.179625E-002
     -0.35      4.90    0.151625E-002
     -0.35      4.95    0.126866E-002
     -0.35      5.00    0.105208E-002
     -0.35      5.05    0.864681E-003
     -0.35      5.10    0.704297E-003
     -0.35      5.15    0.568515E-003
     -0.35      5.20    0.454795E-003
     -0.35      5.25    0.360566E-003
     -0.35      5.30    0.283308E-003
     -0.35      5.35    0.220621E-003
     -0.35      5.40    0.170278E-003
     -0.35      5.45    0.130254E-003
     -0.35      5.50    0.987501E-004
     -0.35      5.55    0.741954E-004
     -0.35      5.60    0.552424E-004
     -0.35      5.65    0.407530E-004
     -0.35      5.70    0.297807E-004
     -0.35      5.75    0.215493E-004
     -0.35      5.80    0.154310E-004
     -0.35      5.85    0.109252E-004
     -0.35      5.90    0.763773E-005
     -0.35      5.95    0.526198E-005
     -0.35      6.00    0.356204E-005
     -0.35      6.05    0.235827E-005
     -0.35      6.10    0.151553E-005
     -0.35      6.15    0.933410E-006
     -0.35      6.20    0.538500E-006
     -0.35      6.25    0.278219E-006
     -0.35      6.30    0.116013E-006
     -0.35      6.35    0.278642E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.278370E-007
     -0.30     -6.30    0.115660E-006
     -0.30     -6.25    0.276493E-006
     -0.30     -6.20    0.533054E-006
     -0.30     -6.15    0.919844E-006
     -0.30     -6.10    0.148637E-005
     -0.30     -6.05    0.230159E-005
     -0.30     -6.00    0.345989E-005
     -0.30     -5.95    0.508872E-005
     -0.30     -5.90    0.735829E-005
     -0.30     -5.85    0.104933E-004
     -0.30     -5.80    0.147869E-004
     -0.30     -5.75    0.206171E-004
     -0.30     -5.70    0.284658E-004
     -0.30     -5.65    0.389397E-004
     -0.30     -5.60    0.527936E-004
     -0.30     -5.55    0.709536E-004
     -0.30     -5.50    0.945396E-004
     -0.30     -5.45    0.124884E-003
     -0.30     -5.40    0.163546E-003
     -0.30     -5.35    0.212316E-003
     -0.30     -5.30    0.273207E-003
     -0.30     -5.25    0.348437E-003
     -0.30     -5.20    0.440387E-003
     -0.30     -5.15    0.551553E-003
     -0.30     -5.10    0.684471E-003
     -0.30     -5.05    0.841634E-003
     -0.30     -5.00    0.102540E-002
     -0.30     -4.95    0.123788E-002
     -0.30     -4.90    0.148082E-002
     -0.30     -4.85    0.175553E-002
     -0.30     -4.80    0.206280E-002
     -0.30     -4.75    0.240278E-002
     -0.30     -4.70    0.277505E-002
     -0.30     -4.65    0.317851E-002
     -0.30     -4.60    0.361146E-002
     -0.30     -4.55    0.407163E-002
     -0.30     -4.50    0.455625E-002
     -0.30     -4.45    0.506217E-002
     -0.30     -4.40    0.558596E-002
     -0.30     -4.35    0.612404E-002
     -0.30     -4.30    0.667277E-002
     -0.30     -4.25    0.722855E-002
     -0.30     -4.20    0.778790E-002
     -0.30     -4.15    0.834754E-002
     -0.30     -4.10    0.890441E-002
     -0.30     -4.05    0.945575E-002
     -0.30     -4.00    0.999907E-002
     -0.30     -3.95    0.105321E-001
     -0.30     -3.90    0.110530E-001
     -0.30     -3.85    0.115599E-001
     -0.30     -3.80    0.120515E-001
     -0.30     -3.75    0.125265E-001
     -0.30     -3.70    0.129837E-001
     -0.30     -3.65    0.134223E-001
     -0.30     -3.60    0.138416E-001
     -0.30     -3.55    0.142407E-001
     -0.30     -3.50    0.146194E-001
     -0.30     -3.45    0.149773E-001
     -0.30     -3.40    0.153143E-001
     -0.30     -3.35    0.156306E-001
     -0.30     -3.30    0.159266E-001
     -0.30     -3.25    0.162030E-001
     -0.30     -3.20    0.164608E-001
     -0.30     -3.15    0.167017E-001
     -0.30     -3.10    0.169275E-001
     -0.30     -3.05    0.171407E-001
     -0.30     -3.00    0.173443E-001
     -0.30     -2.95    0.175417E-001
     -0.30     -2.90    0.177366E-001
     -0.30     -2.85    0.179331E-001
     -0.30     -2.80    0.181350E-001
     -0.30     -2.75    0.183462E-001
     -0.30     -2.70    0.185700E-001
     -0.30     -2.65    0.188089E-001
     -0.30     -2.60    0.190645E-001
     -0.30     -2.55    0.193375E-001
     -0.30     -2.50    0.196274E-001
     -0.30     -2.45    0.199327E-001
     -0.30     -2.40    0.202511E-001
     -0.30     -2.35    0.205796E-001
     -0.30     -2.30    0.209148E-001
     -0.30     -2.25    0.212531E-001
     -0.30     -2.20    0.215913E-001
     -0.30     -2.15    0.219261E-001
     -0.30     -2.10    0.222548E-001
     -0.30     -2.05    0.225750E-001
     -0.30     -2.00    0.228851E-001
     -0.30     -1.95    0.231838E-001
     -0.30     -1.90    0.234700E-001
     -0.30     -1.85    0.237434E-001
     -0.30     -1.80    0.240035E-001
     -0.30     -1.75    0.242504E-001
     -0.30     -1.70    0.244839E-001
     -0.30     -1.65    0.247039E-001
     -0.30     -1.60    0.249102E-001
     -0.30     -1.55    0.251026E-001
     -0.30     -1.50    0.252805E-001
     -0.30     -1.45    0.254429E-001
     -0.30     -1.40    0.255887E-001
     -0.30     -1.35    0.257163E-001
     -0.30     -1.30    0.258237E-001
     -0.30     -1.25    0.259084E-001
     -0.30     -1.20    0.259673E-001
     -0.30     -1.15    0.259964E-001
     -0.30     -1.10    0.259910E-001
     -0.30     -1.05    0.259455E-001
     -0.30     -1.00    0.258529E-001
     -0.30     -0.95    0.257056E-001
     -0.30     -0.90    0.254942E-001
     -0.30     -0.85    0.252086E-001
     -0.30     -0.80    0.248377E-001
     -0.30     -0.75    0.243700E-001
     -0.30     -0.70    0.237948E-001
     -0.30     -0.65    0.231031E-001
     -0.30     -0.60    0.222903E-001
     -0.30     -0.55    0.213584E-001
     -0.30     -0.50    0.203197E-001
     -0.30     -0.45    0.192000E-001
     -0.30     -0.40    0.180407E-001
     -0.30     -0.35    0.169002E-001
     -0.30     -0.30    0.158504E-001
     -0.30     -0.25    0.149707E-001
     -0.30     -0.20    0.143373E-001
     -0.30     -0.15    0.140108E-001
     -0.30     -0.10    0.140249E-001
     -0.30     -0.05    0.143796E-001
     -0.30      0.00    0.150411E-001
     -0.30      0.05    0.159489E-001
     -0.30      0.10    0.170268E-001
     -0.30      0.15    0.181958E-001
     -0.30      0.20    0.193839E-001
     -0.30      0.25    0.205332E-001
     -0.30      0.30    0.216023E-001
     -0.30      0.35    0.225654E-001
     -0.30      0.40    0.234106E-001
     -0.30      0.45    0.241356E-001
     -0.30      0.50    0.247451E-001
     -0.30      0.55    0.252478E-001
     -0.30      0.60    0.256543E-001
     -0.30      0.65    0.259755E-001
     -0.30      0.70    0.262220E-001
     -0.30      0.75    0.264035E-001
     -0.30      0.80    0.265284E-001
     -0.30      0.85    0.266036E-001
     -0.30      0.90    0.266348E-001
     -0.30      0.95    0.266264E-001
     -0.30      1.00    0.265816E-001
     -0.30      1.05    0.265027E-001
     -0.30      1.10    0.263906E-001
     -0.30      1.15    0.262453E-001
     -0.30      1.20    0.260659E-001
     -0.30      1.25    0.258501E-001
     -0.30      1.30    0.255947E-001
     -0.30      1.35    0.252950E-001
     -0.30      1.40    0.249453E-001
     -0.30      1.45    0.245379E-001
     -0.30      1.50    0.240638E-001
     -0.30      1.55    0.235120E-001
     -0.30      1.60    0.228699E-001
     -0.30      1.65    0.221233E-001
     -0.30      1.70    0.212568E-001
     -0.30      1.75    0.202550E-001
     -0.30      1.80    0.191040E-001
     -0.30      1.85    0.177937E-001
     -0.30      1.90    0.163211E-001
     -0.30      1.95    0.146945E-001
     -0.30      2.00    0.129386E-001
     -0.30      2.05    0.110982E-001
     -0.30      2.10    0.924131E-002
     -0.30      2.15    0.745793E-002
     -0.30      2.20    0.585426E-002
     -0.30      2.25    0.454070E-002
     -0.30      2.30    0.361538E-002
     -0.30      2.35    0.314670E-002
     -0.30      2.40    0.315963E-002
     -0.30      2.45    0.363041E-002
     -0.30      2.50    0.449145E-002
     -0.30      2.55    0.564471E-002
     -0.30      2.60    0.697912E-002
     -0.30      2.65    0.838725E-002
     -0.30      2.70    0.977747E-002
     -0.30      2.75    0.110802E-001
     -0.30      2.80    0.122493E-001
     -0.30      2.85    0.132589E-001
     -0.30      2.90    0.140999E-001
     -0.30      2.95    0.147748E-001
     -0.30      3.00    0.152932E-001
     -0.30      3.05    0.156692E-001
     -0.30      3.10    0.159183E-001
     -0.30      3.15    0.160560E-001
     -0.30      3.20    0.160970E-001
     -0.30      3.25    0.160543E-001
     -0.30      3.30    0.159396E-001
     -0.30      3.35    0.157626E-001
     -0.30      3.40    0.155319E-001
     -0.30      3.45    0.152543E-001
     -0.30      3.50    0.149357E-001
     -0.30      3.55    0.145811E-001
     -0.30      3.60    0.141943E-001
     -0.30      3.65    0.137788E-001
     -0.30      3.70    0.133374E-001
     -0.30      3.75    0.128727E-001
     -0.30      3.80    0.123869E-001
     -0.30      3.85    0.118821E-001
     -0.30      3.90    0.113603E-001
     -0.30      3.95    0.108235E-001
     -0.30      4.00    0.102739E-001
     -0.30      4.05    0.971367E-002
     -0.30      4.10    0.914537E-002
     -0.30      4.15    0.857167E-002
     -0.30      4.20    0.799549E-002
     -0.30      4.25    0.742000E-002
     -0.30      4.30    0.684857E-002
     -0.30      4.35    0.628476E-002
     -0.30      4.40    0.573223E-002
     -0.30      4.45    0.519467E-002
     -0.30      4.50    0.467572E-002
     -0.30      4.55    0.417882E-002
     -0.30      4.60    0.370716E-002
     -0.30      4.65    0.326354E-002
     -0.30      4.70    0.285022E-002
     -0.30      4.75    0.246895E-002
     -0.30      4.80    0.212078E-002
     -0.30      4.85    0.180616E-002
     -0.30      4.90    0.152486E-002
     -0.30      4.95    0.127603E-002
     -0.30      5.00    0.105832E-002
     -0.30      5.05    0.869909E-003
     -0.30      5.10    0.708617E-003
     -0.30      5.15    0.572041E-003
     -0.30      5.20    0.457639E-003
     -0.30      5.25    0.362833E-003
     -0.30      5.30    0.285098E-003
     -0.30      5.35    0.222021E-003
     -0.30      5.40    0.171365E-003
     -0.30      5.45    0.131092E-003
     -0.30      5.50    0.993922E-004
     -0.30      5.55    0.746845E-004
     -0.30      5.60    0.556127E-004
     -0.30      5.65    0.410320E-004
     -0.30      5.70    0.299900E-004
     -0.30      5.75    0.217058E-004
     -0.30      5.80    0.155476E-004
     -0.30      5.85    0.110116E-004
     -0.30      5.90    0.770117E-005
     -0.30      5.95    0.530798E-005
     -0.30      6.00    0.359478E-005
     -0.30      6.05    0.238104E-005
     -0.30      6.10    0.153086E-005
     -0.30      6.15    0.943246E-006
     -0.30      6.20    0.544377E-006
     -0.30      6.25    0.281339E-006
     -0.30      6.30    0.117340E-006
     -0.30      6.35    0.281871E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.289972E-007
     -0.25     -6.30    0.120472E-006
     -0.25     -6.25    0.287962E-006
     -0.25     -6.20    0.555063E-006
     -0.25     -6.15    0.957588E-006
     -0.25     -6.10    0.154686E-005
     -0.25     -6.05    0.239428E-005
     -0.25     -6.00    0.359750E-005
     -0.25     -5.95    0.528821E-005
     -0.25     -5.90    0.764221E-005
     -0.25     -5.85    0.108913E-004
     -0.25     -5.80    0.153374E-004
     -0.25     -5.75    0.213697E-004
     -0.25     -5.70    0.294832E-004
     -0.25     -5.65    0.403002E-004
     -0.25     -5.60    0.545937E-004
     -0.25     -5.55    0.733108E-004
     -0.25     -5.50    0.975946E-004
     -0.25     -5.45    0.128803E-003
     -0.25     -5.40    0.168522E-003
     -0.25     -5.35    0.218567E-003
     -0.25     -5.30    0.280979E-003
     -0.25     -5.25    0.357997E-003
     -0.25     -5.20    0.452022E-003
     -0.25     -5.15    0.565562E-003
     -0.25     -5.10    0.701157E-003
     -0.25     -5.05    0.861299E-003
     -0.25     -5.00    0.104833E-002
     -0.25     -4.95    0.126433E-002
     -0.25     -4.90    0.151102E-002
     -0.25     -4.85    0.178964E-002
     -0.25     -4.80    0.210092E-002
     -0.25     -4.75    0.244494E-002
     -0.25     -4.70    0.282120E-002
     -0.25     -4.65    0.322853E-002
     -0.25     -4.60    0.366514E-002
     -0.25     -4.55    0.412871E-002
     -0.25     -4.50    0.461640E-002
     -0.25     -4.45    0.512500E-002
     -0.25     -4.40    0.565105E-002
     -0.25     -4.35    0.619094E-002
     -0.25     -4.30    0.674099E-002
     -0.25     -4.25    0.729759E-002
     -0.25     -4.20    0.785724E-002
     -0.25     -4.15    0.841665E-002
     -0.25     -4.10    0.897275E-002
     -0.25     -4.05    0.952276E-002
     -0.25     -4.00    0.100642E-001
     -0.25     -3.95    0.105948E-001
     -0.25     -3.90    0.111125E-001
     -0.25     -3.85    0.116157E-001
     -0.25     -3.80    0.121027E-001
     -0.25     -3.75    0.125722E-001
     -0.25     -3.70    0.130231E-001
     -0.25     -3.65    0.134544E-001
     -0.25     -3.60    0.138651E-001
     -0.25     -3.55    0.142543E-001
     -0.25     -3.50    0.146216E-001
     -0.25     -3.45    0.149663E-001
     -0.25     -3.40    0.152882E-001
     -0.25     -3.35    0.155873E-001
     -0.25     -3.30    0.158639E-001
     -0.25     -3.25    0.161184E-001
     -0.25     -3.20    0.163521E-001
     -0.25     -3.15    0.165664E-001
     -0.25     -3.10    0.167635E-001
     -0.25     -3.05    0.169463E-001
     -0.25     -3.00    0.171183E-001
     -0.25     -2.95    0.172836E-001
     -0.25     -2.90    0.174469E-001
     -0.25     -2.85    0.176133E-001
     -0.25     -2.80    0.177880E-001
     -0.25     -2.75    0.179760E-001
     -0.25     -2.70    0.181815E-001
     -0.25     -2.65    0.184082E-001
     -0.25     -2.60    0.186583E-001
     -0.25     -2.55    0.189326E-001
     -0.25     -2.50    0.192306E-001
     -0.25     -2.45    0.195504E-001
     -0.25     -2.40    0.198888E-001
     -0.25     -2.35    0.202419E-001
     -0.25     -2.30    0.206051E-001
     -0.25     -2.25    0.209736E-001
     -0.25     -2.20    0.213431E-001
     -0.25     -2.15    0.217092E-001
     -0.25     -2.10    0.220685E-001
     -0.25     -2.05    0.224179E-001
     -0.25     -2.00    0.227552E-001
     -0.25     -1.95    0.230788E-001
     -0.25     -1.90    0.233875E-001
     -0.25     -1.85    0.236808E-001
     -0.25     -1.80    0.239584E-001
     -0.25     -1.75    0.242202E-001
     -0.25     -1.70    0.244663E-001
     -0.25     -1.65    0.246966E-001
     -0.25     -1.60    0.249113E-001
     -0.25     -1.55    0.251100E-001
     -0.25     -1.50    0.252922E-001
     -0.25     -1.45    0.254573E-001
     -0.25     -1.40    0.256039E-001
     -0.25     -1.35    0.257307E-001
     -0.25     -1.30    0.258353E-001
     -0.25     -1.25    0.259153E-001
     -0.25     -1.20    0.259670E-001
     -0.25     -1.15    0.259864E-001
     -0.25     -1.10    0.259680E-001
     -0.25     -1.05    0.259054E-001
     -0.25     -1.00    0.257908E-001
     -0.25     -0.95    0.256149E-001
     -0.25     -0.90    0.253670E-001
     -0.25     -0.85    0.250345E-001
     -0.25     -0.80    0.246037E-001
     -0.25     -0.75    0.240600E-001
     -0.25     -0.70    0.233888E-001
     -0.25     -0.65    0.225776E-001
     -0.25     -0.60    0.216180E-001
     -0.25     -0.55    0.205095E-001
     -0.25     -0.50    0.192636E-001
     -0.25     -0.45    0.179089E-001
     -0.25     -0.40    0.164940E-001
     -0.25     -0.35    0.150902E-001
     -0.25     -0.30    0.137879E-001
     -0.25     -0.25    0.126891E-001
     -0.25     -0.20    0.118931E-001
     -0.25     -0.15    0.114801E-001
     -0.25     -0.10    0.114948E-001
     -0.25     -0.05    0.119372E-001
     -0.25      0.00    0.127623E-001
     -0.25      0.05    0.138900E-001
     -0.25      0.10    0.152210E-001
     -0.25      0.15    0.166537E-001
     -0.25      0.20    0.180976E-001
     -0.25      0.25    0.194820E-001
     -0.25      0.30    0.207582E-001
     -0.25      0.35    0.218979E-001
     -0.25      0.40    0.228897E-001
     -0.25      0.45    0.237340E-001
     -0.25      0.50    0.244391E-001
     -0.25      0.55    0.250176E-001
     -0.25      0.60    0.254835E-001
     -0.25      0.65    0.258512E-001
     -0.25      0.70    0.261339E-001
     -0.25      0.75    0.263435E-001
     -0.25      0.80    0.264903E-001
     -0.25      0.85    0.265825E-001
     -0.25      0.90    0.266272E-001
     -0.25      0.95    0.266296E-001
     -0.25      1.00    0.265936E-001
     -0.25      1.05    0.265221E-001
     -0.25      1.10    0.264165E-001
     -0.25      1.15    0.262775E-001
     -0.25      1.20    0.261043E-001
     -0.25      1.25    0.258952E-001
     -0.25      1.30    0.256475E-001
     -0.25      1.35    0.253572E-001
     -0.25      1.40    0.250188E-001
     -0.25      1.45    0.246257E-001
     -0.25      1.50    0.241698E-001
     -0.25      1.55    0.236411E-001
     -0.25      1.60    0.230285E-001
     -0.25      1.65    0.223194E-001
     -0.25      1.70    0.215006E-001
     -0.25      1.75    0.205589E-001
     -0.25      1.80    0.194828E-001
     -0.25      1.85    0.182644E-001
     -0.25      1.90    0.169028E-001
     -0.25      1.95    0.154073E-001
     -0.25      2.00    0.138013E-001
     -0.25      2.05    0.121264E-001
     -0.25      2.10    0.104434E-001
     -0.25      2.15    0.883209E-002
     -0.25      2.20    0.738482E-002
     -0.25      2.25    0.619692E-002
     -0.25      2.30    0.535253E-002
     -0.25      2.35    0.491006E-002
     -0.25      2.40    0.489096E-002
     -0.25      2.45    0.527529E-002
     -0.25      2.50    0.600570E-002
     -0.25      2.55    0.699833E-002
     -0.25      2.60    0.815740E-002
     -0.25      2.65    0.938917E-002
     -0.25      2.70    0.106125E-001
     -0.25      2.75    0.117647E-001
     -0.25      2.80    0.128029E-001
     -0.25      2.85    0.137021E-001
     -0.25      2.90    0.144522E-001
     -0.25      2.95    0.150535E-001
     -0.25      3.00    0.155134E-001
     -0.25      3.05    0.158432E-001
     -0.25      3.10    0.160563E-001
     -0.25      3.15    0.161661E-001
     -0.25      3.20    0.161856E-001
     -0.25      3.25    0.161265E-001
     -0.25      3.30    0.159991E-001
     -0.25      3.35    0.158126E-001
     -0.25      3.40    0.155745E-001
     -0.25      3.45    0.152914E-001
     -0.25      3.50    0.149687E-001
     -0.25      3.55    0.146109E-001
     -0.25      3.60    0.142217E-001
     -0.25      3.65    0.138044E-001
     -0.25      3.70    0.133616E-001
     -0.25      3.75    0.128959E-001
     -0.25      3.80    0.124092E-001
     -0.25      3.85    0.119037E-001
     -0.25      3.90    0.113813E-001
     -0.25      3.95    0.108439E-001
     -0.25      4.00    0.102938E-001
     -0.25      4.05    0.973302E-002
     -0.25      4.10    0.916416E-002
     -0.25      4.15    0.858988E-002
     -0.25      4.20    0.801308E-002
     -0.25      4.25    0.743693E-002
     -0.25      4.30    0.686479E-002
     -0.25      4.35    0.630022E-002
     -0.25      4.40    0.574688E-002
     -0.25      4.45    0.520846E-002
     -0.25      4.50    0.468860E-002
     -0.25      4.55    0.419077E-002
     -0.25      4.60    0.371816E-002
     -0.25      4.65    0.327356E-002
     -0.25      4.70    0.285927E-002
     -0.25      4.75    0.247703E-002
     -0.25      4.80    0.212792E-002
     -0.25      4.85    0.181239E-002
     -0.25      4.90    0.153022E-002
     -0.25      4.95    0.128060E-002
     -0.25      5.00    0.106215E-002
     -0.25      5.05    0.873073E-003
     -0.25      5.10    0.711196E-003
     -0.25      5.15    0.574113E-003
     -0.25      5.20    0.459280E-003
     -0.25      5.25    0.364116E-003
     -0.25      5.30    0.286089E-003
     -0.25      5.35    0.222780E-003
     -0.25      5.40    0.171941E-003
     -0.25      5.45    0.131528E-003
     -0.25      5.50    0.997220E-004
     -0.25      5.55    0.749336E-004
     -0.25      5.60    0.558008E-004
     -0.25      5.65    0.411743E-004
     -0.25      5.70    0.300979E-004
     -0.25      5.75    0.217880E-004
     -0.25      5.80    0.156105E-004
     -0.25      5.85    0.110599E-004
     -0.25      5.90    0.773826E-005
     -0.25      5.95    0.533617E-005
     -0.25      6.00    0.361582E-005
     -0.25      6.05    0.239630E-005
     -0.25      6.10    0.154147E-005
     -0.25      6.15    0.950226E-006
     -0.25      6.20    0.548606E-006
     -0.25      6.25    0.283598E-006
     -0.25      6.30    0.118301E-006
     -0.25      6.35    0.284198E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.300849E-007
     -0.20     -6.30    0.124980E-006
     -0.20     -6.25    0.298698E-006
     -0.20     -6.20    0.575646E-006
     -0.20     -6.15    0.992857E-006
     -0.20     -6.10    0.160335E-005
     -0.20     -6.05    0.248084E-005
     -0.20     -6.00    0.372604E-005
     -0.20     -5.95    0.547471E-005
     -0.20     -5.90    0.790783E-005
     -0.20     -5.85    0.112639E-004
     -0.20     -5.80    0.158534E-004
     -0.20     -5.75    0.220755E-004
     -0.20     -5.70    0.304377E-004
     -0.20     -5.65    0.415769E-004
     -0.20     -5.60    0.562829E-004
     -0.20     -5.55    0.755217E-004
     -0.20     -5.50    0.100457E-003
     -0.20     -5.45    0.132470E-003
     -0.20     -5.40    0.173169E-003
     -0.20     -5.35    0.224395E-003
     -0.20     -5.30    0.288208E-003
     -0.20     -5.25    0.366870E-003
     -0.20     -5.20    0.462797E-003
     -0.20     -5.15    0.578508E-003
     -0.20     -5.10    0.716547E-003
     -0.20     -5.05    0.879401E-003
     -0.20     -5.00    0.106940E-002
     -0.20     -4.95    0.128859E-002
     -0.20     -4.90    0.153867E-002
     -0.20     -4.85    0.182083E-002
     -0.20     -4.80    0.213572E-002
     -0.20     -4.75    0.248338E-002
     -0.20     -4.70    0.286323E-002
     -0.20     -4.65    0.327402E-002
     -0.20     -4.60    0.371393E-002
     -0.20     -4.55    0.418053E-002
     -0.20     -4.50    0.467095E-002
     -0.20     -4.45    0.518193E-002
     -0.20     -4.40    0.570997E-002
     -0.20     -4.35    0.625142E-002
     -0.20     -4.30    0.680259E-002
     -0.20     -4.25    0.735984E-002
     -0.20     -4.20    0.791965E-002
     -0.20     -4.15    0.847871E-002
     -0.20     -4.10    0.903394E-002
     -0.20     -4.05    0.958254E-002
     -0.20     -4.00    0.101220E-001
     -0.20     -3.95    0.106500E-001
     -0.20     -3.90    0.111645E-001
     -0.20     -3.85    0.116637E-001
     -0.20     -3.80    0.121460E-001
     -0.20     -3.75    0.126099E-001
     -0.20     -3.70    0.130541E-001
     -0.20     -3.65    0.134775E-001
     -0.20     -3.60    0.138790E-001
     -0.20     -3.55    0.142575E-001
     -0.20     -3.50    0.146122E-001
     -0.20     -3.45    0.149423E-001
     -0.20     -3.40    0.152474E-001
     -0.20     -3.35    0.155270E-001
     -0.20     -3.30    0.157813E-001
     -0.20     -3.25    0.160106E-001
     -0.20     -3.20    0.162159E-001
     -0.20     -3.15    0.163989E-001
     -0.20     -3.10    0.165618E-001
     -0.20     -3.05    0.167079E-001
     -0.20     -3.00    0.168414E-001
     -0.20     -2.95    0.169673E-001
     -0.20     -2.90    0.170915E-001
     -0.20     -2.85    0.172205E-001
     -0.20     -2.80    0.173610E-001
     -0.20     -2.75    0.175195E-001
     -0.20     -2.70    0.177019E-001
     -0.20     -2.65    0.179129E-001
     -0.20     -2.60    0.181557E-001
     -0.20     -2.55    0.184315E-001
     -0.20     -2.50    0.187397E-001
     -0.20     -2.45    0.190776E-001
     -0.20     -2.40    0.194411E-001
     -0.20     -2.35    0.198249E-001
     -0.20     -2.30    0.202229E-001
     -0.20     -2.25    0.206288E-001
     -0.20     -2.20    0.210367E-001
     -0.20     -2.15    0.214410E-001
     -0.20     -2.10    0.218373E-001
     -0.20     -2.05    0.222216E-001
     -0.20     -2.00    0.225913E-001
     -0.20     -1.95    0.229443E-001
     -0.20     -1.90    0.232793E-001
     -0.20     -1.85    0.235959E-001
     -0.20     -1.80    0.238937E-001
     -0.20     -1.75    0.241728E-001
     -0.20     -1.70    0.244334E-001
     -0.20     -1.65    0.246758E-001
     -0.20     -1.60    0.249002E-001
     -0.20     -1.55    0.251064E-001
     -0.20     -1.50    0.252942E-001
     -0.20     -1.45    0.254629E-001
     -0.20     -1.40    0.256114E-001
     -0.20     -1.35    0.257381E-001
     -0.20     -1.30    0.258410E-001
     -0.20     -1.25    0.259171E-001
     -0.20     -1.20    0.259628E-001
     -0.20     -1.15    0.259734E-001
     -0.20     -1.10    0.259432E-001
     -0.20     -1.05    0.258649E-001
     -0.20     -1.00    0.257297E-001
     -0.20     -0.95    0.255269E-001
     -0.20     -0.90    0.252441E-001
     -0.20     -0.85    0.248665E-001
     -0.20     -0.80    0.243775E-001
     -0.20     -0.75    0.237590E-001
     -0.20     -0.70    0.229926E-001
     -0.20     -0.65    0.220613E-001
     -0.20     -0.60    0.209526E-001
     -0.20     -0.55    0.196623E-001
     -0.20     -0.50    0.182008E-001
     -0.20     -0.45    0.165981E-001
     -0.20     -0.40    0.149104E-001
     -0.20     -0.35    0.132223E-001
     -0.20     -0.30    0.116446E-001
     -0.20     -0.25    0.103046E-001
     -0.20     -0.20    0.932876E-002
     -0.20     -0.15    0.881971E-002
     -0.20     -0.10    0.883534E-002
     -0.20     -0.05    0.937548E-002
     -0.20      0.00    0.103820E-001
     -0.20      0.05    0.117520E-001
     -0.20      0.10    0.133592E-001
     -0.20      0.15    0.150765E-001
     -0.20      0.20    0.167934E-001
     -0.20      0.25    0.184255E-001
     -0.20      0.30    0.199171E-001
     -0.20      0.35    0.212382E-001
     -0.20      0.40    0.223786E-001
     -0.20      0.45    0.233425E-001
     -0.20      0.50    0.241423E-001
     -0.20      0.55    0.247949E-001
     -0.20      0.60    0.253185E-001
     -0.20      0.65    0.257308E-001
     -0.20      0.70    0.260479E-001
     -0.20      0.75    0.262842E-001
     -0.20      0.80    0.264514E-001
     -0.20      0.85    0.265598E-001
     -0.20      0.90    0.266171E-001
     -0.20      0.95    0.266296E-001
     -0.20      1.00    0.266021E-001
     -0.20      1.05    0.265378E-001
     -0.20      1.10    0.264389E-001
     -0.20      1.15    0.263063E-001
     -0.20      1.20    0.261399E-001
     -0.20      1.25    0.259385E-001
     -0.20      1.30    0.256996E-001
     -0.20      1.35    0.254200E-001
     -0.20      1.40    0.250950E-001
     -0.20      1.45    0.247186E-001
     -0.20      1.50    0.242838E-001
     -0.20      1.55    0.237821E-001
     -0.20      1.60    0.232036E-001
     -0.20      1.65    0.225378E-001
     -0.20      1.70    0.217735E-001
     -0.20      1.75    0.208999E-001
     -0.20      1.80    0.199080E-001
     -0.20      1.85    0.187925E-001
     -0.20      1.90    0.175539E-001
     -0.20      1.95    0.162024E-001
     -0.20      2.00    0.147601E-001
     -0.20      2.05    0.132642E-001
     -0.20      2.10    0.117684E-001
     -0.20      2.15    0.103407E-001
     -0.20      2.20    0.905962E-002
     -0.20      2.25    0.800474E-002
     -0.20      2.30    0.724592E-002
     -0.20      2.35    0.683146E-002
     -0.20      2.40    0.677919E-002
     -0.20      2.45    0.707298E-002
     -0.20      2.50    0.766575E-002
     -0.20      2.55    0.848815E-002
     -0.20      2.60    0.946011E-002
     -0.20      2.65    0.105022E-001
     -0.20      2.70    0.115446E-001
     -0.20      2.75    0.125322E-001
     -0.20      2.80    0.134260E-001
     -0.20      2.85    0.142024E-001
     -0.20      2.90    0.148505E-001
     -0.20      2.95    0.153685E-001
     -0.20      3.00    0.157616E-001
     -0.20      3.05    0.160384E-001
     -0.20      3.10    0.162098E-001
     -0.20      3.15    0.162870E-001
     -0.20      3.20    0.162812E-001
     -0.20      3.25    0.162025E-001
     -0.20      3.30    0.160601E-001
     -0.20      3.35    0.158619E-001
     -0.20      3.40    0.156150E-001
     -0.20      3.45    0.153251E-001
     -0.20      3.50    0.149972E-001
     -0.20      3.55    0.146353E-001
     -0.20      3.60    0.142431E-001
     -0.20      3.65    0.138234E-001
     -0.20      3.70    0.133788E-001
     -0.20      3.75    0.129116E-001
     -0.20      3.80    0.124238E-001
     -0.20      3.85    0.119174E-001
     -0.20      3.90    0.113942E-001
     -0.20      3.95    0.108561E-001
     -0.20      4.00    0.103053E-001
     -0.20      4.05    0.974403E-002
     -0.20      4.10    0.917463E-002
     -0.20      4.15    0.859981E-002
     -0.20      4.20    0.802249E-002
     -0.20      4.25    0.744580E-002
     -0.20      4.30    0.687312E-002
     -0.20      4.35    0.630800E-002
     -0.20      4.40    0.575409E-002
     -0.20      4.45    0.521512E-002
     -0.20      4.50    0.469470E-002
     -0.20      4.55    0.419631E-002
     -0.20      4.60    0.372315E-002
     -0.20      4.65    0.327802E-002
     -0.20      4.70    0.286321E-002
     -0.20      4.75    0.248047E-002
     -0.20      4.80    0.213089E-002
     -0.20      4.85    0.181492E-002
     -0.20      4.90    0.153233E-002
     -0.20      4.95    0.128233E-002
     -0.20      5.00    0.106354E-002
     -0.20      5.05    0.874163E-003
     -0.20      5.10    0.712027E-003
     -0.20      5.15    0.574725E-003
     -0.20      5.20    0.459714E-003
     -0.20      5.25    0.364410E-003
     -0.20      5.30    0.286277E-003
     -0.20      5.35    0.222892E-003
     -0.20      5.40    0.172003E-003
     -0.20      5.45    0.131559E-003
     -0.20      5.50    0.997350E-004
     -0.20      5.55    0.749384E-004
     -0.20      5.60    0.558030E-004
     -0.20      5.65    0.411767E-004
     -0.20      5.70    0.301020E-004
     -0.20      5.75    0.217938E-004
     -0.20      5.80    0.156180E-004
     -0.20      5.85    0.110685E-004
     -0.20      5.90    0.774737E-005
     -0.20      5.95    0.534509E-005
     -0.20      6.00    0.362393E-005
     -0.20      6.05    0.240313E-005
     -0.20      6.10    0.154679E-005
     -0.20      6.15    0.954014E-006
     -0.20      6.20    0.551041E-006
     -0.20      6.25    0.284956E-006
     -0.20      6.30    0.118897E-006
     -0.20      6.35    0.285672E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.310822E-007
     -0.15     -6.30    0.129108E-006
     -0.15     -6.25    0.308514E-006
     -0.15     -6.20    0.594450E-006
     -0.15     -6.15    0.102505E-005
     -0.15     -6.10    0.165492E-005
     -0.15     -6.05    0.255991E-005
     -0.15     -6.00    0.384359E-005
     -0.15     -5.95    0.564548E-005
     -0.15     -5.90    0.815149E-005
     -0.15     -5.85    0.116063E-004
     -0.15     -5.80    0.163282E-004
     -0.15     -5.75    0.227258E-004
     -0.15     -5.70    0.313178E-004
     -0.15     -5.65    0.427546E-004
     -0.15     -5.60    0.578413E-004
     -0.15     -5.55    0.775609E-004
     -0.15     -5.50    0.103096E-003
     -0.15     -5.45    0.135847E-003
     -0.15     -5.40    0.177443E-003
     -0.15     -5.35    0.229744E-003
     -0.15     -5.30    0.294831E-003
     -0.15     -5.25    0.374982E-003
     -0.15     -5.20    0.472629E-003
     -0.15     -5.15    0.590298E-003
     -0.15     -5.10    0.730536E-003
     -0.15     -5.05    0.895823E-003
     -0.15     -5.00    0.108847E-002
     -0.15     -4.95    0.131052E-002
     -0.15     -4.90    0.156361E-002
     -0.15     -4.85    0.184892E-002
     -0.15     -4.80    0.216702E-002
     -0.15     -4.75    0.251792E-002
     -0.15     -4.70    0.290095E-002
     -0.15     -4.65    0.331481E-002
     -0.15     -4.60    0.375761E-002
     -0.15     -4.55    0.422689E-002
     -0.15     -4.50    0.471970E-002
     -0.15     -4.45    0.523276E-002
     -0.15     -4.40    0.576252E-002
     -0.15     -4.35    0.630530E-002
     -0.15     -4.30    0.685738E-002
     -0.15     -4.25    0.741511E-002
     -0.15     -4.20    0.797494E-002
     -0.15     -4.15    0.853354E-002
     -0.15     -4.10    0.908782E-002
     -0.15     -4.05    0.963494E-002
     -0.15     -4.00    0.101723E-001
     -0.15     -3.95    0.106977E-001
     -0.15     -3.90    0.112089E-001
     -0.15     -3.85    0.117040E-001
     -0.15     -3.80    0.121814E-001
     -0.15     -3.75    0.126394E-001
     -0.15     -3.70    0.130766E-001
     -0.15     -3.65    0.134917E-001
     -0.15     -3.60    0.138833E-001
     -0.15     -3.55    0.142503E-001
     -0.15     -3.50    0.145913E-001
     -0.15     -3.45    0.149054E-001
     -0.15     -3.40    0.151916E-001
     -0.15     -3.35    0.154494E-001
     -0.15     -3.30    0.156784E-001
     -0.15     -3.25    0.158787E-001
     -0.15     -3.20    0.160511E-001
     -0.15     -3.15    0.161972E-001
     -0.15     -3.10    0.163195E-001
     -0.15     -3.05    0.164217E-001
     -0.15     -3.00    0.165087E-001
     -0.15     -2.95    0.165865E-001
     -0.15     -2.90    0.166626E-001
     -0.15     -2.85    0.167450E-001
     -0.15     -2.80    0.168427E-001
     -0.15     -2.75    0.169641E-001
     -0.15     -2.70    0.171172E-001
     -0.15     -2.65    0.173083E-001
     -0.15     -2.60    0.175417E-001
     -0.15     -2.55    0.178194E-001
     -0.15     -2.50    0.181403E-001
     -0.15     -2.45    0.185011E-001
     -0.15     -2.40    0.188962E-001
     -0.15     -2.35    0.193183E-001
     -0.15     -2.30    0.197596E-001
     -0.15     -2.25    0.202117E-001
     -0.15     -2.20    0.206666E-001
     -0.15     -2.15    0.211175E-001
     -0.15     -2.10    0.215583E-001
     -0.15     -2.05    0.219844E-001
     -0.15     -2.00    0.223924E-001
     -0.15     -1.95    0.227799E-001
     -0.15     -1.90    0.231456E-001
     -0.15     -1.85    0.234890E-001
     -0.15     -1.80    0.238100E-001
     -0.15     -1.75    0.241089E-001
     -0.15     -1.70    0.243862E-001
     -0.15     -1.65    0.246423E-001
     -0.15     -1.60    0.248778E-001
     -0.15     -1.55    0.250928E-001
     -0.15     -1.50    0.252872E-001
     -0.15     -1.45    0.254606E-001
     -0.15     -1.40    0.256119E-001
     -0.15     -1.35    0.257396E-001
     -0.15     -1.30    0.258417E-001
     -0.15     -1.25    0.259150E-001
     -0.15     -1.20    0.259558E-001
     -0.15     -1.15    0.259591E-001
     -0.15     -1.10    0.259187E-001
     -0.15     -1.05    0.258265E-001
     -0.15     -1.00    0.256730E-001
     -0.15     -0.95    0.254461E-001
     -0.15     -0.90    0.251317E-001
     -0.15     -0.85    0.247128E-001
     -0.15     -0.80    0.241701E-001
     -0.15     -0.75    0.234820E-001
     -0.15     -0.70    0.226262E-001
     -0.15     -0.65    0.215810E-001
     -0.15     -0.60    0.203292E-001
     -0.15     -0.55    0.188628E-001
     -0.15     -0.50    0.171897E-001
     -0.15     -0.45    0.153412E-001
     -0.15     -0.40    0.133799E-001
     -0.15     -0.35    0.114036E-001
     -0.15     -0.30    0.954411E-002
     -0.15     -0.25    0.795550E-002
     -0.15     -0.20    0.679296E-002
     -0.15     -0.15    0.618402E-002
     -0.15     -0.10    0.620087E-002
     -0.15     -0.05    0.684322E-002
     -0.15      0.00    0.803833E-002
     -0.15      0.05    0.965838E-002
     -0.15      0.10    0.115483E-001
     -0.15      0.15    0.135541E-001
     -0.15      0.20    0.155445E-001
     -0.15      0.25    0.174220E-001
     -0.15      0.30    0.191246E-001
     -0.15      0.35    0.206211E-001
     -0.15      0.40    0.219038E-001
     -0.15      0.45    0.229808E-001
     -0.15      0.50    0.238693E-001
     -0.15      0.55    0.245907E-001
     -0.15      0.60    0.251672E-001
     -0.15      0.65    0.256201E-001
     -0.15      0.70    0.259684E-001
     -0.15      0.75    0.262285E-001
     -0.15      0.80    0.264142E-001
     -0.15      0.85    0.265368E-001
     -0.15      0.90    0.266055E-001
     -0.15      0.95    0.266273E-001
     -0.15      1.00    0.266075E-001
     -0.15      1.05    0.265501E-001
     -0.15      1.10    0.264577E-001
     -0.15      1.15    0.263318E-001
     -0.15      1.20    0.261725E-001
     -0.15      1.25    0.259791E-001
     -0.15      1.30    0.257500E-001
     -0.15      1.35    0.254822E-001
     -0.15      1.40    0.251719E-001
     -0.15      1.45    0.248140E-001
     -0.15      1.50    0.244026E-001
     -0.15      1.55    0.239303E-001
     -0.15      1.60    0.233890E-001
     -0.15      1.65    0.227700E-001
     -0.15      1.70    0.220641E-001
     -0.15      1.75    0.212630E-001
     -0.15      1.80    0.203601E-001
     -0.15      1.85    0.193520E-001
     -0.15      1.90    0.182410E-001
     -0.15      1.95    0.170373E-001
     -0.15      2.00    0.157615E-001
     -0.15      2.05    0.144463E-001
     -0.15      2.10    0.131375E-001
     -0.15      2.15    0.118923E-001
     -0.15      2.20    0.107751E-001
     -0.15      2.25    0.985084E-002
     -0.15      2.30    0.917589E-002
     -0.15      2.35    0.878906E-002
     -0.15      2.40    0.870479E-002
     -0.15      2.45    0.891041E-002
     -0.15      2.50    0.936843E-002
     -0.15      2.55    0.100231E-001
     -0.15      2.60    0.108093E-001
     -0.15      2.65    0.116616E-001
     -0.15      2.70    0.125213E-001
     -0.15      2.75    0.133409E-001
     -0.15      2.80    0.140861E-001
     -0.15      2.85    0.147349E-001
     -0.15      2.90    0.152758E-001
     -0.15      2.95    0.157058E-001
     -0.15      3.00    0.160274E-001
     -0.15      3.05    0.162470E-001
     -0.15      3.10    0.163730E-001
     -0.15      3.15    0.164145E-001
     -0.15      3.20    0.163807E-001
     -0.15      3.25    0.162802E-001
     -0.15      3.30    0.161208E-001
     -0.15      3.35    0.159096E-001
     -0.15      3.40    0.156525E-001
     -0.15      3.45    0.153547E-001
     -0.15      3.50    0.150207E-001
     -0.15      3.55    0.146541E-001
     -0.15      3.60    0.142582E-001
     -0.15      3.65    0.138357E-001
     -0.15      3.70    0.133889E-001
     -0.15      3.75    0.129199E-001
     -0.15      3.80    0.124307E-001
     -0.15      3.85    0.119231E-001
     -0.15      3.90    0.113990E-001
     -0.15      3.95    0.108601E-001
     -0.15      4.00    0.103086E-001
     -0.15      4.05    0.974673E-002
     -0.15      4.10    0.917679E-002
     -0.15      4.15    0.860148E-002
     -0.15      4.20    0.802371E-002
     -0.15      4.25    0.744661E-002
     -0.15      4.30    0.687356E-002
     -0.15      4.35    0.630810E-002
     -0.15      4.40    0.575390E-002
     -0.15      4.45    0.521466E-002
     -0.15      4.50    0.469402E-002
     -0.15      4.55    0.419546E-002
     -0.15      4.60    0.372216E-002
     -0.15      4.65    0.327693E-002
     -0.15      4.70    0.286206E-002
     -0.15      4.75    0.247928E-002
     -0.15      4.80    0.212970E-002
     -0.15      4.85    0.181373E-002
     -0.15      4.90    0.153119E-002
     -0.15      4.95    0.128123E-002
     -0.15      5.00    0.106250E-002
     -0.15      5.05    0.873178E-003
     -0.15      5.10    0.711108E-003
     -0.15      5.15    0.573878E-003
     -0.15      5.20    0.458943E-003
     -0.15      5.25    0.363719E-003
     -0.15      5.30    0.285667E-003
     -0.15      5.35    0.222365E-003
     -0.15      5.40    0.171555E-003
     -0.15      5.45    0.131187E-003
     -0.15      5.50    0.994341E-004
     -0.15      5.55    0.747008E-004
     -0.15      5.60    0.556203E-004
     -0.15      5.65    0.410400E-004
     -0.15      5.70    0.300023E-004
     -0.15      5.75    0.217233E-004
     -0.15      5.80    0.155697E-004
     -0.15      5.85    0.110368E-004
     -0.15      5.90    0.772774E-005
     -0.15      5.95    0.533390E-005
     -0.15      6.00    0.361828E-005
     -0.15      6.05    0.240082E-005
     -0.15      6.10    0.154628E-005
     -0.15      6.15    0.954293E-006
     -0.15      6.20    0.551522E-006
     -0.15      6.25    0.285349E-006
     -0.15      6.30    0.119108E-006
     -0.15      6.35    0.286250E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.319776E-007
     -0.10     -6.30    0.132811E-006
     -0.10     -6.25    0.317301E-006
     -0.10     -6.20    0.611247E-006
     -0.10     -6.15    0.105378E-005
     -0.10     -6.10    0.170091E-005
     -0.10     -6.05    0.263047E-005
     -0.10     -6.00    0.394864E-005
     -0.10     -5.95    0.579842E-005
     -0.10     -5.90    0.837024E-005
     -0.10     -5.85    0.119145E-004
     -0.10     -5.80    0.167564E-004
     -0.10     -5.75    0.233132E-004
     -0.10     -5.70    0.321137E-004
     -0.10     -5.65    0.438200E-004
     -0.10     -5.60    0.592510E-004
     -0.10     -5.55    0.794052E-004
     -0.10     -5.50    0.105482E-003
     -0.10     -5.45    0.138898E-003
     -0.10     -5.40    0.181299E-003
     -0.10     -5.35    0.234563E-003
     -0.10     -5.30    0.300789E-003
     -0.10     -5.25    0.382268E-003
     -0.10     -5.20    0.481443E-003
     -0.10     -5.15    0.600847E-003
     -0.10     -5.10    0.743029E-003
     -0.10     -5.05    0.910461E-003
     -0.10     -5.00    0.110544E-002
     -0.10     -4.95    0.132999E-002
     -0.10     -4.90    0.158572E-002
     -0.10     -4.85    0.187377E-002
     -0.10     -4.80    0.219468E-002
     -0.10     -4.75    0.254839E-002
     -0.10     -4.70    0.293418E-002
     -0.10     -4.65    0.335072E-002
     -0.10     -4.60    0.379603E-002
     -0.10     -4.55    0.426762E-002
     -0.10     -4.50    0.476250E-002
     -0.10     -4.45    0.527732E-002
     -0.10     -4.40    0.580853E-002
     -0.10     -4.35    0.635239E-002
     -0.10     -4.30    0.690519E-002
     -0.10     -4.25    0.746323E-002
     -0.10     -4.20    0.802295E-002
     -0.10     -4.15    0.858100E-002
     -0.10     -4.10    0.913425E-002
     -0.10     -4.05    0.967984E-002
     -0.10     -4.00    0.102151E-001
     -0.10     -3.95    0.107378E-001
     -0.10     -3.90    0.112456E-001
     -0.10     -3.85    0.117366E-001
     -0.10     -3.80    0.122089E-001
     -0.10     -3.75    0.126608E-001
     -0.10     -3.70    0.130908E-001
     -0.10     -3.65    0.134972E-001
     -0.10     -3.60    0.138784E-001
     -0.10     -3.55    0.142328E-001
     -0.10     -3.50    0.145591E-001
     -0.10     -3.45    0.148556E-001
     -0.10     -3.40    0.151211E-001
     -0.10     -3.35    0.153545E-001
     -0.10     -3.30    0.155550E-001
     -0.10     -3.25    0.157222E-001
     -0.10     -3.20    0.158568E-001
     -0.10     -3.15    0.159600E-001
     -0.10     -3.10    0.160346E-001
     -0.10     -3.05    0.160846E-001
     -0.10     -3.00    0.161156E-001
     -0.10     -2.95    0.161351E-001
     -0.10     -2.90    0.161522E-001
     -0.10     -2.85    0.161773E-001
     -0.10     -2.80    0.162218E-001
     -0.10     -2.75    0.162968E-001
     -0.10     -2.70    0.164130E-001
     -0.10     -2.65    0.165790E-001
     -0.10     -2.60    0.168006E-001
     -0.10     -2.55    0.170804E-001
     -0.10     -2.50    0.174174E-001
     -0.10     -2.45    0.178069E-001
     -0.10     -2.40    0.182416E-001
     -0.10     -2.35    0.187117E-001
     -0.10     -2.30    0.192066E-001
     -0.10     -2.25    0.197154E-001
     -0.10     -2.20    0.202279E-001
     -0.10     -2.15    0.207349E-001
     -0.10     -2.10    0.212292E-001
     -0.10     -2.05    0.217048E-001
     -0.10     -2.00    0.221578E-001
     -0.10     -1.95    0.225855E-001
     -0.10     -1.90    0.229866E-001
     -0.10     -1.85    0.233608E-001
     -0.10     -1.80    0.237081E-001
     -0.10     -1.75    0.240293E-001
     -0.10     -1.70    0.243253E-001
     -0.10     -1.65    0.245969E-001
     -0.10     -1.60    0.248450E-001
     -0.10     -1.55    0.250700E-001
     -0.10     -1.50    0.252721E-001
     -0.10     -1.45    0.254511E-001
     -0.10     -1.40    0.256062E-001
     -0.10     -1.35    0.257359E-001
     -0.10     -1.30    0.258381E-001
     -0.10     -1.25    0.259099E-001
     -0.10     -1.20    0.259472E-001
     -0.10     -1.15    0.259449E-001
     -0.10     -1.10    0.258962E-001
     -0.10     -1.05    0.257927E-001
     -0.10     -1.00    0.256239E-001
     -0.10     -0.95    0.253768E-001
     -0.10     -0.90    0.250356E-001
     -0.10     -0.85    0.245816E-001
     -0.10     -0.80    0.239927E-001
     -0.10     -0.75    0.232445E-001
     -0.10     -0.70    0.223106E-001
     -0.10     -0.65    0.211653E-001
     -0.10     -0.60    0.197866E-001
     -0.10     -0.55    0.181625E-001
     -0.10     -0.50    0.162981E-001
     -0.10     -0.45    0.142253E-001
     -0.10     -0.40    0.120117E-001
     -0.10     -0.35    0.976736E-002
     -0.10     -0.30    0.764344E-002
     -0.10     -0.25    0.581994E-002
     -0.10     -0.20    0.448019E-002
     -0.10     -0.15    0.377625E-002
     -0.10     -0.10    0.379458E-002
     -0.10     -0.05    0.453469E-002
     -0.10      0.00    0.590928E-002
     -0.10      0.05    0.776584E-002
     -0.10      0.10    0.992101E-002
     -0.10      0.15    0.121951E-001
     -0.10      0.20    0.144376E-001
     -0.10      0.25    0.165389E-001
     -0.10      0.30    0.184319E-001
     -0.10      0.35    0.200852E-001
     -0.10      0.40    0.214937E-001
     -0.10      0.45    0.226698E-001
     -0.10      0.50    0.236353E-001
     -0.10      0.55    0.244158E-001
     -0.10      0.60    0.250376E-001
     -0.10      0.65    0.255250E-001
     -0.10      0.70    0.258995E-001
     -0.10      0.75    0.261796E-001
     -0.10      0.80    0.263807E-001
     -0.10      0.85    0.265154E-001
     -0.10      0.90    0.265936E-001
     -0.10      0.95    0.266233E-001
     -0.10      1.00    0.266103E-001
     -0.10      1.05    0.265592E-001
     -0.10      1.10    0.264730E-001
     -0.10      1.15    0.263535E-001
     -0.10      1.20    0.262014E-001
     -0.10      1.25    0.260165E-001
     -0.10      1.30    0.257976E-001
     -0.10      1.35    0.255423E-001
     -0.10      1.40    0.252476E-001
     -0.10      1.45    0.249093E-001
     -0.10      1.50    0.245224E-001
     -0.10      1.55    0.240810E-001
     -0.10      1.60    0.235784E-001
     -0.10      1.65    0.230077E-001
     -0.10      1.70    0.223617E-001
     -0.10      1.75    0.216341E-001
     -0.10      1.80    0.208204E-001
     -0.10      1.85    0.199192E-001
     -0.10      1.90    0.189338E-001
     -0.10      1.95    0.178742E-001
     -0.10      2.00    0.167591E-001
     -0.10      2.05    0.156166E-001
     -0.10      2.10    0.144849E-001
     -0.10      2.15    0.134110E-001
     -0.10      2.20    0.124468E-001
     -0.10      2.25    0.116438E-001
     -0.10      2.30    0.110465E-001
     -0.10      2.35    0.106853E-001
     -0.10      2.40    0.105718E-001
     -0.10      2.45    0.106961E-001
     -0.10      2.50    0.110294E-001
     -0.10      2.55    0.115277E-001
     -0.10      2.60    0.121393E-001
     -0.10      2.65    0.128116E-001
     -0.10      2.70    0.134964E-001
     -0.10      2.75    0.141536E-001
     -0.10      2.80    0.147536E-001
     -0.10      2.85    0.152763E-001
     -0.10      2.90    0.157103E-001
     -0.10      2.95    0.160515E-001
     -0.10      3.00    0.163004E-001
     -0.10      3.05    0.164612E-001
     -0.10      3.10    0.165402E-001
     -0.10      3.15    0.165443E-001
     -0.10      3.20    0.164810E-001
     -0.10      3.25    0.163572E-001
     -0.10      3.30    0.161797E-001
     -0.10      3.35    0.159542E-001
     -0.10      3.40    0.156860E-001
     -0.10      3.45    0.153796E-001
     -0.10      3.50    0.150388E-001
     -0.10      3.55    0.146670E-001
     -0.10      3.60    0.142669E-001
     -0.10      3.65    0.138411E-001
     -0.10      3.70    0.133918E-001
     -0.10      3.75    0.129208E-001
     -0.10      3.80    0.124299E-001
     -0.10      3.85    0.119210E-001
     -0.10      3.90    0.113957E-001
     -0.10      3.95    0.108559E-001
     -0.10      4.00    0.103037E-001
     -0.10      4.05    0.974112E-002
     -0.10      4.10    0.917065E-002
     -0.10      4.15    0.859490E-002
     -0.10      4.20    0.801677E-002
     -0.10      4.25    0.743939E-002
     -0.10      4.30    0.686613E-002
     -0.10      4.35    0.630054E-002
     -0.10      4.40    0.574630E-002
     -0.10      4.45    0.520711E-002
     -0.10      4.50    0.468660E-002
     -0.10      4.55    0.418824E-002
     -0.10      4.60    0.371521E-002
     -0.10      4.65    0.327031E-002
     -0.10      4.70    0.285583E-002
     -0.10      4.75    0.247348E-002
     -0.10      4.80    0.212435E-002
     -0.10      4.85    0.180886E-002
     -0.10      4.90    0.152679E-002
     -0.10      4.95    0.127730E-002
     -0.10      5.00    0.105901E-002
     -0.10      5.05    0.870121E-003
     -0.10      5.10    0.708446E-003
     -0.10      5.15    0.571580E-003
     -0.10      5.20    0.456978E-003
     -0.10      5.25    0.362055E-003
     -0.10      5.30    0.284273E-003
     -0.10      5.35    0.221210E-003
     -0.10      5.40    0.170611E-003
     -0.10      5.45    0.130426E-003
     -0.10      5.50    0.988294E-004
     -0.10      5.55    0.742290E-004
     -0.10      5.60    0.552590E-004
     -0.10      5.65    0.407685E-004
     -0.10      5.70    0.298021E-004
     -0.10      5.75    0.215784E-004
     -0.10      5.80    0.154670E-004
     -0.10      5.85    0.109657E-004
     -0.10      5.90    0.767982E-005
     -0.10      5.95    0.530267E-005
     -0.10      6.00    0.359872E-005
     -0.10      6.05    0.238913E-005
     -0.10      6.10    0.153967E-005
     -0.10      6.15    0.950822E-006
     -0.10      6.20    0.549873E-006
     -0.10      6.25    0.284673E-006
     -0.10      6.30    0.118891E-006
     -0.10      6.35    0.285832E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.327648E-007
     -0.05     -6.30    0.136059E-006
     -0.05     -6.25    0.324997E-006
     -0.05     -6.20    0.625925E-006
     -0.05     -6.15    0.107884E-005
     -0.05     -6.10    0.174100E-005
     -0.05     -6.05    0.269197E-005
     -0.05     -6.00    0.404029E-005
     -0.05     -5.95    0.593212E-005
     -0.05     -5.90    0.856194E-005
     -0.05     -5.85    0.121853E-004
     -0.05     -5.80    0.171336E-004
     -0.05     -5.75    0.238315E-004
     -0.05     -5.70    0.328167E-004
     -0.05     -5.65    0.447616E-004
     -0.05     -5.60    0.604971E-004
     -0.05     -5.55    0.810349E-004
     -0.05     -5.50    0.107588E-003
     -0.05     -5.45    0.141590E-003
     -0.05     -5.40    0.184700E-003
     -0.05     -5.35    0.238809E-003
     -0.05     -5.30    0.306030E-003
     -0.05     -5.25    0.388666E-003
     -0.05     -5.20    0.489169E-003
     -0.05     -5.15    0.610077E-003
     -0.05     -5.10    0.753938E-003
     -0.05     -5.05    0.923218E-003
     -0.05     -5.00    0.112020E-002
     -0.05     -4.95    0.134689E-002
     -0.05     -4.90    0.160488E-002
     -0.05     -4.85    0.189526E-002
     -0.05     -4.80    0.221855E-002
     -0.05     -4.75    0.257465E-002
     -0.05     -4.70    0.296279E-002
     -0.05     -4.65    0.338159E-002
     -0.05     -4.60    0.382903E-002
     -0.05     -4.55    0.430256E-002
     -0.05     -4.50    0.479915E-002
     -0.05     -4.45    0.531545E-002
     -0.05     -4.40    0.584782E-002
     -0.05     -4.35    0.639255E-002
     -0.05     -4.30    0.694585E-002
     -0.05     -4.25    0.750404E-002
     -0.05     -4.20    0.806354E-002
     -0.05     -4.15    0.862094E-002
     -0.05     -4.10    0.917311E-002
     -0.05     -4.05    0.971712E-002
     -0.05     -4.00    0.102503E-001
     -0.05     -3.95    0.107702E-001
     -0.05     -3.90    0.112747E-001
     -0.05     -3.85    0.117614E-001
     -0.05     -3.80    0.122286E-001
     -0.05     -3.75    0.126744E-001
     -0.05     -3.70    0.130968E-001
     -0.05     -3.65    0.134941E-001
     -0.05     -3.60    0.138643E-001
     -0.05     -3.55    0.142057E-001
     -0.05     -3.50    0.145161E-001
     -0.05     -3.45    0.147936E-001
     -0.05     -3.40    0.150364E-001
     -0.05     -3.35    0.152429E-001
     -0.05     -3.30    0.154115E-001
     -0.05     -3.25    0.155416E-001
     -0.05     -3.20    0.156329E-001
     -0.05     -3.15    0.156868E-001
     -0.05     -3.10    0.157058E-001
     -0.05     -3.05    0.156942E-001
     -0.05     -3.00    0.156587E-001
     -0.05     -2.95    0.156082E-001
     -0.05     -2.90    0.155538E-001
     -0.05     -2.85    0.155087E-001
     -0.05     -2.80    0.154875E-001
     -0.05     -2.75    0.155050E-001
     -0.05     -2.70    0.155752E-001
     -0.05     -2.65    0.157096E-001
     -0.05     -2.60    0.159164E-001
     -0.05     -2.55    0.161990E-001
     -0.05     -2.50    0.165561E-001
     -0.05     -2.45    0.169816E-001
     -0.05     -2.40    0.174655E-001
     -0.05     -2.35    0.179950E-001
     -0.05     -2.30    0.185560E-001
     -0.05     -2.25    0.191341E-001
     -0.05     -2.20    0.197161E-001
     -0.05     -2.15    0.202906E-001
     -0.05     -2.10    0.208483E-001
     -0.05     -2.05    0.213822E-001
     -0.05     -2.00    0.218876E-001
     -0.05     -1.95    0.223617E-001
     -0.05     -1.90    0.228032E-001
     -0.05     -1.85    0.232121E-001
     -0.05     -1.80    0.235890E-001
     -0.05     -1.75    0.239351E-001
     -0.05     -1.70    0.242519E-001
     -0.05     -1.65    0.245406E-001
     -0.05     -1.60    0.248025E-001
     -0.05     -1.55    0.250387E-001
     -0.05     -1.50    0.252495E-001
     -0.05     -1.45    0.254351E-001
     -0.05     -1.40    0.255948E-001
     -0.05     -1.35    0.257275E-001
     -0.05     -1.30    0.258310E-001
     -0.05     -1.25    0.259025E-001
     -0.05     -1.20    0.259379E-001
     -0.05     -1.15    0.259318E-001
     -0.05     -1.10    0.258772E-001
     -0.05     -1.05    0.257654E-001
     -0.05     -1.00    0.255852E-001
     -0.05     -0.95    0.253228E-001
     -0.05     -0.90    0.249612E-001
     -0.05     -0.85    0.244801E-001
     -0.05     -0.80    0.238557E-001
     -0.05     -0.75    0.230608E-001
     -0.05     -0.70    0.220660E-001
     -0.05     -0.65    0.208420E-001
     -0.05     -0.60    0.193630E-001
     -0.05     -0.55    0.176132E-001
     -0.05     -0.50    0.155953E-001
     -0.05     -0.45    0.133410E-001
     -0.05     -0.40    0.109219E-001
     -0.05     -0.35    0.845747E-002
     -0.05     -0.30    0.611507E-002
     -0.05     -0.25    0.409640E-002
     -0.05     -0.20    0.260890E-002
     -0.05     -0.15    0.182569E-002
     -0.05     -0.10    0.184561E-002
     -0.05     -0.05    0.266797E-002
     -0.05      0.00    0.419277E-002
     -0.05      0.05    0.624619E-002
     -0.05      0.10    0.862074E-002
     -0.05      0.15    0.111151E-001
     -0.05      0.20    0.135627E-001
     -0.05      0.25    0.158448E-001
     -0.05      0.30    0.178903E-001
     -0.05      0.35    0.196681E-001
     -0.05      0.40    0.211757E-001
     -0.05      0.45    0.224293E-001
     -0.05      0.50    0.234545E-001
     -0.05      0.55    0.242806E-001
     -0.05      0.60    0.249370E-001
     -0.05      0.65    0.254506E-001
     -0.05      0.70    0.258450E-001
     -0.05      0.75    0.261402E-001
     -0.05      0.80    0.263530E-001
     -0.05      0.85    0.264968E-001
     -0.05      0.90    0.265825E-001
     -0.05      0.95    0.266184E-001
     -0.05      1.00    0.266111E-001
     -0.05      1.05    0.265654E-001
     -0.05      1.10    0.264847E-001
     -0.05      1.15    0.263713E-001
     -0.05      1.20    0.262264E-001
     -0.05      1.25    0.260500E-001
     -0.05      1.30    0.258414E-001
     -0.05      1.35    0.255989E-001
     -0.05      1.40    0.253202E-001
     -0.05      1.45    0.250019E-001
     -0.05      1.50    0.246401E-001
     -0.05      1.55    0.242299E-001
     -0.05      1.60    0.237662E-001
     -0.05      1.65    0.232434E-001
     -0.05      1.70    0.226564E-001
     -0.05      1.75    0.220005E-001
     -0.05      1.80    0.212731E-001
     -0.05      1.85    0.204740E-001
     -0.05      1.90    0.196073E-001
     -0.05      1.95    0.186826E-001
     -0.05      2.00    0.177161E-001
     -0.05      2.05    0.167318E-001
     -0.05      2.10    0.157609E-001
     -0.05      2.15    0.148412E-001
     -0.05      2.20    0.140135E-001
     -0.05      2.25    0.133183E-001
     -0.05      2.30    0.127897E-001
     -0.05      2.35    0.124514E-001
     -0.05      2.40    0.123121E-001
     -0.05      2.45    0.123648E-001
     -0.05      2.50    0.125873E-001
     -0.05      2.55    0.129459E-001
     -0.05      2.60    0.134004E-001
     -0.05      2.65    0.139092E-001
     -0.05      2.70    0.144334E-001
     -0.05      2.75    0.149400E-001
     -0.05      2.80    0.154038E-001
     -0.05      2.85    0.158069E-001
     -0.05      2.90    0.161385E-001
     -0.05      2.95    0.163936E-001
     -0.05      3.00    0.165713E-001
     -0.05      3.05    0.166740E-001
     -0.05      3.10    0.167059E-001
     -0.05      3.15    0.166723E-001
     -0.05      3.20    0.165789E-001
     -0.05      3.25    0.164314E-001
     -0.05      3.30    0.162350E-001
     -0.05      3.35    0.159946E-001
     -0.05      3.40    0.157147E-001
     -0.05      3.45    0.153991E-001
     -0.05      3.50    0.150510E-001
     -0.05      3.55    0.146735E-001
     -0.05      3.60    0.142689E-001
     -0.05      3.65    0.138396E-001
     -0.05      3.70    0.133874E-001
     -0.05      3.75    0.129141E-001
     -0.05      3.80    0.124213E-001
     -0.05      3.85    0.119109E-001
     -0.05      3.90    0.113843E-001
     -0.05      3.95    0.108435E-001
     -0.05      4.00    0.102905E-001
     -0.05      4.05    0.972725E-002
     -0.05      4.10    0.915625E-002
     -0.05      4.15    0.858011E-002
     -0.05      4.20    0.800170E-002
     -0.05      4.25    0.742417E-002
     -0.05      4.30    0.685088E-002
     -0.05      4.35    0.628539E-002
     -0.05      4.40    0.573137E-002
     -0.05      4.45    0.519253E-002
     -0.05      4.50    0.467249E-002
     -0.05      4.55    0.417470E-002
     -0.05      4.60    0.370236E-002
     -0.05      4.65    0.325822E-002
     -0.05      4.70    0.284456E-002
     -0.05      4.75    0.246310E-002
     -0.05      4.80    0.211489E-002
     -0.05      4.85    0.180032E-002
     -0.05      4.90    0.151916E-002
     -0.05      4.95    0.127056E-002
     -0.05      5.00    0.105312E-002
     -0.05      5.05    0.865011E-003
     -0.05      5.10    0.704059E-003
     -0.05      5.15    0.567849E-003
     -0.05      5.20    0.453836E-003
     -0.05      5.25    0.359437E-003
     -0.05      5.30    0.282114E-003
     -0.05      5.35    0.219448E-003
     -0.05      5.40    0.169189E-003
     -0.05      5.45    0.129291E-003
     -0.05      5.50    0.979362E-004
     -0.05      5.55    0.735356E-004
     -0.05      5.60    0.547289E-004
     -0.05      5.65    0.403695E-004
     -0.05      5.70    0.295066E-004
     -0.05      5.75    0.213630E-004
     -0.05      5.80    0.153126E-004
     -0.05      5.85    0.108571E-004
     -0.05      5.90    0.760497E-005
     -0.05      5.95    0.525233E-005
     -0.05      6.00    0.356577E-005
     -0.05      6.05    0.236826E-005
     -0.05      6.10    0.152696E-005
     -0.05      6.15    0.943492E-006
     -0.05      6.20    0.545956E-006
     -0.05      6.25    0.282814E-006
     -0.05      6.30    0.118176E-006
     -0.05      6.35    0.284219E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.334367E-007
      0.00     -6.30    0.138829E-006
      0.00     -6.25    0.331546E-006
      0.00     -6.20    0.638398E-006
      0.00     -6.15    0.110011E-005
      0.00     -6.10    0.177500E-005
      0.00     -6.05    0.274413E-005
      0.00     -6.00    0.411806E-005
      0.00     -5.95    0.604569E-005
      0.00     -5.90    0.872506E-005
      0.00     -5.85    0.124162E-004
      0.00     -5.80    0.174560E-004
      0.00     -5.75    0.242756E-004
      0.00     -5.70    0.334198E-004
      0.00     -5.65    0.455701E-004
      0.00     -5.60    0.615671E-004
      0.00     -5.55    0.824339E-004
      0.00     -5.50    0.109396E-003
      0.00     -5.45    0.143899E-003
      0.00     -5.40    0.187614E-003
      0.00     -5.35    0.242443E-003
      0.00     -5.30    0.310509E-003
      0.00     -5.25    0.394124E-003
      0.00     -5.20    0.495747E-003
      0.00     -5.15    0.617919E-003
      0.00     -5.10    0.763186E-003
      0.00     -5.05    0.934008E-003
      0.00     -5.00    0.113266E-002
      0.00     -4.95    0.136112E-002
      0.00     -4.90    0.162096E-002
      0.00     -4.85    0.191327E-002
      0.00     -4.80    0.223852E-002
      0.00     -4.75    0.259658E-002
      0.00     -4.70    0.298664E-002
      0.00     -4.65    0.340728E-002
      0.00     -4.60    0.385644E-002
      0.00     -4.55    0.433154E-002
      0.00     -4.50    0.482952E-002
      0.00     -4.45    0.534697E-002
      0.00     -4.40    0.588025E-002
      0.00     -4.35    0.642560E-002
      0.00     -4.30    0.697924E-002
      0.00     -4.25    0.753743E-002
      0.00     -4.20    0.809658E-002
      0.00     -4.15    0.865327E-002
      0.00     -4.10    0.920431E-002
      0.00     -4.05    0.974673E-002
      0.00     -4.00    0.102778E-001
      0.00     -3.95    0.107950E-001
      0.00     -3.90    0.112961E-001
      0.00     -3.85    0.117786E-001
      0.00     -3.80    0.122407E-001
      0.00     -3.75    0.126801E-001
      0.00     -3.70    0.130949E-001
      0.00     -3.65    0.134829E-001
      0.00     -3.60    0.138418E-001
      0.00     -3.55    0.141693E-001
      0.00     -3.50    0.144629E-001
      0.00     -3.45    0.147202E-001
      0.00     -3.40    0.149386E-001
      0.00     -3.35    0.151156E-001
      0.00     -3.30    0.152492E-001
      0.00     -3.25    0.153378E-001
      0.00     -3.20    0.153806E-001
      0.00     -3.15    0.153783E-001
      0.00     -3.10    0.153332E-001
      0.00     -3.05    0.152501E-001
      0.00     -3.00    0.151365E-001
      0.00     -2.95    0.150027E-001
      0.00     -2.90    0.148626E-001
      0.00     -2.85    0.147325E-001
      0.00     -2.80    0.146313E-001
      0.00     -2.75    0.145781E-001
      0.00     -2.70    0.145914E-001
      0.00     -2.65    0.146868E-001
      0.00     -2.60    0.148751E-001
      0.00     -2.55    0.151611E-001
      0.00     -2.50    0.155433E-001
      0.00     -2.45    0.160134E-001
      0.00     -2.40    0.165581E-001
      0.00     -2.35    0.171605E-001
      0.00     -2.30    0.178019E-001
      0.00     -2.25    0.184638E-001
      0.00     -2.20    0.191291E-001
      0.00     -2.15    0.197835E-001
      0.00     -2.10    0.204156E-001
      0.00     -2.05    0.210172E-001
      0.00     -2.00    0.215829E-001
      0.00     -1.95    0.221098E-001
      0.00     -1.90    0.225969E-001
      0.00     -1.85    0.230445E-001
      0.00     -1.80    0.234542E-001
      0.00     -1.75    0.238276E-001
      0.00     -1.70    0.241669E-001
      0.00     -1.65    0.244743E-001
      0.00     -1.60    0.247513E-001
      0.00     -1.55    0.249996E-001
      0.00     -1.50    0.252200E-001
      0.00     -1.45    0.254130E-001
      0.00     -1.40    0.255783E-001
      0.00     -1.35    0.257148E-001
      0.00     -1.30    0.258208E-001
      0.00     -1.25    0.258933E-001
      0.00     -1.20    0.259283E-001
      0.00     -1.15    0.259205E-001
      0.00     -1.10    0.258628E-001
      0.00     -1.05    0.257461E-001
      0.00     -1.00    0.255589E-001
      0.00     -0.95    0.252869E-001
      0.00     -0.90    0.249125E-001
      0.00     -0.85    0.244144E-001
      0.00     -0.80    0.237674E-001
      0.00     -0.75    0.229428E-001
      0.00     -0.70    0.219091E-001
      0.00     -0.65    0.206345E-001
      0.00     -0.60    0.190909E-001
      0.00     -0.55    0.172599E-001
      0.00     -0.50    0.151422E-001
      0.00     -0.45    0.127694E-001
      0.00     -0.40    0.102153E-001
      0.00     -0.35    0.760569E-002
      0.00     -0.30    0.511858E-002
      0.00     -0.25    0.297023E-002
      0.00     -0.20    0.138440E-002
      0.00     -0.15    0.548597E-003
      0.00     -0.10    0.570059E-003
      0.00     -0.05    0.144791E-002
      0.00      0.00    0.307341E-002
      0.00      0.05    0.525815E-002
      0.00      0.10    0.777827E-002
      0.00      0.15    0.104180E-001
      0.00      0.20    0.130001E-001
      0.00      0.25    0.154000E-001
      0.00      0.30    0.175442E-001
      0.00      0.35    0.194021E-001
      0.00      0.40    0.209731E-001
      0.00      0.45    0.222759E-001
      0.00      0.50    0.233388E-001
      0.00      0.55    0.241936E-001
      0.00      0.60    0.248716E-001
      0.00      0.65    0.254014E-001
      0.00      0.70    0.258081E-001
      0.00      0.75    0.261127E-001
      0.00      0.80    0.263328E-001
      0.00      0.85    0.264824E-001
      0.00      0.90    0.265729E-001
      0.00      0.95    0.266132E-001
      0.00      1.00    0.266100E-001
      0.00      1.05    0.265687E-001
      0.00      1.10    0.264929E-001
      0.00      1.15    0.263851E-001
      0.00      1.20    0.262469E-001
      0.00      1.25    0.260788E-001
      0.00      1.30    0.258805E-001
      0.00      1.35    0.256508E-001
      0.00      1.40    0.253881E-001
      0.00      1.45    0.250897E-001
      0.00      1.50    0.247525E-001
      0.00      1.55    0.243730E-001
      0.00      1.60    0.239471E-001
      0.00      1.65    0.234707E-001
      0.00      1.70    0.229400E-001
      0.00      1.75    0.223520E-001
      0.00      1.80    0.217052E-001
      0.00      1.85    0.210006E-001
      0.00      1.90    0.202426E-001
      0.00      1.95    0.194399E-001
      0.00      2.00    0.186066E-001
      0.00      2.05    0.177623E-001
      0.00      2.10    0.169325E-001
      0.00      2.15    0.161468E-001
      0.00      2.20    0.154371E-001
      0.00      2.25    0.148343E-001
      0.00      2.30    0.143646E-001
      0.00      2.35    0.140457E-001
      0.00      2.40    0.138847E-001
      0.00      2.45    0.138761E-001
      0.00      2.50    0.140035E-001
      0.00      2.55    0.142416E-001
      0.00      2.60    0.145593E-001
      0.00      2.65    0.149244E-001
      0.00      2.70    0.153061E-001
      0.00      2.75    0.156777E-001
      0.00      2.80    0.160179E-001
      0.00      2.85    0.163113E-001
      0.00      2.90    0.165478E-001
      0.00      2.95    0.167220E-001
      0.00      3.00    0.168322E-001
      0.00      3.05    0.168791E-001
      0.00      3.10    0.168654E-001
      0.00      3.15    0.167949E-001
      0.00      3.20    0.166718E-001
      0.00      3.25    0.165004E-001
      0.00      3.30    0.162851E-001
      0.00      3.35    0.160296E-001
      0.00      3.40    0.157377E-001
      0.00      3.45    0.154125E-001
      0.00      3.50    0.150569E-001
      0.00      3.55    0.146733E-001
      0.00      3.60    0.142640E-001
      0.00      3.65    0.138308E-001
      0.00      3.70    0.133755E-001
      0.00      3.75    0.128997E-001
      0.00      3.80    0.124050E-001
      0.00      3.85    0.118928E-001
      0.00      3.90    0.113649E-001
      0.00      3.95    0.108230E-001
      0.00      4.00    0.102691E-001
      0.00      4.05    0.970517E-002
      0.00      4.10    0.913367E-002
      0.00      4.15    0.855719E-002
      0.00      4.20    0.797859E-002
      0.00      4.25    0.740103E-002
      0.00      4.30    0.682789E-002
      0.00      4.35    0.626271E-002
      0.00      4.40    0.570918E-002
      0.00      4.45    0.517099E-002
      0.00      4.50    0.465176E-002
      0.00      4.55    0.415493E-002
      0.00      4.60    0.368366E-002
      0.00      4.65    0.324072E-002
      0.00      4.70    0.282834E-002
      0.00      4.75    0.244822E-002
      0.00      4.80    0.210137E-002
      0.00      4.85    0.178818E-002
      0.00      4.90    0.150837E-002
      0.00      4.95    0.126106E-002
      0.00      5.00    0.104485E-002
      0.00      5.05    0.857882E-003
      0.00      5.10    0.697978E-003
      0.00      5.15    0.562715E-003
      0.00      5.20    0.449547E-003
      0.00      5.25    0.355891E-003
      0.00      5.30    0.279214E-003
      0.00      5.35    0.217101E-003
      0.00      5.40    0.167310E-003
      0.00      5.45    0.127803E-003
      0.00      5.50    0.967710E-004
      0.00      5.55    0.726346E-004
      0.00      5.60    0.540413E-004
      0.00      5.65    0.398518E-004
      0.00      5.70    0.291222E-004
      0.00      5.75    0.210818E-004
      0.00      5.80    0.151099E-004
      0.00      5.85    0.107134E-004
      0.00      5.90    0.750496E-005
      0.00      5.95    0.518410E-005
      0.00      6.00    0.352027E-005
      0.00      6.05    0.233869E-005
      0.00      6.10    0.150838E-005
      0.00      6.15    0.932343E-006
      0.00      6.20    0.539717E-006
      0.00      6.25    0.279698E-006
      0.00      6.30    0.116918E-006
      0.00      6.35    0.281272E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.339822E-007
      0.05     -6.30    0.141079E-006
      0.05     -6.25    0.336868E-006
      0.05     -6.20    0.648548E-006
      0.05     -6.15    0.111744E-005
      0.05     -6.10    0.180275E-005
      0.05     -6.05    0.278674E-005
      0.05     -6.00    0.418164E-005
      0.05     -5.95    0.613862E-005
      0.05     -5.90    0.885870E-005
      0.05     -5.85    0.126057E-004
      0.05     -5.80    0.177211E-004
      0.05     -5.75    0.246414E-004
      0.05     -5.70    0.339176E-004
      0.05     -5.65    0.462380E-004
      0.05     -5.60    0.624514E-004
      0.05     -5.55    0.835903E-004
      0.05     -5.50    0.110890E-003
      0.05     -5.45    0.145805E-003
      0.05     -5.40    0.190016E-003
      0.05     -5.35    0.245435E-003
      0.05     -5.30    0.314190E-003
      0.05     -5.25    0.398598E-003
      0.05     -5.20    0.501125E-003
      0.05     -5.15    0.624312E-003
      0.05     -5.10    0.770704E-003
      0.05     -5.05    0.942755E-003
      0.05     -5.00    0.114273E-002
      0.05     -4.95    0.137259E-002
      0.05     -4.90    0.163390E-002
      0.05     -4.85    0.192771E-002
      0.05     -4.80    0.225448E-002
      0.05     -4.75    0.261406E-002
      0.05     -4.70    0.300561E-002
      0.05     -4.65    0.342766E-002
      0.05     -4.60    0.387814E-002
      0.05     -4.55    0.435443E-002
      0.05     -4.50    0.485344E-002
      0.05     -4.45    0.537175E-002
      0.05     -4.40    0.590567E-002
      0.05     -4.35    0.645143E-002
      0.05     -4.30    0.700522E-002
      0.05     -4.25    0.756327E-002
      0.05     -4.20    0.812198E-002
      0.05     -4.15    0.867789E-002
      0.05     -4.10    0.922776E-002
      0.05     -4.05    0.976860E-002
      0.05     -4.00    0.102976E-001
      0.05     -3.95    0.108122E-001
      0.05     -3.90    0.113099E-001
      0.05     -3.85    0.117883E-001
      0.05     -3.80    0.122453E-001
      0.05     -3.75    0.126784E-001
      0.05     -3.70    0.130855E-001
      0.05     -3.65    0.134640E-001
      0.05     -3.60    0.138113E-001
      0.05     -3.55    0.141245E-001
      0.05     -3.50    0.144007E-001
      0.05     -3.45    0.146366E-001
      0.05     -3.40    0.148289E-001
      0.05     -3.35    0.149744E-001
      0.05     -3.30    0.150700E-001
      0.05     -3.25    0.151131E-001
      0.05     -3.20    0.151020E-001
      0.05     -3.15    0.150368E-001
      0.05     -3.10    0.149192E-001
      0.05     -3.05    0.147542E-001
      0.05     -3.00    0.145500E-001
      0.05     -2.95    0.143189E-001
      0.05     -2.90    0.140774E-001
      0.05     -2.85    0.138461E-001
      0.05     -2.80    0.136486E-001
      0.05     -2.75    0.135097E-001
      0.05     -2.70    0.134538E-001
      0.05     -2.65    0.135013E-001
      0.05     -2.60    0.136669E-001
      0.05     -2.55    0.139572E-001
      0.05     -2.50    0.143700E-001
      0.05     -2.45    0.148946E-001
      0.05     -2.40    0.155134E-001
      0.05     -2.35    0.162040E-001
      0.05     -2.30    0.169421E-001
      0.05     -2.25    0.177037E-001
      0.05     -2.20    0.184673E-001
      0.05     -2.15    0.192151E-001
      0.05     -2.10    0.199333E-001
      0.05     -2.05    0.206123E-001
      0.05     -2.00    0.212462E-001
      0.05     -1.95    0.218322E-001
      0.05     -1.90    0.223698E-001
      0.05     -1.85    0.228601E-001
      0.05     -1.80    0.233054E-001
      0.05     -1.75    0.237083E-001
      0.05     -1.70    0.240720E-001
      0.05     -1.65    0.243991E-001
      0.05     -1.60    0.246923E-001
      0.05     -1.55    0.249536E-001
      0.05     -1.50    0.251843E-001
      0.05     -1.45    0.253854E-001
      0.05     -1.40    0.255570E-001
      0.05     -1.35    0.256983E-001
      0.05     -1.30    0.258077E-001
      0.05     -1.25    0.258825E-001
      0.05     -1.20    0.259190E-001
      0.05     -1.15    0.259116E-001
      0.05     -1.10    0.258535E-001
      0.05     -1.05    0.257356E-001
      0.05     -1.00    0.255462E-001
      0.05     -0.95    0.252711E-001
      0.05     -0.90    0.248922E-001
      0.05     -0.85    0.243881E-001
      0.05     -0.80    0.237332E-001
      0.05     -0.75    0.228981E-001
      0.05     -0.70    0.218507E-001
      0.05     -0.65    0.205585E-001
      0.05     -0.60    0.189924E-001
      0.05     -0.55    0.171330E-001
      0.05     -0.50    0.149807E-001
      0.05     -0.45    0.125665E-001
      0.05     -0.40    0.996540E-002
      0.05     -0.35    0.730528E-002
      0.05     -0.30    0.476782E-002
      0.05     -0.25    0.257446E-002
      0.05     -0.20    0.954717E-003
      0.05     -0.15    0.101152E-003
      0.05     -0.10    0.123922E-003
      0.05     -0.05    0.102200E-002
      0.05      0.00    0.268345E-002
      0.05      0.05    0.491465E-002
      0.05      0.10    0.748592E-002
      0.05      0.15    0.101764E-001
      0.05      0.20    0.128052E-001
      0.05      0.25    0.152457E-001
      0.05      0.30    0.174238E-001
      0.05      0.35    0.193089E-001
      0.05      0.40    0.209014E-001
      0.05      0.45    0.222207E-001
      0.05      0.50    0.232960E-001
      0.05      0.55    0.241602E-001
      0.05      0.60    0.248452E-001
      0.05      0.65    0.253802E-001
      0.05      0.70    0.257909E-001
      0.05      0.75    0.260986E-001
      0.05      0.80    0.263212E-001
      0.05      0.85    0.264730E-001
      0.05      0.90    0.265656E-001
      0.05      0.95    0.266081E-001
      0.05      1.00    0.266076E-001
      0.05      1.05    0.265693E-001
      0.05      1.10    0.264975E-001
      0.05      1.15    0.263947E-001
      0.05      1.20    0.262627E-001
      0.05      1.25    0.261025E-001
      0.05      1.30    0.259141E-001
      0.05      1.35    0.256969E-001
      0.05      1.40    0.254496E-001
      0.05      1.45    0.251705E-001
      0.05      1.50    0.248573E-001
      0.05      1.55    0.245071E-001
      0.05      1.60    0.241171E-001
      0.05      1.65    0.236843E-001
      0.05      1.70    0.232060E-001
      0.05      1.75    0.226805E-001
      0.05      1.80    0.221073E-001
      0.05      1.85    0.214879E-001
      0.05      1.90    0.208267E-001
      0.05      1.95    0.201315E-001
      0.05      2.00    0.194141E-001
      0.05      2.05    0.186907E-001
      0.05      2.10    0.179813E-001
      0.05      2.15    0.173091E-001
      0.05      2.20    0.166985E-001
      0.05      2.25    0.161729E-001
      0.05      2.30    0.157522E-001
      0.05      2.35    0.154496E-001
      0.05      2.40    0.152705E-001
      0.05      2.45    0.152110E-001
      0.05      2.50    0.152590E-001
      0.05      2.55    0.153956E-001
      0.05      2.60    0.155974E-001
      0.05      2.65    0.158397E-001
      0.05      2.70    0.160983E-001
      0.05      2.75    0.163518E-001
      0.05      2.80    0.165829E-001
      0.05      2.85    0.167782E-001
      0.05      2.90    0.169288E-001
      0.05      2.95    0.170291E-001
      0.05      3.00    0.170767E-001
      0.05      3.05    0.170715E-001
      0.05      3.10    0.170148E-001
      0.05      3.15    0.169090E-001
      0.05      3.20    0.167572E-001
      0.05      3.25    0.165626E-001
      0.05      3.30    0.163286E-001
      0.05      3.35    0.160581E-001
      0.05      3.40    0.157541E-001
      0.05      3.45    0.154193E-001
      0.05      3.50    0.150560E-001
      0.05      3.55    0.146663E-001
      0.05      3.60    0.142520E-001
      0.05      3.65    0.138148E-001
      0.05      3.70    0.133562E-001
      0.05      3.75    0.128777E-001
      0.05      3.80    0.123808E-001
      0.05      3.85    0.118669E-001
      0.05      3.90    0.113375E-001
      0.05      3.95    0.107944E-001
      0.05      4.00    0.102396E-001
      0.05      4.05    0.967497E-002
      0.05      4.10    0.910298E-002
      0.05      4.15    0.852621E-002
      0.05      4.20    0.794753E-002
      0.05      4.25    0.737008E-002
      0.05      4.30    0.679727E-002
      0.05      4.35    0.623263E-002
      0.05      4.40    0.567985E-002
      0.05      4.45    0.514261E-002
      0.05      4.50    0.462452E-002
      0.05      4.55    0.412901E-002
      0.05      4.60    0.365923E-002
      0.05      4.65    0.321790E-002
      0.05      4.70    0.280725E-002
      0.05      4.75    0.242891E-002
      0.05      4.80    0.208388E-002
      0.05      4.85    0.177250E-002
      0.05      4.90    0.149446E-002
      0.05      4.95    0.124886E-002
      0.05      5.00    0.103425E-002
      0.05      5.05    0.848785E-003
      0.05      5.10    0.690249E-003
      0.05      5.15    0.556220E-003
      0.05      5.20    0.444147E-003
      0.05      5.25    0.351450E-003
      0.05      5.30    0.275601E-003
      0.05      5.35    0.214194E-003
      0.05      5.40    0.164995E-003
      0.05      5.45    0.125980E-003
      0.05      5.50    0.953502E-004
      0.05      5.55    0.715396E-004
      0.05      5.60    0.532072E-004
      0.05      5.65    0.392241E-004
      0.05      5.70    0.286557E-004
      0.05      5.75    0.207396E-004
      0.05      5.80    0.148625E-004
      0.05      5.85    0.105372E-004
      0.05      5.90    0.738152E-005
      0.05      5.95    0.509918E-005
      0.05      6.00    0.346299E-005
      0.05      6.05    0.230096E-005
      0.05      6.10    0.148425E-005
      0.05      6.15    0.917553E-006
      0.05      6.20    0.531234E-006
      0.05      6.25    0.275344E-006
      0.05      6.30    0.115117E-006
      0.05      6.35    0.276974E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.343922E-007
      0.10     -6.30    0.142774E-006
      0.10     -6.25    0.340896E-006
      0.10     -6.20    0.656269E-006
      0.10     -6.15    0.113070E-005
      0.10     -6.10    0.182409E-005
      0.10     -6.05    0.281965E-005
      0.10     -6.00    0.423090E-005
      0.10     -5.95    0.621073E-005
      0.10     -5.90    0.896252E-005
      0.10     -5.85    0.127531E-004
      0.10     -5.80    0.179277E-004
      0.10     -5.75    0.249269E-004
      0.10     -5.70    0.343067E-004
      0.10     -5.65    0.467608E-004
      0.10     -5.60    0.631440E-004
      0.10     -5.55    0.844955E-004
      0.10     -5.50    0.112058E-003
      0.10     -5.45    0.147293E-003
      0.10     -5.40    0.191888E-003
      0.10     -5.35    0.247759E-003
      0.10     -5.30    0.317038E-003
      0.10     -5.25    0.402048E-003
      0.10     -5.20    0.505255E-003
      0.10     -5.15    0.629202E-003
      0.10     -5.10    0.776431E-003
      0.10     -5.05    0.949390E-003
      0.10     -5.00    0.115033E-002
      0.10     -4.95    0.138122E-002
      0.10     -4.90    0.164359E-002
      0.10     -4.85    0.193848E-002
      0.10     -4.80    0.226635E-002
      0.10     -4.75    0.262700E-002
      0.10     -4.70    0.301959E-002
      0.10     -4.65    0.344263E-002
      0.10     -4.60    0.389402E-002
      0.10     -4.55    0.437112E-002
      0.10     -4.50    0.487081E-002
      0.10     -4.45    0.538966E-002
      0.10     -4.40    0.592396E-002
      0.10     -4.35    0.646991E-002
      0.10     -4.30    0.702367E-002
      0.10     -4.25    0.758146E-002
      0.10     -4.20    0.813963E-002
      0.10     -4.15    0.869471E-002
      0.10     -4.10    0.924341E-002
      0.10     -4.05    0.978269E-002
      0.10     -4.00    0.103097E-001
      0.10     -3.95    0.108217E-001
      0.10     -3.90    0.113161E-001
      0.10     -3.85    0.117906E-001
      0.10     -3.80    0.122426E-001
      0.10     -3.75    0.126696E-001
      0.10     -3.70    0.130690E-001
      0.10     -3.65    0.134380E-001
      0.10     -3.60    0.137736E-001
      0.10     -3.55    0.140724E-001
      0.10     -3.50    0.143306E-001
      0.10     -3.45    0.145444E-001
      0.10     -3.40    0.147096E-001
      0.10     -3.35    0.148218E-001
      0.10     -3.30    0.148768E-001
      0.10     -3.25    0.148709E-001
      0.10     -3.20    0.148013E-001
      0.10     -3.15    0.146668E-001
      0.10     -3.10    0.144687E-001
      0.10     -3.05    0.142116E-001
      0.10     -3.00    0.139046E-001
      0.10     -2.95    0.135616E-001
      0.10     -2.90    0.132026E-001
      0.10     -2.85    0.128526E-001
      0.10     -2.80    0.125412E-001
      0.10     -2.75    0.123004E-001
      0.10     -2.70    0.121615E-001
      0.10     -2.65    0.121515E-001
      0.10     -2.60    0.122897E-001
      0.10     -2.55    0.125850E-001
      0.10     -2.50    0.130348E-001
      0.10     -2.45    0.136249E-001
      0.10     -2.40    0.143323E-001
      0.10     -2.35    0.151277E-001
      0.10     -2.30    0.159798E-001
      0.10     -2.25    0.168580E-001
      0.10     -2.20    0.177356E-001
      0.10     -2.15    0.185905E-001
      0.10     -2.10    0.194063E-001
      0.10     -2.05    0.201723E-001
      0.10     -2.00    0.208820E-001
      0.10     -1.95    0.215330E-001
      0.10     -1.90    0.221255E-001
      0.10     -1.85    0.226618E-001
      0.10     -1.80    0.231451E-001
      0.10     -1.75    0.235793E-001
      0.10     -1.70    0.239685E-001
      0.10     -1.65    0.243165E-001
      0.10     -1.60    0.246265E-001
      0.10     -1.55    0.249013E-001
      0.10     -1.50    0.251430E-001
      0.10     -1.45    0.253528E-001
      0.10     -1.40    0.255313E-001
      0.10     -1.35    0.256781E-001
      0.10     -1.30    0.257919E-001
      0.10     -1.25    0.258704E-001
      0.10     -1.20    0.259099E-001
      0.10     -1.15    0.259052E-001
      0.10     -1.10    0.258495E-001
      0.10     -1.05    0.257341E-001
      0.10     -1.00    0.255475E-001
      0.10     -0.95    0.252757E-001
      0.10     -0.90    0.249011E-001
      0.10     -0.85    0.244024E-001
      0.10     -0.80    0.237548E-001
      0.10     -0.75    0.229294E-001
      0.10     -0.70    0.218949E-001
      0.10     -0.65    0.206195E-001
      0.10     -0.60    0.190752E-001
      0.10     -0.55    0.172436E-001
      0.10     -0.50    0.151257E-001
      0.10     -0.45    0.127527E-001
      0.10     -0.40    0.101990E-001
      0.10     -0.35    0.759015E-002
      0.10     -0.30    0.510429E-002
      0.10     -0.25    0.295767E-002
      0.10     -0.20    0.137393E-002
      0.10     -0.15    0.540414E-003
      0.10     -0.10    0.564100E-003
      0.10     -0.05    0.144388E-002
      0.10      0.00    0.307081E-002
      0.10      0.05    0.525641E-002
      0.10      0.10    0.777679E-002
      0.10      0.15    0.104162E-001
      0.10      0.20    0.129977E-001
      0.10      0.25    0.153966E-001
      0.10      0.30    0.175396E-001
      0.10      0.35    0.193962E-001
      0.10      0.40    0.209660E-001
      0.10      0.45    0.222674E-001
      0.10      0.50    0.233290E-001
      0.10      0.55    0.241825E-001
      0.10      0.60    0.248594E-001
      0.10      0.65    0.253882E-001
      0.10      0.70    0.257942E-001
      0.10      0.75    0.260985E-001
      0.10      0.80    0.263187E-001
      0.10      0.85    0.264690E-001
      0.10      0.90    0.265608E-001
      0.10      0.95    0.266034E-001
      0.10      1.00    0.266038E-001
      0.10      1.05    0.265674E-001
      0.10      1.10    0.264984E-001
      0.10      1.15    0.263997E-001
      0.10      1.20    0.262734E-001
      0.10      1.25    0.261204E-001
      0.10      1.30    0.259413E-001
      0.10      1.35    0.257360E-001
      0.10      1.40    0.255035E-001
      0.10      1.45    0.252427E-001
      0.10      1.50    0.249520E-001
      0.10      1.55    0.246294E-001
      0.10      1.60    0.242728E-001
      0.10      1.65    0.238801E-001
      0.10      1.70    0.234496E-001
      0.10      1.75    0.229805E-001
      0.10      1.80    0.224729E-001
      0.10      1.85    0.219287E-001
      0.10      1.90    0.213519E-001
      0.10      1.95    0.207494E-001
      0.10      2.00    0.201309E-001
      0.10      2.05    0.195094E-001
      0.10      2.10    0.189006E-001
      0.10      2.15    0.183225E-001
      0.10      2.20    0.177934E-001
      0.10      2.25    0.173311E-001
      0.10      2.30    0.169503E-001
      0.10      2.35    0.166610E-001
      0.10      2.40    0.164672E-001
      0.10      2.45    0.163662E-001
      0.10      2.50    0.163492E-001
      0.10      2.55    0.164022E-001
      0.10      2.60    0.165078E-001
      0.10      2.65    0.166472E-001
      0.10      2.70    0.168016E-001
      0.10      2.75    0.169543E-001
      0.10      2.80    0.170911E-001
      0.10      2.85    0.172007E-001
      0.10      2.90    0.172752E-001
      0.10      2.95    0.173094E-001
      0.10      3.00    0.173004E-001
      0.10      3.05    0.172474E-001
      0.10      3.10    0.171508E-001
      0.10      3.15    0.170120E-001
      0.10      3.20    0.168331E-001
      0.10      3.25    0.166164E-001
      0.10      3.30    0.163643E-001
      0.10      3.35    0.160792E-001
      0.10      3.40    0.157634E-001
      0.10      3.45    0.154190E-001
      0.10      3.50    0.150480E-001
      0.10      3.55    0.146520E-001
      0.10      3.60    0.142326E-001
      0.10      3.65    0.137912E-001
      0.10      3.70    0.133293E-001
      0.10      3.75    0.128480E-001
      0.10      3.80    0.123488E-001
      0.10      3.85    0.118330E-001
      0.10      3.90    0.113021E-001
      0.10      3.95    0.107578E-001
      0.10      4.00    0.102020E-001
      0.10      4.05    0.963670E-002
      0.10      4.10    0.906425E-002
      0.10      4.15    0.848726E-002
      0.10      4.20    0.790859E-002
      0.10      4.25    0.733142E-002
      0.10      4.30    0.675912E-002
      0.10      4.35    0.619525E-002
      0.10      4.40    0.564348E-002
      0.10      4.45    0.510750E-002
      0.10      4.50    0.459089E-002
      0.10      4.55    0.409708E-002
      0.10      4.60    0.362918E-002
      0.10      4.65    0.318989E-002
      0.10      4.70    0.278139E-002
      0.10      4.75    0.240528E-002
      0.10      4.80    0.206251E-002
      0.10      4.85    0.175338E-002
      0.10      4.90    0.147753E-002
      0.10      4.95    0.123403E-002
      0.10      5.00    0.102142E-002
      0.10      5.05    0.837788E-003
      0.10      5.10    0.680933E-003
      0.10      5.15    0.548415E-003
      0.10      5.20    0.437681E-003
      0.10      5.25    0.346152E-003
      0.10      5.30    0.271308E-003
      0.10      5.35    0.210753E-003
      0.10      5.40    0.162267E-003
      0.10      5.45    0.123839E-003
      0.10      5.50    0.936885E-004
      0.10      5.55    0.702631E-004
      0.10      5.60    0.522370E-004
      0.10      5.65    0.384948E-004
      0.10      5.70    0.281137E-004
      0.10      5.75    0.203416E-004
      0.10      5.80    0.145738E-004
      0.10      5.85    0.103308E-004
      0.10      5.90    0.723621E-005
      0.10      5.95    0.499857E-005
      0.10      6.00    0.339463E-005
      0.10      6.05    0.225553E-005
      0.10      6.10    0.145492E-005
      0.10      6.15    0.899393E-006
      0.10      6.20    0.520694E-006
      0.10      6.25    0.269871E-006
      0.10      6.30    0.112825E-006
      0.10      6.35    0.271458E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.346693E-007
      0.15     -6.30    0.143923E-006
      0.15     -6.25    0.343639E-006
      0.15     -6.20    0.661567E-006
      0.15     -6.15    0.113989E-005
      0.15     -6.10    0.183904E-005
      0.15     -6.05    0.284291E-005
      0.15     -6.00    0.426594E-005
      0.15     -5.95    0.626226E-005
      0.15     -5.90    0.903689E-005
      0.15     -5.85    0.128588E-004
      0.15     -5.80    0.180760E-004
      0.15     -5.75    0.251321E-004
      0.15     -5.70    0.345866E-004
      0.15     -5.65    0.471368E-004
      0.15     -5.60    0.636416E-004
      0.15     -5.55    0.851444E-004
      0.15     -5.50    0.112892E-003
      0.15     -5.45    0.148351E-003
      0.15     -5.40    0.193211E-003
      0.15     -5.35    0.249393E-003
      0.15     -5.30    0.319029E-003
      0.15     -5.25    0.404443E-003
      0.15     -5.20    0.508100E-003
      0.15     -5.15    0.632544E-003
      0.15     -5.10    0.780314E-003
      0.15     -5.05    0.953855E-003
      0.15     -5.00    0.115541E-002
      0.15     -4.95    0.138694E-002
      0.15     -4.90    0.164996E-002
      0.15     -4.85    0.194551E-002
      0.15     -4.80    0.227403E-002
      0.15     -4.75    0.263532E-002
      0.15     -4.70    0.302851E-002
      0.15     -4.65    0.345211E-002
      0.15     -4.60    0.390400E-002
      0.15     -4.55    0.438151E-002
      0.15     -4.50    0.488155E-002
      0.15     -4.45    0.540062E-002
      0.15     -4.40    0.593503E-002
      0.15     -4.35    0.648094E-002
      0.15     -4.30    0.703449E-002
      0.15     -4.25    0.759189E-002
      0.15     -4.20    0.814944E-002
      0.15     -4.15    0.870364E-002
      0.15     -4.10    0.925118E-002
      0.15     -4.05    0.978895E-002
      0.15     -4.00    0.103140E-001
      0.15     -3.95    0.108236E-001
      0.15     -3.90    0.113150E-001
      0.15     -3.85    0.117856E-001
      0.15     -3.80    0.122328E-001
      0.15     -3.75    0.126539E-001
      0.15     -3.70    0.130459E-001
      0.15     -3.65    0.134057E-001
      0.15     -3.60    0.137297E-001
      0.15     -3.55    0.140140E-001
      0.15     -3.50    0.142543E-001
      0.15     -3.45    0.144457E-001
      0.15     -3.40    0.145831E-001
      0.15     -3.35    0.146609E-001
      0.15     -3.30    0.146737E-001
      0.15     -3.25    0.146162E-001
      0.15     -3.20    0.144843E-001
      0.15     -3.15    0.142754E-001
      0.15     -3.10    0.139897E-001
      0.15     -3.05    0.136314E-001
      0.15     -3.00    0.132102E-001
      0.15     -2.95    0.127417E-001
      0.15     -2.90    0.122493E-001
      0.15     -2.85    0.117634E-001
      0.15     -2.80    0.113207E-001
      0.15     -2.75    0.109612E-001
      0.15     -2.70    0.107250E-001
      0.15     -2.65    0.106472E-001
      0.15     -2.60    0.107531E-001
      0.15     -2.55    0.110544E-001
      0.15     -2.50    0.115477E-001
      0.15     -2.45    0.122147E-001
      0.15     -2.40    0.130256E-001
      0.15     -2.35    0.139428E-001
      0.15     -2.30    0.149263E-001
      0.15     -2.25    0.159379E-001
      0.15     -2.20    0.169444E-001
      0.15     -2.15    0.179193E-001
      0.15     -2.10    0.188435E-001
      0.15     -2.05    0.197048E-001
      0.15     -2.00    0.204969E-001
      0.15     -1.95    0.212177E-001
      0.15     -1.90    0.218687E-001
      0.15     -1.85    0.224533E-001
      0.15     -1.80    0.229764E-001
      0.15     -1.75    0.234431E-001
      0.15     -1.70    0.238587E-001
      0.15     -1.65    0.242280E-001
      0.15     -1.60    0.245552E-001
      0.15     -1.55    0.248438E-001
      0.15     -1.50    0.250966E-001
      0.15     -1.45    0.253155E-001
      0.15     -1.40    0.255014E-001
      0.15     -1.35    0.256544E-001
      0.15     -1.30    0.257736E-001
      0.15     -1.25    0.258568E-001
      0.15     -1.20    0.259009E-001
      0.15     -1.15    0.259009E-001
      0.15     -1.10    0.258504E-001
      0.15     -1.05    0.257411E-001
      0.15     -1.00    0.255621E-001
      0.15     -0.95    0.252999E-001
      0.15     -0.90    0.249379E-001
      0.15     -0.85    0.244559E-001
      0.15     -0.80    0.238302E-001
      0.15     -0.75    0.230338E-001
      0.15     -0.70    0.220375E-001
      0.15     -0.65    0.208120E-001
      0.15     -0.60    0.193317E-001
      0.15     -0.55    0.175809E-001
      0.15     -0.50    0.155625E-001
      0.15     -0.45    0.133081E-001
      0.15     -0.40    0.108897E-001
      0.15     -0.35    0.842679E-002
      0.15     -0.30    0.608682E-002
      0.15     -0.25    0.407145E-002
      0.15     -0.20    0.258793E-002
      0.15     -0.15    0.180905E-002
      0.15     -0.10    0.183317E-002
      0.15     -0.05    0.265917E-002
      0.15      0.00    0.418670E-002
      0.15      0.05    0.624178E-002
      0.15      0.10    0.861688E-002
      0.15      0.15    0.111108E-001
      0.15      0.20    0.135572E-001
      0.15      0.25    0.158374E-001
      0.15      0.30    0.178808E-001
      0.15      0.35    0.196561E-001
      0.15      0.40    0.211613E-001
      0.15      0.45    0.224124E-001
      0.15      0.50    0.234350E-001
      0.15      0.55    0.242588E-001
      0.15      0.60    0.249130E-001
      0.15      0.65    0.254246E-001
      0.15      0.70    0.258176E-001
      0.15      0.75    0.261122E-001
      0.15      0.80    0.263251E-001
      0.15      0.85    0.264702E-001
      0.15      0.90    0.265585E-001
      0.15      0.95    0.265990E-001
      0.15      1.00    0.265986E-001
      0.15      1.05    0.265627E-001
      0.15      1.10    0.264955E-001
      0.15      1.15    0.264001E-001
      0.15      1.20    0.262785E-001
      0.15      1.25    0.261321E-001
      0.15      1.30    0.259616E-001
      0.15      1.35    0.257672E-001
      0.15      1.40    0.255486E-001
      0.15      1.45    0.253049E-001
      0.15      1.50    0.250351E-001
      0.15      1.55    0.247378E-001
      0.15      1.60    0.244116E-001
      0.15      1.65    0.240552E-001
      0.15      1.70    0.236676E-001
      0.15      1.75    0.232484E-001
      0.15      1.80    0.227983E-001
      0.15      1.85    0.223192E-001
      0.15      1.90    0.218148E-001
      0.15      1.95    0.212908E-001
      0.15      2.00    0.207552E-001
      0.15      2.05    0.202183E-001
      0.15      2.10    0.196923E-001
      0.15      2.15    0.191908E-001
      0.15      2.20    0.187278E-001
      0.15      2.25    0.183164E-001
      0.15      2.30    0.179677E-001
      0.15      2.35    0.176890E-001
      0.15      2.40    0.174834E-001
      0.15      2.45    0.173490E-001
      0.15      2.50    0.172796E-001
      0.15      2.55    0.172649E-001
      0.15      2.60    0.172920E-001
      0.15      2.65    0.173466E-001
      0.15      2.70    0.174145E-001
      0.15      2.75    0.174824E-001
      0.15      2.80    0.175390E-001
      0.15      2.85    0.175750E-001
      0.15      2.90    0.175834E-001
      0.15      2.95    0.175594E-001
      0.15      3.00    0.175001E-001
      0.15      3.05    0.174041E-001
      0.15      3.10    0.172712E-001
      0.15      3.15    0.171021E-001
      0.15      3.20    0.168980E-001
      0.15      3.25    0.166605E-001
      0.15      3.30    0.163912E-001
      0.15      3.35    0.160921E-001
      0.15      3.40    0.157649E-001
      0.15      3.45    0.154112E-001
      0.15      3.50    0.150325E-001
      0.15      3.55    0.146303E-001
      0.15      3.60    0.142057E-001
      0.15      3.65    0.137602E-001
      0.15      3.70    0.132948E-001
      0.15      3.75    0.128107E-001
      0.15      3.80    0.123091E-001
      0.15      3.85    0.117913E-001
      0.15      3.90    0.112588E-001
      0.15      3.95    0.107133E-001
      0.15      4.00    0.101565E-001
      0.15      4.05    0.959047E-002
      0.15      4.10    0.901758E-002
      0.15      4.15    0.844043E-002
      0.15      4.20    0.786190E-002
      0.15      4.25    0.728514E-002
      0.15      4.30    0.671355E-002
      0.15      4.35    0.615069E-002
      0.15      4.40    0.560021E-002
      0.15      4.45    0.506578E-002
      0.15      4.50    0.455100E-002
      0.15      4.55    0.405926E-002
      0.15      4.60    0.359364E-002
      0.15      4.65    0.315682E-002
      0.15      4.70    0.275091E-002
      0.15      4.75    0.237748E-002
      0.15      4.80    0.203741E-002
      0.15      4.85    0.173094E-002
      0.15      4.90    0.145770E-002
      0.15      4.95    0.121669E-002
      0.15      5.00    0.100642E-002
      0.15      5.05    0.824969E-003
      0.15      5.10    0.670098E-003
      0.15      5.15    0.539359E-003
      0.15      5.20    0.430197E-003
      0.15      5.25    0.340038E-003
      0.15      5.30    0.266368E-003
      0.15      5.35    0.206806E-003
      0.15      5.40    0.159147E-003
      0.15      5.45    0.121399E-003
      0.15      5.50    0.918001E-004
      0.15      5.55    0.688166E-004
      0.15      5.60    0.511402E-004
      0.15      5.65    0.376716E-004
      0.15      5.70    0.275023E-004
      0.15      5.75    0.198924E-004
      0.15      5.80    0.142476E-004
      0.15      5.85    0.100968E-004
      0.15      5.90    0.707069E-005
      0.15      5.95    0.488335E-005
      0.15      6.00    0.331590E-005
      0.15      6.05    0.220295E-005
      0.15      6.10    0.142084E-005
      0.15      6.15    0.878211E-006
      0.15      6.20    0.508367E-006
      0.15      6.25    0.263448E-006
      0.15      6.30    0.110130E-006
      0.15      6.35    0.264950E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.348269E-007
      0.20     -6.30    0.144577E-006
      0.20     -6.25    0.345209E-006
      0.20     -6.20    0.664626E-006
      0.20     -6.15    0.114526E-005
      0.20     -6.10    0.184788E-005
      0.20     -6.05    0.285685E-005
      0.20     -6.00    0.428720E-005
      0.20     -5.95    0.629379E-005
      0.20     -5.90    0.908261E-005
      0.20     -5.85    0.129239E-004
      0.20     -5.80    0.181672E-004
      0.20     -5.75    0.252581E-004
      0.20     -5.70    0.347579E-004
      0.20     -5.65    0.473660E-004
      0.20     -5.60    0.639432E-004
      0.20     -5.55    0.855342E-004
      0.20     -5.50    0.113388E-003
      0.20     -5.45    0.148971E-003
      0.20     -5.40    0.193976E-003
      0.20     -5.35    0.250322E-003
      0.20     -5.30    0.320142E-003
      0.20     -5.25    0.405757E-003
      0.20     -5.20    0.509632E-003
      0.20     -5.15    0.634306E-003
      0.20     -5.10    0.782317E-003
      0.20     -5.05    0.956106E-003
      0.20     -5.00    0.115792E-002
      0.20     -4.95    0.138969E-002
      0.20     -4.90    0.165296E-002
      0.20     -4.85    0.194874E-002
      0.20     -4.80    0.227747E-002
      0.20     -4.75    0.263895E-002
      0.20     -4.70    0.303231E-002
      0.20     -4.65    0.345603E-002
      0.20     -4.60    0.390801E-002
      0.20     -4.55    0.438556E-002
      0.20     -4.50    0.488558E-002
      0.20     -4.45    0.540456E-002
      0.20     -4.40    0.593880E-002
      0.20     -4.35    0.648444E-002
      0.20     -4.30    0.703761E-002
      0.20     -4.25    0.759447E-002
      0.20     -4.20    0.815132E-002
      0.20     -4.15    0.870463E-002
      0.20     -4.10    0.925103E-002
      0.20     -4.05    0.978736E-002
      0.20     -4.00    0.103106E-001
      0.20     -3.95    0.108179E-001
      0.20     -3.90    0.113065E-001
      0.20     -3.85    0.117736E-001
      0.20     -3.80    0.122163E-001
      0.20     -3.75    0.126317E-001
      0.20     -3.70    0.130167E-001
      0.20     -3.65    0.133676E-001
      0.20     -3.60    0.136805E-001
      0.20     -3.55    0.139508E-001
      0.20     -3.50    0.141735E-001
      0.20     -3.45    0.143428E-001
      0.20     -3.40    0.144525E-001
      0.20     -3.35    0.144957E-001
      0.20     -3.30    0.144656E-001
      0.20     -3.25    0.143553E-001
      0.20     -3.20    0.141588E-001
      0.20     -3.15    0.138720E-001
      0.20     -3.10    0.134938E-001
      0.20     -3.05    0.130275E-001
      0.20     -3.00    0.124829E-001
      0.20     -2.95    0.118775E-001
      0.20     -2.90    0.112382E-001
      0.20     -2.85    0.106011E-001
      0.20     -2.80    0.100107E-001
      0.20     -2.75    0.951700E-002
      0.20     -2.70    0.917016E-002
      0.20     -2.65    0.901481E-002
      0.20     -2.60    0.908346E-002
      0.20     -2.55    0.939146E-002
      0.20     -2.50    0.993447E-002
      0.20     -2.45    0.106893E-001
      0.20     -2.40    0.116177E-001
      0.20     -2.35    0.126724E-001
      0.20     -2.30    0.138031E-001
      0.20     -2.25    0.149628E-001
      0.20     -2.20    0.161111E-001
      0.20     -2.15    0.172167E-001
      0.20     -2.10    0.182578E-001
      0.20     -2.05    0.192209E-001
      0.20     -2.00    0.200998E-001
      0.20     -1.95    0.208936E-001
      0.20     -1.90    0.216052E-001
      0.20     -1.85    0.222396E-001
      0.20     -1.80    0.228032E-001
      0.20     -1.75    0.233027E-001
      0.20     -1.70    0.237447E-001
      0.20     -1.65    0.241352E-001
      0.20     -1.60    0.244795E-001
      0.20     -1.55    0.247820E-001
      0.20     -1.50    0.250460E-001
      0.20     -1.45    0.252740E-001
      0.20     -1.40    0.254676E-001
      0.20     -1.35    0.256273E-001
      0.20     -1.30    0.257525E-001
      0.20     -1.25    0.258416E-001
      0.20     -1.20    0.258916E-001
      0.20     -1.15    0.258982E-001
      0.20     -1.10    0.258554E-001
      0.20     -1.05    0.257555E-001
      0.20     -1.00    0.255885E-001
      0.20     -0.95    0.253418E-001
      0.20     -0.90    0.249999E-001
      0.20     -0.85    0.245445E-001
      0.20     -0.80    0.239539E-001
      0.20     -0.75    0.232036E-001
      0.20     -0.70    0.222677E-001
      0.20     -0.65    0.211203E-001
      0.20     -0.60    0.197399E-001
      0.20     -0.55    0.181145E-001
      0.20     -0.50    0.162495E-001
      0.20     -0.45    0.141768E-001
      0.20     -0.40    0.119643E-001
      0.20     -0.35    0.972225E-002
      0.20     -0.30    0.760180E-002
      0.20     -0.25    0.578292E-002
      0.20     -0.20    0.444867E-002
      0.20     -0.15    0.375064E-002
      0.20     -0.10    0.377470E-002
      0.20     -0.05    0.451980E-002
      0.20      0.00    0.589818E-002
      0.20      0.05    0.775709E-002
      0.20      0.10    0.991313E-002
      0.20      0.15    0.121868E-001
      0.20      0.20    0.144276E-001
      0.20      0.25    0.165266E-001
      0.20      0.30    0.184167E-001
      0.20      0.35    0.200667E-001
      0.20      0.40    0.214719E-001
      0.20      0.45    0.226445E-001
      0.20      0.50    0.236064E-001
      0.20      0.55    0.243836E-001
      0.20      0.60    0.250022E-001
      0.20      0.65    0.254869E-001
      0.20      0.70    0.258593E-001
      0.20      0.75    0.261384E-001
      0.20      0.80    0.263397E-001
      0.20      0.85    0.264761E-001
      0.20      0.90    0.265583E-001
      0.20      0.95    0.265946E-001
      0.20      1.00    0.265917E-001
      0.20      1.05    0.265550E-001
      0.20      1.10    0.264885E-001
      0.20      1.15    0.263953E-001
      0.20      1.20    0.262776E-001
      0.20      1.25    0.261369E-001
      0.20      1.30    0.259742E-001
      0.20      1.35    0.257898E-001
      0.20      1.40    0.255838E-001
      0.20      1.45    0.253558E-001
      0.20      1.50    0.251050E-001
      0.20      1.55    0.248306E-001
      0.20      1.60    0.245318E-001
      0.20      1.65    0.242077E-001
      0.20      1.70    0.238579E-001
      0.20      1.75    0.234824E-001
      0.20      1.80    0.230819E-001
      0.20      1.85    0.226584E-001
      0.20      1.90    0.222151E-001
      0.20      1.95    0.217567E-001
      0.20      2.00    0.212897E-001
      0.20      2.05    0.208221E-001
      0.20      2.10    0.203633E-001
      0.20      2.15    0.199235E-001
      0.20      2.20    0.195134E-001
      0.20      2.25    0.191426E-001
      0.20      2.30    0.188194E-001
      0.20      2.35    0.185491E-001
      0.20      2.40    0.183341E-001
      0.20      2.45    0.181734E-001
      0.20      2.50    0.180622E-001
      0.20      2.55    0.179933E-001
      0.20      2.60    0.179569E-001
      0.20      2.65    0.179426E-001
      0.20      2.70    0.179395E-001
      0.20      2.75    0.179372E-001
      0.20      2.80    0.179266E-001
      0.20      2.85    0.179002E-001
      0.20      2.90    0.178519E-001
      0.20      2.95    0.177775E-001
      0.20      3.00    0.176741E-001
      0.20      3.05    0.175400E-001
      0.20      3.10    0.173746E-001
      0.20      3.15    0.171779E-001
      0.20      3.20    0.169507E-001
      0.20      3.25    0.166939E-001
      0.20      3.30    0.164087E-001
      0.20      3.35    0.160964E-001
      0.20      3.40    0.157582E-001
      0.20      3.45    0.153955E-001
      0.20      3.50    0.150093E-001
      0.20      3.55    0.146009E-001
      0.20      3.60    0.141713E-001
      0.20      3.65    0.137216E-001
      0.20      3.70    0.132526E-001
      0.20      3.75    0.127656E-001
      0.20      3.80    0.122616E-001
      0.20      3.85    0.117418E-001
      0.20      3.90    0.112077E-001
      0.20      3.95    0.106609E-001
      0.20      4.00    0.101031E-001
      0.20      4.05    0.953636E-002
      0.20      4.10    0.896308E-002
      0.20      4.15    0.838585E-002
      0.20      4.20    0.780756E-002
      0.20      4.25    0.723138E-002
      0.20      4.30    0.666070E-002
      0.20      4.35    0.609908E-002
      0.20      4.40    0.555016E-002
      0.20      4.45    0.501762E-002
      0.20      4.50    0.450501E-002
      0.20      4.55    0.401572E-002
      0.20      4.60    0.355280E-002
      0.20      4.65    0.311886E-002
      0.20      4.70    0.271598E-002
      0.20      4.75    0.234564E-002
      0.20      4.80    0.200870E-002
      0.20      4.85    0.170533E-002
      0.20      4.90    0.143509E-002
      0.20      4.95    0.119695E-002
      0.20      5.00    0.989376E-003
      0.20      5.05    0.810419E-003
      0.20      5.10    0.657818E-003
      0.20      5.15    0.529115E-003
      0.20      5.20    0.421749E-003
      0.20      5.25    0.333149E-003
      0.20      5.30    0.260815E-003
      0.20      5.35    0.202378E-003
      0.20      5.40    0.155656E-003
      0.20      5.45    0.118676E-003
      0.20      5.50    0.896979E-004
      0.20      5.55    0.672103E-004
      0.20      5.60    0.499249E-004
      0.20      5.65    0.367612E-004
      0.20      5.70    0.268269E-004
      0.20      5.75    0.193962E-004
      0.20      5.80    0.138869E-004
      0.20      5.85    0.983758E-005
      0.20      5.90    0.688679E-005
      0.20      5.95    0.475483E-005
      0.20      6.00    0.322777E-005
      0.20      6.05    0.214390E-005
      0.20      6.10    0.138250E-005
      0.20      6.15    0.854390E-006
      0.20      6.20    0.494518E-006
      0.20      6.25    0.256244E-006
      0.20      6.30    0.107109E-006
      0.20      6.35    0.257671E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.348832E-007
      0.25     -6.30    0.144810E-006
      0.25     -6.25    0.345762E-006
      0.25     -6.20    0.665698E-006
      0.25     -6.15    0.114715E-005
      0.25     -6.10    0.185105E-005
      0.25     -6.05    0.286200E-005
      0.25     -6.00    0.429526E-005
      0.25     -5.95    0.630600E-005
      0.25     -5.90    0.910048E-005
      0.25     -5.85    0.129493E-004
      0.25     -5.80    0.182024E-004
      0.25     -5.75    0.253059E-004
      0.25     -5.70    0.348215E-004
      0.25     -5.65    0.474487E-004
      0.25     -5.60    0.640479E-004
      0.25     -5.55    0.856632E-004
      0.25     -5.50    0.113542E-003
      0.25     -5.45    0.149150E-003
      0.25     -5.40    0.194176E-003
      0.25     -5.35    0.250539E-003
      0.25     -5.30    0.320367E-003
      0.25     -5.25    0.405979E-003
      0.25     -5.20    0.509833E-003
      0.25     -5.15    0.634467E-003
      0.25     -5.10    0.782414E-003
      0.25     -5.05    0.956114E-003
      0.25     -5.00    0.115781E-002
      0.25     -4.95    0.138944E-002
      0.25     -4.90    0.165253E-002
      0.25     -4.85    0.194811E-002
      0.25     -4.80    0.227662E-002
      0.25     -4.75    0.263784E-002
      0.25     -4.70    0.303092E-002
      0.25     -4.65    0.345435E-002
      0.25     -4.60    0.390600E-002
      0.25     -4.55    0.438320E-002
      0.25     -4.50    0.488284E-002
      0.25     -4.45    0.540142E-002
      0.25     -4.40    0.593520E-002
      0.25     -4.35    0.648034E-002
      0.25     -4.30    0.703293E-002
      0.25     -4.25    0.758913E-002
      0.25     -4.20    0.814521E-002
      0.25     -4.15    0.869761E-002
      0.25     -4.10    0.924291E-002
      0.25     -4.05    0.977790E-002
      0.25     -4.00    0.102995E-001
      0.25     -3.95    0.108048E-001
      0.25     -3.90    0.112908E-001
      0.25     -3.85    0.117546E-001
      0.25     -3.80    0.121933E-001
      0.25     -3.75    0.126036E-001
      0.25     -3.70    0.129821E-001
      0.25     -3.65    0.133248E-001
      0.25     -3.60    0.136272E-001
      0.25     -3.55    0.138843E-001
      0.25     -3.50    0.140903E-001
      0.25     -3.45    0.142384E-001
      0.25     -3.40    0.143213E-001
      0.25     -3.35    0.143308E-001
      0.25     -3.30    0.142585E-001
      0.25     -3.25    0.140957E-001
      0.25     -3.20    0.138346E-001
      0.25     -3.15    0.134691E-001
      0.25     -3.10    0.129962E-001
      0.25     -3.05    0.124184E-001
      0.25     -3.00    0.117452E-001
      0.25     -2.95    0.109956E-001
      0.25     -2.90    0.102000E-001
      0.25     -2.85    0.940049E-002
      0.25     -2.80    0.865033E-002
      0.25     -2.75    0.801004E-002
      0.25     -2.70    0.754161E-002
      0.25     -2.65    0.730064E-002
      0.25     -2.60    0.732801E-002
      0.25     -2.55    0.764323E-002
      0.25     -2.50    0.824100E-002
      0.25     -2.45    0.909230E-002
      0.25     -2.40    0.101494E-001
      0.25     -2.35    0.113536E-001
      0.25     -2.30    0.126434E-001
      0.25     -2.25    0.139617E-001
      0.25     -2.20    0.152607E-001
      0.25     -2.15    0.165038E-001
      0.25     -2.10    0.176665E-001
      0.25     -2.05    0.187346E-001
      0.25     -2.00    0.197023E-001
      0.25     -1.95    0.205700E-001
      0.25     -1.90    0.213423E-001
      0.25     -1.85    0.220261E-001
      0.25     -1.80    0.226297E-001
      0.25     -1.75    0.231613E-001
      0.25     -1.70    0.236291E-001
      0.25     -1.65    0.240403E-001
      0.25     -1.60    0.244012E-001
      0.25     -1.55    0.247169E-001
      0.25     -1.50    0.249918E-001
      0.25     -1.45    0.252289E-001
      0.25     -1.40    0.254303E-001
      0.25     -1.35    0.255969E-001
      0.25     -1.30    0.257286E-001
      0.25     -1.25    0.258243E-001
      0.25     -1.20    0.258814E-001
      0.25     -1.15    0.258962E-001
      0.25     -1.10    0.258633E-001
      0.25     -1.05    0.257758E-001
      0.25     -1.00    0.256244E-001
      0.25     -0.95    0.253981E-001
      0.25     -0.90    0.250828E-001
      0.25     -0.85    0.246623E-001
      0.25     -0.80    0.241173E-001
      0.25     -0.75    0.234269E-001
      0.25     -0.70    0.225685E-001
      0.25     -0.65    0.215210E-001
      0.25     -0.60    0.202674E-001
      0.25     -0.55    0.187996E-001
      0.25     -0.50    0.171260E-001
      0.25     -0.45    0.152780E-001
      0.25     -0.40    0.133183E-001
      0.25     -0.35    0.113450E-001
      0.25     -0.30    0.948982E-002
      0.25     -0.25    0.790680E-002
      0.25     -0.20    0.675079E-002
      0.25     -0.15    0.614879E-002
      0.25     -0.10    0.617238E-002
      0.25     -0.05    0.682061E-002
      0.25      0.00    0.802023E-002
      0.25      0.05    0.964318E-002
      0.25      0.10    0.115343E-001
      0.25      0.15    0.135397E-001
      0.25      0.20    0.155285E-001
      0.25      0.25    0.174035E-001
      0.25      0.30    0.191028E-001
      0.25      0.35    0.205956E-001
      0.25      0.40    0.218744E-001
      0.25      0.45    0.229472E-001
      0.25      0.50    0.238314E-001
      0.25      0.55    0.245486E-001
      0.25      0.60    0.251213E-001
      0.25      0.65    0.255708E-001
      0.25      0.70    0.259165E-001
      0.25      0.75    0.261751E-001
      0.25      0.80    0.263609E-001
      0.25      0.85    0.264857E-001
      0.25      0.90    0.265593E-001
      0.25      0.95    0.265895E-001
      0.25      1.00    0.265827E-001
      0.25      1.05    0.265439E-001
      0.25      1.10    0.264769E-001
      0.25      1.15    0.263850E-001
      0.25      1.20    0.262703E-001
      0.25      1.25    0.261344E-001
      0.25      1.30    0.259784E-001
      0.25      1.35    0.258030E-001
      0.25      1.40    0.256083E-001
      0.25      1.45    0.253943E-001
      0.25      1.50    0.251606E-001
      0.25      1.55    0.249067E-001
      0.25      1.60    0.246322E-001
      0.25      1.65    0.243365E-001
      0.25      1.70    0.240196E-001
      0.25      1.75    0.236817E-001
      0.25      1.80    0.233237E-001
      0.25      1.85    0.229472E-001
      0.25      1.90    0.225549E-001
      0.25      1.95    0.221508E-001
      0.25      2.00    0.217399E-001
      0.25      2.05    0.213285E-001
      0.25      2.10    0.209237E-001
      0.25      2.15    0.205334E-001
      0.25      2.20    0.201652E-001
      0.25      2.25    0.198265E-001
      0.25      2.30    0.195232E-001
      0.25      2.35    0.192596E-001
      0.25      2.40    0.190374E-001
      0.25      2.45    0.188559E-001
      0.25      2.50    0.187118E-001
      0.25      2.55    0.185998E-001
      0.25      2.60    0.185129E-001
      0.25      2.65    0.184431E-001
      0.25      2.70    0.183822E-001
      0.25      2.75    0.183223E-001
      0.25      2.80    0.182561E-001
      0.25      2.85    0.181773E-001
      0.25      2.90    0.180811E-001
      0.25      2.95    0.179635E-001
      0.25      3.00    0.178218E-001
      0.25      3.05    0.176543E-001
      0.25      3.10    0.174600E-001
      0.25      3.15    0.172388E-001
      0.25      3.20    0.169906E-001
      0.25      3.25    0.167162E-001
      0.25      3.30    0.164162E-001
      0.25      3.35    0.160914E-001
      0.25      3.40    0.157429E-001
      0.25      3.45    0.153716E-001
      0.25      3.50    0.149783E-001
      0.25      3.55    0.145639E-001
      0.25      3.60    0.141293E-001
      0.25      3.65    0.136754E-001
      0.25      3.70    0.132029E-001
      0.25      3.75    0.127130E-001
      0.25      3.80    0.122065E-001
      0.25      3.85    0.116847E-001
      0.25      3.90    0.111489E-001
      0.25      3.95    0.106007E-001
      0.25      4.00    0.100419E-001
      0.25      4.05    0.947452E-002
      0.25      4.10    0.890089E-002
      0.25      4.15    0.832366E-002
      0.25      4.20    0.774574E-002
      0.25      4.25    0.717030E-002
      0.25      4.30    0.660073E-002
      0.25      4.35    0.604060E-002
      0.25      4.40    0.549353E-002
      0.25      4.45    0.496319E-002
      0.25      4.50    0.445312E-002
      0.25      4.55    0.396667E-002
      0.25      4.60    0.350684E-002
      0.25      4.65    0.307620E-002
      0.25      4.70    0.267676E-002
      0.25      4.75    0.230996E-002
      0.25      4.80    0.197656E-002
      0.25      4.85    0.167668E-002
      0.25      4.90    0.140983E-002
      0.25      4.95    0.117493E-002
      0.25      5.00    0.970391E-003
      0.25      5.05    0.794235E-003
      0.25      5.10    0.644180E-003
      0.25      5.15    0.517753E-003
      0.25      5.20    0.412393E-003
      0.25      5.25    0.325533E-003
      0.25      5.30    0.254685E-003
      0.25      5.35    0.197500E-003
      0.25      5.40    0.151816E-003
      0.25      5.45    0.115687E-003
      0.25      5.50    0.873943E-004
      0.25      5.55    0.654532E-004
      0.25      5.60    0.485977E-004
      0.25      5.65    0.357683E-004
      0.25      5.70    0.260912E-004
      0.25      5.75    0.188562E-004
      0.25      5.80    0.134945E-004
      0.25      5.85    0.955536E-005
      0.25      5.90    0.668630E-005
      0.25      5.95    0.461449E-005
      0.25      6.00    0.313132E-005
      0.25      6.05    0.207921E-005
      0.25      6.10    0.134048E-005
      0.25      6.15    0.828294E-006
      0.25      6.20    0.479363E-006
      0.25      6.25    0.248375E-006
      0.25      6.30    0.103815E-006
      0.25      6.35    0.249741E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.348475E-007
      0.30     -6.30    0.144660E-006
      0.30     -6.25    0.345395E-006
      0.30     -6.20    0.664971E-006
      0.30     -6.15    0.114587E-005
      0.30     -6.10    0.184897E-005
      0.30     -6.05    0.285880E-005
      0.30     -6.00    0.429060E-005
      0.30     -5.95    0.629931E-005
      0.30     -5.90    0.909087E-005
      0.30     -5.85    0.129353E-004
      0.30     -5.80    0.181818E-004
      0.30     -5.75    0.252754E-004
      0.30     -5.70    0.347769E-004
      0.30     -5.65    0.473840E-004
      0.30     -5.60    0.639547E-004
      0.30     -5.55    0.855298E-004
      0.30     -5.50    0.113353E-003
      0.30     -5.45    0.148884E-003
      0.30     -5.40    0.193809E-003
      0.30     -5.35    0.250040E-003
      0.30     -5.30    0.319701E-003
      0.30     -5.25    0.405103E-003
      0.30     -5.20    0.508699E-003
      0.30     -5.15    0.633021E-003
      0.30     -5.10    0.780598E-003
      0.30     -5.05    0.953868E-003
      0.30     -5.00    0.115507E-002
      0.30     -4.95    0.138616E-002
      0.30     -4.90    0.164866E-002
      0.30     -4.85    0.194361E-002
      0.30     -4.80    0.227144E-002
      0.30     -4.75    0.263196E-002
      0.30     -4.70    0.302432E-002
      0.30     -4.65    0.344700E-002
      0.30     -4.60    0.389791E-002
      0.30     -4.55    0.437438E-002
      0.30     -4.50    0.487327E-002
      0.30     -4.45    0.539111E-002
      0.30     -4.40    0.592416E-002
      0.30     -4.35    0.646855E-002
      0.30     -4.30    0.702039E-002
      0.30     -4.25    0.757580E-002
      0.30     -4.20    0.813106E-002
      0.30     -4.15    0.868253E-002
      0.30     -4.10    0.922680E-002
      0.30     -4.05    0.976057E-002
      0.30     -4.00    0.102807E-001
      0.30     -3.95    0.107842E-001
      0.30     -3.90    0.112680E-001
      0.30     -3.85    0.117291E-001
      0.30     -3.80    0.121642E-001
      0.30     -3.75    0.125700E-001
      0.30     -3.70    0.129427E-001
      0.30     -3.65    0.132780E-001
      0.30     -3.60    0.135711E-001
      0.30     -3.55    0.138162E-001
      0.30     -3.50    0.140068E-001
      0.30     -3.45    0.141353E-001
      0.30     -3.40    0.141933E-001
      0.30     -3.35    0.141713E-001
      0.30     -3.30    0.140591E-001
      0.30     -3.25    0.138463E-001
      0.30     -3.20    0.135229E-001
      0.30     -3.15    0.130809E-001
      0.30     -3.10    0.125154E-001
      0.30     -3.05    0.118273E-001
      0.30     -3.00    0.110257E-001
      0.30     -2.95    0.101308E-001
      0.30     -2.90    0.917604E-002
      0.30     -2.85    0.820985E-002
      0.30     -2.80    0.729424E-002
      0.30     -2.75    0.650112E-002
      0.30     -2.70    0.590509E-002
      0.30     -2.65    0.557378E-002
      0.30     -2.60    0.555734E-002
      0.30     -2.55    0.587989E-002
      0.30     -2.50    0.653514E-002
      0.30     -2.45    0.748763E-002
      0.30     -2.40    0.867925E-002
      0.30     -2.35    0.100389E-001
      0.30     -2.30    0.114930E-001
      0.30     -2.25    0.129738E-001
      0.30     -2.20    0.144257E-001
      0.30     -2.15    0.158073E-001
      0.30     -2.10    0.170914E-001
      0.30     -2.05    0.182633E-001
      0.30     -2.00    0.193180E-001
      0.30     -1.95    0.202575E-001
      0.30     -1.90    0.210883E-001
      0.30     -1.85    0.218194E-001
      0.30     -1.80    0.224608E-001
      0.30     -1.75    0.230228E-001
      0.30     -1.70    0.235148E-001
      0.30     -1.65    0.239452E-001
      0.30     -1.60    0.243215E-001
      0.30     -1.55    0.246498E-001
      0.30     -1.50    0.249349E-001
      0.30     -1.45    0.251807E-001
      0.30     -1.40    0.253896E-001
      0.30     -1.35    0.255632E-001
      0.30     -1.30    0.257018E-001
      0.30     -1.25    0.258047E-001
      0.30     -1.20    0.258698E-001
      0.30     -1.15    0.258941E-001
      0.30     -1.10    0.258728E-001
      0.30     -1.05    0.257998E-001
      0.30     -1.00    0.256672E-001
      0.30     -0.95    0.254651E-001
      0.30     -0.90    0.251813E-001
      0.30     -0.85    0.248018E-001
      0.30     -0.80    0.243103E-001
      0.30     -0.75    0.236892E-001
      0.30     -0.70    0.229202E-001
      0.30     -0.65    0.219865E-001
      0.30     -0.60    0.208759E-001
      0.30     -0.55    0.195846E-001
      0.30     -0.50    0.181229E-001
      0.30     -0.45    0.165211E-001
      0.30     -0.40    0.148357E-001
      0.30     -0.35    0.131511E-001
      0.30     -0.30    0.115784E-001
      0.30     -0.25    0.102446E-001
      0.30     -0.20    0.927580E-002
      0.30     -0.15    0.877418E-002
      0.30     -0.10    0.879698E-002
      0.30     -0.05    0.934341E-002
      0.30      0.00    0.103548E-001
      0.30      0.05    0.117281E-001
      0.30      0.10    0.133368E-001
      0.30      0.15    0.150541E-001
      0.30      0.20    0.167696E-001
      0.30      0.25    0.183993E-001
      0.30      0.30    0.198877E-001
      0.30      0.35    0.212049E-001
      0.30      0.40    0.223412E-001
      0.30      0.45    0.233006E-001
      0.30      0.50    0.240958E-001
      0.30      0.55    0.247437E-001
      0.30      0.60    0.252629E-001
      0.30      0.65    0.256712E-001
      0.30      0.70    0.259852E-001
      0.30      0.75    0.262196E-001
      0.30      0.80    0.263869E-001
      0.30      0.85    0.264976E-001
      0.30      0.90    0.265606E-001
      0.30      0.95    0.265831E-001
      0.30      1.00    0.265709E-001
      0.30      1.05    0.265287E-001
      0.30      1.10    0.264603E-001
      0.30      1.15    0.263686E-001
      0.30      1.20    0.262559E-001
      0.30      1.25    0.261238E-001
      0.30      1.30    0.259736E-001
      0.30      1.35    0.258060E-001
      0.30      1.40    0.256213E-001
      0.30      1.45    0.254197E-001
      0.30      1.50    0.252011E-001
      0.30      1.55    0.249653E-001
      0.30      1.60    0.247120E-001
      0.30      1.65    0.244410E-001
      0.30      1.70    0.241525E-001
      0.30      1.75    0.238467E-001
      0.30      1.80    0.235245E-001
      0.30      1.85    0.231874E-001
      0.30      1.90    0.228375E-001
      0.30      1.95    0.224779E-001
      0.30      2.00    0.221127E-001
      0.30      2.05    0.217466E-001
      0.30      2.10    0.213851E-001
      0.30      2.15    0.210339E-001
      0.30      2.20    0.206988E-001
      0.30      2.25    0.203854E-001
      0.30      2.30    0.200979E-001
      0.30      2.35    0.198396E-001
      0.30      2.40    0.196118E-001
      0.30      2.45    0.194141E-001
      0.30      2.50    0.192442E-001
      0.30      2.55    0.190983E-001
      0.30      2.60    0.189712E-001
      0.30      2.65    0.188571E-001
      0.30      2.70    0.187497E-001
      0.30      2.75    0.186429E-001
      0.30      2.80    0.185309E-001
      0.30      2.85    0.184087E-001
      0.30      2.90    0.182722E-001
      0.30      2.95    0.181179E-001
      0.30      3.00    0.179434E-001
      0.30      3.05    0.177469E-001
      0.30      3.10    0.175274E-001
      0.30      3.15    0.172842E-001
      0.30      3.20    0.170174E-001
      0.30      3.25    0.167269E-001
      0.30      3.30    0.164133E-001
      0.30      3.35    0.160771E-001
      0.30      3.40    0.157189E-001
      0.30      3.45    0.153394E-001
      0.30      3.50    0.149392E-001
      0.30      3.55    0.145191E-001
      0.30      3.60    0.140796E-001
      0.30      3.65    0.136215E-001
      0.30      3.70    0.131456E-001
      0.30      3.75    0.126527E-001
      0.30      3.80    0.121437E-001
      0.30      3.85    0.116199E-001
      0.30      3.90    0.110824E-001
      0.30      3.95    0.105329E-001
      0.30      4.00    0.997310E-002
      0.30      4.05    0.940507E-002
      0.30      4.10    0.883117E-002
      0.30      4.15    0.825404E-002
      0.30      4.20    0.767662E-002
      0.30      4.25    0.710208E-002
      0.30      4.30    0.653384E-002
      0.30      4.35    0.597544E-002
      0.30      4.40    0.543052E-002
      0.30      4.45    0.490271E-002
      0.30      4.50    0.439554E-002
      0.30      4.55    0.391232E-002
      0.30      4.60    0.345598E-002
      0.30      4.65    0.302905E-002
      0.30      4.70    0.263348E-002
      0.30      4.75    0.227062E-002
      0.30      4.80    0.194117E-002
      0.30      4.85    0.164519E-002
      0.30      4.90    0.138210E-002
      0.30      4.95    0.115078E-002
      0.30      5.00    0.949593E-003
      0.30      5.05    0.776526E-003
      0.30      5.10    0.629274E-003
      0.30      5.15    0.505352E-003
      0.30      5.20    0.402193E-003
      0.30      5.25    0.317240E-003
      0.30      5.30    0.248019E-003
      0.30      5.35    0.192202E-003
      0.30      5.40    0.147651E-003
      0.30      5.45    0.112447E-003
      0.30      5.50    0.849012E-004
      0.30      5.55    0.635534E-004
      0.30      5.60    0.471642E-004
      0.30      5.65    0.346969E-004
      0.30      5.70    0.252978E-004
      0.30      5.75    0.182744E-004
      0.30      5.80    0.130719E-004
      0.30      5.85    0.925172E-005
      0.30      5.90    0.647069E-005
      0.30      5.95    0.446358E-005
      0.30      6.00    0.302761E-005
      0.30      6.05    0.200962E-005
      0.30      6.10    0.129527E-005
      0.30      6.15    0.800208E-006
      0.30      6.20    0.463055E-006
      0.30      6.25    0.239906E-006
      0.30      6.30    0.100269E-006
      0.30      6.35    0.241200E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.347167E-007
      0.35     -6.30    0.144123E-006
      0.35     -6.25    0.344120E-006
      0.35     -6.20    0.662495E-006
      0.35     -6.15    0.114152E-005
      0.35     -6.10    0.184180E-005
      0.35     -6.05    0.284751E-005
      0.35     -6.00    0.427342E-005
      0.35     -5.95    0.627384E-005
      0.35     -5.90    0.905368E-005
      0.35     -5.85    0.128815E-004
      0.35     -5.80    0.181046E-004
      0.35     -5.75    0.251658E-004
      0.35     -5.70    0.346231E-004
      0.35     -5.65    0.471708E-004
      0.35     -5.60    0.636624E-004
      0.35     -5.55    0.851332E-004
      0.35     -5.50    0.112820E-003
      0.35     -5.45    0.148175E-003
      0.35     -5.40    0.192876E-003
      0.35     -5.35    0.248828E-003
      0.35     -5.30    0.318146E-003
      0.35     -5.25    0.403132E-003
      0.35     -5.20    0.506232E-003
      0.35     -5.15    0.629970E-003
      0.35     -5.10    0.776871E-003
      0.35     -5.05    0.949372E-003
      0.35     -5.00    0.114972E-002
      0.35     -4.95    0.137987E-002
      0.35     -4.90    0.164135E-002
      0.35     -4.85    0.193522E-002
      0.35     -4.80    0.226192E-002
      0.35     -4.75    0.262128E-002
      0.35     -4.70    0.301246E-002
      0.35     -4.65    0.343397E-002
      0.35     -4.60    0.388371E-002
      0.35     -4.55    0.435904E-002
      0.35     -4.50    0.485682E-002
      0.35     -4.45    0.537359E-002
      0.35     -4.40    0.590562E-002
      0.35     -4.35    0.644903E-002
      0.35     -4.30    0.699993E-002
      0.35     -4.25    0.755444E-002
      0.35     -4.20    0.810881E-002
      0.35     -4.15    0.865938E-002
      0.35     -4.10    0.920268E-002
      0.35     -4.05    0.973538E-002
      0.35     -4.00    0.102543E-001
      0.35     -3.95    0.107563E-001
      0.35     -3.90    0.112382E-001
      0.35     -3.85    0.116970E-001
      0.35     -3.80    0.121292E-001
      0.35     -3.75    0.125312E-001
      0.35     -3.70    0.128990E-001
      0.35     -3.65    0.132281E-001
      0.35     -3.60    0.135131E-001
      0.35     -3.55    0.137479E-001
      0.35     -3.50    0.139251E-001
      0.35     -3.45    0.140365E-001
      0.35     -3.40    0.140724E-001
      0.35     -3.35    0.140222E-001
      0.35     -3.30    0.138742E-001
      0.35     -3.25    0.136160E-001
      0.35     -3.20    0.132359E-001
      0.35     -3.15    0.127236E-001
      0.35     -3.10    0.120721E-001
      0.35     -3.05    0.112807E-001
      0.35     -3.00    0.103578E-001
      0.35     -2.95    0.932425E-002
      0.35     -2.90    0.821662E-002
      0.35     -2.85    0.708886E-002
      0.35     -2.80    0.601167E-002
      0.35     -2.75    0.506824E-002
      0.35     -2.70    0.434595E-002
      0.35     -2.65    0.392474E-002
      0.35     -2.60    0.386438E-002
      0.35     -2.55    0.419383E-002
      0.35     -2.50    0.490577E-002
      0.35     -2.45    0.595817E-002
      0.35     -2.40    0.728220E-002
      0.35     -2.35    0.879417E-002
      0.35     -2.30    0.104081E-001
      0.35     -2.25    0.120461E-001
      0.35     -2.20    0.136448E-001
      0.35     -2.15    0.151582E-001
      0.35     -2.10    0.165570E-001
      0.35     -2.05    0.178262E-001
      0.35     -2.00    0.189618E-001
      0.35     -1.95    0.199675E-001
      0.35     -1.90    0.208519E-001
      0.35     -1.85    0.216260E-001
      0.35     -1.80    0.223018E-001
      0.35     -1.75    0.228910E-001
      0.35     -1.70    0.234045E-001
      0.35     -1.65    0.238522E-001
      0.35     -1.60    0.242423E-001
      0.35     -1.55    0.245817E-001
      0.35     -1.50    0.248761E-001
      0.35     -1.45    0.251298E-001
      0.35     -1.40    0.253459E-001
      0.35     -1.35    0.255263E-001
      0.35     -1.30    0.256718E-001
      0.35     -1.25    0.257822E-001
      0.35     -1.20    0.258560E-001
      0.35     -1.15    0.258906E-001
      0.35     -1.10    0.258823E-001
      0.35     -1.05    0.258256E-001
      0.35     -1.00    0.257139E-001
      0.35     -0.95    0.255386E-001
      0.35     -0.90    0.252896E-001
      0.35     -0.85    0.249551E-001
      0.35     -0.80    0.245217E-001
      0.35     -0.75    0.239753E-001
      0.35     -0.70    0.233015E-001
      0.35     -0.65    0.224882E-001
      0.35     -0.60    0.215270E-001
      0.35     -0.55    0.204178E-001
      0.35     -0.50    0.191724E-001
      0.35     -0.45    0.178191E-001
      0.35     -0.40    0.164070E-001
      0.35     -0.35    0.150073E-001
      0.35     -0.30    0.137104E-001
      0.35     -0.25    0.126180E-001
      0.35     -0.20    0.118292E-001
      0.35     -0.15    0.114236E-001
      0.35     -0.10    0.114454E-001
      0.35     -0.05    0.118940E-001
      0.35      0.00    0.127241E-001
      0.35      0.05    0.138552E-001
      0.35      0.10    0.151881E-001
      0.35      0.15    0.166211E-001
      0.35      0.20    0.180641E-001
      0.35      0.25    0.194465E-001
      0.35      0.30    0.207198E-001
      0.35      0.35    0.218560E-001
      0.35      0.40    0.228438E-001
      0.35      0.45    0.236837E-001
      0.35      0.50    0.243841E-001
      0.35      0.55    0.249577E-001
      0.35      0.60    0.254188E-001
      0.35      0.65    0.257821E-001
      0.35      0.70    0.260613E-001
      0.35      0.75    0.262688E-001
      0.35      0.80    0.264153E-001
      0.35      0.85    0.265100E-001
      0.35      0.90    0.265608E-001
      0.35      0.95    0.265741E-001
      0.35      1.00    0.265553E-001
      0.35      1.05    0.265087E-001
      0.35      1.10    0.264378E-001
      0.35      1.15    0.263455E-001
      0.35      1.20    0.262338E-001
      0.35      1.25    0.261046E-001
      0.35      1.30    0.259590E-001
      0.35      1.35    0.257980E-001
      0.35      1.40    0.256219E-001
      0.35      1.45    0.254311E-001
      0.35      1.50    0.252257E-001
      0.35      1.55    0.250055E-001
      0.35      1.60    0.247707E-001
      0.35      1.65    0.245210E-001
      0.35      1.70    0.242567E-001
      0.35      1.75    0.239782E-001
      0.35      1.80    0.236861E-001
      0.35      1.85    0.233816E-001
      0.35      1.90    0.230667E-001
      0.35      1.95    0.227435E-001
      0.35      2.00    0.224153E-001
      0.35      2.05    0.220856E-001
      0.35      2.10    0.217586E-001
      0.35      2.15    0.214385E-001
      0.35      2.20    0.211296E-001
      0.35      2.25    0.208360E-001
      0.35      2.30    0.205610E-001
      0.35      2.35    0.203070E-001
      0.35      2.40    0.200750E-001
      0.35      2.45    0.198648E-001
      0.35      2.50    0.196749E-001
      0.35      2.55    0.195024E-001
      0.35      2.60    0.193437E-001
      0.35      2.65    0.191943E-001
      0.35      2.70    0.190497E-001
      0.35      2.75    0.189049E-001
      0.35      2.80    0.187556E-001
      0.35      2.85    0.185976E-001
      0.35      2.90    0.184275E-001
      0.35      2.95    0.182423E-001
      0.35      3.00    0.180398E-001
      0.35      3.05    0.178184E-001
      0.35      3.10    0.175768E-001
      0.35      3.15    0.173144E-001
      0.35      3.20    0.170308E-001
      0.35      3.25    0.167260E-001
      0.35      3.30    0.164000E-001
      0.35      3.35    0.160532E-001
      0.35      3.40    0.156860E-001
      0.35      3.45    0.152988E-001
      0.35      3.50    0.148921E-001
      0.35      3.55    0.144664E-001
      0.35      3.60    0.140222E-001
      0.35      3.65    0.135601E-001
      0.35      3.70    0.130807E-001
      0.35      3.75    0.125849E-001
      0.35      3.80    0.120735E-001
      0.35      3.85    0.115475E-001
      0.35      3.90    0.110084E-001
      0.35      3.95    0.104576E-001
      0.35      4.00    0.989679E-002
      0.35      4.05    0.932818E-002
      0.35      4.10    0.875408E-002
      0.35      4.15    0.817717E-002
      0.35      4.20    0.760040E-002
      0.35      4.25    0.702695E-002
      0.35      4.30    0.646024E-002
      0.35      4.35    0.590383E-002
      0.35      4.40    0.536135E-002
      0.35      4.45    0.483641E-002
      0.35      4.50    0.433250E-002
      0.35      4.55    0.385288E-002
      0.35      4.60    0.340045E-002
      0.35      4.65    0.297764E-002
      0.35      4.70    0.258635E-002
      0.35      4.75    0.222783E-002
      0.35      4.80    0.190273E-002
      0.35      4.85    0.161101E-002
      0.35      4.90    0.135205E-002
      0.35      4.95    0.112465E-002
      0.35      5.00    0.927118E-003
      0.35      5.05    0.757415E-003
      0.35      5.10    0.613207E-003
      0.35      5.15    0.491998E-003
      0.35      5.20    0.391222E-003
      0.35      5.25    0.308328E-003
      0.35      5.30    0.240862E-003
      0.35      5.35    0.186517E-003
      0.35      5.40    0.143185E-003
      0.35      5.45    0.108976E-003
      0.35      5.50    0.822305E-004
      0.35      5.55    0.615192E-004
      0.35      5.60    0.456296E-004
      0.35      5.65    0.335501E-004
      0.35      5.70    0.244490E-004
      0.35      5.75    0.176522E-004
      0.35      5.80    0.126205E-004
      0.35      5.85    0.892773E-005
      0.35      5.90    0.624100E-005
      0.35      5.95    0.430306E-005
      0.35      6.00    0.291743E-005
      0.35      6.05    0.193574E-005
      0.35      6.10    0.124725E-005
      0.35      6.15    0.770358E-006
      0.35      6.20    0.445697E-006
      0.35      6.25    0.230877E-006
      0.35      6.30    0.964830E-007
      0.35      6.35    0.232070E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.344865E-007
      0.40     -6.30    0.143180E-006
      0.40     -6.25    0.341901E-006
      0.40     -6.20    0.658235E-006
      0.40     -6.15    0.113410E-005
      0.40     -6.10    0.182957E-005
      0.40     -6.05    0.282815E-005
      0.40     -6.00    0.424376E-005
      0.40     -5.95    0.622952E-005
      0.40     -5.90    0.898865E-005
      0.40     -5.85    0.127874E-004
      0.40     -5.80    0.179702E-004
      0.40     -5.75    0.249761E-004
      0.40     -5.70    0.343590E-004
      0.40     -5.65    0.468082E-004
      0.40     -5.60    0.631708E-004
      0.40     -5.55    0.844740E-004
      0.40     -5.50    0.111945E-003
      0.40     -5.45    0.147025E-003
      0.40     -5.40    0.191383E-003
      0.40     -5.35    0.246910E-003
      0.40     -5.30    0.315711E-003
      0.40     -5.25    0.400077E-003
      0.40     -5.20    0.502444E-003
      0.40     -5.15    0.625327E-003
      0.40     -5.10    0.771247E-003
      0.40     -5.05    0.942643E-003
      0.40     -5.00    0.114176E-002
      0.40     -4.95    0.137057E-002
      0.40     -4.90    0.163062E-002
      0.40     -4.85    0.192297E-002
      0.40     -4.80    0.224809E-002
      0.40     -4.75    0.260582E-002
      0.40     -4.70    0.299536E-002
      0.40     -4.65    0.341524E-002
      0.40     -4.60    0.386338E-002
      0.40     -4.55    0.433715E-002
      0.40     -4.50    0.483346E-002
      0.40     -4.45    0.534882E-002
      0.40     -4.40    0.587953E-002
      0.40     -4.35    0.642173E-002
      0.40     -4.30    0.697152E-002
      0.40     -4.25    0.752501E-002
      0.40     -4.20    0.807843E-002
      0.40     -4.15    0.862811E-002
      0.40     -4.10    0.917053E-002
      0.40     -4.05    0.970231E-002
      0.40     -4.00    0.102202E-001
      0.40     -3.95    0.107210E-001
      0.40     -3.90    0.112015E-001
      0.40     -3.85    0.116585E-001
      0.40     -3.80    0.120885E-001
      0.40     -3.75    0.124876E-001
      0.40     -3.70    0.128517E-001
      0.40     -3.65    0.131758E-001
      0.40     -3.60    0.134544E-001
      0.40     -3.55    0.136808E-001
      0.40     -3.50    0.138472E-001
      0.40     -3.45    0.139445E-001
      0.40     -3.40    0.139623E-001
      0.40     -3.35    0.138886E-001
      0.40     -3.30    0.137105E-001
      0.40     -3.25    0.134142E-001
      0.40     -3.20    0.129858E-001
      0.40     -3.15    0.124131E-001
      0.40     -3.10    0.116874E-001
      0.40     -3.05    0.108061E-001
      0.40     -3.00    0.977686E-002
      0.40     -2.95    0.862087E-002
      0.40     -2.90    0.737708E-002
      0.40     -2.85    0.610437E-002
      0.40     -2.80    0.488119E-002
      0.40     -2.75    0.380108E-002
      0.40     -2.70    0.296329E-002
      0.40     -2.65    0.245936E-002
      0.40     -2.60    0.235821E-002
      0.40     -2.55    0.269344E-002
      0.40     -2.50    0.345682E-002
      0.40     -2.45    0.460011E-002
      0.40     -2.40    0.604439E-002
      0.40     -2.35    0.769418E-002
      0.40     -2.30    0.945211E-002
      0.40     -2.25    0.112308E-001
      0.40     -2.20    0.129601E-001
      0.40     -2.15    0.145900E-001
      0.40     -2.10    0.160894E-001
      0.40     -2.05    0.174434E-001
      0.40     -2.00    0.186491E-001
      0.40     -1.95    0.197118E-001
      0.40     -1.90    0.206420E-001
      0.40     -1.85    0.214526E-001
      0.40     -1.80    0.221574E-001
      0.40     -1.75    0.227695E-001
      0.40     -1.70    0.233012E-001
      0.40     -1.65    0.237633E-001
      0.40     -1.60    0.241650E-001
      0.40     -1.55    0.245139E-001
      0.40     -1.50    0.248163E-001
      0.40     -1.45    0.250769E-001
      0.40     -1.40    0.252995E-001
      0.40     -1.35    0.254863E-001
      0.40     -1.30    0.256386E-001
      0.40     -1.25    0.257565E-001
      0.40     -1.20    0.258393E-001
      0.40     -1.15    0.258849E-001
      0.40     -1.10    0.258902E-001
      0.40     -1.05    0.258509E-001
      0.40     -1.00    0.257612E-001
      0.40     -0.95    0.256143E-001
      0.40     -0.90    0.254018E-001
      0.40     -0.85    0.251141E-001
      0.40     -0.80    0.247406E-001
      0.40     -0.75    0.242704E-001
      0.40     -0.70    0.236928E-001
      0.40     -0.65    0.229994E-001
      0.40     -0.60    0.221855E-001
      0.40     -0.55    0.212535E-001
      0.40     -0.50    0.202159E-001
      0.40     -0.45    0.190982E-001
      0.40     -0.40    0.179423E-001
      0.40     -0.35    0.168062E-001
      0.40     -0.30    0.157620E-001
      0.40     -0.25    0.148886E-001
      0.40     -0.20    0.142621E-001
      0.40     -0.15    0.139426E-001
      0.40     -0.10    0.139633E-001
      0.40     -0.05    0.143239E-001
      0.40      0.00    0.149902E-001
      0.40      0.05    0.159014E-001
      0.40      0.10    0.169815E-001
      0.40      0.15    0.181512E-001
      0.40      0.20    0.193390E-001
      0.40      0.25    0.204869E-001
      0.40      0.30    0.215537E-001
      0.40      0.35    0.225140E-001
      0.40      0.40    0.233556E-001
      0.40      0.45    0.240766E-001
      0.40      0.50    0.246816E-001
      0.40      0.55    0.251795E-001
      0.40      0.60    0.255810E-001
      0.40      0.65    0.258976E-001
      0.40      0.70    0.261402E-001
      0.40      0.75    0.263192E-001
      0.40      0.80    0.264435E-001
      0.40      0.85    0.265209E-001
      0.40      0.90    0.265584E-001
      0.40      0.95    0.265615E-001
      0.40      1.00    0.265351E-001
      0.40      1.05    0.264831E-001
      0.40      1.10    0.264088E-001
      0.40      1.15    0.263148E-001
      0.40      1.20    0.262033E-001
      0.40      1.25    0.260759E-001
      0.40      1.30    0.259339E-001
      0.40      1.35    0.257782E-001
      0.40      1.40    0.256093E-001
      0.40      1.45    0.254277E-001
      0.40      1.50    0.252336E-001
      0.40      1.55    0.250269E-001
      0.40      1.60    0.248079E-001
      0.40      1.65    0.245764E-001
      0.40      1.70    0.243327E-001
      0.40      1.75    0.240771E-001
      0.40      1.80    0.238101E-001
      0.40      1.85    0.235329E-001
      0.40      1.90    0.232466E-001
      0.40      1.95    0.229532E-001
      0.40      2.00    0.226549E-001
      0.40      2.05    0.223545E-001
      0.40      2.10    0.220550E-001
      0.40      2.15    0.217596E-001
      0.40      2.20    0.214715E-001
      0.40      2.25    0.211937E-001
      0.40      2.30    0.209287E-001
      0.40      2.35    0.206781E-001
      0.40      2.40    0.204431E-001
      0.40      2.45    0.202233E-001
      0.40      2.50    0.200179E-001
      0.40      2.55    0.198248E-001
      0.40      2.60    0.196412E-001
      0.40      2.65    0.194641E-001
      0.40      2.70    0.192897E-001
      0.40      2.75    0.191144E-001
      0.40      2.80    0.189348E-001
      0.40      2.85    0.187474E-001
      0.40      2.90    0.185495E-001
      0.40      2.95    0.183384E-001
      0.40      3.00    0.181123E-001
      0.40      3.05    0.178694E-001
      0.40      3.10    0.176088E-001
      0.40      3.15    0.173295E-001
      0.40      3.20    0.170311E-001
      0.40      3.25    0.167134E-001
      0.40      3.30    0.163762E-001
      0.40      3.35    0.160198E-001
      0.40      3.40    0.156442E-001
      0.40      3.45    0.152499E-001
      0.40      3.50    0.148370E-001
      0.40      3.55    0.144059E-001
      0.40      3.60    0.139571E-001
      0.40      3.65    0.134911E-001
      0.40      3.70    0.130083E-001
      0.40      3.75    0.125096E-001
      0.40      3.80    0.119957E-001
      0.40      3.85    0.114677E-001
      0.40      3.90    0.109269E-001
      0.40      3.95    0.103748E-001
      0.40      4.00    0.981309E-002
      0.40      4.05    0.924397E-002
      0.40      4.10    0.866979E-002
      0.40      4.15    0.809323E-002
      0.40      4.20    0.751725E-002
      0.40      4.25    0.694509E-002
      0.40      4.30    0.638015E-002
      0.40      4.35    0.582599E-002
      0.40      4.40    0.528625E-002
      0.40      4.45    0.476451E-002
      0.40      4.50    0.426423E-002
      0.40      4.55    0.378861E-002
      0.40      4.60    0.334048E-002
      0.40      4.65    0.292220E-002
      0.40      4.70    0.253558E-002
      0.40      4.75    0.218181E-002
      0.40      4.80    0.186144E-002
      0.40      4.85    0.157437E-002
      0.40      4.90    0.131988E-002
      0.40      4.95    0.109670E-002
      0.40      5.00    0.903117E-003
      0.40      5.05    0.737031E-003
      0.40      5.10    0.596092E-003
      0.40      5.15    0.477790E-003
      0.40      5.20    0.379559E-003
      0.40      5.25    0.298862E-003
      0.40      5.30    0.233263E-003
      0.40      5.35    0.180484E-003
      0.40      5.40    0.138446E-003
      0.40      5.45    0.105292E-003
      0.40      5.50    0.793962E-004
      0.40      5.55    0.593600E-004
      0.40      5.60    0.440004E-004
      0.40      5.65    0.323324E-004
      0.40      5.70    0.235476E-004
      0.40      5.75    0.169917E-004
      0.40      5.80    0.121416E-004
      0.40      5.85    0.858448E-005
      0.40      5.90    0.599804E-005
      0.40      5.95    0.413359E-005
      0.40      6.00    0.280130E-005
      0.40      6.05    0.185795E-005
      0.40      6.10    0.119672E-005
      0.40      6.15    0.738923E-006
      0.40      6.20    0.427396E-006
      0.40      6.25    0.221344E-006
      0.40      6.30    0.924801E-007
      0.40      6.35    0.222411E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.341571E-007
      0.45     -6.30    0.141836E-006
      0.45     -6.25    0.338738E-006
      0.45     -6.20    0.652183E-006
      0.45     -6.15    0.112358E-005
      0.45     -6.10    0.181227E-005
      0.45     -6.05    0.280075E-005
      0.45     -6.00    0.420165E-005
      0.45     -5.95    0.616639E-005
      0.45     -5.90    0.889585E-005
      0.45     -5.85    0.126532E-004
      0.45     -5.80    0.177786E-004
      0.45     -5.75    0.247067E-004
      0.45     -5.70    0.339855E-004
      0.45     -5.65    0.462976E-004
      0.45     -5.60    0.624818E-004
      0.45     -5.55    0.835552E-004
      0.45     -5.50    0.110733E-003
      0.45     -5.45    0.145443E-003
      0.45     -5.40    0.189339E-003
      0.45     -5.35    0.244297E-003
      0.45     -5.30    0.312410E-003
      0.45     -5.25    0.395955E-003
      0.45     -5.20    0.497354E-003
      0.45     -5.15    0.619114E-003
      0.45     -5.10    0.763754E-003
      0.45     -5.05    0.933709E-003
      0.45     -5.00    0.113124E-002
      0.45     -4.95    0.135831E-002
      0.45     -4.90    0.161650E-002
      0.45     -4.85    0.190688E-002
      0.45     -4.80    0.222996E-002
      0.45     -4.75    0.258561E-002
      0.45     -4.70    0.297304E-002
      0.45     -4.65    0.339083E-002
      0.45     -4.60    0.383693E-002
      0.45     -4.55    0.430873E-002
      0.45     -4.50    0.480317E-002
      0.45     -4.45    0.531679E-002
      0.45     -4.40    0.584590E-002
      0.45     -4.35    0.638665E-002
      0.45     -4.30    0.693514E-002
      0.45     -4.25    0.748749E-002
      0.45     -4.20    0.803991E-002
      0.45     -4.15    0.858870E-002
      0.45     -4.10    0.913032E-002
      0.45     -4.05    0.966134E-002
      0.45     -4.00    0.101785E-001
      0.45     -3.95    0.106784E-001
      0.45     -3.90    0.111580E-001
      0.45     -3.85    0.116138E-001
      0.45     -3.80    0.120423E-001
      0.45     -3.75    0.124394E-001
      0.45     -3.70    0.128010E-001
      0.45     -3.65    0.131217E-001
      0.45     -3.60    0.133958E-001
      0.45     -3.55    0.136162E-001
      0.45     -3.50    0.137748E-001
      0.45     -3.45    0.138618E-001
      0.45     -3.40    0.138661E-001
      0.45     -3.35    0.137749E-001
      0.45     -3.30    0.135742E-001
      0.45     -3.25    0.132489E-001
      0.45     -3.20    0.127836E-001
      0.45     -3.15    0.121645E-001
      0.45     -3.10    0.113813E-001
      0.45     -3.05    0.104299E-001
      0.45     -3.00    0.931709E-002
      0.45     -2.95    0.806425E-002
      0.45     -2.90    0.671203E-002
      0.45     -2.85    0.532313E-002
      0.45     -2.80    0.398220E-002
      0.45     -2.75    0.279118E-002
      0.45     -2.70    0.185911E-002
      0.45     -2.65    0.128721E-002
      0.45     -2.60    0.115207E-002
      0.45     -2.55    0.149127E-002
      0.45     -2.50    0.229589E-002
      0.45     -2.45    0.351251E-002
      0.45     -2.40    0.505386E-002
      0.45     -2.35    0.681468E-002
      0.45     -2.30    0.868820E-002
      0.45     -2.25    0.105793E-001
      0.45     -2.20    0.124126E-001
      0.45     -2.15    0.141347E-001
      0.45     -2.10    0.157134E-001
      0.45     -2.05    0.171338E-001
      0.45     -2.00    0.183941E-001
      0.45     -1.95    0.195010E-001
      0.45     -1.90    0.204666E-001
      0.45     -1.85    0.213053E-001
      0.45     -1.80    0.220322E-001
      0.45     -1.75    0.226618E-001
      0.45     -1.70    0.232074E-001
      0.45     -1.65    0.236805E-001
      0.45     -1.60    0.240910E-001
      0.45     -1.55    0.244473E-001
      0.45     -1.50    0.247560E-001
      0.45     -1.45    0.250225E-001
      0.45     -1.40    0.252506E-001
      0.45     -1.35    0.254432E-001
      0.45     -1.30    0.256018E-001
      0.45     -1.25    0.257273E-001
      0.45     -1.20    0.258190E-001
      0.45     -1.15    0.258757E-001
      0.45     -1.10    0.258950E-001
      0.45     -1.05    0.258734E-001
      0.45     -1.00    0.258064E-001
      0.45     -0.95    0.256883E-001
      0.45     -0.90    0.255125E-001
      0.45     -0.85    0.252715E-001
      0.45     -0.80    0.249572E-001
      0.45     -0.75    0.245614E-001
      0.45     -0.70    0.240767E-001
      0.45     -0.65    0.234977E-001
      0.45     -0.60    0.228225E-001
      0.45     -0.55    0.220552E-001
      0.45     -0.50    0.212080E-001
      0.45     -0.45    0.203035E-001
      0.45     -0.40    0.193762E-001
      0.45     -0.35    0.184726E-001
      0.45     -0.30    0.176487E-001
      0.45     -0.25    0.169647E-001
      0.45     -0.20    0.164774E-001
      0.45     -0.15    0.162314E-001
      0.45     -0.10    0.162511E-001
      0.45     -0.05    0.165362E-001
      0.45      0.00    0.170617E-001
      0.45      0.05    0.177826E-001
      0.45      0.10    0.186420E-001
      0.45      0.15    0.195795E-001
      0.45      0.20    0.205394E-001
      0.45      0.25    0.214754E-001
      0.45      0.30    0.223531E-001
      0.45      0.35    0.231500E-001
      0.45      0.40    0.238543E-001
      0.45      0.45    0.244619E-001
      0.45      0.50    0.249749E-001
      0.45      0.55    0.253989E-001
      0.45      0.60    0.257416E-001
      0.45      0.65    0.260116E-001
      0.45      0.70    0.262175E-001
      0.45      0.75    0.263674E-001
      0.45      0.80    0.264688E-001
      0.45      0.85    0.265283E-001
      0.45      0.90    0.265516E-001
      0.45      0.95    0.265437E-001
      0.45      1.00    0.265089E-001
      0.45      1.05    0.264507E-001
      0.45      1.10    0.263721E-001
      0.45      1.15    0.262756E-001
      0.45      1.20    0.261633E-001
      0.45      1.25    0.260368E-001
      0.45      1.30    0.258972E-001
      0.45      1.35    0.257456E-001
      0.45      1.40    0.255826E-001
      0.45      1.45    0.254086E-001
      0.45      1.50    0.252240E-001
      0.45      1.55    0.250288E-001
      0.45      1.60    0.248231E-001
      0.45      1.65    0.246071E-001
      0.45      1.70    0.243807E-001
      0.45      1.75    0.241444E-001
      0.45      1.80    0.238985E-001
      0.45      1.85    0.236437E-001
      0.45      1.90    0.233811E-001
      0.45      1.95    0.231120E-001
      0.45      2.00    0.228381E-001
      0.45      2.05    0.225614E-001
      0.45      2.10    0.222840E-001
      0.45      2.15    0.220084E-001
      0.45      2.20    0.217369E-001
      0.45      2.25    0.214718E-001
      0.45      2.30    0.212148E-001
      0.45      2.35    0.209674E-001
      0.45      2.40    0.207302E-001
      0.45      2.45    0.205033E-001
      0.45      2.50    0.202861E-001
      0.45      2.55    0.200769E-001
      0.45      2.60    0.198740E-001
      0.45      2.65    0.196750E-001
      0.45      2.70    0.194770E-001
      0.45      2.75    0.192773E-001
      0.45      2.80    0.190731E-001
      0.45      2.85    0.188618E-001
      0.45      2.90    0.186408E-001
      0.45      2.95    0.184082E-001
      0.45      3.00    0.181621E-001
      0.45      3.05    0.179011E-001
      0.45      3.10    0.176240E-001
      0.45      3.15    0.173300E-001
      0.45      3.20    0.170186E-001
      0.45      3.25    0.166894E-001
      0.45      3.30    0.163422E-001
      0.45      3.35    0.159769E-001
      0.45      3.40    0.155937E-001
      0.45      3.45    0.151926E-001
      0.45      3.50    0.147738E-001
      0.45      3.55    0.143377E-001
      0.45      3.60    0.138845E-001
      0.45      3.65    0.134146E-001
      0.45      3.70    0.129285E-001
      0.45      3.75    0.124269E-001
      0.45      3.80    0.119106E-001
      0.45      3.85    0.113805E-001
      0.45      3.90    0.108381E-001
      0.45      3.95    0.102847E-001
      0.45      4.00    0.972215E-002
      0.45      4.05    0.915260E-002
      0.45      4.10    0.857843E-002
      0.45      4.15    0.800236E-002
      0.45      4.20    0.742737E-002
      0.45      4.25    0.685669E-002
      0.45      4.30    0.629377E-002
      0.45      4.35    0.574215E-002
      0.45      4.40    0.520546E-002
      0.45      4.45    0.468726E-002
      0.45      4.50    0.419098E-002
      0.45      4.55    0.371974E-002
      0.45      4.60    0.327631E-002
      0.45      4.65    0.286296E-002
      0.45      4.70    0.248143E-002
      0.45      4.75    0.213280E-002
      0.45      4.80    0.181754E-002
      0.45      4.85    0.153546E-002
      0.45      4.90    0.128576E-002
      0.45      4.95    0.106712E-002
      0.45      5.00    0.877745E-003
      0.45      5.05    0.715515E-003
      0.45      5.10    0.578048E-003
      0.45      5.15    0.462828E-003
      0.45      5.20    0.367289E-003
      0.45      5.25    0.288910E-003
      0.45      5.30    0.225277E-003
      0.45      5.35    0.174144E-003
      0.45      5.40    0.133465E-003
      0.45      5.45    0.101419E-003
      0.45      5.50    0.764153E-004
      0.45      5.55    0.570880E-004
      0.45      5.60    0.422853E-004
      0.45      5.65    0.310501E-004
      0.45      5.70    0.225983E-004
      0.45      5.75    0.162961E-004
      0.45      5.80    0.116375E-004
      0.45      5.85    0.822346E-005
      0.45      5.90    0.574283E-005
      0.45      5.95    0.395584E-005
      0.45      6.00    0.267966E-005
      0.45      6.05    0.177657E-005
      0.45      6.10    0.114388E-005
      0.45      6.15    0.706067E-006
      0.45      6.20    0.408269E-006
      0.45      6.25    0.211379E-006
      0.45      6.30    0.882953E-007
      0.45      6.35    0.212311E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.337402E-007
      0.50     -6.30    0.140125E-006
      0.50     -6.25    0.334692E-006
      0.50     -6.20    0.644401E-006
      0.50     -6.15    0.111003E-005
      0.50     -6.10    0.178994E-005
      0.50     -6.05    0.276537E-005
      0.50     -6.00    0.414724E-005
      0.50     -5.95    0.608473E-005
      0.50     -5.90    0.877574E-005
      0.50     -5.85    0.124795E-004
      0.50     -5.80    0.175312E-004
      0.50     -5.75    0.243595E-004
      0.50     -5.70    0.335053E-004
      0.50     -5.65    0.456426E-004
      0.50     -5.60    0.616003E-004
      0.50     -5.55    0.823828E-004
      0.50     -5.50    0.109191E-003
      0.50     -5.45    0.143437E-003
      0.50     -5.40    0.186755E-003
      0.50     -5.35    0.241007E-003
      0.50     -5.30    0.308265E-003
      0.50     -5.25    0.390790E-003
      0.50     -5.20    0.490992E-003
      0.50     -5.15    0.611368E-003
      0.50     -5.10    0.754429E-003
      0.50     -5.05    0.922615E-003
      0.50     -5.00    0.111819E-002
      0.50     -4.95    0.134313E-002
      0.50     -4.90    0.159904E-002
      0.50     -4.85    0.188702E-002
      0.50     -4.80    0.220759E-002
      0.50     -4.75    0.256068E-002
      0.50     -4.70    0.294554E-002
      0.50     -4.65    0.336078E-002
      0.50     -4.60    0.380439E-002
      0.50     -4.55    0.427381E-002
      0.50     -4.50    0.476599E-002
      0.50     -4.45    0.527753E-002
      0.50     -4.40    0.580473E-002
      0.50     -4.35    0.634378E-002
      0.50     -4.30    0.689079E-002
      0.50     -4.25    0.744187E-002
      0.50     -4.20    0.799321E-002
      0.50     -4.15    0.854112E-002
      0.50     -4.10    0.908201E-002
      0.50     -4.05    0.961243E-002
      0.50     -4.00    0.101290E-001
      0.50     -3.95    0.106285E-001
      0.50     -3.90    0.111076E-001
      0.50     -3.85    0.115629E-001
      0.50     -3.80    0.119906E-001
      0.50     -3.75    0.123869E-001
      0.50     -3.70    0.127471E-001
      0.50     -3.65    0.130661E-001
      0.50     -3.60    0.133378E-001
      0.50     -3.55    0.135549E-001
      0.50     -3.50    0.137090E-001
      0.50     -3.45    0.137899E-001
      0.50     -3.40    0.137862E-001
      0.50     -3.35    0.136845E-001
      0.50     -3.30    0.134699E-001
      0.50     -3.25    0.131266E-001
      0.50     -3.20    0.126382E-001
      0.50     -3.15    0.119899E-001
      0.50     -3.10    0.111700E-001
      0.50     -3.05    0.101738E-001
      0.50     -3.00    0.900703E-002
      0.50     -2.95    0.769128E-002
      0.50     -2.90    0.626818E-002
      0.50     -2.85    0.480284E-002
      0.50     -2.80    0.338395E-002
      0.50     -2.75    0.211901E-002
      0.50     -2.70    0.112365E-002
      0.50     -2.65    0.505651E-003
      0.50     -2.60    0.346868E-003
      0.50     -2.55    0.687649E-003
      0.50     -2.50    0.151871E-002
      0.50     -2.45    0.278322E-002
      0.50     -2.40    0.438825E-002
      0.50     -2.35    0.622199E-002
      0.50     -2.30    0.817139E-002
      0.50     -2.25    0.101362E-001
      0.50     -2.20    0.120374E-001
      0.50     -2.15    0.138196E-001
      0.50     -2.10    0.154498E-001
      0.50     -2.05    0.169133E-001
      0.50     -2.00    0.182088E-001
      0.50     -1.95    0.193441E-001
      0.50     -1.90    0.203324E-001
      0.50     -1.85    0.211890E-001
      0.50     -1.80    0.219300E-001
      0.50     -1.75    0.225707E-001
      0.50     -1.70    0.231251E-001
      0.50     -1.65    0.236052E-001
      0.50     -1.60    0.240216E-001
      0.50     -1.55    0.243829E-001
      0.50     -1.50    0.246961E-001
      0.50     -1.45    0.249669E-001
      0.50     -1.40    0.251995E-001
      0.50     -1.35    0.253970E-001
      0.50     -1.30    0.255615E-001
      0.50     -1.25    0.256940E-001
      0.50     -1.20    0.257945E-001
      0.50     -1.15    0.258622E-001
      0.50     -1.10    0.258953E-001
      0.50     -1.05    0.258913E-001
      0.50     -1.00    0.258466E-001
      0.50     -0.95    0.257568E-001
      0.50     -0.90    0.256168E-001
      0.50     -0.85    0.254209E-001
      0.50     -0.80    0.251631E-001
      0.50     -0.75    0.248376E-001
      0.50     -0.70    0.244395E-001
      0.50     -0.65    0.239658E-001
      0.50     -0.60    0.234165E-001
      0.50     -0.55    0.227966E-001
      0.50     -0.50    0.221176E-001
      0.50     -0.45    0.213988E-001
      0.50     -0.40    0.206681E-001
      0.50     -0.35    0.199620E-001
      0.50     -0.30    0.193232E-001
      0.50     -0.25    0.187967E-001
      0.50     -0.20    0.184244E-001
      0.50     -0.15    0.182388E-001
      0.50     -0.10    0.182575E-001
      0.50     -0.05    0.184804E-001
      0.50      0.00    0.188893E-001
      0.50      0.05    0.194517E-001
      0.50      0.10    0.201255E-001
      0.50      0.15    0.208658E-001
      0.50      0.20    0.216297E-001
      0.50      0.25    0.223811E-001
      0.50      0.30    0.230918E-001
      0.50      0.35    0.237426E-001
      0.50      0.40    0.243222E-001
      0.50      0.45    0.248257E-001
      0.50      0.50    0.252530E-001
      0.50      0.55    0.256074E-001
      0.50      0.60    0.258939E-001
      0.50      0.65    0.261189E-001
      0.50      0.70    0.262888E-001
      0.50      0.75    0.264100E-001
      0.50      0.80    0.264885E-001
      0.50      0.85    0.265298E-001
      0.50      0.90    0.265385E-001
      0.50      0.95    0.265191E-001
      0.50      1.00    0.264752E-001
      0.50      1.05    0.264101E-001
      0.50      1.10    0.263265E-001
      0.50      1.15    0.262267E-001
      0.50      1.20    0.261127E-001
      0.50      1.25    0.259859E-001
      0.50      1.30    0.258477E-001
      0.50      1.35    0.256991E-001
      0.50      1.40    0.255406E-001
      0.50      1.45    0.253728E-001
      0.50      1.50    0.251960E-001
      0.50      1.55    0.250104E-001
      0.50      1.60    0.248160E-001
      0.50      1.65    0.246129E-001
      0.50      1.70    0.244012E-001
      0.50      1.75    0.241811E-001
      0.50      1.80    0.239528E-001
      0.50      1.85    0.237167E-001
      0.50      1.90    0.234737E-001
      0.50      1.95    0.232246E-001
      0.50      2.00    0.229707E-001
      0.50      2.05    0.227132E-001
      0.50      2.10    0.224539E-001
      0.50      2.15    0.221944E-001
      0.50      2.20    0.219364E-001
      0.50      2.25    0.216816E-001
      0.50      2.30    0.214314E-001
      0.50      2.35    0.211869E-001
      0.50      2.40    0.209485E-001
      0.50      2.45    0.207165E-001
      0.50      2.50    0.204903E-001
      0.50      2.55    0.202689E-001
      0.50      2.60    0.200510E-001
      0.50      2.65    0.198348E-001
      0.50      2.70    0.196182E-001
      0.50      2.75    0.193990E-001
      0.50      2.80    0.191751E-001
      0.50      2.85    0.189442E-001
      0.50      2.90    0.187043E-001
      0.50      2.95    0.184538E-001
      0.50      3.00    0.181909E-001
      0.50      3.05    0.179144E-001
      0.50      3.10    0.176232E-001
      0.50      3.15    0.173165E-001
      0.50      3.20    0.169937E-001
      0.50      3.25    0.166542E-001
      0.50      3.30    0.162980E-001
      0.50      3.35    0.159247E-001
      0.50      3.40    0.155344E-001
      0.50      3.45    0.151270E-001
      0.50      3.50    0.147028E-001
      0.50      3.55    0.142618E-001
      0.50      3.60    0.138043E-001
      0.50      3.65    0.133306E-001
      0.50      3.70    0.128413E-001
      0.50      3.75    0.123369E-001
      0.50      3.80    0.118181E-001
      0.50      3.85    0.112861E-001
      0.50      3.90    0.107420E-001
      0.50      3.95    0.101874E-001
      0.50      4.00    0.962409E-002
      0.50      4.05    0.905420E-002
      0.50      4.10    0.848017E-002
      0.50      4.15    0.790474E-002
      0.50      4.20    0.733092E-002
      0.50      4.25    0.676197E-002
      0.50      4.30    0.620132E-002
      0.50      4.35    0.565253E-002
      0.50      4.40    0.511922E-002
      0.50      4.45    0.460492E-002
      0.50      4.50    0.411300E-002
      0.50      4.55    0.364653E-002
      0.50      4.60    0.320820E-002
      0.50      4.65    0.280020E-002
      0.50      4.70    0.242415E-002
      0.50      4.75    0.208105E-002
      0.50      4.80    0.177126E-002
      0.50      4.85    0.149451E-002
      0.50      4.90    0.124991E-002
      0.50      4.95    0.103608E-002
      0.50      5.00    0.851166E-003
      0.50      5.05    0.693005E-003
      0.50      5.10    0.559197E-003
      0.50      5.15    0.447214E-003
      0.50      5.20    0.354498E-003
      0.50      5.25    0.278543E-003
      0.50      5.30    0.216962E-003
      0.50      5.35    0.167543E-003
      0.50      5.40    0.128279E-003
      0.50      5.45    0.973851E-004
      0.50      5.50    0.733085E-004
      0.50      5.55    0.547187E-004
      0.50      5.60    0.404960E-004
      0.50      5.65    0.297119E-004
      0.50      5.70    0.216075E-004
      0.50      5.75    0.155701E-004
      0.50      5.80    0.111115E-004
      0.50      5.85    0.784697E-005
      0.50      5.90    0.547686E-005
      0.50      5.95    0.377072E-005
      0.50      6.00    0.255309E-005
      0.50      6.05    0.169193E-005
      0.50      6.10    0.108899E-005
      0.50      6.15    0.671959E-006
      0.50      6.20    0.388432E-006
      0.50      6.25    0.201057E-006
      0.50      6.30    0.839660E-007
      0.50      6.35    0.201874E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.332489E-007
      0.55     -6.30    0.138087E-006
      0.55     -6.25    0.329821E-006
      0.55     -6.20    0.634942E-006
      0.55     -6.15    0.109346E-005
      0.55     -6.10    0.176260E-005
      0.55     -6.05    0.272205E-005
      0.55     -6.00    0.408068E-005
      0.55     -5.95    0.598491E-005
      0.55     -5.90    0.862903E-005
      0.55     -5.85    0.122676E-004
      0.55     -5.80    0.172299E-004
      0.55     -5.75    0.239373E-004
      0.55     -5.70    0.329223E-004
      0.55     -5.65    0.448487E-004
      0.55     -5.60    0.605330E-004
      0.55     -5.55    0.809655E-004
      0.55     -5.50    0.107330E-003
      0.55     -5.45    0.141020E-003
      0.55     -5.40    0.183651E-003
      0.55     -5.35    0.237061E-003
      0.55     -5.30    0.303303E-003
      0.55     -5.25    0.384619E-003
      0.55     -5.20    0.483402E-003
      0.55     -5.15    0.602137E-003
      0.55     -5.10    0.743330E-003
      0.55     -5.05    0.909420E-003
      0.55     -5.00    0.110268E-002
      0.55     -4.95    0.132510E-002
      0.55     -4.90    0.157831E-002
      0.55     -4.85    0.186344E-002
      0.55     -4.80    0.218105E-002
      0.55     -4.75    0.253112E-002
      0.55     -4.70    0.291293E-002
      0.55     -4.65    0.332515E-002
      0.55     -4.60    0.376583E-002
      0.55     -4.55    0.423243E-002
      0.55     -4.50    0.472197E-002
      0.55     -4.45    0.523106E-002
      0.55     -4.40    0.575606E-002
      0.55     -4.35    0.629316E-002
      0.55     -4.30    0.683847E-002
      0.55     -4.25    0.738814E-002
      0.55     -4.20    0.793833E-002
      0.55     -4.15    0.848535E-002
      0.55     -4.10    0.902559E-002
      0.55     -4.05    0.955557E-002
      0.55     -4.00    0.100719E-001
      0.55     -3.95    0.105713E-001
      0.55     -3.90    0.110504E-001
      0.55     -3.85    0.115057E-001
      0.55     -3.80    0.119336E-001
      0.55     -3.75    0.123300E-001
      0.55     -3.70    0.126903E-001
      0.55     -3.65    0.130093E-001
      0.55     -3.60    0.132807E-001
      0.55     -3.55    0.134973E-001
      0.55     -3.50    0.136505E-001
      0.55     -3.45    0.137300E-001
      0.55     -3.40    0.137241E-001
      0.55     -3.35    0.136193E-001
      0.55     -3.30    0.134005E-001
      0.55     -3.25    0.130514E-001
      0.55     -3.20    0.125554E-001
      0.55     -3.15    0.118970E-001
      0.55     -3.10    0.110643E-001
      0.55     -3.05    0.100520E-001
      0.55     -3.00    0.886572E-002
      0.55     -2.95    0.752682E-002
      0.55     -2.90    0.607727E-002
      0.55     -2.85    0.458303E-002
      0.55     -2.80    0.313425E-002
      0.55     -2.75    0.184053E-002
      0.55     -2.70    0.820009E-003
      0.55     -2.65    0.183041E-003
      0.55     -2.60    0.136117E-004
      0.55     -2.55    0.353271E-003
      0.55     -2.50    0.119273E-002
      0.55     -2.45    0.247396E-002
      0.55     -2.40    0.410195E-002
      0.55     -2.35    0.596243E-002
      0.55     -2.30    0.793991E-002
      0.55     -2.25    0.993218E-002
      0.55     -2.20    0.118587E-001
      0.55     -2.15    0.136634E-001
      0.55     -2.10    0.153129E-001
      0.55     -2.05    0.167925E-001
      0.55     -2.00    0.181012E-001
      0.55     -1.95    0.192471E-001
      0.55     -1.90    0.202438E-001
      0.55     -1.85    0.211070E-001
      0.55     -1.80    0.218533E-001
      0.55     -1.75    0.224982E-001
      0.55     -1.70    0.230558E-001
      0.55     -1.65    0.235388E-001
      0.55     -1.60    0.239576E-001
      0.55     -1.55    0.243213E-001
      0.55     -1.50    0.246369E-001
      0.55     -1.45    0.249104E-001
      0.55     -1.40    0.251463E-001
      0.55     -1.35    0.253478E-001
      0.55     -1.30    0.255174E-001
      0.55     -1.25    0.256563E-001
      0.55     -1.20    0.257651E-001
      0.55     -1.15    0.258433E-001
      0.55     -1.10    0.258898E-001
      0.55     -1.05    0.259028E-001
      0.55     -1.00    0.258795E-001
      0.55     -0.95    0.258167E-001
      0.55     -0.90    0.257106E-001
      0.55     -0.85    0.255571E-001
      0.55     -0.80    0.253518E-001
      0.55     -0.75    0.250908E-001
      0.55     -0.70    0.247712E-001
      0.55     -0.65    0.243915E-001
      0.55     -0.60    0.239533E-001
      0.55     -0.55    0.234616E-001
      0.55     -0.50    0.229269E-001
      0.55     -0.45    0.223650E-001
      0.55     -0.40    0.217984E-001
      0.55     -0.35    0.212552E-001
      0.55     -0.30    0.207674E-001
      0.55     -0.25    0.203684E-001
      0.55     -0.20    0.200885E-001
      0.55     -0.15    0.199511E-001
      0.55     -0.10    0.199689E-001
      0.55     -0.05    0.201417E-001
      0.55      0.00    0.204569E-001
      0.55      0.05    0.208908E-001
      0.55      0.10    0.214132E-001
      0.55      0.15    0.219906E-001
      0.55      0.20    0.225910E-001
      0.55      0.25    0.231861E-001
      0.55      0.30    0.237537E-001
      0.55      0.35    0.242775E-001
      0.55      0.40    0.247473E-001
      0.55      0.45    0.251578E-001
      0.55      0.50    0.255076E-001
      0.55      0.55    0.257980E-001
      0.55      0.60    0.260324E-001
      0.55      0.65    0.262149E-001
      0.55      0.70    0.263505E-001
      0.55      0.75    0.264440E-001
      0.55      0.80    0.265001E-001
      0.55      0.85    0.265232E-001
      0.55      0.90    0.265173E-001
      0.55      0.95    0.264860E-001
      0.55      1.00    0.264326E-001
      0.55      1.05    0.263599E-001
      0.55      1.10    0.262706E-001
      0.55      1.15    0.261666E-001
      0.55      1.20    0.260499E-001
      0.55      1.25    0.259220E-001
      0.55      1.30    0.257841E-001
      0.55      1.35    0.256372E-001
      0.55      1.40    0.254819E-001
      0.55      1.45    0.253189E-001
      0.55      1.50    0.251484E-001
      0.55      1.55    0.249707E-001
      0.55      1.60    0.247857E-001
      0.55      1.65    0.245935E-001
      0.55      1.70    0.243942E-001
      0.55      1.75    0.241877E-001
      0.55      1.80    0.239742E-001
      0.55      1.85    0.237539E-001
      0.55      1.90    0.235273E-001
      0.55      1.95    0.232949E-001
      0.55      2.00    0.230575E-001
      0.55      2.05    0.228161E-001
      0.55      2.10    0.225716E-001
      0.55      2.15    0.223255E-001
      0.55      2.20    0.220788E-001
      0.55      2.25    0.218328E-001
      0.55      2.30    0.215886E-001
      0.55      2.35    0.213469E-001
      0.55      2.40    0.211082E-001
      0.55      2.45    0.208726E-001
      0.55      2.50    0.206399E-001
      0.55      2.55    0.204093E-001
      0.55      2.60    0.201799E-001
      0.55      2.65    0.199504E-001
      0.55      2.70    0.197191E-001
      0.55      2.75    0.194845E-001
      0.55      2.80    0.192446E-001
      0.55      2.85    0.189979E-001
      0.55      2.90    0.187426E-001
      0.55      2.95    0.184771E-001
      0.55      3.00    0.182002E-001
      0.55      3.05    0.179106E-001
      0.55      3.10    0.176074E-001
      0.55      3.15    0.172896E-001
      0.55      3.20    0.169567E-001
      0.55      3.25    0.166082E-001
      0.55      3.30    0.162438E-001
      0.55      3.35    0.158633E-001
      0.55      3.40    0.154665E-001
      0.55      3.45    0.150533E-001
      0.55      3.50    0.146239E-001
      0.55      3.55    0.141782E-001
      0.55      3.60    0.137167E-001
      0.55      3.65    0.132394E-001
      0.55      3.70    0.127468E-001
      0.55      3.75    0.122396E-001
      0.55      3.80    0.117185E-001
      0.55      3.85    0.111845E-001
      0.55      3.90    0.106388E-001
      0.55      3.95    0.100831E-001
      0.55      4.00    0.951907E-002
      0.55      4.05    0.894895E-002
      0.55      4.10    0.837519E-002
      0.55      4.15    0.780057E-002
      0.55      4.20    0.722813E-002
      0.55      4.25    0.666113E-002
      0.55      4.30    0.610303E-002
      0.55      4.35    0.555739E-002
      0.55      4.40    0.502780E-002
      0.55      4.45    0.451775E-002
      0.55      4.50    0.403057E-002
      0.55      4.55    0.356927E-002
      0.55      4.60    0.313644E-002
      0.55      4.65    0.273418E-002
      0.55      4.70    0.236400E-002
      0.55      4.75    0.202680E-002
      0.55      4.80    0.172284E-002
      0.55      4.85    0.145174E-002
      0.55      4.90    0.121254E-002
      0.55      4.95    0.100377E-002
      0.55      5.00    0.823539E-003
      0.55      5.05    0.669643E-003
      0.55      5.10    0.539659E-003
      0.55      5.15    0.431052E-003
      0.55      5.20    0.341272E-003
      0.55      5.25    0.267832E-003
      0.55      5.30    0.208377E-003
      0.55      5.35    0.160731E-003
      0.55      5.40    0.122926E-003
      0.55      5.45    0.932209E-004
      0.55      5.50    0.701003E-004
      0.55      5.55    0.522710E-004
      0.55      5.60    0.386467E-004
      0.55      5.65    0.283285E-004
      0.55      5.70    0.205831E-004
      0.55      5.75    0.148197E-004
      0.55      5.80    0.105679E-004
      0.55      5.85    0.745789E-005
      0.55      5.90    0.520204E-005
      0.55      5.95    0.357947E-005
      0.55      6.00    0.242234E-005
      0.55      6.05    0.160455E-005
      0.55      6.10    0.103232E-005
      0.55      6.15    0.636769E-006
      0.55      6.20    0.367981E-006
      0.55      6.25    0.190424E-006
      0.55      6.30    0.795100E-007
      0.55      6.35    0.191135E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.326796E-007
      0.60     -6.30    0.135709E-006
      0.60     -6.25    0.324088E-006
      0.60     -6.20    0.623732E-006
      0.60     -6.15    0.107376E-005
      0.60     -6.10    0.173012E-005
      0.60     -6.05    0.267072E-005
      0.60     -6.00    0.400201E-005
      0.60     -5.95    0.586724E-005
      0.60     -5.90    0.845647E-005
      0.60     -5.85    0.120188E-004
      0.60     -5.80    0.168768E-004
      0.60     -5.75    0.234435E-004
      0.60     -5.70    0.322414E-004
      0.60     -5.65    0.439224E-004
      0.60     -5.60    0.592888E-004
      0.60     -5.55    0.793145E-004
      0.60     -5.50    0.105164E-003
      0.60     -5.45    0.138211E-003
      0.60     -5.40    0.180048E-003
      0.60     -5.35    0.232488E-003
      0.60     -5.30    0.297561E-003
      0.60     -5.25    0.377487E-003
      0.60     -5.20    0.474638E-003
      0.60     -5.15    0.591485E-003
      0.60     -5.10    0.730526E-003
      0.60     -5.05    0.894201E-003
      0.60     -5.00    0.108479E-002
      0.60     -4.95    0.130431E-002
      0.60     -4.90    0.155440E-002
      0.60     -4.85    0.183623E-002
      0.60     -4.80    0.215043E-002
      0.60     -4.75    0.249699E-002
      0.60     -4.70    0.287529E-002
      0.60     -4.65    0.328403E-002
      0.60     -4.60    0.372131E-002
      0.60     -4.55    0.418466E-002
      0.60     -4.50    0.467115E-002
      0.60     -4.45    0.517744E-002
      0.60     -4.40    0.569991E-002
      0.60     -4.35    0.623479E-002
      0.60     -4.30    0.677821E-002
      0.60     -4.25    0.732630E-002
      0.60     -4.20    0.787526E-002
      0.60     -4.15    0.842137E-002
      0.60     -4.10    0.896102E-002
      0.60     -4.05    0.949072E-002
      0.60     -4.00    0.100071E-001
      0.60     -3.95    0.105067E-001
      0.60     -3.90    0.109863E-001
      0.60     -3.85    0.114424E-001
      0.60     -3.80    0.118712E-001
      0.60     -3.75    0.122688E-001
      0.60     -3.70    0.126305E-001
      0.60     -3.65    0.129512E-001
      0.60     -3.60    0.132246E-001
      0.60     -3.55    0.134435E-001
      0.60     -3.50    0.135994E-001
      0.60     -3.45    0.136822E-001
      0.60     -3.40    0.136802E-001
      0.60     -3.35    0.135801E-001
      0.60     -3.30    0.133669E-001
      0.60     -3.25    0.130246E-001
      0.60     -3.20    0.125368E-001
      0.60     -3.15    0.118884E-001
      0.60     -3.10    0.110677E-001
      0.60     -3.05    0.100696E-001
      0.60     -3.00    0.889987E-002
      0.60     -2.95    0.757976E-002
      0.60     -2.90    0.615084E-002
      0.60     -2.85    0.467826E-002
      0.60     -2.80    0.325093E-002
      0.60     -2.75    0.197680E-002
      0.60     -2.70    0.972136E-003
      0.60     -2.65    0.345529E-003
      0.60     -2.60    0.179640E-003
      0.60     -2.55    0.515477E-003
      0.60     -2.50    0.134414E-002
      0.60     -2.45    0.260879E-002
      0.60     -2.40    0.421625E-002
      0.60     -2.35    0.605413E-002
      0.60     -2.30    0.800877E-002
      0.60     -2.25    0.997931E-002
      0.60     -2.20    0.118861E-001
      0.60     -2.15    0.136736E-001
      0.60     -2.10    0.153085E-001
      0.60     -2.05    0.167759E-001
      0.60     -2.00    0.180747E-001
      0.60     -1.95    0.192126E-001
      0.60     -1.90    0.202029E-001
      0.60     -1.85    0.210611E-001
      0.60     -1.80    0.218033E-001
      0.60     -1.75    0.224451E-001
      0.60     -1.70    0.230005E-001
      0.60     -1.65    0.234818E-001
      0.60     -1.60    0.238996E-001
      0.60     -1.55    0.242628E-001
      0.60     -1.50    0.245788E-001
      0.60     -1.45    0.248533E-001
      0.60     -1.40    0.250910E-001
      0.60     -1.35    0.252955E-001
      0.60     -1.30    0.254693E-001
      0.60     -1.25    0.256139E-001
      0.60     -1.20    0.257302E-001
      0.60     -1.15    0.258182E-001
      0.60     -1.10    0.258773E-001
      0.60     -1.05    0.259063E-001
      0.60     -1.00    0.259032E-001
      0.60     -0.95    0.258656E-001
      0.60     -0.90    0.257910E-001
      0.60     -0.85    0.256762E-001
      0.60     -0.80    0.255185E-001
      0.60     -0.75    0.253154E-001
      0.60     -0.70    0.250651E-001
      0.60     -0.65    0.247676E-001
      0.60     -0.60    0.244249E-001
      0.60     -0.55    0.240422E-001
      0.60     -0.50    0.236282E-001
      0.60     -0.45    0.231961E-001
      0.60     -0.40    0.227634E-001
      0.60     -0.35    0.223515E-001
      0.60     -0.30    0.219843E-001
      0.60     -0.25    0.216860E-001
      0.60     -0.20    0.214787E-001
      0.60     -0.15    0.213790E-001
      0.60     -0.10    0.213960E-001
      0.60     -0.05    0.215296E-001
      0.60      0.00    0.217708E-001
      0.60      0.05    0.221031E-001
      0.60      0.10    0.225043E-001
      0.60      0.15    0.229504E-001
      0.60      0.20    0.234172E-001
      0.60      0.25    0.238833E-001
      0.60      0.30    0.243310E-001
      0.60      0.35    0.247470E-001
      0.60      0.40    0.251222E-001
      0.60      0.45    0.254515E-001
      0.60      0.50    0.257326E-001
      0.60      0.55    0.259657E-001
      0.60      0.60    0.261525E-001
      0.60      0.65    0.262961E-001
      0.60      0.70    0.263996E-001
      0.60      0.75    0.264668E-001
      0.60      0.80    0.265013E-001
      0.60      0.85    0.265066E-001
      0.60      0.90    0.264860E-001
      0.60      0.95    0.264426E-001
      0.60      1.00    0.263793E-001
      0.60      1.05    0.262985E-001
      0.60      1.10    0.262027E-001
      0.60      1.15    0.260937E-001
      0.60      1.20    0.259735E-001
      0.60      1.25    0.258433E-001
      0.60      1.30    0.257046E-001
      0.60      1.35    0.255582E-001
      0.60      1.40    0.254050E-001
      0.60      1.45    0.252454E-001
      0.60      1.50    0.250798E-001
      0.60      1.55    0.249083E-001
      0.60      1.60    0.247311E-001
      0.60      1.65    0.245481E-001
      0.60      1.70    0.243592E-001
      0.60      1.75    0.241643E-001
      0.60      1.80    0.239634E-001
      0.60      1.85    0.237566E-001
      0.60      1.90    0.235440E-001
      0.60      1.95    0.233259E-001
      0.60      2.00    0.231026E-001
      0.60      2.05    0.228747E-001
      0.60      2.10    0.226431E-001
      0.60      2.15    0.224083E-001
      0.60      2.20    0.221715E-001
      0.60      2.25    0.219333E-001
      0.60      2.30    0.216945E-001
      0.60      2.35    0.214558E-001
      0.60      2.40    0.212176E-001
      0.60      2.45    0.209799E-001
      0.60      2.50    0.207426E-001
      0.60      2.55    0.205053E-001
      0.60      2.60    0.202673E-001
      0.60      2.65    0.200275E-001
      0.60      2.70    0.197849E-001
      0.60      2.75    0.195380E-001
      0.60      2.80    0.192855E-001
      0.60      2.85    0.190259E-001
      0.60      2.90    0.187579E-001
      0.60      2.95    0.184802E-001
      0.60      3.00    0.181916E-001
      0.60      3.05    0.178909E-001
      0.60      3.10    0.175773E-001
      0.60      3.15    0.172499E-001
      0.60      3.20    0.169082E-001
      0.60      3.25    0.165518E-001
      0.60      3.30    0.161801E-001
      0.60      3.35    0.157929E-001
      0.60      3.40    0.153901E-001
      0.60      3.45    0.149716E-001
      0.60      3.50    0.145372E-001
      0.60      3.55    0.140872E-001
      0.60      3.60    0.136217E-001
      0.60      3.65    0.131409E-001
      0.60      3.70    0.126452E-001
      0.60      3.75    0.121353E-001
      0.60      3.80    0.116118E-001
      0.60      3.85    0.110759E-001
      0.60      3.90    0.105287E-001
      0.60      3.95    0.997190E-002
      0.60      4.00    0.940727E-002
      0.60      4.05    0.883704E-002
      0.60      4.10    0.826370E-002
      0.60      4.15    0.769006E-002
      0.60      4.20    0.711921E-002
      0.60      4.25    0.655442E-002
      0.60      4.30    0.599917E-002
      0.60      4.35    0.545699E-002
      0.60      4.40    0.493146E-002
      0.60      4.45    0.442603E-002
      0.60      4.50    0.394398E-002
      0.60      4.55    0.348823E-002
      0.60      4.60    0.306130E-002
      0.60      4.65    0.266517E-002
      0.60      4.70    0.230124E-002
      0.60      4.75    0.197031E-002
      0.60      4.80    0.167251E-002
      0.60      4.85    0.140736E-002
      0.60      4.90    0.117383E-002
      0.60      4.95    0.970362E-003
      0.60      5.00    0.795024E-003
      0.60      5.05    0.645568E-003
      0.60      5.10    0.519553E-003
      0.60      5.15    0.414442E-003
      0.60      5.20    0.327695E-003
      0.60      5.25    0.256850E-003
      0.60      5.30    0.199583E-003
      0.60      5.35    0.153758E-003
      0.60      5.40    0.117450E-003
      0.60      5.45    0.889611E-004
      0.60      5.50    0.668183E-004
      0.60      5.55    0.497665E-004
      0.60      5.60    0.367540E-004
      0.60      5.65    0.269124E-004
      0.60      5.70    0.195345E-004
      0.60      5.75    0.140515E-004
      0.60      5.80    0.100115E-004
      0.60      5.85    0.705964E-005
      0.60      5.90    0.492070E-005
      0.60      5.95    0.338365E-005
      0.60      6.00    0.228844E-005
      0.60      6.05    0.151502E-005
      0.60      6.10    0.974248E-006
      0.60      6.15    0.600692E-006
      0.60      6.20    0.347003E-006
      0.60      6.25    0.179513E-006
      0.60      6.30    0.749348E-007
      0.60      6.35    0.180108E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.320145E-007
      0.65     -6.30    0.132925E-006
      0.65     -6.25    0.317347E-006
      0.65     -6.20    0.610551E-006
      0.65     -6.15    0.105066E-005
      0.65     -6.10    0.169221E-005
      0.65     -6.05    0.261112E-005
      0.65     -6.00    0.391115E-005
      0.65     -5.95    0.573190E-005
      0.65     -5.90    0.825868E-005
      0.65     -5.85    0.117345E-004
      0.65     -5.80    0.164743E-004
      0.65     -5.75    0.228819E-004
      0.65     -5.70    0.314681E-004
      0.65     -5.65    0.428715E-004
      0.65     -5.60    0.578782E-004
      0.65     -5.55    0.774436E-004
      0.65     -5.50    0.102712E-003
      0.65     -5.45    0.135033E-003
      0.65     -5.40    0.175974E-003
      0.65     -5.35    0.227323E-003
      0.65     -5.30    0.291082E-003
      0.65     -5.25    0.369445E-003
      0.65     -5.20    0.464760E-003
      0.65     -5.15    0.579482E-003
      0.65     -5.10    0.716100E-003
      0.65     -5.05    0.877051E-003
      0.65     -5.00    0.106462E-002
      0.65     -4.95    0.128085E-002
      0.65     -4.90    0.152741E-002
      0.65     -4.85    0.180551E-002
      0.65     -4.80    0.211582E-002
      0.65     -4.75    0.245842E-002
      0.65     -4.70    0.283271E-002
      0.65     -4.65    0.323749E-002
      0.65     -4.60    0.367091E-002
      0.65     -4.55    0.413057E-002
      0.65     -4.50    0.461359E-002
      0.65     -4.45    0.511670E-002
      0.65     -4.40    0.563632E-002
      0.65     -4.35    0.616871E-002
      0.65     -4.30    0.671001E-002
      0.65     -4.25    0.725638E-002
      0.65     -4.20    0.780401E-002
      0.65     -4.15    0.834918E-002
      0.65     -4.10    0.888830E-002
      0.65     -4.05    0.941785E-002
      0.65     -4.00    0.993442E-002
      0.65     -3.95    0.104347E-001
      0.65     -3.90    0.109152E-001
      0.65     -3.85    0.113726E-001
      0.65     -3.80    0.118032E-001
      0.65     -3.75    0.122030E-001
      0.65     -3.70    0.125675E-001
      0.65     -3.65    0.128915E-001
      0.65     -3.60    0.131691E-001
      0.65     -3.55    0.133931E-001
      0.65     -3.50    0.135553E-001
      0.65     -3.45    0.136459E-001
      0.65     -3.40    0.136536E-001
      0.65     -3.35    0.135656E-001
      0.65     -3.30    0.133676E-001
      0.65     -3.25    0.130442E-001
      0.65     -3.20    0.125801E-001
      0.65     -3.15    0.119610E-001
      0.65     -3.10    0.111762E-001
      0.65     -3.05    0.102213E-001
      0.65     -3.00    0.910274E-002
      0.65     -2.95    0.784154E-002
      0.65     -2.90    0.647819E-002
      0.65     -2.85    0.507546E-002
      0.65     -2.80    0.371842E-002
      0.65     -2.75    0.250986E-002
      0.65     -2.70    0.156005E-002
      0.65     -2.65    0.971725E-003
      0.65     -2.60    0.822997E-003
      0.65     -2.55    0.115268E-002
      0.65     -2.50    0.195258E-002
      0.65     -2.45    0.316935E-002
      0.65     -2.40    0.471515E-002
      0.65     -2.35    0.648371E-002
      0.65     -2.30    0.836710E-002
      0.65     -2.25    0.102690E-001
      0.65     -2.20    0.121131E-001
      0.65     -2.15    0.138452E-001
      0.65     -2.10    0.154329E-001
      0.65     -2.05    0.168609E-001
      0.65     -2.00    0.181274E-001
      0.65     -1.95    0.192393E-001
      0.65     -1.90    0.202088E-001
      0.65     -1.85    0.210505E-001
      0.65     -1.80    0.217798E-001
      0.65     -1.75    0.224114E-001
      0.65     -1.70    0.229589E-001
      0.65     -1.65    0.234341E-001
      0.65     -1.60    0.238475E-001
      0.65     -1.55    0.242076E-001
      0.65     -1.50    0.245217E-001
      0.65     -1.45    0.247955E-001
      0.65     -1.40    0.250338E-001
      0.65     -1.35    0.252400E-001
      0.65     -1.30    0.254169E-001
      0.65     -1.25    0.255663E-001
      0.65     -1.20    0.256893E-001
      0.65     -1.15    0.257862E-001
      0.65     -1.10    0.258569E-001
      0.65     -1.05    0.259006E-001
      0.65     -1.00    0.259160E-001
      0.65     -0.95    0.259015E-001
      0.65     -0.90    0.258553E-001
      0.65     -0.85    0.257755E-001
      0.65     -0.80    0.256601E-001
      0.65     -0.75    0.255077E-001
      0.65     -0.70    0.253177E-001
      0.65     -0.65    0.250905E-001
      0.65     -0.60    0.248286E-001
      0.65     -0.55    0.245366E-001
      0.65     -0.50    0.242219E-001
      0.65     -0.45    0.238951E-001
      0.65     -0.40    0.235698E-001
      0.65     -0.35    0.232620E-001
      0.65     -0.30    0.229894E-001
      0.65     -0.25    0.227697E-001
      0.65     -0.20    0.226185E-001
      0.65     -0.15    0.225478E-001
      0.65     -0.10    0.225641E-001
      0.65     -0.05    0.226673E-001
      0.65      0.00    0.228512E-001
      0.65      0.05    0.231041E-001
      0.65      0.10    0.234102E-001
      0.65      0.15    0.237520E-001
      0.65      0.20    0.241117E-001
      0.65      0.25    0.244729E-001
      0.65      0.30    0.248220E-001
      0.65      0.35    0.251480E-001
      0.65      0.40    0.254433E-001
      0.65      0.45    0.257030E-001
      0.65      0.50    0.259244E-001
      0.65      0.55    0.261069E-001
      0.65      0.60    0.262514E-001
      0.65      0.65    0.263594E-001
      0.65      0.70    0.264334E-001
      0.65      0.75    0.264759E-001
      0.65      0.80    0.264899E-001
      0.65      0.85    0.264779E-001
      0.65      0.90    0.264429E-001
      0.65      0.95    0.263872E-001
      0.65      1.00    0.263136E-001
      0.65      1.05    0.262241E-001
      0.65      1.10    0.261210E-001
      0.65      1.15    0.260062E-001
      0.65      1.20    0.258814E-001
      0.65      1.25    0.257480E-001
      0.65      1.30    0.256072E-001
      0.65      1.35    0.254602E-001
      0.65      1.40    0.253077E-001
      0.65      1.45    0.251502E-001
      0.65      1.50    0.249881E-001
      0.65      1.55    0.248217E-001
      0.65      1.60    0.246508E-001
      0.65      1.65    0.244755E-001
      0.65      1.70    0.242955E-001
      0.65      1.75    0.241107E-001
      0.65      1.80    0.239208E-001
      0.65      1.85    0.237258E-001
      0.65      1.90    0.235254E-001
      0.65      1.95    0.233198E-001
      0.65      2.00    0.231089E-001
      0.65      2.05    0.228931E-001
      0.65      2.10    0.226727E-001
      0.65      2.15    0.224482E-001
      0.65      2.20    0.222202E-001
      0.65      2.25    0.219892E-001
      0.65      2.30    0.217559E-001
      0.65      2.35    0.215206E-001
      0.65      2.40    0.212836E-001
      0.65      2.45    0.210451E-001
      0.65      2.50    0.208050E-001
      0.65      2.55    0.205630E-001
      0.65      2.60    0.203187E-001
      0.65      2.65    0.200712E-001
      0.65      2.70    0.198198E-001
      0.65      2.75    0.195634E-001
      0.65      2.80    0.193008E-001
      0.65      2.85    0.190310E-001
      0.65      2.90    0.187527E-001
      0.65      2.95    0.184648E-001
      0.65      3.00    0.181664E-001
      0.65      3.05    0.178563E-001
      0.65      3.10    0.175338E-001
      0.65      3.15    0.171982E-001
      0.65      3.20    0.168488E-001
      0.65      3.25    0.164852E-001
      0.65      3.30    0.161070E-001
      0.65      3.35    0.157138E-001
      0.65      3.40    0.153055E-001
      0.65      3.45    0.148819E-001
      0.65      3.50    0.144430E-001
      0.65      3.55    0.139888E-001
      0.65      3.60    0.135195E-001
      0.65      3.65    0.130352E-001
      0.65      3.70    0.125365E-001
      0.65      3.75    0.120239E-001
      0.65      3.80    0.114982E-001
      0.65      3.85    0.109604E-001
      0.65      3.90    0.104118E-001
      0.65      3.95    0.985400E-002
      0.65      4.00    0.928888E-002
      0.65      4.05    0.871867E-002
      0.65      4.10    0.814591E-002
      0.65      4.15    0.757347E-002
      0.65      4.20    0.700443E-002
      0.65      4.25    0.644212E-002
      0.65      4.30    0.589001E-002
      0.65      4.35    0.535162E-002
      0.65      4.40    0.483050E-002
      0.65      4.45    0.433007E-002
      0.65      4.50    0.385352E-002
      0.65      4.55    0.340371E-002
      0.65      4.60    0.298305E-002
      0.65      4.65    0.259343E-002
      0.65      4.70    0.223613E-002
      0.65      4.75    0.191180E-002
      0.65      4.80    0.162048E-002
      0.65      4.85    0.136158E-002
      0.65      4.90    0.113397E-002
      0.65      4.95    0.936031E-003
      0.65      5.00    0.765774E-003
      0.65      5.05    0.620915E-003
      0.65      5.10    0.498998E-003
      0.65      5.15    0.397487E-003
      0.65      5.20    0.313856E-003
      0.65      5.25    0.245669E-003
      0.65      5.30    0.190640E-003
      0.65      5.35    0.146674E-003
      0.65      5.40    0.111892E-003
      0.65      5.45    0.846410E-004
      0.65      5.50    0.634914E-004
      0.65      5.55    0.472284E-004
      0.65      5.60    0.348363E-004
      0.65      5.65    0.254777E-004
      0.65      5.70    0.184721E-004
      0.65      5.75    0.132732E-004
      0.65      5.80    0.944769E-005
      0.65      5.85    0.665605E-005
      0.65      5.90    0.463552E-005
      0.65      5.95    0.318507E-005
      0.65      6.00    0.215258E-005
      0.65      6.05    0.142412E-005
      0.65      6.10    0.915223E-006
      0.65      6.15    0.563971E-006
      0.65      6.20    0.325612E-006
      0.65      6.25    0.168363E-006
      0.65      6.30    0.702521E-007
      0.65      6.35    0.168805E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.312271E-007
      0.70     -6.30    0.129635E-006
      0.70     -6.25    0.309424E-006
      0.70     -6.20    0.595150E-006
      0.70     -6.15    0.102387E-005
      0.70     -6.10    0.164858E-005
      0.70     -6.05    0.254305E-005
      0.70     -6.00    0.380804E-005
      0.70     -5.95    0.557913E-005
      0.70     -5.90    0.803637E-005
      0.70     -5.85    0.114161E-004
      0.70     -5.80    0.160249E-004
      0.70     -5.75    0.222563E-004
      0.70     -5.70    0.306086E-004
      0.70     -5.65    0.417049E-004
      0.70     -5.60    0.563137E-004
      0.70     -5.55    0.753699E-004
      0.70     -5.50    0.999946E-004
      0.70     -5.45    0.131513E-003
      0.70     -5.40    0.171464E-003
      0.70     -5.35    0.221608E-003
      0.70     -5.30    0.283915E-003
      0.70     -5.25    0.360550E-003
      0.70     -5.20    0.453836E-003
      0.70     -5.15    0.566207E-003
      0.70     -5.10    0.700140E-003
      0.70     -5.05    0.858068E-003
      0.70     -5.00    0.104229E-002
      0.70     -4.95    0.125485E-002
      0.70     -4.90    0.149747E-002
      0.70     -4.85    0.177140E-002
      0.70     -4.80    0.207738E-002
      0.70     -4.75    0.241552E-002
      0.70     -4.70    0.278534E-002
      0.70     -4.65    0.318567E-002
      0.70     -4.60    0.361475E-002
      0.70     -4.55    0.407027E-002
      0.70     -4.50    0.454939E-002
      0.70     -4.45    0.504893E-002
      0.70     -4.40    0.556536E-002
      0.70     -4.35    0.609496E-002
      0.70     -4.30    0.663391E-002
      0.70     -4.25    0.717838E-002
      0.70     -4.20    0.772457E-002
      0.70     -4.15    0.826877E-002
      0.70     -4.10    0.880738E-002
      0.70     -4.05    0.933690E-002
      0.70     -4.00    0.985391E-002
      0.70     -3.95    0.103551E-001
      0.70     -3.90    0.108370E-001
      0.70     -3.85    0.112963E-001
      0.70     -3.80    0.117294E-001
      0.70     -3.75    0.121323E-001
      0.70     -3.70    0.125008E-001
      0.70     -3.65    0.128298E-001
      0.70     -3.60    0.131135E-001
      0.70     -3.55    0.133452E-001
      0.70     -3.50    0.135169E-001
      0.70     -3.45    0.136195E-001
      0.70     -3.40    0.136424E-001
      0.70     -3.35    0.135733E-001
      0.70     -3.30    0.133992E-001
      0.70     -3.25    0.131058E-001
      0.70     -3.20    0.126792E-001
      0.70     -3.15    0.121065E-001
      0.70     -3.10    0.113786E-001
      0.70     -3.05    0.104925E-001
      0.70     -3.00    0.945521E-002
      0.70     -2.95    0.828753E-002
      0.70     -2.90    0.702820E-002
      0.70     -2.85    0.573621E-002
      0.70     -2.80    0.449063E-002
      0.70     -2.75    0.338617E-002
      0.70     -2.70    0.252377E-002
      0.70     -2.65    0.199703E-002
      0.70     -2.60    0.187693E-002
      0.70     -2.55    0.219876E-002
      0.70     -2.50    0.295533E-002
      0.70     -2.45    0.409846E-002
      0.70     -2.40    0.554854E-002
      0.70     -2.35    0.720874E-002
      0.70     -2.30    0.898007E-002
      0.70     -2.25    0.107736E-001
      0.70     -2.20    0.125178E-001
      0.70     -2.15    0.141616E-001
      0.70     -2.10    0.156735E-001
      0.70     -2.05    0.170381E-001
      0.70     -2.00    0.182525E-001
      0.70     -1.95    0.193223E-001
      0.70     -1.90    0.202579E-001
      0.70     -1.85    0.210728E-001
      0.70     -1.80    0.217809E-001
      0.70     -1.75    0.223958E-001
      0.70     -1.70    0.229302E-001
      0.70     -1.65    0.233953E-001
      0.70     -1.60    0.238009E-001
      0.70     -1.55    0.241553E-001
      0.70     -1.50    0.244654E-001
      0.70     -1.45    0.247369E-001
      0.70     -1.40    0.249742E-001
      0.70     -1.35    0.251810E-001
      0.70     -1.30    0.253600E-001
      0.70     -1.25    0.255132E-001
      0.70     -1.20    0.256419E-001
      0.70     -1.15    0.257467E-001
      0.70     -1.10    0.258277E-001
      0.70     -1.05    0.258846E-001
      0.70     -1.00    0.259167E-001
      0.70     -0.95    0.259230E-001
      0.70     -0.90    0.259022E-001
      0.70     -0.85    0.258531E-001
      0.70     -0.80    0.257747E-001
      0.70     -0.75    0.256662E-001
      0.70     -0.70    0.255275E-001
      0.70     -0.65    0.253597E-001
      0.70     -0.60    0.251649E-001
      0.70     -0.55    0.249474E-001
      0.70     -0.50    0.247133E-001
      0.70     -0.45    0.244708E-001
      0.70     -0.40    0.242304E-001
      0.70     -0.35    0.240042E-001
      0.70     -0.30    0.238050E-001
      0.70     -0.25    0.236457E-001
      0.70     -0.20    0.235375E-001
      0.70     -0.15    0.234889E-001
      0.70     -0.10    0.235045E-001
      0.70     -0.05    0.235845E-001
      0.70      0.00    0.237244E-001
      0.70      0.05    0.239161E-001
      0.70      0.10    0.241484E-001
      0.70      0.15    0.244085E-001
      0.70      0.20    0.246833E-001
      0.70      0.25    0.249605E-001
      0.70      0.30    0.252296E-001
      0.70      0.35    0.254816E-001
      0.70      0.40    0.257103E-001
      0.70      0.45    0.259111E-001
      0.70      0.50    0.260813E-001
      0.70      0.55    0.262198E-001
      0.70      0.60    0.263267E-001
      0.70      0.65    0.264029E-001
      0.70      0.70    0.264500E-001
      0.70      0.75    0.264696E-001
      0.70      0.80    0.264641E-001
      0.70      0.85    0.264355E-001
      0.70      0.90    0.263860E-001
      0.70      0.95    0.263180E-001
      0.70      1.00    0.262336E-001
      0.70      1.05    0.261348E-001
      0.70      1.10    0.260236E-001
      0.70      1.15    0.259020E-001
      0.70      1.20    0.257714E-001
      0.70      1.25    0.256336E-001
      0.70      1.30    0.254896E-001
      0.70      1.35    0.253407E-001
      0.70      1.40    0.251875E-001
      0.70      1.45    0.250309E-001
      0.70      1.50    0.248711E-001
      0.70      1.55    0.247084E-001
      0.70      1.60    0.245427E-001
      0.70      1.65    0.243738E-001
      0.70      1.70    0.242017E-001
      0.70      1.75    0.240258E-001
      0.70      1.80    0.238458E-001
      0.70      1.85    0.236614E-001
      0.70      1.90    0.234723E-001
      0.70      1.95    0.232780E-001
      0.70      2.00    0.230785E-001
      0.70      2.05    0.228738E-001
      0.70      2.10    0.226639E-001
      0.70      2.15    0.224491E-001
      0.70      2.20    0.222296E-001
      0.70      2.25    0.220058E-001
      0.70      2.30    0.217781E-001
      0.70      2.35    0.215466E-001
      0.70      2.40    0.213118E-001
      0.70      2.45    0.210737E-001
      0.70      2.50    0.208323E-001
      0.70      2.55    0.205874E-001
      0.70      2.60    0.203387E-001
      0.70      2.65    0.200857E-001
      0.70      2.70    0.198277E-001
      0.70      2.75    0.195640E-001
      0.70      2.80    0.192935E-001
      0.70      2.85    0.190154E-001
      0.70      2.90    0.187288E-001
      0.70      2.95    0.184326E-001
      0.70      3.00    0.181260E-001
      0.70      3.05    0.178080E-001
      0.70      3.10    0.174780E-001
      0.70      3.15    0.171352E-001
      0.70      3.20    0.167790E-001
      0.70      3.25    0.164091E-001
      0.70      3.30    0.160249E-001
      0.70      3.35    0.156263E-001
      0.70      3.40    0.152129E-001
      0.70      3.45    0.147846E-001
      0.70      3.50    0.143414E-001
      0.70      3.55    0.138832E-001
      0.70      3.60    0.134102E-001
      0.70      3.65    0.129226E-001
      0.70      3.70    0.124210E-001
      0.70      3.75    0.119058E-001
      0.70      3.80    0.113778E-001
      0.70      3.85    0.108382E-001
      0.70      3.90    0.102883E-001
      0.70      3.95    0.972956E-002
      0.70      4.00    0.916407E-002
      0.70      4.05    0.859404E-002
      0.70      4.10    0.802206E-002
      0.70      4.15    0.745102E-002
      0.70      4.20    0.688405E-002
      0.70      4.25    0.632450E-002
      0.70      4.30    0.577583E-002
      0.70      4.35    0.524156E-002
      0.70      4.40    0.472521E-002
      0.70      4.45    0.423013E-002
      0.70      4.50    0.375947E-002
      0.70      4.55    0.331599E-002
      0.70      4.60    0.290199E-002
      0.70      4.65    0.251924E-002
      0.70      4.70    0.216891E-002
      0.70      4.75    0.185151E-002
      0.70      4.80    0.156697E-002
      0.70      4.85    0.131459E-002
      0.70      4.90    0.109314E-002
      0.70      4.95    0.900943E-003
      0.70      5.00    0.735938E-003
      0.70      5.05    0.595817E-003
      0.70      5.10    0.478110E-003
      0.70      5.15    0.380285E-003
      0.70      5.20    0.299836E-003
      0.70      5.25    0.234359E-003
      0.70      5.30    0.181607E-003
      0.70      5.35    0.139529E-003
      0.70      5.40    0.106294E-003
      0.70      5.45    0.802948E-004
      0.70      5.50    0.601480E-004
      0.70      5.55    0.446802E-004
      0.70      5.60    0.329123E-004
      0.70      5.65    0.240391E-004
      0.70      5.70    0.174072E-004
      0.70      5.75    0.124932E-004
      0.70      5.80    0.888251E-005
      0.70      5.85    0.625131E-005
      0.70      5.90    0.434936E-005
      0.70      5.95    0.298570E-005
      0.70      6.00    0.201609E-005
      0.70      6.05    0.133272E-005
      0.70      6.10    0.855802E-006
      0.70      6.15    0.526942E-006
      0.70      6.20    0.303997E-006
      0.70      6.25    0.157070E-006
      0.70      6.30    0.654970E-007
      0.70      6.35    0.157307E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.303018E-007
      0.75     -6.30    0.125785E-006
      0.75     -6.25    0.300209E-006
      0.75     -6.20    0.577377E-006
      0.75     -6.15    0.993219E-006
      0.75     -6.10    0.159909E-005
      0.75     -6.05    0.246642E-005
      0.75     -6.00    0.369275E-005
      0.75     -5.95    0.540930E-005
      0.75     -5.90    0.779046E-005
      0.75     -5.85    0.110654E-004
      0.75     -5.80    0.155316E-004
      0.75     -5.75    0.215715E-004
      0.75     -5.70    0.296697E-004
      0.75     -5.65    0.404328E-004
      0.75     -5.60    0.546096E-004
      0.75     -5.55    0.731125E-004
      0.75     -5.50    0.970376E-004
      0.75     -5.45    0.127682E-003
      0.75     -5.40    0.166556E-003
      0.75     -5.35    0.215386E-003
      0.75     -5.30    0.276112E-003
      0.75     -5.25    0.350863E-003
      0.75     -5.20    0.441937E-003
      0.75     -5.15    0.551741E-003
      0.75     -5.10    0.682738E-003
      0.75     -5.05    0.837357E-003
      0.75     -5.00    0.101790E-002
      0.75     -4.95    0.122644E-002
      0.75     -4.90    0.146473E-002
      0.75     -4.85    0.173406E-002
      0.75     -4.80    0.203524E-002
      0.75     -4.75    0.236846E-002
      0.75     -4.70    0.273331E-002
      0.75     -4.65    0.312870E-002
      0.75     -4.60    0.355297E-002
      0.75     -4.55    0.400387E-002
      0.75     -4.50    0.447867E-002
      0.75     -4.45    0.497424E-002
      0.75     -4.40    0.548711E-002
      0.75     -4.35    0.601362E-002
      0.75     -4.30    0.654998E-002
      0.75     -4.25    0.709235E-002
      0.75     -4.20    0.763697E-002
      0.75     -4.15    0.818014E-002
      0.75     -4.10    0.871824E-002
      0.75     -4.05    0.924780E-002
      0.75     -4.00    0.976541E-002
      0.75     -3.95    0.102677E-001
      0.75     -3.90    0.107514E-001
      0.75     -3.85    0.112131E-001
      0.75     -3.80    0.116494E-001
      0.75     -3.75    0.120564E-001
      0.75     -3.70    0.124299E-001
      0.75     -3.65    0.127653E-001
      0.75     -3.60    0.130569E-001
      0.75     -3.55    0.132986E-001
      0.75     -3.50    0.134828E-001
      0.75     -3.45    0.136011E-001
      0.75     -3.40    0.136436E-001
      0.75     -3.35    0.135994E-001
      0.75     -3.30    0.134565E-001
      0.75     -3.25    0.132024E-001
      0.75     -3.20    0.128246E-001
      0.75     -3.15    0.123124E-001
      0.75     -3.10    0.116585E-001
      0.75     -3.05    0.108612E-001
      0.75     -3.00    0.992856E-002
      0.75     -2.95    0.888085E-002
      0.75     -2.90    0.775441E-002
      0.75     -2.85    0.660339E-002
      0.75     -2.80    0.549926E-002
      0.75     -2.75    0.452659E-002
      0.75     -2.70    0.377477E-002
      0.75     -2.65    0.332615E-002
      0.75     -2.60    0.324291E-002
      0.75     -2.55    0.355601E-002
      0.75     -2.50    0.425934E-002
      0.75     -2.45    0.531101E-002
      0.75     -2.40    0.664140E-002
      0.75     -2.35    0.816531E-002
      0.75     -2.30    0.979490E-002
      0.75     -2.25    0.114504E-001
      0.75     -2.20    0.130668E-001
      0.75     -2.15    0.145970E-001
      0.75     -2.10    0.160109E-001
      0.75     -2.05    0.172929E-001
      0.75     -2.00    0.184392E-001
      0.75     -1.95    0.194535E-001
      0.75     -1.90    0.203445E-001
      0.75     -1.85    0.211237E-001
      0.75     -1.80    0.218035E-001
      0.75     -1.75    0.223960E-001
      0.75     -1.70    0.229128E-001
      0.75     -1.65    0.233642E-001
      0.75     -1.60    0.237591E-001
      0.75     -1.55    0.241054E-001
      0.75     -1.50    0.244096E-001
      0.75     -1.45    0.246769E-001
      0.75     -1.40    0.249120E-001
      0.75     -1.35    0.251181E-001
      0.75     -1.30    0.252982E-001
      0.75     -1.25    0.254542E-001
      0.75     -1.20    0.255874E-001
      0.75     -1.15    0.256989E-001
      0.75     -1.10    0.257890E-001
      0.75     -1.05    0.258576E-001
      0.75     -1.00    0.259044E-001
      0.75     -0.95    0.259289E-001
      0.75     -0.90    0.259304E-001
      0.75     -0.85    0.259081E-001
      0.75     -0.80    0.258616E-001
      0.75     -0.75    0.257904E-001
      0.75     -0.70    0.256951E-001
      0.75     -0.65    0.255766E-001
      0.75     -0.60    0.254371E-001
      0.75     -0.55    0.252801E-001
      0.75     -0.50    0.251105E-001
      0.75     -0.45    0.249350E-001
      0.75     -0.40    0.247612E-001
      0.75     -0.35    0.245982E-001
      0.75     -0.30    0.244556E-001
      0.75     -0.25    0.243424E-001
      0.75     -0.20    0.242668E-001
      0.75     -0.15    0.242350E-001
      0.75     -0.10    0.242501E-001
      0.75     -0.05    0.243124E-001
      0.75      0.00    0.244189E-001
      0.75      0.05    0.245638E-001
      0.75      0.10    0.247391E-001
      0.75      0.15    0.249357E-001
      0.75      0.20    0.251439E-001
      0.75      0.25    0.253545E-001
      0.75      0.30    0.255591E-001
      0.75      0.35    0.257510E-001
      0.75      0.40    0.259247E-001
      0.75      0.45    0.260761E-001
      0.75      0.50    0.262028E-001
      0.75      0.55    0.263034E-001
      0.75      0.60    0.263775E-001
      0.75      0.65    0.264253E-001
      0.75      0.70    0.264478E-001
      0.75      0.75    0.264463E-001
      0.75      0.80    0.264223E-001
      0.75      0.85    0.263775E-001
      0.75      0.90    0.263138E-001
      0.75      0.95    0.262331E-001
      0.75      1.00    0.261374E-001
      0.75      1.05    0.260285E-001
      0.75      1.10    0.259083E-001
      0.75      1.15    0.257786E-001
      0.75      1.20    0.256411E-001
      0.75      1.25    0.254974E-001
      0.75      1.30    0.253489E-001
      0.75      1.35    0.251966E-001
      0.75      1.40    0.250415E-001
      0.75      1.45    0.248844E-001
      0.75      1.50    0.247257E-001
      0.75      1.55    0.245655E-001
      0.75      1.60    0.244040E-001
      0.75      1.65    0.242408E-001
      0.75      1.70    0.240756E-001
      0.75      1.75    0.239080E-001
      0.75      1.80    0.237373E-001
      0.75      1.85    0.235630E-001
      0.75      1.90    0.233845E-001
      0.75      1.95    0.232012E-001
      0.75      2.00    0.230128E-001
      0.75      2.05    0.228189E-001
      0.75      2.10    0.226194E-001
      0.75      2.15    0.224141E-001
      0.75      2.20    0.222033E-001
      0.75      2.25    0.219869E-001
      0.75      2.30    0.217652E-001
      0.75      2.35    0.215384E-001
      0.75      2.40    0.213067E-001
      0.75      2.45    0.210702E-001
      0.75      2.50    0.208288E-001
      0.75      2.55    0.205826E-001
      0.75      2.60    0.203313E-001
      0.75      2.65    0.200745E-001
      0.75      2.70    0.198118E-001
      0.75      2.75    0.195425E-001
      0.75      2.80    0.192660E-001
      0.75      2.85    0.189815E-001
      0.75      2.90    0.186881E-001
      0.75      2.95    0.183851E-001
      0.75      3.00    0.180717E-001
      0.75      3.05    0.177471E-001
      0.75      3.10    0.174105E-001
      0.75      3.15    0.170615E-001
      0.75      3.20    0.166994E-001
      0.75      3.25    0.163238E-001
      0.75      3.30    0.159343E-001
      0.75      3.35    0.155306E-001
      0.75      3.40    0.151125E-001
      0.75      3.45    0.146798E-001
      0.75      3.50    0.142325E-001
      0.75      3.55    0.137704E-001
      0.75      3.60    0.132939E-001
      0.75      3.65    0.128032E-001
      0.75      3.70    0.122986E-001
      0.75      3.75    0.117809E-001
      0.75      3.80    0.112508E-001
      0.75      3.85    0.107095E-001
      0.75      3.90    0.101583E-001
      0.75      3.95    0.959878E-002
      0.75      4.00    0.903306E-002
      0.75      4.05    0.846338E-002
      0.75      4.10    0.789238E-002
      0.75      4.15    0.732297E-002
      0.75      4.20    0.675833E-002
      0.75      4.25    0.620182E-002
      0.75      4.30    0.565691E-002
      0.75      4.35    0.512711E-002
      0.75      4.40    0.461588E-002
      0.75      4.45    0.412654E-002
      0.75      4.50    0.366214E-002
      0.75      4.55    0.322537E-002
      0.75      4.60    0.281840E-002
      0.75      4.65    0.244288E-002
      0.75      4.70    0.209985E-002
      0.75      4.75    0.178970E-002
      0.75      4.80    0.151221E-002
      0.75      4.85    0.126660E-002
      0.75      4.90    0.105154E-002
      0.75      4.95    0.865260E-003
      0.75      5.00    0.705661E-003
      0.75      5.05    0.570400E-003
      0.75      5.10    0.456997E-003
      0.75      5.15    0.362929E-003
      0.75      5.20    0.285715E-003
      0.75      5.25    0.222986E-003
      0.75      5.30    0.172537E-003
      0.75      5.35    0.132367E-003
      0.75      5.40    0.100691E-003
      0.75      5.45    0.759527E-004
      0.75      5.50    0.568136E-004
      0.75      5.55    0.421429E-004
      0.75      5.60    0.309994E-004
      0.75      5.65    0.226104E-004
      0.75      5.70    0.163505E-004
      0.75      5.75    0.117194E-004
      0.75      5.80    0.832183E-005
      0.75      5.85    0.584964E-005
      0.75      5.90    0.406521E-005
      0.75      5.95    0.278758E-005
      0.75      6.00    0.188035E-005
      0.75      6.05    0.124175E-005
      0.75      6.10    0.796602E-006
      0.75      6.15    0.490009E-006
      0.75      6.20    0.282409E-006
      0.75      6.25    0.145773E-006
      0.75      6.30    0.607358E-007
      0.75      6.35    0.145785E-007
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.292412E-007
      0.80     -6.30    0.121388E-006
      0.80     -6.25    0.289739E-006
      0.80     -6.20    0.557306E-006
      0.80     -6.15    0.958815E-006
      0.80     -6.10    0.154389E-005
      0.80     -6.05    0.238147E-005
      0.80     -6.00    0.356566E-005
      0.80     -5.95    0.522310E-005
      0.80     -5.90    0.752220E-005
      0.80     -5.85    0.106844E-004
      0.80     -5.80    0.149979E-004
      0.80     -5.75    0.208330E-004
      0.80     -5.70    0.286596E-004
      0.80     -5.65    0.390665E-004
      0.80     -5.60    0.527814E-004
      0.80     -5.55    0.706924E-004
      0.80     -5.50    0.938681E-004
      0.80     -5.45    0.123575E-003
      0.80     -5.40    0.161292E-003
      0.80     -5.35    0.208710E-003
      0.80     -5.30    0.267731E-003
      0.80     -5.25    0.340453E-003
      0.80     -5.20    0.429138E-003
      0.80     -5.15    0.536171E-003
      0.80     -5.10    0.663994E-003
      0.80     -5.05    0.815031E-003
      0.80     -5.00    0.991589E-003
      0.80     -4.95    0.119576E-002
      0.80     -4.90    0.142933E-002
      0.80     -4.85    0.169365E-002
      0.80     -4.80    0.198958E-002
      0.80     -4.75    0.231741E-002
      0.80     -4.70    0.267680E-002
      0.80     -4.65    0.306677E-002
      0.80     -4.60    0.348574E-002
      0.80     -4.55    0.393156E-002
      0.80     -4.50    0.440159E-002
      0.80     -4.45    0.489277E-002
      0.80     -4.40    0.540171E-002
      0.80     -4.35    0.592480E-002
      0.80     -4.30    0.645827E-002
      0.80     -4.25    0.699834E-002
      0.80     -4.20    0.754123E-002
      0.80     -4.15    0.808326E-002
      0.80     -4.10    0.862084E-002
      0.80     -4.05    0.915048E-002
      0.80     -4.00    0.966879E-002
      0.80     -3.95    0.101725E-001
      0.80     -3.90    0.106582E-001
      0.80     -3.85    0.111228E-001
      0.80     -3.80    0.115628E-001
      0.80     -3.75    0.119746E-001
      0.80     -3.70    0.123542E-001
      0.80     -3.65    0.126971E-001
      0.80     -3.60    0.129982E-001
      0.80     -3.55    0.132517E-001
      0.80     -3.50    0.134508E-001
      0.80     -3.45    0.135877E-001
      0.80     -3.40    0.136538E-001
      0.80     -3.35    0.136391E-001
      0.80     -3.30    0.135332E-001
      0.80     -3.25    0.133253E-001
      0.80     -3.20    0.130049E-001
      0.80     -3.15    0.125634E-001
      0.80     -3.10    0.119953E-001
      0.80     -3.05    0.113009E-001
      0.80     -3.00    0.104884E-001
      0.80     -2.95    0.957768E-002
      0.80     -2.90    0.860209E-002
      0.80     -2.85    0.761020E-002
      0.80     -2.80    0.666492E-002
      0.80     -2.75    0.583968E-002
      0.80     -2.70    0.521125E-002
      0.80     -2.65    0.484980E-002
      0.80     -2.60    0.480807E-002
      0.80     -2.55    0.511232E-002
      0.80     -2.50    0.575755E-002
      0.80     -2.45    0.670854E-002
      0.80     -2.40    0.790638E-002
      0.80     -2.35    0.927843E-002
      0.80     -2.30    0.107491E-001
      0.80     -2.25    0.122487E-001
      0.80     -2.20    0.137199E-001
      0.80     -2.15    0.151199E-001
      0.80     -2.10    0.164207E-001
      0.80     -2.05    0.176070E-001
      0.80     -2.00    0.186736E-001
      0.80     -1.95    0.196226E-001
      0.80     -1.90    0.204608E-001
      0.80     -1.85    0.211976E-001
      0.80     -1.80    0.218435E-001
      0.80     -1.75    0.224091E-001
      0.80     -1.70    0.229045E-001
      0.80     -1.65    0.233390E-001
      0.80     -1.60    0.237208E-001
      0.80     -1.55    0.240568E-001
      0.80     -1.50    0.243533E-001
      0.80     -1.45    0.246152E-001
      0.80     -1.40    0.248466E-001
      0.80     -1.35    0.250510E-001
      0.80     -1.30    0.252309E-001
      0.80     -1.25    0.253885E-001
      0.80     -1.20    0.255253E-001
      0.80     -1.15    0.256423E-001
      0.80     -1.10    0.257400E-001
      0.80     -1.05    0.258187E-001
      0.80     -1.00    0.258783E-001
      0.80     -0.95    0.259187E-001
      0.80     -0.90    0.259394E-001
      0.80     -0.85    0.259401E-001
      0.80     -0.80    0.259206E-001
      0.80     -0.75    0.258810E-001
      0.80     -0.70    0.258217E-001
      0.80     -0.65    0.257439E-001
      0.80     -0.60    0.256495E-001
      0.80     -0.55    0.255412E-001
      0.80     -0.50    0.254232E-001
      0.80     -0.45    0.253002E-001
      0.80     -0.40    0.251784E-001
      0.80     -0.35    0.250643E-001
      0.80     -0.30    0.249649E-001
      0.80     -0.25    0.248869E-001
      0.80     -0.20    0.248361E-001
      0.80     -0.15    0.248169E-001
      0.80     -0.10    0.248316E-001
      0.80     -0.05    0.248806E-001
      0.80      0.00    0.249618E-001
      0.80      0.05    0.250710E-001
      0.80      0.10    0.252027E-001
      0.80      0.15    0.253502E-001
      0.80      0.20    0.255064E-001
      0.80      0.25    0.256644E-001
      0.80      0.30    0.258177E-001
      0.80      0.35    0.259608E-001
      0.80      0.40    0.260894E-001
      0.80      0.45    0.261998E-001
      0.80      0.50    0.262898E-001
      0.80      0.55    0.263577E-001
      0.80      0.60    0.264031E-001
      0.80      0.65    0.264256E-001
      0.80      0.70    0.264259E-001
      0.80      0.75    0.264046E-001
      0.80      0.80    0.263631E-001
      0.80      0.85    0.263025E-001
      0.80      0.90    0.262245E-001
      0.80      0.95    0.261307E-001
      0.80      1.00    0.260229E-001
      0.80      1.05    0.259029E-001
      0.80      1.10    0.257725E-001
      0.80      1.15    0.256334E-001
      0.80      1.20    0.254875E-001
      0.80      1.25    0.253364E-001
      0.80      1.30    0.251816E-001
      0.80      1.35    0.250244E-001
      0.80      1.40    0.248659E-001
      0.80      1.45    0.247069E-001
      0.80      1.50    0.245480E-001
      0.80      1.55    0.243894E-001
      0.80      1.60    0.242311E-001
      0.80      1.65    0.240729E-001
      0.80      1.70    0.239143E-001
      0.80      1.75    0.237547E-001
      0.80      1.80    0.235932E-001
      0.80      1.85    0.234290E-001
      0.80      1.90    0.232613E-001
      0.80      1.95    0.230892E-001
      0.80      2.00    0.229121E-001
      0.80      2.05    0.227294E-001
      0.80      2.10    0.225406E-001
      0.80      2.15    0.223454E-001
      0.80      2.20    0.221437E-001
      0.80      2.25    0.219355E-001
      0.80      2.30    0.217207E-001
      0.80      2.35    0.214995E-001
      0.80      2.40    0.212719E-001
      0.80      2.45    0.210381E-001
      0.80      2.50    0.207981E-001
      0.80      2.55    0.205520E-001
      0.80      2.60    0.202995E-001
      0.80      2.65    0.200405E-001
      0.80      2.70    0.197747E-001
      0.80      2.75    0.195015E-001
      0.80      2.80    0.192204E-001
      0.80      2.85    0.189309E-001
      0.80      2.90    0.186322E-001
      0.80      2.95    0.183237E-001
      0.80      3.00    0.180047E-001
      0.80      3.05    0.176744E-001
      0.80      3.10    0.173323E-001
      0.80      3.15    0.169778E-001
      0.80      3.20    0.166104E-001
      0.80      3.25    0.162297E-001
      0.80      3.30    0.158354E-001
      0.80      3.35    0.154271E-001
      0.80      3.40    0.150046E-001
      0.80      3.45    0.145678E-001
      0.80      3.50    0.141165E-001
      0.80      3.55    0.136509E-001
      0.80      3.60    0.131710E-001
      0.80      3.65    0.126771E-001
      0.80      3.70    0.121697E-001
      0.80      3.75    0.116495E-001
      0.80      3.80    0.111174E-001
      0.80      3.85    0.105744E-001
      0.80      3.90    0.100220E-001
      0.80      3.95    0.946187E-002
      0.80      4.00    0.889606E-002
      0.80      4.05    0.832692E-002
      0.80      4.10    0.775710E-002
      0.80      4.15    0.718957E-002
      0.80      4.20    0.662754E-002
      0.80      4.25    0.607437E-002
      0.80      4.30    0.553354E-002
      0.80      4.35    0.500855E-002
      0.80      4.40    0.450281E-002
      0.80      4.45    0.401959E-002
      0.80      4.50    0.356185E-002
      0.80      4.55    0.313215E-002
      0.80      4.60    0.273258E-002
      0.80      4.65    0.236464E-002
      0.80      4.70    0.202922E-002
      0.80      4.75    0.172661E-002
      0.80      4.80    0.145644E-002
      0.80      4.85    0.121783E-002
      0.80      4.90    0.100934E-002
      0.80      4.95    0.829145E-003
      0.80      5.00    0.675083E-003
      0.80      5.05    0.544784E-003
      0.80      5.10    0.435761E-003
      0.80      5.15    0.345506E-003
      0.80      5.20    0.271565E-003
      0.80      5.25    0.211609E-003
      0.80      5.30    0.163480E-003
      0.80      5.35    0.125227E-003
      0.80      5.40    0.951160E-004
      0.80      5.45    0.716405E-004
      0.80      5.50    0.535090E-004
      0.80      5.55    0.396337E-004
      0.80      5.60    0.291114E-004
      0.80      5.65    0.212029E-004
      0.80      5.70    0.153108E-004
      0.80      5.75    0.109587E-004
      0.80      5.80    0.777088E-005
      0.80      5.85    0.545488E-005
      0.80      5.90    0.378580E-005
      0.80      5.95    0.259262E-005
      0.80      6.00    0.174667E-005
      0.80      6.05    0.115210E-005
      0.80      6.10    0.738237E-006
      0.80      6.15    0.453586E-006
      0.80      6.20    0.261121E-006
      0.80      6.25    0.134641E-006
      0.80      6.30    0.560450E-007
      0.80      6.35    0.134439E-007
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.280634E-007
      0.85     -6.30    0.116514E-006
      0.85     -6.25    0.278160E-006
      0.85     -6.20    0.535173E-006
      0.85     -6.15    0.920992E-006
      0.85     -6.10    0.148338E-005
      0.85     -6.05    0.228870E-005
      0.85     -6.00    0.342749E-005
      0.85     -5.95    0.502165E-005
      0.85     -5.90    0.723340E-005
      0.85     -5.85    0.102763E-004
      0.85     -5.80    0.144282E-004
      0.85     -5.75    0.200470E-004
      0.85     -5.70    0.275870E-004
      0.85     -5.65    0.376180E-004
      0.85     -5.60    0.508453E-004
      0.85     -5.55    0.681309E-004
      0.85     -5.50    0.905138E-004
      0.85     -5.45    0.119228E-003
      0.85     -5.40    0.155715E-003
      0.85     -5.35    0.201629E-003
      0.85     -5.30    0.258835E-003
      0.85     -5.25    0.329391E-003
      0.85     -5.20    0.415525E-003
      0.85     -5.15    0.519593E-003
      0.85     -5.10    0.644017E-003
      0.85     -5.05    0.791211E-003
      0.85     -5.00    0.963486E-003
      0.85     -4.95    0.116295E-002
      0.85     -4.90    0.139143E-002
      0.85     -4.85    0.165033E-002
      0.85     -4.80    0.194059E-002
      0.85     -4.75    0.226256E-002
      0.85     -4.70    0.261602E-002
      0.85     -4.65    0.300007E-002
      0.85     -4.60    0.341326E-002
      0.85     -4.55    0.385352E-002
      0.85     -4.50    0.431831E-002
      0.85     -4.45    0.480468E-002
      0.85     -4.40    0.530930E-002
      0.85     -4.35    0.582860E-002
      0.85     -4.30    0.635889E-002
      0.85     -4.25    0.689640E-002
      0.85     -4.20    0.743737E-002
      0.85     -4.15    0.797813E-002
      0.85     -4.10    0.851512E-002
      0.85     -4.05    0.904484E-002
      0.85     -4.00    0.956394E-002
      0.85     -3.95    0.100691E-001
      0.85     -3.90    0.105572E-001
      0.85     -3.85    0.110250E-001
      0.85     -3.80    0.114692E-001
      0.85     -3.75    0.118864E-001
      0.85     -3.70    0.122728E-001
      0.85     -3.65    0.126242E-001
      0.85     -3.60    0.129360E-001
      0.85     -3.55    0.132029E-001
      0.85     -3.50    0.134187E-001
      0.85     -3.45    0.135766E-001
      0.85     -3.40    0.136688E-001
      0.85     -3.35    0.136870E-001
      0.85     -3.30    0.136220E-001
      0.85     -3.25    0.134651E-001
      0.85     -3.20    0.132076E-001
      0.85     -3.15    0.128430E-001
      0.85     -3.10    0.123677E-001
      0.85     -3.05    0.117833E-001
      0.85     -3.00    0.110989E-001
      0.85     -2.95    0.103328E-001
      0.85     -2.90    0.951543E-002
      0.85     -2.85    0.868925E-002
      0.85     -2.80    0.790836E-002
      0.85     -2.75    0.723490E-002
      0.85     -2.70    0.673303E-002
      0.85     -2.65    0.646091E-002
      0.85     -2.60    0.646199E-002
      0.85     -2.55    0.675792E-002
      0.85     -2.50    0.734472E-002
      0.85     -2.45    0.819367E-002
      0.85     -2.40    0.925634E-002
      0.85     -2.35    0.104725E-001
      0.85     -2.30    0.117788E-001
      0.85     -2.25    0.131161E-001
      0.85     -2.20    0.144348E-001
      0.85     -2.15    0.156970E-001
      0.85     -2.10    0.168771E-001
      0.85     -2.05    0.179602E-001
      0.85     -2.00    0.189405E-001
      0.85     -1.95    0.198182E-001
      0.85     -1.90    0.205983E-001
      0.85     -1.85    0.212880E-001
      0.85     -1.80    0.218960E-001
      0.85     -1.75    0.224313E-001
      0.85     -1.70    0.229025E-001
      0.85     -1.65    0.233178E-001
      0.85     -1.60    0.236843E-001
      0.85     -1.55    0.240084E-001
      0.85     -1.50    0.242957E-001
      0.85     -1.45    0.245507E-001
      0.85     -1.40    0.247773E-001
      0.85     -1.35    0.249788E-001
      0.85     -1.30    0.251576E-001
      0.85     -1.25    0.253158E-001
      0.85     -1.20    0.254550E-001
      0.85     -1.15    0.255762E-001
      0.85     -1.10    0.256801E-001
      0.85     -1.05    0.257673E-001
      0.85     -1.00    0.258378E-001
      0.85     -0.95    0.258917E-001
      0.85     -0.90    0.259288E-001
      0.85     -0.85    0.259490E-001
      0.85     -0.80    0.259524E-001
      0.85     -0.75    0.259391E-001
      0.85     -0.70    0.259096E-001
      0.85     -0.65    0.258651E-001
      0.85     -0.60    0.258072E-001
      0.85     -0.55    0.257380E-001
      0.85     -0.50    0.256607E-001
      0.85     -0.45    0.255791E-001
      0.85     -0.40    0.254977E-001
      0.85     -0.35    0.254213E-001
      0.85     -0.30    0.253551E-001
      0.85     -0.25    0.253038E-001
      0.85     -0.20    0.252718E-001
      0.85     -0.15    0.252622E-001
      0.85     -0.10    0.252767E-001
      0.85     -0.05    0.253157E-001
      0.85      0.00    0.253777E-001
      0.85      0.05    0.254599E-001
      0.85      0.10    0.255582E-001
      0.85      0.15    0.256679E-001
      0.85      0.20    0.257836E-001
      0.85      0.25    0.259002E-001
      0.85      0.30    0.260126E-001
      0.85      0.35    0.261165E-001
      0.85      0.40    0.262082E-001
      0.85      0.45    0.262845E-001
      0.85      0.50    0.263435E-001
      0.85      0.55    0.263835E-001
      0.85      0.60    0.264036E-001
      0.85      0.65    0.264036E-001
      0.85      0.70    0.263835E-001
      0.85      0.75    0.263438E-001
      0.85      0.80    0.262853E-001
      0.85      0.85    0.262091E-001
      0.85      0.90    0.261165E-001
      0.85      0.95    0.260090E-001
      0.85      1.00    0.258882E-001
      0.85      1.05    0.257557E-001
      0.85      1.10    0.256135E-001
      0.85      1.15    0.254633E-001
      0.85      1.20    0.253071E-001
      0.85      1.25    0.251467E-001
      0.85      1.30    0.249837E-001
      0.85      1.35    0.248197E-001
      0.85      1.40    0.246561E-001
      0.85      1.45    0.244937E-001
      0.85      1.50    0.243333E-001
      0.85      1.55    0.241753E-001
      0.85      1.60    0.240197E-001
      0.85      1.65    0.238661E-001
      0.85      1.70    0.237140E-001
      0.85      1.75    0.235625E-001
      0.85      1.80    0.234106E-001
      0.85      1.85    0.232571E-001
      0.85      1.90    0.231009E-001
      0.85      1.95    0.229409E-001
      0.85      2.00    0.227761E-001
      0.85      2.05    0.226055E-001
      0.85      2.10    0.224284E-001
      0.85      2.15    0.222443E-001
      0.85      2.20    0.220529E-001
      0.85      2.25    0.218538E-001
      0.85      2.30    0.216469E-001
      0.85      2.35    0.214324E-001
      0.85      2.40    0.212101E-001
      0.85      2.45    0.209803E-001
      0.85      2.50    0.207430E-001
      0.85      2.55    0.204983E-001
      0.85      2.60    0.202461E-001
      0.85      2.65    0.199863E-001
      0.85      2.70    0.197187E-001
      0.85      2.75    0.194429E-001
      0.85      2.80    0.191587E-001
      0.85      2.85    0.188654E-001
      0.85      2.90    0.185626E-001
      0.85      2.95    0.182496E-001
      0.85      3.00    0.179259E-001
      0.85      3.05    0.175908E-001
      0.85      3.10    0.172440E-001
      0.85      3.15    0.168847E-001
      0.85      3.20    0.165127E-001
      0.85      3.25    0.161275E-001
      0.85      3.30    0.157287E-001
      0.85      3.35    0.153162E-001
      0.85      3.40    0.148896E-001
      0.85      3.45    0.144488E-001
      0.85      3.50    0.139938E-001
      0.85      3.55    0.135246E-001
      0.85      3.60    0.130414E-001
      0.85      3.65    0.125445E-001
      0.85      3.70    0.120344E-001
      0.85      3.75    0.115119E-001
      0.85      3.80    0.109777E-001
      0.85      3.85    0.104332E-001
      0.85      3.90    0.987970E-002
      0.85      3.95    0.931906E-002
      0.85      4.00    0.875332E-002
      0.85      4.05    0.818490E-002
      0.85      4.10    0.761649E-002
      0.85      4.15    0.705110E-002
      0.85      4.20    0.649196E-002
      0.85      4.25    0.594245E-002
      0.85      4.30    0.540604E-002
      0.85      4.35    0.488621E-002
      0.85      4.40    0.438634E-002
      0.85      4.45    0.390961E-002
      0.85      4.50    0.345890E-002
      0.85      4.55    0.303666E-002
      0.85      4.60    0.264484E-002
      0.85      4.65    0.228481E-002
      0.85      4.70    0.195732E-002
      0.85      4.75    0.166251E-002
      0.85      4.80    0.139990E-002
      0.85      4.85    0.116848E-002
      0.85      4.90    0.966739E-003
      0.85      4.95    0.792758E-003
      0.85      5.00    0.644338E-003
      0.85      5.05    0.519080E-003
      0.85      5.10    0.414495E-003
      0.85      5.15    0.328092E-003
      0.85      5.20    0.257448E-003
      0.85      5.25    0.200279E-003
      0.85      5.30    0.154477E-003
      0.85      5.35    0.118142E-003
      0.85      5.40    0.895949E-004
      0.85      5.45    0.673788E-004
      0.85      5.50    0.502503E-004
      0.85      5.55    0.371650E-004
      0.85      5.60    0.272583E-004
      0.85      5.65    0.198243E-004
      0.85      5.70    0.142945E-004
      0.85      5.75    0.102162E-004
      0.85      5.80    0.723354E-005
      0.85      5.85    0.507002E-005
      0.85      5.90    0.351337E-005
      0.85      5.95    0.240246E-005
      0.85      6.00    0.161620E-005
      0.85      6.05    0.106456E-005
      0.85      6.10    0.681233E-006
      0.85      6.15    0.418039E-006
      0.85      6.20    0.240376E-006
      0.85      6.25    0.123811E-006
      0.85      6.30    0.514931E-007
      0.85      6.35    0.123451E-007
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.267923E-007
      0.90     -6.30    0.111255E-006
      0.90     -6.25    0.265675E-006
      0.90     -6.20    0.511310E-006
      0.90     -6.15    0.880233E-006
      0.90     -6.10    0.141826E-005
      0.90     -6.05    0.218906E-005
      0.90     -6.00    0.327957E-005
      0.90     -5.95    0.480686E-005
      0.90     -5.90    0.692679E-005
      0.90     -5.85    0.984464E-005
      0.90     -5.80    0.138278E-004
      0.90     -5.75    0.192208E-004
      0.90     -5.70    0.264617E-004
      0.90     -5.65    0.361002E-004
      0.90     -5.60    0.488182E-004
      0.90     -5.55    0.654499E-004
      0.90     -5.50    0.870026E-004
      0.90     -5.45    0.114675E-003
      0.90     -5.40    0.149869E-003
      0.90     -5.35    0.194200E-003
      0.90     -5.30    0.249489E-003
      0.90     -5.25    0.317754E-003
      0.90     -5.20    0.401187E-003
      0.90     -5.15    0.502111E-003
      0.90     -5.10    0.622925E-003
      0.90     -5.05    0.766030E-003
      0.90     -5.00    0.933739E-003
      0.90     -4.95    0.112819E-002
      0.90     -4.90    0.135122E-002
      0.90     -4.85    0.160431E-002
      0.90     -4.80    0.188846E-002
      0.90     -4.75    0.220413E-002
      0.90     -4.70    0.255117E-002
      0.90     -4.65    0.292883E-002
      0.90     -4.60    0.333574E-002
      0.90     -4.55    0.376996E-002
      0.90     -4.50    0.422906E-002
      0.90     -4.45    0.471016E-002
      0.90     -4.40    0.521004E-002
      0.90     -4.35    0.572518E-002
      0.90     -4.30    0.625195E-002
      0.90     -4.25    0.678661E-002
      0.90     -4.20    0.732543E-002
      0.90     -4.15    0.786477E-002
      0.90     -4.10    0.840105E-002
      0.90     -4.05    0.893081E-002
      0.90     -4.00    0.945071E-002
      0.90     -3.95    0.995753E-002
      0.90     -3.90    0.104481E-001
      0.90     -3.85    0.109194E-001
      0.90     -3.80    0.113682E-001
      0.90     -3.75    0.117912E-001
      0.90     -3.70    0.121850E-001
      0.90     -3.65    0.125457E-001
      0.90     -3.60    0.128690E-001
      0.90     -3.55    0.131503E-001
      0.90     -3.50    0.133841E-001
      0.90     -3.45    0.135645E-001
      0.90     -3.40    0.136847E-001
      0.90     -3.35    0.137377E-001
      0.90     -3.30    0.137159E-001
      0.90     -3.25    0.136123E-001
      0.90     -3.20    0.134202E-001
      0.90     -3.15    0.131349E-001
      0.90     -3.10    0.127546E-001
      0.90     -3.05    0.122820E-001
      0.90     -3.00    0.117262E-001
      0.90     -2.95    0.111045E-001
      0.90     -2.90    0.104435E-001
      0.90     -2.85    0.977992E-002
      0.90     -2.80    0.915919E-002
      0.90     -2.75    0.863272E-002
      0.90     -2.70    0.825292E-002
      0.90     -2.65    0.806680E-002
      0.90     -2.60    0.810932E-002
      0.90     -2.55    0.839788E-002
      0.90     -2.50    0.892944E-002
      0.90     -2.45    0.968114E-002
      0.90     -2.40    0.106142E-001
      0.90     -2.35    0.116798E-001
      0.90     -2.30    0.128261E-001
      0.90     -2.25    0.140041E-001
      0.90     -2.20    0.151718E-001
      0.90     -2.15    0.162963E-001
      0.90     -2.10    0.173547E-001
      0.90     -2.05    0.183330E-001
      0.90     -2.00    0.192245E-001
      0.90     -1.95    0.200285E-001
      0.90     -1.90    0.207478E-001
      0.90     -1.85    0.213880E-001
      0.90     -1.80    0.219558E-001
      0.90     -1.75    0.224587E-001
      0.90     -1.70    0.229038E-001
      0.90     -1.65    0.232981E-001
      0.90     -1.60    0.236479E-001
      0.90     -1.55    0.239587E-001
      0.90     -1.50    0.242355E-001
      0.90     -1.45    0.244825E-001
      0.90     -1.40    0.247033E-001
      0.90     -1.35    0.249007E-001
      0.90     -1.30    0.250773E-001
      0.90     -1.25    0.252351E-001
      0.90     -1.20    0.253756E-001
      0.90     -1.15    0.254998E-001
      0.90     -1.10    0.256087E-001
      0.90     -1.05    0.257028E-001
      0.90     -1.00    0.257824E-001
      0.90     -0.95    0.258476E-001
      0.90     -0.90    0.258984E-001
      0.90     -0.85    0.259350E-001
      0.90     -0.80    0.259574E-001
      0.90     -0.75    0.259660E-001
      0.90     -0.70    0.259611E-001
      0.90     -0.65    0.259438E-001
      0.90     -0.60    0.259153E-001
      0.90     -0.55    0.258774E-001
      0.90     -0.50    0.258324E-001
      0.90     -0.45    0.257832E-001
      0.90     -0.40    0.257332E-001
      0.90     -0.35    0.256859E-001
      0.90     -0.30    0.256451E-001
      0.90     -0.25    0.256143E-001
      0.90     -0.20    0.255967E-001
      0.90     -0.15    0.255944E-001
      0.90     -0.10    0.256089E-001
      0.90     -0.05    0.256405E-001
      0.90      0.00    0.256881E-001
      0.90      0.05    0.257497E-001
      0.90      0.10    0.258226E-001
      0.90      0.15    0.259031E-001
      0.90      0.20    0.259874E-001
      0.90      0.25    0.260714E-001
      0.90      0.30    0.261513E-001
      0.90      0.35    0.262236E-001
      0.90      0.40    0.262851E-001
      0.90      0.45    0.263332E-001
      0.90      0.50    0.263659E-001
      0.90      0.55    0.263817E-001
      0.90      0.60    0.263797E-001
      0.90      0.65    0.263593E-001
      0.90      0.70    0.263203E-001
      0.90      0.75    0.262631E-001
      0.90      0.80    0.261880E-001
      0.90      0.85    0.260961E-001
      0.90      0.90    0.259883E-001
      0.90      0.95    0.258660E-001
      0.90      1.00    0.257308E-001
      0.90      1.05    0.255842E-001
      0.90      1.10    0.254283E-001
      0.90      1.15    0.252649E-001
      0.90      1.20    0.250961E-001
      0.90      1.25    0.249240E-001
      0.90      1.30    0.247505E-001
      0.90      1.35    0.245776E-001
      0.90      1.40    0.244067E-001
      0.90      1.45    0.242392E-001
      0.90      1.50    0.240760E-001
      0.90      1.55    0.239175E-001
      0.90      1.60    0.237640E-001
      0.90      1.65    0.236150E-001
      0.90      1.70    0.234697E-001
      0.90      1.75    0.233270E-001
      0.90      1.80    0.231857E-001
      0.90      1.85    0.230442E-001
      0.90      1.90    0.229010E-001
      0.90      1.95    0.227545E-001
      0.90      2.00    0.226035E-001
      0.90      2.05    0.224467E-001
      0.90      2.10    0.222829E-001
      0.90      2.15    0.221115E-001
      0.90      2.20    0.219317E-001
      0.90      2.25    0.217432E-001
      0.90      2.30    0.215457E-001
      0.90      2.35    0.213392E-001
      0.90      2.40    0.211237E-001
      0.90      2.45    0.208992E-001
      0.90      2.50    0.206659E-001
      0.90      2.55    0.204239E-001
      0.90      2.60    0.201732E-001
      0.90      2.65    0.199139E-001
      0.90      2.70    0.196457E-001
      0.90      2.75    0.193686E-001
      0.90      2.80    0.190823E-001
      0.90      2.85    0.187864E-001
      0.90      2.90    0.184804E-001
      0.90      2.95    0.181638E-001
      0.90      3.00    0.178363E-001
      0.90      3.05    0.174973E-001
      0.90      3.10    0.171463E-001
      0.90      3.15    0.167829E-001
      0.90      3.20    0.164068E-001
      0.90      3.25    0.160174E-001
      0.90      3.30    0.156146E-001
      0.90      3.35    0.151980E-001
      0.90      3.40    0.147676E-001
      0.90      3.45    0.143230E-001
      0.90      3.50    0.138644E-001
      0.90      3.55    0.133919E-001
      0.90      3.60    0.129055E-001
      0.90      3.65    0.124056E-001
      0.90      3.70    0.118929E-001
      0.90      3.75    0.113681E-001
      0.90      3.80    0.108320E-001
      0.90      3.85    0.102860E-001
      0.90      3.90    0.973161E-002
      0.90      3.95    0.917058E-002
      0.90      4.00    0.860509E-002
      0.90      4.05    0.803759E-002
      0.90      4.10    0.747083E-002
      0.90      4.15    0.690785E-002
      0.90      4.20    0.635189E-002
      0.90      4.25    0.580636E-002
      0.90      4.30    0.527472E-002
      0.90      4.35    0.476042E-002
      0.90      4.40    0.426680E-002
      0.90      4.45    0.379695E-002
      0.90      4.50    0.335364E-002
      0.90      4.55    0.293923E-002
      0.90      4.60    0.255550E-002
      0.90      4.65    0.220369E-002
      0.90      4.70    0.188441E-002
      0.90      4.75    0.159766E-002
      0.90      4.80    0.134283E-002
      0.90      4.85    0.111878E-002
      0.90      4.90    0.923915E-003
      0.90      4.95    0.756257E-003
      0.90      5.00    0.613557E-003
      0.90      5.05    0.493396E-003
      0.90      5.10    0.393288E-003
      0.90      5.15    0.310759E-003
      0.90      5.20    0.243425E-003
      0.90      5.25    0.189046E-003
      0.90      5.30    0.145567E-003
      0.90      5.35    0.111144E-003
      0.90      5.40    0.841512E-004
      0.90      5.45    0.631852E-004
      0.90      5.50    0.470505E-004
      0.90      5.55    0.347464E-004
      0.90      5.60    0.254468E-004
      0.90      5.65    0.184798E-004
      0.90      5.70    0.133053E-004
      0.90      5.75    0.949485E-005
      0.90      5.80    0.671231E-005
      0.90      5.85    0.469712E-005
      0.90      5.90    0.324958E-005
      0.90      5.95    0.221836E-005
      0.90      6.00    0.148989E-005
      0.90      6.05    0.979783E-006
      0.90      6.10    0.626048E-006
      0.90      6.15    0.383653E-006
      0.90      6.20    0.220345E-006
      0.90      6.25    0.113385E-006
      0.90      6.30    0.471223E-007
      0.90      6.35    0.112920E-007
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.254508E-007
      0.95     -6.30    0.105704E-006
      0.95     -6.25    0.252490E-006
      0.95     -6.20    0.486102E-006
      0.95     -6.15    0.837165E-006
      0.95     -6.10    0.134947E-005
      0.95     -6.05    0.208395E-005
      0.95     -6.00    0.312389E-005
      0.95     -5.95    0.458148E-005
      0.95     -5.90    0.660612E-005
      0.95     -5.85    0.939457E-005
      0.95     -5.80    0.132033E-004
      0.95     -5.75    0.183630E-004
      0.95     -5.70    0.252945E-004
      0.95     -5.65    0.345271E-004
      0.95     -5.60    0.467177E-004
      0.95     -5.55    0.626716E-004
      0.95     -5.50    0.833624E-004
      0.95     -5.45    0.109951E-003
      0.95     -5.40    0.143798E-003
      0.95     -5.35    0.186474E-003
      0.95     -5.30    0.239758E-003
      0.95     -5.25    0.305623E-003
      0.95     -5.20    0.386219E-003
      0.95     -5.15    0.483835E-003
      0.95     -5.10    0.600844E-003
      0.95     -5.05    0.739631E-003
      0.95     -5.00    0.902510E-003
      0.95     -4.95    0.109163E-002
      0.95     -4.90    0.130888E-002
      0.95     -4.85    0.155578E-002
      0.95     -4.80    0.183342E-002
      0.95     -4.75    0.214234E-002
      0.95     -4.70    0.248251E-002
      0.95     -4.65    0.285329E-002
      0.95     -4.60    0.325344E-002
      0.95     -4.55    0.368114E-002
      0.95     -4.50    0.413406E-002
      0.95     -4.45    0.460943E-002
      0.95     -4.40    0.510412E-002
      0.95     -4.35    0.561470E-002
      0.95     -4.30    0.613758E-002
      0.95     -4.25    0.666907E-002
      0.95     -4.20    0.720548E-002
      0.95     -4.15    0.774318E-002
      0.95     -4.10    0.827860E-002
      0.95     -4.05    0.880831E-002
      0.95     -4.00    0.932900E-002
      0.95     -3.95    0.983747E-002
      0.95     -3.90    0.103307E-001
      0.95     -3.85    0.108056E-001
      0.95     -3.80    0.112591E-001
      0.95     -3.75    0.116884E-001
      0.95     -3.70    0.120899E-001
      0.95     -3.65    0.124604E-001
      0.95     -3.60    0.127959E-001
      0.95     -3.55    0.130922E-001
      0.95     -3.50    0.133447E-001
      0.95     -3.45    0.135483E-001
      0.95     -3.40    0.136973E-001
      0.95     -3.35    0.137859E-001
      0.95     -3.30    0.138080E-001
      0.95     -3.25    0.137581E-001
      0.95     -3.20    0.136312E-001
      0.95     -3.15    0.134244E-001
      0.95     -3.10    0.131372E-001
      0.95     -3.05    0.127732E-001
      0.95     -3.00    0.123414E-001
      0.95     -2.95    0.118573E-001
      0.95     -2.90    0.113442E-001
      0.95     -2.85    0.108330E-001
      0.95     -2.80    0.103612E-001
      0.95     -2.75    0.997056E-002
      0.95     -2.70    0.970302E-002
      0.95     -2.65    0.959586E-002
      0.95     -2.60    0.967662E-002
      0.95     -2.55    0.995902E-002
      0.95     -2.50    0.104408E-001
      0.95     -2.45    0.111041E-001
      0.95     -2.40    0.119186E-001
      0.95     -2.35    0.128455E-001
      0.95     -2.30    0.138434E-001
      0.95     -2.25    0.148722E-001
      0.95     -2.20    0.158970E-001
      0.95     -2.15    0.168901E-001
      0.95     -2.10    0.178311E-001
      0.95     -2.05    0.187072E-001
      0.95     -2.00    0.195116E-001
      0.95     -1.95    0.202423E-001
      0.95     -1.90    0.209007E-001
      0.95     -1.85    0.214908E-001
      0.95     -1.80    0.220177E-001
      0.95     -1.75    0.224872E-001
      0.95     -1.70    0.229052E-001
      0.95     -1.65    0.232775E-001
      0.95     -1.60    0.236095E-001
      0.95     -1.55    0.239060E-001
      0.95     -1.50    0.241714E-001
      0.95     -1.45    0.244094E-001
      0.95     -1.40    0.246233E-001
      0.95     -1.35    0.248158E-001
      0.95     -1.30    0.249893E-001
      0.95     -1.25    0.251456E-001
      0.95     -1.20    0.252863E-001
      0.95     -1.15    0.254124E-001
      0.95     -1.10    0.255249E-001
      0.95     -1.05    0.256244E-001
      0.95     -1.00    0.257113E-001
      0.95     -0.95    0.257858E-001
      0.95     -0.90    0.258481E-001
      0.95     -0.85    0.258983E-001
      0.95     -0.80    0.259365E-001
      0.95     -0.75    0.259631E-001
      0.95     -0.70    0.259784E-001
      0.95     -0.65    0.259832E-001
      0.95     -0.60    0.259784E-001
      0.95     -0.55    0.259655E-001
      0.95     -0.50    0.259462E-001
      0.95     -0.45    0.259225E-001
      0.95     -0.40    0.258970E-001
      0.95     -0.35    0.258724E-001
      0.95     -0.30    0.258513E-001
      0.95     -0.25    0.258363E-001
      0.95     -0.20    0.258298E-001
      0.95     -0.15    0.258333E-001
      0.95     -0.10    0.258480E-001
      0.95     -0.05    0.258741E-001
      0.95      0.00    0.259109E-001
      0.95      0.05    0.259571E-001
      0.95      0.10    0.260105E-001
      0.95      0.15    0.260686E-001
      0.95      0.20    0.261284E-001
      0.95      0.25    0.261868E-001
      0.95      0.30    0.262408E-001
      0.95      0.35    0.262875E-001
      0.95      0.40    0.263241E-001
      0.95      0.45    0.263486E-001
      0.95      0.50    0.263590E-001
      0.95      0.55    0.263538E-001
      0.95      0.60    0.263320E-001
      0.95      0.65    0.262930E-001
      0.95      0.70    0.262363E-001
      0.95      0.75    0.261620E-001
      0.95      0.80    0.260705E-001
      0.95      0.85    0.259623E-001
      0.95      0.90    0.258384E-001
      0.95      0.95    0.256999E-001
      0.95      1.00    0.255485E-001
      0.95      1.05    0.253857E-001
      0.95      1.10    0.252136E-001
      0.95      1.15    0.250342E-001
      0.95      1.20    0.248500E-001
      0.95      1.25    0.246632E-001
      0.95      1.30    0.244764E-001
      0.95      1.35    0.242917E-001
      0.95      1.40    0.241112E-001
      0.95      1.45    0.239365E-001
      0.95      1.50    0.237689E-001
      0.95      1.55    0.236090E-001
      0.95      1.60    0.234572E-001
      0.95      1.65    0.233129E-001
      0.95      1.70    0.231751E-001
      0.95      1.75    0.230426E-001
      0.95      1.80    0.229135E-001
      0.95      1.85    0.227859E-001
      0.95      1.90    0.226579E-001
      0.95      1.95    0.225274E-001
      0.95      2.00    0.223926E-001
      0.95      2.05    0.222518E-001
      0.95      2.10    0.221036E-001
      0.95      2.15    0.219468E-001
      0.95      2.20    0.217807E-001
      0.95      2.25    0.216047E-001
      0.95      2.30    0.214183E-001
      0.95      2.35    0.212215E-001
      0.95      2.40    0.210142E-001
      0.95      2.45    0.207965E-001
      0.95      2.50    0.205686E-001
      0.95      2.55    0.203306E-001
      0.95      2.60    0.200827E-001
      0.95      2.65    0.198250E-001
      0.95      2.70    0.195575E-001
      0.95      2.75    0.192801E-001
      0.95      2.80    0.189927E-001
      0.95      2.85    0.186950E-001
      0.95      2.90    0.183868E-001
      0.95      2.95    0.180675E-001
      0.95      3.00    0.177369E-001
      0.95      3.05    0.173945E-001
      0.95      3.10    0.170400E-001
      0.95      3.15    0.166730E-001
      0.95      3.20    0.162930E-001
      0.95      3.25    0.158999E-001
      0.95      3.30    0.154933E-001
      0.95      3.35    0.150730E-001
      0.95      3.40    0.146389E-001
      0.95      3.45    0.141908E-001
      0.95      3.50    0.137287E-001
      0.95      3.55    0.132528E-001
      0.95      3.60    0.127633E-001
      0.95      3.65    0.122606E-001
      0.95      3.70    0.117453E-001
      0.95      3.75    0.112183E-001
      0.95      3.80    0.106804E-001
      0.95      3.85    0.101331E-001
      0.95      3.90    0.957792E-002
      0.95      3.95    0.901668E-002
      0.95      4.00    0.845163E-002
      0.95      4.05    0.788526E-002
      0.95      4.10    0.732041E-002
      0.95      4.15    0.676012E-002
      0.95      4.20    0.620766E-002
      0.95      4.25    0.566645E-002
      0.95      4.30    0.513994E-002
      0.95      4.35    0.463154E-002
      0.95      4.40    0.414454E-002
      0.95      4.45    0.368194E-002
      0.95      4.50    0.324642E-002
      0.95      4.55    0.284017E-002
      0.95      4.60    0.246487E-002
      0.95      4.65    0.212159E-002
      0.95      4.70    0.181079E-002
      0.95      4.75    0.153232E-002
      0.95      4.80    0.128544E-002
      0.95      4.85    0.106892E-002
      0.95      4.90    0.881048E-003
      0.95      4.95    0.719794E-003
      0.95      5.00    0.582869E-003
      0.95      5.05    0.467840E-003
      0.95      5.10    0.372227E-003
      0.95      5.15    0.293579E-003
      0.95      5.20    0.229552E-003
      0.95      5.25    0.177954E-003
      0.95      5.30    0.136786E-003
      0.95      5.35    0.104259E-003
      0.95      5.40    0.788066E-004
      0.95      5.45    0.590759E-004
      0.95      5.50    0.439211E-004
      0.95      5.55    0.323856E-004
      0.95      5.60    0.236823E-004
      0.95      5.65    0.171728E-004
      0.95      5.70    0.123458E-004
      0.95      5.75    0.879661E-005
      0.95      5.80    0.620880E-005
      0.95      5.85    0.433754E-005
      0.95      5.90    0.299560E-005
      0.95      5.95    0.204130E-005
      0.95      6.00    0.136847E-005
      0.95      6.05    0.898328E-006
      0.95      6.10    0.573047E-006
      0.95      6.15    0.350661E-006
      0.95      6.20    0.201156E-006
      0.95      6.25    0.103420E-006
      0.95      6.30    0.429554E-007
      0.95      6.35    0.102902E-007
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.240609E-007
      1.00     -6.30    0.999532E-007
      1.00     -6.25    0.238830E-006
      1.00     -6.20    0.459990E-006
      1.00     -6.15    0.792565E-006
      1.00     -6.10    0.127828E-005
      1.00     -6.05    0.197528E-005
      1.00     -6.00    0.296313E-005
      1.00     -5.95    0.434912E-005
      1.00     -5.90    0.627605E-005
      1.00     -5.85    0.893199E-005
      1.00     -5.80    0.125621E-004
      1.00     -5.75    0.174828E-004
      1.00     -5.70    0.240972E-004
      1.00     -5.65    0.329132E-004
      1.00     -5.60    0.445620E-004
      1.00     -5.55    0.598185E-004
      1.00     -5.50    0.796210E-004
      1.00     -5.45    0.105090E-003
      1.00     -5.40    0.137544E-003
      1.00     -5.35    0.178506E-003
      1.00     -5.30    0.229706E-003
      1.00     -5.25    0.293074E-003
      1.00     -5.20    0.370714E-003
      1.00     -5.15    0.464877E-003
      1.00     -5.10    0.577903E-003
      1.00     -5.05    0.712162E-003
      1.00     -5.00    0.869966E-003
      1.00     -4.95    0.105348E-002
      1.00     -4.90    0.126463E-002
      1.00     -4.85    0.150499E-002
      1.00     -4.80    0.177572E-002
      1.00     -4.75    0.207747E-002
      1.00     -4.70    0.241032E-002
      1.00     -4.65    0.277374E-002
      1.00     -4.60    0.316663E-002
      1.00     -4.55    0.358731E-002
      1.00     -4.50    0.403356E-002
      1.00     -4.45    0.450273E-002
      1.00     -4.40    0.499177E-002
      1.00     -4.35    0.549735E-002
      1.00     -4.30    0.601594E-002
      1.00     -4.25    0.654391E-002
      1.00     -4.20    0.707761E-002
      1.00     -4.15    0.761341E-002
      1.00     -4.10    0.814778E-002
      1.00     -4.05    0.867730E-002
      1.00     -4.00    0.919867E-002
      1.00     -3.95    0.970878E-002
      1.00     -3.90    0.102046E-001
      1.00     -3.85    0.106832E-001
      1.00     -3.80    0.111417E-001
      1.00     -3.75    0.115773E-001
      1.00     -3.70    0.119869E-001
      1.00     -3.65    0.123673E-001
      1.00     -3.60    0.127152E-001
      1.00     -3.55    0.130269E-001
      1.00     -3.50    0.132984E-001
      1.00     -3.45    0.135253E-001
      1.00     -3.40    0.137031E-001
      1.00     -3.35    0.138269E-001
      1.00     -3.30    0.138922E-001
      1.00     -3.25    0.138946E-001
      1.00     -3.20    0.138309E-001
      1.00     -3.15    0.136992E-001
      1.00     -3.10    0.135003E-001
      1.00     -3.05    0.132383E-001
      1.00     -3.00    0.129217E-001
      1.00     -2.95    0.125643E-001
      1.00     -2.90    0.121860E-001
      1.00     -2.85    0.118124E-001
      1.00     -2.80    0.114742E-001
      1.00     -2.75    0.112045E-001
      1.00     -2.70    0.110365E-001
      1.00     -2.65    0.109992E-001
      1.00     -2.60    0.111140E-001
      1.00     -2.55    0.113915E-001
      1.00     -2.50    0.118301E-001
      1.00     -2.45    0.124161E-001
      1.00     -2.40    0.131262E-001
      1.00     -2.35    0.139301E-001
      1.00     -2.30    0.147951E-001
      1.00     -2.25    0.156892E-001
      1.00     -2.20    0.165838E-001
      1.00     -2.15    0.174559E-001
      1.00     -2.10    0.182878E-001
      1.00     -2.05    0.190678E-001
      1.00     -2.00    0.197894E-001
      1.00     -1.95    0.204497E-001
      1.00     -1.90    0.210492E-001
      1.00     -1.85    0.215903E-001
      1.00     -1.80    0.220766E-001
      1.00     -1.75    0.225128E-001
      1.00     -1.70    0.229034E-001
      1.00     -1.65    0.232534E-001
      1.00     -1.60    0.235670E-001
      1.00     -1.55    0.238486E-001
      1.00     -1.50    0.241018E-001
      1.00     -1.45    0.243300E-001
      1.00     -1.40    0.245362E-001
      1.00     -1.35    0.247229E-001
      1.00     -1.30    0.248923E-001
      1.00     -1.25    0.250462E-001
      1.00     -1.20    0.251860E-001
      1.00     -1.15    0.253129E-001
      1.00     -1.10    0.254278E-001
      1.00     -1.05    0.255313E-001
      1.00     -1.00    0.256239E-001
      1.00     -0.95    0.257059E-001
      1.00     -0.90    0.257775E-001
      1.00     -0.85    0.258389E-001
      1.00     -0.80    0.258902E-001
      1.00     -0.75    0.259315E-001
      1.00     -0.70    0.259634E-001
      1.00     -0.65    0.259862E-001
      1.00     -0.60    0.260007E-001
      1.00     -0.55    0.260079E-001
      1.00     -0.50    0.260090E-001
      1.00     -0.45    0.260056E-001
      1.00     -0.40    0.259995E-001
      1.00     -0.35    0.259927E-001
      1.00     -0.30    0.259870E-001
      1.00     -0.25    0.259845E-001
      1.00     -0.20    0.259868E-001
      1.00     -0.15    0.259951E-001
      1.00     -0.10    0.260102E-001
      1.00     -0.05    0.260324E-001
      1.00      0.00    0.260613E-001
      1.00      0.05    0.260958E-001
      1.00      0.10    0.261344E-001
      1.00      0.15    0.261752E-001
      1.00      0.20    0.262159E-001
      1.00      0.25    0.262541E-001
      1.00      0.30    0.262873E-001
      1.00      0.35    0.263132E-001
      1.00      0.40    0.263294E-001
      1.00      0.45    0.263339E-001
      1.00      0.50    0.263250E-001
      1.00      0.55    0.263012E-001
      1.00      0.60    0.262616E-001
      1.00      0.65    0.262051E-001
      1.00      0.70    0.261315E-001
      1.00      0.75    0.260404E-001
      1.00      0.80    0.259319E-001
      1.00      0.85    0.258066E-001
      1.00      0.90    0.256652E-001
      1.00      0.95    0.255088E-001
      1.00      1.00    0.253389E-001
      1.00      1.05    0.251571E-001
      1.00      1.10    0.249657E-001
      1.00      1.15    0.247670E-001
      1.00      1.20    0.245637E-001
      1.00      1.25    0.243587E-001
      1.00      1.30    0.241549E-001
      1.00      1.35    0.239550E-001
      1.00      1.40    0.237618E-001
      1.00      1.45    0.235774E-001
      1.00      1.50    0.234036E-001
      1.00      1.55    0.232413E-001
      1.00      1.60    0.230908E-001
      1.00      1.65    0.229517E-001
      1.00      1.70    0.228227E-001
      1.00      1.75    0.227022E-001
      1.00      1.80    0.225878E-001
      1.00      1.85    0.224770E-001
      1.00      1.90    0.223673E-001
      1.00      1.95    0.222559E-001
      1.00      2.00    0.221405E-001
      1.00      2.05    0.220189E-001
      1.00      2.10    0.218892E-001
      1.00      2.15    0.217500E-001
      1.00      2.20    0.216001E-001
      1.00      2.25    0.214388E-001
      1.00      2.30    0.212657E-001
      1.00      2.35    0.210804E-001
      1.00      2.40    0.208831E-001
      1.00      2.45    0.206737E-001
      1.00      2.50    0.204526E-001
      1.00      2.55    0.202200E-001
      1.00      2.60    0.199761E-001
      1.00      2.65    0.197212E-001
      1.00      2.70    0.194554E-001
      1.00      2.75    0.191787E-001
      1.00      2.80    0.188911E-001
      1.00      2.85    0.185926E-001
      1.00      2.90    0.182827E-001
      1.00      2.95    0.179614E-001
      1.00      3.00    0.176283E-001
      1.00      3.05    0.172832E-001
      1.00      3.10    0.169256E-001
      1.00      3.15    0.165553E-001
      1.00      3.20    0.161720E-001
      1.00      3.25    0.157754E-001
      1.00      3.30    0.153653E-001
      1.00      3.35    0.149414E-001
      1.00      3.40    0.145037E-001
      1.00      3.45    0.140522E-001
      1.00      3.50    0.135868E-001
      1.00      3.55    0.131076E-001
      1.00      3.60    0.126151E-001
      1.00      3.65    0.121097E-001
      1.00      3.70    0.115919E-001
      1.00      3.75    0.110627E-001
      1.00      3.80    0.105232E-001
      1.00      3.85    0.997473E-002
      1.00      3.90    0.941886E-002
      1.00      3.95    0.885759E-002
      1.00      4.00    0.829318E-002
      1.00      4.05    0.772820E-002
      1.00      4.10    0.716551E-002
      1.00      4.15    0.660821E-002
      1.00      4.20    0.605959E-002
      1.00      4.25    0.552305E-002
      1.00      4.30    0.500204E-002
      1.00      4.35    0.449993E-002
      1.00      4.40    0.401993E-002
      1.00      4.45    0.356496E-002
      1.00      4.50    0.313757E-002
      1.00      4.55    0.273984E-002
      1.00      4.60    0.237327E-002
      1.00      4.65    0.203879E-002
      1.00      4.70    0.173671E-002
      1.00      4.75    0.146673E-002
      1.00      4.80    0.122798E-002
      1.00      4.85    0.101910E-002
      1.00      4.90    0.838313E-003
      1.00      4.95    0.683521E-003
      1.00      5.00    0.552404E-003
      1.00      5.05    0.442521E-003
      1.00      5.10    0.351401E-003
      1.00      5.15    0.276624E-003
      1.00      5.20    0.215887E-003
      1.00      5.25    0.167050E-003
      1.00      5.30    0.128170E-003
      1.00      5.35    0.975174E-004
      1.00      5.40    0.735823E-004
      1.00      5.45    0.550664E-004
      1.00      5.50    0.408733E-004
      1.00      5.55    0.300906E-004
      1.00      5.60    0.219701E-004
      1.00      5.65    0.159070E-004
      1.00      5.70    0.114184E-004
      1.00      5.75    0.812321E-005
      1.00      5.80    0.572431E-005
      1.00      5.85    0.399234E-005
      1.00      5.90    0.275231E-005
      1.00      5.95    0.187201E-005
      1.00      6.00    0.125255E-005
      1.00      6.05    0.820657E-006
      1.00      6.10    0.522553E-006
      1.00      6.15    0.319260E-006
      1.00      6.20    0.182915E-006
      1.00      6.25    0.939585E-007
      1.00      6.30    0.390049E-007
      1.00      6.35    0.934120E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.226477E-007
      1.05     -6.30    0.941105E-007
      1.05     -6.25    0.224961E-006
      1.05     -6.20    0.433494E-006
      1.05     -6.15    0.747338E-006
      1.05     -6.10    0.120612E-005
      1.05     -6.05    0.186517E-005
      1.05     -6.00    0.280028E-005
      1.05     -5.95    0.411370E-005
      1.05     -5.90    0.594156E-005
      1.05     -5.85    0.846303E-005
      1.05     -5.80    0.119118E-004
      1.05     -5.75    0.165896E-004
      1.05     -5.70    0.228814E-004
      1.05     -5.65    0.312730E-004
      1.05     -5.60    0.423690E-004
      1.05     -5.55    0.569126E-004
      1.05     -5.50    0.758054E-004
      1.05     -5.45    0.100126E-003
      1.05     -5.40    0.131148E-003
      1.05     -5.35    0.170345E-003
      1.05     -5.30    0.219397E-003
      1.05     -5.25    0.280185E-003
      1.05     -5.20    0.354765E-003
      1.05     -5.15    0.445344E-003
      1.05     -5.10    0.554232E-003
      1.05     -5.05    0.683775E-003
      1.05     -5.00    0.836282E-003
      1.05     -4.95    0.101393E-002
      1.05     -4.90    0.121868E-002
      1.05     -4.85    0.145217E-002
      1.05     -4.80    0.171563E-002
      1.05     -4.75    0.200980E-002
      1.05     -4.70    0.233488E-002
      1.05     -4.65    0.269049E-002
      1.05     -4.60    0.307564E-002
      1.05     -4.55    0.348880E-002
      1.05     -4.50    0.392788E-002
      1.05     -4.45    0.439034E-002
      1.05     -4.40    0.487325E-002
      1.05     -4.35    0.537337E-002
      1.05     -4.30    0.588725E-002
      1.05     -4.25    0.641131E-002
      1.05     -4.20    0.694194E-002
      1.05     -4.15    0.747554E-002
      1.05     -4.10    0.800860E-002
      1.05     -4.05    0.853772E-002
      1.05     -4.00    0.905965E-002
      1.05     -3.95    0.957128E-002
      1.05     -3.90    0.100697E-001
      1.05     -3.85    0.105520E-001
      1.05     -3.80    0.110155E-001
      1.05     -3.75    0.114575E-001
      1.05     -3.70    0.118751E-001
      1.05     -3.65    0.122655E-001
      1.05     -3.60    0.126258E-001
      1.05     -3.55    0.129528E-001
      1.05     -3.50    0.132430E-001
      1.05     -3.45    0.134929E-001
      1.05     -3.40    0.136987E-001
      1.05     -3.35    0.138567E-001
      1.05     -3.30    0.139633E-001
      1.05     -3.25    0.140155E-001
      1.05     -3.20    0.140111E-001
      1.05     -3.15    0.139495E-001
      1.05     -3.10    0.138321E-001
      1.05     -3.05    0.136632E-001
      1.05     -3.00    0.134506E-001
      1.05     -2.95    0.132066E-001
      1.05     -2.90    0.129477E-001
      1.05     -2.85    0.126950E-001
      1.05     -2.80    0.124731E-001
      1.05     -2.75    0.123081E-001
      1.05     -2.70    0.122258E-001
      1.05     -2.65    0.122486E-001
      1.05     -2.60    0.123928E-001
      1.05     -2.55    0.126666E-001
      1.05     -2.50    0.130690E-001
      1.05     -2.45    0.135895E-001
      1.05     -2.40    0.142103E-001
      1.05     -2.35    0.149083E-001
      1.05     -2.30    0.156579E-001
      1.05     -2.25    0.164340E-001
      1.05     -2.20    0.172135E-001
      1.05     -2.15    0.179772E-001
      1.05     -2.10    0.187105E-001
      1.05     -2.05    0.194028E-001
      1.05     -2.00    0.200479E-001
      1.05     -1.95    0.206426E-001
      1.05     -1.90    0.211865E-001
      1.05     -1.85    0.216808E-001
      1.05     -1.80    0.221281E-001
      1.05     -1.75    0.225317E-001
      1.05     -1.70    0.228955E-001
      1.05     -1.65    0.232230E-001
      1.05     -1.60    0.235181E-001
      1.05     -1.55    0.237844E-001
      1.05     -1.50    0.240249E-001
      1.05     -1.45    0.242427E-001
      1.05     -1.40    0.244406E-001
      1.05     -1.35    0.246207E-001
      1.05     -1.30    0.247851E-001
      1.05     -1.25    0.249356E-001
      1.05     -1.20    0.250735E-001
      1.05     -1.15    0.252000E-001
      1.05     -1.10    0.253160E-001
      1.05     -1.05    0.254222E-001
      1.05     -1.00    0.255191E-001
      1.05     -0.95    0.256070E-001
      1.05     -0.90    0.256861E-001
      1.05     -0.85    0.257566E-001
      1.05     -0.80    0.258185E-001
      1.05     -0.75    0.258721E-001
      1.05     -0.70    0.259175E-001
      1.05     -0.65    0.259551E-001
      1.05     -0.60    0.259854E-001
      1.05     -0.55    0.260089E-001
      1.05     -0.50    0.260266E-001
      1.05     -0.45    0.260396E-001
      1.05     -0.40    0.260491E-001
      1.05     -0.35    0.260565E-001
      1.05     -0.30    0.260633E-001
      1.05     -0.25    0.260708E-001
      1.05     -0.20    0.260803E-001
      1.05     -0.15    0.260928E-001
      1.05     -0.10    0.261087E-001
      1.05     -0.05    0.261284E-001
      1.05      0.00    0.261515E-001
      1.05      0.05    0.261773E-001
      1.05      0.10    0.262047E-001
      1.05      0.15    0.262322E-001
      1.05      0.20    0.262579E-001
      1.05      0.25    0.262801E-001
      1.05      0.30    0.262966E-001
      1.05      0.35    0.263053E-001
      1.05      0.40    0.263044E-001
      1.05      0.45    0.262918E-001
      1.05      0.50    0.262661E-001
      1.05      0.55    0.262257E-001
      1.05      0.60    0.261695E-001
      1.05      0.65    0.260965E-001
      1.05      0.70    0.260062E-001
      1.05      0.75    0.258980E-001
      1.05      0.80    0.257719E-001
      1.05      0.85    0.256282E-001
      1.05      0.90    0.254675E-001
      1.05      0.95    0.252907E-001
      1.05      1.00    0.250994E-001
      1.05      1.05    0.248952E-001
      1.05      1.10    0.246807E-001
      1.05      1.15    0.244584E-001
      1.05      1.20    0.242316E-001
      1.05      1.25    0.240037E-001
      1.05      1.30    0.237783E-001
      1.05      1.35    0.235591E-001
      1.05      1.40    0.233495E-001
      1.05      1.45    0.231523E-001
      1.05      1.50    0.229700E-001
      1.05      1.55    0.228039E-001
      1.05      1.60    0.226546E-001
      1.05      1.65    0.225215E-001
      1.05      1.70    0.224032E-001
      1.05      1.75    0.222974E-001
      1.05      1.80    0.222011E-001
      1.05      1.85    0.221110E-001
      1.05      1.90    0.220237E-001
      1.05      1.95    0.219358E-001
      1.05      2.00    0.218441E-001
      1.05      2.05    0.217457E-001
      1.05      2.10    0.216384E-001
      1.05      2.15    0.215201E-001
      1.05      2.20    0.213896E-001
      1.05      2.25    0.212459E-001
      1.05      2.30    0.210885E-001
      1.05      2.35    0.209169E-001
      1.05      2.40    0.207315E-001
      1.05      2.45    0.205322E-001
      1.05      2.50    0.203194E-001
      1.05      2.55    0.200935E-001
      1.05      2.60    0.198548E-001
      1.05      2.65    0.196037E-001
      1.05      2.70    0.193406E-001
      1.05      2.75    0.190655E-001
      1.05      2.80    0.187786E-001
      1.05      2.85    0.184798E-001
      1.05      2.90    0.181691E-001
      1.05      2.95    0.178463E-001
      1.05      3.00    0.175113E-001
      1.05      3.05    0.171638E-001
      1.05      3.10    0.168036E-001
      1.05      3.15    0.164304E-001
      1.05      3.20    0.160440E-001
      1.05      3.25    0.156441E-001
      1.05      3.30    0.152307E-001
      1.05      3.35    0.148034E-001
      1.05      3.40    0.143624E-001
      1.05      3.45    0.139075E-001
      1.05      3.50    0.134388E-001
      1.05      3.55    0.129566E-001
      1.05      3.60    0.124611E-001
      1.05      3.65    0.119529E-001
      1.05      3.70    0.114328E-001
      1.05      3.75    0.109016E-001
      1.05      3.80    0.103605E-001
      1.05      3.85    0.981098E-002
      1.05      3.90    0.925464E-002
      1.05      3.95    0.869353E-002
      1.05      4.00    0.812999E-002
      1.05      4.05    0.756665E-002
      1.05      4.10    0.700642E-002
      1.05      4.15    0.645243E-002
      1.05      4.20    0.590799E-002
      1.05      4.25    0.537649E-002
      1.05      4.30    0.486137E-002
      1.05      4.35    0.436594E-002
      1.05      4.40    0.389334E-002
      1.05      4.45    0.344638E-002
      1.05      4.50    0.302748E-002
      1.05      4.55    0.263858E-002
      1.05      4.60    0.228103E-002
      1.05      4.65    0.195561E-002
      1.05      4.70    0.166246E-002
      1.05      4.75    0.140114E-002
      1.05      4.80    0.117065E-002
      1.05      4.85    0.969519E-003
      1.05      4.90    0.795882E-003
      1.05      4.95    0.647589E-003
      1.05      5.00    0.522292E-003
      1.05      5.05    0.417547E-003
      1.05      5.10    0.330901E-003
      1.05      5.15    0.259967E-003
      1.05      5.20    0.202488E-003
      1.05      5.25    0.156378E-003
      1.05      5.30    0.119754E-003
      1.05      5.35    0.909453E-004
      1.05      5.40    0.684992E-004
      1.05      5.45    0.511726E-004
      1.05      5.50    0.379188E-004
      1.05      5.55    0.278697E-004
      1.05      5.60    0.203161E-004
      1.05      5.65    0.146865E-004
      1.05      5.70    0.105260E-004
      1.05      5.75    0.747665E-005
      1.05      5.80    0.526023E-005
      1.05      5.85    0.366251E-005
      1.05      5.90    0.252043E-005
      1.05      5.95    0.171106E-005
      1.05      6.00    0.114260E-005
      1.05      6.05    0.747135E-006
      1.05      6.10    0.474839E-006
      1.05      6.15    0.289625E-006
      1.05      6.20    0.165715E-006
      1.05      6.25    0.850423E-007
      1.05      6.30    0.352828E-007
      1.05      6.35    0.844734E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.212438E-007
      1.10     -6.30    0.883020E-007
      1.10     -6.25    0.211178E-006
      1.10     -6.20    0.407167E-006
      1.10     -6.15    0.702409E-006
      1.10     -6.10    0.113442E-005
      1.10     -6.05    0.175566E-005
      1.10     -6.00    0.263808E-005
      1.10     -5.95    0.387878E-005
      1.10     -5.90    0.560709E-005
      1.10     -5.85    0.799321E-005
      1.10     -5.80    0.112592E-004
      1.10     -5.75    0.156918E-004
      1.10     -5.70    0.216577E-004
      1.10     -5.65    0.296198E-004
      1.10     -5.60    0.401553E-004
      1.10     -5.55    0.539745E-004
      1.10     -5.50    0.719412E-004
      1.10     -5.45    0.950914E-004
      1.10     -5.40    0.124650E-003
      1.10     -5.35    0.162040E-003
      1.10     -5.30    0.208892E-003
      1.10     -5.25    0.267030E-003
      1.10     -5.20    0.338461E-003
      1.10     -5.15    0.425349E-003
      1.10     -5.10    0.529962E-003
      1.10     -5.05    0.654625E-003
      1.10     -5.00    0.801637E-003
      1.10     -4.95    0.973190E-003
      1.10     -4.90    0.117127E-002
      1.10     -4.85    0.139758E-002
      1.10     -4.80    0.165342E-002
      1.10     -4.75    0.193963E-002
      1.10     -4.70    0.225652E-002
      1.10     -4.65    0.260386E-002
      1.10     -4.60    0.298079E-002
      1.10     -4.55    0.338593E-002
      1.10     -4.50    0.381733E-002
      1.10     -4.45    0.427257E-002
      1.10     -4.40    0.474885E-002
      1.10     -4.35    0.524303E-002
      1.10     -4.30    0.575173E-002
      1.10     -4.25    0.627145E-002
      1.10     -4.20    0.679862E-002
      1.10     -4.15    0.732967E-002
      1.10     -4.10    0.786112E-002
      1.10     -4.05    0.838959E-002
      1.10     -4.00    0.891185E-002
      1.10     -3.95    0.942485E-002
      1.10     -3.90    0.992570E-002
      1.10     -3.85    0.104116E-001
      1.10     -3.80    0.108800E-001
      1.10     -3.75    0.113283E-001
      1.10     -3.70    0.117539E-001
      1.10     -3.65    0.121542E-001
      1.10     -3.60    0.125267E-001
      1.10     -3.55    0.128686E-001
      1.10     -3.50    0.131770E-001
      1.10     -3.45    0.134490E-001
      1.10     -3.40    0.136816E-001
      1.10     -3.35    0.138719E-001
      1.10     -3.30    0.140174E-001
      1.10     -3.25    0.141158E-001
      1.10     -3.20    0.141661E-001
      1.10     -3.15    0.141683E-001
      1.10     -3.10    0.141244E-001
      1.10     -3.05    0.140386E-001
      1.10     -3.00    0.139179E-001
      1.10     -2.95    0.137730E-001
      1.10     -2.90    0.136175E-001
      1.10     -2.85    0.134686E-001
      1.10     -2.80    0.133457E-001
      1.10     -2.75    0.132693E-001
      1.10     -2.70    0.132591E-001
      1.10     -2.65    0.133325E-001
      1.10     -2.60    0.135017E-001
      1.10     -2.55    0.137730E-001
      1.10     -2.50    0.141456E-001
      1.10     -2.45    0.146118E-001
      1.10     -2.40    0.151582E-001
      1.10     -2.35    0.157672E-001
      1.10     -2.30    0.164191E-001
      1.10     -2.25    0.170941E-001
      1.10     -2.20    0.177741E-001
      1.10     -2.15    0.184433E-001
      1.10     -2.10    0.190895E-001
      1.10     -2.05    0.197036E-001
      1.10     -2.00    0.202797E-001
      1.10     -1.95    0.208145E-001
      1.10     -1.90    0.213070E-001
      1.10     -1.85    0.217576E-001
      1.10     -1.80    0.221681E-001
      1.10     -1.75    0.225407E-001
      1.10     -1.70    0.228784E-001
      1.10     -1.65    0.231840E-001
      1.10     -1.60    0.234607E-001
      1.10     -1.55    0.237115E-001
      1.10     -1.50    0.239390E-001
      1.10     -1.45    0.241459E-001
      1.10     -1.40    0.243347E-001
      1.10     -1.35    0.245074E-001
      1.10     -1.30    0.246660E-001
      1.10     -1.25    0.248121E-001
      1.10     -1.20    0.249472E-001
      1.10     -1.15    0.250722E-001
      1.10     -1.10    0.251882E-001
      1.10     -1.05    0.252958E-001
      1.10     -1.00    0.253956E-001
      1.10     -0.95    0.254879E-001
      1.10     -0.90    0.255729E-001
      1.10     -0.85    0.256507E-001
      1.10     -0.80    0.257214E-001
      1.10     -0.75    0.257851E-001
      1.10     -0.70    0.258418E-001
      1.10     -0.65    0.258917E-001
      1.10     -0.60    0.259350E-001
      1.10     -0.55    0.259721E-001
      1.10     -0.50    0.260035E-001
      1.10     -0.45    0.260300E-001
      1.10     -0.40    0.260524E-001
      1.10     -0.35    0.260717E-001
      1.10     -0.30    0.260889E-001
      1.10     -0.25    0.261049E-001
      1.10     -0.20    0.261206E-001
      1.10     -0.15    0.261369E-001
      1.10     -0.10    0.261541E-001
      1.10     -0.05    0.261723E-001
      1.10      0.00    0.261915E-001
      1.10      0.05    0.262110E-001
      1.10      0.10    0.262300E-001
      1.10      0.15    0.262472E-001
      1.10      0.20    0.262613E-001
      1.10      0.25    0.262707E-001
      1.10      0.30    0.262735E-001
      1.10      0.35    0.262681E-001
      1.10      0.40    0.262525E-001
      1.10      0.45    0.262252E-001
      1.10      0.50    0.261844E-001
      1.10      0.55    0.261288E-001
      1.10      0.60    0.260570E-001
      1.10      0.65    0.259679E-001
      1.10      0.70    0.258608E-001
      1.10      0.75    0.257349E-001
      1.10      0.80    0.255901E-001
      1.10      0.85    0.254263E-001
      1.10      0.90    0.252439E-001
      1.10      0.95    0.250438E-001
      1.10      1.00    0.248275E-001
      1.10      1.05    0.245968E-001
      1.10      1.10    0.243543E-001
      1.10      1.15    0.241032E-001
      1.10      1.20    0.238473E-001
      1.10      1.25    0.235908E-001
      1.10      1.30    0.233382E-001
      1.10      1.35    0.230942E-001
      1.10      1.40    0.228634E-001
      1.10      1.45    0.226496E-001
      1.10      1.50    0.224560E-001
      1.10      1.55    0.222848E-001
      1.10      1.60    0.221366E-001
      1.10      1.65    0.220109E-001
      1.10      1.70    0.219058E-001
      1.10      1.75    0.218183E-001
      1.10      1.80    0.217446E-001
      1.10      1.85    0.216804E-001
      1.10      1.90    0.216210E-001
      1.10      1.95    0.215621E-001
      1.10      2.00    0.214994E-001
      1.10      2.05    0.214294E-001
      1.10      2.10    0.213491E-001
      1.10      2.15    0.212562E-001
      1.10      2.20    0.211489E-001
      1.10      2.25    0.210261E-001
      1.10      2.30    0.208872E-001
      1.10      2.35    0.207319E-001
      1.10      2.40    0.205604E-001
      1.10      2.45    0.203730E-001
      1.10      2.50    0.201701E-001
      1.10      2.55    0.199522E-001
      1.10      2.60    0.197200E-001
      1.10      2.65    0.194738E-001
      1.10      2.70    0.192142E-001
      1.10      2.75    0.189415E-001
      1.10      2.80    0.186559E-001
      1.10      2.85    0.183576E-001
      1.10      2.90    0.180466E-001
      1.10      2.95    0.177229E-001
      1.10      3.00    0.173863E-001
      1.10      3.05    0.170369E-001
      1.10      3.10    0.166743E-001
      1.10      3.15    0.162985E-001
      1.10      3.20    0.159092E-001
      1.10      3.25    0.155064E-001
      1.10      3.30    0.150897E-001
      1.10      3.35    0.146593E-001
      1.10      3.40    0.142150E-001
      1.10      3.45    0.137568E-001
      1.10      3.50    0.132850E-001
      1.10      3.55    0.127997E-001
      1.10      3.60    0.123014E-001
      1.10      3.65    0.117906E-001
      1.10      3.70    0.112681E-001
      1.10      3.75    0.107351E-001
      1.10      3.80    0.101925E-001
      1.10      3.85    0.964206E-002
      1.10      3.90    0.908542E-002
      1.10      3.95    0.852468E-002
      1.10      4.00    0.796226E-002
      1.10      4.05    0.740085E-002
      1.10      4.10    0.684340E-002
      1.10      4.15    0.629306E-002
      1.10      4.20    0.575317E-002
      1.10      4.25    0.522712E-002
      1.10      4.30    0.471829E-002
      1.10      4.35    0.422994E-002
      1.10      4.40    0.376513E-002
      1.10      4.45    0.332655E-002
      1.10      4.50    0.291650E-002
      1.10      4.55    0.253674E-002
      1.10      4.60    0.218849E-002
      1.10      4.65    0.187236E-002
      1.10      4.70    0.158834E-002
      1.10      4.75    0.133582E-002
      1.10      4.80    0.111370E-002
      1.10      4.85    0.920377E-003
      1.10      4.90    0.753927E-003
      1.10      4.95    0.612144E-003
      1.10      5.00    0.492658E-003
      1.10      5.05    0.393025E-003
      1.10      5.10    0.310816E-003
      1.10      5.15    0.243682E-003
      1.10      5.20    0.189415E-003
      1.10      5.25    0.145988E-003
      1.10      5.30    0.111576E-003
      1.10      5.35    0.845709E-004
      1.10      5.40    0.635784E-004
      1.10      5.45    0.474100E-004
      1.10      5.50    0.350690E-004
      1.10      5.55    0.257314E-004
      1.10      5.60    0.187266E-004
      1.10      5.65    0.135158E-004
      1.10      5.70    0.967169E-005
      1.10      5.75    0.685905E-005
      1.10      5.80    0.481796E-005
      1.10      5.85    0.334896E-005
      1.10      5.90    0.230058E-005
      1.10      5.95    0.155888E-005
      1.10      6.00    0.103896E-005
      1.10      6.05    0.678031E-006
      1.10      6.10    0.430106E-006
      1.10      6.15    0.261896E-006
      1.10      6.20    0.149637E-006
      1.10      6.25    0.767098E-007
      1.10      6.30    0.318024E-007
      1.10      6.35    0.761092E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.198784E-007
      1.15     -6.30    0.826536E-007
      1.15     -6.25    0.197759E-006
      1.15     -6.20    0.381505E-006
      1.15     -6.15    0.658554E-006
      1.15     -6.10    0.106432E-005
      1.15     -6.05    0.164834E-005
      1.15     -6.00    0.247865E-005
      1.15     -5.95    0.364714E-005
      1.15     -5.90    0.527616E-005
      1.15     -5.85    0.752693E-005
      1.15     -5.80    0.106098E-004
      1.15     -5.75    0.147966E-004
      1.15     -5.70    0.204351E-004
      1.15     -5.65    0.279650E-004
      1.15     -5.60    0.379352E-004
      1.15     -5.55    0.510228E-004
      1.15     -5.50    0.680523E-004
      1.15     -5.45    0.900158E-004
      1.15     -5.40    0.118089E-003
      1.15     -5.35    0.153643E-003
      1.15     -5.30    0.198252E-003
      1.15     -5.25    0.253686E-003
      1.15     -5.20    0.321899E-003
      1.15     -5.15    0.405003E-003
      1.15     -5.10    0.505229E-003
      1.15     -5.05    0.624871E-003
      1.15     -5.00    0.766218E-003
      1.15     -4.95    0.931469E-003
      1.15     -4.90    0.112264E-002
      1.15     -4.85    0.134148E-002
      1.15     -4.80    0.158938E-002
      1.15     -4.75    0.186726E-002
      1.15     -4.70    0.217558E-002
      1.15     -4.65    0.251420E-002
      1.15     -4.60    0.288245E-002
      1.15     -4.55    0.327907E-002
      1.15     -4.50    0.370227E-002
      1.15     -4.45    0.414978E-002
      1.15     -4.40    0.461890E-002
      1.15     -4.35    0.510662E-002
      1.15     -4.30    0.560966E-002
      1.15     -4.25    0.612458E-002
      1.15     -4.20    0.664785E-002
      1.15     -4.15    0.717595E-002
      1.15     -4.10    0.770543E-002
      1.15     -4.05    0.823293E-002
      1.15     -4.00    0.875526E-002
      1.15     -3.95    0.926940E-002
      1.15     -3.90    0.977250E-002
      1.15     -3.85    0.102619E-001
      1.15     -3.80    0.107350E-001
      1.15     -3.75    0.111894E-001
      1.15     -3.70    0.116227E-001
      1.15     -3.65    0.120326E-001
      1.15     -3.60    0.124169E-001
      1.15     -3.55    0.127731E-001
      1.15     -3.50    0.130989E-001
      1.15     -3.45    0.133918E-001
      1.15     -3.40    0.136496E-001
      1.15     -3.35    0.138701E-001
      1.15     -3.30    0.140514E-001
      1.15     -3.25    0.141921E-001
      1.15     -3.20    0.142919E-001
      1.15     -3.15    0.143512E-001
      1.15     -3.10    0.143724E-001
      1.15     -3.05    0.143593E-001
      1.15     -3.00    0.143185E-001
      1.15     -2.95    0.142586E-001
      1.15     -2.90    0.141911E-001
      1.15     -2.85    0.141296E-001
      1.15     -2.80    0.140895E-001
      1.15     -2.75    0.140868E-001
      1.15     -2.70    0.141365E-001
      1.15     -2.65    0.142516E-001
      1.15     -2.60    0.144417E-001
      1.15     -2.55    0.147114E-001
      1.15     -2.50    0.150602E-001
      1.15     -2.45    0.154824E-001
      1.15     -2.40    0.159679E-001
      1.15     -2.35    0.165034E-001
      1.15     -2.30    0.170740E-001
      1.15     -2.25    0.176643E-001
      1.15     -2.20    0.182598E-001
      1.15     -2.15    0.188482E-001
      1.15     -2.10    0.194189E-001
      1.15     -2.05    0.199645E-001
      1.15     -2.00    0.204795E-001
      1.15     -1.95    0.209606E-001
      1.15     -1.90    0.214066E-001
      1.15     -1.85    0.218172E-001
      1.15     -1.80    0.221934E-001
      1.15     -1.75    0.225369E-001
      1.15     -1.70    0.228496E-001
      1.15     -1.65    0.231341E-001
      1.15     -1.60    0.233927E-001
      1.15     -1.55    0.236279E-001
      1.15     -1.50    0.238422E-001
      1.15     -1.45    0.240377E-001
      1.15     -1.40    0.242168E-001
      1.15     -1.35    0.243814E-001
      1.15     -1.30    0.245333E-001
      1.15     -1.25    0.246741E-001
      1.15     -1.20    0.248052E-001
      1.15     -1.15    0.249276E-001
      1.15     -1.10    0.250424E-001
      1.15     -1.05    0.251502E-001
      1.15     -1.00    0.252516E-001
      1.15     -0.95    0.253470E-001
      1.15     -0.90    0.254365E-001
      1.15     -0.85    0.255203E-001
      1.15     -0.80    0.255982E-001
      1.15     -0.75    0.256704E-001
      1.15     -0.70    0.257366E-001
      1.15     -0.65    0.257969E-001
      1.15     -0.60    0.258514E-001
      1.15     -0.55    0.259001E-001
      1.15     -0.50    0.259433E-001
      1.15     -0.45    0.259813E-001
      1.15     -0.40    0.260148E-001
      1.15     -0.35    0.260444E-001
      1.15     -0.30    0.260706E-001
      1.15     -0.25    0.260941E-001
      1.15     -0.20    0.261157E-001
      1.15     -0.15    0.261358E-001
      1.15     -0.10    0.261547E-001
      1.15     -0.05    0.261726E-001
      1.15      0.00    0.261894E-001
      1.15      0.05    0.262045E-001
      1.15      0.10    0.262173E-001
      1.15      0.15    0.262268E-001
      1.15      0.20    0.262317E-001
      1.15      0.25    0.262308E-001
      1.15      0.30    0.262225E-001
      1.15      0.35    0.262051E-001
      1.15      0.40    0.261770E-001
      1.15      0.45    0.261366E-001
      1.15      0.50    0.260821E-001
      1.15      0.55    0.260122E-001
      1.15      0.60    0.259253E-001
      1.15      0.65    0.258203E-001
      1.15      0.70    0.256960E-001
      1.15      0.75    0.255515E-001
      1.15      0.80    0.253864E-001
      1.15      0.85    0.252002E-001
      1.15      0.90    0.249934E-001
      1.15      0.95    0.247664E-001
      1.15      1.00    0.245207E-001
      1.15      1.05    0.242584E-001
      1.15      1.10    0.239822E-001
      1.15      1.15    0.236959E-001
      1.15      1.20    0.234039E-001
      1.15      1.25    0.231116E-001
      1.15      1.30    0.228247E-001
      1.15      1.35    0.225493E-001
      1.15      1.40    0.222913E-001
      1.15      1.45    0.220561E-001
      1.15      1.50    0.218479E-001
      1.15      1.55    0.216697E-001
      1.15      1.60    0.215227E-001
      1.15      1.65    0.214062E-001
      1.15      1.70    0.213178E-001
      1.15      1.75    0.212535E-001
      1.15      1.80    0.212083E-001
      1.15      1.85    0.211765E-001
      1.15      1.90    0.211520E-001
      1.15      1.95    0.211291E-001
      1.15      2.00    0.211022E-001
      1.15      2.05    0.210670E-001
      1.15      2.10    0.210195E-001
      1.15      2.15    0.209570E-001
      1.15      2.20    0.208774E-001
      1.15      2.25    0.207794E-001
      1.15      2.30    0.206623E-001
      1.15      2.35    0.205261E-001
      1.15      2.40    0.203709E-001
      1.15      2.45    0.201973E-001
      1.15      2.50    0.200059E-001
      1.15      2.55    0.197975E-001
      1.15      2.60    0.195727E-001
      1.15      2.65    0.193324E-001
      1.15      2.70    0.190772E-001
      1.15      2.75    0.188076E-001
      1.15      2.80    0.185240E-001
      1.15      2.85    0.182267E-001
      1.15      2.90    0.179158E-001
      1.15      2.95    0.175915E-001
      1.15      3.00    0.172539E-001
      1.15      3.05    0.169028E-001
      1.15      3.10    0.165382E-001
      1.15      3.15    0.161600E-001
      1.15      3.20    0.157681E-001
      1.15      3.25    0.153623E-001
      1.15      3.30    0.149427E-001
      1.15      3.35    0.145091E-001
      1.15      3.40    0.140616E-001
      1.15      3.45    0.136003E-001
      1.15      3.50    0.131254E-001
      1.15      3.55    0.126371E-001
      1.15      3.60    0.121360E-001
      1.15      3.65    0.116227E-001
      1.15      3.70    0.110981E-001
      1.15      3.75    0.105632E-001
      1.15      3.80    0.100194E-001
      1.15      3.85    0.946814E-002
      1.15      3.90    0.891138E-002
      1.15      3.95    0.835126E-002
      1.15      4.00    0.779023E-002
      1.15      4.05    0.723105E-002
      1.15      4.10    0.667671E-002
      1.15      4.15    0.613041E-002
      1.15      4.20    0.559546E-002
      1.15      4.25    0.507525E-002
      1.15      4.30    0.457312E-002
      1.15      4.35    0.409228E-002
      1.15      4.40    0.363565E-002
      1.15      4.45    0.320584E-002
      1.15      4.50    0.280497E-002
      1.15      4.55    0.243466E-002
      1.15      4.60    0.209598E-002
      1.15      4.65    0.178934E-002
      1.15      4.70    0.151460E-002
      1.15      4.75    0.127101E-002
      1.15      4.80    0.105732E-002
      1.15      4.85    0.871859E-003
      1.15      4.90    0.712608E-003
      1.15      4.95    0.577324E-003
      1.15      5.00    0.463618E-003
      1.15      5.05    0.369055E-003
      1.15      5.10    0.291231E-003
      1.15      5.15    0.227839E-003
      1.15      5.20    0.176726E-003
      1.15      5.25    0.135923E-003
      1.15      5.30    0.103671E-003
      1.15      5.35    0.784218E-004
      1.15      5.40    0.588406E-004
      1.15      5.45    0.437941E-004
      1.15      5.50    0.323351E-004
      1.15      5.55    0.236837E-004
      1.15      5.60    0.172072E-004
      1.15      5.65    0.123990E-004
      1.15      5.70    0.885839E-005
      1.15      5.75    0.627235E-005
      1.15      5.80    0.439879E-005
      1.15      5.85    0.305250E-005
      1.15      5.90    0.209327E-005
      1.15      5.95    0.141582E-005
      1.15      6.00    0.941846E-006
      1.15      6.05    0.613503E-006
      1.15      6.10    0.388478E-006
      1.15      6.15    0.236157E-006
      1.15      6.20    0.134737E-006
      1.15      6.25    0.689904E-007
      1.15      6.30    0.285769E-007
      1.15      6.35    0.683522E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.185761E-007
      1.20     -6.30    0.772554E-007
      1.20     -6.25    0.184897E-006
      1.20     -6.20    0.356844E-006
      1.20     -6.15    0.616283E-006
      1.20     -6.10    0.996537E-006
      1.20     -6.05    0.154423E-005
      1.20     -6.00    0.232340E-005
      1.20     -5.95    0.342062E-005
      1.20     -5.90    0.495130E-005
      1.20     -5.85    0.706756E-005
      1.20     -5.80    0.996802E-005
      1.20     -5.75    0.139095E-004
      1.20     -5.70    0.192208E-004
      1.20     -5.65    0.263180E-004
      1.20     -5.60    0.357213E-004
      1.20     -5.55    0.480737E-004
      1.20     -5.50    0.641605E-004
      1.20     -5.45    0.849284E-004
      1.20     -5.40    0.111503E-003
      1.20     -5.35    0.145202E-003
      1.20     -5.30    0.187541E-003
      1.20     -5.25    0.240233E-003
      1.20     -5.20    0.305175E-003
      1.20     -5.15    0.384427E-003
      1.20     -5.10    0.480175E-003
      1.20     -5.05    0.594682E-003
      1.20     -5.00    0.730220E-003
      1.20     -4.95    0.888991E-003
      1.20     -4.90    0.107304E-002
      1.20     -4.85    0.128416E-002
      1.20     -4.80    0.152381E-002
      1.20     -4.75    0.179303E-002
      1.20     -4.70    0.209238E-002
      1.20     -4.65    0.242187E-002
      1.20     -4.60    0.278097E-002
      1.20     -4.55    0.316859E-002
      1.20     -4.50    0.358307E-002
      1.20     -4.45    0.402231E-002
      1.20     -4.40    0.448375E-002
      1.20     -4.35    0.496448E-002
      1.20     -4.30    0.546133E-002
      1.20     -4.25    0.597093E-002
      1.20     -4.20    0.648984E-002
      1.20     -4.15    0.701456E-002
      1.20     -4.10    0.754166E-002
      1.20     -4.05    0.806784E-002
      1.20     -4.00    0.858992E-002
      1.20     -3.95    0.910491E-002
      1.20     -3.90    0.960999E-002
      1.20     -3.85    0.101025E-001
      1.20     -3.80    0.105801E-001
      1.20     -3.75    0.110403E-001
      1.20     -3.70    0.114811E-001
      1.20     -3.65    0.119003E-001
      1.20     -3.60    0.122958E-001
      1.20     -3.55    0.126656E-001
      1.20     -3.50    0.130077E-001
      1.20     -3.45    0.133202E-001
      1.20     -3.40    0.136014E-001
      1.20     -3.35    0.138495E-001
      1.20     -3.30    0.140634E-001
      1.20     -3.25    0.142423E-001
      1.20     -3.20    0.143861E-001
      1.20     -3.15    0.144959E-001
      1.20     -3.10    0.145738E-001
      1.20     -3.05    0.146237E-001
      1.20     -3.00    0.146509E-001
      1.20     -2.95    0.146631E-001
      1.20     -2.90    0.146693E-001
      1.20     -2.85    0.146806E-001
      1.20     -2.80    0.147090E-001
      1.20     -2.75    0.147667E-001
      1.20     -2.70    0.148653E-001
      1.20     -2.65    0.150148E-001
      1.20     -2.60    0.152222E-001
      1.20     -2.55    0.154910E-001
      1.20     -2.50    0.158210E-001
      1.20     -2.45    0.162080E-001
      1.20     -2.40    0.166444E-001
      1.20     -2.35    0.171203E-001
      1.20     -2.30    0.176242E-001
      1.20     -2.25    0.181444E-001
      1.20     -2.20    0.186695E-001
      1.20     -2.15    0.191895E-001
      1.20     -2.10    0.196960E-001
      1.20     -2.05    0.201825E-001
      1.20     -2.00    0.206441E-001
      1.20     -1.95    0.210780E-001
      1.20     -1.90    0.214823E-001
      1.20     -1.85    0.218567E-001
      1.20     -1.80    0.222015E-001
      1.20     -1.75    0.225177E-001
      1.20     -1.70    0.228070E-001
      1.20     -1.65    0.230711E-001
      1.20     -1.60    0.233120E-001
      1.20     -1.55    0.235317E-001
      1.20     -1.50    0.237325E-001
      1.20     -1.45    0.239163E-001
      1.20     -1.40    0.240850E-001
      1.20     -1.35    0.242406E-001
      1.20     -1.30    0.243849E-001
      1.20     -1.25    0.245193E-001
      1.20     -1.20    0.246453E-001
      1.20     -1.15    0.247640E-001
      1.20     -1.10    0.248764E-001
      1.20     -1.05    0.249833E-001
      1.20     -1.00    0.250851E-001
      1.20     -0.95    0.251824E-001
      1.20     -0.90    0.252753E-001
      1.20     -0.85    0.253637E-001
      1.20     -0.80    0.254477E-001
      1.20     -0.75    0.255271E-001
      1.20     -0.70    0.256016E-001
      1.20     -0.65    0.256711E-001
      1.20     -0.60    0.257355E-001
      1.20     -0.55    0.257945E-001
      1.20     -0.50    0.258482E-001
      1.20     -0.45    0.258967E-001
      1.20     -0.40    0.259402E-001
      1.20     -0.35    0.259791E-001
      1.20     -0.30    0.260137E-001
      1.20     -0.25    0.260445E-001
      1.20     -0.20    0.260718E-001
      1.20     -0.15    0.260960E-001
      1.20     -0.10    0.261174E-001
      1.20     -0.05    0.261360E-001
      1.20      0.00    0.261516E-001
      1.20      0.05    0.261640E-001
      1.20      0.10    0.261724E-001
      1.20      0.15    0.261761E-001
      1.20      0.20    0.261740E-001
      1.20      0.25    0.261648E-001
      1.20      0.30    0.261472E-001
      1.20      0.35    0.261197E-001
      1.20      0.40    0.260806E-001
      1.20      0.45    0.260284E-001
      1.20      0.50    0.259613E-001
      1.20      0.55    0.258777E-001
      1.20      0.60    0.257761E-001
      1.20      0.65    0.256548E-001
      1.20      0.70    0.255126E-001
      1.20      0.75    0.253483E-001
      1.20      0.80    0.251609E-001
      1.20      0.85    0.249499E-001
      1.20      0.90    0.247151E-001
      1.20      0.95    0.244570E-001
      1.20      1.00    0.241769E-001
      1.20      1.05    0.238769E-001
      1.20      1.10    0.235600E-001
      1.20      1.15    0.232307E-001
      1.20      1.20    0.228943E-001
      1.20      1.25    0.225575E-001
      1.20      1.30    0.222275E-001
      1.20      1.35    0.219122E-001
      1.20      1.40    0.216196E-001
      1.20      1.45    0.213569E-001
      1.20      1.50    0.211299E-001
      1.20      1.55    0.209427E-001
      1.20      1.60    0.207970E-001
      1.20      1.65    0.206922E-001
      1.20      1.70    0.206250E-001
      1.20      1.75    0.205902E-001
      1.20      1.80    0.205811E-001
      1.20      1.85    0.205901E-001
      1.20      1.90    0.206093E-001
      1.20      1.95    0.206309E-001
      1.20      2.00    0.206482E-001
      1.20      2.05    0.206553E-001
      1.20      2.10    0.206475E-001
      1.20      2.15    0.206215E-001
      1.20      2.20    0.205748E-001
      1.20      2.25    0.205060E-001
      1.20      2.30    0.204145E-001
      1.20      2.35    0.203004E-001
      1.20      2.40    0.201640E-001
      1.20      2.45    0.200062E-001
      1.20      2.50    0.198280E-001
      1.20      2.55    0.196303E-001
      1.20      2.60    0.194142E-001
      1.20      2.65    0.191807E-001
      1.20      2.70    0.189306E-001
      1.20      2.75    0.186647E-001
      1.20      2.80    0.183836E-001
      1.20      2.85    0.180877E-001
      1.20      2.90    0.177774E-001
      1.20      2.95    0.174529E-001
      1.20      3.00    0.171144E-001
      1.20      3.05    0.167619E-001
      1.20      3.10    0.163954E-001
      1.20      3.15    0.160150E-001
      1.20      3.20    0.156206E-001
      1.20      3.25    0.152122E-001
      1.20      3.30    0.147896E-001
      1.20      3.35    0.143530E-001
      1.20      3.40    0.139024E-001
      1.20      3.45    0.134381E-001
      1.20      3.50    0.129601E-001
      1.20      3.55    0.124690E-001
      1.20      3.60    0.119652E-001
      1.20      3.65    0.114494E-001
      1.20      3.70    0.109227E-001
      1.20      3.75    0.103861E-001
      1.20      3.80    0.984113E-002
      1.20      3.85    0.928933E-002
      1.20      3.90    0.873269E-002
      1.20      3.95    0.817342E-002
      1.20      4.00    0.761408E-002
      1.20      4.05    0.705747E-002
      1.20      4.10    0.650661E-002
      1.20      4.15    0.596473E-002
      1.20      4.20    0.543514E-002
      1.20      4.25    0.492120E-002
      1.20      4.30    0.442621E-002
      1.20      4.35    0.395328E-002
      1.20      4.40    0.350525E-002
      1.20      4.45    0.308457E-002
      1.20      4.50    0.269322E-002
      1.20      4.55    0.233266E-002
      1.20      4.60    0.200377E-002
      1.20      4.65    0.170683E-002
      1.20      4.70    0.144151E-002
      1.20      4.75    0.120693E-002
      1.20      4.80    0.100173E-002
      1.20      4.85    0.824139E-003
      1.20      4.90    0.672075E-003
      1.20      4.95    0.543255E-003
      1.20      5.00    0.435280E-003
      1.20      5.05    0.345725E-003
      1.20      5.10    0.272217E-003
      1.20      5.15    0.212498E-003
      1.20      5.20    0.164469E-003
      1.20      5.25    0.126226E-003
      1.20      5.30    0.960716E-004
      1.20      5.35    0.725232E-004
      1.20      5.40    0.543051E-004
      1.20      5.45    0.403392E-004
      1.20      5.50    0.297277E-004
      1.20      5.55    0.217342E-004
      1.20      5.60    0.157632E-004
      1.20      5.65    0.113395E-004
      1.20      5.70    0.808840E-005
      1.20      5.75    0.571809E-005
      1.20      5.80    0.400371E-005
      1.20      5.85    0.277381E-005
      1.20      5.90    0.189895E-005
      1.20      5.95    0.128218E-005
      1.20      6.00    0.851461E-006
      1.20      6.05    0.553687E-006
      1.20      6.10    0.350028E-006
      1.20      6.15    0.212458E-006
      1.20      6.20    0.121045E-006
      1.20      6.25    0.619010E-007
      1.20      6.30    0.256140E-007
      1.20      6.35    0.612253E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.173460E-007
      1.25     -6.30    0.721400E-007
      1.25     -6.25    0.172673E-006
      1.25     -6.20    0.333313E-006
      1.25     -6.15    0.575812E-006
      1.25     -6.10    0.931416E-006
      1.25     -6.05    0.144383E-005
      1.25     -6.00    0.217312E-005
      1.25     -5.95    0.320048E-005
      1.25     -5.90    0.463432E-005
      1.25     -5.85    0.661767E-005
      1.25     -5.80    0.933742E-005
      1.25     -5.75    0.130354E-004
      1.25     -5.70    0.180211E-004
      1.25     -5.65    0.246871E-004
      1.25     -5.60    0.335246E-004
      1.25     -5.55    0.451425E-004
      1.25     -5.50    0.602863E-004
      1.25     -5.45    0.798572E-004
      1.25     -5.40    0.104930E-003
      1.25     -5.35    0.136766E-003
      1.25     -5.30    0.176822E-003
      1.25     -5.25    0.226750E-003
      1.25     -5.20    0.288387E-003
      1.25     -5.15    0.363739E-003
      1.25     -5.10    0.454945E-003
      1.25     -5.05    0.564229E-003
      1.25     -5.00    0.693843E-003
      1.25     -4.95    0.845987E-003
      1.25     -4.90    0.102273E-002
      1.25     -4.85    0.122590E-002
      1.25     -4.80    0.145704E-002
      1.25     -4.75    0.171728E-002
      1.25     -4.70    0.200729E-002
      1.25     -4.65    0.232725E-002
      1.25     -4.60    0.267675E-002
      1.25     -4.55    0.305487E-002
      1.25     -4.50    0.346013E-002
      1.25     -4.45    0.389056E-002
      1.25     -4.40    0.434375E-002
      1.25     -4.35    0.481693E-002
      1.25     -4.30    0.530705E-002
      1.25     -4.25    0.581081E-002
      1.25     -4.20    0.632484E-002
      1.25     -4.15    0.684570E-002
      1.25     -4.10    0.737000E-002
      1.25     -4.05    0.789445E-002
      1.25     -4.00    0.841590E-002
      1.25     -3.95    0.893139E-002
      1.25     -3.90    0.943813E-002
      1.25     -3.85    0.993354E-002
      1.25     -3.80    0.104152E-001
      1.25     -3.75    0.108810E-001
      1.25     -3.70    0.113287E-001
      1.25     -3.65    0.117566E-001
      1.25     -3.60    0.121627E-001
      1.25     -3.55    0.125453E-001
      1.25     -3.50    0.129027E-001
      1.25     -3.45    0.132333E-001
      1.25     -3.40    0.135358E-001
      1.25     -3.35    0.138091E-001
      1.25     -3.30    0.140523E-001
      1.25     -3.25    0.142651E-001
      1.25     -3.20    0.144478E-001
      1.25     -3.15    0.146016E-001
      1.25     -3.10    0.147285E-001
      1.25     -3.05    0.148321E-001
      1.25     -3.00    0.149170E-001
      1.25     -2.95    0.149895E-001
      1.25     -2.90    0.150570E-001
      1.25     -2.85    0.151283E-001
      1.25     -2.80    0.152126E-001
      1.25     -2.75    0.153196E-001
      1.25     -2.70    0.154580E-001
      1.25     -2.65    0.156353E-001
      1.25     -2.60    0.158569E-001
      1.25     -2.55    0.161255E-001
      1.25     -2.50    0.164409E-001
      1.25     -2.45    0.168001E-001
      1.25     -2.40    0.171973E-001
      1.25     -2.35    0.176253E-001
      1.25     -2.30    0.180752E-001
      1.25     -2.25    0.185381E-001
      1.25     -2.20    0.190051E-001
      1.25     -2.15    0.194681E-001
      1.25     -2.10    0.199205E-001
      1.25     -2.05    0.203565E-001
      1.25     -2.00    0.207722E-001
      1.25     -1.95    0.211647E-001
      1.25     -1.90    0.215322E-001
      1.25     -1.85    0.218741E-001
      1.25     -1.80    0.221902E-001
      1.25     -1.75    0.224813E-001
      1.25     -1.70    0.227485E-001
      1.25     -1.65    0.229930E-001
      1.25     -1.60    0.232166E-001
      1.25     -1.55    0.234210E-001
      1.25     -1.50    0.236080E-001
      1.25     -1.45    0.237794E-001
      1.25     -1.40    0.239371E-001
      1.25     -1.35    0.240828E-001
      1.25     -1.30    0.242184E-001
      1.25     -1.25    0.243453E-001
      1.25     -1.20    0.244650E-001
      1.25     -1.15    0.245787E-001
      1.25     -1.10    0.246875E-001
      1.25     -1.05    0.247922E-001
      1.25     -1.00    0.248934E-001
      1.25     -0.95    0.249914E-001
      1.25     -0.90    0.250866E-001
      1.25     -0.85    0.251788E-001
      1.25     -0.80    0.252680E-001
      1.25     -0.75    0.253538E-001
      1.25     -0.70    0.254359E-001
      1.25     -0.65    0.255139E-001
      1.25     -0.60    0.255874E-001
      1.25     -0.55    0.256562E-001
      1.25     -0.50    0.257199E-001
      1.25     -0.45    0.257783E-001
      1.25     -0.40    0.258315E-001
      1.25     -0.35    0.258794E-001
      1.25     -0.30    0.259223E-001
      1.25     -0.25    0.259604E-001
      1.25     -0.20    0.259937E-001
      1.25     -0.15    0.260226E-001
      1.25     -0.10    0.260472E-001
      1.25     -0.05    0.260675E-001
      1.25      0.00    0.260834E-001
      1.25      0.05    0.260944E-001
      1.25      0.10    0.261001E-001
      1.25      0.15    0.260996E-001
      1.25      0.20    0.260921E-001
      1.25      0.25    0.260763E-001
      1.25      0.30    0.260511E-001
      1.25      0.35    0.260148E-001
      1.25      0.40    0.259661E-001
      1.25      0.45    0.259031E-001
      1.25      0.50    0.258240E-001
      1.25      0.55    0.257272E-001
      1.25      0.60    0.256107E-001
      1.25      0.65    0.254728E-001
      1.25      0.70    0.253118E-001
      1.25      0.75    0.251260E-001
      1.25      0.80    0.249142E-001
      1.25      0.85    0.246753E-001
      1.25      0.90    0.244088E-001
      1.25      0.95    0.241148E-001
      1.25      1.00    0.237943E-001
      1.25      1.05    0.234495E-001
      1.25      1.10    0.230838E-001
      1.25      1.15    0.227022E-001
      1.25      1.20    0.223114E-001
      1.25      1.25    0.219193E-001
      1.25      1.30    0.215355E-001
      1.25      1.35    0.211701E-001
      1.25      1.40    0.208337E-001
      1.25      1.45    0.205359E-001
      1.25      1.50    0.202848E-001
      1.25      1.55    0.200861E-001
      1.25      1.60    0.199421E-001
      1.25      1.65    0.198522E-001
      1.25      1.70    0.198120E-001
      1.25      1.75    0.198148E-001
      1.25      1.80    0.198513E-001
      1.25      1.85    0.199116E-001
      1.25      1.90    0.199851E-001
      1.25      1.95    0.200619E-001
      1.25      2.00    0.201332E-001
      1.25      2.05    0.201917E-001
      1.25      2.10    0.202317E-001
      1.25      2.15    0.202491E-001
      1.25      2.20    0.202411E-001
      1.25      2.25    0.202064E-001
      1.25      2.30    0.201445E-001
      1.25      2.35    0.200557E-001
      1.25      2.40    0.199408E-001
      1.25      2.45    0.198009E-001
      1.25      2.50    0.196375E-001
      1.25      2.55    0.194519E-001
      1.25      2.60    0.192455E-001
      1.25      2.65    0.190196E-001
      1.25      2.70    0.187753E-001
      1.25      2.75    0.185136E-001
      1.25      2.80    0.182354E-001
      1.25      2.85    0.179413E-001
      1.25      2.90    0.176318E-001
      1.25      2.95    0.173074E-001
      1.25      3.00    0.169682E-001
      1.25      3.05    0.166145E-001
      1.25      3.10    0.162464E-001
      1.25      3.15    0.158639E-001
      1.25      3.20    0.154671E-001
      1.25      3.25    0.150560E-001
      1.25      3.30    0.146306E-001
      1.25      3.35    0.141911E-001
      1.25      3.40    0.137375E-001
      1.25      3.45    0.132701E-001
      1.25      3.50    0.127891E-001
      1.25      3.55    0.122952E-001
      1.25      3.60    0.117888E-001
      1.25      3.65    0.112707E-001
      1.25      3.70    0.107420E-001
      1.25      3.75    0.102039E-001
      1.25      3.80    0.965795E-002
      1.25      3.85    0.910579E-002
      1.25      3.90    0.854949E-002
      1.25      3.95    0.799137E-002
      1.25      4.00    0.743404E-002
      1.25      4.05    0.688035E-002
      1.25      4.10    0.633337E-002
      1.25      4.15    0.579632E-002
      1.25      4.20    0.527252E-002
      1.25      4.25    0.476530E-002
      1.25      4.30    0.427787E-002
      1.25      4.35    0.381329E-002
      1.25      4.40    0.337424E-002
      1.25      4.45    0.296305E-002
      1.25      4.50    0.258155E-002
      1.25      4.55    0.223101E-002
      1.25      4.60    0.191215E-002
      1.25      4.65    0.162506E-002
      1.25      4.70    0.136928E-002
      1.25      4.75    0.114379E-002
      1.25      4.80    0.947107E-003
      1.25      4.85    0.777374E-003
      1.25      4.90    0.632459E-003
      1.25      4.95    0.510047E-003
      1.25      5.00    0.407733E-003
      1.25      5.05    0.323109E-003
      1.25      5.10    0.253838E-003
      1.25      5.15    0.197709E-003
      1.25      5.20    0.152686E-003
      1.25      5.25    0.116928E-003
      1.25      5.30    0.888040E-004
      1.25      5.35    0.668955E-004
      1.25      5.40    0.499876E-004
      1.25      5.45    0.370570E-004
      1.25      5.50    0.272553E-004
      1.25      5.55    0.198889E-004
      1.25      5.60    0.143988E-004
      1.25      5.65    0.103402E-004
      1.25      5.70    0.736348E-005
      1.25      5.75    0.519737E-005
      1.25      5.80    0.363344E-005
      1.25      5.85    0.251338E-005
      1.25      5.90    0.171798E-005
      1.25      5.95    0.115818E-005
      1.25      6.00    0.767949E-006
      1.25      6.05    0.498649E-006
      1.25      6.10    0.314794E-006
      1.25      6.15    0.190809E-006
      1.25      6.20    0.108564E-006
      1.25      6.25    0.554477E-007
      1.25      6.30    0.229188E-007
      1.25      6.35    0.547406E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.161827E-007
      1.30     -6.30    0.672951E-007
      1.30     -6.25    0.161062E-006
      1.30     -6.20    0.310902E-006
      1.30     -6.15    0.537150E-006
      1.30     -6.10    0.869018E-006
      1.30     -6.05    0.134735E-005
      1.30     -6.00    0.202820E-005
      1.30     -5.95    0.298747E-005
      1.30     -5.90    0.432650E-005
      1.30     -5.85    0.617926E-005
      1.30     -5.80    0.872088E-005
      1.30     -5.75    0.121781E-004
      1.30     -5.70    0.168415E-004
      1.30     -5.65    0.230796E-004
      1.30     -5.60    0.313553E-004
      1.30     -5.55    0.422433E-004
      1.30     -5.50    0.564493E-004
      1.30     -5.45    0.748288E-004
      1.30     -5.40    0.984047E-004
      1.30     -5.35    0.128382E-003
      1.30     -5.30    0.166155E-003
      1.30     -5.25    0.213313E-003
      1.30     -5.20    0.271633E-003
      1.30     -5.15    0.343060E-003
      1.30     -5.10    0.429682E-003
      1.30     -5.05    0.533684E-003
      1.30     -5.00    0.657289E-003
      1.30     -4.95    0.802689E-003
      1.30     -4.90    0.971964E-003
      1.30     -4.85    0.116699E-002
      1.30     -4.80    0.138938E-002
      1.30     -4.75    0.164034E-002
      1.30     -4.70    0.192069E-002
      1.30     -4.65    0.223071E-002
      1.30     -4.60    0.257018E-002
      1.30     -4.55    0.293833E-002
      1.30     -4.50    0.333384E-002
      1.30     -4.45    0.375492E-002
      1.30     -4.40    0.419931E-002
      1.30     -4.35    0.466438E-002
      1.30     -4.30    0.514718E-002
      1.30     -4.25    0.564455E-002
      1.30     -4.20    0.615316E-002
      1.30     -4.15    0.666964E-002
      1.30     -4.10    0.719065E-002
      1.30     -4.05    0.771292E-002
      1.30     -4.00    0.823333E-002
      1.30     -3.95    0.874893E-002
      1.30     -3.90    0.925695E-002
      1.30     -3.85    0.975484E-002
      1.30     -3.80    0.102403E-001
      1.30     -3.75    0.107111E-001
      1.30     -3.70    0.111654E-001
      1.30     -3.65    0.116014E-001
      1.30     -3.60    0.120174E-001
      1.30     -3.55    0.124118E-001
      1.30     -3.50    0.127832E-001
      1.30     -3.45    0.131305E-001
      1.30     -3.40    0.134524E-001
      1.30     -3.35    0.137483E-001
      1.30     -3.30    0.140177E-001
      1.30     -3.25    0.142605E-001
      1.30     -3.20    0.144772E-001
      1.30     -3.15    0.146689E-001
      1.30     -3.10    0.148379E-001
      1.30     -3.05    0.149870E-001
      1.30     -3.00    0.151203E-001
      1.30     -2.95    0.152429E-001
      1.30     -2.90    0.153610E-001
      1.30     -2.85    0.154813E-001
      1.30     -2.80    0.156112E-001
      1.30     -2.75    0.157580E-001
      1.30     -2.70    0.159285E-001
      1.30     -2.65    0.161284E-001
      1.30     -2.60    0.163618E-001
      1.30     -2.55    0.166306E-001
      1.30     -2.50    0.169348E-001
      1.30     -2.45    0.172722E-001
      1.30     -2.40    0.176385E-001
      1.30     -2.35    0.180283E-001
      1.30     -2.30    0.184349E-001
      1.30     -2.25    0.188513E-001
      1.30     -2.20    0.192707E-001
      1.30     -2.15    0.196867E-001
      1.30     -2.10    0.200937E-001
      1.30     -2.05    0.204872E-001
      1.30     -2.00    0.208635E-001
      1.30     -1.95    0.212201E-001
      1.30     -1.90    0.215552E-001
      1.30     -1.85    0.218680E-001
      1.30     -1.80    0.221582E-001
      1.30     -1.75    0.224261E-001
      1.30     -1.70    0.226724E-001
      1.30     -1.65    0.228983E-001
      1.30     -1.60    0.231049E-001
      1.30     -1.55    0.232939E-001
      1.30     -1.50    0.234667E-001
      1.30     -1.45    0.236250E-001
      1.30     -1.40    0.237707E-001
      1.30     -1.35    0.239055E-001
      1.30     -1.30    0.240311E-001
      1.30     -1.25    0.241492E-001
      1.30     -1.20    0.242612E-001
      1.30     -1.15    0.243686E-001
      1.30     -1.10    0.244724E-001
      1.30     -1.05    0.245736E-001
      1.30     -1.00    0.246729E-001
      1.30     -0.95    0.247708E-001
      1.30     -0.90    0.248674E-001
      1.30     -0.85    0.249627E-001
      1.30     -0.80    0.250564E-001
      1.30     -0.75    0.251482E-001
      1.30     -0.70    0.252376E-001
      1.30     -0.65    0.253239E-001
      1.30     -0.60    0.254067E-001
      1.30     -0.55    0.254851E-001
      1.30     -0.50    0.255588E-001
      1.30     -0.45    0.256273E-001
      1.30     -0.40    0.256903E-001
      1.30     -0.35    0.257477E-001
      1.30     -0.30    0.257993E-001
      1.30     -0.25    0.258451E-001
      1.30     -0.20    0.258852E-001
      1.30     -0.15    0.259196E-001
      1.30     -0.10    0.259484E-001
      1.30     -0.05    0.259715E-001
      1.30      0.00    0.259887E-001
      1.30      0.05    0.259997E-001
      1.30      0.10    0.260040E-001
      1.30      0.15    0.260008E-001
      1.30      0.20    0.259893E-001
      1.30      0.25    0.259684E-001
      1.30      0.30    0.259368E-001
      1.30      0.35    0.258931E-001
      1.30      0.40    0.258356E-001
      1.30      0.45    0.257626E-001
      1.30      0.50    0.256722E-001
      1.30      0.55    0.255623E-001
      1.30      0.60    0.254309E-001
      1.30      0.65    0.252757E-001
      1.30      0.70    0.250948E-001
      1.30      0.75    0.248859E-001
      1.30      0.80    0.246473E-001
      1.30      0.85    0.243772E-001
      1.30      0.90    0.240747E-001
      1.30      0.95    0.237394E-001
      1.30      1.00    0.233719E-001
      1.30      1.05    0.229743E-001
      1.30      1.10    0.225504E-001
      1.30      1.15    0.221059E-001
      1.30      1.20    0.216486E-001
      1.30      1.25    0.211887E-001
      1.30      1.30    0.207381E-001
      1.30      1.35    0.203102E-001
      1.30      1.40    0.199187E-001
      1.30      1.45    0.195767E-001
      1.30      1.50    0.192950E-001
      1.30      1.55    0.190816E-001
      1.30      1.60    0.189400E-001
      1.30      1.65    0.188691E-001
      1.30      1.70    0.188633E-001
      1.30      1.75    0.189135E-001
      1.30      1.80    0.190075E-001
      1.30      1.85    0.191317E-001
      1.30      1.90    0.192725E-001
      1.30      1.95    0.194171E-001
      1.30      2.00    0.195541E-001
      1.30      2.05    0.196744E-001
      1.30      2.10    0.197713E-001
      1.30      2.15    0.198397E-001
      1.30      2.20    0.198770E-001
      1.30      2.25    0.198817E-001
      1.30      2.30    0.198536E-001
      1.30      2.35    0.197935E-001
      1.30      2.40    0.197026E-001
      1.30      2.45    0.195828E-001
      1.30      2.50    0.194357E-001
      1.30      2.55    0.192634E-001
      1.30      2.60    0.190676E-001
      1.30      2.65    0.188500E-001
      1.30      2.70    0.186121E-001
      1.30      2.75    0.183550E-001
      1.30      2.80    0.180801E-001
      1.30      2.85    0.177880E-001
      1.30      2.90    0.174796E-001
      1.30      2.95    0.171554E-001
      1.30      3.00    0.168157E-001
      1.30      3.05    0.164609E-001
      1.30      3.10    0.160912E-001
      1.30      3.15    0.157067E-001
      1.30      3.20    0.153076E-001
      1.30      3.25    0.148939E-001
      1.30      3.30    0.144658E-001
      1.30      3.35    0.140233E-001
      1.30      3.40    0.135667E-001
      1.30      3.45    0.130963E-001
      1.30      3.50    0.126125E-001
      1.30      3.55    0.121158E-001
      1.30      3.60    0.116069E-001
      1.30      3.65    0.110867E-001
      1.30      3.70    0.105561E-001
      1.30      3.75    0.100167E-001
      1.30      3.80    0.946993E-002
      1.30      3.85    0.891764E-002
      1.30      3.90    0.836196E-002
      1.30      3.95    0.780530E-002
      1.30      4.00    0.725031E-002
      1.30      4.05    0.669993E-002
      1.30      4.10    0.615723E-002
      1.30      4.15    0.562545E-002
      1.30      4.20    0.510789E-002
      1.30      4.25    0.460783E-002
      1.30      4.30    0.412843E-002
      1.30      4.35    0.367260E-002
      1.30      4.40    0.324294E-002
      1.30      4.45    0.284160E-002
      1.30      4.50    0.247025E-002
      1.30      4.55    0.212999E-002
      1.30      4.60    0.182135E-002
      1.30      4.65    0.154428E-002
      1.30      4.70    0.129813E-002
      1.30      4.75    0.108177E-002
      1.30      4.80    0.893603E-003
      1.30      4.85    0.731701E-003
      1.30      4.90    0.593879E-003
      1.30      4.95    0.477799E-003
      1.30      5.00    0.381059E-003
      1.30      5.05    0.301272E-003
      1.30      5.10    0.236141E-003
      1.30      5.15    0.183511E-003
      1.30      5.20    0.141406E-003
      1.30      5.25    0.108052E-003
      1.30      5.30    0.818855E-004
      1.30      5.35    0.615524E-004
      1.30      5.40    0.458984E-004
      1.30      5.45    0.339554E-004
      1.30      5.50    0.249237E-004
      1.30      5.55    0.181520E-004
      1.30      5.60    0.131168E-004
      1.30      5.65    0.940279E-005
      1.30      5.70    0.668471E-005
      1.30      5.75    0.471079E-005
      1.30      5.80    0.328833E-005
      1.30      5.85    0.227141E-005
      1.30      5.90    0.155047E-005
      1.30      5.95    0.104391E-005
      1.30      6.00    0.691338E-006
      1.30      6.05    0.448385E-006
      1.30      6.10    0.282742E-006
      1.30      6.15    0.171184E-006
      1.30      6.20    0.972815E-007
      1.30      6.25    0.496256E-007
      1.30      6.30    0.204901E-007
      1.30      6.35    0.489014E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.150763E-007
      1.35     -6.30    0.626825E-007
      1.35     -6.25    0.149996E-006
      1.35     -6.20    0.289513E-006
      1.35     -6.15    0.500191E-006
      1.35     -6.10    0.809261E-006
      1.35     -6.05    0.125474E-005
      1.35     -6.00    0.188876E-005
      1.35     -5.95    0.278190E-005
      1.35     -5.90    0.402854E-005
      1.35     -5.85    0.575355E-005
      1.35     -5.80    0.812038E-005
      1.35     -5.75    0.113408E-004
      1.35     -5.70    0.156864E-004
      1.35     -5.65    0.215024E-004
      1.35     -5.60    0.292231E-004
      1.35     -5.55    0.393896E-004
      1.35     -5.50    0.526681E-004
      1.35     -5.45    0.698683E-004
      1.35     -5.40    0.919609E-004
      1.35     -5.35    0.120092E-003
      1.35     -5.30    0.155596E-003
      1.35     -5.25    0.199995E-003
      1.35     -5.20    0.255003E-003
      1.35     -5.15    0.322502E-003
      1.35     -5.10    0.404526E-003
      1.35     -5.05    0.503212E-003
      1.35     -5.00    0.620752E-003
      1.35     -4.95    0.759322E-003
      1.35     -4.90    0.921012E-003
      1.35     -4.85    0.110774E-002
      1.35     -4.80    0.132115E-002
      1.35     -4.75    0.156258E-002
      1.35     -4.70    0.183294E-002
      1.35     -4.65    0.213266E-002
      1.35     -4.60    0.246168E-002
      1.35     -4.55    0.281938E-002
      1.35     -4.50    0.320464E-002
      1.35     -4.45    0.361583E-002
      1.35     -4.40    0.405085E-002
      1.35     -4.35    0.450722E-002
      1.35     -4.30    0.498213E-002
      1.35     -4.25    0.547252E-002
      1.35     -4.20    0.597514E-002
      1.35     -4.15    0.648670E-002
      1.35     -4.10    0.700390E-002
      1.35     -4.05    0.752349E-002
      1.35     -4.00    0.804238E-002
      1.35     -3.95    0.855763E-002
      1.35     -3.90    0.906650E-002
      1.35     -3.85    0.956646E-002
      1.35     -3.80    0.100552E-001
      1.35     -3.75    0.105307E-001
      1.35     -3.70    0.109910E-001
      1.35     -3.65    0.114344E-001
      1.35     -3.60    0.118595E-001
      1.35     -3.55    0.122649E-001
      1.35     -3.50    0.126492E-001
      1.35     -3.45    0.130116E-001
      1.35     -3.40    0.133511E-001
      1.35     -3.35    0.136672E-001
      1.35     -3.30    0.139597E-001
      1.35     -3.25    0.142288E-001
      1.35     -3.20    0.144750E-001
      1.35     -3.15    0.146995E-001
      1.35     -3.10    0.149041E-001
      1.35     -3.05    0.150916E-001
      1.35     -3.00    0.152653E-001
      1.35     -2.95    0.154295E-001
      1.35     -2.90    0.155891E-001
      1.35     -2.85    0.157494E-001
      1.35     -2.80    0.159163E-001
      1.35     -2.75    0.160954E-001
      1.35     -2.70    0.162918E-001
      1.35     -2.65    0.165100E-001
      1.35     -2.60    0.167529E-001
      1.35     -2.55    0.170223E-001
      1.35     -2.50    0.173181E-001
      1.35     -2.45    0.176386E-001
      1.35     -2.40    0.179806E-001
      1.35     -2.35    0.183402E-001
      1.35     -2.30    0.187121E-001
      1.35     -2.25    0.190911E-001
      1.35     -2.20    0.194718E-001
      1.35     -2.15    0.198491E-001
      1.35     -2.10    0.202185E-001
      1.35     -2.05    0.205761E-001
      1.35     -2.00    0.209188E-001
      1.35     -1.95    0.212443E-001
      1.35     -1.90    0.215510E-001
      1.35     -1.85    0.218378E-001
      1.35     -1.80    0.221044E-001
      1.35     -1.75    0.223508E-001
      1.35     -1.70    0.225775E-001
      1.35     -1.65    0.227852E-001
      1.35     -1.60    0.229751E-001
      1.35     -1.55    0.231483E-001
      1.35     -1.50    0.233063E-001
      1.35     -1.45    0.234507E-001
      1.35     -1.40    0.235833E-001
      1.35     -1.35    0.237058E-001
      1.35     -1.30    0.238199E-001
      1.35     -1.25    0.239276E-001
      1.35     -1.20    0.240303E-001
      1.35     -1.15    0.241297E-001
      1.35     -1.10    0.242271E-001
      1.35     -1.05    0.243235E-001
      1.35     -1.00    0.244197E-001
      1.35     -0.95    0.245163E-001
      1.35     -0.90    0.246136E-001
      1.35     -0.85    0.247114E-001
      1.35     -0.80    0.248095E-001
      1.35     -0.75    0.249074E-001
      1.35     -0.70    0.250042E-001
      1.35     -0.65    0.250993E-001
      1.35     -0.60    0.251916E-001
      1.35     -0.55    0.252804E-001
      1.35     -0.50    0.253648E-001
      1.35     -0.45    0.254442E-001
      1.35     -0.40    0.255178E-001
      1.35     -0.35    0.255854E-001
      1.35     -0.30    0.256466E-001
      1.35     -0.25    0.257011E-001
      1.35     -0.20    0.257490E-001
      1.35     -0.15    0.257900E-001
      1.35     -0.10    0.258241E-001
      1.35     -0.05    0.258512E-001
      1.35      0.00    0.258710E-001
      1.35      0.05    0.258832E-001
      1.35      0.10    0.258874E-001
      1.35      0.15    0.258828E-001
      1.35      0.20    0.258687E-001
      1.35      0.25    0.258438E-001
      1.35      0.30    0.258070E-001
      1.35      0.35    0.257568E-001
      1.35      0.40    0.256915E-001
      1.35      0.45    0.256092E-001
      1.35      0.50    0.255077E-001
      1.35      0.55    0.253849E-001
      1.35      0.60    0.252383E-001
      1.35      0.65    0.250653E-001
      1.35      0.70    0.248633E-001
      1.35      0.75    0.246296E-001
      1.35      0.80    0.243616E-001
      1.35      0.85    0.240570E-001
      1.35      0.90    0.237141E-001
      1.35      0.95    0.233317E-001
      1.35      1.00    0.229100E-001
      1.35      1.05    0.224509E-001
      1.35      1.10    0.219582E-001
      1.35      1.15    0.214386E-001
      1.35      1.20    0.209013E-001
      1.35      1.25    0.203589E-001
      1.35      1.30    0.198264E-001
      1.35      1.35    0.193210E-001
      1.35      1.40    0.188609E-001
      1.35      1.45    0.184635E-001
      1.35      1.50    0.181436E-001
      1.35      1.55    0.179119E-001
      1.35      1.60    0.177733E-001
      1.35      1.65    0.177266E-001
      1.35      1.70    0.177643E-001
      1.35      1.75    0.178740E-001
      1.35      1.80    0.180395E-001
      1.35      1.85    0.182429E-001
      1.35      1.90    0.184663E-001
      1.35      1.95    0.186931E-001
      1.35      2.00    0.189091E-001
      1.35      2.05    0.191030E-001
      1.35      2.10    0.192667E-001
      1.35      2.15    0.193947E-001
      1.35      2.20    0.194840E-001
      1.35      2.25    0.195335E-001
      1.35      2.30    0.195435E-001
      1.35      2.35    0.195154E-001
      1.35      2.40    0.194512E-001
      1.35      2.45    0.193533E-001
      1.35      2.50    0.192241E-001
      1.35      2.55    0.190662E-001
      1.35      2.60    0.188818E-001
      1.35      2.65    0.186730E-001
      1.35      2.70    0.184418E-001
      1.35      2.75    0.181898E-001
      1.35      2.80    0.179183E-001
      1.35      2.85    0.176285E-001
      1.35      2.90    0.173213E-001
      1.35      2.95    0.169973E-001
      1.35      3.00    0.166572E-001
      1.35      3.05    0.163014E-001
      1.35      3.10    0.159301E-001
      1.35      3.15    0.155437E-001
      1.35      3.20    0.151423E-001
      1.35      3.25    0.147260E-001
      1.35      3.30    0.142951E-001
      1.35      3.35    0.138498E-001
      1.35      3.40    0.133903E-001
      1.35      3.45    0.129170E-001
      1.35      3.50    0.124303E-001
      1.35      3.55    0.119310E-001
      1.35      3.60    0.114196E-001
      1.35      3.65    0.108973E-001
      1.35      3.70    0.103651E-001
      1.35      3.75    0.982453E-002
      1.35      3.80    0.927719E-002
      1.35      3.85    0.872504E-002
      1.35      3.90    0.817028E-002
      1.35      3.95    0.761540E-002
      1.35      4.00    0.706313E-002
      1.35      4.05    0.651645E-002
      1.35      4.10    0.597846E-002
      1.35      4.15    0.545241E-002
      1.35      4.20    0.494155E-002
      1.35      4.25    0.444912E-002
      1.35      4.30    0.397818E-002
      1.35      4.35    0.353154E-002
      1.35      4.40    0.311165E-002
      1.35      4.45    0.272050E-002
      1.35      4.50    0.235959E-002
      1.35      4.55    0.202985E-002
      1.35      4.60    0.173162E-002
      1.35      4.65    0.146468E-002
      1.35      4.70    0.122824E-002
      1.35      4.75    0.102103E-002
      1.35      4.80    0.841365E-003
      1.35      4.85    0.687242E-003
      1.35      4.90    0.556437E-003
      1.35      4.95    0.446595E-003
      1.35      5.00    0.355322E-003
      1.35      5.05    0.280263E-003
      1.35      5.10    0.219165E-003
      1.35      5.15    0.169930E-003
      1.35      5.20    0.130647E-003
      1.35      5.25    0.996109E-004
      1.35      5.30    0.753247E-004
      1.35      5.35    0.564996E-004
      1.35      5.40    0.420415E-004
      1.35      5.45    0.310373E-004
      1.35      5.50    0.227352E-004
      1.35      5.55    0.165251E-004
      1.35      5.60    0.119182E-004
      1.35      5.65    0.852793E-005
      1.35      5.70    0.605231E-005
      1.35      5.75    0.425833E-005
      1.35      5.80    0.296819E-005
      1.35      5.85    0.204764E-005
      1.35      5.90    0.139617E-005
      1.35      5.95    0.939113E-006
      1.35      6.00    0.621407E-006
      1.35      6.05    0.402708E-006
      1.35      6.10    0.253732E-006
      1.35      6.15    0.153487E-006
      1.35      6.20    0.871434E-007
      1.35      6.25    0.444110E-007
      1.35      6.30    0.183214E-007
      1.35      6.35    0.436994E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.140165E-007
      1.40     -6.30    0.582675E-007
      1.40     -6.25    0.139407E-006
      1.40     -6.20    0.269046E-006
      1.40     -6.15    0.464811E-006
      1.40     -6.10    0.751990E-006
      1.40     -6.05    0.116583E-005
      1.40     -6.00    0.175460E-005
      1.40     -5.95    0.258366E-005
      1.40     -5.90    0.374048E-005
      1.40     -5.85    0.534097E-005
      1.40     -5.80    0.753700E-005
      1.40     -5.75    0.105255E-004
      1.40     -5.70    0.145595E-004
      1.40     -5.65    0.199610E-004
      1.40     -5.60    0.271366E-004
      1.40     -5.55    0.365942E-004
      1.40     -5.50    0.489605E-004
      1.40     -5.45    0.649998E-004
      1.40     -5.40    0.856304E-004
      1.40     -5.35    0.111940E-003
      1.40     -5.30    0.145199E-003
      1.40     -5.25    0.186866E-003
      1.40     -5.20    0.238584E-003
      1.40     -5.15    0.302174E-003
      1.40     -5.10    0.379608E-003
      1.40     -5.05    0.472971E-003
      1.40     -5.00    0.584417E-003
      1.40     -4.95    0.716102E-003
      1.40     -4.90    0.870116E-003
      1.40     -4.85    0.104840E-002
      1.40     -4.80    0.125267E-002
      1.40     -4.75    0.148434E-002
      1.40     -4.70    0.174442E-002
      1.40     -4.65    0.203350E-002
      1.40     -4.60    0.235167E-002
      1.40     -4.55    0.269848E-002
      1.40     -4.50    0.307299E-002
      1.40     -4.45    0.347375E-002
      1.40     -4.40    0.389884E-002
      1.40     -4.35    0.434593E-002
      1.40     -4.30    0.481235E-002
      1.40     -4.25    0.529515E-002
      1.40     -4.20    0.579119E-002
      1.40     -4.15    0.629725E-002
      1.40     -4.10    0.681006E-002
      1.40     -4.05    0.732643E-002
      1.40     -4.00    0.784328E-002
      1.40     -3.95    0.835770E-002
      1.40     -3.90    0.886693E-002
      1.40     -3.85    0.936848E-002
      1.40     -3.80    0.986006E-002
      1.40     -3.75    0.103396E-001
      1.40     -3.70    0.108054E-001
      1.40     -3.65    0.112557E-001
      1.40     -3.60    0.116892E-001
      1.40     -3.55    0.121045E-001
      1.40     -3.50    0.125006E-001
      1.40     -3.45    0.128766E-001
      1.40     -3.40    0.132318E-001
      1.40     -3.35    0.135660E-001
      1.40     -3.30    0.138790E-001
      1.40     -3.25    0.141710E-001
      1.40     -3.20    0.144427E-001
      1.40     -3.15    0.146952E-001
      1.40     -3.10    0.149302E-001
      1.40     -3.05    0.151499E-001
      1.40     -3.00    0.153574E-001
      1.40     -2.95    0.155559E-001
      1.40     -2.90    0.157495E-001
      1.40     -2.85    0.159424E-001
      1.40     -2.80    0.161393E-001
      1.40     -2.75    0.163444E-001
      1.40     -2.70    0.165618E-001
      1.40     -2.65    0.167948E-001
      1.40     -2.60    0.170458E-001
      1.40     -2.55    0.173160E-001
      1.40     -2.50    0.176055E-001
      1.40     -2.45    0.179129E-001
      1.40     -2.40    0.182360E-001
      1.40     -2.35    0.185717E-001
      1.40     -2.30    0.189161E-001
      1.40     -2.25    0.192650E-001
      1.40     -2.20    0.196143E-001
      1.40     -2.15    0.199598E-001
      1.40     -2.10    0.202979E-001
      1.40     -2.05    0.206253E-001
      1.40     -2.00    0.209394E-001
      1.40     -1.95    0.212381E-001
      1.40     -1.90    0.215197E-001
      1.40     -1.85    0.217833E-001
      1.40     -1.80    0.220283E-001
      1.40     -1.75    0.222547E-001
      1.40     -1.70    0.224625E-001
      1.40     -1.65    0.226525E-001
      1.40     -1.60    0.228254E-001
      1.40     -1.55    0.229824E-001
      1.40     -1.50    0.231248E-001
      1.40     -1.45    0.232541E-001
      1.40     -1.40    0.233721E-001
      1.40     -1.35    0.234805E-001
      1.40     -1.30    0.235814E-001
      1.40     -1.25    0.236767E-001
      1.40     -1.20    0.237682E-001
      1.40     -1.15    0.238577E-001
      1.40     -1.10    0.239468E-001
      1.40     -1.05    0.240368E-001
      1.40     -1.00    0.241286E-001
      1.40     -0.95    0.242231E-001
      1.40     -0.90    0.243203E-001
      1.40     -0.85    0.244204E-001
      1.40     -0.80    0.245230E-001
      1.40     -0.75    0.246272E-001
      1.40     -0.70    0.247322E-001
      1.40     -0.65    0.248369E-001
      1.40     -0.60    0.249400E-001
      1.40     -0.55    0.250404E-001
      1.40     -0.50    0.251369E-001
      1.40     -0.45    0.252284E-001
      1.40     -0.40    0.253142E-001
      1.40     -0.35    0.253934E-001
      1.40     -0.30    0.254655E-001
      1.40     -0.25    0.255301E-001
      1.40     -0.20    0.255870E-001
      1.40     -0.15    0.256359E-001
      1.40     -0.10    0.256766E-001
      1.40     -0.05    0.257090E-001
      1.40      0.00    0.257327E-001
      1.40      0.05    0.257475E-001
      1.40      0.10    0.257528E-001
      1.40      0.15    0.257481E-001
      1.40      0.20    0.257324E-001
      1.40      0.25    0.257047E-001
      1.40      0.30    0.256637E-001
      1.40      0.35    0.256080E-001
      1.40      0.40    0.255355E-001
      1.40      0.45    0.254445E-001
      1.40      0.50    0.253324E-001
      1.40      0.55    0.251968E-001
      1.40      0.60    0.250348E-001
      1.40      0.65    0.248434E-001
      1.40      0.70    0.246193E-001
      1.40      0.75    0.243590E-001
      1.40      0.80    0.240593E-001
      1.40      0.85    0.237169E-001
      1.40      0.90    0.233290E-001
      1.40      0.95    0.228937E-001
      1.40      1.00    0.224104E-001
      1.40      1.05    0.218804E-001
      1.40      1.10    0.213078E-001
      1.40      1.15    0.206998E-001
      1.40      1.20    0.200674E-001
      1.40      1.25    0.194259E-001
      1.40      1.30    0.187941E-001
      1.40      1.35    0.181942E-001
      1.40      1.40    0.176499E-001
      1.40      1.45    0.171841E-001
      1.40      1.50    0.168169E-001
      1.40      1.55    0.165626E-001
      1.40      1.60    0.164281E-001
      1.40      1.65    0.164117E-001
      1.40      1.70    0.165037E-001
      1.40      1.75    0.166872E-001
      1.40      1.80    0.169408E-001
      1.40      1.85    0.172409E-001
      1.40      1.90    0.175642E-001
      1.40      1.95    0.178895E-001
      1.40      2.00    0.181991E-001
      1.40      2.05    0.184793E-001
      1.40      2.10    0.187205E-001
      1.40      2.15    0.189167E-001
      1.40      2.20    0.190649E-001
      1.40      2.25    0.191646E-001
      1.40      2.30    0.192169E-001
      1.40      2.35    0.192239E-001
      1.40      2.40    0.191887E-001
      1.40      2.45    0.191143E-001
      1.40      2.50    0.190042E-001
      1.40      2.55    0.188615E-001
      1.40      2.60    0.186891E-001
      1.40      2.65    0.184897E-001
      1.40      2.70    0.182655E-001
      1.40      2.75    0.180186E-001
      1.40      2.80    0.177507E-001
      1.40      2.85    0.174631E-001
      1.40      2.90    0.171571E-001
      1.40      2.95    0.168335E-001
      1.40      3.00    0.164929E-001
      1.40      3.05    0.161360E-001
      1.40      3.10    0.157632E-001
      1.40      3.15    0.153748E-001
      1.40      3.20    0.149711E-001
      1.40      3.25    0.145523E-001
      1.40      3.30    0.141187E-001
      1.40      3.35    0.136705E-001
      1.40      3.40    0.132081E-001
      1.40      3.45    0.127319E-001
      1.40      3.50    0.122425E-001
      1.40      3.55    0.117406E-001
      1.40      3.60    0.112270E-001
      1.40      3.65    0.107027E-001
      1.40      3.70    0.101691E-001
      1.40      3.75    0.962752E-002
      1.40      3.80    0.907987E-002
      1.40      3.85    0.852814E-002
      1.40      3.90    0.797462E-002
      1.40      3.95    0.742189E-002
      1.40      4.00    0.687274E-002
      1.40      4.05    0.633018E-002
      1.40      4.10    0.579735E-002
      1.40      4.15    0.527748E-002
      1.40      4.20    0.477381E-002
      1.40      4.25    0.428947E-002
      1.40      4.30    0.382745E-002
      1.40      4.35    0.339042E-002
      1.40      4.40    0.298068E-002
      1.40      4.45    0.260006E-002
      1.40      4.50    0.224986E-002
      1.40      4.55    0.193085E-002
      1.40      4.60    0.164319E-002
      1.40      4.65    0.138647E-002
      1.40      4.70    0.115979E-002
      1.40      4.75    0.961731E-003
      1.40      4.80    0.790527E-003
      1.40      4.85    0.644110E-003
      1.40      4.90    0.520223E-003
      1.40      4.95    0.416505E-003
      1.40      5.00    0.330579E-003
      1.40      5.05    0.260123E-003
      1.40      5.10    0.202938E-003
      1.40      5.15    0.156985E-003
      1.40      5.20    0.120421E-003
      1.40      5.25    0.916100E-004
      1.40      5.30    0.691232E-004
      1.40      5.35    0.517364E-004
      1.40      5.40    0.384156E-004
      1.40      5.45    0.283011E-004
      1.40      5.50    0.206882E-004
      1.40      5.55    0.150069E-004
      1.40      5.60    0.108020E-004
      1.40      5.65    0.771470E-005
      1.40      5.70    0.546545E-005
      1.40      5.75    0.383919E-005
      1.40      5.80    0.267227E-005
      1.40      5.85    0.184136E-005
      1.40      5.90    0.125440E-005
      1.40      5.95    0.843199E-006
      1.40      6.00    0.557661E-006
      1.40      6.05    0.361237E-006
      1.40      6.10    0.227498E-006
      1.40      6.15    0.137548E-006
      1.40      6.20    0.780528E-007
      1.40      6.25    0.397595E-007
      1.40      6.30    0.163959E-007
      1.40      6.35    0.390938E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.129991E-007
      1.45     -6.30    0.540314E-007
      1.45     -6.25    0.129258E-006
      1.45     -6.20    0.249433E-006
      1.45     -6.15    0.430883E-006
      1.45     -6.10    0.697002E-006
      1.45     -6.05    0.108031E-005
      1.45     -6.00    0.162533E-005
      1.45     -5.95    0.239230E-005
      1.45     -5.90    0.346194E-005
      1.45     -5.85    0.494138E-005
      1.45     -5.80    0.697111E-005
      1.45     -5.75    0.973357E-005
      1.45     -5.70    0.134635E-004
      1.45     -5.65    0.184606E-004
      1.45     -5.60    0.251041E-004
      1.45     -5.55    0.338691E-004
      1.45     -5.50    0.453436E-004
      1.45     -5.45    0.602464E-004
      1.45     -5.40    0.794437E-004
      1.45     -5.35    0.103965E-003
      1.45     -5.30    0.135017E-003
      1.45     -5.25    0.173989E-003
      1.45     -5.20    0.222459E-003
      1.45     -5.15    0.282177E-003
      1.45     -5.10    0.355051E-003
      1.45     -5.05    0.443109E-003
      1.45     -5.00    0.548459E-003
      1.45     -4.95    0.673232E-003
      1.45     -4.90    0.819511E-003
      1.45     -4.85    0.989262E-003
      1.45     -4.80    0.118425E-002
      1.45     -4.75    0.140595E-002
      1.45     -4.70    0.165551E-002
      1.45     -4.65    0.193364E-002
      1.45     -4.60    0.224058E-002
      1.45     -4.55    0.257607E-002
      1.45     -4.50    0.293936E-002
      1.45     -4.45    0.332918E-002
      1.45     -4.40    0.374377E-002
      1.45     -4.35    0.418100E-002
      1.45     -4.30    0.463832E-002
      1.45     -4.25    0.511292E-002
      1.45     -4.20    0.560177E-002
      1.45     -4.15    0.610170E-002
      1.45     -4.10    0.660953E-002
      1.45     -4.05    0.712211E-002
      1.45     -4.00    0.763636E-002
      1.45     -3.95    0.814939E-002
      1.45     -3.90    0.865847E-002
      1.45     -3.85    0.916110E-002
      1.45     -3.80    0.965500E-002
      1.45     -3.75    0.101382E-001
      1.45     -3.70    0.106088E-001
      1.45     -3.65    0.110653E-001
      1.45     -3.60    0.115063E-001
      1.45     -3.55    0.119307E-001
      1.45     -3.50    0.123374E-001
      1.45     -3.45    0.127257E-001
      1.45     -3.40    0.130952E-001
      1.45     -3.35    0.134453E-001
      1.45     -3.30    0.137763E-001
      1.45     -3.25    0.140883E-001
      1.45     -3.20    0.143820E-001
      1.45     -3.15    0.146585E-001
      1.45     -3.10    0.149192E-001
      1.45     -3.05    0.151661E-001
      1.45     -3.00    0.154016E-001
      1.45     -2.95    0.156285E-001
      1.45     -2.90    0.158500E-001
      1.45     -2.85    0.160697E-001
      1.45     -2.80    0.162909E-001
      1.45     -2.75    0.165172E-001
      1.45     -2.70    0.167516E-001
      1.45     -2.65    0.169967E-001
      1.45     -2.60    0.172544E-001
      1.45     -2.55    0.175257E-001
      1.45     -2.50    0.178104E-001
      1.45     -2.45    0.181079E-001
      1.45     -2.40    0.184163E-001
      1.45     -2.35    0.187332E-001
      1.45     -2.30    0.190556E-001
      1.45     -2.25    0.193804E-001
      1.45     -2.20    0.197042E-001
      1.45     -2.15    0.200236E-001
      1.45     -2.10    0.203357E-001
      1.45     -2.05    0.206377E-001
      1.45     -2.00    0.209273E-001
      1.45     -1.95    0.212025E-001
      1.45     -1.90    0.214619E-001
      1.45     -1.85    0.217046E-001
      1.45     -1.80    0.219297E-001
      1.45     -1.75    0.221370E-001
      1.45     -1.70    0.223266E-001
      1.45     -1.65    0.224989E-001
      1.45     -1.60    0.226545E-001
      1.45     -1.55    0.227944E-001
      1.45     -1.50    0.229199E-001
      1.45     -1.45    0.230325E-001
      1.45     -1.40    0.231339E-001
      1.45     -1.35    0.232263E-001
      1.45     -1.30    0.233116E-001
      1.45     -1.25    0.233921E-001
      1.45     -1.20    0.234700E-001
      1.45     -1.15    0.235473E-001
      1.45     -1.10    0.236259E-001
      1.45     -1.05    0.237076E-001
      1.45     -1.00    0.237936E-001
      1.45     -0.95    0.238847E-001
      1.45     -0.90    0.239815E-001
      1.45     -0.85    0.240838E-001
      1.45     -0.80    0.241911E-001
      1.45     -0.75    0.243026E-001
      1.45     -0.70    0.244171E-001
      1.45     -0.65    0.245329E-001
      1.45     -0.60    0.246487E-001
      1.45     -0.55    0.247626E-001
      1.45     -0.50    0.248732E-001
      1.45     -0.45    0.249790E-001
      1.45     -0.40    0.250788E-001
      1.45     -0.35    0.251716E-001
      1.45     -0.30    0.252566E-001
      1.45     -0.25    0.253331E-001
      1.45     -0.20    0.254007E-001
      1.45     -0.15    0.254591E-001
      1.45     -0.10    0.255079E-001
      1.45     -0.05    0.255470E-001
      1.45      0.00    0.255760E-001
      1.45      0.05    0.255946E-001
      1.45      0.10    0.256023E-001
      1.45      0.15    0.255986E-001
      1.45      0.20    0.255825E-001
      1.45      0.25    0.255530E-001
      1.45      0.30    0.255089E-001
      1.45      0.35    0.254483E-001
      1.45      0.40    0.253696E-001
      1.45      0.45    0.252703E-001
      1.45      0.50    0.251480E-001
      1.45      0.55    0.249998E-001
      1.45      0.60    0.248224E-001
      1.45      0.65    0.246121E-001
      1.45      0.70    0.243650E-001
      1.45      0.75    0.240769E-001
      1.45      0.80    0.237433E-001
      1.45      0.85    0.233600E-001
      1.45      0.90    0.229229E-001
      1.45      0.95    0.224291E-001
      1.45      1.00    0.218768E-001
      1.45      1.05    0.212668E-001
      1.45      1.10    0.206028E-001
      1.45      1.15    0.198926E-001
      1.45      1.20    0.191492E-001
      1.45      1.25    0.183907E-001
      1.45      1.30    0.176408E-001
      1.45      1.35    0.169274E-001
      1.45      1.40    0.162812E-001
      1.45      1.45    0.157324E-001
      1.45      1.50    0.153076E-001
      1.45      1.55    0.150260E-001
      1.45      1.60    0.148969E-001
      1.45      1.65    0.149182E-001
      1.45      1.70    0.150768E-001
      1.45      1.75    0.153504E-001
      1.45      1.80    0.157106E-001
      1.45      1.85    0.161268E-001
      1.45      1.90    0.165688E-001
      1.45      1.95    0.170100E-001
      1.45      2.00    0.174285E-001
      1.45      2.05    0.178080E-001
      1.45      2.10    0.181373E-001
      1.45      2.15    0.184102E-001
      1.45      2.20    0.186239E-001
      1.45      2.25    0.187789E-001
      1.45      2.30    0.188771E-001
      1.45      2.35    0.189219E-001
      1.45      2.40    0.189175E-001
      1.45      2.45    0.188681E-001
      1.45      2.50    0.187779E-001
      1.45      2.55    0.186510E-001
      1.45      2.60    0.184909E-001
      1.45      2.65    0.183009E-001
      1.45      2.70    0.180838E-001
      1.45      2.75    0.178421E-001
      1.45      2.80    0.175777E-001
      1.45      2.85    0.172924E-001
      1.45      2.90    0.169875E-001
      1.45      2.95    0.166641E-001
      1.45      3.00    0.163231E-001
      1.45      3.05    0.159650E-001
      1.45      3.10    0.155906E-001
      1.45      3.15    0.152002E-001
      1.45      3.20    0.147941E-001
      1.45      3.25    0.143728E-001
      1.45      3.30    0.139364E-001
      1.45      3.35    0.134854E-001
      1.45      3.40    0.130201E-001
      1.45      3.45    0.125411E-001
      1.45      3.50    0.120491E-001
      1.45      3.55    0.115447E-001
      1.45      3.60    0.110290E-001
      1.45      3.65    0.105029E-001
      1.45      3.70    0.996801E-002
      1.45      3.75    0.942577E-002
      1.45      3.80    0.887809E-002
      1.45      3.85    0.832710E-002
      1.45      3.90    0.777518E-002
      1.45      3.95    0.722498E-002
      1.45      4.00    0.667937E-002
      1.45      4.05    0.614138E-002
      1.45      4.10    0.561419E-002
      1.45      4.15    0.510099E-002
      1.45      4.20    0.460498E-002
      1.45      4.25    0.412922E-002
      1.45      4.30    0.367656E-002
      1.45      4.35    0.324956E-002
      1.45      4.40    0.285034E-002
      1.45      4.45    0.248056E-002
      1.45      4.50    0.214134E-002
      1.45      4.55    0.183325E-002
      1.45      4.60    0.155628E-002
      1.45      4.65    0.130987E-002
      1.45      4.70    0.109295E-002
      1.45      4.75    0.904017E-003
      1.45      4.80    0.741206E-003
      1.45      4.85    0.602399E-003
      1.45      4.90    0.485313E-003
      1.45      4.95    0.387588E-003
      1.45      5.00    0.306870E-003
      1.45      5.05    0.240882E-003
      1.45      5.10    0.187478E-003
      1.45      5.15    0.144686E-003
      1.45      5.20    0.110732E-003
      1.45      5.25    0.840495E-004
      1.45      5.30    0.632786E-004
      1.45      5.35    0.472592E-004
      1.45      5.40    0.350161E-004
      1.45      5.45    0.257422E-004
      1.45      5.50    0.187786E-004
      1.45      5.55    0.135939E-004
      1.45      5.60    0.976546E-005
      1.45      5.65    0.696095E-005
      1.45      5.70    0.492243E-005
      1.45      5.75    0.345199E-005
      1.45      5.80    0.239934E-005
      1.45      5.85    0.165148E-005
      1.45      5.90    0.112420E-005
      1.45      5.95    0.755352E-006
      1.45      6.00    0.499450E-006
      1.45      6.05    0.323487E-006
      1.45      6.10    0.203700E-006
      1.45      6.15    0.123150E-006
      1.45      6.20    0.698833E-007
      1.45      6.25    0.356033E-007
      1.45      6.30    0.146859E-007
      1.45      6.35    0.350267E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.120237E-007
      1.50     -6.30    0.499724E-007
      1.50     -6.25    0.119532E-006
      1.50     -6.20    0.230627E-006
      1.50     -6.15    0.398310E-006
      1.50     -6.10    0.644104E-006
      1.50     -6.05    0.997893E-006
      1.50     -6.00    0.150054E-005
      1.50     -5.95    0.220734E-005
      1.50     -5.90    0.319252E-005
      1.50     -5.85    0.455463E-005
      1.50     -5.80    0.642314E-005
      1.50     -5.75    0.896641E-005
      1.50     -5.70    0.124015E-004
      1.50     -5.65    0.170064E-004
      1.50     -5.60    0.231335E-004
      1.50     -5.55    0.312259E-004
      1.50     -5.50    0.418335E-004
      1.50     -5.45    0.556300E-004
      1.50     -5.40    0.734301E-004
      1.50     -5.35    0.962050E-004
      1.50     -5.30    0.125097E-003
      1.50     -5.25    0.161430E-003
      1.50     -5.20    0.206707E-003
      1.50     -5.15    0.262609E-003
      1.50     -5.10    0.330973E-003
      1.50     -5.05    0.413766E-003
      1.50     -5.00    0.513045E-003
      1.50     -4.95    0.630906E-003
      1.50     -4.90    0.769424E-003
      1.50     -4.85    0.930576E-003
      1.50     -4.80    0.111617E-002
      1.50     -4.75    0.132776E-002
      1.50     -4.70    0.156658E-002
      1.50     -4.65    0.183348E-002
      1.50     -4.60    0.212886E-002
      1.50     -4.55    0.245265E-002
      1.50     -4.50    0.280426E-002
      1.50     -4.45    0.318263E-002
      1.50     -4.40    0.358619E-002
      1.50     -4.35    0.401297E-002
      1.50     -4.30    0.446058E-002
      1.50     -4.25    0.492635E-002
      1.50     -4.20    0.540736E-002
      1.50     -4.15    0.590055E-002
      1.50     -4.10    0.640277E-002
      1.50     -4.05    0.691093E-002
      1.50     -4.00    0.742199E-002
      1.50     -3.95    0.793306E-002
      1.50     -3.90    0.844142E-002
      1.50     -3.85    0.894458E-002
      1.50     -3.80    0.944025E-002
      1.50     -3.75    0.992642E-002
      1.50     -3.70    0.104013E-001
      1.50     -3.65    0.108633E-001
      1.50     -3.60    0.113112E-001
      1.50     -3.55    0.117437E-001
      1.50     -3.50    0.121601E-001
      1.50     -3.45    0.125595E-001
      1.50     -3.40    0.129415E-001
      1.50     -3.35    0.133059E-001
      1.50     -3.30    0.136527E-001
      1.50     -3.25    0.139821E-001
      1.50     -3.20    0.142949E-001
      1.50     -3.15    0.145919E-001
      1.50     -3.10    0.148744E-001
      1.50     -3.05    0.151441E-001
      1.50     -3.00    0.154031E-001
      1.50     -2.95    0.156535E-001
      1.50     -2.90    0.158981E-001
      1.50     -2.85    0.161396E-001
      1.50     -2.80    0.163807E-001
      1.50     -2.75    0.166242E-001
      1.50     -2.70    0.168725E-001
      1.50     -2.65    0.171277E-001
      1.50     -2.60    0.173911E-001
      1.50     -2.55    0.176635E-001
      1.50     -2.50    0.179450E-001
      1.50     -2.45    0.182348E-001
      1.50     -2.40    0.185317E-001
      1.50     -2.35    0.188338E-001
      1.50     -2.30    0.191388E-001
      1.50     -2.25    0.194442E-001
      1.50     -2.20    0.197472E-001
      1.50     -2.15    0.200451E-001
      1.50     -2.10    0.203355E-001
      1.50     -2.05    0.206159E-001
      1.50     -2.00    0.208843E-001
      1.50     -1.95    0.211391E-001
      1.50     -1.90    0.213786E-001
      1.50     -1.85    0.216020E-001
      1.50     -1.80    0.218084E-001
      1.50     -1.75    0.219974E-001
      1.50     -1.70    0.221690E-001
      1.50     -1.65    0.223232E-001
      1.50     -1.60    0.224607E-001
      1.50     -1.55    0.225823E-001
      1.50     -1.50    0.226893E-001
      1.50     -1.45    0.227831E-001
      1.50     -1.40    0.228657E-001
      1.50     -1.35    0.229392E-001
      1.50     -1.30    0.230061E-001
      1.50     -1.25    0.230688E-001
      1.50     -1.20    0.231299E-001
      1.50     -1.15    0.231921E-001
      1.50     -1.10    0.232577E-001
      1.50     -1.05    0.233288E-001
      1.50     -1.00    0.234072E-001
      1.50     -0.95    0.234939E-001
      1.50     -0.90    0.235896E-001
      1.50     -0.85    0.236943E-001
      1.50     -0.80    0.238073E-001
      1.50     -0.75    0.239275E-001
      1.50     -0.70    0.240532E-001
      1.50     -0.65    0.241825E-001
      1.50     -0.60    0.243134E-001
      1.50     -0.55    0.244437E-001
      1.50     -0.50    0.245712E-001
      1.50     -0.45    0.246941E-001
      1.50     -0.40    0.248108E-001
      1.50     -0.35    0.249197E-001
      1.50     -0.30    0.250200E-001
      1.50     -0.25    0.251106E-001
      1.50     -0.20    0.251909E-001
      1.50     -0.15    0.252606E-001
      1.50     -0.10    0.253193E-001
      1.50     -0.05    0.253667E-001
      1.50      0.00    0.254024E-001
      1.50      0.05    0.254262E-001
      1.50      0.10    0.254376E-001
      1.50      0.15    0.254361E-001
      1.50      0.20    0.254207E-001
      1.50      0.25    0.253904E-001
      1.50      0.30    0.253440E-001
      1.50      0.35    0.252795E-001
      1.50      0.40    0.251952E-001
      1.50      0.45    0.250884E-001
      1.50      0.50    0.249564E-001
      1.50      0.55    0.247959E-001
      1.50      0.60    0.246032E-001
      1.50      0.65    0.243739E-001
      1.50      0.70    0.241033E-001
      1.50      0.75    0.237862E-001
      1.50      0.80    0.234171E-001
      1.50      0.85    0.229905E-001
      1.50      0.90    0.225008E-001
      1.50      0.95    0.219436E-001
      1.50      1.00    0.213159E-001
      1.50      1.05    0.206173E-001
      1.50      1.10    0.198509E-001
      1.50      1.15    0.190253E-001
      1.50      1.20    0.181549E-001
      1.50      1.25    0.172614E-001
      1.50      1.30    0.163738E-001
      1.50      1.35    0.155271E-001
      1.50      1.40    0.147605E-001
      1.50      1.45    0.141131E-001
      1.50      1.50    0.136197E-001
      1.50      1.55    0.133057E-001
      1.50      1.60    0.131836E-001
      1.50      1.65    0.132506E-001
      1.50      1.70    0.134894E-001
      1.50      1.75    0.138705E-001
      1.50      1.80    0.143572E-001
      1.50      1.85    0.149096E-001
      1.50      1.90    0.154897E-001
      1.50      1.95    0.160643E-001
      1.50      2.00    0.166067E-001
      1.50      2.05    0.170977E-001
      1.50      2.10    0.175250E-001
      1.50      2.15    0.178821E-001
      1.50      2.20    0.181671E-001
      1.50      2.25    0.183813E-001
      1.50      2.30    0.185283E-001
      1.50      2.35    0.186130E-001
      1.50      2.40    0.186407E-001
      1.50      2.45    0.186169E-001
      1.50      2.50    0.185471E-001
      1.50      2.55    0.184361E-001
      1.50      2.60    0.182884E-001
      1.50      2.65    0.181078E-001
      1.50      2.70    0.178977E-001
      1.50      2.75    0.176609E-001
      1.50      2.80    0.173999E-001
      1.50      2.85    0.171167E-001
      1.50      2.90    0.168128E-001
      1.50      2.95    0.164894E-001
      1.50      3.00    0.161477E-001
      1.50      3.05    0.157885E-001
      1.50      3.10    0.154123E-001
      1.50      3.15    0.150198E-001
      1.50      3.20    0.146114E-001
      1.50      3.25    0.141874E-001
      1.50      3.30    0.137483E-001
      1.50      3.35    0.132944E-001
      1.50      3.40    0.128264E-001
      1.50      3.45    0.123447E-001
      1.50      3.50    0.118501E-001
      1.50      3.55    0.113434E-001
      1.50      3.60    0.108256E-001
      1.50      3.65    0.102980E-001
      1.50      3.70    0.976205E-002
      1.50      3.75    0.921937E-002
      1.50      3.80    0.867198E-002
      1.50      3.85    0.812208E-002
      1.50      3.90    0.757216E-002
      1.50      3.95    0.702492E-002
      1.50      4.00    0.648330E-002
      1.50      4.05    0.595036E-002
      1.50      4.10    0.542928E-002
      1.50      4.15    0.492325E-002
      1.50      4.20    0.443539E-002
      1.50      4.25    0.396868E-002
      1.50      4.30    0.352584E-002
      1.50      4.35    0.310927E-002
      1.50      4.40    0.272092E-002
      1.50      4.45    0.236228E-002
      1.50      4.50    0.203427E-002
      1.50      4.55    0.173728E-002
      1.50      4.60    0.147110E-002
      1.50      4.65    0.123504E-002
      1.50      4.70    0.102788E-002
      1.50      4.75    0.848015E-003
      1.50      4.80    0.693506E-003
      1.50      4.85    0.562190E-003
      1.50      4.90    0.451768E-003
      1.50      4.95    0.359888E-003
      1.50      5.00    0.284228E-003
      1.50      5.05    0.222559E-003
      1.50      5.10    0.172798E-003
      1.50      5.15    0.133039E-003
      1.50      5.20    0.101581E-003
      1.50      5.25    0.769272E-004
      1.50      5.30    0.577866E-004
      1.50      5.35    0.430624E-004
      1.50      5.40    0.318372E-004
      1.50      5.45    0.233552E-004
      1.50      5.50    0.170013E-004
      1.50      5.55    0.122818E-004
      1.50      5.60    0.880491E-005
      1.50      5.65    0.626384E-005
      1.50      5.70    0.442111E-005
      1.50      5.75    0.309506E-005
      1.50      5.80    0.214808E-005
      1.50      5.85    0.147688E-005
      1.50      5.90    0.100463E-005
      1.50      5.95    0.674782E-006
      1.50      6.00    0.446150E-006
      1.50      6.05    0.288996E-006
      1.50      6.10    0.182025E-006
      1.50      6.15    0.110088E-006
      1.50      6.20    0.625108E-007
      1.50      6.25    0.318750E-007
      1.50      6.30    0.131609E-007
      1.50      6.35    0.314142E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.110905E-007
      1.55     -6.30    0.460888E-007
      1.55     -6.25    0.110218E-006
      1.55     -6.20    0.212589E-006
      1.55     -6.15    0.366999E-006
      1.55     -6.10    0.593146E-006
      1.55     -6.05    0.918360E-006
      1.55     -6.00    0.137999E-005
      1.55     -5.95    0.202863E-005
      1.55     -5.90    0.293221E-005
      1.55     -5.85    0.418110E-005
      1.55     -5.80    0.589408E-005
      1.55     -5.75    0.822597E-005
      1.55     -5.70    0.113769E-004
      1.55     -5.65    0.156034E-004
      1.55     -5.60    0.212325E-004
      1.55     -5.55    0.286758E-004
      1.55     -5.50    0.384457E-004
      1.55     -5.45    0.511718E-004
      1.55     -5.40    0.676174E-004
      1.55     -5.35    0.886965E-004
      1.55     -5.30    0.115488E-003
      1.55     -5.25    0.149245E-003
      1.55     -5.20    0.191399E-003
      1.55     -5.15    0.243557E-003
      1.55     -5.10    0.307482E-003
      1.55     -5.05    0.385073E-003
      1.55     -5.00    0.478332E-003
      1.55     -4.95    0.589316E-003
      1.55     -4.90    0.720079E-003
      1.55     -4.85    0.872606E-003
      1.55     -4.80    0.104874E-002
      1.55     -4.75    0.125009E-002
      1.55     -4.70    0.147801E-002
      1.55     -4.65    0.173345E-002
      1.55     -4.60    0.201698E-002
      1.55     -4.55    0.232870E-002
      1.55     -4.50    0.266822E-002
      1.55     -4.45    0.303466E-002
      1.55     -4.40    0.342666E-002
      1.55     -4.35    0.384240E-002
      1.55     -4.30    0.427970E-002
      1.55     -4.25    0.473601E-002
      1.55     -4.20    0.520853E-002
      1.55     -4.15    0.569430E-002
      1.55     -4.10    0.619027E-002
      1.55     -4.05    0.669338E-002
      1.55     -4.00    0.720062E-002
      1.55     -3.95    0.770911E-002
      1.55     -3.90    0.821617E-002
      1.55     -3.85    0.871926E-002
      1.55     -3.80    0.921612E-002
      1.55     -3.75    0.970471E-002
      1.55     -3.70    0.101832E-001
      1.55     -3.65    0.106501E-001
      1.55     -3.60    0.111041E-001
      1.55     -3.55    0.115440E-001
      1.55     -3.50    0.119689E-001
      1.55     -3.45    0.123782E-001
      1.55     -3.40    0.127715E-001
      1.55     -3.35    0.131485E-001
      1.55     -3.30    0.135092E-001
      1.55     -3.25    0.138539E-001
      1.55     -3.20    0.141831E-001
      1.55     -3.15    0.144978E-001
      1.55     -3.10    0.147989E-001
      1.55     -3.05    0.150879E-001
      1.55     -3.00    0.153665E-001
      1.55     -2.95    0.156366E-001
      1.55     -2.90    0.159003E-001
      1.55     -2.85    0.161597E-001
      1.55     -2.80    0.164172E-001
      1.55     -2.75    0.166749E-001
      1.55     -2.70    0.169348E-001
      1.55     -2.65    0.171983E-001
      1.55     -2.60    0.174666E-001
      1.55     -2.55    0.177403E-001
      1.55     -2.50    0.180194E-001
      1.55     -2.45    0.183035E-001
      1.55     -2.40    0.185915E-001
      1.55     -2.35    0.188820E-001
      1.55     -2.30    0.191730E-001
      1.55     -2.25    0.194626E-001
      1.55     -2.20    0.197486E-001
      1.55     -2.15    0.200287E-001
      1.55     -2.10    0.203008E-001
      1.55     -2.05    0.205628E-001
      1.55     -2.00    0.208128E-001
      1.55     -1.95    0.210493E-001
      1.55     -1.90    0.212708E-001
      1.55     -1.85    0.214762E-001
      1.55     -1.80    0.216647E-001
      1.55     -1.75    0.218358E-001
      1.55     -1.70    0.219890E-001
      1.55     -1.65    0.221246E-001
      1.55     -1.60    0.222428E-001
      1.55     -1.55    0.223444E-001
      1.55     -1.50    0.224307E-001
      1.55     -1.45    0.225031E-001
      1.55     -1.40    0.225638E-001
      1.55     -1.35    0.226151E-001
      1.55     -1.30    0.226598E-001
      1.55     -1.25    0.227009E-001
      1.55     -1.20    0.227416E-001
      1.55     -1.15    0.227850E-001
      1.55     -1.10    0.228343E-001
      1.55     -1.05    0.228921E-001
      1.55     -1.00    0.229607E-001
      1.55     -0.95    0.230417E-001
      1.55     -0.90    0.231359E-001
      1.55     -0.85    0.232433E-001
      1.55     -0.80    0.233632E-001
      1.55     -0.75    0.234940E-001
      1.55     -0.70    0.236337E-001
      1.55     -0.65    0.237797E-001
      1.55     -0.60    0.239292E-001
      1.55     -0.55    0.240794E-001
      1.55     -0.50    0.242276E-001
      1.55     -0.45    0.243713E-001
      1.55     -0.40    0.245082E-001
      1.55     -0.35    0.246367E-001
      1.55     -0.30    0.247552E-001
      1.55     -0.25    0.248626E-001
      1.55     -0.20    0.249582E-001
      1.55     -0.15    0.250414E-001
      1.55     -0.10    0.251119E-001
      1.55     -0.05    0.251693E-001
      1.55      0.00    0.252133E-001
      1.55      0.05    0.252438E-001
      1.55      0.10    0.252602E-001
      1.55      0.15    0.252620E-001
      1.55      0.20    0.252484E-001
      1.55      0.25    0.252183E-001
      1.55      0.30    0.251705E-001
      1.55      0.35    0.251030E-001
      1.55      0.40    0.250138E-001
      1.55      0.45    0.249003E-001
      1.55      0.50    0.247592E-001
      1.55      0.55    0.245870E-001
      1.55      0.60    0.243793E-001
      1.55      0.65    0.241312E-001
      1.55      0.70    0.238371E-001
      1.55      0.75    0.234907E-001
      1.55      0.80    0.230853E-001
      1.55      0.85    0.226138E-001
      1.55      0.90    0.220692E-001
      1.55      0.95    0.214451E-001
      1.55      1.00    0.207369E-001
      1.55      1.05    0.199427E-001
      1.55      1.10    0.190650E-001
      1.55      1.15    0.181122E-001
      1.55      1.20    0.171006E-001
      1.55      1.25    0.160555E-001
      1.55      1.30    0.150118E-001
      1.55      1.35    0.140128E-001
      1.55      1.40    0.131076E-001
      1.55      1.45    0.123461E-001
      1.55      1.50    0.117733E-001
      1.55      1.55    0.114221E-001
      1.55      1.60    0.113088E-001
      1.55      1.65    0.114298E-001
      1.55      1.70    0.117624E-001
      1.55      1.75    0.122686E-001
      1.55      1.80    0.129010E-001
      1.55      1.85    0.136091E-001
      1.55      1.90    0.143453E-001
      1.55      1.95    0.150690E-001
      1.55      2.00    0.157485E-001
      1.55      2.05    0.163616E-001
      1.55      2.10    0.168949E-001
      1.55      2.15    0.173420E-001
      1.55      2.20    0.177022E-001
      1.55      2.25    0.179784E-001
      1.55      2.30    0.181760E-001
      1.55      2.35    0.183013E-001
      1.55      2.40    0.183615E-001
      1.55      2.45    0.183635E-001
      1.55      2.50    0.183139E-001
      1.55      2.55    0.182186E-001
      1.55      2.60    0.180829E-001
      1.55      2.65    0.179113E-001
      1.55      2.70    0.177078E-001
      1.55      2.75    0.174757E-001
      1.55      2.80    0.172178E-001
      1.55      2.85    0.169363E-001
      1.55      2.90    0.166330E-001
      1.55      2.95    0.163096E-001
      1.55      3.00    0.159670E-001
      1.55      3.05    0.156064E-001
      1.55      3.10    0.152284E-001
      1.55      3.15    0.148337E-001
      1.55      3.20    0.144228E-001
      1.55      3.25    0.139962E-001
      1.55      3.30    0.135543E-001
      1.55      3.35    0.130976E-001
      1.55      3.40    0.126268E-001
      1.55      3.45    0.121425E-001
      1.55      3.50    0.116454E-001
      1.55      3.55    0.111365E-001
      1.55      3.60    0.106170E-001
      1.55      3.65    0.100880E-001
      1.55      3.70    0.955124E-002
      1.55      3.75    0.900845E-002
      1.55      3.80    0.846168E-002
      1.55      3.85    0.791327E-002
      1.55      3.90    0.736576E-002
      1.55      3.95    0.682194E-002
      1.55      4.00    0.628479E-002
      1.55      4.05    0.575741E-002
      1.55      4.10    0.524296E-002
      1.55      4.15    0.474461E-002
      1.55      4.20    0.426540E-002
      1.55      4.25    0.380820E-002
      1.55      4.30    0.337561E-002
      1.55      4.35    0.296986E-002
      1.55      4.40    0.259272E-002
      1.55      4.45    0.224549E-002
      1.55      4.50    0.192890E-002
      1.55      4.55    0.164314E-002
      1.55      4.60    0.138784E-002
      1.55      4.65    0.116214E-002
      1.55      4.70    0.964706E-003
      1.55      4.75    0.793829E-003
      1.55      4.80    0.647509E-003
      1.55      4.85    0.523546E-003
      1.55      4.90    0.419632E-003
      1.55      4.95    0.333436E-003
      1.55      5.00    0.262672E-003
      1.55      5.05    0.205167E-003
      1.55      5.10    0.158903E-003
      1.55      5.15    0.122046E-003
      1.55      5.20    0.929659E-004
      1.55      5.25    0.702394E-004
      1.55      5.30    0.526424E-004
      1.55      5.35    0.391407E-004
      1.55      5.40    0.288736E-004
      1.55      5.45    0.211346E-004
      1.55      5.50    0.153515E-004
      1.55      5.55    0.110662E-004
      1.55      5.60    0.791687E-005
      1.55      5.65    0.562059E-005
      1.55      5.70    0.395933E-005
      1.55      5.75    0.276678E-005
      1.55      5.80    0.191726E-005
      1.55      5.85    0.131660E-005
      1.55      5.90    0.894916E-006
      1.55      5.95    0.600898E-006
      1.55      6.00    0.397318E-006
      1.55      6.05    0.257450E-006
      1.55      6.10    0.162248E-006
      1.55      6.15    0.982120E-007
      1.55      6.20    0.558342E-007
      1.55      6.25    0.285139E-007
      1.55      6.30    0.117916E-007
      1.55      6.35    0.281813E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.101980E-007
      1.60     -6.30    0.423704E-007
      1.60     -6.25    0.101287E-006
      1.60     -6.20    0.195263E-006
      1.60     -6.15    0.336868E-006
      1.60     -6.10    0.544038E-006
      1.60     -6.05    0.841647E-006
      1.60     -6.00    0.126372E-005
      1.60     -5.95    0.185635E-005
      1.60     -5.90    0.268153E-005
      1.60     -5.85    0.382172E-005
      1.60     -5.80    0.538556E-005
      1.60     -5.75    0.751484E-005
      1.60     -5.70    0.103933E-004
      1.60     -5.65    0.142575E-004
      1.60     -5.60    0.194092E-004
      1.60     -5.55    0.262297E-004
      1.60     -5.50    0.351949E-004
      1.60     -5.45    0.468909E-004
      1.60     -5.40    0.620311E-004
      1.60     -5.35    0.814723E-004
      1.60     -5.30    0.106229E-003
      1.60     -5.25    0.137487E-003
      1.60     -5.20    0.176602E-003
      1.60     -5.15    0.225103E-003
      1.60     -5.10    0.284677E-003
      1.60     -5.05    0.357153E-003
      1.60     -5.00    0.444471E-003
      1.60     -4.95    0.548641E-003
      1.60     -4.90    0.671693E-003
      1.60     -4.85    0.815607E-003
      1.60     -4.80    0.982251E-003
      1.60     -4.75    0.117330E-002
      1.60     -4.70    0.139018E-002
      1.60     -4.65    0.163398E-002
      1.60     -4.60    0.190541E-002
      1.60     -4.55    0.220474E-002
      1.60     -4.50    0.253178E-002
      1.60     -4.45    0.288584E-002
      1.60     -4.40    0.326575E-002
      1.60     -4.35    0.366991E-002
      1.60     -4.30    0.409627E-002
      1.60     -4.25    0.454247E-002
      1.60     -4.20    0.500584E-002
      1.60     -4.15    0.548353E-002
      1.60     -4.10    0.597257E-002
      1.60     -4.05    0.646995E-002
      1.60     -4.00    0.697271E-002
      1.60     -3.95    0.747800E-002
      1.60     -3.90    0.798311E-002
      1.60     -3.85    0.848554E-002
      1.60     -3.80    0.898298E-002
      1.60     -3.75    0.947338E-002
      1.60     -3.70    0.995491E-002
      1.60     -3.65    0.104260E-001
      1.60     -3.60    0.108853E-001
      1.60     -3.55    0.113317E-001
      1.60     -3.50    0.117644E-001
      1.60     -3.45    0.121826E-001
      1.60     -3.40    0.125858E-001
      1.60     -3.35    0.129740E-001
      1.60     -3.30    0.133470E-001
      1.60     -3.25    0.137050E-001
      1.60     -3.20    0.140486E-001
      1.60     -3.15    0.143784E-001
      1.60     -3.10    0.146954E-001
      1.60     -3.05    0.150009E-001
      1.60     -3.00    0.152961E-001
      1.60     -2.95    0.155827E-001
      1.60     -2.90    0.158623E-001
      1.60     -2.85    0.161367E-001
      1.60     -2.80    0.164079E-001
      1.60     -2.75    0.166774E-001
      1.60     -2.70    0.169468E-001
      1.60     -2.65    0.172174E-001
      1.60     -2.60    0.174900E-001
      1.60     -2.55    0.177650E-001
      1.60     -2.50    0.180427E-001
      1.60     -2.45    0.183224E-001
      1.60     -2.40    0.186035E-001
      1.60     -2.35    0.188848E-001
      1.60     -2.30    0.191646E-001
      1.60     -2.25    0.194415E-001
      1.60     -2.20    0.197134E-001
      1.60     -2.15    0.199786E-001
      1.60     -2.10    0.202351E-001
      1.60     -2.05    0.204811E-001
      1.60     -2.00    0.207149E-001
      1.60     -1.95    0.209349E-001
      1.60     -1.90    0.211397E-001
      1.60     -1.85    0.213281E-001
      1.60     -1.80    0.214991E-001
      1.60     -1.75    0.216521E-001
      1.60     -1.70    0.217865E-001
      1.60     -1.65    0.219022E-001
      1.60     -1.60    0.219995E-001
      1.60     -1.55    0.220790E-001
      1.60     -1.50    0.221418E-001
      1.60     -1.45    0.221896E-001
      1.60     -1.40    0.222245E-001
      1.60     -1.35    0.222494E-001
      1.60     -1.30    0.222674E-001
      1.60     -1.25    0.222821E-001
      1.60     -1.20    0.222975E-001
      1.60     -1.15    0.223177E-001
      1.60     -1.10    0.223465E-001
      1.60     -1.05    0.223875E-001
      1.60     -1.00    0.224437E-001
      1.60     -0.95    0.225173E-001
      1.60     -0.90    0.226095E-001
      1.60     -0.85    0.227204E-001
      1.60     -0.80    0.228489E-001
      1.60     -0.75    0.229932E-001
      1.60     -0.70    0.231504E-001
      1.60     -0.65    0.233172E-001
      1.60     -0.60    0.234899E-001
      1.60     -0.55    0.236649E-001
      1.60     -0.50    0.238385E-001
      1.60     -0.45    0.240075E-001
      1.60     -0.40    0.241692E-001
      1.60     -0.35    0.243211E-001
      1.60     -0.30    0.244614E-001
      1.60     -0.25    0.245889E-001
      1.60     -0.20    0.247026E-001
      1.60     -0.15    0.248019E-001
      1.60     -0.10    0.248863E-001
      1.60     -0.05    0.249557E-001
      1.60      0.00    0.250098E-001
      1.60      0.05    0.250484E-001
      1.60      0.10    0.250711E-001
      1.60      0.15    0.250774E-001
      1.60      0.20    0.250667E-001
      1.60      0.25    0.250379E-001
      1.60      0.30    0.249897E-001
      1.60      0.35    0.249201E-001
      1.60      0.40    0.248269E-001
      1.60      0.45    0.247074E-001
      1.60      0.50    0.245581E-001
      1.60      0.55    0.243749E-001
      1.60      0.60    0.241530E-001
      1.60      0.65    0.238868E-001
      1.60      0.70    0.235698E-001
      1.60      0.75    0.231945E-001
      1.60      0.80    0.227530E-001
      1.60      0.85    0.222364E-001
      1.60      0.90    0.216360E-001
      1.60      0.95    0.209436E-001
      1.60      1.00    0.201522E-001
      1.60      1.05    0.192583E-001
      1.60      1.10    0.182631E-001
      1.60      1.15    0.171750E-001
      1.60      1.20    0.160115E-001
      1.60      1.25    0.148019E-001
      1.60      1.30    0.135872E-001
      1.60      1.35    0.124199E-001
      1.60      1.40    0.113607E-001
      1.60      1.45    0.104719E-001
      1.60      1.50    0.981023E-002
      1.60      1.55    0.941783E-002
      1.60      1.60    0.931526E-002
      1.60      1.65    0.949790E-002
      1.60      1.70    0.993671E-002
      1.60      1.75    0.105833E-001
      1.60      1.80    0.113779E-001
      1.60      1.85    0.122578E-001
      1.60      1.90    0.131645E-001
      1.60      1.95    0.140494E-001
      1.60      2.00    0.148754E-001
      1.60      2.05    0.156175E-001
      1.60      2.10    0.162615E-001
      1.60      2.15    0.168018E-001
      1.60      2.20    0.172389E-001
      1.60      2.25    0.175779E-001
      1.60      2.30    0.178259E-001
      1.60      2.35    0.179916E-001
      1.60      2.40    0.180837E-001
      1.60      2.45    0.181107E-001
      1.60      2.50    0.180805E-001
      1.60      2.55    0.180002E-001
      1.60      2.60    0.178757E-001
      1.60      2.65    0.177125E-001
      1.60      2.70    0.175150E-001
      1.60      2.75    0.172870E-001
      1.60      2.80    0.170316E-001
      1.60      2.85    0.167515E-001
      1.60      2.90    0.164486E-001
      1.60      2.95    0.161246E-001
      1.60      3.00    0.157810E-001
      1.60      3.05    0.154187E-001
      1.60      3.10    0.150388E-001
      1.60      3.15    0.146418E-001
      1.60      3.20    0.142283E-001
      1.60      3.25    0.137990E-001
      1.60      3.30    0.133543E-001
      1.60      3.35    0.128949E-001
      1.60      3.40    0.124214E-001
      1.60      3.45    0.119344E-001
      1.60      3.50    0.114350E-001
      1.60      3.55    0.109242E-001
      1.60      3.60    0.104030E-001
      1.60      3.65    0.987295E-002
      1.60      3.70    0.933568E-002
      1.60      3.75    0.879310E-002
      1.60      3.80    0.824736E-002
      1.60      3.85    0.770085E-002
      1.60      3.90    0.715622E-002
      1.60      3.95    0.661631E-002
      1.60      4.00    0.608414E-002
      1.60      4.05    0.556284E-002
      1.60      4.10    0.505556E-002
      1.60      4.15    0.456541E-002
      1.60      4.20    0.409535E-002
      1.60      4.25    0.364814E-002
      1.60      4.30    0.322621E-002
      1.60      4.35    0.283164E-002
      1.60      4.40    0.246603E-002
      1.60      4.45    0.213045E-002
      1.60      4.50    0.182545E-002
      1.60      4.55    0.155103E-002
      1.60      4.60    0.130666E-002
      1.60      4.65    0.109131E-002
      1.60      4.70    0.903540E-003
      1.60      4.75    0.741550E-003
      1.60      4.80    0.603284E-003
      1.60      4.85    0.486516E-003
      1.60      4.90    0.388942E-003
      1.60      4.95    0.308254E-003
      1.60      5.00    0.242215E-003
      1.60      5.05    0.188712E-003
      1.60      5.10    0.145794E-003
      1.60      5.15    0.111703E-003
      1.60      5.20    0.848827E-004
      1.60      5.25    0.639805E-004
      1.60      5.30    0.478399E-004
      1.60      5.35    0.354883E-004
      1.60      5.40    0.261197E-004
      1.60      5.45    0.190756E-004
      1.60      5.50    0.138249E-004
      1.60      5.55    0.994379E-005
      1.60      5.60    0.709842E-005
      1.60      5.65    0.502889E-005
      1.60      5.70    0.353535E-005
      1.60      5.75    0.246586E-005
      1.60      5.80    0.170592E-005
      1.60      5.85    0.116996E-005
      1.60      5.90    0.794571E-006
      1.60      5.95    0.533333E-006
      1.60      6.00    0.352691E-006
      1.60      6.05    0.228657E-006
      1.60      6.10    0.144237E-006
      1.60      6.15    0.874237E-007
      1.60      6.20    0.497844E-007
      1.60      6.25    0.254740E-007
      1.60      6.30    0.105544E-007
      1.60      6.35    0.252602E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.933955E-008
      1.65     -6.30    0.387930E-007
      1.65     -6.25    0.926914E-007
      1.65     -6.20    0.178571E-006
      1.65     -6.15    0.307830E-006
      1.65     -6.10    0.496717E-006
      1.65     -6.05    0.767785E-006
      1.65     -6.00    0.115191E-005
      1.65     -5.95    0.169094E-005
      1.65     -5.90    0.244121E-005
      1.65     -5.85    0.347771E-005
      1.65     -5.80    0.489939E-005
      1.65     -5.75    0.683569E-005
      1.65     -5.70    0.945484E-005
      1.65     -5.65    0.129739E-004
      1.65     -5.60    0.176708E-004
      1.65     -5.55    0.238974E-004
      1.65     -5.50    0.320940E-004
      1.65     -5.45    0.428045E-004
      1.65     -5.40    0.566932E-004
      1.65     -5.35    0.745606E-004
      1.65     -5.30    0.973583E-004
      1.65     -5.25    0.126201E-003
      1.65     -5.20    0.162370E-003
      1.65     -5.15    0.207315E-003
      1.65     -5.10    0.262646E-003
      1.65     -5.05    0.330116E-003
      1.65     -5.00    0.411599E-003
      1.65     -4.95    0.509052E-003
      1.65     -4.90    0.624471E-003
      1.65     -4.85    0.759826E-003
      1.65     -4.80    0.917001E-003
      1.65     -4.75    0.109772E-002
      1.65     -4.70    0.130349E-002
      1.65     -4.65    0.153551E-002
      1.65     -4.60    0.179463E-002
      1.65     -4.55    0.208130E-002
      1.65     -4.50    0.239551E-002
      1.65     -4.45    0.273676E-002
      1.65     -4.40    0.310410E-002
      1.65     -4.35    0.349611E-002
      1.65     -4.30    0.391094E-002
      1.65     -4.25    0.434638E-002
      1.65     -4.20    0.479993E-002
      1.65     -4.15    0.526884E-002
      1.65     -4.10    0.575024E-002
      1.65     -4.05    0.624120E-002
      1.65     -4.00    0.673879E-002
      1.65     -3.95    0.724019E-002
      1.65     -3.90    0.774271E-002
      1.65     -3.85    0.824381E-002
      1.65     -3.80    0.874120E-002
      1.65     -3.75    0.923277E-002
      1.65     -3.70    0.971667E-002
      1.65     -3.65    0.101913E-001
      1.65     -3.60    0.106553E-001
      1.65     -3.55    0.111074E-001
      1.65     -3.50    0.115469E-001
      1.65     -3.45    0.119730E-001
      1.65     -3.40    0.123852E-001
      1.65     -3.35    0.127832E-001
      1.65     -3.30    0.131671E-001
      1.65     -3.25    0.135368E-001
      1.65     -3.20    0.138929E-001
      1.65     -3.15    0.142359E-001
      1.65     -3.10    0.145667E-001
      1.65     -3.05    0.148862E-001
      1.65     -3.00    0.151956E-001
      1.65     -2.95    0.154961E-001
      1.65     -2.90    0.157892E-001
      1.65     -2.85    0.160763E-001
      1.65     -2.80    0.163589E-001
      1.65     -2.75    0.166383E-001
      1.65     -2.70    0.169159E-001
      1.65     -2.65    0.171925E-001
      1.65     -2.60    0.174689E-001
      1.65     -2.55    0.177455E-001
      1.65     -2.50    0.180222E-001
      1.65     -2.45    0.182988E-001
      1.65     -2.40    0.185745E-001
      1.65     -2.35    0.188485E-001
      1.65     -2.30    0.191193E-001
      1.65     -2.25    0.193856E-001
      1.65     -2.20    0.196459E-001
      1.65     -2.15    0.198984E-001
      1.65     -2.10    0.201415E-001
      1.65     -2.05    0.203735E-001
      1.65     -2.00    0.205927E-001
      1.65     -1.95    0.207975E-001
      1.65     -1.90    0.209865E-001
      1.65     -1.85    0.211584E-001
      1.65     -1.80    0.213121E-001
      1.65     -1.75    0.214465E-001
      1.65     -1.70    0.215612E-001
      1.65     -1.65    0.216556E-001
      1.65     -1.60    0.217298E-001
      1.65     -1.55    0.217844E-001
      1.65     -1.50    0.218203E-001
      1.65     -1.45    0.218394E-001
      1.65     -1.40    0.218440E-001
      1.65     -1.35    0.218373E-001
      1.65     -1.30    0.218229E-001
      1.65     -1.25    0.218053E-001
      1.65     -1.20    0.217896E-001
      1.65     -1.15    0.217807E-001
      1.65     -1.10    0.217838E-001
      1.65     -1.05    0.218036E-001
      1.65     -1.00    0.218442E-001
      1.65     -0.95    0.219085E-001
      1.65     -0.90    0.219982E-001
      1.65     -0.85    0.221134E-001
      1.65     -0.80    0.222529E-001
      1.65     -0.75    0.224142E-001
      1.65     -0.70    0.225936E-001
      1.65     -0.65    0.227867E-001
      1.65     -0.60    0.229885E-001
      1.65     -0.55    0.231943E-001
      1.65     -0.50    0.233993E-001
      1.65     -0.45    0.235994E-001
      1.65     -0.40    0.237910E-001
      1.65     -0.35    0.239712E-001
      1.65     -0.30    0.241378E-001
      1.65     -0.25    0.242892E-001
      1.65     -0.20    0.244243E-001
      1.65     -0.15    0.245425E-001
      1.65     -0.10    0.246434E-001
      1.65     -0.05    0.247268E-001
      1.65      0.00    0.247927E-001
      1.65      0.05    0.248409E-001
      1.65      0.10    0.248713E-001
      1.65      0.15    0.248835E-001
      1.65      0.20    0.248768E-001
      1.65      0.25    0.248502E-001
      1.65      0.30    0.248025E-001
      1.65      0.35    0.247318E-001
      1.65      0.40    0.246356E-001
      1.65      0.45    0.245111E-001
      1.65      0.50    0.243545E-001
      1.65      0.55    0.241615E-001
      1.65      0.60    0.239265E-001
      1.65      0.65    0.236434E-001
      1.65      0.70    0.233048E-001
      1.65      0.75    0.229020E-001
      1.65      0.80    0.224258E-001
      1.65      0.85    0.218656E-001
      1.65      0.90    0.212108E-001
      1.65      0.95    0.204509E-001
      1.65      1.00    0.195769E-001
      1.65      1.05    0.185830E-001
      1.65      1.10    0.174689E-001
      1.65      1.15    0.162425E-001
      1.65      1.20    0.149225E-001
      1.65      1.25    0.135416E-001
      1.65      1.30    0.121475E-001
      1.65      1.35    0.108025E-001
      1.65      1.40    0.957939E-002
      1.65      1.45    0.855467E-002
      1.65      1.50    0.779812E-002
      1.65      1.55    0.736205E-002
      1.65      1.60    0.727202E-002
      1.65      1.65    0.752210E-002
      1.65      1.70    0.807594E-002
      1.65      1.75    0.887344E-002
      1.65      1.80    0.984096E-002
      1.65      1.85    0.109022E-001
      1.65      1.90    0.119874E-001
      1.65      1.95    0.130391E-001
      1.65      2.00    0.140152E-001
      1.65      2.05    0.148880E-001
      1.65      2.10    0.156430E-001
      1.65      2.15    0.162756E-001
      1.65      2.20    0.167883E-001
      1.65      2.25    0.171882E-001
      1.65      2.30    0.174848E-001
      1.65      2.35    0.176889E-001
      1.65      2.40    0.178111E-001
      1.65      2.45    0.178614E-001
      1.65      2.50    0.178491E-001
      1.65      2.55    0.177823E-001
      1.65      2.60    0.176680E-001
      1.65      2.65    0.175121E-001
      1.65      2.70    0.173198E-001
      1.65      2.75    0.170952E-001
      1.65      2.80    0.168418E-001
      1.65      2.85    0.165624E-001
      1.65      2.90    0.162594E-001
      1.65      2.95    0.159347E-001
      1.65      3.00    0.155897E-001
      1.65      3.05    0.152256E-001
      1.65      3.10    0.148434E-001
      1.65      3.15    0.144439E-001
      1.65      3.20    0.140279E-001
      1.65      3.25    0.135958E-001
      1.65      3.30    0.131484E-001
      1.65      3.35    0.126861E-001
      1.65      3.40    0.122099E-001
      1.65      3.45    0.117206E-001
      1.65      3.50    0.112190E-001
      1.65      3.55    0.107063E-001
      1.65      3.60    0.101837E-001
      1.65      3.65    0.965289E-002
      1.65      3.70    0.911546E-002
      1.65      3.75    0.857348E-002
      1.65      3.80    0.802917E-002
      1.65      3.85    0.748504E-002
      1.65      3.90    0.694378E-002
      1.65      3.95    0.640830E-002
      1.65      4.00    0.588166E-002
      1.65      4.05    0.536699E-002
      1.65      4.10    0.486742E-002
      1.65      4.15    0.438600E-002
      1.65      4.20    0.392558E-002
      1.65      4.25    0.348881E-002
      1.65      4.30    0.307796E-002
      1.65      4.35    0.269493E-002
      1.65      4.40    0.234111E-002
      1.65      4.45    0.201740E-002
      1.65      4.50    0.172415E-002
      1.65      4.55    0.146115E-002
      1.65      4.60    0.122771E-002
      1.65      4.65    0.102268E-002
      1.65      4.70    0.844480E-003
      1.65      4.75    0.691250E-003
      1.65      4.80    0.560883E-003
      1.65      4.85    0.451137E-003
      1.65      4.90    0.359719E-003
      1.65      4.95    0.284356E-003
      1.65      5.00    0.222864E-003
      1.65      5.05    0.173193E-003
      1.65      5.10    0.133468E-003
      1.65      5.15    0.102006E-003
      1.65      5.20    0.773243E-004
      1.65      5.25    0.581431E-004
      1.65      5.30    0.433722E-004
      1.65      5.35    0.320987E-004
      1.65      5.40    0.235701E-004
      1.65      5.45    0.171739E-004
      1.65      5.50    0.124180E-004
      1.65      5.55    0.891148E-005
      1.65      5.60    0.634723E-005
      1.65      5.65    0.448689E-005
      1.65      5.70    0.314773E-005
      1.65      5.75    0.219123E-005
      1.65      5.80    0.151331E-005
      1.65      5.85    0.103642E-005
      1.65      5.90    0.703219E-006
      1.65      5.95    0.471838E-006
      1.65      6.00    0.312091E-006
      1.65      6.05    0.202496E-006
      1.65      6.10    0.127899E-006
      1.65      6.15    0.776535E-007
      1.65      6.20    0.443111E-007
      1.65      6.25    0.227214E-007
      1.65      6.30    0.943224E-008
      1.65      6.35    0.226043E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.850891E-008
      1.70     -6.30    0.353307E-007
      1.70     -6.25    0.843770E-007
      1.70     -6.20    0.162448E-006
      1.70     -6.15    0.279821E-006
      1.70     -6.10    0.451163E-006
      1.70     -6.05    0.696853E-006
      1.70     -6.00    0.104479E-005
      1.70     -5.95    0.153284E-005
      1.70     -5.90    0.221198E-005
      1.70     -5.85    0.315016E-005
      1.70     -5.80    0.443720E-005
      1.70     -5.75    0.619087E-005
      1.70     -5.70    0.856466E-005
      1.70     -5.65    0.117572E-004
      1.70     -5.60    0.160235E-004
      1.70     -5.55    0.216869E-004
      1.70     -5.50    0.291535E-004
      1.70     -5.45    0.389264E-004
      1.70     -5.40    0.516217E-004
      1.70     -5.35    0.679844E-004
      1.70     -5.30    0.889037E-004
      1.70     -5.25    0.115424E-003
      1.70     -5.20    0.148751E-003
      1.70     -5.15    0.190255E-003
      1.70     -5.10    0.241466E-003
      1.70     -5.05    0.304059E-003
      1.70     -5.00    0.379839E-003
      1.70     -4.95    0.470702E-003
      1.70     -4.90    0.578602E-003
      1.70     -4.85    0.705490E-003
      1.70     -4.80    0.853256E-003
      1.70     -4.75    0.102367E-002
      1.70     -4.70    0.121829E-002
      1.70     -4.65    0.143844E-002
      1.70     -4.60    0.168511E-002
      1.70     -4.55    0.195889E-002
      1.70     -4.50    0.225996E-002
      1.70     -4.45    0.258803E-002
      1.70     -4.40    0.294233E-002
      1.70     -4.35    0.332166E-002
      1.70     -4.30    0.372437E-002
      1.70     -4.25    0.414841E-002
      1.70     -4.20    0.459144E-002
      1.70     -4.15    0.505086E-002
      1.70     -4.10    0.552390E-002
      1.70     -4.05    0.600771E-002
      1.70     -4.00    0.649941E-002
      1.70     -3.95    0.699622E-002
      1.70     -3.90    0.749544E-002
      1.70     -3.85    0.799454E-002
      1.70     -3.80    0.849120E-002
      1.70     -3.75    0.898329E-002
      1.70     -3.70    0.946890E-002
      1.70     -3.65    0.994638E-002
      1.70     -3.60    0.104143E-001
      1.70     -3.55    0.108715E-001
      1.70     -3.50    0.113170E-001
      1.70     -3.45    0.117501E-001
      1.70     -3.40    0.121702E-001
      1.70     -3.35    0.125771E-001
      1.70     -3.30    0.129705E-001
      1.70     -3.25    0.133506E-001
      1.70     -3.20    0.137177E-001
      1.70     -3.15    0.140723E-001
      1.70     -3.10    0.144150E-001
      1.70     -3.05    0.147466E-001
      1.70     -3.00    0.150682E-001
      1.70     -2.95    0.153807E-001
      1.70     -2.90    0.156852E-001
      1.70     -2.85    0.159831E-001
      1.70     -2.80    0.162755E-001
      1.70     -2.75    0.165635E-001
      1.70     -2.70    0.168481E-001
      1.70     -2.65    0.171301E-001
      1.70     -2.60    0.174100E-001
      1.70     -2.55    0.176881E-001
      1.70     -2.50    0.179644E-001
      1.70     -2.45    0.182387E-001
      1.70     -2.40    0.185103E-001
      1.70     -2.35    0.187784E-001
      1.70     -2.30    0.190419E-001
      1.70     -2.25    0.192995E-001
      1.70     -2.20    0.195500E-001
      1.70     -2.15    0.197917E-001
      1.70     -2.10    0.200230E-001
      1.70     -2.05    0.202425E-001
      1.70     -2.00    0.204483E-001
      1.70     -1.95    0.206389E-001
      1.70     -1.90    0.208128E-001
      1.70     -1.85    0.209683E-001
      1.70     -1.80    0.211043E-001
      1.70     -1.75    0.212196E-001
      1.70     -1.70    0.213131E-001
      1.70     -1.65    0.213843E-001
      1.70     -1.60    0.214329E-001
      1.70     -1.55    0.214593E-001
      1.70     -1.50    0.214644E-001
      1.70     -1.45    0.214499E-001
      1.70     -1.40    0.214185E-001
      1.70     -1.35    0.213738E-001
      1.70     -1.30    0.213201E-001
      1.70     -1.25    0.212631E-001
      1.70     -1.20    0.212087E-001
      1.70     -1.15    0.211636E-001
      1.70     -1.10    0.211346E-001
      1.70     -1.05    0.211278E-001
      1.70     -1.00    0.211486E-001
      1.70     -0.95    0.212011E-001
      1.70     -0.90    0.212876E-001
      1.70     -0.85    0.214084E-001
      1.70     -0.80    0.215621E-001
      1.70     -0.75    0.217452E-001
      1.70     -0.70    0.219527E-001
      1.70     -0.65    0.221789E-001
      1.70     -0.60    0.224172E-001
      1.70     -0.55    0.226612E-001
      1.70     -0.50    0.229050E-001
      1.70     -0.45    0.231431E-001
      1.70     -0.40    0.233711E-001
      1.70     -0.35    0.235854E-001
      1.70     -0.30    0.237833E-001
      1.70     -0.25    0.239630E-001
      1.70     -0.20    0.241232E-001
      1.70     -0.15    0.242635E-001
      1.70     -0.10    0.243835E-001
      1.70     -0.05    0.244832E-001
      1.70      0.00    0.245628E-001
      1.70      0.05    0.246223E-001
      1.70      0.10    0.246618E-001
      1.70      0.15    0.246809E-001
      1.70      0.20    0.246793E-001
      1.70      0.25    0.246561E-001
      1.70      0.30    0.246099E-001
      1.70      0.35    0.245390E-001
      1.70      0.40    0.244409E-001
      1.70      0.45    0.243125E-001
      1.70      0.50    0.241499E-001
      1.70      0.55    0.239483E-001
      1.70      0.60    0.237019E-001
      1.70      0.65    0.234037E-001
      1.70      0.70    0.230455E-001
      1.70      0.75    0.226178E-001
      1.70      0.80    0.221097E-001
      1.70      0.85    0.215092E-001
      1.70      0.90    0.208037E-001
      1.70      0.95    0.199804E-001
      1.70      1.00    0.190282E-001
      1.70      1.05    0.179390E-001
      1.70      1.10    0.167106E-001
      1.70      1.15    0.153500E-001
      1.70      1.20    0.138770E-001
      1.70      1.25    0.123273E-001
      1.70      1.30    0.107552E-001
      1.70      1.35    0.923246E-002
      1.70      1.40    0.784483E-002
      1.70      1.45    0.668307E-002
      1.70      1.50    0.583091E-002
      1.70      1.55    0.535139E-002
      1.70      1.60    0.527531E-002
      1.70      1.65    0.559523E-002
      1.70      1.70    0.626691E-002
      1.70      1.75    0.721774E-002
      1.70      1.80    0.835954E-002
      1.70      1.85    0.960201E-002
      1.70      1.90    0.108637E-001
      1.70      1.95    0.120791E-001
      1.70      2.00    0.132008E-001
      1.70      2.05    0.141992E-001
      1.70      2.10    0.150598E-001
      1.70      2.15    0.157794E-001
      1.70      2.20    0.163624E-001
      1.70      2.25    0.168186E-001
      1.70      2.30    0.171596E-001
      1.70      2.35    0.173984E-001
      1.70      2.40    0.175475E-001
      1.70      2.45    0.176184E-001
      1.70      2.50    0.176217E-001
      1.70      2.55    0.175666E-001
      1.70      2.60    0.174608E-001
      1.70      2.65    0.173109E-001
      1.70      2.70    0.171227E-001
      1.70      2.75    0.169005E-001
      1.70      2.80    0.166484E-001
      1.70      2.85    0.163692E-001
      1.70      2.90    0.160657E-001
      1.70      2.95    0.157397E-001
      1.70      3.00    0.153929E-001
      1.70      3.05    0.150268E-001
      1.70      3.10    0.146422E-001
      1.70      3.15    0.142401E-001
      1.70      3.20    0.138213E-001
      1.70      3.25    0.133865E-001
      1.70      3.30    0.129362E-001
      1.70      3.35    0.124713E-001
      1.70      3.40    0.119925E-001
      1.70      3.45    0.115008E-001
      1.70      3.50    0.109972E-001
      1.70      3.55    0.104829E-001
      1.70      3.60    0.995926E-002
      1.70      3.65    0.942791E-002
      1.70      3.70    0.889070E-002
      1.70      3.75    0.834972E-002
      1.70      3.80    0.780731E-002
      1.70      3.85    0.726605E-002
      1.70      3.90    0.672869E-002
      1.70      3.95    0.619820E-002
      1.70      4.00    0.567765E-002
      1.70      4.05    0.517018E-002
      1.70      4.10    0.467888E-002
      1.70      4.15    0.420672E-002
      1.70      4.20    0.375645E-002
      1.70      4.25    0.333056E-002
      1.70      4.30    0.293119E-002
      1.70      4.35    0.256001E-002
      1.70      4.40    0.221826E-002
      1.70      4.45    0.190660E-002
      1.70      4.50    0.162519E-002
      1.70      4.55    0.137366E-002
      1.70      4.60    0.115114E-002
      1.70      4.65    0.956346E-003
      1.70      4.70    0.787609E-003
      1.70      4.75    0.642989E-003
      1.70      4.80    0.520347E-003
      1.70      4.85    0.417433E-003
      1.70      4.90    0.331976E-003
      1.70      4.95    0.261745E-003
      1.70      5.00    0.204615E-003
      1.70      5.05    0.158606E-003
      1.70      5.10    0.121918E-003
      1.70      5.15    0.929449E-004
      1.70      5.20    0.702815E-004
      1.70      5.25    0.527183E-004
      1.70      5.30    0.392308E-004
      1.70      5.35    0.289649E-004
      1.70      5.40    0.212189E-004
      1.70      5.45    0.154246E-004
      1.70      5.50    0.111272E-004
      1.70      5.55    0.796662E-005
      1.70      5.60    0.566124E-005
      1.70      5.65    0.399301E-005
      1.70      5.70    0.279526E-005
      1.70      5.75    0.194196E-005
      1.70      5.80    0.133875E-005
      1.70      5.85    0.915507E-006
      1.70      5.90    0.620543E-006
      1.70      5.95    0.416192E-006
      1.70      6.00    0.275365E-006
      1.70      6.05    0.178849E-006
      1.70      6.10    0.113149E-006
      1.70      6.15    0.688397E-007
      1.70      6.20    0.393687E-007
      1.70      6.25    0.202302E-007
      1.70      6.30    0.841285E-008
      1.70      6.35    0.201843E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.770077E-008
      1.75     -6.30    0.319679E-007
      1.75     -6.25    0.763150E-007
      1.75     -6.20    0.146854E-006
      1.75     -6.15    0.252821E-006
      1.75     -6.10    0.407411E-006
      1.75     -6.05    0.628961E-006
      1.75     -6.00    0.942601E-006
      1.75     -5.95    0.138245E-005
      1.75     -5.90    0.199448E-005
      1.75     -5.85    0.284002E-005
      1.75     -5.80    0.400035E-005
      1.75     -5.75    0.558229E-005
      1.75     -5.70    0.772548E-005
      1.75     -5.65    0.106110E-004
      1.75     -5.60    0.144718E-004
      1.75     -5.55    0.196044E-004
      1.75     -5.50    0.263815E-004
      1.75     -5.45    0.352667E-004
      1.75     -5.40    0.468296E-004
      1.75     -5.35    0.617611E-004
      1.75     -5.30    0.808881E-004
      1.75     -5.25    0.105186E-003
      1.75     -5.20    0.135784E-003
      1.75     -5.15    0.173974E-003
      1.75     -5.10    0.221203E-003
      1.75     -5.05    0.279068E-003
      1.75     -5.00    0.349297E-003
      1.75     -4.95    0.433724E-003
      1.75     -4.90    0.534251E-003
      1.75     -4.85    0.652801E-003
      1.75     -4.80    0.791263E-003
      1.75     -4.75    0.951430E-003
      1.75     -4.70    0.113494E-002
      1.75     -4.65    0.134319E-002
      1.75     -4.60    0.157729E-002
      1.75     -4.55    0.183801E-002
      1.75     -4.50    0.212569E-002
      1.75     -4.45    0.244023E-002
      1.75     -4.40    0.278108E-002
      1.75     -4.35    0.314724E-002
      1.75     -4.30    0.353724E-002
      1.75     -4.25    0.394925E-002
      1.75     -4.20    0.438108E-002
      1.75     -4.15    0.483029E-002
      1.75     -4.10    0.529422E-002
      1.75     -4.05    0.577012E-002
      1.75     -4.00    0.625519E-002
      1.75     -3.95    0.674666E-002
      1.75     -3.90    0.724185E-002
      1.75     -3.85    0.773825E-002
      1.75     -3.80    0.823348E-002
      1.75     -3.75    0.872539E-002
      1.75     -3.70    0.921204E-002
      1.75     -3.65    0.969170E-002
      1.75     -3.60    0.101629E-001
      1.75     -3.55    0.106244E-001
      1.75     -3.50    0.110752E-001
      1.75     -3.45    0.115145E-001
      1.75     -3.40    0.119416E-001
      1.75     -3.35    0.123563E-001
      1.75     -3.30    0.127583E-001
      1.75     -3.25    0.131477E-001
      1.75     -3.20    0.135245E-001
      1.75     -3.15    0.138892E-001
      1.75     -3.10    0.142424E-001
      1.75     -3.05    0.145846E-001
      1.75     -3.00    0.149168E-001
      1.75     -2.95    0.152396E-001
      1.75     -2.90    0.155542E-001
      1.75     -2.85    0.158615E-001
      1.75     -2.80    0.161623E-001
      1.75     -2.75    0.164578E-001
      1.75     -2.70    0.167486E-001
      1.75     -2.65    0.170353E-001
      1.75     -2.60    0.173184E-001
      1.75     -2.55    0.175981E-001
      1.75     -2.50    0.178745E-001
      1.75     -2.45    0.181471E-001
      1.75     -2.40    0.184156E-001
      1.75     -2.35    0.186791E-001
      1.75     -2.30    0.189366E-001
      1.75     -2.25    0.191870E-001
      1.75     -2.20    0.194291E-001
      1.75     -2.15    0.196614E-001
      1.75     -2.10    0.198823E-001
      1.75     -2.05    0.200903E-001
      1.75     -2.00    0.202837E-001
      1.75     -1.95    0.204608E-001
      1.75     -1.90    0.206198E-001
      1.75     -1.85    0.207590E-001
      1.75     -1.80    0.208769E-001
      1.75     -1.75    0.209719E-001
      1.75     -1.70    0.210428E-001
      1.75     -1.65    0.210885E-001
      1.75     -1.60    0.211085E-001
      1.75     -1.55    0.211028E-001
      1.75     -1.50    0.210722E-001
      1.75     -1.45    0.210185E-001
      1.75     -1.40    0.209445E-001
      1.75     -1.35    0.208542E-001
      1.75     -1.30    0.207530E-001
      1.75     -1.25    0.206475E-001
      1.75     -1.20    0.205456E-001
      1.75     -1.15    0.204555E-001
      1.75     -1.10    0.203862E-001
      1.75     -1.05    0.203458E-001
      1.75     -1.00    0.203416E-001
      1.75     -0.95    0.203793E-001
      1.75     -0.90    0.204619E-001
      1.75     -0.85    0.205901E-001
      1.75     -0.80    0.207619E-001
      1.75     -0.75    0.209727E-001
      1.75     -0.70    0.212159E-001
      1.75     -0.65    0.214837E-001
      1.75     -0.60    0.217676E-001
      1.75     -0.55    0.220592E-001
      1.75     -0.50    0.223506E-001
      1.75     -0.45    0.226351E-001
      1.75     -0.40    0.229070E-001
      1.75     -0.35    0.231620E-001
      1.75     -0.30    0.233970E-001
      1.75     -0.25    0.236099E-001
      1.75     -0.20    0.237995E-001
      1.75     -0.15    0.239653E-001
      1.75     -0.10    0.241072E-001
      1.75     -0.05    0.242256E-001
      1.75      0.00    0.243209E-001
      1.75      0.05    0.243933E-001
      1.75      0.10    0.244432E-001
      1.75      0.15    0.244706E-001
      1.75      0.20    0.244751E-001
      1.75      0.25    0.244562E-001
      1.75      0.30    0.244127E-001
      1.75      0.35    0.243426E-001
      1.75      0.40    0.242437E-001
      1.75      0.45    0.241126E-001
      1.75      0.50    0.239453E-001
      1.75      0.55    0.237369E-001
      1.75      0.60    0.234810E-001
      1.75      0.65    0.231701E-001
      1.75      0.70    0.227953E-001
      1.75      0.75    0.223461E-001
      1.75      0.80    0.218105E-001
      1.75      0.85    0.211750E-001
      1.75      0.90    0.204250E-001
      1.75      0.95    0.195460E-001
      1.75      1.00    0.185244E-001
      1.75      1.05    0.173500E-001
      1.75      1.10    0.160189E-001
      1.75      1.15    0.145370E-001
      1.75      1.20    0.129245E-001
      1.75      1.25    0.112201E-001
      1.75      1.30    0.948360E-002
      1.75      1.35    0.779603E-002
      1.75      1.40    0.625510E-002
      1.75      1.45    0.496546E-002
      1.75      1.50    0.402429E-002
      1.75      1.55    0.350505E-002
      1.75      1.60    0.344358E-002
      1.75      1.65    0.383084E-002
      1.75      1.70    0.461469E-002
      1.75      1.75    0.571025E-002
      1.75      1.80    0.701524E-002
      1.75      1.85    0.842599E-002
      1.75      1.90    0.985023E-002
      1.75      1.95    0.112148E-001
      1.75      2.00    0.124681E-001
      1.75      2.05    0.135790E-001
      1.75      2.10    0.145332E-001
      1.75      2.15    0.153291E-001
      1.75      2.20    0.159735E-001
      1.75      2.25    0.164780E-001
      1.75      2.30    0.168569E-001
      1.75      2.35    0.171250E-001
      1.75      2.40    0.172964E-001
      1.75      2.45    0.173843E-001
      1.75      2.50    0.174002E-001
      1.75      2.55    0.173542E-001
      1.75      2.60    0.172549E-001
      1.75      2.65    0.171095E-001
      1.75      2.70    0.169240E-001
      1.75      2.75    0.167033E-001
      1.75      2.80    0.164515E-001
      1.75      2.85    0.161719E-001
      1.75      2.90    0.158672E-001
      1.75      2.95    0.155395E-001
      1.75      3.00    0.151907E-001
      1.75      3.05    0.148221E-001
      1.75      3.10    0.144350E-001
      1.75      3.15    0.140302E-001
      1.75      3.20    0.136085E-001
      1.75      3.25    0.131708E-001
      1.75      3.30    0.127177E-001
      1.75      3.35    0.122502E-001
      1.75      3.40    0.117689E-001
      1.75      3.45    0.112751E-001
      1.75      3.50    0.107697E-001
      1.75      3.55    0.102540E-001
      1.75      3.60    0.972957E-002
      1.75      3.65    0.919808E-002
      1.75      3.70    0.866149E-002
      1.75      3.75    0.812197E-002
      1.75      3.80    0.758196E-002
      1.75      3.85    0.704409E-002
      1.75      3.90    0.651120E-002
      1.75      3.95    0.598628E-002
      1.75      4.00    0.547243E-002
      1.75      4.05    0.497275E-002
      1.75      4.10    0.449029E-002
      1.75      4.15    0.402792E-002
      1.75      4.20    0.358829E-002
      1.75      4.25    0.317373E-002
      1.75      4.30    0.278619E-002
      1.75      4.35    0.242718E-002
      1.75      4.40    0.209771E-002
      1.75      4.45    0.179826E-002
      1.75      4.50    0.152878E-002
      1.75      4.55    0.128873E-002
      1.75      4.60    0.107708E-002
      1.75      4.65    0.892415E-003
      1.75      4.70    0.732994E-003
      1.75      4.75    0.596810E-003
      1.75      4.80    0.481698E-003
      1.75      4.85    0.385413E-003
      1.75      4.90    0.305712E-003
      1.75      4.95    0.240414E-003
      1.75      5.00    0.187458E-003
      1.75      5.05    0.144937E-003
      1.75      5.10    0.111129E-003
      1.75      5.15    0.845078E-004
      1.75      5.20    0.637427E-004
      1.75      5.25    0.476957E-004
      1.75      5.30    0.354069E-004
      1.75      5.35    0.260791E-004
      1.75      5.40    0.190598E-004
      1.75      5.45    0.138228E-004
      1.75      5.50    0.994844E-005
      1.75      5.55    0.710618E-005
      1.75      5.60    0.503818E-005
      1.75      5.65    0.354555E-005
      1.75      5.70    0.247664E-005
      1.75      5.75    0.171710E-005
      1.75      5.80    0.118155E-005
      1.75      5.85    0.806750E-006
      1.75      5.90    0.546218E-006
      1.75      5.95    0.366173E-006
      1.75      6.00    0.242351E-006
      1.75      6.05    0.157592E-006
      1.75      6.10    0.998892E-007
      1.75      6.15    0.609137E-007
      1.75      6.20    0.349175E-007
      1.75      6.25    0.179795E-007
      1.75      6.30    0.748797E-008
      1.75      6.35    0.179834E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.691644E-008
      1.80     -6.30    0.287084E-007
      1.80     -6.25    0.685211E-007
      1.80     -6.20    0.131828E-006
      1.80     -6.15    0.226908E-006
      1.80     -6.10    0.365587E-006
      1.80     -6.05    0.564323E-006
      1.80     -6.00    0.845666E-006
      1.80     -5.95    0.124024E-005
      1.80     -5.90    0.178934E-005
      1.80     -5.85    0.254818E-005
      1.80     -5.80    0.359004E-005
      1.80     -5.75    0.501157E-005
      1.80     -5.70    0.693930E-005
      1.80     -5.65    0.953779E-005
      1.80     -5.60    0.130191E-004
      1.80     -5.55    0.176536E-004
      1.80     -5.50    0.237826E-004
      1.80     -5.45    0.318317E-004
      1.80     -5.40    0.423254E-004
      1.80     -5.35    0.559019E-004
      1.80     -5.30    0.733274E-004
      1.80     -5.25    0.955081E-004
      1.80     -5.20    0.123500E-003
      1.80     -5.15    0.158512E-003
      1.80     -5.10    0.201912E-003
      1.80     -5.05    0.255212E-003
      1.80     -5.00    0.320065E-003
      1.80     -4.95    0.398233E-003
      1.80     -4.90    0.491562E-003
      1.80     -4.85    0.601938E-003
      1.80     -4.80    0.731240E-003
      1.80     -4.75    0.881279E-003
      1.80     -4.70    0.105374E-002
      1.80     -4.65    0.125011E-002
      1.80     -4.60    0.147161E-002
      1.80     -4.55    0.171915E-002
      1.80     -4.50    0.199323E-002
      1.80     -4.45    0.229396E-002
      1.80     -4.40    0.262098E-002
      1.80     -4.35    0.297350E-002
      1.80     -4.30    0.335026E-002
      1.80     -4.25    0.374962E-002
      1.80     -4.20    0.416958E-002
      1.80     -4.15    0.460784E-002
      1.80     -4.10    0.506191E-002
      1.80     -4.05    0.552913E-002
      1.80     -4.00    0.600678E-002
      1.80     -3.95    0.649214E-002
      1.80     -3.90    0.698256E-002
      1.80     -3.85    0.747549E-002
      1.80     -3.80    0.796857E-002
      1.80     -3.75    0.845959E-002
      1.80     -3.70    0.894657E-002
      1.80     -3.65    0.942772E-002
      1.80     -3.60    0.990150E-002
      1.80     -3.55    0.103666E-001
      1.80     -3.50    0.108219E-001
      1.80     -3.45    0.112667E-001
      1.80     -3.40    0.117001E-001
      1.80     -3.35    0.121218E-001
      1.80     -3.30    0.125314E-001
      1.80     -3.25    0.129289E-001
      1.80     -3.20    0.133145E-001
      1.80     -3.15    0.136882E-001
      1.80     -3.10    0.140507E-001
      1.80     -3.05    0.144023E-001
      1.80     -3.00    0.147438E-001
      1.80     -2.95    0.150758E-001
      1.80     -2.90    0.153992E-001
      1.80     -2.85    0.157146E-001
      1.80     -2.80    0.160230E-001
      1.80     -2.75    0.163251E-001
      1.80     -2.70    0.166214E-001
      1.80     -2.65    0.169125E-001
      1.80     -2.60    0.171987E-001
      1.80     -2.55    0.174802E-001
      1.80     -2.50    0.177569E-001
      1.80     -2.45    0.180285E-001
      1.80     -2.40    0.182946E-001
      1.80     -2.35    0.185544E-001
      1.80     -2.30    0.188070E-001
      1.80     -2.25    0.190514E-001
      1.80     -2.20    0.192863E-001
      1.80     -2.15    0.195103E-001
      1.80     -2.10    0.197218E-001
      1.80     -2.05    0.199193E-001
      1.80     -2.00    0.201010E-001
      1.80     -1.95    0.202649E-001
      1.80     -1.90    0.204092E-001
      1.80     -1.85    0.205318E-001
      1.80     -1.80    0.206309E-001
      1.80     -1.75    0.207045E-001
      1.80     -1.70    0.207509E-001
      1.80     -1.65    0.207686E-001
      1.80     -1.60    0.207566E-001
      1.80     -1.55    0.207145E-001
      1.80     -1.50    0.206429E-001
      1.80     -1.45    0.205434E-001
      1.80     -1.40    0.204190E-001
      1.80     -1.35    0.202744E-001
      1.80     -1.30    0.201158E-001
      1.80     -1.25    0.199514E-001
      1.80     -1.20    0.197909E-001
      1.80     -1.15    0.196452E-001
      1.80     -1.10    0.195256E-001
      1.80     -1.05    0.194431E-001
      1.80     -1.00    0.194076E-001
      1.80     -0.95    0.194265E-001
      1.80     -0.90    0.195044E-001
      1.80     -0.85    0.196422E-001
      1.80     -0.80    0.198370E-001
      1.80     -0.75    0.200829E-001
      1.80     -0.70    0.203711E-001
      1.80     -0.65    0.206910E-001
      1.80     -0.60    0.210316E-001
      1.80     -0.55    0.213818E-001
      1.80     -0.50    0.217314E-001
      1.80     -0.45    0.220720E-001
      1.80     -0.40    0.223966E-001
      1.80     -0.35    0.227000E-001
      1.80     -0.30    0.229786E-001
      1.80     -0.25    0.232301E-001
      1.80     -0.20    0.234535E-001
      1.80     -0.15    0.236484E-001
      1.80     -0.10    0.238153E-001
      1.80     -0.05    0.239548E-001
      1.80      0.00    0.240676E-001
      1.80      0.05    0.241546E-001
      1.80      0.10    0.242163E-001
      1.80      0.15    0.242531E-001
      1.80      0.20    0.242649E-001
      1.80      0.25    0.242513E-001
      1.80      0.30    0.242113E-001
      1.80      0.35    0.241432E-001
      1.80      0.40    0.240445E-001
      1.80      0.45    0.239121E-001
      1.80      0.50    0.237418E-001
      1.80      0.55    0.235284E-001
      1.80      0.60    0.232654E-001
      1.80      0.65    0.229448E-001
      1.80      0.70    0.225571E-001
      1.80      0.75    0.220910E-001
      1.80      0.80    0.215336E-001
      1.80      0.85    0.208701E-001
      1.80      0.90    0.200846E-001
      1.80      0.95    0.191607E-001
      1.80      1.00    0.180830E-001
      1.80      1.05    0.168395E-001
      1.80      1.10    0.154245E-001
      1.80      1.15    0.138430E-001
      1.80      1.20    0.121156E-001
      1.80      1.25    0.102831E-001
      1.80      1.30    0.840990E-002
      1.80      1.35    0.658478E-002
      1.80      1.40    0.491569E-002
      1.80      1.45    0.351919E-002
      1.80      1.50    0.250410E-002
      1.80      1.55    0.195289E-002
      1.80      1.60    0.190564E-002
      1.80      1.65    0.235174E-002
      1.80      1.70    0.323201E-002
      1.80      1.75    0.445075E-002
      1.80      1.80    0.589347E-002
      1.80      1.85    0.744509E-002
      1.80      1.90    0.900424E-002
      1.80      1.95    0.104916E-001
      1.80      2.00    0.118523E-001
      1.80      2.05    0.130541E-001
      1.80      2.10    0.140834E-001
      1.80      2.15    0.149399E-001
      1.80      2.20    0.156324E-001
      1.80      2.25    0.161746E-001
      1.80      2.30    0.165826E-001
      1.80      2.35    0.168729E-001
      1.80      2.40    0.170610E-001
      1.80      2.45    0.171612E-001
      1.80      2.50    0.171860E-001
      1.80      2.55    0.171463E-001
      1.80      2.60    0.170512E-001
      1.80      2.65    0.169083E-001
      1.80      2.70    0.167240E-001
      1.80      2.75    0.165035E-001
      1.80      2.80    0.162511E-001
      1.80      2.85    0.159703E-001
      1.80      2.90    0.156638E-001
      1.80      2.95    0.153341E-001
      1.80      3.00    0.149828E-001
      1.80      3.05    0.146116E-001
      1.80      3.10    0.142216E-001
      1.80      3.15    0.138138E-001
      1.80      3.20    0.133893E-001
      1.80      3.25    0.129487E-001
      1.80      3.30    0.124928E-001
      1.80      3.35    0.120227E-001
      1.80      3.40    0.115391E-001
      1.80      3.45    0.110433E-001
      1.80      3.50    0.105363E-001
      1.80      3.55    0.100196E-001
      1.80      3.60    0.949471E-002
      1.80      3.65    0.896347E-002
      1.80      3.70    0.842793E-002
      1.80      3.75    0.789037E-002
      1.80      3.80    0.735328E-002
      1.80      3.85    0.681938E-002
      1.80      3.90    0.629156E-002
      1.80      3.95    0.577283E-002
      1.80      4.00    0.526629E-002
      1.80      4.05    0.477501E-002
      1.80      4.10    0.430197E-002
      1.80      4.15    0.384994E-002
      1.80      4.20    0.342142E-002
      1.80      4.25    0.301861E-002
      1.80      4.30    0.264327E-002
      1.80      4.35    0.229670E-002
      1.80      4.40    0.197972E-002
      1.80      4.45    0.169259E-002
      1.80      4.50    0.143509E-002
      1.80      4.55    0.120648E-002
      1.80      4.60    0.100561E-002
      1.80      4.65    0.830957E-003
      1.80      4.70    0.680682E-003
      1.80      4.75    0.552738E-003
      1.80      4.80    0.444946E-003
      1.80      4.85    0.355074E-003
      1.80      4.90    0.280915E-003
      1.80      4.95    0.220346E-003
      1.80      5.00    0.171373E-003
      1.80      5.05    0.132167E-003
      1.80      5.10    0.101084E-003
      1.80      5.15    0.766775E-004
      1.80      5.20    0.576931E-004
      1.80      5.25    0.430629E-004
      1.80      5.30    0.318901E-004
      1.80      5.35    0.234327E-004
      1.80      5.40    0.170856E-004
      1.80      5.45    0.123625E-004
      1.80      5.50    0.887713E-005
      1.80      5.55    0.632654E-005
      1.80      5.60    0.447530E-005
      1.80      5.65    0.314244E-005
      1.80      5.70    0.219036E-005
      1.80      5.75    0.151556E-005
      1.80      5.80    0.104096E-005
      1.80      5.85    0.709639E-006
      1.80      5.90    0.479919E-006
      1.80      5.95    0.321559E-006
      1.80      6.00    0.212887E-006
      1.80      6.05    0.138597E-006
      1.80      6.10    0.880213E-007
      1.80      6.15    0.538036E-007
      1.80      6.20    0.309147E-007
      1.80      6.25    0.159494E-007
      1.80      6.30    0.665138E-008
      1.80      6.35    0.159852E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.616314E-008
      1.85     -6.30    0.255815E-007
      1.85     -6.25    0.610604E-007
      1.85     -6.20    0.117483E-006
      1.85     -6.15    0.202250E-006
      1.85     -6.10    0.325940E-006
      1.85     -6.05    0.503269E-006
      1.85     -6.00    0.754415E-006
      1.85     -5.95    0.110677E-005
      1.85     -5.90    0.159732E-005
      1.85     -5.85    0.227556E-005
      1.85     -5.80    0.320743E-005
      1.85     -5.75    0.448000E-005
      1.85     -5.70    0.620758E-005
      1.85     -5.65    0.853905E-005
      1.85     -5.60    0.116666E-004
      1.85     -5.55    0.158362E-004
      1.85     -5.50    0.213589E-004
      1.85     -5.45    0.286240E-004
      1.85     -5.40    0.381128E-004
      1.85     -5.35    0.504125E-004
      1.85     -5.30    0.662302E-004
      1.85     -5.25    0.864049E-004
      1.85     -5.20    0.111918E-003
      1.85     -5.15    0.143899E-003
      1.85     -5.10    0.183633E-003
      1.85     -5.05    0.232548E-003
      1.85     -5.00    0.292215E-003
      1.85     -4.95    0.364324E-003
      1.85     -4.90    0.450657E-003
      1.85     -4.85    0.553058E-003
      1.85     -4.80    0.673385E-003
      1.85     -4.75    0.813457E-003
      1.85     -4.70    0.974997E-003
      1.85     -4.65    0.115956E-002
      1.85     -4.60    0.136847E-002
      1.85     -4.55    0.160276E-002
      1.85     -4.50    0.186311E-002
      1.85     -4.45    0.214979E-002
      1.85     -4.40    0.246265E-002
      1.85     -4.35    0.280111E-002
      1.85     -4.30    0.316412E-002
      1.85     -4.25    0.355024E-002
      1.85     -4.20    0.395767E-002
      1.85     -4.15    0.438428E-002
      1.85     -4.10    0.482773E-002
      1.85     -4.05    0.528548E-002
      1.85     -4.00    0.575492E-002
      1.85     -3.95    0.623337E-002
      1.85     -3.90    0.671822E-002
      1.85     -3.85    0.720692E-002
      1.85     -3.80    0.769708E-002
      1.85     -3.75    0.818647E-002
      1.85     -3.70    0.867304E-002
      1.85     -3.65    0.915497E-002
      1.85     -3.60    0.963063E-002
      1.85     -3.55    0.100986E-001
      1.85     -3.50    0.105578E-001
      1.85     -3.45    0.110073E-001
      1.85     -3.40    0.114462E-001
      1.85     -3.35    0.118741E-001
      1.85     -3.30    0.122906E-001
      1.85     -3.25    0.126955E-001
      1.85     -3.20    0.130888E-001
      1.85     -3.15    0.134707E-001
      1.85     -3.10    0.138415E-001
      1.85     -3.05    0.142015E-001
      1.85     -3.00    0.145513E-001
      1.85     -2.95    0.148915E-001
      1.85     -2.90    0.152227E-001
      1.85     -2.85    0.155456E-001
      1.85     -2.80    0.158607E-001
      1.85     -2.75    0.161688E-001
      1.85     -2.70    0.164702E-001
      1.85     -2.65    0.167653E-001
      1.85     -2.60    0.170545E-001
      1.85     -2.55    0.173379E-001
      1.85     -2.50    0.176152E-001
      1.85     -2.45    0.178864E-001
      1.85     -2.40    0.181507E-001
      1.85     -2.35    0.184077E-001
      1.85     -2.30    0.186563E-001
      1.85     -2.25    0.188955E-001
      1.85     -2.20    0.191242E-001
      1.85     -2.15    0.193408E-001
      1.85     -2.10    0.195438E-001
      1.85     -2.05    0.197315E-001
      1.85     -2.00    0.199020E-001
      1.85     -1.95    0.200531E-001
      1.85     -1.90    0.201827E-001
      1.85     -1.85    0.202884E-001
      1.85     -1.80    0.203679E-001
      1.85     -1.75    0.204188E-001
      1.85     -1.70    0.204387E-001
      1.85     -1.65    0.204256E-001
      1.85     -1.60    0.203780E-001
      1.85     -1.55    0.202949E-001
      1.85     -1.50    0.201764E-001
      1.85     -1.45    0.200239E-001
      1.85     -1.40    0.198405E-001
      1.85     -1.35    0.196314E-001
      1.85     -1.30    0.194041E-001
      1.85     -1.25    0.191685E-001
      1.85     -1.20    0.189365E-001
      1.85     -1.15    0.187222E-001
      1.85     -1.10    0.185403E-001
      1.85     -1.05    0.184055E-001
      1.85     -1.00    0.183307E-001
      1.85     -0.95    0.183264E-001
      1.85     -0.90    0.183985E-001
      1.85     -0.85    0.185484E-001
      1.85     -0.80    0.187725E-001
      1.85     -0.75    0.190625E-001
      1.85     -0.70    0.194069E-001
      1.85     -0.65    0.197916E-001
      1.85     -0.60    0.202020E-001
      1.85     -0.55    0.206237E-001
      1.85     -0.50    0.210439E-001
      1.85     -0.45    0.214517E-001
      1.85     -0.40    0.218388E-001
      1.85     -0.35    0.221989E-001
      1.85     -0.30    0.225281E-001
      1.85     -0.25    0.228241E-001
      1.85     -0.20    0.230860E-001
      1.85     -0.15    0.233139E-001
      1.85     -0.10    0.235088E-001
      1.85     -0.05    0.236717E-001
      1.85      0.00    0.238040E-001
      1.85      0.05    0.239070E-001
      1.85      0.10    0.239818E-001
      1.85      0.15    0.240290E-001
      1.85      0.20    0.240491E-001
      1.85      0.25    0.240418E-001
      1.85      0.30    0.240063E-001
      1.85      0.35    0.239412E-001
      1.85      0.40    0.238440E-001
      1.85      0.45    0.237117E-001
      1.85      0.50    0.235401E-001
      1.85      0.55    0.233239E-001
      1.85      0.60    0.230564E-001
      1.85      0.65    0.227294E-001
      1.85      0.70    0.223331E-001
      1.85      0.75    0.218556E-001
      1.85      0.80    0.212833E-001
      1.85      0.85    0.206006E-001
      1.85      0.90    0.197906E-001
      1.85      0.95    0.188357E-001
      1.85      1.00    0.177192E-001
      1.85      1.05    0.164277E-001
      1.85      1.10    0.149544E-001
      1.85      1.15    0.133036E-001
      1.85      1.20    0.114960E-001
      1.85      1.25    0.957376E-002
      1.85      1.30    0.760493E-002
      1.85      1.35    0.568354E-002
      1.85      1.40    0.392496E-002
      1.85      1.45    0.245430E-002
      1.85      1.50    0.138872E-002
      1.85      1.55    0.817097E-003
      1.85      1.60    0.782424E-003
      1.85      1.65    0.127270E-002
      1.85      1.70    0.222344E-002
      1.85      1.75    0.353096E-002
      1.85      1.80    0.507190E-002
      1.85      1.85    0.672304E-002
      1.85      1.90    0.837664E-002
      1.85      1.95    0.994918E-002
      1.85      2.00    0.113837E-001
      1.85      2.05    0.126474E-001
      1.85      2.10    0.137272E-001
      1.85      2.15    0.146241E-001
      1.85      2.20    0.153482E-001
      1.85      2.25    0.159148E-001
      1.85      2.30    0.163412E-001
      1.85      2.35    0.166452E-001
      1.85      2.40    0.168433E-001
      1.85      2.45    0.169505E-001
      1.85      2.50    0.169801E-001
      1.85      2.55    0.169434E-001
      1.85      2.60    0.168498E-001
      1.85      2.65    0.167074E-001
      1.85      2.70    0.165227E-001
      1.85      2.75    0.163011E-001
      1.85      2.80    0.160471E-001
      1.85      2.85    0.157643E-001
      1.85      2.90    0.154555E-001
      1.85      2.95    0.151231E-001
      1.85      3.00    0.147690E-001
      1.85      3.05    0.143948E-001
      1.85      3.10    0.140018E-001
      1.85      3.15    0.135910E-001
      1.85      3.20    0.131634E-001
      1.85      3.25    0.127199E-001
      1.85      3.30    0.122614E-001
      1.85      3.35    0.117888E-001
      1.85      3.40    0.113030E-001
      1.85      3.45    0.108054E-001
      1.85      3.50    0.102971E-001
      1.85      3.55    0.977966E-002
      1.85      3.60    0.925470E-002
      1.85      3.65    0.872415E-002
      1.85      3.70    0.819015E-002
      1.85      3.75    0.765507E-002
      1.85      3.80    0.712147E-002
      1.85      3.85    0.659215E-002
      1.85      3.90    0.607003E-002
      1.85      3.95    0.555814E-002
      1.85      4.00    0.505956E-002
      1.85      4.05    0.457731E-002
      1.85      4.10    0.411427E-002
      1.85      4.15    0.367311E-002
      1.85      4.20    0.325619E-002
      1.85      4.25    0.286553E-002
      1.85      4.30    0.250271E-002
      1.85      4.35    0.216883E-002
      1.85      4.40    0.186449E-002
      1.85      4.45    0.158977E-002
      1.85      4.50    0.134425E-002
      1.85      4.55    0.112703E-002
      1.85      4.60    0.936834E-003
      1.85      4.65    0.772025E-003
      1.85      4.70    0.630704E-003
      1.85      4.75    0.510788E-003
      1.85      4.80    0.410090E-003
      1.85      4.85    0.326404E-003
      1.85      4.90    0.257567E-003
      1.85      4.95    0.201517E-003
      1.85      5.00    0.156334E-003
      1.85      5.05    0.120269E-003
      1.85      5.10    0.917575E-004
      1.85      5.15    0.694323E-004
      1.85      5.20    0.521143E-004
      1.85      5.25    0.388045E-004
      1.85      5.30    0.286675E-004
      1.85      5.35    0.210151E-004
      1.85      5.40    0.152875E-004
      1.85      5.45    0.110365E-004
      1.85      5.50    0.790743E-005
      1.85      5.55    0.562310E-005
      1.85      5.60    0.396907E-005
      1.85      5.65    0.278107E-005
      1.85      5.70    0.193454E-005
      1.85      5.75    0.133601E-005
      1.85      5.80    0.916060E-006
      1.85      5.85    0.623577E-006
      1.85      5.90    0.421252E-006
      1.85      5.95    0.282094E-006
      1.85      6.00    0.186793E-006
      1.85      6.05    0.121733E-006
      1.85      6.10    0.774459E-007
      1.85      6.15    0.474410E-007
      1.85      6.20    0.273174E-007
      1.85      6.25    0.141180E-007
      1.85      6.30    0.589437E-008
      1.85      6.35    0.141753E-008
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.545092E-008
      1.90     -6.30    0.226269E-007
      1.90     -6.25    0.540197E-007
      1.90     -6.20    0.103973E-006
      1.90     -6.15    0.179078E-006
      1.90     -6.10    0.288775E-006
      1.90     -6.05    0.446195E-006
      1.90     -6.00    0.669333E-006
      1.90     -5.95    0.982631E-006
      1.90     -5.90    0.141908E-005
      1.90     -5.85    0.202296E-005
      1.90     -5.80    0.285331E-005
      1.90     -5.75    0.398833E-005
      1.90     -5.70    0.553084E-005
      1.90     -5.65    0.761499E-005
      1.90     -5.60    0.104144E-004
      1.90     -5.55    0.141517E-004
      1.90     -5.50    0.191095E-004
      1.90     -5.45    0.256426E-004
      1.90     -5.40    0.341911E-004
      1.90     -5.35    0.452931E-004
      1.90     -5.30    0.595984E-004
      1.90     -5.25    0.778806E-004
      1.90     -5.20    0.101048E-003
      1.90     -5.15    0.130152E-003
      1.90     -5.10    0.166391E-003
      1.90     -5.05    0.211113E-003
      1.90     -5.00    0.265804E-003
      1.90     -4.95    0.332074E-003
      1.90     -4.90    0.411642E-003
      1.90     -4.85    0.506299E-003
      1.90     -4.80    0.617875E-003
      1.90     -4.75    0.748186E-003
      1.90     -4.70    0.898979E-003
      1.90     -4.65    0.107186E-002
      1.90     -4.60    0.126825E-002
      1.90     -4.55    0.148929E-002
      1.90     -4.50    0.173581E-002
      1.90     -4.45    0.200826E-002
      1.90     -4.40    0.230669E-002
      1.90     -4.35    0.263071E-002
      1.90     -4.30    0.297950E-002
      1.90     -4.25    0.335183E-002
      1.90     -4.20    0.374609E-002
      1.90     -4.15    0.416036E-002
      1.90     -4.10    0.459244E-002
      1.90     -4.05    0.503994E-002
      1.90     -4.00    0.550036E-002
      1.90     -3.95    0.597108E-002
      1.90     -3.90    0.644954E-002
      1.90     -3.85    0.693320E-002
      1.90     -3.80    0.741965E-002
      1.90     -3.75    0.790663E-002
      1.90     -3.70    0.839205E-002
      1.90     -3.65    0.887402E-002
      1.90     -3.60    0.935085E-002
      1.90     -3.55    0.982107E-002
      1.90     -3.50    0.102834E-001
      1.90     -3.45    0.107369E-001
      1.90     -3.40    0.111807E-001
      1.90     -3.35    0.116141E-001
      1.90     -3.30    0.120367E-001
      1.90     -3.25    0.124483E-001
      1.90     -3.20    0.128486E-001
      1.90     -3.15    0.132379E-001
      1.90     -3.10    0.136162E-001
      1.90     -3.05    0.139838E-001
      1.90     -3.00    0.143412E-001
      1.90     -2.95    0.146888E-001
      1.90     -2.90    0.150271E-001
      1.90     -2.85    0.153567E-001
      1.90     -2.80    0.156780E-001
      1.90     -2.75    0.159916E-001
      1.90     -2.70    0.162977E-001
      1.90     -2.65    0.165968E-001
      1.90     -2.60    0.168890E-001
      1.90     -2.55    0.171743E-001
      1.90     -2.50    0.174527E-001
      1.90     -2.45    0.177237E-001
      1.90     -2.40    0.179869E-001
      1.90     -2.35    0.182416E-001
      1.90     -2.30    0.184870E-001
      1.90     -2.25    0.187219E-001
      1.90     -2.20    0.189451E-001
      1.90     -2.15    0.191551E-001
      1.90     -2.10    0.193503E-001
      1.90     -2.05    0.195288E-001
      1.90     -2.00    0.196886E-001
      1.90     -1.95    0.198271E-001
      1.90     -1.90    0.199420E-001
      1.90     -1.85    0.200305E-001
      1.90     -1.80    0.200897E-001
      1.90     -1.75    0.201165E-001
      1.90     -1.70    0.201081E-001
      1.90     -1.65    0.200616E-001
      1.90     -1.60    0.199746E-001
      1.90     -1.55    0.198456E-001
      1.90     -1.50    0.196739E-001
      1.90     -1.45    0.194607E-001
      1.90     -1.40    0.192090E-001
      1.90     -1.35    0.189244E-001
      1.90     -1.30    0.186157E-001
      1.90     -1.25    0.182947E-001
      1.90     -1.20    0.179764E-001
      1.90     -1.15    0.176786E-001
      1.90     -1.10    0.174203E-001
      1.90     -1.05    0.172208E-001
      1.90     -1.00    0.170976E-001
      1.90     -0.95    0.170643E-001
      1.90     -0.90    0.171294E-001
      1.90     -0.85    0.172947E-001
      1.90     -0.80    0.175553E-001
      1.90     -0.75    0.179003E-001
      1.90     -0.70    0.183141E-001
      1.90     -0.65    0.187783E-001
      1.90     -0.60    0.192737E-001
      1.90     -0.55    0.197818E-001
      1.90     -0.50    0.202862E-001
      1.90     -0.45    0.207736E-001
      1.90     -0.40    0.212338E-001
      1.90     -0.35    0.216597E-001
      1.90     -0.30    0.220469E-001
      1.90     -0.25    0.223933E-001
      1.90     -0.20    0.226985E-001
      1.90     -0.15    0.229631E-001
      1.90     -0.10    0.231887E-001
      1.90     -0.05    0.233773E-001
      1.90      0.00    0.235309E-001
      1.90      0.05    0.236514E-001
      1.90      0.10    0.237404E-001
      1.90      0.15    0.237991E-001
      1.90      0.20    0.238283E-001
      1.90      0.25    0.238281E-001
      1.90      0.30    0.237981E-001
      1.90      0.35    0.237369E-001
      1.90      0.40    0.236424E-001
      1.90      0.45    0.235116E-001
      1.90      0.50    0.233405E-001
      1.90      0.55    0.231238E-001
      1.90      0.60    0.228547E-001
      1.90      0.65    0.225251E-001
      1.90      0.70    0.221248E-001
      1.90      0.75    0.216420E-001
      1.90      0.80    0.210625E-001
      1.90      0.85    0.203706E-001
      1.90      0.90    0.195488E-001
      1.90      0.95    0.185790E-001
      1.90      1.00    0.174439E-001
      1.90      1.05    0.161295E-001
      1.90      1.10    0.146285E-001
      1.90      1.15    0.129448E-001
      1.90      1.20    0.110994E-001
      1.90      1.25    0.913525E-002
      1.90      1.30    0.712208E-002
      1.90      1.35    0.515658E-002
      1.90      1.40    0.335771E-002
      1.90      1.45    0.185463E-002
      1.90      1.50    0.768402E-003
      1.90      1.55    0.190745E-003
      1.90      1.60    0.165748E-003
      1.90      1.65    0.680422E-003
      1.90      1.70    0.166744E-002
      1.90      1.75    0.301910E-002
      1.90      1.80    0.460773E-002
      1.90      1.85    0.630625E-002
      1.90      1.90    0.800402E-002
      1.90      1.95    0.961570E-002
      1.90      2.00    0.110835E-001
      1.90      2.05    0.123745E-001
      1.90      2.10    0.134761E-001
      1.90      2.15    0.143899E-001
      1.90      2.20    0.151267E-001
      1.90      2.25    0.157025E-001
      1.90      2.30    0.161355E-001
      1.90      2.35    0.164438E-001
      1.90      2.40    0.166446E-001
      1.90      2.45    0.167531E-001
      1.90      2.50    0.167830E-001
      1.90      2.55    0.167456E-001
      1.90      2.60    0.166509E-001
      1.90      2.65    0.165067E-001
      1.90      2.70    0.163200E-001
      1.90      2.75    0.160960E-001
      1.90      2.80    0.158394E-001
      1.90      2.85    0.155537E-001
      1.90      2.90    0.152419E-001
      1.90      2.95    0.149064E-001
      1.90      3.00    0.145491E-001
      1.90      3.05    0.141717E-001
      1.90      3.10    0.137754E-001
      1.90      3.15    0.133615E-001
      1.90      3.20    0.129308E-001
      1.90      3.25    0.124844E-001
      1.90      3.30    0.120232E-001
      1.90      3.35    0.115483E-001
      1.90      3.40    0.110606E-001
      1.90      3.45    0.105614E-001
      1.90      3.50    0.100521E-001
      1.90      3.55    0.953423E-002
      1.90      3.60    0.900961E-002
      1.90      3.65    0.848022E-002
      1.90      3.70    0.794828E-002
      1.90      3.75    0.741625E-002
      1.90      3.80    0.688677E-002
      1.90      3.85    0.636267E-002
      1.90      3.90    0.584691E-002
      1.90      3.95    0.534252E-002
      1.90      4.00    0.485256E-002
      1.90      4.05    0.437996E-002
      1.90      4.10    0.392752E-002
      1.90      4.15    0.349776E-002
      1.90      4.20    0.309291E-002
      1.90      4.25    0.271478E-002
      1.90      4.30    0.236478E-002
      1.90      4.35    0.204381E-002
      1.90      4.40    0.175224E-002
      1.90      4.45    0.148997E-002
      1.90      4.50    0.125640E-002
      1.90      4.55    0.105048E-002
      1.90      4.60    0.870809E-003
      1.90      4.65    0.715661E-003
      1.90      4.70    0.583080E-003
      1.90      4.75    0.470959E-003
      1.90      4.80    0.377118E-003
      1.90      4.85    0.299380E-003
      1.90      4.90    0.235637E-003
      1.90      4.95    0.183895E-003
      1.90      5.00    0.142309E-003
      1.90      5.05    0.109211E-003
      1.90      5.10    0.831201E-004
      1.90      5.15    0.627458E-004
      1.90      5.20    0.469835E-004
      1.90      5.25    0.349013E-004
      1.90      5.30    0.257235E-004
      1.90      5.35    0.188134E-004
      1.90      5.40    0.136550E-004
      1.90      5.45    0.983629E-005
      1.90      5.50    0.703240E-005
      1.90      5.55    0.499039E-005
      1.90      5.60    0.351530E-005
      1.90      5.65    0.245830E-005
      1.90      5.70    0.170687E-005
      1.90      5.75    0.117680E-005
      1.90      5.80    0.805694E-006
      1.90      5.85    0.547762E-006
      1.90      5.90    0.369682E-006
      1.90      5.95    0.247424E-006
      1.90      6.00    0.163833E-006
      1.90      6.05    0.106834E-006
      1.90      6.10    0.680482E-007
      1.90      6.15    0.417496E-007
      1.90      6.20    0.240790E-007
      1.90      6.25    0.124608E-007
      1.90      6.30    0.520755E-008
      1.90      6.35    0.125286E-008
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.478902E-008
      1.95     -6.30    0.198832E-007
      1.95     -6.25    0.474845E-007
      1.95     -6.20    0.914417E-007
      1.95     -6.15    0.157607E-006
      1.95     -6.10    0.254379E-006
      1.95     -6.05    0.393439E-006
      1.95     -6.00    0.590809E-006
      1.95     -5.95    0.868224E-006
      1.95     -5.90    0.125504E-005
      1.95     -5.85    0.179068E-005
      1.95     -5.80    0.252782E-005
      1.95     -5.75    0.353636E-005
      1.95     -5.70    0.490841E-005
      1.95     -5.65    0.676439E-005
      1.95     -5.60    0.926050E-005
      1.95     -5.55    0.125976E-004
      1.95     -5.50    0.170315E-004
      1.95     -5.45    0.228843E-004
      1.95     -5.40    0.305565E-004
      1.95     -5.35    0.405397E-004
      1.95     -5.30    0.534283E-004
      1.95     -5.25    0.699327E-004
      1.95     -5.20    0.908898E-004
      1.95     -5.15    0.117274E-003
      1.95     -5.10    0.150201E-003
      1.95     -5.05    0.190932E-003
      1.95     -5.00    0.240868E-003
      1.95     -4.95    0.301542E-003
      1.95     -4.90    0.374600E-003
      1.95     -4.85    0.461776E-003
      1.95     -4.80    0.564862E-003
      1.95     -4.75    0.685660E-003
      1.95     -4.70    0.825927E-003
      1.95     -4.65    0.987313E-003
      1.95     -4.60    0.117130E-002
      1.95     -4.55    0.137915E-002
      1.95     -4.50    0.161181E-002
      1.95     -4.45    0.186991E-002
      1.95     -4.40    0.215368E-002
      1.95     -4.35    0.246295E-002
      1.95     -4.30    0.279710E-002
      1.95     -4.25    0.315513E-002
      1.95     -4.20    0.353562E-002
      1.95     -4.15    0.393686E-002
      1.95     -4.10    0.435684E-002
      1.95     -4.05    0.479331E-002
      1.95     -4.00    0.524388E-002
      1.95     -3.95    0.570604E-002
      1.95     -3.90    0.617726E-002
      1.95     -3.85    0.665504E-002
      1.95     -3.80    0.713696E-002
      1.95     -3.75    0.762073E-002
      1.95     -3.70    0.810422E-002
      1.95     -3.65    0.858547E-002
      1.95     -3.60    0.906273E-002
      1.95     -3.55    0.953446E-002
      1.95     -3.50    0.999931E-002
      1.95     -3.45    0.104562E-001
      1.95     -3.40    0.109041E-001
      1.95     -3.35    0.113424E-001
      1.95     -3.30    0.117705E-001
      1.95     -3.25    0.121880E-001
      1.95     -3.20    0.125948E-001
      1.95     -3.15    0.129907E-001
      1.95     -3.10    0.133759E-001
      1.95     -3.05    0.137505E-001
      1.95     -3.00    0.141149E-001
      1.95     -2.95    0.144693E-001
      1.95     -2.90    0.148142E-001
      1.95     -2.85    0.151500E-001
      1.95     -2.80    0.154771E-001
      1.95     -2.75    0.157958E-001
      1.95     -2.70    0.161065E-001
      1.95     -2.65    0.164094E-001
      1.95     -2.60    0.167046E-001
      1.95     -2.55    0.169921E-001
      1.95     -2.50    0.172717E-001
      1.95     -2.45    0.175430E-001
      1.95     -2.40    0.178056E-001
      1.95     -2.35    0.180587E-001
      1.95     -2.30    0.183014E-001
      1.95     -2.25    0.185326E-001
      1.95     -2.20    0.187511E-001
      1.95     -2.15    0.189553E-001
      1.95     -2.10    0.191433E-001
      1.95     -2.05    0.193132E-001
      1.95     -2.00    0.194627E-001
      1.95     -1.95    0.195890E-001
      1.95     -1.90    0.196892E-001
      1.95     -1.85    0.197602E-001
      1.95     -1.80    0.197984E-001
      1.95     -1.75    0.198001E-001
      1.95     -1.70    0.197615E-001
      1.95     -1.65    0.196790E-001
      1.95     -1.60    0.195492E-001
      1.95     -1.55    0.193695E-001
      1.95     -1.50    0.191385E-001
      1.95     -1.45    0.188567E-001
      1.95     -1.40    0.185269E-001
      1.95     -1.35    0.181551E-001
      1.95     -1.30    0.177513E-001
      1.95     -1.25    0.173297E-001
      1.95     -1.20    0.169087E-001
      1.95     -1.15    0.165105E-001
      1.95     -1.10    0.161598E-001
      1.95     -1.05    0.158816E-001
      1.95     -1.00    0.156991E-001
      1.95     -0.95    0.156305E-001
      1.95     -0.90    0.156871E-001
      1.95     -0.85    0.158714E-001
      1.95     -0.80    0.161770E-001
      1.95     -0.75    0.165893E-001
      1.95     -0.70    0.170877E-001
      1.95     -0.65    0.176481E-001
      1.95     -0.60    0.182454E-001
      1.95     -0.55    0.188561E-001
      1.95     -0.50    0.194596E-001
      1.95     -0.45    0.200397E-001
      1.95     -0.40    0.205842E-001
      1.95     -0.35    0.210850E-001
      1.95     -0.30    0.215376E-001
      1.95     -0.25    0.219403E-001
      1.95     -0.20    0.222932E-001
      1.95     -0.15    0.225979E-001
      1.95     -0.10    0.228570E-001
      1.95     -0.05    0.230733E-001
      1.95      0.00    0.232497E-001
      1.95      0.05    0.233887E-001
      1.95      0.10    0.234929E-001
      1.95      0.15    0.235638E-001
      1.95      0.20    0.236029E-001
      1.95      0.25    0.236106E-001
      1.95      0.30    0.235868E-001
      1.95      0.35    0.235305E-001
      1.95      0.40    0.234399E-001
      1.95      0.45    0.233121E-001
      1.95      0.50    0.231433E-001
      1.95      0.55    0.229283E-001
      1.95      0.60    0.226606E-001
      1.95      0.65    0.223321E-001
      1.95      0.70    0.219329E-001
      1.95      0.75    0.214510E-001
      1.95      0.80    0.208727E-001
      1.95      0.85    0.201821E-001
      1.95      0.90    0.193620E-001
      1.95      0.95    0.183945E-001
      1.95      1.00    0.172624E-001
      1.95      1.05    0.159521E-001
      1.95      1.10    0.144563E-001
      1.95      1.15    0.127795E-001
      1.95      1.20    0.109426E-001
      1.95      1.25    0.898892E-002
      1.95      1.30    0.698782E-002
      1.95      1.35    0.503573E-002
      1.95      1.40    0.325090E-002
      1.95      1.45    0.176150E-002
      1.95      1.50    0.687413E-003
      1.95      1.55    0.119189E-003
      1.95      1.60    0.100008E-003
      1.95      1.65    0.616412E-003
      1.95      1.70    0.160114E-002
      1.95      1.75    0.294702E-002
      1.95      1.80    0.452723E-002
      1.95      1.85    0.621565E-002
      1.95      1.90    0.790253E-002
      1.95      1.95    0.950326E-002
      1.95      2.00    0.109605E-001
      1.95      2.05    0.122417E-001
      1.95      2.10    0.133344E-001
      1.95      2.15    0.142401E-001
      1.95      2.20    0.149696E-001
      1.95      2.25    0.155390E-001
      1.95      2.30    0.159661E-001
      1.95      2.35    0.162691E-001
      1.95      2.40    0.164649E-001
      1.95      2.45    0.165688E-001
      1.95      2.50    0.165943E-001
      1.95      2.55    0.165528E-001
      1.95      2.60    0.164541E-001
      1.95      2.65    0.163061E-001
      1.95      2.70    0.161155E-001
      1.95      2.75    0.158878E-001
      1.95      2.80    0.156275E-001
      1.95      2.85    0.153381E-001
      1.95      2.90    0.150227E-001
      1.95      2.95    0.146836E-001
      1.95      3.00    0.143228E-001
      1.95      3.05    0.139419E-001
      1.95      3.10    0.135422E-001
      1.95      3.15    0.131250E-001
      1.95      3.20    0.126913E-001
      1.95      3.25    0.122420E-001
      1.95      3.30    0.117783E-001
      1.95      3.35    0.113011E-001
      1.95      3.40    0.108116E-001
      1.95      3.45    0.103112E-001
      1.95      3.50    0.980119E-002
      1.95      3.55    0.928336E-002
      1.95      3.60    0.875953E-002
      1.95      3.65    0.823181E-002
      1.95      3.70    0.770251E-002
      1.95      3.75    0.717413E-002
      1.95      3.80    0.664941E-002
      1.95      3.85    0.613121E-002
      1.95      3.90    0.562250E-002
      1.95      3.95    0.512631E-002
      1.95      4.00    0.464563E-002
      1.95      4.05    0.418332E-002
      1.95      4.10    0.374206E-002
      1.95      4.15    0.332423E-002
      1.95      4.20    0.293188E-002
      1.95      4.25    0.256666E-002
      1.95      4.30    0.222975E-002
      1.95      4.35    0.192186E-002
      1.95      4.40    0.164316E-002
      1.95      4.45    0.139335E-002
      1.95      4.50    0.117166E-002
      1.95      4.55    0.976917E-003
      1.95      4.60    0.807596E-003
      1.95      4.65    0.661898E-003
      1.95      4.70    0.537821E-003
      1.95      4.75    0.433246E-003
      1.95      4.80    0.346009E-003
      1.95      4.85    0.273976E-003
      1.95      4.90    0.215095E-003
      1.95      4.95    0.167445E-003
      1.95      5.00    0.129262E-003
      1.95      5.05    0.989595E-004
      1.95      5.10    0.751392E-004
      1.95      5.15    0.565886E-004
      1.95      5.20    0.422750E-004
      1.95      5.25    0.313315E-004
      1.95      5.30    0.230400E-004
      1.95      5.35    0.168129E-004
      1.95      5.40    0.121762E-004
      1.95      5.45    0.875221E-005
      1.95      5.50    0.624440E-005
      1.95      5.55    0.442241E-005
      1.95      5.60    0.310934E-005
      1.95      5.65    0.217060E-005
      1.95      5.70    0.150472E-005
      1.95      5.75    0.103598E-005
      1.95      5.80    0.708450E-006
      1.95      5.85    0.481182E-006
      1.95      5.90    0.324498E-006
      1.95      5.95    0.217062E-006
      1.95      6.00    0.143685E-006
      1.95      6.05    0.936970E-007
      1.95      6.10    0.597003E-007
      1.95      6.15    0.366506E-007
      1.95      6.20    0.211538E-007
      1.95      6.25    0.109549E-007
      1.95      6.30    0.458080E-008
      1.95      6.35    0.110250E-008
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.418401E-008
      2.00     -6.30    0.173750E-007
      2.00     -6.25    0.415103E-007
      2.00     -6.20    0.799849E-007
      2.00     -6.15    0.137975E-006
      2.00     -6.10    0.222922E-006
      2.00     -6.05    0.345200E-006
      2.00     -6.00    0.519020E-006
      2.00     -5.95    0.763657E-006
      2.00     -5.90    0.110514E-005
      2.00     -5.85    0.157841E-005
      2.00     -5.80    0.223026E-005
      2.00     -5.75    0.312290E-005
      2.00     -5.70    0.433849E-005
      2.00     -5.65    0.598475E-005
      2.00     -5.60    0.820171E-005
      2.00     -5.55    0.111700E-004
      2.00     -5.50    0.151201E-004
      2.00     -5.45    0.203434E-004
      2.00     -5.40    0.272028E-004
      2.00     -5.35    0.361450E-004
      2.00     -5.30    0.477120E-004
      2.00     -5.25    0.625531E-004
      2.00     -5.20    0.814368E-004
      2.00     -5.15    0.105261E-003
      2.00     -5.10    0.135061E-003
      2.00     -5.05    0.172012E-003
      2.00     -5.00    0.217432E-003
      2.00     -4.95    0.272768E-003
      2.00     -4.90    0.339593E-003
      2.00     -4.85    0.419579E-003
      2.00     -4.80    0.514470E-003
      2.00     -4.75    0.626042E-003
      2.00     -4.70    0.756048E-003
      2.00     -4.65    0.906165E-003
      2.00     -4.60    0.107793E-002
      2.00     -4.55    0.127269E-002
      2.00     -4.50    0.149153E-002
      2.00     -4.45    0.173523E-002
      2.00     -4.40    0.200419E-002
      2.00     -4.35    0.229844E-002
      2.00     -4.30    0.261759E-002
      2.00     -4.25    0.296084E-002
      2.00     -4.20    0.332702E-002
      2.00     -4.15    0.371459E-002
      2.00     -4.10    0.412175E-002
      2.00     -4.05    0.454640E-002
      2.00     -4.00    0.498629E-002
      2.00     -3.95    0.543903E-002
      2.00     -3.90    0.590215E-002
      2.00     -3.85    0.637318E-002
      2.00     -3.80    0.684972E-002
      2.00     -3.75    0.732945E-002
      2.00     -3.70    0.781020E-002
      2.00     -3.65    0.828996E-002
      2.00     -3.60    0.876691E-002
      2.00     -3.55    0.923943E-002
      2.00     -3.50    0.970609E-002
      2.00     -3.45    0.101657E-001
      2.00     -3.40    0.106171E-001
      2.00     -3.35    0.110597E-001
      2.00     -3.30    0.114927E-001
      2.00     -3.25    0.119156E-001
      2.00     -3.20    0.123282E-001
      2.00     -3.15    0.127303E-001
      2.00     -3.10    0.131218E-001
      2.00     -3.05    0.135028E-001
      2.00     -3.00    0.138736E-001
      2.00     -2.95    0.142344E-001
      2.00     -2.90    0.145855E-001
      2.00     -2.85    0.149271E-001
      2.00     -2.80    0.152596E-001
      2.00     -2.75    0.155833E-001
      2.00     -2.70    0.158984E-001
      2.00     -2.65    0.162051E-001
      2.00     -2.60    0.165034E-001
      2.00     -2.55    0.167933E-001
      2.00     -2.50    0.170744E-001
      2.00     -2.45    0.173464E-001
      2.00     -2.40    0.176088E-001
      2.00     -2.35    0.178608E-001
      2.00     -2.30    0.181015E-001
      2.00     -2.25    0.183297E-001
      2.00     -2.20    0.185441E-001
      2.00     -2.15    0.187430E-001
      2.00     -2.10    0.189246E-001
      2.00     -2.05    0.190865E-001
      2.00     -2.00    0.192262E-001
      2.00     -1.95    0.193406E-001
      2.00     -1.90    0.194264E-001
      2.00     -1.85    0.194798E-001
      2.00     -1.80    0.194966E-001
      2.00     -1.75    0.194723E-001
      2.00     -1.70    0.194022E-001
      2.00     -1.65    0.192816E-001
      2.00     -1.60    0.191059E-001
      2.00     -1.55    0.188713E-001
      2.00     -1.50    0.185754E-001
      2.00     -1.45    0.182175E-001
      2.00     -1.40    0.178002E-001
      2.00     -1.35    0.173296E-001
      2.00     -1.30    0.168169E-001
      2.00     -1.25    0.162788E-001
      2.00     -1.20    0.157377E-001
      2.00     -1.15    0.152212E-001
      2.00     -1.10    0.147607E-001
      2.00     -1.05    0.143884E-001
      2.00     -1.00    0.141346E-001
      2.00     -0.95    0.140235E-001
      2.00     -0.90    0.140698E-001
      2.00     -0.85    0.142772E-001
      2.00     -0.80    0.146371E-001
      2.00     -0.75    0.151303E-001
      2.00     -0.70    0.157298E-001
      2.00     -0.65    0.164043E-001
      2.00     -0.60    0.171215E-001
      2.00     -0.55    0.178517E-001
      2.00     -0.50    0.185697E-001
      2.00     -0.45    0.192555E-001
      2.00     -0.40    0.198951E-001
      2.00     -0.35    0.204797E-001
      2.00     -0.30    0.210046E-001
      2.00     -0.25    0.214688E-001
      2.00     -0.20    0.218734E-001
      2.00     -0.15    0.222213E-001
      2.00     -0.10    0.225159E-001
      2.00     -0.05    0.227614E-001
      2.00      0.00    0.229616E-001
      2.00      0.05    0.231202E-001
      2.00      0.10    0.232401E-001
      2.00      0.15    0.233239E-001
      2.00      0.20    0.233733E-001
      2.00      0.25    0.233895E-001
      2.00      0.30    0.233726E-001
      2.00      0.35    0.233220E-001
      2.00      0.40    0.232363E-001
      2.00      0.45    0.231129E-001
      2.00      0.50    0.229481E-001
      2.00      0.55    0.227372E-001
      2.00      0.60    0.224739E-001
      2.00      0.65    0.221503E-001
      2.00      0.70    0.217570E-001
      2.00      0.75    0.212824E-001
      2.00      0.80    0.207133E-001
      2.00      0.85    0.200345E-001
      2.00      0.90    0.192295E-001
      2.00      0.95    0.182812E-001
      2.00      1.00    0.171737E-001
      2.00      1.05    0.158941E-001
      2.00      1.10    0.144363E-001
      2.00      1.15    0.128054E-001
      2.00      1.20    0.110227E-001
      2.00      1.25    0.913058E-002
      2.00      1.30    0.719677E-002
      2.00      1.35    0.531419E-002
      2.00      1.40    0.359621E-002
      2.00      1.45    0.216509E-002
      2.00      1.50    0.113460E-002
      2.00      1.55    0.590316E-003
      2.00      1.60    0.572605E-003
      2.00      1.65    0.106812E-002
      2.00      1.70    0.201253E-002
      2.00      1.75    0.330365E-002
      2.00      1.80    0.482054E-002
      2.00      1.85    0.644268E-002
      2.00      1.90    0.806492E-002
      2.00      1.95    0.960578E-002
      2.00      2.00    0.110097E-001
      2.00      2.05    0.122449E-001
      2.00      2.10    0.132987E-001
      2.00      2.15    0.141720E-001
      2.00      2.20    0.148749E-001
      2.00      2.25    0.154223E-001
      2.00      2.30    0.158315E-001
      2.00      2.35    0.161196E-001
      2.00      2.40    0.163030E-001
      2.00      2.45    0.163966E-001
      2.00      2.50    0.164133E-001
      2.00      2.55    0.163642E-001
      2.00      2.60    0.162587E-001
      2.00      2.65    0.161048E-001
      2.00      2.70    0.159088E-001
      2.00      2.75    0.156761E-001
      2.00      2.80    0.154110E-001
      2.00      2.85    0.151173E-001
      2.00      2.90    0.147976E-001
      2.00      2.95    0.144545E-001
      2.00      3.00    0.140898E-001
      2.00      3.05    0.137052E-001
      2.00      3.10    0.133020E-001
      2.00      3.15    0.128814E-001
      2.00      3.20    0.124446E-001
      2.00      3.25    0.119926E-001
      2.00      3.30    0.115264E-001
      2.00      3.35    0.110472E-001
      2.00      3.40    0.105562E-001
      2.00      3.45    0.100548E-001
      2.00      3.50    0.954453E-002
      2.00      3.55    0.902714E-002
      2.00      3.60    0.850461E-002
      2.00      3.65    0.797911E-002
      2.00      3.70    0.745303E-002
      2.00      3.75    0.692897E-002
      2.00      3.80    0.640970E-002
      2.00      3.85    0.589810E-002
      2.00      3.90    0.539715E-002
      2.00      3.95    0.490986E-002
      2.00      4.00    0.443913E-002
      2.00      4.05    0.398774E-002
      2.00      4.10    0.355823E-002
      2.00      4.15    0.315283E-002
      2.00      4.20    0.277342E-002
      2.00      4.25    0.242144E-002
      2.00      4.30    0.209787E-002
      2.00      4.35    0.180320E-002
      2.00      4.40    0.153742E-002
      2.00      4.45    0.130004E-002
      2.00      4.50    0.109014E-002
      2.00      4.55    0.906418E-003
      2.00      4.60    0.747244E-003
      2.00      4.65    0.610758E-003
      2.00      4.70    0.494927E-003
      2.00      4.75    0.397632E-003
      2.00      4.80    0.316737E-003
      2.00      4.85    0.250154E-003
      2.00      4.90    0.195899E-003
      2.00      4.95    0.152126E-003
      2.00      5.00    0.117152E-003
      2.00      5.05    0.894764E-004
      2.00      5.10    0.677807E-004
      2.00      5.15    0.509300E-004
      2.00      5.20    0.379620E-004
      2.00      5.25    0.280724E-004
      2.00      5.30    0.205978E-004
      2.00      5.35    0.149980E-004
      2.00      5.40    0.108385E-004
      2.00      5.45    0.777445E-005
      2.00      5.50    0.553569E-005
      2.00      5.55    0.391312E-005
      2.00      5.60    0.274653E-005
      2.00      5.65    0.191438E-005
      2.00      5.70    0.132535E-005
      2.00      5.75    0.911480E-006
      2.00      5.80    0.622754E-006
      2.00      5.85    0.422677E-006
      2.00      5.90    0.284870E-006
      2.00      5.95    0.190442E-006
      2.00      6.00    0.125985E-006
      2.00      6.05    0.821006E-007
      2.00      6.10    0.522786E-007
      2.00      6.15    0.320784E-007
      2.00      6.20    0.185092E-007
      2.00      6.25    0.958507E-008
      2.00      6.30    0.400826E-008
      2.00      6.35    0.964744E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.363683E-008
      2.05     -6.30    0.151075E-007
      2.05     -6.25    0.361122E-007
      2.05     -6.20    0.696325E-007
      2.05     -6.15    0.120227E-006
      2.05     -6.10    0.194461E-006
      2.05     -6.05    0.301499E-006
      2.05     -6.00    0.453908E-006
      2.05     -5.95    0.668725E-006
      2.05     -5.90    0.968917E-006
      2.05     -5.85    0.138535E-005
      2.05     -5.80    0.195938E-005
      2.05     -5.75    0.274612E-005
      2.05     -5.70    0.381859E-005
      2.05     -5.65    0.527281E-005
      2.05     -5.60    0.723393E-005
      2.05     -5.55    0.986372E-005
      2.05     -5.50    0.133692E-004
      2.05     -5.45    0.180125E-004
      2.05     -5.40    0.241211E-004
      2.05     -5.35    0.320991E-004
      2.05     -5.30    0.424383E-004
      2.05     -5.25    0.557300E-004
      2.05     -5.20    0.726769E-004
      2.05     -5.15    0.941036E-004
      2.05     -5.10    0.120966E-003
      2.05     -5.05    0.154355E-003
      2.05     -5.00    0.195503E-003
      2.05     -4.95    0.245775E-003
      2.05     -4.90    0.306664E-003
      2.05     -4.85    0.379774E-003
      2.05     -4.80    0.466793E-003
      2.05     -4.75    0.569459E-003
      2.05     -4.70    0.689510E-003
      2.05     -4.65    0.828635E-003
      2.05     -4.60    0.988415E-003
      2.05     -4.55    0.117027E-002
      2.05     -4.50    0.137539E-002
      2.05     -4.45    0.160469E-002
      2.05     -4.40    0.185875E-002
      2.05     -4.35    0.213780E-002
      2.05     -4.30    0.244164E-002
      2.05     -4.25    0.276971E-002
      2.05     -4.20    0.312105E-002
      2.05     -4.15    0.349436E-002
      2.05     -4.10    0.388799E-002
      2.05     -4.05    0.430007E-002
      2.05     -4.00    0.472846E-002
      2.05     -3.95    0.517091E-002
      2.05     -3.90    0.562503E-002
      2.05     -3.85    0.608843E-002
      2.05     -3.80    0.655870E-002
      2.05     -3.75    0.703353E-002
      2.05     -3.70    0.751071E-002
      2.05     -3.65    0.798818E-002
      2.05     -3.60    0.846405E-002
      2.05     -3.55    0.893662E-002
      2.05     -3.50    0.940439E-002
      2.05     -3.45    0.986603E-002
      2.05     -3.40    0.103204E-001
      2.05     -3.35    0.107666E-001
      2.05     -3.30    0.112039E-001
      2.05     -3.25    0.116317E-001
      2.05     -3.20    0.120496E-001
      2.05     -3.15    0.124573E-001
      2.05     -3.10    0.128547E-001
      2.05     -3.05    0.132417E-001
      2.05     -3.00    0.136186E-001
      2.05     -2.95    0.139853E-001
      2.05     -2.90    0.143422E-001
      2.05     -2.85    0.146894E-001
      2.05     -2.80    0.150271E-001
      2.05     -2.75    0.153557E-001
      2.05     -2.70    0.156751E-001
      2.05     -2.65    0.159856E-001
      2.05     -2.60    0.162872E-001
      2.05     -2.55    0.165795E-001
      2.05     -2.50    0.168625E-001
      2.05     -2.45    0.171356E-001
      2.05     -2.40    0.173982E-001
      2.05     -2.35    0.176496E-001
      2.05     -2.30    0.178889E-001
      2.05     -2.25    0.181147E-001
      2.05     -2.20    0.183257E-001
      2.05     -2.15    0.185201E-001
      2.05     -2.10    0.186958E-001
      2.05     -2.05    0.188504E-001
      2.05     -2.00    0.189808E-001
      2.05     -1.95    0.190839E-001
      2.05     -1.90    0.191556E-001
      2.05     -1.85    0.191917E-001
      2.05     -1.80    0.191871E-001
      2.05     -1.75    0.191366E-001
      2.05     -1.70    0.190342E-001
      2.05     -1.65    0.188741E-001
      2.05     -1.60    0.186503E-001
      2.05     -1.55    0.183576E-001
      2.05     -1.50    0.179920E-001
      2.05     -1.45    0.175518E-001
      2.05     -1.40    0.170386E-001
      2.05     -1.35    0.164586E-001
      2.05     -1.30    0.158241E-001
      2.05     -1.25    0.151544E-001
      2.05     -1.20    0.144763E-001
      2.05     -1.15    0.138236E-001
      2.05     -1.10    0.132356E-001
      2.05     -1.05    0.127534E-001
      2.05     -1.00    0.124159E-001
      2.05     -0.95    0.122546E-001
      2.05     -0.90    0.122889E-001
      2.05     -0.85    0.125235E-001
      2.05     -0.80    0.129474E-001
      2.05     -0.75    0.135355E-001
      2.05     -0.70    0.142530E-001
      2.05     -0.65    0.150595E-001
      2.05     -0.60    0.159144E-001
      2.05     -0.55    0.167806E-001
      2.05     -0.50    0.176272E-001
      2.05     -0.45    0.184309E-001
      2.05     -0.40    0.191754E-001
      2.05     -0.35    0.198513E-001
      2.05     -0.30    0.204544E-001
      2.05     -0.25    0.209843E-001
      2.05     -0.20    0.214437E-001
      2.05     -0.15    0.218366E-001
      2.05     -0.10    0.221683E-001
      2.05     -0.05    0.224439E-001
      2.05      0.00    0.226686E-001
      2.05      0.05    0.228470E-001
      2.05      0.10    0.229830E-001
      2.05      0.15    0.230799E-001
      2.05      0.20    0.231400E-001
      2.05      0.25    0.231650E-001
      2.05      0.30    0.231555E-001
      2.05      0.35    0.231114E-001
      2.05      0.40    0.230315E-001
      2.05      0.45    0.229136E-001
      2.05      0.50    0.227545E-001
      2.05      0.55    0.225498E-001
      2.05      0.60    0.222935E-001
      2.05      0.65    0.219785E-001
      2.05      0.70    0.215956E-001
      2.05      0.75    0.211343E-001
      2.05      0.80    0.205820E-001
      2.05      0.85    0.199248E-001
      2.05      0.90    0.191472E-001
      2.05      0.95    0.182340E-001
      2.05      1.00    0.171705E-001
      2.05      1.05    0.159457E-001
      2.05      1.10    0.145553E-001
      2.05      1.15    0.130052E-001
      2.05      1.20    0.113168E-001
      2.05      1.25    0.953129E-002
      2.05      1.30    0.771265E-002
      2.05      1.35    0.594781E-002
      2.05      1.40    0.434167E-002
      2.05      1.45    0.300641E-002
      2.05      1.50    0.204575E-002
      2.05      1.55    0.153710E-002
      2.05      1.60    0.151660E-002
      2.05      1.65    0.197153E-002
      2.05      1.70    0.284289E-002
      2.05      1.75    0.403718E-002
      2.05      1.80    0.544348E-002
      2.05      1.85    0.695081E-002
      2.05      1.90    0.846169E-002
      2.05      1.95    0.989996E-002
      2.05      2.00    0.112131E-001
      2.05      2.05    0.123702E-001
      2.05      2.10    0.133583E-001
      2.05      2.15    0.141775E-001
      2.05      2.20    0.148362E-001
      2.05      2.25    0.153478E-001
      2.05      2.30    0.157279E-001
      2.05      2.35    0.159925E-001
      2.05      2.40    0.161569E-001
      2.05      2.45    0.162348E-001
      2.05      2.50    0.162385E-001
      2.05      2.55    0.161786E-001
      2.05      2.60    0.160639E-001
      2.05      2.65    0.159020E-001
      2.05      2.70    0.156991E-001
      2.05      2.75    0.154602E-001
      2.05      2.80    0.151895E-001
      2.05      2.85    0.148906E-001
      2.05      2.90    0.145662E-001
      2.05      2.95    0.142187E-001
      2.05      3.00    0.138498E-001
      2.05      3.05    0.134613E-001
      2.05      3.10    0.130545E-001
      2.05      3.15    0.126306E-001
      2.05      3.20    0.121907E-001
      2.05      3.25    0.117360E-001
      2.05      3.30    0.112676E-001
      2.05      3.35    0.107866E-001
      2.05      3.40    0.102943E-001
      2.05      3.45    0.979233E-002
      2.05      3.50    0.928217E-002
      2.05      3.55    0.876571E-002
      2.05      3.60    0.824501E-002
      2.05      3.65    0.772232E-002
      2.05      3.70    0.720012E-002
      2.05      3.75    0.668105E-002
      2.05      3.80    0.616793E-002
      2.05      3.85    0.566366E-002
      2.05      3.90    0.517121E-002
      2.05      3.95    0.469352E-002
      2.05      4.00    0.423342E-002
      2.05      4.05    0.379358E-002
      2.05      4.10    0.337638E-002
      2.05      4.15    0.298390E-002
      2.05      4.20    0.261781E-002
      2.05      4.25    0.227938E-002
      2.05      4.30    0.196935E-002
      2.05      4.35    0.168802E-002
      2.05      4.40    0.143518E-002
      2.05      4.45    0.121018E-002
      2.05      4.50    0.101194E-002
      2.05      4.55    0.839042E-003
      2.05      4.60    0.689783E-003
      2.05      4.65    0.562247E-003
      2.05      4.70    0.454386E-003
      2.05      4.75    0.364091E-003
      2.05      4.80    0.289263E-003
      2.05      4.85    0.227873E-003
      2.05      4.90    0.178005E-003
      2.05      4.95    0.137894E-003
      2.05      5.00    0.105939E-003
      2.05      5.05    0.807236E-004
      2.05      5.10    0.610105E-004
      2.05      5.15    0.457401E-004
      2.05      5.20    0.340185E-004
      2.05      5.25    0.251018E-004
      2.05      5.30    0.183789E-004
      2.05      5.35    0.133540E-004
      2.05      5.40    0.963029E-005
      2.05      5.45    0.689370E-005
      2.05      5.50    0.489903E-005
      2.05      5.55    0.345688E-005
      2.05      5.60    0.242246E-005
      2.05      5.65    0.168622E-005
      2.05      5.70    0.116610E-005
      2.05      5.75    0.801259E-006
      2.05      5.80    0.547077E-006
      2.05      5.85    0.371112E-006
      2.05      5.90    0.249988E-006
      2.05      5.95    0.167017E-006
      2.05      6.00    0.110391E-006
      2.05      6.05    0.718498E-007
      2.05      6.10    0.456851E-007
      2.05      6.15    0.279912E-007
      2.05      6.20    0.161310E-007
      2.05      6.25    0.834655E-008
      2.05      6.30    0.348904E-008
      2.05      6.35    0.839728E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.314588E-008
      2.10     -6.30    0.130750E-007
      2.10     -6.25    0.312770E-007
      2.10     -6.20    0.603642E-007
      2.10     -6.15    0.104328E-006
      2.10     -6.10    0.168929E-006
      2.10     -6.05    0.262222E-006
      2.10     -6.00    0.395262E-006
      2.10     -5.95    0.583039E-006
      2.10     -5.90    0.845743E-006
      2.10     -5.85    0.121050E-005
      2.10     -5.80    0.171371E-005
      2.10     -5.75    0.240401E-005
      2.10     -5.70    0.334604E-005
      2.10     -5.65    0.462510E-005
      2.10     -5.60    0.635269E-005
      2.10     -5.55    0.867317E-005
      2.10     -5.50    0.117717E-004
      2.10     -5.45    0.158829E-004
      2.10     -5.40    0.213010E-004
      2.10     -5.35    0.283898E-004
      2.10     -5.30    0.375936E-004
      2.10     -5.25    0.494487E-004
      2.10     -5.20    0.645951E-004
      2.10     -5.15    0.837869E-004
      2.10     -5.10    0.107903E-003
      2.10     -5.05    0.137952E-003
      2.10     -5.00    0.175081E-003
      2.10     -4.95    0.220571E-003
      2.10     -4.90    0.275834E-003
      2.10     -4.85    0.342401E-003
      2.10     -4.80    0.421895E-003
      2.10     -4.75    0.516006E-003
      2.10     -4.70    0.626445E-003
      2.10     -4.65    0.754899E-003
      2.10     -4.60    0.902976E-003
      2.10     -4.55    0.107215E-002
      2.10     -4.50    0.126372E-002
      2.10     -4.45    0.147871E-002
      2.10     -4.40    0.171787E-002
      2.10     -4.35    0.198158E-002
      2.10     -4.30    0.226989E-002
      2.10     -4.25    0.258243E-002
      2.10     -4.20    0.291849E-002
      2.10     -4.15    0.327696E-002
      2.10     -4.10    0.365643E-002
      2.10     -4.05    0.405518E-002
      2.10     -4.00    0.447127E-002
      2.10     -3.95    0.490257E-002
      2.10     -3.90    0.534681E-002
      2.10     -3.85    0.580165E-002
      2.10     -3.80    0.626475E-002
      2.10     -3.75    0.673379E-002
      2.10     -3.70    0.720652E-002
      2.10     -3.65    0.768086E-002
      2.10     -3.60    0.815485E-002
      2.10     -3.55    0.862673E-002
      2.10     -3.50    0.909488E-002
      2.10     -3.45    0.955791E-002
      2.10     -3.40    0.100146E-001
      2.10     -3.35    0.104639E-001
      2.10     -3.30    0.109049E-001
      2.10     -3.25    0.113371E-001
      2.10     -3.20    0.117598E-001
      2.10     -3.15    0.121726E-001
      2.10     -3.10    0.125755E-001
      2.10     -3.05    0.129681E-001
      2.10     -3.00    0.133506E-001
      2.10     -2.95    0.137230E-001
      2.10     -2.90    0.140854E-001
      2.10     -2.85    0.144380E-001
      2.10     -2.80    0.147809E-001
      2.10     -2.75    0.151142E-001
      2.10     -2.70    0.154380E-001
      2.10     -2.65    0.157524E-001
      2.10     -2.60    0.160572E-001
      2.10     -2.55    0.163523E-001
      2.10     -2.50    0.166374E-001
      2.10     -2.45    0.169119E-001
      2.10     -2.40    0.171753E-001
      2.10     -2.35    0.174267E-001
      2.10     -2.30    0.176651E-001
      2.10     -2.25    0.178892E-001
      2.10     -2.20    0.180975E-001
      2.10     -2.15    0.182880E-001
      2.10     -2.10    0.184586E-001
      2.10     -2.05    0.186065E-001
      2.10     -2.00    0.187285E-001
      2.10     -1.95    0.188209E-001
      2.10     -1.90    0.188793E-001
      2.10     -1.85    0.188986E-001
      2.10     -1.80    0.188732E-001
      2.10     -1.75    0.187967E-001
      2.10     -1.70    0.186622E-001
      2.10     -1.65    0.184622E-001
      2.10     -1.60    0.181893E-001
      2.10     -1.55    0.178368E-001
      2.10     -1.50    0.173987E-001
      2.10     -1.45    0.168719E-001
      2.10     -1.40    0.162567E-001
      2.10     -1.35    0.155592E-001
      2.10     -1.30    0.147924E-001
      2.10     -1.25    0.139783E-001
      2.10     -1.20    0.131484E-001
      2.10     -1.15    0.123435E-001
      2.10     -1.10    0.116119E-001
      2.10     -1.05    0.110051E-001
      2.10     -1.00    0.105721E-001
      2.10     -0.95    0.103533E-001
      2.10     -0.90    0.103738E-001
      2.10     -0.85    0.106396E-001
      2.10     -0.80    0.111365E-001
      2.10     -0.75    0.118326E-001
      2.10     -0.70    0.126834E-001
      2.10     -0.65    0.136381E-001
      2.10     -0.60    0.146463E-001
      2.10     -0.55    0.156626E-001
      2.10     -0.50    0.166500E-001
      2.10     -0.45    0.175811E-001
      2.10     -0.40    0.184379E-001
      2.10     -0.35    0.192106E-001
      2.10     -0.30    0.198955E-001
      2.10     -0.25    0.204937E-001
      2.10     -0.20    0.210094E-001
      2.10     -0.15    0.214484E-001
      2.10     -0.10    0.218175E-001
      2.10     -0.05    0.221235E-001
      2.10      0.00    0.223726E-001
      2.10      0.05    0.225707E-001
      2.10      0.10    0.227227E-001
      2.10      0.15    0.228326E-001
      2.10      0.20    0.229034E-001
      2.10      0.25    0.229373E-001
      2.10      0.30    0.229356E-001
      2.10      0.35    0.228984E-001
      2.10      0.40    0.228251E-001
      2.10      0.45    0.227138E-001
      2.10      0.50    0.225619E-001
      2.10      0.55    0.223652E-001
      2.10      0.60    0.221184E-001
      2.10      0.65    0.218150E-001
      2.10      0.70    0.214468E-001
      2.10      0.75    0.210039E-001
      2.10      0.80    0.204752E-001
      2.10      0.85    0.198479E-001
      2.10      0.90    0.191085E-001
      2.10      0.95    0.182434E-001
      2.10      1.00    0.172403E-001
      2.10      1.05    0.160903E-001
      2.10      1.10    0.147909E-001
      2.10      1.15    0.133494E-001
      2.10      1.20    0.117869E-001
      2.10      1.25    0.101424E-001
      2.10      1.30    0.847502E-002
      2.10      1.35    0.686360E-002
      2.10      1.40    0.540196E-002
      2.10      1.45    0.418939E-002
      2.10      1.50    0.331681E-002
      2.10      1.55    0.285155E-002
      2.10      1.60    0.282460E-002
      2.10      1.65    0.322428E-002
      2.10      1.70    0.399857E-002
      2.10      1.75    0.506509E-002
      2.10      1.80    0.632581E-002
      2.10      1.85    0.768199E-002
      2.10      1.90    0.904612E-002
      2.10      1.95    0.103490E-001
      2.10      2.00    0.115419E-001
      2.10      2.05    0.125956E-001
      2.10      2.10    0.134967E-001
      2.10      2.15    0.142440E-001
      2.10      2.20    0.148440E-001
      2.10      2.25    0.153081E-001
      2.10      2.30    0.156499E-001
      2.10      2.35    0.158837E-001
      2.10      2.40    0.160231E-001
      2.10      2.45    0.160808E-001
      2.10      2.50    0.160680E-001
      2.10      2.55    0.159944E-001
      2.10      2.60    0.158684E-001
      2.10      2.65    0.156968E-001
      2.10      2.70    0.154855E-001
      2.10      2.75    0.152394E-001
      2.10      2.80    0.149624E-001
      2.10      2.85    0.146577E-001
      2.10      2.90    0.143281E-001
      2.10      2.95    0.139757E-001
      2.10      3.00    0.136025E-001
      2.10      3.05    0.132099E-001
      2.10      3.10    0.127994E-001
      2.10      3.15    0.123722E-001
      2.10      3.20    0.119294E-001
      2.10      3.25    0.114721E-001
      2.10      3.30    0.110016E-001
      2.10      3.35    0.105191E-001
      2.10      3.40    0.100260E-001
      2.10      3.45    0.952381E-002
      2.10      3.50    0.901424E-002
      2.10      3.55    0.849923E-002
      2.10      3.60    0.798094E-002
      2.10      3.65    0.746169E-002
      2.10      3.70    0.694404E-002
      2.10      3.75    0.643068E-002
      2.10      3.80    0.592445E-002
      2.10      3.85    0.542826E-002
      2.10      3.90    0.494504E-002
      2.10      3.95    0.447767E-002
      2.10      4.00    0.402887E-002
      2.10      4.05    0.360118E-002
      2.10      4.10    0.319684E-002
      2.10      4.15    0.281773E-002
      2.10      4.20    0.246535E-002
      2.10      4.25    0.214072E-002
      2.10      4.30    0.184441E-002
      2.10      4.35    0.157649E-002
      2.10      4.40    0.133658E-002
      2.10      4.45    0.112386E-002
      2.10      4.50    0.937110E-003
      2.10      4.55    0.774824E-003
      2.10      4.60    0.635223E-003
      2.10      4.65    0.516357E-003
      2.10      4.70    0.416172E-003
      2.10      4.75    0.332585E-003
      2.10      4.80    0.263544E-003
      2.10      4.85    0.207085E-003
      2.10      4.90    0.161366E-003
      2.10      4.95    0.124703E-003
      2.10      5.00    0.955805E-004
      2.10      5.05    0.726633E-004
      2.10      5.10    0.547952E-004
      2.10      5.15    0.409902E-004
      2.10      5.20    0.304203E-004
      2.10      5.25    0.223995E-004
      2.10      5.30    0.163663E-004
      2.10      5.35    0.118673E-004
      2.10      5.40    0.854068E-005
      2.10      5.45    0.610152E-005
      2.10      5.50    0.432783E-005
      2.10      5.55    0.304853E-005
      2.10      5.60    0.213310E-005
      2.10      5.65    0.148297E-005
      2.10      5.70    0.102455E-005
      2.10      5.75    0.703480E-006
      2.10      5.80    0.480054E-006
      2.10      5.85    0.325507E-006
      2.10      5.90    0.219176E-006
      2.10      5.95    0.146344E-006
      2.10      6.00    0.966346E-007
      2.10      6.05    0.628064E-007
      2.10      6.10    0.398598E-007
      2.10      6.15    0.243719E-007
      2.10      6.20    0.140196E-007
      2.10      6.25    0.724421E-008
      2.10      6.30    0.302595E-008
      2.10      6.35    0.728112E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.270846E-008
      2.15     -6.30    0.112656E-007
      2.15     -6.25    0.269784E-007
      2.15     -6.20    0.521278E-007
      2.15     -6.15    0.901938E-007
      2.15     -6.10    0.146192E-006
      2.15     -6.05    0.227161E-006
      2.15     -6.00    0.342764E-006
      2.15     -5.95    0.506124E-006
      2.15     -5.90    0.734905E-006
      2.15     -5.85    0.105286E-005
      2.15     -5.80    0.149186E-005
      2.15     -5.75    0.209467E-005
      2.15     -5.70    0.291831E-005
      2.15     -5.65    0.403826E-005
      2.15     -5.60    0.555348E-005
      2.15     -5.55    0.759231E-005
      2.15     -5.50    0.103196E-004
      2.15     -5.45    0.139447E-004
      2.15     -5.40    0.187304E-004
      2.15     -5.35    0.250029E-004
      2.15     -5.30    0.331619E-004
      2.15     -5.25    0.436918E-004
      2.15     -5.20    0.571729E-004
      2.15     -5.15    0.742920E-004
      2.15     -5.10    0.958533E-004
      2.15     -5.05    0.122787E-003
      2.15     -5.00    0.156154E-003
      2.15     -4.95    0.197153E-003
      2.15     -4.90    0.247111E-003
      2.15     -4.85    0.307480E-003
      2.15     -4.80    0.379816E-003
      2.15     -4.75    0.465749E-003
      2.15     -4.70    0.566952E-003
      2.15     -4.65    0.685096E-003
      2.15     -4.60    0.821805E-003
      2.15     -4.55    0.978598E-003
      2.15     -4.50    0.115684E-002
      2.15     -4.45    0.135767E-002
      2.15     -4.40    0.158198E-002
      2.15     -4.35    0.183033E-002
      2.15     -4.30    0.210295E-002
      2.15     -4.25    0.239970E-002
      2.15     -4.20    0.272007E-002
      2.15     -4.15    0.306321E-002
      2.15     -4.10    0.342790E-002
      2.15     -4.05    0.381263E-002
      2.15     -4.00    0.421564E-002
      2.15     -3.95    0.463494E-002
      2.15     -3.90    0.506840E-002
      2.15     -3.85    0.551378E-002
      2.15     -3.80    0.596877E-002
      2.15     -3.75    0.643109E-002
      2.15     -3.70    0.689848E-002
      2.15     -3.65    0.736881E-002
      2.15     -3.60    0.784009E-002
      2.15     -3.55    0.831047E-002
      2.15     -3.50    0.877827E-002
      2.15     -3.45    0.924198E-002
      2.15     -3.40    0.970029E-002
      2.15     -3.35    0.101521E-001
      2.15     -3.30    0.105963E-001
      2.15     -3.25    0.110323E-001
      2.15     -3.20    0.114593E-001
      2.15     -3.15    0.118769E-001
      2.15     -3.10    0.122848E-001
      2.15     -3.05    0.126827E-001
      2.15     -3.00    0.130706E-001
      2.15     -2.95    0.134484E-001
      2.15     -2.90    0.138162E-001
      2.15     -2.85    0.141739E-001
      2.15     -2.80    0.145218E-001
      2.15     -2.75    0.148598E-001
      2.15     -2.70    0.151880E-001
      2.15     -2.65    0.155064E-001
      2.15     -2.60    0.158147E-001
      2.15     -2.55    0.161128E-001
      2.15     -2.50    0.164003E-001
      2.15     -2.45    0.166767E-001
      2.15     -2.40    0.169412E-001
      2.15     -2.35    0.171931E-001
      2.15     -2.30    0.174312E-001
      2.15     -2.25    0.176543E-001
      2.15     -2.20    0.178605E-001
      2.15     -2.15    0.180480E-001
      2.15     -2.10    0.182142E-001
      2.15     -2.05    0.183563E-001
      2.15     -2.00    0.184708E-001
      2.15     -1.95    0.185535E-001
      2.15     -1.90    0.185996E-001
      2.15     -1.85    0.186034E-001
      2.15     -1.80    0.185583E-001
      2.15     -1.75    0.184570E-001
      2.15     -1.70    0.182913E-001
      2.15     -1.65    0.180524E-001
      2.15     -1.60    0.177313E-001
      2.15     -1.55    0.173190E-001
      2.15     -1.50    0.168081E-001
      2.15     -1.45    0.161932E-001
      2.15     -1.40    0.154735E-001
      2.15     -1.35    0.146542E-001
      2.15     -1.30    0.137490E-001
      2.15     -1.25    0.127823E-001
      2.15     -1.20    0.117905E-001
      2.15     -1.15    0.108218E-001
      2.15     -1.10    0.993451E-002
      2.15     -1.05    0.919153E-002
      2.15     -1.00    0.865379E-002
      2.15     -0.95    0.837160E-002
      2.15     -0.90    0.837664E-002
      2.15     -0.85    0.867655E-002
      2.15     -0.80    0.925359E-002
      2.15     -0.75    0.100678E-001
      2.15     -0.70    0.110637E-001
      2.15     -0.65    0.121787E-001
      2.15     -0.60    0.133513E-001
      2.15     -0.55    0.145270E-001
      2.15     -0.50    0.156625E-001
      2.15     -0.45    0.167266E-001
      2.15     -0.40    0.176994E-001
      2.15     -0.35    0.185710E-001
      2.15     -0.30    0.193388E-001
      2.15     -0.25    0.200056E-001
      2.15     -0.20    0.205773E-001
      2.15     -0.15    0.210618E-001
      2.15     -0.10    0.214676E-001
      2.15     -0.05    0.218029E-001
      2.15      0.00    0.220757E-001
      2.15      0.05    0.222929E-001
      2.15      0.10    0.224603E-001
      2.15      0.15    0.225827E-001
      2.15      0.20    0.226639E-001
      2.15      0.25    0.227067E-001
      2.15      0.30    0.227128E-001
      2.15      0.35    0.226829E-001
      2.15      0.40    0.226167E-001
      2.15      0.45    0.225129E-001
      2.15      0.50    0.223692E-001
      2.15      0.55    0.221821E-001
      2.15      0.60    0.219470E-001
      2.15      0.65    0.216579E-001
      2.15      0.70    0.213077E-001
      2.15      0.75    0.208876E-001
      2.15      0.80    0.203877E-001
      2.15      0.85    0.197971E-001
      2.15      0.90    0.191041E-001
      2.15      0.95    0.182973E-001
      2.15      1.00    0.173669E-001
      2.15      1.05    0.163062E-001
      2.15      1.10    0.151146E-001
      2.15      1.15    0.138006E-001
      2.15      1.20    0.123848E-001
      2.15      1.25    0.109034E-001
      2.15      1.30    0.940953E-002
      2.15      1.35    0.797261E-002
      2.15      1.40    0.667401E-002
      2.15      1.45    0.559869E-002
      2.15      1.50    0.482362E-002
      2.15      1.55    0.440523E-002
      2.15      1.60    0.436907E-002
      2.15      1.65    0.470480E-002
      2.15      1.70    0.536808E-002
      2.15      1.75    0.628884E-002
      2.15      1.80    0.738327E-002
      2.15      1.85    0.856628E-002
      2.15      1.90    0.976157E-002
      2.15      1.95    0.109079E-001
      2.15      2.00    0.119612E-001
      2.15      2.05    0.128941E-001
      2.15      2.10    0.136933E-001
      2.15      2.15    0.143560E-001
      2.15      2.20    0.148867E-001
      2.15      2.25    0.152945E-001
      2.15      2.30    0.155909E-001
      2.15      2.35    0.157881E-001
      2.15      2.40    0.158980E-001
      2.15      2.45    0.159318E-001
      2.15      2.50    0.158995E-001
      2.15      2.55    0.158100E-001
      2.15      2.60    0.156707E-001
      2.15      2.65    0.154880E-001
      2.15      2.70    0.152673E-001
      2.15      2.75    0.150130E-001
      2.15      2.80    0.147289E-001
      2.15      2.85    0.144180E-001
      2.15      2.90    0.140827E-001
      2.15      2.95    0.137253E-001
      2.15      3.00    0.133475E-001
      2.15      3.05    0.129509E-001
      2.15      3.10    0.125366E-001
      2.15      3.15    0.121061E-001
      2.15      3.20    0.116605E-001
      2.15      3.25    0.112009E-001
      2.15      3.30    0.107286E-001
      2.15      3.35    0.102449E-001
      2.15      3.40    0.975132E-002
      2.15      3.45    0.924937E-002
      2.15      3.50    0.874090E-002
      2.15      3.55    0.822792E-002
      2.15      3.60    0.771265E-002
      2.15      3.65    0.719752E-002
      2.15      3.70    0.668513E-002
      2.15      3.75    0.617821E-002
      2.15      3.80    0.567963E-002
      2.15      3.85    0.519228E-002
      2.15      3.90    0.471904E-002
      2.15      3.95    0.426270E-002
      2.15      4.00    0.382587E-002
      2.15      4.05    0.341093E-002
      2.15      4.10    0.301995E-002
      2.15      4.15    0.265465E-002
      2.15      4.20    0.231628E-002
      2.15      4.25    0.200569E-002
      2.15      4.30    0.172323E-002
      2.15      4.35    0.146876E-002
      2.15      4.40    0.124172E-002
      2.15      4.45    0.104114E-002
      2.15      4.50    0.865694E-003
      2.15      4.55    0.713776E-003
      2.15      4.60    0.583555E-003
      2.15      4.65    0.473060E-003
      2.15      4.70    0.380248E-003
      2.15      4.75    0.303071E-003
      2.15      4.80    0.239534E-003
      2.15      4.85    0.187742E-003
      2.15      4.90    0.145934E-003
      2.15      4.95    0.112508E-003
      2.15      5.00    0.860340E-004
      2.15      5.05    0.652583E-004
      2.15      5.10    0.491028E-004
      2.15      5.15    0.366530E-004
      2.15      5.20    0.271445E-004
      2.15      5.25    0.199464E-004
      2.15      5.30    0.145445E-004
      2.15      5.35    0.105252E-004
      2.15      5.40    0.755972E-005
      2.15      5.45    0.539012E-005
      2.15      5.50    0.381603E-005
      2.15      5.55    0.268338E-005
      2.15      5.60    0.187479E-005
      2.15      5.65    0.130182E-005
      2.15      5.70    0.898564E-006
      2.15      5.75    0.616570E-006
      2.15      5.80    0.420563E-006
      2.15      5.85    0.285086E-006
      2.15      5.90    0.191913E-006
      2.15      5.95    0.128096E-006
      2.15      6.00    0.845257E-007
      2.15      6.05    0.548693E-007
      2.15      6.10    0.347603E-007
      2.15      6.15    0.212086E-007
      2.15      6.20    0.121748E-007
      2.15      6.25    0.628087E-008
      2.15      6.30    0.262102E-008
      2.15      6.35    0.630321E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.232222E-008
      2.20     -6.30    0.966866E-008
      2.20     -6.25    0.231845E-007
      2.20     -6.20    0.448566E-007
      2.20     -6.15    0.777012E-007
      2.20     -6.10    0.126064E-006
      2.20     -6.05    0.196041E-006
      2.20     -6.00    0.296028E-006
      2.20     -5.95    0.437447E-006
      2.20     -5.90    0.635683E-006
      2.20     -5.85    0.911429E-006
      2.20     -5.80    0.129251E-005
      2.20     -5.75    0.181633E-005
      2.20     -5.70    0.253297E-005
      2.20     -5.65    0.350897E-005
      2.20     -5.60    0.483179E-005
      2.20     -5.55    0.661509E-005
      2.20     -5.50    0.900504E-005
      2.20     -5.45    0.121876E-004
      2.20     -5.40    0.163966E-004
      2.20     -5.35    0.219234E-004
      2.20     -5.30    0.291259E-004
      2.20     -5.25    0.384396E-004
      2.20     -5.20    0.503885E-004
      2.20     -5.15    0.655955E-004
      2.20     -5.10    0.847935E-004
      2.20     -5.05    0.108835E-003
      2.20     -5.00    0.138700E-003
      2.20     -4.95    0.175501E-003
      2.20     -4.90    0.220482E-003
      2.20     -4.85    0.275012E-003
      2.20     -4.80    0.340571E-003
      2.20     -4.75    0.418725E-003
      2.20     -4.70    0.511097E-003
      2.20     -4.65    0.619332E-003
      2.20     -4.60    0.745051E-003
      2.20     -4.55    0.889802E-003
      2.20     -4.50    0.105501E-002
      2.20     -4.45    0.124191E-002
      2.20     -4.40    0.145150E-002
      2.20     -4.35    0.168452E-002
      2.20     -4.30    0.194137E-002
      2.20     -4.25    0.222213E-002
      2.20     -4.20    0.252651E-002
      2.20     -4.15    0.285388E-002
      2.20     -4.10    0.320324E-002
      2.20     -4.05    0.357329E-002
      2.20     -4.00    0.396247E-002
      2.20     -3.95    0.436895E-002
      2.20     -3.90    0.479076E-002
      2.20     -3.85    0.522575E-002
      2.20     -3.80    0.567170E-002
      2.20     -3.75    0.612635E-002
      2.20     -3.70    0.658746E-002
      2.20     -3.65    0.705288E-002
      2.20     -3.60    0.752057E-002
      2.20     -3.55    0.798862E-002
      2.20     -3.50    0.845528E-002
      2.20     -3.45    0.891895E-002
      2.20     -3.40    0.937821E-002
      2.20     -3.35    0.983181E-002
      2.20     -3.30    0.102787E-001
      2.20     -3.25    0.107180E-001
      2.20     -3.20    0.111489E-001
      2.20     -3.15    0.115708E-001
      2.20     -3.10    0.119834E-001
      2.20     -3.05    0.123862E-001
      2.20     -3.00    0.127792E-001
      2.20     -2.95    0.131622E-001
      2.20     -2.90    0.135351E-001
      2.20     -2.85    0.138980E-001
      2.20     -2.80    0.142508E-001
      2.20     -2.75    0.145935E-001
      2.20     -2.70    0.149262E-001
      2.20     -2.65    0.152486E-001
      2.20     -2.60    0.155606E-001
      2.20     -2.55    0.158620E-001
      2.20     -2.50    0.161522E-001
      2.20     -2.45    0.164308E-001
      2.20     -2.40    0.166970E-001
      2.20     -2.35    0.169499E-001
      2.20     -2.30    0.171883E-001
      2.20     -2.25    0.174109E-001
      2.20     -2.20    0.176159E-001
      2.20     -2.15    0.178011E-001
      2.20     -2.10    0.179639E-001
      2.20     -2.05    0.181013E-001
      2.20     -2.00    0.182094E-001
      2.20     -1.95    0.182837E-001
      2.20     -1.90    0.183189E-001
      2.20     -1.85    0.183087E-001
      2.20     -1.80    0.182457E-001
      2.20     -1.75    0.181217E-001
      2.20     -1.70    0.179272E-001
      2.20     -1.65    0.176519E-001
      2.20     -1.60    0.172851E-001
      2.20     -1.55    0.168160E-001
      2.20     -1.50    0.162349E-001
      2.20     -1.45    0.155346E-001
      2.20     -1.40    0.147124E-001
      2.20     -1.35    0.137725E-001
      2.20     -1.30    0.127290E-001
      2.20     -1.25    0.116085E-001
      2.20     -1.20    0.104519E-001
      2.20     -1.15    0.931528E-002
      2.20     -1.10    0.826696E-002
      2.20     -1.05    0.738229E-002
      2.20     -1.00    0.673488E-002
      2.20     -0.95    0.638603E-002
      2.20     -0.90    0.637460E-002
      2.20     -0.85    0.671008E-002
      2.20     -0.80    0.737079E-002
      2.20     -0.75    0.830795E-002
      2.20     -0.70    0.945420E-002
      2.20     -0.65    0.107342E-001
      2.20     -0.60    0.120748E-001
      2.20     -0.55    0.134122E-001
      2.20     -0.50    0.146966E-001
      2.20     -0.45    0.158930E-001
      2.20     -0.40    0.169803E-001
      2.20     -0.35    0.179487E-001
      2.20     -0.30    0.187970E-001
      2.20     -0.25    0.195297E-001
      2.20     -0.20    0.201549E-001
      2.20     -0.15    0.206824E-001
      2.20     -0.10    0.211226E-001
      2.20     -0.05    0.214855E-001
      2.20      0.00    0.217804E-001
      2.20      0.05    0.220152E-001
      2.20      0.10    0.221969E-001
      2.20      0.15    0.223310E-001
      2.20      0.20    0.224221E-001
      2.20      0.25    0.224734E-001
      2.20      0.30    0.224872E-001
      2.20      0.35    0.224646E-001
      2.20      0.40    0.224059E-001
      2.20      0.45    0.223102E-001
      2.20      0.50    0.221756E-001
      2.20      0.55    0.219994E-001
      2.20      0.60    0.217774E-001
      2.20      0.65    0.215048E-001
      2.20      0.70    0.211751E-001
      2.20      0.75    0.207810E-001
      2.20      0.80    0.203140E-001
      2.20      0.85    0.197649E-001
      2.20      0.90    0.191240E-001
      2.20      0.95    0.183822E-001
      2.20      1.00    0.175321E-001
      2.20      1.05    0.165693E-001
      2.20      1.10    0.154951E-001
      2.20      1.15    0.143186E-001
      2.20      1.20    0.130596E-001
      2.20      1.25    0.117509E-001
      2.20      1.30    0.104390E-001
      2.20      1.35    0.918356E-002
      2.20      1.40    0.805312E-002
      2.20      1.45    0.711820E-002
      2.20      1.50    0.644193E-002
      2.20      1.55    0.607008E-002
      2.20      1.60    0.602299E-002
      2.20      1.65    0.629175E-002
      2.20      1.70    0.683972E-002
      2.20      1.75    0.760904E-002
      2.20      1.80    0.853018E-002
      2.20      1.85    0.953186E-002
      2.20      1.90    0.105493E-001
      2.20      1.95    0.115296E-001
      2.20      2.00    0.124340E-001
      2.20      2.05    0.132371E-001
      2.20      2.10    0.139260E-001
      2.20      2.15    0.144965E-001
      2.20      2.20    0.149513E-001
      2.20      2.25    0.152972E-001
      2.20      2.30    0.155434E-001
      2.20      2.35    0.157000E-001
      2.20      2.40    0.157771E-001
      2.20      2.45    0.157843E-001
      2.20      2.50    0.157305E-001
      2.20      2.55    0.156232E-001
      2.20      2.60    0.154692E-001
      2.20      2.65    0.152743E-001
      2.20      2.70    0.150433E-001
      2.20      2.75    0.147802E-001
      2.20      2.80    0.144885E-001
      2.20      2.85    0.141709E-001
      2.20      2.90    0.138298E-001
      2.20      2.95    0.134671E-001
      2.20      3.00    0.130847E-001
      2.20      3.05    0.126839E-001
      2.20      3.10    0.122660E-001
      2.20      3.15    0.118323E-001
      2.20      3.20    0.113840E-001
      2.20      3.25    0.109223E-001
      2.20      3.30    0.104485E-001
      2.20      3.35    0.996404E-002
      2.20      3.40    0.947035E-002
      2.20      3.45    0.896916E-002
      2.20      3.50    0.846235E-002
      2.20      3.55    0.795202E-002
      2.20      3.60    0.744046E-002
      2.20      3.65    0.693016E-002
      2.20      3.70    0.642377E-002
      2.20      3.75    0.592407E-002
      2.20      3.80    0.543392E-002
      2.20      3.85    0.495617E-002
      2.20      3.90    0.449365E-002
      2.20      3.95    0.404903E-002
      2.20      4.00    0.362481E-002
      2.20      4.05    0.322319E-002
      2.20      4.10    0.284607E-002
      2.20      4.15    0.249495E-002
      2.20      4.20    0.217089E-002
      2.20      4.25    0.187452E-002
      2.20      4.30    0.160598E-002
      2.20      4.35    0.136494E-002
      2.20      4.40    0.115067E-002
      2.20      4.45    0.962075E-003
      2.20      4.50    0.797708E-003
      2.20      4.55    0.655889E-003
      2.20      4.60    0.534753E-003
      2.20      4.65    0.432320E-003
      2.20      4.70    0.346569E-003
      2.20      4.75    0.275500E-003
      2.20      4.80    0.217181E-003
      2.20      4.85    0.169794E-003
      2.20      4.90    0.131661E-003
      2.20      4.95    0.101265E-003
      2.20      5.00    0.772591E-004
      2.20      5.05    0.584724E-004
      2.20      5.10    0.439019E-004
      2.20      5.15    0.327018E-004
      2.20      5.20    0.241687E-004
      2.20      5.25    0.177241E-004
      2.20      5.30    0.128985E-004
      2.20      5.35    0.931577E-005
      2.20      5.40    0.667793E-005
      2.20      5.45    0.475210E-005
      2.20      5.50    0.335796E-005
      2.20      5.55    0.235710E-005
      2.20      5.60    0.164427E-005
      2.20      5.65    0.114029E-005
      2.20      5.70    0.786327E-006
      2.20      5.75    0.539214E-006
      2.20      5.80    0.367679E-006
      2.20      5.85    0.249225E-006
      2.20      5.90    0.167793E-006
      2.20      5.95    0.112012E-006
      2.20      6.00    0.739031E-007
      2.20      6.05    0.479446E-007
      2.20      6.10    0.303369E-007
      2.20      6.15    0.184783E-007
      2.20      6.20    0.105875E-007
      2.20      6.25    0.545352E-008
      2.20      6.30    0.227316E-008
      2.20      6.35    0.546370E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.198480E-008
      2.25     -6.30    0.827265E-008
      2.25     -6.25    0.198623E-007
      2.25     -6.20    0.384782E-007
      2.25     -6.15    0.667195E-007
      2.25     -6.10    0.108323E-006
      2.25     -6.05    0.168533E-006
      2.25     -6.00    0.254602E-006
      2.25     -5.95    0.376406E-006
      2.25     -5.90    0.547272E-006
      2.25     -5.85    0.785148E-006
      2.25     -5.80    0.111421E-005
      2.25     -5.75    0.156707E-005
      2.25     -5.70    0.218750E-005
      2.25     -5.65    0.303388E-005
      2.25     -5.60    0.418314E-005
      2.25     -5.55    0.573553E-005
      2.25     -5.50    0.782016E-005
      2.25     -5.45    0.106016E-004
      2.25     -5.40    0.142873E-004
      2.25     -5.35    0.191360E-004
      2.25     -5.30    0.254672E-004
      2.25     -5.25    0.336707E-004
      2.25     -5.20    0.442174E-004
      2.25     -5.15    0.576697E-004
      2.25     -5.10    0.746927E-004
      2.25     -5.05    0.960645E-004
      2.25     -5.00    0.122685E-003
      2.25     -4.95    0.155584E-003
      2.25     -4.90    0.195919E-003
      2.25     -4.85    0.244975E-003
      2.25     -4.80    0.304152E-003
      2.25     -4.75    0.374943E-003
      2.25     -4.70    0.458914E-003
      2.25     -4.65    0.557671E-003
      2.25     -4.60    0.672818E-003
      2.25     -4.55    0.805917E-003
      2.25     -4.50    0.958432E-003
      2.25     -4.45    0.113168E-002
      2.25     -4.40    0.132677E-002
      2.25     -4.35    0.154457E-002
      2.25     -4.30    0.178566E-002
      2.25     -4.25    0.205032E-002
      2.25     -4.20    0.233847E-002
      2.25     -4.15    0.264970E-002
      2.25     -4.10    0.298325E-002
      2.25     -4.05    0.333803E-002
      2.25     -4.00    0.371268E-002
      2.25     -3.95    0.410557E-002
      2.25     -3.90    0.451487E-002
      2.25     -3.85    0.493856E-002
      2.25     -3.80    0.537452E-002
      2.25     -3.75    0.582054E-002
      2.25     -3.70    0.627441E-002
      2.25     -3.65    0.673397E-002
      2.25     -3.60    0.719716E-002
      2.25     -3.55    0.766202E-002
      2.25     -3.50    0.812671E-002
      2.25     -3.45    0.858956E-002
      2.25     -3.40    0.904904E-002
      2.25     -3.35    0.950382E-002
      2.25     -3.30    0.995272E-002
      2.25     -3.25    0.103947E-001
      2.25     -3.20    0.108290E-001
      2.25     -3.15    0.112549E-001
      2.25     -3.10    0.116717E-001
      2.25     -3.05    0.120792E-001
      2.25     -3.00    0.124770E-001
      2.25     -2.95    0.128649E-001
      2.25     -2.90    0.132429E-001
      2.25     -2.85    0.136108E-001
      2.25     -2.80    0.139685E-001
      2.25     -2.75    0.143160E-001
      2.25     -2.70    0.146531E-001
      2.25     -2.65    0.149798E-001
      2.25     -2.60    0.152957E-001
      2.25     -2.55    0.156005E-001
      2.25     -2.50    0.158938E-001
      2.25     -2.45    0.161750E-001
      2.25     -2.40    0.164433E-001
      2.25     -2.35    0.166977E-001
      2.25     -2.30    0.169371E-001
      2.25     -2.25    0.171600E-001
      2.25     -2.20    0.173645E-001
      2.25     -2.15    0.175483E-001
      2.25     -2.10    0.177088E-001
      2.25     -2.05    0.178426E-001
      2.25     -2.00    0.179457E-001
      2.25     -1.95    0.180132E-001
      2.25     -1.90    0.180394E-001
      2.25     -1.85    0.180173E-001
      2.25     -1.80    0.179390E-001
      2.25     -1.75    0.177952E-001
      2.25     -1.70    0.175754E-001
      2.25     -1.65    0.172679E-001
      2.25     -1.60    0.168603E-001
      2.25     -1.55    0.163400E-001
      2.25     -1.50    0.156951E-001
      2.25     -1.45    0.149164E-001
      2.25     -1.40    0.139994E-001
      2.25     -1.35    0.129471E-001
      2.25     -1.30    0.117735E-001
      2.25     -1.25    0.105069E-001
      2.25     -1.20    0.919280E-002
      2.25     -1.15    0.789415E-002
      2.25     -1.10    0.668947E-002
      2.25     -1.05    0.566632E-002
      2.25     -1.00    0.491113E-002
      2.25     -0.95    0.449639E-002
      2.25     -0.90    0.446837E-002
      2.25     -0.85    0.483846E-002
      2.25     -0.80    0.558097E-002
      2.25     -0.75    0.663814E-002
      2.25     -0.70    0.793056E-002
      2.25     -0.65    0.937015E-002
      2.25     -0.60    0.108721E-001
      2.25     -0.55    0.123637E-001
      2.25     -0.50    0.137891E-001
      2.25     -0.45    0.151098E-001
      2.25     -0.40    0.163038E-001
      2.25     -0.35    0.173616E-001
      2.25     -0.30    0.182836E-001
      2.25     -0.25    0.190763E-001
      2.25     -0.20    0.197499E-001
      2.25     -0.15    0.203161E-001
      2.25     -0.10    0.207871E-001
      2.25     -0.05    0.211745E-001
      2.25      0.00    0.214889E-001
      2.25      0.05    0.217394E-001
      2.25      0.10    0.219337E-001
      2.25      0.15    0.220784E-001
      2.25      0.20    0.221784E-001
      2.25      0.25    0.222376E-001
      2.25      0.30    0.222587E-001
      2.25      0.35    0.222434E-001
      2.25      0.40    0.221922E-001
      2.25      0.45    0.221049E-001
      2.25      0.50    0.219801E-001
      2.25      0.55    0.218155E-001
      2.25      0.60    0.216079E-001
      2.25      0.65    0.213530E-001
      2.25      0.70    0.210457E-001
      2.25      0.75    0.206796E-001
      2.25      0.80    0.202480E-001
      2.25      0.85    0.197431E-001
      2.25      0.90    0.191575E-001
      2.25      0.95    0.184841E-001
      2.25      1.00    0.177177E-001
      2.25      1.05    0.168561E-001
      2.25      1.10    0.159019E-001
      2.25      1.15    0.148647E-001
      2.25      1.20    0.137629E-001
      2.25      1.25    0.126256E-001
      2.25      1.30    0.114927E-001
      2.25      1.35    0.104141E-001
      2.25      1.40    0.944600E-002
      2.25      1.45    0.864551E-002
      2.25      1.50    0.806298E-002
      2.25      1.55    0.773448E-002
      2.25      1.60    0.767570E-002
      2.25      1.65    0.787912E-002
      2.25      1.70    0.831523E-002
      2.25      1.75    0.893750E-002
      2.25      1.80    0.968966E-002
      2.25      1.85    0.105135E-001
      2.25      1.90    0.113553E-001
      2.25      1.95    0.121703E-001
      2.25      2.00    0.129251E-001
      2.25      2.05    0.135969E-001
      2.25      2.10    0.141731E-001
      2.25      2.15    0.146489E-001
      2.25      2.20    0.150250E-001
      2.25      2.25    0.153064E-001
      2.25      2.30    0.154999E-001
      2.25      2.35    0.156137E-001
      2.25      2.40    0.156560E-001
      2.25      2.45    0.156351E-001
      2.25      2.50    0.155582E-001
      2.25      2.55    0.154320E-001
      2.25      2.60    0.152625E-001
      2.25      2.65    0.150546E-001
      2.25      2.70    0.148126E-001
      2.25      2.75    0.145402E-001
      2.25      2.80    0.142405E-001
      2.25      2.85    0.139159E-001
      2.25      2.90    0.135688E-001
      2.25      2.95    0.132008E-001
      2.25      3.00    0.128136E-001
      2.25      3.05    0.124087E-001
      2.25      3.10    0.119872E-001
      2.25      3.15    0.115506E-001
      2.25      3.20    0.110998E-001
      2.25      3.25    0.106364E-001
      2.25      3.30    0.101614E-001
      2.25      3.35    0.967656E-002
      2.25      3.40    0.918329E-002
      2.25      3.45    0.868341E-002
      2.25      3.50    0.817888E-002
      2.25      3.55    0.767187E-002
      2.25      3.60    0.716474E-002
      2.25      3.65    0.666003E-002
      2.25      3.70    0.616043E-002
      2.25      3.75    0.566875E-002
      2.25      3.80    0.518780E-002
      2.25      3.85    0.472042E-002
      2.25      3.90    0.426934E-002
      2.25      3.95    0.383713E-002
      2.25      4.00    0.342612E-002
      2.25      4.05    0.303836E-002
      2.25      4.10    0.267553E-002
      2.25      4.15    0.233894E-002
      2.25      4.20    0.202943E-002
      2.25      4.25    0.174741E-002
      2.25      4.30    0.149282E-002
      2.25      4.35    0.126515E-002
      2.25      4.40    0.106353E-002
      2.25      4.45    0.886702E-003
      2.25      4.50    0.733155E-003
      2.25      4.55    0.601144E-003
      2.25      4.60    0.488778E-003
      2.25      4.65    0.394086E-003
      2.25      4.70    0.315081E-003
      2.25      4.75    0.249816E-003
      2.25      4.80    0.196431E-003
      2.25      4.85    0.153190E-003
      2.25      4.90    0.118499E-003
      2.25      4.95    0.909277E-004
      2.25      5.00    0.692153E-004
      2.25      5.05    0.522697E-004
      2.25      5.10    0.391614E-004
      2.25      5.15    0.291104E-004
      2.25      5.20    0.214710E-004
      2.25      5.25    0.157147E-004
      2.25      5.30    0.114139E-004
      2.25      5.35    0.822747E-005
      2.25      5.40    0.588629E-005
      2.25      5.45    0.418058E-005
      2.25      5.50    0.294842E-005
      2.25      5.55    0.206582E-005
      2.25      5.60    0.143868E-005
      2.25      5.65    0.996323E-006
      2.25      5.70    0.686331E-006
      2.25      5.75    0.470355E-006
      2.25      5.80    0.320673E-006
      2.25      5.85    0.217423E-006
      2.25      5.90    0.146475E-006
      2.25      5.95    0.978583E-007
      2.25      6.00    0.646115E-007
      2.25      6.05    0.419296E-007
      2.25      6.10    0.265232E-007
      2.25      6.15    0.161414E-007
      2.25      6.20    0.923703E-008
      2.25      6.25    0.475171E-008
      2.25      6.30    0.197870E-008
      2.25      6.35    0.475293E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.169428E-008
      2.30     -6.30    0.706589E-008
      2.30     -6.25    0.169783E-007
      2.30     -6.20    0.329140E-007
      2.30     -6.15    0.570995E-007
      2.30     -6.10    0.927299E-007
      2.30     -6.05    0.144290E-006
      2.30     -6.00    0.217997E-006
      2.30     -5.95    0.322335E-006
      2.30     -5.90    0.468789E-006
      2.30     -5.85    0.672852E-006
      2.30     -5.80    0.955446E-006
      2.30     -5.75    0.134486E-005
      2.30     -5.70    0.187921E-005
      2.30     -5.65    0.260947E-005
      2.30     -5.60    0.360301E-005
      2.30     -5.55    0.494784E-005
      2.30     -5.50    0.675760E-005
      2.30     -5.45    0.917734E-005
      2.30     -5.40    0.123904E-004
      2.30     -5.35    0.166259E-004
      2.30     -5.30    0.221675E-004
      2.30     -5.25    0.293627E-004
      2.30     -5.20    0.386327E-004
      2.30     -5.15    0.504831E-004
      2.30     -5.10    0.655149E-004
      2.30     -5.05    0.844350E-004
      2.30     -5.00    0.108066E-003
      2.30     -4.95    0.137356E-003
      2.30     -4.90    0.173376E-003
      2.30     -4.85    0.217326E-003
      2.30     -4.80    0.270522E-003
      2.30     -4.75    0.334380E-003
      2.30     -4.70    0.410399E-003
      2.30     -4.65    0.500135E-003
      2.30     -4.60    0.605165E-003
      2.30     -4.55    0.727045E-003
      2.30     -4.50    0.867268E-003
      2.30     -4.45    0.102721E-002
      2.30     -4.40    0.120806E-002
      2.30     -4.35    0.141084E-002
      2.30     -4.30    0.163626E-002
      2.30     -4.25    0.188479E-002
      2.30     -4.20    0.215657E-002
      2.30     -4.15    0.245139E-002
      2.30     -4.10    0.276872E-002
      2.30     -4.05    0.310771E-002
      2.30     -4.00    0.346719E-002
      2.30     -3.95    0.384575E-002
      2.30     -3.90    0.424172E-002
      2.30     -3.85    0.465322E-002
      2.30     -3.80    0.507824E-002
      2.30     -3.75    0.551466E-002
      2.30     -3.70    0.596031E-002
      2.30     -3.65    0.641304E-002
      2.30     -3.60    0.687079E-002
      2.30     -3.55    0.733153E-002
      2.30     -3.50    0.779339E-002
      2.30     -3.45    0.825459E-002
      2.30     -3.40    0.871353E-002
      2.30     -3.35    0.916877E-002
      2.30     -3.30    0.961905E-002
      2.30     -3.25    0.100632E-001
      2.30     -3.20    0.105004E-001
      2.30     -3.15    0.109297E-001
      2.30     -3.10    0.113504E-001
      2.30     -3.05    0.117622E-001
      2.30     -3.00    0.121646E-001
      2.30     -2.95    0.125573E-001
      2.30     -2.90    0.129401E-001
      2.30     -2.85    0.133129E-001
      2.30     -2.80    0.136755E-001
      2.30     -2.75    0.140277E-001
      2.30     -2.70    0.143694E-001
      2.30     -2.65    0.147004E-001
      2.30     -2.60    0.150204E-001
      2.30     -2.55    0.153290E-001
      2.30     -2.50    0.156257E-001
      2.30     -2.45    0.159099E-001
      2.30     -2.40    0.161807E-001
      2.30     -2.35    0.164372E-001
      2.30     -2.30    0.166782E-001
      2.30     -2.25    0.169021E-001
      2.30     -2.20    0.171069E-001
      2.30     -2.15    0.172904E-001
      2.30     -2.10    0.174496E-001
      2.30     -2.05    0.175812E-001
      2.30     -2.00    0.176809E-001
      2.30     -1.95    0.177435E-001
      2.30     -1.90    0.177628E-001
      2.30     -1.85    0.177316E-001
      2.30     -1.80    0.176412E-001
      2.30     -1.75    0.174816E-001
      2.30     -1.70    0.172413E-001
      2.30     -1.65    0.169074E-001
      2.30     -1.60    0.164661E-001
      2.30     -1.55    0.159030E-001
      2.30     -1.50    0.152045E-001
      2.30     -1.45    0.143595E-001
      2.30     -1.40    0.133615E-001
      2.30     -1.35    0.122125E-001
      2.30     -1.30    0.109261E-001
      2.30     -1.25    0.953201E-002
      2.30     -1.20    0.807916E-002
      2.30     -1.15    0.663689E-002
      2.30     -1.10    0.529270E-002
      2.30     -1.05    0.414527E-002
      2.30     -1.00    0.329277E-002
      2.30     -0.95    0.281816E-002
      2.30     -0.90    0.277462E-002
      2.30     -0.85    0.317536E-002
      2.30     -0.80    0.399102E-002
      2.30     -0.75    0.515548E-002
      2.30     -0.70    0.657822E-002
      2.30     -0.65    0.815946E-002
      2.30     -0.60    0.980397E-002
      2.30     -0.55    0.114310E-001
      2.30     -0.50    0.129793E-001
      2.30     -0.45    0.144078E-001
      2.30     -0.40    0.156935E-001
      2.30     -0.35    0.168279E-001
      2.30     -0.30    0.178126E-001
      2.30     -0.25    0.186560E-001
      2.30     -0.20    0.193701E-001
      2.30     -0.15    0.199686E-001
      2.30     -0.10    0.204653E-001
      2.30     -0.05    0.208730E-001
      2.30      0.00    0.212035E-001
      2.30      0.05    0.214670E-001
      2.30      0.10    0.216720E-001
      2.30      0.15    0.218255E-001
      2.30      0.20    0.219332E-001
      2.30      0.25    0.219994E-001
      2.30      0.30    0.220272E-001
      2.30      0.35    0.220188E-001
      2.30      0.40    0.219751E-001
      2.30      0.45    0.218962E-001
      2.30      0.50    0.217815E-001
      2.30      0.55    0.216290E-001
      2.30      0.60    0.214364E-001
      2.30      0.65    0.212001E-001
      2.30      0.70    0.209160E-001
      2.30      0.75    0.205791E-001
      2.30      0.80    0.201838E-001
      2.30      0.85    0.197242E-001
      2.30      0.90    0.191946E-001
      2.30      0.95    0.185899E-001
      2.30      1.00    0.179069E-001
      2.30      1.05    0.171450E-001
      2.30      1.10    0.163079E-001
      2.30      1.15    0.154051E-001
      2.30      1.20    0.144535E-001
      2.30      1.25    0.134781E-001
      2.30      1.30    0.125126E-001
      2.30      1.35    0.115977E-001
      2.30      1.40    0.107786E-001
      2.30      1.45    0.101004E-001
      2.30      1.50    0.960241E-002
      2.30      1.55    0.931227E-002
      2.30      1.60    0.924179E-002
      2.30      1.65    0.938474E-002
      2.30      1.70    0.971782E-002
      2.30      1.75    0.102044E-001
      2.30      1.80    0.107999E-001
      2.30      1.85    0.114577E-001
      2.30      1.90    0.121343E-001
      2.30      1.95    0.127926E-001
      2.30      2.00    0.134042E-001
      2.30      2.05    0.139491E-001
      2.30      2.10    0.144155E-001
      2.30      2.15    0.147980E-001
      2.30      2.20    0.150962E-001
      2.30      2.25    0.153129E-001
      2.30      2.30    0.154533E-001
      2.30      2.35    0.155237E-001
      2.30      2.40    0.155306E-001
      2.30      2.45    0.154807E-001
      2.30      2.50    0.153801E-001
      2.30      2.55    0.152345E-001
      2.30      2.60    0.150488E-001
      2.30      2.65    0.148275E-001
      2.30      2.70    0.145742E-001
      2.30      2.75    0.142922E-001
      2.30      2.80    0.139842E-001
      2.30      2.85    0.136526E-001
      2.30      2.90    0.132993E-001
      2.30      2.95    0.129260E-001
      2.30      3.00    0.125341E-001
      2.30      3.05    0.121252E-001
      2.30      3.10    0.117004E-001
      2.30      3.15    0.112609E-001
      2.30      3.20    0.108080E-001
      2.30      3.25    0.103431E-001
      2.30      3.30    0.986748E-002
      2.30      3.35    0.938267E-002
      2.30      3.40    0.889036E-002
      2.30      3.45    0.839239E-002
      2.30      3.50    0.789080E-002
      2.30      3.55    0.738783E-002
      2.30      3.60    0.688590E-002
      2.30      3.65    0.638759E-002
      2.30      3.70    0.589561E-002
      2.30      3.75    0.541275E-002
      2.30      3.80    0.494182E-002
      2.30      3.85    0.448558E-002
      2.30      3.90    0.404665E-002
      2.30      3.95    0.362749E-002
      2.30      4.00    0.323027E-002
      2.30      4.05    0.285684E-002
      2.30      4.10    0.250870E-002
      2.30      4.15    0.218693E-002
      2.30      4.20    0.189215E-002
      2.30      4.25    0.162456E-002
      2.30      4.30    0.138390E-002
      2.30      4.35    0.116950E-002
      2.30      4.40    0.980331E-003
      2.30      4.45    0.815040E-003
      2.30      4.50    0.672026E-003
      2.30      4.55    0.549507E-003
      2.30      4.60    0.445583E-003
      2.30      4.65    0.358301E-003
      2.30      4.70    0.285719E-003
      2.30      4.75    0.225954E-003
      2.30      4.80    0.177222E-003
      2.30      4.85    0.137870E-003
      2.30      4.90    0.106394E-003
      2.30      4.95    0.814496E-004
      2.30      5.00    0.618610E-004
      2.30      5.05    0.466142E-004
      2.30      5.10    0.348507E-004
      2.30      5.15    0.258531E-004
      2.30      5.20    0.190305E-004
      2.30      5.25    0.139010E-004
      2.30      5.30    0.100769E-004
      2.30      5.35    0.724958E-005
      2.30      5.40    0.517652E-005
      2.30      5.45    0.366927E-005
      2.30      5.50    0.258276E-005
      2.30      5.55    0.180618E-005
      2.30      5.60    0.125563E-005
      2.30      5.65    0.868227E-006
      2.30      5.70    0.597409E-006
      2.30      5.75    0.409168E-006
      2.30      5.80    0.278961E-006
      2.30      5.85    0.189264E-006
      2.30      5.90    0.127660E-006
      2.30      5.95    0.854223E-007
      2.30      6.00    0.564950E-007
      2.30      6.05    0.367160E-007
      2.30      6.10    0.232466E-007
      2.30      6.15    0.141529E-007
      2.30      6.20    0.809796E-008
      2.30      6.25    0.416385E-008
      2.30      6.30    0.173305E-008
      2.30      6.35    0.416143E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.144668E-008
      2.35     -6.30    0.603235E-008
      2.35     -6.25    0.144909E-007
      2.35     -6.20    0.280828E-007
      2.35     -6.15    0.487005E-007
      2.35     -6.10    0.790591E-007
      2.35     -6.05    0.122976E-006
      2.35     -6.00    0.185738E-006
      2.35     -5.95    0.274589E-006
      2.35     -5.90    0.399356E-006
      2.35     -5.85    0.573349E-006
      2.35     -5.80    0.814608E-006
      2.35     -5.75    0.114760E-005
      2.35     -5.70    0.160536E-005
      2.35     -5.65    0.223220E-005
      2.35     -5.60    0.308688E-005
      2.35     -5.55    0.424633E-005
      2.35     -5.50    0.581015E-005
      2.35     -5.45    0.790573E-005
      2.35     -5.40    0.106944E-004
      2.35     -5.35    0.143782E-004
      2.35     -5.30    0.192080E-004
      2.35     -5.25    0.254921E-004
      2.35     -5.20    0.336056E-004
      2.35     -5.15    0.440012E-004
      2.35     -5.10    0.572195E-004
      2.35     -5.05    0.738997E-004
      2.35     -5.00    0.947907E-004
      2.35     -4.95    0.120759E-003
      2.35     -4.90    0.152792E-003
      2.35     -4.85    0.192003E-003
      2.35     -4.80    0.239620E-003
      2.35     -4.75    0.296980E-003
      2.35     -4.70    0.365509E-003
      2.35     -4.65    0.446703E-003
      2.35     -4.60    0.542097E-003
      2.35     -4.55    0.653232E-003
      2.35     -4.50    0.781610E-003
      2.35     -4.45    0.928646E-003
      2.35     -4.40    0.109562E-002
      2.35     -4.35    0.128363E-002
      2.35     -4.30    0.149357E-002
      2.35     -4.25    0.172604E-002
      2.35     -4.20    0.198138E-002
      2.35     -4.15    0.225961E-002
      2.35     -4.10    0.256041E-002
      2.35     -4.05    0.288316E-002
      2.35     -4.00    0.322691E-002
      2.35     -3.95    0.359046E-002
      2.35     -3.90    0.397231E-002
      2.35     -3.85    0.437076E-002
      2.35     -3.80    0.478392E-002
      2.35     -3.75    0.520976E-002
      2.35     -3.70    0.564620E-002
      2.35     -3.65    0.609112E-002
      2.35     -3.60    0.654243E-002
      2.35     -3.55    0.699810E-002
      2.35     -3.50    0.745620E-002
      2.35     -3.45    0.791488E-002
      2.35     -3.40    0.837247E-002
      2.35     -3.35    0.882742E-002
      2.35     -3.30    0.927837E-002
      2.35     -3.25    0.972409E-002
      2.35     -3.20    0.101635E-001
      2.35     -3.15    0.105958E-001
      2.35     -3.10    0.110200E-001
      2.35     -3.05    0.114358E-001
      2.35     -3.00    0.118424E-001
      2.35     -2.95    0.122397E-001
      2.35     -2.90    0.126272E-001
      2.35     -2.85    0.130048E-001
      2.35     -2.80    0.133722E-001
      2.35     -2.75    0.137292E-001
      2.35     -2.70    0.140756E-001
      2.35     -2.65    0.144111E-001
      2.35     -2.60    0.147353E-001
      2.35     -2.55    0.150479E-001
      2.35     -2.50    0.153483E-001
      2.35     -2.45    0.156359E-001
      2.35     -2.40    0.159098E-001
      2.35     -2.35    0.161689E-001
      2.35     -2.30    0.164121E-001
      2.35     -2.25    0.166377E-001
      2.35     -2.20    0.168438E-001
      2.35     -2.15    0.170279E-001
      2.35     -2.10    0.171872E-001
      2.35     -2.05    0.173180E-001
      2.35     -2.00    0.174159E-001
      2.35     -1.95    0.174757E-001
      2.35     -1.90    0.174907E-001
      2.35     -1.85    0.174535E-001
      2.35     -1.80    0.173548E-001
      2.35     -1.75    0.171842E-001
      2.35     -1.70    0.169293E-001
      2.35     -1.65    0.165764E-001
      2.35     -1.60    0.161105E-001
      2.35     -1.55    0.155159E-001
      2.35     -1.50    0.147777E-001
      2.35     -1.45    0.138829E-001
      2.35     -1.40    0.128239E-001
      2.35     -1.35    0.116013E-001
      2.35     -1.30    0.102285E-001
      2.35     -1.25    0.873604E-002
      2.35     -1.20    0.717552E-002
      2.35     -1.15    0.562107E-002
      2.35     -1.10    0.416723E-002
      2.35     -1.05    0.292152E-002
      2.35     -1.00    0.199160E-002
      2.35     -0.95    0.146891E-002
      2.35     -0.90    0.141230E-002
      2.35     -0.85    0.183654E-002
      2.35     -0.80    0.270932E-002
      2.35     -0.75    0.395781E-002
      2.35     -0.70    0.548255E-002
      2.35     -0.65    0.717439E-002
      2.35     -0.60    0.892980E-002
      2.35     -0.55    0.106617E-001
      2.35     -0.50    0.123048E-001
      2.35     -0.45    0.138160E-001
      2.35     -0.40    0.151719E-001
      2.35     -0.35    0.163644E-001
      2.35     -0.30    0.173965E-001
      2.35     -0.25    0.182780E-001
      2.35     -0.20    0.190226E-001
      2.35     -0.15    0.196452E-001
      2.35     -0.10    0.201609E-001
      2.35     -0.05    0.205838E-001
      2.35      0.00    0.209264E-001
      2.35      0.05    0.211996E-001
      2.35      0.10    0.214127E-001
      2.35      0.15    0.215731E-001
      2.35      0.20    0.216870E-001
      2.35      0.25    0.217590E-001
      2.35      0.30    0.217928E-001
      2.35      0.35    0.217906E-001
      2.35      0.40    0.217541E-001
      2.35      0.45    0.216835E-001
      2.35      0.50    0.215788E-001
      2.35      0.55    0.214386E-001
      2.35      0.60    0.212611E-001
      2.35      0.65    0.210436E-001
      2.35      0.70    0.207829E-001
      2.35      0.75    0.204752E-001
      2.35      0.80    0.201160E-001
      2.35      0.85    0.197011E-001
      2.35      0.90    0.192263E-001
      2.35      0.95    0.186883E-001
      2.35      1.00    0.180852E-001
      2.35      1.05    0.174179E-001
      2.35      1.10    0.166908E-001
      2.35      1.15    0.159128E-001
      2.35      1.20    0.150991E-001
      2.35      1.25    0.142708E-001
      2.35      1.30    0.134557E-001
      2.35      1.35    0.126865E-001
      2.35      1.40    0.119988E-001
      2.35      1.45    0.114275E-001
      2.35      1.50    0.110026E-001
      2.35      1.55    0.107451E-001
      2.35      1.60    0.106634E-001
      2.35      1.65    0.107526E-001
      2.35      1.70    0.109945E-001
      2.35      1.75    0.113607E-001
      2.35      1.80    0.118165E-001
      2.35      1.85    0.123254E-001
      2.35      1.90    0.128524E-001
      2.35      1.95    0.133677E-001
      2.35      2.00    0.138472E-001
      2.35      2.05    0.142740E-001
      2.35      2.10    0.146372E-001
      2.35      2.15    0.149312E-001
      2.35      2.20    0.151545E-001
      2.35      2.25    0.153087E-001
      2.35      2.30    0.153973E-001
      2.35      2.35    0.154250E-001
      2.35      2.40    0.153969E-001
      2.35      2.45    0.153182E-001
      2.35      2.50    0.151939E-001
      2.35      2.55    0.150287E-001
      2.35      2.60    0.148268E-001
      2.35      2.65    0.145918E-001
      2.35      2.70    0.143271E-001
      2.35      2.75    0.140354E-001
      2.35      2.80    0.137192E-001
      2.35      2.85    0.133804E-001
      2.35      2.90    0.130210E-001
      2.35      2.95    0.126424E-001
      2.35      3.00    0.122460E-001
      2.35      3.05    0.118332E-001
      2.35      3.10    0.114052E-001
      2.35      3.15    0.109633E-001
      2.35      3.20    0.105086E-001
      2.35      3.25    0.100427E-001
      2.35      3.30    0.956678E-002
      2.35      3.35    0.908259E-002
      2.35      3.40    0.859183E-002
      2.35      3.45    0.809643E-002
      2.35      3.50    0.759850E-002
      2.35      3.55    0.710034E-002
      2.35      3.60    0.660442E-002
      2.35      3.65    0.611334E-002
      2.35      3.70    0.562983E-002
      2.35      3.75    0.515664E-002
      2.35      3.80    0.469653E-002
      2.35      3.85    0.425218E-002
      2.35      3.90    0.382611E-002
      2.35      3.95    0.342062E-002
      2.35      4.00    0.303772E-002
      2.35      4.05    0.267907E-002
      2.35      4.10    0.234595E-002
      2.35      4.15    0.203922E-002
      2.35      4.20    0.175929E-002
      2.35      4.25    0.150615E-002
      2.35      4.30    0.127935E-002
      2.35      4.35    0.107806E-002
      2.35      4.40    0.901126E-003
      2.35      4.45    0.747091E-003
      2.35      4.50    0.614297E-003
      2.35      4.55    0.500933E-003
      2.35      4.60    0.405106E-003
      2.35      4.65    0.324894E-003
      2.35      4.70    0.258411E-003
      2.35      4.75    0.203842E-003
      2.35      4.80    0.159484E-003
      2.35      4.85    0.123772E-003
      2.35      4.90    0.952889E-004
      2.35      4.95    0.727808E-004
      2.35      5.00    0.551536E-004
      2.35      5.05    0.414702E-004
      2.35      5.10    0.309400E-004
      2.35      5.15    0.229056E-004
      2.35      5.20    0.168273E-004
      2.35      5.25    0.122676E-004
      2.35      5.30    0.887535E-005
      2.35      5.35    0.637256E-005
      2.35      5.40    0.454132E-005
      2.35      5.45    0.321271E-005
      2.35      5.50    0.225698E-005
      2.35      5.55    0.157532E-005
      2.35      5.60    0.109313E-005
      2.35      5.65    0.754646E-006
      2.35      5.70    0.518632E-006
      2.35      5.75    0.355006E-006
      2.35      5.80    0.242081E-006
      2.35      5.85    0.164412E-006
      2.35      5.90    0.111094E-006
      2.35      5.95    0.745138E-007
      2.35      6.00    0.494148E-007
      2.35      6.05    0.322034E-007
      2.35      6.10    0.204441E-007
      2.35      6.15    0.124748E-007
      2.35      6.20    0.715025E-008
      2.35      6.25    0.368078E-008
      2.35      6.30    0.153307E-008
      2.35      6.35    0.368214E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.123684E-008
      2.40     -6.30    0.515062E-008
      2.40     -6.25    0.123534E-007
      2.40     -6.20    0.239004E-007
      2.40     -6.15    0.413881E-007
      2.40     -6.10    0.671117E-007
      2.40     -6.05    0.104295E-006
      2.40     -6.00    0.157410E-006
      2.40     -5.95    0.232587E-006
      2.40     -5.90    0.338178E-006
      2.40     -5.85    0.485564E-006
      2.40     -5.80    0.690246E-006
      2.40     -5.75    0.973307E-006
      2.40     -5.70    0.136330E-005
      2.40     -5.65    0.189862E-005
      2.40     -5.60    0.263026E-005
      2.40     -5.55    0.362521E-005
      2.40     -5.50    0.497038E-005
      2.40     -5.45    0.677721E-005
      2.40     -5.40    0.918706E-005
      2.40     -5.35    0.123774E-004
      2.40     -5.30    0.165690E-004
      2.40     -5.25    0.220341E-004
      2.40     -5.20    0.291056E-004
      2.40     -5.15    0.381869E-004
      2.40     -5.10    0.497619E-004
      2.40     -5.05    0.644062E-004
      2.40     -5.00    0.827972E-004
      2.40     -4.95    0.105723E-003
      2.40     -4.90    0.134090E-003
      2.40     -4.85    0.168922E-003
      2.40     -4.80    0.211362E-003
      2.40     -4.75    0.262662E-003
      2.40     -4.70    0.324169E-003
      2.40     -4.65    0.397314E-003
      2.40     -4.60    0.483580E-003
      2.40     -4.55    0.584477E-003
      2.40     -4.50    0.701503E-003
      2.40     -4.45    0.836099E-003
      2.40     -4.40    0.989603E-003
      2.40     -4.35    0.116321E-002
      2.40     -4.30    0.135791E-002
      2.40     -4.25    0.157448E-002
      2.40     -4.20    0.181344E-002
      2.40     -4.15    0.207499E-002
      2.40     -4.10    0.235904E-002
      2.40     -4.05    0.266520E-002
      2.40     -4.00    0.299274E-002
      2.40     -3.95    0.334066E-002
      2.40     -3.90    0.370767E-002
      2.40     -3.85    0.409224E-002
      2.40     -3.80    0.449264E-002
      2.40     -3.75    0.490695E-002
      2.40     -3.70    0.533318E-002
      2.40     -3.65    0.576926E-002
      2.40     -3.60    0.621312E-002
      2.40     -3.55    0.666273E-002
      2.40     -3.50    0.711610E-002
      2.40     -3.45    0.757134E-002
      2.40     -3.40    0.802669E-002
      2.40     -3.35    0.848055E-002
      2.40     -3.30    0.893143E-002
      2.40     -3.25    0.937802E-002
      2.40     -3.20    0.981915E-002
      2.40     -3.15    0.102538E-001
      2.40     -3.10    0.106811E-001
      2.40     -3.05    0.111004E-001
      2.40     -3.00    0.115110E-001
      2.40     -2.95    0.119126E-001
      2.40     -2.90    0.123047E-001
      2.40     -2.85    0.126869E-001
      2.40     -2.80    0.130591E-001
      2.40     -2.75    0.134209E-001
      2.40     -2.70    0.137720E-001
      2.40     -2.65    0.141120E-001
      2.40     -2.60    0.144408E-001
      2.40     -2.55    0.147576E-001
      2.40     -2.50    0.150620E-001
      2.40     -2.45    0.153533E-001
      2.40     -2.40    0.156307E-001
      2.40     -2.35    0.158930E-001
      2.40     -2.30    0.161390E-001
      2.40     -2.25    0.163672E-001
      2.40     -2.20    0.165754E-001
      2.40     -2.15    0.167612E-001
      2.40     -2.10    0.169218E-001
      2.40     -2.05    0.170534E-001
      2.40     -2.00    0.171514E-001
      2.40     -1.95    0.172106E-001
      2.40     -1.90    0.172242E-001
      2.40     -1.85    0.171843E-001
      2.40     -1.80    0.170818E-001
      2.40     -1.75    0.169055E-001
      2.40     -1.70    0.166428E-001
      2.40     -1.65    0.162795E-001
      2.40     -1.60    0.157997E-001
      2.40     -1.55    0.151872E-001
      2.40     -1.50    0.144257E-001
      2.40     -1.45    0.135017E-001
      2.40     -1.40    0.124064E-001
      2.40     -1.35    0.111398E-001
      2.40     -1.30    0.971475E-002
      2.40     -1.25    0.816243E-002
      2.40     -1.20    0.653587E-002
      2.40     -1.15    0.491214E-002
      2.40     -1.10    0.339011E-002
      2.40     -1.05    0.208280E-002
      2.40     -1.00    0.110389E-002
      2.40     -0.95    0.550216E-003
      2.40     -0.90    0.484317E-003
      2.40     -0.85    0.922053E-003
      2.40     -0.80    0.182934E-002
      2.40     -0.75    0.312915E-002
      2.40     -0.70    0.471644E-002
      2.40     -0.65    0.647616E-002
      2.40     -0.60    0.829961E-002
      2.40     -0.55    0.100958E-001
      2.40     -0.50    0.117968E-001
      2.40     -0.45    0.133584E-001
      2.40     -0.40    0.147570E-001
      2.40     -0.35    0.159847E-001
      2.40     -0.30    0.170455E-001
      2.40     -0.25    0.179500E-001
      2.40     -0.20    0.187128E-001
      2.40     -0.15    0.193499E-001
      2.40     -0.10    0.198771E-001
      2.40     -0.05    0.203091E-001
      2.40      0.00    0.206591E-001
      2.40      0.05    0.209384E-001
      2.40      0.10    0.211566E-001
      2.40      0.15    0.213217E-001
      2.40      0.20    0.214400E-001
      2.40      0.25    0.215166E-001
      2.40      0.30    0.215553E-001
      2.40      0.35    0.215587E-001
      2.40      0.40    0.215287E-001
      2.40      0.45    0.214661E-001
      2.40      0.50    0.213711E-001
      2.40      0.55    0.212429E-001
      2.40      0.60    0.210803E-001
      2.40      0.65    0.208813E-001
      2.40      0.70    0.206436E-001
      2.40      0.75    0.203642E-001
      2.40      0.80    0.200400E-001
      2.40      0.85    0.196680E-001
      2.40      0.90    0.192452E-001
      2.40      0.95    0.187698E-001
      2.40      1.00    0.182412E-001
      2.40      1.05    0.176611E-001
      2.40      1.10    0.170340E-001
      2.40      1.15    0.163684E-001
      2.40      1.20    0.156773E-001
      2.40      1.25    0.149784E-001
      2.40      1.30    0.142942E-001
      2.40      1.35    0.136505E-001
      2.40      1.40    0.130750E-001
      2.40      1.45    0.125942E-001
      2.40      1.50    0.122306E-001
      2.40      1.55    0.119998E-001
      2.40      1.60    0.119078E-001
      2.40      1.65    0.119505E-001
      2.40      1.70    0.121141E-001
      2.40      1.75    0.123768E-001
      2.40      1.80    0.127119E-001
      2.40      1.85    0.130911E-001
      2.40      1.90    0.134870E-001
      2.40      1.95    0.138754E-001
      2.40      2.00    0.142369E-001
      2.40      2.05    0.145570E-001
      2.40      2.10    0.148258E-001
      2.40      2.15    0.150381E-001
      2.40      2.20    0.151918E-001
      2.40      2.25    0.152872E-001
      2.40      2.30    0.153267E-001
      2.40      2.35    0.153135E-001
      2.40      2.40    0.152515E-001
      2.40      2.45    0.151448E-001
      2.40      2.50    0.149974E-001
      2.40      2.55    0.148129E-001
      2.40      2.60    0.145949E-001
      2.40      2.65    0.143465E-001
      2.40      2.70    0.140705E-001
      2.40      2.75    0.137692E-001
      2.40      2.80    0.134448E-001
      2.40      2.85    0.130990E-001
      2.40      2.90    0.127335E-001
      2.40      2.95    0.123498E-001
      2.40      3.00    0.119490E-001
      2.40      3.05    0.115326E-001
      2.40      3.10    0.111018E-001
      2.40      3.15    0.106577E-001
      2.40      3.20    0.102017E-001
      2.40      3.25    0.973515E-002
      2.40      3.30    0.925956E-002
      2.40      3.35    0.877658E-002
      2.40      3.40    0.828804E-002
      2.40      3.45    0.779593E-002
      2.40      3.50    0.730243E-002
      2.40      3.55    0.680990E-002
      2.40      3.60    0.632083E-002
      2.40      3.65    0.583785E-002
      2.40      3.70    0.536366E-002
      2.40      3.75    0.490098E-002
      2.40      3.80    0.445251E-002
      2.40      3.85    0.402081E-002
      2.40      3.90    0.360827E-002
      2.40      3.95    0.321704E-002
      2.40      4.00    0.284895E-002
      2.40      4.05    0.250546E-002
      2.40      4.10    0.218764E-002
      2.40      4.15    0.189611E-002
      2.40      4.20    0.163109E-002
      2.40      4.25    0.139235E-002
      2.40      4.30    0.117928E-002
      2.40      4.35    0.990904E-003
      2.40      4.40    0.825933E-003
      2.40      4.45    0.682844E-003
      2.40      4.50    0.559929E-003
      2.40      4.55    0.455366E-003
      2.40      4.60    0.367279E-003
      2.40      4.65    0.293792E-003
      2.40      4.70    0.233078E-003
      2.40      4.75    0.183402E-003
      2.40      4.80    0.143144E-003
      2.40      4.85    0.110827E-003
      2.40      4.90    0.851253E-004
      2.40      4.95    0.648705E-004
      2.40      5.00    0.490506E-004
      2.40      5.05    0.368024E-004
      2.40      5.10    0.274007E-004
      2.40      5.15    0.202447E-004
      2.40      5.20    0.148433E-004
      2.40      5.25    0.107999E-004
      2.40      5.30    0.779812E-005
      2.40      5.35    0.558797E-005
      2.40      5.40    0.397433E-005
      2.40      5.45    0.280610E-005
      2.40      5.50    0.196753E-005
      2.40      5.55    0.137069E-005
      2.40      5.60    0.949416E-006
      2.40      5.65    0.654371E-006
      2.40      5.70    0.449180E-006
      2.40      5.75    0.307302E-006
      2.40      5.80    0.209631E-006
      2.40      5.85    0.142563E-006
      2.40      5.90    0.965520E-007
      2.40      5.95    0.649630E-007
      2.40      6.00    0.432464E-007
      2.40      6.05    0.283086E-007
      2.40      6.10    0.180574E-007
      2.40      6.15    0.110712E-007
      2.40      6.20    0.637376E-008
      2.40      6.25    0.329317E-008
      2.40      6.30    0.137506E-008
      2.40      6.35    0.330788E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.105791E-008
      2.45     -6.30    0.439599E-008
      2.45     -6.25    0.105126E-007
      2.45     -6.20    0.202805E-007
      2.45     -6.15    0.350335E-007
      2.45     -6.10    0.567007E-007
      2.45     -6.05    0.879894E-007
      2.45     -6.00    0.132647E-006
      2.45     -5.95    0.195820E-006
      2.45     -5.90    0.284561E-006
      2.45     -5.85    0.408552E-006
      2.45     -5.80    0.581056E-006
      2.45     -5.75    0.820199E-006
      2.45     -5.70    0.115060E-005
      2.45     -5.65    0.160536E-005
      2.45     -5.60    0.222862E-005
      2.45     -5.55    0.307848E-005
      2.45     -5.50    0.423045E-005
      2.45     -5.45    0.578158E-005
      2.45     -5.40    0.785521E-005
      2.45     -5.35    0.106065E-004
      2.45     -5.30    0.142290E-004
      2.45     -5.25    0.189622E-004
      2.45     -5.20    0.250999E-004
      2.45     -5.15    0.330000E-004
      2.45     -5.10    0.430937E-004
      2.45     -5.05    0.558964E-004
      2.45     -5.00    0.720178E-004
      2.45     -4.95    0.921712E-004
      2.45     -4.90    0.117181E-003
      2.45     -4.85    0.147987E-003
      2.45     -4.80    0.185644E-003
      2.45     -4.75    0.231319E-003
      2.45     -4.70    0.286278E-003
      2.45     -4.65    0.351878E-003
      2.45     -4.60    0.429542E-003
      2.45     -4.55    0.520739E-003
      2.45     -4.50    0.626947E-003
      2.45     -4.45    0.749617E-003
      2.45     -4.40    0.890128E-003
      2.45     -4.35    0.104974E-002
      2.45     -4.30    0.122956E-002
      2.45     -4.25    0.143049E-002
      2.45     -4.20    0.165320E-002
      2.45     -4.15    0.189810E-002
      2.45     -4.10    0.216529E-002
      2.45     -4.05    0.245460E-002
      2.45     -4.00    0.276553E-002
      2.45     -3.95    0.309730E-002
      2.45     -3.90    0.344881E-002
      2.45     -3.85    0.381874E-002
      2.45     -3.80    0.420552E-002
      2.45     -3.75    0.460737E-002
      2.45     -3.70    0.502239E-002
      2.45     -3.65    0.544860E-002
      2.45     -3.60    0.588397E-002
      2.45     -3.55    0.632646E-002
      2.45     -3.50    0.677408E-002
      2.45     -3.45    0.722491E-002
      2.45     -3.40    0.767711E-002
      2.45     -3.35    0.812900E-002
      2.45     -3.30    0.857902E-002
      2.45     -3.25    0.902575E-002
      2.45     -3.20    0.946792E-002
      2.45     -3.15    0.990442E-002
      2.45     -3.10    0.103343E-001
      2.45     -3.05    0.107567E-001
      2.45     -3.00    0.111710E-001
      2.45     -2.95    0.115766E-001
      2.45     -2.90    0.119730E-001
      2.45     -2.85    0.123598E-001
      2.45     -2.80    0.127366E-001
      2.45     -2.75    0.131031E-001
      2.45     -2.70    0.134589E-001
      2.45     -2.65    0.138036E-001
      2.45     -2.60    0.141369E-001
      2.45     -2.55    0.144583E-001
      2.45     -2.50    0.147670E-001
      2.45     -2.45    0.150624E-001
      2.45     -2.40    0.153437E-001
      2.45     -2.35    0.156097E-001
      2.45     -2.30    0.158592E-001
      2.45     -2.25    0.160906E-001
      2.45     -2.20    0.163019E-001
      2.45     -2.15    0.164905E-001
      2.45     -2.10    0.166537E-001
      2.45     -2.05    0.167876E-001
      2.45     -2.00    0.168877E-001
      2.45     -1.95    0.169486E-001
      2.45     -1.90    0.169636E-001
      2.45     -1.85    0.169249E-001
      2.45     -1.80    0.168229E-001
      2.45     -1.75    0.166469E-001
      2.45     -1.70    0.163838E-001
      2.45     -1.65    0.160193E-001
      2.45     -1.60    0.155375E-001
      2.45     -1.55    0.149217E-001
      2.45     -1.50    0.141556E-001
      2.45     -1.45    0.132253E-001
      2.45     -1.40    0.121217E-001
      2.45     -1.35    0.108445E-001
      2.45     -1.30    0.940648E-002
      2.45     -1.25    0.783882E-002
      2.45     -1.20    0.619489E-002
      2.45     -1.15    0.455246E-002
      2.45     -1.10    0.301153E-002
      2.45     -1.05    0.168659E-002
      2.45     -1.00    0.692993E-003
      2.45     -0.95    0.129149E-003
      2.45     -0.90    0.587586E-004
      2.45     -0.85    0.498146E-003
      2.45     -0.80    0.141290E-002
      2.45     -0.75    0.272499E-002
      2.45     -0.70    0.432789E-002
      2.45     -0.65    0.610497E-002
      2.45     -0.60    0.794610E-002
      2.45     -0.55    0.975915E-002
      2.45     -0.50    0.114755E-001
      2.45     -0.45    0.130506E-001
      2.45     -0.40    0.144604E-001
      2.45     -0.35    0.156976E-001
      2.45     -0.30    0.167661E-001
      2.45     -0.25    0.176767E-001
      2.45     -0.20    0.184444E-001
      2.45     -0.15    0.190854E-001
      2.45     -0.10    0.196158E-001
      2.45     -0.05    0.200504E-001
      2.45      0.00    0.204026E-001
      2.45      0.05    0.206840E-001
      2.45      0.10    0.209043E-001
      2.45      0.15    0.210717E-001
      2.45      0.20    0.211926E-001
      2.45      0.25    0.212722E-001
      2.45      0.30    0.213146E-001
      2.45      0.35    0.213227E-001
      2.45      0.40    0.212986E-001
      2.45      0.45    0.212433E-001
      2.45      0.50    0.211575E-001
      2.45      0.55    0.210408E-001
      2.45      0.60    0.208925E-001
      2.45      0.65    0.207113E-001
      2.45      0.70    0.204955E-001
      2.45      0.75    0.202431E-001
      2.45      0.80    0.199519E-001
      2.45      0.85    0.196200E-001
      2.45      0.90    0.192455E-001
      2.45      0.95    0.188276E-001
      2.45      1.00    0.183665E-001
      2.45      1.05    0.178645E-001
      2.45      1.10    0.173262E-001
      2.45      1.15    0.167591E-001
      2.45      1.20    0.161744E-001
      2.45      1.25    0.155865E-001
      2.45      1.30    0.150133E-001
      2.45      1.35    0.144751E-001
      2.45      1.40    0.139929E-001
      2.45      1.45    0.135866E-001
      2.45      1.50    0.132731E-001
      2.45      1.55    0.130635E-001
      2.45      1.60    0.129622E-001
      2.45      1.65    0.129657E-001
      2.45      1.70    0.130636E-001
      2.45      1.75    0.132393E-001
      2.45      1.80    0.134726E-001
      2.45      1.85    0.137416E-001
      2.45      1.90    0.140251E-001
      2.45      1.95    0.143039E-001
      2.45      2.00    0.145623E-001
      2.45      2.05    0.147881E-001
      2.45      2.10    0.149730E-001
      2.45      2.15    0.151117E-001
      2.45      2.20    0.152019E-001
      2.45      2.25    0.152433E-001
      2.45      2.30    0.152372E-001
      2.45      2.35    0.151857E-001
      2.45      2.40    0.150918E-001
      2.45      2.45    0.149584E-001
      2.45      2.50    0.147887E-001
      2.45      2.55    0.145857E-001
      2.45      2.60    0.143521E-001
      2.45      2.65    0.140907E-001
      2.45      2.70    0.138036E-001
      2.45      2.75    0.134929E-001
      2.45      2.80    0.131605E-001
      2.45      2.85    0.128079E-001
      2.45      2.90    0.124366E-001
      2.45      2.95    0.120479E-001
      2.45      3.00    0.116431E-001
      2.45      3.05    0.112234E-001
      2.45      3.10    0.107901E-001
      2.45      3.15    0.103443E-001
      2.45      3.20    0.988739E-002
      2.45      3.25    0.942081E-002
      2.45      3.30    0.894611E-002
      2.45      3.35    0.846501E-002
      2.45      3.40    0.797941E-002
      2.45      3.45    0.749136E-002
      2.45      3.50    0.700312E-002
      2.45      3.55    0.651705E-002
      2.45      3.60    0.603571E-002
      2.45      3.65    0.556170E-002
      2.45      3.70    0.509771E-002
      2.45      3.75    0.464640E-002
      2.45      3.80    0.421036E-002
      2.45      3.85    0.379204E-002
      2.45      3.90    0.339369E-002
      2.45      3.95    0.301728E-002
      2.45      4.00    0.266444E-002
      2.45      4.05    0.233644E-002
      2.45      4.10    0.203411E-002
      2.45      4.15    0.175789E-002
      2.45      4.20    0.150777E-002
      2.45      4.25    0.128333E-002
      2.45      4.30    0.108380E-002
      2.45      4.35    0.908074E-003
      2.45      4.40    0.754761E-003
      2.45      4.45    0.622274E-003
      2.45      4.50    0.508873E-003
      2.45      4.55    0.412740E-003
      2.45      4.60    0.332027E-003
      2.45      4.65    0.264913E-003
      2.45      4.70    0.209641E-003
      2.45      4.75    0.164556E-003
      2.45      4.80    0.128129E-003
      2.45      4.85    0.989704E-004
      2.45      4.90    0.758447E-004
      2.45      4.95    0.576692E-004
      2.45      5.00    0.435108E-004
      2.45      5.05    0.325772E-004
      2.45      5.10    0.242056E-004
      2.45      5.15    0.178487E-004
      2.45      5.20    0.130612E-004
      2.45      5.25    0.948480E-005
      2.45      5.30    0.683504E-005
      2.45      5.35    0.488812E-005
      2.45      5.40    0.346968E-005
      2.45      5.45    0.244505E-005
      2.45      5.50    0.171114E-005
      2.45      5.55    0.118990E-005
      2.45      5.60    0.822743E-006
      2.45      5.65    0.566186E-006
      2.45      5.70    0.388206E-006
      2.45      5.75    0.265476E-006
      2.45      5.80    0.181195E-006
      2.45      5.85    0.123424E-006
      2.45      5.90    0.838178E-007
      2.45      5.95    0.566122E-007
      2.45      6.00    0.378764E-007
      2.45      6.05    0.249465E-007
      2.45      6.10    0.160266E-007
      2.45      6.15    0.990110E-008
      2.45      6.20    0.574202E-008
      2.45      6.25    0.298553E-008
      2.45      6.30    0.125252E-008
      2.45      6.35    0.302103E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.902847E-009
      2.50     -6.30    0.374123E-008
      2.50     -6.25    0.891432E-008
      2.50     -6.20    0.171347E-007
      2.50     -6.15    0.295102E-007
      2.50     -6.10    0.476489E-007
      2.50     -6.05    0.738060E-007
      2.50     -6.00    0.111094E-006
      2.50     -5.95    0.163801E-006
      2.50     -5.90    0.237840E-006
      2.50     -5.85    0.341404E-006
      2.50     -5.80    0.485806E-006
      2.50     -5.75    0.686576E-006
      2.50     -5.70    0.964850E-006
      2.50     -5.65    0.134913E-005
      2.50     -5.60    0.187746E-005
      2.50     -5.55    0.260001E-005
      2.50     -5.50    0.358216E-005
      2.50     -5.45    0.490806E-005
      2.50     -5.40    0.668488E-005
      2.50     -5.35    0.904772E-005
      2.50     -5.30    0.121655E-004
      2.50     -5.25    0.162480E-004
      2.50     -5.20    0.215534E-004
      2.50     -5.15    0.283974E-004
      2.50     -5.10    0.371624E-004
      2.50     -5.05    0.483073E-004
      2.50     -5.00    0.623779E-004
      2.50     -4.95    0.800159E-004
      2.50     -4.90    0.101968E-003
      2.50     -4.85    0.129090E-003
      2.50     -4.80    0.162351E-003
      2.50     -4.75    0.202832E-003
      2.50     -4.70    0.251716E-003
      2.50     -4.65    0.310280E-003
      2.50     -4.60    0.379883E-003
      2.50     -4.55    0.461941E-003
      2.50     -4.50    0.557900E-003
      2.50     -4.45    0.669204E-003
      2.50     -4.40    0.797256E-003
      2.50     -4.35    0.943368E-003
      2.50     -4.30    0.110873E-002
      2.50     -4.25    0.129435E-002
      2.50     -4.20    0.150106E-002
      2.50     -4.15    0.172943E-002
      2.50     -4.10    0.197976E-002
      2.50     -4.05    0.225207E-002
      2.50     -4.00    0.254610E-002
      2.50     -3.95    0.286128E-002
      2.50     -3.90    0.319673E-002
      2.50     -3.85    0.355131E-002
      2.50     -3.80    0.392365E-002
      2.50     -3.75    0.431213E-002
      2.50     -3.70    0.471498E-002
      2.50     -3.65    0.513029E-002
      2.50     -3.60    0.555610E-002
      2.50     -3.55    0.599041E-002
      2.50     -3.50    0.643123E-002
      2.50     -3.45    0.687660E-002
      2.50     -3.40    0.732468E-002
      2.50     -3.35    0.777369E-002
      2.50     -3.30    0.822199E-002
      2.50     -3.25    0.866808E-002
      2.50     -3.20    0.911058E-002
      2.50     -3.15    0.954829E-002
      2.50     -3.10    0.998013E-002
      2.50     -3.05    0.104052E-001
      2.50     -3.00    0.108227E-001
      2.50     -2.95    0.112320E-001
      2.50     -2.90    0.116325E-001
      2.50     -2.85    0.120236E-001
      2.50     -2.80    0.124050E-001
      2.50     -2.75    0.127761E-001
      2.50     -2.70    0.131366E-001
      2.50     -2.65    0.134861E-001
      2.50     -2.60    0.138241E-001
      2.50     -2.55    0.141501E-001
      2.50     -2.50    0.144634E-001
      2.50     -2.45    0.147633E-001
      2.50     -2.40    0.150489E-001
      2.50     -2.35    0.153191E-001
      2.50     -2.30    0.155727E-001
      2.50     -2.25    0.158081E-001
      2.50     -2.20    0.160232E-001
      2.50     -2.15    0.162158E-001
      2.50     -2.10    0.163827E-001
      2.50     -2.05    0.165205E-001
      2.50     -2.00    0.166245E-001
      2.50     -1.95    0.166895E-001
      2.50     -1.90    0.167090E-001
      2.50     -1.85    0.166750E-001
      2.50     -1.80    0.165785E-001
      2.50     -1.75    0.164085E-001
      2.50     -1.70    0.161525E-001
      2.50     -1.65    0.157963E-001
      2.50     -1.60    0.153244E-001
      2.50     -1.55    0.147206E-001
      2.50     -1.50    0.139689E-001
      2.50     -1.45    0.130558E-001
      2.50     -1.40    0.119727E-001
      2.50     -1.35    0.107195E-001
      2.50     -1.30    0.930920E-002
      2.50     -1.25    0.777246E-002
      2.50     -1.20    0.616183E-002
      2.50     -1.15    0.455350E-002
      2.50     -1.10    0.304525E-002
      2.50     -1.05    0.174882E-002
      2.50     -1.00    0.776665E-003
      2.50     -0.95    0.224702E-003
      2.50     -0.90    0.155081E-003
      2.50     -0.85    0.583910E-003
      2.50     -0.80    0.147797E-002
      2.50     -0.75    0.276154E-002
      2.50     -0.70    0.433102E-002
      2.50     -0.65    0.607272E-002
      2.50     -0.60    0.787902E-002
      2.50     -0.55    0.965961E-002
      2.50     -0.50    0.113470E-001
      2.50     -0.45    0.128971E-001
      2.50     -0.40    0.142859E-001
      2.50     -0.35    0.155059E-001
      2.50     -0.30    0.165602E-001
      2.50     -0.25    0.174597E-001
      2.50     -0.20    0.182185E-001
      2.50     -0.15    0.188525E-001
      2.50     -0.10    0.193775E-001
      2.50     -0.05    0.198081E-001
      2.50      0.00    0.201574E-001
      2.50      0.05    0.204368E-001
      2.50      0.10    0.206560E-001
      2.50      0.15    0.208231E-001
      2.50      0.20    0.209446E-001
      2.50      0.25    0.210258E-001
      2.50      0.30    0.210707E-001
      2.50      0.35    0.210825E-001
      2.50      0.40    0.210633E-001
      2.50      0.45    0.210147E-001
      2.50      0.50    0.209373E-001
      2.50      0.55    0.208314E-001
      2.50      0.60    0.206966E-001
      2.50      0.65    0.205320E-001
      2.50      0.70    0.203368E-001
      2.50      0.75    0.201095E-001
      2.50      0.80    0.198488E-001
      2.50      0.85    0.195536E-001
      2.50      0.90    0.192229E-001
      2.50      0.95    0.188565E-001
      2.50      1.00    0.184555E-001
      2.50      1.05    0.180222E-001
      2.50      1.10    0.175609E-001
      2.50      1.15    0.170784E-001
      2.50      1.20    0.165839E-001
      2.50      1.25    0.160892E-001
      2.50      1.30    0.156083E-001
      2.50      1.35    0.151568E-001
      2.50      1.40    0.147506E-001
      2.50      1.45    0.144046E-001
      2.50      1.50    0.141310E-001
      2.50      1.55    0.139379E-001
      2.50      1.60    0.138282E-001
      2.50      1.65    0.137992E-001
      2.50      1.70    0.138429E-001
      2.50      1.75    0.139468E-001
      2.50      1.80    0.140957E-001
      2.50      1.85    0.142728E-001
      2.50      1.90    0.144618E-001
      2.50      1.95    0.146477E-001
      2.50      2.00    0.148177E-001
      2.50      2.05    0.149620E-001
      2.50      2.10    0.150734E-001
      2.50      2.15    0.151471E-001
      2.50      2.20    0.151807E-001
      2.50      2.25    0.151734E-001
      2.50      2.30    0.151257E-001
      2.50      2.35    0.150391E-001
      2.50      2.40    0.149154E-001
      2.50      2.45    0.147571E-001
      2.50      2.50    0.145664E-001
      2.50      2.55    0.143458E-001
      2.50      2.60    0.140975E-001
      2.50      2.65    0.138235E-001
      2.50      2.70    0.135258E-001
      2.50      2.75    0.132061E-001
      2.50      2.80    0.128660E-001
      2.50      2.85    0.125069E-001
      2.50      2.90    0.121301E-001
      2.50      2.95    0.117368E-001
      2.50      3.00    0.113283E-001
      2.50      3.05    0.109057E-001
      2.50      3.10    0.104702E-001
      2.50      3.15    0.100232E-001
      2.50      3.20    0.956593E-002
      2.50      3.25    0.909992E-002
      2.50      3.30    0.862678E-002
      2.50      3.35    0.814829E-002
      2.50      3.40    0.766641E-002
      2.50      3.45    0.718327E-002
      2.50      3.50    0.670113E-002
      2.50      3.55    0.622244E-002
      2.50      3.60    0.574971E-002
      2.50      3.65    0.528557E-002
      2.50      3.70    0.483264E-002
      2.50      3.75    0.439353E-002
      2.50      3.80    0.397071E-002
      2.50      3.85    0.356648E-002
      2.50      3.90    0.318293E-002
      2.50      3.95    0.282184E-002
      2.50      4.00    0.248464E-002
      2.50      4.05    0.217239E-002
      2.50      4.10    0.188572E-002
      2.50      4.15    0.162483E-002
      2.50      4.20    0.138952E-002
      2.50      4.25    0.117922E-002
      2.50      4.30    0.992990E-003
      2.50      4.35    0.829606E-003
      2.50      4.40    0.687603E-003
      2.50      4.45    0.565342E-003
      2.50      4.50    0.461070E-003
      2.50      4.55    0.372981E-003
      2.50      4.60    0.299270E-003
      2.50      4.65    0.238175E-003
      2.50      4.70    0.188018E-003
      2.50      4.75    0.147229E-003
      2.50      4.80    0.114368E-003
      2.50      4.85    0.881384E-004
      2.50      4.90    0.673924E-004
      2.50      4.95    0.511302E-004
      2.50      5.00    0.384948E-004
      2.50      5.05    0.287621E-004
      2.50      5.10    0.213282E-004
      2.50      5.15    0.156965E-004
      2.50      5.20    0.114643E-004
      2.50      5.25    0.830925E-005
      2.50      5.30    0.597625E-005
      2.50      5.35    0.426553E-005
      2.50      5.40    0.302181E-005
      2.50      5.45    0.212535E-005
      2.50      5.50    0.148465E-005
      2.50      5.55    0.103056E-005
      2.50      5.60    0.711383E-006
      2.50      5.65    0.488836E-006
      2.50      5.70    0.334830E-006
      2.50      5.75    0.228905E-006
      2.50      5.80    0.156337E-006
      2.50      5.85    0.106684E-006
      2.50      5.90    0.726703E-007
      2.50      5.95    0.492992E-007
      2.50      6.00    0.331799E-007
      2.50      6.05    0.220202E-007
      2.50      6.10    0.142762E-007
      2.50      6.15    0.890788E-008
      2.50      6.20    0.521617E-008
      2.50      6.25    0.273438E-008
      2.50      6.30    0.115412E-008
      2.50      6.35    0.279393E-009
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.765670E-009
      2.55     -6.30    0.316424E-008
      2.55     -6.25    0.751136E-008
      2.55     -6.20    0.143854E-007
      2.55     -6.15    0.246979E-007
      2.55     -6.10    0.397779E-007
      2.55     -6.05    0.614858E-007
      2.55     -6.00    0.923856E-007
      2.55     -5.95    0.136018E-006
      2.55     -5.90    0.197321E-006
      2.55     -5.85    0.283194E-006
      2.55     -5.80    0.403246E-006
      2.55     -5.75    0.570727E-006
      2.55     -5.70    0.803727E-006
      2.55     -5.65    0.112669E-005
      2.55     -5.60    0.157230E-005
      2.55     -5.55    0.218374E-005
      2.55     -5.50    0.301739E-005
      2.55     -5.45    0.414593E-005
      2.55     -5.40    0.566209E-005
      2.55     -5.35    0.768302E-005
      2.55     -5.30    0.103555E-004
      2.55     -5.25    0.138624E-004
      2.55     -5.20    0.184295E-004
      2.55     -5.15    0.243339E-004
      2.55     -5.10    0.319126E-004
      2.55     -5.05    0.415722E-004
      2.55     -5.00    0.537984E-004
      2.55     -4.95    0.691655E-004
      2.55     -4.90    0.883453E-004
      2.55     -4.85    0.112114E-003
      2.55     -4.80    0.141357E-003
      2.55     -4.75    0.177067E-003
      2.55     -4.70    0.220345E-003
      2.55     -4.65    0.272388E-003
      2.55     -4.60    0.334479E-003
      2.55     -4.55    0.407975E-003
      2.55     -4.50    0.494281E-003
      2.55     -4.45    0.594818E-003
      2.55     -4.40    0.710993E-003
      2.55     -4.35    0.844154E-003
      2.55     -4.30    0.995551E-003
      2.55     -4.25    0.116630E-002
      2.55     -4.20    0.135734E-002
      2.55     -4.15    0.156940E-002
      2.55     -4.10    0.180296E-002
      2.55     -4.05    0.205824E-002
      2.55     -4.00    0.233519E-002
      2.55     -3.95    0.263343E-002
      2.55     -3.90    0.295233E-002
      2.55     -3.85    0.329096E-002
      2.55     -3.80    0.364812E-002
      2.55     -3.75    0.402238E-002
      2.55     -3.70    0.441210E-002
      2.55     -3.65    0.481550E-002
      2.55     -3.60    0.523069E-002
      2.55     -3.55    0.565573E-002
      2.55     -3.50    0.608866E-002
      2.55     -3.45    0.652752E-002
      2.55     -3.40    0.697044E-002
      2.55     -3.35    0.741559E-002
      2.55     -3.30    0.786126E-002
      2.55     -3.25    0.830585E-002
      2.55     -3.20    0.874791E-002
      2.55     -3.15    0.918613E-002
      2.55     -3.10    0.961933E-002
      2.55     -3.05    0.100465E-001
      2.55     -3.00    0.104668E-001
      2.55     -2.95    0.108794E-001
      2.55     -2.90    0.112836E-001
      2.55     -2.85    0.116788E-001
      2.55     -2.80    0.120646E-001
      2.55     -2.75    0.124402E-001
      2.55     -2.70    0.128055E-001
      2.55     -2.65    0.131597E-001
      2.55     -2.60    0.135025E-001
      2.55     -2.55    0.138332E-001
      2.55     -2.50    0.141513E-001
      2.55     -2.45    0.144559E-001
      2.55     -2.40    0.147462E-001
      2.55     -2.35    0.150211E-001
      2.55     -2.30    0.152793E-001
      2.55     -2.25    0.155193E-001
      2.55     -2.20    0.157392E-001
      2.55     -2.15    0.159366E-001
      2.55     -2.10    0.161087E-001
      2.55     -2.05    0.162517E-001
      2.55     -2.00    0.163616E-001
      2.55     -1.95    0.164330E-001
      2.55     -1.90    0.164597E-001
      2.55     -1.85    0.164341E-001
      2.55     -1.80    0.163474E-001
      2.55     -1.75    0.161892E-001
      2.55     -1.70    0.159474E-001
      2.55     -1.65    0.156087E-001
      2.55     -1.60    0.151582E-001
      2.55     -1.55    0.145807E-001
      2.55     -1.50    0.138615E-001
      2.55     -1.45    0.129879E-001
      2.55     -1.40    0.119525E-001
      2.55     -1.35    0.107560E-001
      2.55     -1.30    0.941144E-002
      2.55     -1.25    0.794887E-002
      2.55     -1.20    0.641873E-002
      2.55     -1.15    0.489355E-002
      2.55     -1.10    0.346578E-002
      2.55     -1.05    0.224056E-002
      2.55     -1.00    0.132329E-002
      2.55     -0.95    0.803696E-003
      2.55     -0.90    0.739914E-003
      2.55     -0.85    0.114719E-002
      2.55     -0.80    0.199484E-002
      2.55     -0.75    0.321244E-002
      2.55     -0.70    0.470330E-002
      2.55     -0.65    0.636078E-002
      2.55     -0.60    0.808341E-002
      2.55     -0.55    0.978548E-002
      2.55     -0.50    0.114024E-001
      2.55     -0.45    0.128912E-001
      2.55     -0.40    0.142285E-001
      2.55     -0.35    0.154057E-001
      2.55     -0.30    0.164254E-001
      2.55     -0.25    0.172970E-001
      2.55     -0.20    0.180337E-001
      2.55     -0.15    0.186503E-001
      2.55     -0.10    0.191617E-001
      2.55     -0.05    0.195817E-001
      2.55      0.00    0.199230E-001
      2.55      0.05    0.201964E-001
      2.55      0.10    0.204114E-001
      2.55      0.15    0.205758E-001
      2.55      0.20    0.206960E-001
      2.55      0.25    0.207771E-001
      2.55      0.30    0.208233E-001
      2.55      0.35    0.208377E-001
      2.55      0.40    0.208227E-001
      2.55      0.45    0.207798E-001
      2.55      0.50    0.207100E-001
      2.55      0.55    0.206139E-001
      2.55      0.60    0.204914E-001
      2.55      0.65    0.203423E-001
      2.55      0.70    0.201659E-001
      2.55      0.75    0.199616E-001
      2.55      0.80    0.197286E-001
      2.55      0.85    0.194664E-001
      2.55      0.90    0.191746E-001
      2.55      0.95    0.188537E-001
      2.55      1.00    0.185050E-001
      2.55      1.05    0.181309E-001
      2.55      1.10    0.177355E-001
      2.55      1.15    0.173243E-001
      2.55      1.20    0.169051E-001
      2.55      1.25    0.164873E-001
      2.55      1.30    0.160817E-001
      2.55      1.35    0.157004E-001
      2.55      1.40    0.153551E-001
      2.55      1.45    0.150568E-001
      2.55      1.50    0.148145E-001
      2.55      1.55    0.146338E-001
      2.55      1.60    0.145168E-001
      2.55      1.65    0.144610E-001
      2.55      1.70    0.144606E-001
      2.55      1.75    0.145060E-001
      2.55      1.80    0.145859E-001
      2.55      1.85    0.146874E-001
      2.55      1.90    0.147981E-001
      2.55      1.95    0.149062E-001
      2.55      2.00    0.150018E-001
      2.55      2.05    0.150766E-001
      2.55      2.10    0.151247E-001
      2.55      2.15    0.151419E-001
      2.55      2.20    0.151257E-001
      2.55      2.25    0.150751E-001
      2.55      2.30    0.149901E-001
      2.55      2.35    0.148716E-001
      2.55      2.40    0.147209E-001
      2.55      2.45    0.145396E-001
      2.55      2.50    0.143295E-001
      2.55      2.55    0.140924E-001
      2.55      2.60    0.138301E-001
      2.55      2.65    0.135443E-001
      2.55      2.70    0.132365E-001
      2.55      2.75    0.129082E-001
      2.55      2.80    0.125609E-001
      2.55      2.85    0.121956E-001
      2.55      2.90    0.118137E-001
      2.55      2.95    0.114163E-001
      2.55      3.00    0.110044E-001
      2.55      3.05    0.105794E-001
      2.55      3.10    0.101423E-001
      2.55      3.15    0.969464E-002
      2.55      3.20    0.923763E-002
      2.55      3.25    0.877286E-002
      2.55      3.30    0.830200E-002
      2.55      3.35    0.782691E-002
      2.55      3.40    0.734960E-002
      2.55      3.45    0.687224E-002
      2.55      3.50    0.639713E-002
      2.55      3.55    0.592672E-002
      2.55      3.60    0.546354E-002
      2.55      3.65    0.501016E-002
      2.55      3.70    0.456918E-002
      2.55      3.75    0.414307E-002
      2.55      3.80    0.373421E-002
      2.55      3.85    0.334474E-002
      2.55      3.90    0.297655E-002
      2.55      3.95    0.263123E-002
      2.55      4.00    0.231000E-002
      2.55      4.05    0.201371E-002
      2.55      4.10    0.174276E-002
      2.55      4.15    0.149716E-002
      2.55      4.20    0.127654E-002
      2.55      4.25    0.108014E-002
      2.55      4.30    0.906908E-003
      2.55      4.35    0.755518E-003
      2.55      4.40    0.624440E-003
      2.55      4.45    0.512003E-003
      2.55      4.50    0.416453E-003
      2.55      4.55    0.336012E-003
      2.55      4.60    0.268922E-003
      2.55      4.65    0.213494E-003
      2.55      4.70    0.168127E-003
      2.55      4.75    0.131343E-003
      2.55      4.80    0.101793E-003
      2.55      4.85    0.782709E-004
      2.55      4.90    0.597158E-004
      2.55      4.95    0.452085E-004
      2.55      5.00    0.339651E-004
      2.55      5.05    0.253259E-004
      2.55      5.10    0.187430E-004
      2.55      5.15    0.137674E-004
      2.55      5.20    0.100364E-004
      2.55      5.25    0.726056E-005
      2.55      5.30    0.521205E-005
      2.55      5.35    0.371289E-005
      2.55      5.40    0.262523E-005
      2.55      5.45    0.184292E-005
      2.55      5.50    0.128501E-005
      2.55      5.55    0.890434E-006
      2.55      5.60    0.613663E-006
      2.55      5.65    0.421114E-006
      2.55      5.70    0.288180E-006
      2.55      5.75    0.196972E-006
      2.55      5.80    0.134626E-006
      2.55      5.85    0.920385E-007
      2.55      5.90    0.628879E-007
      2.55      5.95    0.428582E-007
      2.55      6.00    0.290287E-007
      2.55      6.05    0.194283E-007
      2.55      6.10    0.127241E-007
      2.55      6.15    0.802700E-008
      2.55      6.20    0.475041E-008
      2.55      6.25    0.251234E-008
      2.55      6.30    0.106721E-008
      2.55      6.35    0.259366E-009
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.642472E-009
      2.60     -6.30    0.264907E-008
      2.60     -6.25    0.626998E-008
      2.60     -6.20    0.119708E-007
      2.60     -6.15    0.204949E-007
      2.60     -6.10    0.329278E-007
      2.60     -6.05    0.507864E-007
      2.60     -6.00    0.761626E-007
      2.60     -5.95    0.111967E-006
      2.60     -5.90    0.162306E-006
      2.60     -5.85    0.232969E-006
      2.60     -5.80    0.332082E-006
      2.60     -5.75    0.470900E-006
      2.60     -5.70    0.664846E-006
      2.60     -5.65    0.934818E-006
      2.60     -5.60    0.130881E-005
      2.60     -5.55    0.182386E-005
      2.60     -5.50    0.252838E-005
      2.60     -5.45    0.348491E-005
      2.60     -5.40    0.477332E-005
      2.60     -5.35    0.649478E-005
      2.60     -5.30    0.877633E-005
      2.60     -5.25    0.117765E-004
      2.60     -5.20    0.156916E-004
      2.60     -5.15    0.207636E-004
      2.60     -5.10    0.272880E-004
      2.60     -5.05    0.356228E-004
      2.60     -5.00    0.461981E-004
      2.60     -4.95    0.595252E-004
      2.60     -4.90    0.762055E-004
      2.60     -4.85    0.969386E-004
      2.60     -4.80    0.122528E-003
      2.60     -4.75    0.153882E-003
      2.60     -4.70    0.192017E-003
      2.60     -4.65    0.238047E-003
      2.60     -4.60    0.293180E-003
      2.60     -4.55    0.358705E-003
      2.60     -4.50    0.435971E-003
      2.60     -4.45    0.526369E-003
      2.60     -4.40    0.631292E-003
      2.60     -4.35    0.752104E-003
      2.60     -4.30    0.890100E-003
      2.60     -4.25    0.104647E-002
      2.60     -4.20    0.122226E-002
      2.60     -4.15    0.141833E-002
      2.60     -4.10    0.163532E-002
      2.60     -4.05    0.187364E-002
      2.60     -4.00    0.213342E-002
      2.60     -3.95    0.241451E-002
      2.60     -3.90    0.271648E-002
      2.60     -3.85    0.303862E-002
      2.60     -3.80    0.337994E-002
      2.60     -3.75    0.373919E-002
      2.60     -3.70    0.411489E-002
      2.60     -3.65    0.450539E-002
      2.60     -3.60    0.490892E-002
      2.60     -3.55    0.532362E-002
      2.60     -3.50    0.574756E-002
      2.60     -3.45    0.617882E-002
      2.60     -3.40    0.661550E-002
      2.60     -3.35    0.705576E-002
      2.60     -3.30    0.749780E-002
      2.60     -3.25    0.793998E-002
      2.60     -3.20    0.838075E-002
      2.60     -3.15    0.881870E-002
      2.60     -3.10    0.925257E-002
      2.60     -3.05    0.968126E-002
      2.60     -3.00    0.101038E-001
      2.60     -2.95    0.105192E-001
      2.60     -2.90    0.109268E-001
      2.60     -2.85    0.113258E-001
      2.60     -2.80    0.117157E-001
      2.60     -2.75    0.120958E-001
      2.60     -2.70    0.124656E-001
      2.60     -2.65    0.128245E-001
      2.60     -2.60    0.131721E-001
      2.60     -2.55    0.135077E-001
      2.60     -2.50    0.138307E-001
      2.60     -2.45    0.141403E-001
      2.60     -2.40    0.144356E-001
      2.60     -2.35    0.147155E-001
      2.60     -2.30    0.149789E-001
      2.60     -2.25    0.152242E-001
      2.60     -2.20    0.154496E-001
      2.60     -2.15    0.156528E-001
      2.60     -2.10    0.158310E-001
      2.60     -2.05    0.159808E-001
      2.60     -2.00    0.160981E-001
      2.60     -1.95    0.161780E-001
      2.60     -1.90    0.162145E-001
      2.60     -1.85    0.162006E-001
      2.60     -1.80    0.161279E-001
      2.60     -1.75    0.159866E-001
      2.60     -1.70    0.157656E-001
      2.60     -1.65    0.154524E-001
      2.60     -1.60    0.150336E-001
      2.60     -1.55    0.144952E-001
      2.60     -1.50    0.138242E-001
      2.60     -1.45    0.130095E-001
      2.60     -1.40    0.120453E-001
      2.60     -1.35    0.109332E-001
      2.60     -1.30    0.968652E-002
      2.60     -1.25    0.833419E-002
      2.60     -1.20    0.692355E-002
      2.60     -1.15    0.552170E-002
      2.60     -1.10    0.421326E-002
      2.60     -1.05    0.309372E-002
      2.60     -1.00    0.225826E-002
      2.60     -0.95    0.178758E-002
      2.60     -0.90    0.173392E-002
      2.60     -0.85    0.211116E-002
      2.60     -0.80    0.289211E-002
      2.60     -0.75    0.401392E-002
      2.60     -0.70    0.538978E-002
      2.60     -0.65    0.692335E-002
      2.60     -0.60    0.852219E-002
      2.60     -0.55    0.101074E-001
      2.60     -0.50    0.116189E-001
      2.60     -0.45    0.130158E-001
      2.60     -0.40    0.142751E-001
      2.60     -0.35    0.153876E-001
      2.60     -0.30    0.163545E-001
      2.60     -0.25    0.171835E-001
      2.60     -0.20    0.178863E-001
      2.60     -0.15    0.184760E-001
      2.60     -0.10    0.189663E-001
      2.60     -0.05    0.193699E-001
      2.60      0.00    0.196984E-001
      2.60      0.05    0.199622E-001
      2.60      0.10    0.201701E-001
      2.60      0.15    0.203294E-001
      2.60      0.20    0.204464E-001
      2.60      0.25    0.205260E-001
      2.60      0.30    0.205722E-001
      2.60      0.35    0.205881E-001
      2.60      0.40    0.205762E-001
      2.60      0.45    0.205381E-001
      2.60      0.50    0.204750E-001
      2.60      0.55    0.203877E-001
      2.60      0.60    0.202764E-001
      2.60      0.65    0.201411E-001
      2.60      0.70    0.199818E-001
      2.60      0.75    0.197981E-001
      2.60      0.80    0.195898E-001
      2.60      0.85    0.193568E-001
      2.60      0.90    0.190992E-001
      2.60      0.95    0.188178E-001
      2.60      1.00    0.185140E-001
      2.60      1.05    0.181902E-001
      2.60      1.10    0.178500E-001
      2.60      1.15    0.174981E-001
      2.60      1.20    0.171409E-001
      2.60      1.25    0.167856E-001
      2.60      1.30    0.164408E-001
      2.60      1.35    0.161153E-001
      2.60      1.40    0.158182E-001
      2.60      1.45    0.155573E-001
      2.60      1.50    0.153391E-001
      2.60      1.55    0.151676E-001
      2.60      1.60    0.150439E-001
      2.60      1.65    0.149663E-001
      2.60      1.70    0.149301E-001
      2.60      1.75    0.149284E-001
      2.60      1.80    0.149523E-001
      2.60      1.85    0.149923E-001
      2.60      1.90    0.150388E-001
      2.60      1.95    0.150827E-001
      2.60      2.00    0.151161E-001
      2.60      2.05    0.151324E-001
      2.60      2.10    0.151266E-001
      2.60      2.15    0.150952E-001
      2.60      2.20    0.150358E-001
      2.60      2.25    0.149473E-001
      2.60      2.30    0.148293E-001
      2.60      2.35    0.146823E-001
      2.60      2.40    0.145071E-001
      2.60      2.45    0.143049E-001
      2.60      2.50    0.140769E-001
      2.60      2.55    0.138246E-001
      2.60      2.60    0.135494E-001
      2.60      2.65    0.132525E-001
      2.60      2.70    0.129354E-001
      2.60      2.75    0.125991E-001
      2.60      2.80    0.122450E-001
      2.60      2.85    0.118741E-001
      2.60      2.90    0.114875E-001
      2.60      2.95    0.110863E-001
      2.60      3.00    0.106717E-001
      2.60      3.05    0.102447E-001
      2.60      3.10    0.980668E-002
      2.60      3.15    0.935891E-002
      2.60      3.20    0.890283E-002
      2.60      3.25    0.844003E-002
      2.60      3.30    0.797226E-002
      2.60      3.35    0.750143E-002
      2.60      3.40    0.702958E-002
      2.60      3.45    0.655893E-002
      2.60      3.50    0.609180E-002
      2.60      3.55    0.563063E-002
      2.60      3.60    0.517793E-002
      2.60      3.65    0.473624E-002
      2.60      3.70    0.430805E-002
      2.60      3.75    0.389575E-002
      2.60      3.80    0.350155E-002
      2.60      3.85    0.312744E-002
      2.60      3.90    0.277511E-002
      2.60      3.95    0.244594E-002
      2.60      4.00    0.214094E-002
      2.60      4.05    0.186072E-002
      2.60      4.10    0.160550E-002
      2.60      4.15    0.137510E-002
      2.60      4.20    0.116895E-002
      2.60      4.25    0.986176E-003
      2.60      4.30    0.825598E-003
      2.60      4.35    0.685811E-003
      2.60      4.40    0.565240E-003
      2.60      4.45    0.462199E-003
      2.60      4.50    0.374947E-003
      2.60      4.55    0.301745E-003
      2.60      4.60    0.240895E-003
      2.60      4.65    0.190780E-003
      2.60      4.70    0.149886E-003
      2.60      4.75    0.116823E-003
      2.60      4.80    0.903354E-004
      2.60      4.85    0.693077E-004
      2.60      4.90    0.527631E-004
      2.60      4.95    0.398603E-004
      2.60      5.00    0.298849E-004
      2.60      5.05    0.222383E-004
      2.60      5.10    0.164253E-004
      2.60      5.15    0.120416E-004
      2.60      5.20    0.876166E-005
      2.60      5.25    0.632656E-005
      2.60      5.30    0.453308E-005
      2.60      5.35    0.322317E-005
      2.60      5.40    0.227469E-005
      2.60      5.45    0.159388E-005
      2.60      5.50    0.110936E-005
      2.60      5.55    0.767415E-006
      2.60      5.60    0.528063E-006
      2.60      5.65    0.361912E-006
      2.60      5.70    0.247461E-006
      2.60      5.75    0.169115E-006
      2.60      5.80    0.115666E-006
      2.60      5.85    0.792085E-007
      2.60      5.90    0.542741E-007
      2.60      5.95    0.371451E-007
      2.60      6.00    0.253120E-007
      2.60      6.05    0.170782E-007
      2.60      6.10    0.112962E-007
      2.60      6.15    0.720293E-008
      2.60      6.20    0.430567E-008
      2.60      6.25    0.229580E-008
      2.60      6.30    0.980620E-009
      2.60      6.35    0.239072E-009
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.531738E-009
      2.65     -6.30    0.218935E-008
      2.65     -6.25    0.517218E-008
      2.65     -6.20    0.985298E-008
      2.65     -6.15    0.168292E-007
      2.65     -6.10    0.269740E-007
      2.65     -6.05    0.415063E-007
      2.65     -6.00    0.621211E-007
      2.65     -5.95    0.912056E-007
      2.65     -5.90    0.132161E-006
      2.65     -5.85    0.189839E-006
      2.65     -5.80    0.271079E-006
      2.65     -5.75    0.385404E-006
      2.65     -5.70    0.545917E-006
      2.65     -5.65    0.770432E-006
      2.65     -5.60    0.108285E-005
      2.65     -5.55    0.151483E-005
      2.65     -5.50    0.210778E-005
      2.65     -5.45    0.291522E-005
      2.65     -5.40    0.400566E-005
      2.65     -5.35    0.546603E-005
      2.65     -5.30    0.740577E-005
      2.65     -5.25    0.996160E-005
      2.65     -5.20    0.133034E-004
      2.65     -5.15    0.176412E-004
      2.65     -5.10    0.232326E-004
      2.65     -5.05    0.303913E-004
      2.65     -5.00    0.394962E-004
      2.65     -4.95    0.510002E-004
      2.65     -4.90    0.654386E-004
      2.65     -4.85    0.834386E-004
      2.65     -4.80    0.105725E-003
      2.65     -4.75    0.133125E-003
      2.65     -4.70    0.166569E-003
      2.65     -4.65    0.207090E-003
      2.65     -4.60    0.255814E-003
      2.65     -4.55    0.313959E-003
      2.65     -4.50    0.382813E-003
      2.65     -4.45    0.463720E-003
      2.65     -4.40    0.558046E-003
      2.65     -4.35    0.667156E-003
      2.65     -4.30    0.792370E-003
      2.65     -4.25    0.934931E-003
      2.65     -4.20    0.109597E-002
      2.65     -4.15    0.127646E-002
      2.65     -4.10    0.147718E-002
      2.65     -4.05    0.169871E-002
      2.65     -4.00    0.194135E-002
      2.65     -3.95    0.220517E-002
      2.65     -3.90    0.248995E-002
      2.65     -3.85    0.279518E-002
      2.65     -3.80    0.312008E-002
      2.65     -3.75    0.346361E-002
      2.65     -3.70    0.382446E-002
      2.65     -3.65    0.420114E-002
      2.65     -3.60    0.459200E-002
      2.65     -3.55    0.499529E-002
      2.65     -3.50    0.540915E-002
      2.65     -3.45    0.583169E-002
      2.65     -3.40    0.626104E-002
      2.65     -3.35    0.669530E-002
      2.65     -3.30    0.713268E-002
      2.65     -3.25    0.757145E-002
      2.65     -3.20    0.800999E-002
      2.65     -3.15    0.844683E-002
      2.65     -3.10    0.888060E-002
      2.65     -3.05    0.931010E-002
      2.65     -3.00    0.973421E-002
      2.65     -2.95    0.101520E-001
      2.65     -2.90    0.105625E-001
      2.65     -2.85    0.109649E-001
      2.65     -2.80    0.113586E-001
      2.65     -2.75    0.117428E-001
      2.65     -2.70    0.121171E-001
      2.65     -2.65    0.124807E-001
      2.65     -2.60    0.128331E-001
      2.65     -2.55    0.131736E-001
      2.65     -2.50    0.135016E-001
      2.65     -2.45    0.138163E-001
      2.65     -2.40    0.141169E-001
      2.65     -2.35    0.144022E-001
      2.65     -2.30    0.146712E-001
      2.65     -2.25    0.149223E-001
      2.65     -2.20    0.151539E-001
      2.65     -2.15    0.153636E-001
      2.65     -2.10    0.155490E-001
      2.65     -2.05    0.157067E-001
      2.65     -2.00    0.158331E-001
      2.65     -1.95    0.159233E-001
      2.65     -1.90    0.159720E-001
      2.65     -1.85    0.159726E-001
      2.65     -1.80    0.159173E-001
      2.65     -1.75    0.157974E-001
      2.65     -1.70    0.156026E-001
      2.65     -1.65    0.153218E-001
      2.65     -1.60    0.149430E-001
      2.65     -1.55    0.144541E-001
      2.65     -1.50    0.138438E-001
      2.65     -1.45    0.131033E-001
      2.65     -1.40    0.122282E-001
      2.65     -1.35    0.112215E-001
      2.65     -1.30    0.100966E-001
      2.65     -1.25    0.888072E-002
      2.65     -1.20    0.761735E-002
      2.65     -1.15    0.636687E-002
      2.65     -1.10    0.520444E-002
      2.65     -1.05    0.421395E-002
      2.65     -1.00    0.347839E-002
      2.65     -0.95    0.306777E-002
      2.65     -0.90    0.302733E-002
      2.65     -0.85    0.336925E-002
      2.65     -0.80    0.407040E-002
      2.65     -0.75    0.507672E-002
      2.65     -0.70    0.631311E-002
      2.65     -0.65    0.769548E-002
      2.65     -0.60    0.914234E-002
      2.65     -0.55    0.105833E-001
      2.65     -0.50    0.119636E-001
      2.65     -0.45    0.132455E-001
      2.65     -0.40    0.144066E-001
      2.65     -0.35    0.154371E-001
      2.65     -0.30    0.163367E-001
      2.65     -0.25    0.171113E-001
      2.65     -0.20    0.177703E-001
      2.65     -0.15    0.183253E-001
      2.65     -0.10    0.187881E-001
      2.65     -0.05    0.191702E-001
      2.65      0.00    0.194820E-001
      2.65      0.05    0.197329E-001
      2.65      0.10    0.199310E-001
      2.65      0.15    0.200832E-001
      2.65      0.20    0.201953E-001
      2.65      0.25    0.202719E-001
      2.65      0.30    0.203169E-001
      2.65      0.35    0.203333E-001
      2.65      0.40    0.203235E-001
      2.65      0.45    0.202893E-001
      2.65      0.50    0.202319E-001
      2.65      0.55    0.201522E-001
      2.65      0.60    0.200508E-001
      2.65      0.65    0.199279E-001
      2.65      0.70    0.197837E-001
      2.65      0.75    0.196183E-001
      2.65      0.80    0.194317E-001
      2.65      0.85    0.192241E-001
      2.65      0.90    0.189960E-001
      2.65      0.95    0.187483E-001
      2.65      1.00    0.184826E-001
      2.65      1.05    0.182010E-001
      2.65      1.10    0.179067E-001
      2.65      1.15    0.176035E-001
      2.65      1.20    0.172966E-001
      2.65      1.25    0.169916E-001
      2.65      1.30    0.166951E-001
      2.65      1.35    0.164138E-001
      2.65      1.40    0.161543E-001
      2.65      1.45    0.159222E-001
      2.65      1.50    0.157223E-001
      2.65      1.55    0.155572E-001
      2.65      1.60    0.154277E-001
      2.65      1.65    0.153323E-001
      2.65      1.70    0.152673E-001
      2.65      1.75    0.152276E-001
      2.65      1.80    0.152064E-001
      2.65      1.85    0.151966E-001
      2.65      1.90    0.151909E-001
      2.65      1.95    0.151821E-001
      2.65      2.00    0.151641E-001
      2.65      2.05    0.151316E-001
      2.65      2.10    0.150804E-001
      2.65      2.15    0.150076E-001
      2.65      2.20    0.149110E-001
      2.65      2.25    0.147896E-001
      2.65      2.30    0.146427E-001
      2.65      2.35    0.144705E-001
      2.65      2.40    0.142734E-001
      2.65      2.45    0.140524E-001
      2.65      2.50    0.138083E-001
      2.65      2.55    0.135421E-001
      2.65      2.60    0.132550E-001
      2.65      2.65    0.129480E-001
      2.65      2.70    0.126221E-001
      2.65      2.75    0.122785E-001
      2.65      2.80    0.119182E-001
      2.65      2.85    0.115422E-001
      2.65      2.90    0.111515E-001
      2.65      2.95    0.107471E-001
      2.65      3.00    0.103302E-001
      2.65      3.05    0.990191E-002
      2.65      3.10    0.946351E-002
      2.65      3.15    0.901635E-002
      2.65      3.20    0.856195E-002
      2.65      3.25    0.810194E-002
      2.65      3.30    0.763812E-002
      2.65      3.35    0.717244E-002
      2.65      3.40    0.670701E-002
      2.65      3.45    0.624404E-002
      2.65      3.50    0.578587E-002
      2.65      3.55    0.533492E-002
      2.65      3.60    0.489366E-002
      2.65      3.65    0.446456E-002
      2.65      3.70    0.405001E-002
      2.65      3.75    0.365227E-002
      2.65      3.80    0.327340E-002
      2.65      3.85    0.291519E-002
      2.65      3.90    0.257915E-002
      2.65      3.95    0.226643E-002
      2.65      4.00    0.197783E-002
      2.65      4.05    0.171375E-002
      2.65      4.10    0.147419E-002
      2.65      4.15    0.125881E-002
      2.65      4.20    0.106688E-002
      2.65      4.25    0.897389E-003
      2.65      4.30    0.749072E-003
      2.65      4.35    0.620462E-003
      2.65      4.40    0.509952E-003
      2.65      4.45    0.415858E-003
      2.65      4.50    0.336467E-003
      2.65      4.55    0.270089E-003
      2.65      4.60    0.215093E-003
      2.65      4.65    0.169941E-003
      2.65      4.70    0.133205E-003
      2.65      4.75    0.103588E-003
      2.65      4.80    0.799251E-004
      2.65      4.85    0.611880E-004
      2.65      4.90    0.464827E-004
      2.65      4.95    0.350422E-004
      2.65      5.00    0.262183E-004
      2.65      5.05    0.194701E-004
      2.65      5.10    0.143518E-004
      2.65      5.15    0.105008E-004
      2.65      5.20    0.762578E-005
      2.65      5.25    0.549604E-005
      2.65      5.30    0.393077E-005
      2.65      5.35    0.278984E-005
      2.65      5.40    0.196532E-005
      2.65      5.45    0.137464E-005
      2.65      5.50    0.955094E-006
      2.65      5.55    0.659607E-006
      2.65      5.60    0.453215E-006
      2.65      5.65    0.310246E-006
      2.65      5.70    0.211976E-006
      2.65      5.75    0.144837E-006
      2.65      5.80    0.991116E-007
      2.65      5.85    0.679586E-007
      2.65      5.90    0.466679E-007
      2.65      5.95    0.320464E-007
      2.65      6.00    0.219463E-007
      2.65      6.05    0.149093E-007
      2.65      6.10    0.994512E-008
      2.65      6.15    0.639918E-008
      2.65      6.20    0.385743E-008
      2.65      6.25    0.207019E-008
      2.65      6.30    0.887916E-009
      2.65      6.35    0.216914E-009
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.433566E-009
      2.70     -6.30    0.178424E-008
      2.70     -6.25    0.421101E-008
      2.70     -6.20    0.801037E-008
      2.70     -6.15    0.136542E-007
      2.70     -6.10    0.218298E-007
      2.70     -6.05    0.335053E-007
      2.70     -6.00    0.500435E-007
      2.70     -5.95    0.733979E-007
      2.70     -5.90    0.106387E-006
      2.70     -5.85    0.153061E-006
      2.70     -5.80    0.219159E-006
      2.70     -5.75    0.312710E-006
      2.70     -5.70    0.444815E-006
      2.70     -5.65    0.630620E-006
      2.70     -5.60    0.890476E-006
      2.70     -5.55    0.125134E-005
      2.70     -5.50    0.174844E-005
      2.70     -5.45    0.242734E-005
      2.70     -5.40    0.334649E-005
      2.70     -5.35    0.458022E-005
      2.70     -5.30    0.622233E-005
      2.70     -5.25    0.839019E-005
      2.70     -5.20    0.112300E-004
      2.70     -5.15    0.149229E-004
      2.70     -5.10    0.196924E-004
      2.70     -5.05    0.258121E-004
      2.70     -5.00    0.336140E-004
      2.70     -4.95    0.434971E-004
      2.70     -4.90    0.559359E-004
      2.70     -4.85    0.714888E-004
      2.70     -4.80    0.908064E-004
      2.70     -4.75    0.114637E-003
      2.70     -4.70    0.143828E-003
      2.70     -4.65    0.179330E-003
      2.70     -4.60    0.222188E-003
      2.70     -4.55    0.273543E-003
      2.70     -4.50    0.334614E-003
      2.70     -4.45    0.406690E-003
      2.70     -4.40    0.491100E-003
      2.70     -4.35    0.589188E-003
      2.70     -4.30    0.702284E-003
      2.70     -4.25    0.831663E-003
      2.70     -4.20    0.978519E-003
      2.70     -4.15    0.114392E-002
      2.70     -4.10    0.132877E-002
      2.70     -4.05    0.153377E-002
      2.70     -4.00    0.175943E-002
      2.70     -3.95    0.200598E-002
      2.70     -3.90    0.227341E-002
      2.70     -3.85    0.256141E-002
      2.70     -3.80    0.286944E-002
      2.70     -3.75    0.319662E-002
      2.70     -3.70    0.354188E-002
      2.70     -3.65    0.390387E-002
      2.70     -3.60    0.428112E-002
      2.70     -3.55    0.467196E-002
      2.70     -3.50    0.507466E-002
      2.70     -3.45    0.548737E-002
      2.70     -3.40    0.590824E-002
      2.70     -3.35    0.633540E-002
      2.70     -3.30    0.676701E-002
      2.70     -3.25    0.720131E-002
      2.70     -3.20    0.763664E-002
      2.70     -3.15    0.807143E-002
      2.70     -3.10    0.850424E-002
      2.70     -3.05    0.893376E-002
      2.70     -3.00    0.935878E-002
      2.70     -2.95    0.977821E-002
      2.70     -2.90    0.101911E-001
      2.70     -2.85    0.105965E-001
      2.70     -2.80    0.109936E-001
      2.70     -2.75    0.113818E-001
      2.70     -2.70    0.117602E-001
      2.70     -2.65    0.121283E-001
      2.70     -2.60    0.124854E-001
      2.70     -2.55    0.128308E-001
      2.70     -2.50    0.131639E-001
      2.70     -2.45    0.134839E-001
      2.70     -2.40    0.137899E-001
      2.70     -2.35    0.140810E-001
      2.70     -2.30    0.143559E-001
      2.70     -2.25    0.146133E-001
      2.70     -2.20    0.148515E-001
      2.70     -2.15    0.150685E-001
      2.70     -2.10    0.152619E-001
      2.70     -2.05    0.154287E-001
      2.70     -2.00    0.155653E-001
      2.70     -1.95    0.156675E-001
      2.70     -1.90    0.157302E-001
      2.70     -1.85    0.157475E-001
      2.70     -1.80    0.157126E-001
      2.70     -1.75    0.156174E-001
      2.70     -1.70    0.154531E-001
      2.70     -1.65    0.152098E-001
      2.70     -1.60    0.148773E-001
      2.70     -1.55    0.144454E-001
      2.70     -1.50    0.139048E-001
      2.70     -1.45    0.132488E-001
      2.70     -1.40    0.124748E-001
      2.70     -1.35    0.115867E-001
      2.70     -1.30    0.105980E-001
      2.70     -1.25    0.953392E-002
      2.70     -1.20    0.843332E-002
      2.70     -1.15    0.734921E-002
      2.70     -1.10    0.634646E-002
      2.70     -1.05    0.549660E-002
      2.70     -1.00    0.486972E-002
      2.70     -0.95    0.452462E-002
      2.70     -0.90    0.449918E-002
      2.70     -0.85    0.480378E-002
      2.70     -0.80    0.541939E-002
      2.70     -0.75    0.630115E-002
      2.70     -0.70    0.738615E-002
      2.70     -0.65    0.860334E-002
      2.70     -0.60    0.988298E-002
      2.70     -0.55    0.111639E-001
      2.70     -0.50    0.123978E-001
      2.70     -0.45    0.135502E-001
      2.70     -0.40    0.146000E-001
      2.70     -0.35    0.155369E-001
      2.70     -0.30    0.163591E-001
      2.70     -0.25    0.170705E-001
      2.70     -0.20    0.176786E-001
      2.70     -0.15    0.181929E-001
      2.70     -0.10    0.186233E-001
      2.70     -0.05    0.189798E-001
      2.70      0.00    0.192715E-001
      2.70      0.05    0.195068E-001
      2.70      0.10    0.196930E-001
      2.70      0.15    0.198362E-001
      2.70      0.20    0.199418E-001
      2.70      0.25    0.200142E-001
      2.70      0.30    0.200569E-001
      2.70      0.35    0.200728E-001
      2.70      0.40    0.200642E-001
      2.70      0.45    0.200329E-001
      2.70      0.50    0.199802E-001
      2.70      0.55    0.199071E-001
      2.70      0.60    0.198142E-001
      2.70      0.65    0.197022E-001
      2.70      0.70    0.195712E-001
      2.70      0.75    0.194217E-001
      2.70      0.80    0.192538E-001
      2.70      0.85    0.190681E-001
      2.70      0.90    0.188652E-001
      2.70      0.95    0.186461E-001
      2.70      1.00    0.184122E-001
      2.70      1.05    0.181656E-001
      2.70      1.10    0.179089E-001
      2.70      1.15    0.176453E-001
      2.70      1.20    0.173788E-001
      2.70      1.25    0.171139E-001
      2.70      1.30    0.168556E-001
      2.70      1.35    0.166087E-001
      2.70      1.40    0.163782E-001
      2.70      1.45    0.161682E-001
      2.70      1.50    0.159819E-001
      2.70      1.55    0.158212E-001
      2.70      1.60    0.156864E-001
      2.70      1.65    0.155764E-001
      2.70      1.70    0.154882E-001
      2.70      1.75    0.154179E-001
      2.70      1.80    0.153606E-001
      2.70      1.85    0.153107E-001
      2.70      1.90    0.152626E-001
      2.70      1.95    0.152108E-001
      2.70      2.00    0.151505E-001
      2.70      2.05    0.150774E-001
      2.70      2.10    0.149883E-001
      2.70      2.15    0.148805E-001
      2.70      2.20    0.147522E-001
      2.70      2.25    0.146024E-001
      2.70      2.30    0.144303E-001
      2.70      2.35    0.142360E-001
      2.70      2.40    0.140197E-001
      2.70      2.45    0.137818E-001
      2.70      2.50    0.135232E-001
      2.70      2.55    0.132445E-001
      2.70      2.60    0.129466E-001
      2.70      2.65    0.126303E-001
      2.70      2.70    0.122966E-001
      2.70      2.75    0.119464E-001
      2.70      2.80    0.115805E-001
      2.70      2.85    0.111999E-001
      2.70      2.90    0.108057E-001
      2.70      2.95    0.103987E-001
      2.70      3.00    0.998019E-002
      2.70      3.05    0.955125E-002
      2.70      3.10    0.911318E-002
      2.70      3.15    0.866743E-002
      2.70      3.20    0.821552E-002
      2.70      3.25    0.775917E-002
      2.70      3.30    0.730022E-002
      2.70      3.35    0.684066E-002
      2.70      3.40    0.638261E-002
      2.70      3.45    0.592833E-002
      2.70      3.50    0.548012E-002
      2.70      3.55    0.504038E-002
      2.70      3.60    0.461152E-002
      2.70      3.65    0.419589E-002
      2.70      3.70    0.379580E-002
      2.70      3.75    0.341333E-002
      2.70      3.80    0.305039E-002
      2.70      3.85    0.270858E-002
      2.70      3.90    0.238918E-002
      2.70      3.95    0.209314E-002
      2.70      4.00    0.182103E-002
      2.70      4.05    0.157306E-002
      2.70      4.10    0.134903E-002
      2.70      4.15    0.114843E-002
      2.70      4.20    0.970392E-003
      2.70      4.25    0.813803E-003
      2.70      4.30    0.677317E-003
      2.70      4.35    0.559424E-003
      2.70      4.40    0.458507E-003
      2.70      4.45    0.372895E-003
      2.70      4.50    0.300918E-003
      2.70      4.55    0.240944E-003
      2.70      4.60    0.191417E-003
      2.70      4.65    0.150881E-003
      2.70      4.70    0.117998E-003
      2.70      4.75    0.915603E-004
      2.70      4.80    0.704923E-004
      2.70      4.85    0.538519E-004
      2.70      4.90    0.408238E-004
      2.70      4.95    0.307121E-004
      2.70      5.00    0.229311E-004
      2.70      5.05    0.169939E-004
      2.70      5.10    0.125009E-004
      2.70      5.15    0.912800E-005
      2.70      5.20    0.661581E-005
      2.70      5.25    0.475908E-005
      2.70      5.30    0.339748E-005
      2.70      5.35    0.240706E-005
      2.70      5.40    0.169270E-005
      2.70      5.45    0.118190E-005
      2.70      5.50    0.819802E-006
      2.70      5.55    0.565279E-006
      2.70      5.60    0.387867E-006
      2.70      5.65    0.265222E-006
      2.70      5.70    0.181081E-006
      2.70      5.75    0.123693E-006
      2.70      5.80    0.846613E-007
      2.70      5.85    0.580908E-007
      2.70      5.90    0.399418E-007
      2.70      5.95    0.274842E-007
      2.70      6.00    0.188837E-007
      2.70      6.05    0.128893E-007
      2.70      6.10    0.865013E-008
      2.70      6.15    0.560320E-008
      2.70      6.20    0.339810E-008
      2.70      6.25    0.183178E-008
      2.70      6.30    0.787691E-009
      2.70      6.35    0.192669E-009
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.348394E-009
      2.75     -6.30    0.143392E-008
      2.75     -6.25    0.338342E-008
      2.75     -6.20    0.642887E-008
      2.75     -6.15    0.109359E-007
      2.75     -6.10    0.174351E-007
      2.75     -6.05    0.266845E-007
      2.75     -6.00    0.397759E-007
      2.75     -5.95    0.583051E-007
      2.75     -5.90    0.846037E-007
      2.75     -5.85    0.122042E-006
      2.75     -5.80    0.175418E-006
      2.75     -5.75    0.251484E-006
      2.75     -5.70    0.359621E-006
      2.75     -5.65    0.512680E-006
      2.75     -5.60    0.727933E-006
      2.75     -5.55    0.102821E-005
      2.75     -5.50    0.144332E-005
      2.75     -5.45    0.201183E-005
      2.75     -5.40    0.278335E-005
      2.75     -5.35    0.382112E-005
      2.75     -5.30    0.520509E-005
      2.75     -5.25    0.703552E-005
      2.75     -5.20    0.943752E-005
      2.75     -5.15    0.125667E-004
      2.75     -5.10    0.166158E-004
      2.75     -5.05    0.218223E-004
      2.75     -5.00    0.284757E-004
      2.75     -4.95    0.369257E-004
      2.75     -4.90    0.475903E-004
      2.75     -4.85    0.609647E-004
      2.75     -4.80    0.776292E-004
      2.75     -4.75    0.982563E-004
      2.75     -4.70    0.123615E-003
      2.75     -4.65    0.154572E-003
      2.75     -4.60    0.192093E-003
      2.75     -4.55    0.237236E-003
      2.75     -4.50    0.291151E-003
      2.75     -4.45    0.355060E-003
      2.75     -4.40    0.430244E-003
      2.75     -4.35    0.518016E-003
      2.75     -4.30    0.619693E-003
      2.75     -4.25    0.736568E-003
      2.75     -4.20    0.869875E-003
      2.75     -4.15    0.102075E-002
      2.75     -4.10    0.119020E-002
      2.75     -4.05    0.137907E-002
      2.75     -4.00    0.158799E-002
      2.75     -3.95    0.181738E-002
      2.75     -3.90    0.206742E-002
      2.75     -3.85    0.233801E-002
      2.75     -3.80    0.262880E-002
      2.75     -3.75    0.293915E-002
      2.75     -3.70    0.326815E-002
      2.75     -3.65    0.361468E-002
      2.75     -3.60    0.397741E-002
      2.75     -3.55    0.435484E-002
      2.75     -3.50    0.474531E-002
      2.75     -3.45    0.514708E-002
      2.75     -3.40    0.555834E-002
      2.75     -3.35    0.597724E-002
      2.75     -3.30    0.640195E-002
      2.75     -3.25    0.683068E-002
      2.75     -3.20    0.726173E-002
      2.75     -3.15    0.769347E-002
      2.75     -3.10    0.812439E-002
      2.75     -3.05    0.855306E-002
      2.75     -3.00    0.897819E-002
      2.75     -2.95    0.939860E-002
      2.75     -2.90    0.981320E-002
      2.75     -2.85    0.102210E-001
      2.75     -2.80    0.106211E-001
      2.75     -2.75    0.110128E-001
      2.75     -2.70    0.113951E-001
      2.75     -2.65    0.117675E-001
      2.75     -2.60    0.121291E-001
      2.75     -2.55    0.124794E-001
      2.75     -2.50    0.128176E-001
      2.75     -2.45    0.131429E-001
      2.75     -2.40    0.134545E-001
      2.75     -2.35    0.137514E-001
      2.75     -2.30    0.140325E-001
      2.75     -2.25    0.142966E-001
      2.75     -2.20    0.145420E-001
      2.75     -2.15    0.147668E-001
      2.75     -2.10    0.149689E-001
      2.75     -2.05    0.151455E-001
      2.75     -2.00    0.152933E-001
      2.75     -1.95    0.154086E-001
      2.75     -1.90    0.154869E-001
      2.75     -1.85    0.155227E-001
      2.75     -1.80    0.155102E-001
      2.75     -1.75    0.154423E-001
      2.75     -1.70    0.153113E-001
      2.75     -1.65    0.151090E-001
      2.75     -1.60    0.148267E-001
      2.75     -1.55    0.144563E-001
      2.75     -1.50    0.139905E-001
      2.75     -1.45    0.134245E-001
      2.75     -1.40    0.127572E-001
      2.75     -1.35    0.119937E-001
      2.75     -1.30    0.111468E-001
      2.75     -1.25    0.102394E-001
      2.75     -1.20    0.930565E-002
      2.75     -1.15    0.839093E-002
      2.75     -1.10    0.754978E-002
      2.75     -1.05    0.684157E-002
      2.75     -1.00    0.632389E-002
      2.75     -0.95    0.604469E-002
      2.75     -0.90    0.603481E-002
      2.75     -0.85    0.630286E-002
      2.75     -0.80    0.683370E-002
      2.75     -0.75    0.759116E-002
      2.75     -0.70    0.852412E-002
      2.75     -0.65    0.957419E-002
      2.75     -0.60    0.106833E-001
      2.75     -0.55    0.117998E-001
      2.75     -0.50    0.128818E-001
      2.75     -0.45    0.138987E-001
      2.75     -0.40    0.148310E-001
      2.75     -0.35    0.156682E-001
      2.75     -0.30    0.164073E-001
      2.75     -0.25    0.170504E-001
      2.75     -0.20    0.176031E-001
      2.75     -0.15    0.180726E-001
      2.75     -0.10    0.184672E-001
      2.75     -0.05    0.187952E-001
      2.75      0.00    0.190644E-001
      2.75      0.05    0.192821E-001
      2.75      0.10    0.194545E-001
      2.75      0.15    0.195874E-001
      2.75      0.20    0.196853E-001
      2.75      0.25    0.197523E-001
      2.75      0.30    0.197917E-001
      2.75      0.35    0.198062E-001
      2.75      0.40    0.197979E-001
      2.75      0.45    0.197686E-001
      2.75      0.50    0.197196E-001
      2.75      0.55    0.196519E-001
      2.75      0.60    0.195664E-001
      2.75      0.65    0.194636E-001
      2.75      0.70    0.193440E-001
      2.75      0.75    0.192081E-001
      2.75      0.80    0.190563E-001
      2.75      0.85    0.188892E-001
      2.75      0.90    0.187075E-001
      2.75      0.95    0.185122E-001
      2.75      1.00    0.183048E-001
      2.75      1.05    0.180869E-001
      2.75      1.10    0.178607E-001
      2.75      1.15    0.176289E-001
      2.75      1.20    0.173947E-001
      2.75      1.25    0.171614E-001
      2.75      1.30    0.169329E-001
      2.75      1.35    0.167127E-001
      2.75      1.40    0.165044E-001
      2.75      1.45    0.163110E-001
      2.75      1.50    0.161346E-001
      2.75      1.55    0.159767E-001
      2.75      1.60    0.158371E-001
      2.75      1.65    0.157150E-001
      2.75      1.70    0.156080E-001
      2.75      1.75    0.155133E-001
      2.75      1.80    0.154268E-001
      2.75      1.85    0.153446E-001
      2.75      1.90    0.152622E-001
      2.75      1.95    0.151754E-001
      2.75      2.00    0.150804E-001
      2.75      2.05    0.149739E-001
      2.75      2.10    0.148531E-001
      2.75      2.15    0.147159E-001
      2.75      2.20    0.145607E-001
      2.75      2.25    0.143865E-001
      2.75      2.30    0.141927E-001
      2.75      2.35    0.139791E-001
      2.75      2.40    0.137458E-001
      2.75      2.45    0.134931E-001
      2.75      2.50    0.132215E-001
      2.75      2.55    0.129316E-001
      2.75      2.60    0.126240E-001
      2.75      2.65    0.122994E-001
      2.75      2.70    0.119587E-001
      2.75      2.75    0.116026E-001
      2.75      2.80    0.112318E-001
      2.75      2.85    0.108475E-001
      2.75      2.90    0.104503E-001
      2.75      2.95    0.100415E-001
      2.75      3.00    0.962201E-002
      2.75      3.05    0.919314E-002
      2.75      3.10    0.875621E-002
      2.75      3.15    0.831268E-002
      2.75      3.20    0.786416E-002
      2.75      3.25    0.741240E-002
      2.75      3.30    0.695929E-002
      2.75      3.35    0.650685E-002
      2.75      3.40    0.605722E-002
      2.75      3.45    0.561264E-002
      2.75      3.50    0.517540E-002
      2.75      3.55    0.474785E-002
      2.75      3.60    0.433230E-002
      2.75      3.65    0.393102E-002
      2.75      3.70    0.354615E-002
      2.75      3.75    0.317962E-002
      2.75      3.80    0.283315E-002
      2.75      3.85    0.250814E-002
      2.75      3.90    0.220566E-002
      2.75      3.95    0.192644E-002
      2.75      4.00    0.167085E-002
      2.75      4.05    0.143888E-002
      2.75      4.10    0.123018E-002
      2.75      4.15    0.104405E-002
      2.75      4.20    0.879533E-003
      2.75      4.25    0.735413E-003
      2.75      4.30    0.610289E-003
      2.75      4.35    0.502627E-003
      2.75      4.40    0.410813E-003
      2.75      4.45    0.333209E-003
      2.75      4.50    0.268194E-003
      2.75      4.55    0.214205E-003
      2.75      4.60    0.169766E-003
      2.75      4.65    0.133506E-003
      2.75      4.70    0.104178E-003
      2.75      4.75    0.806614E-004
      2.75      4.80    0.619696E-004
      2.75      4.85    0.472419E-004
      2.75      4.90    0.357385E-004
      2.75      4.95    0.268308E-004
      2.75      5.00    0.199917E-004
      2.75      5.05    0.147848E-004
      2.75      5.10    0.108532E-004
      2.75      5.15    0.790849E-005
      2.75      5.20    0.572034E-005
      2.75      5.25    0.410694E-005
      2.75      5.30    0.292649E-005
      2.75      5.35    0.206967E-005
      2.75      5.40    0.145291E-005
      2.75      5.45    0.101273E-005
      2.75      5.50    0.701296E-006
      2.75      5.55    0.482831E-006
      2.75      5.60    0.330866E-006
      2.75      5.65    0.226014E-006
      2.75      5.70    0.154197E-006
      2.75      5.75    0.105280E-006
      2.75      5.80    0.720411E-007
      2.75      5.85    0.494318E-007
      2.75      5.90    0.339954E-007
      2.75      5.95    0.234047E-007
      2.75      6.00    0.160978E-007
      2.75      6.05    0.110100E-007
      2.75      6.10    0.741158E-008
      2.75      6.15    0.481820E-008
      2.75      6.20    0.293157E-008
      2.75      6.25    0.158381E-008
      2.75      6.30    0.681802E-009
      2.75      6.35    0.166752E-009
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.276063E-009
      2.80     -6.30    0.113679E-008
      2.80     -6.25    0.268260E-008
      2.80     -6.20    0.509193E-008
      2.80     -6.15    0.864166E-008
      2.80     -6.10    0.137348E-007
      2.80     -6.05    0.209595E-007
      2.80     -6.00    0.311886E-007
      2.80     -5.95    0.457217E-007
      2.80     -5.90    0.664830E-007
      2.80     -5.85    0.962630E-007
      2.80     -5.80    0.139060E-006
      2.80     -5.75    0.200531E-006
      2.80     -5.70    0.288587E-006
      2.80     -5.65    0.414092E-006
      2.80     -5.60    0.591629E-006
      2.80     -5.55    0.840441E-006
      2.80     -5.50    0.118560E-005
      2.80     -5.45    0.165958E-005
      2.80     -5.40    0.230425E-005
      2.80     -5.35    0.317315E-005
      2.80     -5.30    0.433409E-005
      2.80     -5.25    0.587227E-005
      2.80     -5.20    0.789426E-005
      2.80     -5.15    0.105330E-004
      2.80     -5.10    0.139540E-004
      2.80     -5.05    0.183623E-004
      2.80     -5.00    0.240088E-004
      2.80     -4.95    0.311987E-004
      2.80     -4.90    0.402982E-004
      2.80     -4.85    0.517439E-004
      2.80     -4.80    0.660511E-004
      2.80     -4.75    0.838207E-004
      2.80     -4.70    0.105745E-003
      2.80     -4.65    0.132612E-003
      2.80     -4.60    0.165304E-003
      2.80     -4.55    0.204801E-003
      2.80     -4.50    0.252173E-003
      2.80     -4.45    0.308575E-003
      2.80     -4.40    0.375227E-003
      2.80     -4.35    0.453400E-003
      2.80     -4.30    0.544384E-003
      2.80     -4.25    0.649470E-003
      2.80     -4.20    0.769913E-003
      2.80     -4.15    0.906901E-003
      2.80     -4.10    0.106152E-002
      2.80     -4.05    0.123471E-002
      2.80     -4.00    0.142725E-002
      2.80     -3.95    0.163971E-002
      2.80     -3.90    0.187244E-002
      2.80     -3.85    0.212555E-002
      2.80     -3.80    0.239887E-002
      2.80     -3.75    0.269198E-002
      2.80     -3.70    0.300420E-002
      2.80     -3.65    0.333458E-002
      2.80     -3.60    0.368198E-002
      2.80     -3.55    0.404506E-002
      2.80     -3.50    0.442229E-002
      2.80     -3.45    0.481204E-002
      2.80     -3.40    0.521255E-002
      2.80     -3.35    0.562204E-002
      2.80     -3.30    0.603869E-002
      2.80     -3.25    0.646071E-002
      2.80     -3.20    0.688637E-002
      2.80     -3.15    0.731399E-002
      2.80     -3.10    0.774198E-002
      2.80     -3.05    0.816886E-002
      2.80     -3.00    0.859323E-002
      2.80     -2.95    0.901381E-002
      2.80     -2.90    0.942944E-002
      2.80     -2.85    0.983902E-002
      2.80     -2.80    0.102416E-001
      2.80     -2.75    0.106362E-001
      2.80     -2.70    0.110221E-001
      2.80     -2.65    0.113984E-001
      2.80     -2.60    0.117643E-001
      2.80     -2.55    0.121193E-001
      2.80     -2.50    0.124625E-001
      2.80     -2.45    0.127931E-001
      2.80     -2.40    0.131103E-001
      2.80     -2.35    0.134132E-001
      2.80     -2.30    0.137008E-001
      2.80     -2.25    0.139717E-001
      2.80     -2.20    0.142246E-001
      2.80     -2.15    0.144577E-001
      2.80     -2.10    0.146689E-001
      2.80     -2.05    0.148559E-001
      2.80     -2.00    0.150158E-001
      2.80     -1.95    0.151450E-001
      2.80     -1.90    0.152397E-001
      2.80     -1.85    0.152953E-001
      2.80     -1.80    0.153064E-001
      2.80     -1.75    0.152672E-001
      2.80     -1.70    0.151712E-001
      2.80     -1.65    0.150116E-001
      2.80     -1.60    0.147815E-001
      2.80     -1.55    0.144743E-001
      2.80     -1.50    0.140847E-001
      2.80     -1.45    0.136097E-001
      2.80     -1.40    0.130496E-001
      2.80     -1.35    0.124098E-001
      2.80     -1.30    0.117027E-001
      2.80     -1.25    0.109484E-001
      2.80     -1.20    0.101763E-001
      2.80     -1.15    0.942443E-002
      2.80     -1.10    0.873761E-002
      2.80     -1.05    0.816397E-002
      2.80     -1.00    0.774968E-002
      2.80     -0.95    0.753292E-002
      2.80     -0.90    0.753821E-002
      2.80     -0.85    0.777251E-002
      2.80     -0.80    0.822411E-002
      2.80     -0.75    0.886463E-002
      2.80     -0.70    0.965355E-002
      2.80     -0.65    0.105441E-001
      2.80     -0.60    0.114891E-001
      2.80     -0.55    0.124457E-001
      2.80     -0.50    0.133787E-001
      2.80     -0.45    0.142615E-001
      2.80     -0.40    0.150762E-001
      2.80     -0.35    0.158129E-001
      2.80     -0.30    0.164673E-001
      2.80     -0.25    0.170403E-001
      2.80     -0.20    0.175353E-001
      2.80     -0.15    0.179581E-001
      2.80     -0.10    0.183150E-001
      2.80     -0.05    0.186127E-001
      2.80      0.00    0.188579E-001
      2.80      0.05    0.190565E-001
      2.80      0.10    0.192140E-001
      2.80      0.15    0.193354E-001
      2.80      0.20    0.194246E-001
      2.80      0.25    0.194854E-001
      2.80      0.30    0.195207E-001
      2.80      0.35    0.195330E-001
      2.80      0.40    0.195242E-001
      2.80      0.45    0.194961E-001
      2.80      0.50    0.194498E-001
      2.80      0.55    0.193866E-001
      2.80      0.60    0.193071E-001
      2.80      0.65    0.192121E-001
      2.80      0.70    0.191021E-001
      2.80      0.75    0.189777E-001
      2.80      0.80    0.188394E-001
      2.80      0.85    0.186879E-001
      2.80      0.90    0.185238E-001
      2.80      0.95    0.183483E-001
      2.80      1.00    0.181625E-001
      2.80      1.05    0.179679E-001
      2.80      1.10    0.177663E-001
      2.80      1.15    0.175599E-001
      2.80      1.20    0.173512E-001
      2.80      1.25    0.171427E-001
      2.80      1.30    0.169372E-001
      2.80      1.35    0.167374E-001
      2.80      1.40    0.165459E-001
      2.80      1.45    0.163648E-001
      2.80      1.50    0.161956E-001
      2.80      1.55    0.160390E-001
      2.80      1.60    0.158951E-001
      2.80      1.65    0.157629E-001
      2.80      1.70    0.156407E-001
      2.80      1.75    0.155261E-001
      2.80      1.80    0.154163E-001
      2.80      1.85    0.153079E-001
      2.80      1.90    0.151977E-001
      2.80      1.95    0.150824E-001
      2.80      2.00    0.149590E-001
      2.80      2.05    0.148249E-001
      2.80      2.10    0.146778E-001
      2.80      2.15    0.145159E-001
      2.80      2.20    0.143380E-001
      2.80      2.25    0.141430E-001
      2.80      2.30    0.139306E-001
      2.80      2.35    0.137003E-001
      2.80      2.40    0.134521E-001
      2.80      2.45    0.131864E-001
      2.80      2.50    0.129033E-001
      2.80      2.55    0.126035E-001
      2.80      2.60    0.122873E-001
      2.80      2.65    0.119554E-001
      2.80      2.70    0.116085E-001
      2.80      2.75    0.112473E-001
      2.80      2.80    0.108725E-001
      2.80      2.85    0.104850E-001
      2.80      2.90    0.100857E-001
      2.80      2.95    0.967571E-002
      2.80      3.00    0.925609E-002
      2.80      3.05    0.882811E-002
      2.80      3.10    0.839317E-002
      2.80      3.15    0.795278E-002
      2.80      3.20    0.750860E-002
      2.80      3.25    0.706243E-002
      2.80      3.30    0.661618E-002
      2.80      3.35    0.617189E-002
      2.80      3.40    0.573172E-002
      2.80      3.45    0.529787E-002
      2.80      3.50    0.487262E-002
      2.80      3.55    0.445821E-002
      2.80      3.60    0.405688E-002
      2.80      3.65    0.367075E-002
      2.80      3.70    0.330181E-002
      2.80      3.75    0.295181E-002
      2.80      3.80    0.262227E-002
      2.80      3.85    0.231439E-002
      2.80      3.90    0.202902E-002
      2.80      3.95    0.176669E-002
      2.80      4.00    0.152755E-002
      2.80      4.05    0.131141E-002
      2.80      4.10    0.111774E-002
      2.80      4.15    0.945732E-003
      2.80      4.20    0.794303E-003
      2.80      4.25    0.662176E-003
      2.80      4.30    0.547914E-003
      2.80      4.35    0.449975E-003
      2.80      4.40    0.366765E-003
      2.80      4.45    0.296687E-003
      2.80      4.50    0.238182E-003
      2.80      4.55    0.189763E-003
      2.80      4.60    0.150037E-003
      2.80      4.65    0.117722E-003
      2.80      4.70    0.916594E-004
      2.80      4.75    0.708176E-004
      2.80      4.80    0.542931E-004
      2.80      4.85    0.413042E-004
      2.80      4.90    0.311823E-004
      2.80      4.95    0.233620E-004
      2.80      5.00    0.173711E-004
      2.80      5.05    0.128200E-004
      2.80      5.10    0.939110E-005
      2.80      5.15    0.682870E-005
      2.80      5.20    0.492906E-005
      2.80      5.25    0.353172E-005
      2.80      5.30    0.251177E-005
      2.80      5.35    0.177308E-005
      2.80      5.40    0.124245E-005
      2.80      5.45    0.864507E-006
      2.80      5.50    0.597655E-006
      2.80      5.55    0.410859E-006
      2.80      5.60    0.281189E-006
      2.80      5.65    0.191885E-006
      2.80      5.70    0.130803E-006
      2.80      5.75    0.892410E-007
      2.80      5.80    0.610227E-007
      2.80      5.85    0.418395E-007
      2.80      5.90    0.287470E-007
      2.80      5.95    0.197694E-007
      2.80      6.00    0.135803E-007
      2.80      6.05    0.927790E-008
      2.80      6.10    0.624167E-008
      2.80      6.15    0.405744E-008
      2.80      6.20    0.246918E-008
      2.80      6.25    0.133383E-008
      2.80      6.30    0.573925E-009
      2.80      6.35    0.140270E-009
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.215958E-009
      2.85     -6.30    0.889599E-009
      2.85     -6.25    0.209861E-008
      2.85     -6.20    0.397810E-008
      2.85     -6.15    0.673390E-008
      2.85     -6.10    0.106688E-007
      2.85     -6.05    0.162385E-007
      2.85     -6.00    0.241384E-007
      2.85     -5.95    0.354261E-007
      2.85     -5.90    0.516787E-007
      2.85     -5.85    0.751980E-007
      2.85     -5.80    0.109297E-006
      2.85     -5.75    0.158701E-006
      2.85     -5.70    0.230047E-006
      2.85     -5.65    0.332466E-006
      2.85     -5.60    0.478207E-006
      2.85     -5.55    0.683375E-006
      2.85     -5.50    0.968954E-006
      2.85     -5.45    0.136214E-005
      2.85     -5.40    0.189811E-005
      2.85     -5.35    0.262197E-005
      2.85     -5.30    0.359096E-005
      2.85     -5.25    0.487712E-005
      2.85     -5.20    0.657076E-005
      2.85     -5.15    0.878499E-005
      2.85     -5.10    0.116612E-004
      2.85     -5.05    0.153755E-004
      2.85     -5.00    0.201444E-004
      2.85     -4.95    0.262325E-004
      2.85     -4.90    0.339592E-004
      2.85     -4.85    0.437075E-004
      2.85     -4.80    0.559321E-004
      2.85     -4.75    0.711676E-004
      2.85     -4.70    0.900337E-004
      2.85     -4.65    0.113240E-003
      2.85     -4.60    0.141591E-003
      2.85     -4.55    0.175983E-003
      2.85     -4.50    0.217410E-003
      2.85     -4.45    0.266950E-003
      2.85     -4.40    0.325760E-003
      2.85     -4.35    0.395054E-003
      2.85     -4.30    0.476085E-003
      2.85     -4.25    0.570123E-003
      2.85     -4.20    0.678427E-003
      2.85     -4.15    0.802214E-003
      2.85     -4.10    0.942627E-003
      2.85     -4.05    0.110069E-002
      2.85     -4.00    0.127731E-002
      2.85     -3.95    0.147317E-002
      2.85     -3.90    0.168879E-002
      2.85     -3.85    0.192446E-002
      2.85     -3.80    0.218022E-002
      2.85     -3.75    0.245583E-002
      2.85     -3.70    0.275083E-002
      2.85     -3.65    0.306449E-002
      2.85     -3.60    0.339585E-002
      2.85     -3.55    0.374373E-002
      2.85     -3.50    0.410677E-002
      2.85     -3.45    0.448345E-002
      2.85     -3.40    0.487211E-002
      2.85     -3.35    0.527104E-002
      2.85     -3.30    0.567846E-002
      2.85     -3.25    0.609260E-002
      2.85     -3.20    0.651170E-002
      2.85     -3.15    0.693407E-002
      2.85     -3.10    0.735806E-002
      2.85     -3.05    0.778211E-002
      2.85     -3.00    0.820474E-002
      2.85     -2.95    0.862461E-002
      2.85     -2.90    0.904044E-002
      2.85     -2.85    0.945107E-002
      2.85     -2.80    0.985541E-002
      2.85     -2.75    0.102525E-001
      2.85     -2.70    0.106414E-001
      2.85     -2.65    0.110212E-001
      2.85     -2.60    0.113912E-001
      2.85     -2.55    0.117506E-001
      2.85     -2.50    0.120986E-001
      2.85     -2.45    0.124344E-001
      2.85     -2.40    0.127573E-001
      2.85     -2.35    0.130662E-001
      2.85     -2.30    0.133602E-001
      2.85     -2.25    0.136381E-001
      2.85     -2.20    0.138987E-001
      2.85     -2.15    0.141403E-001
      2.85     -2.10    0.143611E-001
      2.85     -2.05    0.145589E-001
      2.85     -2.00    0.147311E-001
      2.85     -1.95    0.148748E-001
      2.85     -1.90    0.149865E-001
      2.85     -1.85    0.150623E-001
      2.85     -1.80    0.150977E-001
      2.85     -1.75    0.150878E-001
      2.85     -1.70    0.150273E-001
      2.85     -1.65    0.149106E-001
      2.85     -1.60    0.147324E-001
      2.85     -1.55    0.144877E-001
      2.85     -1.50    0.141729E-001
      2.85     -1.45    0.137863E-001
      2.85     -1.40    0.133293E-001
      2.85     -1.35    0.128076E-001
      2.85     -1.30    0.122323E-001
      2.85     -1.25    0.116213E-001
      2.85     -1.20    0.109991E-001
      2.85     -1.15    0.103969E-001
      2.85     -1.10    0.985096E-002
      2.85     -1.05    0.939947E-002
      2.85     -1.00    0.907872E-002
      2.85     -0.95    0.891849E-002
      2.85     -0.90    0.893787E-002
      2.85     -0.85    0.914243E-002
      2.85     -0.80    0.952331E-002
      2.85     -0.75    0.100587E-001
      2.85     -0.70    0.107173E-001
      2.85     -0.65    0.114623E-001
      2.85     -0.60    0.122562E-001
      2.85     -0.55    0.130643E-001
      2.85     -0.50    0.138575E-001
      2.85     -0.45    0.146130E-001
      2.85     -0.40    0.153152E-001
      2.85     -0.35    0.159544E-001
      2.85     -0.30    0.165262E-001
      2.85     -0.25    0.170298E-001
      2.85     -0.20    0.174676E-001
      2.85     -0.15    0.178433E-001
      2.85     -0.10    0.181619E-001
      2.85     -0.05    0.184287E-001
      2.85      0.00    0.186490E-001
      2.85      0.05    0.188278E-001
      2.85      0.10    0.189697E-001
      2.85      0.15    0.190788E-001
      2.85      0.20    0.191587E-001
      2.85      0.25    0.192127E-001
      2.85      0.30    0.192432E-001
      2.85      0.35    0.192526E-001
      2.85      0.40    0.192426E-001
      2.85      0.45    0.192148E-001
      2.85      0.50    0.191705E-001
      2.85      0.55    0.191106E-001
      2.85      0.60    0.190360E-001
      2.85      0.65    0.189474E-001
      2.85      0.70    0.188454E-001
      2.85      0.75    0.187306E-001
      2.85      0.80    0.186035E-001
      2.85      0.85    0.184649E-001
      2.85      0.90    0.183154E-001
      2.85      0.95    0.181560E-001
      2.85      1.00    0.179877E-001
      2.85      1.05    0.178119E-001
      2.85      1.10    0.176299E-001
      2.85      1.15    0.174436E-001
      2.85      1.20    0.172547E-001
      2.85      1.25    0.170654E-001
      2.85      1.30    0.168776E-001
      2.85      1.35    0.166933E-001
      2.85      1.40    0.165144E-001
      2.85      1.45    0.163422E-001
      2.85      1.50    0.161779E-001
      2.85      1.55    0.160218E-001
      2.85      1.60    0.158738E-001
      2.85      1.65    0.157331E-001
      2.85      1.70    0.155984E-001
      2.85      1.75    0.154678E-001
      2.85      1.80    0.153389E-001
      2.85      1.85    0.152094E-001
      2.85      1.90    0.150767E-001
      2.85      1.95    0.149381E-001
      2.85      2.00    0.147914E-001
      2.85      2.05    0.146345E-001
      2.85      2.10    0.144655E-001
      2.85      2.15    0.142830E-001
      2.85      2.20    0.140858E-001
      2.85      2.25    0.138733E-001
      2.85      2.30    0.136448E-001
      2.85      2.35    0.134001E-001
      2.85      2.40    0.131391E-001
      2.85      2.45    0.128620E-001
      2.85      2.50    0.125689E-001
      2.85      2.55    0.122603E-001
      2.85      2.60    0.119367E-001
      2.85      2.65    0.115984E-001
      2.85      2.70    0.112462E-001
      2.85      2.75    0.108807E-001
      2.85      2.80    0.105026E-001
      2.85      2.85    0.101128E-001
      2.85      2.90    0.971222E-002
      2.85      2.95    0.930189E-002
      2.85      3.00    0.888298E-002
      2.85      3.05    0.845679E-002
      2.85      3.10    0.802478E-002
      2.85      3.15    0.758850E-002
      2.85      3.20    0.714968E-002
      2.85      3.25    0.671013E-002
      2.85      3.30    0.627180E-002
      2.85      3.35    0.583674E-002
      2.85      3.40    0.540708E-002
      2.85      3.45    0.498501E-002
      2.85      3.50    0.457273E-002
      2.85      3.55    0.417240E-002
      2.85      3.60    0.378613E-002
      2.85      3.65    0.341590E-002
      2.85      3.70    0.306352E-002
      2.85      3.75    0.273057E-002
      2.85      3.80    0.241833E-002
      2.85      3.85    0.212781E-002
      2.85      3.90    0.185966E-002
      2.85      3.95    0.161418E-002
      2.85      4.00    0.139134E-002
      2.85      4.05    0.119076E-002
      2.85      4.10    0.101179E-002
      2.85      4.15    0.853475E-003
      2.85      4.20    0.714662E-003
      2.85      4.25    0.594020E-003
      2.85      4.30    0.490094E-003
      2.85      4.35    0.401354E-003
      2.85      4.40    0.326238E-003
      2.85      4.45    0.263204E-003
      2.85      4.50    0.210762E-003
      2.85      4.55    0.167505E-003
      2.85      4.60    0.132127E-003
      2.85      4.65    0.103435E-003
      2.85      4.70    0.803605E-004
      2.85      4.75    0.619572E-004
      2.85      4.80    0.474021E-004
      2.85      4.85    0.359880E-004
      2.85      4.90    0.271134E-004
      2.85      4.95    0.202721E-004
      2.85      5.00    0.150426E-004
      2.85      5.05    0.110785E-004
      2.85      5.10    0.809825E-005
      2.85      5.15    0.587603E-005
      2.85      5.20    0.423233E-005
      2.85      5.25    0.302614E-005
      2.85      5.30    0.214781E-005
      2.85      5.35    0.151317E-005
      2.85      5.40    0.105829E-005
      2.85      5.45    0.735000E-006
      2.85      5.50    0.507242E-006
      2.85      5.55    0.348176E-006
      2.85      5.60    0.237989E-006
      2.85      5.65    0.162233E-006
      2.85      5.70    0.110481E-006
      2.85      5.75    0.752957E-007
      2.85      5.80    0.514235E-007
      2.85      5.85    0.352037E-007
      2.85      5.90    0.241407E-007
      2.85      5.95    0.165575E-007
      2.85      6.00    0.113328E-007
      2.85      6.05    0.770831E-008
      2.85      6.10    0.516147E-008
      2.85      6.15    0.334090E-008
      2.85      6.20    0.202564E-008
      2.85      6.25    0.109104E-008
      2.85      6.30    0.468333E-009
      2.85      6.35    0.114282E-009
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.166979E-009
      2.90     -6.30    0.687848E-009
      2.90     -6.25    0.162111E-008
      2.90     -6.20    0.306639E-008
      2.90     -6.15    0.517462E-008
      2.90     -6.10    0.817357E-008
      2.90     -6.05    0.124164E-007
      2.90     -6.00    0.184584E-007
      2.90     -5.95    0.271563E-007
      2.90     -5.90    0.397967E-007
      2.90     -5.85    0.582670E-007
      2.90     -5.80    0.853009E-007
      2.90     -5.75    0.124819E-006
      2.90     -5.70    0.182357E-006
      2.90     -5.65    0.265527E-006
      2.90     -5.60    0.384535E-006
      2.90     -5.55    0.552775E-006
      2.90     -5.50    0.787711E-006
      2.90     -5.45    0.111204E-005
      2.90     -5.40    0.155518E-005
      2.90     -5.35    0.215494E-005
      2.90     -5.30    0.295940E-005
      2.90     -5.25    0.402916E-005
      2.90     -5.20    0.544043E-005
      2.90     -5.15    0.728899E-005
      2.90     -5.10    0.969520E-005
      2.90     -5.05    0.128094E-004
      2.90     -5.00    0.168176E-004
      2.90     -4.95    0.219480E-004
      2.90     -4.90    0.284775E-004
      2.90     -4.85    0.367405E-004
      2.90     -4.80    0.471363E-004
      2.90     -4.75    0.601373E-004
      2.90     -4.70    0.762950E-004
      2.90     -4.65    0.962456E-004
      2.90     -4.60    0.120714E-003
      2.90     -4.55    0.150520E-003
      2.90     -4.50    0.186575E-003
      2.90     -4.45    0.229881E-003
      2.90     -4.40    0.281524E-003
      2.90     -4.35    0.342654E-003
      2.90     -4.30    0.414475E-003
      2.90     -4.25    0.498222E-003
      2.90     -4.20    0.595141E-003
      2.90     -4.15    0.706460E-003
      2.90     -4.10    0.833357E-003
      2.90     -4.05    0.976927E-003
      2.90     -4.00    0.113815E-002
      2.90     -3.95    0.131785E-002
      2.90     -3.90    0.151668E-002
      2.90     -3.85    0.173509E-002
      2.90     -3.80    0.197330E-002
      2.90     -3.75    0.223129E-002
      2.90     -3.70    0.250878E-002
      2.90     -3.65    0.280527E-002
      2.90     -3.60    0.311997E-002
      2.90     -3.55    0.345191E-002
      2.90     -3.50    0.379989E-002
      2.90     -3.45    0.416251E-002
      2.90     -3.40    0.453826E-002
      2.90     -3.35    0.492550E-002
      2.90     -3.30    0.532252E-002
      2.90     -3.25    0.572758E-002
      2.90     -3.20    0.613894E-002
      2.90     -3.15    0.655487E-002
      2.90     -3.10    0.697370E-002
      2.90     -3.05    0.739380E-002
      2.90     -3.00    0.781366E-002
      2.90     -2.95    0.823184E-002
      2.90     -2.90    0.864698E-002
      2.90     -2.85    0.905782E-002
      2.90     -2.80    0.946322E-002
      2.90     -2.75    0.986209E-002
      2.90     -2.70    0.102534E-001
      2.90     -2.65    0.106363E-001
      2.90     -2.60    0.110099E-001
      2.90     -2.55    0.113734E-001
      2.90     -2.50    0.117260E-001
      2.90     -2.45    0.120668E-001
      2.90     -2.40    0.123951E-001
      2.90     -2.35    0.127100E-001
      2.90     -2.30    0.130104E-001
      2.90     -2.25    0.132954E-001
      2.90     -2.20    0.135637E-001
      2.90     -2.15    0.138139E-001
      2.90     -2.10    0.140443E-001
      2.90     -2.05    0.142531E-001
      2.90     -2.00    0.144379E-001
      2.90     -1.95    0.145962E-001
      2.90     -1.90    0.147251E-001
      2.90     -1.85    0.148212E-001
      2.90     -1.80    0.148808E-001
      2.90     -1.75    0.148999E-001
      2.90     -1.70    0.148742E-001
      2.90     -1.65    0.147995E-001
      2.90     -1.60    0.146715E-001
      2.90     -1.55    0.144867E-001
      2.90     -1.50    0.142429E-001
      2.90     -1.45    0.139395E-001
      2.90     -1.40    0.135784E-001
      2.90     -1.35    0.131655E-001
      2.90     -1.30    0.127106E-001
      2.90     -1.25    0.122289E-001
      2.90     -1.20    0.117408E-001
      2.90     -1.15    0.112715E-001
      2.90     -1.10    0.108497E-001
      2.90     -1.05    0.105052E-001
      2.90     -1.00    0.102661E-001
      2.90     -0.95    0.101553E-001
      2.90     -0.90    0.101873E-001
      2.90     -0.85    0.103666E-001
      2.90     -0.80    0.106867E-001
      2.90     -0.75    0.111310E-001
      2.90     -0.70    0.116758E-001
      2.90     -0.65    0.122928E-001
      2.90     -0.60    0.129525E-001
      2.90     -0.55    0.136275E-001
      2.90     -0.50    0.142939E-001
      2.90     -0.45    0.149330E-001
      2.90     -0.40    0.155310E-001
      2.90     -0.35    0.160792E-001
      2.90     -0.30    0.165727E-001
      2.90     -0.25    0.170102E-001
      2.90     -0.20    0.173926E-001
      2.90     -0.15    0.177225E-001
      2.90     -0.10    0.180035E-001
      2.90     -0.05    0.182396E-001
      2.90      0.00    0.184351E-001
      2.90      0.05    0.185938E-001
      2.90      0.10    0.187197E-001
      2.90      0.15    0.188163E-001
      2.90      0.20    0.188865E-001
      2.90      0.25    0.189331E-001
      2.90      0.30    0.189584E-001
      2.90      0.35    0.189643E-001
      2.90      0.40    0.189525E-001
      2.90      0.45    0.189245E-001
      2.90      0.50    0.188813E-001
      2.90      0.55    0.188238E-001
      2.90      0.60    0.187530E-001
      2.90      0.65    0.186696E-001
      2.90      0.70    0.185740E-001
      2.90      0.75    0.184670E-001
      2.90      0.80    0.183491E-001
      2.90      0.85    0.182210E-001
      2.90      0.90    0.180833E-001
      2.90      0.95    0.179369E-001
      2.90      1.00    0.177828E-001
      2.90      1.05    0.176218E-001
      2.90      1.10    0.174553E-001
      2.90      1.15    0.172847E-001
      2.90      1.20    0.171113E-001
      2.90      1.25    0.169367E-001
      2.90      1.30    0.167623E-001
      2.90      1.35    0.165896E-001
      2.90      1.40    0.164199E-001
      2.90      1.45    0.162541E-001
      2.90      1.50    0.160929E-001
      2.90      1.55    0.159365E-001
      2.90      1.60    0.157847E-001
      2.90      1.65    0.156368E-001
      2.90      1.70    0.154917E-001
      2.90      1.75    0.153478E-001
      2.90      1.80    0.152035E-001
      2.90      1.85    0.150568E-001
      2.90      1.90    0.149056E-001
      2.90      1.95    0.147481E-001
      2.90      2.00    0.145822E-001
      2.90      2.05    0.144064E-001
      2.90      2.10    0.142192E-001
      2.90      2.15    0.140194E-001
      2.90      2.20    0.138061E-001
      2.90      2.25    0.135786E-001
      2.90      2.30    0.133365E-001
      2.90      2.35    0.130794E-001
      2.90      2.40    0.128073E-001
      2.90      2.45    0.125203E-001
      2.90      2.50    0.122186E-001
      2.90      2.55    0.119025E-001
      2.90      2.60    0.115724E-001
      2.90      2.65    0.112287E-001
      2.90      2.70    0.108721E-001
      2.90      2.75    0.105032E-001
      2.90      2.80    0.101226E-001
      2.90      2.85    0.973140E-002
      2.90      2.90    0.933037E-002
      2.90      2.95    0.892062E-002
      2.90      3.00    0.850336E-002
      2.90      3.05    0.807994E-002
      2.90      3.10    0.765186E-002
      2.90      3.15    0.722074E-002
      2.90      3.20    0.678833E-002
      2.90      3.25    0.635649E-002
      2.90      3.30    0.592717E-002
      2.90      3.35    0.550242E-002
      2.90      3.40    0.508435E-002
      2.90      3.45    0.467508E-002
      2.90      3.50    0.427674E-002
      2.90      3.55    0.389137E-002
      2.90      3.60    0.352096E-002
      2.90      3.65    0.316730E-002
      2.90      3.70    0.283204E-002
      2.90      3.75    0.251653E-002
      2.90      3.80    0.222188E-002
      2.90      3.85    0.194886E-002
      2.90      3.90    0.169792E-002
      2.90      3.95    0.146916E-002
      2.90      4.00    0.126238E-002
      2.90      4.05    0.107704E-002
      2.90      4.10    0.912344E-003
      2.90      4.15    0.767249E-003
      2.90      4.20    0.640534E-003
      2.90      4.25    0.530839E-003
      2.90      4.30    0.436706E-003
      2.90      4.35    0.356630E-003
      2.90      4.40    0.289097E-003
      2.90      4.45    0.232627E-003
      2.90      4.50    0.185806E-003
      2.90      4.55    0.147312E-003
      2.90      4.60    0.115927E-003
      2.90      4.65    0.905507E-004
      2.90      4.70    0.701989E-004
      2.90      4.75    0.540097E-004
      2.90      4.80    0.412373E-004
      2.90      4.85    0.312444E-004
      2.90      4.90    0.234922E-004
      2.90      4.95    0.175292E-004
      2.90      5.00    0.129809E-004
      2.90      5.05    0.954031E-005
      2.90      5.10    0.695910E-005
      2.90      5.15    0.503849E-005
      2.90      5.20    0.362106E-005
      2.90      5.25    0.258334E-005
      2.90      5.30    0.182954E-005
      2.90      5.35    0.128622E-005
      2.90      5.40    0.897717E-006
      2.90      5.45    0.622266E-006
      2.90      5.50    0.428675E-006
      2.90      5.55    0.293794E-006
      2.90      5.60    0.200567E-006
      2.90      5.65    0.136575E-006
      2.90      5.70    0.929056E-007
      2.90      5.75    0.632316E-007
      2.90      5.80    0.431093E-007
      2.90      5.85    0.294490E-007
      2.90      5.90    0.201378E-007
      2.90      5.95    0.137578E-007
      2.90      6.00    0.936394E-008
      2.90      6.05    0.632177E-008
      2.90      6.10    0.419637E-008
      2.90      6.15    0.269252E-008
      2.90      6.20    0.161993E-008
      2.90      6.25    0.867231E-009
      2.90      6.30    0.370604E-009
      2.90      6.35    0.902253E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.128200E-009
      2.95     -6.30    0.527215E-009
      2.95     -6.25    0.123930E-008
      2.95     -6.20    0.233589E-008
      2.95     -6.15    0.392696E-008
      2.95     -6.10    0.618419E-008
      2.95     -6.05    0.938295E-008
      2.95     -6.00    0.139670E-007
      2.95     -5.95    0.206275E-007
      2.95     -5.90    0.304092E-007
      2.95     -5.85    0.448537E-007
      2.95     -5.80    0.662047E-007
      2.95     -5.75    0.976944E-007
      2.95     -5.70    0.143895E-006
      2.95     -5.65    0.211090E-006
      2.95     -5.60    0.307704E-006
      2.95     -5.55    0.444809E-006
      2.95     -5.50    0.636869E-006
      2.95     -5.45    0.902744E-006
      2.95     -5.40    0.126694E-005
      2.95     -5.35    0.176100E-005
      2.95     -5.30    0.242509E-005
      2.95     -5.25    0.330992E-005
      2.95     -5.20    0.447952E-005
      2.95     -5.15    0.601475E-005
      2.95     -5.10    0.801755E-005
      2.95     -5.05    0.106158E-004
      2.95     -5.00    0.139684E-004
      2.95     -4.95    0.182710E-004
      2.95     -4.90    0.237628E-004
      2.95     -4.85    0.307336E-004
      2.95     -4.80    0.395324E-004
      2.95     -4.75    0.505743E-004
      2.95     -4.70    0.643470E-004
      2.95     -4.65    0.814170E-004
      2.95     -4.60    0.102435E-003
      2.95     -4.55    0.128143E-003
      2.95     -4.50    0.159373E-003
      2.95     -4.45    0.197049E-003
      2.95     -4.40    0.242180E-003
      2.95     -4.35    0.295848E-003
      2.95     -4.30    0.359197E-003
      2.95     -4.25    0.433416E-003
      2.95     -4.20    0.519723E-003
      2.95     -4.15    0.619339E-003
      2.95     -4.10    0.733457E-003
      2.95     -4.05    0.863217E-003
      2.95     -4.00    0.100967E-002
      2.95     -3.95    0.117373E-002
      2.95     -3.90    0.135619E-002
      2.95     -3.85    0.155763E-002
      2.95     -3.80    0.177845E-002
      2.95     -3.75    0.201882E-002
      2.95     -3.70    0.227865E-002
      2.95     -3.65    0.255764E-002
      2.95     -3.60    0.285522E-002
      2.95     -3.55    0.317058E-002
      2.95     -3.50    0.350270E-002
      2.95     -3.45    0.385037E-002
      2.95     -3.40    0.421220E-002
      2.95     -3.35    0.458667E-002
      2.95     -3.30    0.497214E-002
      2.95     -3.25    0.536694E-002
      2.95     -3.20    0.576933E-002
      2.95     -3.15    0.617760E-002
      2.95     -3.10    0.659006E-002
      2.95     -3.05    0.700506E-002
      2.95     -3.00    0.742103E-002
      2.95     -2.95    0.783645E-002
      2.95     -2.90    0.824991E-002
      2.95     -2.85    0.866007E-002
      2.95     -2.80    0.906569E-002
      2.95     -2.75    0.946561E-002
      2.95     -2.70    0.985876E-002
      2.95     -2.65    0.102441E-001
      2.95     -2.60    0.106208E-001
      2.95     -2.55    0.109880E-001
      2.95     -2.50    0.113448E-001
      2.95     -2.45    0.116903E-001
      2.95     -2.40    0.120238E-001
      2.95     -2.35    0.123444E-001
      2.95     -2.30    0.126512E-001
      2.95     -2.25    0.129431E-001
      2.95     -2.20    0.132191E-001
      2.95     -2.15    0.134778E-001
      2.95     -2.10    0.137179E-001
      2.95     -2.05    0.139375E-001
      2.95     -2.00    0.141348E-001
      2.95     -1.95    0.143076E-001
      2.95     -1.90    0.144534E-001
      2.95     -1.85    0.145695E-001
      2.95     -1.80    0.146527E-001
      2.95     -1.75    0.146999E-001
      2.95     -1.70    0.147076E-001
      2.95     -1.65    0.146727E-001
      2.95     -1.60    0.145921E-001
      2.95     -1.55    0.144633E-001
      2.95     -1.50    0.142852E-001
      2.95     -1.45    0.140578E-001
      2.95     -1.40    0.137837E-001
      2.95     -1.35    0.134682E-001
      2.95     -1.30    0.131201E-001
      2.95     -1.25    0.127521E-001
      2.95     -1.20    0.123807E-001
      2.95     -1.15    0.120261E-001
      2.95     -1.10    0.117106E-001
      2.95     -1.05    0.114573E-001
      2.95     -1.00    0.112875E-001
      2.95     -0.95    0.112186E-001
      2.95     -0.90    0.112618E-001
      2.95     -0.85    0.114203E-001
      2.95     -0.80    0.116896E-001
      2.95     -0.75    0.120574E-001
      2.95     -0.70    0.125057E-001
      2.95     -0.65    0.130132E-001
      2.95     -0.60    0.135572E-001
      2.95     -0.55    0.141162E-001
      2.95     -0.50    0.146712E-001
      2.95     -0.45    0.152066E-001
      2.95     -0.40    0.157109E-001
      2.95     -0.35    0.161762E-001
      2.95     -0.30    0.165978E-001
      2.95     -0.25    0.169738E-001
      2.95     -0.20    0.173043E-001
      2.95     -0.15    0.175908E-001
      2.95     -0.10    0.178358E-001
      2.95     -0.05    0.180423E-001
      2.95      0.00    0.182134E-001
      2.95      0.05    0.183525E-001
      2.95      0.10    0.184626E-001
      2.95      0.15    0.185465E-001
      2.95      0.20    0.186068E-001
      2.95      0.25    0.186458E-001
      2.95      0.30    0.186654E-001
      2.95      0.35    0.186675E-001
      2.95      0.40    0.186535E-001
      2.95      0.45    0.186245E-001
      2.95      0.50    0.185817E-001
      2.95      0.55    0.185259E-001
      2.95      0.60    0.184579E-001
      2.95      0.65    0.183784E-001
      2.95      0.70    0.182880E-001
      2.95      0.75    0.181872E-001
      2.95      0.80    0.180767E-001
      2.95      0.85    0.179570E-001
      2.95      0.90    0.178288E-001
      2.95      0.95    0.176928E-001
      2.95      1.00    0.175497E-001
      2.95      1.05    0.174005E-001
      2.95      1.10    0.172461E-001
      2.95      1.15    0.170876E-001
      2.95      1.20    0.169260E-001
      2.95      1.25    0.167626E-001
      2.95      1.30    0.165982E-001
      2.95      1.35    0.164341E-001
      2.95      1.40    0.162709E-001
      2.95      1.45    0.161095E-001
      2.95      1.50    0.159500E-001
      2.95      1.55    0.157928E-001
      2.95      1.60    0.156373E-001
      2.95      1.65    0.154832E-001
      2.95      1.70    0.153293E-001
      2.95      1.75    0.151746E-001
      2.95      1.80    0.150175E-001
      2.95      1.85    0.148567E-001
      2.95      1.90    0.146904E-001
      2.95      1.95    0.145172E-001
      2.95      2.00    0.143356E-001
      2.95      2.05    0.141441E-001
      2.95      2.10    0.139418E-001
      2.95      2.15    0.137275E-001
      2.95      2.20    0.135006E-001
      2.95      2.25    0.132604E-001
      2.95      2.30    0.130066E-001
      2.95      2.35    0.127390E-001
      2.95      2.40    0.124574E-001
      2.95      2.45    0.121620E-001
      2.95      2.50    0.118529E-001
      2.95      2.55    0.115304E-001
      2.95      2.60    0.111948E-001
      2.95      2.65    0.108467E-001
      2.95      2.70    0.104866E-001
      2.95      2.75    0.101152E-001
      2.95      2.80    0.973315E-002
      2.95      2.85    0.934137E-002
      2.95      2.90    0.894082E-002
      2.95      2.95    0.853262E-002
      2.95      3.00    0.811802E-002
      2.95      3.05    0.769842E-002
      2.95      3.10    0.727534E-002
      2.95      3.15    0.685047E-002
      2.95      3.20    0.642559E-002
      2.95      3.25    0.600257E-002
      2.95      3.30    0.558338E-002
      2.95      3.35    0.517004E-002
      2.95      3.40    0.476461E-002
      2.95      3.45    0.436915E-002
      2.95      3.50    0.398568E-002
      2.95      3.55    0.361611E-002
      2.95      3.60    0.326226E-002
      2.95      3.65    0.292577E-002
      2.95      3.70    0.260807E-002
      2.95      3.75    0.231033E-002
      2.95      3.80    0.203343E-002
      2.95      3.85    0.177794E-002
      2.95      3.90    0.154411E-002
      2.95      3.95    0.133186E-002
      2.95      4.00    0.114081E-002
      2.95      4.05    0.970285E-003
      2.95      4.10    0.819382E-003
      2.95      4.15    0.686983E-003
      2.95      4.20    0.571816E-003
      2.95      4.25    0.472505E-003
      2.95      4.30    0.387608E-003
      2.95      4.35    0.315655E-003
      2.95      4.40    0.255193E-003
      2.95      4.45    0.204812E-003
      2.95      4.50    0.163180E-003
      2.95      4.55    0.129062E-003
      2.95      4.60    0.101331E-003
      2.95      4.65    0.789736E-004
      2.95      4.70    0.610928E-004
      2.95      4.75    0.469062E-004
      2.95      4.80    0.357412E-004
      2.95      4.85    0.270262E-004
      2.95      4.90    0.202804E-004
      2.95      4.95    0.151026E-004
      2.95      5.00    0.111615E-004
      2.95      5.05    0.818640E-005
      2.95      5.10    0.595883E-005
      2.95      5.15    0.430474E-005
      2.95      5.20    0.308662E-005
      2.95      5.25    0.219692E-005
      2.95      5.30    0.155226E-005
      2.95      5.35    0.108881E-005
      2.95      5.40    0.758285E-006
      2.95      5.45    0.524548E-006
      2.95      5.50    0.360700E-006
      2.95      5.55    0.246828E-006
      2.95      5.60    0.168296E-006
      2.95      5.65    0.114479E-006
      2.95      5.70    0.777862E-007
      2.95      5.75    0.528649E-007
      2.95      5.80    0.359709E-007
      2.95      5.85    0.245112E-007
      2.95      5.90    0.167063E-007
      2.95      5.95    0.113611E-007
      2.95      6.00    0.768045E-008
      2.95      6.05    0.513602E-008
      2.95      6.10    0.336935E-008
      2.95      6.15    0.213477E-008
      2.95      6.20    0.126957E-008
      2.95      6.25    0.673297E-009
      2.95      6.30    0.285870E-009
      2.95      6.35    0.693318E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.982636E-010
      3.00     -6.30    0.402777E-009
      3.00     -6.25    0.942065E-009
      3.00     -6.20    0.176566E-008
      3.00     -6.15    0.295289E-008
      3.00     -6.10    0.463375E-008
      3.00     -6.05    0.702423E-008
      3.00     -6.00    0.104775E-007
      3.00     -5.95    0.155502E-007
      3.00     -5.90    0.230871E-007
      3.00     -5.85    0.343411E-007
      3.00     -5.80    0.511480E-007
      3.00     -5.75    0.761502E-007
      3.00     -5.70    0.113084E-006
      3.00     -5.65    0.167081E-006
      3.00     -5.60    0.245025E-006
      3.00     -5.55    0.356009E-006
      3.00     -5.50    0.511965E-006
      3.00     -5.45    0.728506E-006
      3.00     -5.40    0.102595E-005
      3.00     -5.35    0.143045E-005
      3.00     -5.30    0.197538E-005
      3.00     -5.25    0.270300E-005
      3.00     -5.20    0.366691E-005
      3.00     -5.15    0.493509E-005
      3.00     -5.10    0.659364E-005
      3.00     -5.05    0.875083E-005
      3.00     -5.00    0.115417E-004
      3.00     -4.95    0.151330E-004
      3.00     -4.90    0.197301E-004
      3.00     -4.85    0.255832E-004
      3.00     -4.80    0.329952E-004
      3.00     -4.75    0.423288E-004
      3.00     -4.70    0.540127E-004
      3.00     -4.65    0.685484E-004
      3.00     -4.60    0.865168E-004
      3.00     -4.55    0.108584E-003
      3.00     -4.50    0.135505E-003
      3.00     -4.45    0.168126E-003
      3.00     -4.40    0.207375E-003
      3.00     -4.35    0.254263E-003
      3.00     -4.30    0.309865E-003
      3.00     -4.25    0.375316E-003
      3.00     -4.20    0.451792E-003
      3.00     -4.15    0.540490E-003
      3.00     -4.10    0.642605E-003
      3.00     -4.05    0.759298E-003
      3.00     -4.00    0.891666E-003
      3.00     -3.95    0.104071E-002
      3.00     -3.90    0.120732E-002
      3.00     -3.85    0.139220E-002
      3.00     -3.80    0.159592E-002
      3.00     -3.75    0.181879E-002
      3.00     -3.70    0.206095E-002
      3.00     -3.65    0.232226E-002
      3.00     -3.60    0.260235E-002
      3.00     -3.55    0.290062E-002
      3.00     -3.50    0.321623E-002
      3.00     -3.45    0.354815E-002
      3.00     -3.40    0.389513E-002
      3.00     -3.35    0.425578E-002
      3.00     -3.30    0.462860E-002
      3.00     -3.25    0.501194E-002
      3.00     -3.20    0.540416E-002
      3.00     -3.15    0.580353E-002
      3.00     -3.10    0.620839E-002
      3.00     -3.05    0.661708E-002
      3.00     -3.00    0.702797E-002
      3.00     -2.95    0.743952E-002
      3.00     -2.90    0.785024E-002
      3.00     -2.85    0.825872E-002
      3.00     -2.80    0.866364E-002
      3.00     -2.75    0.906377E-002
      3.00     -2.70    0.945796E-002
      3.00     -2.65    0.984516E-002
      3.00     -2.60    0.102244E-001
      3.00     -2.55    0.105947E-001
      3.00     -2.50    0.109552E-001
      3.00     -2.45    0.113050E-001
      3.00     -2.40    0.116434E-001
      3.00     -2.35    0.119695E-001
      3.00     -2.30    0.122823E-001
      3.00     -2.25    0.125809E-001
      3.00     -2.20    0.128644E-001
      3.00     -2.15    0.131315E-001
      3.00     -2.10    0.133809E-001
      3.00     -2.05    0.136112E-001
      3.00     -2.00    0.138208E-001
      3.00     -1.95    0.140077E-001
      3.00     -1.90    0.141698E-001
      3.00     -1.85    0.143050E-001
      3.00     -1.80    0.144108E-001
      3.00     -1.75    0.144846E-001
      3.00     -1.70    0.145239E-001
      3.00     -1.65    0.145261E-001
      3.00     -1.60    0.144891E-001
      3.00     -1.55    0.144115E-001
      3.00     -1.50    0.142927E-001
      3.00     -1.45    0.141335E-001
      3.00     -1.40    0.139364E-001
      3.00     -1.35    0.137064E-001
      3.00     -1.30    0.134509E-001
      3.00     -1.25    0.131805E-001
      3.00     -1.20    0.129084E-001
      3.00     -1.15    0.126506E-001
      3.00     -1.10    0.124242E-001
      3.00     -1.05    0.122469E-001
      3.00     -1.00    0.121348E-001
      3.00     -0.95    0.121009E-001
      3.00     -0.90    0.121536E-001
      3.00     -0.85    0.122955E-001
      3.00     -0.80    0.125234E-001
      3.00     -0.75    0.128281E-001
      3.00     -0.70    0.131966E-001
      3.00     -0.65    0.136128E-001
      3.00     -0.60    0.140593E-001
      3.00     -0.55    0.145197E-001
      3.00     -0.50    0.149788E-001
      3.00     -0.45    0.154242E-001
      3.00     -0.40    0.158462E-001
      3.00     -0.35    0.162378E-001
      3.00     -0.30    0.165949E-001
      3.00     -0.25    0.169150E-001
      3.00     -0.20    0.171979E-001
      3.00     -0.15    0.174441E-001
      3.00     -0.10    0.176554E-001
      3.00     -0.05    0.178338E-001
      3.00      0.00    0.179818E-001
      3.00      0.05    0.181019E-001
      3.00      0.10    0.181966E-001
      3.00      0.15    0.182680E-001
      3.00      0.20    0.183185E-001
      3.00      0.25    0.183498E-001
      3.00      0.30    0.183636E-001
      3.00      0.35    0.183615E-001
      3.00      0.40    0.183447E-001
      3.00      0.45    0.183144E-001
      3.00      0.50    0.182713E-001
      3.00      0.55    0.182164E-001
      3.00      0.60    0.181504E-001
      3.00      0.65    0.180739E-001
      3.00      0.70    0.179874E-001
      3.00      0.75    0.178915E-001
      3.00      0.80    0.177868E-001
      3.00      0.85    0.176737E-001
      3.00      0.90    0.175529E-001
      3.00      0.95    0.174250E-001
      3.00      1.00    0.172906E-001
      3.00      1.05    0.171505E-001
      3.00      1.10    0.170054E-001
      3.00      1.15    0.168561E-001
      3.00      1.20    0.167035E-001
      3.00      1.25    0.165483E-001
      3.00      1.30    0.163913E-001
      3.00      1.35    0.162333E-001
      3.00      1.40    0.160747E-001
      3.00      1.45    0.159160E-001
      3.00      1.50    0.157573E-001
      3.00      1.55    0.155987E-001
      3.00      1.60    0.154398E-001
      3.00      1.65    0.152801E-001
      3.00      1.70    0.151188E-001
      3.00      1.75    0.149549E-001
      3.00      1.80    0.147873E-001
      3.00      1.85    0.146148E-001
      3.00      1.90    0.144361E-001
      3.00      1.95    0.142499E-001
      3.00      2.00    0.140552E-001
      3.00      2.05    0.138507E-001
      3.00      2.10    0.136357E-001
      3.00      2.15    0.134093E-001
      3.00      2.20    0.131709E-001
      3.00      2.25    0.129200E-001
      3.00      2.30    0.126564E-001
      3.00      2.35    0.123798E-001
      3.00      2.40    0.120902E-001
      3.00      2.45    0.117876E-001
      3.00      2.50    0.114723E-001
      3.00      2.55    0.111445E-001
      3.00      2.60    0.108046E-001
      3.00      2.65    0.104530E-001
      3.00      2.70    0.100904E-001
      3.00      2.75    0.971741E-002
      3.00      2.80    0.933478E-002
      3.00      2.85    0.894343E-002
      3.00      2.90    0.854438E-002
      3.00      2.95    0.813876E-002
      3.00      3.00    0.772789E-002
      3.00      3.05    0.731320E-002
      3.00      3.10    0.689627E-002
      3.00      3.15    0.647880E-002
      3.00      3.20    0.606259E-002
      3.00      3.25    0.564954E-002
      3.00      3.30    0.524159E-002
      3.00      3.35    0.484075E-002
      3.00      3.40    0.444901E-002
      3.00      3.45    0.406832E-002
      3.00      3.50    0.370058E-002
      3.00      3.55    0.334757E-002
      3.00      3.60    0.301091E-002
      3.00      3.65    0.269208E-002
      3.00      3.70    0.239229E-002
      3.00      3.75    0.211252E-002
      3.00      3.80    0.185344E-002
      3.00      3.85    0.161541E-002
      3.00      3.90    0.139848E-002
      3.00      3.95    0.120242E-002
      3.00      4.00    0.102669E-002
      3.00      4.05    0.870499E-003
      3.00      4.10    0.732856E-003
      3.00      4.15    0.612582E-003
      3.00      4.20    0.508380E-003
      3.00      4.25    0.418871E-003
      3.00      4.30    0.342640E-003
      3.00      4.35    0.278269E-003
      3.00      4.40    0.224369E-003
      3.00      4.45    0.179611E-003
      3.00      4.50    0.142748E-003
      3.00      4.55    0.112633E-003
      3.00      4.60    0.882292E-004
      3.00      4.65    0.686106E-004
      3.00      4.70    0.529630E-004
      3.00      4.75    0.405805E-004
      3.00      4.80    0.308591E-004
      3.00      4.85    0.232886E-004
      3.00      4.90    0.174417E-004
      3.00      4.95    0.129634E-004
      3.00      5.00    0.956171E-005
      3.00      5.05    0.699882E-005
      3.00      5.10    0.508360E-005
      3.00      5.15    0.366419E-005
      3.00      5.20    0.262108E-005
      3.00      5.25    0.186096E-005
      3.00      5.30    0.131162E-005
      3.00      5.35    0.917783E-006
      3.00      5.40    0.637705E-006
      3.00      5.45    0.440190E-006
      3.00      5.50    0.302116E-006
      3.00      5.55    0.206408E-006
      3.00      5.60    0.140560E-006
      3.00      5.65    0.955171E-007
      3.00      5.70    0.648373E-007
      3.00      5.75    0.440054E-007
      3.00      5.80    0.298871E-007
      3.00      5.85    0.203159E-007
      3.00      5.90    0.138036E-007
      3.00      5.95    0.934626E-008
      3.00      6.00    0.627653E-008
      3.00      6.05    0.415680E-008
      3.00      6.10    0.269228E-008
      3.00      6.15    0.168106E-008
      3.00      6.20    0.985751E-009
      3.00      6.25    0.516756E-009
      3.00      6.30    0.217595E-009
      3.00      6.35    0.525028E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.756548E-010
      3.05     -6.30    0.308377E-009
      3.05     -6.25    0.715757E-009
      3.05     -6.20    0.133053E-008
      3.05     -6.15    0.220940E-008
      3.05     -6.10    0.345040E-008
      3.05     -6.05    0.522272E-008
      3.05     -6.00    0.780629E-008
      3.05     -5.95    0.116459E-007
      3.05     -5.90    0.174231E-007
      3.05     -5.85    0.261551E-007
      3.05     -5.80    0.393316E-007
      3.05     -5.75    0.590973E-007
      3.05     -5.70    0.884683E-007
      3.05     -5.65    0.131591E-006
      3.05     -5.60    0.194045E-006
      3.05     -5.55    0.283247E-006
      3.05     -5.50    0.408995E-006
      3.05     -5.45    0.584159E-006
      3.05     -5.40    0.825487E-006
      3.05     -5.35    0.115456E-005
      3.05     -5.30    0.159895E-005
      3.05     -5.25    0.219374E-005
      3.05     -5.20    0.298364E-005
      3.05     -5.15    0.402566E-005
      3.05     -5.10    0.539221E-005
      3.05     -5.05    0.717453E-005
      3.05     -5.00    0.948673E-005
      3.05     -4.95    0.124705E-004
      3.05     -4.90    0.163007E-004
      3.05     -4.85    0.211923E-004
      3.05     -4.80    0.274066E-004
      3.05     -4.75    0.352585E-004
      3.05     -4.70    0.451229E-004
      3.05     -4.65    0.574412E-004
      3.05     -4.60    0.727285E-004
      3.05     -4.55    0.915801E-004
      3.05     -4.50    0.114676E-003
      3.05     -4.45    0.142783E-003
      3.05     -4.40    0.176753E-003
      3.05     -4.35    0.217515E-003
      3.05     -4.30    0.266076E-003
      3.05     -4.25    0.323506E-003
      3.05     -4.20    0.390931E-003
      3.05     -4.15    0.469511E-003
      3.05     -4.10    0.560423E-003
      3.05     -4.05    0.664834E-003
      3.05     -4.00    0.783871E-003
      3.05     -3.95    0.918592E-003
      3.05     -3.90    0.106996E-002
      3.05     -3.85    0.123880E-002
      3.05     -3.80    0.142581E-002
      3.05     -3.75    0.163146E-002
      3.05     -3.70    0.185604E-002
      3.05     -3.65    0.209962E-002
      3.05     -3.60    0.236202E-002
      3.05     -3.55    0.264282E-002
      3.05     -3.50    0.294139E-002
      3.05     -3.45    0.325685E-002
      3.05     -3.40    0.358815E-002
      3.05     -3.35    0.393405E-002
      3.05     -3.30    0.429313E-002
      3.05     -3.25    0.466390E-002
      3.05     -3.20    0.504473E-002
      3.05     -3.15    0.543398E-002
      3.05     -3.10    0.583000E-002
      3.05     -3.05    0.623113E-002
      3.05     -3.00    0.663573E-002
      3.05     -2.95    0.704223E-002
      3.05     -2.90    0.744907E-002
      3.05     -2.85    0.785479E-002
      3.05     -2.80    0.825801E-002
      3.05     -2.75    0.865741E-002
      3.05     -2.70    0.905180E-002
      3.05     -2.65    0.944002E-002
      3.05     -2.60    0.982103E-002
      3.05     -2.55    0.101938E-001
      3.05     -2.50    0.105575E-001
      3.05     -2.45    0.109112E-001
      3.05     -2.40    0.112540E-001
      3.05     -2.35    0.115851E-001
      3.05     -2.30    0.119036E-001
      3.05     -2.25    0.122086E-001
      3.05     -2.20    0.124992E-001
      3.05     -2.15    0.127743E-001
      3.05     -2.10    0.130328E-001
      3.05     -2.05    0.132734E-001
      3.05     -2.00    0.134947E-001
      3.05     -1.95    0.136950E-001
      3.05     -1.90    0.138728E-001
      3.05     -1.85    0.140262E-001
      3.05     -1.80    0.141532E-001
      3.05     -1.75    0.142518E-001
      3.05     -1.70    0.143201E-001
      3.05     -1.65    0.143563E-001
      3.05     -1.60    0.143590E-001
      3.05     -1.55    0.143273E-001
      3.05     -1.50    0.142613E-001
      3.05     -1.45    0.141619E-001
      3.05     -1.40    0.140318E-001
      3.05     -1.35    0.138753E-001
      3.05     -1.30    0.136988E-001
      3.05     -1.25    0.135107E-001
      3.05     -1.20    0.133217E-001
      3.05     -1.15    0.131441E-001
      3.05     -1.10    0.129912E-001
      3.05     -1.05    0.128762E-001
      3.05     -1.00    0.128112E-001
      3.05     -0.95    0.128060E-001
      3.05     -0.90    0.128669E-001
      3.05     -0.85    0.129958E-001
      3.05     -0.80    0.131905E-001
      3.05     -0.75    0.134445E-001
      3.05     -0.70    0.137481E-001
      3.05     -0.65    0.140894E-001
      3.05     -0.60    0.144554E-001
      3.05     -0.55    0.148334E-001
      3.05     -0.50    0.152117E-001
      3.05     -0.45    0.155804E-001
      3.05     -0.40    0.159314E-001
      3.05     -0.35    0.162590E-001
      3.05     -0.30    0.165591E-001
      3.05     -0.25    0.168295E-001
      3.05     -0.20    0.170695E-001
      3.05     -0.15    0.172792E-001
      3.05     -0.10    0.174595E-001
      3.05     -0.05    0.176119E-001
      3.05      0.00    0.177383E-001
      3.05      0.05    0.178404E-001
      3.05      0.10    0.179203E-001
      3.05      0.15    0.179798E-001
      3.05      0.20    0.180205E-001
      3.05      0.25    0.180442E-001
      3.05      0.30    0.180521E-001
      3.05      0.35    0.180456E-001
      3.05      0.40    0.180258E-001
      3.05      0.45    0.179936E-001
      3.05      0.50    0.179498E-001
      3.05      0.55    0.178951E-001
      3.05      0.60    0.178303E-001
      3.05      0.65    0.177558E-001
      3.05      0.70    0.176722E-001
      3.05      0.75    0.175800E-001
      3.05      0.80    0.174796E-001
      3.05      0.85    0.173717E-001
      3.05      0.90    0.172566E-001
      3.05      0.95    0.171349E-001
      3.05      1.00    0.170071E-001
      3.05      1.05    0.168739E-001
      3.05      1.10    0.167358E-001
      3.05      1.15    0.165934E-001
      3.05      1.20    0.164474E-001
      3.05      1.25    0.162982E-001
      3.05      1.30    0.161465E-001
      3.05      1.35    0.159927E-001
      3.05      1.40    0.158371E-001
      3.05      1.45    0.156799E-001
      3.05      1.50    0.155212E-001
      3.05      1.55    0.153609E-001
      3.05      1.60    0.151987E-001
      3.05      1.65    0.150340E-001
      3.05      1.70    0.148663E-001
      3.05      1.75    0.146947E-001
      3.05      1.80    0.145182E-001
      3.05      1.85    0.143359E-001
      3.05      1.90    0.141468E-001
      3.05      1.95    0.139499E-001
      3.05      2.00    0.137443E-001
      3.05      2.05    0.135290E-001
      3.05      2.10    0.133034E-001
      3.05      2.15    0.130668E-001
      3.05      2.20    0.128187E-001
      3.05      2.25    0.125589E-001
      3.05      2.30    0.122869E-001
      3.05      2.35    0.120028E-001
      3.05      2.40    0.117064E-001
      3.05      2.45    0.113979E-001
      3.05      2.50    0.110775E-001
      3.05      2.55    0.107455E-001
      3.05      2.60    0.104023E-001
      3.05      2.65    0.100483E-001
      3.05      2.70    0.968415E-002
      3.05      2.75    0.931057E-002
      3.05      2.80    0.892837E-002
      3.05      2.85    0.853848E-002
      3.05      2.90    0.814198E-002
      3.05      2.95    0.774005E-002
      3.05      3.00    0.733405E-002
      3.05      3.05    0.692543E-002
      3.05      3.10    0.651582E-002
      3.05      3.15    0.610693E-002
      3.05      3.20    0.570058E-002
      3.05      3.25    0.529865E-002
      3.05      3.30    0.490308E-002
      3.05      3.35    0.451580E-002
      3.05      3.40    0.413873E-002
      3.05      3.45    0.377371E-002
      3.05      3.50    0.342249E-002
      3.05      3.55    0.308669E-002
      3.05      3.60    0.276777E-002
      3.05      3.65    0.246697E-002
      3.05      3.70    0.218534E-002
      3.05      3.75    0.192363E-002
      3.05      3.80    0.168231E-002
      3.05      3.85    0.146155E-002
      3.05      3.90    0.126124E-002
      3.05      3.95    0.108096E-002
      3.05      4.00    0.920055E-003
      3.05      4.05    0.777654E-003
      3.05      4.10    0.652683E-003
      3.05      4.15    0.543927E-003
      3.05      4.20    0.450077E-003
      3.05      4.25    0.369771E-003
      3.05      4.30    0.301633E-003
      3.05      4.35    0.244302E-003
      3.05      4.40    0.196464E-003
      3.05      4.45    0.156874E-003
      3.05      4.50    0.124372E-003
      3.05      4.55    0.979028E-004
      3.05      4.60    0.765162E-004
      3.05      4.65    0.593716E-004
      3.05      4.70    0.457340E-004
      3.05      4.75    0.349698E-004
      3.05      4.80    0.265396E-004
      3.05      4.85    0.199899E-004
      3.05      4.90    0.149424E-004
      3.05      4.95    0.110846E-004
      3.05      5.00    0.816013E-005
      3.05      5.05    0.596096E-005
      3.05      5.10    0.432058E-005
      3.05      5.15    0.310711E-005
      3.05      5.20    0.221713E-005
      3.05      5.25    0.157007E-005
      3.05      5.30    0.110365E-005
      3.05      5.35    0.770224E-006
      3.05      5.40    0.533817E-006
      3.05      5.45    0.367602E-006
      3.05      5.50    0.251751E-006
      3.05      5.55    0.171683E-006
      3.05      5.60    0.116748E-006
      3.05      5.65    0.792555E-007
      3.05      5.70    0.537567E-007
      3.05      5.75    0.364530E-007
      3.05      5.80    0.247260E-007
      3.05      5.85    0.167784E-007
      3.05      5.90    0.113736E-007
      3.05      5.95    0.767599E-008
      3.05      6.00    0.512958E-008
      3.05      6.05    0.337103E-008
      3.05      6.10    0.215948E-008
      3.05      6.15    0.133057E-008
      3.05      6.20    0.769734E-009
      3.05      6.25    0.398883E-009
      3.05      6.30    0.166642E-009
      3.05      6.35    0.400348E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.586163E-010
      3.10     -6.30    0.237100E-009
      3.10     -6.25    0.544803E-009
      3.10     -6.20    0.100183E-008
      3.10     -6.15    0.164804E-008
      3.10     -6.10    0.255714E-008
      3.10     -6.05    0.386001E-008
      3.10     -6.00    0.577612E-008
      3.10     -5.95    0.865905E-008
      3.10     -5.90    0.130552E-007
      3.10     -5.85    0.197859E-007
      3.10     -5.80    0.300544E-007
      3.10     -5.75    0.455829E-007
      3.10     -5.70    0.687822E-007
      3.10     -5.65    0.102968E-006
      3.10     -5.60    0.152629E-006
      3.10     -5.55    0.223780E-006
      3.10     -5.50    0.324426E-006
      3.10     -5.45    0.465109E-006
      3.10     -5.40    0.659575E-006
      3.10     -5.35    0.925523E-006
      3.10     -5.30    0.128564E-005
      3.10     -5.25    0.176896E-005
      3.10     -5.20    0.241269E-005
      3.10     -5.15    0.326447E-005
      3.10     -5.10    0.438489E-005
      3.10     -5.05    0.585050E-005
      3.10     -5.00    0.775718E-005
      3.10     -4.95    0.102245E-004
      3.10     -4.90    0.134010E-004
      3.10     -4.85    0.174697E-004
      3.10     -4.80    0.226552E-004
      3.10     -4.75    0.292292E-004
      3.10     -4.70    0.375174E-004
      3.10     -4.65    0.479062E-004
      3.10     -4.60    0.608500E-004
      3.10     -4.55    0.768773E-004
      3.10     -4.50    0.965963E-004
      3.10     -4.45    0.120697E-003
      3.10     -4.40    0.149952E-003
      3.10     -4.35    0.185214E-003
      3.10     -4.30    0.227413E-003
      3.10     -4.25    0.277552E-003
      3.10     -4.20    0.336695E-003
      3.10     -4.15    0.405957E-003
      3.10     -4.10    0.486484E-003
      3.10     -4.05    0.579429E-003
      3.10     -4.00    0.685931E-003
      3.10     -3.95    0.807084E-003
      3.10     -3.90    0.943909E-003
      3.10     -3.85    0.109733E-002
      3.10     -3.80    0.126812E-002
      3.10     -3.75    0.145693E-002
      3.10     -3.70    0.166419E-002
      3.10     -3.65    0.189013E-002
      3.10     -3.60    0.213476E-002
      3.10     -3.55    0.239786E-002
      3.10     -3.50    0.267896E-002
      3.10     -3.45    0.297741E-002
      3.10     -3.40    0.329231E-002
      3.10     -3.35    0.362258E-002
      3.10     -3.30    0.396697E-002
      3.10     -3.25    0.432406E-002
      3.10     -3.20    0.469236E-002
      3.10     -3.15    0.507029E-002
      3.10     -3.10    0.545622E-002
      3.10     -3.05    0.584854E-002
      3.10     -3.00    0.624561E-002
      3.10     -2.95    0.664582E-002
      3.10     -2.90    0.704759E-002
      3.10     -2.85    0.744941E-002
      3.10     -2.80    0.784983E-002
      3.10     -2.75    0.824749E-002
      3.10     -2.70    0.864111E-002
      3.10     -2.65    0.902949E-002
      3.10     -2.60    0.941149E-002
      3.10     -2.55    0.978606E-002
      3.10     -2.50    0.101522E-001
      3.10     -2.45    0.105091E-001
      3.10     -2.40    0.108558E-001
      3.10     -2.35    0.111914E-001
      3.10     -2.30    0.115151E-001
      3.10     -2.25    0.118261E-001
      3.10     -2.20    0.121234E-001
      3.10     -2.15    0.124060E-001
      3.10     -2.10    0.126731E-001
      3.10     -2.05    0.129234E-001
      3.10     -2.00    0.131558E-001
      3.10     -1.95    0.133688E-001
      3.10     -1.90    0.135613E-001
      3.10     -1.85    0.137316E-001
      3.10     -1.80    0.138782E-001
      3.10     -1.75    0.139996E-001
      3.10     -1.70    0.140943E-001
      3.10     -1.65    0.141612E-001
      3.10     -1.60    0.141993E-001
      3.10     -1.55    0.142082E-001
      3.10     -1.50    0.141883E-001
      3.10     -1.45    0.141408E-001
      3.10     -1.40    0.140682E-001
      3.10     -1.35    0.139740E-001
      3.10     -1.30    0.138637E-001
      3.10     -1.25    0.137442E-001
      3.10     -1.20    0.136237E-001
      3.10     -1.15    0.135118E-001
      3.10     -1.10    0.134186E-001
      3.10     -1.05    0.133541E-001
      3.10     -1.00    0.133273E-001
      3.10     -0.95    0.133454E-001
      3.10     -0.90    0.134132E-001
      3.10     -0.85    0.135322E-001
      3.10     -0.80    0.137009E-001
      3.10     -0.75    0.139146E-001
      3.10     -0.70    0.141662E-001
      3.10     -0.65    0.144471E-001
      3.10     -0.60    0.147475E-001
      3.10     -0.55    0.150578E-001
      3.10     -0.50    0.153691E-001
      3.10     -0.45    0.156734E-001
      3.10     -0.40    0.159643E-001
      3.10     -0.35    0.162369E-001
      3.10     -0.30    0.164877E-001
      3.10     -0.25    0.167146E-001
      3.10     -0.20    0.169166E-001
      3.10     -0.15    0.170936E-001
      3.10     -0.10    0.172459E-001
      3.10     -0.05    0.173747E-001
      3.10      0.00    0.174811E-001
      3.10      0.05    0.175665E-001
      3.10      0.10    0.176325E-001
      3.10      0.15    0.176805E-001
      3.10      0.20    0.177120E-001
      3.10      0.25    0.177281E-001
      3.10      0.30    0.177302E-001
      3.10      0.35    0.177192E-001
      3.10      0.40    0.176960E-001
      3.10      0.45    0.176616E-001
      3.10      0.50    0.176165E-001
      3.10      0.55    0.175616E-001
      3.10      0.60    0.174972E-001
      3.10      0.65    0.174240E-001
      3.10      0.70    0.173424E-001
      3.10      0.75    0.172528E-001
      3.10      0.80    0.171557E-001
      3.10      0.85    0.170515E-001
      3.10      0.90    0.169407E-001
      3.10      0.95    0.168236E-001
      3.10      1.00    0.167008E-001
      3.10      1.05    0.165727E-001
      3.10      1.10    0.164397E-001
      3.10      1.15    0.163024E-001
      3.10      1.20    0.161610E-001
      3.10      1.25    0.160161E-001
      3.10      1.30    0.158680E-001
      3.10      1.35    0.157169E-001
      3.10      1.40    0.155630E-001
      3.10      1.45    0.154064E-001
      3.10      1.50    0.152471E-001
      3.10      1.55    0.150848E-001
      3.10      1.60    0.149194E-001
      3.10      1.65    0.147503E-001
      3.10      1.70    0.145769E-001
      3.10      1.75    0.143986E-001
      3.10      1.80    0.142146E-001
      3.10      1.85    0.140241E-001
      3.10      1.90    0.138263E-001
      3.10      1.95    0.136204E-001
      3.10      2.00    0.134056E-001
      3.10      2.05    0.131813E-001
      3.10      2.10    0.129469E-001
      3.10      2.15    0.127018E-001
      3.10      2.20    0.124456E-001
      3.10      2.25    0.121782E-001
      3.10      2.30    0.118994E-001
      3.10      2.35    0.116090E-001
      3.10      2.40    0.113071E-001
      3.10      2.45    0.109938E-001
      3.10      2.50    0.106694E-001
      3.10      2.55    0.103343E-001
      3.10      2.60    0.998872E-002
      3.10      2.65    0.963332E-002
      3.10      2.70    0.926870E-002
      3.10      2.75    0.889561E-002
      3.10      2.80    0.851490E-002
      3.10      2.85    0.812757E-002
      3.10      2.90    0.773474E-002
      3.10      2.95    0.733766E-002
      3.10      3.00    0.693770E-002
      3.10      3.05    0.653636E-002
      3.10      3.10    0.613528E-002
      3.10      3.15    0.573619E-002
      3.10      3.20    0.534089E-002
      3.10      3.25    0.495125E-002
      3.10      3.30    0.456915E-002
      3.10      3.35    0.419646E-002
      3.10      3.40    0.383498E-002
      3.10      3.45    0.348644E-002
      3.10      3.50    0.315244E-002
      3.10      3.55    0.283441E-002
      3.10      3.60    0.253362E-002
      3.10      3.65    0.225113E-002
      3.10      3.70    0.198777E-002
      3.10      3.75    0.174409E-002
      3.10      3.80    0.152037E-002
      3.10      3.85    0.131660E-002
      3.10      3.90    0.113250E-002
      3.10      3.95    0.967516E-003
      3.10      4.00    0.820897E-003
      3.10      4.05    0.691680E-003
      3.10      4.10    0.578750E-003
      3.10      4.15    0.480872E-003
      3.10      4.20    0.396743E-003
      3.10      4.25    0.325030E-003
      3.10      4.30    0.264405E-003
      3.10      4.35    0.213576E-003
      3.10      4.40    0.171310E-003
      3.10      4.45    0.136446E-003
      3.10      4.50    0.107916E-003
      3.10      4.55    0.847514E-004
      3.10      4.60    0.660893E-004
      3.10      4.65    0.511700E-004
      3.10      4.70    0.393339E-004
      3.10      4.75    0.300152E-004
      3.10      4.80    0.227347E-004
      3.10      4.85    0.170911E-004
      3.10      4.90    0.127514E-004
      3.10      4.95    0.944145E-005
      3.10      5.00    0.693716E-005
      3.10      5.05    0.505753E-005
      3.10      5.10    0.365803E-005
      3.10      5.15    0.262461E-005
      3.10      5.20    0.186812E-005
      3.10      5.25    0.131931E-005
      3.10      5.30    0.924713E-006
      3.10      5.35    0.643450E-006
      3.10      5.40    0.444651E-006
      3.10      5.45    0.305334E-006
      3.10      5.50    0.208551E-006
      3.10      5.55    0.141888E-006
      3.10      5.60    0.963104E-007
      3.10      5.65    0.653047E-007
      3.10      5.70    0.442687E-007
      3.10      5.75    0.300116E-007
      3.10      5.80    0.203529E-007
      3.10      5.85    0.138044E-007
      3.10      5.90    0.935125E-008
      3.10      5.95    0.630387E-008
      3.10      6.00    0.420399E-008
      3.10      6.05    0.275242E-008
      3.10      6.10    0.175194E-008
      3.10      6.15    0.107012E-008
      3.10      6.20    0.613326E-009
      3.10      6.25    0.315384E-009
      3.10      6.30    0.131037E-009
      3.10      6.35    0.314006E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.455099E-010
      3.15     -6.30    0.182545E-009
      3.15     -6.25    0.414442E-009
      3.15     -6.20    0.752141E-009
      3.15     -6.15    0.122303E-008
      3.15     -6.10    0.188170E-008
      3.15     -6.05    0.282738E-008
      3.15     -6.00    0.423011E-008
      3.15     -5.95    0.636796E-008
      3.15     -5.90    0.967619E-008
      3.15     -5.85    0.148138E-007
      3.15     -5.80    0.227438E-007
      3.15     -5.75    0.348349E-007
      3.15     -5.70    0.529998E-007
      3.15     -5.65    0.798657E-007
      3.15     -5.60    0.119021E-006
      3.15     -5.55    0.175316E-006
      3.15     -5.50    0.255250E-006
      3.15     -5.45    0.367410E-006
      3.15     -5.40    0.523000E-006
      3.15     -5.35    0.736485E-006
      3.15     -5.30    0.102649E-005
      3.15     -5.25    0.141697E-005
      3.15     -5.20    0.193881E-005
      3.15     -5.15    0.263162E-005
      3.15     -5.10    0.354587E-005
      3.15     -5.05    0.474536E-005
      3.15     -5.00    0.631030E-005
      3.15     -4.95    0.834107E-005
      3.15     -4.90    0.109629E-004
      3.15     -4.85    0.143314E-004
      3.15     -4.80    0.186378E-004
      3.15     -4.75    0.241155E-004
      3.15     -4.70    0.310459E-004
      3.15     -4.65    0.397653E-004
      3.15     -4.60    0.506721E-004
      3.15     -4.55    0.642326E-004
      3.15     -4.50    0.809867E-004
      3.15     -4.45    0.101551E-003
      3.15     -4.40    0.126621E-003
      3.15     -4.35    0.156972E-003
      3.15     -4.30    0.193458E-003
      3.15     -4.25    0.237009E-003
      3.15     -4.20    0.288623E-003
      3.15     -4.15    0.349360E-003
      3.15     -4.10    0.420321E-003
      3.15     -4.05    0.502634E-003
      3.15     -4.00    0.597432E-003
      3.15     -3.95    0.705822E-003
      3.15     -3.90    0.828867E-003
      3.15     -3.85    0.967551E-003
      3.15     -3.80    0.112275E-002
      3.15     -3.75    0.129521E-002
      3.15     -3.70    0.148551E-002
      3.15     -3.65    0.169403E-002
      3.15     -3.60    0.192097E-002
      3.15     -3.55    0.216626E-002
      3.15     -3.50    0.242965E-002
      3.15     -3.45    0.271065E-002
      3.15     -3.40    0.300855E-002
      3.15     -3.35    0.332245E-002
      3.15     -3.30    0.365125E-002
      3.15     -3.25    0.399368E-002
      3.15     -3.20    0.434835E-002
      3.15     -3.15    0.471378E-002
      3.15     -3.10    0.508842E-002
      3.15     -3.05    0.547068E-002
      3.15     -3.00    0.585894E-002
      3.15     -2.95    0.625161E-002
      3.15     -2.90    0.664707E-002
      3.15     -2.85    0.704377E-002
      3.15     -2.80    0.744024E-002
      3.15     -2.75    0.783506E-002
      3.15     -2.70    0.822688E-002
      3.15     -2.65    0.861443E-002
      3.15     -2.60    0.899651E-002
      3.15     -2.55    0.937202E-002
      3.15     -2.50    0.973991E-002
      3.15     -2.45    0.100992E-001
      3.15     -2.40    0.104491E-001
      3.15     -2.35    0.107886E-001
      3.15     -2.30    0.111169E-001
      3.15     -2.25    0.114333E-001
      3.15     -2.20    0.117367E-001
      3.15     -2.15    0.120264E-001
      3.15     -2.10    0.123014E-001
      3.15     -2.05    0.125607E-001
      3.15     -2.00    0.128034E-001
      3.15     -1.95    0.130283E-001
      3.15     -1.90    0.132343E-001
      3.15     -1.85    0.134202E-001
      3.15     -1.80    0.135847E-001
      3.15     -1.75    0.137268E-001
      3.15     -1.70    0.138453E-001
      3.15     -1.65    0.139395E-001
      3.15     -1.60    0.140088E-001
      3.15     -1.55    0.140532E-001
      3.15     -1.50    0.140732E-001
      3.15     -1.45    0.140701E-001
      3.15     -1.40    0.140460E-001
      3.15     -1.35    0.140042E-001
      3.15     -1.30    0.139489E-001
      3.15     -1.25    0.138858E-001
      3.15     -1.20    0.138212E-001
      3.15     -1.15    0.137626E-001
      3.15     -1.10    0.137175E-001
      3.15     -1.05    0.136936E-001
      3.15     -1.00    0.136974E-001
      3.15     -0.95    0.137344E-001
      3.15     -0.90    0.138080E-001
      3.15     -0.85    0.139196E-001
      3.15     -0.80    0.140681E-001
      3.15     -0.75    0.142502E-001
      3.15     -0.70    0.144608E-001
      3.15     -0.65    0.146935E-001
      3.15     -0.60    0.149412E-001
      3.15     -0.55    0.151966E-001
      3.15     -0.50    0.154529E-001
      3.15     -0.45    0.157039E-001
      3.15     -0.40    0.159445E-001
      3.15     -0.35    0.161706E-001
      3.15     -0.30    0.163793E-001
      3.15     -0.25    0.165687E-001
      3.15     -0.20    0.167376E-001
      3.15     -0.15    0.168857E-001
      3.15     -0.10    0.170132E-001
      3.15     -0.05    0.171206E-001
      3.15      0.00    0.172088E-001
      3.15      0.05    0.172790E-001
      3.15      0.10    0.173321E-001
      3.15      0.15    0.173694E-001
      3.15      0.20    0.173919E-001
      3.15      0.25    0.174008E-001
      3.15      0.30    0.173971E-001
      3.15      0.35    0.173815E-001
      3.15      0.40    0.173549E-001
      3.15      0.45    0.173179E-001
      3.15      0.50    0.172713E-001
      3.15      0.55    0.172155E-001
      3.15      0.60    0.171510E-001
      3.15      0.65    0.170784E-001
      3.15      0.70    0.169979E-001
      3.15      0.75    0.169101E-001
      3.15      0.80    0.168152E-001
      3.15      0.85    0.167137E-001
      3.15      0.90    0.166059E-001
      3.15      0.95    0.164922E-001
      3.15      1.00    0.163729E-001
      3.15      1.05    0.162484E-001
      3.15      1.10    0.161191E-001
      3.15      1.15    0.159852E-001
      3.15      1.20    0.158471E-001
      3.15      1.25    0.157050E-001
      3.15      1.30    0.155591E-001
      3.15      1.35    0.154095E-001
      3.15      1.40    0.152564E-001
      3.15      1.45    0.150997E-001
      3.15      1.50    0.149392E-001
      3.15      1.55    0.147749E-001
      3.15      1.60    0.146063E-001
      3.15      1.65    0.144331E-001
      3.15      1.70    0.142548E-001
      3.15      1.75    0.140707E-001
      3.15      1.80    0.138803E-001
      3.15      1.85    0.136829E-001
      3.15      1.90    0.134777E-001
      3.15      1.95    0.132642E-001
      3.15      2.00    0.130418E-001
      3.15      2.05    0.128099E-001
      3.15      2.10    0.125681E-001
      3.15      2.15    0.123159E-001
      3.15      2.20    0.120531E-001
      3.15      2.25    0.117794E-001
      3.15      2.30    0.114949E-001
      3.15      2.35    0.111994E-001
      3.15      2.40    0.108932E-001
      3.15      2.45    0.105762E-001
      3.15      2.50    0.102490E-001
      3.15      2.55    0.991168E-002
      3.15      2.60    0.956489E-002
      3.15      2.65    0.920914E-002
      3.15      2.70    0.884512E-002
      3.15      2.75    0.847361E-002
      3.15      2.80    0.809552E-002
      3.15      2.85    0.771192E-002
      3.15      2.90    0.732395E-002
      3.15      2.95    0.693291E-002
      3.15      3.00    0.654022E-002
      3.15      3.05    0.614739E-002
      3.15      3.10    0.575608E-002
      3.15      3.15    0.536800E-002
      3.15      3.20    0.498494E-002
      3.15      3.25    0.460872E-002
      3.15      3.30    0.424115E-002
      3.15      3.35    0.388400E-002
      3.15      3.40    0.353897E-002
      3.15      3.45    0.320763E-002
      3.15      3.50    0.289142E-002
      3.15      3.55    0.259160E-002
      3.15      3.60    0.230924E-002
      3.15      3.65    0.204519E-002
      3.15      3.70    0.180009E-002
      3.15      3.75    0.157429E-002
      3.15      3.80    0.136789E-002
      3.15      3.85    0.118072E-002
      3.15      3.90    0.101234E-002
      3.15      3.95    0.862097E-003
      3.15      4.00    0.729144E-003
      3.15      4.05    0.612463E-003
      3.15      4.10    0.510908E-003
      3.15      4.15    0.423244E-003
      3.15      4.20    0.348189E-003
      3.15      4.25    0.284451E-003
      3.15      4.30    0.230765E-003
      3.15      4.35    0.185911E-003
      3.15      4.40    0.148739E-003
      3.15      4.45    0.118176E-003
      3.15      4.50    0.932441E-004
      3.15      4.55    0.730618E-004
      3.15      4.60    0.568484E-004
      3.15      4.65    0.439219E-004
      3.15      4.70    0.336932E-004
      3.15      4.75    0.256598E-004
      3.15      4.80    0.193983E-004
      3.15      4.85    0.145554E-004
      3.15      4.90    0.108392E-004
      3.15      4.95    0.801055E-005
      3.15      5.00    0.587457E-005
      3.15      5.05    0.427441E-005
      3.15      5.10    0.308514E-005
      3.15      5.15    0.220850E-005
      3.15      5.20    0.156794E-005
      3.15      5.25    0.110417E-005
      3.15      5.30    0.771505E-006
      3.15      5.35    0.535059E-006
      3.15      5.40    0.368474E-006
      3.15      5.45    0.252140E-006
      3.15      5.50    0.171627E-006
      3.15      5.55    0.116400E-006
      3.15      5.60    0.788075E-007
      3.15      5.65    0.533517E-007
      3.15      5.70    0.361479E-007
      3.15      5.75    0.245179E-007
      3.15      5.80    0.166458E-007
      3.15      5.85    0.113057E-007
      3.15      5.90    0.767064E-008
      3.15      5.95    0.518059E-008
      3.15      6.00    0.346111E-008
      3.15      6.05    0.226863E-008
      3.15      6.10    0.144379E-008
      3.15      6.15    0.880489E-009
      3.15      6.20    0.503445E-009
      3.15      6.25    0.258351E-009
      3.15      6.30    0.107334E-009
      3.15      6.35    0.257332E-010
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.352295E-010
      3.20     -6.30    0.139939E-009
      3.20     -6.25    0.313361E-009
      3.20     -6.20    0.560212E-009
      3.20     -6.15    0.897885E-009
      3.20     -6.10    0.136588E-008
      3.20     -6.05    0.203801E-008
      3.20     -6.00    0.304360E-008
      3.20     -5.95    0.459906E-008
      3.20     -5.90    0.704843E-008
      3.20     -5.85    0.109151E-007
      3.20     -5.80    0.169621E-007
      3.20     -5.75    0.262700E-007
      3.20     -5.70    0.403418E-007
      3.20     -5.65    0.612493E-007
      3.20     -5.60    0.918445E-007
      3.20     -5.55    0.136014E-006
      3.20     -5.50    0.198996E-006
      3.20     -5.45    0.287737E-006
      3.20     -5.40    0.411329E-006
      3.20     -5.35    0.581560E-006
      3.20     -5.30    0.813688E-006
      3.20     -5.25    0.112745E-005
      3.20     -5.20    0.154837E-005
      3.20     -5.15    0.210919E-005
      3.20     -5.10    0.285169E-005
      3.20     -5.05    0.382877E-005
      3.20     -5.00    0.510710E-005
      3.20     -4.95    0.677059E-005
      3.20     -4.90    0.892446E-005
      3.20     -4.85    0.116999E-004
      3.20     -4.80    0.152593E-004
      3.20     -4.75    0.198017E-004
      3.20     -4.70    0.255689E-004
      3.20     -4.65    0.328520E-004
      3.20     -4.60    0.419980E-004
      3.20     -4.55    0.534156E-004
      3.20     -4.50    0.675807E-004
      3.20     -4.45    0.850405E-004
      3.20     -4.40    0.106417E-003
      3.20     -4.35    0.132409E-003
      3.20     -4.30    0.163795E-003
      3.20     -4.25    0.201431E-003
      3.20     -4.20    0.246244E-003
      3.20     -4.15    0.299231E-003
      3.20     -4.10    0.361440E-003
      3.20     -4.05    0.433960E-003
      3.20     -4.00    0.517901E-003
      3.20     -3.95    0.614371E-003
      3.20     -3.90    0.724449E-003
      3.20     -3.85    0.849163E-003
      3.20     -3.80    0.989458E-003
      3.20     -3.75    0.114617E-002
      3.20     -3.70    0.131999E-002
      3.20     -3.65    0.151146E-002
      3.20     -3.60    0.172090E-002
      3.20     -3.55    0.194844E-002
      3.20     -3.50    0.219400E-002
      3.20     -3.45    0.245726E-002
      3.20     -3.40    0.273772E-002
      3.20     -3.35    0.303463E-002
      3.20     -3.30    0.334707E-002
      3.20     -3.25    0.367394E-002
      3.20     -3.20    0.401396E-002
      3.20     -3.15    0.436578E-002
      3.20     -3.10    0.472794E-002
      3.20     -3.05    0.509890E-002
      3.20     -3.00    0.547710E-002
      3.20     -2.95    0.586094E-002
      3.20     -2.90    0.624881E-002
      3.20     -2.85    0.663916E-002
      3.20     -2.80    0.703046E-002
      3.20     -2.75    0.742126E-002
      3.20     -2.70    0.781016E-002
      3.20     -2.65    0.819582E-002
      3.20     -2.60    0.857698E-002
      3.20     -2.55    0.895247E-002
      3.20     -2.50    0.932120E-002
      3.20     -2.45    0.968216E-002
      3.20     -2.40    0.100344E-001
      3.20     -2.35    0.103771E-001
      3.20     -2.30    0.107094E-001
      3.20     -2.25    0.110303E-001
      3.20     -2.20    0.113392E-001
      3.20     -2.15    0.116352E-001
      3.20     -2.10    0.119175E-001
      3.20     -2.05    0.121851E-001
      3.20     -2.00    0.124373E-001
      3.20     -1.95    0.126730E-001
      3.20     -1.90    0.128914E-001
      3.20     -1.85    0.130914E-001
      3.20     -1.80    0.132721E-001
      3.20     -1.75    0.134326E-001
      3.20     -1.70    0.135723E-001
      3.20     -1.65    0.136906E-001
      3.20     -1.60    0.137872E-001
      3.20     -1.55    0.138623E-001
      3.20     -1.50    0.139164E-001
      3.20     -1.45    0.139509E-001
      3.20     -1.40    0.139676E-001
      3.20     -1.35    0.139692E-001
      3.20     -1.30    0.139593E-001
      3.20     -1.25    0.139422E-001
      3.20     -1.20    0.139229E-001
      3.20     -1.15    0.139072E-001
      3.20     -1.10    0.139007E-001
      3.20     -1.05    0.139092E-001
      3.20     -1.00    0.139375E-001
      3.20     -0.95    0.139897E-001
      3.20     -0.90    0.140684E-001
      3.20     -0.85    0.141746E-001
      3.20     -0.80    0.143076E-001
      3.20     -0.75    0.144651E-001
      3.20     -0.70    0.146436E-001
      3.20     -0.65    0.148383E-001
      3.20     -0.60    0.150440E-001
      3.20     -0.55    0.152554E-001
      3.20     -0.50    0.154671E-001
      3.20     -0.45    0.156745E-001
      3.20     -0.40    0.158735E-001
      3.20     -0.35    0.160608E-001
      3.20     -0.30    0.162339E-001
      3.20     -0.25    0.163912E-001
      3.20     -0.20    0.165315E-001
      3.20     -0.15    0.166545E-001
      3.20     -0.10    0.167600E-001
      3.20     -0.05    0.168485E-001
      3.20      0.00    0.169205E-001
      3.20      0.05    0.169767E-001
      3.20      0.10    0.170180E-001
      3.20      0.15    0.170453E-001
      3.20      0.20    0.170595E-001
      3.20      0.25    0.170615E-001
      3.20      0.30    0.170521E-001
      3.20      0.35    0.170320E-001
      3.20      0.40    0.170018E-001
      3.20      0.45    0.169621E-001
      3.20      0.50    0.169135E-001
      3.20      0.55    0.168565E-001
      3.20      0.60    0.167914E-001
      3.20      0.65    0.167187E-001
      3.20      0.70    0.166388E-001
      3.20      0.75    0.165519E-001
      3.20      0.80    0.164584E-001
      3.20      0.85    0.163587E-001
      3.20      0.90    0.162529E-001
      3.20      0.95    0.161414E-001
      3.20      1.00    0.160245E-001
      3.20      1.05    0.159024E-001
      3.20      1.10    0.157755E-001
      3.20      1.15    0.156439E-001
      3.20      1.20    0.155078E-001
      3.20      1.25    0.153673E-001
      3.20      1.30    0.152226E-001
      3.20      1.35    0.150737E-001
      3.20      1.40    0.149206E-001
      3.20      1.45    0.147632E-001
      3.20      1.50    0.146013E-001
      3.20      1.55    0.144347E-001
      3.20      1.60    0.142632E-001
      3.20      1.65    0.140863E-001
      3.20      1.70    0.139035E-001
      3.20      1.75    0.137144E-001
      3.20      1.80    0.135184E-001
      3.20      1.85    0.133150E-001
      3.20      1.90    0.131037E-001
      3.20      1.95    0.128838E-001
      3.20      2.00    0.126550E-001
      3.20      2.05    0.124168E-001
      3.20      2.10    0.121688E-001
      3.20      2.15    0.119107E-001
      3.20      2.20    0.116424E-001
      3.20      2.25    0.113638E-001
      3.20      2.30    0.110747E-001
      3.20      2.35    0.107753E-001
      3.20      2.40    0.104658E-001
      3.20      2.45    0.101463E-001
      3.20      2.50    0.981716E-002
      3.20      2.55    0.947886E-002
      3.20      2.60    0.913191E-002
      3.20      2.65    0.877692E-002
      3.20      2.70    0.841462E-002
      3.20      2.75    0.804584E-002
      3.20      2.80    0.767157E-002
      3.20      2.85    0.729289E-002
      3.20      2.90    0.691102E-002
      3.20      2.95    0.652728E-002
      3.20      3.00    0.614310E-002
      3.20      3.05    0.576004E-002
      3.20      3.10    0.537972E-002
      3.20      3.15    0.500386E-002
      3.20      3.20    0.463420E-002
      3.20      3.25    0.427248E-002
      3.20      3.30    0.392044E-002
      3.20      3.35    0.357971E-002
      3.20      3.40    0.325188E-002
      3.20      3.45    0.293835E-002
      3.20      3.50    0.264039E-002
      3.20      3.55    0.235908E-002
      3.20      3.60    0.209530E-002
      3.20      3.65    0.184970E-002
      3.20      3.70    0.162271E-002
      3.20      3.75    0.141452E-002
      3.20      3.80    0.122505E-002
      3.20      3.85    0.105398E-002
      3.20      3.90    0.900762E-003
      3.20      3.95    0.764634E-003
      3.20      4.00    0.644679E-003
      3.20      4.05    0.539843E-003
      3.20      4.10    0.448970E-003
      3.20      4.15    0.370839E-003
      3.20      4.20    0.304204E-003
      3.20      4.25    0.247829E-003
      3.20      4.30    0.200514E-003
      3.20      4.35    0.161119E-003
      3.20      4.40    0.128579E-003
      3.20      4.45    0.101912E-003
      3.20      4.50    0.802237E-004
      3.20      4.55    0.627190E-004
      3.20      4.60    0.486961E-004
      3.20      4.65    0.375455E-004
      3.20      4.70    0.287441E-004
      3.20      4.75    0.218484E-004
      3.20      4.80    0.164858E-004
      3.20      4.85    0.123470E-004
      3.20      4.90    0.917768E-005
      3.20      4.95    0.676996E-005
      3.20      5.00    0.495535E-005
      3.20      5.05    0.359850E-005
      3.20      5.10    0.259192E-005
      3.20      5.15    0.185125E-005
      3.20      5.20    0.131096E-005
      3.20      5.25    0.920489E-006
      3.20      5.30    0.641011E-006
      3.20      5.35    0.442892E-006
      3.20      5.40    0.303765E-006
      3.20      5.45    0.206969E-006
      3.20      5.50    0.140266E-006
      3.20      5.55    0.947321E-007
      3.20      5.60    0.639094E-007
      3.20      5.65    0.431629E-007
      3.20      5.70    0.292233E-007
      3.20      5.75    0.198422E-007
      3.20      5.80    0.135047E-007
      3.20      5.85    0.920536E-008
      3.20      5.90    0.627304E-008
      3.20      5.95    0.425919E-008
      3.20      6.00    0.286314E-008
      3.20      6.05    0.188949E-008
      3.20      6.10    0.121082E-008
      3.20      6.15    0.743065E-009
      3.20      6.20    0.427287E-009
      3.20      6.25    0.220317E-009
      3.20      6.30    0.918740E-010
      3.20      6.35    0.220928E-010
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.271073E-010
      3.25     -6.30    0.106536E-009
      3.25     -6.25    0.234618E-009
      3.25     -6.20    0.411706E-009
      3.25     -6.15    0.647872E-009
      3.25     -6.10    0.970323E-009
      3.25     -6.05    0.143233E-008
      3.25     -6.00    0.213073E-008
      3.25     -5.95    0.323154E-008
      3.25     -5.90    0.500413E-008
      3.25     -5.85    0.785966E-008
      3.25     -5.80    0.123979E-007
      3.25     -5.75    0.194645E-007
      3.25     -5.70    0.302339E-007
      3.25     -5.65    0.463357E-007
      3.25     -5.60    0.700226E-007
      3.25     -5.55    0.104388E-006
      3.25     -5.50    0.153623E-006
      3.25     -5.45    0.223310E-006
      3.25     -5.40    0.320792E-006
      3.25     -5.35    0.455663E-006
      3.25     -5.30    0.640411E-006
      3.25     -5.25    0.891245E-006
      3.25     -5.20    0.122914E-005
      3.25     -5.15    0.168102E-005
      3.25     -5.10    0.228121E-005
      3.25     -5.05    0.307331E-005
      3.25     -5.00    0.411250E-005
      3.25     -4.95    0.546857E-005
      3.25     -4.90    0.722946E-005
      3.25     -4.85    0.950533E-005
      3.25     -4.80    0.124331E-004
      3.25     -4.75    0.161818E-004
      3.25     -4.70    0.209580E-004
      3.25     -4.65    0.270121E-004
      3.25     -4.60    0.346443E-004
      3.25     -4.55    0.442105E-004
      3.25     -4.50    0.561273E-004
      3.25     -4.45    0.708768E-004
      3.25     -4.40    0.890117E-004
      3.25     -4.35    0.111158E-003
      3.25     -4.30    0.138020E-003
      3.25     -4.25    0.170378E-003
      3.25     -4.20    0.209086E-003
      3.25     -4.15    0.255073E-003
      3.25     -4.10    0.309325E-003
      3.25     -4.05    0.372884E-003
      3.25     -4.00    0.446823E-003
      3.25     -3.95    0.532234E-003
      3.25     -3.90    0.630196E-003
      3.25     -3.85    0.741761E-003
      3.25     -3.80    0.867918E-003
      3.25     -3.75    0.100957E-002
      3.25     -3.70    0.116752E-002
      3.25     -3.65    0.134240E-002
      3.25     -3.60    0.153470E-002
      3.25     -3.55    0.174468E-002
      3.25     -3.50    0.197243E-002
      3.25     -3.45    0.221783E-002
      3.25     -3.40    0.248053E-002
      3.25     -3.35    0.275998E-002
      3.25     -3.30    0.305543E-002
      3.25     -3.25    0.336594E-002
      3.25     -3.20    0.369040E-002
      3.25     -3.15    0.402758E-002
      3.25     -3.10    0.437613E-002
      3.25     -3.05    0.473459E-002
      3.25     -3.00    0.510147E-002
      3.25     -2.95    0.547519E-002
      3.25     -2.90    0.585419E-002
      3.25     -2.85    0.623690E-002
      3.25     -2.80    0.662178E-002
      3.25     -2.75    0.700733E-002
      3.25     -2.70    0.739211E-002
      3.25     -2.65    0.777473E-002
      3.25     -2.60    0.815387E-002
      3.25     -2.55    0.852831E-002
      3.25     -2.50    0.889690E-002
      3.25     -2.45    0.925858E-002
      3.25     -2.40    0.961238E-002
      3.25     -2.35    0.995740E-002
      3.25     -2.30    0.102928E-001
      3.25     -2.25    0.106176E-001
      3.25     -2.20    0.109312E-001
      3.25     -2.15    0.112327E-001
      3.25     -2.10    0.115214E-001
      3.25     -2.05    0.117965E-001
      3.25     -2.00    0.120572E-001
      3.25     -1.95    0.123027E-001
      3.25     -1.90    0.125322E-001
      3.25     -1.85    0.127448E-001
      3.25     -1.80    0.129400E-001
      3.25     -1.75    0.131169E-001
      3.25     -1.70    0.132752E-001
      3.25     -1.65    0.134145E-001
      3.25     -1.60    0.135347E-001
      3.25     -1.55    0.136360E-001
      3.25     -1.50    0.137192E-001
      3.25     -1.45    0.137853E-001
      3.25     -1.40    0.138359E-001
      3.25     -1.35    0.138734E-001
      3.25     -1.30    0.139006E-001
      3.25     -1.25    0.139209E-001
      3.25     -1.20    0.139383E-001
      3.25     -1.15    0.139570E-001
      3.25     -1.10    0.139813E-001
      3.25     -1.05    0.140156E-001
      3.25     -1.00    0.140635E-001
      3.25     -0.95    0.141279E-001
      3.25     -0.90    0.142109E-001
      3.25     -0.85    0.143133E-001
      3.25     -0.80    0.144347E-001
      3.25     -0.75    0.145734E-001
      3.25     -0.70    0.147269E-001
      3.25     -0.65    0.148919E-001
      3.25     -0.60    0.150645E-001
      3.25     -0.55    0.152407E-001
      3.25     -0.50    0.154166E-001
      3.25     -0.45    0.155886E-001
      3.25     -0.40    0.157535E-001
      3.25     -0.35    0.159086E-001
      3.25     -0.30    0.160520E-001
      3.25     -0.25    0.161822E-001
      3.25     -0.20    0.162981E-001
      3.25     -0.15    0.163994E-001
      3.25     -0.10    0.164858E-001
      3.25     -0.05    0.165576E-001
      3.25      0.00    0.166151E-001
      3.25      0.05    0.166588E-001
      3.25      0.10    0.166893E-001
      3.25      0.15    0.167075E-001
      3.25      0.20    0.167140E-001
      3.25      0.25    0.167095E-001
      3.25      0.30    0.166946E-001
      3.25      0.35    0.166700E-001
      3.25      0.40    0.166362E-001
      3.25      0.45    0.165936E-001
      3.25      0.50    0.165428E-001
      3.25      0.55    0.164842E-001
      3.25      0.60    0.164181E-001
      3.25      0.65    0.163448E-001
      3.25      0.70    0.162648E-001
      3.25      0.75    0.161783E-001
      3.25      0.80    0.160854E-001
      3.25      0.85    0.159866E-001
      3.25      0.90    0.158820E-001
      3.25      0.95    0.157719E-001
      3.25      1.00    0.156564E-001
      3.25      1.05    0.155359E-001
      3.25      1.10    0.154104E-001
      3.25      1.15    0.152800E-001
      3.25      1.20    0.151450E-001
      3.25      1.25    0.150053E-001
      3.25      1.30    0.148610E-001
      3.25      1.35    0.147120E-001
      3.25      1.40    0.145583E-001
      3.25      1.45    0.143998E-001
      3.25      1.50    0.142363E-001
      3.25      1.55    0.140674E-001
      3.25      1.60    0.138930E-001
      3.25      1.65    0.137126E-001
      3.25      1.70    0.135259E-001
      3.25      1.75    0.133324E-001
      3.25      1.80    0.131317E-001
      3.25      1.85    0.129232E-001
      3.25      1.90    0.127065E-001
      3.25      1.95    0.124813E-001
      3.25      2.00    0.122471E-001
      3.25      2.05    0.120036E-001
      3.25      2.10    0.117506E-001
      3.25      2.15    0.114878E-001
      3.25      2.20    0.112151E-001
      3.25      2.25    0.109325E-001
      3.25      2.30    0.106401E-001
      3.25      2.35    0.103379E-001
      3.25      2.40    0.100261E-001
      3.25      2.45    0.970513E-002
      3.25      2.50    0.937528E-002
      3.25      2.55    0.903707E-002
      3.25      2.60    0.869109E-002
      3.25      2.65    0.833800E-002
      3.25      2.70    0.797859E-002
      3.25      2.75    0.761377E-002
      3.25      2.80    0.724454E-002
      3.25      2.85    0.687204E-002
      3.25      2.90    0.649753E-002
      3.25      2.95    0.612235E-002
      3.25      3.00    0.574796E-002
      3.25      3.05    0.537591E-002
      3.25      3.10    0.500781E-002
      3.25      3.15    0.464533E-002
      3.25      3.20    0.429016E-002
      3.25      3.25    0.394395E-002
      3.25      3.30    0.360833E-002
      3.25      3.35    0.328481E-002
      3.25      3.40    0.297480E-002
      3.25      3.45    0.267957E-002
      3.25      3.50    0.240020E-002
      3.25      3.55    0.213758E-002
      3.25      3.60    0.189239E-002
      3.25      3.65    0.166512E-002
      3.25      3.70    0.145599E-002
      3.25      3.75    0.126501E-002
      3.25      3.80    0.109198E-002
      3.25      3.85    0.936430E-003
      3.25      3.90    0.797715E-003
      3.25      3.95    0.675006E-003
      3.25      4.00    0.567333E-003
      3.25      4.05    0.473619E-003
      3.25      4.10    0.392715E-003
      3.25      4.15    0.323428E-003
      3.25      4.20    0.264561E-003
      3.25      4.25    0.214942E-003
      3.25      4.30    0.173444E-003
      3.25      4.35    0.139012E-003
      3.25      4.40    0.110663E-003
      3.25      4.45    0.875025E-004
      3.25      4.50    0.687240E-004
      3.25      4.55    0.536111E-004
      3.25      4.60    0.415372E-004
      3.25      4.65    0.319611E-004
      3.25      4.70    0.244212E-004
      3.25      4.75    0.185275E-004
      3.25      4.80    0.139542E-004
      3.25      4.85    0.104320E-004
      3.25      4.90    0.774015E-005
      3.25      4.95    0.569904E-005
      3.25      5.00    0.416362E-005
      3.25      5.05    0.301773E-005
      3.25      5.10    0.216921E-005
      3.25      5.15    0.154593E-005
      3.25      5.20    0.109200E-005
      3.25      5.25    0.764476E-006
      3.25      5.30    0.530479E-006
      3.25      5.35    0.365007E-006
      3.25      5.40    0.249169E-006
      3.25      5.45    0.168902E-006
      3.25      5.50    0.113851E-006
      3.25      5.55    0.764801E-007
      3.25      5.60    0.513487E-007
      3.25      5.65    0.345576E-007
      3.25      5.70    0.233625E-007
      3.25      5.75    0.158785E-007
      3.25      5.80    0.108443E-007
      3.25      5.85    0.743313E-008
      3.25      5.90    0.510321E-008
      3.25      5.95    0.349659E-008
      3.25      6.00    0.237675E-008
      3.25      6.05    0.158868E-008
      3.25      6.10    0.103236E-008
      3.25      6.15    0.642496E-009
      3.25      6.20    0.374248E-009
      3.25      6.25    0.195131E-009
      3.25      6.30    0.820276E-010
      3.25      6.35    0.198384E-010
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.208135E-010
      3.30     -6.30    0.807135E-010
      3.30     -6.25    0.174254E-009
      3.30     -6.20    0.298636E-009
      3.30     -6.15    0.458472E-009
      3.30     -6.10    0.670987E-009
      3.30     -6.05    0.973712E-009
      3.30     -6.00    0.143731E-008
      3.30     -5.95    0.218780E-008
      3.30     -5.90    0.343308E-008
      3.30     -5.85    0.549312E-008
      3.30     -5.80    0.883430E-008
      3.30     -5.75    0.141135E-007
      3.30     -5.70    0.222478E-007
      3.30     -5.65    0.345111E-007
      3.30     -5.60    0.526781E-007
      3.30     -5.55    0.791941E-007
      3.30     -5.50    0.117384E-006
      3.30     -5.45    0.171712E-006
      3.30     -5.40    0.248093E-006
      3.30     -5.35    0.354320E-006
      3.30     -5.30    0.500590E-006
      3.30     -5.25    0.700168E-006
      3.30     -5.20    0.970188E-006
      3.30     -5.15    0.133262E-005
      3.30     -5.10    0.181550E-005
      3.30     -5.05    0.245456E-005
      3.30     -5.00    0.329525E-005
      3.30     -4.95    0.439534E-005
      3.30     -4.90    0.582795E-005
      3.30     -4.85    0.768507E-005
      3.30     -4.80    0.100816E-004
      3.30     -4.75    0.131602E-004
      3.30     -4.70    0.170964E-004
      3.30     -4.65    0.221042E-004
      3.30     -4.60    0.284419E-004
      3.30     -4.55    0.364170E-004
      3.30     -4.50    0.463920E-004
      3.30     -4.45    0.587891E-004
      3.30     -4.40    0.740958E-004
      3.30     -4.35    0.928697E-004
      3.30     -4.30    0.115742E-003
      3.30     -4.25    0.143419E-003
      3.30     -4.20    0.176682E-003
      3.30     -4.15    0.216386E-003
      3.30     -4.10    0.263452E-003
      3.30     -4.05    0.318864E-003
      3.30     -4.00    0.383650E-003
      3.30     -3.95    0.458870E-003
      3.30     -3.90    0.545590E-003
      3.30     -3.85    0.644865E-003
      3.30     -3.80    0.757710E-003
      3.30     -3.75    0.885081E-003
      3.30     -3.70    0.102784E-002
      3.30     -3.65    0.118673E-002
      3.30     -3.60    0.136235E-002
      3.30     -3.55    0.155510E-002
      3.30     -3.50    0.176523E-002
      3.30     -3.45    0.199277E-002
      3.30     -3.40    0.223756E-002
      3.30     -3.35    0.249923E-002
      3.30     -3.30    0.277720E-002
      3.30     -3.25    0.307070E-002
      3.30     -3.20    0.337881E-002
      3.30     -3.15    0.370041E-002
      3.30     -3.10    0.403429E-002
      3.30     -3.05    0.437912E-002
      3.30     -3.00    0.473346E-002
      3.30     -2.95    0.509581E-002
      3.30     -2.90    0.546464E-002
      3.30     -2.85    0.583841E-002
      3.30     -2.80    0.621556E-002
      3.30     -2.75    0.659458E-002
      3.30     -2.70    0.697399E-002
      3.30     -2.65    0.735235E-002
      3.30     -2.60    0.772830E-002
      3.30     -2.55    0.810055E-002
      3.30     -2.50    0.846792E-002
      3.30     -2.45    0.882930E-002
      3.30     -2.40    0.918366E-002
      3.30     -2.35    0.953007E-002
      3.30     -2.30    0.986764E-002
      3.30     -2.25    0.101955E-001
      3.30     -2.20    0.105130E-001
      3.30     -2.15    0.108192E-001
      3.30     -2.10    0.111135E-001
      3.30     -2.05    0.113951E-001
      3.30     -2.00    0.116633E-001
      3.30     -1.95    0.119174E-001
      3.30     -1.90    0.121567E-001
      3.30     -1.85    0.123806E-001
      3.30     -1.80    0.125884E-001
      3.30     -1.75    0.127798E-001
      3.30     -1.70    0.129543E-001
      3.30     -1.65    0.131117E-001
      3.30     -1.60    0.132521E-001
      3.30     -1.55    0.133758E-001
      3.30     -1.50    0.134835E-001
      3.30     -1.45    0.135760E-001
      3.30     -1.40    0.136548E-001
      3.30     -1.35    0.137218E-001
      3.30     -1.30    0.137793E-001
      3.30     -1.25    0.138299E-001
      3.30     -1.20    0.138767E-001
      3.30     -1.15    0.139229E-001
      3.30     -1.10    0.139719E-001
      3.30     -1.05    0.140267E-001
      3.30     -1.00    0.140902E-001
      3.30     -0.95    0.141646E-001
      3.30     -0.90    0.142514E-001
      3.30     -0.85    0.143512E-001
      3.30     -0.80    0.144639E-001
      3.30     -0.75    0.145882E-001
      3.30     -0.70    0.147226E-001
      3.30     -0.65    0.148644E-001
      3.30     -0.60    0.150110E-001
      3.30     -0.55    0.151595E-001
      3.30     -0.50    0.153068E-001
      3.30     -0.45    0.154503E-001
      3.30     -0.40    0.155874E-001
      3.30     -0.35    0.157162E-001
      3.30     -0.30    0.158349E-001
      3.30     -0.25    0.159423E-001
      3.30     -0.20    0.160376E-001
      3.30     -0.15    0.161203E-001
      3.30     -0.10    0.161902E-001
      3.30     -0.05    0.162474E-001
      3.30      0.00    0.162920E-001
      3.30      0.05    0.163246E-001
      3.30      0.10    0.163455E-001
      3.30      0.15    0.163554E-001
      3.30      0.20    0.163547E-001
      3.30      0.25    0.163441E-001
      3.30      0.30    0.163240E-001
      3.30      0.35    0.162950E-001
      3.30      0.40    0.162575E-001
      3.30      0.45    0.162120E-001
      3.30      0.50    0.161588E-001
      3.30      0.55    0.160983E-001
      3.30      0.60    0.160308E-001
      3.30      0.65    0.159566E-001
      3.30      0.70    0.158760E-001
      3.30      0.75    0.157892E-001
      3.30      0.80    0.156964E-001
      3.30      0.85    0.155979E-001
      3.30      0.90    0.154938E-001
      3.30      0.95    0.153843E-001
      3.30      1.00    0.152695E-001
      3.30      1.05    0.151497E-001
      3.30      1.10    0.150248E-001
      3.30      1.15    0.148950E-001
      3.30      1.20    0.147603E-001
      3.30      1.25    0.146207E-001
      3.30      1.30    0.144762E-001
      3.30      1.35    0.143266E-001
      3.30      1.40    0.141719E-001
      3.30      1.45    0.140120E-001
      3.30      1.50    0.138466E-001
      3.30      1.55    0.136755E-001
      3.30      1.60    0.134983E-001
      3.30      1.65    0.133148E-001
      3.30      1.70    0.131245E-001
      3.30      1.75    0.129271E-001
      3.30      1.80    0.127222E-001
      3.30      1.85    0.125094E-001
      3.30      1.90    0.122884E-001
      3.30      1.95    0.120587E-001
      3.30      2.00    0.118201E-001
      3.30      2.05    0.115723E-001
      3.30      2.10    0.113152E-001
      3.30      2.15    0.110487E-001
      3.30      2.20    0.107727E-001
      3.30      2.25    0.104872E-001
      3.30      2.30    0.101924E-001
      3.30      2.35    0.988841E-002
      3.30      2.40    0.957556E-002
      3.30      2.45    0.925417E-002
      3.30      2.50    0.892472E-002
      3.30      2.55    0.858775E-002
      3.30      2.60    0.824390E-002
      3.30      2.65    0.789391E-002
      3.30      2.70    0.753863E-002
      3.30      2.75    0.717900E-002
      3.30      2.80    0.681608E-002
      3.30      2.85    0.645105E-002
      3.30      2.90    0.608519E-002
      3.30      2.95    0.571986E-002
      3.30      3.00    0.535652E-002
      3.30      3.05    0.499669E-002
      3.30      3.10    0.464198E-002
      3.30      3.15    0.429399E-002
      3.30      3.20    0.395432E-002
      3.30      3.25    0.362454E-002
      3.30      3.30    0.330613E-002
      3.30      3.35    0.300047E-002
      3.30      3.40    0.270880E-002
      3.30      3.45    0.243221E-002
      3.30      3.50    0.217161E-002
      3.30      3.55    0.192771E-002
      3.30      3.60    0.170101E-002
      3.30      3.65    0.149179E-002
      3.30      3.70    0.130013E-002
      3.30      3.75    0.112588E-002
      3.30      3.80    0.968683E-003
      3.30      3.85    0.827992E-003
      3.30      3.90    0.703071E-003
      3.30      3.95    0.593036E-003
      3.30      4.00    0.496891E-003
      3.30      4.05    0.413553E-003
      3.30      4.10    0.341892E-003
      3.30      4.15    0.280760E-003
      3.30      4.20    0.229017E-003
      3.30      4.25    0.185561E-003
      3.30      4.30    0.149346E-003
      3.30      4.35    0.119397E-003
      3.30      4.40    0.948189E-004
      3.30      4.45    0.748007E-004
      3.30      4.50    0.586173E-004
      3.30      4.55    0.456291E-004
      3.30      4.60    0.352802E-004
      3.30      4.65    0.270930E-004
      3.30      4.70    0.206620E-004
      3.30      4.75    0.156465E-004
      3.30      4.80    0.117632E-004
      3.30      4.85    0.877847E-005
      3.30      4.90    0.650178E-005
      3.30      4.95    0.477867E-005
      3.30      5.00    0.348485E-005
      3.30      5.05    0.252103E-005
      3.30      5.10    0.180864E-005
      3.30      5.15    0.128624E-005
      3.30      5.20    0.906360E-006
      3.30      5.25    0.632642E-006
      3.30      5.30    0.437390E-006
      3.30      5.35    0.299610E-006
      3.30      5.40    0.203454E-006
      3.30      5.45    0.137097E-006
      3.30      5.50    0.918183E-007
      3.30      5.55    0.612720E-007
      3.30      5.60    0.408779E-007
      3.30      5.65    0.273693E-007
      3.30      5.70    0.184494E-007
      3.30      5.75    0.125417E-007
      3.30      5.80    0.859718E-008
      3.30      5.85    0.593441E-008
      3.30      5.90    0.411565E-008
      3.30      5.95    0.285676E-008
      3.30      6.00    0.197287E-008
      3.30      6.05    0.134343E-008
      3.30      6.10    0.891266E-009
      3.30      6.15    0.566683E-009
      3.30      6.20    0.336763E-009
      3.30      6.25    0.178545E-009
      3.30      6.30    0.759553E-010
      3.30      6.35    0.185018E-010
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.162129E-010
      3.35     -6.30    0.618737E-010
      3.35     -6.25    0.130383E-009
      3.35     -6.20    0.216492E-009
      3.35     -6.15    0.320761E-009
      3.35     -6.10    0.453344E-009
      3.35     -6.05    0.638949E-009
      3.35     -6.00    0.928517E-009
      3.35     -5.95    0.141563E-008
      3.35     -5.90    0.225886E-008
      3.35     -5.85    0.370357E-008
      3.35     -5.80    0.610799E-008
      3.35     -5.75    0.998020E-008
      3.35     -5.70    0.160322E-007
      3.35     -5.65    0.252606E-007
      3.35     -5.60    0.390565E-007
      3.35     -5.55    0.593414E-007
      3.35     -5.50    0.887393E-007
      3.35     -5.45    0.130804E-006
      3.35     -5.40    0.190288E-006
      3.35     -5.35    0.273514E-006
      3.35     -5.30    0.388777E-006
      3.35     -5.25    0.546872E-006
      3.35     -5.20    0.761702E-006
      3.35     -5.15    0.105108E-005
      3.35     -5.10    0.143777E-005
      3.35     -5.05    0.195090E-005
      3.35     -5.00    0.262771E-005
      3.35     -4.95    0.351577E-005
      3.35     -4.90    0.467555E-005
      3.35     -4.85    0.618340E-005
      3.35     -4.80    0.813525E-005
      3.35     -4.75    0.106508E-004
      3.35     -4.70    0.138785E-004
      3.35     -4.65    0.180001E-004
      3.35     -4.60    0.232364E-004
      3.35     -4.55    0.298517E-004
      3.35     -4.50    0.381589E-004
      3.35     -4.45    0.485255E-004
      3.35     -4.40    0.613790E-004
      3.35     -4.35    0.772122E-004
      3.35     -4.30    0.965876E-004
      3.35     -4.25    0.120139E-003
      3.35     -4.20    0.148574E-003
      3.35     -4.15    0.182674E-003
      3.35     -4.10    0.223292E-003
      3.35     -4.05    0.271346E-003
      3.35     -4.00    0.327812E-003
      3.35     -3.95    0.393706E-003
      3.35     -3.90    0.470067E-003
      3.35     -3.85    0.557937E-003
      3.35     -3.80    0.658338E-003
      3.35     -3.75    0.772254E-003
      3.35     -3.70    0.900599E-003
      3.35     -3.65    0.104419E-002
      3.35     -3.60    0.120371E-002
      3.35     -3.55    0.137969E-002
      3.35     -3.50    0.157252E-002
      3.35     -3.45    0.178237E-002
      3.35     -3.40    0.200925E-002
      3.35     -3.35    0.225297E-002
      3.35     -3.30    0.251312E-002
      3.35     -3.25    0.278912E-002
      3.35     -3.20    0.308020E-002
      3.35     -3.15    0.338542E-002
      3.35     -3.10    0.370370E-002
      3.35     -3.05    0.403383E-002
      3.35     -3.00    0.437448E-002
      3.35     -2.95    0.472424E-002
      3.35     -2.90    0.508164E-002
      3.35     -2.85    0.544515E-002
      3.35     -2.80    0.581326E-002
      3.35     -2.75    0.618443E-002
      3.35     -2.70    0.655716E-002
      3.35     -2.65    0.692997E-002
      3.35     -2.60    0.730148E-002
      3.35     -2.55    0.767034E-002
      3.35     -2.50    0.803533E-002
      3.35     -2.45    0.839529E-002
      3.35     -2.40    0.874915E-002
      3.35     -2.35    0.909594E-002
      3.35     -2.30    0.943474E-002
      3.35     -2.25    0.976471E-002
      3.35     -2.20    0.100851E-001
      3.35     -2.15    0.103950E-001
      3.35     -2.10    0.106939E-001
      3.35     -2.05    0.109810E-001
      3.35     -2.00    0.112557E-001
      3.35     -1.95    0.115173E-001
      3.35     -1.90    0.117652E-001
      3.35     -1.85    0.119989E-001
      3.35     -1.80    0.122178E-001
      3.35     -1.75    0.124216E-001
      3.35     -1.70    0.126101E-001
      3.35     -1.65    0.127831E-001
      3.35     -1.60    0.129408E-001
      3.35     -1.55    0.130834E-001
      3.35     -1.50    0.132115E-001
      3.35     -1.45    0.133260E-001
      3.35     -1.40    0.134281E-001
      3.35     -1.35    0.135193E-001
      3.35     -1.30    0.136014E-001
      3.35     -1.25    0.136765E-001
      3.35     -1.20    0.137470E-001
      3.35     -1.15    0.138153E-001
      3.35     -1.10    0.138839E-001
      3.35     -1.05    0.139551E-001
      3.35     -1.00    0.140312E-001
      3.35     -0.95    0.141137E-001
      3.35     -0.90    0.142038E-001
      3.35     -0.85    0.143020E-001
      3.35     -0.80    0.144082E-001
      3.35     -0.75    0.145218E-001
      3.35     -0.70    0.146414E-001
      3.35     -0.65    0.147654E-001
      3.35     -0.60    0.148918E-001
      3.35     -0.55    0.150184E-001
      3.35     -0.50    0.151431E-001
      3.35     -0.45    0.152637E-001
      3.35     -0.40    0.153784E-001
      3.35     -0.35    0.154856E-001
      3.35     -0.30    0.155839E-001
      3.35     -0.25    0.156724E-001
      3.35     -0.20    0.157503E-001
      3.35     -0.15    0.158172E-001
      3.35     -0.10    0.158730E-001
      3.35     -0.05    0.159175E-001
      3.35      0.00    0.159510E-001
      3.35      0.05    0.159737E-001
      3.35      0.10    0.159860E-001
      3.35      0.15    0.159883E-001
      3.35      0.20    0.159811E-001
      3.35      0.25    0.159647E-001
      3.35      0.30    0.159397E-001
      3.35      0.35    0.159065E-001
      3.35      0.40    0.158654E-001
      3.35      0.45    0.158168E-001
      3.35      0.50    0.157611E-001
      3.35      0.55    0.156985E-001
      3.35      0.60    0.156293E-001
      3.35      0.65    0.155538E-001
      3.35      0.70    0.154722E-001
      3.35      0.75    0.153847E-001
      3.35      0.80    0.152915E-001
      3.35      0.85    0.151928E-001
      3.35      0.90    0.150886E-001
      3.35      0.95    0.149791E-001
      3.35      1.00    0.148645E-001
      3.35      1.05    0.147447E-001
      3.35      1.10    0.146199E-001
      3.35      1.15    0.144900E-001
      3.35      1.20    0.143551E-001
      3.35      1.25    0.142150E-001
      3.35      1.30    0.140698E-001
      3.35      1.35    0.139192E-001
      3.35      1.40    0.137633E-001
      3.35      1.45    0.136018E-001
      3.35      1.50    0.134344E-001
      3.35      1.55    0.132610E-001
      3.35      1.60    0.130812E-001
      3.35      1.65    0.128948E-001
      3.35      1.70    0.127014E-001
      3.35      1.75    0.125007E-001
      3.35      1.80    0.122922E-001
      3.35      1.85    0.120758E-001
      3.35      1.90    0.118510E-001
      3.35      1.95    0.116177E-001
      3.35      2.00    0.113755E-001
      3.35      2.05    0.111244E-001
      3.35      2.10    0.108642E-001
      3.35      2.15    0.105949E-001
      3.35      2.20    0.103166E-001
      3.35      2.25    0.100292E-001
      3.35      2.30    0.973308E-002
      3.35      2.35    0.942842E-002
      3.35      2.40    0.911556E-002
      3.35      2.45    0.879493E-002
      3.35      2.50    0.846703E-002
      3.35      2.55    0.813249E-002
      3.35      2.60    0.779200E-002
      3.35      2.65    0.744636E-002
      3.35      2.70    0.709646E-002
      3.35      2.75    0.674331E-002
      3.35      2.80    0.638801E-002
      3.35      2.85    0.603174E-002
      3.35      2.90    0.567582E-002
      3.35      2.95    0.532161E-002
      3.35      3.00    0.497055E-002
      3.35      3.05    0.462414E-002
      3.35      3.10    0.428392E-002
      3.35      3.15    0.395143E-002
      3.35      3.20    0.362818E-002
      3.35      3.25    0.331562E-002
      3.35      3.30    0.301508E-002
      3.35      3.35    0.272778E-002
      3.35      3.40    0.245480E-002
      3.35      3.45    0.219706E-002
      3.35      3.50    0.195527E-002
      3.35      3.55    0.172998E-002
      3.35      3.60    0.152150E-002
      3.35      3.65    0.132996E-002
      3.35      3.70    0.115526E-002
      3.35      3.75    0.997127E-003
      3.35      3.80    0.855098E-003
      3.35      3.85    0.728531E-003
      3.35      3.90    0.616635E-003
      3.35      3.95    0.518491E-003
      3.35      4.00    0.433093E-003
      3.35      4.05    0.359371E-003
      3.35      4.10    0.296228E-003
      3.35      4.15    0.242567E-003
      3.35      4.20    0.197318E-003
      3.35      4.25    0.159451E-003
      3.35      4.30    0.128004E-003
      3.35      4.35    0.102084E-003
      3.35      4.40    0.808794E-004
      3.35      4.45    0.636600E-004
      3.35      4.50    0.497786E-004
      3.35      4.55    0.386679E-004
      3.35      4.60    0.298377E-004
      3.35      4.65    0.228690E-004
      3.35      4.70    0.174080E-004
      3.35      4.75    0.131586E-004
      3.35      4.80    0.987546E-005
      3.35      4.85    0.735717E-005
      3.35      4.90    0.543991E-005
      3.35      4.95    0.399145E-005
      3.35      5.00    0.290574E-005
      3.35      5.05    0.209836E-005
      3.35      5.10    0.150262E-005
      3.35      5.15    0.106647E-005
      3.35      5.20    0.749743E-006
      3.35      5.25    0.521809E-006
      3.35      5.30    0.359433E-006
      3.35      5.35    0.245059E-006
      3.35      5.40    0.165463E-006
      3.35      5.45    0.110757E-006
      3.35      5.50    0.736281E-007
      3.35      5.55    0.487435E-007
      3.35      5.60    0.322602E-007
      3.35      5.65    0.214464E-007
      3.35      5.70    0.143850E-007
      3.35      5.75    0.976500E-008
      3.35      5.80    0.671423E-008
      3.35      5.85    0.467089E-008
      3.35      5.90    0.327871E-008
      3.35      5.95    0.231306E-008
      3.35      6.00    0.162982E-008
      3.35      6.05    0.113635E-008
      3.35      6.10    0.773853E-009
      3.35      6.15    0.505538E-009
      3.35      6.20    0.308028E-009
      3.35      6.25    0.166748E-009
      3.35      6.30    0.720249E-010
      3.35      6.35    0.176855E-010
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.132084E-010
      3.40     -6.30    0.495150E-010
      3.40     -6.25    0.101335E-009
      3.40     -6.20    0.161658E-009
      3.40     -6.15    0.228184E-009
      3.40     -6.10    0.305404E-009
      3.40     -6.05    0.409149E-009
      3.40     -6.00    0.574748E-009
      3.40     -5.95    0.870828E-009
      3.40     -5.90    0.141592E-008
      3.40     -5.85    0.239488E-008
      3.40     -5.80    0.407951E-008
      3.40     -5.75    0.685888E-008
      3.40     -5.70    0.112849E-007
      3.40     -5.65    0.181346E-007
      3.40     -5.60    0.284963E-007
      3.40     -5.55    0.438743E-007
      3.40     -5.50    0.663341E-007
      3.40     -5.45    0.986972E-007
      3.40     -5.40    0.144778E-006
      3.40     -5.35    0.209685E-006
      3.40     -5.30    0.300133E-006
      3.40     -5.25    0.424847E-006
      3.40     -5.20    0.595031E-006
      3.40     -5.15    0.825039E-006
      3.40     -5.10    0.113326E-005
      3.40     -5.05    0.154332E-005
      3.40     -5.00    0.208556E-005
      3.40     -4.95    0.279890E-005
      3.40     -4.90    0.373298E-005
      3.40     -4.85    0.495086E-005
      3.40     -4.80    0.653216E-005
      3.40     -4.75    0.857693E-005
      3.40     -4.70    0.112099E-004
      3.40     -4.65    0.145847E-004
      3.40     -4.60    0.188889E-004
      3.40     -4.55    0.243479E-004
      3.40     -4.50    0.312306E-004
      3.40     -4.45    0.398546E-004
      3.40     -4.40    0.505925E-004
      3.40     -4.35    0.638767E-004
      3.40     -4.30    0.802045E-004
      3.40     -4.25    0.100141E-003
      3.40     -4.20    0.124322E-003
      3.40     -4.15    0.153456E-003
      3.40     -4.10    0.188324E-003
      3.40     -4.05    0.229778E-003
      3.40     -4.00    0.278732E-003
      3.40     -3.95    0.336151E-003
      3.40     -3.90    0.403032E-003
      3.40     -3.85    0.480390E-003
      3.40     -3.80    0.569241E-003
      3.40     -3.75    0.670575E-003
      3.40     -3.70    0.785335E-003
      3.40     -3.65    0.914386E-003
      3.40     -3.60    0.105849E-002
      3.40     -3.55    0.121828E-002
      3.40     -3.50    0.139425E-002
      3.40     -3.45    0.158672E-002
      3.40     -3.40    0.179586E-002
      3.40     -3.35    0.202162E-002
      3.40     -3.30    0.226378E-002
      3.40     -3.25    0.252194E-002
      3.40     -3.20    0.279549E-002
      3.40     -3.15    0.308366E-002
      3.40     -3.10    0.338553E-002
      3.40     -3.05    0.370002E-002
      3.40     -3.00    0.402593E-002
      3.40     -2.95    0.436195E-002
      3.40     -2.90    0.470668E-002
      3.40     -2.85    0.505867E-002
      3.40     -2.80    0.541641E-002
      3.40     -2.75    0.577838E-002
      3.40     -2.70    0.614308E-002
      3.40     -2.65    0.650902E-002
      3.40     -2.60    0.687476E-002
      3.40     -2.55    0.723896E-002
      3.40     -2.50    0.760033E-002
      3.40     -2.45    0.795767E-002
      3.40     -2.40    0.830989E-002
      3.40     -2.35    0.865596E-002
      3.40     -2.30    0.899493E-002
      3.40     -2.25    0.932594E-002
      3.40     -2.20    0.964818E-002
      3.40     -2.15    0.996090E-002
      3.40     -2.10    0.102634E-001
      3.40     -2.05    0.105550E-001
      3.40     -2.00    0.108350E-001
      3.40     -1.95    0.111029E-001
      3.40     -1.90    0.113582E-001
      3.40     -1.85    0.116002E-001
      3.40     -1.80    0.118286E-001
      3.40     -1.75    0.120432E-001
      3.40     -1.70    0.122436E-001
      3.40     -1.65    0.124298E-001
      3.40     -1.60    0.126021E-001
      3.40     -1.55    0.127605E-001
      3.40     -1.50    0.129058E-001
      3.40     -1.45    0.130386E-001
      3.40     -1.40    0.131599E-001
      3.40     -1.35    0.132708E-001
      3.40     -1.30    0.133730E-001
      3.40     -1.25    0.134679E-001
      3.40     -1.20    0.135573E-001
      3.40     -1.15    0.136433E-001
      3.40     -1.10    0.137276E-001
      3.40     -1.05    0.138120E-001
      3.40     -1.00    0.138981E-001
      3.40     -0.95    0.139873E-001
      3.40     -0.90    0.140803E-001
      3.40     -0.85    0.141776E-001
      3.40     -0.80    0.142793E-001
      3.40     -0.75    0.143848E-001
      3.40     -0.70    0.144933E-001
      3.40     -0.65    0.146036E-001
      3.40     -0.60    0.147142E-001
      3.40     -0.55    0.148237E-001
      3.40     -0.50    0.149305E-001
      3.40     -0.45    0.150329E-001
      3.40     -0.40    0.151295E-001
      3.40     -0.35    0.152192E-001
      3.40     -0.30    0.153008E-001
      3.40     -0.25    0.153736E-001
      3.40     -0.20    0.154370E-001
      3.40     -0.15    0.154906E-001
      3.40     -0.10    0.155342E-001
      3.40     -0.05    0.155678E-001
      3.40      0.00    0.155916E-001
      3.40      0.05    0.156056E-001
      3.40      0.10    0.156103E-001
      3.40      0.15    0.156058E-001
      3.40      0.20    0.155926E-001
      3.40      0.25    0.155709E-001
      3.40      0.30    0.155413E-001
      3.40      0.35    0.155040E-001
      3.40      0.40    0.154593E-001
      3.40      0.45    0.154077E-001
      3.40      0.50    0.153493E-001
      3.40      0.55    0.152845E-001
      3.40      0.60    0.152134E-001
      3.40      0.65    0.151363E-001
      3.40      0.70    0.150534E-001
      3.40      0.75    0.149649E-001
      3.40      0.80    0.148709E-001
      3.40      0.85    0.147715E-001
      3.40      0.90    0.146668E-001
      3.40      0.95    0.145569E-001
      3.40      1.00    0.144418E-001
      3.40      1.05    0.143217E-001
      3.40      1.10    0.141964E-001
      3.40      1.15    0.140660E-001
      3.40      1.20    0.139304E-001
      3.40      1.25    0.137895E-001
      3.40      1.30    0.136432E-001
      3.40      1.35    0.134915E-001
      3.40      1.40    0.133340E-001
      3.40      1.45    0.131708E-001
      3.40      1.50    0.130015E-001
      3.40      1.55    0.128258E-001
      3.40      1.60    0.126437E-001
      3.40      1.65    0.124546E-001
      3.40      1.70    0.122584E-001
      3.40      1.75    0.120548E-001
      3.40      1.80    0.118434E-001
      3.40      1.85    0.116240E-001
      3.40      1.90    0.113963E-001
      3.40      1.95    0.111600E-001
      3.40      2.00    0.109152E-001
      3.40      2.05    0.106616E-001
      3.40      2.10    0.103992E-001
      3.40      2.15    0.101281E-001
      3.40      2.20    0.984835E-002
      3.40      2.25    0.956016E-002
      3.40      2.30    0.926377E-002
      3.40      2.35    0.895952E-002
      3.40      2.40    0.864779E-002
      3.40      2.45    0.832908E-002
      3.40      2.50    0.800395E-002
      3.40      2.55    0.767307E-002
      3.40      2.60    0.733720E-002
      3.40      2.65    0.699720E-002
      3.40      2.70    0.665399E-002
      3.40      2.75    0.630863E-002
      3.40      2.80    0.596225E-002
      3.40      2.85    0.561605E-002
      3.40      2.90    0.527134E-002
      3.40      2.95    0.492948E-002
      3.40      3.00    0.459187E-002
      3.40      3.05    0.425999E-002
      3.40      3.10    0.393529E-002
      3.40      3.15    0.361922E-002
      3.40      3.20    0.331318E-002
      3.40      3.25    0.301848E-002
      3.40      3.30    0.273632E-002
      3.40      3.35    0.246774E-002
      3.40      3.40    0.221366E-002
      3.40      3.45    0.197481E-002
      3.40      3.50    0.175173E-002
      3.40      3.55    0.154478E-002
      3.40      3.60    0.135413E-002
      3.40      3.65    0.117974E-002
      3.40      3.70    0.102139E-002
      3.40      3.75    0.878681E-003
      3.40      3.80    0.751064E-003
      3.40      3.85    0.637830E-003
      3.40      3.90    0.538148E-003
      3.40      3.95    0.451085E-003
      3.40      4.00    0.375639E-003
      3.40      4.05    0.310770E-003
      3.40      4.10    0.255424E-003
      3.40      4.15    0.208568E-003
      3.40      4.20    0.169200E-003
      3.40      4.25    0.136372E-003
      3.40      4.30    0.109203E-003
      3.40      4.35    0.868821E-004
      3.40      4.40    0.686776E-004
      3.40      4.45    0.539372E-004
      3.40      4.50    0.420867E-004
      3.40      4.55    0.326263E-004
      3.40      4.60    0.251263E-004
      3.40      4.65    0.192216E-004
      3.40      4.70    0.146049E-004
      3.40      4.75    0.110205E-004
      3.40      4.80    0.825691E-005
      3.40      4.85    0.614142E-005
      3.40      4.90    0.453383E-005
      3.40      4.95    0.332141E-005
      3.40      5.00    0.241410E-005
      3.40      5.05    0.174045E-005
      3.40      5.10    0.124416E-005
      3.40      5.15    0.881350E-006
      3.40      5.20    0.618233E-006
      3.40      5.25    0.429091E-006
      3.40      5.30    0.294498E-006
      3.40      5.35    0.199842E-006
      3.40      5.40    0.134136E-006
      3.40      5.45    0.891500E-007
      3.40      5.50    0.587775E-007
      3.40      5.55    0.385585E-007
      3.40      5.60    0.252760E-007
      3.40      5.65    0.166493E-007
      3.40      5.70    0.110869E-007
      3.40      5.75    0.750053E-008
      3.40      5.80    0.516704E-008
      3.40      5.85    0.362270E-008
      3.40      5.90    0.257729E-008
      3.40      5.95    0.185199E-008
      3.40      6.00    0.133502E-008
      3.40      6.05    0.955758E-009
      3.40      6.10    0.670126E-009
      3.40      6.15    0.450875E-009
      3.40      6.20    0.282431E-009
      3.40      6.25    0.156471E-009
      3.40      6.30    0.687644E-010
      3.40      6.35    0.170607E-010
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.116380E-010
      3.45     -6.30    0.429062E-010
      3.45     -6.25    0.852819E-010
      3.45     -6.20    0.130355E-009
      3.45     -6.15    0.173495E-009
      3.45     -6.10    0.215393E-009
      3.45     -6.05    0.265114E-009
      3.45     -6.00    0.346713E-009
      3.45     -5.95    0.509627E-009
      3.45     -5.90    0.840447E-009
      3.45     -5.85    0.147595E-008
      3.45     -5.80    0.261886E-008
      3.45     -5.75    0.456381E-008
      3.45     -5.70    0.773670E-008
      3.45     -5.65    0.127435E-007
      3.45     -5.60    0.204326E-007
      3.45     -5.55    0.319819E-007
      3.45     -5.50    0.490163E-007
      3.45     -5.45    0.737770E-007
      3.45     -5.40    0.109319E-006
      3.45     -5.35    0.159748E-006
      3.45     -5.30    0.230462E-006
      3.45     -5.25    0.328451E-006
      3.45     -5.20    0.462686E-006
      3.45     -5.15    0.644667E-006
      3.45     -5.10    0.889177E-006
      3.45     -5.05    0.121526E-005
      3.45     -5.00    0.164750E-005
      3.45     -4.95    0.221747E-005
      3.45     -4.90    0.296570E-005
      3.45     -4.85    0.394390E-005
      3.45     -4.80    0.521787E-005
      3.45     -4.75    0.687080E-005
      3.45     -4.70    0.900697E-005
      3.45     -4.65    0.117556E-004
      3.45     -4.60    0.152749E-004
      3.45     -4.55    0.197562E-004
      3.45     -4.50    0.254289E-004
      3.45     -4.45    0.325662E-004
      3.45     -4.40    0.414900E-004
      3.45     -4.35    0.525775E-004
      3.45     -4.30    0.662650E-004
      3.45     -4.25    0.830527E-004
      3.45     -4.20    0.103507E-003
      3.45     -4.15    0.128267E-003
      3.45     -4.10    0.158043E-003
      3.45     -4.05    0.193615E-003
      3.45     -4.00    0.235833E-003
      3.45     -3.95    0.285601E-003
      3.45     -3.90    0.343866E-003
      3.45     -3.85    0.411605E-003
      3.45     -3.80    0.489808E-003
      3.45     -3.75    0.579459E-003
      3.45     -3.70    0.681508E-003
      3.45     -3.65    0.796852E-003
      3.45     -3.60    0.926305E-003
      3.45     -3.55    0.107058E-002
      3.45     -3.50    0.123026E-002
      3.45     -3.45    0.140580E-002
      3.45     -3.40    0.159750E-002
      3.45     -3.35    0.180546E-002
      3.45     -3.30    0.202963E-002
      3.45     -3.25    0.226977E-002
      3.45     -3.20    0.252545E-002
      3.45     -3.15    0.279607E-002
      3.45     -3.10    0.308087E-002
      3.45     -3.05    0.337892E-002
      3.45     -3.00    0.368914E-002
      3.45     -2.95    0.401036E-002
      3.45     -2.90    0.434127E-002
      3.45     -2.85    0.468048E-002
      3.45     -2.80    0.502655E-002
      3.45     -2.75    0.537799E-002
      3.45     -2.70    0.573330E-002
      3.45     -2.65    0.609099E-002
      3.45     -2.60    0.644963E-002
      3.45     -2.55    0.680782E-002
      3.45     -2.50    0.716427E-002
      3.45     -2.45    0.751774E-002
      3.45     -2.40    0.786709E-002
      3.45     -2.35    0.821125E-002
      3.45     -2.30    0.854926E-002
      3.45     -2.25    0.888020E-002
      3.45     -2.20    0.920326E-002
      3.45     -2.15    0.951766E-002
      3.45     -2.10    0.982267E-002
      3.45     -2.05    0.101176E-001
      3.45     -2.00    0.104019E-001
      3.45     -1.95    0.106750E-001
      3.45     -1.90    0.109363E-001
      3.45     -1.85    0.111853E-001
      3.45     -1.80    0.114218E-001
      3.45     -1.75    0.116453E-001
      3.45     -1.70    0.118558E-001
      3.45     -1.65    0.120532E-001
      3.45     -1.60    0.122377E-001
      3.45     -1.55    0.124094E-001
      3.45     -1.50    0.125689E-001
      3.45     -1.45    0.127168E-001
      3.45     -1.40    0.128538E-001
      3.45     -1.35    0.129809E-001
      3.45     -1.30    0.130993E-001
      3.45     -1.25    0.132102E-001
      3.45     -1.20    0.133150E-001
      3.45     -1.15    0.134151E-001
      3.45     -1.10    0.135120E-001
      3.45     -1.05    0.136070E-001
      3.45     -1.00    0.137013E-001
      3.45     -0.95    0.137960E-001
      3.45     -0.90    0.138916E-001
      3.45     -0.85    0.139886E-001
      3.45     -0.80    0.140870E-001
      3.45     -0.75    0.141865E-001
      3.45     -0.70    0.142866E-001
      3.45     -0.65    0.143864E-001
      3.45     -0.60    0.144849E-001
      3.45     -0.55    0.145811E-001
      3.45     -0.50    0.146737E-001
      3.45     -0.45    0.147617E-001
      3.45     -0.40    0.148438E-001
      3.45     -0.35    0.149193E-001
      3.45     -0.30    0.149873E-001
      3.45     -0.25    0.150471E-001
      3.45     -0.20    0.150984E-001
      3.45     -0.15    0.151408E-001
      3.45     -0.10    0.151741E-001
      3.45     -0.05    0.151984E-001
      3.45      0.00    0.152137E-001
      3.45      0.05    0.152202E-001
      3.45      0.10    0.152180E-001
      3.45      0.15    0.152074E-001
      3.45      0.20    0.151887E-001
      3.45      0.25    0.151622E-001
      3.45      0.30    0.151283E-001
      3.45      0.35    0.150871E-001
      3.45      0.40    0.150390E-001
      3.45      0.45    0.149843E-001
      3.45      0.50    0.149233E-001
      3.45      0.55    0.148561E-001
      3.45      0.60    0.147830E-001
      3.45      0.65    0.147041E-001
      3.45      0.70    0.146196E-001
      3.45      0.75    0.145298E-001
      3.45      0.80    0.144346E-001
      3.45      0.85    0.143342E-001
      3.45      0.90    0.142286E-001
      3.45      0.95    0.141179E-001
      3.45      1.00    0.140021E-001
      3.45      1.05    0.138812E-001
      3.45      1.10    0.137551E-001
      3.45      1.15    0.136238E-001
      3.45      1.20    0.134872E-001
      3.45      1.25    0.133452E-001
      3.45      1.30    0.131977E-001
      3.45      1.35    0.130445E-001
      3.45      1.40    0.128856E-001
      3.45      1.45    0.127205E-001
      3.45      1.50    0.125493E-001
      3.45      1.55    0.123716E-001
      3.45      1.60    0.121873E-001
      3.45      1.65    0.119960E-001
      3.45      1.70    0.117974E-001
      3.45      1.75    0.115914E-001
      3.45      1.80    0.113776E-001
      3.45      1.85    0.111558E-001
      3.45      1.90    0.109258E-001
      3.45      1.95    0.106874E-001
      3.45      2.00    0.104407E-001
      3.45      2.05    0.101855E-001
      3.45      2.10    0.992184E-002
      3.45      2.15    0.964988E-002
      3.45      2.20    0.936978E-002
      3.45      2.25    0.908178E-002
      3.45      2.30    0.878623E-002
      3.45      2.35    0.848350E-002
      3.45      2.40    0.817408E-002
      3.45      2.45    0.785849E-002
      3.45      2.50    0.753736E-002
      3.45      2.55    0.721143E-002
      3.45      2.60    0.688148E-002
      3.45      2.65    0.654842E-002
      3.45      2.70    0.621324E-002
      3.45      2.75    0.587699E-002
      3.45      2.80    0.554083E-002
      3.45      2.85    0.520597E-002
      3.45      2.90    0.487371E-002
      3.45      2.95    0.454537E-002
      3.45      3.00    0.422233E-002
      3.45      3.05    0.390599E-002
      3.45      3.10    0.359771E-002
      3.45      3.15    0.329884E-002
      3.45      3.20    0.301066E-002
      3.45      3.25    0.273433E-002
      3.45      3.30    0.247089E-002
      3.45      3.35    0.222123E-002
      3.45      3.40    0.198609E-002
      3.45      3.45    0.176600E-002
      3.45      3.50    0.156136E-002
      3.45      3.55    0.137235E-002
      3.45      3.60    0.119900E-002
      3.45      3.65    0.104113E-002
      3.45      3.70    0.898411E-003
      3.45      3.75    0.770358E-003
      3.45      3.80    0.656339E-003
      3.45      3.85    0.555602E-003
      3.45      3.90    0.467294E-003
      3.45      3.95    0.390484E-003
      3.45      4.00    0.324194E-003
      3.45      4.05    0.267421E-003
      3.45      4.10    0.219168E-003
      3.45      4.15    0.178468E-003
      3.45      4.20    0.144395E-003
      3.45      4.25    0.116082E-003
      3.45      4.30    0.927279E-004
      3.45      4.35    0.736022E-004
      3.45      4.40    0.580505E-004
      3.45      4.45    0.454936E-004
      3.45      4.50    0.354252E-004
      3.45      4.55    0.274078E-004
      3.45      4.60    0.210673E-004
      3.45      4.65    0.160871E-004
      3.45      4.70    0.122019E-004
      3.45      4.75    0.919187E-005
      3.45      4.80    0.687592E-005
      3.45      4.85    0.510650E-005
      3.45      4.90    0.376434E-005
      3.45      4.95    0.275377E-005
      3.45      5.00    0.199865E-005
      3.45      5.05    0.143876E-005
      3.45      5.10    0.102684E-005
      3.45      5.15    0.726115E-006
      3.45      5.20    0.508291E-006
      3.45      5.25    0.351878E-006
      3.45      5.30    0.240692E-006
      3.45      5.35    0.162600E-006
      3.45      5.40    0.108508E-006
      3.45      5.45    0.715981E-007
      3.45      5.50    0.468034E-007
      3.45      5.55    0.304038E-007
      3.45      5.60    0.197181E-007
      3.45      5.65    0.128497E-007
      3.45      5.70    0.847924E-008
      3.45      5.75    0.570707E-008
      3.45      5.80    0.393493E-008
      3.45      5.85    0.278031E-008
      3.45      5.90    0.200636E-008
      3.45      5.95    0.147000E-008
      3.45      6.00    0.108474E-008
      3.45      6.05    0.797418E-009
      3.45      6.10    0.575191E-009
      3.45      6.15    0.398206E-009
      3.45      6.20    0.256200E-009
      3.45      6.25    0.145169E-009
      3.45      6.30    0.648683E-010
      3.45      6.35    0.162636E-010
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.112387E-010
      3.50     -6.30    0.409511E-010
      3.50     -6.25    0.796561E-010
      3.50     -6.20    0.117648E-009
      3.50     -6.15    0.148507E-009
      3.50     -6.10    0.170149E-009
      3.50     -6.05    0.187071E-009
      3.50     -6.00    0.214948E-009
      3.50     -5.95    0.288753E-009
      3.50     -5.90    0.470866E-009
      3.50     -5.85    0.859940E-009
      3.50     -5.80    0.160452E-008
      3.50     -5.75    0.292586E-008
      3.50     -5.70    0.515048E-008
      3.50     -5.65    0.874955E-008
      3.50     -5.60    0.143859E-007
      3.50     -5.55    0.229829E-007
      3.50     -5.50    0.358226E-007
      3.50     -5.45    0.546837E-007
      3.50     -5.40    0.820091E-007
      3.50     -5.35    0.121073E-006
      3.50     -5.30    0.176177E-006
      3.50     -5.25    0.252874E-006
      3.50     -5.20    0.358291E-006
      3.50     -5.15    0.501585E-006
      3.50     -5.10    0.694573E-006
      3.50     -5.05    0.952521E-006
      3.50     -5.00    0.129515E-005
      3.50     -4.95    0.174794E-005
      3.50     -4.90    0.234372E-005
      3.50     -4.85    0.312471E-005
      3.50     -4.80    0.414499E-005
      3.50     -4.75    0.547343E-005
      3.50     -4.70    0.719673E-005
      3.50     -4.65    0.942293E-005
      3.50     -4.60    0.122848E-004
      3.50     -4.55    0.159439E-004
      3.50     -4.50    0.205948E-004
      3.50     -4.45    0.264707E-004
      3.50     -4.40    0.338484E-004
      3.50     -4.35    0.430540E-004
      3.50     -4.30    0.544680E-004
      3.50     -4.25    0.685295E-004
      3.50     -4.20    0.857412E-004
      3.50     -4.15    0.106673E-003
      3.50     -4.10    0.131966E-003
      3.50     -4.05    0.162332E-003
      3.50     -4.00    0.198548E-003
      3.50     -3.95    0.241455E-003
      3.50     -3.90    0.291941E-003
      3.50     -3.85    0.350936E-003
      3.50     -3.80    0.419392E-003
      3.50     -3.75    0.498269E-003
      3.50     -3.70    0.588512E-003
      3.50     -3.65    0.691026E-003
      3.50     -3.60    0.806660E-003
      3.50     -3.55    0.936181E-003
      3.50     -3.50    0.108026E-002
      3.50     -3.45    0.123944E-002
      3.50     -3.40    0.141414E-002
      3.50     -3.35    0.160461E-002
      3.50     -3.30    0.181095E-002
      3.50     -3.25    0.203306E-002
      3.50     -3.20    0.227070E-002
      3.50     -3.15    0.252344E-002
      3.50     -3.10    0.279067E-002
      3.50     -3.05    0.307161E-002
      3.50     -3.00    0.336535E-002
      3.50     -2.95    0.367083E-002
      3.50     -2.90    0.398685E-002
      3.50     -2.85    0.431212E-002
      3.50     -2.80    0.464528E-002
      3.50     -2.75    0.498487E-002
      3.50     -2.70    0.532944E-002
      3.50     -2.65    0.567751E-002
      3.50     -2.60    0.602766E-002
      3.50     -2.55    0.637849E-002
      3.50     -2.50    0.672867E-002
      3.50     -2.45    0.707695E-002
      3.50     -2.40    0.742214E-002
      3.50     -2.35    0.776315E-002
      3.50     -2.30    0.809897E-002
      3.50     -2.25    0.842867E-002
      3.50     -2.20    0.875140E-002
      3.50     -2.15    0.906633E-002
      3.50     -2.10    0.937274E-002
      3.50     -2.05    0.966995E-002
      3.50     -2.00    0.995733E-002
      3.50     -1.95    0.102343E-001
      3.50     -1.90    0.105004E-001
      3.50     -1.85    0.107551E-001
      3.50     -1.80    0.109982E-001
      3.50     -1.75    0.112292E-001
      3.50     -1.70    0.114481E-001
      3.50     -1.65    0.116548E-001
      3.50     -1.60    0.118494E-001
      3.50     -1.55    0.120322E-001
      3.50     -1.50    0.122034E-001
      3.50     -1.45    0.123637E-001
      3.50     -1.40    0.125136E-001
      3.50     -1.35    0.126539E-001
      3.50     -1.30    0.127854E-001
      3.50     -1.25    0.129092E-001
      3.50     -1.20    0.130263E-001
      3.50     -1.15    0.131378E-001
      3.50     -1.10    0.132448E-001
      3.50     -1.05    0.133484E-001
      3.50     -1.00    0.134494E-001
      3.50     -0.95    0.135486E-001
      3.50     -0.90    0.136466E-001
      3.50     -0.85    0.137436E-001
      3.50     -0.80    0.138397E-001
      3.50     -0.75    0.139349E-001
      3.50     -0.70    0.140287E-001
      3.50     -0.65    0.141205E-001
      3.50     -0.60    0.142098E-001
      3.50     -0.55    0.142956E-001
      3.50     -0.50    0.143771E-001
      3.50     -0.45    0.144536E-001
      3.50     -0.40    0.145241E-001
      3.50     -0.35    0.145882E-001
      3.50     -0.30    0.146450E-001
      3.50     -0.25    0.146942E-001
      3.50     -0.20    0.147354E-001
      3.50     -0.15    0.147684E-001
      3.50     -0.10    0.147930E-001
      3.50     -0.05    0.148093E-001
      3.50      0.00    0.148173E-001
      3.50      0.05    0.148171E-001
      3.50      0.10    0.148089E-001
      3.50      0.15    0.147929E-001
      3.50      0.20    0.147693E-001
      3.50      0.25    0.147383E-001
      3.50      0.30    0.147003E-001
      3.50      0.35    0.146555E-001
      3.50      0.40    0.146042E-001
      3.50      0.45    0.145465E-001
      3.50      0.50    0.144828E-001
      3.50      0.55    0.144132E-001
      3.50      0.60    0.143379E-001
      3.50      0.65    0.142571E-001
      3.50      0.70    0.141709E-001
      3.50      0.75    0.140795E-001
      3.50      0.80    0.139829E-001
      3.50      0.85    0.138813E-001
      3.50      0.90    0.137745E-001
      3.50      0.95    0.136627E-001
      3.50      1.00    0.135459E-001
      3.50      1.05    0.134239E-001
      3.50      1.10    0.132967E-001
      3.50      1.15    0.131643E-001
      3.50      1.20    0.130265E-001
      3.50      1.25    0.128833E-001
      3.50      1.30    0.127344E-001
      3.50      1.35    0.125797E-001
      3.50      1.40    0.124192E-001
      3.50      1.45    0.122525E-001
      3.50      1.50    0.120795E-001
      3.50      1.55    0.118999E-001
      3.50      1.60    0.117137E-001
      3.50      1.65    0.115204E-001
      3.50      1.70    0.113199E-001
      3.50      1.75    0.111120E-001
      3.50      1.80    0.108964E-001
      3.50      1.85    0.106729E-001
      3.50      1.90    0.104413E-001
      3.50      1.95    0.102016E-001
      3.50      2.00    0.995381E-002
      3.50      2.05    0.969787E-002
      3.50      2.10    0.943391E-002
      3.50      2.15    0.916209E-002
      3.50      2.20    0.888266E-002
      3.50      2.25    0.859595E-002
      3.50      2.30    0.830235E-002
      3.50      2.35    0.800233E-002
      3.50      2.40    0.769641E-002
      3.50      2.45    0.738519E-002
      3.50      2.50    0.706935E-002
      3.50      2.55    0.674965E-002
      3.50      2.60    0.642694E-002
      3.50      2.65    0.610216E-002
      3.50      2.70    0.577632E-002
      3.50      2.75    0.545049E-002
      3.50      2.80    0.512583E-002
      3.50      2.85    0.480355E-002
      3.50      2.90    0.448490E-002
      3.50      2.95    0.417118E-002
      3.50      3.00    0.386371E-002
      3.50      3.05    0.356379E-002
      3.50      3.10    0.327271E-002
      3.50      3.15    0.299168E-002
      3.50      3.20    0.272184E-002
      3.50      3.25    0.246422E-002
      3.50      3.30    0.221968E-002
      3.50      3.35    0.198896E-002
      3.50      3.40    0.177261E-002
      3.50      3.45    0.157102E-002
      3.50      3.50    0.138440E-002
      3.50      3.55    0.121279E-002
      3.50      3.60    0.105609E-002
      3.50      3.65    0.914013E-003
      3.50      3.70    0.786135E-003
      3.50      3.75    0.671894E-003
      3.50      3.80    0.570608E-003
      3.50      3.85    0.481497E-003
      3.50      3.90    0.403706E-003
      3.50      3.95    0.336319E-003
      3.50      4.00    0.278392E-003
      3.50      4.05    0.228975E-003
      3.50      4.10    0.187132E-003
      3.50      4.15    0.151967E-003
      3.50      4.20    0.122632E-003
      3.50      4.25    0.983393E-004
      3.50      4.30    0.783667E-004
      3.50      4.35    0.620612E-004
      3.50      4.40    0.488415E-004
      3.50      4.45    0.381967E-004
      3.50      4.50    0.296838E-004
      3.50      4.55    0.229218E-004
      3.50      4.60    0.175869E-004
      3.50      4.65    0.134061E-004
      3.50      4.70    0.101517E-004
      3.50      4.75    0.763536E-005
      3.50      4.80    0.570307E-005
      3.50      4.85    0.422951E-005
      3.50      4.90    0.311371E-005
      3.50      4.95    0.227491E-005
      3.50      5.00    0.164899E-005
      3.50      5.05    0.118547E-005
      3.50      5.10    0.844843E-006
      3.50      5.15    0.596459E-006
      3.50      5.20    0.416757E-006
      3.50      5.25    0.287859E-006
      3.50      5.30    0.196324E-006
      3.50      5.35    0.132108E-006
      3.50      5.40    0.877009E-007
      3.50      5.45    0.574840E-007
      3.50      5.50    0.372702E-007
      3.50      5.55    0.239787E-007
      3.50      5.60    0.153837E-007
      3.50      5.65    0.991342E-008
      3.50      5.70    0.647701E-008
      3.50      5.75    0.433316E-008
      3.50      5.80    0.298898E-008
      3.50      5.85    0.212895E-008
      3.50      5.90    0.155901E-008
      3.50      5.95    0.116465E-008
      3.50      6.00    0.878800E-009
      3.50      6.05    0.661745E-009
      3.50      6.10    0.489258E-009
      3.50      6.15    0.347116E-009
      3.50      6.20    0.228404E-009
      3.50      6.25    0.131953E-009
      3.50      6.30    0.598585E-010
      3.50      6.35    0.151499E-010
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.116134E-010
      3.55     -6.30    0.421080E-010
      3.55     -6.25    0.811459E-010
      3.55     -6.20    0.117819E-009
      3.55     -6.15    0.144372E-009
      3.55     -6.10    0.156848E-009
      3.55     -6.05    0.156229E-009
      3.55     -6.00    0.152512E-009
      3.55     -5.95    0.169874E-009
      3.55     -5.90    0.252422E-009
      3.55     -5.85    0.470043E-009
      3.55     -5.80    0.929691E-009
      3.55     -5.75    0.179577E-008
      3.55     -5.70    0.331771E-008
      3.55     -5.65    0.586171E-008
      3.55     -5.60    0.994645E-008
      3.55     -5.55    0.162970E-007
      3.55     -5.50    0.259296E-007
      3.55     -5.45    0.402576E-007
      3.55     -5.40    0.612225E-007
      3.55     -5.35    0.914193E-007
      3.55     -5.30    0.134236E-006
      3.55     -5.25    0.194041E-006
      3.55     -5.20    0.276451E-006
      3.55     -5.15    0.388713E-006
      3.55     -5.10    0.540202E-006
      3.55     -5.05    0.743050E-006
      3.55     -5.00    0.101297E-005
      3.55     -4.95    0.137034E-005
      3.55     -4.90    0.184162E-005
      3.55     -4.85    0.246110E-005
      3.55     -4.80    0.327305E-005
      3.55     -4.75    0.433415E-005
      3.55     -4.70    0.571617E-005
      3.55     -4.65    0.750885E-005
      3.55     -4.60    0.982313E-005
      3.55     -4.55    0.127946E-004
      3.55     -4.50    0.165876E-004
      3.55     -4.45    0.213999E-004
      3.55     -4.40    0.274677E-004
      3.55     -4.35    0.350711E-004
      3.55     -4.30    0.445392E-004
      3.55     -4.25    0.562554E-004
      3.55     -4.20    0.706619E-004
      3.55     -4.15    0.882650E-004
      3.55     -4.10    0.109638E-003
      3.55     -4.05    0.135422E-003
      3.55     -4.00    0.166326E-003
      3.55     -3.95    0.203120E-003
      3.55     -3.90    0.246631E-003
      3.55     -3.85    0.297730E-003
      3.55     -3.80    0.357324E-003
      3.55     -3.75    0.426335E-003
      3.55     -3.70    0.505687E-003
      3.55     -3.65    0.596282E-003
      3.55     -3.60    0.698980E-003
      3.55     -3.55    0.814588E-003
      3.55     -3.50    0.943832E-003
      3.55     -3.45    0.108734E-002
      3.55     -3.40    0.124563E-002
      3.55     -3.35    0.141906E-002
      3.55     -3.30    0.160787E-002
      3.55     -3.25    0.181213E-002
      3.55     -3.20    0.203173E-002
      3.55     -3.15    0.226641E-002
      3.55     -3.10    0.251573E-002
      3.55     -3.05    0.277908E-002
      3.55     -3.00    0.305569E-002
      3.55     -2.95    0.334461E-002
      3.55     -2.90    0.364481E-002
      3.55     -2.85    0.395508E-002
      3.55     -2.80    0.427415E-002
      3.55     -2.75    0.460066E-002
      3.55     -2.70    0.493317E-002
      3.55     -2.65    0.527028E-002
      3.55     -2.60    0.561057E-002
      3.55     -2.55    0.595265E-002
      3.55     -2.50    0.629519E-002
      3.55     -2.45    0.663691E-002
      3.55     -2.40    0.697661E-002
      3.55     -2.35    0.731316E-002
      3.55     -2.30    0.764552E-002
      3.55     -2.25    0.797274E-002
      3.55     -2.20    0.829391E-002
      3.55     -2.15    0.860820E-002
      3.55     -2.10    0.891483E-002
      3.55     -2.05    0.921311E-002
      3.55     -2.00    0.950240E-002
      3.55     -1.95    0.978212E-002
      3.55     -1.90    0.100518E-001
      3.55     -1.85    0.103109E-001
      3.55     -1.80    0.105591E-001
      3.55     -1.75    0.107961E-001
      3.55     -1.70    0.110218E-001
      3.55     -1.65    0.112361E-001
      3.55     -1.60    0.114391E-001
      3.55     -1.55    0.116309E-001
      3.55     -1.50    0.118118E-001
      3.55     -1.45    0.119822E-001
      3.55     -1.40    0.121426E-001
      3.55     -1.35    0.122935E-001
      3.55     -1.30    0.124358E-001
      3.55     -1.25    0.125700E-001
      3.55     -1.20    0.126970E-001
      3.55     -1.15    0.128177E-001
      3.55     -1.10    0.129328E-001
      3.55     -1.05    0.130433E-001
      3.55     -1.00    0.131498E-001
      3.55     -0.95    0.132528E-001
      3.55     -0.90    0.133528E-001
      3.55     -0.85    0.134501E-001
      3.55     -0.80    0.135448E-001
      3.55     -0.75    0.136368E-001
      3.55     -0.70    0.137259E-001
      3.55     -0.65    0.138117E-001
      3.55     -0.60    0.138938E-001
      3.55     -0.55    0.139715E-001
      3.55     -0.50    0.140444E-001
      3.55     -0.45    0.141118E-001
      3.55     -0.40    0.141731E-001
      3.55     -0.35    0.142279E-001
      3.55     -0.30    0.142756E-001
      3.55     -0.25    0.143161E-001
      3.55     -0.20    0.143489E-001
      3.55     -0.15    0.143740E-001
      3.55     -0.10    0.143913E-001
      3.55     -0.05    0.144008E-001
      3.55      0.00    0.144025E-001
      3.55      0.05    0.143965E-001
      3.55      0.10    0.143830E-001
      3.55      0.15    0.143621E-001
      3.55      0.20    0.143340E-001
      3.55      0.25    0.142990E-001
      3.55      0.30    0.142573E-001
      3.55      0.35    0.142091E-001
      3.55      0.40    0.141546E-001
      3.55      0.45    0.140941E-001
      3.55      0.50    0.140277E-001
      3.55      0.55    0.139557E-001
      3.55      0.60    0.138782E-001
      3.55      0.65    0.137954E-001
      3.55      0.70    0.137074E-001
      3.55      0.75    0.136142E-001
      3.55      0.80    0.135161E-001
      3.55      0.85    0.134129E-001
      3.55      0.90    0.133049E-001
      3.55      0.95    0.131918E-001
      3.55      1.00    0.130737E-001
      3.55      1.05    0.129505E-001
      3.55      1.10    0.128221E-001
      3.55      1.15    0.126884E-001
      3.55      1.20    0.125493E-001
      3.55      1.25    0.124047E-001
      3.55      1.30    0.122544E-001
      3.55      1.35    0.120982E-001
      3.55      1.40    0.119361E-001
      3.55      1.45    0.117679E-001
      3.55      1.50    0.115933E-001
      3.55      1.55    0.114122E-001
      3.55      1.60    0.112244E-001
      3.55      1.65    0.110296E-001
      3.55      1.70    0.108277E-001
      3.55      1.75    0.106184E-001
      3.55      1.80    0.104016E-001
      3.55      1.85    0.101770E-001
      3.55      1.90    0.994463E-002
      3.55      1.95    0.970442E-002
      3.55      2.00    0.945639E-002
      3.55      2.05    0.920064E-002
      3.55      2.10    0.893731E-002
      3.55      2.15    0.866666E-002
      3.55      2.20    0.838898E-002
      3.55      2.25    0.810468E-002
      3.55      2.30    0.781421E-002
      3.55      2.35    0.751811E-002
      3.55      2.40    0.721694E-002
      3.55      2.45    0.691137E-002
      3.55      2.50    0.660211E-002
      3.55      2.55    0.628996E-002
      3.55      2.60    0.597582E-002
      3.55      2.65    0.566064E-002
      3.55      2.70    0.534544E-002
      3.55      2.75    0.503130E-002
      3.55      2.80    0.471937E-002
      3.55      2.85    0.441081E-002
      3.55      2.90    0.410686E-002
      3.55      2.95    0.380875E-002
      3.55      3.00    0.351772E-002
      3.55      3.05    0.323498E-002
      3.55      3.10    0.296171E-002
      3.55      3.15    0.269899E-002
      3.55      3.20    0.244781E-002
      3.55      3.25    0.220904E-002
      3.55      3.30    0.198341E-002
      3.55      3.35    0.177147E-002
      3.55      3.40    0.157362E-002
      3.55      3.45    0.139008E-002
      3.55      3.50    0.122092E-002
      3.55      3.55    0.106606E-002
      3.55      3.60    0.925266E-003
      3.55      3.65    0.798165E-003
      3.55      3.70    0.684262E-003
      3.55      3.75    0.582941E-003
      3.55      3.80    0.493489E-003
      3.55      3.85    0.415117E-003
      3.55      3.90    0.346977E-003
      3.55      3.95    0.288188E-003
      3.55      4.00    0.237850E-003
      3.55      4.05    0.195071E-003
      3.55      4.10    0.158984E-003
      3.55      4.15    0.128764E-003
      3.55      4.20    0.103642E-003
      3.55      4.25    0.829074E-004
      3.55      4.30    0.659146E-004
      3.55      4.35    0.520838E-004
      3.55      4.40    0.409024E-004
      3.55      4.45    0.319231E-004
      3.55      4.50    0.247602E-004
      3.55      4.55    0.190845E-004
      3.55      4.60    0.146171E-004
      3.55      4.65    0.111240E-004
      3.55      4.70    0.841042E-005
      3.55      4.75    0.631641E-005
      3.55      4.80    0.471134E-005
      3.55      4.85    0.348946E-005
      3.55      4.90    0.256578E-005
      3.55      4.95    0.187245E-005
      3.55      5.00    0.135577E-005
      3.55      5.05    0.973570E-006
      3.55      5.10    0.692982E-006
      3.55      5.15    0.488576E-006
      3.55      5.20    0.340849E-006
      3.55      5.25    0.234996E-006
      3.55      5.30    0.159899E-006
      3.55      5.35    0.107259E-006
      3.55      5.40    0.709026E-007
      3.55      5.45    0.462119E-007
      3.55      5.50    0.297485E-007
      3.55      5.55    0.189744E-007
      3.55      5.60    0.120530E-007
      3.55      5.65    0.768562E-008
      3.55      5.70    0.497383E-008
      3.55      5.75    0.330774E-008
      3.55      5.80    0.228277E-008
      3.55      5.85    0.163950E-008
      3.55      5.90    0.121876E-008
      3.55      5.95    0.927944E-009
      3.55      6.00    0.714738E-009
      3.55      6.05    0.549356E-009
      3.55      6.10    0.414342E-009
      3.55      6.15    0.299515E-009
      3.55      6.20    0.200526E-009
      3.55      6.25    0.117597E-009
      3.55      6.30    0.539637E-010
      3.55      6.35    0.137590E-010
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.123194E-010
      3.60     -6.30    0.447013E-010
      3.60     -6.25    0.861686E-010
      3.60     -6.20    0.125071E-009
      3.60     -6.15    0.152662E-009
      3.60     -6.10    0.163594E-009
      3.60     -6.05    0.156556E-009
      3.60     -6.00    0.137115E-009
      3.60     -5.95    0.121776E-009
      3.60     -5.90    0.141045E-009
      3.60     -5.85    0.243404E-009
      3.60     -5.80    0.504739E-009
      3.60     -5.75    0.104654E-008
      3.60     -5.70    0.205907E-008
      3.60     -5.65    0.382662E-008
      3.60     -5.60    0.675579E-008
      3.60     -5.55    0.114185E-007
      3.60     -5.50    0.186205E-007
      3.60     -5.45    0.294876E-007
      3.60     -5.40    0.455544E-007
      3.60     -5.35    0.688593E-007
      3.60     -5.30    0.102040E-006
      3.60     -5.25    0.148499E-006
      3.60     -5.20    0.212627E-006
      3.60     -5.15    0.300107E-006
      3.60     -5.10    0.418314E-006
      3.60     -5.05    0.576794E-006
      3.60     -5.00    0.787958E-006
      3.60     -4.95    0.106800E-005
      3.60     -4.90    0.143813E-005
      3.60     -4.85    0.192609E-005
      3.60     -4.80    0.256793E-005
      3.60     -4.75    0.341005E-005
      3.60     -4.70    0.451151E-005
      3.60     -4.65    0.594651E-005
      3.60     -4.60    0.780725E-005
      3.60     -4.55    0.102071E-004
      3.60     -4.50    0.132840E-004
      3.60     -4.45    0.172048E-004
      3.60     -4.40    0.221696E-004
      3.60     -4.35    0.284173E-004
      3.60     -4.30    0.362305E-004
      3.60     -4.25    0.459415E-004
      3.60     -4.20    0.579368E-004
      3.60     -4.15    0.726626E-004
      3.60     -4.10    0.906278E-004
      3.60     -4.05    0.112406E-003
      3.60     -4.00    0.138637E-003
      3.60     -3.95    0.170020E-003
      3.60     -3.90    0.207315E-003
      3.60     -3.85    0.251332E-003
      3.60     -3.80    0.302922E-003
      3.60     -3.75    0.362963E-003
      3.60     -3.70    0.432343E-003
      3.60     -3.65    0.511945E-003
      3.60     -3.60    0.602629E-003
      3.60     -3.55    0.705217E-003
      3.60     -3.50    0.820476E-003
      3.60     -3.45    0.949093E-003
      3.60     -3.40    0.109166E-002
      3.60     -3.35    0.124864E-002
      3.60     -3.30    0.142039E-002
      3.60     -3.25    0.160710E-002
      3.60     -3.20    0.180883E-002
      3.60     -3.15    0.202547E-002
      3.60     -3.10    0.225673E-002
      3.60     -3.05    0.250217E-002
      3.60     -3.00    0.276114E-002
      3.60     -2.95    0.303287E-002
      3.60     -2.90    0.331644E-002
      3.60     -2.85    0.361079E-002
      3.60     -2.80    0.391472E-002
      3.60     -2.75    0.422697E-002
      3.60     -2.70    0.454620E-002
      3.60     -2.65    0.487105E-002
      3.60     -2.60    0.520013E-002
      3.60     -2.55    0.553209E-002
      3.60     -2.50    0.586561E-002
      3.60     -2.45    0.619940E-002
      3.60     -2.40    0.653224E-002
      3.60     -2.35    0.686299E-002
      3.60     -2.30    0.719058E-002
      3.60     -2.25    0.751401E-002
      3.60     -2.20    0.783236E-002
      3.60     -2.15    0.814475E-002
      3.60     -2.10    0.845038E-002
      3.60     -2.05    0.874852E-002
      3.60     -2.00    0.903850E-002
      3.60     -1.95    0.931974E-002
      3.60     -1.90    0.959169E-002
      3.60     -1.85    0.985390E-002
      3.60     -1.80    0.101060E-001
      3.60     -1.75    0.103476E-001
      3.60     -1.70    0.105787E-001
      3.60     -1.65    0.107990E-001
      3.60     -1.60    0.110087E-001
      3.60     -1.55    0.112077E-001
      3.60     -1.50    0.113964E-001
      3.60     -1.45    0.115750E-001
      3.60     -1.40    0.117438E-001
      3.60     -1.35    0.119034E-001
      3.60     -1.30    0.120542E-001
      3.60     -1.25    0.121968E-001
      3.60     -1.20    0.123318E-001
      3.60     -1.15    0.124599E-001
      3.60     -1.10    0.125816E-001
      3.60     -1.05    0.126977E-001
      3.60     -1.00    0.128086E-001
      3.60     -0.95    0.129148E-001
      3.60     -0.90    0.130167E-001
      3.60     -0.85    0.131144E-001
      3.60     -0.80    0.132081E-001
      3.60     -0.75    0.132979E-001
      3.60     -0.70    0.133835E-001
      3.60     -0.65    0.134647E-001
      3.60     -0.60    0.135413E-001
      3.60     -0.55    0.136129E-001
      3.60     -0.50    0.136789E-001
      3.60     -0.45    0.137391E-001
      3.60     -0.40    0.137931E-001
      3.60     -0.35    0.138404E-001
      3.60     -0.30    0.138807E-001
      3.60     -0.25    0.139140E-001
      3.60     -0.20    0.139399E-001
      3.60     -0.15    0.139585E-001
      3.60     -0.10    0.139696E-001
      3.60     -0.05    0.139732E-001
      3.60      0.00    0.139695E-001
      3.60      0.05    0.139584E-001
      3.60      0.10    0.139402E-001
      3.60      0.15    0.139150E-001
      3.60      0.20    0.138829E-001
      3.60      0.25    0.138443E-001
      3.60      0.30    0.137991E-001
      3.60      0.35    0.137477E-001
      3.60      0.40    0.136903E-001
      3.60      0.45    0.136271E-001
      3.60      0.50    0.135581E-001
      3.60      0.55    0.134838E-001
      3.60      0.60    0.134040E-001
      3.60      0.65    0.133191E-001
      3.60      0.70    0.132291E-001
      3.60      0.75    0.131342E-001
      3.60      0.80    0.130344E-001
      3.60      0.85    0.129297E-001
      3.60      0.90    0.128201E-001
      3.60      0.95    0.127056E-001
      3.60      1.00    0.125861E-001
      3.60      1.05    0.124616E-001
      3.60      1.10    0.123319E-001
      3.60      1.15    0.121968E-001
      3.60      1.20    0.120564E-001
      3.60      1.25    0.119104E-001
      3.60      1.30    0.117588E-001
      3.60      1.35    0.116013E-001
      3.60      1.40    0.114378E-001
      3.60      1.45    0.112683E-001
      3.60      1.50    0.110924E-001
      3.60      1.55    0.109101E-001
      3.60      1.60    0.107211E-001
      3.60      1.65    0.105253E-001
      3.60      1.70    0.103224E-001
      3.60      1.75    0.101124E-001
      3.60      1.80    0.989494E-002
      3.60      1.85    0.967006E-002
      3.60      1.90    0.943766E-002
      3.60      1.95    0.919775E-002
      3.60      2.00    0.895041E-002
      3.60      2.05    0.869580E-002
      3.60      2.10    0.843413E-002
      3.60      2.15    0.816570E-002
      3.60      2.20    0.789090E-002
      3.60      2.25    0.761018E-002
      3.60      2.30    0.732405E-002
      3.60      2.35    0.703310E-002
      3.60      2.40    0.673796E-002
      3.60      2.45    0.643933E-002
      3.60      2.50    0.613796E-002
      3.60      2.55    0.583469E-002
      3.60      2.60    0.553042E-002
      3.60      2.65    0.522612E-002
      3.60      2.70    0.492281E-002
      3.60      2.75    0.462157E-002
      3.60      2.80    0.432350E-002
      3.60      2.85    0.402974E-002
      3.60      2.90    0.374145E-002
      3.60      2.95    0.345980E-002
      3.60      3.00    0.318593E-002
      3.60      3.05    0.292097E-002
      3.60      3.10    0.266595E-002
      3.60      3.15    0.242183E-002
      3.60      3.20    0.218945E-002
      3.60      3.25    0.196952E-002
      3.60      3.30    0.176261E-002
      3.60      3.35    0.156913E-002
      3.60      3.40    0.138931E-002
      3.60      3.45    0.122325E-002
      3.60      3.50    0.107088E-002
      3.60      3.55    0.931987E-003
      3.60      3.60    0.806260E-003
      3.60      3.65    0.693251E-003
      3.60      3.70    0.592408E-003
      3.60      3.75    0.503083E-003
      3.60      3.80    0.424548E-003
      3.60      3.85    0.356018E-003
      3.60      3.90    0.296674E-003
      3.60      3.95    0.245673E-003
      3.60      4.00    0.202172E-003
      3.60      4.05    0.165344E-003
      3.60      4.10    0.134390E-003
      3.60      4.15    0.108561E-003
      3.60      4.20    0.871621E-004
      3.60      4.25    0.695581E-004
      3.60      4.30    0.551757E-004
      3.60      4.35    0.435042E-004
      3.60      4.40    0.340947E-004
      3.60      4.45    0.265578E-004
      3.60      4.50    0.205604E-004
      3.60      4.55    0.158193E-004
      3.60      4.60    0.120960E-004
      3.60      4.65    0.919089E-005
      3.60      4.70    0.693867E-005
      3.60      4.75    0.520386E-005
      3.60      4.80    0.387641E-005
      3.60      4.85    0.286757E-005
      3.60      4.90    0.210617E-005
      3.60      4.95    0.153552E-005
      3.60      5.00    0.111081E-005
      3.60      5.05    0.796952E-006
      3.60      5.10    0.566731E-006
      3.60      5.15    0.399148E-006
      3.60      5.20    0.278136E-006
      3.60      5.25    0.191502E-006
      3.60      5.30    0.130084E-006
      3.60      5.35    0.870615E-007
      3.60      5.40    0.573668E-007
      3.60      5.45    0.372244E-007
      3.60      5.50    0.238233E-007
      3.60      5.55    0.150851E-007
      3.60      5.60    0.950112E-008
      3.60      5.65    0.600240E-008
      3.60      5.70    0.385082E-008
      3.60      5.75    0.254646E-008
      3.60      5.80    0.175818E-008
      3.60      5.85    0.127321E-008
      3.60      5.90    0.960885E-009
      3.60      5.95    0.745584E-009
      3.60      6.00    0.585728E-009
      3.60      6.05    0.458758E-009
      3.60      6.10    0.351994E-009
      3.60      6.15    0.258351E-009
      3.60      6.20    0.175312E-009
      3.60      6.25    0.103942E-009
      3.60      6.30    0.480767E-010
      3.60      6.35    0.123218E-010
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.130857E-010
      3.65     -6.30    0.476211E-010
      3.65     -6.25    0.923316E-010
      3.65     -6.20    0.135155E-009
      3.65     -6.15    0.166784E-009
      3.65     -6.10    0.180985E-009
      3.65     -6.05    0.174906E-009
      3.65     -6.00    0.150983E-009
      3.65     -5.95    0.120019E-009
      3.65     -5.90    0.102513E-009
      3.65     -5.85    0.131205E-009
      3.65     -5.80    0.258908E-009
      3.65     -5.75    0.574774E-009
      3.65     -5.70    0.122405E-008
      3.65     -5.65    0.242745E-008
      3.65     -5.60    0.450416E-008
      3.65     -5.55    0.790696E-008
      3.65     -5.50    0.132761E-007
      3.65     -5.45    0.215062E-007
      3.65     -5.40    0.338043E-007
      3.65     -5.35    0.517565E-007
      3.65     -5.30    0.773977E-007
      3.65     -5.25    0.113351E-006
      3.65     -5.20    0.163014E-006
      3.65     -5.15    0.230804E-006
      3.65     -5.10    0.322454E-006
      3.65     -5.05    0.445408E-006
      3.65     -5.00    0.609374E-006
      3.65     -4.95    0.827142E-006
      3.65     -4.90    0.111564E-005
      3.65     -4.85    0.149719E-005
      3.65     -4.80    0.200104E-005
      3.65     -4.75    0.266494E-005
      3.65     -4.70    0.353722E-005
      3.65     -4.65    0.467894E-005
      3.65     -4.60    0.616643E-005
      3.65     -4.55    0.809396E-005
      3.65     -4.50    0.105768E-004
      3.65     -4.45    0.137547E-004
      3.65     -4.40    0.177962E-004
      3.65     -4.35    0.229035E-004
      3.65     -4.30    0.293177E-004
      3.65     -4.25    0.373247E-004
      3.65     -4.20    0.472600E-004
      3.65     -4.15    0.595137E-004
      3.65     -4.10    0.745344E-004
      3.65     -4.05    0.928311E-004
      3.65     -4.00    0.114975E-003
      3.65     -3.95    0.141598E-003
      3.65     -3.90    0.173391E-003
      3.65     -3.85    0.211099E-003
      3.65     -3.80    0.255511E-003
      3.65     -3.75    0.307452E-003
      3.65     -3.70    0.367766E-003
      3.65     -3.65    0.437305E-003
      3.65     -3.60    0.516912E-003
      3.65     -3.55    0.607412E-003
      3.65     -3.50    0.709590E-003
      3.65     -3.45    0.824171E-003
      3.65     -3.40    0.951804E-003
      3.65     -3.35    0.109304E-002
      3.65     -3.30    0.124832E-002
      3.65     -3.25    0.141797E-002
      3.65     -3.20    0.160217E-002
      3.65     -3.15    0.180094E-002
      3.65     -3.10    0.201417E-002
      3.65     -3.05    0.224153E-002
      3.65     -3.00    0.248257E-002
      3.65     -2.95    0.273663E-002
      3.65     -2.90    0.300295E-002
      3.65     -2.85    0.328058E-002
      3.65     -2.80    0.356846E-002
      3.65     -2.75    0.386542E-002
      3.65     -2.70    0.417023E-002
      3.65     -2.65    0.448158E-002
      3.65     -2.60    0.479818E-002
      3.65     -2.55    0.511870E-002
      3.65     -2.50    0.544184E-002
      3.65     -2.45    0.576633E-002
      3.65     -2.40    0.609094E-002
      3.65     -2.35    0.641452E-002
      3.65     -2.30    0.673598E-002
      3.65     -2.25    0.705429E-002
      3.65     -2.20    0.736850E-002
      3.65     -2.15    0.767770E-002
      3.65     -2.10    0.798106E-002
      3.65     -2.05    0.827781E-002
      3.65     -2.00    0.856725E-002
      3.65     -1.95    0.884876E-002
      3.65     -1.90    0.912177E-002
      3.65     -1.85    0.938580E-002
      3.65     -1.80    0.964044E-002
      3.65     -1.75    0.988537E-002
      3.65     -1.70    0.101204E-001
      3.65     -1.65    0.103453E-001
      3.65     -1.60    0.105601E-001
      3.65     -1.55    0.107649E-001
      3.65     -1.50    0.109597E-001
      3.65     -1.45    0.111448E-001
      3.65     -1.40    0.113203E-001
      3.65     -1.35    0.114868E-001
      3.65     -1.30    0.116444E-001
      3.65     -1.25    0.117937E-001
      3.65     -1.20    0.119351E-001
      3.65     -1.15    0.120691E-001
      3.65     -1.10    0.121961E-001
      3.65     -1.05    0.123167E-001
      3.65     -1.00    0.124312E-001
      3.65     -0.95    0.125401E-001
      3.65     -0.90    0.126435E-001
      3.65     -0.85    0.127417E-001
      3.65     -0.80    0.128349E-001
      3.65     -0.75    0.129230E-001
      3.65     -0.70    0.130060E-001
      3.65     -0.65    0.130839E-001
      3.65     -0.60    0.131562E-001
      3.65     -0.55    0.132229E-001
      3.65     -0.50    0.132837E-001
      3.65     -0.45    0.133382E-001
      3.65     -0.40    0.133862E-001
      3.65     -0.35    0.134275E-001
      3.65     -0.30    0.134619E-001
      3.65     -0.25    0.134892E-001
      3.65     -0.20    0.135094E-001
      3.65     -0.15    0.135224E-001
      3.65     -0.10    0.135283E-001
      3.65     -0.05    0.135270E-001
      3.65      0.00    0.135186E-001
      3.65      0.05    0.135031E-001
      3.65      0.10    0.134808E-001
      3.65      0.15    0.134517E-001
      3.65      0.20    0.134161E-001
      3.65      0.25    0.133741E-001
      3.65      0.30    0.133259E-001
      3.65      0.35    0.132715E-001
      3.65      0.40    0.132114E-001
      3.65      0.45    0.131455E-001
      3.65      0.50    0.130741E-001
      3.65      0.55    0.129974E-001
      3.65      0.60    0.129155E-001
      3.65      0.65    0.128285E-001
      3.65      0.70    0.127366E-001
      3.65      0.75    0.126398E-001
      3.65      0.80    0.125382E-001
      3.65      0.85    0.124319E-001
      3.65      0.90    0.123208E-001
      3.65      0.95    0.122048E-001
      3.65      1.00    0.120840E-001
      3.65      1.05    0.119581E-001
      3.65      1.10    0.118270E-001
      3.65      1.15    0.116907E-001
      3.65      1.20    0.115490E-001
      3.65      1.25    0.114018E-001
      3.65      1.30    0.112489E-001
      3.65      1.35    0.110902E-001
      3.65      1.40    0.109257E-001
      3.65      1.45    0.107550E-001
      3.65      1.50    0.105782E-001
      3.65      1.55    0.103950E-001
      3.65      1.60    0.102053E-001
      3.65      1.65    0.100090E-001
      3.65      1.70    0.980580E-002
      3.65      1.75    0.959565E-002
      3.65      1.80    0.937840E-002
      3.65      1.85    0.915399E-002
      3.65      1.90    0.892241E-002
      3.65      1.95    0.868370E-002
      3.65      2.00    0.843801E-002
      3.65      2.05    0.818555E-002
      3.65      2.10    0.792659E-002
      3.65      2.15    0.766151E-002
      3.65      2.20    0.739074E-002
      3.65      2.25    0.711480E-002
      3.65      2.30    0.683425E-002
      3.65      2.35    0.654973E-002
      3.65      2.40    0.626190E-002
      3.65      2.45    0.597150E-002
      3.65      2.50    0.567932E-002
      3.65      2.55    0.538621E-002
      3.65      2.60    0.509308E-002
      3.65      2.65    0.480090E-002
      3.65      2.70    0.451067E-002
      3.65      2.75    0.422343E-002
      3.65      2.80    0.394026E-002
      3.65      2.85    0.366222E-002
      3.65      2.90    0.339042E-002
      3.65      2.95    0.312592E-002
      3.65      3.00    0.286978E-002
      3.65      3.05    0.262301E-002
      3.65      3.10    0.238651E-002
      3.65      3.15    0.216110E-002
      3.65      3.20    0.194747E-002
      3.65      3.25    0.174617E-002
      3.65      3.30    0.155764E-002
      3.65      3.35    0.138212E-002
      3.65      3.40    0.121973E-002
      3.65      3.45    0.107043E-002
      3.65      3.50    0.934044E-003
      3.65      3.55    0.810266E-003
      3.65      3.60    0.698699E-003
      3.65      3.65    0.598844E-003
      3.65      3.70    0.510113E-003
      3.65      3.75    0.431839E-003
      3.65      3.80    0.363298E-003
      3.65      3.85    0.303726E-003
      3.65      3.90    0.252338E-003
      3.65      3.95    0.208344E-003
      3.65      4.00    0.170962E-003
      3.65      4.05    0.139431E-003
      3.65      4.10    0.113026E-003
      3.65      4.15    0.910697E-004
      3.65      4.20    0.729403E-004
      3.65      4.25    0.580739E-004
      3.65      4.30    0.459652E-004
      3.65      4.35    0.361671E-004
      3.65      4.40    0.282890E-004
      3.65      4.45    0.219947E-004
      3.65      4.50    0.169977E-004
      3.65      4.55    0.130562E-004
      3.65      4.60    0.996731E-005
      3.65      4.65    0.756210E-005
      3.65      4.70    0.570096E-005
      3.65      4.75    0.426993E-005
      3.65      4.80    0.317677E-005
      3.65      4.85    0.234733E-005
      3.65      4.90    0.172235E-005
      3.65      4.95    0.125463E-005
      3.65      5.00    0.906960E-006
      3.65      5.05    0.650287E-006
      3.65      5.10    0.462143E-006
      3.65      5.15    0.325268E-006
      3.65      5.20    0.226483E-006
      3.65      5.25    0.155799E-006
      3.65      5.30    0.105712E-006
      3.65      5.35    0.706376E-007
      3.65      5.40    0.464347E-007
      3.65      5.45    0.300259E-007
      3.65      5.50    0.191242E-007
      3.65      5.55    0.120346E-007
      3.65      5.60    0.752270E-008
      3.65      5.65    0.471247E-008
      3.65      5.70    0.299831E-008
      3.65      5.75    0.197097E-008
      3.65      5.80    0.136051E-008
      3.65      5.85    0.992753E-009
      3.65      5.90    0.760679E-009
      3.65      5.95    0.602149E-009
      3.65      6.00    0.483301E-009
      3.65      6.05    0.386462E-009
      3.65      6.10    0.302065E-009
      3.65      6.15    0.225236E-009
      3.65      6.20    0.154768E-009
      3.65      6.25    0.926490E-010
      3.65      6.30    0.431603E-010
      3.65      6.35    0.111105E-010
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.138131E-010
      3.70     -6.30    0.504417E-010
      3.70     -6.25    0.984626E-010
      3.70     -6.20    0.145549E-009
      3.70     -6.15    0.182331E-009
      3.70     -6.10    0.202023E-009
      3.70     -6.05    0.201079E-009
      3.70     -6.00    0.180041E-009
      3.70     -5.95    0.145501E-009
      3.70     -5.90    0.110574E-009
      3.70     -5.85    0.960214E-010
      3.70     -5.80    0.137509E-009
      3.70     -5.75    0.299794E-009
      3.70     -5.70    0.693544E-009
      3.70     -5.65    0.149030E-008
      3.70     -5.60    0.294074E-008
      3.70     -5.55    0.540351E-008
      3.70     -5.50    0.938876E-008
      3.70     -5.45    0.156046E-007
      3.70     -5.40    0.249951E-007
      3.70     -5.35    0.387826E-007
      3.70     -5.30    0.585260E-007
      3.70     -5.25    0.862272E-007
      3.70     -5.20    0.124494E-006
      3.70     -5.15    0.176720E-006
      3.70     -5.10    0.247315E-006
      3.70     -5.05    0.342010E-006
      3.70     -5.00    0.468341E-006
      3.70     -4.95    0.636344E-006
      3.70     -4.90    0.859468E-006
      3.70     -4.85    0.115560E-005
      3.70     -4.80    0.154831E-005
      3.70     -4.75    0.206820E-005
      3.70     -4.70    0.275460E-005
      3.70     -4.65    0.365755E-005
      3.70     -4.60    0.483992E-005
      3.70     -4.55    0.637974E-005
      3.70     -4.50    0.837267E-005
      3.70     -4.45    0.109351E-004
      3.70     -4.40    0.142079E-004
      3.70     -4.35    0.183612E-004
      3.70     -4.30    0.235994E-004
      3.70     -4.25    0.301667E-004
      3.70     -4.20    0.383523E-004
      3.70     -4.15    0.484948E-004
      3.70     -4.10    0.609861E-004
      3.70     -4.05    0.762748E-004
      3.70     -4.00    0.948674E-004
      3.70     -3.95    0.117329E-003
      3.70     -3.90    0.144283E-003
      3.70     -3.85    0.176407E-003
      3.70     -3.80    0.214426E-003
      3.70     -3.75    0.259104E-003
      3.70     -3.70    0.311235E-003
      3.70     -3.65    0.371629E-003
      3.70     -3.60    0.441102E-003
      3.70     -3.55    0.520463E-003
      3.70     -3.50    0.610500E-003
      3.70     -3.45    0.711960E-003
      3.70     -3.40    0.825530E-003
      3.70     -3.35    0.951821E-003
      3.70     -3.30    0.109136E-002
      3.70     -3.25    0.124455E-002
      3.70     -3.20    0.141170E-002
      3.70     -3.15    0.159297E-002
      3.70     -3.10    0.178835E-002
      3.70     -3.05    0.199769E-002
      3.70     -3.00    0.222065E-002
      3.70     -2.95    0.245676E-002
      3.70     -2.90    0.270536E-002
      3.70     -2.85    0.296566E-002
      3.70     -2.80    0.323673E-002
      3.70     -2.75    0.351752E-002
      3.70     -2.70    0.380689E-002
      3.70     -2.65    0.410365E-002
      3.70     -2.60    0.440656E-002
      3.70     -2.55    0.471438E-002
      3.70     -2.50    0.502583E-002
      3.70     -2.45    0.533968E-002
      3.70     -2.40    0.565471E-002
      3.70     -2.35    0.596976E-002
      3.70     -2.30    0.628373E-002
      3.70     -2.25    0.659557E-002
      3.70     -2.20    0.690430E-002
      3.70     -2.15    0.720899E-002
      3.70     -2.10    0.750876E-002
      3.70     -2.05    0.780283E-002
      3.70     -2.00    0.809045E-002
      3.70     -1.95    0.837096E-002
      3.70     -1.90    0.864376E-002
      3.70     -1.85    0.890834E-002
      3.70     -1.80    0.916425E-002
      3.70     -1.75    0.941115E-002
      3.70     -1.70    0.964876E-002
      3.70     -1.65    0.987692E-002
      3.70     -1.60    0.100955E-001
      3.70     -1.55    0.103045E-001
      3.70     -1.50    0.105040E-001
      3.70     -1.45    0.106941E-001
      3.70     -1.40    0.108749E-001
      3.70     -1.35    0.110466E-001
      3.70     -1.30    0.112097E-001
      3.70     -1.25    0.113642E-001
      3.70     -1.20    0.115106E-001
      3.70     -1.15    0.116493E-001
      3.70     -1.10    0.117805E-001
      3.70     -1.05    0.119047E-001
      3.70     -1.00    0.120221E-001
      3.70     -0.95    0.121331E-001
      3.70     -0.90    0.122379E-001
      3.70     -0.85    0.123366E-001
      3.70     -0.80    0.124294E-001
      3.70     -0.75    0.125164E-001
      3.70     -0.70    0.125975E-001
      3.70     -0.65    0.126727E-001
      3.70     -0.60    0.127418E-001
      3.70     -0.55    0.128047E-001
      3.70     -0.50    0.128612E-001
      3.70     -0.45    0.129112E-001
      3.70     -0.40    0.129545E-001
      3.70     -0.35    0.129909E-001
      3.70     -0.30    0.130204E-001
      3.70     -0.25    0.130429E-001
      3.70     -0.20    0.130584E-001
      3.70     -0.15    0.130668E-001
      3.70     -0.10    0.130682E-001
      3.70     -0.05    0.130627E-001
      3.70      0.00    0.130503E-001
      3.70      0.05    0.130310E-001
      3.70      0.10    0.130051E-001
      3.70      0.15    0.129727E-001
      3.70      0.20    0.129339E-001
      3.70      0.25    0.128888E-001
      3.70      0.30    0.128377E-001
      3.70      0.35    0.127807E-001
      3.70      0.40    0.127180E-001
      3.70      0.45    0.126497E-001
      3.70      0.50    0.125760E-001
      3.70      0.55    0.124971E-001
      3.70      0.60    0.124130E-001
      3.70      0.65    0.123241E-001
      3.70      0.70    0.122302E-001
      3.70      0.75    0.121316E-001
      3.70      0.80    0.120283E-001
      3.70      0.85    0.119204E-001
      3.70      0.90    0.118077E-001
      3.70      0.95    0.116903E-001
      3.70      1.00    0.115681E-001
      3.70      1.05    0.114409E-001
      3.70      1.10    0.113086E-001
      3.70      1.15    0.111711E-001
      3.70      1.20    0.110283E-001
      3.70      1.25    0.108800E-001
      3.70      1.30    0.107261E-001
      3.70      1.35    0.105665E-001
      3.70      1.40    0.104011E-001
      3.70      1.45    0.102298E-001
      3.70      1.50    0.100524E-001
      3.70      1.55    0.986888E-002
      3.70      1.60    0.967901E-002
      3.70      1.65    0.948271E-002
      3.70      1.70    0.927984E-002
      3.70      1.75    0.907031E-002
      3.70      1.80    0.885401E-002
      3.70      1.85    0.863092E-002
      3.70      1.90    0.840105E-002
      3.70      1.95    0.816452E-002
      3.70      2.00    0.792149E-002
      3.70      2.05    0.767224E-002
      3.70      2.10    0.741712E-002
      3.70      2.15    0.715654E-002
      3.70      2.20    0.689100E-002
      3.70      2.25    0.662107E-002
      3.70      2.30    0.634735E-002
      3.70      2.35    0.607051E-002
      3.70      2.40    0.579126E-002
      3.70      2.45    0.551037E-002
      3.70      2.50    0.522865E-002
      3.70      2.55    0.494694E-002
      3.70      2.60    0.466615E-002
      3.70      2.65    0.438722E-002
      3.70      2.70    0.411114E-002
      3.70      2.75    0.383890E-002
      3.70      2.80    0.357152E-002
      3.70      2.85    0.331000E-002
      3.70      2.90    0.305534E-002
      3.70      2.95    0.280853E-002
      3.70      3.00    0.257051E-002
      3.70      3.05    0.234216E-002
      3.70      3.10    0.212425E-002
      3.70      3.15    0.191746E-002
      3.70      3.20    0.172235E-002
      3.70      3.25    0.153931E-002
      3.70      3.30    0.136863E-002
      3.70      3.35    0.121045E-002
      3.70      3.40    0.106475E-002
      3.70      3.45    0.931389E-003
      3.70      3.50    0.810090E-003
      3.70      3.55    0.700485E-003
      3.70      3.60    0.602113E-003
      3.70      3.65    0.514437E-003
      3.70      3.70    0.436848E-003
      3.70      3.75    0.368679E-003
      3.70      3.80    0.309221E-003
      3.70      3.85    0.257741E-003
      3.70      3.90    0.213501E-003
      3.70      3.95    0.175767E-003
      3.70      4.00    0.143823E-003
      3.70      4.05    0.116977E-003
      3.70      4.10    0.945757E-004
      3.70      4.15    0.760132E-004
      3.70      4.20    0.607368E-004
      3.70      4.25    0.482494E-004
      3.70      4.30    0.381090E-004
      3.70      4.35    0.299268E-004
      3.70      4.40    0.233652E-004
      3.70      4.45    0.181351E-004
      3.70      4.50    0.139920E-004
      3.70      4.55    0.107307E-004
      3.70      4.60    0.817976E-005
      3.70      4.65    0.619704E-005
      3.70      4.70    0.466554E-005
      3.70      4.75    0.348997E-005
      3.70      4.80    0.259343E-005
      3.70      4.85    0.191427E-005
      3.70      4.90    0.140331E-005
      3.70      4.95    0.102148E-005
      3.70      5.00    0.738014E-006
      3.70      5.05    0.528928E-006
      3.70      5.10    0.375762E-006
      3.70      5.15    0.264372E-006
      3.70      5.20    0.184003E-006
      3.70      5.25    0.126509E-006
      3.70      5.30    0.857769E-007
      3.70      5.35    0.572516E-007
      3.70      5.40    0.375639E-007
      3.70      5.45    0.242186E-007
      3.70      5.50    0.153588E-007
      3.70      5.55    0.960841E-008
      3.70      5.60    0.596187E-008
      3.70      5.65    0.370240E-008
      3.70      5.70    0.233424E-008
      3.70      5.75    0.152361E-008
      3.70      5.80    0.105007E-008
      3.70      5.85    0.771690E-009
      3.70      5.90    0.600983E-009
      3.70      5.95    0.486814E-009
      3.70      6.00    0.401130E-009
      3.70      6.05    0.329274E-009
      3.70      6.10    0.263627E-009
      3.70      6.15    0.200640E-009
      3.70      6.20    0.139975E-009
      3.70      6.25    0.847397E-010
      3.70      6.30    0.397568E-010
      3.70      6.35    0.102640E-010
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.144614E-010
      3.75     -6.30    0.529610E-010
      3.75     -6.25    0.103875E-009
      3.75     -6.20    0.154769E-009
      3.75     -6.15    0.196053E-009
      3.75     -6.10    0.221355E-009
      3.75     -6.05    0.226975E-009
      3.75     -6.00    0.212783E-009
      3.75     -5.95    0.182763E-009
      3.75     -5.90    0.144369E-009
      3.75     -5.85    0.109078E-009
      3.75     -5.80    0.992098E-010
      3.75     -5.75    0.160779E-009
      3.75     -5.70    0.377720E-009
      3.75     -5.65    0.883463E-009
      3.75     -5.60    0.187507E-008
      3.75     -5.55    0.363642E-008
      3.75     -5.50    0.657280E-008
      3.75     -5.45    0.112423E-007
      3.75     -5.40    0.183797E-007
      3.75     -5.35    0.289194E-007
      3.75     -5.30    0.440443E-007
      3.75     -5.25    0.652737E-007
      3.75     -5.20    0.945911E-007
      3.75     -5.15    0.134576E-006
      3.75     -5.10    0.188578E-006
      3.75     -5.05    0.260967E-006
      3.75     -5.00    0.357538E-006
      3.75     -4.95    0.486128E-006
      3.75     -4.90    0.657351E-006
      3.75     -4.85    0.885480E-006
      3.75     -4.80    0.118942E-005
      3.75     -4.75    0.159383E-005
      3.75     -4.70    0.213064E-005
      3.75     -4.65    0.284064E-005
      3.75     -4.60    0.377538E-005
      3.75     -4.55    0.499899E-005
      3.75     -4.50    0.659033E-005
      3.75     -4.45    0.864560E-005
      3.75     -4.40    0.112819E-004
      3.75     -4.35    0.146414E-004
      3.75     -4.30    0.188964E-004
      3.75     -4.25    0.242543E-004
      3.75     -4.20    0.309624E-004
      3.75     -4.15    0.393122E-004
      3.75     -4.10    0.496440E-004
      3.75     -4.05    0.623497E-004
      3.75     -4.00    0.778754E-004
      3.75     -3.95    0.967228E-004
      3.75     -3.90    0.119449E-003
      3.75     -3.85    0.146663E-003
      3.75     -3.80    0.179025E-003
      3.75     -3.75    0.217237E-003
      3.75     -3.70    0.262034E-003
      3.75     -3.65    0.314178E-003
      3.75     -3.60    0.374447E-003
      3.75     -3.55    0.443622E-003
      3.75     -3.50    0.522480E-003
      3.75     -3.45    0.611771E-003
      3.75     -3.40    0.712204E-003
      3.75     -3.35    0.824433E-003
      3.75     -3.30    0.949037E-003
      3.75     -3.25    0.108651E-002
      3.75     -3.20    0.123725E-002
      3.75     -3.15    0.140151E-002
      3.75     -3.10    0.157942E-002
      3.75     -3.05    0.177094E-002
      3.75     -3.00    0.197590E-002
      3.75     -2.95    0.219394E-002
      3.75     -2.90    0.242456E-002
      3.75     -2.85    0.266711E-002
      3.75     -2.80    0.292078E-002
      3.75     -2.75    0.318466E-002
      3.75     -2.70    0.345774E-002
      3.75     -2.65    0.373893E-002
      3.75     -2.60    0.402709E-002
      3.75     -2.55    0.432104E-002
      3.75     -2.50    0.461959E-002
      3.75     -2.45    0.492153E-002
      3.75     -2.40    0.522566E-002
      3.75     -2.35    0.553084E-002
      3.75     -2.30    0.583597E-002
      3.75     -2.25    0.613998E-002
      3.75     -2.20    0.644187E-002
      3.75     -2.15    0.674070E-002
      3.75     -2.10    0.703555E-002
      3.75     -2.05    0.732561E-002
      3.75     -2.00    0.761009E-002
      3.75     -1.95    0.788831E-002
      3.75     -1.90    0.815962E-002
      3.75     -1.85    0.842346E-002
      3.75     -1.80    0.867937E-002
      3.75     -1.75    0.892695E-002
      3.75     -1.70    0.916589E-002
      3.75     -1.65    0.939597E-002
      3.75     -1.60    0.961702E-002
      3.75     -1.55    0.982895E-002
      3.75     -1.50    0.100317E-001
      3.75     -1.45    0.102254E-001
      3.75     -1.40    0.104101E-001
      3.75     -1.35    0.105859E-001
      3.75     -1.30    0.107529E-001
      3.75     -1.25    0.109115E-001
      3.75     -1.20    0.110618E-001
      3.75     -1.15    0.112040E-001
      3.75     -1.10    0.113385E-001
      3.75     -1.05    0.114654E-001
      3.75     -1.00    0.115852E-001
      3.75     -0.95    0.116978E-001
      3.75     -0.90    0.118037E-001
      3.75     -0.85    0.119028E-001
      3.75     -0.80    0.119954E-001
      3.75     -0.75    0.120816E-001
      3.75     -0.70    0.121612E-001
      3.75     -0.65    0.122343E-001
      3.75     -0.60    0.123009E-001
      3.75     -0.55    0.123608E-001
      3.75     -0.50    0.124140E-001
      3.75     -0.45    0.124604E-001
      3.75     -0.40    0.124999E-001
      3.75     -0.35    0.125324E-001
      3.75     -0.30    0.125579E-001
      3.75     -0.25    0.125764E-001
      3.75     -0.20    0.125879E-001
      3.75     -0.15    0.125925E-001
      3.75     -0.10    0.125902E-001
      3.75     -0.05    0.125811E-001
      3.75      0.00    0.125652E-001
      3.75      0.05    0.125427E-001
      3.75      0.10    0.125137E-001
      3.75      0.15    0.124782E-001
      3.75      0.20    0.124366E-001
      3.75      0.25    0.123888E-001
      3.75      0.30    0.123351E-001
      3.75      0.35    0.122756E-001
      3.75      0.40    0.122105E-001
      3.75      0.45    0.121400E-001
      3.75      0.50    0.120642E-001
      3.75      0.55    0.119832E-001
      3.75      0.60    0.118971E-001
      3.75      0.65    0.118063E-001
      3.75      0.70    0.117106E-001
      3.75      0.75    0.116103E-001
      3.75      0.80    0.115054E-001
      3.75      0.85    0.113959E-001
      3.75      0.90    0.112818E-001
      3.75      0.95    0.111630E-001
      3.75      1.00    0.110395E-001
      3.75      1.05    0.109111E-001
      3.75      1.10    0.107778E-001
      3.75      1.15    0.106393E-001
      3.75      1.20    0.104956E-001
      3.75      1.25    0.103465E-001
      3.75      1.30    0.101919E-001
      3.75      1.35    0.100318E-001
      3.75      1.40    0.986596E-002
      3.75      1.45    0.969439E-002
      3.75      1.50    0.951696E-002
      3.75      1.55    0.933357E-002
      3.75      1.60    0.914412E-002
      3.75      1.65    0.894853E-002
      3.75      1.70    0.874669E-002
      3.75      1.75    0.853855E-002
      3.75      1.80    0.832404E-002
      3.75      1.85    0.810316E-002
      3.75      1.90    0.787598E-002
      3.75      1.95    0.764263E-002
      3.75      2.00    0.740334E-002
      3.75      2.05    0.715842E-002
      3.75      2.10    0.690828E-002
      3.75      2.15    0.665339E-002
      3.75      2.20    0.639431E-002
      3.75      2.25    0.613162E-002
      3.75      2.30    0.586597E-002
      3.75      2.35    0.559807E-002
      3.75      2.40    0.532866E-002
      3.75      2.45    0.505850E-002
      3.75      2.50    0.478843E-002
      3.75      2.55    0.451927E-002
      3.75      2.60    0.425192E-002
      3.75      2.65    0.398728E-002
      3.75      2.70    0.372629E-002
      3.75      2.75    0.346990E-002
      3.75      2.80    0.321904E-002
      3.75      2.85    0.297465E-002
      3.75      2.90    0.273763E-002
      3.75      2.95    0.250885E-002
      3.75      3.00    0.228913E-002
      3.75      3.05    0.207924E-002
      3.75      3.10    0.187981E-002
      3.75      3.15    0.169138E-002
      3.75      3.20    0.151436E-002
      3.75      3.25    0.134904E-002
      3.75      3.30    0.119556E-002
      3.75      3.35    0.105395E-002
      3.75      3.40    0.924082E-003
      3.75      3.45    0.805732E-003
      3.75      3.50    0.698557E-003
      3.75      3.55    0.602130E-003
      3.75      3.60    0.515950E-003
      3.75      3.65    0.439457E-003
      3.75      3.70    0.372037E-003
      3.75      3.75    0.313036E-003
      3.75      3.80    0.261770E-003
      3.75      3.85    0.217550E-003
      3.75      3.90    0.179687E-003
      3.75      3.95    0.147510E-003
      3.75      4.00    0.120367E-003
      3.75      4.05    0.976367E-004
      3.75      4.10    0.787363E-004
      3.75      4.15    0.631279E-004
      3.75      4.20    0.503247E-004
      3.75      4.25    0.398918E-004
      3.75      4.30    0.314449E-004
      3.75      4.35    0.246481E-004
      3.75      4.40    0.192113E-004
      3.75      4.45    0.148878E-004
      3.75      4.50    0.114696E-004
      3.75      4.55    0.878377E-005
      3.75      4.60    0.668644E-005
      3.75      4.65    0.505893E-005
      3.75      4.70    0.380382E-005
      3.75      4.75    0.284194E-005
      3.75      4.80    0.210952E-005
      3.75      4.85    0.155555E-005
      3.75      4.90    0.113937E-005
      3.75      4.95    0.828800E-006
      3.75      5.00    0.598497E-006
      3.75      5.05    0.428789E-006
      3.75      5.10    0.304547E-006
      3.75      5.15    0.214230E-006
      3.75      5.20    0.149078E-006
      3.75      5.25    0.102475E-006
      3.75      5.30    0.694544E-007
      3.75      5.35    0.463210E-007
      3.75      5.40    0.303475E-007
      3.75      5.45    0.195158E-007
      3.75      5.50    0.123255E-007
      3.75      5.55    0.766497E-008
      3.75      5.60    0.471772E-008
      3.75      5.65    0.290049E-008
      3.75      5.70    0.180851E-008
      3.75      5.75    0.116948E-008
      3.75      5.80    0.803592E-009
      3.75      5.85    0.595319E-009
      3.75      5.90    0.472929E-009
      3.75      5.95    0.394364E-009
      3.75      6.00    0.336035E-009
      3.75      6.05    0.285389E-009
      3.75      6.10    0.235676E-009
      3.75      6.15    0.184000E-009
      3.75      6.20    0.130967E-009
      3.75      6.25    0.803316E-010
      3.75      6.30    0.380323E-010
      3.75      6.35    0.987166E-011
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.148762E-010
      3.80     -6.30    0.545548E-010
      3.80     -6.25    0.107290E-009
      3.80     -6.20    0.160479E-009
      3.80     -6.15    0.204568E-009
      3.80     -6.10    0.233852E-009
      3.80     -6.05    0.245591E-009
      3.80     -6.00    0.240099E-009
      3.80     -5.95    0.219742E-009
      3.80     -5.90    0.187781E-009
      3.80     -5.85    0.148084E-009
      3.80     -5.80    0.112485E-009
      3.80     -5.75    0.112345E-009
      3.80     -5.70    0.210714E-009
      3.80     -5.65    0.511257E-009
      3.80     -5.60    0.116849E-008
      3.80     -5.55    0.240737E-008
      3.80     -5.50    0.454787E-008
      3.80     -5.45    0.802721E-008
      3.80     -5.40    0.134119E-007
      3.80     -5.35    0.214131E-007
      3.80     -5.30    0.329213E-007
      3.80     -5.25    0.490846E-007
      3.80     -5.20    0.713971E-007
      3.80     -5.15    0.101801E-006
      3.80     -5.10    0.142813E-006
      3.80     -5.05    0.197727E-006
      3.80     -5.00    0.270975E-006
      3.80     -4.95    0.368629E-006
      3.80     -4.90    0.499033E-006
      3.80     -4.85    0.673504E-006
      3.80     -4.80    0.907130E-006
      3.80     -4.75    0.121973E-005
      3.80     -4.70    0.163710E-005
      3.80     -4.65    0.219238E-005
      3.80     -4.60    0.292754E-005
      3.80     -4.55    0.389489E-005
      3.80     -4.50    0.515889E-005
      3.80     -4.45    0.679852E-005
      3.80     -4.40    0.891046E-005
      3.80     -4.35    0.116131E-004
      3.80     -4.30    0.150507E-004
      3.80     -4.25    0.193984E-004
      3.80     -4.20    0.248660E-004
      3.80     -4.15    0.317029E-004
      3.80     -4.10    0.402021E-004
      3.80     -4.05    0.507036E-004
      3.80     -4.00    0.635975E-004
      3.80     -3.95    0.793253E-004
      3.80     -3.90    0.983803E-004
      3.80     -3.85    0.121307E-003
      3.80     -3.80    0.148699E-003
      3.80     -3.75    0.181192E-003
      3.80     -3.70    0.219464E-003
      3.80     -3.65    0.264220E-003
      3.80     -3.60    0.316191E-003
      3.80     -3.55    0.376123E-003
      3.80     -3.50    0.444767E-003
      3.80     -3.45    0.522861E-003
      3.80     -3.40    0.611124E-003
      3.80     -3.35    0.710230E-003
      3.80     -3.30    0.820802E-003
      3.80     -3.25    0.943391E-003
      3.80     -3.20    0.107846E-002
      3.80     -3.15    0.122636E-002
      3.80     -3.10    0.138732E-002
      3.80     -3.05    0.156142E-002
      3.80     -3.00    0.174861E-002
      3.80     -2.95    0.194866E-002
      3.80     -2.90    0.216122E-002
      3.80     -2.85    0.238578E-002
      3.80     -2.80    0.262166E-002
      3.80     -2.75    0.286810E-002
      3.80     -2.70    0.312421E-002
      3.80     -2.65    0.338902E-002
      3.80     -2.60    0.366149E-002
      3.80     -2.55    0.394056E-002
      3.80     -2.50    0.422508E-002
      3.80     -2.45    0.451392E-002
      3.80     -2.40    0.480592E-002
      3.80     -2.35    0.509995E-002
      3.80     -2.30    0.539491E-002
      3.80     -2.25    0.568976E-002
      3.80     -2.20    0.598347E-002
      3.80     -2.15    0.627507E-002
      3.80     -2.10    0.656365E-002
      3.80     -2.05    0.684835E-002
      3.80     -2.00    0.712836E-002
      3.80     -1.95    0.740296E-002
      3.80     -1.90    0.767146E-002
      3.80     -1.85    0.793329E-002
      3.80     -1.80    0.818791E-002
      3.80     -1.75    0.843490E-002
      3.80     -1.70    0.867391E-002
      3.80     -1.65    0.890464E-002
      3.80     -1.60    0.912687E-002
      3.80     -1.55    0.934046E-002
      3.80     -1.50    0.954529E-002
      3.80     -1.45    0.974134E-002
      3.80     -1.40    0.992862E-002
      3.80     -1.35    0.101072E-001
      3.80     -1.30    0.102771E-001
      3.80     -1.25    0.104386E-001
      3.80     -1.20    0.105917E-001
      3.80     -1.15    0.107365E-001
      3.80     -1.10    0.108734E-001
      3.80     -1.05    0.110025E-001
      3.80     -1.00    0.111239E-001
      3.80     -0.95    0.112378E-001
      3.80     -0.90    0.113444E-001
      3.80     -0.85    0.114439E-001
      3.80     -0.80    0.115363E-001
      3.80     -0.75    0.116218E-001
      3.80     -0.70    0.117002E-001
      3.80     -0.65    0.117718E-001
      3.80     -0.60    0.118363E-001
      3.80     -0.55    0.118938E-001
      3.80     -0.50    0.119443E-001
      3.80     -0.45    0.119878E-001
      3.80     -0.40    0.120242E-001
      3.80     -0.35    0.120535E-001
      3.80     -0.30    0.120757E-001
      3.80     -0.25    0.120910E-001
      3.80     -0.20    0.120992E-001
      3.80     -0.15    0.121006E-001
      3.80     -0.10    0.120952E-001
      3.80     -0.05    0.120830E-001
      3.80      0.00    0.120642E-001
      3.80      0.05    0.120389E-001
      3.80      0.10    0.120071E-001
      3.80      0.15    0.119690E-001
      3.80      0.20    0.119248E-001
      3.80      0.25    0.118747E-001
      3.80      0.30    0.118186E-001
      3.80      0.35    0.117569E-001
      3.80      0.40    0.116897E-001
      3.80      0.45    0.116171E-001
      3.80      0.50    0.115393E-001
      3.80      0.55    0.114564E-001
      3.80      0.60    0.113686E-001
      3.80      0.65    0.112760E-001
      3.80      0.70    0.111786E-001
      3.80      0.75    0.110768E-001
      3.80      0.80    0.109704E-001
      3.80      0.85    0.108595E-001
      3.80      0.90    0.107441E-001
      3.80      0.95    0.106241E-001
      3.80      1.00    0.104995E-001
      3.80      1.05    0.103702E-001
      3.80      1.10    0.102360E-001
      3.80      1.15    0.100968E-001
      3.80      1.20    0.995252E-002
      3.80      1.25    0.980298E-002
      3.80      1.30    0.964811E-002
      3.80      1.35    0.948784E-002
      3.80      1.40    0.932210E-002
      3.80      1.45    0.915080E-002
      3.80      1.50    0.897389E-002
      3.80      1.55    0.879128E-002
      3.80      1.60    0.860293E-002
      3.80      1.65    0.840876E-002
      3.80      1.70    0.820874E-002
      3.80      1.75    0.800282E-002
      3.80      1.80    0.779099E-002
      3.80      1.85    0.757327E-002
      3.80      1.90    0.734977E-002
      3.80      1.95    0.712066E-002
      3.80      2.00    0.688621E-002
      3.80      2.05    0.664678E-002
      3.80      2.10    0.640281E-002
      3.80      2.15    0.615483E-002
      3.80      2.20    0.590341E-002
      3.80      2.25    0.564919E-002
      3.80      2.30    0.539285E-002
      3.80      2.35    0.513510E-002
      3.80      2.40    0.487670E-002
      3.80      2.45    0.461843E-002
      3.80      2.50    0.436110E-002
      3.80      2.55    0.410554E-002
      3.80      2.60    0.385260E-002
      3.80      2.65    0.360314E-002
      3.80      2.70    0.335803E-002
      3.80      2.75    0.311816E-002
      3.80      2.80    0.288438E-002
      3.80      2.85    0.265755E-002
      3.80      2.90    0.243845E-002
      3.80      2.95    0.222784E-002
      3.80      3.00    0.202643E-002
      3.80      3.05    0.183483E-002
      3.80      3.10    0.165357E-002
      3.80      3.15    0.148305E-002
      3.80      3.20    0.132356E-002
      3.80      3.25    0.117526E-002
      3.80      3.30    0.103818E-002
      3.80      3.35    0.912252E-003
      3.80      3.40    0.797276E-003
      3.80      3.45    0.692949E-003
      3.80      3.50    0.598879E-003
      3.80      3.55    0.514601E-003
      3.80      3.60    0.439592E-003
      3.80      3.65    0.373283E-003
      3.80      3.70    0.315070E-003
      3.80      3.75    0.264322E-003
      3.80      3.80    0.220392E-003
      3.80      3.85    0.182637E-003
      3.80      3.90    0.150426E-003
      3.80      3.95    0.123147E-003
      3.80      4.00    0.100215E-003
      3.80      4.05    0.810772E-004
      3.80      4.10    0.652179E-004
      3.80      4.15    0.521644E-004
      3.80      4.20    0.414916E-004
      3.80      4.25    0.328216E-004
      3.80      4.30    0.258227E-004
      3.80      4.35    0.202064E-004
      3.80      4.40    0.157251E-004
      3.80      4.45    0.121690E-004
      3.80      4.50    0.936293E-005
      3.80      4.55    0.716147E-005
      3.80      4.60    0.544485E-005
      3.80      4.65    0.411457E-005
      3.80      4.70    0.309011E-005
      3.80      4.75    0.230611E-005
      3.80      4.80    0.171000E-005
      3.80      4.85    0.125974E-005
      3.80      4.90    0.921937E-006
      3.80      4.95    0.670152E-006
      3.80      5.00    0.483653E-006
      3.80      5.05    0.346362E-006
      3.80      5.10    0.245942E-006
      3.80      5.15    0.172991E-006
      3.80      5.20    0.120391E-006
      3.80      5.25    0.827698E-007
      3.80      5.30    0.561049E-007
      3.80      5.35    0.374134E-007
      3.80      5.40    0.244935E-007
      3.80      5.45    0.157223E-007
      3.80      5.50    0.989501E-008
      3.80      5.55    0.611718E-008
      3.80      5.60    0.373102E-008
      3.80      5.65    0.226574E-008
      3.80      5.70    0.139241E-008
      3.80      5.75    0.888839E-009
      3.80      5.80    0.608053E-009
      3.80      5.85    0.455452E-009
      3.80      5.90    0.371759E-009
      3.80      5.95    0.321977E-009
      3.80      6.00    0.286189E-009
      3.80      6.05    0.253271E-009
      3.80      6.10    0.216944E-009
      3.80      6.15    0.174479E-009
      3.80      6.20    0.126951E-009
      3.80      6.25    0.791159E-010
      3.80      6.30    0.378312E-010
      3.80      6.35    0.986472E-011
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.147182E-010
      3.85     -6.30    0.540541E-010
      3.85     -6.25    0.106479E-009
      3.85     -6.20    0.159486E-009
      3.85     -6.15    0.203976E-009
      3.85     -6.10    0.235259E-009
      3.85     -6.05    0.252164E-009
      3.85     -6.00    0.255963E-009
      3.85     -5.95    0.248447E-009
      3.85     -5.90    0.229306E-009
      3.85     -5.85    0.196648E-009
      3.85     -5.80    0.153699E-009
      3.85     -5.75    0.120525E-009
      3.85     -5.70    0.143707E-009
      3.85     -5.65    0.303198E-009
      3.85     -5.60    0.720044E-009
      3.85     -5.55    0.157129E-008
      3.85     -5.50    0.310866E-008
      3.85     -5.45    0.567199E-008
      3.85     -5.40    0.969478E-008
      3.85     -5.35    0.157135E-007
      3.85     -5.30    0.243979E-007
      3.85     -5.25    0.366088E-007
      3.85     -5.20    0.534632E-007
      3.85     -5.15    0.764108E-007
      3.85     -5.10    0.107324E-006
      3.85     -5.05    0.148666E-006
      3.85     -5.00    0.203799E-006
      3.85     -4.95    0.277408E-006
      3.85     -4.90    0.376012E-006
      3.85     -4.85    0.508532E-006
      3.85     -4.80    0.686962E-006
      3.85     -4.75    0.927173E-006
      3.85     -4.70    0.124992E-005
      3.85     -4.65    0.168198E-005
      3.85     -4.60    0.225729E-005
      3.85     -4.55    0.301815E-005
      3.85     -4.50    0.401683E-005
      3.85     -4.45    0.531771E-005
      3.85     -4.40    0.700021E-005
      3.85     -4.35    0.916232E-005
      3.85     -4.30    0.119244E-004
      3.85     -4.25    0.154332E-004
      3.85     -4.20    0.198657E-004
      3.85     -4.15    0.254334E-004
      3.85     -4.10    0.323869E-004
      3.85     -4.05    0.410193E-004
      3.85     -4.00    0.516689E-004
      3.85     -3.95    0.647212E-004
      3.85     -3.90    0.806097E-004
      3.85     -3.85    0.998160E-004
      3.85     -3.80    0.122869E-003
      3.85     -3.75    0.150341E-003
      3.85     -3.70    0.182847E-003
      3.85     -3.65    0.221035E-003
      3.85     -3.60    0.265583E-003
      3.85     -3.55    0.317192E-003
      3.85     -3.50    0.376575E-003
      3.85     -3.45    0.444451E-003
      3.85     -3.40    0.521529E-003
      3.85     -3.35    0.608493E-003
      3.85     -3.30    0.705986E-003
      3.85     -3.25    0.814598E-003
      3.85     -3.20    0.934843E-003
      3.85     -3.15    0.106714E-002
      3.85     -3.10    0.121181E-002
      3.85     -3.05    0.136903E-002
      3.85     -3.00    0.153886E-002
      3.85     -2.95    0.172120E-002
      3.85     -2.90    0.191582E-002
      3.85     -2.85    0.212235E-002
      3.85     -2.80    0.234026E-002
      3.85     -2.75    0.256891E-002
      3.85     -2.70    0.280755E-002
      3.85     -2.65    0.305536E-002
      3.85     -2.60    0.331140E-002
      3.85     -2.55    0.357470E-002
      3.85     -2.50    0.384422E-002
      3.85     -2.45    0.411889E-002
      3.85     -2.40    0.439760E-002
      3.85     -2.35    0.467927E-002
      3.85     -2.30    0.496282E-002
      3.85     -2.25    0.524720E-002
      3.85     -2.20    0.553141E-002
      3.85     -2.15    0.581446E-002
      3.85     -2.10    0.609542E-002
      3.85     -2.05    0.637341E-002
      3.85     -2.00    0.664761E-002
      3.85     -1.95    0.691725E-002
      3.85     -1.90    0.718164E-002
      3.85     -1.85    0.744014E-002
      3.85     -1.80    0.769219E-002
      3.85     -1.75    0.793732E-002
      3.85     -1.70    0.817513E-002
      3.85     -1.65    0.840526E-002
      3.85     -1.60    0.862743E-002
      3.85     -1.55    0.884143E-002
      3.85     -1.50    0.904709E-002
      3.85     -1.45    0.924432E-002
      3.85     -1.40    0.943305E-002
      3.85     -1.35    0.961328E-002
      3.85     -1.30    0.978502E-002
      3.85     -1.25    0.994833E-002
      3.85     -1.20    0.101033E-001
      3.85     -1.15    0.102499E-001
      3.85     -1.10    0.103884E-001
      3.85     -1.05    0.105188E-001
      3.85     -1.00    0.106414E-001
      3.85     -0.95    0.107562E-001
      3.85     -0.90    0.108633E-001
      3.85     -0.85    0.109629E-001
      3.85     -0.80    0.110551E-001
      3.85     -0.75    0.111399E-001
      3.85     -0.70    0.112174E-001
      3.85     -0.65    0.112876E-001
      3.85     -0.60    0.113504E-001
      3.85     -0.55    0.114060E-001
      3.85     -0.50    0.114543E-001
      3.85     -0.45    0.114954E-001
      3.85     -0.40    0.115292E-001
      3.85     -0.35    0.115559E-001
      3.85     -0.30    0.115754E-001
      3.85     -0.25    0.115879E-001
      3.85     -0.20    0.115935E-001
      3.85     -0.15    0.115922E-001
      3.85     -0.10    0.115841E-001
      3.85     -0.05    0.115694E-001
      3.85      0.00    0.115481E-001
      3.85      0.05    0.115203E-001
      3.85      0.10    0.114862E-001
      3.85      0.15    0.114459E-001
      3.85      0.20    0.113995E-001
      3.85      0.25    0.113471E-001
      3.85      0.30    0.112891E-001
      3.85      0.35    0.112254E-001
      3.85      0.40    0.111563E-001
      3.85      0.45    0.110819E-001
      3.85      0.50    0.110023E-001
      3.85      0.55    0.109177E-001
      3.85      0.60    0.108283E-001
      3.85      0.65    0.107341E-001
      3.85      0.70    0.106354E-001
      3.85      0.75    0.105321E-001
      3.85      0.80    0.104245E-001
      3.85      0.85    0.103124E-001
      3.85      0.90    0.101959E-001
      3.85      0.95    0.100751E-001
      3.85      1.00    0.994969E-002
      3.85      1.05    0.981972E-002
      3.85      1.10    0.968502E-002
      3.85      1.15    0.954548E-002
      3.85      1.20    0.940098E-002
      3.85      1.25    0.925142E-002
      3.85      1.30    0.909673E-002
      3.85      1.35    0.893684E-002
      3.85      1.40    0.877172E-002
      3.85      1.45    0.860131E-002
      3.85      1.50    0.842556E-002
      3.85      1.55    0.824444E-002
      3.85      1.60    0.805792E-002
      3.85      1.65    0.786599E-002
      3.85      1.70    0.766862E-002
      3.85      1.75    0.746581E-002
      3.85      1.80    0.725758E-002
      3.85      1.85    0.704401E-002
      3.85      1.90    0.682523E-002
      3.85      1.95    0.660144E-002
      3.85      2.00    0.637295E-002
      3.85      2.05    0.614016E-002
      3.85      2.10    0.590355E-002
      3.85      2.15    0.566367E-002
      3.85      2.20    0.542112E-002
      3.85      2.25    0.517657E-002
      3.85      2.30    0.493071E-002
      3.85      2.35    0.468426E-002
      3.85      2.40    0.443797E-002
      3.85      2.45    0.419263E-002
      3.85      2.50    0.394903E-002
      3.85      2.55    0.370797E-002
      3.85      2.60    0.347025E-002
      3.85      2.65    0.323668E-002
      3.85      2.70    0.300807E-002
      3.85      2.75    0.278521E-002
      3.85      2.80    0.256888E-002
      3.85      2.85    0.235982E-002
      3.85      2.90    0.215873E-002
      3.85      2.95    0.196623E-002
      3.85      3.00    0.178292E-002
      3.85      3.05    0.160927E-002
      3.85      3.10    0.144568E-002
      3.85      3.15    0.129246E-002
      3.85      3.20    0.114976E-002
      3.85      3.25    0.101765E-002
      3.85      3.30    0.896070E-003
      3.85      3.35    0.784861E-003
      3.85      3.40    0.683759E-003
      3.85      3.45    0.592415E-003
      3.85      3.50    0.510400E-003
      3.85      3.55    0.437227E-003
      3.85      3.60    0.372368E-003
      3.85      3.65    0.315260E-003
      3.85      3.70    0.265318E-003
      3.85      3.75    0.221944E-003
      3.85      3.80    0.184534E-003
      3.85      3.85    0.152497E-003
      3.85      3.90    0.125257E-003
      3.85      3.95    0.102267E-003
      3.85      4.00    0.830047E-004
      3.85      4.05    0.669821E-004
      3.85      4.10    0.537475E-004
      3.85      4.15    0.428897E-004
      3.85      4.20    0.340403E-004
      3.85      4.25    0.268735E-004
      3.85      4.30    0.211049E-004
      3.85      4.35    0.164883E-004
      3.85      4.40    0.128136E-004
      3.85      4.45    0.990374E-005
      3.85      4.50    0.761150E-005
      3.85      4.55    0.581571E-005
      3.85      4.60    0.441707E-005
      3.85      4.65    0.333441E-005
      3.85      4.70    0.250158E-005
      3.85      4.75    0.186499E-005
      3.85      4.80    0.138154E-005
      3.85      4.85    0.101682E-005
      3.85      4.90    0.743500E-006
      3.85      4.95    0.540001E-006
      3.85      5.00    0.389441E-006
      3.85      5.05    0.278741E-006
      3.85      5.10    0.197872E-006
      3.85      5.15    0.139192E-006
      3.85      5.20    0.969145E-007
      3.85      5.25    0.666846E-007
      3.85      5.30    0.452483E-007
      3.85      5.35    0.302044E-007
      3.85      5.40    0.197864E-007
      3.85      5.45    0.126972E-007
      3.85      5.50    0.797390E-008
      3.85      5.55    0.490371E-008
      3.85      5.60    0.296207E-008
      3.85      5.65    0.177117E-008
      3.85      5.70    0.106655E-008
      3.85      5.75    0.667385E-009
      3.85      5.80    0.453123E-009
      3.85      5.85    0.344761E-009
      3.85      5.90    0.292402E-009
      3.85      5.95    0.266204E-009
      3.85      6.00    0.248948E-009
      3.85      6.05    0.230675E-009
      3.85      6.10    0.205273E-009
      3.85      6.15    0.170150E-009
      3.85      6.20    0.126612E-009
      3.85      6.25    0.801419E-010
      3.85      6.30    0.387077E-010
      3.85      6.35    0.101621E-010
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.136755E-010
      3.90     -6.30    0.503790E-010
      3.90     -6.25    0.994103E-010
      3.90     -6.20    0.149251E-009
      3.90     -6.15    0.191730E-009
      3.90     -6.10    0.223498E-009
      3.90     -6.05    0.244951E-009
      3.90     -6.00    0.258485E-009
      3.90     -5.95    0.265371E-009
      3.90     -5.90    0.262586E-009
      3.90     -5.85    0.243844E-009
      3.90     -5.80    0.206139E-009
      3.90     -5.75    0.160483E-009
      3.90     -5.70    0.140408E-009
      3.90     -5.65    0.206635E-009
      3.90     -5.60    0.453375E-009
      3.90     -5.55    0.101939E-008
      3.90     -5.50    0.210135E-008
      3.90     -5.45    0.396146E-008
      3.90     -5.40    0.692977E-008
      3.90     -5.35    0.114092E-007
      3.90     -5.30    0.179019E-007
      3.90     -5.25    0.270503E-007
      3.90     -5.20    0.396844E-007
      3.90     -5.15    0.568736E-007
      3.90     -5.10    0.799988E-007
      3.90     -5.05    0.110893E-006
      3.90     -5.00    0.152098E-006
      3.90     -4.95    0.207206E-006
      3.90     -4.90    0.281276E-006
      3.90     -4.85    0.381305E-006
      3.90     -4.80    0.516778E-006
      3.90     -4.75    0.700346E-006
      3.90     -4.70    0.948646E-006
      3.90     -4.65    0.128316E-005
      3.90     -4.60    0.173113E-005
      3.90     -4.55    0.232647E-005
      3.90     -4.50    0.311126E-005
      3.90     -4.45    0.413763E-005
      3.90     -4.40    0.547051E-005
      3.90     -4.35    0.719063E-005
      3.90     -4.30    0.939776E-005
      3.90     -4.25    0.122141E-004
      3.90     -4.20    0.157878E-004
      3.90     -4.15    0.202973E-004
      3.90     -4.10    0.259553E-004
      3.90     -4.05    0.330126E-004
      3.90     -4.00    0.417604E-004
      3.90     -3.95    0.525326E-004
      3.90     -3.90    0.657071E-004
      3.90     -3.85    0.817060E-004
      3.90     -3.80    0.100997E-003
      3.90     -3.75    0.124090E-003
      3.90     -3.70    0.151538E-003
      3.90     -3.65    0.183929E-003
      3.90     -3.60    0.221884E-003
      3.90     -3.55    0.266053E-003
      3.90     -3.50    0.317108E-003
      3.90     -3.45    0.375733E-003
      3.90     -3.40    0.442618E-003
      3.90     -3.35    0.518438E-003
      3.90     -3.30    0.603845E-003
      3.90     -3.25    0.699445E-003
      3.90     -3.20    0.805790E-003
      3.90     -3.15    0.923353E-003
      3.90     -3.10    0.105251E-002
      3.90     -3.05    0.119353E-002
      3.90     -3.00    0.134657E-002
      3.90     -2.95    0.151164E-002
      3.90     -2.90    0.168863E-002
      3.90     -2.85    0.187728E-002
      3.90     -2.80    0.207723E-002
      3.90     -2.75    0.228796E-002
      3.90     -2.70    0.250886E-002
      3.90     -2.65    0.273923E-002
      3.90     -2.60    0.297827E-002
      3.90     -2.55    0.322511E-002
      3.90     -2.50    0.347881E-002
      3.90     -2.45    0.373837E-002
      3.90     -2.40    0.400277E-002
      3.90     -2.35    0.427097E-002
      3.90     -2.30    0.454193E-002
      3.90     -2.25    0.481464E-002
      3.90     -2.20    0.508808E-002
      3.90     -2.15    0.536128E-002
      3.90     -2.10    0.563330E-002
      3.90     -2.05    0.590326E-002
      3.90     -2.00    0.617032E-002
      3.90     -1.95    0.643368E-002
      3.90     -1.90    0.669263E-002
      3.90     -1.85    0.694650E-002
      3.90     -1.80    0.719469E-002
      3.90     -1.75    0.743669E-002
      3.90     -1.70    0.767202E-002
      3.90     -1.65    0.790030E-002
      3.90     -1.60    0.812119E-002
      3.90     -1.55    0.833440E-002
      3.90     -1.50    0.853971E-002
      3.90     -1.45    0.873695E-002
      3.90     -1.40    0.892602E-002
      3.90     -1.35    0.910683E-002
      3.90     -1.30    0.927934E-002
      3.90     -1.25    0.944352E-002
      3.90     -1.20    0.959940E-002
      3.90     -1.15    0.974699E-002
      3.90     -1.10    0.988636E-002
      3.90     -1.05    0.100176E-001
      3.90     -1.00    0.101407E-001
      3.90     -0.95    0.102559E-001
      3.90     -0.90    0.103632E-001
      3.90     -0.85    0.104628E-001
      3.90     -0.80    0.105546E-001
      3.90     -0.75    0.106387E-001
      3.90     -0.70    0.107153E-001
      3.90     -0.65    0.107843E-001
      3.90     -0.60    0.108457E-001
      3.90     -0.55    0.108996E-001
      3.90     -0.50    0.109460E-001
      3.90     -0.45    0.109851E-001
      3.90     -0.40    0.110168E-001
      3.90     -0.35    0.110413E-001
      3.90     -0.30    0.110586E-001
      3.90     -0.25    0.110689E-001
      3.90     -0.20    0.110722E-001
      3.90     -0.15    0.110686E-001
      3.90     -0.10    0.110584E-001
      3.90     -0.05    0.110414E-001
      3.90      0.00    0.110180E-001
      3.90      0.05    0.109882E-001
      3.90      0.10    0.109520E-001
      3.90      0.15    0.109097E-001
      3.90      0.20    0.108614E-001
      3.90      0.25    0.108073E-001
      3.90      0.30    0.107474E-001
      3.90      0.35    0.106821E-001
      3.90      0.40    0.106113E-001
      3.90      0.45    0.105353E-001
      3.90      0.50    0.104543E-001
      3.90      0.55    0.103683E-001
      3.90      0.60    0.102775E-001
      3.90      0.65    0.101821E-001
      3.90      0.70    0.100821E-001
      3.90      0.75    0.997781E-002
      3.90      0.80    0.986915E-002
      3.90      0.85    0.975623E-002
      3.90      0.90    0.963905E-002
      3.90      0.95    0.951759E-002
      3.90      1.00    0.939177E-002
      3.90      1.05    0.926152E-002
      3.90      1.10    0.912673E-002
      3.90      1.15    0.898728E-002
      3.90      1.20    0.884307E-002
      3.90      1.25    0.869401E-002
      3.90      1.30    0.854005E-002
      3.90      1.35    0.838116E-002
      3.90      1.40    0.821729E-002
      3.90      1.45    0.804844E-002
      3.90      1.50    0.787458E-002
      3.90      1.55    0.769571E-002
      3.90      1.60    0.751184E-002
      3.90      1.65    0.732298E-002
      3.90      1.70    0.712915E-002
      3.90      1.75    0.693038E-002
      3.90      1.80    0.672673E-002
      3.90      1.85    0.651831E-002
      3.90      1.90    0.630529E-002
      3.90      1.95    0.608791E-002
      3.90      2.00    0.586651E-002
      3.90      2.05    0.564152E-002
      3.90      2.10    0.541343E-002
      3.90      2.15    0.518281E-002
      3.90      2.20    0.495029E-002
      3.90      2.25    0.471654E-002
      3.90      2.30    0.448224E-002
      3.90      2.35    0.424814E-002
      3.90      2.40    0.401496E-002
      3.90      2.45    0.378347E-002
      3.90      2.50    0.355443E-002
      3.90      2.55    0.332861E-002
      3.90      2.60    0.310675E-002
      3.90      2.65    0.288960E-002
      3.90      2.70    0.267789E-002
      3.90      2.75    0.247233E-002
      3.90      2.80    0.227360E-002
      3.90      2.85    0.208234E-002
      3.90      2.90    0.189912E-002
      3.90      2.95    0.172448E-002
      3.90      3.00    0.155885E-002
      3.90      3.05    0.140262E-002
      3.90      3.10    0.125606E-002
      3.90      3.15    0.111936E-002
      3.90      3.20    0.992602E-003
      3.90      3.25    0.875746E-003
      3.90      3.30    0.768666E-003
      3.90      3.35    0.671137E-003
      3.90      3.40    0.582849E-003
      3.90      3.45    0.503417E-003
      3.90      3.50    0.432395E-003
      3.90      3.55    0.369291E-003
      3.90      3.60    0.313580E-003
      3.90      3.65    0.264718E-003
      3.90      3.70    0.222148E-003
      3.90      3.75    0.185312E-003
      3.90      3.80    0.153654E-003
      3.90      3.85    0.126636E-003
      3.90      3.90    0.103741E-003
      3.90      3.95    0.844803E-004
      3.90      4.00    0.683936E-004
      3.90      4.05    0.550545E-004
      3.90      4.10    0.440709E-004
      3.90      4.15    0.350882E-004
      3.90      4.20    0.277897E-004
      3.90      4.25    0.218969E-004
      3.90      4.30    0.171673E-004
      3.90      4.35    0.133922E-004
      3.90      4.40    0.103944E-004
      3.90      4.45    0.802519E-005
      3.90      4.50    0.616194E-005
      3.90      4.55    0.470412E-005
      3.90      4.60    0.356984E-005
      3.90      4.65    0.269255E-005
      3.90      4.70    0.201827E-005
      3.90      4.75    0.150331E-005
      3.90      4.80    0.111261E-005
      3.90      4.85    0.818135E-006
      3.90      4.90    0.597665E-006
      3.90      4.95    0.433686E-006
      3.90      5.00    0.312515E-006
      3.90      5.05    0.223558E-006
      3.90      5.10    0.158681E-006
      3.90      5.15    0.111680E-006
      3.90      5.20    0.778543E-007
      3.90      5.25    0.536710E-007
      3.90      5.30    0.365082E-007
      3.90      5.35    0.244373E-007
      3.90      5.40    0.160523E-007
      3.90      5.45    0.103215E-007
      3.90      5.50    0.648237E-008
      3.90      5.55    0.397216E-008
      3.90      5.60    0.237590E-008
      3.90      5.65    0.139407E-008
      3.90      5.70    0.815540E-009
      3.90      5.75    0.494121E-009
      3.90      5.80    0.330016E-009
      3.90      5.85    0.256118E-009
      3.90      5.90    0.228995E-009
      3.90      5.95    0.222150E-009
      3.90      6.00    0.220320E-009
      3.90      6.05    0.214041E-009
      3.90      6.10    0.197654E-009
      3.90      6.15    0.168427E-009
      3.90      6.20    0.127986E-009
      3.90      6.25    0.822461E-010
      3.90      6.30    0.401511E-010
      3.90      6.35    0.105978E-010
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.117455E-010
      3.95     -6.30    0.434261E-010
      3.95     -6.25    0.861345E-010
      3.95     -6.20    0.130243E-009
      3.95     -6.15    0.169113E-009
      3.95     -6.10    0.200655E-009
      3.95     -6.05    0.226585E-009
      3.95     -6.00    0.249852E-009
      3.95     -5.95    0.271063E-009
      3.95     -5.90    0.285444E-009
      3.95     -5.85    0.283680E-009
      3.95     -5.80    0.258688E-009
      3.95     -5.75    0.214733E-009
      3.95     -5.70    0.174596E-009
      3.95     -5.65    0.183319E-009
      3.95     -5.60    0.313078E-009
      3.95     -5.55    0.671684E-009
      3.95     -5.50    0.141194E-008
      3.95     -5.45    0.273538E-008
      3.95     -5.40    0.489279E-008
      3.95     -5.35    0.818777E-008
      3.95     -5.30    0.129963E-007
      3.95     -5.25    0.197953E-007
      3.95     -5.20    0.291979E-007
      3.95     -5.15    0.419833E-007
      3.95     -5.10    0.591626E-007
      3.95     -5.05    0.820959E-007
      3.95     -5.00    0.112695E-006
      3.95     -4.95    0.153704E-006
      3.95     -4.90    0.209031E-006
      3.95     -4.85    0.284125E-006
      3.95     -4.80    0.386438E-006
      3.95     -4.75    0.526005E-006
      3.95     -4.70    0.716072E-006
      3.95     -4.65    0.973760E-006
      3.95     -4.60    0.132074E-005
      3.95     -4.55    0.178404E-005
      3.95     -4.50    0.239731E-005
      3.95     -4.45    0.320257E-005
      3.95     -4.40    0.425259E-005
      3.95     -4.35    0.561348E-005
      3.95     -4.30    0.736742E-005
      3.95     -4.25    0.961549E-005
      3.95     -4.20    0.124810E-004
      3.95     -4.15    0.161134E-004
      3.95     -4.10    0.206922E-004
      3.95     -4.05    0.264302E-004
      3.95     -4.00    0.335764E-004
      3.95     -3.95    0.424180E-004
      3.95     -3.90    0.532810E-004
      3.95     -3.85    0.665330E-004
      3.95     -3.80    0.825833E-004
      3.95     -3.75    0.101883E-003
      3.95     -3.70    0.124924E-003
      3.95     -3.65    0.152234E-003
      3.95     -3.60    0.184377E-003
      3.95     -3.55    0.221947E-003
      3.95     -3.50    0.265569E-003
      3.95     -3.45    0.315886E-003
      3.95     -3.40    0.373556E-003
      3.95     -3.35    0.439235E-003
      3.95     -3.30    0.513565E-003
      3.95     -3.25    0.597158E-003
      3.95     -3.20    0.690582E-003
      3.95     -3.15    0.794345E-003
      3.95     -3.10    0.908873E-003
      3.95     -3.05    0.103450E-002
      3.95     -3.00    0.117146E-002
      3.95     -2.95    0.131986E-002
      3.95     -2.90    0.147970E-002
      3.95     -2.85    0.165084E-002
      3.95     -2.80    0.183304E-002
      3.95     -2.75    0.202592E-002
      3.95     -2.70    0.222900E-002
      3.95     -2.65    0.244171E-002
      3.95     -2.60    0.266338E-002
      3.95     -2.55    0.289324E-002
      3.95     -2.50    0.313047E-002
      3.95     -2.45    0.337417E-002
      3.95     -2.40    0.362338E-002
      3.95     -2.35    0.387714E-002
      3.95     -2.30    0.413446E-002
      3.95     -2.25    0.439436E-002
      3.95     -2.20    0.465586E-002
      3.95     -2.15    0.491799E-002
      3.95     -2.10    0.517982E-002
      3.95     -2.05    0.544047E-002
      3.95     -2.00    0.569908E-002
      3.95     -1.95    0.595487E-002
      3.95     -1.90    0.620708E-002
      3.95     -1.85    0.645502E-002
      3.95     -1.80    0.669806E-002
      3.95     -1.75    0.693563E-002
      3.95     -1.70    0.716724E-002
      3.95     -1.65    0.739242E-002
      3.95     -1.60    0.761079E-002
      3.95     -1.55    0.782201E-002
      3.95     -1.50    0.802580E-002
      3.95     -1.45    0.822194E-002
      3.95     -1.40    0.841026E-002
      3.95     -1.35    0.859061E-002
      3.95     -1.30    0.876289E-002
      3.95     -1.25    0.892703E-002
      3.95     -1.20    0.908298E-002
      3.95     -1.15    0.923073E-002
      3.95     -1.10    0.937027E-002
      3.95     -1.05    0.950163E-002
      3.95     -1.00    0.962485E-002
      3.95     -0.95    0.973999E-002
      3.95     -0.90    0.984710E-002
      3.95     -0.85    0.994625E-002
      3.95     -0.80    0.100375E-001
      3.95     -0.75    0.101209E-001
      3.95     -0.70    0.101965E-001
      3.95     -0.65    0.102643E-001
      3.95     -0.60    0.103244E-001
      3.95     -0.55    0.103769E-001
      3.95     -0.50    0.104218E-001
      3.95     -0.45    0.104591E-001
      3.95     -0.40    0.104890E-001
      3.95     -0.35    0.105117E-001
      3.95     -0.30    0.105271E-001
      3.95     -0.25    0.105355E-001
      3.95     -0.20    0.105369E-001
      3.95     -0.15    0.105314E-001
      3.95     -0.10    0.105193E-001
      3.95     -0.05    0.105006E-001
      3.95      0.00    0.104753E-001
      3.95      0.05    0.104437E-001
      3.95      0.10    0.104059E-001
      3.95      0.15    0.103620E-001
      3.95      0.20    0.103121E-001
      3.95      0.25    0.102564E-001
      3.95      0.30    0.101951E-001
      3.95      0.35    0.101283E-001
      3.95      0.40    0.100562E-001
      3.95      0.45    0.997894E-002
      3.95      0.50    0.989670E-002
      3.95      0.55    0.980959E-002
      3.95      0.60    0.971776E-002
      3.95      0.65    0.962137E-002
      3.95      0.70    0.952058E-002
      3.95      0.75    0.941550E-002
      3.95      0.80    0.930623E-002
      3.95      0.85    0.919283E-002
      3.95      0.90    0.907532E-002
      3.95      0.95    0.895368E-002
      3.95      1.00    0.882786E-002
      3.95      1.05    0.869781E-002
      3.95      1.10    0.856341E-002
      3.95      1.15    0.842458E-002
      3.95      1.20    0.828122E-002
      3.95      1.25    0.813326E-002
      3.95      1.30    0.798067E-002
      3.95      1.35    0.782343E-002
      3.95      1.40    0.766153E-002
      3.95      1.45    0.749497E-002
      3.95      1.50    0.732378E-002
      3.95      1.55    0.714797E-002
      3.95      1.60    0.696760E-002
      3.95      1.65    0.678271E-002
      3.95      1.70    0.659334E-002
      3.95      1.75    0.639958E-002
      3.95      1.80    0.620150E-002
      3.95      1.85    0.599926E-002
      3.95      1.90    0.579305E-002
      3.95      1.95    0.558316E-002
      3.95      2.00    0.536995E-002
      3.95      2.05    0.515386E-002
      3.95      2.10    0.493539E-002
      3.95      2.15    0.471513E-002
      3.95      2.20    0.449371E-002
      3.95      2.25    0.427178E-002
      3.95      2.30    0.405004E-002
      3.95      2.35    0.382920E-002
      3.95      2.40    0.360998E-002
      3.95      2.45    0.339310E-002
      3.95      2.50    0.317929E-002
      3.95      2.55    0.296927E-002
      3.95      2.60    0.276372E-002
      3.95      2.65    0.256332E-002
      3.95      2.70    0.236872E-002
      3.95      2.75    0.218053E-002
      3.95      2.80    0.199934E-002
      3.95      2.85    0.182567E-002
      3.95      2.90    0.166000E-002
      3.95      2.95    0.150274E-002
      3.95      3.00    0.135423E-002
      3.95      3.05    0.121471E-002
      3.95      3.10    0.108438E-002
      3.95      3.15    0.963326E-003
      3.95      3.20    0.851537E-003
      3.95      3.25    0.748916E-003
      3.95      3.30    0.655274E-003
      3.95      3.35    0.570343E-003
      3.95      3.40    0.493780E-003
      3.95      3.45    0.425184E-003
      3.95      3.50    0.364102E-003
      3.95      3.55    0.310048E-003
      3.95      3.60    0.262514E-003
      3.95      3.65    0.220983E-003
      3.95      3.70    0.184934E-003
      3.95      3.75    0.153850E-003
      3.95      3.80    0.127229E-003
      3.95      3.85    0.104585E-003
      3.95      3.90    0.854594E-004
      3.95      3.95    0.694188E-004
      3.95      4.00    0.560621E-004
      3.95      4.05    0.450197E-004
      3.95      4.10    0.359545E-004
      3.95      4.15    0.285631E-004
      3.95      4.20    0.225758E-004
      3.95      4.25    0.177560E-004
      3.95      4.30    0.138984E-004
      3.95      4.35    0.108272E-004
      3.95      4.40    0.839393E-005
      3.95      4.45    0.647465E-005
      3.95      4.50    0.496758E-005
      3.95      4.55    0.378984E-005
      3.95      4.60    0.287427E-005
      3.95      4.65    0.216658E-005
      3.95      4.70    0.162292E-005
      3.95      4.75    0.120795E-005
      3.95      4.80    0.893290E-006
      3.95      4.85    0.656296E-006
      3.95      4.90    0.479009E-006
      3.95      4.95    0.347287E-006
      3.95      5.00    0.250085E-006
      3.95      5.05    0.178847E-006
      3.95      5.10    0.126994E-006
      3.95      5.15    0.894968E-007
      3.95      5.20    0.625377E-007
      3.95      5.25    0.432609E-007
      3.95      5.30    0.295546E-007
      3.95      5.35    0.198825E-007
      3.95      5.40    0.131296E-007
      3.95      5.45    0.848296E-008
      3.95      5.50    0.534457E-008
      3.95      5.55    0.327216E-008
      3.95      5.60    0.194060E-008
      3.95      5.65    0.111475E-008
      3.95      5.70    0.627844E-009
      3.95      5.75    0.361725E-009
      3.95      5.80    0.233264E-009
      3.95      5.85    0.184658E-009
      3.95      5.90    0.176852E-009
      3.95      5.95    0.185451E-009
      3.95      6.00    0.195977E-009
      3.95      6.05    0.199503E-009
      3.95      6.10    0.190460E-009
      3.95      6.15    0.166393E-009
      3.95      6.20    0.128799E-009
      3.95      6.25    0.839630E-010
      3.95      6.30    0.413920E-010
      3.95      6.35    0.109988E-010
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.929689E-011
      4.00     -6.30    0.346051E-010
      4.00     -6.25    0.694211E-010
      4.00     -6.20    0.106585E-009
      4.00     -6.15    0.141279E-009
      4.00     -6.10    0.172570E-009
      4.00     -6.05    0.202668E-009
      4.00     -6.00    0.234651E-009
      4.00     -5.95    0.268431E-009
      4.00     -5.90    0.298157E-009
      4.00     -5.85    0.313402E-009
      4.00     -5.80    0.304705E-009
      4.00     -5.75    0.271584E-009
      4.00     -5.70    0.227988E-009
      4.00     -5.65    0.205952E-009
      4.00     -5.60    0.259558E-009
      4.00     -5.55    0.471451E-009
      4.00     -5.50    0.959595E-009
      4.00     -5.45    0.187882E-008
      4.00     -5.40    0.342022E-008
      4.00     -5.35    0.581452E-008
      4.00     -5.30    0.934407E-008
      4.00     -5.25    0.143624E-007
      4.00     -5.20    0.213157E-007
      4.00     -5.15    0.307682E-007
      4.00     -5.10    0.434531E-007
      4.00     -5.05    0.603765E-007
      4.00     -5.00    0.829760E-007
      4.00     -4.95    0.113338E-006
      4.00     -4.90    0.154465E-006
      4.00     -4.85    0.210569E-006
      4.00     -4.80    0.287476E-006
      4.00     -4.75    0.393082E-006
      4.00     -4.70    0.537846E-006
      4.00     -4.65    0.735307E-006
      4.00     -4.60    0.100258E-005
      4.00     -4.55    0.136108E-005
      4.00     -4.50    0.183756E-005
      4.00     -4.45    0.246575E-005
      4.00     -4.40    0.328829E-005
      4.00     -4.35    0.435896E-005
      4.00     -4.30    0.574494E-005
      4.00     -4.25    0.752934E-005
      4.00     -4.20    0.981416E-005
      4.00     -4.15    0.127239E-004
      4.00     -4.10    0.164089E-004
      4.00     -4.05    0.210488E-004
      4.00     -4.00    0.268549E-004
      4.00     -3.95    0.340716E-004
      4.00     -3.90    0.429787E-004
      4.00     -3.85    0.538932E-004
      4.00     -3.80    0.671708E-004
      4.00     -3.75    0.832064E-004
      4.00     -3.70    0.102433E-003
      4.00     -3.65    0.125321E-003
      4.00     -3.60    0.152375E-003
      4.00     -3.55    0.184136E-003
      4.00     -3.50    0.221174E-003
      4.00     -3.45    0.264088E-003
      4.00     -3.40    0.313496E-003
      4.00     -3.35    0.370023E-003
      4.00     -3.30    0.434289E-003
      4.00     -3.25    0.506896E-003
      4.00     -3.20    0.588416E-003
      4.00     -3.15    0.679375E-003
      4.00     -3.10    0.780233E-003
      4.00     -3.05    0.891375E-003
      4.00     -3.00    0.101309E-002
      4.00     -2.95    0.114557E-002
      4.00     -2.90    0.128891E-002
      4.00     -2.85    0.144306E-002
      4.00     -2.80    0.160791E-002
      4.00     -2.75    0.178321E-002
      4.00     -2.70    0.196860E-002
      4.00     -2.65    0.216363E-002
      4.00     -2.60    0.236776E-002
      4.00     -2.55    0.258034E-002
      4.00     -2.50    0.280066E-002
      4.00     -2.45    0.302790E-002
      4.00     -2.40    0.326123E-002
      4.00     -2.35    0.349974E-002
      4.00     -2.30    0.374251E-002
      4.00     -2.25    0.398860E-002
      4.00     -2.20    0.423708E-002
      4.00     -2.15    0.448701E-002
      4.00     -2.10    0.473748E-002
      4.00     -2.05    0.498761E-002
      4.00     -2.00    0.523655E-002
      4.00     -1.95    0.548351E-002
      4.00     -1.90    0.572771E-002
      4.00     -1.85    0.596845E-002
      4.00     -1.80    0.620506E-002
      4.00     -1.75    0.643695E-002
      4.00     -1.70    0.666356E-002
      4.00     -1.65    0.688440E-002
      4.00     -1.60    0.709904E-002
      4.00     -1.55    0.730708E-002
      4.00     -1.50    0.750821E-002
      4.00     -1.45    0.770214E-002
      4.00     -1.40    0.788863E-002
      4.00     -1.35    0.806750E-002
      4.00     -1.30    0.823859E-002
      4.00     -1.25    0.840177E-002
      4.00     -1.20    0.855695E-002
      4.00     -1.15    0.870406E-002
      4.00     -1.10    0.884307E-002
      4.00     -1.05    0.897393E-002
      4.00     -1.00    0.909666E-002
      4.00     -0.95    0.921125E-002
      4.00     -0.90    0.931776E-002
      4.00     -0.85    0.941621E-002
      4.00     -0.80    0.950666E-002
      4.00     -0.75    0.958914E-002
      4.00     -0.70    0.966370E-002
      4.00     -0.65    0.973038E-002
      4.00     -0.60    0.978923E-002
      4.00     -0.55    0.984033E-002
      4.00     -0.50    0.988374E-002
      4.00     -0.45    0.991958E-002
      4.00     -0.40    0.994795E-002
      4.00     -0.35    0.996898E-002
      4.00     -0.30    0.998281E-002
      4.00     -0.25    0.998957E-002
      4.00     -0.20    0.998939E-002
      4.00     -0.15    0.998239E-002
      4.00     -0.10    0.996869E-002
      4.00     -0.05    0.994842E-002
      4.00      0.00    0.992170E-002
      4.00      0.05    0.988866E-002
      4.00      0.10    0.984943E-002
      4.00      0.15    0.980415E-002
      4.00      0.20    0.975295E-002
      4.00      0.25    0.969602E-002
      4.00      0.30    0.963352E-002
      4.00      0.35    0.956562E-002
      4.00      0.40    0.949251E-002
      4.00      0.45    0.941432E-002
      4.00      0.50    0.933121E-002
      4.00      0.55    0.924333E-002
      4.00      0.60    0.915083E-002
      4.00      0.65    0.905388E-002
      4.00      0.70    0.895264E-002
      4.00      0.75    0.884724E-002
      4.00      0.80    0.873779E-002
      4.00      0.85    0.862436E-002
      4.00      0.90    0.850699E-002
      4.00      0.95    0.838566E-002
      4.00      1.00    0.826037E-002
      4.00      1.05    0.813104E-002
      4.00      1.10    0.799761E-002
      4.00      1.15    0.785999E-002
      4.00      1.20    0.771811E-002
      4.00      1.25    0.757192E-002
      4.00      1.30    0.742140E-002
      4.00      1.35    0.726654E-002
      4.00      1.40    0.710737E-002
      4.00      1.45    0.694391E-002
      4.00      1.50    0.677620E-002
      4.00      1.55    0.660432E-002
      4.00      1.60    0.642833E-002
      4.00      1.65    0.624831E-002
      4.00      1.70    0.606436E-002
      4.00      1.75    0.587656E-002
      4.00      1.80    0.568505E-002
      4.00      1.85    0.549000E-002
      4.00      1.90    0.529165E-002
      4.00      1.95    0.509029E-002
      4.00      2.00    0.488632E-002
      4.00      2.05    0.468018E-002
      4.00      2.10    0.447237E-002
      4.00      2.15    0.426346E-002
      4.00      2.20    0.405408E-002
      4.00      2.25    0.384488E-002
      4.00      2.30    0.363653E-002
      4.00      2.35    0.342972E-002
      4.00      2.40    0.322513E-002
      4.00      2.45    0.302345E-002
      4.00      2.50    0.282535E-002
      4.00      2.55    0.263149E-002
      4.00      2.60    0.244250E-002
      4.00      2.65    0.225896E-002
      4.00      2.70    0.208146E-002
      4.00      2.75    0.191050E-002
      4.00      2.80    0.174658E-002
      4.00      2.85    0.159011E-002
      4.00      2.90    0.144146E-002
      4.00      2.95    0.130095E-002
      4.00      3.00    0.116879E-002
      4.00      3.05    0.104516E-002
      4.00      3.10    0.930132E-003
      4.00      3.15    0.823726E-003
      4.00      3.20    0.725866E-003
      4.00      3.25    0.636400E-003
      4.00      3.30    0.555098E-003
      4.00      3.35    0.481661E-003
      4.00      3.40    0.415732E-003
      4.00      3.45    0.356902E-003
      4.00      3.50    0.304729E-003
      4.00      3.55    0.258741E-003
      4.00      3.60    0.218457E-003
      4.00      3.65    0.183391E-003
      4.00      3.70    0.153063E-003
      4.00      3.75    0.127003E-003
      4.00      3.80    0.104759E-003
      4.00      3.85    0.858998E-004
      4.00      3.90    0.700197E-004
      4.00      3.95    0.567409E-004
      4.00      4.00    0.457157E-004
      4.00      4.05    0.366265E-004
      4.00      4.10    0.291859E-004
      4.00      4.15    0.231367E-004
      4.00      4.20    0.182509E-004
      4.00      4.25    0.143292E-004
      4.00      4.30    0.111989E-004
      4.00      4.35    0.871307E-005
      4.00      4.40    0.674787E-005
      4.00      4.45    0.520073E-005
      4.00      4.50    0.398776E-005
      4.00      4.55    0.304094E-005
      4.00      4.60    0.230545E-005
      4.00      4.65    0.173719E-005
      4.00      4.70    0.130074E-005
      4.00      4.75    0.967648E-006
      4.00      4.80    0.715138E-006
      4.00      4.85    0.525044E-006
      4.00      4.90    0.382940E-006
      4.00      4.95    0.277470E-006
      4.00      5.00    0.199747E-006
      4.00      5.05    0.142892E-006
      4.00      5.10    0.101588E-006
      4.00      5.15    0.717668E-007
      4.00      5.20    0.503417E-007
      4.00      5.25    0.350073E-007
      4.00      5.30    0.240727E-007
      4.00      5.35    0.163183E-007
      4.00      5.40    0.108662E-007
      4.00      5.45    0.707944E-008
      4.00      5.50    0.449190E-008
      4.00      5.55    0.275922E-008
      4.00      5.60    0.162925E-008
      4.00      5.65    0.918367E-009
      4.00      5.70    0.495861E-009
      4.00      5.75    0.266503E-009
      4.00      5.80    0.161027E-009
      4.00      5.85    0.128800E-009
      4.00      5.90    0.134074E-009
      4.00      5.95    0.153688E-009
      4.00      6.00    0.173353E-009
      4.00      6.05    0.184418E-009
      4.00      6.10    0.181395E-009
      4.00      6.15    0.161896E-009
      4.00      6.20    0.127373E-009
      4.00      6.25    0.840976E-010
      4.00      6.30    0.418402E-010
      4.00      6.35    0.111957E-010
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.694392E-011
      4.05     -6.30    0.261257E-010
      4.05     -6.25    0.533103E-010
      4.05     -6.20    0.837932E-010
      4.05     -6.15    0.114572E-009
      4.05     -6.10    0.145509E-009
      4.05     -6.05    0.179030E-009
      4.05     -6.00    0.217564E-009
      4.05     -5.95    0.260704E-009
      4.05     -5.90    0.302330E-009
      4.05     -5.85    0.332276E-009
      4.05     -5.80    0.340494E-009
      4.05     -5.75    0.323309E-009
      4.05     -5.70    0.287738E-009
      4.05     -5.65    0.255141E-009
      4.05     -5.60    0.264706E-009
      4.05     -5.55    0.378926E-009
      4.05     -5.50    0.687841E-009
      4.05     -5.45    0.131041E-008
      4.05     -5.40    0.239333E-008
      4.05     -5.35    0.411337E-008
      4.05     -5.30    0.668389E-008
      4.05     -5.25    0.103659E-007
      4.05     -5.20    0.154808E-007
      4.05     -5.15    0.224321E-007
      4.05     -5.10    0.317484E-007
      4.05     -5.05    0.441710E-007
      4.05     -5.00    0.607778E-007
      4.05     -4.95    0.831540E-007
      4.05     -4.90    0.113587E-006
      4.05     -4.85    0.155326E-006
      4.05     -4.80    0.212886E-006
      4.05     -4.75    0.292431E-006
      4.05     -4.70    0.402149E-006
      4.05     -4.65    0.552643E-006
      4.05     -4.60    0.757339E-006
      4.05     -4.55    0.103309E-005
      4.05     -4.50    0.140111E-005
      4.05     -4.45    0.188832E-005
      4.05     -4.40    0.252897E-005
      4.05     -4.35    0.336647E-005
      4.05     -4.30    0.445535E-005
      4.05     -4.25    0.586353E-005
      4.05     -4.20    0.767493E-005
      4.05     -4.15    0.999267E-005
      4.05     -4.10    0.129421E-004
      4.05     -4.05    0.166737E-004
      4.05     -4.00    0.213651E-004
      4.05     -3.95    0.272230E-004
      4.05     -3.90    0.344856E-004
      4.05     -3.85    0.434239E-004
      4.05     -3.80    0.543446E-004
      4.05     -3.75    0.675898E-004
      4.05     -3.70    0.835381E-004
      4.05     -3.65    0.102603E-003
      4.05     -3.60    0.125235E-003
      4.05     -3.55    0.151917E-003
      4.05     -3.50    0.183168E-003
      4.05     -3.45    0.219537E-003
      4.05     -3.40    0.261596E-003
      4.05     -3.35    0.309929E-003
      4.05     -3.30    0.365127E-003
      4.05     -3.25    0.427770E-003
      4.05     -3.20    0.498421E-003
      4.05     -3.15    0.577609E-003
      4.05     -3.10    0.665813E-003
      4.05     -3.05    0.763450E-003
      4.05     -3.00    0.870856E-003
      4.05     -2.95    0.988285E-003
      4.05     -2.90    0.111590E-002
      4.05     -2.85    0.125376E-002
      4.05     -2.80    0.140184E-002
      4.05     -2.75    0.156001E-002
      4.05     -2.70    0.172803E-002
      4.05     -2.65    0.190557E-002
      4.05     -2.60    0.209221E-002
      4.05     -2.55    0.228740E-002
      4.05     -2.50    0.249056E-002
      4.05     -2.45    0.270098E-002
      4.05     -2.40    0.291790E-002
      4.05     -2.35    0.314053E-002
      4.05     -2.30    0.336800E-002
      4.05     -2.25    0.359945E-002
      4.05     -2.20    0.383398E-002
      4.05     -2.15    0.407071E-002
      4.05     -2.10    0.430876E-002
      4.05     -2.05    0.454726E-002
      4.05     -2.00    0.478538E-002
      4.05     -1.95    0.502231E-002
      4.05     -1.90    0.525729E-002
      4.05     -1.85    0.548960E-002
      4.05     -1.80    0.571855E-002
      4.05     -1.75    0.594351E-002
      4.05     -1.70    0.616390E-002
      4.05     -1.65    0.637919E-002
      4.05     -1.60    0.658889E-002
      4.05     -1.55    0.679260E-002
      4.05     -1.50    0.698992E-002
      4.05     -1.45    0.718053E-002
      4.05     -1.40    0.736415E-002
      4.05     -1.35    0.754053E-002
      4.05     -1.30    0.770946E-002
      4.05     -1.25    0.787079E-002
      4.05     -1.20    0.802435E-002
      4.05     -1.15    0.817005E-002
      4.05     -1.10    0.830779E-002
      4.05     -1.05    0.843751E-002
      4.05     -1.00    0.855915E-002
      4.05     -0.95    0.867270E-002
      4.05     -0.90    0.877816E-002
      4.05     -0.85    0.887555E-002
      4.05     -0.80    0.896491E-002
      4.05     -0.75    0.904625E-002
      4.05     -0.70    0.911962E-002
      4.05     -0.65    0.918507E-002
      4.05     -0.60    0.924264E-002
      4.05     -0.55    0.929241E-002
      4.05     -0.50    0.933446E-002
      4.05     -0.45    0.936891E-002
      4.05     -0.40    0.939588E-002
      4.05     -0.35    0.941551E-002
      4.05     -0.30    0.942795E-002
      4.05     -0.25    0.943333E-002
      4.05     -0.20    0.943180E-002
      4.05     -0.15    0.942348E-002
      4.05     -0.10    0.940849E-002
      4.05     -0.05    0.938696E-002
      4.05      0.00    0.935903E-002
      4.05      0.05    0.932482E-002
      4.05      0.10    0.928448E-002
      4.05      0.15    0.923814E-002
      4.05      0.20    0.918595E-002
      4.05      0.25    0.912809E-002
      4.05      0.30    0.906473E-002
      4.05      0.35    0.899606E-002
      4.05      0.40    0.892226E-002
      4.05      0.45    0.884349E-002
      4.05      0.50    0.875991E-002
      4.05      0.55    0.867166E-002
      4.05      0.60    0.857891E-002
      4.05      0.65    0.848185E-002
      4.05      0.70    0.838063E-002
      4.05      0.75    0.827540E-002
      4.05      0.80    0.816627E-002
      4.05      0.85    0.805333E-002
      4.05      0.90    0.793663E-002
      4.05      0.95    0.781617E-002
      4.05      1.00    0.769197E-002
      4.05      1.05    0.756398E-002
      4.05      1.10    0.743214E-002
      4.05      1.15    0.729640E-002
      4.05      1.20    0.715670E-002
      4.05      1.25    0.701300E-002
      4.05      1.30    0.686530E-002
      4.05      1.35    0.671362E-002
      4.05      1.40    0.655798E-002
      4.05      1.45    0.639844E-002
      4.05      1.50    0.623508E-002
      4.05      1.55    0.606800E-002
      4.05      1.60    0.589729E-002
      4.05      1.65    0.572307E-002
      4.05      1.70    0.554547E-002
      4.05      1.75    0.536460E-002
      4.05      1.80    0.518063E-002
      4.05      1.85    0.499376E-002
      4.05      1.90    0.480424E-002
      4.05      1.95    0.461241E-002
      4.05      2.00    0.441864E-002
      4.05      2.05    0.422339E-002
      4.05      2.10    0.402714E-002
      4.05      2.15    0.383046E-002
      4.05      2.20    0.363393E-002
      4.05      2.25    0.343820E-002
      4.05      2.30    0.324391E-002
      4.05      2.35    0.305172E-002
      4.05      2.40    0.286226E-002
      4.05      2.45    0.267616E-002
      4.05      2.50    0.249404E-002
      4.05      2.55    0.231650E-002
      4.05      2.60    0.214408E-002
      4.05      2.65    0.197732E-002
      4.05      2.70    0.181669E-002
      4.05      2.75    0.166262E-002
      4.05      2.80    0.151549E-002
      4.05      2.85    0.137563E-002
      4.05      2.90    0.124331E-002
      4.05      2.95    0.111874E-002
      4.05      3.00    0.100206E-002
      4.05      3.05    0.893347E-003
      4.05      3.10    0.792608E-003
      4.05      3.15    0.699787E-003
      4.05      3.20    0.614760E-003
      4.05      3.25    0.537336E-003
      4.05      3.30    0.467258E-003
      4.05      3.35    0.404213E-003
      4.05      3.40    0.347840E-003
      4.05      3.45    0.297737E-003
      4.05      3.50    0.253478E-003
      4.05      3.55    0.214619E-003
      4.05      3.60    0.180707E-003
      4.05      3.65    0.151296E-003
      4.05      3.70    0.125948E-003
      4.05      3.75    0.104241E-003
      4.05      3.80    0.857727E-004
      4.05      3.85    0.701635E-004
      4.05      3.90    0.570592E-004
      4.05      3.95    0.461327E-004
      4.05      4.00    0.370855E-004
      4.05      4.05    0.296467E-004
      4.05      4.10    0.235735E-004
      4.05      4.15    0.186495E-004
      4.05      4.20    0.146835E-004
      4.05      4.25    0.115087E-004
      4.05      4.30    0.898136E-005
      4.05      4.35    0.697916E-005
      4.05      4.40    0.539976E-005
      4.05      4.45    0.415872E-005
      4.05      4.50    0.318727E-005
      4.05      4.55    0.242987E-005
      4.05      4.60    0.184195E-005
      4.05      4.65    0.138784E-005
      4.05      4.70    0.103905E-005
      4.05      4.75    0.772807E-006
      4.05      4.80    0.570966E-006
      4.05      4.85    0.419037E-006
      4.05      4.90    0.305522E-006
      4.05      4.95    0.221343E-006
      4.05      5.00    0.159392E-006
      4.05      5.05    0.114147E-006
      4.05      5.10    0.813315E-007
      4.05      5.15    0.576676E-007
      4.05      5.20    0.406697E-007
      4.05      5.25    0.284840E-007
      4.05      5.30    0.197627E-007
      4.05      5.35    0.135387E-007
      4.05      5.40    0.912285E-008
      4.05      5.45    0.601884E-008
      4.05      5.50    0.386536E-008
      4.05      5.55    0.239698E-008
      4.05      5.60    0.141970E-008
      4.05      5.65    0.792861E-009
      4.05      5.70    0.413800E-009
      4.05      5.75    0.206563E-009
      4.05      5.80    0.113071E-009
      4.05      5.85    0.887732E-010
      4.05      5.90    0.100869E-009
      4.05      5.95    0.126825E-009
      4.05      6.00    0.152390E-009
      4.05      6.05    0.168608E-009
      4.05      6.10    0.170084E-009
      4.05      6.15    0.154452E-009
      4.05      6.20    0.123090E-009
      4.05      6.25    0.821020E-010
      4.05      6.30    0.412178E-010
      4.05      6.35    0.110750E-010
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.510886E-011
      4.10     -6.30    0.194822E-010
      4.10     -6.25    0.405867E-010
      4.10     -6.20    0.656919E-010
      4.10     -6.15    0.932053E-010
      4.10     -6.10    0.123568E-009
      4.10     -6.05    0.159121E-009
      4.10     -6.00    0.201764E-009
      4.10     -5.95    0.250683E-009
      4.10     -5.90    0.300223E-009
      4.10     -5.85    0.341538E-009
      4.10     -5.80    0.365126E-009
      4.10     -5.75    0.365446E-009
      4.10     -5.70    0.344649E-009
      4.10     -5.65    0.315601E-009
      4.10     -5.60    0.305743E-009
      4.10     -5.55    0.361452E-009
      4.10     -5.50    0.550763E-009
      4.10     -5.45    0.964826E-009
      4.10     -5.40    0.171641E-008
      4.10     -5.35    0.294174E-008
      4.10     -5.30    0.480253E-008
      4.10     -5.25    0.749059E-008
      4.10     -5.20    0.112354E-007
      4.10     -5.15    0.163213E-007
      4.10     -5.10    0.231276E-007
      4.10     -5.05    0.321980E-007
      4.10     -5.00    0.443404E-007
      4.10     -4.95    0.607495E-007
      4.10     -4.90    0.831672E-007
      4.10     -4.85    0.114082E-006
      4.10     -4.80    0.156983E-006
      4.10     -4.75    0.216639E-006
      4.10     -4.70    0.299398E-006
      4.10     -4.65    0.413476E-006
      4.10     -4.60    0.569325E-006
      4.10     -4.55    0.780143E-006
      4.10     -4.50    0.106267E-005
      4.10     -4.45    0.143828E-005
      4.10     -4.40    0.193429E-005
      4.10     -4.35    0.258549E-005
      4.10     -4.30    0.343585E-005
      4.10     -4.25    0.454055E-005
      4.10     -4.20    0.596833E-005
      4.10     -4.15    0.780417E-005
      4.10     -4.10    0.101519E-004
      4.10     -4.05    0.131366E-004
      4.10     -4.00    0.169065E-004
      4.10     -3.95    0.216352E-004
      4.10     -3.90    0.275237E-004
      4.10     -3.85    0.348022E-004
      4.10     -3.80    0.437324E-004
      4.10     -3.75    0.546084E-004
      4.10     -3.70    0.677577E-004
      4.10     -3.65    0.835415E-004
      4.10     -3.60    0.102356E-003
      4.10     -3.55    0.124631E-003
      4.10     -3.50    0.150833E-003
      4.10     -3.45    0.181458E-003
      4.10     -3.40    0.217030E-003
      4.10     -3.35    0.258088E-003
      4.10     -3.30    0.305182E-003
      4.10     -3.25    0.358866E-003
      4.10     -3.20    0.419679E-003
      4.10     -3.15    0.488143E-003
      4.10     -3.10    0.564742E-003
      4.10     -3.05    0.649908E-003
      4.10     -3.00    0.744010E-003
      4.10     -2.95    0.847346E-003
      4.10     -2.90    0.960140E-003
      4.10     -2.85    0.108253E-002
      4.10     -2.80    0.121458E-002
      4.10     -2.75    0.135625E-002
      4.10     -2.70    0.150741E-002
      4.10     -2.65    0.166784E-002
      4.10     -2.60    0.183722E-002
      4.10     -2.55    0.201514E-002
      4.10     -2.50    0.220110E-002
      4.10     -2.45    0.239453E-002
      4.10     -2.40    0.259475E-002
      4.10     -2.35    0.280106E-002
      4.10     -2.30    0.301268E-002
      4.10     -2.25    0.322882E-002
      4.10     -2.20    0.344864E-002
      4.10     -2.15    0.367132E-002
      4.10     -2.10    0.389602E-002
      4.10     -2.05    0.412190E-002
      4.10     -2.00    0.434815E-002
      4.10     -1.95    0.457398E-002
      4.10     -1.90    0.479861E-002
      4.10     -1.85    0.502133E-002
      4.10     -1.80    0.524144E-002
      4.10     -1.75    0.545829E-002
      4.10     -1.70    0.567127E-002
      4.10     -1.65    0.587982E-002
      4.10     -1.60    0.608343E-002
      4.10     -1.55    0.628165E-002
      4.10     -1.50    0.647404E-002
      4.10     -1.45    0.666026E-002
      4.10     -1.40    0.683995E-002
      4.10     -1.35    0.701284E-002
      4.10     -1.30    0.717868E-002
      4.10     -1.25    0.733725E-002
      4.10     -1.20    0.748836E-002
      4.10     -1.15    0.763186E-002
      4.10     -1.10    0.776760E-002
      4.10     -1.05    0.789549E-002
      4.10     -1.00    0.801545E-002
      4.10     -0.95    0.812741E-002
      4.10     -0.90    0.823136E-002
      4.10     -0.85    0.832730E-002
      4.10     -0.80    0.841524E-002
      4.10     -0.75    0.849519E-002
      4.10     -0.70    0.856718E-002
      4.10     -0.65    0.863125E-002
      4.10     -0.60    0.868745E-002
      4.10     -0.55    0.873587E-002
      4.10     -0.50    0.877659E-002
      4.10     -0.45    0.880972E-002
      4.10     -0.40    0.883539E-002
      4.10     -0.35    0.885375E-002
      4.10     -0.30    0.886495E-002
      4.10     -0.25    0.886914E-002
      4.10     -0.20    0.886645E-002
      4.10     -0.15    0.885702E-002
      4.10     -0.10    0.884097E-002
      4.10     -0.05    0.881843E-002
      4.10      0.00    0.878954E-002
      4.10      0.05    0.875444E-002
      4.10      0.10    0.871327E-002
      4.10      0.15    0.866617E-002
      4.10      0.20    0.861330E-002
      4.10      0.25    0.855484E-002
      4.10      0.30    0.849097E-002
      4.10      0.35    0.842189E-002
      4.10      0.40    0.834778E-002
      4.10      0.45    0.826883E-002
      4.10      0.50    0.818520E-002
      4.10      0.55    0.809704E-002
      4.10      0.60    0.800453E-002
      4.10      0.65    0.790785E-002
      4.10      0.70    0.780718E-002
      4.10      0.75    0.770266E-002
      4.10      0.80    0.759441E-002
      4.10      0.85    0.748254E-002
      4.10      0.90    0.736710E-002
      4.10      0.95    0.724813E-002
      4.10      1.00    0.712565E-002
      4.10      1.05    0.699965E-002
      4.10      1.10    0.687009E-002
      4.10      1.15    0.673694E-002
      4.10      1.20    0.660015E-002
      4.10      1.25    0.645972E-002
      4.10      1.30    0.631564E-002
      4.10      1.35    0.616794E-002
      4.10      1.40    0.601667E-002
      4.10      1.45    0.586192E-002
      4.10      1.50    0.570378E-002
      4.10      1.55    0.554238E-002
      4.10      1.60    0.537785E-002
      4.10      1.65    0.521034E-002
      4.10      1.70    0.504000E-002
      4.10      1.75    0.486698E-002
      4.10      1.80    0.469147E-002
      4.10      1.85    0.451369E-002
      4.10      1.90    0.433392E-002
      4.10      1.95    0.415249E-002
      4.10      2.00    0.396979E-002
      4.10      2.05    0.378624E-002
      4.10      2.10    0.360233E-002
      4.10      2.15    0.341858E-002
      4.10      2.20    0.323556E-002
      4.10      2.25    0.305387E-002
      4.10      2.30    0.287412E-002
      4.10      2.35    0.269692E-002
      4.10      2.40    0.252287E-002
      4.10      2.45    0.235253E-002
      4.10      2.50    0.218645E-002
      4.10      2.55    0.202516E-002
      4.10      2.60    0.186914E-002
      4.10      2.65    0.171885E-002
      4.10      2.70    0.157466E-002
      4.10      2.75    0.143693E-002
      4.10      2.80    0.130594E-002
      4.10      2.85    0.118194E-002
      4.10      2.90    0.106510E-002
      4.10      2.95    0.955547E-003
      4.10      3.00    0.853346E-003
      4.10      3.05    0.758500E-003
      4.10      3.10    0.670955E-003
      4.10      3.15    0.590604E-003
      4.10      3.20    0.517284E-003
      4.10      3.25    0.450777E-003
      4.10      3.30    0.390814E-003
      4.10      3.35    0.337079E-003
      4.10      3.40    0.289217E-003
      4.10      3.45    0.246844E-003
      4.10      3.50    0.209556E-003
      4.10      3.55    0.176942E-003
      4.10      3.60    0.148585E-003
      4.10      3.65    0.124080E-003
      4.10      3.70    0.103033E-003
      4.10      3.75    0.850683E-004
      4.10      3.80    0.698319E-004
      4.10      3.85    0.569931E-004
      4.10      3.90    0.462456E-004
      4.10      3.95    0.373090E-004
      4.10      4.00    0.299287E-004
      4.10      4.05    0.238758E-004
      4.10      4.10    0.189463E-004
      4.10      4.15    0.149597E-004
      4.10      4.20    0.117569E-004
      4.10      4.25    0.919963E-005
      4.10      4.30    0.716898E-005
      4.10      4.35    0.556409E-005
      4.10      4.40    0.430086E-005
      4.10      4.45    0.331021E-005
      4.10      4.50    0.253604E-005
      4.10      4.55    0.193320E-005
      4.10      4.60    0.146561E-005
      4.10      4.65    0.110453E-005
      4.10      4.70    0.827140E-006
      4.10      4.75    0.615323E-006
      4.10      4.80    0.454673E-006
      4.10      4.85    0.333732E-006
      4.10      4.90    0.243382E-006
      4.10      4.95    0.176415E-006
      4.10      5.00    0.127173E-006
      4.10      5.05    0.912459E-007
      4.10      5.10    0.652179E-007
      4.10      5.15    0.464626E-007
      4.10      5.20    0.329878E-007
      4.10      5.25    0.233116E-007
      4.10      5.30    0.163576E-007
      4.10      5.35    0.113601E-007
      4.10      5.40    0.777698E-008
      4.10      5.45    0.522043E-008
      4.10      5.50    0.341263E-008
      4.10      5.55    0.215136E-008
      4.10      5.60    0.129061E-008
      4.10      5.65    0.724407E-009
      4.10      5.70    0.373743E-009
      4.10      5.75    0.177739E-009
      4.10      5.80    0.875738E-010
      4.10      5.85    0.643559E-010
      4.10      5.90    0.777973E-010
      4.10      5.95    0.106131E-009
      4.10      6.00    0.134582E-009
      4.10      6.05    0.153734E-009
      4.10      6.10    0.158046E-009
      4.10      6.15    0.145195E-009
      4.10      6.20    0.116741E-009
      4.10      6.25    0.784125E-010
      4.10      6.30    0.395559E-010
      4.10      6.35    0.106813E-010
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.387703E-011
      4.15     -6.30    0.149495E-010
      4.15     -6.25    0.317958E-010
      4.15     -6.20    0.529947E-010
      4.15     -6.15    0.779148E-010
      4.15     -6.10    0.107591E-009
      4.15     -6.05    0.143999E-009
      4.15     -6.00    0.188601E-009
      4.15     -5.95    0.240342E-009
      4.15     -5.90    0.294697E-009
      4.15     -5.85    0.344101E-009
      4.15     -5.80    0.380279E-009
      4.15     -5.75    0.396957E-009
      4.15     -5.70    0.392982E-009
      4.15     -5.65    0.375367E-009
      4.15     -5.60    0.362766E-009
      4.15     -5.55    0.389155E-009
      4.15     -5.50    0.505560E-009
      4.15     -5.45    0.780942E-009
      4.15     -5.40    0.130191E-008
      4.15     -5.35    0.217282E-008
      4.15     -5.30    0.351605E-008
      4.15     -5.25    0.547125E-008
      4.15     -5.20    0.820060E-008
      4.15     -5.15    0.119033E-007
      4.15     -5.10    0.168500E-007
      4.15     -5.05    0.234369E-007
      4.15     -5.00    0.322645E-007
      4.15     -4.95    0.442298E-007
      4.15     -4.90    0.606551E-007
      4.15     -4.85    0.834449E-007
      4.15     -4.80    0.115279E-006
      4.15     -4.75    0.159823E-006
      4.15     -4.70    0.221948E-006
      4.15     -4.65    0.307961E-006
      4.15     -4.60    0.425922E-006
      4.15     -4.55    0.586109E-006
      4.15     -4.50    0.801654E-006
      4.15     -4.45    0.108942E-005
      4.15     -4.40    0.147106E-005
      4.15     -4.35    0.197427E-005
      4.15     -4.30    0.263429E-005
      4.15     -4.25    0.349574E-005
      4.15     -4.20    0.461467E-005
      4.15     -4.15    0.606069E-005
      4.15     -4.10    0.791918E-005
      4.15     -4.05    0.102933E-004
      4.15     -4.00    0.133060E-004
      4.15     -3.95    0.171019E-004
      4.15     -3.90    0.218493E-004
      4.15     -3.85    0.277423E-004
      4.15     -3.80    0.350024E-004
      4.15     -3.75    0.438802E-004
      4.15     -3.70    0.546562E-004
      4.15     -3.65    0.676429E-004
      4.15     -3.60    0.831861E-004
      4.15     -3.55    0.101665E-003
      4.15     -3.50    0.123494E-003
      4.15     -3.45    0.149117E-003
      4.15     -3.40    0.179006E-003
      4.15     -3.35    0.213654E-003
      4.15     -3.30    0.253567E-003
      4.15     -3.25    0.299260E-003
      4.15     -3.20    0.351247E-003
      4.15     -3.15    0.410029E-003
      4.15     -3.10    0.476080E-003
      4.15     -3.05    0.549837E-003
      4.15     -3.00    0.631688E-003
      4.15     -2.95    0.721962E-003
      4.15     -2.90    0.820927E-003
      4.15     -2.85    0.928784E-003
      4.15     -2.80    0.104566E-002
      4.15     -2.75    0.117161E-002
      4.15     -2.70    0.130658E-002
      4.15     -2.65    0.145046E-002
      4.15     -2.60    0.160302E-002
      4.15     -2.55    0.176398E-002
      4.15     -2.50    0.193293E-002
      4.15     -2.45    0.210940E-002
      4.15     -2.40    0.229284E-002
      4.15     -2.35    0.248260E-002
      4.15     -2.30    0.267803E-002
      4.15     -2.25    0.287839E-002
      4.15     -2.20    0.308293E-002
      4.15     -2.15    0.329089E-002
      4.15     -2.10    0.350147E-002
      4.15     -2.05    0.371389E-002
      4.15     -2.00    0.392736E-002
      4.15     -1.95    0.414111E-002
      4.15     -1.90    0.435438E-002
      4.15     -1.85    0.456645E-002
      4.15     -1.80    0.477663E-002
      4.15     -1.75    0.498426E-002
      4.15     -1.70    0.518871E-002
      4.15     -1.65    0.538940E-002
      4.15     -1.60    0.558580E-002
      4.15     -1.55    0.577742E-002
      4.15     -1.50    0.596381E-002
      4.15     -1.45    0.614456E-002
      4.15     -1.40    0.631931E-002
      4.15     -1.35    0.648772E-002
      4.15     -1.30    0.664952E-002
      4.15     -1.25    0.680445E-002
      4.15     -1.20    0.695226E-002
      4.15     -1.15    0.709277E-002
      4.15     -1.10    0.722579E-002
      4.15     -1.05    0.735118E-002
      4.15     -1.00    0.746882E-002
      4.15     -0.95    0.757864E-002
      4.15     -0.90    0.768060E-002
      4.15     -0.85    0.777466E-002
      4.15     -0.80    0.786082E-002
      4.15     -0.75    0.793908E-002
      4.15     -0.70    0.800945E-002
      4.15     -0.65    0.807196E-002
      4.15     -0.60    0.812668E-002
      4.15     -0.55    0.817367E-002
      4.15     -0.50    0.821303E-002
      4.15     -0.45    0.824486E-002
      4.15     -0.40    0.826929E-002
      4.15     -0.35    0.828647E-002
      4.15     -0.30    0.829655E-002
      4.15     -0.25    0.829968E-002
      4.15     -0.20    0.829600E-002
      4.15     -0.15    0.828564E-002
      4.15     -0.10    0.826873E-002
      4.15     -0.05    0.824540E-002
      4.15      0.00    0.821580E-002
      4.15      0.05    0.818006E-002
      4.15      0.10    0.813835E-002
      4.15      0.15    0.809080E-002
      4.15      0.20    0.803757E-002
      4.15      0.25    0.797885E-002
      4.15      0.30    0.791484E-002
      4.15      0.35    0.784575E-002
      4.15      0.40    0.777176E-002
      4.15      0.45    0.769308E-002
      4.15      0.50    0.760986E-002
      4.15      0.55    0.752229E-002
      4.15      0.60    0.743055E-002
      4.15      0.65    0.733481E-002
      4.15      0.70    0.723525E-002
      4.15      0.75    0.713202E-002
      4.15      0.80    0.702526E-002
      4.15      0.85    0.691507E-002
      4.15      0.90    0.680153E-002
      4.15      0.95    0.668471E-002
      4.15      1.00    0.656464E-002
      4.15      1.05    0.644133E-002
      4.15      1.10    0.631478E-002
      4.15      1.15    0.618496E-002
      4.15      1.20    0.605185E-002
      4.15      1.25    0.591547E-002
      4.15      1.30    0.577581E-002
      4.15      1.35    0.563292E-002
      4.15      1.40    0.548687E-002
      4.15      1.45    0.533776E-002
      4.15      1.50    0.518571E-002
      4.15      1.55    0.503087E-002
      4.15      1.60    0.487339E-002
      4.15      1.65    0.471346E-002
      4.15      1.70    0.455124E-002
      4.15      1.75    0.438693E-002
      4.15      1.80    0.422072E-002
      4.15      1.85    0.405285E-002
      4.15      1.90    0.388362E-002
      4.15      1.95    0.371335E-002
      4.15      2.00    0.354241E-002
      4.15      2.05    0.337123E-002
      4.15      2.10    0.320026E-002
      4.15      2.15    0.302998E-002
      4.15      2.20    0.286092E-002
      4.15      2.25    0.269365E-002
      4.15      2.30    0.252872E-002
      4.15      2.35    0.236669E-002
      4.15      2.40    0.220811E-002
      4.15      2.45    0.205348E-002
      4.15      2.50    0.190328E-002
      4.15      2.55    0.175797E-002
      4.15      2.60    0.161797E-002
      4.15      2.65    0.148363E-002
      4.15      2.70    0.135528E-002
      4.15      2.75    0.123318E-002
      4.15      2.80    0.111752E-002
      4.15      2.85    0.100848E-002
      4.15      2.90    0.906143E-003
      4.15      2.95    0.810576E-003
      4.15      3.00    0.721773E-003
      4.15      3.05    0.639680E-003
      4.15      3.10    0.564195E-003
      4.15      3.15    0.495173E-003
      4.15      3.20    0.432427E-003
      4.15      3.25    0.375723E-003
      4.15      3.30    0.324791E-003
      4.15      3.35    0.279320E-003
      4.15      3.40    0.238972E-003
      4.15      3.45    0.203385E-003
      4.15      3.50    0.172185E-003
      4.15      3.55    0.144996E-003
      4.15      3.60    0.121443E-003
      4.15      3.65    0.101160E-003
      4.15      3.70    0.837970E-004
      4.15      3.75    0.690245E-004
      4.15      3.80    0.565338E-004
      4.15      3.85    0.460392E-004
      4.15      3.90    0.372786E-004
      4.15      3.95    0.300133E-004
      4.15      4.00    0.240282E-004
      4.15      4.05    0.191314E-004
      4.15      4.10    0.151526E-004
      4.15      4.15    0.119421E-004
      4.15      4.20    0.936885E-005
      4.15      4.25    0.731911E-005
      4.15      4.30    0.569530E-005
      4.15      4.35    0.441493E-005
      4.15      4.40    0.340940E-005
      4.15      4.45    0.262246E-005
      4.15      4.50    0.200857E-005
      4.15      4.55    0.153120E-005
      4.15      4.60    0.116121E-005
      4.15      4.65    0.875585E-006
      4.15      4.70    0.656104E-006
      4.15      4.75    0.488417E-006
      4.15      4.80    0.361162E-006
      4.15      4.85    0.265309E-006
      4.15      4.90    0.193670E-006
      4.15      4.95    0.140567E-006
      4.15      5.00    0.101521E-006
      4.15      5.05    0.730371E-007
      4.15      5.10    0.524084E-007
      4.15      5.15    0.375451E-007
      4.15      5.20    0.268628E-007
      4.15      5.25    0.191808E-007
      4.15      5.30    0.136405E-007
      4.15      5.35    0.963126E-008
      4.15      5.40    0.672284E-008
      4.15      5.45    0.461148E-008
      4.15      5.50    0.308327E-008
      4.15      5.55    0.198764E-008
      4.15      5.60    0.121796E-008
      4.15      5.65    0.696513E-009
      4.15      5.70    0.364095E-009
      4.15      5.75    0.172238E-009
      4.15      5.80    0.801168E-010
      4.15      5.85    0.535830E-010
      4.15      5.90    0.647934E-010
      4.15      5.95    0.925323E-010
      4.15      6.00    0.121551E-009
      4.15      6.05    0.141760E-009
      4.15      6.10    0.147303E-009
      4.15      6.15    0.136007E-009
      4.15      6.20    0.109656E-009
      4.15      6.25    0.738030E-010
      4.15      6.30    0.373332E-010
      4.15      6.35    0.100915E-010
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.308231E-011
      4.20     -6.30    0.120015E-010
      4.20     -6.25    0.259992E-010
      4.20     -6.20    0.444528E-010
      4.20     -6.15    0.675265E-010
      4.20     -6.10    0.965369E-010
      4.20     -6.05    0.133265E-009
      4.20     -6.00    0.178737E-009
      4.20     -5.95    0.231938E-009
      4.20     -5.90    0.288965E-009
      4.20     -5.85    0.343881E-009
      4.20     -5.80    0.389513E-009
      4.20     -5.75    0.419572E-009
      4.20     -5.70    0.431011E-009
      4.20     -5.65    0.427091E-009
      4.20     -5.60    0.420567E-009
      4.20     -5.55    0.436332E-009
      4.20     -5.50    0.512533E-009
      4.20     -5.45    0.700974E-009
      4.20     -5.40    0.106741E-008
      4.20     -5.35    0.169048E-008
      4.20     -5.30    0.266159E-008
      4.20     -5.25    0.408157E-008
      4.20     -5.20    0.606408E-008
      4.20     -5.15    0.874880E-008
      4.20     -5.10    0.123277E-007
      4.20     -5.05    0.170874E-007
      4.20     -5.00    0.234691E-007
      4.20     -4.95    0.321410E-007
      4.20     -4.90    0.441034E-007
      4.20     -4.85    0.608114E-007
      4.20     -4.80    0.843195E-007
      4.20     -4.75    0.117426E-006
      4.20     -4.70    0.163830E-006
      4.20     -4.65    0.228326E-006
      4.20     -4.60    0.317073E-006
      4.20     -4.55    0.438014E-006
      4.20     -4.50    0.601396E-006
      4.20     -4.45    0.820442E-006
      4.20     -4.40    0.111219E-005
      4.20     -4.35    0.149858E-005
      4.20     -4.30    0.200771E-005
      4.20     -4.25    0.267550E-005
      4.20     -4.20    0.354738E-005
      4.20     -4.15    0.468001E-005
      4.20     -4.10    0.614308E-005
      4.20     -4.05    0.802106E-005
      4.20     -4.00    0.104151E-004
      4.20     -3.95    0.134448E-004
      4.20     -3.90    0.172503E-004
      4.20     -3.85    0.219939E-004
      4.20     -3.80    0.278616E-004
      4.20     -3.75    0.350647E-004
      4.20     -3.70    0.438420E-004
      4.20     -3.65    0.544614E-004
      4.20     -3.60    0.672221E-004
      4.20     -3.55    0.824552E-004
      4.20     -3.50    0.100524E-003
      4.20     -3.45    0.121823E-003
      4.20     -3.40    0.146772E-003
      4.20     -3.35    0.175815E-003
      4.20     -3.30    0.209414E-003
      4.20     -3.25    0.248042E-003
      4.20     -3.20    0.292178E-003
      4.20     -3.15    0.342293E-003
      4.20     -3.10    0.398845E-003
      4.20     -3.05    0.462263E-003
      4.20     -3.00    0.532939E-003
      4.20     -2.95    0.611222E-003
      4.20     -2.90    0.697411E-003
      4.20     -2.85    0.791752E-003
      4.20     -2.80    0.894427E-003
      4.20     -2.75    0.100555E-002
      4.20     -2.70    0.112515E-002
      4.20     -2.65    0.125320E-002
      4.20     -2.60    0.138958E-002
      4.20     -2.55    0.153407E-002
      4.20     -2.50    0.168639E-002
      4.20     -2.45    0.184615E-002
      4.20     -2.40    0.201291E-002
      4.20     -2.35    0.218614E-002
      4.20     -2.30    0.236523E-002
      4.20     -2.25    0.254956E-002
      4.20     -2.20    0.273845E-002
      4.20     -2.15    0.293120E-002
      4.20     -2.10    0.312710E-002
      4.20     -2.05    0.332539E-002
      4.20     -2.00    0.352533E-002
      4.20     -1.95    0.372618E-002
      4.20     -1.90    0.392720E-002
      4.20     -1.85    0.412769E-002
      4.20     -1.80    0.432696E-002
      4.20     -1.75    0.452435E-002
      4.20     -1.70    0.471924E-002
      4.20     -1.65    0.491104E-002
      4.20     -1.60    0.509917E-002
      4.20     -1.55    0.528315E-002
      4.20     -1.50    0.546248E-002
      4.20     -1.45    0.563675E-002
      4.20     -1.40    0.580556E-002
      4.20     -1.35    0.596855E-002
      4.20     -1.30    0.612539E-002
      4.20     -1.25    0.627580E-002
      4.20     -1.20    0.641949E-002
      4.20     -1.15    0.655622E-002
      4.20     -1.10    0.668578E-002
      4.20     -1.05    0.680799E-002
      4.20     -1.00    0.692270E-002
      4.20     -0.95    0.702982E-002
      4.20     -0.90    0.712927E-002
      4.20     -0.85    0.722101E-002
      4.20     -0.80    0.730501E-002
      4.20     -0.75    0.738124E-002
      4.20     -0.70    0.744972E-002
      4.20     -0.65    0.751046E-002
      4.20     -0.60    0.756353E-002
      4.20     -0.55    0.760899E-002
      4.20     -0.50    0.764693E-002
      4.20     -0.45    0.767744E-002
      4.20     -0.40    0.770066E-002
      4.20     -0.35    0.771672E-002
      4.20     -0.30    0.772576E-002
      4.20     -0.25    0.772795E-002
      4.20     -0.20    0.772341E-002
      4.20     -0.15    0.771227E-002
      4.20     -0.10    0.769468E-002
      4.20     -0.05    0.767077E-002
      4.20      0.00    0.764069E-002
      4.20      0.05    0.760459E-002
      4.20      0.10    0.756261E-002
      4.20      0.15    0.751492E-002
      4.20      0.20    0.746168E-002
      4.20      0.25    0.740308E-002
      4.20      0.30    0.733933E-002
      4.20      0.35    0.727064E-002
      4.20      0.40    0.719723E-002
      4.20      0.45    0.711929E-002
      4.20      0.50    0.703701E-002
      4.20      0.55    0.695056E-002
      4.20      0.60    0.686014E-002
      4.20      0.65    0.676591E-002
      4.20      0.70    0.666806E-002
      4.20      0.75    0.656675E-002
      4.20      0.80    0.646210E-002
      4.20      0.85    0.635425E-002
      4.20      0.90    0.624330E-002
      4.20      0.95    0.612931E-002
      4.20      1.00    0.601236E-002
      4.20      1.05    0.589247E-002
      4.20      1.10    0.576966E-002
      4.20      1.15    0.564393E-002
      4.20      1.20    0.551528E-002
      4.20      1.25    0.538373E-002
      4.20      1.30    0.524929E-002
      4.20      1.35    0.511203E-002
      4.20      1.40    0.497202E-002
      4.20      1.45    0.482938E-002
      4.20      1.50    0.468425E-002
      4.20      1.55    0.453680E-002
      4.20      1.60    0.438720E-002
      4.20      1.65    0.423564E-002
      4.20      1.70    0.408233E-002
      4.20      1.75    0.392748E-002
      4.20      1.80    0.377130E-002
      4.20      1.85    0.361404E-002
      4.20      1.90    0.345600E-002
      4.20      1.95    0.329749E-002
      4.20      2.00    0.313887E-002
      4.20      2.05    0.298053E-002
      4.20      2.10    0.282291E-002
      4.20      2.15    0.266644E-002
      4.20      2.20    0.251161E-002
      4.20      2.25    0.235892E-002
      4.20      2.30    0.220888E-002
      4.20      2.35    0.206199E-002
      4.20      2.40    0.191873E-002
      4.20      2.45    0.177955E-002
      4.20      2.50    0.164487E-002
      4.20      2.55    0.151507E-002
      4.20      2.60    0.139050E-002
      4.20      2.65    0.127144E-002
      4.20      2.70    0.115815E-002
      4.20      2.75    0.105080E-002
      4.20      2.80    0.949534E-003
      4.20      2.85    0.854436E-003
      4.20      2.90    0.765547E-003
      4.20      2.95    0.682860E-003
      4.20      3.00    0.606320E-003
      4.20      3.05    0.535830E-003
      4.20      3.10    0.471254E-003
      4.20      3.15    0.412422E-003
      4.20      3.20    0.359131E-003
      4.20      3.25    0.311146E-003
      4.20      3.30    0.268201E-003
      4.20      3.35    0.230000E-003
      4.20      3.40    0.196225E-003
      4.20      3.45    0.166544E-003
      4.20      3.50    0.140617E-003
      4.20      3.55    0.118104E-003
      4.20      3.60    0.986686E-004
      4.20      3.65    0.819891E-004
      4.20      3.70    0.677581E-004
      4.20      3.75    0.556879E-004
      4.20      3.80    0.455122E-004
      4.20      3.85    0.369867E-004
      4.20      3.90    0.298888E-004
      4.20      3.95    0.240173E-004
      4.20      4.00    0.191920E-004
      4.20      4.05    0.152529E-004
      4.20      4.10    0.120591E-004
      4.20      4.15    0.948738E-005
      4.20      4.20    0.743038E-005
      4.20      4.25    0.579538E-005
      4.20      4.30    0.450304E-005
      4.20      4.35    0.348640E-005
      4.20      4.40    0.268982E-005
      4.20      4.45    0.206775E-005
      4.20      4.50    0.158338E-005
      4.20      4.55    0.120726E-005
      4.20      4.60    0.916025E-006
      4.20      4.65    0.691259E-006
      4.20      4.70    0.518521E-006
      4.20      4.75    0.386476E-006
      4.20      4.80    0.286190E-006
      4.20      4.85    0.210580E-006
      4.20      4.90    0.154015E-006
      4.20      4.95    0.112040E-006
      4.20      5.00    0.811434E-007
      4.20      5.05    0.585842E-007
      4.20      5.10    0.422328E-007
      4.20      5.15    0.304435E-007
      4.20      5.20    0.219651E-007
      4.20      5.25    0.158612E-007
      4.20      5.30    0.114464E-007
      4.20      5.35    0.823183E-008
      4.20      5.40    0.587165E-008
      4.20      5.45    0.412555E-008
      4.20      5.50    0.282889E-008
      4.20      5.55    0.187047E-008
      4.20      5.60    0.117574E-008
      4.20      5.65    0.690193E-009
      4.20      5.70    0.371187E-009
      4.20      5.75    0.180812E-009
      4.20      5.80    0.848006E-010
      4.20      5.85    0.531075E-010
      4.20      5.90    0.602659E-010
      4.20      5.95    0.857380E-010
      4.20      6.00    0.113854E-009
      4.20      6.05    0.133713E-009
      4.20      6.10    0.139223E-009
      4.20      6.15    0.128341E-009
      4.20      6.20    0.103122E-009
      4.20      6.25    0.692619E-010
      4.20      6.30    0.349759E-010
      4.20      6.35    0.944044E-011
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.253193E-011
      4.25     -6.30    0.995684E-011
      4.25     -6.25    0.219646E-010
      4.25     -6.20    0.385345E-010
      4.25     -6.15    0.604724E-010
      4.25     -6.10    0.892997E-010
      4.25     -6.05    0.126579E-009
      4.25     -6.00    0.172893E-009
      4.25     -5.95    0.227083E-009
      4.25     -5.90    0.285966E-009
      4.25     -5.85    0.344581E-009
      4.25     -5.80    0.396767E-009
      4.25     -5.75    0.436434E-009
      4.25     -5.70    0.459906E-009
      4.25     -5.65    0.468405E-009
      4.25     -5.60    0.470808E-009
      4.25     -5.55    0.485605E-009
      4.25     -5.50    0.541606E-009
      4.25     -5.45    0.677420E-009
      4.25     -5.40    0.942223E-009
      4.25     -5.35    0.139459E-008
      4.25     -5.30    0.210113E-008
      4.25     -5.25    0.313398E-008
      4.25     -5.20    0.457348E-008
      4.25     -5.15    0.651738E-008
      4.25     -5.10    0.910081E-008
      4.25     -5.05    0.125293E-007
      4.25     -5.00    0.171208E-007
      4.25     -4.95    0.233692E-007
      4.25     -4.90    0.320276E-007
      4.25     -4.85    0.442064E-007
      4.25     -4.80    0.614731E-007
      4.25     -4.75    0.859512E-007
      4.25     -4.70    0.120427E-006
      4.25     -4.65    0.168501E-006
      4.25     -4.60    0.234849E-006
      4.25     -4.55    0.325557E-006
      4.25     -4.50    0.448563E-006
      4.25     -4.45    0.614174E-006
      4.25     -4.40    0.835726E-006
      4.25     -4.35    0.113049E-005
      4.25     -4.30    0.152081E-005
      4.25     -4.25    0.203544E-005
      4.25     -4.20    0.271096E-005
      4.25     -4.15    0.359316E-005
      4.25     -4.10    0.473847E-005
      4.25     -4.05    0.621553E-005
      4.25     -4.00    0.810697E-005
      4.25     -3.95    0.105111E-004
      4.25     -3.90    0.135438E-004
      4.25     -3.85    0.173394E-004
      4.25     -3.80    0.220531E-004
      4.25     -3.75    0.278618E-004
      4.25     -3.70    0.349668E-004
      4.25     -3.65    0.435964E-004
      4.25     -3.60    0.540068E-004
      4.25     -3.55    0.664844E-004
      4.25     -3.50    0.813450E-004
      4.25     -3.45    0.989334E-004
      4.25     -3.40    0.119621E-003
      4.25     -3.35    0.143804E-003
      4.25     -3.30    0.171897E-003
      4.25     -3.25    0.204329E-003
      4.25     -3.20    0.241540E-003
      4.25     -3.15    0.283967E-003
      4.25     -3.10    0.332040E-003
      4.25     -3.05    0.386173E-003
      4.25     -3.00    0.446752E-003
      4.25     -2.95    0.514135E-003
      4.25     -2.90    0.588637E-003
      4.25     -2.85    0.670535E-003
      4.25     -2.80    0.760050E-003
      4.25     -2.75    0.857347E-003
      4.25     -2.70    0.962523E-003
      4.25     -2.65    0.107561E-002
      4.25     -2.60    0.119656E-002
      4.25     -2.55    0.132526E-002
      4.25     -2.50    0.146150E-002
      4.25     -2.45    0.160502E-002
      4.25     -2.40    0.175543E-002
      4.25     -2.35    0.191230E-002
      4.25     -2.30    0.207514E-002
      4.25     -2.25    0.224340E-002
      4.25     -2.20    0.241649E-002
      4.25     -2.15    0.259377E-002
      4.25     -2.10    0.277460E-002
      4.25     -2.05    0.295828E-002
      4.25     -2.00    0.314412E-002
      4.25     -1.95    0.333142E-002
      4.25     -1.90    0.351947E-002
      4.25     -1.85    0.370759E-002
      4.25     -1.80    0.389512E-002
      4.25     -1.75    0.408140E-002
      4.25     -1.70    0.426581E-002
      4.25     -1.65    0.444775E-002
      4.25     -1.60    0.462667E-002
      4.25     -1.55    0.480203E-002
      4.25     -1.50    0.497335E-002
      4.25     -1.45    0.514018E-002
      4.25     -1.40    0.530211E-002
      4.25     -1.35    0.545876E-002
      4.25     -1.30    0.560976E-002
      4.25     -1.25    0.575480E-002
      4.25     -1.20    0.589355E-002
      4.25     -1.15    0.602575E-002
      4.25     -1.10    0.615113E-002
      4.25     -1.05    0.626949E-002
      4.25     -1.00    0.638065E-002
      4.25     -0.95    0.648450E-002
      4.25     -0.90    0.658093E-002
      4.25     -0.85    0.666988E-002
      4.25     -0.80    0.675131E-002
      4.25     -0.75    0.682517E-002
      4.25     -0.70    0.689146E-002
      4.25     -0.65    0.695020E-002
      4.25     -0.60    0.700144E-002
      4.25     -0.55    0.704523E-002
      4.25     -0.50    0.708166E-002
      4.25     -0.45    0.711083E-002
      4.25     -0.40    0.713283E-002
      4.25     -0.35    0.714780E-002
      4.25     -0.30    0.715588E-002
      4.25     -0.25    0.715720E-002
      4.25     -0.20    0.715191E-002
      4.25     -0.15    0.714015E-002
      4.25     -0.10    0.712205E-002
      4.25     -0.05    0.709776E-002
      4.25      0.00    0.706743E-002
      4.25      0.05    0.703122E-002
      4.25      0.10    0.698928E-002
      4.25      0.15    0.694178E-002
      4.25      0.20    0.688888E-002
      4.25      0.25    0.683079E-002
      4.25      0.30    0.676772E-002
      4.25      0.35    0.669990E-002
      4.25      0.40    0.662755E-002
      4.25      0.45    0.655086E-002
      4.25      0.50    0.647003E-002
      4.25      0.55    0.638526E-002
      4.25      0.60    0.629672E-002
      4.25      0.65    0.620460E-002
      4.25      0.70    0.610908E-002
      4.25      0.75    0.601031E-002
      4.25      0.80    0.590843E-002
      4.25      0.85    0.580360E-002
      4.25      0.90    0.569591E-002
      4.25      0.95    0.558547E-002
      4.25      1.00    0.547236E-002
      4.25      1.05    0.535662E-002
      4.25      1.10    0.523829E-002
      4.25      1.15    0.511740E-002
      4.25      1.20    0.499396E-002
      4.25      1.25    0.486800E-002
      4.25      1.30    0.473955E-002
      4.25      1.35    0.460868E-002
      4.25      1.40    0.447549E-002
      4.25      1.45    0.434010E-002
      4.25      1.50    0.420266E-002
      4.25      1.55    0.406335E-002
      4.25      1.60    0.392235E-002
      4.25      1.65    0.377988E-002
      4.25      1.70    0.363615E-002
      4.25      1.75    0.349139E-002
      4.25      1.80    0.334584E-002
      4.25      1.85    0.319974E-002
      4.25      1.90    0.305338E-002
      4.25      1.95    0.290706E-002
      4.25      2.00    0.276112E-002
      4.25      2.05    0.261592E-002
      4.25      2.10    0.247186E-002
      4.25      2.15    0.232934E-002
      4.25      2.20    0.218878E-002
      4.25      2.25    0.205063E-002
      4.25      2.30    0.191533E-002
      4.25      2.35    0.178333E-002
      4.25      2.40    0.165505E-002
      4.25      2.45    0.153087E-002
      4.25      2.50    0.141115E-002
      4.25      2.55    0.129620E-002
      4.25      2.60    0.118631E-002
      4.25      2.65    0.108170E-002
      4.25      2.70    0.982546E-003
      4.25      2.75    0.888969E-003
      4.25      2.80    0.801047E-003
      4.25      2.85    0.718806E-003
      4.25      2.90    0.642235E-003
      4.25      2.95    0.571279E-003
      4.25      3.00    0.505843E-003
      4.25      3.05    0.445800E-003
      4.25      3.10    0.390991E-003
      4.25      3.15    0.341232E-003
      4.25      3.20    0.296316E-003
      4.25      3.25    0.256011E-003
      4.25      3.30    0.220065E-003
      4.25      3.35    0.188201E-003
      4.25      3.40    0.160128E-003
      4.25      3.45    0.135544E-003
      4.25      3.50    0.114144E-003
      4.25      3.55    0.956252E-004
      4.25      3.60    0.796933E-004
      4.25      3.65    0.660657E-004
      4.25      3.70    0.544757E-004
      4.25      3.75    0.446754E-004
      4.25      3.80    0.364370E-004
      4.25      3.85    0.295533E-004
      4.25      3.90    0.238368E-004
      4.25      3.95    0.191194E-004
      4.25      4.00    0.152513E-004
      4.25      4.05    0.121002E-004
      4.25      4.10    0.955024E-005
      4.25      4.15    0.750082E-005
      4.25      4.20    0.586472E-005
      4.25      4.25    0.456686E-005
      4.25      4.30    0.354325E-005
      4.25      4.35    0.273987E-005
      4.25      4.40    0.211186E-005
      4.25      4.45    0.162254E-005
      4.25      4.50    0.124227E-005
      4.25      4.55    0.947437E-006
      4.25      4.60    0.719365E-006
      4.25      4.65    0.543436E-006
      4.25      4.70    0.408231E-006
      4.25      4.75    0.304830E-006
      4.25      4.80    0.226232E-006
      4.25      4.85    0.166897E-006
      4.25      4.90    0.122435E-006
      4.25      4.95    0.893725E-007
      4.25      5.00    0.649799E-007
      4.25      5.05    0.471280E-007
      4.25      5.10    0.341588E-007
      4.25      5.15    0.247918E-007
      4.25      5.20    0.180447E-007
      4.25      5.25    0.131800E-007
      4.25      5.30    0.965315E-008
      4.25      5.35    0.707086E-008
      4.25      5.40    0.515323E-008
      4.25      5.45    0.370807E-008
      4.25      5.50    0.260689E-008
      4.25      5.55    0.176785E-008
      4.25      5.60    0.114022E-008
      4.25      5.65    0.688648E-009
      4.25      5.70    0.383250E-009
      4.25      5.75    0.195092E-009
      4.25      5.80    0.958639E-010
      4.25      5.85    0.592502E-010
      4.25      5.90    0.619633E-010
      4.25      5.95    0.843874E-010
      4.25      6.00    0.110672E-009
      4.25      6.05    0.129308E-009
      4.25      6.10    0.133847E-009
      4.25      6.15    0.122455E-009
      4.25      6.20    0.977156E-010
      4.25      6.25    0.652285E-010
      4.25      6.30    0.328116E-010
      4.25      6.35    0.883676E-011
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.211464E-011
      4.30     -6.30    0.843063E-011
      4.30     -6.25    0.190562E-010
      4.30     -6.20    0.345710E-010
      4.30     -6.15    0.562085E-010
      4.30     -6.10    0.855860E-010
      4.30     -6.05    0.123935E-009
      4.30     -6.00    0.171392E-009
      4.30     -5.95    0.226640E-009
      4.30     -5.90    0.286862E-009
      4.30     -5.85    0.347815E-009
      4.30     -5.80    0.404033E-009
      4.30     -5.75    0.450076E-009
      4.30     -5.70    0.481985E-009
      4.30     -5.65    0.500115E-009
      4.30     -5.60    0.510797E-009
      4.30     -5.55    0.528278E-009
      4.30     -5.50    0.574160E-009
      4.30     -5.45    0.677618E-009
      4.30     -5.40    0.875039E-009
      4.30     -5.35    0.120921E-008
      4.30     -5.30    0.172840E-008
      4.30     -5.25    0.248397E-008
      4.30     -5.20    0.353280E-008
      4.30     -5.15    0.494319E-008
      4.30     -5.10    0.681037E-008
      4.30     -5.05    0.927787E-008
      4.30     -5.00    0.125721E-007
      4.30     -4.95    0.170535E-007
      4.30     -4.90    0.232865E-007
      4.30     -4.85    0.321147E-007
      4.30     -4.80    0.447286E-007
      4.30     -4.75    0.627277E-007
      4.30     -4.70    0.881884E-007
      4.30     -4.65    0.123797E-006
      4.30     -4.60    0.173068E-006
      4.30     -4.55    0.240631E-006
      4.30     -4.50    0.332591E-006
      4.30     -4.45    0.456929E-006
      4.30     -4.40    0.624031E-006
      4.30     -4.35    0.847435E-006
      4.30     -4.30    0.114481E-005
      4.30     -4.25    0.153905E-005
      4.30     -4.20    0.205943E-005
      4.30     -4.15    0.274267E-005
      4.30     -4.10    0.363410E-005
      4.30     -4.05    0.478912E-005
      4.30     -4.00    0.627475E-005
      4.30     -3.95    0.817122E-005
      4.30     -3.90    0.105734E-004
      4.30     -3.85    0.135919E-004
      4.30     -3.80    0.173549E-004
      4.30     -3.75    0.220095E-004
      4.30     -3.70    0.277245E-004
      4.30     -3.65    0.346926E-004
      4.30     -3.60    0.431318E-004
      4.30     -3.55    0.532869E-004
      4.30     -3.50    0.654298E-004
      4.30     -3.45    0.798593E-004
      4.30     -3.40    0.969002E-004
      4.30     -3.35    0.116901E-003
      4.30     -3.30    0.140232E-003
      4.30     -3.25    0.167276E-003
      4.30     -3.20    0.198431E-003
      4.30     -3.15    0.234096E-003
      4.30     -3.10    0.274670E-003
      4.30     -3.05    0.320541E-003
      4.30     -3.00    0.372085E-003
      4.30     -2.95    0.429653E-003
      4.30     -2.90    0.493570E-003
      4.30     -2.85    0.564128E-003
      4.30     -2.80    0.641574E-003
      4.30     -2.75    0.726110E-003
      4.30     -2.70    0.817881E-003
      4.30     -2.65    0.916972E-003
      4.30     -2.60    0.102341E-002
      4.30     -2.55    0.113713E-002
      4.30     -2.50    0.125804E-002
      4.30     -2.45    0.138591E-002
      4.30     -2.40    0.152049E-002
      4.30     -2.35    0.166142E-002
      4.30     -2.30    0.180830E-002
      4.30     -2.25    0.196066E-002
      4.30     -2.20    0.211799E-002
      4.30     -2.15    0.227974E-002
      4.30     -2.10    0.244533E-002
      4.30     -2.05    0.261413E-002
      4.30     -2.00    0.278550E-002
      4.30     -1.95    0.295879E-002
      4.30     -1.90    0.313333E-002
      4.30     -1.85    0.330847E-002
      4.30     -1.80    0.348357E-002
      4.30     -1.75    0.365800E-002
      4.30     -1.70    0.383115E-002
      4.30     -1.65    0.400244E-002
      4.30     -1.60    0.417129E-002
      4.30     -1.55    0.433717E-002
      4.30     -1.50    0.449961E-002
      4.30     -1.45    0.465814E-002
      4.30     -1.40    0.481233E-002
      4.30     -1.35    0.496179E-002
      4.30     -1.30    0.510612E-002
      4.30     -1.25    0.524499E-002
      4.30     -1.20    0.537804E-002
      4.30     -1.15    0.550496E-002
      4.30     -1.10    0.562547E-002
      4.30     -1.05    0.573933E-002
      4.30     -1.00    0.584634E-002
      4.30     -0.95    0.594635E-002
      4.30     -0.90    0.603925E-002
      4.30     -0.85    0.612495E-002
      4.30     -0.80    0.620339E-002
      4.30     -0.75    0.627453E-002
      4.30     -0.70    0.633833E-002
      4.30     -0.65    0.639483E-002
      4.30     -0.60    0.644404E-002
      4.30     -0.55    0.648602E-002
      4.30     -0.50    0.652085E-002
      4.30     -0.45    0.654860E-002
      4.30     -0.40    0.656936E-002
      4.30     -0.35    0.658326E-002
      4.30     -0.30    0.659041E-002
      4.30     -0.25    0.659095E-002
      4.30     -0.20    0.658503E-002
      4.30     -0.15    0.657277E-002
      4.30     -0.10    0.655433E-002
      4.30     -0.05    0.652987E-002
      4.30      0.00    0.649953E-002
      4.30      0.05    0.646348E-002
      4.30      0.10    0.642188E-002
      4.30      0.15    0.637490E-002
      4.30      0.20    0.632272E-002
      4.30      0.25    0.626554E-002
      4.30      0.30    0.620359E-002
      4.30      0.35    0.613710E-002
      4.30      0.40    0.606629E-002
      4.30      0.45    0.599136E-002
      4.30      0.50    0.591253E-002
      4.30      0.55    0.582999E-002
      4.30      0.60    0.574392E-002
      4.30      0.65    0.565450E-002
      4.30      0.70    0.556192E-002
      4.30      0.75    0.546633E-002
      4.30      0.80    0.536788E-002
      4.30      0.85    0.526672E-002
      4.30      0.90    0.516299E-002
      4.30      0.95    0.505679E-002
      4.30      1.00    0.494822E-002
      4.30      1.05    0.483734E-002
      4.30      1.10    0.472420E-002
      4.30      1.15    0.460886E-002
      4.30      1.20    0.449134E-002
      4.30      1.25    0.437168E-002
      4.30      1.30    0.424993E-002
      4.30      1.35    0.412616E-002
      4.30      1.40    0.400048E-002
      4.30      1.45    0.387302E-002
      4.30      1.50    0.374394E-002
      4.30      1.55    0.361341E-002
      4.30      1.60    0.348163E-002
      4.30      1.65    0.334882E-002
      4.30      1.70    0.321522E-002
      4.30      1.75    0.308105E-002
      4.30      1.80    0.294657E-002
      4.30      1.85    0.281202E-002
      4.30      1.90    0.267766E-002
      4.30      1.95    0.254378E-002
      4.30      2.00    0.241069E-002
      4.30      2.05    0.227873E-002
      4.30      2.10    0.214824E-002
      4.30      2.15    0.201958E-002
      4.30      2.20    0.189313E-002
      4.30      2.25    0.176926E-002
      4.30      2.30    0.164836E-002
      4.30      2.35    0.153081E-002
      4.30      2.40    0.141696E-002
      4.30      2.45    0.130714E-002
      4.30      2.50    0.120166E-002
      4.30      2.55    0.110076E-002
      4.30      2.60    0.100467E-002
      4.30      2.65    0.913542E-003
      4.30      2.70    0.827505E-003
      4.30      2.75    0.746628E-003
      4.30      2.80    0.670934E-003
      4.30      2.85    0.600409E-003
      4.30      2.90    0.534996E-003
      4.30      2.95    0.474607E-003
      4.30      3.00    0.419119E-003
      4.30      3.05    0.368384E-003
      4.30      3.10    0.322232E-003
      4.30      3.15    0.280473E-003
      4.30      3.20    0.242903E-003
      4.30      3.25    0.209302E-003
      4.30      3.30    0.179433E-003
      4.30      3.35    0.153044E-003
      4.30      3.40    0.129872E-003
      4.30      3.45    0.109648E-003
      4.30      3.50    0.921025E-004
      4.30      3.55    0.769697E-004
      4.30      3.60    0.639936E-004
      4.30      3.65    0.529299E-004
      4.30      3.70    0.435498E-004
      4.30      3.75    0.356417E-004
      4.30      3.80    0.290125E-004
      4.30      3.85    0.234878E-004
      4.30      3.90    0.189109E-004
      4.30      3.95    0.151424E-004
      4.30      4.00    0.120587E-004
      4.30      4.05    0.955149E-005
      4.30      4.10    0.752626E-005
      4.30      4.15    0.590136E-005
      4.30      4.20    0.460643E-005
      4.30      4.25    0.358120E-005
      4.30      4.30    0.277432E-005
      4.30      4.35    0.214252E-005
      4.30      4.40    0.164983E-005
      4.30      4.45    0.126684E-005
      4.30      4.50    0.969820E-006
      4.30      4.55    0.739897E-006
      4.30      4.60    0.562244E-006
      4.30      4.65    0.425301E-006
      4.30      4.70    0.320082E-006
      4.30      4.75    0.239592E-006
      4.30      4.80    0.178356E-006
      4.30      4.85    0.132058E-006
      4.30      4.90    0.972843E-007
      4.30      4.95    0.713473E-007
      4.30      5.00    0.521438E-007
      4.30      5.05    0.380353E-007
      4.30      5.10    0.277467E-007
      4.30      5.15    0.202874E-007
      4.30      5.20    0.148975E-007
      4.30      5.25    0.109997E-007
      4.30      5.30    0.816528E-008
      4.30      5.35    0.607950E-008
      4.30      5.40    0.451650E-008
      4.30      5.45    0.332003E-008
      4.30      5.50    0.238706E-008
      4.30      5.55    0.165688E-008
      4.30      5.60    0.109491E-008
      4.30      5.65    0.679578E-009
      4.30      5.70    0.391168E-009
      4.30      5.75    0.208597E-009
      4.30      5.80    0.108658E-009
      4.30      5.85    0.686279E-010
      4.30      5.90    0.674335E-010
      4.30      5.95    0.865298E-010
      4.30      6.00    0.110267E-009
      4.30      6.05    0.126991E-009
      4.30      6.10    0.130101E-009
      4.30      6.15    0.117977E-009
      4.30      6.20    0.933664E-010
      4.30      6.25    0.618890E-010
      4.30      6.30    0.309609E-010
      4.30      6.35    0.831528E-011
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.182292E-011
      4.35     -6.30    0.743506E-011
      4.35     -6.25    0.173683E-010
      4.35     -6.20    0.326456E-010
      4.35     -6.15    0.548136E-010
      4.35     -6.10    0.853459E-010
      4.35     -6.05    0.125008E-009
      4.35     -6.00    0.173693E-009
      4.35     -5.95    0.229768E-009
      4.35     -5.90    0.290673E-009
      4.35     -5.85    0.352688E-009
      4.35     -5.80    0.410946E-009
      4.35     -5.75    0.460643E-009
      4.35     -5.70    0.498051E-009
      4.35     -5.65    0.523027E-009
      4.35     -5.60    0.540491E-009
      4.35     -5.55    0.561010E-009
      4.35     -5.50    0.601043E-009
      4.35     -5.45    0.682615E-009
      4.35     -5.40    0.832950E-009
      4.35     -5.35    0.108336E-008
      4.35     -5.30    0.146888E-008
      4.35     -5.25    0.202608E-008
      4.35     -5.20    0.279508E-008
      4.35     -5.15    0.382396E-008
      4.35     -5.10    0.517809E-008
      4.35     -5.05    0.695621E-008
      4.35     -5.00    0.931724E-008
      4.35     -4.95    0.125218E-007
      4.35     -4.90    0.169917E-007
      4.35     -4.85    0.233634E-007
      4.35     -4.80    0.325342E-007
      4.35     -4.75    0.456966E-007
      4.35     -4.70    0.643877E-007
      4.35     -4.65    0.905946E-007
      4.35     -4.60    0.126934E-006
      4.35     -4.55    0.176905E-006
      4.35     -4.50    0.245167E-006
      4.35     -4.45    0.337854E-006
      4.35     -4.40    0.463007E-006
      4.35     -4.35    0.631194E-006
      4.35     -4.30    0.856320E-006
      4.35     -4.25    0.115651E-005
      4.35     -4.20    0.155502E-005
      4.35     -4.15    0.208108E-005
      4.35     -4.10    0.277087E-005
      4.35     -4.05    0.366878E-005
      4.35     -4.00    0.482878E-005
      4.35     -3.95    0.631579E-005
      4.35     -3.90    0.820680E-005
      4.35     -3.85    0.105921E-004
      4.35     -3.80    0.135767E-004
      4.35     -3.75    0.172821E-004
      4.35     -3.70    0.218491E-004
      4.35     -3.65    0.274392E-004
      4.35     -3.60    0.342363E-004
      4.35     -3.55    0.424480E-004
      4.35     -3.50    0.523058E-004
      4.35     -3.45    0.640664E-004
      4.35     -3.40    0.780110E-004
      4.35     -3.35    0.944437E-004
      4.35     -3.30    0.113689E-003
      4.35     -3.25    0.136087E-003
      4.35     -3.20    0.161991E-003
      4.35     -3.15    0.191761E-003
      4.35     -3.10    0.225759E-003
      4.35     -3.05    0.264347E-003
      4.35     -3.00    0.307880E-003
      4.35     -2.95    0.356697E-003
      4.35     -2.90    0.411119E-003
      4.35     -2.85    0.471444E-003
      4.35     -2.80    0.537935E-003
      4.35     -2.75    0.610815E-003
      4.35     -2.70    0.690265E-003
      4.35     -2.65    0.776412E-003
      4.35     -2.60    0.869327E-003
      4.35     -2.55    0.969023E-003
      4.35     -2.50    0.107545E-002
      4.35     -2.45    0.118847E-002
      4.35     -2.40    0.130790E-002
      4.35     -2.35    0.143347E-002
      4.35     -2.30    0.156486E-002
      4.35     -2.25    0.170168E-002
      4.35     -2.20    0.184352E-002
      4.35     -2.15    0.198989E-002
      4.35     -2.10    0.214027E-002
      4.35     -2.05    0.229412E-002
      4.35     -2.00    0.245086E-002
      4.35     -1.95    0.260987E-002
      4.35     -1.90    0.277056E-002
      4.35     -1.85    0.293230E-002
      4.35     -1.80    0.309448E-002
      4.35     -1.75    0.325651E-002
      4.35     -1.70    0.341778E-002
      4.35     -1.65    0.357774E-002
      4.35     -1.60    0.373582E-002
      4.35     -1.55    0.389151E-002
      4.35     -1.50    0.404432E-002
      4.35     -1.45    0.419379E-002
      4.35     -1.40    0.433948E-002
      4.35     -1.35    0.448099E-002
      4.35     -1.30    0.461791E-002
      4.35     -1.25    0.474986E-002
      4.35     -1.20    0.487649E-002
      4.35     -1.15    0.499744E-002
      4.35     -1.10    0.511243E-002
      4.35     -1.05    0.522117E-002
      4.35     -1.00    0.532346E-002
      4.35     -0.95    0.541911E-002
      4.35     -0.90    0.550798E-002
      4.35     -0.85    0.558999E-002
      4.35     -0.80    0.566504E-002
      4.35     -0.75    0.573310E-002
      4.35     -0.70    0.579413E-002
      4.35     -0.65    0.584813E-002
      4.35     -0.60    0.589512E-002
      4.35     -0.55    0.593514E-002
      4.35     -0.50    0.596825E-002
      4.35     -0.45    0.599451E-002
      4.35     -0.40    0.601400E-002
      4.35     -0.35    0.602681E-002
      4.35     -0.30    0.603308E-002
      4.35     -0.25    0.603292E-002
      4.35     -0.20    0.602646E-002
      4.35     -0.15    0.601385E-002
      4.35     -0.10    0.599525E-002
      4.35     -0.05    0.597082E-002
      4.35      0.00    0.594071E-002
      4.35      0.05    0.590510E-002
      4.35      0.10    0.586415E-002
      4.35      0.15    0.581803E-002
      4.35      0.20    0.576694E-002
      4.35      0.25    0.571108E-002
      4.35      0.30    0.565069E-002
      4.35      0.35    0.558599E-002
      4.35      0.40    0.551721E-002
      4.35      0.45    0.544456E-002
      4.35      0.50    0.536826E-002
      4.35      0.55    0.528849E-002
      4.35      0.60    0.520545E-002
      4.35      0.65    0.511932E-002
      4.35      0.70    0.503028E-002
      4.35      0.75    0.493848E-002
      4.35      0.80    0.484409E-002
      4.35      0.85    0.474726E-002
      4.35      0.90    0.464812E-002
      4.35      0.95    0.454682E-002
      4.35      1.00    0.444344E-002
      4.35      1.05    0.433807E-002
      4.35      1.10    0.423079E-002
      4.35      1.15    0.412165E-002
      4.35      1.20    0.401070E-002
      4.35      1.25    0.389798E-002
      4.35      1.30    0.378355E-002
      4.35      1.35    0.366749E-002
      4.35      1.40    0.354992E-002
      4.35      1.45    0.343095E-002
      4.35      1.50    0.331077E-002
      4.35      1.55    0.318954E-002
      4.35      1.60    0.306746E-002
      4.35      1.65    0.294475E-002
      4.35      1.70    0.282166E-002
      4.35      1.75    0.269842E-002
      4.35      1.80    0.257528E-002
      4.35      1.85    0.245247E-002
      4.35      1.90    0.233025E-002
      4.35      1.95    0.220887E-002
      4.35      2.00    0.208861E-002
      4.35      2.05    0.196977E-002
      4.35      2.10    0.185266E-002
      4.35      2.15    0.173759E-002
      4.35      2.20    0.162488E-002
      4.35      2.25    0.151484E-002
      4.35      2.30    0.140780E-002
      4.35      2.35    0.130407E-002
      4.35      2.40    0.120395E-002
      4.35      2.45    0.110771E-002
      4.35      2.50    0.101561E-002
      4.35      2.55    0.927828E-003
      4.35      2.60    0.844536E-003
      4.35      2.65    0.765848E-003
      4.35      2.70    0.691836E-003
      4.35      2.75    0.622530E-003
      4.35      2.80    0.557916E-003
      4.35      2.85    0.497942E-003
      4.35      2.90    0.442525E-003
      4.35      2.95    0.391550E-003
      4.35      3.00    0.344879E-003
      4.35      3.05    0.302352E-003
      4.35      3.10    0.263794E-003
      4.35      3.15    0.229021E-003
      4.35      3.20    0.197835E-003
      4.35      3.25    0.170031E-003
      4.35      3.30    0.145392E-003
      4.35      3.35    0.123692E-003
      4.35      3.40    0.104698E-003
      4.35      3.45    0.881723E-004
      4.35      3.50    0.738813E-004
      4.35      3.55    0.615948E-004
      4.35      3.60    0.510926E-004
      4.35      3.65    0.421661E-004
      4.35      3.70    0.346209E-004
      4.35      3.75    0.282783E-004
      4.35      3.80    0.229760E-004
      4.35      3.85    0.185682E-004
      4.35      3.90    0.149251E-004
      4.35      3.95    0.119316E-004
      4.35      4.00    0.948669E-005
      4.35      4.05    0.750228E-005
      4.35      4.10    0.590200E-005
      4.35      4.15    0.462008E-005
      4.35      4.20    0.360019E-005
      4.35      4.25    0.279420E-005
      4.35      4.30    0.216120E-005
      4.35      4.35    0.166673E-005
      4.35      4.40    0.128211E-005
      4.35      4.45    0.983854E-006
      4.35      4.50    0.753055E-006
      4.35      4.55    0.574722E-006
      4.35      4.60    0.437132E-006
      4.35      4.65    0.331175E-006
      4.35      4.70    0.249803E-006
      4.35      4.75    0.187554E-006
      4.35      4.80    0.140155E-006
      4.35      4.85    0.104251E-006
      4.35      4.90    0.772098E-007
      4.35      4.95    0.569623E-007
      4.35      5.00    0.419016E-007
      4.35      5.05    0.307788E-007
      4.35      5.10    0.226210E-007
      4.35      5.15    0.166720E-007
      4.35      5.20    0.123484E-007
      4.35      5.25    0.920567E-008
      4.35      5.30    0.690945E-008
      4.35      5.35    0.521193E-008
      4.35      5.40    0.393136E-008
      4.35      5.45    0.293963E-008
      4.35      5.50    0.215368E-008
      4.35      5.55    0.152529E-008
      4.35      5.60    0.103007E-008
      4.35      5.65    0.655215E-009
      4.35      5.70    0.388960E-009
      4.35      5.75    0.216408E-009
      4.35      5.80    0.119383E-009
      4.35      5.85    0.783366E-010
      4.35      5.90    0.744451E-010
      4.35      5.95    0.903588E-010
      4.35      6.00    0.111122E-009
      4.35      6.05    0.125424E-009
      4.35      6.10    0.126850E-009
      4.35      6.15    0.113947E-009
      4.35      6.20    0.894838E-010
      4.35      6.25    0.589680E-010
      4.35      6.30    0.293851E-010
      4.35      6.35    0.786435E-011
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.169794E-011
      4.40     -6.30    0.707453E-011
      4.40     -6.25    0.169992E-010
      4.40     -6.20    0.328339E-010
      4.40     -6.15    0.561061E-010
      4.40     -6.10    0.880294E-010
      4.40     -6.05    0.129007E-009
      4.40     -6.00    0.178440E-009
      4.40     -5.95    0.234734E-009
      4.40     -5.90    0.295414E-009
      4.40     -5.85    0.357000E-009
      4.40     -5.80    0.415440E-009
      4.40     -5.75    0.466512E-009
      4.40     -5.70    0.507053E-009
      4.40     -5.65    0.536652E-009
      4.40     -5.60    0.558837E-009
      4.40     -5.55    0.581364E-009
      4.40     -5.50    0.616765E-009
      4.40     -5.45    0.681701E-009
      4.40     -5.40    0.796876E-009
      4.40     -5.35    0.986127E-009
      4.40     -5.30    0.127505E-008
      4.40     -5.25    0.168977E-008
      4.40     -5.20    0.225827E-008
      4.40     -5.15    0.301335E-008
      4.40     -5.10    0.399849E-008
      4.40     -5.05    0.528081E-008
      4.40     -5.00    0.697103E-008
      4.40     -4.95    0.925909E-008
      4.40     -4.90    0.124575E-007
      4.40     -4.85    0.170444E-007
      4.40     -4.80    0.236890E-007
      4.40     -4.75    0.332723E-007
      4.40     -4.70    0.469202E-007
      4.40     -4.65    0.660893E-007
      4.40     -4.60    0.927174E-007
      4.40     -4.55    0.129425E-006
      4.40     -4.50    0.179734E-006
      4.40     -4.45    0.248324E-006
      4.40     -4.40    0.341392E-006
      4.40     -4.35    0.467141E-006
      4.40     -4.30    0.636465E-006
      4.40     -4.25    0.863618E-006
      4.40     -4.20    0.116695E-005
      4.40     -4.15    0.156957E-005
      4.40     -4.10    0.210018E-005
      4.40     -4.05    0.279409E-005
      4.40     -4.00    0.369443E-005
      4.40     -3.95    0.485324E-005
      4.40     -3.90    0.633244E-005
      4.40     -3.85    0.820505E-005
      4.40     -3.80    0.105565E-004
      4.40     -3.75    0.134866E-004
      4.40     -3.70    0.171120E-004
      4.40     -3.65    0.215671E-004
      4.40     -3.60    0.270060E-004
      4.40     -3.55    0.336030E-004
      4.40     -3.50    0.415538E-004
      4.40     -3.45    0.510768E-004
      4.40     -3.40    0.624129E-004
      4.40     -3.35    0.758249E-004
      4.40     -3.30    0.915943E-004
      4.40     -3.25    0.110019E-003
      4.40     -3.20    0.131407E-003
      4.40     -3.15    0.156081E-003
      4.40     -3.10    0.184365E-003
      4.40     -3.05    0.216591E-003
      4.40     -3.00    0.253087E-003
      4.40     -2.95    0.294174E-003
      4.40     -2.90    0.340163E-003
      4.40     -2.85    0.391345E-003
      4.40     -2.80    0.447990E-003
      4.40     -2.75    0.510333E-003
      4.40     -2.70    0.578576E-003
      4.40     -2.65    0.652877E-003
      4.40     -2.60    0.733344E-003
      4.40     -2.55    0.820035E-003
      4.40     -2.50    0.912949E-003
      4.40     -2.45    0.101202E-002
      4.40     -2.40    0.111713E-002
      4.40     -2.35    0.122809E-002
      4.40     -2.30    0.134464E-002
      4.40     -2.25    0.146649E-002
      4.40     -2.20    0.159327E-002
      4.40     -2.15    0.172460E-002
      4.40     -2.10    0.186003E-002
      4.40     -2.05    0.199906E-002
      4.40     -2.00    0.214120E-002
      4.40     -1.95    0.228589E-002
      4.40     -1.90    0.243258E-002
      4.40     -1.85    0.258069E-002
      4.40     -1.80    0.272965E-002
      4.40     -1.75    0.287890E-002
      4.40     -1.70    0.302786E-002
      4.40     -1.65    0.317600E-002
      4.40     -1.60    0.332278E-002
      4.40     -1.55    0.346771E-002
      4.40     -1.50    0.361029E-002
      4.40     -1.45    0.375008E-002
      4.40     -1.40    0.388663E-002
      4.40     -1.35    0.401954E-002
      4.40     -1.30    0.414838E-002
      4.40     -1.25    0.427278E-002
      4.40     -1.20    0.439233E-002
      4.40     -1.15    0.450671E-002
      4.40     -1.10    0.461557E-002
      4.40     -1.05    0.471864E-002
      4.40     -1.00    0.481567E-002
      4.40     -0.95    0.490646E-002
      4.40     -0.90    0.499086E-002
      4.40     -0.85    0.506876E-002
      4.40     -0.80    0.514006E-002
      4.40     -0.75    0.520472E-002
      4.40     -0.70    0.526269E-002
      4.40     -0.65    0.531397E-002
      4.40     -0.60    0.535855E-002
      4.40     -0.55    0.539646E-002
      4.40     -0.50    0.542773E-002
      4.40     -0.45    0.545241E-002
      4.40     -0.40    0.547058E-002
      4.40     -0.35    0.548232E-002
      4.40     -0.30    0.548772E-002
      4.40     -0.25    0.548692E-002
      4.40     -0.20    0.548004E-002
      4.40     -0.15    0.546723E-002
      4.40     -0.10    0.544865E-002
      4.40     -0.05    0.542446E-002
      4.40      0.00    0.539483E-002
      4.40      0.05    0.535993E-002
      4.40      0.10    0.531994E-002
      4.40      0.15    0.527503E-002
      4.40      0.20    0.522540E-002
      4.40      0.25    0.517126E-002
      4.40      0.30    0.511285E-002
      4.40      0.35    0.505040E-002
      4.40      0.40    0.498412E-002
      4.40      0.45    0.491425E-002
      4.40      0.50    0.484097E-002
      4.40      0.55    0.476450E-002
      4.40      0.60    0.468504E-002
      4.40      0.65    0.460275E-002
      4.40      0.70    0.451781E-002
      4.40      0.75    0.443038E-002
      4.40      0.80    0.434063E-002
      4.40      0.85    0.424870E-002
      4.40      0.90    0.415476E-002
      4.40      0.95    0.405893E-002
      4.40      1.00    0.396133E-002
      4.40      1.05    0.386207E-002
      4.40      1.10    0.376121E-002
      4.40      1.15    0.365884E-002
      4.40      1.20    0.355500E-002
      4.40      1.25    0.344976E-002
      4.40      1.30    0.334318E-002
      4.40      1.35    0.323533E-002
      4.40      1.40    0.312633E-002
      4.40      1.45    0.301630E-002
      4.40      1.50    0.290542E-002
      4.40      1.55    0.279385E-002
      4.40      1.60    0.268179E-002
      4.40      1.65    0.256946E-002
      4.40      1.70    0.245710E-002
      4.40      1.75    0.234494E-002
      4.40      1.80    0.223323E-002
      4.40      1.85    0.212219E-002
      4.40      1.90    0.201204E-002
      4.40      1.95    0.190302E-002
      4.40      2.00    0.179538E-002
      4.40      2.05    0.168937E-002
      4.40      2.10    0.158526E-002
      4.40      2.15    0.148331E-002
      4.40      2.20    0.138379E-002
      4.40      2.25    0.128695E-002
      4.40      2.30    0.119305E-002
      4.40      2.35    0.110237E-002
      4.40      2.40    0.101514E-002
      4.40      2.45    0.931580E-003
      4.40      2.50    0.851883E-003
      4.40      2.55    0.776200E-003
      4.40      2.60    0.704645E-003
      4.40      2.65    0.637292E-003
      4.40      2.70    0.574176E-003
      4.40      2.75    0.515292E-003
      4.40      2.80    0.460600E-003
      4.40      2.85    0.410025E-003
      4.40      2.90    0.363462E-003
      4.40      2.95    0.320785E-003
      4.40      3.00    0.281845E-003
      4.40      3.05    0.246480E-003
      4.40      3.10    0.214521E-003
      4.40      3.15    0.185788E-003
      4.40      3.20    0.160098E-003
      4.40      3.25    0.137261E-003
      4.40      3.30    0.117083E-003
      4.40      3.35    0.993638E-004
      4.40      3.40    0.838999E-004
      4.40      3.45    0.704866E-004
      4.40      3.50    0.589218E-004
      4.40      3.55    0.490094E-004
      4.40      3.60    0.405620E-004
      4.40      3.65    0.334033E-004
      4.40      3.70    0.273703E-004
      4.40      3.75    0.223132E-004
      4.40      3.80    0.180971E-004
      4.40      3.85    0.146010E-004
      4.40      3.90    0.117177E-004
      4.40      3.95    0.935327E-005
      4.40      4.00    0.742548E-005
      4.40      4.05    0.586322E-005
      4.40      4.10    0.460520E-005
      4.40      4.15    0.359891E-005
      4.40      4.20    0.279955E-005
      4.40      4.25    0.216894E-005
      4.40      4.30    0.167472E-005
      4.40      4.35    0.128957E-005
      4.40      4.40    0.990763E-006
      4.40      4.45    0.759669E-006
      4.40      4.50    0.581288E-006
      4.40      4.55    0.443773E-006
      4.40      4.60    0.337869E-006
      4.40      4.65    0.256427E-006
      4.40      4.70    0.193935E-006
      4.40      4.75    0.146127E-006
      4.40      4.80    0.109690E-006
      4.40      4.85    0.820354E-007
      4.40      4.90    0.611399E-007
      4.40      4.95    0.454253E-007
      4.40      5.00    0.336729E-007
      4.40      5.05    0.249361E-007
      4.40      5.10    0.184804E-007
      4.40      5.15    0.137337E-007
      4.40      5.20    0.102556E-007
      4.40      5.25    0.770738E-008
      4.40      5.30    0.583252E-008
      4.40      5.35    0.443930E-008
      4.40      5.40    0.338377E-008
      4.40      5.45    0.256177E-008
      4.40      5.50    0.190403E-008
      4.40      5.55    0.137051E-008
      4.40      5.60    0.942541E-009
      4.40      5.65    0.612082E-009
      4.40      5.70    0.372940E-009
      4.40      5.75    0.215155E-009
      4.40      5.80    0.124949E-009
      4.40      5.85    0.858688E-010
      4.40      5.90    0.809999E-010
      4.40      5.95    0.943165E-010
      4.40      6.00    0.111958E-009
      4.40      6.05    0.123514E-009
      4.40      6.10    0.123085E-009
      4.40      6.15    0.109493E-009
      4.40      6.20    0.853774E-010
      4.40      6.25    0.559796E-010
      4.40      6.30    0.277885E-010
      4.40      6.35    0.743248E-011
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.172250E-011
      4.45     -6.30    0.727867E-011
      4.45     -6.25    0.177071E-010
      4.45     -6.20    0.345074E-010
      4.45     -6.15    0.590688E-010
      4.45     -6.10    0.922551E-010
      4.45     -6.05    0.134135E-009
      4.45     -6.00    0.183783E-009
      4.45     -5.95    0.239634E-009
      4.45     -5.90    0.299080E-009
      4.45     -5.85    0.359039E-009
      4.45     -5.80    0.415876E-009
      4.45     -5.75    0.466086E-009
      4.45     -5.70    0.507391E-009
      4.45     -5.65    0.539222E-009
      4.45     -5.60    0.563705E-009
      4.45     -5.55    0.586458E-009
      4.45     -5.50    0.616782E-009
      4.45     -5.45    0.667724E-009
      4.45     -5.40    0.755640E-009
      4.45     -5.35    0.899298E-009
      4.45     -5.30    0.111796E-008
      4.45     -5.25    0.143014E-008
      4.45     -5.20    0.185422E-008
      4.45     -5.15    0.241064E-008
      4.45     -5.10    0.312762E-008
      4.45     -5.05    0.404997E-008
      4.45     -5.00    0.525719E-008
      4.45     -4.95    0.688827E-008
      4.45     -4.90    0.917591E-008
      4.45     -4.85    0.124748E-007
      4.45     -4.80    0.172793E-007
      4.45     -4.75    0.242331E-007
      4.45     -4.70    0.341535E-007
      4.45     -4.65    0.481001E-007
      4.45     -4.60    0.674932E-007
      4.45     -4.55    0.942749E-007
      4.45     -4.50    0.131084E-006
      4.45     -4.45    0.181468E-006
      4.45     -4.40    0.250169E-006
      4.45     -4.35    0.343535E-006
      4.45     -4.30    0.470042E-006
      4.45     -4.25    0.640842E-006
      4.45     -4.20    0.870310E-006
      4.45     -4.15    0.117659E-005
      4.45     -4.10    0.158228E-005
      4.45     -4.05    0.211528E-005
      4.45     -4.00    0.280976E-005
      4.45     -3.95    0.370706E-005
      4.45     -3.90    0.485657E-005
      4.45     -3.85    0.631681E-005
      4.45     -3.80    0.815689E-005
      4.45     -3.75    0.104583E-004
      4.45     -3.70    0.133170E-004
      4.45     -3.65    0.168442E-004
      4.45     -3.60    0.211678E-004
      4.45     -3.55    0.264331E-004
      4.45     -3.50    0.328044E-004
      4.45     -3.45    0.404656E-004
      4.45     -3.40    0.496214E-004
      4.45     -3.35    0.604964E-004
      4.45     -3.30    0.733319E-004
      4.45     -3.25    0.883843E-004
      4.45     -3.20    0.105923E-003
      4.45     -3.15    0.126228E-003
      4.45     -3.10    0.149590E-003
      4.45     -3.05    0.176307E-003
      4.45     -3.00    0.206679E-003
      4.45     -2.95    0.241004E-003
      4.45     -2.90    0.279573E-003
      4.45     -2.85    0.322668E-003
      4.45     -2.80    0.370552E-003
      4.45     -2.75    0.423465E-003
      4.45     -2.70    0.481621E-003
      4.45     -2.65    0.545195E-003
      4.45     -2.60    0.614321E-003
      4.45     -2.55    0.689092E-003
      4.45     -2.50    0.769548E-003
      4.45     -2.45    0.855677E-003
      4.45     -2.40    0.947410E-003
      4.45     -2.35    0.104462E-002
      4.45     -2.30    0.114714E-002
      4.45     -2.25    0.125472E-002
      4.45     -2.20    0.136708E-002
      4.45     -2.15    0.148389E-002
      4.45     -2.10    0.160479E-002
      4.45     -2.05    0.172935E-002
      4.45     -2.00    0.185712E-002
      4.45     -1.95    0.198764E-002
      4.45     -1.90    0.212038E-002
      4.45     -1.85    0.225484E-002
      4.45     -1.80    0.239047E-002
      4.45     -1.75    0.252676E-002
      4.45     -1.70    0.266317E-002
      4.45     -1.65    0.279919E-002
      4.45     -1.60    0.293433E-002
      4.45     -1.55    0.306808E-002
      4.45     -1.50    0.320000E-002
      4.45     -1.45    0.332963E-002
      4.45     -1.40    0.345655E-002
      4.45     -1.35    0.358034E-002
      4.45     -1.30    0.370058E-002
      4.45     -1.25    0.381686E-002
      4.45     -1.20    0.392881E-002
      4.45     -1.15    0.403607E-002
      4.45     -1.10    0.413830E-002
      4.45     -1.05    0.423520E-002
      4.45     -1.00    0.432650E-002
      4.45     -0.95    0.441201E-002
      4.45     -0.90    0.449153E-002
      4.45     -0.85    0.456496E-002
      4.45     -0.80    0.463220E-002
      4.45     -0.75    0.469317E-002
      4.45     -0.70    0.474784E-002
      4.45     -0.65    0.479617E-002
      4.45     -0.60    0.483816E-002
      4.45     -0.55    0.487381E-002
      4.45     -0.50    0.490313E-002
      4.45     -0.45    0.492617E-002
      4.45     -0.40    0.494297E-002
      4.45     -0.35    0.495362E-002
      4.45     -0.30    0.495820E-002
      4.45     -0.25    0.495683E-002
      4.45     -0.20    0.494964E-002
      4.45     -0.15    0.493677E-002
      4.45     -0.10    0.491838E-002
      4.45     -0.05    0.489465E-002
      4.45      0.00    0.486574E-002
      4.45      0.05    0.483183E-002
      4.45      0.10    0.479310E-002
      4.45      0.15    0.474973E-002
      4.45      0.20    0.470192E-002
      4.45      0.25    0.464989E-002
      4.45      0.30    0.459388E-002
      4.45      0.35    0.453410E-002
      4.45      0.40    0.447078E-002
      4.45      0.45    0.440413E-002
      4.45      0.50    0.433436E-002
      4.45      0.55    0.426168E-002
      4.45      0.60    0.418627E-002
      4.45      0.65    0.410832E-002
      4.45      0.70    0.402799E-002
      4.45      0.75    0.394544E-002
      4.45      0.80    0.386083E-002
      4.45      0.85    0.377433E-002
      4.45      0.90    0.368609E-002
      4.45      0.95    0.359625E-002
      4.45      1.00    0.350493E-002
      4.45      1.05    0.341224E-002
      4.45      1.10    0.331829E-002
      4.45      1.15    0.322314E-002
      4.45      1.20    0.312686E-002
      4.45      1.25    0.302952E-002
      4.45      1.30    0.293117E-002
      4.45      1.35    0.283189E-002
      4.45      1.40    0.273178E-002
      4.45      1.45    0.263098E-002
      4.45      1.50    0.252965E-002
      4.45      1.55    0.242795E-002
      4.45      1.60    0.232607E-002
      4.45      1.65    0.222423E-002
      4.45      1.70    0.212264E-002
      4.45      1.75    0.202155E-002
      4.45      1.80    0.192117E-002
      4.45      1.85    0.182173E-002
      4.45      1.90    0.172341E-002
      4.45      1.95    0.162643E-002
      4.45      2.00    0.153100E-002
      4.45      2.05    0.143734E-002
      4.45      2.10    0.134567E-002
      4.45      2.15    0.125621E-002
      4.45      2.20    0.116917E-002
      4.45      2.25    0.108475E-002
      4.45      2.30    0.100317E-002
      4.45      2.35    0.924641E-003
      4.45      2.40    0.849346E-003
      4.45      2.45    0.777463E-003
      4.45      2.50    0.709134E-003
      4.45      2.55    0.644469E-003
      4.45      2.60    0.583544E-003
      4.45      2.65    0.526399E-003
      4.45      2.70    0.473040E-003
      4.45      2.75    0.423438E-003
      4.45      2.80    0.377534E-003
      4.45      2.85    0.335238E-003
      4.45      2.90    0.296435E-003
      4.45      2.95    0.260992E-003
      4.45      3.00    0.228761E-003
      4.45      3.05    0.199585E-003
      4.45      3.10    0.173299E-003
      4.45      3.15    0.149739E-003
      4.45      3.20    0.128734E-003
      4.45      3.25    0.110115E-003
      4.45      3.30    0.937093E-004
      4.45      3.35    0.793415E-004
      4.45      3.40    0.668369E-004
      4.45      3.45    0.560209E-004
      4.45      3.50    0.467222E-004
      4.45      3.55    0.387748E-004
      4.45      3.60    0.320213E-004
      4.45      3.65    0.263145E-004
      4.45      3.70    0.215186E-004
      4.45      3.75    0.175098E-004
      4.45      3.80    0.141766E-004
      4.45      3.85    0.114194E-004
      4.45      3.90    0.915059E-005
      4.45      3.95    0.729357E-005
      4.45      4.00    0.578199E-005
      4.45      4.05    0.455878E-005
      4.45      4.10    0.357504E-005
      4.45      4.15    0.278916E-005
      4.45      4.20    0.216575E-005
      4.45      4.25    0.167476E-005
      4.45      4.30    0.129070E-005
      4.45      4.35    0.992127E-006
      4.45      4.40    0.761114E-006
      4.45      4.45    0.582975E-006
      4.45      4.50    0.445882E-006
      4.45      4.55    0.340487E-006
      4.45      4.60    0.259522E-006
      4.45      4.65    0.197366E-006
      4.45      4.70    0.149718E-006
      4.45      4.75    0.113267E-006
      4.45      4.80    0.854543E-007
      4.45      4.85    0.642989E-007
      4.45      4.90    0.482592E-007
      4.45      4.95    0.361411E-007
      4.45      5.00    0.270238E-007
      4.45      5.05    0.201940E-007
      4.45      5.10    0.151011E-007
      4.45      5.15    0.113182E-007
      4.45      5.20    0.851556E-008
      4.45      5.25    0.644082E-008
      4.45      5.30    0.490128E-008
      4.45      5.35    0.375012E-008
      4.45      5.40    0.287507E-008
      4.45      5.45    0.219259E-008
      4.45      5.50    0.164513E-008
      4.45      5.55    0.119798E-008
      4.45      5.60    0.835133E-009
      4.45      5.65    0.550924E-009
      4.45      5.70    0.342325E-009
      4.45      5.75    0.203274E-009
      4.45      5.80    0.123556E-009
      4.45      5.85    0.892271E-010
      4.45      5.90    0.851924E-010
      4.45      5.95    0.968407E-010
      4.45      6.00    0.111659E-009
      4.45      6.05    0.120390E-009
      4.45      6.10    0.118126E-009
      4.45      6.15    0.103987E-009
      4.45      6.20    0.804955E-010
      4.45      6.25    0.525198E-010
      4.45      6.30    0.259753E-010
      4.45      6.35    0.693485E-011
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.182736E-011
      4.50     -6.30    0.773752E-011
      4.50     -6.25    0.188789E-010
      4.50     -6.20    0.366661E-010
      4.50     -6.15    0.623150E-010
      4.50     -6.10    0.963982E-010
      4.50     -6.05    0.138675E-009
      4.50     -6.00    0.188174E-009
      4.50     -5.95    0.243040E-009
      4.50     -5.90    0.300655E-009
      4.50     -5.85    0.357947E-009
      4.50     -5.80    0.411626E-009
      4.50     -5.75    0.459042E-009
      4.50     -5.70    0.498613E-009
      4.50     -5.65    0.529905E-009
      4.50     -5.60    0.553949E-009
      4.50     -5.55    0.574656E-009
      4.50     -5.50    0.599085E-009
      4.50     -5.45    0.637844E-009
      4.50     -5.40    0.704459E-009
      4.50     -5.35    0.814319E-009
      4.50     -5.30    0.982007E-009
      4.50     -5.25    0.122014E-008
      4.50     -5.20    0.153914E-008
      4.50     -5.15    0.194979E-008
      4.50     -5.10    0.246948E-008
      4.50     -5.05    0.312903E-008
      4.50     -5.00    0.398678E-008
      4.50     -4.95    0.514638E-008
      4.50     -4.90    0.678128E-008
      4.50     -4.85    0.915302E-008
      4.50     -4.80    0.126223E-007
      4.50     -4.75    0.176542E-007
      4.50     -4.70    0.248376E-007
      4.50     -4.65    0.349321E-007
      4.50     -4.60    0.489678E-007
      4.50     -4.55    0.683684E-007
      4.50     -4.50    0.950916E-007
      4.50     -4.45    0.131812E-006
      4.50     -4.40    0.182143E-006
      4.50     -4.35    0.250978E-006
      4.50     -4.30    0.344874E-006
      4.50     -4.25    0.472491E-006
      4.50     -4.20    0.645000E-006
      4.50     -4.15    0.876535E-006
      4.50     -4.10    0.118474E-005
      4.50     -4.05    0.159149E-005
      4.50     -4.00    0.212363E-005
      4.50     -3.95    0.281374E-005
      4.50     -3.90    0.370092E-005
      4.50     -3.85    0.483181E-005
      4.50     -3.80    0.626199E-005
      4.50     -3.75    0.805759E-005
      4.50     -3.70    0.102969E-004
      4.50     -3.65    0.130712E-004
      4.50     -3.60    0.164860E-004
      4.50     -3.55    0.206614E-004
      4.50     -3.50    0.257340E-004
      4.50     -3.45    0.318579E-004
      4.50     -3.40    0.392054E-004
      4.50     -3.35    0.479660E-004
      4.50     -3.30    0.583444E-004
      4.50     -3.25    0.705589E-004
      4.50     -3.20    0.848409E-004
      4.50     -3.15    0.101434E-003
      4.50     -3.10    0.120594E-003
      4.50     -3.05    0.142584E-003
      4.50     -3.00    0.167674E-003
      4.50     -2.95    0.196137E-003
      4.50     -2.90    0.228240E-003
      4.50     -2.85    0.264249E-003
      4.50     -2.80    0.304416E-003
      4.50     -2.75    0.348977E-003
      4.50     -2.70    0.398145E-003
      4.50     -2.65    0.452106E-003
      4.50     -2.60    0.511011E-003
      4.50     -2.55    0.574974E-003
      4.50     -2.50    0.644067E-003
      4.50     -2.45    0.718318E-003
      4.50     -2.40    0.797703E-003
      4.50     -2.35    0.882153E-003
      4.50     -2.30    0.971543E-003
      4.50     -2.25    0.106570E-002
      4.50     -2.20    0.116441E-002
      4.50     -2.15    0.126740E-002
      4.50     -2.10    0.137437E-002
      4.50     -2.05    0.148496E-002
      4.50     -2.00    0.159881E-002
      4.50     -1.95    0.171548E-002
      4.50     -1.90    0.183454E-002
      4.50     -1.85    0.195551E-002
      4.50     -1.80    0.207791E-002
      4.50     -1.75    0.220126E-002
      4.50     -1.70    0.232508E-002
      4.50     -1.65    0.244887E-002
      4.50     -1.60    0.257218E-002
      4.50     -1.55    0.269455E-002
      4.50     -1.50    0.281554E-002
      4.50     -1.45    0.293471E-002
      4.50     -1.40    0.305165E-002
      4.50     -1.35    0.316594E-002
      4.50     -1.30    0.327716E-002
      4.50     -1.25    0.338493E-002
      4.50     -1.20    0.348885E-002
      4.50     -1.15    0.358857E-002
      4.50     -1.10    0.368375E-002
      4.50     -1.05    0.377407E-002
      4.50     -1.00    0.385928E-002
      4.50     -0.95    0.393913E-002
      4.50     -0.90    0.401345E-002
      4.50     -0.85    0.408211E-002
      4.50     -0.80    0.414500E-002
      4.50     -0.75    0.420206E-002
      4.50     -0.70    0.425321E-002
      4.50     -0.65    0.429842E-002
      4.50     -0.60    0.433766E-002
      4.50     -0.55    0.437092E-002
      4.50     -0.50    0.439820E-002
      4.50     -0.45    0.441952E-002
      4.50     -0.40    0.443493E-002
      4.50     -0.35    0.444449E-002
      4.50     -0.30    0.444828E-002
      4.50     -0.25    0.444642E-002
      4.50     -0.20    0.443903E-002
      4.50     -0.15    0.442624E-002
      4.50     -0.10    0.440823E-002
      4.50     -0.05    0.438515E-002
      4.50      0.00    0.435720E-002
      4.50      0.05    0.432454E-002
      4.50      0.10    0.428736E-002
      4.50      0.15    0.424584E-002
      4.50      0.20    0.420019E-002
      4.50      0.25    0.415064E-002
      4.50      0.30    0.409739E-002
      4.50      0.35    0.404069E-002
      4.50      0.40    0.398073E-002
      4.50      0.45    0.391772E-002
      4.50      0.50    0.385188E-002
      4.50      0.55    0.378340E-002
      4.50      0.60    0.371248E-002
      4.50      0.65    0.363929E-002
      4.50      0.70    0.356399E-002
      4.50      0.75    0.348675E-002
      4.50      0.80    0.340772E-002
      4.50      0.85    0.332706E-002
      4.50      0.90    0.324493E-002
      4.50      0.95    0.316148E-002
      4.50      1.00    0.307683E-002
      4.50      1.05    0.299111E-002
      4.50      1.10    0.290440E-002
      4.50      1.15    0.281681E-002
      4.50      1.20    0.272840E-002
      4.50      1.25    0.263923E-002
      4.50      1.30    0.254935E-002
      4.50      1.35    0.245885E-002
      4.50      1.40    0.236781E-002
      4.50      1.45    0.227637E-002
      4.50      1.50    0.218467E-002
      4.50      1.55    0.209288E-002
      4.50      1.60    0.200117E-002
      4.50      1.65    0.190975E-002
      4.50      1.70    0.181882E-002
      4.50      1.75    0.172859E-002
      4.50      1.80    0.163929E-002
      4.50      1.85    0.155109E-002
      4.50      1.90    0.146418E-002
      4.50      1.95    0.137875E-002
      4.50      2.00    0.129498E-002
      4.50      2.05    0.121303E-002
      4.50      2.10    0.113310E-002
      4.50      2.15    0.105535E-002
      4.50      2.20    0.979955E-003
      4.50      2.25    0.907073E-003
      4.50      2.30    0.836870E-003
      4.50      2.35    0.769505E-003
      4.50      2.40    0.705126E-003
      4.50      2.45    0.643861E-003
      4.50      2.50    0.585817E-003
      4.50      2.55    0.531066E-003
      4.50      2.60    0.479654E-003
      4.50      2.65    0.431595E-003
      4.50      2.70    0.386875E-003
      4.50      2.75    0.345447E-003
      4.50      2.80    0.307241E-003
      4.50      2.85    0.272160E-003
      4.50      2.90    0.240086E-003
      4.50      2.95    0.210886E-003
      4.50      3.00    0.184418E-003
      4.50      3.05    0.160533E-003
      4.50      3.10    0.139079E-003
      4.50      3.15    0.119906E-003
      4.50      3.20    0.102860E-003
      4.50      3.25    0.877902E-004
      4.50      3.30    0.745454E-004
      4.50      3.35    0.629756E-004
      4.50      3.40    0.529319E-004
      4.50      3.45    0.442672E-004
      4.50      3.50    0.368378E-004
      4.50      3.55    0.305052E-004
      4.50      3.60    0.251384E-004
      4.50      3.65    0.206156E-004
      4.50      3.70    0.168249E-004
      4.50      3.75    0.136649E-004
      4.50      3.80    0.110444E-004
      4.50      3.85    0.888213E-005
      4.50      3.90    0.710688E-005
      4.50      3.95    0.565666E-005
      4.50      4.00    0.447815E-005
      4.50      4.05    0.352577E-005
      4.50      4.10    0.276077E-005
      4.50      4.15    0.215032E-005
      4.50      4.20    0.166665E-005
      4.50      4.25    0.128627E-005
      4.50      4.30    0.989274E-006
      4.50      4.35    0.758929E-006
      4.50      4.40    0.581213E-006
      4.50      4.45    0.444620E-006
      4.50      4.50    0.339865E-006
      4.50      4.55    0.259605E-006
      4.50      4.60    0.198126E-006
      4.50      4.65    0.151030E-006
      4.50      4.70    0.114962E-006
      4.50      4.75    0.873603E-007
      4.50      4.80    0.662698E-007
      4.50      4.85    0.501881E-007
      4.50      4.90    0.379550E-007
      4.50      4.95    0.286722E-007
      4.50      5.00    0.216433E-007
      4.50      5.05    0.163334E-007
      4.50      5.10    0.123313E-007
      4.50      5.15    0.932151E-008
      4.50      5.20    0.706241E-008
      4.50      5.25    0.536902E-008
      4.50      5.30    0.409910E-008
      4.50      5.35    0.314261E-008
      4.50      5.40    0.241327E-008
      4.50      5.45    0.184479E-008
      4.50      5.50    0.138980E-008
      4.50      5.55    0.101839E-008
      4.50      5.60    0.715780E-009
      4.50      5.65    0.476914E-009
      4.50      5.70    0.300232E-009
      4.50      5.75    0.182170E-009
      4.50      5.80    0.115022E-009
      4.50      5.85    0.872783E-010
      4.50      5.90    0.854741E-010
      4.50      5.95    0.963746E-010
      4.50      6.00    0.108942E-009
      4.50      6.05    0.115346E-009
      4.50      6.10    0.111563E-009
      4.50      6.15    0.971745E-010
      4.50      6.20    0.746479E-010
      4.50      6.25    0.483883E-010
      4.50      6.30    0.238240E-010
      4.50      6.35    0.633198E-011
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.193223E-011
      4.55     -6.30    0.816824E-011
      4.55     -6.25    0.198745E-010
      4.55     -6.20    0.383776E-010
      4.55     -6.15    0.646272E-010
      4.55     -6.10    0.990295E-010
      4.55     -6.05    0.141227E-009
      4.55     -6.00    0.190140E-009
      4.55     -5.95    0.243726E-009
      4.55     -5.90    0.299175E-009
      4.55     -5.85    0.353203E-009
      4.55     -5.80    0.402830E-009
      4.55     -5.75    0.446019E-009
      4.55     -5.70    0.481847E-009
      4.55     -5.65    0.510082E-009
      4.55     -5.60    0.531240E-009
      4.55     -5.55    0.547971E-009
      4.55     -5.50    0.565868E-009
      4.55     -5.45    0.593870E-009
      4.55     -5.40    0.643853E-009
      4.55     -5.35    0.728707E-009
      4.55     -5.30    0.859286E-009
      4.55     -5.25    0.104353E-008
      4.55     -5.20    0.128545E-008
      4.55     -5.15    0.158854E-008
      4.55     -5.10    0.196242E-008
      4.55     -5.05    0.242919E-008
      4.55     -5.00    0.303314E-008
      4.55     -4.95    0.385347E-008
      4.55     -4.90    0.501909E-008
      4.55     -4.85    0.672180E-008
      4.55     -4.80    0.922221E-008
      4.55     -4.75    0.128531E-007
      4.55     -4.70    0.180310E-007
      4.55     -4.65    0.252961E-007
      4.55     -4.60    0.353806E-007
      4.55     -4.55    0.493158E-007
      4.55     -4.50    0.685448E-007
      4.55     -4.45    0.950742E-007
      4.55     -4.40    0.131655E-006
      4.55     -4.35    0.182038E-006
      4.55     -4.30    0.251271E-006
      4.55     -4.25    0.346016E-006
      4.55     -4.20    0.474870E-006
      4.55     -4.15    0.648740E-006
      4.55     -4.10    0.881279E-006
      4.55     -4.05    0.118948E-005
      4.55     -4.00    0.159428E-005
      4.55     -3.95    0.212118E-005
      4.55     -3.90    0.280098E-005
      4.55     -3.85    0.367069E-005
      4.55     -3.80    0.477479E-005
      4.55     -3.75    0.616660E-005
      4.55     -3.70    0.790950E-005
      4.55     -3.65    0.100778E-004
      4.55     -3.60    0.127576E-004
      4.55     -3.55    0.160477E-004
      4.55     -3.50    0.200609E-004
      4.55     -3.45    0.249253E-004
      4.55     -3.40    0.307843E-004
      4.55     -3.35    0.377962E-004
      4.55     -3.30    0.461328E-004
      4.55     -3.25    0.559781E-004
      4.55     -3.20    0.675290E-004
      4.55     -3.15    0.809946E-004
      4.55     -3.10    0.965966E-004
      4.55     -3.05    0.114567E-003
      4.55     -3.00    0.135143E-003
      4.55     -2.95    0.158570E-003
      4.55     -2.90    0.185092E-003
      4.55     -2.85    0.214952E-003
      4.55     -2.80    0.248388E-003
      4.55     -2.75    0.285623E-003
      4.55     -2.70    0.326866E-003
      4.55     -2.65    0.372302E-003
      4.55     -2.60    0.422090E-003
      4.55     -2.55    0.476359E-003
      4.55     -2.50    0.535202E-003
      4.55     -2.45    0.598676E-003
      4.55     -2.40    0.666794E-003
      4.55     -2.35    0.739526E-003
      4.55     -2.30    0.816798E-003
      4.55     -2.25    0.898488E-003
      4.55     -2.20    0.984432E-003
      4.55     -2.15    0.107443E-002
      4.55     -2.10    0.116822E-002
      4.55     -2.05    0.126553E-002
      4.55     -2.00    0.136604E-002
      4.55     -1.95    0.146939E-002
      4.55     -1.90    0.157520E-002
      4.55     -1.85    0.168304E-002
      4.55     -1.80    0.179249E-002
      4.55     -1.75    0.190312E-002
      4.55     -1.70    0.201447E-002
      4.55     -1.65    0.212613E-002
      4.55     -1.60    0.223764E-002
      4.55     -1.55    0.234858E-002
      4.55     -1.50    0.245855E-002
      4.55     -1.45    0.256711E-002
      4.55     -1.40    0.267388E-002
      4.55     -1.35    0.277845E-002
      4.55     -1.30    0.288042E-002
      4.55     -1.25    0.297940E-002
      4.55     -1.20    0.307501E-002
      4.55     -1.15    0.316689E-002
      4.55     -1.10    0.325471E-002
      4.55     -1.05    0.333816E-002
      4.55     -1.00    0.341697E-002
      4.55     -0.95    0.349090E-002
      4.55     -0.90    0.355976E-002
      4.55     -0.85    0.362342E-002
      4.55     -0.80    0.368176E-002
      4.55     -0.75    0.373470E-002
      4.55     -0.70    0.378217E-002
      4.55     -0.65    0.382411E-002
      4.55     -0.60    0.386047E-002
      4.55     -0.55    0.389124E-002
      4.55     -0.50    0.391640E-002
      4.55     -0.45    0.393597E-002
      4.55     -0.40    0.394997E-002
      4.55     -0.35    0.395847E-002
      4.55     -0.30    0.396152E-002
      4.55     -0.25    0.395925E-002
      4.55     -0.20    0.395176E-002
      4.55     -0.15    0.393919E-002
      4.55     -0.10    0.392171E-002
      4.55     -0.05    0.389949E-002
      4.55      0.00    0.387271E-002
      4.55      0.05    0.384154E-002
      4.55      0.10    0.380617E-002
      4.55      0.15    0.376680E-002
      4.55      0.20    0.372363E-002
      4.55      0.25    0.367686E-002
      4.55      0.30    0.362672E-002
      4.55      0.35    0.357343E-002
      4.55      0.40    0.351718E-002
      4.55      0.45    0.345817E-002
      4.55      0.50    0.339660E-002
      4.55      0.55    0.333268E-002
      4.55      0.60    0.326659E-002
      4.55      0.65    0.319850E-002
      4.55      0.70    0.312858E-002
      4.55      0.75    0.305697E-002
      4.55      0.80    0.298384E-002
      4.55      0.85    0.290934E-002
      4.55      0.90    0.283362E-002
      4.55      0.95    0.275685E-002
      4.55      1.00    0.267915E-002
      4.55      1.05    0.260063E-002
      4.55      1.10    0.252141E-002
      4.55      1.15    0.244157E-002
      4.55      1.20    0.236118E-002
      4.55      1.25    0.228030E-002
      4.55      1.30    0.219899E-002
      4.55      1.35    0.211732E-002
      4.55      1.40    0.203536E-002
      4.55      1.45    0.195325E-002
      4.55      1.50    0.187111E-002
      4.55      1.55    0.178910E-002
      4.55      1.60    0.170739E-002
      4.55      1.65    0.162615E-002
      4.55      1.70    0.154558E-002
      4.55      1.75    0.146587E-002
      4.55      1.80    0.138720E-002
      4.55      1.85    0.130976E-002
      4.55      1.90    0.123370E-002
      4.55      1.95    0.115918E-002
      4.55      2.00    0.108635E-002
      4.55      2.05    0.101536E-002
      4.55      2.10    0.946342E-003
      4.55      2.15    0.879431E-003
      4.55      2.20    0.814754E-003
      4.55      2.25    0.752436E-003
      4.55      2.30    0.692601E-003
      4.55      2.35    0.635367E-003
      4.55      2.40    0.580841E-003
      4.55      2.45    0.529115E-003
      4.55      2.50    0.480261E-003
      4.55      2.55    0.434324E-003
      4.55      2.60    0.391326E-003
      4.55      2.65    0.351264E-003
      4.55      2.70    0.314106E-003
      4.55      2.75    0.279798E-003
      4.55      2.80    0.248263E-003
      4.55      2.85    0.219403E-003
      4.55      2.90    0.193103E-003
      4.55      2.95    0.169237E-003
      4.55      3.00    0.147669E-003
      4.55      3.05    0.128266E-003
      4.55      3.10    0.110888E-003
      4.55      3.15    0.954003E-004
      4.55      3.20    0.816681E-004
      4.55      3.25    0.695586E-004
      4.55      3.30    0.589413E-004
      4.55      3.35    0.496887E-004
      4.55      3.40    0.416754E-004
      4.55      3.45    0.347792E-004
      4.55      3.50    0.288807E-004
      4.55      3.55    0.238656E-004
      4.55      3.60    0.196261E-004
      4.55      3.65    0.160624E-004
      4.55      3.70    0.130831E-004
      4.55      3.75    0.106059E-004
      4.55      3.80    0.855689E-005
      4.55      3.85    0.687039E-005
      4.55      3.90    0.548891E-005
      4.55      3.95    0.436269E-005
      4.55      4.00    0.344908E-005
      4.55      4.05    0.271185E-005
      4.55      4.10    0.212038E-005
      4.55      4.15    0.164887E-005
      4.55      4.20    0.127568E-005
      4.55      4.25    0.982540E-006
      4.55      4.30    0.754070E-006
      4.55      4.35    0.577270E-006
      4.55      4.40    0.441279E-006
      4.55      4.45    0.337123E-006
      4.55      4.50    0.257552E-006
      4.55      4.55    0.196821E-006
      4.55      4.60    0.150450E-006
      4.55      4.65    0.115005E-006
      4.55      4.70    0.878759E-007
      4.55      4.75    0.670988E-007
      4.55      4.80    0.511945E-007
      4.55      4.85    0.390355E-007
      4.55      4.90    0.297580E-007
      4.55      4.95    0.226893E-007
      4.55      5.00    0.173031E-007
      4.55      5.05    0.131970E-007
      4.55      5.10    0.100645E-007
      4.55      5.15    0.767434E-008
      4.55      5.20    0.585333E-008
      4.55      5.25    0.446890E-008
      4.55      5.30    0.341806E-008
      4.55      5.35    0.261984E-008
      4.55      5.40    0.200811E-008
      4.55      5.45    0.153182E-008
      4.55      5.50    0.115246E-008
      4.55      5.55    0.844945E-009
      4.55      5.60    0.595421E-009
      4.55      5.65    0.398524E-009
      4.55      5.70    0.252714E-009
      4.55      5.75    0.155490E-009
      4.55      5.80    0.101148E-009
      4.55      5.85    0.801958E-010
      4.55      5.90    0.809092E-010
      4.55      5.95    0.917183E-010
      4.55      6.00    0.102874E-009
      4.55      6.05    0.107752E-009
      4.55      6.10    0.103233E-009
      4.55      6.15    0.891698E-010
      4.55      6.20    0.680197E-010
      4.55      6.25    0.437875E-010
      4.55      6.30    0.214237E-010
      4.55      6.35    0.567729E-011
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.200263E-011
      4.60     -6.30    0.846849E-011
      4.60     -6.25    0.204981E-010
      4.60     -6.20    0.392707E-010
      4.60     -6.15    0.655747E-010
      4.60     -6.10    0.995316E-010
      4.60     -6.05    0.140772E-009
      4.60     -6.00    0.188217E-009
      4.60     -5.95    0.239898E-009
      4.60     -5.90    0.292757E-009
      4.60     -5.85    0.343217E-009
      4.60     -5.80    0.388389E-009
      4.60     -5.75    0.426933E-009
      4.60     -5.70    0.458246E-009
      4.60     -5.65    0.482163E-009
      4.60     -5.60    0.499115E-009
      4.60     -5.55    0.510953E-009
      4.60     -5.50    0.522228E-009
      4.60     -5.45    0.541114E-009
      4.60     -5.40    0.578013E-009
      4.60     -5.35    0.643737E-009
      4.60     -5.30    0.746813E-009
      4.60     -5.25    0.890936E-009
      4.60     -5.20    0.107523E-008
      4.60     -5.15    0.129839E-008
      4.60     -5.10    0.156475E-008
      4.60     -5.05    0.189060E-008
      4.60     -5.00    0.231075E-008
      4.60     -4.95    0.288611E-008
      4.60     -4.90    0.371266E-008
      4.60     -4.85    0.493030E-008
      4.60     -4.80    0.672618E-008
      4.60     -4.75    0.933453E-008
      4.60     -4.70    0.130457E-007
      4.60     -4.65    0.182341E-007
      4.60     -4.60    0.254130E-007
      4.60     -4.55    0.353181E-007
      4.60     -4.50    0.490089E-007
      4.60     -4.45    0.679862E-007
      4.60     -4.40    0.943428E-007
      4.60     -4.35    0.130942E-006
      4.60     -4.30    0.181637E-006
      4.60     -4.25    0.251505E-006
      4.60     -4.20    0.347097E-006
      4.60     -4.15    0.476735E-006
      4.60     -4.10    0.650884E-006
      4.60     -4.05    0.882622E-006
      4.60     -4.00    0.118814E-005
      4.60     -3.95    0.158732E-005
      4.60     -3.90    0.210433E-005
      4.60     -3.85    0.276847E-005
      4.60     -3.80    0.361516E-005
      4.60     -3.75    0.468711E-005
      4.60     -3.70    0.603524E-005
      4.60     -3.65    0.771950E-005
      4.60     -3.60    0.980965E-005
      4.60     -3.55    0.123863E-004
      4.60     -3.50    0.155419E-004
      4.60     -3.45    0.193820E-004
      4.60     -3.40    0.240251E-004
      4.60     -3.35    0.296020E-004
      4.60     -3.30    0.362553E-004
      4.60     -3.25    0.441387E-004
      4.60     -3.20    0.534179E-004
      4.60     -3.15    0.642710E-004
      4.60     -3.10    0.768877E-004
      4.60     -3.05    0.914684E-004
      4.60     -3.00    0.108222E-003
      4.60     -2.95    0.127363E-003
      4.60     -2.90    0.149110E-003
      4.60     -2.85    0.173685E-003
      4.60     -2.80    0.201305E-003
      4.60     -2.75    0.232179E-003
      4.60     -2.70    0.266502E-003
      4.60     -2.65    0.304455E-003
      4.60     -2.60    0.346196E-003
      4.60     -2.55    0.391862E-003
      4.60     -2.50    0.441560E-003
      4.60     -2.45    0.495365E-003
      4.60     -2.40    0.553317E-003
      4.60     -2.35    0.615416E-003
      4.60     -2.30    0.681627E-003
      4.60     -2.25    0.751872E-003
      4.60     -2.20    0.826036E-003
      4.60     -2.15    0.903963E-003
      4.60     -2.10    0.985462E-003
      4.60     -2.05    0.107030E-002
      4.60     -2.00    0.115822E-002
      4.60     -1.95    0.124893E-002
      4.60     -1.90    0.134208E-002
      4.60     -1.85    0.143732E-002
      4.60     -1.80    0.153428E-002
      4.60     -1.75    0.163257E-002
      4.60     -1.70    0.173180E-002
      4.60     -1.65    0.183157E-002
      4.60     -1.60    0.193148E-002
      4.60     -1.55    0.203114E-002
      4.60     -1.50    0.213016E-002
      4.60     -1.45    0.222815E-002
      4.60     -1.40    0.232473E-002
      4.60     -1.35    0.241953E-002
      4.60     -1.30    0.251215E-002
      4.60     -1.25    0.260221E-002
      4.60     -1.20    0.268936E-002
      4.60     -1.15    0.277324E-002
      4.60     -1.10    0.285353E-002
      4.60     -1.05    0.292992E-002
      4.60     -1.00    0.300214E-002
      4.60     -0.95    0.306997E-002
      4.60     -0.90    0.313320E-002
      4.60     -0.85    0.319170E-002
      4.60     -0.80    0.324534E-002
      4.60     -0.75    0.329403E-002
      4.60     -0.70    0.333770E-002
      4.60     -0.65    0.337626E-002
      4.60     -0.60    0.340966E-002
      4.60     -0.55    0.343787E-002
      4.60     -0.50    0.346087E-002
      4.60     -0.45    0.347867E-002
      4.60     -0.40    0.349127E-002
      4.60     -0.35    0.349873E-002
      4.60     -0.30    0.350111E-002
      4.60     -0.25    0.349850E-002
      4.60     -0.20    0.349102E-002
      4.60     -0.15    0.347881E-002
      4.60     -0.10    0.346202E-002
      4.60     -0.05    0.344083E-002
      4.60      0.00    0.341541E-002
      4.60      0.05    0.338595E-002
      4.60      0.10    0.335263E-002
      4.60      0.15    0.331565E-002
      4.60      0.20    0.327521E-002
      4.60      0.25    0.323151E-002
      4.60      0.30    0.318475E-002
      4.60      0.35    0.313515E-002
      4.60      0.40    0.308288E-002
      4.60      0.45    0.302814E-002
      4.60      0.50    0.297113E-002
      4.60      0.55    0.291203E-002
      4.60      0.60    0.285103E-002
      4.60      0.65    0.278829E-002
      4.60      0.70    0.272398E-002
      4.60      0.75    0.265823E-002
      4.60      0.80    0.259121E-002
      4.60      0.85    0.252307E-002
      4.60      0.90    0.245396E-002
      4.60      0.95    0.238403E-002
      4.60      1.00    0.231341E-002
      4.60      1.05    0.224222E-002
      4.60      1.10    0.217056E-002
      4.60      1.15    0.209852E-002
      4.60      1.20    0.202617E-002
      4.60      1.25    0.195356E-002
      4.60      1.30    0.188075E-002
      4.60      1.35    0.180779E-002
      4.60      1.40    0.173478E-002
      4.60      1.45    0.166180E-002
      4.60      1.50    0.158898E-002
      4.60      1.55    0.151648E-002
      4.60      1.60    0.144442E-002
      4.60      1.65    0.137299E-002
      4.60      1.70    0.130233E-002
      4.60      1.75    0.123263E-002
      4.60      1.80    0.116405E-002
      4.60      1.85    0.109673E-002
      4.60      1.90    0.103083E-002
      4.60      1.95    0.966470E-003
      4.60      2.00    0.903787E-003
      4.60      2.05    0.842889E-003
      4.60      2.10    0.783881E-003
      4.60      2.15    0.726858E-003
      4.60      2.20    0.671916E-003
      4.60      2.25    0.619146E-003
      4.60      2.30    0.568638E-003
      4.60      2.35    0.520476E-003
      4.60      2.40    0.474733E-003
      4.60      2.45    0.431469E-003
      4.60      2.50    0.390728E-003
      4.60      2.55    0.352535E-003
      4.60      2.60    0.316895E-003
      4.60      2.65    0.283790E-003
      4.60      2.70    0.253181E-003
      4.60      2.75    0.225008E-003
      4.60      2.80    0.199193E-003
      4.60      2.85    0.175642E-003
      4.60      2.90    0.154246E-003
      4.60      2.95    0.134890E-003
      4.60      3.00    0.117451E-003
      4.60      3.05    0.101806E-003
      4.60      3.10    0.878349E-004
      4.60      3.15    0.754168E-004
      4.60      3.20    0.644344E-004
      4.60      3.25    0.547731E-004
      4.60      3.30    0.463219E-004
      4.60      3.35    0.389731E-004
      4.60      3.40    0.326227E-004
      4.60      3.45    0.271695E-004
      4.60      3.50    0.225159E-004
      4.60      3.55    0.185684E-004
      4.60      3.60    0.152391E-004
      4.60      3.65    0.124470E-004
      4.60      3.70    0.101185E-004
      4.60      3.75    0.818705E-005
      4.60      3.80    0.659334E-005
      4.60      3.85    0.528480E-005
      4.60      3.90    0.421544E-005
      4.60      3.95    0.334558E-005
      4.60      4.00    0.264132E-005
      4.60      4.05    0.207395E-005
      4.60      4.10    0.161935E-005
      4.60      4.15    0.125734E-005
      4.60      4.20    0.971057E-006
      4.60      4.25    0.746443E-006
      4.60      4.30    0.571660E-006
      4.60      4.35    0.436719E-006
      4.60      4.40    0.333238E-006
      4.60      4.45    0.254277E-006
      4.60      4.50    0.194200E-006
      4.60      4.55    0.148530E-006
      4.60      4.60    0.113771E-006
      4.60      4.65    0.872509E-007
      4.60      4.70    0.669554E-007
      4.60      4.75    0.513898E-007
      4.60      4.80    0.394454E-007
      4.60      4.85    0.302897E-007
      4.60      4.90    0.232843E-007
      4.60      4.95    0.179265E-007
      4.60      5.00    0.138199E-007
      4.60      5.05    0.106599E-007
      4.60      5.10    0.821659E-008
      4.60      5.15    0.632281E-008
      4.60      5.20    0.485536E-008
      4.60      5.25    0.372214E-008
      4.60      5.30    0.285014E-008
      4.60      5.35    0.218041E-008
      4.60      5.40    0.166417E-008
      4.60      5.45    0.126223E-008
      4.60      5.50    0.944367E-009
      4.60      5.55    0.689509E-009
      4.60      5.60    0.484991E-009
      4.60      5.65    0.324824E-009
      4.60      5.70    0.206574E-009
      4.60      5.75    0.128015E-009
      4.60      5.80    0.847982E-010
      4.60      5.85    0.694245E-010
      4.60      5.90    0.721223E-010
      4.60      5.95    0.829056E-010
      4.60      6.00    0.933301E-010
      4.60      6.05    0.977388E-010
      4.60      6.10    0.934470E-010
      4.60      6.15    0.804563E-010
      4.60      6.20    0.611064E-010
      4.60      6.25    0.391334E-010
      4.60      6.30    0.190527E-010
      4.60      6.35    0.502573E-011
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.205938E-011
      4.65     -6.30    0.866658E-011
      4.65     -6.25    0.208548E-010
      4.65     -6.20    0.395795E-010
      4.65     -6.15    0.652602E-010
      4.65     -6.10    0.978266E-010
      4.65     -6.05    0.136810E-009
      4.65     -6.00    0.181366E-009
      4.65     -5.95    0.229755E-009
      4.65     -5.90    0.278881E-009
      4.65     -5.85    0.325360E-009
      4.65     -5.80    0.366215E-009
      4.65     -5.75    0.400395E-009
      4.65     -5.70    0.427629E-009
      4.65     -5.65    0.447725E-009
      4.65     -5.60    0.460699E-009
      4.65     -5.55    0.467986E-009
      4.65     -5.50    0.473765E-009
      4.65     -5.45    0.485225E-009
      4.65     -5.40    0.511728E-009
      4.65     -5.35    0.562557E-009
      4.65     -5.30    0.643915E-009
      4.65     -5.25    0.756692E-009
      4.65     -5.20    0.897332E-009
      4.65     -5.15    0.106097E-008
      4.65     -5.10    0.124878E-008
      4.65     -5.05    0.147289E-008
      4.65     -5.00    0.176035E-008
      4.65     -4.95    0.215834E-008
      4.65     -4.90    0.273870E-008
      4.65     -4.85    0.360366E-008
      4.65     -4.80    0.488627E-008
      4.65     -4.75    0.674998E-008
      4.65     -4.70    0.939085E-008
      4.65     -4.65    0.130604E-007
      4.65     -4.60    0.181098E-007
      4.65     -4.55    0.250591E-007
      4.65     -4.50    0.346827E-007
      4.65     -4.45    0.481055E-007
      4.65     -4.40    0.669110E-007
      4.65     -4.35    0.932749E-007
      4.65     -4.30    0.130113E-006
      4.65     -4.25    0.181259E-006
      4.65     -4.20    0.251651E-006
      4.65     -4.15    0.347581E-006
      4.65     -4.10    0.476981E-006
      4.65     -4.05    0.649829E-006
      4.65     -4.00    0.878571E-006
      4.65     -3.95    0.117861E-005
      4.65     -3.90    0.156888E-005
      4.65     -3.85    0.207248E-005
      4.65     -3.80    0.271753E-005
      4.65     -3.75    0.353801E-005
      4.65     -3.70    0.457452E-005
      4.65     -3.65    0.587505E-005
      4.65     -3.60    0.749574E-005
      4.65     -3.55    0.950178E-005
      4.65     -3.50    0.119686E-004
      4.65     -3.45    0.149822E-004
      4.65     -3.40    0.186395E-004
      4.65     -3.35    0.230477E-004
      4.65     -3.30    0.283240E-004
      4.65     -3.25    0.345956E-004
      4.65     -3.20    0.420009E-004
      4.65     -3.15    0.506895E-004
      4.65     -3.10    0.608223E-004
      4.65     -3.05    0.725701E-004
      4.65     -3.00    0.861126E-004
      4.65     -2.95    0.101637E-003
      4.65     -2.90    0.119338E-003
      4.65     -2.85    0.139412E-003
      4.65     -2.80    0.162055E-003
      4.65     -2.75    0.187458E-003
      4.65     -2.70    0.215800E-003
      4.65     -2.65    0.247250E-003
      4.65     -2.60    0.281962E-003
      4.65     -2.55    0.320074E-003
      4.65     -2.50    0.361699E-003
      4.65     -2.45    0.406924E-003
      4.65     -2.40    0.455805E-003
      4.65     -2.35    0.508366E-003
      4.65     -2.30    0.564600E-003
      4.65     -2.25    0.624467E-003
      4.65     -2.20    0.687889E-003
      4.65     -2.15    0.754756E-003
      4.65     -2.10    0.824923E-003
      4.65     -2.05    0.898210E-003
      4.65     -2.00    0.974403E-003
      4.65     -1.95    0.105326E-002
      4.65     -1.90    0.113450E-002
      4.65     -1.85    0.121782E-002
      4.65     -1.80    0.130290E-002
      4.65     -1.75    0.138941E-002
      4.65     -1.70    0.147700E-002
      4.65     -1.65    0.156531E-002
      4.65     -1.60    0.165399E-002
      4.65     -1.55    0.174267E-002
      4.65     -1.50    0.183099E-002
      4.65     -1.45    0.191861E-002
      4.65     -1.40    0.200515E-002
      4.65     -1.35    0.209027E-002
      4.65     -1.30    0.217360E-002
      4.65     -1.25    0.225478E-002
      4.65     -1.20    0.233346E-002
      4.65     -1.15    0.240930E-002
      4.65     -1.10    0.248200E-002
      4.65     -1.05    0.255127E-002
      4.65     -1.00    0.261683E-002
      4.65     -0.95    0.267846E-002
      4.65     -0.90    0.273599E-002
      4.65     -0.85    0.278924E-002
      4.65     -0.80    0.283811E-002
      4.65     -0.75    0.288249E-002
      4.65     -0.70    0.292228E-002
      4.65     -0.65    0.295741E-002
      4.65     -0.60    0.298781E-002
      4.65     -0.55    0.301344E-002
      4.65     -0.50    0.303427E-002
      4.65     -0.45    0.305029E-002
      4.65     -0.40    0.306152E-002
      4.65     -0.35    0.306799E-002
      4.65     -0.30    0.306975E-002
      4.65     -0.25    0.306690E-002
      4.65     -0.20    0.305954E-002
      4.65     -0.15    0.304780E-002
      4.65     -0.10    0.303185E-002
      4.65     -0.05    0.301184E-002
      4.65      0.00    0.298796E-002
      4.65      0.05    0.296039E-002
      4.65      0.10    0.292932E-002
      4.65      0.15    0.289493E-002
      4.65      0.20    0.285743E-002
      4.65      0.25    0.281699E-002
      4.65      0.30    0.277382E-002
      4.65      0.35    0.272811E-002
      4.65      0.40    0.268002E-002
      4.65      0.45    0.262975E-002
      4.65      0.50    0.257747E-002
      4.65      0.55    0.252337E-002
      4.65      0.60    0.246762E-002
      4.65      0.65    0.241038E-002
      4.65      0.70    0.235181E-002
      4.65      0.75    0.229204E-002
      4.65      0.80    0.223123E-002
      4.65      0.85    0.216953E-002
      4.65      0.90    0.210709E-002
      4.65      0.95    0.204404E-002
      4.65      1.00    0.198052E-002
      4.65      1.05    0.191663E-002
      4.65      1.10    0.185248E-002
      4.65      1.15    0.178815E-002
      4.65      1.20    0.172370E-002
      4.65      1.25    0.165919E-002
      4.65      1.30    0.159467E-002
      4.65      1.35    0.153019E-002
      4.65      1.40    0.146581E-002
      4.65      1.45    0.140164E-002
      4.65      1.50    0.133777E-002
      4.65      1.55    0.127434E-002
      4.65      1.60    0.121147E-002
      4.65      1.65    0.114931E-002
      4.65      1.70    0.108800E-002
      4.65      1.75    0.102769E-002
      4.65      1.80    0.968512E-003
      4.65      1.85    0.910598E-003
      4.65      1.90    0.854074E-003
      4.65      1.95    0.799053E-003
      4.65      2.00    0.745637E-003
      4.65      2.05    0.693913E-003
      4.65      2.10    0.643955E-003
      4.65      2.15    0.595834E-003
      4.65      2.20    0.549614E-003
      4.65      2.25    0.505360E-003
      4.65      2.30    0.463135E-003
      4.65      2.35    0.422993E-003
      4.65      2.40    0.384980E-003
      4.65      2.45    0.349131E-003
      4.65      2.50    0.315469E-003
      4.65      2.55    0.284002E-003
      4.65      2.60    0.254724E-003
      4.65      2.65    0.227607E-003
      4.65      2.70    0.202607E-003
      4.65      2.75    0.179664E-003
      4.65      2.80    0.158703E-003
      4.65      2.85    0.139635E-003
      4.65      2.90    0.122365E-003
      4.65      2.95    0.106786E-003
      4.65      3.00    0.927905E-004
      4.65      3.05    0.802711E-004
      4.65      3.10    0.691210E-004
      4.65      3.15    0.592365E-004
      4.65      3.20    0.505165E-004
      4.65      3.25    0.428636E-004
      4.65      3.30    0.361839E-004
      4.65      3.35    0.303877E-004
      4.65      3.40    0.253890E-004
      4.65      3.45    0.211051E-004
      4.65      3.50    0.174567E-004
      4.65      3.55    0.143682E-004
      4.65      3.60    0.117689E-004
      4.65      3.65    0.959377E-005
      4.65      3.70    0.778376E-005
      4.65      3.75    0.628582E-005
      4.65      3.80    0.505269E-005
      4.65      3.85    0.404258E-005
      4.65      3.90    0.321908E-005
      4.65      3.95    0.255078E-005
      4.65      4.00    0.201091E-005
      4.65      4.05    0.157683E-005
      4.65      4.10    0.122956E-005
      4.65      4.15    0.953316E-006
      4.65      4.20    0.735068E-006
      4.65      4.25    0.564009E-006
      4.65      4.30    0.431098E-006
      4.65      4.35    0.328714E-006
      4.65      4.40    0.250437E-006
      4.65      4.45    0.190933E-006
      4.65      4.50    0.145842E-006
      4.65      4.55    0.111694E-006
      4.65      4.60    0.857821E-007
      4.65      4.65    0.660401E-007
      4.65      4.70    0.509252E-007
      4.65      4.75    0.393087E-007
      4.65      4.80    0.303664E-007
      4.65      4.85    0.234901E-007
      4.65      4.90    0.182117E-007
      4.65      4.95    0.141607E-007
      4.65      5.00    0.110387E-007
      4.65      5.05    0.861380E-008
      4.65      5.10    0.671403E-008
      4.65      5.15    0.521670E-008
      4.65      5.20    0.403571E-008
      4.65      5.25    0.310751E-008
      4.65      5.30    0.238230E-008
      4.65      5.35    0.181865E-008
      4.65      5.40    0.138090E-008
      4.65      5.45    0.103957E-008
      4.65      5.50    0.771447E-009
      4.65      5.55    0.559505E-009
      4.65      5.60    0.392173E-009
      4.65      5.65    0.262496E-009
      4.65      5.70    0.167135E-009
      4.65      5.75    0.103744E-009
      4.65      5.80    0.689571E-010
      4.65      5.85    0.572157E-010
      4.65      5.90    0.607931E-010
      4.65      5.95    0.712981E-010
      4.65      6.00    0.813886E-010
      4.65      6.05    0.860024E-010
      4.65      6.10    0.826986E-010
      4.65      6.15    0.714495E-010
      4.65      6.20    0.543047E-010
      4.65      6.25    0.347315E-010
      4.65      6.30    0.168624E-010
      4.65      6.35    0.443982E-011
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.211743E-011
      4.70     -6.30    0.887440E-011
      4.70     -6.25    0.211462E-010
      4.70     -6.20    0.395868E-010
      4.70     -6.15    0.641470E-010
      4.70     -6.10    0.942910E-010
      4.70     -6.05    0.129560E-009
      4.70     -6.00    0.169461E-009
      4.70     -5.95    0.212582E-009
      4.70     -5.90    0.256506E-009
      4.70     -5.85    0.298123E-009
      4.70     -5.80    0.334899E-009
      4.70     -5.75    0.365542E-009
      4.70     -5.70    0.389653E-009
      4.70     -5.65    0.406943E-009
      4.70     -5.60    0.417095E-009
      4.70     -5.55    0.421300E-009
      4.70     -5.50    0.423131E-009
      4.70     -5.45    0.429256E-009
      4.70     -5.40    0.447859E-009
      4.70     -5.35    0.486748E-009
      4.70     -5.30    0.550405E-009
      4.70     -5.25    0.638230E-009
      4.70     -5.20    0.745070E-009
      4.70     -5.15    0.864668E-009
      4.70     -5.10    0.996109E-009
      4.70     -5.05    0.114767E-008
      4.70     -5.00    0.134081E-008
      4.70     -4.95    0.161097E-008
      4.70     -4.90    0.201278E-008
      4.70     -4.85    0.262104E-008
      4.70     -4.80    0.353063E-008
      4.70     -4.75    0.485288E-008
      4.70     -4.70    0.671525E-008
      4.70     -4.65    0.927923E-008
      4.70     -4.60    0.127795E-007
      4.70     -4.55    0.175798E-007
      4.70     -4.50    0.242465E-007
      4.70     -4.45    0.336197E-007
      4.70     -4.40    0.468927E-007
      4.70     -4.35    0.657036E-007
      4.70     -4.30    0.922414E-007
      4.70     -4.25    0.129376E-006
      4.70     -4.20    0.180800E-006
      4.70     -4.15    0.251228E-006
      4.70     -4.10    0.346629E-006
      4.70     -4.05    0.474544E-006
      4.70     -4.00    0.644476E-006
      4.70     -3.95    0.868301E-006
      4.70     -3.90    0.116079E-005
      4.70     -3.85    0.154009E-005
      4.70     -3.80    0.202844E-005
      4.70     -3.75    0.265271E-005
      4.70     -3.70    0.344509E-005
      4.70     -3.65    0.444373E-005
      4.70     -3.60    0.569350E-005
      4.70     -3.55    0.724681E-005
      4.70     -3.50    0.916449E-005
      4.70     -3.45    0.115161E-004
      4.70     -3.40    0.143801E-004
      4.70     -3.35    0.178434E-004
      4.70     -3.30    0.220014E-004
      4.70     -3.25    0.269589E-004
      4.70     -3.20    0.328302E-004
      4.70     -3.15    0.397399E-004
      4.70     -3.10    0.478224E-004
      4.70     -3.05    0.572218E-004
      4.70     -3.00    0.680909E-004
      4.70     -2.95    0.805915E-004
      4.70     -2.90    0.948929E-004
      4.70     -2.85    0.111169E-003
      4.70     -2.80    0.129593E-003
      4.70     -2.75    0.150334E-003
      4.70     -2.70    0.173555E-003
      4.70     -2.65    0.199411E-003
      4.70     -2.60    0.228046E-003
      4.70     -2.55    0.259594E-003
      4.70     -2.50    0.294168E-003
      4.70     -2.45    0.331861E-003
      4.70     -2.40    0.372738E-003
      4.70     -2.35    0.416839E-003
      4.70     -2.30    0.464179E-003
      4.70     -2.25    0.514744E-003
      4.70     -2.20    0.568492E-003
      4.70     -2.15    0.625346E-003
      4.70     -2.10    0.685201E-003
      4.70     -2.05    0.747919E-003
      4.70     -2.00    0.813332E-003
      4.70     -1.95    0.881242E-003
      4.70     -1.90    0.951424E-003
      4.70     -1.85    0.102363E-002
      4.70     -1.80    0.109758E-002
      4.70     -1.75    0.117300E-002
      4.70     -1.70    0.124957E-002
      4.70     -1.65    0.132700E-002
      4.70     -1.60    0.140495E-002
      4.70     -1.55    0.148311E-002
      4.70     -1.50    0.156114E-002
      4.70     -1.45    0.163872E-002
      4.70     -1.40    0.171552E-002
      4.70     -1.35    0.179121E-002
      4.70     -1.30    0.186546E-002
      4.70     -1.25    0.193791E-002
      4.70     -1.20    0.200825E-002
      4.70     -1.15    0.207617E-002
      4.70     -1.10    0.214135E-002
      4.70     -1.05    0.220354E-002
      4.70     -1.00    0.226247E-002
      4.70     -0.95    0.231794E-002
      4.70     -0.90    0.236976E-002
      4.70     -0.85    0.241777E-002
      4.70     -0.80    0.246187E-002
      4.70     -0.75    0.250193E-002
      4.70     -0.70    0.253785E-002
      4.70     -0.65    0.256954E-002
      4.70     -0.60    0.259694E-002
      4.70     -0.55    0.262000E-002
      4.70     -0.50    0.263868E-002
      4.70     -0.45    0.265296E-002
      4.70     -0.40    0.266286E-002
      4.70     -0.35    0.266838E-002
      4.70     -0.30    0.266960E-002
      4.70     -0.25    0.266658E-002
      4.70     -0.20    0.265944E-002
      4.70     -0.15    0.264830E-002
      4.70     -0.10    0.263330E-002
      4.70     -0.05    0.261461E-002
      4.70      0.00    0.259241E-002
      4.70      0.05    0.256688E-002
      4.70      0.10    0.253819E-002
      4.70      0.15    0.250655E-002
      4.70      0.20    0.247212E-002
      4.70      0.25    0.243509E-002
      4.70      0.30    0.239564E-002
      4.70      0.35    0.235394E-002
      4.70      0.40    0.231015E-002
      4.70      0.45    0.226445E-002
      4.70      0.50    0.221700E-002
      4.70      0.55    0.216798E-002
      4.70      0.60    0.211754E-002
      4.70      0.65    0.206585E-002
      4.70      0.70    0.201305E-002
      4.70      0.75    0.195927E-002
      4.70      0.80    0.190466E-002
      4.70      0.85    0.184936E-002
      4.70      0.90    0.179352E-002
      4.70      0.95    0.173726E-002
      4.70      1.00    0.168072E-002
      4.70      1.05    0.162398E-002
      4.70      1.10    0.156715E-002
      4.70      1.15    0.151031E-002
      4.70      1.20    0.145350E-002
      4.70      1.25    0.139679E-002
      4.70      1.30    0.134021E-002
      4.70      1.35    0.128382E-002
      4.70      1.40    0.122768E-002
      4.70      1.45    0.117185E-002
      4.70      1.50    0.111643E-002
      4.70      1.55    0.106152E-002
      4.70      1.60    0.100725E-002
      4.70      1.65    0.953733E-003
      4.70      1.70    0.901097E-003
      4.70      1.75    0.849459E-003
      4.70      1.80    0.798931E-003
      4.70      1.85    0.749625E-003
      4.70      1.90    0.701643E-003
      4.70      1.95    0.655079E-003
      4.70      2.00    0.610016E-003
      4.70      2.05    0.566517E-003
      4.70      2.10    0.524636E-003
      4.70      2.15    0.484420E-003
      4.70      2.20    0.445913E-003
      4.70      2.25    0.409158E-003
      4.70      2.30    0.374194E-003
      4.70      2.35    0.341054E-003
      4.70      2.40    0.309761E-003
      4.70      2.45    0.280332E-003
      4.70      2.50    0.252774E-003
      4.70      2.55    0.227083E-003
      4.70      2.60    0.203243E-003
      4.70      2.65    0.181224E-003
      4.70      2.70    0.160979E-003
      4.70      2.75    0.142449E-003
      4.70      2.80    0.125565E-003
      4.70      2.85    0.110248E-003
      4.70      2.90    0.964126E-004
      4.70      2.95    0.839674E-004
      4.70      3.00    0.728188E-004
      4.70      3.05    0.628731E-004
      4.70      3.10    0.540389E-004
      4.70      3.15    0.462276E-004
      4.70      3.20    0.393535E-004
      4.70      3.25    0.333345E-004
      4.70      3.30    0.280923E-004
      4.70      3.35    0.235525E-004
      4.70      3.40    0.196446E-004
      4.70      3.45    0.163015E-004
      4.70      3.50    0.134593E-004
      4.70      3.55    0.110576E-004
      4.70      3.60    0.904002E-005
      4.70      3.65    0.735501E-005
      4.70      3.70    0.595570E-005
      4.70      3.75    0.480011E-005
      4.70      3.80    0.385088E-005
      4.70      3.85    0.307511E-005
      4.70      3.90    0.244419E-005
      4.70      3.95    0.193346E-005
      4.70      4.00    0.152192E-005
      4.70      4.05    0.119177E-005
      4.70      4.10    0.928129E-006
      4.70      4.15    0.718694E-006
      4.70      4.20    0.553386E-006
      4.70      4.25    0.423942E-006
      4.70      4.30    0.323500E-006
      4.70      4.35    0.246290E-006
      4.70      4.40    0.187434E-006
      4.70      4.45    0.142852E-006
      4.70      4.50    0.109196E-006
      4.70      4.55    0.837956E-007
      4.70      4.60    0.645717E-007
      4.70      4.65    0.499399E-007
      4.70      4.70    0.387281E-007
      4.70      4.75    0.300871E-007
      4.70      4.80    0.234086E-007
      4.70      4.85    0.182499E-007
      4.70      4.90    0.142726E-007
      4.70      4.95    0.112060E-007
      4.70      5.00    0.882878E-008
      4.70      5.05    0.696701E-008
      4.70      5.10    0.549136E-008
      4.70      5.15    0.431040E-008
      4.70      5.20    0.336213E-008
      4.70      5.25    0.260335E-008
      4.70      5.30    0.200056E-008
      4.70      5.35    0.152536E-008
      4.70      5.40    0.115301E-008
      4.70      5.45    0.862257E-009
      4.70      5.50    0.635195E-009
      4.70      5.55    0.457976E-009
      4.70      5.60    0.320251E-009
      4.70      5.65    0.214710E-009
      4.70      5.70    0.137096E-009
      4.70      5.75    0.848769E-010
      4.70      5.80    0.557677E-010
      4.70      5.85    0.457509E-010
      4.70      5.90    0.490361E-010
      4.70      5.95    0.587240E-010
      4.70      6.00    0.684035E-010
      4.70      6.05    0.734213E-010
      4.70      6.10    0.714670E-010
      4.70      6.15    0.622768E-010
      4.70      6.20    0.476129E-010
      4.70      6.25    0.305562E-010
      4.70      6.30    0.148524E-010
      4.70      6.35    0.390625E-011
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.218606E-011
      4.75     -6.30    0.911179E-011
      4.75     -6.25    0.214596E-010
      4.75     -6.20    0.394999E-010
      4.75     -6.15    0.625533E-010
      4.75     -6.10    0.896046E-010
      4.75     -6.05    0.120109E-009
      4.75     -6.00    0.153824E-009
      4.75     -5.95    0.190301E-009
      4.75     -5.90    0.227818E-009
      4.75     -5.85    0.263934E-009
      4.75     -5.80    0.296332E-009
      4.75     -5.75    0.323659E-009
      4.75     -5.70    0.345156E-009
      4.75     -5.65    0.360449E-009
      4.75     -5.60    0.368895E-009
      4.75     -5.55    0.371431E-009
      4.75     -5.50    0.371340E-009
      4.75     -5.45    0.374181E-009
      4.75     -5.40    0.387400E-009
      4.75     -5.35    0.417229E-009
      4.75     -5.30    0.466845E-009
      4.75     -5.25    0.534941E-009
      4.75     -5.20    0.616022E-009
      4.75     -5.15    0.703564E-009
      4.75     -5.10    0.795454E-009
      4.75     -5.05    0.896821E-009
      4.75     -5.00    0.102319E-008
      4.75     -4.95    0.120209E-008
      4.75     -4.90    0.147466E-008
      4.75     -4.85    0.189701E-008
      4.75     -4.80    0.253625E-008
      4.75     -4.75    0.346558E-008
      4.75     -4.70    0.476362E-008
      4.75     -4.65    0.652833E-008
      4.75     -4.60    0.891241E-008
      4.75     -4.55    0.121699E-007
      4.75     -4.50    0.167133E-007
      4.75     -4.45    0.231670E-007
      4.75     -4.40    0.324233E-007
      4.75     -4.35    0.457029E-007
      4.75     -4.30    0.646357E-007
      4.75     -4.25    0.913554E-007
      4.75     -4.20    0.128616E-006
      4.75     -4.15    0.179925E-006
      4.75     -4.10    0.249740E-006
      4.75     -4.05    0.343725E-006
      4.75     -4.00    0.469076E-006
      4.75     -3.95    0.634919E-006
      4.75     -3.90    0.852708E-006
      4.75     -3.85    0.113666E-005
      4.75     -3.80    0.150425E-005
      4.75     -3.75    0.197665E-005
      4.75     -3.70    0.257925E-005
      4.75     -3.65    0.334220E-005
      4.75     -3.60    0.430113E-005
      4.75     -3.55    0.549785E-005
      4.75     -3.50    0.698087E-005
      4.75     -3.45    0.880590E-005
      4.75     -3.40    0.110357E-004
      4.75     -3.35    0.137402E-004
      4.75     -3.30    0.169967E-004
      4.75     -3.25    0.208903E-004
      4.75     -3.20    0.255150E-004
      4.75     -3.15    0.309733E-004
      4.75     -3.10    0.373766E-004
      4.75     -3.05    0.448448E-004
      4.75     -3.00    0.535068E-004
      4.75     -2.95    0.635004E-004
      4.75     -2.90    0.749715E-004
      4.75     -2.85    0.880711E-004
      4.75     -2.80    0.102950E-003
      4.75     -2.75    0.119757E-003
      4.75     -2.70    0.138636E-003
      4.75     -2.65    0.159726E-003
      4.75     -2.60    0.183159E-003
      4.75     -2.55    0.209061E-003
      4.75     -2.50    0.237542E-003
      4.75     -2.45    0.268693E-003
      4.75     -2.40    0.302585E-003
      4.75     -2.35    0.339267E-003
      4.75     -2.30    0.378768E-003
      4.75     -2.25    0.421097E-003
      4.75     -2.20    0.466234E-003
      4.75     -2.15    0.514134E-003
      4.75     -2.10    0.564723E-003
      4.75     -2.05    0.617897E-003
      4.75     -2.00    0.673528E-003
      4.75     -1.95    0.731463E-003
      4.75     -1.90    0.791519E-003
      4.75     -1.85    0.853492E-003
      4.75     -1.80    0.917158E-003
      4.75     -1.75    0.982274E-003
      4.75     -1.70    0.104858E-002
      4.75     -1.65    0.111581E-002
      4.75     -1.60    0.118368E-002
      4.75     -1.55    0.125190E-002
      4.75     -1.50    0.132016E-002
      4.75     -1.45    0.138819E-002
      4.75     -1.40    0.145568E-002
      4.75     -1.35    0.152233E-002
      4.75     -1.30    0.158782E-002
      4.75     -1.25    0.165185E-002
      4.75     -1.20    0.171411E-002
      4.75     -1.15    0.177431E-002
      4.75     -1.10    0.183217E-002
      4.75     -1.05    0.188744E-002
      4.75     -1.00    0.193989E-002
      4.75     -0.95    0.198930E-002
      4.75     -0.90    0.203552E-002
      4.75     -0.85    0.207839E-002
      4.75     -0.80    0.211778E-002
      4.75     -0.75    0.215358E-002
      4.75     -0.70    0.218569E-002
      4.75     -0.65    0.221400E-002
      4.75     -0.60    0.223845E-002
      4.75     -0.55    0.225898E-002
      4.75     -0.50    0.227556E-002
      4.75     -0.45    0.228815E-002
      4.75     -0.40    0.229677E-002
      4.75     -0.35    0.230142E-002
      4.75     -0.30    0.230216E-002
      4.75     -0.25    0.229906E-002
      4.75     -0.20    0.229223E-002
      4.75     -0.15    0.228178E-002
      4.75     -0.10    0.226784E-002
      4.75     -0.05    0.225058E-002
      4.75      0.00    0.223016E-002
      4.75      0.05    0.220676E-002
      4.75      0.10    0.218057E-002
      4.75      0.15    0.215175E-002
      4.75      0.20    0.212048E-002
      4.75      0.25    0.208692E-002
      4.75      0.30    0.205124E-002
      4.75      0.35    0.201358E-002
      4.75      0.40    0.197412E-002
      4.75      0.45    0.193301E-002
      4.75      0.50    0.189039E-002
      4.75      0.55    0.184644E-002
      4.75      0.60    0.180129E-002
      4.75      0.65    0.175509E-002
      4.75      0.70    0.170798E-002
      4.75      0.75    0.166009E-002
      4.75      0.80    0.161156E-002
      4.75      0.85    0.156252E-002
      4.75      0.90    0.151310E-002
      4.75      0.95    0.146343E-002
      4.75      1.00    0.141362E-002
      4.75      1.05    0.136377E-002
      4.75      1.10    0.131396E-002
      4.75      1.15    0.126425E-002
      4.75      1.20    0.121472E-002
      4.75      1.25    0.116539E-002
      4.75      1.30    0.111632E-002
      4.75      1.35    0.106753E-002
      4.75      1.40    0.101909E-002
      4.75      1.45    0.971037E-003
      4.75      1.50    0.923463E-003
      4.75      1.55    0.876452E-003
      4.75      1.60    0.830103E-003
      4.75      1.65    0.784520E-003
      4.75      1.70    0.739807E-003
      4.75      1.75    0.696061E-003
      4.75      1.80    0.653373E-003
      4.75      1.85    0.611833E-003
      4.75      1.90    0.571522E-003
      4.75      1.95    0.532517E-003
      4.75      2.00    0.494880E-003
      4.75      2.05    0.458661E-003
      4.75      2.10    0.423894E-003
      4.75      2.15    0.390609E-003
      4.75      2.20    0.358836E-003
      4.75      2.25    0.328599E-003
      4.75      2.30    0.299922E-003
      4.75      2.35    0.272819E-003
      4.75      2.40    0.247299E-003
      4.75      2.45    0.223363E-003
      4.75      2.50    0.201007E-003
      4.75      2.55    0.180220E-003
      4.75      2.60    0.160980E-003
      4.75      2.65    0.143255E-003
      4.75      2.70    0.126998E-003
      4.75      2.75    0.112155E-003
      4.75      2.80    0.986626E-004
      4.75      2.85    0.864530E-004
      4.75      2.90    0.754526E-004
      4.75      2.95    0.655836E-004
      4.75      3.00    0.567664E-004
      4.75      3.05    0.489215E-004
      4.75      3.10    0.419716E-004
      4.75      3.15    0.358419E-004
      4.75      3.20    0.304609E-004
      4.75      3.25    0.257603E-004
      4.75      3.30    0.216752E-004
      4.75      3.35    0.181443E-004
      4.75      3.40    0.151103E-004
      4.75      3.45    0.125188E-004
      4.75      3.50    0.103189E-004
      4.75      3.55    0.846278E-005
      4.75      3.60    0.690601E-005
      4.75      3.65    0.560806E-005
      4.75      3.70    0.453221E-005
      4.75      3.75    0.364549E-005
      4.75      3.80    0.291865E-005
      4.75      3.85    0.232597E-005
      4.75      3.90    0.184512E-005
      4.75      3.95    0.145693E-005
      4.75      4.00    0.114500E-005
      4.75      4.05    0.895414E-006
      4.75      4.10    0.696545E-006
      4.75      4.15    0.538809E-006
      4.75      4.20    0.414429E-006
      4.75      4.25    0.317122E-006
      4.75      4.30    0.241703E-006
      4.75      4.35    0.183831E-006
      4.75      4.40    0.139830E-006
      4.75      4.45    0.106602E-006
      4.75      4.50    0.816047E-007
      4.75      4.55    0.627984E-007
      4.75      4.60    0.485971E-007
      4.75      4.65    0.377978E-007
      4.75      4.70    0.295117E-007
      4.75      4.75    0.231037E-007
      4.75      4.80    0.181248E-007
      4.75      4.85    0.142530E-007
      4.75      4.90    0.112460E-007
      4.75      4.95    0.890998E-008
      4.75      5.00    0.708672E-008
      4.75      5.05    0.564887E-008
      4.75      5.10    0.449862E-008
      4.75      5.15    0.356739E-008
      4.75      5.20    0.280819E-008
      4.75      5.25    0.218968E-008
      4.75      5.30    0.168955E-008
      4.75      5.35    0.128949E-008
      4.75      5.40    0.972964E-009
      4.75      5.45    0.725048E-009
      4.75      5.50    0.532315E-009
      4.75      5.55    0.383373E-009
      4.75      5.60    0.268853E-009
      4.75      5.65    0.181463E-009
      4.75      5.70    0.116583E-009
      4.75      5.75    0.718779E-010
      4.75      5.80    0.459564E-010
      4.75      5.85    0.361895E-010
      4.75      5.90    0.382865E-010
      4.75      5.95    0.465587E-010
      4.75      6.00    0.554236E-010
      4.75      6.05    0.606424E-010
      4.75      6.10    0.599275E-010
      4.75      6.15    0.528215E-010
      4.75      6.20    0.407216E-010
      4.75      6.25    0.263030E-010
      4.75      6.30    0.128580E-010
      4.75      6.35    0.339267E-011
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.223530E-011
      4.80     -6.30    0.926561E-011
      4.80     -6.25    0.216300E-010
      4.80     -6.20    0.391444E-010
      4.80     -6.15    0.606007E-010
      4.80     -6.10    0.844461E-010
      4.80     -6.05    0.110001E-009
      4.80     -6.00    0.137492E-009
      4.80     -5.95    0.167157E-009
      4.80     -5.90    0.198087E-009
      4.80     -5.85    0.228387E-009
      4.80     -5.80    0.256019E-009
      4.80     -5.75    0.279521E-009
      4.80     -5.70    0.298089E-009
      4.80     -5.65    0.311048E-009
      4.80     -5.60    0.318031E-009
      4.80     -5.55    0.319768E-009
      4.80     -5.50    0.319115E-009
      4.80     -5.45    0.320955E-009
      4.80     -5.40    0.331109E-009
      4.80     -5.35    0.354613E-009
      4.80     -5.30    0.393708E-009
      4.80     -5.25    0.446833E-009
      4.80     -5.20    0.508909E-009
      4.80     -5.15    0.573683E-009
      4.80     -5.10    0.638093E-009
      4.80     -5.05    0.705166E-009
      4.80     -5.00    0.785491E-009
      4.80     -4.95    0.900056E-009
      4.80     -4.90    0.108034E-008
      4.80     -4.85    0.136848E-008
      4.80     -4.80    0.181167E-008
      4.80     -4.75    0.245624E-008
      4.80     -4.70    0.334599E-008
      4.80     -4.65    0.453725E-008
      4.80     -4.60    0.612615E-008
      4.80     -4.55    0.829070E-008
      4.80     -4.50    0.113307E-007
      4.80     -4.45    0.157078E-007
      4.80     -4.40    0.220811E-007
      4.80     -4.35    0.313521E-007
      4.80     -4.30    0.447257E-007
      4.80     -4.25    0.637837E-007
      4.80     -4.20    0.905675E-007
      4.80     -4.15    0.127683E-006
      4.80     -4.10    0.178437E-006
      4.80     -4.05    0.247057E-006
      4.80     -4.00    0.338973E-006
      4.80     -3.95    0.461151E-006
      4.80     -3.90    0.622444E-006
      4.80     -3.85    0.833935E-006
      4.80     -3.80    0.110930E-005
      4.80     -3.75    0.146512E-005
      4.80     -3.70    0.192132E-005
      4.80     -3.65    0.250164E-005
      4.80     -3.60    0.323412E-005
      4.80     -3.55    0.415178E-005
      4.80     -3.50    0.529297E-005
      4.80     -3.45    0.670173E-005
      4.80     -3.40    0.842783E-005
      4.80     -3.35    0.105270E-004
      4.80     -3.30    0.130613E-004
      4.80     -3.25    0.160996E-004
      4.80     -3.20    0.197182E-004
      4.80     -3.15    0.240010E-004
      4.80     -3.10    0.290393E-004
      4.80     -3.05    0.349321E-004
      4.80     -3.00    0.417868E-004
      4.80     -2.95    0.497200E-004
      4.80     -2.90    0.588555E-004
      4.80     -2.85    0.693222E-004
      4.80     -2.80    0.812502E-004
      4.80     -2.75    0.947671E-004
      4.80     -2.70    0.109998E-003
      4.80     -2.65    0.127066E-003
      4.80     -2.60    0.146090E-003
      4.80     -2.55    0.167184E-003
      4.80     -2.50    0.190452E-003
      4.80     -2.45    0.215982E-003
      4.80     -2.40    0.243843E-003
      4.80     -2.35    0.274091E-003
      4.80     -2.30    0.306763E-003
      4.80     -2.25    0.341883E-003
      4.80     -2.20    0.379449E-003
      4.80     -2.15    0.419439E-003
      4.80     -2.10    0.461802E-003
      4.80     -2.05    0.506468E-003
      4.80     -2.00    0.553340E-003
      4.80     -1.95    0.602299E-003
      4.80     -1.90    0.653205E-003
      4.80     -1.85    0.705894E-003
      4.80     -1.80    0.760181E-003
      4.80     -1.75    0.815865E-003
      4.80     -1.70    0.872729E-003
      4.80     -1.65    0.930540E-003
      4.80     -1.60    0.989053E-003
      4.80     -1.55    0.104801E-002
      4.80     -1.50    0.110716E-002
      4.80     -1.45    0.116622E-002
      4.80     -1.40    0.122494E-002
      4.80     -1.35    0.128304E-002
      4.80     -1.30    0.134023E-002
      4.80     -1.25    0.139624E-002
      4.80     -1.20    0.145078E-002
      4.80     -1.15    0.150359E-002
      4.80     -1.10    0.155443E-002
      4.80     -1.05    0.160306E-002
      4.80     -1.00    0.164925E-002
      4.80     -0.95    0.169284E-002
      4.80     -0.90    0.173364E-002
      4.80     -0.85    0.177152E-002
      4.80     -0.80    0.180636E-002
      4.80     -0.75    0.183804E-002
      4.80     -0.70    0.186645E-002
      4.80     -0.65    0.189148E-002
      4.80     -0.60    0.191308E-002
      4.80     -0.55    0.193116E-002
      4.80     -0.50    0.194571E-002
      4.80     -0.45    0.195668E-002
      4.80     -0.40    0.196409E-002
      4.80     -0.35    0.196793E-002
      4.80     -0.30    0.196827E-002
      4.80     -0.25    0.196517E-002
      4.80     -0.20    0.195873E-002
      4.80     -0.15    0.194905E-002
      4.80     -0.10    0.193625E-002
      4.80     -0.05    0.192049E-002
      4.80      0.00    0.190191E-002
      4.80      0.05    0.188071E-002
      4.80      0.10    0.185704E-002
      4.80      0.15    0.183107E-002
      4.80      0.20    0.180297E-002
      4.80      0.25    0.177288E-002
      4.80      0.30    0.174094E-002
      4.80      0.35    0.170731E-002
      4.80      0.40    0.167212E-002
      4.80      0.45    0.163552E-002
      4.80      0.50    0.159765E-002
      4.80      0.55    0.155865E-002
      4.80      0.60    0.151866E-002
      4.80      0.65    0.147781E-002
      4.80      0.70    0.143623E-002
      4.80      0.75    0.139404E-002
      4.80      0.80    0.135136E-002
      4.80      0.85    0.130833E-002
      4.80      0.90    0.126506E-002
      4.80      0.95    0.122167E-002
      4.80      1.00    0.117826E-002
      4.80      1.05    0.113492E-002
      4.80      1.10    0.109172E-002
      4.80      1.15    0.104872E-002
      4.80      1.20    0.100599E-002
      4.80      1.25    0.963548E-003
      4.80      1.30    0.921436E-003
      4.80      1.35    0.879685E-003
      4.80      1.40    0.838335E-003
      4.80      1.45    0.797432E-003
      4.80      1.50    0.757038E-003
      4.80      1.55    0.717222E-003
      4.80      1.60    0.678066E-003
      4.80      1.65    0.639656E-003
      4.80      1.70    0.602076E-003
      4.80      1.75    0.565407E-003
      4.80      1.80    0.529722E-003
      4.80      1.85    0.495088E-003
      4.80      1.90    0.461571E-003
      4.80      1.95    0.429229E-003
      4.80      2.00    0.398110E-003
      4.80      2.05    0.368249E-003
      4.80      2.10    0.339668E-003
      4.80      2.15    0.312386E-003
      4.80      2.20    0.286420E-003
      4.80      2.25    0.261782E-003
      4.80      2.30    0.238482E-003
      4.80      2.35    0.216523E-003
      4.80      2.40    0.195902E-003
      4.80      2.45    0.176612E-003
      4.80      2.50    0.158640E-003
      4.80      2.55    0.141970E-003
      4.80      2.60    0.126579E-003
      4.80      2.65    0.112431E-003
      4.80      2.70    0.994858E-004
      4.80      2.75    0.876918E-004
      4.80      2.80    0.769947E-004
      4.80      2.85    0.673364E-004
      4.80      2.90    0.586550E-004
      4.80      2.95    0.508855E-004
      4.80      3.00    0.439615E-004
      4.80      3.05    0.378166E-004
      4.80      3.10    0.323866E-004
      4.80      3.15    0.276094E-004
      4.80      3.20    0.234261E-004
      4.80      3.25    0.197802E-004
      4.80      3.30    0.166187E-004
      4.80      3.35    0.138916E-004
      4.80      3.40    0.115521E-004
      4.80      3.45    0.955693E-005
      4.80      3.50    0.786541E-005
      4.80      3.55    0.643998E-005
      4.80      3.60    0.524606E-005
      4.80      3.65    0.425211E-005
      4.80      3.70    0.342962E-005
      4.80      3.75    0.275299E-005
      4.80      3.80    0.219948E-005
      4.80      3.85    0.174915E-005
      4.80      3.90    0.138472E-005
      4.80      3.95    0.109134E-005
      4.80      4.00    0.856321E-006
      4.80      4.05    0.668824E-006
      4.80      4.10    0.519794E-006
      4.80      4.15    0.401793E-006
      4.80      4.20    0.308852E-006
      4.80      4.25    0.236195E-006
      4.80      4.30    0.179928E-006
      4.80      4.35    0.136808E-006
      4.80      4.40    0.104088E-006
      4.80      4.45    0.794404E-007
      4.80      4.50    0.609549E-007
      4.80      4.55    0.470871E-007
      4.80      4.60    0.366382E-007
      4.80      4.65    0.286967E-007
      4.80      4.70    0.225948E-007
      4.80      4.75    0.178560E-007
      4.80      4.80    0.141469E-007
      4.80      4.85    0.112332E-007
      4.80      4.90    0.894428E-008
      4.80      4.95    0.714542E-008
      4.80      5.00    0.572855E-008
      4.80      5.05    0.460390E-008
      4.80      5.10    0.369970E-008
      4.80      5.15    0.296208E-008
      4.80      5.20    0.235366E-008
      4.80      5.25    0.185022E-008
      4.80      5.30    0.143605E-008
      4.80      5.35    0.109995E-008
      4.80      5.40    0.831640E-009
      4.80      5.45    0.620837E-009
      4.80      5.50    0.457153E-009
      4.80      5.55    0.331196E-009
      4.80      5.60    0.234584E-009
      4.80      5.65    0.160248E-009
      4.80      5.70    0.103964E-009
      4.80      5.75    0.638968E-010
      4.80      5.80    0.392320E-010
      4.80      5.85    0.286724E-010
      4.80      5.90    0.289523E-010
      4.80      5.95    0.353899E-010
      4.80      6.00    0.430519E-010
      4.80      6.05    0.481250E-010
      4.80      6.10    0.483829E-010
      4.80      6.15    0.432372E-010
      4.80      6.20    0.336969E-010
      4.80      6.25    0.219339E-010
      4.80      6.30    0.107722E-010
      4.80      6.35    0.285188E-011
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.222618E-011
      4.85     -6.30    0.921349E-011
      4.85     -6.25    0.213832E-010
      4.85     -6.20    0.382694E-010
      4.85     -6.15    0.582181E-010
      4.85     -6.10    0.793283E-010
      4.85     -6.05    0.100814E-009
      4.85     -6.00    0.123156E-009
      4.85     -5.95    0.147152E-009
      4.85     -5.90    0.172357E-009
      4.85     -5.85    0.197284E-009
      4.85     -5.80    0.219923E-009
      4.85     -5.75    0.238819E-009
      4.85     -5.70    0.253467E-009
      4.85     -5.65    0.263353E-009
      4.85     -5.60    0.268539E-009
      4.85     -5.55    0.269860E-009
      4.85     -5.50    0.269625E-009
      4.85     -5.45    0.271827E-009
      4.85     -5.40    0.280795E-009
      4.85     -5.35    0.300304E-009
      4.85     -5.30    0.331950E-009
      4.85     -5.25    0.374094E-009
      4.85     -5.20    0.422231E-009
      4.85     -5.15    0.470930E-009
      4.85     -5.10    0.516270E-009
      4.85     -5.05    0.559710E-009
      4.85     -5.00    0.608549E-009
      4.85     -4.95    0.678479E-009
      4.85     -4.90    0.793692E-009
      4.85     -4.85    0.985750E-009
      4.85     -4.80    0.128741E-008
      4.85     -4.75    0.172542E-008
      4.85     -4.70    0.232133E-008
      4.85     -4.65    0.310407E-008
      4.85     -4.60    0.413413E-008
      4.85     -4.55    0.553629E-008
      4.85     -4.50    0.752863E-008
      4.85     -4.45    0.104492E-007
      4.85     -4.40    0.147818E-007
      4.85     -4.35    0.211870E-007
      4.85     -4.30    0.305525E-007
      4.85     -4.25    0.440458E-007
      4.85     -4.20    0.631755E-007
      4.85     -4.15    0.898647E-007
      4.85     -4.10    0.126559E-006
      4.85     -4.05    0.176404E-006
      4.85     -4.00    0.243480E-006
      4.85     -3.95    0.333097E-006
      4.85     -3.90    0.452069E-006
      4.85     -3.85    0.608996E-006
      4.85     -3.80    0.814516E-006
      4.85     -3.75    0.108155E-005
      4.85     -3.70    0.142567E-005
      4.85     -3.65    0.186537E-005
      4.85     -3.60    0.242259E-005
      4.85     -3.55    0.312310E-005
      4.85     -3.50    0.399690E-005
      4.85     -3.45    0.507847E-005
      4.85     -3.40    0.640690E-005
      4.85     -3.35    0.802627E-005
      4.85     -3.30    0.998595E-005
      4.85     -3.25    0.123413E-004
      4.85     -3.20    0.151537E-004
      4.85     -3.15    0.184913E-004
      4.85     -3.10    0.224282E-004
      4.85     -3.05    0.270459E-004
      4.85     -3.00    0.324332E-004
      4.85     -2.95    0.386871E-004
      4.85     -2.90    0.459115E-004
      4.85     -2.85    0.542150E-004
      4.85     -2.80    0.637072E-004
      4.85     -2.75    0.744968E-004
      4.85     -2.70    0.866912E-004
      4.85     -2.65    0.100397E-003
      4.85     -2.60    0.115719E-003
      4.85     -2.55    0.132761E-003
      4.85     -2.50    0.151615E-003
      4.85     -2.45    0.172362E-003
      4.85     -2.40    0.195073E-003
      4.85     -2.35    0.219801E-003
      4.85     -2.30    0.246592E-003
      4.85     -2.25    0.275475E-003
      4.85     -2.20    0.306462E-003
      4.85     -2.15    0.339547E-003
      4.85     -2.10    0.374700E-003
      4.85     -2.05    0.411874E-003
      4.85     -2.00    0.450999E-003
      4.85     -1.95    0.491990E-003
      4.85     -1.90    0.534735E-003
      4.85     -1.85    0.579106E-003
      4.85     -1.80    0.624955E-003
      4.85     -1.75    0.672117E-003
      4.85     -1.70    0.720410E-003
      4.85     -1.65    0.769639E-003
      4.85     -1.60    0.819594E-003
      4.85     -1.55    0.870053E-003
      4.85     -1.50    0.920788E-003
      4.85     -1.45    0.971565E-003
      4.85     -1.40    0.102214E-002
      4.85     -1.35    0.107228E-002
      4.85     -1.30    0.112171E-002
      4.85     -1.25    0.117020E-002
      4.85     -1.20    0.121748E-002
      4.85     -1.15    0.126334E-002
      4.85     -1.10    0.130754E-002
      4.85     -1.05    0.134988E-002
      4.85     -1.00    0.139016E-002
      4.85     -0.95    0.142820E-002
      4.85     -0.90    0.146386E-002
      4.85     -0.85    0.149699E-002
      4.85     -0.80    0.152748E-002
      4.85     -0.75    0.155522E-002
      4.85     -0.70    0.158009E-002
      4.85     -0.65    0.160200E-002
      4.85     -0.60    0.162087E-002
      4.85     -0.55    0.163663E-002
      4.85     -0.50    0.164925E-002
      4.85     -0.45    0.165870E-002
      4.85     -0.40    0.166498E-002
      4.85     -0.35    0.166810E-002
      4.85     -0.30    0.166811E-002
      4.85     -0.25    0.166508E-002
      4.85     -0.20    0.165909E-002
      4.85     -0.15    0.165023E-002
      4.85     -0.10    0.163862E-002
      4.85     -0.05    0.162438E-002
      4.85      0.00    0.160768E-002
      4.85      0.05    0.158867E-002
      4.85      0.10    0.156752E-002
      4.85      0.15    0.154438E-002
      4.85      0.20    0.151939E-002
      4.85      0.25    0.149269E-002
      4.85      0.30    0.146441E-002
      4.85      0.35    0.143469E-002
      4.85      0.40    0.140364E-002
      4.85      0.45    0.137141E-002
      4.85      0.50    0.133812E-002
      4.85      0.55    0.130390E-002
      4.85      0.60    0.126886E-002
      4.85      0.65    0.123313E-002
      4.85      0.70    0.119682E-002
      4.85      0.75    0.116004E-002
      4.85      0.80    0.112292E-002
      4.85      0.85    0.108556E-002
      4.85      0.90    0.104808E-002
      4.85      0.95    0.101058E-002
      4.85      1.00    0.973146E-003
      4.85      1.05    0.935861E-003
      4.85      1.10    0.898796E-003
      4.85      1.15    0.862005E-003
      4.85      1.20    0.825531E-003
      4.85      1.25    0.789407E-003
      4.85      1.30    0.753658E-003
      4.85      1.35    0.718312E-003
      4.85      1.40    0.683399E-003
      4.85      1.45    0.648956E-003
      4.85      1.50    0.615030E-003
      4.85      1.55    0.581674E-003
      4.85      1.60    0.548953E-003
      4.85      1.65    0.516936E-003
      4.85      1.70    0.485689E-003
      4.85      1.75    0.455277E-003
      4.85      1.80    0.425757E-003
      4.85      1.85    0.397180E-003
      4.85      1.90    0.369598E-003
      4.85      1.95    0.343052E-003
      4.85      2.00    0.317577E-003
      4.85      2.05    0.293200E-003
      4.85      2.10    0.269933E-003
      4.85      2.15    0.247787E-003
      4.85      2.20    0.226768E-003
      4.85      2.25    0.206881E-003
      4.85      2.30    0.188127E-003
      4.85      2.35    0.170501E-003
      4.85      2.40    0.153991E-003
      4.85      2.45    0.138585E-003
      4.85      2.50    0.124266E-003
      4.85      2.55    0.111015E-003
      4.85      2.60    0.988082E-004
      4.85      2.65    0.876120E-004
      4.85      2.70    0.773876E-004
      4.85      2.75    0.680915E-004
      4.85      2.80    0.596770E-004
      4.85      2.85    0.520952E-004
      4.85      2.90    0.452948E-004
      4.85      2.95    0.392224E-004
      4.85      3.00    0.338232E-004
      4.85      3.05    0.290429E-004
      4.85      3.10    0.248288E-004
      4.85      3.15    0.211305E-004
      4.85      3.20    0.178998E-004
      4.85      3.25    0.150910E-004
      4.85      3.30    0.126606E-004
      4.85      3.35    0.105684E-004
      4.85      3.40    0.877682E-005
      4.85      3.45    0.725105E-005
      4.85      3.50    0.595909E-005
      4.85      3.55    0.487154E-005
      4.85      3.60    0.396165E-005
      4.85      3.65    0.320513E-005
      4.85      3.70    0.258005E-005
      4.85      3.75    0.206673E-005
      4.85      3.80    0.164766E-005
      4.85      3.85    0.130748E-005
      4.85      3.90    0.103292E-005
      4.85      3.95    0.812570E-006
      4.85      4.00    0.636605E-006
      4.85      4.05    0.496665E-006
      4.85      4.10    0.385730E-006
      4.85      4.15    0.298066E-006
      4.85      4.20    0.229103E-006
      4.85      4.25    0.175225E-006
      4.85      4.30    0.133522E-006
      4.85      4.35    0.101586E-006
      4.85      4.40    0.773798E-007
      4.85      4.45    0.591848E-007
      4.85      4.50    0.455704E-007
      4.85      4.55    0.353873E-007
      4.85      4.60    0.277293E-007
      4.85      4.65    0.219119E-007
      4.85      4.70    0.174315E-007
      4.85      4.75    0.139318E-007
      4.85      4.80    0.111668E-007
      4.85      4.85    0.896463E-008
      4.85      4.90    0.720564E-008
      4.85      4.95    0.580155E-008
      4.85      5.00    0.468153E-008
      4.85      5.05    0.378590E-008
      4.85      5.10    0.306431E-008
      4.85      5.15    0.247389E-008
      4.85      5.20    0.198322E-008
      4.85      5.25    0.157189E-008
      4.85      5.30    0.122832E-008
      4.85      5.35    0.945910E-009
      4.85      5.40    0.718807E-009
      4.85      5.45    0.540149E-009
      4.85      5.50    0.401728E-009
      4.85      5.55    0.295093E-009
      4.85      5.60    0.212480E-009
      4.85      5.65    0.147747E-009
      4.85      5.70    0.971731E-010
      4.85      5.75    0.595227E-010
      4.85      5.80    0.349311E-010
      4.85      5.85    0.228694E-010
      4.85      5.90    0.210419E-010
      4.85      5.95    0.254935E-010
      4.85      6.00    0.318635E-010
      4.85      6.05    0.366566E-010
      4.85      6.10    0.377358E-010
      4.85      6.15    0.343627E-010
      4.85      6.20    0.271502E-010
      4.85      6.25    0.178297E-010
      4.85      6.30    0.879948E-011
      4.85      6.35    0.233457E-011
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.213074E-011
      4.90     -6.30    0.887087E-011
      4.90     -6.25    0.206121E-010
      4.90     -6.20    0.368118E-010
      4.90     -6.15    0.555443E-010
      4.90     -6.10    0.747031E-010
      4.90     -6.05    0.934129E-010
      4.90     -6.00    0.112317E-009
      4.90     -5.95    0.132279E-009
      4.90     -5.90    0.153157E-009
      4.90     -5.85    0.173464E-009
      4.90     -5.80    0.191214E-009
      4.90     -5.75    0.205183E-009
      4.90     -5.70    0.215190E-009
      4.90     -5.65    0.221601E-009
      4.90     -5.60    0.225009E-009
      4.90     -5.55    0.226225E-009
      4.90     -5.50    0.227114E-009
      4.90     -5.45    0.230360E-009
      4.90     -5.40    0.239024E-009
      4.90     -5.35    0.255695E-009
      4.90     -5.30    0.281480E-009
      4.90     -5.25    0.315086E-009
      4.90     -5.20    0.352746E-009
      4.90     -5.15    0.389421E-009
      4.90     -5.10    0.421405E-009
      4.90     -5.05    0.448591E-009
      4.90     -5.00    0.476037E-009
      4.90     -4.95    0.515509E-009
      4.90     -4.90    0.585696E-009
      4.90     -4.85    0.710090E-009
      4.90     -4.80    0.910258E-009
      4.90     -4.75    0.119999E-008
      4.90     -4.70    0.158683E-008
      4.90     -4.65    0.208322E-008
      4.90     -4.60    0.272696E-008
      4.90     -4.55    0.360671E-008
      4.90     -4.50    0.488079E-008
      4.90     -4.45    0.679727E-008
      4.90     -4.40    0.970886E-008
      4.90     -4.35    0.141000E-007
      4.90     -4.30    0.206224E-007
      4.90     -4.25    0.301348E-007
      4.90     -4.20    0.437455E-007
      4.90     -4.15    0.628667E-007
      4.90     -4.10    0.892980E-007
      4.90     -4.05    0.125373E-006
      4.90     -4.00    0.174168E-006
      4.90     -3.95    0.239721E-006
      4.90     -3.90    0.327271E-006
      4.90     -3.85    0.443449E-006
      4.90     -3.80    0.596475E-006
      4.90     -3.75    0.796358E-006
      4.90     -3.70    0.105513E-005
      4.90     -3.65    0.138712E-005
      4.90     -3.60    0.180930E-005
      4.90     -3.55    0.234160E-005
      4.90     -3.50    0.300724E-005
      4.90     -3.45    0.383297E-005
      4.90     -3.40    0.484930E-005
      4.90     -3.35    0.609077E-005
      4.90     -3.30    0.759644E-005
      4.90     -3.25    0.941022E-005
      4.90     -3.20    0.115813E-004
      4.90     -3.15    0.141644E-004
      4.90     -3.10    0.172197E-004
      4.90     -3.05    0.208136E-004
      4.90     -3.00    0.250189E-004
      4.90     -2.95    0.299155E-004
      4.90     -2.90    0.355893E-004
      4.90     -2.85    0.421301E-004
      4.90     -2.80    0.496292E-004
      4.90     -2.75    0.581781E-004
      4.90     -2.70    0.678676E-004
      4.90     -2.65    0.787890E-004
      4.90     -2.60    0.910336E-004
      4.90     -2.55    0.104690E-003
      4.90     -2.50    0.119843E-003
      4.90     -2.45    0.136565E-003
      4.90     -2.40    0.154921E-003
      4.90     -2.35    0.174966E-003
      4.90     -2.30    0.196746E-003
      4.90     -2.25    0.220294E-003
      4.90     -2.20    0.245631E-003
      4.90     -2.15    0.272759E-003
      4.90     -2.10    0.301668E-003
      4.90     -2.05    0.332326E-003
      4.90     -2.00    0.364687E-003
      4.90     -1.95    0.398689E-003
      4.90     -1.90    0.434247E-003
      4.90     -1.85    0.471263E-003
      4.90     -1.80    0.509617E-003
      4.90     -1.75    0.549177E-003
      4.90     -1.70    0.589796E-003
      4.90     -1.65    0.631310E-003
      4.90     -1.60    0.673542E-003
      4.90     -1.55    0.716302E-003
      4.90     -1.50    0.759392E-003
      4.90     -1.45    0.802606E-003
      4.90     -1.40    0.845732E-003
      4.90     -1.35    0.888552E-003
      4.90     -1.30    0.930843E-003
      4.90     -1.25    0.972382E-003
      4.90     -1.20    0.101296E-002
      4.90     -1.15    0.105236E-002
      4.90     -1.10    0.109039E-002
      4.90     -1.05    0.112687E-002
      4.90     -1.00    0.116162E-002
      4.90     -0.95    0.119449E-002
      4.90     -0.90    0.122532E-002
      4.90     -0.85    0.125400E-002
      4.90     -0.80    0.128041E-002
      4.90     -0.75    0.130444E-002
      4.90     -0.70    0.132599E-002
      4.90     -0.65    0.134495E-002
      4.90     -0.60    0.136125E-002
      4.90     -0.55    0.137483E-002
      4.90     -0.50    0.138566E-002
      4.90     -0.45    0.139370E-002
      4.90     -0.40    0.139895E-002
      4.90     -0.35    0.140144E-002
      4.90     -0.30    0.140121E-002
      4.90     -0.25    0.139830E-002
      4.90     -0.20    0.139280E-002
      4.90     -0.15    0.138480E-002
      4.90     -0.10    0.137438E-002
      4.90     -0.05    0.136168E-002
      4.90      0.00    0.134683E-002
      4.90      0.05    0.132998E-002
      4.90      0.10    0.131128E-002
      4.90      0.15    0.129088E-002
      4.90      0.20    0.126890E-002
      4.90      0.25    0.124546E-002
      4.90      0.30    0.122069E-002
      4.90      0.35    0.119470E-002
      4.90      0.40    0.116761E-002
      4.90      0.45    0.113953E-002
      4.90      0.50    0.111058E-002
      4.90      0.55    0.108087E-002
      4.90      0.60    0.105050E-002
      4.90      0.65    0.101958E-002
      4.90      0.70    0.988215E-003
      4.90      0.75    0.956508E-003
      4.90      0.80    0.924565E-003
      4.90      0.85    0.892487E-003
      4.90      0.90    0.860372E-003
      4.90      0.95    0.828307E-003
      4.90      1.00    0.796373E-003
      4.90      1.05    0.764643E-003
      4.90      1.10    0.733178E-003
      4.90      1.15    0.702029E-003
      4.90      1.20    0.671232E-003
      4.90      1.25    0.640812E-003
      4.90      1.30    0.610791E-003
      4.90      1.35    0.581187E-003
      4.90      1.40    0.552026E-003
      4.90      1.45    0.523334E-003
      4.90      1.50    0.495148E-003
      4.90      1.55    0.467507E-003
      4.90      1.60    0.440459E-003
      4.90      1.65    0.414058E-003
      4.90      1.70    0.388355E-003
      4.90      1.75    0.363399E-003
      4.90      1.80    0.339233E-003
      4.90      1.85    0.315898E-003
      4.90      1.90    0.293429E-003
      4.90      1.95    0.271858E-003
      4.90      2.00    0.251212E-003
      4.90      2.05    0.231506E-003
      4.90      2.10    0.212748E-003
      4.90      2.15    0.194943E-003
      4.90      2.20    0.178091E-003
      4.90      2.25    0.162190E-003
      4.90      2.30    0.147235E-003
      4.90      2.35    0.133216E-003
      4.90      2.40    0.120118E-003
      4.90      2.45    0.107924E-003
      4.90      2.50    0.966161E-004
      4.90      2.55    0.861744E-004
      4.90      2.60    0.765744E-004
      4.90      2.65    0.677866E-004
      4.90      2.70    0.597767E-004
      4.90      2.75    0.525074E-004
      4.90      2.80    0.459399E-004
      4.90      2.85    0.400336E-004
      4.90      2.90    0.347466E-004
      4.90      2.95    0.300350E-004
      4.90      3.00    0.258544E-004
      4.90      3.05    0.221610E-004
      4.90      3.10    0.189125E-004
      4.90      3.15    0.160682E-004
      4.90      3.20    0.135894E-004
      4.90      3.25    0.114394E-004
      4.90      3.30    0.958334E-005
      4.90      3.35    0.798877E-005
      4.90      3.40    0.662572E-005
      4.90      3.45    0.546667E-005
      4.90      3.50    0.448641E-005
      4.90      3.55    0.366212E-005
      4.90      3.60    0.297314E-005
      4.90      3.65    0.240096E-005
      4.90      3.70    0.192884E-005
      4.90      3.75    0.154180E-005
      4.90      3.80    0.122647E-005
      4.90      3.85    0.971123E-006
      4.90      3.90    0.765614E-006
      4.90      3.95    0.601194E-006
      4.90      4.00    0.470338E-006
      4.90      4.05    0.366613E-006
      4.90      4.10    0.284616E-006
      4.90      4.15    0.219953E-006
      4.90      4.20    0.169148E-006
      4.90      4.25    0.129480E-006
      4.90      4.30    0.987840E-007
      4.90      4.35    0.752820E-007
      4.90      4.40    0.574776E-007
      4.90      4.45    0.441108E-007
      4.90      4.50    0.341338E-007
      4.90      4.55    0.266915E-007
      4.90      4.60    0.211057E-007
      4.90      4.65    0.168615E-007
      4.90      4.70    0.135794E-007
      4.90      4.75    0.109950E-007
      4.90      4.80    0.892644E-008
      4.90      4.85    0.725137E-008
      4.90      4.90    0.588706E-008
      4.90      4.95    0.477624E-008
      4.90      5.00    0.387605E-008
      4.90      5.05    0.315012E-008
      4.90      5.10    0.256357E-008
      4.90      5.15    0.208307E-008
      4.90      5.20    0.168206E-008
      4.90      5.25    0.134245E-008
      4.90      5.30    0.105544E-008
      4.90      5.35    0.817477E-009
      4.90      5.40    0.625432E-009
      4.90      5.45    0.474786E-009
      4.90      5.50    0.358369E-009
      4.90      5.55    0.268404E-009
      4.90      5.60    0.197552E-009
      4.90      5.65    0.140373E-009
      4.90      5.70    0.938929E-010
      4.90      5.75    0.576240E-010
      4.90      5.80    0.324419E-010
      4.90      5.85    0.187156E-010
      4.90      5.90    0.148515E-010
      4.90      5.95    0.175043E-010
      4.90      6.00    0.228004E-010
      4.90      6.05    0.274635E-010
      4.90      6.10    0.293335E-010
      4.90      6.15    0.274995E-010
      4.90      6.20    0.221598E-010
      4.90      6.25    0.147360E-010
      4.90      6.30    0.733425E-011
      4.90      6.35    0.195430E-011
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.198743E-011
      4.95     -6.30    0.831372E-011
      4.95     -6.25    0.194733E-010
      4.95     -6.20    0.349616E-010
      4.95     -6.15    0.527953E-010
      4.95     -6.10    0.707498E-010
      4.95     -6.05    0.878276E-010
      4.95     -6.00    0.104646E-009
      4.95     -5.95    0.122069E-009
      4.95     -5.90    0.139687E-009
      4.95     -5.85    0.156152E-009
      4.95     -5.80    0.169425E-009
      4.95     -5.75    0.178752E-009
      4.95     -5.70    0.184535E-009
      4.95     -5.65    0.187983E-009
      4.95     -5.60    0.190219E-009
      4.95     -5.55    0.191999E-009
      4.95     -5.50    0.194382E-009
      4.95     -5.45    0.198782E-009
      4.95     -5.40    0.206931E-009
      4.95     -5.35    0.220575E-009
      4.95     -5.30    0.240818E-009
      4.95     -5.25    0.266937E-009
      4.95     -5.20    0.295919E-009
      4.95     -5.15    0.323409E-009
      4.95     -5.10    0.345575E-009
      4.95     -5.05    0.361514E-009
      4.95     -5.00    0.374689E-009
      4.95     -4.95    0.394193E-009
      4.95     -4.90    0.434232E-009
      4.95     -4.85    0.512128E-009
      4.95     -4.80    0.641401E-009
      4.95     -4.75    0.827641E-009
      4.95     -4.70    0.106974E-008
      4.95     -4.65    0.137085E-008
      4.95     -4.60    0.175512E-008
      4.95     -4.55    0.228526E-008
      4.95     -4.50    0.307724E-008
      4.95     -4.45    0.431336E-008
      4.95     -4.40    0.625321E-008
      4.95     -4.35    0.925351E-008
      4.95     -4.30    0.137939E-007
      4.95     -4.25    0.205027E-007
      4.95     -4.20    0.301886E-007
      4.95     -4.15    0.438776E-007
      4.95     -4.10    0.628906E-007
      4.95     -4.05    0.889674E-007
      4.95     -4.00    0.124426E-006
      4.95     -3.95    0.172344E-006
      4.95     -3.90    0.236733E-006
      4.95     -3.85    0.322671E-006
      4.95     -3.80    0.436458E-006
      4.95     -3.75    0.585770E-006
      4.95     -3.70    0.779823E-006
      4.95     -3.65    0.102959E-005
      4.95     -3.60    0.134809E-005
      4.95     -3.55    0.175057E-005
      4.95     -3.50    0.225486E-005
      4.95     -3.45    0.288160E-005
      4.95     -3.40    0.365441E-005
      4.95     -3.35    0.460023E-005
      4.95     -3.30    0.574961E-005
      4.95     -3.25    0.713716E-005
      4.95     -3.20    0.880188E-005
      4.95     -3.15    0.107875E-004
      4.95     -3.10    0.131425E-004
      4.95     -3.05    0.159208E-004
      4.95     -3.00    0.191816E-004
      4.95     -2.95    0.229898E-004
      4.95     -2.90    0.274153E-004
      4.95     -2.85    0.325315E-004
      4.95     -2.80    0.384135E-004
      4.95     -2.75    0.451372E-004
      4.95     -2.70    0.527789E-004
      4.95     -2.65    0.614155E-004
      4.95     -2.60    0.711246E-004
      4.95     -2.55    0.819824E-004
      4.95     -2.50    0.940615E-004
      4.95     -2.45    0.107428E-003
      4.95     -2.40    0.122142E-003
      4.95     -2.35    0.138255E-003
      4.95     -2.30    0.155810E-003
      4.95     -2.25    0.174844E-003
      4.95     -2.20    0.195381E-003
      4.95     -2.15    0.217431E-003
      4.95     -2.10    0.240994E-003
      4.95     -2.05    0.266053E-003
      4.95     -2.00    0.292579E-003
      4.95     -1.95    0.320526E-003
      4.95     -1.90    0.349833E-003
      4.95     -1.85    0.380424E-003
      4.95     -1.80    0.412206E-003
      4.95     -1.75    0.445075E-003
      4.95     -1.70    0.478911E-003
      4.95     -1.65    0.513580E-003
      4.95     -1.60    0.548935E-003
      4.95     -1.55    0.584814E-003
      4.95     -1.50    0.621046E-003
      4.95     -1.45    0.657454E-003
      4.95     -1.40    0.693852E-003
      4.95     -1.35    0.730051E-003
      4.95     -1.30    0.765858E-003
      4.95     -1.25    0.801080E-003
      4.95     -1.20    0.835532E-003
      4.95     -1.15    0.869036E-003
      4.95     -1.10    0.901423E-003
      4.95     -1.05    0.932528E-003
      4.95     -1.00    0.962199E-003
      4.95     -0.95    0.990291E-003
      4.95     -0.90    0.101668E-002
      4.95     -0.85    0.104124E-002
      4.95     -0.80    0.106387E-002
      4.95     -0.75    0.108447E-002
      4.95     -0.70    0.110292E-002
      4.95     -0.65    0.111915E-002
      4.95     -0.60    0.113308E-002
      4.95     -0.55    0.114465E-002
      4.95     -0.50    0.115383E-002
      4.95     -0.45    0.116059E-002
      4.95     -0.40    0.116494E-002
      4.95     -0.35    0.116689E-002
      4.95     -0.30    0.116647E-002
      4.95     -0.25    0.116374E-002
      4.95     -0.20    0.115876E-002
      4.95     -0.15    0.115161E-002
      4.95     -0.10    0.114239E-002
      4.95     -0.05    0.113119E-002
      4.95      0.00    0.111813E-002
      4.95      0.05    0.110337E-002
      4.95      0.10    0.108702E-002
      4.95      0.15    0.106923E-002
      4.95      0.20    0.105010E-002
      4.95      0.25    0.102975E-002
      4.95      0.30    0.100828E-002
      4.95      0.35    0.985795E-003
      4.95      0.40    0.962401E-003
      4.95      0.45    0.938200E-003
      4.95      0.50    0.913290E-003
      4.95      0.55    0.887770E-003
      4.95      0.60    0.861734E-003
      4.95      0.65    0.835271E-003
      4.95      0.70    0.808475E-003
      4.95      0.75    0.781437E-003
      4.95      0.80    0.754250E-003
      4.95      0.85    0.727004E-003
      4.95      0.90    0.699782E-003
      4.95      0.95    0.672662E-003
      4.95      1.00    0.645713E-003
      4.95      1.05    0.618997E-003
      4.95      1.10    0.592571E-003
      4.95      1.15    0.566477E-003
      4.95      1.20    0.540749E-003
      4.95      1.25    0.515405E-003
      4.95      1.30    0.490461E-003
      4.95      1.35    0.465931E-003
      4.95      1.40    0.441832E-003
      4.95      1.45    0.418186E-003
      4.95      1.50    0.395019E-003
      4.95      1.55    0.372360E-003
      4.95      1.60    0.350243E-003
      4.95      1.65    0.328707E-003
      4.95      1.70    0.307789E-003
      4.95      1.75    0.287526E-003
      4.95      1.80    0.267950E-003
      4.95      1.85    0.249090E-003
      4.95      1.90    0.230973E-003
      4.95      1.95    0.213621E-003
      4.95      2.00    0.197052E-003
      4.95      2.05    0.181277E-003
      4.95      2.10    0.166301E-003
      4.95      2.15    0.152122E-003
      4.95      2.20    0.138738E-003
      4.95      2.25    0.126143E-003
      4.95      2.30    0.114328E-003
      4.95      2.35    0.103278E-003
      4.95      2.40    0.929797E-004
      4.95      2.45    0.834135E-004
      4.95      2.50    0.745613E-004
      4.95      2.55    0.664031E-004
      4.95      2.60    0.589163E-004
      4.95      2.65    0.520749E-004
      4.95      2.70    0.458498E-004
      4.95      2.75    0.402100E-004
      4.95      2.80    0.351237E-004
      4.95      2.85    0.305579E-004
      4.95      2.90    0.264781E-004
      4.95      2.95    0.228491E-004
      4.95      3.00    0.196351E-004
      4.95      3.05    0.168011E-004
      4.95      3.10    0.143135E-004
      4.95      3.15    0.121404E-004
      4.95      3.20    0.102509E-004
      4.95      3.25    0.861570E-005
      4.95      3.30    0.720720E-005
      4.95      3.35    0.599964E-005
      4.95      3.40    0.496930E-005
      4.95      3.45    0.409450E-005
      4.95      3.50    0.335560E-005
      4.95      3.55    0.273489E-005
      4.95      3.60    0.221660E-005
      4.95      3.65    0.178661E-005
      4.95      3.70    0.143231E-005
      4.95      3.75    0.114236E-005
      4.95      3.80    0.906659E-006
      4.95      3.85    0.716293E-006
      4.95      3.90    0.563551E-006
      4.95      3.95    0.441764E-006
      4.95      4.00    0.345182E-006
      4.95      4.05    0.268877E-006
      4.95      4.10    0.208722E-006
      4.95      4.15    0.161383E-006
      4.95      4.20    0.124239E-006
      4.95      4.25    0.952577E-007
      4.95      4.30    0.728332E-007
      4.95      4.35    0.556588E-007
      4.95      4.40    0.426476E-007
      4.95      4.45    0.328880E-007
      4.95      4.50    0.256201E-007
      4.95      4.55    0.202155E-007
      4.95      4.60    0.161677E-007
      4.95      4.65    0.130858E-007
      4.95      4.70    0.106866E-007
      4.95      4.75    0.877456E-008
      4.95      4.80    0.721955E-008
      4.95      4.85    0.593602E-008
      4.95      4.90    0.486818E-008
      4.95      4.95    0.398042E-008
      4.95      5.00    0.324841E-008
      4.95      5.05    0.265123E-008
      4.95      5.10    0.216636E-008
      4.95      5.15    0.176856E-008
      4.95      5.20    0.143523E-008
      4.95      5.25    0.115096E-008
      4.95      5.30    0.908757E-009
      4.95      5.35    0.707240E-009
      4.95      5.40    0.545006E-009
      4.95      5.45    0.418724E-009
      4.95      5.50    0.321703E-009
      4.95      5.55    0.246284E-009
      4.95      5.60    0.185623E-009
      4.95      5.65    0.134898E-009
      4.95      5.70    0.919343E-010
      4.95      5.75    0.569639E-010
      4.95      5.80    0.314891E-010
      4.95      5.85    0.164427E-010
      4.95      5.90    0.109196E-010
      4.95      5.95    0.122148E-010
      4.95      6.00    0.168201E-010
      4.95      6.05    0.215911E-010
      4.95      6.10    0.242582E-010
      4.95      6.15    0.236063E-010
      4.95      6.20    0.195682E-010
      4.95      6.25    0.132745E-010
      4.95      6.30    0.667936E-011
      4.95      6.35    0.179168E-011
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.186284E-011
      5.00     -6.30    0.784382E-011
      5.00     -6.25    0.184759E-010
      5.00     -6.20    0.333216E-010
      5.00     -6.15    0.504704E-010
      5.00     -6.10    0.676049E-010
      5.00     -6.05    0.836506E-010
      5.00     -6.00    0.990028E-010
      5.00     -5.95    0.114310E-009
      5.00     -5.90    0.129258E-009
      5.00     -5.85    0.142368E-009
      5.00     -5.80    0.151862E-009
      5.00     -5.75    0.157455E-009
      5.00     -5.70    0.160195E-009
      5.00     -5.65    0.161909E-009
      5.00     -5.60    0.164054E-009
      5.00     -5.55    0.167163E-009
      5.00     -5.50    0.171225E-009
      5.00     -5.45    0.176391E-009
      5.00     -5.40    0.183238E-009
      5.00     -5.35    0.193068E-009
      5.00     -5.30    0.207181E-009
      5.00     -5.25    0.225898E-009
      5.00     -5.20    0.247220E-009
      5.00     -5.15    0.267402E-009
      5.00     -5.10    0.282605E-009
      5.00     -5.05    0.291220E-009
      5.00     -5.00    0.295524E-009
      5.00     -4.95    0.302536E-009
      5.00     -4.90    0.323523E-009
      5.00     -4.85    0.370843E-009
      5.00     -4.80    0.452714E-009
      5.00     -4.75    0.569632E-009
      5.00     -4.70    0.715936E-009
      5.00     -4.65    0.889969E-009
      5.00     -4.60    0.110669E-008
      5.00     -4.55    0.141086E-008
      5.00     -4.50    0.188808E-008
      5.00     -4.45    0.267307E-008
      5.00     -4.40    0.396005E-008
      5.00     -4.35    0.601483E-008
      5.00     -4.30    0.919154E-008
      5.00     -4.25    0.139482E-007
      5.00     -4.20    0.208690E-007
      5.00     -4.15    0.306953E-007
      5.00     -4.10    0.443970E-007
      5.00     -4.05    0.632734E-007
      5.00     -4.00    0.890780E-007
      5.00     -3.95    0.124153E-006
      5.00     -3.90    0.171552E-006
      5.00     -3.85    0.235130E-006
      5.00     -3.80    0.319669E-006
      5.00     -3.75    0.430986E-006
      5.00     -3.70    0.576072E-006
      5.00     -3.65    0.763251E-006
      5.00     -3.60    0.100238E-005
      5.00     -3.55    0.130506E-005
      5.00     -3.50    0.168489E-005
      5.00     -3.45    0.215766E-005
      5.00     -3.40    0.274162E-005
      5.00     -3.35    0.345759E-005
      5.00     -3.30    0.432932E-005
      5.00     -3.25    0.538382E-005
      5.00     -3.20    0.665178E-005
      5.00     -3.15    0.816789E-005
      5.00     -3.10    0.997113E-005
      5.00     -3.05    0.121047E-004
      5.00     -3.00    0.146165E-004
      5.00     -2.95    0.175585E-004
      5.00     -2.90    0.209868E-004
      5.00     -2.85    0.249608E-004
      5.00     -2.80    0.295416E-004
      5.00     -2.75    0.347916E-004
      5.00     -2.70    0.407739E-004
      5.00     -2.65    0.475526E-004
      5.00     -2.60    0.551922E-004
      5.00     -2.55    0.637570E-004
      5.00     -2.50    0.733091E-004
      5.00     -2.45    0.839068E-004
      5.00     -2.40    0.956036E-004
      5.00     -2.35    0.108447E-003
      5.00     -2.30    0.122479E-003
      5.00     -2.25    0.137734E-003
      5.00     -2.20    0.154237E-003
      5.00     -2.15    0.172005E-003
      5.00     -2.10    0.191043E-003
      5.00     -2.05    0.211346E-003
      5.00     -2.00    0.232896E-003
      5.00     -1.95    0.255660E-003
      5.00     -1.90    0.279595E-003
      5.00     -1.85    0.304643E-003
      5.00     -1.80    0.330733E-003
      5.00     -1.75    0.357785E-003
      5.00     -1.70    0.385703E-003
      5.00     -1.65    0.414378E-003
      5.00     -1.60    0.443688E-003
      5.00     -1.55    0.473496E-003
      5.00     -1.50    0.503658E-003
      5.00     -1.45    0.534022E-003
      5.00     -1.40    0.564431E-003
      5.00     -1.35    0.594720E-003
      5.00     -1.30    0.624726E-003
      5.00     -1.25    0.654284E-003
      5.00     -1.20    0.683236E-003
      5.00     -1.15    0.711431E-003
      5.00     -1.10    0.738722E-003
      5.00     -1.05    0.764968E-003
      5.00     -1.00    0.790036E-003
      5.00     -0.95    0.813799E-003
      5.00     -0.90    0.836139E-003
      5.00     -0.85    0.856952E-003
      5.00     -0.80    0.876135E-003
      5.00     -0.75    0.893592E-003
      5.00     -0.70    0.909230E-003
      5.00     -0.65    0.922966E-003
      5.00     -0.60    0.934732E-003
      5.00     -0.55    0.944479E-003
      5.00     -0.50    0.952172E-003
      5.00     -0.45    0.957794E-003
      5.00     -0.40    0.961343E-003
      5.00     -0.35    0.962833E-003
      5.00     -0.30    0.962296E-003
      5.00     -0.25    0.959778E-003
      5.00     -0.20    0.955336E-003
      5.00     -0.15    0.949036E-003
      5.00     -0.10    0.940958E-003
      5.00     -0.05    0.931196E-003
      5.00      0.00    0.919858E-003
      5.00      0.05    0.907063E-003
      5.00      0.10    0.892932E-003
      5.00      0.15    0.877579E-003
      5.00      0.20    0.861110E-003
      5.00      0.25    0.843623E-003
      5.00      0.30    0.825212E-003
      5.00      0.35    0.805967E-003
      5.00      0.40    0.785978E-003
      5.00      0.45    0.765336E-003
      5.00      0.50    0.744129E-003
      5.00      0.55    0.722443E-003
      5.00      0.60    0.700360E-003
      5.00      0.65    0.677959E-003
      5.00      0.70    0.655317E-003
      5.00      0.75    0.632514E-003
      5.00      0.80    0.609628E-003
      5.00      0.85    0.586738E-003
      5.00      0.90    0.563915E-003
      5.00      0.95    0.541225E-003
      5.00      1.00    0.518726E-003
      5.00      1.05    0.496472E-003
      5.00      1.10    0.474510E-003
      5.00      1.15    0.452882E-003
      5.00      1.20    0.431612E-003
      5.00      1.25    0.410719E-003
      5.00      1.30    0.390213E-003
      5.00      1.35    0.370102E-003
      5.00      1.40    0.350398E-003
      5.00      1.45    0.331116E-003
      5.00      1.50    0.312276E-003
      5.00      1.55    0.293898E-003
      5.00      1.60    0.276006E-003
      5.00      1.65    0.258625E-003
      5.00      1.70    0.241782E-003
      5.00      1.75    0.225503E-003
      5.00      1.80    0.209810E-003
      5.00      1.85    0.194724E-003
      5.00      1.90    0.180263E-003
      5.00      1.95    0.166444E-003
      5.00      2.00    0.153279E-003
      5.00      2.05    0.140774E-003
      5.00      2.10    0.128930E-003
      5.00      2.15    0.117746E-003
      5.00      2.20    0.107216E-003
      5.00      2.25    0.973306E-004
      5.00      2.30    0.880801E-004
      5.00      2.35    0.794501E-004
      5.00      2.40    0.714241E-004
      5.00      2.45    0.639848E-004
      5.00      2.50    0.571143E-004
      5.00      2.55    0.507939E-004
      5.00      2.60    0.450033E-004
      5.00      2.65    0.397202E-004
      5.00      2.70    0.349204E-004
      5.00      2.75    0.305790E-004
      5.00      2.80    0.266702E-004
      5.00      2.85    0.231675E-004
      5.00      2.90    0.200430E-004
      5.00      2.95    0.172683E-004
      5.00      3.00    0.148148E-004
      5.00      3.05    0.126552E-004
      5.00      3.10    0.107632E-004
      5.00      3.15    0.911376E-005
      5.00      3.20    0.768271E-005
      5.00      3.25    0.644702E-005
      5.00      3.30    0.538488E-005
      5.00      3.35    0.447610E-005
      5.00      3.40    0.370214E-005
      5.00      3.45    0.304607E-005
      5.00      3.50    0.249264E-005
      5.00      3.55    0.202827E-005
      5.00      3.60    0.164089E-005
      5.00      3.65    0.131988E-005
      5.00      3.70    0.105577E-005
      5.00      3.75    0.840040E-006
      5.00      3.80    0.665100E-006
      5.00      3.85    0.524234E-006
      5.00      3.90    0.411601E-006
      5.00      3.95    0.322130E-006
      5.00      4.00    0.251441E-006
      5.00      4.05    0.195782E-006
      5.00      4.10    0.152021E-006
      5.00      4.15    0.117650E-006
      5.00      4.20    0.907186E-007
      5.00      4.25    0.697208E-007
      5.00      4.30    0.534741E-007
      5.00      4.35    0.410241E-007
      5.00      4.40    0.315870E-007
      5.00      4.45    0.245136E-007
      5.00      4.50    0.192585E-007
      5.00      4.55    0.153660E-007
      5.00      4.60    0.124553E-007
      5.00      4.65    0.102323E-007
      5.00      4.70    0.848258E-008
      5.00      4.75    0.706532E-008
      5.00      4.80    0.588988E-008
      5.00      4.85    0.490002E-008
      5.00      4.90    0.405880E-008
      5.00      4.95    0.334467E-008
      5.00      5.00    0.274532E-008
      5.00      5.05    0.224989E-008
      5.00      5.10    0.184431E-008
      5.00      5.15    0.151007E-008
      5.00      5.20    0.122908E-008
      5.00      5.25    0.988318E-009
      5.00      5.30    0.782442E-009
      5.00      5.35    0.611390E-009
      5.00      5.40    0.474718E-009
      5.00      5.45    0.369322E-009
      5.00      5.50    0.288822E-009
      5.00      5.55    0.225739E-009
      5.00      5.60    0.173705E-009
      5.00      5.65    0.128774E-009
      5.00      5.70    0.894779E-010
      5.00      5.75    0.565004E-010
      5.00      5.80    0.315801E-010
      5.00      5.85    0.160575E-010
      5.00      5.90    0.958687E-011
      5.00      5.95    0.100698E-010
      5.00      6.00    0.143929E-010
      5.00      6.05    0.194890E-010
      5.00      6.10    0.228937E-010
      5.00      6.15    0.230779E-010
      5.00      6.20    0.196809E-010
      5.00      6.25    0.136258E-010
      5.00      6.30    0.696680E-011
      5.00      6.35    0.188258E-011
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.182708E-011
      5.05     -6.30    0.765598E-011
      5.05     -6.25    0.180087E-010
      5.05     -6.20    0.324293E-010
      5.05     -6.15    0.490090E-010
      5.05     -6.10    0.654422E-010
      5.05     -6.05    0.804330E-010
      5.05     -6.00    0.941979E-010
      5.05     -5.95    0.107251E-009
      5.05     -5.90    0.119431E-009
      5.05     -5.85    0.129380E-009
      5.05     -5.80    0.135884E-009
      5.05     -5.75    0.138966E-009
      5.05     -5.70    0.140117E-009
      5.05     -5.65    0.141406E-009
      5.05     -5.60    0.144346E-009
      5.05     -5.55    0.148972E-009
      5.05     -5.50    0.154528E-009
      5.05     -5.45    0.159933E-009
      5.05     -5.40    0.164753E-009
      5.05     -5.35    0.170095E-009
      5.05     -5.30    0.177767E-009
      5.05     -5.25    0.189252E-009
      5.05     -5.20    0.203709E-009
      5.05     -5.15    0.218173E-009
      5.05     -5.10    0.228702E-009
      5.05     -5.05    0.233127E-009
      5.05     -5.00    0.232675E-009
      5.05     -4.95    0.232821E-009
      5.05     -4.90    0.242479E-009
      5.05     -4.85    0.270763E-009
      5.05     -4.80    0.322628E-009
      5.05     -4.75    0.395554E-009
      5.05     -4.70    0.482306E-009
      5.05     -4.65    0.578378E-009
      5.05     -4.60    0.692552E-009
      5.05     -4.55    0.857015E-009
      5.05     -4.50    0.113518E-008
      5.05     -4.45    0.162839E-008
      5.05     -4.40    0.248406E-008
      5.05     -4.35    0.390228E-008
      5.05     -4.30    0.614496E-008
      5.05     -4.25    0.954451E-008
      5.05     -4.20    0.145204E-007
      5.05     -4.15    0.216095E-007
      5.05     -4.10    0.315240E-007
      5.05     -4.05    0.452382E-007
      5.05     -4.00    0.640810E-007
      5.05     -3.95    0.898255E-007
      5.05     -3.90    0.124774E-006
      5.05     -3.85    0.171826E-006
      5.05     -3.80    0.234568E-006
      5.05     -3.75    0.317368E-006
      5.05     -3.70    0.425472E-006
      5.05     -3.65    0.565132E-006
      5.05     -3.60    0.743751E-006
      5.05     -3.55    0.970069E-006
      5.05     -3.50    0.125437E-005
      5.05     -3.45    0.160873E-005
      5.05     -3.40    0.204710E-005
      5.05     -3.35    0.258554E-005
      5.05     -3.30    0.324234E-005
      5.05     -3.25    0.403847E-005
      5.05     -3.20    0.499790E-005
      5.05     -3.15    0.614802E-005
      5.05     -3.10    0.751979E-005
      5.05     -3.05    0.914775E-005
      5.05     -3.00    0.110699E-004
      5.05     -2.95    0.133276E-004
      5.05     -2.90    0.159655E-004
      5.05     -2.85    0.190308E-004
      5.05     -2.80    0.225731E-004
      5.05     -2.75    0.266431E-004
      5.05     -2.70    0.312924E-004
      5.05     -2.65    0.365736E-004
      5.05     -2.60    0.425395E-004
      5.05     -2.55    0.492433E-004
      5.05     -2.50    0.567375E-004
      5.05     -2.45    0.650723E-004
      5.05     -2.40    0.742950E-004
      5.05     -2.35    0.844482E-004
      5.05     -2.30    0.955700E-004
      5.05     -2.25    0.107693E-003
      5.05     -2.20    0.120842E-003
      5.05     -2.15    0.135037E-003
      5.05     -2.10    0.150288E-003
      5.05     -2.05    0.166596E-003
      5.05     -2.00    0.183950E-003
      5.05     -1.95    0.202329E-003
      5.05     -1.90    0.221700E-003
      5.05     -1.85    0.242022E-003
      5.05     -1.80    0.263243E-003
      5.05     -1.75    0.285300E-003
      5.05     -1.70    0.308118E-003
      5.05     -1.65    0.331609E-003
      5.05     -1.60    0.355673E-003
      5.05     -1.55    0.380195E-003
      5.05     -1.50    0.405054E-003
      5.05     -1.45    0.430123E-003
      5.05     -1.40    0.455268E-003
      5.05     -1.35    0.480355E-003
      5.05     -1.30    0.505242E-003
      5.05     -1.25    0.529793E-003
      5.05     -1.20    0.553874E-003
      5.05     -1.15    0.577356E-003
      5.05     -1.10    0.600115E-003
      5.05     -1.05    0.622032E-003
      5.05     -1.00    0.642990E-003
      5.05     -0.95    0.662878E-003
      5.05     -0.90    0.681595E-003
      5.05     -0.85    0.699042E-003
      5.05     -0.80    0.715128E-003
      5.05     -0.75    0.729763E-003
      5.05     -0.70    0.742865E-003
      5.05     -0.65    0.754360E-003
      5.05     -0.60    0.764187E-003
      5.05     -0.55    0.772303E-003
      5.05     -0.50    0.778678E-003
      5.05     -0.45    0.783297E-003
      5.05     -0.40    0.786158E-003
      5.05     -0.35    0.787274E-003
      5.05     -0.30    0.786672E-003
      5.05     -0.25    0.784391E-003
      5.05     -0.20    0.780480E-003
      5.05     -0.15    0.774997E-003
      5.05     -0.10    0.768012E-003
      5.05     -0.05    0.759606E-003
      5.05      0.00    0.749873E-003
      5.05      0.05    0.738914E-003
      5.05      0.10    0.726832E-003
      5.05      0.15    0.713728E-003
      5.05      0.20    0.699697E-003
      5.05      0.25    0.684827E-003
      5.05      0.30    0.669200E-003
      5.05      0.35    0.652895E-003
      5.05      0.40    0.635990E-003
      5.05      0.45    0.618565E-003
      5.05      0.50    0.600697E-003
      5.05      0.55    0.582462E-003
      5.05      0.60    0.563933E-003
      5.05      0.65    0.545175E-003
      5.05      0.70    0.526253E-003
      5.05      0.75    0.507233E-003
      5.05      0.80    0.488179E-003
      5.05      0.85    0.469158E-003
      5.05      0.90    0.450230E-003
      5.05      0.95    0.431449E-003
      5.05      1.00    0.412865E-003
      5.05      1.05    0.394524E-003
      5.05      1.10    0.376465E-003
      5.05      1.15    0.358723E-003
      5.05      1.20    0.341324E-003
      5.05      1.25    0.324279E-003
      5.05      1.30    0.307597E-003
      5.05      1.35    0.291282E-003
      5.05      1.40    0.275341E-003
      5.05      1.45    0.259784E-003
      5.05      1.50    0.244623E-003
      5.05      1.55    0.229873E-003
      5.05      1.60    0.215550E-003
      5.05      1.65    0.201671E-003
      5.05      1.70    0.188252E-003
      5.05      1.75    0.175311E-003
      5.05      1.80    0.162861E-003
      5.05      1.85    0.150918E-003
      5.05      1.90    0.139493E-003
      5.05      1.95    0.128597E-003
      5.05      2.00    0.118238E-003
      5.05      2.05    0.108420E-003
      5.05      2.10    0.991435E-004
      5.05      2.15    0.904036E-004
      5.05      2.20    0.821942E-004
      5.05      2.25    0.745065E-004
      5.05      2.30    0.673292E-004
      5.05      2.35    0.606482E-004
      5.05      2.40    0.544480E-004
      5.05      2.45    0.487125E-004
      5.05      2.50    0.434252E-004
      5.05      2.55    0.385693E-004
      5.05      2.60    0.341272E-004
      5.05      2.65    0.300801E-004
      5.05      2.70    0.264086E-004
      5.05      2.75    0.230928E-004
      5.05      2.80    0.201122E-004
      5.05      2.85    0.174455E-004
      5.05      2.90    0.150705E-004
      5.05      2.95    0.129645E-004
      5.05      3.00    0.111050E-004
      5.05      3.05    0.947068E-005
      5.05      3.10    0.804130E-005
      5.05      3.15    0.679748E-005
      5.05      3.20    0.572056E-005
      5.05      3.25    0.479257E-005
      5.05      3.30    0.399657E-005
      5.05      3.35    0.331686E-005
      5.05      3.40    0.273906E-005
      5.05      3.45    0.225011E-005
      5.05      3.50    0.183825E-005
      5.05      3.55    0.149307E-005
      5.05      3.60    0.120545E-005
      5.05      3.65    0.967411E-006
      5.05      3.70    0.771892E-006
      5.05      3.75    0.612553E-006
      5.05      3.80    0.483709E-006
      5.05      3.85    0.380321E-006
      5.05      3.90    0.297983E-006
      5.05      3.95    0.232856E-006
      5.05      4.00    0.181612E-006
      5.05      4.05    0.141405E-006
      5.05      4.10    0.109875E-006
      5.05      4.15    0.851532E-007
      5.05      4.20    0.658062E-007
      5.05      4.25    0.507308E-007
      5.05      4.30    0.390662E-007
      5.05      4.35    0.301216E-007
      5.05      4.40    0.233357E-007
      5.05      4.45    0.182510E-007
      5.05      4.50    0.144844E-007
      5.05      4.55    0.117064E-007
      5.05      4.60    0.963378E-008
      5.05      4.65    0.804298E-008
      5.05      4.70    0.677256E-008
      5.05      4.75    0.572145E-008
      5.05      4.80    0.483022E-008
      5.05      4.85    0.406266E-008
      5.05      4.90    0.339719E-008
      5.05      4.95    0.282080E-008
      5.05      5.00    0.232797E-008
      5.05      5.05    0.191478E-008
      5.05      5.10    0.157307E-008
      5.05      5.15    0.129041E-008
      5.05      5.20    0.105197E-008
      5.05      5.25    0.847511E-009
      5.05      5.30    0.672891E-009
      5.05      5.35    0.528196E-009
      5.05      5.40    0.413466E-009
      5.05      5.45    0.325687E-009
      5.05      5.50    0.258559E-009
      5.05      5.55    0.205247E-009
      5.05      5.60    0.160231E-009
      5.05      5.65    0.120542E-009
      5.05      5.70    0.852330E-010
      5.05      5.75    0.551288E-010
      5.05      5.80    0.319401E-010
      5.05      5.85    0.170028E-010
      5.05      5.90    0.104427E-010
      5.05      5.95    0.107497E-010
      5.05      6.00    0.152256E-010
      5.05      6.05    0.208702E-010
      5.05      6.10    0.249970E-010
      5.05      6.15    0.256970E-010
      5.05      6.20    0.222844E-010
      5.05      6.25    0.156795E-010
      5.05      6.30    0.811598E-011
      5.05      6.35    0.221133E-011
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.190014E-011
      5.10     -6.30    0.788448E-011
      5.10     -6.25    0.182796E-010
      5.10     -6.20    0.325059E-010
      5.10     -6.15    0.486295E-010
      5.10     -6.10    0.643054E-010
      5.10     -6.05    0.780797E-010
      5.10     -6.00    0.900070E-010
      5.10     -5.95    0.100523E-009
      5.10     -5.90    0.109617E-009
      5.10     -5.85    0.116532E-009
      5.10     -5.80    0.120575E-009
      5.10     -5.75    0.122136E-009
      5.10     -5.70    0.122742E-009
      5.10     -5.65    0.124428E-009
      5.10     -5.60    0.128234E-009
      5.10     -5.55    0.134023E-009
      5.10     -5.50    0.140368E-009
      5.10     -5.45    0.145284E-009
      5.10     -5.40    0.147843E-009
      5.10     -5.35    0.148806E-009
      5.10     -5.30    0.150653E-009
      5.10     -5.25    0.155801E-009
      5.10     -5.20    0.164631E-009
      5.10     -5.15    0.174737E-009
      5.10     -5.10    0.182293E-009
      5.10     -5.05    0.184736E-009
      5.10     -5.00    0.182395E-009
      5.10     -4.95    0.179402E-009
      5.10     -4.90    0.183004E-009
      5.10     -4.85    0.200308E-009
      5.10     -4.80    0.234149E-009
      5.10     -4.75    0.280969E-009
      5.10     -4.70    0.332847E-009
      5.10     -4.65    0.384153E-009
      5.10     -4.60    0.439525E-009
      5.10     -4.55    0.522093E-009
      5.10     -4.50    0.679132E-009
      5.10     -4.45    0.988146E-009
      5.10     -4.40    0.156134E-008
      5.10     -4.35    0.255019E-008
      5.10     -4.30    0.414781E-008
      5.10     -4.25    0.659476E-008
      5.10     -4.20    0.101916E-007
      5.10     -4.15    0.153278E-007
      5.10     -4.10    0.225327E-007
      5.10     -4.05    0.325377E-007
      5.10     -4.00    0.463448E-007
      5.10     -3.95    0.652872E-007
      5.10     -3.90    0.910833E-007
      5.10     -3.85    0.125890E-006
      5.10     -3.80    0.172372E-006
      5.10     -3.75    0.233779E-006
      5.10     -3.70    0.314017E-006
      5.10     -3.65    0.417732E-006
      5.10     -3.60    0.550433E-006
      5.10     -3.55    0.718647E-006
      5.10     -3.50    0.930109E-006
      5.10     -3.45    0.119395E-005
      5.10     -3.40    0.152082E-005
      5.10     -3.35    0.192302E-005
      5.10     -3.30    0.241461E-005
      5.10     -3.25    0.301175E-005
      5.10     -3.20    0.373309E-005
      5.10     -3.15    0.460009E-005
      5.10     -3.10    0.563711E-005
      5.10     -3.05    0.687141E-005
      5.10     -3.00    0.833289E-005
      5.10     -2.95    0.100541E-004
      5.10     -2.90    0.120700E-004
      5.10     -2.85    0.144183E-004
      5.10     -2.80    0.171384E-004
      5.10     -2.75    0.202713E-004
      5.10     -2.70    0.238588E-004
      5.10     -2.65    0.279431E-004
      5.10     -2.60    0.325672E-004
      5.10     -2.55    0.377743E-004
      5.10     -2.50    0.436083E-004
      5.10     -2.45    0.501116E-004
      5.10     -2.40    0.573250E-004
      5.10     -2.35    0.652860E-004
      5.10     -2.30    0.740283E-004
      5.10     -2.25    0.835815E-004
      5.10     -2.20    0.939710E-004
      5.10     -2.15    0.105216E-003
      5.10     -2.10    0.117330E-003
      5.10     -2.05    0.130317E-003
      5.10     -2.00    0.144172E-003
      5.10     -1.95    0.158880E-003
      5.10     -1.90    0.174420E-003
      5.10     -1.85    0.190760E-003
      5.10     -1.80    0.207863E-003
      5.10     -1.75    0.225682E-003
      5.10     -1.70    0.244158E-003
      5.10     -1.65    0.263220E-003
      5.10     -1.60    0.282786E-003
      5.10     -1.55    0.302762E-003
      5.10     -1.50    0.323048E-003
      5.10     -1.45    0.343538E-003
      5.10     -1.40    0.364122E-003
      5.10     -1.35    0.384688E-003
      5.10     -1.30    0.405121E-003
      5.10     -1.25    0.425305E-003
      5.10     -1.20    0.445129E-003
      5.10     -1.15    0.464486E-003
      5.10     -1.10    0.483271E-003
      5.10     -1.05    0.501383E-003
      5.10     -1.00    0.518723E-003
      5.10     -0.95    0.535195E-003
      5.10     -0.90    0.550711E-003
      5.10     -0.85    0.565182E-003
      5.10     -0.80    0.578526E-003
      5.10     -0.75    0.590664E-003
      5.10     -0.70    0.601521E-003
      5.10     -0.65    0.611033E-003
      5.10     -0.60    0.619149E-003
      5.10     -0.55    0.625830E-003
      5.10     -0.50    0.631051E-003
      5.10     -0.45    0.634801E-003
      5.10     -0.40    0.637078E-003
      5.10     -0.35    0.637893E-003
      5.10     -0.30    0.637268E-003
      5.10     -0.25    0.635237E-003
      5.10     -0.20    0.631841E-003
      5.10     -0.15    0.627131E-003
      5.10     -0.10    0.621167E-003
      5.10     -0.05    0.614017E-003
      5.10      0.00    0.605760E-003
      5.10      0.05    0.596480E-003
      5.10      0.10    0.586264E-003
      5.10      0.15    0.575199E-003
      5.10      0.20    0.563369E-003
      5.10      0.25    0.550851E-003
      5.10      0.30    0.537720E-003
      5.10      0.35    0.524044E-003
      5.10      0.40    0.509891E-003
      5.10      0.45    0.495329E-003
      5.10      0.50    0.480428E-003
      5.10      0.55    0.465254E-003
      5.10      0.60    0.449869E-003
      5.10      0.65    0.434331E-003
      5.10      0.70    0.418690E-003
      5.10      0.75    0.402997E-003
      5.10      0.80    0.387307E-003
      5.10      0.85    0.371672E-003
      5.10      0.90    0.356143E-003
      5.10      0.95    0.340764E-003
      5.10      1.00    0.325577E-003
      5.10      1.05    0.310618E-003
      5.10      1.10    0.295923E-003
      5.10      1.15    0.281521E-003
      5.10      1.20    0.267434E-003
      5.10      1.25    0.253673E-003
      5.10      1.30    0.240243E-003
      5.10      1.35    0.227145E-003
      5.10      1.40    0.214383E-003
      5.10      1.45    0.201961E-003
      5.10      1.50    0.189888E-003
      5.10      1.55    0.178173E-003
      5.10      1.60    0.166826E-003
      5.10      1.65    0.155858E-003
      5.10      1.70    0.145278E-003
      5.10      1.75    0.135096E-003
      5.10      1.80    0.125322E-003
      5.10      1.85    0.115964E-003
      5.10      1.90    0.107029E-003
      5.10      1.95    0.985235E-004
      5.10      2.00    0.904528E-004
      5.10      2.05    0.828187E-004
      5.10      2.10    0.756201E-004
      5.10      2.15    0.688530E-004
      5.10      2.20    0.625112E-004
      5.10      2.25    0.565861E-004
      5.10      2.30    0.510666E-004
      5.10      2.35    0.459397E-004
      5.10      2.40    0.411913E-004
      5.10      2.45    0.368068E-004
      5.10      2.50    0.327717E-004
      5.10      2.55    0.290715E-004
      5.10      2.60    0.256915E-004
      5.10      2.65    0.226161E-004
      5.10      2.70    0.198300E-004
      5.10      2.75    0.173174E-004
      5.10      2.80    0.150622E-004
      5.10      2.85    0.130476E-004
      5.10      2.90    0.112559E-004
      5.10      2.95    0.966910E-005
      5.10      3.00    0.826982E-005
      5.10      3.05    0.704156E-005
      5.10      3.10    0.596886E-005
      5.10      3.15    0.503695E-005
      5.10      3.20    0.423154E-005
      5.10      3.25    0.353886E-005
      5.10      3.30    0.294589E-005
      5.10      3.35    0.244057E-005
      5.10      3.40    0.201188E-005
      5.10      3.45    0.164977E-005
      5.10      3.50    0.134524E-005
      5.10      3.55    0.109035E-005
      5.10      3.60    0.878257E-006
      5.10      3.65    0.702994E-006
      5.10      3.70    0.559331E-006
      5.10      3.75    0.442562E-006
      5.10      3.80    0.348457E-006
      5.10      3.85    0.273246E-006
      5.10      3.90    0.213620E-006
      5.10      3.95    0.166690E-006
      5.10      4.00    0.129937E-006
      5.10      4.05    0.101211E-006
      5.10      4.10    0.787418E-007
      5.10      4.15    0.611494E-007
      5.10      4.20    0.473921E-007
      5.10      4.25    0.366758E-007
      5.10      4.30    0.283839E-007
      5.10      4.35    0.220200E-007
      5.10      4.40    0.171862E-007
      5.10      4.45    0.135642E-007
      5.10      4.50    0.108886E-007
      5.10      4.55    0.892525E-008
      5.10      4.60    0.746487E-008
      5.10      4.65    0.633728E-008
      5.10      4.70    0.542124E-008
      5.10      4.75    0.464415E-008
      5.10      4.80    0.396825E-008
      5.10      4.85    0.337208E-008
      5.10      4.90    0.284385E-008
      5.10      4.95    0.237684E-008
      5.10      5.00    0.197034E-008
      5.10      5.05    0.162443E-008
      5.10      5.10    0.133604E-008
      5.10      5.15    0.109692E-008
      5.10      5.20    0.895647E-009
      5.10      5.25    0.723501E-009
      5.10      5.30    0.576743E-009
      5.10      5.35    0.455495E-009
      5.10      5.40    0.359804E-009
      5.10      5.45    0.286431E-009
      5.10      5.50    0.229788E-009
      5.10      5.55    0.183919E-009
      5.10      5.60    0.144579E-009
      5.10      5.65    0.109594E-009
      5.10      5.70    0.785468E-010
      5.10      5.75    0.520720E-010
      5.10      5.80    0.314862E-010
      5.10      5.85    0.181393E-010
      5.10      5.90    0.124125E-010
      5.10      5.95    0.132970E-010
      5.10      6.00    0.185004E-010
      5.10      6.05    0.250241E-010
      5.10      6.10    0.299107E-010
      5.10      6.15    0.308384E-010
      5.10      6.20    0.268841E-010
      5.10      6.25    0.190305E-010
      5.10      6.30    0.988221E-011
      5.10      6.35    0.270222E-011
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.204075E-011
      5.15     -6.30    0.834271E-011
      5.15     -6.25    0.190602E-010
      5.15     -6.20    0.333423E-010
      5.15     -6.15    0.492046E-010
      5.15     -6.10    0.642439E-010
      5.15     -6.05    0.769208E-010
      5.15     -6.00    0.870223E-010
      5.15     -5.95    0.949395E-010
      5.15     -5.90    0.100879E-009
      5.15     -5.85    0.104731E-009
      5.15     -5.80    0.106488E-009
      5.15     -5.75    0.106813E-009
      5.15     -5.70    0.107332E-009
      5.15     -5.65    0.109351E-009
      5.15     -5.60    0.113654E-009
      5.15     -5.55    0.119717E-009
      5.15     -5.50    0.125877E-009
      5.15     -5.45    0.129859E-009
      5.15     -5.40    0.130353E-009
      5.15     -5.35    0.127995E-009
      5.15     -5.30    0.125570E-009
      5.15     -5.25    0.126045E-009
      5.15     -5.20    0.130572E-009
      5.15     -5.15    0.137375E-009
      5.15     -5.10    0.142953E-009
      5.15     -5.05    0.144489E-009
      5.15     -5.00    0.141703E-009
      5.15     -4.95    0.137881E-009
      5.15     -4.90    0.138840E-009
      5.15     -4.85    0.150250E-009
      5.15     -4.80    0.174019E-009
      5.15     -4.75    0.206123E-009
      5.15     -4.70    0.238864E-009
      5.15     -4.65    0.266169E-009
      5.15     -4.60    0.290110E-009
      5.15     -4.55    0.327258E-009
      5.15     -4.50    0.413359E-009
      5.15     -4.45    0.607641E-009
      5.15     -4.40    0.995849E-009
      5.15     -4.35    0.169122E-008
      5.15     -4.30    0.283442E-008
      5.15     -4.25    0.459869E-008
      5.15     -4.20    0.719992E-008
      5.15     -4.15    0.109236E-007
      5.15     -4.10    0.161660E-007
      5.15     -4.05    0.234778E-007
      5.15     -4.00    0.336097E-007
      5.15     -3.95    0.475543E-007
      5.15     -3.90    0.665805E-007
      5.15     -3.85    0.922801E-007
      5.15     -3.80    0.126618E-006
      5.15     -3.75    0.171992E-006
      5.15     -3.70    0.231288E-006
      5.15     -3.65    0.307930E-006
      5.15     -3.60    0.405975E-006
      5.15     -3.55    0.530259E-006
      5.15     -3.50    0.686547E-006
      5.15     -3.45    0.881706E-006
      5.15     -3.40    0.112381E-005
      5.15     -3.35    0.142223E-005
      5.15     -3.30    0.178775E-005
      5.15     -3.25    0.223283E-005
      5.15     -3.20    0.277188E-005
      5.15     -3.15    0.342155E-005
      5.15     -3.10    0.420083E-005
      5.15     -3.05    0.513092E-005
      5.15     -3.00    0.623513E-005
      5.15     -2.95    0.753872E-005
      5.15     -2.90    0.906910E-005
      5.15     -2.85    0.108558E-004
      5.15     -2.80    0.129302E-004
      5.15     -2.75    0.153248E-004
      5.15     -2.70    0.180731E-004
      5.15     -2.65    0.212088E-004
      5.15     -2.60    0.247662E-004
      5.15     -2.55    0.287803E-004
      5.15     -2.50    0.332869E-004
      5.15     -2.45    0.383217E-004
      5.15     -2.40    0.439189E-004
      5.15     -2.35    0.501109E-004
      5.15     -2.30    0.569269E-004
      5.15     -2.25    0.643938E-004
      5.15     -2.20    0.725352E-004
      5.15     -2.15    0.813704E-004
      5.15     -2.10    0.909129E-004
      5.15     -2.05    0.101169E-003
      5.15     -2.00    0.112135E-003
      5.15     -1.95    0.123805E-003
      5.15     -1.90    0.136161E-003
      5.15     -1.85    0.149183E-003
      5.15     -1.80    0.162844E-003
      5.15     -1.75    0.177108E-003
      5.15     -1.70    0.191930E-003
      5.15     -1.65    0.207252E-003
      5.15     -1.60    0.223009E-003
      5.15     -1.55    0.239123E-003
      5.15     -1.50    0.255515E-003
      5.15     -1.45    0.272096E-003
      5.15     -1.40    0.288779E-003
      5.15     -1.35    0.305469E-003
      5.15     -1.30    0.322074E-003
      5.15     -1.25    0.338500E-003
      5.15     -1.20    0.354655E-003
      5.15     -1.15    0.370449E-003
      5.15     -1.10    0.385796E-003
      5.15     -1.05    0.400610E-003
      5.15     -1.00    0.414809E-003
      5.15     -0.95    0.428311E-003
      5.15     -0.90    0.441039E-003
      5.15     -0.85    0.452915E-003
      5.15     -0.80    0.463868E-003
      5.15     -0.75    0.473826E-003
      5.15     -0.70    0.482726E-003
      5.15     -0.65    0.490513E-003
      5.15     -0.60    0.497141E-003
      5.15     -0.55    0.502579E-003
      5.15     -0.50    0.506806E-003
      5.15     -0.45    0.509814E-003
      5.15     -0.40    0.511601E-003
      5.15     -0.35    0.512179E-003
      5.15     -0.30    0.511564E-003
      5.15     -0.25    0.509786E-003
      5.15     -0.20    0.506880E-003
      5.15     -0.15    0.502887E-003
      5.15     -0.10    0.497859E-003
      5.15     -0.05    0.491851E-003
      5.15      0.00    0.484928E-003
      5.15      0.05    0.477159E-003
      5.15      0.10    0.468614E-003
      5.15      0.15    0.459369E-003
      5.15      0.20    0.449496E-003
      5.15      0.25    0.439063E-003
      5.15      0.30    0.428137E-003
      5.15      0.35    0.416778E-003
      5.15      0.40    0.405045E-003
      5.15      0.45    0.392997E-003
      5.15      0.50    0.380693E-003
      5.15      0.55    0.368194E-003
      5.15      0.60    0.355553E-003
      5.15      0.65    0.342816E-003
      5.15      0.70    0.330025E-003
      5.15      0.75    0.317218E-003
      5.15      0.80    0.304437E-003
      5.15      0.85    0.291723E-003
      5.15      0.90    0.279118E-003
      5.15      0.95    0.266658E-003
      5.15      1.00    0.254377E-003
      5.15      1.05    0.242305E-003
      5.15      1.10    0.230472E-003
      5.15      1.15    0.218902E-003
      5.15      1.20    0.207613E-003
      5.15      1.25    0.196616E-003
      5.15      1.30    0.185915E-003
      5.15      1.35    0.175508E-003
      5.15      1.40    0.165395E-003
      5.15      1.45    0.155579E-003
      5.15      1.50    0.146064E-003
      5.15      1.55    0.136854E-003
      5.15      1.60    0.127957E-003
      5.15      1.65    0.119377E-003
      5.15      1.70    0.111121E-003
      5.15      1.75    0.103194E-003
      5.15      1.80    0.955991E-004
      5.15      1.85    0.883412E-004
      5.15      1.90    0.814239E-004
      5.15      1.95    0.748509E-004
      5.15      2.00    0.686244E-004
      5.15      2.05    0.627450E-004
      5.15      2.10    0.572114E-004
      5.15      2.15    0.520200E-004
      5.15      2.20    0.471652E-004
      5.15      2.25    0.426391E-004
      5.15      2.30    0.384319E-004
      5.15      2.35    0.345318E-004
      5.15      2.40    0.309262E-004
      5.15      2.45    0.276025E-004
      5.15      2.50    0.245482E-004
      5.15      2.55    0.217513E-004
      5.15      2.60    0.191997E-004
      5.15      2.65    0.168813E-004
      5.15      2.70    0.147837E-004
      5.15      2.75    0.128948E-004
      5.15      2.80    0.112019E-004
      5.15      2.85    0.969162E-005
      5.15      2.90    0.835015E-005
      5.15      2.95    0.716350E-005
      5.15      3.00    0.611813E-005
      5.15      3.05    0.520149E-005
      5.15      3.10    0.440182E-005
      5.15      3.15    0.370802E-005
      5.15      3.20    0.310930E-005
      5.15      3.25    0.259528E-005
      5.15      3.30    0.215612E-005
      5.15      3.35    0.178268E-005
      5.15      3.40    0.146656E-005
      5.15      3.45    0.120011E-005
      5.15      3.50    0.976427E-006
      5.15      3.55    0.789517E-006
      5.15      3.60    0.634230E-006
      5.15      3.65    0.506154E-006
      5.15      3.70    0.401427E-006
      5.15      3.75    0.316575E-006
      5.15      3.80    0.248452E-006
      5.15      3.85    0.194256E-006
      5.15      3.90    0.151517E-006
      5.15      3.95    0.118066E-006
      5.15      4.00    0.920115E-007
      5.15      4.05    0.717351E-007
      5.15      4.10    0.559178E-007
      5.15      4.15    0.435468E-007
      5.15      4.20    0.338723E-007
      5.15      4.25    0.263366E-007
      5.15      4.30    0.205035E-007
      5.15      4.35    0.160223E-007
      5.15      4.40    0.126139E-007
      5.15      4.45    0.100591E-007
      5.15      4.50    0.817638E-008
      5.15      4.55    0.680169E-008
      5.15      4.60    0.578295E-008
      5.15      4.65    0.499180E-008
      5.15      4.70    0.433673E-008
      5.15      4.75    0.376615E-008
      5.15      4.80    0.325536E-008
      5.15      4.85    0.279252E-008
      5.15      4.90    0.237191E-008
      5.15      4.95    0.199162E-008
      5.15      5.00    0.165445E-008
      5.15      5.05    0.136423E-008
      5.15      5.10    0.112160E-008
      5.15      5.15    0.921279E-009
      5.15      5.20    0.753955E-009
      5.15      5.25    0.611710E-009
      5.15      5.30    0.490645E-009
      5.15      5.35    0.390484E-009
      5.15      5.40    0.311002E-009
      5.15      5.45    0.249415E-009
      5.15      5.50    0.201061E-009
      5.15      5.55    0.161175E-009
      5.15      5.60    0.126696E-009
      5.15      5.65    0.962976E-010
      5.15      5.70    0.696330E-010
      5.15      5.75    0.470952E-010
      5.15      5.80    0.296371E-010
      5.15      5.85    0.185354E-010
      5.15      5.90    0.144007E-010
      5.15      5.95    0.166613E-010
      5.15      6.00    0.231920E-010
      5.15      6.05    0.309589E-010
      5.15      6.10    0.366518E-010
      5.15      6.15    0.375495E-010
      5.15      6.20    0.326133E-010
      5.15      6.25    0.230231E-010
      5.15      6.30    0.119446E-010
      5.15      6.35    0.326570E-011
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.218273E-011
      5.20     -6.30    0.884969E-011
      5.20     -6.25    0.199361E-010
      5.20     -6.20    0.344681E-010
      5.20     -6.15    0.503777E-010
      5.20     -6.10    0.651765E-010
      5.20     -6.05    0.772051E-010
      5.20     -6.00    0.858730E-010
      5.20     -5.95    0.914372E-010
      5.20     -5.90    0.943466E-010
      5.20     -5.85    0.951068E-010
      5.20     -5.80    0.944731E-010
      5.20     -5.75    0.934574E-010
      5.20     -5.70    0.934372E-010
      5.20     -5.65    0.953759E-010
      5.20     -5.60    0.995423E-010
      5.20     -5.55    0.105212E-009
      5.20     -5.50    0.110606E-009
      5.20     -5.45    0.113541E-009
      5.20     -5.40    0.112610E-009
      5.20     -5.35    0.108371E-009
      5.20     -5.30    0.103467E-009
      5.20     -5.25    0.100986E-009
      5.20     -5.20    0.102415E-009
      5.20     -5.15    0.106556E-009
      5.20     -5.10    0.110421E-009
      5.20     -5.05    0.111254E-009
      5.20     -5.00    0.108598E-009
      5.20     -4.95    0.105034E-009
      5.20     -4.90    0.105348E-009
      5.20     -4.85    0.114227E-009
      5.20     -4.80    0.132727E-009
      5.20     -4.75    0.156983E-009
      5.20     -4.70    0.179784E-009
      5.20     -4.65    0.195145E-009
      5.20     -4.60    0.203533E-009
      5.20     -4.55    0.216844E-009
      5.20     -4.50    0.262365E-009
      5.20     -4.45    0.385208E-009
      5.20     -4.40    0.649958E-009
      5.20     -4.35    0.113949E-008
      5.20     -4.30    0.195434E-008
      5.20     -4.25    0.321755E-008
      5.20     -4.20    0.508528E-008
      5.20     -4.15    0.777005E-008
      5.20     -4.10    0.115698E-007
      5.20     -4.05    0.168989E-007
      5.20     -4.00    0.243169E-007
      5.20     -3.95    0.345556E-007
      5.20     -3.90    0.485439E-007
      5.20     -3.85    0.674508E-007
      5.20     -3.80    0.927152E-007
      5.20     -3.75    0.126093E-006
      5.20     -3.70    0.169693E-006
      5.20     -3.65    0.226024E-006
      5.20     -3.60    0.298059E-006
      5.20     -3.55    0.389341E-006
      5.20     -3.50    0.504144E-006
      5.20     -3.45    0.647593E-006
      5.20     -3.40    0.825771E-006
      5.20     -3.35    0.104581E-005
      5.20     -3.30    0.131596E-005
      5.20     -3.25    0.164579E-005
      5.20     -3.20    0.204637E-005
      5.20     -3.15    0.253049E-005
      5.20     -3.10    0.311276E-005
      5.20     -3.05    0.380948E-005
      5.20     -3.00    0.463857E-005
      5.20     -2.95    0.561957E-005
      5.20     -2.90    0.677372E-005
      5.20     -2.85    0.812404E-005
      5.20     -2.80    0.969513E-005
      5.20     -2.75    0.115127E-004
      5.20     -2.70    0.136030E-004
      5.20     -2.65    0.159927E-004
      5.20     -2.60    0.187091E-004
      5.20     -2.55    0.217803E-004
      5.20     -2.50    0.252352E-004
      5.20     -2.45    0.291031E-004
      5.20     -2.40    0.334126E-004
      5.20     -2.35    0.381907E-004
      5.20     -2.30    0.434628E-004
      5.20     -2.25    0.492524E-004
      5.20     -2.20    0.555811E-004
      5.20     -2.15    0.624667E-004
      5.20     -2.10    0.699222E-004
      5.20     -2.05    0.779538E-004
      5.20     -2.00    0.865616E-004
      5.20     -1.95    0.957402E-004
      5.20     -1.90    0.105480E-003
      5.20     -1.85    0.115767E-003
      5.20     -1.80    0.126582E-003
      5.20     -1.75    0.137898E-003
      5.20     -1.70    0.149679E-003
      5.20     -1.65    0.161880E-003
      5.20     -1.60    0.174448E-003
      5.20     -1.55    0.187323E-003
      5.20     -1.50    0.200439E-003
      5.20     -1.45    0.213726E-003
      5.20     -1.40    0.227113E-003
      5.20     -1.35    0.240524E-003
      5.20     -1.30    0.253883E-003
      5.20     -1.25    0.267116E-003
      5.20     -1.20    0.280148E-003
      5.20     -1.15    0.292906E-003
      5.20     -1.10    0.305318E-003
      5.20     -1.05    0.317313E-003
      5.20     -1.00    0.328822E-003
      5.20     -0.95    0.339775E-003
      5.20     -0.90    0.350108E-003
      5.20     -0.85    0.359753E-003
      5.20     -0.80    0.368648E-003
      5.20     -0.75    0.376732E-003
      5.20     -0.70    0.383950E-003
      5.20     -0.65    0.390255E-003
      5.20     -0.60    0.395610E-003
      5.20     -0.55    0.399988E-003
      5.20     -0.50    0.403372E-003
      5.20     -0.45    0.405755E-003
      5.20     -0.40    0.407140E-003
      5.20     -0.35    0.407534E-003
      5.20     -0.30    0.406954E-003
      5.20     -0.25    0.405424E-003
      5.20     -0.20    0.402971E-003
      5.20     -0.15    0.399632E-003
      5.20     -0.10    0.395445E-003
      5.20     -0.05    0.390458E-003
      5.20      0.00    0.384720E-003
      5.20      0.05    0.378288E-003
      5.20      0.10    0.371219E-003
      5.20      0.15    0.363574E-003
      5.20      0.20    0.355416E-003
      5.20      0.25    0.346807E-003
      5.20      0.30    0.337803E-003
      5.20      0.35    0.328458E-003
      5.20      0.40    0.318824E-003
      5.20      0.45    0.308951E-003
      5.20      0.50    0.298893E-003
      5.20      0.55    0.288700E-003
      5.20      0.60    0.278417E-003
      5.20      0.65    0.268084E-003
      5.20      0.70    0.257732E-003
      5.20      0.75    0.247390E-003
      5.20      0.80    0.237089E-003
      5.20      0.85    0.226861E-003
      5.20      0.90    0.216737E-003
      5.20      0.95    0.206748E-003
      5.20      1.00    0.196921E-003
      5.20      1.05    0.187281E-003
      5.20      1.10    0.177851E-003
      5.20      1.15    0.168651E-003
      5.20      1.20    0.159697E-003
      5.20      1.25    0.150997E-003
      5.20      1.30    0.142556E-003
      5.20      1.35    0.134370E-003
      5.20      1.40    0.126438E-003
      5.20      1.45    0.118759E-003
      5.20      1.50    0.111335E-003
      5.20      1.55    0.104168E-003
      5.20      1.60    0.972611E-004
      5.20      1.65    0.906181E-004
      5.20      1.70    0.842408E-004
      5.20      1.75    0.781309E-004
      5.20      1.80    0.722896E-004
      5.20      1.85    0.667180E-004
      5.20      1.90    0.614171E-004
      5.20      1.95    0.563882E-004
      5.20      2.00    0.516318E-004
      5.20      2.05    0.471476E-004
      5.20      2.10    0.429341E-004
      5.20      2.15    0.389883E-004
      5.20      2.20    0.353055E-004
      5.20      2.25    0.318791E-004
      5.20      2.30    0.287003E-004
      5.20      2.35    0.257591E-004
      5.20      2.40    0.230444E-004
      5.20      2.45    0.205455E-004
      5.20      2.50    0.182521E-004
      5.20      2.55    0.161545E-004
      5.20      2.60    0.142432E-004
      5.20      2.65    0.125089E-004
      5.20      2.70    0.109421E-004
      5.20      2.75    0.953314E-005
      5.20      2.80    0.827218E-005
      5.20      2.85    0.714881E-005
      5.20      2.90    0.615219E-005
      5.20      2.95    0.527145E-005
      5.20      3.00    0.449625E-005
      5.20      3.05    0.381701E-005
      5.20      3.10    0.322492E-005
      5.20      3.15    0.271168E-005
      5.20      3.20    0.226928E-005
      5.20      3.25    0.189005E-005
      5.20      3.30    0.156668E-005
      5.20      3.35    0.129234E-005
      5.20      3.40    0.106069E-005
      5.20      3.45    0.865896E-006
      5.20      3.50    0.702723E-006
      5.20      3.55    0.566631E-006
      5.20      3.60    0.453781E-006
      5.20      3.65    0.360916E-006
      5.20      3.70    0.285201E-006
      5.20      3.75    0.224083E-006
      5.20      3.80    0.175231E-006
      5.20      3.85    0.136566E-006
      5.20      3.90    0.106253E-006
      5.20      3.95    0.826832E-007
      5.20      4.00    0.644416E-007
      5.20      4.05    0.503178E-007
      5.20      4.10    0.393318E-007
      5.20      4.15    0.307436E-007
      5.20      4.20    0.240227E-007
      5.20      4.25    0.187825E-007
      5.20      4.30    0.147232E-007
      5.20      4.35    0.116022E-007
      5.20      4.40    0.922532E-008
      5.20      4.45    0.744221E-008
      5.20      4.50    0.613094E-008
      5.20      4.55    0.517733E-008
      5.20      4.60    0.447312E-008
      5.20      4.65    0.392273E-008
      5.20      4.70    0.345851E-008
      5.20      4.75    0.304236E-008
      5.20      4.80    0.265756E-008
      5.20      4.85    0.229807E-008
      5.20      4.90    0.196151E-008
      5.20      4.95    0.165006E-008
      5.20      5.00    0.136935E-008
      5.20      5.05    0.112639E-008
      5.20      5.10    0.924345E-009
      5.20      5.15    0.759496E-009
      5.20      5.20    0.623766E-009
      5.20      5.25    0.509173E-009
      5.20      5.30    0.411421E-009
      5.20      5.35    0.329717E-009
      5.20      5.40    0.263893E-009
      5.20      5.45    0.212084E-009
      5.20      5.50    0.170764E-009
      5.20      5.55    0.136474E-009
      5.20      5.60    0.107035E-009
      5.20      5.65    0.814245E-010
      5.20      5.70    0.593639E-010
      5.20      5.75    0.408227E-010
      5.20      5.80    0.265635E-010
      5.20      5.85    0.179281E-010
      5.20      5.90    0.158215E-010
      5.20      5.95    0.198804E-010
      5.20      6.00    0.280985E-010
      5.20      6.05    0.372655E-010
      5.20      6.10    0.437122E-010
      5.20      6.15    0.444641E-010
      5.20      6.20    0.383372E-010
      5.20      6.25    0.268699E-010
      5.20      6.30    0.138669E-010
      5.20      6.35    0.377840E-011
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.229643E-011
      5.25     -6.30    0.924489E-011
      5.25     -6.25    0.206546E-010
      5.25     -6.20    0.354743E-010
      5.25     -6.15    0.516278E-010
      5.25     -6.10    0.666213E-010
      5.25     -6.05    0.784406E-010
      5.25     -6.00    0.862047E-010
      5.25     -5.95    0.899122E-010
      5.25     -5.90    0.900775E-010
      5.25     -5.85    0.877830E-010
      5.25     -5.80    0.844736E-010
      5.25     -5.75    0.816669E-010
      5.25     -5.70    0.807225E-010
      5.25     -5.65    0.822681E-010
      5.25     -5.60    0.861405E-010
      5.25     -5.55    0.912897E-010
      5.25     -5.50    0.960017E-010
      5.25     -5.45    0.982358E-010
      5.25     -5.40    0.965628E-010
      5.25     -5.35    0.914588E-010
      5.25     -5.30    0.852641E-010
      5.25     -5.25    0.809559E-010
      5.25     -5.20    0.801006E-010
      5.25     -5.15    0.819564E-010
      5.25     -5.10    0.840961E-010
      5.25     -5.05    0.841283E-010
      5.25     -5.00    0.817068E-010
      5.25     -4.95    0.788928E-010
      5.25     -4.90    0.797637E-010
      5.25     -4.85    0.880221E-010
      5.25     -4.80    0.104209E-009
      5.25     -4.75    0.124649E-009
      5.25     -4.70    0.142633E-009
      5.25     -4.65    0.152533E-009
      5.25     -4.60    0.153995E-009
      5.25     -4.55    0.155562E-009
      5.25     -4.50    0.177750E-009
      5.25     -4.45    0.254784E-009
      5.25     -4.40    0.433982E-009
      5.25     -4.35    0.774389E-009
      5.25     -4.30    0.134621E-008
      5.25     -4.25    0.223518E-008
      5.25     -4.20    0.355546E-008
      5.25     -4.15    0.546614E-008
      5.25     -4.10    0.819287E-008
      5.25     -4.05    0.120464E-007
      5.25     -4.00    0.174411E-007
      5.25     -3.95    0.249127E-007
      5.25     -3.90    0.351412E-007
      5.25     -3.85    0.489765E-007
      5.25     -3.80    0.674672E-007
      5.25     -3.75    0.918848E-007
      5.25     -3.70    0.123758E-006
      5.25     -3.65    0.164909E-006
      5.25     -3.60    0.217507E-006
      5.25     -3.55    0.284156E-006
      5.25     -3.50    0.367999E-006
      5.25     -3.45    0.472845E-006
      5.25     -3.40    0.603257E-006
      5.25     -3.35    0.764631E-006
      5.25     -3.30    0.963274E-006
      5.25     -3.25    0.120648E-005
      5.25     -3.20    0.150270E-005
      5.25     -3.15    0.186164E-005
      5.25     -3.10    0.229437E-005
      5.25     -3.05    0.281326E-005
      5.25     -3.00    0.343201E-005
      5.25     -2.95    0.416560E-005
      5.25     -2.90    0.503038E-005
      5.25     -2.85    0.604415E-005
      5.25     -2.80    0.722597E-005
      5.25     -2.75    0.859584E-005
      5.25     -2.70    0.101743E-004
      5.25     -2.65    0.119821E-004
      5.25     -2.60    0.140410E-004
      5.25     -2.55    0.163732E-004
      5.25     -2.50    0.190020E-004
      5.25     -2.45    0.219511E-004
      5.25     -2.40    0.252438E-004
      5.25     -2.35    0.289025E-004
      5.25     -2.30    0.329488E-004
      5.25     -2.25    0.374031E-004
      5.25     -2.20    0.422842E-004
      5.25     -2.15    0.476081E-004
      5.25     -2.10    0.533862E-004
      5.25     -2.05    0.596244E-004
      5.25     -2.00    0.663239E-004
      5.25     -1.95    0.734823E-004
      5.25     -1.90    0.810940E-004
      5.25     -1.85    0.891502E-004
      5.25     -1.80    0.976369E-004
      5.25     -1.75    0.106534E-003
      5.25     -1.70    0.115812E-003
      5.25     -1.65    0.125438E-003
      5.25     -1.60    0.135368E-003
      5.25     -1.55    0.145557E-003
      5.25     -1.50    0.155951E-003
      5.25     -1.45    0.166497E-003
      5.25     -1.40    0.177134E-003
      5.25     -1.35    0.187804E-003
      5.25     -1.30    0.198446E-003
      5.25     -1.25    0.209002E-003
      5.25     -1.20    0.219411E-003
      5.25     -1.15    0.229615E-003
      5.25     -1.10    0.239554E-003
      5.25     -1.05    0.249170E-003
      5.25     -1.00    0.258404E-003
      5.25     -0.95    0.267200E-003
      5.25     -0.90    0.275502E-003
      5.25     -0.85    0.283253E-003
      5.25     -0.80    0.290401E-003
      5.25     -0.75    0.296894E-003
      5.25     -0.70    0.302686E-003
      5.25     -0.65    0.307738E-003
      5.25     -0.60    0.312018E-003
      5.25     -0.55    0.315504E-003
      5.25     -0.50    0.318184E-003
      5.25     -0.45    0.320051E-003
      5.25     -0.40    0.321109E-003
      5.25     -0.35    0.321366E-003
      5.25     -0.30    0.320837E-003
      5.25     -0.25    0.319541E-003
      5.25     -0.20    0.317500E-003
      5.25     -0.15    0.314743E-003
      5.25     -0.10    0.311300E-003
      5.25     -0.05    0.307209E-003
      5.25      0.00    0.302508E-003
      5.25      0.05    0.297241E-003
      5.25      0.10    0.291454E-003
      5.25      0.15    0.285199E-003
      5.25      0.20    0.278526E-003
      5.25      0.25    0.271490E-003
      5.25      0.30    0.264140E-003
      5.25      0.35    0.256523E-003
      5.25      0.40    0.248687E-003
      5.25      0.45    0.240674E-003
      5.25      0.50    0.232530E-003
      5.25      0.55    0.224297E-003
      5.25      0.60    0.216015E-003
      5.25      0.65    0.207715E-003
      5.25      0.70    0.199421E-003
      5.25      0.75    0.191156E-003
      5.25      0.80    0.182941E-003
      5.25      0.85    0.174799E-003
      5.25      0.90    0.166754E-003
      5.25      0.95    0.158829E-003
      5.25      1.00    0.151048E-003
      5.25      1.05    0.143429E-003
      5.25      1.10    0.135991E-003
      5.25      1.15    0.128750E-003
      5.25      1.20    0.121719E-003
      5.25      1.25    0.114906E-003
      5.25      1.30    0.108313E-003
      5.25      1.35    0.101937E-003
      5.25      1.40    0.957761E-004
      5.25      1.45    0.898280E-004
      5.25      1.50    0.840922E-004
      5.25      1.55    0.785697E-004
      5.25      1.60    0.732616E-004
      5.25      1.65    0.681690E-004
      5.25      1.70    0.632922E-004
      5.25      1.75    0.586307E-004
      5.25      1.80    0.541835E-004
      5.25      1.85    0.499498E-004
      5.25      1.90    0.459288E-004
      5.25      1.95    0.421200E-004
      5.25      2.00    0.385229E-004
      5.25      2.05    0.351366E-004
      5.25      2.10    0.319593E-004
      5.25      2.15    0.289886E-004
      5.25      2.20    0.262206E-004
      5.25      2.25    0.236499E-004
      5.25      2.30    0.212693E-004
      5.25      2.35    0.190701E-004
      5.25      2.40    0.170433E-004
      5.25      2.45    0.151797E-004
      5.25      2.50    0.134711E-004
      5.25      2.55    0.119099E-004
      5.25      2.60    0.104891E-004
      5.25      2.65    0.920149E-005
      5.25      2.70    0.803994E-005
      5.25      2.75    0.699704E-005
      5.25      2.80    0.606505E-005
      5.25      2.85    0.523587E-005
      5.25      2.90    0.450111E-005
      5.25      2.95    0.385241E-005
      5.25      3.00    0.328184E-005
      5.25      3.05    0.278217E-005
      5.25      3.10    0.234680E-005
      5.25      3.15    0.196962E-005
      5.25      3.20    0.164478E-005
      5.25      3.25    0.136669E-005
      5.25      3.30    0.113002E-005
      5.25      3.35    0.929728E-006
      5.25      3.40    0.761060E-006
      5.25      3.45    0.619604E-006
      5.25      3.50    0.501398E-006
      5.25      3.55    0.403021E-006
      5.25      3.60    0.321620E-006
      5.25      3.65    0.254809E-006
      5.25      3.70    0.200519E-006
      5.25      3.75    0.156879E-006
      5.25      3.80    0.122177E-006
      5.25      3.85    0.948768E-007
      5.25      3.90    0.736200E-007
      5.25      3.95    0.572146E-007
      5.25      4.00    0.446125E-007
      5.25      4.05    0.349141E-007
      5.25      4.10    0.273950E-007
      5.25      4.15    0.215168E-007
      5.25      4.20    0.169071E-007
      5.25      4.25    0.133056E-007
      5.25      4.30    0.105123E-007
      5.25      4.35    0.836327E-008
      5.25      4.40    0.672523E-008
      5.25      4.45    0.549557E-008
      5.25      4.50    0.459187E-008
      5.25      4.55    0.393635E-008
      5.25      4.60    0.345290E-008
      5.25      4.65    0.307254E-008
      5.25      4.70    0.274471E-008
      5.25      4.75    0.244180E-008
      5.25      4.80    0.215175E-008
      5.25      4.85    0.187091E-008
      5.25      4.90    0.159998E-008
      5.25      4.95    0.134370E-008
      5.25      5.00    0.111039E-008
      5.25      5.05    0.909077E-009
      5.25      5.10    0.743845E-009
      5.25      5.15    0.611728E-009
      5.25      5.20    0.504954E-009
      5.25      5.25    0.415147E-009
      5.25      5.30    0.337532E-009
      5.25      5.35    0.271272E-009
      5.25      5.40    0.216790E-009
      5.25      5.45    0.173339E-009
      5.25      5.50    0.138694E-009
      5.25      5.55    0.110347E-009
      5.25      5.60    0.866167E-010
      5.25      5.65    0.664018E-010
      5.25      5.70    0.490090E-010
      5.25      5.75    0.342728E-010
      5.25      5.80    0.229387E-010
      5.25      5.85    0.165778E-010
      5.25      5.90    0.163793E-010
      5.25      5.95    0.221431E-010
      5.25      6.00    0.319016E-010
      5.25      6.05    0.423194E-010
      5.25      6.10    0.493984E-010
      5.25      6.15    0.499534E-010
      5.25      6.20    0.427777E-010
      5.25      6.25    0.298024E-010
      5.25      6.30    0.152847E-010
      5.25      6.35    0.414576E-011
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.238119E-011
      5.30     -6.30    0.954167E-011
      5.30     -6.25    0.211689E-010
      5.30     -6.20    0.362150E-010
      5.30     -6.15    0.526069E-010
      5.30     -6.10    0.677779E-010
      5.30     -6.05    0.795755E-010
      5.30     -6.00    0.866519E-010
      5.30     -5.95    0.888182E-010
      5.30     -5.90    0.865999E-010
      5.30     -5.85    0.814320E-010
      5.30     -5.80    0.754622E-010
      5.30     -5.75    0.706919E-010
      5.30     -5.70    0.687999E-010
      5.30     -5.65    0.701309E-010
      5.30     -5.60    0.741765E-010
      5.30     -5.55    0.795188E-010
      5.30     -5.50    0.842056E-010
      5.30     -5.45    0.861840E-010
      5.30     -5.40    0.841217E-010
      5.30     -5.35    0.784159E-010
      5.30     -5.30    0.712952E-010
      5.30     -5.25    0.655326E-010
      5.30     -5.20    0.627353E-010
      5.30     -5.15    0.625283E-010
      5.30     -5.10    0.630328E-010
      5.30     -5.05    0.624032E-010
      5.30     -5.00    0.602882E-010
      5.30     -4.95    0.585060E-010
      5.30     -4.90    0.605224E-010
      5.30     -4.85    0.693157E-010
      5.30     -4.80    0.849694E-010
      5.30     -4.75    0.103812E-009
      5.30     -4.70    0.119871E-009
      5.30     -4.65    0.127917E-009
      5.30     -4.60    0.126977E-009
      5.30     -4.55    0.123108E-009
      5.30     -4.50    0.131535E-009
      5.30     -4.45    0.177469E-009
      5.30     -4.40    0.294808E-009
      5.30     -4.35    0.524231E-009
      5.30     -4.30    0.913110E-009
      5.30     -4.25    0.152094E-008
      5.30     -4.20    0.243060E-008
      5.30     -4.15    0.376265E-008
      5.30     -4.10    0.568716E-008
      5.30     -4.05    0.843656E-008
      5.30     -4.00    0.123155E-007
      5.30     -3.95    0.177177E-007
      5.30     -3.90    0.251385E-007
      5.30     -3.85    0.351936E-007
      5.30     -3.80    0.486386E-007
      5.30     -3.75    0.663825E-007
      5.30     -3.70    0.895203E-007
      5.30     -3.65    0.119371E-006
      5.30     -3.60    0.157526E-006
      5.30     -3.55    0.205898E-006
      5.30     -3.50    0.266809E-006
      5.30     -3.45    0.343079E-006
      5.30     -3.40    0.438110E-006
      5.30     -3.35    0.555972E-006
      5.30     -3.30    0.701442E-006
      5.30     -3.25    0.880061E-006
      5.30     -3.20    0.109818E-005
      5.30     -3.15    0.136307E-005
      5.30     -3.10    0.168299E-005
      5.30     -3.05    0.206728E-005
      5.30     -3.00    0.252629E-005
      5.30     -2.95    0.307144E-005
      5.30     -2.90    0.371526E-005
      5.30     -2.85    0.447137E-005
      5.30     -2.80    0.535437E-005
      5.30     -2.75    0.637961E-005
      5.30     -2.70    0.756299E-005
      5.30     -2.65    0.892081E-005
      5.30     -2.60    0.104699E-004
      5.30     -2.55    0.122281E-004
      5.30     -2.50    0.142136E-004
      5.30     -2.45    0.164454E-004
      5.30     -2.40    0.189423E-004
      5.30     -2.35    0.217227E-004
      5.30     -2.30    0.248046E-004
      5.30     -2.25    0.282054E-004
      5.30     -2.20    0.319413E-004
      5.30     -2.15    0.360255E-004
      5.30     -2.10    0.404678E-004
      5.30     -2.05    0.452734E-004
      5.30     -2.00    0.504444E-004
      5.30     -1.95    0.559801E-004
      5.30     -1.90    0.618783E-004
      5.30     -1.85    0.681334E-004
      5.30     -1.80    0.747354E-004
      5.30     -1.75    0.816685E-004
      5.30     -1.70    0.889107E-004
      5.30     -1.65    0.964346E-004
      5.30     -1.60    0.104208E-003
      5.30     -1.55    0.112196E-003
      5.30     -1.50    0.120356E-003
      5.30     -1.45    0.128646E-003
      5.30     -1.40    0.137018E-003
      5.30     -1.35    0.145426E-003
      5.30     -1.30    0.153821E-003
      5.30     -1.25    0.162159E-003
      5.30     -1.20    0.170393E-003
      5.30     -1.15    0.178476E-003
      5.30     -1.10    0.186358E-003
      5.30     -1.05    0.193991E-003
      5.30     -1.00    0.201328E-003
      5.30     -0.95    0.208320E-003
      5.30     -0.90    0.214921E-003
      5.30     -0.85    0.221085E-003
      5.30     -0.80    0.226769E-003
      5.30     -0.75    0.231929E-003
      5.30     -0.70    0.236528E-003
      5.30     -0.65    0.240533E-003
      5.30     -0.60    0.243919E-003
      5.30     -0.55    0.246666E-003
      5.30     -0.50    0.248765E-003
      5.30     -0.45    0.250211E-003
      5.30     -0.40    0.251009E-003
      5.30     -0.35    0.251167E-003
      5.30     -0.30    0.250698E-003
      5.30     -0.25    0.249616E-003
      5.30     -0.20    0.247940E-003
      5.30     -0.15    0.245692E-003
      5.30     -0.10    0.242895E-003
      5.30     -0.05    0.239577E-003
      5.30      0.00    0.235769E-003
      5.30      0.05    0.231503E-003
      5.30      0.10    0.226818E-003
      5.30      0.15    0.221752E-003
      5.30      0.20    0.216350E-003
      5.30      0.25    0.210654E-003
      5.30      0.30    0.204710E-003
      5.30      0.35    0.198559E-003
      5.30      0.40    0.192243E-003
      5.30      0.45    0.185799E-003
      5.30      0.50    0.179267E-003
      5.30      0.55    0.172681E-003
      5.30      0.60    0.166073E-003
      5.30      0.65    0.159470E-003
      5.30      0.70    0.152891E-003
      5.30      0.75    0.146352E-003
      5.30      0.80    0.139867E-003
      5.30      0.85    0.133453E-003
      5.30      0.90    0.127126E-003
      5.30      0.95    0.120905E-003
      5.30      1.00    0.114806E-003
      5.30      1.05    0.108846E-003
      5.30      1.10    0.103039E-003
      5.30      1.15    0.973977E-004
      5.30      1.20    0.919326E-004
      5.30      1.25    0.866492E-004
      5.30      1.30    0.815489E-004
      5.30      1.35    0.766305E-004
      5.30      1.40    0.718907E-004
      5.30      1.45    0.673272E-004
      5.30      1.50    0.629383E-004
      5.30      1.55    0.587237E-004
      5.30      1.60    0.546836E-004
      5.30      1.65    0.508178E-004
      5.30      1.70    0.471253E-004
      5.30      1.75    0.436044E-004
      5.30      1.80    0.402528E-004
      5.30      1.85    0.370683E-004
      5.30      1.90    0.340492E-004
      5.30      1.95    0.311940E-004
      5.30      2.00    0.285015E-004
      5.30      2.05    0.259701E-004
      5.30      2.10    0.235981E-004
      5.30      2.15    0.213831E-004
      5.30      2.20    0.193221E-004
      5.30      2.25    0.174108E-004
      5.30      2.30    0.156434E-004
      5.30      2.35    0.140130E-004
      5.30      2.40    0.125121E-004
      5.30      2.45    0.111333E-004
      5.30      2.50    0.987025E-005
      5.30      2.55    0.871712E-005
      5.30      2.60    0.766865E-005
      5.30      2.65    0.671972E-005
      5.30      2.70    0.586494E-005
      5.30      2.75    0.509867E-005
      5.30      2.80    0.441494E-005
      5.30      2.85    0.380749E-005
      5.30      2.90    0.326982E-005
      5.30      2.95    0.279558E-005
      5.30      3.00    0.237872E-005
      5.30      3.05    0.201380E-005
      5.30      3.10    0.169592E-005
      5.30      3.15    0.142060E-005
      5.30      3.20    0.118365E-005
      5.30      3.25    0.981064E-006
      5.30      3.30    0.808992E-006
      5.30      3.35    0.663736E-006
      5.30      3.40    0.541760E-006
      5.30      3.45    0.439749E-006
      5.30      3.50    0.354716E-006
      5.30      3.55    0.284104E-006
      5.30      3.60    0.225811E-006
      5.30      3.65    0.178098E-006
      5.30      3.70    0.139473E-006
      5.30      3.75    0.108576E-006
      5.30      3.80    0.841573E-007
      5.30      3.85    0.650849E-007
      5.30      3.90    0.503558E-007
      5.30      3.95    0.390894E-007
      5.30      4.00    0.305113E-007
      5.30      4.05    0.239561E-007
      5.30      4.10    0.188921E-007
      5.30      4.15    0.149307E-007
      5.30      4.20    0.118143E-007
      5.30      4.25    0.937084E-008
      5.30      4.30    0.747159E-008
      5.30      4.35    0.600881E-008
      5.30      4.40    0.489328E-008
      5.30      4.45    0.405582E-008
      5.30      4.50    0.343970E-008
      5.30      4.55    0.299280E-008
      5.30      4.60    0.266198E-008
      5.30      4.65    0.239871E-008
      5.30      4.70    0.216620E-008
      5.30      4.75    0.194373E-008
      5.30      4.80    0.172268E-008
      5.30      4.85    0.150122E-008
      5.30      4.90    0.128168E-008
      5.30      4.95    0.107082E-008
      5.30      5.00    0.878801E-009
      5.30      5.05    0.715088E-009
      5.30      5.10    0.583429E-009
      5.30      5.15    0.480912E-009
      5.30      5.20    0.399202E-009
      5.30      5.25    0.330146E-009
      5.30      5.30    0.269100E-009
      5.30      5.35    0.215524E-009
      5.30      5.40    0.170639E-009
      5.30      5.45    0.134759E-009
      5.30      5.50    0.106742E-009
      5.30      5.55    0.847796E-010
      5.30      5.60    0.671763E-010
      5.30      5.65    0.524886E-010
      5.30      5.70    0.395533E-010
      5.30      5.75    0.281653E-010
      5.30      5.80    0.192984E-010
      5.30      5.85    0.147729E-010
      5.30      5.90    0.159720E-010
      5.30      5.95    0.228728E-010
      5.30      6.00    0.336173E-010
      5.30      6.05    0.448368E-010
      5.30      6.10    0.524232E-010
      5.30      6.15    0.529172E-010
      5.30      6.20    0.451901E-010
      5.30      6.25    0.313483E-010
      5.30      6.30    0.160310E-010
      5.30      6.35    0.433449E-011
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.247803E-011
      5.35     -6.30    0.983516E-011
      5.35     -6.25    0.216419E-010
      5.35     -6.20    0.366885E-010
      5.35     -6.15    0.529119E-010
      5.35     -6.10    0.678223E-010
      5.35     -6.05    0.791203E-010
      5.35     -6.00    0.853220E-010
      5.35     -5.95    0.859928E-010
      5.35     -5.90    0.817889E-010
      5.35     -5.85    0.743362E-010
      5.35     -5.80    0.662467E-010
      5.35     -5.75    0.600753E-010
      5.35     -5.70    0.576672E-010
      5.35     -5.65    0.593857E-010
      5.35     -5.60    0.643922E-010
      5.35     -5.55    0.708422E-010
      5.35     -5.50    0.762468E-010
      5.35     -5.45    0.783649E-010
      5.35     -5.40    0.758152E-010
      5.35     -5.35    0.692199E-010
      5.35     -5.30    0.609035E-010
      5.35     -5.25    0.536456E-010
      5.35     -5.20    0.490954E-010
      5.35     -5.15    0.471814E-010
      5.35     -5.10    0.464704E-010
      5.35     -5.05    0.454841E-010
      5.35     -5.00    0.438474E-010
      5.35     -4.95    0.432761E-010
      5.35     -4.90    0.466830E-010
      5.35     -4.85    0.565542E-010
      5.35     -4.80    0.726632E-010
      5.35     -4.75    0.914321E-010
      5.35     -4.70    0.107409E-009
      5.35     -4.65    0.115640E-009
      5.35     -4.60    0.114793E-009
      5.35     -4.55    0.108898E-009
      5.35     -4.50    0.108902E-009
      5.35     -4.45    0.132783E-009
      5.35     -4.40    0.204215E-009
      5.35     -4.35    0.350074E-009
      5.35     -4.30    0.601284E-009
      5.35     -4.25    0.998706E-009
      5.35     -4.20    0.160238E-008
      5.35     -4.15    0.250297E-008
      5.35     -4.10    0.382839E-008
      5.35     -4.05    0.575128E-008
      5.35     -4.00    0.849651E-008
      5.35     -3.95    0.123523E-007
      5.35     -3.90    0.176810E-007
      5.35     -3.85    0.249271E-007
      5.35     -3.80    0.346252E-007
      5.35     -3.75    0.474164E-007
      5.35     -3.70    0.640803E-007
      5.35     -3.65    0.855717E-007
      5.35     -3.60    0.113062E-006
      5.35     -3.55    0.147972E-006
      5.35     -3.50    0.192021E-006
      5.35     -3.45    0.247296E-006
      5.35     -3.40    0.316320E-006
      5.35     -3.35    0.402142E-006
      5.35     -3.30    0.508352E-006
      5.35     -3.25    0.639100E-006
      5.35     -3.20    0.799107E-006
      5.35     -3.15    0.993726E-006
      5.35     -3.10    0.122906E-005
      5.35     -3.05    0.151206E-005
      5.35     -3.00    0.185054E-005
      5.35     -2.95    0.225316E-005
      5.35     -2.90    0.272943E-005
      5.35     -2.85    0.328968E-005
      5.35     -2.80    0.394499E-005
      5.35     -2.75    0.470706E-005
      5.35     -2.70    0.558812E-005
      5.35     -2.65    0.660077E-005
      5.35     -2.60    0.775818E-005
      5.35     -2.55    0.907412E-005
      5.35     -2.50    0.105630E-004
      5.35     -2.45    0.122396E-004
      5.35     -2.40    0.141191E-004
      5.35     -2.35    0.162163E-004
      5.35     -2.30    0.185461E-004
      5.35     -2.25    0.211231E-004
      5.35     -2.20    0.239605E-004
      5.35     -2.15    0.270692E-004
      5.35     -2.10    0.304572E-004
      5.35     -2.05    0.341291E-004
      5.35     -2.00    0.380872E-004
      5.35     -1.95    0.423326E-004
      5.35     -1.90    0.468647E-004
      5.35     -1.85    0.516803E-004
      5.35     -1.80    0.567722E-004
      5.35     -1.75    0.621279E-004
      5.35     -1.70    0.677305E-004
      5.35     -1.65    0.735590E-004
      5.35     -1.60    0.795892E-004
      5.35     -1.55    0.857938E-004
      5.35     -1.50    0.921412E-004
      5.35     -1.45    0.985967E-004
      5.35     -1.40    0.105124E-003
      5.35     -1.35    0.111686E-003
      5.35     -1.30    0.118247E-003
      5.35     -1.25    0.124772E-003
      5.35     -1.20    0.131224E-003
      5.35     -1.15    0.137565E-003
      5.35     -1.10    0.143756E-003
      5.35     -1.05    0.149758E-003
      5.35     -1.00    0.155530E-003
      5.35     -0.95    0.161033E-003
      5.35     -0.90    0.166229E-003
      5.35     -0.85    0.171080E-003
      5.35     -0.80    0.175552E-003
      5.35     -0.75    0.179611E-003
      5.35     -0.70    0.183224E-003
      5.35     -0.65    0.186367E-003
      5.35     -0.60    0.189017E-003
      5.35     -0.55    0.191159E-003
      5.35     -0.50    0.192786E-003
      5.35     -0.45    0.193894E-003
      5.35     -0.40    0.194489E-003
      5.35     -0.35    0.194576E-003
      5.35     -0.30    0.194168E-003
      5.35     -0.25    0.193277E-003
      5.35     -0.20    0.191918E-003
      5.35     -0.15    0.190106E-003
      5.35     -0.10    0.187860E-003
      5.35     -0.05    0.185200E-003
      5.35      0.00    0.182149E-003
      5.35      0.05    0.178733E-003
      5.35      0.10    0.174980E-003
      5.35      0.15    0.170921E-003
      5.35      0.20    0.166591E-003
      5.35      0.25    0.162025E-003
      5.35      0.30    0.157263E-003
      5.35      0.35    0.152341E-003
      5.35      0.40    0.147295E-003
      5.35      0.45    0.142161E-003
      5.35      0.50    0.136969E-003
      5.35      0.55    0.131749E-003
      5.35      0.60    0.126527E-003
      5.35      0.65    0.121323E-003
      5.35      0.70    0.116154E-003
      5.35      0.75    0.111030E-003
      5.35      0.80    0.105963E-003
      5.35      0.85    0.100962E-003
      5.35      0.90    0.960373E-004
      5.35      0.95    0.912028E-004
      5.35      1.00    0.864711E-004
      5.35      1.05    0.818550E-004
      5.35      1.10    0.773664E-004
      5.35      1.15    0.730152E-004
      5.35      1.20    0.688087E-004
      5.35      1.25    0.647511E-004
      5.35      1.30    0.608437E-004
      5.35      1.35    0.570851E-004
      5.35      1.40    0.534728E-004
      5.35      1.45    0.500042E-004
      5.35      1.50    0.466774E-004
      5.35      1.55    0.434914E-004
      5.35      1.60    0.404458E-004
      5.35      1.65    0.375395E-004
      5.35      1.70    0.347711E-004
      5.35      1.75    0.321380E-004
      5.35      1.80    0.296373E-004
      5.35      1.85    0.272663E-004
      5.35      1.90    0.250226E-004
      5.35      1.95    0.229044E-004
      5.35      2.00    0.209098E-004
      5.35      2.05    0.190372E-004
      5.35      2.10    0.172844E-004
      5.35      2.15    0.156494E-004
      5.35      2.20    0.141295E-004
      5.35      2.25    0.127213E-004
      5.35      2.30    0.114205E-004
      5.35      2.35    0.102217E-004
      5.35      2.40    0.911916E-005
      5.35      2.45    0.810712E-005
      5.35      2.50    0.718055E-005
      5.35      2.55    0.633518E-005
      5.35      2.60    0.556718E-005
      5.35      2.65    0.487287E-005
      5.35      2.70    0.424833E-005
      5.35      2.75    0.368931E-005
      5.35      2.80    0.319126E-005
      5.35      2.85    0.274937E-005
      5.35      2.90    0.235871E-005
      5.35      2.95    0.201443E-005
      5.35      3.00    0.171201E-005
      5.35      3.05    0.144734E-005
      5.35      3.10    0.121681E-005
      5.35      3.15    0.101721E-005
      5.35      3.20    0.845557E-006
      5.35      3.25    0.699007E-006
      5.35      3.30    0.574793E-006
      5.35      3.35    0.470212E-006
      5.35      3.40    0.382636E-006
      5.35      3.45    0.309592E-006
      5.35      3.50    0.248856E-006
      5.35      3.55    0.198530E-006
      5.35      3.60    0.157075E-006
      5.35      3.65    0.123241E-006
      5.35      3.70    0.959553E-007
      5.35      3.75    0.742530E-007
      5.35      3.80    0.572265E-007
      5.35      3.85    0.440464E-007
      5.35      3.90    0.339710E-007
      5.35      3.95    0.263473E-007
      5.35      4.00    0.206034E-007
      5.35      4.05    0.162496E-007
      5.35      4.10    0.129005E-007
      5.35      4.15    0.102785E-007
      5.35      4.20    0.820627E-008
      5.35      4.25    0.657293E-008
      5.35      4.30    0.529871E-008
      5.35      4.35    0.431496E-008
      5.35      4.40    0.356435E-008
      5.35      4.45    0.300024E-008
      5.35      4.50    0.258407E-008
      5.35      4.55    0.228073E-008
      5.35      4.60    0.205371E-008
      5.35      4.65    0.186894E-008
      5.35      4.70    0.170070E-008
      5.35      4.75    0.153389E-008
      5.35      4.80    0.136210E-008
      5.35      4.85    0.118491E-008
      5.35      4.90    0.100620E-008
      5.35      4.95    0.833973E-009
      5.35      5.00    0.678631E-009
      5.35      5.05    0.548650E-009
      5.35      5.10    0.446709E-009
      5.35      5.15    0.369239E-009
      5.35      5.20    0.308025E-009
      5.35      5.25    0.255331E-009
      5.35      5.30    0.207379E-009
      5.35      5.35    0.164330E-009
      5.35      5.40    0.127932E-009
      5.35      5.45    0.992976E-010
      5.35      5.50    0.779256E-010
      5.35      5.55    0.622390E-010
      5.35      5.60    0.503609E-010
      5.35      5.65    0.404690E-010
      5.35      5.70    0.312617E-010
      5.35      5.75    0.225999E-010
      5.35      5.80    0.157235E-010
      5.35      5.85    0.125663E-010
      5.35      5.90    0.146165E-010
      5.35      5.95    0.219747E-010
      5.35      6.00    0.329704E-010
      5.35      6.05    0.445023E-010
      5.35      6.10    0.524429E-010
      5.35      6.15    0.531939E-010
      5.35      6.20    0.455576E-010
      5.35      6.25    0.316429E-010
      5.35      6.30    0.161833E-010
      5.35      6.35    0.437459E-011
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.260546E-011
      5.40     -6.30    0.102241E-010
      5.40     -6.25    0.221282E-010
      5.40     -6.20    0.368778E-010
      5.40     -6.15    0.523854E-010
      5.40     -6.10    0.662136E-010
      5.40     -6.05    0.762480E-010
      5.40     -6.00    0.810230E-010
      5.40     -5.95    0.801814E-010
      5.40     -5.90    0.744484E-010
      5.40     -5.85    0.656322E-010
      5.40     -5.80    0.565573E-010
      5.40     -5.75    0.499367E-010
      5.40     -5.70    0.477801E-010
      5.40     -5.65    0.505285E-010
      5.40     -5.60    0.570931E-010
      5.40     -5.55    0.650763E-010
      5.40     -5.50    0.715253E-010
      5.40     -5.45    0.738114E-010
      5.40     -5.40    0.706066E-010
      5.40     -5.35    0.628528E-010
      5.40     -5.30    0.531719E-010
      5.40     -5.25    0.444586E-010
      5.40     -5.20    0.385074E-010
      5.40     -5.15    0.354103E-010
      5.40     -5.10    0.340183E-010
      5.40     -5.05    0.330288E-010
      5.40     -5.00    0.320856E-010
      5.40     -4.95    0.325400E-010
      5.40     -4.90    0.371735E-010
      5.40     -4.85    0.482706E-010
      5.40     -4.80    0.654126E-010
      5.40     -4.75    0.851874E-010
      5.40     -4.70    0.102374E-009
      5.40     -4.65    0.112352E-009
      5.40     -4.60    0.113368E-009
      5.40     -4.55    0.107672E-009
      5.40     -4.50    0.102800E-009
      5.40     -4.45    0.111267E-009
      5.40     -4.40    0.148998E-009
      5.40     -4.35    0.233144E-009
      5.40     -4.30    0.383091E-009
      5.40     -4.25    0.625983E-009
      5.40     -4.20    0.100495E-008
      5.40     -4.15    0.158723E-008
      5.40     -4.10    0.246844E-008
      5.40     -4.05    0.377587E-008
      5.40     -4.00    0.567559E-008
      5.40     -3.95    0.838043E-008
      5.40     -3.90    0.121557E-007
      5.40     -3.85    0.173207E-007
      5.40     -3.80    0.242502E-007
      5.40     -3.75    0.333913E-007
      5.40     -3.70    0.452944E-007
      5.40     -3.65    0.606525E-007
      5.40     -3.60    0.803359E-007
      5.40     -3.55    0.105409E-006
      5.40     -3.50    0.137145E-006
      5.40     -3.45    0.177084E-006
      5.40     -3.40    0.227094E-006
      5.40     -3.35    0.289439E-006
      5.40     -3.30    0.366798E-006
      5.40     -3.25    0.462231E-006
      5.40     -3.20    0.579191E-006
      5.40     -3.15    0.721567E-006
      5.40     -3.10    0.893818E-006
      5.40     -3.05    0.110107E-005
      5.40     -3.00    0.134919E-005
      5.40     -2.95    0.164470E-005
      5.40     -2.90    0.199477E-005
      5.40     -2.85    0.240719E-005
      5.40     -2.80    0.289031E-005
      5.40     -2.75    0.345299E-005
      5.40     -2.70    0.410459E-005
      5.40     -2.65    0.485480E-005
      5.40     -2.60    0.571373E-005
      5.40     -2.55    0.669196E-005
      5.40     -2.50    0.780060E-005
      5.40     -2.45    0.905123E-005
      5.40     -2.40    0.104557E-004
      5.40     -2.35    0.120259E-004
      5.40     -2.30    0.137741E-004
      5.40     -2.25    0.157121E-004
      5.40     -2.20    0.178504E-004
      5.40     -2.15    0.201981E-004
      5.40     -2.10    0.227613E-004
      5.40     -2.05    0.255442E-004
      5.40     -2.00    0.285493E-004
      5.40     -1.95    0.317783E-004
      5.40     -1.90    0.352319E-004
      5.40     -1.85    0.389083E-004
      5.40     -1.80    0.428021E-004
      5.40     -1.75    0.469038E-004
      5.40     -1.70    0.512002E-004
      5.40     -1.65    0.556756E-004
      5.40     -1.60    0.603119E-004
      5.40     -1.55    0.650880E-004
      5.40     -1.50    0.699800E-004
      5.40     -1.45    0.749611E-004
      5.40     -1.40    0.800030E-004
      5.40     -1.35    0.850776E-004
      5.40     -1.30    0.901579E-004
      5.40     -1.25    0.952165E-004
      5.40     -1.20    0.100225E-003
      5.40     -1.15    0.105155E-003
      5.40     -1.10    0.109973E-003
      5.40     -1.05    0.114647E-003
      5.40     -1.00    0.119144E-003
      5.40     -0.95    0.123433E-003
      5.40     -0.90    0.127483E-003
      5.40     -0.85    0.131263E-003
      5.40     -0.80    0.134746E-003
      5.40     -0.75    0.137905E-003
      5.40     -0.70    0.140715E-003
      5.40     -0.65    0.143155E-003
      5.40     -0.60    0.145207E-003
      5.40     -0.55    0.146860E-003
      5.40     -0.50    0.148108E-003
      5.40     -0.45    0.148948E-003
      5.40     -0.40    0.149384E-003
      5.40     -0.35    0.149423E-003
      5.40     -0.30    0.149074E-003
      5.40     -0.25    0.148349E-003
      5.40     -0.20    0.147258E-003
      5.40     -0.15    0.145815E-003
      5.40     -0.10    0.144032E-003
      5.40     -0.05    0.141924E-003
      5.40      0.00    0.139507E-003
      5.40      0.05    0.136800E-003
      5.40      0.10    0.133826E-003
      5.40      0.15    0.130607E-003
      5.40      0.20    0.127171E-003
      5.40      0.25    0.123548E-003
      5.40      0.30    0.119768E-003
      5.40      0.35    0.115865E-003
      5.40      0.40    0.111871E-003
      5.40      0.45    0.107816E-003
      5.40      0.50    0.103727E-003
      5.40      0.55    0.996280E-004
      5.40      0.60    0.955386E-004
      5.40      0.65    0.914757E-004
      5.40      0.70    0.874518E-004
      5.40      0.75    0.834756E-004
      5.40      0.80    0.795539E-004
      5.40      0.85    0.756924E-004
      5.40      0.90    0.718978E-004
      5.40      0.95    0.681783E-004
      5.40      1.00    0.645438E-004
      5.40      1.05    0.610041E-004
      5.40      1.10    0.575686E-004
      5.40      1.15    0.542448E-004
      5.40      1.20    0.510382E-004
      5.40      1.25    0.479517E-004
      5.40      1.30    0.449863E-004
      5.40      1.35    0.421410E-004
      5.40      1.40    0.394135E-004
      5.40      1.45    0.368015E-004
      5.40      1.50    0.343033E-004
      5.40      1.55    0.319175E-004
      5.40      1.60    0.296432E-004
      5.40      1.65    0.274793E-004
      5.40      1.70    0.254238E-004
      5.40      1.75    0.234739E-004
      5.40      1.80    0.216267E-004
      5.40      1.85    0.198791E-004
      5.40      1.90    0.182287E-004
      5.40      1.95    0.166734E-004
      5.40      2.00    0.152113E-004
      5.40      2.05    0.138405E-004
      5.40      2.10    0.125588E-004
      5.40      2.15    0.113642E-004
      5.40      2.20    0.102542E-004
      5.40      2.25    0.922624E-005
      5.40      2.30    0.827711E-005
      5.40      2.35    0.740296E-005
      5.40      2.40    0.659946E-005
      5.40      2.45    0.586236E-005
      5.40      2.50    0.518787E-005
      5.40      2.55    0.457278E-005
      5.40      2.60    0.401436E-005
      5.40      2.65    0.350997E-005
      5.40      2.70    0.305682E-005
      5.40      2.75    0.265176E-005
      5.40      2.80    0.229138E-005
      5.40      2.85    0.197204E-005
      5.40      2.90    0.169004E-005
      5.40      2.95    0.144173E-005
      5.40      3.00    0.122372E-005
      5.40      3.05    0.103297E-005
      5.40      3.10    0.866849E-006
      5.40      3.15    0.723077E-006
      5.40      3.20    0.599561E-006
      5.40      3.25    0.494290E-006
      5.40      3.30    0.405281E-006
      5.40      3.35    0.330542E-006
      5.40      3.40    0.268129E-006
      5.40      3.45    0.216211E-006
      5.40      3.50    0.173141E-006
      5.40      3.55    0.137530E-006
      5.40      3.60    0.108259E-006
      5.40      3.65    0.844292E-007
      5.40      3.70    0.652906E-007
      5.40      3.75    0.501604E-007
      5.40      3.80    0.383950E-007
      5.40      3.85    0.293892E-007
      5.40      3.90    0.225911E-007
      5.40      3.95    0.175138E-007
      5.40      4.00    0.137341E-007
      5.40      4.05    0.108970E-007
      5.40      4.10    0.872549E-008
      5.40      4.15    0.702517E-008
      5.40      4.20    0.567531E-008
      5.40      4.25    0.460438E-008
      5.40      4.30    0.376295E-008
      5.40      4.35    0.311068E-008
      5.40      4.40    0.261099E-008
      5.40      4.45    0.223418E-008
      5.40      4.50    0.195422E-008
      5.40      4.55    0.174777E-008
      5.40      4.60    0.158970E-008
      5.40      4.65    0.145688E-008
      5.40      4.70    0.133147E-008
      5.40      4.75    0.120227E-008
      5.40      4.80    0.106537E-008
      5.40      4.85    0.921408E-009
      5.40      4.90    0.775587E-009
      5.40      4.95    0.636240E-009
      5.40      5.00    0.512629E-009
      5.40      5.05    0.411594E-009
      5.40      5.10    0.334337E-009
      5.40      5.15    0.276588E-009
      5.40      5.20    0.230948E-009
      5.40      5.25    0.190827E-009
      5.40      5.30    0.153456E-009
      5.40      5.35    0.119602E-009
      5.40      5.40    0.912812E-010
      5.40      5.45    0.696888E-010
      5.40      5.50    0.544221E-010
      5.40      5.55    0.441176E-010
      5.40      5.60    0.367118E-010
      5.40      5.65    0.303930E-010
      5.40      5.70    0.239323E-010
      5.40      5.75    0.173790E-010
      5.40      5.80    0.121075E-010
      5.40      5.85    0.100355E-010
      5.40      5.90    0.125587E-010
      5.40      5.95    0.198688E-010
      5.40      6.00    0.306813E-010
      5.40      6.05    0.421191E-010
      5.40      6.10    0.502972E-010
      5.40      6.15    0.515513E-010
      5.40      6.20    0.444207E-010
      5.40      6.25    0.310116E-010
      5.40      6.30    0.159061E-010
      5.40      6.35    0.431334E-011
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.272969E-011
      5.45     -6.30    0.105575E-010
      5.45     -6.25    0.223951E-010
      5.45     -6.20    0.364974E-010
      5.45     -6.15    0.507600E-010
      5.45     -6.10    0.629420E-010
      5.45     -6.05    0.711464E-010
      5.45     -6.00    0.742313E-010
      5.45     -5.95    0.719389E-010
      5.45     -5.90    0.652584E-010
      5.45     -5.85    0.561035E-010
      5.45     -5.80    0.471366E-010
      5.45     -5.75    0.410380E-010
      5.45     -5.70    0.397445E-010
      5.45     -5.65    0.436722E-010
      5.45     -5.60    0.515714E-010
      5.45     -5.55    0.608472E-010
      5.45     -5.50    0.680752E-010
      5.45     -5.45    0.703384E-010
      5.45     -5.40    0.664822E-010
      5.45     -5.35    0.577481E-010
      5.45     -5.30    0.470432E-010
      5.45     -5.25    0.373463E-010
      5.45     -5.20    0.305862E-010
      5.45     -5.15    0.269548E-010
      5.45     -5.10    0.253938E-010
      5.45     -5.05    0.246006E-010
      5.45     -5.00    0.241521E-010
      5.45     -4.95    0.253817E-010
      5.45     -4.90    0.309474E-010
      5.45     -4.85    0.430537E-010
      5.45     -4.80    0.614937E-010
      5.45     -4.75    0.829787E-010
      5.45     -4.70    0.102507E-009
      5.45     -4.65    0.115545E-009
      5.45     -4.60    0.119801E-009
      5.45     -4.55    0.116154E-009
      5.45     -4.50    0.109410E-009
      5.45     -4.45    0.108099E-009
      5.45     -4.40    0.122617E-009
      5.45     -4.35    0.163517E-009
      5.45     -4.30    0.242003E-009
      5.45     -4.25    0.375419E-009
      5.45     -4.20    0.593955E-009
      5.45     -4.15    0.946570E-009
      5.45     -4.10    0.150352E-008
      5.45     -4.05    0.235898E-008
      5.45     -4.00    0.363509E-008
      5.45     -3.95    0.548962E-008
      5.45     -3.90    0.811743E-008
      5.45     -3.85    0.117484E-007
      5.45     -3.80    0.166461E-007
      5.45     -3.75    0.231191E-007
      5.45     -3.70    0.315560E-007
      5.45     -3.65    0.424627E-007
      5.45     -3.60    0.564882E-007
      5.45     -3.55    0.744253E-007
      5.45     -3.50    0.972213E-007
      5.45     -3.45    0.126009E-006
      5.45     -3.40    0.162164E-006
      5.45     -3.35    0.207360E-006
      5.45     -3.30    0.263570E-006
      5.45     -3.25    0.333029E-006
      5.45     -3.20    0.418220E-006
      5.45     -3.15    0.521932E-006
      5.45     -3.10    0.647377E-006
      5.45     -3.05    0.798317E-006
      5.45     -3.00    0.979113E-006
      5.45     -2.95    0.119465E-005
      5.45     -2.90    0.145032E-005
      5.45     -2.85    0.175193E-005
      5.45     -2.80    0.210578E-005
      5.45     -2.75    0.251857E-005
      5.45     -2.70    0.299741E-005
      5.45     -2.65    0.354967E-005
      5.45     -2.60    0.418301E-005
      5.45     -2.55    0.490542E-005
      5.45     -2.50    0.572536E-005
      5.45     -2.45    0.665171E-005
      5.45     -2.40    0.769374E-005
      5.45     -2.35    0.886097E-005
      5.45     -2.30    0.101630E-004
      5.45     -2.25    0.116094E-004
      5.45     -2.20    0.132085E-004
      5.45     -2.15    0.149673E-004
      5.45     -2.10    0.168911E-004
      5.45     -2.05    0.189833E-004
      5.45     -2.00    0.212465E-004
      5.45     -1.95    0.236828E-004
      5.45     -1.90    0.262931E-004
      5.45     -1.85    0.290765E-004
      5.45     -1.80    0.320290E-004
      5.45     -1.75    0.351434E-004
      5.45     -1.70    0.384099E-004
      5.45     -1.65    0.418165E-004
      5.45     -1.60    0.453498E-004
      5.45     -1.55    0.489938E-004
      5.45     -1.50    0.527302E-004
      5.45     -1.45    0.565387E-004
      5.45     -1.40    0.603980E-004
      5.45     -1.35    0.642871E-004
      5.45     -1.30    0.681855E-004
      5.45     -1.25    0.720724E-004
      5.45     -1.20    0.759260E-004
      5.45     -1.15    0.797226E-004
      5.45     -1.10    0.834371E-004
      5.45     -1.05    0.870434E-004
      5.45     -1.00    0.905151E-004
      5.45     -0.95    0.938265E-004
      5.45     -0.90    0.969527E-004
      5.45     -0.85    0.998701E-004
      5.45     -0.80    0.102556E-003
      5.45     -0.75    0.104991E-003
      5.45     -0.70    0.107154E-003
      5.45     -0.65    0.109029E-003
      5.45     -0.60    0.110602E-003
      5.45     -0.55    0.111864E-003
      5.45     -0.50    0.112809E-003
      5.45     -0.45    0.113438E-003
      5.45     -0.40    0.113752E-003
      5.45     -0.35    0.113757E-003
      5.45     -0.30    0.113463E-003
      5.45     -0.25    0.112878E-003
      5.45     -0.20    0.112012E-003
      5.45     -0.15    0.110875E-003
      5.45     -0.10    0.109475E-003
      5.45     -0.05    0.107823E-003
      5.45      0.00    0.105930E-003
      5.45      0.05    0.103809E-003
      5.45      0.10    0.101476E-003
      5.45      0.15    0.989498E-004
      5.45      0.20    0.962507E-004
      5.45      0.25    0.934026E-004
      5.45      0.30    0.904316E-004
      5.45      0.35    0.873657E-004
      5.45      0.40    0.842330E-004
      5.45      0.45    0.810596E-004
      5.45      0.50    0.778682E-004
      5.45      0.55    0.746781E-004
      5.45      0.60    0.715050E-004
      5.45      0.65    0.683618E-004
      5.45      0.70    0.652581E-004
      5.45      0.75    0.622007E-004
      5.45      0.80    0.591937E-004
      5.45      0.85    0.562404E-004
      5.45      0.90    0.533442E-004
      5.45      0.95    0.505105E-004
      5.45      1.00    0.477460E-004
      5.45      1.05    0.450581E-004
      5.45      1.10    0.424540E-004
      5.45      1.15    0.399392E-004
      5.45      1.20    0.375177E-004
      5.45      1.25    0.351919E-004
      5.45      1.30    0.329622E-004
      5.45      1.35    0.308281E-004
      5.45      1.40    0.287878E-004
      5.45      1.45    0.268393E-004
      5.45      1.50    0.249809E-004
      5.45      1.55    0.232112E-004
      5.45      1.60    0.215291E-004
      5.45      1.65    0.199334E-004
      5.45      1.70    0.184219E-004
      5.45      1.75    0.169920E-004
      5.45      1.80    0.156407E-004
      5.45      1.85    0.143654E-004
      5.45      1.90    0.131635E-004
      5.45      1.95    0.120332E-004
      5.45      2.00    0.109726E-004
      5.45      2.05    0.997965E-005
      5.45      2.10    0.905233E-005
      5.45      2.15    0.818846E-005
      5.45      2.20    0.738595E-005
      5.45      2.25    0.664268E-005
      5.45      2.30    0.595634E-005
      5.45      2.35    0.532425E-005
      5.45      2.40    0.474342E-005
      5.45      2.45    0.421078E-005
      5.45      2.50    0.372354E-005
      5.45      2.55    0.327937E-005
      5.45      2.60    0.287630E-005
      5.45      2.65    0.251245E-005
      5.45      2.70    0.218586E-005
      5.45      2.75    0.189425E-005
      5.45      2.80    0.163511E-005
      5.45      2.85    0.140573E-005
      5.45      2.90    0.120338E-005
      5.45      2.95    0.102533E-005
      5.45      3.00    0.869065E-006
      5.45      3.05    0.732370E-006
      5.45      3.10    0.613346E-006
      5.45      3.15    0.510391E-006
      5.45      3.20    0.422058E-006
      5.45      3.25    0.346938E-006
      5.45      3.30    0.283590E-006
      5.45      3.35    0.230556E-006
      5.45      3.40    0.186394E-006
      5.45      3.45    0.149756E-006
      5.45      3.50    0.119439E-006
      5.45      3.55    0.944313E-007
      5.45      3.60    0.739218E-007
      5.45      3.65    0.572663E-007
      5.45      3.70    0.439419E-007
      5.45      3.75    0.334763E-007
      5.45      3.80    0.254194E-007
      5.45      3.85    0.193343E-007
      5.45      3.90    0.148109E-007
      5.45      3.95    0.114838E-007
      5.45      4.00    0.904057E-008
      5.45      4.05    0.722688E-008
      5.45      4.10    0.584850E-008
      5.45      4.15    0.477167E-008
      5.45      4.20    0.391439E-008
      5.45      4.25    0.322949E-008
      5.45      4.30    0.268632E-008
      5.45      4.35    0.226133E-008
      5.45      4.40    0.193260E-008
      5.45      4.45    0.168206E-008
      5.45      4.50    0.149355E-008
      5.45      4.55    0.135130E-008
      5.45      4.60    0.123887E-008
      5.45      4.65    0.114046E-008
      5.45      4.70    0.104342E-008
      5.45      4.75    0.940410E-009
      5.45      4.80    0.828562E-009
      5.45      4.85    0.710027E-009
      5.45      4.90    0.590418E-009
      5.45      4.95    0.477957E-009
      5.45      5.00    0.380440E-009
      5.45      5.05    0.302543E-009
      5.45      5.10    0.244274E-009
      5.45      5.15    0.201000E-009
      5.45      5.20    0.166598E-009
      5.45      5.25    0.136192E-009
      5.45      5.30    0.107830E-009
      5.45      5.35    0.824605E-010
      5.45      5.40    0.618086E-010
      5.45      5.45    0.467077E-010
      5.45      5.50    0.366816E-010
      5.45      5.55    0.303865E-010
      5.45      5.60    0.260555E-010
      5.45      5.65    0.220797E-010
      5.45      5.70    0.174854E-010
      5.45      5.75    0.125415E-010
      5.45      5.80    0.861594E-011
      5.45      5.85    0.746233E-011
      5.45      5.90    0.103111E-010
      5.45      5.95    0.174111E-010
      5.45      6.00    0.277793E-010
      5.45      6.05    0.389096E-010
      5.45      6.10    0.471499E-010
      5.45      6.15    0.488026E-010
      5.45      6.20    0.423409E-010
      5.45      6.25    0.296612E-010
      5.45      6.30    0.152430E-010
      5.45      6.35    0.413818E-011
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.276307E-011
      5.50     -6.30    0.105310E-010
      5.50     -6.25    0.219436E-010
      5.50     -6.20    0.350455E-010
      5.50     -6.15    0.477759E-010
      5.50     -6.10    0.581979E-010
      5.50     -6.05    0.647057E-010
      5.50     -6.00    0.663568E-010
      5.50     -5.95    0.631461E-010
      5.50     -5.90    0.561064E-010
      5.50     -5.85    0.472578E-010
      5.50     -5.80    0.390947E-010
      5.50     -5.75    0.339710E-010
      5.50     -5.70    0.336093E-010
      5.50     -5.65    0.383162E-010
      5.50     -5.60    0.468395E-010
      5.50     -5.55    0.564776E-010
      5.50     -5.50    0.638302E-010
      5.50     -5.45    0.658808E-010
      5.50     -5.40    0.616800E-010
      5.50     -5.35    0.525975E-010
      5.50     -5.30    0.416817E-010
      5.50     -5.25    0.319080E-010
      5.50     -5.20    0.251105E-010
      5.50     -5.15    0.214736E-010
      5.50     -5.10    0.199568E-010
      5.50     -5.05    0.193052E-010
      5.50     -5.00    0.191320E-010
      5.50     -4.95    0.207651E-010
      5.50     -4.90    0.268970E-010
      5.50     -4.85    0.398421E-010
      5.50     -4.80    0.595228E-010
      5.50     -4.75    0.829841E-010
      5.50     -4.70    0.105522E-009
      5.50     -4.65    0.122599E-009
      5.50     -4.60    0.131295E-009
      5.50     -4.55    0.131314E-009
      5.50     -4.50    0.125425E-009
      5.50     -4.45    0.119138E-009
      5.50     -4.40    0.119412E-009
      5.50     -4.35    0.132330E-009
      5.50     -4.30    0.163773E-009
      5.50     -4.25    0.223695E-009
      5.50     -4.20    0.332478E-009
      5.50     -4.15    0.525166E-009
      5.50     -4.10    0.852753E-009
      5.50     -4.05    0.138414E-008
      5.50     -4.00    0.220952E-008
      5.50     -3.95    0.344551E-008
      5.50     -3.90    0.523623E-008
      5.50     -3.85    0.774741E-008
      5.50     -3.80    0.111653E-007
      5.50     -3.75    0.157056E-007
      5.50     -3.70    0.216452E-007
      5.50     -3.65    0.293526E-007
      5.50     -3.60    0.393077E-007
      5.50     -3.55    0.521027E-007
      5.50     -3.50    0.684348E-007
      5.50     -3.45    0.891366E-007
      5.50     -3.40    0.115219E-006
      5.50     -3.35    0.147912E-006
      5.50     -3.30    0.188656E-006
      5.50     -3.25    0.239057E-006
      5.50     -3.20    0.300876E-006
      5.50     -3.15    0.376076E-006
      5.50     -3.10    0.466959E-006
      5.50     -3.05    0.576267E-006
      5.50     -3.00    0.707215E-006
      5.50     -2.95    0.863447E-006
      5.50     -2.90    0.104896E-005
      5.50     -2.85    0.126810E-005
      5.50     -2.80    0.152560E-005
      5.50     -2.75    0.182657E-005
      5.50     -2.70    0.217632E-005
      5.50     -2.65    0.258041E-005
      5.50     -2.60    0.304451E-005
      5.50     -2.55    0.357460E-005
      5.50     -2.50    0.417700E-005
      5.50     -2.45    0.485851E-005
      5.50     -2.40    0.562629E-005
      5.50     -2.35    0.648776E-005
      5.50     -2.30    0.745045E-005
      5.50     -2.25    0.852171E-005
      5.50     -2.20    0.970823E-005
      5.50     -2.15    0.110156E-004
      5.50     -2.10    0.124481E-004
      5.50     -2.05    0.140087E-004
      5.50     -2.00    0.156998E-004
      5.50     -1.95    0.175234E-004
      5.50     -1.90    0.194803E-004
      5.50     -1.85    0.215702E-004
      5.50     -1.80    0.237901E-004
      5.50     -1.75    0.261347E-004
      5.50     -1.70    0.285968E-004
      5.50     -1.65    0.311677E-004
      5.50     -1.60    0.338370E-004
      5.50     -1.55    0.365928E-004
      5.50     -1.50    0.394213E-004
      5.50     -1.45    0.423072E-004
      5.50     -1.40    0.452352E-004
      5.50     -1.35    0.481895E-004
      5.50     -1.30    0.511549E-004
      5.50     -1.25    0.541153E-004
      5.50     -1.20    0.570537E-004
      5.50     -1.15    0.599516E-004
      5.50     -1.10    0.627894E-004
      5.50     -1.05    0.655467E-004
      5.50     -1.00    0.682023E-004
      5.50     -0.95    0.707357E-004
      5.50     -0.90    0.731269E-004
      5.50     -0.85    0.753572E-004
      5.50     -0.80    0.774094E-004
      5.50     -0.75    0.792675E-004
      5.50     -0.70    0.809164E-004
      5.50     -0.65    0.823430E-004
      5.50     -0.60    0.835362E-004
      5.50     -0.55    0.844886E-004
      5.50     -0.50    0.851963E-004
      5.50     -0.45    0.856591E-004
      5.50     -0.40    0.858798E-004
      5.50     -0.35    0.858636E-004
      5.50     -0.30    0.856177E-004
      5.50     -0.25    0.851503E-004
      5.50     -0.20    0.844696E-004
      5.50     -0.15    0.835829E-004
      5.50     -0.10    0.824965E-004
      5.50     -0.05    0.812162E-004
      5.50      0.00    0.797490E-004
      5.50      0.05    0.781039E-004
      5.50      0.10    0.762927E-004
      5.50      0.15    0.743292E-004
      5.50      0.20    0.722297E-004
      5.50      0.25    0.700128E-004
      5.50      0.30    0.677001E-004
      5.50      0.35    0.653147E-004
      5.50      0.40    0.628805E-004
      5.50      0.45    0.604198E-004
      5.50      0.50    0.579517E-004
      5.50      0.55    0.554917E-004
      5.50      0.60    0.530521E-004
      5.50      0.65    0.506425E-004
      5.50      0.70    0.482702E-004
      5.50      0.75    0.459401E-004
      5.50      0.80    0.436549E-004
      5.50      0.85    0.414164E-004
      5.50      0.90    0.392264E-004
      5.50      0.95    0.370878E-004
      5.50      1.00    0.350051E-004
      5.50      1.05    0.329837E-004
      5.50      1.10    0.310285E-004
      5.50      1.15    0.291436E-004
      5.50      1.20    0.273320E-004
      5.50      1.25    0.255953E-004
      5.50      1.30    0.239342E-004
      5.50      1.35    0.223482E-004
      5.50      1.40    0.208362E-004
      5.50      1.45    0.193964E-004
      5.50      1.50    0.180272E-004
      5.50      1.55    0.167272E-004
      5.50      1.60    0.154952E-004
      5.50      1.65    0.143297E-004
      5.50      1.70    0.132289E-004
      5.50      1.75    0.121903E-004
      5.50      1.80    0.112113E-004
      5.50      1.85    0.102895E-004
      5.50      1.90    0.942289E-005
      5.50      1.95    0.860964E-005
      5.50      2.00    0.784808E-005
      5.50      2.05    0.713633E-005
      5.50      2.10    0.647243E-005
      5.50      2.15    0.585433E-005
      5.50      2.20    0.528013E-005
      5.50      2.25    0.474805E-005
      5.50      2.30    0.425643E-005
      5.50      2.35    0.380343E-005
      5.50      2.40    0.338707E-005
      5.50      2.45    0.300524E-005
      5.50      2.50    0.265598E-005
      5.50      2.55    0.233761E-005
      5.50      2.60    0.204873E-005
      5.50      2.65    0.178804E-005
      5.50      2.70    0.155418E-005
      5.50      2.75    0.134552E-005
      5.50      2.80    0.116026E-005
      5.50      2.85    0.996418E-006
      5.50      2.90    0.851991E-006
      5.50      2.95    0.724992E-006
      5.50      3.00    0.613575E-006
      5.50      3.05    0.516124E-006
      5.50      3.10    0.431281E-006
      5.50      3.15    0.357938E-006
      5.50      3.20    0.295104E-006
      5.50      3.25    0.241796E-006
      5.50      3.30    0.196980E-006
      5.50      3.35    0.159574E-006
      5.50      3.40    0.128526E-006
      5.50      3.45    0.102846E-006
      5.50      3.50    0.816649E-007
      5.50      3.55    0.642456E-007
      5.50      3.60    0.499973E-007
      5.50      3.65    0.384575E-007
      5.50      3.70    0.292590E-007
      5.50      3.75    0.220818E-007
      5.50      3.80    0.166165E-007
      5.50      3.85    0.125501E-007
      5.50      3.90    0.958022E-008
      5.50      3.95    0.743319E-008
      5.50      4.00    0.587996E-008
      5.50      4.05    0.474154E-008
      5.50      4.10    0.388537E-008
      5.50      4.15    0.322151E-008
      5.50      4.20    0.269424E-008
      5.50      4.25    0.227095E-008
      5.50      4.30    0.193132E-008
      5.50      4.35    0.166128E-008
      5.50      4.40    0.144885E-008
      5.50      4.45    0.128379E-008
      5.50      4.50    0.115658E-008
      5.50      4.55    0.105737E-008
      5.50      4.60    0.975510E-009
      5.50      4.65    0.900529E-009
      5.50      4.70    0.823642E-009
      5.50      4.75    0.739401E-009
      5.50      4.80    0.646377E-009
      5.50      4.85    0.547226E-009
      5.50      4.90    0.448102E-009
      5.50      4.95    0.356626E-009
      5.50      5.00    0.278988E-009
      5.50      5.05    0.218158E-009
      5.50      5.10    0.173246E-009
      5.50      5.15    0.140155E-009
      5.50      5.20    0.113985E-009
      5.50      5.25    0.912058E-010
      5.50      5.30    0.706561E-010
      5.50      5.35    0.530122E-010
      5.50      5.40    0.392771E-010
      5.50      5.45    0.296823E-010
      5.50      5.50    0.236723E-010
      5.50      5.55    0.201810E-010
      5.50      5.60    0.178997E-010
      5.50      5.65    0.155349E-010
      5.50      5.70    0.123407E-010
      5.50      5.75    0.866633E-011
      5.50      5.80    0.584425E-011
      5.50      5.85    0.542530E-011
      5.50      5.90    0.851072E-011
      5.50      5.95    0.153498E-010
      5.50      6.00    0.251638E-010
      5.50      6.05    0.357536E-010
      5.50      6.10    0.436678E-010
      5.50      6.15    0.453614E-010
      5.50      6.20    0.393934E-010
      5.50      6.25    0.275539E-010
      5.50      6.30    0.141120E-010
      5.50      6.35    0.382586E-011
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.260068E-011
      5.55     -6.30    0.984103E-011
      5.55     -6.25    0.202731E-010
      5.55     -6.20    0.320291E-010
      5.55     -6.15    0.432698E-010
      5.55     -6.10    0.523261E-010
      5.55     -6.05    0.577584E-010
      5.55     -6.00    0.586739E-010
      5.55     -5.95    0.552034E-010
      5.55     -5.90    0.483698E-010
      5.55     -5.85    0.401218E-010
      5.55     -5.80    0.328236E-010
      5.55     -5.75    0.286397E-010
      5.55     -5.70    0.288793E-010
      5.55     -5.65    0.337001E-010
      5.55     -5.60    0.419273E-010
      5.55     -5.55    0.510347E-010
      5.55     -5.50    0.578879E-010
      5.55     -5.45    0.596400E-010
      5.55     -5.40    0.555171E-010
      5.55     -5.35    0.469270E-010
      5.55     -5.30    0.367340E-010
      5.55     -5.25    0.277603E-010
      5.55     -5.20    0.215659E-010
      5.55     -5.15    0.182037E-010
      5.55     -5.10    0.167455E-010
      5.55     -5.05    0.160327E-010
      5.55     -5.00    0.159083E-010
      5.55     -4.95    0.177864E-010
      5.55     -4.90    0.244420E-010
      5.55     -4.85    0.381421E-010
      5.55     -4.80    0.589428E-010
      5.55     -4.75    0.842221E-010
      5.55     -4.70    0.109914E-009
      5.55     -4.65    0.131450E-009
      5.55     -4.60    0.145411E-009
      5.55     -4.55    0.150244E-009
      5.55     -4.50    0.147169E-009
      5.55     -4.45    0.139728E-009
      5.55     -4.40    0.132665E-009
      5.55     -4.35    0.129475E-009
      5.55     -4.30    0.132475E-009
      5.55     -4.25    0.146565E-009
      5.55     -4.20    0.184629E-009
      5.55     -4.15    0.271228E-009
      5.55     -4.10    0.443542E-009
      5.55     -4.05    0.751813E-009
      5.55     -4.00    0.126202E-008
      5.55     -3.95    0.205973E-008
      5.55     -3.90    0.325052E-008
      5.55     -3.85    0.495588E-008
      5.55     -3.80    0.730848E-008
      5.55     -3.75    0.104623E-007
      5.55     -3.70    0.146153E-007
      5.55     -3.65    0.200372E-007
      5.55     -3.60    0.270809E-007
      5.55     -3.55    0.361826E-007
      5.55     -3.50    0.478550E-007
      5.55     -3.45    0.627080E-007
      5.55     -3.40    0.814842E-007
      5.55     -3.35    0.105079E-006
      5.55     -3.30    0.134528E-006
      5.55     -3.25    0.170969E-006
      5.55     -3.20    0.215628E-006
      5.55     -3.15    0.269875E-006
      5.55     -3.10    0.335346E-006
      5.55     -3.05    0.414031E-006
      5.55     -3.00    0.508288E-006
      5.55     -2.95    0.620805E-006
      5.55     -2.90    0.754551E-006
      5.55     -2.85    0.912777E-006
      5.55     -2.80    0.109905E-005
      5.55     -2.75    0.131718E-005
      5.55     -2.70    0.157118E-005
      5.55     -2.65    0.186512E-005
      5.55     -2.60    0.220315E-005
      5.55     -2.55    0.258966E-005
      5.55     -2.50    0.302936E-005
      5.55     -2.45    0.352739E-005
      5.55     -2.40    0.408922E-005
      5.55     -2.35    0.472054E-005
      5.55     -2.30    0.542712E-005
      5.55     -2.25    0.621460E-005
      5.55     -2.20    0.708821E-005
      5.55     -2.15    0.805245E-005
      5.55     -2.10    0.911079E-005
      5.55     -2.05    0.102659E-004
      5.55     -2.00    0.115198E-004
      5.55     -1.95    0.128740E-004
      5.55     -1.90    0.143293E-004
      5.55     -1.85    0.158854E-004
      5.55     -1.80    0.175403E-004
      5.55     -1.75    0.192903E-004
      5.55     -1.70    0.211304E-004
      5.55     -1.65    0.230539E-004
      5.55     -1.60    0.250531E-004
      5.55     -1.55    0.271190E-004
      5.55     -1.50    0.292412E-004
      5.55     -1.45    0.314090E-004
      5.55     -1.40    0.336110E-004
      5.55     -1.35    0.358361E-004
      5.55     -1.30    0.380724E-004
      5.55     -1.25    0.403077E-004
      5.55     -1.20    0.425287E-004
      5.55     -1.15    0.447211E-004
      5.55     -1.10    0.468699E-004
      5.55     -1.05    0.489593E-004
      5.55     -1.00    0.509728E-004
      5.55     -0.95    0.528938E-004
      5.55     -0.90    0.547065E-004
      5.55     -0.85    0.563961E-004
      5.55     -0.80    0.579496E-004
      5.55     -0.75    0.593547E-004
      5.55     -0.70    0.605999E-004
      5.55     -0.65    0.616746E-004
      5.55     -0.60    0.625701E-004
      5.55     -0.55    0.632804E-004
      5.55     -0.50    0.638028E-004
      5.55     -0.45    0.641377E-004
      5.55     -0.40    0.642879E-004
      5.55     -0.35    0.642581E-004
      5.55     -0.30    0.640546E-004
      5.55     -0.25    0.636845E-004
      5.55     -0.20    0.631547E-004
      5.55     -0.15    0.624708E-004
      5.55     -0.10    0.616365E-004
      5.55     -0.05    0.606550E-004
      5.55      0.00    0.595298E-004
      5.55      0.05    0.582666E-004
      5.55      0.10    0.568737E-004
      5.55      0.15    0.553619E-004
      5.55      0.20    0.537441E-004
      5.55      0.25    0.520352E-004
      5.55      0.30    0.502524E-004
      5.55      0.35    0.484145E-004
      5.55      0.40    0.465413E-004
      5.55      0.45    0.446512E-004
      5.55      0.50    0.427602E-004
      5.55      0.55    0.408807E-004
      5.55      0.60    0.390223E-004
      5.55      0.65    0.371919E-004
      5.55      0.70    0.353949E-004
      5.55      0.75    0.336346E-004
      5.55      0.80    0.319129E-004
      5.55      0.85    0.302308E-004
      5.55      0.90    0.285893E-004
      5.55      0.95    0.269899E-004
      5.55      1.00    0.254356E-004
      5.55      1.05    0.239297E-004
      5.55      1.10    0.224755E-004
      5.55      1.15    0.210758E-004
      5.55      1.20    0.197328E-004
      5.55      1.25    0.184478E-004
      5.55      1.30    0.172216E-004
      5.55      1.35    0.160540E-004
      5.55      1.40    0.149440E-004
      5.55      1.45    0.138904E-004
      5.55      1.50    0.128914E-004
      5.55      1.55    0.119459E-004
      5.55      1.60    0.110524E-004
      5.55      1.65    0.102096E-004
      5.55      1.70    0.941547E-005
      5.55      1.75    0.866812E-005
      5.55      1.80    0.796540E-005
      5.55      1.85    0.730537E-005
      5.55      1.90    0.668638E-005
      5.55      1.95    0.610694E-005
      5.55      2.00    0.556557E-005
      5.55      2.05    0.506060E-005
      5.55      2.10    0.459028E-005
      5.55      2.15    0.415274E-005
      5.55      2.20    0.374628E-005
      5.55      2.25    0.336940E-005
      5.55      2.30    0.302078E-005
      5.55      2.35    0.269921E-005
      5.55      2.40    0.240336E-005
      5.55      2.45    0.213189E-005
      5.55      2.50    0.188346E-005
      5.55      2.55    0.165692E-005
      5.55      2.60    0.145131E-005
      5.55      2.65    0.126575E-005
      5.55      2.70    0.109932E-005
      5.55      2.75    0.950893E-006
      5.55      2.80    0.819170E-006
      5.55      2.85    0.702743E-006
      5.55      2.90    0.600162E-006
      5.55      2.95    0.510009E-006
      5.55      3.00    0.430945E-006
      5.55      3.05    0.361798E-006
      5.55      3.10    0.301606E-006
      5.55      3.15    0.249599E-006
      5.55      3.20    0.205105E-006
      5.55      3.25    0.167446E-006
      5.55      3.30    0.135883E-006
      5.55      3.35    0.109631E-006
      5.55      3.40    0.879169E-007
      5.55      3.45    0.700254E-007
      5.55      3.50    0.553292E-007
      5.55      3.55    0.432940E-007
      5.55      3.60    0.334857E-007
      5.55      3.65    0.255669E-007
      5.55      3.70    0.192785E-007
      5.55      3.75    0.144037E-007
      5.55      3.80    0.107321E-007
      5.55      3.85    0.804425E-008
      5.55      3.90    0.611826E-008
      5.55      3.95    0.475136E-008
      5.55      4.00    0.377849E-008
      5.55      4.05    0.307544E-008
      5.55      4.10    0.255547E-008
      5.55      4.15    0.215939E-008
      5.55      4.20    0.184831E-008
      5.55      4.25    0.159860E-008
      5.55      4.30    0.139583E-008
      5.55      4.35    0.123117E-008
      5.55      4.40    0.109844E-008
      5.55      4.45    0.992367E-009
      5.55      4.50    0.907734E-009
      5.55      4.55    0.838553E-009
      5.55      4.60    0.778665E-009
      5.55      4.65    0.720993E-009
      5.55      4.70    0.659346E-009
      5.55      4.75    0.589825E-009
      5.55      4.80    0.511349E-009
      5.55      4.85    0.427203E-009
      5.55      4.90    0.343696E-009
      5.55      4.95    0.267679E-009
      5.55      5.00    0.204303E-009
      5.55      5.05    0.155299E-009
      5.55      5.10    0.119413E-009
      5.55      5.15    0.931687E-010
      5.55      5.20    0.729378E-010
      5.55      5.25    0.561812E-010
      5.55      5.30    0.421217E-010
      5.55      5.35    0.308670E-010
      5.55      5.40    0.226341E-010
      5.55      5.45    0.172023E-010
      5.55      5.50    0.140613E-010
      5.55      5.55    0.125717E-010
      5.55      5.60    0.118414E-010
      5.55      5.65    0.108170E-010
      5.55      5.70    0.886700E-011
      5.55      5.75    0.630504E-011
      5.55      5.80    0.435555E-011
      5.55      5.85    0.445990E-011
      5.55      5.90    0.762548E-011
      5.55      5.95    0.141083E-010
      5.55      6.00    0.231928E-010
      5.55      6.05    0.328370E-010
      5.55      6.10    0.398932E-010
      5.55      6.15    0.412039E-010
      5.55      6.20    0.355089E-010
      5.55      6.25    0.246099E-010
      5.55      6.30    0.125055E-010
      5.55      6.35    0.336411E-011
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.224159E-011
      5.60     -6.30    0.844156E-011
      5.60     -6.25    0.173554E-010
      5.60     -6.20    0.274822E-010
      5.60     -6.15    0.373243E-010
      5.60     -6.10    0.454730E-010
      5.60     -6.05    0.505532E-010
      5.60     -6.00    0.515900E-010
      5.60     -5.95    0.485071E-010
      5.60     -5.90    0.421914E-010
      5.60     -5.85    0.346232E-010
      5.60     -5.80    0.280395E-010
      5.60     -5.75    0.244094E-010
      5.60     -5.70    0.248085E-010
      5.60     -5.65    0.292477E-010
      5.60     -5.60    0.366099E-010
      5.60     -5.55    0.446885E-010
      5.60     -5.50    0.507207E-010
      5.60     -5.45    0.522722E-010
      5.60     -5.40    0.485789E-010
      5.60     -5.35    0.410530E-010
      5.60     -5.30    0.321486E-010
      5.60     -5.25    0.244365E-010
      5.60     -5.20    0.191435E-010
      5.60     -5.15    0.162047E-010
      5.60     -5.10    0.147034E-010
      5.60     -5.05    0.137923E-010
      5.60     -5.00    0.136901E-010
      5.60     -4.95    0.160863E-010
      5.60     -4.90    0.236157E-010
      5.60     -4.85    0.383247E-010
      5.60     -4.80    0.602544E-010
      5.60     -4.75    0.872587E-010
      5.60     -4.70    0.115720E-009
      5.60     -4.65    0.141472E-009
      5.60     -4.60    0.160732E-009
      5.60     -4.55    0.170795E-009
      5.60     -4.50    0.171517E-009
      5.60     -4.45    0.165238E-009
      5.60     -4.40    0.155445E-009
      5.60     -4.35    0.144280E-009
      5.60     -4.30    0.131953E-009
      5.60     -4.25    0.119951E-009
      5.60     -4.20    0.115749E-009
      5.60     -4.15    0.136416E-009
      5.60     -4.10    0.209208E-009
      5.60     -4.05    0.370909E-009
      5.60     -4.00    0.669396E-009
      5.60     -3.95    0.116650E-008
      5.60     -3.90    0.193887E-008
      5.60     -3.85    0.307481E-008
      5.60     -3.80    0.467095E-008
      5.60     -3.75    0.683843E-008
      5.60     -3.70    0.972094E-008
      5.60     -3.65    0.135149E-007
      5.60     -3.60    0.184791E-007
      5.60     -3.55    0.249325E-007
      5.60     -3.50    0.332522E-007
      5.60     -3.45    0.438850E-007
      5.60     -3.40    0.573707E-007
      5.60     -3.35    0.743543E-007
      5.60     -3.30    0.955677E-007
      5.60     -3.25    0.121792E-006
      5.60     -3.20    0.153871E-006
      5.60     -3.15    0.192757E-006
      5.60     -3.10    0.239612E-006
      5.60     -3.05    0.295882E-006
      5.60     -3.00    0.363295E-006
      5.60     -2.95    0.443825E-006
      5.60     -2.90    0.539666E-006
      5.60     -2.85    0.653246E-006
      5.60     -2.80    0.787233E-006
      5.60     -2.75    0.944488E-006
      5.60     -2.70    0.112795E-005
      5.60     -2.65    0.134056E-005
      5.60     -2.60    0.158531E-005
      5.60     -2.55    0.186536E-005
      5.60     -2.50    0.218422E-005
      5.60     -2.45    0.254573E-005
      5.60     -2.40    0.295402E-005
      5.60     -2.35    0.341339E-005
      5.60     -2.30    0.392817E-005
      5.60     -2.25    0.450267E-005
      5.60     -2.20    0.514096E-005
      5.60     -2.15    0.584664E-005
      5.60     -2.10    0.662260E-005
      5.60     -2.05    0.747099E-005
      5.60     -2.00    0.839343E-005
      5.60     -1.95    0.939107E-005
      5.60     -1.90    0.104645E-004
      5.60     -1.85    0.116135E-004
      5.60     -1.80    0.128368E-004
      5.60     -1.75    0.141319E-004
      5.60     -1.70    0.154953E-004
      5.60     -1.65    0.169221E-004
      5.60     -1.60    0.184065E-004
      5.60     -1.55    0.199416E-004
      5.60     -1.50    0.215201E-004
      5.60     -1.45    0.231342E-004
      5.60     -1.40    0.247761E-004
      5.60     -1.35    0.264376E-004
      5.60     -1.30    0.281099E-004
      5.60     -1.25    0.297833E-004
      5.60     -1.20    0.314476E-004
      5.60     -1.15    0.330920E-004
      5.60     -1.10    0.347051E-004
      5.60     -1.05    0.362749E-004
      5.60     -1.00    0.377885E-004
      5.60     -0.95    0.392325E-004
      5.60     -0.90    0.405944E-004
      5.60     -0.85    0.418630E-004
      5.60     -0.80    0.430283E-004
      5.60     -0.75    0.440812E-004
      5.60     -0.70    0.450127E-004
      5.60     -0.65    0.458145E-004
      5.60     -0.60    0.464793E-004
      5.60     -0.55    0.470026E-004
      5.60     -0.50    0.473825E-004
      5.60     -0.45    0.476199E-004
      5.60     -0.40    0.477178E-004
      5.60     -0.35    0.476806E-004
      5.60     -0.30    0.475139E-004
      5.60     -0.25    0.472237E-004
      5.60     -0.20    0.468155E-004
      5.60     -0.15    0.462934E-004
      5.60     -0.10    0.456594E-004
      5.60     -0.05    0.449146E-004
      5.60      0.00    0.440603E-004
      5.60      0.05    0.430997E-004
      5.60      0.10    0.420385E-004
      5.60      0.15    0.408850E-004
      5.60      0.20    0.396498E-004
      5.60      0.25    0.383447E-004
      5.60      0.30    0.369836E-004
      5.60      0.35    0.355815E-004
      5.60      0.40    0.341541E-004
      5.60      0.45    0.327165E-004
      5.60      0.50    0.312814E-004
      5.60      0.55    0.298590E-004
      5.60      0.60    0.284566E-004
      5.60      0.65    0.270791E-004
      5.60      0.70    0.257301E-004
      5.60      0.75    0.244119E-004
      5.60      0.80    0.231258E-004
      5.60      0.85    0.218724E-004
      5.60      0.90    0.206524E-004
      5.60      0.95    0.194667E-004
      5.60      1.00    0.183171E-004
      5.60      1.05    0.172054E-004
      5.60      1.10    0.161338E-004
      5.60      1.15    0.151039E-004
      5.60      1.20    0.141174E-004
      5.60      1.25    0.131754E-004
      5.60      1.30    0.122786E-004
      5.60      1.35    0.114272E-004
      5.60      1.40    0.106204E-004
      5.60      1.45    0.985707E-005
      5.60      1.50    0.913571E-005
      5.60      1.55    0.845499E-005
      5.60      1.60    0.781359E-005
      5.60      1.65    0.720999E-005
      5.60      1.70    0.664261E-005
      5.60      1.75    0.610973E-005
      5.60      1.80    0.560980E-005
      5.60      1.85    0.514141E-005
      5.60      1.90    0.470334E-005
      5.60      1.95    0.429438E-005
      5.60      2.00    0.391328E-005
      5.60      2.05    0.355863E-005
      5.60      2.10    0.322890E-005
      5.60      2.15    0.292249E-005
      5.60      2.20    0.263791E-005
      5.60      2.25    0.237385E-005
      5.60      2.30    0.212925E-005
      5.60      2.35    0.190323E-005
      5.60      2.40    0.169495E-005
      5.60      2.45    0.150356E-005
      5.60      2.50    0.132823E-005
      5.60      2.55    0.116820E-005
      5.60      2.60    0.102285E-005
      5.60      2.65    0.891637E-006
      5.60      2.70    0.773928E-006
      5.60      2.75    0.668961E-006
      5.60      2.80    0.575811E-006
      5.60      2.85    0.493479E-006
      5.60      2.90    0.420947E-006
      5.60      2.95    0.357217E-006
      5.60      3.00    0.301346E-006
      5.60      3.05    0.252495E-006
      5.60      3.10    0.209973E-006
      5.60      3.15    0.173245E-006
      5.60      3.20    0.141855E-006
      5.60      3.25    0.115341E-006
      5.60      3.30    0.931859E-007
      5.60      3.35    0.748257E-007
      5.60      3.40    0.596985E-007
      5.60      3.45    0.472921E-007
      5.60      3.50    0.371541E-007
      5.60      3.55    0.288980E-007
      5.60      3.60    0.222048E-007
      5.60      3.65    0.168225E-007
      5.60      3.70    0.125662E-007
      5.60      3.75    0.928773E-008
      5.60      3.80    0.684606E-008
      5.60      3.85    0.508811E-008
      5.60      3.90    0.385365E-008
      5.60      3.95    0.299461E-008
      5.60      4.00    0.239363E-008
      5.60      4.05    0.196719E-008
      5.60      4.10    0.165963E-008
      5.60      4.15    0.143278E-008
      5.60      4.20    0.125935E-008
      5.60      4.25    0.112148E-008
      5.60      4.30    0.100866E-008
      5.60      4.35    0.915254E-009
      5.60      4.40    0.837952E-009
      5.60      4.45    0.774086E-009
      5.60      4.50    0.720529E-009
      5.60      4.55    0.674265E-009
      5.60      4.60    0.631588E-009
      5.60      4.65    0.587949E-009
      5.60      4.70    0.539052E-009
      5.60      4.75    0.481504E-009
      5.60      4.80    0.414991E-009
      5.60      4.85    0.342699E-009
      5.60      4.90    0.270952E-009
      5.60      4.95    0.206201E-009
      5.60      5.00    0.152704E-009
      5.60      5.05    0.111628E-009
      5.60      5.10    0.815802E-010
      5.60      5.15    0.599078E-010
      5.60      5.20    0.438625E-010
      5.60      5.25    0.315676E-010
      5.60      5.30    0.221970E-010
      5.60      5.35    0.153922E-010
      5.60      5.40    0.108450E-010
      5.60      5.45    0.815268E-011
      5.60      5.50    0.698970E-011
      5.60      5.55    0.699138E-011
      5.60      5.60    0.756648E-011
      5.60      5.65    0.783318E-011
      5.60      5.70    0.711579E-011
      5.60      5.75    0.561058E-011
      5.60      5.80    0.439049E-011
      5.60      5.85    0.482938E-011
      5.60      5.90    0.789182E-011
      5.60      5.95    0.137992E-010
      5.60      6.00    0.218394E-010
      5.60      6.05    0.301294E-010
      5.60      6.10    0.358763E-010
      5.60      6.15    0.364002E-010
      5.60      6.20    0.308984E-010
      5.60      6.25    0.211213E-010
      5.60      6.30    0.106029E-010
      5.60      6.35    0.282564E-011
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.176534E-011
      5.65     -6.30    0.665812E-011
      5.65     -6.25    0.137644E-010
      5.65     -6.20    0.220508E-010
      5.65     -6.15    0.305139E-010
      5.65     -6.10    0.379231E-010
      5.65     -6.05    0.430107E-010
      5.65     -6.00    0.446030E-010
      5.65     -5.95    0.422974E-010
      5.65     -5.90    0.368335E-010
      5.65     -5.85    0.300044E-010
      5.65     -5.80    0.240340E-010
      5.65     -5.75    0.207521E-010
      5.65     -5.70    0.210395E-010
      5.65     -5.65    0.248578E-010
      5.65     -5.60    0.311703E-010
      5.65     -5.55    0.381506E-010
      5.65     -5.50    0.434410E-010
      5.65     -5.45    0.449578E-010
      5.65     -5.40    0.419984E-010
      5.65     -5.35    0.356334E-010
      5.65     -5.30    0.281102E-010
      5.65     -5.25    0.216030E-010
      5.65     -5.20    0.171230E-010
      5.65     -5.15    0.144848E-010
      5.65     -5.10    0.129081E-010
      5.65     -5.05    0.119678E-010
      5.65     -5.00    0.123202E-010
      5.65     -4.95    0.159143E-010
      5.65     -4.90    0.251236E-010
      5.65     -4.85    0.414595E-010
      5.65     -4.80    0.647622E-010
      5.65     -4.75    0.932025E-010
      5.65     -4.70    0.123889E-009
      5.65     -4.65    0.153102E-009
      5.65     -4.60    0.176946E-009
      5.65     -4.55    0.191757E-009
      5.65     -4.50    0.196260E-009
      5.65     -4.45    0.191929E-009
      5.65     -4.40    0.181808E-009
      5.65     -4.35    0.167452E-009
      5.65     -4.30    0.148243E-009
      5.65     -4.25    0.123310E-009
      5.65     -4.20    0.964341E-010
      5.65     -4.15    0.793667E-010
      5.65     -4.10    0.922774E-010
      5.65     -4.05    0.162432E-009
      5.65     -4.00    0.324342E-009
      5.65     -3.95    0.622077E-009
      5.65     -3.90    0.111060E-008
      5.65     -3.85    0.185330E-008
      5.65     -3.80    0.292060E-008
      5.65     -3.75    0.439408E-008
      5.65     -3.70    0.637783E-008
      5.65     -3.65    0.901509E-008
      5.65     -3.60    0.124956E-007
      5.65     -3.55    0.170530E-007
      5.65     -3.50    0.229649E-007
      5.65     -3.45    0.305572E-007
      5.65     -3.40    0.402193E-007
      5.65     -3.35    0.524031E-007
      5.65     -3.30    0.676094E-007
      5.65     -3.25    0.863660E-007
      5.65     -3.20    0.109240E-006
      5.65     -3.15    0.136900E-006
      5.65     -3.10    0.170179E-006
      5.65     -3.05    0.210138E-006
      5.65     -3.00    0.258042E-006
      5.65     -2.95    0.315340E-006
      5.65     -2.90    0.383650E-006
      5.65     -2.85    0.464763E-006
      5.65     -2.80    0.560672E-006
      5.65     -2.75    0.673478E-006
      5.65     -2.70    0.805308E-006
      5.65     -2.65    0.958255E-006
      5.65     -2.60    0.113442E-005
      5.65     -2.55    0.133607E-005
      5.65     -2.50    0.156579E-005
      5.65     -2.45    0.182643E-005
      5.65     -2.40    0.212105E-005
      5.65     -2.35    0.245285E-005
      5.65     -2.30    0.282507E-005
      5.65     -2.25    0.324099E-005
      5.65     -2.20    0.370377E-005
      5.65     -2.15    0.421626E-005
      5.65     -2.10    0.478077E-005
      5.65     -2.05    0.539901E-005
      5.65     -2.00    0.607220E-005
      5.65     -1.95    0.680118E-005
      5.65     -1.90    0.758636E-005
      5.65     -1.85    0.842765E-005
      5.65     -1.80    0.932428E-005
      5.65     -1.75    0.102746E-004
      5.65     -1.70    0.112761E-004
      5.65     -1.65    0.123253E-004
      5.65     -1.60    0.134177E-004
      5.65     -1.55    0.145485E-004
      5.65     -1.50    0.157122E-004
      5.65     -1.45    0.169036E-004
      5.65     -1.40    0.181172E-004
      5.65     -1.35    0.193472E-004
      5.65     -1.30    0.205870E-004
      5.65     -1.25    0.218291E-004
      5.65     -1.20    0.230657E-004
      5.65     -1.15    0.242888E-004
      5.65     -1.10    0.254898E-004
      5.65     -1.05    0.266595E-004
      5.65     -1.00    0.277877E-004
      5.65     -0.95    0.288638E-004
      5.65     -0.90    0.298782E-004
      5.65     -0.85    0.308221E-004
      5.65     -0.80    0.316884E-004
      5.65     -0.75    0.324701E-004
      5.65     -0.70    0.331605E-004
      5.65     -0.65    0.337526E-004
      5.65     -0.60    0.342408E-004
      5.65     -0.55    0.346213E-004
      5.65     -0.50    0.348931E-004
      5.65     -0.45    0.350576E-004
      5.65     -0.40    0.351177E-004
      5.65     -0.35    0.350778E-004
      5.65     -0.30    0.349427E-004
      5.65     -0.25    0.347174E-004
      5.65     -0.20    0.344060E-004
      5.65     -0.15    0.340114E-004
      5.65     -0.10    0.335344E-004
      5.65     -0.05    0.329747E-004
      5.65      0.00    0.323324E-004
      5.65      0.05    0.316087E-004
      5.65      0.10    0.308077E-004
      5.65      0.15    0.299355E-004
      5.65      0.20    0.290007E-004
      5.65      0.25    0.280130E-004
      5.65      0.30    0.269836E-004
      5.65      0.35    0.259244E-004
      5.65      0.40    0.248477E-004
      5.65      0.45    0.237653E-004
      5.65      0.50    0.226871E-004
      5.65      0.55    0.216212E-004
      5.65      0.60    0.205730E-004
      5.65      0.65    0.195462E-004
      5.65      0.70    0.185429E-004
      5.65      0.75    0.175646E-004
      5.65      0.80    0.166121E-004
      5.65      0.85    0.156860E-004
      5.65      0.90    0.147868E-004
      5.65      0.95    0.139152E-004
      5.65      1.00    0.130720E-004
      5.65      1.05    0.122585E-004
      5.65      1.10    0.114757E-004
      5.65      1.15    0.107247E-004
      5.65      1.20    0.100066E-004
      5.65      1.25    0.932267E-005
      5.65      1.30    0.867342E-005
      5.65      1.35    0.805895E-005
      5.65      1.40    0.747866E-005
      5.65      1.45    0.693146E-005
      5.65      1.50    0.641609E-005
      5.65      1.55    0.593122E-005
      5.65      1.60    0.547554E-005
      5.65      1.65    0.504763E-005
      5.65      1.70    0.464606E-005
      5.65      1.75    0.426951E-005
      5.65      1.80    0.391690E-005
      5.65      1.85    0.358732E-005
      5.65      1.90    0.327997E-005
      5.65      1.95    0.299394E-005
      5.65      2.00    0.272820E-005
      5.65      2.05    0.248156E-005
      5.65      2.10    0.225275E-005
      5.65      2.15    0.204044E-005
      5.65      2.20    0.184336E-005
      5.65      2.25    0.166036E-005
      5.65      2.30    0.149058E-005
      5.65      2.35    0.133333E-005
      5.65      2.40    0.118807E-005
      5.65      2.45    0.105431E-005
      5.65      2.50    0.931555E-006
      5.65      2.55    0.819353E-006
      5.65      2.60    0.717340E-006
      5.65      2.65    0.625188E-006
      5.65      2.70    0.542496E-006
      5.65      2.75    0.468737E-006
      5.65      2.80    0.403248E-006
      5.65      2.85    0.345324E-006
      5.65      2.90    0.294259E-006
      5.65      2.95    0.249374E-006
      5.65      3.00    0.210029E-006
      5.65      3.05    0.175634E-006
      5.65      3.10    0.145700E-006
      5.65      3.15    0.119847E-006
      5.65      3.20    0.977650E-007
      5.65      3.25    0.791439E-007
      5.65      3.30    0.636249E-007
      5.65      3.35    0.508105E-007
      5.65      3.40    0.402986E-007
      5.65      3.45    0.317203E-007
      5.65      3.50    0.247533E-007
      5.65      3.55    0.191177E-007
      5.65      3.60    0.145783E-007
      5.65      3.65    0.109487E-007
      5.65      3.70    0.809365E-008
      5.65      3.75    0.591017E-008
      5.65      3.80    0.430264E-008
      5.65      3.85    0.316476E-008
      5.65      3.90    0.238286E-008
      5.65      3.95    0.185095E-008
      5.65      4.00    0.148638E-008
      5.65      4.05    0.123429E-008
      5.65      4.10    0.105942E-008
      5.65      4.15    0.937117E-009
      5.65      4.20    0.848326E-009
      5.65      4.25    0.780039E-009
      5.65      4.30    0.724425E-009
      5.65      4.35    0.678023E-009
      5.65      4.40    0.639182E-009
      5.65      4.45    0.605861E-009
      5.65      4.50    0.576408E-009
      5.65      4.55    0.548723E-009
      5.65      4.60    0.520668E-009
      5.65      4.65    0.489485E-009
      5.65      4.70    0.451875E-009
      5.65      4.75    0.404941E-009
      5.65      4.80    0.348606E-009
      5.65      4.85    0.286273E-009
      5.65      4.90    0.224055E-009
      5.65      4.95    0.167795E-009
      5.65      5.00    0.121195E-009
      5.65      5.05    0.853425E-010
      5.65      5.10    0.590287E-010
      5.65      5.15    0.401998E-010
      5.65      5.20    0.267947E-010
      5.65      5.25    0.172145E-010
      5.65      5.30    0.105214E-010
      5.65      5.35    0.612655E-011
      5.65      5.40    0.354708E-011
      5.65      5.45    0.240720E-011
      5.65      5.50    0.246815E-011
      5.65      5.55    0.352636E-011
      5.65      5.60    0.514621E-011
      5.65      5.65    0.654761E-011
      5.65      5.70    0.700844E-011
      5.65      5.75    0.652075E-011
      5.65      5.80    0.599329E-011
      5.65      5.85    0.665012E-011
      5.65      5.90    0.939542E-011
      5.65      5.95    0.144093E-010
      5.65      6.00    0.210457E-010
      5.65      6.05    0.276433E-010
      5.65      6.10    0.318417E-010
      5.65      6.15    0.315556E-010
      5.65      6.20    0.262567E-010
      5.65      6.25    0.176639E-010
      5.65      6.30    0.877267E-011
      5.65      6.35    0.231928E-011
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.131394E-011
      5.70     -6.30    0.497687E-011
      5.70     -6.25    0.103889E-010
      5.70     -6.20    0.168895E-010
      5.70     -6.15    0.238482E-010
      5.70     -6.10    0.303331E-010
      5.70     -6.05    0.351926E-010
      5.70     -6.00    0.372166E-010
      5.70     -5.95    0.357411E-010
      5.70     -5.90    0.313413E-010
      5.70     -5.85    0.255433E-010
      5.70     -5.80    0.203686E-010
      5.70     -5.75    0.174785E-010
      5.70     -5.70    0.176440E-010
      5.70     -5.65    0.207756E-010
      5.70     -5.60    0.260727E-010
      5.70     -5.55    0.320697E-010
      5.70     -5.50    0.368584E-010
      5.70     -5.45    0.386092E-010
      5.70     -5.40    0.364263E-010
      5.70     -5.35    0.311325E-010
      5.70     -5.30    0.247058E-010
      5.70     -5.25    0.190027E-010
      5.70     -5.20    0.149894E-010
      5.70     -5.15    0.124955E-010
      5.70     -5.10    0.109899E-010
      5.70     -5.05    0.104784E-010
      5.70     -5.00    0.120633E-010
      5.70     -4.95    0.177556E-010
      5.70     -4.90    0.294898E-010
      5.70     -4.85    0.481134E-010
      5.70     -4.80    0.731069E-010
      5.70     -4.75    0.102890E-009
      5.70     -4.70    0.135281E-009
      5.70     -4.65    0.167086E-009
      5.70     -4.60    0.194166E-009
      5.70     -4.55    0.212372E-009
      5.70     -4.50    0.219520E-009
      5.70     -4.45    0.216564E-009
      5.70     -4.40    0.206568E-009
      5.70     -4.35    0.191371E-009
      5.70     -4.30    0.170049E-009
      5.70     -4.25    0.140628E-009
      5.70     -4.20    0.104132E-009
      5.70     -4.15    0.684118E-010
      5.70     -4.10    0.484319E-010
      5.70     -4.05    0.645852E-010
      5.70     -4.00    0.141901E-009
      5.70     -3.95    0.311468E-009
      5.70     -3.90    0.612090E-009
      5.70     -3.85    0.108921E-008
      5.70     -3.80    0.179394E-008
      5.70     -3.75    0.278505E-008
      5.70     -3.70    0.413863E-008
      5.70     -3.65    0.595889E-008
      5.70     -3.60    0.838424E-008
      5.70     -3.55    0.115880E-007
      5.70     -3.50    0.157734E-007
      5.70     -3.45    0.211789E-007
      5.70     -3.40    0.280765E-007
      5.70     -3.35    0.367751E-007
      5.70     -3.30    0.476060E-007
      5.70     -3.25    0.609136E-007
      5.70     -3.20    0.770826E-007
      5.70     -3.15    0.965846E-007
      5.70     -3.10    0.120034E-006
      5.70     -3.05    0.148212E-006
      5.70     -3.00    0.182052E-006
      5.70     -2.95    0.222609E-006
      5.70     -2.90    0.271064E-006
      5.70     -2.85    0.328735E-006
      5.70     -2.80    0.397084E-006
      5.70     -2.75    0.477633E-006
      5.70     -2.70    0.571892E-006
      5.70     -2.65    0.681314E-006
      5.70     -2.60    0.807372E-006
      5.70     -2.55    0.951669E-006
      5.70     -2.50    0.111607E-005
      5.70     -2.45    0.130266E-005
      5.70     -2.40    0.151370E-005
      5.70     -2.35    0.175153E-005
      5.70     -2.30    0.201858E-005
      5.70     -2.25    0.231734E-005
      5.70     -2.20    0.265026E-005
      5.70     -2.15    0.301956E-005
      5.70     -2.10    0.342698E-005
      5.70     -2.05    0.387384E-005
      5.70     -2.00    0.436102E-005
      5.70     -1.95    0.488917E-005
      5.70     -1.90    0.545865E-005
      5.70     -1.85    0.606945E-005
      5.70     -1.80    0.672110E-005
      5.70     -1.75    0.741248E-005
      5.70     -1.70    0.814179E-005
      5.70     -1.65    0.890646E-005
      5.70     -1.60    0.970326E-005
      5.70     -1.55    0.105286E-004
      5.70     -1.50    0.113788E-004
      5.70     -1.45    0.122502E-004
      5.70     -1.40    0.131392E-004
      5.70     -1.35    0.140417E-004
      5.70     -1.30    0.149527E-004
      5.70     -1.25    0.158667E-004
      5.70     -1.20    0.167779E-004
      5.70     -1.15    0.176802E-004
      5.70     -1.10    0.185672E-004
      5.70     -1.05    0.194317E-004
      5.70     -1.00    0.202657E-004
      5.70     -0.95    0.210609E-004
      5.70     -0.90    0.218097E-004
      5.70     -0.85    0.225059E-004
      5.70     -0.80    0.231442E-004
      5.70     -0.75    0.237193E-004
      5.70     -0.70    0.242260E-004
      5.70     -0.65    0.246587E-004
      5.70     -0.60    0.250129E-004
      5.70     -0.55    0.252858E-004
      5.70     -0.50    0.254769E-004
      5.70     -0.45    0.255877E-004
      5.70     -0.40    0.256216E-004
      5.70     -0.35    0.255823E-004
      5.70     -0.30    0.254741E-004
      5.70     -0.25    0.253009E-004
      5.70     -0.20    0.250659E-004
      5.70     -0.15    0.247704E-004
      5.70     -0.10    0.244149E-004
      5.70     -0.05    0.239983E-004
      5.70      0.00    0.235198E-004
      5.70      0.05    0.229798E-004
      5.70      0.10    0.223807E-004
      5.70      0.15    0.217272E-004
      5.70      0.20    0.210259E-004
      5.70      0.25    0.202850E-004
      5.70      0.30    0.195137E-004
      5.70      0.35    0.187214E-004
      5.70      0.40    0.179176E-004
      5.70      0.45    0.171112E-004
      5.70      0.50    0.163097E-004
      5.70      0.55    0.155192E-004
      5.70      0.60    0.147438E-004
      5.70      0.65    0.139858E-004
      5.70      0.70    0.132467E-004
      5.70      0.75    0.125274E-004
      5.70      0.80    0.118284E-004
      5.70      0.85    0.111500E-004
      5.70      0.90    0.104928E-004
      5.70      0.95    0.985709E-005
      5.70      1.00    0.924362E-005
      5.70      1.05    0.865297E-005
      5.70      1.10    0.808585E-005
      5.70      1.15    0.754298E-005
      5.70      1.20    0.702532E-005
      5.70      1.25    0.653367E-005
      5.70      1.30    0.606861E-005
      5.70      1.35    0.563008E-005
      5.70      1.40    0.521748E-005
      5.70      1.45    0.482977E-005
      5.70      1.50    0.446576E-005
      5.70      1.55    0.412427E-005
      5.70      1.60    0.380406E-005
      5.70      1.65    0.350382E-005
      5.70      1.70    0.322235E-005
      5.70      1.75    0.295863E-005
      5.70      1.80    0.271200E-005
      5.70      1.85    0.248197E-005
      5.70      1.90    0.226809E-005
      5.70      1.95    0.206973E-005
      5.70      2.00    0.188607E-005
      5.70      2.05    0.171613E-005
      5.70      2.10    0.155888E-005
      5.70      2.15    0.141326E-005
      5.70      2.20    0.127820E-005
      5.70      2.25    0.115274E-005
      5.70      2.30    0.103614E-005
      5.70      2.35    0.927845E-006
      5.70      2.40    0.827520E-006
      5.70      2.45    0.734881E-006
      5.70      2.50    0.649657E-006
      5.70      2.55    0.571621E-006
      5.70      2.60    0.500580E-006
      5.70      2.65    0.436356E-006
      5.70      2.70    0.378705E-006
      5.70      2.75    0.327254E-006
      5.70      2.80    0.281525E-006
      5.70      2.85    0.241009E-006
      5.70      2.90    0.205222E-006
      5.70      2.95    0.173722E-006
      5.70      3.00    0.146093E-006
      5.70      3.05    0.121939E-006
      5.70      3.10    0.100919E-006
      5.70      3.15    0.827645E-007
      5.70      3.20    0.672593E-007
      5.70      3.25    0.541972E-007
      5.70      3.30    0.433366E-007
      5.70      3.35    0.343995E-007
      5.70      3.40    0.271005E-007
      5.70      3.45    0.211748E-007
      5.70      3.50    0.163919E-007
      5.70      3.55    0.125511E-007
      5.70      3.60    0.948081E-008
      5.70      3.65    0.704434E-008
      5.70      3.70    0.514149E-008
      5.70      3.75    0.369881E-008
      5.70      3.80    0.265027E-008
      5.70      3.85    0.192235E-008
      5.70      3.90    0.143405E-008
      5.70      3.95    0.111100E-008
      5.70      4.00    0.896190E-009
      5.70      4.05    0.753623E-009
      5.70      4.10    0.660733E-009
      5.70      4.15    0.601650E-009
      5.70      4.20    0.563237E-009
      5.70      4.25    0.536081E-009
      5.70      4.30    0.515191E-009
      5.70      4.35    0.498682E-009
      5.70      4.40    0.485514E-009
      5.70      4.45    0.474069E-009
      5.70      4.50    0.462732E-009
      5.70      4.55    0.450053E-009
      5.70      4.60    0.434910E-009
      5.70      4.65    0.415153E-009
      5.70      4.70    0.387997E-009
      5.70      4.75    0.350897E-009
      5.70      4.80    0.304100E-009
      5.70      4.85    0.251016E-009
      5.70      4.90    0.197173E-009
      5.70      4.95    0.148034E-009
      5.70      5.00    0.106846E-009
      5.70      5.05    0.745690E-010
      5.70      5.10    0.504234E-010
      5.70      5.15    0.330092E-010
      5.70      5.20    0.207609E-010
      5.70      5.25    0.123036E-010
      5.70      5.30    0.669440E-011
      5.70      5.35    0.321217E-011
      5.70      5.40    0.139360E-011
      5.70      5.45    0.881563E-012
      5.70      5.50    0.149341E-011
      5.70      5.55    0.307724E-011
      5.70      5.60    0.529259E-011
      5.70      5.65    0.746034E-011
      5.70      5.70    0.886274E-011
      5.70      5.75    0.929900E-011
      5.70      5.80    0.936465E-011
      5.70      5.85    0.100367E-010
      5.70      5.90    0.121517E-010
      5.70      5.95    0.159339E-010
      5.70      6.00    0.208846E-010
      5.70      6.05    0.256814E-010
      5.70      6.10    0.284075E-010
      5.70      6.15    0.274385E-010
      5.70      6.20    0.224431E-010
      5.70      6.25    0.149157E-010
      5.70      6.30    0.734455E-011
      5.70      6.35    0.193599E-011
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.977734E-012
      5.75     -6.30    0.372442E-011
      5.75     -6.25    0.781894E-011
      5.75     -6.20    0.128159E-010
      5.75     -6.15    0.182692E-010
      5.75     -6.10    0.235013E-010
      5.75     -6.05    0.275690E-010
      5.75     -6.00    0.294772E-010
      5.75     -5.95    0.286366E-010
      5.75     -5.90    0.254017E-010
      5.75     -5.85    0.209368E-010
      5.75     -5.80    0.169174E-010
      5.75     -5.75    0.146923E-010
      5.75     -5.70    0.148311E-010
      5.75     -5.65    0.172837E-010
      5.75     -5.60    0.215524E-010
      5.75     -5.55    0.266544E-010
      5.75     -5.50    0.310928E-010
      5.75     -5.45    0.331388E-010
      5.75     -5.40    0.317891E-010
      5.75     -5.35    0.274753E-010
      5.75     -5.30    0.217710E-010
      5.75     -5.25    0.164958E-010
      5.75     -5.20    0.126344E-010
      5.75     -5.15    0.102616E-010
      5.75     -5.10    0.913951E-011
      5.75     -5.05    0.964924E-011
      5.75     -5.00    0.131133E-010
      5.75     -4.95    0.214701E-010
      5.75     -4.90    0.361143E-010
      5.75     -4.85    0.573282E-010
      5.75     -4.80    0.842322E-010
      5.75     -4.75    0.115456E-009
      5.75     -4.70    0.149202E-009
      5.75     -4.65    0.182645E-009
      5.75     -4.60    0.211560E-009
      5.75     -4.55    0.231301E-009
      5.75     -4.50    0.239189E-009
      5.75     -4.45    0.236096E-009
      5.75     -4.40    0.225451E-009
      5.75     -4.35    0.209822E-009
      5.75     -4.30    0.188793E-009
      5.75     -4.25    0.159832E-009
      5.75     -4.20    0.122218E-009
      5.75     -4.15    0.806548E-010
      5.75     -4.10    0.459341E-010
      5.75     -4.05    0.331883E-010
      5.75     -4.00    0.606298E-010
      5.75     -3.95    0.150371E-009
      5.75     -3.90    0.329768E-009
      5.75     -3.85    0.631318E-009
      5.75     -3.80    0.109158E-008
      5.75     -3.75    0.175285E-008
      5.75     -3.70    0.266959E-008
      5.75     -3.65    0.391788E-008
      5.75     -3.60    0.559862E-008
      5.75     -3.55    0.784030E-008
      5.75     -3.50    0.107913E-007
      5.75     -3.45    0.146225E-007
      5.75     -3.40    0.195221E-007
      5.75     -3.35    0.256929E-007
      5.75     -3.30    0.333464E-007
      5.75     -3.25    0.427046E-007
      5.75     -3.20    0.540299E-007
      5.75     -3.15    0.676633E-007
      5.75     -3.10    0.840649E-007
      5.75     -3.05    0.103816E-006
      5.75     -3.00    0.127600E-006
      5.75     -2.95    0.156181E-006
      5.75     -2.90    0.190413E-006
      5.75     -2.85    0.231249E-006
      5.75     -2.80    0.279742E-006
      5.75     -2.75    0.336976E-006
      5.75     -2.70    0.404005E-006
      5.75     -2.65    0.481834E-006
      5.75     -2.60    0.571475E-006
      5.75     -2.55    0.674062E-006
      5.75     -2.50    0.790917E-006
      5.75     -2.45    0.923539E-006
      5.75     -2.40    0.107355E-005
      5.75     -2.35    0.124267E-005
      5.75     -2.30    0.143273E-005
      5.75     -2.25    0.164564E-005
      5.75     -2.20    0.188327E-005
      5.75     -2.15    0.214726E-005
      5.75     -2.10    0.243889E-005
      5.75     -2.05    0.275910E-005
      5.75     -2.00    0.310858E-005
      5.75     -1.95    0.348787E-005
      5.75     -1.90    0.389732E-005
      5.75     -1.85    0.433698E-005
      5.75     -1.80    0.480651E-005
      5.75     -1.75    0.530510E-005
      5.75     -1.70    0.583140E-005
      5.75     -1.65    0.638356E-005
      5.75     -1.60    0.695927E-005
      5.75     -1.55    0.755600E-005
      5.75     -1.50    0.817124E-005
      5.75     -1.45    0.880258E-005
      5.75     -1.40    0.944758E-005
      5.75     -1.35    0.101034E-004
      5.75     -1.30    0.107666E-004
      5.75     -1.25    0.114332E-004
      5.75     -1.20    0.120989E-004
      5.75     -1.15    0.127592E-004
      5.75     -1.10    0.134090E-004
      5.75     -1.05    0.140427E-004
      5.75     -1.00    0.146541E-004
      5.75     -0.95    0.152367E-004
      5.75     -0.90    0.157849E-004
      5.75     -0.85    0.162940E-004
      5.75     -0.80    0.167601E-004
      5.75     -0.75    0.171793E-004
      5.75     -0.70    0.175474E-004
      5.75     -0.65    0.178600E-004
      5.75     -0.60    0.181136E-004
      5.75     -0.55    0.183062E-004
      5.75     -0.50    0.184379E-004
      5.75     -0.45    0.185103E-004
      5.75     -0.40    0.185265E-004
      5.75     -0.35    0.184900E-004
      5.75     -0.30    0.184045E-004
      5.75     -0.25    0.182730E-004
      5.75     -0.20    0.180974E-004
      5.75     -0.15    0.178785E-004
      5.75     -0.10    0.176159E-004
      5.75     -0.05    0.173086E-004
      5.75      0.00    0.169554E-004
      5.75      0.05    0.165563E-004
      5.75      0.10    0.161123E-004
      5.75      0.15    0.156270E-004
      5.75      0.20    0.151055E-004
      5.75      0.25    0.145547E-004
      5.75      0.30    0.139821E-004
      5.75      0.35    0.133953E-004
      5.75      0.40    0.128017E-004
      5.75      0.45    0.122076E-004
      5.75      0.50    0.116186E-004
      5.75      0.55    0.110389E-004
      5.75      0.60    0.104714E-004
      5.75      0.65    0.991764E-005
      5.75      0.70    0.937869E-005
      5.75      0.75    0.885496E-005
      5.75      0.80    0.834676E-005
      5.75      0.85    0.785434E-005
      5.75      0.90    0.737800E-005
      5.75      0.95    0.691812E-005
      5.75      1.00    0.647515E-005
      5.75      1.05    0.604955E-005
      5.75      1.10    0.564191E-005
      5.75      1.15    0.525286E-005
      5.75      1.20    0.488317E-005
      5.75      1.25    0.453350E-005
      5.75      1.30    0.420419E-005
      5.75      1.35    0.389504E-005
      5.75      1.40    0.360536E-005
      5.75      1.45    0.333412E-005
      5.75      1.50    0.308024E-005
      5.75      1.55    0.284263E-005
      5.75      1.60    0.262020E-005
      5.75      1.65    0.241183E-005
      5.75      1.70    0.221653E-005
      5.75      1.75    0.203354E-005
      5.75      1.80    0.186248E-005
      5.75      1.85    0.170320E-005
      5.75      1.90    0.155549E-005
      5.75      1.95    0.141896E-005
      5.75      2.00    0.129301E-005
      5.75      2.05    0.117689E-005
      5.75      2.10    0.106977E-005
      5.75      2.15    0.970825E-006
      5.75      2.20    0.879196E-006
      5.75      2.25    0.794077E-006
      5.75      2.30    0.714829E-006
      5.75      2.35    0.641028E-006
      5.75      2.40    0.572428E-006
      5.75      2.45    0.508885E-006
      5.75      2.50    0.450273E-006
      5.75      2.55    0.396484E-006
      5.75      2.60    0.347445E-006
      5.75      2.65    0.303073E-006
      5.75      2.70    0.263227E-006
      5.75      2.75    0.227646E-006
      5.75      2.80    0.195974E-006
      5.75      2.85    0.167835E-006
      5.75      2.90    0.142895E-006
      5.75      2.95    0.120880E-006
      5.75      3.00    0.101535E-006
      5.75      3.05    0.846101E-007
      5.75      3.10    0.698766E-007
      5.75      3.15    0.571464E-007
      5.75      3.20    0.462712E-007
      5.75      3.25    0.371128E-007
      5.75      3.30    0.295101E-007
      5.75      3.35    0.232736E-007
      5.75      3.40    0.182008E-007
      5.75      3.45    0.141020E-007
      5.75      3.50    0.108135E-007
      5.75      3.55    0.819130E-008
      5.75      3.60    0.611300E-008
      5.75      3.65    0.447817E-008
      5.75      3.70    0.321372E-008
      5.75      3.75    0.226627E-008
      5.75      3.80    0.158841E-008
      5.75      3.85    0.112828E-008
      5.75      3.90    0.828844E-009
      5.75      3.95    0.638244E-009
      5.75      4.00    0.517755E-009
      5.75      4.05    0.443334E-009
      5.75      4.10    0.400669E-009
      5.75      4.15    0.378777E-009
      5.75      4.20    0.368900E-009
      5.75      4.25    0.364796E-009
      5.75      4.30    0.363601E-009
      5.75      4.35    0.364540E-009
      5.75      4.40    0.367063E-009
      5.75      4.45    0.369651E-009
      5.75      4.50    0.370881E-009
      5.75      4.55    0.369644E-009
      5.75      4.60    0.365091E-009
      5.75      4.65    0.355360E-009
      5.75      4.70    0.338030E-009
      5.75      4.75    0.310690E-009
      5.75      4.80    0.273551E-009
      5.75      4.85    0.229748E-009
      5.75      4.90    0.184418E-009
      5.75      4.95    0.142202E-009
      5.75      5.00    0.105821E-009
      5.75      5.05    0.763072E-010
      5.75      5.10    0.533827E-010
      5.75      5.15    0.363198E-010
      5.75      5.20    0.241260E-010
      5.75      5.25    0.157617E-010
      5.75      5.30    0.102722E-010
      5.75      5.35    0.692004E-011
      5.75      5.40    0.518101E-011
      5.75      5.45    0.469079E-011
      5.75      5.50    0.526114E-011
      5.75      5.55    0.677421E-011
      5.75      5.60    0.902837E-011
      5.75      5.65    0.114659E-010
      5.75      5.70    0.134045E-010
      5.75      5.75    0.144260E-010
      5.75      5.80    0.147252E-010
      5.75      5.85    0.150061E-010
      5.75      5.90    0.160548E-010
      5.75      5.95    0.182578E-010
      5.75      6.00    0.213908E-010
      5.75      6.05    0.244973E-010
      5.75      6.10    0.260500E-010
      5.75      6.15    0.246495E-010
      5.75      6.20    0.200077E-010
      5.75      6.25    0.132810E-010
      5.75      6.30    0.653766E-011
      5.75      6.35    0.172591E-011
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.775643E-012
      5.80     -6.30    0.295462E-011
      5.80     -6.25    0.618924E-011
      5.80     -6.20    0.100749E-010
      5.80     -6.15    0.141791E-010
      5.80     -6.10    0.179942E-010
      5.80     -6.05    0.208444E-010
      5.80     -6.00    0.221217E-010
      5.80     -5.95    0.215547E-010
      5.80     -5.90    0.193901E-010
      5.80     -5.85    0.164954E-010
      5.80     -5.80    0.139281E-010
      5.80     -5.75    0.125709E-010
      5.80     -5.70    0.127795E-010
      5.80     -5.65    0.145197E-010
      5.80     -5.60    0.176716E-010
      5.80     -5.55    0.218083E-010
      5.80     -5.50    0.258272E-010
      5.80     -5.45    0.281836E-010
      5.80     -5.40    0.276322E-010
      5.80     -5.35    0.241734E-010
      5.80     -5.30    0.190743E-010
      5.80     -5.25    0.140610E-010
      5.80     -5.20    0.103458E-010
      5.80     -5.15    0.826347E-011
      5.80     -5.10    0.783320E-011
      5.80     -5.05    0.963458E-011
      5.80     -5.00    0.150549E-010
      5.80     -4.95    0.258295E-010
      5.80     -4.90    0.430381E-010
      5.80     -4.85    0.665785E-010
      5.80     -4.80    0.953634E-010
      5.80     -4.75    0.128079E-009
      5.80     -4.70    0.162999E-009
      5.80     -4.65    0.197256E-009
      5.80     -4.60    0.226526E-009
      5.80     -4.55    0.245772E-009
      5.80     -4.50    0.252325E-009
      5.80     -4.45    0.247358E-009
      5.80     -4.40    0.234898E-009
      5.80     -4.35    0.218549E-009
      5.80     -4.30    0.198616E-009
      5.80     -4.25    0.172677E-009
      5.80     -4.20    0.138960E-009
      5.80     -4.15    0.996415E-010
      5.80     -4.10    0.621109E-010
      5.80     -4.05    0.372105E-010
      5.80     -4.00    0.380728E-010
      5.80     -3.95    0.804479E-010
      5.80     -3.90    0.183843E-009
      5.80     -3.85    0.371450E-009
      5.80     -3.80    0.669504E-009
      5.80     -3.75    0.110815E-008
      5.80     -3.70    0.172613E-008
      5.80     -3.65    0.257801E-008
      5.80     -3.60    0.373807E-008
      5.80     -3.55    0.529875E-008
      5.80     -3.50    0.736912E-008
      5.80     -3.45    0.100697E-007
      5.80     -3.40    0.135269E-007
      5.80     -3.35    0.178724E-007
      5.80     -3.30    0.232364E-007
      5.80     -3.25    0.297639E-007
      5.80     -3.20    0.376348E-007
      5.80     -3.15    0.471010E-007
      5.80     -3.10    0.585079E-007
      5.80     -3.05    0.722882E-007
      5.80     -3.00    0.889396E-007
      5.80     -2.95    0.109007E-006
      5.80     -2.90    0.133096E-006
      5.80     -2.85    0.161883E-006
      5.80     -2.80    0.196112E-006
      5.80     -2.75    0.236544E-006
      5.80     -2.70    0.283902E-006
      5.80     -2.65    0.338880E-006
      5.80     -2.60    0.402179E-006
      5.80     -2.55    0.474590E-006
      5.80     -2.50    0.557041E-006
      5.80     -2.45    0.650577E-006
      5.80     -2.40    0.756361E-006
      5.80     -2.35    0.875654E-006
      5.80     -2.30    0.100984E-005
      5.80     -2.25    0.116036E-005
      5.80     -2.20    0.132862E-005
      5.80     -2.15    0.151578E-005
      5.80     -2.10    0.172272E-005
      5.80     -2.05    0.195012E-005
      5.80     -2.00    0.219851E-005
      5.80     -1.95    0.246841E-005
      5.80     -1.90    0.276016E-005
      5.80     -1.85    0.307380E-005
      5.80     -1.80    0.340906E-005
      5.80     -1.75    0.376524E-005
      5.80     -1.70    0.414137E-005
      5.80     -1.65    0.453611E-005
      5.80     -1.60    0.494788E-005
      5.80     -1.55    0.537495E-005
      5.80     -1.50    0.581564E-005
      5.80     -1.45    0.626834E-005
      5.80     -1.40    0.673147E-005
      5.80     -1.35    0.720319E-005
      5.80     -1.30    0.768119E-005
      5.80     -1.25    0.816277E-005
      5.80     -1.20    0.864480E-005
      5.80     -1.15    0.912383E-005
      5.80     -1.10    0.959590E-005
      5.80     -1.05    0.100565E-004
      5.80     -1.00    0.105008E-004
      5.80     -0.95    0.109240E-004
      5.80     -0.90    0.113219E-004
      5.80     -0.85    0.116912E-004
      5.80     -0.80    0.120287E-004
      5.80     -0.75    0.123313E-004
      5.80     -0.70    0.125956E-004
      5.80     -0.65    0.128184E-004
      5.80     -0.60    0.129972E-004
      5.80     -0.55    0.131308E-004
      5.80     -0.50    0.132196E-004
      5.80     -0.45    0.132650E-004
      5.80     -0.40    0.132700E-004
      5.80     -0.35    0.132377E-004
      5.80     -0.30    0.131711E-004
      5.80     -0.25    0.130725E-004
      5.80     -0.20    0.129430E-004
      5.80     -0.15    0.127826E-004
      5.80     -0.10    0.125906E-004
      5.80     -0.05    0.123660E-004
      5.80      0.00    0.121077E-004
      5.80      0.05    0.118152E-004
      5.80      0.10    0.114892E-004
      5.80      0.15    0.111320E-004
      5.80      0.20    0.107477E-004
      5.80      0.25    0.103419E-004
      5.80      0.30    0.992090E-005
      5.80      0.35    0.949093E-005
      5.80      0.40    0.905748E-005
      5.80      0.45    0.862512E-005
      5.80      0.50    0.819757E-005
      5.80      0.55    0.777757E-005
      5.80      0.60    0.736701E-005
      5.80      0.65    0.696704E-005
      5.80      0.70    0.657821E-005
      5.80      0.75    0.620083E-005
      5.80      0.80    0.583507E-005
      5.80      0.85    0.548103E-005
      5.80      0.90    0.513890E-005
      5.80      0.95    0.480892E-005
      5.80      1.00    0.449149E-005
      5.80      1.05    0.418712E-005
      5.80      1.10    0.389642E-005
      5.80      1.15    0.362003E-005
      5.80      1.20    0.335862E-005
      5.80      1.25    0.311267E-005
      5.80      1.30    0.288231E-005
      5.80      1.35    0.266721E-005
      5.80      1.40    0.246660E-005
      5.80      1.45    0.227947E-005
      5.80      1.50    0.210480E-005
      5.80      1.55    0.194164E-005
      5.80      1.60    0.178905E-005
      5.80      1.65    0.164613E-005
      5.80      1.70    0.151208E-005
      5.80      1.75    0.138637E-005
      5.80      1.80    0.126880E-005
      5.80      1.85    0.115937E-005
      5.80      1.90    0.105809E-005
      5.80      1.95    0.964761E-006
      5.80      2.00    0.878967E-006
      5.80      2.05    0.800162E-006
      5.80      2.10    0.727748E-006
      5.80      2.15    0.661086E-006
      5.80      2.20    0.599499E-006
      5.80      2.25    0.542329E-006
      5.80      2.30    0.489038E-006
      5.80      2.35    0.439278E-006
      5.80      2.40    0.392878E-006
      5.80      2.45    0.349756E-006
      5.80      2.50    0.309866E-006
      5.80      2.55    0.273172E-006
      5.80      2.60    0.239656E-006
      5.80      2.65    0.209300E-006
      5.80      2.70    0.182029E-006
      5.80      2.75    0.157662E-006
      5.80      2.80    0.135933E-006
      5.80      2.85    0.116561E-006
      5.80      2.90    0.993135E-007
      5.80      2.95    0.840153E-007
      5.80      3.00    0.705255E-007
      5.80      3.05    0.587032E-007
      5.80      3.10    0.483997E-007
      5.80      3.15    0.394890E-007
      5.80      3.20    0.318686E-007
      5.80      3.25    0.254488E-007
      5.80      3.30    0.201241E-007
      5.80      3.35    0.157652E-007
      5.80      3.40    0.122319E-007
      5.80      3.45    0.938975E-008
      5.80      3.50    0.712100E-008
      5.80      3.55    0.532394E-008
      5.80      3.60    0.391166E-008
      5.80      3.65    0.281276E-008
      5.80      3.70    0.197297E-008
      5.80      3.75    0.135298E-008
      5.80      3.80    0.917955E-009
      5.80      3.85    0.630705E-009
      5.80      3.90    0.451391E-009
      5.80      3.95    0.343917E-009
      5.80      4.00    0.281785E-009
      5.80      4.05    0.249026E-009
      5.80      4.10    0.235903E-009
      5.80      4.15    0.235021E-009
      5.80      4.20    0.240342E-009
      5.80      4.25    0.248024E-009
      5.80      4.30    0.256772E-009
      5.80      4.35    0.266385E-009
      5.80      4.40    0.276635E-009
      5.80      4.45    0.286444E-009
      5.80      4.50    0.294778E-009
      5.80      4.55    0.300875E-009
      5.80      4.60    0.304055E-009
      5.80      4.65    0.302657E-009
      5.80      4.70    0.294173E-009
      5.80      4.75    0.276361E-009
      5.80      4.80    0.249170E-009
      5.80      4.85    0.215226E-009
      5.80      4.90    0.178924E-009
      5.80      4.95    0.144031E-009
      5.80      5.00    0.112810E-009
      5.80      5.05    0.861861E-010
      5.80      5.10    0.643376E-010
      5.80      5.15    0.472634E-010
      5.80      5.20    0.346353E-010
      5.80      5.25    0.258381E-010
      5.80      5.30    0.200731E-010
      5.80      5.35    0.165241E-010
      5.80      5.40    0.145586E-010
      5.80      5.45    0.137257E-010
      5.80      5.50    0.138250E-010
      5.80      5.55    0.148133E-010
      5.80      5.60    0.166530E-010
      5.80      5.65    0.188874E-010
      5.80      5.70    0.208309E-010
      5.80      5.75    0.218313E-010
      5.80      5.80    0.217424E-010
      5.80      5.85    0.210810E-010
      5.80      5.90    0.206519E-010
      5.80      5.95    0.210564E-010
      5.80      6.00    0.223969E-010
      5.80      6.05    0.240516E-010
      5.80      6.10    0.247613E-010
      5.80      6.15    0.232103E-010
      5.80      6.20    0.188976E-010
      5.80      6.25    0.126557E-010
      5.80      6.30    0.629059E-011
      5.80      6.35    0.167261E-011
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.669352E-012
      5.85     -6.30    0.254632E-011
      5.85     -6.25    0.526643E-011
      5.85     -6.20    0.837884E-011
      5.85     -6.15    0.114016E-010
      5.85     -6.10    0.138964E-010
      5.85     -6.05    0.154902E-010
      5.85     -6.00    0.160026E-010
      5.85     -5.95    0.154840E-010
      5.85     -5.90    0.142310E-010
      5.85     -5.85    0.127864E-010
      5.85     -5.80    0.116326E-010
      5.85     -5.75    0.111531E-010
      5.85     -5.70    0.114264E-010
      5.85     -5.65    0.124212E-010
      5.85     -5.60    0.143824E-010
      5.85     -5.55    0.174138E-010
      5.85     -5.50    0.208933E-010
      5.85     -5.45    0.234090E-010
      5.85     -5.40    0.235608E-010
      5.85     -5.35    0.209439E-010
      5.85     -5.30    0.165044E-010
      5.85     -5.25    0.119591E-010
      5.85     -5.20    0.860756E-011
      5.85     -5.15    0.698847E-011
      5.85     -5.10    0.732668E-011
      5.85     -5.05    0.102378E-010
      5.85     -5.00    0.170303E-010
      5.85     -4.95    0.292816E-010
      5.85     -4.90    0.479954E-010
      5.85     -4.85    0.729322E-010
      5.85     -4.80    0.103018E-009
      5.85     -4.75    0.136712E-009
      5.85     -4.70    0.172235E-009
      5.85     -4.65    0.206351E-009
      5.85     -4.60    0.234404E-009
      5.85     -4.55    0.251658E-009
      5.85     -4.50    0.255612E-009
      5.85     -4.45    0.247884E-009
      5.85     -4.40    0.233156E-009
      5.85     -4.35    0.215881E-009
      5.85     -4.30    0.197148E-009
      5.85     -4.25    0.175025E-009
      5.85     -4.20    0.147224E-009
      5.85     -4.15    0.114336E-009
      5.85     -4.10    0.809172E-010
      5.85     -4.05    0.543986E-010
      5.85     -4.00    0.439148E-010
      5.85     -3.95    0.605206E-010
      5.85     -3.90    0.118075E-009
      5.85     -3.85    0.233249E-009
      5.85     -3.80    0.424810E-009
      5.85     -3.75    0.714256E-009
      5.85     -3.70    0.112931E-008
      5.85     -3.65    0.170894E-008
      5.85     -3.60    0.250620E-008
      5.85     -3.55    0.358820E-008
      5.85     -3.50    0.503246E-008
      5.85     -3.45    0.692295E-008
      5.85     -3.40    0.934522E-008
      5.85     -3.35    0.123834E-007
      5.85     -3.30    0.161189E-007
      5.85     -3.25    0.206450E-007
      5.85     -3.20    0.260869E-007
      5.85     -3.15    0.326315E-007
      5.85     -3.10    0.405366E-007
      5.85     -3.05    0.501212E-007
      5.85     -3.00    0.617408E-007
      5.85     -2.95    0.757805E-007
      5.85     -2.90    0.926600E-007
      5.85     -2.85    0.112850E-006
      5.85     -2.80    0.136862E-006
      5.85     -2.75    0.165216E-006
      5.85     -2.70    0.198411E-006
      5.85     -2.65    0.236918E-006
      5.85     -2.60    0.281235E-006
      5.85     -2.55    0.331912E-006
      5.85     -2.50    0.389595E-006
      5.85     -2.45    0.455013E-006
      5.85     -2.40    0.528978E-006
      5.85     -2.35    0.612421E-006
      5.85     -2.30    0.706376E-006
      5.85     -2.25    0.811929E-006
      5.85     -2.20    0.930081E-006
      5.85     -2.15    0.106162E-005
      5.85     -2.10    0.120714E-005
      5.85     -2.05    0.136708E-005
      5.85     -2.00    0.154193E-005
      5.85     -1.95    0.173215E-005
      5.85     -1.90    0.193804E-005
      5.85     -1.85    0.215963E-005
      5.85     -1.80    0.239662E-005
      5.85     -1.75    0.264841E-005
      5.85     -1.70    0.291429E-005
      5.85     -1.65    0.319337E-005
      5.85     -1.60    0.348461E-005
      5.85     -1.55    0.378686E-005
      5.85     -1.50    0.409898E-005
      5.85     -1.45    0.441992E-005
      5.85     -1.40    0.474870E-005
      5.85     -1.35    0.508422E-005
      5.85     -1.30    0.542506E-005
      5.85     -1.25    0.576944E-005
      5.85     -1.20    0.611512E-005
      5.85     -1.15    0.645943E-005
      5.85     -1.10    0.679919E-005
      5.85     -1.05    0.713087E-005
      5.85     -1.00    0.745077E-005
      5.85     -0.95    0.775542E-005
      5.85     -0.90    0.804184E-005
      5.85     -0.85    0.830738E-005
      5.85     -0.80    0.854951E-005
      5.85     -0.75    0.876558E-005
      5.85     -0.70    0.895294E-005
      5.85     -0.65    0.910932E-005
      5.85     -0.60    0.923316E-005
      5.85     -0.55    0.932390E-005
      5.85     -0.50    0.938209E-005
      5.85     -0.45    0.940923E-005
      5.85     -0.40    0.940765E-005
      5.85     -0.35    0.938014E-005
      5.85     -0.30    0.932919E-005
      5.85     -0.25    0.925644E-005
      5.85     -0.20    0.916236E-005
      5.85     -0.15    0.904648E-005
      5.85     -0.10    0.890779E-005
      5.85     -0.05    0.874525E-005
      5.85      0.00    0.855797E-005
      5.85      0.05    0.834549E-005
      5.85      0.10    0.810813E-005
      5.85      0.15    0.784754E-005
      5.85      0.20    0.756696E-005
      5.85      0.25    0.727096E-005
      5.85      0.30    0.696475E-005
      5.85      0.35    0.665326E-005
      5.85      0.40    0.634065E-005
      5.85      0.45    0.603005E-005
      5.85      0.50    0.572382E-005
      5.85      0.55    0.542359E-005
      5.85      0.60    0.513048E-005
      5.85      0.65    0.484513E-005
      5.85      0.70    0.456794E-005
      5.85      0.75    0.429910E-005
      5.85      0.80    0.403868E-005
      5.85      0.85    0.378673E-005
      5.85      0.90    0.354330E-005
      5.85      0.95    0.330860E-005
      5.85      1.00    0.308301E-005
      5.85      1.05    0.286711E-005
      5.85      1.10    0.266157E-005
      5.85      1.15    0.246706E-005
      5.85      1.20    0.228415E-005
      5.85      1.25    0.211315E-005
      5.85      1.30    0.195408E-005
      5.85      1.35    0.180648E-005
      5.85      1.40    0.166958E-005
      5.85      1.45    0.154242E-005
      5.85      1.50    0.142403E-005
      5.85      1.55    0.131359E-005
      5.85      1.60    0.121032E-005
      5.85      1.65    0.111353E-005
      5.85      1.70    0.102261E-005
      5.85      1.75    0.937199E-006
      5.85      1.80    0.857186E-006
      5.85      1.85    0.782670E-006
      5.85      1.90    0.713746E-006
      5.85      1.95    0.650350E-006
      5.85      2.00    0.592256E-006
      5.85      2.05    0.539097E-006
      5.85      2.10    0.490458E-006
      5.85      2.15    0.445877E-006
      5.85      2.20    0.404836E-006
      5.85      2.25    0.366810E-006
      5.85      2.30    0.331353E-006
      5.85      2.35    0.298178E-006
      5.85      2.40    0.267154E-006
      5.85      2.45    0.238237E-006
      5.85      2.50    0.211412E-006
      5.85      2.55    0.186672E-006
      5.85      2.60    0.164027E-006
      5.85      2.65    0.143491E-006
      5.85      2.70    0.125031E-006
      5.85      2.75    0.108529E-006
      5.85      2.80    0.937899E-007
      5.85      2.85    0.805997E-007
      5.85      2.90    0.687883E-007
      5.85      2.95    0.582472E-007
      5.85      3.00    0.489058E-007
      5.85      3.05    0.406882E-007
      5.85      3.10    0.335119E-007
      5.85      3.15    0.272952E-007
      5.85      3.20    0.219691E-007
      5.85      3.25    0.174749E-007
      5.85      3.30    0.137458E-007
      5.85      3.35    0.106969E-007
      5.85      3.40    0.823105E-008
      5.85      3.45    0.625458E-008
      5.85      3.50    0.468474E-008
      5.85      3.55    0.344953E-008
      5.85      3.60    0.248736E-008
      5.85      3.65    0.174665E-008
      5.85      3.70    0.118827E-008
      5.85      3.75    0.782993E-009
      5.85      3.80    0.505396E-009
      5.85      3.85    0.328720E-009
      5.85      3.90    0.224902E-009
      5.85      3.95    0.168656E-009
      5.85      4.00    0.141831E-009
      5.85      4.05    0.133371E-009
      5.85      4.10    0.136550E-009
      5.85      4.15    0.146297E-009
      5.85      4.20    0.158595E-009
      5.85      4.25    0.171049E-009
      5.85      4.30    0.183377E-009
      5.85      4.35    0.195725E-009
      5.85      4.40    0.208005E-009
      5.85      4.45    0.219726E-009
      5.85      4.50    0.230411E-009
      5.85      4.55    0.239932E-009
      5.85      4.60    0.247812E-009
      5.85      4.65    0.252567E-009
      5.85      4.70    0.251575E-009
      5.85      4.75    0.242460E-009
      5.85      4.80    0.224870E-009
      5.85      4.85    0.200874E-009
      5.85      4.90    0.173867E-009
      5.85      4.95    0.146913E-009
      5.85      5.00    0.121684E-009
      5.85      5.05    0.988777E-010
      5.85      5.10    0.789003E-010
      5.85      5.15    0.622784E-010
      5.85      5.20    0.493342E-010
      5.85      5.25    0.399951E-010
      5.85      5.30    0.337561E-010
      5.85      5.35    0.298287E-010
      5.85      5.40    0.274316E-010
      5.85      5.45    0.260398E-010
      5.85      5.50    0.254516E-010
      5.85      5.55    0.256934E-010
      5.85      5.60    0.268233E-010
      5.85      5.65    0.284308E-010
      5.85      5.70    0.297864E-010
      5.85      5.75    0.301035E-010
      5.85      5.80    0.290523E-010
      5.85      5.85    0.270750E-010
      5.85      5.90    0.250514E-010
      5.85      5.95    0.237747E-010
      5.85      6.00    0.235738E-010
      5.85      6.05    0.240958E-010
      5.85      6.10    0.242536E-010
      5.85      6.15    0.226880E-010
      5.85      6.20    0.186215E-010
      5.85      6.25    0.126487E-010
      5.85      6.30    0.638388E-011
      5.85      6.35    0.171455E-011
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.608236E-012
      5.90     -6.30    0.229927E-011
      5.90     -6.25    0.468082E-011
      5.90     -6.20    0.723154E-011
      5.90     -6.15    0.942647E-011
      5.90     -6.10    0.109291E-010
      5.90     -6.05    0.115868E-010
      5.90     -6.00    0.115393E-010
      5.90     -5.95    0.110980E-010
      5.90     -5.90    0.105543E-010
      5.90     -5.85    0.102076E-010
      5.90     -5.80    0.101547E-010
      5.90     -5.75    0.103064E-010
      5.90     -5.70    0.104924E-010
      5.90     -5.65    0.107897E-010
      5.90     -5.60    0.116983E-010
      5.90     -5.55    0.137129E-010
      5.90     -5.50    0.165645E-010
      5.90     -5.45    0.190173E-010
      5.90     -5.40    0.196475E-010
      5.90     -5.35    0.178310E-010
      5.90     -5.30    0.142144E-010
      5.90     -5.25    0.103376E-010
      5.90     -5.20    0.755854E-011
      5.90     -5.15    0.650513E-011
      5.90     -5.10    0.746118E-011
      5.90     -5.05    0.110006E-010
      5.90     -5.00    0.183096E-010
      5.90     -4.95    0.308426E-010
      5.90     -4.90    0.495715E-010
      5.90     -4.85    0.744267E-010
      5.90     -4.80    0.104365E-009
      5.90     -4.75    0.137725E-009
      5.90     -4.70    0.172326E-009
      5.90     -4.65    0.204818E-009
      5.90     -4.60    0.230621E-009
      5.90     -4.55    0.245095E-009
      5.90     -4.50    0.246381E-009
      5.90     -4.45    0.236521E-009
      5.90     -4.40    0.220496E-009
      5.90     -4.35    0.202882E-009
      5.90     -4.30    0.185508E-009
      5.90     -4.25    0.166977E-009
      5.90     -4.20    0.145041E-009
      5.90     -4.15    0.119373E-009
      5.90     -4.10    0.926521E-010
      5.90     -4.05    0.697878E-010
      5.90     -4.00    0.568736E-010
      5.90     -3.95    0.612461E-010
      5.90     -3.90    0.925496E-010
      5.90     -3.85    0.162543E-009
      5.90     -3.80    0.284658E-009
      5.90     -3.75    0.474482E-009
      5.90     -3.70    0.751746E-009
      5.90     -3.65    0.114442E-008
      5.90     -3.60    0.169006E-008
      5.90     -3.55    0.243628E-008
      5.90     -3.50    0.343743E-008
      5.90     -3.45    0.475269E-008
      5.90     -3.40    0.644004E-008
      5.90     -3.35    0.855352E-008
      5.90     -3.30    0.111439E-007
      5.90     -3.25    0.142713E-007
      5.90     -3.20    0.180237E-007
      5.90     -3.15    0.225372E-007
      5.90     -3.10    0.280014E-007
      5.90     -3.05    0.346485E-007
      5.90     -3.00    0.427311E-007
      5.90     -2.95    0.525162E-007
      5.90     -2.90    0.642882E-007
      5.90     -2.85    0.783655E-007
      5.90     -2.80    0.950852E-007
      5.90     -2.75    0.114797E-006
      5.90     -2.70    0.137835E-006
      5.90     -2.65    0.164525E-006
      5.90     -2.60    0.195216E-006
      5.90     -2.55    0.230305E-006
      5.90     -2.50    0.270244E-006
      5.90     -2.45    0.315541E-006
      5.90     -2.40    0.366769E-006
      5.90     -2.35    0.424605E-006
      5.90     -2.30    0.489814E-006
      5.90     -2.25    0.563184E-006
      5.90     -2.20    0.645400E-006
      5.90     -2.15    0.736971E-006
      5.90     -2.10    0.838256E-006
      5.90     -2.05    0.949597E-006
      5.90     -2.00    0.107139E-005
      5.90     -1.95    0.120404E-005
      5.90     -1.90    0.134781E-005
      5.90     -1.85    0.150264E-005
      5.90     -1.80    0.166821E-005
      5.90     -1.75    0.184406E-005
      5.90     -1.70    0.202967E-005
      5.90     -1.65    0.222448E-005
      5.90     -1.60    0.242785E-005
      5.90     -1.55    0.263906E-005
      5.90     -1.50    0.285733E-005
      5.90     -1.45    0.308199E-005
      5.90     -1.40    0.331247E-005
      5.90     -1.35    0.354819E-005
      5.90     -1.30    0.378837E-005
      5.90     -1.25    0.403187E-005
      5.90     -1.20    0.427707E-005
      5.90     -1.15    0.452190E-005
      5.90     -1.10    0.476387E-005
      5.90     -1.05    0.500022E-005
      5.90     -1.00    0.522821E-005
      5.90     -0.95    0.544539E-005
      5.90     -0.90    0.564958E-005
      5.90     -0.85    0.583869E-005
      5.90     -0.80    0.601057E-005
      5.90     -0.75    0.616295E-005
      5.90     -0.70    0.629377E-005
      5.90     -0.65    0.640153E-005
      5.90     -0.60    0.648547E-005
      5.90     -0.55    0.654557E-005
      5.90     -0.50    0.658248E-005
      5.90     -0.45    0.659749E-005
      5.90     -0.40    0.659255E-005
      5.90     -0.35    0.656995E-005
      5.90     -0.30    0.653176E-005
      5.90     -0.25    0.647915E-005
      5.90     -0.20    0.641215E-005
      5.90     -0.15    0.632990E-005
      5.90     -0.10    0.623118E-005
      5.90     -0.05    0.611496E-005
      5.90      0.00    0.598049E-005
      5.90      0.05    0.582744E-005
      5.90      0.10    0.565610E-005
      5.90      0.15    0.546775E-005
      5.90      0.20    0.526499E-005
      5.90      0.25    0.505149E-005
      5.90      0.30    0.483142E-005
      5.90      0.35    0.460866E-005
      5.90      0.40    0.438622E-005
      5.90      0.45    0.416624E-005
      5.90      0.50    0.395010E-005
      5.90      0.55    0.373869E-005
      5.90      0.60    0.353252E-005
      5.90      0.65    0.333189E-005
      5.90      0.70    0.313700E-005
      5.90      0.75    0.294794E-005
      5.90      0.80    0.276477E-005
      5.90      0.85    0.258747E-005
      5.90      0.90    0.241607E-005
      5.90      0.95    0.225075E-005
      5.90      1.00    0.209191E-005
      5.90      1.05    0.194019E-005
      5.90      1.10    0.179629E-005
      5.90      1.15    0.166087E-005
      5.90      1.20    0.153438E-005
      5.90      1.25    0.141700E-005
      5.90      1.30    0.130863E-005
      5.90      1.35    0.120885E-005
      5.90      1.40    0.111690E-005
      5.90      1.45    0.103189E-005
      5.90      1.50    0.952964E-006
      5.90      1.55    0.879368E-006
      5.90      1.60    0.810498E-006
      5.90      1.65    0.745839E-006
      5.90      1.70    0.684978E-006
      5.90      1.75    0.627662E-006
      5.90      1.80    0.573842E-006
      5.90      1.85    0.523620E-006
      5.90      1.90    0.477128E-006
      5.90      1.95    0.434390E-006
      5.90      2.00    0.395300E-006
      5.90      2.05    0.359648E-006
      5.90      2.10    0.327173E-006
      5.90      2.15    0.297555E-006
      5.90      2.20    0.270416E-006
      5.90      2.25    0.245345E-006
      5.90      2.30    0.221991E-006
      5.90      2.35    0.200118E-006
      5.90      2.40    0.179621E-006
      5.90      2.45    0.160471E-006
      5.90      2.50    0.142669E-006
      5.90      2.55    0.126214E-006
      5.90      2.60    0.111121E-006
      5.90      2.65    0.974126E-007
      5.90      2.70    0.850828E-007
      5.90      2.75    0.740571E-007
      5.90      2.80    0.641961E-007
      5.90      2.85    0.553377E-007
      5.90      2.90    0.473553E-007
      5.90      2.95    0.401780E-007
      5.90      3.00    0.337735E-007
      5.90      3.05    0.281103E-007
      5.90      3.10    0.231456E-007
      5.90      3.15    0.188321E-007
      5.90      3.20    0.151265E-007
      5.90      3.25    0.119923E-007
      5.90      3.30    0.938732E-008
      5.90      3.35    0.725697E-008
      5.90      3.40    0.553670E-008
      5.90      3.45    0.416274E-008
      5.90      3.50    0.307670E-008
      5.90      3.55    0.222812E-008
      5.90      3.60    0.157276E-008
      5.90      3.65    0.107371E-008
      5.90      3.70    0.702246E-009
      5.90      3.75    0.437363E-009
      5.90      3.80    0.261037E-009
      5.90      3.85    0.154184E-009
      5.90      3.90    0.969716E-010
      5.90      3.95    0.716226E-010
      5.90      4.00    0.652909E-010
      5.90      4.05    0.701064E-010
      5.90      4.10    0.812375E-010
      5.90      4.15    0.950918E-010
      5.90      4.20    0.109068E-009
      5.90      4.25    0.121940E-009
      5.90      4.30    0.133701E-009
      5.90      4.35    0.144848E-009
      5.90      4.40    0.155551E-009
      5.90      4.45    0.165787E-009
      5.90      4.50    0.175805E-009
      5.90      4.55    0.185932E-009
      5.90      4.60    0.195950E-009
      5.90      4.65    0.204569E-009
      5.90      4.70    0.209171E-009
      5.90      4.75    0.207272E-009
      5.90      4.80    0.198060E-009
      5.90      4.85    0.183034E-009
      5.90      4.90    0.164886E-009
      5.90      4.95    0.145862E-009
      5.90      5.00    0.127194E-009
      5.90      5.05    0.109263E-009
      5.90      5.10    0.924485E-010
      5.90      5.15    0.774003E-010
      5.90      5.20    0.648617E-010
      5.90      5.25    0.552720E-010
      5.90      5.30    0.485149E-010
      5.90      5.35    0.439768E-010
      5.90      5.40    0.408957E-010
      5.90      5.45    0.387458E-010
      5.90      5.50    0.373390E-010
      5.90      5.55    0.367295E-010
      5.90      5.60    0.368810E-010
      5.90      5.65    0.374632E-010
      5.90      5.70    0.376805E-010
      5.90      5.75    0.368600E-010
      5.90      5.80    0.346711E-010
      5.90      5.85    0.315555E-010
      5.90      5.90    0.283181E-010
      5.90      5.95    0.258439E-010
      5.90      6.00    0.246283E-010
      5.90      6.05    0.244202E-010
      5.90      6.10    0.242077E-010
      5.90      6.15    0.225945E-010
      5.90      6.20    0.186622E-010
      5.90      6.25    0.127896E-010
      5.90      6.30    0.651784E-011
      5.90      6.35    0.175962E-011
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.556531E-012
      5.95     -6.30    0.207713E-011
      5.95     -6.25    0.415837E-011
      5.95     -6.20    0.624640E-011
      5.95     -6.15    0.785132E-011
      5.95     -6.10    0.871933E-011
      5.95     -6.05    0.886338E-011
      5.95     -6.00    0.863769E-011
      5.95     -5.95    0.837808E-011
      5.95     -5.90    0.837263E-011
      5.95     -5.85    0.872840E-011
      5.95     -5.80    0.929270E-011
      5.95     -5.75    0.973492E-011
      5.95     -5.70    0.974943E-011
      5.95     -5.65    0.950910E-011
      5.95     -5.60    0.970109E-011
      5.95     -5.55    0.110105E-010
      5.95     -5.50    0.132902E-010
      5.95     -5.45    0.154752E-010
      5.95     -5.40    0.162833E-010
      5.95     -5.35    0.150489E-010
      5.95     -5.30    0.122297E-010
      5.95     -5.25    0.913714E-011
      5.95     -5.20    0.701378E-011
      5.95     -5.15    0.647869E-011
      5.95     -5.10    0.780771E-011
      5.95     -5.05    0.115320E-010
      5.95     -5.00    0.186673E-010
      5.95     -4.95    0.304515E-010
      5.95     -4.90    0.477957E-010
      5.95     -4.85    0.707743E-010
      5.95     -4.80    0.984163E-010
      5.95     -4.75    0.129238E-009
      5.95     -4.70    0.160876E-009
      5.95     -4.65    0.190074E-009
      5.95     -4.60    0.212581E-009
      5.95     -4.55    0.224427E-009
      5.95     -4.50    0.224261E-009
      5.95     -4.45    0.214057E-009
      5.95     -4.40    0.198621E-009
      5.95     -4.35    0.182232E-009
      5.95     -4.30    0.166806E-009
      5.95     -4.25    0.151465E-009
      5.95     -4.20    0.134262E-009
      5.95     -4.15    0.114640E-009
      5.95     -4.10    0.942311E-010
      5.95     -4.05    0.762968E-010
      5.95     -4.00    0.647639E-010
      5.95     -3.95    0.643698E-010
      5.95     -3.90    0.813426E-010
      5.95     -3.85    0.123673E-009
      5.95     -3.80    0.200970E-009
      5.95     -3.75    0.324369E-009
      5.95     -3.70    0.508175E-009
      5.95     -3.65    0.772431E-009
      5.95     -3.60    0.114366E-008
      5.95     -3.55    0.165522E-008
      5.95     -3.50    0.234567E-008
      5.95     -3.45    0.325586E-008
      5.95     -3.40    0.442610E-008
      5.95     -3.35    0.589172E-008
      5.95     -3.30    0.768370E-008
      5.95     -3.25    0.983994E-008
      5.95     -3.20    0.124195E-007
      5.95     -3.15    0.155217E-007
      5.95     -3.10    0.192856E-007
      5.95     -3.05    0.238784E-007
      5.95     -3.00    0.294775E-007
      5.95     -2.95    0.362661E-007
      5.95     -2.90    0.444302E-007
      5.95     -2.85    0.541775E-007
      5.95     -2.80    0.657220E-007
      5.95     -2.75    0.792848E-007
      5.95     -2.70    0.950835E-007
      5.95     -2.65    0.113339E-006
      5.95     -2.60    0.134304E-006
      5.95     -2.55    0.158267E-006
      5.95     -2.50    0.185554E-006
      5.95     -2.45    0.216527E-006
      5.95     -2.40    0.251603E-006
      5.95     -2.35    0.291259E-006
      5.95     -2.30    0.336051E-006
      5.95     -2.25    0.386522E-006
      5.95     -2.20    0.443116E-006
      5.95     -2.15    0.506139E-006
      5.95     -2.10    0.575817E-006
      5.95     -2.05    0.652395E-006
      5.95     -2.00    0.736214E-006
      5.95     -1.95    0.827596E-006
      5.95     -1.90    0.926711E-006
      5.95     -1.85    0.103346E-005
      5.95     -1.80    0.114753E-005
      5.95     -1.75    0.126856E-005
      5.95     -1.70    0.139621E-005
      5.95     -1.65    0.153018E-005
      5.95     -1.60    0.167010E-005
      5.95     -1.55    0.181550E-005
      5.95     -1.50    0.196589E-005
      5.95     -1.45    0.212086E-005
      5.95     -1.40    0.228013E-005
      5.95     -1.35    0.244345E-005
      5.95     -1.30    0.261042E-005
      5.95     -1.25    0.278034E-005
      5.95     -1.20    0.295204E-005
      5.95     -1.15    0.312395E-005
      5.95     -1.10    0.329413E-005
      5.95     -1.05    0.346052E-005
      5.95     -1.00    0.362111E-005
      5.95     -0.95    0.377415E-005
      5.95     -0.90    0.391803E-005
      5.95     -0.85    0.405109E-005
      5.95     -0.80    0.417148E-005
      5.95     -0.75    0.427730E-005
      5.95     -0.70    0.436699E-005
      5.95     -0.65    0.443968E-005
      5.95     -0.60    0.449515E-005
      5.95     -0.55    0.453373E-005
      5.95     -0.50    0.455616E-005
      5.95     -0.45    0.456347E-005
      5.95     -0.40    0.455723E-005
      5.95     -0.35    0.453931E-005
      5.95     -0.30    0.451138E-005
      5.95     -0.25    0.447426E-005
      5.95     -0.20    0.442769E-005
      5.95     -0.15    0.437057E-005
      5.95     -0.10    0.430160E-005
      5.95     -0.05    0.421969E-005
      5.95      0.00    0.412427E-005
      5.95      0.05    0.401514E-005
      5.95      0.10    0.389268E-005
      5.95      0.15    0.375800E-005
      5.95      0.20    0.361322E-005
      5.95      0.25    0.346127E-005
      5.95      0.30    0.330537E-005
      5.95      0.35    0.314840E-005
      5.95      0.40    0.299252E-005
      5.95      0.45    0.283915E-005
      5.95      0.50    0.268909E-005
      5.95      0.55    0.254272E-005
      5.95      0.60    0.240021E-005
      5.95      0.65    0.226158E-005
      5.95      0.70    0.212681E-005
      5.95      0.75    0.199592E-005
      5.95      0.80    0.186890E-005
      5.95      0.85    0.174576E-005
      5.95      0.90    0.162651E-005
      5.95      0.95    0.151137E-005
      5.95      1.00    0.140075E-005
      5.95      1.05    0.129533E-005
      5.95      1.10    0.119579E-005
      5.95      1.15    0.110270E-005
      5.95      1.20    0.101640E-005
      5.95      1.25    0.936979E-006
      5.95      1.30    0.864286E-006
      5.95      1.35    0.797922E-006
      5.95      1.40    0.737241E-006
      5.95      1.45    0.681453E-006
      5.95      1.50    0.629780E-006
      5.95      1.55    0.581583E-006
      5.95      1.60    0.536386E-006
      5.95      1.65    0.493838E-006
      5.95      1.70    0.453685E-006
      5.95      1.75    0.415768E-006
      5.95      1.80    0.380060E-006
      5.95      1.85    0.346645E-006
      5.95      1.90    0.315643E-006
      5.95      1.95    0.287121E-006
      5.95      2.00    0.261046E-006
      5.95      2.05    0.237321E-006
      5.95      2.10    0.215786E-006
      5.95      2.15    0.196236E-006
      5.95      2.20    0.178405E-006
      5.95      2.25    0.162000E-006
      5.95      2.30    0.146751E-006
      5.95      2.35    0.132473E-006
      5.95      2.40    0.119084E-006
      5.95      2.45    0.106566E-006
      5.95      2.50    0.949158E-007
      5.95      2.55    0.841397E-007
      5.95      2.60    0.742439E-007
      5.95      2.65    0.652482E-007
      5.95      2.70    0.571533E-007
      5.95      2.75    0.499167E-007
      5.95      2.80    0.434363E-007
      5.95      2.85    0.375938E-007
      5.95      2.90    0.322930E-007
      5.95      2.95    0.274845E-007
      5.95      3.00    0.231540E-007
      5.95      3.05    0.192963E-007
      5.95      3.10    0.158945E-007
      5.95      3.15    0.129254E-007
      5.95      3.20    0.103652E-007
      5.95      3.25    0.819250E-008
      5.95      3.30    0.638281E-008
      5.95      3.35    0.490154E-008
      5.95      3.40    0.370746E-008
      5.95      3.45    0.275743E-008
      5.95      3.50    0.201073E-008
      5.95      3.55    0.143192E-008
      5.95      3.60    0.988666E-009
      5.95      3.65    0.654266E-009
      5.95      3.70    0.408161E-009
      5.95      3.75    0.235712E-009
      5.95      3.80    0.124386E-009
      5.95      3.85    0.612364E-010
      5.95      3.90    0.322593E-010
      5.95      3.95    0.248553E-010
      5.95      4.00    0.296713E-010
      5.95      4.05    0.408144E-010
      5.95      4.10    0.546375E-010
      5.95      4.15    0.684822E-010
      5.95      4.20    0.808184E-010
      5.95      4.25    0.911065E-010
      5.95      4.30    0.997639E-010
      5.95      4.35    0.107531E-009
      5.95      4.40    0.114877E-009
      5.95      4.45    0.122239E-009
      5.95      4.50    0.130274E-009
      5.95      4.55    0.139609E-009
      5.95      4.60    0.150305E-009
      5.95      4.65    0.160982E-009
      5.95      4.70    0.169159E-009
      5.95      4.75    0.172333E-009
      5.95      4.80    0.169608E-009
      5.95      4.85    0.161780E-009
      5.95      4.90    0.150896E-009
      5.95      4.95    0.138822E-009
      5.95      5.00    0.126477E-009
      5.95      5.05    0.113960E-009
      5.95      5.10    0.101316E-009
      5.95      5.15    0.890741E-010
      5.95      5.20    0.780356E-010
      5.95      5.25    0.688939E-010
      5.95      5.30    0.618243E-010
      5.95      5.35    0.565799E-010
      5.95      5.40    0.526195E-010
      5.95      5.45    0.494990E-010
      5.95      5.50    0.471205E-010
      5.95      5.55    0.454381E-010
      5.95      5.60    0.443347E-010
      5.95      5.65    0.434855E-010
      5.95      5.70    0.422304E-010
      5.95      5.75    0.401572E-010
      5.95      5.80    0.370739E-010
      5.95      5.85    0.333827E-010
      5.95      5.90    0.297723E-010
      5.95      5.95    0.269577E-010
      5.95      6.00    0.253926E-010
      5.95      6.05    0.248630E-010
      5.95      6.10    0.243733E-010
      5.95      6.15    0.225703E-010
      5.95      6.20    0.185766E-010
      5.95      6.25    0.127129E-010
      5.95      6.30    0.647525E-011
      5.95      6.35    0.174967E-011
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.511353E-012
      6.00     -6.30    0.187528E-011
      6.00     -6.25    0.365137E-011
      6.00     -6.20    0.534206E-011
      6.00     -6.15    0.652772E-011
      6.00     -6.10    0.705822E-011
      6.00     -6.05    0.708099E-011
      6.00     -6.00    0.694209E-011
      6.00     -5.95    0.695594E-011
      6.00     -5.90    0.729713E-011
      6.00     -5.85    0.796732E-011
      6.00     -5.80    0.871629E-011
      6.00     -5.75    0.916034E-011
      6.00     -5.70    0.901127E-011
      6.00     -5.65    0.853976E-011
      6.00     -5.60    0.844792E-011
      6.00     -5.55    0.938650E-011
      6.00     -5.50    0.112054E-010
      6.00     -5.45    0.130145E-010
      6.00     -5.40    0.137181E-010
      6.00     -5.35    0.127538E-010
      6.00     -5.30    0.104956E-010
      6.00     -5.25    0.808126E-011
      6.00     -5.20    0.655609E-011
      6.00     -5.15    0.644874E-011
      6.00     -5.10    0.798644E-011
      6.00     -5.05    0.115945E-010
      6.00     -5.00    0.181044E-010
      6.00     -4.95    0.284360E-010
      6.00     -4.90    0.432960E-010
      6.00     -4.85    0.626774E-010
      6.00     -4.80    0.860006E-010
      6.00     -4.75    0.112003E-009
      6.00     -4.70    0.138754E-009
      6.00     -4.65    0.163300E-009
      6.00     -4.60    0.182133E-009
      6.00     -4.55    0.192018E-009
      6.00     -4.50    0.191722E-009
      6.00     -4.45    0.183179E-009
      6.00     -4.40    0.170261E-009
      6.00     -4.35    0.156615E-009
      6.00     -4.30    0.143867E-009
      6.00     -4.25    0.131568E-009
      6.00     -4.20    0.118110E-009
      6.00     -4.15    0.102969E-009
      6.00     -4.10    0.872493E-010
      6.00     -4.05    0.733733E-010
      6.00     -4.00    0.639718E-010
      6.00     -3.95    0.619897E-010
      6.00     -3.90    0.712421E-010
      6.00     -3.85    0.968682E-010
      6.00     -3.80    0.145435E-009
      6.00     -3.75    0.224787E-009
      6.00     -3.70    0.345486E-009
      6.00     -3.65    0.521755E-009
      6.00     -3.60    0.772507E-009
      6.00     -3.55    0.112099E-008
      6.00     -3.50    0.159422E-008
      6.00     -3.45    0.222156E-008
      6.00     -3.40    0.303032E-008
      6.00     -3.35    0.404308E-008
      6.00     -3.30    0.527754E-008
      6.00     -3.25    0.675644E-008
      6.00     -3.20    0.851969E-008
      6.00     -3.15    0.106384E-007
      6.00     -3.10    0.132148E-007
      6.00     -3.05    0.163687E-007
      6.00     -3.00    0.202245E-007
      6.00     -2.95    0.249029E-007
      6.00     -2.90    0.305232E-007
      6.00     -2.85    0.372106E-007
      6.00     -2.80    0.450951E-007
      6.00     -2.75    0.543084E-007
      6.00     -2.70    0.649837E-007
      6.00     -2.65    0.772691E-007
      6.00     -2.60    0.913412E-007
      6.00     -2.55    0.107415E-006
      6.00     -2.50    0.125734E-006
      6.00     -2.45    0.146570E-006
      6.00     -2.40    0.170223E-006
      6.00     -2.35    0.197040E-006
      6.00     -2.30    0.227399E-006
      6.00     -2.25    0.261653E-006
      6.00     -2.20    0.300071E-006
      6.00     -2.15    0.342825E-006
      6.00     -2.10    0.390052E-006
      6.00     -2.05    0.441944E-006
      6.00     -2.00    0.498766E-006
      6.00     -1.95    0.560754E-006
      6.00     -1.90    0.627994E-006
      6.00     -1.85    0.700360E-006
      6.00     -1.80    0.777586E-006
      6.00     -1.75    0.859405E-006
      6.00     -1.70    0.945627E-006
      6.00     -1.65    0.103611E-005
      6.00     -1.60    0.113064E-005
      6.00     -1.55    0.122893E-005
      6.00     -1.50    0.133069E-005
      6.00     -1.45    0.143572E-005
      6.00     -1.40    0.154391E-005
      6.00     -1.35    0.165519E-005
      6.00     -1.30    0.176940E-005
      6.00     -1.25    0.188607E-005
      6.00     -1.20    0.200438E-005
      6.00     -1.15    0.212319E-005
      6.00     -1.10    0.224108E-005
      6.00     -1.05    0.235651E-005
      6.00     -1.00    0.246802E-005
      6.00     -0.95    0.257431E-005
      6.00     -0.90    0.267417E-005
      6.00     -0.85    0.276627E-005
      6.00     -0.80    0.284910E-005
      6.00     -0.75    0.292117E-005
      6.00     -0.70    0.298135E-005
      6.00     -0.65    0.302916E-005
      6.00     -0.60    0.306473E-005
      6.00     -0.55    0.308857E-005
      6.00     -0.50    0.310137E-005
      6.00     -0.45    0.310404E-005
      6.00     -0.40    0.309780E-005
      6.00     -0.35    0.308412E-005
      6.00     -0.30    0.306430E-005
      6.00     -0.25    0.303886E-005
      6.00     -0.20    0.300740E-005
      6.00     -0.15    0.296875E-005
      6.00     -0.10    0.292161E-005
      6.00     -0.05    0.286495E-005
      6.00      0.00    0.279829E-005
      6.00      0.05    0.272156E-005
      6.00      0.10    0.263519E-005
      6.00      0.15    0.254025E-005
      6.00      0.20    0.243846E-005
      6.00      0.25    0.233212E-005
      6.00      0.30    0.222359E-005
      6.00      0.35    0.211495E-005
      6.00      0.40    0.200766E-005
      6.00      0.45    0.190266E-005
      6.00      0.50    0.180040E-005
      6.00      0.55    0.170106E-005
      6.00      0.60    0.160458E-005
      6.00      0.65    0.151079E-005
      6.00      0.70    0.141950E-005
      6.00      0.75    0.133062E-005
      6.00      0.80    0.124410E-005
      6.00      0.85    0.115994E-005
      6.00      0.90    0.107821E-005
      6.00      0.95    0.999141E-006
      6.00      1.00    0.923173E-006
      6.00      1.05    0.850949E-006
      6.00      1.10    0.783098E-006
      6.00      1.15    0.720095E-006
      6.00      1.20    0.662172E-006
      6.00      1.25    0.609348E-006
      6.00      1.30    0.561461E-006
      6.00      1.35    0.518168E-006
      6.00      1.40    0.478932E-006
      6.00      1.45    0.443087E-006
      6.00      1.50    0.409960E-006
      6.00      1.55    0.379018E-006
      6.00      1.60    0.349895E-006
      6.00      1.65    0.322378E-006
      6.00      1.70    0.296325E-006
      6.00      1.75    0.271654E-006
      6.00      1.80    0.248351E-006
      6.00      1.85    0.226478E-006
      6.00      1.90    0.206124E-006
      6.00      1.95    0.187365E-006
      6.00      2.00    0.170205E-006
      6.00      2.05    0.154598E-006
      6.00      2.10    0.140454E-006
      6.00      2.15    0.127649E-006
      6.00      2.20    0.116012E-006
      6.00      2.25    0.105344E-006
      6.00      2.30    0.954577E-007
      6.00      2.35    0.862190E-007
      6.00      2.40    0.775667E-007
      6.00      2.45    0.694875E-007
      6.00      2.50    0.619818E-007
      6.00      2.55    0.550492E-007
      6.00      2.60    0.486913E-007
      6.00      2.65    0.429167E-007
      6.00      2.70    0.377247E-007
      6.00      2.75    0.330862E-007
      6.00      2.80    0.289299E-007
      6.00      2.85    0.251679E-007
      6.00      2.90    0.217280E-007
      6.00      2.95    0.185742E-007
      6.00      3.00    0.157005E-007
      6.00      3.05    0.131128E-007
      6.00      3.10    0.108103E-007
      6.00      3.15    0.878689E-008
      6.00      3.20    0.703317E-008
      6.00      3.25    0.553996E-008
      6.00      3.30    0.429394E-008
      6.00      3.35    0.327441E-008
      6.00      3.40    0.245478E-008
      6.00      3.45    0.180594E-008
      6.00      3.50    0.130008E-008
      6.00      3.55    0.911308E-009
      6.00      3.60    0.616341E-009
      6.00      3.65    0.395484E-009
      6.00      3.70    0.234544E-009
      6.00      3.75    0.123675E-009
      6.00      3.80    0.547486E-010
      6.00      3.85    0.189961E-010
      6.00      3.90    0.678930E-011
      6.00      3.95    0.912405E-011
      6.00      4.00    0.191134E-010
      6.00      4.05    0.321725E-010
      6.00      4.10    0.453355E-010
      6.00      4.15    0.566752E-010
      6.00      4.20    0.653220E-010
      6.00      4.25    0.713632E-010
      6.00      4.30    0.756829E-010
      6.00      4.35    0.793246E-010
      6.00      4.40    0.830202E-010
      6.00      4.45    0.874906E-010
      6.00      4.50    0.935696E-010
      6.00      4.55    0.101922E-009
      6.00      4.60    0.112474E-009
      6.00      4.65    0.123844E-009
      6.00      4.70    0.133851E-009
      6.00      4.75    0.140156E-009
      6.00      4.80    0.141679E-009
      6.00      4.85    0.138847E-009
      6.00      4.90    0.133283E-009
      6.00      4.95    0.126498E-009
      6.00      5.00    0.119324E-009
      6.00      5.05    0.111709E-009
      6.00      5.10    0.103528E-009
      6.00      5.15    0.948597E-010
      6.00      5.20    0.862483E-010
      6.00      5.25    0.783231E-010
      6.00      5.30    0.715145E-010
      6.00      5.35    0.657832E-010
      6.00      5.40    0.609498E-010
      6.00      5.45    0.567931E-010
      6.00      5.50    0.533059E-010
      6.00      5.55    0.503767E-010
      6.00      5.60    0.478047E-010
      6.00      5.65    0.453272E-010
      6.00      5.70    0.425714E-010
      6.00      5.75    0.393579E-010
      6.00      5.80    0.358422E-010
      6.00      5.85    0.323211E-010
      6.00      5.90    0.292103E-010
      6.00      5.95    0.269281E-010
      6.00      6.00    0.256689E-010
      6.00      6.05    0.251390E-010
      6.00      6.10    0.244224E-010
      6.00      6.15    0.223039E-010
      6.00      6.20    0.180875E-010
      6.00      6.25    0.122405E-010
      6.00      6.30    0.618462E-011
      6.00      6.35    0.166234E-011
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.482078E-012
      6.05     -6.30    0.172074E-011
      6.05     -6.25    0.324523E-011
      6.05     -6.20    0.459715E-011
      6.05     -6.15    0.548934E-011
      6.05     -6.10    0.589325E-011
      6.05     -6.05    0.600537E-011
      6.05     -6.00    0.608855E-011
      6.05     -5.95    0.636125E-011
      6.05     -5.90    0.685449E-011
      6.05     -5.85    0.751966E-011
      6.05     -5.80    0.814145E-011
      6.05     -5.75    0.843736E-011
      6.05     -5.70    0.826395E-011
      6.05     -5.65    0.786500E-011
      6.05     -5.60    0.780826E-011
      6.05     -5.55    0.856497E-011
      6.05     -5.50    0.997920E-011
      6.05     -5.45    0.113409E-010
      6.05     -5.40    0.117634E-010
      6.05     -5.35    0.108348E-010
      6.05     -5.30    0.892712E-011
      6.05     -5.25    0.699657E-011
      6.05     -5.20    0.592620E-011
      6.05     -5.15    0.612606E-011
      6.05     -5.10    0.772761E-011
      6.05     -5.05    0.110260E-010
      6.05     -5.00    0.165963E-010
      6.05     -4.95    0.250240E-010
      6.05     -4.90    0.366655E-010
      6.05     -4.85    0.515314E-010
      6.05     -4.80    0.692755E-010
      6.05     -4.75    0.891946E-010
      6.05     -4.70    0.110053E-009
      6.05     -4.65    0.129522E-009
      6.05     -4.60    0.144774E-009
      6.05     -4.55    0.153089E-009
      6.05     -4.50    0.153546E-009
      6.05     -4.45    0.147564E-009
      6.05     -4.40    0.138065E-009
      6.05     -4.35    0.127829E-009
      6.05     -4.30    0.118341E-009
      6.05     -4.25    0.109139E-009
      6.05     -4.20    0.990024E-010
      6.05     -4.15    0.873834E-010
      6.05     -4.10    0.751529E-010
      6.05     -4.05    0.641537E-010
      6.05     -4.00    0.563838E-010
      6.05     -3.95    0.537867E-010
      6.05     -3.90    0.586351E-010
      6.05     -3.85    0.740994E-010
      6.05     -3.80    0.104396E-009
      6.05     -3.75    0.154949E-009
      6.05     -3.70    0.233222E-009
      6.05     -3.65    0.349470E-009
      6.05     -3.60    0.516956E-009
      6.05     -3.55    0.752202E-009
      6.05     -3.50    0.107412E-008
      6.05     -3.45    0.150342E-008
      6.05     -3.40    0.205824E-008
      6.05     -3.35    0.275239E-008
      6.05     -3.30    0.359469E-008
      6.05     -3.25    0.459759E-008
      6.05     -3.20    0.578877E-008
      6.05     -3.15    0.721951E-008
      6.05     -3.10    0.896406E-008
      6.05     -3.05    0.111082E-007
      6.05     -3.00    0.137364E-007
      6.05     -2.95    0.169247E-007
      6.05     -2.90    0.207442E-007
      6.05     -2.85    0.252669E-007
      6.05     -2.80    0.305656E-007
      6.05     -2.75    0.367145E-007
      6.05     -2.70    0.437904E-007
      6.05     -2.65    0.518849E-007
      6.05     -2.60    0.611187E-007
      6.05     -2.55    0.716505E-007
      6.05     -2.50    0.836689E-007
      6.05     -2.45    0.973795E-007
      6.05     -2.40    0.113008E-006
      6.05     -2.35    0.130800E-006
      6.05     -2.30    0.150999E-006
      6.05     -2.25    0.173822E-006
      6.05     -2.20    0.199414E-006
      6.05     -2.15    0.227859E-006
      6.05     -2.10    0.259247E-006
      6.05     -2.05    0.293720E-006
      6.05     -2.00    0.331466E-006
      6.05     -1.95    0.372647E-006
      6.05     -1.90    0.417287E-006
      6.05     -1.85    0.465264E-006
      6.05     -1.80    0.516375E-006
      6.05     -1.75    0.570447E-006
      6.05     -1.70    0.627385E-006
      6.05     -1.65    0.687122E-006
      6.05     -1.60    0.749539E-006
      6.05     -1.55    0.814472E-006
      6.05     -1.50    0.881769E-006
      6.05     -1.45    0.951362E-006
      6.05     -1.40    0.102328E-005
      6.05     -1.35    0.109752E-005
      6.05     -1.30    0.117401E-005
      6.05     -1.25    0.125243E-005
      6.05     -1.20    0.133224E-005
      6.05     -1.15    0.141267E-005
      6.05     -1.10    0.149273E-005
      6.05     -1.05    0.157130E-005
      6.05     -1.00    0.164729E-005
      6.05     -0.95    0.171969E-005
      6.05     -0.90    0.178755E-005
      6.05     -0.85    0.184986E-005
      6.05     -0.80    0.190550E-005
      6.05     -0.75    0.195336E-005
      6.05     -0.70    0.199268E-005
      6.05     -0.65    0.202322E-005
      6.05     -0.60    0.204523E-005
      6.05     -0.55    0.205925E-005
      6.05     -0.50    0.206592E-005
      6.05     -0.45    0.206602E-005
      6.05     -0.40    0.206051E-005
      6.05     -0.35    0.205051E-005
      6.05     -0.30    0.203695E-005
      6.05     -0.25    0.202013E-005
      6.05     -0.20    0.199956E-005
      6.05     -0.15    0.197418E-005
      6.05     -0.10    0.194279E-005
      6.05     -0.05    0.190452E-005
      6.05      0.00    0.185894E-005
      6.05      0.05    0.180608E-005
      6.05      0.10    0.174637E-005
      6.05      0.15    0.168077E-005
      6.05      0.20    0.161071E-005
      6.05      0.25    0.153791E-005
      6.05      0.30    0.146406E-005
      6.05      0.35    0.139057E-005
      6.05      0.40    0.131837E-005
      6.05      0.45    0.124807E-005
      6.05      0.50    0.117999E-005
      6.05      0.55    0.111417E-005
      6.05      0.60    0.105049E-005
      6.05      0.65    0.988663E-006
      6.05      0.70    0.928398E-006
      6.05      0.75    0.869507E-006
      6.05      0.80    0.811915E-006
      6.05      0.85    0.755632E-006
      6.05      0.90    0.700743E-006
      6.05      0.95    0.647484E-006
      6.05      1.00    0.596295E-006
      6.05      1.05    0.547736E-006
      6.05      1.10    0.502361E-006
      6.05      1.15    0.460554E-006
      6.05      1.20    0.422472E-006
      6.05      1.25    0.388086E-006
      6.05      1.30    0.357243E-006
      6.05      1.35    0.329660E-006
      6.05      1.40    0.304913E-006
      6.05      1.45    0.282458E-006
      6.05      1.50    0.261747E-006
      6.05      1.55    0.242348E-006
      6.05      1.60    0.224000E-006
      6.05      1.65    0.206577E-006
      6.05      1.70    0.190020E-006
      6.05      1.75    0.174298E-006
      6.05      1.80    0.159404E-006
      6.05      1.85    0.145378E-006
      6.05      1.90    0.132289E-006
      6.05      1.95    0.120200E-006
      6.05      2.00    0.109127E-006
      6.05      2.05    0.990446E-007
      6.05      2.10    0.898950E-007
      6.05      2.15    0.816038E-007
      6.05      2.20    0.740749E-007
      6.05      2.25    0.671916E-007
      6.05      2.30    0.608344E-007
      6.05      2.35    0.549182E-007
      6.05      2.40    0.493961E-007
      6.05      2.45    0.442589E-007
      6.05      2.50    0.395089E-007
      6.05      2.55    0.351440E-007
      6.05      2.60    0.311600E-007
      6.05      2.65    0.275556E-007
      6.05      2.70    0.243251E-007
      6.05      2.75    0.214436E-007
      6.05      2.80    0.188614E-007
      6.05      2.85    0.165144E-007
      6.05      2.90    0.143494E-007
      6.05      2.95    0.123377E-007
      6.05      3.00    0.104776E-007
      6.05      3.05    0.877630E-008
      6.05      3.10    0.724293E-008
      6.05      3.15    0.588194E-008
      6.05      3.20    0.469459E-008
      6.05      3.25    0.368042E-008
      6.05      3.30    0.283407E-008
      6.05      3.35    0.214351E-008
      6.05      3.40    0.159150E-008
      6.05      3.45    0.115807E-008
      6.05      3.50    0.823502E-009
      6.05      3.55    0.569244E-009
      6.05      3.60    0.378116E-009
      6.05      3.65    0.236236E-009
      6.05      3.70    0.134009E-009
      6.05      3.75    0.650688E-010
      6.05      3.80    0.243705E-010
      6.05      3.85    0.604457E-011
      6.05      3.90    0.346352E-011
      6.05      3.95    0.103464E-010
      6.05      4.00    0.216777E-010
      6.05      4.05    0.338829E-010
      6.05      4.10    0.445022E-010
      6.05      4.15    0.520757E-010
      6.05      4.20    0.562236E-010
      6.05      4.25    0.576956E-010
      6.05      4.30    0.577109E-010
      6.05      4.35    0.575782E-010
      6.05      4.40    0.582123E-010
      6.05      4.45    0.605331E-010
      6.05      4.50    0.651966E-010
      6.05      4.55    0.726369E-010
      6.05      4.60    0.825565E-010
      6.05      4.65    0.936601E-010
      6.05      4.70    0.103919E-009
      6.05      4.75    0.111537E-009
      6.05      4.80    0.115391E-009
      6.05      4.85    0.115690E-009
      6.05      4.90    0.113612E-009
      6.05      4.95    0.110338E-009
      6.05      5.00    0.106741E-009
      6.05      5.05    0.102853E-009
      6.05      5.10    0.984125E-010
      6.05      5.15    0.932746E-010
      6.05      5.20    0.875157E-010
      6.05      5.25    0.815214E-010
      6.05      5.30    0.756146E-010
      6.05      5.35    0.699456E-010
      6.05      5.40    0.645824E-010
      6.05      5.45    0.595987E-010
      6.05      5.50    0.551040E-010
      6.05      5.55    0.510264E-010
      6.05      5.60    0.471701E-010
      6.05      5.65    0.432630E-010
      6.05      5.70    0.392393E-010
      6.05      5.75    0.353015E-010
      6.05      5.80    0.317397E-010
      6.05      5.85    0.288656E-010
      6.05      5.90    0.268072E-010
      6.05      5.95    0.255668E-010
      6.05      6.00    0.250187E-010
      6.05      6.05    0.247292E-010
      6.05      6.10    0.238658E-010
      6.05      6.15    0.214895E-010
      6.05      6.20    0.171777E-010
      6.05      6.25    0.114728E-010
      6.05      6.30    0.572643E-011
      6.05      6.35    0.153244E-011
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.457090E-012
      6.10     -6.30    0.159087E-011
      6.10     -6.25    0.290940E-011
      6.10     -6.20    0.400442E-011
      6.10     -6.15    0.471027E-011
      6.10     -6.10    0.509963E-011
      6.10     -6.05    0.537775E-011
      6.10     -6.00    0.571457E-011
      6.10     -5.95    0.614667E-011
      6.10     -5.90    0.661440E-011
      6.10     -5.85    0.705392E-011
      6.10     -5.80    0.739010E-011
      6.10     -5.75    0.753116E-011
      6.10     -5.70    0.742350E-011
      6.10     -5.65    0.723409E-011
      6.10     -5.60    0.730192E-011
      6.10     -5.55    0.790061E-011
      6.10     -5.50    0.893371E-011
      6.10     -5.45    0.985511E-011
      6.10     -5.40    0.100270E-010
      6.10     -5.35    0.912038E-011
      6.10     -5.30    0.746177E-011
      6.10     -5.25    0.586775E-011
      6.10     -5.20    0.508131E-011
      6.10     -5.15    0.542295E-011
      6.10     -5.10    0.690478E-011
      6.10     -5.05    0.967043E-011
      6.10     -5.00    0.140446E-010
      6.10     -4.95    0.202788E-010
      6.10     -4.90    0.285086E-010
      6.10     -4.85    0.386981E-010
      6.10     -4.80    0.508814E-010
      6.10     -4.75    0.649075E-010
      6.10     -4.70    0.800621E-010
      6.10     -4.65    0.947524E-010
      6.10     -4.60    0.106705E-009
      6.10     -4.55    0.113691E-009
      6.10     -4.50    0.114834E-009
      6.10     -4.45    0.111023E-009
      6.10     -4.40    0.104553E-009
      6.10     -4.35    0.975997E-010
      6.10     -4.30    0.912643E-010
      6.10     -4.25    0.851834E-010
      6.10     -4.20    0.782519E-010
      6.10     -4.15    0.698583E-010
      6.10     -4.10    0.605960E-010
      6.10     -4.05    0.519127E-010
      6.10     -4.00    0.453864E-010
      6.10     -3.95    0.424927E-010
      6.10     -3.90    0.446424E-010
      6.10     -3.85    0.537129E-010
      6.10     -3.80    0.722942E-010
      6.10     -3.75    0.103941E-009
      6.10     -3.70    0.153812E-009
      6.10     -3.65    0.229073E-009
      6.10     -3.60    0.339094E-009
      6.10     -3.55    0.495289E-009
      6.10     -3.50    0.710935E-009
      6.10     -3.45    0.100001E-008
      6.10     -3.40    0.137426E-008
      6.10     -3.35    0.184105E-008
      6.10     -3.30    0.240424E-008
      6.10     -3.25    0.307016E-008
      6.10     -3.20    0.385831E-008
      6.10     -3.15    0.480609E-008
      6.10     -3.10    0.596702E-008
      6.10     -3.05    0.739960E-008
      6.10     -3.00    0.915794E-008
      6.10     -2.95    0.112857E-007
      6.10     -2.90    0.138210E-007
      6.10     -2.85    0.168028E-007
      6.10     -2.80    0.202719E-007
      6.10     -2.75    0.242674E-007
      6.10     -2.70    0.288297E-007
      6.10     -2.65    0.340118E-007
      6.10     -2.60    0.398909E-007
      6.10     -2.55    0.465796E-007
      6.10     -2.50    0.542199E-007
      6.10     -2.45    0.629744E-007
      6.10     -2.40    0.730096E-007
      6.10     -2.35    0.844963E-007
      6.10     -2.30    0.975855E-007
      6.10     -2.25    0.112396E-006
      6.10     -2.20    0.128994E-006
      6.10     -2.15    0.147413E-006
      6.10     -2.10    0.167706E-006
      6.10     -2.05    0.189972E-006
      6.10     -2.00    0.214339E-006
      6.10     -1.95    0.240898E-006
      6.10     -1.90    0.269652E-006
      6.10     -1.85    0.300501E-006
      6.10     -1.80    0.333312E-006
      6.10     -1.75    0.367988E-006
      6.10     -1.70    0.404485E-006
      6.10     -1.65    0.442762E-006
      6.10     -1.60    0.482743E-006
      6.10     -1.55    0.524341E-006
      6.10     -1.50    0.567503E-006
      6.10     -1.45    0.612259E-006
      6.10     -1.40    0.658679E-006
      6.10     -1.35    0.706800E-006
      6.10     -1.30    0.756548E-006
      6.10     -1.25    0.807722E-006
      6.10     -1.20    0.859992E-006
      6.10     -1.15    0.912877E-006
      6.10     -1.10    0.965752E-006
      6.10     -1.05    0.101782E-005
      6.10     -1.00    0.106824E-005
      6.10     -0.95    0.111621E-005
      6.10     -0.90    0.116097E-005
      6.10     -0.85    0.120180E-005
      6.10     -0.80    0.123796E-005
      6.10     -0.75    0.126871E-005
      6.10     -0.70    0.129356E-005
      6.10     -0.65    0.131239E-005
      6.10     -0.60    0.132543E-005
      6.10     -0.55    0.133315E-005
      6.10     -0.50    0.133614E-005
      6.10     -0.45    0.133505E-005
      6.10     -0.40    0.133063E-005
      6.10     -0.35    0.132371E-005
      6.10     -0.30    0.131487E-005
      6.10     -0.25    0.130422E-005
      6.10     -0.20    0.129128E-005
      6.10     -0.15    0.127516E-005
      6.10     -0.10    0.125492E-005
      6.10     -0.05    0.122985E-005
      6.10      0.00    0.119964E-005
      6.10      0.05    0.116430E-005
      6.10      0.10    0.112424E-005
      6.10      0.15    0.108024E-005
      6.10      0.20    0.103344E-005
      6.10      0.25    0.985108E-006
      6.10      0.30    0.936392E-006
      6.10      0.35    0.888184E-006
      6.10      0.40    0.841062E-006
      6.10      0.45    0.795406E-006
      6.10      0.50    0.751423E-006
      6.10      0.55    0.709159E-006
      6.10      0.60    0.668457E-006
      6.10      0.65    0.629012E-006
      6.10      0.70    0.590508E-006
      6.10      0.75    0.552720E-006
      6.10      0.80    0.515557E-006
      6.10      0.85    0.479029E-006
      6.10      0.90    0.443228E-006
      6.10      0.95    0.408368E-006
      6.10      1.00    0.374815E-006
      6.10      1.05    0.343043E-006
      6.10      1.10    0.313503E-006
      6.10      1.15    0.286499E-006
      6.10      1.20    0.262136E-006
      6.10      1.25    0.240377E-006
      6.10      1.30    0.221087E-006
      6.10      1.35    0.204039E-006
      6.10      1.40    0.188908E-006
      6.10      1.45    0.175278E-006
      6.10      1.50    0.162726E-006
      6.10      1.55    0.150924E-006
      6.10      1.60    0.139696E-006
      6.10      1.65    0.128974E-006
      6.10      1.70    0.118748E-006
      6.10      1.75    0.109005E-006
      6.10      1.80    0.997449E-007
      6.10      1.85    0.909965E-007
      6.10      1.90    0.828110E-007
      6.10      1.95    0.752364E-007
      6.10      2.00    0.682896E-007
      6.10      2.05    0.619452E-007
      6.10      2.10    0.561641E-007
      6.10      2.15    0.509018E-007
      6.10      2.20    0.461112E-007
      6.10      2.25    0.417341E-007
      6.10      2.30    0.377114E-007
      6.10      2.35    0.339890E-007
      6.10      2.40    0.305353E-007
      6.10      2.45    0.273419E-007
      6.10      2.50    0.244089E-007
      6.10      2.55    0.217349E-007
      6.10      2.60    0.193141E-007
      6.10      2.65    0.171405E-007
      6.10      2.70    0.152028E-007
      6.10      2.75    0.134814E-007
      6.10      2.80    0.119394E-007
      6.10      2.85    0.105324E-007
      6.10      2.90    0.922235E-008
      6.10      2.95    0.798659E-008
      6.10      3.00    0.682224E-008
      6.10      3.05    0.573658E-008
      6.10      3.10    0.473974E-008
      6.10      3.15    0.384250E-008
      6.10      3.20    0.305296E-008
      6.10      3.25    0.237692E-008
      6.10      3.30    0.181433E-008
      6.10      3.35    0.135830E-008
      6.10      3.40    0.997291E-009
      6.10      3.45    0.717236E-009
      6.10      3.50    0.503998E-009
      6.10      3.55    0.343936E-009
      6.10      3.60    0.224954E-009
      6.10      3.65    0.137641E-009
      6.10      3.70    0.758459E-010
      6.10      3.75    0.356791E-010
      6.10      3.80    0.139311E-010
      6.10      3.85    0.659036E-011
      6.10      3.90    0.919396E-011
      6.10      3.95    0.174498E-010
      6.10      4.00    0.278891E-010
      6.10      4.05    0.378127E-010
      6.10      4.10    0.452132E-010
      6.10      4.15    0.489739E-010
      6.10      4.20    0.491423E-010
      6.10      4.25    0.468188E-010
      6.10      4.30    0.435458E-010
      6.10      4.35    0.407552E-010
      6.10      4.40    0.394839E-010
      6.10      4.45    0.404375E-010
      6.10      4.50    0.440959E-010
      6.10      4.55    0.505473E-010
      6.10      4.60    0.592814E-010
      6.10      4.65    0.690609E-010
      6.10      4.70    0.784106E-010
      6.10      4.75    0.859192E-010
      6.10      4.80    0.906941E-010
      6.10      4.85    0.927376E-010
      6.10      4.90    0.926838E-010
      6.10      4.95    0.915255E-010
      6.10      5.00    0.899925E-010
      6.10      5.05    0.884169E-010
      6.10      5.10    0.865395E-010
      6.10      5.15    0.841408E-010
      6.10      5.20    0.810646E-010
      6.10      5.25    0.772012E-010
      6.10      5.30    0.727312E-010
      6.10      5.35    0.677089E-010
      6.10      5.40    0.623847E-010
      6.10      5.45    0.570950E-010
      6.10      5.50    0.521114E-010
      6.10      5.55    0.474306E-010
      6.10      5.60    0.428253E-010
      6.10      5.65    0.381393E-010
      6.10      5.70    0.335048E-010
      6.10      5.75    0.293098E-010
      6.10      5.80    0.260312E-010
      6.10      5.85    0.238793E-010
      6.10      5.90    0.228359E-010
      6.10      5.95    0.226262E-010
      6.10      6.00    0.228659E-010
      6.10      6.05    0.229918E-010
      6.10      6.10    0.222568E-010
      6.10      6.15    0.199874E-010
      6.10      6.20    0.158896E-010
      6.10      6.25    0.105517E-010
      6.10      6.30    0.525010E-011
      6.10      6.35    0.140129E-011
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.397349E-012
      6.15     -6.30    0.137007E-011
      6.15     -6.25    0.247148E-011
      6.15     -6.20    0.336041E-011
      6.15     -6.15    0.395176E-011
      6.15     -6.10    0.438073E-011
      6.15     -6.05    0.484259E-011
      6.15     -6.00    0.538319E-011
      6.15     -5.95    0.589236E-011
      6.15     -5.90    0.621984E-011
      6.15     -5.85    0.636231E-011
      6.15     -5.80    0.639561E-011
      6.15     -5.75    0.637819E-011
      6.15     -5.70    0.631030E-011
      6.15     -5.65    0.625044E-011
      6.15     -5.60    0.634168E-011
      6.15     -5.55    0.673984E-011
      6.15     -5.50    0.742293E-011
      6.15     -5.45    0.805251E-011
      6.15     -5.40    0.814592E-011
      6.15     -5.35    0.739794E-011
      6.15     -5.30    0.603555E-011
      6.15     -5.25    0.473237E-011
      6.15     -5.20    0.410405E-011
      6.15     -5.15    0.438657E-011
      6.15     -5.10    0.555505E-011
      6.15     -5.05    0.757613E-011
      6.15     -5.00    0.105959E-010
      6.15     -4.95    0.146631E-010
      6.15     -4.90    0.197873E-010
      6.15     -4.85    0.259990E-010
      6.15     -4.80    0.335404E-010
      6.15     -4.75    0.426415E-010
      6.15     -4.70    0.530308E-010
      6.15     -4.65    0.636539E-010
      6.15     -4.60    0.726851E-010
      6.15     -4.55    0.782080E-010
      6.15     -4.50    0.793949E-010
      6.15     -4.45    0.769532E-010
      6.15     -4.40    0.725985E-010
      6.15     -4.35    0.681194E-010
      6.15     -4.30    0.643782E-010
      6.15     -4.25    0.609963E-010
      6.15     -4.20    0.570005E-010
      6.15     -4.15    0.517096E-010
      6.15     -4.10    0.453240E-010
      6.15     -4.05    0.388659E-010
      6.15     -4.00    0.336356E-010
      6.15     -3.95    0.307582E-010
      6.15     -3.90    0.312336E-010
      6.15     -3.85    0.362041E-010
      6.15     -3.80    0.471481E-010
      6.15     -3.75    0.662433E-010
      6.15     -3.70    0.969105E-010
      6.15     -3.65    0.144023E-009
      6.15     -3.60    0.213949E-009
      6.15     -3.55    0.314398E-009
      6.15     -3.50    0.454250E-009
      6.15     -3.45    0.642564E-009
      6.15     -3.40    0.886432E-009
      6.15     -3.35    0.118922E-008
      6.15     -3.30    0.155189E-008
      6.15     -3.25    0.197823E-008
      6.15     -3.20    0.248245E-008
      6.15     -3.15    0.309113E-008
      6.15     -3.10    0.384044E-008
      6.15     -3.05    0.476772E-008
      6.15     -3.00    0.590304E-008
      6.15     -2.95    0.726851E-008
      6.15     -2.90    0.888230E-008
      6.15     -2.85    0.107651E-007
      6.15     -2.80    0.129402E-007
      6.15     -2.75    0.154285E-007
      6.15     -2.70    0.182510E-007
      6.15     -2.65    0.214332E-007
      6.15     -2.60    0.250206E-007
      6.15     -2.55    0.290882E-007
      6.15     -2.50    0.337384E-007
      6.15     -2.45    0.390920E-007
      6.15     -2.40    0.452721E-007
      6.15     -2.35    0.523942E-007
      6.15     -2.30    0.605473E-007
      6.15     -2.25    0.697851E-007
      6.15     -2.20    0.801297E-007
      6.15     -2.15    0.915880E-007
      6.15     -2.10    0.104183E-006
      6.15     -2.05    0.117978E-006
      6.15     -2.00    0.133051E-006
      6.15     -1.95    0.149452E-006
      6.15     -1.90    0.167176E-006
      6.15     -1.85    0.186157E-006
      6.15     -1.80    0.206330E-006
      6.15     -1.75    0.227643E-006
      6.15     -1.70    0.250074E-006
      6.15     -1.65    0.273587E-006
      6.15     -1.60    0.298127E-006
      6.15     -1.55    0.323648E-006
      6.15     -1.50    0.350162E-006
      6.15     -1.45    0.377742E-006
      6.15     -1.40    0.406471E-006
      6.15     -1.35    0.436373E-006
      6.15     -1.30    0.467378E-006
      6.15     -1.25    0.499348E-006
      6.15     -1.20    0.532114E-006
      6.15     -1.15    0.565428E-006
      6.15     -1.10    0.598924E-006
      6.15     -1.05    0.632058E-006
      6.15     -1.00    0.664177E-006
      6.15     -0.95    0.694643E-006
      6.15     -0.90    0.722895E-006
      6.15     -0.85    0.748462E-006
      6.15     -0.80    0.770892E-006
      6.15     -0.75    0.789770E-006
      6.15     -0.70    0.804792E-006
      6.15     -0.65    0.815877E-006
      6.15     -0.60    0.823185E-006
      6.15     -0.55    0.827086E-006
      6.15     -0.50    0.828061E-006
      6.15     -0.45    0.826654E-006
      6.15     -0.40    0.823448E-006
      6.15     -0.35    0.818978E-006
      6.15     -0.30    0.813570E-006
      6.15     -0.25    0.807195E-006
      6.15     -0.20    0.799431E-006
      6.15     -0.15    0.789619E-006
      6.15     -0.10    0.777095E-006
      6.15     -0.05    0.761373E-006
      6.15      0.00    0.742216E-006
      6.15      0.05    0.719637E-006
      6.15      0.10    0.693944E-006
      6.15      0.15    0.665733E-006
      6.15      0.20    0.635833E-006
      6.15      0.25    0.605135E-006
      6.15      0.30    0.574396E-006
      6.15      0.35    0.544151E-006
      6.15      0.40    0.514723E-006
      6.15      0.45    0.486333E-006
      6.15      0.50    0.459128E-006
      6.15      0.55    0.433134E-006
      6.15      0.60    0.408226E-006
      6.15      0.65    0.384140E-006
      6.15      0.70    0.360594E-006
      6.15      0.75    0.337387E-006
      6.15      0.80    0.314438E-006
      6.15      0.85    0.291750E-006
      6.15      0.90    0.269400E-006
      6.15      0.95    0.247552E-006
      6.15      1.00    0.226477E-006
      6.15      1.05    0.206534E-006
      6.15      1.10    0.188064E-006
      6.15      1.15    0.171298E-006
      6.15      1.20    0.156320E-006
      6.15      1.25    0.143091E-006
      6.15      1.30    0.131505E-006
      6.15      1.35    0.121395E-006
      6.15      1.40    0.112520E-006
      6.15      1.45    0.104580E-006
      6.15      1.50    0.972761E-007
      6.15      1.55    0.903830E-007
      6.15      1.60    0.837872E-007
      6.15      1.65    0.774578E-007
      6.15      1.70    0.713974E-007
      6.15      1.75    0.656036E-007
      6.15      1.80    0.600737E-007
      6.15      1.85    0.548263E-007
      6.15      1.90    0.499033E-007
      6.15      1.95    0.453431E-007
      6.15      2.00    0.411550E-007
      6.15      2.05    0.373185E-007
      6.15      2.10    0.337990E-007
      6.15      2.15    0.305712E-007
      6.15      2.20    0.276186E-007
      6.15      2.25    0.249231E-007
      6.15      2.30    0.224584E-007
      6.15      2.35    0.201966E-007
      6.15      2.40    0.181142E-007
      6.15      2.45    0.162027E-007
      6.15      2.50    0.144594E-007
      6.15      2.55    0.128837E-007
      6.15      2.60    0.114702E-007
      6.15      2.65    0.102131E-007
      6.15      2.70    0.910153E-008
      6.15      2.75    0.811934E-008
      6.15      2.80    0.724169E-008
      6.15      2.85    0.643961E-008
      6.15      2.90    0.568554E-008
      6.15      2.95    0.496362E-008
      6.15      3.00    0.426935E-008
      6.15      3.05    0.360592E-008
      6.15      3.10    0.298336E-008
      6.15      3.15    0.241234E-008
      6.15      3.20    0.190482E-008
      6.15      3.25    0.146913E-008
      6.15      3.30    0.110833E-008
      6.15      3.35    0.819019E-009
      6.15      3.40    0.593196E-009
      6.15      3.45    0.421022E-009
      6.15      3.50    0.291969E-009
      6.15      3.55    0.196656E-009
      6.15      3.60    0.126773E-009
      6.15      3.65    0.763335E-010
      6.15      3.70    0.416544E-010
      6.15      3.75    0.205331E-010
      6.15      3.80    0.108607E-010
      6.15      3.85    0.991045E-011
      6.15      3.90    0.146833E-010
      6.15      3.95    0.224637E-010
      6.15      4.00    0.309738E-010
      6.15      4.05    0.383302E-010
      6.15      4.10    0.428631E-010
      6.15      4.15    0.437836E-010
      6.15      4.20    0.413561E-010
      6.15      4.25    0.368732E-010
      6.15      4.30    0.319526E-010
      6.15      4.35    0.279844E-010
      6.15      4.40    0.258502E-010
      6.15      4.45    0.260700E-010
      6.15      4.50    0.288563E-010
      6.15      4.55    0.340387E-010
      6.15      4.60    0.409571E-010
      6.15      4.65    0.486392E-010
      6.15      4.70    0.560946E-010
      6.15      4.75    0.624663E-010
      6.15      4.80    0.671242E-010
      6.15      4.85    0.698018E-010
      6.15      4.90    0.708320E-010
      6.15      4.95    0.707939E-010
      6.15      5.00    0.703746E-010
      6.15      5.05    0.699175E-010
      6.15      5.10    0.694565E-010
      6.15      5.15    0.687544E-010
      6.15      5.20    0.675596E-010
      6.15      5.25    0.656346E-010
      6.15      5.30    0.627320E-010
      6.15      5.35    0.588258E-010
      6.15      5.40    0.542103E-010
      6.15      5.45    0.493147E-010
      6.15      5.50    0.445582E-010
      6.15      5.55    0.400209E-010
      6.15      5.60    0.355512E-010
      6.15      5.65    0.309862E-010
      6.15      5.70    0.265108E-010
      6.15      5.75    0.226220E-010
      6.15      5.80    0.197709E-010
      6.15      5.85    0.181729E-010
      6.15      5.90    0.177281E-010
      6.15      5.95    0.181436E-010
      6.15      6.00    0.189380E-010
      6.15      6.05    0.195227E-010
      6.15      6.10    0.192831E-010
      6.15      6.15    0.175468E-010
      6.15      6.20    0.141255E-010
      6.15      6.25    0.947346E-011
      6.15      6.30    0.476517E-011
      6.15      6.35    0.128155E-011
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.301441E-012
      6.20     -6.30    0.103593E-011
      6.20     -6.25    0.187605E-011
      6.20     -6.20    0.255287E-011
      6.20     -6.15    0.303971E-011
      6.20     -6.10    0.347292E-011
      6.20     -6.05    0.402462E-011
      6.20     -6.00    0.467624E-011
      6.20     -5.95    0.518498E-011
      6.20     -5.90    0.537463E-011
      6.20     -5.85    0.527704E-011
      6.20     -5.80    0.507987E-011
      6.20     -5.75    0.491391E-011
      6.20     -5.70    0.481124E-011
      6.20     -5.65    0.475318E-011
      6.20     -5.60    0.476421E-011
      6.20     -5.55    0.494674E-011
      6.20     -5.50    0.535508E-011
      6.20     -5.45    0.583886E-011
      6.20     -5.40    0.598995E-011
      6.20     -5.35    0.554448E-011
      6.20     -5.30    0.458514E-011
      6.20     -5.25    0.357803E-011
      6.20     -5.20    0.304968E-011
      6.20     -5.15    0.318074E-011
      6.20     -5.10    0.389855E-011
      6.20     -5.05    0.512215E-011
      6.20     -5.00    0.686339E-011
      6.20     -4.95    0.911850E-011
      6.20     -4.90    0.118703E-010
      6.20     -4.85    0.151765E-010
      6.20     -4.80    0.193681E-010
      6.20     -4.75    0.247804E-010
      6.20     -4.70    0.314273E-010
      6.20     -4.65    0.386580E-010
      6.20     -4.60    0.450071E-010
      6.20     -4.55    0.489543E-010
      6.20     -4.50    0.498206E-010
      6.20     -4.45    0.480886E-010
      6.20     -4.40    0.451246E-010
      6.20     -4.35    0.422998E-010
      6.20     -4.30    0.403281E-010
      6.20     -4.25    0.388858E-010
      6.20     -4.20    0.371211E-010
      6.20     -4.15    0.343642E-010
      6.20     -4.10    0.305296E-010
      6.20     -4.05    0.262788E-010
      6.20     -4.00    0.225133E-010
      6.20     -3.95    0.201113E-010
      6.20     -3.90    0.197718E-010
      6.20     -3.85    0.221744E-010
      6.20     -3.80    0.281056E-010
      6.20     -3.75    0.388216E-010
      6.20     -3.70    0.564181E-010
      6.20     -3.65    0.840444E-010
      6.20     -3.60    0.125778E-009
      6.20     -3.55    0.186559E-009
      6.20     -3.50    0.271931E-009
      6.20     -3.45    0.387215E-009
      6.20     -3.40    0.536225E-009
      6.20     -3.35    0.720325E-009
      6.20     -3.30    0.939411E-009
      6.20     -3.25    0.119614E-008
      6.20     -3.20    0.150034E-008
      6.20     -3.15    0.186982E-008
      6.20     -3.10    0.232689E-008
      6.20     -3.05    0.289223E-008
      6.20     -3.00    0.357985E-008
      6.20     -2.95    0.439842E-008
      6.20     -2.90    0.535519E-008
      6.20     -2.85    0.646173E-008
      6.20     -2.80    0.773241E-008
      6.20     -2.75    0.918043E-008
      6.20     -2.70    0.108154E-007
      6.20     -2.65    0.126473E-007
      6.20     -2.60    0.147005E-007
      6.20     -2.55    0.170181E-007
      6.20     -2.50    0.196690E-007
      6.20     -2.45    0.227362E-007
      6.20     -2.40    0.263046E-007
      6.20     -2.35    0.304469E-007
      6.20     -2.30    0.352131E-007
      6.20     -2.25    0.406238E-007
      6.20     -2.20    0.466765E-007
      6.20     -2.15    0.533639E-007
      6.20     -2.10    0.606948E-007
      6.20     -2.05    0.687005E-007
      6.20     -2.00    0.774271E-007
      6.20     -1.95    0.868963E-007
      6.20     -1.90    0.971085E-007
      6.20     -1.85    0.108034E-006
      6.20     -1.80    0.119642E-006
      6.20     -1.75    0.131921E-006
      6.20     -1.70    0.144848E-006
      6.20     -1.65    0.158389E-006
      6.20     -1.60    0.172503E-006
      6.20     -1.55    0.187168E-006
      6.20     -1.50    0.202423E-006
      6.20     -1.45    0.218347E-006
      6.20     -1.40    0.235005E-006
      6.20     -1.35    0.252406E-006
      6.20     -1.30    0.270483E-006
      6.20     -1.25    0.289154E-006
      6.20     -1.20    0.308347E-006
      6.20     -1.15    0.327968E-006
      6.20     -1.10    0.347824E-006
      6.20     -1.05    0.367567E-006
      6.20     -1.00    0.386730E-006
      6.20     -0.95    0.404834E-006
      6.20     -0.90    0.421491E-006
      6.20     -0.85    0.436422E-006
      6.20     -0.80    0.449408E-006
      6.20     -0.75    0.460239E-006
      6.20     -0.70    0.468744E-006
      6.20     -0.65    0.474854E-006
      6.20     -0.60    0.478661E-006
      6.20     -0.55    0.480406E-006
      6.20     -0.50    0.480460E-006
      6.20     -0.45    0.479238E-006
      6.20     -0.40    0.477152E-006
      6.20     -0.35    0.474528E-006
      6.20     -0.30    0.471500E-006
      6.20     -0.25    0.467972E-006
      6.20     -0.20    0.463613E-006
      6.20     -0.15    0.458000E-006
      6.20     -0.10    0.450718E-006
      6.20     -0.05    0.441480E-006
      6.20      0.00    0.430131E-006
      6.20      0.05    0.416681E-006
      6.20      0.10    0.401319E-006
      6.20      0.15    0.384447E-006
      6.20      0.20    0.366614E-006
      6.20      0.25    0.348409E-006
      6.20      0.30    0.330294E-006
      6.20      0.35    0.312570E-006
      6.20      0.40    0.295398E-006
      6.20      0.45    0.278895E-006
      6.20      0.50    0.263147E-006
      6.20      0.55    0.248175E-006
      6.20      0.60    0.233889E-006
      6.20      0.65    0.220101E-006
      6.20      0.70    0.206603E-006
      6.20      0.75    0.193251E-006
      6.20      0.80    0.179985E-006
      6.20      0.85    0.166813E-006
      6.20      0.90    0.153781E-006
      6.20      0.95    0.140994E-006
      6.20      1.00    0.128623E-006
      6.20      1.05    0.116910E-006
      6.20      1.10    0.106087E-006
      6.20      1.15    0.963188E-007
      6.20      1.20    0.876670E-007
      6.20      1.25    0.801081E-007
      6.20      1.30    0.735667E-007
      6.20      1.35    0.679269E-007
      6.20      1.40    0.630263E-007
      6.20      1.45    0.586697E-007
      6.20      1.50    0.546667E-007
      6.20      1.55    0.508772E-007
      6.20      1.60    0.472374E-007
      6.20      1.65    0.437321E-007
      6.20      1.70    0.403661E-007
      6.20      1.75    0.371337E-007
      6.20      1.80    0.340306E-007
      6.20      1.85    0.310699E-007
      6.20      1.90    0.282834E-007
      6.20      1.95    0.256985E-007
      6.20      2.00    0.233248E-007
      6.20      2.05    0.211417E-007
      6.20      2.10    0.191263E-007
      6.20      2.15    0.172618E-007
      6.20      2.20    0.155468E-007
      6.20      2.25    0.139831E-007
      6.20      2.30    0.125639E-007
      6.20      2.35    0.112755E-007
      6.20      2.40    0.100992E-007
      6.20      2.45    0.902677E-008
      6.20      2.50    0.805353E-008
      6.20      2.55    0.717879E-008
      6.20      2.60    0.639991E-008
      6.20      2.65    0.571329E-008
      6.20      2.70    0.511126E-008
      6.20      2.75    0.458299E-008
      6.20      2.80    0.411309E-008
      6.20      2.85    0.368412E-008
      6.20      2.90    0.327929E-008
      6.20      2.95    0.288663E-008
      6.20      3.00    0.250089E-008
      6.20      3.05    0.212272E-008
      6.20      3.10    0.175849E-008
      6.20      3.15    0.141777E-008
      6.20      3.20    0.111122E-008
      6.20      3.25    0.847348E-009
      6.20      3.30    0.630161E-009
      6.20      3.35    0.458368E-009
      6.20      3.40    0.326635E-009
      6.20      3.45    0.228144E-009
      6.20      3.50    0.155793E-009
      6.20      3.55    0.103336E-009
      6.20      3.60    0.655016E-010
      6.20      3.65    0.388357E-010
      6.20      3.70    0.212778E-010
      6.20      3.75    0.116926E-010
      6.20      3.80    0.874533E-011
      6.20      3.85    0.106185E-010
      6.20      3.90    0.154615E-010
      6.20      3.95    0.217093E-010
      6.20      4.00    0.280107E-010
      6.20      4.05    0.330509E-010
      6.20      4.10    0.356247E-010
      6.20      4.15    0.350803E-010
      6.20      4.20    0.317744E-010
      6.20      4.25    0.269652E-010
      6.20      4.30    0.220796E-010
      6.20      4.35    0.182490E-010
      6.20      4.40    0.161469E-010
      6.20      4.45    0.160770E-010
      6.20      4.50    0.180413E-010
      6.20      4.55    0.217382E-010
      6.20      4.60    0.265267E-010
      6.20      4.65    0.317426E-010
      6.20      4.70    0.368261E-010
      6.20      4.75    0.414349E-010
      6.20      4.80    0.451450E-010
      6.20      4.85    0.476835E-010
      6.20      4.90    0.490605E-010
      6.20      4.95    0.495088E-010
      6.20      5.00    0.495118E-010
      6.20      5.05    0.495236E-010
      6.20      5.10    0.496274E-010
      6.20      5.15    0.497241E-010
      6.20      5.20    0.495964E-010
      6.20      5.25    0.489198E-010
      6.20      5.30    0.473607E-010
      6.20      5.35    0.447528E-010
      6.20      5.40    0.413316E-010
      6.20      5.45    0.375025E-010
      6.20      5.50    0.336532E-010
      6.20      5.55    0.299967E-010
      6.20      5.60    0.264008E-010
      6.20      5.65    0.227197E-010
      6.20      5.70    0.191128E-010
      6.20      5.75    0.159526E-010
      6.20      5.80    0.136733E-010
      6.20      5.85    0.124425E-010
      6.20      5.90    0.122099E-010
      6.20      5.95    0.127490E-010
      6.20      6.00    0.137055E-010
      6.20      6.05    0.146308E-010
      6.20      6.10    0.149624E-010
      6.20      6.15    0.140741E-010
      6.20      6.20    0.116468E-010
      6.20      6.25    0.801457E-011
      6.20      6.30    0.410716E-011
      6.20      6.35    0.111859E-011
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.193744E-012
      6.25     -6.30    0.672237E-012
      6.25     -6.25    0.121959E-011
      6.25     -6.20    0.167159E-011
      6.25     -6.15    0.200583E-011
      6.25     -6.10    0.234536E-011
      6.25     -6.05    0.283562E-011
      6.25     -6.00    0.342380E-011
      6.25     -5.95    0.384843E-011
      6.25     -5.90    0.393795E-011
      6.25     -5.85    0.374133E-011
      6.25     -5.80    0.345901E-011
      6.25     -5.75    0.324011E-011
      6.25     -5.70    0.310213E-011
      6.25     -5.65    0.301016E-011
      6.25     -5.60    0.293783E-011
      6.25     -5.55    0.296078E-011
      6.25     -5.50    0.317457E-011
      6.25     -5.45    0.352087E-011
      6.25     -5.40    0.374986E-011
      6.25     -5.35    0.360216E-011
      6.25     -5.30    0.305383E-011
      6.25     -5.25    0.238910E-011
      6.25     -5.20    0.197523E-011
      6.25     -5.15    0.196100E-011
      6.25     -5.10    0.229147E-011
      6.25     -5.05    0.287365E-011
      6.25     -5.00    0.368172E-011
      6.25     -4.95    0.469601E-011
      6.25     -4.90    0.590819E-011
      6.25     -4.85    0.741088E-011
      6.25     -4.80    0.943288E-011
      6.25     -4.75    0.122996E-010
      6.25     -4.70    0.161239E-010
      6.25     -4.65    0.204741E-010
      6.25     -4.60    0.243938E-010
      6.25     -4.55    0.268329E-010
      6.25     -4.50    0.272420E-010
      6.25     -4.45    0.260121E-010
      6.25     -4.40    0.241385E-010
      6.25     -4.35    0.225115E-010
      6.25     -4.30    0.215866E-010
      6.25     -4.25    0.211565E-010
      6.25     -4.20    0.206386E-010
      6.25     -4.15    0.195276E-010
      6.25     -4.10    0.176388E-010
      6.25     -4.05    0.152799E-010
      6.25     -4.00    0.130035E-010
      6.25     -3.95    0.113760E-010
      6.25     -3.90    0.108637E-010
      6.25     -3.85    0.118042E-010
      6.25     -3.80    0.146220E-010
      6.25     -3.75    0.199136E-010
      6.25     -3.70    0.288621E-010
      6.25     -3.65    0.432550E-010
      6.25     -3.60    0.655007E-010
      6.25     -3.55    0.983298E-010
      6.25     -3.50    0.144828E-009
      6.25     -3.45    0.207723E-009
      6.25     -3.40    0.288870E-009
      6.25     -3.35    0.388591E-009
      6.25     -3.30    0.506807E-009
      6.25     -3.25    0.645297E-009
      6.25     -3.20    0.810118E-009
      6.25     -3.15    0.101161E-008
      6.25     -3.10    0.126173E-008
      6.25     -3.05    0.156996E-008
      6.25     -3.00    0.194115E-008
      6.25     -2.95    0.237712E-008
      6.25     -2.90    0.288006E-008
      6.25     -2.85    0.345700E-008
      6.25     -2.80    0.411672E-008
      6.25     -2.75    0.486818E-008
      6.25     -2.70    0.571544E-008
      6.25     -2.65    0.666131E-008
      6.25     -2.60    0.771527E-008
      6.25     -2.55    0.889998E-008
      6.25     -2.50    0.102548E-007
      6.25     -2.45    0.118298E-007
      6.25     -2.40    0.136763E-007
      6.25     -2.35    0.158356E-007
      6.25     -2.30    0.183326E-007
      6.25     -2.25    0.211724E-007
      6.25     -2.20    0.243465E-007
      6.25     -2.15    0.278442E-007
      6.25     -2.10    0.316665E-007
      6.25     -2.05    0.358256E-007
      6.25     -2.00    0.403432E-007
      6.25     -1.95    0.452312E-007
      6.25     -1.90    0.504918E-007
      6.25     -1.85    0.561166E-007
      6.25     -1.80    0.621000E-007
      6.25     -1.75    0.684380E-007
      6.25     -1.70    0.751168E-007
      6.25     -1.65    0.821093E-007
      6.25     -1.60    0.893843E-007
      6.25     -1.55    0.969369E-007
      6.25     -1.50    0.104799E-006
      6.25     -1.45    0.113035E-006
      6.25     -1.40    0.121684E-006
      6.25     -1.35    0.130744E-006
      6.25     -1.30    0.140166E-006
      6.25     -1.25    0.149904E-006
      6.25     -1.20    0.159939E-006
      6.25     -1.15    0.170253E-006
      6.25     -1.10    0.180763E-006
      6.25     -1.05    0.191268E-006
      6.25     -1.00    0.201471E-006
      6.25     -0.95    0.211071E-006
      6.25     -0.90    0.219830E-006
      6.25     -0.85    0.227610E-006
      6.25     -0.80    0.234322E-006
      6.25     -0.75    0.239883E-006
      6.25     -0.70    0.244204E-006
      6.25     -0.65    0.247231E-006
      6.25     -0.60    0.249003E-006
      6.25     -0.55    0.249662E-006
      6.25     -0.50    0.249443E-006
      6.25     -0.45    0.248624E-006
      6.25     -0.40    0.247460E-006
      6.25     -0.35    0.246114E-006
      6.25     -0.30    0.244629E-006
      6.25     -0.25    0.242893E-006
      6.25     -0.20    0.240698E-006
      6.25     -0.15    0.237803E-006
      6.25     -0.10    0.233997E-006
      6.25     -0.05    0.229138E-006
      6.25      0.00    0.223141E-006
      6.25      0.05    0.216005E-006
      6.25      0.10    0.207830E-006
      6.25      0.15    0.198846E-006
      6.25      0.20    0.189371E-006
      6.25      0.25    0.179744E-006
      6.25      0.30    0.170220E-006
      6.25      0.35    0.160950E-006
      6.25      0.40    0.152003E-006
      6.25      0.45    0.143433E-006
      6.25      0.50    0.135282E-006
      6.25      0.55    0.127559E-006
      6.25      0.60    0.120209E-006
      6.25      0.65    0.113122E-006
      6.25      0.70    0.106175E-006
      6.25      0.75    0.992855E-007
      6.25      0.80    0.924212E-007
      6.25      0.85    0.855859E-007
      6.25      0.90    0.788064E-007
      6.25      0.95    0.721321E-007
      6.25      1.00    0.656582E-007
      6.25      1.05    0.595152E-007
      6.25      1.10    0.538437E-007
      6.25      1.15    0.487436E-007
      6.25      1.20    0.442583E-007
      6.25      1.25    0.403756E-007
      6.25      1.30    0.370520E-007
      6.25      1.35    0.342151E-007
      6.25      1.40    0.317714E-007
      6.25      1.45    0.296100E-007
      6.25      1.50    0.276268E-007
      6.25      1.55    0.257458E-007
      6.25      1.60    0.239364E-007
      6.25      1.65    0.221934E-007
      6.25      1.70    0.205156E-007
      6.25      1.75    0.188974E-007
      6.25      1.80    0.173331E-007
      6.25      1.85    0.158296E-007
      6.25      1.90    0.144080E-007
      6.25      1.95    0.130885E-007
      6.25      2.00    0.118764E-007
      6.25      2.05    0.107594E-007
      6.25      2.10    0.972169E-008
      6.25      2.15    0.875423E-008
      6.25      2.20    0.786104E-008
      6.25      2.25    0.704856E-008
      6.25      2.30    0.631830E-008
      6.25      2.35    0.566295E-008
      6.25      2.40    0.507043E-008
      6.25      2.45    0.453237E-008
      6.25      2.50    0.404474E-008
      6.25      2.55    0.360686E-008
      6.25      2.60    0.321811E-008
      6.25      2.65    0.287719E-008
      6.25      2.70    0.258013E-008
      6.25      2.75    0.232107E-008
      6.25      2.80    0.209238E-008
      6.25      2.85    0.188484E-008
      6.25      2.90    0.168915E-008
      6.25      2.95    0.149804E-008
      6.25      3.00    0.130676E-008
      6.25      3.05    0.111462E-008
      6.25      3.10    0.924878E-009
      6.25      3.15    0.743512E-009
      6.25      3.20    0.578166E-009
      6.25      3.25    0.435630E-009
      6.25      3.30    0.319058E-009
      6.25      3.35    0.228048E-009
      6.25      3.40    0.159635E-009
      6.25      3.45    0.109471E-009
      6.25      3.50    0.734393E-010
      6.25      3.55    0.478115E-010
      6.25      3.60    0.296850E-010
      6.25      3.65    0.172547E-010
      6.25      3.70    0.954674E-011
      6.25      3.75    0.599976E-011
      6.25      3.80    0.584850E-011
      6.25      3.85    0.808399E-011
      6.25      3.90    0.116957E-010
      6.25      3.95    0.158775E-010
      6.25      4.00    0.199509E-010
      6.25      4.05    0.230858E-010
      6.25      4.10    0.244778E-010
      6.25      4.15    0.236599E-010
      6.25      4.20    0.209180E-010
      6.25      4.25    0.172042E-010
      6.25      4.30    0.135348E-010
      6.25      4.35    0.107356E-010
      6.25      4.40    0.922889E-011
      6.25      4.45    0.911819E-011
      6.25      4.50    0.103342E-010
      6.25      4.55    0.125581E-010
      6.25      4.60    0.153164E-010
      6.25      4.65    0.182518E-010
      6.25      4.70    0.211230E-010
      6.25      4.75    0.238498E-010
      6.25      4.80    0.262411E-010
      6.25      4.85    0.280780E-010
      6.25      4.90    0.292154E-010
      6.25      4.95    0.297231E-010
      6.25      5.00    0.298432E-010
      6.25      5.05    0.299480E-010
      6.25      5.10    0.301661E-010
      6.25      5.15    0.304460E-010
      6.25      5.20    0.306994E-010
      6.25      5.25    0.306414E-010
      6.25      5.30    0.299870E-010
      6.25      5.35    0.285647E-010
      6.25      5.40    0.264793E-010
      6.25      5.45    0.240345E-010
      6.25      5.50    0.215012E-010
      6.25      5.55    0.190774E-010
      6.25      5.60    0.167268E-010
      6.25      5.65    0.143366E-010
      6.25      5.70    0.119574E-010
      6.25      5.75    0.983645E-011
      6.25      5.80    0.824920E-011
      6.25      5.85    0.734772E-011
      6.25      5.90    0.713224E-011
      6.25      5.95    0.750000E-011
      6.25      6.00    0.829068E-011
      6.25      6.05    0.922988E-011
      6.25      6.10    0.988093E-011
      6.25      6.15    0.970093E-011
      6.25      6.20    0.832086E-011
      6.25      6.25    0.589660E-011
      6.25      6.30    0.307884E-011
      6.25      6.35    0.845680E-012
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.981467E-013
      6.30     -6.30    0.342004E-012
      6.30     -6.25    0.623834E-012
      6.30     -6.20    0.853276E-012
      6.30     -6.15    0.101498E-011
      6.30     -6.10    0.119645E-011
      6.30     -6.05    0.149150E-011
      6.30     -6.00    0.185723E-011
      6.30     -5.95    0.211404E-011
      6.30     -5.90    0.214079E-011
      6.30     -5.85    0.199277E-011
      6.30     -5.80    0.179006E-011
      6.30     -5.75    0.162764E-011
      6.30     -5.70    0.152011E-011
      6.30     -5.65    0.144070E-011
      6.30     -5.60    0.136492E-011
      6.30     -5.55    0.132899E-011
      6.30     -5.50    0.141184E-011
      6.30     -5.45    0.160452E-011
      6.30     -5.40    0.178956E-011
      6.30     -5.35    0.179791E-011
      6.30     -5.30    0.156768E-011
      6.30     -5.25    0.123133E-011
      6.30     -5.20    0.987597E-012
      6.30     -5.15    0.928127E-012
      6.30     -5.10    0.103119E-011
      6.30     -5.05    0.123518E-011
      6.30     -5.00    0.151720E-011
      6.30     -4.95    0.186714E-011
      6.30     -4.90    0.227368E-011
      6.30     -4.85    0.280298E-011
      6.30     -4.80    0.358280E-011
      6.30     -4.75    0.480277E-011
      6.30     -4.70    0.654611E-011
      6.30     -4.65    0.862749E-011
      6.30     -4.60    0.105291E-010
      6.30     -4.55    0.116868E-010
      6.30     -4.50    0.118043E-010
      6.30     -4.45    0.111246E-010
      6.30     -4.40    0.101589E-010
      6.30     -4.35    0.939935E-011
      6.30     -4.30    0.905295E-011
      6.30     -4.25    0.899066E-011
      6.30     -4.20    0.893287E-011
      6.30     -4.15    0.860844E-011
      6.30     -4.10    0.789371E-011
      6.30     -4.05    0.689207E-011
      6.30     -4.00    0.584053E-011
      6.30     -3.95    0.502449E-011
      6.30     -3.90    0.468183E-011
      6.30     -3.85    0.496962E-011
      6.30     -3.80    0.603088E-011
      6.30     -3.75    0.811773E-011
      6.30     -3.70    0.117477E-010
      6.30     -3.65    0.177373E-010
      6.30     -3.60    0.272070E-010
      6.30     -3.55    0.413773E-010
      6.30     -3.50    0.616106E-010
      6.30     -3.45    0.890230E-010
      6.30     -3.40    0.124295E-009
      6.30     -3.35    0.167473E-009
      6.30     -3.30    0.218600E-009
      6.30     -3.25    0.278601E-009
      6.30     -3.20    0.350342E-009
      6.30     -3.15    0.438602E-009
      6.30     -3.10    0.548212E-009
      6.30     -3.05    0.682622E-009
      6.30     -3.00    0.842725E-009
      6.30     -2.95    0.102797E-008
      6.30     -2.90    0.123935E-008
      6.30     -2.85    0.148008E-008
      6.30     -2.80    0.175498E-008
      6.30     -2.75    0.206857E-008
      6.30     -2.70    0.242244E-008
      6.30     -2.65    0.281692E-008
      6.30     -2.60    0.325467E-008
      6.30     -2.55    0.374478E-008
      6.30     -2.50    0.430509E-008
      6.30     -2.45    0.495889E-008
      6.30     -2.40    0.573037E-008
      6.30     -2.35    0.663797E-008
      6.30     -2.30    0.769270E-008
      6.30     -2.25    0.889394E-008
      6.30     -2.20    0.102358E-007
      6.30     -2.15    0.117108E-007
      6.30     -2.10    0.133174E-007
      6.30     -2.05    0.150594E-007
      6.30     -2.00    0.169446E-007
      6.30     -1.95    0.189789E-007
      6.30     -1.90    0.211643E-007
      6.30     -1.85    0.235005E-007
      6.30     -1.80    0.259900E-007
      6.30     -1.75    0.286327E-007
      6.30     -1.70    0.314204E-007
      6.30     -1.65    0.343374E-007
      6.30     -1.60    0.373670E-007
      6.30     -1.55    0.405089E-007
      6.30     -1.50    0.437826E-007
      6.30     -1.45    0.472211E-007
      6.30     -1.40    0.508440E-007
      6.30     -1.35    0.546456E-007
      6.30     -1.30    0.585999E-007
      6.30     -1.25    0.626867E-007
      6.30     -1.20    0.669055E-007
      6.30     -1.15    0.712622E-007
      6.30     -1.10    0.757283E-007
      6.30     -1.05    0.802121E-007
      6.30     -1.00    0.845718E-007
      6.30     -0.95    0.886558E-007
      6.30     -0.90    0.923573E-007
      6.30     -0.85    0.956181E-007
      6.30     -0.80    0.984128E-007
      6.30     -0.75    0.100718E-006
      6.30     -0.70    0.102497E-006
      6.30     -0.65    0.103718E-006
      6.30     -0.60    0.104390E-006
      6.30     -0.55    0.104580E-006
      6.30     -0.50    0.104404E-006
      6.30     -0.45    0.104002E-006
      6.30     -0.40    0.103492E-006
      6.30     -0.35    0.102946E-006
      6.30     -0.30    0.102362E-006
      6.30     -0.25    0.101673E-006
      6.30     -0.20    0.100777E-006
      6.30     -0.15    0.995678E-007
      6.30     -0.10    0.979602E-007
      6.30     -0.05    0.959010E-007
      6.30      0.00    0.933556E-007
      6.30      0.05    0.903198E-007
      6.30      0.10    0.868365E-007
      6.30      0.15    0.830018E-007
      6.30      0.20    0.789664E-007
      6.30      0.25    0.748782E-007
      6.30      0.30    0.708543E-007
      6.30      0.35    0.669551E-007
      6.30      0.40    0.632066E-007
      6.30      0.45    0.596231E-007
      6.30      0.50    0.562211E-007
      6.30      0.55    0.530038E-007
      6.30      0.60    0.499459E-007
      6.30      0.65    0.469985E-007
      6.30      0.70    0.441049E-007
      6.30      0.75    0.412310E-007
      6.30      0.80    0.383639E-007
      6.30      0.85    0.355072E-007
      6.30      0.90    0.326699E-007
      6.30      0.95    0.298708E-007
      6.30      1.00    0.271480E-007
      6.30      1.05    0.245593E-007
      6.30      1.10    0.221678E-007
      6.30      1.15    0.200222E-007
      6.30      1.20    0.181445E-007
      6.30      1.25    0.165300E-007
      6.30      1.30    0.151584E-007
      6.30      1.35    0.139974E-007
      6.30      1.40    0.130037E-007
      6.30      1.45    0.121278E-007
      6.30      1.50    0.113246E-007
      6.30      1.55    0.105633E-007
      6.30      1.60    0.983175E-008
      6.30      1.65    0.912779E-008
      6.30      1.70    0.844938E-008
      6.30      1.75    0.779301E-008
      6.30      1.80    0.715319E-008
      6.30      1.85    0.653380E-008
      6.30      1.90    0.594526E-008
      6.30      1.95    0.539856E-008
      6.30      2.00    0.489633E-008
      6.30      2.05    0.443291E-008
      6.30      2.10    0.400051E-008
      6.30      2.15    0.359517E-008
      6.30      2.20    0.322031E-008
      6.30      2.25    0.288074E-008
      6.30      2.30    0.257846E-008
      6.30      2.35    0.231015E-008
      6.30      2.40    0.206963E-008
      6.30      2.45    0.185189E-008
      6.30      2.50    0.165384E-008
      6.30      2.55    0.147541E-008
      6.30      2.60    0.131694E-008
      6.30      2.65    0.117779E-008
      6.30      2.70    0.105710E-008
      6.30      2.75    0.952353E-009
      6.30      2.80    0.860499E-009
      6.30      2.85    0.778046E-009
      6.30      2.90    0.700703E-009
      6.30      2.95    0.625076E-009
      6.30      3.00    0.548375E-009
      6.30      3.05    0.469758E-009
      6.30      3.10    0.390293E-009
      6.30      3.15    0.313034E-009
      6.30      3.20    0.241790E-009
      6.30      3.25    0.180200E-009
      6.30      3.30    0.130161E-009
      6.30      3.35    0.915301E-010
      6.30      3.40    0.629334E-010
      6.30      3.45    0.423818E-010
      6.30      3.50    0.278953E-010
      6.30      3.55    0.177971E-010
      6.30      3.60    0.108148E-010
      6.30      3.65    0.614148E-011
      6.30      3.70    0.342527E-011
      6.30      3.75    0.244574E-011
      6.30      3.80    0.287128E-011
      6.30      3.85    0.423846E-011
      6.30      3.90    0.613364E-011
      6.30      3.95    0.824600E-011
      6.30      4.00    0.102873E-010
      6.30      4.05    0.118482E-010
      6.30      4.10    0.125161E-010
      6.30      4.15    0.119954E-010
      6.30      4.20    0.104868E-010
      6.30      4.25    0.846665E-011
      6.30      4.30    0.650306E-011
      6.30      4.35    0.504076E-011
      6.30      4.40    0.426887E-011
      6.30      4.45    0.422017E-011
      6.30      4.50    0.480879E-011
      6.30      4.55    0.583455E-011
      6.30      4.60    0.706036E-011
      6.30      4.65    0.831060E-011
      6.30      4.70    0.954487E-011
      6.30      4.75    0.107585E-010
      6.30      4.80    0.118914E-010
      6.30      4.85    0.128396E-010
      6.30      4.90    0.134587E-010
      6.30      4.95    0.137675E-010
      6.30      5.00    0.138628E-010
      6.30      5.05    0.139303E-010
      6.30      5.10    0.140677E-010
      6.30      5.15    0.142678E-010
      6.30      5.20    0.144955E-010
      6.30      5.25    0.146131E-010
      6.30      5.30    0.144151E-010
      6.30      5.35    0.138487E-010
      6.30      5.40    0.128901E-010
      6.30      5.45    0.117173E-010
      6.30      5.50    0.104655E-010
      6.30      5.55    0.926730E-011
      6.30      5.60    0.812665E-011
      6.30      5.65    0.695737E-011
      6.30      5.70    0.578516E-011
      6.30      5.75    0.472273E-011
      6.30      5.80    0.388246E-011
      6.30      5.85    0.337306E-011
      6.30      5.90    0.320031E-011
      6.30      5.95    0.336412E-011
      6.30      6.00    0.381526E-011
      6.30      6.05    0.443126E-011
      6.30      6.10    0.496589E-011
      6.30      6.15    0.507446E-011
      6.30      6.20    0.449484E-011
      6.30      6.25    0.326891E-011
      6.30      6.30    0.173592E-011
      6.30      6.35    0.484337E-012
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.277468E-013
      6.35     -6.30    0.959089E-013
      6.35     -6.25    0.174957E-012
      6.35     -6.20    0.237757E-012
      6.35     -6.15    0.279226E-012
      6.35     -6.10    0.326727E-012
      6.35     -6.05    0.413056E-012
      6.35     -6.00    0.522997E-012
      6.35     -5.95    0.602854E-012
      6.35     -5.90    0.610664E-012
      6.35     -5.85    0.559114E-012
      6.35     -5.80    0.496632E-012
      6.35     -5.75    0.440599E-012
      6.35     -5.70    0.403923E-012
      6.35     -5.65    0.377768E-012
      6.35     -5.60    0.347617E-012
      6.35     -5.55    0.329107E-012
      6.35     -5.50    0.346319E-012
      6.35     -5.45    0.401207E-012
      6.35     -5.40    0.463599E-012
      6.35     -5.35    0.481255E-012
      6.35     -5.30    0.430830E-012
      6.35     -5.25    0.340232E-012
      6.35     -5.20    0.266564E-012
      6.35     -5.15    0.241472E-012
      6.35     -5.10    0.259549E-012
      6.35     -5.05    0.298441E-012
      6.35     -5.00    0.355180E-012
      6.35     -4.95    0.425100E-012
      6.35     -4.90    0.505798E-012
      6.35     -4.85    0.614468E-012
      6.35     -4.80    0.790386E-012
      6.35     -4.75    0.108968E-011
      6.35     -4.70    0.153568E-011
      6.35     -4.65    0.208683E-011
      6.35     -4.60    0.259101E-011
      6.35     -4.55    0.288866E-011
      6.35     -4.50    0.290645E-011
      6.35     -4.45    0.270682E-011
      6.35     -4.40    0.243879E-011
      6.35     -4.35    0.224470E-011
      6.35     -4.30    0.216392E-011
      6.35     -4.25    0.216767E-011
      6.35     -4.20    0.218062E-011
      6.35     -4.15    0.212788E-011
      6.35     -4.10    0.196495E-011
      6.35     -4.05    0.172489E-011
      6.35     -4.00    0.146106E-011
      6.35     -3.95    0.124409E-011
      6.35     -3.90    0.113954E-011
      6.35     -3.85    0.119184E-011
      6.35     -3.80    0.142523E-011
      6.35     -3.75    0.190513E-011
      6.35     -3.70    0.274873E-011
      6.35     -3.65    0.417741E-011
      6.35     -3.60    0.647714E-011
      6.35     -3.55    0.996368E-011
      6.35     -3.50    0.149533E-010
      6.35     -3.45    0.217245E-010
      6.35     -3.40    0.304409E-010
      6.35     -3.35    0.410914E-010
      6.35     -3.30    0.536513E-010
      6.35     -3.25    0.684269E-010
      6.35     -3.20    0.861833E-010
      6.35     -3.15    0.108086E-009
      6.35     -3.10    0.135359E-009
      6.35     -3.05    0.168590E-009
      6.35     -3.00    0.207842E-009
      6.35     -2.95    0.252819E-009
      6.35     -2.90    0.303654E-009
      6.35     -2.85    0.361345E-009
      6.35     -2.80    0.427126E-009
      6.35     -2.75    0.502302E-009
      6.35     -2.70    0.587416E-009
      6.35     -2.65    0.682185E-009
      6.35     -2.60    0.787103E-009
      6.35     -2.55    0.904304E-009
      6.35     -2.50    0.103819E-008
      6.35     -2.45    0.119471E-008
      6.35     -2.40    0.138027E-008
      6.35     -2.35    0.159978E-008
      6.35     -2.30    0.185523E-008
      6.35     -2.25    0.214683E-008
      6.35     -2.20    0.247216E-008
      6.35     -2.15    0.282934E-008
      6.35     -2.10    0.321735E-008
      6.35     -2.05    0.363694E-008
      6.35     -2.00    0.408979E-008
      6.35     -1.95    0.457730E-008
      6.35     -1.90    0.510048E-008
      6.35     -1.85    0.566016E-008
      6.35     -1.80    0.625719E-008
      6.35     -1.75    0.689201E-008
      6.35     -1.70    0.756231E-008
      6.35     -1.65    0.826331E-008
      6.35     -1.60    0.899078E-008
      6.35     -1.55    0.974472E-008
      6.35     -1.50    0.105301E-007
      6.35     -1.45    0.113571E-007
      6.35     -1.40    0.122300E-007
      6.35     -1.35    0.131470E-007
      6.35     -1.30    0.141005E-007
      6.35     -1.25    0.150855E-007
      6.35     -1.20    0.161033E-007
      6.35     -1.15    0.171581E-007
      6.35     -1.10    0.182436E-007
      6.35     -1.05    0.193370E-007
      6.35     -1.00    0.204002E-007
      6.35     -0.95    0.213947E-007
      6.35     -0.90    0.222906E-007
      6.35     -0.85    0.230760E-007
      6.35     -0.80    0.237466E-007
      6.35     -0.75    0.242981E-007
      6.35     -0.70    0.247213E-007
      6.35     -0.65    0.250082E-007
      6.35     -0.60    0.251589E-007
      6.35     -0.55    0.251912E-007
      6.35     -0.50    0.251350E-007
      6.35     -0.45    0.250290E-007
      6.35     -0.40    0.249034E-007
      6.35     -0.35    0.247757E-007
      6.35     -0.30    0.246425E-007
      6.35     -0.25    0.244831E-007
      6.35     -0.20    0.242716E-007
      6.35     -0.15    0.239794E-007
      6.35     -0.10    0.235895E-007
      6.35     -0.05    0.230896E-007
      6.35      0.00    0.224711E-007
      6.35      0.05    0.217328E-007
      6.35      0.10    0.208846E-007
      6.35      0.15    0.199503E-007
      6.35      0.20    0.189673E-007
      6.35      0.25    0.179743E-007
      6.35      0.30    0.170001E-007
      6.35      0.35    0.160590E-007
      6.35      0.40    0.151563E-007
      6.35      0.45    0.142947E-007
      6.35      0.50    0.134778E-007
      6.35      0.55    0.127053E-007
      6.35      0.60    0.119717E-007
      6.35      0.65    0.112638E-007
      6.35      0.70    0.105687E-007
      6.35      0.75    0.987760E-008
      6.35      0.80    0.918831E-008
      6.35      0.85    0.850143E-008
      6.35      0.90    0.781889E-008
      6.35      0.95    0.714492E-008
      6.35      1.00    0.648821E-008
      6.35      1.05    0.586236E-008
      6.35      1.10    0.528414E-008
      6.35      1.15    0.476549E-008
      6.35      1.20    0.431285E-008
      6.35      1.25    0.392569E-008
      6.35      1.30    0.359829E-008
      6.35      1.35    0.332248E-008
      6.35      1.40    0.308703E-008
      6.35      1.45    0.287993E-008
      6.35      1.50    0.269043E-008
      6.35      1.55    0.251082E-008
      6.35      1.60    0.233858E-008
      6.35      1.65    0.217297E-008
      6.35      1.70    0.201362E-008
      6.35      1.75    0.185888E-008
      6.35      1.80    0.170715E-008
      6.35      1.85    0.155940E-008
      6.35      1.90    0.141855E-008
      6.35      1.95    0.128758E-008
      6.35      2.00    0.116725E-008
      6.35      2.05    0.105620E-008
      6.35      2.10    0.952284E-009
      6.35      2.15    0.854707E-009
      6.35      2.20    0.764257E-009
      6.35      2.25    0.682654E-009
      6.35      2.30    0.610515E-009
      6.35      2.35    0.547065E-009
      6.35      2.40    0.490616E-009
      6.35      2.45    0.439475E-009
      6.35      2.50    0.392887E-009
      6.35      2.55    0.350589E-009
      6.35      2.60    0.312955E-009
      6.35      2.65    0.279817E-009
      6.35      2.70    0.251101E-009
      6.35      2.75    0.226282E-009
      6.35      2.80    0.204680E-009
      6.35      2.85    0.185352E-009
      6.35      2.90    0.167457E-009
      6.35      2.95    0.149920E-009
      6.35      3.00    0.132016E-009
      6.35      3.05    0.113427E-009
      6.35      3.10    0.943309E-010
      6.35      3.15    0.755499E-010
      6.35      3.20    0.580807E-010
      6.35      3.25    0.429713E-010
      6.35      3.30    0.307418E-010
      6.35      3.35    0.213480E-010
      6.35      3.40    0.144927E-010
      6.35      3.45    0.961553E-011
      6.35      3.50    0.623599E-011
      6.35      3.55    0.391530E-011
      6.35      3.60    0.232932E-011
      6.35      3.65    0.129775E-011
      6.35      3.70    0.727664E-012
      6.35      3.75    0.571936E-012
      6.35      3.80    0.747394E-012
      6.35      3.85    0.114633E-011
      6.35      3.90    0.166531E-011
      6.35      3.95    0.223513E-011
      6.35      4.00    0.278506E-011
      6.35      4.05    0.320655E-011
      6.35      4.10    0.339302E-011
      6.35      4.15    0.324994E-011
      6.35      4.20    0.282962E-011
      6.35      4.25    0.226057E-011
      6.35      4.30    0.171872E-011
      6.35      4.35    0.131940E-011
      6.35      4.40    0.110964E-011
      6.35      4.45    0.109815E-011
      6.35      4.50    0.125537E-011
      6.35      4.55    0.151729E-011
      6.35      4.60    0.182299E-011
      6.35      4.65    0.212638E-011
      6.35      4.70    0.242437E-011
      6.35      4.75    0.271654E-011
      6.35      4.80    0.300034E-011
      6.35      4.85    0.325716E-011
      6.35      4.90    0.342739E-011
      6.35      4.95    0.351100E-011
      6.35      5.00    0.354865E-011
      6.35      5.05    0.357113E-011
      6.35      5.10    0.360886E-011
      6.35      5.15    0.367302E-011
      6.35      5.20    0.374662E-011
      6.35      5.25    0.379822E-011
      6.35      5.30    0.377253E-011
      6.35      5.35    0.363768E-011
      6.35      5.40    0.340148E-011
      6.35      5.45    0.309907E-011
      6.35      5.50    0.276599E-011
      6.35      5.55    0.244540E-011
      6.35      5.60    0.214709E-011
      6.35      5.65    0.184197E-011
      6.35      5.70    0.153183E-011
      6.35      5.75    0.124298E-011
      6.35      5.80    0.101079E-011
      6.35      5.85    0.857643E-012
      6.35      5.90    0.799765E-012
      6.35      5.95    0.837265E-012
      6.35      6.00    0.968110E-012
      6.35      6.05    0.115898E-011
      6.35      6.10    0.134337E-011
      6.35      6.15    0.140899E-011
      6.35      6.20    0.127647E-011
      6.35      6.25    0.944649E-012
      6.35      6.30    0.510585E-012
      6.35      6.35    0.143568E-012
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/real3d/re3d-den-2.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.636465E-014
     -6.35     -6.30    0.307683E-013
     -6.35     -6.25    0.865795E-013
     -6.35     -6.20    0.179033E-012
     -6.35     -6.15    0.312986E-012
     -6.35     -6.10    0.485913E-012
     -6.35     -6.05    0.693703E-012
     -6.35     -6.00    0.900737E-012
     -6.35     -5.95    0.104008E-011
     -6.35     -5.90    0.107737E-011
     -6.35     -5.85    0.101028E-011
     -6.35     -5.80    0.912193E-012
     -6.35     -5.75    0.790795E-012
     -6.35     -5.70    0.636712E-012
     -6.35     -5.65    0.458013E-012
     -6.35     -5.60    0.310012E-012
     -6.35     -5.55    0.262462E-012
     -6.35     -5.50    0.334954E-012
     -6.35     -5.45    0.500210E-012
     -6.35     -5.40    0.726350E-012
     -6.35     -5.35    0.979147E-012
     -6.35     -5.30    0.124308E-011
     -6.35     -5.25    0.153107E-011
     -6.35     -5.20    0.182301E-011
     -6.35     -5.15    0.208131E-011
     -6.35     -5.10    0.230982E-011
     -6.35     -5.05    0.255223E-011
     -6.35     -5.00    0.279762E-011
     -6.35     -4.95    0.301279E-011
     -6.35     -4.90    0.315533E-011
     -6.35     -4.85    0.327240E-011
     -6.35     -4.80    0.337228E-011
     -6.35     -4.75    0.346161E-011
     -6.35     -4.70    0.353696E-011
     -6.35     -4.65    0.350948E-011
     -6.35     -4.60    0.327604E-011
     -6.35     -4.55    0.276766E-011
     -6.35     -4.50    0.208881E-011
     -6.35     -4.45    0.138925E-011
     -6.35     -4.40    0.790997E-012
     -6.35     -4.35    0.401344E-012
     -6.35     -4.30    0.237508E-012
     -6.35     -4.25    0.286397E-012
     -6.35     -4.20    0.481069E-012
     -6.35     -4.15    0.751762E-012
     -6.35     -4.10    0.108548E-011
     -6.35     -4.05    0.147137E-011
     -6.35     -4.00    0.191751E-011
     -6.35     -3.95    0.243246E-011
     -6.35     -3.90    0.304475E-011
     -6.35     -3.85    0.382020E-011
     -6.35     -3.80    0.492635E-011
     -6.35     -3.75    0.647643E-011
     -6.35     -3.70    0.845073E-011
     -6.35     -3.65    0.107398E-010
     -6.35     -3.60    0.131066E-010
     -6.35     -3.55    0.153174E-010
     -6.35     -3.50    0.174140E-010
     -6.35     -3.45    0.193827E-010
     -6.35     -3.40    0.214302E-010
     -6.35     -3.35    0.240313E-010
     -6.35     -3.30    0.279204E-010
     -6.35     -3.25    0.339497E-010
     -6.35     -3.20    0.428722E-010
     -6.35     -3.15    0.555163E-010
     -6.35     -3.10    0.724943E-010
     -6.35     -3.05    0.944137E-010
     -6.35     -3.00    0.121819E-009
     -6.35     -2.95    0.154512E-009
     -6.35     -2.90    0.191896E-009
     -6.35     -2.85    0.232895E-009
     -6.35     -2.80    0.277553E-009
     -6.35     -2.75    0.326846E-009
     -6.35     -2.70    0.382539E-009
     -6.35     -2.65    0.445965E-009
     -6.35     -2.60    0.517344E-009
     -6.35     -2.55    0.595215E-009
     -6.35     -2.50    0.677901E-009
     -6.35     -2.45    0.763369E-009
     -6.35     -2.40    0.849788E-009
     -6.35     -2.35    0.933666E-009
     -6.35     -2.30    0.100904E-008
     -6.35     -2.25    0.107216E-008
     -6.35     -2.20    0.111987E-008
     -6.35     -2.15    0.115781E-008
     -6.35     -2.10    0.119525E-008
     -6.35     -2.05    0.124364E-008
     -6.35     -2.00    0.131302E-008
     -6.35     -1.95    0.140684E-008
     -6.35     -1.90    0.152350E-008
     -6.35     -1.85    0.165749E-008
     -6.35     -1.80    0.180059E-008
     -6.35     -1.75    0.194789E-008
     -6.35     -1.70    0.209423E-008
     -6.35     -1.65    0.223692E-008
     -6.35     -1.60    0.237631E-008
     -6.35     -1.55    0.251531E-008
     -6.35     -1.50    0.266288E-008
     -6.35     -1.45    0.282994E-008
     -6.35     -1.40    0.302890E-008
     -6.35     -1.35    0.326860E-008
     -6.35     -1.30    0.355036E-008
     -6.35     -1.25    0.387090E-008
     -6.35     -1.20    0.422255E-008
     -6.35     -1.15    0.459578E-008
     -6.35     -1.10    0.498423E-008
     -6.35     -1.05    0.538448E-008
     -6.35     -1.00    0.579550E-008
     -6.35     -0.95    0.622120E-008
     -6.35     -0.90    0.667075E-008
     -6.35     -0.85    0.715505E-008
     -6.35     -0.80    0.768585E-008
     -6.35     -0.75    0.826719E-008
     -6.35     -0.70    0.889883E-008
     -6.35     -0.65    0.957439E-008
     -6.35     -0.60    0.102849E-007
     -6.35     -0.55    0.110214E-007
     -6.35     -0.50    0.117712E-007
     -6.35     -0.45    0.125178E-007
     -6.35     -0.40    0.132467E-007
     -6.35     -0.35    0.139460E-007
     -6.35     -0.30    0.146111E-007
     -6.35     -0.25    0.152472E-007
     -6.35     -0.20    0.158639E-007
     -6.35     -0.15    0.164703E-007
     -6.35     -0.10    0.170645E-007
     -6.35     -0.05    0.176349E-007
     -6.35      0.00    0.181628E-007
     -6.35      0.05    0.186265E-007
     -6.35      0.10    0.190164E-007
     -6.35      0.15    0.193328E-007
     -6.35      0.20    0.195996E-007
     -6.35      0.25    0.198389E-007
     -6.35      0.30    0.200706E-007
     -6.35      0.35    0.202947E-007
     -6.35      0.40    0.204965E-007
     -6.35      0.45    0.206477E-007
     -6.35      0.50    0.207220E-007
     -6.35      0.55    0.206978E-007
     -6.35      0.60    0.205632E-007
     -6.35      0.65    0.203106E-007
     -6.35      0.70    0.199401E-007
     -6.35      0.75    0.194585E-007
     -6.35      0.80    0.188882E-007
     -6.35      0.85    0.182547E-007
     -6.35      0.90    0.175814E-007
     -6.35      0.95    0.168768E-007
     -6.35      1.00    0.161353E-007
     -6.35      1.05    0.153391E-007
     -6.35      1.10    0.144786E-007
     -6.35      1.15    0.135556E-007
     -6.35      1.20    0.125869E-007
     -6.35      1.25    0.115962E-007
     -6.35      1.30    0.106121E-007
     -6.35      1.35    0.966435E-008
     -6.35      1.40    0.878066E-008
     -6.35      1.45    0.798534E-008
     -6.35      1.50    0.728668E-008
     -6.35      1.55    0.667838E-008
     -6.35      1.60    0.614184E-008
     -6.35      1.65    0.565482E-008
     -6.35      1.70    0.519953E-008
     -6.35      1.75    0.476567E-008
     -6.35      1.80    0.434589E-008
     -6.35      1.85    0.393642E-008
     -6.35      1.90    0.353165E-008
     -6.35      1.95    0.313500E-008
     -6.35      2.00    0.275428E-008
     -6.35      2.05    0.240142E-008
     -6.35      2.10    0.208496E-008
     -6.35      2.15    0.180879E-008
     -6.35      2.20    0.157023E-008
     -6.35      2.25    0.136547E-008
     -6.35      2.30    0.119109E-008
     -6.35      2.35    0.104491E-008
     -6.35      2.40    0.921845E-009
     -6.35      2.45    0.814775E-009
     -6.35      2.50    0.714941E-009
     -6.35      2.55    0.618259E-009
     -6.35      2.60    0.524771E-009
     -6.35      2.65    0.439356E-009
     -6.35      2.70    0.365851E-009
     -6.35      2.75    0.305320E-009
     -6.35      2.80    0.254846E-009
     -6.35      2.85    0.211567E-009
     -6.35      2.90    0.172757E-009
     -6.35      2.95    0.138397E-009
     -6.35      3.00    0.108889E-009
     -6.35      3.05    0.841861E-010
     -6.35      3.10    0.633990E-010
     -6.35      3.15    0.459839E-010
     -6.35      3.20    0.314004E-010
     -6.35      3.25    0.199096E-010
     -6.35      3.30    0.116373E-010
     -6.35      3.35    0.628415E-011
     -6.35      3.40    0.329384E-011
     -6.35      3.45    0.182615E-011
     -6.35      3.50    0.133519E-011
     -6.35      3.55    0.153927E-011
     -6.35      3.60    0.240407E-011
     -6.35      3.65    0.392848E-011
     -6.35      3.70    0.603634E-011
     -6.35      3.75    0.853260E-011
     -6.35      3.80    0.110480E-010
     -6.35      3.85    0.131781E-010
     -6.35      3.90    0.146308E-010
     -6.35      3.95    0.154620E-010
     -6.35      4.00    0.158103E-010
     -6.35      4.05    0.158516E-010
     -6.35      4.10    0.157496E-010
     -6.35      4.15    0.155349E-010
     -6.35      4.20    0.150001E-010
     -6.35      4.25    0.141481E-010
     -6.35      4.30    0.130955E-010
     -6.35      4.35    0.119617E-010
     -6.35      4.40    0.108185E-010
     -6.35      4.45    0.969945E-011
     -6.35      4.50    0.870640E-011
     -6.35      4.55    0.783145E-011
     -6.35      4.60    0.707345E-011
     -6.35      4.65    0.626593E-011
     -6.35      4.70    0.528794E-011
     -6.35      4.75    0.422332E-011
     -6.35      4.80    0.317950E-011
     -6.35      4.85    0.233305E-011
     -6.35      4.90    0.172039E-011
     -6.35      4.95    0.126538E-011
     -6.35      5.00    0.939867E-012
     -6.35      5.05    0.774775E-012
     -6.35      5.10    0.873314E-012
     -6.35      5.15    0.126954E-011
     -6.35      5.20    0.184546E-011
     -6.35      5.25    0.245175E-011
     -6.35      5.30    0.303376E-011
     -6.35      5.35    0.358784E-011
     -6.35      5.40    0.406804E-011
     -6.35      5.45    0.433668E-011
     -6.35      5.50    0.429229E-011
     -6.35      5.55    0.396807E-011
     -6.35      5.60    0.353276E-011
     -6.35      5.65    0.306141E-011
     -6.35      5.70    0.260388E-011
     -6.35      5.75    0.217479E-011
     -6.35      5.80    0.178253E-011
     -6.35      5.85    0.141409E-011
     -6.35      5.90    0.109355E-011
     -6.35      5.95    0.864621E-012
     -6.35      6.00    0.749875E-012
     -6.35      6.05    0.700009E-012
     -6.35      6.10    0.659106E-012
     -6.35      6.15    0.585885E-012
     -6.35      6.20    0.457707E-012
     -6.35      6.25    0.299605E-012
     -6.35      6.30    0.149959E-012
     -6.35      6.35    0.403729E-013
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.209652E-013
     -6.30     -6.30    0.103867E-012
     -6.30     -6.25    0.288897E-012
     -6.30     -6.20    0.617604E-012
     -6.30     -6.15    0.110516E-011
     -6.30     -6.10    0.175450E-011
     -6.30     -6.05    0.253674E-011
     -6.30     -6.00    0.331628E-011
     -6.30     -5.95    0.385139E-011
     -6.30     -5.90    0.401054E-011
     -6.30     -5.85    0.382907E-011
     -6.30     -5.80    0.349901E-011
     -6.30     -5.75    0.306808E-011
     -6.30     -5.70    0.255648E-011
     -6.30     -5.65    0.192677E-011
     -6.30     -5.60    0.134021E-011
     -6.30     -5.55    0.107933E-011
     -6.30     -5.50    0.126729E-011
     -6.30     -5.45    0.185325E-011
     -6.30     -5.40    0.269960E-011
     -6.30     -5.35    0.363021E-011
     -6.30     -5.30    0.461379E-011
     -6.30     -5.25    0.568178E-011
     -6.30     -5.20    0.679186E-011
     -6.30     -5.15    0.780741E-011
     -6.30     -5.10    0.866966E-011
     -6.30     -5.05    0.954350E-011
     -6.30     -5.00    0.104949E-010
     -6.30     -4.95    0.113515E-010
     -6.30     -4.90    0.120259E-010
     -6.30     -4.85    0.125834E-010
     -6.30     -4.80    0.130172E-010
     -6.30     -4.75    0.133833E-010
     -6.30     -4.70    0.135565E-010
     -6.30     -4.65    0.132770E-010
     -6.30     -4.60    0.122265E-010
     -6.30     -4.55    0.102422E-010
     -6.30     -4.50    0.774349E-011
     -6.30     -4.45    0.514647E-011
     -6.30     -4.40    0.295056E-011
     -6.30     -4.35    0.151621E-011
     -6.30     -4.30    0.986546E-012
     -6.30     -4.25    0.129402E-011
     -6.30     -4.20    0.218149E-011
     -6.30     -4.15    0.343519E-011
     -6.30     -4.10    0.490944E-011
     -6.30     -4.05    0.669541E-011
     -6.30     -4.00    0.872202E-011
     -6.30     -3.95    0.109778E-010
     -6.30     -3.90    0.135137E-010
     -6.30     -3.85    0.165869E-010
     -6.30     -3.80    0.207590E-010
     -6.30     -3.75    0.266107E-010
     -6.30     -3.70    0.341257E-010
     -6.30     -3.65    0.428771E-010
     -6.30     -3.60    0.521924E-010
     -6.30     -3.55    0.616296E-010
     -6.30     -3.50    0.711078E-010
     -6.30     -3.45    0.807322E-010
     -6.30     -3.40    0.912390E-010
     -6.30     -3.35    0.104320E-009
     -6.30     -3.30    0.122694E-009
     -6.30     -3.25    0.149977E-009
     -6.30     -3.20    0.189596E-009
     -6.30     -3.15    0.243816E-009
     -6.30     -3.10    0.315254E-009
     -6.30     -3.05    0.405723E-009
     -6.30     -3.00    0.516534E-009
     -6.30     -2.95    0.647618E-009
     -6.30     -2.90    0.797314E-009
     -6.30     -2.85    0.963756E-009
     -6.30     -2.80    0.114643E-008
     -6.30     -2.75    0.134997E-008
     -6.30     -2.70    0.158185E-008
     -6.30     -2.65    0.184567E-008
     -6.30     -2.60    0.214132E-008
     -6.30     -2.55    0.246186E-008
     -6.30     -2.50    0.279996E-008
     -6.30     -2.45    0.314651E-008
     -6.30     -2.40    0.349493E-008
     -6.30     -2.35    0.383167E-008
     -6.30     -2.30    0.413895E-008
     -6.30     -2.25    0.440212E-008
     -6.30     -2.20    0.461554E-008
     -6.30     -2.15    0.479681E-008
     -6.30     -2.10    0.498064E-008
     -6.30     -2.05    0.520943E-008
     -6.30     -2.00    0.551775E-008
     -6.30     -1.95    0.592127E-008
     -6.30     -1.90    0.641498E-008
     -6.30     -1.85    0.697677E-008
     -6.30     -1.80    0.758067E-008
     -6.30     -1.75    0.820081E-008
     -6.30     -1.70    0.881938E-008
     -6.30     -1.65    0.942299E-008
     -6.30     -1.60    0.100133E-007
     -6.30     -1.55    0.106076E-007
     -6.30     -1.50    0.112382E-007
     -6.30     -1.45    0.119560E-007
     -6.30     -1.40    0.128057E-007
     -6.30     -1.35    0.138196E-007
     -6.30     -1.30    0.150043E-007
     -6.30     -1.25    0.163448E-007
     -6.30     -1.20    0.178119E-007
     -6.30     -1.15    0.193718E-007
     -6.30     -1.10    0.210000E-007
     -6.30     -1.05    0.226766E-007
     -6.30     -1.00    0.243986E-007
     -6.30     -0.95    0.261792E-007
     -6.30     -0.90    0.280528E-007
     -6.30     -0.85    0.300640E-007
     -6.30     -0.80    0.322600E-007
     -6.30     -0.75    0.346645E-007
     -6.30     -0.70    0.372788E-007
     -6.30     -0.65    0.400785E-007
     -6.30     -0.60    0.430323E-007
     -6.30     -0.55    0.460907E-007
     -6.30     -0.50    0.492060E-007
     -6.30     -0.45    0.523130E-007
     -6.30     -0.40    0.553529E-007
     -6.30     -0.35    0.582747E-007
     -6.30     -0.30    0.610677E-007
     -6.30     -0.25    0.637417E-007
     -6.30     -0.20    0.663314E-007
     -6.30     -0.15    0.688576E-007
     -6.30     -0.10    0.713212E-007
     -6.30     -0.05    0.736707E-007
     -6.30      0.00    0.758470E-007
     -6.30      0.05    0.777657E-007
     -6.30      0.10    0.793906E-007
     -6.30      0.15    0.807280E-007
     -6.30      0.20    0.818524E-007
     -6.30      0.25    0.828470E-007
     -6.30      0.30    0.837880E-007
     -6.30      0.35    0.846763E-007
     -6.30      0.40    0.854552E-007
     -6.30      0.45    0.860204E-007
     -6.30      0.50    0.862660E-007
     -6.30      0.55    0.861112E-007
     -6.30      0.60    0.855088E-007
     -6.30      0.65    0.844354E-007
     -6.30      0.70    0.828863E-007
     -6.30      0.75    0.808999E-007
     -6.30      0.80    0.785530E-007
     -6.30      0.85    0.759389E-007
     -6.30      0.90    0.731491E-007
     -6.30      0.95    0.702154E-007
     -6.30      1.00    0.671129E-007
     -6.30      1.05    0.637898E-007
     -6.30      1.10    0.602118E-007
     -6.30      1.15    0.563963E-007
     -6.30      1.20    0.524030E-007
     -6.30      1.25    0.483296E-007
     -6.30      1.30    0.442836E-007
     -6.30      1.35    0.403835E-007
     -6.30      1.40    0.367411E-007
     -6.30      1.45    0.334450E-007
     -6.30      1.50    0.305403E-007
     -6.30      1.55    0.279984E-007
     -6.30      1.60    0.257490E-007
     -6.30      1.65    0.237008E-007
     -6.30      1.70    0.217831E-007
     -6.30      1.75    0.199526E-007
     -6.30      1.80    0.181816E-007
     -6.30      1.85    0.164541E-007
     -6.30      1.90    0.147569E-007
     -6.30      1.95    0.130986E-007
     -6.30      2.00    0.115131E-007
     -6.30      2.05    0.100434E-007
     -6.30      2.10    0.872631E-008
     -6.30      2.15    0.757500E-008
     -6.30      2.20    0.657872E-008
     -6.30      2.25    0.572119E-008
     -6.30      2.30    0.498761E-008
     -6.30      2.35    0.436753E-008
     -6.30      2.40    0.384254E-008
     -6.30      2.45    0.338541E-008
     -6.30      2.50    0.296340E-008
     -6.30      2.55    0.255850E-008
     -6.30      2.60    0.217318E-008
     -6.30      2.65    0.182314E-008
     -6.30      2.70    0.152150E-008
     -6.30      2.75    0.127054E-008
     -6.30      2.80    0.106102E-008
     -6.30      2.85    0.880154E-009
     -6.30      2.90    0.719411E-009
     -6.30      2.95    0.577775E-009
     -6.30      3.00    0.455738E-009
     -6.30      3.05    0.353457E-009
     -6.30      3.10    0.267259E-009
     -6.30      3.15    0.194391E-009
     -6.30      3.20    0.133608E-009
     -6.30      3.25    0.855266E-010
     -6.30      3.30    0.506612E-010
     -6.30      3.35    0.279972E-010
     -6.30      3.40    0.148306E-010
     -6.30      3.45    0.805580E-011
     -6.30      3.50    0.548152E-011
     -6.30      3.55    0.592864E-011
     -6.30      3.60    0.897311E-011
     -6.30      3.65    0.143939E-010
     -6.30      3.70    0.219899E-010
     -6.30      3.75    0.312234E-010
     -6.30      3.80    0.409185E-010
     -6.30      3.85    0.494348E-010
     -6.30      3.90    0.557689E-010
     -6.30      3.95    0.596625E-010
     -6.30      4.00    0.616613E-010
     -6.30      4.05    0.623946E-010
     -6.30      4.10    0.623362E-010
     -6.30      4.15    0.614702E-010
     -6.30      4.20    0.594119E-010
     -6.30      4.25    0.560548E-010
     -6.30      4.30    0.519124E-010
     -6.30      4.35    0.474029E-010
     -6.30      4.40    0.429253E-010
     -6.30      4.45    0.386124E-010
     -6.30      4.50    0.345686E-010
     -6.30      4.55    0.310571E-010
     -6.30      4.60    0.278917E-010
     -6.30      4.65    0.245907E-010
     -6.30      4.70    0.207755E-010
     -6.30      4.75    0.165841E-010
     -6.30      4.80    0.124996E-010
     -6.30      4.85    0.914067E-011
     -6.30      4.90    0.666187E-011
     -6.30      4.95    0.484236E-011
     -6.30      5.00    0.351286E-011
     -6.30      5.05    0.282231E-011
     -6.30      5.10    0.314295E-011
     -6.30      5.15    0.453972E-011
     -6.30      5.20    0.664876E-011
     -6.30      5.25    0.888163E-011
     -6.30      5.30    0.110312E-010
     -6.30      5.35    0.131608E-010
     -6.30      5.40    0.151288E-010
     -6.30      5.45    0.163596E-010
     -6.30      5.50    0.163615E-010
     -6.30      5.55    0.152058E-010
     -6.30      5.60    0.134803E-010
     -6.30      5.65    0.116114E-010
     -6.30      5.70    0.979332E-011
     -6.30      5.75    0.807086E-011
     -6.30      5.80    0.648946E-011
     -6.30      5.85    0.500271E-011
     -6.30      5.90    0.374510E-011
     -6.30      5.95    0.289183E-011
     -6.30      6.00    0.250578E-011
     -6.30      6.05    0.239678E-011
     -6.30      6.10    0.232047E-011
     -6.30      6.15    0.210701E-011
     -6.30      6.20    0.167231E-011
     -6.30      6.25    0.111813E-011
     -6.30      6.30    0.555921E-012
     -6.30      6.35    0.149384E-012
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.537164E-013
     -6.25     -6.30    0.235830E-012
     -6.25     -6.25    0.589474E-012
     -6.25     -6.20    0.120462E-011
     -6.25     -6.15    0.214106E-011
     -6.25     -6.10    0.343258E-011
     -6.25     -6.05    0.504630E-011
     -6.25     -6.00    0.667343E-011
     -6.25     -5.95    0.779118E-011
     -6.25     -5.90    0.817651E-011
     -6.25     -5.85    0.790967E-011
     -6.25     -5.80    0.736209E-011
     -6.25     -5.75    0.666092E-011
     -6.25     -5.70    0.571868E-011
     -6.25     -5.65    0.445850E-011
     -6.25     -5.60    0.314689E-011
     -6.25     -5.55    0.244713E-011
     -6.25     -5.50    0.267611E-011
     -6.25     -5.45    0.375615E-011
     -6.25     -5.40    0.537750E-011
     -6.25     -5.35    0.722636E-011
     -6.25     -5.30    0.915699E-011
     -6.25     -5.25    0.112917E-010
     -6.25     -5.20    0.135874E-010
     -6.25     -5.15    0.156970E-010
     -6.25     -5.10    0.174975E-010
     -6.25     -5.05    0.192401E-010
     -6.25     -5.00    0.211892E-010
     -6.25     -4.95    0.231484E-010
     -6.25     -4.90    0.248176E-010
     -6.25     -4.85    0.262374E-010
     -6.25     -4.80    0.273285E-010
     -6.25     -4.75    0.280825E-010
     -6.25     -4.70    0.281966E-010
     -6.25     -4.65    0.271895E-010
     -6.25     -4.60    0.245453E-010
     -6.25     -4.55    0.203371E-010
     -6.25     -4.50    0.152743E-010
     -6.25     -4.45    0.101634E-010
     -6.25     -4.40    0.589712E-011
     -6.25     -4.35    0.317575E-011
     -6.25     -4.30    0.243260E-011
     -6.25     -4.25    0.353578E-011
     -6.25     -4.20    0.598916E-011
     -6.25     -4.15    0.933353E-011
     -6.25     -4.10    0.133282E-010
     -6.25     -4.05    0.180548E-010
     -6.25     -4.00    0.234602E-010
     -6.25     -3.95    0.292419E-010
     -6.25     -3.90    0.353362E-010
     -6.25     -3.85    0.422847E-010
     -6.25     -3.80    0.512308E-010
     -6.25     -3.75    0.633963E-010
     -6.25     -3.70    0.790498E-010
     -6.25     -3.65    0.977893E-010
     -6.25     -3.60    0.119027E-009
     -6.25     -3.55    0.142306E-009
     -6.25     -3.50    0.167770E-009
     -6.25     -3.45    0.195586E-009
     -6.25     -3.40    0.226924E-009
     -6.25     -3.35    0.265259E-009
     -6.25     -3.30    0.316803E-009
     -6.25     -3.25    0.390051E-009
     -6.25     -3.20    0.492043E-009
     -6.25     -3.15    0.628131E-009
     -6.25     -3.10    0.801584E-009
     -6.25     -3.05    0.101443E-008
     -6.25     -3.00    0.126990E-008
     -6.25     -2.95    0.156891E-008
     -6.25     -2.90    0.191036E-008
     -6.25     -2.85    0.229390E-008
     -6.25     -2.80    0.272255E-008
     -6.25     -2.75    0.320622E-008
     -6.25     -2.70    0.375855E-008
     -6.25     -2.65    0.438693E-008
     -6.25     -2.60    0.508731E-008
     -6.25     -2.55    0.584237E-008
     -6.25     -2.50    0.663195E-008
     -6.25     -2.45    0.743612E-008
     -6.25     -2.40    0.823753E-008
     -6.25     -2.35    0.901156E-008
     -6.25     -2.30    0.973174E-008
     -6.25     -2.25    0.103723E-007
     -6.25     -2.20    0.109324E-007
     -6.25     -2.15    0.114471E-007
     -6.25     -2.10    0.119828E-007
     -6.25     -2.05    0.126193E-007
     -6.25     -2.00    0.134254E-007
     -6.25     -1.95    0.144354E-007
     -6.25     -1.90    0.156467E-007
     -6.25     -1.85    0.170183E-007
     -6.25     -1.80    0.184958E-007
     -6.25     -1.75    0.200179E-007
     -6.25     -1.70    0.215376E-007
     -6.25     -1.65    0.230248E-007
     -6.25     -1.60    0.244881E-007
     -6.25     -1.55    0.259713E-007
     -6.25     -1.50    0.275565E-007
     -6.25     -1.45    0.293551E-007
     -6.25     -1.40    0.314652E-007
     -6.25     -1.35    0.339536E-007
     -6.25     -1.30    0.368320E-007
     -6.25     -1.25    0.400688E-007
     -6.25     -1.20    0.436013E-007
     -6.25     -1.15    0.473651E-007
     -6.25     -1.10    0.512959E-007
     -6.25     -1.05    0.553586E-007
     -6.25     -1.00    0.595308E-007
     -6.25     -0.95    0.638367E-007
     -6.25     -0.90    0.683448E-007
     -6.25     -0.85    0.731632E-007
     -6.25     -0.80    0.783970E-007
     -6.25     -0.75    0.841193E-007
     -6.25     -0.70    0.903394E-007
     -6.25     -0.65    0.970108E-007
     -6.25     -0.60    0.104059E-006
     -6.25     -0.55    0.111367E-006
     -6.25     -0.50    0.118807E-006
     -6.25     -0.45    0.126235E-006
     -6.25     -0.40    0.133515E-006
     -6.25     -0.35    0.140544E-006
     -6.25     -0.30    0.147294E-006
     -6.25     -0.25    0.153775E-006
     -6.25     -0.20    0.160045E-006
     -6.25     -0.15    0.166127E-006
     -6.25     -0.10    0.172002E-006
     -6.25     -0.05    0.177579E-006
     -6.25      0.00    0.182725E-006
     -6.25      0.05    0.187295E-006
     -6.25      0.10    0.191205E-006
     -6.25      0.15    0.194464E-006
     -6.25      0.20    0.197200E-006
     -6.25      0.25    0.199577E-006
     -6.25      0.30    0.201737E-006
     -6.25      0.35    0.203702E-006
     -6.25      0.40    0.205357E-006
     -6.25      0.45    0.206490E-006
     -6.25      0.50    0.206867E-006
     -6.25      0.55    0.206317E-006
     -6.25      0.60    0.204731E-006
     -6.25      0.65    0.202071E-006
     -6.25      0.70    0.198343E-006
     -6.25      0.75    0.193625E-006
     -6.25      0.80    0.188076E-006
     -6.25      0.85    0.181887E-006
     -6.25      0.90    0.175231E-006
     -6.25      0.95    0.168184E-006
     -6.25      1.00    0.160713E-006
     -6.25      1.05    0.152731E-006
     -6.25      1.10    0.144189E-006
     -6.25      1.15    0.135131E-006
     -6.25      1.20    0.125706E-006
     -6.25      1.25    0.116112E-006
     -6.25      1.30    0.106595E-006
     -6.25      1.35    0.974009E-007
     -6.25      1.40    0.887835E-007
     -6.25      1.45    0.809468E-007
     -6.25      1.50    0.739811E-007
     -6.25      1.55    0.678509E-007
     -6.25      1.60    0.623860E-007
     -6.25      1.65    0.573984E-007
     -6.25      1.70    0.527175E-007
     -6.25      1.75    0.482433E-007
     -6.25      1.80    0.439180E-007
     -6.25      1.85    0.397060E-007
     -6.25      1.90    0.355893E-007
     -6.25      1.95    0.315928E-007
     -6.25      2.00    0.277867E-007
     -6.25      2.05    0.242650E-007
     -6.25      2.10    0.211056E-007
     -6.25      2.15    0.183330E-007
     -6.25      2.20    0.159276E-007
     -6.25      2.25    0.138490E-007
     -6.25      2.30    0.120611E-007
     -6.25      2.35    0.105376E-007
     -6.25      2.40    0.923568E-008
     -6.25      2.45    0.809882E-008
     -6.25      2.50    0.706212E-008
     -6.25      2.55    0.608797E-008
     -6.25      2.60    0.517667E-008
     -6.25      2.65    0.435288E-008
     -6.25      2.70    0.364202E-008
     -6.25      2.75    0.304443E-008
     -6.25      2.80    0.254162E-008
     -6.25      2.85    0.210670E-008
     -6.25      2.90    0.172308E-008
     -6.25      2.95    0.138725E-008
     -6.25      3.00    0.109881E-008
     -6.25      3.05    0.855483E-009
     -6.25      3.10    0.649638E-009
     -6.25      3.15    0.474762E-009
     -6.25      3.20    0.329392E-009
     -6.25      3.25    0.214337E-009
     -6.25      3.30    0.130246E-009
     -6.25      3.35    0.740029E-010
     -6.25      3.40    0.398537E-010
     -6.25      3.45    0.212015E-010
     -6.25      3.50    0.130471E-010
     -6.25      3.55    0.123819E-010
     -6.25      3.60    0.175992E-010
     -6.25      3.65    0.278299E-010
     -6.25      3.70    0.425582E-010
     -6.25      3.75    0.611042E-010
     -6.25      3.80    0.814461E-010
     -6.25      3.85    0.100359E-009
     -6.25      3.90    0.115582E-009
     -6.25      3.95    0.125833E-009
     -6.25      4.00    0.132114E-009
     -6.25      4.05    0.135202E-009
     -6.25      4.10    0.136126E-009
     -6.25      4.15    0.134577E-009
     -6.25      4.20    0.129969E-009
     -6.25      4.25    0.122707E-009
     -6.25      4.30    0.113783E-009
     -6.25      4.35    0.103890E-009
     -6.25      4.40    0.941763E-010
     -6.25      4.45    0.846551E-010
     -6.25      4.50    0.756691E-010
     -6.25      4.55    0.675474E-010
     -6.25      4.60    0.602028E-010
     -6.25      4.65    0.528736E-010
     -6.25      4.70    0.448096E-010
     -6.25      4.75    0.359385E-010
     -6.25      4.80    0.272555E-010
     -6.25      4.85    0.199791E-010
     -6.25      4.90    0.144432E-010
     -6.25      4.95    0.102808E-010
     -6.25      5.00    0.722133E-011
     -6.25      5.05    0.554454E-011
     -6.25      5.10    0.595179E-011
     -6.25      5.15    0.854550E-011
     -6.25      5.20    0.126064E-010
     -6.25      5.25    0.170323E-010
     -6.25      5.30    0.213693E-010
     -6.25      5.35    0.258603E-010
     -6.25      5.40    0.302385E-010
     -6.25      5.45    0.333490E-010
     -6.25      5.50    0.339474E-010
     -6.25      5.55    0.318805E-010
     -6.25      5.60    0.281770E-010
     -6.25      5.65    0.239863E-010
     -6.25      5.70    0.198846E-010
     -6.25      5.75    0.161174E-010
     -6.25      5.80    0.125446E-010
     -6.25      5.85    0.926461E-011
     -6.25      5.90    0.661786E-011
     -6.25      5.95    0.496146E-011
     -6.25      6.00    0.431740E-011
     -6.25      6.05    0.426952E-011
     -6.25      6.10    0.432434E-011
     -6.25      6.15    0.408012E-011
     -6.25      6.20    0.333073E-011
     -6.25      6.25    0.225811E-011
     -6.25      6.30    0.113528E-011
     -6.25      6.35    0.306424E-012
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.138562E-012
     -6.20     -6.30    0.506894E-012
     -6.20     -6.25    0.106737E-011
     -6.20     -6.20    0.193780E-011
     -6.20     -6.15    0.329596E-011
     -6.20     -6.10    0.525204E-011
     -6.20     -6.05    0.778253E-011
     -6.20     -6.00    0.103692E-010
     -6.20     -5.95    0.122326E-010
     -6.20     -5.90    0.129540E-010
     -6.20     -5.85    0.127212E-010
     -6.20     -5.80    0.120341E-010
     -6.20     -5.75    0.111210E-010
     -6.20     -5.70    0.975986E-011
     -6.20     -5.65    0.781094E-011
     -6.20     -5.60    0.563759E-011
     -6.20     -5.55    0.427334E-011
     -6.20     -5.50    0.433251E-011
     -6.20     -5.45    0.578902E-011
     -6.20     -5.40    0.811652E-011
     -6.20     -5.35    0.108213E-010
     -6.20     -5.30    0.137441E-010
     -6.20     -5.25    0.169725E-010
     -6.20     -5.20    0.204667E-010
     -6.20     -5.15    0.237578E-010
     -6.20     -5.10    0.265896E-010
     -6.20     -5.05    0.293010E-010
     -6.20     -5.00    0.323012E-010
     -6.20     -4.95    0.355611E-010
     -6.20     -4.90    0.386140E-010
     -6.20     -4.85    0.413115E-010
     -6.20     -4.80    0.433665E-010
     -6.20     -4.75    0.445675E-010
     -6.20     -4.70    0.443358E-010
     -6.20     -4.65    0.420156E-010
     -6.20     -4.60    0.373066E-010
     -6.20     -4.55    0.305995E-010
     -6.20     -4.50    0.228766E-010
     -6.20     -4.45    0.152764E-010
     -6.20     -4.40    0.903405E-011
     -6.20     -4.35    0.535111E-011
     -6.20     -4.30    0.503511E-011
     -6.20     -4.25    0.796424E-011
     -6.20     -4.20    0.133982E-010
     -6.20     -4.15    0.205410E-010
     -6.20     -4.10    0.291928E-010
     -6.20     -4.05    0.393453E-010
     -6.20     -4.00    0.507784E-010
     -6.20     -3.95    0.626811E-010
     -6.20     -3.90    0.746532E-010
     -6.20     -3.85    0.875789E-010
     -6.20     -3.80    0.103303E-009
     -6.20     -3.75    0.123832E-009
     -6.20     -3.70    0.150297E-009
     -6.20     -3.65    0.183061E-009
     -6.20     -3.60    0.222488E-009
     -6.20     -3.55    0.269353E-009
     -6.20     -3.50    0.324163E-009
     -6.20     -3.45    0.387398E-009
     -6.20     -3.40    0.460781E-009
     -6.20     -3.35    0.549397E-009
     -6.20     -3.30    0.665155E-009
     -6.20     -3.25    0.822476E-009
     -6.20     -3.20    0.103480E-008
     -6.20     -3.15    0.130922E-008
     -6.20     -3.10    0.164752E-008
     -6.20     -3.05    0.205164E-008
     -6.20     -3.00    0.252538E-008
     -6.20     -2.95    0.307360E-008
     -6.20     -2.90    0.370109E-008
     -6.20     -2.85    0.441427E-008
     -6.20     -2.80    0.522412E-008
     -6.20     -2.75    0.614778E-008
     -6.20     -2.70    0.720543E-008
     -6.20     -2.65    0.840418E-008
     -6.20     -2.60    0.973321E-008
     -6.20     -2.55    0.111601E-007
     -6.20     -2.50    0.126465E-007
     -6.20     -2.45    0.141540E-007
     -6.20     -2.40    0.156511E-007
     -6.20     -2.35    0.171025E-007
     -6.20     -2.30    0.184785E-007
     -6.20     -2.25    0.197574E-007
     -6.20     -2.20    0.209505E-007
     -6.20     -2.15    0.221141E-007
     -6.20     -2.10    0.233452E-007
     -6.20     -2.05    0.247604E-007
     -6.20     -2.00    0.264623E-007
     -6.20     -1.95    0.285163E-007
     -6.20     -1.90    0.309276E-007
     -6.20     -1.85    0.336481E-007
     -6.20     -1.80    0.365838E-007
     -6.20     -1.75    0.396277E-007
     -6.20     -1.70    0.426760E-007
     -6.20     -1.65    0.456789E-007
     -6.20     -1.60    0.486511E-007
     -6.20     -1.55    0.516872E-007
     -6.20     -1.50    0.549456E-007
     -6.20     -1.45    0.586164E-007
     -6.20     -1.40    0.628699E-007
     -6.20     -1.35    0.678158E-007
     -6.20     -1.30    0.734699E-007
     -6.20     -1.25    0.797859E-007
     -6.20     -1.20    0.866583E-007
     -6.20     -1.15    0.939888E-007
     -6.20     -1.10    0.101671E-006
     -6.20     -1.05    0.109623E-006
     -6.20     -1.00    0.117800E-006
     -6.20     -0.95    0.126230E-006
     -6.20     -0.90    0.135023E-006
     -6.20     -0.85    0.144368E-006
     -6.20     -0.80    0.154468E-006
     -6.20     -0.75    0.165467E-006
     -6.20     -0.70    0.177411E-006
     -6.20     -0.65    0.190236E-006
     -6.20     -0.60    0.203782E-006
     -6.20     -0.55    0.217838E-006
     -6.20     -0.50    0.232145E-006
     -6.20     -0.45    0.246436E-006
     -6.20     -0.40    0.260474E-006
     -6.20     -0.35    0.274087E-006
     -6.20     -0.30    0.287223E-006
     -6.20     -0.25    0.299889E-006
     -6.20     -0.20    0.312130E-006
     -6.20     -0.15    0.323941E-006
     -6.20     -0.10    0.335267E-006
     -6.20     -0.05    0.345945E-006
     -6.20      0.00    0.355774E-006
     -6.20      0.05    0.364549E-006
     -6.20      0.10    0.372126E-006
     -6.20      0.15    0.378505E-006
     -6.20      0.20    0.383849E-006
     -6.20      0.25    0.388388E-006
     -6.20      0.30    0.392350E-006
     -6.20      0.35    0.395782E-006
     -6.20      0.40    0.398520E-006
     -6.20      0.45    0.400216E-006
     -6.20      0.50    0.400491E-006
     -6.20      0.55    0.399028E-006
     -6.20      0.60    0.395657E-006
     -6.20      0.65    0.390302E-006
     -6.20      0.70    0.383016E-006
     -6.20      0.75    0.373943E-006
     -6.20      0.80    0.363336E-006
     -6.20      0.85    0.351489E-006
     -6.20      0.90    0.338684E-006
     -6.20      0.95    0.325037E-006
     -6.20      1.00    0.310546E-006
     -6.20      1.05    0.295108E-006
     -6.20      1.10    0.278696E-006
     -6.20      1.15    0.261415E-006
     -6.20      1.20    0.243522E-006
     -6.20      1.25    0.225360E-006
     -6.20      1.30    0.207349E-006
     -6.20      1.35    0.189918E-006
     -6.20      1.40    0.173511E-006
     -6.20      1.45    0.158481E-006
     -6.20      1.50    0.145003E-006
     -6.20      1.55    0.133028E-006
     -6.20      1.60    0.122287E-006
     -6.20      1.65    0.112438E-006
     -6.20      1.70    0.103179E-006
     -6.20      1.75    0.943235E-007
     -6.20      1.80    0.857710E-007
     -6.20      1.85    0.774641E-007
     -6.20      1.90    0.693962E-007
     -6.20      1.95    0.616130E-007
     -6.20      2.00    0.542366E-007
     -6.20      2.05    0.474192E-007
     -6.20      2.10    0.412889E-007
     -6.20      2.15    0.358925E-007
     -6.20      2.20    0.311925E-007
     -6.20      2.25    0.271145E-007
     -6.20      2.30    0.235888E-007
     -6.20      2.35    0.205558E-007
     -6.20      2.40    0.179426E-007
     -6.20      2.45    0.156561E-007
     -6.20      2.50    0.135968E-007
     -6.20      2.55    0.116996E-007
     -6.20      2.60    0.995501E-008
     -6.20      2.65    0.838990E-008
     -6.20      2.70    0.703309E-008
     -6.20      2.75    0.588224E-008
     -6.20      2.80    0.490387E-008
     -6.20      2.85    0.405984E-008
     -6.20      2.90    0.332244E-008
     -6.20      2.95    0.268229E-008
     -6.20      3.00    0.213286E-008
     -6.20      3.05    0.166650E-008
     -6.20      3.10    0.127015E-008
     -6.20      3.15    0.934001E-009
     -6.20      3.20    0.655382E-009
     -6.20      3.25    0.435214E-009
     -6.20      3.30    0.272497E-009
     -6.20      3.35    0.160676E-009
     -6.20      3.40    0.891038E-010
     -6.20      3.45    0.469706E-010
     -6.20      3.50    0.259280E-010
     -6.20      3.55    0.201083E-010
     -6.20      3.60    0.254795E-010
     -6.20      3.65    0.396389E-010
     -6.20      3.70    0.615344E-010
     -6.20      3.75    0.902555E-010
     -6.20      3.80    0.123010E-009
     -6.20      3.85    0.155455E-009
     -6.20      3.90    0.182914E-009
     -6.20      3.95    0.203193E-009
     -6.20      4.00    0.216556E-009
     -6.20      4.05    0.224534E-009
     -6.20      4.10    0.227921E-009
     -6.20      4.15    0.226286E-009
     -6.20      4.20    0.219143E-009
     -6.20      4.25    0.207093E-009
     -6.20      4.30    0.192013E-009
     -6.20      4.35    0.175679E-009
     -6.20      4.40    0.159048E-009
     -6.20      4.45    0.142556E-009
     -6.20      4.50    0.126514E-009
     -6.20      4.55    0.111923E-009
     -6.20      4.60    0.989232E-010
     -6.20      4.65    0.865442E-010
     -6.20      4.70    0.736392E-010
     -6.20      4.75    0.598065E-010
     -6.20      4.80    0.461352E-010
     -6.20      4.85    0.341974E-010
     -6.20      4.90    0.247222E-010
     -6.20      4.95    0.173627E-010
     -6.20      5.00    0.118357E-010
     -6.20      5.05    0.852274E-011
     -6.20      5.10    0.847611E-011
     -6.20      5.15    0.118510E-010
     -6.20      5.20    0.175860E-010
     -6.20      5.25    0.242397E-010
     -6.20      5.30    0.311651E-010
     -6.20      5.35    0.384880E-010
     -6.20      5.40    0.459409E-010
     -6.20      5.45    0.517014E-010
     -6.20      5.50    0.536086E-010
     -6.20      5.55    0.509699E-010
     -6.20      5.60    0.449283E-010
     -6.20      5.65    0.376670E-010
     -6.20      5.70    0.304907E-010
     -6.20      5.75    0.240472E-010
     -6.20      5.80    0.179947E-010
     -6.20      5.85    0.126613E-010
     -6.20      5.90    0.864651E-011
     -6.20      5.95    0.632969E-011
     -6.20      6.00    0.560478E-011
     -6.20      6.05    0.581983E-011
     -6.20      6.10    0.621431E-011
     -6.20      6.15    0.614750E-011
     -6.20      6.20    0.516287E-011
     -6.20      6.25    0.351757E-011
     -6.20      6.30    0.177339E-011
     -6.20      6.35    0.483498E-012
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.263737E-012
     -6.15     -6.30    0.898539E-012
     -6.15     -6.25    0.170875E-011
     -6.15     -6.20    0.277948E-011
     -6.15     -6.15    0.445005E-011
     -6.15     -6.10    0.701515E-011
     -6.15     -6.05    0.104254E-010
     -6.15     -6.00    0.139985E-010
     -6.15     -5.95    0.166844E-010
     -6.15     -5.90    0.178598E-010
     -6.15     -5.85    0.176938E-010
     -6.15     -5.80    0.168655E-010
     -6.15     -5.75    0.157341E-010
     -6.15     -5.70    0.139917E-010
     -6.15     -5.65    0.114340E-010
     -6.15     -5.60    0.838552E-011
     -6.15     -5.55    0.626175E-011
     -6.15     -5.50    0.602730E-011
     -6.15     -5.45    0.766190E-011
     -6.15     -5.40    0.104552E-010
     -6.15     -5.35    0.138198E-010
     -6.15     -5.30    0.174848E-010
     -6.15     -5.25    0.215206E-010
     -6.15     -5.20    0.259253E-010
     -6.15     -5.15    0.301688E-010
     -6.15     -5.10    0.338747E-010
     -6.15     -5.05    0.374073E-010
     -6.15     -5.00    0.413006E-010
     -6.15     -4.95    0.456690E-010
     -6.15     -4.90    0.501402E-010
     -6.15     -4.85    0.542275E-010
     -6.15     -4.80    0.573290E-010
     -6.15     -4.75    0.589375E-010
     -6.15     -4.70    0.581644E-010
     -6.15     -4.65    0.543561E-010
     -6.15     -4.60    0.476843E-010
     -6.15     -4.55    0.389083E-010
     -6.15     -4.50    0.291638E-010
     -6.15     -4.45    0.196632E-010
     -6.15     -4.40    0.120781E-010
     -6.15     -4.35    0.829203E-011
     -6.15     -4.30    0.957433E-011
     -6.15     -4.25    0.158560E-010
     -6.15     -4.20    0.262191E-010
     -6.15     -4.15    0.397122E-010
     -6.15     -4.10    0.559709E-010
     -6.15     -4.05    0.750295E-010
     -6.15     -4.00    0.962288E-010
     -6.15     -3.95    0.118051E-009
     -6.15     -3.90    0.139433E-009
     -6.15     -3.85    0.161653E-009
     -6.15     -3.80    0.187406E-009
     -6.15     -3.75    0.220131E-009
     -6.15     -3.70    0.262206E-009
     -6.15     -3.65    0.315633E-009
     -6.15     -3.60    0.383069E-009
     -6.15     -3.55    0.468161E-009
     -6.15     -3.50    0.573088E-009
     -6.15     -3.45    0.698137E-009
     -6.15     -3.40    0.845752E-009
     -6.15     -3.35    0.102380E-008
     -6.15     -3.30    0.125027E-008
     -6.15     -3.25    0.154802E-008
     -6.15     -3.20    0.193664E-008
     -6.15     -3.15    0.242570E-008
     -6.15     -3.10    0.301441E-008
     -6.15     -3.05    0.370177E-008
     -6.15     -3.00    0.449281E-008
     -6.15     -2.95    0.540043E-008
     -6.15     -2.90    0.644261E-008
     -6.15     -2.85    0.763792E-008
     -6.15     -2.80    0.900950E-008
     -6.15     -2.75    0.105837E-007
     -6.15     -2.70    0.123842E-007
     -6.15     -2.65    0.144188E-007
     -6.15     -2.60    0.166647E-007
     -6.15     -2.55    0.190722E-007
     -6.15     -2.50    0.215821E-007
     -6.15     -2.45    0.241322E-007
     -6.15     -2.40    0.266719E-007
     -6.15     -2.35    0.291607E-007
     -6.15     -2.30    0.315667E-007
     -6.15     -2.25    0.338814E-007
     -6.15     -2.20    0.361469E-007
     -6.15     -2.15    0.384440E-007
     -6.15     -2.10    0.408944E-007
     -6.15     -2.05    0.436473E-007
     -6.15     -2.00    0.468399E-007
     -6.15     -1.95    0.505803E-007
     -6.15     -1.90    0.549042E-007
     -6.15     -1.85    0.597664E-007
     -6.15     -1.80    0.650250E-007
     -6.15     -1.75    0.705040E-007
     -6.15     -1.70    0.760301E-007
     -6.15     -1.65    0.815188E-007
     -6.15     -1.60    0.870020E-007
     -6.15     -1.55    0.926392E-007
     -6.15     -1.50    0.986882E-007
     -6.15     -1.45    0.105432E-006
     -6.15     -1.40    0.113134E-006
     -6.15     -1.35    0.121947E-006
     -6.15     -1.30    0.131910E-006
     -6.15     -1.25    0.142961E-006
     -6.15     -1.20    0.154961E-006
     -6.15     -1.15    0.167761E-006
     -6.15     -1.10    0.181204E-006
     -6.15     -1.05    0.195153E-006
     -6.15     -1.00    0.209526E-006
     -6.15     -0.95    0.224336E-006
     -6.15     -0.90    0.239759E-006
     -6.15     -0.85    0.256064E-006
     -6.15     -0.80    0.273594E-006
     -6.15     -0.75    0.292593E-006
     -6.15     -0.70    0.313159E-006
     -6.15     -0.65    0.335216E-006
     -6.15     -0.60    0.358508E-006
     -6.15     -0.55    0.382683E-006
     -6.15     -0.50    0.407276E-006
     -6.15     -0.45    0.431868E-006
     -6.15     -0.40    0.456063E-006
     -6.15     -0.35    0.479616E-006
     -6.15     -0.30    0.502440E-006
     -6.15     -0.25    0.524522E-006
     -6.15     -0.20    0.545871E-006
     -6.15     -0.15    0.566402E-006
     -6.15     -0.10    0.585962E-006
     -6.15     -0.05    0.604308E-006
     -6.15      0.00    0.621147E-006
     -6.15      0.05    0.636201E-006
     -6.15      0.10    0.649290E-006
     -6.15      0.15    0.660369E-006
     -6.15      0.20    0.669602E-006
     -6.15      0.25    0.677284E-006
     -6.15      0.30    0.683709E-006
     -6.15      0.35    0.688991E-006
     -6.15      0.40    0.692900E-006
     -6.15      0.45    0.694980E-006
     -6.15      0.50    0.694650E-006
     -6.15      0.55    0.691427E-006
     -6.15      0.60    0.685013E-006
     -6.15      0.65    0.675345E-006
     -6.15      0.70    0.662534E-006
     -6.15      0.75    0.646829E-006
     -6.15      0.80    0.628589E-006
     -6.15      0.85    0.608232E-006
     -6.15      0.90    0.586129E-006
     -6.15      0.95    0.562509E-006
     -6.15      1.00    0.537405E-006
     -6.15      1.05    0.510782E-006
     -6.15      1.10    0.482651E-006
     -6.15      1.15    0.453207E-006
     -6.15      1.20    0.422836E-006
     -6.15      1.25    0.392087E-006
     -6.15      1.30    0.361593E-006
     -6.15      1.35    0.332028E-006
     -6.15      1.40    0.304068E-006
     -6.15      1.45    0.278265E-006
     -6.15      1.50    0.254902E-006
     -6.15      1.55    0.233925E-006
     -6.15      1.60    0.214954E-006
     -6.15      1.65    0.197484E-006
     -6.15      1.70    0.181045E-006
     -6.15      1.75    0.165319E-006
     -6.15      1.80    0.150156E-006
     -6.15      1.85    0.135485E-006
     -6.15      1.90    0.121320E-006
     -6.15      1.95    0.107747E-006
     -6.15      2.00    0.949353E-007
     -6.15      2.05    0.831073E-007
     -6.15      2.10    0.724417E-007
     -6.15      2.15    0.630135E-007
     -6.15      2.20    0.547655E-007
     -6.15      2.25    0.475903E-007
     -6.15      2.30    0.413558E-007
     -6.15      2.35    0.359551E-007
     -6.15      2.40    0.312675E-007
     -6.15      2.45    0.271592E-007
     -6.15      2.50    0.234925E-007
     -6.15      2.55    0.201735E-007
     -6.15      2.60    0.171673E-007
     -6.15      2.65    0.144901E-007
     -6.15      2.70    0.121596E-007
     -6.15      2.75    0.101625E-007
     -6.15      2.80    0.845627E-008
     -6.15      2.85    0.698810E-008
     -6.15      2.90    0.571962E-008
     -6.15      2.95    0.462539E-008
     -6.15      3.00    0.368961E-008
     -6.15      3.05    0.289138E-008
     -6.15      3.10    0.221150E-008
     -6.15      3.15    0.163715E-008
     -6.15      3.20    0.116387E-008
     -6.15      3.25    0.790822E-009
     -6.15      3.30    0.512409E-009
     -6.15      3.35    0.314903E-009
     -6.15      3.40    0.181816E-009
     -6.15      3.45    0.974716E-010
     -6.15      3.50    0.501640E-010
     -6.15      3.55    0.304311E-010
     -6.15      3.60    0.306925E-010
     -6.15      3.65    0.459089E-010
     -6.15      3.70    0.734984E-010
     -6.15      3.75    0.111858E-009
     -6.15      3.80    0.157452E-009
     -6.15      3.85    0.204135E-009
     -6.15      3.90    0.245409E-009
     -6.15      3.95    0.277517E-009
     -6.15      4.00    0.300520E-009
     -6.15      4.05    0.315446E-009
     -6.15      4.10    0.323153E-009
     -6.15      4.15    0.322895E-009
     -6.15      4.20    0.313904E-009
     -6.15      4.25    0.297005E-009
     -6.15      4.30    0.275717E-009
     -6.15      4.35    0.252197E-009
     -6.15      4.40    0.228014E-009
     -6.15      4.45    0.203515E-009
     -6.15      4.50    0.179454E-009
     -6.15      4.55    0.157128E-009
     -6.15      4.60    0.137525E-009
     -6.15      4.65    0.120166E-009
     -6.15      4.70    0.103160E-009
     -6.15      4.75    0.853586E-010
     -6.15      4.80    0.676045E-010
     -6.15      4.85    0.514992E-010
     -6.15      4.90    0.379834E-010
     -6.15      4.95    0.268968E-010
     -6.15      5.00    0.180603E-010
     -6.15      5.05    0.120864E-010
     -6.15      5.10    0.105075E-010
     -6.15      5.15    0.136580E-010
     -6.15      5.20    0.203268E-010
     -6.15      5.25    0.287538E-010
     -6.15      5.30    0.382446E-010
     -6.15      5.35    0.486905E-010
     -6.15      5.40    0.594313E-010
     -6.15      5.45    0.681646E-010
     -6.15      5.50    0.716205E-010
     -6.15      5.55    0.685221E-010
     -6.15      5.60    0.601311E-010
     -6.15      5.65    0.495809E-010
     -6.15      5.70    0.391789E-010
     -6.15      5.75    0.297253E-010
     -6.15      5.80    0.213355E-010
     -6.15      5.85    0.143653E-010
     -6.15      5.90    0.945577E-011
     -6.15      5.95    0.688900E-011
     -6.15      6.00    0.632268E-011
     -6.15      6.05    0.696786E-011
     -6.15      6.10    0.786956E-011
     -6.15      6.15    0.806835E-011
     -6.15      6.20    0.691688E-011
     -6.15      6.25    0.473470E-011
     -6.15      6.30    0.238333E-011
     -6.15      6.35    0.639571E-012
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.383054E-012
     -6.10     -6.30    0.127163E-011
     -6.10     -6.25    0.229463E-011
     -6.10     -6.20    0.345852E-011
     -6.10     -6.15    0.531710E-011
     -6.10     -6.10    0.835527E-011
     -6.10     -6.05    0.125978E-010
     -6.10     -6.00    0.171718E-010
     -6.10     -5.95    0.207015E-010
     -6.10     -5.90    0.223404E-010
     -6.10     -5.85    0.222271E-010
     -6.10     -5.80    0.211974E-010
     -6.10     -5.75    0.197068E-010
     -6.10     -5.70    0.175430E-010
     -6.10     -5.65    0.144587E-010
     -6.10     -5.60    0.108658E-010
     -6.10     -5.55    0.824522E-011
     -6.10     -5.50    0.775516E-011
     -6.10     -5.45    0.936363E-011
     -6.10     -5.40    0.123218E-010
     -6.10     -5.35    0.159567E-010
     -6.10     -5.30    0.199992E-010
     -6.10     -5.25    0.243955E-010
     -6.10     -5.20    0.291154E-010
     -6.10     -5.15    0.337458E-010
     -6.10     -5.10    0.379019E-010
     -6.10     -5.05    0.418833E-010
     -6.10     -5.00    0.462078E-010
     -6.10     -4.95    0.512722E-010
     -6.10     -4.90    0.567060E-010
     -6.10     -4.85    0.618281E-010
     -6.10     -4.80    0.659131E-010
     -6.10     -4.75    0.677886E-010
     -6.10     -4.70    0.665476E-010
     -6.10     -4.65    0.618182E-010
     -6.10     -4.60    0.540354E-010
     -6.10     -4.55    0.441111E-010
     -6.10     -4.50    0.333583E-010
     -6.10     -4.45    0.229652E-010
     -6.10     -4.40    0.151568E-010
     -6.10     -4.35    0.125483E-010
     -6.10     -4.30    0.169301E-010
     -6.10     -4.25    0.284965E-010
     -6.10     -4.20    0.462308E-010
     -6.10     -4.15    0.692256E-010
     -6.10     -4.10    0.971765E-010
     -6.10     -4.05    0.129738E-009
     -6.10     -4.00    0.165565E-009
     -6.10     -3.95    0.202206E-009
     -6.10     -3.90    0.238194E-009
     -6.10     -3.85    0.275154E-009
     -6.10     -3.80    0.317469E-009
     -6.10     -3.75    0.369786E-009
     -6.10     -3.70    0.436566E-009
     -6.10     -3.65    0.522577E-009
     -6.10     -3.60    0.634794E-009
     -6.10     -3.55    0.781015E-009
     -6.10     -3.50    0.966259E-009
     -6.10     -3.45    0.119247E-008
     -6.10     -3.40    0.146200E-008
     -6.10     -3.35    0.178726E-008
     -6.10     -3.30    0.219149E-008
     -6.10     -3.25    0.270763E-008
     -6.10     -3.20    0.336297E-008
     -6.10     -3.15    0.416834E-008
     -6.10     -3.10    0.512204E-008
     -6.10     -3.05    0.621867E-008
     -6.10     -3.00    0.746785E-008
     -6.10     -2.95    0.889621E-008
     -6.10     -2.90    0.105374E-007
     -6.10     -2.85    0.124293E-007
     -6.10     -2.80    0.146113E-007
     -6.10     -2.75    0.171205E-007
     -6.10     -2.70    0.199838E-007
     -6.10     -2.65    0.232044E-007
     -6.10     -2.60    0.267457E-007
     -6.10     -2.55    0.305491E-007
     -6.10     -2.50    0.345340E-007
     -6.10     -2.45    0.386143E-007
     -6.10     -2.40    0.427198E-007
     -6.10     -2.35    0.467924E-007
     -6.10     -2.30    0.508075E-007
     -6.10     -2.25    0.547771E-007
     -6.10     -2.20    0.587727E-007
     -6.10     -2.15    0.629139E-007
     -6.10     -2.10    0.673512E-007
     -6.10     -2.05    0.722638E-007
     -6.10     -2.00    0.778340E-007
     -6.10     -1.95    0.842302E-007
     -6.10     -1.90    0.915293E-007
     -6.10     -1.85    0.996995E-007
     -6.10     -1.80    0.108555E-006
     -6.10     -1.75    0.117824E-006
     -6.10     -1.70    0.127249E-006
     -6.10     -1.65    0.136706E-006
     -6.10     -1.60    0.146249E-006
     -6.10     -1.55    0.156107E-006
     -6.10     -1.50    0.166658E-006
     -6.10     -1.45    0.178291E-006
     -6.10     -1.40    0.191362E-006
     -6.10     -1.35    0.206103E-006
     -6.10     -1.30    0.222585E-006
     -6.10     -1.25    0.240748E-006
     -6.10     -1.20    0.260422E-006
     -6.10     -1.15    0.281404E-006
     -6.10     -1.10    0.303463E-006
     -6.10     -1.05    0.326397E-006
     -6.10     -1.00    0.350075E-006
     -6.10     -0.95    0.374507E-006
     -6.10     -0.90    0.399911E-006
     -6.10     -0.85    0.426683E-006
     -6.10     -0.80    0.455304E-006
     -6.10     -0.75    0.486146E-006
     -6.10     -0.70    0.519396E-006
     -6.10     -0.65    0.554952E-006
     -6.10     -0.60    0.592440E-006
     -6.10     -0.55    0.631333E-006
     -6.10     -0.50    0.670925E-006
     -6.10     -0.45    0.710537E-006
     -6.10     -0.40    0.749594E-006
     -6.10     -0.35    0.787729E-006
     -6.10     -0.30    0.824791E-006
     -6.10     -0.25    0.860732E-006
     -6.10     -0.20    0.895486E-006
     -6.10     -0.15    0.928855E-006
     -6.10     -0.10    0.960522E-006
     -6.10     -0.05    0.990070E-006
     -6.10      0.00    0.101711E-005
     -6.10      0.05    0.104127E-005
     -6.10      0.10    0.106231E-005
     -6.10      0.15    0.108014E-005
     -6.10      0.20    0.109490E-005
     -6.10      0.25    0.110695E-005
     -6.10      0.30    0.111663E-005
     -6.10      0.35    0.112412E-005
     -6.10      0.40    0.112919E-005
     -6.10      0.45    0.113121E-005
     -6.10      0.50    0.112940E-005
     -6.10      0.55    0.112304E-005
     -6.10      0.60    0.111172E-005
     -6.10      0.65    0.109534E-005
     -6.10      0.70    0.107415E-005
     -6.10      0.75    0.104852E-005
     -6.10      0.80    0.101898E-005
     -6.10      0.85    0.986055E-006
     -6.10      0.90    0.950292E-006
     -6.10      0.95    0.912039E-006
     -6.10      1.00    0.871454E-006
     -6.10      1.05    0.828588E-006
     -6.10      1.10    0.783542E-006
     -6.10      1.15    0.736595E-006
     -6.10      1.20    0.688334E-006
     -6.10      1.25    0.639538E-006
     -6.10      1.30    0.591159E-006
     -6.10      1.35    0.544182E-006
     -6.10      1.40    0.499571E-006
     -6.10      1.45    0.458078E-006
     -6.10      1.50    0.420119E-006
     -6.10      1.55    0.385658E-006
     -6.10      1.60    0.354229E-006
     -6.10      1.65    0.325147E-006
     -6.10      1.70    0.297752E-006
     -6.10      1.75    0.271575E-006
     -6.10      1.80    0.246392E-006
     -6.10      1.85    0.222126E-006
     -6.10      1.90    0.198827E-006
     -6.10      1.95    0.176626E-006
     -6.10      2.00    0.155764E-006
     -6.10      2.05    0.136509E-006
     -6.10      2.10    0.119107E-006
     -6.10      2.15    0.103650E-006
     -6.10      2.20    0.900865E-007
     -6.10      2.25    0.782490E-007
     -6.10      2.30    0.679335E-007
     -6.10      2.35    0.589471E-007
     -6.10      2.40    0.511031E-007
     -6.10      2.45    0.442185E-007
     -6.10      2.50    0.381141E-007
     -6.10      2.55    0.326604E-007
     -6.10      2.60    0.277826E-007
     -6.10      2.65    0.234628E-007
     -6.10      2.70    0.196893E-007
     -6.10      2.75    0.164376E-007
     -6.10      2.80    0.136480E-007
     -6.10      2.85    0.112585E-007
     -6.10      2.90    0.921047E-008
     -6.10      2.95    0.745917E-008
     -6.10      3.00    0.596323E-008
     -6.10      3.05    0.468581E-008
     -6.10      3.10    0.359745E-008
     -6.10      3.15    0.268273E-008
     -6.10      3.20    0.193448E-008
     -6.10      3.25    0.134679E-008
     -6.10      3.30    0.903324E-009
     -6.10      3.35    0.579932E-009
     -6.10      3.40    0.351244E-009
     -6.10      3.45    0.196522E-009
     -6.10      3.50    0.100726E-009
     -6.10      3.55    0.509931E-010
     -6.10      3.60    0.355636E-010
     -6.10      3.65    0.452163E-010
     -6.10      3.70    0.746896E-010
     -6.10      3.75    0.120481E-009
     -6.10      3.80    0.177458E-009
     -6.10      3.85    0.237336E-009
     -6.10      3.90    0.291883E-009
     -6.10      3.95    0.335863E-009
     -6.10      4.00    0.369254E-009
     -6.10      4.05    0.392681E-009
     -6.10      4.10    0.406352E-009
     -6.10      4.15    0.409149E-009
     -6.10      4.20    0.399624E-009
     -6.10      4.25    0.379546E-009
     -6.10      4.30    0.352653E-009
     -6.10      4.35    0.322690E-009
     -6.10      4.40    0.291362E-009
     -6.10      4.45    0.259223E-009
     -6.10      4.50    0.227141E-009
     -6.10      4.55    0.197380E-009
     -6.10      4.60    0.171539E-009
     -6.10      4.65    0.150141E-009
     -6.10      4.70    0.130668E-009
     -6.10      4.75    0.111000E-009
     -6.10      4.80    0.911514E-010
     -6.10      4.85    0.722994E-010
     -6.10      4.90    0.554465E-010
     -6.10      4.95    0.404273E-010
     -6.10      5.00    0.273845E-010
     -6.10      5.05    0.174375E-010
     -6.10      5.10    0.127069E-010
     -6.10      5.15    0.141267E-010
     -6.10      5.20    0.205541E-010
     -6.10      5.25    0.300058E-010
     -6.10      5.30    0.415662E-010
     -6.10      5.35    0.547826E-010
     -6.10      5.40    0.685668E-010
     -6.10      5.45    0.798071E-010
     -6.10      5.50    0.844933E-010
     -6.10      5.55    0.807762E-010
     -6.10      5.60    0.702140E-010
     -6.10      5.65    0.568170E-010
     -6.10      5.70    0.436403E-010
     -6.10      5.75    0.319551E-010
     -6.10      5.80    0.220828E-010
     -6.10      5.85    0.143368E-010
     -6.10      5.90    0.927046E-011
     -6.10      5.95    0.691262E-011
     -6.10      6.00    0.670209E-011
     -6.10      6.05    0.780641E-011
     -6.10      6.10    0.916984E-011
     -6.10      6.15    0.956136E-011
     -6.10      6.20    0.825060E-011
     -6.10      6.25    0.567878E-011
     -6.10      6.30    0.282862E-011
     -6.10      6.35    0.758703E-012
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.447762E-012
     -6.05     -6.30    0.144132E-011
     -6.05     -6.25    0.250570E-011
     -6.05     -6.20    0.368576E-011
     -6.05     -6.15    0.565970E-011
     -6.05     -6.10    0.912588E-011
     -6.05     -6.05    0.140994E-010
     -6.05     -6.00    0.196434E-010
     -6.05     -5.95    0.239787E-010
     -6.05     -5.90    0.260187E-010
     -6.05     -5.85    0.258554E-010
     -6.05     -5.80    0.244008E-010
     -6.05     -5.75    0.223696E-010
     -6.05     -5.70    0.198167E-010
     -6.05     -5.65    0.164985E-010
     -6.05     -5.60    0.129205E-010
     -6.05     -5.55    0.103251E-010
     -6.05     -5.50    0.976572E-011
     -6.05     -5.45    0.112654E-010
     -6.05     -5.40    0.141319E-010
     -6.05     -5.35    0.176636E-010
     -6.05     -5.30    0.216047E-010
     -6.05     -5.25    0.257979E-010
     -6.05     -5.20    0.302124E-010
     -6.05     -5.15    0.345072E-010
     -6.05     -5.10    0.384681E-010
     -6.05     -5.05    0.423558E-010
     -6.05     -5.00    0.466018E-010
     -6.05     -4.95    0.516913E-010
     -6.05     -4.90    0.574148E-010
     -6.05     -4.85    0.630444E-010
     -6.05     -4.80    0.675188E-010
     -6.05     -4.75    0.696508E-010
     -6.05     -4.70    0.683469E-010
     -6.05     -4.65    0.635144E-010
     -6.05     -4.60    0.557907E-010
     -6.05     -4.55    0.460809E-010
     -6.05     -4.50    0.354765E-010
     -6.05     -4.45    0.254661E-010
     -6.05     -4.40    0.188713E-010
     -6.05     -4.35    0.189853E-010
     -6.05     -4.30    0.282052E-010
     -6.05     -4.25    0.471889E-010
     -6.05     -4.20    0.751299E-010
     -6.05     -4.15    0.111350E-009
     -6.05     -4.10    0.155729E-009
     -6.05     -4.05    0.207458E-009
     -6.05     -4.00    0.264053E-009
     -6.05     -3.95    0.321932E-009
     -6.05     -3.90    0.379398E-009
     -6.05     -3.85    0.439596E-009
     -6.05     -3.80    0.508467E-009
     -6.05     -3.75    0.593149E-009
     -6.05     -3.70    0.700399E-009
     -6.05     -3.65    0.839187E-009
     -6.05     -3.60    0.102226E-008
     -6.05     -3.55    0.126415E-008
     -6.05     -3.50    0.157506E-008
     -6.05     -3.45    0.196037E-008
     -6.05     -3.40    0.242322E-008
     -6.05     -3.35    0.298003E-008
     -6.05     -3.30    0.366059E-008
     -6.05     -3.25    0.450736E-008
     -6.05     -3.20    0.555262E-008
     -6.05     -3.15    0.681308E-008
     -6.05     -3.10    0.828673E-008
     -6.05     -3.05    0.996995E-008
     -6.05     -3.00    0.118816E-007
     -6.05     -2.95    0.140619E-007
     -6.05     -2.90    0.165657E-007
     -6.05     -2.85    0.194565E-007
     -6.05     -2.80    0.227929E-007
     -6.05     -2.75    0.266267E-007
     -6.05     -2.70    0.309864E-007
     -6.05     -2.65    0.358720E-007
     -6.05     -2.60    0.412401E-007
     -6.05     -2.55    0.470141E-007
     -6.05     -2.50    0.531061E-007
     -6.05     -2.45    0.594144E-007
     -6.05     -2.40    0.658478E-007
     -6.05     -2.35    0.723292E-007
     -6.05     -2.30    0.788271E-007
     -6.05     -2.25    0.853757E-007
     -6.05     -2.20    0.920843E-007
     -6.05     -2.15    0.991175E-007
     -6.05     -2.10    0.106665E-006
     -6.05     -2.05    0.114956E-006
     -6.05     -2.00    0.124231E-006
     -6.05     -1.95    0.134730E-006
     -6.05     -1.90    0.146593E-006
     -6.05     -1.85    0.159793E-006
     -6.05     -1.80    0.174083E-006
     -6.05     -1.75    0.189104E-006
     -6.05     -1.70    0.204507E-006
     -6.05     -1.65    0.220127E-006
     -6.05     -1.60    0.236050E-006
     -6.05     -1.55    0.252591E-006
     -6.05     -1.50    0.270213E-006
     -6.05     -1.45    0.289436E-006
     -6.05     -1.40    0.310726E-006
     -6.05     -1.35    0.334421E-006
     -6.05     -1.30    0.360660E-006
     -6.05     -1.25    0.389407E-006
     -6.05     -1.20    0.420453E-006
     -6.05     -1.15    0.453514E-006
     -6.05     -1.10    0.488287E-006
     -6.05     -1.05    0.524474E-006
     -6.05     -1.00    0.561894E-006
     -6.05     -0.95    0.600558E-006
     -6.05     -0.90    0.640739E-006
     -6.05     -0.85    0.682970E-006
     -6.05     -0.80    0.727870E-006
     -6.05     -0.75    0.775978E-006
     -6.05     -0.70    0.827545E-006
     -6.05     -0.65    0.882510E-006
     -6.05     -0.60    0.940362E-006
     -6.05     -0.55    0.100034E-005
     -6.05     -0.50    0.106147E-005
     -6.05     -0.45    0.112272E-005
     -6.05     -0.40    0.118324E-005
     -6.05     -0.35    0.124246E-005
     -6.05     -0.30    0.130011E-005
     -6.05     -0.25    0.135605E-005
     -6.05     -0.20    0.141012E-005
     -6.05     -0.15    0.146196E-005
     -6.05     -0.10    0.151101E-005
     -6.05     -0.05    0.155663E-005
     -6.05      0.00    0.159821E-005
     -6.05      0.05    0.163526E-005
     -6.05      0.10    0.166746E-005
     -6.05      0.15    0.169467E-005
     -6.05      0.20    0.171706E-005
     -6.05      0.25    0.173498E-005
     -6.05      0.30    0.174889E-005
     -6.05      0.35    0.175894E-005
     -6.05      0.40    0.176494E-005
     -6.05      0.45    0.176605E-005
     -6.05      0.50    0.176128E-005
     -6.05      0.55    0.174967E-005
     -6.05      0.60    0.173061E-005
     -6.05      0.65    0.170407E-005
     -6.05      0.70    0.167035E-005
     -6.05      0.75    0.163008E-005
     -6.05      0.80    0.158399E-005
     -6.05      0.85    0.153282E-005
     -6.05      0.90    0.147730E-005
     -6.05      0.95    0.141799E-005
     -6.05      1.00    0.135522E-005
     -6.05      1.05    0.128920E-005
     -6.05      1.10    0.122011E-005
     -6.05      1.15    0.114839E-005
     -6.05      1.20    0.107482E-005
     -6.05      1.25    0.100053E-005
     -6.05      1.30    0.926880E-006
     -6.05      1.35    0.855291E-006
     -6.05      1.40    0.787020E-006
     -6.05      1.45    0.723056E-006
     -6.05      1.50    0.663936E-006
     -6.05      1.55    0.609656E-006
     -6.05      1.60    0.559708E-006
     -6.05      1.65    0.513268E-006
     -6.05      1.70    0.469479E-006
     -6.05      1.75    0.427702E-006
     -6.05      1.80    0.387606E-006
     -6.05      1.85    0.349128E-006
     -6.05      1.90    0.312371E-006
     -6.05      1.95    0.277542E-006
     -6.05      2.00    0.244927E-006
     -6.05      2.05    0.214859E-006
     -6.05      2.10    0.187618E-006
     -6.05      2.15    0.163339E-006
     -6.05      2.20    0.141961E-006
     -6.05      2.25    0.123259E-006
     -6.05      2.30    0.106925E-006
     -6.05      2.35    0.926418E-007
     -6.05      2.40    0.801237E-007
     -6.05      2.45    0.691200E-007
     -6.05      2.50    0.594045E-007
     -6.05      2.55    0.507970E-007
     -6.05      2.60    0.431686E-007
     -6.05      2.65    0.364435E-007
     -6.05      2.70    0.305668E-007
     -6.05      2.75    0.254838E-007
     -6.05      2.80    0.211208E-007
     -6.05      2.85    0.173967E-007
     -6.05      2.90    0.142289E-007
     -6.05      2.95    0.115353E-007
     -6.05      3.00    0.924004E-008
     -6.05      3.05    0.728046E-008
     -6.05      3.10    0.561430E-008
     -6.05      3.15    0.422104E-008
     -6.05      3.20    0.308948E-008
     -6.05      3.25    0.220065E-008
     -6.05      3.30    0.152488E-008
     -6.05      3.35    0.102025E-008
     -6.05      3.40    0.649044E-009
     -6.05      3.45    0.384089E-009
     -6.05      3.50    0.206642E-009
     -6.05      3.55    0.100724E-009
     -6.05      3.60    0.503127E-010
     -6.05      3.65    0.413019E-010
     -6.05      3.70    0.642848E-010
     -6.05      3.75    0.112246E-009
     -6.05      3.80    0.176825E-009
     -6.05      3.85    0.247147E-009
     -6.05      3.90    0.312932E-009
     -6.05      3.95    0.367798E-009
     -6.05      4.00    0.411237E-009
     -6.05      4.05    0.443662E-009
     -6.05      4.10    0.464698E-009
     -6.05      4.15    0.472286E-009
     -6.05      4.20    0.464720E-009
     -6.05      4.25    0.443536E-009
     -6.05      4.30    0.412965E-009
     -6.05      4.35    0.378615E-009
     -6.05      4.40    0.342389E-009
     -6.05      4.45    0.304759E-009
     -6.05      4.50    0.266713E-009
     -6.05      4.55    0.231113E-009
     -6.05      4.60    0.200919E-009
     -6.05      4.65    0.177066E-009
     -6.05      4.70    0.156912E-009
     -6.05      4.75    0.137612E-009
     -6.05      4.80    0.117848E-009
     -6.05      4.85    0.978190E-010
     -6.05      4.90    0.785346E-010
     -6.05      4.95    0.596503E-010
     -6.05      5.00    0.416390E-010
     -6.05      5.05    0.262681E-010
     -6.05      5.10    0.164688E-010
     -6.05      5.15    0.142142E-010
     -6.05      5.20    0.187816E-010
     -6.05      5.25    0.281398E-010
     -6.05      5.30    0.408801E-010
     -6.05      5.35    0.561453E-010
     -6.05      5.40    0.721426E-010
     -6.05      5.45    0.849974E-010
     -6.05      5.50    0.900897E-010
     -6.05      5.55    0.855490E-010
     -6.05      5.60    0.732699E-010
     -6.05      5.65    0.579730E-010
     -6.05      5.70    0.432640E-010
     -6.05      5.75    0.306922E-010
     -6.05      5.80    0.205674E-010
     -6.05      5.85    0.130345E-010
     -6.05      5.90    0.841964E-011
     -6.05      5.95    0.656345E-011
     -6.05      6.00    0.681834E-011
     -6.05      6.05    0.826497E-011
     -6.05      6.10    0.984592E-011
     -6.05      6.15    0.102839E-010
     -6.05      6.20    0.881109E-011
     -6.05      6.25    0.606628E-011
     -6.05      6.30    0.303380E-011
     -6.05      6.35    0.812602E-012
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.429669E-012
     -6.00     -6.30    0.138079E-011
     -6.00     -6.25    0.234513E-011
     -6.00     -6.20    0.347655E-011
     -6.00     -6.15    0.558120E-011
     -6.00     -6.10    0.936551E-011
     -6.00     -6.05    0.149218E-010
     -6.00     -6.00    0.211484E-010
     -6.00     -5.95    0.259987E-010
     -6.00     -5.90    0.283201E-010
     -6.00     -5.85    0.279973E-010
     -6.00     -5.80    0.260781E-010
     -6.00     -5.75    0.235120E-010
     -6.00     -5.70    0.206737E-010
     -6.00     -5.65    0.176493E-010
     -6.00     -5.60    0.146751E-010
     -6.00     -5.55    0.126665E-010
     -6.00     -5.50    0.123445E-010
     -6.00     -5.45    0.138036E-010
     -6.00     -5.40    0.164676E-010
     -6.00     -5.35    0.196525E-010
     -6.00     -5.30    0.230929E-010
     -6.00     -5.25    0.266092E-010
     -6.00     -5.20    0.301059E-010
     -6.00     -5.15    0.334209E-010
     -6.00     -5.10    0.365595E-010
     -6.00     -5.05    0.397390E-010
     -6.00     -5.00    0.434532E-010
     -6.00     -4.95    0.480885E-010
     -6.00     -4.90    0.534104E-010
     -6.00     -4.85    0.588159E-010
     -6.00     -4.80    0.632705E-010
     -6.00     -4.75    0.654572E-010
     -6.00     -4.70    0.645110E-010
     -6.00     -4.65    0.604238E-010
     -6.00     -4.60    0.539075E-010
     -6.00     -4.55    0.456160E-010
     -6.00     -4.50    0.364313E-010
     -6.00     -4.45    0.282530E-010
     -6.00     -4.40    0.244471E-010
     -6.00     -4.35    0.289372E-010
     -6.00     -4.30    0.447065E-010
     -6.00     -4.25    0.728898E-010
     -6.00     -4.20    0.113557E-009
     -6.00     -4.15    0.166912E-009
     -6.00     -4.10    0.233084E-009
     -6.00     -4.05    0.310580E-009
     -6.00     -4.00    0.395527E-009
     -6.00     -3.95    0.482780E-009
     -6.00     -3.90    0.571655E-009
     -6.00     -3.85    0.666897E-009
     -6.00     -3.80    0.777488E-009
     -6.00     -3.75    0.913297E-009
     -6.00     -3.70    0.108472E-008
     -6.00     -3.65    0.130623E-008
     -6.00     -3.60    0.159881E-008
     -6.00     -3.55    0.198703E-008
     -6.00     -3.50    0.249034E-008
     -6.00     -3.45    0.311824E-008
     -6.00     -3.40    0.387933E-008
     -6.00     -3.35    0.479330E-008
     -6.00     -3.30    0.589525E-008
     -6.00     -3.25    0.723398E-008
     -6.00     -3.20    0.884775E-008
     -6.00     -3.15    0.107584E-007
     -6.00     -3.10    0.129712E-007
     -6.00     -3.05    0.154938E-007
     -6.00     -3.00    0.183569E-007
     -6.00     -2.95    0.216171E-007
     -6.00     -2.90    0.253527E-007
     -6.00     -2.85    0.296581E-007
     -6.00     -2.80    0.346191E-007
     -6.00     -2.75    0.403151E-007
     -6.00     -2.70    0.467789E-007
     -6.00     -2.65    0.540082E-007
     -6.00     -2.60    0.619456E-007
     -6.00     -2.55    0.705108E-007
     -6.00     -2.50    0.796099E-007
     -6.00     -2.45    0.891336E-007
     -6.00     -2.40    0.989822E-007
     -6.00     -2.35    0.109059E-006
     -6.00     -2.30    0.119325E-006
     -6.00     -2.25    0.129822E-006
     -6.00     -2.20    0.140698E-006
     -6.00     -2.15    0.152176E-006
     -6.00     -2.10    0.164507E-006
     -6.00     -2.05    0.177993E-006
     -6.00     -2.00    0.192961E-006
     -6.00     -1.95    0.209726E-006
     -6.00     -1.90    0.228482E-006
     -6.00     -1.85    0.249202E-006
     -6.00     -1.80    0.271572E-006
     -6.00     -1.75    0.295142E-006
     -6.00     -1.70    0.319495E-006
     -6.00     -1.65    0.344448E-006
     -6.00     -1.60    0.370130E-006
     -6.00     -1.55    0.396931E-006
     -6.00     -1.50    0.425411E-006
     -6.00     -1.45    0.456200E-006
     -6.00     -1.40    0.489909E-006
     -6.00     -1.35    0.527014E-006
     -6.00     -1.30    0.567766E-006
     -6.00     -1.25    0.612152E-006
     -6.00     -1.20    0.659930E-006
     -6.00     -1.15    0.710700E-006
     -6.00     -1.10    0.764050E-006
     -6.00     -1.05    0.819578E-006
     -6.00     -1.00    0.877058E-006
     -6.00     -0.95    0.936494E-006
     -6.00     -0.90    0.998253E-006
     -6.00     -0.85    0.106296E-005
     -6.00     -0.80    0.113144E-005
     -6.00     -0.75    0.120438E-005
     -6.00     -0.70    0.128215E-005
     -6.00     -0.65    0.136470E-005
     -6.00     -0.60    0.145144E-005
     -6.00     -0.55    0.154134E-005
     -6.00     -0.50    0.163309E-005
     -6.00     -0.45    0.172521E-005
     -6.00     -0.40    0.181645E-005
     -6.00     -0.35    0.190586E-005
     -6.00     -0.30    0.199295E-005
     -6.00     -0.25    0.207740E-005
     -6.00     -0.20    0.215889E-005
     -6.00     -0.15    0.223682E-005
     -6.00     -0.10    0.231038E-005
     -6.00     -0.05    0.237859E-005
     -6.00      0.00    0.244054E-005
     -6.00      0.05    0.249553E-005
     -6.00      0.10    0.254310E-005
     -6.00      0.15    0.258316E-005
     -6.00      0.20    0.261585E-005
     -6.00      0.25    0.264158E-005
     -6.00      0.30    0.266081E-005
     -6.00      0.35    0.267371E-005
     -6.00      0.40    0.268000E-005
     -6.00      0.45    0.267873E-005
     -6.00      0.50    0.266864E-005
     -6.00      0.55    0.264850E-005
     -6.00      0.60    0.261756E-005
     -6.00      0.65    0.257581E-005
     -6.00      0.70    0.252372E-005
     -6.00      0.75    0.246220E-005
     -6.00      0.80    0.239227E-005
     -6.00      0.85    0.231492E-005
     -6.00      0.90    0.223122E-005
     -6.00      0.95    0.214199E-005
     -6.00      1.00    0.204783E-005
     -6.00      1.05    0.194912E-005
     -6.00      1.10    0.184620E-005
     -6.00      1.15    0.173966E-005
     -6.00      1.20    0.163057E-005
     -6.00      1.25    0.152057E-005
     -6.00      1.30    0.141156E-005
     -6.00      1.35    0.130548E-005
     -6.00      1.40    0.120394E-005
     -6.00      1.45    0.110811E-005
     -6.00      1.50    0.101869E-005
     -6.00      1.55    0.935701E-006
     -6.00      1.60    0.858665E-006
     -6.00      1.65    0.786664E-006
     -6.00      1.70    0.718707E-006
     -6.00      1.75    0.653961E-006
     -6.00      1.80    0.591994E-006
     -6.00      1.85    0.532748E-006
     -6.00      1.90    0.476412E-006
     -6.00      1.95    0.423297E-006
     -6.00      2.00    0.373739E-006
     -6.00      2.05    0.328104E-006
     -6.00      2.10    0.286713E-006
     -6.00      2.15    0.249723E-006
     -6.00      2.20    0.217061E-006
     -6.00      2.25    0.188420E-006
     -6.00      2.30    0.163348E-006
     -6.00      2.35    0.141369E-006
     -6.00      2.40    0.122051E-006
     -6.00      2.45    0.105045E-006
     -6.00      2.50    0.900650E-007
     -6.00      2.55    0.768604E-007
     -6.00      2.60    0.652336E-007
     -6.00      2.65    0.550219E-007
     -6.00      2.70    0.461110E-007
     -6.00      2.75    0.384004E-007
     -6.00      2.80    0.317879E-007
     -6.00      2.85    0.261644E-007
     -6.00      2.90    0.214019E-007
     -6.00      2.95    0.173658E-007
     -6.00      3.00    0.139359E-007
     -6.00      3.05    0.110137E-007
     -6.00      3.10    0.853900E-008
     -6.00      3.15    0.647876E-008
     -6.00      3.20    0.481107E-008
     -6.00      3.25    0.350098E-008
     -6.00      3.30    0.249431E-008
     -6.00      3.35    0.172782E-008
     -6.00      3.40    0.114838E-008
     -6.00      3.45    0.717820E-009
     -6.00      3.50    0.412455E-009
     -6.00      3.55    0.211961E-009
     -6.00      3.60    0.958700E-010
     -6.00      3.65    0.456338E-010
     -6.00      3.70    0.464588E-010
     -6.00      3.75    0.862706E-010
     -6.00      3.80    0.151915E-009
     -6.00      3.85    0.228609E-009
     -6.00      3.90    0.303331E-009
     -6.00      3.95    0.368271E-009
     -6.00      4.00    0.421740E-009
     -6.00      4.05    0.463755E-009
     -6.00      4.10    0.493005E-009
     -6.00      4.15    0.506464E-009
     -6.00      4.20    0.502416E-009
     -6.00      4.25    0.482185E-009
     -6.00      4.30    0.451292E-009
     -6.00      4.35    0.415691E-009
     -6.00      4.40    0.378060E-009
     -6.00      4.45    0.338879E-009
     -6.00      4.50    0.298722E-009
     -6.00      4.55    0.260673E-009
     -6.00      4.60    0.228523E-009
     -6.00      4.65    0.203924E-009
     -6.00      4.70    0.184602E-009
     -6.00      4.75    0.166884E-009
     -6.00      4.80    0.148620E-009
     -6.00      4.85    0.128668E-009
     -6.00      4.90    0.107629E-009
     -6.00      4.95    0.851046E-010
     -6.00      5.00    0.617081E-010
     -6.00      5.05    0.397930E-010
     -6.00      5.10    0.232916E-010
     -6.00      5.15    0.152665E-010
     -6.00      5.20    0.159793E-010
     -6.00      5.25    0.235544E-010
     -6.00      5.30    0.361618E-010
     -6.00      5.35    0.522800E-010
     -6.00      5.40    0.692799E-010
     -6.00      5.45    0.826574E-010
     -6.00      5.50    0.875414E-010
     -6.00      5.55    0.823867E-010
     -6.00      5.60    0.693735E-010
     -6.00      5.65    0.535667E-010
     -6.00      5.70    0.388951E-010
     -6.00      5.75    0.268047E-010
     -6.00      5.80    0.175065E-010
     -6.00      5.85    0.109073E-010
     -6.00      5.90    0.711413E-011
     -6.00      5.95    0.584083E-011
     -6.00      6.00    0.643153E-011
     -6.00      6.05    0.798847E-011
     -6.00      6.10    0.944872E-011
     -6.00      6.15    0.983883E-011
     -6.00      6.20    0.848360E-011
     -6.00      6.25    0.585888E-011
     -6.00      6.30    0.298476E-011
     -6.00      6.35    0.809099E-012
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.364753E-012
     -5.95     -6.30    0.119096E-011
     -5.95     -6.25    0.210396E-011
     -5.95     -6.20    0.331206E-011
     -5.95     -6.15    0.558961E-011
     -5.95     -6.10    0.964113E-011
     -5.95     -6.05    0.154038E-010
     -5.95     -6.00    0.216900E-010
     -5.95     -5.95    0.266920E-010
     -5.95     -5.90    0.289929E-010
     -5.95     -5.85    0.286377E-010
     -5.95     -5.80    0.264564E-010
     -5.95     -5.75    0.235239E-010
     -5.95     -5.70    0.207093E-010
     -5.95     -5.65    0.182714E-010
     -5.95     -5.60    0.163145E-010
     -5.95     -5.55    0.152804E-010
     -5.95     -5.50    0.155317E-010
     -5.95     -5.45    0.170973E-010
     -5.95     -5.40    0.196511E-010
     -5.95     -5.35    0.225795E-010
     -5.95     -5.30    0.254292E-010
     -5.95     -5.25    0.280437E-010
     -5.95     -5.20    0.302657E-010
     -5.95     -5.15    0.321505E-010
     -5.95     -5.10    0.339246E-010
     -5.95     -5.05    0.359995E-010
     -5.95     -5.00    0.388007E-010
     -5.95     -4.95    0.425906E-010
     -5.95     -4.90    0.471834E-010
     -5.95     -4.85    0.518886E-010
     -5.95     -4.80    0.557945E-010
     -5.95     -4.75    0.578565E-010
     -5.95     -4.70    0.575284E-010
     -5.95     -4.65    0.548479E-010
     -5.95     -4.60    0.503472E-010
     -5.95     -4.55    0.445359E-010
     -5.95     -4.50    0.381443E-010
     -5.95     -4.45    0.333992E-010
     -5.95     -4.40    0.341080E-010
     -5.95     -4.35    0.444926E-010
     -5.95     -4.30    0.680001E-010
     -5.95     -4.25    0.106645E-009
     -5.95     -4.20    0.162042E-009
     -5.95     -4.15    0.235968E-009
     -5.95     -4.10    0.329630E-009
     -5.95     -4.05    0.440461E-009
     -5.95     -4.00    0.562571E-009
     -5.95     -3.95    0.690763E-009
     -5.95     -3.90    0.824638E-009
     -5.95     -3.85    0.972039E-009
     -5.95     -3.80    0.114581E-008
     -5.95     -3.75    0.135884E-008
     -5.95     -3.70    0.162700E-008
     -5.95     -3.65    0.197285E-008
     -5.95     -3.60    0.243028E-008
     -5.95     -3.55    0.303640E-008
     -5.95     -3.50    0.382417E-008
     -5.95     -3.45    0.481448E-008
     -5.95     -3.40    0.602139E-008
     -5.95     -3.35    0.747048E-008
     -5.95     -3.30    0.920223E-008
     -5.95     -3.25    0.112686E-007
     -5.95     -3.20    0.137119E-007
     -5.95     -3.15    0.165606E-007
     -5.95     -3.10    0.198316E-007
     -5.95     -3.05    0.235536E-007
     -5.95     -3.00    0.277738E-007
     -5.95     -2.95    0.325748E-007
     -5.95     -2.90    0.380588E-007
     -5.95     -2.85    0.443523E-007
     -5.95     -2.80    0.515917E-007
     -5.95     -2.75    0.598943E-007
     -5.95     -2.70    0.693156E-007
     -5.95     -2.65    0.798557E-007
     -5.95     -2.60    0.914403E-007
     -5.95     -2.55    0.103973E-006
     -5.95     -2.50    0.117358E-006
     -5.95     -2.45    0.131505E-006
     -5.95     -2.40    0.146314E-006
     -5.95     -2.35    0.161680E-006
     -5.95     -2.30    0.177557E-006
     -5.95     -2.25    0.194002E-006
     -5.95     -2.20    0.211196E-006
     -5.95     -2.15    0.229422E-006
     -5.95     -2.10    0.249024E-006
     -5.95     -2.05    0.270403E-006
     -5.95     -2.00    0.293984E-006
     -5.95     -1.95    0.320163E-006
     -5.95     -1.90    0.349188E-006
     -5.95     -1.85    0.380989E-006
     -5.95     -1.80    0.415204E-006
     -5.95     -1.75    0.451289E-006
     -5.95     -1.70    0.488801E-006
     -5.95     -1.65    0.527590E-006
     -5.95     -1.60    0.567841E-006
     -5.95     -1.55    0.610035E-006
     -5.95     -1.50    0.654817E-006
     -5.95     -1.45    0.702942E-006
     -5.95     -1.40    0.755172E-006
     -5.95     -1.35    0.812184E-006
     -5.95     -1.30    0.874338E-006
     -5.95     -1.25    0.941661E-006
     -5.95     -1.20    0.101385E-005
     -5.95     -1.15    0.109036E-005
     -5.95     -1.10    0.117062E-005
     -5.95     -1.05    0.125417E-005
     -5.95     -1.00    0.134067E-005
     -5.95     -0.95    0.143015E-005
     -5.95     -0.90    0.152301E-005
     -5.95     -0.85    0.162007E-005
     -5.95     -0.80    0.172229E-005
     -5.95     -0.75    0.183061E-005
     -5.95     -0.70    0.194554E-005
     -5.95     -0.65    0.206705E-005
     -5.95     -0.60    0.219443E-005
     -5.95     -0.55    0.232643E-005
     -5.95     -0.50    0.246126E-005
     -5.95     -0.45    0.259693E-005
     -5.95     -0.40    0.273159E-005
     -5.95     -0.35    0.286372E-005
     -5.95     -0.30    0.299240E-005
     -5.95     -0.25    0.311696E-005
     -5.95     -0.20    0.323683E-005
     -5.95     -0.15    0.335114E-005
     -5.95     -0.10    0.345873E-005
     -5.95     -0.05    0.355824E-005
     -5.95      0.00    0.364830E-005
     -5.95      0.05    0.372793E-005
     -5.95      0.10    0.379654E-005
     -5.95      0.15    0.385403E-005
     -5.95      0.20    0.390052E-005
     -5.95      0.25    0.393650E-005
     -5.95      0.30    0.396234E-005
     -5.95      0.35    0.397817E-005
     -5.95      0.40    0.398358E-005
     -5.95      0.45    0.397747E-005
     -5.95      0.50    0.395837E-005
     -5.95      0.55    0.392486E-005
     -5.95      0.60    0.387608E-005
     -5.95      0.65    0.381202E-005
     -5.95      0.70    0.373338E-005
     -5.95      0.75    0.364142E-005
     -5.95      0.80    0.353754E-005
     -5.95      0.85    0.342315E-005
     -5.95      0.90    0.329968E-005
     -5.95      0.95    0.316832E-005
     -5.95      1.00    0.303006E-005
     -5.95      1.05    0.288552E-005
     -5.95      1.10    0.273525E-005
     -5.95      1.15    0.258009E-005
     -5.95      1.20    0.242155E-005
     -5.95      1.25    0.226189E-005
     -5.95      1.30    0.210373E-005
     -5.95      1.35    0.194962E-005
     -5.95      1.40    0.180159E-005
     -5.95      1.45    0.166096E-005
     -5.95      1.50    0.152854E-005
     -5.95      1.55    0.140445E-005
     -5.95      1.60    0.128833E-005
     -5.95      1.65    0.117928E-005
     -5.95      1.70    0.107618E-005
     -5.95      1.75    0.978088E-006
     -5.95      1.80    0.884432E-006
     -5.95      1.85    0.795210E-006
     -5.95      1.90    0.710722E-006
     -5.95      1.95    0.631396E-006
     -5.95      2.00    0.557653E-006
     -5.95      2.05    0.489870E-006
     -5.95      2.10    0.428370E-006
     -5.95      2.15    0.373308E-006
     -5.95      2.20    0.324572E-006
     -5.95      2.25    0.281735E-006
     -5.95      2.30    0.244154E-006
     -5.95      2.35    0.211131E-006
     -5.95      2.40    0.182042E-006
     -5.95      2.45    0.156408E-006
     -5.95      2.50    0.133842E-006
     -5.95      2.55    0.114013E-006
     -5.95      2.60    0.966250E-007
     -5.95      2.65    0.814101E-007
     -5.95      2.70    0.681664E-007
     -5.95      2.75    0.567258E-007
     -5.95      2.80    0.469312E-007
     -5.95      2.85    0.386173E-007
     -5.95      2.90    0.315912E-007
     -5.95      2.95    0.256511E-007
     -5.95      3.00    0.206180E-007
     -5.95      3.05    0.163491E-007
     -5.95      3.10    0.127520E-007
     -5.95      3.15    0.976985E-008
     -5.95      3.20    0.735717E-008
     -5.95      3.25    0.545136E-008
     -5.95      3.30    0.397093E-008
     -5.95      3.35    0.282770E-008
     -5.95      3.40    0.194731E-008
     -5.95      3.45    0.127657E-008
     -5.95      3.50    0.779947E-009
     -5.95      3.55    0.431668E-009
     -5.95      3.60    0.206672E-009
     -5.95      3.65    0.813242E-010
     -5.95      3.70    0.352039E-010
     -5.95      3.75    0.497468E-010
     -5.95      3.80    0.105456E-009
     -5.95      3.85    0.182186E-009
     -5.95      3.90    0.262653E-009
     -5.95      3.95    0.336460E-009
     -5.95      4.00    0.399852E-009
     -5.95      4.05    0.451575E-009
     -5.95      4.10    0.489394E-009
     -5.95      4.15    0.509233E-009
     -5.95      4.20    0.509789E-009
     -5.95      4.25    0.493460E-009
     -5.95      4.30    0.465619E-009
     -5.95      4.35    0.432389E-009
     -5.95      4.40    0.397271E-009
     -5.95      4.45    0.361112E-009
     -5.95      4.50    0.323702E-009
     -5.95      4.55    0.287630E-009
     -5.95      4.60    0.256846E-009
     -5.95      4.65    0.233611E-009
     -5.95      4.70    0.216182E-009
     -5.95      4.75    0.200652E-009
     -5.95      4.80    0.184108E-009
     -5.95      4.85    0.164682E-009
     -5.95      4.90    0.142257E-009
     -5.95      4.95    0.116127E-009
     -5.95      5.00    0.873497E-010
     -5.95      5.05    0.584733E-010
     -5.95      5.10    0.342283E-010
     -5.95      5.15    0.187817E-010
     -5.95      5.20    0.135420E-010
     -5.95      5.25    0.173231E-010
     -5.95      5.30    0.280733E-010
     -5.95      5.35    0.435298E-010
     -5.95      5.40    0.602147E-010
     -5.95      5.45    0.732596E-010
     -5.95      5.50    0.778081E-010
     -5.95      5.55    0.725761E-010
     -5.95      5.60    0.602825E-010
     -5.95      5.65    0.456058E-010
     -5.95      5.70    0.321677E-010
     -5.95      5.75    0.214656E-010
     -5.95      5.80    0.135997E-010
     -5.95      5.85    0.829542E-011
     -5.95      5.90    0.543134E-011
     -5.95      5.95    0.464587E-011
     -5.95      6.00    0.526816E-011
     -5.95      6.05    0.660821E-011
     -5.95      6.10    0.787056E-011
     -5.95      6.15    0.830292E-011
     -5.95      6.20    0.738818E-011
     -5.95      6.25    0.532214E-011
     -5.95      6.30    0.281583E-011
     -5.95      6.35    0.784687E-012
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.331080E-012
     -5.90     -6.30    0.113484E-011
     -5.90     -6.25    0.218664E-011
     -5.90     -6.20    0.373319E-011
     -5.90     -6.15    0.638028E-011
     -5.90     -6.10    0.105774E-010
     -5.90     -6.05    0.160988E-010
     -5.90     -6.00    0.218878E-010
     -5.90     -5.95    0.264948E-010
     -5.90     -5.90    0.287187E-010
     -5.90     -5.85    0.283715E-010
     -5.90     -5.80    0.261310E-010
     -5.90     -5.75    0.231201E-010
     -5.90     -5.70    0.204938E-010
     -5.90     -5.65    0.187103E-010
     -5.90     -5.60    0.179319E-010
     -5.90     -5.55    0.180208E-010
     -5.90     -5.50    0.190448E-010
     -5.90     -5.45    0.209565E-010
     -5.90     -5.40    0.235793E-010
     -5.90     -5.35    0.264427E-010
     -5.90     -5.30    0.289683E-010
     -5.90     -5.25    0.307976E-010
     -5.90     -5.20    0.317970E-010
     -5.90     -5.15    0.321061E-010
     -5.90     -5.10    0.323991E-010
     -5.90     -5.05    0.333077E-010
     -5.90     -5.00    0.351159E-010
     -5.90     -4.95    0.379743E-010
     -5.90     -4.90    0.415191E-010
     -5.90     -4.85    0.451976E-010
     -5.90     -4.80    0.481723E-010
     -5.90     -4.75    0.499536E-010
     -5.90     -4.70    0.503405E-010
     -5.90     -4.65    0.495601E-010
     -5.90     -4.60    0.479597E-010
     -5.90     -4.55    0.458639E-010
     -5.90     -4.50    0.440212E-010
     -5.90     -4.45    0.446717E-010
     -5.90     -4.40    0.516359E-010
     -5.90     -4.35    0.690039E-010
     -5.90     -4.30    0.100592E-009
     -5.90     -4.25    0.149833E-009
     -5.90     -4.20    0.220916E-009
     -5.90     -4.15    0.318203E-009
     -5.90     -4.10    0.444359E-009
     -5.90     -4.05    0.596271E-009
     -5.90     -4.00    0.767159E-009
     -5.90     -3.95    0.951933E-009
     -5.90     -3.90    0.115217E-008
     -5.90     -3.85    0.137777E-008
     -5.90     -3.80    0.164432E-008
     -5.90     -3.75    0.197032E-008
     -5.90     -3.70    0.237937E-008
     -5.90     -3.65    0.290725E-008
     -5.90     -3.60    0.360474E-008
     -5.90     -3.55    0.452667E-008
     -5.90     -3.50    0.572485E-008
     -5.90     -3.45    0.723564E-008
     -5.90     -3.40    0.908681E-008
     -5.90     -3.35    0.113150E-007
     -5.90     -3.30    0.139670E-007
     -5.90     -3.25    0.170941E-007
     -5.90     -3.20    0.207406E-007
     -5.90     -3.15    0.249430E-007
     -5.90     -3.10    0.297348E-007
     -5.90     -3.05    0.351730E-007
     -5.90     -3.00    0.413346E-007
     -5.90     -2.95    0.483282E-007
     -5.90     -2.90    0.562860E-007
     -5.90     -2.85    0.653847E-007
     -5.90     -2.80    0.758209E-007
     -5.90     -2.75    0.877809E-007
     -5.90     -2.70    0.101369E-006
     -5.90     -2.65    0.116593E-006
     -5.90     -2.60    0.133356E-006
     -5.90     -2.55    0.151548E-006
     -5.90     -2.50    0.171066E-006
     -5.90     -2.45    0.191850E-006
     -5.90     -2.40    0.213820E-006
     -5.90     -2.35    0.236897E-006
     -5.90     -2.30    0.261031E-006
     -5.90     -2.25    0.286308E-006
     -5.90     -2.20    0.312936E-006
     -5.90     -2.15    0.341283E-006
     -5.90     -2.10    0.371792E-006
     -5.90     -2.05    0.404976E-006
     -5.90     -2.00    0.441376E-006
     -5.90     -1.95    0.481485E-006
     -5.90     -1.90    0.525554E-006
     -5.90     -1.85    0.573494E-006
     -5.90     -1.80    0.624858E-006
     -5.90     -1.75    0.679080E-006
     -5.90     -1.70    0.735726E-006
     -5.90     -1.65    0.794720E-006
     -5.90     -1.60    0.856346E-006
     -5.90     -1.55    0.921187E-006
     -5.90     -1.50    0.990002E-006
     -5.90     -1.45    0.106368E-005
     -5.90     -1.40    0.114319E-005
     -5.90     -1.35    0.122939E-005
     -5.90     -1.30    0.132278E-005
     -5.90     -1.25    0.142339E-005
     -5.90     -1.20    0.153081E-005
     -5.90     -1.15    0.164435E-005
     -5.90     -1.10    0.176331E-005
     -5.90     -1.05    0.188705E-005
     -5.90     -1.00    0.201517E-005
     -5.90     -0.95    0.214767E-005
     -5.90     -0.90    0.228501E-005
     -5.90     -0.85    0.242814E-005
     -5.90     -0.80    0.257832E-005
     -5.90     -0.75    0.273667E-005
     -5.90     -0.70    0.290395E-005
     -5.90     -0.65    0.308014E-005
     -5.90     -0.60    0.326440E-005
     -5.90     -0.55    0.345507E-005
     -5.90     -0.50    0.364989E-005
     -5.90     -0.45    0.384619E-005
     -5.90     -0.40    0.404133E-005
     -5.90     -0.35    0.423303E-005
     -5.90     -0.30    0.441961E-005
     -5.90     -0.25    0.459988E-005
     -5.90     -0.20    0.477278E-005
     -5.90     -0.15    0.493713E-005
     -5.90     -0.10    0.509140E-005
     -5.90     -0.05    0.523368E-005
     -5.90      0.00    0.536221E-005
     -5.90      0.05    0.547547E-005
     -5.90      0.10    0.557271E-005
     -5.90      0.15    0.565367E-005
     -5.90      0.20    0.571862E-005
     -5.90      0.25    0.576792E-005
     -5.90      0.30    0.580184E-005
     -5.90      0.35    0.582035E-005
     -5.90      0.40    0.582284E-005
     -5.90      0.45    0.580816E-005
     -5.90      0.50    0.577468E-005
     -5.90      0.55    0.572087E-005
     -5.90      0.60    0.564580E-005
     -5.90      0.65    0.554953E-005
     -5.90      0.70    0.543304E-005
     -5.90      0.75    0.529799E-005
     -5.90      0.80    0.514633E-005
     -5.90      0.85    0.498001E-005
     -5.90      0.90    0.480093E-005
     -5.90      0.95    0.461077E-005
     -5.90      1.00    0.441095E-005
     -5.90      1.05    0.420254E-005
     -5.90      1.10    0.398644E-005
     -5.90      1.15    0.376386E-005
     -5.90      1.20    0.353694E-005
     -5.90      1.25    0.330869E-005
     -5.90      1.30    0.308259E-005
     -5.90      1.35    0.286194E-005
     -5.90      1.40    0.264920E-005
     -5.90      1.45    0.244592E-005
     -5.90      1.50    0.225300E-005
     -5.90      1.55    0.207074E-005
     -5.90      1.60    0.189894E-005
     -5.90      1.65    0.173688E-005
     -5.90      1.70    0.158344E-005
     -5.90      1.75    0.143754E-005
     -5.90      1.80    0.129859E-005
     -5.90      1.85    0.116662E-005
     -5.90      1.90    0.104212E-005
     -5.90      1.95    0.925650E-006
     -5.90      2.00    0.817752E-006
     -5.90      2.05    0.718782E-006
     -5.90      2.10    0.629016E-006
     -5.90      2.15    0.548550E-006
     -5.90      2.20    0.477166E-006
     -5.90      2.25    0.414276E-006
     -5.90      2.30    0.358963E-006
     -5.90      2.35    0.310249E-006
     -5.90      2.40    0.267262E-006
     -5.90      2.45    0.229337E-006
     -5.90      2.50    0.195954E-006
     -5.90      2.55    0.166661E-006
     -5.90      2.60    0.141039E-006
     -5.90      2.65    0.118698E-006
     -5.90      2.70    0.993054E-007
     -5.90      2.75    0.825932E-007
     -5.90      2.80    0.683108E-007
     -5.90      2.85    0.561961E-007
     -5.90      2.90    0.459682E-007
     -5.90      2.95    0.373369E-007
     -5.90      3.00    0.300498E-007
     -5.90      3.05    0.239068E-007
     -5.90      3.10    0.187622E-007
     -5.90      3.15    0.145146E-007
     -5.90      3.20    0.110704E-007
     -5.90      3.25    0.832894E-008
     -5.90      3.30    0.617511E-008
     -5.90      3.35    0.449308E-008
     -5.90      3.40    0.318192E-008
     -5.90      3.45    0.216620E-008
     -5.90      3.50    0.139306E-008
     -5.90      3.55    0.826093E-009
     -5.90      3.60    0.433952E-009
     -5.90      3.65    0.187246E-009
     -5.90      3.70    0.591860E-010
     -5.90      3.75    0.231553E-010
     -5.90      3.80    0.517654E-010
     -5.90      3.85    0.117676E-009
     -5.90      3.90    0.197936E-009
     -5.90      3.95    0.277666E-009
     -5.90      4.00    0.349474E-009
     -5.90      4.05    0.409463E-009
     -5.90      4.10    0.454505E-009
     -5.90      4.15    0.481180E-009
     -5.90      4.20    0.488354E-009
     -5.90      4.25    0.477890E-009
     -5.90      4.30    0.455858E-009
     -5.90      4.35    0.428627E-009
     -5.90      4.40    0.399963E-009
     -5.90      4.45    0.370768E-009
     -5.90      4.50    0.340503E-009
     -5.90      4.55    0.311129E-009
     -5.90      4.60    0.285598E-009
     -5.90      4.65    0.266177E-009
     -5.90      4.70    0.251959E-009
     -5.90      4.75    0.239210E-009
     -5.90      4.80    0.224490E-009
     -5.90      4.85    0.205592E-009
     -5.90      4.90    0.181642E-009
     -5.90      4.95    0.152064E-009
     -5.90      5.00    0.117979E-009
     -5.90      5.05    0.822877E-010
     -5.90      5.10    0.500463E-010
     -5.90      5.15    0.262547E-010
     -5.90      5.20    0.133995E-010
     -5.90      5.25    0.113784E-010
     -5.90      5.30    0.182868E-010
     -5.90      5.35    0.313941E-010
     -5.90      5.40    0.464048E-010
     -5.90      5.45    0.584401E-010
     -5.90      5.50    0.629161E-010
     -5.90      5.55    0.586703E-010
     -5.90      5.60    0.482487E-010
     -5.90      5.65    0.357891E-010
     -5.90      5.70    0.245303E-010
     -5.90      5.75    0.157512E-010
     -5.90      5.80    0.953634E-011
     -5.90      5.85    0.553898E-011
     -5.90      5.90    0.351205E-011
     -5.90      5.95    0.300826E-011
     -5.90      6.00    0.345400E-011
     -5.90      6.05    0.442120E-011
     -5.90      6.10    0.552166E-011
     -5.90      6.15    0.623844E-011
     -5.90      6.20    0.601724E-011
     -5.90      6.25    0.471430E-011
     -5.90      6.30    0.264815E-011
     -5.90      6.35    0.767763E-012
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.365241E-012
     -5.85     -6.30    0.136342E-011
     -5.85     -6.25    0.286106E-011
     -5.85     -6.20    0.498544E-011
     -5.85     -6.15    0.803771E-011
     -5.85     -6.10    0.121755E-010
     -5.85     -6.05    0.170272E-010
     -5.85     -6.00    0.219011E-010
     -5.85     -5.95    0.258895E-010
     -5.85     -5.90    0.278925E-010
     -5.85     -5.85    0.277911E-010
     -5.85     -5.80    0.258251E-010
     -5.85     -5.75    0.229837E-010
     -5.85     -5.70    0.205918E-010
     -5.85     -5.65    0.192812E-010
     -5.85     -5.60    0.194034E-010
     -5.85     -5.55    0.204858E-010
     -5.85     -5.50    0.223157E-010
     -5.85     -5.45    0.247241E-010
     -5.85     -5.40    0.276284E-010
     -5.85     -5.35    0.306838E-010
     -5.85     -5.30    0.332596E-010
     -5.85     -5.25    0.347198E-010
     -5.85     -5.20    0.348317E-010
     -5.85     -5.15    0.341260E-010
     -5.85     -5.10    0.333123E-010
     -5.85     -5.05    0.333109E-010
     -5.85     -5.00    0.343824E-010
     -5.85     -4.95    0.364282E-010
     -5.85     -4.90    0.389939E-010
     -5.85     -4.85    0.414449E-010
     -5.85     -4.80    0.433850E-010
     -5.85     -4.75    0.447559E-010
     -5.85     -4.70    0.460215E-010
     -5.85     -4.65    0.477177E-010
     -5.85     -4.60    0.503538E-010
     -5.85     -4.55    0.539990E-010
     -5.85     -4.50    0.592120E-010
     -5.85     -4.45    0.677541E-010
     -5.85     -4.40    0.826121E-010
     -5.85     -4.35    0.107688E-009
     -5.85     -4.30    0.146810E-009
     -5.85     -4.25    0.205740E-009
     -5.85     -4.20    0.292355E-009
     -5.85     -4.15    0.414847E-009
     -5.85     -4.10    0.578126E-009
     -5.85     -4.05    0.780298E-009
     -5.85     -4.00    0.101531E-008
     -5.85     -3.95    0.127912E-008
     -5.85     -3.90    0.157525E-008
     -5.85     -3.85    0.191651E-008
     -5.85     -3.80    0.231978E-008
     -5.85     -3.75    0.280936E-008
     -5.85     -3.70    0.342059E-008
     -5.85     -3.65    0.420828E-008
     -5.85     -3.60    0.524787E-008
     -5.85     -3.55    0.661806E-008
     -5.85     -3.50    0.839427E-008
     -5.85     -3.45    0.106344E-007
     -5.85     -3.40    0.133915E-007
     -5.85     -3.35    0.167206E-007
     -5.85     -3.30    0.206799E-007
     -5.85     -3.25    0.253252E-007
     -5.85     -3.20    0.306992E-007
     -5.85     -3.15    0.368435E-007
     -5.85     -3.10    0.438159E-007
     -5.85     -3.05    0.517088E-007
     -5.85     -3.00    0.606421E-007
     -5.85     -2.95    0.707610E-007
     -5.85     -2.90    0.822376E-007
     -5.85     -2.85    0.953115E-007
     -5.85     -2.80    0.110266E-006
     -5.85     -2.75    0.127387E-006
     -5.85     -2.70    0.146853E-006
     -5.85     -2.65    0.168692E-006
     -5.85     -2.60    0.192814E-006
     -5.85     -2.55    0.219075E-006
     -5.85     -2.50    0.247378E-006
     -5.85     -2.45    0.277692E-006
     -5.85     -2.40    0.309981E-006
     -5.85     -2.35    0.344223E-006
     -5.85     -2.30    0.380397E-006
     -5.85     -2.25    0.418622E-006
     -5.85     -2.20    0.459172E-006
     -5.85     -2.15    0.502470E-006
     -5.85     -2.10    0.549085E-006
     -5.85     -2.05    0.599630E-006
     -5.85     -2.00    0.654777E-006
     -5.85     -1.95    0.715112E-006
     -5.85     -1.90    0.780919E-006
     -5.85     -1.85    0.852074E-006
     -5.85     -1.80    0.928102E-006
     -5.85     -1.75    0.100841E-005
     -5.85     -1.70    0.109266E-005
     -5.85     -1.65    0.118087E-005
     -5.85     -1.60    0.127347E-005
     -5.85     -1.55    0.137116E-005
     -5.85     -1.50    0.147486E-005
     -5.85     -1.45    0.158567E-005
     -5.85     -1.40    0.170477E-005
     -5.85     -1.35    0.183323E-005
     -5.85     -1.30    0.197162E-005
     -5.85     -1.25    0.211993E-005
     -5.85     -1.20    0.227763E-005
     -5.85     -1.15    0.244391E-005
     -5.85     -1.10    0.261787E-005
     -5.85     -1.05    0.279875E-005
     -5.85     -1.00    0.298602E-005
     -5.85     -0.95    0.317959E-005
     -5.85     -0.90    0.337993E-005
     -5.85     -0.85    0.358817E-005
     -5.85     -0.80    0.380588E-005
     -5.85     -0.75    0.403457E-005
     -5.85     -0.70    0.427519E-005
     -5.85     -0.65    0.452764E-005
     -5.85     -0.60    0.479087E-005
     -5.85     -0.55    0.506269E-005
     -5.85     -0.50    0.534016E-005
     -5.85     -0.45    0.561977E-005
     -5.85     -0.40    0.589793E-005
     -5.85     -0.35    0.617137E-005
     -5.85     -0.30    0.643741E-005
     -5.85     -0.25    0.669401E-005
     -5.85     -0.20    0.693939E-005
     -5.85     -0.15    0.717189E-005
     -5.85     -0.10    0.738950E-005
     -5.85     -0.05    0.758981E-005
     -5.85      0.00    0.777045E-005
     -5.85      0.05    0.792933E-005
     -5.85      0.10    0.806526E-005
     -5.85      0.15    0.817780E-005
     -5.85      0.20    0.826712E-005
     -5.85      0.25    0.833353E-005
     -5.85      0.30    0.837705E-005
     -5.85      0.35    0.839744E-005
     -5.85      0.40    0.839388E-005
     -5.85      0.45    0.836522E-005
     -5.85      0.50    0.830976E-005
     -5.85      0.55    0.822602E-005
     -5.85      0.60    0.811302E-005
     -5.85      0.65    0.797091E-005
     -5.85      0.70    0.780102E-005
     -5.85      0.75    0.760563E-005
     -5.85      0.80    0.738736E-005
     -5.85      0.85    0.714885E-005
     -5.85      0.90    0.689265E-005
     -5.85      0.95    0.662102E-005
     -5.85      1.00    0.633598E-005
     -5.85      1.05    0.603920E-005
     -5.85      1.10    0.573220E-005
     -5.85      1.15    0.541683E-005
     -5.85      1.20    0.509601E-005
     -5.85      1.25    0.477358E-005
     -5.85      1.30    0.445408E-005
     -5.85      1.35    0.414161E-005
     -5.85      1.40    0.383924E-005
     -5.85      1.45    0.354881E-005
     -5.85      1.50    0.327142E-005
     -5.85      1.55    0.300761E-005
     -5.85      1.60    0.275753E-005
     -5.85      1.65    0.252065E-005
     -5.85      1.70    0.229602E-005
     -5.85      1.75    0.208257E-005
     -5.85      1.80    0.187970E-005
     -5.85      1.85    0.168759E-005
     -5.85      1.90    0.150691E-005
     -5.85      1.95    0.133842E-005
     -5.85      2.00    0.118276E-005
     -5.85      2.05    0.104027E-005
     -5.85      2.10    0.911105E-006
     -5.85      2.15    0.795236E-006
     -5.85      2.20    0.692230E-006
     -5.85      2.25    0.601226E-006
     -5.85      2.30    0.520981E-006
     -5.85      2.35    0.450151E-006
     -5.85      2.40    0.387541E-006
     -5.85      2.45    0.332254E-006
     -5.85      2.50    0.283572E-006
     -5.85      2.55    0.240880E-006
     -5.85      2.60    0.203590E-006
     -5.85      2.65    0.171158E-006
     -5.85      2.70    0.143082E-006
     -5.85      2.75    0.118943E-006
     -5.85      2.80    0.983445E-007
     -5.85      2.85    0.808783E-007
     -5.85      2.90    0.661270E-007
     -5.85      2.95    0.537046E-007
     -5.85      3.00    0.432633E-007
     -5.85      3.05    0.345217E-007
     -5.85      3.10    0.272524E-007
     -5.85      3.15    0.212711E-007
     -5.85      3.20    0.164100E-007
     -5.85      3.25    0.125092E-007
     -5.85      3.30    0.941136E-008
     -5.85      3.35    0.696902E-008
     -5.85      3.40    0.504737E-008
     -5.85      3.45    0.354188E-008
     -5.85      3.50    0.237369E-008
     -5.85      3.55    0.149118E-008
     -5.85      3.60    0.852946E-009
     -5.85      3.65    0.422513E-009
     -5.85      3.70    0.164604E-009
     -5.85      3.75    0.421633E-010
     -5.85      3.80    0.176592E-010
     -5.85      3.85    0.551654E-010
     -5.85      3.90    0.124243E-009
     -5.85      3.95    0.203105E-009
     -5.85      4.00    0.278946E-009
     -5.85      4.05    0.344055E-009
     -5.85      4.10    0.394630E-009
     -5.85      4.15    0.427869E-009
     -5.85      4.20    0.441961E-009
     -5.85      4.25    0.439542E-009
     -5.85      4.30    0.425642E-009
     -5.85      4.35    0.406853E-009
     -5.85      4.40    0.386818E-009
     -5.85      4.45    0.367160E-009
     -5.85      4.50    0.347255E-009
     -5.85      4.55    0.328441E-009
     -5.85      4.60    0.312110E-009
     -5.85      4.65    0.299843E-009
     -5.85      4.70    0.291107E-009
     -5.85      4.75    0.282431E-009
     -5.85      4.80    0.270252E-009
     -5.85      4.85    0.251748E-009
     -5.85      4.90    0.226006E-009
     -5.85      4.95    0.192803E-009
     -5.85      5.00    0.153337E-009
     -5.85      5.05    0.111154E-009
     -5.85      5.10    0.712650E-010
     -5.85      5.15    0.390334E-010
     -5.85      5.20    0.177549E-010
     -5.85      5.25    0.840500E-011
     -5.85      5.30    0.961687E-011
     -5.85      5.35    0.185016E-010
     -5.85      5.40    0.305337E-010
     -5.85      5.45    0.408444E-010
     -5.85      5.50    0.453689E-010
     -5.85      5.55    0.428577E-010
     -5.85      5.60    0.351904E-010
     -5.85      5.65    0.256284E-010
     -5.85      5.70    0.169685E-010
     -5.85      5.75    0.103592E-010
     -5.85      5.80    0.587890E-011
     -5.85      5.85    0.318199E-011
     -5.85      5.90    0.186803E-011
     -5.85      5.95    0.147941E-011
     -5.85      6.00    0.167095E-011
     -5.85      6.05    0.227785E-011
     -5.85      6.10    0.321092E-011
     -5.85      6.15    0.423685E-011
     -5.85      6.20    0.470709E-011
     -5.85      6.25    0.415509E-011
     -5.85      6.30    0.254629E-011
     -5.85      6.35    0.773382E-012
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.458592E-012
     -5.80     -6.30    0.179820E-011
     -5.80     -6.25    0.391509E-011
     -5.80     -6.20    0.675310E-011
     -5.80     -6.15    0.100873E-010
     -5.80     -6.10    0.138756E-010
     -5.80     -6.05    0.178974E-010
     -5.80     -6.00    0.217423E-010
     -5.80     -5.95    0.249624E-010
     -5.80     -5.90    0.269236E-010
     -5.80     -5.85    0.272119E-010
     -5.80     -5.80    0.257703E-010
     -5.80     -5.75    0.233421E-010
     -5.80     -5.70    0.211330E-010
     -5.80     -5.65    0.200245E-010
     -5.80     -5.60    0.205401E-010
     -5.80     -5.55    0.222756E-010
     -5.80     -5.50    0.247394E-010
     -5.80     -5.45    0.277801E-010
     -5.80     -5.40    0.311601E-010
     -5.80     -5.35    0.346271E-010
     -5.80     -5.30    0.375338E-010
     -5.80     -5.25    0.391377E-010
     -5.80     -5.20    0.391917E-010
     -5.80     -5.15    0.383228E-010
     -5.80     -5.10    0.373985E-010
     -5.80     -5.05    0.373305E-010
     -5.80     -5.00    0.383404E-010
     -5.80     -4.95    0.400374E-010
     -5.80     -4.90    0.418092E-010
     -5.80     -4.85    0.432038E-010
     -5.80     -4.80    0.441016E-010
     -5.80     -4.75    0.452748E-010
     -5.80     -4.70    0.479256E-010
     -5.80     -4.65    0.534501E-010
     -5.80     -4.60    0.625416E-010
     -5.80     -4.55    0.750831E-010
     -5.80     -4.50    0.907688E-010
     -5.80     -4.45    0.110235E-009
     -5.80     -4.40    0.134905E-009
     -5.80     -4.35    0.167819E-009
     -5.80     -4.30    0.213729E-009
     -5.80     -4.25    0.281721E-009
     -5.80     -4.20    0.384091E-009
     -5.80     -4.15    0.533921E-009
     -5.80     -4.10    0.739781E-009
     -5.80     -4.05    0.100302E-008
     -5.80     -4.00    0.132129E-008
     -5.80     -3.95    0.169421E-008
     -5.80     -3.90    0.212828E-008
     -5.80     -3.85    0.263659E-008
     -5.80     -3.80    0.323791E-008
     -5.80     -3.75    0.396155E-008
     -5.80     -3.70    0.486134E-008
     -5.80     -3.65    0.601752E-008
     -5.80     -3.60    0.753805E-008
     -5.80     -3.55    0.953476E-008
     -5.80     -3.50    0.121133E-007
     -5.80     -3.45    0.153627E-007
     -5.80     -3.40    0.193681E-007
     -5.80     -3.35    0.242205E-007
     -5.80     -3.30    0.300043E-007
     -5.80     -3.25    0.367821E-007
     -5.80     -3.20    0.445984E-007
     -5.80     -3.15    0.535027E-007
     -5.80     -3.10    0.635778E-007
     -5.80     -3.05    0.749635E-007
     -5.80     -3.00    0.878384E-007
     -5.80     -2.95    0.102403E-006
     -5.80     -2.90    0.118901E-006
     -5.80     -2.85    0.137647E-006
     -5.80     -2.80    0.159035E-006
     -5.80     -2.75    0.183474E-006
     -5.80     -2.70    0.211244E-006
     -5.80     -2.65    0.242431E-006
     -5.80     -2.60    0.276954E-006
     -5.80     -2.55    0.314680E-006
     -5.80     -2.50    0.355523E-006
     -5.80     -2.45    0.399498E-006
     -5.80     -2.40    0.446623E-006
     -5.80     -2.35    0.496949E-006
     -5.80     -2.30    0.550519E-006
     -5.80     -2.25    0.607527E-006
     -5.80     -2.20    0.668307E-006
     -5.80     -2.15    0.733379E-006
     -5.80     -2.10    0.803380E-006
     -5.80     -2.05    0.879056E-006
     -5.80     -2.00    0.961209E-006
     -5.80     -1.95    0.105052E-005
     -5.80     -1.90    0.114736E-005
     -5.80     -1.85    0.125162E-005
     -5.80     -1.80    0.136283E-005
     -5.80     -1.75    0.148047E-005
     -5.80     -1.70    0.160424E-005
     -5.80     -1.65    0.173434E-005
     -5.80     -1.60    0.187134E-005
     -5.80     -1.55    0.201613E-005
     -5.80     -1.50    0.216986E-005
     -5.80     -1.45    0.233390E-005
     -5.80     -1.40    0.250969E-005
     -5.80     -1.35    0.269847E-005
     -5.80     -1.30    0.290085E-005
     -5.80     -1.25    0.311673E-005
     -5.80     -1.20    0.334545E-005
     -5.80     -1.15    0.358602E-005
     -5.80     -1.10    0.383747E-005
     -5.80     -1.05    0.409880E-005
     -5.80     -1.00    0.436932E-005
     -5.80     -0.95    0.464871E-005
     -5.80     -0.90    0.493746E-005
     -5.80     -0.85    0.523693E-005
     -5.80     -0.80    0.554912E-005
     -5.80     -0.75    0.587584E-005
     -5.80     -0.70    0.621827E-005
     -5.80     -0.65    0.657626E-005
     -5.80     -0.60    0.694824E-005
     -5.80     -0.55    0.733123E-005
     -5.80     -0.50    0.772137E-005
     -5.80     -0.45    0.811414E-005
     -5.80     -0.40    0.850485E-005
     -5.80     -0.35    0.888903E-005
     -5.80     -0.30    0.926272E-005
     -5.80     -0.25    0.962262E-005
     -5.80     -0.20    0.996603E-005
     -5.80     -0.15    0.102904E-004
     -5.80     -0.10    0.105933E-004
     -5.80     -0.05    0.108716E-004
     -5.80      0.00    0.111223E-004
     -5.80      0.05    0.113425E-004
     -5.80      0.10    0.115303E-004
     -5.80      0.15    0.116849E-004
     -5.80      0.20    0.118062E-004
     -5.80      0.25    0.118943E-004
     -5.80      0.30    0.119490E-004
     -5.80      0.35    0.119697E-004
     -5.80      0.40    0.119556E-004
     -5.80      0.45    0.119054E-004
     -5.80      0.50    0.118176E-004
     -5.80      0.55    0.116907E-004
     -5.80      0.60    0.115238E-004
     -5.80      0.65    0.113172E-004
     -5.80      0.70    0.110727E-004
     -5.80      0.75    0.107935E-004
     -5.80      0.80    0.104831E-004
     -5.80      0.85    0.101451E-004
     -5.80      0.90    0.978277E-005
     -5.80      0.95    0.939914E-005
     -5.80      1.00    0.899702E-005
     -5.80      1.05    0.857901E-005
     -5.80      1.10    0.814755E-005
     -5.80      1.15    0.770544E-005
     -5.80      1.20    0.725651E-005
     -5.80      1.25    0.680562E-005
     -5.80      1.30    0.635838E-005
     -5.80      1.35    0.591990E-005
     -5.80      1.40    0.549405E-005
     -5.80      1.45    0.508323E-005
     -5.80      1.50    0.468888E-005
     -5.80      1.55    0.431195E-005
     -5.80      1.60    0.395302E-005
     -5.80      1.65    0.361192E-005
     -5.80      1.70    0.328797E-005
     -5.80      1.75    0.298027E-005
     -5.80      1.80    0.268839E-005
     -5.80      1.85    0.241268E-005
     -5.80      1.90    0.215402E-005
     -5.80      1.95    0.191347E-005
     -5.80      2.00    0.169167E-005
     -5.80      2.05    0.148895E-005
     -5.80      2.10    0.130526E-005
     -5.80      2.15    0.114035E-005
     -5.80      2.20    0.993455E-006
     -5.80      2.25    0.863313E-006
     -5.80      2.30    0.748237E-006
     -5.80      2.35    0.646444E-006
     -5.80      2.40    0.556332E-006
     -5.80      2.45    0.476686E-006
     -5.80      2.50    0.406523E-006
     -5.80      2.55    0.345004E-006
     -5.80      2.60    0.291308E-006
     -5.80      2.65    0.244669E-006
     -5.80      2.70    0.204392E-006
     -5.80      2.75    0.169832E-006
     -5.80      2.80    0.140366E-006
     -5.80      2.85    0.115386E-006
     -5.80      2.90    0.942944E-007
     -5.80      2.95    0.765575E-007
     -5.80      3.00    0.617176E-007
     -5.80      3.05    0.493787E-007
     -5.80      3.10    0.391873E-007
     -5.80      3.15    0.308276E-007
     -5.80      3.20    0.240194E-007
     -5.80      3.25    0.185187E-007
     -5.80      3.30    0.141132E-007
     -5.80      3.35    0.106083E-007
     -5.80      3.40    0.782930E-008
     -5.80      3.45    0.562956E-008
     -5.80      3.50    0.389867E-008
     -5.80      3.55    0.256278E-008
     -5.80      3.60    0.156892E-008
     -5.80      3.65    0.869488E-009
     -5.80      3.70    0.416232E-009
     -5.80      3.75    0.157134E-009
     -5.80      3.80    0.421236E-010
     -5.80      3.85    0.244704E-010
     -5.80      3.90    0.643603E-010
     -5.80      3.95    0.130775E-009
     -5.80      4.00    0.202791E-009
     -5.80      4.05    0.268085E-009
     -5.80      4.10    0.320911E-009
     -5.80      4.15    0.358321E-009
     -5.80      4.20    0.379778E-009
     -5.80      4.25    0.386632E-009
     -5.80      4.30    0.382690E-009
     -5.80      4.35    0.373224E-009
     -5.80      4.40    0.362378E-009
     -5.80      4.45    0.352685E-009
     -5.80      4.50    0.344470E-009
     -5.80      4.55    0.338306E-009
     -5.80      4.60    0.334677E-009
     -5.80      4.65    0.333336E-009
     -5.80      4.70    0.333124E-009
     -5.80      4.75    0.330299E-009
     -5.80      4.80    0.321954E-009
     -5.80      4.85    0.304341E-009
     -5.80      4.90    0.276549E-009
     -5.80      4.95    0.239057E-009
     -5.80      5.00    0.193916E-009
     -5.80      5.05    0.145221E-009
     -5.80      5.10    0.980768E-010
     -5.80      5.15    0.577674E-010
     -5.80      5.20    0.280557E-010
     -5.80      5.25    0.107001E-010
     -5.80      5.30    0.501015E-011
     -5.80      5.35    0.824171E-011
     -5.80      5.40    0.160856E-010
     -5.80      5.45    0.239731E-010
     -5.80      5.50    0.281751E-010
     -5.80      5.55    0.273974E-010
     -5.80      5.60    0.226474E-010
     -5.80      5.65    0.162662E-010
     -5.80      5.70    0.103107E-010
     -5.80      5.75    0.592314E-011
     -5.80      5.80    0.327614E-011
     -5.80      5.85    0.189683E-011
     -5.80      5.90    0.123940E-011
     -5.80      5.95    0.917686E-012
     -5.80      6.00    0.785561E-012
     -5.80      6.05    0.961996E-012
     -5.80      6.10    0.159279E-011
     -5.80      6.15    0.262977E-011
     -5.80      6.20    0.351713E-011
     -5.80      6.25    0.352465E-011
     -5.80      6.30    0.236838E-011
     -5.80      6.35    0.753892E-012
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.563727E-012
     -5.75     -6.30    0.226097E-011
     -5.75     -6.25    0.497420E-011
     -5.75     -6.20    0.836639E-011
     -5.75     -6.15    0.118941E-010
     -5.75     -6.10    0.151845E-010
     -5.75     -6.05    0.183089E-010
     -5.75     -6.00    0.212000E-010
     -5.75     -5.95    0.237947E-010
     -5.75     -5.90    0.256328E-010
     -5.75     -5.85    0.262845E-010
     -5.75     -5.80    0.255110E-010
     -5.75     -5.75    0.237340E-010
     -5.75     -5.70    0.218474E-010
     -5.75     -5.65    0.207932E-010
     -5.75     -5.60    0.212826E-010
     -5.75     -5.55    0.231146E-010
     -5.75     -5.50    0.259891E-010
     -5.75     -5.45    0.295323E-010
     -5.75     -5.40    0.335965E-010
     -5.75     -5.35    0.376677E-010
     -5.75     -5.30    0.412530E-010
     -5.75     -5.25    0.437137E-010
     -5.75     -5.20    0.447551E-010
     -5.75     -5.15    0.449541E-010
     -5.75     -5.10    0.452588E-010
     -5.75     -5.05    0.463774E-010
     -5.75     -5.00    0.483843E-010
     -5.75     -4.95    0.506148E-010
     -5.75     -4.90    0.522797E-010
     -5.75     -4.85    0.530956E-010
     -5.75     -4.80    0.535025E-010
     -5.75     -4.75    0.551942E-010
     -5.75     -4.70    0.606614E-010
     -5.75     -4.65    0.721412E-010
     -5.75     -4.60    0.908306E-010
     -5.75     -4.55    0.116243E-009
     -5.75     -4.50    0.146622E-009
     -5.75     -4.45    0.180637E-009
     -5.75     -4.40    0.217494E-009
     -5.75     -4.35    0.259561E-009
     -5.75     -4.30    0.312870E-009
     -5.75     -4.25    0.390735E-009
     -5.75     -4.20    0.511406E-009
     -5.75     -4.15    0.693699E-009
     -5.75     -4.10    0.951188E-009
     -5.75     -4.05    0.129148E-008
     -5.75     -4.00    0.171873E-008
     -5.75     -3.95    0.223901E-008
     -5.75     -3.90    0.286511E-008
     -5.75     -3.85    0.360930E-008
     -5.75     -3.80    0.449120E-008
     -5.75     -3.75    0.554873E-008
     -5.75     -3.70    0.685572E-008
     -5.75     -3.65    0.852969E-008
     -5.75     -3.60    0.107225E-007
     -5.75     -3.55    0.135904E-007
     -5.75     -3.50    0.172753E-007
     -5.75     -3.45    0.219094E-007
     -5.75     -3.40    0.276274E-007
     -5.75     -3.35    0.345722E-007
     -5.75     -3.30    0.428682E-007
     -5.75     -3.25    0.526079E-007
     -5.75     -3.20    0.638438E-007
     -5.75     -3.15    0.766308E-007
     -5.75     -3.10    0.910871E-007
     -5.75     -3.05    0.107415E-006
     -5.75     -3.00    0.125870E-006
     -5.75     -2.95    0.146746E-006
     -5.75     -2.90    0.170393E-006
     -5.75     -2.85    0.197232E-006
     -5.75     -2.80    0.227803E-006
     -5.75     -2.75    0.262636E-006
     -5.75     -2.70    0.302132E-006
     -5.75     -2.65    0.346483E-006
     -5.75     -2.60    0.395657E-006
     -5.75     -2.55    0.449585E-006
     -5.75     -2.50    0.508234E-006
     -5.75     -2.45    0.571672E-006
     -5.75     -2.40    0.639997E-006
     -5.75     -2.35    0.713317E-006
     -5.75     -2.30    0.791798E-006
     -5.75     -2.25    0.875717E-006
     -5.75     -2.20    0.965539E-006
     -5.75     -2.15    0.106184E-005
     -5.75     -2.10    0.116537E-005
     -5.75     -2.05    0.127697E-005
     -5.75     -2.00    0.139757E-005
     -5.75     -1.95    0.152799E-005
     -5.75     -1.90    0.166876E-005
     -5.75     -1.85    0.181987E-005
     -5.75     -1.80    0.198094E-005
     -5.75     -1.75    0.215152E-005
     -5.75     -1.70    0.233147E-005
     -5.75     -1.65    0.252110E-005
     -5.75     -1.60    0.272115E-005
     -5.75     -1.55    0.293277E-005
     -5.75     -1.50    0.315741E-005
     -5.75     -1.45    0.339680E-005
     -5.75     -1.40    0.365270E-005
     -5.75     -1.35    0.392646E-005
     -5.75     -1.30    0.421872E-005
     -5.75     -1.25    0.452924E-005
     -5.75     -1.20    0.485723E-005
     -5.75     -1.15    0.520160E-005
     -5.75     -1.10    0.556118E-005
     -5.75     -1.05    0.593472E-005
     -5.75     -1.00    0.632118E-005
     -5.75     -0.95    0.672003E-005
     -5.75     -0.90    0.713175E-005
     -5.75     -0.85    0.755790E-005
     -5.75     -0.80    0.800090E-005
     -5.75     -0.75    0.846302E-005
     -5.75     -0.70    0.894556E-005
     -5.75     -0.65    0.944804E-005
     -5.75     -0.60    0.996816E-005
     -5.75     -0.55    0.105019E-004
     -5.75     -0.50    0.110442E-004
     -5.75     -0.45    0.115892E-004
     -5.75     -0.40    0.121310E-004
     -5.75     -0.35    0.126635E-004
     -5.75     -0.30    0.131814E-004
     -5.75     -0.25    0.136797E-004
     -5.75     -0.20    0.141543E-004
     -5.75     -0.15    0.146015E-004
     -5.75     -0.10    0.150182E-004
     -5.75     -0.05    0.154004E-004
     -5.75      0.00    0.157442E-004
     -5.75      0.05    0.160460E-004
     -5.75      0.10    0.163026E-004
     -5.75      0.15    0.165125E-004
     -5.75      0.20    0.166753E-004
     -5.75      0.25    0.167905E-004
     -5.75      0.30    0.168579E-004
     -5.75      0.35    0.168766E-004
     -5.75      0.40    0.168455E-004
     -5.75      0.45    0.167635E-004
     -5.75      0.50    0.166292E-004
     -5.75      0.55    0.164412E-004
     -5.75      0.60    0.161989E-004
     -5.75      0.65    0.159026E-004
     -5.75      0.70    0.155551E-004
     -5.75      0.75    0.151604E-004
     -5.75      0.80    0.147236E-004
     -5.75      0.85    0.142495E-004
     -5.75      0.90    0.137424E-004
     -5.75      0.95    0.132061E-004
     -5.75      1.00    0.126446E-004
     -5.75      1.05    0.120617E-004
     -5.75      1.10    0.114613E-004
     -5.75      1.15    0.108475E-004
     -5.75      1.20    0.102251E-004
     -5.75      1.25    0.960015E-005
     -5.75      1.30    0.897938E-005
     -5.75      1.35    0.836916E-005
     -5.75      1.40    0.777452E-005
     -5.75      1.45    0.719873E-005
     -5.75      1.50    0.664396E-005
     -5.75      1.55    0.611171E-005
     -5.75      1.60    0.560304E-005
     -5.75      1.65    0.511839E-005
     -5.75      1.70    0.465755E-005
     -5.75      1.75    0.421995E-005
     -5.75      1.80    0.380550E-005
     -5.75      1.85    0.341484E-005
     -5.75      1.90    0.304914E-005
     -5.75      1.95    0.270962E-005
     -5.75      2.00    0.239702E-005
     -5.75      2.05    0.211151E-005
     -5.75      2.10    0.185287E-005
     -5.75      2.15    0.162042E-005
     -5.75      2.20    0.141293E-005
     -5.75      2.25    0.122861E-005
     -5.75      2.30    0.106517E-005
     -5.75      2.35    0.920271E-006
     -5.75      2.40    0.791845E-006
     -5.75      2.45    0.678243E-006
     -5.75      2.50    0.578133E-006
     -5.75      2.55    0.490339E-006
     -5.75      2.60    0.413735E-006
     -5.75      2.65    0.347267E-006
     -5.75      2.70    0.289944E-006
     -5.75      2.75    0.240826E-006
     -5.75      2.80    0.198993E-006
     -5.75      2.85    0.163537E-006
     -5.75      2.90    0.133607E-006
     -5.75      2.95    0.108479E-006
     -5.75      3.00    0.875310E-007
     -5.75      3.05    0.702016E-007
     -5.75      3.10    0.559632E-007
     -5.75      3.15    0.443163E-007
     -5.75      3.20    0.348174E-007
     -5.75      3.25    0.271086E-007
     -5.75      3.30    0.208909E-007
     -5.75      3.35    0.159088E-007
     -5.75      3.40    0.119249E-007
     -5.75      3.45    0.874234E-008
     -5.75      3.50    0.620899E-008
     -5.75      3.55    0.422557E-008
     -5.75      3.60    0.272258E-008
     -5.75      3.65    0.163567E-008
     -5.75      3.70    0.896337E-009
     -5.75      3.75    0.431338E-009
     -5.75      3.80    0.173514E-009
     -5.75      3.85    0.626813E-010
     -5.75      3.90    0.472225E-010
     -5.75      3.95    0.841724E-010
     -5.75      4.00    0.141560E-009
     -5.75      4.05    0.199702E-009
     -5.75      4.10    0.249270E-009
     -5.75      4.15    0.287675E-009
     -5.75      4.20    0.314599E-009
     -5.75      4.25    0.330056E-009
     -5.75      4.30    0.336249E-009
     -5.75      4.35    0.336006E-009
     -5.75      4.40    0.333878E-009
     -5.75      4.45    0.333482E-009
     -5.75      4.50    0.336743E-009
     -5.75      4.55    0.344140E-009
     -5.75      4.60    0.354802E-009
     -5.75      4.65    0.366629E-009
     -5.75      4.70    0.377217E-009
     -5.75      4.75    0.382697E-009
     -5.75      4.80    0.379024E-009
     -5.75      4.85    0.362727E-009
     -5.75      4.90    0.332877E-009
     -5.75      4.95    0.290581E-009
     -5.75      5.00    0.239569E-009
     -5.75      5.05    0.184302E-009
     -5.75      5.10    0.130020E-009
     -5.75      5.15    0.821024E-010
     -5.75      5.20    0.444129E-010
     -5.75      5.25    0.191124E-010
     -5.75      5.30    0.616566E-011
     -5.75      5.35    0.312774E-011
     -5.75      5.40    0.601440E-011
     -5.75      5.45    0.106870E-010
     -5.75      5.50    0.139362E-010
     -5.75      5.55    0.143050E-010
     -5.75      5.60    0.120411E-010
     -5.75      5.65    0.850033E-011
     -5.75      5.70    0.519738E-011
     -5.75      5.75    0.311953E-011
     -5.75      5.80    0.233368E-011
     -5.75      5.85    0.223642E-011
     -5.75      5.90    0.213542E-011
     -5.75      5.95    0.174598E-011
     -5.75      6.00    0.118377E-011
     -5.75      6.05    0.791851E-012
     -5.75      6.10    0.889865E-012
     -5.75      6.15    0.155979E-011
     -5.75      6.20    0.238936E-011
     -5.75      6.25    0.265511E-011
     -5.75      6.30    0.189738E-011
     -5.75      6.35    0.634053E-012
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.652990E-012
     -5.70     -6.30    0.262935E-011
     -5.70     -6.25    0.580363E-011
     -5.70     -6.20    0.959938E-011
     -5.70     -6.15    0.132070E-010
     -5.70     -6.10    0.161720E-010
     -5.70     -6.05    0.184868E-010
     -5.70     -6.00    0.206275E-010
     -5.70     -5.95    0.225671E-010
     -5.70     -5.90    0.240225E-010
     -5.70     -5.85    0.248170E-010
     -5.70     -5.80    0.247844E-010
     -5.70     -5.75    0.238307E-010
     -5.70     -5.70    0.224811E-010
     -5.70     -5.65    0.214805E-010
     -5.70     -5.60    0.217217E-010
     -5.70     -5.55    0.233237E-010
     -5.70     -5.50    0.263234E-010
     -5.70     -5.45    0.302148E-010
     -5.70     -5.40    0.348231E-010
     -5.70     -5.35    0.398324E-010
     -5.70     -5.30    0.448236E-010
     -5.70     -5.25    0.490861E-010
     -5.70     -5.20    0.523643E-010
     -5.70     -5.15    0.551780E-010
     -5.70     -5.10    0.581718E-010
     -5.70     -5.05    0.619167E-010
     -5.70     -5.00    0.662892E-010
     -5.70     -4.95    0.702882E-010
     -5.70     -4.90    0.731273E-010
     -5.70     -4.85    0.744277E-010
     -5.70     -4.80    0.755976E-010
     -5.70     -4.75    0.793408E-010
     -5.70     -4.70    0.898149E-010
     -5.70     -4.65    0.110385E-009
     -5.70     -4.60    0.142852E-009
     -5.70     -4.55    0.186047E-009
     -5.70     -4.50    0.236230E-009
     -5.70     -4.45    0.289457E-009
     -5.70     -4.40    0.342329E-009
     -5.70     -4.35    0.396528E-009
     -5.70     -4.30    0.460740E-009
     -5.70     -4.25    0.553365E-009
     -5.70     -4.20    0.699522E-009
     -5.70     -4.15    0.925848E-009
     -5.70     -4.10    0.125257E-008
     -5.70     -4.05    0.169458E-008
     -5.70     -4.00    0.226669E-008
     -5.70     -3.95    0.298614E-008
     -5.70     -3.90    0.387239E-008
     -5.70     -3.85    0.494061E-008
     -5.70     -3.80    0.621256E-008
     -5.70     -3.75    0.773832E-008
     -5.70     -3.70    0.962064E-008
     -5.70     -3.65    0.120229E-007
     -5.70     -3.60    0.151529E-007
     -5.70     -3.55    0.192221E-007
     -5.70     -3.50    0.244277E-007
     -5.70     -3.45    0.309607E-007
     -5.70     -3.40    0.390256E-007
     -5.70     -3.35    0.488412E-007
     -5.70     -3.30    0.606005E-007
     -5.70     -3.25    0.744426E-007
     -5.70     -3.20    0.904406E-007
     -5.70     -3.15    0.108670E-006
     -5.70     -3.10    0.129290E-006
     -5.70     -3.05    0.152575E-006
     -5.70     -3.00    0.178893E-006
     -5.70     -2.95    0.208685E-006
     -5.70     -2.90    0.242444E-006
     -5.70     -2.85    0.280770E-006
     -5.70     -2.80    0.324357E-006
     -5.70     -2.75    0.373895E-006
     -5.70     -2.70    0.429922E-006
     -5.70     -2.65    0.492742E-006
     -5.70     -2.60    0.562478E-006
     -5.70     -2.55    0.639172E-006
     -5.70     -2.50    0.722925E-006
     -5.70     -2.45    0.813897E-006
     -5.70     -2.40    0.912233E-006
     -5.70     -2.35    0.101814E-005
     -5.70     -2.30    0.113190E-005
     -5.70     -2.25    0.125399E-005
     -5.70     -2.20    0.138497E-005
     -5.70     -2.15    0.152560E-005
     -5.70     -2.10    0.167666E-005
     -5.70     -2.05    0.183911E-005
     -5.70     -2.00    0.201398E-005
     -5.70     -1.95    0.220234E-005
     -5.70     -1.90    0.240488E-005
     -5.70     -1.85    0.262183E-005
     -5.70     -1.80    0.285302E-005
     -5.70     -1.75    0.309810E-005
     -5.70     -1.70    0.335710E-005
     -5.70     -1.65    0.363049E-005
     -5.70     -1.60    0.391921E-005
     -5.70     -1.55    0.422468E-005
     -5.70     -1.50    0.454875E-005
     -5.70     -1.45    0.489356E-005
     -5.70     -1.40    0.526121E-005
     -5.70     -1.35    0.565327E-005
     -5.70     -1.30    0.607030E-005
     -5.70     -1.25    0.651201E-005
     -5.70     -1.20    0.697749E-005
     -5.70     -1.15    0.746550E-005
     -5.70     -1.10    0.797456E-005
     -5.70     -1.05    0.850304E-005
     -5.70     -1.00    0.904945E-005
     -5.70     -0.95    0.961287E-005
     -5.70     -0.90    0.101938E-004
     -5.70     -0.85    0.107941E-004
     -5.70     -0.80    0.114166E-004
     -5.70     -0.75    0.120638E-004
     -5.70     -0.70    0.127369E-004
     -5.70     -0.65    0.134350E-004
     -5.70     -0.60    0.141548E-004
     -5.70     -0.55    0.148910E-004
     -5.70     -0.50    0.156367E-004
     -5.70     -0.45    0.163847E-004
     -5.70     -0.40    0.171272E-004
     -5.70     -0.35    0.178566E-004
     -5.70     -0.30    0.185656E-004
     -5.70     -0.25    0.192473E-004
     -5.70     -0.20    0.198957E-004
     -5.70     -0.15    0.205056E-004
     -5.70     -0.10    0.210724E-004
     -5.70     -0.05    0.215916E-004
     -5.70      0.00    0.220580E-004
     -5.70      0.05    0.224668E-004
     -5.70      0.10    0.228134E-004
     -5.70      0.15    0.230953E-004
     -5.70      0.20    0.233112E-004
     -5.70      0.25    0.234604E-004
     -5.70      0.30    0.235421E-004
     -5.70      0.35    0.235553E-004
     -5.70      0.40    0.234985E-004
     -5.70      0.45    0.233707E-004
     -5.70      0.50    0.231708E-004
     -5.70      0.55    0.228978E-004
     -5.70      0.60    0.225510E-004
     -5.70      0.65    0.221317E-004
     -5.70      0.70    0.216433E-004
     -5.70      0.75    0.210915E-004
     -5.70      0.80    0.204832E-004
     -5.70      0.85    0.198247E-004
     -5.70      0.90    0.191217E-004
     -5.70      0.95    0.183792E-004
     -5.70      1.00    0.176026E-004
     -5.70      1.05    0.167976E-004
     -5.70      1.10    0.159698E-004
     -5.70      1.15    0.151251E-004
     -5.70      1.20    0.142696E-004
     -5.70      1.25    0.134105E-004
     -5.70      1.30    0.125559E-004
     -5.70      1.35    0.117136E-004
     -5.70      1.40    0.108903E-004
     -5.70      1.45    0.100907E-004
     -5.70      1.50    0.931796E-005
     -5.70      1.55    0.857449E-005
     -5.70      1.60    0.786207E-005
     -5.70      1.65    0.718185E-005
     -5.70      1.70    0.653434E-005
     -5.70      1.75    0.591965E-005
     -5.70      1.80    0.533819E-005
     -5.70      1.85    0.479105E-005
     -5.70      1.90    0.427966E-005
     -5.70      1.95    0.380538E-005
     -5.70      2.00    0.336900E-005
     -5.70      2.05    0.297053E-005
     -5.70      2.10    0.260939E-005
     -5.70      2.15    0.228443E-005
     -5.70      2.20    0.199374E-005
     -5.70      2.25    0.173481E-005
     -5.70      2.30    0.150461E-005
     -5.70      2.35    0.130011E-005
     -5.70      2.40    0.111862E-005
     -5.70      2.45    0.957993E-006
     -5.70      2.50    0.816413E-006
     -5.70      2.55    0.692219E-006
     -5.70      2.60    0.583876E-006
     -5.70      2.65    0.489911E-006
     -5.70      2.70    0.408940E-006
     -5.70      2.75    0.339630E-006
     -5.70      2.80    0.280643E-006
     -5.70      2.85    0.230665E-006
     -5.70      2.90    0.188506E-006
     -5.70      2.95    0.153152E-006
     -5.70      3.00    0.123741E-006
     -5.70      3.05    0.994799E-007
     -5.70      3.10    0.796007E-007
     -5.70      3.15    0.633612E-007
     -5.70      3.20    0.501058E-007
     -5.70      3.25    0.393152E-007
     -5.70      3.30    0.305727E-007
     -5.70      3.35    0.235244E-007
     -5.70      3.40    0.178510E-007
     -5.70      3.45    0.132822E-007
     -5.70      3.50    0.961452E-008
     -5.70      3.55    0.671707E-008
     -5.70      3.60    0.449554E-008
     -5.70      3.65    0.285903E-008
     -5.70      3.70    0.170940E-008
     -5.70      3.75    0.943695E-009
     -5.70      3.80    0.471517E-009
     -5.70      3.85    0.215195E-009
     -5.70      3.90    0.107892E-009
     -5.70      3.95    0.910207E-010
     -5.70      4.00    0.117738E-009
     -5.70      4.05    0.157605E-009
     -5.70      4.10    0.196438E-009
     -5.70      4.15    0.230502E-009
     -5.70      4.20    0.258875E-009
     -5.70      4.25    0.280686E-009
     -5.70      4.30    0.295192E-009
     -5.70      4.35    0.303464E-009
     -5.70      4.40    0.309176E-009
     -5.70      4.45    0.317172E-009
     -5.70      4.50    0.331044E-009
     -5.70      4.55    0.351454E-009
     -5.70      4.60    0.376436E-009
     -5.70      4.65    0.402293E-009
     -5.70      4.70    0.424645E-009
     -5.70      4.75    0.438529E-009
     -5.70      4.80    0.439858E-009
     -5.70      4.85    0.424879E-009
     -5.70      4.90    0.392857E-009
     -5.70      4.95    0.345784E-009
     -5.70      5.00    0.288476E-009
     -5.70      5.05    0.226880E-009
     -5.70      5.10    0.166169E-009
     -5.70      5.15    0.111111E-009
     -5.70      5.20    0.658709E-010
     -5.70      5.25    0.329678E-010
     -5.70      5.30    0.130577E-010
     -5.70      5.35    0.393642E-011
     -5.70      5.40    0.189556E-011
     -5.70      5.45    0.307691E-011
     -5.70      5.50    0.472402E-011
     -5.70      5.55    0.538677E-011
     -5.70      5.60    0.476377E-011
     -5.70      5.65    0.343082E-011
     -5.70      5.70    0.238894E-011
     -5.70      5.75    0.237207E-011
     -5.70      5.80    0.329359E-011
     -5.70      5.85    0.429359E-011
     -5.70      5.90    0.451286E-011
     -5.70      5.95    0.383789E-011
     -5.70      6.00    0.271624E-011
     -5.70      6.05    0.170343E-011
     -5.70      6.10    0.116825E-011
     -5.70      6.15    0.117553E-011
     -5.70      6.20    0.148362E-011
     -5.70      6.25    0.160305E-011
     -5.70      6.30    0.115463E-011
     -5.70      6.35    0.393615E-012
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.727208E-012
     -5.65     -6.30    0.293071E-011
     -5.65     -6.25    0.643030E-011
     -5.65     -6.20    0.105824E-010
     -5.65     -6.15    0.143728E-010
     -5.65     -6.10    0.171366E-010
     -5.65     -6.05    0.189324E-010
     -5.65     -6.00    0.202620E-010
     -5.65     -5.95    0.213077E-010
     -5.65     -5.90    0.220409E-010
     -5.65     -5.85    0.226348E-010
     -5.65     -5.80    0.230426E-010
     -5.65     -5.75    0.228888E-010
     -5.65     -5.70    0.223275E-010
     -5.65     -5.65    0.218056E-010
     -5.65     -5.60    0.220986E-010
     -5.65     -5.55    0.235201E-010
     -5.65     -5.50    0.263176E-010
     -5.65     -5.45    0.301743E-010
     -5.65     -5.40    0.352432E-010
     -5.65     -5.35    0.414317E-010
     -5.65     -5.30    0.484098E-010
     -5.65     -5.25    0.557390E-010
     -5.65     -5.20    0.628672E-010
     -5.65     -5.15    0.699559E-010
     -5.65     -5.10    0.773680E-010
     -5.65     -5.05    0.853571E-010
     -5.65     -5.00    0.936669E-010
     -5.65     -4.95    0.101174E-009
     -5.65     -4.90    0.106952E-009
     -5.65     -4.85    0.110862E-009
     -5.65     -4.80    0.115113E-009
     -5.65     -4.75    0.123766E-009
     -5.65     -4.70    0.142575E-009
     -5.65     -4.65    0.176494E-009
     -5.65     -4.60    0.227485E-009
     -5.65     -4.55    0.293713E-009
     -5.65     -4.50    0.369606E-009
     -5.65     -4.45    0.448044E-009
     -5.65     -4.40    0.523405E-009
     -5.65     -4.35    0.596558E-009
     -5.65     -4.30    0.679946E-009
     -5.65     -4.25    0.797854E-009
     -5.65     -4.20    0.984733E-009
     -5.65     -4.15    0.127595E-008
     -5.65     -4.10    0.170127E-008
     -5.65     -4.05    0.228669E-008
     -5.65     -4.00    0.305811E-008
     -5.65     -3.95    0.404741E-008
     -5.65     -3.90    0.528421E-008
     -5.65     -3.85    0.679361E-008
     -5.65     -3.80    0.860429E-008
     -5.65     -3.75    0.107861E-007
     -5.65     -3.70    0.134775E-007
     -5.65     -3.65    0.168994E-007
     -5.65     -3.60    0.213315E-007
     -5.65     -3.55    0.270547E-007
     -5.65     -3.50    0.343474E-007
     -5.65     -3.45    0.434870E-007
     -5.65     -3.40    0.547780E-007
     -5.65     -3.35    0.685444E-007
     -5.65     -3.30    0.850835E-007
     -5.65     -3.25    0.104602E-006
     -5.65     -3.20    0.127224E-006
     -5.65     -3.15    0.153066E-006
     -5.65     -3.10    0.182335E-006
     -5.65     -3.05    0.215397E-006
     -5.65     -3.00    0.252765E-006
     -5.65     -2.95    0.295074E-006
     -5.65     -2.90    0.343039E-006
     -5.65     -2.85    0.397519E-006
     -5.65     -2.80    0.459411E-006
     -5.65     -2.75    0.529599E-006
     -5.65     -2.70    0.608784E-006
     -5.65     -2.65    0.697450E-006
     -5.65     -2.60    0.795909E-006
     -5.65     -2.55    0.904446E-006
     -5.65     -2.50    0.102336E-005
     -5.65     -2.45    0.115293E-005
     -5.65     -2.40    0.129340E-005
     -5.65     -2.35    0.144505E-005
     -5.65     -2.30    0.160835E-005
     -5.65     -2.25    0.178397E-005
     -5.65     -2.20    0.197279E-005
     -5.65     -2.15    0.217565E-005
     -5.65     -2.10    0.239348E-005
     -5.65     -2.05    0.262730E-005
     -5.65     -2.00    0.287829E-005
     -5.65     -1.95    0.314775E-005
     -5.65     -1.90    0.343662E-005
     -5.65     -1.85    0.374545E-005
     -5.65     -1.80    0.407434E-005
     -5.65     -1.75    0.442323E-005
     -5.65     -1.70    0.479237E-005
     -5.65     -1.65    0.518242E-005
     -5.65     -1.60    0.559458E-005
     -5.65     -1.55    0.603056E-005
     -5.65     -1.50    0.649257E-005
     -5.65     -1.45    0.698328E-005
     -5.65     -1.40    0.750513E-005
     -5.65     -1.35    0.805989E-005
     -5.65     -1.30    0.864828E-005
     -5.65     -1.25    0.926995E-005
     -5.65     -1.20    0.992392E-005
     -5.65     -1.15    0.106087E-004
     -5.65     -1.10    0.113224E-004
     -5.65     -1.05    0.120626E-004
     -5.65     -1.00    0.128273E-004
     -5.65     -0.95    0.136150E-004
     -5.65     -0.90    0.144265E-004
     -5.65     -0.85    0.152638E-004
     -5.65     -0.80    0.161300E-004
     -5.65     -0.75    0.170273E-004
     -5.65     -0.70    0.179567E-004
     -5.65     -0.65    0.189166E-004
     -5.65     -0.60    0.199023E-004
     -5.65     -0.55    0.209071E-004
     -5.65     -0.50    0.219222E-004
     -5.65     -0.45    0.229381E-004
     -5.65     -0.40    0.239449E-004
     -5.65     -0.35    0.249329E-004
     -5.65     -0.30    0.258926E-004
     -5.65     -0.25    0.268148E-004
     -5.65     -0.20    0.276909E-004
     -5.65     -0.15    0.285136E-004
     -5.65     -0.10    0.292767E-004
     -5.65     -0.05    0.299744E-004
     -5.65      0.00    0.306002E-004
     -5.65      0.05    0.311476E-004
     -5.65      0.10    0.316106E-004
     -5.65      0.15    0.319851E-004
     -5.65      0.20    0.322688E-004
     -5.65      0.25    0.324602E-004
     -5.65      0.30    0.325581E-004
     -5.65      0.35    0.325607E-004
     -5.65      0.40    0.324665E-004
     -5.65      0.45    0.322742E-004
     -5.65      0.50    0.319834E-004
     -5.65      0.55    0.315934E-004
     -5.65      0.60    0.311044E-004
     -5.65      0.65    0.305183E-004
     -5.65      0.70    0.298401E-004
     -5.65      0.75    0.290772E-004
     -5.65      0.80    0.282387E-004
     -5.65      0.85    0.273330E-004
     -5.65      0.90    0.263676E-004
     -5.65      0.95    0.253494E-004
     -5.65      1.00    0.242855E-004
     -5.65      1.05    0.231838E-004
     -5.65      1.10    0.220526E-004
     -5.65      1.15    0.208998E-004
     -5.65      1.20    0.197334E-004
     -5.65      1.25    0.185619E-004
     -5.65      1.30    0.173948E-004
     -5.65      1.35    0.162420E-004
     -5.65      1.40    0.151121E-004
     -5.65      1.45    0.140118E-004
     -5.65      1.50    0.129460E-004
     -5.65      1.55    0.119182E-004
     -5.65      1.60    0.109313E-004
     -5.65      1.65    0.998731E-005
     -5.65      1.70    0.908796E-005
     -5.65      1.75    0.823425E-005
     -5.65      1.80    0.742743E-005
     -5.65      1.85    0.666905E-005
     -5.65      1.90    0.596096E-005
     -5.65      1.95    0.530461E-005
     -5.65      2.00    0.470070E-005
     -5.65      2.05    0.414907E-005
     -5.65      2.10    0.364870E-005
     -5.65      2.15    0.319774E-005
     -5.65      2.20    0.279347E-005
     -5.65      2.25    0.243244E-005
     -5.65      2.30    0.211064E-005
     -5.65      2.35    0.182420E-005
     -5.65      2.40    0.156973E-005
     -5.65      2.45    0.134437E-005
     -5.65      2.50    0.114570E-005
     -5.65      2.55    0.971419E-006
     -5.65      2.60    0.819376E-006
     -5.65      2.65    0.687530E-006
     -5.65      2.70    0.573963E-006
     -5.65      2.75    0.476791E-006
     -5.65      2.80    0.394132E-006
     -5.65      2.85    0.324135E-006
     -5.65      2.90    0.265126E-006
     -5.65      2.95    0.215671E-006
     -5.65      3.00    0.174561E-006
     -5.65      3.05    0.140677E-006
     -5.65      3.10    0.112913E-006
     -5.65      3.15    0.902251E-007
     -5.65      3.20    0.716834E-007
     -5.65      3.25    0.565587E-007
     -5.65      3.30    0.442693E-007
     -5.65      3.35    0.343206E-007
     -5.65      3.40    0.262736E-007
     -5.65      3.45    0.197588E-007
     -5.65      3.50    0.145066E-007
     -5.65      3.55    0.103370E-007
     -5.65      3.60    0.711683E-008
     -5.65      3.65    0.471545E-008
     -5.65      3.70    0.298914E-008
     -5.65      3.75    0.179572E-008
     -5.65      3.80    0.101317E-008
     -5.65      3.85    0.540538E-009
     -5.65      3.90    0.290974E-009
     -5.65      3.95    0.184990E-009
     -5.65      4.00    0.156606E-009
     -5.65      4.05    0.161456E-009
     -5.65      4.10    0.177946E-009
     -5.65      4.15    0.198931E-009
     -5.65      4.20    0.222660E-009
     -5.65      4.25    0.246267E-009
     -5.65      4.30    0.265643E-009
     -5.65      4.35    0.280418E-009
     -5.65      4.40    0.293039E-009
     -5.65      4.45    0.309082E-009
     -5.65      4.50    0.332993E-009
     -5.65      4.55    0.365544E-009
     -5.65      4.60    0.403602E-009
     -5.65      4.65    0.441187E-009
     -5.65      4.70    0.473298E-009
     -5.65      4.75    0.494137E-009
     -5.65      4.80    0.499359E-009
     -5.65      4.85    0.485603E-009
     -5.65      4.90    0.451395E-009
     -5.65      4.95    0.400427E-009
     -5.65      5.00    0.337905E-009
     -5.65      5.05    0.270727E-009
     -5.65      5.10    0.204506E-009
     -5.65      5.15    0.143266E-009
     -5.65      5.20    0.909682E-010
     -5.65      5.25    0.509953E-010
     -5.65      5.30    0.245156E-010
     -5.65      5.35    0.980587E-011
     -5.65      5.40    0.335202E-011
     -5.65      5.45    0.135434E-011
     -5.65      5.50    0.114528E-011
     -5.65      5.55    0.134002E-011
     -5.65      5.60    0.140112E-011
     -5.65      5.65    0.142622E-011
     -5.65      5.70    0.200121E-011
     -5.65      5.75    0.360617E-011
     -5.65      5.80    0.585414E-011
     -5.65      5.85    0.761576E-011
     -5.65      5.90    0.790338E-011
     -5.65      5.95    0.679064E-011
     -5.65      6.00    0.510213E-011
     -5.65      6.05    0.360676E-011
     -5.65      6.10    0.255425E-011
     -5.65      6.15    0.186406E-011
     -5.65      6.20    0.136933E-011
     -5.65      6.25    0.952993E-012
     -5.65      6.30    0.532928E-012
     -5.65      6.35    0.166675E-012
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.836550E-012
     -5.60     -6.30    0.327227E-011
     -5.60     -6.25    0.706589E-011
     -5.60     -6.20    0.114952E-010
     -5.60     -6.15    0.154838E-010
     -5.60     -6.10    0.181270E-010
     -5.60     -6.05    0.194711E-010
     -5.60     -6.00    0.199024E-010
     -5.60     -5.95    0.197642E-010
     -5.60     -5.90    0.194840E-010
     -5.60     -5.85    0.194799E-010
     -5.60     -5.80    0.198549E-010
     -5.60     -5.75    0.204037E-010
     -5.60     -5.70    0.208671E-010
     -5.60     -5.65    0.214376E-010
     -5.60     -5.60    0.225061E-010
     -5.60     -5.55    0.241705E-010
     -5.60     -5.50    0.267213E-010
     -5.60     -5.45    0.302182E-010
     -5.60     -5.40    0.353107E-010
     -5.60     -5.35    0.425160E-010
     -5.60     -5.30    0.520143E-010
     -5.60     -5.25    0.636466E-010
     -5.60     -5.20    0.764415E-010
     -5.60     -5.15    0.897376E-010
     -5.60     -5.10    0.103462E-009
     -5.60     -5.05    0.117611E-009
     -5.60     -5.00    0.131884E-009
     -5.60     -4.95    0.145137E-009
     -5.60     -4.90    0.156468E-009
     -5.60     -4.85    0.166062E-009
     -5.60     -4.80    0.177009E-009
     -5.60     -4.75    0.194790E-009
     -5.60     -4.70    0.226649E-009
     -5.60     -4.65    0.278938E-009
     -5.60     -4.60    0.353930E-009
     -5.60     -4.55    0.449240E-009
     -5.60     -4.50    0.558119E-009
     -5.60     -4.45    0.670407E-009
     -5.60     -4.40    0.778622E-009
     -5.60     -4.35    0.883814E-009
     -5.60     -4.30    0.100102E-008
     -5.60     -4.25    0.116358E-008
     -5.60     -4.20    0.141670E-008
     -5.60     -4.15    0.180844E-008
     -5.60     -4.10    0.238078E-008
     -5.60     -4.05    0.317490E-008
     -5.60     -4.00    0.422917E-008
     -5.60     -3.95    0.559188E-008
     -5.60     -3.90    0.731027E-008
     -5.60     -3.85    0.942309E-008
     -5.60     -3.80    0.119813E-007
     -5.60     -3.75    0.150822E-007
     -5.60     -3.70    0.189140E-007
     -5.60     -3.65    0.237689E-007
     -5.60     -3.60    0.300063E-007
     -5.60     -3.55    0.380086E-007
     -5.60     -3.50    0.481653E-007
     -5.60     -3.45    0.608793E-007
     -5.60     -3.40    0.766077E-007
     -5.60     -3.35    0.958208E-007
     -5.60     -3.30    0.118951E-006
     -5.60     -3.25    0.146317E-006
     -5.60     -3.20    0.178130E-006
     -5.60     -3.15    0.214574E-006
     -5.60     -3.10    0.255952E-006
     -5.60     -3.05    0.302738E-006
     -5.60     -3.00    0.355614E-006
     -5.60     -2.95    0.415448E-006
     -5.60     -2.90    0.483266E-006
     -5.60     -2.85    0.560268E-006
     -5.60     -2.80    0.647676E-006
     -5.60     -2.75    0.746638E-006
     -5.60     -2.70    0.858063E-006
     -5.60     -2.65    0.982679E-006
     -5.60     -2.60    0.112110E-005
     -5.60     -2.55    0.127395E-005
     -5.60     -2.50    0.144179E-005
     -5.60     -2.45    0.162510E-005
     -5.60     -2.40    0.182422E-005
     -5.60     -2.35    0.203957E-005
     -5.60     -2.30    0.227184E-005
     -5.60     -2.25    0.252204E-005
     -5.60     -2.20    0.279135E-005
     -5.60     -2.15    0.308086E-005
     -5.60     -2.10    0.339164E-005
     -5.60     -2.05    0.372475E-005
     -5.60     -2.00    0.408156E-005
     -5.60     -1.95    0.446364E-005
     -5.60     -1.90    0.487225E-005
     -5.60     -1.85    0.530833E-005
     -5.60     -1.80    0.577227E-005
     -5.60     -1.75    0.626448E-005
     -5.60     -1.70    0.678555E-005
     -5.60     -1.65    0.733648E-005
     -5.60     -1.60    0.791872E-005
     -5.60     -1.55    0.853425E-005
     -5.60     -1.50    0.918572E-005
     -5.60     -1.45    0.987615E-005
     -5.60     -1.40    0.106085E-004
     -5.60     -1.35    0.113848E-004
     -5.60     -1.30    0.122060E-004
     -5.60     -1.25    0.130718E-004
     -5.60     -1.20    0.139814E-004
     -5.60     -1.15    0.149328E-004
     -5.60     -1.10    0.159235E-004
     -5.60     -1.05    0.169499E-004
     -5.60     -1.00    0.180091E-004
     -5.60     -0.95    0.190995E-004
     -5.60     -0.90    0.202217E-004
     -5.60     -0.85    0.213780E-004
     -5.60     -0.80    0.225712E-004
     -5.60     -0.75    0.238030E-004
     -5.60     -0.70    0.250734E-004
     -5.60     -0.65    0.263794E-004
     -5.60     -0.60    0.277155E-004
     -5.60     -0.55    0.290729E-004
     -5.60     -0.50    0.304405E-004
     -5.60     -0.45    0.318061E-004
     -5.60     -0.40    0.331570E-004
     -5.60     -0.35    0.344808E-004
     -5.60     -0.30    0.357656E-004
     -5.60     -0.25    0.369992E-004
     -5.60     -0.20    0.381700E-004
     -5.60     -0.15    0.392680E-004
     -5.60     -0.10    0.402848E-004
     -5.60     -0.05    0.412125E-004
     -5.60      0.00    0.420433E-004
     -5.60      0.05    0.427685E-004
     -5.60      0.10    0.433803E-004
     -5.60      0.15    0.438728E-004
     -5.60      0.20    0.442421E-004
     -5.60      0.25    0.444859E-004
     -5.60      0.30    0.446020E-004
     -5.60      0.35    0.445876E-004
     -5.60      0.40    0.444404E-004
     -5.60      0.45    0.441592E-004
     -5.60      0.50    0.437442E-004
     -5.60      0.55    0.431959E-004
     -5.60      0.60    0.425159E-004
     -5.60      0.65    0.417074E-004
     -5.60      0.70    0.407768E-004
     -5.60      0.75    0.397340E-004
     -5.60      0.80    0.385903E-004
     -5.60      0.85    0.373571E-004
     -5.60      0.90    0.360441E-004
     -5.60      0.95    0.346606E-004
     -5.60      1.00    0.332165E-004
     -5.60      1.05    0.317225E-004
     -5.60      1.10    0.301899E-004
     -5.60      1.15    0.286297E-004
     -5.60      1.20    0.270518E-004
     -5.60      1.25    0.254668E-004
     -5.60      1.30    0.238860E-004
     -5.60      1.35    0.223217E-004
     -5.60      1.40    0.207849E-004
     -5.60      1.45    0.192850E-004
     -5.60      1.50    0.178292E-004
     -5.60      1.55    0.164225E-004
     -5.60      1.60    0.150695E-004
     -5.60      1.65    0.137737E-004
     -5.60      1.70    0.125381E-004
     -5.60      1.75    0.113650E-004
     -5.60      1.80    0.102568E-004
     -5.60      1.85    0.921576E-005
     -5.60      1.90    0.824410E-005
     -5.60      1.95    0.734346E-005
     -5.60      2.00    0.651449E-005
     -5.60      2.05    0.575667E-005
     -5.60      2.10    0.506839E-005
     -5.60      2.15    0.444698E-005
     -5.60      2.20    0.388864E-005
     -5.60      2.25    0.338873E-005
     -5.60      2.30    0.294208E-005
     -5.60      2.35    0.254378E-005
     -5.60      2.40    0.218952E-005
     -5.60      2.45    0.187563E-005
     -5.60      2.50    0.159883E-005
     -5.60      2.55    0.135598E-005
     -5.60      2.60    0.114412E-005
     -5.60      2.65    0.960374E-006
     -5.60      2.70    0.802088E-006
     -5.60      2.75    0.666643E-006
     -5.60      2.80    0.551453E-006
     -5.60      2.85    0.453940E-006
     -5.60      2.90    0.371774E-006
     -5.60      2.95    0.302931E-006
     -5.60      3.00    0.245701E-006
     -5.60      3.05    0.198465E-006
     -5.60      3.10    0.159701E-006
     -5.60      3.15    0.127955E-006
     -5.60      3.20    0.101970E-006
     -5.60      3.25    0.807352E-007
     -5.60      3.30    0.634469E-007
     -5.60      3.35    0.494180E-007
     -5.60      3.40    0.380478E-007
     -5.60      3.45    0.288279E-007
     -5.60      3.50    0.213905E-007
     -5.60      3.55    0.154751E-007
     -5.60      3.60    0.108891E-007
     -5.60      3.65    0.743620E-008
     -5.60      3.70    0.491309E-008
     -5.60      3.75    0.312381E-008
     -5.60      3.80    0.190263E-008
     -5.60      3.85    0.111831E-008
     -5.60      3.90    0.656071E-009
     -5.60      3.95    0.409829E-009
     -5.60      4.00    0.289872E-009
     -5.60      4.05    0.233801E-009
     -5.60      4.10    0.209346E-009
     -5.60      4.15    0.204327E-009
     -5.60      4.20    0.213598E-009
     -5.60      4.25    0.231194E-009
     -5.60      4.30    0.250549E-009
     -5.60      4.35    0.268307E-009
     -5.60      4.40    0.286583E-009
     -5.60      4.45    0.310483E-009
     -5.60      4.50    0.344206E-009
     -5.60      4.55    0.387822E-009
     -5.60      4.60    0.436139E-009
     -5.60      4.65    0.482456E-009
     -5.60      4.70    0.520640E-009
     -5.60      4.75    0.545607E-009
     -5.60      4.80    0.553181E-009
     -5.60      4.85    0.540026E-009
     -5.60      4.90    0.504516E-009
     -5.60      4.95    0.450665E-009
     -5.60      5.00    0.384681E-009
     -5.60      5.05    0.313912E-009
     -5.60      5.10    0.243359E-009
     -5.60      5.15    0.176860E-009
     -5.60      5.20    0.118266E-009
     -5.60      5.25    0.713470E-010
     -5.60      5.30    0.385416E-010
     -5.60      5.35    0.188361E-010
     -5.60      5.40    0.861050E-011
     -5.60      5.45    0.399993E-011
     -5.60      5.50    0.212524E-011
     -5.60      5.55    0.146244E-011
     -5.60      5.60    0.143098E-011
     -5.60      5.65    0.198073E-011
     -5.60      5.70    0.346925E-011
     -5.60      5.75    0.613382E-011
     -5.60      5.80    0.927926E-011
     -5.60      5.85    0.115000E-010
     -5.60      5.90    0.117888E-010
     -5.60      5.95    0.103361E-010
     -5.60      6.00    0.825099E-011
     -5.60      6.05    0.647891E-011
     -5.60      6.10    0.516216E-011
     -5.60      6.15    0.393380E-011
     -5.60      6.20    0.257061E-011
     -5.60      6.25    0.133815E-011
     -5.60      6.30    0.524944E-012
     -5.60      6.35    0.118236E-012
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.957712E-012
     -5.55     -6.30    0.366033E-011
     -5.55     -6.25    0.766868E-011
     -5.55     -6.20    0.121621E-010
     -5.55     -6.15    0.160432E-010
     -5.55     -6.10    0.184446E-010
     -5.55     -6.05    0.192396E-010
     -5.55     -6.00    0.187150E-010
     -5.55     -5.95    0.174102E-010
     -5.55     -5.90    0.159750E-010
     -5.55     -5.85    0.151471E-010
     -5.55     -5.80    0.152388E-010
     -5.55     -5.75    0.162205E-010
     -5.55     -5.70    0.177954E-010
     -5.55     -5.65    0.198240E-010
     -5.55     -5.60    0.223156E-010
     -5.55     -5.55    0.247975E-010
     -5.55     -5.50    0.272956E-010
     -5.55     -5.45    0.302523E-010
     -5.55     -5.40    0.349472E-010
     -5.55     -5.35    0.429568E-010
     -5.55     -5.30    0.552767E-010
     -5.55     -5.25    0.720086E-010
     -5.55     -5.20    0.918807E-010
     -5.55     -5.15    0.113580E-009
     -5.55     -5.10    0.135978E-009
     -5.55     -5.05    0.158720E-009
     -5.55     -5.00    0.181299E-009
     -5.55     -4.95    0.203529E-009
     -5.55     -4.90    0.224207E-009
     -5.55     -4.85    0.243648E-009
     -5.55     -4.80    0.266179E-009
     -5.55     -4.75    0.298299E-009
     -5.55     -4.70    0.349011E-009
     -5.55     -4.65    0.425862E-009
     -5.55     -4.60    0.532028E-009
     -5.55     -4.55    0.664550E-009
     -5.55     -4.50    0.815883E-009
     -5.55     -4.45    0.974587E-009
     -5.55     -4.40    0.113181E-008
     -5.55     -4.35    0.128828E-008
     -5.55     -4.30    0.146414E-008
     -5.55     -4.25    0.170200E-008
     -5.55     -4.20    0.206233E-008
     -5.55     -4.15    0.261014E-008
     -5.55     -4.10    0.340724E-008
     -5.55     -4.05    0.450898E-008
     -5.55     -4.00    0.597274E-008
     -5.55     -3.95    0.786668E-008
     -5.55     -3.90    0.102584E-007
     -5.55     -3.85    0.132154E-007
     -5.55     -3.80    0.168230E-007
     -5.55     -3.75    0.212251E-007
     -5.55     -3.70    0.266756E-007
     -5.55     -3.65    0.335466E-007
     -5.55     -3.60    0.423027E-007
     -5.55     -3.55    0.534535E-007
     -5.55     -3.50    0.675441E-007
     -5.55     -3.45    0.851668E-007
     -5.55     -3.40    0.106984E-006
     -5.55     -3.35    0.133682E-006
     -5.55     -3.30    0.165876E-006
     -5.55     -3.25    0.204042E-006
     -5.55     -3.20    0.248535E-006
     -5.55     -3.15    0.299694E-006
     -5.55     -3.10    0.357948E-006
     -5.55     -3.05    0.423925E-006
     -5.55     -3.00    0.498501E-006
     -5.55     -2.95    0.582819E-006
     -5.55     -2.90    0.678277E-006
     -5.55     -2.85    0.786537E-006
     -5.55     -2.80    0.909267E-006
     -5.55     -2.75    0.104803E-005
     -5.55     -2.70    0.120406E-005
     -5.55     -2.65    0.137842E-005
     -5.55     -2.60    0.157215E-005
     -5.55     -2.55    0.178630E-005
     -5.55     -2.50    0.202183E-005
     -5.55     -2.45    0.227942E-005
     -5.55     -2.40    0.255959E-005
     -5.55     -2.35    0.286296E-005
     -5.55     -2.30    0.319053E-005
     -5.55     -2.25    0.354376E-005
     -5.55     -2.20    0.392424E-005
     -5.55     -2.15    0.433333E-005
     -5.55     -2.10    0.477226E-005
     -5.55     -2.05    0.524221E-005
     -5.55     -2.00    0.574481E-005
     -5.55     -1.95    0.628189E-005
     -5.55     -1.90    0.685514E-005
     -5.55     -1.85    0.746585E-005
     -5.55     -1.80    0.811492E-005
     -5.55     -1.75    0.880331E-005
     -5.55     -1.70    0.953205E-005
     -5.55     -1.65    0.103027E-004
     -5.55     -1.60    0.111169E-004
     -5.55     -1.55    0.119770E-004
     -5.55     -1.50    0.128860E-004
     -5.55     -1.45    0.138471E-004
     -5.55     -1.40    0.148637E-004
     -5.55     -1.35    0.159385E-004
     -5.55     -1.30    0.170726E-004
     -5.55     -1.25    0.182663E-004
     -5.55     -1.20    0.195184E-004
     -5.55     -1.15    0.208269E-004
     -5.55     -1.10    0.221879E-004
     -5.55     -1.05    0.235967E-004
     -5.55     -1.00    0.250491E-004
     -5.55     -0.95    0.265430E-004
     -5.55     -0.90    0.280792E-004
     -5.55     -0.85    0.296598E-004
     -5.55     -0.80    0.312869E-004
     -5.55     -0.75    0.329608E-004
     -5.55     -0.70    0.346797E-004
     -5.55     -0.65    0.364391E-004
     -5.55     -0.60    0.382319E-004
     -5.55     -0.55    0.400471E-004
     -5.55     -0.50    0.418711E-004
     -5.55     -0.45    0.436880E-004
     -5.55     -0.40    0.454815E-004
     -5.55     -0.35    0.472363E-004
     -5.55     -0.30    0.489371E-004
     -5.55     -0.25    0.505687E-004
     -5.55     -0.20    0.521161E-004
     -5.55     -0.15    0.535659E-004
     -5.55     -0.10    0.549064E-004
     -5.55     -0.05    0.561275E-004
     -5.55      0.00    0.572190E-004
     -5.55      0.05    0.581700E-004
     -5.55      0.10    0.589703E-004
     -5.55      0.15    0.596115E-004
     -5.55      0.20    0.600882E-004
     -5.55      0.25    0.603966E-004
     -5.55      0.30    0.605327E-004
     -5.55      0.35    0.604924E-004
     -5.55      0.40    0.602723E-004
     -5.55      0.45    0.598709E-004
     -5.55      0.50    0.592896E-004
     -5.55      0.55    0.585310E-004
     -5.55      0.60    0.575986E-004
     -5.55      0.65    0.564976E-004
     -5.55      0.70    0.552363E-004
     -5.55      0.75    0.538268E-004
     -5.55      0.80    0.522835E-004
     -5.55      0.85    0.506209E-004
     -5.55      0.90    0.488524E-004
     -5.55      0.95    0.469904E-004
     -5.55      1.00    0.450484E-004
     -5.55      1.05    0.430405E-004
     -5.55      1.10    0.409822E-004
     -5.55      1.15    0.388877E-004
     -5.55      1.20    0.367703E-004
     -5.55      1.25    0.346430E-004
     -5.55      1.30    0.325198E-004
     -5.55      1.35    0.304155E-004
     -5.55      1.40    0.283444E-004
     -5.55      1.45    0.263191E-004
     -5.55      1.50    0.243494E-004
     -5.55      1.55    0.224432E-004
     -5.55      1.60    0.206070E-004
     -5.55      1.65    0.188464E-004
     -5.55      1.70    0.171662E-004
     -5.55      1.75    0.155705E-004
     -5.55      1.80    0.140630E-004
     -5.55      1.85    0.126468E-004
     -5.55      1.90    0.113249E-004
     -5.55      1.95    0.100991E-004
     -5.55      2.00    0.896988E-005
     -5.55      2.05    0.793644E-005
     -5.55      2.10    0.699638E-005
     -5.55      2.15    0.614591E-005
     -5.55      2.20    0.537999E-005
     -5.55      2.25    0.469245E-005
     -5.55      2.30    0.407678E-005
     -5.55      2.35    0.352680E-005
     -5.55      2.40    0.303704E-005
     -5.55      2.45    0.260280E-005
     -5.55      2.50    0.221971E-005
     -5.55      2.55    0.188355E-005
     -5.55      2.60    0.159019E-005
     -5.55      2.65    0.133568E-005
     -5.55      2.70    0.111633E-005
     -5.55      2.75    0.928546E-006
     -5.55      2.80    0.768782E-006
     -5.55      2.85    0.633556E-006
     -5.55      2.90    0.519635E-006
     -5.55      2.95    0.424189E-006
     -5.55      3.00    0.344759E-006
     -5.55      3.05    0.279080E-006
     -5.55      3.10    0.225028E-006
     -5.55      3.15    0.180634E-006
     -5.55      3.20    0.144211E-006
     -5.55      3.25    0.114393E-006
     -5.55      3.30    0.900769E-007
     -5.55      3.35    0.703289E-007
     -5.55      3.40    0.543234E-007
     -5.55      3.45    0.413664E-007
     -5.55      3.50    0.309386E-007
     -5.55      3.55    0.226523E-007
     -5.55      3.60    0.162125E-007
     -5.55      3.65    0.113283E-007
     -5.55      3.70    0.771465E-008
     -5.55      3.75    0.510419E-008
     -5.55      3.80    0.327571E-008
     -5.55      3.85    0.205305E-008
     -5.55      3.90    0.128300E-008
     -5.55      3.95    0.824783E-009
     -5.55      4.00    0.559607E-009
     -5.55      4.05    0.403541E-009
     -5.55      4.10    0.310777E-009
     -5.55      4.15    0.259954E-009
     -5.55      4.20    0.240191E-009
     -5.55      4.25    0.240983E-009
     -5.55      4.30    0.251909E-009
     -5.55      4.35    0.267722E-009
     -5.55      4.40    0.288992E-009
     -5.55      4.45    0.319820E-009
     -5.55      4.50    0.362744E-009
     -5.55      4.55    0.415459E-009
     -5.55      4.60    0.470850E-009
     -5.55      4.65    0.521876E-009
     -5.55      4.70    0.562673E-009
     -5.55      4.75    0.589808E-009
     -5.55      4.80    0.599125E-009
     -5.55      4.85    0.586174E-009
     -5.55      4.90    0.550255E-009
     -5.55      4.95    0.494516E-009
     -5.55      5.00    0.426342E-009
     -5.55      5.05    0.353461E-009
     -5.55      5.10    0.280120E-009
     -5.55      5.15    0.209452E-009
     -5.55      5.20    0.145303E-009
     -5.55      5.25    0.918489E-010
     -5.55      5.30    0.529381E-010
     -5.55      5.35    0.285507E-010
     -5.55      5.40    0.151152E-010
     -5.55      5.45    0.847938E-011
     -5.55      5.50    0.532187E-011
     -5.55      5.55    0.383617E-011
     -5.55      5.60    0.336728E-011
     -5.55      5.65    0.389606E-011
     -5.55      5.70    0.570746E-011
     -5.55      5.75    0.890219E-011
     -5.55      5.80    0.126965E-010
     -5.55      5.85    0.153575E-010
     -5.55      5.90    0.158073E-010
     -5.55      5.95    0.142870E-010
     -5.55      6.00    0.120932E-010
     -5.55      6.05    0.102791E-010
     -5.55      6.10    0.882217E-011
     -5.55      6.15    0.717564E-011
     -5.55      6.20    0.497047E-011
     -5.55      6.25    0.275060E-011
     -5.55      6.30    0.113344E-011
     -5.55      6.35    0.259699E-012
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.104462E-011
     -5.50     -6.30    0.390485E-011
     -5.50     -6.25    0.791648E-011
     -5.50     -6.20    0.121053E-010
     -5.50     -6.15    0.154717E-010
     -5.50     -6.10    0.172528E-010
     -5.50     -6.05    0.173503E-010
     -5.50     -6.00    0.160378E-010
     -5.50     -5.95    0.138272E-010
     -5.50     -5.90    0.115811E-010
     -5.50     -5.85    0.101960E-010
     -5.50     -5.80    0.100030E-010
     -5.50     -5.75    0.110133E-010
     -5.50     -5.70    0.132415E-010
     -5.50     -5.65    0.165163E-010
     -5.50     -5.60    0.204537E-010
     -5.50     -5.55    0.241212E-010
     -5.50     -5.50    0.269343E-010
     -5.50     -5.45    0.295380E-010
     -5.50     -5.40    0.339256E-010
     -5.50     -5.35    0.427175E-010
     -5.50     -5.30    0.578924E-010
     -5.50     -5.25    0.802169E-010
     -5.50     -5.20    0.108385E-009
     -5.50     -5.15    0.140366E-009
     -5.50     -5.10    0.173666E-009
     -5.50     -5.05    0.207659E-009
     -5.50     -5.00    0.242293E-009
     -5.50     -4.95    0.277291E-009
     -5.50     -4.90    0.311578E-009
     -5.50     -4.85    0.346210E-009
     -5.50     -4.80    0.386015E-009
     -5.50     -4.75    0.439105E-009
     -5.50     -4.70    0.516162E-009
     -5.50     -4.65    0.625908E-009
     -5.50     -4.60    0.772582E-009
     -5.50     -4.55    0.953788E-009
     -5.50     -4.50    0.116154E-008
     -5.50     -4.45    0.138439E-008
     -5.50     -4.40    0.161348E-008
     -5.50     -4.35    0.185091E-008
     -5.50     -4.30    0.212322E-008
     -5.50     -4.25    0.248627E-008
     -5.50     -4.20    0.301813E-008
     -5.50     -4.15    0.380875E-008
     -5.50     -4.10    0.494300E-008
     -5.50     -4.05    0.650189E-008
     -5.50     -4.00    0.856678E-008
     -5.50     -3.95    0.112316E-007
     -5.50     -3.90    0.145898E-007
     -5.50     -3.85    0.187513E-007
     -5.50     -3.80    0.238520E-007
     -5.50     -3.75    0.301088E-007
     -5.50     -3.70    0.378586E-007
     -5.50     -3.65    0.475819E-007
     -5.50     -3.60    0.598697E-007
     -5.50     -3.55    0.753937E-007
     -5.50     -3.50    0.949203E-007
     -5.50     -3.45    0.119294E-006
     -5.50     -3.40    0.149485E-006
     -5.50     -3.35    0.186439E-006
     -5.50     -3.30    0.231039E-006
     -5.50     -3.25    0.283988E-006
     -5.50     -3.20    0.345881E-006
     -5.50     -3.15    0.417296E-006
     -5.50     -3.10    0.498891E-006
     -5.50     -3.05    0.591535E-006
     -5.50     -3.00    0.696330E-006
     -5.50     -2.95    0.814711E-006
     -5.50     -2.90    0.948550E-006
     -5.50     -2.85    0.110005E-005
     -5.50     -2.80    0.127151E-005
     -5.50     -2.75    0.146503E-005
     -5.50     -2.70    0.168241E-005
     -5.50     -2.65    0.192522E-005
     -5.50     -2.60    0.219503E-005
     -5.50     -2.55    0.249347E-005
     -5.50     -2.50    0.282195E-005
     -5.50     -2.45    0.318148E-005
     -5.50     -2.40    0.357284E-005
     -5.50     -2.35    0.399690E-005
     -5.50     -2.30    0.445515E-005
     -5.50     -2.25    0.494958E-005
     -5.50     -2.20    0.548225E-005
     -5.50     -2.15    0.605486E-005
     -5.50     -2.10    0.666875E-005
     -5.50     -2.05    0.732544E-005
     -5.50     -2.00    0.802683E-005
     -5.50     -1.95    0.877519E-005
     -5.50     -1.90    0.957267E-005
     -5.50     -1.85    0.104210E-004
     -5.50     -1.80    0.113217E-004
     -5.50     -1.75    0.122762E-004
     -5.50     -1.70    0.132865E-004
     -5.50     -1.65    0.143544E-004
     -5.50     -1.60    0.154819E-004
     -5.50     -1.55    0.166717E-004
     -5.50     -1.50    0.179268E-004
     -5.50     -1.45    0.192508E-004
     -5.50     -1.40    0.206477E-004
     -5.50     -1.35    0.221205E-004
     -5.50     -1.30    0.236709E-004
     -5.50     -1.25    0.252996E-004
     -5.50     -1.20    0.270057E-004
     -5.50     -1.15    0.287865E-004
     -5.50     -1.10    0.306368E-004
     -5.50     -1.05    0.325505E-004
     -5.50     -1.00    0.345216E-004
     -5.50     -0.95    0.365475E-004
     -5.50     -0.90    0.386287E-004
     -5.50     -0.85    0.407669E-004
     -5.50     -0.80    0.429626E-004
     -5.50     -0.75    0.452139E-004
     -5.50     -0.70    0.475161E-004
     -5.50     -0.65    0.498628E-004
     -5.50     -0.60    0.522446E-004
     -5.50     -0.55    0.546481E-004
     -5.50     -0.50    0.570563E-004
     -5.50     -0.45    0.594487E-004
     -5.50     -0.40    0.618050E-004
     -5.50     -0.35    0.641059E-004
     -5.50     -0.30    0.663329E-004
     -5.50     -0.25    0.684674E-004
     -5.50     -0.20    0.704903E-004
     -5.50     -0.15    0.723841E-004
     -5.50     -0.10    0.741331E-004
     -5.50     -0.05    0.757240E-004
     -5.50      0.00    0.771436E-004
     -5.50      0.05    0.783783E-004
     -5.50      0.10    0.794144E-004
     -5.50      0.15    0.802413E-004
     -5.50      0.20    0.808508E-004
     -5.50      0.25    0.812372E-004
     -5.50      0.30    0.813945E-004
     -5.50      0.35    0.813164E-004
     -5.50      0.40    0.809979E-004
     -5.50      0.45    0.804376E-004
     -5.50      0.50    0.796383E-004
     -5.50      0.55    0.786053E-004
     -5.50      0.60    0.773450E-004
     -5.50      0.65    0.758650E-004
     -5.50      0.70    0.741758E-004
     -5.50      0.75    0.722918E-004
     -5.50      0.80    0.702309E-004
     -5.50      0.85    0.680120E-004
     -5.50      0.90    0.656531E-004
     -5.50      0.95    0.631712E-004
     -5.50      1.00    0.605839E-004
     -5.50      1.05    0.579104E-004
     -5.50      1.10    0.551702E-004
     -5.50      1.15    0.523826E-004
     -5.50      1.20    0.495646E-004
     -5.50      1.25    0.467332E-004
     -5.50      1.30    0.439056E-004
     -5.50      1.35    0.411000E-004
     -5.50      1.40    0.383344E-004
     -5.50      1.45    0.356250E-004
     -5.50      1.50    0.329855E-004
     -5.50      1.55    0.304273E-004
     -5.50      1.60    0.279597E-004
     -5.50      1.65    0.255912E-004
     -5.50      1.70    0.233291E-004
     -5.50      1.75    0.211795E-004
     -5.50      1.80    0.191476E-004
     -5.50      1.85    0.172379E-004
     -5.50      1.90    0.154542E-004
     -5.50      1.95    0.137989E-004
     -5.50      2.00    0.122724E-004
     -5.50      2.05    0.108734E-004
     -5.50      2.10    0.959837E-005
     -5.50      2.15    0.844230E-005
     -5.50      2.20    0.739857E-005
     -5.50      2.25    0.645940E-005
     -5.50      2.30    0.561659E-005
     -5.50      2.35    0.486241E-005
     -5.50      2.40    0.419000E-005
     -5.50      2.45    0.359327E-005
     -5.50      2.50    0.306651E-005
     -5.50      2.55    0.260406E-005
     -5.50      2.60    0.220026E-005
     -5.50      2.65    0.184976E-005
     -5.50      2.70    0.154743E-005
     -5.50      2.75    0.128840E-005
     -5.50      2.80    0.106786E-005
     -5.50      2.85    0.881113E-006
     -5.50      2.90    0.723758E-006
     -5.50      2.95    0.591864E-006
     -5.50      3.00    0.481962E-006
     -5.50      3.05    0.390864E-006
     -5.50      3.10    0.315669E-006
     -5.50      3.15    0.253711E-006
     -5.50      3.20    0.202746E-006
     -5.50      3.25    0.160947E-006
     -5.50      3.30    0.126822E-006
     -5.50      3.35    0.991096E-007
     -5.50      3.40    0.766845E-007
     -5.50      3.45    0.585930E-007
     -5.50      3.50    0.440834E-007
     -5.50      3.55    0.325786E-007
     -5.50      3.60    0.236235E-007
     -5.50      3.65    0.167960E-007
     -5.50      3.70    0.116973E-007
     -5.50      3.75    0.796640E-008
     -5.50      3.80    0.530660E-008
     -5.50      3.85    0.347831E-008
     -5.50      3.90    0.227192E-008
     -5.50      3.95    0.150354E-008
     -5.50      4.00    0.101856E-008
     -5.50      4.05    0.707555E-009
     -5.50      4.10    0.506713E-009
     -5.50      4.15    0.382101E-009
     -5.50      4.20    0.312957E-009
     -5.50      4.25    0.281722E-009
     -5.50      4.30    0.273177E-009
     -5.50      4.35    0.279671E-009
     -5.50      4.40    0.299983E-009
     -5.50      4.45    0.335758E-009
     -5.50      4.50    0.386271E-009
     -5.50      4.55    0.445234E-009
     -5.50      4.60    0.504588E-009
     -5.50      4.65    0.556360E-009
     -5.50      4.70    0.597441E-009
     -5.50      4.75    0.625491E-009
     -5.50      4.80    0.636700E-009
     -5.50      4.85    0.625606E-009
     -5.50      4.90    0.589245E-009
     -5.50      4.95    0.531789E-009
     -5.50      5.00    0.461480E-009
     -5.50      5.05    0.386221E-009
     -5.50      5.10    0.310646E-009
     -5.50      5.15    0.236918E-009
     -5.50      5.20    0.168086E-009
     -5.50      5.25    0.109085E-009
     -5.50      5.30    0.648077E-010
     -5.50      5.35    0.361763E-010
     -5.50      5.40    0.201936E-010
     -5.50      5.45    0.122035E-010
     -5.50      5.50    0.829368E-011
     -5.50      5.55    0.636136E-011
     -5.50      5.60    0.555567E-011
     -5.50      5.65    0.589044E-011
     -5.50      5.70    0.769106E-011
     -5.50      5.75    0.110876E-010
     -5.50      5.80    0.153144E-010
     -5.50      5.85    0.186049E-010
     -5.50      5.90    0.195888E-010
     -5.50      5.95    0.184141E-010
     -5.50      6.00    0.164330E-010
     -5.50      6.05    0.146750E-010
     -5.50      6.10    0.130486E-010
     -5.50      6.15    0.107898E-010
     -5.50      6.20    0.762387E-011
     -5.50      6.25    0.435579E-011
     -5.50      6.30    0.186346E-011
     -5.50      6.35    0.442446E-012
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.106449E-011
     -5.45     -6.30    0.390680E-011
     -5.45     -6.25    0.758659E-011
     -5.45     -6.20    0.111161E-010
     -5.45     -6.15    0.135737E-010
     -5.45     -6.10    0.145310E-010
     -5.45     -6.05    0.139989E-010
     -5.45     -6.00    0.122498E-010
     -5.45     -5.95    0.975243E-011
     -5.45     -5.90    0.745694E-011
     -5.45     -5.85    0.600849E-011
     -5.45     -5.80    0.563140E-011
     -5.45     -5.75    0.629419E-011
     -5.45     -5.70    0.827809E-011
     -5.45     -5.65    0.117268E-010
     -5.45     -5.60    0.162002E-010
     -5.45     -5.55    0.205950E-010
     -5.45     -5.50    0.239837E-010
     -5.45     -5.45    0.268138E-010
     -5.45     -5.40    0.314341E-010
     -5.45     -5.35    0.412363E-010
     -5.45     -5.30    0.594269E-010
     -5.45     -5.25    0.877483E-010
     -5.45     -5.20    0.125213E-009
     -5.45     -5.15    0.168727E-009
     -5.45     -5.10    0.215001E-009
     -5.45     -5.05    0.263438E-009
     -5.45     -5.00    0.313882E-009
     -5.45     -4.95    0.366273E-009
     -5.45     -4.90    0.419778E-009
     -5.45     -4.85    0.475684E-009
     -5.45     -4.80    0.539508E-009
     -5.45     -4.75    0.621829E-009
     -5.45     -4.70    0.735203E-009
     -5.45     -4.65    0.889662E-009
     -5.45     -4.60    0.109044E-008
     -5.45     -4.55    0.133655E-008
     -5.45     -4.50    0.162142E-008
     -5.45     -4.45    0.193365E-008
     -5.45     -4.40    0.226701E-008
     -5.45     -4.35    0.262905E-008
     -5.45     -4.30    0.305663E-008
     -5.45     -4.25    0.362034E-008
     -5.45     -4.20    0.442366E-008
     -5.45     -4.15    0.558604E-008
     -5.45     -4.10    0.722739E-008
     -5.45     -4.05    0.946430E-008
     -5.45     -4.00    0.124125E-007
     -5.45     -3.95    0.161992E-007
     -5.45     -3.90    0.209627E-007
     -5.45     -3.85    0.268643E-007
     -5.45     -3.80    0.341131E-007
     -5.45     -3.75    0.430230E-007
     -5.45     -3.70    0.540502E-007
     -5.45     -3.65    0.678074E-007
     -5.45     -3.60    0.850585E-007
     -5.45     -3.55    0.106698E-006
     -5.45     -3.50    0.133773E-006
     -5.45     -3.45    0.167487E-006
     -5.45     -3.40    0.209186E-006
     -5.45     -3.35    0.260198E-006
     -5.45     -3.30    0.321741E-006
     -5.45     -3.25    0.394856E-006
     -5.45     -3.20    0.480489E-006
     -5.45     -3.15    0.579601E-006
     -5.45     -3.10    0.693243E-006
     -5.45     -3.05    0.822631E-006
     -5.45     -3.00    0.969181E-006
     -5.45     -2.95    0.113470E-005
     -5.45     -2.90    0.132158E-005
     -5.45     -2.85    0.153267E-005
     -5.45     -2.80    0.177107E-005
     -5.45     -2.75    0.203966E-005
     -5.45     -2.70    0.234098E-005
     -5.45     -2.65    0.267734E-005
     -5.45     -2.60    0.305107E-005
     -5.45     -2.55    0.346453E-005
     -5.45     -2.50    0.391974E-005
     -5.45     -2.45    0.441810E-005
     -5.45     -2.40    0.496075E-005
     -5.45     -2.35    0.554902E-005
     -5.45     -2.30    0.618498E-005
     -5.45     -2.25    0.687125E-005
     -5.45     -2.20    0.761039E-005
     -5.45     -2.15    0.840442E-005
     -5.45     -2.10    0.925499E-005
     -5.45     -2.05    0.101639E-004
     -5.45     -2.00    0.111336E-004
     -5.45     -1.95    0.121672E-004
     -5.45     -1.90    0.132673E-004
     -5.45     -1.85    0.144361E-004
     -5.45     -1.80    0.156757E-004
     -5.45     -1.75    0.169884E-004
     -5.45     -1.70    0.183766E-004
     -5.45     -1.65    0.198428E-004
     -5.45     -1.60    0.213893E-004
     -5.45     -1.55    0.230185E-004
     -5.45     -1.50    0.247339E-004
     -5.45     -1.45    0.265393E-004
     -5.45     -1.40    0.284393E-004
     -5.45     -1.35    0.304373E-004
     -5.45     -1.30    0.325357E-004
     -5.45     -1.25    0.347355E-004
     -5.45     -1.20    0.370361E-004
     -5.45     -1.15    0.394343E-004
     -5.45     -1.10    0.419238E-004
     -5.45     -1.05    0.444962E-004
     -5.45     -1.00    0.471440E-004
     -5.45     -0.95    0.498630E-004
     -5.45     -0.90    0.526528E-004
     -5.45     -0.85    0.555140E-004
     -5.45     -0.80    0.584450E-004
     -5.45     -0.75    0.614405E-004
     -5.45     -0.70    0.644925E-004
     -5.45     -0.65    0.675911E-004
     -5.45     -0.60    0.707244E-004
     -5.45     -0.55    0.738757E-004
     -5.45     -0.50    0.770234E-004
     -5.45     -0.45    0.801421E-004
     -5.45     -0.40    0.832063E-004
     -5.45     -0.35    0.861922E-004
     -5.45     -0.30    0.890779E-004
     -5.45     -0.25    0.918405E-004
     -5.45     -0.20    0.944569E-004
     -5.45     -0.15    0.969044E-004
     -5.45     -0.10    0.991627E-004
     -5.45     -0.05    0.101214E-003
     -5.45      0.00    0.103042E-003
     -5.45      0.05    0.104628E-003
     -5.45      0.10    0.105957E-003
     -5.45      0.15    0.107012E-003
     -5.45      0.20    0.107783E-003
     -5.45      0.25    0.108261E-003
     -5.45      0.30    0.108439E-003
     -5.45      0.35    0.108307E-003
     -5.45      0.40    0.107859E-003
     -5.45      0.45    0.107093E-003
     -5.45      0.50    0.106013E-003
     -5.45      0.55    0.104628E-003
     -5.45      0.60    0.102948E-003
     -5.45      0.65    0.100984E-003
     -5.45      0.70    0.987475E-004
     -5.45      0.75    0.962566E-004
     -5.45      0.80    0.935335E-004
     -5.45      0.85    0.906021E-004
     -5.45      0.90    0.874868E-004
     -5.45      0.95    0.842108E-004
     -5.45      1.00    0.807972E-004
     -5.45      1.05    0.772705E-004
     -5.45      1.10    0.736562E-004
     -5.45      1.15    0.699787E-004
     -5.45      1.20    0.662611E-004
     -5.45      1.25    0.625248E-004
     -5.45      1.30    0.587921E-004
     -5.45      1.35    0.550850E-004
     -5.45      1.40    0.514260E-004
     -5.45      1.45    0.478355E-004
     -5.45      1.50    0.443320E-004
     -5.45      1.55    0.409310E-004
     -5.45      1.60    0.376468E-004
     -5.45      1.65    0.344911E-004
     -5.45      1.70    0.314744E-004
     -5.45      1.75    0.286052E-004
     -5.45      1.80    0.258908E-004
     -5.45      1.85    0.233374E-004
     -5.45      1.90    0.209501E-004
     -5.45      1.95    0.187321E-004
     -5.45      2.00    0.166840E-004
     -5.45      2.05    0.148035E-004
     -5.45      2.10    0.130862E-004
     -5.45      2.15    0.115254E-004
     -5.45      2.20    0.101127E-004
     -5.45      2.25    0.883853E-005
     -5.45      2.30    0.769283E-005
     -5.45      2.35    0.666594E-005
     -5.45      2.40    0.574919E-005
     -5.45      2.45    0.493475E-005
     -5.45      2.50    0.421513E-005
     -5.45      2.55    0.358289E-005
     -5.45      2.60    0.303047E-005
     -5.45      2.65    0.255056E-005
     -5.45      2.70    0.213621E-005
     -5.45      2.75    0.178078E-005
     -5.45      2.80    0.147782E-005
     -5.45      2.85    0.122102E-005
     -5.45      2.90    0.100448E-005
     -5.45      2.95    0.822789E-006
     -5.45      3.00    0.671106E-006
     -5.45      3.05    0.545067E-006
     -5.45      3.10    0.440707E-006
     -5.45      3.15    0.354486E-006
     -5.45      3.20    0.283397E-006
     -5.45      3.25    0.225002E-006
     -5.45      3.30    0.177304E-006
     -5.45      3.35    0.138586E-006
     -5.45      3.40    0.107319E-006
     -5.45      3.45    0.821868E-007
     -5.45      3.50    0.621094E-007
     -5.45      3.55    0.462263E-007
     -5.45      3.60    0.338528E-007
     -5.45      3.65    0.243843E-007
     -5.45      3.70    0.172658E-007
     -5.45      3.75    0.120142E-007
     -5.45      3.80    0.822330E-008
     -5.45      3.85    0.556145E-008
     -5.45      3.90    0.374601E-008
     -5.45      3.95    0.253396E-008
     -5.45      4.00    0.172806E-008
     -5.45      4.05    0.118773E-008
     -5.45      4.10    0.824620E-009
     -5.45      4.15    0.588027E-009
     -5.45      4.20    0.442592E-009
     -5.45      4.25    0.360057E-009
     -5.45      4.30    0.319774E-009
     -5.45      4.35    0.309003E-009
     -5.45      4.40    0.323305E-009
     -5.45      4.45    0.360426E-009
     -5.45      4.50    0.414921E-009
     -5.45      4.55    0.476779E-009
     -5.45      4.60    0.536482E-009
     -5.45      4.65    0.586788E-009
     -5.45      4.70    0.626714E-009
     -5.45      4.75    0.655838E-009
     -5.45      4.80    0.668996E-009
     -5.45      4.85    0.659692E-009
     -5.45      4.90    0.622652E-009
     -5.45      4.95    0.562004E-009
     -5.45      5.00    0.487555E-009
     -5.45      5.05    0.408720E-009
     -5.45      5.10    0.330414E-009
     -5.45      5.15    0.254107E-009
     -5.45      5.20    0.182016E-009
     -5.45      5.25    0.119269E-009
     -5.45      5.30    0.711863E-010
     -5.45      5.35    0.395629E-010
     -5.45      5.40    0.218668E-010
     -5.45      5.45    0.132187E-010
     -5.45      5.50    0.932964E-011
     -5.45      5.55    0.755553E-011
     -5.45      5.60    0.685909E-011
     -5.45      5.65    0.714492E-011
     -5.45      5.70    0.883056E-011
     -5.45      5.75    0.122663E-010
     -5.45      5.80    0.168089E-010
     -5.45      5.85    0.207345E-010
     -5.45      5.90    0.225989E-010
     -5.45      5.95    0.222608E-010
     -5.45      6.00    0.208736E-010
     -5.45      6.05    0.192739E-010
     -5.45      6.10    0.172261E-010
     -5.45      6.15    0.140838E-010
     -5.45      6.20    0.979990E-011
     -5.45      6.25    0.552594E-011
     -5.45      6.30    0.232257E-011
     -5.45      6.35    0.546153E-012
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.102150E-011
     -5.40     -6.30    0.362900E-011
     -5.40     -6.25    0.680627E-011
     -5.40     -6.20    0.951246E-011
     -5.40     -6.15    0.111018E-010
     -5.40     -6.10    0.114963E-010
     -5.40     -6.05    0.107387E-010
     -5.40     -6.00    0.903844E-011
     -5.40     -5.95    0.695067E-011
     -5.40     -5.90    0.516527E-011
     -5.40     -5.85    0.410913E-011
     -5.40     -5.80    0.364051E-011
     -5.40     -5.75    0.360181E-011
     -5.40     -5.70    0.441206E-011
     -5.40     -5.65    0.668414E-011
     -5.40     -5.60    0.104022E-010
     -5.40     -5.55    0.146244E-010
     -5.40     -5.50    0.182785E-010
     -5.40     -5.45    0.217677E-010
     -5.40     -5.40    0.272414E-010
     -5.40     -5.35    0.386019E-010
     -5.40     -5.30    0.601455E-010
     -5.40     -5.25    0.946181E-010
     -5.40     -5.20    0.141532E-009
     -5.40     -5.15    0.196930E-009
     -5.40     -5.10    0.258086E-009
     -5.40     -5.05    0.324016E-009
     -5.40     -5.00    0.394887E-009
     -5.40     -4.95    0.470280E-009
     -5.40     -4.90    0.549474E-009
     -5.40     -4.85    0.633675E-009
     -5.40     -4.80    0.730021E-009
     -5.40     -4.75    0.851363E-009
     -5.40     -4.70    0.101338E-008
     -5.40     -4.65    0.122884E-008
     -5.40     -4.60    0.150391E-008
     -5.40     -4.55    0.183891E-008
     -5.40     -4.50    0.222905E-008
     -5.40     -4.45    0.266623E-008
     -5.40     -4.40    0.315159E-008
     -5.40     -4.35    0.370265E-008
     -5.40     -4.30    0.437144E-008
     -5.40     -4.25    0.525170E-008
     -5.40     -4.20    0.647578E-008
     -5.40     -4.15    0.820343E-008
     -5.40     -4.10    0.106001E-007
     -5.40     -4.05    0.138324E-007
     -5.40     -4.00    0.180707E-007
     -5.40     -3.95    0.234960E-007
     -5.40     -3.90    0.303004E-007
     -5.40     -3.85    0.387241E-007
     -5.40     -3.80    0.490683E-007
     -5.40     -3.75    0.617742E-007
     -5.40     -3.70    0.774621E-007
     -5.40     -3.65    0.969304E-007
     -5.40     -3.60    0.121184E-006
     -5.40     -3.55    0.151397E-006
     -5.40     -3.50    0.189007E-006
     -5.40     -3.45    0.235666E-006
     -5.40     -3.40    0.293218E-006
     -5.40     -3.35    0.363486E-006
     -5.40     -3.30    0.448163E-006
     -5.40     -3.25    0.548731E-006
     -5.40     -3.20    0.666683E-006
     -5.40     -3.15    0.803516E-006
     -5.40     -3.10    0.960877E-006
     -5.40     -3.05    0.114049E-005
     -5.40     -3.00    0.134424E-005
     -5.40     -2.95    0.157444E-005
     -5.40     -2.90    0.183408E-005
     -5.40     -2.85    0.212685E-005
     -5.40     -2.80    0.245677E-005
     -5.40     -2.75    0.282772E-005
     -5.40     -2.70    0.324326E-005
     -5.40     -2.65    0.370665E-005
     -5.40     -2.60    0.422133E-005
     -5.40     -2.55    0.479053E-005
     -5.40     -2.50    0.541708E-005
     -5.40     -2.45    0.610299E-005
     -5.40     -2.40    0.684987E-005
     -5.40     -2.35    0.765966E-005
     -5.40     -2.30    0.853511E-005
     -5.40     -2.25    0.947962E-005
     -5.40     -2.20    0.104963E-004
     -5.40     -2.15    0.115875E-004
     -5.40     -2.10    0.127551E-004
     -5.40     -2.05    0.140017E-004
     -5.40     -2.00    0.153304E-004
     -5.40     -1.95    0.167453E-004
     -5.40     -1.90    0.182499E-004
     -5.40     -1.85    0.198469E-004
     -5.40     -1.80    0.215389E-004
     -5.40     -1.75    0.233288E-004
     -5.40     -1.70    0.252196E-004
     -5.40     -1.65    0.272141E-004
     -5.40     -1.60    0.293146E-004
     -5.40     -1.55    0.315233E-004
     -5.40     -1.50    0.338439E-004
     -5.40     -1.45    0.362807E-004
     -5.40     -1.40    0.388389E-004
     -5.40     -1.35    0.415225E-004
     -5.40     -1.30    0.443343E-004
     -5.40     -1.25    0.472758E-004
     -5.40     -1.20    0.503464E-004
     -5.40     -1.15    0.535428E-004
     -5.40     -1.10    0.568575E-004
     -5.40     -1.05    0.602798E-004
     -5.40     -1.00    0.637997E-004
     -5.40     -0.95    0.674107E-004
     -5.40     -0.90    0.711102E-004
     -5.40     -0.85    0.748967E-004
     -5.40     -0.80    0.787655E-004
     -5.40     -0.75    0.827077E-004
     -5.40     -0.70    0.867105E-004
     -5.40     -0.65    0.907602E-004
     -5.40     -0.60    0.948409E-004
     -5.40     -0.55    0.989317E-004
     -5.40     -0.50    0.103005E-003
     -5.40     -0.45    0.107031E-003
     -5.40     -0.40    0.110976E-003
     -5.40     -0.35    0.114813E-003
     -5.40     -0.30    0.118515E-003
     -5.40     -0.25    0.122055E-003
     -5.40     -0.20    0.125404E-003
     -5.40     -0.15    0.128534E-003
     -5.40     -0.10    0.131419E-003
     -5.40     -0.05    0.134036E-003
     -5.40      0.00    0.136365E-003
     -5.40      0.05    0.138382E-003
     -5.40      0.10    0.140067E-003
     -5.40      0.15    0.141399E-003
     -5.40      0.20    0.142363E-003
     -5.40      0.25    0.142948E-003
     -5.40      0.30    0.143144E-003
     -5.40      0.35    0.142937E-003
     -5.40      0.40    0.142320E-003
     -5.40      0.45    0.141291E-003
     -5.40      0.50    0.139857E-003
     -5.40      0.55    0.138028E-003
     -5.40      0.60    0.135819E-003
     -5.40      0.65    0.133243E-003
     -5.40      0.70    0.130316E-003
     -5.40      0.75    0.127058E-003
     -5.40      0.80    0.123498E-003
     -5.40      0.85    0.119665E-003
     -5.40      0.90    0.115593E-003
     -5.40      0.95    0.111312E-003
     -5.40      1.00    0.106853E-003
     -5.40      1.05    0.102246E-003
     -5.40      1.10    0.975231E-004
     -5.40      1.15    0.927168E-004
     -5.40      1.20    0.878567E-004
     -5.40      1.25    0.829709E-004
     -5.40      1.30    0.780873E-004
     -5.40      1.35    0.732335E-004
     -5.40      1.40    0.684370E-004
     -5.40      1.45    0.637235E-004
     -5.40      1.50    0.591167E-004
     -5.40      1.55    0.546384E-004
     -5.40      1.60    0.503080E-004
     -5.40      1.65    0.461426E-004
     -5.40      1.70    0.421563E-004
     -5.40      1.75    0.383607E-004
     -5.40      1.80    0.347658E-004
     -5.40      1.85    0.313799E-004
     -5.40      1.90    0.282103E-004
     -5.40      1.95    0.252614E-004
     -5.40      2.00    0.225337E-004
     -5.40      2.05    0.200244E-004
     -5.40      2.10    0.177275E-004
     -5.40      2.15    0.156347E-004
     -5.40      2.20    0.137358E-004
     -5.40      2.25    0.120193E-004
     -5.40      2.30    0.104729E-004
     -5.40      2.35    0.908480E-005
     -5.40      2.40    0.784387E-005
     -5.40      2.45    0.674003E-005
     -5.40      2.50    0.576361E-005
     -5.40      2.55    0.490485E-005
     -5.40      2.60    0.415383E-005
     -5.40      2.65    0.350077E-005
     -5.40      2.70    0.293624E-005
     -5.40      2.75    0.245129E-005
     -5.40      2.80    0.203728E-005
     -5.40      2.85    0.168584E-005
     -5.40      2.90    0.138900E-005
     -5.40      2.95    0.113950E-005
     -5.40      3.00    0.930746E-006
     -5.40      3.05    0.756816E-006
     -5.40      3.10    0.612393E-006
     -5.40      3.15    0.492782E-006
     -5.40      3.20    0.393998E-006
     -5.40      3.25    0.312784E-006
     -5.40      3.30    0.246424E-006
     -5.40      3.35    0.192596E-006
     -5.40      3.40    0.149218E-006
     -5.40      3.45    0.114455E-006
     -5.40      3.50    0.867792E-007
     -5.40      3.55    0.649332E-007
     -5.40      3.60    0.479096E-007
     -5.40      3.65    0.348479E-007
     -5.40      3.70    0.249853E-007
     -5.40      3.75    0.176663E-007
     -5.40      3.80    0.123333E-007
     -5.40      3.85    0.852801E-008
     -5.40      3.90    0.586513E-008
     -5.40      3.95    0.402595E-008
     -5.40      4.00    0.276052E-008
     -5.40      4.05    0.189013E-008
     -5.40      4.10    0.129417E-008
     -5.40      4.15    0.896153E-009
     -5.40      4.20    0.641132E-009
     -5.40      4.25    0.485781E-009
     -5.40      4.30    0.399769E-009
     -5.40      4.35    0.363297E-009
     -5.40      4.40    0.365821E-009
     -5.40      4.45    0.399293E-009
     -5.40      4.50    0.453097E-009
     -5.40      4.55    0.513516E-009
     -5.40      4.60    0.569561E-009
     -5.40      4.65    0.616278E-009
     -5.40      4.70    0.653881E-009
     -5.40      4.75    0.682952E-009
     -5.40      4.80    0.697379E-009
     -5.40      4.85    0.687720E-009
     -5.40      4.90    0.647835E-009
     -5.40      4.95    0.581860E-009
     -5.40      5.00    0.501441E-009
     -5.40      5.05    0.417623E-009
     -5.40      5.10    0.335894E-009
     -5.40      5.15    0.257369E-009
     -5.40      5.20    0.183866E-009
     -5.40      5.25    0.119861E-009
     -5.40      5.30    0.704076E-010
     -5.40      5.35    0.378752E-010
     -5.40      5.40    0.197249E-010
     -5.40      5.45    0.113349E-010
     -5.40      5.50    0.813215E-011
     -5.40      5.55    0.712051E-011
     -5.40      5.60    0.697697E-011
     -5.40      5.65    0.746362E-011
     -5.40      5.70    0.910152E-011
     -5.40      5.75    0.124439E-010
     -5.40      5.80    0.171710E-010
     -5.40      5.85    0.217096E-010
     -5.40      5.90    0.245131E-010
     -5.40      5.95    0.252341E-010
     -5.40      6.00    0.247795E-010
     -5.40      6.05    0.234543E-010
     -5.40      6.10    0.209937E-010
     -5.40      6.15    0.169447E-010
     -5.40      6.20    0.115842E-010
     -5.40      6.25    0.640617E-011
     -5.40      6.30    0.264435E-011
     -5.40      6.35    0.612217E-012
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.967229E-012
     -5.35     -6.30    0.337202E-011
     -5.35     -6.25    0.615383E-011
     -5.35     -6.20    0.836119E-011
     -5.35     -6.15    0.961413E-011
     -5.35     -6.10    0.995938E-011
     -5.35     -6.05    0.950285E-011
     -5.35     -6.00    0.837015E-011
     -5.35     -5.95    0.703177E-011
     -5.35     -5.90    0.603857E-011
     -5.35     -5.85    0.553299E-011
     -5.35     -5.80    0.500746E-011
     -5.35     -5.75    0.410046E-011
     -5.35     -5.70    0.323375E-011
     -5.35     -5.65    0.339693E-011
     -5.35     -5.60    0.516682E-011
     -5.35     -5.55    0.811403E-011
     -5.35     -5.50    0.114725E-010
     -5.35     -5.45    0.154402E-010
     -5.35     -5.40    0.219377E-010
     -5.35     -5.35    0.350229E-010
     -5.35     -5.30    0.599463E-010
     -5.35     -5.25    0.100203E-009
     -5.35     -5.20    0.155799E-009
     -5.35     -5.15    0.223378E-009
     -5.35     -5.10    0.300224E-009
     -5.35     -5.05    0.386206E-009
     -5.35     -5.00    0.481784E-009
     -5.35     -4.95    0.586389E-009
     -5.35     -4.90    0.698552E-009
     -5.35     -4.85    0.819647E-009
     -5.35     -4.80    0.958643E-009
     -5.35     -4.75    0.113244E-008
     -5.35     -4.70    0.136029E-008
     -5.35     -4.65    0.165836E-008
     -5.35     -4.60    0.203474E-008
     -5.35     -4.55    0.249227E-008
     -5.35     -4.50    0.302907E-008
     -5.35     -4.45    0.364445E-008
     -5.35     -4.40    0.435225E-008
     -5.35     -4.35    0.518523E-008
     -5.35     -4.30    0.622241E-008
     -5.35     -4.25    0.758736E-008
     -5.35     -4.20    0.945123E-008
     -5.35     -4.15    0.120230E-007
     -5.35     -4.10    0.155300E-007
     -5.35     -4.05    0.202101E-007
     -5.35     -4.00    0.263152E-007
     -5.35     -3.95    0.341062E-007
     -5.35     -3.90    0.438638E-007
     -5.35     -3.85    0.559263E-007
     -5.35     -3.80    0.707181E-007
     -5.35     -3.75    0.888464E-007
     -5.35     -3.70    0.111149E-006
     -5.35     -3.65    0.138693E-006
     -5.35     -3.60    0.172807E-006
     -5.35     -3.55    0.215059E-006
     -5.35     -3.50    0.267370E-006
     -5.35     -3.45    0.331976E-006
     -5.35     -3.40    0.411351E-006
     -5.35     -3.35    0.507975E-006
     -5.35     -3.30    0.624180E-006
     -5.35     -3.25    0.762122E-006
     -5.35     -3.20    0.923995E-006
     -5.35     -3.15    0.111208E-005
     -5.35     -3.10    0.132880E-005
     -5.35     -3.05    0.157662E-005
     -5.35     -3.00    0.185809E-005
     -5.35     -2.95    0.217625E-005
     -5.35     -2.90    0.253490E-005
     -5.35     -2.85    0.293875E-005
     -5.35     -2.80    0.339294E-005
     -5.35     -2.75    0.390258E-005
     -5.35     -2.70    0.447247E-005
     -5.35     -2.65    0.510725E-005
     -5.35     -2.60    0.581163E-005
     -5.35     -2.55    0.659013E-005
     -5.35     -2.50    0.744660E-005
     -5.35     -2.45    0.838384E-005
     -5.35     -2.40    0.940416E-005
     -5.35     -2.35    0.105102E-004
     -5.35     -2.30    0.117056E-004
     -5.35     -2.25    0.129947E-004
     -5.35     -2.20    0.143811E-004
     -5.35     -2.15    0.158675E-004
     -5.35     -2.10    0.174564E-004
     -5.35     -2.05    0.191510E-004
     -5.35     -2.00    0.209557E-004
     -5.35     -1.95    0.228759E-004
     -5.35     -1.90    0.249159E-004
     -5.35     -1.85    0.270791E-004
     -5.35     -1.80    0.293685E-004
     -5.35     -1.75    0.317875E-004
     -5.35     -1.70    0.343395E-004
     -5.35     -1.65    0.370271E-004
     -5.35     -1.60    0.398521E-004
     -5.35     -1.55    0.428165E-004
     -5.35     -1.50    0.459236E-004
     -5.35     -1.45    0.491790E-004
     -5.35     -1.40    0.525886E-004
     -5.35     -1.35    0.561569E-004
     -5.35     -1.30    0.598871E-004
     -5.35     -1.25    0.637807E-004
     -5.35     -1.20    0.678375E-004
     -5.35     -1.15    0.720541E-004
     -5.35     -1.10    0.764221E-004
     -5.35     -1.05    0.809283E-004
     -5.35     -1.00    0.855589E-004
     -5.35     -0.95    0.903035E-004
     -5.35     -0.90    0.951560E-004
     -5.35     -0.85    0.100111E-003
     -5.35     -0.80    0.105161E-003
     -5.35     -0.75    0.110291E-003
     -5.35     -0.70    0.115484E-003
     -5.35     -0.65    0.120721E-003
     -5.35     -0.60    0.125981E-003
     -5.35     -0.55    0.131238E-003
     -5.35     -0.50    0.136457E-003
     -5.35     -0.45    0.141602E-003
     -5.35     -0.40    0.146633E-003
     -5.35     -0.35    0.151516E-003
     -5.35     -0.30    0.156220E-003
     -5.35     -0.25    0.160711E-003
     -5.35     -0.20    0.164955E-003
     -5.35     -0.15    0.168916E-003
     -5.35     -0.10    0.172563E-003
     -5.35     -0.05    0.175867E-003
     -5.35      0.00    0.178802E-003
     -5.35      0.05    0.181339E-003
     -5.35      0.10    0.183451E-003
     -5.35      0.15    0.185113E-003
     -5.35      0.20    0.186305E-003
     -5.35      0.25    0.187012E-003
     -5.35      0.30    0.187218E-003
     -5.35      0.35    0.186911E-003
     -5.35      0.40    0.186079E-003
     -5.35      0.45    0.184721E-003
     -5.35      0.50    0.182844E-003
     -5.35      0.55    0.180463E-003
     -5.35      0.60    0.177596E-003
     -5.35      0.65    0.174259E-003
     -5.35      0.70    0.170470E-003
     -5.35      0.75    0.166257E-003
     -5.35      0.80    0.161651E-003
     -5.35      0.85    0.156694E-003
     -5.35      0.90    0.151427E-003
     -5.35      0.95    0.145890E-003
     -5.35      1.00    0.140122E-003
     -5.35      1.05    0.134163E-003
     -5.35      1.10    0.128052E-003
     -5.35      1.15    0.121831E-003
     -5.35      1.20    0.115536E-003
     -5.35      1.25    0.109206E-003
     -5.35      1.30    0.102876E-003
     -5.35      1.35    0.965790E-004
     -5.35      1.40    0.903495E-004
     -5.35      1.45    0.842194E-004
     -5.35      1.50    0.782190E-004
     -5.35      1.55    0.723774E-004
     -5.35      1.60    0.667207E-004
     -5.35      1.65    0.612725E-004
     -5.35      1.70    0.560518E-004
     -5.35      1.75    0.510745E-004
     -5.35      1.80    0.463537E-004
     -5.35      1.85    0.419011E-004
     -5.35      1.90    0.377265E-004
     -5.35      1.95    0.338359E-004
     -5.35      2.00    0.302304E-004
     -5.35      2.05    0.269063E-004
     -5.35      2.10    0.238562E-004
     -5.35      2.15    0.210701E-004
     -5.35      2.20    0.185360E-004
     -5.35      2.25    0.162403E-004
     -5.35      2.30    0.141686E-004
     -5.35      2.35    0.123060E-004
     -5.35      2.40    0.106385E-004
     -5.35      2.45    0.915328E-005
     -5.35      2.50    0.783765E-005
     -5.35      2.55    0.667910E-005
     -5.35      2.60    0.566478E-005
     -5.35      2.65    0.478168E-005
     -5.35      2.70    0.401725E-005
     -5.35      2.75    0.335949E-005
     -5.35      2.80    0.279688E-005
     -5.35      2.85    0.231829E-005
     -5.35      2.90    0.191319E-005
     -5.35      2.95    0.157186E-005
     -5.35      3.00    0.128549E-005
     -5.35      3.05    0.104621E-005
     -5.35      3.10    0.847004E-006
     -5.35      3.15    0.681711E-006
     -5.35      3.20    0.545052E-006
     -5.35      3.25    0.432654E-006
     -5.35      3.30    0.340826E-006
     -5.35      3.35    0.266385E-006
     -5.35      3.40    0.206484E-006
     -5.35      3.45    0.158595E-006
     -5.35      3.50    0.120553E-006
     -5.35      3.55    0.905772E-007
     -5.35      3.60    0.672193E-007
     -5.35      3.65    0.492665E-007
     -5.35      3.70    0.356687E-007
     -5.35      3.75    0.255320E-007
     -5.35      3.80    0.180841E-007
     -5.35      3.85    0.126948E-007
     -5.35      3.90    0.884609E-008
     -5.35      3.95    0.612415E-008
     -5.35      4.00    0.421188E-008
     -5.35      4.05    0.287691E-008
     -5.35      4.10    0.195574E-008
     -5.35      4.15    0.133347E-008
     -5.35      4.20    0.927313E-009
     -5.35      4.25    0.673196E-009
     -5.35      4.30    0.525414E-009
     -5.35      4.35    0.453235E-009
     -5.35      4.40    0.436782E-009
     -5.35      4.45    0.459791E-009
     -5.35      4.50    0.506316E-009
     -5.35      4.55    0.559478E-009
     -5.35      4.60    0.608251E-009
     -5.35      4.65    0.648501E-009
     -5.35      4.70    0.681881E-009
     -5.35      4.75    0.707732E-009
     -5.35      4.80    0.719225E-009
     -5.35      4.85    0.705850E-009
     -5.35      4.90    0.660392E-009
     -5.35      4.95    0.587751E-009
     -5.35      5.00    0.500757E-009
     -5.35      5.05    0.411780E-009
     -5.35      5.10    0.326921E-009
     -5.35      5.15    0.247263E-009
     -5.35      5.20    0.174176E-009
     -5.35      5.25    0.111257E-009
     -5.35      5.30    0.632343E-010
     -5.35      5.35    0.319092E-010
     -5.35      5.40    0.148895E-010
     -5.35      5.45    0.758053E-011
     -5.35      5.50    0.554316E-011
     -5.35      5.55    0.565612E-011
     -5.35      5.60    0.626678E-011
     -5.35      5.65    0.706202E-011
     -5.35      5.70    0.874684E-011
     -5.35      5.75    0.120533E-010
     -5.35      5.80    0.167889E-010
     -5.35      5.85    0.217346E-010
     -5.35      5.90    0.253968E-010
     -5.35      5.95    0.273001E-010
     -5.35      6.00    0.278925E-010
     -5.35      6.05    0.271990E-010
     -5.35      6.10    0.246677E-010
     -5.35      6.15    0.199006E-010
     -5.35      6.20    0.136102E-010
     -5.35      6.25    0.754305E-011
     -5.35      6.30    0.312235E-011
     -5.35      6.35    0.736453E-012
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.975419E-012
     -5.30     -6.30    0.344952E-011
     -5.30     -6.25    0.625395E-011
     -5.30     -6.20    0.857306E-011
     -5.30     -6.15    0.101564E-010
     -5.30     -6.10    0.111013E-010
     -5.30     -6.05    0.114554E-010
     -5.30     -6.00    0.112973E-010
     -5.30     -5.95    0.109347E-010
     -5.30     -5.90    0.108353E-010
     -5.30     -5.85    0.109014E-010
     -5.30     -5.80    0.103023E-010
     -5.30     -5.75    0.853854E-011
     -5.30     -5.70    0.589999E-011
     -5.30     -5.65    0.361480E-011
     -5.30     -5.60    0.282605E-011
     -5.30     -5.55    0.378031E-011
     -5.30     -5.50    0.606404E-011
     -5.30     -5.45    0.979986E-011
     -5.30     -5.40    0.166703E-010
     -5.30     -5.35    0.310221E-010
     -5.30     -5.30    0.585902E-010
     -5.30     -5.25    0.103717E-009
     -5.30     -5.20    0.166790E-009
     -5.30     -5.15    0.245354E-009
     -5.30     -5.10    0.337917E-009
     -5.30     -5.05    0.445715E-009
     -5.30     -5.00    0.570206E-009
     -5.30     -4.95    0.710095E-009
     -5.30     -4.90    0.863352E-009
     -5.30     -4.85    0.103170E-008
     -5.30     -4.80    0.122634E-008
     -5.30     -4.75    0.146887E-008
     -5.30     -4.70    0.178373E-008
     -5.30     -4.65    0.219269E-008
     -5.30     -4.60    0.270818E-008
     -5.30     -4.55    0.333535E-008
     -5.30     -4.50    0.407894E-008
     -5.30     -4.45    0.495110E-008
     -5.30     -4.40    0.598193E-008
     -5.30     -4.35    0.723470E-008
     -5.30     -4.30    0.882262E-008
     -5.30     -4.25    0.109105E-007
     -5.30     -4.20    0.137218E-007
     -5.30     -4.15    0.175333E-007
     -5.30     -4.10    0.226474E-007
     -5.30     -4.05    0.294084E-007
     -5.30     -4.00    0.381778E-007
     -5.30     -3.95    0.493459E-007
     -5.30     -3.90    0.633276E-007
     -5.30     -3.85    0.805922E-007
     -5.30     -3.80    0.101731E-006
     -5.30     -3.75    0.127576E-006
     -5.30     -3.70    0.159246E-006
     -5.30     -3.65    0.198185E-006
     -5.30     -3.60    0.246151E-006
     -5.30     -3.55    0.305263E-006
     -5.30     -3.50    0.378041E-006
     -5.30     -3.45    0.467453E-006
     -5.30     -3.40    0.576776E-006
     -5.30     -3.35    0.709356E-006
     -5.30     -3.30    0.868434E-006
     -5.30     -3.25    0.105711E-005
     -5.30     -3.20    0.127854E-005
     -5.30     -3.15    0.153603E-005
     -5.30     -3.10    0.183301E-005
     -5.30     -3.05    0.217293E-005
     -5.30     -3.00    0.255930E-005
     -5.30     -2.95    0.299614E-005
     -5.30     -2.90    0.348839E-005
     -5.30     -2.85    0.404203E-005
     -5.30     -2.80    0.466363E-005
     -5.30     -2.75    0.535977E-005
     -5.30     -2.70    0.613679E-005
     -5.30     -2.65    0.700104E-005
     -5.30     -2.60    0.795887E-005
     -5.30     -2.55    0.901655E-005
     -5.30     -2.50    0.101792E-004
     -5.30     -2.45    0.114507E-004
     -5.30     -2.40    0.128342E-004
     -5.30     -2.35    0.143333E-004
     -5.30     -2.30    0.159527E-004
     -5.30     -2.25    0.176975E-004
     -5.30     -2.20    0.195721E-004
     -5.30     -2.15    0.215797E-004
     -5.30     -2.10    0.237233E-004
     -5.30     -2.05    0.260072E-004
     -5.30     -2.00    0.284374E-004
     -5.30     -1.95    0.310203E-004
     -5.30     -1.90    0.337617E-004
     -5.30     -1.85    0.366655E-004
     -5.30     -1.80    0.397351E-004
     -5.30     -1.75    0.429742E-004
     -5.30     -1.70    0.463859E-004
     -5.30     -1.65    0.499723E-004
     -5.30     -1.60    0.537342E-004
     -5.30     -1.55    0.576726E-004
     -5.30     -1.50    0.617910E-004
     -5.30     -1.45    0.660956E-004
     -5.30     -1.40    0.705936E-004
     -5.30     -1.35    0.752902E-004
     -5.30     -1.30    0.801886E-004
     -5.30     -1.25    0.852906E-004
     -5.30     -1.20    0.905961E-004
     -5.30     -1.15    0.961019E-004
     -5.30     -1.10    0.101798E-003
     -5.30     -1.05    0.107669E-003
     -5.30     -1.00    0.113697E-003
     -5.30     -0.95    0.119863E-003
     -5.30     -0.90    0.126158E-003
     -5.30     -0.85    0.132571E-003
     -5.30     -0.80    0.139088E-003
     -5.30     -0.75    0.145690E-003
     -5.30     -0.70    0.152353E-003
     -5.30     -0.65    0.159053E-003
     -5.30     -0.60    0.165762E-003
     -5.30     -0.55    0.172447E-003
     -5.30     -0.50    0.179067E-003
     -5.30     -0.45    0.185577E-003
     -5.30     -0.40    0.191931E-003
     -5.30     -0.35    0.198087E-003
     -5.30     -0.30    0.204005E-003
     -5.30     -0.25    0.209648E-003
     -5.30     -0.20    0.214971E-003
     -5.30     -0.15    0.219933E-003
     -5.30     -0.10    0.224494E-003
     -5.30     -0.05    0.228620E-003
     -5.30      0.00    0.232278E-003
     -5.30      0.05    0.235435E-003
     -5.30      0.10    0.238054E-003
     -5.30      0.15    0.240105E-003
     -5.30      0.20    0.241561E-003
     -5.30      0.25    0.242402E-003
     -5.30      0.30    0.242610E-003
     -5.30      0.35    0.242170E-003
     -5.30      0.40    0.241068E-003
     -5.30      0.45    0.239301E-003
     -5.30      0.50    0.236880E-003
     -5.30      0.55    0.233821E-003
     -5.30      0.60    0.230145E-003
     -5.30      0.65    0.225871E-003
     -5.30      0.70    0.221024E-003
     -5.30      0.75    0.215635E-003
     -5.30      0.80    0.209745E-003
     -5.30      0.85    0.203404E-003
     -5.30      0.90    0.196664E-003
     -5.30      0.95    0.189577E-003
     -5.30      1.00    0.182193E-003
     -5.30      1.05    0.174562E-003
     -5.30      1.10    0.166733E-003
     -5.30      1.15    0.158758E-003
     -5.30      1.20    0.150686E-003
     -5.30      1.25    0.142563E-003
     -5.30      1.30    0.134433E-003
     -5.30      1.35    0.126340E-003
     -5.30      1.40    0.118325E-003
     -5.30      1.45    0.110427E-003
     -5.30      1.50    0.102685E-003
     -5.30      1.55    0.951359E-004
     -5.30      1.60    0.878152E-004
     -5.30      1.65    0.807535E-004
     -5.30      1.70    0.739768E-004
     -5.30      1.75    0.675060E-004
     -5.30      1.80    0.613593E-004
     -5.30      1.85    0.555521E-004
     -5.30      1.90    0.500978E-004
     -5.30      1.95    0.450049E-004
     -5.30      2.00    0.402752E-004
     -5.30      2.05    0.359045E-004
     -5.30      2.10    0.318842E-004
     -5.30      2.15    0.282027E-004
     -5.30      2.20    0.248463E-004
     -5.30      2.25    0.217996E-004
     -5.30      2.30    0.190450E-004
     -5.30      2.35    0.165648E-004
     -5.30      2.40    0.143410E-004
     -5.30      2.45    0.123572E-004
     -5.30      2.50    0.105973E-004
     -5.30      2.55    0.904526E-005
     -5.30      2.60    0.768446E-005
     -5.30      2.65    0.649793E-005
     -5.30      2.70    0.546922E-005
     -5.30      2.75    0.458231E-005
     -5.30      2.80    0.382205E-005
     -5.30      2.85    0.317376E-005
     -5.30      2.90    0.262357E-005
     -5.30      2.95    0.215866E-005
     -5.30      3.00    0.176746E-005
     -5.30      3.05    0.143963E-005
     -5.30      3.10    0.116607E-005
     -5.30      3.15    0.938718E-006
     -5.30      3.20    0.750635E-006
     -5.30      3.25    0.595919E-006
     -5.30      3.30    0.469544E-006
     -5.30      3.35    0.367132E-006
     -5.30      3.40    0.284789E-006
     -5.30      3.45    0.219033E-006
     -5.30      3.50    0.166870E-006
     -5.30      3.55    0.125808E-006
     -5.30      3.60    0.938120E-007
     -5.30      3.65    0.691915E-007
     -5.30      3.70    0.504981E-007
     -5.30      3.75    0.364980E-007
     -5.30      3.80    0.261285E-007
     -5.30      3.85    0.185321E-007
     -5.30      3.90    0.130192E-007
     -5.30      3.95    0.905670E-008
     -5.30      4.00    0.623542E-008
     -5.30      4.05    0.425204E-008
     -5.30      4.10    0.287888E-008
     -5.30      4.15    0.194845E-008
     -5.30      4.20    0.133582E-008
     -5.30      4.25    0.947262E-009
     -5.30      4.30    0.715481E-009
     -5.30      4.35    0.592984E-009
     -5.30      4.40    0.546049E-009
     -5.30      4.45    0.548332E-009
     -5.30      4.50    0.578442E-009
     -5.30      4.55    0.617456E-009
     -5.30      4.60    0.653534E-009
     -5.30      4.65    0.683032E-009
     -5.30      4.70    0.707383E-009
     -5.30      4.75    0.725183E-009
     -5.30      4.80    0.727947E-009
     -5.30      4.85    0.706233E-009
     -5.30      4.90    0.653344E-009
     -5.30      4.95    0.574886E-009
     -5.30      5.00    0.484064E-009
     -5.30      5.05    0.392899E-009
     -5.30      5.10    0.307189E-009
     -5.30      5.15    0.228154E-009
     -5.30      5.20    0.156953E-009
     -5.30      5.25    0.973120E-010
     -5.30      5.30    0.527921E-010
     -5.30      5.35    0.244416E-010
     -5.30      5.40    0.965191E-011
     -5.30      5.45    0.391541E-011
     -5.30      5.50    0.311867E-011
     -5.30      5.55    0.423806E-011
     -5.30      5.60    0.550982E-011
     -5.30      5.65    0.659180E-011
     -5.30      5.70    0.827698E-011
     -5.30      5.75    0.115096E-010
     -5.30      5.80    0.163349E-010
     -5.30      5.85    0.215536E-010
     -5.30      5.90    0.258766E-010
     -5.30      5.95    0.288660E-010
     -5.30      6.00    0.305424E-010
     -5.30      6.05    0.307728E-010
     -5.30      6.10    0.286497E-010
     -5.30      6.15    0.235966E-010
     -5.30      6.20    0.164810E-010
     -5.30      6.25    0.938790E-011
     -5.30      6.30    0.400686E-011
     -5.30      6.35    0.959873E-012
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.114188E-011
     -5.25     -6.30    0.402449E-011
     -5.25     -6.25    0.743128E-011
     -5.25     -6.20    0.104124E-010
     -5.25     -6.15    0.127710E-010
     -5.25     -6.10    0.147526E-010
     -5.25     -6.05    0.164416E-010
     -5.25     -6.00    0.178697E-010
     -5.25     -5.95    0.190634E-010
     -5.25     -5.90    0.202443E-010
     -5.25     -5.85    0.210103E-010
     -5.25     -5.80    0.203912E-010
     -5.25     -5.75    0.177025E-010
     -5.25     -5.70    0.131842E-010
     -5.25     -5.65    0.827792E-011
     -5.25     -5.60    0.466813E-011
     -5.25     -5.55    0.317743E-011
     -5.25     -5.50    0.373792E-011
     -5.25     -5.45    0.639629E-011
     -5.25     -5.40    0.128412E-010
     -5.25     -5.35    0.275325E-010
     -5.25     -5.30    0.566330E-010
     -5.25     -5.25    0.104864E-009
     -5.25     -5.20    0.173506E-009
     -5.25     -5.15    0.261524E-009
     -5.25     -5.10    0.369834E-009
     -5.25     -5.05    0.500962E-009
     -5.25     -5.00    0.657345E-009
     -5.25     -4.95    0.838290E-009
     -5.25     -4.90    0.104055E-008
     -5.25     -4.85    0.126747E-008
     -5.25     -4.80    0.153389E-008
     -5.25     -4.75    0.186616E-008
     -5.25     -4.70    0.229667E-008
     -5.25     -4.65    0.285370E-008
     -5.25     -4.60    0.355588E-008
     -5.25     -4.55    0.441763E-008
     -5.25     -4.50    0.545435E-008
     -5.25     -4.45    0.669613E-008
     -5.25     -4.40    0.820144E-008
     -5.25     -4.35    0.100703E-007
     -5.25     -4.30    0.124626E-007
     -5.25     -4.25    0.156031E-007
     -5.25     -4.20    0.197915E-007
     -5.25     -4.15    0.253864E-007
     -5.25     -4.10    0.327976E-007
     -5.25     -4.05    0.425045E-007
     -5.25     -4.00    0.550327E-007
     -5.25     -3.95    0.709625E-007
     -5.25     -3.90    0.909017E-007
     -5.25     -3.85    0.115520E-006
     -5.25     -3.80    0.145643E-006
     -5.25     -3.75    0.182385E-006
     -5.25     -3.70    0.227256E-006
     -5.25     -3.65    0.282197E-006
     -5.25     -3.60    0.349578E-006
     -5.25     -3.55    0.432190E-006
     -5.25     -3.50    0.533330E-006
     -5.25     -3.45    0.656856E-006
     -5.25     -3.40    0.807075E-006
     -5.25     -3.35    0.988478E-006
     -5.25     -3.30    0.120558E-005
     -5.25     -3.25    0.146278E-005
     -5.25     -3.20    0.176460E-005
     -5.25     -3.15    0.211565E-005
     -5.25     -3.10    0.252066E-005
     -5.25     -3.05    0.298428E-005
     -5.25     -3.00    0.351131E-005
     -5.25     -2.95    0.410716E-005
     -5.25     -2.90    0.477824E-005
     -5.25     -2.85    0.553230E-005
     -5.25     -2.80    0.637759E-005
     -5.25     -2.75    0.732258E-005
     -5.25     -2.70    0.837546E-005
     -5.25     -2.65    0.954466E-005
     -5.25     -2.60    0.108387E-004
     -5.25     -2.55    0.122659E-004
     -5.25     -2.50    0.138331E-004
     -5.25     -2.45    0.155456E-004
     -5.25     -2.40    0.174077E-004
     -5.25     -2.35    0.194241E-004
     -5.25     -2.30    0.216005E-004
     -5.25     -2.25    0.239433E-004
     -5.25     -2.20    0.264572E-004
     -5.25     -2.15    0.291462E-004
     -5.25     -2.10    0.320138E-004
     -5.25     -2.05    0.350656E-004
     -5.25     -2.00    0.383091E-004
     -5.25     -1.95    0.417526E-004
     -5.25     -1.90    0.454028E-004
     -5.25     -1.85    0.492644E-004
     -5.25     -1.80    0.533410E-004
     -5.25     -1.75    0.576362E-004
     -5.25     -1.70    0.621526E-004
     -5.25     -1.65    0.668912E-004
     -5.25     -1.60    0.718507E-004
     -5.25     -1.55    0.770308E-004
     -5.25     -1.50    0.824345E-004
     -5.25     -1.45    0.880689E-004
     -5.25     -1.40    0.939422E-004
     -5.25     -1.35    0.100061E-003
     -5.25     -1.30    0.106428E-003
     -5.25     -1.25    0.113046E-003
     -5.25     -1.20    0.119913E-003
     -5.25     -1.15    0.127028E-003
     -5.25     -1.10    0.134379E-003
     -5.25     -1.05    0.141947E-003
     -5.25     -1.00    0.149706E-003
     -5.25     -0.95    0.157632E-003
     -5.25     -0.90    0.165707E-003
     -5.25     -0.85    0.173913E-003
     -5.25     -0.80    0.182231E-003
     -5.25     -0.75    0.190633E-003
     -5.25     -0.70    0.199091E-003
     -5.25     -0.65    0.207570E-003
     -5.25     -0.60    0.216035E-003
     -5.25     -0.55    0.224448E-003
     -5.25     -0.50    0.232758E-003
     -5.25     -0.45    0.240913E-003
     -5.25     -0.40    0.248857E-003
     -5.25     -0.35    0.256541E-003
     -5.25     -0.30    0.263917E-003
     -5.25     -0.25    0.270936E-003
     -5.25     -0.20    0.277547E-003
     -5.25     -0.15    0.283698E-003
     -5.25     -0.10    0.289343E-003
     -5.25     -0.05    0.294441E-003
     -5.25      0.00    0.298953E-003
     -5.25      0.05    0.302836E-003
     -5.25      0.10    0.306048E-003
     -5.25      0.15    0.308549E-003
     -5.25      0.20    0.310307E-003
     -5.25      0.25    0.311295E-003
     -5.25      0.30    0.311492E-003
     -5.25      0.35    0.310879E-003
     -5.25      0.40    0.309440E-003
     -5.25      0.45    0.307174E-003
     -5.25      0.50    0.304089E-003
     -5.25      0.55    0.300207E-003
     -5.25      0.60    0.295549E-003
     -5.25      0.65    0.290141E-003
     -5.25      0.70    0.284010E-003
     -5.25      0.75    0.277196E-003
     -5.25      0.80    0.269749E-003
     -5.25      0.85    0.261728E-003
     -5.25      0.90    0.253199E-003
     -5.25      0.95    0.244225E-003
     -5.25      1.00    0.234870E-003
     -5.25      1.05    0.225197E-003
     -5.25      1.10    0.215269E-003
     -5.25      1.15    0.205150E-003
     -5.25      1.20    0.194899E-003
     -5.25      1.25    0.184575E-003
     -5.25      1.30    0.174235E-003
     -5.25      1.35    0.163930E-003
     -5.25      1.40    0.153714E-003
     -5.25      1.45    0.143634E-003
     -5.25      1.50    0.133739E-003
     -5.25      1.55    0.124075E-003
     -5.25      1.60    0.114688E-003
     -5.25      1.65    0.105617E-003
     -5.25      1.70    0.968986E-004
     -5.25      1.75    0.885595E-004
     -5.25      1.80    0.806239E-004
     -5.25      1.85    0.731133E-004
     -5.25      1.90    0.660451E-004
     -5.25      1.95    0.594312E-004
     -5.25      2.00    0.532752E-004
     -5.25      2.05    0.475728E-004
     -5.25      2.10    0.423148E-004
     -5.25      2.15    0.374881E-004
     -5.25      2.20    0.330778E-004
     -5.25      2.25    0.290659E-004
     -5.25      2.30    0.254322E-004
     -5.25      2.35    0.221549E-004
     -5.25      2.40    0.192117E-004
     -5.25      2.45    0.165818E-004
     -5.25      2.50    0.142448E-004
     -5.25      2.55    0.121803E-004
     -5.25      2.60    0.103670E-004
     -5.25      2.65    0.878301E-005
     -5.25      2.70    0.740695E-005
     -5.25      2.75    0.621801E-005
     -5.25      2.80    0.519639E-005
     -5.25      2.85    0.432296E-005
     -5.25      2.90    0.357966E-005
     -5.25      2.95    0.294974E-005
     -5.25      3.00    0.241810E-005
     -5.25      3.05    0.197138E-005
     -5.25      3.10    0.159780E-005
     -5.25      3.15    0.128689E-005
     -5.25      3.20    0.102951E-005
     -5.25      3.25    0.817777E-006
     -5.25      3.30    0.644820E-006
     -5.25      3.35    0.504633E-006
     -5.25      3.40    0.391913E-006
     -5.25      3.45    0.301908E-006
     -5.25      3.50    0.230531E-006
     -5.25      3.55    0.174360E-006
     -5.25      3.60    0.130573E-006
     -5.25      3.65    0.968338E-007
     -5.25      3.70    0.711530E-007
     -5.25      3.75    0.518203E-007
     -5.25      3.80    0.373974E-007
     -5.25      3.85    0.267197E-007
     -5.25      3.90    0.188779E-007
     -5.25      3.95    0.131756E-007
     -5.25      4.00    0.908320E-008
     -5.25      4.05    0.619384E-008
     -5.25      4.10    0.418991E-008
     -5.25      4.15    0.282931E-008
     -5.25      4.20    0.192885E-008
     -5.25      4.25    0.135261E-008
     -5.25      4.30    0.100092E-008
     -5.25      4.35    0.802137E-009
     -5.25      4.40    0.705307E-009
     -5.25      4.45    0.671435E-009
     -5.25      4.50    0.672692E-009
     -5.25      4.55    0.687972E-009
     -5.25      4.60    0.703952E-009
     -5.25      4.65    0.717052E-009
     -5.25      4.70    0.725984E-009
     -5.25      4.75    0.728808E-009
     -5.25      4.80    0.717816E-009
     -5.25      4.85    0.684598E-009
     -5.25      4.90    0.624938E-009
     -5.25      4.95    0.544273E-009
     -5.25      5.00    0.454722E-009
     -5.25      5.05    0.365677E-009
     -5.25      5.10    0.282168E-009
     -5.25      5.15    0.205587E-009
     -5.25      5.20    0.137819E-009
     -5.25      5.25    0.827413E-010
     -5.25      5.30    0.429850E-010
     -5.25      5.35    0.187014E-010
     -5.25      5.40    0.659541E-011
     -5.25      5.45    0.236645E-011
     -5.25      5.50    0.239231E-011
     -5.25      5.55    0.394458E-011
     -5.25      5.60    0.539988E-011
     -5.25      5.65    0.645318E-011
     -5.25      5.70    0.802076E-011
     -5.25      5.75    0.112096E-010
     -5.25      5.80    0.161925E-010
     -5.25      5.85    0.218503E-010
     -5.25      5.90    0.268347E-010
     -5.25      5.95    0.307710E-010
     -5.25      6.00    0.334862E-010
     -5.25      6.05    0.348086E-010
     -5.25      6.10    0.335450E-010
     -5.25      6.15    0.286292E-010
     -5.25      6.20    0.207081E-010
     -5.25      6.25    0.122253E-010
     -5.25      6.30    0.538325E-011
     -5.25      6.35    0.130673E-011
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.146599E-011
     -5.20     -6.30    0.515666E-011
     -5.20     -6.25    0.954938E-011
     -5.20     -6.20    0.134988E-010
     -5.20     -6.15    0.168293E-010
     -5.20     -6.10    0.201432E-010
     -5.20     -6.05    0.237839E-010
     -5.20     -6.00    0.277497E-010
     -5.20     -5.95    0.316713E-010
     -5.20     -5.90    0.349955E-010
     -5.20     -5.85    0.369745E-010
     -5.20     -5.80    0.363873E-010
     -5.20     -5.75    0.324695E-010
     -5.20     -5.70    0.254871E-010
     -5.20     -5.65    0.173243E-010
     -5.20     -5.60    0.103797E-010
     -5.20     -5.55    0.605777E-011
     -5.20     -5.50    0.463856E-011
     -5.20     -5.45    0.601219E-011
     -5.20     -5.40    0.117843E-010
     -5.20     -5.35    0.263848E-010
     -5.20     -5.30    0.561165E-010
     -5.20     -5.25    0.106391E-009
     -5.20     -5.20    0.179467E-009
     -5.20     -5.15    0.276477E-009
     -5.20     -5.10    0.401011E-009
     -5.20     -5.05    0.556901E-009
     -5.20     -5.00    0.748152E-009
     -5.20     -4.95    0.974170E-009
     -5.20     -4.90    0.123394E-008
     -5.20     -4.85    0.153260E-008
     -5.20     -4.80    0.189014E-008
     -5.20     -4.75    0.234060E-008
     -5.20     -4.70    0.292322E-008
     -5.20     -4.65    0.367542E-008
     -5.20     -4.60    0.462850E-008
     -5.20     -4.55    0.581050E-008
     -5.20     -4.50    0.725695E-008
     -5.20     -4.45    0.902830E-008
     -5.20     -4.40    0.112173E-007
     -5.20     -4.35    0.139765E-007
     -5.20     -4.30    0.175264E-007
     -5.20     -4.25    0.221778E-007
     -5.20     -4.20    0.283256E-007
     -5.20     -4.15    0.364439E-007
     -5.20     -4.10    0.470892E-007
     -5.20     -4.05    0.609230E-007
     -5.20     -4.00    0.787008E-007
     -5.20     -3.95    0.101262E-006
     -5.20     -3.90    0.129497E-006
     -5.20     -3.85    0.164386E-006
     -5.20     -3.80    0.207070E-006
     -5.20     -3.75    0.259076E-006
     -5.20     -3.70    0.322418E-006
     -5.20     -3.65    0.399709E-006
     -5.20     -3.60    0.494076E-006
     -5.20     -3.55    0.609217E-006
     -5.20     -3.50    0.749389E-006
     -5.20     -3.45    0.919555E-006
     -5.20     -3.40    0.112533E-005
     -5.20     -3.35    0.137271E-005
     -5.20     -3.30    0.166792E-005
     -5.20     -3.25    0.201716E-005
     -5.20     -3.20    0.242676E-005
     -5.20     -3.15    0.290305E-005
     -5.20     -3.10    0.345244E-005
     -5.20     -3.05    0.408120E-005
     -5.20     -3.00    0.479574E-005
     -5.20     -2.95    0.560327E-005
     -5.20     -2.90    0.651222E-005
     -5.20     -2.85    0.753244E-005
     -5.20     -2.80    0.867441E-005
     -5.20     -2.75    0.994880E-005
     -5.20     -2.70    0.113662E-004
     -5.20     -2.65    0.129375E-004
     -5.20     -2.60    0.146740E-004
     -5.20     -2.55    0.165865E-004
     -5.20     -2.50    0.186841E-004
     -5.20     -2.45    0.209738E-004
     -5.20     -2.40    0.234614E-004
     -5.20     -2.35    0.261527E-004
     -5.20     -2.30    0.290550E-004
     -5.20     -2.25    0.321752E-004
     -5.20     -2.20    0.355190E-004
     -5.20     -2.15    0.390907E-004
     -5.20     -2.10    0.428945E-004
     -5.20     -2.05    0.469373E-004
     -5.20     -2.00    0.512281E-004
     -5.20     -1.95    0.557769E-004
     -5.20     -1.90    0.605917E-004
     -5.20     -1.85    0.656778E-004
     -5.20     -1.80    0.710388E-004
     -5.20     -1.75    0.766779E-004
     -5.20     -1.70    0.825969E-004
     -5.20     -1.65    0.887946E-004
     -5.20     -1.60    0.952672E-004
     -5.20     -1.55    0.102012E-003
     -5.20     -1.50    0.109031E-003
     -5.20     -1.45    0.116332E-003
     -5.20     -1.40    0.123923E-003
     -5.20     -1.35    0.131813E-003
     -5.20     -1.30    0.140005E-003
     -5.20     -1.25    0.148500E-003
     -5.20     -1.20    0.157298E-003
     -5.20     -1.15    0.166396E-003
     -5.20     -1.10    0.175781E-003
     -5.20     -1.05    0.185428E-003
     -5.20     -1.00    0.195305E-003
     -5.20     -0.95    0.205378E-003
     -5.20     -0.90    0.215619E-003
     -5.20     -0.85    0.226003E-003
     -5.20     -0.80    0.236501E-003
     -5.20     -0.75    0.247080E-003
     -5.20     -0.70    0.257698E-003
     -5.20     -0.65    0.268313E-003
     -5.20     -0.60    0.278883E-003
     -5.20     -0.55    0.289357E-003
     -5.20     -0.50    0.299681E-003
     -5.20     -0.45    0.309791E-003
     -5.20     -0.40    0.319624E-003
     -5.20     -0.35    0.329119E-003
     -5.20     -0.30    0.338218E-003
     -5.20     -0.25    0.346861E-003
     -5.20     -0.20    0.354988E-003
     -5.20     -0.15    0.362536E-003
     -5.20     -0.10    0.369452E-003
     -5.20     -0.05    0.375686E-003
     -5.20      0.00    0.381191E-003
     -5.20      0.05    0.385916E-003
     -5.20      0.10    0.389811E-003
     -5.20      0.15    0.392828E-003
     -5.20      0.20    0.394925E-003
     -5.20      0.25    0.396070E-003
     -5.20      0.30    0.396237E-003
     -5.20      0.35    0.395402E-003
     -5.20      0.40    0.393550E-003
     -5.20      0.45    0.390676E-003
     -5.20      0.50    0.386793E-003
     -5.20      0.55    0.381921E-003
     -5.20      0.60    0.376088E-003
     -5.20      0.65    0.369323E-003
     -5.20      0.70    0.361659E-003
     -5.20      0.75    0.353142E-003
     -5.20      0.80    0.343833E-003
     -5.20      0.85    0.333803E-003
     -5.20      0.90    0.323129E-003
     -5.20      0.95    0.311890E-003
     -5.20      1.00    0.300165E-003
     -5.20      1.05    0.288032E-003
     -5.20      1.10    0.275571E-003
     -5.20      1.15    0.262860E-003
     -5.20      1.20    0.249974E-003
     -5.20      1.25    0.236984E-003
     -5.20      1.30    0.223958E-003
     -5.20      1.35    0.210964E-003
     -5.20      1.40    0.198065E-003
     -5.20      1.45    0.185321E-003
     -5.20      1.50    0.172792E-003
     -5.20      1.55    0.160536E-003
     -5.20      1.60    0.148610E-003
     -5.20      1.65    0.137066E-003
     -5.20      1.70    0.125949E-003
     -5.20      1.75    0.115296E-003
     -5.20      1.80    0.105139E-003
     -5.20      1.85    0.955075E-004
     -5.20      1.90    0.864240E-004
     -5.20      1.95    0.779050E-004
     -5.20      2.00    0.699570E-004
     -5.20      2.05    0.625770E-004
     -5.20      2.10    0.557556E-004
     -5.20      2.15    0.494790E-004
     -5.20      2.20    0.437306E-004
     -5.20      2.25    0.384907E-004
     -5.20      2.30    0.337354E-004
     -5.20      2.35    0.294385E-004
     -5.20      2.40    0.255731E-004
     -5.20      2.45    0.221130E-004
     -5.20      2.50    0.190326E-004
     -5.20      2.55    0.163059E-004
     -5.20      2.60    0.139059E-004
     -5.20      2.65    0.118049E-004
     -5.20      2.70    0.997545E-005
     -5.20      2.75    0.839086E-005
     -5.20      2.80    0.702576E-005
     -5.20      2.85    0.585559E-005
     -5.20      2.90    0.485705E-005
     -5.20      2.95    0.400851E-005
     -5.20      3.00    0.329044E-005
     -5.20      3.05    0.268559E-005
     -5.20      3.10    0.217875E-005
     -5.20      3.15    0.175639E-005
     -5.20      3.20    0.140648E-005
     -5.20      3.25    0.111843E-005
     -5.20      3.30    0.883022E-006
     -5.20      3.35    0.692088E-006
     -5.20      3.40    0.538418E-006
     -5.20      3.45    0.415619E-006
     -5.20      3.50    0.318166E-006
     -5.20      3.55    0.241418E-006
     -5.20      3.60    0.181533E-006
     -5.20      3.65    0.135299E-006
     -5.20      3.70    0.999919E-007
     -5.20      3.75    0.732826E-007
     -5.20      3.80    0.532220E-007
     -5.20      3.85    0.382444E-007
     -5.20      3.90    0.271516E-007
     -5.20      3.95    0.190243E-007
     -5.20      4.00    0.131554E-007
     -5.20      4.05    0.899200E-008
     -5.20      4.10    0.609353E-008
     -5.20      4.15    0.411870E-008
     -5.20      4.20    0.280486E-008
     -5.20      4.25    0.195636E-008
     -5.20      4.30    0.142679E-008
     -5.20      4.35    0.111094E-008
     -5.20      4.40    0.933379E-009
     -5.20      4.45    0.840454E-009
     -5.20      4.50    0.795795E-009
     -5.20      4.55    0.774091E-009
     -5.20      4.60    0.760373E-009
     -5.20      4.65    0.748271E-009
     -5.20      4.70    0.734472E-009
     -5.20      4.75    0.715825E-009
     -5.20      4.80    0.687018E-009
     -5.20      4.85    0.641856E-009
     -5.20      4.90    0.577885E-009
     -5.20      4.95    0.500169E-009
     -5.20      5.00    0.416724E-009
     -5.20      5.05    0.334174E-009
     -5.20      5.10    0.256003E-009
     -5.20      5.15    0.183994E-009
     -5.20      5.20    0.121225E-009
     -5.20      5.25    0.716327E-010
     -5.20      5.30    0.375402E-010
     -5.20      5.35    0.175991E-010
     -5.20      5.40    0.803235E-011
     -5.20      5.45    0.474914E-011
     -5.20      5.50    0.473285E-011
     -5.20      5.55    0.577807E-011
     -5.20      5.60    0.651916E-011
     -5.20      5.65    0.686924E-011
     -5.20      5.70    0.792805E-011
     -5.20      5.75    0.111406E-010
     -5.20      5.80    0.166324E-010
     -5.20      5.85    0.231907E-010
     -5.20      5.90    0.291903E-010
     -5.20      5.95    0.340608E-010
     -5.20      6.00    0.378324E-010
     -5.20      6.05    0.402536E-010
     -5.20      6.10    0.398478E-010
     -5.20      6.15    0.352311E-010
     -5.20      6.20    0.264220E-010
     -5.20      6.25    0.161622E-010
     -5.20      6.30    0.736133E-011
     -5.20      6.35    0.184061E-011
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.186336E-011
     -5.15     -6.30    0.654711E-011
     -5.15     -6.25    0.120761E-010
     -5.15     -6.20    0.170148E-010
     -5.15     -6.15    0.213893E-010
     -5.15     -6.10    0.263437E-010
     -5.15     -6.05    0.326726E-010
     -5.15     -6.00    0.402627E-010
     -5.15     -5.95    0.481571E-010
     -5.15     -5.90    0.548456E-010
     -5.15     -5.85    0.586573E-010
     -5.15     -5.80    0.581489E-010
     -5.15     -5.75    0.523507E-010
     -5.15     -5.70    0.420020E-010
     -5.15     -5.65    0.296307E-010
     -5.15     -5.60    0.185399E-010
     -5.15     -5.55    0.111511E-010
     -5.15     -5.50    0.808282E-011
     -5.15     -5.45    0.905201E-011
     -5.15     -5.40    0.152211E-010
     -5.15     -5.35    0.308105E-010
     -5.15     -5.30    0.622559E-010
     -5.15     -5.25    0.115613E-009
     -5.15     -5.20    0.194759E-009
     -5.15     -5.15    0.303136E-009
     -5.15     -5.10    0.445751E-009
     -5.15     -5.05    0.628830E-009
     -5.15     -5.00    0.857648E-009
     -5.15     -4.95    0.113449E-008
     -5.15     -4.90    0.146064E-008
     -5.15     -4.85    0.184750E-008
     -5.15     -4.80    0.232204E-008
     -5.15     -4.75    0.292562E-008
     -5.15     -4.70    0.370842E-008
     -5.15     -4.65    0.471952E-008
     -5.15     -4.60    0.600722E-008
     -5.15     -4.55    0.762344E-008
     -5.15     -4.50    0.963730E-008
     -5.15     -4.45    0.121509E-007
     -5.15     -4.40    0.153104E-007
     -5.15     -4.35    0.193320E-007
     -5.15     -4.30    0.245208E-007
     -5.15     -4.25    0.312958E-007
     -5.15     -4.20    0.401890E-007
     -5.15     -4.15    0.518333E-007
     -5.15     -4.10    0.669931E-007
     -5.15     -4.05    0.865629E-007
     -5.15     -4.00    0.111596E-006
     -5.15     -3.95    0.143296E-006
     -5.15     -3.90    0.182961E-006
     -5.15     -3.85    0.232010E-006
     -5.15     -3.80    0.292051E-006
     -5.15     -3.75    0.365170E-006
     -5.15     -3.70    0.454083E-006
     -5.15     -3.65    0.562248E-006
     -5.15     -3.60    0.693812E-006
     -5.15     -3.55    0.853579E-006
     -5.15     -3.50    0.104706E-005
     -5.15     -3.45    0.128060E-005
     -5.15     -3.40    0.156147E-005
     -5.15     -3.35    0.189760E-005
     -5.15     -3.30    0.229743E-005
     -5.15     -3.25    0.276953E-005
     -5.15     -3.20    0.332262E-005
     -5.15     -3.15    0.396537E-005
     -5.15     -3.10    0.470636E-005
     -5.15     -3.05    0.555395E-005
     -5.15     -3.00    0.651678E-005
     -5.15     -2.95    0.760431E-005
     -5.15     -2.90    0.882744E-005
     -5.15     -2.85    0.101987E-004
     -5.15     -2.80    0.117311E-004
     -5.15     -2.75    0.134382E-004
     -5.15     -2.70    0.153335E-004
     -5.15     -2.65    0.174309E-004
     -5.15     -2.60    0.197450E-004
     -5.15     -2.55    0.222896E-004
     -5.15     -2.50    0.250767E-004
     -5.15     -2.45    0.281153E-004
     -5.15     -2.40    0.314130E-004
     -5.15     -2.35    0.349774E-004
     -5.15     -2.30    0.388165E-004
     -5.15     -2.25    0.429384E-004
     -5.15     -2.20    0.473494E-004
     -5.15     -2.15    0.520539E-004
     -5.15     -2.10    0.570565E-004
     -5.15     -2.05    0.623651E-004
     -5.15     -2.00    0.679905E-004
     -5.15     -1.95    0.739438E-004
     -5.15     -1.90    0.802344E-004
     -5.15     -1.85    0.868681E-004
     -5.15     -1.80    0.938486E-004
     -5.15     -1.75    0.101178E-003
     -5.15     -1.70    0.108856E-003
     -5.15     -1.65    0.116880E-003
     -5.15     -1.60    0.125241E-003
     -5.15     -1.55    0.133935E-003
     -5.15     -1.50    0.142961E-003
     -5.15     -1.45    0.152325E-003
     -5.15     -1.40    0.162038E-003
     -5.15     -1.35    0.172108E-003
     -5.15     -1.30    0.182538E-003
     -5.15     -1.25    0.193330E-003
     -5.15     -1.20    0.204485E-003
     -5.15     -1.15    0.215995E-003
     -5.15     -1.10    0.227846E-003
     -5.15     -1.05    0.240006E-003
     -5.15     -1.00    0.252435E-003
     -5.15     -0.95    0.265089E-003
     -5.15     -0.90    0.277931E-003
     -5.15     -0.85    0.290923E-003
     -5.15     -0.80    0.304027E-003
     -5.15     -0.75    0.317198E-003
     -5.15     -0.70    0.330385E-003
     -5.15     -0.65    0.343534E-003
     -5.15     -0.60    0.356590E-003
     -5.15     -0.55    0.369497E-003
     -5.15     -0.50    0.382188E-003
     -5.15     -0.45    0.394593E-003
     -5.15     -0.40    0.406638E-003
     -5.15     -0.35    0.418250E-003
     -5.15     -0.30    0.429359E-003
     -5.15     -0.25    0.439893E-003
     -5.15     -0.20    0.449780E-003
     -5.15     -0.15    0.458950E-003
     -5.15     -0.10    0.467337E-003
     -5.15     -0.05    0.474883E-003
     -5.15      0.00    0.481531E-003
     -5.15      0.05    0.487220E-003
     -5.15      0.10    0.491892E-003
     -5.15      0.15    0.495487E-003
     -5.15      0.20    0.497958E-003
     -5.15      0.25    0.499265E-003
     -5.15      0.30    0.499375E-003
     -5.15      0.35    0.498261E-003
     -5.15      0.40    0.495905E-003
     -5.15      0.45    0.492302E-003
     -5.15      0.50    0.487467E-003
     -5.15      0.55    0.481424E-003
     -5.15      0.60    0.474203E-003
     -5.15      0.65    0.465836E-003
     -5.15      0.70    0.456364E-003
     -5.15      0.75    0.445842E-003
     -5.15      0.80    0.434339E-003
     -5.15      0.85    0.421939E-003
     -5.15      0.90    0.408731E-003
     -5.15      0.95    0.394809E-003
     -5.15      1.00    0.380271E-003
     -5.15      1.05    0.365215E-003
     -5.15      1.10    0.349740E-003
     -5.15      1.15    0.333941E-003
     -5.15      1.20    0.317907E-003
     -5.15      1.25    0.301725E-003
     -5.15      1.30    0.285479E-003
     -5.15      1.35    0.269250E-003
     -5.15      1.40    0.253119E-003
     -5.15      1.45    0.237160E-003
     -5.15      1.50    0.221445E-003
     -5.15      1.55    0.206048E-003
     -5.15      1.60    0.191037E-003
     -5.15      1.65    0.176478E-003
     -5.15      1.70    0.162430E-003
     -5.15      1.75    0.148942E-003
     -5.15      1.80    0.136057E-003
     -5.15      1.85    0.123811E-003
     -5.15      1.90    0.112237E-003
     -5.15      1.95    0.101356E-003
     -5.15      2.00    0.911797E-004
     -5.15      2.05    0.817079E-004
     -5.15      2.10    0.729317E-004
     -5.15      2.15    0.648374E-004
     -5.15      2.20    0.574073E-004
     -5.15      2.25    0.506192E-004
     -5.15      2.30    0.444460E-004
     -5.15      2.35    0.388569E-004
     -5.15      2.40    0.338194E-004
     -5.15      2.45    0.293014E-004
     -5.15      2.50    0.252712E-004
     -5.15      2.55    0.216958E-004
     -5.15      2.60    0.185413E-004
     -5.15      2.65    0.157728E-004
     -5.15      2.70    0.133557E-004
     -5.15      2.75    0.112566E-004
     -5.15      2.80    0.944330E-005
     -5.15      2.85    0.788483E-005
     -5.15      2.90    0.655149E-005
     -5.15      2.95    0.541559E-005
     -5.15      3.00    0.445211E-005
     -5.15      3.05    0.363882E-005
     -5.15      3.10    0.295606E-005
     -5.15      3.15    0.238628E-005
     -5.15      3.20    0.191368E-005
     -5.15      3.25    0.152425E-005
     -5.15      3.30    0.120564E-005
     -5.15      3.35    0.946882E-006
     -5.15      3.40    0.738314E-006
     -5.15      3.45    0.571378E-006
     -5.15      3.50    0.438693E-006
     -5.15      3.55    0.334025E-006
     -5.15      3.60    0.252182E-006
     -5.15      3.65    0.188830E-006
     -5.15      3.70    0.140271E-006
     -5.15      3.75    0.103355E-006
     -5.15      3.80    0.754700E-007
     -5.15      3.85    0.545211E-007
     -5.15      3.90    0.389070E-007
     -5.15      3.95    0.274021E-007
     -5.15      4.00    0.190464E-007
     -5.15      4.05    0.130824E-007
     -5.15      4.10    0.890416E-008
     -5.15      4.15    0.603765E-008
     -5.15      4.20    0.411733E-008
     -5.15      4.25    0.286383E-008
     -5.15      4.30    0.206642E-008
     -5.15      4.35    0.157058E-008
     -5.15      4.40    0.126706E-008
     -5.15      4.45    0.108156E-008
     -5.15      4.50    0.966515E-009
     -5.15      4.55    0.889962E-009
     -5.15      4.60    0.832256E-009
     -5.15      4.65    0.782952E-009
     -5.15      4.70    0.737299E-009
     -5.15      4.75    0.691818E-009
     -5.15      4.80    0.642647E-009
     -5.15      4.85    0.586249E-009
     -5.15      4.90    0.521029E-009
     -5.15      4.95    0.449351E-009
     -5.15      5.00    0.374998E-009
     -5.15      5.05    0.301252E-009
     -5.15      5.10    0.230372E-009
     -5.15      5.15    0.164883E-009
     -5.15      5.20    0.109036E-009
     -5.15      5.25    0.666645E-010
     -5.15      5.30    0.388587E-010
     -5.15      5.35    0.233437E-010
     -5.15      5.40    0.157728E-010
     -5.15      5.45    0.125021E-010
     -5.15      5.50    0.112449E-010
     -5.15      5.55    0.104814E-010
     -5.15      5.60    0.930150E-011
     -5.15      5.65    0.793226E-011
     -5.15      5.70    0.790802E-011
     -5.15      5.75    0.109323E-010
     -5.15      5.80    0.173001E-010
     -5.15      5.85    0.253844E-010
     -5.15      5.90    0.331805E-010
     -5.15      5.95    0.395826E-010
     -5.15      6.00    0.445680E-010
     -5.15      6.05    0.477201E-010
     -5.15      6.10    0.477457E-010
     -5.15      6.15    0.429831E-010
     -5.15      6.20    0.331544E-010
     -5.15      6.25    0.208993E-010
     -5.15      6.30    0.981038E-011
     -5.15      6.35    0.250789E-011
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.225468E-011
     -5.10     -6.30    0.788441E-011
     -5.10     -6.25    0.144689E-010
     -5.10     -6.20    0.204528E-010
     -5.10     -6.15    0.259733E-010
     -5.10     -6.10    0.327170E-010
     -5.10     -6.05    0.420720E-010
     -5.10     -6.00    0.539221E-010
     -5.10     -5.95    0.664054E-010
     -5.10     -5.90    0.770051E-010
     -5.10     -5.85    0.831530E-010
     -5.10     -5.80    0.827519E-010
     -5.10     -5.75    0.748660E-010
     -5.10     -5.70    0.604258E-010
     -5.10     -5.65    0.429916E-010
     -5.10     -5.60    0.273671E-010
     -5.10     -5.55    0.172779E-010
     -5.10     -5.50    0.137814E-010
     -5.10     -5.45    0.163937E-010
     -5.10     -5.40    0.258760E-010
     -5.10     -5.35    0.460404E-010
     -5.10     -5.30    0.833776E-010
     -5.10     -5.25    0.144551E-009
     -5.10     -5.20    0.235351E-009
     -5.10     -5.15    0.360760E-009
     -5.10     -5.10    0.527281E-009
     -5.10     -5.05    0.742730E-009
     -5.10     -5.00    0.101506E-008
     -5.10     -4.95    0.134941E-008
     -5.10     -4.90    0.175506E-008
     -5.10     -4.85    0.225173E-008
     -5.10     -4.80    0.287618E-008
     -5.10     -4.75    0.368262E-008
     -5.10     -4.70    0.473132E-008
     -5.10     -4.65    0.608926E-008
     -5.10     -4.60    0.782327E-008
     -5.10     -4.55    0.100238E-007
     -5.10     -4.50    0.128104E-007
     -5.10     -4.45    0.163490E-007
     -5.10     -4.40    0.208560E-007
     -5.10     -4.35    0.266348E-007
     -5.10     -4.30    0.341003E-007
     -5.10     -4.25    0.438168E-007
     -5.10     -4.20    0.565057E-007
     -5.10     -4.15    0.730289E-007
     -5.10     -4.10    0.944126E-007
     -5.10     -4.05    0.121873E-006
     -5.10     -4.00    0.156853E-006
     -5.10     -3.95    0.201041E-006
     -5.10     -3.90    0.256291E-006
     -5.10     -3.85    0.324630E-006
     -5.10     -3.80    0.408369E-006
     -5.10     -3.75    0.510354E-006
     -5.10     -3.70    0.634228E-006
     -5.10     -3.65    0.784582E-006
     -5.10     -3.60    0.966834E-006
     -5.10     -3.55    0.118724E-005
     -5.10     -3.50    0.145292E-005
     -5.10     -3.45    0.177201E-005
     -5.10     -3.40    0.215385E-005
     -5.10     -3.35    0.260883E-005
     -5.10     -3.30    0.314817E-005
     -5.10     -3.25    0.378342E-005
     -5.10     -3.20    0.452636E-005
     -5.10     -3.15    0.538869E-005
     -5.10     -3.10    0.638195E-005
     -5.10     -3.05    0.751737E-005
     -5.10     -3.00    0.880648E-005
     -5.10     -2.95    0.102616E-004
     -5.10     -2.90    0.118967E-004
     -5.10     -2.85    0.137273E-004
     -5.10     -2.80    0.157697E-004
     -5.10     -2.75    0.180408E-004
     -5.10     -2.70    0.205577E-004
     -5.10     -2.65    0.233379E-004
     -5.10     -2.60    0.263997E-004
     -5.10     -2.55    0.297608E-004
     -5.10     -2.50    0.334362E-004
     -5.10     -2.45    0.374377E-004
     -5.10     -2.40    0.417752E-004
     -5.10     -2.35    0.464577E-004
     -5.10     -2.30    0.514946E-004
     -5.10     -2.25    0.568946E-004
     -5.10     -2.20    0.626642E-004
     -5.10     -2.15    0.688079E-004
     -5.10     -2.10    0.753301E-004
     -5.10     -2.05    0.822393E-004
     -5.10     -2.00    0.895470E-004
     -5.10     -1.95    0.972661E-004
     -5.10     -1.90    0.105407E-003
     -5.10     -1.85    0.113975E-003
     -5.10     -1.80    0.122973E-003
     -5.10     -1.75    0.132403E-003
     -5.10     -1.70    0.142262E-003
     -5.10     -1.65    0.152543E-003
     -5.10     -1.60    0.163234E-003
     -5.10     -1.55    0.174326E-003
     -5.10     -1.50    0.185814E-003
     -5.10     -1.45    0.197704E-003
     -5.10     -1.40    0.210005E-003
     -5.10     -1.35    0.222725E-003
     -5.10     -1.30    0.235868E-003
     -5.10     -1.25    0.249436E-003
     -5.10     -1.20    0.263427E-003
     -5.10     -1.15    0.277833E-003
     -5.10     -1.10    0.292633E-003
     -5.10     -1.05    0.307789E-003
     -5.10     -1.00    0.323250E-003
     -5.10     -0.95    0.338964E-003
     -5.10     -0.90    0.354880E-003
     -5.10     -0.85    0.370951E-003
     -5.10     -0.80    0.387124E-003
     -5.10     -0.75    0.403343E-003
     -5.10     -0.70    0.419542E-003
     -5.10     -0.65    0.435653E-003
     -5.10     -0.60    0.451611E-003
     -5.10     -0.55    0.467348E-003
     -5.10     -0.50    0.482790E-003
     -5.10     -0.45    0.497854E-003
     -5.10     -0.40    0.512455E-003
     -5.10     -0.35    0.526508E-003
     -5.10     -0.30    0.539930E-003
     -5.10     -0.25    0.552635E-003
     -5.10     -0.20    0.564541E-003
     -5.10     -0.15    0.575567E-003
     -5.10     -0.10    0.585636E-003
     -5.10     -0.05    0.594677E-003
     -5.10      0.00    0.602622E-003
     -5.10      0.05    0.609400E-003
     -5.10      0.10    0.614939E-003
     -5.10      0.15    0.619175E-003
     -5.10      0.20    0.622050E-003
     -5.10      0.25    0.623516E-003
     -5.10      0.30    0.623534E-003
     -5.10      0.35    0.622072E-003
     -5.10      0.40    0.619109E-003
     -5.10      0.45    0.614643E-003
     -5.10      0.50    0.608690E-003
     -5.10      0.55    0.601276E-003
     -5.10      0.60    0.592435E-003
     -5.10      0.65    0.582204E-003
     -5.10      0.70    0.570630E-003
     -5.10      0.75    0.557778E-003
     -5.10      0.80    0.543726E-003
     -5.10      0.85    0.528569E-003
     -5.10      0.90    0.512409E-003
     -5.10      0.95    0.495358E-003
     -5.10      1.00    0.477533E-003
     -5.10      1.05    0.459053E-003
     -5.10      1.10    0.440039E-003
     -5.10      1.15    0.420607E-003
     -5.10      1.20    0.400863E-003
     -5.10      1.25    0.380910E-003
     -5.10      1.30    0.360848E-003
     -5.10      1.35    0.340779E-003
     -5.10      1.40    0.320801E-003
     -5.10      1.45    0.301006E-003
     -5.10      1.50    0.281482E-003
     -5.10      1.55    0.262318E-003
     -5.10      1.60    0.243600E-003
     -5.10      1.65    0.225408E-003
     -5.10      1.70    0.207818E-003
     -5.10      1.75    0.190894E-003
     -5.10      1.80    0.174691E-003
     -5.10      1.85    0.159260E-003
     -5.10      1.90    0.144639E-003
     -5.10      1.95    0.130862E-003
     -5.10      2.00    0.117945E-003
     -5.10      2.05    0.105892E-003
     -5.10      2.10    0.946968E-004
     -5.10      2.15    0.843465E-004
     -5.10      2.20    0.748228E-004
     -5.10      2.25    0.661016E-004
     -5.10      2.30    0.581524E-004
     -5.10      2.35    0.509400E-004
     -5.10      2.40    0.444259E-004
     -5.10      2.45    0.385717E-004
     -5.10      2.50    0.333377E-004
     -5.10      2.55    0.286834E-004
     -5.10      2.60    0.245663E-004
     -5.10      2.65    0.209430E-004
     -5.10      2.70    0.177706E-004
     -5.10      2.75    0.150078E-004
     -5.10      2.80    0.126145E-004
     -5.10      2.85    0.105520E-004
     -5.10      2.90    0.878308E-005
     -5.10      2.95    0.727257E-005
     -5.10      3.00    0.598863E-005
     -5.10      3.05    0.490280E-005
     -5.10      3.10    0.398962E-005
     -5.10      3.15    0.322632E-005
     -5.10      3.20    0.259232E-005
     -5.10      3.25    0.206911E-005
     -5.10      3.30    0.164037E-005
     -5.10      3.35    0.129157E-005
     -5.10      3.40    0.100986E-005
     -5.10      3.45    0.783897E-006
     -5.10      3.50    0.603873E-006
     -5.10      3.55    0.461510E-006
     -5.10      3.60    0.349880E-006
     -5.10      3.65    0.263168E-006
     -5.10      3.70    0.196424E-006
     -5.10      3.75    0.145435E-006
     -5.10      3.80    0.106727E-006
     -5.10      3.85    0.775187E-007
     -5.10      3.90    0.556461E-007
     -5.10      3.95    0.394469E-007
     -5.10      4.00    0.276120E-007
     -5.10      4.05    0.190990E-007
     -5.10      4.10    0.130842E-007
     -5.10      4.15    0.892218E-008
     -5.10      4.20    0.610796E-008
     -5.10      4.25    0.424984E-008
     -5.10      4.30    0.304592E-008
     -5.10      4.35    0.227148E-008
     -5.10      4.40    0.177286E-008
     -5.10      4.45    0.144520E-008
     -5.10      4.50    0.122326E-008
     -5.10      4.55    0.106448E-008
     -5.10      4.60    0.941011E-009
     -5.10      4.65    0.838036E-009
     -5.10      4.70    0.748134E-009
     -5.10      4.75    0.668566E-009
     -5.10      4.80    0.596881E-009
     -5.10      4.85    0.529605E-009
     -5.10      4.90    0.463886E-009
     -5.10      4.95    0.398212E-009
     -5.10      5.00    0.332699E-009
     -5.10      5.05    0.267709E-009
     -5.10      5.10    0.205293E-009
     -5.10      5.15    0.148659E-009
     -5.10      5.20    0.102116E-009
     -5.10      5.25    0.687213E-010
     -5.10      5.30    0.482747E-010
     -5.10      5.35    0.371764E-010
     -5.10      5.40    0.309923E-010
     -5.10      5.45    0.267447E-010
     -5.10      5.50    0.229154E-010
     -5.10      5.55    0.187961E-010
     -5.10      5.60    0.141427E-010
     -5.10      5.65    0.980575E-011
     -5.10      5.70    0.786766E-011
     -5.10      5.75    0.104419E-010
     -5.10      5.80    0.179091E-010
     -5.10      5.85    0.282925E-010
     -5.10      5.90    0.388876E-010
     -5.10      5.95    0.477489E-010
     -5.10      6.00    0.542475E-010
     -5.10      6.05    0.578880E-010
     -5.10      6.10    0.573850E-010
     -5.10      6.15    0.514818E-010
     -5.10      6.20    0.400550E-010
     -5.10      6.25    0.256775E-010
     -5.10      6.30    0.123124E-010
     -5.10      6.35    0.317410E-011
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.251482E-011
     -5.05     -6.30    0.880909E-011
     -5.05     -6.25    0.162448E-010
     -5.05     -6.20    0.231225E-010
     -5.05     -6.15    0.297631E-010
     -5.05     -6.10    0.381865E-010
     -5.05     -6.05    0.502528E-010
     -5.05     -6.00    0.657577E-010
     -5.05     -5.95    0.822349E-010
     -5.05     -5.90    0.963790E-010
     -5.05     -5.85    0.104682E-009
     -5.05     -5.80    0.104488E-009
     -5.05     -5.75    0.946834E-010
     -5.05     -5.70    0.765274E-010
     -5.05     -5.65    0.545591E-010
     -5.05     -5.60    0.352374E-010
     -5.05     -5.55    0.237357E-010
     -5.05     -5.50    0.221039E-010
     -5.05     -5.45    0.300367E-010
     -5.05     -5.40    0.478411E-010
     -5.05     -5.35    0.790391E-010
     -5.05     -5.30    0.130084E-009
     -5.05     -5.25    0.208470E-009
     -5.05     -5.20    0.320751E-009
     -5.05     -5.15    0.472872E-009
     -5.05     -5.10    0.672461E-009
     -5.05     -5.05    0.929398E-009
     -5.05     -5.00    0.125435E-008
     -5.05     -4.95    0.165981E-008
     -5.05     -4.90    0.216436E-008
     -5.05     -4.85    0.280125E-008
     -5.05     -4.80    0.362267E-008
     -5.05     -4.75    0.469867E-008
     -5.05     -4.70    0.610451E-008
     -5.05     -4.65    0.792443E-008
     -5.05     -4.60    0.102585E-007
     -5.05     -4.55    0.132464E-007
     -5.05     -4.50    0.170801E-007
     -5.05     -4.45    0.220103E-007
     -5.05     -4.40    0.283572E-007
     -5.05     -4.35    0.365384E-007
     -5.05     -4.30    0.471194E-007
     -5.05     -4.25    0.608595E-007
     -5.05     -4.20    0.787318E-007
     -5.05     -4.15    0.101915E-006
     -5.05     -4.10    0.131792E-006
     -5.05     -4.05    0.170001E-006
     -5.05     -4.00    0.218509E-006
     -5.05     -3.95    0.279613E-006
     -5.05     -3.90    0.355919E-006
     -5.05     -3.85    0.450304E-006
     -5.05     -3.80    0.566036E-006
     -5.05     -3.75    0.707027E-006
     -5.05     -3.70    0.878172E-006
     -5.05     -3.65    0.108549E-005
     -5.05     -3.60    0.133608E-005
     -5.05     -3.55    0.163809E-005
     -5.05     -3.50    0.200068E-005
     -5.05     -3.45    0.243434E-005
     -5.05     -3.40    0.295110E-005
     -5.05     -3.35    0.356441E-005
     -5.05     -3.30    0.428888E-005
     -5.05     -3.25    0.513969E-005
     -5.05     -3.20    0.613241E-005
     -5.05     -3.15    0.728256E-005
     -5.05     -3.10    0.860560E-005
     -5.05     -3.05    0.101167E-004
     -5.05     -3.00    0.118312E-004
     -5.05     -2.95    0.137651E-004
     -5.05     -2.90    0.159359E-004
     -5.05     -2.85    0.183628E-004
     -5.05     -2.80    0.210659E-004
     -5.05     -2.75    0.240661E-004
     -5.05     -2.70    0.273846E-004
     -5.05     -2.65    0.310434E-004
     -5.05     -2.60    0.350650E-004
     -5.05     -2.55    0.394713E-004
     -5.05     -2.50    0.442811E-004
     -5.05     -2.45    0.495094E-004
     -5.05     -2.40    0.551685E-004
     -5.05     -2.35    0.612692E-004
     -5.05     -2.30    0.678220E-004
     -5.05     -2.25    0.748363E-004
     -5.05     -2.20    0.823181E-004
     -5.05     -2.15    0.902714E-004
     -5.05     -2.10    0.987001E-004
     -5.05     -2.05    0.107612E-003
     -5.05     -2.00    0.117019E-003
     -5.05     -1.95    0.126934E-003
     -5.05     -1.90    0.137368E-003
     -5.05     -1.85    0.148327E-003
     -5.05     -1.80    0.159812E-003
     -5.05     -1.75    0.171822E-003
     -5.05     -1.70    0.184351E-003
     -5.05     -1.65    0.197388E-003
     -5.05     -1.60    0.210916E-003
     -5.05     -1.55    0.224920E-003
     -5.05     -1.50    0.239393E-003
     -5.05     -1.45    0.254335E-003
     -5.05     -1.40    0.269753E-003
     -5.05     -1.35    0.285654E-003
     -5.05     -1.30    0.302043E-003
     -5.05     -1.25    0.318920E-003
     -5.05     -1.20    0.336281E-003
     -5.05     -1.15    0.354114E-003
     -5.05     -1.10    0.372392E-003
     -5.05     -1.05    0.391068E-003
     -5.05     -1.00    0.410083E-003
     -5.05     -0.95    0.429373E-003
     -5.05     -0.90    0.448874E-003
     -5.05     -0.85    0.468526E-003
     -5.05     -0.80    0.488262E-003
     -5.05     -0.75    0.508010E-003
     -5.05     -0.70    0.527688E-003
     -5.05     -0.65    0.547216E-003
     -5.05     -0.60    0.566513E-003
     -5.05     -0.55    0.585502E-003
     -5.05     -0.50    0.604094E-003
     -5.05     -0.45    0.622199E-003
     -5.05     -0.40    0.639716E-003
     -5.05     -0.35    0.656545E-003
     -5.05     -0.30    0.672591E-003
     -5.05     -0.25    0.687755E-003
     -5.05     -0.20    0.701944E-003
     -5.05     -0.15    0.715064E-003
     -5.05     -0.10    0.727027E-003
     -5.05     -0.05    0.737749E-003
     -5.05      0.00    0.747145E-003
     -5.05      0.05    0.755131E-003
     -5.05      0.10    0.761627E-003
     -5.05      0.15    0.766558E-003
     -5.05      0.20    0.769858E-003
     -5.05      0.25    0.771472E-003
     -5.05      0.30    0.771352E-003
     -5.05      0.35    0.769463E-003
     -5.05      0.40    0.765781E-003
     -5.05      0.45    0.760307E-003
     -5.05      0.50    0.753058E-003
     -5.05      0.55    0.744065E-003
     -5.05      0.60    0.733362E-003
     -5.05      0.65    0.720993E-003
     -5.05      0.70    0.707010E-003
     -5.05      0.75    0.691486E-003
     -5.05      0.80    0.674512E-003
     -5.05      0.85    0.656194E-003
     -5.05      0.90    0.636648E-003
     -5.05      0.95    0.616000E-003
     -5.05      1.00    0.594387E-003
     -5.05      1.05    0.571954E-003
     -5.05      1.10    0.548845E-003
     -5.05      1.15    0.525197E-003
     -5.05      1.20    0.501137E-003
     -5.05      1.25    0.476786E-003
     -5.05      1.30    0.452263E-003
     -5.05      1.35    0.427692E-003
     -5.05      1.40    0.403190E-003
     -5.05      1.45    0.378873E-003
     -5.05      1.50    0.354848E-003
     -5.05      1.55    0.331221E-003
     -5.05      1.60    0.308096E-003
     -5.05      1.65    0.285576E-003
     -5.05      1.70    0.263753E-003
     -5.05      1.75    0.242711E-003
     -5.05      1.80    0.222522E-003
     -5.05      1.85    0.203249E-003
     -5.05      1.90    0.184947E-003
     -5.05      1.95    0.167656E-003
     -5.05      2.00    0.151403E-003
     -5.05      2.05    0.136199E-003
     -5.05      2.10    0.122042E-003
     -5.05      2.15    0.108920E-003
     -5.05      2.20    0.968150E-004
     -5.05      2.25    0.857027E-004
     -5.05      2.30    0.755499E-004
     -5.05      2.35    0.663167E-004
     -5.05      2.40    0.579592E-004
     -5.05      2.45    0.504312E-004
     -5.05      2.50    0.436849E-004
     -5.05      2.55    0.376702E-004
     -5.05      2.60    0.323352E-004
     -5.05      2.65    0.276267E-004
     -5.05      2.70    0.234921E-004
     -5.05      2.75    0.198807E-004
     -5.05      2.80    0.167435E-004
     -5.05      2.85    0.140325E-004
     -5.05      2.90    0.117014E-004
     -5.05      2.95    0.970640E-005
     -5.05      3.00    0.800732E-005
     -5.05      3.05    0.656774E-005
     -5.05      3.10    0.535506E-005
     -5.05      3.15    0.433960E-005
     -5.05      3.20    0.349466E-005
     -5.05      3.25    0.279614E-005
     -5.05      3.30    0.222263E-005
     -5.05      3.35    0.175507E-005
     -5.05      3.40    0.137655E-005
     -5.05      3.45    0.107214E-005
     -5.05      3.50    0.828959E-006
     -5.05      3.55    0.636048E-006
     -5.05      3.60    0.484266E-006
     -5.05      3.65    0.365902E-006
     -5.05      3.70    0.274369E-006
     -5.05      3.75    0.204119E-006
     -5.05      3.80    0.150539E-006
     -5.05      3.85    0.109939E-006
     -5.05      3.90    0.794255E-007
     -5.05      3.95    0.567200E-007
     -5.05      4.00    0.400265E-007
     -5.05      4.05    0.279230E-007
     -5.05      4.10    0.192905E-007
     -5.05      4.15    0.132577E-007
     -5.05      4.20    0.913681E-008
     -5.05      4.25    0.638120E-008
     -5.05      4.30    0.456296E-008
     -5.05      4.35    0.336242E-008
     -5.05      4.40    0.256074E-008
     -5.05      4.45    0.201281E-008
     -5.05      4.50    0.162675E-008
     -5.05      4.55    0.134258E-008
     -5.05      4.60    0.112050E-008
     -5.05      4.65    0.939422E-009
     -5.05      4.70    0.788516E-009
     -5.05      4.75    0.664761E-009
     -5.05      4.80    0.564937E-009
     -5.05      4.85    0.483535E-009
     -5.05      4.90    0.414456E-009
     -5.05      4.95    0.351965E-009
     -5.05      5.00    0.292514E-009
     -5.05      5.05    0.235041E-009
     -5.05      5.10    0.181816E-009
     -5.05      5.15    0.136009E-009
     -5.05      5.20    0.101194E-009
     -5.05      5.25    0.785494E-010
     -5.05      5.30    0.659359E-010
     -5.05      5.35    0.589368E-010
     -5.05      5.40    0.536510E-010
     -5.05      5.45    0.475404E-010
     -5.05      5.50    0.399073E-010
     -5.05      5.55    0.308848E-010
     -5.05      5.60    0.212156E-010
     -5.05      5.65    0.126242E-010
     -5.05      5.70    0.787491E-011
     -5.05      5.75    0.956620E-011
     -5.05      5.80    0.181397E-010
     -5.05      5.85    0.313583E-010
     -5.05      5.90    0.455966E-010
     -5.05      5.95    0.578613E-010
     -5.05      6.00    0.665266E-010
     -5.05      6.05    0.705481E-010
     -5.05      6.10    0.687449E-010
     -5.05      6.15    0.606132E-010
     -5.05      6.20    0.467731E-010
     -5.05      6.25    0.300944E-010
     -5.05      6.30    0.145725E-010
     -5.05      6.35    0.380080E-011
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.253339E-011
     -5.00     -6.30    0.898761E-011
     -5.00     -6.25    0.168034E-010
     -5.00     -6.20    0.242351E-010
     -5.00     -6.15    0.317318E-010
     -5.00     -6.10    0.413606E-010
     -5.00     -6.05    0.550849E-010
     -5.00     -6.00    0.727935E-010
     -5.00     -5.95    0.917673E-010
     -5.00     -5.90    0.108033E-009
     -5.00     -5.85    0.117748E-009
     -5.00     -5.80    0.117864E-009
     -5.00     -5.75    0.107125E-009
     -5.00     -5.70    0.867316E-010
     -5.00     -5.65    0.621487E-010
     -5.00     -5.60    0.411658E-010
     -5.00     -5.55    0.307556E-010
     -5.00     -5.50    0.345379E-010
     -5.00     -5.45    0.527032E-010
     -5.00     -5.40    0.857016E-010
     -5.00     -5.35    0.137232E-009
     -5.00     -5.30    0.213472E-009
     -5.00     -5.25    0.322248E-009
     -5.00     -5.20    0.469658E-009
     -5.00     -5.15    0.661534E-009
     -5.00     -5.10    0.907063E-009
     -5.00     -5.05    0.121900E-008
     -5.00     -5.00    0.161380E-008
     -5.00     -4.95    0.211247E-008
     -5.00     -4.90    0.274719E-008
     -5.00     -4.85    0.356847E-008
     -5.00     -4.80    0.465067E-008
     -5.00     -4.75    0.608433E-008
     -5.00     -4.70    0.796776E-008
     -5.00     -4.65    0.104118E-007
     -5.00     -4.60    0.135575E-007
     -5.00     -4.55    0.176097E-007
     -5.00     -4.50    0.228553E-007
     -5.00     -4.45    0.296621E-007
     -5.00     -4.40    0.384899E-007
     -5.00     -4.35    0.499157E-007
     -5.00     -4.30    0.647038E-007
     -5.00     -4.25    0.838761E-007
     -5.00     -4.20    0.108753E-006
     -5.00     -4.15    0.140924E-006
     -5.00     -4.10    0.182270E-006
     -5.00     -4.05    0.234980E-006
     -5.00     -4.00    0.301698E-006
     -5.00     -3.95    0.385527E-006
     -5.00     -3.90    0.490047E-006
     -5.00     -3.85    0.619286E-006
     -5.00     -3.80    0.777813E-006
     -5.00     -3.75    0.971009E-006
     -5.00     -3.70    0.120540E-005
     -5.00     -3.65    0.148890E-005
     -5.00     -3.60    0.183075E-005
     -5.00     -3.55    0.224151E-005
     -5.00     -3.50    0.273305E-005
     -5.00     -3.45    0.331892E-005
     -5.00     -3.40    0.401459E-005
     -5.00     -3.35    0.483734E-005
     -5.00     -3.30    0.580591E-005
     -5.00     -3.25    0.693982E-005
     -5.00     -3.20    0.825920E-005
     -5.00     -3.15    0.978435E-005
     -5.00     -3.10    0.115358E-004
     -5.00     -3.05    0.135337E-004
     -5.00     -3.00    0.157985E-004
     -5.00     -2.95    0.183507E-004
     -5.00     -2.90    0.212122E-004
     -5.00     -2.85    0.244065E-004
     -5.00     -2.80    0.279580E-004
     -5.00     -2.75    0.318923E-004
     -5.00     -2.70    0.362356E-004
     -5.00     -2.65    0.410151E-004
     -5.00     -2.60    0.462580E-004
     -5.00     -2.55    0.519905E-004
     -5.00     -2.50    0.582359E-004
     -5.00     -2.45    0.650126E-004
     -5.00     -2.40    0.723356E-004
     -5.00     -2.35    0.802176E-004
     -5.00     -2.30    0.886700E-004
     -5.00     -2.25    0.977021E-004
     -5.00     -2.20    0.107319E-003
     -5.00     -2.15    0.117524E-003
     -5.00     -2.10    0.128319E-003
     -5.00     -2.05    0.139710E-003
     -5.00     -2.00    0.151707E-003
     -5.00     -1.95    0.164323E-003
     -5.00     -1.90    0.177569E-003
     -5.00     -1.85    0.191448E-003
     -5.00     -1.80    0.205962E-003
     -5.00     -1.75    0.221103E-003
     -5.00     -1.70    0.236861E-003
     -5.00     -1.65    0.253221E-003
     -5.00     -1.60    0.270159E-003
     -5.00     -1.55    0.287657E-003
     -5.00     -1.50    0.305698E-003
     -5.00     -1.45    0.324280E-003
     -5.00     -1.40    0.343404E-003
     -5.00     -1.35    0.363075E-003
     -5.00     -1.30    0.383294E-003
     -5.00     -1.25    0.404062E-003
     -5.00     -1.20    0.425370E-003
     -5.00     -1.15    0.447203E-003
     -5.00     -1.10    0.469525E-003
     -5.00     -1.05    0.492282E-003
     -5.00     -1.00    0.515403E-003
     -5.00     -0.95    0.538812E-003
     -5.00     -0.90    0.562433E-003
     -5.00     -0.85    0.586189E-003
     -5.00     -0.80    0.609999E-003
     -5.00     -0.75    0.633772E-003
     -5.00     -0.70    0.657410E-003
     -5.00     -0.65    0.680819E-003
     -5.00     -0.60    0.703905E-003
     -5.00     -0.55    0.726574E-003
     -5.00     -0.50    0.748729E-003
     -5.00     -0.45    0.770260E-003
     -5.00     -0.40    0.791056E-003
     -5.00     -0.35    0.811000E-003
     -5.00     -0.30    0.829981E-003
     -5.00     -0.25    0.847890E-003
     -5.00     -0.20    0.864622E-003
     -5.00     -0.15    0.880071E-003
     -5.00     -0.10    0.894135E-003
     -5.00     -0.05    0.906713E-003
     -5.00      0.00    0.917705E-003
     -5.00      0.05    0.927014E-003
     -5.00      0.10    0.934546E-003
     -5.00      0.15    0.940217E-003
     -5.00      0.20    0.943955E-003
     -5.00      0.25    0.945696E-003
     -5.00      0.30    0.945385E-003
     -5.00      0.35    0.942981E-003
     -5.00      0.40    0.938462E-003
     -5.00      0.45    0.931829E-003
     -5.00      0.50    0.923103E-003
     -5.00      0.55    0.912315E-003
     -5.00      0.60    0.899505E-003
     -5.00      0.65    0.884717E-003
     -5.00      0.70    0.868011E-003
     -5.00      0.75    0.849470E-003
     -5.00      0.80    0.829196E-003
     -5.00      0.85    0.807305E-003
     -5.00      0.90    0.783927E-003
     -5.00      0.95    0.759204E-003
     -5.00      1.00    0.733293E-003
     -5.00      1.05    0.706362E-003
     -5.00      1.10    0.678580E-003
     -5.00      1.15    0.650108E-003
     -5.00      1.20    0.621094E-003
     -5.00      1.25    0.591681E-003
     -5.00      1.30    0.562011E-003
     -5.00      1.35    0.532228E-003
     -5.00      1.40    0.502477E-003
     -5.00      1.45    0.472896E-003
     -5.00      1.50    0.443615E-003
     -5.00      1.55    0.414761E-003
     -5.00      1.60    0.386464E-003
     -5.00      1.65    0.358846E-003
     -5.00      1.70    0.332025E-003
     -5.00      1.75    0.306106E-003
     -5.00      1.80    0.281181E-003
     -5.00      1.85    0.257331E-003
     -5.00      1.90    0.234627E-003
     -5.00      1.95    0.213123E-003
     -5.00      2.00    0.192857E-003
     -5.00      2.05    0.173848E-003
     -5.00      2.10    0.156100E-003
     -5.00      2.15    0.139607E-003
     -5.00      2.20    0.124352E-003
     -5.00      2.25    0.110311E-003
     -5.00      2.30    0.974500E-004
     -5.00      2.35    0.857252E-004
     -5.00      2.40    0.750869E-004
     -5.00      2.45    0.654810E-004
     -5.00      2.50    0.568505E-004
     -5.00      2.55    0.491351E-004
     -5.00      2.60    0.422721E-004
     -5.00      2.65    0.361974E-004
     -5.00      2.70    0.308477E-004
     -5.00      2.75    0.261613E-004
     -5.00      2.80    0.220784E-004
     -5.00      2.85    0.185403E-004
     -5.00      2.90    0.154902E-004
     -5.00      2.95    0.128738E-004
     -5.00      3.00    0.106411E-004
     -5.00      3.05    0.874605E-005
     -5.00      3.10    0.714674E-005
     -5.00      3.15    0.580507E-005
     -5.00      3.20    0.468648E-005
     -5.00      3.25    0.375982E-005
     -5.00      3.30    0.299729E-005
     -5.00      3.35    0.237416E-005
     -5.00      3.40    0.186836E-005
     -5.00      3.45    0.146044E-005
     -5.00      3.50    0.113353E-005
     -5.00      3.55    0.873316E-006
     -5.00      3.60    0.667820E-006
     -5.00      3.65    0.506879E-006
     -5.00      3.70    0.381847E-006
     -5.00      3.75    0.285423E-006
     -5.00      3.80    0.211557E-006
     -5.00      3.85    0.155364E-006
     -5.00      3.90    0.112967E-006
     -5.00      3.95    0.812823E-007
     -5.00      4.00    0.578533E-007
     -5.00      4.05    0.407401E-007
     -5.00      4.10    0.284227E-007
     -5.00      4.15    0.197276E-007
     -5.00      4.20    0.137194E-007
     -5.00      4.25    0.964472E-008
     -5.00      4.30    0.690673E-008
     -5.00      4.35    0.505857E-008
     -5.00      4.40    0.379194E-008
     -5.00      4.45    0.290383E-008
     -5.00      4.50    0.226475E-008
     -5.00      4.55    0.178894E-008
     -5.00      4.60    0.141898E-008
     -5.00      4.65    0.112314E-008
     -5.00      4.70    0.886888E-009
     -5.00      4.75    0.702906E-009
     -5.00      4.80    0.564341E-009
     -5.00      4.85    0.460791E-009
     -5.00      4.90    0.381416E-009
     -5.00      4.95    0.316218E-009
     -5.00      5.00    0.258829E-009
     -5.00      5.05    0.207407E-009
     -5.00      5.10    0.163681E-009
     -5.00      5.15    0.130052E-009
     -5.00      5.20    0.107928E-009
     -5.00      5.25    0.960825E-010
     -5.00      5.30    0.906420E-010
     -5.00      5.35    0.871468E-010
     -5.00      5.40    0.821446E-010
     -5.00      5.45    0.736878E-010
     -5.00      5.50    0.614216E-010
     -5.00      5.55    0.462443E-010
     -5.00      5.60    0.301570E-010
     -5.00      5.65    0.163076E-010
     -5.00      5.70    0.817292E-011
     -5.00      5.75    0.858829E-011
     -5.00      5.80    0.179417E-010
     -5.00      5.85    0.338552E-010
     -5.00      5.90    0.521649E-010
     -5.00      5.95    0.687071E-010
     -5.00      6.00    0.802344E-010
     -5.00      6.05    0.848384E-010
     -5.00      6.10    0.815013E-010
     -5.00      6.15    0.705933E-010
     -5.00      6.20    0.537413E-010
     -5.00      6.25    0.344836E-010
     -5.00      6.30    0.167503E-010
     -5.00      6.35    0.439674E-011
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.229619E-011
     -4.95     -6.30    0.825815E-011
     -4.95     -6.25    0.157942E-010
     -4.95     -6.20    0.233752E-010
     -4.95     -6.15    0.311580E-010
     -4.95     -6.10    0.411602E-010
     -4.95     -6.05    0.554271E-010
     -4.95     -6.00    0.736896E-010
     -4.95     -5.95    0.933537E-010
     -4.95     -5.90    0.110278E-009
     -4.95     -5.85    0.120611E-009
     -4.95     -5.80    0.121140E-009
     -4.95     -5.75    0.110167E-009
     -4.95     -5.70    0.894229E-010
     -4.95     -5.65    0.646346E-010
     -4.95     -5.60    0.449233E-010
     -4.95     -5.55    0.392376E-010
     -4.95     -5.50    0.527663E-010
     -4.95     -5.45    0.871370E-010
     -4.95     -5.40    0.143966E-009
     -4.95     -5.35    0.227177E-009
     -4.95     -5.30    0.343060E-009
     -4.95     -5.25    0.498012E-009
     -4.95     -5.20    0.696721E-009
     -4.95     -5.15    0.945166E-009
     -4.95     -5.10    0.125421E-008
     -4.95     -5.05    0.164171E-008
     -4.95     -5.00    0.213251E-008
     -4.95     -4.95    0.276033E-008
     -4.95     -4.90    0.357291E-008
     -4.95     -4.85    0.464290E-008
     -4.95     -4.80    0.607024E-008
     -4.95     -4.75    0.797892E-008
     -4.95     -4.70    0.104980E-007
     -4.95     -4.65    0.137805E-007
     -4.95     -4.60    0.180230E-007
     -4.95     -4.55    0.235158E-007
     -4.95     -4.50    0.306656E-007
     -4.95     -4.45    0.399984E-007
     -4.95     -4.40    0.521517E-007
     -4.95     -4.35    0.679233E-007
     -4.95     -4.30    0.883440E-007
     -4.95     -4.25    0.114794E-006
     -4.95     -4.20    0.149041E-006
     -4.95     -4.15    0.193237E-006
     -4.95     -4.10    0.249902E-006
     -4.95     -4.05    0.321981E-006
     -4.95     -4.00    0.412986E-006
     -4.95     -3.95    0.527087E-006
     -4.95     -3.90    0.669128E-006
     -4.95     -3.85    0.844683E-006
     -4.95     -3.80    0.106002E-005
     -4.95     -3.75    0.132249E-005
     -4.95     -3.70    0.164079E-005
     -4.95     -3.65    0.202526E-005
     -4.95     -3.60    0.248792E-005
     -4.95     -3.55    0.304238E-005
     -4.95     -3.50    0.370402E-005
     -4.95     -3.45    0.449037E-005
     -4.95     -3.40    0.542122E-005
     -4.95     -3.35    0.651871E-005
     -4.95     -3.30    0.780661E-005
     -4.95     -3.25    0.930970E-005
     -4.95     -3.20    0.110536E-004
     -4.95     -3.15    0.130644E-004
     -4.95     -3.10    0.153687E-004
     -4.95     -3.05    0.179933E-004
     -4.95     -3.00    0.209646E-004
     -4.95     -2.95    0.243089E-004
     -4.95     -2.90    0.280533E-004
     -4.95     -2.85    0.322262E-004
     -4.95     -2.80    0.368574E-004
     -4.95     -2.75    0.419780E-004
     -4.95     -2.70    0.476201E-004
     -4.95     -2.65    0.538159E-004
     -4.95     -2.60    0.605983E-004
     -4.95     -2.55    0.679982E-004
     -4.95     -2.50    0.760433E-004
     -4.95     -2.45    0.847559E-004
     -4.95     -2.40    0.941538E-004
     -4.95     -2.35    0.104251E-003
     -4.95     -2.30    0.115060E-003
     -4.95     -2.25    0.126588E-003
     -4.95     -2.20    0.138841E-003
     -4.95     -2.15    0.151817E-003
     -4.95     -2.10    0.165516E-003
     -4.95     -2.05    0.179941E-003
     -4.95     -2.00    0.195099E-003
     -4.95     -1.95    0.210999E-003
     -4.95     -1.90    0.227651E-003
     -4.95     -1.85    0.245056E-003
     -4.95     -1.80    0.263211E-003
     -4.95     -1.75    0.282105E-003
     -4.95     -1.70    0.301721E-003
     -4.95     -1.65    0.322037E-003
     -4.95     -1.60    0.343024E-003
     -4.95     -1.55    0.364656E-003
     -4.95     -1.50    0.386910E-003
     -4.95     -1.45    0.409775E-003
     -4.95     -1.40    0.433245E-003
     -4.95     -1.35    0.457320E-003
     -4.95     -1.30    0.481998E-003
     -4.95     -1.25    0.507276E-003
     -4.95     -1.20    0.533144E-003
     -4.95     -1.15    0.559578E-003
     -4.95     -1.10    0.586535E-003
     -4.95     -1.05    0.613953E-003
     -4.95     -1.00    0.641749E-003
     -4.95     -0.95    0.669835E-003
     -4.95     -0.90    0.698121E-003
     -4.95     -0.85    0.726513E-003
     -4.95     -0.80    0.754909E-003
     -4.95     -0.75    0.783204E-003
     -4.95     -0.70    0.811282E-003
     -4.95     -0.65    0.839035E-003
     -4.95     -0.60    0.866353E-003
     -4.95     -0.55    0.893129E-003
     -4.95     -0.50    0.919247E-003
     -4.95     -0.45    0.944584E-003
     -4.95     -0.40    0.969011E-003
     -4.95     -0.35    0.992396E-003
     -4.95     -0.30    0.101462E-002
     -4.95     -0.25    0.103555E-002
     -4.95     -0.20    0.105507E-002
     -4.95     -0.15    0.107306E-002
     -4.95     -0.10    0.108942E-002
     -4.95     -0.05    0.110401E-002
     -4.95      0.00    0.111673E-002
     -4.95      0.05    0.112746E-002
     -4.95      0.10    0.113610E-002
     -4.95      0.15    0.114255E-002
     -4.95      0.20    0.114673E-002
     -4.95      0.25    0.114856E-002
     -4.95      0.30    0.114800E-002
     -4.95      0.35    0.114499E-002
     -4.95      0.40    0.113951E-002
     -4.95      0.45    0.113157E-002
     -4.95      0.50    0.112118E-002
     -4.95      0.55    0.110839E-002
     -4.95      0.60    0.109322E-002
     -4.95      0.65    0.107574E-002
     -4.95      0.70    0.105600E-002
     -4.95      0.75    0.103410E-002
     -4.95      0.80    0.101016E-002
     -4.95      0.85    0.984287E-003
     -4.95      0.90    0.956639E-003
     -4.95      0.95    0.927368E-003
     -4.95      1.00    0.896650E-003
     -4.95      1.05    0.864673E-003
     -4.95      1.10    0.831634E-003
     -4.95      1.15    0.797717E-003
     -4.95      1.20    0.763096E-003
     -4.95      1.25    0.727937E-003
     -4.95      1.30    0.692405E-003
     -4.95      1.35    0.656671E-003
     -4.95      1.40    0.620906E-003
     -4.95      1.45    0.585275E-003
     -4.95      1.50    0.549935E-003
     -4.95      1.55    0.515040E-003
     -4.95      1.60    0.480743E-003
     -4.95      1.65    0.447197E-003
     -4.95      1.70    0.414546E-003
     -4.95      1.75    0.382920E-003
     -4.95      1.80    0.352437E-003
     -4.95      1.85    0.323198E-003
     -4.95      1.90    0.295293E-003
     -4.95      1.95    0.268795E-003
     -4.95      2.00    0.243753E-003
     -4.95      2.05    0.220200E-003
     -4.95      2.10    0.198148E-003
     -4.95      2.15    0.177597E-003
     -4.95      2.20    0.158537E-003
     -4.95      2.25    0.140946E-003
     -4.95      2.30    0.124789E-003
     -4.95      2.35    0.110022E-003
     -4.95      2.40    0.965877E-004
     -4.95      2.45    0.844251E-004
     -4.95      2.50    0.734674E-004
     -4.95      2.55    0.636436E-004
     -4.95      2.60    0.548799E-004
     -4.95      2.65    0.471002E-004
     -4.95      2.70    0.402290E-004
     -4.95      2.75    0.341924E-004
     -4.95      2.80    0.289180E-004
     -4.95      2.85    0.243345E-004
     -4.95      2.90    0.203728E-004
     -4.95      2.95    0.169665E-004
     -4.95      3.00    0.140535E-004
     -4.95      3.05    0.115763E-004
     -4.95      3.10    0.948179E-005
     -4.95      3.15    0.772115E-005
     -4.95      3.20    0.625007E-005
     -4.95      3.25    0.502860E-005
     -4.95      3.30    0.402101E-005
     -4.95      3.35    0.319539E-005
     -4.95      3.40    0.252331E-005
     -4.95      3.45    0.197958E-005
     -4.95      3.50    0.154239E-005
     -4.95      3.55    0.119318E-005
     -4.95      3.60    0.916332E-006
     -4.95      3.65    0.698608E-006
     -4.95      3.70    0.528701E-006
     -4.95      3.75    0.397055E-006
     -4.95      3.80    0.295764E-006
     -4.95      3.85    0.218392E-006
     -4.95      3.90    0.159797E-006
     -4.95      3.95    0.115826E-006
     -4.95      4.00    0.831409E-007
     -4.95      4.05    0.591055E-007
     -4.95      4.10    0.416721E-007
     -4.95      4.15    0.292396E-007
     -4.95      4.20    0.205444E-007
     -4.95      4.25    0.145606E-007
     -4.95      4.30    0.104663E-007
     -4.95      4.35    0.764963E-008
     -4.95      4.40    0.568230E-008
     -4.95      4.45    0.428128E-008
     -4.95      4.50    0.325943E-008
     -4.95      4.55    0.249263E-008
     -4.95      4.60    0.190121E-008
     -4.95      4.65    0.143833E-008
     -4.95      4.70    0.107914E-008
     -4.95      4.75    0.809122E-009
     -4.95      4.80    0.613576E-009
     -4.95      4.85    0.474027E-009
     -4.95      4.90    0.373648E-009
     -4.95      4.95    0.298094E-009
     -4.95      5.00    0.238369E-009
     -4.95      5.05    0.191034E-009
     -4.95      5.10    0.156261E-009
     -4.95      5.15    0.134224E-009
     -4.95      5.20    0.123563E-009
     -4.95      5.25    0.120335E-009
     -4.95      5.30    0.120005E-009
     -4.95      5.35    0.118739E-009
     -4.95      5.40    0.113449E-009
     -4.95      5.45    0.102432E-009
     -4.95      5.50    0.851971E-010
     -4.95      5.55    0.631510E-010
     -4.95      5.60    0.399358E-010
     -4.95      5.65    0.202964E-010
     -4.95      5.70    0.865483E-011
     -4.95      5.75    0.764089E-011
     -4.95      5.80    0.172082E-010
     -4.95      5.85    0.350205E-010
     -4.95      5.90    0.569146E-010
     -4.95      5.95    0.778921E-010
     -4.95      6.00    0.930430E-010
     -4.95      6.05    0.990537E-010
     -4.95      6.10    0.947653E-010
     -4.95      6.15    0.812502E-010
     -4.95      6.20    0.614419E-010
     -4.95      6.25    0.393113E-010
     -4.95      6.30    0.191280E-010
     -4.95      6.35    0.505409E-011
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.182476E-011
     -4.90     -6.30    0.673804E-011
     -4.90     -6.25    0.133007E-010
     -4.90     -6.20    0.203235E-010
     -4.90     -6.15    0.278904E-010
     -4.90     -6.10    0.376900E-010
     -4.90     -6.05    0.516511E-010
     -4.90     -6.00    0.695229E-010
     -4.90     -5.95    0.889110E-010
     -4.90     -5.90    0.105617E-009
     -4.90     -5.85    0.115743E-009
     -4.90     -5.80    0.116077E-009
     -4.90     -5.75    0.105449E-009
     -4.90     -5.70    0.856141E-010
     -4.90     -5.65    0.628509E-010
     -4.90     -5.60    0.475746E-010
     -4.90     -5.55    0.504658E-010
     -4.90     -5.50    0.787876E-010
     -4.90     -5.45    0.136429E-009
     -4.90     -5.40    0.226366E-009
     -4.90     -5.35    0.353527E-009
     -4.90     -5.30    0.523833E-009
     -4.90     -5.25    0.742167E-009
     -4.90     -5.20    0.101094E-008
     -4.90     -5.15    0.133679E-008
     -4.90     -5.10    0.173271E-008
     -4.90     -5.05    0.222538E-008
     -4.90     -5.00    0.285206E-008
     -4.90     -4.95    0.366236E-008
     -4.90     -4.90    0.472272E-008
     -4.90     -4.85    0.612965E-008
     -4.90     -4.80    0.801875E-008
     -4.90     -4.75    0.105521E-007
     -4.90     -4.70    0.139142E-007
     -4.90     -4.65    0.183183E-007
     -4.90     -4.60    0.240423E-007
     -4.90     -4.55    0.314890E-007
     -4.90     -4.50    0.412121E-007
     -4.90     -4.45    0.539322E-007
     -4.90     -4.40    0.705304E-007
     -4.90     -4.35    0.920887E-007
     -4.90     -4.30    0.120013E-006
     -4.90     -4.25    0.156150E-006
     -4.90     -4.20    0.202859E-006
     -4.90     -4.15    0.263016E-006
     -4.90     -4.10    0.339999E-006
     -4.90     -4.05    0.437740E-006
     -4.90     -4.00    0.560910E-006
     -4.90     -3.95    0.715044E-006
     -4.90     -3.90    0.906684E-006
     -4.90     -3.85    0.114334E-005
     -4.90     -3.80    0.143356E-005
     -4.90     -3.75    0.178726E-005
     -4.90     -3.70    0.221598E-005
     -4.90     -3.65    0.273323E-005
     -4.90     -3.60    0.335449E-005
     -4.90     -3.55    0.409739E-005
     -4.90     -3.50    0.498163E-005
     -4.90     -3.45    0.602973E-005
     -4.90     -3.40    0.726703E-005
     -4.90     -3.35    0.872170E-005
     -4.90     -3.30    0.104237E-004
     -4.90     -3.25    0.124043E-004
     -4.90     -3.20    0.146957E-004
     -4.90     -3.15    0.173311E-004
     -4.90     -3.10    0.203444E-004
     -4.90     -3.05    0.237700E-004
     -4.90     -3.00    0.276417E-004
     -4.90     -2.95    0.319927E-004
     -4.90     -2.90    0.368564E-004
     -4.90     -2.85    0.422669E-004
     -4.90     -2.80    0.482603E-004
     -4.90     -2.75    0.548742E-004
     -4.90     -2.70    0.621467E-004
     -4.90     -2.65    0.701164E-004
     -4.90     -2.60    0.788213E-004
     -4.90     -2.55    0.882974E-004
     -4.90     -2.50    0.985770E-004
     -4.90     -2.45    0.109687E-003
     -4.90     -2.40    0.121646E-003
     -4.90     -2.35    0.134471E-003
     -4.90     -2.30    0.148172E-003
     -4.90     -2.25    0.162756E-003
     -4.90     -2.20    0.178224E-003
     -4.90     -2.15    0.194573E-003
     -4.90     -2.10    0.211798E-003
     -4.90     -2.05    0.229893E-003
     -4.90     -2.00    0.248862E-003
     -4.90     -1.95    0.268707E-003
     -4.90     -1.90    0.289434E-003
     -4.90     -1.85    0.311041E-003
     -4.90     -1.80    0.333521E-003
     -4.90     -1.75    0.356857E-003
     -4.90     -1.70    0.381024E-003
     -4.90     -1.65    0.405992E-003
     -4.90     -1.60    0.431724E-003
     -4.90     -1.55    0.458186E-003
     -4.90     -1.50    0.485345E-003
     -4.90     -1.45    0.513180E-003
     -4.90     -1.40    0.541677E-003
     -4.90     -1.35    0.570827E-003
     -4.90     -1.30    0.600624E-003
     -4.90     -1.25    0.631058E-003
     -4.90     -1.20    0.662115E-003
     -4.90     -1.15    0.693764E-003
     -4.90     -1.10    0.725956E-003
     -4.90     -1.05    0.758618E-003
     -4.90     -1.00    0.791659E-003
     -4.90     -0.95    0.824977E-003
     -4.90     -0.90    0.858464E-003
     -4.90     -0.85    0.892009E-003
     -4.90     -0.80    0.925492E-003
     -4.90     -0.75    0.958788E-003
     -4.90     -0.70    0.991769E-003
     -4.90     -0.65    0.102431E-002
     -4.90     -0.60    0.105629E-002
     -4.90     -0.55    0.108757E-002
     -4.90     -0.50    0.111803E-002
     -4.90     -0.45    0.114753E-002
     -4.90     -0.40    0.117591E-002
     -4.90     -0.35    0.120304E-002
     -4.90     -0.30    0.122878E-002
     -4.90     -0.25    0.125298E-002
     -4.90     -0.20    0.127552E-002
     -4.90     -0.15    0.129625E-002
     -4.90     -0.10    0.131506E-002
     -4.90     -0.05    0.133181E-002
     -4.90      0.00    0.134637E-002
     -4.90      0.05    0.135860E-002
     -4.90      0.10    0.136839E-002
     -4.90      0.15    0.137564E-002
     -4.90      0.20    0.138025E-002
     -4.90      0.25    0.138215E-002
     -4.90      0.30    0.138126E-002
     -4.90      0.35    0.137755E-002
     -4.90      0.40    0.137099E-002
     -4.90      0.45    0.136159E-002
     -4.90      0.50    0.134937E-002
     -4.90      0.55    0.133436E-002
     -4.90      0.60    0.131662E-002
     -4.90      0.65    0.129618E-002
     -4.90      0.70    0.127311E-002
     -4.90      0.75    0.124753E-002
     -4.90      0.80    0.121956E-002
     -4.90      0.85    0.118932E-002
     -4.90      0.90    0.115698E-002
     -4.90      0.95    0.112271E-002
     -4.90      1.00    0.108669E-002
     -4.90      1.05    0.104914E-002
     -4.90      1.10    0.101027E-002
     -4.90      1.15    0.970296E-003
     -4.90      1.20    0.929417E-003
     -4.90      1.25    0.887824E-003
     -4.90      1.30    0.845709E-003
     -4.90      1.35    0.803271E-003
     -4.90      1.40    0.760708E-003
     -4.90      1.45    0.718216E-003
     -4.90      1.50    0.675983E-003
     -4.90      1.55    0.634193E-003
     -4.90      1.60    0.593031E-003
     -4.90      1.65    0.552680E-003
     -4.90      1.70    0.513315E-003
     -4.90      1.75    0.475096E-003
     -4.90      1.80    0.438169E-003
     -4.90      1.85    0.402662E-003
     -4.90      1.90    0.368686E-003
     -4.90      1.95    0.336334E-003
     -4.90      2.00    0.305674E-003
     -4.90      2.05    0.276753E-003
     -4.90      2.10    0.249597E-003
     -4.90      2.15    0.224215E-003
     -4.90      2.20    0.200607E-003
     -4.90      2.25    0.178757E-003
     -4.90      2.30    0.158632E-003
     -4.90      2.35    0.140185E-003
     -4.90      2.40    0.123356E-003
     -4.90      2.45    0.108077E-003
     -4.90      2.50    0.942709E-004
     -4.90      2.55    0.818566E-004
     -4.90      2.60    0.707489E-004
     -4.90      2.65    0.608595E-004
     -4.90      2.70    0.520998E-004
     -4.90      2.75    0.443820E-004
     -4.90      2.80    0.376192E-004
     -4.90      2.85    0.317259E-004
     -4.90      2.90    0.266185E-004
     -4.90      2.95    0.222163E-004
     -4.90      3.00    0.184435E-004
     -4.90      3.05    0.152284E-004
     -4.90      3.10    0.125043E-004
     -4.90      3.15    0.102095E-004
     -4.90      3.20    0.828759E-005
     -4.90      3.25    0.668779E-005
     -4.90      3.30    0.536453E-005
     -4.90      3.35    0.427709E-005
     -4.90      3.40    0.338909E-005
     -4.90      3.45    0.266828E-005
     -4.90      3.50    0.208670E-005
     -4.90      3.55    0.162053E-005
     -4.90      3.60    0.124963E-005
     -4.90      3.65    0.956781E-006
     -4.90      3.70    0.727288E-006
     -4.90      3.75    0.548704E-006
     -4.90      3.80    0.410698E-006
     -4.90      3.85    0.304869E-006
     -4.90      3.90    0.224404E-006
     -4.90      3.95    0.163782E-006
     -4.90      4.00    0.118515E-006
     -4.90      4.05    0.850397E-007
     -4.90      4.10    0.605739E-007
     -4.90      4.15    0.429636E-007
     -4.90      4.20    0.304973E-007
     -4.90      4.25    0.217868E-007
     -4.90      4.30    0.157333E-007
     -4.90      4.35    0.115039E-007
     -4.90      4.40    0.850937E-008
     -4.90      4.45    0.635355E-008
     -4.90      4.50    0.476873E-008
     -4.90      4.55    0.357594E-008
     -4.90      4.60    0.265873E-008
     -4.90      4.65    0.195082E-008
     -4.90      4.70    0.141361E-008
     -4.90      4.75    0.101777E-008
     -4.90      4.80    0.736094E-009
     -4.90      4.85    0.539879E-009
     -4.90      4.90    0.403232E-009
     -4.90      4.95    0.306743E-009
     -4.90      5.00    0.238471E-009
     -4.90      5.05    0.191722E-009
     -4.90      5.10    0.163297E-009
     -4.90      5.15    0.149931E-009
     -4.90      5.20    0.146804E-009
     -4.90      5.25    0.148546E-009
     -4.90      5.30    0.150585E-009
     -4.90      5.35    0.149782E-009
     -4.90      5.40    0.144003E-009
     -4.90      5.45    0.130641E-009
     -4.90      5.50    0.108592E-009
     -4.90      5.55    0.796714E-010
     -4.90      5.60    0.492502E-010
     -4.90      5.65    0.239817E-010
     -4.90      5.70    0.911137E-011
     -4.90      5.75    0.666580E-011
     -4.90      5.80    0.158872E-010
     -4.90      5.85    0.344547E-010
     -4.90      5.90    0.587214E-010
     -4.90      5.95    0.833185E-010
     -4.90      6.00    0.102272E-009
     -4.90      6.05    0.110748E-009
     -4.90      6.10    0.106504E-009
     -4.90      6.15    0.914116E-010
     -4.90      6.20    0.692481E-010
     -4.90      6.25    0.444449E-010
     -4.90      6.30    0.217483E-010
     -4.90      6.35    0.579385E-011
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.130837E-011
     -4.85     -6.30    0.491983E-011
     -4.85     -6.25    0.101074E-010
     -4.85     -6.20    0.160849E-010
     -4.85     -6.15    0.229653E-010
     -4.85     -6.10    0.321461E-010
     -4.85     -6.05    0.455263E-010
     -4.85     -6.00    0.628747E-010
     -4.85     -5.95    0.816081E-010
     -4.85     -5.90    0.976018E-010
     -4.85     -5.85    0.106810E-009
     -4.85     -5.80    0.106510E-009
     -4.85     -5.75    0.959099E-010
     -4.85     -5.70    0.775332E-010
     -4.85     -5.65    0.585123E-010
     -4.85     -5.60    0.506079E-010
     -4.85     -5.55    0.662829E-010
     -4.85     -5.50    0.114908E-009
     -4.85     -5.45    0.202924E-009
     -4.85     -5.40    0.335128E-009
     -4.85     -5.35    0.517675E-009
     -4.85     -5.30    0.757304E-009
     -4.85     -5.25    0.105667E-008
     -4.85     -5.20    0.141725E-008
     -4.85     -5.15    0.184601E-008
     -4.85     -5.10    0.236103E-008
     -4.85     -5.05    0.300062E-008
     -4.85     -5.00    0.382006E-008
     -4.85     -4.95    0.488675E-008
     -4.85     -4.90    0.629062E-008
     -4.85     -4.85    0.815668E-008
     -4.85     -4.80    0.106606E-007
     -4.85     -4.75    0.140190E-007
     -4.85     -4.70    0.184945E-007
     -4.85     -4.65    0.243927E-007
     -4.85     -4.60    0.321103E-007
     -4.85     -4.55    0.421920E-007
     -4.85     -4.50    0.553802E-007
     -4.85     -4.45    0.726414E-007
     -4.85     -4.40    0.951622E-007
     -4.85     -4.35    0.124415E-006
     -4.85     -4.30    0.162305E-006
     -4.85     -4.25    0.211284E-006
     -4.85     -4.20    0.274499E-006
     -4.85     -4.15    0.355757E-006
     -4.85     -4.10    0.459551E-006
     -4.85     -4.05    0.591103E-006
     -4.85     -4.00    0.756589E-006
     -4.85     -3.95    0.963384E-006
     -4.85     -3.90    0.122017E-005
     -4.85     -3.85    0.153700E-005
     -4.85     -3.80    0.192534E-005
     -4.85     -3.75    0.239836E-005
     -4.85     -3.70    0.297129E-005
     -4.85     -3.65    0.366174E-005
     -4.85     -3.60    0.448967E-005
     -4.85     -3.55    0.547762E-005
     -4.85     -3.50    0.665085E-005
     -4.85     -3.45    0.803801E-005
     -4.85     -3.40    0.967127E-005
     -4.85     -3.35    0.115861E-004
     -4.85     -3.30    0.138205E-004
     -4.85     -3.25    0.164135E-004
     -4.85     -3.20    0.194054E-004
     -4.85     -3.15    0.228378E-004
     -4.85     -3.10    0.267534E-004
     -4.85     -3.05    0.311953E-004
     -4.85     -3.00    0.362060E-004
     -4.85     -2.95    0.418265E-004
     -4.85     -2.90    0.480974E-004
     -4.85     -2.85    0.550599E-004
     -4.85     -2.80    0.627573E-004
     -4.85     -2.75    0.712341E-004
     -4.85     -2.70    0.805355E-004
     -4.85     -2.65    0.907059E-004
     -4.85     -2.60    0.101789E-003
     -4.85     -2.55    0.113825E-003
     -4.85     -2.50    0.126851E-003
     -4.85     -2.45    0.140897E-003
     -4.85     -2.40    0.155987E-003
     -4.85     -2.35    0.172134E-003
     -4.85     -2.30    0.189348E-003
     -4.85     -2.25    0.207630E-003
     -4.85     -2.20    0.226979E-003
     -4.85     -2.15    0.247385E-003
     -4.85     -2.10    0.268836E-003
     -4.85     -2.05    0.291318E-003
     -4.85     -2.00    0.314824E-003
     -4.85     -1.95    0.339349E-003
     -4.85     -1.90    0.364892E-003
     -4.85     -1.85    0.391446E-003
     -4.85     -1.80    0.418998E-003
     -4.85     -1.75    0.447524E-003
     -4.85     -1.70    0.476991E-003
     -4.85     -1.65    0.507358E-003
     -4.85     -1.60    0.538579E-003
     -4.85     -1.55    0.570607E-003
     -4.85     -1.50    0.603401E-003
     -4.85     -1.45    0.636925E-003
     -4.85     -1.40    0.671154E-003
     -4.85     -1.35    0.706070E-003
     -4.85     -1.30    0.741657E-003
     -4.85     -1.25    0.777902E-003
     -4.85     -1.20    0.814780E-003
     -4.85     -1.15    0.852256E-003
     -4.85     -1.10    0.890272E-003
     -4.85     -1.05    0.928747E-003
     -4.85     -1.00    0.967579E-003
     -4.85     -0.95    0.100665E-002
     -4.85     -0.90    0.104585E-002
     -4.85     -0.85    0.108503E-002
     -4.85     -0.80    0.112407E-002
     -4.85     -0.75    0.116281E-002
     -4.85     -0.70    0.120113E-002
     -4.85     -0.65    0.123886E-002
     -4.85     -0.60    0.127588E-002
     -4.85     -0.55    0.131204E-002
     -4.85     -0.50    0.134718E-002
     -4.85     -0.45    0.138115E-002
     -4.85     -0.40    0.141378E-002
     -4.85     -0.35    0.144492E-002
     -4.85     -0.30    0.147440E-002
     -4.85     -0.25    0.150209E-002
     -4.85     -0.20    0.152783E-002
     -4.85     -0.15    0.155148E-002
     -4.85     -0.10    0.157288E-002
     -4.85     -0.05    0.159189E-002
     -4.85      0.00    0.160836E-002
     -4.85      0.05    0.162215E-002
     -4.85      0.10    0.163314E-002
     -4.85      0.15    0.164119E-002
     -4.85      0.20    0.164620E-002
     -4.85      0.25    0.164811E-002
     -4.85      0.30    0.164684E-002
     -4.85      0.35    0.164233E-002
     -4.85      0.40    0.163458E-002
     -4.85      0.45    0.162358E-002
     -4.85      0.50    0.160936E-002
     -4.85      0.55    0.159195E-002
     -4.85      0.60    0.157141E-002
     -4.85      0.65    0.154777E-002
     -4.85      0.70    0.152112E-002
     -4.85      0.75    0.149156E-002
     -4.85      0.80    0.145924E-002
     -4.85      0.85    0.142428E-002
     -4.85      0.90    0.138687E-002
     -4.85      0.95    0.134717E-002
     -4.85      1.00    0.130540E-002
     -4.85      1.05    0.126177E-002
     -4.85      1.10    0.121653E-002
     -4.85      1.15    0.116991E-002
     -4.85      1.20    0.112215E-002
     -4.85      1.25    0.107346E-002
     -4.85      1.30    0.102405E-002
     -4.85      1.35    0.974165E-003
     -4.85      1.40    0.924024E-003
     -4.85      1.45    0.873859E-003
     -4.85      1.50    0.823891E-003
     -4.85      1.55    0.774340E-003
     -4.85      1.60    0.725426E-003
     -4.85      1.65    0.677366E-003
     -4.85      1.70    0.630369E-003
     -4.85      1.75    0.584632E-003
     -4.85      1.80    0.540328E-003
     -4.85      1.85    0.497617E-003
     -4.85      1.90    0.456638E-003
     -4.85      1.95    0.417506E-003
     -4.85      2.00    0.380313E-003
     -4.85      2.05    0.345123E-003
     -4.85      2.10    0.311980E-003
     -4.85      2.15    0.280911E-003
     -4.85      2.20    0.251927E-003
     -4.85      2.25    0.225021E-003
     -4.85      2.30    0.200166E-003
     -4.85      2.35    0.177315E-003
     -4.85      2.40    0.156406E-003
     -4.85      2.45    0.137364E-003
     -4.85      2.50    0.120104E-003
     -4.85      2.55    0.104537E-003
     -4.85      2.60    0.905647E-004
     -4.85      2.65    0.780881E-004
     -4.85      2.70    0.670045E-004
     -4.85      2.75    0.572111E-004
     -4.85      2.80    0.486051E-004
     -4.85      2.85    0.410847E-004
     -4.85      2.90    0.345495E-004
     -4.85      2.95    0.289027E-004
     -4.85      3.00    0.240517E-004
     -4.85      3.05    0.199084E-004
     -4.85      3.10    0.163899E-004
     -4.85      3.15    0.134189E-004
     -4.85      3.20    0.109244E-004
     -4.85      3.25    0.884232E-005
     -4.85      3.30    0.711513E-005
     -4.85      3.35    0.569135E-005
     -4.85      3.40    0.452474E-005
     -4.85      3.45    0.357451E-005
     -4.85      3.50    0.280519E-005
     -4.85      3.55    0.218645E-005
     -4.85      3.60    0.169243E-005
     -4.85      3.65    0.130096E-005
     -4.85      3.70    0.993036E-006
     -4.85      3.75    0.752485E-006
     -4.85      3.80    0.565857E-006
     -4.85      3.85    0.422194E-006
     -4.85      3.90    0.312541E-006
     -4.85      3.95    0.229603E-006
     -4.85      4.00    0.167398E-006
     -4.85      4.05    0.121152E-006
     -4.85      4.10    0.871195E-007
     -4.85      4.15    0.624050E-007
     -4.85      4.20    0.447037E-007
     -4.85      4.25    0.321686E-007
     -4.85      4.30    0.233336E-007
     -4.85      4.35    0.170857E-007
     -4.85      4.40    0.126216E-007
     -4.85      4.45    0.938570E-008
     -4.85      4.50    0.699474E-008
     -4.85      4.55    0.519036E-008
     -4.85      4.60    0.380609E-008
     -4.85      4.65    0.274553E-008
     -4.85      4.70    0.194929E-008
     -4.85      4.75    0.136921E-008
     -4.85      4.80    0.959834E-009
     -4.85      4.85    0.676540E-009
     -4.85      4.90    0.482496E-009
     -4.85      4.95    0.350879E-009
     -4.85      5.00    0.264740E-009
     -4.85      5.05    0.212089E-009
     -4.85      5.10    0.184445E-009
     -4.85      5.15    0.174237E-009
     -4.85      5.20    0.173607E-009
     -4.85      5.25    0.176249E-009
     -4.85      5.30    0.177984E-009
     -4.85      5.35    0.176636E-009
     -4.85      5.40    0.170133E-009
     -4.85      5.45    0.154948E-009
     -4.85      5.50    0.128967E-009
     -4.85      5.55    0.941477E-010
     -4.85      5.60    0.572640E-010
     -4.85      5.65    0.271141E-010
     -4.85      5.70    0.941948E-011
     -4.85      5.75    0.553928E-011
     -4.85      5.80    0.139461E-010
     -4.85      5.85    0.324239E-010
     -4.85      5.90    0.577061E-010
     -4.85      5.95    0.847230E-010
     -4.85      6.00    0.106649E-009
     -4.85      6.05    0.117284E-009
     -4.85      6.10    0.113950E-009
     -4.85      6.15    0.986451E-010
     -4.85      6.20    0.752415E-010
     -4.85      6.25    0.487062E-010
     -4.85      6.30    0.240857E-010
     -4.85      6.35    0.642791E-011
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.839617E-012
     -4.80     -6.30    0.330117E-011
     -4.80     -6.25    0.710045E-011
     -4.80     -6.20    0.118759E-010
     -4.80     -6.15    0.178954E-010
     -4.80     -6.10    0.265175E-010
     -4.80     -6.05    0.393480E-010
     -4.80     -6.00    0.559589E-010
     -4.80     -5.95    0.735676E-010
     -4.80     -5.90    0.879671E-010
     -4.80     -5.85    0.955981E-010
     -4.80     -5.80    0.942066E-010
     -4.80     -5.75    0.837503E-010
     -4.80     -5.70    0.675154E-010
     -4.80     -5.65    0.539835E-010
     -4.80     -5.60    0.563103E-010
     -4.80     -5.55    0.888274E-010
     -4.80     -5.50    0.163317E-009
     -4.80     -5.45    0.288144E-009
     -4.80     -5.40    0.470645E-009
     -4.80     -5.35    0.718589E-009
     -4.80     -5.30    0.103992E-008
     -4.80     -5.25    0.143839E-008
     -4.80     -5.20    0.191461E-008
     -4.80     -5.15    0.247829E-008
     -4.80     -5.10    0.315470E-008
     -4.80     -5.05    0.399730E-008
     -4.80     -5.00    0.508190E-008
     -4.80     -4.95    0.650273E-008
     -4.80     -4.90    0.837856E-008
     -4.80     -4.85    0.108671E-007
     -4.80     -4.80    0.141943E-007
     -4.80     -4.75    0.186512E-007
     -4.80     -4.70    0.246044E-007
     -4.80     -4.65    0.324936E-007
     -4.80     -4.60    0.428752E-007
     -4.80     -4.55    0.564899E-007
     -4.80     -4.50    0.743219E-007
     -4.80     -4.45    0.976452E-007
     -4.80     -4.40    0.128045E-006
     -4.80     -4.35    0.167514E-006
     -4.80     -4.30    0.218599E-006
     -4.80     -4.25    0.284568E-006
     -4.80     -4.20    0.369571E-006
     -4.80     -4.15    0.478623E-006
     -4.80     -4.10    0.617654E-006
     -4.80     -4.05    0.793567E-006
     -4.80     -4.00    0.101454E-005
     -4.80     -3.95    0.129028E-005
     -4.80     -3.90    0.163226E-005
     -4.80     -3.85    0.205372E-005
     -4.80     -3.80    0.256982E-005
     -4.80     -3.75    0.319790E-005
     -4.80     -3.70    0.395783E-005
     -4.80     -3.65    0.487246E-005
     -4.80     -3.60    0.596746E-005
     -4.80     -3.55    0.727165E-005
     -4.80     -3.50    0.881718E-005
     -4.80     -3.45    0.106401E-004
     -4.80     -3.40    0.127809E-004
     -4.80     -3.35    0.152842E-004
     -4.80     -3.30    0.181973E-004
     -4.80     -3.25    0.215692E-004
     -4.80     -3.20    0.254500E-004
     -4.80     -3.15    0.298912E-004
     -4.80     -3.10    0.349458E-004
     -4.80     -3.05    0.406667E-004
     -4.80     -3.00    0.471062E-004
     -4.80     -2.95    0.543144E-004
     -4.80     -2.90    0.623399E-004
     -4.80     -2.85    0.712325E-004
     -4.80     -2.80    0.810431E-004
     -4.80     -2.75    0.918236E-004
     -4.80     -2.70    0.103626E-003
     -4.80     -2.65    0.116502E-003
     -4.80     -2.60    0.130497E-003
     -4.80     -2.55    0.145657E-003
     -4.80     -2.50    0.162025E-003
     -4.80     -2.45    0.179632E-003
     -4.80     -2.40    0.198504E-003
     -4.80     -2.35    0.218653E-003
     -4.80     -2.30    0.240084E-003
     -4.80     -2.25    0.262793E-003
     -4.80     -2.20    0.286769E-003
     -4.80     -2.15    0.311997E-003
     -4.80     -2.10    0.338453E-003
     -4.80     -2.05    0.366112E-003
     -4.80     -2.00    0.394954E-003
     -4.80     -1.95    0.424962E-003
     -4.80     -1.90    0.456124E-003
     -4.80     -1.85    0.488428E-003
     -4.80     -1.80    0.521853E-003
     -4.80     -1.75    0.556367E-003
     -4.80     -1.70    0.591926E-003
     -4.80     -1.65    0.628476E-003
     -4.80     -1.60    0.665959E-003
     -4.80     -1.55    0.704314E-003
     -4.80     -1.50    0.743487E-003
     -4.80     -1.45    0.783429E-003
     -4.80     -1.40    0.824100E-003
     -4.80     -1.35    0.865472E-003
     -4.80     -1.30    0.907518E-003
     -4.80     -1.25    0.950214E-003
     -4.80     -1.20    0.993530E-003
     -4.80     -1.15    0.103742E-002
     -4.80     -1.10    0.108182E-002
     -4.80     -1.05    0.112663E-002
     -4.80     -1.00    0.117176E-002
     -4.80     -0.95    0.121707E-002
     -4.80     -0.90    0.126243E-002
     -4.80     -0.85    0.130769E-002
     -4.80     -0.80    0.135269E-002
     -4.80     -0.75    0.139727E-002
     -4.80     -0.70    0.144128E-002
     -4.80     -0.65    0.148457E-002
     -4.80     -0.60    0.152696E-002
     -4.80     -0.55    0.156830E-002
     -4.80     -0.50    0.160840E-002
     -4.80     -0.45    0.164709E-002
     -4.80     -0.40    0.168420E-002
     -4.80     -0.35    0.171956E-002
     -4.80     -0.30    0.175299E-002
     -4.80     -0.25    0.178434E-002
     -4.80     -0.20    0.181342E-002
     -4.80     -0.15    0.184009E-002
     -4.80     -0.10    0.186417E-002
     -4.80     -0.05    0.188552E-002
     -4.80      0.00    0.190396E-002
     -4.80      0.05    0.191934E-002
     -4.80      0.10    0.193152E-002
     -4.80      0.15    0.194036E-002
     -4.80      0.20    0.194575E-002
     -4.80      0.25    0.194761E-002
     -4.80      0.30    0.194587E-002
     -4.80      0.35    0.194048E-002
     -4.80      0.40    0.193143E-002
     -4.80      0.45    0.191870E-002
     -4.80      0.50    0.190234E-002
     -4.80      0.55    0.188237E-002
     -4.80      0.60    0.185884E-002
     -4.80      0.65    0.183181E-002
     -4.80      0.70    0.180134E-002
     -4.80      0.75    0.176756E-002
     -4.80      0.80    0.173061E-002
     -4.80      0.85    0.169063E-002
     -4.80      0.90    0.164781E-002
     -4.80      0.95    0.160231E-002
     -4.80      1.00    0.155437E-002
     -4.80      1.05    0.150423E-002
     -4.80      1.10    0.145213E-002
     -4.80      1.15    0.139834E-002
     -4.80      1.20    0.134312E-002
     -4.80      1.25    0.128670E-002
     -4.80      1.30    0.122934E-002
     -4.80      1.35    0.117130E-002
     -4.80      1.40    0.111283E-002
     -4.80      1.45    0.105420E-002
     -4.80      1.50    0.995675E-003
     -4.80      1.55    0.937509E-003
     -4.80      1.60    0.879961E-003
     -4.80      1.65    0.823285E-003
     -4.80      1.70    0.767730E-003
     -4.80      1.75    0.713526E-003
     -4.80      1.80    0.660885E-003
     -4.80      1.85    0.609999E-003
     -4.80      1.90    0.561037E-003
     -4.80      1.95    0.514146E-003
     -4.80      2.00    0.469442E-003
     -4.80      2.05    0.427015E-003
     -4.80      2.10    0.386932E-003
     -4.80      2.15    0.349242E-003
     -4.80      2.20    0.313973E-003
     -4.80      2.25    0.281131E-003
     -4.80      2.30    0.250697E-003
     -4.80      2.35    0.222628E-003
     -4.80      2.40    0.196863E-003
     -4.80      2.45    0.173323E-003
     -4.80      2.50    0.151918E-003
     -4.80      2.55    0.132550E-003
     -4.80      2.60    0.115112E-003
     -4.80      2.65    0.994925E-004
     -4.80      2.70    0.855750E-004
     -4.80      2.75    0.732417E-004
     -4.80      2.80    0.623727E-004
     -4.80      2.85    0.528480E-004
     -4.80      2.90    0.445488E-004
     -4.80      2.95    0.373590E-004
     -4.80      3.00    0.311666E-004
     -4.80      3.05    0.258646E-004
     -4.80      3.10    0.213509E-004
     -4.80      3.15    0.175297E-004
     -4.80      3.20    0.143127E-004
     -4.80      3.25    0.116200E-004
     -4.80      3.30    0.937947E-005
     -4.80      3.35    0.752639E-005
     -4.80      3.40    0.600285E-005
     -4.80      3.45    0.475753E-005
     -4.80      3.50    0.374584E-005
     -4.80      3.55    0.292946E-005
     -4.80      3.60    0.227553E-005
     -4.80      3.65    0.175564E-005
     -4.80      3.70    0.134532E-005
     -4.80      3.75    0.102364E-005
     -4.80      3.80    0.773216E-006
     -4.80      3.85    0.579757E-006
     -4.80      3.90    0.431554E-006
     -4.80      3.95    0.319000E-006
     -4.80      4.00    0.234204E-006
     -4.80      4.05    0.170824E-006
     -4.80      4.10    0.123889E-006
     -4.80      4.15    0.895101E-007
     -4.80      4.20    0.646270E-007
     -4.80      4.25    0.467927E-007
     -4.80      4.30    0.340718E-007
     -4.80      4.35    0.249895E-007
     -4.80      4.40    0.184555E-007
     -4.80      4.45    0.136995E-007
     -4.80      4.50    0.101751E-007
     -4.80      4.55    0.751181E-008
     -4.80      4.60    0.547221E-008
     -4.80      4.65    0.391681E-008
     -4.80      4.70    0.275464E-008
     -4.80      4.75    0.191136E-008
     -4.80      4.80    0.131593E-008
     -4.80      4.85    0.903695E-009
     -4.80      4.90    0.622575E-009
     -4.80      4.95    0.436098E-009
     -4.80      5.00    0.318409E-009
     -4.80      5.05    0.249836E-009
     -4.80      5.10    0.215167E-009
     -4.80      5.15    0.201581E-009
     -4.80      5.20    0.198374E-009
     -4.80      5.25    0.198454E-009
     -4.80      5.30    0.198170E-009
     -4.80      5.35    0.195761E-009
     -4.80      5.40    0.188789E-009
     -4.80      5.45    0.172680E-009
     -4.80      5.50    0.144032E-009
     -4.80      5.55    0.105035E-009
     -4.80      5.60    0.636658E-010
     -4.80      5.65    0.298931E-010
     -4.80      5.70    0.986275E-011
     -4.80      5.75    0.450174E-011
     -4.80      5.80    0.117974E-010
     -4.80      5.85    0.295165E-010
     -4.80      5.90    0.549108E-010
     -4.80      5.95    0.828951E-010
     -4.80      6.00    0.106141E-009
     -4.80      6.05    0.117961E-009
     -4.80      6.10    0.115320E-009
     -4.80      6.15    0.100384E-009
     -4.80      6.20    0.772089E-010
     -4.80      6.25    0.505355E-010
     -4.80      6.30    0.252893E-010
     -4.80      6.35    0.683719E-011
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.574411E-012
     -4.75     -6.30    0.231371E-011
     -4.75     -6.25    0.516119E-011
     -4.75     -6.20    0.904729E-011
     -4.75     -6.15    0.144696E-010
     -4.75     -6.10    0.225288E-010
     -4.75     -6.05    0.343974E-010
     -4.75     -6.00    0.495244E-010
     -4.75     -5.95    0.649965E-010
     -4.75     -5.90    0.768839E-010
     -4.75     -5.85    0.822956E-010
     -4.75     -5.80    0.796745E-010
     -4.75     -5.75    0.699462E-010
     -4.75     -5.70    0.573946E-010
     -4.75     -5.65    0.516048E-010
     -4.75     -5.60    0.674043E-010
     -4.75     -5.55    0.121219E-009
     -4.75     -5.50    0.226645E-009
     -4.75     -5.45    0.393874E-009
     -4.75     -5.40    0.632710E-009
     -4.75     -5.35    0.954132E-009
     -4.75     -5.30    0.136847E-008
     -4.75     -5.25    0.188278E-008
     -4.75     -5.20    0.250167E-008
     -4.75     -5.15    0.323815E-008
     -4.75     -5.10    0.412846E-008
     -4.75     -5.05    0.524423E-008
     -4.75     -5.00    0.668601E-008
     -4.75     -4.95    0.858276E-008
     -4.75     -4.90    0.110937E-007
     -4.75     -4.85    0.144203E-007
     -4.75     -4.80    0.188513E-007
     -4.75     -4.75    0.247784E-007
     -4.75     -4.70    0.327011E-007
     -4.75     -4.65    0.432422E-007
     -4.75     -4.60    0.571732E-007
     -4.75     -4.55    0.754977E-007
     -4.75     -4.50    0.995153E-007
     -4.75     -4.45    0.130895E-006
     -4.75     -4.40    0.171743E-006
     -4.75     -4.35    0.224724E-006
     -4.75     -4.30    0.293227E-006
     -4.75     -4.25    0.381600E-006
     -4.75     -4.20    0.495274E-006
     -4.75     -4.15    0.640824E-006
     -4.75     -4.10    0.826019E-006
     -4.75     -4.05    0.105995E-005
     -4.75     -4.00    0.135336E-005
     -4.75     -3.95    0.171900E-005
     -4.75     -3.90    0.217181E-005
     -4.75     -3.85    0.272914E-005
     -4.75     -3.80    0.341069E-005
     -4.75     -3.75    0.423899E-005
     -4.75     -3.70    0.523977E-005
     -4.75     -3.65    0.644244E-005
     -4.75     -3.60    0.787999E-005
     -4.75     -3.55    0.958910E-005
     -4.75     -3.50    0.116104E-004
     -4.75     -3.45    0.139892E-004
     -4.75     -3.40    0.167758E-004
     -4.75     -3.35    0.200257E-004
     -4.75     -3.30    0.237976E-004
     -4.75     -3.25    0.281522E-004
     -4.75     -3.20    0.331516E-004
     -4.75     -3.15    0.388590E-004
     -4.75     -3.10    0.453390E-004
     -4.75     -3.05    0.526558E-004
     -4.75     -3.00    0.608724E-004
     -4.75     -2.95    0.700489E-004
     -4.75     -2.90    0.802438E-004
     -4.75     -2.85    0.915154E-004
     -4.75     -2.80    0.103923E-003
     -4.75     -2.75    0.117527E-003
     -4.75     -2.70    0.132385E-003
     -4.75     -2.65    0.148552E-003
     -4.75     -2.60    0.166079E-003
     -4.75     -2.55    0.185015E-003
     -4.75     -2.50    0.205405E-003
     -4.75     -2.45    0.227284E-003
     -4.75     -2.40    0.250676E-003
     -4.75     -2.35    0.275591E-003
     -4.75     -2.30    0.302027E-003
     -4.75     -2.25    0.329969E-003
     -4.75     -2.20    0.359398E-003
     -4.75     -2.15    0.390285E-003
     -4.75     -2.10    0.422594E-003
     -4.75     -2.05    0.456286E-003
     -4.75     -2.00    0.491323E-003
     -4.75     -1.95    0.527673E-003
     -4.75     -1.90    0.565311E-003
     -4.75     -1.85    0.604214E-003
     -4.75     -1.80    0.644352E-003
     -4.75     -1.75    0.685683E-003
     -4.75     -1.70    0.728149E-003
     -4.75     -1.65    0.771682E-003
     -4.75     -1.60    0.816207E-003
     -4.75     -1.55    0.861651E-003
     -4.75     -1.50    0.907941E-003
     -4.75     -1.45    0.955016E-003
     -4.75     -1.40    0.100282E-002
     -4.75     -1.35    0.105131E-002
     -4.75     -1.30    0.110045E-002
     -4.75     -1.25    0.115021E-002
     -4.75     -1.20    0.120054E-002
     -4.75     -1.15    0.125138E-002
     -4.75     -1.10    0.130267E-002
     -4.75     -1.05    0.135430E-002
     -4.75     -1.00    0.140616E-002
     -4.75     -0.95    0.145812E-002
     -4.75     -0.90    0.151002E-002
     -4.75     -0.85    0.156171E-002
     -4.75     -0.80    0.161300E-002
     -4.75     -0.75    0.166375E-002
     -4.75     -0.70    0.171376E-002
     -4.75     -0.65    0.176287E-002
     -4.75     -0.60    0.181089E-002
     -4.75     -0.55    0.185763E-002
     -4.75     -0.50    0.190290E-002
     -4.75     -0.45    0.194651E-002
     -4.75     -0.40    0.198825E-002
     -4.75     -0.35    0.202797E-002
     -4.75     -0.30    0.206548E-002
     -4.75     -0.25    0.210059E-002
     -4.75     -0.20    0.213311E-002
     -4.75     -0.15    0.216287E-002
     -4.75     -0.10    0.218968E-002
     -4.75     -0.05    0.221339E-002
     -4.75      0.00    0.223381E-002
     -4.75      0.05    0.225078E-002
     -4.75      0.10    0.226413E-002
     -4.75      0.15    0.227373E-002
     -4.75      0.20    0.227944E-002
     -4.75      0.25    0.228120E-002
     -4.75      0.30    0.227893E-002
     -4.75      0.35    0.227257E-002
     -4.75      0.40    0.226212E-002
     -4.75      0.45    0.224757E-002
     -4.75      0.50    0.222895E-002
     -4.75      0.55    0.220628E-002
     -4.75      0.60    0.217962E-002
     -4.75      0.65    0.214903E-002
     -4.75      0.70    0.211457E-002
     -4.75      0.75    0.207637E-002
     -4.75      0.80    0.203457E-002
     -4.75      0.85    0.198932E-002
     -4.75      0.90    0.194081E-002
     -4.75      0.95    0.188922E-002
     -4.75      1.00    0.183478E-002
     -4.75      1.05    0.177774E-002
     -4.75      1.10    0.171837E-002
     -4.75      1.15    0.165696E-002
     -4.75      1.20    0.159377E-002
     -4.75      1.25    0.152908E-002
     -4.75      1.30    0.146317E-002
     -4.75      1.35    0.139632E-002
     -4.75      1.40    0.132883E-002
     -4.75      1.45    0.126101E-002
     -4.75      1.50    0.119315E-002
     -4.75      1.55    0.112556E-002
     -4.75      1.60    0.105853E-002
     -4.75      1.65    0.992353E-003
     -4.75      1.70    0.927325E-003
     -4.75      1.75    0.863713E-003
     -4.75      1.80    0.801769E-003
     -4.75      1.85    0.741722E-003
     -4.75      1.90    0.683776E-003
     -4.75      1.95    0.628111E-003
     -4.75      2.00    0.574875E-003
     -4.75      2.05    0.524192E-003
     -4.75      2.10    0.476158E-003
     -4.75      2.15    0.430848E-003
     -4.75      2.20    0.388313E-003
     -4.75      2.25    0.348577E-003
     -4.75      2.30    0.311632E-003
     -4.75      2.35    0.277447E-003
     -4.75      2.40    0.245962E-003
     -4.75      2.45    0.217100E-003
     -4.75      2.50    0.190770E-003
     -4.75      2.55    0.166868E-003
     -4.75      2.60    0.145278E-003
     -4.75      2.65    0.125876E-003
     -4.75      2.70    0.108536E-003
     -4.75      2.75    0.931227E-004
     -4.75      2.80    0.794998E-004
     -4.75      2.85    0.675276E-004
     -4.75      2.90    0.570666E-004
     -4.75      2.95    0.479791E-004
     -4.75      3.00    0.401310E-004
     -4.75      3.05    0.333930E-004
     -4.75      3.10    0.276412E-004
     -4.75      3.15    0.227583E-004
     -4.75      3.20    0.186360E-004
     -4.75      3.25    0.151754E-004
     -4.75      3.30    0.122868E-004
     -4.75      3.35    0.988975E-005
     -4.75      3.40    0.791217E-005
     -4.75      3.45    0.629008E-005
     -4.75      3.50    0.496788E-005
     -4.75      3.55    0.389751E-005
     -4.75      3.60    0.303746E-005
     -4.75      3.65    0.235158E-005
     -4.75      3.70    0.180853E-005
     -4.75      3.75    0.138152E-005
     -4.75      3.80    0.104802E-005
     -4.75      3.85    0.789556E-006
     -4.75      3.90    0.590837E-006
     -4.75      3.95    0.439297E-006
     -4.75      4.00    0.324602E-006
     -4.75      4.05    0.238420E-006
     -4.75      4.10    0.174199E-006
     -4.75      4.15    0.126791E-006
     -4.75      4.20    0.921600E-007
     -4.75      4.25    0.670787E-007
     -4.75      4.30    0.490027E-007
     -4.75      4.35    0.359851E-007
     -4.75      4.40    0.265641E-007
     -4.75      4.45    0.196825E-007
     -4.75      4.50    0.145796E-007
     -4.75      4.55    0.107287E-007
     -4.75      4.60    0.779331E-008
     -4.75      4.65    0.556225E-008
     -4.75      4.70    0.389907E-008
     -4.75      4.75    0.269171E-008
     -4.75      4.80    0.183572E-008
     -4.75      4.85    0.124093E-008
     -4.75      4.90    0.834944E-009
     -4.75      4.95    0.566561E-009
     -4.75      5.00    0.398652E-009
     -4.75      5.05    0.300961E-009
     -4.75      5.10    0.249683E-009
     -4.75      5.15    0.226016E-009
     -4.75      5.20    0.216072E-009
     -4.75      5.25    0.211499E-009
     -4.75      5.30    0.208191E-009
     -4.75      5.35    0.204578E-009
     -4.75      5.40    0.197447E-009
     -4.75      5.45    0.181226E-009
     -4.75      5.50    0.152013E-009
     -4.75      5.55    0.111536E-009
     -4.75      5.60    0.683190E-010
     -4.75      5.65    0.328892E-010
     -4.75      5.70    0.113090E-010
     -4.75      5.75    0.449017E-011
     -4.75      5.80    0.104747E-010
     -4.75      5.85    0.271857E-010
     -4.75      5.90    0.519792E-010
     -4.75      5.95    0.796287E-010
     -4.75      6.00    0.102451E-009
     -4.75      6.05    0.113754E-009
     -4.75      6.10    0.110918E-009
     -4.75      6.15    0.964789E-010
     -4.75      6.20    0.744890E-010
     -4.75      6.25    0.491893E-010
     -4.75      6.30    0.249022E-010
     -4.75      6.35    0.678600E-011
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.517185E-012
     -4.70     -6.30    0.207101E-011
     -4.70     -6.25    0.463226E-011
     -4.70     -6.20    0.826944E-011
     -4.70     -6.15    0.133731E-010
     -4.70     -6.10    0.208303E-010
     -4.70     -6.05    0.312851E-010
     -4.70     -6.00    0.439167E-010
     -4.70     -5.95    0.559952E-010
     -4.70     -5.90    0.644508E-010
     -4.70     -5.85    0.672947E-010
     -4.70     -5.80    0.639757E-010
     -4.70     -5.75    0.561761E-010
     -4.70     -5.70    0.492239E-010
     -4.70     -5.65    0.539978E-010
     -4.70     -5.60    0.868294E-010
     -4.70     -5.55    0.165911E-009
     -4.70     -5.50    0.306616E-009
     -4.70     -5.45    0.521075E-009
     -4.70     -5.40    0.821130E-009
     -4.70     -5.35    0.122161E-008
     -4.70     -5.30    0.173936E-008
     -4.70     -5.25    0.238832E-008
     -4.70     -5.20    0.317979E-008
     -4.70     -5.15    0.413552E-008
     -4.70     -5.10    0.530338E-008
     -4.70     -5.05    0.677448E-008
     -4.70     -5.00    0.868452E-008
     -4.70     -4.95    0.112087E-007
     -4.70     -4.90    0.145566E-007
     -4.70     -4.85    0.189982E-007
     -4.70     -4.80    0.249105E-007
     -4.70     -4.75    0.328066E-007
     -4.70     -4.70    0.433652E-007
     -4.70     -4.65    0.574393E-007
     -4.70     -4.60    0.760881E-007
     -4.70     -4.55    0.100655E-006
     -4.70     -4.50    0.132858E-006
     -4.70     -4.45    0.174886E-006
     -4.70     -4.40    0.229537E-006
     -4.70     -4.35    0.300325E-006
     -4.70     -4.30    0.391760E-006
     -4.70     -4.25    0.509540E-006
     -4.70     -4.20    0.660771E-006
     -4.70     -4.15    0.854025E-006
     -4.70     -4.10    0.109944E-005
     -4.70     -4.05    0.140889E-005
     -4.70     -4.00    0.179643E-005
     -4.70     -3.95    0.227867E-005
     -4.70     -3.90    0.287501E-005
     -4.70     -3.85    0.360781E-005
     -4.70     -3.80    0.450245E-005
     -4.70     -3.75    0.558785E-005
     -4.70     -3.70    0.689701E-005
     -4.70     -3.65    0.846739E-005
     -4.70     -3.60    0.103412E-004
     -4.70     -3.55    0.125648E-004
     -4.70     -3.50    0.151896E-004
     -4.70     -3.45    0.182720E-004
     -4.70     -3.40    0.218744E-004
     -4.70     -3.35    0.260645E-004
     -4.70     -3.30    0.309148E-004
     -4.70     -3.25    0.364998E-004
     -4.70     -3.20    0.428953E-004
     -4.70     -3.15    0.501785E-004
     -4.70     -3.10    0.584267E-004
     -4.70     -3.05    0.677170E-004
     -4.70     -3.00    0.781242E-004
     -4.70     -2.95    0.897196E-004
     -4.70     -2.90    0.102572E-003
     -4.70     -2.85    0.116749E-003
     -4.70     -2.80    0.132319E-003
     -4.70     -2.75    0.149349E-003
     -4.70     -2.70    0.167902E-003
     -4.70     -2.65    0.188036E-003
     -4.70     -2.60    0.209805E-003
     -4.70     -2.55    0.233257E-003
     -4.70     -2.50    0.258439E-003
     -4.70     -2.45    0.285387E-003
     -4.70     -2.40    0.314122E-003
     -4.70     -2.35    0.344648E-003
     -4.70     -2.30    0.376952E-003
     -4.70     -2.25    0.411009E-003
     -4.70     -2.20    0.446783E-003
     -4.70     -2.15    0.484230E-003
     -4.70     -2.10    0.523298E-003
     -4.70     -2.05    0.563929E-003
     -4.70     -2.00    0.606064E-003
     -4.70     -1.95    0.649654E-003
     -4.70     -1.90    0.694657E-003
     -4.70     -1.85    0.741035E-003
     -4.70     -1.80    0.788745E-003
     -4.70     -1.75    0.837730E-003
     -4.70     -1.70    0.887919E-003
     -4.70     -1.65    0.939225E-003
     -4.70     -1.60    0.991557E-003
     -4.70     -1.55    0.104482E-002
     -4.70     -1.50    0.109894E-002
     -4.70     -1.45    0.115382E-002
     -4.70     -1.40    0.120940E-002
     -4.70     -1.35    0.126562E-002
     -4.70     -1.30    0.132244E-002
     -4.70     -1.25    0.137980E-002
     -4.70     -1.20    0.143764E-002
     -4.70     -1.15    0.149591E-002
     -4.70     -1.10    0.155452E-002
     -4.70     -1.05    0.161336E-002
     -4.70     -1.00    0.167231E-002
     -4.70     -0.95    0.173124E-002
     -4.70     -0.90    0.178998E-002
     -4.70     -0.85    0.184836E-002
     -4.70     -0.80    0.190621E-002
     -4.70     -0.75    0.196332E-002
     -4.70     -0.70    0.201953E-002
     -4.70     -0.65    0.207465E-002
     -4.70     -0.60    0.212846E-002
     -4.70     -0.55    0.218075E-002
     -4.70     -0.50    0.223131E-002
     -4.70     -0.45    0.227993E-002
     -4.70     -0.40    0.232640E-002
     -4.70     -0.35    0.237055E-002
     -4.70     -0.30    0.241218E-002
     -4.70     -0.25    0.245109E-002
     -4.70     -0.20    0.248708E-002
     -4.70     -0.15    0.251994E-002
     -4.70     -0.10    0.254948E-002
     -4.70     -0.05    0.257553E-002
     -4.70      0.00    0.259791E-002
     -4.70      0.05    0.261642E-002
     -4.70      0.10    0.263090E-002
     -4.70      0.15    0.264119E-002
     -4.70      0.20    0.264717E-002
     -4.70      0.25    0.264876E-002
     -4.70      0.30    0.264589E-002
     -4.70      0.35    0.263850E-002
     -4.70      0.40    0.262658E-002
     -4.70      0.45    0.261013E-002
     -4.70      0.50    0.258916E-002
     -4.70      0.55    0.256371E-002
     -4.70      0.60    0.253382E-002
     -4.70      0.65    0.249955E-002
     -4.70      0.70    0.246099E-002
     -4.70      0.75    0.241823E-002
     -4.70      0.80    0.237143E-002
     -4.70      0.85    0.232074E-002
     -4.70      0.90    0.226634E-002
     -4.70      0.95    0.220842E-002
     -4.70      1.00    0.214723E-002
     -4.70      1.05    0.208302E-002
     -4.70      1.10    0.201606E-002
     -4.70      1.15    0.194666E-002
     -4.70      1.20    0.187510E-002
     -4.70      1.25    0.180168E-002
     -4.70      1.30    0.172671E-002
     -4.70      1.35    0.165051E-002
     -4.70      1.40    0.157341E-002
     -4.70      1.45    0.149574E-002
     -4.70      1.50    0.141786E-002
     -4.70      1.55    0.134009E-002
     -4.70      1.60    0.126279E-002
     -4.70      1.65    0.118629E-002
     -4.70      1.70    0.111092E-002
     -4.70      1.75    0.103699E-002
     -4.70      1.80    0.964802E-003
     -4.70      1.85    0.894620E-003
     -4.70      1.90    0.826690E-003
     -4.70      1.95    0.761228E-003
     -4.70      2.00    0.698423E-003
     -4.70      2.05    0.638434E-003
     -4.70      2.10    0.581397E-003
     -4.70      2.15    0.527419E-003
     -4.70      2.20    0.476580E-003
     -4.70      2.25    0.428925E-003
     -4.70      2.30    0.384466E-003
     -4.70      2.35    0.343184E-003
     -4.70      2.40    0.305032E-003
     -4.70      2.45    0.269941E-003
     -4.70      2.50    0.237819E-003
     -4.70      2.55    0.208562E-003
     -4.70      2.60    0.182046E-003
     -4.70      2.65    0.158141E-003
     -4.70      2.70    0.136706E-003
     -4.70      2.75    0.117593E-003
     -4.70      2.80    0.100649E-003
     -4.70      2.85    0.857142E-004
     -4.70      2.90    0.726263E-004
     -4.70      2.95    0.612237E-004
     -4.70      3.00    0.513474E-004
     -4.70      3.05    0.428433E-004
     -4.70      3.10    0.355624E-004
     -4.70      3.15    0.293636E-004
     -4.70      3.20    0.241147E-004
     -4.70      3.25    0.196948E-004
     -4.70      3.30    0.159937E-004
     -4.70      3.35    0.129121E-004
     -4.70      3.40    0.103610E-004
     -4.70      3.45    0.826143E-005
     -4.70      3.50    0.654442E-005
     -4.70      3.55    0.515005E-005
     -4.70      3.60    0.402620E-005
     -4.70      3.65    0.312728E-005
     -4.70      3.70    0.241345E-005
     -4.70      3.75    0.185053E-005
     -4.70      3.80    0.140961E-005
     -4.70      3.85    0.106682E-005
     -4.70      3.90    0.802341E-006
     -4.70      3.95    0.599812E-006
     -4.70      4.00    0.445808E-006
     -4.70      4.05    0.329484E-006
     -4.70      4.10    0.242280E-006
     -4.70      4.15    0.177477E-006
     -4.70      4.20    0.129746E-006
     -4.70      4.25    0.948612E-007
     -4.70      4.30    0.694854E-007
     -4.70      4.35    0.510578E-007
     -4.70      4.40    0.376453E-007
     -4.70      4.45    0.278195E-007
     -4.70      4.50    0.205365E-007
     -4.70      4.55    0.150639E-007
     -4.70      4.60    0.109160E-007
     -4.70      4.65    0.778164E-008
     -4.70      4.70    0.545042E-008
     -4.70      4.75    0.375607E-008
     -4.70      4.80    0.254963E-008
     -4.70      4.85    0.170606E-008
     -4.70      4.90    0.112800E-008
     -4.70      4.95    0.745137E-009
     -4.70      5.00    0.504311E-009
     -4.70      5.05    0.362467E-009
     -4.70      5.10    0.284467E-009
     -4.70      5.15    0.244524E-009
     -4.70      5.20    0.224662E-009
     -4.70      5.25    0.213893E-009
     -4.70      5.30    0.207237E-009
     -4.70      5.35    0.202112E-009
     -4.70      5.40    0.194482E-009
     -4.70      5.45    0.179042E-009
     -4.70      5.50    0.151444E-009
     -4.70      5.55    0.112889E-009
     -4.70      5.60    0.713224E-010
     -4.70      5.65    0.366934E-010
     -4.70      5.70    0.148902E-010
     -4.70      5.75    0.689587E-011
     -4.70      5.80    0.114222E-010
     -4.70      5.85    0.268612E-010
     -4.70      5.90    0.504837E-010
     -4.70      5.95    0.767002E-010
     -4.70      6.00    0.977792E-010
     -4.70      6.05    0.107030E-009
     -4.70      6.10    0.103093E-009
     -4.70      6.15    0.889370E-010
     -4.70      6.20    0.685972E-010
     -4.70      6.25    0.455498E-010
     -4.70      6.30    0.232291E-010
     -4.70      6.35    0.637387E-011
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.657057E-012
     -4.65     -6.30    0.253039E-011
     -4.65     -6.25    0.546239E-011
     -4.65     -6.20    0.940380E-011
     -4.65     -6.15    0.145748E-010
     -4.65     -6.10    0.214738E-010
     -4.65     -6.05    0.302090E-010
     -4.65     -6.00    0.396960E-010
     -4.65     -5.95    0.477546E-010
     -4.65     -5.90    0.523918E-010
     -4.65     -5.85    0.527796E-010
     -4.65     -5.80    0.495344E-010
     -4.65     -5.75    0.452139E-010
     -4.65     -5.70    0.461182E-010
     -4.65     -5.65    0.643417E-010
     -4.65     -5.60    0.117636E-009
     -4.65     -5.55    0.225404E-009
     -4.65     -5.50    0.404979E-009
     -4.65     -5.45    0.670427E-009
     -4.65     -5.40    0.103667E-008
     -4.65     -5.35    0.152438E-008
     -4.65     -5.30    0.215805E-008
     -4.65     -5.25    0.296301E-008
     -4.65     -5.20    0.396320E-008
     -4.65     -5.15    0.519195E-008
     -4.65     -5.10    0.671377E-008
     -4.65     -5.05    0.864356E-008
     -4.65     -5.00    0.111598E-007
     -4.65     -4.95    0.144934E-007
     -4.65     -4.90    0.189322E-007
     -4.65     -4.85    0.248432E-007
     -4.65     -4.80    0.327250E-007
     -4.65     -4.75    0.432510E-007
     -4.65     -4.70    0.573283E-007
     -4.65     -4.65    0.760966E-007
     -4.65     -4.60    0.100983E-006
     -4.65     -4.55    0.133781E-006
     -4.65     -4.50    0.176767E-006
     -4.65     -4.45    0.232826E-006
     -4.65     -4.40    0.305624E-006
     -4.65     -4.35    0.399807E-006
     -4.65     -4.30    0.521272E-006
     -4.65     -4.25    0.677474E-006
     -4.65     -4.20    0.877645E-006
     -4.65     -4.15    0.113291E-005
     -4.65     -4.10    0.145643E-005
     -4.65     -4.05    0.186370E-005
     -4.65     -4.00    0.237291E-005
     -4.65     -3.95    0.300554E-005
     -4.65     -3.90    0.378655E-005
     -4.65     -3.85    0.474459E-005
     -4.65     -3.80    0.591210E-005
     -4.65     -3.75    0.732583E-005
     -4.65     -3.70    0.902759E-005
     -4.65     -3.65    0.110648E-004
     -4.65     -3.60    0.134907E-004
     -4.65     -3.55    0.163639E-004
     -4.65     -3.50    0.197487E-004
     -4.65     -3.45    0.237150E-004
     -4.65     -3.40    0.283395E-004
     -4.65     -3.35    0.337048E-004
     -4.65     -3.30    0.398986E-004
     -4.65     -3.25    0.470115E-004
     -4.65     -3.20    0.551352E-004
     -4.65     -3.15    0.643623E-004
     -4.65     -3.10    0.747848E-004
     -4.65     -3.05    0.864940E-004
     -4.65     -3.00    0.995772E-004
     -4.65     -2.95    0.114118E-003
     -4.65     -2.90    0.130196E-003
     -4.65     -2.85    0.147888E-003
     -4.65     -2.80    0.167271E-003
     -4.65     -2.75    0.188418E-003
     -4.65     -2.70    0.211395E-003
     -4.65     -2.65    0.236262E-003
     -4.65     -2.60    0.263071E-003
     -4.65     -2.55    0.291870E-003
     -4.65     -2.50    0.322702E-003
     -4.65     -2.45    0.355599E-003
     -4.65     -2.40    0.390578E-003
     -4.65     -2.35    0.427634E-003
     -4.65     -2.30    0.466740E-003
     -4.65     -2.25    0.507853E-003
     -4.65     -2.20    0.550919E-003
     -4.65     -2.15    0.595874E-003
     -4.65     -2.10    0.642645E-003
     -4.65     -2.05    0.691152E-003
     -4.65     -2.00    0.741315E-003
     -4.65     -1.95    0.793061E-003
     -4.65     -1.90    0.846326E-003
     -4.65     -1.85    0.901055E-003
     -4.65     -1.80    0.957185E-003
     -4.65     -1.75    0.101465E-002
     -4.65     -1.70    0.107334E-002
     -4.65     -1.65    0.113317E-002
     -4.65     -1.60    0.119403E-002
     -4.65     -1.55    0.125580E-002
     -4.65     -1.50    0.131838E-002
     -4.65     -1.45    0.138167E-002
     -4.65     -1.40    0.144560E-002
     -4.65     -1.35    0.151009E-002
     -4.65     -1.30    0.157507E-002
     -4.65     -1.25    0.164048E-002
     -4.65     -1.20    0.170626E-002
     -4.65     -1.15    0.177233E-002
     -4.65     -1.10    0.183859E-002
     -4.65     -1.05    0.190493E-002
     -4.65     -1.00    0.197124E-002
     -4.65     -0.95    0.203736E-002
     -4.65     -0.90    0.210313E-002
     -4.65     -0.85    0.216838E-002
     -4.65     -0.80    0.223290E-002
     -4.65     -0.75    0.229652E-002
     -4.65     -0.70    0.235902E-002
     -4.65     -0.65    0.242020E-002
     -4.65     -0.60    0.247985E-002
     -4.65     -0.55    0.253773E-002
     -4.65     -0.50    0.259360E-002
     -4.65     -0.45    0.264724E-002
     -4.65     -0.40    0.269845E-002
     -4.65     -0.35    0.274702E-002
     -4.65     -0.30    0.279275E-002
     -4.65     -0.25    0.283543E-002
     -4.65     -0.20    0.287482E-002
     -4.65     -0.15    0.291073E-002
     -4.65     -0.10    0.294294E-002
     -4.65     -0.05    0.297127E-002
     -4.65      0.00    0.299553E-002
     -4.65      0.05    0.301551E-002
     -4.65      0.10    0.303104E-002
     -4.65      0.15    0.304195E-002
     -4.65      0.20    0.304813E-002
     -4.65      0.25    0.304949E-002
     -4.65      0.30    0.304596E-002
     -4.65      0.35    0.303749E-002
     -4.65      0.40    0.302406E-002
     -4.65      0.45    0.300566E-002
     -4.65      0.50    0.298230E-002
     -4.65      0.55    0.295401E-002
     -4.65      0.60    0.292085E-002
     -4.65      0.65    0.288286E-002
     -4.65      0.70    0.284012E-002
     -4.65      0.75    0.279275E-002
     -4.65      0.80    0.274086E-002
     -4.65      0.85    0.268463E-002
     -4.65      0.90    0.262423E-002
     -4.65      0.95    0.255987E-002
     -4.65      1.00    0.249177E-002
     -4.65      1.05    0.242020E-002
     -4.65      1.10    0.234545E-002
     -4.65      1.15    0.226780E-002
     -4.65      1.20    0.218758E-002
     -4.65      1.25    0.210509E-002
     -4.65      1.30    0.202068E-002
     -4.65      1.35    0.193469E-002
     -4.65      1.40    0.184749E-002
     -4.65      1.45    0.175945E-002
     -4.65      1.50    0.167095E-002
     -4.65      1.55    0.158238E-002
     -4.65      1.60    0.149411E-002
     -4.65      1.65    0.140654E-002
     -4.65      1.70    0.132003E-002
     -4.65      1.75    0.123495E-002
     -4.65      1.80    0.115163E-002
     -4.65      1.85    0.107038E-002
     -4.65      1.90    0.991502E-003
     -4.65      1.95    0.915241E-003
     -4.65      2.00    0.841835E-003
     -4.65      2.05    0.771488E-003
     -4.65      2.10    0.704379E-003
     -4.65      2.15    0.640657E-003
     -4.65      2.20    0.580435E-003
     -4.65      2.25    0.523787E-003
     -4.65      2.30    0.470750E-003
     -4.65      2.35    0.421326E-003
     -4.65      2.40    0.375487E-003
     -4.65      2.45    0.333178E-003
     -4.65      2.50    0.294317E-003
     -4.65      2.55    0.258799E-003
     -4.65      2.60    0.226501E-003
     -4.65      2.65    0.197283E-003
     -4.65      2.70    0.170997E-003
     -4.65      2.75    0.147483E-003
     -4.65      2.80    0.126571E-003
     -4.65      2.85    0.108081E-003
     -4.65      2.90    0.918286E-004
     -4.65      2.95    0.776248E-004
     -4.65      3.00    0.652841E-004
     -4.65      3.05    0.546247E-004
     -4.65      3.10    0.454703E-004
     -4.65      3.15    0.376522E-004
     -4.65      3.20    0.310115E-004
     -4.65      3.25    0.254018E-004
     -4.65      3.30    0.206889E-004
     -4.65      3.35    0.167516E-004
     -4.65      3.40    0.134810E-004
     -4.65      3.45    0.107805E-004
     -4.65      3.50    0.856496E-005
     -4.65      3.55    0.676024E-005
     -4.65      3.60    0.530124E-005
     -4.65      3.65    0.413077E-005
     -4.65      3.70    0.319860E-005
     -4.65      3.75    0.246139E-005
     -4.65      3.80    0.188237E-005
     -4.65      3.85    0.143080E-005
     -4.65      3.90    0.108117E-005
     -4.65      3.95    0.812325E-006
     -4.65      4.00    0.606934E-006
     -4.65      4.05    0.451028E-006
     -4.65      4.10    0.333514E-006
     -4.65      4.15    0.245651E-006
     -4.65      4.20    0.180476E-006
     -4.65      4.25    0.132461E-006
     -4.65      4.30    0.972451E-007
     -4.65      4.35    0.714691E-007
     -4.65      4.40    0.525963E-007
     -4.65      4.45    0.387306E-007
     -4.65      4.50    0.284669E-007
     -4.65      4.55    0.207980E-007
     -4.65      4.60    0.150269E-007
     -4.65      4.65    0.106979E-007
     -4.65      4.70    0.748967E-008
     -4.65      4.75    0.515678E-008
     -4.65      4.80    0.349066E-008
     -4.65      4.85    0.231883E-008
     -4.65      4.90    0.151204E-008
     -4.65      4.95    0.975456E-009
     -4.65      5.00    0.635416E-009
     -4.65      5.05    0.432700E-009
     -4.65      5.10    0.318411E-009
     -4.65      5.15    0.256919E-009
     -4.65      5.20    0.224586E-009
     -4.65      5.25    0.206787E-009
     -4.65      5.30    0.196525E-009
     -4.65      5.35    0.189425E-009
     -4.65      5.40    0.181363E-009
     -4.65      5.45    0.167371E-009
     -4.65      5.50    0.143130E-009
     -4.65      5.55    0.109621E-009
     -4.65      5.60    0.730259E-010
     -4.65      5.65    0.417104E-010
     -4.65      5.70    0.212326E-010
     -4.65      5.75    0.128977E-010
     -4.65      5.80    0.161118E-010
     -4.65      5.85    0.298960E-010
     -4.65      5.90    0.516743E-010
     -4.65      5.95    0.756097E-010
     -4.65      6.00    0.938936E-010
     -4.65      6.05    0.100739E-009
     -4.65      6.10    0.953177E-010
     -4.65      6.15    0.813085E-010
     -4.65      6.20    0.623833E-010
     -4.65      6.25    0.414731E-010
     -4.65      6.30    0.212338E-010
     -4.65      6.35    0.584075E-011
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.924646E-012
     -4.60     -6.30    0.350785E-011
     -4.60     -6.25    0.734281E-011
     -4.60     -6.20    0.120986E-010
     -4.60     -6.15    0.177920E-010
     -4.60     -6.10    0.244286E-010
     -4.60     -6.05    0.314481E-010
     -4.60     -6.00    0.378680E-010
     -4.60     -5.95    0.421562E-010
     -4.60     -5.90    0.434432E-010
     -4.60     -5.85    0.420839E-010
     -4.60     -5.80    0.397466E-010
     -4.60     -5.75    0.401215E-010
     -4.60     -5.70    0.508518E-010
     -4.60     -5.65    0.850642E-010
     -4.60     -5.60    0.161539E-009
     -4.60     -5.55    0.300635E-009
     -4.60     -5.50    0.521913E-009
     -4.60     -5.45    0.842211E-009
     -4.60     -5.40    0.128108E-008
     -4.60     -5.35    0.186718E-008
     -4.60     -5.30    0.263578E-008
     -4.60     -5.25    0.362641E-008
     -4.60     -5.20    0.488156E-008
     -4.60     -5.15    0.645126E-008
     -4.60     -5.10    0.842156E-008
     -4.60     -5.05    0.109409E-007
     -4.60     -5.00    0.142348E-007
     -4.60     -4.95    0.186114E-007
     -4.60     -4.90    0.244618E-007
     -4.60     -4.85    0.322906E-007
     -4.60     -4.80    0.427623E-007
     -4.60     -4.75    0.567693E-007
     -4.60     -4.70    0.755039E-007
     -4.60     -4.65    0.100469E-006
     -4.60     -4.60    0.133567E-006
     -4.60     -4.55    0.177175E-006
     -4.60     -4.50    0.234308E-006
     -4.60     -4.45    0.308767E-006
     -4.60     -4.40    0.405358E-006
     -4.60     -4.35    0.530152E-006
     -4.60     -4.30    0.690804E-006
     -4.60     -4.25    0.896970E-006
     -4.60     -4.20    0.116057E-005
     -4.60     -4.15    0.149599E-005
     -4.60     -4.10    0.192027E-005
     -4.60     -4.05    0.245344E-005
     -4.60     -4.00    0.311894E-005
     -4.60     -3.95    0.394431E-005
     -4.60     -3.90    0.496143E-005
     -4.60     -3.85    0.620677E-005
     -4.60     -3.80    0.772150E-005
     -4.60     -3.75    0.955201E-005
     -4.60     -3.70    0.117508E-004
     -4.60     -3.65    0.143773E-004
     -4.60     -3.60    0.174979E-004
     -4.60     -3.55    0.211859E-004
     -4.60     -3.50    0.255210E-004
     -4.60     -3.45    0.305897E-004
     -4.60     -3.40    0.364851E-004
     -4.60     -3.35    0.433072E-004
     -4.60     -3.30    0.511612E-004
     -4.60     -3.25    0.601558E-004
     -4.60     -3.20    0.704005E-004
     -4.60     -3.15    0.820053E-004
     -4.60     -3.10    0.950783E-004
     -4.60     -3.05    0.109726E-003
     -4.60     -3.00    0.126049E-003
     -4.60     -2.95    0.144143E-003
     -4.60     -2.90    0.164099E-003
     -4.60     -2.85    0.186004E-003
     -4.60     -2.80    0.209939E-003
     -4.60     -2.75    0.235982E-003
     -4.60     -2.70    0.264201E-003
     -4.60     -2.65    0.294655E-003
     -4.60     -2.60    0.327391E-003
     -4.60     -2.55    0.362452E-003
     -4.60     -2.50    0.399873E-003
     -4.60     -2.45    0.439678E-003
     -4.60     -2.40    0.481874E-003
     -4.60     -2.35    0.526441E-003
     -4.60     -2.30    0.573335E-003
     -4.60     -2.25    0.622491E-003
     -4.60     -2.20    0.673832E-003
     -4.60     -2.15    0.727268E-003
     -4.60     -2.10    0.782703E-003
     -4.60     -2.05    0.840031E-003
     -4.60     -2.00    0.899146E-003
     -4.60     -1.95    0.959949E-003
     -4.60     -1.90    0.102235E-002
     -4.60     -1.85    0.108628E-002
     -4.60     -1.80    0.115164E-002
     -4.60     -1.75    0.121834E-002
     -4.60     -1.70    0.128627E-002
     -4.60     -1.65    0.135531E-002
     -4.60     -1.60    0.142533E-002
     -4.60     -1.55    0.149620E-002
     -4.60     -1.50    0.156781E-002
     -4.60     -1.45    0.164003E-002
     -4.60     -1.40    0.171278E-002
     -4.60     -1.35    0.178595E-002
     -4.60     -1.30    0.185948E-002
     -4.60     -1.25    0.193329E-002
     -4.60     -1.20    0.200730E-002
     -4.60     -1.15    0.208142E-002
     -4.60     -1.10    0.215555E-002
     -4.60     -1.05    0.222958E-002
     -4.60     -1.00    0.230338E-002
     -4.60     -0.95    0.237681E-002
     -4.60     -0.90    0.244970E-002
     -4.60     -0.85    0.252186E-002
     -4.60     -0.80    0.259309E-002
     -4.60     -0.75    0.266319E-002
     -4.60     -0.70    0.273196E-002
     -4.60     -0.65    0.279917E-002
     -4.60     -0.60    0.286460E-002
     -4.60     -0.55    0.292799E-002
     -4.60     -0.50    0.298910E-002
     -4.60     -0.45    0.304768E-002
     -4.60     -0.40    0.310353E-002
     -4.60     -0.35    0.315642E-002
     -4.60     -0.30    0.320613E-002
     -4.60     -0.25    0.325246E-002
     -4.60     -0.20    0.329515E-002
     -4.60     -0.15    0.333398E-002
     -4.60     -0.10    0.336875E-002
     -4.60     -0.05    0.339924E-002
     -4.60      0.00    0.342526E-002
     -4.60      0.05    0.344660E-002
     -4.60      0.10    0.346308E-002
     -4.60      0.15    0.347454E-002
     -4.60      0.20    0.348084E-002
     -4.60      0.25    0.348191E-002
     -4.60      0.30    0.347768E-002
     -4.60      0.35    0.346810E-002
     -4.60      0.40    0.345314E-002
     -4.60      0.45    0.343277E-002
     -4.60      0.50    0.340701E-002
     -4.60      0.55    0.337589E-002
     -4.60      0.60    0.333945E-002
     -4.60      0.65    0.329775E-002
     -4.60      0.70    0.325085E-002
     -4.60      0.75    0.319886E-002
     -4.60      0.80    0.314190E-002
     -4.60      0.85    0.308013E-002
     -4.60      0.90    0.301371E-002
     -4.60      0.95    0.294287E-002
     -4.60      1.00    0.286782E-002
     -4.60      1.05    0.278882E-002
     -4.60      1.10    0.270617E-002
     -4.60      1.15    0.262016E-002
     -4.60      1.20    0.253111E-002
     -4.60      1.25    0.243936E-002
     -4.60      1.30    0.234526E-002
     -4.60      1.35    0.224919E-002
     -4.60      1.40    0.215154E-002
     -4.60      1.45    0.205273E-002
     -4.60      1.50    0.195317E-002
     -4.60      1.55    0.185328E-002
     -4.60      1.60    0.175349E-002
     -4.60      1.65    0.165422E-002
     -4.60      1.70    0.155589E-002
     -4.60      1.75    0.145890E-002
     -4.60      1.80    0.136365E-002
     -4.60      1.85    0.127049E-002
     -4.60      1.90    0.117975E-002
     -4.60      1.95    0.109174E-002
     -4.60      2.00    0.100674E-002
     -4.60      2.05    0.925010E-003
     -4.60      2.10    0.846771E-003
     -4.60      2.15    0.772225E-003
     -4.60      2.20    0.701523E-003
     -4.60      2.25    0.634779E-003
     -4.60      2.30    0.572060E-003
     -4.60      2.35    0.513399E-003
     -4.60      2.40    0.458794E-003
     -4.60      2.45    0.408214E-003
     -4.60      2.50    0.361592E-003
     -4.60      2.55    0.318831E-003
     -4.60      2.60    0.279810E-003
     -4.60      2.65    0.244388E-003
     -4.60      2.70    0.212411E-003
     -4.60      2.75    0.183710E-003
     -4.60      2.80    0.158102E-003
     -4.60      2.85    0.135386E-003
     -4.60      2.90    0.115354E-003
     -4.60      2.95    0.977894E-004
     -4.60      3.00    0.824789E-004
     -4.60      3.05    0.692109E-004
     -4.60      3.10    0.577790E-004
     -4.60      3.15    0.479838E-004
     -4.60      3.20    0.396368E-004
     -4.60      3.25    0.325617E-004
     -4.60      3.30    0.265975E-004
     -4.60      3.35    0.215979E-004
     -4.60      3.40    0.174309E-004
     -4.60      3.45    0.139790E-004
     -4.60      3.50    0.111384E-004
     -4.60      3.55    0.881750E-005
     -4.60      3.60    0.693559E-005
     -4.60      3.65    0.542131E-005
     -4.60      3.70    0.421180E-005
     -4.60      3.75    0.325253E-005
     -4.60      3.80    0.249690E-005
     -4.60      3.85    0.190576E-005
     -4.60      3.90    0.144643E-005
     -4.60      3.95    0.109176E-005
     -4.60      4.00    0.819571E-006
     -4.60      4.05    0.611958E-006
     -4.60      4.10    0.454696E-006
     -4.60      4.15    0.336471E-006
     -4.60      4.20    0.248249E-006
     -4.60      4.25    0.182800E-006
     -4.60      4.30    0.134448E-006
     -4.60      4.35    0.988079E-007
     -4.60      4.40    0.725692E-007
     -4.60      4.45    0.532398E-007
     -4.60      4.50    0.389487E-007
     -4.60      4.55    0.283259E-007
     -4.60      4.60    0.203934E-007
     -4.60      4.65    0.144847E-007
     -4.60      4.70    0.101263E-007
     -4.60      4.75    0.695943E-008
     -4.60      4.80    0.469394E-008
     -4.60      4.85    0.309813E-008
     -4.60      4.90    0.199661E-008
     -4.60      4.95    0.126170E-008
     -4.60      5.00    0.793920E-009
     -4.60      5.05    0.512363E-009
     -4.60      5.10    0.352000E-009
     -4.60      5.15    0.263901E-009
     -4.60      5.20    0.216669E-009
     -4.60      5.25    0.191182E-009
     -4.60      5.30    0.177209E-009
     -4.60      5.35    0.168543E-009
     -4.60      5.40    0.160811E-009
     -4.60      5.45    0.149572E-009
     -4.60      5.50    0.130480E-009
     -4.60      5.55    0.103921E-009
     -4.60      5.60    0.743312E-010
     -4.60      5.65    0.484317E-010
     -4.60      5.70    0.307482E-010
     -4.60      5.75    0.230110E-010
     -4.60      5.80    0.252781E-010
     -4.60      5.85    0.370704E-010
     -4.60      5.90    0.560910E-010
     -4.60      5.95    0.770000E-010
     -4.60      6.00    0.920148E-010
     -4.60      6.05    0.963599E-010
     -4.60      6.10    0.898227E-010
     -4.60      6.15    0.758280E-010
     -4.60      6.20    0.578809E-010
     -4.60      6.25    0.384153E-010
     -4.60      6.30    0.196663E-010
     -4.60      6.35    0.540531E-011
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.127085E-011
     -4.55     -6.30    0.478451E-011
     -4.55     -6.25    0.994195E-011
     -4.55     -6.20    0.160822E-010
     -4.55     -6.15    0.228138E-010
     -4.55     -6.10    0.295989E-010
     -4.55     -6.05    0.355707E-010
     -4.55     -6.00    0.396891E-010
     -4.55     -5.95    0.411074E-010
     -4.55     -5.90    0.399187E-010
     -4.55     -5.85    0.376514E-010
     -4.55     -5.80    0.371663E-010
     -4.55     -5.75    0.435656E-010
     -4.55     -5.70    0.657623E-010
     -4.55     -5.65    0.117966E-009
     -4.55     -5.60    0.219556E-009
     -4.55     -5.55    0.392249E-009
     -4.55     -5.50    0.657828E-009
     -4.55     -5.45    0.103814E-008
     -4.55     -5.40    0.156009E-008
     -4.55     -5.35    0.226199E-008
     -4.55     -5.30    0.319300E-008
     -4.55     -5.25    0.441310E-008
     -4.55     -5.20    0.598499E-008
     -4.55     -5.15    0.798376E-008
     -4.55     -5.10    0.105262E-007
     -4.55     -5.05    0.138000E-007
     -4.55     -5.00    0.180954E-007
     -4.55     -4.95    0.238197E-007
     -4.55     -4.90    0.314957E-007
     -4.55     -4.85    0.418061E-007
     -4.55     -4.80    0.556493E-007
     -4.55     -4.75    0.742104E-007
     -4.55     -4.70    0.990431E-007
     -4.55     -4.65    0.132124E-006
     -4.55     -4.60    0.175963E-006
     -4.55     -4.55    0.233705E-006
     -4.55     -4.50    0.309330E-006
     -4.55     -4.45    0.407839E-006
     -4.55     -4.40    0.535500E-006
     -4.55     -4.35    0.700180E-006
     -4.55     -4.30    0.911735E-006
     -4.55     -4.25    0.118258E-005
     -4.55     -4.20    0.152798E-005
     -4.55     -4.15    0.196647E-005
     -4.55     -4.10    0.252000E-005
     -4.55     -4.05    0.321429E-005
     -4.55     -4.00    0.407932E-005
     -4.55     -3.95    0.515013E-005
     -4.55     -3.90    0.646713E-005
     -4.55     -3.85    0.807647E-005
     -4.55     -3.80    0.100301E-004
     -4.55     -3.75    0.123863E-004
     -4.55     -3.70    0.152105E-004
     -4.55     -3.65    0.185762E-004
     -4.55     -3.60    0.225656E-004
     -4.55     -3.55    0.272691E-004
     -4.55     -3.50    0.327848E-004
     -4.55     -3.45    0.392181E-004
     -4.55     -3.40    0.466816E-004
     -4.55     -3.35    0.552952E-004
     -4.55     -3.30    0.651839E-004
     -4.55     -3.25    0.764766E-004
     -4.55     -3.20    0.893024E-004
     -4.55     -3.15    0.103790E-003
     -4.55     -3.10    0.120066E-003
     -4.55     -3.05    0.138251E-003
     -4.55     -3.00    0.158462E-003
     -4.55     -2.95    0.180805E-003
     -4.55     -2.90    0.205381E-003
     -4.55     -2.85    0.232283E-003
     -4.55     -2.80    0.261598E-003
     -4.55     -2.75    0.293404E-003
     -4.55     -2.70    0.327768E-003
     -4.55     -2.65    0.364745E-003
     -4.55     -2.60    0.404374E-003
     -4.55     -2.55    0.446687E-003
     -4.55     -2.50    0.491706E-003
     -4.55     -2.45    0.539441E-003
     -4.55     -2.40    0.589879E-003
     -4.55     -2.35    0.642983E-003
     -4.55     -2.30    0.698684E-003
     -4.55     -2.25    0.756894E-003
     -4.55     -2.20    0.817504E-003
     -4.55     -2.15    0.880396E-003
     -4.55     -2.10    0.945445E-003
     -4.55     -2.05    0.101252E-002
     -4.55     -2.00    0.108147E-002
     -4.55     -1.95    0.115219E-002
     -4.55     -1.90    0.122456E-002
     -4.55     -1.85    0.129846E-002
     -4.55     -1.80    0.137378E-002
     -4.55     -1.75    0.145041E-002
     -4.55     -1.70    0.152821E-002
     -4.55     -1.65    0.160705E-002
     -4.55     -1.60    0.168677E-002
     -4.55     -1.55    0.176724E-002
     -4.55     -1.50    0.184831E-002
     -4.55     -1.45    0.192986E-002
     -4.55     -1.40    0.201177E-002
     -4.55     -1.35    0.209393E-002
     -4.55     -1.30    0.217625E-002
     -4.55     -1.25    0.225866E-002
     -4.55     -1.20    0.234106E-002
     -4.55     -1.15    0.242336E-002
     -4.55     -1.10    0.250546E-002
     -4.55     -1.05    0.258723E-002
     -4.55     -1.00    0.266855E-002
     -4.55     -0.95    0.274928E-002
     -4.55     -0.90    0.282924E-002
     -4.55     -0.85    0.290824E-002
     -4.55     -0.80    0.298608E-002
     -4.55     -0.75    0.306256E-002
     -4.55     -0.70    0.313745E-002
     -4.55     -0.65    0.321054E-002
     -4.55     -0.60    0.328157E-002
     -4.55     -0.55    0.335029E-002
     -4.55     -0.50    0.341645E-002
     -4.55     -0.45    0.347980E-002
     -4.55     -0.40    0.354009E-002
     -4.55     -0.35    0.359711E-002
     -4.55     -0.30    0.365063E-002
     -4.55     -0.25    0.370041E-002
     -4.55     -0.20    0.374621E-002
     -4.55     -0.15    0.378779E-002
     -4.55     -0.10    0.382493E-002
     -4.55     -0.05    0.385743E-002
     -4.55      0.00    0.388506E-002
     -4.55      0.05    0.390763E-002
     -4.55      0.10    0.392495E-002
     -4.55      0.15    0.393684E-002
     -4.55      0.20    0.394320E-002
     -4.55      0.25    0.394393E-002
     -4.55      0.30    0.393896E-002
     -4.55      0.35    0.392825E-002
     -4.55      0.40    0.391175E-002
     -4.55      0.45    0.388944E-002
     -4.55      0.50    0.386132E-002
     -4.55      0.55    0.382742E-002
     -4.55      0.60    0.378777E-002
     -4.55      0.65    0.374241E-002
     -4.55      0.70    0.369143E-002
     -4.55      0.75    0.363490E-002
     -4.55      0.80    0.357294E-002
     -4.55      0.85    0.350571E-002
     -4.55      0.90    0.343337E-002
     -4.55      0.95    0.335611E-002
     -4.55      1.00    0.327417E-002
     -4.55      1.05    0.318781E-002
     -4.55      1.10    0.309729E-002
     -4.55      1.15    0.300292E-002
     -4.55      1.20    0.290502E-002
     -4.55      1.25    0.280395E-002
     -4.55      1.30    0.270007E-002
     -4.55      1.35    0.259378E-002
     -4.55      1.40    0.248551E-002
     -4.55      1.45    0.237570E-002
     -4.55      1.50    0.226478E-002
     -4.55      1.55    0.215322E-002
     -4.55      1.60    0.204148E-002
     -4.55      1.65    0.193003E-002
     -4.55      1.70    0.181934E-002
     -4.55      1.75    0.170984E-002
     -4.55      1.80    0.160198E-002
     -4.55      1.85    0.149615E-002
     -4.55      1.90    0.139275E-002
     -4.55      1.95    0.129212E-002
     -4.55      2.00    0.119460E-002
     -4.55      2.05    0.110050E-002
     -4.55      2.10    0.101012E-002
     -4.55      2.15    0.923688E-003
     -4.55      2.20    0.841423E-003
     -4.55      2.25    0.763476E-003
     -4.55      2.30    0.689956E-003
     -4.55      2.35    0.620936E-003
     -4.55      2.40    0.556449E-003
     -4.55      2.45    0.496494E-003
     -4.55      2.50    0.441029E-003
     -4.55      2.55    0.389974E-003
     -4.55      2.60    0.343216E-003
     -4.55      2.65    0.300621E-003
     -4.55      2.70    0.262034E-003
     -4.55      2.75    0.227280E-003
     -4.55      2.80    0.196165E-003
     -4.55      2.85    0.168470E-003
     -4.55      2.90    0.143962E-003
     -4.55      2.95    0.122401E-003
     -4.55      3.00    0.103542E-003
     -4.55      3.05    0.871433E-004
     -4.55      3.10    0.729652E-004
     -4.55      3.15    0.607753E-004
     -4.55      3.20    0.503515E-004
     -4.55      3.25    0.414853E-004
     -4.55      3.30    0.339850E-004
     -4.55      3.35    0.276757E-004
     -4.55      3.40    0.223996E-004
     -4.55      3.45    0.180150E-004
     -4.55      3.50    0.143960E-004
     -4.55      3.55    0.114302E-004
     -4.55      3.60    0.901827E-005
     -4.55      3.65    0.707164E-005
     -4.55      3.70    0.551213E-005
     -4.55      3.75    0.427157E-005
     -4.55      3.80    0.329142E-005
     -4.55      3.85    0.252212E-005
     -4.55      3.90    0.192214E-005
     -4.55      3.95    0.145699E-005
     -4.55      4.00    0.109840E-005
     -4.55      4.05    0.823635E-006
     -4.55      4.10    0.614504E-006
     -4.55      4.15    0.456511E-006
     -4.55      4.20    0.337975E-006
     -4.55      4.25    0.249534E-006
     -4.55      4.30    0.183800E-006
     -4.55      4.35    0.135072E-006
     -4.55      4.40    0.990362E-007
     -4.55      4.45    0.724216E-007
     -4.55      4.50    0.527552E-007
     -4.55      4.55    0.381897E-007
     -4.55      4.60    0.273813E-007
     -4.55      4.65    0.193804E-007
     -4.55      4.70    0.135078E-007
     -4.55      4.75    0.925272E-008
     -4.55      4.80    0.621274E-008
     -4.55      4.85    0.407326E-008
     -4.55      4.90    0.259883E-008
     -4.55      4.95    0.161473E-008
     -4.55      5.00    0.986199E-009
     -4.55      5.05    0.605410E-009
     -4.55      5.10    0.386779E-009
     -4.55      5.15    0.266305E-009
     -4.55      5.20    0.201961E-009
     -4.55      5.25    0.168142E-009
     -4.55      5.30    0.150808E-009
     -4.55      5.35    0.142045E-009
     -4.55      5.40    0.136819E-009
     -4.55      5.45    0.130123E-009
     -4.55      5.50    0.117855E-009
     -4.55      5.55    0.992468E-010
     -4.55      5.60    0.773512E-010
     -4.55      5.65    0.575058E-010
     -4.55      5.70    0.435752E-010
     -4.55      5.75    0.371954E-010
     -4.55      5.80    0.388519E-010
     -4.55      5.85    0.483526E-010
     -4.55      5.90    0.638332E-010
     -4.55      5.95    0.805174E-010
     -4.55      6.00    0.920217E-010
     -4.55      6.05    0.941755E-010
     -4.55      6.10    0.868992E-010
     -4.55      6.15    0.729734E-010
     -4.55      6.20    0.554612E-010
     -4.55      6.25    0.365860E-010
     -4.55      6.30    0.186113E-010
     -4.55      6.35    0.509531E-011
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.164244E-011
     -4.50     -6.30    0.623358E-011
     -4.50     -6.25    0.130011E-010
     -4.50     -6.20    0.210304E-010
     -4.50     -6.15    0.294563E-010
     -4.50     -6.10    0.371544E-010
     -4.50     -6.05    0.429363E-010
     -4.50     -6.00    0.458234E-010
     -4.50     -5.95    0.454276E-010
     -4.50     -5.90    0.428967E-010
     -4.50     -5.85    0.407442E-010
     -4.50     -5.80    0.431826E-010
     -4.50     -5.75    0.569050E-010
     -4.50     -5.70    0.922069E-010
     -4.50     -5.65    0.164081E-009
     -4.50     -5.60    0.292466E-009
     -4.50     -5.55    0.500466E-009
     -4.50     -5.50    0.813350E-009
     -4.50     -5.45    0.126104E-008
     -4.50     -5.40    0.188109E-008
     -4.50     -5.35    0.272502E-008
     -4.50     -5.30    0.386024E-008
     -4.50     -5.25    0.536829E-008
     -4.50     -5.20    0.733740E-008
     -4.50     -5.15    0.987838E-008
     -4.50     -5.10    0.131504E-007
     -4.50     -5.05    0.173960E-007
     -4.50     -5.00    0.229890E-007
     -4.50     -4.95    0.304538E-007
     -4.50     -4.90    0.404837E-007
     -4.50     -4.85    0.539995E-007
     -4.50     -4.80    0.721973E-007
     -4.50     -4.75    0.966473E-007
     -4.50     -4.70    0.129388E-006
     -4.50     -4.65    0.173010E-006
     -4.50     -4.60    0.230822E-006
     -4.50     -4.55    0.306963E-006
     -4.50     -4.50    0.406659E-006
     -4.50     -4.45    0.536466E-006
     -4.50     -4.40    0.704513E-006
     -4.50     -4.35    0.920906E-006
     -4.50     -4.30    0.119828E-005
     -4.50     -4.25    0.155241E-005
     -4.50     -4.20    0.200282E-005
     -4.50     -4.15    0.257323E-005
     -4.50     -4.10    0.329170E-005
     -4.50     -4.05    0.419104E-005
     -4.50     -4.00    0.530936E-005
     -4.50     -3.95    0.669083E-005
     -4.50     -3.90    0.838635E-005
     -4.50     -3.85    0.104539E-004
     -4.50     -3.80    0.129587E-004
     -4.50     -3.75    0.159733E-004
     -4.50     -3.70    0.195789E-004
     -4.50     -3.65    0.238658E-004
     -4.50     -3.60    0.289344E-004
     -4.50     -3.55    0.348951E-004
     -4.50     -3.50    0.418670E-004
     -4.50     -3.45    0.499773E-004
     -4.50     -3.40    0.593610E-004
     -4.50     -3.35    0.701603E-004
     -4.50     -3.30    0.825225E-004
     -4.50     -3.25    0.965984E-004
     -4.50     -3.20    0.112539E-003
     -4.50     -3.15    0.130492E-003
     -4.50     -3.10    0.150604E-003
     -4.50     -3.05    0.173012E-003
     -4.50     -3.00    0.197844E-003
     -4.50     -2.95    0.225219E-003
     -4.50     -2.90    0.255245E-003
     -4.50     -2.85    0.288018E-003
     -4.50     -2.80    0.323627E-003
     -4.50     -2.75    0.362146E-003
     -4.50     -2.70    0.403636E-003
     -4.50     -2.65    0.448144E-003
     -4.50     -2.60    0.495698E-003
     -4.50     -2.55    0.546313E-003
     -4.50     -2.50    0.599991E-003
     -4.50     -2.45    0.656717E-003
     -4.50     -2.40    0.716457E-003
     -4.50     -2.35    0.779143E-003
     -4.50     -2.30    0.844681E-003
     -4.50     -2.25    0.912949E-003
     -4.50     -2.20    0.983805E-003
     -4.50     -2.15    0.105710E-002
     -4.50     -2.10    0.113267E-002
     -4.50     -2.05    0.121035E-002
     -4.50     -2.00    0.128998E-002
     -4.50     -1.95    0.137140E-002
     -4.50     -1.90    0.145446E-002
     -4.50     -1.85    0.153901E-002
     -4.50     -1.80    0.162493E-002
     -4.50     -1.75    0.171206E-002
     -4.50     -1.70    0.180025E-002
     -4.50     -1.65    0.188935E-002
     -4.50     -1.60    0.197919E-002
     -4.50     -1.55    0.206961E-002
     -4.50     -1.50    0.216046E-002
     -4.50     -1.45    0.225158E-002
     -4.50     -1.40    0.234286E-002
     -4.50     -1.35    0.243416E-002
     -4.50     -1.30    0.252538E-002
     -4.50     -1.25    0.261645E-002
     -4.50     -1.20    0.270726E-002
     -4.50     -1.15    0.279773E-002
     -4.50     -1.10    0.288773E-002
     -4.50     -1.05    0.297717E-002
     -4.50     -1.00    0.306590E-002
     -4.50     -0.95    0.315378E-002
     -4.50     -0.90    0.324064E-002
     -4.50     -0.85    0.332630E-002
     -4.50     -0.80    0.341054E-002
     -4.50     -0.75    0.349316E-002
     -4.50     -0.70    0.357393E-002
     -4.50     -0.65    0.365262E-002
     -4.50     -0.60    0.372898E-002
     -4.50     -0.55    0.380276E-002
     -4.50     -0.50    0.387369E-002
     -4.50     -0.45    0.394152E-002
     -4.50     -0.40    0.400599E-002
     -4.50     -0.35    0.406687E-002
     -4.50     -0.30    0.412392E-002
     -4.50     -0.25    0.417689E-002
     -4.50     -0.20    0.422555E-002
     -4.50     -0.15    0.426965E-002
     -4.50     -0.10    0.430896E-002
     -4.50     -0.05    0.434325E-002
     -4.50      0.00    0.437233E-002
     -4.50      0.05    0.439596E-002
     -4.50      0.10    0.441398E-002
     -4.50      0.15    0.442621E-002
     -4.50      0.20    0.443254E-002
     -4.50      0.25    0.443288E-002
     -4.50      0.30    0.442715E-002
     -4.50      0.35    0.441531E-002
     -4.50      0.40    0.439729E-002
     -4.50      0.45    0.437309E-002
     -4.50      0.50    0.434269E-002
     -4.50      0.55    0.430610E-002
     -4.50      0.60    0.426334E-002
     -4.50      0.65    0.421447E-002
     -4.50      0.70    0.415953E-002
     -4.50      0.75    0.409861E-002
     -4.50      0.80    0.403183E-002
     -4.50      0.85    0.395930E-002
     -4.50      0.90    0.388121E-002
     -4.50      0.95    0.379773E-002
     -4.50      1.00    0.370908E-002
     -4.50      1.05    0.361551E-002
     -4.50      1.10    0.351729E-002
     -4.50      1.15    0.341470E-002
     -4.50      1.20    0.330808E-002
     -4.50      1.25    0.319778E-002
     -4.50      1.30    0.308419E-002
     -4.50      1.35    0.296772E-002
     -4.50      1.40    0.284881E-002
     -4.50      1.45    0.272793E-002
     -4.50      1.50    0.260554E-002
     -4.50      1.55    0.248213E-002
     -4.50      1.60    0.235821E-002
     -4.50      1.65    0.223427E-002
     -4.50      1.70    0.211082E-002
     -4.50      1.75    0.198835E-002
     -4.50      1.80    0.186734E-002
     -4.50      1.85    0.174824E-002
     -4.50      1.90    0.163148E-002
     -4.50      1.95    0.151747E-002
     -4.50      2.00    0.140661E-002
     -4.50      2.05    0.129926E-002
     -4.50      2.10    0.119577E-002
     -4.50      2.15    0.109646E-002
     -4.50      2.20    0.100159E-002
     -4.50      2.25    0.911359E-003
     -4.50      2.30    0.825933E-003
     -4.50      2.35    0.745429E-003
     -4.50      2.40    0.669928E-003
     -4.50      2.45    0.599467E-003
     -4.50      2.50    0.534036E-003
     -4.50      2.55    0.473584E-003
     -4.50      2.60    0.418016E-003
     -4.50      2.65    0.367212E-003
     -4.50      2.70    0.321022E-003
     -4.50      2.75    0.279273E-003
     -4.50      2.80    0.241760E-003
     -4.50      2.85    0.208252E-003
     -4.50      2.90    0.178495E-003
     -4.50      2.95    0.152221E-003
     -4.50      3.00    0.129158E-003
     -4.50      3.05    0.109032E-003
     -4.50      3.10    0.915698E-004
     -4.50      3.15    0.765021E-004
     -4.50      3.20    0.635707E-004
     -4.50      3.25    0.525318E-004
     -4.50      3.30    0.431598E-004
     -4.50      3.35    0.352484E-004
     -4.50      3.40    0.286102E-004
     -4.50      3.45    0.230764E-004
     -4.50      3.50    0.184946E-004
     -4.50      3.55    0.147289E-004
     -4.50      3.60    0.116571E-004
     -4.50      3.65    0.917028E-005
     -4.50      3.70    0.717189E-005
     -4.50      3.75    0.557720E-005
     -4.50      3.80    0.431318E-005
     -4.50      3.85    0.331769E-005
     -4.50      3.90    0.253837E-005
     -4.50      3.95    0.193168E-005
     -4.50      4.00    0.146194E-005
     -4.50      4.05    0.110037E-005
     -4.50      4.10    0.823921E-006
     -4.50      4.15    0.614082E-006
     -4.50      4.20    0.455906E-006
     -4.50      4.25    0.337311E-006
     -4.50      4.30    0.248743E-006
     -4.50      4.35    0.182805E-006
     -4.50      4.40    0.133862E-006
     -4.50      4.45    0.976405E-007
     -4.50      4.50    0.708704E-007
     -4.50      4.55    0.510853E-007
     -4.50      4.60    0.364703E-007
     -4.50      4.65    0.257070E-007
     -4.50      4.70    0.178439E-007
     -4.50      4.75    0.121707E-007
     -4.50      4.80    0.813349E-008
     -4.50      4.85    0.530365E-008
     -4.50      4.90    0.335912E-008
     -4.50      4.95    0.206119E-008
     -4.50      5.00    0.122987E-008
     -4.50      5.05    0.722726E-009
     -4.50      5.10    0.429002E-009
     -4.50      5.15    0.266835E-009
     -4.50      5.20    0.181117E-009
     -4.50      5.25    0.138117E-009
     -4.50      5.30    0.118568E-009
     -4.50      5.35    0.112022E-009
     -4.50      5.40    0.111792E-009
     -4.50      5.45    0.112105E-009
     -4.50      5.50    0.108196E-009
     -4.50      5.55    0.982106E-010
     -4.50      5.60    0.842168E-010
     -4.50      5.65    0.702595E-010
     -4.50      5.70    0.600814E-010
     -4.50      5.75    0.552920E-010
     -4.50      5.80    0.563709E-010
     -4.50      5.85    0.629528E-010
     -4.50      5.90    0.738208E-010
     -4.50      5.95    0.854195E-010
     -4.50      6.00    0.930173E-010
     -4.50      6.05    0.930685E-010
     -4.50      6.10    0.852121E-010
     -4.50      6.15    0.712886E-010
     -4.50      6.20    0.538876E-010
     -4.50      6.25    0.351034E-010
     -4.50      6.30    0.176101E-010
     -4.50      6.35    0.479233E-011
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.202167E-011
     -4.45     -6.30    0.773452E-011
     -4.45     -6.25    0.162952E-010
     -4.45     -6.20    0.265748E-010
     -4.45     -6.15    0.372668E-010
     -4.45     -6.10    0.467127E-010
     -4.45     -6.05    0.534197E-010
     -4.45     -6.00    0.562128E-010
     -4.45     -5.95    0.552844E-010
     -4.45     -5.90    0.526737E-010
     -4.45     -5.85    0.518428E-010
     -4.45     -5.80    0.585675E-010
     -4.45     -5.75    0.810370E-010
     -4.45     -5.70    0.130904E-009
     -4.45     -5.65    0.224043E-009
     -4.45     -5.60    0.380745E-009
     -4.45     -5.55    0.626447E-009
     -4.45     -5.50    0.992605E-009
     -4.45     -5.45    0.151896E-008
     -4.45     -5.40    0.225869E-008
     -4.45     -5.35    0.328013E-008
     -4.45     -5.30    0.467273E-008
     -4.45     -5.25    0.654258E-008
     -4.45     -5.20    0.901451E-008
     -4.45     -5.15    0.122430E-007
     -4.45     -5.10    0.164423E-007
     -4.45     -5.05    0.219366E-007
     -4.45     -5.00    0.292037E-007
     -4.45     -4.95    0.389151E-007
     -4.45     -4.90    0.519880E-007
     -4.45     -4.85    0.696252E-007
     -4.45     -4.80    0.934169E-007
     -4.45     -4.75    0.125436E-006
     -4.45     -4.70    0.168357E-006
     -4.45     -4.65    0.225606E-006
     -4.45     -4.60    0.301482E-006
     -4.45     -4.55    0.401442E-006
     -4.45     -4.50    0.532321E-006
     -4.45     -4.45    0.702631E-006
     -4.45     -4.40    0.922854E-006
     -4.45     -4.35    0.120592E-005
     -4.45     -4.30    0.156790E-005
     -4.45     -4.25    0.202881E-005
     -4.45     -4.20    0.261341E-005
     -4.45     -4.15    0.335182E-005
     -4.45     -4.10    0.427971E-005
     -4.45     -4.05    0.543866E-005
     -4.45     -4.00    0.687666E-005
     -4.45     -3.95    0.864915E-005
     -4.45     -3.90    0.108196E-004
     -4.45     -3.85    0.134604E-004
     -4.45     -3.80    0.166526E-004
     -4.45     -3.75    0.204863E-004
     -4.45     -3.70    0.250613E-004
     -4.45     -3.65    0.304878E-004
     -4.45     -3.60    0.368874E-004
     -4.45     -3.55    0.443931E-004
     -4.45     -3.50    0.531480E-004
     -4.45     -3.45    0.633042E-004
     -4.45     -3.40    0.750217E-004
     -4.45     -3.35    0.884670E-004
     -4.45     -3.30    0.103812E-003
     -4.45     -3.25    0.121231E-003
     -4.45     -3.20    0.140898E-003
     -4.45     -3.15    0.162982E-003
     -4.45     -3.10    0.187648E-003
     -4.45     -3.05    0.215048E-003
     -4.45     -3.00    0.245323E-003
     -4.45     -2.95    0.278600E-003
     -4.45     -2.90    0.314990E-003
     -4.45     -2.85    0.354591E-003
     -4.45     -2.80    0.397485E-003
     -4.45     -2.75    0.443740E-003
     -4.45     -2.70    0.493405E-003
     -4.45     -2.65    0.546511E-003
     -4.45     -2.60    0.603070E-003
     -4.45     -2.55    0.663075E-003
     -4.45     -2.50    0.726499E-003
     -4.45     -2.45    0.793297E-003
     -4.45     -2.40    0.863400E-003
     -4.45     -2.35    0.936706E-003
     -4.45     -2.30    0.101309E-002
     -4.45     -2.25    0.109238E-002
     -4.45     -2.20    0.117442E-002
     -4.45     -2.15    0.125899E-002
     -4.45     -2.10    0.134592E-002
     -4.45     -2.05    0.143500E-002
     -4.45     -2.00    0.152603E-002
     -4.45     -1.95    0.161882E-002
     -4.45     -1.90    0.171318E-002
     -4.45     -1.85    0.180895E-002
     -4.45     -1.80    0.190596E-002
     -4.45     -1.75    0.200402E-002
     -4.45     -1.70    0.210298E-002
     -4.45     -1.65    0.220266E-002
     -4.45     -1.60    0.230287E-002
     -4.45     -1.55    0.240345E-002
     -4.45     -1.50    0.250422E-002
     -4.45     -1.45    0.260502E-002
     -4.45     -1.40    0.270570E-002
     -4.45     -1.35    0.280614E-002
     -4.45     -1.30    0.290623E-002
     -4.45     -1.25    0.300586E-002
     -4.45     -1.20    0.310497E-002
     -4.45     -1.15    0.320343E-002
     -4.45     -1.10    0.330116E-002
     -4.45     -1.05    0.339804E-002
     -4.45     -1.00    0.349394E-002
     -4.45     -0.95    0.358871E-002
     -4.45     -0.90    0.368218E-002
     -4.45     -0.85    0.377417E-002
     -4.45     -0.80    0.386449E-002
     -4.45     -0.75    0.395290E-002
     -4.45     -0.70    0.403920E-002
     -4.45     -0.65    0.412314E-002
     -4.45     -0.60    0.420447E-002
     -4.45     -0.55    0.428293E-002
     -4.45     -0.50    0.435827E-002
     -4.45     -0.45    0.443022E-002
     -4.45     -0.40    0.449851E-002
     -4.45     -0.35    0.456291E-002
     -4.45     -0.30    0.462315E-002
     -4.45     -0.25    0.467901E-002
     -4.45     -0.20    0.473022E-002
     -4.45     -0.15    0.477656E-002
     -4.45     -0.10    0.481778E-002
     -4.45     -0.05    0.485365E-002
     -4.45      0.00    0.488395E-002
     -4.45      0.05    0.490848E-002
     -4.45      0.10    0.492705E-002
     -4.45      0.15    0.493951E-002
     -4.45      0.20    0.494574E-002
     -4.45      0.25    0.494564E-002
     -4.45      0.30    0.493914E-002
     -4.45      0.35    0.492617E-002
     -4.45      0.40    0.490669E-002
     -4.45      0.45    0.488067E-002
     -4.45      0.50    0.484809E-002
     -4.45      0.55    0.480895E-002
     -4.45      0.60    0.476325E-002
     -4.45      0.65    0.471104E-002
     -4.45      0.70    0.465235E-002
     -4.45      0.75    0.458726E-002
     -4.45      0.80    0.451588E-002
     -4.45      0.85    0.443833E-002
     -4.45      0.90    0.435476E-002
     -4.45      0.95    0.426533E-002
     -4.45      1.00    0.417026E-002
     -4.45      1.05    0.406977E-002
     -4.45      1.10    0.396413E-002
     -4.45      1.15    0.385361E-002
     -4.45      1.20    0.373854E-002
     -4.45      1.25    0.361927E-002
     -4.45      1.30    0.349619E-002
     -4.45      1.35    0.336973E-002
     -4.45      1.40    0.324034E-002
     -4.45      1.45    0.310850E-002
     -4.45      1.50    0.297470E-002
     -4.45      1.55    0.283945E-002
     -4.45      1.60    0.270329E-002
     -4.45      1.65    0.256673E-002
     -4.45      1.70    0.243033E-002
     -4.45      1.75    0.229460E-002
     -4.45      1.80    0.216007E-002
     -4.45      1.85    0.202724E-002
     -4.45      1.90    0.189659E-002
     -4.45      1.95    0.176858E-002
     -4.45      2.00    0.164367E-002
     -4.45      2.05    0.152230E-002
     -4.45      2.10    0.140487E-002
     -4.45      2.15    0.129176E-002
     -4.45      2.20    0.118330E-002
     -4.45      2.25    0.107977E-002
     -4.45      2.30    0.981369E-003
     -4.45      2.35    0.888287E-003
     -4.45      2.40    0.800651E-003
     -4.45      2.45    0.718548E-003
     -4.45      2.50    0.642012E-003
     -4.45      2.55    0.571028E-003
     -4.45      2.60    0.505534E-003
     -4.45      2.65    0.445431E-003
     -4.45      2.70    0.390586E-003
     -4.45      2.75    0.340831E-003
     -4.45      2.80    0.295959E-003
     -4.45      2.85    0.255728E-003
     -4.45      2.90    0.219867E-003
     -4.45      2.95    0.188086E-003
     -4.45      3.00    0.160085E-003
     -4.45      3.05    0.135560E-003
     -4.45      3.10    0.114200E-003
     -4.45      3.15    0.957016E-004
     -4.45      3.20    0.797663E-004
     -4.45      3.25    0.661123E-004
     -4.45      3.30    0.544779E-004
     -4.45      3.35    0.446218E-004
     -4.45      3.40    0.363241E-004
     -4.45      3.45    0.293845E-004
     -4.45      3.50    0.236211E-004
     -4.45      3.55    0.188697E-004
     -4.45      3.60    0.149819E-004
     -4.45      3.65    0.118245E-004
     -4.45      3.70    0.927901E-005
     -4.45      3.75    0.724102E-005
     -4.45      3.80    0.562011E-005
     -4.45      3.85    0.433892E-005
     -4.45      3.90    0.333209E-005
     -4.45      3.95    0.254508E-005
     -4.45      4.00    0.193314E-005
     -4.45      4.05    0.146005E-005
     -4.45      4.10    0.109672E-005
     -4.45      4.15    0.819687E-006
     -4.45      4.20    0.609941E-006
     -4.45      4.25    0.452030E-006
     -4.45      4.30    0.333664E-006
     -4.45      4.35    0.245245E-006
     -4.45      4.40    0.179435E-006
     -4.45      4.45    0.130628E-006
     -4.45      4.50    0.945401E-007
     -4.45      4.55    0.679033E-007
     -4.45      4.60    0.482816E-007
     -4.45      4.65    0.338962E-007
     -4.45      4.70    0.234332E-007
     -4.45      4.75    0.159212E-007
     -4.45      4.80    0.106015E-007
     -4.45      4.85    0.689331E-008
     -4.45      4.90    0.435354E-008
     -4.45      4.95    0.265813E-008
     -4.45      5.00    0.156598E-008
     -4.45      5.05    0.892175E-009
     -4.45      5.10    0.496343E-009
     -4.45      5.15    0.275861E-009
     -4.45      5.20    0.160117E-009
     -4.45      5.25    0.104609E-009
     -4.45      5.30    0.827104E-010
     -4.45      5.35    0.798170E-010
     -4.45      5.40    0.866719E-010
     -4.45      5.45    0.962720E-010
     -4.45      5.50    0.102386E-009
     -4.45      5.55    0.101921E-009
     -4.45      5.60    0.956883E-010
     -4.45      5.65    0.872871E-010
     -4.45      5.70    0.803520E-010
     -4.45      5.75    0.765065E-010
     -4.45      5.80    0.763162E-010
     -4.45      5.85    0.792641E-010
     -4.45      5.90    0.845608E-010
     -4.45      5.95    0.902937E-010
     -4.45      6.00    0.933270E-010
     -4.45      6.05    0.910712E-010
     -4.45      6.10    0.825276E-010
     -4.45      6.15    0.684978E-010
     -4.45      6.20    0.511017E-010
     -4.45      6.25    0.326667E-010
     -4.45      6.30    0.160357E-010
     -4.45      6.35    0.429373E-011
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.237735E-011
     -4.40     -6.30    0.918113E-011
     -4.40     -6.25    0.194813E-010
     -4.40     -6.20    0.320450E-010
     -4.40     -6.15    0.452717E-010
     -4.40     -6.10    0.571711E-010
     -4.40     -6.05    0.658838E-010
     -4.40     -6.00    0.699839E-010
     -4.40     -5.95    0.701306E-010
     -4.40     -5.90    0.688481E-010
     -4.40     -5.85    0.710171E-010
     -4.40     -5.80    0.836121E-010
     -4.40     -5.75    0.116525E-009
     -4.40     -5.70    0.182574E-009
     -4.40     -5.65    0.298683E-009
     -4.40     -5.60    0.486392E-009
     -4.40     -5.55    0.775161E-009
     -4.40     -5.50    0.120446E-008
     -4.40     -5.45    0.182755E-008
     -4.40     -5.40    0.271583E-008
     -4.40     -5.35    0.395907E-008
     -4.40     -5.30    0.567273E-008
     -4.40     -5.25    0.799501E-008
     -4.40     -5.20    0.110957E-007
     -4.40     -5.15    0.151869E-007
     -4.40     -5.10    0.205639E-007
     -4.40     -5.05    0.276543E-007
     -4.40     -5.00    0.370729E-007
     -4.40     -4.95    0.496861E-007
     -4.40     -4.90    0.666735E-007
     -4.40     -4.85    0.896050E-007
     -4.40     -4.80    0.120566E-006
     -4.40     -4.75    0.162281E-006
     -4.40     -4.70    0.218266E-006
     -4.40     -4.65    0.293009E-006
     -4.40     -4.60    0.392142E-006
     -4.40     -4.55    0.522778E-006
     -4.40     -4.50    0.693801E-006
     -4.40     -4.45    0.916162E-006
     -4.40     -4.40    0.120333E-005
     -4.40     -4.35    0.157180E-005
     -4.40     -4.30    0.204194E-005
     -4.40     -4.25    0.263902E-005
     -4.40     -4.20    0.339426E-005
     -4.40     -4.15    0.434558E-005
     -4.40     -4.10    0.553798E-005
     -4.40     -4.05    0.702372E-005
     -4.40     -4.00    0.886294E-005
     -4.40     -3.95    0.111246E-004
     -4.40     -3.90    0.138875E-004
     -4.40     -3.85    0.172411E-004
     -4.40     -3.80    0.212855E-004
     -4.40     -3.75    0.261314E-004
     -4.40     -3.70    0.319006E-004
     -4.40     -3.65    0.387264E-004
     -4.40     -3.60    0.467550E-004
     -4.40     -3.55    0.561451E-004
     -4.40     -3.50    0.670668E-004
     -4.40     -3.45    0.796997E-004
     -4.40     -3.40    0.942313E-004
     -4.40     -3.35    0.110855E-003
     -4.40     -3.30    0.129768E-003
     -4.40     -3.25    0.151170E-003
     -4.40     -3.20    0.175258E-003
     -4.40     -3.15    0.202223E-003
     -4.40     -3.10    0.232245E-003
     -4.40     -3.05    0.265493E-003
     -4.40     -3.00    0.302115E-003
     -4.40     -2.95    0.342244E-003
     -4.40     -2.90    0.385991E-003
     -4.40     -2.85    0.433448E-003
     -4.40     -2.80    0.484686E-003
     -4.40     -2.75    0.539758E-003
     -4.40     -2.70    0.598694E-003
     -4.40     -2.65    0.661504E-003
     -4.40     -2.60    0.728177E-003
     -4.40     -2.55    0.798672E-003
     -4.40     -2.50    0.872930E-003
     -4.40     -2.45    0.950865E-003
     -4.40     -2.40    0.103237E-002
     -4.40     -2.35    0.111729E-002
     -4.40     -2.30    0.120547E-002
     -4.40     -2.25    0.129669E-002
     -4.40     -2.20    0.139075E-002
     -4.40     -2.15    0.148740E-002
     -4.40     -2.10    0.158642E-002
     -4.40     -2.05    0.168755E-002
     -4.40     -2.00    0.179058E-002
     -4.40     -1.95    0.189528E-002
     -4.40     -1.90    0.200142E-002
     -4.40     -1.85    0.210881E-002
     -4.40     -1.80    0.221724E-002
     -4.40     -1.75    0.232652E-002
     -4.40     -1.70    0.243646E-002
     -4.40     -1.65    0.254686E-002
     -4.40     -1.60    0.265754E-002
     -4.40     -1.55    0.276831E-002
     -4.40     -1.50    0.287898E-002
     -4.40     -1.45    0.298937E-002
     -4.40     -1.40    0.309935E-002
     -4.40     -1.35    0.320876E-002
     -4.40     -1.30    0.331751E-002
     -4.40     -1.25    0.342549E-002
     -4.40     -1.20    0.353262E-002
     -4.40     -1.15    0.363879E-002
     -4.40     -1.10    0.374392E-002
     -4.40     -1.05    0.384790E-002
     -4.40     -1.00    0.395059E-002
     -4.40     -0.95    0.405185E-002
     -4.40     -0.90    0.415152E-002
     -4.40     -0.85    0.424943E-002
     -4.40     -0.80    0.434538E-002
     -4.40     -0.75    0.443917E-002
     -4.40     -0.70    0.453056E-002
     -4.40     -0.65    0.461930E-002
     -4.40     -0.60    0.470515E-002
     -4.40     -0.55    0.478786E-002
     -4.40     -0.50    0.486716E-002
     -4.40     -0.45    0.494279E-002
     -4.40     -0.40    0.501449E-002
     -4.40     -0.35    0.508199E-002
     -4.40     -0.30    0.514505E-002
     -4.40     -0.25    0.520342E-002
     -4.40     -0.20    0.525685E-002
     -4.40     -0.15    0.530512E-002
     -4.40     -0.10    0.534796E-002
     -4.40     -0.05    0.538516E-002
     -4.40      0.00    0.541647E-002
     -4.40      0.05    0.544170E-002
     -4.40      0.10    0.546068E-002
     -4.40      0.15    0.547326E-002
     -4.40      0.20    0.547931E-002
     -4.40      0.25    0.547874E-002
     -4.40      0.30    0.547145E-002
     -4.40      0.35    0.545739E-002
     -4.40      0.40    0.543651E-002
     -4.40      0.45    0.540878E-002
     -4.40      0.50    0.537415E-002
     -4.40      0.55    0.533263E-002
     -4.40      0.60    0.528420E-002
     -4.40      0.65    0.522887E-002
     -4.40      0.70    0.516669E-002
     -4.40      0.75    0.509772E-002
     -4.40      0.80    0.502205E-002
     -4.40      0.85    0.493980E-002
     -4.40      0.90    0.485110E-002
     -4.40      0.95    0.475610E-002
     -4.40      1.00    0.465499E-002
     -4.40      1.05    0.454797E-002
     -4.40      1.10    0.443531E-002
     -4.40      1.15    0.431726E-002
     -4.40      1.20    0.419414E-002
     -4.40      1.25    0.406631E-002
     -4.40      1.30    0.393413E-002
     -4.40      1.35    0.379804E-002
     -4.40      1.40    0.365850E-002
     -4.40      1.45    0.351599E-002
     -4.40      1.50    0.337102E-002
     -4.40      1.55    0.322412E-002
     -4.40      1.60    0.307585E-002
     -4.40      1.65    0.292674E-002
     -4.40      1.70    0.277736E-002
     -4.40      1.75    0.262828E-002
     -4.40      1.80    0.248004E-002
     -4.40      1.85    0.233320E-002
     -4.40      1.90    0.218830E-002
     -4.40      1.95    0.204584E-002
     -4.40      2.00    0.190635E-002
     -4.40      2.05    0.177032E-002
     -4.40      2.10    0.163823E-002
     -4.40      2.15    0.151053E-002
     -4.40      2.20    0.138762E-002
     -4.40      2.25    0.126985E-002
     -4.40      2.30    0.115749E-002
     -4.40      2.35    0.105079E-002
     -4.40      2.40    0.949935E-003
     -4.40      2.45    0.855079E-003
     -4.40      2.50    0.766306E-003
     -4.40      2.55    0.683650E-003
     -4.40      2.60    0.607093E-003
     -4.40      2.65    0.536569E-003
     -4.40      2.70    0.471971E-003
     -4.40      2.75    0.413145E-003
     -4.40      2.80    0.359889E-003
     -4.40      2.85    0.311956E-003
     -4.40      2.90    0.269063E-003
     -4.40      2.95    0.230904E-003
     -4.40      3.00    0.197154E-003
     -4.40      3.05    0.167478E-003
     -4.40      3.10    0.141534E-003
     -4.40      3.15    0.118977E-003
     -4.40      3.20    0.994710E-004
     -4.40      3.25    0.826947E-004
     -4.40      3.30    0.683472E-004
     -4.40      3.35    0.561497E-004
     -4.40      3.40    0.458456E-004
     -4.40      3.45    0.371996E-004
     -4.40      3.50    0.299960E-004
     -4.40      3.55    0.240382E-004
     -4.40      3.60    0.191476E-004
     -4.40      3.65    0.151629E-004
     -4.40      3.70    0.119394E-004
     -4.40      3.75    0.934950E-005
     -4.40      3.80    0.728221E-005
     -4.40      3.85    0.564209E-005
     -4.40      3.90    0.434822E-005
     -4.40      3.95    0.333282E-005
     -4.40      4.00    0.254007E-005
     -4.40      4.05    0.192462E-005
     -4.40      4.10    0.144996E-005
     -4.40      4.15    0.108650E-005
     -4.40      4.20    0.810153E-006
     -4.40      4.25    0.601322E-006
     -4.40      4.30    0.444264E-006
     -4.40      4.35    0.326619E-006
     -4.40      4.40    0.238849E-006
     -4.40      4.45    0.173640E-006
     -4.40      4.50    0.125383E-006
     -4.40      4.55    0.897988E-007
     -4.40      4.60    0.636532E-007
     -4.40      4.65    0.445519E-007
     -4.40      4.70    0.307188E-007
     -4.40      4.75    0.208299E-007
     -4.40      4.80    0.138597E-007
     -4.40      4.85    0.901946E-008
     -4.40      4.90    0.571450E-008
     -4.40      4.95    0.350389E-008
     -4.40      5.00    0.206584E-008
     -4.40      5.05    0.116411E-008
     -4.40      5.10    0.623190E-009
     -4.40      5.15    0.315562E-009
     -4.40      5.20    0.152471E-009
     -4.40      5.25    0.753757E-010
     -4.40      5.30    0.477855E-010
     -4.40      5.35    0.479358E-010
     -4.40      5.40    0.626085E-010
     -4.40      5.45    0.824069E-010
     -4.40      5.50    0.996278E-010
     -4.40      5.55    0.109338E-009
     -4.40      5.60    0.111035E-009
     -4.40      5.65    0.107586E-009
     -4.40      5.70    0.102811E-009
     -4.40      5.75    0.987166E-010
     -4.40      5.80    0.960670E-010
     -4.40      5.85    0.944811E-010
     -4.40      5.90    0.938670E-010
     -4.40      5.95    0.934730E-010
     -4.40      6.00    0.917423E-010
     -4.40      6.05    0.868443E-010
     -4.40      6.10    0.773463E-010
     -4.40      6.15    0.633951E-010
     -4.40      6.20    0.463127E-010
     -4.40      6.25    0.287978E-010
     -4.40      6.30    0.137267E-010
     -4.40      6.35    0.357457E-011
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.272062E-011
     -4.35     -6.30    0.105357E-010
     -4.35     -6.25    0.223935E-010
     -4.35     -6.20    0.370360E-010
     -4.35     -6.15    0.527593E-010
     -4.35     -6.10    0.673375E-010
     -4.35     -6.05    0.787886E-010
     -4.35     -6.00    0.856445E-010
     -4.35     -5.95    0.884734E-010
     -4.35     -5.90    0.905843E-010
     -4.35     -5.85    0.977306E-010
     -4.35     -5.80    0.118155E-009
     -4.35     -5.75    0.163351E-009
     -4.35     -5.70    0.247826E-009
     -4.35     -5.65    0.389948E-009
     -4.35     -5.60    0.614301E-009
     -4.35     -5.55    0.956224E-009
     -4.35     -5.50    0.146547E-008
     -4.35     -5.45    0.221038E-008
     -4.35     -5.40    0.328358E-008
     -4.35     -5.35    0.480195E-008
     -4.35     -5.30    0.691208E-008
     -4.35     -5.25    0.979411E-008
     -4.35     -5.20    0.136757E-007
     -4.35     -5.15    0.188475E-007
     -4.35     -5.10    0.257115E-007
     -4.35     -5.05    0.348347E-007
     -4.35     -5.00    0.470111E-007
     -4.35     -4.95    0.633520E-007
     -4.35     -4.90    0.853664E-007
     -4.35     -4.85    0.115088E-006
     -4.35     -4.80    0.155233E-006
     -4.35     -4.75    0.209360E-006
     -4.35     -4.70    0.282063E-006
     -4.35     -4.65    0.379202E-006
     -4.35     -4.60    0.508112E-006
     -4.35     -4.55    0.678024E-006
     -4.35     -4.50    0.900360E-006
     -4.35     -4.45    0.118916E-005
     -4.35     -4.40    0.156163E-005
     -4.35     -4.35    0.203876E-005
     -4.35     -4.30    0.264627E-005
     -4.35     -4.25    0.341599E-005
     -4.35     -4.20    0.438701E-005
     -4.35     -4.15    0.560674E-005
     -4.35     -4.10    0.713136E-005
     -4.35     -4.05    0.902606E-005
     -4.35     -4.00    0.113656E-004
     -4.35     -3.95    0.142355E-004
     -4.35     -3.90    0.177328E-004
     -4.35     -3.85    0.219673E-004
     -4.35     -3.80    0.270614E-004
     -4.35     -3.75    0.331499E-004
     -4.35     -3.70    0.403800E-004
     -4.35     -3.65    0.489118E-004
     -4.35     -3.60    0.589193E-004
     -4.35     -3.55    0.705901E-004
     -4.35     -3.50    0.841244E-004
     -4.35     -3.45    0.997321E-004
     -4.35     -3.40    0.117630E-003
     -4.35     -3.35    0.138040E-003
     -4.35     -3.30    0.161186E-003
     -4.35     -3.25    0.187294E-003
     -4.35     -3.20    0.216581E-003
     -4.35     -3.15    0.249260E-003
     -4.35     -3.10    0.285526E-003
     -4.35     -3.05    0.325557E-003
     -4.35     -3.00    0.369509E-003
     -4.35     -2.95    0.417511E-003
     -4.35     -2.90    0.469672E-003
     -4.35     -2.85    0.526070E-003
     -4.35     -2.80    0.586759E-003
     -4.35     -2.75    0.651767E-003
     -4.35     -2.70    0.721099E-003
     -4.35     -2.65    0.794735E-003
     -4.35     -2.60    0.872627E-003
     -4.35     -2.55    0.954700E-003
     -4.35     -2.50    0.104085E-002
     -4.35     -2.45    0.113094E-002
     -4.35     -2.40    0.122482E-002
     -4.35     -2.35    0.132228E-002
     -4.35     -2.30    0.142312E-002
     -4.35     -2.25    0.152708E-002
     -4.35     -2.20    0.163389E-002
     -4.35     -2.15    0.174329E-002
     -4.35     -2.10    0.185498E-002
     -4.35     -2.05    0.196869E-002
     -4.35     -2.00    0.208417E-002
     -4.35     -1.95    0.220114E-002
     -4.35     -1.90    0.231937E-002
     -4.35     -1.85    0.243860E-002
     -4.35     -1.80    0.255862E-002
     -4.35     -1.75    0.267921E-002
     -4.35     -1.70    0.280016E-002
     -4.35     -1.65    0.292127E-002
     -4.35     -1.60    0.304232E-002
     -4.35     -1.55    0.316313E-002
     -4.35     -1.50    0.328349E-002
     -4.35     -1.45    0.340324E-002
     -4.35     -1.40    0.352223E-002
     -4.35     -1.35    0.364031E-002
     -4.35     -1.30    0.375738E-002
     -4.35     -1.25    0.387333E-002
     -4.35     -1.20    0.398808E-002
     -4.35     -1.15    0.410154E-002
     -4.35     -1.10    0.421363E-002
     -4.35     -1.05    0.432423E-002
     -4.35     -1.00    0.443323E-002
     -4.35     -0.95    0.454048E-002
     -4.35     -0.90    0.464585E-002
     -4.35     -0.85    0.474916E-002
     -4.35     -0.80    0.485024E-002
     -4.35     -0.75    0.494888E-002
     -4.35     -0.70    0.504484E-002
     -4.35     -0.65    0.513788E-002
     -4.35     -0.60    0.522774E-002
     -4.35     -0.55    0.531418E-002
     -4.35     -0.50    0.539694E-002
     -4.35     -0.45    0.547577E-002
     -4.35     -0.40    0.555040E-002
     -4.35     -0.35    0.562057E-002
     -4.35     -0.30    0.568602E-002
     -4.35     -0.25    0.574651E-002
     -4.35     -0.20    0.580180E-002
     -4.35     -0.15    0.585165E-002
     -4.35     -0.10    0.589582E-002
     -4.35     -0.05    0.593406E-002
     -4.35      0.00    0.596615E-002
     -4.35      0.05    0.599189E-002
     -4.35      0.10    0.601113E-002
     -4.35      0.15    0.602371E-002
     -4.35      0.20    0.602952E-002
     -4.35      0.25    0.602844E-002
     -4.35      0.30    0.602038E-002
     -4.35      0.35    0.600528E-002
     -4.35      0.40    0.598308E-002
     -4.35      0.45    0.595375E-002
     -4.35      0.50    0.591725E-002
     -4.35      0.55    0.587354E-002
     -4.35      0.60    0.582260E-002
     -4.35      0.65    0.576443E-002
     -4.35      0.70    0.569906E-002
     -4.35      0.75    0.562654E-002
     -4.35      0.80    0.554696E-002
     -4.35      0.85    0.546041E-002
     -4.35      0.90    0.536700E-002
     -4.35      0.95    0.526687E-002
     -4.35      1.00    0.516018E-002
     -4.35      1.05    0.504713E-002
     -4.35      1.10    0.492795E-002
     -4.35      1.15    0.480290E-002
     -4.35      1.20    0.467226E-002
     -4.35      1.25    0.453638E-002
     -4.35      1.30    0.439563E-002
     -4.35      1.35    0.425043E-002
     -4.35      1.40    0.410122E-002
     -4.35      1.45    0.394849E-002
     -4.35      1.50    0.379277E-002
     -4.35      1.55    0.363460E-002
     -4.35      1.60    0.347453E-002
     -4.35      1.65    0.331312E-002
     -4.35      1.70    0.315095E-002
     -4.35      1.75    0.298860E-002
     -4.35      1.80    0.282667E-002
     -4.35      1.85    0.266575E-002
     -4.35      1.90    0.250642E-002
     -4.35      1.95    0.234925E-002
     -4.35      2.00    0.219481E-002
     -4.35      2.05    0.204368E-002
     -4.35      2.10    0.189638E-002
     -4.35      2.15    0.175345E-002
     -4.35      2.20    0.161536E-002
     -4.35      2.25    0.148252E-002
     -4.35      2.30    0.135531E-002
     -4.35      2.35    0.123404E-002
     -4.35      2.40    0.111896E-002
     -4.35      2.45    0.101029E-002
     -4.35      2.50    0.908187E-003
     -4.35      2.55    0.812740E-003
     -4.35      2.60    0.723987E-003
     -4.35      2.65    0.641908E-003
     -4.35      2.70    0.566434E-003
     -4.35      2.75    0.497432E-003
     -4.35      2.80    0.434717E-003
     -4.35      2.85    0.378045E-003
     -4.35      2.90    0.327129E-003
     -4.35      2.95    0.281650E-003
     -4.35      3.00    0.241265E-003
     -4.35      3.05    0.205612E-003
     -4.35      3.10    0.174316E-003
     -4.35      3.15    0.146999E-003
     -4.35      3.20    0.123283E-003
     -4.35      3.25    0.102809E-003
     -4.35      3.30    0.852333E-004
     -4.35      3.35    0.702381E-004
     -4.35      3.40    0.575265E-004
     -4.35      3.45    0.468240E-004
     -4.35      3.50    0.378771E-004
     -4.35      3.55    0.304528E-004
     -4.35      3.60    0.243379E-004
     -4.35      3.65    0.193382E-004
     -4.35      3.70    0.152793E-004
     -4.35      3.75    0.120063E-004
     -4.35      3.80    0.938374E-005
     -4.35      3.85    0.729516E-005
     -4.35      3.90    0.564110E-005
     -4.35      3.95    0.433805E-005
     -4.35      4.00    0.331684E-005
     -4.35      4.05    0.252093E-005
     -4.35      4.10    0.190467E-005
     -4.35      4.15    0.143087E-005
     -4.35      4.20    0.106922E-005
     -4.35      4.25    0.794908E-006
     -4.35      4.30    0.587950E-006
     -4.35      4.35    0.432489E-006
     -4.35      4.40    0.316227E-006
     -4.35      4.45    0.229701E-006
     -4.35      4.50    0.165619E-006
     -4.35      4.55    0.118398E-006
     -4.35      4.60    0.837745E-007
     -4.35      4.65    0.585574E-007
     -4.35      4.70    0.403646E-007
     -4.35      4.75    0.273952E-007
     -4.35      4.80    0.182779E-007
     -4.35      4.85    0.119565E-007
     -4.35      4.90    0.763894E-008
     -4.35      4.95    0.473897E-008
     -4.35      5.00    0.283140E-008
     -4.35      5.05    0.161126E-008
     -4.35      5.10    0.860050E-009
     -4.35      5.15    0.419806E-009
     -4.35      5.20    0.180088E-009
     -4.35      5.25    0.644958E-010
     -4.35      5.30    0.222361E-010
     -4.35      5.35    0.212152E-010
     -4.35      5.40    0.418358E-010
     -4.35      5.45    0.709512E-010
     -4.35      5.50    0.986611E-010
     -4.35      5.55    0.118325E-009
     -4.35      5.60    0.127616E-009
     -4.35      5.65    0.128089E-009
     -4.35      5.70    0.123911E-009
     -4.35      5.75    0.118040E-009
     -4.35      5.80    0.111907E-009
     -4.35      5.85    0.105422E-009
     -4.35      5.90    0.992849E-010
     -4.35      5.95    0.934512E-010
     -4.35      6.00    0.875992E-010
     -4.35      6.05    0.802357E-010
     -4.35      6.10    0.699488E-010
     -4.35      6.15    0.562253E-010
     -4.35      6.20    0.401203E-010
     -4.35      6.25    0.242037E-010
     -4.35      6.30    0.111446E-010
     -4.35      6.35    0.282860E-011
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.307317E-011
     -4.30     -6.30    0.118094E-010
     -4.30     -6.25    0.250614E-010
     -4.30     -6.20    0.413163E-010
     -4.30     -6.15    0.590329E-010
     -4.30     -6.10    0.762631E-010
     -4.30     -6.05    0.910940E-010
     -4.30     -6.00    0.101792E-009
     -4.30     -5.95    0.109214E-009
     -4.30     -5.90    0.117133E-009
     -4.30     -5.85    0.131964E-009
     -4.30     -5.80    0.163005E-009
     -4.30     -5.75    0.223431E-009
     -4.30     -5.70    0.329523E-009
     -4.30     -5.65    0.503145E-009
     -4.30     -5.60    0.774166E-009
     -4.30     -5.55    0.118553E-008
     -4.30     -5.50    0.179927E-008
     -4.30     -5.45    0.270099E-008
     -4.30     -5.40    0.400516E-008
     -4.30     -5.35    0.586035E-008
     -4.30     -5.30    0.845435E-008
     -4.30     -5.25    0.120231E-007
     -4.30     -5.20    0.168726E-007
     -4.30     -5.15    0.233990E-007
     -4.30     -5.10    0.321436E-007
     -4.30     -5.05    0.438486E-007
     -4.30     -5.00    0.595441E-007
     -4.30     -4.95    0.806527E-007
     -4.30     -4.90    0.109109E-006
     -4.30     -4.85    0.147536E-006
     -4.30     -4.80    0.199442E-006
     -4.30     -4.75    0.269432E-006
     -4.30     -4.70    0.363481E-006
     -4.30     -4.65    0.489161E-006
     -4.30     -4.60    0.656004E-006
     -4.30     -4.55    0.875847E-006
     -4.30     -4.50    0.116331E-005
     -4.30     -4.45    0.153632E-005
     -4.30     -4.40    0.201674E-005
     -4.30     -4.35    0.263115E-005
     -4.30     -4.30    0.341205E-005
     -4.30     -4.25    0.439931E-005
     -4.30     -4.20    0.564163E-005
     -4.30     -4.15    0.719776E-005
     -4.30     -4.10    0.913716E-005
     -4.30     -4.05    0.115405E-004
     -4.30     -4.00    0.145003E-004
     -4.30     -3.95    0.181215E-004
     -4.30     -3.90    0.225232E-004
     -4.30     -3.85    0.278392E-004
     -4.30     -3.80    0.342178E-004
     -4.30     -3.75    0.418215E-004
     -4.30     -3.70    0.508264E-004
     -4.30     -3.65    0.614232E-004
     -4.30     -3.60    0.738167E-004
     -4.30     -3.55    0.882271E-004
     -4.30     -3.50    0.104887E-003
     -4.30     -3.45    0.124039E-003
     -4.30     -3.40    0.145931E-003
     -4.30     -3.35    0.170814E-003
     -4.30     -3.30    0.198940E-003
     -4.30     -3.25    0.230558E-003
     -4.30     -3.20    0.265906E-003
     -4.30     -3.15    0.305214E-003
     -4.30     -3.10    0.348689E-003
     -4.30     -3.05    0.396513E-003
     -4.30     -3.00    0.448841E-003
     -4.30     -2.95    0.505799E-003
     -4.30     -2.90    0.567479E-003
     -4.30     -2.85    0.633942E-003
     -4.30     -2.80    0.705214E-003
     -4.30     -2.75    0.781292E-003
     -4.30     -2.70    0.862145E-003
     -4.30     -2.65    0.947712E-003
     -4.30     -2.60    0.103790E-002
     -4.30     -2.55    0.113259E-002
     -4.30     -2.50    0.123163E-002
     -4.30     -2.45    0.133482E-002
     -4.30     -2.40    0.144195E-002
     -4.30     -2.35    0.155278E-002
     -4.30     -2.30    0.166702E-002
     -4.30     -2.25    0.178438E-002
     -4.30     -2.20    0.190454E-002
     -4.30     -2.15    0.202718E-002
     -4.30     -2.10    0.215197E-002
     -4.30     -2.05    0.227861E-002
     -4.30     -2.00    0.240680E-002
     -4.30     -1.95    0.253624E-002
     -4.30     -1.90    0.266666E-002
     -4.30     -1.85    0.279779E-002
     -4.30     -1.80    0.292937E-002
     -4.30     -1.75    0.306118E-002
     -4.30     -1.70    0.319299E-002
     -4.30     -1.65    0.332458E-002
     -4.30     -1.60    0.345574E-002
     -4.30     -1.55    0.358627E-002
     -4.30     -1.50    0.371597E-002
     -4.30     -1.45    0.384468E-002
     -4.30     -1.40    0.397225E-002
     -4.30     -1.35    0.409855E-002
     -4.30     -1.30    0.422346E-002
     -4.30     -1.25    0.434688E-002
     -4.30     -1.20    0.446874E-002
     -4.30     -1.15    0.458894E-002
     -4.30     -1.10    0.470743E-002
     -4.30     -1.05    0.482409E-002
     -4.30     -1.00    0.493882E-002
     -4.30     -0.95    0.505149E-002
     -4.30     -0.90    0.516196E-002
     -4.30     -0.85    0.527009E-002
     -4.30     -0.80    0.537571E-002
     -4.30     -0.75    0.547862E-002
     -4.30     -0.70    0.557858E-002
     -4.30     -0.65    0.567535E-002
     -4.30     -0.60    0.576866E-002
     -4.30     -0.55    0.585828E-002
     -4.30     -0.50    0.594396E-002
     -4.30     -0.45    0.602546E-002
     -4.30     -0.40    0.610252E-002
     -4.30     -0.35    0.617488E-002
     -4.30     -0.30    0.624228E-002
     -4.30     -0.25    0.630448E-002
     -4.30     -0.20    0.636125E-002
     -4.30     -0.15    0.641233E-002
     -4.30     -0.10    0.645751E-002
     -4.30     -0.05    0.649652E-002
     -4.30      0.00    0.652915E-002
     -4.30      0.05    0.655522E-002
     -4.30      0.10    0.657455E-002
     -4.30      0.15    0.658703E-002
     -4.30      0.20    0.659253E-002
     -4.30      0.25    0.659092E-002
     -4.30      0.30    0.658211E-002
     -4.30      0.35    0.656602E-002
     -4.30      0.40    0.654260E-002
     -4.30      0.45    0.651182E-002
     -4.30      0.50    0.647361E-002
     -4.30      0.55    0.642794E-002
     -4.30      0.60    0.637475E-002
     -4.30      0.65    0.631404E-002
     -4.30      0.70    0.624582E-002
     -4.30      0.75    0.617013E-002
     -4.30      0.80    0.608704E-002
     -4.30      0.85    0.599663E-002
     -4.30      0.90    0.589899E-002
     -4.30      0.95    0.579424E-002
     -4.30      1.00    0.568251E-002
     -4.30      1.05    0.556399E-002
     -4.30      1.10    0.543889E-002
     -4.30      1.15    0.530744E-002
     -4.30      1.20    0.516992E-002
     -4.30      1.25    0.502665E-002
     -4.30      1.30    0.487797E-002
     -4.30      1.35    0.472429E-002
     -4.30      1.40    0.456605E-002
     -4.30      1.45    0.440372E-002
     -4.30      1.50    0.423783E-002
     -4.30      1.55    0.406891E-002
     -4.30      1.60    0.389752E-002
     -4.30      1.65    0.372424E-002
     -4.30      1.70    0.354964E-002
     -4.30      1.75    0.337432E-002
     -4.30      1.80    0.319891E-002
     -4.30      1.85    0.302402E-002
     -4.30      1.90    0.285030E-002
     -4.30      1.95    0.267836E-002
     -4.30      2.00    0.250883E-002
     -4.30      2.05    0.234233E-002
     -4.30      2.10    0.217947E-002
     -4.30      2.15    0.202084E-002
     -4.30      2.20    0.186700E-002
     -4.30      2.25    0.171844E-002
     -4.30      2.30    0.157563E-002
     -4.30      2.35    0.143894E-002
     -4.30      2.40    0.130873E-002
     -4.30      2.45    0.118528E-002
     -4.30      2.50    0.106881E-002
     -4.30      2.55    0.959498E-003
     -4.30      2.60    0.857446E-003
     -4.30      2.65    0.762692E-003
     -4.30      2.70    0.675213E-003
     -4.30      2.75    0.594913E-003
     -4.30      2.80    0.521631E-003
     -4.30      2.85    0.455138E-003
     -4.30      2.90    0.395153E-003
     -4.30      2.95    0.341351E-003
     -4.30      3.00    0.293377E-003
     -4.30      3.05    0.250849E-003
     -4.30      3.10    0.213363E-003
     -4.30      3.15    0.180507E-003
     -4.30      3.20    0.151869E-003
     -4.30      3.25    0.127048E-003
     -4.30      3.30    0.105662E-003
     -4.30      3.35    0.873492E-004
     -4.30      3.40    0.717695E-004
     -4.30      3.45    0.586062E-004
     -4.30      3.50    0.475637E-004
     -4.30      3.55    0.383684E-004
     -4.30      3.60    0.307680E-004
     -4.30      3.65    0.245312E-004
     -4.30      3.70    0.194491E-004
     -4.30      3.75    0.153351E-004
     -4.30      3.80    0.120259E-004
     -4.30      3.85    0.938007E-005
     -4.30      3.90    0.727665E-005
     -4.30      3.95    0.561343E-005
     -4.30      4.00    0.430519E-005
     -4.30      4.05    0.328203E-005
     -4.30      4.10    0.248685E-005
     -4.30      4.15    0.187325E-005
     -4.30      4.20    0.140313E-005
     -4.30      4.25    0.104524E-005
     -4.30      4.30    0.774306E-006
     -4.30      4.35    0.570176E-006
     -4.30      4.40    0.417118E-006
     -4.30      4.45    0.302978E-006
     -4.30      4.50    0.218368E-006
     -4.30      4.55    0.156035E-006
     -4.30      4.60    0.110401E-006
     -4.30      4.65    0.772392E-007
     -4.30      4.70    0.533621E-007
     -4.30      4.75    0.363551E-007
     -4.30      4.80    0.243927E-007
     -4.30      4.85    0.160885E-007
     -4.30      4.90    0.103976E-007
     -4.30      4.95    0.655018E-008
     -4.30      5.00    0.399087E-008
     -4.30      5.05    0.232293E-008
     -4.30      5.10    0.126810E-008
     -4.30      5.15    0.630184E-009
     -4.30      5.20    0.270267E-009
     -4.30      5.25    0.893337E-010
     -4.30      5.30    0.174348E-010
     -4.30      5.35    0.725353E-011
     -4.30      5.40    0.291222E-010
     -4.30      5.45    0.642615E-010
     -4.30      5.50    0.999560E-010
     -4.30      5.55    0.127098E-009
     -4.30      5.60    0.141790E-009
     -4.30      5.65    0.144610E-009
     -4.30      5.70    0.139462E-009
     -4.30      5.75    0.130640E-009
     -4.30      5.80    0.120552E-009
     -4.30      5.85    0.109966E-009
     -4.30      5.90    0.997493E-010
     -4.30      5.95    0.901312E-010
     -4.30      6.00    0.811980E-010
     -4.30      6.05    0.720462E-010
     -4.30      6.10    0.613394E-010
     -4.30      6.15    0.483762E-010
     -4.30      6.20    0.339390E-010
     -4.30      6.25    0.201257E-010
     -4.30      6.30    0.911797E-011
     -4.30      6.35    0.227889E-011
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.340078E-011
     -4.25     -6.30    0.129618E-010
     -4.25     -6.25    0.272348E-010
     -4.25     -6.20    0.446909E-010
     -4.25     -6.15    0.639966E-010
     -4.25     -6.10    0.838000E-010
     -4.25     -6.05    0.102359E-009
     -4.25     -6.00    0.118288E-009
     -4.25     -5.95    0.132543E-009
     -4.25     -5.90    0.148907E-009
     -4.25     -5.85    0.174746E-009
     -4.25     -5.80    0.220268E-009
     -4.25     -5.75    0.300104E-009
     -4.25     -5.70    0.433808E-009
     -4.25     -5.65    0.648057E-009
     -4.25     -5.60    0.980344E-009
     -4.25     -5.55    0.148317E-008
     -4.25     -5.50    0.223304E-008
     -4.25     -5.45    0.333378E-008
     -4.25     -5.40    0.492590E-008
     -4.25     -5.35    0.719359E-008
     -4.25     -5.30    0.103775E-007
     -4.25     -5.25    0.147904E-007
     -4.25     -5.20    0.208424E-007
     -4.25     -5.15    0.290702E-007
     -4.25     -5.10    0.401923E-007
     -4.25     -5.05    0.551760E-007
     -4.25     -5.00    0.753514E-007
     -4.25     -4.95    0.102542E-006
     -4.25     -4.90    0.139236E-006
     -4.25     -4.85    0.188803E-006
     -4.25     -4.80    0.255739E-006
     -4.25     -4.75    0.345969E-006
     -4.25     -4.70    0.467166E-006
     -4.25     -4.65    0.629073E-006
     -4.25     -4.60    0.843914E-006
     -4.25     -4.55    0.112684E-005
     -4.25     -4.50    0.149645E-005
     -4.25     -4.45    0.197547E-005
     -4.25     -4.40    0.259157E-005
     -4.25     -4.35    0.337834E-005
     -4.25     -4.30    0.437664E-005
     -4.25     -4.25    0.563626E-005
     -4.25     -4.20    0.721746E-005
     -4.25     -4.15    0.919250E-005
     -4.25     -4.10    0.116466E-004
     -4.25     -4.05    0.146787E-004
     -4.25     -4.00    0.184022E-004
     -4.25     -3.95    0.229456E-004
     -4.25     -3.90    0.284537E-004
     -4.25     -3.85    0.350883E-004
     -4.25     -3.80    0.430278E-004
     -4.25     -3.75    0.524659E-004
     -4.25     -3.70    0.636119E-004
     -4.25     -3.65    0.766898E-004
     -4.25     -3.60    0.919393E-004
     -4.25     -3.55    0.109615E-003
     -4.25     -3.50    0.129985E-003
     -4.25     -3.45    0.153325E-003
     -4.25     -3.40    0.179917E-003
     -4.25     -3.35    0.210040E-003
     -4.25     -3.30    0.243972E-003
     -4.25     -3.25    0.281983E-003
     -4.25     -3.20    0.324332E-003
     -4.25     -3.15    0.371258E-003
     -4.25     -3.10    0.422975E-003
     -4.25     -3.05    0.479665E-003
     -4.25     -3.00    0.541473E-003
     -4.25     -2.95    0.608509E-003
     -4.25     -2.90    0.680846E-003
     -4.25     -2.85    0.758512E-003
     -4.25     -2.80    0.841503E-003
     -4.25     -2.75    0.929770E-003
     -4.25     -2.70    0.102324E-002
     -4.25     -2.65    0.112179E-002
     -4.25     -2.60    0.122529E-002
     -4.25     -2.55    0.133356E-002
     -4.25     -2.50    0.144638E-002
     -4.25     -2.45    0.156350E-002
     -4.25     -2.40    0.168465E-002
     -4.25     -2.35    0.180951E-002
     -4.25     -2.30    0.193775E-002
     -4.25     -2.25    0.206902E-002
     -4.25     -2.20    0.220295E-002
     -4.25     -2.15    0.233916E-002
     -4.25     -2.10    0.247729E-002
     -4.25     -2.05    0.261701E-002
     -4.25     -2.00    0.275798E-002
     -4.25     -1.95    0.289988E-002
     -4.25     -1.90    0.304241E-002
     -4.25     -1.85    0.318527E-002
     -4.25     -1.80    0.332820E-002
     -4.25     -1.75    0.347095E-002
     -4.25     -1.70    0.361328E-002
     -4.25     -1.65    0.375497E-002
     -4.25     -1.60    0.389581E-002
     -4.25     -1.55    0.403558E-002
     -4.25     -1.50    0.417411E-002
     -4.25     -1.45    0.431125E-002
     -4.25     -1.40    0.444684E-002
     -4.25     -1.35    0.458077E-002
     -4.25     -1.30    0.471293E-002
     -4.25     -1.25    0.484322E-002
     -4.25     -1.20    0.497156E-002
     -4.25     -1.15    0.509788E-002
     -4.25     -1.10    0.522211E-002
     -4.25     -1.05    0.534419E-002
     -4.25     -1.00    0.546400E-002
     -4.25     -0.95    0.558144E-002
     -4.25     -0.90    0.569638E-002
     -4.25     -0.85    0.580869E-002
     -4.25     -0.80    0.591822E-002
     -4.25     -0.75    0.602476E-002
     -4.25     -0.70    0.612811E-002
     -4.25     -0.65    0.622799E-002
     -4.25     -0.60    0.632416E-002
     -4.25     -0.55    0.641638E-002
     -4.25     -0.50    0.650443E-002
     -4.25     -0.45    0.658807E-002
     -4.25     -0.40    0.666706E-002
     -4.25     -0.35    0.674113E-002
     -4.25     -0.30    0.681003E-002
     -4.25     -0.25    0.687352E-002
     -4.25     -0.20    0.693137E-002
     -4.25     -0.15    0.698334E-002
     -4.25     -0.10    0.702920E-002
     -4.25     -0.05    0.706871E-002
     -4.25      0.00    0.710165E-002
     -4.25      0.05    0.712784E-002
     -4.25      0.10    0.714713E-002
     -4.25      0.15    0.715940E-002
     -4.25      0.20    0.716452E-002
     -4.25      0.25    0.716236E-002
     -4.25      0.30    0.715282E-002
     -4.25      0.35    0.713582E-002
     -4.25      0.40    0.711129E-002
     -4.25      0.45    0.707919E-002
     -4.25      0.50    0.703946E-002
     -4.25      0.55    0.699205E-002
     -4.25      0.60    0.693689E-002
     -4.25      0.65    0.687395E-002
     -4.25      0.70    0.680323E-002
     -4.25      0.75    0.672478E-002
     -4.25      0.80    0.663863E-002
     -4.25      0.85    0.654485E-002
     -4.25      0.90    0.644350E-002
     -4.25      0.95    0.633467E-002
     -4.25      1.00    0.621850E-002
     -4.25      1.05    0.609514E-002
     -4.25      1.10    0.596478E-002
     -4.25      1.15    0.582762E-002
     -4.25      1.20    0.568393E-002
     -4.25      1.25    0.553399E-002
     -4.25      1.30    0.537814E-002
     -4.25      1.35    0.521674E-002
     -4.25      1.40    0.505022E-002
     -4.25      1.45    0.487903E-002
     -4.25      1.50    0.470369E-002
     -4.25      1.55    0.452471E-002
     -4.25      1.60    0.434265E-002
     -4.25      1.65    0.415808E-002
     -4.25      1.70    0.397159E-002
     -4.25      1.75    0.378378E-002
     -4.25      1.80    0.359529E-002
     -4.25      1.85    0.340677E-002
     -4.25      1.90    0.321889E-002
     -4.25      1.95    0.303232E-002
     -4.25      2.00    0.284775E-002
     -4.25      2.05    0.266583E-002
     -4.25      2.10    0.248725E-002
     -4.25      2.15    0.231266E-002
     -4.25      2.20    0.214269E-002
     -4.25      2.25    0.197794E-002
     -4.25      2.30    0.181894E-002
     -4.25      2.35    0.166616E-002
     -4.25      2.40    0.152003E-002
     -4.25      2.45    0.138093E-002
     -4.25      2.50    0.124917E-002
     -4.25      2.55    0.112500E-002
     -4.25      2.60    0.100861E-002
     -4.25      2.65    0.900101E-003
     -4.25      2.70    0.799508E-003
     -4.25      2.75    0.706790E-003
     -4.25      2.80    0.621820E-003
     -4.25      2.85    0.544397E-003
     -4.25      2.90    0.474257E-003
     -4.25      2.95    0.411080E-003
     -4.25      3.00    0.354505E-003
     -4.25      3.05    0.304137E-003
     -4.25      3.10    0.259550E-003
     -4.25      3.15    0.220306E-003
     -4.25      3.20    0.185960E-003
     -4.25      3.25    0.156073E-003
     -4.25      3.30    0.130222E-003
     -4.25      3.35    0.108003E-003
     -4.25      3.40    0.890314E-004
     -4.25      3.45    0.729438E-004
     -4.25      3.50    0.593995E-004
     -4.25      3.55    0.480798E-004
     -4.25      3.60    0.386889E-004
     -4.25      3.65    0.309538E-004
     -4.25      3.70    0.246260E-004
     -4.25      3.75    0.194834E-004
     -4.25      3.80    0.153301E-004
     -4.25      3.85    0.119960E-004
     -4.25      3.90    0.933526E-005
     -4.25      3.95    0.722357E-005
     -4.25      4.00    0.555682E-005
     -4.25      4.05    0.424890E-005
     -4.25      4.10    0.322906E-005
     -4.25      4.15    0.243934E-005
     -4.25      4.20    0.183209E-005
     -4.25      4.25    0.136815E-005
     -4.25      4.30    0.101567E-005
     -4.25      4.35    0.749223E-006
     -4.25      4.40    0.548855E-006
     -4.25      4.45    0.399087E-006
     -4.25      4.50    0.287891E-006
     -4.25      4.55    0.205944E-006
     -4.25      4.60    0.145975E-006
     -4.25      4.65    0.102434E-006
     -4.25      4.70    0.710813E-007
     -4.25      4.75    0.487216E-007
     -4.25      4.80    0.329449E-007
     -4.25      4.85    0.219381E-007
     -4.25      4.90    0.143509E-007
     -4.25      4.95    0.918221E-008
     -4.25      5.00    0.570627E-008
     -4.25      5.05    0.340508E-008
     -4.25      5.10    0.191759E-008
     -4.25      5.15    0.992527E-009
     -4.25      5.20    0.453391E-009
     -4.25      5.25    0.170229E-009
     -4.25      5.30    0.471332E-010
     -4.25      5.35    0.157534E-010
     -4.25      5.40    0.316008E-010
     -4.25      5.45    0.671138E-010
     -4.25      5.50    0.105534E-009
     -4.25      5.55    0.135721E-009
     -4.25      5.60    0.152170E-009
     -4.25      5.65    0.154954E-009
     -4.25      5.70    0.147703E-009
     -4.25      5.75    0.135628E-009
     -4.25      5.80    0.122350E-009
     -4.25      5.85    0.109166E-009
     -4.25      5.90    0.968475E-010
     -4.25      5.95    0.853478E-010
     -4.25      6.00    0.746423E-010
     -4.25      6.05    0.644351E-010
     -4.25      6.10    0.537354E-010
     -4.25      6.15    0.419501E-010
     -4.25      6.20    0.294648E-010
     -4.25      6.25    0.176779E-010
     -4.25      6.30    0.813935E-011
     -4.25      6.35    0.207316E-011
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.360314E-011
     -4.20     -6.30    0.136637E-010
     -4.20     -6.25    0.285837E-010
     -4.20     -6.20    0.468715E-010
     -4.20     -6.15    0.675142E-010
     -4.20     -6.10    0.898156E-010
     -4.20     -6.05    0.112749E-009
     -4.20     -6.00    0.135373E-009
     -4.20     -5.95    0.158854E-009
     -4.20     -5.90    0.187148E-009
     -4.20     -5.85    0.228392E-009
     -4.20     -5.80    0.293877E-009
     -4.20     -5.75    0.400095E-009
     -4.20     -5.70    0.570547E-009
     -4.20     -5.65    0.838152E-009
     -4.20     -5.60    0.124985E-008
     -4.20     -5.55    0.187157E-008
     -4.20     -5.50    0.279575E-008
     -4.20     -5.45    0.414693E-008
     -4.20     -5.40    0.609532E-008
     -4.20     -5.35    0.887027E-008
     -4.20     -5.30    0.127804E-007
     -4.20     -5.25    0.182387E-007
     -4.20     -5.20    0.257928E-007
     -4.20     -5.15    0.361610E-007
     -4.20     -5.10    0.502847E-007
     -4.20     -5.05    0.694210E-007
     -4.20     -5.00    0.952772E-007
     -4.20     -4.95    0.130201E-006
     -4.20     -4.90    0.177387E-006
     -4.20     -4.85    0.241149E-006
     -4.20     -4.80    0.327229E-006
     -4.20     -4.75    0.443185E-006
     -4.20     -4.70    0.598769E-006
     -4.20     -4.65    0.806399E-006
     -4.20     -4.60    0.108166E-005
     -4.20     -4.55    0.144381E-005
     -4.20     -4.50    0.191640E-005
     -4.20     -4.45    0.252808E-005
     -4.20     -4.40    0.331370E-005
     -4.20     -4.35    0.431549E-005
     -4.20     -4.30    0.558462E-005
     -4.20     -4.25    0.718287E-005
     -4.20     -4.20    0.918444E-005
     -4.20     -4.15    0.116777E-004
     -4.20     -4.10    0.147663E-004
     -4.20     -4.05    0.185709E-004
     -4.20     -4.00    0.232291E-004
     -4.20     -3.95    0.288969E-004
     -4.20     -3.90    0.357494E-004
     -4.20     -3.85    0.439806E-004
     -4.20     -3.80    0.538028E-004
     -4.20     -3.75    0.654458E-004
     -4.20     -3.70    0.791550E-004
     -4.20     -3.65    0.951920E-004
     -4.20     -3.60    0.113834E-003
     -4.20     -3.55    0.135371E-003
     -4.20     -3.50    0.160110E-003
     -4.20     -3.45    0.188359E-003
     -4.20     -3.40    0.220433E-003
     -4.20     -3.35    0.256640E-003
     -4.20     -3.30    0.297281E-003
     -4.20     -3.25    0.342645E-003
     -4.20     -3.20    0.393003E-003
     -4.20     -3.15    0.448601E-003
     -4.20     -3.10    0.509651E-003
     -4.20     -3.05    0.576325E-003
     -4.20     -3.00    0.648751E-003
     -4.20     -2.95    0.727013E-003
     -4.20     -2.90    0.811150E-003
     -4.20     -2.85    0.901152E-003
     -4.20     -2.80    0.996967E-003
     -4.20     -2.75    0.109850E-002
     -4.20     -2.70    0.120561E-002
     -4.20     -2.65    0.131813E-002
     -4.20     -2.60    0.143585E-002
     -4.20     -2.55    0.155854E-002
     -4.20     -2.50    0.168591E-002
     -4.20     -2.45    0.181764E-002
     -4.20     -2.40    0.195340E-002
     -4.20     -2.35    0.209280E-002
     -4.20     -2.30    0.223546E-002
     -4.20     -2.25    0.238095E-002
     -4.20     -2.20    0.252886E-002
     -4.20     -2.15    0.267878E-002
     -4.20     -2.10    0.283030E-002
     -4.20     -2.05    0.298305E-002
     -4.20     -2.00    0.313667E-002
     -4.20     -1.95    0.329082E-002
     -4.20     -1.90    0.344518E-002
     -4.20     -1.85    0.359943E-002
     -4.20     -1.80    0.375330E-002
     -4.20     -1.75    0.390652E-002
     -4.20     -1.70    0.405887E-002
     -4.20     -1.65    0.421011E-002
     -4.20     -1.60    0.436004E-002
     -4.20     -1.55    0.450846E-002
     -4.20     -1.50    0.465519E-002
     -4.20     -1.45    0.480009E-002
     -4.20     -1.40    0.494305E-002
     -4.20     -1.35    0.508394E-002
     -4.20     -1.30    0.522266E-002
     -4.20     -1.25    0.535911E-002
     -4.20     -1.20    0.549322E-002
     -4.20     -1.15    0.562494E-002
     -4.20     -1.10    0.575422E-002
     -4.20     -1.05    0.588101E-002
     -4.20     -1.00    0.600523E-002
     -4.20     -0.95    0.612675E-002
     -4.20     -0.90    0.624548E-002
     -4.20     -0.85    0.636130E-002
     -4.20     -0.80    0.647407E-002
     -4.20     -0.75    0.658360E-002
     -4.20     -0.70    0.668968E-002
     -4.20     -0.65    0.679205E-002
     -4.20     -0.60    0.689047E-002
     -4.20     -0.55    0.698472E-002
     -4.20     -0.50    0.707458E-002
     -4.20     -0.45    0.715983E-002
     -4.20     -0.40    0.724024E-002
     -4.20     -0.35    0.731555E-002
     -4.20     -0.30    0.738551E-002
     -4.20     -0.25    0.744987E-002
     -4.20     -0.20    0.750843E-002
     -4.20     -0.15    0.756094E-002
     -4.20     -0.10    0.760717E-002
     -4.20     -0.05    0.764690E-002
     -4.20      0.00    0.767992E-002
     -4.20      0.05    0.770605E-002
     -4.20      0.10    0.772516E-002
     -4.20      0.15    0.773711E-002
     -4.20      0.20    0.774179E-002
     -4.20      0.25    0.773906E-002
     -4.20      0.30    0.772881E-002
     -4.20      0.35    0.771094E-002
     -4.20      0.40    0.768541E-002
     -4.20      0.45    0.765214E-002
     -4.20      0.50    0.761107E-002
     -4.20      0.55    0.756214E-002
     -4.20      0.60    0.750527E-002
     -4.20      0.65    0.744043E-002
     -4.20      0.70    0.736761E-002
     -4.20      0.75    0.728681E-002
     -4.20      0.80    0.719806E-002
     -4.20      0.85    0.710141E-002
     -4.20      0.90    0.699690E-002
     -4.20      0.95    0.688460E-002
     -4.20      1.00    0.676462E-002
     -4.20      1.05    0.663709E-002
     -4.20      1.10    0.650218E-002
     -4.20      1.15    0.636007E-002
     -4.20      1.20    0.621098E-002
     -4.20      1.25    0.605518E-002
     -4.20      1.30    0.589298E-002
     -4.20      1.35    0.572470E-002
     -4.20      1.40    0.555076E-002
     -4.20      1.45    0.537156E-002
     -4.20      1.50    0.518759E-002
     -4.20      1.55    0.499935E-002
     -4.20      1.60    0.480740E-002
     -4.20      1.65    0.461229E-002
     -4.20      1.70    0.441460E-002
     -4.20      1.75    0.421495E-002
     -4.20      1.80    0.401396E-002
     -4.20      1.85    0.381232E-002
     -4.20      1.90    0.361073E-002
     -4.20      1.95    0.340989E-002
     -4.20      2.00    0.321052E-002
     -4.20      2.05    0.301335E-002
     -4.20      2.10    0.281910E-002
     -4.20      2.15    0.262850E-002
     -4.20      2.20    0.244225E-002
     -4.20      2.25    0.226102E-002
     -4.20      2.30    0.208543E-002
     -4.20      2.35    0.191605E-002
     -4.20      2.40    0.175340E-002
     -4.20      2.45    0.159794E-002
     -4.20      2.50    0.145009E-002
     -4.20      2.55    0.131018E-002
     -4.20      2.60    0.117850E-002
     -4.20      2.65    0.105522E-002
     -4.20      2.70    0.940450E-003
     -4.20      2.75    0.834219E-003
     -4.20      2.80    0.736448E-003
     -4.20      2.85    0.646978E-003
     -4.20      2.90    0.565573E-003
     -4.20      2.95    0.491930E-003
     -4.20      3.00    0.425696E-003
     -4.20      3.05    0.366467E-003
     -4.20      3.10    0.313809E-003
     -4.20      3.15    0.267259E-003
     -4.20      3.20    0.226347E-003
     -4.20      3.25    0.190602E-003
     -4.20      3.30    0.159562E-003
     -4.20      3.35    0.132780E-003
     -4.20      3.40    0.109825E-003
     -4.20      3.45    0.902875E-004
     -4.20      3.50    0.737772E-004
     -4.20      3.55    0.599267E-004
     -4.20      3.60    0.483920E-004
     -4.20      3.65    0.388537E-004
     -4.20      3.70    0.310194E-004
     -4.20      3.75    0.246263E-004
     -4.20      3.80    0.194419E-004
     -4.20      3.85    0.152632E-004
     -4.20      3.90    0.119151E-004
     -4.20      3.95    0.924815E-005
     -4.20      4.00    0.713589E-005
     -4.20      4.05    0.547292E-005
     -4.20      4.10    0.417207E-005
     -4.20      4.15    0.316145E-005
     -4.20      4.20    0.238161E-005
     -4.20      4.25    0.178364E-005
     -4.20      4.30    0.132770E-005
     -4.20      4.35    0.981837E-006
     -4.20      4.40    0.720909E-006
     -4.20      4.45    0.525340E-006
     -4.20      4.50    0.379827E-006
     -4.20      4.55    0.272418E-006
     -4.20      4.60    0.193751E-006
     -4.20      4.65    0.136579E-006
     -4.20      4.70    0.953422E-007
     -4.20      4.75    0.658300E-007
     -4.20      4.80    0.449011E-007
     -4.20      4.85    0.302007E-007
     -4.20      4.90    0.199845E-007
     -4.20      4.95    0.129647E-007
     -4.20      5.00    0.819578E-008
     -4.20      5.05    0.499879E-008
     -4.20      5.10    0.289945E-008
     -4.20      5.15    0.156653E-008
     -4.20      5.20    0.768339E-009
     -4.20      5.25    0.333327E-009
     -4.20      5.30    0.129563E-009
     -4.20      5.35    0.596350E-010
     -4.20      5.40    0.583566E-010
     -4.20      5.45    0.859202E-010
     -4.20      5.50    0.119568E-009
     -4.20      5.55    0.146570E-009
     -4.20      5.60    0.160447E-009
     -4.20      5.65    0.160728E-009
     -4.20      5.70    0.151094E-009
     -4.20      5.75    0.136784E-009
     -4.20      5.80    0.121852E-009
     -4.20      5.85    0.107961E-009
     -4.20      5.90    0.953600E-010
     -4.20      5.95    0.834117E-010
     -4.20      6.00    0.719330E-010
     -4.20      6.05    0.607729E-010
     -4.20      6.10    0.499418E-010
     -4.20      6.15    0.389293E-010
     -4.20      6.20    0.278762E-010
     -4.20      6.25    0.173936E-010
     -4.20      6.30    0.837252E-011
     -4.20      6.35    0.220769E-011
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.360135E-011
     -4.15     -6.30    0.137065E-010
     -4.15     -6.25    0.287752E-010
     -4.15     -6.20    0.475871E-010
     -4.15     -6.15    0.695721E-010
     -4.15     -6.10    0.947102E-010
     -4.15     -6.05    0.122742E-009
     -4.15     -6.00    0.153317E-009
     -4.15     -5.95    0.188229E-009
     -4.15     -5.90    0.232323E-009
     -4.15     -5.85    0.294413E-009
     -4.15     -5.80    0.386963E-009
     -4.15     -5.75    0.529326E-009
     -4.15     -5.70    0.748795E-009
     -4.15     -5.65    0.108597E-008
     -4.15     -5.60    0.159972E-008
     -4.15     -5.55    0.237108E-008
     -4.15     -5.50    0.351303E-008
     -4.15     -5.45    0.517502E-008
     -4.15     -5.40    0.756538E-008
     -4.15     -5.35    0.109699E-007
     -4.15     -5.30    0.157826E-007
     -4.15     -5.25    0.225448E-007
     -4.15     -5.20    0.319812E-007
     -4.15     -5.15    0.450367E-007
     -4.15     -5.10    0.629397E-007
     -4.15     -5.05    0.873142E-007
     -4.15     -5.00    0.120350E-006
     -4.15     -4.95    0.165059E-006
     -4.15     -4.90    0.225540E-006
     -4.15     -4.85    0.307314E-006
     -4.15     -4.80    0.417685E-006
     -4.15     -4.75    0.566179E-006
     -4.15     -4.70    0.765116E-006
     -4.15     -4.65    0.103018E-005
     -4.15     -4.60    0.138109E-005
     -4.15     -4.55    0.184217E-005
     -4.15     -4.50    0.244312E-005
     -4.15     -4.45    0.321992E-005
     -4.15     -4.40    0.421614E-005
     -4.15     -4.35    0.548455E-005
     -4.15     -4.30    0.708872E-005
     -4.15     -4.25    0.910505E-005
     -4.15     -4.20    0.116244E-004
     -4.15     -4.15    0.147541E-004
     -4.15     -4.10    0.186198E-004
     -4.15     -4.05    0.233670E-004
     -4.15     -4.00    0.291619E-004
     -4.15     -3.95    0.361924E-004
     -4.15     -3.90    0.446677E-004
     -4.15     -3.85    0.548185E-004
     -4.15     -3.80    0.668955E-004
     -4.15     -3.75    0.811679E-004
     -4.15     -3.70    0.979223E-004
     -4.15     -3.65    0.117460E-003
     -4.15     -3.60    0.140099E-003
     -4.15     -3.55    0.166168E-003
     -4.15     -3.50    0.196008E-003
     -4.15     -3.45    0.229964E-003
     -4.15     -3.40    0.268379E-003
     -4.15     -3.35    0.311588E-003
     -4.15     -3.30    0.359912E-003
     -4.15     -3.25    0.413652E-003
     -4.15     -3.20    0.473087E-003
     -4.15     -3.15    0.538460E-003
     -4.15     -3.10    0.609974E-003
     -4.15     -3.05    0.687779E-003
     -4.15     -3.00    0.771975E-003
     -4.15     -2.95    0.862607E-003
     -4.15     -2.90    0.959668E-003
     -4.15     -2.85    0.106310E-002
     -4.15     -2.80    0.117279E-002
     -4.15     -2.75    0.128857E-002
     -4.15     -2.70    0.141026E-002
     -4.15     -2.65    0.153760E-002
     -4.15     -2.60    0.167033E-002
     -4.15     -2.55    0.180813E-002
     -4.15     -2.50    0.195065E-002
     -4.15     -2.45    0.209751E-002
     -4.15     -2.40    0.224828E-002
     -4.15     -2.35    0.240253E-002
     -4.15     -2.30    0.255981E-002
     -4.15     -2.25    0.271964E-002
     -4.15     -2.20    0.288156E-002
     -4.15     -2.15    0.304511E-002
     -4.15     -2.10    0.320985E-002
     -4.15     -2.05    0.337538E-002
     -4.15     -2.00    0.354132E-002
     -4.15     -1.95    0.370732E-002
     -4.15     -1.90    0.387305E-002
     -4.15     -1.85    0.403817E-002
     -4.15     -1.80    0.420240E-002
     -4.15     -1.75    0.436548E-002
     -4.15     -1.70    0.452719E-002
     -4.15     -1.65    0.468730E-002
     -4.15     -1.60    0.484562E-002
     -4.15     -1.55    0.500195E-002
     -4.15     -1.50    0.515614E-002
     -4.15     -1.45    0.530807E-002
     -4.15     -1.40    0.545763E-002
     -4.15     -1.35    0.560472E-002
     -4.15     -1.30    0.574924E-002
     -4.15     -1.25    0.589109E-002
     -4.15     -1.20    0.603022E-002
     -4.15     -1.15    0.616659E-002
     -4.15     -1.10    0.630018E-002
     -4.15     -1.05    0.643096E-002
     -4.15     -1.00    0.655885E-002
     -4.15     -0.95    0.668376E-002
     -4.15     -0.90    0.680559E-002
     -4.15     -0.85    0.692423E-002
     -4.15     -0.80    0.703956E-002
     -4.15     -0.75    0.715141E-002
     -4.15     -0.70    0.725958E-002
     -4.15     -0.65    0.736383E-002
     -4.15     -0.60    0.746391E-002
     -4.15     -0.55    0.755961E-002
     -4.15     -0.50    0.765074E-002
     -4.15     -0.45    0.773709E-002
     -4.15     -0.40    0.781843E-002
     -4.15     -0.35    0.789453E-002
     -4.15     -0.30    0.796511E-002
     -4.15     -0.25    0.802995E-002
     -4.15     -0.20    0.808884E-002
     -4.15     -0.15    0.814155E-002
     -4.15     -0.10    0.818786E-002
     -4.15     -0.05    0.822756E-002
     -4.15      0.00    0.826043E-002
     -4.15      0.05    0.828632E-002
     -4.15      0.10    0.830509E-002
     -4.15      0.15    0.831662E-002
     -4.15      0.20    0.832078E-002
     -4.15      0.25    0.831744E-002
     -4.15      0.30    0.830649E-002
     -4.15      0.35    0.828782E-002
     -4.15      0.40    0.826136E-002
     -4.15      0.45    0.822706E-002
     -4.15      0.50    0.818483E-002
     -4.15      0.55    0.813460E-002
     -4.15      0.60    0.807631E-002
     -4.15      0.65    0.800990E-002
     -4.15      0.70    0.793534E-002
     -4.15      0.75    0.785262E-002
     -4.15      0.80    0.776175E-002
     -4.15      0.85    0.766274E-002
     -4.15      0.90    0.755563E-002
     -4.15      0.95    0.744047E-002
     -4.15      1.00    0.731734E-002
     -4.15      1.05    0.718636E-002
     -4.15      1.10    0.704765E-002
     -4.15      1.15    0.690137E-002
     -4.15      1.20    0.674771E-002
     -4.15      1.25    0.658691E-002
     -4.15      1.30    0.641923E-002
     -4.15      1.35    0.624499E-002
     -4.15      1.40    0.606453E-002
     -4.15      1.45    0.587825E-002
     -4.15      1.50    0.568658E-002
     -4.15      1.55    0.549000E-002
     -4.15      1.60    0.528905E-002
     -4.15      1.65    0.508426E-002
     -4.15      1.70    0.487621E-002
     -4.15      1.75    0.466550E-002
     -4.15      1.80    0.445277E-002
     -4.15      1.85    0.423870E-002
     -4.15      1.90    0.402401E-002
     -4.15      1.95    0.380944E-002
     -4.15      2.00    0.359573E-002
     -4.15      2.05    0.338367E-002
     -4.15      2.10    0.317402E-002
     -4.15      2.15    0.296757E-002
     -4.15      2.20    0.276509E-002
     -4.15      2.25    0.256732E-002
     -4.15      2.30    0.237497E-002
     -4.15      2.35    0.218868E-002
     -4.15      2.40    0.200909E-002
     -4.15      2.45    0.183674E-002
     -4.15      2.50    0.167215E-002
     -4.15      2.55    0.151577E-002
     -4.15      2.60    0.136795E-002
     -4.15      2.65    0.122899E-002
     -4.15      2.70    0.109906E-002
     -4.15      2.75    0.978280E-003
     -4.15      2.80    0.866629E-003
     -4.15      2.85    0.764008E-003
     -4.15      2.90    0.670224E-003
     -4.15      2.95    0.585006E-003
     -4.15      3.00    0.508018E-003
     -4.15      3.05    0.438866E-003
     -4.15      3.10    0.377109E-003
     -4.15      3.15    0.322277E-003
     -4.15      3.20    0.273879E-003
     -4.15      3.25    0.231415E-003
     -4.15      3.30    0.194390E-003
     -4.15      3.35    0.162318E-003
     -4.15      3.40    0.134723E-003
     -4.15      3.45    0.111145E-003
     -4.15      3.50    0.911429E-004
     -4.15      3.55    0.742980E-004
     -4.15      3.60    0.602134E-004
     -4.15      3.65    0.485190E-004
     -4.15      3.70    0.388740E-004
     -4.15      3.75    0.309704E-004
     -4.15      3.80    0.245342E-004
     -4.15      3.85    0.193252E-004
     -4.15      3.90    0.151350E-004
     -4.15      3.95    0.117845E-004
     -4.15      4.00    0.912151E-005
     -4.15      4.05    0.701795E-005
     -4.15      4.10    0.536706E-005
     -4.15      4.15    0.408022E-005
     -4.15      4.20    0.308377E-005
     -4.15      4.25    0.231695E-005
     -4.15      4.30    0.173011E-005
     -4.15      4.35    0.128337E-005
     -4.15      4.40    0.945237E-006
     -4.15      4.45    0.691007E-006
     -4.15      4.50    0.501307E-006
     -4.15      4.55    0.360913E-006
     -4.15      4.60    0.257852E-006
     -4.15      4.65    0.182759E-006
     -4.15      4.70    0.128431E-006
     -4.15      4.75    0.893825E-007
     -4.15      4.80    0.615157E-007
     -4.15      4.85    0.417857E-007
     -4.15      4.90    0.279490E-007
     -4.15      4.95    0.183492E-007
     -4.15      5.00    0.117640E-007
     -4.15      5.05    0.730705E-008
     -4.15      5.10    0.434640E-008
     -4.15      5.15    0.244050E-008
     -4.15      5.20    0.127652E-008
     -4.15      5.25    0.620676E-009
     -4.15      5.30    0.292720E-009
     -4.15      5.35    0.157613E-009
     -4.15      5.40    0.121832E-009
     -4.15      5.45    0.129101E-009
     -4.15      5.50    0.148528E-009
     -4.15      5.55    0.165025E-009
     -4.15      5.60    0.171843E-009
     -4.15      5.65    0.167906E-009
     -4.15      5.70    0.156168E-009
     -4.15      5.75    0.141157E-009
     -4.15      5.80    0.126393E-009
     -4.15      5.85    0.113353E-009
     -4.15      5.90    0.101602E-009
     -4.15      5.95    0.901072E-010
     -4.15      6.00    0.781804E-010
     -4.15      6.05    0.659252E-010
     -4.15      6.10    0.538254E-010
     -4.15      6.15    0.421076E-010
     -4.15      6.20    0.306194E-010
     -4.15      6.25    0.196452E-010
     -4.15      6.30    0.978212E-011
     -4.15      6.35    0.264213E-011
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.343562E-011
     -4.10     -6.30    0.131915E-010
     -4.10     -6.25    0.281504E-010
     -4.10     -6.20    0.474129E-010
     -4.10     -6.15    0.708693E-010
     -4.10     -6.10    0.990513E-010
     -4.10     -6.05    0.132400E-009
     -4.10     -6.00    0.171704E-009
     -4.10     -5.95    0.219812E-009
     -4.10     -5.90    0.282958E-009
     -4.10     -5.85    0.371637E-009
     -4.10     -5.80    0.499950E-009
     -4.10     -5.75    0.690031E-009
     -4.10     -5.70    0.974425E-009
     -4.10     -5.65    0.140203E-008
     -4.10     -5.60    0.204453E-008
     -4.10     -5.55    0.300155E-008
     -4.10     -5.50    0.441066E-008
     -4.10     -5.45    0.645810E-008
     -4.10     -5.40    0.940145E-008
     -4.10     -5.35    0.135953E-007
     -4.10     -5.30    0.195423E-007
     -4.10     -5.25    0.279424E-007
     -4.10     -5.20    0.397371E-007
     -4.10     -5.15    0.561554E-007
     -4.10     -5.10    0.787915E-007
     -4.10     -5.05    0.109738E-006
     -4.10     -5.00    0.151805E-006
     -4.10     -4.95    0.208861E-006
     -4.10     -4.90    0.286145E-006
     -4.10     -4.85    0.390693E-006
     -4.10     -4.80    0.531711E-006
     -4.10     -4.75    0.721163E-006
     -4.10     -4.70    0.974474E-006
     -4.10     -4.65    0.131133E-005
     -4.10     -4.60    0.175650E-005
     -4.10     -4.55    0.234055E-005
     -4.10     -4.50    0.310067E-005
     -4.10     -4.45    0.408179E-005
     -4.10     -4.40    0.533809E-005
     -4.10     -4.35    0.693500E-005
     -4.10     -4.30    0.895100E-005
     -4.10     -4.25    0.114797E-004
     -4.10     -4.20    0.146320E-004
     -4.10     -4.15    0.185377E-004
     -4.10     -4.10    0.233482E-004
     -4.10     -4.05    0.292381E-004
     -4.10     -4.00    0.364064E-004
     -4.10     -3.95    0.450772E-004
     -4.10     -3.90    0.554983E-004
     -4.10     -3.85    0.679410E-004
     -4.10     -3.80    0.826986E-004
     -4.10     -3.75    0.100084E-003
     -4.10     -3.70    0.120428E-003
     -4.10     -3.65    0.144075E-003
     -4.10     -3.60    0.171385E-003
     -4.10     -3.55    0.202727E-003
     -4.10     -3.50    0.238476E-003
     -4.10     -3.45    0.279008E-003
     -4.10     -3.40    0.324693E-003
     -4.10     -3.35    0.375889E-003
     -4.10     -3.30    0.432931E-003
     -4.10     -3.25    0.496126E-003
     -4.10     -3.20    0.565749E-003
     -4.10     -3.15    0.642033E-003
     -4.10     -3.10    0.725158E-003
     -4.10     -3.05    0.815243E-003
     -4.10     -3.00    0.912346E-003
     -4.10     -2.95    0.101646E-002
     -4.10     -2.90    0.112752E-002
     -4.10     -2.85    0.124540E-002
     -4.10     -2.80    0.136992E-002
     -4.10     -2.75    0.150085E-002
     -4.10     -2.70    0.163791E-002
     -4.10     -2.65    0.178080E-002
     -4.10     -2.60    0.192915E-002
     -4.10     -2.55    0.208258E-002
     -4.10     -2.50    0.224067E-002
     -4.10     -2.45    0.240295E-002
     -4.10     -2.40    0.256895E-002
     -4.10     -2.35    0.273814E-002
     -4.10     -2.30    0.291004E-002
     -4.10     -2.25    0.308410E-002
     -4.10     -2.20    0.325983E-002
     -4.10     -2.15    0.343673E-002
     -4.10     -2.10    0.361432E-002
     -4.10     -2.05    0.379219E-002
     -4.10     -2.00    0.396995E-002
     -4.10     -1.95    0.414722E-002
     -4.10     -1.90    0.432368E-002
     -4.10     -1.85    0.449898E-002
     -4.10     -1.80    0.467286E-002
     -4.10     -1.75    0.484505E-002
     -4.10     -1.70    0.501534E-002
     -4.10     -1.65    0.518352E-002
     -4.10     -1.60    0.534942E-002
     -4.10     -1.55    0.551286E-002
     -4.10     -1.50    0.567370E-002
     -4.10     -1.45    0.583183E-002
     -4.10     -1.40    0.598717E-002
     -4.10     -1.35    0.613964E-002
     -4.10     -1.30    0.628914E-002
     -4.10     -1.25    0.643560E-002
     -4.10     -1.20    0.657896E-002
     -4.10     -1.15    0.671923E-002
     -4.10     -1.10    0.685638E-002
     -4.10     -1.05    0.699041E-002
     -4.10     -1.00    0.712126E-002
     -4.10     -0.95    0.724885E-002
     -4.10     -0.90    0.737309E-002
     -4.10     -0.85    0.749388E-002
     -4.10     -0.80    0.761110E-002
     -4.10     -0.75    0.772463E-002
     -4.10     -0.70    0.783426E-002
     -4.10     -0.65    0.793978E-002
     -4.10     -0.60    0.804095E-002
     -4.10     -0.55    0.813757E-002
     -4.10     -0.50    0.822946E-002
     -4.10     -0.45    0.831642E-002
     -4.10     -0.40    0.839823E-002
     -4.10     -0.35    0.847466E-002
     -4.10     -0.30    0.854545E-002
     -4.10     -0.25    0.861039E-002
     -4.10     -0.20    0.866925E-002
     -4.10     -0.15    0.872184E-002
     -4.10     -0.10    0.876793E-002
     -4.10     -0.05    0.880734E-002
     -4.10      0.00    0.883986E-002
     -4.10      0.05    0.886532E-002
     -4.10      0.10    0.888360E-002
     -4.10      0.15    0.889458E-002
     -4.10      0.20    0.889814E-002
     -4.10      0.25    0.889415E-002
     -4.10      0.30    0.888249E-002
     -4.10      0.35    0.886305E-002
     -4.10      0.40    0.883576E-002
     -4.10      0.45    0.880053E-002
     -4.10      0.50    0.875731E-002
     -4.10      0.55    0.870601E-002
     -4.10      0.60    0.864656E-002
     -4.10      0.65    0.857890E-002
     -4.10      0.70    0.850297E-002
     -4.10      0.75    0.841876E-002
     -4.10      0.80    0.832623E-002
     -4.10      0.85    0.822539E-002
     -4.10      0.90    0.811625E-002
     -4.10      0.95    0.799885E-002
     -4.10      1.00    0.787325E-002
     -4.10      1.05    0.773954E-002
     -4.10      1.10    0.759780E-002
     -4.10      1.15    0.744816E-002
     -4.10      1.20    0.729078E-002
     -4.10      1.25    0.712585E-002
     -4.10      1.30    0.695362E-002
     -4.10      1.35    0.677435E-002
     -4.10      1.40    0.658834E-002
     -4.10      1.45    0.639595E-002
     -4.10      1.50    0.619757E-002
     -4.10      1.55    0.599364E-002
     -4.10      1.60    0.578467E-002
     -4.10      1.65    0.557117E-002
     -4.10      1.70    0.535370E-002
     -4.10      1.75    0.513286E-002
     -4.10      1.80    0.490927E-002
     -4.10      1.85    0.468361E-002
     -4.10      1.90    0.445661E-002
     -4.10      1.95    0.422903E-002
     -4.10      2.00    0.400164E-002
     -4.10      2.05    0.377524E-002
     -4.10      2.10    0.355068E-002
     -4.10      2.15    0.332876E-002
     -4.10      2.20    0.311032E-002
     -4.10      2.25    0.289617E-002
     -4.10      2.30    0.268709E-002
     -4.10      2.35    0.248382E-002
     -4.10      2.40    0.228706E-002
     -4.10      2.45    0.209749E-002
     -4.10      2.50    0.191571E-002
     -4.10      2.55    0.174227E-002
     -4.10      2.60    0.157764E-002
     -4.10      2.65    0.142220E-002
     -4.10      2.70    0.127624E-002
     -4.10      2.75    0.113994E-002
     -4.10      2.80    0.101339E-002
     -4.10      2.85    0.896556E-003
     -4.10      2.90    0.789298E-003
     -4.10      2.95    0.691395E-003
     -4.10      3.00    0.602545E-003
     -4.10      3.05    0.522375E-003
     -4.10      3.10    0.450456E-003
     -4.10      3.15    0.386315E-003
     -4.10      3.20    0.329450E-003
     -4.10      3.25    0.279346E-003
     -4.10      3.30    0.235477E-003
     -4.10      3.35    0.197320E-003
     -4.10      3.40    0.164358E-003
     -4.10      3.45    0.136083E-003
     -4.10      3.50    0.112000E-003
     -4.10      3.55    0.916360E-004
     -4.10      3.60    0.745382E-004
     -4.10      3.65    0.602818E-004
     -4.10      3.70    0.484740E-004
     -4.10      3.75    0.387570E-004
     -4.10      3.80    0.308107E-004
     -4.10      3.85    0.243529E-004
     -4.10      3.90    0.191371E-004
     -4.10      3.95    0.149501E-004
     -4.10      4.00    0.116099E-004
     -4.10      4.05    0.896217E-005
     -4.10      4.10    0.687705E-005
     -4.10      4.15    0.524605E-005
     -4.10      4.20    0.397855E-005
     -4.10      4.25    0.299950E-005
     -4.10      4.30    0.224751E-005
     -4.10      4.35    0.167305E-005
     -4.10      4.40    0.123678E-005
     -4.10      4.45    0.907670E-006
     -4.10      4.50    0.661269E-006
     -4.10      4.55    0.478267E-006
     -4.10      4.60    0.343453E-006
     -4.10      4.65    0.244869E-006
     -4.10      4.70    0.173255E-006
     -4.10      4.75    0.121534E-006
     -4.10      4.80    0.843829E-007
     -4.10      4.85    0.578657E-007
     -4.10      4.90    0.390912E-007
     -4.10      4.95    0.259382E-007
     -4.10      5.00    0.168313E-007
     -4.10      5.05    0.106159E-007
     -4.10      5.10    0.645614E-008
     -4.10      5.15    0.375102E-008
     -4.10      5.20    0.207234E-008
     -4.10      5.25    0.109728E-008
     -4.10      5.30    0.580829E-009
     -4.10      5.35    0.337666E-009
     -4.10      5.40    0.239557E-009
     -4.10      5.45    0.207865E-009
     -4.10      5.50    0.200730E-009
     -4.10      5.55    0.198611E-009
     -4.10      5.60    0.193500E-009
     -4.10      5.65    0.183394E-009
     -4.10      5.70    0.169699E-009
     -4.10      5.75    0.155048E-009
     -4.10      5.80    0.141795E-009
     -4.10      5.85    0.130498E-009
     -4.10      5.90    0.120364E-009
     -4.10      5.95    0.109869E-009
     -4.10      6.00    0.978222E-010
     -4.10      6.05    0.840502E-010
     -4.10      6.10    0.693402E-010
     -4.10      6.15    0.543949E-010
     -4.10      6.20    0.394720E-010
     -4.10      6.25    0.252240E-010
     -4.10      6.30    0.125048E-010
     -4.10      6.35    0.335537E-011
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.330217E-011
     -4.05     -6.30    0.128263E-010
     -4.05     -6.25    0.278300E-010
     -4.05     -6.20    0.477886E-010
     -4.05     -6.15    0.728353E-010
     -4.05     -6.10    0.103970E-009
     -4.05     -6.05    0.142377E-009
     -4.05     -6.00    0.190356E-009
     -4.05     -5.95    0.252568E-009
     -4.05     -5.90    0.337290E-009
     -4.05     -5.85    0.457694E-009
     -4.05     -5.80    0.630903E-009
     -4.05     -5.75    0.882855E-009
     -4.05     -5.70    0.125148E-008
     -4.05     -5.65    0.179543E-008
     -4.05     -5.60    0.259990E-008
     -4.05     -5.55    0.378635E-008
     -4.05     -5.50    0.552566E-008
     -4.05     -5.45    0.804992E-008
     -4.05     -5.40    0.116823E-007
     -4.05     -5.35    0.168674E-007
     -4.05     -5.30    0.242447E-007
     -4.05     -5.25    0.347024E-007
     -4.05     -5.20    0.494449E-007
     -4.05     -5.15    0.700629E-007
     -4.05     -5.10    0.986139E-007
     -4.05     -5.05    0.137788E-006
     -4.05     -5.00    0.191217E-006
     -4.05     -4.95    0.263821E-006
     -4.05     -4.90    0.362288E-006
     -4.05     -4.85    0.495507E-006
     -4.05     -4.80    0.675028E-006
     -4.05     -4.75    0.915797E-006
     -4.05     -4.70    0.123701E-005
     -4.05     -4.65    0.166320E-005
     -4.05     -4.60    0.222525E-005
     -4.05     -4.55    0.296134E-005
     -4.05     -4.50    0.391778E-005
     -4.05     -4.45    0.515033E-005
     -4.05     -4.40    0.672592E-005
     -4.05     -4.35    0.872500E-005
     -4.05     -4.30    0.112437E-004
     -4.05     -4.25    0.143964E-004
     -4.05     -4.20    0.183170E-004
     -4.05     -4.15    0.231620E-004
     -4.05     -4.10    0.291128E-004
     -4.05     -4.05    0.363779E-004
     -4.05     -4.00    0.451939E-004
     -4.05     -3.95    0.558251E-004
     -4.05     -3.90    0.685627E-004
     -4.05     -3.85    0.837227E-004
     -4.05     -3.80    0.101644E-003
     -4.05     -3.75    0.122687E-003
     -4.05     -3.70    0.147229E-003
     -4.05     -3.65    0.175663E-003
     -4.05     -3.60    0.208389E-003
     -4.05     -3.55    0.245813E-003
     -4.05     -3.50    0.288346E-003
     -4.05     -3.45    0.336390E-003
     -4.05     -3.40    0.390339E-003
     -4.05     -3.35    0.450564E-003
     -4.05     -3.30    0.517407E-003
     -4.05     -3.25    0.591172E-003
     -4.05     -3.20    0.672122E-003
     -4.05     -3.15    0.760463E-003
     -4.05     -3.10    0.856340E-003
     -4.05     -3.05    0.959829E-003
     -4.05     -3.00    0.107093E-002
     -4.05     -2.95    0.118957E-002
     -4.05     -2.90    0.131562E-002
     -4.05     -2.85    0.144887E-002
     -4.05     -2.80    0.158906E-002
     -4.05     -2.75    0.173587E-002
     -4.05     -2.70    0.188896E-002
     -4.05     -2.65    0.204793E-002
     -4.05     -2.60    0.221234E-002
     -4.05     -2.55    0.238173E-002
     -4.05     -2.50    0.255560E-002
     -4.05     -2.45    0.273340E-002
     -4.05     -2.40    0.291460E-002
     -4.05     -2.35    0.309862E-002
     -4.05     -2.30    0.328491E-002
     -4.05     -2.25    0.347289E-002
     -4.05     -2.20    0.366203E-002
     -4.05     -2.15    0.385179E-002
     -4.05     -2.10    0.404169E-002
     -4.05     -2.05    0.423128E-002
     -4.05     -2.00    0.442017E-002
     -4.05     -1.95    0.460799E-002
     -4.05     -1.90    0.479440E-002
     -4.05     -1.85    0.497908E-002
     -4.05     -1.80    0.516176E-002
     -4.05     -1.75    0.534220E-002
     -4.05     -1.70    0.552020E-002
     -4.05     -1.65    0.569557E-002
     -4.05     -1.60    0.586816E-002
     -4.05     -1.55    0.603782E-002
     -4.05     -1.50    0.620443E-002
     -4.05     -1.45    0.636790E-002
     -4.05     -1.40    0.652816E-002
     -4.05     -1.35    0.668515E-002
     -4.05     -1.30    0.683881E-002
     -4.05     -1.25    0.698907E-002
     -4.05     -1.20    0.713590E-002
     -4.05     -1.15    0.727930E-002
     -4.05     -1.10    0.741929E-002
     -4.05     -1.05    0.755585E-002
     -4.05     -1.00    0.768896E-002
     -4.05     -0.95    0.781854E-002
     -4.05     -0.90    0.794452E-002
     -4.05     -0.85    0.806679E-002
     -4.05     -0.80    0.818529E-002
     -4.05     -0.75    0.829987E-002
     -4.05     -0.70    0.841038E-002
     -4.05     -0.65    0.851661E-002
     -4.05     -0.60    0.861833E-002
     -4.05     -0.55    0.871537E-002
     -4.05     -0.50    0.880753E-002
     -4.05     -0.45    0.889463E-002
     -4.05     -0.40    0.897647E-002
     -4.05     -0.35    0.905281E-002
     -4.05     -0.30    0.912343E-002
     -4.05     -0.25    0.918808E-002
     -4.05     -0.20    0.924658E-002
     -4.05     -0.15    0.929873E-002
     -4.05     -0.10    0.934433E-002
     -4.05     -0.05    0.938319E-002
     -4.05      0.00    0.941513E-002
     -4.05      0.05    0.943998E-002
     -4.05      0.10    0.945762E-002
     -4.05      0.15    0.946792E-002
     -4.05      0.20    0.947079E-002
     -4.05      0.25    0.946608E-002
     -4.05      0.30    0.945368E-002
     -4.05      0.35    0.943349E-002
     -4.05      0.40    0.940541E-002
     -4.05      0.45    0.936937E-002
     -4.05      0.50    0.932531E-002
     -4.05      0.55    0.927313E-002
     -4.05      0.60    0.921278E-002
     -4.05      0.65    0.914416E-002
     -4.05      0.70    0.906723E-002
     -4.05      0.75    0.898192E-002
     -4.05      0.80    0.888820E-002
     -4.05      0.85    0.878604E-002
     -4.05      0.90    0.867545E-002
     -4.05      0.95    0.855644E-002
     -4.05      1.00    0.842905E-002
     -4.05      1.05    0.829333E-002
     -4.05      1.10    0.814933E-002
     -4.05      1.15    0.799715E-002
     -4.05      1.20    0.783691E-002
     -4.05      1.25    0.766875E-002
     -4.05      1.30    0.749289E-002
     -4.05      1.35    0.730954E-002
     -4.05      1.40    0.711898E-002
     -4.05      1.45    0.692149E-002
     -4.05      1.50    0.671742E-002
     -4.05      1.55    0.650718E-002
     -4.05      1.60    0.629123E-002
     -4.05      1.65    0.607007E-002
     -4.05      1.70    0.584423E-002
     -4.05      1.75    0.561428E-002
     -4.05      1.80    0.538083E-002
     -4.05      1.85    0.514456E-002
     -4.05      1.90    0.490618E-002
     -4.05      1.95    0.466646E-002
     -4.05      2.00    0.442621E-002
     -4.05      2.05    0.418625E-002
     -4.05      2.10    0.394743E-002
     -4.05      2.15    0.371063E-002
     -4.05      2.20    0.347672E-002
     -4.05      2.25    0.324657E-002
     -4.05      2.30    0.302102E-002
     -4.05      2.35    0.280089E-002
     -4.05      2.40    0.258698E-002
     -4.05      2.45    0.238005E-002
     -4.05      2.50    0.218082E-002
     -4.05      2.55    0.198994E-002
     -4.05      2.60    0.180798E-002
     -4.05      2.65    0.163543E-002
     -4.05      2.70    0.147268E-002
     -4.05      2.75    0.132004E-002
     -4.05      2.80    0.117766E-002
     -4.05      2.85    0.104560E-002
     -4.05      2.90    0.923823E-003
     -4.05      2.95    0.812150E-003
     -4.05      3.00    0.710335E-003
     -4.05      3.05    0.618043E-003
     -4.05      3.10    0.534869E-003
     -4.05      3.15    0.460355E-003
     -4.05      3.20    0.394001E-003
     -4.05      3.25    0.335278E-003
     -4.05      3.30    0.283644E-003
     -4.05      3.35    0.238545E-003
     -4.05      3.40    0.199425E-003
     -4.05      3.45    0.165729E-003
     -4.05      3.50    0.136911E-003
     -4.05      3.55    0.112438E-003
     -4.05      3.60    0.918026E-004
     -4.05      3.65    0.745214E-004
     -4.05      3.70    0.601460E-004
     -4.05      3.75    0.482652E-004
     -4.05      3.80    0.385084E-004
     -4.05      3.85    0.305461E-004
     -4.05      3.90    0.240886E-004
     -4.05      3.95    0.188841E-004
     -4.05      4.00    0.147162E-004
     -4.05      4.05    0.113998E-004
     -4.05      4.10    0.877857E-005
     -4.05      4.15    0.672053E-005
     -4.05      4.20    0.511504E-005
     -4.05      4.25    0.387020E-005
     -4.05      4.30    0.291048E-005
     -4.05      4.35    0.217477E-005
     -4.05      4.40    0.161416E-005
     -4.05      4.45    0.118981E-005
     -4.05      4.50    0.870902E-006
     -4.05      4.55    0.633090E-006
     -4.05      4.60    0.457126E-006
     -4.05      4.65    0.327867E-006
     -4.05      4.70    0.233527E-006
     -4.05      4.75    0.165041E-006
     -4.05      4.80    0.115536E-006
     -4.05      4.85    0.799269E-007
     -4.05      4.90    0.544928E-007
     -4.05      4.95    0.365010E-007
     -4.05      5.00    0.239421E-007
     -4.05      5.05    0.153120E-007
     -4.05      5.10    0.950123E-008
     -4.05      5.15    0.569288E-008
     -4.05      5.20    0.329438E-008
     -4.05      5.25    0.186146E-008
     -4.05      5.30    0.106029E-008
     -4.05      5.35    0.643435E-009
     -4.05      5.40    0.438830E-009
     -4.05      5.45    0.339942E-009
     -4.05      5.50    0.288523E-009
     -4.05      5.55    0.257249E-009
     -4.05      5.60    0.233970E-009
     -4.05      5.65    0.214392E-009
     -4.05      5.70    0.197266E-009
     -4.05      5.75    0.182731E-009
     -4.05      5.80    0.170973E-009
     -4.05      5.85    0.161576E-009
     -4.05      5.90    0.153163E-009
     -4.05      5.95    0.143944E-009
     -4.05      6.00    0.132208E-009
     -4.05      6.05    0.117013E-009
     -4.05      6.10    0.984944E-010
     -4.05      6.15    0.774648E-010
     -4.05      6.20    0.555629E-010
     -4.05      6.25    0.346939E-010
     -4.05      6.30    0.167765E-010
     -4.05      6.35    0.443099E-011
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.340821E-011
     -4.00     -6.30    0.133945E-010
     -4.00     -6.25    0.293150E-010
     -4.00     -6.20    0.507008E-010
     -4.00     -6.15    0.777490E-010
     -4.00     -6.10    0.111689E-009
     -4.00     -6.05    0.154959E-009
     -4.00     -6.00    0.211491E-009
     -4.00     -5.95    0.288296E-009
     -4.00     -5.90    0.397061E-009
     -4.00     -5.85    0.554391E-009
     -4.00     -5.80    0.781559E-009
     -4.00     -5.75    0.111018E-008
     -4.00     -5.70    0.158580E-008
     -4.00     -5.65    0.227655E-008
     -4.00     -5.60    0.328493E-008
     -4.00     -5.55    0.475675E-008
     -4.00     -5.50    0.690439E-008
     -4.00     -5.45    0.100199E-007
     -4.00     -5.40    0.145101E-007
     -4.00     -5.35    0.209420E-007
     -4.00     -5.30    0.301184E-007
     -4.00     -5.25    0.431538E-007
     -4.00     -5.20    0.615838E-007
     -4.00     -5.15    0.874418E-007
     -4.00     -5.10    0.123380E-006
     -4.00     -5.05    0.172874E-006
     -4.00     -5.00    0.240573E-006
     -4.00     -4.95    0.332755E-006
     -4.00     -4.90    0.457872E-006
     -4.00     -4.85    0.627073E-006
     -4.00     -4.80    0.854771E-006
     -4.00     -4.75    0.115954E-005
     -4.00     -4.70    0.156515E-005
     -4.00     -4.65    0.210198E-005
     -4.00     -4.60    0.280829E-005
     -4.00     -4.55    0.373142E-005
     -4.00     -4.50    0.492867E-005
     -4.00     -4.45    0.646871E-005
     -4.00     -4.40    0.843376E-005
     -4.00     -4.35    0.109221E-004
     -4.00     -4.30    0.140507E-004
     -4.00     -4.25    0.179579E-004
     -4.00     -4.20    0.228051E-004
     -4.00     -4.15    0.287795E-004
     -4.00     -4.10    0.360971E-004
     -4.00     -4.05    0.450051E-004
     -4.00     -4.00    0.557826E-004
     -4.00     -3.95    0.687396E-004
     -4.00     -3.90    0.842146E-004
     -4.00     -3.85    0.102572E-003
     -4.00     -3.80    0.124200E-003
     -4.00     -3.75    0.149508E-003
     -4.00     -3.70    0.178924E-003
     -4.00     -3.65    0.212887E-003
     -4.00     -3.60    0.251839E-003
     -4.00     -3.55    0.296224E-003
     -4.00     -3.50    0.346479E-003
     -4.00     -3.45    0.403030E-003
     -4.00     -3.40    0.466285E-003
     -4.00     -3.35    0.536623E-003
     -4.00     -3.30    0.614383E-003
     -4.00     -3.25    0.699854E-003
     -4.00     -3.20    0.793270E-003
     -4.00     -3.15    0.894799E-003
     -4.00     -3.10    0.100454E-002
     -4.00     -3.05    0.112250E-002
     -4.00     -3.00    0.124862E-002
     -4.00     -2.95    0.138274E-002
     -4.00     -2.90    0.152465E-002
     -4.00     -2.85    0.167405E-002
     -4.00     -2.80    0.183059E-002
     -4.00     -2.75    0.199388E-002
     -4.00     -2.70    0.216346E-002
     -4.00     -2.65    0.233886E-002
     -4.00     -2.60    0.251956E-002
     -4.00     -2.55    0.270502E-002
     -4.00     -2.50    0.289465E-002
     -4.00     -2.45    0.308785E-002
     -4.00     -2.40    0.328402E-002
     -4.00     -2.35    0.348253E-002
     -4.00     -2.30    0.368278E-002
     -4.00     -2.25    0.388417E-002
     -4.00     -2.20    0.408612E-002
     -4.00     -2.15    0.428809E-002
     -4.00     -2.10    0.448956E-002
     -4.00     -2.05    0.469009E-002
     -4.00     -2.00    0.488928E-002
     -4.00     -1.95    0.508679E-002
     -4.00     -1.90    0.528226E-002
     -4.00     -1.85    0.547541E-002
     -4.00     -1.80    0.566597E-002
     -4.00     -1.75    0.585372E-002
     -4.00     -1.70    0.603849E-002
     -4.00     -1.65    0.622012E-002
     -4.00     -1.60    0.639847E-002
     -4.00     -1.55    0.657343E-002
     -4.00     -1.50    0.674490E-002
     -4.00     -1.45    0.691281E-002
     -4.00     -1.40    0.707712E-002
     -4.00     -1.35    0.723778E-002
     -4.00     -1.30    0.739478E-002
     -4.00     -1.25    0.754805E-002
     -4.00     -1.20    0.769759E-002
     -4.00     -1.15    0.784340E-002
     -4.00     -1.10    0.798552E-002
     -4.00     -1.05    0.812393E-002
     -4.00     -1.00    0.825863E-002
     -4.00     -0.95    0.838955E-002
     -4.00     -0.90    0.851663E-002
     -4.00     -0.85    0.863980E-002
     -4.00     -0.80    0.875897E-002
     -4.00     -0.75    0.887405E-002
     -4.00     -0.70    0.898490E-002
     -4.00     -0.65    0.909132E-002
     -4.00     -0.60    0.919310E-002
     -4.00     -0.55    0.929008E-002
     -4.00     -0.50    0.938205E-002
     -4.00     -0.45    0.946887E-002
     -4.00     -0.40    0.955032E-002
     -4.00     -0.35    0.962618E-002
     -4.00     -0.30    0.969624E-002
     -4.00     -0.25    0.976027E-002
     -4.00     -0.20    0.981807E-002
     -4.00     -0.15    0.986948E-002
     -4.00     -0.10    0.991431E-002
     -4.00     -0.05    0.995237E-002
     -4.00      0.00    0.998349E-002
     -4.00      0.05    0.100075E-001
     -4.00      0.10    0.100243E-001
     -4.00      0.15    0.100338E-001
     -4.00      0.20    0.100359E-001
     -4.00      0.25    0.100304E-001
     -4.00      0.30    0.100172E-001
     -4.00      0.35    0.999623E-002
     -4.00      0.40    0.996740E-002
     -4.00      0.45    0.993062E-002
     -4.00      0.50    0.988584E-002
     -4.00      0.55    0.983296E-002
     -4.00      0.60    0.977192E-002
     -4.00      0.65    0.970263E-002
     -4.00      0.70    0.962503E-002
     -4.00      0.75    0.953902E-002
     -4.00      0.80    0.944456E-002
     -4.00      0.85    0.934159E-002
     -4.00      0.90    0.923011E-002
     -4.00      0.95    0.911010E-002
     -4.00      1.00    0.898158E-002
     -4.00      1.05    0.884457E-002
     -4.00      1.10    0.869909E-002
     -4.00      1.15    0.854518E-002
     -4.00      1.20    0.838292E-002
     -4.00      1.25    0.821243E-002
     -4.00      1.30    0.803387E-002
     -4.00      1.35    0.784741E-002
     -4.00      1.40    0.765328E-002
     -4.00      1.45    0.745171E-002
     -4.00      1.50    0.724301E-002
     -4.00      1.55    0.702753E-002
     -4.00      1.60    0.680570E-002
     -4.00      1.65    0.657798E-002
     -4.00      1.70    0.634486E-002
     -4.00      1.75    0.610690E-002
     -4.00      1.80    0.586468E-002
     -4.00      1.85    0.561887E-002
     -4.00      1.90    0.537018E-002
     -4.00      1.95    0.511936E-002
     -4.00      2.00    0.486722E-002
     -4.00      2.05    0.461462E-002
     -4.00      2.10    0.436241E-002
     -4.00      2.15    0.411151E-002
     -4.00      2.20    0.386282E-002
     -4.00      2.25    0.361725E-002
     -4.00      2.30    0.337570E-002
     -4.00      2.35    0.313907E-002
     -4.00      2.40    0.290823E-002
     -4.00      2.45    0.268403E-002
     -4.00      2.50    0.246729E-002
     -4.00      2.55    0.225877E-002
     -4.00      2.60    0.205915E-002
     -4.00      2.65    0.186903E-002
     -4.00      2.70    0.168892E-002
     -4.00      2.75    0.151921E-002
     -4.00      2.80    0.136019E-002
     -4.00      2.85    0.121202E-002
     -4.00      2.90    0.107473E-002
     -4.00      2.95    0.948256E-003
     -4.00      3.00    0.832403E-003
     -4.00      3.05    0.726896E-003
     -4.00      3.10    0.631372E-003
     -4.00      3.15    0.545401E-003
     -4.00      3.20    0.468497E-003
     -4.00      3.25    0.400136E-003
     -4.00      3.30    0.339764E-003
     -4.00      3.35    0.286807E-003
     -4.00      3.40    0.240674E-003
     -4.00      3.45    0.200768E-003
     -4.00      3.50    0.166491E-003
     -4.00      3.55    0.137256E-003
     -4.00      3.60    0.112495E-003
     -4.00      3.65    0.916657E-004
     -4.00      3.70    0.742622E-004
     -4.00      3.75    0.598161E-004
     -4.00      3.80    0.479018E-004
     -4.00      3.85    0.381376E-004
     -4.00      3.90    0.301857E-004
     -4.00      3.95    0.237505E-004
     -4.00      4.00    0.185762E-004
     -4.00      4.05    0.144429E-004
     -4.00      4.10    0.111632E-004
     -4.00      4.15    0.857789E-005
     -4.00      4.20    0.655299E-005
     -4.00      4.25    0.497665E-005
     -4.00      4.30    0.375674E-005
     -4.00      4.35    0.281823E-005
     -4.00      4.40    0.210067E-005
     -4.00      4.45    0.155559E-005
     -4.00      4.50    0.114433E-005
     -4.00      4.55    0.836300E-006
     -4.00      4.60    0.607258E-006
     -4.00      4.65    0.438140E-006
     -4.00      4.70    0.314053E-006
     -4.00      4.75    0.223463E-006
     -4.00      4.80    0.157581E-006
     -4.00      4.85    0.109859E-006
     -4.00      4.90    0.755082E-007
     -4.00      4.95    0.510185E-007
     -4.00      5.00    0.338013E-007
     -4.00      5.05    0.218998E-007
     -4.00      5.10    0.138458E-007
     -4.00      5.15    0.852977E-008
     -4.00      5.20    0.513261E-008
     -4.00      5.25    0.304734E-008
     -4.00      5.30    0.182517E-008
     -4.00      5.35    0.113912E-008
     -4.00      5.40    0.763029E-009
     -4.00      5.45    0.553932E-009
     -4.00      5.50    0.431079E-009
     -4.00      5.55    0.354056E-009
     -4.00      5.60    0.302713E-009
     -4.00      5.65    0.267622E-009
     -4.00      5.70    0.243497E-009
     -4.00      5.75    0.226829E-009
     -4.00      5.80    0.215134E-009
     -4.00      5.85    0.206561E-009
     -4.00      5.90    0.199107E-009
     -4.00      5.95    0.190730E-009
     -4.00      6.00    0.178901E-009
     -4.00      6.05    0.161718E-009
     -4.00      6.10    0.138223E-009
     -4.00      6.15    0.109236E-009
     -4.00      6.20    0.777436E-010
     -4.00      6.25    0.475620E-010
     -4.00      6.30    0.224694E-010
     -4.00      6.35    0.582702E-011
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.397821E-011
     -3.95     -6.30    0.155792E-010
     -3.95     -6.25    0.338402E-010
     -3.95     -6.20    0.579259E-010
     -3.95     -6.15    0.879112E-010
     -3.95     -6.10    0.125494E-009
     -3.95     -6.05    0.174317E-009
     -3.95     -6.00    0.240558E-009
     -3.95     -5.95    0.334418E-009
     -3.95     -5.90    0.470559E-009
     -3.95     -5.85    0.669998E-009
     -3.95     -5.80    0.960207E-009
     -3.95     -5.75    0.138054E-008
     -3.95     -5.70    0.198711E-008
     -3.95     -5.65    0.286158E-008
     -3.95     -5.60    0.412536E-008
     -3.95     -5.55    0.595424E-008
     -3.95     -5.50    0.860881E-008
     -3.95     -5.45    0.124575E-007
     -3.95     -5.40    0.180181E-007
     -3.95     -5.35    0.260089E-007
     -3.95     -5.30    0.374363E-007
     -3.95     -5.25    0.536968E-007
     -3.95     -5.20    0.767302E-007
     -3.95     -5.15    0.109127E-006
     -3.95     -5.10    0.154297E-006
     -3.95     -5.05    0.216723E-006
     -3.95     -5.00    0.302348E-006
     -3.95     -4.95    0.419121E-006
     -3.95     -4.90    0.577656E-006
     -3.95     -4.85    0.791832E-006
     -3.95     -4.80    0.107955E-005
     -3.95     -4.75    0.146374E-005
     -3.95     -4.70    0.197372E-005
     -3.95     -4.65    0.264694E-005
     -3.95     -4.60    0.353051E-005
     -3.95     -4.55    0.468259E-005
     -3.95     -4.50    0.617348E-005
     -3.95     -4.45    0.808735E-005
     -3.95     -4.40    0.105245E-004
     -3.95     -4.35    0.136043E-004
     -3.95     -4.30    0.174683E-004
     -3.95     -4.25    0.222826E-004
     -3.95     -4.20    0.282403E-004
     -3.95     -4.15    0.355638E-004
     -3.95     -4.10    0.445085E-004
     -3.95     -4.05    0.553653E-004
     -3.95     -4.00    0.684606E-004
     -3.95     -3.95    0.841553E-004
     -3.95     -3.90    0.102839E-003
     -3.95     -3.85    0.124930E-003
     -3.95     -3.80    0.150866E-003
     -3.95     -3.75    0.181110E-003
     -3.95     -3.70    0.216140E-003
     -3.95     -3.65    0.256440E-003
     -3.95     -3.60    0.302493E-003
     -3.95     -3.55    0.354774E-003
     -3.95     -3.50    0.413744E-003
     -3.95     -3.45    0.479843E-003
     -3.95     -3.40    0.553484E-003
     -3.95     -3.35    0.635045E-003
     -3.95     -3.30    0.724848E-003
     -3.95     -3.25    0.823155E-003
     -3.95     -3.20    0.930156E-003
     -3.95     -3.15    0.104596E-002
     -3.95     -3.10    0.117061E-002
     -3.95     -3.05    0.130403E-002
     -3.95     -3.00    0.144608E-002
     -3.95     -2.95    0.159651E-002
     -3.95     -2.90    0.175501E-002
     -3.95     -2.85    0.192119E-002
     -3.95     -2.80    0.209459E-002
     -3.95     -2.75    0.227474E-002
     -3.95     -2.70    0.246108E-002
     -3.95     -2.65    0.265306E-002
     -3.95     -2.60    0.285006E-002
     -3.95     -2.55    0.305147E-002
     -3.95     -2.50    0.325664E-002
     -3.95     -2.45    0.346490E-002
     -3.95     -2.40    0.367560E-002
     -3.95     -2.35    0.388806E-002
     -3.95     -2.30    0.410165E-002
     -3.95     -2.25    0.431574E-002
     -3.95     -2.20    0.452974E-002
     -3.95     -2.15    0.474308E-002
     -3.95     -2.10    0.495525E-002
     -3.95     -2.05    0.516581E-002
     -3.95     -2.00    0.537437E-002
     -3.95     -1.95    0.558058E-002
     -3.95     -1.90    0.578414E-002
     -3.95     -1.85    0.598477E-002
     -3.95     -1.80    0.618222E-002
     -3.95     -1.75    0.637630E-002
     -3.95     -1.70    0.656687E-002
     -3.95     -1.65    0.675379E-002
     -3.95     -1.60    0.693696E-002
     -3.95     -1.55    0.711630E-002
     -3.95     -1.50    0.729172E-002
     -3.95     -1.45    0.746319E-002
     -3.95     -1.40    0.763068E-002
     -3.95     -1.35    0.779421E-002
     -3.95     -1.30    0.795375E-002
     -3.95     -1.25    0.810928E-002
     -3.95     -1.20    0.826082E-002
     -3.95     -1.15    0.840835E-002
     -3.95     -1.10    0.855193E-002
     -3.95     -1.05    0.869155E-002
     -3.95     -1.00    0.882722E-002
     -3.95     -0.95    0.895889E-002
     -3.95     -0.90    0.908650E-002
     -3.95     -0.85    0.921000E-002
     -3.95     -0.80    0.932933E-002
     -3.95     -0.75    0.944441E-002
     -3.95     -0.70    0.955510E-002
     -3.95     -0.65    0.966124E-002
     -3.95     -0.60    0.976264E-002
     -3.95     -0.55    0.985911E-002
     -3.95     -0.50    0.995049E-002
     -3.95     -0.45    0.100366E-001
     -3.95     -0.40    0.101173E-001
     -3.95     -0.35    0.101923E-001
     -3.95     -0.30    0.102615E-001
     -3.95     -0.25    0.103245E-001
     -3.95     -0.20    0.103813E-001
     -3.95     -0.15    0.104317E-001
     -3.95     -0.10    0.104755E-001
     -3.95     -0.05    0.105124E-001
     -3.95      0.00    0.105425E-001
     -3.95      0.05    0.105655E-001
     -3.95      0.10    0.105813E-001
     -3.95      0.15    0.105898E-001
     -3.95      0.20    0.105909E-001
     -3.95      0.25    0.105845E-001
     -3.95      0.30    0.105704E-001
     -3.95      0.35    0.105486E-001
     -3.95      0.40    0.105191E-001
     -3.95      0.45    0.104816E-001
     -3.95      0.50    0.104362E-001
     -3.95      0.55    0.103827E-001
     -3.95      0.60    0.103212E-001
     -3.95      0.65    0.102515E-001
     -3.95      0.70    0.101735E-001
     -3.95      0.75    0.100872E-001
     -3.95      0.80    0.999238E-002
     -3.95      0.85    0.988911E-002
     -3.95      0.90    0.977729E-002
     -3.95      0.95    0.965689E-002
     -3.95      1.00    0.952790E-002
     -3.95      1.05    0.939029E-002
     -3.95      1.10    0.924407E-002
     -3.95      1.15    0.908922E-002
     -3.95      1.20    0.892580E-002
     -3.95      1.25    0.875387E-002
     -3.95      1.30    0.857353E-002
     -3.95      1.35    0.838492E-002
     -3.95      1.40    0.818821E-002
     -3.95      1.45    0.798358E-002
     -3.95      1.50    0.777130E-002
     -3.95      1.55    0.755167E-002
     -3.95      1.60    0.732507E-002
     -3.95      1.65    0.709191E-002
     -3.95      1.70    0.685267E-002
     -3.95      1.75    0.660784E-002
     -3.95      1.80    0.635802E-002
     -3.95      1.85    0.610383E-002
     -3.95      1.90    0.584598E-002
     -3.95      1.95    0.558520E-002
     -3.95      2.00    0.532231E-002
     -3.95      2.05    0.505813E-002
     -3.95      2.10    0.479356E-002
     -3.95      2.15    0.452950E-002
     -3.95      2.20    0.426690E-002
     -3.95      2.25    0.400669E-002
     -3.95      2.30    0.374982E-002
     -3.95      2.35    0.349724E-002
     -3.95      2.40    0.324990E-002
     -3.95      2.45    0.300873E-002
     -3.95      2.50    0.277465E-002
     -3.95      2.55    0.254851E-002
     -3.95      2.60    0.233110E-002
     -3.95      2.65    0.212313E-002
     -3.95      2.70    0.192522E-002
     -3.95      2.75    0.173791E-002
     -3.95      2.80    0.156157E-002
     -3.95      2.85    0.139651E-002
     -3.95      2.90    0.124284E-002
     -3.95      2.95    0.110060E-002
     -3.95      3.00    0.969696E-003
     -3.95      3.05    0.849914E-003
     -3.95      3.10    0.740959E-003
     -3.95      3.15    0.642444E-003
     -3.95      3.20    0.553916E-003
     -3.95      3.25    0.474865E-003
     -3.95      3.30    0.404741E-003
     -3.95      3.35    0.342957E-003
     -3.95      3.40    0.288900E-003
     -3.95      3.45    0.241933E-003
     -3.95      3.50    0.201411E-003
     -3.95      3.55    0.166694E-003
     -3.95      3.60    0.137154E-003
     -3.95      3.65    0.112193E-003
     -3.95      3.70    0.912428E-004
     -3.95      3.75    0.737754E-004
     -3.95      3.80    0.593061E-004
     -3.95      3.85    0.473966E-004
     -3.95      3.90    0.376562E-004
     -3.95      3.95    0.297406E-004
     -3.95      4.00    0.233495E-004
     -3.95      4.05    0.182234E-004
     -3.95      4.10    0.141392E-004
     -3.95      4.15    0.109065E-004
     -3.95      4.20    0.836384E-005
     -3.95      4.25    0.637633E-005
     -3.95      4.30    0.483219E-005
     -3.95      4.35    0.363990E-005
     -3.95      4.40    0.272507E-005
     -3.95      4.45    0.202758E-005
     -3.95      4.50    0.149924E-005
     -3.95      4.55    0.110165E-005
     -3.95      4.60    0.804456E-006
     -3.95      4.65    0.583779E-006
     -3.95      4.70    0.420928E-006
     -3.95      4.75    0.301336E-006
     -3.95      4.80    0.213843E-006
     -3.95      4.85    0.150088E-006
     -3.95      4.90    0.103903E-006
     -3.95      4.95    0.707718E-007
     -3.95      5.00    0.473408E-007
     -3.95      5.05    0.310594E-007
     -3.95      5.10    0.199803E-007
     -3.95      5.15    0.126128E-007
     -3.95      5.20    0.783987E-008
     -3.95      5.25    0.483720E-008
     -3.95      5.30    0.300614E-008
     -3.95      5.35    0.191670E-008
     -3.95      5.40    0.127513E-008
     -3.95      5.45    0.892666E-009
     -3.95      5.50    0.657657E-009
     -3.95      5.55    0.508848E-009
     -3.95      5.60    0.413111E-009
     -3.95      5.65    0.352233E-009
     -3.95      5.70    0.314296E-009
     -3.95      5.75    0.290996E-009
     -3.95      5.80    0.276422E-009
     -3.95      5.85    0.266267E-009
     -3.95      5.90    0.257627E-009
     -3.95      5.95    0.247606E-009
     -3.95      6.00    0.233373E-009
     -3.95      6.05    0.212425E-009
     -3.95      6.10    0.182447E-009
     -3.95      6.15    0.144459E-009
     -3.95      6.20    0.102256E-009
     -3.95      6.25    0.617764E-010
     -3.95      6.30    0.287715E-010
     -3.95      6.35    0.738335E-011
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.504523E-011
     -3.90     -6.30    0.194887E-010
     -3.90     -6.25    0.417117E-010
     -3.90     -6.20    0.702297E-010
     -3.90     -6.15    0.104998E-009
     -3.90     -6.10    0.148648E-009
     -3.90     -6.05    0.205925E-009
     -3.90     -6.00    0.285588E-009
     -3.90     -5.95    0.400689E-009
     -3.90     -5.90    0.568973E-009
     -3.90     -5.85    0.816622E-009
     -3.90     -5.80    0.117906E-008
     -3.90     -5.75    0.170594E-008
     -3.90     -5.70    0.246937E-008
     -3.90     -5.65    0.356885E-008
     -3.90     -5.60    0.515115E-008
     -3.90     -5.55    0.742821E-008
     -3.90     -5.50    0.107178E-007
     -3.90     -5.45    0.154821E-007
     -3.90     -5.40    0.223779E-007
     -3.90     -5.35    0.323114E-007
     -3.90     -5.30    0.465466E-007
     -3.90     -5.25    0.668340E-007
     -3.90     -5.20    0.956039E-007
     -3.90     -5.15    0.136156E-006
     -3.90     -5.10    0.192855E-006
     -3.90     -5.05    0.271452E-006
     -3.90     -5.00    0.379509E-006
     -3.90     -4.95    0.527037E-006
     -3.90     -4.90    0.727256E-006
     -3.90     -4.85    0.997332E-006
     -3.90     -4.80    0.135936E-005
     -3.90     -4.75    0.184161E-005
     -3.90     -4.70    0.248011E-005
     -3.90     -4.65    0.332073E-005
     -3.90     -4.60    0.442102E-005
     -3.90     -4.55    0.585192E-005
     -3.90     -4.50    0.769912E-005
     -3.90     -4.45    0.100649E-004
     -3.90     -4.40    0.130709E-004
     -3.90     -4.35    0.168615E-004
     -3.90     -4.30    0.216068E-004
     -3.90     -4.25    0.275052E-004
     -3.90     -4.20    0.347858E-004
     -3.90     -4.15    0.437110E-004
     -3.90     -4.10    0.545800E-004
     -3.90     -4.05    0.677322E-004
     -3.90     -4.00    0.835469E-004
     -3.90     -3.95    0.102440E-003
     -3.90     -3.90    0.124857E-003
     -3.90     -3.85    0.151271E-003
     -3.90     -3.80    0.182176E-003
     -3.90     -3.75    0.218087E-003
     -3.90     -3.70    0.259530E-003
     -3.90     -3.65    0.307034E-003
     -3.90     -3.60    0.361117E-003
     -3.90     -3.55    0.422280E-003
     -3.90     -3.50    0.490998E-003
     -3.90     -3.45    0.567716E-003
     -3.90     -3.40    0.652845E-003
     -3.90     -3.35    0.746744E-003
     -3.90     -3.30    0.849706E-003
     -3.90     -3.25    0.961950E-003
     -3.90     -3.20    0.108361E-002
     -3.90     -3.15    0.121472E-002
     -3.90     -3.10    0.135523E-002
     -3.90     -3.05    0.150499E-002
     -3.90     -3.00    0.166375E-002
     -3.90     -2.95    0.183117E-002
     -3.90     -2.90    0.200683E-002
     -3.90     -2.85    0.219022E-002
     -3.90     -2.80    0.238081E-002
     -3.90     -2.75    0.257800E-002
     -3.90     -2.70    0.278116E-002
     -3.90     -2.65    0.298963E-002
     -3.90     -2.60    0.320273E-002
     -3.90     -2.55    0.341976E-002
     -3.90     -2.50    0.364002E-002
     -3.90     -2.45    0.386280E-002
     -3.90     -2.40    0.408738E-002
     -3.90     -2.35    0.431307E-002
     -3.90     -2.30    0.453919E-002
     -3.90     -2.25    0.476512E-002
     -3.90     -2.20    0.499024E-002
     -3.90     -2.15    0.521398E-002
     -3.90     -2.10    0.543586E-002
     -3.90     -2.05    0.565543E-002
     -3.90     -2.00    0.587232E-002
     -3.90     -1.95    0.608621E-002
     -3.90     -1.90    0.629682E-002
     -3.90     -1.85    0.650389E-002
     -3.90     -1.80    0.670721E-002
     -3.90     -1.75    0.690662E-002
     -3.90     -1.70    0.710200E-002
     -3.90     -1.65    0.729326E-002
     -3.90     -1.60    0.748033E-002
     -3.90     -1.55    0.766314E-002
     -3.90     -1.50    0.784164E-002
     -3.90     -1.45    0.801583E-002
     -3.90     -1.40    0.818571E-002
     -3.90     -1.35    0.835132E-002
     -3.90     -1.30    0.851267E-002
     -3.90     -1.25    0.866977E-002
     -3.90     -1.20    0.882262E-002
     -3.90     -1.15    0.897125E-002
     -3.90     -1.10    0.911567E-002
     -3.90     -1.05    0.925592E-002
     -3.90     -1.00    0.939200E-002
     -3.90     -0.95    0.952387E-002
     -3.90     -0.90    0.965152E-002
     -3.90     -0.85    0.977488E-002
     -3.90     -0.80    0.989390E-002
     -3.90     -0.75    0.100085E-001
     -3.90     -0.70    0.101186E-001
     -3.90     -0.65    0.102241E-001
     -3.90     -0.60    0.103247E-001
     -3.90     -0.55    0.104202E-001
     -3.90     -0.50    0.105106E-001
     -3.90     -0.45    0.105957E-001
     -3.90     -0.40    0.106752E-001
     -3.90     -0.35    0.107491E-001
     -3.90     -0.30    0.108170E-001
     -3.90     -0.25    0.108788E-001
     -3.90     -0.20    0.109343E-001
     -3.90     -0.15    0.109833E-001
     -3.90     -0.10    0.110257E-001
     -3.90     -0.05    0.110614E-001
     -3.90      0.00    0.110901E-001
     -3.90      0.05    0.111118E-001
     -3.90      0.10    0.111263E-001
     -3.90      0.15    0.111336E-001
     -3.90      0.20    0.111336E-001
     -3.90      0.25    0.111261E-001
     -3.90      0.30    0.111110E-001
     -3.90      0.35    0.110884E-001
     -3.90      0.40    0.110580E-001
     -3.90      0.45    0.110198E-001
     -3.90      0.50    0.109737E-001
     -3.90      0.55    0.109198E-001
     -3.90      0.60    0.108579E-001
     -3.90      0.65    0.107880E-001
     -3.90      0.70    0.107099E-001
     -3.90      0.75    0.106236E-001
     -3.90      0.80    0.105289E-001
     -3.90      0.85    0.104258E-001
     -3.90      0.90    0.103142E-001
     -3.90      0.95    0.101940E-001
     -3.90      1.00    0.100652E-001
     -3.90      1.05    0.992771E-002
     -3.90      1.10    0.978148E-002
     -3.90      1.15    0.962649E-002
     -3.90      1.20    0.946273E-002
     -3.90      1.25    0.929024E-002
     -3.90      1.30    0.910904E-002
     -3.90      1.35    0.891922E-002
     -3.90      1.40    0.872090E-002
     -3.90      1.45    0.851423E-002
     -3.90      1.50    0.829942E-002
     -3.90      1.55    0.807672E-002
     -3.90      1.60    0.784647E-002
     -3.90      1.65    0.760902E-002
     -3.90      1.70    0.736480E-002
     -3.90      1.75    0.711431E-002
     -3.90      1.80    0.685808E-002
     -3.90      1.85    0.659673E-002
     -3.90      1.90    0.633095E-002
     -3.90      1.95    0.606144E-002
     -3.90      2.00    0.578900E-002
     -3.90      2.05    0.551444E-002
     -3.90      2.10    0.523865E-002
     -3.90      2.15    0.496253E-002
     -3.90      2.20    0.468704E-002
     -3.90      2.25    0.441314E-002
     -3.90      2.30    0.414180E-002
     -3.90      2.35    0.387403E-002
     -3.90      2.40    0.361082E-002
     -3.90      2.45    0.335319E-002
     -3.90      2.50    0.310214E-002
     -3.90      2.55    0.285860E-002
     -3.90      2.60    0.262347E-002
     -3.90      2.65    0.239758E-002
     -3.90      2.70    0.218166E-002
     -3.90      2.75    0.197636E-002
     -3.90      2.80    0.178220E-002
     -3.90      2.85    0.159960E-002
     -3.90      2.90    0.142880E-002
     -3.90      2.95    0.126995E-002
     -3.90      3.00    0.112305E-002
     -3.90      3.05    0.987999E-003
     -3.90      3.10    0.864571E-003
     -3.90      3.15    0.752446E-003
     -3.90      3.20    0.651218E-003
     -3.90      3.25    0.560413E-003
     -3.90      3.30    0.479495E-003
     -3.90      3.35    0.407879E-003
     -3.90      3.40    0.344935E-003
     -3.90      3.45    0.289999E-003
     -3.90      3.50    0.242385E-003
     -3.90      3.55    0.201403E-003
     -3.90      3.60    0.166372E-003
     -3.90      3.65    0.136633E-003
     -3.90      3.70    0.111557E-003
     -3.90      3.75    0.905550E-004
     -3.90      3.80    0.730795E-004
     -3.90      3.85    0.586317E-004
     -3.90      3.90    0.467631E-004
     -3.90      3.95    0.370763E-004
     -3.90      4.00    0.292220E-004
     -3.90      4.05    0.228958E-004
     -3.90      4.10    0.178342E-004
     -3.90      4.15    0.138108E-004
     -3.90      4.20    0.106329E-004
     -3.90      4.25    0.813837E-005
     -3.90      4.30    0.619248E-005
     -3.90      4.35    0.468422E-005
     -3.90      4.40    0.352262E-005
     -3.90      4.45    0.263362E-005
     -3.90      4.50    0.195739E-005
     -3.90      4.55    0.144610E-005
     -3.90      4.60    0.106187E-005
     -3.90      4.65    0.774886E-006
     -3.90      4.70    0.561811E-006
     -3.90      4.75    0.404396E-006
     -3.90      4.80    0.288586E-006
     -3.90      4.85    0.203753E-006
     -3.90      4.90    0.141992E-006
     -3.90      4.95    0.974696E-007
     -3.90      5.00    0.658237E-007
     -3.90      5.05    0.437166E-007
     -3.90      5.10    0.285777E-007
     -3.90      5.15    0.184239E-007
     -3.90      5.20    0.117582E-007
     -3.90      5.25    0.747516E-008
     -3.90      5.30    0.477701E-008
     -3.90      5.35    0.310288E-008
     -3.90      5.40    0.206635E-008
     -3.90      5.45    0.141959E-008
     -3.90      5.50    0.101053E-008
     -3.90      5.55    0.749379E-009
     -3.90      5.60    0.583716E-009
     -3.90      5.65    0.480880E-009
     -3.90      5.70    0.418977E-009
     -3.90      5.75    0.382729E-009
     -3.90      5.80    0.360765E-009
     -3.90      5.85    0.344901E-009
     -3.90      5.90    0.330186E-009
     -3.90      5.95    0.313622E-009
     -3.90      6.00    0.292031E-009
     -3.90      6.05    0.263055E-009
     -3.90      6.10    0.224439E-009
     -3.90      6.15    0.176771E-009
     -3.90      6.20    0.124461E-009
     -3.90      6.25    0.748170E-010
     -3.90      6.30    0.346081E-010
     -3.90      6.35    0.880547E-011
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.643622E-011
     -3.85     -6.30    0.247298E-010
     -3.85     -6.25    0.524196E-010
     -3.85     -6.20    0.873949E-010
     -3.85     -6.15    0.129623E-009
     -3.85     -6.10    0.182360E-009
     -3.85     -6.05    0.252324E-009
     -3.85     -6.00    0.350520E-009
     -3.85     -5.95    0.492627E-009
     -3.85     -5.90    0.699669E-009
     -3.85     -5.85    0.100334E-008
     -3.85     -5.80    0.144750E-008
     -3.85     -5.75    0.209742E-008
     -3.85     -5.70    0.304608E-008
     -3.85     -5.65    0.441992E-008
     -3.85     -5.60    0.639764E-008
     -3.85     -5.55    0.923746E-008
     -3.85     -5.50    0.133281E-007
     -3.85     -5.45    0.192460E-007
     -3.85     -5.40    0.278153E-007
     -3.85     -5.35    0.401785E-007
     -3.85     -5.30    0.579189E-007
     -3.85     -5.25    0.832290E-007
     -3.85     -5.20    0.119149E-006
     -3.85     -5.15    0.169846E-006
     -3.85     -5.10    0.240883E-006
     -3.85     -5.05    0.339566E-006
     -3.85     -5.00    0.475481E-006
     -3.85     -4.95    0.661150E-006
     -3.85     -4.90    0.912942E-006
     -3.85     -4.85    0.125203E-005
     -3.85     -4.80    0.170558E-005
     -3.85     -4.75    0.230826E-005
     -3.85     -4.70    0.310421E-005
     -3.85     -4.65    0.414930E-005
     -3.85     -4.60    0.551340E-005
     -3.85     -4.55    0.728242E-005
     -3.85     -4.50    0.955981E-005
     -3.85     -4.45    0.124692E-004
     -3.85     -4.40    0.161571E-004
     -3.85     -4.35    0.207968E-004
     -3.85     -4.30    0.265919E-004
     -3.85     -4.25    0.337779E-004
     -3.85     -4.20    0.426246E-004
     -3.85     -4.15    0.534393E-004
     -3.85     -4.10    0.665698E-004
     -3.85     -4.05    0.824084E-004
     -3.85     -4.00    0.101391E-003
     -3.85     -3.95    0.123993E-003
     -3.85     -3.90    0.150720E-003
     -3.85     -3.85    0.182103E-003
     -3.85     -3.80    0.218694E-003
     -3.85     -3.75    0.261058E-003
     -3.85     -3.70    0.309768E-003
     -3.85     -3.65    0.365392E-003
     -3.85     -3.60    0.428478E-003
     -3.85     -3.55    0.499544E-003
     -3.85     -3.50    0.579070E-003
     -3.85     -3.45    0.667495E-003
     -3.85     -3.40    0.765211E-003
     -3.85     -3.35    0.872545E-003
     -3.85     -3.30    0.989749E-003
     -3.85     -3.25    0.111697E-002
     -3.85     -3.20    0.125428E-002
     -3.85     -3.15    0.140162E-002
     -3.85     -3.10    0.155883E-002
     -3.85     -3.05    0.172568E-002
     -3.85     -3.00    0.190179E-002
     -3.85     -2.95    0.208671E-002
     -3.85     -2.90    0.227991E-002
     -3.85     -2.85    0.248078E-002
     -3.85     -2.80    0.268866E-002
     -3.85     -2.75    0.290286E-002
     -3.85     -2.70    0.312267E-002
     -3.85     -2.65    0.334733E-002
     -3.85     -2.60    0.357609E-002
     -3.85     -2.55    0.380821E-002
     -3.85     -2.50    0.404291E-002
     -3.85     -2.45    0.427945E-002
     -3.85     -2.40    0.451709E-002
     -3.85     -2.35    0.475511E-002
     -3.85     -2.30    0.499283E-002
     -3.85     -2.25    0.522958E-002
     -3.85     -2.20    0.546478E-002
     -3.85     -2.15    0.569787E-002
     -3.85     -2.10    0.592836E-002
     -3.85     -2.05    0.615585E-002
     -3.85     -2.00    0.637998E-002
     -3.85     -1.95    0.660046E-002
     -3.85     -1.90    0.681705E-002
     -3.85     -1.85    0.702953E-002
     -3.85     -1.80    0.723771E-002
     -3.85     -1.75    0.744146E-002
     -3.85     -1.70    0.764070E-002
     -3.85     -1.65    0.783537E-002
     -3.85     -1.60    0.802544E-002
     -3.85     -1.55    0.821086E-002
     -3.85     -1.50    0.839163E-002
     -3.85     -1.45    0.856776E-002
     -3.85     -1.40    0.873928E-002
     -3.85     -1.35    0.890627E-002
     -3.85     -1.30    0.906876E-002
     -3.85     -1.25    0.922678E-002
     -3.85     -1.20    0.938035E-002
     -3.85     -1.15    0.952948E-002
     -3.85     -1.10    0.967420E-002
     -3.85     -1.05    0.981455E-002
     -3.85     -1.00    0.995055E-002
     -3.85     -0.95    0.100822E-001
     -3.85     -0.90    0.102094E-001
     -3.85     -0.85    0.103322E-001
     -3.85     -0.80    0.104505E-001
     -3.85     -0.75    0.105643E-001
     -3.85     -0.70    0.106735E-001
     -3.85     -0.65    0.107778E-001
     -3.85     -0.60    0.108772E-001
     -3.85     -0.55    0.109716E-001
     -3.85     -0.50    0.110606E-001
     -3.85     -0.45    0.111443E-001
     -3.85     -0.40    0.112224E-001
     -3.85     -0.35    0.112947E-001
     -3.85     -0.30    0.113611E-001
     -3.85     -0.25    0.114213E-001
     -3.85     -0.20    0.114752E-001
     -3.85     -0.15    0.115226E-001
     -3.85     -0.10    0.115633E-001
     -3.85     -0.05    0.115973E-001
     -3.85      0.00    0.116244E-001
     -3.85      0.05    0.116445E-001
     -3.85      0.10    0.116576E-001
     -3.85      0.15    0.116634E-001
     -3.85      0.20    0.116620E-001
     -3.85      0.25    0.116532E-001
     -3.85      0.30    0.116369E-001
     -3.85      0.35    0.116132E-001
     -3.85      0.40    0.115818E-001
     -3.85      0.45    0.115429E-001
     -3.85      0.50    0.114962E-001
     -3.85      0.55    0.114419E-001
     -3.85      0.60    0.113798E-001
     -3.85      0.65    0.113098E-001
     -3.85      0.70    0.112318E-001
     -3.85      0.75    0.111459E-001
     -3.85      0.80    0.110517E-001
     -3.85      0.85    0.109492E-001
     -3.85      0.90    0.108383E-001
     -3.85      0.95    0.107189E-001
     -3.85      1.00    0.105909E-001
     -3.85      1.05    0.104542E-001
     -3.85      1.10    0.103087E-001
     -3.85      1.15    0.101544E-001
     -3.85      1.20    0.999111E-002
     -3.85      1.25    0.981891E-002
     -3.85      1.30    0.963776E-002
     -3.85      1.35    0.944767E-002
     -3.85      1.40    0.924871E-002
     -3.85      1.45    0.904099E-002
     -3.85      1.50    0.882468E-002
     -3.85      1.55    0.859999E-002
     -3.85      1.60    0.836719E-002
     -3.85      1.65    0.812659E-002
     -3.85      1.70    0.787858E-002
     -3.85      1.75    0.762360E-002
     -3.85      1.80    0.736220E-002
     -3.85      1.85    0.709494E-002
     -3.85      1.90    0.682249E-002
     -3.85      1.95    0.654554E-002
     -3.85      2.00    0.626482E-002
     -3.85      2.05    0.598114E-002
     -3.85      2.10    0.569536E-002
     -3.85      2.15    0.540839E-002
     -3.85      2.20    0.512117E-002
     -3.85      2.25    0.483467E-002
     -3.85      2.30    0.454988E-002
     -3.85      2.35    0.426784E-002
     -3.85      2.40    0.398959E-002
     -3.85      2.45    0.371621E-002
     -3.85      2.50    0.344875E-002
     -3.85      2.55    0.318825E-002
     -3.85      2.60    0.293568E-002
     -3.85      2.65    0.269199E-002
     -3.85      2.70    0.245802E-002
     -3.85      2.75    0.223455E-002
     -3.85      2.80    0.202224E-002
     -3.85      2.85    0.182162E-002
     -3.85      2.90    0.163308E-002
     -3.85      2.95    0.145689E-002
     -3.85      3.00    0.129317E-002
     -3.85      3.05    0.114194E-002
     -3.85      3.10    0.100306E-002
     -3.85      3.15    0.876306E-003
     -3.85      3.20    0.761331E-003
     -3.85      3.25    0.657712E-003
     -3.85      3.30    0.564947E-003
     -3.85      3.35    0.482466E-003
     -3.85      3.40    0.409636E-003
     -3.85      3.45    0.345776E-003
     -3.85      3.50    0.290169E-003
     -3.85      3.55    0.242082E-003
     -3.85      3.60    0.200785E-003
     -3.85      3.65    0.165562E-003
     -3.85      3.70    0.135723E-003
     -3.85      3.75    0.110614E-003
     -3.85      3.80    0.896243E-004
     -3.85      3.85    0.721916E-004
     -3.85      3.90    0.578064E-004
     -3.85      3.95    0.460132E-004
     -3.85      4.00    0.364092E-004
     -3.85      4.05    0.286403E-004
     -3.85      4.10    0.223977E-004
     -3.85      4.15    0.174143E-004
     -3.85      4.20    0.134613E-004
     -3.85      4.25    0.103453E-004
     -3.85      4.30    0.790460E-005
     -3.85      4.35    0.600510E-005
     -3.85      4.40    0.453632E-005
     -3.85      4.45    0.340764E-005
     -3.85      4.50    0.254539E-005
     -3.85      4.55    0.189037E-005
     -3.85      4.60    0.139552E-005
     -3.85      4.65    0.102379E-005
     -3.85      4.70    0.746120E-006
     -3.85      4.75    0.539781E-006
     -3.85      4.80    0.387183E-006
     -3.85      4.85    0.274891E-006
     -3.85      4.90    0.192815E-006
     -3.85      4.95    0.133396E-006
     -3.85      5.00    0.909538E-007
     -3.85      5.05    0.611305E-007
     -3.85      5.10    0.405513E-007
     -3.85      5.15    0.266156E-007
     -3.85      5.20    0.173471E-007
     -3.85      5.25    0.112833E-007
     -3.85      5.30    0.736913E-008
     -3.85      5.35    0.486023E-008
     -3.85      5.40    0.325324E-008
     -3.85      5.45    0.221775E-008
     -3.85      5.50    0.154815E-008
     -3.85      5.55    0.111651E-008
     -3.85      5.60    0.842715E-009
     -3.85      5.65    0.673839E-009
     -3.85      5.70    0.573137E-009
     -3.85      5.75    0.513827E-009
     -3.85      5.80    0.476639E-009
     -3.85      5.85    0.448344E-009
     -3.85      5.90    0.420634E-009
     -3.85      5.95    0.390050E-009
     -3.85      6.00    0.354208E-009
     -3.85      6.05    0.311577E-009
     -3.85      6.10    0.261066E-009
     -3.85      6.15    0.203068E-009
     -3.85      6.20    0.141956E-009
     -3.85      6.25    0.849958E-010
     -3.85      6.30    0.393413E-010
     -3.85      6.35    0.999033E-011
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.791658E-011
     -3.80     -6.30    0.303836E-010
     -3.80     -6.25    0.645304E-010
     -3.80     -6.20    0.107708E-009
     -3.80     -6.15    0.159696E-009
     -3.80     -6.10    0.224733E-009
     -3.80     -6.05    0.311609E-009
     -3.80     -6.00    0.433210E-009
     -3.80     -5.95    0.608063E-009
     -3.80     -5.90    0.861237E-009
     -3.80     -5.85    0.123005E-008
     -3.80     -5.80    0.176916E-008
     -3.80     -5.75    0.256317E-008
     -3.80     -5.70    0.373306E-008
     -3.80     -5.65    0.544116E-008
     -3.80     -5.60    0.791202E-008
     -3.80     -5.55    0.114632E-007
     -3.80     -5.50    0.165728E-007
     -3.80     -5.45    0.239517E-007
     -3.80     -5.40    0.346314E-007
     -3.80     -5.35    0.500468E-007
     -3.80     -5.30    0.721745E-007
     -3.80     -5.25    0.103749E-006
     -3.80     -5.20    0.148565E-006
     -3.80     -5.15    0.211841E-006
     -3.80     -5.10    0.300595E-006
     -3.80     -5.05    0.424057E-006
     -3.80     -5.00    0.594259E-006
     -3.80     -4.95    0.826810E-006
     -3.80     -4.90    0.114189E-005
     -3.80     -4.85    0.156555E-005
     -3.80     -4.80    0.213110E-005
     -3.80     -4.75    0.288093E-005
     -3.80     -4.70    0.386880E-005
     -3.80     -4.65    0.516248E-005
     -3.80     -4.60    0.684626E-005
     -3.80     -4.55    0.902332E-005
     -3.80     -4.50    0.118178E-004
     -3.80     -4.45    0.153779E-004
     -3.80     -4.40    0.198789E-004
     -3.80     -4.35    0.255279E-004
     -3.80     -4.30    0.325662E-004
     -3.80     -4.25    0.412718E-004
     -3.80     -4.20    0.519607E-004
     -3.80     -4.15    0.649899E-004
     -3.80     -4.10    0.807606E-004
     -3.80     -4.05    0.997223E-004
     -3.80     -4.00    0.122371E-003
     -3.80     -3.95    0.149245E-003
     -3.80     -3.90    0.180913E-003
     -3.80     -3.85    0.217966E-003
     -3.80     -3.80    0.261011E-003
     -3.80     -3.75    0.310663E-003
     -3.80     -3.70    0.367539E-003
     -3.80     -3.65    0.432240E-003
     -3.80     -3.60    0.505333E-003
     -3.80     -3.55    0.587342E-003
     -3.80     -3.50    0.678743E-003
     -3.80     -3.45    0.779954E-003
     -3.80     -3.40    0.891334E-003
     -3.80     -3.35    0.101316E-002
     -3.80     -3.30    0.114563E-002
     -3.80     -3.25    0.128880E-002
     -3.80     -3.20    0.144264E-002
     -3.80     -3.15    0.160701E-002
     -3.80     -3.10    0.178163E-002
     -3.80     -3.05    0.196615E-002
     -3.80     -3.00    0.216007E-002
     -3.80     -2.95    0.236282E-002
     -3.80     -2.90    0.257374E-002
     -3.80     -2.85    0.279211E-002
     -3.80     -2.80    0.301718E-002
     -3.80     -2.75    0.324815E-002
     -3.80     -2.70    0.348422E-002
     -3.80     -2.65    0.372457E-002
     -3.80     -2.60    0.396837E-002
     -3.80     -2.55    0.421482E-002
     -3.80     -2.50    0.446313E-002
     -3.80     -2.45    0.471253E-002
     -3.80     -2.40    0.496226E-002
     -3.80     -2.35    0.521157E-002
     -3.80     -2.30    0.545979E-002
     -3.80     -2.25    0.570627E-002
     -3.80     -2.20    0.595042E-002
     -3.80     -2.15    0.619171E-002
     -3.80     -2.10    0.642968E-002
     -3.80     -2.05    0.666396E-002
     -3.80     -2.00    0.689422E-002
     -3.80     -1.95    0.712021E-002
     -3.80     -1.90    0.734172E-002
     -3.80     -1.85    0.755856E-002
     -3.80     -1.80    0.777060E-002
     -3.80     -1.75    0.797774E-002
     -3.80     -1.70    0.817992E-002
     -3.80     -1.65    0.837714E-002
     -3.80     -1.60    0.856937E-002
     -3.80     -1.55    0.875661E-002
     -3.80     -1.50    0.893889E-002
     -3.80     -1.45    0.911624E-002
     -3.80     -1.40    0.928873E-002
     -3.80     -1.35    0.945646E-002
     -3.80     -1.30    0.961949E-002
     -3.80     -1.25    0.977787E-002
     -3.80     -1.20    0.993161E-002
     -3.80     -1.15    0.100807E-001
     -3.80     -1.10    0.102253E-001
     -3.80     -1.05    0.103653E-001
     -3.80     -1.00    0.105008E-001
     -3.80     -0.95    0.106318E-001
     -3.80     -0.90    0.107583E-001
     -3.80     -0.85    0.108802E-001
     -3.80     -0.80    0.109975E-001
     -3.80     -0.75    0.111101E-001
     -3.80     -0.70    0.112179E-001
     -3.80     -0.65    0.113209E-001
     -3.80     -0.60    0.114188E-001
     -3.80     -0.55    0.115116E-001
     -3.80     -0.50    0.115990E-001
     -3.80     -0.45    0.116810E-001
     -3.80     -0.40    0.117573E-001
     -3.80     -0.35    0.118278E-001
     -3.80     -0.30    0.118924E-001
     -3.80     -0.25    0.119507E-001
     -3.80     -0.20    0.120026E-001
     -3.80     -0.15    0.120480E-001
     -3.80     -0.10    0.120868E-001
     -3.80     -0.05    0.121188E-001
     -3.80      0.00    0.121439E-001
     -3.80      0.05    0.121621E-001
     -3.80      0.10    0.121733E-001
     -3.80      0.15    0.121773E-001
     -3.80      0.20    0.121742E-001
     -3.80      0.25    0.121638E-001
     -3.80      0.30    0.121461E-001
     -3.80      0.35    0.121211E-001
     -3.80      0.40    0.120886E-001
     -3.80      0.45    0.120487E-001
     -3.80      0.50    0.120014E-001
     -3.80      0.55    0.119466E-001
     -3.80      0.60    0.118843E-001
     -3.80      0.65    0.118144E-001
     -3.80      0.70    0.117368E-001
     -3.80      0.75    0.116514E-001
     -3.80      0.80    0.115581E-001
     -3.80      0.85    0.114567E-001
     -3.80      0.90    0.113471E-001
     -3.80      0.95    0.112291E-001
     -3.80      1.00    0.111025E-001
     -3.80      1.05    0.109673E-001
     -3.80      1.10    0.108233E-001
     -3.80      1.15    0.106704E-001
     -3.80      1.20    0.105085E-001
     -3.80      1.25    0.103375E-001
     -3.80      1.30    0.101572E-001
     -3.80      1.35    0.996781E-002
     -3.80      1.40    0.976917E-002
     -3.80      1.45    0.956139E-002
     -3.80      1.50    0.934460E-002
     -3.80      1.55    0.911897E-002
     -3.80      1.60    0.888471E-002
     -3.80      1.65    0.864210E-002
     -3.80      1.70    0.839146E-002
     -3.80      1.75    0.813321E-002
     -3.80      1.80    0.786786E-002
     -3.80      1.85    0.759596E-002
     -3.80      1.90    0.731812E-002
     -3.80      1.95    0.703500E-002
     -3.80      2.00    0.674732E-002
     -3.80      2.05    0.645582E-002
     -3.80      2.10    0.616136E-002
     -3.80      2.15    0.586480E-002
     -3.80      2.20    0.556710E-002
     -3.80      2.25    0.526920E-002
     -3.80      2.30    0.497212E-002
     -3.80      2.35    0.467689E-002
     -3.80      2.40    0.438459E-002
     -3.80      2.45    0.409632E-002
     -3.80      2.50    0.381322E-002
     -3.80      2.55    0.353637E-002
     -3.80      2.60    0.326686E-002
     -3.80      2.65    0.300569E-002
     -3.80      2.70    0.275385E-002
     -3.80      2.75    0.251222E-002
     -3.80      2.80    0.228160E-002
     -3.80      2.85    0.206267E-002
     -3.80      2.90    0.185594E-002
     -3.80      2.95    0.166184E-002
     -3.80      3.00    0.148061E-002
     -3.80      3.05    0.131240E-002
     -3.80      3.10    0.115719E-002
     -3.80      3.15    0.101485E-002
     -3.80      3.20    0.885126E-003
     -3.80      3.25    0.767663E-003
     -3.80      3.30    0.662008E-003
     -3.80      3.35    0.567619E-003
     -3.80      3.40    0.483880E-003
     -3.80      3.45    0.410104E-003
     -3.80      3.50    0.345557E-003
     -3.80      3.55    0.289473E-003
     -3.80      3.60    0.241078E-003
     -3.80      3.65    0.199604E-003
     -3.80      3.70    0.164302E-003
     -3.80      3.75    0.134455E-003
     -3.80      3.80    0.109386E-003
     -3.80      3.85    0.884665E-004
     -3.80      3.90    0.711242E-004
     -3.80      3.95    0.568420E-004
     -3.80      4.00    0.451586E-004
     -3.80      4.05    0.356658E-004
     -3.80      4.10    0.280047E-004
     -3.80      4.15    0.218624E-004
     -3.80      4.20    0.169693E-004
     -3.80      4.25    0.130958E-004
     -3.80      4.30    0.100488E-004
     -3.80      4.35    0.766742E-005
     -3.80      4.40    0.581809E-005
     -3.80      4.45    0.439077E-005
     -3.80      4.50    0.329551E-005
     -3.80      4.55    0.245957E-005
     -3.80      4.60    0.182484E-005
     -3.80      4.65    0.134544E-005
     -3.80      4.70    0.985312E-006
     -3.80      4.75    0.716238E-006
     -3.80      4.80    0.516284E-006
     -3.80      4.85    0.368559E-006
     -3.80      4.90    0.260203E-006
     -3.80      4.95    0.181451E-006
     -3.80      5.00    0.124912E-006
     -3.80      5.05    0.849158E-007
     -3.80      5.10    0.570796E-007
     -3.80      5.15    0.380343E-007
     -3.80      5.20    0.252065E-007
     -3.80      5.25    0.166845E-007
     -3.80      5.30    0.110770E-007
     -3.80      5.35    0.739911E-008
     -3.80      5.40    0.498487E-008
     -3.80      5.45    0.339418E-008
     -3.80      5.50    0.234769E-008
     -3.80      5.55    0.166637E-008
     -3.80      5.60    0.123178E-008
     -3.80      5.65    0.962526E-009
     -3.80      5.70    0.799664E-009
     -3.80      5.75    0.700750E-009
     -3.80      5.80    0.635762E-009
     -3.80      5.85    0.583851E-009
     -3.80      5.90    0.533303E-009
     -3.80      5.95    0.479628E-009
     -3.80      6.00    0.421989E-009
     -3.80      6.05    0.359973E-009
     -3.80      6.10    0.293799E-009
     -3.80      6.15    0.224405E-009
     -3.80      6.20    0.155560E-009
     -3.80      6.25    0.928490E-010
     -3.80      6.30    0.430112E-010
     -3.80      6.35    0.109970E-010
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.924170E-011
     -3.75     -6.30    0.356783E-010
     -3.75     -6.25    0.765032E-010
     -3.75     -6.20    0.128810E-009
     -3.75     -6.15    0.192392E-009
     -3.75     -6.10    0.271982E-009
     -3.75     -6.05    0.377735E-009
     -3.75     -6.00    0.525760E-009
     -3.75     -5.95    0.738331E-009
     -3.75     -5.90    0.104545E-008
     -3.75     -5.85    0.149179E-008
     -3.75     -5.80    0.214628E-008
     -3.75     -5.75    0.311602E-008
     -3.75     -5.70    0.455541E-008
     -3.75     -5.65    0.667572E-008
     -3.75     -5.60    0.976199E-008
     -3.75     -5.55    0.142130E-007
     -3.75     -5.50    0.206180E-007
     -3.75     -5.45    0.298579E-007
     -3.75     -5.40    0.432147E-007
     -3.75     -5.35    0.624733E-007
     -3.75     -5.30    0.901005E-007
     -3.75     -5.25    0.129490E-006
     -3.75     -5.20    0.185350E-006
     -3.75     -5.15    0.264167E-006
     -3.75     -5.10    0.374706E-006
     -3.75     -5.05    0.528507E-006
     -3.75     -5.00    0.740575E-006
     -3.75     -4.95    0.103026E-005
     -3.75     -4.90    0.142245E-005
     -3.75     -4.85    0.194905E-005
     -3.75     -4.80    0.265082E-005
     -3.75     -4.75    0.357940E-005
     -3.75     -4.70    0.480003E-005
     -3.75     -4.65    0.639439E-005
     -3.75     -4.60    0.846348E-005
     -3.75     -4.55    0.111305E-004
     -3.75     -4.50    0.145436E-004
     -3.75     -4.45    0.188789E-004
     -3.75     -4.40    0.243450E-004
     -3.75     -4.35    0.311868E-004
     -3.75     -4.30    0.396888E-004
     -3.75     -4.25    0.501768E-004
     -3.75     -4.20    0.630184E-004
     -3.75     -4.15    0.786256E-004
     -3.75     -4.10    0.974579E-004
     -3.75     -4.05    0.120026E-003
     -3.75     -4.00    0.146891E-003
     -3.75     -3.95    0.178654E-003
     -3.75     -3.90    0.215947E-003
     -3.75     -3.85    0.259421E-003
     -3.75     -3.80    0.309738E-003
     -3.75     -3.75    0.367559E-003
     -3.75     -3.70    0.433536E-003
     -3.75     -3.65    0.508294E-003
     -3.75     -3.60    0.592412E-003
     -3.75     -3.55    0.686409E-003
     -3.75     -3.50    0.790740E-003
     -3.75     -3.45    0.905788E-003
     -3.75     -3.40    0.103186E-002
     -3.75     -3.35    0.116917E-002
     -3.75     -3.30    0.131783E-002
     -3.75     -3.25    0.147780E-002
     -3.75     -3.20    0.164894E-002
     -3.75     -3.15    0.183099E-002
     -3.75     -3.10    0.202356E-002
     -3.75     -3.05    0.222615E-002
     -3.75     -3.00    0.243815E-002
     -3.75     -2.95    0.265885E-002
     -3.75     -2.90    0.288747E-002
     -3.75     -2.85    0.312317E-002
     -3.75     -2.80    0.336511E-002
     -3.75     -2.75    0.361240E-002
     -3.75     -2.70    0.386415E-002
     -3.75     -2.65    0.411947E-002
     -3.75     -2.60    0.437749E-002
     -3.75     -2.55    0.463738E-002
     -3.75     -2.50    0.489832E-002
     -3.75     -2.45    0.515952E-002
     -3.75     -2.40    0.542022E-002
     -3.75     -2.35    0.567969E-002
     -3.75     -2.30    0.593725E-002
     -3.75     -2.25    0.619226E-002
     -3.75     -2.20    0.644417E-002
     -3.75     -2.15    0.669249E-002
     -3.75     -2.10    0.693678E-002
     -3.75     -2.05    0.717671E-002
     -3.75     -2.00    0.741199E-002
     -3.75     -1.95    0.764242E-002
     -3.75     -1.90    0.786780E-002
     -3.75     -1.85    0.808802E-002
     -3.75     -1.80    0.830297E-002
     -3.75     -1.75    0.851258E-002
     -3.75     -1.70    0.871685E-002
     -3.75     -1.65    0.891579E-002
     -3.75     -1.60    0.910941E-002
     -3.75     -1.55    0.929775E-002
     -3.75     -1.50    0.948085E-002
     -3.75     -1.45    0.965880E-002
     -3.75     -1.40    0.983167E-002
     -3.75     -1.35    0.999959E-002
     -3.75     -1.30    0.101626E-001
     -3.75     -1.25    0.103209E-001
     -3.75     -1.20    0.104743E-001
     -3.75     -1.15    0.106230E-001
     -3.75     -1.10    0.107670E-001
     -3.75     -1.05    0.109064E-001
     -3.75     -1.00    0.110410E-001
     -3.75     -0.95    0.111711E-001
     -3.75     -0.90    0.112965E-001
     -3.75     -0.85    0.114172E-001
     -3.75     -0.80    0.115331E-001
     -3.75     -0.75    0.116443E-001
     -3.75     -0.70    0.117506E-001
     -3.75     -0.65    0.118519E-001
     -3.75     -0.60    0.119481E-001
     -3.75     -0.55    0.120390E-001
     -3.75     -0.50    0.121245E-001
     -3.75     -0.45    0.122045E-001
     -3.75     -0.40    0.122788E-001
     -3.75     -0.35    0.123473E-001
     -3.75     -0.30    0.124096E-001
     -3.75     -0.25    0.124657E-001
     -3.75     -0.20    0.125153E-001
     -3.75     -0.15    0.125584E-001
     -3.75     -0.10    0.125948E-001
     -3.75     -0.05    0.126244E-001
     -3.75      0.00    0.126472E-001
     -3.75      0.05    0.126631E-001
     -3.75      0.10    0.126719E-001
     -3.75      0.15    0.126738E-001
     -3.75      0.20    0.126686E-001
     -3.75      0.25    0.126562E-001
     -3.75      0.30    0.126367E-001
     -3.75      0.35    0.126100E-001
     -3.75      0.40    0.125761E-001
     -3.75      0.45    0.125351E-001
     -3.75      0.50    0.124869E-001
     -3.75      0.55    0.124316E-001
     -3.75      0.60    0.123691E-001
     -3.75      0.65    0.122994E-001
     -3.75      0.70    0.122224E-001
     -3.75      0.75    0.121379E-001
     -3.75      0.80    0.120458E-001
     -3.75      0.85    0.119459E-001
     -3.75      0.90    0.118381E-001
     -3.75      0.95    0.117221E-001
     -3.75      1.00    0.115977E-001
     -3.75      1.05    0.114647E-001
     -3.75      1.10    0.113230E-001
     -3.75      1.15    0.111723E-001
     -3.75      1.20    0.110126E-001
     -3.75      1.25    0.108436E-001
     -3.75      1.30    0.106652E-001
     -3.75      1.35    0.104774E-001
     -3.75      1.40    0.102800E-001
     -3.75      1.45    0.100732E-001
     -3.75      1.50    0.985691E-002
     -3.75      1.55    0.963138E-002
     -3.75      1.60    0.939675E-002
     -3.75      1.65    0.915323E-002
     -3.75      1.70    0.890112E-002
     -3.75      1.75    0.864079E-002
     -3.75      1.80    0.837272E-002
     -3.75      1.85    0.809741E-002
     -3.75      1.90    0.781546E-002
     -3.75      1.95    0.752747E-002
     -3.75      2.00    0.723412E-002
     -3.75      2.05    0.693613E-002
     -3.75      2.10    0.663430E-002
     -3.75      2.15    0.632950E-002
     -3.75      2.20    0.602262E-002
     -3.75      2.25    0.571462E-002
     -3.75      2.30    0.540647E-002
     -3.75      2.35    0.509924E-002
     -3.75      2.40    0.479399E-002
     -3.75      2.45    0.449188E-002
     -3.75      2.50    0.419405E-002
     -3.75      2.55    0.390167E-002
     -3.75      2.60    0.361587E-002
     -3.75      2.65    0.333776E-002
     -3.75      2.70    0.306841E-002
     -3.75      2.75    0.280885E-002
     -3.75      2.80    0.255998E-002
     -3.75      2.85    0.232262E-002
     -3.75      2.90    0.209745E-002
     -3.75      2.95    0.188502E-002
     -3.75      3.00    0.168575E-002
     -3.75      3.05    0.149989E-002
     -3.75      3.10    0.132758E-002
     -3.75      3.15    0.116880E-002
     -3.75      3.20    0.102341E-002
     -3.75      3.25    0.891118E-003
     -3.75      3.30    0.771557E-003
     -3.75      3.35    0.664229E-003
     -3.75      3.40    0.568549E-003
     -3.75      3.45    0.483843E-003
     -3.75      3.50    0.409373E-003
     -3.75      3.55    0.344353E-003
     -3.75      3.60    0.287977E-003
     -3.75      3.65    0.239428E-003
     -3.75      3.70    0.197904E-003
     -3.75      3.75    0.162625E-003
     -3.75      3.80    0.132851E-003
     -3.75      3.85    0.107887E-003
     -3.75      3.90    0.870942E-004
     -3.75      3.95    0.698903E-004
     -3.75      4.00    0.557523E-004
     -3.75      4.05    0.442128E-004
     -3.75      4.10    0.348582E-004
     -3.75      4.15    0.273251E-004
     -3.75      4.20    0.212981E-004
     -3.75      4.25    0.165064E-004
     -3.75      4.30    0.127208E-004
     -3.75      4.35    0.974873E-005
     -3.75      4.40    0.743021E-005
     -3.75      4.45    0.563249E-005
     -3.75      4.50    0.424667E-005
     -3.75      4.55    0.318405E-005
     -3.75      4.60    0.237334E-005
     -3.75      4.65    0.175796E-005
     -3.75      4.70    0.129332E-005
     -3.75      4.75    0.944459E-006
     -3.75      4.80    0.684079E-006
     -3.75      4.85    0.490997E-006
     -3.75      4.90    0.348872E-006
     -3.75      4.95    0.245189E-006
     -3.75      5.00    0.170364E-006
     -3.75      5.05    0.117055E-006
     -3.75      5.10    0.796233E-007
     -3.75      5.15    0.537378E-007
     -3.75      5.20    0.360973E-007
     -3.75      5.25    0.242180E-007
     -3.75      5.30    0.162808E-007
     -3.75      5.35    0.109863E-007
     -3.75      5.40    0.745003E-008
     -3.75      5.45    0.508437E-008
     -3.75      5.50    0.350883E-008
     -3.75      5.55    0.247399E-008
     -3.75      5.60    0.180810E-008
     -3.75      5.65    0.138853E-008
     -3.75      5.70    0.112819E-008
     -3.75      5.75    0.963328E-009
     -3.75      5.80    0.849897E-009
     -3.75      5.85    0.758497E-009
     -3.75      5.90    0.672677E-009
     -3.75      5.95    0.586645E-009
     -3.75      6.00    0.499317E-009
     -3.75      6.05    0.412671E-009
     -3.75      6.10    0.327392E-009
     -3.75      6.15    0.244857E-009
     -3.75      6.20    0.167779E-009
     -3.75      6.25    0.999182E-010
     -3.75      6.30    0.463357E-010
     -3.75      6.35    0.118859E-010
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.101755E-010
     -3.70     -6.30    0.398504E-010
     -3.70     -6.25    0.868291E-010
     -3.70     -6.20    0.148480E-009
     -3.70     -6.15    0.224434E-009
     -3.70     -6.10    0.319187E-009
     -3.70     -6.05    0.444923E-009
     -3.70     -6.00    0.621536E-009
     -3.70     -5.95    0.876300E-009
     -3.70     -5.90    0.124744E-008
     -3.70     -5.85    0.179016E-008
     -3.70     -5.80    0.258969E-008
     -3.70     -5.75    0.377866E-008
     -3.70     -5.70    0.555384E-008
     -3.70     -5.65    0.818615E-008
     -3.70     -5.60    0.120409E-007
     -3.70     -5.55    0.176236E-007
     -3.70     -5.50    0.256705E-007
     -3.70     -5.45    0.372711E-007
     -3.70     -5.40    0.540120E-007
     -3.70     -5.35    0.781090E-007
     -3.70     -5.30    0.112617E-006
     -3.70     -5.25    0.161732E-006
     -3.70     -5.20    0.231261E-006
     -3.70     -5.15    0.329222E-006
     -3.70     -5.10    0.466433E-006
     -3.70     -5.05    0.657203E-006
     -3.70     -5.00    0.920108E-006
     -3.70     -4.95    0.127905E-005
     -3.70     -4.90    0.176458E-005
     -3.70     -4.85    0.241579E-005
     -3.70     -4.80    0.328230E-005
     -3.70     -4.75    0.442681E-005
     -3.70     -4.70    0.592803E-005
     -3.70     -4.65    0.788379E-005
     -3.70     -4.60    0.104146E-004
     -3.70     -4.55    0.136667E-004
     -3.70     -4.50    0.178156E-004
     -3.70     -4.45    0.230698E-004
     -3.70     -4.40    0.296751E-004
     -3.70     -4.35    0.379194E-004
     -3.70     -4.30    0.481352E-004
     -3.70     -4.25    0.607010E-004
     -3.70     -4.20    0.760417E-004
     -3.70     -4.15    0.946297E-004
     -3.70     -4.10    0.116988E-003
     -3.70     -4.05    0.143694E-003
     -3.70     -4.00    0.175372E-003
     -3.70     -3.95    0.212691E-003
     -3.70     -3.90    0.256344E-003
     -3.70     -3.85    0.307041E-003
     -3.70     -3.80    0.365490E-003
     -3.70     -3.75    0.432394E-003
     -3.70     -3.70    0.508434E-003
     -3.70     -3.65    0.594248E-003
     -3.70     -3.60    0.690410E-003
     -3.70     -3.55    0.797423E-003
     -3.70     -3.50    0.915705E-003
     -3.70     -3.45    0.104559E-002
     -3.70     -3.40    0.118731E-002
     -3.70     -3.35    0.134101E-002
     -3.70     -3.30    0.150667E-002
     -3.70     -3.25    0.168416E-002
     -3.70     -3.20    0.187321E-002
     -3.70     -3.15    0.207342E-002
     -3.70     -3.10    0.228428E-002
     -3.70     -3.05    0.250515E-002
     -3.70     -3.00    0.273529E-002
     -3.70     -2.95    0.297385E-002
     -3.70     -2.90    0.321993E-002
     -3.70     -2.85    0.347259E-002
     -3.70     -2.80    0.373088E-002
     -3.70     -2.75    0.399382E-002
     -3.70     -2.70    0.426048E-002
     -3.70     -2.65    0.452991E-002
     -3.70     -2.60    0.480119E-002
     -3.70     -2.55    0.507347E-002
     -3.70     -2.50    0.534593E-002
     -3.70     -2.45    0.561778E-002
     -3.70     -2.40    0.588826E-002
     -3.70     -2.35    0.615667E-002
     -3.70     -2.30    0.642233E-002
     -3.70     -2.25    0.668466E-002
     -3.70     -2.20    0.694311E-002
     -3.70     -2.15    0.719726E-002
     -3.70     -2.10    0.744671E-002
     -3.70     -2.05    0.769116E-002
     -3.70     -2.00    0.793039E-002
     -3.70     -1.95    0.816420E-002
     -3.70     -1.90    0.839247E-002
     -3.70     -1.85    0.861511E-002
     -3.70     -1.80    0.883206E-002
     -3.70     -1.75    0.904331E-002
     -3.70     -1.70    0.924887E-002
     -3.70     -1.65    0.944878E-002
     -3.70     -1.60    0.964310E-002
     -3.70     -1.55    0.983189E-002
     -3.70     -1.50    0.100152E-001
     -3.70     -1.45    0.101932E-001
     -3.70     -1.40    0.103660E-001
     -3.70     -1.35    0.105336E-001
     -3.70     -1.30    0.106962E-001
     -3.70     -1.25    0.108539E-001
     -3.70     -1.20    0.110067E-001
     -3.70     -1.15    0.111547E-001
     -3.70     -1.10    0.112978E-001
     -3.70     -1.05    0.114362E-001
     -3.70     -1.00    0.115698E-001
     -3.70     -0.95    0.116986E-001
     -3.70     -0.90    0.118227E-001
     -3.70     -0.85    0.119420E-001
     -3.70     -0.80    0.120564E-001
     -3.70     -0.75    0.121659E-001
     -3.70     -0.70    0.122704E-001
     -3.70     -0.65    0.123698E-001
     -3.70     -0.60    0.124641E-001
     -3.70     -0.55    0.125529E-001
     -3.70     -0.50    0.126363E-001
     -3.70     -0.45    0.127141E-001
     -3.70     -0.40    0.127861E-001
     -3.70     -0.35    0.128521E-001
     -3.70     -0.30    0.129119E-001
     -3.70     -0.25    0.129654E-001
     -3.70     -0.20    0.130124E-001
     -3.70     -0.15    0.130527E-001
     -3.70     -0.10    0.130863E-001
     -3.70     -0.05    0.131131E-001
     -3.70      0.00    0.131330E-001
     -3.70      0.05    0.131461E-001
     -3.70      0.10    0.131522E-001
     -3.70      0.15    0.131514E-001
     -3.70      0.20    0.131435E-001
     -3.70      0.25    0.131287E-001
     -3.70      0.30    0.131069E-001
     -3.70      0.35    0.130781E-001
     -3.70      0.40    0.130425E-001
     -3.70      0.45    0.130000E-001
     -3.70      0.50    0.129507E-001
     -3.70      0.55    0.128947E-001
     -3.70      0.60    0.128320E-001
     -3.70      0.65    0.127625E-001
     -3.70      0.70    0.126861E-001
     -3.70      0.75    0.126028E-001
     -3.70      0.80    0.125123E-001
     -3.70      0.85    0.124144E-001
     -3.70      0.90    0.123089E-001
     -3.70      0.95    0.121955E-001
     -3.70      1.00    0.120740E-001
     -3.70      1.05    0.119441E-001
     -3.70      1.10    0.118054E-001
     -3.70      1.15    0.116579E-001
     -3.70      1.20    0.115013E-001
     -3.70      1.25    0.113352E-001
     -3.70      1.30    0.111596E-001
     -3.70      1.35    0.109743E-001
     -3.70      1.40    0.107792E-001
     -3.70      1.45    0.105743E-001
     -3.70      1.50    0.103596E-001
     -3.70      1.55    0.101352E-001
     -3.70      1.60    0.990121E-002
     -3.70      1.65    0.965789E-002
     -3.70      1.70    0.940543E-002
     -3.70      1.75    0.914419E-002
     -3.70      1.80    0.887459E-002
     -3.70      1.85    0.859711E-002
     -3.70      1.90    0.831229E-002
     -3.70      1.95    0.802070E-002
     -3.70      2.00    0.772297E-002
     -3.70      2.05    0.741980E-002
     -3.70      2.10    0.711194E-002
     -3.70      2.15    0.680023E-002
     -3.70      2.20    0.648552E-002
     -3.70      2.25    0.616873E-002
     -3.70      2.30    0.585084E-002
     -3.70      2.35    0.553286E-002
     -3.70      2.40    0.521588E-002
     -3.70      2.45    0.490106E-002
     -3.70      2.50    0.458957E-002
     -3.70      2.55    0.428261E-002
     -3.70      2.60    0.398136E-002
     -3.70      2.65    0.368702E-002
     -3.70      2.70    0.340074E-002
     -3.70      2.75    0.312365E-002
     -3.70      2.80    0.285680E-002
     -3.70      2.85    0.260112E-002
     -3.70      2.90    0.235744E-002
     -3.70      2.95    0.212648E-002
     -3.70      3.00    0.190879E-002
     -3.70      3.05    0.170479E-002
     -3.70      3.10    0.151475E-002
     -3.70      3.15    0.133879E-002
     -3.70      3.20    0.117688E-002
     -3.70      3.25    0.102886E-002
     -3.70      3.30    0.894428E-003
     -3.70      3.35    0.773158E-003
     -3.70      3.40    0.664515E-003
     -3.70      3.45    0.567856E-003
     -3.70      3.50    0.482458E-003
     -3.70      3.55    0.407530E-003
     -3.70      3.60    0.342241E-003
     -3.70      3.65    0.285741E-003
     -3.70      3.70    0.237178E-003
     -3.70      3.75    0.195716E-003
     -3.70      3.80    0.160552E-003
     -3.70      3.85    0.130927E-003
     -3.70      3.90    0.106135E-003
     -3.70      3.95    0.855249E-004
     -3.70      4.00    0.685084E-004
     -3.70      4.05    0.545547E-004
     -3.70      4.10    0.431910E-004
     -3.70      4.15    0.339990E-004
     -3.70      4.20    0.266122E-004
     -3.70      4.25    0.207137E-004
     -3.70      4.30    0.160326E-004
     -3.70      4.35    0.123405E-004
     -3.70      4.40    0.944642E-005
     -3.70      4.45    0.719174E-005
     -3.70      4.50    0.544545E-005
     -3.70      4.55    0.410032E-005
     -3.70      4.60    0.306945E-005
     -3.70      4.65    0.228337E-005
     -3.70      4.70    0.168712E-005
     -3.70      4.75    0.123745E-005
     -3.70      4.80    0.900495E-006
     -3.70      4.85    0.649732E-006
     -3.70      4.90    0.464535E-006
     -3.70      4.95    0.328894E-006
     -3.70      5.00    0.230513E-006
     -3.70      5.05    0.159947E-006
     -3.70      5.10    0.109971E-006
     -3.70      5.15    0.750585E-007
     -3.70      5.20    0.509921E-007
     -3.70      5.25    0.345825E-007
     -3.70      5.30    0.234740E-007
     -3.70      5.35    0.159673E-007
     -3.70      5.40    0.108935E-007
     -3.70      5.45    0.746602E-008
     -3.70      5.50    0.516476E-008
     -3.70      5.55    0.363948E-008
     -3.70      5.60    0.264554E-008
     -3.70      5.65    0.200721E-008
     -3.70      5.70    0.159691E-008
     -3.70      5.75    0.132639E-008
     -3.70      5.80    0.113489E-008
     -3.70      5.85    0.981965E-009
     -3.70      5.90    0.845073E-009
     -3.70      5.95    0.715730E-009
     -3.70      6.00    0.591979E-009
     -3.70      6.05    0.475189E-009
     -3.70      6.10    0.367062E-009
     -3.70      6.15    0.269084E-009
     -3.70      6.20    0.181899E-009
     -3.70      6.25    0.107682E-009
     -3.70      6.30    0.499208E-010
     -3.70      6.35    0.128383E-010
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.107333E-010
     -3.65     -6.30    0.425807E-010
     -3.65     -6.25    0.946046E-010
     -3.65     -6.20    0.165042E-009
     -3.65     -6.15    0.253418E-009
     -3.65     -6.10    0.363886E-009
     -3.65     -6.05    0.510423E-009
     -3.65     -6.00    0.718036E-009
     -3.65     -5.95    0.102176E-008
     -3.65     -5.90    0.147080E-008
     -3.65     -5.85    0.213411E-008
     -3.65     -5.80    0.311619E-008
     -3.65     -5.75    0.458163E-008
     -3.65     -5.70    0.677680E-008
     -3.65     -5.65    0.100461E-007
     -3.65     -5.60    0.148581E-007
     -3.65     -5.55    0.218547E-007
     -3.65     -5.50    0.319626E-007
     -3.65     -5.45    0.465315E-007
     -3.65     -5.40    0.675157E-007
     -3.65     -5.35    0.976593E-007
     -3.65     -5.30    0.140725E-006
     -3.65     -5.25    0.201883E-006
     -3.65     -5.20    0.288282E-006
     -3.65     -5.15    0.409724E-006
     -3.65     -5.10    0.579491E-006
     -3.65     -5.05    0.815170E-006
     -3.65     -5.00    0.113960E-005
     -3.65     -4.95    0.158208E-005
     -3.65     -4.90    0.218009E-005
     -3.65     -4.85    0.298127E-005
     -3.65     -4.80    0.404587E-005
     -3.65     -4.75    0.544960E-005
     -3.65     -4.70    0.728677E-005
     -3.65     -4.65    0.967413E-005
     -3.65     -4.60    0.127545E-004
     -3.65     -4.55    0.167009E-004
     -3.65     -4.50    0.217200E-004
     -3.65     -4.45    0.280571E-004
     -3.65     -4.40    0.359999E-004
     -3.65     -4.35    0.458841E-004
     -3.65     -4.30    0.580947E-004
     -3.65     -4.25    0.730684E-004
     -3.65     -4.20    0.912922E-004
     -3.65     -4.15    0.113305E-003
     -3.65     -4.10    0.139698E-003
     -3.65     -4.05    0.171116E-003
     -3.65     -4.00    0.208253E-003
     -3.65     -3.95    0.251842E-003
     -3.65     -3.90    0.302635E-003
     -3.65     -3.85    0.361393E-003
     -3.65     -3.80    0.428870E-003
     -3.65     -3.75    0.505799E-003
     -3.65     -3.70    0.592877E-003
     -3.65     -3.65    0.690744E-003
     -3.65     -3.60    0.799956E-003
     -3.65     -3.55    0.920980E-003
     -3.65     -3.50    0.105418E-002
     -3.65     -3.45    0.119983E-002
     -3.65     -3.40    0.135806E-002
     -3.65     -3.35    0.152891E-002
     -3.65     -3.30    0.171226E-002
     -3.65     -3.25    0.190783E-002
     -3.65     -3.20    0.211522E-002
     -3.65     -3.15    0.233390E-002
     -3.65     -3.10    0.256320E-002
     -3.65     -3.05    0.280236E-002
     -3.65     -3.00    0.305048E-002
     -3.65     -2.95    0.330661E-002
     -3.65     -2.90    0.356971E-002
     -3.65     -2.85    0.383873E-002
     -3.65     -2.80    0.411265E-002
     -3.65     -2.75    0.439043E-002
     -3.65     -2.70    0.467107E-002
     -3.65     -2.65    0.495358E-002
     -3.65     -2.60    0.523703E-002
     -3.65     -2.55    0.552056E-002
     -3.65     -2.50    0.580333E-002
     -3.65     -2.45    0.608459E-002
     -3.65     -2.40    0.636360E-002
     -3.65     -2.35    0.663968E-002
     -3.65     -2.30    0.691220E-002
     -3.65     -2.25    0.718059E-002
     -3.65     -2.20    0.744438E-002
     -3.65     -2.15    0.770317E-002
     -3.65     -2.10    0.795663E-002
     -3.65     -2.05    0.820452E-002
     -3.65     -2.00    0.844663E-002
     -3.65     -1.95    0.868283E-002
     -3.65     -1.90    0.891304E-002
     -3.65     -1.85    0.913721E-002
     -3.65     -1.80    0.935534E-002
     -3.65     -1.75    0.956744E-002
     -3.65     -1.70    0.977357E-002
     -3.65     -1.65    0.997380E-002
     -3.65     -1.60    0.101682E-001
     -3.65     -1.55    0.103569E-001
     -3.65     -1.50    0.105400E-001
     -3.65     -1.45    0.107175E-001
     -3.65     -1.40    0.108897E-001
     -3.65     -1.35    0.110567E-001
     -3.65     -1.30    0.112186E-001
     -3.65     -1.25    0.113755E-001
     -3.65     -1.20    0.115274E-001
     -3.65     -1.15    0.116743E-001
     -3.65     -1.10    0.118164E-001
     -3.65     -1.05    0.119536E-001
     -3.65     -1.00    0.120859E-001
     -3.65     -0.95    0.122134E-001
     -3.65     -0.90    0.123360E-001
     -3.65     -0.85    0.124537E-001
     -3.65     -0.80    0.125664E-001
     -3.65     -0.75    0.126740E-001
     -3.65     -0.70    0.127766E-001
     -3.65     -0.65    0.128740E-001
     -3.65     -0.60    0.129661E-001
     -3.65     -0.55    0.130527E-001
     -3.65     -0.50    0.131337E-001
     -3.65     -0.45    0.132090E-001
     -3.65     -0.40    0.132783E-001
     -3.65     -0.35    0.133416E-001
     -3.65     -0.30    0.133985E-001
     -3.65     -0.25    0.134490E-001
     -3.65     -0.20    0.134929E-001
     -3.65     -0.15    0.135301E-001
     -3.65     -0.10    0.135604E-001
     -3.65     -0.05    0.135838E-001
     -3.65      0.00    0.136004E-001
     -3.65      0.05    0.136100E-001
     -3.65      0.10    0.136127E-001
     -3.65      0.15    0.136085E-001
     -3.65      0.20    0.135974E-001
     -3.65      0.25    0.135795E-001
     -3.65      0.30    0.135548E-001
     -3.65      0.35    0.135233E-001
     -3.65      0.40    0.134854E-001
     -3.65      0.45    0.134410E-001
     -3.65      0.50    0.133903E-001
     -3.65      0.55    0.133334E-001
     -3.65      0.60    0.132703E-001
     -3.65      0.65    0.132010E-001
     -3.65      0.70    0.131254E-001
     -3.65      0.75    0.130434E-001
     -3.65      0.80    0.129549E-001
     -3.65      0.85    0.128595E-001
     -3.65      0.90    0.127569E-001
     -3.65      0.95    0.126469E-001
     -3.65      1.00    0.125291E-001
     -3.65      1.05    0.124030E-001
     -3.65      1.10    0.122684E-001
     -3.65      1.15    0.121250E-001
     -3.65      1.20    0.119724E-001
     -3.65      1.25    0.118103E-001
     -3.65      1.30    0.116385E-001
     -3.65      1.35    0.114567E-001
     -3.65      1.40    0.112648E-001
     -3.65      1.45    0.110628E-001
     -3.65      1.50    0.108507E-001
     -3.65      1.55    0.106285E-001
     -3.65      1.60    0.103963E-001
     -3.65      1.65    0.101542E-001
     -3.65      1.70    0.990250E-002
     -3.65      1.75    0.964148E-002
     -3.65      1.80    0.937151E-002
     -3.65      1.85    0.909303E-002
     -3.65      1.90    0.880655E-002
     -3.65      1.95    0.851259E-002
     -3.65      2.00    0.821175E-002
     -3.65      2.05    0.790469E-002
     -3.65      2.10    0.759212E-002
     -3.65      2.15    0.727483E-002
     -3.65      2.20    0.695363E-002
     -3.65      2.25    0.662941E-002
     -3.65      2.30    0.630308E-002
     -3.65      2.35    0.597567E-002
     -3.65      2.40    0.564824E-002
     -3.65      2.45    0.532194E-002
     -3.65      2.50    0.499795E-002
     -3.65      2.55    0.467749E-002
     -3.65      2.60    0.436179E-002
     -3.65      2.65    0.405210E-002
     -3.65      2.70    0.374964E-002
     -3.65      2.75    0.345565E-002
     -3.65      2.80    0.317126E-002
     -3.65      2.85    0.289757E-002
     -3.65      2.90    0.263554E-002
     -3.65      2.95    0.238602E-002
     -3.65      3.00    0.214974E-002
     -3.65      3.05    0.192727E-002
     -3.65      3.10    0.171903E-002
     -3.65      3.15    0.152529E-002
     -3.65      3.20    0.134615E-002
     -3.65      3.25    0.118158E-002
     -3.65      3.30    0.103138E-002
     -3.65      3.35    0.895216E-003
     -3.65      3.40    0.772617E-003
     -3.65      3.45    0.662996E-003
     -3.65      3.50    0.565658E-003
     -3.65      3.55    0.479826E-003
     -3.65      3.60    0.404660E-003
     -3.65      3.65    0.339287E-003
     -3.65      3.70    0.282815E-003
     -3.65      3.75    0.234360E-003
     -3.65      3.80    0.193064E-003
     -3.65      3.85    0.158104E-003
     -3.65      3.90    0.128706E-003
     -3.65      3.95    0.104152E-003
     -3.65      4.00    0.837822E-004
     -3.65      4.05    0.669995E-004
     -3.65      4.10    0.532675E-004
     -3.65      4.15    0.421085E-004
     -3.65      4.20    0.331003E-004
     -3.65      4.25    0.258745E-004
     -3.65      4.30    0.201136E-004
     -3.65      4.35    0.155483E-004
     -3.65      4.40    0.119524E-004
     -3.65      4.45    0.913734E-005
     -3.65      4.50    0.694674E-005
     -3.65      4.55    0.525173E-005
     -3.65      4.60    0.394707E-005
     -3.65      4.65    0.294806E-005
     -3.65      4.70    0.218716E-005
     -3.65      4.75    0.161103E-005
     -3.65      4.80    0.117769E-005
     -3.65      4.85    0.854053E-006
     -3.65      4.90    0.614187E-006
     -3.65      4.95    0.437834E-006
     -3.65      5.00    0.309309E-006
     -3.65      5.05    0.216549E-006
     -3.65      5.10    0.150343E-006
     -3.65      5.15    0.103656E-006
     -3.65      5.20    0.711232E-007
     -3.65      5.25    0.486795E-007
     -3.65      5.30    0.333001E-007
     -3.65      5.35    0.227993E-007
     -3.65      5.40    0.156378E-007
     -3.65      5.45    0.107674E-007
     -3.65      5.50    0.747988E-008
     -3.65      5.55    0.528324E-008
     -3.65      5.60    0.383356E-008
     -3.65      5.65    0.288200E-008
     -3.65      5.70    0.225145E-008
     -3.65      5.75    0.182129E-008
     -3.65      5.80    0.151110E-008
     -3.65      5.85    0.126784E-008
     -3.65      5.90    0.106053E-008
     -3.65      5.95    0.874937E-009
     -3.65      6.00    0.706061E-009
     -3.65      6.05    0.553089E-009
     -3.65      6.10    0.417607E-009
     -3.65      6.15    0.300014E-009
     -3.65      6.20    0.199666E-009
     -3.65      6.25    0.117046E-009
     -3.65      6.30    0.539286E-010
     -3.65      6.35    0.138693E-010
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.108668E-010
     -3.60     -6.30    0.439582E-010
     -3.60     -6.25    0.999258E-010
     -3.60     -6.20    0.178098E-009
     -3.60     -6.15    0.278228E-009
     -3.60     -6.10    0.404868E-009
     -3.60     -6.05    0.574471E-009
     -3.60     -6.00    0.817640E-009
     -3.60     -5.95    0.118062E-008
     -3.60     -5.90    0.172485E-008
     -3.60     -5.85    0.253814E-008
     -3.60     -5.80    0.374840E-008
     -3.60     -5.75    0.555846E-008
     -3.60     -5.70    0.827484E-008
     -3.60     -5.65    0.123326E-007
     -3.60     -5.60    0.183278E-007
     -3.60     -5.55    0.270816E-007
     -3.60     -5.50    0.397497E-007
     -3.60     -5.45    0.580080E-007
     -3.60     -5.40    0.842643E-007
     -3.60     -5.35    0.121887E-006
     -3.60     -5.30    0.175513E-006
     -3.60     -5.25    0.251495E-006
     -3.60     -5.20    0.358564E-006
     -3.60     -5.15    0.508698E-006
     -3.60     -5.10    0.718081E-006
     -3.60     -5.05    0.100815E-005
     -3.60     -5.00    0.140677E-005
     -3.60     -4.95    0.194972E-005
     -3.60     -4.90    0.268263E-005
     -3.60     -4.85    0.366335E-005
     -3.60     -4.80    0.496466E-005
     -3.60     -4.75    0.667744E-005
     -3.60     -4.70    0.891425E-005
     -3.60     -4.65    0.118135E-004
     -3.60     -4.60    0.155438E-004
     -3.60     -4.55    0.203087E-004
     -3.60     -4.50    0.263506E-004
     -3.60     -4.45    0.339560E-004
     -3.60     -4.40    0.434600E-004
     -3.60     -4.35    0.552500E-004
     -3.60     -4.30    0.697692E-004
     -3.60     -4.25    0.875166E-004
     -3.60     -4.20    0.109047E-003
     -3.60     -4.15    0.134969E-003
     -3.60     -4.10    0.165946E-003
     -3.60     -4.05    0.202696E-003
     -3.60     -4.00    0.245980E-003
     -3.60     -3.95    0.296592E-003
     -3.60     -3.90    0.355340E-003
     -3.60     -3.85    0.423031E-003
     -3.60     -3.80    0.500453E-003
     -3.60     -3.75    0.588360E-003
     -3.60     -3.70    0.687451E-003
     -3.60     -3.65    0.798353E-003
     -3.60     -3.60    0.921587E-003
     -3.60     -3.55    0.105757E-002
     -3.60     -3.50    0.120658E-002
     -3.60     -3.45    0.136882E-002
     -3.60     -3.40    0.154431E-002
     -3.60     -3.35    0.173296E-002
     -3.60     -3.30    0.193451E-002
     -3.60     -3.25    0.214856E-002
     -3.60     -3.20    0.237454E-002
     -3.60     -3.15    0.261178E-002
     -3.60     -3.10    0.285946E-002
     -3.60     -3.05    0.311670E-002
     -3.60     -3.00    0.338245E-002
     -3.60     -2.95    0.365564E-002
     -3.60     -2.90    0.393511E-002
     -3.60     -2.85    0.421974E-002
     -3.60     -2.80    0.450842E-002
     -3.60     -2.75    0.480005E-002
     -3.60     -2.70    0.509360E-002
     -3.60     -2.65    0.538806E-002
     -3.60     -2.60    0.568250E-002
     -3.60     -2.55    0.597603E-002
     -3.60     -2.50    0.626786E-002
     -3.60     -2.45    0.655725E-002
     -3.60     -2.40    0.684350E-002
     -3.60     -2.35    0.712596E-002
     -3.60     -2.30    0.740406E-002
     -3.60     -2.25    0.767729E-002
     -3.60     -2.20    0.794521E-002
     -3.60     -2.15    0.820749E-002
     -3.60     -2.10    0.846385E-002
     -3.60     -2.05    0.871411E-002
     -3.60     -2.00    0.895811E-002
     -3.60     -1.95    0.919576E-002
     -3.60     -1.90    0.942703E-002
     -3.60     -1.85    0.965191E-002
     -3.60     -1.80    0.987044E-002
     -3.60     -1.75    0.100827E-001
     -3.60     -1.70    0.102888E-001
     -3.60     -1.65    0.104887E-001
     -3.60     -1.60    0.106827E-001
     -3.60     -1.55    0.108708E-001
     -3.60     -1.50    0.110532E-001
     -3.60     -1.45    0.112300E-001
     -3.60     -1.40    0.114014E-001
     -3.60     -1.35    0.115675E-001
     -3.60     -1.30    0.117284E-001
     -3.60     -1.25    0.118842E-001
     -3.60     -1.20    0.120350E-001
     -3.60     -1.15    0.121808E-001
     -3.60     -1.10    0.123216E-001
     -3.60     -1.05    0.124575E-001
     -3.60     -1.00    0.125885E-001
     -3.60     -0.95    0.127145E-001
     -3.60     -0.90    0.128355E-001
     -3.60     -0.85    0.129515E-001
     -3.60     -0.80    0.130623E-001
     -3.60     -0.75    0.131681E-001
     -3.60     -0.70    0.132686E-001
     -3.60     -0.65    0.133638E-001
     -3.60     -0.60    0.134536E-001
     -3.60     -0.55    0.135378E-001
     -3.60     -0.50    0.136162E-001
     -3.60     -0.45    0.136888E-001
     -3.60     -0.40    0.137552E-001
     -3.60     -0.35    0.138153E-001
     -3.60     -0.30    0.138690E-001
     -3.60     -0.25    0.139161E-001
     -3.60     -0.20    0.139564E-001
     -3.60     -0.15    0.139899E-001
     -3.60     -0.10    0.140163E-001
     -3.60     -0.05    0.140358E-001
     -3.60      0.00    0.140483E-001
     -3.60      0.05    0.140538E-001
     -3.60      0.10    0.140523E-001
     -3.60      0.15    0.140439E-001
     -3.60      0.20    0.140287E-001
     -3.60      0.25    0.140068E-001
     -3.60      0.30    0.139784E-001
     -3.60      0.35    0.139435E-001
     -3.60      0.40    0.139026E-001
     -3.60      0.45    0.138557E-001
     -3.60      0.50    0.138030E-001
     -3.60      0.55    0.137448E-001
     -3.60      0.60    0.136811E-001
     -3.60      0.65    0.136119E-001
     -3.60      0.70    0.135372E-001
     -3.60      0.75    0.134568E-001
     -3.60      0.80    0.133706E-001
     -3.60      0.85    0.132783E-001
     -3.60      0.90    0.131794E-001
     -3.60      0.95    0.130735E-001
     -3.60      1.00    0.129603E-001
     -3.60      1.05    0.128391E-001
     -3.60      1.10    0.127096E-001
     -3.60      1.15    0.125713E-001
     -3.60      1.20    0.124239E-001
     -3.60      1.25    0.122668E-001
     -3.60      1.30    0.120998E-001
     -3.60      1.35    0.119227E-001
     -3.60      1.40    0.117352E-001
     -3.60      1.45    0.115372E-001
     -3.60      1.50    0.113287E-001
     -3.60      1.55    0.111097E-001
     -3.60      1.60    0.108803E-001
     -3.60      1.65    0.106405E-001
     -3.60      1.70    0.103907E-001
     -3.60      1.75    0.101309E-001
     -3.60      1.80    0.986170E-002
     -3.60      1.85    0.958337E-002
     -3.60      1.90    0.929638E-002
     -3.60      1.95    0.900124E-002
     -3.60      2.00    0.869851E-002
     -3.60      2.05    0.838880E-002
     -3.60      2.10    0.807280E-002
     -3.60      2.15    0.775123E-002
     -3.60      2.20    0.742486E-002
     -3.60      2.25    0.709452E-002
     -3.60      2.30    0.676110E-002
     -3.60      2.35    0.642558E-002
     -3.60      2.40    0.608901E-002
     -3.60      2.45    0.575252E-002
     -3.60      2.50    0.541728E-002
     -3.60      2.55    0.508451E-002
     -3.60      2.60    0.475548E-002
     -3.60      2.65    0.443145E-002
     -3.60      2.70    0.411374E-002
     -3.60      2.75    0.380363E-002
     -3.60      2.80    0.350238E-002
     -3.60      2.85    0.321119E-002
     -3.60      2.90    0.293115E-002
     -3.60      2.95    0.266327E-002
     -3.60      3.00    0.240842E-002
     -3.60      3.05    0.216733E-002
     -3.60      3.10    0.194059E-002
     -3.60      3.15    0.172862E-002
     -3.60      3.20    0.153167E-002
     -3.60      3.25    0.134985E-002
     -3.60      3.30    0.118308E-002
     -3.60      3.35    0.103114E-002
     -3.60      3.40    0.893644E-003
     -3.60      3.45    0.770079E-003
     -3.60      3.50    0.659802E-003
     -3.60      3.55    0.562064E-003
     -3.60      3.60    0.476036E-003
     -3.60      3.65    0.400832E-003
     -3.60      3.70    0.335538E-003
     -3.60      3.75    0.279232E-003
     -3.60      3.80    0.231005E-003
     -3.60      3.85    0.189978E-003
     -3.60      3.90    0.155312E-003
     -3.60      3.95    0.126218E-003
     -3.60      4.00    0.101966E-003
     -3.60      4.05    0.818887E-004
     -3.60      4.10    0.653823E-004
     -3.60      4.15    0.519052E-004
     -3.60      4.20    0.409749E-004
     -3.60      4.25    0.321664E-004
     -3.60      4.30    0.251108E-004
     -3.60      4.35    0.194927E-004
     -3.60      4.40    0.150462E-004
     -3.60      4.45    0.115486E-004
     -3.60      4.50    0.881417E-005
     -3.60      4.55    0.668897E-005
     -3.60      4.60    0.504634E-005
     -3.60      4.65    0.378350E-005
     -3.60      4.70    0.281803E-005
     -3.60      4.75    0.208431E-005
     -3.60      4.80    0.153046E-005
     -3.60      4.85    0.111536E-005
     -3.60      4.90    0.806559E-006
     -3.60      4.95    0.578623E-006
     -3.60      5.00    0.411733E-006
     -3.60      5.05    0.290614E-006
     -3.60      5.10    0.203567E-006
     -3.60      5.15    0.141647E-006
     -3.60      5.20    0.980585E-007
     -3.60      5.25    0.676522E-007
     -3.60      5.30    0.465883E-007
     -3.60      5.35    0.320697E-007
     -3.60      5.40    0.220970E-007
     -3.60      5.45    0.152832E-007
     -3.60      5.50    0.106618E-007
     -3.60      5.55    0.755356E-008
     -3.60      5.60    0.547748E-008
     -3.60      5.65    0.408806E-008
     -3.60      5.70    0.314480E-008
     -3.60      5.75    0.248676E-008
     -3.60      5.80    0.200689E-008
     -3.60      5.85    0.163715E-008
     -3.60      5.90    0.133404E-008
     -3.60      5.95    0.107554E-008
     -3.60      6.00    0.850012E-009
     -3.60      6.05    0.652462E-009
     -3.60      6.10    0.482669E-009
     -3.60      6.15    0.339758E-009
     -3.60      6.20    0.222029E-009
     -3.60      6.25    0.128197E-009
     -3.60      6.30    0.585390E-010
     -3.60      6.35    0.149478E-010
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.107584E-010
     -3.55     -6.30    0.443456E-010
     -3.55     -6.25    0.102887E-009
     -3.55     -6.20    0.187580E-009
     -3.55     -6.15    0.298976E-009
     -3.55     -6.10    0.442814E-009
     -3.55     -6.05    0.639463E-009
     -3.55     -6.00    0.926221E-009
     -3.55     -5.95    0.136069E-008
     -3.55     -5.90    0.202100E-008
     -3.55     -5.85    0.301495E-008
     -3.55     -5.80    0.450271E-008
     -3.55     -5.75    0.673568E-008
     -3.55     -5.70    0.100932E-007
     -3.55     -5.65    0.151227E-007
     -3.55     -5.60    0.225785E-007
     -3.55     -5.55    0.334969E-007
     -3.55     -5.50    0.493218E-007
     -3.55     -5.45    0.721253E-007
     -3.55     -5.40    0.104860E-006
     -3.55     -5.35    0.151650E-006
     -3.55     -5.30    0.218201E-006
     -3.55     -5.25    0.312267E-006
     -3.55     -5.20    0.444525E-006
     -3.55     -5.15    0.629515E-006
     -3.55     -5.10    0.886865E-006
     -3.55     -5.05    0.124254E-005
     -3.55     -5.00    0.173031E-005
     -3.55     -4.95    0.239355E-005
     -3.55     -4.90    0.328749E-005
     -3.55     -4.85    0.448191E-005
     -3.55     -4.80    0.606424E-005
     -3.55     -4.75    0.814308E-005
     -3.55     -4.70    0.108520E-004
     -3.55     -4.65    0.143545E-004
     -3.55     -4.60    0.188485E-004
     -3.55     -4.55    0.245723E-004
     -3.55     -4.50    0.318089E-004
     -3.55     -4.45    0.408908E-004
     -3.55     -4.40    0.522052E-004
     -3.55     -4.35    0.661967E-004
     -3.55     -4.30    0.833708E-004
     -3.55     -4.25    0.104294E-003
     -3.55     -4.20    0.129592E-003
     -3.55     -4.15    0.159949E-003
     -3.55     -4.10    0.196103E-003
     -3.55     -4.05    0.238843E-003
     -3.55     -4.00    0.288998E-003
     -3.55     -3.95    0.347420E-003
     -3.55     -3.90    0.414966E-003
     -3.55     -3.85    0.492479E-003
     -3.55     -3.80    0.580772E-003
     -3.55     -3.75    0.680604E-003
     -3.55     -3.70    0.792667E-003
     -3.55     -3.65    0.917551E-003
     -3.55     -3.60    0.105573E-002
     -3.55     -3.55    0.120754E-002
     -3.55     -3.50    0.137318E-002
     -3.55     -3.45    0.155271E-002
     -3.55     -3.40    0.174606E-002
     -3.55     -3.35    0.195300E-002
     -3.55     -3.30    0.217311E-002
     -3.55     -3.25    0.240583E-002
     -3.55     -3.20    0.265046E-002
     -3.55     -3.15    0.290616E-002
     -3.55     -3.10    0.317198E-002
     -3.55     -3.05    0.344687E-002
     -3.55     -3.00    0.372970E-002
     -3.55     -2.95    0.401925E-002
     -3.55     -2.90    0.431429E-002
     -3.55     -2.85    0.461360E-002
     -3.55     -2.80    0.491601E-002
     -3.55     -2.75    0.522039E-002
     -3.55     -2.70    0.552568E-002
     -3.55     -2.65    0.583086E-002
     -3.55     -2.60    0.613501E-002
     -3.55     -2.55    0.643726E-002
     -3.55     -2.50    0.673683E-002
     -3.55     -2.45    0.703304E-002
     -3.55     -2.40    0.732522E-002
     -3.55     -2.35    0.761280E-002
     -3.55     -2.30    0.789523E-002
     -3.55     -2.25    0.817207E-002
     -3.55     -2.20    0.844295E-002
     -3.55     -2.15    0.870760E-002
     -3.55     -2.10    0.896581E-002
     -3.55     -2.05    0.921743E-002
     -3.55     -2.00    0.946236E-002
     -3.55     -1.95    0.970058E-002
     -3.55     -1.90    0.993209E-002
     -3.55     -1.85    0.101569E-001
     -3.55     -1.80    0.103752E-001
     -3.55     -1.75    0.105870E-001
     -3.55     -1.70    0.107924E-001
     -3.55     -1.65    0.109917E-001
     -3.55     -1.60    0.111848E-001
     -3.55     -1.55    0.113720E-001
     -3.55     -1.50    0.115534E-001
     -3.55     -1.45    0.117292E-001
     -3.55     -1.40    0.118996E-001
     -3.55     -1.35    0.120646E-001
     -3.55     -1.30    0.122244E-001
     -3.55     -1.25    0.123790E-001
     -3.55     -1.20    0.125286E-001
     -3.55     -1.15    0.126731E-001
     -3.55     -1.10    0.128127E-001
     -3.55     -1.05    0.129472E-001
     -3.55     -1.00    0.130768E-001
     -3.55     -0.95    0.132012E-001
     -3.55     -0.90    0.133206E-001
     -3.55     -0.85    0.134349E-001
     -3.55     -0.80    0.135439E-001
     -3.55     -0.75    0.136476E-001
     -3.55     -0.70    0.137460E-001
     -3.55     -0.65    0.138390E-001
     -3.55     -0.60    0.139263E-001
     -3.55     -0.55    0.140079E-001
     -3.55     -0.50    0.140835E-001
     -3.55     -0.45    0.141530E-001
     -3.55     -0.40    0.142162E-001
     -3.55     -0.35    0.142730E-001
     -3.55     -0.30    0.143230E-001
     -3.55     -0.25    0.143662E-001
     -3.55     -0.20    0.144024E-001
     -3.55     -0.15    0.144316E-001
     -3.55     -0.10    0.144535E-001
     -3.55     -0.05    0.144683E-001
     -3.55      0.00    0.144758E-001
     -3.55      0.05    0.144762E-001
     -3.55      0.10    0.144696E-001
     -3.55      0.15    0.144560E-001
     -3.55      0.20    0.144356E-001
     -3.55      0.25    0.144087E-001
     -3.55      0.30    0.143755E-001
     -3.55      0.35    0.143363E-001
     -3.55      0.40    0.142914E-001
     -3.55      0.45    0.142411E-001
     -3.55      0.50    0.141858E-001
     -3.55      0.55    0.141257E-001
     -3.55      0.60    0.140611E-001
     -3.55      0.65    0.139919E-001
     -3.55      0.70    0.139181E-001
     -3.55      0.75    0.138397E-001
     -3.55      0.80    0.137563E-001
     -3.55      0.85    0.136676E-001
     -3.55      0.90    0.135732E-001
     -3.55      0.95    0.134725E-001
     -3.55      1.00    0.133649E-001
     -3.55      1.05    0.132498E-001
     -3.55      1.10    0.131266E-001
     -3.55      1.15    0.129947E-001
     -3.55      1.20    0.128536E-001
     -3.55      1.25    0.127029E-001
     -3.55      1.30    0.125420E-001
     -3.55      1.35    0.123707E-001
     -3.55      1.40    0.121887E-001
     -3.55      1.45    0.119959E-001
     -3.55      1.50    0.117922E-001
     -3.55      1.55    0.115775E-001
     -3.55      1.60    0.113518E-001
     -3.55      1.65    0.111154E-001
     -3.55      1.70    0.108684E-001
     -3.55      1.75    0.106111E-001
     -3.55      1.80    0.103436E-001
     -3.55      1.85    0.100665E-001
     -3.55      1.90    0.978012E-002
     -3.55      1.95    0.948493E-002
     -3.55      2.00    0.918146E-002
     -3.55      2.05    0.887029E-002
     -3.55      2.10    0.855207E-002
     -3.55      2.15    0.822746E-002
     -3.55      2.20    0.789719E-002
     -3.55      2.25    0.756202E-002
     -3.55      2.30    0.722282E-002
     -3.55      2.35    0.688053E-002
     -3.55      2.40    0.653615E-002
     -3.55      2.45    0.619080E-002
     -3.55      2.50    0.584561E-002
     -3.55      2.55    0.550181E-002
     -3.55      2.60    0.516064E-002
     -3.55      2.65    0.482343E-002
     -3.55      2.70    0.449151E-002
     -3.55      2.75    0.416625E-002
     -3.55      2.80    0.384898E-002
     -3.55      2.85    0.354098E-002
     -3.55      2.90    0.324349E-002
     -3.55      2.95    0.295763E-002
     -3.55      3.00    0.268443E-002
     -3.55      3.05    0.242478E-002
     -3.55      3.10    0.217942E-002
     -3.55      3.15    0.194894E-002
     -3.55      3.20    0.173375E-002
     -3.55      3.25    0.153410E-002
     -3.55      3.30    0.135008E-002
     -3.55      3.35    0.118157E-002
     -3.55      3.40    0.102831E-002
     -3.55      3.45    0.889871E-003
     -3.55      3.50    0.765684E-003
     -3.55      3.55    0.655050E-003
     -3.55      3.60    0.557166E-003
     -3.55      3.65    0.471157E-003
     -3.55      3.70    0.396095E-003
     -3.55      3.75    0.331034E-003
     -3.55      3.80    0.275028E-003
     -3.55      3.85    0.227147E-003
     -3.55      3.90    0.186492E-003
     -3.55      3.95    0.152207E-003
     -3.55      4.00    0.123488E-003
     -3.55      4.05    0.995981E-004
     -3.55      4.10    0.798617E-004
     -3.55      4.15    0.636694E-004
     -3.55      4.20    0.504739E-004
     -3.55      4.25    0.397891E-004
     -3.55      4.30    0.311899E-004
     -3.55      4.35    0.243103E-004
     -3.55      4.40    0.188397E-004
     -3.55      4.45    0.145165E-004
     -3.55      4.50    0.111212E-004
     -3.55      4.55    0.847093E-005
     -3.55      4.60    0.641412E-005
     -3.55      4.65    0.482687E-005
     -3.55      4.70    0.360904E-005
     -3.55      4.75    0.268034E-005
     -3.55      4.80    0.197682E-005
     -3.55      4.85    0.144763E-005
     -3.55      4.90    0.105243E-005
     -3.55      4.95    0.759505E-006
     -3.55      5.00    0.544066E-006
     -3.55      5.05    0.386879E-006
     -3.55      5.10    0.273179E-006
     -3.55      5.15    0.191659E-006
     -3.55      5.20    0.133736E-006
     -3.55      5.25    0.929144E-007
     -3.55      5.30    0.643577E-007
     -3.55      5.35    0.445045E-007
     -3.55      5.40    0.307854E-007
     -3.55      5.45    0.213714E-007
     -3.55      5.50    0.149597E-007
     -3.55      5.55    0.106218E-007
     -3.55      5.60    0.769565E-008
     -3.55      5.65    0.571004E-008
     -3.55      5.70    0.433926E-008
     -3.55      5.75    0.336861E-008
     -3.55      5.80    0.265832E-008
     -3.55      5.85    0.211695E-008
     -3.55      5.90    0.168685E-008
     -3.55      5.95    0.133240E-008
     -3.55      6.00    0.103241E-008
     -3.55      6.05    0.778039E-009
     -3.55      6.10    0.564839E-009
     -3.55      6.15    0.390323E-009
     -3.55      6.20    0.250572E-009
     -3.55      6.25    0.142427E-009
     -3.55      6.30    0.642383E-010
     -3.55      6.35    0.162676E-010
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.106018E-010
     -3.50     -6.30    0.443361E-010
     -3.50     -6.25    0.104833E-009
     -3.50     -6.20    0.195167E-009
     -3.50     -6.15    0.317545E-009
     -3.50     -6.10    0.480744E-009
     -3.50     -6.05    0.709654E-009
     -3.50     -6.00    0.104992E-008
     -3.50     -5.95    0.157175E-008
     -3.50     -5.90    0.237071E-008
     -3.50     -5.85    0.358013E-008
     -3.50     -5.80    0.540285E-008
     -3.50     -5.75    0.814750E-008
     -3.50     -5.70    0.122895E-007
     -3.50     -5.65    0.185119E-007
     -3.50     -5.60    0.277617E-007
     -3.50     -5.55    0.413322E-007
     -3.50     -5.50    0.610227E-007
     -3.50     -5.45    0.893767E-007
     -3.50     -5.40    0.130011E-006
     -3.50     -5.35    0.187964E-006
     -3.50     -5.30    0.270199E-006
     -3.50     -5.25    0.386199E-006
     -3.50     -5.20    0.548935E-006
     -3.50     -5.15    0.776006E-006
     -3.50     -5.10    0.109109E-005
     -3.50     -5.05    0.152545E-005
     -3.50     -5.00    0.211978E-005
     -3.50     -4.95    0.292631E-005
     -3.50     -4.90    0.401138E-005
     -3.50     -4.85    0.545865E-005
     -3.50     -4.80    0.737259E-005
     -3.50     -4.75    0.988226E-005
     -3.50     -4.70    0.131455E-004
     -3.50     -4.65    0.173542E-004
     -3.50     -4.60    0.227404E-004
     -3.50     -4.55    0.295811E-004
     -3.50     -4.50    0.382046E-004
     -3.50     -4.45    0.489947E-004
     -3.50     -4.40    0.623952E-004
     -3.50     -4.35    0.789132E-004
     -3.50     -4.30    0.991209E-004
     -3.50     -4.25    0.123657E-003
     -3.50     -4.20    0.153221E-003
     -3.50     -4.15    0.188576E-003
     -3.50     -4.10    0.230536E-003
     -3.50     -4.05    0.279961E-003
     -3.50     -4.00    0.337742E-003
     -3.50     -3.95    0.404785E-003
     -3.50     -3.90    0.481988E-003
     -3.50     -3.85    0.570220E-003
     -3.50     -3.80    0.670304E-003
     -3.50     -3.75    0.782994E-003
     -3.50     -3.70    0.908949E-003
     -3.50     -3.65    0.104871E-002
     -3.50     -3.60    0.120268E-002
     -3.50     -3.55    0.137109E-002
     -3.50     -3.50    0.155404E-002
     -3.50     -3.45    0.175147E-002
     -3.50     -3.40    0.196314E-002
     -3.50     -3.35    0.218867E-002
     -3.50     -3.30    0.242752E-002
     -3.50     -3.25    0.267894E-002
     -3.50     -3.20    0.294207E-002
     -3.50     -3.15    0.321593E-002
     -3.50     -3.10    0.349942E-002
     -3.50     -3.05    0.379138E-002
     -3.50     -3.00    0.409054E-002
     -3.50     -2.95    0.439560E-002
     -3.50     -2.90    0.470523E-002
     -3.50     -2.85    0.501816E-002
     -3.50     -2.80    0.533316E-002
     -3.50     -2.75    0.564908E-002
     -3.50     -2.70    0.596485E-002
     -3.50     -2.65    0.627947E-002
     -3.50     -2.60    0.659200E-002
     -3.50     -2.55    0.690163E-002
     -3.50     -2.50    0.720763E-002
     -3.50     -2.45    0.750933E-002
     -3.50     -2.40    0.780616E-002
     -3.50     -2.35    0.809757E-002
     -3.50     -2.30    0.838311E-002
     -3.50     -2.25    0.866239E-002
     -3.50     -2.20    0.893510E-002
     -3.50     -2.15    0.920105E-002
     -3.50     -2.10    0.946007E-002
     -3.50     -2.05    0.971210E-002
     -3.50     -2.00    0.995708E-002
     -3.50     -1.95    0.101950E-001
     -3.50     -1.90    0.104261E-001
     -3.50     -1.85    0.106502E-001
     -3.50     -1.80    0.108676E-001
     -3.50     -1.75    0.110784E-001
     -3.50     -1.70    0.112828E-001
     -3.50     -1.65    0.114809E-001
     -3.50     -1.60    0.116729E-001
     -3.50     -1.55    0.118589E-001
     -3.50     -1.50    0.120392E-001
     -3.50     -1.45    0.122138E-001
     -3.50     -1.40    0.123830E-001
     -3.50     -1.35    0.125468E-001
     -3.50     -1.30    0.127055E-001
     -3.50     -1.25    0.128589E-001
     -3.50     -1.20    0.130073E-001
     -3.50     -1.15    0.131506E-001
     -3.50     -1.10    0.132889E-001
     -3.50     -1.05    0.134221E-001
     -3.50     -1.00    0.135503E-001
     -3.50     -0.95    0.136733E-001
     -3.50     -0.90    0.137910E-001
     -3.50     -0.85    0.139035E-001
     -3.50     -0.80    0.140107E-001
     -3.50     -0.75    0.141124E-001
     -3.50     -0.70    0.142087E-001
     -3.50     -0.65    0.142993E-001
     -3.50     -0.60    0.143841E-001
     -3.50     -0.55    0.144629E-001
     -3.50     -0.50    0.145355E-001
     -3.50     -0.45    0.146017E-001
     -3.50     -0.40    0.146614E-001
     -3.50     -0.35    0.147143E-001
     -3.50     -0.30    0.147603E-001
     -3.50     -0.25    0.147991E-001
     -3.50     -0.20    0.148306E-001
     -3.50     -0.15    0.148547E-001
     -3.50     -0.10    0.148713E-001
     -3.50     -0.05    0.148804E-001
     -3.50      0.00    0.148820E-001
     -3.50      0.05    0.148762E-001
     -3.50      0.10    0.148632E-001
     -3.50      0.15    0.148431E-001
     -3.50      0.20    0.148163E-001
     -3.50      0.25    0.147831E-001
     -3.50      0.30    0.147438E-001
     -3.50      0.35    0.146989E-001
     -3.50      0.40    0.146488E-001
     -3.50      0.45    0.145941E-001
     -3.50      0.50    0.145352E-001
     -3.50      0.55    0.144726E-001
     -3.50      0.60    0.144064E-001
     -3.50      0.65    0.143369E-001
     -3.50      0.70    0.142642E-001
     -3.50      0.75    0.141879E-001
     -3.50      0.80    0.141079E-001
     -3.50      0.85    0.140237E-001
     -3.50      0.90    0.139348E-001
     -3.50      0.95    0.138403E-001
     -3.50      1.00    0.137397E-001
     -3.50      1.05    0.136321E-001
     -3.50      1.10    0.135166E-001
     -3.50      1.15    0.133926E-001
     -3.50      1.20    0.132595E-001
     -3.50      1.25    0.131164E-001
     -3.50      1.30    0.129631E-001
     -3.50      1.35    0.127990E-001
     -3.50      1.40    0.126239E-001
     -3.50      1.45    0.124375E-001
     -3.50      1.50    0.122396E-001
     -3.50      1.55    0.120304E-001
     -3.50      1.60    0.118097E-001
     -3.50      1.65    0.115777E-001
     -3.50      1.70    0.113346E-001
     -3.50      1.75    0.110806E-001
     -3.50      1.80    0.108160E-001
     -3.50      1.85    0.105411E-001
     -3.50      1.90    0.102563E-001
     -3.50      1.95    0.996213E-002
     -3.50      2.00    0.965899E-002
     -3.50      2.05    0.934748E-002
     -3.50      2.10    0.902818E-002
     -3.50      2.15    0.870170E-002
     -3.50      2.20    0.836873E-002
     -3.50      2.25    0.802999E-002
     -3.50      2.30    0.768629E-002
     -3.50      2.35    0.733853E-002
     -3.50      2.40    0.698769E-002
     -3.50      2.45    0.663481E-002
     -3.50      2.50    0.628101E-002
     -3.50      2.55    0.592748E-002
     -3.50      2.60    0.557547E-002
     -3.50      2.65    0.522631E-002
     -3.50      2.70    0.488136E-002
     -3.50      2.75    0.454204E-002
     -3.50      2.80    0.420972E-002
     -3.50      2.85    0.388579E-002
     -3.50      2.90    0.357156E-002
     -3.50      2.95    0.326830E-002
     -3.50      3.00    0.297717E-002
     -3.50      3.05    0.269920E-002
     -3.50      3.10    0.243529E-002
     -3.50      3.15    0.218620E-002
     -3.50      3.20    0.195251E-002
     -3.50      3.25    0.173463E-002
     -3.50      3.30    0.153279E-002
     -3.50      3.35    0.134704E-002
     -3.50      3.40    0.117724E-002
     -3.50      3.45    0.102306E-002
     -3.50      3.50    0.884047E-003
     -3.50      3.55    0.759553E-003
     -3.50      3.60    0.648832E-003
     -3.50      3.65    0.551032E-003
     -3.50      3.70    0.465236E-003
     -3.50      3.75    0.390487E-003
     -3.50      3.80    0.325812E-003
     -3.50      3.85    0.270242E-003
     -3.50      3.90    0.222823E-003
     -3.50      3.95    0.182637E-003
     -3.50      4.00    0.148813E-003
     -3.50      4.05    0.120537E-003
     -3.50      4.10    0.970631E-004
     -3.50      4.15    0.777098E-004
     -3.50      4.20    0.618609E-004
     -3.50      4.25    0.489653E-004
     -3.50      4.30    0.385372E-004
     -3.50      4.35    0.301556E-004
     -3.50      4.40    0.234600E-004
     -3.50      4.45    0.181449E-004
     -3.50      4.50    0.139524E-004
     -3.50      4.55    0.106659E-004
     -3.50      4.60    0.810517E-005
     -3.50      4.65    0.612179E-005
     -3.50      4.70    0.459475E-005
     -3.50      4.75    0.342642E-005
     -3.50      4.80    0.253829E-005
     -3.50      4.85    0.186772E-005
     -3.50      4.90    0.136493E-005
     -3.50      4.95    0.990633E-006
     -3.50      5.00    0.714033E-006
     -3.50      5.05    0.511171E-006
     -3.50      5.10    0.363521E-006
     -3.50      5.15    0.256892E-006
     -3.50      5.20    0.180494E-006
     -3.50      5.25    0.126173E-006
     -3.50      5.30    0.878404E-007
     -3.50      5.35    0.609949E-007
     -3.50      5.40    0.423360E-007
     -3.50      5.45    0.294725E-007
     -3.50      5.50    0.206737E-007
     -3.50      5.55    0.146910E-007
     -3.50      5.60    0.106277E-007
     -3.50      5.65    0.784351E-008
     -3.50      5.70    0.590470E-008
     -3.50      5.75    0.452056E-008
     -3.50      5.80    0.350495E-008
     -3.50      5.85    0.273780E-008
     -3.50      5.90    0.213902E-008
     -3.50      5.95    0.165794E-008
     -3.50      6.00    0.126272E-008
     -3.50      6.05    0.936228E-009
     -3.50      6.10    0.669065E-009
     -3.50      6.15    0.455107E-009
     -3.50      6.20    0.288231E-009
     -3.50      6.25    0.161943E-009
     -3.50      6.30    0.723004E-010
     -3.50      6.35    0.181823E-010
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.107010E-010
     -3.45     -6.30    0.450350E-010
     -3.45     -6.25    0.107740E-009
     -3.45     -6.20    0.203654E-009
     -3.45     -6.15    0.338235E-009
     -3.45     -6.10    0.524744E-009
     -3.45     -6.05    0.794170E-009
     -3.45     -6.00    0.120162E-008
     -3.45     -5.95    0.182976E-008
     -3.45     -5.90    0.279460E-008
     -3.45     -5.85    0.426262E-008
     -3.45     -5.80    0.648579E-008
     -3.45     -5.75    0.985137E-008
     -3.45     -5.70    0.149500E-007
     -3.45     -5.65    0.226311E-007
     -3.45     -5.60    0.340666E-007
     -3.45     -5.55    0.508671E-007
     -3.45     -5.50    0.752485E-007
     -3.45     -5.45    0.110334E-006
     -3.45     -5.40    0.160530E-006
     -3.45     -5.35    0.231986E-006
     -3.45     -5.30    0.333163E-006
     -3.45     -5.25    0.475593E-006
     -3.45     -5.20    0.674958E-006
     -3.45     -5.15    0.952480E-006
     -3.45     -5.10    0.133659E-005
     -3.45     -5.05    0.186476E-005
     -3.45     -5.00    0.258574E-005
     -3.45     -4.95    0.356194E-005
     -3.45     -4.90    0.487263E-005
     -3.45     -4.85    0.661749E-005
     -3.45     -4.80    0.892048E-005
     -3.45     -4.75    0.119341E-004
     -3.45     -4.70    0.158441E-004
     -3.45     -4.65    0.208752E-004
     -3.45     -4.60    0.272972E-004
     -3.45     -4.55    0.354310E-004
     -3.45     -4.50    0.456549E-004
     -3.45     -4.45    0.584086E-004
     -3.45     -4.40    0.741977E-004
     -3.45     -4.35    0.935961E-004
     -3.45     -4.30    0.117248E-003
     -3.45     -4.25    0.145866E-003
     -3.45     -4.20    0.180231E-003
     -3.45     -4.15    0.221182E-003
     -3.45     -4.10    0.269609E-003
     -3.45     -4.05    0.326440E-003
     -3.45     -4.00    0.392626E-003
     -3.45     -3.95    0.469117E-003
     -3.45     -3.90    0.556843E-003
     -3.45     -3.85    0.656685E-003
     -3.45     -3.80    0.769464E-003
     -3.45     -3.75    0.895906E-003
     -3.45     -3.70    0.103662E-002
     -3.45     -3.65    0.119208E-002
     -3.45     -3.60    0.136259E-002
     -3.45     -3.55    0.154828E-002
     -3.45     -3.50    0.174910E-002
     -3.45     -3.45    0.196485E-002
     -3.45     -3.40    0.219514E-002
     -3.45     -3.35    0.243943E-002
     -3.45     -3.30    0.269698E-002
     -3.45     -3.25    0.296693E-002
     -3.45     -3.20    0.324823E-002
     -3.45     -3.15    0.353977E-002
     -3.45     -3.10    0.384031E-002
     -3.45     -3.05    0.414855E-002
     -3.45     -3.00    0.446314E-002
     -3.45     -2.95    0.478269E-002
     -3.45     -2.90    0.510582E-002
     -3.45     -2.85    0.543119E-002
     -3.45     -2.80    0.575755E-002
     -3.45     -2.75    0.608374E-002
     -3.45     -2.70    0.640867E-002
     -3.45     -2.65    0.673137E-002
     -3.45     -2.60    0.705094E-002
     -3.45     -2.55    0.736661E-002
     -3.45     -2.50    0.767769E-002
     -3.45     -2.45    0.798359E-002
     -3.45     -2.40    0.828378E-002
     -3.45     -2.35    0.857779E-002
     -3.45     -2.30    0.886524E-002
     -3.45     -2.25    0.914581E-002
     -3.45     -2.20    0.941928E-002
     -3.45     -2.15    0.968549E-002
     -3.45     -2.10    0.994436E-002
     -3.45     -2.05    0.101959E-001
     -3.45     -2.00    0.104401E-001
     -3.45     -1.95    0.106771E-001
     -3.45     -1.90    0.109069E-001
     -3.45     -1.85    0.111297E-001
     -3.45     -1.80    0.113458E-001
     -3.45     -1.75    0.115552E-001
     -3.45     -1.70    0.117581E-001
     -3.45     -1.65    0.119548E-001
     -3.45     -1.60    0.121454E-001
     -3.45     -1.55    0.123301E-001
     -3.45     -1.50    0.125091E-001
     -3.45     -1.45    0.126825E-001
     -3.45     -1.40    0.128505E-001
     -3.45     -1.35    0.130132E-001
     -3.45     -1.30    0.131708E-001
     -3.45     -1.25    0.133231E-001
     -3.45     -1.20    0.134704E-001
     -3.45     -1.15    0.136126E-001
     -3.45     -1.10    0.137498E-001
     -3.45     -1.05    0.138818E-001
     -3.45     -1.00    0.140086E-001
     -3.45     -0.95    0.141302E-001
     -3.45     -0.90    0.142465E-001
     -3.45     -0.85    0.143574E-001
     -3.45     -0.80    0.144627E-001
     -3.45     -0.75    0.145625E-001
     -3.45     -0.70    0.146565E-001
     -3.45     -0.65    0.147447E-001
     -3.45     -0.60    0.148268E-001
     -3.45     -0.55    0.149027E-001
     -3.45     -0.50    0.149721E-001
     -3.45     -0.45    0.150348E-001
     -3.45     -0.40    0.150906E-001
     -3.45     -0.35    0.151393E-001
     -3.45     -0.30    0.151807E-001
     -3.45     -0.25    0.152145E-001
     -3.45     -0.20    0.152406E-001
     -3.45     -0.15    0.152588E-001
     -3.45     -0.10    0.152691E-001
     -3.45     -0.05    0.152714E-001
     -3.45      0.00    0.152659E-001
     -3.45      0.05    0.152526E-001
     -3.45      0.10    0.152317E-001
     -3.45      0.15    0.152036E-001
     -3.45      0.20    0.151687E-001
     -3.45      0.25    0.151274E-001
     -3.45      0.30    0.150803E-001
     -3.45      0.35    0.150280E-001
     -3.45      0.40    0.149713E-001
     -3.45      0.45    0.149107E-001
     -3.45      0.50    0.148470E-001
     -3.45      0.55    0.147808E-001
     -3.45      0.60    0.147125E-001
     -3.45      0.65    0.146424E-001
     -3.45      0.70    0.145705E-001
     -3.45      0.75    0.144968E-001
     -3.45      0.80    0.144209E-001
     -3.45      0.85    0.143422E-001
     -3.45      0.90    0.142599E-001
     -3.45      0.95    0.141732E-001
     -3.45      1.00    0.140812E-001
     -3.45      1.05    0.139827E-001
     -3.45      1.10    0.138768E-001
     -3.45      1.15    0.137625E-001
     -3.45      1.20    0.136390E-001
     -3.45      1.25    0.135055E-001
     -3.45      1.30    0.133613E-001
     -3.45      1.35    0.132060E-001
     -3.45      1.40    0.130391E-001
     -3.45      1.45    0.128605E-001
     -3.45      1.50    0.126699E-001
     -3.45      1.55    0.124673E-001
     -3.45      1.60    0.122527E-001
     -3.45      1.65    0.120262E-001
     -3.45      1.70    0.117880E-001
     -3.45      1.75    0.115384E-001
     -3.45      1.80    0.112776E-001
     -3.45      1.85    0.110059E-001
     -3.45      1.90    0.107237E-001
     -3.45      1.95    0.104315E-001
     -3.45      2.00    0.101297E-001
     -3.45      2.05    0.981887E-002
     -3.45      2.10    0.949954E-002
     -3.45      2.15    0.917230E-002
     -3.45      2.20    0.883777E-002
     -3.45      2.25    0.849663E-002
     -3.45      2.30    0.814967E-002
     -3.45      2.35    0.779772E-002
     -3.45      2.40    0.744171E-002
     -3.45      2.45    0.708264E-002
     -3.45      2.50    0.672158E-002
     -3.45      2.55    0.635967E-002
     -3.45      2.60    0.599814E-002
     -3.45      2.65    0.563833E-002
     -3.45      2.70    0.528162E-002
     -3.45      2.75    0.492943E-002
     -3.45      2.80    0.458319E-002
     -3.45      2.85    0.424432E-002
     -3.45      2.90    0.391425E-002
     -3.45      2.95    0.359434E-002
     -3.45      3.00    0.328586E-002
     -3.45      3.05    0.299000E-002
     -3.45      3.10    0.270782E-002
     -3.45      3.15    0.244020E-002
     -3.45      3.20    0.218792E-002
     -3.45      3.25    0.195156E-002
     -3.45      3.30    0.173150E-002
     -3.45      3.35    0.152796E-002
     -3.45      3.40    0.134095E-002
     -3.45      3.45    0.117027E-002
     -3.45      3.50    0.101556E-002
     -3.45      3.55    0.876289E-003
     -3.45      3.60    0.751772E-003
     -3.45      3.65    0.641208E-003
     -3.45      3.70    0.543705E-003
     -3.45      3.75    0.458313E-003
     -3.45      3.80    0.384048E-003
     -3.45      3.85    0.319911E-003
     -3.45      3.90    0.264906E-003
     -3.45      3.95    0.218059E-003
     -3.45      4.00    0.178434E-003
     -3.45      4.05    0.145146E-003
     -3.45      4.10    0.117375E-003
     -3.45      4.15    0.943644E-004
     -3.45      4.20    0.754271E-004
     -3.45      4.25    0.599429E-004
     -3.45      4.30    0.473618E-004
     -3.45      4.35    0.372032E-004
     -3.45      4.40    0.290520E-004
     -3.45      4.45    0.225532E-004
     -3.45      4.50    0.174052E-004
     -3.45      4.55    0.133530E-004
     -3.45      4.60    0.101834E-004
     -3.45      4.65    0.771938E-005
     -3.45      4.70    0.581592E-005
     -3.45      4.75    0.435475E-005
     -3.45      4.80    0.324024E-005
     -3.45      4.85    0.239559E-005
     -3.45      4.90    0.175961E-005
     -3.45      4.95    0.128402E-005
     -3.45      5.00    0.930854E-006
     -3.45      5.05    0.670450E-006
     -3.45      5.10    0.479791E-006
     -3.45      5.15    0.341185E-006
     -3.45      5.20    0.241137E-006
     -3.45      5.25    0.169462E-006
     -3.45      5.30    0.118519E-006
     -3.45      5.35    0.826098E-007
     -3.45      5.40    0.575128E-007
     -3.45      5.45    0.401256E-007
     -3.45      5.50    0.281762E-007
     -3.45      5.55    0.200139E-007
     -3.45      5.60    0.144418E-007
     -3.45      5.65    0.106050E-007
     -3.45      5.70    0.791945E-008
     -3.45      5.75    0.599588E-008
     -3.45      5.80    0.458436E-008
     -3.45      5.85    0.352384E-008
     -3.45      5.90    0.270669E-008
     -3.45      5.95    0.206368E-008
     -3.45      6.00    0.154807E-008
     -3.45      6.05    0.113219E-008
     -3.45      6.10    0.800118E-009
     -3.45      6.15    0.539685E-009
     -3.45      6.20    0.339380E-009
     -3.45      6.25    0.189809E-009
     -3.45      6.30    0.845883E-010
     -3.45      6.35    0.212608E-010
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.112098E-010
     -3.40     -6.30    0.471519E-010
     -3.40     -6.25    0.113481E-009
     -3.40     -6.20    0.216824E-009
     -3.40     -6.15    0.366944E-009
     -3.40     -6.10    0.583464E-009
     -3.40     -6.05    0.905041E-009
     -3.40     -6.00    0.139710E-008
     -3.40     -5.95    0.215693E-008
     -3.40     -5.90    0.332478E-008
     -3.40     -5.85    0.510566E-008
     -3.40     -5.80    0.781341E-008
     -3.40     -5.75    0.119316E-007
     -3.40     -5.70    0.181892E-007
     -3.40     -5.65    0.276316E-007
     -3.40     -5.60    0.417079E-007
     -3.40     -5.55    0.623958E-007
     -3.40     -5.50    0.924242E-007
     -3.40     -5.45    0.135613E-006
     -3.40     -5.40    0.197325E-006
     -3.40     -5.35    0.285022E-006
     -3.40     -5.30    0.408958E-006
     -3.40     -5.25    0.583058E-006
     -3.40     -5.20    0.826206E-006
     -3.40     -5.15    0.116383E-005
     -3.40     -5.10    0.162992E-005
     -3.40     -5.05    0.226921E-005
     -3.40     -5.00    0.313974E-005
     -3.40     -4.95    0.431576E-005
     -3.40     -4.90    0.589136E-005
     -3.40     -4.85    0.798451E-005
     -3.40     -4.80    0.107414E-004
     -3.40     -4.75    0.143414E-004
     -3.40     -4.70    0.190020E-004
     -3.40     -4.65    0.249848E-004
     -3.40     -4.60    0.326021E-004
     -3.40     -4.55    0.422238E-004
     -3.40     -4.50    0.542828E-004
     -3.40     -4.45    0.692795E-004
     -3.40     -4.40    0.877858E-004
     -3.40     -4.35    0.110447E-003
     -3.40     -4.30    0.137982E-003
     -3.40     -4.25    0.171184E-003
     -3.40     -4.20    0.210913E-003
     -3.40     -4.15    0.258087E-003
     -3.40     -4.10    0.313668E-003
     -3.40     -4.05    0.378649E-003
     -3.40     -4.00    0.454031E-003
     -3.40     -3.95    0.540802E-003
     -3.40     -3.90    0.639910E-003
     -3.40     -3.85    0.752238E-003
     -3.40     -3.80    0.878581E-003
     -3.40     -3.75    0.101962E-002
     -3.40     -3.70    0.117590E-002
     -3.40     -3.65    0.134779E-002
     -3.40     -3.60    0.153548E-002
     -3.40     -3.55    0.173898E-002
     -3.40     -3.50    0.195809E-002
     -3.40     -3.45    0.219244E-002
     -3.40     -3.40    0.244148E-002
     -3.40     -3.35    0.270449E-002
     -3.40     -3.30    0.298057E-002
     -3.40     -3.25    0.326869E-002
     -3.40     -3.20    0.356765E-002
     -3.40     -3.15    0.387620E-002
     -3.40     -3.10    0.419298E-002
     -3.40     -3.05    0.451658E-002
     -3.40     -3.00    0.484557E-002
     -3.40     -2.95    0.517848E-002
     -3.40     -2.90    0.551389E-002
     -3.40     -2.85    0.585044E-002
     -3.40     -2.80    0.618686E-002
     -3.40     -2.75    0.652197E-002
     -3.40     -2.70    0.685472E-002
     -3.40     -2.65    0.718414E-002
     -3.40     -2.60    0.750940E-002
     -3.40     -2.55    0.782977E-002
     -3.40     -2.50    0.814462E-002
     -3.40     -2.45    0.845342E-002
     -3.40     -2.40    0.875571E-002
     -3.40     -2.35    0.905112E-002
     -3.40     -2.30    0.933932E-002
     -3.40     -2.25    0.962007E-002
     -3.40     -2.20    0.989323E-002
     -3.40     -2.15    0.101587E-001
     -3.40     -2.10    0.104165E-001
     -3.40     -2.05    0.106667E-001
     -3.40     -2.00    0.109093E-001
     -3.40     -1.95    0.111446E-001
     -3.40     -1.90    0.113726E-001
     -3.40     -1.85    0.115937E-001
     -3.40     -1.80    0.118079E-001
     -3.40     -1.75    0.120155E-001
     -3.40     -1.70    0.122167E-001
     -3.40     -1.65    0.124118E-001
     -3.40     -1.60    0.126008E-001
     -3.40     -1.55    0.127842E-001
     -3.40     -1.50    0.129619E-001
     -3.40     -1.45    0.131341E-001
     -3.40     -1.40    0.133011E-001
     -3.40     -1.35    0.134628E-001
     -3.40     -1.30    0.136194E-001
     -3.40     -1.25    0.137709E-001
     -3.40     -1.20    0.139173E-001
     -3.40     -1.15    0.140586E-001
     -3.40     -1.10    0.141948E-001
     -3.40     -1.05    0.143258E-001
     -3.40     -1.00    0.144515E-001
     -3.40     -0.95    0.145719E-001
     -3.40     -0.90    0.146869E-001
     -3.40     -0.85    0.147962E-001
     -3.40     -0.80    0.148999E-001
     -3.40     -0.75    0.149978E-001
     -3.40     -0.70    0.150897E-001
     -3.40     -0.65    0.151754E-001
     -3.40     -0.60    0.152547E-001
     -3.40     -0.55    0.153275E-001
     -3.40     -0.50    0.153934E-001
     -3.40     -0.45    0.154523E-001
     -3.40     -0.40    0.155039E-001
     -3.40     -0.35    0.155480E-001
     -3.40     -0.30    0.155842E-001
     -3.40     -0.25    0.156123E-001
     -3.40     -0.20    0.156321E-001
     -3.40     -0.15    0.156435E-001
     -3.40     -0.10    0.156464E-001
     -3.40     -0.05    0.156407E-001
     -3.40      0.00    0.156265E-001
     -3.40      0.05    0.156040E-001
     -3.40      0.10    0.155735E-001
     -3.40      0.15    0.155354E-001
     -3.40      0.20    0.154903E-001
     -3.40      0.25    0.154388E-001
     -3.40      0.30    0.153818E-001
     -3.40      0.35    0.153200E-001
     -3.40      0.40    0.152545E-001
     -3.40      0.45    0.151862E-001
     -3.40      0.50    0.151161E-001
     -3.40      0.55    0.150450E-001
     -3.40      0.60    0.149737E-001
     -3.40      0.65    0.149025E-001
     -3.40      0.70    0.148315E-001
     -3.40      0.75    0.147608E-001
     -3.40      0.80    0.146898E-001
     -3.40      0.85    0.146177E-001
     -3.40      0.90    0.145437E-001
     -3.40      0.95    0.144666E-001
     -3.40      1.00    0.143851E-001
     -3.40      1.05    0.142979E-001
     -3.40      1.10    0.142037E-001
     -3.40      1.15    0.141014E-001
     -3.40      1.20    0.139897E-001
     -3.40      1.25    0.138677E-001
     -3.40      1.30    0.137347E-001
     -3.40      1.35    0.135899E-001
     -3.40      1.40    0.134331E-001
     -3.40      1.45    0.132637E-001
     -3.40      1.50    0.130818E-001
     -3.40      1.55    0.128871E-001
     -3.40      1.60    0.126798E-001
     -3.40      1.65    0.124599E-001
     -3.40      1.70    0.122277E-001
     -3.40      1.75    0.119834E-001
     -3.40      1.80    0.117274E-001
     -3.40      1.85    0.114598E-001
     -3.40      1.90    0.111812E-001
     -3.40      1.95    0.108919E-001
     -3.40      2.00    0.105924E-001
     -3.40      2.05    0.102832E-001
     -3.40      2.10    0.996479E-002
     -3.40      2.15    0.963779E-002
     -3.40      2.20    0.930276E-002
     -3.40      2.25    0.896035E-002
     -3.40      2.30    0.861128E-002
     -3.40      2.35    0.825636E-002
     -3.40      2.40    0.789645E-002
     -3.40      2.45    0.753249E-002
     -3.40      2.50    0.716548E-002
     -3.40      2.55    0.679653E-002
     -3.40      2.60    0.642685E-002
     -3.40      2.65    0.605774E-002
     -3.40      2.70    0.569059E-002
     -3.40      2.75    0.532681E-002
     -3.40      2.80    0.496785E-002
     -3.40      2.85    0.461519E-002
     -3.40      2.90    0.427030E-002
     -3.40      2.95    0.393463E-002
     -3.40      3.00    0.360958E-002
     -3.40      3.05    0.329644E-002
     -3.40      3.10    0.299642E-002
     -3.40      3.15    0.271056E-002
     -3.40      3.20    0.243979E-002
     -3.40      3.25    0.218486E-002
     -3.40      3.30    0.194635E-002
     -3.40      3.35    0.172462E-002
     -3.40      3.40    0.151985E-002
     -3.40      3.45    0.133199E-002
     -3.40      3.50    0.116081E-002
     -3.40      3.55    0.100590E-002
     -3.40      3.60    0.866674E-003
     -3.40      3.65    0.742394E-003
     -3.40      3.70    0.632219E-003
     -3.40      3.75    0.535224E-003
     -3.40      3.80    0.450427E-003
     -3.40      3.85    0.376815E-003
     -3.40      3.90    0.313362E-003
     -3.40      3.95    0.259047E-003
     -3.40      4.00    0.212875E-003
     -3.40      4.05    0.173895E-003
     -3.40      4.10    0.141214E-003
     -3.40      4.15    0.113999E-003
     -3.40      4.20    0.914899E-004
     -3.40      4.25    0.729946E-004
     -3.40      4.30    0.578959E-004
     -3.40      4.35    0.456491E-004
     -3.40      4.40    0.357795E-004
     -3.40      4.45    0.278775E-004
     -3.40      4.50    0.215917E-004
     -3.40      4.55    0.166239E-004
     -3.40      4.60    0.127230E-004
     -3.40      4.65    0.967950E-005
     -3.40      4.70    0.732038E-005
     -3.40      4.75    0.550337E-005
     -3.40      4.80    0.411263E-005
     -3.40      4.85    0.305464E-005
     -3.40      4.90    0.225473E-005
     -3.40      4.95    0.165381E-005
     -3.40      5.00    0.120538E-005
     -3.40      5.05    0.872978E-006
     -3.40      5.10    0.628201E-006
     -3.40      5.15    0.449146E-006
     -3.40      5.20    0.319071E-006
     -3.40      5.25    0.225285E-006
     -3.40      5.30    0.158223E-006
     -3.40      5.35    0.110681E-006
     -3.40      5.40    0.772773E-007
     -3.40      5.45    0.540119E-007
     -3.40      5.50    0.379436E-007
     -3.40      5.55    0.269164E-007
     -3.40      5.60    0.193582E-007
     -3.40      5.65    0.141389E-007
     -3.40      5.70    0.104781E-007
     -3.40      5.75    0.785498E-008
     -3.40      5.80    0.593364E-008
     -3.40      5.85    0.449772E-008
     -3.40      5.90    0.340534E-008
     -3.40      5.95    0.255942E-008
     -3.40      6.00    0.189533E-008
     -3.40      6.05    0.137261E-008
     -3.40      6.10    0.963505E-009
     -3.40      6.15    0.647541E-009
     -3.40      6.20    0.407763E-009
     -3.40      6.25    0.228580E-009
     -3.40      6.30    0.102211E-009
     -3.40      6.35    0.257555E-010
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.120964E-010
     -3.35     -6.30    0.508220E-010
     -3.35     -6.25    0.122566E-009
     -3.35     -6.20    0.236869E-009
     -3.35     -6.15    0.408461E-009
     -3.35     -6.10    0.664556E-009
     -3.35     -6.05    0.105354E-008
     -3.35     -6.00    0.165254E-008
     -3.35     -5.95    0.257697E-008
     -3.35     -5.90    0.399404E-008
     -3.35     -5.85    0.615741E-008
     -3.35     -5.80    0.945534E-008
     -3.35     -5.75    0.144847E-007
     -3.35     -5.70    0.221355E-007
     -3.35     -5.65    0.336836E-007
     -3.35     -5.60    0.509036E-007
     -3.35     -5.55    0.762224E-007
     -3.35     -5.50    0.112984E-006
     -3.35     -5.45    0.165855E-006
     -3.35     -5.40    0.241351E-006
     -3.35     -5.35    0.348494E-006
     -3.35     -5.30    0.499627E-006
     -3.35     -5.25    0.711476E-006
     -3.35     -5.20    0.100664E-005
     -3.35     -5.15    0.141545E-005
     -3.35     -5.10    0.197837E-005
     -3.35     -5.05    0.274852E-005
     -3.35     -5.00    0.379468E-005
     -3.35     -4.95    0.520470E-005
     -3.35     -4.90    0.708969E-005
     -3.35     -4.85    0.958831E-005
     -3.35     -4.80    0.128722E-004
     -3.35     -4.75    0.171509E-004
     -3.35     -4.70    0.226774E-004
     -3.35     -4.65    0.297549E-004
     -3.35     -4.60    0.387433E-004
     -3.35     -4.55    0.500659E-004
     -3.35     -4.50    0.642152E-004
     -3.35     -4.45    0.817574E-004
     -3.35     -4.40    0.103335E-003
     -3.35     -4.35    0.129668E-003
     -3.35     -4.30    0.161556E-003
     -3.35     -4.25    0.199871E-003
     -3.35     -4.20    0.245555E-003
     -3.35     -4.15    0.299601E-003
     -3.35     -4.10    0.363042E-003
     -3.35     -4.05    0.436926E-003
     -3.35     -4.00    0.522300E-003
     -3.35     -3.95    0.620175E-003
     -3.35     -3.90    0.731506E-003
     -3.35     -3.85    0.857160E-003
     -3.35     -3.80    0.997889E-003
     -3.35     -3.75    0.115430E-002
     -3.35     -3.70    0.132686E-002
     -3.35     -3.65    0.151580E-002
     -3.35     -3.60    0.172121E-002
     -3.35     -3.55    0.194292E-002
     -3.35     -3.50    0.218058E-002
     -3.35     -3.45    0.243365E-002
     -3.35     -3.40    0.270140E-002
     -3.35     -3.35    0.298292E-002
     -3.35     -3.30    0.327716E-002
     -3.35     -3.25    0.358292E-002
     -3.35     -3.20    0.389888E-002
     -3.35     -3.15    0.422362E-002
     -3.35     -3.10    0.455570E-002
     -3.35     -3.05    0.489360E-002
     -3.35     -3.00    0.523583E-002
     -3.35     -2.95    0.558088E-002
     -3.35     -2.90    0.592730E-002
     -3.35     -2.85    0.627371E-002
     -3.35     -2.80    0.661884E-002
     -3.35     -2.75    0.696151E-002
     -3.35     -2.70    0.730070E-002
     -3.35     -2.65    0.763549E-002
     -3.35     -2.60    0.796508E-002
     -3.35     -2.55    0.828882E-002
     -3.35     -2.50    0.860613E-002
     -3.35     -2.45    0.891657E-002
     -3.35     -2.40    0.921975E-002
     -3.35     -2.35    0.951535E-002
     -3.35     -2.30    0.980316E-002
     -3.35     -2.25    0.100830E-001
     -3.35     -2.20    0.103548E-001
     -3.35     -2.15    0.106186E-001
     -3.35     -2.10    0.108744E-001
     -3.35     -2.05    0.111224E-001
     -3.35     -2.00    0.113628E-001
     -3.35     -1.95    0.115957E-001
     -3.35     -1.90    0.118214E-001
     -3.35     -1.85    0.120401E-001
     -3.35     -1.80    0.122521E-001
     -3.35     -1.75    0.124577E-001
     -3.35     -1.70    0.126570E-001
     -3.35     -1.65    0.128503E-001
     -3.35     -1.60    0.130378E-001
     -3.35     -1.55    0.132198E-001
     -3.35     -1.50    0.133963E-001
     -3.35     -1.45    0.135676E-001
     -3.35     -1.40    0.137337E-001
     -3.35     -1.35    0.138947E-001
     -3.35     -1.30    0.140506E-001
     -3.35     -1.25    0.142015E-001
     -3.35     -1.20    0.143473E-001
     -3.35     -1.15    0.144881E-001
     -3.35     -1.10    0.146236E-001
     -3.35     -1.05    0.147539E-001
     -3.35     -1.00    0.148789E-001
     -3.35     -0.95    0.149983E-001
     -3.35     -0.90    0.151121E-001
     -3.35     -0.85    0.152202E-001
     -3.35     -0.80    0.153223E-001
     -3.35     -0.75    0.154184E-001
     -3.35     -0.70    0.155082E-001
     -3.35     -0.65    0.155915E-001
     -3.35     -0.60    0.156680E-001
     -3.35     -0.55    0.157376E-001
     -3.35     -0.50    0.157999E-001
     -3.35     -0.45    0.158547E-001
     -3.35     -0.40    0.159017E-001
     -3.35     -0.35    0.159406E-001
     -3.35     -0.30    0.159710E-001
     -3.35     -0.25    0.159926E-001
     -3.35     -0.20    0.160052E-001
     -3.35     -0.15    0.160086E-001
     -3.35     -0.10    0.160027E-001
     -3.35     -0.05    0.159874E-001
     -3.35      0.00    0.159628E-001
     -3.35      0.05    0.159292E-001
     -3.35      0.10    0.158869E-001
     -3.35      0.15    0.158364E-001
     -3.35      0.20    0.157786E-001
     -3.35      0.25    0.157142E-001
     -3.35      0.30    0.156444E-001
     -3.35      0.35    0.155704E-001
     -3.35      0.40    0.154935E-001
     -3.35      0.45    0.154151E-001
     -3.35      0.50    0.153365E-001
     -3.35      0.55    0.152589E-001
     -3.35      0.60    0.151833E-001
     -3.35      0.65    0.151103E-001
     -3.35      0.70    0.150403E-001
     -3.35      0.75    0.149729E-001
     -3.35      0.80    0.149078E-001
     -3.35      0.85    0.148440E-001
     -3.35      0.90    0.147802E-001
     -3.35      0.95    0.147149E-001
     -3.35      1.00    0.146466E-001
     -3.35      1.05    0.145734E-001
     -3.35      1.10    0.144937E-001
     -3.35      1.15    0.144059E-001
     -3.35      1.20    0.143087E-001
     -3.35      1.25    0.142007E-001
     -3.35      1.30    0.140811E-001
     -3.35      1.35    0.139491E-001
     -3.35      1.40    0.138041E-001
     -3.35      1.45    0.136459E-001
     -3.35      1.50    0.134741E-001
     -3.35      1.55    0.132888E-001
     -3.35      1.60    0.130900E-001
     -3.35      1.65    0.128780E-001
     -3.35      1.70    0.126529E-001
     -3.35      1.75    0.124150E-001
     -3.35      1.80    0.121646E-001
     -3.35      1.85    0.119021E-001
     -3.35      1.90    0.116279E-001
     -3.35      1.95    0.113423E-001
     -3.35      2.00    0.110459E-001
     -3.35      2.05    0.107392E-001
     -3.35      2.10    0.104227E-001
     -3.35      2.15    0.100969E-001
     -3.35      2.20    0.976237E-002
     -3.35      2.25    0.941972E-002
     -3.35      2.30    0.906965E-002
     -3.35      2.35    0.871290E-002
     -3.35      2.40    0.835029E-002
     -3.35      2.45    0.798267E-002
     -3.35      2.50    0.761100E-002
     -3.35      2.55    0.723634E-002
     -3.35      2.60    0.685985E-002
     -3.35      2.65    0.648281E-002
     -3.35      2.70    0.610656E-002
     -3.35      2.75    0.573253E-002
     -3.35      2.80    0.536215E-002
     -3.35      2.85    0.499691E-002
     -3.35      2.90    0.463834E-002
     -3.35      2.95    0.428795E-002
     -3.35      3.00    0.394724E-002
     -3.35      3.05    0.361760E-002
     -3.35      3.10    0.330035E-002
     -3.35      3.15    0.299670E-002
     -3.35      3.20    0.270771E-002
     -3.35      3.25    0.243432E-002
     -3.35      3.30    0.217728E-002
     -3.35      3.35    0.193712E-002
     -3.35      3.40    0.171418E-002
     -3.35      3.45    0.150860E-002
     -3.35      3.50    0.132028E-002
     -3.35      3.55    0.114895E-002
     -3.35      3.60    0.994156E-003
     -3.35      3.65    0.855250E-003
     -3.35      3.70    0.731462E-003
     -3.35      3.75    0.621910E-003
     -3.35      3.80    0.525633E-003
     -3.35      3.85    0.441619E-003
     -3.35      3.90    0.368824E-003
     -3.35      3.95    0.306192E-003
     -3.35      4.00    0.252681E-003
     -3.35      4.05    0.207279E-003
     -3.35      4.10    0.169022E-003
     -3.35      4.15    0.137005E-003
     -3.35      4.20    0.110392E-003
     -3.35      4.25    0.884179E-004
     -3.35      4.30    0.703948E-004
     -3.35      4.35    0.557106E-004
     -3.35      4.40    0.438259E-004
     -3.35      4.45    0.342707E-004
     -3.35      4.50    0.266389E-004
     -3.35      4.55    0.205831E-004
     -3.35      4.60    0.158095E-004
     -3.35      4.65    0.120714E-004
     -3.35      4.70    0.916371E-005
     -3.35      4.75    0.691649E-005
     -3.35      4.80    0.519036E-005
     -3.35      4.85    0.387227E-005
     -3.35      4.90    0.287165E-005
     -3.35      4.95    0.211660E-005
     -3.35      5.00    0.155044E-005
     -3.35      5.05    0.112856E-005
     -3.35      5.10    0.816171E-006
     -3.35      5.15    0.586344E-006
     -3.35      5.20    0.418427E-006
     -3.35      5.25    0.296695E-006
     -3.35      5.30    0.209192E-006
     -3.35      5.35    0.146847E-006
     -3.35      5.40    0.102811E-006
     -3.35      5.45    0.719821E-007
     -3.35      5.50    0.505791E-007
     -3.35      5.55    0.358242E-007
     -3.35      5.60    0.256713E-007
     -3.35      5.65    0.186430E-007
     -3.35      5.70    0.137099E-007
     -3.35      5.75    0.101796E-007
     -3.35      5.80    0.760280E-008
     -3.35      5.85    0.569220E-008
     -3.35      5.90    0.425570E-008
     -3.35      5.95    0.316087E-008
     -3.35      6.00    0.231778E-008
     -3.35      6.05    0.166622E-008
     -3.35      6.10    0.116494E-008
     -3.35      6.15    0.782905E-009
     -3.35      6.20    0.494145E-009
     -3.35      6.25    0.278508E-009
     -3.35      6.30    0.125188E-009
     -3.35      6.35    0.316589E-010
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.131497E-010
     -3.30     -6.30    0.552899E-010
     -3.30     -6.25    0.134272E-009
     -3.30     -6.20    0.263093E-009
     -3.30     -6.15    0.463163E-009
     -3.30     -6.10    0.770508E-009
     -3.30     -6.05    0.124436E-008
     -3.30     -6.00    0.197549E-008
     -3.30     -5.95    0.310162E-008
     -3.30     -5.90    0.482518E-008
     -3.30     -5.85    0.745545E-008
     -3.30     -5.80    0.114690E-007
     -3.30     -5.75    0.175897E-007
     -3.30     -5.70    0.268946E-007
     -3.30     -5.65    0.409289E-007
     -3.30     -5.60    0.618567E-007
     -3.30     -5.55    0.926441E-007
     -3.30     -5.50    0.137386E-006
     -3.30     -5.45    0.201773E-006
     -3.30     -5.40    0.293671E-006
     -3.30     -5.35    0.423953E-006
     -3.30     -5.30    0.607408E-006
     -3.30     -5.25    0.864007E-006
     -3.30     -5.20    0.122068E-005
     -3.30     -5.15    0.171341E-005
     -3.30     -5.10    0.239012E-005
     -3.30     -5.05    0.331357E-005
     -3.30     -5.00    0.456491E-005
     -3.30     -4.95    0.624757E-005
     -3.30     -4.90    0.849193E-005
     -3.30     -4.85    0.114603E-004
     -3.30     -4.80    0.153528E-004
     -3.30     -4.75    0.204126E-004
     -3.30     -4.70    0.269328E-004
     -3.30     -4.65    0.352622E-004
     -3.30     -4.60    0.458132E-004
     -3.30     -4.55    0.590677E-004
     -3.30     -4.50    0.755831E-004
     -3.30     -4.45    0.959959E-004
     -3.30     -4.40    0.121023E-003
     -3.30     -4.35    0.151465E-003
     -3.30     -4.30    0.188199E-003
     -3.30     -4.25    0.232183E-003
     -3.30     -4.20    0.284435E-003
     -3.30     -4.15    0.346022E-003
     -3.30     -4.10    0.418039E-003
     -3.30     -4.05    0.501585E-003
     -3.30     -4.00    0.597736E-003
     -3.30     -3.95    0.707519E-003
     -3.30     -3.90    0.831880E-003
     -3.30     -3.85    0.971651E-003
     -3.30     -3.80    0.112752E-002
     -3.30     -3.75    0.130001E-002
     -3.30     -3.70    0.148945E-002
     -3.30     -3.65    0.169597E-002
     -3.30     -3.60    0.191947E-002
     -3.30     -3.55    0.215965E-002
     -3.30     -3.50    0.241597E-002
     -3.30     -3.45    0.268771E-002
     -3.30     -3.40    0.297395E-002
     -3.30     -3.35    0.327362E-002
     -3.30     -3.30    0.358549E-002
     -3.30     -3.25    0.390822E-002
     -3.30     -3.20    0.424034E-002
     -3.30     -3.15    0.458034E-002
     -3.30     -3.10    0.492666E-002
     -3.30     -3.05    0.527772E-002
     -3.30     -3.00    0.563196E-002
     -3.30     -2.95    0.598786E-002
     -3.30     -2.90    0.634396E-002
     -3.30     -2.85    0.669887E-002
     -3.30     -2.80    0.705132E-002
     -3.30     -2.75    0.740019E-002
     -3.30     -2.70    0.774445E-002
     -3.30     -2.65    0.808324E-002
     -3.30     -2.60    0.841583E-002
     -3.30     -2.55    0.874163E-002
     -3.30     -2.50    0.906013E-002
     -3.30     -2.45    0.937095E-002
     -3.30     -2.40    0.967378E-002
     -3.30     -2.35    0.996841E-002
     -3.30     -2.30    0.102547E-001
     -3.30     -2.25    0.105325E-001
     -3.30     -2.20    0.108020E-001
     -3.30     -2.15    0.110631E-001
     -3.30     -2.10    0.113161E-001
     -3.30     -2.05    0.115611E-001
     -3.30     -2.00    0.117984E-001
     -3.30     -1.95    0.120283E-001
     -3.30     -1.90    0.122511E-001
     -3.30     -1.85    0.124671E-001
     -3.30     -1.80    0.126766E-001
     -3.30     -1.75    0.128799E-001
     -3.30     -1.70    0.130772E-001
     -3.30     -1.65    0.132687E-001
     -3.30     -1.60    0.134548E-001
     -3.30     -1.55    0.136355E-001
     -3.30     -1.50    0.138111E-001
     -3.30     -1.45    0.139817E-001
     -3.30     -1.40    0.141472E-001
     -3.30     -1.35    0.143079E-001
     -3.30     -1.30    0.144636E-001
     -3.30     -1.25    0.146143E-001
     -3.30     -1.20    0.147600E-001
     -3.30     -1.15    0.149006E-001
     -3.30     -1.10    0.150360E-001
     -3.30     -1.05    0.151660E-001
     -3.30     -1.00    0.152905E-001
     -3.30     -0.95    0.154093E-001
     -3.30     -0.90    0.155223E-001
     -3.30     -0.85    0.156293E-001
     -3.30     -0.80    0.157302E-001
     -3.30     -0.75    0.158246E-001
     -3.30     -0.70    0.159124E-001
     -3.30     -0.65    0.159932E-001
     -3.30     -0.60    0.160670E-001
     -3.30     -0.55    0.161332E-001
     -3.30     -0.50    0.161917E-001
     -3.30     -0.45    0.162421E-001
     -3.30     -0.40    0.162841E-001
     -3.30     -0.35    0.163172E-001
     -3.30     -0.30    0.163411E-001
     -3.30     -0.25    0.163554E-001
     -3.30     -0.20    0.163597E-001
     -3.30     -0.15    0.163538E-001
     -3.30     -0.10    0.163375E-001
     -3.30     -0.05    0.163109E-001
     -3.30      0.00    0.162739E-001
     -3.30      0.05    0.162268E-001
     -3.30      0.10    0.161700E-001
     -3.30      0.15    0.161042E-001
     -3.30      0.20    0.160304E-001
     -3.30      0.25    0.159498E-001
     -3.30      0.30    0.158639E-001
     -3.30      0.35    0.157742E-001
     -3.30      0.40    0.156826E-001
     -3.30      0.45    0.155910E-001
     -3.30      0.50    0.155012E-001
     -3.30      0.55    0.154149E-001
     -3.30      0.60    0.153334E-001
     -3.30      0.65    0.152578E-001
     -3.30      0.70    0.151884E-001
     -3.30      0.75    0.151251E-001
     -3.30      0.80    0.150673E-001
     -3.30      0.85    0.150136E-001
     -3.30      0.90    0.149625E-001
     -3.30      0.95    0.149121E-001
     -3.30      1.00    0.148600E-001
     -3.30      1.05    0.148041E-001
     -3.30      1.10    0.147423E-001
     -3.30      1.15    0.146725E-001
     -3.30      1.20    0.145929E-001
     -3.30      1.25    0.145020E-001
     -3.30      1.30    0.143985E-001
     -3.30      1.35    0.142817E-001
     -3.30      1.40    0.141509E-001
     -3.30      1.45    0.140057E-001
     -3.30      1.50    0.138460E-001
     -3.30      1.55    0.136716E-001
     -3.30      1.60    0.134828E-001
     -3.30      1.65    0.132798E-001
     -3.30      1.70    0.130628E-001
     -3.30      1.75    0.128323E-001
     -3.30      1.80    0.125885E-001
     -3.30      1.85    0.123319E-001
     -3.30      1.90    0.120629E-001
     -3.30      1.95    0.117820E-001
     -3.30      2.00    0.114895E-001
     -3.30      2.05    0.111861E-001
     -3.30      2.10    0.108723E-001
     -3.30      2.15    0.105486E-001
     -3.30      2.20    0.102154E-001
     -3.30      2.25    0.987351E-002
     -3.30      2.30    0.952345E-002
     -3.30      2.35    0.916594E-002
     -3.30      2.40    0.880174E-002
     -3.30      2.45    0.843164E-002
     -3.30      2.50    0.805654E-002
     -3.30      2.55    0.767745E-002
     -3.30      2.60    0.729547E-002
     -3.30      2.65    0.691185E-002
     -3.30      2.70    0.652788E-002
     -3.30      2.75    0.614495E-002
     -3.30      2.80    0.576447E-002
     -3.30      2.85    0.538796E-002
     -3.30      2.90    0.501694E-002
     -3.30      2.95    0.465299E-002
     -3.30      3.00    0.429765E-002
     -3.30      3.05    0.395243E-002
     -3.30      3.10    0.361872E-002
     -3.30      3.15    0.329788E-002
     -3.30      3.20    0.299113E-002
     -3.30      3.25    0.269955E-002
     -3.30      3.30    0.242406E-002
     -3.30      3.35    0.216539E-002
     -3.30      3.40    0.192404E-002
     -3.30      3.45    0.170031E-002
     -3.30      3.50    0.149430E-002
     -3.30      3.55    0.130589E-002
     -3.30      3.60    0.113475E-002
     -3.30      3.65    0.980372E-003
     -3.30      3.70    0.842069E-003
     -3.30      3.75    0.719028E-003
     -3.30      3.80    0.610328E-003
     -3.30      3.85    0.514975E-003
     -3.30      3.90    0.431922E-003
     -3.30      3.95    0.360094E-003
     -3.30      4.00    0.298410E-003
     -3.30      4.05    0.245808E-003
     -3.30      4.10    0.201261E-003
     -3.30      4.15    0.163795E-003
     -3.30      4.20    0.132498E-003
     -3.30      4.25    0.106532E-003
     -3.30      4.30    0.851360E-004
     -3.30      4.35    0.676257E-004
     -3.30      4.40    0.533932E-004
     -3.30      4.45    0.419032E-004
     -3.30      4.50    0.326889E-004
     -3.30      4.55    0.253485E-004
     -3.30      4.60    0.195399E-004
     -3.30      4.65    0.149745E-004
     -3.30      4.70    0.114102E-004
     -3.30      4.75    0.864562E-005
     -3.30      4.80    0.651427E-005
     -3.30      4.85    0.488059E-005
     -3.30      4.90    0.363542E-005
     -3.30      4.95    0.269187E-005
     -3.30      5.00    0.198108E-005
     -3.30      5.05    0.144879E-005
     -3.30      5.10    0.105256E-005
     -3.30      5.15    0.759482E-006
     -3.30      5.20    0.544227E-006
     -3.30      5.25    0.387411E-006
     -3.30      5.30    0.274153E-006
     -3.30      5.35    0.193082E-006
     -3.30      5.40    0.135552E-006
     -3.30      5.45    0.950738E-007
     -3.30      5.50    0.668333E-007
     -3.30      5.55    0.472742E-007
     -3.30      5.60    0.337621E-007
     -3.30      5.65    0.243829E-007
     -3.30      5.70    0.177956E-007
     -3.30      5.75    0.130888E-007
     -3.30      5.80    0.967114E-008
     -3.30      5.85    0.716041E-008
     -3.30      5.90    0.529505E-008
     -3.30      5.95    0.389475E-008
     -3.30      6.00    0.283270E-008
     -3.30      6.05    0.202458E-008
     -3.30      6.10    0.141052E-008
     -3.30      6.15    0.945768E-009
     -3.30      6.20    0.596678E-009
     -3.30      6.25    0.336652E-009
     -3.30      6.30    0.151542E-009
     -3.30      6.35    0.384002E-010
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.141258E-010
     -3.25     -6.30    0.598419E-010
     -3.25     -6.25    0.147167E-009
     -3.25     -6.20    0.294177E-009
     -3.25     -6.15    0.529571E-009
     -3.25     -6.10    0.899265E-009
     -3.25     -6.05    0.147448E-008
     -3.25     -6.00    0.236439E-008
     -3.25     -5.95    0.373306E-008
     -3.25     -5.90    0.582714E-008
     -3.25     -5.85    0.902286E-008
     -3.25     -5.80    0.138940E-007
     -3.25     -5.75    0.213136E-007
     -3.25     -5.70    0.325673E-007
     -3.25     -5.65    0.495233E-007
     -3.25     -5.60    0.748012E-007
     -3.25     -5.55    0.112023E-006
     -3.25     -5.50    0.166184E-006
     -3.25     -5.45    0.244187E-006
     -3.25     -5.40    0.355518E-006
     -3.25     -5.35    0.513183E-006
     -3.25     -5.30    0.734828E-006
     -3.25     -5.25    0.104421E-005
     -3.25     -5.20    0.147323E-005
     -3.25     -5.15    0.206444E-005
     -3.25     -5.10    0.287430E-005
     -3.25     -5.05    0.397660E-005
     -3.25     -5.00    0.546657E-005
     -3.25     -4.95    0.746529E-005
     -3.25     -4.90    0.101250E-004
     -3.25     -4.85    0.136346E-004
     -3.25     -4.80    0.182260E-004
     -3.25     -4.75    0.241804E-004
     -3.25     -4.70    0.318345E-004
     -3.25     -4.65    0.415878E-004
     -3.25     -4.60    0.539095E-004
     -3.25     -4.55    0.693455E-004
     -3.25     -4.50    0.885229E-004
     -3.25     -4.45    0.112153E-003
     -3.25     -4.40    0.141032E-003
     -3.25     -4.35    0.176042E-003
     -3.25     -4.30    0.218143E-003
     -3.25     -4.25    0.268371E-003
     -3.25     -4.20    0.327822E-003
     -3.25     -4.15    0.397630E-003
     -3.25     -4.10    0.478946E-003
     -3.25     -4.05    0.572904E-003
     -3.25     -4.00    0.680602E-003
     -3.25     -3.95    0.803066E-003
     -3.25     -3.90    0.941214E-003
     -3.25     -3.85    0.109583E-002
     -3.25     -3.80    0.126751E-002
     -3.25     -3.75    0.145666E-002
     -3.25     -3.70    0.166349E-002
     -3.25     -3.65    0.188796E-002
     -3.25     -3.60    0.212981E-002
     -3.25     -3.55    0.238856E-002
     -3.25     -3.50    0.266350E-002
     -3.25     -3.45    0.295371E-002
     -3.25     -3.40    0.325809E-002
     -3.25     -3.35    0.357538E-002
     -3.25     -3.30    0.390420E-002
     -3.25     -3.25    0.424307E-002
     -3.25     -3.20    0.459042E-002
     -3.25     -3.15    0.494462E-002
     -3.25     -3.10    0.530403E-002
     -3.25     -3.05    0.566703E-002
     -3.25     -3.00    0.603201E-002
     -3.25     -2.95    0.639743E-002
     -3.25     -2.90    0.676185E-002
     -3.25     -2.85    0.712388E-002
     -3.25     -2.80    0.748230E-002
     -3.25     -2.75    0.783597E-002
     -3.25     -2.70    0.818394E-002
     -3.25     -2.65    0.852540E-002
     -3.25     -2.60    0.885967E-002
     -3.25     -2.55    0.918622E-002
     -3.25     -2.50    0.950463E-002
     -3.25     -2.45    0.981458E-002
     -3.25     -2.40    0.101158E-001
     -3.25     -2.35    0.104083E-001
     -3.25     -2.30    0.106919E-001
     -3.25     -2.25    0.109666E-001
     -3.25     -2.20    0.112326E-001
     -3.25     -2.15    0.114901E-001
     -3.25     -2.10    0.117393E-001
     -3.25     -2.05    0.119805E-001
     -3.25     -2.00    0.122141E-001
     -3.25     -1.95    0.124404E-001
     -3.25     -1.90    0.126598E-001
     -3.25     -1.85    0.128727E-001
     -3.25     -1.80    0.130793E-001
     -3.25     -1.75    0.132802E-001
     -3.25     -1.70    0.134754E-001
     -3.25     -1.65    0.136653E-001
     -3.25     -1.60    0.138501E-001
     -3.25     -1.55    0.140299E-001
     -3.25     -1.50    0.142049E-001
     -3.25     -1.45    0.143752E-001
     -3.25     -1.40    0.145407E-001
     -3.25     -1.35    0.147015E-001
     -3.25     -1.30    0.148576E-001
     -3.25     -1.25    0.150087E-001
     -3.25     -1.20    0.151549E-001
     -3.25     -1.15    0.152959E-001
     -3.25     -1.10    0.154316E-001
     -3.25     -1.05    0.155618E-001
     -3.25     -1.00    0.156863E-001
     -3.25     -0.95    0.158050E-001
     -3.25     -0.90    0.159176E-001
     -3.25     -0.85    0.160238E-001
     -3.25     -0.80    0.161236E-001
     -3.25     -0.75    0.162166E-001
     -3.25     -0.70    0.163025E-001
     -3.25     -0.65    0.163811E-001
     -3.25     -0.60    0.164520E-001
     -3.25     -0.55    0.165149E-001
     -3.25     -0.50    0.165694E-001
     -3.25     -0.45    0.166151E-001
     -3.25     -0.40    0.166516E-001
     -3.25     -0.35    0.166784E-001
     -3.25     -0.30    0.166949E-001
     -3.25     -0.25    0.167008E-001
     -3.25     -0.20    0.166956E-001
     -3.25     -0.15    0.166790E-001
     -3.25     -0.10    0.166507E-001
     -3.25     -0.05    0.166106E-001
     -3.25      0.00    0.165587E-001
     -3.25      0.05    0.164953E-001
     -3.25      0.10    0.164209E-001
     -3.25      0.15    0.163363E-001
     -3.25      0.20    0.162427E-001
     -3.25      0.25    0.161418E-001
     -3.25      0.30    0.160353E-001
     -3.25      0.35    0.159256E-001
     -3.25      0.40    0.158151E-001
     -3.25      0.45    0.157063E-001
     -3.25      0.50    0.156017E-001
     -3.25      0.55    0.155038E-001
     -3.25      0.60    0.154144E-001
     -3.25      0.65    0.153349E-001
     -3.25      0.70    0.152659E-001
     -3.25      0.75    0.152075E-001
     -3.25      0.80    0.151586E-001
     -3.25      0.85    0.151176E-001
     -3.25      0.90    0.150825E-001
     -3.25      0.95    0.150505E-001
     -3.25      1.00    0.150189E-001
     -3.25      1.05    0.149846E-001
     -3.25      1.10    0.149448E-001
     -3.25      1.15    0.148970E-001
     -3.25      1.20    0.148390E-001
     -3.25      1.25    0.147687E-001
     -3.25      1.30    0.146848E-001
     -3.25      1.35    0.145861E-001
     -3.25      1.40    0.144721E-001
     -3.25      1.45    0.143422E-001
     -3.25      1.50    0.141965E-001
     -3.25      1.55    0.140348E-001
     -3.25      1.60    0.138574E-001
     -3.25      1.65    0.136647E-001
     -3.25      1.70    0.134571E-001
     -3.25      1.75    0.132349E-001
     -3.25      1.80    0.129987E-001
     -3.25      1.85    0.127488E-001
     -3.25      1.90    0.124858E-001
     -3.25      1.95    0.122101E-001
     -3.25      2.00    0.119224E-001
     -3.25      2.05    0.116231E-001
     -3.25      2.10    0.113127E-001
     -3.25      2.15    0.109918E-001
     -3.25      2.20    0.106610E-001
     -3.25      2.25    0.103206E-001
     -3.25      2.30    0.997153E-002
     -3.25      2.35    0.961424E-002
     -3.25      2.40    0.924949E-002
     -3.25      2.45    0.887801E-002
     -3.25      2.50    0.850064E-002
     -3.25      2.55    0.811834E-002
     -3.25      2.60    0.773215E-002
     -3.25      2.65    0.734326E-002
     -3.25      2.70    0.695292E-002
     -3.25      2.75    0.656244E-002
     -3.25      2.80    0.617324E-002
     -3.25      2.85    0.578678E-002
     -3.25      2.90    0.540461E-002
     -3.25      2.95    0.502833E-002
     -3.25      3.00    0.465951E-002
     -3.25      3.05    0.429973E-002
     -3.25      3.10    0.395048E-002
     -3.25      3.15    0.361322E-002
     -3.25      3.20    0.328929E-002
     -3.25      3.25    0.297996E-002
     -3.25      3.30    0.268628E-002
     -3.25      3.35    0.240917E-002
     -3.25      3.40    0.214932E-002
     -3.25      3.45    0.190720E-002
     -3.25      3.50    0.168309E-002
     -3.25      3.55    0.147704E-002
     -3.25      3.60    0.128889E-002
     -3.25      3.65    0.111827E-002
     -3.25      3.70    0.964608E-003
     -3.25      3.75    0.827184E-003
     -3.25      3.80    0.705137E-003
     -3.25      3.85    0.597512E-003
     -3.25      3.90    0.503275E-003
     -3.25      3.95    0.421346E-003
     -3.25      4.00    0.350624E-003
     -3.25      4.05    0.290005E-003
     -3.25      4.10    0.238410E-003
     -3.25      4.15    0.194800E-003
     -3.25      4.20    0.158194E-003
     -3.25      4.25    0.127679E-003
     -3.25      4.30    0.102418E-003
     -3.25      4.35    0.816527E-004
     -3.25      4.40    0.647029E-004
     -3.25      4.45    0.509626E-004
     -3.25      4.50    0.398995E-004
     -3.25      4.55    0.310517E-004
     -3.25      4.60    0.240234E-004
     -3.25      4.65    0.184783E-004
     -3.25      4.70    0.141329E-004
     -3.25      4.75    0.107497E-004
     -3.25      4.80    0.813147E-005
     -3.25      4.85    0.611680E-005
     -3.25      4.90    0.457524E-005
     -3.25      4.95    0.340230E-005
     -3.25      5.00    0.251483E-005
     -3.25      5.05    0.184712E-005
     -3.25      5.10    0.134766E-005
     -3.25      5.15    0.976358E-006
     -3.25      5.20    0.702325E-006
     -3.25      5.25    0.501782E-006
     -3.25      5.30    0.356309E-006
     -3.25      5.35    0.251725E-006
     -3.25      5.40    0.177193E-006
     -3.25      5.45    0.124523E-006
     -3.25      5.50    0.876085E-007
     -3.25      5.55    0.619247E-007
     -3.25      5.60    0.441060E-007
     -3.25      5.65    0.316991E-007
     -3.25      5.70    0.229736E-007
     -3.25      5.75    0.167505E-007
     -3.25      5.80    0.122584E-007
     -3.25      5.85    0.898705E-008
     -3.25      5.90    0.658465E-008
     -3.25      5.95    0.480372E-008
     -3.25      6.00    0.346958E-008
     -3.25      6.05    0.246338E-008
     -3.25      6.10    0.170556E-008
     -3.25      6.15    0.113676E-008
     -3.25      6.20    0.713021E-009
     -3.25      6.25    0.400192E-009
     -3.25      6.30    0.179336E-009
     -3.25      6.35    0.452908E-010
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.150874E-010
     -3.20     -6.30    0.645963E-010
     -3.20     -6.25    0.161866E-009
     -3.20     -6.20    0.330391E-009
     -3.20     -6.15    0.607353E-009
     -3.20     -6.10    0.104974E-008
     -3.20     -6.05    0.174347E-008
     -3.20     -6.00    0.281946E-008
     -3.20     -5.95    0.447588E-008
     -3.20     -5.90    0.701364E-008
     -3.20     -5.85    0.108866E-007
     -3.20     -5.80    0.167827E-007
     -3.20     -5.75    0.257402E-007
     -3.20     -5.70    0.392954E-007
     -3.20     -5.65    0.596862E-007
     -3.20     -5.60    0.900761E-007
     -3.20     -5.55    0.134863E-006
     -3.20     -5.50    0.200122E-006
     -3.20     -5.45    0.294165E-006
     -3.20     -5.40    0.428381E-006
     -3.20     -5.35    0.618269E-006
     -3.20     -5.30    0.884793E-006
     -3.20     -5.25    0.125610E-005
     -3.20     -5.20    0.176985E-005
     -3.20     -5.15    0.247616E-005
     -3.20     -5.10    0.344123E-005
     -3.20     -5.05    0.475136E-005
     -3.20     -5.00    0.651767E-005
     -3.20     -4.95    0.888112E-005
     -3.20     -4.90    0.120184E-004
     -3.20     -4.85    0.161483E-004
     -3.20     -4.80    0.215385E-004
     -3.20     -4.75    0.285117E-004
     -3.20     -4.70    0.374531E-004
     -3.20     -4.65    0.488173E-004
     -3.20     -4.60    0.631353E-004
     -3.20     -4.55    0.810215E-004
     -3.20     -4.50    0.103178E-003
     -3.20     -4.45    0.130394E-003
     -3.20     -4.40    0.163550E-003
     -3.20     -4.35    0.203609E-003
     -3.20     -4.30    0.251615E-003
     -3.20     -4.25    0.308682E-003
     -3.20     -4.20    0.375976E-003
     -3.20     -4.15    0.454691E-003
     -3.20     -4.10    0.546022E-003
     -3.20     -4.05    0.651131E-003
     -3.20     -4.00    0.771118E-003
     -3.20     -3.95    0.906991E-003
     -3.20     -3.90    0.105962E-002
     -3.20     -3.85    0.122972E-002
     -3.20     -3.80    0.141779E-002
     -3.20     -3.75    0.162409E-002
     -3.20     -3.70    0.184868E-002
     -3.20     -3.65    0.209134E-002
     -3.20     -3.60    0.235165E-002
     -3.20     -3.55    0.262893E-002
     -3.20     -3.50    0.292229E-002
     -3.20     -3.45    0.323061E-002
     -3.20     -3.40    0.355260E-002
     -3.20     -3.35    0.388685E-002
     -3.20     -3.30    0.423183E-002
     -3.20     -3.25    0.458591E-002
     -3.20     -3.20    0.494744E-002
     -3.20     -3.15    0.531471E-002
     -3.20     -3.10    0.568601E-002
     -3.20     -3.05    0.605967E-002
     -3.20     -3.00    0.643408E-002
     -3.20     -2.95    0.680769E-002
     -3.20     -2.90    0.717906E-002
     -3.20     -2.85    0.754686E-002
     -3.20     -2.80    0.790986E-002
     -3.20     -2.75    0.826698E-002
     -3.20     -2.70    0.861732E-002
     -3.20     -2.65    0.896010E-002
     -3.20     -2.60    0.929473E-002
     -3.20     -2.55    0.962073E-002
     -3.20     -2.50    0.993776E-002
     -3.20     -2.45    0.102456E-001
     -3.20     -2.40    0.105440E-001
     -3.20     -2.35    0.108330E-001
     -3.20     -2.30    0.111127E-001
     -3.20     -2.25    0.113832E-001
     -3.20     -2.20    0.116447E-001
     -3.20     -2.15    0.118975E-001
     -3.20     -2.10    0.121420E-001
     -3.20     -2.05    0.123786E-001
     -3.20     -2.00    0.126076E-001
     -3.20     -1.95    0.128297E-001
     -3.20     -1.90    0.130452E-001
     -3.20     -1.85    0.132545E-001
     -3.20     -1.80    0.134581E-001
     -3.20     -1.75    0.136564E-001
     -3.20     -1.70    0.138496E-001
     -3.20     -1.65    0.140380E-001
     -3.20     -1.60    0.142218E-001
     -3.20     -1.55    0.144012E-001
     -3.20     -1.50    0.145761E-001
     -3.20     -1.45    0.147467E-001
     -3.20     -1.40    0.149129E-001
     -3.20     -1.35    0.150746E-001
     -3.20     -1.30    0.152316E-001
     -3.20     -1.25    0.153840E-001
     -3.20     -1.20    0.155313E-001
     -3.20     -1.15    0.156734E-001
     -3.20     -1.10    0.158102E-001
     -3.20     -1.05    0.159412E-001
     -3.20     -1.00    0.160664E-001
     -3.20     -0.95    0.161854E-001
     -3.20     -0.90    0.162980E-001
     -3.20     -0.85    0.164039E-001
     -3.20     -0.80    0.165030E-001
     -3.20     -0.75    0.165948E-001
     -3.20     -0.70    0.166791E-001
     -3.20     -0.65    0.167555E-001
     -3.20     -0.60    0.168236E-001
     -3.20     -0.55    0.168831E-001
     -3.20     -0.50    0.169334E-001
     -3.20     -0.45    0.169741E-001
     -3.20     -0.40    0.170047E-001
     -3.20     -0.35    0.170244E-001
     -3.20     -0.30    0.170328E-001
     -3.20     -0.25    0.170293E-001
     -3.20     -0.20    0.170133E-001
     -3.20     -0.15    0.169843E-001
     -3.20     -0.10    0.169419E-001
     -3.20     -0.05    0.168860E-001
     -3.20      0.00    0.168164E-001
     -3.20      0.05    0.167334E-001
     -3.20      0.10    0.166375E-001
     -3.20      0.15    0.165298E-001
     -3.20      0.20    0.164118E-001
     -3.20      0.25    0.162855E-001
     -3.20      0.30    0.161532E-001
     -3.20      0.35    0.160180E-001
     -3.20      0.40    0.158831E-001
     -3.20      0.45    0.157521E-001
     -3.20      0.50    0.156283E-001
     -3.20      0.55    0.155150E-001
     -3.20      0.60    0.154149E-001
     -3.20      0.65    0.153300E-001
     -3.20      0.70    0.152611E-001
     -3.20      0.75    0.152084E-001
     -3.20      0.80    0.151706E-001
     -3.20      0.85    0.151457E-001
     -3.20      0.90    0.151306E-001
     -3.20      0.95    0.151218E-001
     -3.20      1.00    0.151157E-001
     -3.20      1.05    0.151083E-001
     -3.20      1.10    0.150959E-001
     -3.20      1.15    0.150752E-001
     -3.20      1.20    0.150434E-001
     -3.20      1.25    0.149981E-001
     -3.20      1.30    0.149376E-001
     -3.20      1.35    0.148606E-001
     -3.20      1.40    0.147663E-001
     -3.20      1.45    0.146545E-001
     -3.20      1.50    0.145249E-001
     -3.20      1.55    0.143778E-001
     -3.20      1.60    0.142135E-001
     -3.20      1.65    0.140325E-001
     -3.20      1.70    0.138353E-001
     -3.20      1.75    0.136225E-001
     -3.20      1.80    0.133946E-001
     -3.20      1.85    0.131523E-001
     -3.20      1.90    0.128960E-001
     -3.20      1.95    0.126264E-001
     -3.20      2.00    0.123441E-001
     -3.20      2.05    0.120495E-001
     -3.20      2.10    0.117433E-001
     -3.20      2.15    0.114260E-001
     -3.20      2.20    0.110981E-001
     -3.20      2.25    0.107602E-001
     -3.20      2.30    0.104129E-001
     -3.20      2.35    0.100567E-001
     -3.20      2.40    0.969235E-002
     -3.20      2.45    0.932052E-002
     -3.20      2.50    0.894198E-002
     -3.20      2.55    0.855763E-002
     -3.20      2.60    0.816845E-002
     -3.20      2.65    0.777556E-002
     -3.20      2.70    0.738014E-002
     -3.20      2.75    0.698346E-002
     -3.20      2.80    0.658687E-002
     -3.20      2.85    0.619181E-002
     -3.20      2.90    0.579983E-002
     -3.20      2.95    0.541249E-002
     -3.20      3.00    0.503142E-002
     -3.20      3.05    0.465821E-002
     -3.20      3.10    0.429443E-002
     -3.20      3.15    0.394164E-002
     -3.20      3.20    0.360129E-002
     -3.20      3.25    0.327478E-002
     -3.20      3.30    0.296334E-002
     -3.20      3.35    0.266804E-002
     -3.20      3.40    0.238976E-002
     -3.20      3.45    0.212915E-002
     -3.20      3.50    0.188667E-002
     -3.20      3.55    0.166258E-002
     -3.20      3.60    0.145687E-002
     -3.20      3.65    0.126934E-002
     -3.20      3.70    0.109956E-002
     -3.20      3.75    0.946911E-003
     -3.20      3.80    0.810631E-003
     -3.20      3.85    0.689817E-003
     -3.20      3.90    0.583472E-003
     -3.20      3.95    0.490529E-003
     -3.20      4.00    0.409879E-003
     -3.20      4.05    0.340396E-003
     -3.20      4.10    0.280958E-003
     -3.20      4.15    0.230470E-003
     -3.20      4.20    0.187886E-003
     -3.20      4.25    0.152220E-003
     -3.20      4.30    0.122560E-003
     -3.20      4.35    0.980715E-004
     -3.20      4.40    0.779962E-004
     -3.20      4.45    0.616548E-004
     -3.20      4.50    0.484448E-004
     -3.20      4.55    0.378389E-004
     -3.20      4.60    0.293814E-004
     -3.20      4.65    0.226832E-004
     -3.20      4.70    0.174140E-004
     -3.20      4.75    0.132953E-004
     -3.20      4.80    0.100953E-004
     -3.20      4.85    0.762335E-005
     -3.20      4.90    0.572441E-005
     -3.20      4.95    0.427379E-005
     -3.20      5.00    0.317168E-005
     -3.20      5.05    0.233887E-005
     -3.20      5.10    0.171308E-005
     -3.20      5.15    0.124580E-005
     -3.20      5.20    0.899403E-006
     -3.20      5.25    0.644795E-006
     -3.20      5.30    0.459353E-006
     -3.20      5.35    0.325502E-006
     -3.20      5.40    0.229725E-006
     -3.20      5.45    0.161777E-006
     -3.20      5.50    0.113962E-006
     -3.20      5.55    0.805491E-007
     -3.20      5.60    0.572689E-007
     -3.20      5.65    0.410001E-007
     -3.20      5.70    0.295376E-007
     -3.20      5.75    0.213750E-007
     -3.20      5.80    0.155113E-007
     -3.20      5.85    0.112747E-007
     -3.20      5.90    0.819385E-008
     -3.20      5.95    0.593220E-008
     -3.20      6.00    0.425418E-008
     -3.20      6.05    0.299838E-008
     -3.20      6.10    0.205859E-008
     -3.20      6.15    0.136002E-008
     -3.20      6.20    0.843954E-009
     -3.20      6.25    0.468720E-009
     -3.20      6.30    0.208363E-009
     -3.20      6.35    0.522687E-010
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.164640E-010
     -3.15     -6.30    0.711627E-010
     -3.15     -6.25    0.181385E-009
     -3.15     -6.20    0.376454E-009
     -3.15     -6.15    0.702584E-009
     -3.15     -6.10    0.122973E-008
     -3.15     -6.05    0.206159E-008
     -3.15     -6.00    0.335605E-008
     -3.15     -5.95    0.535451E-008
     -3.15     -5.90    0.842302E-008
     -3.15     -5.85    0.131071E-007
     -3.15     -5.80    0.202299E-007
     -3.15     -5.75    0.310210E-007
     -3.15     -5.70    0.473070E-007
     -3.15     -5.65    0.717577E-007
     -3.15     -5.60    0.108179E-006
     -3.15     -5.55    0.161881E-006
     -3.15     -5.50    0.240182E-006
     -3.15     -5.45    0.353056E-006
     -3.15     -5.40    0.514092E-006
     -3.15     -5.35    0.741693E-006
     -3.15     -5.30    0.106065E-005
     -3.15     -5.25    0.150423E-005
     -3.15     -5.20    0.211676E-005
     -3.15     -5.15    0.295703E-005
     -3.15     -5.10    0.410233E-005
     -3.15     -5.05    0.565307E-005
     -3.15     -5.00    0.773812E-005
     -3.15     -4.95    0.105206E-004
     -3.15     -4.90    0.142046E-004
     -3.15     -4.85    0.190422E-004
     -3.15     -4.80    0.253403E-004
     -3.15     -4.75    0.334683E-004
     -3.15     -4.70    0.438641E-004
     -3.15     -4.65    0.570420E-004
     -3.15     -4.60    0.735997E-004
     -3.15     -4.55    0.942247E-004
     -3.15     -4.50    0.119697E-003
     -3.15     -4.45    0.150891E-003
     -3.15     -4.40    0.188770E-003
     -3.15     -4.35    0.234380E-003
     -3.15     -4.30    0.288846E-003
     -3.15     -4.25    0.353356E-003
     -3.15     -4.20    0.429141E-003
     -3.15     -4.15    0.517446E-003
     -3.15     -4.10    0.619499E-003
     -3.15     -4.05    0.736472E-003
     -3.15     -4.00    0.869455E-003
     -3.15     -3.95    0.101941E-002
     -3.15     -3.90    0.118716E-002
     -3.15     -3.85    0.137330E-002
     -3.15     -3.80    0.157821E-002
     -3.15     -3.75    0.180202E-002
     -3.15     -3.70    0.204460E-002
     -3.15     -3.65    0.230557E-002
     -3.15     -3.60    0.258430E-002
     -3.15     -3.55    0.287992E-002
     -3.15     -3.50    0.319135E-002
     -3.15     -3.45    0.351728E-002
     -3.15     -3.40    0.385624E-002
     -3.15     -3.35    0.420666E-002
     -3.15     -3.30    0.456687E-002
     -3.15     -3.25    0.493515E-002
     -3.15     -3.20    0.530974E-002
     -3.15     -3.15    0.568888E-002
     -3.15     -3.10    0.607082E-002
     -3.15     -3.05    0.645385E-002
     -3.15     -3.00    0.683636E-002
     -3.15     -2.95    0.721682E-002
     -3.15     -2.90    0.759380E-002
     -3.15     -2.85    0.796600E-002
     -3.15     -2.80    0.833223E-002
     -3.15     -2.75    0.869147E-002
     -3.15     -2.70    0.904283E-002
     -3.15     -2.65    0.938562E-002
     -3.15     -2.60    0.971929E-002
     -3.15     -2.55    0.100434E-001
     -3.15     -2.50    0.103578E-001
     -3.15     -2.45    0.106621E-001
     -3.15     -2.40    0.109565E-001
     -3.15     -2.35    0.112408E-001
     -3.15     -2.30    0.115154E-001
     -3.15     -2.25    0.117804E-001
     -3.15     -2.20    0.120362E-001
     -3.15     -2.15    0.122832E-001
     -3.15     -2.10    0.125219E-001
     -3.15     -2.05    0.127528E-001
     -3.15     -2.00    0.129766E-001
     -3.15     -1.95    0.131936E-001
     -3.15     -1.90    0.134046E-001
     -3.15     -1.85    0.136101E-001
     -3.15     -1.80    0.138104E-001
     -3.15     -1.75    0.140061E-001
     -3.15     -1.70    0.141975E-001
     -3.15     -1.65    0.143847E-001
     -3.15     -1.60    0.145680E-001
     -3.15     -1.55    0.147474E-001
     -3.15     -1.50    0.149230E-001
     -3.15     -1.45    0.150947E-001
     -3.15     -1.40    0.152624E-001
     -3.15     -1.35    0.154258E-001
     -3.15     -1.30    0.155849E-001
     -3.15     -1.25    0.157393E-001
     -3.15     -1.20    0.158887E-001
     -3.15     -1.15    0.160328E-001
     -3.15     -1.10    0.161713E-001
     -3.15     -1.05    0.163040E-001
     -3.15     -1.00    0.164305E-001
     -3.15     -0.95    0.165505E-001
     -3.15     -0.90    0.166637E-001
     -3.15     -0.85    0.167698E-001
     -3.15     -0.80    0.168686E-001
     -3.15     -0.75    0.169596E-001
     -3.15     -0.70    0.170425E-001
     -3.15     -0.65    0.171169E-001
     -3.15     -0.60    0.171823E-001
     -3.15     -0.55    0.172383E-001
     -3.15     -0.50    0.172843E-001
     -3.15     -0.45    0.173197E-001
     -3.15     -0.40    0.173438E-001
     -3.15     -0.35    0.173559E-001
     -3.15     -0.30    0.173553E-001
     -3.15     -0.25    0.173412E-001
     -3.15     -0.20    0.173129E-001
     -3.15     -0.15    0.172698E-001
     -3.15     -0.10    0.172112E-001
     -3.15     -0.05    0.171367E-001
     -3.15      0.00    0.170461E-001
     -3.15      0.05    0.169397E-001
     -3.15      0.10    0.168180E-001
     -3.15      0.15    0.166822E-001
     -3.15      0.20    0.165341E-001
     -3.15      0.25    0.163762E-001
     -3.15      0.30    0.162116E-001
     -3.15      0.35    0.160441E-001
     -3.15      0.40    0.158781E-001
     -3.15      0.45    0.157184E-001
     -3.15      0.50    0.155695E-001
     -3.15      0.55    0.154361E-001
     -3.15      0.60    0.153218E-001
     -3.15      0.65    0.152293E-001
     -3.15      0.70    0.151601E-001
     -3.15      0.75    0.151144E-001
     -3.15      0.80    0.150905E-001
     -3.15      0.85    0.150856E-001
     -3.15      0.90    0.150958E-001
     -3.15      0.95    0.151163E-001
     -3.15      1.00    0.151422E-001
     -3.15      1.05    0.151682E-001
     -3.15      1.10    0.151897E-001
     -3.15      1.15    0.152023E-001
     -3.15      1.20    0.152026E-001
     -3.15      1.25    0.151874E-001
     -3.15      1.30    0.151549E-001
     -3.15      1.35    0.151035E-001
     -3.15      1.40    0.150325E-001
     -3.15      1.45    0.149415E-001
     -3.15      1.50    0.148306E-001
     -3.15      1.55    0.147002E-001
     -3.15      1.60    0.145507E-001
     -3.15      1.65    0.143828E-001
     -3.15      1.70    0.141973E-001
     -3.15      1.75    0.139948E-001
     -3.15      1.80    0.137762E-001
     -3.15      1.85    0.135421E-001
     -3.15      1.90    0.132933E-001
     -3.15      1.95    0.130304E-001
     -3.15      2.00    0.127541E-001
     -3.15      2.05    0.124649E-001
     -3.15      2.10    0.121635E-001
     -3.15      2.15    0.118504E-001
     -3.15      2.20    0.115261E-001
     -3.15      2.25    0.111914E-001
     -3.15      2.30    0.108466E-001
     -3.15      2.35    0.104924E-001
     -3.15      2.40    0.101293E-001
     -3.15      2.45    0.975806E-002
     -3.15      2.50    0.937937E-002
     -3.15      2.55    0.899404E-002
     -3.15      2.60    0.860302E-002
     -3.15      2.65    0.820732E-002
     -3.15      2.70    0.780807E-002
     -3.15      2.75    0.740647E-002
     -3.15      2.80    0.700382E-002
     -3.15      2.85    0.660151E-002
     -3.15      2.90    0.620104E-002
     -3.15      2.95    0.580397E-002
     -3.15      3.00    0.541191E-002
     -3.15      3.05    0.502647E-002
     -3.15      3.10    0.464929E-002
     -3.15      3.15    0.428196E-002
     -3.15      3.20    0.392608E-002
     -3.15      3.25    0.358313E-002
     -3.15      3.30    0.325450E-002
     -3.15      3.35    0.294141E-002
     -3.15      3.40    0.264493E-002
     -3.15      3.45    0.236589E-002
     -3.15      3.50    0.210495E-002
     -3.15      3.55    0.186255E-002
     -3.15      3.60    0.163886E-002
     -3.15      3.65    0.143387E-002
     -3.15      3.70    0.124729E-002
     -3.15      3.75    0.107866E-002
     -3.15      3.80    0.927306E-003
     -3.15      3.85    0.792422E-003
     -3.15      3.90    0.673063E-003
     -3.15      3.95    0.568195E-003
     -3.15      4.00    0.476721E-003
     -3.15      4.05    0.397506E-003
     -3.15      4.10    0.329401E-003
     -3.15      4.15    0.271267E-003
     -3.15      4.20    0.221997E-003
     -3.15      4.25    0.180539E-003
     -3.15      4.30    0.145905E-003
     -3.15      4.35    0.117183E-003
     -3.15      4.40    0.935350E-004
     -3.15      4.45    0.742056E-004
     -3.15      4.50    0.585169E-004
     -3.15      4.55    0.458716E-004
     -3.15      4.60    0.357490E-004
     -3.15      4.65    0.277010E-004
     -3.15      4.70    0.213448E-004
     -3.15      4.75    0.163567E-004
     -3.15      4.80    0.124656E-004
     -3.15      4.85    0.944771E-005
     -3.15      4.90    0.712029E-005
     -3.15      4.95    0.533538E-005
     -3.15      5.00    0.397394E-005
     -3.15      5.05    0.294107E-005
     -3.15      5.10    0.216186E-005
     -3.15      5.15    0.157767E-005
     -3.15      5.20    0.114293E-005
     -3.15      5.25    0.822112E-006
     -3.15      5.30    0.587545E-006
     -3.15      5.35    0.417576E-006
     -3.15      5.40    0.295491E-006
     -3.15      5.45    0.208558E-006
     -3.15      5.50    0.147152E-006
     -3.15      5.55    0.104058E-006
     -3.15      5.60    0.739066E-007
     -3.15      5.65    0.527544E-007
     -3.15      5.70    0.378250E-007
     -3.15      5.75    0.272030E-007
     -3.15      5.80    0.195994E-007
     -3.15      5.85    0.141373E-007
     -3.15      5.90    0.101958E-007
     -3.15      5.95    0.732536E-008
     -3.15      6.00    0.521293E-008
     -3.15      6.05    0.364546E-008
     -3.15      6.10    0.248138E-008
     -3.15      6.15    0.162322E-008
     -3.15      6.20    0.996476E-009
     -3.15      6.25    0.547187E-009
     -3.15      6.30    0.240840E-009
     -3.15      6.35    0.599772E-010
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.188111E-010
     -3.10     -6.30    0.818801E-010
     -3.10     -6.25    0.210174E-009
     -3.10     -6.20    0.439637E-009
     -3.10     -6.15    0.826577E-009
     -3.10     -6.10    0.145605E-008
     -3.10     -6.05    0.245364E-008
     -3.10     -6.00    0.401136E-008
     -3.10     -5.95    0.642361E-008
     -3.10     -5.90    0.101318E-007
     -3.10     -5.85    0.157941E-007
     -3.10     -5.80    0.243897E-007
     -3.10     -5.75    0.373757E-007
     -3.10     -5.70    0.569207E-007
     -3.10     -5.65    0.862001E-007
     -3.10     -5.60    0.129757E-006
     -3.10     -5.55    0.193958E-006
     -3.10     -5.50    0.287556E-006
     -3.10     -5.45    0.422443E-006
     -3.10     -5.40    0.614755E-006
     -3.10     -5.35    0.886252E-006
     -3.10     -5.30    0.126620E-005
     -3.10     -5.25    0.179373E-005
     -3.10     -5.20    0.252090E-005
     -3.10     -5.15    0.351638E-005
     -3.10     -5.10    0.487002E-005
     -3.10     -5.05    0.669812E-005
     -3.10     -5.00    0.914935E-005
     -3.10     -4.95    0.124114E-004
     -3.10     -4.90    0.167188E-004
     -3.10     -4.85    0.223600E-004
     -3.10     -4.80    0.296859E-004
     -3.10     -4.75    0.391163E-004
     -3.10     -4.70    0.511472E-004
     -3.10     -4.65    0.663573E-004
     -3.10     -4.60    0.854159E-004
     -3.10     -4.55    0.109088E-003
     -3.10     -4.50    0.138235E-003
     -3.10     -4.45    0.173818E-003
     -3.10     -4.40    0.216884E-003
     -3.10     -4.35    0.268564E-003
     -3.10     -4.30    0.330058E-003
     -3.10     -4.25    0.402623E-003
     -3.10     -4.20    0.487547E-003
     -3.10     -4.15    0.586115E-003
     -3.10     -4.10    0.699574E-003
     -3.10     -4.05    0.829093E-003
     -3.10     -4.00    0.975730E-003
     -3.10     -3.95    0.114039E-002
     -3.10     -3.90    0.132379E-002
     -3.10     -3.85    0.152644E-002
     -3.10     -3.80    0.174856E-002
     -3.10     -3.75    0.199011E-002
     -3.10     -3.70    0.225079E-002
     -3.10     -3.65    0.253002E-002
     -3.10     -3.60    0.282698E-002
     -3.10     -3.55    0.314061E-002
     -3.10     -3.50    0.346961E-002
     -3.10     -3.45    0.381252E-002
     -3.10     -3.40    0.416769E-002
     -3.10     -3.35    0.453339E-002
     -3.10     -3.30    0.490783E-002
     -3.10     -3.25    0.528920E-002
     -3.10     -3.20    0.567568E-002
     -3.10     -3.15    0.606546E-002
     -3.10     -3.10    0.645675E-002
     -3.10     -3.05    0.684785E-002
     -3.10     -3.00    0.723714E-002
     -3.10     -2.95    0.762311E-002
     -3.10     -2.90    0.800436E-002
     -3.10     -2.85    0.837964E-002
     -3.10     -2.80    0.874778E-002
     -3.10     -2.75    0.910779E-002
     -3.10     -2.70    0.945887E-002
     -3.10     -2.65    0.980034E-002
     -3.10     -2.60    0.101317E-001
     -3.10     -2.55    0.104527E-001
     -3.10     -2.50    0.107630E-001
     -3.10     -2.45    0.110625E-001
     -3.10     -2.40    0.113514E-001
     -3.10     -2.35    0.116297E-001
     -3.10     -2.30    0.118977E-001
     -3.10     -2.25    0.121559E-001
     -3.10     -2.20    0.124047E-001
     -3.10     -2.15    0.126446E-001
     -3.10     -2.10    0.128764E-001
     -3.10     -2.05    0.131006E-001
     -3.10     -2.00    0.133180E-001
     -3.10     -1.95    0.135294E-001
     -3.10     -1.90    0.137353E-001
     -3.10     -1.85    0.139365E-001
     -3.10     -1.80    0.141334E-001
     -3.10     -1.75    0.143265E-001
     -3.10     -1.70    0.145162E-001
     -3.10     -1.65    0.147026E-001
     -3.10     -1.60    0.148860E-001
     -3.10     -1.55    0.150663E-001
     -3.10     -1.50    0.152435E-001
     -3.10     -1.45    0.154173E-001
     -3.10     -1.40    0.155876E-001
     -3.10     -1.35    0.157540E-001
     -3.10     -1.30    0.159161E-001
     -3.10     -1.25    0.160737E-001
     -3.10     -1.20    0.162263E-001
     -3.10     -1.15    0.163734E-001
     -3.10     -1.10    0.165148E-001
     -3.10     -1.05    0.166500E-001
     -3.10     -1.00    0.167786E-001
     -3.10     -0.95    0.169004E-001
     -3.10     -0.90    0.170149E-001
     -3.10     -0.85    0.171218E-001
     -3.10     -0.80    0.172207E-001
     -3.10     -0.75    0.173113E-001
     -3.10     -0.70    0.173932E-001
     -3.10     -0.65    0.174658E-001
     -3.10     -0.60    0.175286E-001
     -3.10     -0.55    0.175811E-001
     -3.10     -0.50    0.176226E-001
     -3.10     -0.45    0.176524E-001
     -3.10     -0.40    0.176696E-001
     -3.10     -0.35    0.176734E-001
     -3.10     -0.30    0.176629E-001
     -3.10     -0.25    0.176371E-001
     -3.10     -0.20    0.175950E-001
     -3.10     -0.15    0.175358E-001
     -3.10     -0.10    0.174584E-001
     -3.10     -0.05    0.173624E-001
     -3.10      0.00    0.172473E-001
     -3.10      0.05    0.171131E-001
     -3.10      0.10    0.169605E-001
     -3.10      0.15    0.167907E-001
     -3.10      0.20    0.166059E-001
     -3.10      0.25    0.164091E-001
     -3.10      0.30    0.162041E-001
     -3.10      0.35    0.159961E-001
     -3.10      0.40    0.157906E-001
     -3.10      0.45    0.155941E-001
     -3.10      0.50    0.154129E-001
     -3.10      0.55    0.152531E-001
     -3.10      0.60    0.151199E-001
     -3.10      0.65    0.150172E-001
     -3.10      0.70    0.149472E-001
     -3.10      0.75    0.149099E-001
     -3.10      0.80    0.149033E-001
     -3.10      0.85    0.149238E-001
     -3.10      0.90    0.149659E-001
     -3.10      0.95    0.150232E-001
     -3.10      1.00    0.150891E-001
     -3.10      1.05    0.151569E-001
     -3.10      1.10    0.152202E-001
     -3.10      1.15    0.152736E-001
     -3.10      1.20    0.153127E-001
     -3.10      1.25    0.153339E-001
     -3.10      1.30    0.153347E-001
     -3.10      1.35    0.153136E-001
     -3.10      1.40    0.152697E-001
     -3.10      1.45    0.152029E-001
     -3.10      1.50    0.151134E-001
     -3.10      1.55    0.150018E-001
     -3.10      1.60    0.148689E-001
     -3.10      1.65    0.147157E-001
     -3.10      1.70    0.145430E-001
     -3.10      1.75    0.143519E-001
     -3.10      1.80    0.141435E-001
     -3.10      1.85    0.139184E-001
     -3.10      1.90    0.136777E-001
     -3.10      1.95    0.134221E-001
     -3.10      2.00    0.131523E-001
     -3.10      2.05    0.128690E-001
     -3.10      2.10    0.125729E-001
     -3.10      2.15    0.122645E-001
     -3.10      2.20    0.119446E-001
     -3.10      2.25    0.116135E-001
     -3.10      2.30    0.112720E-001
     -3.10      2.35    0.109204E-001
     -3.10      2.40    0.105594E-001
     -3.10      2.45    0.101897E-001
     -3.10      2.50    0.981174E-002
     -3.10      2.55    0.942645E-002
     -3.10      2.60    0.903463E-002
     -3.10      2.65    0.863725E-002
     -3.10      2.70    0.823535E-002
     -3.10      2.75    0.783006E-002
     -3.10      2.80    0.742262E-002
     -3.10      2.85    0.701436E-002
     -3.10      2.90    0.660672E-002
     -3.10      2.95    0.620124E-002
     -3.10      3.00    0.579948E-002
     -3.10      3.05    0.540307E-002
     -3.10      3.10    0.501367E-002
     -3.10      3.15    0.463292E-002
     -3.10      3.20    0.426248E-002
     -3.10      3.25    0.390396E-002
     -3.10      3.30    0.355885E-002
     -3.10      3.35    0.322855E-002
     -3.10      3.40    0.291425E-002
     -3.10      3.45    0.261701E-002
     -3.10      3.50    0.233766E-002
     -3.10      3.55    0.207683E-002
     -3.10      3.60    0.183490E-002
     -3.10      3.65    0.161201E-002
     -3.10      3.70    0.140807E-002
     -3.10      3.75    0.122277E-002
     -3.10      3.80    0.105558E-002
     -3.10      3.85    0.905797E-003
     -3.10      3.90    0.772551E-003
     -3.10      3.95    0.654866E-003
     -3.10      4.00    0.551675E-003
     -3.10      4.05    0.461852E-003
     -3.10      4.10    0.384237E-003
     -3.10      4.15    0.317659E-003
     -3.10      4.20    0.260964E-003
     -3.10      4.25    0.213034E-003
     -3.10      4.30    0.172812E-003
     -3.10      4.35    0.139306E-003
     -3.10      4.40    0.111601E-003
     -3.10      4.45    0.888596E-004
     -3.10      4.50    0.703260E-004
     -3.10      4.55    0.553281E-004
     -3.10      4.60    0.432752E-004
     -3.10      4.65    0.336549E-004
     -3.10      4.70    0.260267E-004
     -3.10      4.75    0.200161E-004
     -3.10      4.80    0.153085E-004
     -3.10      4.85    0.116426E-004
     -3.10      4.90    0.880445E-005
     -3.10      4.95    0.661940E-005
     -3.10      5.00    0.494653E-005
     -3.10      5.05    0.367276E-005
     -3.10      5.10    0.270843E-005
     -3.10      5.15    0.198299E-005
     -3.10      5.20    0.144129E-005
     -3.10      5.25    0.104013E-005
     -3.10      5.30    0.745736E-006
     -3.10      5.35    0.531609E-006
     -3.10      5.40    0.377240E-006
     -3.10      5.45    0.266898E-006
     -3.10      5.50    0.188652E-006
     -3.10      5.55    0.133522E-006
     -3.10      5.60    0.947784E-007
     -3.10      5.65    0.675053E-007
     -3.10      5.70    0.482183E-007
     -3.10      5.75    0.345017E-007
     -3.10      5.80    0.247055E-007
     -3.10      5.85    0.176972E-007
     -3.10      5.90    0.126645E-007
     -3.10      5.95    0.902757E-008
     -3.10      6.00    0.637290E-008
     -3.10      6.05    0.442193E-008
     -3.10      6.10    0.298699E-008
     -3.10      6.15    0.193822E-008
     -3.10      6.20    0.117988E-008
     -3.10      6.25    0.642516E-009
     -3.10      6.30    0.280368E-009
     -3.10      6.35    0.694677E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.226805E-010
     -3.05     -6.30    0.986083E-010
     -3.05     -6.25    0.252428E-009
     -3.05     -6.20    0.527536E-009
     -3.05     -6.15    0.992334E-009
     -3.05     -6.10    0.175028E-008
     -3.05     -6.05    0.295436E-008
     -3.05     -6.00    0.483731E-008
     -3.05     -5.95    0.775587E-008
     -3.05     -5.90    0.122412E-007
     -3.05     -5.85    0.190827E-007
     -3.05     -5.80    0.294523E-007
     -3.05     -5.75    0.450777E-007
     -3.05     -5.70    0.685266E-007
     -3.05     -5.65    0.103562E-006
     -3.05     -5.60    0.155573E-006
     -3.05     -5.55    0.232127E-006
     -3.05     -5.50    0.343615E-006
     -3.05     -5.45    0.504142E-006
     -3.05     -5.40    0.732784E-006
     -3.05     -5.35    0.105518E-005
     -3.05     -5.30    0.150578E-005
     -3.05     -5.25    0.213047E-005
     -3.05     -5.20    0.299007E-005
     -3.05     -5.15    0.416450E-005
     -3.05     -5.10    0.575783E-005
     -3.05     -5.05    0.790414E-005
     -3.05     -5.00    0.107742E-004
     -3.05     -4.95    0.145829E-004
     -3.05     -4.90    0.195981E-004
     -3.05     -4.85    0.261487E-004
     -3.05     -4.80    0.346329E-004
     -3.05     -4.75    0.455258E-004
     -3.05     -4.70    0.593859E-004
     -3.05     -4.65    0.768620E-004
     -3.05     -4.60    0.986990E-004
     -3.05     -4.55    0.125743E-003
     -3.05     -4.50    0.158943E-003
     -3.05     -4.45    0.199344E-003
     -3.05     -4.40    0.248079E-003
     -3.05     -4.35    0.306360E-003
     -3.05     -4.30    0.375459E-003
     -3.05     -4.25    0.456693E-003
     -3.05     -4.20    0.551396E-003
     -3.05     -4.15    0.660882E-003
     -3.05     -4.10    0.786404E-003
     -3.05     -4.05    0.929109E-003
     -3.05     -4.00    0.109000E-002
     -3.05     -3.95    0.126991E-002
     -3.05     -3.90    0.146943E-002
     -3.05     -3.85    0.168894E-002
     -3.05     -3.80    0.192850E-002
     -3.05     -3.75    0.218792E-002
     -3.05     -3.70    0.246667E-002
     -3.05     -3.65    0.276399E-002
     -3.05     -3.60    0.307886E-002
     -3.05     -3.55    0.341002E-002
     -3.05     -3.50    0.375599E-002
     -3.05     -3.45    0.411512E-002
     -3.05     -3.40    0.448561E-002
     -3.05     -3.35    0.486560E-002
     -3.05     -3.30    0.525321E-002
     -3.05     -3.25    0.564653E-002
     -3.05     -3.20    0.604369E-002
     -3.05     -3.15    0.644285E-002
     -3.05     -3.10    0.684222E-002
     -3.05     -3.05    0.724008E-002
     -3.05     -3.00    0.763483E-002
     -3.05     -2.95    0.802499E-002
     -3.05     -2.90    0.840921E-002
     -3.05     -2.85    0.878625E-002
     -3.05     -2.80    0.915499E-002
     -3.05     -2.75    0.951448E-002
     -3.05     -2.70    0.986395E-002
     -3.05     -2.65    0.102028E-001
     -3.05     -2.60    0.105305E-001
     -3.05     -2.55    0.108469E-001
     -3.05     -2.50    0.111518E-001
     -3.05     -2.45    0.114451E-001
     -3.05     -2.40    0.117270E-001
     -3.05     -2.35    0.119977E-001
     -3.05     -2.30    0.122577E-001
     -3.05     -2.25    0.125075E-001
     -3.05     -2.20    0.127478E-001
     -3.05     -2.15    0.129792E-001
     -3.05     -2.10    0.132026E-001
     -3.05     -2.05    0.134188E-001
     -3.05     -2.00    0.136288E-001
     -3.05     -1.95    0.138335E-001
     -3.05     -1.90    0.140337E-001
     -3.05     -1.85    0.142301E-001
     -3.05     -1.80    0.144233E-001
     -3.05     -1.75    0.146140E-001
     -3.05     -1.70    0.148024E-001
     -3.05     -1.65    0.149887E-001
     -3.05     -1.60    0.151730E-001
     -3.05     -1.55    0.153552E-001
     -3.05     -1.50    0.155351E-001
     -3.05     -1.45    0.157123E-001
     -3.05     -1.40    0.158866E-001
     -3.05     -1.35    0.160573E-001
     -3.05     -1.30    0.162240E-001
     -3.05     -1.25    0.163861E-001
     -3.05     -1.20    0.165432E-001
     -3.05     -1.15    0.166947E-001
     -3.05     -1.10    0.168400E-001
     -3.05     -1.05    0.169788E-001
     -3.05     -1.00    0.171107E-001
     -3.05     -0.95    0.172351E-001
     -3.05     -0.90    0.173517E-001
     -3.05     -0.85    0.174601E-001
     -3.05     -0.80    0.175599E-001
     -3.05     -0.75    0.176505E-001
     -3.05     -0.70    0.177317E-001
     -3.05     -0.65    0.178028E-001
     -3.05     -0.60    0.178632E-001
     -3.05     -0.55    0.179122E-001
     -3.05     -0.50    0.179491E-001
     -3.05     -0.45    0.179730E-001
     -3.05     -0.40    0.179829E-001
     -3.05     -0.35    0.179778E-001
     -3.05     -0.30    0.179564E-001
     -3.05     -0.25    0.179177E-001
     -3.05     -0.20    0.178602E-001
     -3.05     -0.15    0.177828E-001
     -3.05     -0.10    0.176842E-001
     -3.05     -0.05    0.175634E-001
     -3.05      0.00    0.174198E-001
     -3.05      0.05    0.172530E-001
     -3.05      0.10    0.170638E-001
     -3.05      0.15    0.168533E-001
     -3.05      0.20    0.166240E-001
     -3.05      0.25    0.163795E-001
     -3.05      0.30    0.161247E-001
     -3.05      0.35    0.158659E-001
     -3.05      0.40    0.156107E-001
     -3.05      0.45    0.153673E-001
     -3.05      0.50    0.151445E-001
     -3.05      0.55    0.149506E-001
     -3.05      0.60    0.147927E-001
     -3.05      0.65    0.146764E-001
     -3.05      0.70    0.146046E-001
     -3.05      0.75    0.145777E-001
     -3.05      0.80    0.145930E-001
     -3.05      0.85    0.146453E-001
     -3.05      0.90    0.147275E-001
     -3.05      0.95    0.148311E-001
     -3.05      1.00    0.149471E-001
     -3.05      1.05    0.150665E-001
     -3.05      1.10    0.151813E-001
     -3.05      1.15    0.152845E-001
     -3.05      1.20    0.153705E-001
     -3.05      1.25    0.154351E-001
     -3.05      1.30    0.154754E-001
     -3.05      1.35    0.154898E-001
     -3.05      1.40    0.154774E-001
     -3.05      1.45    0.154383E-001
     -3.05      1.50    0.153731E-001
     -3.05      1.55    0.152827E-001
     -3.05      1.60    0.151683E-001
     -3.05      1.65    0.150312E-001
     -3.05      1.70    0.148727E-001
     -3.05      1.75    0.146941E-001
     -3.05      1.80    0.144965E-001
     -3.05      1.85    0.142812E-001
     -3.05      1.90    0.140491E-001
     -3.05      1.95    0.138013E-001
     -3.05      2.00    0.135385E-001
     -3.05      2.05    0.132616E-001
     -3.05      2.10    0.129713E-001
     -3.05      2.15    0.126682E-001
     -3.05      2.20    0.123530E-001
     -3.05      2.25    0.120263E-001
     -3.05      2.30    0.116885E-001
     -3.05      2.35    0.113403E-001
     -3.05      2.40    0.109821E-001
     -3.05      2.45    0.106145E-001
     -3.05      2.50    0.102382E-001
     -3.05      2.55    0.985382E-002
     -3.05      2.60    0.946218E-002
     -3.05      2.65    0.906415E-002
     -3.05      2.70    0.866069E-002
     -3.05      2.75    0.825287E-002
     -3.05      2.80    0.784185E-002
     -3.05      2.85    0.742891E-002
     -3.05      2.90    0.701540E-002
     -3.05      2.95    0.660279E-002
     -3.05      3.00    0.619264E-002
     -3.05      3.05    0.578653E-002
     -3.05      3.10    0.538614E-002
     -3.05      3.15    0.499314E-002
     -3.05      3.20    0.460925E-002
     -3.05      3.25    0.423614E-002
     -3.05      3.30    0.387541E-002
     -3.05      3.35    0.352858E-002
     -3.05      3.40    0.319702E-002
     -3.05      3.45    0.288195E-002
     -3.05      3.50    0.258440E-002
     -3.05      3.55    0.230518E-002
     -3.05      3.60    0.204486E-002
     -3.05      3.65    0.180378E-002
     -3.05      3.70    0.158204E-002
     -3.05      3.75    0.137950E-002
     -3.05      3.80    0.119580E-002
     -3.05      3.85    0.103034E-002
     -3.05      3.90    0.882385E-003
     -3.05      3.95    0.751020E-003
     -3.05      4.00    0.635235E-003
     -3.05      4.05    0.533931E-003
     -3.05      4.10    0.445953E-003
     -3.05      4.15    0.370116E-003
     -3.05      4.20    0.305226E-003
     -3.05      4.25    0.250113E-003
     -3.05      4.30    0.203653E-003
     -3.05      4.35    0.164778E-003
     -3.05      4.40    0.132493E-003
     -3.05      4.45    0.105879E-003
     -3.05      4.50    0.840988E-004
     -3.05      4.55    0.664018E-004
     -3.05      4.60    0.521228E-004
     -3.05      4.65    0.406801E-004
     -3.05      4.70    0.315706E-004
     -3.05      4.75    0.243639E-004
     -3.05      4.80    0.186969E-004
     -3.05      4.85    0.142665E-004
     -3.05      4.90    0.108229E-004
     -3.05      4.95    0.816194E-005
     -3.05      5.00    0.611737E-005
     -3.05      5.05    0.455542E-005
     -3.05      5.10    0.336928E-005
     -3.05      5.15    0.247434E-005
     -3.05      5.20    0.180409E-005
     -3.05      5.25    0.130618E-005
     -3.05      5.30    0.939508E-006
     -3.05      5.35    0.671855E-006
     -3.05      5.40    0.478153E-006
     -3.05      5.45    0.339164E-006
     -3.05      5.50    0.240207E-006
     -3.05      5.55    0.170182E-006
     -3.05      5.60    0.120769E-006
     -3.05      5.65    0.858808E-007
     -3.05      5.70    0.611664E-007
     -3.05      5.75    0.435866E-007
     -3.05      5.80    0.310504E-007
     -3.05      5.85    0.220974E-007
     -3.05      5.90    0.156940E-007
     -3.05      5.95    0.110926E-007
     -3.05      6.00    0.776517E-008
     -3.05      6.05    0.534837E-008
     -3.05      6.10    0.359056E-008
     -3.05      6.15    0.231641E-008
     -3.05      6.20    0.140197E-008
     -3.05      6.25    0.758887E-009
     -3.05      6.30    0.329157E-009
     -3.05      6.35    0.811987E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.284278E-010
     -3.00     -6.30    0.122886E-009
     -3.00     -6.25    0.312091E-009
     -3.00     -6.20    0.648126E-009
     -3.00     -6.15    0.121414E-008
     -3.00     -6.10    0.213661E-008
     -3.00     -6.05    0.360169E-008
     -3.00     -6.00    0.589090E-008
     -3.00     -5.95    0.943080E-008
     -3.00     -5.90    0.148602E-007
     -3.00     -5.85    0.231244E-007
     -3.00     -5.80    0.356211E-007
     -3.00     -5.75    0.544051E-007
     -3.00     -5.70    0.825215E-007
     -3.00     -5.65    0.124412E-006
     -3.00     -5.60    0.186425E-006
     -3.00     -5.55    0.277499E-006
     -3.00     -5.50    0.409878E-006
     -3.00     -5.45    0.600210E-006
     -3.00     -5.40    0.870954E-006
     -3.00     -5.35    0.125225E-005
     -3.00     -5.30    0.178444E-005
     -3.00     -5.25    0.252113E-005
     -3.00     -5.20    0.353308E-005
     -3.00     -5.15    0.491288E-005
     -3.00     -5.10    0.678056E-005
     -3.00     -5.05    0.929005E-005
     -3.00     -5.00    0.126368E-004
     -3.00     -4.95    0.170660E-004
     -3.00     -4.90    0.228818E-004
     -3.00     -4.85    0.304571E-004
     -3.00     -4.80    0.402413E-004
     -3.00     -4.75    0.527693E-004
     -3.00     -4.70    0.686667E-004
     -3.00     -4.65    0.886568E-004
     -3.00     -4.60    0.113565E-003
     -3.00     -4.55    0.144323E-003
     -3.00     -4.50    0.181967E-003
     -3.00     -4.45    0.227630E-003
     -3.00     -4.40    0.282529E-003
     -3.00     -4.35    0.347951E-003
     -3.00     -4.30    0.425236E-003
     -3.00     -4.25    0.515751E-003
     -3.00     -4.20    0.620863E-003
     -3.00     -4.15    0.741901E-003
     -3.00     -4.10    0.880106E-003
     -3.00     -4.05    0.103658E-002
     -3.00     -4.00    0.121227E-002
     -3.00     -3.95    0.140787E-002
     -3.00     -3.90    0.162389E-002
     -3.00     -3.85    0.186052E-002
     -3.00     -3.80    0.211766E-002
     -3.00     -3.75    0.239492E-002
     -3.00     -3.70    0.269160E-002
     -3.00     -3.65    0.300671E-002
     -3.00     -3.60    0.333904E-002
     -3.00     -3.55    0.368713E-002
     -3.00     -3.50    0.404933E-002
     -3.00     -3.45    0.442383E-002
     -3.00     -3.40    0.480869E-002
     -3.00     -3.35    0.520193E-002
     -3.00     -3.30    0.560157E-002
     -3.00     -3.25    0.600566E-002
     -3.00     -3.20    0.641228E-002
     -3.00     -3.15    0.681956E-002
     -3.00     -3.10    0.722572E-002
     -3.00     -3.05    0.762905E-002
     -3.00     -3.00    0.802798E-002
     -3.00     -2.95    0.842105E-002
     -3.00     -2.90    0.880695E-002
     -3.00     -2.85    0.918446E-002
     -3.00     -2.80    0.955252E-002
     -3.00     -2.75    0.991020E-002
     -3.00     -2.70    0.102567E-001
     -3.00     -2.65    0.105916E-001
     -3.00     -2.60    0.109143E-001
     -3.00     -2.55    0.112247E-001
     -3.00     -2.50    0.115226E-001
     -3.00     -2.45    0.118081E-001
     -3.00     -2.40    0.120814E-001
     -3.00     -2.35    0.123428E-001
     -3.00     -2.30    0.125931E-001
     -3.00     -2.25    0.128328E-001
     -3.00     -2.20    0.130627E-001
     -3.00     -2.15    0.132838E-001
     -3.00     -2.10    0.134972E-001
     -3.00     -2.05    0.137039E-001
     -3.00     -2.00    0.139052E-001
     -3.00     -1.95    0.141020E-001
     -3.00     -1.90    0.142956E-001
     -3.00     -1.85    0.144867E-001
     -3.00     -1.80    0.146761E-001
     -3.00     -1.75    0.148644E-001
     -3.00     -1.70    0.150519E-001
     -3.00     -1.65    0.152389E-001
     -3.00     -1.60    0.154252E-001
     -3.00     -1.55    0.156106E-001
     -3.00     -1.50    0.157948E-001
     -3.00     -1.45    0.159771E-001
     -3.00     -1.40    0.161570E-001
     -3.00     -1.35    0.163338E-001
     -3.00     -1.30    0.165068E-001
     -3.00     -1.25    0.166753E-001
     -3.00     -1.20    0.168385E-001
     -3.00     -1.15    0.169958E-001
     -3.00     -1.10    0.171466E-001
     -3.00     -1.05    0.172904E-001
     -3.00     -1.00    0.174266E-001
     -3.00     -0.95    0.175547E-001
     -3.00     -0.90    0.176743E-001
     -3.00     -0.85    0.177850E-001
     -3.00     -0.80    0.178863E-001
     -3.00     -0.75    0.179776E-001
     -3.00     -0.70    0.180585E-001
     -3.00     -0.65    0.181284E-001
     -3.00     -0.60    0.181865E-001
     -3.00     -0.55    0.182322E-001
     -3.00     -0.50    0.182645E-001
     -3.00     -0.45    0.182823E-001
     -3.00     -0.40    0.182845E-001
     -3.00     -0.35    0.182699E-001
     -3.00     -0.30    0.182369E-001
     -3.00     -0.25    0.181840E-001
     -3.00     -0.20    0.181096E-001
     -3.00     -0.15    0.180119E-001
     -3.00     -0.10    0.178893E-001
     -3.00     -0.05    0.177403E-001
     -3.00      0.00    0.175639E-001
     -3.00      0.05    0.173594E-001
     -3.00      0.10    0.171272E-001
     -3.00      0.15    0.168684E-001
     -3.00      0.20    0.165858E-001
     -3.00      0.25    0.162835E-001
     -3.00      0.30    0.159676E-001
     -3.00      0.35    0.156461E-001
     -3.00      0.40    0.153286E-001
     -3.00      0.45    0.150262E-001
     -3.00      0.50    0.147504E-001
     -3.00      0.55    0.145126E-001
     -3.00      0.60    0.143228E-001
     -3.00      0.65    0.141884E-001
     -3.00      0.70    0.141139E-001
     -3.00      0.75    0.140996E-001
     -3.00      0.80    0.141422E-001
     -3.00      0.85    0.142346E-001
     -3.00      0.90    0.143672E-001
     -3.00      0.95    0.145286E-001
     -3.00      1.00    0.147067E-001
     -3.00      1.05    0.148898E-001
     -3.00      1.10    0.150675E-001
     -3.00      1.15    0.152310E-001
     -3.00      1.20    0.153733E-001
     -3.00      1.25    0.154895E-001
     -3.00      1.30    0.155762E-001
     -3.00      1.35    0.156317E-001
     -3.00      1.40    0.156555E-001
     -3.00      1.45    0.156480E-001
     -3.00      1.50    0.156101E-001
     -3.00      1.55    0.155434E-001
     -3.00      1.60    0.154495E-001
     -3.00      1.65    0.153300E-001
     -3.00      1.70    0.151868E-001
     -3.00      1.75    0.150216E-001
     -3.00      1.80    0.148357E-001
     -3.00      1.85    0.146307E-001
     -3.00      1.90    0.144079E-001
     -3.00      1.95    0.141683E-001
     -3.00      2.00    0.139130E-001
     -3.00      2.05    0.136429E-001
     -3.00      2.10    0.133587E-001
     -3.00      2.15    0.130613E-001
     -3.00      2.20    0.127513E-001
     -3.00      2.25    0.124293E-001
     -3.00      2.30    0.120958E-001
     -3.00      2.35    0.117514E-001
     -3.00      2.40    0.113966E-001
     -3.00      2.45    0.110319E-001
     -3.00      2.50    0.106579E-001
     -3.00      2.55    0.102753E-001
     -3.00      2.60    0.988466E-002
     -3.00      2.65    0.948692E-002
     -3.00      2.70    0.908293E-002
     -3.00      2.75    0.867366E-002
     -3.00      2.80    0.826022E-002
     -3.00      2.85    0.784377E-002
     -3.00      2.90    0.742563E-002
     -3.00      2.95    0.700717E-002
     -3.00      3.00    0.658990E-002
     -3.00      3.05    0.617538E-002
     -3.00      3.10    0.576526E-002
     -3.00      3.15    0.536124E-002
     -3.00      3.20    0.496506E-002
     -3.00      3.25    0.457843E-002
     -3.00      3.30    0.420305E-002
     -3.00      3.35    0.384053E-002
     -3.00      3.40    0.349239E-002
     -3.00      3.45    0.316002E-002
     -3.00      3.50    0.284462E-002
     -3.00      3.55    0.254719E-002
     -3.00      3.60    0.226850E-002
     -3.00      3.65    0.200908E-002
     -3.00      3.70    0.176923E-002
     -3.00      3.75    0.154900E-002
     -3.00      3.80    0.134819E-002
     -3.00      3.85    0.116638E-002
     -3.00      3.90    0.100295E-002
     -3.00      3.95    0.857087E-003
     -3.00      4.00    0.727857E-003
     -3.00      4.05    0.614212E-003
     -3.00      4.10    0.515020E-003
     -3.00      4.15    0.429094E-003
     -3.00      4.20    0.355222E-003
     -3.00      4.25    0.292188E-003
     -3.00      4.30    0.238808E-003
     -3.00      4.35    0.193944E-003
     -3.00      4.40    0.156522E-003
     -3.00      4.45    0.125539E-003
     -3.00      4.50    0.100076E-003
     -3.00      4.55    0.792995E-004
     -3.00      4.60    0.624671E-004
     -3.00      4.65    0.489233E-004
     -3.00      4.70    0.380976E-004
     -3.00      4.75    0.294991E-004
     -3.00      4.80    0.227108E-004
     -3.00      4.85    0.173833E-004
     -3.00      4.90    0.132268E-004
     -3.00      4.95    0.100032E-004
     -3.00      5.00    0.751794E-005
     -3.00      5.05    0.561343E-005
     -3.00      5.10    0.416313E-005
     -3.00      5.15    0.306606E-005
     -3.00      5.20    0.224223E-005
     -3.00      5.25    0.162852E-005
     -3.00      5.30    0.117513E-005
     -3.00      5.35    0.843027E-006
     -3.00      5.40    0.601807E-006
     -3.00      5.45    0.428028E-006
     -3.00      5.50    0.303775E-006
     -3.00      5.55    0.215477E-006
     -3.00      5.60    0.152925E-006
     -3.00      5.65    0.108627E-006
     -3.00      5.70    0.771951E-007
     -3.00      5.75    0.548330E-007
     -3.00      5.80    0.388910E-007
     -3.00      5.85    0.275200E-007
     -3.00      5.90    0.194023E-007
     -3.00      5.95    0.135982E-007
     -3.00      6.00    0.943928E-008
     -3.00      6.05    0.645165E-008
     -3.00      6.10    0.430511E-008
     -3.00      6.15    0.276367E-008
     -3.00      6.20    0.166468E-008
     -3.00      6.25    0.896321E-009
     -3.00      6.30    0.386876E-009
     -3.00      6.35    0.950163E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.364565E-010
     -2.95     -6.30    0.156459E-009
     -2.95     -6.25    0.393721E-009
     -2.95     -6.20    0.810719E-009
     -2.95     -6.15    0.150853E-008
     -2.95     -6.10    0.264162E-008
     -2.95     -6.05    0.443532E-008
     -2.95     -6.00    0.722727E-008
     -2.95     -5.95    0.115247E-007
     -2.95     -5.90    0.180877E-007
     -2.95     -5.85    0.280506E-007
     -2.95     -5.80    0.430835E-007
     -2.95     -5.75    0.656381E-007
     -2.95     -5.70    0.993147E-007
     -2.95     -5.65    0.149341E-006
     -2.95     -5.60    0.223170E-006
     -2.95     -5.55    0.331267E-006
     -2.95     -5.50    0.488033E-006
     -2.95     -5.45    0.712990E-006
     -2.95     -5.40    0.103249E-005
     -2.95     -5.35    0.148180E-005
     -2.95     -5.30    0.210801E-005
     -2.95     -5.25    0.297343E-005
     -2.95     -5.20    0.415998E-005
     -2.95     -5.15    0.577440E-005
     -2.95     -5.10    0.795454E-005
     -2.95     -5.05    0.108766E-004
     -2.95     -5.00    0.147634E-004
     -2.95     -4.95    0.198935E-004
     -2.95     -4.90    0.266111E-004
     -2.95     -4.85    0.353362E-004
     -2.95     -4.80    0.465738E-004
     -2.95     -4.75    0.609220E-004
     -2.95     -4.70    0.790784E-004
     -2.95     -4.65    0.101845E-003
     -2.95     -4.60    0.130132E-003
     -2.95     -4.55    0.164959E-003
     -2.95     -4.50    0.207452E-003
     -2.95     -4.45    0.258832E-003
     -2.95     -4.40    0.320397E-003
     -2.95     -4.35    0.393507E-003
     -2.95     -4.30    0.479557E-003
     -2.95     -4.25    0.579955E-003
     -2.95     -4.20    0.696089E-003
     -2.95     -4.15    0.829283E-003
     -2.95     -4.10    0.980745E-003
     -2.95     -4.05    0.115152E-002
     -2.95     -4.00    0.134245E-002
     -2.95     -3.95    0.155414E-002
     -2.95     -3.90    0.178691E-002
     -2.95     -3.85    0.204081E-002
     -2.95     -3.80    0.231554E-002
     -2.95     -3.75    0.261053E-002
     -2.95     -3.70    0.292485E-002
     -2.95     -3.65    0.325733E-002
     -2.95     -3.60    0.360656E-002
     -2.95     -3.55    0.397088E-002
     -2.95     -3.50    0.434849E-002
     -2.95     -3.45    0.473742E-002
     -2.95     -3.40    0.513562E-002
     -2.95     -3.35    0.554102E-002
     -2.95     -3.30    0.595155E-002
     -2.95     -3.25    0.636521E-002
     -2.95     -3.20    0.678005E-002
     -2.95     -3.15    0.719421E-002
     -2.95     -3.10    0.760589E-002
     -2.95     -3.05    0.801344E-002
     -2.95     -3.00    0.841528E-002
     -2.95     -2.95    0.881002E-002
     -2.95     -2.90    0.919635E-002
     -2.95     -2.85    0.957309E-002
     -2.95     -2.80    0.993919E-002
     -2.95     -2.75    0.102937E-001
     -2.95     -2.70    0.106360E-001
     -2.95     -2.65    0.109655E-001
     -2.95     -2.60    0.112817E-001
     -2.95     -2.55    0.115846E-001
     -2.95     -2.50    0.118739E-001
     -2.95     -2.45    0.121498E-001
     -2.95     -2.40    0.124126E-001
     -2.95     -2.35    0.126629E-001
     -2.95     -2.30    0.129013E-001
     -2.95     -2.25    0.131288E-001
     -2.95     -2.20    0.133463E-001
     -2.95     -2.15    0.135550E-001
     -2.95     -2.10    0.137563E-001
     -2.95     -2.05    0.139517E-001
     -2.95     -2.00    0.141425E-001
     -2.95     -1.95    0.143302E-001
     -2.95     -1.90    0.145160E-001
     -2.95     -1.85    0.147012E-001
     -2.95     -1.80    0.148865E-001
     -2.95     -1.75    0.150727E-001
     -2.95     -1.70    0.152600E-001
     -2.95     -1.65    0.154487E-001
     -2.95     -1.60    0.156384E-001
     -2.95     -1.55    0.158287E-001
     -2.95     -1.50    0.160191E-001
     -2.95     -1.45    0.162086E-001
     -2.95     -1.40    0.163964E-001
     -2.95     -1.35    0.165815E-001
     -2.95     -1.30    0.167630E-001
     -2.95     -1.25    0.169398E-001
     -2.95     -1.20    0.171111E-001
     -2.95     -1.15    0.172761E-001
     -2.95     -1.10    0.174340E-001
     -2.95     -1.05    0.175842E-001
     -2.95     -1.00    0.177262E-001
     -2.95     -0.95    0.178592E-001
     -2.95     -0.90    0.179829E-001
     -2.95     -0.85    0.180968E-001
     -2.95     -0.80    0.182003E-001
     -2.95     -0.75    0.182929E-001
     -2.95     -0.70    0.183741E-001
     -2.95     -0.65    0.184432E-001
     -2.95     -0.60    0.184994E-001
     -2.95     -0.55    0.185418E-001
     -2.95     -0.50    0.185695E-001
     -2.95     -0.45    0.185811E-001
     -2.95     -0.40    0.185754E-001
     -2.95     -0.35    0.185507E-001
     -2.95     -0.30    0.185053E-001
     -2.95     -0.25    0.184371E-001
     -2.95     -0.20    0.183442E-001
     -2.95     -0.15    0.182242E-001
     -2.95     -0.10    0.180750E-001
     -2.95     -0.05    0.178945E-001
     -2.95      0.00    0.176809E-001
     -2.95      0.05    0.174332E-001
     -2.95      0.10    0.171512E-001
     -2.95      0.15    0.168358E-001
     -2.95      0.20    0.164900E-001
     -2.95      0.25    0.161185E-001
     -2.95      0.30    0.157286E-001
     -2.95      0.35    0.153303E-001
     -2.95      0.40    0.149359E-001
     -2.95      0.45    0.145597E-001
     -2.95      0.50    0.142173E-001
     -2.95      0.55    0.139238E-001
     -2.95      0.60    0.136929E-001
     -2.95      0.65    0.135351E-001
     -2.95      0.70    0.134564E-001
     -2.95      0.75    0.134576E-001
     -2.95      0.80    0.135342E-001
     -2.95      0.85    0.136767E-001
     -2.95      0.90    0.138721E-001
     -2.95      0.95    0.141051E-001
     -2.95      1.00    0.143597E-001
     -2.95      1.05    0.146207E-001
     -2.95      1.10    0.148747E-001
     -2.95      1.15    0.151105E-001
     -2.95      1.20    0.153197E-001
     -2.95      1.25    0.154963E-001
     -2.95      1.30    0.156369E-001
     -2.95      1.35    0.157398E-001
     -2.95      1.40    0.158048E-001
     -2.95      1.45    0.158328E-001
     -2.95      1.50    0.158254E-001
     -2.95      1.55    0.157848E-001
     -2.95      1.60    0.157131E-001
     -2.95      1.65    0.156128E-001
     -2.95      1.70    0.154861E-001
     -2.95      1.75    0.153351E-001
     -2.95      1.80    0.151616E-001
     -2.95      1.85    0.149675E-001
     -2.95      1.90    0.147543E-001
     -2.95      1.95    0.145234E-001
     -2.95      2.00    0.142759E-001
     -2.95      2.05    0.140128E-001
     -2.95      2.10    0.137352E-001
     -2.95      2.15    0.134438E-001
     -2.95      2.20    0.131393E-001
     -2.95      2.25    0.128224E-001
     -2.95      2.30    0.124936E-001
     -2.95      2.35    0.121535E-001
     -2.95      2.40    0.118026E-001
     -2.95      2.45    0.114413E-001
     -2.95      2.50    0.110703E-001
     -2.95      2.55    0.106900E-001
     -2.95      2.60    0.103012E-001
     -2.95      2.65    0.990463E-002
     -2.95      2.70    0.950101E-002
     -2.95      2.75    0.909130E-002
     -2.95      2.80    0.867649E-002
     -2.95      2.85    0.825767E-002
     -2.95      2.90    0.783606E-002
     -2.95      2.95    0.741297E-002
     -2.95      3.00    0.698983E-002
     -2.95      3.05    0.656816E-002
     -2.95      3.10    0.614959E-002
     -2.95      3.15    0.573581E-002
     -2.95      3.20    0.532855E-002
     -2.95      3.25    0.492955E-002
     -2.95      3.30    0.454057E-002
     -2.95      3.35    0.416332E-002
     -2.95      3.40    0.379942E-002
     -2.95      3.45    0.345041E-002
     -2.95      3.50    0.311767E-002
     -2.95      3.55    0.280236E-002
     -2.95      3.60    0.250545E-002
     -2.95      3.65    0.222768E-002
     -2.95      3.70    0.196954E-002
     -2.95      3.75    0.173128E-002
     -2.95      3.80    0.151290E-002
     -2.95      3.85    0.131415E-002
     -2.95      3.90    0.113455E-002
     -2.95      3.95    0.973431E-003
     -2.95      4.00    0.829949E-003
     -2.95      4.05    0.703128E-003
     -2.95      4.10    0.591881E-003
     -2.95      4.15    0.495039E-003
     -2.95      4.20    0.411383E-003
     -2.95      4.25    0.339669E-003
     -2.95      4.30    0.278662E-003
     -2.95      4.35    0.227159E-003
     -2.95      4.40    0.184008E-003
     -2.95      4.45    0.148126E-003
     -2.95      4.50    0.118509E-003
     -2.95      4.55    0.942397E-004
     -2.95      4.60    0.744945E-004
     -2.95      4.65    0.585415E-004
     -2.95      4.70    0.457384E-004
     -2.95      4.75    0.355289E-004
     -2.95      4.80    0.274376E-004
     -2.95      4.85    0.210634E-004
     -2.95      4.90    0.160722E-004
     -2.95      4.95    0.121877E-004
     -2.95      5.00    0.918330E-005
     -2.95      5.05    0.687424E-005
     -2.95      5.10    0.511125E-005
     -2.95      5.15    0.377438E-005
     -2.95      5.20    0.276805E-005
     -2.95      5.25    0.201642E-005
     -2.95      5.30    0.145957E-005
     -2.95      5.35    0.105037E-005
     -2.95      5.40    0.752130E-006
     -2.95      5.45    0.536433E-006
     -2.95      5.50    0.381565E-006
     -2.95      5.55    0.271026E-006
     -2.95      5.60    0.192407E-006
     -2.95      5.65    0.136569E-006
     -2.95      5.70    0.968909E-007
     -2.95      5.75    0.686478E-007
     -2.95      5.80    0.485169E-007
     -2.95      5.85    0.341574E-007
     -2.95      5.90    0.239237E-007
     -2.95      5.95    0.166345E-007
     -2.95      6.00    0.114508E-007
     -2.95      6.05    0.776517E-008
     -2.95      6.10    0.514520E-008
     -2.95      6.15    0.328275E-008
     -2.95      6.20    0.196440E-008
     -2.95      6.25    0.105035E-008
     -2.95      6.30    0.450286E-009
     -2.95      6.35    0.110086E-009
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.473446E-010
     -2.90     -6.30    0.201747E-009
     -2.90     -6.25    0.502340E-009
     -2.90     -6.20    0.102442E-008
     -2.90     -6.15    0.189046E-008
     -2.90     -6.10    0.328774E-008
     -2.90     -6.05    0.548661E-008
     -2.90     -6.00    0.888927E-008
     -2.90     -5.95    0.140949E-007
     -2.90     -5.90    0.220107E-007
     -2.90     -5.85    0.339901E-007
     -2.90     -5.80    0.520304E-007
     -2.90     -5.75    0.790555E-007
     -2.90     -5.70    0.119314E-006
     -2.90     -5.65    0.178943E-006
     -2.90     -5.60    0.266661E-006
     -2.90     -5.55    0.394700E-006
     -2.90     -5.50    0.579880E-006
     -2.90     -5.45    0.845020E-006
     -2.90     -5.40    0.122091E-005
     -2.90     -5.35    0.174866E-005
     -2.90     -5.30    0.248292E-005
     -2.90     -5.25    0.349582E-005
     -2.90     -5.20    0.488172E-005
     -2.90     -5.15    0.676314E-005
     -2.90     -5.10    0.929776E-005
     -2.90     -5.05    0.126864E-004
     -2.90     -5.00    0.171823E-004
     -2.90     -4.95    0.231006E-004
     -2.90     -4.90    0.308292E-004
     -2.90     -4.85    0.408392E-004
     -2.90     -4.80    0.536948E-004
     -2.90     -4.75    0.700611E-004
     -2.90     -4.70    0.907114E-004
     -2.90     -4.65    0.116530E-003
     -2.90     -4.60    0.148517E-003
     -2.90     -4.55    0.187782E-003
     -2.90     -4.50    0.235541E-003
     -2.90     -4.45    0.293102E-003
     -2.90     -4.40    0.361840E-003
     -2.90     -4.35    0.443179E-003
     -2.90     -4.30    0.538566E-003
     -2.90     -4.25    0.649435E-003
     -2.90     -4.20    0.777176E-003
     -2.90     -4.15    0.923092E-003
     -2.90     -4.10    0.108834E-002
     -2.90     -4.05    0.127388E-002
     -2.90     -4.00    0.148044E-002
     -2.90     -3.95    0.170848E-002
     -2.90     -3.90    0.195818E-002
     -2.90     -3.85    0.222938E-002
     -2.90     -3.80    0.252161E-002
     -2.90     -3.75    0.283407E-002
     -2.90     -3.70    0.316565E-002
     -2.90     -3.65    0.351498E-002
     -2.90     -3.60    0.388044E-002
     -2.90     -3.55    0.426021E-002
     -2.90     -3.50    0.465232E-002
     -2.90     -3.45    0.505469E-002
     -2.90     -3.40    0.546517E-002
     -2.90     -3.35    0.588159E-002
     -2.90     -3.30    0.630183E-002
     -2.90     -3.25    0.672386E-002
     -2.90     -3.20    0.714571E-002
     -2.90     -3.15    0.756551E-002
     -2.90     -3.10    0.798151E-002
     -2.90     -3.05    0.839204E-002
     -2.90     -3.00    0.879560E-002
     -2.90     -2.95    0.919078E-002
     -2.90     -2.90    0.957633E-002
     -2.90     -2.85    0.995106E-002
     -2.90     -2.80    0.103139E-001
     -2.90     -2.75    0.106641E-001
     -2.90     -2.70    0.110007E-001
     -2.90     -2.65    0.113233E-001
     -2.90     -2.60    0.116316E-001
     -2.90     -2.55    0.119251E-001
     -2.90     -2.50    0.122040E-001
     -2.90     -2.45    0.124684E-001
     -2.90     -2.40    0.127187E-001
     -2.90     -2.35    0.129555E-001
     -2.90     -2.30    0.131796E-001
     -2.90     -2.25    0.133923E-001
     -2.90     -2.20    0.135948E-001
     -2.90     -2.15    0.137886E-001
     -2.90     -2.10    0.139754E-001
     -2.90     -2.05    0.141570E-001
     -2.90     -2.00    0.143353E-001
     -2.90     -1.95    0.145121E-001
     -2.90     -1.90    0.146890E-001
     -2.90     -1.85    0.148673E-001
     -2.90     -1.80    0.150483E-001
     -2.90     -1.75    0.152326E-001
     -2.90     -1.70    0.154206E-001
     -2.90     -1.65    0.156123E-001
     -2.90     -1.60    0.158073E-001
     -2.90     -1.55    0.160048E-001
     -2.90     -1.50    0.162037E-001
     -2.90     -1.45    0.164030E-001
     -2.90     -1.40    0.166014E-001
     -2.90     -1.35    0.167976E-001
     -2.90     -1.30    0.169902E-001
     -2.90     -1.25    0.171779E-001
     -2.90     -1.20    0.173598E-001
     -2.90     -1.15    0.175346E-001
     -2.90     -1.10    0.177016E-001
     -2.90     -1.05    0.178601E-001
     -2.90     -1.00    0.180093E-001
     -2.90     -0.95    0.181486E-001
     -2.90     -0.90    0.182776E-001
     -2.90     -0.85    0.183956E-001
     -2.90     -0.80    0.185023E-001
     -2.90     -0.75    0.185969E-001
     -2.90     -0.70    0.186790E-001
     -2.90     -0.65    0.187477E-001
     -2.90     -0.60    0.188024E-001
     -2.90     -0.55    0.188418E-001
     -2.90     -0.50    0.188650E-001
     -2.90     -0.45    0.188704E-001
     -2.90     -0.40    0.188565E-001
     -2.90     -0.35    0.188214E-001
     -2.90     -0.30    0.187629E-001
     -2.90     -0.25    0.186785E-001
     -2.90     -0.20    0.185657E-001
     -2.90     -0.15    0.184216E-001
     -2.90     -0.10    0.182433E-001
     -2.90     -0.05    0.180279E-001
     -2.90      0.00    0.177730E-001
     -2.90      0.05    0.174764E-001
     -2.90      0.10    0.171375E-001
     -2.90      0.15    0.167569E-001
     -2.90      0.20    0.163373E-001
     -2.90      0.25    0.158840E-001
     -2.90      0.30    0.154059E-001
     -2.90      0.35    0.149148E-001
     -2.90      0.40    0.144266E-001
     -2.90      0.45    0.139596E-001
     -2.90      0.50    0.135343E-001
     -2.90      0.55    0.131710E-001
     -2.90      0.60    0.128883E-001
     -2.90      0.65    0.127004E-001
     -2.90      0.70    0.126159E-001
     -2.90      0.75    0.126360E-001
     -2.90      0.80    0.127546E-001
     -2.90      0.85    0.129591E-001
     -2.90      0.90    0.132319E-001
     -2.90      0.95    0.135527E-001
     -2.90      1.00    0.139006E-001
     -2.90      1.05    0.142557E-001
     -2.90      1.10    0.146008E-001
     -2.90      1.15    0.149223E-001
     -2.90      1.20    0.152098E-001
     -2.90      1.25    0.154567E-001
     -2.90      1.30    0.156591E-001
     -2.90      1.35    0.158157E-001
     -2.90      1.40    0.159269E-001
     -2.90      1.45    0.159943E-001
     -2.90      1.50    0.160204E-001
     -2.90      1.55    0.160082E-001
     -2.90      1.60    0.159607E-001
     -2.90      1.65    0.158808E-001
     -2.90      1.70    0.157715E-001
     -2.90      1.75    0.156354E-001
     -2.90      1.80    0.154750E-001
     -2.90      1.85    0.152922E-001
     -2.90      1.90    0.150890E-001
     -2.90      1.95    0.148669E-001
     -2.90      2.00    0.146275E-001
     -2.90      2.05    0.143718E-001
     -2.90      2.10    0.141009E-001
     -2.90      2.15    0.138157E-001
     -2.90      2.20    0.135171E-001
     -2.90      2.25    0.132056E-001
     -2.90      2.30    0.128818E-001
     -2.90      2.35    0.125464E-001
     -2.90      2.40    0.121997E-001
     -2.90      2.45    0.118423E-001
     -2.90      2.50    0.114748E-001
     -2.90      2.55    0.110975E-001
     -2.90      2.60    0.107112E-001
     -2.90      2.65    0.103165E-001
     -2.90      2.70    0.991404E-002
     -2.90      2.75    0.950478E-002
     -2.90      2.80    0.908957E-002
     -2.90      2.85    0.866942E-002
     -2.90      2.90    0.824546E-002
     -2.90      2.95    0.781890E-002
     -2.90      3.00    0.739109E-002
     -2.90      3.05    0.696352E-002
     -2.90      3.10    0.653775E-002
     -2.90      3.15    0.611546E-002
     -2.90      3.20    0.569835E-002
     -2.90      3.25    0.528818E-002
     -2.90      3.30    0.488674E-002
     -2.90      3.35    0.449579E-002
     -2.90      3.40    0.411706E-002
     -2.90      3.45    0.375220E-002
     -2.90      3.50    0.340274E-002
     -2.90      3.55    0.307003E-002
     -2.90      3.60    0.275521E-002
     -2.90      3.65    0.245922E-002
     -2.90      3.70    0.218275E-002
     -2.90      3.75    0.192626E-002
     -2.90      3.80    0.168995E-002
     -2.90      3.85    0.147377E-002
     -2.90      3.90    0.127741E-002
     -2.90      3.95    0.110035E-002
     -2.90      4.00    0.941860E-003
     -2.90      4.05    0.801068E-003
     -2.90      4.10    0.676950E-003
     -2.90      4.15    0.568375E-003
     -2.90      4.20    0.474133E-003
     -2.90      4.25    0.392967E-003
     -2.90      4.30    0.323603E-003
     -2.90      4.35    0.264781E-003
     -2.90      4.40    0.215279E-003
     -2.90      4.45    0.173934E-003
     -2.90      4.50    0.139658E-003
     -2.90      4.55    0.111449E-003
     -2.90      4.60    0.884003E-004
     -2.90      4.65    0.697005E-004
     -2.90      4.70    0.546317E-004
     -2.90      4.75    0.425680E-004
     -2.90      4.80    0.329707E-004
     -2.90      4.85    0.253825E-004
     -2.90      4.90    0.194198E-004
     -2.90      4.95    0.147640E-004
     -2.90      5.00    0.111520E-004
     -2.90      5.05    0.836814E-005
     -2.90      5.10    0.623724E-005
     -2.90      5.15    0.461750E-005
     -2.90      5.20    0.339540E-005
     -2.90      5.25    0.248036E-005
     -2.90      5.30    0.180067E-005
     -2.90      5.35    0.129977E-005
     -2.90      5.40    0.933503E-006
     -2.90      5.45    0.667645E-006
     -2.90      5.50    0.475969E-006
     -2.90      5.55    0.338565E-006
     -2.90      5.60    0.240470E-006
     -2.90      5.65    0.170598E-006
     -2.90      5.70    0.120864E-006
     -2.90      5.75    0.854501E-007
     -2.90      5.80    0.602053E-007
     -2.90      5.85    0.422025E-007
     -2.90      5.90    0.293845E-007
     -2.90      5.95    0.202847E-007
     -2.90      6.00    0.138524E-007
     -2.90      6.05    0.931897E-008
     -2.90      6.10    0.612551E-008
     -2.90      6.15    0.387639E-008
     -2.90      6.20    0.229892E-008
     -2.90      6.25    0.121750E-008
     -2.90      6.30    0.517450E-009
     -2.90      6.35    0.125645E-009
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.615207E-010
     -2.85     -6.30    0.259975E-009
     -2.85     -6.25    0.641558E-009
     -2.85     -6.20    0.129533E-008
     -2.85     -6.15    0.236820E-008
     -2.85     -6.10    0.408570E-008
     -2.85     -6.05    0.677110E-008
     -2.85     -6.00    0.108997E-007
     -2.85     -5.95    0.171825E-007
     -2.85     -5.90    0.266942E-007
     -2.85     -5.85    0.410510E-007
     -2.85     -5.80    0.626329E-007
     -2.85     -5.75    0.949164E-007
     -2.85     -5.70    0.142907E-006
     -2.85     -5.65    0.213785E-006
     -2.85     -5.60    0.317738E-006
     -2.85     -5.55    0.469014E-006
     -2.85     -5.50    0.687192E-006
     -2.85     -5.45    0.998860E-006
     -2.85     -5.40    0.143980E-005
     -2.85     -5.35    0.205766E-005
     -2.85     -5.30    0.291568E-005
     -2.85     -5.25    0.409689E-005
     -2.85     -5.20    0.570959E-005
     -2.85     -5.15    0.789385E-005
     -2.85     -5.10    0.108293E-004
     -2.85     -5.05    0.147438E-004
     -2.85     -5.00    0.199239E-004
     -2.85     -4.95    0.267250E-004
     -2.85     -4.90    0.355823E-004
     -2.85     -4.85    0.470218E-004
     -2.85     -4.80    0.616706E-004
     -2.85     -4.75    0.802651E-004
     -2.85     -4.70    0.103658E-003
     -2.85     -4.65    0.132820E-003
     -2.85     -4.60    0.168841E-003
     -2.85     -4.55    0.212925E-003
     -2.85     -4.50    0.266376E-003
     -2.85     -4.45    0.330585E-003
     -2.85     -4.40    0.407002E-003
     -2.85     -4.35    0.497108E-003
     -2.85     -4.30    0.602386E-003
     -2.85     -4.25    0.724288E-003
     -2.85     -4.20    0.864188E-003
     -2.85     -4.15    0.102334E-002
     -2.85     -4.10    0.120284E-002
     -2.85     -4.05    0.140353E-002
     -2.85     -4.00    0.162602E-002
     -2.85     -3.95    0.187061E-002
     -2.85     -3.90    0.213730E-002
     -2.85     -3.85    0.242573E-002
     -2.85     -3.80    0.273525E-002
     -2.85     -3.75    0.306485E-002
     -2.85     -3.70    0.341320E-002
     -2.85     -3.65    0.377874E-002
     -2.85     -3.60    0.415967E-002
     -2.85     -3.55    0.455403E-002
     -2.85     -3.50    0.495969E-002
     -2.85     -3.45    0.537447E-002
     -2.85     -3.40    0.579612E-002
     -2.85     -3.35    0.622241E-002
     -2.85     -3.30    0.665120E-002
     -2.85     -3.25    0.708041E-002
     -2.85     -3.20    0.750808E-002
     -2.85     -3.15    0.793233E-002
     -2.85     -3.10    0.835145E-002
     -2.85     -3.05    0.876380E-002
     -2.85     -3.00    0.916790E-002
     -2.85     -2.95    0.956238E-002
     -2.85     -2.90    0.994595E-002
     -2.85     -2.85    0.103175E-001
     -2.85     -2.80    0.106759E-001
     -2.85     -2.75    0.110202E-001
     -2.85     -2.70    0.113498E-001
     -2.85     -2.65    0.116641E-001
     -2.85     -2.60    0.119626E-001
     -2.85     -2.55    0.122451E-001
     -2.85     -2.50    0.125115E-001
     -2.85     -2.45    0.127621E-001
     -2.85     -2.40    0.129974E-001
     -2.85     -2.35    0.132180E-001
     -2.85     -2.30    0.134250E-001
     -2.85     -2.25    0.136199E-001
     -2.85     -2.20    0.138042E-001
     -2.85     -2.15    0.139799E-001
     -2.85     -2.10    0.141490E-001
     -2.85     -2.05    0.143140E-001
     -2.85     -2.00    0.144772E-001
     -2.85     -1.95    0.146409E-001
     -2.85     -1.90    0.148072E-001
     -2.85     -1.85    0.149778E-001
     -2.85     -1.80    0.151541E-001
     -2.85     -1.75    0.153370E-001
     -2.85     -1.70    0.155268E-001
     -2.85     -1.65    0.157233E-001
     -2.85     -1.60    0.159258E-001
     -2.85     -1.55    0.161331E-001
     -2.85     -1.50    0.163438E-001
     -2.85     -1.45    0.165562E-001
     -2.85     -1.40    0.167686E-001
     -2.85     -1.35    0.169791E-001
     -2.85     -1.30    0.171860E-001
     -2.85     -1.25    0.173878E-001
     -2.85     -1.20    0.175830E-001
     -2.85     -1.15    0.177703E-001
     -2.85     -1.10    0.179487E-001
     -2.85     -1.05    0.181174E-001
     -2.85     -1.00    0.182757E-001
     -2.85     -0.95    0.184229E-001
     -2.85     -0.90    0.185585E-001
     -2.85     -0.85    0.186818E-001
     -2.85     -0.80    0.187925E-001
     -2.85     -0.75    0.188900E-001
     -2.85     -0.70    0.189736E-001
     -2.85     -0.65    0.190426E-001
     -2.85     -0.60    0.190961E-001
     -2.85     -0.55    0.191329E-001
     -2.85     -0.50    0.191518E-001
     -2.85     -0.45    0.191511E-001
     -2.85     -0.40    0.191290E-001
     -2.85     -0.35    0.190832E-001
     -2.85     -0.30    0.190111E-001
     -2.85     -0.25    0.189098E-001
     -2.85     -0.20    0.187761E-001
     -2.85     -0.15    0.186063E-001
     -2.85     -0.10    0.183968E-001
     -2.85     -0.05    0.181436E-001
     -2.85      0.00    0.178432E-001
     -2.85      0.05    0.174926E-001
     -2.85      0.10    0.170900E-001
     -2.85      0.15    0.166353E-001
     -2.85      0.20    0.161310E-001
     -2.85      0.25    0.155830E-001
     -2.85      0.30    0.150012E-001
     -2.85      0.35    0.144002E-001
     -2.85      0.40    0.137994E-001
     -2.85      0.45    0.132226E-001
     -2.85      0.50    0.126960E-001
     -2.85      0.55    0.122467E-001
     -2.85      0.60    0.118995E-001
     -2.85      0.65    0.116739E-001
     -2.85      0.70    0.115815E-001
     -2.85      0.75    0.116242E-001
     -2.85      0.80    0.117941E-001
     -2.85      0.85    0.120742E-001
     -2.85      0.90    0.124412E-001
     -2.85      0.95    0.128683E-001
     -2.85      1.00    0.133280E-001
     -2.85      1.05    0.137949E-001
     -2.85      1.10    0.142475E-001
     -2.85      1.15    0.146688E-001
     -2.85      1.20    0.150467E-001
     -2.85      1.25    0.153737E-001
     -2.85      1.30    0.156458E-001
     -2.85      1.35    0.158624E-001
     -2.85      1.40    0.160246E-001
     -2.85      1.45    0.161351E-001
     -2.85      1.50    0.161975E-001
     -2.85      1.55    0.162157E-001
     -2.85      1.60    0.161937E-001
     -2.85      1.65    0.161354E-001
     -2.85      1.70    0.160443E-001
     -2.85      1.75    0.159238E-001
     -2.85      1.80    0.157766E-001
     -2.85      1.85    0.156055E-001
     -2.85      1.90    0.154125E-001
     -2.85      1.95    0.151995E-001
     -2.85      2.00    0.149683E-001
     -2.85      2.05    0.147201E-001
     -2.85      2.10    0.144561E-001
     -2.85      2.15    0.141774E-001
     -2.85      2.20    0.138847E-001
     -2.85      2.25    0.135788E-001
     -2.85      2.30    0.132604E-001
     -2.85      2.35    0.129298E-001
     -2.85      2.40    0.125878E-001
     -2.85      2.45    0.122347E-001
     -2.85      2.50    0.118710E-001
     -2.85      2.55    0.114972E-001
     -2.85      2.60    0.111140E-001
     -2.85      2.65    0.107217E-001
     -2.85      2.70    0.103212E-001
     -2.85      2.75    0.991323E-002
     -2.85      2.80    0.949850E-002
     -2.85      2.85    0.907797E-002
     -2.85      2.90    0.865267E-002
     -2.85      2.95    0.822374E-002
     -2.85      3.00    0.779244E-002
     -2.85      3.05    0.736016E-002
     -2.85      3.10    0.692843E-002
     -2.85      3.15    0.649886E-002
     -2.85      3.20    0.607314E-002
     -2.85      3.25    0.565302E-002
     -2.85      3.30    0.524028E-002
     -2.85      3.35    0.483674E-002
     -2.85      3.40    0.444419E-002
     -2.85      3.45    0.406438E-002
     -2.85      3.50    0.369897E-002
     -2.85      3.55    0.334945E-002
     -2.85      3.60    0.301715E-002
     -2.85      3.65    0.270321E-002
     -2.85      3.70    0.240851E-002
     -2.85      3.75    0.213372E-002
     -2.85      3.80    0.187926E-002
     -2.85      3.85    0.164528E-002
     -2.85      3.90    0.143166E-002
     -2.85      3.95    0.123805E-002
     -2.85      4.00    0.106387E-002
     -2.85      4.05    0.908370E-003
     -2.85      4.10    0.770602E-003
     -2.85      4.15    0.649497E-003
     -2.85      4.20    0.543875E-003
     -2.85      4.25    0.452480E-003
     -2.85      4.30    0.374014E-003
     -2.85      4.35    0.307171E-003
     -2.85      4.40    0.250666E-003
     -2.85      4.45    0.203261E-003
     -2.85      4.50    0.163788E-003
     -2.85      4.55    0.131160E-003
     -2.85      4.60    0.104387E-003
     -2.85      4.65    0.825736E-004
     -2.85      4.70    0.649239E-004
     -2.85      4.75    0.507382E-004
     -2.85      4.80    0.394103E-004
     -2.85      4.85    0.304219E-004
     -2.85      4.90    0.233355E-004
     -2.85      4.95    0.177848E-004
     -2.85      5.00    0.134660E-004
     -2.85      5.05    0.101284E-004
     -2.85      5.10    0.756727E-005
     -2.85      5.15    0.561584E-005
     -2.85      5.20    0.413999E-005
     -2.85      5.25    0.303232E-005
     -2.85      5.30    0.220747E-005
     -2.85      5.35    0.159796E-005
     -2.85      5.40    0.115091E-005
     -2.85      5.45    0.825311E-006
     -2.85      5.50    0.589645E-006
     -2.85      5.55    0.420008E-006
     -2.85      5.60    0.298450E-006
     -2.85      5.65    0.211623E-006
     -2.85      5.70    0.149725E-006
     -2.85      5.75    0.105627E-006
     -2.85      5.80    0.742005E-007
     -2.85      5.85    0.518037E-007
     -2.85      5.90    0.358829E-007
     -2.85      5.95    0.246146E-007
     -2.85      6.00    0.166871E-007
     -2.85      6.05    0.111379E-007
     -2.85      6.10    0.725979E-008
     -2.85      6.15    0.455216E-008
     -2.85      6.20    0.267362E-008
     -2.85      6.25    0.140127E-008
     -2.85      6.30    0.589837E-009
     -2.85      6.35    0.142307E-009
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.787171E-010
     -2.80     -6.30    0.330721E-009
     -2.80     -6.25    0.809128E-009
     -2.80     -6.20    0.161886E-008
     -2.80     -6.15    0.293574E-008
     -2.80     -6.10    0.502698E-008
     -2.80     -6.05    0.827741E-008
     -2.80     -6.00    0.132506E-007
     -2.80     -5.95    0.207859E-007
     -2.80     -5.90    0.321588E-007
     -2.80     -5.85    0.492937E-007
     -2.80     -5.80    0.750115E-007
     -2.80     -5.75    0.113421E-006
     -2.80     -5.70    0.170400E-006
     -2.80     -5.65    0.254340E-006
     -2.80     -5.60    0.377107E-006
     -2.80     -5.55    0.555275E-006
     -2.80     -5.50    0.811578E-006
     -2.80     -5.45    0.117686E-005
     -2.80     -5.40    0.169246E-005
     -2.80     -5.35    0.241343E-005
     -2.80     -5.30    0.341250E-005
     -2.80     -5.25    0.478498E-005
     -2.80     -5.20    0.665475E-005
     -2.80     -5.15    0.918132E-005
     -2.80     -5.10    0.125685E-004
     -2.80     -5.05    0.170740E-004
     -2.80     -5.00    0.230203E-004
     -2.80     -4.95    0.308063E-004
     -2.80     -4.90    0.409183E-004
     -2.80     -4.85    0.539411E-004
     -2.80     -4.80    0.705690E-004
     -2.80     -4.75    0.916137E-004
     -2.80     -4.70    0.118010E-003
     -2.80     -4.65    0.150819E-003
     -2.80     -4.60    0.191222E-003
     -2.80     -4.55    0.240515E-003
     -2.80     -4.50    0.300092E-003
     -2.80     -4.45    0.371420E-003
     -2.80     -4.40    0.456016E-003
     -2.80     -4.35    0.555411E-003
     -2.80     -4.30    0.671115E-003
     -2.80     -4.25    0.804577E-003
     -2.80     -4.20    0.957143E-003
     -2.80     -4.15    0.113001E-002
     -2.80     -4.10    0.132415E-002
     -2.80     -4.05    0.154031E-002
     -2.80     -4.00    0.177895E-002
     -2.80     -3.95    0.204019E-002
     -2.80     -3.90    0.232383E-002
     -2.80     -3.85    0.262935E-002
     -2.80     -3.80    0.295584E-002
     -2.80     -3.75    0.330211E-002
     -2.80     -3.70    0.366665E-002
     -2.80     -3.65    0.404769E-002
     -2.80     -3.60    0.444328E-002
     -2.80     -3.55    0.485129E-002
     -2.80     -3.50    0.526950E-002
     -2.80     -3.45    0.569562E-002
     -2.80     -3.40    0.612733E-002
     -2.80     -3.35    0.656237E-002
     -2.80     -3.30    0.699854E-002
     -2.80     -3.25    0.743377E-002
     -2.80     -3.20    0.786608E-002
     -2.80     -3.15    0.829365E-002
     -2.80     -3.10    0.871476E-002
     -2.80     -3.05    0.912782E-002
     -2.80     -3.00    0.953134E-002
     -2.80     -2.95    0.992398E-002
     -2.80     -2.90    0.103044E-001
     -2.80     -2.85    0.106715E-001
     -2.80     -2.80    0.110242E-001
     -2.80     -2.75    0.113615E-001
     -2.80     -2.70    0.116825E-001
     -2.80     -2.65    0.119868E-001
     -2.80     -2.60    0.122738E-001
     -2.80     -2.55    0.125431E-001
     -2.80     -2.50    0.127949E-001
     -2.80     -2.45    0.130291E-001
     -2.80     -2.40    0.132464E-001
     -2.80     -2.35    0.134477E-001
     -2.80     -2.30    0.136341E-001
     -2.80     -2.25    0.138075E-001
     -2.80     -2.20    0.139698E-001
     -2.80     -2.15    0.141234E-001
     -2.80     -2.10    0.142711E-001
     -2.80     -2.05    0.144159E-001
     -2.80     -2.00    0.145607E-001
     -2.80     -1.95    0.147085E-001
     -2.80     -1.90    0.148621E-001
     -2.80     -1.85    0.150237E-001
     -2.80     -1.80    0.151949E-001
     -2.80     -1.75    0.153769E-001
     -2.80     -1.70    0.155698E-001
     -2.80     -1.65    0.157734E-001
     -2.80     -1.60    0.159864E-001
     -2.80     -1.55    0.162071E-001
     -2.80     -1.50    0.164335E-001
     -2.80     -1.45    0.166631E-001
     -2.80     -1.40    0.168936E-001
     -2.80     -1.35    0.171226E-001
     -2.80     -1.30    0.173478E-001
     -2.80     -1.25    0.175673E-001
     -2.80     -1.20    0.177791E-001
     -2.80     -1.15    0.179819E-001
     -2.80     -1.10    0.181744E-001
     -2.80     -1.05    0.183558E-001
     -2.80     -1.00    0.185252E-001
     -2.80     -0.95    0.186820E-001
     -2.80     -0.90    0.188256E-001
     -2.80     -0.85    0.189555E-001
     -2.80     -0.80    0.190714E-001
     -2.80     -0.75    0.191726E-001
     -2.80     -0.70    0.192585E-001
     -2.80     -0.65    0.193284E-001
     -2.80     -0.60    0.193812E-001
     -2.80     -0.55    0.194157E-001
     -2.80     -0.50    0.194306E-001
     -2.80     -0.45    0.194240E-001
     -2.80     -0.40    0.193938E-001
     -2.80     -0.35    0.193373E-001
     -2.80     -0.30    0.192516E-001
     -2.80     -0.25    0.191330E-001
     -2.80     -0.20    0.189777E-001
     -2.80     -0.15    0.187812E-001
     -2.80     -0.10    0.185387E-001
     -2.80     -0.05    0.182453E-001
     -2.80      0.00    0.178961E-001
     -2.80      0.05    0.174868E-001
     -2.80      0.10    0.170143E-001
     -2.80      0.15    0.164775E-001
     -2.80      0.20    0.158782E-001
     -2.80      0.25    0.152225E-001
     -2.80      0.30    0.145217E-001
     -2.80      0.35    0.137930E-001
     -2.80      0.40    0.130603E-001
     -2.80      0.45    0.123531E-001
     -2.80      0.50    0.117053E-001
     -2.80      0.55    0.111522E-001
     -2.80      0.60    0.107266E-001
     -2.80      0.65    0.104546E-001
     -2.80      0.70    0.103520E-001
     -2.80      0.75    0.104216E-001
     -2.80      0.80    0.106529E-001
     -2.80      0.85    0.110236E-001
     -2.80      0.90    0.115030E-001
     -2.80      0.95    0.120560E-001
     -2.80      1.00    0.126473E-001
     -2.80      1.05    0.132446E-001
     -2.80      1.10    0.138212E-001
     -2.80      1.15    0.143565E-001
     -2.80      1.20    0.148365E-001
     -2.80      1.25    0.152529E-001
     -2.80      1.30    0.156022E-001
     -2.80      1.35    0.158843E-001
     -2.80      1.40    0.161017E-001
     -2.80      1.45    0.162585E-001
     -2.80      1.50    0.163593E-001
     -2.80      1.55    0.164096E-001
     -2.80      1.60    0.164143E-001
     -2.80      1.65    0.163783E-001
     -2.80      1.70    0.163060E-001
     -2.80      1.75    0.162013E-001
     -2.80      1.80    0.160677E-001
     -2.80      1.85    0.159083E-001
     -2.80      1.90    0.157256E-001
     -2.80      1.95    0.155218E-001
     -2.80      2.00    0.152988E-001
     -2.80      2.05    0.150581E-001
     -2.80      2.10    0.148011E-001
     -2.80      2.15    0.145289E-001
     -2.80      2.20    0.142423E-001
     -2.80      2.25    0.139422E-001
     -2.80      2.30    0.136292E-001
     -2.80      2.35    0.133038E-001
     -2.80      2.40    0.129666E-001
     -2.80      2.45    0.126181E-001
     -2.80      2.50    0.122587E-001
     -2.80      2.55    0.118888E-001
     -2.80      2.60    0.115091E-001
     -2.80      2.65    0.111199E-001
     -2.80      2.70    0.107220E-001
     -2.80      2.75    0.103159E-001
     -2.80      2.80    0.990244E-002
     -2.80      2.85    0.948240E-002
     -2.80      2.90    0.905670E-002
     -2.80      2.95    0.862642E-002
     -2.80      3.00    0.819271E-002
     -2.80      3.05    0.775688E-002
     -2.80      3.10    0.732037E-002
     -2.80      3.15    0.688474E-002
     -2.80      3.20    0.645163E-002
     -2.80      3.25    0.602276E-002
     -2.80      3.30    0.559992E-002
     -2.80      3.35    0.518494E-002
     -2.80      3.40    0.477964E-002
     -2.80      3.45    0.438586E-002
     -2.80      3.50    0.400534E-002
     -2.80      3.55    0.363973E-002
     -2.80      3.60    0.329053E-002
     -2.80      3.65    0.295902E-002
     -2.80      3.70    0.264633E-002
     -2.80      3.75    0.235332E-002
     -2.80      3.80    0.208062E-002
     -2.80      3.85    0.182859E-002
     -2.80      3.90    0.159733E-002
     -2.80      3.95    0.138667E-002
     -2.80      4.00    0.119621E-002
     -2.80      4.05    0.102531E-002
     -2.80      4.10    0.873165E-003
     -2.80      4.15    0.738767E-003
     -2.80      4.20    0.620987E-003
     -2.80      4.25    0.518589E-003
     -2.80      4.30    0.430267E-003
     -2.80      4.35    0.354682E-003
     -2.80      4.40    0.290497E-003
     -2.80      4.45    0.236407E-003
     -2.80      4.50    0.191168E-003
     -2.80      4.55    0.153612E-003
     -2.80      4.60    0.122662E-003
     -2.80      4.65    0.973401E-004
     -2.80      4.70    0.767675E-004
     -2.80      4.75    0.601678E-004
     -2.80      4.80    0.468627E-004
     -2.80      4.85    0.362690E-004
     -2.80      4.90    0.278901E-004
     -2.80      4.95    0.213073E-004
     -2.80      5.00    0.161712E-004
     -2.80      5.05    0.121918E-004
     -2.80      5.10    0.913038E-005
     -2.80      5.15    0.679223E-005
     -2.80      5.20    0.501962E-005
     -2.80      5.25    0.368599E-005
     -2.80      5.30    0.269035E-005
     -2.80      5.35    0.195269E-005
     -2.80      5.40    0.141007E-005
     -2.80      5.45    0.101356E-005
     -2.80      5.50    0.725539E-006
     -2.80      5.55    0.517430E-006
     -2.80      5.60    0.367776E-006
     -2.80      5.65    0.260607E-006
     -2.80      5.70    0.184098E-006
     -2.80      5.75    0.129576E-006
     -2.80      5.80    0.907459E-007
     -2.80      5.85    0.631134E-007
     -2.80      5.90    0.435083E-007
     -2.80      5.95    0.296773E-007
     -2.80      6.00    0.199890E-007
     -2.80      6.05    0.132451E-007
     -2.80      6.10    0.856612E-008
     -2.80      6.15    0.532612E-008
     -2.80      6.20    0.310075E-008
     -2.80      6.25    0.161084E-008
     -2.80      6.30    0.672760E-009
     -2.80      6.35    0.161498E-009
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.980518E-010
     -2.75     -6.30    0.410443E-009
     -2.75     -6.25    0.997820E-009
     -2.75     -6.20    0.198324E-008
     -2.75     -6.15    0.357278E-008
     -2.75     -6.10    0.608128E-008
     -2.75     -6.05    0.996770E-008
     -2.75     -6.00    0.158950E-007
     -2.75     -5.95    0.248581E-007
     -2.75     -5.90    0.383712E-007
     -2.75     -5.85    0.587042E-007
     -2.75     -5.80    0.891939E-007
     -2.75     -5.75    0.134662E-006
     -2.75     -5.70    0.201983E-006
     -2.75     -5.65    0.300928E-006
     -2.75     -5.60    0.445297E-006
     -2.75     -5.55    0.654319E-006
     -2.75     -5.50    0.954349E-006
     -2.75     -5.45    0.138098E-005
     -2.75     -5.40    0.198187E-005
     -2.75     -5.35    0.282021E-005
     -2.75     -5.30    0.397934E-005
     -2.75     -5.25    0.556829E-005
     -2.75     -5.20    0.772824E-005
     -2.75     -5.15    0.106404E-004
     -2.75     -5.10    0.145351E-004
     -2.75     -5.05    0.197024E-004
     -2.75     -5.00    0.265039E-004
     -2.75     -4.95    0.353848E-004
     -2.75     -4.90    0.468861E-004
     -2.75     -4.85    0.616559E-004
     -2.75     -4.80    0.804593E-004
     -2.75     -4.75    0.104187E-003
     -2.75     -4.70    0.133859E-003
     -2.75     -4.65    0.170628E-003
     -2.75     -4.60    0.215769E-003
     -2.75     -4.55    0.270670E-003
     -2.75     -4.50    0.336807E-003
     -2.75     -4.45    0.415723E-003
     -2.75     -4.40    0.508991E-003
     -2.75     -4.35    0.618180E-003
     -2.75     -4.30    0.744815E-003
     -2.75     -4.25    0.890328E-003
     -2.75     -4.20    0.105602E-002
     -2.75     -4.15    0.124299E-002
     -2.75     -4.10    0.145212E-002
     -2.75     -4.05    0.168399E-002
     -2.75     -4.00    0.193891E-002
     -2.75     -3.95    0.221681E-002
     -2.75     -3.90    0.251730E-002
     -2.75     -3.85    0.283963E-002
     -2.75     -3.80    0.318271E-002
     -2.75     -3.75    0.354512E-002
     -2.75     -3.70    0.392517E-002
     -2.75     -3.65    0.432093E-002
     -2.75     -3.60    0.473028E-002
     -2.75     -3.55    0.515098E-002
     -2.75     -3.50    0.558071E-002
     -2.75     -3.45    0.601709E-002
     -2.75     -3.40    0.645775E-002
     -2.75     -3.35    0.690040E-002
     -2.75     -3.30    0.734282E-002
     -2.75     -3.25    0.778294E-002
     -2.75     -3.20    0.821880E-002
     -2.75     -3.15    0.864859E-002
     -2.75     -3.10    0.907062E-002
     -2.75     -3.05    0.948332E-002
     -2.75     -3.00    0.988521E-002
     -2.75     -2.95    0.102749E-001
     -2.75     -2.90    0.106511E-001
     -2.75     -2.85    0.110126E-001
     -2.75     -2.80    0.113583E-001
     -2.75     -2.75    0.116871E-001
     -2.75     -2.70    0.119981E-001
     -2.75     -2.65    0.122907E-001
     -2.75     -2.60    0.125641E-001
     -2.75     -2.55    0.128181E-001
     -2.75     -2.50    0.130525E-001
     -2.75     -2.45    0.132674E-001
     -2.75     -2.40    0.134635E-001
     -2.75     -2.35    0.136417E-001
     -2.75     -2.30    0.138035E-001
     -2.75     -2.25    0.139509E-001
     -2.75     -2.20    0.140865E-001
     -2.75     -2.15    0.142132E-001
     -2.75     -2.10    0.143346E-001
     -2.75     -2.05    0.144545E-001
     -2.75     -2.00    0.145768E-001
     -2.75     -1.95    0.147053E-001
     -2.75     -1.90    0.148436E-001
     -2.75     -1.85    0.149944E-001
     -2.75     -1.80    0.151601E-001
     -2.75     -1.75    0.153419E-001
     -2.75     -1.70    0.155399E-001
     -2.75     -1.65    0.157534E-001
     -2.75     -1.60    0.159807E-001
     -2.75     -1.55    0.162192E-001
     -2.75     -1.50    0.164661E-001
     -2.75     -1.45    0.167180E-001
     -2.75     -1.40    0.169718E-001
     -2.75     -1.35    0.172243E-001
     -2.75     -1.30    0.174726E-001
     -2.75     -1.25    0.177140E-001
     -2.75     -1.20    0.179465E-001
     -2.75     -1.15    0.181683E-001
     -2.75     -1.10    0.183781E-001
     -2.75     -1.05    0.185747E-001
     -2.75     -1.00    0.187575E-001
     -2.75     -0.95    0.189258E-001
     -2.75     -0.90    0.190791E-001
     -2.75     -0.85    0.192170E-001
     -2.75     -0.80    0.193392E-001
     -2.75     -0.75    0.194450E-001
     -2.75     -0.70    0.195341E-001
     -2.75     -0.65    0.196055E-001
     -2.75     -0.60    0.196582E-001
     -2.75     -0.55    0.196911E-001
     -2.75     -0.50    0.197024E-001
     -2.75     -0.45    0.196903E-001
     -2.75     -0.40    0.196522E-001
     -2.75     -0.35    0.195853E-001
     -2.75     -0.30    0.194860E-001
     -2.75     -0.25    0.193502E-001
     -2.75     -0.20    0.191731E-001
     -2.75     -0.15    0.189493E-001
     -2.75     -0.10    0.186731E-001
     -2.75     -0.05    0.183380E-001
     -2.75      0.00    0.179377E-001
     -2.75      0.05    0.174662E-001
     -2.75      0.10    0.169189E-001
     -2.75      0.15    0.162932E-001
     -2.75      0.20    0.155900E-001
     -2.75      0.25    0.148153E-001
     -2.75      0.30    0.139814E-001
     -2.75      0.35    0.131083E-001
     -2.75      0.40    0.122246E-001
     -2.75      0.45    0.113669E-001
     -2.75      0.50    0.105778E-001
     -2.75      0.55    0.990266E-002
     -2.75      0.60    0.938413E-002
     -2.75      0.65    0.905666E-002
     -2.75      0.70    0.894125E-002
     -2.75      0.75    0.904193E-002
     -2.75      0.80    0.934512E-002
     -2.75      0.85    0.982181E-002
     -2.75      0.90    0.104321E-001
     -2.75      0.95    0.111307E-001
     -2.75      1.00    0.118730E-001
     -2.75      1.05    0.126185E-001
     -2.75      1.10    0.133346E-001
     -2.75      1.15    0.139969E-001
     -2.75      1.20    0.145894E-001
     -2.75      1.25    0.151034E-001
     -2.75      1.30    0.155359E-001
     -2.75      1.35    0.158880E-001
     -2.75      1.40    0.161638E-001
     -2.75      1.45    0.163689E-001
     -2.75      1.50    0.165098E-001
     -2.75      1.55    0.165930E-001
     -2.75      1.60    0.166250E-001
     -2.75      1.65    0.166116E-001
     -2.75      1.70    0.165582E-001
     -2.75      1.75    0.164695E-001
     -2.75      1.80    0.163495E-001
     -2.75      1.85    0.162017E-001
     -2.75      1.90    0.160292E-001
     -2.75      1.95    0.158345E-001
     -2.75      2.00    0.156197E-001
     -2.75      2.05    0.153865E-001
     -2.75      2.10    0.151365E-001
     -2.75      2.15    0.148707E-001
     -2.75      2.20    0.145902E-001
     -2.75      2.25    0.142959E-001
     -2.75      2.30    0.139884E-001
     -2.75      2.35    0.136684E-001
     -2.75      2.40    0.133362E-001
     -2.75      2.45    0.129925E-001
     -2.75      2.50    0.126376E-001
     -2.75      2.55    0.122720E-001
     -2.75      2.60    0.118962E-001
     -2.75      2.65    0.115106E-001
     -2.75      2.70    0.111157E-001
     -2.75      2.75    0.107122E-001
     -2.75      2.80    0.103007E-001
     -2.75      2.85    0.988189E-002
     -2.75      2.90    0.945667E-002
     -2.75      2.95    0.902597E-002
     -2.75      3.00    0.859087E-002
     -2.75      3.05    0.815257E-002
     -2.75      3.10    0.771242E-002
     -2.75      3.15    0.727190E-002
     -2.75      3.20    0.683258E-002
     -2.75      3.25    0.639617E-002
     -2.75      3.30    0.596442E-002
     -2.75      3.35    0.553915E-002
     -2.75      3.40    0.512222E-002
     -2.75      3.45    0.471550E-002
     -2.75      3.50    0.432082E-002
     -2.75      3.55    0.393993E-002
     -2.75      3.60    0.357448E-002
     -2.75      3.65    0.322596E-002
     -2.75      3.70    0.289564E-002
     -2.75      3.75    0.258461E-002
     -2.75      3.80    0.229371E-002
     -2.75      3.85    0.202352E-002
     -2.75      3.90    0.177435E-002
     -2.75      3.95    0.154624E-002
     -2.75      4.00    0.133899E-002
     -2.75      4.05    0.115210E-002
     -2.75      4.10    0.984902E-003
     -2.75      4.15    0.836489E-003
     -2.75      4.20    0.705801E-003
     -2.75      4.25    0.591640E-003
     -2.75      4.30    0.492708E-003
     -2.75      4.35    0.407650E-003
     -2.75      4.40    0.335089E-003
     -2.75      4.45    0.273667E-003
     -2.75      4.50    0.222067E-003
     -2.75      4.55    0.179044E-003
     -2.75      4.60    0.143438E-003
     -2.75      4.65    0.114184E-003
     -2.75      4.70    0.903211E-004
     -2.75      4.75    0.709910E-004
     -2.75      4.80    0.554409E-004
     -2.75      4.85    0.430174E-004
     -2.75      4.90    0.331604E-004
     -2.75      4.95    0.253941E-004
     -2.75      5.00    0.193182E-004
     -2.75      5.05    0.145985E-004
     -2.75      5.10    0.109587E-004
     -2.75      5.15    0.817197E-005
     -2.75      5.20    0.605411E-005
     -2.75      5.25    0.445673E-005
     -2.75      5.30    0.326103E-005
     -2.75      5.35    0.237268E-005
     -2.75      5.40    0.171733E-005
     -2.75      5.45    0.123694E-005
     -2.75      5.50    0.886857E-006
     -2.75      5.55    0.633069E-006
     -2.75      5.60    0.450014E-006
     -2.75      5.65    0.318630E-006
     -2.75      5.70    0.224717E-006
     -2.75      5.75    0.157778E-006
     -2.75      5.80    0.110154E-006
     -2.75      5.85    0.763289E-007
     -2.75      5.90    0.523898E-007
     -2.75      5.95    0.355546E-007
     -2.75      6.00    0.238076E-007
     -2.75      6.05    0.156740E-007
     -2.75      6.10    0.100672E-007
     -2.75      6.15    0.621608E-008
     -2.75      6.20    0.359455E-008
     -2.75      6.25    0.185688E-008
     -2.75      6.30    0.772121E-009
     -2.75      6.35    0.184737E-009
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.118952E-009
     -2.70     -6.30    0.496008E-009
     -2.70     -6.25    0.120049E-008
     -2.70     -6.20    0.237464E-008
     -2.70     -6.15    0.425792E-008
     -2.70     -6.10    0.722097E-008
     -2.70     -6.05    0.118018E-007
     -2.70     -6.00    0.187844E-007
     -2.70     -5.95    0.293414E-007
     -2.70     -5.90    0.452610E-007
     -2.70     -5.85    0.692161E-007
     -2.70     -5.80    0.105125E-006
     -2.70     -5.75    0.158622E-006
     -2.70     -5.70    0.237715E-006
     -2.70     -5.65    0.353750E-006
     -2.70     -5.60    0.522719E-006
     -2.70     -5.55    0.766904E-006
     -2.70     -5.50    0.111675E-005
     -2.70     -5.45    0.161325E-005
     -2.70     -5.40    0.231106E-005
     -2.70     -5.35    0.328237E-005
     -2.70     -5.30    0.462239E-005
     -2.70     -5.25    0.645530E-005
     -2.70     -5.20    0.894158E-005
     -2.70     -5.15    0.122864E-004
     -2.70     -5.10    0.167490E-004
     -2.70     -5.05    0.226547E-004
     -2.70     -5.00    0.304068E-004
     -2.70     -4.95    0.405006E-004
     -2.70     -4.90    0.535349E-004
     -2.70     -4.85    0.702247E-004
     -2.70     -4.80    0.914097E-004
     -2.70     -4.75    0.118063E-003
     -2.70     -4.70    0.151293E-003
     -2.70     -4.65    0.192345E-003
     -2.70     -4.60    0.242587E-003
     -2.70     -4.55    0.303495E-003
     -2.70     -4.50    0.376626E-003
     -2.70     -4.45    0.463590E-003
     -2.70     -4.40    0.566008E-003
     -2.70     -4.35    0.685474E-003
     -2.70     -4.30    0.823511E-003
     -2.70     -4.25    0.981522E-003
     -2.70     -4.20    0.116074E-002
     -2.70     -4.15    0.136216E-002
     -2.70     -4.10    0.158653E-002
     -2.70     -4.05    0.183428E-002
     -2.70     -4.00    0.210553E-002
     -2.70     -3.95    0.240001E-002
     -2.70     -3.90    0.271714E-002
     -2.70     -3.85    0.305594E-002
     -2.70     -3.80    0.341512E-002
     -2.70     -3.75    0.379307E-002
     -2.70     -3.70    0.418790E-002
     -2.70     -3.65    0.459753E-002
     -2.70     -3.60    0.501972E-002
     -2.70     -3.55    0.545213E-002
     -2.70     -3.50    0.589232E-002
     -2.70     -3.45    0.633788E-002
     -2.70     -3.40    0.678640E-002
     -2.70     -3.35    0.723555E-002
     -2.70     -3.30    0.768313E-002
     -2.70     -3.25    0.812706E-002
     -2.70     -3.20    0.856543E-002
     -2.70     -3.15    0.899642E-002
     -2.70     -3.10    0.941837E-002
     -2.70     -3.05    0.982970E-002
     -2.70     -3.00    0.102289E-001
     -2.70     -2.95    0.106147E-001
     -2.70     -2.90    0.109856E-001
     -2.70     -2.85    0.113404E-001
     -2.70     -2.80    0.116778E-001
     -2.70     -2.75    0.119967E-001
     -2.70     -2.70    0.122961E-001
     -2.70     -2.65    0.125750E-001
     -2.70     -2.60    0.128329E-001
     -2.70     -2.55    0.130690E-001
     -2.70     -2.50    0.132832E-001
     -2.70     -2.45    0.134754E-001
     -2.70     -2.40    0.136464E-001
     -2.70     -2.35    0.137971E-001
     -2.70     -2.30    0.139293E-001
     -2.70     -2.25    0.140455E-001
     -2.70     -2.20    0.141486E-001
     -2.70     -2.15    0.142425E-001
     -2.70     -2.10    0.143316E-001
     -2.70     -2.05    0.144209E-001
     -2.70     -2.00    0.145154E-001
     -2.70     -1.95    0.146201E-001
     -2.70     -1.90    0.147396E-001
     -2.70     -1.85    0.148778E-001
     -2.70     -1.80    0.150374E-001
     -2.70     -1.75    0.152198E-001
     -2.70     -1.70    0.154253E-001
     -2.70     -1.65    0.156524E-001
     -2.70     -1.60    0.158987E-001
     -2.70     -1.55    0.161606E-001
     -2.70     -1.50    0.164341E-001
     -2.70     -1.45    0.167147E-001
     -2.70     -1.40    0.169981E-001
     -2.70     -1.35    0.172802E-001
     -2.70     -1.30    0.175572E-001
     -2.70     -1.25    0.178258E-001
     -2.70     -1.20    0.180836E-001
     -2.70     -1.15    0.183284E-001
     -2.70     -1.10    0.185589E-001
     -2.70     -1.05    0.187738E-001
     -2.70     -1.00    0.189725E-001
     -2.70     -0.95    0.191544E-001
     -2.70     -0.90    0.193192E-001
     -2.70     -0.85    0.194665E-001
     -2.70     -0.80    0.195961E-001
     -2.70     -0.75    0.197077E-001
     -2.70     -0.70    0.198008E-001
     -2.70     -0.65    0.198745E-001
     -2.70     -0.60    0.199278E-001
     -2.70     -0.55    0.199595E-001
     -2.70     -0.50    0.199679E-001
     -2.70     -0.45    0.199507E-001
     -2.70     -0.40    0.199055E-001
     -2.70     -0.35    0.198287E-001
     -2.70     -0.30    0.197163E-001
     -2.70     -0.25    0.195637E-001
     -2.70     -0.20    0.193652E-001
     -2.70     -0.15    0.191145E-001
     -2.70     -0.10    0.188045E-001
     -2.70     -0.05    0.184273E-001
     -2.70      0.00    0.179750E-001
     -2.70      0.05    0.174397E-001
     -2.70      0.10    0.168148E-001
     -2.70      0.15    0.160960E-001
     -2.70      0.20    0.152827E-001
     -2.70      0.25    0.143805E-001
     -2.70      0.30    0.134023E-001
     -2.70      0.35    0.123710E-001
     -2.70      0.40    0.113202E-001
     -2.70      0.45    0.102941E-001
     -2.70      0.50    0.934565E-002
     -2.70      0.55    0.853163E-002
     -2.70      0.60    0.790658E-002
     -2.70      0.65    0.751496E-002
     -2.70      0.70    0.738416E-002
     -2.70      0.75    0.751975E-002
     -2.70      0.80    0.790447E-002
     -2.70      0.85    0.850119E-002
     -2.70      0.90    0.925902E-002
     -2.70      0.95    0.101209E-001
     -2.70      1.00    0.110309E-001
     -2.70      1.05    0.119397E-001
     -2.70      1.10    0.128080E-001
     -2.70      1.15    0.136074E-001
     -2.70      1.20    0.143201E-001
     -2.70      1.25    0.149374E-001
     -2.70      1.30    0.154570E-001
     -2.70      1.35    0.158818E-001
     -2.70      1.40    0.162176E-001
     -2.70      1.45    0.164720E-001
     -2.70      1.50    0.166532E-001
     -2.70      1.55    0.167695E-001
     -2.70      1.60    0.168287E-001
     -2.70      1.65    0.168377E-001
     -2.70      1.70    0.168029E-001
     -2.70      1.75    0.167298E-001
     -2.70      1.80    0.166231E-001
     -2.70      1.85    0.164868E-001
     -2.70      1.90    0.163243E-001
     -2.70      1.95    0.161384E-001
     -2.70      2.00    0.159316E-001
     -2.70      2.05    0.157057E-001
     -2.70      2.10    0.154624E-001
     -2.70      2.15    0.152031E-001
     -2.70      2.20    0.149286E-001
     -2.70      2.25    0.146401E-001
     -2.70      2.30    0.143382E-001
     -2.70      2.35    0.140234E-001
     -2.70      2.40    0.136965E-001
     -2.70      2.45    0.133577E-001
     -2.70      2.50    0.130075E-001
     -2.70      2.55    0.126465E-001
     -2.70      2.60    0.122749E-001
     -2.70      2.65    0.118933E-001
     -2.70      2.70    0.115020E-001
     -2.70      2.75    0.111016E-001
     -2.70      2.80    0.106927E-001
     -2.70      2.85    0.102758E-001
     -2.70      2.90    0.985179E-002
     -2.70      2.95    0.942153E-002
     -2.70      3.00    0.898597E-002
     -2.70      3.05    0.854621E-002
     -2.70      3.10    0.810348E-002
     -2.70      3.15    0.765918E-002
     -2.70      3.20    0.721481E-002
     -2.70      3.25    0.677202E-002
     -2.70      3.30    0.633252E-002
     -2.70      3.35    0.589813E-002
     -2.70      3.40    0.547070E-002
     -2.70      3.45    0.505211E-002
     -2.70      3.50    0.464426E-002
     -2.70      3.55    0.424900E-002
     -2.70      3.60    0.386809E-002
     -2.70      3.65    0.350318E-002
     -2.70      3.70    0.315574E-002
     -2.70      3.75    0.282702E-002
     -2.70      3.80    0.251810E-002
     -2.70      3.85    0.222976E-002
     -2.70      3.90    0.196255E-002
     -2.70      3.95    0.171672E-002
     -2.70      4.00    0.149226E-002
     -2.70      4.05    0.128887E-002
     -2.70      4.10    0.110601E-002
     -2.70      4.15    0.942906E-003
     -2.70      4.20    0.798596E-003
     -2.70      4.25    0.671933E-003
     -2.70      4.30    0.561649E-003
     -2.70      4.35    0.466387E-003
     -2.70      4.40    0.384746E-003
     -2.70      4.45    0.315325E-003
     -2.70      4.50    0.256747E-003
     -2.70      4.55    0.207695E-003
     -2.70      4.60    0.166927E-003
     -2.70      4.65    0.133293E-003
     -2.70      4.70    0.105747E-003
     -2.70      4.75    0.833476E-004
     -2.70      4.80    0.652633E-004
     -2.70      4.85    0.507669E-004
     -2.70      4.90    0.392297E-004
     -2.70      4.95    0.301134E-004
     -2.70      5.00    0.229621E-004
     -2.70      5.05    0.173929E-004
     -2.70      5.10    0.130873E-004
     -2.70      5.15    0.978281E-005
     -2.70      5.20    0.726515E-005
     -2.70      5.25    0.536122E-005
     -2.70      5.30    0.393216E-005
     -2.70      5.35    0.286738E-005
     -2.70      5.40    0.207958E-005
     -2.70      5.45    0.150041E-005
     -2.70      5.50    0.107711E-005
     -2.70      5.55    0.769401E-006
     -2.70      5.60    0.546915E-006
     -2.70      5.65    0.386933E-006
     -2.70      5.70    0.272457E-006
     -2.70      5.75    0.190858E-006
     -2.70      5.80    0.132864E-006
     -2.70      5.85    0.917542E-007
     -2.70      5.90    0.627340E-007
     -2.70      5.95    0.423827E-007
     -2.70      6.00    0.282322E-007
     -2.70      6.05    0.184748E-007
     -2.70      6.10    0.117909E-007
     -2.70      6.15    0.723553E-008
     -2.70      6.20    0.416368E-008
     -2.70      6.25    0.214350E-008
     -2.70      6.30    0.889489E-009
     -2.70      6.35    0.212787E-009
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.140901E-009
     -2.65     -6.30    0.586541E-009
     -2.65     -6.25    0.141519E-008
     -2.65     -6.20    0.278885E-008
     -2.65     -6.15    0.498572E-008
     -2.65     -6.10    0.843335E-008
     -2.65     -6.05    0.137629E-007
     -2.65     -6.00    0.218949E-007
     -2.65     -5.95    0.342039E-007
     -2.65     -5.90    0.527904E-007
     -2.65     -5.85    0.807826E-007
     -2.65     -5.80    0.122768E-006
     -2.65     -5.75    0.185304E-006
     -2.65     -5.70    0.277683E-006
     -2.65     -5.65    0.413039E-006
     -2.65     -5.60    0.609873E-006
     -2.65     -5.55    0.893900E-006
     -2.65     -5.50    0.130021E-005
     -2.65     -5.45    0.187583E-005
     -2.65     -5.40    0.268323E-005
     -2.65     -5.35    0.380470E-005
     -2.65     -5.30    0.534842E-005
     -2.65     -5.25    0.745534E-005
     -2.65     -5.20    0.103072E-004
     -2.65     -5.15    0.141352E-004
     -2.65     -5.10    0.192307E-004
     -2.65     -5.05    0.259566E-004
     -2.65     -5.00    0.347615E-004
     -2.65     -4.95    0.461933E-004
     -2.65     -4.90    0.609127E-004
     -2.65     -4.85    0.797049E-004
     -2.65     -4.80    0.103488E-003
     -2.65     -4.75    0.133319E-003
     -2.65     -4.70    0.170398E-003
     -2.65     -4.65    0.216061E-003
     -2.65     -4.60    0.271768E-003
     -2.65     -4.55    0.339082E-003
     -2.65     -4.50    0.419635E-003
     -2.65     -4.45    0.515094E-003
     -2.65     -4.40    0.627118E-003
     -2.65     -4.35    0.757316E-003
     -2.65     -4.30    0.907194E-003
     -2.65     -4.25    0.107810E-002
     -2.65     -4.20    0.127119E-002
     -2.65     -4.15    0.148733E-002
     -2.65     -4.10    0.172713E-002
     -2.65     -4.05    0.199084E-002
     -2.65     -4.00    0.227838E-002
     -2.65     -3.95    0.258929E-002
     -2.65     -3.90    0.292276E-002
     -2.65     -3.85    0.327762E-002
     -2.65     -3.80    0.365234E-002
     -2.65     -3.75    0.404514E-002
     -2.65     -3.70    0.445397E-002
     -2.65     -3.65    0.487660E-002
     -2.65     -3.60    0.531069E-002
     -2.65     -3.55    0.575378E-002
     -2.65     -3.50    0.620340E-002
     -2.65     -3.45    0.665707E-002
     -2.65     -3.40    0.711237E-002
     -2.65     -3.35    0.756696E-002
     -2.65     -3.30    0.801866E-002
     -2.65     -3.25    0.846541E-002
     -2.65     -3.20    0.890529E-002
     -2.65     -3.15    0.933653E-002
     -2.65     -3.10    0.975746E-002
     -2.65     -3.05    0.101665E-001
     -2.65     -3.00    0.105621E-001
     -2.65     -2.95    0.109430E-001
     -2.65     -2.90    0.113075E-001
     -2.65     -2.85    0.116544E-001
     -2.65     -2.80    0.119824E-001
     -2.65     -2.75    0.122900E-001
     -2.65     -2.70    0.125761E-001
     -2.65     -2.65    0.128395E-001
     -2.65     -2.60    0.130795E-001
     -2.65     -2.55    0.132950E-001
     -2.65     -2.50    0.134857E-001
     -2.65     -2.45    0.136515E-001
     -2.65     -2.40    0.137929E-001
     -2.65     -2.35    0.139111E-001
     -2.65     -2.30    0.140080E-001
     -2.65     -2.25    0.140864E-001
     -2.65     -2.20    0.141502E-001
     -2.65     -2.15    0.142040E-001
     -2.65     -2.10    0.142534E-001
     -2.65     -2.05    0.143049E-001
     -2.65     -2.00    0.143650E-001
     -2.65     -1.95    0.144404E-001
     -2.65     -1.90    0.145369E-001
     -2.65     -1.85    0.146598E-001
     -2.65     -1.80    0.148125E-001
     -2.65     -1.75    0.149968E-001
     -2.65     -1.70    0.152127E-001
     -2.65     -1.65    0.154581E-001
     -2.65     -1.60    0.157294E-001
     -2.65     -1.55    0.160217E-001
     -2.65     -1.50    0.163294E-001
     -2.65     -1.45    0.166465E-001
     -2.65     -1.40    0.169672E-001
     -2.65     -1.35    0.172861E-001
     -2.65     -1.30    0.175985E-001
     -2.65     -1.25    0.179004E-001
     -2.65     -1.20    0.181888E-001
     -2.65     -1.15    0.184613E-001
     -2.65     -1.10    0.187163E-001
     -2.65     -1.05    0.189528E-001
     -2.65     -1.00    0.191702E-001
     -2.65     -0.95    0.193680E-001
     -2.65     -0.90    0.195460E-001
     -2.65     -0.85    0.197043E-001
     -2.65     -0.80    0.198427E-001
     -2.65     -0.75    0.199610E-001
     -2.65     -0.70    0.200589E-001
     -2.65     -0.65    0.201357E-001
     -2.65     -0.60    0.201904E-001
     -2.65     -0.55    0.202217E-001
     -2.65     -0.50    0.202278E-001
     -2.65     -0.45    0.202064E-001
     -2.65     -0.40    0.201546E-001
     -2.65     -0.35    0.200688E-001
     -2.65     -0.30    0.199444E-001
     -2.65     -0.25    0.197759E-001
     -2.65     -0.20    0.195572E-001
     -2.65     -0.15    0.192807E-001
     -2.65     -0.10    0.189381E-001
     -2.65     -0.05    0.185200E-001
     -2.65      0.00    0.180166E-001
     -2.65      0.05    0.174181E-001
     -2.65      0.10    0.167156E-001
     -2.65      0.15    0.159027E-001
     -2.65      0.20    0.149772E-001
     -2.65      0.25    0.139435E-001
     -2.65      0.30    0.128151E-001
     -2.65      0.35    0.116173E-001
     -2.65      0.40    0.103887E-001
     -2.65      0.45    0.918193E-002
     -2.65      0.50    0.806072E-002
     -2.65      0.55    0.709506E-002
     -2.65      0.60    0.635282E-002
     -2.65      0.65    0.589004E-002
     -2.65      0.70    0.574157E-002
     -2.65      0.75    0.591483E-002
     -2.65      0.80    0.638833E-002
     -2.65      0.85    0.711562E-002
     -2.65      0.90    0.803330E-002
     -2.65      0.95    0.907089E-002
     -2.65      1.00    0.101601E-001
     -2.65      1.05    0.112418E-001
     -2.65      1.10    0.122697E-001
     -2.65      1.15    0.132116E-001
     -2.65      1.20    0.140481E-001
     -2.65      1.25    0.147706E-001
     -2.65      1.30    0.153782E-001
     -2.65      1.35    0.158757E-001
     -2.65      1.40    0.162711E-001
     -2.65      1.45    0.165740E-001
     -2.65      1.50    0.167948E-001
     -2.65      1.55    0.169432E-001
     -2.65      1.60    0.170286E-001
     -2.65      1.65    0.170592E-001
     -2.65      1.70    0.170423E-001
     -2.65      1.75    0.169841E-001
     -2.65      1.80    0.168900E-001
     -2.65      1.85    0.167646E-001
     -2.65      1.90    0.166116E-001
     -2.65      1.95    0.164342E-001
     -2.65      2.00    0.162351E-001
     -2.65      2.05    0.160162E-001
     -2.65      2.10    0.157795E-001
     -2.65      2.15    0.155263E-001
     -2.65      2.20    0.152578E-001
     -2.65      2.25    0.149750E-001
     -2.65      2.30    0.146786E-001
     -2.65      2.35    0.143692E-001
     -2.65      2.40    0.140474E-001
     -2.65      2.45    0.137137E-001
     -2.65      2.50    0.133685E-001
     -2.65      2.55    0.130122E-001
     -2.65      2.60    0.126452E-001
     -2.65      2.65    0.122678E-001
     -2.65      2.70    0.118805E-001
     -2.65      2.75    0.114837E-001
     -2.65      2.80    0.110778E-001
     -2.65      2.85    0.106635E-001
     -2.65      2.90    0.102414E-001
     -2.65      2.95    0.981234E-002
     -2.65      3.00    0.937716E-002
     -2.65      3.05    0.893684E-002
     -2.65      3.10    0.849253E-002
     -2.65      3.15    0.804549E-002
     -2.65      3.20    0.759716E-002
     -2.65      3.25    0.714911E-002
     -2.65      3.30    0.670302E-002
     -2.65      3.35    0.626065E-002
     -2.65      3.40    0.582384E-002
     -2.65      3.45    0.539448E-002
     -2.65      3.50    0.497451E-002
     -2.65      3.55    0.456584E-002
     -2.65      3.60    0.417034E-002
     -2.65      3.65    0.378980E-002
     -2.65      3.70    0.342583E-002
     -2.65      3.75    0.307990E-002
     -2.65      3.80    0.275325E-002
     -2.65      3.85    0.244691E-002
     -2.65      3.90    0.216165E-002
     -2.65      3.95    0.189793E-002
     -2.65      4.00    0.165596E-002
     -2.65      4.05    0.143563E-002
     -2.65      4.10    0.123658E-002
     -2.65      4.15    0.105819E-002
     -2.65      4.20    0.899586E-003
     -2.65      4.25    0.759717E-003
     -2.65      4.30    0.637358E-003
     -2.65      4.35    0.531170E-003
     -2.65      4.40    0.439745E-003
     -2.65      4.45    0.361650E-003
     -2.65      4.50    0.295463E-003
     -2.65      4.55    0.239799E-003
     -2.65      4.60    0.193340E-003
     -2.65      4.65    0.154855E-003
     -2.65      4.70    0.123210E-003
     -2.65      4.75    0.973803E-004
     -2.65      4.80    0.764530E-004
     -2.65      4.85    0.596222E-004
     -2.65      4.90    0.461857E-004
     -2.65      4.95    0.355380E-004
     -2.65      5.00    0.271624E-004
     -2.65      5.05    0.206228E-004
     -2.65      5.10    0.155542E-004
     -2.65      5.15    0.116544E-004
     -2.65      5.20    0.867564E-005
     -2.65      5.25    0.641703E-005
     -2.65      5.30    0.471698E-005
     -2.65      5.35    0.344663E-005
     -2.65      5.40    0.250404E-005
     -2.65      5.45    0.180921E-005
     -2.65      5.50    0.130008E-005
     -2.65      5.55    0.929171E-006
     -2.65      5.60    0.660481E-006
     -2.65      5.65    0.466977E-006
     -2.65      5.70    0.328390E-006
     -2.65      5.75    0.229593E-006
     -2.65      5.80    0.159443E-006
     -2.65      5.85    0.109798E-006
     -2.65      5.90    0.748260E-007
     -2.65      5.95    0.503554E-007
     -2.65      6.00    0.333834E-007
     -2.65      6.05    0.217230E-007
     -2.65      6.10    0.137775E-007
     -2.65      6.15    0.840488E-008
     -2.65      6.20    0.481437E-008
     -2.65      6.25    0.247168E-008
     -2.65      6.30    0.102448E-008
     -2.65      6.35    0.245012E-009
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.164794E-009
     -2.60     -6.30    0.684719E-009
     -2.60     -6.25    0.164816E-008
     -2.60     -6.20    0.323831E-008
     -2.60     -6.15    0.577281E-008
     -2.60     -6.10    0.974358E-008
     -2.60     -6.05    0.158842E-007
     -2.60     -6.00    0.252628E-007
     -2.60     -5.95    0.394865E-007
     -2.60     -5.90    0.610001E-007
     -2.60     -5.85    0.934625E-007
     -2.60     -5.80    0.142208E-006
     -2.60     -5.75    0.214851E-006
     -2.60     -5.70    0.322160E-006
     -2.60     -5.65    0.479295E-006
     -2.60     -5.60    0.707572E-006
     -2.60     -5.55    0.103660E-005
     -2.60     -5.50    0.150662E-005
     -2.60     -5.45    0.217147E-005
     -2.60     -5.40    0.310233E-005
     -2.60     -5.35    0.439266E-005
     -2.60     -5.30    0.616500E-005
     -2.60     -5.25    0.857863E-005
     -2.60     -5.20    0.118385E-004
     -2.60     -5.15    0.162043E-004
     -2.60     -5.10    0.220019E-004
     -2.60     -5.05    0.296349E-004
     -2.60     -5.00    0.396002E-004
     -2.60     -4.95    0.525022E-004
     -2.60     -4.90    0.690668E-004
     -2.60     -4.85    0.901528E-004
     -2.60     -4.80    0.116759E-003
     -2.60     -4.75    0.150030E-003
     -2.60     -4.70    0.191255E-003
     -2.60     -4.65    0.241863E-003
     -2.60     -4.60    0.303402E-003
     -2.60     -4.55    0.377515E-003
     -2.60     -4.50    0.465905E-003
     -2.60     -4.45    0.570290E-003
     -2.60     -4.40    0.692355E-003
     -2.60     -4.35    0.833706E-003
     -2.60     -4.30    0.995819E-003
     -2.60     -4.25    0.117997E-002
     -2.60     -4.20    0.138721E-002
     -2.60     -4.15    0.161829E-002
     -2.60     -4.10    0.187362E-002
     -2.60     -4.05    0.215328E-002
     -2.60     -4.00    0.245699E-002
     -2.60     -3.95    0.278408E-002
     -2.60     -3.90    0.313352E-002
     -2.60     -3.85    0.350393E-002
     -2.60     -3.80    0.389358E-002
     -2.60     -3.75    0.430051E-002
     -2.60     -3.70    0.472251E-002
     -2.60     -3.65    0.515725E-002
     -2.60     -3.60    0.560226E-002
     -2.60     -3.55    0.605504E-002
     -2.60     -3.50    0.651306E-002
     -2.60     -3.45    0.697381E-002
     -2.60     -3.40    0.743485E-002
     -2.60     -3.35    0.789388E-002
     -2.60     -3.30    0.834872E-002
     -2.60     -3.25    0.879734E-002
     -2.60     -3.20    0.923784E-002
     -2.60     -3.15    0.966846E-002
     -2.60     -3.10    0.100875E-001
     -2.60     -3.05    0.104934E-001
     -2.60     -3.00    0.108846E-001
     -2.60     -2.95    0.112596E-001
     -2.60     -2.90    0.116168E-001
     -2.60     -2.85    0.119548E-001
     -2.60     -2.80    0.122720E-001
     -2.60     -2.75    0.125669E-001
     -2.60     -2.70    0.128380E-001
     -2.60     -2.65    0.130840E-001
     -2.60     -2.60    0.133036E-001
     -2.60     -2.55    0.134956E-001
     -2.60     -2.50    0.136593E-001
     -2.60     -2.45    0.137944E-001
     -2.60     -2.40    0.139013E-001
     -2.60     -2.35    0.139811E-001
     -2.60     -2.30    0.140359E-001
     -2.60     -2.25    0.140691E-001
     -2.60     -2.20    0.140852E-001
     -2.60     -2.15    0.140901E-001
     -2.60     -2.10    0.140909E-001
     -2.60     -2.05    0.140957E-001
     -2.60     -2.00    0.141133E-001
     -2.60     -1.95    0.141523E-001
     -2.60     -1.90    0.142206E-001
     -2.60     -1.85    0.143249E-001
     -2.60     -1.80    0.144697E-001
     -2.60     -1.75    0.146574E-001
     -2.60     -1.70    0.148876E-001
     -2.60     -1.65    0.151572E-001
     -2.60     -1.60    0.154610E-001
     -2.60     -1.55    0.157924E-001
     -2.60     -1.50    0.161435E-001
     -2.60     -1.45    0.165065E-001
     -2.60     -1.40    0.168737E-001
     -2.60     -1.35    0.172381E-001
     -2.60     -1.30    0.175938E-001
     -2.60     -1.25    0.179359E-001
     -2.60     -1.20    0.182609E-001
     -2.60     -1.15    0.185662E-001
     -2.60     -1.10    0.188501E-001
     -2.60     -1.05    0.191118E-001
     -2.60     -1.00    0.193506E-001
     -2.60     -0.95    0.195667E-001
     -2.60     -0.90    0.197599E-001
     -2.60     -0.85    0.199307E-001
     -2.60     -0.80    0.200791E-001
     -2.60     -0.75    0.202053E-001
     -2.60     -0.70    0.203090E-001
     -2.60     -0.65    0.203898E-001
     -2.60     -0.60    0.204466E-001
     -2.60     -0.55    0.204782E-001
     -2.60     -0.50    0.204829E-001
     -2.60     -0.45    0.204581E-001
     -2.60     -0.40    0.204009E-001
     -2.60     -0.35    0.203071E-001
     -2.60     -0.30    0.201719E-001
     -2.60     -0.25    0.199893E-001
     -2.60     -0.20    0.197521E-001
     -2.60     -0.15    0.194520E-001
     -2.60     -0.10    0.190792E-001
     -2.60     -0.05    0.186231E-001
     -2.60      0.00    0.180717E-001
     -2.60      0.05    0.174133E-001
     -2.60      0.10    0.166367E-001
     -2.60      0.15    0.157332E-001
     -2.60      0.20    0.146985E-001
     -2.60      0.25    0.135357E-001
     -2.60      0.30    0.122584E-001
     -2.60      0.35    0.108938E-001
     -2.60      0.40    0.948560E-002
     -2.60      0.45    0.809443E-002
     -2.60      0.50    0.679554E-002
     -2.60      0.55    0.567266E-002
     -2.60      0.60    0.480808E-002
     -2.60      0.65    0.427039E-002
     -2.60      0.70    0.410269E-002
     -2.60      0.75    0.431447E-002
     -2.60      0.80    0.487972E-002
     -2.60      0.85    0.574184E-002
     -2.60      0.90    0.682392E-002
     -2.60      0.95    0.804115E-002
     -2.60      1.00    0.931232E-002
     -2.60      1.05    0.105681E-001
     -2.60      1.10    0.117555E-001
     -2.60      1.15    0.128385E-001
     -2.60      1.20    0.137966E-001
     -2.60      1.25    0.146214E-001
     -2.60      1.30    0.153140E-001
     -2.60      1.35    0.158812E-001
     -2.60      1.40    0.163332E-001
     -2.60      1.45    0.166821E-001
     -2.60      1.50    0.169399E-001
     -2.60      1.55    0.171184E-001
     -2.60      1.60    0.172282E-001
     -2.60      1.65    0.172788E-001
     -2.60      1.70    0.172784E-001
     -2.60      1.75    0.172340E-001
     -2.60      1.80    0.171517E-001
     -2.60      1.85    0.170364E-001
     -2.60      1.90    0.168922E-001
     -2.60      1.95    0.167228E-001
     -2.60      2.00    0.165308E-001
     -2.60      2.05    0.163186E-001
     -2.60      2.10    0.160881E-001
     -2.60      2.15    0.158409E-001
     -2.60      2.20    0.155781E-001
     -2.60      2.25    0.153008E-001
     -2.60      2.30    0.150098E-001
     -2.60      2.35    0.147057E-001
     -2.60      2.40    0.143892E-001
     -2.60      2.45    0.140605E-001
     -2.60      2.50    0.137203E-001
     -2.60      2.55    0.133689E-001
     -2.60      2.60    0.130066E-001
     -2.60      2.65    0.126338E-001
     -2.60      2.70    0.122508E-001
     -2.60      2.75    0.118580E-001
     -2.60      2.80    0.114557E-001
     -2.60      2.85    0.110445E-001
     -2.60      2.90    0.106249E-001
     -2.60      2.95    0.101977E-001
     -2.60      3.00    0.976364E-002
     -2.60      3.05    0.932360E-002
     -2.60      3.10    0.887858E-002
     -2.60      3.15    0.842978E-002
     -2.60      3.20    0.797852E-002
     -2.60      3.25    0.752628E-002
     -2.60      3.30    0.707470E-002
     -2.60      3.35    0.662547E-002
     -2.60      3.40    0.618040E-002
     -2.60      3.45    0.574139E-002
     -2.60      3.50    0.531037E-002
     -2.60      3.55    0.488931E-002
     -2.60      3.60    0.448016E-002
     -2.60      3.65    0.408482E-002
     -2.60      3.70    0.370503E-002
     -2.60      3.75    0.334245E-002
     -2.60      3.80    0.299851E-002
     -2.60      3.85    0.267445E-002
     -2.60      3.90    0.237124E-002
     -2.60      3.95    0.208959E-002
     -2.60      4.00    0.182992E-002
     -2.60      4.05    0.159233E-002
     -2.60      4.10    0.137665E-002
     -2.60      4.15    0.118242E-002
     -2.60      4.20    0.100892E-002
     -2.60      4.25    0.855186E-003
     -2.60      4.30    0.720059E-003
     -2.60      4.35    0.602241E-003
     -2.60      4.40    0.500334E-003
     -2.60      4.45    0.412891E-003
     -2.60      4.50    0.338452E-003
     -2.60      4.55    0.275578E-003
     -2.60      4.60    0.222882E-003
     -2.60      4.65    0.179053E-003
     -2.60      4.70    0.142873E-003
     -2.60      4.75    0.113233E-003
     -2.60      4.80    0.891347E-004
     -2.60      4.85    0.696904E-004
     -2.60      4.90    0.541194E-004
     -2.60      4.95    0.417437E-004
     -2.60      5.00    0.319815E-004
     -2.60      5.05    0.243385E-004
     -2.60      5.10    0.183993E-004
     -2.60      5.15    0.138180E-004
     -2.60      5.20    0.103098E-004
     -2.60      5.25    0.764268E-005
     -2.60      5.30    0.562953E-005
     -2.60      5.35    0.412096E-005
     -2.60      5.40    0.299856E-005
     -2.60      5.45    0.216913E-005
     -2.60      5.50    0.156008E-005
     -2.60      5.55    0.111554E-005
     -2.60      5.60    0.793023E-006
     -2.60      5.65    0.560464E-006
     -2.60      5.70    0.393756E-006
     -2.60      5.75    0.274889E-006
     -2.60      5.80    0.190538E-006
     -2.60      5.85    0.130915E-006
     -2.60      5.90    0.889850E-007
     -2.60      5.95    0.596913E-007
     -2.60      6.00    0.394100E-007
     -2.60      6.05    0.255088E-007
     -2.60      6.10    0.160793E-007
     -2.60      6.15    0.974780E-008
     -2.60      6.20    0.555498E-008
     -2.60      6.25    0.284183E-008
     -2.60      6.30    0.117604E-008
     -2.60      6.35    0.281013E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.191702E-009
     -2.55     -6.30    0.795634E-009
     -2.55     -6.25    0.191043E-008
     -2.55     -6.20    0.374226E-008
     -2.55     -6.15    0.665136E-008
     -2.55     -6.10    0.112005E-007
     -2.55     -6.05    0.182323E-007
     -2.55     -6.00    0.289829E-007
     -2.55     -5.95    0.453184E-007
     -2.55     -5.90    0.700689E-007
     -2.55     -5.85    0.107486E-006
     -2.55     -5.80    0.163748E-006
     -2.55     -5.75    0.247696E-006
     -2.55     -5.70    0.371766E-006
     -2.55     -5.65    0.553409E-006
     -2.55     -5.60    0.817132E-006
     -2.55     -5.55    0.119682E-005
     -2.55     -5.50    0.173849E-005
     -2.55     -5.45    0.250356E-005
     -2.55     -5.40    0.357289E-005
     -2.55     -5.35    0.505236E-005
     -2.55     -5.30    0.708033E-005
     -2.55     -5.25    0.983613E-005
     -2.55     -5.20    0.135497E-004
     -2.55     -5.15    0.185118E-004
     -2.55     -5.10    0.250849E-004
     -2.55     -5.05    0.337170E-004
     -2.55     -5.00    0.449564E-004
     -2.55     -4.95    0.594676E-004
     -2.55     -4.90    0.780449E-004
     -2.55     -4.85    0.101624E-003
     -2.55     -4.80    0.131287E-003
     -2.55     -4.75    0.168267E-003
     -2.55     -4.70    0.213943E-003
     -2.55     -4.65    0.269831E-003
     -2.55     -4.60    0.337567E-003
     -2.55     -4.55    0.418868E-003
     -2.55     -4.50    0.515500E-003
     -2.55     -4.45    0.629219E-003
     -2.55     -4.40    0.761729E-003
     -2.55     -4.35    0.914619E-003
     -2.55     -4.30    0.108931E-002
     -2.55     -4.25    0.128701E-002
     -2.55     -4.20    0.150862E-002
     -2.55     -4.15    0.175475E-002
     -2.55     -4.10    0.202565E-002
     -2.55     -4.05    0.232119E-002
     -2.55     -4.00    0.264086E-002
     -2.55     -3.95    0.298381E-002
     -2.55     -3.90    0.334877E-002
     -2.55     -3.85    0.373415E-002
     -2.55     -3.80    0.413805E-002
     -2.55     -3.75    0.455834E-002
     -2.55     -3.70    0.499267E-002
     -2.55     -3.65    0.543860E-002
     -2.55     -3.60    0.589359E-002
     -2.55     -3.55    0.635507E-002
     -2.55     -3.50    0.682048E-002
     -2.55     -3.45    0.728731E-002
     -2.55     -3.40    0.775312E-002
     -2.55     -3.35    0.821564E-002
     -2.55     -3.30    0.867272E-002
     -2.55     -3.25    0.912234E-002
     -2.55     -3.20    0.956264E-002
     -2.55     -3.15    0.999183E-002
     -2.55     -3.10    0.104082E-001
     -2.55     -3.05    0.108102E-001
     -2.55     -3.00    0.111961E-001
     -2.55     -2.95    0.115644E-001
     -2.55     -2.90    0.119134E-001
     -2.55     -2.85    0.122415E-001
     -2.55     -2.80    0.125468E-001
     -2.55     -2.75    0.128277E-001
     -2.55     -2.70    0.130822E-001
     -2.55     -2.65    0.133086E-001
     -2.55     -2.60    0.135053E-001
     -2.55     -2.55    0.136707E-001
     -2.55     -2.50    0.138036E-001
     -2.55     -2.45    0.139034E-001
     -2.55     -2.40    0.139702E-001
     -2.55     -2.35    0.140050E-001
     -2.55     -2.30    0.140100E-001
     -2.55     -2.25    0.139892E-001
     -2.55     -2.20    0.139479E-001
     -2.55     -2.15    0.138934E-001
     -2.55     -2.10    0.138348E-001
     -2.55     -2.05    0.137824E-001
     -2.55     -2.00    0.137474E-001
     -2.55     -1.95    0.137414E-001
     -2.55     -1.90    0.137749E-001
     -2.55     -1.85    0.138565E-001
     -2.55     -1.80    0.139924E-001
     -2.55     -1.75    0.141854E-001
     -2.55     -1.70    0.144346E-001
     -2.55     -1.65    0.147356E-001
     -2.55     -1.60    0.150812E-001
     -2.55     -1.55    0.154622E-001
     -2.55     -1.50    0.158681E-001
     -2.55     -1.45    0.162882E-001
     -2.55     -1.40    0.167127E-001
     -2.55     -1.35    0.171327E-001
     -2.55     -1.30    0.175406E-001
     -2.55     -1.25    0.179309E-001
     -2.55     -1.20    0.182992E-001
     -2.55     -1.15    0.186429E-001
     -2.55     -1.10    0.189604E-001
     -2.55     -1.05    0.192509E-001
     -2.55     -1.00    0.195143E-001
     -2.55     -0.95    0.197510E-001
     -2.55     -0.90    0.199614E-001
     -2.55     -0.85    0.201462E-001
     -2.55     -0.80    0.203059E-001
     -2.55     -0.75    0.204410E-001
     -2.55     -0.70    0.205514E-001
     -2.55     -0.65    0.206369E-001
     -2.55     -0.60    0.206967E-001
     -2.55     -0.55    0.207296E-001
     -2.55     -0.50    0.207337E-001
     -2.55     -0.45    0.207067E-001
     -2.55     -0.40    0.206451E-001
     -2.55     -0.35    0.205449E-001
     -2.55     -0.30    0.204007E-001
     -2.55     -0.25    0.202060E-001
     -2.55     -0.20    0.199529E-001
     -2.55     -0.15    0.196323E-001
     -2.55     -0.10    0.192332E-001
     -2.55     -0.05    0.187434E-001
     -2.55      0.00    0.181496E-001
     -2.55      0.05    0.174377E-001
     -2.55      0.10    0.165944E-001
     -2.55      0.15    0.156087E-001
     -2.55      0.20    0.144742E-001
     -2.55      0.25    0.131924E-001
     -2.55      0.30    0.117765E-001
     -2.55      0.35    0.102554E-001
     -2.55      0.40    0.867719E-002
     -2.55      0.45    0.711007E-002
     -2.55      0.50    0.564028E-002
     -2.55      0.55    0.436508E-002
     -2.55      0.60    0.338114E-002
     -2.55      0.65    0.276976E-002
     -2.55      0.70    0.258245E-002
     -2.55      0.75    0.283090E-002
     -2.55      0.80    0.348455E-002
     -2.55      0.85    0.447664E-002
     -2.55      0.90    0.571670E-002
     -2.55      0.95    0.710573E-002
     -2.55      1.00    0.854984E-002
     -2.55      1.05    0.997003E-002
     -2.55      1.10    0.113069E-001
     -2.55      1.15    0.125212E-001
     -2.55      1.20    0.135914E-001
     -2.55      1.25    0.145102E-001
     -2.55      1.30    0.152801E-001
     -2.55      1.35    0.159103E-001
     -2.55      1.40    0.164134E-001
     -2.55      1.45    0.168033E-001
     -2.55      1.50    0.170942E-001
     -2.55      1.55    0.172993E-001
     -2.55      1.60    0.174308E-001
     -2.55      1.65    0.174991E-001
     -2.55      1.70    0.175134E-001
     -2.55      1.75    0.174813E-001
     -2.55      1.80    0.174094E-001
     -2.55      1.85    0.173031E-001
     -2.55      1.90    0.171670E-001
     -2.55      1.95    0.170047E-001
     -2.55      2.00    0.168193E-001
     -2.55      2.05    0.166133E-001
     -2.55      2.10    0.163886E-001
     -2.55      2.15    0.161470E-001
     -2.55      2.20    0.158897E-001
     -2.55      2.25    0.156177E-001
     -2.55      2.30    0.153320E-001
     -2.55      2.35    0.150331E-001
     -2.55      2.40    0.147217E-001
     -2.55      2.45    0.143982E-001
     -2.55      2.50    0.140630E-001
     -2.55      2.55    0.137166E-001
     -2.55      2.60    0.133592E-001
     -2.55      2.65    0.129911E-001
     -2.55      2.70    0.126127E-001
     -2.55      2.75    0.122242E-001
     -2.55      2.80    0.118259E-001
     -2.55      2.85    0.114182E-001
     -2.55      2.90    0.110017E-001
     -2.55      2.95    0.105770E-001
     -2.55      3.00    0.101447E-001
     -2.55      3.05    0.970566E-002
     -2.55      3.10    0.926076E-002
     -2.55      3.15    0.881107E-002
     -2.55      3.20    0.835783E-002
     -2.55      3.25    0.790243E-002
     -2.55      3.30    0.744640E-002
     -2.55      3.35    0.699139E-002
     -2.55      3.40    0.653917E-002
     -2.55      3.45    0.609160E-002
     -2.55      3.50    0.565062E-002
     -2.55      3.55    0.521823E-002
     -2.55      3.60    0.479643E-002
     -2.55      3.65    0.438719E-002
     -2.55      3.70    0.399239E-002
     -2.55      3.75    0.361383E-002
     -2.55      3.80    0.325313E-002
     -2.55      3.85    0.291173E-002
     -2.55      3.90    0.259082E-002
     -2.55      3.95    0.229132E-002
     -2.55      4.00    0.201387E-002
     -2.55      4.05    0.175880E-002
     -2.55      4.10    0.152615E-002
     -2.55      4.15    0.131563E-002
     -2.55      4.20    0.112668E-002
     -2.55      4.25    0.958471E-003
     -2.55      4.30    0.809924E-003
     -2.55      4.35    0.679799E-003
     -2.55      4.40    0.566728E-003
     -2.55      4.45    0.469267E-003
     -2.55      4.50    0.385932E-003
     -2.55      4.55    0.315242E-003
     -2.55      4.60    0.255748E-003
     -2.55      4.65    0.206065E-003
     -2.55      4.70    0.164896E-003
     -2.55      4.75    0.131047E-003
     -2.55      4.80    0.103433E-003
     -2.55      4.85    0.810793E-004
     -2.55      4.90    0.631226E-004
     -2.55      4.95    0.488079E-004
     -2.55      5.00    0.374832E-004
     -2.55      5.05    0.285920E-004
     -2.55      5.10    0.216644E-004
     -2.55      5.15    0.163068E-004
     -2.55      5.20    0.121934E-004
     -2.55      5.25    0.905794E-005
     -2.55      5.30    0.668490E-005
     -2.55      5.35    0.490190E-005
     -2.55      5.40    0.357190E-005
     -2.55      5.45    0.258682E-005
     -2.55      5.50    0.186206E-005
     -2.55      5.55    0.133224E-005
     -2.55      5.60    0.947293E-006
     -2.55      5.65    0.669384E-006
     -2.55      5.70    0.469981E-006
     -2.55      5.75    0.327755E-006
     -2.55      5.80    0.226849E-006
     -2.55      5.85    0.155595E-006
     -2.55      5.90    0.105541E-006
     -2.55      5.95    0.706155E-007
     -2.55      6.00    0.464630E-007
     -2.55      6.05    0.299387E-007
     -2.55      6.10    0.187658E-007
     -2.55      6.15    0.113061E-007
     -2.55      6.20    0.640513E-008
     -2.55      6.25    0.326167E-008
     -2.55      6.30    0.134565E-008
     -2.55      6.35    0.321096E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.222908E-009
     -2.50     -6.30    0.924107E-009
     -2.50     -6.25    0.221375E-008
     -2.50     -6.20    0.432407E-008
     -2.50     -6.15    0.766023E-008
     -2.50     -6.10    0.128647E-007
     -2.50     -6.05    0.209010E-007
     -2.50     -6.00    0.331975E-007
     -2.50     -5.95    0.519050E-007
     -2.50     -5.90    0.802899E-007
     -2.50     -5.85    0.123260E-006
     -2.50     -5.80    0.187960E-006
     -2.50     -5.75    0.284594E-006
     -2.50     -5.70    0.427499E-006
     -2.50     -5.65    0.636741E-006
     -2.50     -5.60    0.940341E-006
     -2.50     -5.55    0.137697E-005
     -2.50     -5.50    0.199900E-005
     -2.50     -5.45    0.287619E-005
     -2.50     -5.40    0.410022E-005
     -2.50     -5.35    0.579073E-005
     -2.50     -5.30    0.810342E-005
     -2.50     -5.25    0.112395E-004
     -2.50     -5.20    0.154560E-004
     -2.50     -5.15    0.210766E-004
     -2.50     -5.10    0.285038E-004
     -2.50     -5.05    0.382323E-004
     -2.50     -5.00    0.508656E-004
     -2.50     -4.95    0.671314E-004
     -2.50     -4.90    0.878961E-004
     -2.50     -4.85    0.114175E-003
     -2.50     -4.80    0.147135E-003
     -2.50     -4.75    0.188097E-003
     -2.50     -4.70    0.238531E-003
     -2.50     -4.65    0.300037E-003
     -2.50     -4.60    0.374332E-003
     -2.50     -4.55    0.463204E-003
     -2.50     -4.50    0.568466E-003
     -2.50     -4.45    0.691909E-003
     -2.50     -4.40    0.835235E-003
     -2.50     -4.35    0.100000E-002
     -2.50     -4.30    0.118757E-002
     -2.50     -4.25    0.139903E-002
     -2.50     -4.20    0.163518E-002
     -2.50     -4.15    0.189643E-002
     -2.50     -4.10    0.218285E-002
     -2.50     -4.05    0.249410E-002
     -2.50     -4.00    0.282947E-002
     -2.50     -3.95    0.318786E-002
     -2.50     -3.90    0.356782E-002
     -2.50     -3.85    0.396756E-002
     -2.50     -3.80    0.438499E-002
     -2.50     -3.75    0.481783E-002
     -2.50     -3.70    0.526362E-002
     -2.50     -3.65    0.571983E-002
     -2.50     -3.60    0.618384E-002
     -2.50     -3.55    0.665307E-002
     -2.50     -3.50    0.712491E-002
     -2.50     -3.45    0.759687E-002
     -2.50     -3.40    0.806655E-002
     -2.50     -3.35    0.853169E-002
     -2.50     -3.30    0.899017E-002
     -2.50     -3.25    0.944002E-002
     -2.50     -3.20    0.987936E-002
     -2.50     -3.15    0.103064E-001
     -2.50     -3.10    0.107194E-001
     -2.50     -3.05    0.111168E-001
     -2.50     -3.00    0.114968E-001
     -2.50     -2.95    0.118577E-001
     -2.50     -2.90    0.121977E-001
     -2.50     -2.85    0.125149E-001
     -2.50     -2.80    0.128073E-001
     -2.50     -2.75    0.130727E-001
     -2.50     -2.70    0.133090E-001
     -2.50     -2.65    0.135139E-001
     -2.50     -2.60    0.136851E-001
     -2.50     -2.55    0.138207E-001
     -2.50     -2.50    0.139189E-001
     -2.50     -2.45    0.139784E-001
     -2.50     -2.40    0.139991E-001
     -2.50     -2.35    0.139816E-001
     -2.50     -2.30    0.139283E-001
     -2.50     -2.25    0.138435E-001
     -2.50     -2.20    0.137337E-001
     -2.50     -2.15    0.136077E-001
     -2.50     -2.10    0.134768E-001
     -2.50     -2.05    0.133544E-001
     -2.50     -2.00    0.132550E-001
     -2.50     -1.95    0.131936E-001
     -2.50     -1.90    0.131842E-001
     -2.50     -1.85    0.132383E-001
     -2.50     -1.80    0.133639E-001
     -2.50     -1.75    0.135645E-001
     -2.50     -1.70    0.138385E-001
     -2.50     -1.65    0.141799E-001
     -2.50     -1.60    0.145785E-001
     -2.50     -1.55    0.150218E-001
     -2.50     -1.50    0.154957E-001
     -2.50     -1.45    0.159863E-001
     -2.50     -1.40    0.164806E-001
     -2.50     -1.35    0.169674E-001
     -2.50     -1.30    0.174378E-001
     -2.50     -1.25    0.178847E-001
     -2.50     -1.20    0.183037E-001
     -2.50     -1.15    0.186918E-001
     -2.50     -1.10    0.190476E-001
     -2.50     -1.05    0.193708E-001
     -2.50     -1.00    0.196618E-001
     -2.50     -0.95    0.199215E-001
     -2.50     -0.90    0.201510E-001
     -2.50     -0.85    0.203513E-001
     -2.50     -0.80    0.205235E-001
     -2.50     -0.75    0.206685E-001
     -2.50     -0.70    0.207865E-001
     -2.50     -0.65    0.208775E-001
     -2.50     -0.60    0.209411E-001
     -2.50     -0.55    0.209761E-001
     -2.50     -0.50    0.209808E-001
     -2.50     -0.45    0.209526E-001
     -2.50     -0.40    0.208882E-001
     -2.50     -0.35    0.207832E-001
     -2.50     -0.30    0.206321E-001
     -2.50     -0.25    0.204279E-001
     -2.50     -0.20    0.201623E-001
     -2.50     -0.15    0.198252E-001
     -2.50     -0.10    0.194048E-001
     -2.50     -0.05    0.188878E-001
     -2.50      0.00    0.182591E-001
     -2.50      0.05    0.175032E-001
     -2.50      0.10    0.166047E-001
     -2.50      0.15    0.155505E-001
     -2.50      0.20    0.143322E-001
     -2.50      0.25    0.129497E-001
     -2.50      0.30    0.114157E-001
     -2.50      0.35    0.976029E-002
     -2.50      0.40    0.803503E-002
     -2.50      0.45    0.631464E-002
     -2.50      0.50    0.469491E-002
     -2.50      0.55    0.328518E-002
     -2.50      0.60    0.219507E-002
     -2.50      0.65    0.151750E-002
     -2.50      0.70    0.131180E-002
     -2.50      0.75    0.159175E-002
     -2.50      0.80    0.232271E-002
     -2.50      0.85    0.342867E-002
     -2.50      0.90    0.480695E-002
     -2.50      0.95    0.634573E-002
     -2.50      1.00    0.793991E-002
     -2.50      1.05    0.950199E-002
     -2.50      1.10    0.109671E-001
     -2.50      1.15    0.122934E-001
     -2.50      1.20    0.134589E-001
     -2.50      1.25    0.144570E-001
     -2.50      1.30    0.152920E-001
     -2.50      1.35    0.159749E-001
     -2.50      1.40    0.165204E-001
     -2.50      1.45    0.169445E-001
     -2.50      1.50    0.172629E-001
     -2.50      1.55    0.174902E-001
     -2.50      1.60    0.176397E-001
     -2.50      1.65    0.177228E-001
     -2.50      1.70    0.177492E-001
     -2.50      1.75    0.177275E-001
     -2.50      1.80    0.176644E-001
     -2.50      1.85    0.175659E-001
     -2.50      1.90    0.174367E-001
     -2.50      1.95    0.172807E-001
     -2.50      2.00    0.171012E-001
     -2.50      2.05    0.169008E-001
     -2.50      2.10    0.166815E-001
     -2.50      2.15    0.164450E-001
     -2.50      2.20    0.161928E-001
     -2.50      2.25    0.159259E-001
     -2.50      2.30    0.156452E-001
     -2.50      2.35    0.153514E-001
     -2.50      2.40    0.150450E-001
     -2.50      2.45    0.147266E-001
     -2.50      2.50    0.143965E-001
     -2.50      2.55    0.140551E-001
     -2.50      2.60    0.137027E-001
     -2.50      2.65    0.133395E-001
     -2.50      2.70    0.129659E-001
     -2.50      2.75    0.125820E-001
     -2.50      2.80    0.121880E-001
     -2.50      2.85    0.117843E-001
     -2.50      2.90    0.113713E-001
     -2.50      2.95    0.109496E-001
     -2.50      3.00    0.105197E-001
     -2.50      3.05    0.100823E-001
     -2.50      3.10    0.963820E-002
     -2.50      3.15    0.918844E-002
     -2.50      3.20    0.873411E-002
     -2.50      3.25    0.827648E-002
     -2.50      3.30    0.781700E-002
     -2.50      3.35    0.735726E-002
     -2.50      3.40    0.689896E-002
     -2.50      3.45    0.644392E-002
     -2.50      3.50    0.599408E-002
     -2.50      3.55    0.555143E-002
     -2.50      3.60    0.511799E-002
     -2.50      3.65    0.469581E-002
     -2.50      3.70    0.428688E-002
     -2.50      3.75    0.389310E-002
     -2.50      3.80    0.351628E-002
     -2.50      3.85    0.315803E-002
     -2.50      3.90    0.281976E-002
     -2.50      3.95    0.250260E-002
     -2.50      4.00    0.220742E-002
     -2.50      4.05    0.193477E-002
     -2.50      4.10    0.168489E-002
     -2.50      4.15    0.145773E-002
     -2.50      4.20    0.125287E-002
     -2.50      4.25    0.106964E-002
     -2.50      4.30    0.907063E-003
     -2.50      4.35    0.763989E-003
     -2.50      4.40    0.639096E-003
     -2.50      4.45    0.530960E-003
     -2.50      4.50    0.438092E-003
     -2.50      4.55    0.358977E-003
     -2.50      4.60    0.292117E-003
     -2.50      4.65    0.236061E-003
     -2.50      4.70    0.189435E-003
     -2.50      4.75    0.150963E-003
     -2.50      4.80    0.119471E-003
     -2.50      4.85    0.938957E-004
     -2.50      4.90    0.732869E-004
     -2.50      4.95    0.568078E-004
     -2.50      5.00    0.437322E-004
     -2.50      5.05    0.334368E-004
     -2.50      5.10    0.253927E-004
     -2.50      5.15    0.191551E-004
     -2.50      5.20    0.143536E-004
     -2.50      5.25    0.106841E-004
     -2.50      5.30    0.789964E-005
     -2.50      5.35    0.580219E-005
     -2.50      5.40    0.423392E-005
     -2.50      5.45    0.306985E-005
     -2.50      5.50    0.221183E-005
     -2.50      5.55    0.158356E-005
     -2.50      5.60    0.112647E-005
     -2.50      5.65    0.796058E-006
     -2.50      5.70    0.558741E-006
     -2.50      5.75    0.389359E-006
     -2.50      5.80    0.269182E-006
     -2.50      5.85    0.184370E-006
     -2.50      5.90    0.124853E-006
     -2.50      5.95    0.833685E-007
     -2.50      6.00    0.547059E-007
     -2.50      6.05    0.351229E-007
     -2.50      6.10    0.219140E-007
     -2.50      6.15    0.131325E-007
     -2.50      6.20    0.739860E-008
     -2.50      6.25    0.374972E-008
     -2.50      6.30    0.154172E-008
     -2.50      6.35    0.367143E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.259382E-009
     -2.45     -6.30    0.107437E-008
     -2.45     -6.25    0.256967E-008
     -2.45     -6.20    0.500655E-008
     -2.45     -6.15    0.884377E-008
     -2.45     -6.10    0.148095E-007
     -2.45     -6.05    0.240109E-007
     -2.45     -6.00    0.380909E-007
     -2.45     -5.95    0.595266E-007
     -2.45     -5.90    0.920760E-007
     -2.45     -5.85    0.141372E-006
     -2.45     -5.80    0.215639E-006
     -2.45     -5.75    0.326608E-006
     -2.45     -5.70    0.490754E-006
     -2.45     -5.65    0.731090E-006
     -2.45     -5.60    0.107955E-005
     -2.45     -5.55    0.158007E-005
     -2.45     -5.50    0.229206E-005
     -2.45     -5.45    0.329446E-005
     -2.45     -5.40    0.469079E-005
     -2.45     -5.35    0.661591E-005
     -2.45     -5.30    0.924458E-005
     -2.45     -5.25    0.128018E-004
     -2.45     -5.20    0.175738E-004
     -2.45     -5.15    0.239196E-004
     -2.45     -5.10    0.322841E-004
     -2.45     -5.05    0.432123E-004
     -2.45     -5.00    0.573657E-004
     -2.45     -4.95    0.755386E-004
     -2.45     -4.90    0.986720E-004
     -2.45     -4.85    0.127862E-003
     -2.45     -4.80    0.164363E-003
     -2.45     -4.75    0.209585E-003
     -2.45     -4.70    0.265083E-003
     -2.45     -4.65    0.332543E-003
     -2.45     -4.60    0.413755E-003
     -2.45     -4.55    0.510566E-003
     -2.45     -4.50    0.624833E-003
     -2.45     -4.45    0.758362E-003
     -2.45     -4.40    0.912840E-003
     -2.45     -4.35    0.108978E-002
     -2.45     -4.30    0.129047E-002
     -2.45     -4.25    0.151587E-002
     -2.45     -4.20    0.176663E-002
     -2.45     -4.15    0.204299E-002
     -2.45     -4.10    0.234482E-002
     -2.45     -4.05    0.267156E-002
     -2.45     -4.00    0.302227E-002
     -2.45     -3.95    0.339566E-002
     -2.45     -3.90    0.379005E-002
     -2.45     -3.85    0.420346E-002
     -2.45     -3.80    0.463366E-002
     -2.45     -3.75    0.507823E-002
     -2.45     -3.70    0.553461E-002
     -2.45     -3.65    0.600018E-002
     -2.45     -3.60    0.647229E-002
     -2.45     -3.55    0.694833E-002
     -2.45     -3.50    0.742569E-002
     -2.45     -3.45    0.790191E-002
     -2.45     -3.40    0.837461E-002
     -2.45     -3.35    0.884156E-002
     -2.45     -3.30    0.930070E-002
     -2.45     -3.25    0.975006E-002
     -2.45     -3.20    0.101878E-001
     -2.45     -3.15    0.106121E-001
     -2.45     -3.10    0.110211E-001
     -2.45     -3.05    0.114133E-001
     -2.45     -3.00    0.117867E-001
     -2.45     -2.95    0.121396E-001
     -2.45     -2.90    0.124699E-001
     -2.45     -2.85    0.127754E-001
     -2.45     -2.80    0.130539E-001
     -2.45     -2.75    0.133027E-001
     -2.45     -2.70    0.135193E-001
     -2.45     -2.65    0.137006E-001
     -2.45     -2.60    0.138441E-001
     -2.45     -2.55    0.139467E-001
     -2.45     -2.50    0.140061E-001
     -2.45     -2.45    0.140204E-001
     -2.45     -2.40    0.139886E-001
     -2.45     -2.35    0.139111E-001
     -2.45     -2.30    0.137902E-001
     -2.45     -2.25    0.136305E-001
     -2.45     -2.20    0.134397E-001
     -2.45     -2.15    0.132284E-001
     -2.45     -2.10    0.130107E-001
     -2.45     -2.05    0.128035E-001
     -2.45     -2.00    0.126256E-001
     -2.45     -1.95    0.124966E-001
     -2.45     -1.90    0.124347E-001
     -2.45     -1.85    0.124554E-001
     -2.45     -1.80    0.125691E-001
     -2.45     -1.75    0.127802E-001
     -2.45     -1.70    0.130862E-001
     -2.45     -1.65    0.134785E-001
     -2.45     -1.60    0.139434E-001
     -2.45     -1.55    0.144638E-001
     -2.45     -1.50    0.150212E-001
     -2.45     -1.45    0.155972E-001
     -2.45     -1.40    0.161754E-001
     -2.45     -1.35    0.167418E-001
     -2.45     -1.30    0.172854E-001
     -2.45     -1.25    0.177984E-001
     -2.45     -1.20    0.182756E-001
     -2.45     -1.15    0.187142E-001
     -2.45     -1.10    0.191132E-001
     -2.45     -1.05    0.194729E-001
     -2.45     -1.00    0.197945E-001
     -2.45     -0.95    0.200794E-001
     -2.45     -0.90    0.203296E-001
     -2.45     -0.85    0.205468E-001
     -2.45     -0.80    0.207326E-001
     -2.45     -0.75    0.208883E-001
     -2.45     -0.70    0.210147E-001
     -2.45     -0.65    0.211121E-001
     -2.45     -0.60    0.211803E-001
     -2.45     -0.55    0.212182E-001
     -2.45     -0.50    0.212244E-001
     -2.45     -0.45    0.211963E-001
     -2.45     -0.40    0.211306E-001
     -2.45     -0.35    0.210228E-001
     -2.45     -0.30    0.208672E-001
     -2.45     -0.25    0.206566E-001
     -2.45     -0.20    0.203822E-001
     -2.45     -0.15    0.200335E-001
     -2.45     -0.10    0.195981E-001
     -2.45     -0.05    0.190615E-001
     -2.45      0.00    0.184078E-001
     -2.45      0.05    0.176201E-001
     -2.45      0.10    0.166814E-001
     -2.45      0.15    0.155772E-001
     -2.45      0.20    0.142973E-001
     -2.45      0.25    0.128404E-001
     -2.45      0.30    0.112187E-001
     -2.45      0.35    0.946291E-002
     -2.45      0.40    0.762705E-002
     -2.45      0.45    0.579061E-002
     -2.45      0.50    0.405662E-002
     -2.45      0.55    0.254364E-002
     -2.45      0.60    0.137141E-002
     -2.45      0.65    0.642002E-003
     -2.45      0.70    0.420934E-003
     -2.45      0.75    0.723767E-003
     -2.45      0.80    0.151276E-002
     -2.45      0.85    0.270476E-002
     -2.45      0.90    0.418756E-002
     -2.45      0.95    0.583949E-002
     -2.45      1.00    0.754680E-002
     -2.45      1.05    0.921553E-002
     -2.45      1.10    0.107768E-001
     -2.45      1.15    0.121868E-001
     -2.45      1.20    0.134232E-001
     -2.45      1.25    0.144801E-001
     -2.45      1.30    0.153633E-001
     -2.45      1.35    0.160854E-001
     -2.45      1.40    0.166624E-001
     -2.45      1.45    0.171119E-001
     -2.45      1.50    0.174507E-001
     -2.45      1.55    0.176946E-001
     -2.45      1.60    0.178576E-001
     -2.45      1.65    0.179519E-001
     -2.45      1.70    0.179878E-001
     -2.45      1.75    0.179740E-001
     -2.45      1.80    0.179180E-001
     -2.45      1.85    0.178257E-001
     -2.45      1.90    0.177022E-001
     -2.45      1.95    0.175515E-001
     -2.45      2.00    0.173770E-001
     -2.45      2.05    0.171814E-001
     -2.45      2.10    0.169669E-001
     -2.45      2.15    0.167352E-001
     -2.45      2.20    0.164877E-001
     -2.45      2.25    0.162255E-001
     -2.45      2.30    0.159496E-001
     -2.45      2.35    0.156606E-001
     -2.45      2.40    0.153592E-001
     -2.45      2.45    0.150457E-001
     -2.45      2.50    0.147206E-001
     -2.45      2.55    0.143843E-001
     -2.45      2.60    0.140370E-001
     -2.45      2.65    0.136789E-001
     -2.45      2.70    0.133101E-001
     -2.45      2.75    0.129310E-001
     -2.45      2.80    0.125416E-001
     -2.45      2.85    0.121422E-001
     -2.45      2.90    0.117332E-001
     -2.45      2.95    0.113149E-001
     -2.45      3.00    0.108879E-001
     -2.45      3.05    0.104527E-001
     -2.45      3.10    0.100101E-001
     -2.45      3.15    0.956104E-002
     -2.45      3.20    0.910640E-002
     -2.45      3.25    0.864743E-002
     -2.45      3.30    0.818545E-002
     -2.45      3.35    0.772196E-002
     -2.45      3.40    0.725862E-002
     -2.45      3.45    0.679718E-002
     -2.45      3.50    0.633955E-002
     -2.45      3.55    0.588771E-002
     -2.45      3.60    0.544370E-002
     -2.45      3.65    0.500958E-002
     -2.45      3.70    0.458742E-002
     -2.45      3.75    0.417926E-002
     -2.45      3.80    0.378703E-002
     -2.45      3.85    0.341254E-002
     -2.45      3.90    0.305735E-002
     -2.45      3.95    0.272284E-002
     -2.45      4.00    0.241008E-002
     -2.45      4.05    0.211985E-002
     -2.45      4.10    0.185262E-002
     -2.45      4.15    0.160854E-002
     -2.45      4.20    0.138739E-002
     -2.45      4.25    0.118866E-002
     -2.45      4.30    0.101151E-002
     -2.45      4.35    0.854894E-003
     -2.45      4.40    0.717555E-003
     -2.45      4.45    0.598113E-003
     -2.45      4.50    0.495087E-003
     -2.45      4.55    0.406946E-003
     -2.45      4.60    0.332152E-003
     -2.45      4.65    0.269197E-003
     -2.45      4.70    0.216637E-003
     -2.45      4.75    0.173115E-003
     -2.45      4.80    0.137368E-003
     -2.45      4.85    0.108244E-003
     -2.45      4.90    0.847023E-004
     -2.45      4.95    0.658202E-004
     -2.45      5.00    0.507928E-004
     -2.45      5.05    0.389262E-004
     -2.45      5.10    0.296283E-004
     -2.45      5.15    0.223986E-004
     -2.45      5.20    0.168189E-004
     -2.45      5.25    0.125436E-004
     -2.45      5.30    0.929147E-005
     -2.45      5.35    0.683578E-005
     -2.45      5.40    0.499546E-005
     -2.45      5.45    0.362660E-005
     -2.45      5.50    0.261574E-005
     -2.45      5.55    0.187435E-005
     -2.45      5.60    0.133415E-005
     -2.45      5.65    0.943134E-006
     -2.45      5.70    0.661952E-006
     -2.45      5.75    0.461087E-006
     -2.45      5.80    0.318504E-006
     -2.45      5.85    0.217895E-006
     -2.45      5.90    0.147340E-006
     -2.45      5.95    0.982194E-007
     -2.45      6.00    0.643183E-007
     -2.45      6.05    0.411842E-007
     -2.45      6.10    0.256097E-007
     -2.45      6.15    0.152857E-007
     -2.45      6.20    0.857480E-008
     -2.45      6.25    0.432738E-008
     -2.45      6.30    0.177306E-008
     -2.45      6.35    0.421427E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.302177E-009
     -2.40     -6.30    0.125146E-008
     -2.40     -6.25    0.299259E-008
     -2.40     -6.20    0.582122E-008
     -2.40     -6.15    0.102583E-007
     -2.40     -6.10    0.171340E-007
     -2.40     -6.05    0.277156E-007
     -2.40     -6.00    0.438973E-007
     -2.40     -5.95    0.685343E-007
     -2.40     -5.90    0.105936E-006
     -2.40     -5.85    0.162550E-006
     -2.40     -5.80    0.247783E-006
     -2.40     -5.75    0.375083E-006
     -2.40     -5.70    0.563296E-006
     -2.40     -5.65    0.838720E-006
     -2.40     -5.60    0.123768E-005
     -2.40     -5.55    0.180994E-005
     -2.40     -5.50    0.262258E-005
     -2.40     -5.45    0.376458E-005
     -2.40     -5.40    0.535255E-005
     -2.40     -5.35    0.753790E-005
     -2.40     -5.30    0.105164E-004
     -2.40     -5.25    0.145386E-004
     -2.40     -5.20    0.199222E-004
     -2.40     -5.15    0.270643E-004
     -2.40     -5.10    0.364548E-004
     -2.40     -5.05    0.486918E-004
     -2.40     -5.00    0.644982E-004
     -2.40     -4.95    0.847376E-004
     -2.40     -4.90    0.110427E-003
     -2.40     -4.85    0.142747E-003
     -2.40     -4.80    0.183036E-003
     -2.40     -4.75    0.232793E-003
     -2.40     -4.70    0.293661E-003
     -2.40     -4.65    0.367404E-003
     -2.40     -4.60    0.455880E-003
     -2.40     -4.55    0.560987E-003
     -2.40     -4.50    0.684610E-003
     -2.40     -4.45    0.828558E-003
     -2.40     -4.40    0.994490E-003
     -2.40     -4.35    0.118386E-002
     -2.40     -4.30    0.139785E-002
     -2.40     -4.25    0.163730E-002
     -2.40     -4.20    0.190269E-002
     -2.40     -4.15    0.219409E-002
     -2.40     -4.10    0.251114E-002
     -2.40     -4.05    0.285308E-002
     -2.40     -4.00    0.321874E-002
     -2.40     -3.95    0.360660E-002
     -2.40     -3.90    0.401480E-002
     -2.40     -3.85    0.444119E-002
     -2.40     -3.80    0.488338E-002
     -2.40     -3.75    0.533884E-002
     -2.40     -3.70    0.580493E-002
     -2.40     -3.65    0.627896E-002
     -2.40     -3.60    0.675827E-002
     -2.40     -3.55    0.724022E-002
     -2.40     -3.50    0.772225E-002
     -2.40     -3.45    0.820190E-002
     -2.40     -3.40    0.867684E-002
     -2.40     -3.35    0.914490E-002
     -2.40     -3.30    0.960402E-002
     -2.40     -3.25    0.100523E-001
     -2.40     -3.20    0.104878E-001
     -2.40     -3.15    0.109088E-001
     -2.40     -3.10    0.113134E-001
     -2.40     -3.05    0.116999E-001
     -2.40     -3.00    0.120663E-001
     -2.40     -2.95    0.124106E-001
     -2.40     -2.90    0.127306E-001
     -2.40     -2.85    0.130239E-001
     -2.40     -2.80    0.132876E-001
     -2.40     -2.75    0.135188E-001
     -2.40     -2.70    0.137143E-001
     -2.40     -2.65    0.138705E-001
     -2.40     -2.60    0.139838E-001
     -2.40     -2.55    0.140506E-001
     -2.40     -2.50    0.140674E-001
     -2.40     -2.45    0.140315E-001
     -2.40     -2.40    0.139410E-001
     -2.40     -2.35    0.137956E-001
     -2.40     -2.30    0.135974E-001
     -2.40     -2.25    0.133514E-001
     -2.40     -2.20    0.130661E-001
     -2.40     -2.15    0.127545E-001
     -2.40     -2.10    0.124338E-001
     -2.40     -2.05    0.121252E-001
     -2.40     -2.00    0.118528E-001
     -2.40     -1.95    0.116420E-001
     -2.40     -1.90    0.115169E-001
     -2.40     -1.85    0.114975E-001
     -2.40     -1.80    0.115975E-001
     -2.40     -1.75    0.118224E-001
     -2.40     -1.70    0.121686E-001
     -2.40     -1.65    0.126241E-001
     -2.40     -1.60    0.131706E-001
     -2.40     -1.55    0.137850E-001
     -2.40     -1.50    0.144430E-001
     -2.40     -1.45    0.151211E-001
     -2.40     -1.40    0.157984E-001
     -2.40     -1.35    0.164577E-001
     -2.40     -1.30    0.170861E-001
     -2.40     -1.25    0.176745E-001
     -2.40     -1.20    0.182175E-001
     -2.40     -1.15    0.187126E-001
     -2.40     -1.10    0.191594E-001
     -2.40     -1.05    0.195592E-001
     -2.40     -1.00    0.199139E-001
     -2.40     -0.95    0.202261E-001
     -2.40     -0.90    0.204985E-001
     -2.40     -0.85    0.207337E-001
     -2.40     -0.80    0.209340E-001
     -2.40     -0.75    0.211012E-001
     -2.40     -0.70    0.212367E-001
     -2.40     -0.65    0.213410E-001
     -2.40     -0.60    0.214145E-001
     -2.40     -0.55    0.214563E-001
     -2.40     -0.50    0.214650E-001
     -2.40     -0.45    0.214383E-001
     -2.40     -0.40    0.213729E-001
     -2.40     -0.35    0.212643E-001
     -2.40     -0.30    0.211068E-001
     -2.40     -0.25    0.208930E-001
     -2.40     -0.20    0.206142E-001
     -2.40     -0.15    0.202594E-001
     -2.40     -0.10    0.198158E-001
     -2.40     -0.05    0.192686E-001
     -2.40      0.00    0.186012E-001
     -2.40      0.05    0.177959E-001
     -2.40      0.10    0.168351E-001
     -2.40      0.15    0.157030E-001
     -2.40      0.20    0.143887E-001
     -2.40      0.25    0.128901E-001
     -2.40      0.30    0.112190E-001
     -2.40      0.35    0.940637E-002
     -2.40      0.40    0.750749E-002
     -2.40      0.45    0.560447E-002
     -2.40      0.50    0.380440E-002
     -2.40      0.55    0.223115E-002
     -2.40      0.60    0.101033E-002
     -2.40      0.65    0.249429E-003
     -2.40      0.70    0.177269E-004
     -2.40      0.75    0.331970E-003
     -2.40      0.80    0.115276E-002
     -2.40      0.85    0.239288E-002
     -2.40      0.90    0.393468E-002
     -2.40      0.95    0.565078E-002
     -2.40      1.00    0.742245E-002
     -2.40      1.05    0.915198E-002
     -2.40      1.10    0.107681E-001
     -2.40      1.15    0.122260E-001
     -2.40      1.20    0.135031E-001
     -2.40      1.25    0.145940E-001
     -2.40      1.30    0.155051E-001
     -2.40      1.35    0.162499E-001
     -2.40      1.40    0.168455E-001
     -2.40      1.45    0.173100E-001
     -2.40      1.50    0.176612E-001
     -2.40      1.55    0.179152E-001
     -2.40      1.60    0.180867E-001
     -2.40      1.65    0.181881E-001
     -2.40      1.70    0.182302E-001
     -2.40      1.75    0.182220E-001
     -2.40      1.80    0.181709E-001
     -2.40      1.85    0.180832E-001
     -2.40      1.90    0.179640E-001
     -2.40      1.95    0.178175E-001
     -2.40      2.00    0.176471E-001
     -2.40      2.05    0.174556E-001
     -2.40      2.10    0.172452E-001
     -2.40      2.15    0.170177E-001
     -2.40      2.20    0.167745E-001
     -2.40      2.25    0.165167E-001
     -2.40      2.30    0.162452E-001
     -2.40      2.35    0.159609E-001
     -2.40      2.40    0.156642E-001
     -2.40      2.45    0.153556E-001
     -2.40      2.50    0.150355E-001
     -2.40      2.55    0.147042E-001
     -2.40      2.60    0.143619E-001
     -2.40      2.65    0.140089E-001
     -2.40      2.70    0.136452E-001
     -2.40      2.75    0.132710E-001
     -2.40      2.80    0.128865E-001
     -2.40      2.85    0.124916E-001
     -2.40      2.90    0.120869E-001
     -2.40      2.95    0.116724E-001
     -2.40      3.00    0.112487E-001
     -2.40      3.05    0.108163E-001
     -2.40      3.10    0.103758E-001
     -2.40      3.15    0.992805E-002
     -2.40      3.20    0.947386E-002
     -2.40      3.25    0.901434E-002
     -2.40      3.30    0.855074E-002
     -2.40      3.35    0.808446E-002
     -2.40      3.40    0.761705E-002
     -2.40      3.45    0.715025E-002
     -2.40      3.50    0.668589E-002
     -2.40      3.55    0.622593E-002
     -2.40      3.60    0.577239E-002
     -2.40      3.65    0.532735E-002
     -2.40      3.70    0.489294E-002
     -2.40      3.75    0.447129E-002
     -2.40      3.80    0.406445E-002
     -2.40      3.85    0.367437E-002
     -2.40      3.90    0.330282E-002
     -2.40      3.95    0.295135E-002
     -2.40      4.00    0.262126E-002
     -2.40      4.05    0.231356E-002
     -2.40      4.10    0.202895E-002
     -2.40      4.15    0.176778E-002
     -2.40      4.20    0.153006E-002
     -2.40      4.25    0.131543E-002
     -2.40      4.30    0.112323E-002
     -2.40      4.35    0.952528E-003
     -2.40      4.40    0.802164E-003
     -2.40      4.45    0.670815E-003
     -2.40      4.50    0.557031E-003
     -2.40      4.55    0.459278E-003
     -2.40      4.60    0.375990E-003
     -2.40      4.65    0.305613E-003
     -2.40      4.70    0.246637E-003
     -2.40      4.75    0.197629E-003
     -2.40      4.80    0.157240E-003
     -2.40      4.85    0.124227E-003
     -2.40      4.90    0.974568E-004
     -2.40      4.95    0.759199E-004
     -2.40      5.00    0.587285E-004
     -2.40      5.05    0.451134E-004
     -2.40      5.10    0.344148E-004
     -2.40      5.15    0.260733E-004
     -2.40      5.20    0.196182E-004
     -2.40      5.25    0.146597E-004
     -2.40      5.30    0.108787E-004
     -2.40      5.35    0.801703E-005
     -2.40      5.40    0.586773E-005
     -2.40      5.45    0.426575E-005
     -2.40      5.50    0.308046E-005
     -2.40      5.55    0.220963E-005
     -2.40      5.60    0.157415E-005
     -2.40      5.65    0.111348E-005
     -2.40      5.70    0.781764E-006
     -2.40      5.75    0.544495E-006
     -2.40      5.80    0.375932E-006
     -2.40      5.85    0.256949E-006
     -2.40      5.90    0.173537E-006
     -2.40      5.95    0.115510E-006
     -2.40      6.00    0.755144E-007
     -2.40      6.05    0.482607E-007
     -2.40      6.10    0.299407E-007
     -2.40      6.15    0.178210E-007
     -2.40      6.20    0.996512E-008
     -2.40      6.25    0.501367E-008
     -2.40      6.30    0.204871E-008
     -2.40      6.35    0.485995E-009
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.352469E-009
     -2.35     -6.30    0.146152E-008
     -2.35     -6.25    0.349826E-008
     -2.35     -6.20    0.680467E-008
     -2.35     -6.15    0.119751E-007
     -2.35     -6.10    0.199567E-007
     -2.35     -6.05    0.322035E-007
     -2.35     -6.00    0.509030E-007
     -2.35     -5.95    0.793387E-007
     -2.35     -5.90    0.122462E-006
     -2.35     -5.85    0.187626E-006
     -2.35     -5.80    0.285556E-006
     -2.35     -5.75    0.431567E-006
     -2.35     -5.70    0.647171E-006
     -2.35     -5.65    0.962298E-006
     -2.35     -5.60    0.141818E-005
     -2.35     -5.55    0.207100E-005
     -2.35     -5.50    0.299629E-005
     -2.35     -5.45    0.429404E-005
     -2.35     -5.40    0.609503E-005
     -2.35     -5.35    0.856881E-005
     -2.35     -5.30    0.119337E-004
     -2.35     -5.25    0.164682E-004
     -2.35     -5.20    0.225236E-004
     -2.35     -5.15    0.305375E-004
     -2.35     -5.10    0.410480E-004
     -2.35     -5.05    0.547092E-004
     -2.35     -5.00    0.723080E-004
     -2.35     -4.95    0.947796E-004
     -2.35     -4.90    0.123219E-003
     -2.35     -4.85    0.158890E-003
     -2.35     -4.80    0.203218E-003
     -2.35     -4.75    0.257788E-003
     -2.35     -4.70    0.324327E-003
     -2.35     -4.65    0.404674E-003
     -2.35     -4.60    0.500747E-003
     -2.35     -4.55    0.614486E-003
     -2.35     -4.50    0.747793E-003
     -2.35     -4.45    0.902463E-003
     -2.35     -4.40    0.108011E-002
     -2.35     -4.35    0.128212E-002
     -2.35     -4.30    0.150954E-002
     -2.35     -4.25    0.176310E-002
     -2.35     -4.20    0.204309E-002
     -2.35     -4.15    0.234939E-002
     -2.35     -4.10    0.268142E-002
     -2.35     -4.05    0.303819E-002
     -2.35     -4.00    0.341834E-002
     -2.35     -3.95    0.382011E-002
     -2.35     -3.90    0.424147E-002
     -2.35     -3.85    0.468010E-002
     -2.35     -3.80    0.513349E-002
     -2.35     -3.75    0.559900E-002
     -2.35     -3.70    0.607393E-002
     -2.35     -3.65    0.655556E-002
     -2.35     -3.60    0.704120E-002
     -2.35     -3.55    0.752822E-002
     -2.35     -3.50    0.801410E-002
     -2.35     -3.45    0.849642E-002
     -2.35     -3.40    0.897290E-002
     -2.35     -3.35    0.944141E-002
     -2.35     -3.30    0.989993E-002
     -2.35     -3.25    0.103465E-001
     -2.35     -3.20    0.107794E-001
     -2.35     -3.15    0.111966E-001
     -2.35     -3.10    0.115964E-001
     -2.35     -3.05    0.119768E-001
     -2.35     -3.00    0.123358E-001
     -2.35     -2.95    0.126713E-001
     -2.35     -2.90    0.129806E-001
     -2.35     -2.85    0.132611E-001
     -2.35     -2.80    0.135095E-001
     -2.35     -2.75    0.137223E-001
     -2.35     -2.70    0.138957E-001
     -2.35     -2.65    0.140253E-001
     -2.35     -2.60    0.141067E-001
     -2.35     -2.55    0.141351E-001
     -2.35     -2.50    0.141061E-001
     -2.35     -2.45    0.140155E-001
     -2.35     -2.40    0.138604E-001
     -2.35     -2.35    0.136397E-001
     -2.35     -2.30    0.133548E-001
     -2.35     -2.25    0.130108E-001
     -2.35     -2.20    0.126174E-001
     -2.35     -2.15    0.121899E-001
     -2.35     -2.10    0.117490E-001
     -2.35     -2.05    0.113212E-001
     -2.35     -2.00    0.109371E-001
     -2.35     -1.95    0.106292E-001
     -2.35     -1.90    0.104286E-001
     -2.35     -1.85    0.103617E-001
     -2.35     -1.80    0.104462E-001
     -2.35     -1.75    0.106888E-001
     -2.35     -1.70    0.110845E-001
     -2.35     -1.65    0.116170E-001
     -2.35     -1.60    0.122617E-001
     -2.35     -1.55    0.129883E-001
     -2.35     -1.50    0.137654E-001
     -2.35     -1.45    0.145630E-001
     -2.35     -1.40    0.153551E-001
     -2.35     -1.35    0.161209E-001
     -2.35     -1.30    0.168452E-001
     -2.35     -1.25    0.175180E-001
     -2.35     -1.20    0.181339E-001
     -2.35     -1.15    0.186910E-001
     -2.35     -1.10    0.191897E-001
     -2.35     -1.05    0.196324E-001
     -2.35     -1.00    0.200224E-001
     -2.35     -0.95    0.203634E-001
     -2.35     -0.90    0.206591E-001
     -2.35     -0.85    0.209132E-001
     -2.35     -0.80    0.211286E-001
     -2.35     -0.75    0.213078E-001
     -2.35     -0.70    0.214528E-001
     -2.35     -0.65    0.215647E-001
     -2.35     -0.60    0.216440E-001
     -2.35     -0.55    0.216904E-001
     -2.35     -0.50    0.217026E-001
     -2.35     -0.45    0.216786E-001
     -2.35     -0.40    0.216151E-001
     -2.35     -0.35    0.215078E-001
     -2.35     -0.30    0.213511E-001
     -2.35     -0.25    0.211378E-001
     -2.35     -0.20    0.208590E-001
     -2.35     -0.15    0.205038E-001
     -2.35     -0.10    0.200594E-001
     -2.35     -0.05    0.195111E-001
     -2.35      0.00    0.188421E-001
     -2.35      0.05    0.180347E-001
     -2.35      0.10    0.170712E-001
     -2.35      0.15    0.159357E-001
     -2.35      0.20    0.146171E-001
     -2.35      0.25    0.131132E-001
     -2.35      0.30    0.114357E-001
     -2.35      0.35    0.961543E-002
     -2.35      0.40    0.770777E-002
     -2.35      0.45    0.579503E-002
     -2.35      0.50    0.398474E-002
     -2.35      0.55    0.240140E-002
     -2.35      0.60    0.117148E-002
     -2.35      0.65    0.403334E-003
     -2.35      0.70    0.166953E-003
     -2.35      0.75    0.479525E-003
     -2.35      0.80    0.130170E-002
     -2.35      0.85    0.254595E-002
     -2.35      0.90    0.409403E-002
     -2.35      0.95    0.581784E-002
     -2.35      1.00    0.759794E-002
     -2.35      1.05    0.933603E-002
     -2.35      1.10    0.109604E-001
     -2.35      1.15    0.124260E-001
     -2.35      1.20    0.137100E-001
     -2.35      1.25    0.148071E-001
     -2.35      1.30    0.157238E-001
     -2.35      1.35    0.164735E-001
     -2.35      1.40    0.170734E-001
     -2.35      1.45    0.175418E-001
     -2.35      1.50    0.178965E-001
     -2.35      1.55    0.181538E-001
     -2.35      1.60    0.183284E-001
     -2.35      1.65    0.184327E-001
     -2.35      1.70    0.184776E-001
     -2.35      1.75    0.184721E-001
     -2.35      1.80    0.184239E-001
     -2.35      1.85    0.183390E-001
     -2.35      1.90    0.182227E-001
     -2.35      1.95    0.180792E-001
     -2.35      2.00    0.179119E-001
     -2.35      2.05    0.177236E-001
     -2.35      2.10    0.175167E-001
     -2.35      2.15    0.172927E-001
     -2.35      2.20    0.170533E-001
     -2.35      2.25    0.167994E-001
     -2.35      2.30    0.165321E-001
     -2.35      2.35    0.162521E-001
     -2.35      2.40    0.159599E-001
     -2.35      2.45    0.156560E-001
     -2.35      2.50    0.153408E-001
     -2.35      2.55    0.150146E-001
     -2.35      2.60    0.146774E-001
     -2.35      2.65    0.143295E-001
     -2.35      2.70    0.139709E-001
     -2.35      2.75    0.136018E-001
     -2.35      2.80    0.132222E-001
     -2.35      2.85    0.128321E-001
     -2.35      2.90    0.124319E-001
     -2.35      2.95    0.120216E-001
     -2.35      3.00    0.116017E-001
     -2.35      3.05    0.111725E-001
     -2.35      3.10    0.107346E-001
     -2.35      3.15    0.102887E-001
     -2.35      3.20    0.983567E-002
     -2.35      3.25    0.937635E-002
     -2.35      3.30    0.891195E-002
     -2.35      3.35    0.844375E-002
     -2.35      3.40    0.797324E-002
     -2.35      3.45    0.750206E-002
     -2.35      3.50    0.703200E-002
     -2.35      3.55    0.656495E-002
     -2.35      3.60    0.610291E-002
     -2.35      3.65    0.564799E-002
     -2.35      3.70    0.520232E-002
     -2.35      3.75    0.476810E-002
     -2.35      3.80    0.434749E-002
     -2.35      3.85    0.394257E-002
     -2.35      3.90    0.355527E-002
     -2.35      3.95    0.318734E-002
     -2.35      4.00    0.284027E-002
     -2.35      4.05    0.251531E-002
     -2.35      4.10    0.221339E-002
     -2.35      4.15    0.193507E-002
     -2.35      4.20    0.168058E-002
     -2.35      4.25    0.144975E-002
     -2.35      4.30    0.124210E-002
     -2.35      4.35    0.105684E-002
     -2.35      4.40    0.892920E-003
     -2.35      4.45    0.749110E-003
     -2.35      4.50    0.623999E-003
     -2.35      4.55    0.516070E-003
     -2.35      4.60    0.423743E-003
     -2.35      4.65    0.345426E-003
     -2.35      4.70    0.279554E-003
     -2.35      4.75    0.224619E-003
     -2.35      4.80    0.179192E-003
     -2.35      4.85    0.141938E-003
     -2.35      4.90    0.111634E-003
     -2.35      4.95    0.871790E-004
     -2.35      5.00    0.676002E-004
     -2.35      5.05    0.520494E-004
     -2.35      5.10    0.397951E-004
     -2.35      5.15    0.302140E-004
     -2.35      5.20    0.227801E-004
     -2.35      5.25    0.170554E-004
     -2.35      5.30    0.126797E-004
     -2.35      5.35    0.936054E-005
     -2.35      5.40    0.686216E-005
     -2.35      5.45    0.499613E-005
     -2.35      5.50    0.361275E-005
     -2.35      5.55    0.259455E-005
     -2.35      5.60    0.185033E-005
     -2.35      5.65    0.131000E-005
     -2.35      5.70    0.920338E-006
     -2.35      5.75    0.641220E-006
     -2.35      5.80    0.442658E-006
     -2.35      5.85    0.302385E-006
     -2.35      5.90    0.204028E-006
     -2.35      5.95    0.135639E-006
     -2.35      6.00    0.885560E-007
     -2.35      6.05    0.565120E-007
     -2.35      6.10    0.349988E-007
     -2.35      6.15    0.207929E-007
     -2.35      6.20    0.116023E-007
     -2.35      6.25    0.582415E-008
     -2.35      6.30    0.237542E-008
     -2.35      6.35    0.562690E-009
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.411471E-009
     -2.30     -6.30    0.171029E-008
     -2.30     -6.25    0.410295E-008
     -2.30     -6.20    0.799150E-008
     -2.30     -6.15    0.140605E-007
     -2.30     -6.10    0.233923E-007
     -2.30     -6.05    0.376614E-007
     -2.30     -6.00    0.593859E-007
     -2.30     -5.95    0.923576E-007
     -2.30     -5.90    0.142249E-006
     -2.30     -5.85    0.217450E-006
     -2.30     -5.80    0.330147E-006
     -2.30     -5.75    0.497729E-006
     -2.30     -5.70    0.744623E-006
     -2.30     -5.65    0.110481E-005
     -2.30     -5.60    0.162493E-005
     -2.30     -5.55    0.236828E-005
     -2.30     -5.50    0.341970E-005
     -2.30     -5.45    0.489114E-005
     -2.30     -5.40    0.692883E-005
     -2.30     -5.35    0.972193E-005
     -2.30     -5.30    0.135132E-004
     -2.30     -5.25    0.186109E-004
     -2.30     -5.20    0.254028E-004
     -2.30     -5.15    0.343692E-004
     -2.30     -5.10    0.460991E-004
     -2.30     -5.05    0.613056E-004
     -2.30     -5.00    0.808423E-004
     -2.30     -4.95    0.105718E-003
     -2.30     -4.90    0.137107E-003
     -2.30     -4.85    0.176356E-003
     -2.30     -4.80    0.224976E-003
     -2.30     -4.75    0.284637E-003
     -2.30     -4.70    0.357144E-003
     -2.30     -4.65    0.444408E-003
     -2.30     -4.60    0.548398E-003
     -2.30     -4.55    0.671084E-003
     -2.30     -4.50    0.814373E-003
     -2.30     -4.45    0.980032E-003
     -2.30     -4.40    0.116962E-002
     -2.30     -4.35    0.138442E-002
     -2.30     -4.30    0.162538E-002
     -2.30     -4.25    0.189305E-002
     -2.30     -4.20    0.218754E-002
     -2.30     -4.15    0.250853E-002
     -2.30     -4.10    0.285523E-002
     -2.30     -4.05    0.322644E-002
     -2.30     -4.00    0.362056E-002
     -2.30     -3.95    0.403565E-002
     -2.30     -3.90    0.446948E-002
     -2.30     -3.85    0.491960E-002
     -2.30     -3.80    0.538339E-002
     -2.30     -3.75    0.585812E-002
     -2.30     -3.70    0.634105E-002
     -2.30     -3.65    0.682942E-002
     -2.30     -3.60    0.732055E-002
     -2.30     -3.55    0.781186E-002
     -2.30     -3.50    0.830084E-002
     -2.30     -3.45    0.878514E-002
     -2.30     -3.40    0.926254E-002
     -2.30     -3.35    0.973093E-002
     -2.30     -3.30    0.101883E-001
     -2.30     -3.25    0.106328E-001
     -2.30     -3.20    0.110626E-001
     -2.30     -3.15    0.114757E-001
     -2.30     -3.10    0.118704E-001
     -2.30     -3.05    0.122445E-001
     -2.30     -3.00    0.125960E-001
     -2.30     -2.95    0.129223E-001
     -2.30     -2.90    0.132208E-001
     -2.30     -2.85    0.134882E-001
     -2.30     -2.80    0.137210E-001
     -2.30     -2.75    0.139150E-001
     -2.30     -2.70    0.140656E-001
     -2.30     -2.65    0.141678E-001
     -2.30     -2.60    0.142160E-001
     -2.30     -2.55    0.142042E-001
     -2.30     -2.50    0.141266E-001
     -2.30     -2.45    0.139777E-001
     -2.30     -2.40    0.137532E-001
     -2.30     -2.35    0.134506E-001
     -2.30     -2.30    0.130706E-001
     -2.30     -2.25    0.126181E-001
     -2.30     -2.20    0.121038E-001
     -2.30     -2.15    0.115451E-001
     -2.30     -2.10    0.109672E-001
     -2.30     -2.05    0.104024E-001
     -2.30     -2.00    0.988902E-002
     -2.30     -1.95    0.946816E-002
     -2.30     -1.90    0.917981E-002
     -2.30     -1.85    0.905774E-002
     -2.30     -1.80    0.912481E-002
     -2.30     -1.75    0.938948E-002
     -2.30     -1.70    0.984456E-002
     -2.30     -1.65    0.104685E-001
     -2.30     -1.60    0.112286E-001
     -2.30     -1.55    0.120861E-001
     -2.30     -1.50    0.130006E-001
     -2.30     -1.45    0.139347E-001
     -2.30     -1.40    0.148566E-001
     -2.30     -1.35    0.157414E-001
     -2.30     -1.30    0.165717E-001
     -2.30     -1.25    0.173369E-001
     -2.30     -1.20    0.180316E-001
     -2.30     -1.15    0.186548E-001
     -2.30     -1.10    0.192085E-001
     -2.30     -1.05    0.196962E-001
     -2.30     -1.00    0.201229E-001
     -2.30     -0.95    0.204936E-001
     -2.30     -0.90    0.208133E-001
     -2.30     -0.85    0.210866E-001
     -2.30     -0.80    0.213174E-001
     -2.30     -0.75    0.215089E-001
     -2.30     -0.70    0.216637E-001
     -2.30     -0.65    0.217835E-001
     -2.30     -0.60    0.218692E-001
     -2.30     -0.55    0.219209E-001
     -2.30     -0.50    0.219375E-001
     -2.30     -0.45    0.219173E-001
     -2.30     -0.40    0.218573E-001
     -2.30     -0.35    0.217535E-001
     -2.30     -0.30    0.216002E-001
     -2.30     -0.25    0.213908E-001
     -2.30     -0.20    0.211164E-001
     -2.30     -0.15    0.207666E-001
     -2.30     -0.10    0.203289E-001
     -2.30     -0.05    0.197890E-001
     -2.30      0.00    0.191306E-001
     -2.30      0.05    0.183367E-001
     -2.30      0.10    0.173901E-001
     -2.30      0.15    0.162757E-001
     -2.30      0.20    0.149832E-001
     -2.30      0.25    0.135108E-001
     -2.30      0.30    0.118702E-001
     -2.30      0.35    0.100922E-001
     -2.30      0.40    0.823080E-002
     -2.30      0.45    0.636613E-002
     -2.30      0.50    0.460247E-002
     -2.30      0.55    0.306030E-002
     -2.30      0.60    0.186173E-002
     -2.30      0.65    0.111132E-002
     -2.30      0.70    0.876669E-003
     -2.30      0.75    0.117457E-002
     -2.30      0.80    0.196745E-002
     -2.30      0.85    0.317127E-002
     -2.30      0.90    0.467213E-002
     -2.30      0.95    0.634631E-002
     -2.30      1.00    0.807804E-002
     -2.30      1.05    0.977161E-002
     -2.30      1.10    0.113569E-001
     -2.30      1.15    0.127892E-001
     -2.30      1.20    0.140460E-001
     -2.30      1.25    0.151213E-001
     -2.30      1.30    0.160207E-001
     -2.30      1.35    0.167572E-001
     -2.30      1.40    0.173472E-001
     -2.30      1.45    0.178082E-001
     -2.30      1.50    0.181575E-001
     -2.30      1.55    0.184111E-001
     -2.30      1.60    0.185831E-001
     -2.30      1.65    0.186860E-001
     -2.30      1.70    0.187303E-001
     -2.30      1.75    0.187248E-001
     -2.30      1.80    0.186771E-001
     -2.30      1.85    0.185932E-001
     -2.30      1.90    0.184783E-001
     -2.30      1.95    0.183366E-001
     -2.30      2.00    0.181714E-001
     -2.30      2.05    0.179855E-001
     -2.30      2.10    0.177812E-001
     -2.30      2.15    0.175603E-001
     -2.30      2.20    0.173241E-001
     -2.30      2.25    0.170738E-001
     -2.30      2.30    0.168103E-001
     -2.30      2.35    0.165343E-001
     -2.30      2.40    0.162464E-001
     -2.30      2.45    0.159470E-001
     -2.30      2.50    0.156366E-001
     -2.30      2.55    0.153152E-001
     -2.30      2.60    0.149831E-001
     -2.30      2.65    0.146403E-001
     -2.30      2.70    0.142869E-001
     -2.30      2.75    0.139229E-001
     -2.30      2.80    0.135484E-001
     -2.30      2.85    0.131634E-001
     -2.30      2.90    0.127679E-001
     -2.30      2.95    0.123621E-001
     -2.30      3.00    0.119462E-001
     -2.30      3.05    0.115207E-001
     -2.30      3.10    0.110859E-001
     -2.30      3.15    0.106425E-001
     -2.30      3.20    0.101911E-001
     -2.30      3.25    0.973267E-002
     -2.30      3.30    0.926820E-002
     -2.30      3.35    0.879892E-002
     -2.30      3.40    0.832619E-002
     -2.30      3.45    0.785157E-002
     -2.30      3.50    0.737678E-002
     -2.30      3.55    0.690365E-002
     -2.30      3.60    0.643415E-002
     -2.30      3.65    0.597035E-002
     -2.30      3.70    0.551442E-002
     -2.30      3.75    0.506859E-002
     -2.30      3.80    0.463510E-002
     -2.30      3.85    0.421613E-002
     -2.30      3.90    0.381377E-002
     -2.30      3.95    0.342994E-002
     -2.30      4.00    0.306634E-002
     -2.30      4.05    0.272443E-002
     -2.30      4.10    0.240536E-002
     -2.30      4.15    0.210994E-002
     -2.30      4.20    0.183858E-002
     -2.30      4.25    0.159134E-002
     -2.30      4.30    0.136792E-002
     -2.30      4.35    0.116770E-002
     -2.30      4.40    0.989767E-003
     -2.30      4.45    0.832989E-003
     -2.30      4.50    0.696023E-003
     -2.30      4.55    0.577383E-003
     -2.30      4.60    0.475491E-003
     -2.30      4.65    0.388729E-003
     -2.30      4.70    0.315485E-003
     -2.30      4.75    0.254184E-003
     -2.30      4.80    0.203317E-003
     -2.30      4.85    0.161464E-003
     -2.30      4.90    0.127310E-003
     -2.30      4.95    0.996647E-004
     -2.30      5.00    0.774661E-004
     -2.30      5.05    0.597835E-004
     -2.30      5.10    0.458102E-004
     -2.30      5.15    0.348549E-004
     -2.30      5.20    0.263326E-004
     -2.30      5.25    0.197532E-004
     -2.30      5.30    0.147127E-004
     -2.30      5.35    0.108807E-004
     -2.30      5.40    0.799015E-005
     -2.30      5.45    0.582654E-005
     -2.30      5.50    0.421936E-005
     -2.30      5.55    0.303424E-005
     -2.30      5.60    0.216651E-005
     -2.30      5.65    0.153552E-005
     -2.30      5.70    0.107976E-005
     -2.30      5.75    0.752753E-006
     -2.30      5.80    0.519766E-006
     -2.30      5.85    0.354990E-006
     -2.30      5.90    0.239386E-006
     -2.30      5.95    0.159018E-006
     -2.30      6.00    0.103723E-006
     -2.30      6.05    0.661234E-007
     -2.30      6.10    0.409073E-007
     -2.30      6.15    0.242729E-007
     -2.30      6.20    0.135236E-007
     -2.30      6.25    0.677865E-008
     -2.30      6.30    0.276085E-008
     -2.30      6.35    0.653458E-009
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.479889E-009
     -2.25     -6.30    0.199988E-008
     -2.25     -6.25    0.481261E-008
     -2.25     -6.20    0.939693E-008
     -2.25     -6.15    0.165479E-007
     -2.25     -6.10    0.275135E-007
     -2.25     -6.05    0.442160E-007
     -2.25     -6.00    0.695632E-007
     -2.25     -5.95    0.107926E-006
     -2.25     -5.90    0.165809E-006
     -2.25     -5.85    0.252777E-006
     -2.25     -5.80    0.382666E-006
     -2.25     -5.75    0.575143E-006
     -2.25     -5.70    0.857871E-006
     -2.25     -5.65    0.126925E-005
     -2.25     -5.60    0.186190E-005
     -2.25     -5.55    0.270697E-005
     -2.25     -5.50    0.389946E-005
     -2.25     -5.45    0.556441E-005
     -2.25     -5.40    0.786476E-005
     -2.25     -5.35    0.110109E-004
     -2.25     -5.30    0.152718E-004
     -2.25     -5.25    0.209880E-004
     -2.25     -5.20    0.285855E-004
     -2.25     -5.15    0.385905E-004
     -2.25     -5.10    0.516452E-004
     -2.25     -5.05    0.685241E-004
     -2.25     -5.00    0.901500E-004
     -2.25     -4.95    0.117607E-003
     -2.25     -4.90    0.152151E-003
     -2.25     -4.85    0.195208E-003
     -2.25     -4.80    0.248377E-003
     -2.25     -4.75    0.313407E-003
     -2.25     -4.70    0.392178E-003
     -2.25     -4.65    0.486662E-003
     -2.25     -4.60    0.598873E-003
     -2.25     -4.55    0.730801E-003
     -2.25     -4.50    0.884342E-003
     -2.25     -4.45    0.106122E-002
     -2.25     -4.40    0.126294E-002
     -2.25     -4.35    0.149065E-002
     -2.25     -4.30    0.174518E-002
     -2.25     -4.25    0.202691E-002
     -2.25     -4.20    0.233576E-002
     -2.25     -4.15    0.267119E-002
     -2.25     -4.10    0.303221E-002
     -2.25     -4.05    0.341738E-002
     -2.25     -4.00    0.382491E-002
     -2.25     -3.95    0.425267E-002
     -2.25     -3.90    0.469827E-002
     -2.25     -3.85    0.515912E-002
     -2.25     -3.80    0.563251E-002
     -2.25     -3.75    0.611565E-002
     -2.25     -3.70    0.660575E-002
     -2.25     -3.65    0.710006E-002
     -2.25     -3.60    0.759592E-002
     -2.25     -3.55    0.809076E-002
     -2.25     -3.50    0.858216E-002
     -2.25     -3.45    0.906782E-002
     -2.25     -3.40    0.954556E-002
     -2.25     -3.35    0.100133E-001
     -2.25     -3.30    0.104692E-001
     -2.25     -3.25    0.109112E-001
     -2.25     -3.20    0.113376E-001
     -2.25     -3.15    0.117464E-001
     -2.25     -3.10    0.121357E-001
     -2.25     -3.05    0.125034E-001
     -2.25     -3.00    0.128472E-001
     -2.25     -2.95    0.131645E-001
     -2.25     -2.90    0.134520E-001
     -2.25     -2.85    0.137065E-001
     -2.25     -2.80    0.139236E-001
     -2.25     -2.75    0.140988E-001
     -2.25     -2.70    0.142266E-001
     -2.25     -2.65    0.143011E-001
     -2.25     -2.60    0.143155E-001
     -2.25     -2.55    0.142626E-001
     -2.25     -2.50    0.141350E-001
     -2.25     -2.45    0.139256E-001
     -2.25     -2.40    0.136283E-001
     -2.25     -2.35    0.132392E-001
     -2.25     -2.30    0.127576E-001
     -2.25     -2.25    0.121882E-001
     -2.25     -2.20    0.115422E-001
     -2.25     -2.15    0.108396E-001
     -2.25     -2.10    0.101098E-001
     -2.25     -2.05    0.939199E-002
     -2.25     -2.00    0.873310E-002
     -2.25     -1.95    0.818455E-002
     -2.25     -1.90    0.779673E-002
     -2.25     -1.85    0.761243E-002
     -2.25     -1.80    0.766061E-002
     -2.25     -1.75    0.795167E-002
     -2.25     -1.70    0.847582E-002
     -2.25     -1.65    0.920486E-002
     -2.25     -1.60    0.100968E-001
     -2.25     -1.55    0.111023E-001
     -2.25     -1.50    0.121708E-001
     -2.25     -1.45    0.132563E-001
     -2.25     -1.40    0.143205E-001
     -2.25     -1.35    0.153344E-001
     -2.25     -1.30    0.162786E-001
     -2.25     -1.25    0.171418E-001
     -2.25     -1.20    0.179193E-001
     -2.25     -1.15    0.186113E-001
     -2.25     -1.10    0.192215E-001
     -2.25     -1.05    0.197553E-001
     -2.25     -1.00    0.202191E-001
     -2.25     -0.95    0.206197E-001
     -2.25     -0.90    0.209633E-001
     -2.25     -0.85    0.212556E-001
     -2.25     -0.80    0.215017E-001
     -2.25     -0.75    0.217054E-001
     -2.25     -0.70    0.218701E-001
     -2.25     -0.65    0.219980E-001
     -2.25     -0.60    0.220904E-001
     -2.25     -0.55    0.221478E-001
     -2.25     -0.50    0.221697E-001
     -2.25     -0.45    0.221544E-001
     -2.25     -0.40    0.220994E-001
     -2.25     -0.35    0.220008E-001
     -2.25     -0.30    0.218536E-001
     -2.25     -0.25    0.216513E-001
     -2.25     -0.20    0.213856E-001
     -2.25     -0.15    0.210467E-001
     -2.25     -0.10    0.206227E-001
     -2.25     -0.05    0.201000E-001
     -2.25      0.00    0.194638E-001
     -2.25      0.05    0.186978E-001
     -2.25      0.10    0.177865E-001
     -2.25      0.15    0.167161E-001
     -2.25      0.20    0.154776E-001
     -2.25      0.25    0.140703E-001
     -2.25      0.30    0.125065E-001
     -2.25      0.35    0.108159E-001
     -2.25      0.40    0.905050E-002
     -2.25      0.45    0.728591E-002
     -2.25      0.50    0.561992E-002
     -2.25      0.55    0.416478E-002
     -2.25      0.60    0.303374E-002
     -2.25      0.65    0.232352E-002
     -2.25      0.70    0.209656E-002
     -2.25      0.75    0.236857E-002
     -2.25      0.80    0.310518E-002
     -2.25      0.85    0.422909E-002
     -2.25      0.90    0.563508E-002
     -2.25      0.95    0.720825E-002
     -2.25      1.00    0.884039E-002
     -2.25      1.05    0.104413E-001
     -2.25      1.10    0.119442E-001
     -2.25      1.15    0.133059E-001
     -2.25      1.20    0.145038E-001
     -2.25      1.25    0.155311E-001
     -2.25      1.30    0.163922E-001
     -2.25      1.35    0.170985E-001
     -2.25      1.40    0.176649E-001
     -2.25      1.45    0.181078E-001
     -2.25      1.50    0.184433E-001
     -2.25      1.55    0.186864E-001
     -2.25      1.60    0.188507E-001
     -2.25      1.65    0.189479E-001
     -2.25      1.70    0.189881E-001
     -2.25      1.75    0.189800E-001
     -2.25      1.80    0.189306E-001
     -2.25      1.85    0.188460E-001
     -2.25      1.90    0.187310E-001
     -2.25      1.95    0.185898E-001
     -2.25      2.00    0.184256E-001
     -2.25      2.05    0.182413E-001
     -2.25      2.10    0.180389E-001
     -2.25      2.15    0.178203E-001
     -2.25      2.20    0.175869E-001
     -2.25      2.25    0.173396E-001
     -2.25      2.30    0.170795E-001
     -2.25      2.35    0.168072E-001
     -2.25      2.40    0.165234E-001
     -2.25      2.45    0.162284E-001
     -2.25      2.50    0.159226E-001
     -2.25      2.55    0.156060E-001
     -2.25      2.60    0.152789E-001
     -2.25      2.65    0.149412E-001
     -2.25      2.70    0.145930E-001
     -2.25      2.75    0.142342E-001
     -2.25      2.80    0.138649E-001
     -2.25      2.85    0.134850E-001
     -2.25      2.90    0.130944E-001
     -2.25      2.95    0.126933E-001
     -2.25      3.00    0.122819E-001
     -2.25      3.05    0.118603E-001
     -2.25      3.10    0.114291E-001
     -2.25      3.15    0.109886E-001
     -2.25      3.20    0.105395E-001
     -2.25      3.25    0.100825E-001
     -2.25      3.30    0.961872E-002
     -2.25      3.35    0.914910E-002
     -2.25      3.40    0.867498E-002
     -2.25      3.45    0.819781E-002
     -2.25      3.50    0.771921E-002
     -2.25      3.55    0.724096E-002
     -2.25      3.60    0.676497E-002
     -2.25      3.65    0.629329E-002
     -2.25      3.70    0.582808E-002
     -2.25      3.75    0.537160E-002
     -2.25      3.80    0.492614E-002
     -2.25      3.85    0.449397E-002
     -2.25      3.90    0.407730E-002
     -2.25      3.95    0.367822E-002
     -2.25      4.00    0.329862E-002
     -2.25      4.05    0.294017E-002
     -2.25      4.10    0.260423E-002
     -2.25      4.15    0.229182E-002
     -2.25      4.20    0.200360E-002
     -2.25      4.25    0.173984E-002
     -2.25      4.30    0.150042E-002
     -2.25      4.35    0.128493E-002
     -2.25      4.40    0.109259E-002
     -2.25      4.45    0.922398E-003
     -2.25      4.50    0.773093E-003
     -2.25      4.55    0.643240E-003
     -2.25      4.60    0.531282E-003
     -2.25      4.65    0.435588E-003
     -2.25      4.70    0.354505E-003
     -2.25      4.75    0.286402E-003
     -2.25      4.80    0.229696E-003
     -2.25      4.85    0.182881E-003
     -2.25      4.90    0.144556E-003
     -2.25      4.95    0.113439E-003
     -2.25      5.00    0.883803E-004
     -2.25      5.05    0.683624E-004
     -2.25      5.10    0.524996E-004
     -2.25      5.15    0.400292E-004
     -2.25      5.20    0.303030E-004
     -2.25      5.25    0.227760E-004
     -2.25      5.30    0.169962E-004
     -2.25      5.35    0.125924E-004
     -2.25      5.40    0.926328E-005
     -2.25      5.45    0.676605E-005
     -2.25      5.50    0.490718E-005
     -2.25      5.55    0.353379E-005
     -2.25      5.60    0.252647E-005
     -2.25      5.65    0.179274E-005
     -2.25      5.70    0.126190E-005
     -2.25      5.75    0.880430E-006
     -2.25      5.80    0.608225E-006
     -2.25      5.85    0.415476E-006
     -2.25      5.90    0.280152E-006
     -2.25      5.95    0.186051E-006
     -2.25      6.00    0.121316E-006
     -2.25      6.05    0.773084E-007
     -2.25      6.10    0.478038E-007
     -2.25      6.15    0.283452E-007
     -2.25      6.20    0.157806E-007
     -2.25      6.25    0.790328E-008
     -2.25      6.30    0.321677E-008
     -2.25      6.35    0.760925E-009
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.557317E-009
     -2.20     -6.30    0.232811E-008
     -2.20     -6.25    0.562228E-008
     -2.20     -6.20    0.110114E-007
     -2.20     -6.15    0.194276E-007
     -2.20     -6.10    0.323222E-007
     -2.20     -6.05    0.519129E-007
     -2.20     -6.00    0.815479E-007
     -2.20     -5.95    0.126264E-006
     -2.20     -5.90    0.193517E-006
     -2.20     -5.85    0.294205E-006
     -2.20     -5.80    0.444021E-006
     -2.20     -5.75    0.665181E-006
     -2.20     -5.70    0.988887E-006
     -2.20     -5.65    0.145840E-005
     -2.20     -5.60    0.213287E-005
     -2.20     -5.55    0.309203E-005
     -2.20     -5.50    0.444200E-005
     -2.20     -5.45    0.632203E-005
     -2.20     -5.40    0.891321E-005
     -2.20     -5.35    0.124488E-004
     -2.20     -5.30    0.172262E-004
     -2.20     -5.25    0.236201E-004
     -2.20     -5.20    0.320974E-004
     -2.20     -5.15    0.432324E-004
     -2.20     -5.10    0.577233E-004
     -2.20     -5.05    0.764081E-004
     -2.20     -5.00    0.100281E-003
     -2.20     -4.95    0.130503E-003
     -2.20     -4.90    0.168410E-003
     -2.20     -4.85    0.215512E-003
     -2.20     -4.80    0.273487E-003
     -2.20     -4.75    0.344164E-003
     -2.20     -4.70    0.429490E-003
     -2.20     -4.65    0.531490E-003
     -2.20     -4.60    0.652212E-003
     -2.20     -4.55    0.793653E-003
     -2.20     -4.50    0.957688E-003
     -2.20     -4.45    0.114599E-002
     -2.20     -4.40    0.135997E-002
     -2.20     -4.35    0.160068E-002
     -2.20     -4.30    0.186878E-002
     -2.20     -4.25    0.216446E-002
     -2.20     -4.20    0.248747E-002
     -2.20     -4.15    0.283704E-002
     -2.20     -4.10    0.321196E-002
     -2.20     -4.05    0.361059E-002
     -2.20     -4.00    0.403094E-002
     -2.20     -3.95    0.447071E-002
     -2.20     -3.90    0.492736E-002
     -2.20     -3.85    0.539818E-002
     -2.20     -3.80    0.588038E-002
     -2.20     -3.75    0.637113E-002
     -2.20     -3.70    0.686761E-002
     -2.20     -3.65    0.736709E-002
     -2.20     -3.60    0.786694E-002
     -2.20     -3.55    0.836465E-002
     -2.20     -3.50    0.885784E-002
     -2.20     -3.45    0.934428E-002
     -2.20     -3.40    0.982186E-002
     -2.20     -3.35    0.102886E-001
     -2.20     -3.30    0.107425E-001
     -2.20     -3.25    0.111817E-001
     -2.20     -3.20    0.116045E-001
     -2.20     -3.15    0.120089E-001
     -2.20     -3.10    0.123928E-001
     -2.20     -3.05    0.127541E-001
     -2.20     -3.00    0.130904E-001
     -2.20     -2.95    0.133986E-001
     -2.20     -2.90    0.136756E-001
     -2.20     -2.85    0.139173E-001
     -2.20     -2.80    0.141192E-001
     -2.20     -2.75    0.142760E-001
     -2.20     -2.70    0.143815E-001
     -2.20     -2.65    0.144288E-001
     -2.20     -2.60    0.144099E-001
     -2.20     -2.55    0.143162E-001
     -2.20     -2.50    0.141386E-001
     -2.20     -2.45    0.138683E-001
     -2.20     -2.40    0.134971E-001
     -2.20     -2.35    0.130194E-001
     -2.20     -2.30    0.124331E-001
     -2.20     -2.25    0.117418E-001
     -2.20     -2.20    0.109575E-001
     -2.20     -2.15    0.101022E-001
     -2.20     -2.10    0.921007E-002
     -2.20     -2.05    0.832730E-002
     -2.20     -2.00    0.751062E-002
     -2.20     -1.95    0.682293E-002
     -2.20     -1.90    0.632646E-002
     -2.20     -1.85    0.607445E-002
     -2.20     -1.80    0.610285E-002
     -2.20     -1.75    0.642425E-002
     -2.20     -1.70    0.702575E-002
     -2.20     -1.65    0.787137E-002
     -2.20     -1.60    0.890825E-002
     -2.20     -1.55    0.100750E-001
     -2.20     -1.50    0.113097E-001
     -2.20     -1.45    0.125570E-001
     -2.20     -1.40    0.137718E-001
     -2.20     -1.35    0.149209E-001
     -2.20     -1.30    0.159829E-001
     -2.20     -1.25    0.169465E-001
     -2.20     -1.20    0.178080E-001
     -2.20     -1.15    0.185692E-001
     -2.20     -1.10    0.192357E-001
     -2.20     -1.05    0.198148E-001
     -2.20     -1.00    0.203150E-001
     -2.20     -0.95    0.207446E-001
     -2.20     -0.90    0.211113E-001
     -2.20     -0.85    0.214220E-001
     -2.20     -0.80    0.216828E-001
     -2.20     -0.75    0.218984E-001
     -2.20     -0.70    0.220727E-001
     -2.20     -0.65    0.222085E-001
     -2.20     -0.60    0.223078E-001
     -2.20     -0.55    0.223714E-001
     -2.20     -0.50    0.223990E-001
     -2.20     -0.45    0.223896E-001
     -2.20     -0.40    0.223408E-001
     -2.20     -0.35    0.222493E-001
     -2.20     -0.30    0.221105E-001
     -2.20     -0.25    0.219182E-001
     -2.20     -0.20    0.216651E-001
     -2.20     -0.15    0.213419E-001
     -2.20     -0.10    0.209377E-001
     -2.20     -0.05    0.204404E-001
     -2.20      0.00    0.198362E-001
     -2.20      0.05    0.191109E-001
     -2.20      0.10    0.182505E-001
     -2.20      0.15    0.172433E-001
     -2.20      0.20    0.160822E-001
     -2.20      0.25    0.147679E-001
     -2.20      0.30    0.133131E-001
     -2.20      0.35    0.117466E-001
     -2.20      0.40    0.101167E-001
     -2.20      0.45    0.849308E-002
     -2.20      0.50    0.696447E-002
     -2.20      0.55    0.563176E-002
     -2.20      0.60    0.459607E-002
     -2.20      0.65    0.394330E-002
     -2.20      0.70    0.372886E-002
     -2.20      0.75    0.396676E-002
     -2.20      0.80    0.462687E-002
     -2.20      0.85    0.564089E-002
     -2.20      0.90    0.691538E-002
     -2.20      0.95    0.834753E-002
     -2.20      1.00    0.983966E-002
     -2.20      1.05    0.113094E-001
     -2.20      1.10    0.126948E-001
     -2.20      1.15    0.139550E-001
     -2.20      1.20    0.150677E-001
     -2.20      1.25    0.160250E-001
     -2.20      1.30    0.168297E-001
     -2.20      1.35    0.174910E-001
     -2.20      1.40    0.180220E-001
     -2.20      1.45    0.184373E-001
     -2.20      1.50    0.187514E-001
     -2.20      1.55    0.189780E-001
     -2.20      1.60    0.191297E-001
     -2.20      1.65    0.192174E-001
     -2.20      1.70    0.192505E-001
     -2.20      1.75    0.192371E-001
     -2.20      1.80    0.191840E-001
     -2.20      1.85    0.190969E-001
     -2.20      1.90    0.189804E-001
     -2.20      1.95    0.188385E-001
     -2.20      2.00    0.186744E-001
     -2.20      2.05    0.184907E-001
     -2.20      2.10    0.182895E-001
     -2.20      2.15    0.180726E-001
     -2.20      2.20    0.178414E-001
     -2.20      2.25    0.175967E-001
     -2.20      2.30    0.173397E-001
     -2.20      2.35    0.170708E-001
     -2.20      2.40    0.167907E-001
     -2.20      2.45    0.164999E-001
     -2.20      2.50    0.161984E-001
     -2.20      2.55    0.158866E-001
     -2.20      2.60    0.155644E-001
     -2.20      2.65    0.152318E-001
     -2.20      2.70    0.148888E-001
     -2.20      2.75    0.145353E-001
     -2.20      2.80    0.141713E-001
     -2.20      2.85    0.137966E-001
     -2.20      2.90    0.134112E-001
     -2.20      2.95    0.130150E-001
     -2.20      3.00    0.126082E-001
     -2.20      3.05    0.121910E-001
     -2.20      3.10    0.117636E-001
     -2.20      3.15    0.113265E-001
     -2.20      3.20    0.108802E-001
     -2.20      3.25    0.104253E-001
     -2.20      3.30    0.996276E-002
     -2.20      3.35    0.949350E-002
     -2.20      3.40    0.901874E-002
     -2.20      3.45    0.853983E-002
     -2.20      3.50    0.805829E-002
     -2.20      3.55    0.757583E-002
     -2.20      3.60    0.709429E-002
     -2.20      3.65    0.661569E-002
     -2.20      3.70    0.614218E-002
     -2.20      3.75    0.567601E-002
     -2.20      3.80    0.521950E-002
     -2.20      3.85    0.477500E-002
     -2.20      3.90    0.434484E-002
     -2.20      3.95    0.393122E-002
     -2.20      4.00    0.353623E-002
     -2.20      4.05    0.316172E-002
     -2.20      4.10    0.280927E-002
     -2.20      4.15    0.248012E-002
     -2.20      4.20    0.217513E-002
     -2.20      4.25    0.189482E-002
     -2.20      4.30    0.163928E-002
     -2.20      4.35    0.140827E-002
     -2.20      4.40    0.120122E-002
     -2.20      4.45    0.101723E-002
     -2.20      4.50    0.855154E-003
     -2.20      4.55    0.713631E-003
     -2.20      4.60    0.591136E-003
     -2.20      4.65    0.486041E-003
     -2.20      4.70    0.396669E-003
     -2.20      4.75    0.321336E-003
     -2.20      4.80    0.258391E-003
     -2.20      4.85    0.206253E-003
     -2.20      4.90    0.163433E-003
     -2.20      4.95    0.128560E-003
     -2.20      5.00    0.100394E-003
     -2.20      5.05    0.778303E-004
     -2.20      5.10    0.599012E-004
     -2.20      5.15    0.457691E-004
     -2.20      5.20    0.347185E-004
     -2.20      5.25    0.261460E-004
     -2.20      5.30    0.195481E-004
     -2.20      5.35    0.145101E-004
     -2.20      5.40    0.106930E-004
     -2.20      5.45    0.782345E-005
     -2.20      5.50    0.568294E-005
     -2.20      5.55    0.409832E-005
     -2.20      5.60    0.293389E-005
     -2.20      5.65    0.208427E-005
     -2.20      5.70    0.146858E-005
     -2.20      5.75    0.102549E-005
     -2.20      5.80    0.708880E-006
     -2.20      5.85    0.484471E-006
     -2.20      5.90    0.326801E-006
     -2.20      5.95    0.217117E-006
     -2.20      6.00    0.141631E-006
     -2.20      6.05    0.902839E-007
     -2.20      6.10    0.558428E-007
     -2.20      6.15    0.331187E-007
     -2.20      6.20    0.184386E-007
     -2.20      6.25    0.923447E-008
     -2.20      6.30    0.375902E-008
     -2.20      6.35    0.889102E-009
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.643361E-009
     -2.15     -6.30    0.269327E-008
     -2.15     -6.25    0.652256E-008
     -2.15     -6.20    0.128156E-007
     -2.15     -6.15    0.226739E-007
     -2.15     -6.10    0.377913E-007
     -2.15     -6.05    0.607376E-007
     -2.15     -6.00    0.953795E-007
     -2.15     -5.95    0.147500E-006
     -2.15     -5.90    0.225633E-006
     -2.15     -5.85    0.342199E-006
     -2.15     -5.80    0.514954E-006
     -2.15     -5.75    0.768989E-006
     -2.15     -5.70    0.113939E-005
     -2.15     -5.65    0.167472E-005
     -2.15     -5.60    0.244127E-005
     -2.15     -5.55    0.352811E-005
     -2.15     -5.50    0.505342E-005
     -2.15     -5.45    0.717193E-005
     -2.15     -5.40    0.100844E-004
     -2.15     -5.35    0.140487E-004
     -2.15     -5.30    0.193925E-004
     -2.15     -5.25    0.265273E-004
     -2.15     -5.20    0.359634E-004
     -2.15     -5.15    0.483257E-004
     -2.15     -5.10    0.643703E-004
     -2.15     -5.05    0.850012E-004
     -2.15     -5.00    0.111285E-003
     -2.15     -4.95    0.144460E-003
     -2.15     -4.90    0.185944E-003
     -2.15     -4.85    0.237328E-003
     -2.15     -4.80    0.300369E-003
     -2.15     -4.75    0.376968E-003
     -2.15     -4.70    0.469134E-003
     -2.15     -4.65    0.578938E-003
     -2.15     -4.60    0.708446E-003
     -2.15     -4.55    0.859652E-003
     -2.15     -4.50    0.103440E-002
     -2.15     -4.45    0.123429E-002
     -2.15     -4.40    0.146065E-002
     -2.15     -4.35    0.171438E-002
     -2.15     -4.30    0.199599E-002
     -2.15     -4.25    0.230549E-002
     -2.15     -4.20    0.264240E-002
     -2.15     -4.15    0.300575E-002
     -2.15     -4.10    0.339412E-002
     -2.15     -4.05    0.380567E-002
     -2.15     -4.00    0.423823E-002
     -2.15     -3.95    0.468933E-002
     -2.15     -3.90    0.515629E-002
     -2.15     -3.85    0.563632E-002
     -2.15     -3.80    0.612656E-002
     -2.15     -3.75    0.662414E-002
     -2.15     -3.70    0.712625E-002
     -2.15     -3.65    0.763018E-002
     -2.15     -3.60    0.813334E-002
     -2.15     -3.55    0.863328E-002
     -2.15     -3.50    0.912769E-002
     -2.15     -3.45    0.961441E-002
     -2.15     -3.40    0.100914E-001
     -2.15     -3.35    0.105567E-001
     -2.15     -3.30    0.110084E-001
     -2.15     -3.25    0.114446E-001
     -2.15     -3.20    0.118637E-001
     -2.15     -3.15    0.122635E-001
     -2.15     -3.10    0.126421E-001
     -2.15     -3.05    0.129972E-001
     -2.15     -3.00    0.133261E-001
     -2.15     -2.95    0.136257E-001
     -2.15     -2.90    0.138925E-001
     -2.15     -2.85    0.141221E-001
     -2.15     -2.80    0.143096E-001
     -2.15     -2.75    0.144490E-001
     -2.15     -2.70    0.145334E-001
     -2.15     -2.65    0.145548E-001
     -2.15     -2.60    0.145042E-001
     -2.15     -2.55    0.143714E-001
     -2.15     -2.50    0.141457E-001
     -2.15     -2.45    0.138163E-001
     -2.15     -2.40    0.133732E-001
     -2.15     -2.35    0.128086E-001
     -2.15     -2.30    0.121185E-001
     -2.15     -2.25    0.113057E-001
     -2.15     -2.20    0.103821E-001
     -2.15     -2.15    0.937202E-002
     -2.15     -2.10    0.831388E-002
     -2.15     -2.05    0.726132E-002
     -2.15     -2.00    0.628126E-002
     -2.15     -1.95    0.544884E-002
     -2.15     -1.90    0.483920E-002
     -2.15     -1.85    0.451694E-002
     -2.15     -1.80    0.452569E-002
     -2.15     -1.75    0.488035E-002
     -2.15     -1.70    0.556448E-002
     -2.15     -1.65    0.653341E-002
     -2.15     -1.60    0.772232E-002
     -2.15     -1.55    0.905673E-002
     -2.15     -1.50    0.104628E-001
     -2.15     -1.45    0.118752E-001
     -2.15     -1.40    0.132421E-001
     -2.15     -1.35    0.145265E-001
     -2.15     -1.30    0.157053E-001
     -2.15     -1.25    0.167674E-001
     -2.15     -1.20    0.177105E-001
     -2.15     -1.15    0.185383E-001
     -2.15     -1.10    0.192585E-001
     -2.15     -1.05    0.198807E-001
     -2.15     -1.00    0.204152E-001
     -2.15     -0.95    0.208718E-001
     -2.15     -0.90    0.212600E-001
     -2.15     -0.85    0.215878E-001
     -2.15     -0.80    0.218622E-001
     -2.15     -0.75    0.220888E-001
     -2.15     -0.70    0.222722E-001
     -2.15     -0.65    0.224157E-001
     -2.15     -0.60    0.225218E-001
     -2.15     -0.55    0.225917E-001
     -2.15     -0.50    0.226257E-001
     -2.15     -0.45    0.226228E-001
     -2.15     -0.40    0.225813E-001
     -2.15     -0.35    0.224983E-001
     -2.15     -0.30    0.223697E-001
     -2.15     -0.25    0.221901E-001
     -2.15     -0.20    0.219526E-001
     -2.15     -0.15    0.216492E-001
     -2.15     -0.10    0.212702E-001
     -2.15     -0.05    0.208046E-001
     -2.15      0.00    0.202405E-001
     -2.15      0.05    0.195657E-001
     -2.15      0.10    0.187685E-001
     -2.15      0.15    0.178392E-001
     -2.15      0.20    0.167729E-001
     -2.15      0.25    0.155718E-001
     -2.15      0.30    0.142489E-001
     -2.15      0.35    0.128314E-001
     -2.15      0.40    0.113637E-001
     -2.15      0.45    0.990793E-002
     -2.15      0.50    0.854216E-002
     -2.15      0.55    0.735417E-002
     -2.15      0.60    0.643113E-002
     -2.15      0.65    0.584659E-002
     -2.15      0.70    0.564786E-002
     -2.15      0.75    0.584702E-002
     -2.15      0.80    0.641858E-002
     -2.15      0.85    0.730442E-002
     -2.15      0.90    0.842450E-002
     -2.15      0.95    0.968995E-002
     -2.15      1.00    0.110154E-001
     -2.15      1.05    0.123278E-001
     -2.15      1.10    0.135713E-001
     -2.15      1.15    0.147079E-001
     -2.15      1.20    0.157159E-001
     -2.15      1.25    0.165866E-001
     -2.15      1.30    0.173209E-001
     -2.15      1.35    0.179257E-001
     -2.15      1.40    0.184118E-001
     -2.15      1.45    0.187917E-001
     -2.15      1.50    0.190782E-001
     -2.15      1.55    0.192833E-001
     -2.15      1.60    0.194183E-001
     -2.15      1.65    0.194930E-001
     -2.15      1.70    0.195162E-001
     -2.15      1.75    0.194953E-001
     -2.15      1.80    0.194366E-001
     -2.15      1.85    0.193454E-001
     -2.15      1.90    0.192261E-001
     -2.15      1.95    0.190823E-001
     -2.15      2.00    0.189173E-001
     -2.15      2.05    0.187334E-001
     -2.15      2.10    0.185327E-001
     -2.15      2.15    0.183169E-001
     -2.15      2.20    0.180872E-001
     -2.15      2.25    0.178448E-001
     -2.15      2.30    0.175904E-001
     -2.15      2.35    0.173246E-001
     -2.15      2.40    0.170481E-001
     -2.15      2.45    0.167611E-001
     -2.15      2.50    0.164639E-001
     -2.15      2.55    0.161567E-001
     -2.15      2.60    0.158393E-001
     -2.15      2.65    0.155118E-001
     -2.15      2.70    0.151741E-001
     -2.15      2.75    0.148259E-001
     -2.15      2.80    0.144673E-001
     -2.15      2.85    0.140979E-001
     -2.15      2.90    0.137178E-001
     -2.15      2.95    0.133267E-001
     -2.15      3.00    0.129249E-001
     -2.15      3.05    0.125123E-001
     -2.15      3.10    0.120891E-001
     -2.15      3.15    0.116558E-001
     -2.15      3.20    0.112127E-001
     -2.15      3.25    0.107604E-001
     -2.15      3.30    0.102996E-001
     -2.15      3.35    0.983137E-002
     -2.15      3.40    0.935666E-002
     -2.15      3.45    0.887676E-002
     -2.15      3.50    0.839309E-002
     -2.15      3.55    0.790728E-002
     -2.15      3.60    0.742109E-002
     -2.15      3.65    0.693650E-002
     -2.15      3.70    0.645562E-002
     -2.15      3.75    0.598070E-002
     -2.15      3.80    0.551408E-002
     -2.15      3.85    0.505815E-002
     -2.15      3.90    0.461532E-002
     -2.15      3.95    0.418794E-002
     -2.15      4.00    0.377823E-002
     -2.15      4.05    0.338824E-002
     -2.15      4.10    0.301972E-002
     -2.15      4.15    0.267413E-002
     -2.15      4.20    0.235258E-002
     -2.15      4.25    0.205579E-002
     -2.15      4.30    0.178409E-002
     -2.15      4.35    0.153743E-002
     -2.15      4.40    0.131542E-002
     -2.15      4.45    0.111732E-002
     -2.15      4.50    0.942109E-003
     -2.15      4.55    0.788504E-003
     -2.15      4.60    0.655038E-003
     -2.15      4.65    0.540104E-003
     -2.15      4.70    0.442009E-003
     -2.15      4.75    0.359029E-003
     -2.15      4.80    0.289455E-003
     -2.15      4.85    0.231633E-003
     -2.15      4.90    0.183993E-003
     -2.15      4.95    0.145076E-003
     -2.15      5.00    0.113553E-003
     -2.15      5.05    0.882288E-004
     -2.15      5.10    0.680516E-004
     -2.15      5.15    0.521055E-004
     -2.15      5.20    0.396050E-004
     -2.15      5.25    0.298843E-004
     -2.15      5.30    0.223857E-004
     -2.15      5.35    0.166471E-004
     -2.15      5.40    0.122897E-004
     -2.15      5.45    0.900694E-005
     -2.15      5.50    0.655294E-005
     -2.15      5.55    0.473254E-005
     -2.15      5.60    0.339227E-005
     -2.15      5.65    0.241263E-005
     -2.15      5.70    0.170160E-005
     -2.15      5.75    0.118918E-005
     -2.15      5.80    0.822647E-006
     -2.15      5.85    0.562633E-006
     -2.15      5.90    0.379841E-006
     -2.15      5.95    0.252597E-006
     -2.15      6.00    0.164952E-006
     -2.15      6.05    0.105268E-006
     -2.15      6.10    0.651780E-007
     -2.15      6.15    0.386913E-007
     -2.15      6.20    0.215608E-007
     -2.15      6.25    0.108079E-007
     -2.15      6.30    0.440284E-008
     -2.15      6.35    0.104190E-008
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.737561E-009
     -2.10     -6.30    0.309212E-008
     -2.10     -6.25    0.750783E-008
     -2.10     -6.20    0.147968E-007
     -2.10     -6.15    0.262636E-007
     -2.10     -6.10    0.438999E-007
     -2.10     -6.05    0.706931E-007
     -2.10     -6.00    0.111103E-006
     -2.10     -5.95    0.171759E-006
     -2.10     -5.90    0.262415E-006
     -2.10     -5.85    0.397190E-006
     -2.10     -5.80    0.596166E-006
     -2.10     -5.75    0.887619E-006
     -2.10     -5.70    0.131094E-005
     -2.10     -5.65    0.192049E-005
     -2.10     -5.60    0.279030E-005
     -2.10     -5.55    0.401961E-005
     -2.10     -5.50    0.573973E-005
     -2.10     -5.45    0.812209E-005
     -2.10     -5.40    0.113886E-004
     -2.10     -5.35    0.158237E-004
     -2.10     -5.30    0.217873E-004
     -2.10     -5.25    0.297302E-004
     -2.10     -5.20    0.402085E-004
     -2.10     -5.15    0.539001E-004
     -2.10     -5.10    0.716217E-004
     -2.10     -5.05    0.943447E-004
     -2.10     -5.00    0.123209E-003
     -2.10     -4.95    0.159532E-003
     -2.10     -4.90    0.204812E-003
     -2.10     -4.85    0.260718E-003
     -2.10     -4.80    0.329084E-003
     -2.10     -4.75    0.411877E-003
     -2.10     -4.70    0.511161E-003
     -2.10     -4.65    0.629040E-003
     -2.10     -4.60    0.767593E-003
     -2.10     -4.55    0.928795E-003
     -2.10     -4.50    0.111444E-002
     -2.10     -4.45    0.132606E-002
     -2.10     -4.40    0.156486E-002
     -2.10     -4.35    0.183161E-002
     -2.10     -4.30    0.212663E-002
     -2.10     -4.25    0.244975E-002
     -2.10     -4.20    0.280026E-002
     -2.10     -4.15    0.317700E-002
     -2.10     -4.10    0.357834E-002
     -2.10     -4.05    0.400226E-002
     -2.10     -4.00    0.444639E-002
     -2.10     -3.95    0.490812E-002
     -2.10     -3.90    0.538468E-002
     -2.10     -3.85    0.587317E-002
     -2.10     -3.80    0.637068E-002
     -2.10     -3.75    0.687435E-002
     -2.10     -3.70    0.738137E-002
     -2.10     -3.65    0.788907E-002
     -2.10     -3.60    0.839491E-002
     -2.10     -3.55    0.889650E-002
     -2.10     -3.50    0.939162E-002
     -2.10     -3.45    0.987817E-002
     -2.10     -3.40    0.103542E-001
     -2.10     -3.35    0.108177E-001
     -2.10     -3.30    0.112669E-001
     -2.10     -3.25    0.117001E-001
     -2.10     -3.20    0.121153E-001
     -2.10     -3.15    0.125107E-001
     -2.10     -3.10    0.128841E-001
     -2.10     -3.05    0.132332E-001
     -2.10     -3.00    0.135552E-001
     -2.10     -2.95    0.138467E-001
     -2.10     -2.90    0.141041E-001
     -2.10     -2.85    0.143226E-001
     -2.10     -2.80    0.144969E-001
     -2.10     -2.75    0.146204E-001
     -2.10     -2.70    0.146855E-001
     -2.10     -2.65    0.146834E-001
     -2.10     -2.60    0.146037E-001
     -2.10     -2.55    0.144352E-001
     -2.10     -2.50    0.141653E-001
     -2.10     -2.45    0.137816E-001
     -2.10     -2.40    0.132718E-001
     -2.10     -2.35    0.126260E-001
     -2.10     -2.30    0.118385E-001
     -2.10     -2.25    0.109109E-001
     -2.10     -2.20    0.985492E-002
     -2.10     -2.15    0.869648E-002
     -2.10     -2.10    0.747826E-002
     -2.10     -2.05    0.626097E-002
     -2.10     -2.00    0.512159E-002
     -2.10     -1.95    0.414758E-002
     -2.10     -1.90    0.342715E-002
     -2.10     -1.85    0.303651E-002
     -2.10     -1.80    0.302712E-002
     -2.10     -1.75    0.341620E-002
     -2.10     -1.70    0.418346E-002
     -2.10     -1.65    0.527520E-002
     -2.10     -1.60    0.661427E-002
     -2.10     -1.55    0.811294E-002
     -2.10     -1.50    0.968534E-002
     -2.10     -1.45    0.112567E-001
     -2.10     -1.40    0.127687E-001
     -2.10     -1.35    0.141809E-001
     -2.10     -1.30    0.154691E-001
     -2.10     -1.25    0.166226E-001
     -2.10     -1.20    0.176407E-001
     -2.10     -1.15    0.185294E-001
     -2.10     -1.10    0.192983E-001
     -2.10     -1.05    0.199591E-001
     -2.10     -1.00    0.205241E-001
     -2.10     -0.95    0.210049E-001
     -2.10     -0.90    0.214121E-001
     -2.10     -0.85    0.217550E-001
     -2.10     -0.80    0.220414E-001
     -2.10     -0.75    0.222779E-001
     -2.10     -0.70    0.224695E-001
     -2.10     -0.65    0.226202E-001
     -2.10     -0.60    0.227328E-001
     -2.10     -0.55    0.228090E-001
     -2.10     -0.50    0.228495E-001
     -2.10     -0.45    0.228537E-001
     -2.10     -0.40    0.228203E-001
     -2.10     -0.35    0.227469E-001
     -2.10     -0.30    0.226300E-001
     -2.10     -0.25    0.224650E-001
     -2.10     -0.20    0.222458E-001
     -2.10     -0.15    0.219654E-001
     -2.10     -0.10    0.216153E-001
     -2.10     -0.05    0.211863E-001
     -2.10      0.00    0.206682E-001
     -2.10      0.05    0.200509E-001
     -2.10      0.10    0.193249E-001
     -2.10      0.15    0.184830E-001
     -2.10      0.20    0.175222E-001
     -2.10      0.25    0.164462E-001
     -2.10      0.30    0.152680E-001
     -2.10      0.35    0.140130E-001
     -2.10      0.40    0.127206E-001
     -2.10      0.45    0.114450E-001
     -2.10      0.50    0.102531E-001
     -2.10      0.55    0.921899E-002
     -2.10      0.60    0.841540E-002
     -2.10      0.65    0.790334E-002
     -2.10      0.70    0.772187E-002
     -2.10      0.75    0.788104E-002
     -2.10      0.80    0.836001E-002
     -2.10      0.85    0.911094E-002
     -2.10      0.90    0.100674E-001
     -2.10      0.95    0.111550E-001
     -2.10      1.00    0.123012E-001
     -2.10      1.05    0.134430E-001
     -2.10      1.10    0.145313E-001
     -2.10      1.15    0.155316E-001
     -2.10      1.20    0.164232E-001
     -2.10      1.25    0.171968E-001
     -2.10      1.30    0.178513E-001
     -2.10      1.35    0.183916E-001
     -2.10      1.40    0.188261E-001
     -2.10      1.45    0.191650E-001
     -2.10      1.50    0.194190E-001
     -2.10      1.55    0.195986E-001
     -2.10      1.60    0.197136E-001
     -2.10      1.65    0.197728E-001
     -2.10      1.70    0.197838E-001
     -2.10      1.75    0.197534E-001
     -2.10      1.80    0.196874E-001
     -2.10      1.85    0.195907E-001
     -2.10      1.90    0.194673E-001
     -2.10      1.95    0.193207E-001
     -2.10      2.00    0.191537E-001
     -2.10      2.05    0.189688E-001
     -2.10      2.10    0.187679E-001
     -2.10      2.15    0.185526E-001
     -2.10      2.20    0.183240E-001
     -2.10      2.25    0.180833E-001
     -2.10      2.30    0.178312E-001
     -2.10      2.35    0.175682E-001
     -2.10      2.40    0.172950E-001
     -2.10      2.45    0.170117E-001
     -2.10      2.50    0.167186E-001
     -2.10      2.55    0.164158E-001
     -2.10      2.60    0.161033E-001
     -2.10      2.65    0.157808E-001
     -2.10      2.70    0.154483E-001
     -2.10      2.75    0.151056E-001
     -2.10      2.80    0.147525E-001
     -2.10      2.85    0.143886E-001
     -2.10      2.90    0.140139E-001
     -2.10      2.95    0.136282E-001
     -2.10      3.00    0.132314E-001
     -2.10      3.05    0.128237E-001
     -2.10      3.10    0.124051E-001
     -2.10      3.15    0.119759E-001
     -2.10      3.20    0.115364E-001
     -2.10      3.25    0.110871E-001
     -2.10      3.30    0.106287E-001
     -2.10      3.35    0.101620E-001
     -2.10      3.40    0.968800E-002
     -2.10      3.45    0.920781E-002
     -2.10      3.50    0.872276E-002
     -2.10      3.55    0.823439E-002
     -2.10      3.60    0.774440E-002
     -2.10      3.65    0.725471E-002
     -2.10      3.70    0.676737E-002
     -2.10      3.75    0.628462E-002
     -2.10      3.80    0.580880E-002
     -2.10      3.85    0.534234E-002
     -2.10      3.90    0.488771E-002
     -2.10      3.95    0.444737E-002
     -2.10      4.00    0.402368E-002
     -2.10      4.05    0.361883E-002
     -2.10      4.10    0.323477E-002
     -2.10      4.15    0.287316E-002
     -2.10      4.20    0.253532E-002
     -2.10      4.25    0.222222E-002
     -2.10      4.30    0.193440E-002
     -2.10      4.35    0.167204E-002
     -2.10      4.40    0.143492E-002
     -2.10      4.45    0.122247E-002
     -2.10      4.50    0.103382E-002
     -2.10      4.55    0.867771E-003
     -2.10      4.60    0.722944E-003
     -2.10      4.65    0.597762E-003
     -2.10      4.70    0.490533E-003
     -2.10      4.75    0.399507E-003
     -2.10      4.80    0.322924E-003
     -2.10      4.85    0.259064E-003
     -2.10      4.90    0.206282E-003
     -2.10      4.95    0.163033E-003
     -2.10      5.00    0.127899E-003
     -2.10      5.05    0.995957E-004
     -2.10      5.10    0.769837E-004
     -2.10      5.15    0.590668E-004
     -2.10      5.20    0.449861E-004
     -2.10      5.25    0.340104E-004
     -2.10      5.30    0.255242E-004
     -2.10      5.35    0.190155E-004
     -2.10      5.40    0.140627E-004
     -2.10      5.45    0.103236E-004
     -2.10      5.50    0.752257E-005
     -2.10      5.55    0.544059E-005
     -2.10      5.60    0.390482E-005
     -2.10      5.65    0.278025E-005
     -2.10      5.70    0.196276E-005
     -2.10      5.75    0.137287E-005
     -2.10      5.80    0.950531E-006
     -2.10      5.85    0.650722E-006
     -2.10      5.90    0.439814E-006
     -2.10      5.95    0.292880E-006
     -2.10      6.00    0.191549E-006
     -2.10      6.05    0.122435E-006
     -2.10      6.10    0.759271E-007
     -2.10      6.15    0.451412E-007
     -2.10      6.20    0.251955E-007
     -2.10      6.25    0.126501E-007
     -2.10      6.30    0.516028E-008
     -2.10      6.35    0.122261E-008
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.840699E-009
     -2.05     -6.30    0.352844E-008
     -2.05     -6.25    0.858217E-008
     -2.05     -6.20    0.169614E-007
     -2.05     -6.15    0.302097E-007
     -2.05     -6.10    0.506685E-007
     -2.05     -6.05    0.818237E-007
     -2.05     -6.00    0.128812E-006
     -2.05     -5.95    0.199228E-006
     -2.05     -5.90    0.304166E-006
     -2.05     -5.85    0.459651E-006
     -2.05     -5.80    0.688381E-006
     -2.05     -5.75    0.102214E-005
     -2.05     -5.70    0.150509E-005
     -2.05     -5.65    0.219794E-005
     -2.05     -5.60    0.318312E-005
     -2.05     -5.55    0.457095E-005
     -2.05     -5.50    0.650695E-005
     -2.05     -5.45    0.918069E-005
     -2.05     -5.40    0.128368E-004
     -2.05     -5.35    0.177877E-004
     -2.05     -5.30    0.244282E-004
     -2.05     -5.25    0.332501E-004
     -2.05     -5.20    0.448580E-004
     -2.05     -5.15    0.599854E-004
     -2.05     -5.10    0.795117E-004
     -2.05     -5.05    0.104478E-003
     -2.05     -5.00    0.136098E-003
     -2.05     -4.95    0.175768E-003
     -2.05     -4.90    0.225065E-003
     -2.05     -4.85    0.285735E-003
     -2.05     -4.80    0.359683E-003
     -2.05     -4.75    0.448938E-003
     -2.05     -4.70    0.555608E-003
     -2.05     -4.65    0.681824E-003
     -2.05     -4.60    0.829662E-003
     -2.05     -4.55    0.100107E-002
     -2.05     -4.50    0.119778E-002
     -2.05     -4.45    0.142123E-002
     -2.05     -4.40    0.167250E-002
     -2.05     -4.35    0.195221E-002
     -2.05     -4.30    0.226051E-002
     -2.05     -4.25    0.259700E-002
     -2.05     -4.20    0.296079E-002
     -2.05     -4.15    0.335050E-002
     -2.05     -4.10    0.376429E-002
     -2.05     -4.05    0.419998E-002
     -2.05     -4.00    0.465504E-002
     -2.05     -3.95    0.512672E-002
     -2.05     -3.90    0.561215E-002
     -2.05     -3.85    0.610836E-002
     -2.05     -3.80    0.661243E-002
     -2.05     -3.75    0.712147E-002
     -2.05     -3.70    0.763272E-002
     -2.05     -3.65    0.814355E-002
     -2.05     -3.60    0.865148E-002
     -2.05     -3.55    0.915420E-002
     -2.05     -3.50    0.964957E-002
     -2.05     -3.45    0.101355E-001
     -2.05     -3.40    0.106102E-001
     -2.05     -3.35    0.110718E-001
     -2.05     -3.30    0.115184E-001
     -2.05     -3.25    0.119484E-001
     -2.05     -3.20    0.123599E-001
     -2.05     -3.15    0.127509E-001
     -2.05     -3.10    0.131194E-001
     -2.05     -3.05    0.134628E-001
     -2.05     -3.00    0.137784E-001
     -2.05     -2.95    0.140626E-001
     -2.05     -2.90    0.143115E-001
     -2.05     -2.85    0.145202E-001
     -2.05     -2.80    0.146829E-001
     -2.05     -2.75    0.147926E-001
     -2.05     -2.70    0.148410E-001
     -2.05     -2.65    0.148185E-001
     -2.05     -2.60    0.147139E-001
     -2.05     -2.55    0.145145E-001
     -2.05     -2.50    0.142066E-001
     -2.05     -2.45    0.137759E-001
     -2.05     -2.40    0.132083E-001
     -2.05     -2.35    0.124920E-001
     -2.05     -2.30    0.116195E-001
     -2.05     -2.25    0.105910E-001
     -2.05     -2.20    0.941815E-002
     -2.05     -2.15    0.812810E-002
     -2.05     -2.10    0.676715E-002
     -2.05     -2.05    0.540234E-002
     -2.05     -2.00    0.411978E-002
     -2.05     -1.95    0.301830E-002
     -2.05     -1.90    0.219824E-002
     -2.05     -1.85    0.174666E-002
     -2.05     -1.80    0.172233E-002
     -2.05     -1.75    0.214446E-002
     -2.05     -1.70    0.298905E-002
     -2.05     -1.65    0.419371E-002
     -2.05     -1.60    0.566967E-002
     -2.05     -1.55    0.731689E-002
     -2.05     -1.50    0.903848E-002
     -2.05     -1.45    0.107512E-001
     -2.05     -1.40    0.123913E-001
     -2.05     -1.35    0.139152E-001
     -2.05     -1.30    0.152983E-001
     -2.05     -1.25    0.165305E-001
     -2.05     -1.20    0.176128E-001
     -2.05     -1.15    0.185529E-001
     -2.05     -1.10    0.193628E-001
     -2.05     -1.05    0.200561E-001
     -2.05     -1.00    0.206465E-001
     -2.05     -0.95    0.211473E-001
     -2.05     -0.90    0.215702E-001
     -2.05     -0.85    0.219255E-001
     -2.05     -0.80    0.222220E-001
     -2.05     -0.75    0.224667E-001
     -2.05     -0.70    0.226654E-001
     -2.05     -0.65    0.228224E-001
     -2.05     -0.60    0.229411E-001
     -2.05     -0.55    0.230234E-001
     -2.05     -0.50    0.230704E-001
     -2.05     -0.45    0.230819E-001
     -2.05     -0.40    0.230572E-001
     -2.05     -0.35    0.229943E-001
     -2.05     -0.30    0.228902E-001
     -2.05     -0.25    0.227412E-001
     -2.05     -0.20    0.225420E-001
     -2.05     -0.15    0.222867E-001
     -2.05     -0.10    0.219683E-001
     -2.05     -0.05    0.215788E-001
     -2.05      0.00    0.211102E-001
     -2.05      0.05    0.205543E-001
     -2.05      0.10    0.199038E-001
     -2.05      0.15    0.191537E-001
     -2.05      0.20    0.183030E-001
     -2.05      0.25    0.173562E-001
     -2.05      0.30    0.163262E-001
     -2.05      0.35    0.152359E-001
     -2.05      0.40    0.141200E-001
     -2.05      0.45    0.130244E-001
     -2.05      0.50    0.120050E-001
     -2.05      0.55    0.111226E-001
     -2.05      0.60    0.104364E-001
     -2.05      0.65    0.999560E-002
     -2.05      0.70    0.983147E-002
     -2.05      0.75    0.995215E-002
     -2.05      0.80    0.103411E-001
     -2.05      0.85    0.109600E-001
     -2.05      0.90    0.117554E-001
     -2.05      0.95    0.126664E-001
     -2.05      1.00    0.136333E-001
     -2.05      1.05    0.146029E-001
     -2.05      1.10    0.155331E-001
     -2.05      1.15    0.163932E-001
     -2.05      1.20    0.171640E-001
     -2.05      1.25    0.178357E-001
     -2.05      1.30    0.184058E-001
     -2.05      1.35    0.188773E-001
     -2.05      1.40    0.192561E-001
     -2.05      1.45    0.195503E-001
     -2.05      1.50    0.197688E-001
     -2.05      1.55    0.199202E-001
     -2.05      1.60    0.200128E-001
     -2.05      1.65    0.200542E-001
     -2.05      1.70    0.200512E-001
     -2.05      1.75    0.200098E-001
     -2.05      1.80    0.199351E-001
     -2.05      1.85    0.198317E-001
     -2.05      1.90    0.197032E-001
     -2.05      1.95    0.195527E-001
     -2.05      2.00    0.193831E-001
     -2.05      2.05    0.191964E-001
     -2.05      2.10    0.189946E-001
     -2.05      2.15    0.187791E-001
     -2.05      2.20    0.185511E-001
     -2.05      2.25    0.183117E-001
     -2.05      2.30    0.180615E-001
     -2.05      2.35    0.178011E-001
     -2.05      2.40    0.175308E-001
     -2.05      2.45    0.172511E-001
     -2.05      2.50    0.169620E-001
     -2.05      2.55    0.166636E-001
     -2.05      2.60    0.163558E-001
     -2.05      2.65    0.160384E-001
     -2.05      2.70    0.157113E-001
     -2.05      2.75    0.153740E-001
     -2.05      2.80    0.150265E-001
     -2.05      2.85    0.146682E-001
     -2.05      2.90    0.142991E-001
     -2.05      2.95    0.139189E-001
     -2.05      3.00    0.135275E-001
     -2.05      3.05    0.131250E-001
     -2.05      3.10    0.127112E-001
     -2.05      3.15    0.122865E-001
     -2.05      3.20    0.118510E-001
     -2.05      3.25    0.114051E-001
     -2.05      3.30    0.109495E-001
     -2.05      3.35    0.104849E-001
     -2.05      3.40    0.100121E-001
     -2.05      3.45    0.953224E-002
     -2.05      3.50    0.904650E-002
     -2.05      3.55    0.855633E-002
     -2.05      3.60    0.806334E-002
     -2.05      3.65    0.756938E-002
     -2.05      3.70    0.707646E-002
     -2.05      3.75    0.658678E-002
     -2.05      3.80    0.610266E-002
     -2.05      3.85    0.562657E-002
     -2.05      3.90    0.516102E-002
     -2.05      3.95    0.470856E-002
     -2.05      4.00    0.427165E-002
     -2.05      4.05    0.385263E-002
     -2.05      4.10    0.345361E-002
     -2.05      4.15    0.307645E-002
     -2.05      4.20    0.272269E-002
     -2.05      4.25    0.239352E-002
     -2.05      4.30    0.208972E-002
     -2.05      4.35    0.181168E-002
     -2.05      4.40    0.155938E-002
     -2.05      4.45    0.133243E-002
     -2.05      4.50    0.113009E-002
     -2.05      4.55    0.951304E-003
     -2.05      4.60    0.794774E-003
     -2.05      4.65    0.658972E-003
     -2.05      4.70    0.542228E-003
     -2.05      4.75    0.442774E-003
     -2.05      4.80    0.358816E-003
     -2.05      4.85    0.288574E-003
     -2.05      4.90    0.230333E-003
     -2.05      4.95    0.182466E-003
     -2.05      5.00    0.143468E-003
     -2.05      5.05    0.111964E-003
     -2.05      5.10    0.867267E-004
     -2.05      5.15    0.666779E-004
     -2.05      5.20    0.508826E-004
     -2.05      5.25    0.385410E-004
     -2.05      5.30    0.289772E-004
     -2.05      5.35    0.216258E-004
     -2.05      5.40    0.160201E-004
     -2.05      5.45    0.117794E-004
     -2.05      5.50    0.859641E-005
     -2.05      5.55    0.622600E-005
     -2.05      5.60    0.447418E-005
     -2.05      5.65    0.318923E-005
     -2.05      5.70    0.225375E-005
     -2.05      5.75    0.157789E-005
     -2.05      5.80    0.109357E-005
     -2.05      5.85    0.749499E-006
     -2.05      5.90    0.507276E-006
     -2.05      5.95    0.338341E-006
     -2.05      6.00    0.221663E-006
     -2.05      6.05    0.141942E-006
     -2.05      6.10    0.881904E-007
     -2.05      6.15    0.525358E-007
     -2.05      6.20    0.293802E-007
     -2.05      6.25    0.147812E-007
     -2.05      6.30    0.604058E-008
     -2.05      6.35    0.143274E-008
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.952787E-009
     -2.00     -6.30    0.400155E-008
     -2.00     -6.25    0.975018E-008
     -2.00     -6.20    0.193235E-007
     -2.00     -6.15    0.345413E-007
     -2.00     -6.10    0.581573E-007
     -2.00     -6.05    0.942191E-007
     -2.00     -6.00    0.148653E-006
     -2.00     -5.95    0.230125E-006
     -2.00     -5.90    0.351244E-006
     -2.00     -5.85    0.530152E-006
     -2.00     -5.80    0.792435E-006
     -2.00     -5.75    0.117379E-005
     -2.00     -5.70    0.172359E-005
     -2.00     -5.65    0.250947E-005
     -2.00     -5.60    0.362310E-005
     -2.00     -5.55    0.518678E-005
     -2.00     -5.50    0.736143E-005
     -2.00     -5.45    0.103561E-004
     -2.00     -5.40    0.144398E-004
     -2.00     -5.35    0.199549E-004
     -2.00     -5.30    0.273325E-004
     -2.00     -5.25    0.371080E-004
     -2.00     -5.20    0.499367E-004
     -2.00     -5.15    0.666102E-004
     -2.00     -5.10    0.880728E-004
     -2.00     -5.05    0.115436E-003
     -2.00     -5.00    0.149991E-003
     -2.00     -4.95    0.193210E-003
     -2.00     -4.90    0.246747E-003
     -2.00     -4.85    0.312425E-003
     -2.00     -4.80    0.392211E-003
     -2.00     -4.75    0.488190E-003
     -2.00     -4.70    0.602505E-003
     -2.00     -4.65    0.737303E-003
     -2.00     -4.60    0.894646E-003
     -2.00     -4.55    0.107644E-002
     -2.00     -4.50    0.128435E-002
     -2.00     -4.45    0.151970E-002
     -2.00     -4.40    0.178343E-002
     -2.00     -4.35    0.207602E-002
     -2.00     -4.30    0.239741E-002
     -2.00     -4.25    0.274700E-002
     -2.00     -4.20    0.312370E-002
     -2.00     -4.15    0.352591E-002
     -2.00     -4.10    0.395163E-002
     -2.00     -4.05    0.439848E-002
     -2.00     -4.00    0.486381E-002
     -2.00     -3.95    0.534476E-002
     -2.00     -3.90    0.583834E-002
     -2.00     -3.85    0.634157E-002
     -2.00     -3.80    0.685149E-002
     -2.00     -3.75    0.736523E-002
     -2.00     -3.70    0.788007E-002
     -2.00     -3.65    0.839345E-002
     -2.00     -3.60    0.890294E-002
     -2.00     -3.55    0.940633E-002
     -2.00     -3.50    0.990152E-002
     -2.00     -3.45    0.103866E-001
     -2.00     -3.40    0.108597E-001
     -2.00     -3.35    0.113191E-001
     -2.00     -3.30    0.117630E-001
     -2.00     -3.25    0.121898E-001
     -2.00     -3.20    0.125976E-001
     -2.00     -3.15    0.129845E-001
     -2.00     -3.10    0.133484E-001
     -2.00     -3.05    0.136867E-001
     -2.00     -3.00    0.139966E-001
     -2.00     -2.95    0.142744E-001
     -2.00     -2.90    0.145161E-001
     -2.00     -2.85    0.147165E-001
     -2.00     -2.80    0.148695E-001
     -2.00     -2.75    0.149679E-001
     -2.00     -2.70    0.150028E-001
     -2.00     -2.65    0.149640E-001
     -2.00     -2.60    0.148396E-001
     -2.00     -2.55    0.146159E-001
     -2.00     -2.50    0.142781E-001
     -2.00     -2.45    0.138105E-001
     -2.00     -2.40    0.131975E-001
     -2.00     -2.35    0.124258E-001
     -2.00     -2.30    0.114865E-001
     -2.00     -2.25    0.103785E-001
     -2.00     -2.20    0.911331E-002
     -2.00     -2.15    0.771901E-002
     -2.00     -2.10    0.624472E-002
     -2.00     -2.05    0.476253E-002
     -2.00     -2.00    0.336594E-002
     -2.00     -1.95    0.216306E-002
     -2.00     -1.90    0.126415E-002
     -2.00     -1.85    0.765158E-003
     -2.00     -1.80    0.730740E-003
     -2.00     -1.75    0.118165E-002
     -2.00     -1.70    0.209057E-002
     -2.00     -1.65    0.338781E-002
     -2.00     -1.60    0.497488E-002
     -2.00     -1.55    0.674168E-002
     -2.00     -1.50    0.858240E-002
     -2.00     -1.45    0.104072E-001
     -2.00     -1.40    0.121478E-001
     -2.00     -1.35    0.137590E-001
     -2.00     -1.30    0.152156E-001
     -2.00     -1.25    0.165083E-001
     -2.00     -1.20    0.176395E-001
     -2.00     -1.15    0.186187E-001
     -2.00     -1.10    0.194595E-001
     -2.00     -1.05    0.201769E-001
     -2.00     -1.00    0.207863E-001
     -2.00     -0.95    0.213019E-001
     -2.00     -0.90    0.217365E-001
     -2.00     -0.85    0.221011E-001
     -2.00     -0.80    0.224051E-001
     -2.00     -0.75    0.226563E-001
     -2.00     -0.70    0.228606E-001
     -2.00     -0.65    0.230230E-001
     -2.00     -0.60    0.231470E-001
     -2.00     -0.55    0.232350E-001
     -2.00     -0.50    0.232883E-001
     -2.00     -0.45    0.233073E-001
     -2.00     -0.40    0.232915E-001
     -2.00     -0.35    0.232394E-001
     -2.00     -0.30    0.231489E-001
     -2.00     -0.25    0.230167E-001
     -2.00     -0.20    0.228386E-001
     -2.00     -0.15    0.226096E-001
     -2.00     -0.10    0.223241E-001
     -2.00     -0.05    0.219756E-001
     -2.00      0.00    0.215578E-001
     -2.00      0.05    0.210644E-001
     -2.00      0.10    0.204901E-001
     -2.00      0.15    0.198320E-001
     -2.00      0.20    0.190902E-001
     -2.00      0.25    0.182702E-001
     -2.00      0.30    0.173842E-001
     -2.00      0.35    0.164525E-001
     -2.00      0.40    0.155047E-001
     -2.00      0.45    0.145793E-001
     -2.00      0.50    0.137217E-001
     -2.00      0.55    0.129808E-001
     -2.00      0.60    0.124037E-001
     -2.00      0.65    0.120289E-001
     -2.00      0.70    0.118811E-001
     -2.00      0.75    0.119666E-001
     -2.00      0.80    0.122727E-001
     -2.00      0.85    0.127695E-001
     -2.00      0.90    0.134147E-001
     -2.00      0.95    0.141599E-001
     -2.00      1.00    0.149568E-001
     -2.00      1.05    0.157618E-001
     -2.00      1.10    0.165392E-001
     -2.00      1.15    0.172625E-001
     -2.00      1.20    0.179142E-001
     -2.00      1.25    0.184844E-001
     -2.00      1.30    0.189697E-001
     -2.00      1.35    0.193712E-001
     -2.00      1.40    0.196929E-001
     -2.00      1.45    0.199409E-001
     -2.00      1.50    0.201221E-001
     -2.00      1.55    0.202437E-001
     -2.00      1.60    0.203124E-001
     -2.00      1.65    0.203346E-001
     -2.00      1.70    0.203163E-001
     -2.00      1.75    0.202627E-001
     -2.00      1.80    0.201783E-001
     -2.00      1.85    0.200671E-001
     -2.00      1.90    0.199326E-001
     -2.00      1.95    0.197775E-001
     -2.00      2.00    0.196043E-001
     -2.00      2.05    0.194152E-001
     -2.00      2.10    0.192118E-001
     -2.00      2.15    0.189956E-001
     -2.00      2.20    0.187677E-001
     -2.00      2.25    0.185291E-001
     -2.00      2.30    0.182805E-001
     -2.00      2.35    0.180223E-001
     -2.00      2.40    0.177550E-001
     -2.00      2.45    0.174787E-001
     -2.00      2.50    0.171935E-001
     -2.00      2.55    0.168995E-001
     -2.00      2.60    0.165964E-001
     -2.00      2.65    0.162841E-001
     -2.00      2.70    0.159623E-001
     -2.00      2.75    0.156307E-001
     -2.00      2.80    0.152888E-001
     -2.00      2.85    0.149364E-001
     -2.00      2.90    0.145730E-001
     -2.00      2.95    0.141986E-001
     -2.00      3.00    0.138128E-001
     -2.00      3.05    0.134157E-001
     -2.00      3.10    0.130071E-001
     -2.00      3.15    0.125871E-001
     -2.00      3.20    0.121559E-001
     -2.00      3.25    0.117138E-001
     -2.00      3.30    0.112614E-001
     -2.00      3.35    0.107994E-001
     -2.00      3.40    0.103284E-001
     -2.00      3.45    0.984940E-002
     -2.00      3.50    0.936361E-002
     -2.00      3.55    0.887232E-002
     -2.00      3.60    0.837707E-002
     -2.00      3.65    0.787964E-002
     -2.00      3.70    0.738198E-002
     -2.00      3.75    0.688624E-002
     -2.00      3.80    0.639471E-002
     -2.00      3.85    0.590987E-002
     -2.00      3.90    0.543428E-002
     -2.00      3.95    0.497054E-002
     -2.00      4.00    0.452121E-002
     -2.00      4.05    0.408874E-002
     -2.00      4.10    0.367541E-002
     -2.00      4.15    0.328326E-002
     -2.00      4.20    0.291403E-002
     -2.00      4.25    0.256912E-002
     -2.00      4.30    0.224956E-002
     -2.00      4.35    0.195594E-002
     -2.00      4.40    0.168846E-002
     -2.00      4.45    0.144690E-002
     -2.00      4.50    0.123070E-002
     -2.00      4.55    0.103894E-002
     -2.00      4.60    0.870407E-003
     -2.00      4.65    0.723658E-003
     -2.00      4.70    0.597048E-003
     -2.00      4.75    0.488813E-003
     -2.00      4.80    0.397131E-003
     -2.00      4.85    0.320177E-003
     -2.00      4.90    0.256168E-003
     -2.00      4.95    0.203402E-003
     -2.00      5.00    0.160287E-003
     -2.00      5.05    0.125359E-003
     -2.00      5.10    0.973047E-004
     -2.00      5.15    0.749601E-004
     -2.00      5.20    0.573127E-004
     -2.00      5.25    0.434915E-004
     -2.00      5.30    0.327569E-004
     -2.00      5.35    0.244879E-004
     -2.00      5.40    0.181695E-004
     -2.00      5.45    0.133803E-004
     -2.00      5.50    0.977893E-005
     -2.00      5.55    0.709203E-005
     -2.00      5.60    0.510289E-005
     -2.00      5.65    0.364152E-005
     -2.00      5.70    0.257607E-005
     -2.00      5.75    0.180545E-005
     -2.00      5.80    0.125269E-005
     -2.00      5.85    0.859664E-006
     -2.00      5.90    0.582712E-006
     -2.00      5.95    0.389307E-006
     -2.00      6.00    0.255518E-006
     -2.00      6.05    0.163938E-006
     -2.00      6.10    0.102067E-006
     -2.00      6.15    0.609369E-007
     -2.00      6.20    0.341575E-007
     -2.00      6.25    0.172221E-007
     -2.00      6.30    0.705158E-008
     -2.00      6.35    0.167476E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.107284E-008
     -1.95     -6.30    0.451284E-008
     -1.95     -6.25    0.110191E-007
     -1.95     -6.20    0.219078E-007
     -1.95     -6.15    0.393122E-007
     -1.95     -6.10    0.664485E-007
     -1.95     -6.05    0.108014E-006
     -1.95     -6.00    0.170810E-006
     -1.95     -5.95    0.264717E-006
     -1.95     -5.90    0.404042E-006
     -1.95     -5.85    0.609280E-006
     -1.95     -5.80    0.909222E-006
     -1.95     -5.75    0.134389E-005
     -1.95     -5.70    0.196836E-005
     -1.95     -5.65    0.285784E-005
     -1.95     -5.60    0.411398E-005
     -1.95     -5.55    0.587207E-005
     -1.95     -5.50    0.830973E-005
     -1.95     -5.45    0.116569E-004
     -1.95     -5.40    0.162086E-004
     -1.95     -5.35    0.223390E-004
     -1.95     -5.30    0.305174E-004
     -1.95     -5.25    0.413245E-004
     -1.95     -5.20    0.554687E-004
     -1.95     -5.15    0.738018E-004
     -1.95     -5.10    0.973349E-004
     -1.95     -5.05    0.127253E-003
     -1.95     -5.00    0.164921E-003
     -1.95     -4.95    0.211893E-003
     -1.95     -4.90    0.269895E-003
     -1.95     -4.85    0.340821E-003
     -1.95     -4.80    0.426697E-003
     -1.95     -4.75    0.529655E-003
     -1.95     -4.70    0.651864E-003
     -1.95     -4.65    0.795474E-003
     -1.95     -4.60    0.962525E-003
     -1.95     -4.55    0.115487E-002
     -1.95     -4.50    0.137407E-002
     -1.95     -4.45    0.162136E-002
     -1.95     -4.40    0.189752E-002
     -1.95     -4.35    0.220285E-002
     -1.95     -4.30    0.253710E-002
     -1.95     -4.25    0.289948E-002
     -1.95     -4.20    0.328868E-002
     -1.95     -4.15    0.370292E-002
     -1.95     -4.10    0.414001E-002
     -1.95     -4.05    0.459742E-002
     -1.95     -4.00    0.507236E-002
     -1.95     -3.95    0.556188E-002
     -1.95     -3.90    0.606293E-002
     -1.95     -3.85    0.657248E-002
     -1.95     -3.80    0.708757E-002
     -1.95     -3.75    0.760539E-002
     -1.95     -3.70    0.812325E-002
     -1.95     -3.65    0.863863E-002
     -1.95     -3.60    0.914921E-002
     -1.95     -3.55    0.965283E-002
     -1.95     -3.50    0.101475E-001
     -1.95     -3.45    0.106314E-001
     -1.95     -3.40    0.111027E-001
     -1.95     -3.35    0.115598E-001
     -1.95     -3.30    0.120010E-001
     -1.95     -3.25    0.124246E-001
     -1.95     -3.20    0.128289E-001
     -1.95     -3.15    0.132119E-001
     -1.95     -3.10    0.135716E-001
     -1.95     -3.05    0.139054E-001
     -1.95     -3.00    0.142103E-001
     -1.95     -2.95    0.144829E-001
     -1.95     -2.90    0.147187E-001
     -1.95     -2.85    0.149126E-001
     -1.95     -2.80    0.150583E-001
     -1.95     -2.75    0.151483E-001
     -1.95     -2.70    0.151735E-001
     -1.95     -2.65    0.151232E-001
     -1.95     -2.60    0.149850E-001
     -1.95     -2.55    0.147448E-001
     -1.95     -2.50    0.143868E-001
     -1.95     -2.45    0.138947E-001
     -1.95     -2.40    0.132518E-001
     -1.95     -2.35    0.124438E-001
     -1.95     -2.30    0.114608E-001
     -1.95     -2.25    0.103012E-001
     -1.95     -2.20    0.897607E-002
     -1.95     -2.15    0.751430E-002
     -1.95     -2.10    0.596682E-002
     -1.95     -2.05    0.440909E-002
     -1.95     -2.00    0.293947E-002
     -1.95     -1.95    0.167217E-002
     -1.95     -1.90    0.723956E-003
     -1.95     -1.85    0.196540E-003
     -1.95     -1.80    0.158298E-003
     -1.95     -1.75    0.630758E-003
     -1.95     -1.70    0.158418E-002
     -1.95     -1.65    0.294384E-002
     -1.95     -1.60    0.460472E-002
     -1.95     -1.55    0.645003E-002
     -1.95     -1.50    0.836822E-002
     -1.95     -1.45    0.102651E-001
     -1.95     -1.40    0.120701E-001
     -1.95     -1.35    0.137366E-001
     -1.95     -1.30    0.152393E-001
     -1.95     -1.25    0.165698E-001
     -1.95     -1.20    0.177313E-001
     -1.95     -1.15    0.187344E-001
     -1.95     -1.10    0.195939E-001
     -1.95     -1.05    0.203260E-001
     -1.95     -1.00    0.209468E-001
     -1.95     -0.95    0.214713E-001
     -1.95     -0.90    0.219129E-001
     -1.95     -0.85    0.222832E-001
     -1.95     -0.80    0.225921E-001
     -1.95     -0.75    0.228475E-001
     -1.95     -0.70    0.230559E-001
     -1.95     -0.65    0.232224E-001
     -1.95     -0.60    0.233509E-001
     -1.95     -0.55    0.234439E-001
     -1.95     -0.50    0.235032E-001
     -1.95     -0.45    0.235294E-001
     -1.95     -0.40    0.235225E-001
     -1.95     -0.35    0.234816E-001
     -1.95     -0.30    0.234048E-001
     -1.95     -0.25    0.232897E-001
     -1.95     -0.20    0.231330E-001
     -1.95     -0.15    0.229307E-001
     -1.95     -0.10    0.226782E-001
     -1.95     -0.05    0.223707E-001
     -1.95      0.00    0.220031E-001
     -1.95      0.05    0.215710E-001
     -1.95      0.10    0.210709E-001
     -1.95      0.15    0.205010E-001
     -1.95      0.20    0.198630E-001
     -1.95      0.25    0.191624E-001
     -1.95      0.30    0.184106E-001
     -1.95      0.35    0.176253E-001
     -1.95      0.40    0.168312E-001
     -1.95      0.45    0.160598E-001
     -1.95      0.50    0.153476E-001
     -1.95      0.55    0.147330E-001
     -1.95      0.60    0.142527E-001
     -1.95      0.65    0.139365E-001
     -1.95      0.70    0.138033E-001
     -1.95      0.75    0.138581E-001
     -1.95      0.80    0.140911E-001
     -1.95      0.85    0.144794E-001
     -1.95      0.90    0.149905E-001
     -1.95      0.95    0.155866E-001
     -1.95      1.00    0.162293E-001
     -1.95      1.05    0.168833E-001
     -1.95      1.10    0.175192E-001
     -1.95      1.15    0.181145E-001
     -1.95      1.20    0.186534E-001
     -1.95      1.25    0.191266E-001
     -1.95      1.30    0.195298E-001
     -1.95      1.35    0.198629E-001
     -1.95      1.40    0.201283E-001
     -1.95      1.45    0.203302E-001
     -1.95      1.50    0.204739E-001
     -1.95      1.55    0.205650E-001
     -1.95      1.60    0.206091E-001
     -1.95      1.65    0.206114E-001
     -1.95      1.70    0.205770E-001
     -1.95      1.75    0.205102E-001
     -1.95      1.80    0.204153E-001
     -1.95      1.85    0.202955E-001
     -1.95      1.90    0.201541E-001
     -1.95      1.95    0.199936E-001
     -1.95      2.00    0.198163E-001
     -1.95      2.05    0.196241E-001
     -1.95      2.10    0.194185E-001
     -1.95      2.15    0.192011E-001
     -1.95      2.20    0.189729E-001
     -1.95      2.25    0.187347E-001
     -1.95      2.30    0.184873E-001
     -1.95      2.35    0.182311E-001
     -1.95      2.40    0.179665E-001
     -1.95      2.45    0.176935E-001
     -1.95      2.50    0.174122E-001
     -1.95      2.55    0.171226E-001
     -1.95      2.60    0.168243E-001
     -1.95      2.65    0.165172E-001
     -1.95      2.70    0.162009E-001
     -1.95      2.75    0.158750E-001
     -1.95      2.80    0.155390E-001
     -1.95      2.85    0.151926E-001
     -1.95      2.90    0.148352E-001
     -1.95      2.95    0.144668E-001
     -1.95      3.00    0.140869E-001
     -1.95      3.05    0.136954E-001
     -1.95      3.10    0.132922E-001
     -1.95      3.15    0.128773E-001
     -1.95      3.20    0.124508E-001
     -1.95      3.25    0.120129E-001
     -1.95      3.30    0.115641E-001
     -1.95      3.35    0.111050E-001
     -1.95      3.40    0.106363E-001
     -1.95      3.45    0.101587E-001
     -1.95      3.50    0.967344E-002
     -1.95      3.55    0.918166E-002
     -1.95      3.60    0.868485E-002
     -1.95      3.65    0.818470E-002
     -1.95      3.70    0.768309E-002
     -1.95      3.75    0.718211E-002
     -1.95      3.80    0.668404E-002
     -1.95      3.85    0.619134E-002
     -1.95      3.90    0.570658E-002
     -1.95      3.95    0.523241E-002
     -1.95      4.00    0.477148E-002
     -1.95      4.05    0.432634E-002
     -1.95      4.10    0.389939E-002
     -1.95      4.15    0.349285E-002
     -1.95      4.20    0.310865E-002
     -1.95      4.25    0.274842E-002
     -1.95      4.30    0.241337E-002
     -1.95      4.35    0.210435E-002
     -1.95      4.40    0.182175E-002
     -1.95      4.45    0.156556E-002
     -1.95      4.50    0.133538E-002
     -1.95      4.55    0.113046E-002
     -1.95      4.60    0.949689E-003
     -1.95      4.65    0.791707E-003
     -1.95      4.70    0.654920E-003
     -1.95      4.75    0.537578E-003
     -1.95      4.80    0.437848E-003
     -1.95      4.85    0.353867E-003
     -1.95      4.90    0.283794E-003
     -1.95      4.95    0.225854E-003
     -1.95      5.00    0.178372E-003
     -1.95      5.05    0.139801E-003
     -1.95      5.10    0.108736E-003
     -1.95      5.15    0.839309E-004
     -1.95      5.20    0.642924E-004
     -1.95      5.25    0.488759E-004
     -1.95      5.30    0.368755E-004
     -1.95      5.35    0.276116E-004
     -1.95      5.40    0.205190E-004
     -1.95      5.45    0.151325E-004
     -1.95      5.50    0.110747E-004
     -1.95      5.55    0.804208E-005
     -1.95      5.60    0.579334E-005
     -1.95      5.65    0.413884E-005
     -1.95      5.70    0.293104E-005
     -1.95      5.75    0.205650E-005
     -1.95      5.80    0.142862E-005
     -1.95      5.85    0.981739E-006
     -1.95      5.90    0.666478E-006
     -1.95      5.95    0.446027E-006
     -1.95      6.00    0.293282E-006
     -1.95      6.05    0.188556E-006
     -1.95      6.10    0.117660E-006
     -1.95      6.15    0.704175E-007
     -1.95      6.20    0.395684E-007
     -1.95      6.25    0.199957E-007
     -1.95      6.30    0.820217E-008
     -1.95      6.35    0.195024E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.120195E-008
     -1.90     -6.30    0.506508E-008
     -1.90     -6.25    0.124053E-007
     -1.90     -6.20    0.247550E-007
     -1.90     -6.15    0.445993E-007
     -1.90     -6.10    0.756672E-007
     -1.90     -6.05    0.123376E-006
     -1.90     -6.00    0.195509E-006
     -1.90     -5.95    0.303318E-006
     -1.90     -5.90    0.463013E-006
     -1.90     -5.85    0.697713E-006
     -1.90     -5.80    0.103978E-005
     -1.90     -5.75    0.153396E-005
     -1.90     -5.70    0.224158E-005
     -1.90     -5.65    0.324609E-005
     -1.90     -5.60    0.465987E-005
     -1.90     -5.55    0.663232E-005
     -1.90     -5.50    0.935891E-005
     -1.90     -5.45    0.130921E-004
     -1.90     -5.40    0.181545E-004
     -1.90     -5.35    0.249537E-004
     -1.90     -5.30    0.339994E-004
     -1.90     -5.25    0.459196E-004
     -1.90     -5.20    0.614774E-004
     -1.90     -5.15    0.815868E-004
     -1.90     -5.10    0.107328E-003
     -1.90     -5.05    0.139958E-003
     -1.90     -5.00    0.180921E-003
     -1.90     -4.95    0.231846E-003
     -1.90     -4.90    0.294535E-003
     -1.90     -4.85    0.370944E-003
     -1.90     -4.80    0.463157E-003
     -1.90     -4.75    0.573339E-003
     -1.90     -4.70    0.703679E-003
     -1.90     -4.65    0.856317E-003
     -1.90     -4.60    0.103326E-002
     -1.90     -4.55    0.123628E-002
     -1.90     -4.50    0.146686E-002
     -1.90     -4.45    0.172609E-002
     -1.90     -4.40    0.201460E-002
     -1.90     -4.35    0.233250E-002
     -1.90     -4.30    0.267936E-002
     -1.90     -4.25    0.305418E-002
     -1.90     -4.20    0.345546E-002
     -1.90     -4.15    0.388121E-002
     -1.90     -4.10    0.432910E-002
     -1.90     -4.05    0.479644E-002
     -1.90     -4.00    0.528033E-002
     -1.90     -3.95    0.577775E-002
     -1.90     -3.90    0.628558E-002
     -1.90     -3.85    0.680079E-002
     -1.90     -3.80    0.732045E-002
     -1.90     -3.75    0.784175E-002
     -1.90     -3.70    0.836208E-002
     -1.90     -3.65    0.887898E-002
     -1.90     -3.60    0.939021E-002
     -1.90     -3.55    0.989370E-002
     -1.90     -3.50    0.103876E-001
     -1.90     -3.45    0.108700E-001
     -1.90     -3.40    0.113394E-001
     -1.90     -3.35    0.117941E-001
     -1.90     -3.30    0.122325E-001
     -1.90     -3.25    0.126530E-001
     -1.90     -3.20    0.130540E-001
     -1.90     -3.15    0.134335E-001
     -1.90     -3.10    0.137895E-001
     -1.90     -3.05    0.141194E-001
     -1.90     -3.00    0.144204E-001
     -1.90     -2.95    0.146887E-001
     -1.90     -2.90    0.149202E-001
     -1.90     -2.85    0.151096E-001
     -1.90     -2.80    0.152505E-001
     -1.90     -2.75    0.153353E-001
     -1.90     -2.70    0.153548E-001
     -1.90     -2.65    0.152983E-001
     -1.90     -2.60    0.151531E-001
     -1.90     -2.55    0.149050E-001
     -1.90     -2.50    0.145380E-001
     -1.90     -2.45    0.140352E-001
     -1.90     -2.40    0.133799E-001
     -1.90     -2.35    0.125574E-001
     -1.90     -2.30    0.115574E-001
     -1.90     -2.25    0.103783E-001
     -1.90     -2.20    0.903125E-002
     -1.90     -2.15    0.754537E-002
     -1.90     -2.10    0.597243E-002
     -1.90     -2.05    0.438919E-002
     -1.90     -2.00    0.289583E-002
     -1.90     -1.95    0.160871E-002
     -1.90     -1.90    0.646823E-003
     -1.90     -1.85    0.113662E-003
     -1.90     -1.80    0.785953E-004
     -1.90     -1.75    0.563043E-003
     -1.90     -1.70    0.153606E-002
     -1.90     -1.65    0.292084E-002
     -1.90     -1.60    0.460994E-002
     -1.90     -1.55    0.648418E-002
     -1.90     -1.50    0.843007E-002
     -1.90     -1.45    0.103521E-001
     -1.90     -1.40    0.121790E-001
     -1.90     -1.35    0.138638E-001
     -1.90     -1.30    0.153815E-001
     -1.90     -1.25    0.167239E-001
     -1.90     -1.20    0.178946E-001
     -1.90     -1.15    0.189049E-001
     -1.90     -1.10    0.197698E-001
     -1.90     -1.05    0.205061E-001
     -1.90     -1.00    0.211300E-001
     -1.90     -0.95    0.216570E-001
     -1.90     -0.90    0.221007E-001
     -1.90     -0.85    0.224729E-001
     -1.90     -0.80    0.227836E-001
     -1.90     -0.75    0.230410E-001
     -1.90     -0.70    0.232517E-001
     -1.90     -0.65    0.234209E-001
     -1.90     -0.60    0.235528E-001
     -1.90     -0.55    0.236502E-001
     -1.90     -0.50    0.237149E-001
     -1.90     -0.45    0.237480E-001
     -1.90     -0.40    0.237498E-001
     -1.90     -0.35    0.237197E-001
     -1.90     -0.30    0.236566E-001
     -1.90     -0.25    0.235585E-001
     -1.90     -0.20    0.234229E-001
     -1.90     -0.15    0.232468E-001
     -1.90     -0.10    0.230266E-001
     -1.90     -0.05    0.227587E-001
     -1.90      0.00    0.224394E-001
     -1.90      0.05    0.220657E-001
     -1.90      0.10    0.216352E-001
     -1.90      0.15    0.211477E-001
     -1.90      0.20    0.206053E-001
     -1.90      0.25    0.200136E-001
     -1.90      0.30    0.193828E-001
     -1.90      0.35    0.187280E-001
     -1.90      0.40    0.180697E-001
     -1.90      0.45    0.174331E-001
     -1.90      0.50    0.168470E-001
     -1.90      0.55    0.163413E-001
     -1.90      0.60    0.159441E-001
     -1.90      0.65    0.156780E-001
     -1.90      0.70    0.155574E-001
     -1.90      0.75    0.155861E-001
     -1.90      0.80    0.157567E-001
     -1.90      0.85    0.160521E-001
     -1.90      0.90    0.164475E-001
     -1.90      0.95    0.169138E-001
     -1.90      1.00    0.174211E-001
     -1.90      1.05    0.179413E-001
     -1.90      1.10    0.184505E-001
     -1.90      1.15    0.189297E-001
     -1.90      1.20    0.193654E-001
     -1.90      1.25    0.197487E-001
     -1.90      1.30    0.200752E-001
     -1.90      1.35    0.203436E-001
     -1.90      1.40    0.205550E-001
     -1.90      1.45    0.207123E-001
     -1.90      1.50    0.208193E-001
     -1.90      1.55    0.208803E-001
     -1.90      1.60    0.208997E-001
     -1.90      1.65    0.208818E-001
     -1.90      1.70    0.208307E-001
     -1.90      1.75    0.207504E-001
     -1.90      1.80    0.206442E-001
     -1.90      1.85    0.205153E-001
     -1.90      1.90    0.203664E-001
     -1.90      1.95    0.201998E-001
     -1.90      2.00    0.200176E-001
     -1.90      2.05    0.198217E-001
     -1.90      2.10    0.196135E-001
     -1.90      2.15    0.193943E-001
     -1.90      2.20    0.191653E-001
     -1.90      2.25    0.189272E-001
     -1.90      2.30    0.186807E-001
     -1.90      2.35    0.184263E-001
     -1.90      2.40    0.181642E-001
     -1.90      2.45    0.178945E-001
     -1.90      2.50    0.176171E-001
     -1.90      2.55    0.173319E-001
     -1.90      2.60    0.170386E-001
     -1.90      2.65    0.167369E-001
     -1.90      2.70    0.164263E-001
     -1.90      2.75    0.161063E-001
     -1.90      2.80    0.157765E-001
     -1.90      2.85    0.154363E-001
     -1.90      2.90    0.150852E-001
     -1.90      2.95    0.147230E-001
     -1.90      3.00    0.143493E-001
     -1.90      3.05    0.139638E-001
     -1.90      3.10    0.135663E-001
     -1.90      3.15    0.131568E-001
     -1.90      3.20    0.127353E-001
     -1.90      3.25    0.123019E-001
     -1.90      3.30    0.118572E-001
     -1.90      3.35    0.114014E-001
     -1.90      3.40    0.109353E-001
     -1.90      3.45    0.104597E-001
     -1.90      3.50    0.997544E-002
     -1.90      3.55    0.948375E-002
     -1.90      3.60    0.898601E-002
     -1.90      3.65    0.848383E-002
     -1.90      3.70    0.797902E-002
     -1.90      3.75    0.747361E-002
     -1.90      3.80    0.696984E-002
     -1.90      3.85    0.647012E-002
     -1.90      3.90    0.597706E-002
     -1.90      3.95    0.549333E-002
     -1.90      4.00    0.502163E-002
     -1.90      4.05    0.456460E-002
     -1.90      4.10    0.412477E-002
     -1.90      4.15    0.370450E-002
     -1.90      4.20    0.330590E-002
     -1.90      4.25    0.293079E-002
     -1.90      4.30    0.258061E-002
     -1.90      4.35    0.225642E-002
     -1.90      4.40    0.195883E-002
     -1.90      4.45    0.168804E-002
     -1.90      4.50    0.144384E-002
     -1.90      4.55    0.122562E-002
     -1.90      4.60    0.103243E-002
     -1.90      4.65    0.862972E-003
     -1.90      4.70    0.715735E-003
     -1.90      4.75    0.588996E-003
     -1.90      4.80    0.480920E-003
     -1.90      4.85    0.389617E-003
     -1.90      4.90    0.313198E-003
     -1.90      4.95    0.249820E-003
     -1.90      5.00    0.197731E-003
     -1.90      5.05    0.155298E-003
     -1.90      5.10    0.121032E-003
     -1.90      5.15    0.936027E-004
     -1.90      5.20    0.718340E-004
     -1.90      5.25    0.547058E-004
     -1.90      5.30    0.413433E-004
     -1.90      5.35    0.310063E-004
     -1.90      5.40    0.230760E-004
     -1.90      5.45    0.170421E-004
     -1.90      5.50    0.124884E-004
     -1.90      5.55    0.907958E-005
     -1.90      5.60    0.654802E-005
     -1.90      5.65    0.468291E-005
     -1.90      5.70    0.331985E-005
     -1.90      5.75    0.233190E-005
     -1.90      5.80    0.162194E-005
     -1.90      5.85    0.111611E-005
     -1.90      5.90    0.758837E-006
     -1.90      5.95    0.508673E-006
     -1.90      6.00    0.335094E-006
     -1.90      6.05    0.215886E-006
     -1.90      6.10    0.135033E-006
     -1.90      6.15    0.810208E-007
     -1.90      6.20    0.456375E-007
     -1.90      6.25    0.231103E-007
     -1.90      6.30    0.949413E-008
     -1.90      6.35    0.225958E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.134453E-008
     -1.85     -6.30    0.567956E-008
     -1.85     -6.25    0.139567E-007
     -1.85     -6.20    0.279555E-007
     -1.85     -6.15    0.505460E-007
     -1.85     -6.10    0.860241E-007
     -1.85     -6.05    0.140594E-006
     -1.85     -6.00    0.223138E-006
     -1.85     -5.95    0.346436E-006
     -1.85     -5.90    0.528826E-006
     -1.85     -5.85    0.796364E-006
     -1.85     -5.80    0.118535E-005
     -1.85     -5.75    0.174576E-005
     -1.85     -5.70    0.254574E-005
     -1.85     -5.65    0.367763E-005
     -1.85     -5.60    0.526546E-005
     -1.85     -5.55    0.747367E-005
     -1.85     -5.50    0.105169E-004
     -1.85     -5.45    0.146714E-004
     -1.85     -5.40    0.202892E-004
     -1.85     -5.35    0.278132E-004
     -1.85     -5.30    0.377953E-004
     -1.85     -5.25    0.509128E-004
     -1.85     -5.20    0.679856E-004
     -1.85     -5.15    0.899911E-004
     -1.85     -5.10    0.118079E-003
     -1.85     -5.05    0.153581E-003
     -1.85     -5.00    0.198019E-003
     -1.85     -4.95    0.253096E-003
     -1.85     -4.90    0.320687E-003
     -1.85     -4.85    0.402809E-003
     -1.85     -4.80    0.501593E-003
     -1.85     -4.75    0.619233E-003
     -1.85     -4.70    0.757924E-003
     -1.85     -4.65    0.919786E-003
     -1.85     -4.60    0.110677E-002
     -1.85     -4.55    0.132059E-002
     -1.85     -4.50    0.156259E-002
     -1.85     -4.45    0.183373E-002
     -1.85     -4.40    0.213448E-002
     -1.85     -4.35    0.246476E-002
     -1.85     -4.30    0.282394E-002
     -1.85     -4.25    0.321083E-002
     -1.85     -4.20    0.362373E-002
     -1.85     -4.15    0.406048E-002
     -1.85     -4.10    0.451858E-002
     -1.85     -4.05    0.499523E-002
     -1.85     -4.00    0.548742E-002
     -1.85     -3.95    0.599207E-002
     -1.85     -3.90    0.650604E-002
     -1.85     -3.85    0.702629E-002
     -1.85     -3.80    0.754991E-002
     -1.85     -3.75    0.807415E-002
     -1.85     -3.70    0.859645E-002
     -1.85     -3.65    0.911443E-002
     -1.85     -3.60    0.962592E-002
     -1.85     -3.55    0.101289E-001
     -1.85     -3.50    0.106217E-001
     -1.85     -3.45    0.111025E-001
     -1.85     -3.40    0.115698E-001
     -1.85     -3.35    0.120221E-001
     -1.85     -3.30    0.124577E-001
     -1.85     -3.25    0.128753E-001
     -1.85     -3.20    0.132732E-001
     -1.85     -3.15    0.136496E-001
     -1.85     -3.10    0.140024E-001
     -1.85     -3.05    0.143292E-001
     -1.85     -3.00    0.146271E-001
     -1.85     -2.95    0.148925E-001
     -1.85     -2.90    0.151212E-001
     -1.85     -2.85    0.153081E-001
     -1.85     -2.80    0.154468E-001
     -1.85     -2.75    0.155298E-001
     -1.85     -2.70    0.155480E-001
     -1.85     -2.65    0.154907E-001
     -1.85     -2.60    0.153456E-001
     -1.85     -2.55    0.150986E-001
     -1.85     -2.50    0.147340E-001
     -1.85     -2.45    0.142351E-001
     -1.85     -2.40    0.135858E-001
     -1.85     -2.35    0.127716E-001
     -1.85     -2.30    0.117828E-001
     -1.85     -2.25    0.106182E-001
     -1.85     -2.20    0.928914E-002
     -1.85     -2.15    0.782496E-002
     -1.85     -2.10    0.627704E-002
     -1.85     -2.05    0.472126E-002
     -1.85     -2.00    0.325636E-002
     -1.85     -1.95    0.199662E-002
     -1.85     -1.90    0.105860E-002
     -1.85     -1.85    0.543365E-003
     -1.85     -1.80    0.518357E-003
     -1.85     -1.75    0.100400E-002
     -1.85     -1.70    0.196952E-002
     -1.85     -1.65    0.333932E-002
     -1.85     -1.60    0.500792E-002
     -1.85     -1.55    0.685837E-002
     -1.85     -1.50    0.877930E-002
     -1.85     -1.45    0.106770E-001
     -1.85     -1.40    0.124811E-001
     -1.85     -1.35    0.141457E-001
     -1.85     -1.30    0.156459E-001
     -1.85     -1.25    0.169734E-001
     -1.85     -1.20    0.181318E-001
     -1.85     -1.15    0.191319E-001
     -1.85     -1.10    0.199886E-001
     -1.85     -1.05    0.207182E-001
     -1.85     -1.00    0.213370E-001
     -1.85     -0.95    0.218600E-001
     -1.85     -0.90    0.223006E-001
     -1.85     -0.85    0.226708E-001
     -1.85     -0.80    0.229802E-001
     -1.85     -0.75    0.232371E-001
     -1.85     -0.70    0.234482E-001
     -1.85     -0.65    0.236188E-001
     -1.85     -0.60    0.237530E-001
     -1.85     -0.55    0.238538E-001
     -1.85     -0.50    0.239233E-001
     -1.85     -0.45    0.239628E-001
     -1.85     -0.40    0.239728E-001
     -1.85     -0.35    0.239532E-001
     -1.85     -0.30    0.239032E-001
     -1.85     -0.25    0.238216E-001
     -1.85     -0.20    0.237064E-001
     -1.85     -0.15    0.235554E-001
     -1.85     -0.10    0.233659E-001
     -1.85     -0.05    0.231355E-001
     -1.85      0.00    0.228614E-001
     -1.85      0.05    0.225417E-001
     -1.85      0.10    0.221753E-001
     -1.85      0.15    0.217624E-001
     -1.85      0.20    0.213058E-001
     -1.85      0.25    0.208108E-001
     -1.85      0.30    0.202862E-001
     -1.85      0.35    0.197448E-001
     -1.85      0.40    0.192032E-001
     -1.85      0.45    0.186814E-001
     -1.85      0.50    0.182018E-001
     -1.85      0.55    0.177875E-001
     -1.85      0.60    0.174595E-001
     -1.85      0.65    0.172351E-001
     -1.85      0.70    0.171250E-001
     -1.85      0.75    0.171320E-001
     -1.85      0.80    0.172508E-001
     -1.85      0.85    0.174686E-001
     -1.85      0.90    0.177667E-001
     -1.85      0.95    0.181231E-001
     -1.85      1.00    0.185146E-001
     -1.85      1.05    0.189193E-001
     -1.85      1.10    0.193180E-001
     -1.85      1.15    0.196950E-001
     -1.85      1.20    0.200386E-001
     -1.85      1.25    0.203409E-001
     -1.85      1.30    0.205973E-001
     -1.85      1.35    0.208059E-001
     -1.85      1.40    0.209670E-001
     -1.85      1.45    0.210822E-001
     -1.85      1.50    0.211541E-001
     -1.85      1.55    0.211859E-001
     -1.85      1.60    0.211811E-001
     -1.85      1.65    0.211431E-001
     -1.85      1.70    0.210754E-001
     -1.85      1.75    0.209811E-001
     -1.85      1.80    0.208633E-001
     -1.85      1.85    0.207247E-001
     -1.85      1.90    0.205677E-001
     -1.85      1.95    0.203944E-001
     -1.85      2.00    0.202067E-001
     -1.85      2.05    0.200065E-001
     -1.85      2.10    0.197951E-001
     -1.85      2.15    0.195737E-001
     -1.85      2.20    0.193434E-001
     -1.85      2.25    0.191051E-001
     -1.85      2.30    0.188592E-001
     -1.85      2.35    0.186064E-001
     -1.85      2.40    0.183467E-001
     -1.85      2.45    0.180803E-001
     -1.85      2.50    0.178069E-001
     -1.85      2.55    0.175263E-001
     -1.85      2.60    0.172381E-001
     -1.85      2.65    0.169420E-001
     -1.85      2.70    0.166374E-001
     -1.85      2.75    0.163237E-001
     -1.85      2.80    0.160004E-001
     -1.85      2.85    0.156668E-001
     -1.85      2.90    0.153224E-001
     -1.85      2.95    0.149668E-001
     -1.85      3.00    0.145996E-001
     -1.85      3.05    0.142204E-001
     -1.85      3.10    0.138289E-001
     -1.85      3.15    0.134251E-001
     -1.85      3.20    0.130090E-001
     -1.85      3.25    0.125805E-001
     -1.85      3.30    0.121401E-001
     -1.85      3.35    0.116881E-001
     -1.85      3.40    0.112252E-001
     -1.85      3.45    0.107518E-001
     -1.85      3.50    0.102691E-001
     -1.85      3.55    0.977805E-002
     -1.85      3.60    0.927997E-002
     -1.85      3.65    0.877642E-002
     -1.85      3.70    0.826912E-002
     -1.85      3.75    0.776004E-002
     -1.85      3.80    0.725135E-002
     -1.85      3.85    0.674547E-002
     -1.85      3.90    0.624495E-002
     -1.85      3.95    0.575251E-002
     -1.85      4.00    0.527087E-002
     -1.85      4.05    0.480275E-002
     -1.85      4.10    0.435079E-002
     -1.85      4.15    0.391748E-002
     -1.85      4.20    0.350509E-002
     -1.85      4.25    0.311561E-002
     -1.85      4.30    0.275070E-002
     -1.85      4.35    0.241164E-002
     -1.85      4.40    0.209925E-002
     -1.85      4.45    0.181396E-002
     -1.85      4.50    0.155574E-002
     -1.85      4.55    0.132415E-002
     -1.85      4.60    0.111839E-002
     -1.85      4.65    0.937274E-003
     -1.85      4.70    0.779356E-003
     -1.85      4.75    0.642963E-003
     -1.85      4.80    0.526273E-003
     -1.85      4.85    0.427379E-003
     -1.85      4.90    0.344349E-003
     -1.85      4.95    0.275282E-003
     -1.85      5.00    0.218352E-003
     -1.85      5.05    0.171848E-003
     -1.85      5.10    0.134197E-003
     -1.85      5.15    0.103981E-003
     -1.85      5.20    0.799441E-004
     -1.85      5.25    0.609881E-004
     -1.85      5.30    0.461674E-004
     -1.85      5.35    0.346780E-004
     -1.85      5.40    0.258460E-004
     -1.85      5.45    0.191135E-004
     -1.85      5.50    0.140236E-004
     -1.85      5.55    0.102073E-004
     -1.85      5.60    0.736900E-005
     -1.85      5.65    0.527532E-005
     -1.85      5.70    0.374361E-005
     -1.85      5.75    0.263240E-005
     -1.85      5.80    0.183309E-005
     -1.85      5.85    0.126304E-005
     -1.85      5.90    0.859923E-006
     -1.85      5.95    0.577316E-006
     -1.85      6.00    0.380967E-006
     -1.85      6.05    0.245938E-006
     -1.85      6.10    0.154179E-006
     -1.85      6.15    0.927276E-007
     -1.85      6.20    0.523453E-007
     -1.85      6.25    0.265513E-007
     -1.85      6.30    0.109180E-007
     -1.85      6.35    0.259981E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.150986E-008
     -1.80     -6.30    0.639099E-008
     -1.80     -6.25    0.157530E-007
     -1.80     -6.20    0.316490E-007
     -1.80     -6.15    0.573772E-007
     -1.80     -6.10    0.978444E-007
     -1.80     -6.05    0.160112E-006
     -1.80     -6.00    0.254278E-006
     -1.80     -5.95    0.394833E-006
     -1.80     -5.90    0.602466E-006
     -1.80     -5.85    0.906505E-006
     -1.80     -5.80    0.134759E-005
     -1.80     -5.75    0.198144E-005
     -1.80     -5.70    0.288362E-005
     -1.80     -5.65    0.415616E-005
     -1.80     -5.60    0.593563E-005
     -1.80     -5.55    0.840254E-005
     -1.80     -5.50    0.117919E-004
     -1.80     -5.45    0.164052E-004
     -1.80     -5.40    0.226253E-004
     -1.80     -5.35    0.309325E-004
     -1.80     -5.30    0.419226E-004
     -1.80     -5.25    0.563243E-004
     -1.80     -5.20    0.750158E-004
     -1.80     -5.15    0.990395E-004
     -1.80     -5.10    0.129616E-003
     -1.80     -5.05    0.168151E-003
     -1.80     -5.00    0.216242E-003
     -1.80     -4.95    0.275667E-003
     -1.80     -4.90    0.348369E-003
     -1.80     -4.85    0.436422E-003
     -1.80     -4.80    0.541999E-003
     -1.80     -4.75    0.667314E-003
     -1.80     -4.70    0.814558E-003
     -1.80     -4.65    0.985820E-003
     -1.80     -4.60    0.118299E-002
     -1.80     -4.55    0.140768E-002
     -1.80     -4.50    0.166113E-002
     -1.80     -4.45    0.194413E-002
     -1.80     -4.40    0.225698E-002
     -1.80     -4.35    0.259941E-002
     -1.80     -4.30    0.297060E-002
     -1.80     -4.25    0.336917E-002
     -1.80     -4.20    0.379322E-002
     -1.80     -4.15    0.424044E-002
     -1.80     -4.10    0.470817E-002
     -1.80     -4.05    0.519350E-002
     -1.80     -4.00    0.569336E-002
     -1.80     -3.95    0.620459E-002
     -1.80     -3.90    0.672407E-002
     -1.80     -3.85    0.724876E-002
     -1.80     -3.80    0.777578E-002
     -1.80     -3.75    0.830245E-002
     -1.80     -3.70    0.882625E-002
     -1.80     -3.65    0.934490E-002
     -1.80     -3.60    0.985629E-002
     -1.80     -3.55    0.103586E-001
     -1.80     -3.50    0.108500E-001
     -1.80     -3.45    0.113290E-001
     -1.80     -3.40    0.117942E-001
     -1.80     -3.35    0.122439E-001
     -1.80     -3.30    0.126770E-001
     -1.80     -3.25    0.130918E-001
     -1.80     -3.20    0.134869E-001
     -1.80     -3.15    0.138605E-001
     -1.80     -3.10    0.142107E-001
     -1.80     -3.05    0.145350E-001
     -1.80     -3.00    0.148308E-001
     -1.80     -2.95    0.150945E-001
     -1.80     -2.90    0.153221E-001
     -1.80     -2.85    0.155085E-001
     -1.80     -2.80    0.156476E-001
     -1.80     -2.75    0.157321E-001
     -1.80     -2.70    0.157532E-001
     -1.80     -2.65    0.157007E-001
     -1.80     -2.60    0.155627E-001
     -1.80     -2.55    0.153256E-001
     -1.80     -2.50    0.149746E-001
     -1.80     -2.45    0.144939E-001
     -1.80     -2.40    0.138684E-001
     -1.80     -2.35    0.130846E-001
     -1.80     -2.30    0.121341E-001
     -1.80     -2.25    0.110166E-001
     -1.80     -2.20    0.974386E-002
     -1.80     -2.15    0.834502E-002
     -1.80     -2.10    0.686998E-002
     -1.80     -2.05    0.539168E-002
     -1.80     -2.00    0.400425E-002
     -1.80     -1.95    0.281596E-002
     -1.80     -1.90    0.193662E-002
     -1.80     -1.85    0.146099E-002
     -1.80     -1.80    0.145195E-002
     -1.80     -1.75    0.192817E-002
     -1.80     -1.70    0.286035E-002
     -1.80     -1.65    0.417722E-002
     -1.80     -1.60    0.577932E-002
     -1.80     -1.55    0.755624E-002
     -1.80     -1.50    0.940250E-002
     -1.80     -1.45    0.112289E-001
     -1.80     -1.40    0.129682E-001
     -1.80     -1.35    0.145760E-001
     -1.80     -1.30    0.160277E-001
     -1.80     -1.25    0.173149E-001
     -1.80     -1.20    0.184402E-001
     -1.80     -1.15    0.194137E-001
     -1.80     -1.10    0.202490E-001
     -1.80     -1.05    0.209617E-001
     -1.80     -1.00    0.215672E-001
     -1.80     -0.95    0.220798E-001
     -1.80     -0.90    0.225125E-001
     -1.80     -0.85    0.228767E-001
     -1.80     -0.80    0.231818E-001
     -1.80     -0.75    0.234360E-001
     -1.80     -0.70    0.236456E-001
     -1.80     -0.65    0.238161E-001
     -1.80     -0.60    0.239514E-001
     -1.80     -0.55    0.240547E-001
     -1.80     -0.50    0.241281E-001
     -1.80     -0.45    0.241733E-001
     -1.80     -0.40    0.241909E-001
     -1.80     -0.35    0.241812E-001
     -1.80     -0.30    0.241437E-001
     -1.80     -0.25    0.240776E-001
     -1.80     -0.20    0.239816E-001
     -1.80     -0.15    0.238542E-001
     -1.80     -0.10    0.236935E-001
     -1.80     -0.05    0.234976E-001
     -1.80      0.00    0.232650E-001
     -1.80      0.05    0.229944E-001
     -1.80      0.10    0.226853E-001
     -1.80      0.15    0.223388E-001
     -1.80      0.20    0.219575E-001
     -1.80      0.25    0.215464E-001
     -1.80      0.30    0.211130E-001
     -1.80      0.35    0.206679E-001
     -1.80      0.40    0.202245E-001
     -1.80      0.45    0.197984E-001
     -1.80      0.50    0.194070E-001
     -1.80      0.55    0.190676E-001
     -1.80      0.60    0.187963E-001
     -1.80      0.65    0.186058E-001
     -1.80      0.70    0.185041E-001
     -1.80      0.75    0.184935E-001
     -1.80      0.80    0.185701E-001
     -1.80      0.85    0.187242E-001
     -1.80      0.90    0.189422E-001
     -1.80      0.95    0.192074E-001
     -1.80      1.00    0.195021E-001
     -1.80      1.05    0.198093E-001
     -1.80      1.10    0.201136E-001
     -1.80      1.15    0.204023E-001
     -1.80      1.20    0.206654E-001
     -1.80      1.25    0.208961E-001
     -1.80      1.30    0.210899E-001
     -1.80      1.35    0.212445E-001
     -1.80      1.40    0.213595E-001
     -1.80      1.45    0.214356E-001
     -1.80      1.50    0.214746E-001
     -1.80      1.55    0.214787E-001
     -1.80      1.60    0.214506E-001
     -1.80      1.65    0.213930E-001
     -1.80      1.70    0.213087E-001
     -1.80      1.75    0.212004E-001
     -1.80      1.80    0.210707E-001
     -1.80      1.85    0.209219E-001
     -1.80      1.90    0.207561E-001
     -1.80      1.95    0.205755E-001
     -1.80      2.00    0.203818E-001
     -1.80      2.05    0.201767E-001
     -1.80      2.10    0.199614E-001
     -1.80      2.15    0.197374E-001
     -1.80      2.20    0.195054E-001
     -1.80      2.25    0.192664E-001
     -1.80      2.30    0.190210E-001
     -1.80      2.35    0.187696E-001
     -1.80      2.40    0.185123E-001
     -1.80      2.45    0.182492E-001
     -1.80      2.50    0.179799E-001
     -1.80      2.55    0.177042E-001
     -1.80      2.60    0.174215E-001
     -1.80      2.65    0.171314E-001
     -1.80      2.70    0.168332E-001
     -1.80      2.75    0.165262E-001
     -1.80      2.80    0.162098E-001
     -1.80      2.85    0.158833E-001
     -1.80      2.90    0.155461E-001
     -1.80      2.95    0.151975E-001
     -1.80      3.00    0.148372E-001
     -1.80      3.05    0.144647E-001
     -1.80      3.10    0.140797E-001
     -1.80      3.15    0.136820E-001
     -1.80      3.20    0.132715E-001
     -1.80      3.25    0.128483E-001
     -1.80      3.30    0.124127E-001
     -1.80      3.35    0.119648E-001
     -1.80      3.40    0.115053E-001
     -1.80      3.45    0.110348E-001
     -1.80      3.50    0.105541E-001
     -1.80      3.55    0.100641E-001
     -1.80      3.60    0.956628E-002
     -1.80      3.65    0.906195E-002
     -1.80      3.70    0.855283E-002
     -1.80      3.75    0.804079E-002
     -1.80      3.80    0.752796E-002
     -1.80      3.85    0.701670E-002
     -1.80      3.90    0.650956E-002
     -1.80      3.95    0.600923E-002
     -1.80      4.00    0.551847E-002
     -1.80      4.05    0.504006E-002
     -1.80      4.10    0.457673E-002
     -1.80      4.15    0.413107E-002
     -1.80      4.20    0.370551E-002
     -1.80      4.25    0.330221E-002
     -1.80      4.30    0.292303E-002
     -1.80      4.35    0.256944E-002
     -1.80      4.40    0.224251E-002
     -1.80      4.45    0.194287E-002
     -1.80      4.50    0.167069E-002
     -1.80      4.55    0.142573E-002
     -1.80      4.60    0.120732E-002
     -1.80      4.65    0.101440E-002
     -1.80      4.70    0.845613E-003
     -1.80      4.75    0.699349E-003
     -1.80      4.80    0.573808E-003
     -1.80      4.85    0.467077E-003
     -1.80      4.90    0.377193E-003
     -1.80      4.95    0.302202E-003
     -1.80      5.00    0.240212E-003
     -1.80      5.05    0.189436E-003
     -1.80      5.10    0.148220E-003
     -1.80      5.15    0.115062E-003
     -1.80      5.20    0.886219E-004
     -1.80      5.25    0.677237E-004
     -1.80      5.30    0.513487E-004
     -1.80      5.35    0.386281E-004
     -1.80      5.40    0.288306E-004
     -1.80      5.45    0.213482E-004
     -1.80      5.50    0.156819E-004
     -1.80      5.55    0.114267E-004
     -1.80      5.60    0.825758E-005
     -1.80      5.65    0.591713E-005
     -1.80      5.70    0.420318E-005
     -1.80      5.75    0.295861E-005
     -1.80      5.80    0.206252E-005
     -1.80      5.85    0.142275E-005
     -1.80      5.90    0.969835E-006
     -1.80      5.95    0.651938E-006
     -1.80      6.00    0.430846E-006
     -1.80      6.05    0.278613E-006
     -1.80      6.10    0.174998E-006
     -1.80      6.15    0.105449E-006
     -1.80      6.20    0.596190E-007
     -1.80      6.25    0.302697E-007
     -1.80      6.30    0.124528E-007
     -1.80      6.35    0.296491E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.171027E-008
     -1.75     -6.30    0.724997E-008
     -1.75     -6.25    0.179020E-007
     -1.75     -6.20    0.360227E-007
     -1.75     -6.15    0.653718E-007
     -1.75     -6.10    0.111519E-006
     -1.75     -6.05    0.182480E-006
     -1.75     -6.00    0.289693E-006
     -1.75     -5.95    0.449519E-006
     -1.75     -5.90    0.685290E-006
     -1.75     -5.85    0.102985E-005
     -1.75     -5.80    0.152862E-005
     -1.75     -5.75    0.224356E-005
     -1.75     -5.70    0.325840E-005
     -1.75     -5.65    0.468566E-005
     -1.75     -5.60    0.667543E-005
     -1.75     -5.55    0.942544E-005
     -1.75     -5.50    0.131922E-004
     -1.75     -5.45    0.183039E-004
     -1.75     -5.40    0.251756E-004
     -1.75     -5.35    0.343267E-004
     -1.75     -5.30    0.463987E-004
     -1.75     -5.25    0.621736E-004
     -1.75     -5.20    0.825896E-004
     -1.75     -5.15    0.108756E-003
     -1.75     -5.10    0.141962E-003
     -1.75     -5.05    0.183690E-003
     -1.75     -5.00    0.235612E-003
     -1.75     -4.95    0.299577E-003
     -1.75     -4.90    0.377592E-003
     -1.75     -4.85    0.471786E-003
     -1.75     -4.80    0.584364E-003
     -1.75     -4.75    0.717553E-003
     -1.75     -4.70    0.873531E-003
     -1.75     -4.65    0.105435E-002
     -1.75     -4.60    0.126181E-002
     -1.75     -4.55    0.149744E-002
     -1.75     -4.50    0.176232E-002
     -1.75     -4.45    0.205710E-002
     -1.75     -4.40    0.238189E-002
     -1.75     -4.35    0.273623E-002
     -1.75     -4.30    0.311910E-002
     -1.75     -4.25    0.352893E-002
     -1.75     -4.20    0.396365E-002
     -1.75     -4.15    0.442080E-002
     -1.75     -4.10    0.489757E-002
     -1.75     -4.05    0.539098E-002
     -1.75     -4.00    0.589788E-002
     -1.75     -3.95    0.641509E-002
     -1.75     -3.90    0.693948E-002
     -1.75     -3.85    0.746804E-002
     -1.75     -3.80    0.799794E-002
     -1.75     -3.75    0.852654E-002
     -1.75     -3.70    0.905141E-002
     -1.75     -3.65    0.957034E-002
     -1.75     -3.60    0.100813E-001
     -1.75     -3.55    0.105826E-001
     -1.75     -3.50    0.110725E-001
     -1.75     -3.45    0.115496E-001
     -1.75     -3.40    0.120125E-001
     -1.75     -3.35    0.124599E-001
     -1.75     -3.30    0.128903E-001
     -1.75     -3.25    0.133026E-001
     -1.75     -3.20    0.136951E-001
     -1.75     -3.15    0.140664E-001
     -1.75     -3.10    0.144145E-001
     -1.75     -3.05    0.147372E-001
     -1.75     -3.00    0.150318E-001
     -1.75     -2.95    0.152951E-001
     -1.75     -2.90    0.155230E-001
     -1.75     -2.85    0.157109E-001
     -1.75     -2.80    0.158529E-001
     -1.75     -2.75    0.159421E-001
     -1.75     -2.70    0.159702E-001
     -1.75     -2.65    0.159275E-001
     -1.75     -2.60    0.158030E-001
     -1.75     -2.55    0.155840E-001
     -1.75     -2.50    0.152569E-001
     -1.75     -2.45    0.148073E-001
     -1.75     -2.40    0.142215E-001
     -1.75     -2.35    0.134880E-001
     -1.75     -2.30    0.125997E-001
     -1.75     -2.25    0.115577E-001
     -1.75     -2.20    0.103744E-001
     -1.75     -2.15    0.907820E-002
     -1.75     -2.10    0.771646E-002
     -1.75     -2.05    0.635738E-002
     -1.75     -2.00    0.508789E-002
     -1.75     -1.95    0.400703E-002
     -1.75     -1.90    0.321445E-002
     -1.75     -1.85    0.279560E-002
     -1.75     -1.80    0.280680E-002
     -1.75     -1.75    0.326445E-002
     -1.75     -1.70    0.414183E-002
     -1.75     -1.65    0.537436E-002
     -1.75     -1.60    0.687188E-002
     -1.75     -1.55    0.853391E-002
     -1.75     -1.50    0.102639E-001
     -1.75     -1.45    0.119796E-001
     -1.75     -1.40    0.136182E-001
     -1.75     -1.35    0.151378E-001
     -1.75     -1.30    0.165144E-001
     -1.75     -1.25    0.177390E-001
     -1.75     -1.20    0.188131E-001
     -1.75     -1.15    0.197452E-001
     -1.75     -1.10    0.205475E-001
     -1.75     -1.05    0.212340E-001
     -1.75     -1.00    0.218189E-001
     -1.75     -0.95    0.223153E-001
     -1.75     -0.90    0.227356E-001
     -1.75     -0.85    0.230902E-001
     -1.75     -0.80    0.233882E-001
     -1.75     -0.75    0.236373E-001
     -1.75     -0.70    0.238437E-001
     -1.75     -0.65    0.240125E-001
     -1.75     -0.60    0.241478E-001
     -1.75     -0.55    0.242526E-001
     -1.75     -0.50    0.243292E-001
     -1.75     -0.45    0.243793E-001
     -1.75     -0.40    0.244037E-001
     -1.75     -0.35    0.244030E-001
     -1.75     -0.30    0.243771E-001
     -1.75     -0.25    0.243254E-001
     -1.75     -0.20    0.242473E-001
     -1.75     -0.15    0.241416E-001
     -1.75     -0.10    0.240072E-001
     -1.75     -0.05    0.238428E-001
     -1.75      0.00    0.236474E-001
     -1.75      0.05    0.234204E-001
     -1.75      0.10    0.231620E-001
     -1.75      0.15    0.228734E-001
     -1.75      0.20    0.225570E-001
     -1.75      0.25    0.222175E-001
     -1.75      0.30    0.218611E-001
     -1.75      0.35    0.214964E-001
     -1.75      0.40    0.211341E-001
     -1.75      0.45    0.207865E-001
     -1.75      0.50    0.204667E-001
     -1.75      0.55    0.201878E-001
     -1.75      0.60    0.199620E-001
     -1.75      0.65    0.197986E-001
     -1.75      0.70    0.197037E-001
     -1.75      0.75    0.196789E-001
     -1.75      0.80    0.197215E-001
     -1.75      0.85    0.198243E-001
     -1.75      0.90    0.199773E-001
     -1.75      0.95    0.201680E-001
     -1.75      1.00    0.203830E-001
     -1.75      1.05    0.206090E-001
     -1.75      1.10    0.208341E-001
     -1.75      1.15    0.210478E-001
     -1.75      1.20    0.212419E-001
     -1.75      1.25    0.214104E-001
     -1.75      1.30    0.215491E-001
     -1.75      1.35    0.216556E-001
     -1.75      1.40    0.217291E-001
     -1.75      1.45    0.217695E-001
     -1.75      1.50    0.217780E-001
     -1.75      1.55    0.217561E-001
     -1.75      1.60    0.217058E-001
     -1.75      1.65    0.216291E-001
     -1.75      1.70    0.215285E-001
     -1.75      1.75    0.214062E-001
     -1.75      1.80    0.212642E-001
     -1.75      1.85    0.211048E-001
     -1.75      1.90    0.209298E-001
     -1.75      1.95    0.207412E-001
     -1.75      2.00    0.205408E-001
     -1.75      2.05    0.203300E-001
     -1.75      2.10    0.201104E-001
     -1.75      2.15    0.198831E-001
     -1.75      2.20    0.196490E-001
     -1.75      2.25    0.194091E-001
     -1.75      2.30    0.191638E-001
     -1.75      2.35    0.189137E-001
     -1.75      2.40    0.186588E-001
     -1.75      2.45    0.183991E-001
     -1.75      2.50    0.181342E-001
     -1.75      2.55    0.178637E-001
     -1.75      2.60    0.175870E-001
     -1.75      2.65    0.173034E-001
     -1.75      2.70    0.170122E-001
     -1.75      2.75    0.167126E-001
     -1.75      2.80    0.164037E-001
     -1.75      2.85    0.160849E-001
     -1.75      2.90    0.157553E-001
     -1.75      2.95    0.154144E-001
     -1.75      3.00    0.150615E-001
     -1.75      3.05    0.146962E-001
     -1.75      3.10    0.143181E-001
     -1.75      3.15    0.139269E-001
     -1.75      3.20    0.135226E-001
     -1.75      3.25    0.131050E-001
     -1.75      3.30    0.126745E-001
     -1.75      3.35    0.122312E-001
     -1.75      3.40    0.117756E-001
     -1.75      3.45    0.113082E-001
     -1.75      3.50    0.108299E-001
     -1.75      3.55    0.103416E-001
     -1.75      3.60    0.984454E-002
     -1.75      3.65    0.934002E-002
     -1.75      3.70    0.882969E-002
     -1.75      3.75    0.831536E-002
     -1.75      3.80    0.779910E-002
     -1.75      3.85    0.728322E-002
     -1.75      3.90    0.677024E-002
     -1.75      3.95    0.626282E-002
     -1.75      4.00    0.576375E-002
     -1.75      4.05    0.527583E-002
     -1.75      4.10    0.480187E-002
     -1.75      4.15    0.434458E-002
     -1.75      4.20    0.390649E-002
     -1.75      4.25    0.348994E-002
     -1.75      4.30    0.309697E-002
     -1.75      4.35    0.272926E-002
     -1.75      4.40    0.238809E-002
     -1.75      4.45    0.207431E-002
     -1.75      4.50    0.178831E-002
     -1.75      4.55    0.153001E-002
     -1.75      4.60    0.129892E-002
     -1.75      4.65    0.109410E-002
     -1.75      4.70    0.914306E-003
     -1.75      4.75    0.757991E-003
     -1.75      4.80    0.623395E-003
     -1.75      4.85    0.508610E-003
     -1.75      4.90    0.411652E-003
     -1.75      4.95    0.330522E-003
     -1.75      5.00    0.263269E-003
     -1.75      5.05    0.208034E-003
     -1.75      5.10    0.163083E-003
     -1.75      5.15    0.126832E-003
     -1.75      5.20    0.978583E-004
     -1.75      5.25    0.749058E-004
     -1.75      5.30    0.568827E-004
     -1.75      5.35    0.428533E-004
     -1.75      5.40    0.320273E-004
     -1.75      5.45    0.237450E-004
     -1.75      5.50    0.174626E-004
     -1.75      5.55    0.127377E-004
     -1.75      5.60    0.921408E-005
     -1.75      5.65    0.660879E-005
     -1.75      5.70    0.469896E-005
     -1.75      5.75    0.331085E-005
     -1.75      5.80    0.231038E-005
     -1.75      5.85    0.159532E-005
     -1.75      5.90    0.108853E-005
     -1.75      5.95    0.732473E-006
     -1.75      6.00    0.484591E-006
     -1.75      6.05    0.313761E-006
     -1.75      6.10    0.197344E-006
     -1.75      6.15    0.119062E-006
     -1.75      6.20    0.673763E-007
     -1.75      6.25    0.342201E-007
     -1.75      6.30    0.140748E-007
     -1.75      6.35    0.335014E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.195880E-008
     -1.70     -6.30    0.830471E-008
     -1.70     -6.25    0.205087E-007
     -1.70     -6.20    0.412528E-007
     -1.70     -6.15    0.747971E-007
     -1.70     -6.10    0.127452E-006
     -1.70     -6.05    0.208281E-006
     -1.70     -6.00    0.330201E-006
     -1.70     -5.95    0.511646E-006
     -1.70     -5.90    0.778790E-006
     -1.70     -5.85    0.116834E-005
     -1.70     -5.80    0.173086E-005
     -1.70     -5.75    0.253506E-005
     -1.70     -5.70    0.367353E-005
     -1.70     -5.65    0.527018E-005
     -1.70     -5.60    0.748973E-005
     -1.70     -5.55    0.105483E-004
     -1.70     -5.50    0.147252E-004
     -1.70     -5.45    0.203766E-004
     -1.70     -5.40    0.279515E-004
     -1.70     -5.35    0.380093E-004
     -1.70     -5.30    0.512395E-004
     -1.70     -5.25    0.684786E-004
     -1.70     -5.20    0.907265E-004
     -1.70     -5.15    0.119159E-003
     -1.70     -5.10    0.155139E-003
     -1.70     -5.05    0.200220E-003
     -1.70     -5.00    0.256146E-003
     -1.70     -4.95    0.324839E-003
     -1.70     -4.90    0.408365E-003
     -1.70     -4.85    0.508899E-003
     -1.70     -4.80    0.628673E-003
     -1.70     -4.75    0.769919E-003
     -1.70     -4.70    0.934791E-003
     -1.70     -4.65    0.112528E-002
     -1.70     -4.60    0.134313E-002
     -1.70     -4.55    0.158972E-002
     -1.70     -4.50    0.186601E-002
     -1.70     -4.45    0.217246E-002
     -1.70     -4.40    0.250900E-002
     -1.70     -4.35    0.287497E-002
     -1.70     -4.30    0.326918E-002
     -1.70     -4.25    0.368985E-002
     -1.70     -4.20    0.413476E-002
     -1.70     -4.15    0.460129E-002
     -1.70     -4.10    0.508654E-002
     -1.70     -4.05    0.558743E-002
     -1.70     -4.00    0.610077E-002
     -1.70     -3.95    0.662336E-002
     -1.70     -3.90    0.715209E-002
     -1.70     -3.85    0.768398E-002
     -1.70     -3.80    0.821625E-002
     -1.70     -3.75    0.874632E-002
     -1.70     -3.70    0.927186E-002
     -1.70     -3.65    0.979072E-002
     -1.70     -3.60    0.103010E-001
     -1.70     -3.55    0.108010E-001
     -1.70     -3.50    0.112892E-001
     -1.70     -3.45    0.117643E-001
     -1.70     -3.40    0.122250E-001
     -1.70     -3.35    0.126699E-001
     -1.70     -3.30    0.130979E-001
     -1.70     -3.25    0.135078E-001
     -1.70     -3.20    0.138981E-001
     -1.70     -3.15    0.142675E-001
     -1.70     -3.10    0.146140E-001
     -1.70     -3.05    0.149358E-001
     -1.70     -3.00    0.152301E-001
     -1.70     -2.95    0.154941E-001
     -1.70     -2.90    0.157239E-001
     -1.70     -2.85    0.159150E-001
     -1.70     -2.80    0.160622E-001
     -1.70     -2.75    0.161589E-001
     -1.70     -2.70    0.161975E-001
     -1.70     -2.65    0.161692E-001
     -1.70     -2.60    0.160639E-001
     -1.70     -2.55    0.158701E-001
     -1.70     -2.50    0.155756E-001
     -1.70     -2.45    0.151679E-001
     -1.70     -2.40    0.146352E-001
     -1.70     -2.35    0.139678E-001
     -1.70     -2.30    0.131609E-001
     -1.70     -2.25    0.122166E-001
     -1.70     -2.20    0.111481E-001
     -1.70     -2.15    0.998237E-002
     -1.70     -2.10    0.876358E-002
     -1.70     -2.05    0.755369E-002
     -1.70     -2.00    0.643058E-002
     -1.70     -1.95    0.548189E-002
     -1.70     -1.90    0.479498E-002
     -1.70     -1.85    0.444410E-002
     -1.70     -1.80    0.447788E-002
     -1.70     -1.75    0.491023E-002
     -1.70     -1.70    0.571767E-002
     -1.70     -1.65    0.684387E-002
     -1.70     -1.60    0.821001E-002
     -1.70     -1.55    0.972772E-002
     -1.70     -1.50    0.113114E-001
     -1.70     -1.45    0.128874E-001
     -1.70     -1.40    0.143987E-001
     -1.70     -1.35    0.158062E-001
     -1.70     -1.30    0.170870E-001
     -1.70     -1.25    0.182316E-001
     -1.70     -1.20    0.192400E-001
     -1.70     -1.15    0.201188E-001
     -1.70     -1.10    0.208785E-001
     -1.70     -1.05    0.215311E-001
     -1.70     -1.00    0.220891E-001
     -1.70     -0.95    0.225645E-001
     -1.70     -0.90    0.229682E-001
     -1.70     -0.85    0.233101E-001
     -1.70     -0.80    0.235985E-001
     -1.70     -0.75    0.238405E-001
     -1.70     -0.70    0.240420E-001
     -1.70     -0.65    0.242079E-001
     -1.70     -0.60    0.243420E-001
     -1.70     -0.55    0.244473E-001
     -1.70     -0.50    0.245261E-001
     -1.70     -0.45    0.245802E-001
     -1.70     -0.40    0.246106E-001
     -1.70     -0.35    0.246180E-001
     -1.70     -0.30    0.246025E-001
     -1.70     -0.25    0.245640E-001
     -1.70     -0.20    0.245021E-001
     -1.70     -0.15    0.244161E-001
     -1.70     -0.10    0.243054E-001
     -1.70     -0.05    0.241691E-001
     -1.70      0.00    0.240068E-001
     -1.70      0.05    0.238182E-001
     -1.70      0.10    0.236037E-001
     -1.70      0.15    0.233647E-001
     -1.70      0.20    0.231036E-001
     -1.70      0.25    0.228242E-001
     -1.70      0.30    0.225319E-001
     -1.70      0.35    0.222335E-001
     -1.70      0.40    0.219375E-001
     -1.70      0.45    0.216532E-001
     -1.70      0.50    0.213909E-001
     -1.70      0.55    0.211604E-001
     -1.70      0.60    0.209706E-001
     -1.70      0.65    0.208286E-001
     -1.70      0.70    0.207390E-001
     -1.70      0.75    0.207028E-001
     -1.70      0.80    0.207183E-001
     -1.70      0.85    0.207802E-001
     -1.70      0.90    0.208811E-001
     -1.70      0.95    0.210116E-001
     -1.70      1.00    0.211617E-001
     -1.70      1.05    0.213211E-001
     -1.70      1.10    0.214804E-001
     -1.70      1.15    0.216312E-001
     -1.70      1.20    0.217668E-001
     -1.70      1.25    0.218819E-001
     -1.70      1.30    0.219728E-001
     -1.70      1.35    0.220370E-001
     -1.70      1.40    0.220733E-001
     -1.70      1.45    0.220815E-001
     -1.70      1.50    0.220620E-001
     -1.70      1.55    0.220159E-001
     -1.70      1.60    0.219444E-001
     -1.70      1.65    0.218495E-001
     -1.70      1.70    0.217328E-001
     -1.70      1.75    0.215963E-001
     -1.70      1.80    0.214418E-001
     -1.70      1.85    0.212713E-001
     -1.70      1.90    0.210865E-001
     -1.70      1.95    0.208892E-001
     -1.70      2.00    0.206813E-001
     -1.70      2.05    0.204642E-001
     -1.70      2.10    0.202394E-001
     -1.70      2.15    0.200081E-001
     -1.70      2.20    0.197714E-001
     -1.70      2.25    0.195301E-001
     -1.70      2.30    0.192848E-001
     -1.70      2.35    0.190360E-001
     -1.70      2.40    0.187836E-001
     -1.70      2.45    0.185275E-001
     -1.70      2.50    0.182675E-001
     -1.70      2.55    0.180027E-001
     -1.70      2.60    0.177326E-001
     -1.70      2.65    0.174562E-001
     -1.70      2.70    0.171728E-001
     -1.70      2.75    0.168813E-001
     -1.70      2.80    0.165808E-001
     -1.70      2.85    0.162704E-001
     -1.70      2.90    0.159493E-001
     -1.70      2.95    0.156167E-001
     -1.70      3.00    0.152719E-001
     -1.70      3.05    0.149144E-001
     -1.70      3.10    0.145437E-001
     -1.70      3.15    0.141595E-001
     -1.70      3.20    0.137617E-001
     -1.70      3.25    0.133503E-001
     -1.70      3.30    0.129252E-001
     -1.70      3.35    0.124869E-001
     -1.70      3.40    0.120356E-001
     -1.70      3.45    0.115718E-001
     -1.70      3.50    0.110964E-001
     -1.70      3.55    0.106103E-001
     -1.70      3.60    0.101144E-001
     -1.70      3.65    0.961026E-002
     -1.70      3.70    0.909929E-002
     -1.70      3.75    0.858330E-002
     -1.70      3.80    0.806428E-002
     -1.70      3.85    0.754449E-002
     -1.70      3.90    0.702641E-002
     -1.70      3.95    0.651267E-002
     -1.70      4.00    0.600605E-002
     -1.70      4.05    0.550939E-002
     -1.70      4.10    0.502554E-002
     -1.70      4.15    0.455730E-002
     -1.70      4.20    0.410734E-002
     -1.70      4.25    0.367813E-002
     -1.70      4.30    0.327189E-002
     -1.70      4.35    0.289050E-002
     -1.70      4.40    0.253545E-002
     -1.70      4.45    0.220779E-002
     -1.70      4.50    0.190814E-002
     -1.70      4.55    0.163661E-002
     -1.70      4.60    0.139285E-002
     -1.70      4.65    0.117610E-002
     -1.70      4.70    0.985199E-003
     -1.70      4.75    0.818697E-003
     -1.70      4.80    0.674879E-003
     -1.70      4.85    0.551855E-003
     -1.70      4.90    0.447629E-003
     -1.70      4.95    0.360167E-003
     -1.70      5.00    0.287465E-003
     -1.70      5.05    0.227597E-003
     -1.70      5.10    0.178753E-003
     -1.70      5.15    0.139268E-003
     -1.70      5.20    0.107636E-003
     -1.70      5.25    0.825225E-004
     -1.70      5.30    0.627605E-004
     -1.70      5.35    0.473472E-004
     -1.70      5.40    0.354318E-004
     -1.70      5.45    0.263006E-004
     -1.70      5.50    0.193637E-004
     -1.70      5.55    0.141390E-004
     -1.70      5.60    0.102378E-004
     -1.70      5.65    0.734996E-005
     -1.70      5.70    0.523080E-005
     -1.70      5.75    0.368896E-005
     -1.70      5.80    0.257655E-005
     -1.70      5.85    0.178060E-005
     -1.70      5.90    0.121588E-005
     -1.70      5.95    0.818755E-006
     -1.70      6.00    0.542085E-006
     -1.70      6.05    0.351275E-006
     -1.70      6.10    0.221123E-006
     -1.70      6.15    0.133501E-006
     -1.70      6.20    0.755757E-007
     -1.70      6.25    0.383830E-007
     -1.70      6.30    0.157809E-007
     -1.70      6.35    0.375477E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.226407E-008
     -1.65     -6.30    0.959270E-008
     -1.65     -6.25    0.236555E-007
     -1.65     -6.20    0.474894E-007
     -1.65     -6.15    0.859028E-007
     -1.65     -6.10    0.146019E-006
     -1.65     -6.05    0.238064E-006
     -1.65     -6.00    0.376599E-006
     -1.65     -5.95    0.582341E-006
     -1.65     -5.90    0.884522E-006
     -1.65     -5.85    0.132400E-005
     -1.65     -5.80    0.195683E-005
     -1.65     -5.75    0.285902E-005
     -1.65     -5.70    0.413270E-005
     -1.65     -5.65    0.591406E-005
     -1.65     -5.60    0.838353E-005
     -1.65     -5.55    0.117769E-004
     -1.65     -5.50    0.163977E-004
     -1.65     -5.45    0.226315E-004
     -1.65     -5.40    0.309624E-004
     -1.65     -5.35    0.419920E-004
     -1.65     -5.30    0.564586E-004
     -1.65     -5.25    0.752548E-004
     -1.65     -5.20    0.994433E-004
     -1.65     -5.15    0.130268E-003
     -1.65     -5.10    0.169162E-003
     -1.65     -5.05    0.217754E-003
     -1.65     -5.00    0.277858E-003
     -1.65     -4.95    0.351462E-003
     -1.65     -4.90    0.440689E-003
     -1.65     -4.85    0.547753E-003
     -1.65     -4.80    0.674907E-003
     -1.65     -4.75    0.824376E-003
     -1.65     -4.70    0.998281E-003
     -1.65     -4.65    0.119855E-002
     -1.65     -4.60    0.142684E-002
     -1.65     -4.55    0.168439E-002
     -1.65     -4.50    0.197201E-002
     -1.65     -4.45    0.229000E-002
     -1.65     -4.40    0.263807E-002
     -1.65     -4.35    0.301540E-002
     -1.65     -4.30    0.342057E-002
     -1.65     -4.25    0.385166E-002
     -1.65     -4.20    0.430626E-002
     -1.65     -4.15    0.478164E-002
     -1.65     -4.10    0.527480E-002
     -1.65     -4.05    0.578259E-002
     -1.65     -4.00    0.630179E-002
     -1.65     -3.95    0.682920E-002
     -1.65     -3.90    0.736172E-002
     -1.65     -3.85    0.789642E-002
     -1.65     -3.80    0.843058E-002
     -1.65     -3.75    0.896171E-002
     -1.65     -3.70    0.948753E-002
     -1.65     -3.65    0.100060E-001
     -1.65     -3.60    0.105153E-001
     -1.65     -3.55    0.110139E-001
     -1.65     -3.50    0.115003E-001
     -1.65     -3.45    0.119733E-001
     -1.65     -3.40    0.124316E-001
     -1.65     -3.35    0.128742E-001
     -1.65     -3.30    0.132999E-001
     -1.65     -3.25    0.137076E-001
     -1.65     -3.20    0.140960E-001
     -1.65     -3.15    0.144638E-001
     -1.65     -3.10    0.148094E-001
     -1.65     -3.05    0.151308E-001
     -1.65     -3.00    0.154257E-001
     -1.65     -2.95    0.156914E-001
     -1.65     -2.90    0.159242E-001
     -1.65     -2.85    0.161203E-001
     -1.65     -2.80    0.162746E-001
     -1.65     -2.75    0.163813E-001
     -1.65     -2.70    0.164335E-001
     -1.65     -2.65    0.164233E-001
     -1.65     -2.60    0.163416E-001
     -1.65     -2.55    0.161786E-001
     -1.65     -2.50    0.159237E-001
     -1.65     -2.45    0.155661E-001
     -1.65     -2.40    0.150962E-001
     -1.65     -2.35    0.145065E-001
     -1.65     -2.30    0.137941E-001
     -1.65     -2.25    0.129625E-001
     -1.65     -2.20    0.120250E-001
     -1.65     -2.15    0.110071E-001
     -1.65     -2.10    0.994881E-002
     -1.65     -2.05    0.890502E-002
     -1.65     -2.00    0.794356E-002
     -1.65     -1.95    0.713969E-002
     -1.65     -1.90    0.656754E-002
     -1.65     -1.85    0.628960E-002
     -1.65     -1.80    0.634646E-002
     -1.65     -1.75    0.674951E-002
     -1.65     -1.70    0.747888E-002
     -1.65     -1.65    0.848707E-002
     -1.65     -1.60    0.970735E-002
     -1.65     -1.55    0.110644E-001
     -1.65     -1.50    0.124847E-001
     -1.65     -1.45    0.139038E-001
     -1.65     -1.40    0.152712E-001
     -1.65     -1.35    0.165515E-001
     -1.65     -1.30    0.177230E-001
     -1.65     -1.25    0.187756E-001
     -1.65     -1.20    0.197081E-001
     -1.65     -1.15    0.205251E-001
     -1.65     -1.10    0.212349E-001
     -1.65     -1.05    0.218476E-001
     -1.65     -1.00    0.223739E-001
     -1.65     -0.95    0.228243E-001
     -1.65     -0.90    0.232084E-001
     -1.65     -0.85    0.235349E-001
     -1.65     -0.80    0.238115E-001
     -1.65     -0.75    0.240447E-001
     -1.65     -0.70    0.242398E-001
     -1.65     -0.65    0.244015E-001
     -1.65     -0.60    0.245333E-001
     -1.65     -0.55    0.246382E-001
     -1.65     -0.50    0.247183E-001
     -1.65     -0.45    0.247756E-001
     -1.65     -0.40    0.248110E-001
     -1.65     -0.35    0.248254E-001
     -1.65     -0.30    0.248192E-001
     -1.65     -0.25    0.247925E-001
     -1.65     -0.20    0.247452E-001
     -1.65     -0.15    0.246768E-001
     -1.65     -0.10    0.245871E-001
     -1.65     -0.05    0.244756E-001
     -1.65      0.00    0.243421E-001
     -1.65      0.05    0.241867E-001
     -1.65      0.10    0.240099E-001
     -1.65      0.15    0.238131E-001
     -1.65      0.20    0.235984E-001
     -1.65      0.25    0.233691E-001
     -1.65      0.30    0.231295E-001
     -1.65      0.35    0.228852E-001
     -1.65      0.40    0.226426E-001
     -1.65      0.45    0.224092E-001
     -1.65      0.50    0.221926E-001
     -1.65      0.55    0.220003E-001
     -1.65      0.60    0.218388E-001
     -1.65      0.65    0.217136E-001
     -1.65      0.70    0.216279E-001
     -1.65      0.75    0.215828E-001
     -1.65      0.80    0.215768E-001
     -1.65      0.85    0.216063E-001
     -1.65      0.90    0.216657E-001
     -1.65      0.95    0.217480E-001
     -1.65      1.00    0.218456E-001
     -1.65      1.05    0.219508E-001
     -1.65      1.10    0.220560E-001
     -1.65      1.15    0.221546E-001
     -1.65      1.20    0.222410E-001
     -1.65      1.25    0.223106E-001
     -1.65      1.30    0.223602E-001
     -1.65      1.35    0.223875E-001
     -1.65      1.40    0.223910E-001
     -1.65      1.45    0.223701E-001
     -1.65      1.50    0.223250E-001
     -1.65      1.55    0.222563E-001
     -1.65      1.60    0.221649E-001
     -1.65      1.65    0.220522E-001
     -1.65      1.70    0.219196E-001
     -1.65      1.75    0.217688E-001
     -1.65      1.80    0.216014E-001
     -1.65      1.85    0.214191E-001
     -1.65      1.90    0.212236E-001
     -1.65      1.95    0.210169E-001
     -1.65      2.00    0.208005E-001
     -1.65      2.05    0.205761E-001
     -1.65      2.10    0.203453E-001
     -1.65      2.15    0.201093E-001
     -1.65      2.20    0.198693E-001
     -1.65      2.25    0.196262E-001
     -1.65      2.30    0.193807E-001
     -1.65      2.35    0.191330E-001
     -1.65      2.40    0.188833E-001
     -1.65      2.45    0.186314E-001
     -1.65      2.50    0.183767E-001
     -1.65      2.55    0.181184E-001
     -1.65      2.60    0.178557E-001
     -1.65      2.65    0.175876E-001
     -1.65      2.70    0.173130E-001
     -1.65      2.75    0.170307E-001
     -1.65      2.80    0.167396E-001
     -1.65      2.85    0.164386E-001
     -1.65      2.90    0.161269E-001
     -1.65      2.95    0.158034E-001
     -1.65      3.00    0.154675E-001
     -1.65      3.05    0.151185E-001
     -1.65      3.10    0.147560E-001
     -1.65      3.15    0.143795E-001
     -1.65      3.20    0.139888E-001
     -1.65      3.25    0.135838E-001
     -1.65      3.30    0.131648E-001
     -1.65      3.35    0.127318E-001
     -1.65      3.40    0.122852E-001
     -1.65      3.45    0.118255E-001
     -1.65      3.50    0.113534E-001
     -1.65      3.55    0.108698E-001
     -1.65      3.60    0.103757E-001
     -1.65      3.65    0.987233E-002
     -1.65      3.70    0.936127E-002
     -1.65      3.75    0.884418E-002
     -1.65      3.80    0.832302E-002
     -1.65      3.85    0.779999E-002
     -1.65      3.90    0.727751E-002
     -1.65      3.95    0.675818E-002
     -1.65      4.00    0.624476E-002
     -1.65      4.05    0.574008E-002
     -1.65      4.10    0.524706E-002
     -1.65      4.15    0.476857E-002
     -1.65      4.20    0.430740E-002
     -1.65      4.25    0.386614E-002
     -1.65      4.30    0.344718E-002
     -1.65      4.35    0.305257E-002
     -1.65      4.40    0.268403E-002
     -1.65      4.45    0.234282E-002
     -1.65      4.50    0.202975E-002
     -1.65      4.55    0.174512E-002
     -1.65      4.60    0.148877E-002
     -1.65      4.65    0.126008E-002
     -1.65      4.70    0.105803E-002
     -1.65      4.75    0.881247E-003
     -1.65      4.80    0.728080E-003
     -1.65      4.85    0.596666E-003
     -1.65      4.90    0.485007E-003
     -1.65      4.95    0.391045E-003
     -1.65      5.00    0.312729E-003
     -1.65      5.05    0.248071E-003
     -1.65      5.10    0.195190E-003
     -1.65      5.15    0.152340E-003
     -1.65      5.20    0.117933E-003
     -1.65      5.25    0.905570E-004
     -1.65      5.30    0.689704E-004
     -1.65      5.35    0.521019E-004
     -1.65      5.40    0.390386E-004
     -1.65      5.45    0.290116E-004
     -1.65      5.50    0.213829E-004
     -1.65      5.55    0.156293E-004
     -1.65      5.60    0.113277E-004
     -1.65      5.65    0.813987E-005
     -1.65      5.70    0.579803E-005
     -1.65      5.75    0.409245E-005
     -1.65      5.80    0.286059E-005
     -1.65      5.85    0.197828E-005
     -1.65      5.90    0.135169E-005
     -1.65      5.95    0.910703E-006
     -1.65      6.00    0.603274E-006
     -1.65      6.05    0.391136E-006
     -1.65      6.10    0.246345E-006
     -1.65      6.15    0.148801E-006
     -1.65      6.20    0.842601E-007
     -1.65      6.25    0.427961E-007
     -1.65      6.30    0.175931E-007
     -1.65      6.35    0.418538E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.263391E-008
     -1.60     -6.30    0.111433E-007
     -1.60     -6.25    0.274119E-007
     -1.60     -6.20    0.548616E-007
     -1.60     -6.15    0.989030E-007
     -1.60     -6.10    0.167569E-006
     -1.60     -6.05    0.272370E-006
     -1.60     -6.00    0.429671E-006
     -1.60     -5.95    0.662669E-006
     -1.60     -5.90    0.100393E-005
     -1.60     -5.85    0.149872E-005
     -1.60     -5.80    0.220900E-005
     -1.60     -5.75    0.321858E-005
     -1.60     -5.70    0.463976E-005
     -1.60     -5.65    0.662190E-005
     -1.60     -5.60    0.936218E-005
     -1.60     -5.55    0.131173E-004
     -1.60     -5.50    0.182163E-004
     -1.60     -5.45    0.250758E-004
     -1.60     -5.40    0.342169E-004
     -1.60     -5.35    0.462846E-004
     -1.60     -5.30    0.620674E-004
     -1.60     -5.25    0.825156E-004
     -1.60     -5.20    0.108755E-003
     -1.60     -5.15    0.142098E-003
     -1.60     -5.10    0.184049E-003
     -1.60     -5.05    0.236308E-003
     -1.60     -5.00    0.300760E-003
     -1.60     -4.95    0.379454E-003
     -1.60     -4.90    0.474565E-003
     -1.60     -4.85    0.588340E-003
     -1.60     -4.80    0.723043E-003
     -1.60     -4.75    0.880883E-003
     -1.60     -4.70    0.106394E-002
     -1.60     -4.65    0.127407E-002
     -1.60     -4.60    0.151282E-002
     -1.60     -4.55    0.178130E-002
     -1.60     -4.50    0.208017E-002
     -1.60     -4.45    0.240952E-002
     -1.60     -4.40    0.276889E-002
     -1.60     -4.35    0.315725E-002
     -1.60     -4.30    0.357302E-002
     -1.60     -4.25    0.401407E-002
     -1.60     -4.20    0.447788E-002
     -1.60     -4.15    0.496159E-002
     -1.60     -4.10    0.546210E-002
     -1.60     -4.05    0.597623E-002
     -1.60     -4.00    0.650072E-002
     -1.60     -3.95    0.703240E-002
     -1.60     -3.90    0.756819E-002
     -1.60     -3.85    0.810523E-002
     -1.60     -3.80    0.864084E-002
     -1.60     -3.75    0.917262E-002
     -1.60     -3.70    0.969838E-002
     -1.60     -3.65    0.102162E-001
     -1.60     -3.60    0.107243E-001
     -1.60     -3.55    0.112213E-001
     -1.60     -3.50    0.117057E-001
     -1.60     -3.45    0.121765E-001
     -1.60     -3.40    0.126326E-001
     -1.60     -3.35    0.130729E-001
     -1.60     -3.30    0.134964E-001
     -1.60     -3.25    0.139021E-001
     -1.60     -3.20    0.142888E-001
     -1.60     -3.15    0.146555E-001
     -1.60     -3.10    0.150005E-001
     -1.60     -3.05    0.153222E-001
     -1.60     -3.00    0.156184E-001
     -1.60     -2.95    0.158866E-001
     -1.60     -2.90    0.161237E-001
     -1.60     -2.85    0.163259E-001
     -1.60     -2.80    0.164890E-001
     -1.60     -2.75    0.166076E-001
     -1.60     -2.70    0.166758E-001
     -1.60     -2.65    0.166865E-001
     -1.60     -2.60    0.166320E-001
     -1.60     -2.55    0.165037E-001
     -1.60     -2.50    0.162930E-001
     -1.60     -2.45    0.159909E-001
     -1.60     -2.40    0.155899E-001
     -1.60     -2.35    0.150848E-001
     -1.60     -2.30    0.144741E-001
     -1.60     -2.25    0.137628E-001
     -1.60     -2.20    0.129637E-001
     -1.60     -2.15    0.121005E-001
     -1.60     -2.10    0.112086E-001
     -1.60     -2.05    0.103355E-001
     -1.60     -2.00    0.953886E-002
     -1.60     -1.95    0.888142E-002
     -1.60     -1.90    0.842441E-002
     -1.60     -1.85    0.821891E-002
     -1.60     -1.80    0.829781E-002
     -1.60     -1.75    0.867021E-002
     -1.60     -1.70    0.931980E-002
     -1.60     -1.65    0.102077E-001
     -1.60     -1.60    0.112790E-001
     -1.60     -1.55    0.124713E-001
     -1.60     -1.50    0.137230E-001
     -1.60     -1.45    0.149793E-001
     -1.60     -1.40    0.161965E-001
     -1.60     -1.35    0.173428E-001
     -1.60     -1.30    0.183982E-001
     -1.60     -1.25    0.193526E-001
     -1.60     -1.20    0.202034E-001
     -1.60     -1.15    0.209533E-001
     -1.60     -1.10    0.216087E-001
     -1.60     -1.05    0.221777E-001
     -1.60     -1.00    0.226690E-001
     -1.60     -0.95    0.230915E-001
     -1.60     -0.90    0.234535E-001
     -1.60     -0.85    0.237627E-001
     -1.60     -0.80    0.240258E-001
     -1.60     -0.75    0.242487E-001
     -1.60     -0.70    0.244363E-001
     -1.60     -0.65    0.245926E-001
     -1.60     -0.60    0.247211E-001
     -1.60     -0.55    0.248246E-001
     -1.60     -0.50    0.249052E-001
     -1.60     -0.45    0.249646E-001
     -1.60     -0.40    0.250042E-001
     -1.60     -0.35    0.250246E-001
     -1.60     -0.30    0.250265E-001
     -1.60     -0.25    0.250101E-001
     -1.60     -0.20    0.249756E-001
     -1.60     -0.15    0.249227E-001
     -1.60     -0.10    0.248514E-001
     -1.60     -0.05    0.247616E-001
     -1.60      0.00    0.246530E-001
     -1.60      0.05    0.245260E-001
     -1.60      0.10    0.243813E-001
     -1.60      0.15    0.242199E-001
     -1.60      0.20    0.240439E-001
     -1.60      0.25    0.238559E-001
     -1.60      0.30    0.236594E-001
     -1.60      0.35    0.234588E-001
     -1.60      0.40    0.232592E-001
     -1.60      0.45    0.230663E-001
     -1.60      0.50    0.228858E-001
     -1.60      0.55    0.227234E-001
     -1.60      0.60    0.225841E-001
     -1.60      0.65    0.224719E-001
     -1.60      0.70    0.223892E-001
     -1.60      0.75    0.223370E-001
     -1.60      0.80    0.223141E-001
     -1.60      0.85    0.223179E-001
     -1.60      0.90    0.223443E-001
     -1.60      0.95    0.223882E-001
     -1.60      1.00    0.224438E-001
     -1.60      1.05    0.225050E-001
     -1.60      1.10    0.225660E-001
     -1.60      1.15    0.226214E-001
     -1.60      1.20    0.226666E-001
     -1.60      1.25    0.226978E-001
     -1.60      1.30    0.227120E-001
     -1.60      1.35    0.227070E-001
     -1.60      1.40    0.226814E-001
     -1.60      1.45    0.226345E-001
     -1.60      1.50    0.225659E-001
     -1.60      1.55    0.224761E-001
     -1.60      1.60    0.223656E-001
     -1.60      1.65    0.222355E-001
     -1.60      1.70    0.220871E-001
     -1.60      1.75    0.219215E-001
     -1.60      1.80    0.217405E-001
     -1.60      1.85    0.215456E-001
     -1.60      1.90    0.213386E-001
     -1.60      1.95    0.211212E-001
     -1.60      2.00    0.208952E-001
     -1.60      2.05    0.206624E-001
     -1.60      2.10    0.204244E-001
     -1.60      2.15    0.201828E-001
     -1.60      2.20    0.199388E-001
     -1.60      2.25    0.196933E-001
     -1.60      2.30    0.194472E-001
     -1.60      2.35    0.192008E-001
     -1.60      2.40    0.189541E-001
     -1.60      2.45    0.187068E-001
     -1.60      2.50    0.184583E-001
     -1.60      2.55    0.182075E-001
     -1.60      2.60    0.179535E-001
     -1.60      2.65    0.176948E-001
     -1.60      2.70    0.174303E-001
     -1.60      2.75    0.171586E-001
     -1.60      2.80    0.168782E-001
     -1.60      2.85    0.165880E-001
     -1.60      2.90    0.162868E-001
     -1.60      2.95    0.159736E-001
     -1.60      3.00    0.156476E-001
     -1.60      3.05    0.153081E-001
     -1.60      3.10    0.149544E-001
     -1.60      3.15    0.145862E-001
     -1.60      3.20    0.142033E-001
     -1.60      3.25    0.138055E-001
     -1.60      3.30    0.133928E-001
     -1.60      3.35    0.129656E-001
     -1.60      3.40    0.125241E-001
     -1.60      3.45    0.120689E-001
     -1.60      3.50    0.116005E-001
     -1.60      3.55    0.111199E-001
     -1.60      3.60    0.106279E-001
     -1.60      3.65    0.101259E-001
     -1.60      3.70    0.961528E-002
     -1.60      3.75    0.909763E-002
     -1.60      3.80    0.857490E-002
     -1.60      3.85    0.804925E-002
     -1.60      3.90    0.752302E-002
     -1.60      3.95    0.699878E-002
     -1.60      4.00    0.647925E-002
     -1.60      4.05    0.596727E-002
     -1.60      4.10    0.546579E-002
     -1.60      4.15    0.497774E-002
     -1.60      4.20    0.450601E-002
     -1.60      4.25    0.405331E-002
     -1.60      4.30    0.362219E-002
     -1.60      4.35    0.321488E-002
     -1.60      4.40    0.283328E-002
     -1.60      4.45    0.247886E-002
     -1.60      4.50    0.215263E-002
     -1.60      4.55    0.185511E-002
     -1.60      4.60    0.158629E-002
     -1.60      4.65    0.134572E-002
     -1.60      4.70    0.113252E-002
     -1.60      4.75    0.945403E-003
     -1.60      4.80    0.782799E-003
     -1.60      4.85    0.642880E-003
     -1.60      4.90    0.523656E-003
     -1.60      4.95    0.423052E-003
     -1.60      5.00    0.338978E-003
     -1.60      5.05    0.269392E-003
     -1.60      5.10    0.212343E-003
     -1.60      5.15    0.166007E-003
     -1.60      5.20    0.128720E-003
     -1.60      5.25    0.989887E-004
     -1.60      5.30    0.754983E-004
     -1.60      5.35    0.571081E-004
     -1.60      5.40    0.428419E-004
     -1.60      5.45    0.318744E-004
     -1.60      5.50    0.235179E-004
     -1.60      5.55    0.172070E-004
     -1.60      5.60    0.124828E-004
     -1.60      5.65    0.897764E-005
     -1.60      5.70    0.639999E-005
     -1.60      5.75    0.452072E-005
     -1.60      5.80    0.316210E-005
     -1.60      5.85    0.218810E-005
     -1.60      5.90    0.149585E-005
     -1.60      5.95    0.100829E-005
     -1.60      6.00    0.668236E-006
     -1.60      6.05    0.433453E-006
     -1.60      6.10    0.273133E-006
     -1.60      6.15    0.165062E-006
     -1.60      6.20    0.935152E-007
     -1.60      6.25    0.475188E-007
     -1.60      6.30    0.195420E-007
     -1.60      6.35    0.465017E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.307511E-008
     -1.55     -6.30    0.129845E-007
     -1.55     -6.25    0.318507E-007
     -1.55     -6.20    0.635166E-007
     -1.55     -6.15    0.114064E-006
     -1.55     -6.10    0.192502E-006
     -1.55     -6.05    0.311774E-006
     -1.55     -6.00    0.490209E-006
     -1.55     -5.95    0.753677E-006
     -1.55     -5.90    0.113835E-005
     -1.55     -5.85    0.169427E-005
     -1.55     -5.80    0.248970E-005
     -1.55     -5.75    0.361678E-005
     -1.55     -5.70    0.519862E-005
     -1.55     -5.65    0.739859E-005
     -1.55     -5.60    0.104315E-004
     -1.55     -5.55    0.145761E-004
     -1.55     -5.50    0.201885E-004
     -1.55     -5.45    0.277178E-004
     -1.55     -5.40    0.377239E-004
     -1.55     -5.35    0.508968E-004
     -1.55     -5.30    0.680774E-004
     -1.55     -5.25    0.902740E-004
     -1.55     -5.20    0.118677E-003
     -1.55     -5.15    0.154666E-003
     -1.55     -5.10    0.199817E-003
     -1.55     -5.05    0.255899E-003
     -1.55     -5.00    0.324865E-003
     -1.55     -4.95    0.408822E-003
     -1.55     -4.90    0.509990E-003
     -1.55     -4.85    0.630643E-003
     -1.55     -4.80    0.773049E-003
     -1.55     -4.75    0.939392E-003
     -1.55     -4.70    0.113170E-002
     -1.55     -4.65    0.135174E-002
     -1.55     -4.60    0.160095E-002
     -1.55     -4.55    0.188031E-002
     -1.55     -4.50    0.219028E-002
     -1.55     -4.45    0.253080E-002
     -1.55     -4.40    0.290121E-002
     -1.55     -4.35    0.330027E-002
     -1.55     -4.30    0.372623E-002
     -1.55     -4.25    0.417681E-002
     -1.55     -4.20    0.464934E-002
     -1.55     -4.15    0.514085E-002
     -1.55     -4.10    0.564819E-002
     -1.55     -4.05    0.616811E-002
     -1.55     -4.00    0.669736E-002
     -1.55     -3.95    0.723279E-002
     -1.55     -3.90    0.777137E-002
     -1.55     -3.85    0.831027E-002
     -1.55     -3.80    0.884692E-002
     -1.55     -3.75    0.937898E-002
     -1.55     -3.70    0.990438E-002
     -1.55     -3.65    0.104213E-001
     -1.55     -3.60    0.109280E-001
     -1.55     -3.55    0.114232E-001
     -1.55     -3.50    0.119056E-001
     -1.55     -3.45    0.123742E-001
     -1.55     -3.40    0.128279E-001
     -1.55     -3.35    0.132659E-001
     -1.55     -3.30    0.136873E-001
     -1.55     -3.25    0.140912E-001
     -1.55     -3.20    0.144766E-001
     -1.55     -3.15    0.148424E-001
     -1.55     -3.10    0.151873E-001
     -1.55     -3.05    0.155098E-001
     -1.55     -3.00    0.158079E-001
     -1.55     -2.95    0.160794E-001
     -1.55     -2.90    0.163215E-001
     -1.55     -2.85    0.165310E-001
     -1.55     -2.80    0.167040E-001
     -1.55     -2.75    0.168361E-001
     -1.55     -2.70    0.169218E-001
     -1.55     -2.65    0.169554E-001
     -1.55     -2.60    0.169301E-001
     -1.55     -2.55    0.168391E-001
     -1.55     -2.50    0.166751E-001
     -1.55     -2.45    0.164312E-001
     -1.55     -2.40    0.161018E-001
     -1.55     -2.35    0.156835E-001
     -1.55     -2.30    0.151764E-001
     -1.55     -2.25    0.145861E-001
     -1.55     -2.20    0.139251E-001
     -1.55     -2.15    0.132145E-001
     -1.55     -2.10    0.124853E-001
     -1.55     -2.05    0.117777E-001
     -1.55     -2.00    0.111392E-001
     -1.55     -1.95    0.106212E-001
     -1.55     -1.90    0.102730E-001
     -1.55     -1.85    0.101353E-001
     -1.55     -1.80    0.102342E-001
     -1.55     -1.75    0.105767E-001
     -1.55     -1.70    0.111498E-001
     -1.55     -1.65    0.119225E-001
     -1.55     -1.60    0.128508E-001
     -1.55     -1.55    0.138841E-001
     -1.55     -1.50    0.149720E-001
     -1.55     -1.45    0.160689E-001
     -1.55     -1.40    0.171377E-001
     -1.55     -1.35    0.181507E-001
     -1.55     -1.30    0.190898E-001
     -1.55     -1.25    0.199447E-001
     -1.55     -1.20    0.207120E-001
     -1.55     -1.15    0.213930E-001
     -1.55     -1.10    0.219920E-001
     -1.55     -1.05    0.225151E-001
     -1.55     -1.00    0.229696E-001
     -1.55     -0.95    0.233625E-001
     -1.55     -0.90    0.237009E-001
     -1.55     -0.85    0.239914E-001
     -1.55     -0.80    0.242398E-001
     -1.55     -0.75    0.244513E-001
     -1.55     -0.70    0.246301E-001
     -1.55     -0.65    0.247802E-001
     -1.55     -0.60    0.249045E-001
     -1.55     -0.55    0.250057E-001
     -1.55     -0.50    0.250859E-001
     -1.55     -0.45    0.251466E-001
     -1.55     -0.40    0.251892E-001
     -1.55     -0.35    0.252146E-001
     -1.55     -0.30    0.252234E-001
     -1.55     -0.25    0.252159E-001
     -1.55     -0.20    0.251924E-001
     -1.55     -0.15    0.251531E-001
     -1.55     -0.10    0.250978E-001
     -1.55     -0.05    0.250265E-001
     -1.55      0.00    0.249393E-001
     -1.55      0.05    0.248366E-001
     -1.55      0.10    0.247188E-001
     -1.55      0.15    0.245872E-001
     -1.55      0.20    0.244432E-001
     -1.55      0.25    0.242891E-001
     -1.55      0.30    0.241277E-001
     -1.55      0.35    0.239623E-001
     -1.55      0.40    0.237970E-001
     -1.55      0.45    0.236361E-001
     -1.55      0.50    0.234841E-001
     -1.55      0.55    0.233452E-001
     -1.55      0.60    0.232232E-001
     -1.55      0.65    0.231210E-001
     -1.55      0.70    0.230406E-001
     -1.55      0.75    0.229826E-001
     -1.55      0.80    0.229464E-001
     -1.55      0.85    0.229300E-001
     -1.55      0.90    0.229304E-001
     -1.55      0.95    0.229437E-001
     -1.55      1.00    0.229655E-001
     -1.55      1.05    0.229912E-001
     -1.55      1.10    0.230161E-001
     -1.55      1.15    0.230359E-001
     -1.55      1.20    0.230468E-001
     -1.55      1.25    0.230454E-001
     -1.55      1.30    0.230292E-001
     -1.55      1.35    0.229961E-001
     -1.55      1.40    0.229447E-001
     -1.55      1.45    0.228741E-001
     -1.55      1.50    0.227839E-001
     -1.55      1.55    0.226742E-001
     -1.55      1.60    0.225453E-001
     -1.55      1.65    0.223980E-001
     -1.55      1.70    0.222333E-001
     -1.55      1.75    0.220525E-001
     -1.55      1.80    0.218569E-001
     -1.55      1.85    0.216482E-001
     -1.55      1.90    0.214282E-001
     -1.55      1.95    0.211987E-001
     -1.55      2.00    0.209616E-001
     -1.55      2.05    0.207189E-001
     -1.55      2.10    0.204724E-001
     -1.55      2.15    0.202239E-001
     -1.55      2.20    0.199749E-001
     -1.55      2.25    0.197265E-001
     -1.55      2.30    0.194795E-001
     -1.55      2.35    0.192344E-001
     -1.55      2.40    0.189911E-001
     -1.55      2.45    0.187493E-001
     -1.55      2.50    0.185079E-001
     -1.55      2.55    0.182660E-001
     -1.55      2.60    0.180221E-001
     -1.55      2.65    0.177747E-001
     -1.55      2.70    0.175220E-001
     -1.55      2.75    0.172625E-001
     -1.55      2.80    0.169946E-001
     -1.55      2.85    0.167167E-001
     -1.55      2.90    0.164276E-001
     -1.55      2.95    0.161261E-001
     -1.55      3.00    0.158113E-001
     -1.55      3.05    0.154823E-001
     -1.55      3.10    0.151385E-001
     -1.55      3.15    0.147794E-001
     -1.55      3.20    0.144049E-001
     -1.55      3.25    0.140148E-001
     -1.55      3.30    0.136092E-001
     -1.55      3.35    0.131883E-001
     -1.55      3.40    0.127524E-001
     -1.55      3.45    0.123020E-001
     -1.55      3.50    0.118377E-001
     -1.55      3.55    0.113604E-001
     -1.55      3.60    0.108711E-001
     -1.55      3.65    0.103708E-001
     -1.55      3.70    0.986100E-002
     -1.55      3.75    0.934330E-002
     -1.55      3.80    0.881953E-002
     -1.55      3.85    0.829181E-002
     -1.55      3.90    0.776244E-002
     -1.55      3.95    0.723392E-002
     -1.55      4.00    0.670894E-002
     -1.55      4.05    0.619035E-002
     -1.55      4.10    0.568109E-002
     -1.55      4.15    0.518416E-002
     -1.55      4.20    0.470252E-002
     -1.55      4.25    0.423901E-002
     -1.55      4.30    0.379631E-002
     -1.55      4.35    0.337682E-002
     -1.55      4.40    0.298261E-002
     -1.55      4.45    0.261537E-002
     -1.55      4.50    0.227631E-002
     -1.55      4.55    0.196612E-002
     -1.55      4.60    0.168501E-002
     -1.55      4.65    0.143267E-002
     -1.55      4.70    0.120836E-002
     -1.55      4.75    0.101091E-002
     -1.55      4.80    0.838822E-003
     -1.55      4.85    0.690320E-003
     -1.55      4.90    0.563429E-003
     -1.55      4.95    0.456068E-003
     -1.55      5.00    0.366117E-003
     -1.55      5.05    0.291483E-003
     -1.55      5.10    0.230151E-003
     -1.55      5.15    0.180225E-003
     -1.55      5.20    0.139962E-003
     -1.55      5.25    0.107792E-003
     -1.55      5.30    0.823264E-004
     -1.55      5.35    0.623537E-004
     -1.55      5.40    0.468339E-004
     -1.55      5.45    0.348840E-004
     -1.55      5.50    0.257657E-004
     -1.55      5.55    0.188700E-004
     -1.55      5.60    0.137016E-004
     -1.55      5.65    0.986245E-005
     -1.55      5.70    0.703610E-005
     -1.55      5.75    0.497344E-005
     -1.55      5.80    0.348090E-005
     -1.55      5.85    0.241003E-005
     -1.55      5.90    0.164841E-005
     -1.55      5.95    0.111169E-005
     -1.55      6.00    0.737127E-006
     -1.55      6.05    0.478395E-006
     -1.55      6.10    0.301626E-006
     -1.55      6.15    0.182411E-006
     -1.55      6.20    0.103435E-006
     -1.55      6.25    0.526090E-007
     -1.55      6.30    0.216557E-007
     -1.55      6.35    0.515655E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.359426E-008
     -1.50     -6.30    0.151481E-007
     -1.50     -6.25    0.370501E-007
     -1.50     -6.20    0.736155E-007
     -1.50     -6.15    0.131653E-006
     -1.50     -6.10    0.221252E-006
     -1.50     -6.05    0.356885E-006
     -1.50     -6.00    0.559008E-006
     -1.50     -5.95    0.856388E-006
     -1.50     -5.90    0.128909E-005
     -1.50     -5.85    0.191227E-005
     -1.50     -5.80    0.280105E-005
     -1.50     -5.75    0.405640E-005
     -1.50     -5.70    0.581300E-005
     -1.50     -5.65    0.824892E-005
     -1.50     -5.60    0.115976E-004
     -1.50     -5.55    0.161606E-004
     -1.50     -5.50    0.223226E-004
     -1.50     -5.45    0.305669E-004
     -1.50     -5.40    0.414934E-004
     -1.50     -5.35    0.558398E-004
     -1.50     -5.30    0.745002E-004
     -1.50     -5.25    0.985425E-004
     -1.50     -5.20    0.129221E-003
     -1.50     -5.15    0.167985E-003
     -1.50     -5.10    0.216478E-003
     -1.50     -5.05    0.276539E-003
     -1.50     -5.00    0.350181E-003
     -1.50     -4.95    0.439567E-003
     -1.50     -4.90    0.546956E-003
     -1.50     -4.85    0.674642E-003
     -1.50     -4.80    0.824887E-003
     -1.50     -4.75    0.999842E-003
     -1.50     -4.70    0.120147E-002
     -1.50     -4.65    0.143146E-002
     -1.50     -4.60    0.169111E-002
     -1.50     -4.55    0.198124E-002
     -1.50     -4.50    0.230218E-002
     -1.50     -4.45    0.265364E-002
     -1.50     -4.40    0.303478E-002
     -1.50     -4.35    0.344420E-002
     -1.50     -4.30    0.387995E-002
     -1.50     -4.25    0.433961E-002
     -1.50     -4.20    0.482037E-002
     -1.50     -4.15    0.531918E-002
     -1.50     -4.10    0.583282E-002
     -1.50     -4.05    0.635801E-002
     -1.50     -4.00    0.689153E-002
     -1.50     -3.95    0.743022E-002
     -1.50     -3.90    0.797112E-002
     -1.50     -3.85    0.851147E-002
     -1.50     -3.80    0.904877E-002
     -1.50     -3.75    0.958077E-002
     -1.50     -3.70    0.101055E-001
     -1.50     -3.65    0.106212E-001
     -1.50     -3.60    0.111264E-001
     -1.50     -3.55    0.116196E-001
     -1.50     -3.50    0.120999E-001
     -1.50     -3.45    0.125662E-001
     -1.50     -3.40    0.130176E-001
     -1.50     -3.35    0.134535E-001
     -1.50     -3.30    0.138729E-001
     -1.50     -3.25    0.142751E-001
     -1.50     -3.20    0.146593E-001
     -1.50     -3.15    0.150246E-001
     -1.50     -3.10    0.153697E-001
     -1.50     -3.05    0.156933E-001
     -1.50     -3.00    0.159938E-001
     -1.50     -2.95    0.162691E-001
     -1.50     -2.90    0.165169E-001
     -1.50     -2.85    0.167344E-001
     -1.50     -2.80    0.169182E-001
     -1.50     -2.75    0.170645E-001
     -1.50     -2.70    0.171689E-001
     -1.50     -2.65    0.172263E-001
     -1.50     -2.60    0.172314E-001
     -1.50     -2.55    0.171784E-001
     -1.50     -2.50    0.170618E-001
     -1.50     -2.45    0.168764E-001
     -1.50     -2.40    0.166182E-001
     -1.50     -2.35    0.162853E-001
     -1.50     -2.30    0.158790E-001
     -1.50     -2.25    0.154053E-001
     -1.50     -2.20    0.148758E-001
     -1.50     -2.15    0.143093E-001
     -1.50     -2.10    0.137319E-001
     -1.50     -2.05    0.131772E-001
     -1.50     -2.00    0.126837E-001
     -1.50     -1.95    0.122924E-001
     -1.50     -1.90    0.120424E-001
     -1.50     -1.85    0.119654E-001
     -1.50     -1.80    0.120816E-001
     -1.50     -1.75    0.123965E-001
     -1.50     -1.70    0.128998E-001
     -1.50     -1.65    0.135674E-001
     -1.50     -1.60    0.143646E-001
     -1.50     -1.55    0.152515E-001
     -1.50     -1.50    0.161874E-001
     -1.50     -1.45    0.171353E-001
     -1.50     -1.40    0.180641E-001
     -1.50     -1.35    0.189502E-001
     -1.50     -1.30    0.197773E-001
     -1.50     -1.25    0.205357E-001
     -1.50     -1.20    0.212214E-001
     -1.50     -1.15    0.218342E-001
     -1.50     -1.10    0.223769E-001
     -1.50     -1.05    0.228540E-001
     -1.50     -1.00    0.232710E-001
     -1.50     -0.95    0.236337E-001
     -1.50     -0.90    0.239478E-001
     -1.50     -0.85    0.242187E-001
     -1.50     -0.80    0.244516E-001
     -1.50     -0.75    0.246508E-001
     -1.50     -0.70    0.248202E-001
     -1.50     -0.65    0.249632E-001
     -1.50     -0.60    0.250825E-001
     -1.50     -0.55    0.251806E-001
     -1.50     -0.50    0.252594E-001
     -1.50     -0.45    0.253205E-001
     -1.50     -0.40    0.253653E-001
     -1.50     -0.35    0.253945E-001
     -1.50     -0.30    0.254089E-001
     -1.50     -0.25    0.254089E-001
     -1.50     -0.20    0.253949E-001
     -1.50     -0.15    0.253671E-001
     -1.50     -0.10    0.253255E-001
     -1.50     -0.05    0.252701E-001
     -1.50      0.00    0.252012E-001
     -1.50      0.05    0.251189E-001
     -1.50      0.10    0.250238E-001
     -1.50      0.15    0.249169E-001
     -1.50      0.20    0.247994E-001
     -1.50      0.25    0.246731E-001
     -1.50      0.30    0.245401E-001
     -1.50      0.35    0.244031E-001
     -1.50      0.40    0.242652E-001
     -1.50      0.45    0.241297E-001
     -1.50      0.50    0.240002E-001
     -1.50      0.55    0.238797E-001
     -1.50      0.60    0.237711E-001
     -1.50      0.65    0.236768E-001
     -1.50      0.70    0.235981E-001
     -1.50      0.75    0.235357E-001
     -1.50      0.80    0.234889E-001
     -1.50      0.85    0.234566E-001
     -1.50      0.90    0.234364E-001
     -1.50      0.95    0.234253E-001
     -1.50      1.00    0.234201E-001
     -1.50      1.05    0.234170E-001
     -1.50      1.10    0.234124E-001
     -1.50      1.15    0.234028E-001
     -1.50      1.20    0.233849E-001
     -1.50      1.25    0.233559E-001
     -1.50      1.30    0.233135E-001
     -1.50      1.35    0.232558E-001
     -1.50      1.40    0.231813E-001
     -1.50      1.45    0.230891E-001
     -1.50      1.50    0.229786E-001
     -1.50      1.55    0.228498E-001
     -1.50      1.60    0.227028E-001
     -1.50      1.65    0.225381E-001
     -1.50      1.70    0.223566E-001
     -1.50      1.75    0.221594E-001
     -1.50      1.80    0.219480E-001
     -1.50      1.85    0.217239E-001
     -1.50      1.90    0.214891E-001
     -1.50      1.95    0.212456E-001
     -1.50      2.00    0.209954E-001
     -1.50      2.05    0.207409E-001
     -1.50      2.10    0.204841E-001
     -1.50      2.15    0.202272E-001
     -1.50      2.20    0.199720E-001
     -1.50      2.25    0.197197E-001
     -1.50      2.30    0.194715E-001
     -1.50      2.35    0.192278E-001
     -1.50      2.40    0.189886E-001
     -1.50      2.45    0.187531E-001
     -1.50      2.50    0.185205E-001
     -1.50      2.55    0.182891E-001
     -1.50      2.60    0.180574E-001
     -1.50      2.65    0.178232E-001
     -1.50      2.70    0.175847E-001
     -1.50      2.75    0.173397E-001
     -1.50      2.80    0.170863E-001
     -1.50      2.85    0.168229E-001
     -1.50      2.90    0.165477E-001
     -1.50      2.95    0.162596E-001
     -1.50      3.00    0.159574E-001
     -1.50      3.05    0.156403E-001
     -1.50      3.10    0.153075E-001
     -1.50      3.15    0.149586E-001
     -1.50      3.20    0.145934E-001
     -1.50      3.25    0.142117E-001
     -1.50      3.30    0.138137E-001
     -1.50      3.35    0.133996E-001
     -1.50      3.40    0.129697E-001
     -1.50      3.45    0.125245E-001
     -1.50      3.50    0.120648E-001
     -1.50      3.55    0.115912E-001
     -1.50      3.60    0.111048E-001
     -1.50      3.65    0.106067E-001
     -1.50      3.70    0.100982E-001
     -1.50      3.75    0.958089E-002
     -1.50      3.80    0.905657E-002
     -1.50      3.85    0.852730E-002
     -1.50      3.90    0.799532E-002
     -1.50      3.95    0.746311E-002
     -1.50      4.00    0.693330E-002
     -1.50      4.05    0.640873E-002
     -1.50      4.10    0.589235E-002
     -1.50      4.15    0.538719E-002
     -1.50      4.20    0.489630E-002
     -1.50      4.25    0.442260E-002
     -1.50      4.30    0.396891E-002
     -1.50      4.35    0.353777E-002
     -1.50      4.40    0.313145E-002
     -1.50      4.45    0.275181E-002
     -1.50      4.50    0.240026E-002
     -1.50      4.55    0.207771E-002
     -1.50      4.60    0.178451E-002
     -1.50      4.65    0.152056E-002
     -1.50      4.70    0.128523E-002
     -1.50      4.75    0.107749E-002
     -1.50      4.80    0.895918E-003
     -1.50      4.85    0.738790E-003
     -1.50      4.90    0.604165E-003
     -1.50      4.95    0.489962E-003
     -1.50      5.00    0.394038E-003
     -1.50      5.05    0.314258E-003
     -1.50      5.10    0.248546E-003
     -1.50      5.15    0.194939E-003
     -1.50      5.20    0.151617E-003
     -1.50      5.25    0.116937E-003
     -1.50      5.30    0.894320E-004
     -1.50      5.35    0.678228E-004
     -1.50      5.40    0.510034E-004
     -1.50      5.45    0.380327E-004
     -1.50      5.50    0.281212E-004
     -1.50      5.55    0.206154E-004
     -1.50      5.60    0.149827E-004
     -1.50      5.65    0.107936E-004
     -1.50      5.70    0.770625E-005
     -1.50      5.75    0.545081E-005
     -1.50      5.80    0.381734E-005
     -1.50      5.85    0.264448E-005
     -1.50      5.90    0.180979E-005
     -1.50      5.95    0.122124E-005
     -1.50      6.00    0.810245E-006
     -1.50      6.05    0.526176E-006
     -1.50      6.10    0.331975E-006
     -1.50      6.15    0.200930E-006
     -1.50      6.20    0.114057E-006
     -1.50      6.25    0.580869E-007
     -1.50      6.30    0.239431E-007
     -1.50      6.35    0.570655E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.419851E-008
     -1.45     -6.30    0.176632E-007
     -1.45     -6.25    0.430798E-007
     -1.45     -6.20    0.852895E-007
     -1.45     -6.15    0.151893E-006
     -1.45     -6.10    0.254155E-006
     -1.45     -6.05    0.408196E-006
     -1.45     -6.00    0.636752E-006
     -1.45     -5.95    0.971696E-006
     -1.45     -5.90    0.145727E-005
     -1.45     -5.85    0.215424E-005
     -1.45     -5.80    0.314498E-005
     -1.45     -5.75    0.454005E-005
     -1.45     -5.70    0.648634E-005
     -1.45     -5.65    0.917738E-005
     -1.45     -5.60    0.128660E-004
     -1.45     -5.55    0.178780E-004
     -1.45     -5.50    0.246272E-004
     -1.45     -5.45    0.336326E-004
     -1.45     -5.40    0.455364E-004
     -1.45     -5.35    0.611249E-004
     -1.45     -5.30    0.813473E-004
     -1.45     -5.25    0.107332E-003
     -1.45     -5.20    0.140400E-003
     -1.45     -5.15    0.182066E-003
     -1.45     -5.10    0.234042E-003
     -1.45     -5.05    0.298232E-003
     -1.45     -5.00    0.376708E-003
     -1.45     -4.95    0.471681E-003
     -1.45     -4.90    0.585443E-003
     -1.45     -4.85    0.720300E-003
     -1.45     -4.80    0.878502E-003
     -1.45     -4.75    0.106216E-002
     -1.45     -4.70    0.127316E-002
     -1.45     -4.65    0.151310E-002
     -1.45     -4.60    0.178313E-002
     -1.45     -4.55    0.208393E-002
     -1.45     -4.50    0.241564E-002
     -1.45     -4.45    0.277780E-002
     -1.45     -4.40    0.316938E-002
     -1.45     -4.35    0.358878E-002
     -1.45     -4.30    0.403390E-002
     -1.45     -4.25    0.450219E-002
     -1.45     -4.20    0.499071E-002
     -1.45     -4.15    0.549633E-002
     -1.45     -4.10    0.601577E-002
     -1.45     -4.05    0.654575E-002
     -1.45     -4.00    0.708304E-002
     -1.45     -3.95    0.762454E-002
     -1.45     -3.90    0.816733E-002
     -1.45     -3.85    0.870873E-002
     -1.45     -3.80    0.924632E-002
     -1.45     -3.75    0.977795E-002
     -1.45     -3.70    0.103017E-001
     -1.45     -3.65    0.108160E-001
     -1.45     -3.60    0.113194E-001
     -1.45     -3.55    0.118106E-001
     -1.45     -3.50    0.122886E-001
     -1.45     -3.45    0.127526E-001
     -1.45     -3.40    0.132018E-001
     -1.45     -3.35    0.136354E-001
     -1.45     -3.30    0.140530E-001
     -1.45     -3.25    0.144537E-001
     -1.45     -3.20    0.148369E-001
     -1.45     -3.15    0.152018E-001
     -1.45     -3.10    0.155473E-001
     -1.45     -3.05    0.158724E-001
     -1.45     -3.00    0.161756E-001
     -1.45     -2.95    0.164551E-001
     -1.45     -2.90    0.167090E-001
     -1.45     -2.85    0.169350E-001
     -1.45     -2.80    0.171300E-001
     -1.45     -2.75    0.172911E-001
     -1.45     -2.70    0.174143E-001
     -1.45     -2.65    0.174958E-001
     -1.45     -2.60    0.175312E-001
     -1.45     -2.55    0.175159E-001
     -1.45     -2.50    0.174458E-001
     -1.45     -2.45    0.173171E-001
     -1.45     -2.40    0.171271E-001
     -1.45     -2.35    0.168753E-001
     -1.45     -2.30    0.165638E-001
     -1.45     -2.25    0.161983E-001
     -1.45     -2.20    0.157898E-001
     -1.45     -2.15    0.153542E-001
     -1.45     -2.10    0.149136E-001
     -1.45     -2.05    0.144950E-001
     -1.45     -2.00    0.141295E-001
     -1.45     -1.95    0.138494E-001
     -1.45     -1.90    0.136847E-001
     -1.45     -1.85    0.136600E-001
     -1.45     -1.80    0.137907E-001
     -1.45     -1.75    0.140810E-001
     -1.45     -1.70    0.145231E-001
     -1.45     -1.65    0.150983E-001
     -1.45     -1.60    0.157799E-001
     -1.45     -1.55    0.165367E-001
     -1.45     -1.50    0.173368E-001
     -1.45     -1.45    0.181502E-001
     -1.45     -1.40    0.189516E-001
     -1.45     -1.35    0.197210E-001
     -1.45     -1.30    0.204442E-001
     -1.45     -1.25    0.211122E-001
     -1.45     -1.20    0.217205E-001
     -1.45     -1.15    0.222681E-001
     -1.45     -1.10    0.227565E-001
     -1.45     -1.05    0.231887E-001
     -1.45     -1.00    0.235689E-001
     -1.45     -0.95    0.239016E-001
     -1.45     -0.90    0.241912E-001
     -1.45     -0.85    0.244424E-001
     -1.45     -0.80    0.246592E-001
     -1.45     -0.75    0.248457E-001
     -1.45     -0.70    0.250050E-001
     -1.45     -0.65    0.251401E-001
     -1.45     -0.60    0.252537E-001
     -1.45     -0.55    0.253479E-001
     -1.45     -0.50    0.254245E-001
     -1.45     -0.45    0.254852E-001
     -1.45     -0.40    0.255311E-001
     -1.45     -0.35    0.255631E-001
     -1.45     -0.30    0.255820E-001
     -1.45     -0.25    0.255882E-001
     -1.45     -0.20    0.255821E-001
     -1.45     -0.15    0.255640E-001
     -1.45     -0.10    0.255340E-001
     -1.45     -0.05    0.254921E-001
     -1.45      0.00    0.254386E-001
     -1.45      0.05    0.253736E-001
     -1.45      0.10    0.252976E-001
     -1.45      0.15    0.252112E-001
     -1.45      0.20    0.251156E-001
     -1.45      0.25    0.250121E-001
     -1.45      0.30    0.249022E-001
     -1.45      0.35    0.247882E-001
     -1.45      0.40    0.246722E-001
     -1.45      0.45    0.245571E-001
     -1.45      0.50    0.244453E-001
     -1.45      0.55    0.243393E-001
     -1.45      0.60    0.242414E-001
     -1.45      0.65    0.241532E-001
     -1.45      0.70    0.240759E-001
     -1.45      0.75    0.240099E-001
     -1.45      0.80    0.239549E-001
     -1.45      0.85    0.239100E-001
     -1.45      0.90    0.238734E-001
     -1.45      0.95    0.238430E-001
     -1.45      1.00    0.238160E-001
     -1.45      1.05    0.237896E-001
     -1.45      1.10    0.237608E-001
     -1.45      1.15    0.237268E-001
     -1.45      1.20    0.236847E-001
     -1.45      1.25    0.236321E-001
     -1.45      1.30    0.235668E-001
     -1.45      1.35    0.234872E-001
     -1.45      1.40    0.233918E-001
     -1.45      1.45    0.232795E-001
     -1.45      1.50    0.231498E-001
     -1.45      1.55    0.230024E-001
     -1.45      1.60    0.228371E-001
     -1.45      1.65    0.226545E-001
     -1.45      1.70    0.224551E-001
     -1.45      1.75    0.222402E-001
     -1.45      1.80    0.220111E-001
     -1.45      1.85    0.217695E-001
     -1.45      1.90    0.215175E-001
     -1.45      1.95    0.212574E-001
     -1.45      2.00    0.209916E-001
     -1.45      2.05    0.207227E-001
     -1.45      2.10    0.204534E-001
     -1.45      2.15    0.201861E-001
     -1.45      2.20    0.199230E-001
     -1.45      2.25    0.196659E-001
     -1.45      2.30    0.194160E-001
     -1.45      2.35    0.191738E-001
     -1.45      2.40    0.189393E-001
     -1.45      2.45    0.187117E-001
     -1.45      2.50    0.184896E-001
     -1.45      2.55    0.182711E-001
     -1.45      2.60    0.180541E-001
     -1.45      2.65    0.178360E-001
     -1.45      2.70    0.176144E-001
     -1.45      2.75    0.173868E-001
     -1.45      2.80    0.171507E-001
     -1.45      2.85    0.169042E-001
     -1.45      2.90    0.166453E-001
     -1.45      2.95    0.163727E-001
     -1.45      3.00    0.160849E-001
     -1.45      3.05    0.157812E-001
     -1.45      3.10    0.154608E-001
     -1.45      3.15    0.151231E-001
     -1.45      3.20    0.147682E-001
     -1.45      3.25    0.143958E-001
     -1.45      3.30    0.140061E-001
     -1.45      3.35    0.135993E-001
     -1.45      3.40    0.131760E-001
     -1.45      3.45    0.127365E-001
     -1.45      3.50    0.122817E-001
     -1.45      3.55    0.118122E-001
     -1.45      3.60    0.113291E-001
     -1.45      3.65    0.108335E-001
     -1.45      3.70    0.103267E-001
     -1.45      3.75    0.981017E-002
     -1.45      3.80    0.928573E-002
     -1.45      3.85    0.875537E-002
     -1.45      3.90    0.822129E-002
     -1.45      3.95    0.768590E-002
     -1.45      4.00    0.715183E-002
     -1.45      4.05    0.662187E-002
     -1.45      4.10    0.609898E-002
     -1.45      4.15    0.558624E-002
     -1.45      4.20    0.508672E-002
     -1.45      4.25    0.460346E-002
     -1.45      4.30    0.413936E-002
     -1.45      4.35    0.369714E-002
     -1.45      4.40    0.327922E-002
     -1.45      4.45    0.288764E-002
     -1.45      4.50    0.252400E-002
     -1.45      4.55    0.218940E-002
     -1.45      4.60    0.188440E-002
     -1.45      4.65    0.160903E-002
     -1.45      4.70    0.136282E-002
     -1.45      4.75    0.114487E-002
     -1.45      4.80    0.953838E-003
     -1.45      4.85    0.788080E-003
     -1.45      4.90    0.645688E-003
     -1.45      4.95    0.524589E-003
     -1.45      5.00    0.422625E-003
     -1.45      5.05    0.337622E-003
     -1.45      5.10    0.267453E-003
     -1.45      5.15    0.210089E-003
     -1.45      5.20    0.163641E-003
     -1.45      5.25    0.126387E-003
     -1.45      5.30    0.967889E-004
     -1.45      5.35    0.734956E-004
     -1.45      5.40    0.553363E-004
     -1.45      5.45    0.413109E-004
     -1.45      5.50    0.305779E-004
     -1.45      5.55    0.224392E-004
     -1.45      5.60    0.163238E-004
     -1.45      5.65    0.117703E-004
     -1.45      5.70    0.841042E-005
     -1.45      5.75    0.595327E-005
     -1.45      5.80    0.417205E-005
     -1.45      5.85    0.289208E-005
     -1.45      5.90    0.198057E-005
     -1.45      5.95    0.133739E-005
     -1.45      6.00    0.887932E-006
     -1.45      6.05    0.577014E-006
     -1.45      6.10    0.364311E-006
     -1.45      6.15    0.220686E-006
     -1.45      6.20    0.125409E-006
     -1.45      6.25    0.639554E-007
     -1.45      6.30    0.263983E-007
     -1.45      6.35    0.629867E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.489059E-008
     -1.40     -6.30    0.205406E-007
     -1.40     -6.25    0.499668E-007
     -1.40     -6.20    0.985862E-007
     -1.40     -6.15    0.174873E-006
     -1.40     -6.10    0.291356E-006
     -1.40     -6.05    0.465928E-006
     -1.40     -6.00    0.723791E-006
     -1.40     -5.95    0.110016E-005
     -1.40     -5.90    0.164379E-005
     -1.40     -5.85    0.242138E-005
     -1.40     -5.80    0.352318E-005
     -1.40     -5.75    0.506992E-005
     -1.40     -5.70    0.722140E-005
     -1.40     -5.65    0.101876E-004
     -1.40     -5.60    0.142415E-004
     -1.40     -5.55    0.197340E-004
     -1.40     -5.50    0.271095E-004
     -1.40     -5.45    0.369237E-004
     -1.40     -5.40    0.498625E-004
     -1.40     -5.35    0.667620E-004
     -1.40     -5.30    0.886281E-004
     -1.40     -5.25    0.116651E-003
     -1.40     -5.20    0.152217E-003
     -1.40     -5.15    0.196908E-003
     -1.40     -5.10    0.252504E-003
     -1.40     -5.05    0.320968E-003
     -1.40     -5.00    0.404429E-003
     -1.40     -4.95    0.505138E-003
     -1.40     -4.90    0.625413E-003
     -1.40     -4.85    0.767565E-003
     -1.40     -4.80    0.933824E-003
     -1.40     -4.75    0.112625E-002
     -1.40     -4.70    0.134666E-002
     -1.40     -4.65    0.159651E-002
     -1.40     -4.60    0.187685E-002
     -1.40     -4.55    0.218818E-002
     -1.40     -4.50    0.253046E-002
     -1.40     -4.45    0.290305E-002
     -1.40     -4.40    0.330473E-002
     -1.40     -4.35    0.373374E-002
     -1.40     -4.30    0.418782E-002
     -1.40     -4.25    0.466428E-002
     -1.40     -4.20    0.516009E-002
     -1.40     -4.15    0.567204E-002
     -1.40     -4.10    0.619681E-002
     -1.40     -4.05    0.673110E-002
     -1.40     -4.00    0.727171E-002
     -1.40     -3.95    0.781559E-002
     -1.40     -3.90    0.835988E-002
     -1.40     -3.85    0.890196E-002
     -1.40     -3.80    0.943951E-002
     -1.40     -3.75    0.997047E-002
     -1.40     -3.70    0.104931E-001
     -1.40     -3.65    0.110057E-001
     -1.40     -3.60    0.115071E-001
     -1.40     -3.55    0.119961E-001
     -1.40     -3.50    0.124718E-001
     -1.40     -3.45    0.129334E-001
     -1.40     -3.40    0.133803E-001
     -1.40     -3.35    0.138119E-001
     -1.40     -3.30    0.142276E-001
     -1.40     -3.25    0.146269E-001
     -1.40     -3.20    0.150092E-001
     -1.40     -3.15    0.153739E-001
     -1.40     -3.10    0.157200E-001
     -1.40     -3.05    0.160467E-001
     -1.40     -3.00    0.163528E-001
     -1.40     -2.95    0.166368E-001
     -1.40     -2.90    0.168970E-001
     -1.40     -2.85    0.171315E-001
     -1.40     -2.80    0.173380E-001
     -1.40     -2.75    0.175137E-001
     -1.40     -2.70    0.176557E-001
     -1.40     -2.65    0.177608E-001
     -1.40     -2.60    0.178255E-001
     -1.40     -2.55    0.178466E-001
     -1.40     -2.50    0.178207E-001
     -1.40     -2.45    0.177454E-001
     -1.40     -2.40    0.176191E-001
     -1.40     -2.35    0.174421E-001
     -1.40     -2.30    0.172169E-001
     -1.40     -2.25    0.169492E-001
     -1.40     -2.20    0.166486E-001
     -1.40     -2.15    0.163286E-001
     -1.40     -2.10    0.160073E-001
     -1.40     -2.05    0.157067E-001
     -1.40     -2.00    0.154510E-001
     -1.40     -1.95    0.152652E-001
     -1.40     -1.90    0.151726E-001
     -1.40     -1.85    0.151918E-001
     -1.40     -1.80    0.153344E-001
     -1.40     -1.75    0.156035E-001
     -1.40     -1.70    0.159933E-001
     -1.40     -1.65    0.164897E-001
     -1.40     -1.60    0.170723E-001
     -1.40     -1.55    0.177171E-001
     -1.40     -1.50    0.183991E-001
     -1.40     -1.45    0.190947E-001
     -1.40     -1.40    0.197834E-001
     -1.40     -1.35    0.204486E-001
     -1.40     -1.30    0.210781E-001
     -1.40     -1.25    0.216636E-001
     -1.40     -1.20    0.222007E-001
     -1.40     -1.15    0.226876E-001
     -1.40     -1.10    0.231249E-001
     -1.40     -1.05    0.235145E-001
     -1.40     -1.00    0.238594E-001
     -1.40     -0.95    0.241628E-001
     -1.40     -0.90    0.244284E-001
     -1.40     -0.85    0.246599E-001
     -1.40     -0.80    0.248607E-001
     -1.40     -0.75    0.250340E-001
     -1.40     -0.70    0.251828E-001
     -1.40     -0.65    0.253096E-001
     -1.40     -0.60    0.254168E-001
     -1.40     -0.55    0.255063E-001
     -1.40     -0.50    0.255800E-001
     -1.40     -0.45    0.256393E-001
     -1.40     -0.40    0.256854E-001
     -1.40     -0.35    0.257191E-001
     -1.40     -0.30    0.257412E-001
     -1.40     -0.25    0.257523E-001
     -1.40     -0.20    0.257527E-001
     -1.40     -0.15    0.257427E-001
     -1.40     -0.10    0.257225E-001
     -1.40     -0.05    0.256921E-001
     -1.40      0.00    0.256516E-001
     -1.40      0.05    0.256012E-001
     -1.40      0.10    0.255411E-001
     -1.40      0.15    0.254720E-001
     -1.40      0.20    0.253946E-001
     -1.40      0.25    0.253098E-001
     -1.40      0.30    0.252190E-001
     -1.40      0.35    0.251236E-001
     -1.40      0.40    0.250255E-001
     -1.40      0.45    0.249267E-001
     -1.40      0.50    0.248292E-001
     -1.40      0.55    0.247348E-001
     -1.40      0.60    0.246454E-001
     -1.40      0.65    0.245621E-001
     -1.40      0.70    0.244860E-001
     -1.40      0.75    0.244173E-001
     -1.40      0.80    0.243559E-001
     -1.40      0.85    0.243011E-001
     -1.40      0.90    0.242516E-001
     -1.40      0.95    0.242056E-001
     -1.40      1.00    0.241611E-001
     -1.40      1.05    0.241156E-001
     -1.40      1.10    0.240668E-001
     -1.40      1.15    0.240123E-001
     -1.40      1.20    0.239496E-001
     -1.40      1.25    0.238766E-001
     -1.40      1.30    0.237913E-001
     -1.40      1.35    0.236919E-001
     -1.40      1.40    0.235772E-001
     -1.40      1.45    0.234460E-001
     -1.40      1.50    0.232975E-001
     -1.40      1.55    0.231314E-001
     -1.40      1.60    0.229474E-001
     -1.40      1.65    0.227458E-001
     -1.40      1.70    0.225271E-001
     -1.40      1.75    0.222924E-001
     -1.40      1.80    0.220432E-001
     -1.40      1.85    0.217813E-001
     -1.40      1.90    0.215091E-001
     -1.40      1.95    0.212291E-001
     -1.40      2.00    0.209444E-001
     -1.40      2.05    0.206579E-001
     -1.40      2.10    0.203730E-001
     -1.40      2.15    0.200926E-001
     -1.40      2.20    0.198197E-001
     -1.40      2.25    0.195563E-001
     -1.40      2.30    0.193041E-001
     -1.40      2.35    0.190637E-001
     -1.40      2.40    0.188349E-001
     -1.40      2.45    0.186169E-001
     -1.40      2.50    0.184077E-001
     -1.40      2.55    0.182051E-001
     -1.40      2.60    0.180061E-001
     -1.40      2.65    0.178077E-001
     -1.40      2.70    0.176067E-001
     -1.40      2.75    0.173999E-001
     -1.40      2.80    0.171845E-001
     -1.40      2.85    0.169581E-001
     -1.40      2.90    0.167184E-001
     -1.40      2.95    0.164637E-001
     -1.40      3.00    0.161926E-001
     -1.40      3.05    0.159042E-001
     -1.40      3.10    0.155976E-001
     -1.40      3.15    0.152726E-001
     -1.40      3.20    0.149290E-001
     -1.40      3.25    0.145668E-001
     -1.40      3.30    0.141861E-001
     -1.40      3.35    0.137874E-001
     -1.40      3.40    0.133711E-001
     -1.40      3.45    0.129378E-001
     -1.40      3.50    0.124882E-001
     -1.40      3.55    0.120232E-001
     -1.40      3.60    0.115438E-001
     -1.40      3.65    0.110510E-001
     -1.40      3.70    0.105462E-001
     -1.40      3.75    0.100309E-001
     -1.40      3.80    0.950674E-002
     -1.40      3.85    0.897570E-002
     -1.40      3.90    0.843996E-002
     -1.40      3.95    0.790189E-002
     -1.40      4.00    0.736406E-002
     -1.40      4.05    0.682927E-002
     -1.40      4.10    0.630047E-002
     -1.40      4.15    0.578074E-002
     -1.40      4.20    0.527321E-002
     -1.40      4.25    0.478099E-002
     -1.40      4.30    0.430709E-002
     -1.40      4.35    0.385435E-002
     -1.40      4.40    0.342536E-002
     -1.40      4.45    0.302232E-002
     -1.40      4.50    0.264703E-002
     -1.40      4.55    0.230076E-002
     -1.40      4.60    0.198424E-002
     -1.40      4.65    0.169769E-002
     -1.40      4.70    0.144078E-002
     -1.40      4.75    0.121273E-002
     -1.40      4.80    0.101232E-002
     -1.40      4.85    0.837966E-003
     -1.40      4.90    0.687809E-003
     -1.40      4.95    0.559793E-003
     -1.40      5.00    0.451749E-003
     -1.40      5.05    0.361473E-003
     -1.40      5.10    0.286791E-003
     -1.40      5.15    0.225614E-003
     -1.40      5.20    0.175983E-003
     -1.40      5.25    0.136105E-003
     -1.40      5.30    0.104368E-003
     -1.40      5.35    0.793510E-004
     -1.40      5.40    0.598168E-004
     -1.40      5.45    0.447071E-004
     -1.40      5.50    0.331283E-004
     -1.40      5.55    0.243367E-004
     -1.40      5.60    0.177224E-004
     -1.40      5.65    0.127914E-004
     -1.40      5.70    0.914842E-005
     -1.40      5.75    0.648116E-005
     -1.40      5.80    0.454560E-005
     -1.40      5.85    0.315350E-005
     -1.40      5.90    0.216131E-005
     -1.40      5.95    0.146066E-005
     -1.40      6.00    0.970560E-006
     -1.40      6.05    0.631187E-006
     -1.40      6.10    0.398803E-006
     -1.40      6.15    0.241780E-006
     -1.40      6.20    0.137534E-006
     -1.40      6.25    0.702255E-007
     -1.40      6.30    0.290243E-007
     -1.40      6.35    0.693272E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.566704E-008
     -1.35     -6.30    0.237655E-007
     -1.35     -6.25    0.576748E-007
     -1.35     -6.20    0.113441E-006
     -1.35     -6.15    0.200492E-006
     -1.35     -6.10    0.332731E-006
     -1.35     -6.05    0.529993E-006
     -1.35     -6.00    0.820121E-006
     -1.35     -5.95    0.124195E-005
     -1.35     -5.90    0.184906E-005
     -1.35     -5.85    0.271451E-005
     -1.35     -5.80    0.393692E-005
     -1.35     -5.75    0.564775E-005
     -1.35     -5.70    0.802052E-005
     -1.35     -5.65    0.112823E-004
     -1.35     -5.60    0.157274E-004
     -1.35     -5.55    0.217327E-004
     -1.35     -5.50    0.297745E-004
     -1.35     -5.45    0.404462E-004
     -1.35     -5.40    0.544782E-004
     -1.35     -5.35    0.727579E-004
     -1.35     -5.30    0.963483E-004
     -1.35     -5.25    0.126502E-003
     -1.35     -5.20    0.164671E-003
     -1.35     -5.15    0.212506E-003
     -1.35     -5.10    0.271849E-003
     -1.35     -5.05    0.344724E-003
     -1.35     -5.00    0.433309E-003
     -1.35     -4.95    0.539891E-003
     -1.35     -4.90    0.666806E-003
     -1.35     -4.85    0.816363E-003
     -1.35     -4.80    0.990761E-003
     -1.35     -4.75    0.119200E-002
     -1.35     -4.70    0.142182E-002
     -1.35     -4.65    0.168155E-002
     -1.35     -4.60    0.197209E-002
     -1.35     -4.55    0.229378E-002
     -1.35     -4.50    0.264640E-002
     -1.35     -4.45    0.302913E-002
     -1.35     -4.40    0.344058E-002
     -1.35     -4.35    0.387881E-002
     -1.35     -4.30    0.434142E-002
     -1.35     -4.25    0.482560E-002
     -1.35     -4.20    0.532823E-002
     -1.35     -4.15    0.584604E-002
     -1.35     -4.10    0.637567E-002
     -1.35     -4.05    0.691383E-002
     -1.35     -4.00    0.745734E-002
     -1.35     -3.95    0.800320E-002
     -1.35     -3.90    0.854860E-002
     -1.35     -3.85    0.909103E-002
     -1.35     -3.80    0.962822E-002
     -1.35     -3.75    0.101582E-001
     -1.35     -3.70    0.106794E-001
     -1.35     -3.65    0.111902E-001
     -1.35     -3.60    0.116895E-001
     -1.35     -3.55    0.121762E-001
     -1.35     -3.50    0.126495E-001
     -1.35     -3.45    0.131086E-001
     -1.35     -3.40    0.135532E-001
     -1.35     -3.35    0.139827E-001
     -1.35     -3.30    0.143966E-001
     -1.35     -3.25    0.147945E-001
     -1.35     -3.20    0.151760E-001
     -1.35     -3.15    0.155405E-001
     -1.35     -3.10    0.158874E-001
     -1.35     -3.05    0.162159E-001
     -1.35     -3.00    0.165249E-001
     -1.35     -2.95    0.168134E-001
     -1.35     -2.90    0.170799E-001
     -1.35     -2.85    0.173229E-001
     -1.35     -2.80    0.175405E-001
     -1.35     -2.75    0.177305E-001
     -1.35     -2.70    0.178906E-001
     -1.35     -2.65    0.180183E-001
     -1.35     -2.60    0.181110E-001
     -1.35     -2.55    0.181660E-001
     -1.35     -2.50    0.181813E-001
     -1.35     -2.45    0.181551E-001
     -1.35     -2.40    0.180868E-001
     -1.35     -2.35    0.179771E-001
     -1.35     -2.30    0.178289E-001
     -1.35     -2.25    0.176473E-001
     -1.35     -2.20    0.174406E-001
     -1.35     -2.15    0.172203E-001
     -1.35     -2.10    0.170009E-001
     -1.35     -2.05    0.167998E-001
     -1.35     -2.00    0.166360E-001
     -1.35     -1.95    0.165288E-001
     -1.35     -1.90    0.164957E-001
     -1.35     -1.85    0.165508E-001
     -1.35     -1.80    0.167029E-001
     -1.35     -1.75    0.169542E-001
     -1.35     -1.70    0.173005E-001
     -1.35     -1.65    0.177311E-001
     -1.35     -1.60    0.182308E-001
     -1.35     -1.55    0.187812E-001
     -1.35     -1.50    0.193631E-001
     -1.35     -1.45    0.199580E-001
     -1.35     -1.40    0.205493E-001
     -1.35     -1.35    0.211236E-001
     -1.35     -1.30    0.216704E-001
     -1.35     -1.25    0.221825E-001
     -1.35     -1.20    0.226554E-001
     -1.35     -1.15    0.230871E-001
     -1.35     -1.10    0.234774E-001
     -1.35     -1.05    0.238273E-001
     -1.35     -1.00    0.241389E-001
     -1.35     -0.95    0.244145E-001
     -1.35     -0.90    0.246569E-001
     -1.35     -0.85    0.248691E-001
     -1.35     -0.80    0.250539E-001
     -1.35     -0.75    0.252141E-001
     -1.35     -0.70    0.253520E-001
     -1.35     -0.65    0.254699E-001
     -1.35     -0.60    0.255701E-001
     -1.35     -0.55    0.256543E-001
     -1.35     -0.50    0.257243E-001
     -1.35     -0.45    0.257813E-001
     -1.35     -0.40    0.258265E-001
     -1.35     -0.35    0.258609E-001
     -1.35     -0.30    0.258852E-001
     -1.35     -0.25    0.258999E-001
     -1.35     -0.20    0.259055E-001
     -1.35     -0.15    0.259022E-001
     -1.35     -0.10    0.258901E-001
     -1.35     -0.05    0.258693E-001
     -1.35      0.00    0.258399E-001
     -1.35      0.05    0.258018E-001
     -1.35      0.10    0.257553E-001
     -1.35      0.15    0.257007E-001
     -1.35      0.20    0.256386E-001
     -1.35      0.25    0.255695E-001
     -1.35      0.30    0.254945E-001
     -1.35      0.35    0.254146E-001
     -1.35      0.40    0.253312E-001
     -1.35      0.45    0.252458E-001
     -1.35      0.50    0.251600E-001
     -1.35      0.55    0.250753E-001
     -1.35      0.60    0.249928E-001
     -1.35      0.65    0.249137E-001
     -1.35      0.70    0.248386E-001
     -1.35      0.75    0.247680E-001
     -1.35      0.80    0.247017E-001
     -1.35      0.85    0.246391E-001
     -1.35      0.90    0.245793E-001
     -1.35      0.95    0.245209E-001
     -1.35      1.00    0.244621E-001
     -1.35      1.05    0.244010E-001
     -1.35      1.10    0.243355E-001
     -1.35      1.15    0.242636E-001
     -1.35      1.20    0.241832E-001
     -1.35      1.25    0.240923E-001
     -1.35      1.30    0.239889E-001
     -1.35      1.35    0.238715E-001
     -1.35      1.40    0.237386E-001
     -1.35      1.45    0.235890E-001
     -1.35      1.50    0.234219E-001
     -1.35      1.55    0.232367E-001
     -1.35      1.60    0.230329E-001
     -1.35      1.65    0.228107E-001
     -1.35      1.70    0.225706E-001
     -1.35      1.75    0.223136E-001
     -1.35      1.80    0.220412E-001
     -1.35      1.85    0.217555E-001
     -1.35      1.90    0.214591E-001
     -1.35      1.95    0.211552E-001
     -1.35      2.00    0.208471E-001
     -1.35      2.05    0.205389E-001
     -1.35      2.10    0.202344E-001
     -1.35      2.15    0.199377E-001
     -1.35      2.20    0.196522E-001
     -1.35      2.25    0.193807E-001
     -1.35      2.30    0.191253E-001
     -1.35      2.35    0.188869E-001
     -1.35      2.40    0.186652E-001
     -1.35      2.45    0.184590E-001
     -1.35      2.50    0.182660E-001
     -1.35      2.55    0.180830E-001
     -1.35      2.60    0.179064E-001
     -1.35      2.65    0.177321E-001
     -1.35      2.70    0.175562E-001
     -1.35      2.75    0.173748E-001
     -1.35      2.80    0.171843E-001
     -1.35      2.85    0.169818E-001
     -1.35      2.90    0.167646E-001
     -1.35      2.95    0.165309E-001
     -1.35      3.00    0.162792E-001
     -1.35      3.05    0.160082E-001
     -1.35      3.10    0.157175E-001
     -1.35      3.15    0.154066E-001
     -1.35      3.20    0.150756E-001
     -1.35      3.25    0.147245E-001
     -1.35      3.30    0.143538E-001
     -1.35      3.35    0.139638E-001
     -1.35      3.40    0.135551E-001
     -1.35      3.45    0.131284E-001
     -1.35      3.50    0.126845E-001
     -1.35      3.55    0.122243E-001
     -1.35      3.60    0.117488E-001
     -1.35      3.65    0.112592E-001
     -1.35      3.70    0.107567E-001
     -1.35      3.75    0.102429E-001
     -1.35      3.80    0.971933E-002
     -1.35      3.85    0.918800E-002
     -1.35      3.90    0.865100E-002
     -1.35      3.95    0.811068E-002
     -1.35      4.00    0.756959E-002
     -1.35      4.05    0.703049E-002
     -1.35      4.10    0.649632E-002
     -1.35      4.15    0.597018E-002
     -1.35      4.20    0.545523E-002
     -1.35      4.25    0.495465E-002
     -1.35      4.30    0.447154E-002
     -1.35      4.35    0.400886E-002
     -1.35      4.40    0.356934E-002
     -1.35      4.45    0.315536E-002
     -1.35      4.50    0.276887E-002
     -1.35      4.55    0.241132E-002
     -1.35      4.60    0.208362E-002
     -1.35      4.65    0.178616E-002
     -1.35      4.70    0.151876E-002
     -1.35      4.75    0.128077E-002
     -1.35      4.80    0.107109E-002
     -1.35      4.85    0.888214E-003
     -1.35      4.90    0.730330E-003
     -1.35      4.95    0.595407E-003
     -1.35      5.00    0.481274E-003
     -1.35      5.05    0.385703E-003
     -1.35      5.10    0.306476E-003
     -1.35      5.15    0.241447E-003
     -1.35      5.20    0.188594E-003
     -1.35      5.25    0.146053E-003
     -1.35      5.30    0.112141E-003
     -1.35      5.35    0.853666E-004
     -1.35      5.40    0.644287E-004
     -1.35      5.45    0.482099E-004
     -1.35      5.50    0.357643E-004
     -1.35      5.55    0.263025E-004
     -1.35      5.60    0.191751E-004
     -1.35      5.65    0.138548E-004
     -1.35      5.70    0.991929E-005
     -1.35      5.75    0.703419E-005
     -1.35      5.80    0.493810E-005
     -1.35      5.85    0.342900E-005
     -1.35      5.90    0.235240E-005
     -1.35      5.95    0.159134E-005
     -1.35      6.00    0.105841E-005
     -1.35      6.05    0.688939E-006
     -1.35      6.10    0.435650E-006
     -1.35      6.15    0.264340E-006
     -1.35      6.20    0.150516E-006
     -1.35      6.25    0.769422E-007
     -1.35      6.30    0.318380E-007
     -1.35      6.35    0.761133E-008
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.651836E-008
     -1.30     -6.30    0.273006E-007
     -1.30     -6.25    0.661202E-007
     -1.30     -6.20    0.129706E-006
     -1.30     -6.15    0.228532E-006
     -1.30     -6.10    0.377991E-006
     -1.30     -6.05    0.600036E-006
     -1.30     -6.00    0.925408E-006
     -1.30     -5.95    0.139684E-005
     -1.30     -5.90    0.207305E-005
     -1.30     -5.85    0.303389E-005
     -1.30     -5.80    0.438680E-005
     -1.30     -5.75    0.627457E-005
     -1.30     -5.70    0.888501E-005
     -1.30     -5.65    0.124633E-004
     -1.30     -5.60    0.173257E-004
     -1.30     -5.55    0.238765E-004
     -1.30     -5.50    0.326247E-004
     -1.30     -5.45    0.442026E-004
     -1.30     -5.40    0.593862E-004
     -1.30     -5.35    0.791146E-004
     -1.30     -5.30    0.104508E-003
     -1.30     -5.25    0.136883E-003
     -1.30     -5.20    0.177756E-003
     -1.30     -5.15    0.228843E-003
     -1.30     -5.10    0.292053E-003
     -1.30     -5.05    0.369464E-003
     -1.30     -5.00    0.463301E-003
     -1.30     -4.95    0.575879E-003
     -1.30     -4.90    0.709546E-003
     -1.30     -4.85    0.866601E-003
     -1.30     -4.80    0.104920E-002
     -1.30     -4.75    0.125929E-002
     -1.30     -4.70    0.149849E-002
     -1.30     -4.65    0.176803E-002
     -1.30     -4.60    0.206864E-002
     -1.30     -4.55    0.240050E-002
     -1.30     -4.50    0.276322E-002
     -1.30     -4.45    0.315580E-002
     -1.30     -4.40    0.357665E-002
     -1.30     -4.35    0.402371E-002
     -1.30     -4.30    0.449442E-002
     -1.30     -4.25    0.498586E-002
     -1.30     -4.20    0.549485E-002
     -1.30     -4.15    0.601805E-002
     -1.30     -4.10    0.655209E-002
     -1.30     -4.05    0.709369E-002
     -1.30     -4.00    0.763970E-002
     -1.30     -3.95    0.818715E-002
     -1.30     -3.90    0.873333E-002
     -1.30     -3.85    0.927578E-002
     -1.30     -3.80    0.981234E-002
     -1.30     -3.75    0.103412E-001
     -1.30     -3.70    0.108607E-001
     -1.30     -3.65    0.113695E-001
     -1.30     -3.60    0.118665E-001
     -1.30     -3.55    0.123507E-001
     -1.30     -3.50    0.128215E-001
     -1.30     -3.45    0.132782E-001
     -1.30     -3.40    0.137204E-001
     -1.30     -3.35    0.141477E-001
     -1.30     -3.30    0.145599E-001
     -1.30     -3.25    0.149565E-001
     -1.30     -3.20    0.153372E-001
     -1.30     -3.15    0.157015E-001
     -1.30     -3.10    0.160491E-001
     -1.30     -3.05    0.163793E-001
     -1.30     -3.00    0.166913E-001
     -1.30     -2.95    0.169841E-001
     -1.30     -2.90    0.172568E-001
     -1.30     -2.85    0.175080E-001
     -1.30     -2.80    0.177363E-001
     -1.30     -2.75    0.179399E-001
     -1.30     -2.70    0.181171E-001
     -1.30     -2.65    0.182660E-001
     -1.30     -2.60    0.183845E-001
     -1.30     -2.55    0.184709E-001
     -1.30     -2.50    0.185237E-001
     -1.30     -2.45    0.185418E-001
     -1.30     -2.40    0.185251E-001
     -1.30     -2.35    0.184749E-001
     -1.30     -2.30    0.183938E-001
     -1.30     -2.25    0.182866E-001
     -1.30     -2.20    0.181602E-001
     -1.30     -2.15    0.180240E-001
     -1.30     -2.10    0.178899E-001
     -1.30     -2.05    0.177714E-001
     -1.30     -2.00    0.176833E-001
     -1.30     -1.95    0.176401E-001
     -1.30     -1.90    0.176553E-001
     -1.30     -1.85    0.177393E-001
     -1.30     -1.80    0.178988E-001
     -1.30     -1.75    0.181354E-001
     -1.30     -1.70    0.184461E-001
     -1.30     -1.65    0.188230E-001
     -1.30     -1.60    0.192545E-001
     -1.30     -1.55    0.197269E-001
     -1.30     -1.50    0.202254E-001
     -1.30     -1.45    0.207355E-001
     -1.30     -1.40    0.212444E-001
     -1.30     -1.35    0.217408E-001
     -1.30     -1.30    0.222161E-001
     -1.30     -1.25    0.226639E-001
     -1.30     -1.20    0.230801E-001
     -1.30     -1.15    0.234624E-001
     -1.30     -1.10    0.238102E-001
     -1.30     -1.05    0.241238E-001
     -1.30     -1.00    0.244045E-001
     -1.30     -0.95    0.246539E-001
     -1.30     -0.90    0.248743E-001
     -1.30     -0.85    0.250679E-001
     -1.30     -0.80    0.252369E-001
     -1.30     -0.75    0.253838E-001
     -1.30     -0.70    0.255106E-001
     -1.30     -0.65    0.256193E-001
     -1.30     -0.60    0.257119E-001
     -1.30     -0.55    0.257900E-001
     -1.30     -0.50    0.258553E-001
     -1.30     -0.45    0.259091E-001
     -1.30     -0.40    0.259525E-001
     -1.30     -0.35    0.259865E-001
     -1.30     -0.30    0.260118E-001
     -1.30     -0.25    0.260290E-001
     -1.30     -0.20    0.260385E-001
     -1.30     -0.15    0.260406E-001
     -1.30     -0.10    0.260353E-001
     -1.30     -0.05    0.260227E-001
     -1.30      0.00    0.260027E-001
     -1.30      0.05    0.259753E-001
     -1.30      0.10    0.259404E-001
     -1.30      0.15    0.258984E-001
     -1.30      0.20    0.258493E-001
     -1.30      0.25    0.257937E-001
     -1.30      0.30    0.257322E-001
     -1.30      0.35    0.256654E-001
     -1.30      0.40    0.255945E-001
     -1.30      0.45    0.255206E-001
     -1.30      0.50    0.254447E-001
     -1.30      0.55    0.253681E-001
     -1.30      0.60    0.252917E-001
     -1.30      0.65    0.252163E-001
     -1.30      0.70    0.251425E-001
     -1.30      0.75    0.250706E-001
     -1.30      0.80    0.250006E-001
     -1.30      0.85    0.249320E-001
     -1.30      0.90    0.248641E-001
     -1.30      0.95    0.247956E-001
     -1.30      1.00    0.247251E-001
     -1.30      1.05    0.246510E-001
     -1.30      1.10    0.245715E-001
     -1.30      1.15    0.244847E-001
     -1.30      1.20    0.243887E-001
     -1.30      1.25    0.242818E-001
     -1.30      1.30    0.241620E-001
     -1.30      1.35    0.240276E-001
     -1.30      1.40    0.238772E-001
     -1.30      1.45    0.237095E-001
     -1.30      1.50    0.235233E-001
     -1.30      1.55    0.233180E-001
     -1.30      1.60    0.230930E-001
     -1.30      1.65    0.228483E-001
     -1.30      1.70    0.225841E-001
     -1.30      1.75    0.223014E-001
     -1.30      1.80    0.220019E-001
     -1.30      1.85    0.216879E-001
     -1.30      1.90    0.213624E-001
     -1.30      1.95    0.210292E-001
     -1.30      2.00    0.206924E-001
     -1.30      2.05    0.203570E-001
     -1.30      2.10    0.200281E-001
     -1.30      2.15    0.197105E-001
     -1.30      2.20    0.194089E-001
     -1.30      2.25    0.191270E-001
     -1.30      2.30    0.188673E-001
     -1.30      2.35    0.186312E-001
     -1.30      2.40    0.184183E-001
     -1.30      2.45    0.182269E-001
     -1.30      2.50    0.180540E-001
     -1.30      2.55    0.178955E-001
     -1.30      2.60    0.177467E-001
     -1.30      2.65    0.176023E-001
     -1.30      2.70    0.174572E-001
     -1.30      2.75    0.173066E-001
     -1.30      2.80    0.171462E-001
     -1.30      2.85    0.169722E-001
     -1.30      2.90    0.167818E-001
     -1.30      2.95    0.165727E-001
     -1.30      3.00    0.163433E-001
     -1.30      3.05    0.160925E-001
     -1.30      3.10    0.158197E-001
     -1.30      3.15    0.155247E-001
     -1.30      3.20    0.152076E-001
     -1.30      3.25    0.148689E-001
     -1.30      3.30    0.145089E-001
     -1.30      3.35    0.141283E-001
     -1.30      3.40    0.137278E-001
     -1.30      3.45    0.133081E-001
     -1.30      3.50    0.128703E-001
     -1.30      3.55    0.124152E-001
     -1.30      3.60    0.119440E-001
     -1.30      3.65    0.114578E-001
     -1.30      3.70    0.109580E-001
     -1.30      3.75    0.104459E-001
     -1.30      3.80    0.992326E-002
     -1.30      3.85    0.939196E-002
     -1.30      3.90    0.885408E-002
     -1.30      3.95    0.831193E-002
     -1.30      4.00    0.776802E-002
     -1.30      4.05    0.722509E-002
     -1.30      4.10    0.668608E-002
     -1.30      4.15    0.615408E-002
     -1.30      4.20    0.563229E-002
     -1.30      4.25    0.512393E-002
     -1.30      4.30    0.463220E-002
     -1.30      4.35    0.416016E-002
     -1.30      4.40    0.371067E-002
     -1.30      4.45    0.328625E-002
     -1.30      4.50    0.288903E-002
     -1.30      4.55    0.252062E-002
     -1.30      4.60    0.218211E-002
     -1.30      4.65    0.187404E-002
     -1.30      4.70    0.159641E-002
     -1.30      4.75    0.134868E-002
     -1.30      4.80    0.112988E-002
     -1.30      4.85    0.938584E-003
     -1.30      4.90    0.773045E-003
     -1.30      4.95    0.631261E-003
     -1.30      5.00    0.511061E-003
     -1.30      5.05    0.410197E-003
     -1.30      5.10    0.326414E-003
     -1.30      5.15    0.257516E-003
     -1.30      5.20    0.201417E-003
     -1.30      5.25    0.156188E-003
     -1.30      5.30    0.120075E-003
     -1.30      5.35    0.915189E-004
     -1.30      5.40    0.691549E-004
     -1.30      5.45    0.518071E-004
     -1.30      5.50    0.384775E-004
     -1.30      5.55    0.283308E-004
     -1.30      5.60    0.206778E-004
     -1.30      5.65    0.149579E-004
     -1.30      5.70    0.107212E-004
     -1.30      5.75    0.761116E-005
     -1.30      5.80    0.534892E-005
     -1.30      5.85    0.371833E-005
     -1.30      5.90    0.255375E-005
     -1.30      5.95    0.172956E-005
     -1.30      6.00    0.115166E-005
     -1.30      6.05    0.750436E-006
     -1.30      6.10    0.475008E-006
     -1.30      6.15    0.288505E-006
     -1.30      6.20    0.164444E-006
     -1.30      6.25    0.841538E-007
     -1.30      6.30    0.348598E-007
     -1.30      6.35    0.834047E-008
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.743033E-008
     -1.25     -6.30    0.310905E-007
     -1.25     -6.25    0.751840E-007
     -1.25     -6.20    0.147188E-006
     -1.25     -6.15    0.258707E-006
     -1.25     -6.10    0.426764E-006
     -1.25     -6.05    0.675616E-006
     -1.25     -6.00    0.103913E-005
     -1.25     -5.95    0.156422E-005
     -1.25     -5.90    0.231515E-005
     -1.25     -5.85    0.337895E-005
     -1.25     -5.80    0.487237E-005
     -1.25     -5.75    0.695004E-005
     -1.25     -5.70    0.981478E-005
     -1.25     -5.65    0.137304E-004
     -1.25     -5.60    0.190364E-004
     -1.25     -5.55    0.261652E-004
     -1.25     -5.50    0.356595E-004
     -1.25     -5.45    0.481920E-004
     -1.25     -5.40    0.645846E-004
     -1.25     -5.35    0.858288E-004
     -1.25     -5.30    0.113103E-003
     -1.25     -5.25    0.147785E-003
     -1.25     -5.20    0.191456E-003
     -1.25     -5.15    0.245900E-003
     -1.25     -5.10    0.313086E-003
     -1.25     -5.05    0.395146E-003
     -1.25     -5.00    0.494346E-003
     -1.25     -4.95    0.613027E-003
     -1.25     -4.90    0.753540E-003
     -1.25     -4.85    0.918165E-003
     -1.25     -4.80    0.110902E-002
     -1.25     -4.75    0.132796E-002
     -1.25     -4.70    0.157650E-002
     -1.25     -4.65    0.185575E-002
     -1.25     -4.60    0.216629E-002
     -1.25     -4.55    0.250812E-002
     -1.25     -4.50    0.288067E-002
     -1.25     -4.45    0.328276E-002
     -1.25     -4.40    0.371267E-002
     -1.25     -4.35    0.416814E-002
     -1.25     -4.30    0.464652E-002
     -1.25     -4.25    0.514478E-002
     -1.25     -4.20    0.565967E-002
     -1.25     -4.15    0.618781E-002
     -1.25     -4.10    0.672582E-002
     -1.25     -4.05    0.727045E-002
     -1.25     -4.00    0.781855E-002
     -1.25     -3.95    0.836724E-002
     -1.25     -3.90    0.891386E-002
     -1.25     -3.85    0.945605E-002
     -1.25     -3.80    0.999173E-002
     -1.25     -3.75    0.105191E-001
     -1.25     -3.70    0.110368E-001
     -1.25     -3.65    0.115434E-001
     -1.25     -3.60    0.120380E-001
     -1.25     -3.55    0.125197E-001
     -1.25     -3.50    0.129879E-001
     -1.25     -3.45    0.134420E-001
     -1.25     -3.40    0.138818E-001
     -1.25     -3.35    0.143070E-001
     -1.25     -3.30    0.147173E-001
     -1.25     -3.25    0.151124E-001
     -1.25     -3.20    0.154923E-001
     -1.25     -3.15    0.158564E-001
     -1.25     -3.10    0.162046E-001
     -1.25     -3.05    0.165364E-001
     -1.25     -3.00    0.168512E-001
     -1.25     -2.95    0.171482E-001
     -1.25     -2.90    0.174267E-001
     -1.25     -2.85    0.176856E-001
     -1.25     -2.80    0.179239E-001
     -1.25     -2.75    0.181403E-001
     -1.25     -2.70    0.183333E-001
     -1.25     -2.65    0.185017E-001
     -1.25     -2.60    0.186439E-001
     -1.25     -2.55    0.187586E-001
     -1.25     -2.50    0.188449E-001
     -1.25     -2.45    0.189023E-001
     -1.25     -2.40    0.189310E-001
     -1.25     -2.35    0.189324E-001
     -1.25     -2.30    0.189089E-001
     -1.25     -2.25    0.188649E-001
     -1.25     -2.20    0.188060E-001
     -1.25     -2.15    0.187399E-001
     -1.25     -2.10    0.186761E-001
     -1.25     -2.05    0.186251E-001
     -1.25     -2.00    0.185983E-001
     -1.25     -1.95    0.186067E-001
     -1.25     -1.90    0.186605E-001
     -1.25     -1.85    0.187675E-001
     -1.25     -1.80    0.189327E-001
     -1.25     -1.75    0.191574E-001
     -1.25     -1.70    0.194394E-001
     -1.25     -1.65    0.197727E-001
     -1.25     -1.60    0.201490E-001
     -1.25     -1.55    0.205578E-001
     -1.25     -1.50    0.209878E-001
     -1.25     -1.45    0.214279E-001
     -1.25     -1.40    0.218678E-001
     -1.25     -1.35    0.222986E-001
     -1.25     -1.30    0.227129E-001
     -1.25     -1.25    0.231054E-001
     -1.25     -1.20    0.234721E-001
     -1.25     -1.15    0.238109E-001
     -1.25     -1.10    0.241207E-001
     -1.25     -1.05    0.244014E-001
     -1.25     -1.00    0.246538E-001
     -1.25     -0.95    0.248789E-001
     -1.25     -0.90    0.250784E-001
     -1.25     -0.85    0.252541E-001
     -1.25     -0.80    0.254078E-001
     -1.25     -0.75    0.255414E-001
     -1.25     -0.70    0.256567E-001
     -1.25     -0.65    0.257557E-001
     -1.25     -0.60    0.258400E-001
     -1.25     -0.55    0.259113E-001
     -1.25     -0.50    0.259710E-001
     -1.25     -0.45    0.260206E-001
     -1.25     -0.40    0.260611E-001
     -1.25     -0.35    0.260936E-001
     -1.25     -0.30    0.261188E-001
     -1.25     -0.25    0.261373E-001
     -1.25     -0.20    0.261496E-001
     -1.25     -0.15    0.261560E-001
     -1.25     -0.10    0.261563E-001
     -1.25     -0.05    0.261507E-001
     -1.25      0.00    0.261389E-001
     -1.25      0.05    0.261208E-001
     -1.25      0.10    0.260963E-001
     -1.25      0.15    0.260654E-001
     -1.25      0.20    0.260280E-001
     -1.25      0.25    0.259843E-001
     -1.25      0.30    0.259346E-001
     -1.25      0.35    0.258795E-001
     -1.25      0.40    0.258196E-001
     -1.25      0.45    0.257558E-001
     -1.25      0.50    0.256888E-001
     -1.25      0.55    0.256195E-001
     -1.25      0.60    0.255486E-001
     -1.25      0.65    0.254768E-001
     -1.25      0.70    0.254046E-001
     -1.25      0.75    0.253321E-001
     -1.25      0.80    0.252595E-001
     -1.25      0.85    0.251864E-001
     -1.25      0.90    0.251120E-001
     -1.25      0.95    0.250354E-001
     -1.25      1.00    0.249553E-001
     -1.25      1.05    0.248702E-001
     -1.25      1.10    0.247787E-001
     -1.25      1.15    0.246790E-001
     -1.25      1.20    0.245692E-001
     -1.25      1.25    0.244477E-001
     -1.25      1.30    0.243125E-001
     -1.25      1.35    0.241619E-001
     -1.25      1.40    0.239943E-001
     -1.25      1.45    0.238082E-001
     -1.25      1.50    0.236023E-001
     -1.25      1.55    0.233756E-001
     -1.25      1.60    0.231275E-001
     -1.25      1.65    0.228574E-001
     -1.25      1.70    0.225658E-001
     -1.25      1.75    0.222534E-001
     -1.25      1.80    0.219220E-001
     -1.25      1.85    0.215742E-001
     -1.25      1.90    0.212135E-001
     -1.25      1.95    0.208443E-001
     -1.25      2.00    0.204720E-001
     -1.25      2.05    0.201027E-001
     -1.25      2.10    0.197427E-001
     -1.25      2.15    0.193987E-001
     -1.25      2.20    0.190765E-001
     -1.25      2.25    0.187810E-001
     -1.25      2.30    0.185156E-001
     -1.25      2.35    0.182822E-001
     -1.25      2.40    0.180802E-001
     -1.25      2.45    0.179074E-001
     -1.25      2.50    0.177599E-001
     -1.25      2.55    0.176321E-001
     -1.25      2.60    0.175178E-001
     -1.25      2.65    0.174103E-001
     -1.25      2.70    0.173032E-001
     -1.25      2.75    0.171902E-001
     -1.25      2.80    0.170660E-001
     -1.25      2.85    0.169263E-001
     -1.25      2.90    0.167676E-001
     -1.25      2.95    0.165874E-001
     -1.25      3.00    0.163839E-001
     -1.25      3.05    0.161561E-001
     -1.25      3.10    0.159037E-001
     -1.25      3.15    0.156265E-001
     -1.25      3.20    0.153250E-001
     -1.25      3.25    0.149998E-001
     -1.25      3.30    0.146515E-001
     -1.25      3.35    0.142811E-001
     -1.25      3.40    0.138893E-001
     -1.25      3.45    0.134772E-001
     -1.25      3.50    0.130458E-001
     -1.25      3.55    0.125961E-001
     -1.25      3.60    0.121294E-001
     -1.25      3.65    0.116469E-001
     -1.25      3.70    0.111498E-001
     -1.25      3.75    0.106398E-001
     -1.25      3.80    0.101183E-001
     -1.25      3.85    0.958736E-002
     -1.25      3.90    0.904893E-002
     -1.25      3.95    0.850532E-002
     -1.25      4.00    0.795901E-002
     -1.25      4.05    0.741272E-002
     -1.25      4.10    0.686936E-002
     -1.25      4.15    0.633203E-002
     -1.25      4.20    0.580394E-002
     -1.25      4.25    0.528838E-002
     -1.25      4.30    0.478860E-002
     -1.25      4.35    0.430777E-002
     -1.25      4.40    0.384886E-002
     -1.25      4.45    0.341453E-002
     -1.25      4.50    0.300707E-002
     -1.25      4.55    0.262824E-002
     -1.25      4.60    0.227930E-002
     -1.25      4.65    0.196097E-002
     -1.25      4.70    0.167337E-002
     -1.25      4.75    0.141615E-002
     -1.25      4.80    0.118841E-002
     -1.25      4.85    0.988840E-003
     -1.25      4.90    0.815753E-003
     -1.25      4.95    0.667180E-003
     -1.25      5.00    0.540963E-003
     -1.25      5.05    0.434835E-003
     -1.25      5.10    0.346510E-003
     -1.25      5.15    0.273743E-003
     -1.25      5.20    0.214392E-003
     -1.25      5.25    0.166462E-003
     -1.25      5.30    0.128134E-003
     -1.25      5.35    0.977811E-004
     -1.25      5.40    0.739759E-004
     -1.25      5.45    0.554846E-004
     -1.25      5.50    0.412578E-004
     -1.25      5.55    0.304142E-004
     -1.25      5.60    0.222251E-004
     -1.25      5.65    0.160966E-004
     -1.25      5.70    0.115511E-004
     -1.25      5.75    0.821007E-005
     -1.25      5.80    0.577669E-005
     -1.25      5.85    0.402060E-005
     -1.25      5.90    0.276485E-005
     -1.25      5.95    0.187499E-005
     -1.25      6.00    0.125014E-005
     -1.25      6.05    0.815655E-006
     -1.25      6.10    0.516923E-006
     -1.25      6.15    0.314327E-006
     -1.25      6.20    0.179370E-006
     -1.25      6.25    0.918958E-007
     -1.25      6.30    0.381032E-007
     -1.25      6.35    0.912394E-008
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.838696E-008
     -1.20     -6.30    0.350751E-007
     -1.20     -6.25    0.847379E-007
     -1.20     -6.20    0.165676E-006
     -1.20     -6.15    0.290718E-006
     -1.20     -6.10    0.478661E-006
     -1.20     -6.05    0.756199E-006
     -1.20     -6.00    0.116057E-005
     -1.20     -5.95    0.174317E-005
     -1.20     -5.90    0.257416E-005
     -1.20     -5.85    0.374817E-005
     -1.20     -5.80    0.539179E-005
     -1.20     -5.75    0.767207E-005
     -1.20     -5.70    0.108075E-004
     -1.20     -5.65    0.150812E-004
     -1.20     -5.60    0.208568E-004
     -1.20     -5.55    0.285954E-004
     -1.20     -5.50    0.388750E-004
     -1.20     -5.45    0.524090E-004
     -1.20     -5.40    0.700664E-004
     -1.20     -5.35    0.928914E-004
     -1.20     -5.30    0.122120E-003
     -1.20     -5.25    0.159192E-003
     -1.20     -5.20    0.205753E-003
     -1.20     -5.15    0.263649E-003
     -1.20     -5.10    0.334910E-003
     -1.20     -5.05    0.421720E-003
     -1.20     -5.00    0.526379E-003
     -1.20     -4.95    0.651250E-003
     -1.20     -4.90    0.798682E-003
     -1.20     -4.85    0.970928E-003
     -1.20     -4.80    0.117005E-002
     -1.20     -4.75    0.139782E-002
     -1.20     -4.70    0.165566E-002
     -1.20     -4.65    0.194451E-002
     -1.20     -4.60    0.226480E-002
     -1.20     -4.55    0.261637E-002
     -1.20     -4.50    0.299848E-002
     -1.20     -4.45    0.340977E-002
     -1.20     -4.40    0.384835E-002
     -1.20     -4.35    0.431184E-002
     -1.20     -4.30    0.479745E-002
     -1.20     -4.25    0.530208E-002
     -1.20     -4.20    0.582242E-002
     -1.20     -4.15    0.635506E-002
     -1.20     -4.10    0.689662E-002
     -1.20     -4.05    0.744387E-002
     -1.20     -4.00    0.799371E-002
     -1.20     -3.95    0.854330E-002
     -1.20     -3.90    0.909005E-002
     -1.20     -3.85    0.963169E-002
     -1.20     -3.80    0.101662E-001
     -1.20     -3.75    0.106920E-001
     -1.20     -3.70    0.112077E-001
     -1.20     -3.65    0.117120E-001
     -1.20     -3.60    0.122041E-001
     -1.20     -3.55    0.126831E-001
     -1.20     -3.50    0.131486E-001
     -1.20     -3.45    0.136001E-001
     -1.20     -3.40    0.140374E-001
     -1.20     -3.35    0.144602E-001
     -1.20     -3.30    0.148686E-001
     -1.20     -3.25    0.152622E-001
     -1.20     -3.20    0.156410E-001
     -1.20     -3.15    0.160049E-001
     -1.20     -3.10    0.163535E-001
     -1.20     -3.05    0.166867E-001
     -1.20     -3.00    0.170040E-001
     -1.20     -2.95    0.173048E-001
     -1.20     -2.90    0.175887E-001
     -1.20     -2.85    0.178547E-001
     -1.20     -2.80    0.181023E-001
     -1.20     -2.75    0.183303E-001
     -1.20     -2.70    0.185378E-001
     -1.20     -2.65    0.187237E-001
     -1.20     -2.60    0.188871E-001
     -1.20     -2.55    0.190271E-001
     -1.20     -2.50    0.191430E-001
     -1.20     -2.45    0.192347E-001
     -1.20     -2.40    0.193027E-001
     -1.20     -2.35    0.193483E-001
     -1.20     -2.30    0.193737E-001
     -1.20     -2.25    0.193826E-001
     -1.20     -2.20    0.193798E-001
     -1.20     -2.15    0.193715E-001
     -1.20     -2.10    0.193649E-001
     -1.20     -2.05    0.193685E-001
     -1.20     -2.00    0.193909E-001
     -1.20     -1.95    0.194405E-001
     -1.20     -1.90    0.195249E-001
     -1.20     -1.85    0.196500E-001
     -1.20     -1.80    0.198196E-001
     -1.20     -1.75    0.200347E-001
     -1.20     -1.70    0.202937E-001
     -1.20     -1.65    0.205923E-001
     -1.20     -1.60    0.209242E-001
     -1.20     -1.55    0.212817E-001
     -1.20     -1.50    0.216561E-001
     -1.20     -1.45    0.220389E-001
     -1.20     -1.40    0.224219E-001
     -1.20     -1.35    0.227979E-001
     -1.20     -1.30    0.231608E-001
     -1.20     -1.25    0.235061E-001
     -1.20     -1.20    0.238302E-001
     -1.20     -1.15    0.241309E-001
     -1.20     -1.10    0.244071E-001
     -1.20     -1.05    0.246584E-001
     -1.20     -1.00    0.248850E-001
     -1.20     -0.95    0.250876E-001
     -1.20     -0.90    0.252675E-001
     -1.20     -0.85    0.254259E-001
     -1.20     -0.80    0.255645E-001
     -1.20     -0.75    0.256847E-001
     -1.20     -0.70    0.257884E-001
     -1.20     -0.65    0.258770E-001
     -1.20     -0.60    0.259522E-001
     -1.20     -0.55    0.260156E-001
     -1.20     -0.50    0.260687E-001
     -1.20     -0.45    0.261129E-001
     -1.20     -0.40    0.261494E-001
     -1.20     -0.35    0.261792E-001
     -1.20     -0.30    0.262032E-001
     -1.20     -0.25    0.262220E-001
     -1.20     -0.20    0.262360E-001
     -1.20     -0.15    0.262456E-001
     -1.20     -0.10    0.262507E-001
     -1.20     -0.05    0.262511E-001
     -1.20      0.00    0.262467E-001
     -1.20      0.05    0.262372E-001
     -1.20      0.10    0.262222E-001
     -1.20      0.15    0.262014E-001
     -1.20      0.20    0.261748E-001
     -1.20      0.25    0.261422E-001
     -1.20      0.30    0.261036E-001
     -1.20      0.35    0.260594E-001
     -1.20      0.40    0.260097E-001
     -1.20      0.45    0.259553E-001
     -1.20      0.50    0.258966E-001
     -1.20      0.55    0.258342E-001
     -1.20      0.60    0.257688E-001
     -1.20      0.65    0.257008E-001
     -1.20      0.70    0.256306E-001
     -1.20      0.75    0.255584E-001
     -1.20      0.80    0.254843E-001
     -1.20      0.85    0.254078E-001
     -1.20      0.90    0.253284E-001
     -1.20      0.95    0.252452E-001
     -1.20      1.00    0.251571E-001
     -1.20      1.05    0.250629E-001
     -1.20      1.10    0.249610E-001
     -1.20      1.15    0.248498E-001
     -1.20      1.20    0.247275E-001
     -1.20      1.25    0.245924E-001
     -1.20      1.30    0.244425E-001
     -1.20      1.35    0.242761E-001
     -1.20      1.40    0.240912E-001
     -1.20      1.45    0.238862E-001
     -1.20      1.50    0.236595E-001
     -1.20      1.55    0.234098E-001
     -1.20      1.60    0.231360E-001
     -1.20      1.65    0.228376E-001
     -1.20      1.70    0.225145E-001
     -1.20      1.75    0.221675E-001
     -1.20      1.80    0.217985E-001
     -1.20      1.85    0.214101E-001
     -1.20      1.90    0.210067E-001
     -1.20      1.95    0.205934E-001
     -1.20      2.00    0.201771E-001
     -1.20      2.05    0.197652E-001
     -1.20      2.10    0.193662E-001
     -1.20      2.15    0.189885E-001
     -1.20      2.20    0.186397E-001
     -1.20      2.25    0.183266E-001
     -1.20      2.30    0.180538E-001
     -1.20      2.35    0.178234E-001
     -1.20      2.40    0.176351E-001
     -1.20      2.45    0.174858E-001
     -1.20      2.50    0.173700E-001
     -1.20      2.55    0.172807E-001
     -1.20      2.60    0.172096E-001
     -1.20      2.65    0.171479E-001
     -1.20      2.70    0.170873E-001
     -1.20      2.75    0.170201E-001
     -1.20      2.80    0.169397E-001
     -1.20      2.85    0.168410E-001
     -1.20      2.90    0.167197E-001
     -1.20      2.95    0.165733E-001
     -1.20      3.00    0.163998E-001
     -1.20      3.05    0.161985E-001
     -1.20      3.10    0.159691E-001
     -1.20      3.15    0.157119E-001
     -1.20      3.20    0.154277E-001
     -1.20      3.25    0.151173E-001
     -1.20      3.30    0.147817E-001
     -1.20      3.35    0.144222E-001
     -1.20      3.40    0.140397E-001
     -1.20      3.45    0.136356E-001
     -1.20      3.50    0.132109E-001
     -1.20      3.55    0.127669E-001
     -1.20      3.60    0.123050E-001
     -1.20      3.65    0.118263E-001
     -1.20      3.70    0.113323E-001
     -1.20      3.75    0.108244E-001
     -1.20      3.80    0.103044E-001
     -1.20      3.85    0.977401E-002
     -1.20      3.90    0.923533E-002
     -1.20      3.95    0.869060E-002
     -1.20      4.00    0.814228E-002
     -1.20      4.05    0.759304E-002
     -1.20      4.10    0.704579E-002
     -1.20      4.15    0.650362E-002
     -1.20      4.20    0.596976E-002
     -1.20      4.25    0.544754E-002
     -1.20      4.30    0.494028E-002
     -1.20      4.35    0.445122E-002
     -1.20      4.40    0.398345E-002
     -1.20      4.45    0.353975E-002
     -1.20      4.50    0.312254E-002
     -1.20      4.55    0.273374E-002
     -1.20      4.60    0.237480E-002
     -1.20      4.65    0.204656E-002
     -1.20      4.70    0.174933E-002
     -1.20      4.75    0.148287E-002
     -1.20      4.80    0.124641E-002
     -1.20      4.85    0.103875E-002
     -1.20      4.90    0.858249E-003
     -1.20      4.95    0.702993E-003
     -1.20      5.00    0.570832E-003
     -1.20      5.05    0.459494E-003
     -1.20      5.10    0.366661E-003
     -1.20      5.15    0.290046E-003
     -1.20      5.20    0.227453E-003
     -1.20      5.25    0.176825E-003
     -1.20      5.30    0.136278E-003
     -1.20      5.35    0.104123E-003
     -1.20      5.40    0.788685E-004
     -1.20      5.45    0.592253E-004
     -1.20      5.50    0.440923E-004
     -1.20      5.55    0.325430E-004
     -1.20      5.60    0.238097E-004
     -1.20      5.65    0.172654E-004
     -1.20      5.70    0.124051E-004
     -1.20      5.75    0.882796E-005
     -1.20      5.80    0.621929E-005
     -1.20      5.85    0.433433E-005
     -1.20      5.90    0.298468E-005
     -1.20      5.95    0.202695E-005
     -1.20      6.00    0.135343E-005
     -1.20      6.05    0.884318E-006
     -1.20      6.10    0.561224E-006
     -1.20      6.15    0.341726E-006
     -1.20      6.20    0.195253E-006
     -1.20      6.25    0.100145E-006
     -1.20      6.30    0.415631E-007
     -1.20      6.35    0.995875E-008
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.937367E-008
     -1.15     -6.30    0.391978E-007
     -1.15     -6.25    0.946659E-007
     -1.15     -6.20    0.184970E-006
     -1.15     -6.15    0.324271E-006
     -1.15     -6.10    0.533240E-006
     -1.15     -6.05    0.841183E-006
     -1.15     -6.00    0.128889E-005
     -1.15     -5.95    0.193249E-005
     -1.15     -5.90    0.284833E-005
     -1.15     -5.85    0.413920E-005
     -1.15     -5.80    0.594198E-005
     -1.15     -5.75    0.843679E-005
     -1.15     -5.70    0.118585E-004
     -1.15     -5.65    0.165104E-004
     -1.15     -5.60    0.227807E-004
     -1.15     -5.55    0.311606E-004
     -1.15     -5.50    0.422632E-004
     -1.15     -5.45    0.568438E-004
     -1.15     -5.40    0.758194E-004
     -1.15     -5.35    0.100287E-003
     -1.15     -5.30    0.131540E-003
     -1.15     -5.25    0.171080E-003
     -1.15     -5.20    0.220614E-003
     -1.15     -5.15    0.282050E-003
     -1.15     -5.10    0.357475E-003
     -1.15     -5.05    0.449120E-003
     -1.15     -5.00    0.559319E-003
     -1.15     -4.95    0.690449E-003
     -1.15     -4.90    0.844851E-003
     -1.15     -4.85    0.102475E-002
     -1.15     -4.80    0.123213E-002
     -1.15     -4.75    0.146870E-002
     -1.15     -4.70    0.173574E-002
     -1.15     -4.65    0.203406E-002
     -1.15     -4.60    0.236392E-002
     -1.15     -4.55    0.272500E-002
     -1.15     -4.50    0.311637E-002
     -1.15     -4.45    0.353652E-002
     -1.15     -4.40    0.398341E-002
     -1.15     -4.35    0.445451E-002
     -1.15     -4.30    0.494694E-002
     -1.15     -4.25    0.545750E-002
     -1.15     -4.20    0.598285E-002
     -1.15     -4.15    0.651956E-002
     -1.15     -4.10    0.706428E-002
     -1.15     -4.05    0.761376E-002
     -1.15     -4.00    0.816498E-002
     -1.15     -3.95    0.871515E-002
     -1.15     -3.90    0.926175E-002
     -1.15     -3.85    0.980260E-002
     -1.15     -3.80    0.103358E-001
     -1.15     -3.75    0.108598E-001
     -1.15     -3.70    0.113733E-001
     -1.15     -3.65    0.118751E-001
     -1.15     -3.60    0.123645E-001
     -1.15     -3.55    0.128408E-001
     -1.15     -3.50    0.133034E-001
     -1.15     -3.45    0.137522E-001
     -1.15     -3.40    0.141868E-001
     -1.15     -3.35    0.146073E-001
     -1.15     -3.30    0.150135E-001
     -1.15     -3.25    0.154055E-001
     -1.15     -3.20    0.157831E-001
     -1.15     -3.15    0.161464E-001
     -1.15     -3.10    0.164953E-001
     -1.15     -3.05    0.168296E-001
     -1.15     -3.00    0.171490E-001
     -1.15     -2.95    0.174532E-001
     -1.15     -2.90    0.177418E-001
     -1.15     -2.85    0.180143E-001
     -1.15     -2.80    0.182701E-001
     -1.15     -2.75    0.185086E-001
     -1.15     -2.70    0.187291E-001
     -1.15     -2.65    0.189308E-001
     -1.15     -2.60    0.191129E-001
     -1.15     -2.55    0.192751E-001
     -1.15     -2.50    0.194168E-001
     -1.15     -2.45    0.195381E-001
     -1.15     -2.40    0.196397E-001
     -1.15     -2.35    0.197227E-001
     -1.15     -2.30    0.197892E-001
     -1.15     -2.25    0.198422E-001
     -1.15     -2.20    0.198855E-001
     -1.15     -2.15    0.199242E-001
     -1.15     -2.10    0.199640E-001
     -1.15     -2.05    0.200114E-001
     -1.15     -2.00    0.200729E-001
     -1.15     -1.95    0.201552E-001
     -1.15     -1.90    0.202637E-001
     -1.15     -1.85    0.204031E-001
     -1.15     -1.80    0.205760E-001
     -1.15     -1.75    0.207835E-001
     -1.15     -1.70    0.210243E-001
     -1.15     -1.65    0.212953E-001
     -1.15     -1.60    0.215920E-001
     -1.15     -1.55    0.219084E-001
     -1.15     -1.50    0.222380E-001
     -1.15     -1.45    0.225742E-001
     -1.15     -1.40    0.229106E-001
     -1.15     -1.35    0.232412E-001
     -1.15     -1.30    0.235612E-001
     -1.15     -1.25    0.238666E-001
     -1.15     -1.20    0.241542E-001
     -1.15     -1.15    0.244219E-001
     -1.15     -1.10    0.246686E-001
     -1.15     -1.05    0.248935E-001
     -1.15     -1.00    0.250967E-001
     -1.15     -0.95    0.252785E-001
     -1.15     -0.90    0.254398E-001
     -1.15     -0.85    0.255816E-001
     -1.15     -0.80    0.257052E-001
     -1.15     -0.75    0.258119E-001
     -1.15     -0.70    0.259032E-001
     -1.15     -0.65    0.259807E-001
     -1.15     -0.60    0.260458E-001
     -1.15     -0.55    0.261002E-001
     -1.15     -0.50    0.261454E-001
     -1.15     -0.45    0.261829E-001
     -1.15     -0.40    0.262140E-001
     -1.15     -0.35    0.262399E-001
     -1.15     -0.30    0.262614E-001
     -1.15     -0.25    0.262793E-001
     -1.15     -0.20    0.262941E-001
     -1.15     -0.15    0.263060E-001
     -1.15     -0.10    0.263150E-001
     -1.15     -0.05    0.263210E-001
     -1.15      0.00    0.263235E-001
     -1.15      0.05    0.263221E-001
     -1.15      0.10    0.263163E-001
     -1.15      0.15    0.263056E-001
     -1.15      0.20    0.262896E-001
     -1.15      0.25    0.262679E-001
     -1.15      0.30    0.262402E-001
     -1.15      0.35    0.262065E-001
     -1.15      0.40    0.261670E-001
     -1.15      0.45    0.261219E-001
     -1.15      0.50    0.260715E-001
     -1.15      0.55    0.260162E-001
     -1.15      0.60    0.259565E-001
     -1.15      0.65    0.258928E-001
     -1.15      0.70    0.258253E-001
     -1.15      0.75    0.257542E-001
     -1.15      0.80    0.256795E-001
     -1.15      0.85    0.256008E-001
     -1.15      0.90    0.255176E-001
     -1.15      0.95    0.254292E-001
     -1.15      1.00    0.253346E-001
     -1.15      1.05    0.252325E-001
     -1.15      1.10    0.251215E-001
     -1.15      1.15    0.250000E-001
     -1.15      1.20    0.248662E-001
     -1.15      1.25    0.247182E-001
     -1.15      1.30    0.245541E-001
     -1.15      1.35    0.243719E-001
     -1.15      1.40    0.241695E-001
     -1.15      1.45    0.239448E-001
     -1.15      1.50    0.236959E-001
     -1.15      1.55    0.234211E-001
     -1.15      1.60    0.231190E-001
     -1.15      1.65    0.227884E-001
     -1.15      1.70    0.224293E-001
     -1.15      1.75    0.220420E-001
     -1.15      1.80    0.216285E-001
     -1.15      1.85    0.211917E-001
     -1.15      1.90    0.207365E-001
     -1.15      1.95    0.202694E-001
     -1.15      2.00    0.197985E-001
     -1.15      2.05    0.193336E-001
     -1.15      2.10    0.188854E-001
     -1.15      2.15    0.184648E-001
     -1.15      2.20    0.180822E-001
     -1.15      2.25    0.177464E-001
     -1.15      2.30    0.174636E-001
     -1.15      2.35    0.172369E-001
     -1.15      2.40    0.170657E-001
     -1.15      2.45    0.169458E-001
     -1.15      2.50    0.168701E-001
     -1.15      2.55    0.168289E-001
     -1.15      2.60    0.168114E-001
     -1.15      2.65    0.168063E-001
     -1.15      2.70    0.168028E-001
     -1.15      2.75    0.167912E-001
     -1.15      2.80    0.167636E-001
     -1.15      2.85    0.167135E-001
     -1.15      2.90    0.166364E-001
     -1.15      2.95    0.165293E-001
     -1.15      3.00    0.163905E-001
     -1.15      3.05    0.162193E-001
     -1.15      3.10    0.160159E-001
     -1.15      3.15    0.157810E-001
     -1.15      3.20    0.155157E-001
     -1.15      3.25    0.152215E-001
     -1.15      3.30    0.148997E-001
     -1.15      3.35    0.145517E-001
     -1.15      3.40    0.141792E-001
     -1.15      3.45    0.137834E-001
     -1.15      3.50    0.133658E-001
     -1.15      3.55    0.129278E-001
     -1.15      3.60    0.124707E-001
     -1.15      3.65    0.119961E-001
     -1.15      3.70    0.115053E-001
     -1.15      3.75    0.109998E-001
     -1.15      3.80    0.104814E-001
     -1.15      3.85    0.995180E-002
     -1.15      3.90    0.941313E-002
     -1.15      3.95    0.886758E-002
     -1.15      4.00    0.831757E-002
     -1.15      4.05    0.776576E-002
     -1.15      4.10    0.721504E-002
     -1.15      4.15    0.666850E-002
     -1.15      4.20    0.612937E-002
     -1.15      4.25    0.560102E-002
     -1.15      4.30    0.508683E-002
     -1.15      4.35    0.459011E-002
     -1.15      4.40    0.411402E-002
     -1.15      4.45    0.366148E-002
     -1.15      4.50    0.323502E-002
     -1.15      4.55    0.283674E-002
     -1.15      4.60    0.246821E-002
     -1.15      4.65    0.213046E-002
     -1.15      4.70    0.182394E-002
     -1.15      4.75    0.154854E-002
     -1.15      4.80    0.130363E-002
     -1.15      4.85    0.108807E-002
     -1.15      4.90    0.900333E-003
     -1.15      4.95    0.738524E-003
     -1.15      5.00    0.600522E-003
     -1.15      5.05    0.484050E-003
     -1.15      5.10    0.386765E-003
     -1.15      5.15    0.306341E-003
     -1.15      5.20    0.240531E-003
     -1.15      5.25    0.187220E-003
     -1.15      5.30    0.144464E-003
     -1.15      5.35    0.110509E-003
     -1.15      5.40    0.838059E-004
     -1.15      5.45    0.630084E-004
     -1.15      5.50    0.469652E-004
     -1.15      5.55    0.347051E-004
     -1.15      5.60    0.254224E-004
     -1.15      5.65    0.184573E-004
     -1.15      5.70    0.132778E-004
     -1.15      5.75    0.946096E-005
     -1.15      5.80    0.667386E-005
     -1.15      5.85    0.465742E-005
     -1.15      5.90    0.321168E-005
     -1.15      5.95    0.218431E-005
     -1.15      6.00    0.146072E-005
     -1.15      6.05    0.955900E-006
     -1.15      6.10    0.607584E-006
     -1.15      6.15    0.370503E-006
     -1.15      6.20    0.211977E-006
     -1.15      6.25    0.108843E-006
     -1.15      6.30    0.452103E-007
     -1.15      6.35    0.108379E-007
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.103840E-007
     -1.10     -6.30    0.434234E-007
     -1.10     -6.25    0.104878E-006
     -1.10     -6.20    0.204908E-006
     -1.10     -6.15    0.359084E-006
     -1.10     -6.10    0.590078E-006
     -1.10     -6.05    0.929935E-006
     -1.10     -6.00    0.142316E-005
     -1.10     -5.95    0.213081E-005
     -1.10     -5.90    0.313580E-005
     -1.10     -5.85    0.454937E-005
     -1.10     -5.80    0.651928E-005
     -1.10     -5.75    0.923947E-005
     -1.10     -5.70    0.129619E-004
     -1.10     -5.65    0.180109E-004
     -1.10     -5.60    0.247999E-004
     -1.10     -5.55    0.338505E-004
     -1.10     -5.50    0.458123E-004
     -1.10     -5.45    0.614825E-004
     -1.10     -5.40    0.818262E-004
     -1.10     -5.35    0.107994E-003
     -1.10     -5.30    0.141336E-003
     -1.10     -5.25    0.183414E-003
     -1.10     -5.20    0.235997E-003
     -1.10     -5.15    0.301051E-003
     -1.10     -5.10    0.380717E-003
     -1.10     -5.05    0.477270E-003
     -1.10     -5.00    0.593073E-003
     -1.10     -4.95    0.730512E-003
     -1.10     -4.90    0.891914E-003
     -1.10     -4.85    0.107946E-002
     -1.10     -4.80    0.129508E-002
     -1.10     -4.75    0.154038E-002
     -1.10     -4.70    0.181651E-002
     -1.10     -4.65    0.212414E-002
     -1.10     -4.60    0.246337E-002
     -1.10     -4.55    0.283371E-002
     -1.10     -4.50    0.323405E-002
     -1.10     -4.45    0.366273E-002
     -1.10     -4.40    0.411755E-002
     -1.10     -4.35    0.459586E-002
     -1.10     -4.30    0.509468E-002
     -1.10     -4.25    0.561076E-002
     -1.10     -4.20    0.614070E-002
     -1.10     -4.15    0.668109E-002
     -1.10     -4.10    0.722856E-002
     -1.10     -4.05    0.777993E-002
     -1.10     -4.00    0.833219E-002
     -1.10     -3.95    0.888263E-002
     -1.10     -3.90    0.942881E-002
     -1.10     -3.85    0.996863E-002
     -1.10     -3.80    0.105003E-001
     -1.10     -3.75    0.110223E-001
     -1.10     -3.70    0.115334E-001
     -1.10     -3.65    0.120326E-001
     -1.10     -3.60    0.125192E-001
     -1.10     -3.55    0.129926E-001
     -1.10     -3.50    0.134523E-001
     -1.10     -3.45    0.138981E-001
     -1.10     -3.40    0.143300E-001
     -1.10     -3.35    0.147479E-001
     -1.10     -3.30    0.151519E-001
     -1.10     -3.25    0.155419E-001
     -1.10     -3.20    0.159182E-001
     -1.10     -3.15    0.162806E-001
     -1.10     -3.10    0.166294E-001
     -1.10     -3.05    0.169643E-001
     -1.10     -3.00    0.172854E-001
     -1.10     -2.95    0.175925E-001
     -1.10     -2.90    0.178852E-001
     -1.10     -2.85    0.181633E-001
     -1.10     -2.80    0.184265E-001
     -1.10     -2.75    0.186742E-001
     -1.10     -2.70    0.189061E-001
     -1.10     -2.65    0.191216E-001
     -1.10     -2.60    0.193202E-001
     -1.10     -2.55    0.195015E-001
     -1.10     -2.50    0.196655E-001
     -1.10     -2.45    0.198123E-001
     -1.10     -2.40    0.199423E-001
     -1.10     -2.35    0.200568E-001
     -1.10     -2.30    0.201575E-001
     -1.10     -2.25    0.202468E-001
     -1.10     -2.20    0.203280E-001
     -1.10     -2.15    0.204048E-001
     -1.10     -2.10    0.204819E-001
     -1.10     -2.05    0.205643E-001
     -1.10     -2.00    0.206570E-001
     -1.10     -1.95    0.207650E-001
     -1.10     -1.90    0.208925E-001
     -1.10     -1.85    0.210430E-001
     -1.10     -1.80    0.212187E-001
     -1.10     -1.75    0.214201E-001
     -1.10     -1.70    0.216466E-001
     -1.10     -1.65    0.218960E-001
     -1.10     -1.60    0.221647E-001
     -1.10     -1.55    0.224484E-001
     -1.10     -1.50    0.227421E-001
     -1.10     -1.45    0.230407E-001
     -1.10     -1.40    0.233391E-001
     -1.10     -1.35    0.236324E-001
     -1.10     -1.30    0.239167E-001
     -1.10     -1.25    0.241884E-001
     -1.10     -1.20    0.244448E-001
     -1.10     -1.15    0.246840E-001
     -1.10     -1.10    0.249047E-001
     -1.10     -1.05    0.251060E-001
     -1.10     -1.00    0.252879E-001
     -1.10     -0.95    0.254503E-001
     -1.10     -0.90    0.255939E-001
     -1.10     -0.85    0.257195E-001
     -1.10     -0.80    0.258280E-001
     -1.10     -0.75    0.259207E-001
     -1.10     -0.70    0.259989E-001
     -1.10     -0.65    0.260641E-001
     -1.10     -0.60    0.261179E-001
     -1.10     -0.55    0.261619E-001
     -1.10     -0.50    0.261977E-001
     -1.10     -0.45    0.262269E-001
     -1.10     -0.40    0.262510E-001
     -1.10     -0.35    0.262713E-001
     -1.10     -0.30    0.262890E-001
     -1.10     -0.25    0.263048E-001
     -1.10     -0.20    0.263193E-001
     -1.10     -0.15    0.263328E-001
     -1.10     -0.10    0.263453E-001
     -1.10     -0.05    0.263565E-001
     -1.10      0.00    0.263658E-001
     -1.10      0.05    0.263727E-001
     -1.10      0.10    0.263764E-001
     -1.10      0.15    0.263762E-001
     -1.10      0.20    0.263712E-001
     -1.10      0.25    0.263607E-001
     -1.10      0.30    0.263444E-001
     -1.10      0.35    0.263219E-001
     -1.10      0.40    0.262929E-001
     -1.10      0.45    0.262576E-001
     -1.10      0.50    0.262160E-001
     -1.10      0.55    0.261685E-001
     -1.10      0.60    0.261152E-001
     -1.10      0.65    0.260564E-001
     -1.10      0.70    0.259925E-001
     -1.10      0.75    0.259234E-001
     -1.10      0.80    0.258490E-001
     -1.10      0.85    0.257692E-001
     -1.10      0.90    0.256835E-001
     -1.10      0.95    0.255911E-001
     -1.10      1.00    0.254910E-001
     -1.10      1.05    0.253822E-001
     -1.10      1.10    0.252631E-001
     -1.10      1.15    0.251322E-001
     -1.10      1.20    0.249876E-001
     -1.10      1.25    0.248273E-001
     -1.10      1.30    0.246492E-001
     -1.10      1.35    0.244512E-001
     -1.10      1.40    0.242307E-001
     -1.10      1.45    0.239854E-001
     -1.10      1.50    0.237128E-001
     -1.10      1.55    0.234107E-001
     -1.10      1.60    0.230771E-001
     -1.10      1.65    0.227105E-001
     -1.10      1.70    0.223101E-001
     -1.10      1.75    0.218761E-001
     -1.10      1.80    0.214103E-001
     -1.10      1.85    0.209159E-001
     -1.10      1.90    0.203984E-001
     -1.10      1.95    0.198657E-001
     -1.10      2.00    0.193278E-001
     -1.10      2.05    0.187970E-001
     -1.10      2.10    0.182871E-001
     -1.10      2.15    0.178124E-001
     -1.10      2.20    0.173867E-001
     -1.10      2.25    0.170217E-001
     -1.10      2.30    0.167260E-001
     -1.10      2.35    0.165035E-001
     -1.10      2.40    0.163537E-001
     -1.10      2.45    0.162708E-001
     -1.10      2.50    0.162452E-001
     -1.10      2.55    0.162640E-001
     -1.10      2.60    0.163130E-001
     -1.10      2.65    0.163774E-001
     -1.10      2.70    0.164435E-001
     -1.10      2.75    0.164991E-001
     -1.10      2.80    0.165344E-001
     -1.10      2.85    0.165420E-001
     -1.10      2.90    0.165165E-001
     -1.10      2.95    0.164549E-001
     -1.10      3.00    0.163557E-001
     -1.10      3.05    0.162185E-001
     -1.10      3.10    0.160442E-001
     -1.10      3.15    0.158340E-001
     -1.10      3.20    0.155895E-001
     -1.10      3.25    0.153128E-001
     -1.10      3.30    0.150057E-001
     -1.10      3.35    0.146701E-001
     -1.10      3.40    0.143080E-001
     -1.10      3.45    0.139209E-001
     -1.10      3.50    0.135107E-001
     -1.10      3.55    0.130788E-001
     -1.10      3.60    0.126269E-001
     -1.10      3.65    0.121564E-001
     -1.10      3.70    0.116689E-001
     -1.10      3.75    0.111659E-001
     -1.10      3.80    0.106492E-001
     -1.10      3.85    0.101207E-001
     -1.10      3.90    0.958221E-002
     -1.10      3.95    0.903609E-002
     -1.10      4.00    0.848469E-002
     -1.10      4.05    0.793066E-002
     -1.10      4.10    0.737685E-002
     -1.10      4.15    0.682636E-002
     -1.10      4.20    0.628244E-002
     -1.10      4.25    0.574847E-002
     -1.10      4.30    0.522787E-002
     -1.10      4.35    0.472402E-002
     -1.10      4.40    0.424017E-002
     -1.10      4.45    0.377932E-002
     -1.10      4.50    0.334413E-002
     -1.10      4.55    0.293684E-002
     -1.10      4.60    0.255918E-002
     -1.10      4.65    0.221233E-002
     -1.10      4.70    0.189689E-002
     -1.10      4.75    0.161289E-002
     -1.10      4.80    0.135979E-002
     -1.10      4.85    0.113659E-002
     -1.10      4.90    0.941803E-003
     -1.10      4.95    0.773602E-003
     -1.10      5.00    0.629887E-003
     -1.10      5.05    0.508381E-003
     -1.10      5.10    0.406721E-003
     -1.10      5.15    0.322544E-003
     -1.10      5.20    0.253558E-003
     -1.10      5.25    0.197593E-003
     -1.10      5.30    0.152646E-003
     -1.10      5.35    0.116904E-003
     -1.10      5.40    0.887590E-004
     -1.10      5.45    0.668106E-004
     -1.10      5.50    0.498578E-004
     -1.10      5.55    0.368860E-004
     -1.10      5.60    0.270519E-004
     -1.10      5.65    0.196637E-004
     -1.10      5.70    0.141628E-004
     -1.10      5.75    0.101041E-004
     -1.10      5.80    0.713672E-005
     -1.10      5.85    0.498706E-005
     -1.10      5.90    0.344378E-005
     -1.10      5.95    0.234559E-005
     -1.10      6.00    0.157098E-005
     -1.10      6.05    0.102970E-005
     -1.10      6.10    0.655555E-006
     -1.10      6.15    0.400375E-006
     -1.10      6.20    0.229378E-006
     -1.10      6.25    0.117905E-006
     -1.10      6.30    0.490100E-007
     -1.10      6.35    0.117535E-007
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.114177E-007
     -1.05     -6.30    0.477582E-007
     -1.05     -6.25    0.115378E-006
     -1.05     -6.20    0.225440E-006
     -1.05     -6.15    0.395023E-006
     -1.05     -6.10    0.648898E-006
     -1.05     -6.05    0.102197E-005
     -1.05     -6.00    0.156260E-005
     -1.05     -5.95    0.233702E-005
     -1.05     -5.90    0.343489E-005
     -1.05     -5.85    0.497633E-005
     -1.05     -5.80    0.712048E-005
     -1.05     -5.75    0.100757E-004
     -1.05     -5.70    0.141118E-004
     -1.05     -5.65    0.195748E-004
     -1.05     -5.60    0.269045E-004
     -1.05     -5.55    0.366535E-004
     -1.05     -5.50    0.495080E-004
     -1.05     -5.45    0.663078E-004
     -1.05     -5.40    0.880660E-004
     -1.05     -5.35    0.115986E-003
     -1.05     -5.30    0.151476E-003
     -1.05     -5.25    0.196156E-003
     -1.05     -5.20    0.251853E-003
     -1.05     -5.15    0.320592E-003
     -1.05     -5.10    0.404563E-003
     -1.05     -5.05    0.506082E-003
     -1.05     -5.00    0.627536E-003
     -1.05     -4.95    0.771315E-003
     -1.05     -4.90    0.939726E-003
     -1.05     -4.85    0.113490E-002
     -1.05     -4.80    0.135871E-002
     -1.05     -4.75    0.161264E-002
     -1.05     -4.70    0.189773E-002
     -1.05     -4.65    0.221449E-002
     -1.05     -4.60    0.256287E-002
     -1.05     -4.55    0.294219E-002
     -1.05     -4.50    0.335120E-002
     -1.05     -4.45    0.378806E-002
     -1.05     -4.40    0.425043E-002
     -1.05     -4.35    0.473557E-002
     -1.05     -4.30    0.524038E-002
     -1.05     -4.25    0.576156E-002
     -1.05     -4.20    0.629570E-002
     -1.05     -4.15    0.683937E-002
     -1.05     -4.10    0.738924E-002
     -1.05     -4.05    0.794214E-002
     -1.05     -4.00    0.849514E-002
     -1.05     -3.95    0.904557E-002
     -1.05     -3.90    0.959108E-002
     -1.05     -3.85    0.101296E-001
     -1.05     -3.80    0.106595E-001
     -1.05     -3.75    0.111793E-001
     -1.05     -3.70    0.116879E-001
     -1.05     -3.65    0.121844E-001
     -1.05     -3.60    0.126680E-001
     -1.05     -3.55    0.131383E-001
     -1.05     -3.50    0.135949E-001
     -1.05     -3.45    0.140377E-001
     -1.05     -3.40    0.144666E-001
     -1.05     -3.35    0.148817E-001
     -1.05     -3.30    0.152832E-001
     -1.05     -3.25    0.156711E-001
     -1.05     -3.20    0.160456E-001
     -1.05     -3.15    0.164069E-001
     -1.05     -3.10    0.167551E-001
     -1.05     -3.05    0.170903E-001
     -1.05     -3.00    0.174126E-001
     -1.05     -2.95    0.177218E-001
     -1.05     -2.90    0.180179E-001
     -1.05     -2.85    0.183008E-001
     -1.05     -2.80    0.185703E-001
     -1.05     -2.75    0.188260E-001
     -1.05     -2.70    0.190678E-001
     -1.05     -2.65    0.192952E-001
     -1.05     -2.60    0.195080E-001
     -1.05     -2.55    0.197059E-001
     -1.05     -2.50    0.198889E-001
     -1.05     -2.45    0.200572E-001
     -1.05     -2.40    0.202113E-001
     -1.05     -2.35    0.203521E-001
     -1.05     -2.30    0.204812E-001
     -1.05     -2.25    0.206004E-001
     -1.05     -2.20    0.207123E-001
     -1.05     -2.15    0.208201E-001
     -1.05     -2.10    0.209272E-001
     -1.05     -2.05    0.210376E-001
     -1.05     -2.00    0.211550E-001
     -1.05     -1.95    0.212834E-001
     -1.05     -1.90    0.214260E-001
     -1.05     -1.85    0.215853E-001
     -1.05     -1.80    0.217631E-001
     -1.05     -1.75    0.219599E-001
     -1.05     -1.70    0.221753E-001
     -1.05     -1.65    0.224076E-001
     -1.05     -1.60    0.226543E-001
     -1.05     -1.55    0.229121E-001
     -1.05     -1.50    0.231772E-001
     -1.05     -1.45    0.234455E-001
     -1.05     -1.40    0.237129E-001
     -1.05     -1.35    0.239756E-001
     -1.05     -1.30    0.242301E-001
     -1.05     -1.25    0.244735E-001
     -1.05     -1.20    0.247033E-001
     -1.05     -1.15    0.249178E-001
     -1.05     -1.10    0.251155E-001
     -1.05     -1.05    0.252956E-001
     -1.05     -1.00    0.254578E-001
     -1.05     -0.95    0.256019E-001
     -1.05     -0.90    0.257284E-001
     -1.05     -0.85    0.258378E-001
     -1.05     -0.80    0.259309E-001
     -1.05     -0.75    0.260088E-001
     -1.05     -0.70    0.260728E-001
     -1.05     -0.65    0.261243E-001
     -1.05     -0.60    0.261651E-001
     -1.05     -0.55    0.261968E-001
     -1.05     -0.50    0.262212E-001
     -1.05     -0.45    0.262402E-001
     -1.05     -0.40    0.262553E-001
     -1.05     -0.35    0.262683E-001
     -1.05     -0.30    0.262805E-001
     -1.05     -0.25    0.262928E-001
     -1.05     -0.20    0.263060E-001
     -1.05     -0.15    0.263205E-001
     -1.05     -0.10    0.263361E-001
     -1.05     -0.05    0.263526E-001
     -1.05      0.00    0.263692E-001
     -1.05      0.05    0.263851E-001
     -1.05      0.10    0.263992E-001
     -1.05      0.15    0.264104E-001
     -1.05      0.20    0.264175E-001
     -1.05      0.25    0.264196E-001
     -1.05      0.30    0.264158E-001
     -1.05      0.35    0.264055E-001
     -1.05      0.40    0.263883E-001
     -1.05      0.45    0.263638E-001
     -1.05      0.50    0.263321E-001
     -1.05      0.55    0.262932E-001
     -1.05      0.60    0.262473E-001
     -1.05      0.65    0.261946E-001
     -1.05      0.70    0.261351E-001
     -1.05      0.75    0.260690E-001
     -1.05      0.80    0.259962E-001
     -1.05      0.85    0.259163E-001
     -1.05      0.90    0.258290E-001
     -1.05      0.95    0.257336E-001
     -1.05      1.00    0.256292E-001
     -1.05      1.05    0.255146E-001
     -1.05      1.10    0.253884E-001
     -1.05      1.15    0.252488E-001
     -1.05      1.20    0.250940E-001
     -1.05      1.25    0.249218E-001
     -1.05      1.30    0.247299E-001
     -1.05      1.35    0.245158E-001
     -1.05      1.40    0.242767E-001
     -1.05      1.45    0.240097E-001
     -1.05      1.50    0.237118E-001
     -1.05      1.55    0.233801E-001
     -1.05      1.60    0.230118E-001
     -1.05      1.65    0.226048E-001
     -1.05      1.70    0.221576E-001
     -1.05      1.75    0.216700E-001
     -1.05      1.80    0.211432E-001
     -1.05      1.85    0.205809E-001
     -1.05      1.90    0.199891E-001
     -1.05      1.95    0.193772E-001
     -1.05      2.00    0.187576E-001
     -1.05      2.05    0.181457E-001
     -1.05      2.10    0.175591E-001
     -1.05      2.15    0.170167E-001
     -1.05      2.20    0.165366E-001
     -1.05      2.25    0.161346E-001
     -1.05      2.30    0.158221E-001
     -1.05      2.35    0.156047E-001
     -1.05      2.40    0.154813E-001
     -1.05      2.45    0.154446E-001
     -1.05      2.50    0.154812E-001
     -1.05      2.55    0.155744E-001
     -1.05      2.60    0.157051E-001
     -1.05      2.65    0.158544E-001
     -1.05      2.70    0.160045E-001
     -1.05      2.75    0.161405E-001
     -1.05      2.80    0.162504E-001
     -1.05      2.85    0.163254E-001
     -1.05      2.90    0.163597E-001
     -1.05      2.95    0.163502E-001
     -1.05      3.00    0.162958E-001
     -1.05      3.05    0.161968E-001
     -1.05      3.10    0.160547E-001
     -1.05      3.15    0.158715E-001
     -1.05      3.20    0.156496E-001
     -1.05      3.25    0.153917E-001
     -1.05      3.30    0.151002E-001
     -1.05      3.35    0.147777E-001
     -1.05      3.40    0.144264E-001
     -1.05      3.45    0.140485E-001
     -1.05      3.50    0.136458E-001
     -1.05      3.55    0.132202E-001
     -1.05      3.60    0.127735E-001
     -1.05      3.65    0.123072E-001
     -1.05      3.70    0.118231E-001
     -1.05      3.75    0.113228E-001
     -1.05      3.80    0.108080E-001
     -1.05      3.85    0.102805E-001
     -1.05      3.90    0.974249E-002
     -1.05      3.95    0.919600E-002
     -1.05      4.00    0.864347E-002
     -1.05      4.05    0.808751E-002
     -1.05      4.10    0.753098E-002
     -1.05      4.15    0.697694E-002
     -1.05      4.20    0.642866E-002
     -1.05      4.25    0.588955E-002
     -1.05      4.30    0.536305E-002
     -1.05      4.35    0.485260E-002
     -1.05      4.40    0.436151E-002
     -1.05      4.45    0.389288E-002
     -1.05      4.50    0.344949E-002
     -1.05      4.55    0.303369E-002
     -1.05      4.60    0.264737E-002
     -1.05      4.65    0.229185E-002
     -1.05      4.70    0.196787E-002
     -1.05      4.75    0.167561E-002
     -1.05      4.80    0.141465E-002
     -1.05      4.85    0.118406E-002
     -1.05      4.90    0.982458E-003
     -1.05      4.95    0.808055E-003
     -1.05      5.00    0.658782E-003
     -1.05      5.05    0.532366E-003
     -1.05      5.10    0.426427E-003
     -1.05      5.15    0.338572E-003
     -1.05      5.20    0.266466E-003
     -1.05      5.25    0.207887E-003
     -1.05      5.30    0.160778E-003
     -1.05      5.35    0.123269E-003
     -1.05      5.40    0.936965E-004
     -1.05      5.45    0.706062E-004
     -1.05      5.50    0.527494E-004
     -1.05      5.55    0.390691E-004
     -1.05      5.60    0.286851E-004
     -1.05      5.65    0.208746E-004
     -1.05      5.70    0.150524E-004
     -1.05      5.75    0.107516E-004
     -1.05      5.80    0.760344E-005
     -1.05      5.85    0.532000E-005
     -1.05      5.90    0.367856E-005
     -1.05      5.95    0.250902E-005
     -1.05      6.00    0.168298E-005
     -1.05      6.05    0.110489E-005
     -1.05      6.10    0.704591E-006
     -1.05      6.15    0.431003E-006
     -1.05      6.20    0.247261E-006
     -1.05      6.25    0.127223E-006
     -1.05      6.30    0.529155E-007
     -1.05      6.35    0.126944E-007
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.124929E-007
     -1.00     -6.30    0.522617E-007
     -1.00     -6.25    0.126261E-006
     -1.00     -6.20    0.246694E-006
     -1.00     -6.15    0.432188E-006
     -1.00     -6.10    0.709683E-006
     -1.00     -6.05    0.111711E-005
     -1.00     -6.00    0.170686E-005
     -1.00     -5.95    0.255047E-005
     -1.00     -5.90    0.374468E-005
     -1.00     -5.85    0.541870E-005
     -1.00     -5.80    0.774347E-005
     -1.00     -5.75    0.109423E-004
     -1.00     -5.70    0.153035E-004
     -1.00     -5.65    0.211958E-004
     -1.00     -5.60    0.290858E-004
     -1.00     -5.55    0.395580E-004
     -1.00     -5.50    0.533356E-004
     -1.00     -5.45    0.713012E-004
     -1.00     -5.40    0.945159E-004
     -1.00     -5.35    0.124236E-003
     -1.00     -5.30    0.161925E-003
     -1.00     -5.25    0.209261E-003
     -1.00     -5.20    0.268130E-003
     -1.00     -5.15    0.340609E-003
     -1.00     -5.10    0.428936E-003
     -1.00     -5.05    0.535463E-003
     -1.00     -5.00    0.662599E-003
     -1.00     -4.95    0.812729E-003
     -1.00     -4.90    0.988137E-003
     -1.00     -4.85    0.119090E-002
     -1.00     -4.80    0.142281E-002
     -1.00     -4.75    0.168525E-002
     -1.00     -4.70    0.197914E-002
     -1.00     -4.65    0.230482E-002
     -1.00     -4.60    0.266210E-002
     -1.00     -4.55    0.305012E-002
     -1.00     -4.50    0.346747E-002
     -1.00     -4.45    0.391215E-002
     -1.00     -4.40    0.438171E-002
     -1.00     -4.35    0.487327E-002
     -1.00     -4.30    0.538368E-002
     -1.00     -4.25    0.590958E-002
     -1.00     -4.20    0.644753E-002
     -1.00     -4.15    0.699412E-002
     -1.00     -4.10    0.754604E-002
     -1.00     -4.05    0.810016E-002
     -1.00     -4.00    0.865359E-002
     -1.00     -3.95    0.920375E-002
     -1.00     -3.90    0.974835E-002
     -1.00     -3.85    0.102854E-001
     -1.00     -3.80    0.108134E-001
     -1.00     -3.75    0.113308E-001
     -1.00     -3.70    0.118367E-001
     -1.00     -3.65    0.123302E-001
     -1.00     -3.60    0.128107E-001
     -1.00     -3.55    0.132777E-001
     -1.00     -3.50    0.137310E-001
     -1.00     -3.45    0.141706E-001
     -1.00     -3.40    0.145963E-001
     -1.00     -3.35    0.150084E-001
     -1.00     -3.30    0.154071E-001
     -1.00     -3.25    0.157925E-001
     -1.00     -3.20    0.161649E-001
     -1.00     -3.15    0.165246E-001
     -1.00     -3.10    0.168718E-001
     -1.00     -3.05    0.172068E-001
     -1.00     -3.00    0.175295E-001
     -1.00     -2.95    0.178402E-001
     -1.00     -2.90    0.181390E-001
     -1.00     -2.85    0.184257E-001
     -1.00     -2.80    0.187004E-001
     -1.00     -2.75    0.189630E-001
     -1.00     -2.70    0.192131E-001
     -1.00     -2.65    0.194508E-001
     -1.00     -2.60    0.196757E-001
     -1.00     -2.55    0.198877E-001
     -1.00     -2.50    0.200869E-001
     -1.00     -2.45    0.202733E-001
     -1.00     -2.40    0.204476E-001
     -1.00     -2.35    0.206104E-001
     -1.00     -2.30    0.207629E-001
     -1.00     -2.25    0.209067E-001
     -1.00     -2.20    0.210438E-001
     -1.00     -2.15    0.211767E-001
     -1.00     -2.10    0.213080E-001
     -1.00     -2.05    0.214408E-001
     -1.00     -2.00    0.215781E-001
     -1.00     -1.95    0.217227E-001
     -1.00     -1.90    0.218772E-001
     -1.00     -1.85    0.220437E-001
     -1.00     -1.80    0.222233E-001
     -1.00     -1.75    0.224167E-001
     -1.00     -1.70    0.226236E-001
     -1.00     -1.65    0.228427E-001
     -1.00     -1.60    0.230721E-001
     -1.00     -1.55    0.233093E-001
     -1.00     -1.50    0.235515E-001
     -1.00     -1.45    0.237953E-001
     -1.00     -1.40    0.240376E-001
     -1.00     -1.35    0.242751E-001
     -1.00     -1.30    0.245048E-001
     -1.00     -1.25    0.247243E-001
     -1.00     -1.20    0.249313E-001
     -1.00     -1.15    0.251241E-001
     -1.00     -1.10    0.253014E-001
     -1.00     -1.05    0.254621E-001
     -1.00     -1.00    0.256059E-001
     -1.00     -0.95    0.257325E-001
     -1.00     -0.90    0.258420E-001
     -1.00     -0.85    0.259349E-001
     -1.00     -0.80    0.260118E-001
     -1.00     -0.75    0.260738E-001
     -1.00     -0.70    0.261220E-001
     -1.00     -0.65    0.261580E-001
     -1.00     -0.60    0.261836E-001
     -1.00     -0.55    0.262006E-001
     -1.00     -0.50    0.262111E-001
     -1.00     -0.45    0.262173E-001
     -1.00     -0.40    0.262210E-001
     -1.00     -0.35    0.262244E-001
     -1.00     -0.30    0.262291E-001
     -1.00     -0.25    0.262364E-001
     -1.00     -0.20    0.262472E-001
     -1.00     -0.15    0.262620E-001
     -1.00     -0.10    0.262808E-001
     -1.00     -0.05    0.263030E-001
     -1.00      0.00    0.263278E-001
     -1.00      0.05    0.263540E-001
     -1.00      0.10    0.263801E-001
     -1.00      0.15    0.264046E-001
     -1.00      0.20    0.264258E-001
     -1.00      0.25    0.264424E-001
     -1.00      0.30    0.264531E-001
     -1.00      0.35    0.264569E-001
     -1.00      0.40    0.264531E-001
     -1.00      0.45    0.264412E-001
     -1.00      0.50    0.264209E-001
     -1.00      0.55    0.263921E-001
     -1.00      0.60    0.263549E-001
     -1.00      0.65    0.263094E-001
     -1.00      0.70    0.262556E-001
     -1.00      0.75    0.261937E-001
     -1.00      0.80    0.261235E-001
     -1.00      0.85    0.260446E-001
     -1.00      0.90    0.259569E-001
     -1.00      0.95    0.258595E-001
     -1.00      1.00    0.257517E-001
     -1.00      1.05    0.256322E-001
     -1.00      1.10    0.254996E-001
     -1.00      1.15    0.253521E-001
     -1.00      1.20    0.251875E-001
     -1.00      1.25    0.250037E-001
     -1.00      1.30    0.247981E-001
     -1.00      1.35    0.245678E-001
     -1.00      1.40    0.243096E-001
     -1.00      1.45    0.240200E-001
     -1.00      1.50    0.236952E-001
     -1.00      1.55    0.233315E-001
     -1.00      1.60    0.229254E-001
     -1.00      1.65    0.224736E-001
     -1.00      1.70    0.219739E-001
     -1.00      1.75    0.214253E-001
     -1.00      1.80    0.208285E-001
     -1.00      1.85    0.201870E-001
     -1.00      1.90    0.195078E-001
     -1.00      1.95    0.188016E-001
     -1.00      2.00    0.180836E-001
     -1.00      2.05    0.173730E-001
     -1.00      2.10    0.166923E-001
     -1.00      2.15    0.160660E-001
     -1.00      2.20    0.155181E-001
     -1.00      2.25    0.150695E-001
     -1.00      2.30    0.147357E-001
     -1.00      2.35    0.145242E-001
     -1.00      2.40    0.144336E-001
     -1.00      2.45    0.144537E-001
     -1.00      2.50    0.145671E-001
     -1.00      2.55    0.147513E-001
     -1.00      2.60    0.149814E-001
     -1.00      2.65    0.152329E-001
     -1.00      2.70    0.154834E-001
     -1.00      2.75    0.157144E-001
     -1.00      2.80    0.159115E-001
     -1.00      2.85    0.160645E-001
     -1.00      2.90    0.161672E-001
     -1.00      2.95    0.162166E-001
     -1.00      3.00    0.162124E-001
     -1.00      3.05    0.161556E-001
     -1.00      3.10    0.160487E-001
     -1.00      3.15    0.158947E-001
     -1.00      3.20    0.156971E-001
     -1.00      3.25    0.154591E-001
     -1.00      3.30    0.151841E-001
     -1.00      3.35    0.148752E-001
     -1.00      3.40    0.145351E-001
     -1.00      3.45    0.141664E-001
     -1.00      3.50    0.137715E-001
     -1.00      3.55    0.133523E-001
     -1.00      3.60    0.129108E-001
     -1.00      3.65    0.124488E-001
     -1.00      3.70    0.119681E-001
     -1.00      3.75    0.114705E-001
     -1.00      3.80    0.109576E-001
     -1.00      3.85    0.104314E-001
     -1.00      3.90    0.989388E-002
     -1.00      3.95    0.934720E-002
     -1.00      4.00    0.879375E-002
     -1.00      4.05    0.823615E-002
     -1.00      4.10    0.767721E-002
     -1.00      4.15    0.712000E-002
     -1.00      4.20    0.656779E-002
     -1.00      4.25    0.602397E-002
     -1.00      4.30    0.549205E-002
     -1.00      4.35    0.497550E-002
     -1.00      4.40    0.447770E-002
     -1.00      4.45    0.400182E-002
     -1.00      4.50    0.355073E-002
     -1.00      4.55    0.312693E-002
     -1.00      4.60    0.273242E-002
     -1.00      4.65    0.236868E-002
     -1.00      4.70    0.203658E-002
     -1.00      4.75    0.173644E-002
     -1.00      4.80    0.146794E-002
     -1.00      4.85    0.123027E-002
     -1.00      4.90    0.102210E-002
     -1.00      4.95    0.841711E-003
     -1.00      5.00    0.687059E-003
     -1.00      5.05    0.555879E-003
     -1.00      5.10    0.445778E-003
     -1.00      5.15    0.354338E-003
     -1.00      5.20    0.279181E-003
     -1.00      5.25    0.218043E-003
     -1.00      5.30    0.168812E-003
     -1.00      5.35    0.129565E-003
     -1.00      5.40    0.985853E-004
     -1.00      5.45    0.743682E-004
     -1.00      5.50    0.556180E-004
     -1.00      5.55    0.412368E-004
     -1.00      5.60    0.303083E-004
     -1.00      5.65    0.220792E-004
     -1.00      5.70    0.159385E-004
     -1.00      5.75    0.113973E-004
     -1.00      5.80    0.806944E-005
     -1.00      5.85    0.565280E-005
     -1.00      5.90    0.391357E-005
     -1.00      5.95    0.267284E-005
     -1.00      6.00    0.179544E-005
     -1.00      6.05    0.118056E-005
     -1.00      6.10    0.754071E-006
     -1.00      6.15    0.461980E-006
     -1.00      6.20    0.265377E-006
     -1.00      6.25    0.136672E-006
     -1.00      6.30    0.568793E-007
     -1.00      6.35    0.136475E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.136301E-007
     -0.95     -6.30    0.570066E-007
     -0.95     -6.25    0.137683E-006
     -0.95     -6.20    0.268893E-006
     -0.95     -6.15    0.470843E-006
     -0.95     -6.10    0.772727E-006
     -0.95     -6.05    0.121557E-005
     -0.95     -6.00    0.185598E-005
     -0.95     -5.95    0.277108E-005
     -0.95     -5.90    0.406480E-005
     -0.95     -5.85    0.587580E-005
     -0.95     -5.80    0.838709E-005
     -0.95     -5.75    0.118373E-004
     -0.95     -5.70    0.165338E-004
     -0.95     -5.65    0.228686E-004
     -0.95     -5.60    0.313360E-004
     -0.95     -5.55    0.425530E-004
     -0.95     -5.50    0.572804E-004
     -0.95     -5.45    0.764436E-004
     -0.95     -5.40    0.101152E-003
     -0.95     -5.35    0.132713E-003
     -0.95     -5.30    0.172647E-003
     -0.95     -5.25    0.222686E-003
     -0.95     -5.20    0.284773E-003
     -0.95     -5.15    0.361035E-003
     -0.95     -5.10    0.453756E-003
     -0.95     -5.05    0.565319E-003
     -0.95     -5.00    0.698146E-003
     -0.95     -4.95    0.854618E-003
     -0.95     -4.90    0.103699E-002
     -0.95     -4.85    0.124727E-002
     -0.95     -4.80    0.148718E-002
     -0.95     -4.75    0.175798E-002
     -0.95     -4.70    0.206047E-002
     -0.95     -4.65    0.239485E-002
     -0.95     -4.60    0.276074E-002
     -0.95     -4.55    0.315716E-002
     -0.95     -4.50    0.358250E-002
     -0.95     -4.45    0.403464E-002
     -0.95     -4.40    0.451100E-002
     -0.95     -4.35    0.500861E-002
     -0.95     -4.30    0.552423E-002
     -0.95     -4.25    0.605447E-002
     -0.95     -4.20    0.659588E-002
     -0.95     -4.15    0.714504E-002
     -0.95     -4.10    0.769868E-002
     -0.95     -4.05    0.825372E-002
     -0.95     -4.00    0.880732E-002
     -0.95     -3.95    0.935695E-002
     -0.95     -3.90    0.990041E-002
     -0.95     -3.85    0.104358E-001
     -0.95     -3.80    0.109616E-001
     -0.95     -3.75    0.114765E-001
     -0.95     -3.70    0.119795E-001
     -0.95     -3.65    0.124699E-001
     -0.95     -3.60    0.129470E-001
     -0.95     -3.55    0.134106E-001
     -0.95     -3.50    0.138604E-001
     -0.95     -3.45    0.142965E-001
     -0.95     -3.40    0.147188E-001
     -0.95     -3.35    0.151275E-001
     -0.95     -3.30    0.155230E-001
     -0.95     -3.25    0.159055E-001
     -0.95     -3.20    0.162754E-001
     -0.95     -3.15    0.166330E-001
     -0.95     -3.10    0.169786E-001
     -0.95     -3.05    0.173126E-001
     -0.95     -3.00    0.176353E-001
     -0.95     -2.95    0.179467E-001
     -0.95     -2.90    0.182472E-001
     -0.95     -2.85    0.185369E-001
     -0.95     -2.80    0.188158E-001
     -0.95     -2.75    0.190838E-001
     -0.95     -2.70    0.193411E-001
     -0.95     -2.65    0.195873E-001
     -0.95     -2.60    0.198224E-001
     -0.95     -2.55    0.200464E-001
     -0.95     -2.50    0.202592E-001
     -0.95     -2.45    0.204611E-001
     -0.95     -2.40    0.206523E-001
     -0.95     -2.35    0.208334E-001
     -0.95     -2.30    0.210054E-001
     -0.95     -2.25    0.211695E-001
     -0.95     -2.20    0.213273E-001
     -0.95     -2.15    0.214806E-001
     -0.95     -2.10    0.216316E-001
     -0.95     -2.05    0.217826E-001
     -0.95     -2.00    0.219359E-001
     -0.95     -1.95    0.220937E-001
     -0.95     -1.90    0.222579E-001
     -0.95     -1.85    0.224303E-001
     -0.95     -1.80    0.226117E-001
     -0.95     -1.75    0.228027E-001
     -0.95     -1.70    0.230030E-001
     -0.95     -1.65    0.232119E-001
     -0.95     -1.60    0.234278E-001
     -0.95     -1.55    0.236488E-001
     -0.95     -1.50    0.238727E-001
     -0.95     -1.45    0.240968E-001
     -0.95     -1.40    0.243186E-001
     -0.95     -1.35    0.245352E-001
     -0.95     -1.30    0.247442E-001
     -0.95     -1.25    0.249433E-001
     -0.95     -1.20    0.251306E-001
     -0.95     -1.15    0.253042E-001
     -0.95     -1.10    0.254629E-001
     -0.95     -1.05    0.256057E-001
     -0.95     -1.00    0.257320E-001
     -0.95     -0.95    0.258413E-001
     -0.95     -0.90    0.259336E-001
     -0.95     -0.85    0.260093E-001
     -0.95     -0.80    0.260688E-001
     -0.95     -0.75    0.261132E-001
     -0.95     -0.70    0.261435E-001
     -0.95     -0.65    0.261615E-001
     -0.95     -0.60    0.261690E-001
     -0.95     -0.55    0.261683E-001
     -0.95     -0.50    0.261616E-001
     -0.95     -0.45    0.261516E-001
     -0.95     -0.40    0.261408E-001
     -0.95     -0.35    0.261317E-001
     -0.95     -0.30    0.261264E-001
     -0.95     -0.25    0.261268E-001
     -0.95     -0.20    0.261340E-001
     -0.95     -0.15    0.261486E-001
     -0.95     -0.10    0.261708E-001
     -0.95     -0.05    0.261997E-001
     -0.95      0.00    0.262343E-001
     -0.95      0.05    0.262730E-001
     -0.95      0.10    0.263136E-001
     -0.95      0.15    0.263541E-001
     -0.95      0.20    0.263923E-001
     -0.95      0.25    0.264263E-001
     -0.95      0.30    0.264543E-001
     -0.95      0.35    0.264749E-001
     -0.95      0.40    0.264870E-001
     -0.95      0.45    0.264899E-001
     -0.95      0.50    0.264831E-001
     -0.95      0.55    0.264663E-001
     -0.95      0.60    0.264394E-001
     -0.95      0.65    0.264026E-001
     -0.95      0.70    0.263559E-001
     -0.95      0.75    0.262994E-001
     -0.95      0.80    0.262330E-001
     -0.95      0.85    0.261563E-001
     -0.95      0.90    0.260692E-001
     -0.95      0.95    0.259708E-001
     -0.95      1.00    0.258605E-001
     -0.95      1.05    0.257370E-001
     -0.95      1.10    0.255987E-001
     -0.95      1.15    0.254439E-001
     -0.95      1.20    0.252702E-001
     -0.95      1.25    0.250752E-001
     -0.95      1.30    0.248561E-001
     -0.95      1.35    0.246096E-001
     -0.95      1.40    0.243318E-001
     -0.95      1.45    0.240186E-001
     -0.95      1.50    0.236656E-001
     -0.95      1.55    0.232679E-001
     -0.95      1.60    0.228209E-001
     -0.95      1.65    0.223204E-001
     -0.95      1.70    0.217627E-001
     -0.95      1.75    0.211458E-001
     -0.95      1.80    0.204698E-001
     -0.95      1.85    0.197377E-001
     -0.95      1.90    0.189571E-001
     -0.95      1.95    0.181405E-001
     -0.95      2.00    0.173059E-001
     -0.95      2.05    0.164771E-001
     -0.95      2.10    0.156828E-001
     -0.95      2.15    0.149543E-001
     -0.95      2.20    0.143232E-001
     -0.95      2.25    0.138172E-001
     -0.95      2.30    0.134567E-001
     -0.95      2.35    0.132519E-001
     -0.95      2.40    0.132010E-001
     -0.95      2.45    0.132904E-001
     -0.95      2.50    0.134970E-001
     -0.95      2.55    0.137910E-001
     -0.95      2.60    0.141402E-001
     -0.95      2.65    0.145131E-001
     -0.95      2.70    0.148817E-001
     -0.95      2.75    0.152232E-001
     -0.95      2.80    0.155205E-001
     -0.95      2.85    0.157622E-001
     -0.95      2.90    0.159418E-001
     -0.95      2.95    0.160569E-001
     -0.95      3.00    0.161078E-001
     -0.95      3.05    0.160969E-001
     -0.95      3.10    0.160280E-001
     -0.95      3.15    0.159053E-001
     -0.95      3.20    0.157332E-001
     -0.95      3.25    0.155161E-001
     -0.95      3.30    0.152582E-001
     -0.95      3.35    0.149632E-001
     -0.95      3.40    0.146346E-001
     -0.95      3.45    0.142753E-001
     -0.95      3.50    0.138881E-001
     -0.95      3.55    0.134752E-001
     -0.95      3.60    0.130390E-001
     -0.95      3.65    0.125813E-001
     -0.95      3.70    0.121040E-001
     -0.95      3.75    0.116090E-001
     -0.95      3.80    0.110981E-001
     -0.95      3.85    0.105732E-001
     -0.95      3.90    0.100363E-001
     -0.95      3.95    0.948960E-002
     -0.95      4.00    0.893543E-002
     -0.95      4.05    0.837642E-002
     -0.95      4.10    0.781537E-002
     -0.95      4.15    0.725533E-002
     -0.95      4.20    0.669957E-002
     -0.95      4.25    0.615148E-002
     -0.95      4.30    0.561460E-002
     -0.95      4.35    0.509243E-002
     -0.95      4.40    0.458841E-002
     -0.95      4.45    0.410579E-002
     -0.95      4.50    0.364753E-002
     -0.95      4.55    0.321622E-002
     -0.95      4.60    0.281401E-002
     -0.95      4.65    0.244251E-002
     -0.95      4.70    0.210273E-002
     -0.95      4.75    0.179510E-002
     -0.95      4.80    0.151943E-002
     -0.95      4.85    0.127499E-002
     -0.95      4.90    0.106053E-002
     -0.95      4.95    0.874397E-003
     -0.95      5.00    0.714568E-003
     -0.95      5.05    0.578790E-003
     -0.95      5.10    0.464665E-003
     -0.95      5.15    0.369747E-003
     -0.95      5.20    0.291627E-003
     -0.95      5.25    0.227996E-003
     -0.95      5.30    0.176694E-003
     -0.95      5.35    0.135748E-003
     -0.95      5.40    0.103391E-003
     -0.95      5.45    0.780685E-004
     -0.95      5.50    0.584414E-004
     -0.95      5.55    0.433714E-004
     -0.95      5.60    0.319078E-004
     -0.95      5.65    0.232672E-004
     -0.95      5.70    0.168130E-004
     -0.95      5.75    0.120352E-004
     -0.95      5.80    0.853033E-005
     -0.95      5.85    0.598234E-005
     -0.95      5.90    0.414648E-005
     -0.95      5.95    0.283536E-005
     -0.95      6.00    0.190715E-005
     -0.95      6.05    0.125581E-005
     -0.95      6.10    0.803331E-006
     -0.95      6.15    0.492854E-006
     -0.95      6.20    0.283437E-006
     -0.95      6.25    0.146087E-006
     -0.95      6.30    0.608229E-007
     -0.95      6.35    0.145964E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.148427E-007
     -0.90     -6.30    0.620540E-007
     -0.90     -6.25    0.149771E-006
     -0.90     -6.20    0.292263E-006
     -0.90     -6.15    0.511301E-006
     -0.90     -6.10    0.838396E-006
     -0.90     -6.05    0.131776E-005
     -0.90     -6.00    0.201037E-005
     -0.90     -5.95    0.299904E-005
     -0.90     -5.90    0.439527E-005
     -0.90     -5.85    0.634735E-005
     -0.90     -5.80    0.905059E-005
     -0.90     -5.75    0.127592E-004
     -0.90     -5.70    0.178002E-004
     -0.90     -5.65    0.245891E-004
     -0.90     -5.60    0.336486E-004
     -0.90     -5.55    0.456288E-004
     -0.90     -5.50    0.613285E-004
     -0.90     -5.45    0.817161E-004
     -0.90     -5.40    0.107949E-003
     -0.90     -5.35    0.141386E-003
     -0.90     -5.30    0.183601E-003
     -0.90     -5.25    0.236383E-003
     -0.90     -5.20    0.301725E-003
     -0.90     -5.15    0.381803E-003
     -0.90     -5.10    0.478941E-003
     -0.90     -5.05    0.595549E-003
     -0.90     -5.00    0.734059E-003
     -0.90     -4.95    0.896840E-003
     -0.90     -4.90    0.108611E-002
     -0.90     -4.85    0.130382E-002
     -0.90     -4.80    0.155159E-002
     -0.90     -4.75    0.183058E-002
     -0.90     -4.70    0.214145E-002
     -0.90     -4.65    0.248427E-002
     -0.90     -4.60    0.285849E-002
     -0.90     -4.55    0.326296E-002
     -0.90     -4.50    0.369594E-002
     -0.90     -4.45    0.415518E-002
     -0.90     -4.40    0.463796E-002
     -0.90     -4.35    0.514122E-002
     -0.90     -4.30    0.566168E-002
     -0.90     -4.25    0.619591E-002
     -0.90     -4.20    0.674042E-002
     -0.90     -4.15    0.729184E-002
     -0.90     -4.10    0.784690E-002
     -0.90     -4.05    0.840257E-002
     -0.90     -4.00    0.895607E-002
     -0.90     -3.95    0.950495E-002
     -0.90     -3.90    0.100471E-001
     -0.90     -3.85    0.105806E-001
     -0.90     -3.80    0.111040E-001
     -0.90     -3.75    0.116162E-001
     -0.90     -3.70    0.121162E-001
     -0.90     -3.65    0.126032E-001
     -0.90     -3.60    0.130768E-001
     -0.90     -3.55    0.135367E-001
     -0.90     -3.50    0.139828E-001
     -0.90     -3.45    0.144150E-001
     -0.90     -3.40    0.148335E-001
     -0.90     -3.35    0.152385E-001
     -0.90     -3.30    0.156304E-001
     -0.90     -3.25    0.160095E-001
     -0.90     -3.20    0.163763E-001
     -0.90     -3.15    0.167312E-001
     -0.90     -3.10    0.170746E-001
     -0.90     -3.05    0.174070E-001
     -0.90     -3.00    0.177287E-001
     -0.90     -2.95    0.180401E-001
     -0.90     -2.90    0.183414E-001
     -0.90     -2.85    0.186330E-001
     -0.90     -2.80    0.189150E-001
     -0.90     -2.75    0.191874E-001
     -0.90     -2.70    0.194503E-001
     -0.90     -2.65    0.197037E-001
     -0.90     -2.60    0.199474E-001
     -0.90     -2.55    0.201815E-001
     -0.90     -2.50    0.204059E-001
     -0.90     -2.45    0.206207E-001
     -0.90     -2.40    0.208262E-001
     -0.90     -2.35    0.210228E-001
     -0.90     -2.30    0.212111E-001
     -0.90     -2.25    0.213921E-001
     -0.90     -2.20    0.215670E-001
     -0.90     -2.15    0.217373E-001
     -0.90     -2.10    0.219045E-001
     -0.90     -2.05    0.220705E-001
     -0.90     -2.00    0.222370E-001
     -0.90     -1.95    0.224056E-001
     -0.90     -1.90    0.225780E-001
     -0.90     -1.85    0.227554E-001
     -0.90     -1.80    0.229386E-001
     -0.90     -1.75    0.231281E-001
     -0.90     -1.70    0.233237E-001
     -0.90     -1.65    0.235247E-001
     -0.90     -1.60    0.237301E-001
     -0.90     -1.55    0.239384E-001
     -0.90     -1.50    0.241476E-001
     -0.90     -1.45    0.243558E-001
     -0.90     -1.40    0.245607E-001
     -0.90     -1.35    0.247600E-001
     -0.90     -1.30    0.249515E-001
     -0.90     -1.25    0.251331E-001
     -0.90     -1.20    0.253030E-001
     -0.90     -1.15    0.254594E-001
     -0.90     -1.10    0.256010E-001
     -0.90     -1.05    0.257267E-001
     -0.90     -1.00    0.258358E-001
     -0.90     -0.95    0.259277E-001
     -0.90     -0.90    0.260022E-001
     -0.90     -0.85    0.260595E-001
     -0.90     -0.80    0.260999E-001
     -0.90     -0.75    0.261243E-001
     -0.90     -0.70    0.261340E-001
     -0.90     -0.65    0.261306E-001
     -0.90     -0.60    0.261164E-001
     -0.90     -0.55    0.260938E-001
     -0.90     -0.50    0.260658E-001
     -0.90     -0.45    0.260354E-001
     -0.90     -0.40    0.260059E-001
     -0.90     -0.35    0.259805E-001
     -0.90     -0.30    0.259621E-001
     -0.90     -0.25    0.259531E-001
     -0.90     -0.20    0.259552E-001
     -0.90     -0.15    0.259693E-001
     -0.90     -0.10    0.259954E-001
     -0.90     -0.05    0.260326E-001
     -0.90      0.00    0.260794E-001
     -0.90      0.05    0.261335E-001
     -0.90      0.10    0.261923E-001
     -0.90      0.15    0.262527E-001
     -0.90      0.20    0.263119E-001
     -0.90      0.25    0.263673E-001
     -0.90      0.30    0.264164E-001
     -0.90      0.35    0.264574E-001
     -0.90      0.40    0.264888E-001
     -0.90      0.45    0.265095E-001
     -0.90      0.50    0.265188E-001
     -0.90      0.55    0.265162E-001
     -0.90      0.60    0.265018E-001
     -0.90      0.65    0.264755E-001
     -0.90      0.70    0.264375E-001
     -0.90      0.75    0.263878E-001
     -0.90      0.80    0.263265E-001
     -0.90      0.85    0.262532E-001
     -0.90      0.90    0.261676E-001
     -0.90      0.95    0.260693E-001
     -0.90      1.00    0.259574E-001
     -0.90      1.05    0.258307E-001
     -0.90      1.10    0.256875E-001
     -0.90      1.15    0.255260E-001
     -0.90      1.20    0.253438E-001
     -0.90      1.25    0.251382E-001
     -0.90      1.30    0.249059E-001
     -0.90      1.35    0.246432E-001
     -0.90      1.40    0.243457E-001
     -0.90      1.45    0.240086E-001
     -0.90      1.50    0.236262E-001
     -0.90      1.55    0.231930E-001
     -0.90      1.60    0.227028E-001
     -0.90      1.65    0.221500E-001
     -0.90      1.70    0.215295E-001
     -0.90      1.75    0.208379E-001
     -0.90      1.80    0.200739E-001
     -0.90      1.85    0.192403E-001
     -0.90      1.90    0.183447E-001
     -0.90      1.95    0.174012E-001
     -0.90      2.00    0.164314E-001
     -0.90      2.05    0.154642E-001
     -0.90      2.10    0.145354E-001
     -0.90      2.15    0.136850E-001
     -0.90      2.20    0.129539E-001
     -0.90      2.25    0.123782E-001
     -0.90      2.30    0.119852E-001
     -0.90      2.35    0.117881E-001
     -0.90      2.40    0.117846E-001
     -0.90      2.45    0.119569E-001
     -0.90      2.50    0.122744E-001
     -0.90      2.55    0.126984E-001
     -0.90      2.60    0.131874E-001
     -0.90      2.65    0.137015E-001
     -0.90      2.70    0.142060E-001
     -0.90      2.75    0.146734E-001
     -0.90      2.80    0.150837E-001
     -0.90      2.85    0.154243E-001
     -0.90      2.90    0.156888E-001
     -0.90      2.95    0.158754E-001
     -0.90      3.00    0.159858E-001
     -0.90      3.05    0.160240E-001
     -0.90      3.10    0.159953E-001
     -0.90      3.15    0.159052E-001
     -0.90      3.20    0.157596E-001
     -0.90      3.25    0.155640E-001
     -0.90      3.30    0.153235E-001
     -0.90      3.35    0.150427E-001
     -0.90      3.40    0.147255E-001
     -0.90      3.45    0.143756E-001
     -0.90      3.50    0.139961E-001
     -0.90      3.55    0.135895E-001
     -0.90      3.60    0.131583E-001
     -0.90      3.65    0.127048E-001
     -0.90      3.70    0.122309E-001
     -0.90      3.75    0.117386E-001
     -0.90      3.80    0.112296E-001
     -0.90      3.85    0.107060E-001
     -0.90      3.90    0.101698E-001
     -0.90      3.95    0.962314E-002
     -0.90      4.00    0.906842E-002
     -0.90      4.05    0.850821E-002
     -0.90      4.10    0.794531E-002
     -0.90      4.15    0.738276E-002
     -0.90      4.20    0.682379E-002
     -0.90      4.25    0.627184E-002
     -0.90      4.30    0.573042E-002
     -0.90      4.35    0.520309E-002
     -0.90      4.40    0.469334E-002
     -0.90      4.45    0.420447E-002
     -0.90      4.50    0.373954E-002
     -0.90      4.55    0.330125E-002
     -0.90      4.60    0.289184E-002
     -0.90      4.65    0.251305E-002
     -0.90      4.70    0.216604E-002
     -0.90      4.75    0.185133E-002
     -0.90      4.80    0.156887E-002
     -0.90      4.85    0.131800E-002
     -0.90      4.90    0.109756E-002
     -0.90      4.95    0.905941E-003
     -0.90      5.00    0.741156E-003
     -0.90      5.05    0.600967E-003
     -0.90      5.10    0.482971E-003
     -0.90      5.15    0.384703E-003
     -0.90      5.20    0.303721E-003
     -0.90      5.25    0.237678E-003
     -0.90      5.30    0.184370E-003
     -0.90      5.35    0.141775E-003
     -0.90      5.40    0.108077E-003
     -0.90      5.45    0.816792E-004
     -0.90      5.50    0.611974E-004
     -0.90      5.55    0.454561E-004
     -0.90      5.60    0.334707E-004
     -0.90      5.65    0.244287E-004
     -0.90      5.70    0.176688E-004
     -0.90      5.75    0.126602E-004
     -0.90      5.80    0.898235E-005
     -0.90      5.85    0.630584E-005
     -0.90      5.90    0.437537E-005
     -0.90      5.95    0.299521E-005
     -0.90      6.00    0.201701E-005
     -0.90      6.05    0.132980E-005
     -0.90      6.10    0.851726E-006
     -0.90      6.15    0.523141E-006
     -0.90      6.20    0.301122E-006
     -0.90      6.25    0.155294E-006
     -0.90      6.30    0.646741E-007
     -0.90      6.35    0.155219E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.161317E-007
     -0.85     -6.30    0.674041E-007
     -0.85     -6.25    0.162551E-006
     -0.85     -6.20    0.316869E-006
     -0.85     -6.15    0.553730E-006
     -0.85     -6.10    0.906960E-006
     -0.85     -6.05    0.142401E-005
     -0.85     -6.00    0.217031E-005
     -0.85     -5.95    0.323462E-005
     -0.85     -5.90    0.473603E-005
     -0.85     -5.85    0.683282E-005
     -0.85     -5.80    0.973288E-005
     -0.85     -5.75    0.137063E-004
     -0.85     -5.70    0.190996E-004
     -0.85     -5.65    0.263527E-004
     -0.85     -5.60    0.360167E-004
     -0.85     -5.55    0.487752E-004
     -0.85     -5.50    0.654654E-004
     -0.85     -5.45    0.870990E-004
     -0.85     -5.40    0.114880E-003
     -0.85     -5.35    0.150221E-003
     -0.85     -5.30    0.194747E-003
     -0.85     -5.25    0.250299E-003
     -0.85     -5.20    0.318921E-003
     -0.85     -5.15    0.402834E-003
     -0.85     -5.10    0.504397E-003
     -0.85     -5.05    0.626041E-003
     -0.85     -5.00    0.770203E-003
     -0.85     -4.95    0.939236E-003
     -0.85     -4.90    0.113531E-002
     -0.85     -4.85    0.136033E-002
     -0.85     -4.80    0.161580E-002
     -0.85     -4.75    0.190279E-002
     -0.85     -4.70    0.222180E-002
     -0.85     -4.65    0.257277E-002
     -0.85     -4.60    0.295500E-002
     -0.85     -4.55    0.336719E-002
     -0.85     -4.50    0.380746E-002
     -0.85     -4.45    0.427341E-002
     -0.85     -4.40    0.476223E-002
     -0.85     -4.35    0.527079E-002
     -0.85     -4.30    0.579573E-002
     -0.85     -4.25    0.633358E-002
     -0.85     -4.20    0.688088E-002
     -0.85     -4.15    0.743424E-002
     -0.85     -4.10    0.799043E-002
     -0.85     -4.05    0.854647E-002
     -0.85     -4.00    0.909964E-002
     -0.85     -3.95    0.964754E-002
     -0.85     -3.90    0.101881E-001
     -0.85     -3.85    0.107195E-001
     -0.85     -3.80    0.112405E-001
     -0.85     -3.75    0.117497E-001
     -0.85     -3.70    0.122464E-001
     -0.85     -3.65    0.127299E-001
     -0.85     -3.60    0.131998E-001
     -0.85     -3.55    0.136557E-001
     -0.85     -3.50    0.140977E-001
     -0.85     -3.45    0.145257E-001
     -0.85     -3.40    0.149400E-001
     -0.85     -3.35    0.153408E-001
     -0.85     -3.30    0.157286E-001
     -0.85     -3.25    0.161037E-001
     -0.85     -3.20    0.164667E-001
     -0.85     -3.15    0.168182E-001
     -0.85     -3.10    0.171586E-001
     -0.85     -3.05    0.174886E-001
     -0.85     -3.00    0.178085E-001
     -0.85     -2.95    0.181189E-001
     -0.85     -2.90    0.184201E-001
     -0.85     -2.85    0.187126E-001
     -0.85     -2.80    0.189966E-001
     -0.85     -2.75    0.192722E-001
     -0.85     -2.70    0.195396E-001
     -0.85     -2.65    0.197987E-001
     -0.85     -2.60    0.200496E-001
     -0.85     -2.55    0.202921E-001
     -0.85     -2.50    0.205263E-001
     -0.85     -2.45    0.207522E-001
     -0.85     -2.40    0.209699E-001
     -0.85     -2.35    0.211796E-001
     -0.85     -2.30    0.213818E-001
     -0.85     -2.25    0.215772E-001
     -0.85     -2.20    0.217666E-001
     -0.85     -2.15    0.219512E-001
     -0.85     -2.10    0.221322E-001
     -0.85     -2.05    0.223108E-001
     -0.85     -2.00    0.224884E-001
     -0.85     -1.95    0.226663E-001
     -0.85     -1.90    0.228458E-001
     -0.85     -1.85    0.230278E-001
     -0.85     -1.80    0.232130E-001
     -0.85     -1.75    0.234018E-001
     -0.85     -1.70    0.235940E-001
     -0.85     -1.65    0.237892E-001
     -0.85     -1.60    0.239866E-001
     -0.85     -1.55    0.241848E-001
     -0.85     -1.50    0.243824E-001
     -0.85     -1.45    0.245777E-001
     -0.85     -1.40    0.247686E-001
     -0.85     -1.35    0.249534E-001
     -0.85     -1.30    0.251298E-001
     -0.85     -1.25    0.252961E-001
     -0.85     -1.20    0.254504E-001
     -0.85     -1.15    0.255910E-001
     -0.85     -1.10    0.257165E-001
     -0.85     -1.05    0.258257E-001
     -0.85     -1.00    0.259175E-001
     -0.85     -0.95    0.259914E-001
     -0.85     -0.90    0.260470E-001
     -0.85     -0.85    0.260841E-001
     -0.85     -0.80    0.261030E-001
     -0.85     -0.75    0.261045E-001
     -0.85     -0.70    0.260899E-001
     -0.85     -0.65    0.260609E-001
     -0.85     -0.60    0.260201E-001
     -0.85     -0.55    0.259705E-001
     -0.85     -0.50    0.259155E-001
     -0.85     -0.45    0.258592E-001
     -0.85     -0.40    0.258057E-001
     -0.85     -0.35    0.257592E-001
     -0.85     -0.30    0.257236E-001
     -0.85     -0.25    0.257022E-001
     -0.85     -0.20    0.256974E-001
     -0.85     -0.15    0.257104E-001
     -0.85     -0.10    0.257414E-001
     -0.85     -0.05    0.257891E-001
     -0.85      0.00    0.258515E-001
     -0.85      0.05    0.259255E-001
     -0.85      0.10    0.260072E-001
     -0.85      0.15    0.260930E-001
     -0.85      0.20    0.261786E-001
     -0.85      0.25    0.262607E-001
     -0.85      0.30    0.263360E-001
     -0.85      0.35    0.264021E-001
     -0.85      0.40    0.264570E-001
     -0.85      0.45    0.264992E-001
     -0.85      0.50    0.265278E-001
     -0.85      0.55    0.265423E-001
     -0.85      0.60    0.265427E-001
     -0.85      0.65    0.265290E-001
     -0.85      0.70    0.265015E-001
     -0.85      0.75    0.264602E-001
     -0.85      0.80    0.264053E-001
     -0.85      0.85    0.263366E-001
     -0.85      0.90    0.262538E-001
     -0.85      0.95    0.261566E-001
     -0.85      1.00    0.260440E-001
     -0.85      1.05    0.259148E-001
     -0.85      1.10    0.257676E-001
     -0.85      1.15    0.256002E-001
     -0.85      1.20    0.254101E-001
     -0.85      1.25    0.251944E-001
     -0.85      1.30    0.249494E-001
     -0.85      1.35    0.246710E-001
     -0.85      1.40    0.243540E-001
     -0.85      1.45    0.239928E-001
     -0.85      1.50    0.235809E-001
     -0.85      1.55    0.231111E-001
     -0.85      1.60    0.225763E-001
     -0.85      1.65    0.219688E-001
     -0.85      1.70    0.212820E-001
     -0.85      1.75    0.205105E-001
     -0.85      1.80    0.196515E-001
     -0.85      1.85    0.187069E-001
     -0.85      1.90    0.176841E-001
     -0.85      1.95    0.165990E-001
     -0.85      2.00    0.154763E-001
     -0.85      2.05    0.143511E-001
     -0.85      2.10    0.132673E-001
     -0.85      2.15    0.122753E-001
     -0.85      2.20    0.114269E-001
     -0.85      2.25    0.107693E-001
     -0.85      2.30    0.103374E-001
     -0.85      2.35    0.101490E-001
     -0.85      2.40    0.102008E-001
     -0.85      2.45    0.104696E-001
     -0.85      2.50    0.109158E-001
     -0.85      2.55    0.114898E-001
     -0.85      2.60    0.121389E-001
     -0.85      2.65    0.128132E-001
     -0.85      2.70    0.134703E-001
     -0.85      2.75    0.140776E-001
     -0.85      2.80    0.146120E-001
     -0.85      2.85    0.150602E-001
     -0.85      2.90    0.154158E-001
     -0.85      2.95    0.156785E-001
     -0.85      3.00    0.158516E-001
     -0.85      3.05    0.159411E-001
     -0.85      3.10    0.159537E-001
     -0.85      3.15    0.158971E-001
     -0.85      3.20    0.157784E-001
     -0.85      3.25    0.156045E-001
     -0.85      3.30    0.153814E-001
     -0.85      3.35    0.151146E-001
     -0.85      3.40    0.148088E-001
     -0.85      3.45    0.144680E-001
     -0.85      3.50    0.140959E-001
     -0.85      3.55    0.136954E-001
     -0.85      3.60    0.132692E-001
     -0.85      3.65    0.128197E-001
     -0.85      3.70    0.123490E-001
     -0.85      3.75    0.118592E-001
     -0.85      3.80    0.113521E-001
     -0.85      3.85    0.108298E-001
     -0.85      3.90    0.102943E-001
     -0.85      3.95    0.974783E-002
     -0.85      4.00    0.919267E-002
     -0.85      4.05    0.863144E-002
     -0.85      4.10    0.806692E-002
     -0.85      4.15    0.750212E-002
     -0.85      4.20    0.694029E-002
     -0.85      4.25    0.638482E-002
     -0.85      4.30    0.583928E-002
     -0.85      4.35    0.530724E-002
     -0.85      4.40    0.479221E-002
     -0.85      4.45    0.429759E-002
     -0.85      4.50    0.382649E-002
     -0.85      4.55    0.338171E-002
     -0.85      4.60    0.296560E-002
     -0.85      4.65    0.258002E-002
     -0.85      4.70    0.222623E-002
     -0.85      4.75    0.190489E-002
     -0.85      4.80    0.161603E-002
     -0.85      4.85    0.135909E-002
     -0.85      4.90    0.113300E-002
     -0.85      4.95    0.936170E-003
     -0.85      5.00    0.766673E-003
     -0.85      5.05    0.622278E-003
     -0.85      5.10    0.500583E-003
     -0.85      5.15    0.399108E-003
     -0.85      5.20    0.315383E-003
     -0.85      5.25    0.247024E-003
     -0.85      5.30    0.191785E-003
     -0.85      5.35    0.147601E-003
     -0.85      5.40    0.112611E-003
     -0.85      5.45    0.851734E-004
     -0.85      5.50    0.638656E-004
     -0.85      5.55    0.474750E-004
     -0.85      5.60    0.349850E-004
     -0.85      5.65    0.255549E-004
     -0.85      5.70    0.184992E-004
     -0.85      5.75    0.132672E-004
     -0.85      5.80    0.942190E-005
     -0.85      5.85    0.662082E-005
     -0.85      5.90    0.459842E-005
     -0.85      5.95    0.315098E-005
     -0.85      6.00    0.212401E-005
     -0.85      6.05    0.140173E-005
     -0.85      6.10    0.898636E-006
     -0.85      6.15    0.552409E-006
     -0.85      6.20    0.318170E-006
     -0.85      6.25    0.164148E-006
     -0.85      6.30    0.683737E-007
     -0.85      6.35    0.164107E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.174827E-007
     -0.80     -6.30    0.730170E-007
     -0.80     -6.25    0.175948E-006
     -0.80     -6.20    0.342637E-006
     -0.80     -6.15    0.598079E-006
     -0.80     -6.10    0.978431E-006
     -0.80     -6.05    0.153442E-005
     -0.80     -6.00    0.233596E-005
     -0.80     -5.95    0.347775E-005
     -0.80     -5.90    0.508683E-005
     -0.80     -5.85    0.733150E-005
     -0.80     -5.80    0.104325E-004
     -0.80     -5.75    0.146760E-004
     -0.80     -5.70    0.204285E-004
     -0.80     -5.65    0.281540E-004
     -0.80     -5.60    0.384327E-004
     -0.80     -5.55    0.519815E-004
     -0.80     -5.50    0.696762E-004
     -0.80     -5.45    0.925714E-004
     -0.80     -5.40    0.121919E-003
     -0.80     -5.35    0.159181E-003
     -0.80     -5.30    0.206035E-003
     -0.80     -5.25    0.264374E-003
     -0.80     -5.20    0.336288E-003
     -0.80     -5.15    0.424040E-003
     -0.80     -5.10    0.530017E-003
     -0.80     -5.05    0.656668E-003
     -0.80     -5.00    0.806430E-003
     -0.80     -4.95    0.981633E-003
     -0.80     -4.90    0.118441E-002
     -0.80     -4.85    0.141658E-002
     -0.80     -4.80    0.167957E-002
     -0.80     -4.75    0.197433E-002
     -0.80     -4.70    0.230123E-002
     -0.80     -4.65    0.266006E-002
     -0.80     -4.60    0.304998E-002
     -0.80     -4.55    0.346954E-002
     -0.80     -4.50    0.391671E-002
     -0.80     -4.45    0.438900E-002
     -0.80     -4.40    0.488350E-002
     -0.80     -4.35    0.539698E-002
     -0.80     -4.30    0.592604E-002
     -0.80     -4.25    0.646719E-002
     -0.80     -4.20    0.701695E-002
     -0.80     -4.15    0.757196E-002
     -0.80     -4.10    0.812902E-002
     -0.80     -4.05    0.868519E-002
     -0.80     -4.00    0.923780E-002
     -0.80     -3.95    0.978452E-002
     -0.80     -3.90    0.103233E-001
     -0.80     -3.85    0.108525E-001
     -0.80     -3.80    0.113707E-001
     -0.80     -3.75    0.118768E-001
     -0.80     -3.70    0.123700E-001
     -0.80     -3.65    0.128497E-001
     -0.80     -3.60    0.133155E-001
     -0.80     -3.55    0.137672E-001
     -0.80     -3.50    0.142047E-001
     -0.80     -3.45    0.146281E-001
     -0.80     -3.40    0.150377E-001
     -0.80     -3.35    0.154337E-001
     -0.80     -3.30    0.158167E-001
     -0.80     -3.25    0.161872E-001
     -0.80     -3.20    0.165457E-001
     -0.80     -3.15    0.168929E-001
     -0.80     -3.10    0.172295E-001
     -0.80     -3.05    0.175561E-001
     -0.80     -3.00    0.178732E-001
     -0.80     -2.95    0.181816E-001
     -0.80     -2.90    0.184817E-001
     -0.80     -2.85    0.187740E-001
     -0.80     -2.80    0.190589E-001
     -0.80     -2.75    0.193365E-001
     -0.80     -2.70    0.196072E-001
     -0.80     -2.65    0.198708E-001
     -0.80     -2.60    0.201275E-001
     -0.80     -2.55    0.203772E-001
     -0.80     -2.50    0.206198E-001
     -0.80     -2.45    0.208552E-001
     -0.80     -2.40    0.210835E-001
     -0.80     -2.35    0.213046E-001
     -0.80     -2.30    0.215190E-001
     -0.80     -2.25    0.217269E-001
     -0.80     -2.20    0.219290E-001
     -0.80     -2.15    0.221260E-001
     -0.80     -2.10    0.223189E-001
     -0.80     -2.05    0.225086E-001
     -0.80     -2.00    0.226960E-001
     -0.80     -1.95    0.228823E-001
     -0.80     -1.90    0.230682E-001
     -0.80     -1.85    0.232547E-001
     -0.80     -1.80    0.234423E-001
     -0.80     -1.75    0.236312E-001
     -0.80     -1.70    0.238213E-001
     -0.80     -1.65    0.240123E-001
     -0.80     -1.60    0.242035E-001
     -0.80     -1.55    0.243939E-001
     -0.80     -1.50    0.245822E-001
     -0.80     -1.45    0.247669E-001
     -0.80     -1.40    0.249464E-001
     -0.80     -1.35    0.251187E-001
     -0.80     -1.30    0.252821E-001
     -0.80     -1.25    0.254348E-001
     -0.80     -1.20    0.255748E-001
     -0.80     -1.15    0.257006E-001
     -0.80     -1.10    0.258105E-001
     -0.80     -1.05    0.259031E-001
     -0.80     -1.00    0.259774E-001
     -0.80     -0.95    0.260323E-001
     -0.80     -0.90    0.260672E-001
     -0.80     -0.85    0.260818E-001
     -0.80     -0.80    0.260762E-001
     -0.80     -0.75    0.260510E-001
     -0.80     -0.70    0.260074E-001
     -0.80     -0.65    0.259475E-001
     -0.80     -0.60    0.258740E-001
     -0.80     -0.55    0.257906E-001
     -0.80     -0.50    0.257016E-001
     -0.80     -0.45    0.256121E-001
     -0.80     -0.40    0.255276E-001
     -0.80     -0.35    0.254536E-001
     -0.80     -0.30    0.253954E-001
     -0.80     -0.25    0.253577E-001
     -0.80     -0.20    0.253437E-001
     -0.80     -0.15    0.253552E-001
     -0.80     -0.10    0.253924E-001
     -0.80     -0.05    0.254539E-001
     -0.80      0.00    0.255365E-001
     -0.80      0.05    0.256361E-001
     -0.80      0.10    0.257477E-001
     -0.80      0.15    0.258657E-001
     -0.80      0.20    0.259850E-001
     -0.80      0.25    0.261008E-001
     -0.80      0.30    0.262088E-001
     -0.80      0.35    0.263058E-001
     -0.80      0.40    0.263894E-001
     -0.80      0.45    0.264576E-001
     -0.80      0.50    0.265095E-001
     -0.80      0.55    0.265445E-001
     -0.80      0.60    0.265626E-001
     -0.80      0.65    0.265639E-001
     -0.80      0.70    0.265488E-001
     -0.80      0.75    0.265177E-001
     -0.80      0.80    0.264706E-001
     -0.80      0.85    0.264078E-001
     -0.80      0.90    0.263289E-001
     -0.80      0.95    0.262337E-001
     -0.80      1.00    0.261214E-001
     -0.80      1.05    0.259908E-001
     -0.80      1.10    0.258402E-001
     -0.80      1.15    0.256677E-001
     -0.80      1.20    0.254706E-001
     -0.80      1.25    0.252456E-001
     -0.80      1.30    0.249887E-001
     -0.80      1.35    0.246952E-001
     -0.80      1.40    0.243594E-001
     -0.80      1.45    0.239747E-001
     -0.80      1.50    0.235336E-001
     -0.80      1.55    0.230276E-001
     -0.80      1.60    0.224477E-001
     -0.80      1.65    0.217848E-001
     -0.80      1.70    0.210299E-001
     -0.80      1.75    0.201756E-001
     -0.80      1.80    0.192172E-001
     -0.80      1.85    0.181550E-001
     -0.80      1.90    0.169962E-001
     -0.80      1.95    0.157577E-001
     -0.80      2.00    0.144680E-001
     -0.80      2.05    0.131682E-001
     -0.80      2.10    0.119116E-001
     -0.80      2.15    0.107603E-001
     -0.80      2.20    0.977929E-002
     -0.80      2.25    0.902813E-002
     -0.80      2.30    0.855169E-002
     -0.80      2.35    0.837253E-002
     -0.80      2.40    0.848671E-002
     -0.80      2.45    0.886446E-002
     -0.80      2.50    0.945542E-002
     -0.80      2.55    0.101970E-001
     -0.80      2.60    0.110234E-001
     -0.80      2.65    0.118736E-001
     -0.80      2.70    0.126967E-001
     -0.80      2.75    0.134544E-001
     -0.80      2.80    0.141211E-001
     -0.80      2.85    0.146825E-001
     -0.80      2.90    0.151332E-001
     -0.80      2.95    0.154745E-001
     -0.80      3.00    0.157118E-001
     -0.80      3.05    0.158531E-001
     -0.80      3.10    0.159074E-001
     -0.80      3.15    0.158841E-001
     -0.80      3.20    0.157920E-001
     -0.80      3.25    0.156393E-001
     -0.80      3.30    0.154332E-001
     -0.80      3.35    0.151799E-001
     -0.80      3.40    0.148850E-001
     -0.80      3.45    0.145531E-001
     -0.80      3.50    0.141881E-001
     -0.80      3.55    0.137934E-001
     -0.80      3.60    0.133719E-001
     -0.80      3.65    0.129261E-001
     -0.80      3.70    0.124585E-001
     -0.80      3.75    0.119711E-001
     -0.80      3.80    0.114658E-001
     -0.80      3.85    0.109448E-001
     -0.80      3.90    0.104100E-001
     -0.80      3.95    0.986368E-002
     -0.80      4.00    0.930818E-002
     -0.80      4.05    0.874606E-002
     -0.80      4.10    0.818011E-002
     -0.80      4.15    0.761331E-002
     -0.80      4.20    0.704889E-002
     -0.80      4.25    0.649027E-002
     -0.80      4.30    0.594099E-002
     -0.80      4.35    0.540464E-002
     -0.80      4.40    0.488480E-002
     -0.80      4.45    0.438489E-002
     -0.80      4.50    0.390812E-002
     -0.80      4.55    0.345735E-002
     -0.80      4.60    0.303504E-002
     -0.80      4.65    0.264315E-002
     -0.80      4.70    0.228306E-002
     -0.80      4.75    0.195552E-002
     -0.80      4.80    0.166068E-002
     -0.80      4.85    0.139806E-002
     -0.80      4.90    0.116664E-002
     -0.80      4.95    0.964915E-003
     -0.80      5.00    0.790968E-003
     -0.80      5.05    0.642594E-003
     -0.80      5.10    0.517393E-003
     -0.80      5.15    0.412871E-003
     -0.80      5.20    0.326536E-003
     -0.80      5.25    0.255970E-003
     -0.80      5.30    0.198889E-003
     -0.80      5.35    0.153186E-003
     -0.80      5.40    0.116959E-003
     -0.80      5.45    0.885265E-004
     -0.80      5.50    0.664270E-004
     -0.80      5.55    0.494140E-004
     -0.80      5.60    0.364401E-004
     -0.80      5.65    0.266374E-004
     -0.80      5.70    0.192980E-004
     -0.80      5.75    0.138516E-004
     -0.80      5.80    0.984548E-005
     -0.80      5.85    0.692469E-005
     -0.80      5.90    0.481373E-005
     -0.80      5.95    0.330135E-005
     -0.80      6.00    0.222716E-005
     -0.80      6.05    0.147089E-005
     -0.80      6.10    0.943595E-006
     -0.80      6.15    0.580364E-006
     -0.80      6.20    0.334410E-006
     -0.80      6.25    0.172575E-006
     -0.80      6.30    0.718916E-007
     -0.80      6.35    0.172565E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.188890E-007
     -0.75     -6.30    0.788573E-007
     -0.75     -6.25    0.189897E-006
     -0.75     -6.20    0.369469E-006
     -0.75     -6.15    0.644244E-006
     -0.75     -6.10    0.105271E-005
     -0.75     -6.05    0.164891E-005
     -0.75     -6.00    0.250719E-005
     -0.75     -5.95    0.372833E-005
     -0.75     -5.90    0.544720E-005
     -0.75     -5.85    0.784243E-005
     -0.75     -5.80    0.111478E-004
     -0.75     -5.75    0.156656E-004
     -0.75     -5.70    0.217826E-004
     -0.75     -5.65    0.299870E-004
     -0.75     -5.60    0.408878E-004
     -0.75     -5.55    0.552355E-004
     -0.75     -5.50    0.739440E-004
     -0.75     -5.45    0.981109E-004
     -0.75     -5.40    0.129035E-003
     -0.75     -5.35    0.168227E-003
     -0.75     -5.30    0.217416E-003
     -0.75     -5.25    0.278544E-003
     -0.75     -5.20    0.353746E-003
     -0.75     -5.15    0.445321E-003
     -0.75     -5.10    0.555682E-003
     -0.75     -5.05    0.687290E-003
     -0.75     -5.00    0.842577E-003
     -0.75     -4.95    0.102385E-002
     -0.75     -4.90    0.123318E-002
     -0.75     -4.85    0.147234E-002
     -0.75     -4.80    0.174265E-002
     -0.75     -4.75    0.204493E-002
     -0.75     -4.70    0.237945E-002
     -0.75     -4.65    0.274583E-002
     -0.75     -4.60    0.314310E-002
     -0.75     -4.55    0.356966E-002
     -0.75     -4.50    0.402338E-002
     -0.75     -4.45    0.450164E-002
     -0.75     -4.40    0.500143E-002
     -0.75     -4.35    0.551947E-002
     -0.75     -4.30    0.605231E-002
     -0.75     -4.25    0.659642E-002
     -0.75     -4.20    0.714835E-002
     -0.75     -4.15    0.770473E-002
     -0.75     -4.10    0.826240E-002
     -0.75     -4.05    0.881847E-002
     -0.75     -4.00    0.937031E-002
     -0.75     -3.95    0.991564E-002
     -0.75     -3.90    0.104525E-001
     -0.75     -3.85    0.109792E-001
     -0.75     -3.80    0.114944E-001
     -0.75     -3.75    0.119972E-001
     -0.75     -3.70    0.124867E-001
     -0.75     -3.65    0.129623E-001
     -0.75     -3.60    0.134237E-001
     -0.75     -3.55    0.138707E-001
     -0.75     -3.50    0.143033E-001
     -0.75     -3.45    0.147216E-001
     -0.75     -3.40    0.151259E-001
     -0.75     -3.35    0.155165E-001
     -0.75     -3.30    0.158940E-001
     -0.75     -3.25    0.162590E-001
     -0.75     -3.20    0.166121E-001
     -0.75     -3.15    0.169541E-001
     -0.75     -3.10    0.172858E-001
     -0.75     -3.05    0.176079E-001
     -0.75     -3.00    0.179212E-001
     -0.75     -2.95    0.182264E-001
     -0.75     -2.90    0.185242E-001
     -0.75     -2.85    0.188151E-001
     -0.75     -2.80    0.190997E-001
     -0.75     -2.75    0.193782E-001
     -0.75     -2.70    0.196510E-001
     -0.75     -2.65    0.199181E-001
     -0.75     -2.60    0.201795E-001
     -0.75     -2.55    0.204353E-001
     -0.75     -2.50    0.206851E-001
     -0.75     -2.45    0.209290E-001
     -0.75     -2.40    0.211667E-001
     -0.75     -2.35    0.213981E-001
     -0.75     -2.30    0.216234E-001
     -0.75     -2.25    0.218426E-001
     -0.75     -2.20    0.220562E-001
     -0.75     -2.15    0.222645E-001
     -0.75     -2.10    0.224683E-001
     -0.75     -2.05    0.226681E-001
     -0.75     -2.00    0.228646E-001
     -0.75     -1.95    0.230586E-001
     -0.75     -1.90    0.232509E-001
     -0.75     -1.85    0.234420E-001
     -0.75     -1.80    0.236324E-001
     -0.75     -1.75    0.238222E-001
     -0.75     -1.70    0.240114E-001
     -0.75     -1.65    0.241996E-001
     -0.75     -1.60    0.243863E-001
     -0.75     -1.55    0.245707E-001
     -0.75     -1.50    0.247517E-001
     -0.75     -1.45    0.249278E-001
     -0.75     -1.40    0.250976E-001
     -0.75     -1.35    0.252592E-001
     -0.75     -1.30    0.254111E-001
     -0.75     -1.25    0.255513E-001
     -0.75     -1.20    0.256781E-001
     -0.75     -1.15    0.257896E-001
     -0.75     -1.10    0.258841E-001
     -0.75     -1.05    0.259599E-001
     -0.75     -1.00    0.260158E-001
     -0.75     -0.95    0.260503E-001
     -0.75     -0.90    0.260624E-001
     -0.75     -0.85    0.260517E-001
     -0.75     -0.80    0.260178E-001
     -0.75     -0.75    0.259611E-001
     -0.75     -0.70    0.258828E-001
     -0.75     -0.65    0.257852E-001
     -0.75     -0.60    0.256713E-001
     -0.75     -0.55    0.255456E-001
     -0.75     -0.50    0.254135E-001
     -0.75     -0.45    0.252815E-001
     -0.75     -0.40    0.251569E-001
     -0.75     -0.35    0.250471E-001
     -0.75     -0.30    0.249593E-001
     -0.75     -0.25    0.249000E-001
     -0.75     -0.20    0.248737E-001
     -0.75     -0.15    0.248832E-001
     -0.75     -0.10    0.249287E-001
     -0.75     -0.05    0.250082E-001
     -0.75      0.00    0.251174E-001
     -0.75      0.05    0.252505E-001
     -0.75      0.10    0.254007E-001
     -0.75      0.15    0.255604E-001
     -0.75      0.20    0.257226E-001
     -0.75      0.25    0.258809E-001
     -0.75      0.30    0.260298E-001
     -0.75      0.35    0.261651E-001
     -0.75      0.40    0.262837E-001
     -0.75      0.45    0.263836E-001
     -0.75      0.50    0.264634E-001
     -0.75      0.55    0.265228E-001
     -0.75      0.60    0.265617E-001
     -0.75      0.65    0.265807E-001
     -0.75      0.70    0.265803E-001
     -0.75      0.75    0.265611E-001
     -0.75      0.80    0.265235E-001
     -0.75      0.85    0.264678E-001
     -0.75      0.90    0.263940E-001
     -0.75      0.95    0.263019E-001
     -0.75      1.00    0.261908E-001
     -0.75      1.05    0.260596E-001
     -0.75      1.10    0.259067E-001
     -0.75      1.15    0.257300E-001
     -0.75      1.20    0.255267E-001
     -0.75      1.25    0.252933E-001
     -0.75      1.30    0.250256E-001
     -0.75      1.35    0.247182E-001
     -0.75      1.40    0.243648E-001
     -0.75      1.45    0.239578E-001
     -0.75      1.50    0.234888E-001
     -0.75      1.55    0.229479E-001
     -0.75      1.60    0.223244E-001
     -0.75      1.65    0.216072E-001
     -0.75      1.70    0.207850E-001
     -0.75      1.75    0.198480E-001
     -0.75      1.80    0.187894E-001
     -0.75      1.85    0.176075E-001
     -0.75      1.90    0.163089E-001
     -0.75      1.95    0.149111E-001
     -0.75      2.00    0.134461E-001
     -0.75      2.05    0.119613E-001
     -0.75      2.10    0.105199E-001
     -0.75      2.15    0.919695E-002
     -0.75      2.20    0.807196E-002
     -0.75      2.25    0.721867E-002
     -0.75      2.30    0.669311E-002
     -0.75      2.35    0.652363E-002
     -0.75      2.40    0.670533E-002
     -0.75      2.45    0.720100E-002
     -0.75      2.50    0.794798E-002
     -0.75      2.55    0.886903E-002
     -0.75      2.60    0.988398E-002
     -0.75      2.65    0.109196E-001
     -0.75      2.70    0.119160E-001
     -0.75      2.75    0.128294E-001
     -0.75      2.80    0.136315E-001
     -0.75      2.85    0.143078E-001
     -0.75      2.90    0.148540E-001
     -0.75      2.95    0.152735E-001
     -0.75      3.00    0.155741E-001
     -0.75      3.05    0.157661E-001
     -0.75      3.10    0.158609E-001
     -0.75      3.15    0.158697E-001
     -0.75      3.20    0.158030E-001
     -0.75      3.25    0.156705E-001
     -0.75      3.30    0.154804E-001
     -0.75      3.35    0.152399E-001
     -0.75      3.40    0.149553E-001
     -0.75      3.45    0.146315E-001
     -0.75      3.50    0.142731E-001
     -0.75      3.55    0.138838E-001
     -0.75      3.60    0.134666E-001
     -0.75      3.65    0.130244E-001
     -0.75      3.70    0.125596E-001
     -0.75      3.75    0.120744E-001
     -0.75      3.80    0.115708E-001
     -0.75      3.85    0.110509E-001
     -0.75      3.90    0.105168E-001
     -0.75      3.95    0.997071E-002
     -0.75      4.00    0.941493E-002
     -0.75      4.05    0.885204E-002
     -0.75      4.10    0.828481E-002
     -0.75      4.15    0.771623E-002
     -0.75      4.20    0.714950E-002
     -0.75      4.25    0.658803E-002
     -0.75      4.30    0.603537E-002
     -0.75      4.35    0.549512E-002
     -0.75      4.40    0.497089E-002
     -0.75      4.45    0.446616E-002
     -0.75      4.50    0.398418E-002
     -0.75      4.55    0.352791E-002
     -0.75      4.60    0.309990E-002
     -0.75      4.65    0.270219E-002
     -0.75      4.70    0.233627E-002
     -0.75      4.75    0.200300E-002
     -0.75      4.80    0.170261E-002
     -0.75      4.85    0.143470E-002
     -0.75      4.90    0.119832E-002
     -0.75      4.95    0.992013E-003
     -0.75      5.00    0.813899E-003
     -0.75      5.05    0.661793E-003
     -0.75      5.10    0.533295E-003
     -0.75      5.15    0.425905E-003
     -0.75      5.20    0.337108E-003
     -0.75      5.25    0.264457E-003
     -0.75      5.30    0.205633E-003
     -0.75      5.35    0.158492E-003
     -0.75      5.40    0.121092E-003
     -0.75      5.45    0.917151E-004
     -0.75      5.50    0.688641E-004
     -0.75      5.55    0.512597E-004
     -0.75      5.60    0.378255E-004
     -0.75      5.65    0.276686E-004
     -0.75      5.70    0.200590E-004
     -0.75      5.75    0.144086E-004
     -0.75      5.80    0.102494E-004
     -0.75      5.85    0.721459E-005
     -0.75      5.90    0.501924E-005
     -0.75      5.95    0.344484E-005
     -0.75      6.00    0.232549E-005
     -0.75      6.05    0.153667E-005
     -0.75      6.10    0.986238E-006
     -0.75      6.15    0.606809E-006
     -0.75      6.20    0.349751E-006
     -0.75      6.25    0.180529E-006
     -0.75      6.30    0.752179E-007
     -0.75      6.35    0.180562E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.203535E-007
     -0.70     -6.30    0.849339E-007
     -0.70     -6.25    0.204394E-006
     -0.70     -6.20    0.397338E-006
     -0.70     -6.15    0.692124E-006
     -0.70     -6.10    0.112965E-005
     -0.70     -6.05    0.176723E-005
     -0.70     -6.00    0.268370E-005
     -0.70     -5.95    0.398582E-005
     -0.70     -5.90    0.581645E-005
     -0.70     -5.85    0.836450E-005
     -0.70     -5.80    0.118768E-004
     -0.70     -5.75    0.166721E-004
     -0.70     -5.70    0.231572E-004
     -0.70     -5.65    0.318446E-004
     -0.70     -5.60    0.433719E-004
     -0.70     -5.55    0.585233E-004
     -0.70     -5.50    0.782505E-004
     -0.70     -5.45    0.103693E-003
     -0.70     -5.40    0.136195E-003
     -0.70     -5.35    0.177317E-003
     -0.70     -5.30    0.228835E-003
     -0.70     -5.25    0.292740E-003
     -0.70     -5.20    0.371208E-003
     -0.70     -5.15    0.466572E-003
     -0.70     -5.10    0.581266E-003
     -0.70     -5.05    0.717761E-003
     -0.70     -5.00    0.878476E-003
     -0.70     -4.95    0.106569E-002
     -0.70     -4.90    0.128143E-002
     -0.70     -4.85    0.152738E-002
     -0.70     -4.80    0.180477E-002
     -0.70     -4.75    0.211433E-002
     -0.70     -4.70    0.245616E-002
     -0.70     -4.65    0.282977E-002
     -0.70     -4.60    0.323404E-002
     -0.70     -4.55    0.366725E-002
     -0.70     -4.50    0.412714E-002
     -0.70     -4.45    0.461099E-002
     -0.70     -4.40    0.511571E-002
     -0.70     -4.35    0.563795E-002
     -0.70     -4.30    0.617422E-002
     -0.70     -4.25    0.672098E-002
     -0.70     -4.20    0.727477E-002
     -0.70     -4.15    0.783224E-002
     -0.70     -4.10    0.839029E-002
     -0.70     -4.05    0.894603E-002
     -0.70     -4.00    0.949691E-002
     -0.70     -3.95    0.100407E-001
     -0.70     -3.90    0.105754E-001
     -0.70     -3.85    0.110994E-001
     -0.70     -3.80    0.116115E-001
     -0.70     -3.75    0.121107E-001
     -0.70     -3.70    0.125962E-001
     -0.70     -3.65    0.130674E-001
     -0.70     -3.60    0.135240E-001
     -0.70     -3.55    0.139659E-001
     -0.70     -3.50    0.143931E-001
     -0.70     -3.45    0.148057E-001
     -0.70     -3.40    0.152040E-001
     -0.70     -3.35    0.155884E-001
     -0.70     -3.30    0.159595E-001
     -0.70     -3.25    0.163180E-001
     -0.70     -3.20    0.166647E-001
     -0.70     -3.15    0.170004E-001
     -0.70     -3.10    0.173259E-001
     -0.70     -3.05    0.176423E-001
     -0.70     -3.00    0.179504E-001
     -0.70     -2.95    0.182511E-001
     -0.70     -2.90    0.185452E-001
     -0.70     -2.85    0.188334E-001
     -0.70     -2.80    0.191165E-001
     -0.70     -2.75    0.193948E-001
     -0.70     -2.70    0.196686E-001
     -0.70     -2.65    0.199381E-001
     -0.70     -2.60    0.202034E-001
     -0.70     -2.55    0.204643E-001
     -0.70     -2.50    0.207206E-001
     -0.70     -2.45    0.209722E-001
     -0.70     -2.40    0.212186E-001
     -0.70     -2.35    0.214597E-001
     -0.70     -2.30    0.216952E-001
     -0.70     -2.25    0.219252E-001
     -0.70     -2.20    0.221496E-001
     -0.70     -2.15    0.223688E-001
     -0.70     -2.10    0.225829E-001
     -0.70     -2.05    0.227924E-001
     -0.70     -2.00    0.229978E-001
     -0.70     -1.95    0.231996E-001
     -0.70     -1.90    0.233984E-001
     -0.70     -1.85    0.235945E-001
     -0.70     -1.80    0.237883E-001
     -0.70     -1.75    0.239798E-001
     -0.70     -1.70    0.241691E-001
     -0.70     -1.65    0.243559E-001
     -0.70     -1.60    0.245396E-001
     -0.70     -1.55    0.247196E-001
     -0.70     -1.50    0.248947E-001
     -0.70     -1.45    0.250638E-001
     -0.70     -1.40    0.252254E-001
     -0.70     -1.35    0.253777E-001
     -0.70     -1.30    0.255192E-001
     -0.70     -1.25    0.256480E-001
     -0.70     -1.20    0.257621E-001
     -0.70     -1.15    0.258596E-001
     -0.70     -1.10    0.259386E-001
     -0.70     -1.05    0.259971E-001
     -0.70     -1.00    0.260333E-001
     -0.70     -0.95    0.260456E-001
     -0.70     -0.90    0.260324E-001
     -0.70     -0.85    0.259928E-001
     -0.70     -0.80    0.259260E-001
     -0.70     -0.75    0.258321E-001
     -0.70     -0.70    0.257123E-001
     -0.70     -0.65    0.255686E-001
     -0.70     -0.60    0.254049E-001
     -0.70     -0.55    0.252262E-001
     -0.70     -0.50    0.250396E-001
     -0.70     -0.45    0.248532E-001
     -0.70     -0.40    0.246767E-001
     -0.70     -0.35    0.245202E-001
     -0.70     -0.30    0.243937E-001
     -0.70     -0.25    0.243059E-001
     -0.70     -0.20    0.242635E-001
     -0.70     -0.15    0.242703E-001
     -0.70     -0.10    0.243268E-001
     -0.70     -0.05    0.244300E-001
     -0.70      0.00    0.245743E-001
     -0.70      0.05    0.247513E-001
     -0.70      0.10    0.249515E-001
     -0.70      0.15    0.251649E-001
     -0.70      0.20    0.253818E-001
     -0.70      0.25    0.255938E-001
     -0.70      0.30    0.257937E-001
     -0.70      0.35    0.259763E-001
     -0.70      0.40    0.261377E-001
     -0.70      0.45    0.262757E-001
     -0.70      0.50    0.263888E-001
     -0.70      0.55    0.264770E-001
     -0.70      0.60    0.265404E-001
     -0.70      0.65    0.265800E-001
     -0.70      0.70    0.265966E-001
     -0.70      0.75    0.265912E-001
     -0.70      0.80    0.265646E-001
     -0.70      0.85    0.265174E-001
     -0.70      0.90    0.264499E-001
     -0.70      0.95    0.263619E-001
     -0.70      1.00    0.262530E-001
     -0.70      1.05    0.261222E-001
     -0.70      1.10    0.259679E-001
     -0.70      1.15    0.257881E-001
     -0.70      1.20    0.255797E-001
     -0.70      1.25    0.253392E-001
     -0.70      1.30    0.250619E-001
     -0.70      1.35    0.247420E-001
     -0.70      1.40    0.243727E-001
     -0.70      1.45    0.239456E-001
     -0.70      1.50    0.234511E-001
     -0.70      1.55    0.228780E-001
     -0.70      1.60    0.222140E-001
     -0.70      1.65    0.214459E-001
     -0.70      1.70    0.205603E-001
     -0.70      1.75    0.195447E-001
     -0.70      1.80    0.183898E-001
     -0.70      1.85    0.170920E-001
     -0.70      1.90    0.156566E-001
     -0.70      1.95    0.141017E-001
     -0.70      2.00    0.124621E-001
     -0.70      2.05    0.107914E-001
     -0.70      2.10    0.916278E-002
     -0.70      2.15    0.766445E-002
     -0.70      2.20    0.639139E-002
     -0.70      2.25    0.543244E-002
     -0.70      2.30    0.485569E-002
     -0.70      2.35    0.469571E-002
     -0.70      2.40    0.494663E-002
     -0.70      2.45    0.556318E-002
     -0.70      2.50    0.646953E-002
     -0.70      2.55    0.757289E-002
     -0.70      2.60    0.877803E-002
     -0.70      2.65    0.999920E-002
     -0.70      2.70    0.111676E-001
     -0.70      2.75    0.122340E-001
     -0.70      2.80    0.131681E-001
     -0.70      2.85    0.139553E-001
     -0.70      2.90    0.145931E-001
     -0.70      2.95    0.150868E-001
     -0.70      3.00    0.154470E-001
     -0.70      3.05    0.156865E-001
     -0.70      3.10    0.158189E-001
     -0.70      3.15    0.158574E-001
     -0.70      3.20    0.158142E-001
     -0.70      3.25    0.157001E-001
     -0.70      3.30    0.155246E-001
     -0.70      3.35    0.152957E-001
     -0.70      3.40    0.150203E-001
     -0.70      3.45    0.147039E-001
     -0.70      3.50    0.143515E-001
     -0.70      3.55    0.139670E-001
     -0.70      3.60    0.135537E-001
     -0.70      3.65    0.131147E-001
     -0.70      3.70    0.126524E-001
     -0.70      3.75    0.121691E-001
     -0.70      3.80    0.116671E-001
     -0.70      3.85    0.111483E-001
     -0.70      3.90    0.106148E-001
     -0.70      3.95    0.100689E-001
     -0.70      4.00    0.951292E-002
     -0.70      4.05    0.894936E-002
     -0.70      4.10    0.838100E-002
     -0.70      4.15    0.781082E-002
     -0.70      4.20    0.724202E-002
     -0.70      4.25    0.667800E-002
     -0.70      4.30    0.612229E-002
     -0.70      4.35    0.557852E-002
     -0.70      4.40    0.505032E-002
     -0.70      4.45    0.454119E-002
     -0.70      4.50    0.405447E-002
     -0.70      4.55    0.359318E-002
     -0.70      4.60    0.315995E-002
     -0.70      4.65    0.275692E-002
     -0.70      4.70    0.238565E-002
     -0.70      4.75    0.204711E-002
     -0.70      4.80    0.174160E-002
     -0.70      4.85    0.146882E-002
     -0.70      4.90    0.122785E-002
     -0.70      4.95    0.101731E-002
     -0.70      5.00    0.835330E-003
     -0.70      5.05    0.679754E-003
     -0.70      5.10    0.548189E-003
     -0.70      5.15    0.438124E-003
     -0.70      5.20    0.347027E-003
     -0.70      5.25    0.272426E-003
     -0.70      5.30    0.211970E-003
     -0.70      5.35    0.163480E-003
     -0.70      5.40    0.124980E-003
     -0.70      5.45    0.947166E-004
     -0.70      5.50    0.711593E-004
     -0.70      5.55    0.529989E-004
     -0.70      5.60    0.391317E-004
     -0.70      5.65    0.286409E-004
     -0.70      5.70    0.207767E-004
     -0.70      5.75    0.149338E-004
     -0.70      5.80    0.106303E-004
     -0.70      5.85    0.748791E-005
     -0.70      5.90    0.521299E-005
     -0.70      5.95    0.358005E-005
     -0.70      6.00    0.241804E-005
     -0.70      6.05    0.159850E-005
     -0.70      6.10    0.102625E-005
     -0.70      6.15    0.631577E-006
     -0.70      6.20    0.364097E-006
     -0.70      6.25    0.187970E-006
     -0.70      6.30    0.783275E-007
     -0.70      6.35    0.188045E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.218882E-007
     -0.65     -6.30    0.912861E-007
     -0.65     -6.25    0.219511E-006
     -0.65     -6.20    0.426293E-006
     -0.65     -6.15    0.741705E-006
     -0.65     -6.10    0.120906E-005
     -0.65     -6.05    0.188898E-005
     -0.65     -6.00    0.286480E-005
     -0.65     -5.95    0.424930E-005
     -0.65     -5.90    0.619324E-005
     -0.65     -5.85    0.889584E-005
     -0.65     -5.80    0.126169E-004
     -0.65     -5.75    0.176916E-004
     -0.65     -5.70    0.245465E-004
     -0.65     -5.65    0.337183E-004
     -0.65     -5.60    0.458734E-004
     -0.65     -5.55    0.618289E-004
     -0.65     -5.50    0.825740E-004
     -0.65     -5.45    0.109290E-003
     -0.65     -5.40    0.143364E-003
     -0.65     -5.35    0.186404E-003
     -0.65     -5.30    0.240235E-003
     -0.65     -5.25    0.306888E-003
     -0.65     -5.20    0.388583E-003
     -0.65     -5.15    0.487681E-003
     -0.65     -5.10    0.606637E-003
     -0.65     -5.05    0.747925E-003
     -0.65     -5.00    0.913952E-003
     -0.65     -4.95    0.110696E-002
     -0.65     -4.90    0.132893E-002
     -0.65     -4.85    0.158146E-002
     -0.65     -4.80    0.186570E-002
     -0.65     -4.75    0.218223E-002
     -0.65     -4.70    0.253106E-002
     -0.65     -4.65    0.291156E-002
     -0.65     -4.60    0.332247E-002
     -0.65     -4.55    0.376196E-002
     -0.65     -4.50    0.422765E-002
     -0.65     -4.45    0.471672E-002
     -0.65     -4.40    0.522600E-002
     -0.65     -4.35    0.575209E-002
     -0.65     -4.30    0.629146E-002
     -0.65     -4.25    0.684056E-002
     -0.65     -4.20    0.739592E-002
     -0.65     -4.15    0.795424E-002
     -0.65     -4.10    0.851241E-002
     -0.65     -4.05    0.906762E-002
     -0.65     -4.00    0.961733E-002
     -0.65     -3.95    0.101593E-001
     -0.65     -3.90    0.106917E-001
     -0.65     -3.85    0.112129E-001
     -0.65     -3.80    0.117216E-001
     -0.65     -3.75    0.122170E-001
     -0.65     -3.70    0.126981E-001
     -0.65     -3.65    0.131646E-001
     -0.65     -3.60    0.136161E-001
     -0.65     -3.55    0.140524E-001
     -0.65     -3.50    0.144735E-001
     -0.65     -3.45    0.148796E-001
     -0.65     -3.40    0.152711E-001
     -0.65     -3.35    0.156484E-001
     -0.65     -3.30    0.160122E-001
     -0.65     -3.25    0.163631E-001
     -0.65     -3.20    0.167020E-001
     -0.65     -3.15    0.170300E-001
     -0.65     -3.10    0.173479E-001
     -0.65     -3.05    0.176571E-001
     -0.65     -3.00    0.179584E-001
     -0.65     -2.95    0.182530E-001
     -0.65     -2.90    0.185420E-001
     -0.65     -2.85    0.188261E-001
     -0.65     -2.80    0.191063E-001
     -0.65     -2.75    0.193830E-001
     -0.65     -2.70    0.196568E-001
     -0.65     -2.65    0.199278E-001
     -0.65     -2.60    0.201962E-001
     -0.65     -2.55    0.204616E-001
     -0.65     -2.50    0.207240E-001
     -0.65     -2.45    0.209829E-001
     -0.65     -2.40    0.212378E-001
     -0.65     -2.35    0.214883E-001
     -0.65     -2.30    0.217340E-001
     -0.65     -2.25    0.219747E-001
     -0.65     -2.20    0.222100E-001
     -0.65     -2.15    0.224400E-001
     -0.65     -2.10    0.226647E-001
     -0.65     -2.05    0.228841E-001
     -0.65     -2.00    0.230986E-001
     -0.65     -1.95    0.233086E-001
     -0.65     -1.90    0.235142E-001
     -0.65     -1.85    0.237160E-001
     -0.65     -1.80    0.239139E-001
     -0.65     -1.75    0.241082E-001
     -0.65     -1.70    0.242987E-001
     -0.65     -1.65    0.244852E-001
     -0.65     -1.60    0.246671E-001
     -0.65     -1.55    0.248440E-001
     -0.65     -1.50    0.250147E-001
     -0.65     -1.45    0.251780E-001
     -0.65     -1.40    0.253326E-001
     -0.65     -1.35    0.254768E-001
     -0.65     -1.30    0.256088E-001
     -0.65     -1.25    0.257268E-001
     -0.65     -1.20    0.258287E-001
     -0.65     -1.15    0.259124E-001
     -0.65     -1.10    0.259755E-001
     -0.65     -1.05    0.260158E-001
     -0.65     -1.00    0.260310E-001
     -0.65     -0.95    0.260188E-001
     -0.65     -0.90    0.259773E-001
     -0.65     -0.85    0.259048E-001
     -0.65     -0.80    0.257998E-001
     -0.65     -0.75    0.256622E-001
     -0.65     -0.70    0.254925E-001
     -0.65     -0.65    0.252930E-001
     -0.65     -0.60    0.250678E-001
     -0.65     -0.55    0.248231E-001
     -0.65     -0.50    0.245675E-001
     -0.65     -0.45    0.243117E-001
     -0.65     -0.40    0.240683E-001
     -0.65     -0.35    0.238512E-001
     -0.65     -0.30    0.236738E-001
     -0.65     -0.25    0.235486E-001
     -0.65     -0.20    0.234849E-001
     -0.65     -0.15    0.234882E-001
     -0.65     -0.10    0.235593E-001
     -0.65     -0.05    0.236941E-001
     -0.65      0.00    0.238844E-001
     -0.65      0.05    0.241188E-001
     -0.65      0.10    0.243840E-001
     -0.65      0.15    0.246662E-001
     -0.65      0.20    0.249527E-001
     -0.65      0.25    0.252321E-001
     -0.65      0.30    0.254954E-001
     -0.65      0.35    0.257360E-001
     -0.65      0.40    0.259493E-001
     -0.65      0.45    0.261328E-001
     -0.65      0.50    0.262854E-001
     -0.65      0.55    0.264073E-001
     -0.65      0.60    0.264991E-001
     -0.65      0.65    0.265624E-001
     -0.65      0.70    0.265985E-001
     -0.65      0.75    0.266089E-001
     -0.65      0.80    0.265949E-001
     -0.65      0.85    0.265575E-001
     -0.65      0.90    0.264974E-001
     -0.65      0.95    0.264146E-001
     -0.65      1.00    0.263089E-001
     -0.65      1.05    0.261794E-001
     -0.65      1.10    0.260248E-001
     -0.65      1.15    0.258428E-001
     -0.65      1.20    0.256306E-001
     -0.65      1.25    0.253843E-001
     -0.65      1.30    0.250991E-001
     -0.65      1.35    0.247688E-001
     -0.65      1.40    0.243859E-001
     -0.65      1.45    0.239415E-001
     -0.65      1.50    0.234249E-001
     -0.65      1.55    0.228238E-001
     -0.65      1.60    0.221243E-001
     -0.65      1.65    0.213113E-001
     -0.65      1.70    0.203693E-001
     -0.65      1.75    0.192834E-001
     -0.65      1.80    0.180418E-001
     -0.65      1.85    0.166388E-001
     -0.65      1.90    0.150783E-001
     -0.65      1.95    0.133784E-001
     -0.65      2.00    0.115763E-001
     -0.65      2.05    0.973132E-002
     -0.65      2.10    0.792578E-002
     -0.65      2.15    0.626063E-002
     -0.65      2.20    0.484582E-002
     -0.65      2.25    0.378515E-002
     -0.65      2.30    0.315869E-002
     -0.65      2.35    0.300733E-002
     -0.65      2.40    0.332421E-002
     -0.65      2.45    0.405608E-002
     -0.65      2.50    0.511400E-002
     -0.65      2.55    0.638991E-002
     -0.65      2.60    0.777396E-002
     -0.65      2.65    0.916848E-002
     -0.65      2.70    0.104963E-001
     -0.65      2.75    0.117036E-001
     -0.65      2.80    0.127582E-001
     -0.65      2.85    0.136461E-001
     -0.65      2.90    0.143662E-001
     -0.65      2.95    0.149264E-001
     -0.65      3.00    0.153396E-001
     -0.65      3.05    0.156211E-001
     -0.65      3.10    0.157865E-001
     -0.65      3.15    0.158509E-001
     -0.65      3.20    0.158281E-001
     -0.65      3.25    0.157301E-001
     -0.65      3.30    0.155673E-001
     -0.65      3.35    0.153484E-001
     -0.65      3.40    0.150809E-001
     -0.65      3.45    0.147710E-001
     -0.65      3.50    0.144237E-001
     -0.65      3.55    0.140433E-001
     -0.65      3.60    0.136334E-001
     -0.65      3.65    0.131971E-001
     -0.65      3.70    0.127370E-001
     -0.65      3.75    0.122555E-001
     -0.65      3.80    0.117548E-001
     -0.65      3.85    0.112369E-001
     -0.65      3.90    0.107040E-001
     -0.65      3.95    0.101583E-001
     -0.65      4.00    0.960212E-002
     -0.65      4.05    0.903797E-002
     -0.65      4.10    0.846862E-002
     -0.65      4.15    0.789702E-002
     -0.65      4.20    0.732638E-002
     -0.65      4.25    0.676008E-002
     -0.65      4.30    0.620164E-002
     -0.65      4.35    0.565470E-002
     -0.65      4.40    0.512291E-002
     -0.65      4.45    0.460981E-002
     -0.65      4.50    0.411880E-002
     -0.65      4.55    0.365297E-002
     -0.65      4.60    0.321500E-002
     -0.65      4.65    0.280713E-002
     -0.65      4.70    0.243101E-002
     -0.65      4.75    0.208766E-002
     -0.65      4.80    0.177749E-002
     -0.65      4.85    0.150024E-002
     -0.65      4.90    0.125509E-002
     -0.65      4.95    0.104065E-002
     -0.65      5.00    0.855130E-003
     -0.65      5.05    0.696366E-003
     -0.65      5.10    0.561975E-003
     -0.65      5.15    0.449444E-003
     -0.65      5.20    0.356224E-003
     -0.65      5.25    0.279819E-003
     -0.65      5.30    0.217853E-003
     -0.65      5.35    0.168114E-003
     -0.65      5.40    0.128595E-003
     -0.65      5.45    0.975087E-004
     -0.65      5.50    0.732963E-004
     -0.65      5.55    0.546196E-004
     -0.65      5.60    0.403496E-004
     -0.65      5.65    0.295481E-004
     -0.65      5.70    0.214465E-004
     -0.65      5.75    0.154238E-004
     -0.65      5.80    0.109856E-004
     -0.65      5.85    0.774280E-005
     -0.65      5.90    0.539357E-005
     -0.65      5.95    0.370600E-005
     -0.65      6.00    0.250417E-005
     -0.65      6.05    0.165595E-005
     -0.65      6.10    0.106335E-005
     -0.65      6.15    0.654487E-006
     -0.65      6.20    0.377345E-006
     -0.65      6.25    0.194827E-006
     -0.65      6.30    0.811914E-007
     -0.65      6.35    0.194935E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.234968E-007
     -0.60     -6.30    0.979278E-007
     -0.60     -6.25    0.235238E-006
     -0.60     -6.20    0.456272E-006
     -0.60     -6.15    0.792793E-006
     -0.60     -6.10    0.129053E-005
     -0.60     -6.05    0.201345E-005
     -0.60     -6.00    0.304936E-005
     -0.60     -5.95    0.451710E-005
     -0.60     -5.90    0.657530E-005
     -0.60     -5.85    0.943336E-005
     -0.60     -5.80    0.133640E-004
     -0.60     -5.75    0.187183E-004
     -0.60     -5.70    0.259428E-004
     -0.60     -5.65    0.355977E-004
     -0.60     -5.60    0.483777E-004
     -0.60     -5.55    0.651327E-004
     -0.60     -5.50    0.868887E-004
     -0.60     -5.45    0.114867E-003
     -0.60     -5.40    0.150499E-003
     -0.60     -5.35    0.195436E-003
     -0.60     -5.30    0.251547E-003
     -0.60     -5.25    0.320908E-003
     -0.60     -5.20    0.405772E-003
     -0.60     -5.15    0.508532E-003
     -0.60     -5.10    0.631657E-003
     -0.60     -5.05    0.777624E-003
     -0.60     -5.00    0.948822E-003
     -0.60     -4.95    0.114746E-002
     -0.60     -4.90    0.137545E-002
     -0.60     -4.85    0.163433E-002
     -0.60     -4.80    0.192514E-002
     -0.60     -4.75    0.224836E-002
     -0.60     -4.70    0.260386E-002
     -0.60     -4.65    0.299089E-002
     -0.60     -4.60    0.340809E-002
     -0.60     -4.55    0.385348E-002
     -0.60     -4.50    0.432459E-002
     -0.60     -4.45    0.481852E-002
     -0.60     -4.40    0.533201E-002
     -0.60     -4.35    0.586161E-002
     -0.60     -4.30    0.640375E-002
     -0.60     -4.25    0.695489E-002
     -0.60     -4.20    0.751156E-002
     -0.60     -4.15    0.807046E-002
     -0.60     -4.10    0.862854E-002
     -0.60     -4.05    0.918300E-002
     -0.60     -4.00    0.973135E-002
     -0.60     -3.95    0.102714E-001
     -0.60     -3.90    0.108012E-001
     -0.60     -3.85    0.113194E-001
     -0.60     -3.80    0.118246E-001
     -0.60     -3.75    0.123158E-001
     -0.60     -3.70    0.127923E-001
     -0.60     -3.65    0.132537E-001
     -0.60     -3.60    0.136995E-001
     -0.60     -3.55    0.141296E-001
     -0.60     -3.50    0.145440E-001
     -0.60     -3.45    0.149429E-001
     -0.60     -3.40    0.153266E-001
     -0.60     -3.35    0.156957E-001
     -0.60     -3.30    0.160508E-001
     -0.60     -3.25    0.163928E-001
     -0.60     -3.20    0.167225E-001
     -0.60     -3.15    0.170411E-001
     -0.60     -3.10    0.173497E-001
     -0.60     -3.05    0.176498E-001
     -0.60     -3.00    0.179425E-001
     -0.60     -2.95    0.182293E-001
     -0.60     -2.90    0.185112E-001
     -0.60     -2.85    0.187896E-001
     -0.60     -2.80    0.190653E-001
     -0.60     -2.75    0.193392E-001
     -0.60     -2.70    0.196118E-001
     -0.60     -2.65    0.198835E-001
     -0.60     -2.60    0.201542E-001
     -0.60     -2.55    0.204239E-001
     -0.60     -2.50    0.206921E-001
     -0.60     -2.45    0.209583E-001
     -0.60     -2.40    0.212219E-001
     -0.60     -2.35    0.214823E-001
     -0.60     -2.30    0.217387E-001
     -0.60     -2.25    0.219906E-001
     -0.60     -2.20    0.222374E-001
     -0.60     -2.15    0.224789E-001
     -0.60     -2.10    0.227147E-001
     -0.60     -2.05    0.229447E-001
     -0.60     -2.00    0.231691E-001
     -0.60     -1.95    0.233879E-001
     -0.60     -1.90    0.236013E-001
     -0.60     -1.85    0.238095E-001
     -0.60     -1.80    0.240126E-001
     -0.60     -1.75    0.242106E-001
     -0.60     -1.70    0.244034E-001
     -0.60     -1.65    0.245907E-001
     -0.60     -1.60    0.247722E-001
     -0.60     -1.55    0.249471E-001
     -0.60     -1.50    0.251145E-001
     -0.60     -1.45    0.252732E-001
     -0.60     -1.40    0.254219E-001
     -0.60     -1.35    0.255588E-001
     -0.60     -1.30    0.256822E-001
     -0.60     -1.25    0.257900E-001
     -0.60     -1.20    0.258799E-001
     -0.60     -1.15    0.259496E-001
     -0.60     -1.10    0.259964E-001
     -0.60     -1.05    0.260175E-001
     -0.60     -1.00    0.260101E-001
     -0.60     -0.95    0.259712E-001
     -0.60     -0.90    0.258980E-001
     -0.60     -0.85    0.257880E-001
     -0.60     -0.80    0.256390E-001
     -0.60     -0.75    0.254500E-001
     -0.60     -0.70    0.252210E-001
     -0.60     -0.65    0.249541E-001
     -0.60     -0.60    0.246537E-001
     -0.60     -0.55    0.243271E-001
     -0.60     -0.50    0.239849E-001
     -0.60     -0.45    0.236410E-001
     -0.60     -0.40    0.233119E-001
     -0.60     -0.35    0.230162E-001
     -0.60     -0.30    0.227727E-001
     -0.60     -0.25    0.225985E-001
     -0.60     -0.20    0.225069E-001
     -0.60     -0.15    0.225057E-001
     -0.60     -0.10    0.225961E-001
     -0.60     -0.05    0.227725E-001
     -0.60      0.00    0.230231E-001
     -0.60      0.05    0.233321E-001
     -0.60      0.10    0.236810E-001
     -0.60      0.15    0.240512E-001
     -0.60      0.20    0.244253E-001
     -0.60      0.25    0.247888E-001
     -0.60      0.30    0.251302E-001
     -0.60      0.35    0.254413E-001
     -0.60      0.40    0.257169E-001
     -0.60      0.45    0.259544E-001
     -0.60      0.50    0.261533E-001
     -0.60      0.55    0.263141E-001
     -0.60      0.60    0.264386E-001
     -0.60      0.65    0.265288E-001
     -0.60      0.70    0.265868E-001
     -0.60      0.75    0.266150E-001
     -0.60      0.80    0.266151E-001
     -0.60      0.85    0.265888E-001
     -0.60      0.90    0.265370E-001
     -0.60      0.95    0.264604E-001
     -0.60      1.00    0.263588E-001
     -0.60      1.05    0.262317E-001
     -0.60      1.10    0.260778E-001
     -0.60      1.15    0.258949E-001
     -0.60      1.20    0.256802E-001
     -0.60      1.25    0.254298E-001
     -0.60      1.30    0.251385E-001
     -0.60      1.35    0.248000E-001
     -0.60      1.40    0.244065E-001
     -0.60      1.45    0.239483E-001
     -0.60      1.50    0.234141E-001
     -0.60      1.55    0.227905E-001
     -0.60      1.60    0.220624E-001
     -0.60      1.65    0.212130E-001
     -0.60      1.70    0.202250E-001
     -0.60      1.75    0.190815E-001
     -0.60      1.80    0.177686E-001
     -0.60      1.85    0.162784E-001
     -0.60      1.90    0.146135E-001
     -0.60      1.95    0.127918E-001
     -0.60      2.00    0.108524E-001
     -0.60      2.05    0.885910E-002
     -0.60      2.10    0.690198E-002
     -0.60      2.15    0.509304E-002
     -0.60      2.20    0.355536E-002
     -0.60      2.25    0.240601E-002
     -0.60      2.30    0.173582E-002
     -0.60      2.35    0.159136E-002
     -0.60      2.40    0.196494E-002
     -0.60      2.45    0.279619E-002
     -0.60      2.50    0.398452E-002
     -0.60      2.55    0.540836E-002
     -0.60      2.60    0.694507E-002
     -0.60      2.65    0.848671E-002
     -0.60      2.70    0.994911E-002
     -0.60      2.75    0.112746E-001
     -0.60      2.80    0.124297E-001
     -0.60      2.85    0.134010E-001
     -0.60      2.90    0.141891E-001
     -0.60      2.95    0.148038E-001
     -0.60      3.00    0.152603E-001
     -0.60      3.05    0.155760E-001
     -0.60      3.10    0.157682E-001
     -0.60      3.15    0.158537E-001
     -0.60      3.20    0.158474E-001
     -0.60      3.25    0.157624E-001
     -0.60      3.30    0.156098E-001
     -0.60      3.35    0.153990E-001
     -0.60      3.40    0.151380E-001
     -0.60      3.45    0.148332E-001
     -0.60      3.50    0.144900E-001
     -0.60      3.55    0.141131E-001
     -0.60      3.60    0.137060E-001
     -0.60      3.65    0.132719E-001
     -0.60      3.70    0.128137E-001
     -0.60      3.75    0.123336E-001
     -0.60      3.80    0.118339E-001
     -0.60      3.85    0.113168E-001
     -0.60      3.90    0.107844E-001
     -0.60      3.95    0.102389E-001
     -0.60      4.00    0.968253E-002
     -0.60      4.05    0.911787E-002
     -0.60      4.10    0.854764E-002
     -0.60      4.15    0.797480E-002
     -0.60      4.20    0.740252E-002
     -0.60      4.25    0.683418E-002
     -0.60      4.30    0.627330E-002
     -0.60      4.35    0.572353E-002
     -0.60      4.40    0.518852E-002
     -0.60      4.45    0.467188E-002
     -0.60      4.50    0.417702E-002
     -0.60      4.55    0.370710E-002
     -0.60      4.60    0.326489E-002
     -0.60      4.65    0.285267E-002
     -0.60      4.70    0.247217E-002
     -0.60      4.75    0.212449E-002
     -0.60      4.80    0.181011E-002
     -0.60      4.85    0.152883E-002
     -0.60      4.90    0.127988E-002
     -0.60      4.95    0.106193E-002
     -0.60      5.00    0.873184E-003
     -0.60      5.05    0.711522E-003
     -0.60      5.10    0.574562E-003
     -0.60      5.15    0.459785E-003
     -0.60      5.20    0.364630E-003
     -0.60      5.25    0.286582E-003
     -0.60      5.30    0.223237E-003
     -0.60      5.35    0.172358E-003
     -0.60      5.40    0.131908E-003
     -0.60      5.45    0.100071E-003
     -0.60      5.50    0.752596E-004
     -0.60      5.55    0.561105E-004
     -0.60      5.60    0.414717E-004
     -0.60      5.65    0.303849E-004
     -0.60      5.70    0.220648E-004
     -0.60      5.75    0.158766E-004
     -0.60      5.80    0.113139E-004
     -0.60      5.85    0.797833E-005
     -0.60      5.90    0.556034E-005
     -0.60      5.95    0.382222E-005
     -0.60      6.00    0.258351E-005
     -0.60      6.05    0.170877E-005
     -0.60      6.10    0.109737E-005
     -0.60      6.15    0.675417E-006
     -0.60      6.20    0.389379E-006
     -0.60      6.25    0.201023E-006
     -0.60      6.30    0.837636E-007
     -0.60      6.35    0.201091E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.251564E-007
     -0.55     -6.30    0.104766E-006
     -0.55     -6.25    0.251381E-006
     -0.55     -6.20    0.486928E-006
     -0.55     -6.15    0.844832E-006
     -0.55     -6.10    0.137322E-005
     -0.55     -6.05    0.213938E-005
     -0.55     -6.00    0.323564E-005
     -0.55     -5.95    0.478675E-005
     -0.55     -5.90    0.695928E-005
     -0.55     -5.85    0.997260E-005
     -0.55     -5.80    0.141122E-004
     -0.55     -5.75    0.197448E-004
     -0.55     -5.70    0.273361E-004
     -0.55     -5.65    0.374697E-004
     -0.55     -5.60    0.508678E-004
     -0.55     -5.55    0.684124E-004
     -0.55     -5.50    0.911654E-004
     -0.55     -5.45    0.120388E-003
     -0.55     -5.40    0.157552E-003
     -0.55     -5.35    0.204352E-003
     -0.55     -5.30    0.262700E-003
     -0.55     -5.25    0.334709E-003
     -0.55     -5.20    0.422670E-003
     -0.55     -5.15    0.528999E-003
     -0.55     -5.10    0.656180E-003
     -0.55     -5.05    0.806688E-003
     -0.55     -5.00    0.982894E-003
     -0.55     -4.95    0.118697E-002
     -0.55     -4.90    0.142076E-002
     -0.55     -4.85    0.168574E-002
     -0.55     -4.80    0.198283E-002
     -0.55     -4.75    0.231241E-002
     -0.55     -4.70    0.267424E-002
     -0.55     -4.65    0.306746E-002
     -0.55     -4.60    0.349057E-002
     -0.55     -4.55    0.394149E-002
     -0.55     -4.50    0.441766E-002
     -0.55     -4.45    0.491608E-002
     -0.55     -4.40    0.543343E-002
     -0.55     -4.35    0.596621E-002
     -0.55     -4.30    0.651083E-002
     -0.55     -4.25    0.706373E-002
     -0.55     -4.20    0.762144E-002
     -0.55     -4.15    0.818070E-002
     -0.55     -4.10    0.873847E-002
     -0.55     -4.05    0.929198E-002
     -0.55     -4.00    0.983877E-002
     -0.55     -3.95    0.103767E-001
     -0.55     -3.90    0.109038E-001
     -0.55     -3.85    0.114187E-001
     -0.55     -3.80    0.119201E-001
     -0.55     -3.75    0.124069E-001
     -0.55     -3.70    0.128785E-001
     -0.55     -3.65    0.133343E-001
     -0.55     -3.60    0.137739E-001
     -0.55     -3.55    0.141971E-001
     -0.55     -3.50    0.146040E-001
     -0.55     -3.45    0.149947E-001
     -0.55     -3.40    0.153697E-001
     -0.55     -3.35    0.157293E-001
     -0.55     -3.30    0.160743E-001
     -0.55     -3.25    0.164056E-001
     -0.55     -3.20    0.167243E-001
     -0.55     -3.15    0.170316E-001
     -0.55     -3.10    0.173289E-001
     -0.55     -3.05    0.176177E-001
     -0.55     -3.00    0.178996E-001
     -0.55     -2.95    0.181762E-001
     -0.55     -2.90    0.184491E-001
     -0.55     -2.85    0.187196E-001
     -0.55     -2.80    0.189892E-001
     -0.55     -2.75    0.192587E-001
     -0.55     -2.70    0.195289E-001
     -0.55     -2.65    0.198003E-001
     -0.55     -2.60    0.200729E-001
     -0.55     -2.55    0.203466E-001
     -0.55     -2.50    0.206209E-001
     -0.55     -2.45    0.208950E-001
     -0.55     -2.40    0.211681E-001
     -0.55     -2.35    0.214392E-001
     -0.55     -2.30    0.217074E-001
     -0.55     -2.25    0.219716E-001
     -0.55     -2.20    0.222312E-001
     -0.55     -2.15    0.224853E-001
     -0.55     -2.10    0.227335E-001
     -0.55     -2.05    0.229753E-001
     -0.55     -2.00    0.232107E-001
     -0.55     -1.95    0.234395E-001
     -0.55     -1.90    0.236618E-001
     -0.55     -1.85    0.238776E-001
     -0.55     -1.80    0.240870E-001
     -0.55     -1.75    0.242898E-001
     -0.55     -1.70    0.244861E-001
     -0.55     -1.65    0.246754E-001
     -0.55     -1.60    0.248574E-001
     -0.55     -1.55    0.250315E-001
     -0.55     -1.50    0.251967E-001
     -0.55     -1.45    0.253518E-001
     -0.55     -1.40    0.254955E-001
     -0.55     -1.35    0.256260E-001
     -0.55     -1.30    0.257413E-001
     -0.55     -1.25    0.258393E-001
     -0.55     -1.20    0.259175E-001
     -0.55     -1.15    0.259732E-001
     -0.55     -1.10    0.260031E-001
     -0.55     -1.05    0.260041E-001
     -0.55     -1.00    0.259724E-001
     -0.55     -0.95    0.259042E-001
     -0.55     -0.90    0.257959E-001
     -0.55     -0.85    0.256437E-001
     -0.55     -0.80    0.254444E-001
     -0.55     -0.75    0.251957E-001
     -0.55     -0.70    0.248969E-001
     -0.55     -0.65    0.245494E-001
     -0.55     -0.60    0.241579E-001
     -0.55     -0.55    0.237308E-001
     -0.55     -0.50    0.232810E-001
     -0.55     -0.45    0.228262E-001
     -0.55     -0.40    0.223881E-001
     -0.55     -0.35    0.219916E-001
     -0.55     -0.30    0.216625E-001
     -0.55     -0.25    0.214246E-001
     -0.55     -0.20    0.212967E-001
     -0.55     -0.15    0.212898E-001
     -0.55     -0.10    0.214057E-001
     -0.55     -0.05    0.216364E-001
     -0.55      0.00    0.219654E-001
     -0.55      0.05    0.223705E-001
     -0.55      0.10    0.228264E-001
     -0.55      0.15    0.233076E-001
     -0.55      0.20    0.237913E-001
     -0.55      0.25    0.242586E-001
     -0.55      0.30    0.246949E-001
     -0.55      0.35    0.250907E-001
     -0.55      0.40    0.254402E-001
     -0.55      0.45    0.257411E-001
     -0.55      0.50    0.259933E-001
     -0.55      0.55    0.261987E-001
     -0.55      0.60    0.263600E-001
     -0.55      0.65    0.264802E-001
     -0.55      0.70    0.265626E-001
     -0.55      0.75    0.266103E-001
     -0.55      0.80    0.266260E-001
     -0.55      0.85    0.266119E-001
     -0.55      0.90    0.265695E-001
     -0.55      0.95    0.264999E-001
     -0.55      1.00    0.264034E-001
     -0.55      1.05    0.262796E-001
     -0.55      1.10    0.261274E-001
     -0.55      1.15    0.259448E-001
     -0.55      1.20    0.257290E-001
     -0.55      1.25    0.254761E-001
     -0.55      1.30    0.251810E-001
     -0.55      1.35    0.248371E-001
     -0.55      1.40    0.244362E-001
     -0.55      1.45    0.239684E-001
     -0.55      1.50    0.234219E-001
     -0.55      1.55    0.227825E-001
     -0.55      1.60    0.220342E-001
     -0.55      1.65    0.211592E-001
     -0.55      1.70    0.201387E-001
     -0.55      1.75    0.189544E-001
     -0.55      1.80    0.175907E-001
     -0.55      1.85    0.160381E-001
     -0.55      1.90    0.142982E-001
     -0.55      1.95    0.123887E-001
     -0.55      2.00    0.103496E-001
     -0.55      2.05    0.824801E-002
     -0.55      2.10    0.617972E-002
     -0.55      2.15    0.426475E-002
     -0.55      2.20    0.263598E-002
     -0.55      2.25    0.142046E-002
     -0.55      2.30    0.717195E-003
     -0.55      2.35    0.577113E-003
     -0.55      2.40    0.991976E-003
     -0.55      2.45    0.189604E-002
     -0.55      2.50    0.317998E-002
     -0.55      2.55    0.471211E-002
     -0.55      2.60    0.636030E-002
     -0.55      2.65    0.800903E-002
     -0.55      2.70    0.956904E-002
     -0.55      2.75    0.109799E-001
     -0.55      2.80    0.122075E-001
     -0.55      2.85    0.132388E-001
     -0.55      2.90    0.140755E-001
     -0.55      2.95    0.147292E-001
     -0.55      3.00    0.152166E-001
     -0.55      3.05    0.155566E-001
     -0.55      3.10    0.157681E-001
     -0.55      3.15    0.158687E-001
     -0.55      3.20    0.158742E-001
     -0.55      3.25    0.157985E-001
     -0.55      3.30    0.156533E-001
     -0.55      3.35    0.154484E-001
     -0.55      3.40    0.151920E-001
     -0.55      3.45    0.148910E-001
     -0.55      3.50    0.145510E-001
     -0.55      3.55    0.141766E-001
     -0.55      3.60    0.137716E-001
     -0.55      3.65    0.133393E-001
     -0.55      3.70    0.128824E-001
     -0.55      3.75    0.124034E-001
     -0.55      3.80    0.119046E-001
     -0.55      3.85    0.113882E-001
     -0.55      3.90    0.108561E-001
     -0.55      3.95    0.103107E-001
     -0.55      4.00    0.975417E-002
     -0.55      4.05    0.918905E-002
     -0.55      4.10    0.861805E-002
     -0.55      4.15    0.804410E-002
     -0.55      4.20    0.747038E-002
     -0.55      4.25    0.690023E-002
     -0.55      4.30    0.633720E-002
     -0.55      4.35    0.578491E-002
     -0.55      4.40    0.524705E-002
     -0.55      4.45    0.472726E-002
     -0.55      4.50    0.422899E-002
     -0.55      4.55    0.375545E-002
     -0.55      4.60    0.330947E-002
     -0.55      4.65    0.289338E-002
     -0.55      4.70    0.250899E-002
     -0.55      4.75    0.215746E-002
     -0.55      4.80    0.183933E-002
     -0.55      4.85    0.155446E-002
     -0.55      4.90    0.130212E-002
     -0.55      4.95    0.108101E-002
     -0.55      5.00    0.889386E-003
     -0.55      5.05    0.725129E-003
     -0.55      5.10    0.585867E-003
     -0.55      5.15    0.469078E-003
     -0.55      5.20    0.372189E-003
     -0.55      5.25    0.292666E-003
     -0.55      5.30    0.228085E-003
     -0.55      5.35    0.176183E-003
     -0.55      5.40    0.134897E-003
     -0.55      5.45    0.102385E-003
     -0.55      5.50    0.770362E-004
     -0.55      5.55    0.574622E-004
     -0.55      5.60    0.424912E-004
     -0.55      5.65    0.311470E-004
     -0.55      5.70    0.226293E-004
     -0.55      5.75    0.162907E-004
     -0.55      5.80    0.116146E-004
     -0.55      5.85    0.819418E-005
     -0.55      5.90    0.571320E-005
     -0.55      5.95    0.392866E-005
     -0.55      6.00    0.265610E-005
     -0.55      6.05    0.175698E-005
     -0.55      6.10    0.112829E-005
     -0.55      6.15    0.694344E-006
     -0.55      6.20    0.400193E-006
     -0.55      6.25    0.206542E-006
     -0.55      6.30    0.860400E-007
     -0.55      6.35    0.206504E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.268146E-007
     -0.50     -6.30    0.111603E-006
     -0.50     -6.25    0.267526E-006
     -0.50     -6.20    0.517599E-006
     -0.50     -6.15    0.896893E-006
     -0.50     -6.10    0.145588E-005
     -0.50     -6.05    0.226515E-005
     -0.50     -6.00    0.342140E-005
     -0.50     -5.95    0.505531E-005
     -0.50     -5.90    0.734113E-005
     -0.50     -5.85    0.105082E-004
     -0.50     -5.80    0.148544E-004
     -0.50     -5.75    0.207618E-004
     -0.50     -5.70    0.287148E-004
     -0.50     -5.65    0.393195E-004
     -0.50     -5.60    0.533248E-004
     -0.50     -5.55    0.716436E-004
     -0.50     -5.50    0.953730E-004
     -0.50     -5.45    0.125811E-003
     -0.50     -5.40    0.164472E-003
     -0.50     -5.35    0.213089E-003
     -0.50     -5.30    0.273614E-003
     -0.50     -5.25    0.348199E-003
     -0.50     -5.20    0.439165E-003
     -0.50     -5.15    0.548951E-003
     -0.50     -5.10    0.680054E-003
     -0.50     -5.05    0.834943E-003
     -0.50     -5.00    0.101597E-002
     -0.50     -4.95    0.122526E-002
     -0.50     -4.90    0.146461E-002
     -0.50     -4.85    0.173540E-002
     -0.50     -4.80    0.203846E-002
     -0.50     -4.75    0.237408E-002
     -0.50     -4.70    0.274191E-002
     -0.50     -4.65    0.314094E-002
     -0.50     -4.60    0.356959E-002
     -0.50     -4.55    0.402569E-002
     -0.50     -4.50    0.450655E-002
     -0.50     -4.45    0.500911E-002
     -0.50     -4.40    0.552999E-002
     -0.50     -4.35    0.606564E-002
     -0.50     -4.30    0.661245E-002
     -0.50     -4.25    0.716684E-002
     -0.50     -4.20    0.772537E-002
     -0.50     -4.15    0.828477E-002
     -0.50     -4.10    0.884202E-002
     -0.50     -4.05    0.939440E-002
     -0.50     -4.00    0.993944E-002
     -0.50     -3.95    0.104750E-001
     -0.50     -3.90    0.109993E-001
     -0.50     -3.85    0.115107E-001
     -0.50     -3.80    0.120079E-001
     -0.50     -3.75    0.124901E-001
     -0.50     -3.70    0.129563E-001
     -0.50     -3.65    0.134060E-001
     -0.50     -3.60    0.138388E-001
     -0.50     -3.55    0.142545E-001
     -0.50     -3.50    0.146530E-001
     -0.50     -3.45    0.150345E-001
     -0.50     -3.40    0.153994E-001
     -0.50     -3.35    0.157480E-001
     -0.50     -3.30    0.160813E-001
     -0.50     -3.25    0.164001E-001
     -0.50     -3.20    0.167056E-001
     -0.50     -3.15    0.169992E-001
     -0.50     -3.10    0.172826E-001
     -0.50     -3.05    0.175576E-001
     -0.50     -3.00    0.178260E-001
     -0.50     -2.95    0.180898E-001
     -0.50     -2.90    0.183510E-001
     -0.50     -2.85    0.186113E-001
     -0.50     -2.80    0.188725E-001
     -0.50     -2.75    0.191358E-001
     -0.50     -2.70    0.194023E-001
     -0.50     -2.65    0.196726E-001
     -0.50     -2.60    0.199468E-001
     -0.50     -2.55    0.202247E-001
     -0.50     -2.50    0.205056E-001
     -0.50     -2.45    0.207885E-001
     -0.50     -2.40    0.210724E-001
     -0.50     -2.35    0.213558E-001
     -0.50     -2.30    0.216374E-001
     -0.50     -2.25    0.219159E-001
     -0.50     -2.20    0.221900E-001
     -0.50     -2.15    0.224586E-001
     -0.50     -2.10    0.227210E-001
     -0.50     -2.05    0.229764E-001
     -0.50     -2.00    0.232244E-001
     -0.50     -1.95    0.234648E-001
     -0.50     -1.90    0.236974E-001
     -0.50     -1.85    0.239222E-001
     -0.50     -1.80    0.241391E-001
     -0.50     -1.75    0.243480E-001
     -0.50     -1.70    0.245489E-001
     -0.50     -1.65    0.247414E-001
     -0.50     -1.60    0.249252E-001
     -0.50     -1.55    0.250995E-001
     -0.50     -1.50    0.252635E-001
     -0.50     -1.45    0.254160E-001
     -0.50     -1.40    0.255555E-001
     -0.50     -1.35    0.256802E-001
     -0.50     -1.30    0.257881E-001
     -0.50     -1.25    0.258768E-001
     -0.50     -1.20    0.259435E-001
     -0.50     -1.15    0.259850E-001
     -0.50     -1.10    0.259977E-001
     -0.50     -1.05    0.259775E-001
     -0.50     -1.00    0.259200E-001
     -0.50     -0.95    0.258203E-001
     -0.50     -0.90    0.256735E-001
     -0.50     -0.85    0.254743E-001
     -0.50     -0.80    0.252182E-001
     -0.50     -0.75    0.249012E-001
     -0.50     -0.70    0.245212E-001
     -0.50     -0.65    0.240789E-001
     -0.50     -0.60    0.235786E-001
     -0.50     -0.55    0.230299E-001
     -0.50     -0.50    0.224482E-001
     -0.50     -0.45    0.218557E-001
     -0.50     -0.40    0.212807E-001
     -0.50     -0.35    0.207565E-001
     -0.50     -0.30    0.203180E-001
     -0.50     -0.25    0.199983E-001
     -0.50     -0.20    0.198235E-001
     -0.50     -0.15    0.198094E-001
     -0.50     -0.10    0.199584E-001
     -0.50     -0.05    0.202592E-001
     -0.50      0.00    0.206889E-001
     -0.50      0.05    0.212164E-001
     -0.50      0.10    0.218070E-001
     -0.50      0.15    0.224268E-001
     -0.50      0.20    0.230454E-001
     -0.50      0.25    0.236387E-001
     -0.50      0.30    0.241891E-001
     -0.50      0.35    0.246851E-001
     -0.50      0.40    0.251208E-001
     -0.50      0.45    0.254946E-001
     -0.50      0.50    0.258075E-001
     -0.50      0.55    0.260630E-001
     -0.50      0.60    0.262650E-001
     -0.50      0.65    0.264182E-001
     -0.50      0.70    0.265272E-001
     -0.50      0.75    0.265961E-001
     -0.50      0.80    0.266286E-001
     -0.50      0.85    0.266277E-001
     -0.50      0.90    0.265955E-001
     -0.50      0.95    0.265338E-001
     -0.50      1.00    0.264431E-001
     -0.50      1.05    0.263234E-001
     -0.50      1.10    0.261738E-001
     -0.50      1.15    0.259927E-001
     -0.50      1.20    0.257774E-001
     -0.50      1.25    0.255239E-001
     -0.50      1.30    0.252271E-001
     -0.50      1.35    0.248806E-001
     -0.50      1.40    0.244761E-001
     -0.50      1.45    0.240034E-001
     -0.50      1.50    0.234504E-001
     -0.50      1.55    0.228028E-001
     -0.50      1.60    0.220440E-001
     -0.50      1.65    0.211558E-001
     -0.50      1.70    0.201185E-001
     -0.50      1.75    0.189131E-001
     -0.50      1.80    0.175232E-001
     -0.50      1.85    0.159386E-001
     -0.50      1.90    0.141599E-001
     -0.50      1.95    0.122047E-001
     -0.50      2.00    0.101136E-001
     -0.50      2.05    0.795532E-002
     -0.50      2.10    0.582851E-002
     -0.50      2.15    0.385744E-002
     -0.50      2.20    0.218010E-002
     -0.50      2.25    0.928880E-003
     -0.50      2.30    0.207175E-003
     -0.50      2.35    0.683453E-004
     -0.50      2.40    0.503946E-003
     -0.50      2.45    0.144547E-002
     -0.50      2.50    0.277897E-002
     -0.50      2.55    0.436746E-002
     -0.50      2.60    0.607378E-002
     -0.50      2.65    0.777842E-002
     -0.50      2.70    0.938946E-002
     -0.50      2.75    0.108451E-001
     -0.50      2.80    0.121107E-001
     -0.50      2.85    0.131734E-001
     -0.50      2.90    0.140357E-001
     -0.50      2.95    0.147101E-001
     -0.50      3.00    0.152140E-001
     -0.50      3.05    0.155671E-001
     -0.50      3.10    0.157890E-001
     -0.50      3.15    0.158979E-001
     -0.50      3.20    0.159100E-001
     -0.50      3.25    0.158396E-001
     -0.50      3.30    0.156986E-001
     -0.50      3.35    0.154972E-001
     -0.50      3.40    0.152437E-001
     -0.50      3.45    0.149450E-001
     -0.50      3.50    0.146069E-001
     -0.50      3.55    0.142341E-001
     -0.50      3.60    0.138305E-001
     -0.50      3.65    0.133994E-001
     -0.50      3.70    0.129434E-001
     -0.50      3.75    0.124653E-001
     -0.50      3.80    0.119670E-001
     -0.50      3.85    0.114510E-001
     -0.50      3.90    0.109192E-001
     -0.50      3.95    0.103738E-001
     -0.50      4.00    0.981707E-002
     -0.50      4.05    0.925154E-002
     -0.50      4.10    0.867984E-002
     -0.50      4.15    0.810493E-002
     -0.50      4.20    0.752993E-002
     -0.50      4.25    0.695820E-002
     -0.50      4.30    0.639327E-002
     -0.50      4.35    0.583877E-002
     -0.50      4.40    0.529842E-002
     -0.50      4.45    0.477586E-002
     -0.50      4.50    0.427461E-002
     -0.50      4.55    0.379790E-002
     -0.50      4.60    0.334862E-002
     -0.50      4.65    0.292915E-002
     -0.50      4.70    0.254134E-002
     -0.50      4.75    0.218644E-002
     -0.50      4.80    0.186502E-002
     -0.50      4.85    0.157699E-002
     -0.50      4.90    0.132167E-002
     -0.50      4.95    0.109780E-002
     -0.50      5.00    0.903645E-003
     -0.50      5.05    0.737106E-003
     -0.50      5.10    0.595821E-003
     -0.50      5.15    0.477264E-003
     -0.50      5.20    0.378852E-003
     -0.50      5.25    0.298035E-003
     -0.50      5.30    0.232367E-003
     -0.50      5.35    0.179565E-003
     -0.50      5.40    0.137543E-003
     -0.50      5.45    0.104438E-003
     -0.50      5.50    0.786154E-004
     -0.50      5.55    0.586671E-004
     -0.50      5.60    0.434029E-004
     -0.50      5.65    0.318308E-004
     -0.50      5.70    0.231377E-004
     -0.50      5.75    0.166649E-004
     -0.50      5.80    0.118871E-004
     -0.50      5.85    0.839024E-005
     -0.50      5.90    0.585217E-005
     -0.50      5.95    0.402546E-005
     -0.50      6.00    0.272208E-005
     -0.50      6.05    0.180074E-005
     -0.50      6.10    0.115630E-005
     -0.50      6.15    0.711423E-006
     -0.50      6.20    0.409892E-006
     -0.50      6.25    0.211460E-006
     -0.50      6.30    0.880507E-007
     -0.50      6.35    0.211252E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.284156E-007
     -0.45     -6.30    0.118219E-006
     -0.45     -6.25    0.283214E-006
     -0.45     -6.20    0.547538E-006
     -0.45     -6.15    0.947903E-006
     -0.45     -6.10    0.153712E-005
     -0.45     -6.05    0.238889E-005
     -0.45     -6.00    0.360428E-005
     -0.45     -5.95    0.531965E-005
     -0.45     -5.90    0.771675E-005
     -0.45     -5.85    0.110346E-004
     -0.45     -5.80    0.155833E-004
     -0.45     -5.75    0.217598E-004
     -0.45     -5.70    0.300665E-004
     -0.45     -5.65    0.411313E-004
     -0.45     -5.60    0.557288E-004
     -0.45     -5.55    0.748015E-004
     -0.45     -5.50    0.994799E-004
     -0.45     -5.45    0.131099E-003
     -0.45     -5.40    0.171209E-003
     -0.45     -5.35    0.221584E-003
     -0.45     -5.30    0.284214E-003
     -0.45     -5.25    0.361285E-003
     -0.45     -5.20    0.455146E-003
     -0.45     -5.15    0.568260E-003
     -0.45     -5.10    0.703128E-003
     -0.45     -5.05    0.862215E-003
     -0.45     -5.00    0.104785E-002
     -0.45     -4.95    0.126211E-002
     -0.45     -4.90    0.150675E-002
     -0.45     -4.85    0.178305E-002
     -0.45     -4.80    0.209177E-002
     -0.45     -4.75    0.243308E-002
     -0.45     -4.70    0.280653E-002
     -0.45     -4.65    0.321102E-002
     -0.45     -4.60    0.364486E-002
     -0.45     -4.55    0.410576E-002
     -0.45     -4.50    0.459096E-002
     -0.45     -4.45    0.509732E-002
     -0.45     -4.40    0.562140E-002
     -0.45     -4.35    0.615962E-002
     -0.45     -4.30    0.670835E-002
     -0.45     -4.25    0.726400E-002
     -0.45     -4.20    0.782312E-002
     -0.45     -4.15    0.838246E-002
     -0.45     -4.10    0.893902E-002
     -0.45     -4.05    0.949008E-002
     -0.45     -4.00    0.100332E-001
     -0.45     -3.95    0.105663E-001
     -0.45     -3.90    0.110874E-001
     -0.45     -3.85    0.115951E-001
     -0.45     -3.80    0.120880E-001
     -0.45     -3.75    0.125651E-001
     -0.45     -3.70    0.130256E-001
     -0.45     -3.65    0.134687E-001
     -0.45     -3.60    0.138941E-001
     -0.45     -3.55    0.143014E-001
     -0.45     -3.50    0.146905E-001
     -0.45     -3.45    0.150616E-001
     -0.45     -3.40    0.154148E-001
     -0.45     -3.35    0.157509E-001
     -0.45     -3.30    0.160704E-001
     -0.45     -3.25    0.163744E-001
     -0.45     -3.20    0.166642E-001
     -0.45     -3.15    0.169414E-001
     -0.45     -3.10    0.172079E-001
     -0.45     -3.05    0.174658E-001
     -0.45     -3.00    0.177174E-001
     -0.45     -2.95    0.179652E-001
     -0.45     -2.90    0.182115E-001
     -0.45     -2.85    0.184587E-001
     -0.45     -2.80    0.187090E-001
     -0.45     -2.75    0.189640E-001
     -0.45     -2.70    0.192253E-001
     -0.45     -2.65    0.194935E-001
     -0.45     -2.60    0.197690E-001
     -0.45     -2.55    0.200514E-001
     -0.45     -2.50    0.203399E-001
     -0.45     -2.45    0.206333E-001
     -0.45     -2.40    0.209299E-001
     -0.45     -2.35    0.212279E-001
     -0.45     -2.30    0.215254E-001
     -0.45     -2.25    0.218207E-001
     -0.45     -2.20    0.221119E-001
     -0.45     -2.15    0.223976E-001
     -0.45     -2.10    0.226766E-001
     -0.45     -2.05    0.229478E-001
     -0.45     -2.00    0.232105E-001
     -0.45     -1.95    0.234644E-001
     -0.45     -1.90    0.237092E-001
     -0.45     -1.85    0.239446E-001
     -0.45     -1.80    0.241705E-001
     -0.45     -1.75    0.243870E-001
     -0.45     -1.70    0.245939E-001
     -0.45     -1.65    0.247908E-001
     -0.45     -1.60    0.249774E-001
     -0.45     -1.55    0.251530E-001
     -0.45     -1.50    0.253168E-001
     -0.45     -1.45    0.254675E-001
     -0.45     -1.40    0.256036E-001
     -0.45     -1.35    0.257234E-001
     -0.45     -1.30    0.258245E-001
     -0.45     -1.25    0.259043E-001
     -0.45     -1.20    0.259597E-001
     -0.45     -1.15    0.259871E-001
     -0.45     -1.10    0.259822E-001
     -0.45     -1.05    0.259402E-001
     -0.45     -1.00    0.258557E-001
     -0.45     -0.95    0.257225E-001
     -0.45     -0.90    0.255341E-001
     -0.45     -0.85    0.252836E-001
     -0.45     -0.80    0.249644E-001
     -0.45     -0.75    0.245707E-001
     -0.45     -0.70    0.240983E-001
     -0.45     -0.65    0.235464E-001
     -0.45     -0.60    0.229187E-001
     -0.45     -0.55    0.222255E-001
     -0.45     -0.50    0.214850E-001
     -0.45     -0.45    0.207246E-001
     -0.45     -0.40    0.199808E-001
     -0.45     -0.35    0.192974E-001
     -0.45     -0.30    0.187214E-001
     -0.45     -0.25    0.182981E-001
     -0.45     -0.20    0.180639E-001
     -0.45     -0.15    0.180407E-001
     -0.45     -0.10    0.182319E-001
     -0.45     -0.05    0.186218E-001
     -0.45      0.00    0.191785E-001
     -0.45      0.05    0.198592E-001
     -0.45      0.10    0.206168E-001
     -0.45      0.15    0.214061E-001
     -0.45      0.20    0.221879E-001
     -0.45      0.25    0.229316E-001
     -0.45      0.30    0.236161E-001
     -0.45      0.35    0.242284E-001
     -0.45      0.40    0.247628E-001
     -0.45      0.45    0.252188E-001
     -0.45      0.50    0.255994E-001
     -0.45      0.55    0.259098E-001
     -0.45      0.60    0.261562E-001
     -0.45      0.65    0.263451E-001
     -0.45      0.70    0.264824E-001
     -0.45      0.75    0.265738E-001
     -0.45      0.80    0.266240E-001
     -0.45      0.85    0.266370E-001
     -0.45      0.90    0.266157E-001
     -0.45      0.95    0.265624E-001
     -0.45      1.00    0.264781E-001
     -0.45      1.05    0.263633E-001
     -0.45      1.10    0.262174E-001
     -0.45      1.15    0.260389E-001
     -0.45      1.20    0.258254E-001
     -0.45      1.25    0.255731E-001
     -0.45      1.30    0.252771E-001
     -0.45      1.35    0.249309E-001
     -0.45      1.40    0.245265E-001
     -0.45      1.45    0.240538E-001
     -0.45      1.50    0.235007E-001
     -0.45      1.55    0.228529E-001
     -0.45      1.60    0.220941E-001
     -0.45      1.65    0.212058E-001
     -0.45      1.70    0.201686E-001
     -0.45      1.75    0.189637E-001
     -0.45      1.80    0.175744E-001
     -0.45      1.85    0.159906E-001
     -0.45      1.90    0.142130E-001
     -0.45      1.95    0.122590E-001
     -0.45      2.00    0.101692E-001
     -0.45      2.05    0.801221E-002
     -0.45      2.10    0.588647E-002
     -0.45      2.15    0.391606E-002
     -0.45      2.20    0.223879E-002
     -0.45      2.25    0.986907E-003
     -0.45      2.30    0.263754E-003
     -0.45      2.35    0.122791E-003
     -0.45      2.40    0.555773E-003
     -0.45      2.45    0.149445E-002
     -0.45      2.50    0.282518E-002
     -0.45      2.55    0.441118E-002
     -0.45      2.60    0.611547E-002
     -0.45      2.65    0.781865E-002
     -0.45      2.70    0.942878E-002
     -0.45      2.75    0.108840E-001
     -0.45      2.80    0.121496E-001
     -0.45      2.85    0.132126E-001
     -0.45      2.90    0.140756E-001
     -0.45      2.95    0.147508E-001
     -0.45      3.00    0.152556E-001
     -0.45      3.05    0.156097E-001
     -0.45      3.10    0.158327E-001
     -0.45      3.15    0.159426E-001
     -0.45      3.20    0.159558E-001
     -0.45      3.25    0.158863E-001
     -0.45      3.30    0.157463E-001
     -0.45      3.35    0.155458E-001
     -0.45      3.40    0.152931E-001
     -0.45      3.45    0.149953E-001
     -0.45      3.50    0.146579E-001
     -0.45      3.55    0.142858E-001
     -0.45      3.60    0.138829E-001
     -0.45      3.65    0.134523E-001
     -0.45      3.70    0.129969E-001
     -0.45      3.75    0.125191E-001
     -0.45      3.80    0.120212E-001
     -0.45      3.85    0.115054E-001
     -0.45      3.90    0.109737E-001
     -0.45      3.95    0.104282E-001
     -0.45      4.00    0.987129E-002
     -0.45      4.05    0.930534E-002
     -0.45      4.10    0.873303E-002
     -0.45      4.15    0.815725E-002
     -0.45      4.20    0.758115E-002
     -0.45      4.25    0.700805E-002
     -0.45      4.30    0.644147E-002
     -0.45      4.35    0.588507E-002
     -0.45      4.40    0.534257E-002
     -0.45      4.45    0.481763E-002
     -0.45      4.50    0.431381E-002
     -0.45      4.55    0.383437E-002
     -0.45      4.60    0.338224E-002
     -0.45      4.65    0.295985E-002
     -0.45      4.70    0.256911E-002
     -0.45      4.75    0.221131E-002
     -0.45      4.80    0.188706E-002
     -0.45      4.85    0.159633E-002
     -0.45      4.90    0.133845E-002
     -0.45      4.95    0.111221E-002
     -0.45      5.00    0.915876E-003
     -0.45      5.05    0.747383E-003
     -0.45      5.10    0.604364E-003
     -0.45      5.15    0.484294E-003
     -0.45      5.20    0.384578E-003
     -0.45      5.25    0.302653E-003
     -0.45      5.30    0.236056E-003
     -0.45      5.35    0.182483E-003
     -0.45      5.40    0.139832E-003
     -0.45      5.45    0.106218E-003
     -0.45      5.50    0.799882E-004
     -0.45      5.55    0.597183E-004
     -0.45      5.60    0.442015E-004
     -0.45      5.65    0.324326E-004
     -0.45      5.70    0.235871E-004
     -0.45      5.75    0.169974E-004
     -0.45      5.80    0.121303E-004
     -0.45      5.85    0.856580E-005
     -0.45      5.90    0.597700E-005
     -0.45      5.95    0.411261E-005
     -0.45      6.00    0.278158E-005
     -0.45      6.05    0.184029E-005
     -0.45      6.10    0.118168E-005
     -0.45      6.15    0.726936E-006
     -0.45      6.20    0.418723E-006
     -0.45      6.25    0.215941E-006
     -0.45      6.30    0.898820E-007
     -0.45      6.35    0.215584E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.299139E-007
     -0.40     -6.30    0.124447E-006
     -0.40     -6.25    0.298085E-006
     -0.40     -6.20    0.576117E-006
     -0.40     -6.15    0.996913E-006
     -0.40     -6.10    0.161555E-005
     -0.40     -6.05    0.250884E-005
     -0.40     -6.00    0.378194E-005
     -0.40     -5.95    0.557671E-005
     -0.40     -5.90    0.808214E-005
     -0.40     -5.85    0.115466E-004
     -0.40     -5.80    0.162919E-004
     -0.40     -5.75    0.227292E-004
     -0.40     -5.70    0.313789E-004
     -0.40     -5.65    0.428893E-004
     -0.40     -5.60    0.580598E-004
     -0.40     -5.55    0.778610E-004
     -0.40     -5.50    0.103455E-003
     -0.40     -5.45    0.136211E-003
     -0.40     -5.40    0.177716E-003
     -0.40     -5.35    0.229780E-003
     -0.40     -5.30    0.294428E-003
     -0.40     -5.25    0.373880E-003
     -0.40     -5.20    0.470512E-003
     -0.40     -5.15    0.586801E-003
     -0.40     -5.10    0.725257E-003
     -0.40     -5.05    0.888334E-003
     -0.40     -5.00    0.107834E-002
     -0.40     -4.95    0.129731E-002
     -0.40     -4.90    0.154693E-002
     -0.40     -4.85    0.182842E-002
     -0.40     -4.80    0.214246E-002
     -0.40     -4.75    0.248911E-002
     -0.40     -4.70    0.286782E-002
     -0.40     -4.65    0.327740E-002
     -0.40     -4.60    0.371604E-002
     -0.40     -4.55    0.418138E-002
     -0.40     -4.50    0.467057E-002
     -0.40     -4.45    0.518039E-002
     -0.40     -4.40    0.570736E-002
     -0.40     -4.35    0.624787E-002
     -0.40     -4.30    0.679826E-002
     -0.40     -4.25    0.735493E-002
     -0.40     -4.20    0.791445E-002
     -0.40     -4.15    0.847355E-002
     -0.40     -4.10    0.902925E-002
     -0.40     -4.05    0.957884E-002
     -0.40     -4.00    0.101199E-001
     -0.40     -3.95    0.106503E-001
     -0.40     -3.90    0.111681E-001
     -0.40     -3.85    0.116719E-001
     -0.40     -3.80    0.121601E-001
     -0.40     -3.75    0.126318E-001
     -0.40     -3.70    0.130860E-001
     -0.40     -3.65    0.135220E-001
     -0.40     -3.60    0.139392E-001
     -0.40     -3.55    0.143372E-001
     -0.40     -3.50    0.147159E-001
     -0.40     -3.45    0.150752E-001
     -0.40     -3.40    0.154153E-001
     -0.40     -3.35    0.157367E-001
     -0.40     -3.30    0.160402E-001
     -0.40     -3.25    0.163268E-001
     -0.40     -3.20    0.165979E-001
     -0.40     -3.15    0.168554E-001
     -0.40     -3.10    0.171013E-001
     -0.40     -3.05    0.173384E-001
     -0.40     -3.00    0.175692E-001
     -0.40     -2.95    0.177969E-001
     -0.40     -2.90    0.180245E-001
     -0.40     -2.85    0.182549E-001
     -0.40     -2.80    0.184911E-001
     -0.40     -2.75    0.187353E-001
     -0.40     -2.70    0.189895E-001
     -0.40     -2.65    0.192547E-001
     -0.40     -2.60    0.195313E-001
     -0.40     -2.55    0.198190E-001
     -0.40     -2.50    0.201166E-001
     -0.40     -2.45    0.204225E-001
     -0.40     -2.40    0.207345E-001
     -0.40     -2.35    0.210503E-001
     -0.40     -2.30    0.213671E-001
     -0.40     -2.25    0.216826E-001
     -0.40     -2.20    0.219944E-001
     -0.40     -2.15    0.223004E-001
     -0.40     -2.10    0.225991E-001
     -0.40     -2.05    0.228890E-001
     -0.40     -2.00    0.231692E-001
     -0.40     -1.95    0.234390E-001
     -0.40     -1.90    0.236980E-001
     -0.40     -1.85    0.239459E-001
     -0.40     -1.80    0.241827E-001
     -0.40     -1.75    0.244082E-001
     -0.40     -1.70    0.246224E-001
     -0.40     -1.65    0.248250E-001
     -0.40     -1.60    0.250156E-001
     -0.40     -1.55    0.251936E-001
     -0.40     -1.50    0.253581E-001
     -0.40     -1.45    0.255080E-001
     -0.40     -1.40    0.256416E-001
     -0.40     -1.35    0.257571E-001
     -0.40     -1.30    0.258520E-001
     -0.40     -1.25    0.259235E-001
     -0.40     -1.20    0.259681E-001
     -0.40     -1.15    0.259816E-001
     -0.40     -1.10    0.259591E-001
     -0.40     -1.05    0.258950E-001
     -0.40     -1.00    0.257826E-001
     -0.40     -0.95    0.256144E-001
     -0.40     -0.90    0.253822E-001
     -0.40     -0.85    0.250768E-001
     -0.40     -0.80    0.246894E-001
     -0.40     -0.75    0.242114E-001
     -0.40     -0.70    0.236362E-001
     -0.40     -0.65    0.229606E-001
     -0.40     -0.60    0.221872E-001
     -0.40     -0.55    0.213264E-001
     -0.40     -0.50    0.203992E-001
     -0.40     -0.45    0.194390E-001
     -0.40     -0.40    0.184918E-001
     -0.40     -0.35    0.176144E-001
     -0.40     -0.30    0.168695E-001
     -0.40     -0.25    0.163181E-001
     -0.40     -0.20    0.160101E-001
     -0.40     -0.15    0.159757E-001
     -0.40     -0.10    0.162196E-001
     -0.40     -0.05    0.167201E-001
     -0.40      0.00    0.174334E-001
     -0.40      0.05    0.183014E-001
     -0.40      0.10    0.192611E-001
     -0.40      0.15    0.202531E-001
     -0.40      0.20    0.212275E-001
     -0.40      0.25    0.221463E-001
     -0.40      0.30    0.229847E-001
     -0.40      0.35    0.237287E-001
     -0.40      0.40    0.243732E-001
     -0.40      0.45    0.249199E-001
     -0.40      0.50    0.253741E-001
     -0.40      0.55    0.257436E-001
     -0.40      0.60    0.260372E-001
     -0.40      0.65    0.262634E-001
     -0.40      0.70    0.264302E-001
     -0.40      0.75    0.265449E-001
     -0.40      0.80    0.266134E-001
     -0.40      0.85    0.266407E-001
     -0.40      0.90    0.266308E-001
     -0.40      0.95    0.265862E-001
     -0.40      1.00    0.265089E-001
     -0.40      1.05    0.263996E-001
     -0.40      1.10    0.262581E-001
     -0.40      1.15    0.260833E-001
     -0.40      1.20    0.258730E-001
     -0.40      1.25    0.256237E-001
     -0.40      1.30    0.253307E-001
     -0.40      1.35    0.249879E-001
     -0.40      1.40    0.245873E-001
     -0.40      1.45    0.241195E-001
     -0.40      1.50    0.235725E-001
     -0.40      1.55    0.229326E-001
     -0.40      1.60    0.221840E-001
     -0.40      1.65    0.213090E-001
     -0.40      1.70    0.202890E-001
     -0.40      1.75    0.191058E-001
     -0.40      1.80    0.177439E-001
     -0.40      1.85    0.161940E-001
     -0.40      1.90    0.144572E-001
     -0.40      1.95    0.125512E-001
     -0.40      2.00    0.105159E-001
     -0.40      2.05    0.841801E-002
     -0.40      2.10    0.635281E-002
     -0.40      2.15    0.443976E-002
     -0.40      2.20    0.281117E-002
     -0.40      2.25    0.159368E-002
     -0.40      2.30    0.886168E-003
     -0.40      2.35    0.739854E-003
     -0.40      2.40    0.114707E-002
     -0.40      2.45    0.204284E-002
     -0.40      2.50    0.331864E-002
     -0.40      2.55    0.484348E-002
     -0.40      2.60    0.648574E-002
     -0.40      2.65    0.813014E-002
     -0.40      2.70    0.968746E-002
     -0.40      2.75    0.110971E-001
     -0.40      2.80    0.123248E-001
     -0.40      2.85    0.133570E-001
     -0.40      2.90    0.141955E-001
     -0.40      2.95    0.148515E-001
     -0.40      3.00    0.153417E-001
     -0.40      3.05    0.156847E-001
     -0.40      3.10    0.158993E-001
     -0.40      3.15    0.160030E-001
     -0.40      3.20    0.160116E-001
     -0.40      3.25    0.159389E-001
     -0.40      3.30    0.157966E-001
     -0.40      3.35    0.155944E-001
     -0.40      3.40    0.153406E-001
     -0.40      3.45    0.150420E-001
     -0.40      3.50    0.147042E-001
     -0.40      3.55    0.143319E-001
     -0.40      3.60    0.139288E-001
     -0.40      3.65    0.134982E-001
     -0.40      3.70    0.130429E-001
     -0.40      3.75    0.125651E-001
     -0.40      3.80    0.120673E-001
     -0.40      3.85    0.115514E-001
     -0.40      3.90    0.110197E-001
     -0.40      3.95    0.104740E-001
     -0.40      4.00    0.991685E-002
     -0.40      4.05    0.935050E-002
     -0.40      4.10    0.877762E-002
     -0.40      4.15    0.820109E-002
     -0.40      4.20    0.762403E-002
     -0.40      4.25    0.704976E-002
     -0.40      4.30    0.648179E-002
     -0.40      4.35    0.592378E-002
     -0.40      4.40    0.537946E-002
     -0.40      4.45    0.485253E-002
     -0.40      4.50    0.434653E-002
     -0.40      4.55    0.386479E-002
     -0.40      4.60    0.341025E-002
     -0.40      4.65    0.298541E-002
     -0.40      4.70    0.259221E-002
     -0.40      4.75    0.223197E-002
     -0.40      4.80    0.190535E-002
     -0.40      4.85    0.161237E-002
     -0.40      4.90    0.135236E-002
     -0.40      4.95    0.112414E-002
     -0.40      5.00    0.926008E-003
     -0.40      5.05    0.755893E-003
     -0.40      5.10    0.611441E-003
     -0.40      5.15    0.490120E-003
     -0.40      5.20    0.389328E-003
     -0.40      5.25    0.306489E-003
     -0.40      5.30    0.239125E-003
     -0.40      5.35    0.184917E-003
     -0.40      5.40    0.141746E-003
     -0.40      5.45    0.107712E-003
     -0.40      5.50    0.811460E-004
     -0.40      5.55    0.606090E-004
     -0.40      5.60    0.448818E-004
     -0.40      5.65    0.329483E-004
     -0.40      5.70    0.239746E-004
     -0.40      5.75    0.172857E-004
     -0.40      5.80    0.123424E-004
     -0.40      5.85    0.871978E-005
     -0.40      5.90    0.608702E-005
     -0.40      5.95    0.418978E-005
     -0.40      6.00    0.283459E-005
     -0.40      6.05    0.187574E-005
     -0.40      6.10    0.120461E-005
     -0.40      6.15    0.741088E-006
     -0.40      6.20    0.426872E-006
     -0.40      6.25    0.220124E-006
     -0.40      6.30    0.916142E-007
     -0.40      6.35    0.219705E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.313055E-007
     -0.35     -6.30    0.130248E-006
     -0.35     -6.25    0.312001E-006
     -0.35     -6.20    0.602999E-006
     -0.35     -6.15    0.104330E-005
     -0.35     -6.10    0.169017E-005
     -0.35     -6.05    0.262342E-005
     -0.35     -6.00    0.395220E-005
     -0.35     -5.95    0.582360E-005
     -0.35     -5.90    0.843348E-005
     -0.35     -5.85    0.120391E-004
     -0.35     -5.80    0.169733E-004
     -0.35     -5.75    0.236615E-004
     -0.35     -5.70    0.326402E-004
     -0.35     -5.65    0.445783E-004
     -0.35     -5.60    0.602982E-004
     -0.35     -5.55    0.807975E-004
     -0.35     -5.50    0.107268E-003
     -0.35     -5.45    0.141110E-003
     -0.35     -5.40    0.183947E-003
     -0.35     -5.35    0.237620E-003
     -0.35     -5.30    0.304189E-003
     -0.35     -5.25    0.385903E-003
     -0.35     -5.20    0.485162E-003
     -0.35     -5.15    0.604458E-003
     -0.35     -5.10    0.746303E-003
     -0.35     -5.05    0.913142E-003
     -0.35     -5.00    0.110725E-002
     -0.35     -4.95    0.133064E-002
     -0.35     -4.90    0.158494E-002
     -0.35     -4.85    0.187128E-002
     -0.35     -4.80    0.219028E-002
     -0.35     -4.75    0.254190E-002
     -0.35     -4.70    0.292549E-002
     -0.35     -4.65    0.333977E-002
     -0.35     -4.60    0.378284E-002
     -0.35     -4.55    0.425225E-002
     -0.35     -4.50    0.474508E-002
     -0.35     -4.45    0.525804E-002
     -0.35     -4.40    0.578760E-002
     -0.35     -4.35    0.633011E-002
     -0.35     -4.30    0.688192E-002
     -0.35     -4.25    0.743940E-002
     -0.35     -4.20    0.799912E-002
     -0.35     -4.15    0.855782E-002
     -0.35     -4.10    0.911252E-002
     -0.35     -4.05    0.966050E-002
     -0.35     -4.00    0.101993E-001
     -0.35     -3.95    0.107269E-001
     -0.35     -3.90    0.112413E-001
     -0.35     -3.85    0.117408E-001
     -0.35     -3.80    0.122242E-001
     -0.35     -3.75    0.126901E-001
     -0.35     -3.70    0.131375E-001
     -0.35     -3.65    0.135657E-001
     -0.35     -3.60    0.139740E-001
     -0.35     -3.55    0.143618E-001
     -0.35     -3.50    0.147287E-001
     -0.35     -3.45    0.150747E-001
     -0.35     -3.40    0.153999E-001
     -0.35     -3.35    0.157045E-001
     -0.35     -3.30    0.159893E-001
     -0.35     -3.25    0.162554E-001
     -0.35     -3.20    0.165044E-001
     -0.35     -3.15    0.167381E-001
     -0.35     -3.10    0.169593E-001
     -0.35     -3.05    0.171707E-001
     -0.35     -3.00    0.173759E-001
     -0.35     -2.95    0.175786E-001
     -0.35     -2.90    0.177826E-001
     -0.35     -2.85    0.179919E-001
     -0.35     -2.80    0.182101E-001
     -0.35     -2.75    0.184404E-001
     -0.35     -2.70    0.186852E-001
     -0.35     -2.65    0.189462E-001
     -0.35     -2.60    0.192240E-001
     -0.35     -2.55    0.195180E-001
     -0.35     -2.50    0.198268E-001
     -0.35     -2.45    0.201482E-001
     -0.35     -2.40    0.204793E-001
     -0.35     -2.35    0.208168E-001
     -0.35     -2.30    0.211573E-001
     -0.35     -2.25    0.214975E-001
     -0.35     -2.20    0.218342E-001
     -0.35     -2.15    0.221648E-001
     -0.35     -2.10    0.224871E-001
     -0.35     -2.05    0.227993E-001
     -0.35     -2.00    0.231001E-001
     -0.35     -1.95    0.233886E-001
     -0.35     -1.90    0.236644E-001
     -0.35     -1.85    0.239270E-001
     -0.35     -1.80    0.241765E-001
     -0.35     -1.75    0.244128E-001
     -0.35     -1.70    0.246358E-001
     -0.35     -1.65    0.248454E-001
     -0.35     -1.60    0.250412E-001
     -0.35     -1.55    0.252226E-001
     -0.35     -1.50    0.253889E-001
     -0.35     -1.45    0.255388E-001
     -0.35     -1.40    0.256707E-001
     -0.35     -1.35    0.257827E-001
     -0.35     -1.30    0.258722E-001
     -0.35     -1.25    0.259360E-001
     -0.35     -1.20    0.259703E-001
     -0.35     -1.15    0.259704E-001
     -0.35     -1.10    0.259308E-001
     -0.35     -1.05    0.258448E-001
     -0.35     -1.00    0.257044E-001
     -0.35     -0.95    0.255008E-001
     -0.35     -0.90    0.252234E-001
     -0.35     -0.85    0.248610E-001
     -0.35     -0.80    0.244016E-001
     -0.35     -0.75    0.238337E-001
     -0.35     -0.70    0.231475E-001
     -0.35     -0.65    0.223366E-001
     -0.35     -0.60    0.214015E-001
     -0.35     -0.55    0.203522E-001
     -0.35     -0.50    0.192123E-001
     -0.35     -0.45    0.180212E-001
     -0.35     -0.40    0.168361E-001
     -0.35     -0.35    0.157295E-001
     -0.35     -0.30    0.147830E-001
     -0.35     -0.25    0.140777E-001
     -0.35     -0.20    0.136807E-001
     -0.35     -0.15    0.136328E-001
     -0.35     -0.10    0.139405E-001
     -0.35     -0.05    0.145743E-001
     -0.35      0.00    0.154751E-001
     -0.35      0.05    0.165654E-001
     -0.35      0.10    0.177624E-001
     -0.35      0.15    0.189895E-001
     -0.35      0.20    0.201843E-001
     -0.35      0.25    0.213009E-001
     -0.35      0.30    0.223107E-001
     -0.35      0.35    0.231993E-001
     -0.35      0.40    0.239633E-001
     -0.35      0.45    0.246068E-001
     -0.35      0.50    0.251387E-001
     -0.35      0.55    0.255700E-001
     -0.35      0.60    0.259122E-001
     -0.35      0.65    0.261766E-001
     -0.35      0.70    0.263734E-001
     -0.35      0.75    0.265115E-001
     -0.35      0.80    0.265983E-001
     -0.35      0.85    0.266400E-001
     -0.35      0.90    0.266414E-001
     -0.35      0.95    0.266058E-001
     -0.35      1.00    0.265357E-001
     -0.35      1.05    0.264323E-001
     -0.35      1.10    0.262960E-001
     -0.35      1.15    0.261258E-001
     -0.35      1.20    0.259199E-001
     -0.35      1.25    0.256753E-001
     -0.35      1.30    0.253875E-001
     -0.35      1.35    0.250508E-001
     -0.35      1.40    0.246577E-001
     -0.35      1.45    0.241993E-001
     -0.35      1.50    0.236644E-001
     -0.35      1.55    0.230400E-001
     -0.35      1.60    0.223114E-001
     -0.35      1.65    0.214621E-001
     -0.35      1.70    0.204749E-001
     -0.35      1.75    0.193332E-001
     -0.35      1.80    0.180232E-001
     -0.35      1.85    0.165371E-001
     -0.35      1.90    0.148771E-001
     -0.35      1.95    0.130612E-001
     -0.35      2.00    0.111278E-001
     -0.35      2.05    0.914029E-002
     -0.35      2.10    0.718801E-002
     -0.35      2.15    0.538203E-002
     -0.35      2.20    0.384454E-002
     -0.35      2.25    0.269200E-002
     -0.35      2.30    0.201507E-002
     -0.35      2.35    0.186076E-002
     -0.35      2.40    0.222226E-002
     -0.35      2.45    0.304038E-002
     -0.35      2.50    0.421579E-002
     -0.35      2.55    0.562803E-002
     -0.35      2.60    0.715526E-002
     -0.35      2.65    0.868994E-002
     -0.35      2.70    0.101480E-001
     -0.35      2.75    0.114714E-001
     -0.35      2.80    0.126266E-001
     -0.35      2.85    0.135995E-001
     -0.35      2.90    0.143904E-001
     -0.35      2.95    0.150089E-001
     -0.35      3.00    0.154699E-001
     -0.35      3.05    0.157903E-001
     -0.35      3.10    0.159877E-001
     -0.35      3.15    0.160783E-001
     -0.35      3.20    0.160771E-001
     -0.35      3.25    0.159970E-001
     -0.35      3.30    0.158491E-001
     -0.35      3.35    0.156428E-001
     -0.35      3.40    0.153860E-001
     -0.35      3.45    0.150852E-001
     -0.35      3.50    0.147458E-001
     -0.35      3.55    0.143723E-001
     -0.35      3.60    0.139684E-001
     -0.35      3.65    0.135372E-001
     -0.35      3.70    0.130814E-001
     -0.35      3.75    0.126034E-001
     -0.35      3.80    0.121053E-001
     -0.35      3.85    0.115892E-001
     -0.35      3.90    0.110572E-001
     -0.35      3.95    0.105113E-001
     -0.35      4.00    0.995382E-002
     -0.35      4.05    0.938705E-002
     -0.35      4.10    0.881364E-002
     -0.35      4.15    0.823646E-002
     -0.35      4.20    0.765859E-002
     -0.35      4.25    0.708334E-002
     -0.35      4.30    0.651422E-002
     -0.35      4.35    0.595489E-002
     -0.35      4.40    0.540908E-002
     -0.35      4.45    0.488050E-002
     -0.35      4.50    0.437273E-002
     -0.35      4.55    0.388910E-002
     -0.35      4.60    0.343260E-002
     -0.35      4.65    0.300576E-002
     -0.35      4.70    0.261055E-002
     -0.35      4.75    0.224835E-002
     -0.35      4.80    0.191983E-002
     -0.35      4.85    0.162503E-002
     -0.35      4.90    0.136333E-002
     -0.35      4.95    0.113354E-002
     -0.35      5.00    0.933978E-003
     -0.35      5.05    0.762583E-003
     -0.35      5.10    0.617002E-003
     -0.35      5.15    0.494698E-003
     -0.35      5.20    0.393064E-003
     -0.35      5.25    0.309510E-003
     -0.35      5.30    0.241547E-003
     -0.35      5.35    0.186845E-003
     -0.35      5.40    0.143269E-003
     -0.35      5.45    0.108908E-003
     -0.35      5.50    0.820789E-004
     -0.35      5.55    0.613321E-004
     -0.35      5.60    0.454385E-004
     -0.35      5.65    0.333735E-004
     -0.35      5.70    0.242967E-004
     -0.35      5.75    0.175272E-004
     -0.35      5.80    0.125215E-004
     -0.35      5.85    0.885086E-005
     -0.35      5.90    0.618143E-005
     -0.35      5.95    0.425658E-005
     -0.35      6.00    0.288086E-005
     -0.35      6.05    0.190703E-005
     -0.35      6.10    0.122512E-005
     -0.35      6.15    0.753952E-006
     -0.35      6.20    0.434412E-006
     -0.35      6.25    0.224067E-006
     -0.35      6.30    0.932703E-007
     -0.35      6.35    0.223708E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.326021E-007
     -0.30     -6.30    0.135652E-006
     -0.30     -6.25    0.324976E-006
     -0.30     -6.20    0.628111E-006
     -0.30     -6.15    0.108668E-005
     -0.30     -6.10    0.176017E-005
     -0.30     -6.05    0.273130E-005
     -0.30     -6.00    0.411304E-005
     -0.30     -5.95    0.605748E-005
     -0.30     -5.90    0.876703E-005
     -0.30     -5.85    0.125072E-004
     -0.30     -5.80    0.176214E-004
     -0.30     -5.75    0.245479E-004
     -0.30     -5.70    0.338394E-004
     -0.30     -5.65    0.461837E-004
     -0.30     -5.60    0.624254E-004
     -0.30     -5.55    0.835875E-004
     -0.30     -5.50    0.110889E-003
     -0.30     -5.45    0.145762E-003
     -0.30     -5.40    0.189858E-003
     -0.30     -5.35    0.245052E-003
     -0.30     -5.30    0.313433E-003
     -0.30     -5.25    0.397277E-003
     -0.30     -5.20    0.499003E-003
     -0.30     -5.15    0.621118E-003
     -0.30     -5.10    0.766134E-003
     -0.30     -5.05    0.936486E-003
     -0.30     -5.00    0.113443E-002
     -0.30     -4.95    0.136193E-002
     -0.30     -4.90    0.162056E-002
     -0.30     -4.85    0.191140E-002
     -0.30     -4.80    0.223498E-002
     -0.30     -4.75    0.259118E-002
     -0.30     -4.70    0.297927E-002
     -0.30     -4.65    0.339786E-002
     -0.30     -4.60    0.384498E-002
     -0.30     -4.55    0.431809E-002
     -0.30     -4.50    0.481420E-002
     -0.30     -4.45    0.532997E-002
     -0.30     -4.40    0.586183E-002
     -0.30     -4.35    0.640610E-002
     -0.30     -4.30    0.695909E-002
     -0.30     -4.25    0.751718E-002
     -0.30     -4.20    0.807693E-002
     -0.30     -4.15    0.863507E-002
     -0.30     -4.10    0.918863E-002
     -0.30     -4.05    0.973488E-002
     -0.30     -4.00    0.102714E-001
     -0.30     -3.95    0.107960E-001
     -0.30     -3.90    0.113067E-001
     -0.30     -3.85    0.118019E-001
     -0.30     -3.80    0.122800E-001
     -0.30     -3.75    0.127397E-001
     -0.30     -3.70    0.131800E-001
     -0.30     -3.65    0.135998E-001
     -0.30     -3.60    0.139983E-001
     -0.30     -3.55    0.143748E-001
     -0.30     -3.50    0.147287E-001
     -0.30     -3.45    0.150598E-001
     -0.30     -3.40    0.153679E-001
     -0.30     -3.35    0.156532E-001
     -0.30     -3.30    0.159164E-001
     -0.30     -3.25    0.161585E-001
     -0.30     -3.20    0.163812E-001
     -0.30     -3.15    0.165866E-001
     -0.30     -3.10    0.167777E-001
     -0.30     -3.05    0.169580E-001
     -0.30     -3.00    0.171316E-001
     -0.30     -2.95    0.173032E-001
     -0.30     -2.90    0.174778E-001
     -0.30     -2.85    0.176604E-001
     -0.30     -2.80    0.178558E-001
     -0.30     -2.75    0.180683E-001
     -0.30     -2.70    0.183012E-001
     -0.30     -2.65    0.185567E-001
     -0.30     -2.60    0.188356E-001
     -0.30     -2.55    0.191375E-001
     -0.30     -2.50    0.194603E-001
     -0.30     -2.45    0.198010E-001
     -0.30     -2.40    0.201559E-001
     -0.30     -2.35    0.205205E-001
     -0.30     -2.30    0.208902E-001
     -0.30     -2.25    0.212607E-001
     -0.30     -2.20    0.216279E-001
     -0.30     -2.15    0.219882E-001
     -0.30     -2.10    0.223388E-001
     -0.30     -2.05    0.226776E-001
     -0.30     -2.00    0.230028E-001
     -0.30     -1.95    0.233134E-001
     -0.30     -1.90    0.236087E-001
     -0.30     -1.85    0.238886E-001
     -0.30     -1.80    0.241529E-001
     -0.30     -1.75    0.244017E-001
     -0.30     -1.70    0.246351E-001
     -0.30     -1.65    0.248530E-001
     -0.30     -1.60    0.250552E-001
     -0.30     -1.55    0.252412E-001
     -0.30     -1.50    0.254101E-001
     -0.30     -1.45    0.255610E-001
     -0.30     -1.40    0.256922E-001
     -0.30     -1.35    0.258016E-001
     -0.30     -1.30    0.258864E-001
     -0.30     -1.25    0.259434E-001
     -0.30     -1.20    0.259683E-001
     -0.30     -1.15    0.259559E-001
     -0.30     -1.10    0.258999E-001
     -0.30     -1.05    0.257928E-001
     -0.30     -1.00    0.256253E-001
     -0.30     -0.95    0.253866E-001
     -0.30     -0.90    0.250644E-001
     -0.30     -0.85    0.246445E-001
     -0.30     -0.80    0.241121E-001
     -0.30     -0.75    0.234518E-001
     -0.30     -0.70    0.226498E-001
     -0.30     -0.65    0.216963E-001
     -0.30     -0.60    0.205885E-001
     -0.30     -0.55    0.193352E-001
     -0.30     -0.50    0.179618E-001
     -0.30     -0.45    0.165143E-001
     -0.30     -0.40    0.150618E-001
     -0.30     -0.35    0.136945E-001
     -0.30     -0.30    0.125168E-001
     -0.30     -0.25    0.116337E-001
     -0.30     -0.20    0.111334E-001
     -0.30     -0.15    0.110699E-001
     -0.30     -0.10    0.114519E-001
     -0.30     -0.05    0.122402E-001
     -0.30      0.00    0.133569E-001
     -0.30      0.05    0.147007E-001
     -0.30      0.10    0.161655E-001
     -0.30      0.15    0.176550E-001
     -0.30      0.20    0.190924E-001
     -0.30      0.25    0.204240E-001
     -0.30      0.30    0.216175E-001
     -0.30      0.35    0.226590E-001
     -0.30      0.40    0.235477E-001
     -0.30      0.45    0.242912E-001
     -0.30      0.50    0.249024E-001
     -0.30      0.55    0.253958E-001
     -0.30      0.60    0.257866E-001
     -0.30      0.65    0.260888E-001
     -0.30      0.70    0.263149E-001
     -0.30      0.75    0.264757E-001
     -0.30      0.80    0.265804E-001
     -0.30      0.85    0.266360E-001
     -0.30      0.90    0.266484E-001
     -0.30      0.95    0.266216E-001
     -0.30      1.00    0.265588E-001
     -0.30      1.05    0.264617E-001
     -0.30      1.10    0.263310E-001
     -0.30      1.15    0.261662E-001
     -0.30      1.20    0.259659E-001
     -0.30      1.25    0.257274E-001
     -0.30      1.30    0.254467E-001
     -0.30      1.35    0.251186E-001
     -0.30      1.40    0.247362E-001
     -0.30      1.45    0.242913E-001
     -0.30      1.50    0.237738E-001
     -0.30      1.55    0.231717E-001
     -0.30      1.60    0.224716E-001
     -0.30      1.65    0.216587E-001
     -0.30      1.70    0.207177E-001
     -0.30      1.75    0.196342E-001
     -0.30      1.80    0.183965E-001
     -0.30      1.85    0.169989E-001
     -0.30      1.90    0.154449E-001
     -0.30      1.95    0.137525E-001
     -0.30      2.00    0.119583E-001
     -0.30      2.05    0.101209E-001
     -0.30      2.10    0.832154E-002
     -0.30      2.15    0.666009E-002
     -0.30      2.20    0.524539E-002
     -0.30      2.25    0.418047E-002
     -0.30      2.30    0.354523E-002
     -0.30      2.35    0.338109E-002
     -0.30      2.40    0.368232E-002
     -0.30      2.45    0.439715E-002
     -0.30      2.50    0.543825E-002
     -0.30      2.55    0.669898E-002
     -0.30      2.60    0.807054E-002
     -0.30      2.65    0.945580E-002
     -0.30      2.70    0.107777E-001
     -0.30      2.75    0.119822E-001
     -0.30      2.80    0.130367E-001
     -0.30      2.85    0.139266E-001
     -0.30      2.90    0.146505E-001
     -0.30      2.95    0.152158E-001
     -0.30      3.00    0.156350E-001
     -0.30      3.05    0.159230E-001
     -0.30      3.10    0.160953E-001
     -0.30      3.15    0.161668E-001
     -0.30      3.20    0.161509E-001
     -0.30      3.25    0.160597E-001
     -0.30      3.30    0.159034E-001
     -0.30      3.35    0.156907E-001
     -0.30      3.40    0.154291E-001
     -0.30      3.45    0.151247E-001
     -0.30      3.50    0.147826E-001
     -0.30      3.55    0.144070E-001
     -0.30      3.60    0.140015E-001
     -0.30      3.65    0.135692E-001
     -0.30      3.70    0.131125E-001
     -0.30      3.75    0.126338E-001
     -0.30      3.80    0.121353E-001
     -0.30      3.85    0.116188E-001
     -0.30      3.90    0.110864E-001
     -0.30      3.95    0.105401E-001
     -0.30      4.00    0.998222E-002
     -0.30      4.05    0.941503E-002
     -0.30      4.10    0.884114E-002
     -0.30      4.15    0.826339E-002
     -0.30      4.20    0.768485E-002
     -0.30      4.25    0.710881E-002
     -0.30      4.30    0.653877E-002
     -0.30      4.35    0.597839E-002
     -0.30      4.40    0.543140E-002
     -0.30      4.45    0.490154E-002
     -0.30      4.50    0.439238E-002
     -0.30      4.55    0.390728E-002
     -0.30      4.60    0.344926E-002
     -0.30      4.65    0.302087E-002
     -0.30      4.70    0.262413E-002
     -0.30      4.75    0.226042E-002
     -0.30      4.80    0.193046E-002
     -0.30      4.85    0.163429E-002
     -0.30      4.90    0.137132E-002
     -0.30      4.95    0.114036E-002
     -0.30      5.00    0.939746E-003
     -0.30      5.05    0.767413E-003
     -0.30      5.10    0.621009E-003
     -0.30      5.15    0.497995E-003
     -0.30      5.20    0.395753E-003
     -0.30      5.25    0.311688E-003
     -0.30      5.30    0.243300E-003
     -0.30      5.35    0.188247E-003
     -0.30      5.40    0.144386E-003
     -0.30      5.45    0.109793E-003
     -0.30      5.50    0.827772E-004
     -0.30      5.55    0.618800E-004
     -0.30      5.60    0.458653E-004
     -0.30      5.65    0.337036E-004
     -0.30      5.70    0.245498E-004
     -0.30      5.75    0.177195E-004
     -0.30      5.80    0.126660E-004
     -0.30      5.85    0.895787E-005
     -0.30      5.90    0.625951E-005
     -0.30      5.95    0.431252E-005
     -0.30      6.00    0.292014E-005
     -0.30      6.05    0.193397E-005
     -0.30      6.10    0.124305E-005
     -0.30      6.15    0.765395E-006
     -0.30      6.20    0.441239E-006
     -0.30      6.25    0.227708E-006
     -0.30      6.30    0.948262E-007
     -0.30      6.35    0.227504E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.338169E-007
     -0.25     -6.30    0.140709E-006
     -0.25     -6.25    0.337064E-006
     -0.25     -6.20    0.651411E-006
     -0.25     -6.15    0.112689E-005
     -0.25     -6.10    0.182505E-005
     -0.25     -6.05    0.283145E-005
     -0.25     -6.00    0.426278E-005
     -0.25     -5.95    0.627596E-005
     -0.25     -5.90    0.907939E-005
     -0.25     -5.85    0.129464E-004
     -0.25     -5.80    0.182301E-004
     -0.25     -5.75    0.253809E-004
     -0.25     -5.70    0.349665E-004
     -0.25     -5.65    0.476926E-004
     -0.25     -5.60    0.644246E-004
     -0.25     -5.55    0.862091E-004
     -0.25     -5.50    0.114291E-003
     -0.25     -5.45    0.150130E-003
     -0.25     -5.40    0.195406E-003
     -0.25     -5.35    0.252022E-003
     -0.25     -5.30    0.322094E-003
     -0.25     -5.25    0.407921E-003
     -0.25     -5.20    0.511941E-003
     -0.25     -5.15    0.636671E-003
     -0.25     -5.10    0.784623E-003
     -0.25     -5.05    0.958220E-003
     -0.25     -5.00    0.115970E-002
     -0.25     -4.95    0.139098E-002
     -0.25     -4.90    0.165360E-002
     -0.25     -4.85    0.194857E-002
     -0.25     -4.80    0.227635E-002
     -0.25     -4.75    0.263674E-002
     -0.25     -4.70    0.302891E-002
     -0.25     -4.65    0.345142E-002
     -0.25     -4.60    0.390219E-002
     -0.25     -4.55    0.437863E-002
     -0.25     -4.50    0.487768E-002
     -0.25     -4.45    0.539595E-002
     -0.25     -4.40    0.592982E-002
     -0.25     -4.35    0.647560E-002
     -0.25     -4.30    0.702955E-002
     -0.25     -4.25    0.758807E-002
     -0.25     -4.20    0.814769E-002
     -0.25     -4.15    0.870514E-002
     -0.25     -4.10    0.925744E-002
     -0.25     -4.05    0.980186E-002
     -0.25     -4.00    0.103359E-001
     -0.25     -3.95    0.108574E-001
     -0.25     -3.90    0.113644E-001
     -0.25     -3.85    0.118549E-001
     -0.25     -3.80    0.123276E-001
     -0.25     -3.75    0.127808E-001
     -0.25     -3.70    0.132134E-001
     -0.25     -3.65    0.136241E-001
     -0.25     -3.60    0.140120E-001
     -0.25     -3.55    0.143761E-001
     -0.25     -3.50    0.147156E-001
     -0.25     -3.45    0.150300E-001
     -0.25     -3.40    0.153188E-001
     -0.25     -3.35    0.155821E-001
     -0.25     -3.30    0.158203E-001
     -0.25     -3.25    0.160344E-001
     -0.25     -3.20    0.162261E-001
     -0.25     -3.15    0.163977E-001
     -0.25     -3.10    0.165527E-001
     -0.25     -3.05    0.166950E-001
     -0.25     -3.00    0.168300E-001
     -0.25     -2.95    0.169632E-001
     -0.25     -2.90    0.171011E-001
     -0.25     -2.85    0.172502E-001
     -0.25     -2.80    0.174168E-001
     -0.25     -2.75    0.176067E-001
     -0.25     -2.70    0.178243E-001
     -0.25     -2.65    0.180728E-001
     -0.25     -2.60    0.183532E-001
     -0.25     -2.55    0.186648E-001
     -0.25     -2.50    0.190052E-001
     -0.25     -2.45    0.193704E-001
     -0.25     -2.40    0.197550E-001
     -0.25     -2.35    0.201534E-001
     -0.25     -2.30    0.205593E-001
     -0.25     -2.25    0.209671E-001
     -0.25     -2.20    0.213714E-001
     -0.25     -2.15    0.217677E-001
     -0.25     -2.10    0.221524E-001
     -0.25     -2.05    0.225227E-001
     -0.25     -2.00    0.228767E-001
     -0.25     -1.95    0.232131E-001
     -0.25     -1.90    0.235313E-001
     -0.25     -1.85    0.238311E-001
     -0.25     -1.80    0.241126E-001
     -0.25     -1.75    0.243759E-001
     -0.25     -1.70    0.246213E-001
     -0.25     -1.65    0.248489E-001
     -0.25     -1.60    0.250587E-001
     -0.25     -1.55    0.252502E-001
     -0.25     -1.50    0.254229E-001
     -0.25     -1.45    0.255757E-001
     -0.25     -1.40    0.257070E-001
     -0.25     -1.35    0.258147E-001
     -0.25     -1.30    0.258959E-001
     -0.25     -1.25    0.259471E-001
     -0.25     -1.20    0.259636E-001
     -0.25     -1.15    0.259399E-001
     -0.25     -1.10    0.258690E-001
     -0.25     -1.05    0.257423E-001
     -0.25     -1.00    0.255494E-001
     -0.25     -0.95    0.252777E-001
     -0.25     -0.90    0.249126E-001
     -0.25     -0.85    0.244375E-001
     -0.25     -0.80    0.238338E-001
     -0.25     -0.75    0.230826E-001
     -0.25     -0.70    0.221656E-001
     -0.25     -0.65    0.210685E-001
     -0.25     -0.60    0.197847E-001
     -0.25     -0.55    0.183211E-001
     -0.25     -0.50    0.167041E-001
     -0.25     -0.45    0.149855E-001
     -0.25     -0.40    0.132469E-001
     -0.25     -0.35    0.115980E-001
     -0.25     -0.30    0.101682E-001
     -0.25     -0.25    0.908993E-002
     -0.25     -0.20    0.847575E-002
     -0.25     -0.15    0.839527E-002
     -0.25     -0.10    0.885940E-002
     -0.25     -0.05    0.981778E-002
     -0.25      0.00    0.111705E-001
     -0.25      0.05    0.127892E-001
     -0.25      0.10    0.145415E-001
     -0.25      0.15    0.163093E-001
     -0.25      0.20    0.180011E-001
     -0.25      0.25    0.195549E-001
     -0.25      0.30    0.209362E-001
     -0.25      0.35    0.221321E-001
     -0.25      0.40    0.231451E-001
     -0.25      0.45    0.239872E-001
     -0.25      0.50    0.246755E-001
     -0.25      0.55    0.252290E-001
     -0.25      0.60    0.256662E-001
     -0.25      0.65    0.260042E-001
     -0.25      0.70    0.262579E-001
     -0.25      0.75    0.264400E-001
     -0.25      0.80    0.265612E-001
     -0.25      0.85    0.266298E-001
     -0.25      0.90    0.266525E-001
     -0.25      0.95    0.266343E-001
     -0.25      1.00    0.265786E-001
     -0.25      1.05    0.264878E-001
     -0.25      1.10    0.263630E-001
     -0.25      1.15    0.262042E-001
     -0.25      1.20    0.260104E-001
     -0.25      1.25    0.257792E-001
     -0.25      1.30    0.255073E-001
     -0.25      1.35    0.251899E-001
     -0.25      1.40    0.248210E-001
     -0.25      1.45    0.243932E-001
     -0.25      1.50    0.238974E-001
     -0.25      1.55    0.233231E-001
     -0.25      1.60    0.226583E-001
     -0.25      1.65    0.218903E-001
     -0.25      1.70    0.210060E-001
     -0.25      1.75    0.199933E-001
     -0.25      1.80    0.188432E-001
     -0.25      1.85    0.175518E-001
     -0.25      1.90    0.161242E-001
     -0.25      1.95    0.145783E-001
     -0.25      2.00    0.129480E-001
     -0.25      2.05    0.112861E-001
     -0.25      2.10    0.966463E-002
     -0.25      2.15    0.817044E-002
     -0.25      2.20    0.689732E-002
     -0.25      2.25    0.593328E-002
     -0.25      2.30    0.534623E-002
     -0.25      2.35    0.517137E-002
     -0.25      2.40    0.540406E-002
     -0.25      2.45    0.600074E-002
     -0.25      2.50    0.688739E-002
     -0.25      2.55    0.797286E-002
     -0.25      2.60    0.916314E-002
     -0.25      2.65    0.103732E-001
     -0.25      2.70    0.115343E-001
     -0.25      2.75    0.125972E-001
     -0.25      2.80    0.135309E-001
     -0.25      2.85    0.143205E-001
     -0.25      2.90    0.149628E-001
     -0.25      2.95    0.154627E-001
     -0.25      3.00    0.158302E-001
     -0.25      3.05    0.160778E-001
     -0.25      3.10    0.162187E-001
     -0.25      3.15    0.162659E-001
     -0.25      3.20    0.162313E-001
     -0.25      3.25    0.161257E-001
     -0.25      3.30    0.159585E-001
     -0.25      3.35    0.157375E-001
     -0.25      3.40    0.154695E-001
     -0.25      3.45    0.151602E-001
     -0.25      3.50    0.148144E-001
     -0.25      3.55    0.144359E-001
     -0.25      3.60    0.140283E-001
     -0.25      3.65    0.135942E-001
     -0.25      3.70    0.131363E-001
     -0.25      3.75    0.126566E-001
     -0.25      3.80    0.121572E-001
     -0.25      3.85    0.116401E-001
     -0.25      3.90    0.111072E-001
     -0.25      3.95    0.105605E-001
     -0.25      4.00    0.100021E-001
     -0.25      4.05    0.943451E-002
     -0.25      4.10    0.886017E-002
     -0.25      4.15    0.828194E-002
     -0.25      4.20    0.770285E-002
     -0.25      4.25    0.712618E-002
     -0.25      4.30    0.655544E-002
     -0.25      4.35    0.599428E-002
     -0.25      4.40    0.544643E-002
     -0.25      4.45    0.491562E-002
     -0.25      4.50    0.440545E-002
     -0.25      4.55    0.391931E-002
     -0.25      4.60    0.346020E-002
     -0.25      4.65    0.303073E-002
     -0.25      4.70    0.263291E-002
     -0.25      4.75    0.226816E-002
     -0.25      4.80    0.193722E-002
     -0.25      4.85    0.164013E-002
     -0.25      4.90    0.137631E-002
     -0.25      4.95    0.114459E-002
     -0.25      5.00    0.943291E-003
     -0.25      5.05    0.770362E-003
     -0.25      5.10    0.623443E-003
     -0.25      5.15    0.499989E-003
     -0.25      5.20    0.397378E-003
     -0.25      5.25    0.313007E-003
     -0.25      5.30    0.244367E-003
     -0.25      5.35    0.189110E-003
     -0.25      5.40    0.145084E-003
     -0.25      5.45    0.110357E-003
     -0.25      5.50    0.832314E-004
     -0.25      5.55    0.622442E-004
     -0.25      5.60    0.461558E-004
     -0.25      5.65    0.339335E-004
     -0.25      5.70    0.247303E-004
     -0.25      5.75    0.178598E-004
     -0.25      5.80    0.127738E-004
     -0.25      5.85    0.903963E-005
     -0.25      5.90    0.632047E-005
     -0.25      5.95    0.435709E-005
     -0.25      6.00    0.295204E-005
     -0.25      6.05    0.195624E-005
     -0.25      6.10    0.125814E-005
     -0.25      6.15    0.775180E-006
     -0.25      6.20    0.447173E-006
     -0.25      6.25    0.230914E-006
     -0.25      6.30    0.962131E-007
     -0.25      6.35    0.230911E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.349509E-007
     -0.20     -6.30    0.145405E-006
     -0.20     -6.25    0.348240E-006
     -0.20     -6.20    0.672866E-006
     -0.20     -6.15    0.116378E-005
     -0.20     -6.10    0.188450E-005
     -0.20     -6.05    0.292328E-005
     -0.20     -6.00    0.440035E-005
     -0.20     -5.95    0.647714E-005
     -0.20     -5.90    0.936784E-005
     -0.20     -5.85    0.133528E-004
     -0.20     -5.80    0.187942E-004
     -0.20     -5.75    0.261537E-004
     -0.20     -5.70    0.360127E-004
     -0.20     -5.65    0.490935E-004
     -0.20     -5.60    0.662809E-004
     -0.20     -5.55    0.886429E-004
     -0.20     -5.50    0.117449E-003
     -0.20     -5.45    0.154181E-003
     -0.20     -5.40    0.200548E-003
     -0.20     -5.35    0.258477E-003
     -0.20     -5.30    0.330108E-003
     -0.20     -5.25    0.417759E-003
     -0.20     -5.20    0.523885E-003
     -0.20     -5.15    0.651010E-003
     -0.20     -5.10    0.801647E-003
     -0.20     -5.05    0.978210E-003
     -0.20     -5.00    0.118291E-002
     -0.20     -4.95    0.141764E-002
     -0.20     -4.90    0.168388E-002
     -0.20     -4.85    0.198260E-002
     -0.20     -4.80    0.231417E-002
     -0.20     -4.75    0.267833E-002
     -0.20     -4.70    0.307419E-002
     -0.20     -4.65    0.350020E-002
     -0.20     -4.60    0.395424E-002
     -0.20     -4.55    0.443364E-002
     -0.20     -4.50    0.493529E-002
     -0.20     -4.45    0.545574E-002
     -0.20     -4.40    0.599136E-002
     -0.20     -4.35    0.653840E-002
     -0.20     -4.30    0.709313E-002
     -0.20     -4.25    0.765190E-002
     -0.20     -4.20    0.821124E-002
     -0.20     -4.15    0.876789E-002
     -0.20     -4.10    0.931884E-002
     -0.20     -4.05    0.986133E-002
     -0.20     -4.00    0.103929E-001
     -0.20     -3.95    0.109112E-001
     -0.20     -3.90    0.114142E-001
     -0.20     -3.85    0.119000E-001
     -0.20     -3.80    0.123668E-001
     -0.20     -3.75    0.128132E-001
     -0.20     -3.70    0.132377E-001
     -0.20     -3.65    0.136388E-001
     -0.20     -3.60    0.140152E-001
     -0.20     -3.55    0.143658E-001
     -0.20     -3.50    0.146894E-001
     -0.20     -3.45    0.149851E-001
     -0.20     -3.40    0.152523E-001
     -0.20     -3.35    0.154905E-001
     -0.20     -3.30    0.157000E-001
     -0.20     -3.25    0.158816E-001
     -0.20     -3.20    0.160369E-001
     -0.20     -3.15    0.161686E-001
     -0.20     -3.10    0.162803E-001
     -0.20     -3.05    0.163769E-001
     -0.20     -3.00    0.164646E-001
     -0.20     -2.95    0.165506E-001
     -0.20     -2.90    0.166430E-001
     -0.20     -2.85    0.167503E-001
     -0.20     -2.80    0.168808E-001
     -0.20     -2.75    0.170421E-001
     -0.20     -2.70    0.172404E-001
     -0.20     -2.65    0.174798E-001
     -0.20     -2.60    0.177620E-001
     -0.20     -2.55    0.180861E-001
     -0.20     -2.50    0.184487E-001
     -0.20     -2.45    0.188445E-001
     -0.20     -2.40    0.192665E-001
     -0.20     -2.35    0.197069E-001
     -0.20     -2.30    0.201578E-001
     -0.20     -2.25    0.206114E-001
     -0.20     -2.20    0.210609E-001
     -0.20     -2.15    0.215006E-001
     -0.20     -2.10    0.219259E-001
     -0.20     -2.05    0.223336E-001
     -0.20     -2.00    0.227214E-001
     -0.20     -1.95    0.230879E-001
     -0.20     -1.90    0.234326E-001
     -0.20     -1.85    0.237552E-001
     -0.20     -1.80    0.240562E-001
     -0.20     -1.75    0.243360E-001
     -0.20     -1.70    0.245951E-001
     -0.20     -1.65    0.248339E-001
     -0.20     -1.60    0.250524E-001
     -0.20     -1.55    0.252506E-001
     -0.20     -1.50    0.254280E-001
     -0.20     -1.45    0.255836E-001
     -0.20     -1.40    0.257160E-001
     -0.20     -1.35    0.258230E-001
     -0.20     -1.30    0.259016E-001
     -0.20     -1.25    0.259482E-001
     -0.20     -1.20    0.259579E-001
     -0.20     -1.15    0.259245E-001
     -0.20     -1.10    0.258407E-001
     -0.20     -1.05    0.256967E-001
     -0.20     -1.00    0.254811E-001
     -0.20     -0.95    0.251798E-001
     -0.20     -0.90    0.247760E-001
     -0.20     -0.85    0.242503E-001
     -0.20     -0.80    0.235812E-001
     -0.20     -0.75    0.227455E-001
     -0.20     -0.70    0.217206E-001
     -0.20     -0.65    0.204874E-001
     -0.20     -0.60    0.190352E-001
     -0.20     -0.55    0.173679E-001
     -0.20     -0.50    0.155121E-001
     -0.20     -0.45    0.135251E-001
     -0.20     -0.40    0.115002E-001
     -0.20     -0.35    0.956659E-002
     -0.20     -0.30    0.787981E-002
     -0.20     -0.25    0.660134E-002
     -0.20     -0.20    0.586996E-002
     -0.20     -0.15    0.577203E-002
     -0.20     -0.10    0.632105E-002
     -0.20     -0.05    0.745437E-002
     -0.20      0.00    0.904835E-002
     -0.20      0.05    0.109459E-001
     -0.20      0.10    0.129868E-001
     -0.20      0.15    0.150312E-001
     -0.20      0.20    0.169729E-001
     -0.20      0.25    0.187428E-001
     -0.20      0.30    0.203044E-001
     -0.20      0.35    0.216468E-001
     -0.20      0.40    0.227765E-001
     -0.20      0.45    0.237102E-001
     -0.20      0.50    0.244697E-001
     -0.20      0.55    0.250780E-001
     -0.20      0.60    0.255572E-001
     -0.20      0.65    0.259273E-001
     -0.20      0.70    0.262056E-001
     -0.20      0.75    0.264068E-001
     -0.20      0.80    0.265426E-001
     -0.20      0.85    0.266228E-001
     -0.20      0.90    0.266548E-001
     -0.20      0.95    0.266442E-001
     -0.20      1.00    0.265952E-001
     -0.20      1.05    0.265106E-001
     -0.20      1.10    0.263919E-001
     -0.20      1.15    0.262395E-001
     -0.20      1.20    0.260528E-001
     -0.20      1.25    0.258299E-001
     -0.20      1.30    0.255681E-001
     -0.20      1.35    0.252631E-001
     -0.20      1.40    0.249099E-001
     -0.20      1.45    0.245019E-001
     -0.20      1.50    0.240312E-001
     -0.20      1.55    0.234887E-001
     -0.20      1.60    0.228644E-001
     -0.20      1.65    0.221473E-001
     -0.20      1.70    0.213267E-001
     -0.20      1.75    0.203931E-001
     -0.20      1.80    0.193398E-001
     -0.20      1.85    0.181652E-001
     -0.20      1.90    0.168755E-001
     -0.20      1.95    0.154878E-001
     -0.20      2.00    0.140331E-001
     -0.20      2.05    0.125580E-001
     -0.20      2.10    0.111243E-001
     -0.20      2.15    0.980566E-002
     -0.20      2.20    0.868040E-002
     -0.20      2.25    0.782143E-002
     -0.20      2.30    0.728464E-002
     -0.20      2.35    0.709898E-002
     -0.20      2.40    0.726089E-002
     -0.20      2.45    0.773493E-002
     -0.20      2.50    0.846036E-002
     -0.20      2.55    0.936169E-002
     -0.20      2.60    0.103601E-001
     -0.20      2.65    0.113832E-001
     -0.20      2.70    0.123713E-001
     -0.20      2.75    0.132804E-001
     -0.20      2.80    0.140819E-001
     -0.20      2.85    0.147606E-001
     -0.20      2.90    0.153119E-001
     -0.20      2.95    0.157384E-001
     -0.20      3.00    0.160473E-001
     -0.20      3.05    0.162487E-001
     -0.20      3.10    0.163534E-001
     -0.20      3.15    0.163724E-001
     -0.20      3.20    0.163160E-001
     -0.20      3.25    0.161936E-001
     -0.20      3.30    0.160134E-001
     -0.20      3.35    0.157824E-001
     -0.20      3.40    0.155067E-001
     -0.20      3.45    0.151914E-001
     -0.20      3.50    0.148409E-001
     -0.20      3.55    0.144589E-001
     -0.20      3.60    0.140485E-001
     -0.20      3.65    0.136123E-001
     -0.20      3.70    0.131527E-001
     -0.20      3.75    0.126717E-001
     -0.20      3.80    0.121713E-001
     -0.20      3.85    0.116533E-001
     -0.20      3.90    0.111197E-001
     -0.20      3.95    0.105724E-001
     -0.20      4.00    0.100136E-001
     -0.20      4.05    0.944555E-002
     -0.20      4.10    0.887080E-002
     -0.20      4.15    0.829215E-002
     -0.20      4.20    0.771263E-002
     -0.20      4.25    0.713551E-002
     -0.20      4.30    0.656428E-002
     -0.20      4.35    0.600258E-002
     -0.20      4.40    0.545416E-002
     -0.20      4.45    0.492275E-002
     -0.20      4.50    0.441196E-002
     -0.20      4.55    0.392518E-002
     -0.20      4.60    0.346544E-002
     -0.20      4.65    0.303533E-002
     -0.20      4.70    0.263691E-002
     -0.20      4.75    0.227158E-002
     -0.20      4.80    0.194011E-002
     -0.20      4.85    0.164255E-002
     -0.20      4.90    0.137830E-002
     -0.20      4.95    0.114621E-002
     -0.20      5.00    0.944613E-003
     -0.20      5.05    0.771429E-003
     -0.20      5.10    0.624301E-003
     -0.20      5.15    0.500680E-003
     -0.20      5.20    0.397937E-003
     -0.20      5.25    0.313463E-003
     -0.20      5.30    0.244745E-003
     -0.20      5.35    0.189429E-003
     -0.20      5.40    0.145356E-003
     -0.20      5.45    0.110591E-003
     -0.20      5.50    0.834333E-004
     -0.20      5.55    0.624175E-004
     -0.20      5.60    0.463033E-004
     -0.20      5.65    0.340579E-004
     -0.20      5.70    0.248339E-004
     -0.20      5.75    0.179450E-004
     -0.20      5.80    0.128428E-004
     -0.20      5.85    0.909439E-005
     -0.20      5.90    0.636305E-005
     -0.20      5.95    0.438943E-005
     -0.20      6.00    0.297594E-005
     -0.20      6.05    0.197341E-005
     -0.20      6.10    0.127001E-005
     -0.20      6.15    0.783028E-006
     -0.20      6.20    0.452006E-006
     -0.20      6.25    0.233556E-006
     -0.20      6.30    0.973664E-007
     -0.20      6.35    0.233767E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.359837E-007
     -0.15     -6.30    0.149671E-006
     -0.15     -6.25    0.358385E-006
     -0.15     -6.20    0.692311E-006
     -0.15     -6.15    0.119719E-005
     -0.15     -6.10    0.193835E-005
     -0.15     -6.05    0.300649E-005
     -0.15     -6.00    0.452515E-005
     -0.15     -5.95    0.665996E-005
     -0.15     -5.90    0.963029E-005
     -0.15     -5.85    0.137232E-004
     -0.15     -5.80    0.193092E-004
     -0.15     -5.75    0.268602E-004
     -0.15     -5.70    0.369702E-004
     -0.15     -5.65    0.503765E-004
     -0.15     -5.60    0.679810E-004
     -0.15     -5.55    0.908712E-004
     -0.15     -5.50    0.120337E-003
     -0.15     -5.45    0.157885E-003
     -0.15     -5.40    0.205245E-003
     -0.15     -5.35    0.264368E-003
     -0.15     -5.30    0.337413E-003
     -0.15     -5.25    0.426717E-003
     -0.15     -5.20    0.534749E-003
     -0.15     -5.15    0.664037E-003
     -0.15     -5.10    0.817097E-003
     -0.15     -5.05    0.996329E-003
     -0.15     -5.00    0.120392E-002
     -0.15     -4.95    0.144174E-002
     -0.15     -4.90    0.171123E-002
     -0.15     -4.85    0.201329E-002
     -0.15     -4.80    0.234824E-002
     -0.15     -4.75    0.271576E-002
     -0.15     -4.70    0.311488E-002
     -0.15     -4.65    0.354400E-002
     -0.15     -4.60    0.400092E-002
     -0.15     -4.55    0.448291E-002
     -0.15     -4.50    0.498681E-002
     -0.15     -4.45    0.550915E-002
     -0.15     -4.40    0.604625E-002
     -0.15     -4.35    0.659432E-002
     -0.15     -4.30    0.714962E-002
     -0.15     -4.25    0.770849E-002
     -0.15     -4.20    0.826744E-002
     -0.15     -4.15    0.882319E-002
     -0.15     -4.10    0.937270E-002
     -0.15     -4.05    0.991320E-002
     -0.15     -4.00    0.104421E-001
     -0.15     -3.95    0.109572E-001
     -0.15     -3.90    0.114561E-001
     -0.15     -3.85    0.119370E-001
     -0.15     -3.80    0.123979E-001
     -0.15     -3.75    0.128372E-001
     -0.15     -3.70    0.132530E-001
     -0.15     -3.65    0.136439E-001
     -0.15     -3.60    0.140081E-001
     -0.15     -3.55    0.143440E-001
     -0.15     -3.50    0.146502E-001
     -0.15     -3.45    0.149254E-001
     -0.15     -3.40    0.151683E-001
     -0.15     -3.35    0.153783E-001
     -0.15     -3.30    0.155551E-001
     -0.15     -3.25    0.156993E-001
     -0.15     -3.20    0.158123E-001
     -0.15     -3.15    0.158969E-001
     -0.15     -3.10    0.159572E-001
     -0.15     -3.05    0.159989E-001
     -0.15     -3.00    0.160294E-001
     -0.15     -2.95    0.160577E-001
     -0.15     -2.90    0.160941E-001
     -0.15     -2.85    0.161494E-001
     -0.15     -2.80    0.162348E-001
     -0.15     -2.75    0.163603E-001
     -0.15     -2.70    0.165342E-001
     -0.15     -2.65    0.167622E-001
     -0.15     -2.60    0.170466E-001
     -0.15     -2.55    0.173864E-001
     -0.15     -2.50    0.177771E-001
     -0.15     -2.45    0.182114E-001
     -0.15     -2.40    0.186800E-001
     -0.15     -2.35    0.191727E-001
     -0.15     -2.30    0.196787E-001
     -0.15     -2.25    0.201883E-001
     -0.15     -2.20    0.206925E-001
     -0.15     -2.15    0.211843E-001
     -0.15     -2.10    0.216580E-001
     -0.15     -2.05    0.221097E-001
     -0.15     -2.00    0.225368E-001
     -0.15     -1.95    0.229380E-001
     -0.15     -1.90    0.233129E-001
     -0.15     -1.85    0.236616E-001
     -0.15     -1.80    0.239846E-001
     -0.15     -1.75    0.242830E-001
     -0.15     -1.70    0.245574E-001
     -0.15     -1.65    0.248086E-001
     -0.15     -1.60    0.250371E-001
     -0.15     -1.55    0.252431E-001
     -0.15     -1.50    0.254261E-001
     -0.15     -1.45    0.255855E-001
     -0.15     -1.40    0.257199E-001
     -0.15     -1.35    0.258272E-001
     -0.15     -1.30    0.259045E-001
     -0.15     -1.25    0.259478E-001
     -0.15     -1.20    0.259522E-001
     -0.15     -1.15    0.259113E-001
     -0.15     -1.10    0.258169E-001
     -0.15     -1.05    0.256589E-001
     -0.15     -1.00    0.254245E-001
     -0.15     -0.95    0.250984E-001
     -0.15     -0.90    0.246620E-001
     -0.15     -0.85    0.240936E-001
     -0.15     -0.80    0.233686E-001
     -0.15     -0.75    0.224604E-001
     -0.15     -0.70    0.213421E-001
     -0.15     -0.65    0.199902E-001
     -0.15     -0.60    0.183894E-001
     -0.15     -0.55    0.165409E-001
     -0.15     -0.50    0.144707E-001
     -0.15     -0.45    0.122403E-001
     -0.15     -0.40    0.995336E-002
     -0.15     -0.35    0.775702E-002
     -0.15     -0.30    0.583137E-002
     -0.15     -0.25    0.436580E-002
     -0.15     -0.20    0.352453E-002
     -0.15     -0.15    0.341034E-002
     -0.15     -0.10    0.403929E-002
     -0.15     -0.05    0.533660E-002
     -0.15      0.00    0.715549E-002
     -0.15      0.05    0.931113E-002
     -0.15      0.10    0.116170E-001
     -0.15      0.15    0.139128E-001
     -0.15      0.20    0.160796E-001
     -0.15      0.25    0.180420E-001
     -0.15      0.30    0.197627E-001
     -0.15      0.35    0.212333E-001
     -0.15      0.40    0.224641E-001
     -0.15      0.45    0.234766E-001
     -0.15      0.50    0.242966E-001
     -0.15      0.55    0.249512E-001
     -0.15      0.60    0.254657E-001
     -0.15      0.65    0.258626E-001
     -0.15      0.70    0.261614E-001
     -0.15      0.75    0.263782E-001
     -0.15      0.80    0.265263E-001
     -0.15      0.85    0.266161E-001
     -0.15      0.90    0.266560E-001
     -0.15      0.95    0.266521E-001
     -0.15      1.00    0.266091E-001
     -0.15      1.05    0.265303E-001
     -0.15      1.10    0.264176E-001
     -0.15      1.15    0.262717E-001
     -0.15      1.20    0.260925E-001
     -0.15      1.25    0.258787E-001
     -0.15      1.30    0.256278E-001
     -0.15      1.35    0.253366E-001
     -0.15      1.40    0.250006E-001
     -0.15      1.45    0.246142E-001
     -0.15      1.50    0.241709E-001
     -0.15      1.55    0.236630E-001
     -0.15      1.60    0.230821E-001
     -0.15      1.65    0.224194E-001
     -0.15      1.70    0.216663E-001
     -0.15      1.75    0.208158E-001
     -0.15      1.80    0.198633E-001
     -0.15      1.85    0.188091E-001
     -0.15      1.90    0.176600E-001
     -0.15      1.95    0.164324E-001
     -0.15      2.00    0.151537E-001
     -0.15      2.05    0.138641E-001
     -0.15      2.10    0.126154E-001
     -0.15      2.15    0.114685E-001
     -0.15      2.20    0.104871E-001
     -0.15      2.25    0.972992E-002
     -0.15      2.30    0.924183E-002
     -0.15      2.35    0.904596E-002
     -0.15      2.40    0.913969E-002
     -0.15      2.45    0.949501E-002
     -0.15      2.50    0.100635E-001
     -0.15      2.55    0.107843E-001
     -0.15      2.60    0.115932E-001
     -0.15      2.65    0.124298E-001
     -0.15      2.70    0.132438E-001
     -0.15      2.75    0.139966E-001
     -0.15      2.80    0.146624E-001
     -0.15      2.85    0.152262E-001
     -0.15      2.90    0.156823E-001
     -0.15      2.95    0.160312E-001
     -0.15      3.00    0.162777E-001
     -0.15      3.05    0.164294E-001
     -0.15      3.10    0.164949E-001
     -0.15      3.15    0.164831E-001
     -0.15      3.20    0.164027E-001
     -0.15      3.25    0.162615E-001
     -0.15      3.30    0.160667E-001
     -0.15      3.35    0.158243E-001
     -0.15      3.40    0.155398E-001
     -0.15      3.45    0.152177E-001
     -0.15      3.50    0.148619E-001
     -0.15      3.55    0.144758E-001
     -0.15      3.60    0.140621E-001
     -0.15      3.65    0.136234E-001
     -0.15      3.70    0.131617E-001
     -0.15      3.75    0.126791E-001
     -0.15      3.80    0.121774E-001
     -0.15      3.85    0.116585E-001
     -0.15      3.90    0.111241E-001
     -0.15      3.95    0.105761E-001
     -0.15      4.00    0.100167E-001
     -0.15      4.05    0.944822E-002
     -0.15      4.10    0.887308E-002
     -0.15      4.15    0.829409E-002
     -0.15      4.20    0.771425E-002
     -0.15      4.25    0.713684E-002
     -0.15      4.30    0.656531E-002
     -0.15      4.35    0.600333E-002
     -0.15      4.40    0.545463E-002
     -0.15      4.45    0.492296E-002
     -0.15      4.50    0.441192E-002
     -0.15      4.55    0.392491E-002
     -0.15      4.60    0.346496E-002
     -0.15      4.65    0.303469E-002
     -0.15      4.70    0.263612E-002
     -0.15      4.75    0.227070E-002
     -0.15      4.80    0.193915E-002
     -0.15      4.85    0.164155E-002
     -0.15      4.90    0.137732E-002
     -0.15      4.95    0.114526E-002
     -0.15      5.00    0.943728E-003
     -0.15      5.05    0.770630E-003
     -0.15      5.10    0.623599E-003
     -0.15      5.15    0.500079E-003
     -0.15      5.20    0.397439E-003
     -0.15      5.25    0.313064E-003
     -0.15      5.30    0.244438E-003
     -0.15      5.35    0.189203E-003
     -0.15      5.40    0.145200E-003
     -0.15      5.45    0.110491E-003
     -0.15      5.50    0.833766E-004
     -0.15      5.55    0.623929E-004
     -0.15      5.60    0.463014E-004
     -0.15      5.65    0.340711E-004
     -0.15      5.70    0.248561E-004
     -0.15      5.75    0.179714E-004
     -0.15      5.80    0.128699E-004
     -0.15      5.85    0.911991E-005
     -0.15      5.90    0.638555E-005
     -0.15      5.95    0.440829E-005
     -0.15      6.00    0.299099E-005
     -0.15      6.05    0.198485E-005
     -0.15      6.10    0.127832E-005
     -0.15      6.15    0.788700E-006
     -0.15      6.20    0.455582E-006
     -0.15      6.25    0.235551E-006
     -0.15      6.30    0.982480E-007
     -0.15      6.35    0.235975E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.368921E-007
     -0.10     -6.30    0.153437E-006
     -0.10     -6.25    0.367371E-006
     -0.10     -6.20    0.709589E-006
     -0.10     -6.15    0.122696E-005
     -0.10     -6.10    0.198641E-005
     -0.10     -6.05    0.308086E-005
     -0.10     -6.00    0.463671E-005
     -0.10     -5.95    0.682338E-005
     -0.10     -5.90    0.986504E-005
     -0.10     -5.85    0.140548E-004
     -0.10     -5.80    0.197708E-004
     -0.10     -5.75    0.274945E-004
     -0.10     -5.70    0.378310E-004
     -0.10     -5.65    0.515307E-004
     -0.10     -5.60    0.695107E-004
     -0.10     -5.55    0.928753E-004
     -0.10     -5.50    0.122933E-003
     -0.10     -5.45    0.161210E-003
     -0.10     -5.40    0.209457E-003
     -0.10     -5.35    0.269645E-003
     -0.10     -5.30    0.343951E-003
     -0.10     -5.25    0.434728E-003
     -0.10     -5.20    0.544454E-003
     -0.10     -5.15    0.675663E-003
     -0.10     -5.10    0.830870E-003
     -0.10     -5.05    0.101246E-002
     -0.10     -5.00    0.122262E-002
     -0.10     -4.95    0.146316E-002
     -0.10     -4.90    0.173549E-002
     -0.10     -4.85    0.204048E-002
     -0.10     -4.80    0.237839E-002
     -0.10     -4.75    0.274884E-002
     -0.10     -4.70    0.315080E-002
     -0.10     -4.65    0.358261E-002
     -0.10     -4.60    0.404202E-002
     -0.10     -4.55    0.452623E-002
     -0.10     -4.50    0.503206E-002
     -0.10     -4.45    0.555598E-002
     -0.10     -4.40    0.609427E-002
     -0.10     -4.35    0.664316E-002
     -0.10     -4.30    0.719885E-002
     -0.10     -4.25    0.775767E-002
     -0.10     -4.20    0.831612E-002
     -0.10     -4.15    0.887089E-002
     -0.10     -4.10    0.941892E-002
     -0.10     -4.05    0.995739E-002
     -0.10     -4.00    0.104837E-001
     -0.10     -3.95    0.109954E-001
     -0.10     -3.90    0.114902E-001
     -0.10     -3.85    0.119661E-001
     -0.10     -3.80    0.124209E-001
     -0.10     -3.75    0.128528E-001
     -0.10     -3.70    0.132597E-001
     -0.10     -3.65    0.136397E-001
     -0.10     -3.60    0.139909E-001
     -0.10     -3.55    0.143111E-001
     -0.10     -3.50    0.145985E-001
     -0.10     -3.45    0.148512E-001
     -0.10     -3.40    0.150674E-001
     -0.10     -3.35    0.152458E-001
     -0.10     -3.30    0.153857E-001
     -0.10     -3.25    0.154872E-001
     -0.10     -3.20    0.155515E-001
     -0.10     -3.15    0.155813E-001
     -0.10     -3.10    0.155810E-001
     -0.10     -3.05    0.155574E-001
     -0.10     -3.00    0.155193E-001
     -0.10     -2.95    0.154776E-001
     -0.10     -2.90    0.154454E-001
     -0.10     -2.85    0.154368E-001
     -0.10     -2.80    0.154661E-001
     -0.10     -2.75    0.155470E-001
     -0.10     -2.70    0.156904E-001
     -0.10     -2.65    0.159041E-001
     -0.10     -2.60    0.161914E-001
     -0.10     -2.55    0.165510E-001
     -0.10     -2.50    0.169768E-001
     -0.10     -2.45    0.174592E-001
     -0.10     -2.40    0.179857E-001
     -0.10     -2.35    0.185426E-001
     -0.10     -2.30    0.191162E-001
     -0.10     -2.25    0.196935E-001
     -0.10     -2.20    0.202635E-001
     -0.10     -2.15    0.208171E-001
     -0.10     -2.10    0.213477E-001
     -0.10     -2.05    0.218507E-001
     -0.10     -2.00    0.223232E-001
     -0.10     -1.95    0.227641E-001
     -0.10     -1.90    0.231731E-001
     -0.10     -1.85    0.235510E-001
     -0.10     -1.80    0.238987E-001
     -0.10     -1.75    0.242175E-001
     -0.10     -1.70    0.245089E-001
     -0.10     -1.65    0.247740E-001
     -0.10     -1.60    0.250135E-001
     -0.10     -1.55    0.252281E-001
     -0.10     -1.50    0.254177E-001
     -0.10     -1.45    0.255818E-001
     -0.10     -1.40    0.257192E-001
     -0.10     -1.35    0.258279E-001
     -0.10     -1.30    0.259050E-001
     -0.10     -1.25    0.259467E-001
     -0.10     -1.20    0.259477E-001
     -0.10     -1.15    0.259015E-001
     -0.10     -1.10    0.257996E-001
     -0.10     -1.05    0.256313E-001
     -0.10     -1.00    0.253830E-001
     -0.10     -0.95    0.250384E-001
     -0.10     -0.90    0.245775E-001
     -0.10     -0.85    0.239768E-001
     -0.10     -0.80    0.232095E-001
     -0.10     -0.75    0.222460E-001
     -0.10     -0.70    0.210560E-001
     -0.10     -0.65    0.196122E-001
     -0.10     -0.60    0.178960E-001
     -0.10     -0.55    0.159055E-001
     -0.10     -0.50    0.136661E-001
     -0.10     -0.45    0.112421E-001
     -0.10     -0.40    0.874536E-002
     -0.10     -0.35    0.633724E-002
     -0.10     -0.30    0.421793E-002
     -0.10     -0.25    0.260003E-002
     -0.10     -0.20    0.166912E-002
     -0.10     -0.15    0.154183E-002
     -0.10     -0.10    0.223634E-002
     -0.10     -0.05    0.366760E-002
     -0.10      0.00    0.566935E-002
     -0.10      0.05    0.803355E-002
     -0.10      0.10    0.105521E-001
     -0.10      0.15    0.130482E-001
     -0.10      0.20    0.153929E-001
     -0.10      0.25    0.175063E-001
     -0.10      0.30    0.193509E-001
     -0.10      0.35    0.209204E-001
     -0.10      0.40    0.222288E-001
     -0.10      0.45    0.233011E-001
     -0.10      0.50    0.241670E-001
     -0.10      0.55    0.248563E-001
     -0.10      0.60    0.253972E-001
     -0.10      0.65    0.258141E-001
     -0.10      0.70    0.261281E-001
     -0.10      0.75    0.263566E-001
     -0.10      0.80    0.265137E-001
     -0.10      0.85    0.266109E-001
     -0.10      0.90    0.266569E-001
     -0.10      0.95    0.266584E-001
     -0.10      1.00    0.266206E-001
     -0.10      1.05    0.265470E-001
     -0.10      1.10    0.264399E-001
     -0.10      1.15    0.263005E-001
     -0.10      1.20    0.261290E-001
     -0.10      1.25    0.259245E-001
     -0.10      1.30    0.256852E-001
     -0.10      1.35    0.254084E-001
     -0.10      1.40    0.250906E-001
     -0.10      1.45    0.247270E-001
     -0.10      1.50    0.243124E-001
     -0.10      1.55    0.238403E-001
     -0.10      1.60    0.233041E-001
     -0.10      1.65    0.226969E-001
     -0.10      1.70    0.220121E-001
     -0.10      1.75    0.212447E-001
     -0.10      1.80    0.203923E-001
     -0.10      1.85    0.194561E-001
     -0.10      1.90    0.184437E-001
     -0.10      1.95    0.173699E-001
     -0.10      2.00    0.162588E-001
     -0.10      2.05    0.151439E-001
     -0.10      2.10    0.140682E-001
     -0.10      2.15    0.130805E-001
     -0.10      2.20    0.122317E-001
     -0.10      2.25    0.115681E-001
     -0.10      2.30    0.111246E-001
     -0.10      2.35    0.109196E-001
     -0.10      2.40    0.109510E-001
     -0.10      2.45    0.111974E-001
     -0.10      2.50    0.116210E-001
     -0.10      2.55    0.121740E-001
     -0.10      2.60    0.128050E-001
     -0.10      2.65    0.134652E-001
     -0.10      2.70    0.141126E-001
     -0.10      2.75    0.147144E-001
     -0.10      2.80    0.152476E-001
     -0.10      2.85    0.156981E-001
     -0.10      2.90    0.160592E-001
     -0.10      2.95    0.163299E-001
     -0.10      3.00    0.165129E-001
     -0.10      3.05    0.166136E-001
     -0.10      3.10    0.166384E-001
     -0.10      3.15    0.165944E-001
     -0.10      3.20    0.164886E-001
     -0.10      3.25    0.163275E-001
     -0.10      3.30    0.161171E-001
     -0.10      3.35    0.158625E-001
     -0.10      3.40    0.155684E-001
     -0.10      3.45    0.152388E-001
     -0.10      3.50    0.148771E-001
     -0.10      3.55    0.144863E-001
     -0.10      3.60    0.140690E-001
     -0.10      3.65    0.136273E-001
     -0.10      3.70    0.131634E-001
     -0.10      3.75    0.126789E-001
     -0.10      3.80    0.121758E-001
     -0.10      3.85    0.116556E-001
     -0.10      3.90    0.111202E-001
     -0.10      3.95    0.105716E-001
     -0.10      4.00    0.100116E-001
     -0.10      4.05    0.944258E-002
     -0.10      4.10    0.886707E-002
     -0.10      4.15    0.828779E-002
     -0.10      4.20    0.770775E-002
     -0.10      4.25    0.713018E-002
     -0.10      4.30    0.655857E-002
     -0.10      4.35    0.599655E-002
     -0.10      4.40    0.544787E-002
     -0.10      4.45    0.491626E-002
     -0.10      4.50    0.440535E-002
     -0.10      4.55    0.391852E-002
     -0.10      4.60    0.345881E-002
     -0.10      4.65    0.302882E-002
     -0.10      4.70    0.263059E-002
     -0.10      4.75    0.226552E-002
     -0.10      4.80    0.193437E-002
     -0.10      4.85    0.163719E-002
     -0.10      4.90    0.137338E-002
     -0.10      4.95    0.114177E-002
     -0.10      5.00    0.940666E-003
     -0.10      5.05    0.767991E-003
     -0.10      5.10    0.621358E-003
     -0.10      5.15    0.498207E-003
     -0.10      5.20    0.395899E-003
     -0.10      5.25    0.311820E-003
     -0.10      5.30    0.243452E-003
     -0.10      5.35    0.188437E-003
     -0.10      5.40    0.144615E-003
     -0.10      5.45    0.110054E-003
     -0.10      5.50    0.830575E-004
     -0.10      5.55    0.621662E-004
     -0.10      5.60    0.461457E-004
     -0.10      5.65    0.339687E-004
     -0.10      5.70    0.247926E-004
     -0.10      5.75    0.179353E-004
     -0.10      5.80    0.128520E-004
     -0.10      5.85    0.911350E-005
     -0.10      5.90    0.638588E-005
     -0.10      5.95    0.441202E-005
     -0.10      6.00    0.299601E-005
     -0.10      6.05    0.198982E-005
     -0.10      6.10    0.128254E-005
     -0.10      6.15    0.791906E-006
     -0.10      6.20    0.457756E-006
     -0.10      6.25    0.236818E-006
     -0.10      6.30    0.988292E-007
     -0.10      6.35    0.237451E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.376622E-007
     -0.05     -6.30    0.156652E-006
     -0.05     -6.25    0.375088E-006
     -0.05     -6.20    0.724546E-006
     -0.05     -6.15    0.125287E-005
     -0.05     -6.10    0.202842E-005
     -0.05     -6.05    0.314595E-005
     -0.05     -6.00    0.473437E-005
     -0.05     -5.95    0.696636E-005
     -0.05     -5.90    0.100703E-004
     -0.05     -5.85    0.143449E-004
     -0.05     -5.80    0.201750E-004
     -0.05     -5.75    0.280505E-004
     -0.05     -5.70    0.385864E-004
     -0.05     -5.65    0.525444E-004
     -0.05     -5.60    0.708544E-004
     -0.05     -5.55    0.946347E-004
     -0.05     -5.50    0.125210E-003
     -0.05     -5.45    0.164124E-003
     -0.05     -5.40    0.213145E-003
     -0.05     -5.35    0.274262E-003
     -0.05     -5.30    0.349668E-003
     -0.05     -5.25    0.441728E-003
     -0.05     -5.20    0.552927E-003
     -0.05     -5.15    0.685806E-003
     -0.05     -5.10    0.842874E-003
     -0.05     -5.05    0.102651E-002
     -0.05     -5.00    0.123887E-002
     -0.05     -4.95    0.148176E-002
     -0.05     -4.90    0.175654E-002
     -0.05     -4.85    0.206403E-002
     -0.05     -4.80    0.240446E-002
     -0.05     -4.75    0.277740E-002
     -0.05     -4.70    0.318178E-002
     -0.05     -4.65    0.361586E-002
     -0.05     -4.60    0.407736E-002
     -0.05     -4.55    0.456343E-002
     -0.05     -4.50    0.507083E-002
     -0.05     -4.45    0.559602E-002
     -0.05     -4.40    0.613526E-002
     -0.05     -4.35    0.668472E-002
     -0.05     -4.30    0.724062E-002
     -0.05     -4.25    0.779926E-002
     -0.05     -4.20    0.835712E-002
     -0.05     -4.15    0.891086E-002
     -0.05     -4.10    0.945738E-002
     -0.05     -4.05    0.999381E-002
     -0.05     -4.00    0.105175E-001
     -0.05     -3.95    0.110258E-001
     -0.05     -3.90    0.115165E-001
     -0.05     -3.85    0.119873E-001
     -0.05     -3.80    0.124360E-001
     -0.05     -3.75    0.128603E-001
     -0.05     -3.70    0.132580E-001
     -0.05     -3.65    0.136268E-001
     -0.05     -3.60    0.139642E-001
     -0.05     -3.55    0.142678E-001
     -0.05     -3.50    0.145351E-001
     -0.05     -3.45    0.147634E-001
     -0.05     -3.40    0.149504E-001
     -0.05     -3.35    0.150940E-001
     -0.05     -3.30    0.151928E-001
     -0.05     -3.25    0.152462E-001
     -0.05     -3.20    0.152550E-001
     -0.05     -3.15    0.152216E-001
     -0.05     -3.10    0.151510E-001
     -0.05     -3.05    0.150506E-001
     -0.05     -3.00    0.149309E-001
     -0.05     -2.95    0.148053E-001
     -0.05     -2.90    0.146901E-001
     -0.05     -2.85    0.146035E-001
     -0.05     -2.80    0.145641E-001
     -0.05     -2.75    0.145897E-001
     -0.05     -2.70    0.146954E-001
     -0.05     -2.65    0.148914E-001
     -0.05     -2.60    0.151824E-001
     -0.05     -2.55    0.155666E-001
     -0.05     -2.50    0.160361E-001
     -0.05     -2.45    0.165778E-001
     -0.05     -2.40    0.171754E-001
     -0.05     -2.35    0.178108E-001
     -0.05     -2.30    0.184660E-001
     -0.05     -2.25    0.191246E-001
     -0.05     -2.20    0.197726E-001
     -0.05     -2.15    0.203989E-001
     -0.05     -2.10    0.209956E-001
     -0.05     -2.05    0.215575E-001
     -0.05     -2.00    0.220818E-001
     -0.05     -1.95    0.225674E-001
     -0.05     -1.90    0.230146E-001
     -0.05     -1.85    0.234247E-001
     -0.05     -1.80    0.237994E-001
     -0.05     -1.75    0.241407E-001
     -0.05     -1.70    0.244505E-001
     -0.05     -1.65    0.247306E-001
     -0.05     -1.60    0.249822E-001
     -0.05     -1.55    0.252064E-001
     -0.05     -1.50    0.254034E-001
     -0.05     -1.45    0.255730E-001
     -0.05     -1.40    0.257143E-001
     -0.05     -1.35    0.258254E-001
     -0.05     -1.30    0.259037E-001
     -0.05     -1.25    0.259453E-001
     -0.05     -1.20    0.259450E-001
     -0.05     -1.15    0.258961E-001
     -0.05     -1.10    0.257900E-001
     -0.05     -1.05    0.256155E-001
     -0.05     -1.00    0.253590E-001
     -0.05     -0.95    0.250033E-001
     -0.05     -0.90    0.245276E-001
     -0.05     -0.85    0.239074E-001
     -0.05     -0.80    0.231143E-001
     -0.05     -0.75    0.221170E-001
     -0.05     -0.70    0.208832E-001
     -0.05     -0.65    0.193831E-001
     -0.05     -0.60    0.175957E-001
     -0.05     -0.55    0.155172E-001
     -0.05     -0.50    0.131726E-001
     -0.05     -0.45    0.106277E-001
     -0.05     -0.40    0.799925E-002
     -0.05     -0.35    0.545762E-002
     -0.05     -0.30    0.321582E-002
     -0.05     -0.25    0.150134E-002
     -0.05     -0.20    0.513615E-003
     -0.05     -0.15    0.378250E-003
     -0.05     -0.10    0.111478E-002
     -0.05     -0.05    0.263144E-002
     -0.05      0.00    0.474930E-002
     -0.05      0.05    0.724531E-002
     -0.05      0.10    0.989755E-002
     -0.05      0.15    0.125190E-001
     -0.05      0.20    0.149744E-001
     -0.05      0.25    0.171811E-001
     -0.05      0.30    0.191019E-001
     -0.05      0.35    0.207319E-001
     -0.05      0.40    0.220874E-001
     -0.05      0.45    0.231959E-001
     -0.05      0.50    0.240893E-001
     -0.05      0.55    0.247995E-001
     -0.05      0.60    0.253560E-001
     -0.05      0.65    0.257848E-001
     -0.05      0.70    0.261078E-001
     -0.05      0.75    0.263433E-001
     -0.05      0.80    0.265061E-001
     -0.05      0.85    0.266079E-001
     -0.05      0.90    0.266580E-001
     -0.05      0.95    0.266635E-001
     -0.05      1.00    0.266298E-001
     -0.05      1.05    0.265606E-001
     -0.05      1.10    0.264587E-001
     -0.05      1.15    0.263255E-001
     -0.05      1.20    0.261616E-001
     -0.05      1.25    0.259665E-001
     -0.05      1.30    0.257390E-001
     -0.05      1.35    0.254771E-001
     -0.05      1.40    0.251777E-001
     -0.05      1.45    0.248373E-001
     -0.05      1.50    0.244515E-001
     -0.05      1.55    0.240154E-001
     -0.05      1.60    0.235236E-001
     -0.05      1.65    0.229709E-001
     -0.05      1.70    0.223527E-001
     -0.05      1.75    0.216656E-001
     -0.05      1.80    0.209085E-001
     -0.05      1.85    0.200839E-001
     -0.05      1.90    0.191990E-001
     -0.05      1.95    0.182673E-001
     -0.05      2.00    0.173092E-001
     -0.05      2.05    0.163526E-001
     -0.05      2.10    0.154318E-001
     -0.05      2.15    0.145858E-001
     -0.05      2.20    0.138543E-001
     -0.05      2.25    0.132729E-001
     -0.05      2.30    0.128687E-001
     -0.05      2.35    0.126556E-001
     -0.05      2.40    0.126324E-001
     -0.05      2.45    0.127829E-001
     -0.05      2.50    0.130782E-001
     -0.05      2.55    0.134814E-001
     -0.05      2.60    0.139524E-001
     -0.05      2.65    0.144523E-001
     -0.05      2.70    0.149467E-001
     -0.05      2.75    0.154083E-001
     -0.05      2.80    0.158170E-001
     -0.05      2.85    0.161598E-001
     -0.05      2.90    0.164298E-001
     -0.05      2.95    0.166246E-001
     -0.05      3.00    0.167454E-001
     -0.05      3.05    0.167955E-001
     -0.05      3.10    0.167796E-001
     -0.05      3.15    0.167031E-001
     -0.05      3.20    0.165715E-001
     -0.05      3.25    0.163899E-001
     -0.05      3.30    0.161632E-001
     -0.05      3.35    0.158958E-001
     -0.05      3.40    0.155916E-001
     -0.05      3.45    0.152540E-001
     -0.05      3.50    0.148860E-001
     -0.05      3.55    0.144902E-001
     -0.05      3.60    0.140689E-001
     -0.05      3.65    0.136241E-001
     -0.05      3.70    0.131575E-001
     -0.05      3.75    0.126710E-001
     -0.05      3.80    0.121662E-001
     -0.05      3.85    0.116447E-001
     -0.05      3.90    0.111083E-001
     -0.05      3.95    0.105588E-001
     -0.05      4.00    0.999815E-002
     -0.05      4.05    0.942867E-002
     -0.05      4.10    0.885280E-002
     -0.05      4.15    0.827330E-002
     -0.05      4.20    0.769315E-002
     -0.05      4.25    0.711559E-002
     -0.05      4.30    0.654408E-002
     -0.05      4.35    0.598228E-002
     -0.05      4.40    0.543391E-002
     -0.05      4.45    0.490271E-002
     -0.05      4.50    0.439230E-002
     -0.05      4.55    0.390605E-002
     -0.05      4.60    0.344702E-002
     -0.05      4.65    0.301777E-002
     -0.05      4.70    0.262033E-002
     -0.05      4.75    0.225611E-002
     -0.05      4.80    0.192581E-002
     -0.05      4.85    0.162949E-002
     -0.05      4.90    0.136654E-002
     -0.05      4.95    0.113577E-002
     -0.05      5.00    0.935471E-003
     -0.05      5.05    0.763549E-003
     -0.05      5.10    0.617611E-003
     -0.05      5.15    0.495087E-003
     -0.05      5.20    0.393337E-003
     -0.05      5.25    0.309746E-003
     -0.05      5.30    0.241797E-003
     -0.05      5.35    0.187135E-003
     -0.05      5.40    0.143605E-003
     -0.05      5.45    0.109282E-003
     -0.05      5.50    0.824759E-004
     -0.05      5.55    0.617360E-004
     -0.05      5.60    0.458340E-004
     -0.05      5.65    0.337484E-004
     -0.05      5.70    0.246409E-004
     -0.05      5.75    0.178338E-004
     -0.05      5.80    0.127864E-004
     -0.05      5.85    0.907278E-005
     -0.05      5.90    0.636198E-005
     -0.05      5.95    0.439909E-005
     -0.05      6.00    0.298985E-005
     -0.05      6.05    0.198751E-005
     -0.05      6.10    0.128217E-005
     -0.05      6.15    0.792345E-006
     -0.05      6.20    0.458359E-006
     -0.05      6.25    0.237291E-006
     -0.05      6.30    0.990835E-007
     -0.05      6.35    0.238168E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.382961E-007
      0.00     -6.30    0.159308E-006
      0.00     -6.25    0.381507E-006
      0.00     -6.20    0.737069E-006
      0.00     -6.15    0.127468E-005
      0.00     -6.10    0.206391E-005
      0.00     -6.05    0.320105E-005
      0.00     -6.00    0.481708E-005
      0.00     -5.95    0.708745E-005
      0.00     -5.90    0.102442E-004
      0.00     -5.85    0.145906E-004
      0.00     -5.80    0.205175E-004
      0.00     -5.75    0.285220E-004
      0.00     -5.70    0.392274E-004
      0.00     -5.65    0.534050E-004
      0.00     -5.60    0.719951E-004
      0.00     -5.55    0.961279E-004
      0.00     -5.50    0.127142E-003
      0.00     -5.45    0.166595E-003
      0.00     -5.40    0.216271E-003
      0.00     -5.35    0.278175E-003
      0.00     -5.30    0.354512E-003
      0.00     -5.25    0.447657E-003
      0.00     -5.20    0.560102E-003
      0.00     -5.15    0.694388E-003
      0.00     -5.10    0.853021E-003
      0.00     -5.05    0.103837E-002
      0.00     -5.00    0.125258E-002
      0.00     -4.95    0.149742E-002
      0.00     -4.90    0.177423E-002
      0.00     -4.85    0.208380E-002
      0.00     -4.80    0.242631E-002
      0.00     -4.75    0.280130E-002
      0.00     -4.70    0.320764E-002
      0.00     -4.65    0.364358E-002
      0.00     -4.60    0.410676E-002
      0.00     -4.55    0.459432E-002
      0.00     -4.50    0.510296E-002
      0.00     -4.45    0.562912E-002
      0.00     -4.40    0.616903E-002
      0.00     -4.35    0.671887E-002
      0.00     -4.30    0.727480E-002
      0.00     -4.25    0.783314E-002
      0.00     -4.20    0.839031E-002
      0.00     -4.15    0.894297E-002
      0.00     -4.10    0.948797E-002
      0.00     -4.05    0.100224E-001
      0.00     -4.00    0.105434E-001
      0.00     -3.95    0.110485E-001
      0.00     -3.90    0.115351E-001
      0.00     -3.85    0.120009E-001
      0.00     -3.80    0.124433E-001
      0.00     -3.75    0.128600E-001
      0.00     -3.70    0.132483E-001
      0.00     -3.65    0.136055E-001
      0.00     -3.60    0.139288E-001
      0.00     -3.55    0.142150E-001
      0.00     -3.50    0.144610E-001
      0.00     -3.45    0.146633E-001
      0.00     -3.40    0.148189E-001
      0.00     -3.35    0.149247E-001
      0.00     -3.30    0.149784E-001
      0.00     -3.25    0.149784E-001
      0.00     -3.20    0.149249E-001
      0.00     -3.15    0.148199E-001
      0.00     -3.10    0.146686E-001
      0.00     -3.05    0.144791E-001
      0.00     -3.00    0.142638E-001
      0.00     -2.95    0.140390E-001
      0.00     -2.90    0.138248E-001
      0.00     -2.85    0.136443E-001
      0.00     -2.80    0.135215E-001
      0.00     -2.75    0.134800E-001
      0.00     -2.70    0.135394E-001
      0.00     -2.65    0.137138E-001
      0.00     -2.60    0.140095E-001
      0.00     -2.55    0.144240E-001
      0.00     -2.50    0.149469E-001
      0.00     -2.45    0.155611E-001
      0.00     -2.40    0.162448E-001
      0.00     -2.35    0.169745E-001
      0.00     -2.30    0.177271E-001
      0.00     -2.25    0.184817E-001
      0.00     -2.20    0.192209E-001
      0.00     -2.15    0.199314E-001
      0.00     -2.10    0.206039E-001
      0.00     -2.05    0.212326E-001
      0.00     -2.00    0.218149E-001
      0.00     -1.95    0.223501E-001
      0.00     -1.90    0.228392E-001
      0.00     -1.85    0.232845E-001
      0.00     -1.80    0.236884E-001
      0.00     -1.75    0.240537E-001
      0.00     -1.70    0.243832E-001
      0.00     -1.65    0.246793E-001
      0.00     -1.60    0.249438E-001
      0.00     -1.55    0.251783E-001
      0.00     -1.50    0.253834E-001
      0.00     -1.45    0.255593E-001
      0.00     -1.40    0.257054E-001
      0.00     -1.35    0.258200E-001
      0.00     -1.30    0.259008E-001
      0.00     -1.25    0.259438E-001
      0.00     -1.20    0.259443E-001
      0.00     -1.15    0.258954E-001
      0.00     -1.10    0.257886E-001
      0.00     -1.05    0.256127E-001
      0.00     -1.00    0.253540E-001
      0.00     -0.95    0.249952E-001
      0.00     -0.90    0.245154E-001
      0.00     -0.85    0.238898E-001
      0.00     -0.80    0.230895E-001
      0.00     -0.75    0.220829E-001
      0.00     -0.70    0.208370E-001
      0.00     -0.65    0.193215E-001
      0.00     -0.60    0.175147E-001
      0.00     -0.55    0.154123E-001
      0.00     -0.50    0.130392E-001
      0.00     -0.45    0.104615E-001
      0.00     -0.40    0.779730E-002
      0.00     -0.35    0.521951E-002
      0.00     -0.30    0.294458E-002
      0.00     -0.25    0.120410E-002
      0.00     -0.20    0.201282E-003
      0.00     -0.15    0.641805E-004
      0.00     -0.10    0.812651E-003
      0.00     -0.05    0.235302E-002
      0.00      0.00    0.450284E-002
      0.00      0.05    0.703491E-002
      0.00      0.10    0.972353E-002
      0.00      0.15    0.123789E-001
      0.00      0.20    0.148640E-001
      0.00      0.25    0.170958E-001
      0.00      0.30    0.190369E-001
      0.00      0.35    0.206829E-001
      0.00      0.40    0.220507E-001
      0.00      0.45    0.231686E-001
      0.00      0.50    0.240690E-001
      0.00      0.55    0.247844E-001
      0.00      0.60    0.253449E-001
      0.00      0.65    0.257767E-001
      0.00      0.70    0.261021E-001
      0.00      0.75    0.263396E-001
      0.00      0.80    0.265042E-001
      0.00      0.85    0.266078E-001
      0.00      0.90    0.266599E-001
      0.00      0.95    0.266677E-001
      0.00      1.00    0.266368E-001
      0.00      1.05    0.265712E-001
      0.00      1.10    0.264738E-001
      0.00      1.15    0.263463E-001
      0.00      1.20    0.261897E-001
      0.00      1.25    0.260039E-001
      0.00      1.30    0.257881E-001
      0.00      1.35    0.255408E-001
      0.00      1.40    0.252598E-001
      0.00      1.45    0.249423E-001
      0.00      1.50    0.245848E-001
      0.00      1.55    0.241835E-001
      0.00      1.60    0.237346E-001
      0.00      1.65    0.232340E-001
      0.00      1.70    0.226787E-001
      0.00      1.75    0.220666E-001
      0.00      1.80    0.213978E-001
      0.00      1.85    0.206752E-001
      0.00      1.90    0.199057E-001
      0.00      1.95    0.191010E-001
      0.00      2.00    0.182783E-001
      0.00      2.05    0.174601E-001
      0.00      2.10    0.166739E-001
      0.00      2.15    0.159500E-001
      0.00      2.20    0.153187E-001
      0.00      2.25    0.148074E-001
      0.00      2.30    0.144365E-001
      0.00      2.35    0.142167E-001
      0.00      2.40    0.141471E-001
      0.00      2.45    0.142157E-001
      0.00      2.50    0.144011E-001
      0.00      2.55    0.146750E-001
      0.00      2.60    0.150066E-001
      0.00      2.65    0.153653E-001
      0.00      2.70    0.157237E-001
      0.00      2.75    0.160592E-001
      0.00      2.80    0.163547E-001
      0.00      2.85    0.165985E-001
      0.00      2.90    0.167836E-001
      0.00      2.95    0.169070E-001
      0.00      3.00    0.169685E-001
      0.00      3.05    0.169700E-001
      0.00      3.10    0.169146E-001
      0.00      3.15    0.168062E-001
      0.00      3.20    0.166490E-001
      0.00      3.25    0.164469E-001
      0.00      3.30    0.162038E-001
      0.00      3.35    0.159234E-001
      0.00      3.40    0.156088E-001
      0.00      3.45    0.152629E-001
      0.00      3.50    0.148883E-001
      0.00      3.55    0.144872E-001
      0.00      3.60    0.140617E-001
      0.00      3.65    0.136134E-001
      0.00      3.70    0.131442E-001
      0.00      3.75    0.126554E-001
      0.00      3.80    0.121488E-001
      0.00      3.85    0.116259E-001
      0.00      3.90    0.110883E-001
      0.00      3.95    0.105378E-001
      0.00      4.00    0.997651E-002
      0.00      4.05    0.940652E-002
      0.00      4.10    0.883033E-002
      0.00      4.15    0.825066E-002
      0.00      4.20    0.767051E-002
      0.00      4.25    0.709310E-002
      0.00      4.30    0.652190E-002
      0.00      4.35    0.596056E-002
      0.00      4.40    0.541279E-002
      0.00      4.45    0.488234E-002
      0.00      4.50    0.437280E-002
      0.00      4.55    0.388756E-002
      0.00      4.60    0.342964E-002
      0.00      4.65    0.300159E-002
      0.00      4.70    0.260543E-002
      0.00      4.75    0.224252E-002
      0.00      4.80    0.191355E-002
      0.00      4.85    0.161854E-002
      0.00      4.90    0.135687E-002
      0.00      4.95    0.112733E-002
      0.00      5.00    0.928197E-003
      0.00      5.05    0.757353E-003
      0.00      5.10    0.612395E-003
      0.00      5.15    0.490750E-003
      0.00      5.20    0.389776E-003
      0.00      5.25    0.306858E-003
      0.00      5.30    0.239485E-003
      0.00      5.35    0.185307E-003
      0.00      5.40    0.142177E-003
      0.00      5.45    0.108179E-003
      0.00      5.50    0.816359E-004
      0.00      5.55    0.611052E-004
      0.00      5.60    0.453680E-004
      0.00      5.65    0.334103E-004
      0.00      5.70    0.244001E-004
      0.00      5.75    0.176657E-004
      0.00      5.80    0.126715E-004
      0.00      5.85    0.899628E-005
      0.00      5.90    0.631258E-005
      0.00      5.95    0.436837E-005
      0.00      6.00    0.297160E-005
      0.00      6.05    0.197723E-005
      0.00      6.10    0.127672E-005
      0.00      6.15    0.789686E-006
      0.00      6.20    0.457197E-006
      0.00      6.25    0.236868E-006
      0.00      6.30    0.989686E-007
      0.00      6.35    0.237995E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.388059E-007
      0.05     -6.30    0.161435E-006
      0.05     -6.25    0.386657E-006
      0.05     -6.20    0.747122E-006
      0.05     -6.15    0.129222E-005
      0.05     -6.10    0.209248E-005
      0.05     -6.05    0.324549E-005
      0.05     -6.00    0.488391E-005
      0.05     -5.95    0.718541E-005
      0.05     -5.90    0.103850E-004
      0.05     -5.85    0.147897E-004
      0.05     -5.80    0.207950E-004
      0.05     -5.75    0.289038E-004
      0.05     -5.70    0.397462E-004
      0.05     -5.65    0.541011E-004
      0.05     -5.60    0.729172E-004
      0.05     -5.55    0.973350E-004
      0.05     -5.50    0.128704E-003
      0.05     -5.45    0.168593E-003
      0.05     -5.40    0.218801E-003
      0.05     -5.35    0.281343E-003
      0.05     -5.30    0.358436E-003
      0.05     -5.25    0.452461E-003
      0.05     -5.20    0.565914E-003
      0.05     -5.15    0.701337E-003
      0.05     -5.10    0.861231E-003
      0.05     -5.05    0.104796E-002
      0.05     -5.00    0.126364E-002
      0.05     -4.95    0.151004E-002
      0.05     -4.90    0.178846E-002
      0.05     -4.85    0.209966E-002
      0.05     -4.80    0.244380E-002
      0.05     -4.75    0.282039E-002
      0.05     -4.70    0.322827E-002
      0.05     -4.65    0.366563E-002
      0.05     -4.60    0.413009E-002
      0.05     -4.55    0.461875E-002
      0.05     -4.50    0.512830E-002
      0.05     -4.45    0.565514E-002
      0.05     -4.40    0.619547E-002
      0.05     -4.35    0.674547E-002
      0.05     -4.30    0.730128E-002
      0.05     -4.25    0.785919E-002
      0.05     -4.20    0.841561E-002
      0.05     -4.15    0.896716E-002
      0.05     -4.10    0.951065E-002
      0.05     -4.05    0.100431E-001
      0.05     -4.00    0.105616E-001
      0.05     -3.95    0.110635E-001
      0.05     -3.90    0.115462E-001
      0.05     -3.85    0.120070E-001
      0.05     -3.80    0.124433E-001
      0.05     -3.75    0.128524E-001
      0.05     -3.70    0.132313E-001
      0.05     -3.65    0.135768E-001
      0.05     -3.60    0.138856E-001
      0.05     -3.55    0.141539E-001
      0.05     -3.50    0.143778E-001
      0.05     -3.45    0.145530E-001
      0.05     -3.40    0.146754E-001
      0.05     -3.35    0.147408E-001
      0.05     -3.30    0.147457E-001
      0.05     -3.25    0.146875E-001
      0.05     -3.20    0.145653E-001
      0.05     -3.15    0.143806E-001
      0.05     -3.10    0.141383E-001
      0.05     -3.05    0.138475E-001
      0.05     -3.00    0.135223E-001
      0.05     -2.95    0.131821E-001
      0.05     -2.90    0.128517E-001
      0.05     -2.85    0.125600E-001
      0.05     -2.80    0.123380E-001
      0.05     -2.75    0.122159E-001
      0.05     -2.70    0.122198E-001
      0.05     -2.65    0.123682E-001
      0.05     -2.60    0.126694E-001
      0.05     -2.55    0.131206E-001
      0.05     -2.50    0.137080E-001
      0.05     -2.45    0.144090E-001
      0.05     -2.40    0.151953E-001
      0.05     -2.35    0.160365E-001
      0.05     -2.30    0.169031E-001
      0.05     -2.25    0.177691E-001
      0.05     -2.20    0.186131E-001
      0.05     -2.15    0.194192E-001
      0.05     -2.10    0.201769E-001
      0.05     -2.05    0.208800E-001
      0.05     -2.00    0.215261E-001
      0.05     -1.95    0.221153E-001
      0.05     -1.90    0.226498E-001
      0.05     -1.85    0.231326E-001
      0.05     -1.80    0.235675E-001
      0.05     -1.75    0.239582E-001
      0.05     -1.70    0.243083E-001
      0.05     -1.65    0.246211E-001
      0.05     -1.60    0.248991E-001
      0.05     -1.55    0.251444E-001
      0.05     -1.50    0.253582E-001
      0.05     -1.45    0.255411E-001
      0.05     -1.40    0.256927E-001
      0.05     -1.35    0.258118E-001
      0.05     -1.30    0.258962E-001
      0.05     -1.25    0.259424E-001
      0.05     -1.20    0.259456E-001
      0.05     -1.15    0.258995E-001
      0.05     -1.10    0.257955E-001
      0.05     -1.05    0.256230E-001
      0.05     -1.00    0.253683E-001
      0.05     -0.95    0.250147E-001
      0.05     -0.90    0.245417E-001
      0.05     -0.85    0.239250E-001
      0.05     -0.80    0.231368E-001
      0.05     -0.75    0.221460E-001
      0.05     -0.70    0.209210E-001
      0.05     -0.65    0.194326E-001
      0.05     -0.60    0.176603E-001
      0.05     -0.55    0.156009E-001
      0.05     -0.50    0.132794E-001
      0.05     -0.45    0.107614E-001
      0.05     -0.40    0.816256E-002
      0.05     -0.35    0.565133E-002
      0.05     -0.30    0.343782E-002
      0.05     -0.25    0.174613E-002
      0.05     -0.20    0.772479E-003
      0.05     -0.15    0.640318E-003
      0.05     -0.10    0.136873E-002
      0.05     -0.05    0.286733E-002
      0.05      0.00    0.495996E-002
      0.05      0.05    0.742691E-002
      0.05      0.10    0.100494E-001
      0.05      0.15    0.126427E-001
      0.05      0.20    0.150729E-001
      0.05      0.25    0.172584E-001
      0.05      0.30    0.191616E-001
      0.05      0.35    0.207774E-001
      0.05      0.40    0.221217E-001
      0.05      0.45    0.232213E-001
      0.05      0.50    0.241077E-001
      0.05      0.55    0.248124E-001
      0.05      0.60    0.253648E-001
      0.05      0.65    0.257905E-001
      0.05      0.70    0.261115E-001
      0.05      0.75    0.263458E-001
      0.05      0.80    0.265083E-001
      0.05      0.85    0.266107E-001
      0.05      0.90    0.266625E-001
      0.05      0.95    0.266709E-001
      0.05      1.00    0.266415E-001
      0.05      1.05    0.265785E-001
      0.05      1.10    0.264849E-001
      0.05      1.15    0.263626E-001
      0.05      1.20    0.262128E-001
      0.05      1.25    0.260358E-001
      0.05      1.30    0.258313E-001
      0.05      1.35    0.255983E-001
      0.05      1.40    0.253351E-001
      0.05      1.45    0.250395E-001
      0.05      1.50    0.247091E-001
      0.05      1.55    0.243409E-001
      0.05      1.60    0.239322E-001
      0.05      1.65    0.234802E-001
      0.05      1.70    0.229829E-001
      0.05      1.75    0.224392E-001
      0.05      1.80    0.218499E-001
      0.05      1.85    0.212182E-001
      0.05      1.90    0.205503E-001
      0.05      1.95    0.198563E-001
      0.05      2.00    0.191503E-001
      0.05      2.05    0.184504E-001
      0.05      2.10    0.177780E-001
      0.05      2.15    0.171564E-001
      0.05      2.20    0.166087E-001
      0.05      2.25    0.161556E-001
      0.05      2.30    0.158122E-001
      0.05      2.35    0.155868E-001
      0.05      2.40    0.154788E-001
      0.05      2.45    0.154795E-001
      0.05      2.50    0.155729E-001
      0.05      2.55    0.157380E-001
      0.05      2.60    0.159512E-001
      0.05      2.65    0.161889E-001
      0.05      2.70    0.164294E-001
      0.05      2.75    0.166545E-001
      0.05      2.80    0.168496E-001
      0.05      2.85    0.170046E-001
      0.05      2.90    0.171127E-001
      0.05      2.95    0.171706E-001
      0.05      3.00    0.171771E-001
      0.05      3.05    0.171329E-001
      0.05      3.10    0.170401E-001
      0.05      3.15    0.169012E-001
      0.05      3.20    0.167191E-001
      0.05      3.25    0.164970E-001
      0.05      3.30    0.162378E-001
      0.05      3.35    0.159444E-001
      0.05      3.40    0.156193E-001
      0.05      3.45    0.152651E-001
      0.05      3.50    0.148837E-001
      0.05      3.55    0.144772E-001
      0.05      3.60    0.140472E-001
      0.05      3.65    0.135954E-001
      0.05      3.70    0.131232E-001
      0.05      3.75    0.126321E-001
      0.05      3.80    0.121235E-001
      0.05      3.85    0.115990E-001
      0.05      3.90    0.110602E-001
      0.05      3.95    0.105088E-001
      0.05      4.00    0.994671E-002
      0.05      4.05    0.937621E-002
      0.05      4.10    0.879973E-002
      0.05      4.15    0.821996E-002
      0.05      4.20    0.763990E-002
      0.05      4.25    0.706279E-002
      0.05      4.30    0.649210E-002
      0.05      4.35    0.593146E-002
      0.05      4.40    0.538459E-002
      0.05      4.45    0.485521E-002
      0.05      4.50    0.434693E-002
      0.05      4.55    0.386311E-002
      0.05      4.60    0.340675E-002
      0.05      4.65    0.298038E-002
      0.05      4.70    0.258597E-002
      0.05      4.75    0.222484E-002
      0.05      4.80    0.189767E-002
      0.05      4.85    0.160442E-002
      0.05      4.90    0.134446E-002
      0.05      4.95    0.111653E-002
      0.05      5.00    0.918911E-003
      0.05      5.05    0.749459E-003
      0.05      5.10    0.605761E-003
      0.05      5.15    0.485237E-003
      0.05      5.20    0.385249E-003
      0.05      5.25    0.303184E-003
      0.05      5.30    0.236538E-003
      0.05      5.35    0.182970E-003
      0.05      5.40    0.140345E-003
      0.05      5.45    0.106758E-003
      0.05      5.50    0.805464E-004
      0.05      5.55    0.602804E-004
      0.05      5.60    0.447523E-004
      0.05      5.65    0.329573E-004
      0.05      5.70    0.240719E-004
      0.05      5.75    0.174316E-004
      0.05      5.80    0.125075E-004
      0.05      5.85    0.888371E-005
      0.05      5.90    0.623724E-005
      0.05      5.95    0.431940E-005
      0.05      6.00    0.294081E-005
      0.05      6.05    0.195854E-005
      0.05      6.10    0.126583E-005
      0.05      6.15    0.783658E-006
      0.05      6.20    0.454112E-006
      0.05      6.25    0.235457E-006
      0.05      6.30    0.984502E-007
      0.05      6.35    0.236867E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.391974E-007
      0.10     -6.30    0.163075E-006
      0.10     -6.25    0.390596E-006
      0.10     -6.20    0.754753E-006
      0.10     -6.15    0.130547E-005
      0.10     -6.10    0.211402E-005
      0.10     -6.05    0.327902E-005
      0.10     -6.00    0.493442E-005
      0.10     -5.95    0.725965E-005
      0.10     -5.90    0.104919E-004
      0.10     -5.85    0.149408E-004
      0.10     -5.80    0.210052E-004
      0.10     -5.75    0.291923E-004
      0.10     -5.70    0.401372E-004
      0.10     -5.65    0.546245E-004
      0.10     -5.60    0.736099E-004
      0.10     -5.55    0.982415E-004
      0.10     -5.50    0.129877E-003
      0.10     -5.45    0.170097E-003
      0.10     -5.40    0.220707E-003
      0.10     -5.35    0.283734E-003
      0.10     -5.30    0.361399E-003
      0.10     -5.25    0.456092E-003
      0.10     -5.20    0.570307E-003
      0.10     -5.15    0.706587E-003
      0.10     -5.10    0.867428E-003
      0.10     -5.05    0.105519E-002
      0.10     -5.00    0.127197E-002
      0.10     -4.95    0.151952E-002
      0.10     -4.90    0.179912E-002
      0.10     -4.85    0.211152E-002
      0.10     -4.80    0.245685E-002
      0.10     -4.75    0.283458E-002
      0.10     -4.70    0.324354E-002
      0.10     -4.65    0.368189E-002
      0.10     -4.60    0.414723E-002
      0.10     -4.55    0.463662E-002
      0.10     -4.50    0.514673E-002
      0.10     -4.45    0.567395E-002
      0.10     -4.40    0.621447E-002
      0.10     -4.35    0.676443E-002
      0.10     -4.30    0.731998E-002
      0.10     -4.25    0.787736E-002
      0.10     -4.20    0.843298E-002
      0.10     -4.15    0.898339E-002
      0.10     -4.10    0.952539E-002
      0.10     -4.05    0.100559E-001
      0.10     -4.00    0.105720E-001
      0.10     -3.95    0.110709E-001
      0.10     -3.90    0.115497E-001
      0.10     -3.85    0.120058E-001
      0.10     -3.80    0.124362E-001
      0.10     -3.75    0.128379E-001
      0.10     -3.70    0.132075E-001
      0.10     -3.65    0.135415E-001
      0.10     -3.60    0.138359E-001
      0.10     -3.55    0.140861E-001
      0.10     -3.50    0.142875E-001
      0.10     -3.45    0.144349E-001
      0.10     -3.40    0.145229E-001
      0.10     -3.35    0.145460E-001
      0.10     -3.30    0.144995E-001
      0.10     -3.25    0.143791E-001
      0.10     -3.20    0.141829E-001
      0.10     -3.15    0.139113E-001
      0.10     -3.10    0.135688E-001
      0.10     -3.05    0.131651E-001
      0.10     -3.00    0.127161E-001
      0.10     -2.95    0.122448E-001
      0.10     -2.90    0.117811E-001
      0.10     -2.85    0.113608E-001
      0.10     -2.80    0.110230E-001
      0.10     -2.75    0.108065E-001
      0.10     -2.70    0.107449E-001
      0.10     -2.65    0.108625E-001
      0.10     -2.60    0.111705E-001
      0.10     -2.55    0.116650E-001
      0.10     -2.50    0.123283E-001
      0.10     -2.45    0.131310E-001
      0.10     -2.40    0.140368E-001
      0.10     -2.35    0.150069E-001
      0.10     -2.30    0.160042E-001
      0.10     -2.25    0.169965E-001
      0.10     -2.20    0.179582E-001
      0.10     -2.15    0.188707E-001
      0.10     -2.10    0.197221E-001
      0.10     -2.05    0.205061E-001
      0.10     -2.00    0.212209E-001
      0.10     -1.95    0.218677E-001
      0.10     -1.90    0.224500E-001
      0.10     -1.85    0.229721E-001
      0.10     -1.80    0.234391E-001
      0.10     -1.75    0.238559E-001
      0.10     -1.70    0.242272E-001
      0.10     -1.65    0.245571E-001
      0.10     -1.60    0.248489E-001
      0.10     -1.55    0.251053E-001
      0.10     -1.50    0.253282E-001
      0.10     -1.45    0.255184E-001
      0.10     -1.40    0.256762E-001
      0.10     -1.35    0.258006E-001
      0.10     -1.30    0.258898E-001
      0.10     -1.25    0.259406E-001
      0.10     -1.20    0.259487E-001
      0.10     -1.15    0.259078E-001
      0.10     -1.10    0.258101E-001
      0.10     -1.05    0.256454E-001
      0.10     -1.00    0.254008E-001
      0.10     -0.95    0.250602E-001
      0.10     -0.90    0.246045E-001
      0.10     -0.85    0.240106E-001
      0.10     -0.80    0.232526E-001
      0.10     -0.75    0.223016E-001
      0.10     -0.70    0.211284E-001
      0.10     -0.65    0.197069E-001
      0.10     -0.60    0.180193E-001
      0.10     -0.55    0.160646E-001
      0.10     -0.50    0.138686E-001
      0.10     -0.45    0.114949E-001
      0.10     -0.40    0.905333E-002
      0.10     -0.35    0.670159E-002
      0.10     -0.30    0.463460E-002
      0.10     -0.25    0.305876E-002
      0.10     -0.20    0.215383E-002
      0.10     -0.15    0.203252E-002
      0.10     -0.10    0.271219E-002
      0.10     -0.05    0.411028E-002
      0.10      0.00    0.606556E-002
      0.10      0.05    0.837603E-002
      0.10      0.10    0.108392E-001
      0.10      0.15    0.132829E-001
      0.10      0.20    0.155807E-001
      0.10      0.25    0.176540E-001
      0.10      0.30    0.194654E-001
      0.10      0.35    0.210080E-001
      0.10      0.40    0.222950E-001
      0.10      0.45    0.233503E-001
      0.10      0.50    0.242028E-001
      0.10      0.55    0.248818E-001
      0.10      0.60    0.254146E-001
      0.10      0.65    0.258256E-001
      0.10      0.70    0.261355E-001
      0.10      0.75    0.263617E-001
      0.10      0.80    0.265182E-001
      0.10      0.85    0.266166E-001
      0.10      0.90    0.266658E-001
      0.10      0.95    0.266730E-001
      0.10      1.00    0.266438E-001
      0.10      1.05    0.265824E-001
      0.10      1.10    0.264917E-001
      0.10      1.15    0.263739E-001
      0.10      1.20    0.262303E-001
      0.10      1.25    0.260616E-001
      0.10      1.30    0.258677E-001
      0.10      1.35    0.256481E-001
      0.10      1.40    0.254017E-001
      0.10      1.45    0.251268E-001
      0.10      1.50    0.248218E-001
      0.10      1.55    0.244844E-001
      0.10      1.60    0.241128E-001
      0.10      1.65    0.237050E-001
      0.10      1.70    0.232600E-001
      0.10      1.75    0.227774E-001
      0.10      1.80    0.222583E-001
      0.10      1.85    0.217059E-001
      0.10      1.90    0.211257E-001
      0.10      1.95    0.205261E-001
      0.10      2.00    0.199187E-001
      0.10      2.05    0.193176E-001
      0.10      2.10    0.187395E-001
      0.10      2.15    0.182020E-001
      0.10      2.20    0.177227E-001
      0.10      2.25    0.173169E-001
      0.10      2.30    0.169959E-001
      0.10      2.35    0.167659E-001
      0.10      2.40    0.166268E-001
      0.10      2.45    0.165721E-001
      0.10      2.50    0.165902E-001
      0.10      2.55    0.166655E-001
      0.10      2.60    0.167803E-001
      0.10      2.65    0.169164E-001
      0.10      2.70    0.170569E-001
      0.10      2.75    0.171872E-001
      0.10      2.80    0.172952E-001
      0.10      2.85    0.173721E-001
      0.10      2.90    0.174119E-001
      0.10      2.95    0.174108E-001
      0.10      3.00    0.173673E-001
      0.10      3.05    0.172812E-001
      0.10      3.10    0.171536E-001
      0.10      3.15    0.169859E-001
      0.10      3.20    0.167803E-001
      0.10      3.25    0.165390E-001
      0.10      3.30    0.162642E-001
      0.10      3.35    0.159581E-001
      0.10      3.40    0.156227E-001
      0.10      3.45    0.152601E-001
      0.10      3.50    0.148719E-001
      0.10      3.55    0.144598E-001
      0.10      3.60    0.140253E-001
      0.10      3.65    0.135698E-001
      0.10      3.70    0.130946E-001
      0.10      3.75    0.126009E-001
      0.10      3.80    0.120903E-001
      0.10      3.85    0.115642E-001
      0.10      3.90    0.110241E-001
      0.10      3.95    0.104716E-001
      0.10      4.00    0.990883E-002
      0.10      4.05    0.933784E-002
      0.10      4.10    0.876108E-002
      0.10      4.15    0.818128E-002
      0.10      4.20    0.760143E-002
      0.10      4.25    0.702477E-002
      0.10      4.30    0.645478E-002
      0.10      4.35    0.589508E-002
      0.10      4.40    0.534940E-002
      0.10      4.45    0.482145E-002
      0.10      4.50    0.431480E-002
      0.10      4.55    0.383282E-002
      0.10      4.60    0.337846E-002
      0.10      4.65    0.295423E-002
      0.10      4.70    0.256205E-002
      0.10      4.75    0.220319E-002
      0.10      4.80    0.187827E-002
      0.10      4.85    0.158722E-002
      0.10      4.90    0.132937E-002
      0.10      4.95    0.110345E-002
      0.10      5.00    0.907688E-003
      0.10      5.05    0.739936E-003
      0.10      5.10    0.597768E-003
      0.10      5.15    0.478601E-003
      0.10      5.20    0.379800E-003
      0.10      5.25    0.298760E-003
      0.10      5.30    0.232986E-003
      0.10      5.35    0.180149E-003
      0.10      5.40    0.138128E-003
      0.10      5.45    0.105034E-003
      0.10      5.50    0.792206E-004
      0.10      5.55    0.592721E-004
      0.10      5.60    0.439945E-004
      0.10      5.65    0.323949E-004
      0.10      5.70    0.236600E-004
      0.10      5.75    0.171341E-004
      0.10      5.80    0.122959E-004
      0.10      5.85    0.873611E-005
      0.10      5.90    0.613650E-005
      0.10      5.95    0.425235E-005
      0.10      6.00    0.289741E-005
      0.10      6.05    0.193129E-005
      0.10      6.10    0.124932E-005
      0.10      6.15    0.774130E-006
      0.10      6.20    0.448985E-006
      0.10      6.25    0.232994E-006
      0.10      6.30    0.974963E-007
      0.10      6.35    0.234696E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.394799E-007
      0.15     -6.30    0.164239E-006
      0.15     -6.25    0.393368E-006
      0.15     -6.20    0.760073E-006
      0.15     -6.15    0.131463E-005
      0.15     -6.10    0.212880E-005
      0.15     -6.05    0.330193E-005
      0.15     -6.00    0.496889E-005
      0.15     -5.95    0.731023E-005
      0.15     -5.90    0.105646E-004
      0.15     -5.85    0.150432E-004
      0.15     -5.80    0.211468E-004
      0.15     -5.75    0.293853E-004
      0.15     -5.70    0.403968E-004
      0.15     -5.65    0.549704E-004
      0.15     -5.60    0.740667E-004
      0.15     -5.55    0.988394E-004
      0.15     -5.50    0.130653E-003
      0.15     -5.45    0.171093E-003
      0.15     -5.40    0.221973E-003
      0.15     -5.35    0.285323E-003
      0.15     -5.30    0.363373E-003
      0.15     -5.25    0.458512E-003
      0.15     -5.20    0.573237E-003
      0.15     -5.15    0.710087E-003
      0.15     -5.10    0.871556E-003
      0.15     -5.05    0.105999E-002
      0.15     -5.00    0.127749E-002
      0.15     -4.95    0.152579E-002
      0.15     -4.90    0.180615E-002
      0.15     -4.85    0.211930E-002
      0.15     -4.80    0.246536E-002
      0.15     -4.75    0.284378E-002
      0.15     -4.70    0.325337E-002
      0.15     -4.65    0.369228E-002
      0.15     -4.60    0.415807E-002
      0.15     -4.55    0.464781E-002
      0.15     -4.50    0.515815E-002
      0.15     -4.45    0.568546E-002
      0.15     -4.40    0.622594E-002
      0.15     -4.35    0.677568E-002
      0.15     -4.30    0.733083E-002
      0.15     -4.25    0.788760E-002
      0.15     -4.20    0.844236E-002
      0.15     -4.15    0.899165E-002
      0.15     -4.10    0.953220E-002
      0.15     -4.05    0.100609E-001
      0.15     -4.00    0.105747E-001
      0.15     -3.95    0.110707E-001
      0.15     -3.90    0.115460E-001
      0.15     -3.85    0.119976E-001
      0.15     -3.80    0.124224E-001
      0.15     -3.75    0.128170E-001
      0.15     -3.70    0.131778E-001
      0.15     -3.65    0.135006E-001
      0.15     -3.60    0.137808E-001
      0.15     -3.55    0.140133E-001
      0.15     -3.50    0.141924E-001
      0.15     -3.45    0.143119E-001
      0.15     -3.40    0.143651E-001
      0.15     -3.35    0.143453E-001
      0.15     -3.30    0.142457E-001
      0.15     -3.25    0.140608E-001
      0.15     -3.20    0.137868E-001
      0.15     -3.15    0.134230E-001
      0.15     -3.10    0.129731E-001
      0.15     -3.05    0.124471E-001
      0.15     -3.00    0.118626E-001
      0.15     -2.95    0.112462E-001
      0.15     -2.90    0.106337E-001
      0.15     -2.85    0.100686E-001
      0.15     -2.80    0.959944E-002
      0.15     -2.75    0.927507E-002
      0.15     -2.70    0.913847E-002
      0.15     -2.65    0.922078E-002
      0.15     -2.60    0.953643E-002
      0.15     -2.55    0.100808E-001
      0.15     -2.50    0.108310E-001
      0.15     -2.45    0.117497E-001
      0.15     -2.40    0.127908E-001
      0.15     -2.35    0.139057E-001
      0.15     -2.30    0.150486E-001
      0.15     -2.25    0.161804E-001
      0.15     -2.20    0.172707E-001
      0.15     -2.15    0.182981E-001
      0.15     -2.10    0.192497E-001
      0.15     -2.05    0.201194E-001
      0.15     -2.00    0.209062E-001
      0.15     -1.95    0.216129E-001
      0.15     -1.90    0.222444E-001
      0.15     -1.85    0.228066E-001
      0.15     -1.80    0.233061E-001
      0.15     -1.75    0.237492E-001
      0.15     -1.70    0.241417E-001
      0.15     -1.65    0.244886E-001
      0.15     -1.60    0.247941E-001
      0.15     -1.55    0.250617E-001
      0.15     -1.50    0.252937E-001
      0.15     -1.45    0.254916E-001
      0.15     -1.40    0.256560E-001
      0.15     -1.35    0.257864E-001
      0.15     -1.30    0.258814E-001
      0.15     -1.25    0.259382E-001
      0.15     -1.20    0.259528E-001
      0.15     -1.15    0.259196E-001
      0.15     -1.10    0.258314E-001
      0.15     -1.05    0.256786E-001
      0.15     -1.00    0.254493E-001
      0.15     -0.95    0.251289E-001
      0.15     -0.90    0.246997E-001
      0.15     -0.85    0.241409E-001
      0.15     -0.80    0.234289E-001
      0.15     -0.75    0.225381E-001
      0.15     -0.70    0.214432E-001
      0.15     -0.65    0.201218E-001
      0.15     -0.60    0.185603E-001
      0.15     -0.55    0.167606E-001
      0.15     -0.50    0.147491E-001
      0.15     -0.45    0.125863E-001
      0.15     -0.40    0.103730E-001
      0.15     -0.35    0.825151E-002
      0.15     -0.30    0.639496E-002
      0.15     -0.25    0.498478E-002
      0.15     -0.20    0.417771E-002
      0.15     -0.15    0.407154E-002
      0.15     -0.10    0.468127E-002
      0.15     -0.05    0.593528E-002
      0.15      0.00    0.769318E-002
      0.15      0.05    0.977793E-002
      0.15      0.10    0.120104E-001
      0.15      0.15    0.142361E-001
      0.15      0.20    0.163397E-001
      0.15      0.25    0.182477E-001
      0.15      0.30    0.199231E-001
      0.15      0.35    0.213568E-001
      0.15      0.40    0.225580E-001
      0.15      0.45    0.235468E-001
      0.15      0.50    0.243481E-001
      0.15      0.55    0.249881E-001
      0.15      0.60    0.254913E-001
      0.15      0.65    0.258799E-001
      0.15      0.70    0.261728E-001
      0.15      0.75    0.263863E-001
      0.15      0.80    0.265334E-001
      0.15      0.85    0.266249E-001
      0.15      0.90    0.266694E-001
      0.15      0.95    0.266738E-001
      0.15      1.00    0.266435E-001
      0.15      1.05    0.265825E-001
      0.15      1.10    0.264938E-001
      0.15      1.15    0.263796E-001
      0.15      1.20    0.262415E-001
      0.15      1.25    0.260803E-001
      0.15      1.30    0.258962E-001
      0.15      1.35    0.256891E-001
      0.15      1.40    0.254582E-001
      0.15      1.45    0.252025E-001
      0.15      1.50    0.249207E-001
      0.15      1.55    0.246115E-001
      0.15      1.60    0.242734E-001
      0.15      1.65    0.239053E-001
      0.15      1.70    0.235067E-001
      0.15      1.75    0.230776E-001
      0.15      1.80    0.226194E-001
      0.15      1.85    0.221350E-001
      0.15      1.90    0.216292E-001
      0.15      1.95    0.211090E-001
      0.15      2.00    0.205834E-001
      0.15      2.05    0.200637E-001
      0.15      2.10    0.195625E-001
      0.15      2.15    0.190932E-001
      0.15      2.20    0.186688E-001
      0.15      2.25    0.183009E-001
      0.15      2.30    0.179978E-001
      0.15      2.35    0.177642E-001
      0.15      2.40    0.176001E-001
      0.15      2.45    0.175010E-001
      0.15      2.50    0.174584E-001
      0.15      2.55    0.174609E-001
      0.15      2.60    0.174951E-001
      0.15      2.65    0.175473E-001
      0.15      2.70    0.176044E-001
      0.15      2.75    0.176546E-001
      0.15      2.80    0.176883E-001
      0.15      2.85    0.176979E-001
      0.15      2.90    0.176779E-001
      0.15      2.95    0.176248E-001
      0.15      3.00    0.175366E-001
      0.15      3.05    0.174126E-001
      0.15      3.10    0.172531E-001
      0.15      3.15    0.170589E-001
      0.15      3.20    0.168313E-001
      0.15      3.25    0.165718E-001
      0.15      3.30    0.162821E-001
      0.15      3.35    0.159638E-001
      0.15      3.40    0.156184E-001
      0.15      3.45    0.152475E-001
      0.15      3.50    0.148526E-001
      0.15      3.55    0.144350E-001
      0.15      3.60    0.139960E-001
      0.15      3.65    0.135367E-001
      0.15      3.70    0.130583E-001
      0.15      3.75    0.125621E-001
      0.15      3.80    0.120494E-001
      0.15      3.85    0.115216E-001
      0.15      3.90    0.109801E-001
      0.15      3.95    0.104266E-001
      0.15      4.00    0.986299E-002
      0.15      4.05    0.929150E-002
      0.15      4.10    0.871452E-002
      0.15      4.15    0.813477E-002
      0.15      4.20    0.755524E-002
      0.15      4.25    0.697918E-002
      0.15      4.30    0.641008E-002
      0.15      4.35    0.585157E-002
      0.15      4.40    0.530737E-002
      0.15      4.45    0.478118E-002
      0.15      4.50    0.427655E-002
      0.15      4.55    0.379682E-002
      0.15      4.60    0.334491E-002
      0.15      4.65    0.292328E-002
      0.15      4.70    0.253379E-002
      0.15      4.75    0.217766E-002
      0.15      4.80    0.185545E-002
      0.15      4.85    0.156704E-002
      0.15      4.90    0.131172E-002
      0.15      4.95    0.108817E-002
      0.15      5.00    0.894606E-003
      0.15      5.05    0.728855E-003
      0.15      5.10    0.588481E-003
      0.15      5.15    0.470901E-003
      0.15      5.20    0.373483E-003
      0.15      5.25    0.293632E-003
      0.15      5.30    0.228868E-003
      0.15      5.35    0.176876E-003
      0.15      5.40    0.135553E-003
      0.15      5.45    0.103029E-003
      0.15      5.50    0.776751E-004
      0.15      5.55    0.580932E-004
      0.15      5.60    0.431050E-004
      0.15      5.65    0.317312E-004
      0.15      5.70    0.231705E-004
      0.15      5.75    0.167777E-004
      0.15      5.80    0.120402E-004
      0.15      5.85    0.855568E-005
      0.15      5.90    0.601171E-005
      0.15      5.95    0.416795E-005
      0.15      6.00    0.284172E-005
      0.15      6.05    0.189554E-005
      0.15      6.10    0.122714E-005
      0.15      6.15    0.760999E-006
      0.15      6.20    0.441743E-006
      0.15      6.25    0.229437E-006
      0.15      6.30    0.960802E-007
      0.15      6.35    0.231423E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.396481E-007
      0.20     -6.30    0.164932E-006
      0.20     -6.25    0.395018E-006
      0.20     -6.20    0.763196E-006
      0.20     -6.15    0.131990E-005
      0.20     -6.10    0.213717E-005
      0.20     -6.05    0.331467E-005
      0.20     -6.00    0.498773E-005
      0.20     -5.95    0.733746E-005
      0.20     -5.90    0.106030E-004
      0.20     -5.85    0.150961E-004
      0.20     -5.80    0.212185E-004
      0.20     -5.75    0.294809E-004
      0.20     -5.70    0.405234E-004
      0.20     -5.65    0.551370E-004
      0.20     -5.60    0.742854E-004
      0.20     -5.55    0.991259E-004
      0.20     -5.50    0.131026E-003
      0.20     -5.45    0.171574E-003
      0.20     -5.40    0.222587E-003
      0.20     -5.35    0.286099E-003
      0.20     -5.30    0.364338E-003
      0.20     -5.25    0.459697E-003
      0.20     -5.20    0.574673E-003
      0.20     -5.15    0.711802E-003
      0.20     -5.10    0.873574E-003
      0.20     -5.05    0.106233E-002
      0.20     -5.00    0.128016E-002
      0.20     -4.95    0.152879E-002
      0.20     -4.90    0.180947E-002
      0.20     -4.85    0.212293E-002
      0.20     -4.80    0.246926E-002
      0.20     -4.75    0.284792E-002
      0.20     -4.70    0.325768E-002
      0.20     -4.65    0.369669E-002
      0.20     -4.60    0.416253E-002
      0.20     -4.55    0.465224E-002
      0.20     -4.50    0.516247E-002
      0.20     -4.45    0.568959E-002
      0.20     -4.40    0.622978E-002
      0.20     -4.35    0.677913E-002
      0.20     -4.30    0.733374E-002
      0.20     -4.25    0.788982E-002
      0.20     -4.20    0.844370E-002
      0.20     -4.15    0.899189E-002
      0.20     -4.10    0.953107E-002
      0.20     -4.05    0.100581E-001
      0.20     -4.00    0.105698E-001
      0.20     -3.95    0.110632E-001
      0.20     -3.90    0.115352E-001
      0.20     -3.85    0.119827E-001
      0.20     -3.80    0.124024E-001
      0.20     -3.75    0.127905E-001
      0.20     -3.70    0.131429E-001
      0.20     -3.65    0.134552E-001
      0.20     -3.60    0.137220E-001
      0.20     -3.55    0.139375E-001
      0.20     -3.50    0.140952E-001
      0.20     -3.45    0.141876E-001
      0.20     -3.40    0.142067E-001
      0.20     -3.35    0.141443E-001
      0.20     -3.30    0.139919E-001
      0.20     -3.25    0.137420E-001
      0.20     -3.20    0.133890E-001
      0.20     -3.15    0.129305E-001
      0.20     -3.10    0.123692E-001
      0.20     -3.05    0.117150E-001
      0.20     -3.00    0.109872E-001
      0.20     -2.95    0.102158E-001
      0.20     -2.90    0.944274E-002
      0.20     -2.85    0.872008E-002
      0.20     -2.80    0.810700E-002
      0.20     -2.75    0.766374E-002
      0.20     -2.70    0.744402E-002
      0.20     -2.65    0.748707E-002
      0.20     -2.60    0.781122E-002
      0.20     -2.55    0.841077E-002
      0.20     -2.50    0.925705E-002
      0.20     -2.45    0.103034E-001
      0.20     -2.40    0.114925E-001
      0.20     -2.35    0.127645E-001
      0.20     -2.30    0.140641E-001
      0.20     -2.25    0.153445E-001
      0.20     -2.20    0.165705E-001
      0.20     -2.15    0.177181E-001
      0.20     -2.10    0.187735E-001
      0.20     -2.05    0.197310E-001
      0.20     -2.00    0.205910E-001
      0.20     -1.95    0.213579E-001
      0.20     -1.90    0.220384E-001
      0.20     -1.85    0.226403E-001
      0.20     -1.80    0.231718E-001
      0.20     -1.75    0.236405E-001
      0.20     -1.70    0.240535E-001
      0.20     -1.65    0.244169E-001
      0.20     -1.60    0.247358E-001
      0.20     -1.55    0.250142E-001
      0.20     -1.50    0.252552E-001
      0.20     -1.45    0.254608E-001
      0.20     -1.40    0.256321E-001
      0.20     -1.35    0.257691E-001
      0.20     -1.30    0.258706E-001
      0.20     -1.25    0.259345E-001
      0.20     -1.20    0.259572E-001
      0.20     -1.15    0.259337E-001
      0.20     -1.10    0.258575E-001
      0.20     -1.05    0.257201E-001
      0.20     -1.00    0.255109E-001
      0.20     -0.95    0.252165E-001
      0.20     -0.90    0.248215E-001
      0.20     -0.85    0.243075E-001
      0.20     -0.80    0.236540E-001
      0.20     -0.75    0.228394E-001
      0.20     -0.70    0.218424E-001
      0.20     -0.65    0.206457E-001
      0.20     -0.60    0.192397E-001
      0.20     -0.55    0.176294E-001
      0.20     -0.50    0.158417E-001
      0.20     -0.45    0.139323E-001
      0.20     -0.40    0.119913E-001
      0.20     -0.35    0.101423E-001
      0.20     -0.30    0.853314E-002
      0.20     -0.25    0.731665E-002
      0.20     -0.20    0.662351E-002
      0.20     -0.15    0.653477E-002
      0.20     -0.10    0.706278E-002
      0.20     -0.05    0.814823E-002
      0.20      0.00    0.967433E-002
      0.20      0.05    0.114925E-001
      0.20      0.10    0.134505E-001
      0.20      0.15    0.154150E-001
      0.20      0.20    0.172841E-001
      0.20      0.25    0.189908E-001
      0.20      0.30    0.204993E-001
      0.20      0.35    0.217980E-001
      0.20      0.40    0.228924E-001
      0.20      0.45    0.237977E-001
      0.20      0.50    0.245346E-001
      0.20      0.55    0.251250E-001
      0.20      0.60    0.255904E-001
      0.20      0.65    0.259500E-001
      0.20      0.70    0.262211E-001
      0.20      0.75    0.264179E-001
      0.20      0.80    0.265525E-001
      0.20      0.85    0.266348E-001
      0.20      0.90    0.266727E-001
      0.20      0.95    0.266728E-001
      0.20      1.00    0.266400E-001
      0.20      1.05    0.265783E-001
      0.20      1.10    0.264907E-001
      0.20      1.15    0.263794E-001
      0.20      1.20    0.262459E-001
      0.20      1.25    0.260913E-001
      0.20      1.30    0.259160E-001
      0.20      1.35    0.257202E-001
      0.20      1.40    0.255034E-001
      0.20      1.45    0.252651E-001
      0.20      1.50    0.250044E-001
      0.20      1.55    0.247204E-001
      0.20      1.60    0.244122E-001
      0.20      1.65    0.240791E-001
      0.20      1.70    0.237210E-001
      0.20      1.75    0.233382E-001
      0.20      1.80    0.229322E-001
      0.20      1.85    0.225054E-001
      0.20      1.90    0.220619E-001
      0.20      1.95    0.216074E-001
      0.20      2.00    0.211490E-001
      0.20      2.05    0.206954E-001
      0.20      2.10    0.202561E-001
      0.20      2.15    0.198414E-001
      0.20      2.20    0.194608E-001
      0.20      2.25    0.191230E-001
      0.20      2.30    0.188341E-001
      0.20      2.35    0.185977E-001
      0.20      2.40    0.184139E-001
      0.20      2.45    0.182796E-001
      0.20      2.50    0.181887E-001
      0.20      2.55    0.181327E-001
      0.20      2.60    0.181018E-001
      0.20      2.65    0.180855E-001
      0.20      2.70    0.180738E-001
      0.20      2.75    0.180575E-001
      0.20      2.80    0.180286E-001
      0.20      2.85    0.179809E-001
      0.20      2.90    0.179094E-001
      0.20      2.95    0.178109E-001
      0.20      3.00    0.176833E-001
      0.20      3.05    0.175255E-001
      0.20      3.10    0.173373E-001
      0.20      3.15    0.171189E-001
      0.20      3.20    0.168711E-001
      0.20      3.25    0.165947E-001
      0.20      3.30    0.162910E-001
      0.20      3.35    0.159610E-001
      0.20      3.40    0.156060E-001
      0.20      3.45    0.152272E-001
      0.20      3.50    0.148257E-001
      0.20      3.55    0.144027E-001
      0.20      3.60    0.139591E-001
      0.20      3.65    0.134960E-001
      0.20      3.70    0.130145E-001
      0.20      3.75    0.125157E-001
      0.20      3.80    0.120008E-001
      0.20      3.85    0.114712E-001
      0.20      3.90    0.109283E-001
      0.20      3.95    0.103737E-001
      0.20      4.00    0.980930E-002
      0.20      4.05    0.923733E-002
      0.20      4.10    0.866018E-002
      0.20      4.15    0.808056E-002
      0.20      4.20    0.750147E-002
      0.20      4.25    0.692618E-002
      0.20      4.30    0.635817E-002
      0.20      4.35    0.580110E-002
      0.20      4.40    0.525868E-002
      0.20      4.45    0.473458E-002
      0.20      4.50    0.423236E-002
      0.20      4.55    0.375529E-002
      0.20      4.60    0.330627E-002
      0.20      4.65    0.288768E-002
      0.20      4.70    0.250134E-002
      0.20      4.75    0.214839E-002
      0.20      4.80    0.182933E-002
      0.20      4.85    0.154399E-002
      0.20      4.90    0.129159E-002
      0.20      4.95    0.107078E-002
      0.20      5.00    0.879744E-003
      0.20      5.05    0.716289E-003
      0.20      5.10    0.577969E-003
      0.20      5.15    0.462197E-003
      0.20      5.20    0.366350E-003
      0.20      5.25    0.287847E-003
      0.20      5.30    0.224223E-003
      0.20      5.35    0.173185E-003
      0.20      5.40    0.132649E-003
      0.20      5.45    0.100766E-003
      0.20      5.50    0.759291E-004
      0.20      5.55    0.567595E-004
      0.20      5.60    0.420963E-004
      0.20      5.65    0.309762E-004
      0.20      5.70    0.226115E-004
      0.20      5.75    0.163686E-004
      0.20      5.80    0.117447E-004
      0.20      5.85    0.834558E-005
      0.20      5.90    0.586492E-005
      0.20      5.95    0.406740E-005
      0.20      6.00    0.277435E-005
      0.20      6.05    0.185156E-005
      0.20      6.10    0.119937E-005
      0.20      6.15    0.744275E-006
      0.20      6.20    0.432351E-006
      0.20      6.25    0.224739E-006
      0.20      6.30    0.941850E-007
      0.20      6.35    0.226992E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.397009E-007
      0.25     -6.30    0.165150E-006
      0.25     -6.25    0.395533E-006
      0.25     -6.20    0.764156E-006
      0.25     -6.15    0.132142E-005
      0.25     -6.10    0.213929E-005
      0.25     -6.05    0.331741E-005
      0.25     -6.00    0.499100E-005
      0.25     -5.95    0.734104E-005
      0.25     -5.90    0.106065E-004
      0.25     -5.85    0.150988E-004
      0.25     -5.80    0.212192E-004
      0.25     -5.75    0.294782E-004
      0.25     -5.70    0.405159E-004
      0.25     -5.65    0.551238E-004
      0.25     -5.60    0.742663E-004
      0.25     -5.55    0.991010E-004
      0.25     -5.50    0.130996E-003
      0.25     -5.45    0.171540E-003
      0.25     -5.40    0.222548E-003
      0.25     -5.35    0.286054E-003
      0.25     -5.30    0.364286E-003
      0.25     -5.25    0.459636E-003
      0.25     -5.20    0.574600E-003
      0.25     -5.15    0.711712E-003
      0.25     -5.10    0.873456E-003
      0.25     -5.05    0.106217E-002
      0.25     -5.00    0.127994E-002
      0.25     -4.95    0.152848E-002
      0.25     -4.90    0.180905E-002
      0.25     -4.85    0.212235E-002
      0.25     -4.80    0.246849E-002
      0.25     -4.75    0.284691E-002
      0.25     -4.70    0.325639E-002
      0.25     -4.65    0.369508E-002
      0.25     -4.60    0.416055E-002
      0.25     -4.55    0.464985E-002
      0.25     -4.50    0.515963E-002
      0.25     -4.45    0.568627E-002
      0.25     -4.40    0.622592E-002
      0.25     -4.35    0.677468E-002
      0.25     -4.30    0.732863E-002
      0.25     -4.25    0.788394E-002
      0.25     -4.20    0.843693E-002
      0.25     -4.15    0.898407E-002
      0.25     -4.10    0.952199E-002
      0.25     -4.05    0.100475E-001
      0.25     -4.00    0.105573E-001
      0.25     -3.95    0.110484E-001
      0.25     -3.90    0.115176E-001
      0.25     -3.85    0.119615E-001
      0.25     -3.80    0.123765E-001
      0.25     -3.75    0.127587E-001
      0.25     -3.70    0.131037E-001
      0.25     -3.65    0.134063E-001
      0.25     -3.60    0.136609E-001
      0.25     -3.55    0.138608E-001
      0.25     -3.50    0.139985E-001
      0.25     -3.45    0.140656E-001
      0.25     -3.40    0.140526E-001
      0.25     -3.35    0.139496E-001
      0.25     -3.30    0.137465E-001
      0.25     -3.25    0.134338E-001
      0.25     -3.20    0.130036E-001
      0.25     -3.15    0.124518E-001
      0.25     -3.10    0.117797E-001
      0.25     -3.05    0.109968E-001
      0.25     -3.00    0.101235E-001
      0.25     -2.95    0.919348E-002
      0.25     -2.90    0.825456E-002
      0.25     -2.85    0.736786E-002
      0.25     -2.80    0.660382E-002
      0.25     -2.75    0.603512E-002
      0.25     -2.70    0.572727E-002
      0.25     -2.65    0.572850E-002
      0.25     -2.60    0.606154E-002
      0.25     -2.55    0.671951E-002
      0.25     -2.50    0.766729E-002
      0.25     -2.45    0.884784E-002
      0.25     -2.40    0.101917E-001
      0.25     -2.35    0.116270E-001
      0.25     -2.30    0.130879E-001
      0.25     -2.25    0.145202E-001
      0.25     -2.20    0.158836E-001
      0.25     -2.15    0.171517E-001
      0.25     -2.10    0.183102E-001
      0.25     -2.05    0.193542E-001
      0.25     -2.00    0.202856E-001
      0.25     -1.95    0.211107E-001
      0.25     -1.90    0.218383E-001
      0.25     -1.85    0.224780E-001
      0.25     -1.80    0.230397E-001
      0.25     -1.75    0.235326E-001
      0.25     -1.70    0.239648E-001
      0.25     -1.65    0.243437E-001
      0.25     -1.60    0.246750E-001
      0.25     -1.55    0.249637E-001
      0.25     -1.50    0.252133E-001
      0.25     -1.45    0.254264E-001
      0.25     -1.40    0.256046E-001
      0.25     -1.35    0.257484E-001
      0.25     -1.30    0.258570E-001
      0.25     -1.25    0.259288E-001
      0.25     -1.20    0.259608E-001
      0.25     -1.15    0.259486E-001
      0.25     -1.10    0.258867E-001
      0.25     -1.05    0.257675E-001
      0.25     -1.00    0.255817E-001
      0.25     -0.95    0.253179E-001
      0.25     -0.90    0.249627E-001
      0.25     -0.85    0.245004E-001
      0.25     -0.80    0.239141E-001
      0.25     -0.75    0.231861E-001
      0.25     -0.70    0.222996E-001
      0.25     -0.65    0.212420E-001
      0.25     -0.60    0.200079E-001
      0.25     -0.55    0.186049E-001
      0.25     -0.50    0.170593E-001
      0.25     -0.45    0.154216E-001
      0.25     -0.40    0.137694E-001
      0.25     -0.35    0.122068E-001
      0.25     -0.30    0.108557E-001
      0.25     -0.25    0.983987E-002
      0.25     -0.20    0.926426E-002
      0.25     -0.15    0.919332E-002
      0.25     -0.10    0.963685E-002
      0.25     -0.05    0.105477E-001
      0.25      0.00    0.118324E-001
      0.25      0.05    0.133711E-001
      0.25      0.10    0.150389E-001
      0.25      0.15    0.167245E-001
      0.25      0.20    0.183409E-001
      0.25      0.25    0.198284E-001
      0.25      0.30    0.211532E-001
      0.25      0.35    0.223022E-001
      0.25      0.40    0.232767E-001
      0.25      0.45    0.240877E-001
      0.25      0.50    0.247510E-001
      0.25      0.55    0.252846E-001
      0.25      0.60    0.257061E-001
      0.25      0.65    0.260321E-001
      0.25      0.70    0.262774E-001
      0.25      0.75    0.264545E-001
      0.25      0.80    0.265741E-001
      0.25      0.85    0.266451E-001
      0.25      0.90    0.266748E-001
      0.25      0.95    0.266691E-001
      0.25      1.00    0.266327E-001
      0.25      1.05    0.265693E-001
      0.25      1.10    0.264818E-001
      0.25      1.15    0.263724E-001
      0.25      1.20    0.262426E-001
      0.25      1.25    0.260936E-001
      0.25      1.30    0.259261E-001
      0.25      1.35    0.257403E-001
      0.25      1.40    0.255362E-001
      0.25      1.45    0.253134E-001
      0.25      1.50    0.250715E-001
      0.25      1.55    0.248098E-001
      0.25      1.60    0.245278E-001
      0.25      1.65    0.242253E-001
      0.25      1.70    0.239022E-001
      0.25      1.75    0.235591E-001
      0.25      1.80    0.231971E-001
      0.25      1.85    0.228186E-001
      0.25      1.90    0.224268E-001
      0.25      1.95    0.220263E-001
      0.25      2.00    0.216225E-001
      0.25      2.05    0.212221E-001
      0.25      2.10    0.208325E-001
      0.25      2.15    0.204610E-001
      0.25      2.20    0.201151E-001
      0.25      2.25    0.198010E-001
      0.25      2.30    0.195234E-001
      0.25      2.35    0.192849E-001
      0.25      2.40    0.190858E-001
      0.25      2.45    0.189238E-001
      0.25      2.50    0.187947E-001
      0.25      2.55    0.186923E-001
      0.25      2.60    0.186092E-001
      0.25      2.65    0.185377E-001
      0.25      2.70    0.184700E-001
      0.25      2.75    0.183988E-001
      0.25      2.80    0.183178E-001
      0.25      2.85    0.182218E-001
      0.25      2.90    0.181065E-001
      0.25      2.95    0.179689E-001
      0.25      3.00    0.178070E-001
      0.25      3.05    0.176194E-001
      0.25      3.10    0.174056E-001
      0.25      3.15    0.171654E-001
      0.25      3.20    0.168991E-001
      0.25      3.25    0.166071E-001
      0.25      3.30    0.162903E-001
      0.25      3.35    0.159494E-001
      0.25      3.40    0.155854E-001
      0.25      3.45    0.151989E-001
      0.25      3.50    0.147911E-001
      0.25      3.55    0.143626E-001
      0.25      3.60    0.139145E-001
      0.25      3.65    0.134477E-001
      0.25      3.70    0.129630E-001
      0.25      3.75    0.124616E-001
      0.25      3.80    0.119446E-001
      0.25      3.85    0.114132E-001
      0.25      3.90    0.108688E-001
      0.25      3.95    0.103130E-001
      0.25      4.00    0.974788E-002
      0.25      4.05    0.917546E-002
      0.25      4.10    0.859819E-002
      0.25      4.15    0.801881E-002
      0.25      4.20    0.744030E-002
      0.25      4.25    0.686594E-002
      0.25      4.30    0.629925E-002
      0.25      4.35    0.574387E-002
      0.25      4.40    0.520353E-002
      0.25      4.45    0.468188E-002
      0.25      4.50    0.418244E-002
      0.25      4.55    0.370843E-002
      0.25      4.60    0.326271E-002
      0.25      4.65    0.284760E-002
      0.25      4.70    0.246485E-002
      0.25      4.75    0.211552E-002
      0.25      4.80    0.180004E-002
      0.25      4.85    0.151818E-002
      0.25      4.90    0.126909E-002
      0.25      4.95    0.105138E-002
      0.25      5.00    0.863191E-003
      0.25      5.05    0.702318E-003
      0.25      5.10    0.566300E-003
      0.25      5.15    0.452551E-003
      0.25      5.20    0.358457E-003
      0.25      5.25    0.281452E-003
      0.25      5.30    0.219094E-003
      0.25      5.35    0.169110E-003
      0.25      5.40    0.129444E-003
      0.25      5.45    0.982704E-004
      0.25      5.50    0.740035E-004
      0.25      5.55    0.552881E-004
      0.25      5.60    0.409827E-004
      0.25      5.65    0.301415E-004
      0.25      5.70    0.219921E-004
      0.25      5.75    0.159138E-004
      0.25      5.80    0.114148E-004
      0.25      5.85    0.810948E-005
      0.25      5.90    0.569850E-005
      0.25      5.95    0.395213E-005
      0.25      6.00    0.269611E-005
      0.25      6.05    0.179977E-005
      0.25      6.10    0.116619E-005
      0.25      6.15    0.723977E-006
      0.25      6.20    0.420785E-006
      0.25      6.25    0.218863E-006
      0.25      6.30    0.917777E-007
      0.25      6.35    0.221285E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.396367E-007
      0.30     -6.30    0.164890E-006
      0.30     -6.25    0.394908E-006
      0.30     -6.20    0.762906E-006
      0.30     -6.15    0.131908E-005
      0.30     -6.10    0.213502E-005
      0.30     -6.05    0.330990E-005
      0.30     -6.00    0.497832E-005
      0.30     -5.95    0.732048E-005
      0.30     -5.90    0.105744E-004
      0.30     -5.85    0.150504E-004
      0.30     -5.80    0.211484E-004
      0.30     -5.75    0.293772E-004
      0.30     -5.70    0.403753E-004
      0.30     -5.65    0.549325E-004
      0.30     -5.60    0.740113E-004
      0.30     -5.55    0.987676E-004
      0.30     -5.50    0.130566E-003
      0.30     -5.45    0.170992E-003
      0.30     -5.40    0.221857E-003
      0.30     -5.35    0.285190E-003
      0.30     -5.30    0.363218E-003
      0.30     -5.25    0.458328E-003
      0.30     -5.20    0.573016E-003
      0.30     -5.15    0.709811E-003
      0.30     -5.10    0.871194E-003
      0.30     -5.05    0.105950E-002
      0.30     -5.00    0.127680E-002
      0.30     -4.95    0.152483E-002
      0.30     -4.90    0.180483E-002
      0.30     -4.85    0.211752E-002
      0.30     -4.80    0.246300E-002
      0.30     -4.75    0.284071E-002
      0.30     -4.70    0.324945E-002
      0.30     -4.65    0.368738E-002
      0.30     -4.60    0.415206E-002
      0.30     -4.55    0.464057E-002
      0.30     -4.50    0.514957E-002
      0.30     -4.45    0.567542E-002
      0.30     -4.40    0.621430E-002
      0.30     -4.35    0.676227E-002
      0.30     -4.30    0.731542E-002
      0.30     -4.25    0.786991E-002
      0.30     -4.20    0.842200E-002
      0.30     -4.15    0.896815E-002
      0.30     -4.10    0.950495E-002
      0.30     -4.05    0.100291E-001
      0.30     -4.00    0.105374E-001
      0.30     -3.95    0.110265E-001
      0.30     -3.90    0.114933E-001
      0.30     -3.85    0.119341E-001
      0.30     -3.80    0.123452E-001
      0.30     -3.75    0.127224E-001
      0.30     -3.70    0.130609E-001
      0.30     -3.65    0.133552E-001
      0.30     -3.60    0.135992E-001
      0.30     -3.55    0.137853E-001
      0.30     -3.50    0.139053E-001
      0.30     -3.45    0.139497E-001
      0.30     -3.40    0.139078E-001
      0.30     -3.35    0.137682E-001
      0.30     -3.30    0.135188E-001
      0.30     -3.25    0.131482E-001
      0.30     -3.20    0.126465E-001
      0.30     -3.15    0.120074E-001
      0.30     -3.10    0.112306E-001
      0.30     -3.05    0.103251E-001
      0.30     -3.00    0.931207E-002
      0.30     -2.95    0.822827E-002
      0.30     -2.90    0.712734E-002
      0.30     -2.85    0.607915E-002
      0.30     -2.80    0.516547E-002
      0.30     -2.75    0.447170E-002
      0.30     -2.70    0.407556E-002
      0.30     -2.65    0.403467E-002
      0.30     -2.60    0.437639E-002
      0.30     -2.55    0.509263E-002
      0.30     -2.50    0.614156E-002
      0.30     -2.45    0.745538E-002
      0.30     -2.40    0.895207E-002
      0.30     -2.35    0.105475E-001
      0.30     -2.30    0.121657E-001
      0.30     -2.25    0.137448E-001
      0.30     -2.20    0.152400E-001
      0.30     -2.15    0.166228E-001
      0.30     -2.10    0.178785E-001
      0.30     -2.05    0.190034E-001
      0.30     -2.00    0.200011E-001
      0.30     -1.95    0.208799E-001
      0.30     -1.90    0.216505E-001
      0.30     -1.85    0.223246E-001
      0.30     -1.80    0.229136E-001
      0.30     -1.75    0.234282E-001
      0.30     -1.70    0.238777E-001
      0.30     -1.65    0.242704E-001
      0.30     -1.60    0.246129E-001
      0.30     -1.55    0.249109E-001
      0.30     -1.50    0.251684E-001
      0.30     -1.45    0.253886E-001
      0.30     -1.40    0.255736E-001
      0.30     -1.35    0.257241E-001
      0.30     -1.30    0.258401E-001
      0.30     -1.25    0.259204E-001
      0.30     -1.20    0.259625E-001
      0.30     -1.15    0.259629E-001
      0.30     -1.10    0.259167E-001
      0.30     -1.05    0.258176E-001
      0.30     -1.00    0.256577E-001
      0.30     -0.95    0.254275E-001
      0.30     -0.90    0.251155E-001
      0.30     -0.85    0.247092E-001
      0.30     -0.80    0.241948E-001
      0.30     -0.75    0.235584E-001
      0.30     -0.70    0.227878E-001
      0.30     -0.65    0.218743E-001
      0.30     -0.60    0.208163E-001
      0.30     -0.55    0.196233E-001
      0.30     -0.50    0.183200E-001
      0.30     -0.45    0.169508E-001
      0.30     -0.40    0.155811E-001
      0.30     -0.35    0.142958E-001
      0.30     -0.30    0.131922E-001
      0.30     -0.25    0.123677E-001
      0.30     -0.20    0.119035E-001
      0.30     -0.15    0.118493E-001
      0.30     -0.10    0.122126E-001
      0.30     -0.05    0.129572E-001
      0.30      0.00    0.140108E-001
      0.30      0.05    0.152797E-001
      0.30      0.10    0.166647E-001
      0.30      0.15    0.180758E-001
      0.30      0.20    0.194403E-001
      0.30      0.25    0.207070E-001
      0.30      0.30    0.218446E-001
      0.30      0.35    0.228391E-001
      0.30      0.40    0.236888E-001
      0.30      0.45    0.244005E-001
      0.30      0.50    0.249856E-001
      0.30      0.55    0.254581E-001
      0.30      0.60    0.258322E-001
      0.30      0.65    0.261215E-001
      0.30      0.70    0.263383E-001
      0.30      0.75    0.264935E-001
      0.30      0.80    0.265963E-001
      0.30      0.85    0.266545E-001
      0.30      0.90    0.266746E-001
      0.30      0.95    0.266619E-001
      0.30      1.00    0.266208E-001
      0.30      1.05    0.265547E-001
      0.30      1.10    0.264664E-001
      0.30      1.15    0.263579E-001
      0.30      1.20    0.262309E-001
      0.30      1.25    0.260865E-001
      0.30      1.30    0.259256E-001
      0.30      1.35    0.257485E-001
      0.30      1.40    0.255555E-001
      0.30      1.45    0.253464E-001
      0.30      1.50    0.251209E-001
      0.30      1.55    0.248788E-001
      0.30      1.60    0.246197E-001
      0.30      1.65    0.243435E-001
      0.30      1.70    0.240504E-001
      0.30      1.75    0.237408E-001
      0.30      1.80    0.234159E-001
      0.30      1.85    0.230776E-001
      0.30      1.90    0.227284E-001
      0.30      1.95    0.223718E-001
      0.30      2.00    0.220121E-001
      0.30      2.05    0.216545E-001
      0.30      2.10    0.213043E-001
      0.30      2.15    0.209672E-001
      0.30      2.20    0.206486E-001
      0.30      2.25    0.203532E-001
      0.30      2.30    0.200846E-001
      0.30      2.35    0.198446E-001
      0.30      2.40    0.196336E-001
      0.30      2.45    0.194502E-001
      0.30      2.50    0.192911E-001
      0.30      2.55    0.191521E-001
      0.30      2.60    0.190276E-001
      0.30      2.65    0.189118E-001
      0.30      2.70    0.187987E-001
      0.30      2.75    0.186827E-001
      0.30      2.80    0.185587E-001
      0.30      2.85    0.184224E-001
      0.30      2.90    0.182702E-001
      0.30      2.95    0.180993E-001
      0.30      3.00    0.179077E-001
      0.30      3.05    0.176941E-001
      0.30      3.10    0.174577E-001
      0.30      3.15    0.171980E-001
      0.30      3.20    0.169150E-001
      0.30      3.25    0.166088E-001
      0.30      3.30    0.162800E-001
      0.30      3.35    0.159289E-001
      0.30      3.40    0.155562E-001
      0.30      3.45    0.151625E-001
      0.30      3.50    0.147485E-001
      0.30      3.55    0.143149E-001
      0.30      3.60    0.138624E-001
      0.30      3.65    0.133918E-001
      0.30      3.70    0.129041E-001
      0.30      3.75    0.124001E-001
      0.30      3.80    0.118808E-001
      0.30      3.85    0.113476E-001
      0.30      3.90    0.108017E-001
      0.30      3.95    0.102448E-001
      0.30      4.00    0.967887E-002
      0.30      4.05    0.910603E-002
      0.30      4.10    0.852872E-002
      0.30      4.15    0.794967E-002
      0.30      4.20    0.737188E-002
      0.30      4.25    0.679866E-002
      0.30      4.30    0.623350E-002
      0.30      4.35    0.568010E-002
      0.30      4.40    0.514215E-002
      0.30      4.45    0.462330E-002
      0.30      4.50    0.412701E-002
      0.30      4.55    0.365647E-002
      0.30      4.60    0.321446E-002
      0.30      4.65    0.280326E-002
      0.30      4.70    0.242451E-002
      0.30      4.75    0.207923E-002
      0.30      4.80    0.176774E-002
      0.30      4.85    0.148975E-002
      0.30      4.90    0.124434E-002
      0.30      4.95    0.103007E-002
      0.30      5.00    0.845040E-003
      0.30      5.05    0.687022E-003
      0.30      5.10    0.553545E-003
      0.30      5.15    0.442024E-003
      0.30      5.20    0.349856E-003
      0.30      5.25    0.274494E-003
      0.30      5.30    0.213520E-003
      0.30      5.35    0.164688E-003
      0.30      5.40    0.125970E-003
      0.30      5.45    0.955667E-004
      0.30      5.50    0.719193E-004
      0.30      5.55    0.536962E-004
      0.30      5.60    0.397781E-004
      0.30      5.65    0.292382E-004
      0.30      5.70    0.213211E-004
      0.30      5.75    0.154202E-004
      0.30      5.80    0.110555E-004
      0.30      5.85    0.785089E-005
      0.30      5.90    0.551481E-005
      0.30      5.95    0.382367E-005
      0.30      6.00    0.260795E-005
      0.30      6.05    0.174069E-005
      0.30      6.10    0.112786E-005
      0.30      6.15    0.700234E-006
      0.30      6.20    0.407062E-006
      0.30      6.25    0.211789E-006
      0.30      6.30    0.888414E-007
      0.30      6.35    0.214256E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.394639E-007
      0.35     -6.30    0.164169E-006
      0.35     -6.25    0.393157E-006
      0.35     -6.20    0.759416E-006
      0.35     -6.15    0.131271E-005
      0.35     -6.10    0.212402E-005
      0.35     -6.05    0.329167E-005
      0.35     -6.00    0.494918E-005
      0.35     -5.95    0.727537E-005
      0.35     -5.90    0.105067E-004
      0.35     -5.85    0.149516E-004
      0.35     -5.80    0.210074E-004
      0.35     -5.75    0.291801E-004
      0.35     -5.70    0.401046E-004
      0.35     -5.65    0.545670E-004
      0.35     -5.60    0.735255E-004
      0.35     -5.55    0.981306E-004
      0.35     -5.50    0.129741E-003
      0.35     -5.45    0.169937E-003
      0.35     -5.40    0.220521E-003
      0.35     -5.35    0.283516E-003
      0.35     -5.30    0.361143E-003
      0.35     -5.25    0.455785E-003
      0.35     -5.20    0.569931E-003
      0.35     -5.15    0.706107E-003
      0.35     -5.10    0.866792E-003
      0.35     -5.05    0.105431E-002
      0.35     -5.00    0.127075E-002
      0.35     -4.95    0.151783E-002
      0.35     -4.90    0.179681E-002
      0.35     -4.85    0.210842E-002
      0.35     -4.80    0.245276E-002
      0.35     -4.75    0.282930E-002
      0.35     -4.70    0.323684E-002
      0.35     -4.65    0.367356E-002
      0.35     -4.60    0.413705E-002
      0.35     -4.55    0.462439E-002
      0.35     -4.50    0.513226E-002
      0.35     -4.45    0.565703E-002
      0.35     -4.40    0.619488E-002
      0.35     -4.35    0.674188E-002
      0.35     -4.30    0.729410E-002
      0.35     -4.25    0.784768E-002
      0.35     -4.20    0.839889E-002
      0.35     -4.15    0.894413E-002
      0.35     -4.10    0.947995E-002
      0.35     -4.05    0.100030E-001
      0.35     -4.00    0.105100E-001
      0.35     -3.95    0.109976E-001
      0.35     -3.90    0.114624E-001
      0.35     -3.85    0.119008E-001
      0.35     -3.80    0.123088E-001
      0.35     -3.75    0.126820E-001
      0.35     -3.70    0.130153E-001
      0.35     -3.65    0.133029E-001
      0.35     -3.60    0.135381E-001
      0.35     -3.55    0.137129E-001
      0.35     -3.50    0.138183E-001
      0.35     -3.45    0.138437E-001
      0.35     -3.40    0.137775E-001
      0.35     -3.35    0.136068E-001
      0.35     -3.30    0.133179E-001
      0.35     -3.25    0.128975E-001
      0.35     -3.20    0.123338E-001
      0.35     -3.15    0.116184E-001
      0.35     -3.10    0.107495E-001
      0.35     -3.05    0.973522E-002
      0.35     -3.00    0.859733E-002
      0.35     -2.95    0.737503E-002
      0.35     -2.90    0.612710E-002
      0.35     -2.85    0.493136E-002
      0.35     -2.80    0.388010E-002
      0.35     -2.75    0.307070E-002
      0.35     -2.70    0.259251E-002
      0.35     -2.65    0.251221E-002
      0.35     -2.60    0.286162E-002
      0.35     -2.55    0.363155E-002
      0.35     -2.50    0.477371E-002
      0.35     -2.45    0.621008E-002
      0.35     -2.40    0.784671E-002
      0.35     -2.35    0.958806E-002
      0.35     -2.30    0.113486E-001
      0.35     -2.25    0.130597E-001
      0.35     -2.20    0.146725E-001
      0.35     -2.15    0.161569E-001
      0.35     -2.10    0.174983E-001
      0.35     -2.05    0.186939E-001
      0.35     -2.00    0.197492E-001
      0.35     -1.95    0.206743E-001
      0.35     -1.90    0.214818E-001
      0.35     -1.85    0.221852E-001
      0.35     -1.80    0.227973E-001
      0.35     -1.75    0.233302E-001
      0.35     -1.70    0.237943E-001
      0.35     -1.65    0.241986E-001
      0.35     -1.60    0.245507E-001
      0.35     -1.55    0.248566E-001
      0.35     -1.50    0.251211E-001
      0.35     -1.45    0.253477E-001
      0.35     -1.40    0.255390E-001
      0.35     -1.35    0.256962E-001
      0.35     -1.30    0.258196E-001
      0.35     -1.25    0.259086E-001
      0.35     -1.20    0.259613E-001
      0.35     -1.15    0.259749E-001
      0.35     -1.10    0.259454E-001
      0.35     -1.05    0.258676E-001
      0.35     -1.00    0.257350E-001
      0.35     -0.95    0.255396E-001
      0.35     -0.90    0.252726E-001
      0.35     -0.85    0.249236E-001
      0.35     -0.80    0.244822E-001
      0.35     -0.75    0.239379E-001
      0.35     -0.70    0.232822E-001
      0.35     -0.65    0.225100E-001
      0.35     -0.60    0.216225E-001
      0.35     -0.55    0.206301E-001
      0.35     -0.50    0.195555E-001
      0.35     -0.45    0.184364E-001
      0.35     -0.40    0.173267E-001
      0.35     -0.35    0.162938E-001
      0.35     -0.30    0.154134E-001
      0.35     -0.25    0.147601E-001
      0.35     -0.20    0.143950E-001
      0.35     -0.15    0.143556E-001
      0.35     -0.10    0.146474E-001
      0.35     -0.05    0.152433E-001
      0.35      0.00    0.160889E-001
      0.35      0.05    0.171129E-001
      0.35      0.10    0.182388E-001
      0.35      0.15    0.193952E-001
      0.35      0.20    0.205234E-001
      0.35      0.25    0.215801E-001
      0.35      0.30    0.225376E-001
      0.35      0.35    0.233816E-001
      0.35      0.40    0.241081E-001
      0.35      0.45    0.247206E-001
      0.35      0.50    0.252269E-001
      0.35      0.55    0.256371E-001
      0.35      0.60    0.259623E-001
      0.35      0.65    0.262133E-001
      0.35      0.70    0.264003E-001
      0.35      0.75    0.265322E-001
      0.35      0.80    0.266169E-001
      0.35      0.85    0.266611E-001
      0.35      0.90    0.266706E-001
      0.35      0.95    0.266500E-001
      0.35      1.00    0.266032E-001
      0.35      1.05    0.265335E-001
      0.35      1.10    0.264434E-001
      0.35      1.15    0.263350E-001
      0.35      1.20    0.262097E-001
      0.35      1.25    0.260690E-001
      0.35      1.30    0.259135E-001
      0.35      1.35    0.257438E-001
      0.35      1.40    0.255603E-001
      0.35      1.45    0.253630E-001
      0.35      1.50    0.251518E-001
      0.35      1.55    0.249266E-001
      0.35      1.60    0.246872E-001
      0.35      1.65    0.244336E-001
      0.35      1.70    0.241659E-001
      0.35      1.75    0.238847E-001
      0.35      1.80    0.235908E-001
      0.35      1.85    0.232856E-001
      0.35      1.90    0.229713E-001
      0.35      1.95    0.226505E-001
      0.35      2.00    0.223265E-001
      0.35      2.05    0.220030E-001
      0.35      2.10    0.216842E-001
      0.35      2.15    0.213743E-001
      0.35      2.20    0.210774E-001
      0.35      2.25    0.207969E-001
      0.35      2.30    0.205354E-001
      0.35      2.35    0.202945E-001
      0.35      2.40    0.200746E-001
      0.35      2.45    0.198745E-001
      0.35      2.50    0.196922E-001
      0.35      2.55    0.195244E-001
      0.35      2.60    0.193672E-001
      0.35      2.65    0.192161E-001
      0.35      2.70    0.190666E-001
      0.35      2.75    0.189143E-001
      0.35      2.80    0.187551E-001
      0.35      2.85    0.185853E-001
      0.35      2.90    0.184021E-001
      0.35      2.95    0.182030E-001
      0.35      3.00    0.179860E-001
      0.35      3.05    0.177499E-001
      0.35      3.10    0.174936E-001
      0.35      3.15    0.172166E-001
      0.35      3.20    0.169187E-001
      0.35      3.25    0.165997E-001
      0.35      3.30    0.162598E-001
      0.35      3.35    0.158993E-001
      0.35      3.40    0.155185E-001
      0.35      3.45    0.151179E-001
      0.35      3.50    0.146981E-001
      0.35      3.55    0.142594E-001
      0.35      3.60    0.138027E-001
      0.35      3.65    0.133285E-001
      0.35      3.70    0.128376E-001
      0.35      3.75    0.123310E-001
      0.35      3.80    0.118095E-001
      0.35      3.85    0.112744E-001
      0.35      3.90    0.107271E-001
      0.35      3.95    0.101691E-001
      0.35      4.00    0.960240E-002
      0.35      4.05    0.902920E-002
      0.35      4.10    0.845194E-002
      0.35      4.15    0.787334E-002
      0.35      4.20    0.729644E-002
      0.35      4.25    0.672453E-002
      0.35      4.30    0.616117E-002
      0.35      4.35    0.561001E-002
      0.35      4.40    0.507477E-002
      0.35      4.45    0.455906E-002
      0.35      4.50    0.406631E-002
      0.35      4.55    0.359963E-002
      0.35      4.60    0.316175E-002
      0.35      4.65    0.275486E-002
      0.35      4.70    0.238054E-002
      0.35      4.75    0.203970E-002
      0.35      4.80    0.173261E-002
      0.35      4.85    0.145886E-002
      0.35      4.90    0.121748E-002
      0.35      4.95    0.100697E-002
      0.35      5.00    0.825393E-003
      0.35      5.05    0.670487E-003
      0.35      5.10    0.539777E-003
      0.35      5.15    0.430679E-003
      0.35      5.20    0.340601E-003
      0.35      5.25    0.267020E-003
      0.35      5.30    0.207542E-003
      0.35      5.35    0.159954E-003
      0.35      5.40    0.122256E-003
      0.35      5.45    0.926802E-004
      0.35      5.50    0.696966E-004
      0.35      5.55    0.519999E-004
      0.35      5.60    0.384949E-004
      0.35      5.65    0.282760E-004
      0.35      5.70    0.206057E-004
      0.35      5.75    0.148931E-004
      0.35      5.80    0.106707E-004
      0.35      5.85    0.757270E-005
      0.35      5.90    0.531604E-005
      0.35      5.95    0.368360E-005
      0.35      6.00    0.251099E-005
      0.35      6.05    0.167512E-005
      0.35      6.10    0.108491E-005
      0.35      6.15    0.673332E-006
      0.35      6.20    0.391329E-006
      0.35      6.25    0.203570E-006
      0.35      6.30    0.853855E-007
      0.35      6.35    0.205913E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.391941E-007
      0.40     -6.30    0.163016E-006
      0.40     -6.25    0.390288E-006
      0.40     -6.20    0.753614E-006
      0.40     -6.15    0.130218E-005
      0.40     -6.10    0.210607E-005
      0.40     -6.05    0.326249E-005
      0.40     -6.00    0.490348E-005
      0.40     -5.95    0.720602E-005
      0.40     -5.90    0.104044E-004
      0.40     -5.85    0.148040E-004
      0.40     -5.80    0.207990E-004
      0.40     -5.75    0.288906E-004
      0.40     -5.70    0.397088E-004
      0.40     -5.65    0.540332E-004
      0.40     -5.60    0.728155E-004
      0.40     -5.55    0.971984E-004
      0.40     -5.50    0.128532E-003
      0.40     -5.45    0.168387E-003
      0.40     -5.40    0.218555E-003
      0.40     -5.35    0.281050E-003
      0.40     -5.30    0.358083E-003
      0.40     -5.25    0.452027E-003
      0.40     -5.20    0.565367E-003
      0.40     -5.15    0.700622E-003
      0.40     -5.10    0.860267E-003
      0.40     -5.05    0.104663E-002
      0.40     -5.00    0.126180E-002
      0.40     -4.95    0.150750E-002
      0.40     -4.90    0.178501E-002
      0.40     -4.85    0.209506E-002
      0.40     -4.80    0.243778E-002
      0.40     -4.75    0.281267E-002
      0.40     -4.70    0.321855E-002
      0.40     -4.65    0.365362E-002
      0.40     -4.60    0.411550E-002
      0.40     -4.55    0.460129E-002
      0.40     -4.50    0.510769E-002
      0.40     -4.45    0.563108E-002
      0.40     -4.40    0.616766E-002
      0.40     -4.35    0.671349E-002
      0.40     -4.30    0.726465E-002
      0.40     -4.25    0.781728E-002
      0.40     -4.20    0.836761E-002
      0.40     -4.15    0.891202E-002
      0.40     -4.10    0.944701E-002
      0.40     -4.05    0.996920E-002
      0.40     -4.00    0.104752E-001
      0.40     -3.95    0.109617E-001
      0.40     -3.90    0.114252E-001
      0.40     -3.85    0.118618E-001
      0.40     -3.80    0.122676E-001
      0.40     -3.75    0.126379E-001
      0.40     -3.70    0.129675E-001
      0.40     -3.65    0.132502E-001
      0.40     -3.60    0.134790E-001
      0.40     -3.55    0.136454E-001
      0.40     -3.50    0.137398E-001
      0.40     -3.45    0.137509E-001
      0.40     -3.40    0.136662E-001
      0.40     -3.35    0.134716E-001
      0.40     -3.30    0.131522E-001
      0.40     -3.25    0.126931E-001
      0.40     -3.20    0.120807E-001
      0.40     -3.15    0.113051E-001
      0.40     -3.10    0.103631E-001
      0.40     -3.05    0.926183E-002
      0.40     -3.00    0.802337E-002
      0.40     -2.95    0.668879E-002
      0.40     -2.90    0.532093E-002
      0.40     -2.85    0.400409E-002
      0.40     -2.80    0.283925E-002
      0.40     -2.75    0.193389E-002
      0.40     -2.70    0.138722E-002
      0.40     -2.65    0.127368E-002
      0.40     -2.60    0.162895E-002
      0.40     -2.55    0.244294E-002
      0.40     -2.50    0.366190E-002
      0.40     -2.45    0.519913E-002
      0.40     -2.40    0.695061E-002
      0.40     -2.35    0.881122E-002
      0.40     -2.30    0.106875E-001
      0.40     -2.25    0.125055E-001
      0.40     -2.20    0.142131E-001
      0.40     -2.15    0.157789E-001
      0.40     -2.10    0.171884E-001
      0.40     -2.05    0.184400E-001
      0.40     -2.00    0.195406E-001
      0.40     -1.95    0.205019E-001
      0.40     -1.90    0.213381E-001
      0.40     -1.85    0.220642E-001
      0.40     -1.80    0.226942E-001
      0.40     -1.75    0.232411E-001
      0.40     -1.70    0.237164E-001
      0.40     -1.65    0.241297E-001
      0.40     -1.60    0.244892E-001
      0.40     -1.55    0.248015E-001
      0.40     -1.50    0.250718E-001
      0.40     -1.45    0.253040E-001
      0.40     -1.40    0.255010E-001
      0.40     -1.35    0.256644E-001
      0.40     -1.30    0.257951E-001
      0.40     -1.25    0.258927E-001
      0.40     -1.20    0.259562E-001
      0.40     -1.15    0.259833E-001
      0.40     -1.10    0.259708E-001
      0.40     -1.05    0.259147E-001
      0.40     -1.00    0.258096E-001
      0.40     -0.95    0.256494E-001
      0.40     -0.90    0.254269E-001
      0.40     -0.85    0.251345E-001
      0.40     -0.80    0.247641E-001
      0.40     -0.75    0.243085E-001
      0.40     -0.70    0.237621E-001
      0.40     -0.65    0.231225E-001
      0.40     -0.60    0.223929E-001
      0.40     -0.55    0.215837E-001
      0.40     -0.50    0.207150E-001
      0.40     -0.45    0.198185E-001
      0.40     -0.40    0.189371E-001
      0.40     -0.35    0.181234E-001
      0.40     -0.30    0.174351E-001
      0.40     -0.25    0.169279E-001
      0.40     -0.20    0.166471E-001
      0.40     -0.15    0.166201E-001
      0.40     -0.10    0.168510E-001
      0.40     -0.05    0.173200E-001
      0.40      0.00    0.179871E-001
      0.40      0.05    0.187991E-001
      0.40      0.10    0.196981E-001
      0.40      0.15    0.206292E-001
      0.40      0.20    0.215454E-001
      0.40      0.25    0.224114E-001
      0.40      0.30    0.232030E-001
      0.40      0.35    0.239065E-001
      0.40      0.40    0.245168E-001
      0.40      0.45    0.250344E-001
      0.40      0.50    0.254643E-001
      0.40      0.55    0.258135E-001
      0.40      0.60    0.260903E-001
      0.40      0.65    0.263030E-001
      0.40      0.70    0.264597E-001
      0.40      0.75    0.265678E-001
      0.40      0.80    0.266337E-001
      0.40      0.85    0.266632E-001
      0.40      0.90    0.266613E-001
      0.40      0.95    0.266319E-001
      0.40      1.00    0.265787E-001
      0.40      1.05    0.265046E-001
      0.40      1.10    0.264118E-001
      0.40      1.15    0.263025E-001
      0.40      1.20    0.261780E-001
      0.40      1.25    0.260398E-001
      0.40      1.30    0.258885E-001
      0.40      1.35    0.257250E-001
      0.40      1.40    0.255495E-001
      0.40      1.45    0.253622E-001
      0.40      1.50    0.251633E-001
      0.40      1.55    0.249526E-001
      0.40      1.60    0.247300E-001
      0.40      1.65    0.244956E-001
      0.40      1.70    0.242495E-001
      0.40      1.75    0.239921E-001
      0.40      1.80    0.237239E-001
      0.40      1.85    0.234463E-001
      0.40      1.90    0.231607E-001
      0.40      1.95    0.228690E-001
      0.40      2.00    0.225737E-001
      0.40      2.05    0.222777E-001
      0.40      2.10    0.219840E-001
      0.40      2.15    0.216958E-001
      0.40      2.20    0.214161E-001
      0.40      2.25    0.211475E-001
      0.40      2.30    0.208920E-001
      0.40      2.35    0.206507E-001
      0.40      2.40    0.204241E-001
      0.40      2.45    0.202114E-001
      0.40      2.50    0.200111E-001
      0.40      2.55    0.198210E-001
      0.40      2.60    0.196381E-001
      0.40      2.65    0.194590E-001
      0.40      2.70    0.192804E-001
      0.40      2.75    0.190987E-001
      0.40      2.80    0.189107E-001
      0.40      2.85    0.187135E-001
      0.40      2.90    0.185045E-001
      0.40      2.95    0.182815E-001
      0.40      3.00    0.180429E-001
      0.40      3.05    0.177873E-001
      0.40      3.10    0.175138E-001
      0.40      3.15    0.172216E-001
      0.40      3.20    0.169103E-001
      0.40      3.25    0.165797E-001
      0.40      3.30    0.162297E-001
      0.40      3.35    0.158605E-001
      0.40      3.40    0.154722E-001
      0.40      3.45    0.150652E-001
      0.40      3.50    0.146397E-001
      0.40      3.55    0.141963E-001
      0.40      3.60    0.137354E-001
      0.40      3.65    0.132576E-001
      0.40      3.70    0.127637E-001
      0.40      3.75    0.122545E-001
      0.40      3.80    0.117308E-001
      0.40      3.85    0.111939E-001
      0.40      3.90    0.106451E-001
      0.40      3.95    0.100860E-001
      0.40      4.00    0.951863E-002
      0.40      4.05    0.894515E-002
      0.40      4.10    0.836803E-002
      0.40      4.15    0.779001E-002
      0.40      4.20    0.721416E-002
      0.40      4.25    0.664380E-002
      0.40      4.30    0.608247E-002
      0.40      4.35    0.553386E-002
      0.40      4.40    0.500165E-002
      0.40      4.45    0.448944E-002
      0.40      4.50    0.400058E-002
      0.40      4.55    0.353816E-002
      0.40      4.60    0.310481E-002
      0.40      4.65    0.270264E-002
      0.40      4.70    0.233314E-002
      0.40      4.75    0.199715E-002
      0.40      4.80    0.169482E-002
      0.40      4.85    0.142568E-002
      0.40      4.90    0.118866E-002
      0.40      4.95    0.982210E-003
      0.40      5.00    0.804355E-003
      0.40      5.05    0.652806E-003
      0.40      5.10    0.525075E-003
      0.40      5.15    0.418582E-003
      0.40      5.20    0.330751E-003
      0.40      5.25    0.259079E-003
      0.40      5.30    0.201203E-003
      0.40      5.35    0.154942E-003
      0.40      5.40    0.118330E-003
      0.40      5.45    0.896334E-004
      0.40      5.50    0.673531E-004
      0.40      5.55    0.502126E-004
      0.40      5.60    0.371432E-004
      0.40      5.65    0.272621E-004
      0.40      5.70    0.198514E-004
      0.40      5.75    0.143365E-004
      0.40      5.80    0.102634E-004
      0.40      5.85    0.727738E-005
      0.40      5.90    0.510413E-005
      0.40      5.95    0.353354E-005
      0.40      6.00    0.240653E-005
      0.40      6.05    0.160404E-005
      0.40      6.10    0.103803E-005
      0.40      6.15    0.643748E-006
      0.40      6.20    0.373874E-006
      0.40      6.25    0.194371E-006
      0.40      6.30    0.814860E-007
      0.40      6.35    0.196455E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.388270E-007
      0.45     -6.30    0.161432E-006
      0.45     -6.25    0.386300E-006
      0.45     -6.20    0.745490E-006
      0.45     -6.15    0.128740E-005
      0.45     -6.10    0.208109E-005
      0.45     -6.05    0.322240E-005
      0.45     -6.00    0.484155E-005
      0.45     -5.95    0.711325E-005
      0.45     -5.90    0.102688E-004
      0.45     -5.85    0.146100E-004
      0.45     -5.80    0.205261E-004
      0.45     -5.75    0.285129E-004
      0.45     -5.70    0.391930E-004
      0.45     -5.65    0.533380E-004
      0.45     -5.60    0.718900E-004
      0.45     -5.55    0.959816E-004
      0.45     -5.50    0.126952E-003
      0.45     -5.45    0.166357E-003
      0.45     -5.40    0.215979E-003
      0.45     -5.35    0.277815E-003
      0.45     -5.30    0.354063E-003
      0.45     -5.25    0.447084E-003
      0.45     -5.20    0.559353E-003
      0.45     -5.15    0.693386E-003
      0.45     -5.10    0.851653E-003
      0.45     -5.05    0.103649E-002
      0.45     -5.00    0.124998E-002
      0.45     -4.95    0.149386E-002
      0.45     -4.90    0.176944E-002
      0.45     -4.85    0.207747E-002
      0.45     -4.80    0.241811E-002
      0.45     -4.75    0.279087E-002
      0.45     -4.70    0.319462E-002
      0.45     -4.65    0.362758E-002
      0.45     -4.60    0.408742E-002
      0.45     -4.55    0.457128E-002
      0.45     -4.50    0.507587E-002
      0.45     -4.45    0.559759E-002
      0.45     -4.40    0.613265E-002
      0.45     -4.35    0.667713E-002
      0.45     -4.30    0.722711E-002
      0.45     -4.25    0.777871E-002
      0.45     -4.20    0.832816E-002
      0.45     -4.15    0.887182E-002
      0.45     -4.10    0.940615E-002
      0.45     -4.05    0.992771E-002
      0.45     -4.00    0.104331E-001
      0.45     -3.95    0.109189E-001
      0.45     -3.90    0.113816E-001
      0.45     -3.85    0.118173E-001
      0.45     -3.80    0.122219E-001
      0.45     -3.75    0.125906E-001
      0.45     -3.70    0.129180E-001
      0.45     -3.65    0.131979E-001
      0.45     -3.60    0.134227E-001
      0.45     -3.55    0.135840E-001
      0.45     -3.50    0.136716E-001
      0.45     -3.45    0.136738E-001
      0.45     -3.40    0.135774E-001
      0.45     -3.35    0.133675E-001
      0.45     -3.30    0.130284E-001
      0.45     -3.25    0.125441E-001
      0.45     -3.20    0.118999E-001
      0.45     -3.15    0.110846E-001
      0.45     -3.10    0.100940E-001
      0.45     -3.05    0.893450E-002
      0.45     -3.00    0.762834E-002
      0.45     -2.95    0.621774E-002
      0.45     -2.90    0.476819E-002
      0.45     -2.85    0.336838E-002
      0.45     -2.80    0.212529E-002
      0.45     -2.75    0.115340E-002
      0.45     -2.70    0.558880E-003
      0.45     -2.65    0.421646E-003
      0.45     -2.60    0.780191E-003
      0.45     -2.55    0.162384E-002
      0.45     -2.50    0.289505E-002
      0.45     -2.45    0.450106E-002
      0.45     -2.40    0.633086E-002
      0.45     -2.35    0.827264E-002
      0.45     -2.30    0.102276E-001
      0.45     -2.25    0.121178E-001
      0.45     -2.20    0.138893E-001
      0.45     -2.15    0.155097E-001
      0.45     -2.10    0.169648E-001
      0.45     -2.05    0.182537E-001
      0.45     -2.00    0.193842E-001
      0.45     -1.95    0.203694E-001
      0.45     -1.90    0.212246E-001
      0.45     -1.85    0.219654E-001
      0.45     -1.80    0.226071E-001
      0.45     -1.75    0.231632E-001
      0.45     -1.70    0.236457E-001
      0.45     -1.65    0.240651E-001
      0.45     -1.60    0.244296E-001
      0.45     -1.55    0.247465E-001
      0.45     -1.50    0.250211E-001
      0.45     -1.45    0.252577E-001
      0.45     -1.40    0.254596E-001
      0.45     -1.35    0.256287E-001
      0.45     -1.30    0.257661E-001
      0.45     -1.25    0.258722E-001
      0.45     -1.20    0.259463E-001
      0.45     -1.15    0.259867E-001
      0.45     -1.10    0.259911E-001
      0.45     -1.05    0.259563E-001
      0.45     -1.00    0.258783E-001
      0.45     -0.95    0.257522E-001
      0.45     -0.90    0.255727E-001
      0.45     -0.85    0.253341E-001
      0.45     -0.80    0.250307E-001
      0.45     -0.75    0.246576E-001
      0.45     -0.70    0.242115E-001
      0.45     -0.65    0.236922E-001
      0.45     -0.60    0.231036E-001
      0.45     -0.55    0.224559E-001
      0.45     -0.50    0.217663E-001
      0.45     -0.45    0.210606E-001
      0.45     -0.40    0.203726E-001
      0.45     -0.35    0.197425E-001
      0.45     -0.30    0.192135E-001
      0.45     -0.25    0.188265E-001
      0.45     -0.20    0.186147E-001
      0.45     -0.15    0.185977E-001
      0.45     -0.10    0.187786E-001
      0.45     -0.05    0.191432E-001
      0.45      0.00    0.196625E-001
      0.45      0.05    0.202974E-001
      0.45      0.10    0.210051E-001
      0.45      0.15    0.217437E-001
      0.45      0.20    0.224767E-001
      0.45      0.25    0.231755E-001
      0.45      0.30    0.238197E-001
      0.45      0.35    0.243968E-001
      0.45      0.40    0.249008E-001
      0.45      0.45    0.253307E-001
      0.45      0.50    0.256890E-001
      0.45      0.55    0.259804E-001
      0.45      0.60    0.262107E-001
      0.45      0.65    0.263862E-001
      0.45      0.70    0.265132E-001
      0.45      0.75    0.265975E-001
      0.45      0.80    0.266444E-001
      0.45      0.85    0.266589E-001
      0.45      0.90    0.266450E-001
      0.45      0.95    0.266063E-001
      0.45      1.00    0.265459E-001
      0.45      1.05    0.264665E-001
      0.45      1.10    0.263703E-001
      0.45      1.15    0.262591E-001
      0.45      1.20    0.261345E-001
      0.45      1.25    0.259977E-001
      0.45      1.30    0.258496E-001
      0.45      1.35    0.256908E-001
      0.45      1.40    0.255219E-001
      0.45      1.45    0.253430E-001
      0.45      1.50    0.251544E-001
      0.45      1.55    0.249560E-001
      0.45      1.60    0.247478E-001
      0.45      1.65    0.245297E-001
      0.45      1.70    0.243018E-001
      0.45      1.75    0.240643E-001
      0.45      1.80    0.238178E-001
      0.45      1.85    0.235629E-001
      0.45      1.90    0.233009E-001
      0.45      1.95    0.230331E-001
      0.45      2.00    0.227613E-001
      0.45      2.05    0.224875E-001
      0.45      2.10    0.222141E-001
      0.45      2.15    0.219434E-001
      0.45      2.20    0.216776E-001
      0.45      2.25    0.214187E-001
      0.45      2.30    0.211682E-001
      0.45      2.35    0.209271E-001
      0.45      2.40    0.206956E-001
      0.45      2.45    0.204735E-001
      0.45      2.50    0.202595E-001
      0.45      2.55    0.200521E-001
      0.45      2.60    0.198491E-001
      0.45      2.65    0.196481E-001
      0.45      2.70    0.194462E-001
      0.45      2.75    0.192410E-001
      0.45      2.80    0.190296E-001
      0.45      2.85    0.188098E-001
      0.45      2.90    0.185794E-001
      0.45      2.95    0.183365E-001
      0.45      3.00    0.180795E-001
      0.45      3.05    0.178072E-001
      0.45      3.10    0.175187E-001
      0.45      3.15    0.172131E-001
      0.45      3.20    0.168900E-001
      0.45      3.25    0.165490E-001
      0.45      3.30    0.161899E-001
      0.45      3.35    0.158127E-001
      0.45      3.40    0.154175E-001
      0.45      3.45    0.150043E-001
      0.45      3.50    0.145736E-001
      0.45      3.55    0.141256E-001
      0.45      3.60    0.136607E-001
      0.45      3.65    0.131794E-001
      0.45      3.70    0.126825E-001
      0.45      3.75    0.121706E-001
      0.45      3.80    0.116448E-001
      0.45      3.85    0.111061E-001
      0.45      3.90    0.105558E-001
      0.45      3.95    0.999573E-002
      0.45      4.00    0.942773E-002
      0.45      4.05    0.885405E-002
      0.45      4.10    0.827717E-002
      0.45      4.15    0.769989E-002
      0.45      4.20    0.712528E-002
      0.45      4.25    0.655668E-002
      0.45      4.30    0.599766E-002
      0.45      4.35    0.545189E-002
      0.45      4.40    0.492304E-002
      0.45      4.45    0.441467E-002
      0.45      4.50    0.393010E-002
      0.45      4.55    0.347231E-002
      0.45      4.60    0.304389E-002
      0.45      4.65    0.264684E-002
      0.45      4.70    0.228256E-002
      0.45      4.75    0.195179E-002
      0.45      4.80    0.165458E-002
      0.45      4.85    0.139037E-002
      0.45      4.90    0.115802E-002
      0.45      4.95    0.955918E-003
      0.45      5.00    0.782041E-003
      0.45      5.05    0.634075E-003
      0.45      5.10    0.509521E-003
      0.45      5.15    0.405805E-003
      0.45      5.20    0.320363E-003
      0.45      5.25    0.250720E-003
      0.45      5.30    0.194541E-003
      0.45      5.35    0.149684E-003
      0.45      5.40    0.114218E-003
      0.45      5.45    0.864463E-004
      0.45      5.50    0.649038E-004
      0.45      5.55    0.483459E-004
      0.45      5.60    0.357317E-004
      0.45      5.65    0.262030E-004
      0.45      5.70    0.190628E-004
      0.45      5.75    0.137539E-004
      0.45      5.80    0.983645E-005
      0.45      5.85    0.696724E-005
      0.45      5.90    0.488111E-005
      0.45      5.95    0.337525E-005
      0.45      6.00    0.229605E-005
      0.45      6.05    0.152864E-005
      0.45      6.10    0.988138E-006
      0.45      6.15    0.612132E-006
      0.45      6.20    0.355135E-006
      0.45      6.25    0.184440E-006
      0.45      6.30    0.772549E-007
      0.45      6.35    0.186135E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.383470E-007
      0.50     -6.30    0.159363E-006
      0.50     -6.25    0.381092E-006
      0.50     -6.20    0.734915E-006
      0.50     -6.15    0.126831E-005
      0.50     -6.10    0.204915E-005
      0.50     -6.05    0.317163E-005
      0.50     -6.00    0.476390E-005
      0.50     -5.95    0.699779E-005
      0.50     -5.90    0.101010E-004
      0.50     -5.85    0.143708E-004
      0.50     -5.80    0.201909E-004
      0.50     -5.75    0.280496E-004
      0.50     -5.70    0.385611E-004
      0.50     -5.65    0.524866E-004
      0.50     -5.60    0.707566E-004
      0.50     -5.55    0.944908E-004
      0.50     -5.50    0.125013E-003
      0.50     -5.45    0.163867E-003
      0.50     -5.40    0.212814E-003
      0.50     -5.35    0.273835E-003
      0.50     -5.30    0.349111E-003
      0.50     -5.25    0.440989E-003
      0.50     -5.20    0.551929E-003
      0.50     -5.15    0.684441E-003
      0.50     -5.10    0.840995E-003
      0.50     -5.05    0.102393E-002
      0.50     -5.00    0.123534E-002
      0.50     -4.95    0.147699E-002
      0.50     -4.90    0.175019E-002
      0.50     -4.85    0.205573E-002
      0.50     -4.80    0.239380E-002
      0.50     -4.75    0.276395E-002
      0.50     -4.70    0.316509E-002
      0.50     -4.65    0.359549E-002
      0.50     -4.60    0.405287E-002
      0.50     -4.55    0.453439E-002
      0.50     -4.50    0.503681E-002
      0.50     -4.45    0.555656E-002
      0.50     -4.40    0.608986E-002
      0.50     -4.35    0.663279E-002
      0.50     -4.30    0.718146E-002
      0.50     -4.25    0.773198E-002
      0.50     -4.20    0.828057E-002
      0.50     -4.15    0.882355E-002
      0.50     -4.10    0.935736E-002
      0.50     -4.05    0.987853E-002
      0.50     -4.00    0.103837E-001
      0.50     -3.95    0.108693E-001
      0.50     -3.90    0.113318E-001
      0.50     -3.85    0.117674E-001
      0.50     -3.80    0.121717E-001
      0.50     -3.75    0.125401E-001
      0.50     -3.70    0.128670E-001
      0.50     -3.65    0.131461E-001
      0.50     -3.60    0.133699E-001
      0.50     -3.55    0.135296E-001
      0.50     -3.50    0.136150E-001
      0.50     -3.45    0.136141E-001
      0.50     -3.40    0.135133E-001
      0.50     -3.35    0.132977E-001
      0.50     -3.30    0.129511E-001
      0.50     -3.25    0.124568E-001
      0.50     -3.20    0.117998E-001
      0.50     -3.15    0.109684E-001
      0.50     -3.10    0.995763E-002
      0.50     -3.05    0.877384E-002
      0.50     -3.00    0.743907E-002
      0.50     -2.95    0.599603E-002
      0.50     -2.90    0.451129E-002
      0.50     -2.85    0.307538E-002
      0.50     -2.80    0.179787E-002
      0.50     -2.75    0.796330E-003
      0.50     -2.70    0.179992E-003
      0.50     -2.65    0.312729E-004
      0.50     -2.60    0.389991E-003
      0.50     -2.55    0.124531E-002
      0.50     -2.50    0.253814E-002
      0.50     -2.45    0.417308E-002
      0.50     -2.40    0.603608E-002
      0.50     -2.35    0.801241E-002
      0.50     -2.30    0.100009E-001
      0.50     -2.25    0.119220E-001
      0.50     -2.20    0.137207E-001
      0.50     -2.15    0.153643E-001
      0.50     -2.10    0.168387E-001
      0.50     -2.05    0.181434E-001
      0.50     -2.00    0.192865E-001
      0.50     -1.95    0.202817E-001
      0.50     -1.90    0.211446E-001
      0.50     -1.85    0.218915E-001
      0.50     -1.80    0.225379E-001
      0.50     -1.75    0.230978E-001
      0.50     -1.70    0.235835E-001
      0.50     -1.65    0.240054E-001
      0.50     -1.60    0.243725E-001
      0.50     -1.55    0.246918E-001
      0.50     -1.50    0.249691E-001
      0.50     -1.45    0.252090E-001
      0.50     -1.40    0.254148E-001
      0.50     -1.35    0.255888E-001
      0.50     -1.30    0.257325E-001
      0.50     -1.25    0.258465E-001
      0.50     -1.20    0.259307E-001
      0.50     -1.15    0.259839E-001
      0.50     -1.10    0.260047E-001
      0.50     -1.05    0.259904E-001
      0.50     -1.00    0.259382E-001
      0.50     -0.95    0.258444E-001
      0.50     -0.90    0.257053E-001
      0.50     -0.85    0.255166E-001
      0.50     -0.80    0.252745E-001
      0.50     -0.75    0.249760E-001
      0.50     -0.70    0.246196E-001
      0.50     -0.65    0.242061E-001
      0.50     -0.60    0.237401E-001
      0.50     -0.55    0.232306E-001
      0.50     -0.50    0.226923E-001
      0.50     -0.45    0.221457E-001
      0.50     -0.40    0.216169E-001
      0.50     -0.35    0.211363E-001
      0.50     -0.30    0.207358E-001
      0.50     -0.25    0.204452E-001
      0.50     -0.20    0.202883E-001
      0.50     -0.15    0.202792E-001
      0.50     -0.10    0.204201E-001
      0.50     -0.05    0.207010E-001
      0.50      0.00    0.211011E-001
      0.50      0.05    0.215923E-001
      0.50      0.10    0.221430E-001
      0.50      0.15    0.227218E-001
      0.50      0.20    0.233008E-001
      0.50      0.25    0.238572E-001
      0.50      0.30    0.243741E-001
      0.50      0.35    0.248404E-001
      0.50      0.40    0.252502E-001
      0.50      0.45    0.256011E-001
      0.50      0.50    0.258942E-001
      0.50      0.55    0.261322E-001
      0.50      0.60    0.263190E-001
      0.50      0.65    0.264592E-001
      0.50      0.70    0.265575E-001
      0.50      0.75    0.266187E-001
      0.50      0.80    0.266469E-001
      0.50      0.85    0.266461E-001
      0.50      0.90    0.266199E-001
      0.50      0.95    0.265714E-001
      0.50      1.00    0.265032E-001
      0.50      1.05    0.264179E-001
      0.50      1.10    0.263173E-001
      0.50      1.15    0.262035E-001
      0.50      1.20    0.260777E-001
      0.50      1.25    0.259413E-001
      0.50      1.30    0.257951E-001
      0.50      1.35    0.256398E-001
      0.50      1.40    0.254760E-001
      0.50      1.45    0.253040E-001
      0.50      1.50    0.251240E-001
      0.50      1.55    0.249360E-001
      0.50      1.60    0.247399E-001
      0.50      1.65    0.245356E-001
      0.50      1.70    0.243232E-001
      0.50      1.75    0.241026E-001
      0.50      1.80    0.238742E-001
      0.50      1.85    0.236385E-001
      0.50      1.90    0.233961E-001
      0.50      1.95    0.231481E-001
      0.50      2.00    0.228956E-001
      0.50      2.05    0.226401E-001
      0.50      2.10    0.223834E-001
      0.50      2.15    0.221270E-001
      0.50      2.20    0.218728E-001
      0.50      2.25    0.216221E-001
      0.50      2.30    0.213761E-001
      0.50      2.35    0.211356E-001
      0.50      2.40    0.209009E-001
      0.50      2.45    0.206718E-001
      0.50      2.50    0.204475E-001
      0.50      2.55    0.202270E-001
      0.50      2.60    0.200084E-001
      0.50      2.65    0.197901E-001
      0.50      2.70    0.195700E-001
      0.50      2.75    0.193458E-001
      0.50      2.80    0.191156E-001
      0.50      2.85    0.188773E-001
      0.50      2.90    0.186292E-001
      0.50      2.95    0.183695E-001
      0.50      3.00    0.180971E-001
      0.50      3.05    0.178105E-001
      0.50      3.10    0.175090E-001
      0.50      3.15    0.171918E-001
      0.50      3.20    0.168582E-001
      0.50      3.25    0.165079E-001
      0.50      3.30    0.161405E-001
      0.50      3.35    0.157560E-001
      0.50      3.40    0.153543E-001
      0.50      3.45    0.149355E-001
      0.50      3.50    0.144997E-001
      0.50      3.55    0.140473E-001
      0.50      3.60    0.135785E-001
      0.50      3.65    0.130939E-001
      0.50      3.70    0.125940E-001
      0.50      3.75    0.120796E-001
      0.50      3.80    0.115516E-001
      0.50      3.85    0.110111E-001
      0.50      3.90    0.104594E-001
      0.50      3.95    0.989839E-002
      0.50      4.00    0.932984E-002
      0.50      4.05    0.875605E-002
      0.50      4.10    0.817955E-002
      0.50      4.15    0.760316E-002
      0.50      4.20    0.702998E-002
      0.50      4.25    0.646339E-002
      0.50      4.30    0.590696E-002
      0.50      4.35    0.536434E-002
      0.50      4.40    0.483920E-002
      0.50      4.45    0.433503E-002
      0.50      4.50    0.385510E-002
      0.50      4.55    0.340235E-002
      0.50      4.60    0.297924E-002
      0.50      4.65    0.258770E-002
      0.50      4.70    0.222902E-002
      0.50      4.75    0.190382E-002
      0.50      4.80    0.161207E-002
      0.50      4.85    0.135311E-002
      0.50      4.90    0.112573E-002
      0.50      4.95    0.928235E-003
      0.50      5.00    0.758574E-003
      0.50      5.05    0.614400E-003
      0.50      5.10    0.493207E-003
      0.50      5.15    0.392422E-003
      0.50      5.20    0.309500E-003
      0.50      5.25    0.241990E-003
      0.50      5.30    0.187595E-003
      0.50      5.35    0.144209E-003
      0.50      5.40    0.109942E-003
      0.50      5.45    0.831362E-004
      0.50      5.50    0.623627E-004
      0.50      5.55    0.464105E-004
      0.50      5.60    0.342687E-004
      0.50      5.65    0.251052E-004
      0.50      5.70    0.182452E-004
      0.50      5.75    0.131496E-004
      0.50      5.80    0.939336E-005
      0.50      5.85    0.664517E-005
      0.50      5.90    0.464941E-005
      0.50      5.95    0.321067E-005
      0.50      6.00    0.218109E-005
      0.50      6.05    0.145014E-005
      0.50      6.10    0.936148E-006
      0.50      6.15    0.579162E-006
      0.50      6.20    0.335568E-006
      0.50      6.25    0.174066E-006
      0.50      6.30    0.728303E-007
      0.50      6.35    0.175336E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.377281E-007
      0.55     -6.30    0.156708E-006
      0.55     -6.25    0.374489E-006
      0.55     -6.20    0.721677E-006
      0.55     -6.15    0.124471E-005
      0.55     -6.10    0.201008E-005
      0.55     -6.05    0.311011E-005
      0.55     -6.00    0.467045E-005
      0.55     -5.95    0.685968E-005
      0.55     -5.90    0.990115E-005
      0.55     -5.85    0.140869E-004
      0.55     -5.80    0.197937E-004
      0.55     -5.75    0.275020E-004
      0.55     -5.70    0.378155E-004
      0.55     -5.65    0.514835E-004
      0.55     -5.60    0.694225E-004
      0.55     -5.55    0.927361E-004
      0.55     -5.50    0.122732E-003
      0.55     -5.45    0.160932E-003
      0.55     -5.40    0.209081E-003
      0.55     -5.35    0.269136E-003
      0.55     -5.30    0.343259E-003
      0.55     -5.25    0.433775E-003
      0.55     -5.20    0.543135E-003
      0.55     -5.15    0.673836E-003
      0.55     -5.10    0.828350E-003
      0.55     -5.05    0.100902E-002
      0.55     -5.00    0.121795E-002
      0.55     -4.95    0.145694E-002
      0.55     -4.90    0.172731E-002
      0.55     -4.85    0.202990E-002
      0.55     -4.80    0.236492E-002
      0.55     -4.75    0.273198E-002
      0.55     -4.70    0.313003E-002
      0.55     -4.65    0.355741E-002
      0.55     -4.60    0.401187E-002
      0.55     -4.55    0.449065E-002
      0.55     -4.50    0.499054E-002
      0.55     -4.45    0.550801E-002
      0.55     -4.40    0.603928E-002
      0.55     -4.35    0.658048E-002
      0.55     -4.30    0.712770E-002
      0.55     -4.25    0.767707E-002
      0.55     -4.20    0.822478E-002
      0.55     -4.15    0.876715E-002
      0.55     -4.10    0.930059E-002
      0.55     -4.05    0.982162E-002
      0.55     -4.00    0.103268E-001
      0.55     -3.95    0.108127E-001
      0.55     -3.90    0.112756E-001
      0.55     -3.85    0.117118E-001
      0.55     -3.80    0.121170E-001
      0.55     -3.75    0.124864E-001
      0.55     -3.70    0.128146E-001
      0.55     -3.65    0.130951E-001
      0.55     -3.60    0.133206E-001
      0.55     -3.55    0.134823E-001
      0.55     -3.50    0.135701E-001
      0.55     -3.45    0.135721E-001
      0.55     -3.40    0.134749E-001
      0.55     -3.35    0.132635E-001
      0.55     -3.30    0.129218E-001
      0.55     -3.25    0.124336E-001
      0.55     -3.20    0.117839E-001
      0.55     -3.15    0.109611E-001
      0.55     -3.10    0.996051E-002
      0.55     -3.05    0.878844E-002
      0.55     -3.00    0.746687E-002
      0.55     -2.95    0.603821E-002
      0.55     -2.90    0.456844E-002
      0.55     -2.85    0.314725E-002
      0.55     -2.80    0.188305E-002
      0.55     -2.75    0.892148E-003
      0.55     -2.70    0.282578E-003
      0.55     -2.65    0.135885E-003
      0.55     -2.60    0.491554E-003
      0.55     -2.55    0.133905E-002
      0.55     -2.50    0.262015E-002
      0.55     -2.45    0.424070E-002
      0.55     -2.40    0.608797E-002
      0.55     -2.35    0.804844E-002
      0.55     -2.30    0.100218E-001
      0.55     -2.25    0.119293E-001
      0.55     -2.20    0.137160E-001
      0.55     -2.15    0.153494E-001
      0.55     -2.10    0.168153E-001
      0.55     -2.05    0.181129E-001
      0.55     -2.00    0.192503E-001
      0.55     -1.95    0.202408E-001
      0.55     -1.90    0.210999E-001
      0.55     -1.85    0.218438E-001
      0.55     -1.80    0.224878E-001
      0.55     -1.75    0.230459E-001
      0.55     -1.70    0.235302E-001
      0.55     -1.65    0.239514E-001
      0.55     -1.60    0.243182E-001
      0.55     -1.55    0.246378E-001
      0.55     -1.50    0.249162E-001
      0.55     -1.45    0.251580E-001
      0.55     -1.40    0.253666E-001
      0.55     -1.35    0.255446E-001
      0.55     -1.30    0.256938E-001
      0.55     -1.25    0.258151E-001
      0.55     -1.20    0.259086E-001
      0.55     -1.15    0.259740E-001
      0.55     -1.10    0.260100E-001
      0.55     -1.05    0.260150E-001
      0.55     -1.00    0.259869E-001
      0.55     -0.95    0.259231E-001
      0.55     -0.90    0.258208E-001
      0.55     -0.85    0.256774E-001
      0.55     -0.80    0.254903E-001
      0.55     -0.75    0.252578E-001
      0.55     -0.70    0.249796E-001
      0.55     -0.65    0.246572E-001
      0.55     -0.60    0.242953E-001
      0.55     -0.55    0.239016E-001
      0.55     -0.50    0.234882E-001
      0.55     -0.45    0.230712E-001
      0.55     -0.40    0.226708E-001
      0.55     -0.35    0.223094E-001
      0.55     -0.30    0.220104E-001
      0.55     -0.25    0.217953E-001
      0.55     -0.20    0.216813E-001
      0.55     -0.15    0.216782E-001
      0.55     -0.10    0.217878E-001
      0.55     -0.05    0.220030E-001
      0.55      0.00    0.223091E-001
      0.55      0.05    0.226859E-001
      0.55      0.10    0.231104E-001
      0.55      0.15    0.235595E-001
      0.55      0.20    0.240119E-001
      0.55      0.25    0.244496E-001
      0.55      0.30    0.248591E-001
      0.55      0.35    0.252306E-001
      0.55      0.40    0.255585E-001
      0.55      0.45    0.258399E-001
      0.55      0.50    0.260748E-001
      0.55      0.55    0.262644E-001
      0.55      0.60    0.264113E-001
      0.55      0.65    0.265187E-001
      0.55      0.70    0.265901E-001
      0.55      0.75    0.266290E-001
      0.55      0.80    0.266389E-001
      0.55      0.85    0.266230E-001
      0.55      0.90    0.265843E-001
      0.55      0.95    0.265256E-001
      0.55      1.00    0.264491E-001
      0.55      1.05    0.263570E-001
      0.55      1.10    0.262514E-001
      0.55      1.15    0.261339E-001
      0.55      1.20    0.260059E-001
      0.55      1.25    0.258687E-001
      0.55      1.30    0.257233E-001
      0.55      1.35    0.255703E-001
      0.55      1.40    0.254103E-001
      0.55      1.45    0.252437E-001
      0.55      1.50    0.250707E-001
      0.55      1.55    0.248914E-001
      0.55      1.60    0.247056E-001
      0.55      1.65    0.245131E-001
      0.55      1.70    0.243139E-001
      0.55      1.75    0.241078E-001
      0.55      1.80    0.238948E-001
      0.55      1.85    0.236753E-001
      0.55      1.90    0.234496E-001
      0.55      1.95    0.232183E-001
      0.55      2.00    0.229821E-001
      0.55      2.05    0.227420E-001
      0.55      2.10    0.224993E-001
      0.55      2.15    0.222551E-001
      0.55      2.20    0.220107E-001
      0.55      2.25    0.217672E-001
      0.55      2.30    0.215256E-001
      0.55      2.35    0.212863E-001
      0.55      2.40    0.210497E-001
      0.55      2.45    0.208158E-001
      0.55      2.50    0.205840E-001
      0.55      2.55    0.203535E-001
      0.55      2.60    0.201231E-001
      0.55      2.65    0.198913E-001
      0.55      2.70    0.196567E-001
      0.55      2.75    0.194175E-001
      0.55      2.80    0.191720E-001
      0.55      2.85    0.189187E-001
      0.55      2.90    0.186560E-001
      0.55      2.95    0.183825E-001
      0.55      3.00    0.180969E-001
      0.55      3.05    0.177982E-001
      0.55      3.10    0.174855E-001
      0.55      3.15    0.171581E-001
      0.55      3.20    0.168153E-001
      0.55      3.25    0.164566E-001
      0.55      3.30    0.160818E-001
      0.55      3.35    0.156906E-001
      0.55      3.40    0.152829E-001
      0.55      3.45    0.148588E-001
      0.55      3.50    0.144183E-001
      0.55      3.55    0.139617E-001
      0.55      3.60    0.134892E-001
      0.55      3.65    0.130012E-001
      0.55      3.70    0.124984E-001
      0.55      3.75    0.119815E-001
      0.55      3.80    0.114513E-001
      0.55      3.85    0.109090E-001
      0.55      3.90    0.103561E-001
      0.55      3.95    0.979411E-002
      0.55      4.00    0.922509E-002
      0.55      4.05    0.865130E-002
      0.55      4.10    0.807531E-002
      0.55      4.15    0.749999E-002
      0.55      4.20    0.692848E-002
      0.55      4.25    0.636416E-002
      0.55      4.30    0.581061E-002
      0.55      4.35    0.527147E-002
      0.55      4.40    0.475036E-002
      0.55      4.45    0.425076E-002
      0.55      4.50    0.377587E-002
      0.55      4.55    0.332853E-002
      0.55      4.60    0.291113E-002
      0.55      4.65    0.252548E-002
      0.55      4.70    0.217276E-002
      0.55      4.75    0.185349E-002
      0.55      4.80    0.156752E-002
      0.55      4.85    0.131411E-002
      0.55      4.90    0.109195E-002
      0.55      4.95    0.899319E-003
      0.55      5.00    0.734089E-003
      0.55      5.05    0.593898E-003
      0.55      5.10    0.476227E-003
      0.55      5.15    0.378511E-003
      0.55      5.20    0.298221E-003
      0.55      5.25    0.232939E-003
      0.55      5.30    0.180402E-003
      0.55      5.35    0.138547E-003
      0.55      5.40    0.105525E-003
      0.55      5.45    0.797208E-004
      0.55      5.50    0.597436E-004
      0.55      5.55    0.444176E-004
      0.55      5.60    0.327636E-004
      0.55      5.65    0.239766E-004
      0.55      5.70    0.174050E-004
      0.55      5.75    0.125287E-004
      0.55      5.80    0.893826E-005
      0.55      5.85    0.631452E-005
      0.55      5.90    0.441169E-005
      0.55      5.95    0.304194E-005
      0.55      6.00    0.206333E-005
      0.55      6.05    0.136978E-005
      0.55      6.10    0.882964E-006
      0.55      6.15    0.545481E-006
      0.55      6.20    0.315612E-006
      0.55      6.25    0.163500E-006
      0.55      6.30    0.683320E-007
      0.55      6.35    0.164390E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.369320E-007
      0.60     -6.30    0.153346E-006
      0.60     -6.25    0.366275E-006
      0.60     -6.20    0.705487E-006
      0.60     -6.15    0.121627E-005
      0.60     -6.10    0.196355E-005
      0.60     -6.05    0.303753E-005
      0.60     -6.00    0.456097E-005
      0.60     -5.95    0.669859E-005
      0.60     -5.90    0.966894E-005
      0.60     -5.85    0.137579E-004
      0.60     -5.80    0.193350E-004
      0.60     -5.75    0.268711E-004
      0.60     -5.70    0.369587E-004
      0.60     -5.65    0.503330E-004
      0.60     -5.60    0.678944E-004
      0.60     -5.55    0.907277E-004
      0.60     -5.50    0.120120E-003
      0.60     -5.45    0.157570E-003
      0.60     -5.40    0.204800E-003
      0.60     -5.35    0.263743E-003
      0.60     -5.30    0.336535E-003
      0.60     -5.25    0.425482E-003
      0.60     -5.20    0.533017E-003
      0.60     -5.15    0.661628E-003
      0.60     -5.10    0.813783E-003
      0.60     -5.05    0.991832E-003
      0.60     -5.00    0.119790E-002
      0.60     -4.95    0.143380E-002
      0.60     -4.90    0.170090E-002
      0.60     -4.85    0.200006E-002
      0.60     -4.80    0.233156E-002
      0.60     -4.75    0.269504E-002
      0.60     -4.70    0.308953E-002
      0.60     -4.65    0.351341E-002
      0.60     -4.60    0.396452E-002
      0.60     -4.55    0.444014E-002
      0.60     -4.50    0.493712E-002
      0.60     -4.45    0.545197E-002
      0.60     -4.40    0.598095E-002
      0.60     -4.35    0.652020E-002
      0.60     -4.30    0.706582E-002
      0.60     -4.25    0.761395E-002
      0.60     -4.20    0.816077E-002
      0.60     -4.15    0.870259E-002
      0.60     -4.10    0.923580E-002
      0.60     -4.05    0.975690E-002
      0.60     -4.00    0.102625E-001
      0.60     -3.95    0.107490E-001
      0.60     -3.90    0.112131E-001
      0.60     -3.85    0.116507E-001
      0.60     -3.80    0.120577E-001
      0.60     -3.75    0.124294E-001
      0.60     -3.70    0.127604E-001
      0.60     -3.65    0.130445E-001
      0.60     -3.60    0.132744E-001
      0.60     -3.55    0.134418E-001
      0.60     -3.50    0.135366E-001
      0.60     -3.45    0.135474E-001
      0.60     -3.40    0.134612E-001
      0.60     -3.35    0.132637E-001
      0.60     -3.30    0.129394E-001
      0.60     -3.25    0.124728E-001
      0.60     -3.20    0.118499E-001
      0.60     -3.15    0.110599E-001
      0.60     -3.10    0.100988E-001
      0.60     -3.05    0.897345E-002
      0.60     -3.00    0.770560E-002
      0.60     -2.95    0.633664E-002
      0.60     -2.90    0.493037E-002
      0.60     -2.85    0.357298E-002
      0.60     -2.80    0.236818E-002
      0.60     -2.75    0.142684E-002
      0.60     -2.70    0.851689E-003
      0.60     -2.65    0.720190E-003
      0.60     -2.60    0.106989E-002
      0.60     -2.55    0.189097E-002
      0.60     -2.50    0.312840E-002
      0.60     -2.45    0.469291E-002
      0.60     -2.40    0.647732E-002
      0.60     -2.35    0.837325E-002
      0.60     -2.30    0.102845E-001
      0.60     -2.25    0.121352E-001
      0.60     -2.20    0.138718E-001
      0.60     -2.15    0.154625E-001
      0.60     -2.10    0.168927E-001
      0.60     -2.05    0.181611E-001
      0.60     -2.00    0.192748E-001
      0.60     -1.95    0.202462E-001
      0.60     -1.90    0.210902E-001
      0.60     -1.85    0.218221E-001
      0.60     -1.80    0.224567E-001
      0.60     -1.75    0.230074E-001
      0.60     -1.70    0.234861E-001
      0.60     -1.65    0.239030E-001
      0.60     -1.60    0.242668E-001
      0.60     -1.55    0.245847E-001
      0.60     -1.50    0.248624E-001
      0.60     -1.45    0.251046E-001
      0.60     -1.40    0.253149E-001
      0.60     -1.35    0.254960E-001
      0.60     -1.30    0.256497E-001
      0.60     -1.25    0.257774E-001
      0.60     -1.20    0.258794E-001
      0.60     -1.15    0.259558E-001
      0.60     -1.10    0.260059E-001
      0.60     -1.05    0.260286E-001
      0.60     -1.00    0.260225E-001
      0.60     -0.95    0.259859E-001
      0.60     -0.90    0.259169E-001
      0.60     -0.85    0.258137E-001
      0.60     -0.80    0.256749E-001
      0.60     -0.75    0.254997E-001
      0.60     -0.70    0.252885E-001
      0.60     -0.65    0.250431E-001
      0.60     -0.60    0.247679E-001
      0.60     -0.55    0.244694E-001
      0.60     -0.50    0.241574E-001
      0.60     -0.45    0.238444E-001
      0.60     -0.40    0.235457E-001
      0.60     -0.35    0.232778E-001
      0.60     -0.30    0.230577E-001
      0.60     -0.25    0.229011E-001
      0.60     -0.20    0.228199E-001
      0.60     -0.15    0.228214E-001
      0.60     -0.10    0.229067E-001
      0.60     -0.05    0.230711E-001
      0.60      0.00    0.233040E-001
      0.60      0.05    0.235913E-001
      0.60      0.10    0.239162E-001
      0.60      0.15    0.242617E-001
      0.60      0.20    0.246116E-001
      0.60      0.25    0.249523E-001
      0.60      0.30    0.252725E-001
      0.60      0.35    0.255643E-001
      0.60      0.40    0.258223E-001
      0.60      0.45    0.260437E-001
      0.60      0.50    0.262274E-001
      0.60      0.55    0.263740E-001
      0.60      0.60    0.264848E-001
      0.60      0.65    0.265621E-001
      0.60      0.70    0.266084E-001
      0.60      0.75    0.266262E-001
      0.60      0.80    0.266185E-001
      0.60      0.85    0.265877E-001
      0.60      0.90    0.265364E-001
      0.60      0.95    0.264670E-001
      0.60      1.00    0.263816E-001
      0.60      1.05    0.262822E-001
      0.60      1.10    0.261705E-001
      0.60      1.15    0.260484E-001
      0.60      1.20    0.259171E-001
      0.60      1.25    0.257780E-001
      0.60      1.30    0.256321E-001
      0.60      1.35    0.254801E-001
      0.60      1.40    0.253226E-001
      0.60      1.45    0.251601E-001
      0.60      1.50    0.249928E-001
      0.60      1.55    0.248207E-001
      0.60      1.60    0.246436E-001
      0.60      1.65    0.244613E-001
      0.60      1.70    0.242735E-001
      0.60      1.75    0.240800E-001
      0.60      1.80    0.238806E-001
      0.60      1.85    0.236752E-001
      0.60      1.90    0.234640E-001
      0.60      1.95    0.232471E-001
      0.60      2.00    0.230251E-001
      0.60      2.05    0.227984E-001
      0.60      2.10    0.225679E-001
      0.60      2.15    0.223344E-001
      0.60      2.20    0.220989E-001
      0.60      2.25    0.218621E-001
      0.60      2.30    0.216248E-001
      0.60      2.35    0.213874E-001
      0.60      2.40    0.211502E-001
      0.60      2.45    0.209132E-001
      0.60      2.50    0.206761E-001
      0.60      2.55    0.204383E-001
      0.60      2.60    0.201990E-001
      0.60      2.65    0.199570E-001
      0.60      2.70    0.197110E-001
      0.60      2.75    0.194599E-001
      0.60      2.80    0.192023E-001
      0.60      2.85    0.189368E-001
      0.60      2.90    0.186621E-001
      0.60      2.95    0.183770E-001
      0.60      3.00    0.180804E-001
      0.60      3.05    0.177714E-001
      0.60      3.10    0.174490E-001
      0.60      3.15    0.171127E-001
      0.60      3.20    0.167617E-001
      0.60      3.25    0.163956E-001
      0.60      3.30    0.160140E-001
      0.60      3.35    0.156167E-001
      0.60      3.40    0.152034E-001
      0.60      3.45    0.147743E-001
      0.60      3.50    0.143294E-001
      0.60      3.55    0.138687E-001
      0.60      3.60    0.133926E-001
      0.60      3.65    0.129014E-001
      0.60      3.70    0.123958E-001
      0.60      3.75    0.118763E-001
      0.60      3.80    0.113440E-001
      0.60      3.85    0.108001E-001
      0.60      3.90    0.102458E-001
      0.60      3.95    0.968301E-002
      0.60      4.00    0.911361E-002
      0.60      4.05    0.853993E-002
      0.60      4.10    0.796462E-002
      0.60      4.15    0.739056E-002
      0.60      4.20    0.682095E-002
      0.60      4.25    0.625918E-002
      0.60      4.30    0.570882E-002
      0.60      4.35    0.517350E-002
      0.60      4.40    0.465680E-002
      0.60      4.45    0.416214E-002
      0.60      4.50    0.369267E-002
      0.60      4.55    0.325114E-002
      0.60      4.60    0.283984E-002
      0.60      4.65    0.246046E-002
      0.60      4.70    0.211406E-002
      0.60      4.75    0.180104E-002
      0.60      4.80    0.152116E-002
      0.60      4.85    0.127357E-002
      0.60      4.90    0.105690E-002
      0.60      4.95    0.869337E-003
      0.60      5.00    0.708733E-003
      0.60      5.05    0.572690E-003
      0.60      5.10    0.458683E-003
      0.60      5.15    0.364152E-003
      0.60      5.20    0.286593E-003
      0.60      5.25    0.223616E-003
      0.60      5.30    0.173001E-003
      0.60      5.35    0.132726E-003
      0.60      5.40    0.100990E-003
      0.60      5.45    0.762181E-004
      0.60      5.50    0.570607E-004
      0.60      5.55    0.423789E-004
      0.60      5.60    0.312258E-004
      0.60      5.65    0.228249E-004
      0.60      5.70    0.165486E-004
      0.60      5.75    0.118967E-004
      0.60      5.80    0.847549E-005
      0.60      5.85    0.597877E-005
      0.60      5.90    0.417063E-005
      0.60      5.95    0.287110E-005
      0.60      6.00    0.194426E-005
      0.60      6.05    0.128866E-005
      0.60      6.10    0.829373E-006
      0.60      6.15    0.511596E-006
      0.60      6.20    0.295593E-006
      0.60      6.25    0.152938E-006
      0.60      6.30    0.638515E-007
      0.60      6.35    0.153491E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.359399E-007
      0.65     -6.30    0.149200E-006
      0.65     -6.25    0.356295E-006
      0.65     -6.20    0.686128E-006
      0.65     -6.15    0.118275E-005
      0.65     -6.10    0.190930E-005
      0.65     -6.05    0.295356E-005
      0.65     -6.00    0.443509E-005
      0.65     -5.95    0.651443E-005
      0.65     -5.90    0.940465E-005
      0.65     -5.85    0.133850E-004
      0.65     -5.80    0.188168E-004
      0.65     -5.75    0.261604E-004
      0.65     -5.70    0.359955E-004
      0.65     -5.65    0.490420E-004
      0.65     -5.60    0.661813E-004
      0.65     -5.55    0.884769E-004
      0.65     -5.50    0.117191E-003
      0.65     -5.45    0.153800E-003
      0.65     -5.40    0.199995E-003
      0.65     -5.35    0.257683E-003
      0.65     -5.30    0.328976E-003
      0.65     -5.25    0.416153E-003
      0.65     -5.20    0.521629E-003
      0.65     -5.15    0.647881E-003
      0.65     -5.10    0.797372E-003
      0.65     -5.05    0.972458E-003
      0.65     -5.00    0.117528E-002
      0.65     -4.95    0.140768E-002
      0.65     -4.90    0.167106E-002
      0.65     -4.85    0.196633E-002
      0.65     -4.80    0.229381E-002
      0.65     -4.75    0.265324E-002
      0.65     -4.70    0.304368E-002
      0.65     -4.65    0.346361E-002
      0.65     -4.60    0.391091E-002
      0.65     -4.55    0.438295E-002
      0.65     -4.50    0.487664E-002
      0.65     -4.45    0.538852E-002
      0.65     -4.40    0.591491E-002
      0.65     -4.35    0.645198E-002
      0.65     -4.30    0.699583E-002
      0.65     -4.25    0.754260E-002
      0.65     -4.20    0.808848E-002
      0.65     -4.15    0.862978E-002
      0.65     -4.10    0.916287E-002
      0.65     -4.05    0.968426E-002
      0.65     -4.00    0.101905E-001
      0.65     -3.95    0.106782E-001
      0.65     -3.90    0.111438E-001
      0.65     -3.85    0.115836E-001
      0.65     -3.80    0.119934E-001
      0.65     -3.75    0.123686E-001
      0.65     -3.70    0.127041E-001
      0.65     -3.65    0.129938E-001
      0.65     -3.60    0.132308E-001
      0.65     -3.55    0.134070E-001
      0.65     -3.50    0.135131E-001
      0.65     -3.45    0.135382E-001
      0.65     -3.40    0.134700E-001
      0.65     -3.35    0.132952E-001
      0.65     -3.30    0.129995E-001
      0.65     -3.25    0.125687E-001
      0.65     -3.20    0.119902E-001
      0.65     -3.15    0.112546E-001
      0.65     -3.10    0.103592E-001
      0.65     -3.05    0.931137E-002
      0.65     -3.00    0.813270E-002
      0.65     -2.95    0.686282E-002
      0.65     -2.90    0.556193E-002
      0.65     -2.85    0.431044E-002
      0.65     -2.80    0.320436E-002
      0.65     -2.75    0.234566E-002
      0.65     -2.70    0.182842E-002
      0.65     -2.65    0.172338E-002
      0.65     -2.60    0.206485E-002
      0.65     -2.55    0.284405E-002
      0.65     -2.50    0.401098E-002
      0.65     -2.45    0.548425E-002
      0.65     -2.40    0.716564E-002
      0.65     -2.35    0.895528E-002
      0.65     -2.30    0.107638E-001
      0.65     -2.25    0.125200E-001
      0.65     -2.20    0.141732E-001
      0.65     -2.15    0.156923E-001
      0.65     -2.10    0.170627E-001
      0.65     -2.05    0.182818E-001
      0.65     -2.00    0.193555E-001
      0.65     -1.95    0.202949E-001
      0.65     -1.90    0.211133E-001
      0.65     -1.85    0.218250E-001
      0.65     -1.80    0.224436E-001
      0.65     -1.75    0.229818E-001
      0.65     -1.70    0.234507E-001
      0.65     -1.65    0.238601E-001
      0.65     -1.60    0.242183E-001
      0.65     -1.55    0.245322E-001
      0.65     -1.50    0.248075E-001
      0.65     -1.45    0.250488E-001
      0.65     -1.40    0.252595E-001
      0.65     -1.35    0.254426E-001
      0.65     -1.30    0.256000E-001
      0.65     -1.25    0.257330E-001
      0.65     -1.20    0.258425E-001
      0.65     -1.15    0.259288E-001
      0.65     -1.10    0.259915E-001
      0.65     -1.05    0.260302E-001
      0.65     -1.00    0.260438E-001
      0.65     -0.95    0.260314E-001
      0.65     -0.90    0.259918E-001
      0.65     -0.85    0.259238E-001
      0.65     -0.80    0.258268E-001
      0.65     -0.75    0.257005E-001
      0.65     -0.70    0.255458E-001
      0.65     -0.65    0.253646E-001
      0.65     -0.60    0.251606E-001
      0.65     -0.55    0.249394E-001
      0.65     -0.50    0.247086E-001
      0.65     -0.45    0.244780E-001
      0.65     -0.40    0.242588E-001
      0.65     -0.35    0.240634E-001
      0.65     -0.30    0.239042E-001
      0.65     -0.25    0.237921E-001
      0.65     -0.20    0.237360E-001
      0.65     -0.15    0.237408E-001
      0.65     -0.10    0.238076E-001
      0.65     -0.05    0.239330E-001
      0.65      0.00    0.241097E-001
      0.65      0.05    0.243276E-001
      0.65      0.10    0.245747E-001
      0.65      0.15    0.248384E-001
      0.65      0.20    0.251066E-001
      0.65      0.25    0.253687E-001
      0.65      0.30    0.256160E-001
      0.65      0.35    0.258415E-001
      0.65      0.40    0.260408E-001
      0.65      0.45    0.262108E-001
      0.65      0.50    0.263503E-001
      0.65      0.55    0.264590E-001
      0.65      0.60    0.265376E-001
      0.65      0.65    0.265876E-001
      0.65      0.70    0.266105E-001
      0.65      0.75    0.266086E-001
      0.65      0.80    0.265838E-001
      0.65      0.85    0.265383E-001
      0.65      0.90    0.264743E-001
      0.65      0.95    0.263939E-001
      0.65      1.00    0.262989E-001
      0.65      1.05    0.261912E-001
      0.65      1.10    0.260726E-001
      0.65      1.15    0.259447E-001
      0.65      1.20    0.258090E-001
      0.65      1.25    0.256668E-001
      0.65      1.30    0.255191E-001
      0.65      1.35    0.253668E-001
      0.65      1.40    0.252106E-001
      0.65      1.45    0.250509E-001
      0.65      1.50    0.248880E-001
      0.65      1.55    0.247218E-001
      0.65      1.60    0.245522E-001
      0.65      1.65    0.243788E-001
      0.65      1.70    0.242012E-001
      0.65      1.75    0.240189E-001
      0.65      1.80    0.238316E-001
      0.65      1.85    0.236390E-001
      0.65      1.90    0.234408E-001
      0.65      1.95    0.232371E-001
      0.65      2.00    0.230278E-001
      0.65      2.05    0.228133E-001
      0.65      2.10    0.225940E-001
      0.65      2.15    0.223705E-001
      0.65      2.20    0.221433E-001
      0.65      2.25    0.219131E-001
      0.65      2.30    0.216804E-001
      0.65      2.35    0.214456E-001
      0.65      2.40    0.212090E-001
      0.65      2.45    0.209705E-001
      0.65      2.50    0.207301E-001
      0.65      2.55    0.204872E-001
      0.65      2.60    0.202413E-001
      0.65      2.65    0.199915E-001
      0.65      2.70    0.197369E-001
      0.65      2.75    0.194765E-001
      0.65      2.80    0.192091E-001
      0.65      2.85    0.189338E-001
      0.65      2.90    0.186493E-001
      0.65      2.95    0.183546E-001
      0.65      3.00    0.180488E-001
      0.65      3.05    0.177310E-001
      0.65      3.10    0.174003E-001
      0.65      3.15    0.170562E-001
      0.65      3.20    0.166980E-001
      0.65      3.25    0.163253E-001
      0.65      3.30    0.159375E-001
      0.65      3.35    0.155345E-001
      0.65      3.40    0.151162E-001
      0.65      3.45    0.146823E-001
      0.65      3.50    0.142331E-001
      0.65      3.55    0.137686E-001
      0.65      3.60    0.132890E-001
      0.65      3.65    0.127947E-001
      0.65      3.70    0.122862E-001
      0.65      3.75    0.117643E-001
      0.65      3.80    0.112300E-001
      0.65      3.85    0.106843E-001
      0.65      3.90    0.101288E-001
      0.65      3.95    0.956524E-002
      0.65      4.00    0.899555E-002
      0.65      4.05    0.842214E-002
      0.65      4.10    0.784767E-002
      0.65      4.15    0.727509E-002
      0.65      4.20    0.670763E-002
      0.65      4.25    0.614870E-002
      0.65      4.30    0.560185E-002
      0.65      4.35    0.507069E-002
      0.65      4.40    0.455876E-002
      0.65      4.45    0.406943E-002
      0.65      4.50    0.360577E-002
      0.65      4.55    0.317046E-002
      0.65      4.60    0.276564E-002
      0.65      4.65    0.239289E-002
      0.65      4.70    0.205316E-002
      0.65      4.75    0.174672E-002
      0.65      4.80    0.147321E-002
      0.65      4.85    0.123170E-002
      0.65      4.90    0.102075E-002
      0.65      4.95    0.838463E-003
      0.65      5.00    0.682655E-003
      0.65      5.05    0.550904E-003
      0.65      5.10    0.440678E-003
      0.65      5.15    0.349431E-003
      0.65      5.20    0.274681E-003
      0.65      5.25    0.214076E-003
      0.65      5.30    0.165434E-003
      0.65      5.35    0.126782E-003
      0.65      5.40    0.963629E-004
      0.65      5.45    0.726482E-004
      0.65      5.50    0.543296E-004
      0.65      5.55    0.403062E-004
      0.65      5.60    0.296646E-004
      0.65      5.65    0.216575E-004
      0.65      5.70    0.156819E-004
      0.65      5.75    0.112582E-004
      0.65      5.80    0.800889E-005
      0.65      5.85    0.564091E-005
      0.65      5.90    0.392859E-005
      0.65      5.95    0.269996E-005
      0.65      6.00    0.182526E-005
      0.65      6.05    0.120774E-005
      0.65      6.10    0.776024E-006
      0.65      6.15    0.477957E-006
      0.65      6.20    0.275774E-006
      0.65      6.25    0.142511E-006
      0.65      6.30    0.594438E-007
      0.65      6.35    0.142810E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.347482E-007
      0.70     -6.30    0.144264E-006
      0.70     -6.25    0.344544E-006
      0.70     -6.20    0.663596E-006
      0.70     -6.15    0.114410E-005
      0.70     -6.10    0.184730E-005
      0.70     -6.05    0.285834E-005
      0.70     -6.00    0.429328E-005
      0.70     -5.95    0.630808E-005
      0.70     -5.90    0.911009E-005
      0.70     -5.85    0.129712E-004
      0.70     -5.80    0.182434E-004
      0.70     -5.75    0.253758E-004
      0.70     -5.70    0.349337E-004
      0.70     -5.65    0.476196E-004
      0.70     -5.60    0.642942E-004
      0.70     -5.55    0.859972E-004
      0.70     -5.50    0.113964E-003
      0.70     -5.45    0.149642E-003
      0.70     -5.40    0.194693E-003
      0.70     -5.35    0.250994E-003
      0.70     -5.30    0.320625E-003
      0.70     -5.25    0.405844E-003
      0.70     -5.20    0.509039E-003
      0.70     -5.15    0.632675E-003
      0.70     -5.10    0.779210E-003
      0.70     -5.05    0.951002E-003
      0.70     -5.00    0.115021E-002
      0.70     -4.95    0.137870E-002
      0.70     -4.90    0.163792E-002
      0.70     -4.85    0.192884E-002
      0.70     -4.80    0.225184E-002
      0.70     -4.75    0.260673E-002
      0.70     -4.70    0.299265E-002
      0.70     -4.65    0.340815E-002
      0.70     -4.60    0.385120E-002
      0.70     -4.55    0.431923E-002
      0.70     -4.50    0.480922E-002
      0.70     -4.45    0.531778E-002
      0.70     -4.40    0.584127E-002
      0.70     -4.35    0.637588E-002
      0.70     -4.30    0.691775E-002
      0.70     -4.25    0.746302E-002
      0.70     -4.20    0.800790E-002
      0.70     -4.15    0.854868E-002
      0.70     -4.10    0.908174E-002
      0.70     -4.05    0.960360E-002
      0.70     -4.00    0.101108E-001
      0.70     -3.95    0.106000E-001
      0.70     -3.90    0.110678E-001
      0.70     -3.85    0.115103E-001
      0.70     -3.80    0.119238E-001
      0.70     -3.75    0.123036E-001
      0.70     -3.70    0.126450E-001
      0.70     -3.65    0.129421E-001
      0.70     -3.60    0.131885E-001
      0.70     -3.55    0.133766E-001
      0.70     -3.50    0.134977E-001
      0.70     -3.45    0.135418E-001
      0.70     -3.40    0.134977E-001
      0.70     -3.35    0.133533E-001
      0.70     -3.30    0.130957E-001
      0.70     -3.25    0.127125E-001
      0.70     -3.20    0.121928E-001
      0.70     -3.15    0.115292E-001
      0.70     -3.10    0.107204E-001
      0.70     -3.05    0.977456E-002
      0.70     -3.00    0.871268E-002
      0.70     -2.95    0.757208E-002
      0.70     -2.90    0.640820E-002
      0.70     -2.85    0.529398E-002
      0.70     -2.80    0.431555E-002
      0.70     -2.75    0.356362E-002
      0.70     -2.70    0.312137E-002
      0.70     -2.65    0.305107E-002
      0.70     -2.60    0.338292E-002
      0.70     -2.55    0.410935E-002
      0.70     -2.50    0.518663E-002
      0.70     -2.45    0.654319E-002
      0.70     -2.40    0.809211E-002
      0.70     -2.35    0.974431E-002
      0.70     -2.30    0.114193E-001
      0.70     -2.25    0.130521E-001
      0.70     -2.20    0.145956E-001
      0.70     -2.15    0.160203E-001
      0.70     -2.10    0.173111E-001
      0.70     -2.05    0.184646E-001
      0.70     -2.00    0.194849E-001
      0.70     -1.95    0.203812E-001
      0.70     -1.90    0.211652E-001
      0.70     -1.85    0.218495E-001
      0.70     -1.80    0.224464E-001
      0.70     -1.75    0.229674E-001
      0.70     -1.70    0.234228E-001
      0.70     -1.65    0.238218E-001
      0.70     -1.60    0.241720E-001
      0.70     -1.55    0.244800E-001
      0.70     -1.50    0.247513E-001
      0.70     -1.45    0.249902E-001
      0.70     -1.40    0.252002E-001
      0.70     -1.35    0.253842E-001
      0.70     -1.30    0.255441E-001
      0.70     -1.25    0.256815E-001
      0.70     -1.20    0.257973E-001
      0.70     -1.15    0.258921E-001
      0.70     -1.10    0.259660E-001
      0.70     -1.05    0.260187E-001
      0.70     -1.00    0.260498E-001
      0.70     -0.95    0.260586E-001
      0.70     -0.90    0.260445E-001
      0.70     -0.85    0.260070E-001
      0.70     -0.80    0.259456E-001
      0.70     -0.75    0.258606E-001
      0.70     -0.70    0.257530E-001
      0.70     -0.65    0.256246E-001
      0.70     -0.60    0.254785E-001
      0.70     -0.55    0.253193E-001
      0.70     -0.50    0.251531E-001
      0.70     -0.45    0.249870E-001
      0.70     -0.40    0.248297E-001
      0.70     -0.35    0.246901E-001
      0.70     -0.30    0.245773E-001
      0.70     -0.25    0.244992E-001
      0.70     -0.20    0.244619E-001
      0.70     -0.15    0.244692E-001
      0.70     -0.10    0.245219E-001
      0.70     -0.05    0.246176E-001
      0.70      0.00    0.247514E-001
      0.70      0.05    0.249160E-001
      0.70      0.10    0.251027E-001
      0.70      0.15    0.253024E-001
      0.70      0.20    0.255059E-001
      0.70      0.25    0.257052E-001
      0.70      0.30    0.258932E-001
      0.70      0.35    0.260644E-001
      0.70      0.40    0.262147E-001
      0.70      0.45    0.263413E-001
      0.70      0.50    0.264427E-001
      0.70      0.55    0.265183E-001
      0.70      0.60    0.265683E-001
      0.70      0.65    0.265935E-001
      0.70      0.70    0.265950E-001
      0.70      0.75    0.265743E-001
      0.70      0.80    0.265331E-001
      0.70      0.85    0.264731E-001
      0.70      0.90    0.263962E-001
      0.70      0.95    0.263042E-001
      0.70      1.00    0.261988E-001
      0.70      1.05    0.260819E-001
      0.70      1.10    0.259552E-001
      0.70      1.15    0.258203E-001
      0.70      1.20    0.256788E-001
      0.70      1.25    0.255320E-001
      0.70      1.30    0.253812E-001
      0.70      1.35    0.252273E-001
      0.70      1.40    0.250710E-001
      0.70      1.45    0.249129E-001
      0.70      1.50    0.247533E-001
      0.70      1.55    0.245920E-001
      0.70      1.60    0.244289E-001
      0.70      1.65    0.242635E-001
      0.70      1.70    0.240952E-001
      0.70      1.75    0.239234E-001
      0.70      1.80    0.237475E-001
      0.70      1.85    0.235669E-001
      0.70      1.90    0.233811E-001
      0.70      1.95    0.231898E-001
      0.70      2.00    0.229927E-001
      0.70      2.05    0.227898E-001
      0.70      2.10    0.225813E-001
      0.70      2.15    0.223675E-001
      0.70      2.20    0.221487E-001
      0.70      2.25    0.219254E-001
      0.70      2.30    0.216979E-001
      0.70      2.35    0.214665E-001
      0.70      2.40    0.212315E-001
      0.70      2.45    0.209930E-001
      0.70      2.50    0.207509E-001
      0.70      2.55    0.205048E-001
      0.70      2.60    0.202544E-001
      0.70      2.65    0.199990E-001
      0.70      2.70    0.197378E-001
      0.70      2.75    0.194702E-001
      0.70      2.80    0.191952E-001
      0.70      2.85    0.189119E-001
      0.70      2.90    0.186195E-001
      0.70      2.95    0.183169E-001
      0.70      3.00    0.180034E-001
      0.70      3.05    0.176780E-001
      0.70      3.10    0.173402E-001
      0.70      3.15    0.169893E-001
      0.70      3.20    0.166248E-001
      0.70      3.25    0.162460E-001
      0.70      3.30    0.158527E-001
      0.70      3.35    0.154445E-001
      0.70      3.40    0.150213E-001
      0.70      3.45    0.145830E-001
      0.70      3.50    0.141297E-001
      0.70      3.55    0.136615E-001
      0.70      3.60    0.131785E-001
      0.70      3.65    0.126811E-001
      0.70      3.70    0.121699E-001
      0.70      3.75    0.116456E-001
      0.70      3.80    0.111092E-001
      0.70      3.85    0.105619E-001
      0.70      3.90    0.100053E-001
      0.70      3.95    0.944096E-002
      0.70      4.00    0.887111E-002
      0.70      4.05    0.829811E-002
      0.70      4.10    0.772468E-002
      0.70      4.15    0.715383E-002
      0.70      4.20    0.658878E-002
      0.70      4.25    0.603298E-002
      0.70      4.30    0.548996E-002
      0.70      4.35    0.496331E-002
      0.70      4.40    0.445654E-002
      0.70      4.45    0.397293E-002
      0.70      4.50    0.351549E-002
      0.70      4.55    0.308678E-002
      0.70      4.60    0.268882E-002
      0.70      4.65    0.232308E-002
      0.70      4.70    0.199034E-002
      0.70      4.75    0.169078E-002
      0.70      4.80    0.142392E-002
      0.70      4.85    0.118874E-002
      0.70      4.90    0.983700E-003
      0.70      4.95    0.806869E-003
      0.70      5.00    0.656003E-003
      0.70      5.05    0.528663E-003
      0.70      5.10    0.422317E-003
      0.70      5.15    0.334433E-003
      0.70      5.20    0.262557E-003
      0.70      5.25    0.204374E-003
      0.70      5.30    0.157748E-003
      0.70      5.35    0.120749E-003
      0.70      5.40    0.916715E-004
      0.70      5.45    0.690320E-004
      0.70      5.50    0.515660E-004
      0.70      5.55    0.382113E-004
      0.70      5.60    0.280889E-004
      0.70      5.65    0.204811E-004
      0.70      5.70    0.148102E-004
      0.70      5.75    0.106173E-004
      0.70      5.80    0.754164E-005
      0.70      5.85    0.530347E-005
      0.70      5.90    0.368755E-005
      0.70      5.95    0.253004E-005
      0.70      6.00    0.170747E-005
      0.70      6.05    0.112787E-005
      0.70      6.10    0.723510E-006
      0.70      6.15    0.444932E-006
      0.70      6.20    0.256366E-006
      0.70      6.25    0.132330E-006
      0.70      6.30    0.551478E-007
      0.70      6.35    0.132409E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.333813E-007
      0.75     -6.30    0.138620E-006
      0.75     -6.25    0.331183E-006
      0.75     -6.20    0.638137E-006
      0.75     -6.15    0.110072E-005
      0.75     -6.10    0.177811E-005
      0.75     -6.05    0.275268E-005
      0.75     -6.00    0.413680E-005
      0.75     -5.95    0.608173E-005
      0.75     -5.90    0.878845E-005
      0.75     -5.85    0.125209E-004
      0.75     -5.80    0.176209E-004
      0.75     -5.75    0.245248E-004
      0.75     -5.70    0.337822E-004
      0.75     -5.65    0.460766E-004
      0.75     -5.60    0.622462E-004
      0.75     -5.55    0.833044E-004
      0.75     -5.50    0.110458E-003
      0.75     -5.45    0.145123E-003
      0.75     -5.40    0.188928E-003
      0.75     -5.35    0.243717E-003
      0.75     -5.30    0.311539E-003
      0.75     -5.25    0.394620E-003
      0.75     -5.20    0.495327E-003
      0.75     -5.15    0.616105E-003
      0.75     -5.10    0.759404E-003
      0.75     -5.05    0.927586E-003
      0.75     -5.00    0.112283E-002
      0.75     -4.95    0.134702E-002
      0.75     -4.90    0.160166E-002
      0.75     -4.85    0.188777E-002
      0.75     -4.80    0.220583E-002
      0.75     -4.75    0.255570E-002
      0.75     -4.70    0.293662E-002
      0.75     -4.65    0.334723E-002
      0.75     -4.60    0.378556E-002
      0.75     -4.55    0.424914E-002
      0.75     -4.50    0.473502E-002
      0.75     -4.45    0.523989E-002
      0.75     -4.40    0.576014E-002
      0.75     -4.35    0.629201E-002
      0.75     -4.30    0.683167E-002
      0.75     -4.25    0.737527E-002
      0.75     -4.20    0.791903E-002
      0.75     -4.15    0.845925E-002
      0.75     -4.10    0.899232E-002
      0.75     -4.05    0.951477E-002
      0.75     -4.00    0.100232E-001
      0.75     -3.95    0.105143E-001
      0.75     -3.90    0.109845E-001
      0.75     -3.85    0.114305E-001
      0.75     -3.80    0.118483E-001
      0.75     -3.75    0.122338E-001
      0.75     -3.70    0.125823E-001
      0.75     -3.65    0.128884E-001
      0.75     -3.60    0.131462E-001
      0.75     -3.55    0.133487E-001
      0.75     -3.50    0.134879E-001
      0.75     -3.45    0.135549E-001
      0.75     -3.40    0.135397E-001
      0.75     -3.35    0.134316E-001
      0.75     -3.30    0.132195E-001
      0.75     -3.25    0.128929E-001
      0.75     -3.20    0.124428E-001
      0.75     -3.15    0.118640E-001
      0.75     -3.10    0.111565E-001
      0.75     -3.05    0.103292E-001
      0.75     -3.00    0.940238E-002
      0.75     -2.95    0.841046E-002
      0.75     -2.90    0.740329E-002
      0.75     -2.85    0.644530E-002
      0.75     -2.80    0.561158E-002
      0.75     -2.75    0.498039E-002
      0.75     -2.70    0.462290E-002
      0.75     -2.65    0.459217E-002
      0.75     -2.60    0.491390E-002
      0.75     -2.55    0.558182E-002
      0.75     -2.50    0.655891E-002
      0.75     -2.45    0.778428E-002
      0.75     -2.40    0.918347E-002
      0.75     -2.35    0.106794E-001
      0.75     -2.30    0.122016E-001
      0.75     -2.25    0.136922E-001
      0.75     -2.20    0.151086E-001
      0.75     -2.15    0.164229E-001
      0.75     -2.10    0.176204E-001
      0.75     -2.05    0.186963E-001
      0.75     -2.00    0.196530E-001
      0.75     -1.95    0.204979E-001
      0.75     -1.90    0.212404E-001
      0.75     -1.85    0.218916E-001
      0.75     -1.80    0.224621E-001
      0.75     -1.75    0.229621E-001
      0.75     -1.70    0.234010E-001
      0.75     -1.65    0.237870E-001
      0.75     -1.60    0.241271E-001
      0.75     -1.55    0.244275E-001
      0.75     -1.50    0.246932E-001
      0.75     -1.45    0.249284E-001
      0.75     -1.40    0.251365E-001
      0.75     -1.35    0.253202E-001
      0.75     -1.30    0.254815E-001
      0.75     -1.25    0.256222E-001
      0.75     -1.20    0.257432E-001
      0.75     -1.15    0.258452E-001
      0.75     -1.10    0.259286E-001
      0.75     -1.05    0.259935E-001
      0.75     -1.00    0.260397E-001
      0.75     -0.95    0.260669E-001
      0.75     -0.90    0.260748E-001
      0.75     -0.85    0.260631E-001
      0.75     -0.80    0.260318E-001
      0.75     -0.75    0.259814E-001
      0.75     -0.70    0.259126E-001
      0.75     -0.65    0.258273E-001
      0.75     -0.60    0.257279E-001
      0.75     -0.55    0.256182E-001
      0.75     -0.50    0.255028E-001
      0.75     -0.45    0.253871E-001
      0.75     -0.40    0.252776E-001
      0.75     -0.35    0.251808E-001
      0.75     -0.30    0.251033E-001
      0.75     -0.25    0.250509E-001
      0.75     -0.20    0.250279E-001
      0.75     -0.15    0.250371E-001
      0.75     -0.10    0.250791E-001
      0.75     -0.05    0.251524E-001
      0.75      0.00    0.252536E-001
      0.75      0.05    0.253773E-001
      0.75      0.10    0.255175E-001
      0.75      0.15    0.256673E-001
      0.75      0.20    0.258200E-001
      0.75      0.25    0.259692E-001
      0.75      0.30    0.261095E-001
      0.75      0.35    0.262362E-001
      0.75      0.40    0.263459E-001
      0.75      0.45    0.264360E-001
      0.75      0.50    0.265048E-001
      0.75      0.55    0.265516E-001
      0.75      0.60    0.265762E-001
      0.75      0.65    0.265790E-001
      0.75      0.70    0.265606E-001
      0.75      0.75    0.265222E-001
      0.75      0.80    0.264649E-001
      0.75      0.85    0.263904E-001
      0.75      0.90    0.263001E-001
      0.75      0.95    0.261958E-001
      0.75      1.00    0.260791E-001
      0.75      1.05    0.259518E-001
      0.75      1.10    0.258155E-001
      0.75      1.15    0.256721E-001
      0.75      1.20    0.255232E-001
      0.75      1.25    0.253703E-001
      0.75      1.30    0.252148E-001
      0.75      1.35    0.250578E-001
      0.75      1.40    0.249001E-001
      0.75      1.45    0.247424E-001
      0.75      1.50    0.245850E-001
      0.75      1.55    0.244278E-001
      0.75      1.60    0.242705E-001
      0.75      1.65    0.241126E-001
      0.75      1.70    0.239533E-001
      0.75      1.75    0.237917E-001
      0.75      1.80    0.236271E-001
      0.75      1.85    0.234584E-001
      0.75      1.90    0.232849E-001
      0.75      1.95    0.231060E-001
      0.75      2.00    0.229212E-001
      0.75      2.05    0.227301E-001
      0.75      2.10    0.225326E-001
      0.75      2.15    0.223288E-001
      0.75      2.20    0.221188E-001
      0.75      2.25    0.219029E-001
      0.75      2.30    0.216814E-001
      0.75      2.35    0.214544E-001
      0.75      2.40    0.212222E-001
      0.75      2.45    0.209850E-001
      0.75      2.50    0.207426E-001
      0.75      2.55    0.204950E-001
      0.75      2.60    0.202417E-001
      0.75      2.65    0.199825E-001
      0.75      2.70    0.197166E-001
      0.75      2.75    0.194436E-001
      0.75      2.80    0.191627E-001
      0.75      2.85    0.188732E-001
      0.75      2.90    0.185743E-001
      0.75      2.95    0.182652E-001
      0.75      3.00    0.179451E-001
      0.75      3.05    0.176134E-001
      0.75      3.10    0.172695E-001
      0.75      3.15    0.169126E-001
      0.75      3.20    0.165423E-001
      0.75      3.25    0.161582E-001
      0.75      3.30    0.157598E-001
      0.75      3.35    0.153468E-001
      0.75      3.40    0.149191E-001
      0.75      3.45    0.144766E-001
      0.75      3.50    0.140194E-001
      0.75      3.55    0.135475E-001
      0.75      3.60    0.130612E-001
      0.75      3.65    0.125608E-001
      0.75      3.70    0.120469E-001
      0.75      3.75    0.115202E-001
      0.75      3.80    0.109818E-001
      0.75      3.85    0.104330E-001
      0.75      3.90    0.987524E-002
      0.75      3.95    0.931036E-002
      0.75      4.00    0.874049E-002
      0.75      4.05    0.816809E-002
      0.75      4.10    0.759592E-002
      0.75      4.15    0.702703E-002
      0.75      4.20    0.646468E-002
      0.75      4.25    0.591232E-002
      0.75      4.30    0.537347E-002
      0.75      4.35    0.485170E-002
      0.75      4.40    0.435045E-002
      0.75      4.45    0.387297E-002
      0.75      4.50    0.342214E-002
      0.75      4.55    0.300042E-002
      0.75      4.60    0.260970E-002
      0.75      4.65    0.225129E-002
      0.75      4.70    0.192587E-002
      0.75      4.75    0.163347E-002
      0.75      4.80    0.137352E-002
      0.75      4.85    0.114488E-002
      0.75      4.90    0.945945E-003
      0.75      4.95    0.774717E-003
      0.75      5.00    0.628917E-003
      0.75      5.05    0.506087E-003
      0.75      5.10    0.403700E-003
      0.75      5.15    0.319241E-003
      0.75      5.20    0.250290E-003
      0.75      5.25    0.194568E-003
      0.75      5.30    0.149987E-003
      0.75      5.35    0.114664E-003
      0.75      5.40    0.869437E-004
      0.75      5.45    0.653912E-004
      0.75      5.50    0.487860E-004
      0.75      5.55    0.361061E-004
      0.75      5.60    0.265073E-004
      0.75      5.65    0.193023E-004
      0.75      5.70    0.139384E-004
      0.75      5.75    0.997774E-005
      0.75      5.80    0.707660E-005
      0.75      5.85    0.496861E-005
      0.75      5.90    0.344915E-005
      0.75      5.95    0.236258E-005
      0.75      6.00    0.159180E-005
      0.75      6.05    0.104974E-005
      0.75      6.10    0.672316E-006
      0.75      6.15    0.412829E-006
      0.75      6.20    0.237544E-006
      0.75      6.25    0.122476E-006
      0.75      6.30    0.509975E-007
      0.75      6.35    0.122388E-007
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.318686E-007
      0.80     -6.30    0.132392E-006
      0.80     -6.25    0.316488E-006
      0.80     -6.20    0.610232E-006
      0.80     -6.15    0.105332E-005
      0.80     -6.10    0.170278E-005
      0.80     -6.05    0.263809E-005
      0.80     -6.00    0.396782E-005
      0.80     -5.95    0.583822E-005
      0.80     -5.90    0.844361E-005
      0.80     -5.85    0.120392E-004
      0.80     -5.80    0.169556E-004
      0.80     -5.75    0.236151E-004
      0.80     -5.70    0.325502E-004
      0.80     -5.65    0.444241E-004
      0.80     -5.60    0.600511E-004
      0.80     -5.55    0.804169E-004
      0.80     -5.50    0.106698E-003
      0.80     -5.45    0.140274E-003
      0.80     -5.40    0.182741E-003
      0.80     -5.35    0.235905E-003
      0.80     -5.30    0.301780E-003
      0.80     -5.25    0.382560E-003
      0.80     -5.20    0.480583E-003
      0.80     -5.15    0.598275E-003
      0.80     -5.10    0.738075E-003
      0.80     -5.05    0.902349E-003
      0.80     -5.00    0.109329E-002
      0.80     -4.95    0.131281E-002
      0.80     -4.90    0.156247E-002
      0.80     -4.85    0.184335E-002
      0.80     -4.80    0.215600E-002
      0.80     -4.75    0.250038E-002
      0.80     -4.70    0.287582E-002
      0.80     -4.65    0.328105E-002
      0.80     -4.60    0.371421E-002
      0.80     -4.55    0.417289E-002
      0.80     -4.50    0.465423E-002
      0.80     -4.45    0.515500E-002
      0.80     -4.40    0.567165E-002
      0.80     -4.35    0.620048E-002
      0.80     -4.30    0.673766E-002
      0.80     -4.25    0.727938E-002
      0.80     -4.20    0.782187E-002
      0.80     -4.15    0.836146E-002
      0.80     -4.10    0.889454E-002
      0.80     -4.05    0.941766E-002
      0.80     -4.00    0.992745E-002
      0.80     -3.95    0.104206E-001
      0.80     -3.90    0.108938E-001
      0.80     -3.85    0.113437E-001
      0.80     -3.80    0.117665E-001
      0.80     -3.75    0.121584E-001
      0.80     -3.70    0.125151E-001
      0.80     -3.65    0.128315E-001
      0.80     -3.60    0.131022E-001
      0.80     -3.55    0.133210E-001
      0.80     -3.50    0.134808E-001
      0.80     -3.45    0.135736E-001
      0.80     -3.40    0.135908E-001
      0.80     -3.35    0.135232E-001
      0.80     -3.30    0.133616E-001
      0.80     -3.25    0.130974E-001
      0.80     -3.20    0.127238E-001
      0.80     -3.15    0.122372E-001
      0.80     -3.10    0.116393E-001
      0.80     -3.05    0.109393E-001
      0.80     -3.00    0.101565E-001
      0.80     -2.95    0.932195E-002
      0.80     -2.90    0.847951E-002
      0.80     -2.85    0.768476E-002
      0.80     -2.80    0.700147E-002
      0.80     -2.75    0.649530E-002
      0.80     -2.70    0.622548E-002
      0.80     -2.65    0.623591E-002
      0.80     -2.60    0.654782E-002
      0.80     -2.55    0.715618E-002
      0.80     -2.50    0.803058E-002
      0.80     -2.45    0.912074E-002
      0.80     -2.40    0.103646E-001
      0.80     -2.35    0.116974E-001
      0.80     -2.30    0.130588E-001
      0.80     -2.25    0.143987E-001
      0.80     -2.20    0.156792E-001
      0.80     -2.15    0.168747E-001
      0.80     -2.10    0.179707E-001
      0.80     -2.05    0.189617E-001
      0.80     -2.00    0.198485E-001
      0.80     -1.95    0.206362E-001
      0.80     -1.90    0.213326E-001
      0.80     -1.85    0.219465E-001
      0.80     -1.80    0.224872E-001
      0.80     -1.75    0.229634E-001
      0.80     -1.70    0.233833E-001
      0.80     -1.65    0.237542E-001
      0.80     -1.60    0.240824E-001
      0.80     -1.55    0.243736E-001
      0.80     -1.50    0.246324E-001
      0.80     -1.45    0.248627E-001
      0.80     -1.40    0.250677E-001
      0.80     -1.35    0.252500E-001
      0.80     -1.30    0.254117E-001
      0.80     -1.25    0.255545E-001
      0.80     -1.20    0.256794E-001
      0.80     -1.15    0.257873E-001
      0.80     -1.10    0.258788E-001
      0.80     -1.05    0.259540E-001
      0.80     -1.00    0.260130E-001
      0.80     -0.95    0.260559E-001
      0.80     -0.90    0.260824E-001
      0.80     -0.85    0.260925E-001
      0.80     -0.80    0.260864E-001
      0.80     -0.75    0.260645E-001
      0.80     -0.70    0.260277E-001
      0.80     -0.65    0.259773E-001
      0.80     -0.60    0.259155E-001
      0.80     -0.55    0.258451E-001
      0.80     -0.50    0.257696E-001
      0.80     -0.45    0.256931E-001
      0.80     -0.40    0.256205E-001
      0.80     -0.35    0.255565E-001
      0.80     -0.30    0.255059E-001
      0.80     -0.25    0.254730E-001
      0.80     -0.20    0.254608E-001
      0.80     -0.15    0.254715E-001
      0.80     -0.10    0.255056E-001
      0.80     -0.05    0.255620E-001
      0.80      0.00    0.256383E-001
      0.80      0.05    0.257309E-001
      0.80      0.10    0.258353E-001
      0.80      0.15    0.259464E-001
      0.80      0.20    0.260591E-001
      0.80      0.25    0.261686E-001
      0.80      0.30    0.262705E-001
      0.80      0.35    0.263611E-001
      0.80      0.40    0.264372E-001
      0.80      0.45    0.264965E-001
      0.80      0.50    0.265375E-001
      0.80      0.55    0.265592E-001
      0.80      0.60    0.265612E-001
      0.80      0.65    0.265434E-001
      0.80      0.70    0.265064E-001
      0.80      0.75    0.264509E-001
      0.80      0.80    0.263779E-001
      0.80      0.85    0.262885E-001
      0.80      0.90    0.261842E-001
      0.80      0.95    0.260666E-001
      0.80      1.00    0.259372E-001
      0.80      1.05    0.257979E-001
      0.80      1.10    0.256505E-001
      0.80      1.15    0.254967E-001
      0.80      1.20    0.253385E-001
      0.80      1.25    0.251776E-001
      0.80      1.30    0.250155E-001
      0.80      1.35    0.248537E-001
      0.80      1.40    0.246932E-001
      0.80      1.45    0.245346E-001
      0.80      1.50    0.243785E-001
      0.80      1.55    0.242247E-001
      0.80      1.60    0.240728E-001
      0.80      1.65    0.239223E-001
      0.80      1.70    0.237721E-001
      0.80      1.75    0.236211E-001
      0.80      1.80    0.234682E-001
      0.80      1.85    0.233120E-001
      0.80      1.90    0.231516E-001
      0.80      1.95    0.229858E-001
      0.80      2.00    0.228140E-001
      0.80      2.05    0.226354E-001
      0.80      2.10    0.224497E-001
      0.80      2.15    0.222567E-001
      0.80      2.20    0.220564E-001
      0.80      2.25    0.218489E-001
      0.80      2.30    0.216343E-001
      0.80      2.35    0.214128E-001
      0.80      2.40    0.211846E-001
      0.80      2.45    0.209499E-001
      0.80      2.50    0.207087E-001
      0.80      2.55    0.204610E-001
      0.80      2.60    0.202064E-001
      0.80      2.65    0.199449E-001
      0.80      2.70    0.196758E-001
      0.80      2.75    0.193989E-001
      0.80      2.80    0.191135E-001
      0.80      2.85    0.188191E-001
      0.80      2.90    0.185151E-001
      0.80      2.95    0.182006E-001
      0.80      3.00    0.178751E-001
      0.80      3.05    0.175380E-001
      0.80      3.10    0.171887E-001
      0.80      3.15    0.168266E-001
      0.80      3.20    0.164512E-001
      0.80      3.25    0.160622E-001
      0.80      3.30    0.156591E-001
      0.80      3.35    0.152417E-001
      0.80      3.40    0.148097E-001
      0.80      3.45    0.143633E-001
      0.80      3.50    0.139023E-001
      0.80      3.55    0.134269E-001
      0.80      3.60    0.129373E-001
      0.80      3.65    0.124339E-001
      0.80      3.70    0.119174E-001
      0.80      3.75    0.113884E-001
      0.80      3.80    0.108481E-001
      0.80      3.85    0.102978E-001
      0.80      3.90    0.973901E-002
      0.80      3.95    0.917367E-002
      0.80      4.00    0.860394E-002
      0.80      4.05    0.803234E-002
      0.80      4.10    0.746167E-002
      0.80      4.15    0.689501E-002
      0.80      4.20    0.633564E-002
      0.80      4.25    0.578703E-002
      0.80      4.30    0.525270E-002
      0.80      4.35    0.473617E-002
      0.80      4.40    0.424085E-002
      0.80      4.45    0.376989E-002
      0.80      4.50    0.332606E-002
      0.80      4.55    0.291171E-002
      0.80      4.60    0.252858E-002
      0.80      4.65    0.217784E-002
      0.80      4.70    0.186003E-002
      0.80      4.75    0.157506E-002
      0.80      4.80    0.132224E-002
      0.80      4.85    0.110034E-002
      0.80      4.90    0.907667E-003
      0.80      4.95    0.742172E-003
      0.80      5.00    0.601538E-003
      0.80      5.05    0.483297E-003
      0.80      5.10    0.384928E-003
      0.80      5.15    0.303942E-003
      0.80      5.20    0.237949E-003
      0.80      5.25    0.184715E-003
      0.80      5.30    0.142196E-003
      0.80      5.35    0.108562E-003
      0.80      5.40    0.822072E-004
      0.80      5.45    0.617468E-004
      0.80      5.50    0.460058E-004
      0.80      5.55    0.340030E-004
      0.80      5.60    0.249296E-004
      0.80      5.65    0.181283E-004
      0.80      5.70    0.130721E-004
      0.80      5.75    0.934381E-005
      0.80      5.80    0.661693E-005
      0.80      5.85    0.463861E-005
      0.80      5.90    0.321499E-005
      0.80      5.95    0.219868E-005
      0.80      6.00    0.147903E-005
      0.80      6.05    0.973862E-006
      0.80      6.10    0.622782E-006
      0.80      6.15    0.381869E-006
      0.80      6.20    0.219454E-006
      0.80      6.25    0.113026E-006
      0.80      6.30    0.470221E-007
      0.80      6.35    0.112789E-007
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.302497E-007
      0.85     -6.30    0.125737E-006
      0.85     -6.25    0.300799E-006
      0.85     -6.20    0.580469E-006
      0.85     -6.15    0.100284E-005
      0.85     -6.10    0.162271E-005
      0.85     -6.05    0.251652E-005
      0.85     -6.00    0.378890E-005
      0.85     -5.95    0.558082E-005
      0.85     -5.90    0.807949E-005
      0.85     -5.85    0.115307E-004
      0.85     -5.80    0.162530E-004
      0.85     -5.75    0.226536E-004
      0.85     -5.70    0.312469E-004
      0.85     -5.65    0.426744E-004
      0.85     -5.60    0.577252E-004
      0.85     -5.55    0.773557E-004
      0.85     -5.50    0.102709E-003
      0.85     -5.45    0.135131E-003
      0.85     -5.40    0.176177E-003
      0.85     -5.35    0.227615E-003
      0.85     -5.30    0.291419E-003
      0.85     -5.25    0.369748E-003
      0.85     -5.20    0.464907E-003
      0.85     -5.15    0.579301E-003
      0.85     -5.10    0.715358E-003
      0.85     -5.05    0.875443E-003
      0.85     -5.00    0.106176E-002
      0.85     -4.95    0.127627E-002
      0.85     -4.90    0.152056E-002
      0.85     -4.85    0.179579E-002
      0.85     -4.80    0.210259E-002
      0.85     -4.75    0.244101E-002
      0.85     -4.70    0.281050E-002
      0.85     -4.65    0.320987E-002
      0.85     -4.60    0.363735E-002
      0.85     -4.55    0.409066E-002
      0.85     -4.50    0.456702E-002
      0.85     -4.45    0.506327E-002
      0.85     -4.40    0.557594E-002
      0.85     -4.35    0.610137E-002
      0.85     -4.30    0.663579E-002
      0.85     -4.25    0.717540E-002
      0.85     -4.20    0.771645E-002
      0.85     -4.15    0.825528E-002
      0.85     -4.10    0.878832E-002
      0.85     -4.05    0.931213E-002
      0.85     -4.00    0.982339E-002
      0.85     -3.95    0.103188E-001
      0.85     -3.90    0.107952E-001
      0.85     -3.85    0.112494E-001
      0.85     -3.80    0.116778E-001
      0.85     -3.75    0.120768E-001
      0.85     -3.70    0.124423E-001
      0.85     -3.65    0.127700E-001
      0.85     -3.60    0.130548E-001
      0.85     -3.55    0.132913E-001
      0.85     -3.50    0.134733E-001
      0.85     -3.45    0.135938E-001
      0.85     -3.40    0.136456E-001
      0.85     -3.35    0.136210E-001
      0.85     -3.30    0.135126E-001
      0.85     -3.25    0.133137E-001
      0.85     -3.20    0.130193E-001
      0.85     -3.15    0.126277E-001
      0.85     -3.10    0.121417E-001
      0.85     -3.05    0.115707E-001
      0.85     -3.00    0.109325E-001
      0.85     -2.95    0.102547E-001
      0.85     -2.90    0.957509E-002
      0.85     -2.85    0.894054E-002
      0.85     -2.80    0.840400E-002
      0.85     -2.75    0.801929E-002
      0.85     -2.70    0.783448E-002
      0.85     -2.65    0.788500E-002
      0.85     -2.60    0.818798E-002
      0.85     -2.55    0.873947E-002
      0.85     -2.50    0.951516E-002
      0.85     -2.45    0.104745E-001
      0.85     -2.40    0.115672E-001
      0.85     -2.35    0.127398E-001
      0.85     -2.30    0.139423E-001
      0.85     -2.25    0.151318E-001
      0.85     -2.20    0.162755E-001
      0.85     -2.15    0.173504E-001
      0.85     -2.10    0.183426E-001
      0.85     -2.05    0.192459E-001
      0.85     -2.00    0.200598E-001
      0.85     -1.95    0.207875E-001
      0.85     -1.90    0.214350E-001
      0.85     -1.85    0.220093E-001
      0.85     -1.80    0.225179E-001
      0.85     -1.75    0.229682E-001
      0.85     -1.70    0.233673E-001
      0.85     -1.65    0.237215E-001
      0.85     -1.60    0.240365E-001
      0.85     -1.55    0.243172E-001
      0.85     -1.50    0.245679E-001
      0.85     -1.45    0.247921E-001
      0.85     -1.40    0.249930E-001
      0.85     -1.35    0.251729E-001
      0.85     -1.30    0.253339E-001
      0.85     -1.25    0.254776E-001
      0.85     -1.20    0.256053E-001
      0.85     -1.15    0.257178E-001
      0.85     -1.10    0.258157E-001
      0.85     -1.05    0.258995E-001
      0.85     -1.00    0.259693E-001
      0.85     -0.95    0.260253E-001
      0.85     -0.90    0.260674E-001
      0.85     -0.85    0.260958E-001
      0.85     -0.80    0.261106E-001
      0.85     -0.75    0.261122E-001
      0.85     -0.70    0.261014E-001
      0.85     -0.65    0.260793E-001
      0.85     -0.60    0.260475E-001
      0.85     -0.55    0.260083E-001
      0.85     -0.50    0.259642E-001
      0.85     -0.45    0.259183E-001
      0.85     -0.40    0.258742E-001
      0.85     -0.35    0.258354E-001
      0.85     -0.30    0.258055E-001
      0.85     -0.25    0.257874E-001
      0.85     -0.20    0.257836E-001
      0.85     -0.15    0.257956E-001
      0.85     -0.10    0.258237E-001
      0.85     -0.05    0.258675E-001
      0.85      0.00    0.259251E-001
      0.85      0.05    0.259940E-001
      0.85      0.10    0.260708E-001
      0.85      0.15    0.261518E-001
      0.85      0.20    0.262333E-001
      0.85      0.25    0.263113E-001
      0.85      0.30    0.263823E-001
      0.85      0.35    0.264433E-001
      0.85      0.40    0.264916E-001
      0.85      0.45    0.265250E-001
      0.85      0.50    0.265421E-001
      0.85      0.55    0.265416E-001
      0.85      0.60    0.265232E-001
      0.85      0.65    0.264865E-001
      0.85      0.70    0.264319E-001
      0.85      0.75    0.263597E-001
      0.85      0.80    0.262707E-001
      0.85      0.85    0.261659E-001
      0.85      0.90    0.260466E-001
      0.85      0.95    0.259142E-001
      0.85      1.00    0.257706E-001
      0.85      1.05    0.256173E-001
      0.85      1.10    0.254565E-001
      0.85      1.15    0.252900E-001
      0.85      1.20    0.251202E-001
      0.85      1.25    0.249489E-001
      0.85      1.30    0.247781E-001
      0.85      1.35    0.246095E-001
      0.85      1.40    0.244444E-001
      0.85      1.45    0.242837E-001
      0.85      1.50    0.241279E-001
      0.85      1.55    0.239770E-001
      0.85      1.60    0.238305E-001
      0.85      1.65    0.236877E-001
      0.85      1.70    0.235473E-001
      0.85      1.75    0.234079E-001
      0.85      1.80    0.232678E-001
      0.85      1.85    0.231256E-001
      0.85      1.90    0.229796E-001
      0.85      1.95    0.228284E-001
      0.85      2.00    0.226710E-001
      0.85      2.05    0.225063E-001
      0.85      2.10    0.223338E-001
      0.85      2.15    0.221529E-001
      0.85      2.20    0.219636E-001
      0.85      2.25    0.217656E-001
      0.85      2.30    0.215592E-001
      0.85      2.35    0.213445E-001
      0.85      2.40    0.211216E-001
      0.85      2.45    0.208908E-001
      0.85      2.50    0.206520E-001
      0.85      2.55    0.204055E-001
      0.85      2.60    0.201511E-001
      0.85      2.65    0.198885E-001
      0.85      2.70    0.196177E-001
      0.85      2.75    0.193381E-001
      0.85      2.80    0.190495E-001
      0.85      2.85    0.187514E-001
      0.85      2.90    0.184431E-001
      0.85      2.95    0.181243E-001
      0.85      3.00    0.177943E-001
      0.85      3.05    0.174525E-001
      0.85      3.10    0.170985E-001
      0.85      3.15    0.167318E-001
      0.85      3.20    0.163519E-001
      0.85      3.25    0.159584E-001
      0.85      3.30    0.155510E-001
      0.85      3.35    0.151294E-001
      0.85      3.40    0.146935E-001
      0.85      3.45    0.142432E-001
      0.85      3.50    0.137786E-001
      0.85      3.55    0.132997E-001
      0.85      3.60    0.128070E-001
      0.85      3.65    0.123007E-001
      0.85      3.70    0.117815E-001
      0.85      3.75    0.112503E-001
      0.85      3.80    0.107082E-001
      0.85      3.85    0.101564E-001
      0.85      3.90    0.959677E-002
      0.85      3.95    0.903111E-002
      0.85      4.00    0.846170E-002
      0.85      4.05    0.789111E-002
      0.85      4.10    0.732218E-002
      0.85      4.15    0.675803E-002
      0.85      4.20    0.620197E-002
      0.85      4.25    0.565745E-002
      0.85      4.30    0.512799E-002
      0.85      4.35    0.461710E-002
      0.85      4.40    0.412809E-002
      0.85      4.45    0.366404E-002
      0.85      4.50    0.322760E-002
      0.85      4.55    0.282097E-002
      0.85      4.60    0.244577E-002
      0.85      4.65    0.210302E-002
      0.85      4.70    0.179310E-002
      0.85      4.75    0.151580E-002
      0.85      4.80    0.127032E-002
      0.85      4.85    0.105533E-002
      0.85      4.90    0.869053E-003
      0.85      4.95    0.709394E-003
      0.85      5.00    0.574006E-003
      0.85      5.05    0.460413E-003
      0.85      5.10    0.366105E-003
      0.85      5.15    0.288619E-003
      0.85      5.20    0.225604E-003
      0.85      5.25    0.174868E-003
      0.85      5.30    0.134418E-003
      0.85      5.35    0.102476E-003
      0.85      5.40    0.774884E-004
      0.85      5.45    0.581199E-004
      0.85      5.50    0.432425E-004
      0.85      5.55    0.319157E-004
      0.85      5.60    0.233664E-004
      0.85      5.65    0.169675E-004
      0.85      5.70    0.122175E-004
      0.85      5.75    0.872010E-005
      0.85      5.80    0.616589E-005
      0.85      5.85    0.431578E-005
      0.85      5.90    0.298658E-005
      0.85      5.95    0.203930E-005
      0.85      6.00    0.136974E-005
      0.85      6.05    0.900579E-006
      0.85      6.10    0.575134E-006
      0.85      6.15    0.352206E-006
      0.85      6.20    0.202178E-006
      0.85      6.25    0.104032E-006
      0.85      6.30    0.432505E-007
      0.85      6.35    0.103692E-007
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.285658E-007
      0.90     -6.30    0.118810E-006
      0.90     -6.25    0.284467E-006
      0.90     -6.20    0.549501E-006
      0.90     -6.15    0.950347E-006
      0.90     -6.10    0.153943E-005
      0.90     -6.05    0.239006E-005
      0.90     -6.00    0.360273E-005
      0.90     -5.95    0.531280E-005
      0.90     -5.90    0.770002E-005
      0.90     -5.85    0.110001E-004
      0.90     -5.80    0.155189E-004
      0.90     -5.75    0.216479E-004
      0.90     -5.70    0.298824E-004
      0.90     -5.65    0.408415E-004
      0.90     -5.60    0.552875E-004
      0.90     -5.55    0.741465E-004
      0.90     -5.50    0.985271E-004
      0.90     -5.45    0.129736E-003
      0.90     -5.40    0.169288E-003
      0.90     -5.35    0.218910E-003
      0.90     -5.30    0.280533E-003
      0.90     -5.25    0.356275E-003
      0.90     -5.20    0.448409E-003
      0.90     -5.15    0.559313E-003
      0.90     -5.10    0.691400E-003
      0.90     -5.05    0.847036E-003
      0.90     -5.00    0.102844E-002
      0.90     -4.95    0.123760E-002
      0.90     -4.90    0.147616E-002
      0.90     -4.85    0.174534E-002
      0.90     -4.80    0.204585E-002
      0.90     -4.75    0.237786E-002
      0.90     -4.70    0.274091E-002
      0.90     -4.65    0.313392E-002
      0.90     -4.60    0.355524E-002
      0.90     -4.55    0.400269E-002
      0.90     -4.50    0.447359E-002
      0.90     -4.45    0.496487E-002
      0.90     -4.40    0.547315E-002
      0.90     -4.35    0.599481E-002
      0.90     -4.30    0.652614E-002
      0.90     -4.25    0.706336E-002
      0.90     -4.20    0.760275E-002
      0.90     -4.15    0.814067E-002
      0.90     -4.10    0.867358E-002
      0.90     -4.05    0.919806E-002
      0.90     -4.00    0.971081E-002
      0.90     -3.95    0.102087E-001
      0.90     -3.90    0.106885E-001
      0.90     -3.85    0.111472E-001
      0.90     -3.80    0.115815E-001
      0.90     -3.75    0.119880E-001
      0.90     -3.70    0.123630E-001
      0.90     -3.65    0.127026E-001
      0.90     -3.60    0.130023E-001
      0.90     -3.55    0.132573E-001
      0.90     -3.50    0.134622E-001
      0.90     -3.45    0.136114E-001
      0.90     -3.40    0.136987E-001
      0.90     -3.35    0.137180E-001
      0.90     -3.30    0.136634E-001
      0.90     -3.25    0.135300E-001
      0.90     -3.20    0.133146E-001
      0.90     -3.15    0.130166E-001
      0.90     -3.10    0.126399E-001
      0.90     -3.05    0.121937E-001
      0.90     -3.00    0.116942E-001
      0.90     -2.95    0.111653E-001
      0.90     -2.90    0.106391E-001
      0.90     -2.85    0.101544E-001
      0.90     -2.80    0.975428E-002
      0.90     -2.75    0.948192E-002
      0.90     -2.70    0.937560E-002
      0.90     -2.65    0.946331E-002
      0.90     -2.60    0.975859E-002
      0.90     -2.55    0.102584E-001
      0.90     -2.50    0.109438E-001
      0.90     -2.45    0.117828E-001
      0.90     -2.40    0.127352E-001
      0.90     -2.35    0.137582E-001
      0.90     -2.30    0.148108E-001
      0.90     -2.25    0.158573E-001
      0.90     -2.20    0.168696E-001
      0.90     -2.15    0.178274E-001
      0.90     -2.10    0.187180E-001
      0.90     -2.05    0.195346E-001
      0.90     -2.00    0.202757E-001
      0.90     -1.95    0.209431E-001
      0.90     -1.90    0.215409E-001
      0.90     -1.85    0.220745E-001
      0.90     -1.80    0.225500E-001
      0.90     -1.75    0.229734E-001
      0.90     -1.70    0.233506E-001
      0.90     -1.65    0.236871E-001
      0.90     -1.60    0.239877E-001
      0.90     -1.55    0.242569E-001
      0.90     -1.50    0.244985E-001
      0.90     -1.45    0.247157E-001
      0.90     -1.40    0.249114E-001
      0.90     -1.35    0.250878E-001
      0.90     -1.30    0.252471E-001
      0.90     -1.25    0.253907E-001
      0.90     -1.20    0.255199E-001
      0.90     -1.15    0.256357E-001
      0.90     -1.10    0.257386E-001
      0.90     -1.05    0.258293E-001
      0.90     -1.00    0.259079E-001
      0.90     -0.95    0.259747E-001
      0.90     -0.90    0.260298E-001
      0.90     -0.85    0.260733E-001
      0.90     -0.80    0.261053E-001
      0.90     -0.75    0.261263E-001
      0.90     -0.70    0.261367E-001
      0.90     -0.65    0.261375E-001
      0.90     -0.60    0.261298E-001
      0.90     -0.55    0.261154E-001
      0.90     -0.50    0.260960E-001
      0.90     -0.45    0.260742E-001
      0.90     -0.40    0.260523E-001
      0.90     -0.35    0.260331E-001
      0.90     -0.30    0.260191E-001
      0.90     -0.25    0.260127E-001
      0.90     -0.20    0.260154E-001
      0.90     -0.15    0.260286E-001
      0.90     -0.10    0.260526E-001
      0.90     -0.05    0.260869E-001
      0.90      0.00    0.261304E-001
      0.90      0.05    0.261812E-001
      0.90      0.10    0.262369E-001
      0.90      0.15    0.262946E-001
      0.90      0.20    0.263514E-001
      0.90      0.25    0.264044E-001
      0.90      0.30    0.264505E-001
      0.90      0.35    0.264873E-001
      0.90      0.40    0.265123E-001
      0.90      0.45    0.265237E-001
      0.90      0.50    0.265199E-001
      0.90      0.55    0.264998E-001
      0.90      0.60    0.264627E-001
      0.90      0.65    0.264083E-001
      0.90      0.70    0.263365E-001
      0.90      0.75    0.262476E-001
      0.90      0.80    0.261421E-001
      0.90      0.85    0.260209E-001
      0.90      0.90    0.258852E-001
      0.90      0.95    0.257363E-001
      0.90      1.00    0.255761E-001
      0.90      1.05    0.254064E-001
      0.90      1.10    0.252294E-001
      0.90      1.15    0.250474E-001
      0.90      1.20    0.248630E-001
      0.90      1.25    0.246785E-001
      0.90      1.30    0.244963E-001
      0.90      1.35    0.243185E-001
      0.90      1.40    0.241468E-001
      0.90      1.45    0.239825E-001
      0.90      1.50    0.238261E-001
      0.90      1.55    0.236777E-001
      0.90      1.60    0.235370E-001
      0.90      1.65    0.234027E-001
      0.90      1.70    0.232734E-001
      0.90      1.75    0.231472E-001
      0.90      1.80    0.230221E-001
      0.90      1.85    0.228958E-001
      0.90      1.90    0.227665E-001
      0.90      1.95    0.226322E-001
      0.90      2.00    0.224914E-001
      0.90      2.05    0.223428E-001
      0.90      2.10    0.221854E-001
      0.90      2.15    0.220185E-001
      0.90      2.20    0.218418E-001
      0.90      2.25    0.216551E-001
      0.90      2.30    0.214584E-001
      0.90      2.35    0.212518E-001
      0.90      2.40    0.210356E-001
      0.90      2.45    0.208099E-001
      0.90      2.50    0.205750E-001
      0.90      2.55    0.203309E-001
      0.90      2.60    0.200778E-001
      0.90      2.65    0.198155E-001
      0.90      2.70    0.195439E-001
      0.90      2.75    0.192629E-001
      0.90      2.80    0.189720E-001
      0.90      2.85    0.186711E-001
      0.90      2.90    0.183597E-001
      0.90      2.95    0.180373E-001
      0.90      3.00    0.177034E-001
      0.90      3.05    0.173577E-001
      0.90      3.10    0.169996E-001
      0.90      3.15    0.166288E-001
      0.90      3.20    0.162447E-001
      0.90      3.25    0.158471E-001
      0.90      3.30    0.154357E-001
      0.90      3.35    0.150102E-001
      0.90      3.40    0.145704E-001
      0.90      3.45    0.141165E-001
      0.90      3.50    0.136484E-001
      0.90      3.55    0.131662E-001
      0.90      3.60    0.126703E-001
      0.90      3.65    0.121612E-001
      0.90      3.70    0.116395E-001
      0.90      3.75    0.111061E-001
      0.90      3.80    0.105622E-001
      0.90      3.85    0.100092E-001
      0.90      3.90    0.944876E-002
      0.90      3.95    0.888293E-002
      0.90      4.00    0.831403E-002
      0.90      4.05    0.774468E-002
      0.90      4.10    0.717776E-002
      0.90      4.15    0.661641E-002
      0.90      4.20    0.606397E-002
      0.90      4.25    0.552390E-002
      0.90      4.30    0.499970E-002
      0.90      4.35    0.449483E-002
      0.90      4.40    0.401253E-002
      0.90      4.45    0.355577E-002
      0.90      4.50    0.312710E-002
      0.90      4.55    0.272855E-002
      0.90      4.60    0.236160E-002
      0.90      4.65    0.202712E-002
      0.90      4.70    0.172535E-002
      0.90      4.75    0.145595E-002
      0.90      4.80    0.121799E-002
      0.90      4.85    0.101005E-002
      0.90      4.90    0.830287E-003
      0.90      4.95    0.676547E-003
      0.90      5.00    0.546463E-003
      0.90      5.05    0.437555E-003
      0.90      5.10    0.347331E-003
      0.90      5.15    0.273358E-003
      0.90      5.20    0.213322E-003
      0.90      5.25    0.165083E-003
      0.90      5.30    0.126697E-003
      0.90      5.35    0.964407E-004
      0.90      5.40    0.728136E-004
      0.90      5.45    0.545317E-004
      0.90      5.50    0.405126E-004
      0.90      5.55    0.298573E-004
      0.90      5.60    0.218279E-004
      0.90      5.65    0.158277E-004
      0.90      5.70    0.113804E-004
      0.90      5.75    0.811074E-005
      0.90      5.80    0.572643E-005
      0.90      5.85    0.400203E-005
      0.90      5.90    0.276516E-005
      0.90      5.95    0.188521E-005
      0.90      6.00    0.126437E-005
      0.90      6.05    0.830160E-006
      0.90      6.10    0.529506E-006
      0.90      6.15    0.323914E-006
      0.90      6.20    0.185773E-006
      0.90      6.25    0.955200E-007
      0.90      6.30    0.396910E-007
      0.90      6.35    0.951252E-008
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.268500E-007
      0.95     -6.30    0.111755E-006
      0.95     -6.25    0.267836E-006
      0.95     -6.20    0.517942E-006
      0.95     -6.15    0.896791E-006
      0.95     -6.10    0.145439E-005
      0.95     -6.05    0.226075E-005
      0.95     -6.00    0.341195E-005
      0.95     -5.95    0.503742E-005
      0.95     -5.90    0.730908E-005
      0.95     -5.85    0.104524E-004
      0.95     -5.80    0.147599E-004
      0.95     -5.75    0.206068E-004
      0.95     -5.70    0.284691E-004
      0.95     -5.65    0.389422E-004
      0.95     -5.60    0.527609E-004
      0.95     -5.55    0.708187E-004
      0.95     -5.50    0.941876E-004
      0.95     -5.45    0.124134E-003
      0.95     -5.40    0.162130E-003
      0.95     -5.35    0.209857E-003
      0.95     -5.30    0.269202E-003
      0.95     -5.25    0.342240E-003
      0.95     -5.20    0.431205E-003
      0.95     -5.15    0.538446E-003
      0.95     -5.10    0.666358E-003
      0.95     -5.05    0.817306E-003
      0.95     -5.00    0.993523E-003
      0.95     -4.95    0.119702E-002
      0.95     -4.90    0.142949E-002
      0.95     -4.85    0.169223E-002
      0.95     -4.80    0.198604E-002
      0.95     -4.75    0.231118E-002
      0.95     -4.70    0.266731E-002
      0.95     -4.65    0.305346E-002
      0.95     -4.60    0.346812E-002
      0.95     -4.55    0.390920E-002
      0.95     -4.50    0.437414E-002
      0.95     -4.45    0.485998E-002
      0.95     -4.40    0.536343E-002
      0.95     -4.35    0.588092E-002
      0.95     -4.30    0.640880E-002
      0.95     -4.25    0.694333E-002
      0.95     -4.20    0.748080E-002
      0.95     -4.15    0.801761E-002
      0.95     -4.10    0.855024E-002
      0.95     -4.05    0.907531E-002
      0.95     -4.00    0.958955E-002
      0.95     -3.95    0.100899E-001
      0.95     -3.90    0.105732E-001
      0.95     -3.85    0.110366E-001
      0.95     -3.80    0.114771E-001
      0.95     -3.75    0.118914E-001
      0.95     -3.70    0.122762E-001
      0.95     -3.65    0.126280E-001
      0.95     -3.60    0.129429E-001
      0.95     -3.55    0.132167E-001
      0.95     -3.50    0.134449E-001
      0.95     -3.45    0.136228E-001
      0.95     -3.40    0.137455E-001
      0.95     -3.35    0.138081E-001
      0.95     -3.30    0.138062E-001
      0.95     -3.25    0.137364E-001
      0.95     -3.20    0.135967E-001
      0.95     -3.15    0.133879E-001
      0.95     -3.10    0.131143E-001
      0.95     -3.05    0.127845E-001
      0.95     -3.00    0.124132E-001
      0.95     -2.95    0.120207E-001
      0.95     -2.90    0.116338E-001
      0.95     -2.85    0.112841E-001
      0.95     -2.80    0.110060E-001
      0.95     -2.75    0.108337E-001
      0.95     -2.70    0.107971E-001
      0.95     -2.65    0.109180E-001
      0.95     -2.60    0.112070E-001
      0.95     -2.55    0.116618E-001
      0.95     -2.50    0.122677E-001
      0.95     -2.45    0.130000E-001
      0.95     -2.40    0.138274E-001
      0.95     -2.35    0.147158E-001
      0.95     -2.30    0.156323E-001
      0.95     -2.25    0.165478E-001
      0.95     -2.20    0.174385E-001
      0.95     -2.15    0.182870E-001
      0.95     -2.10    0.190815E-001
      0.95     -2.05    0.198154E-001
      0.95     -2.00    0.204864E-001
      0.95     -1.95    0.210951E-001
      0.95     -1.90    0.216441E-001
      0.95     -1.85    0.221374E-001
      0.95     -1.80    0.225798E-001
      0.95     -1.75    0.229759E-001
      0.95     -1.70    0.233307E-001
      0.95     -1.65    0.236488E-001
      0.95     -1.60    0.239344E-001
      0.95     -1.55    0.241913E-001
      0.95     -1.50    0.244229E-001
      0.95     -1.45    0.246322E-001
      0.95     -1.40    0.248217E-001
      0.95     -1.35    0.249938E-001
      0.95     -1.30    0.251502E-001
      0.95     -1.25    0.252926E-001
      0.95     -1.20    0.254222E-001
      0.95     -1.15    0.255399E-001
      0.95     -1.10    0.256465E-001
      0.95     -1.05    0.257424E-001
      0.95     -1.00    0.258281E-001
      0.95     -0.95    0.259037E-001
      0.95     -0.90    0.259694E-001
      0.95     -0.85    0.260254E-001
      0.95     -0.80    0.260716E-001
      0.95     -0.75    0.261084E-001
      0.95     -0.70    0.261362E-001
      0.95     -0.65    0.261555E-001
      0.95     -0.60    0.261674E-001
      0.95     -0.55    0.261728E-001
      0.95     -0.50    0.261733E-001
      0.95     -0.45    0.261704E-001
      0.95     -0.40    0.261661E-001
      0.95     -0.35    0.261624E-001
      0.95     -0.30    0.261611E-001
      0.95     -0.25    0.261638E-001
      0.95     -0.20    0.261720E-001
      0.95     -0.15    0.261865E-001
      0.95     -0.10    0.262076E-001
      0.95     -0.05    0.262350E-001
      0.95      0.00    0.262680E-001
      0.95      0.05    0.263051E-001
      0.95      0.10    0.263446E-001
      0.95      0.15    0.263842E-001
      0.95      0.20    0.264216E-001
      0.95      0.25    0.264545E-001
      0.95      0.30    0.264804E-001
      0.95      0.35    0.264971E-001
      0.95      0.40    0.265025E-001
      0.95      0.45    0.264949E-001
      0.95      0.50    0.264727E-001
      0.95      0.55    0.264348E-001
      0.95      0.60    0.263803E-001
      0.95      0.65    0.263088E-001
      0.95      0.70    0.262200E-001
      0.95      0.75    0.261140E-001
      0.95      0.80    0.259911E-001
      0.95      0.85    0.258521E-001
      0.95      0.90    0.256980E-001
      0.95      0.95    0.255303E-001
      0.95      1.00    0.253507E-001
      0.95      1.05    0.251614E-001
      0.95      1.10    0.249648E-001
      0.95      1.15    0.247636E-001
      0.95      1.20    0.245609E-001
      0.95      1.25    0.243595E-001
      0.95      1.30    0.241626E-001
      0.95      1.35    0.239726E-001
      0.95      1.40    0.237920E-001
      0.95      1.45    0.236222E-001
      0.95      1.50    0.234643E-001
      0.95      1.55    0.233185E-001
      0.95      1.60    0.231841E-001
      0.95      1.65    0.230598E-001
      0.95      1.70    0.229436E-001
      0.95      1.75    0.228332E-001
      0.95      1.80    0.227258E-001
      0.95      1.85    0.226187E-001
      0.95      1.90    0.225092E-001
      0.95      1.95    0.223950E-001
      0.95      2.00    0.222738E-001
      0.95      2.05    0.221441E-001
      0.95      2.10    0.220044E-001
      0.95      2.15    0.218539E-001
      0.95      2.20    0.216921E-001
      0.95      2.25    0.215186E-001
      0.95      2.30    0.213334E-001
      0.95      2.35    0.211366E-001
      0.95      2.40    0.209285E-001
      0.95      2.45    0.207094E-001
      0.95      2.50    0.204795E-001
      0.95      2.55    0.202391E-001
      0.95      2.60    0.199884E-001
      0.95      2.65    0.197275E-001
      0.95      2.70    0.194562E-001
      0.95      2.75    0.191746E-001
      0.95      2.80    0.188824E-001
      0.95      2.85    0.185795E-001
      0.95      2.90    0.182656E-001
      0.95      2.95    0.179403E-001
      0.95      3.00    0.176033E-001
      0.95      3.05    0.172542E-001
      0.95      3.10    0.168925E-001
      0.95      3.15    0.165179E-001
      0.95      3.20    0.161301E-001
      0.95      3.25    0.157287E-001
      0.95      3.30    0.153134E-001
      0.95      3.35    0.148842E-001
      0.95      3.40    0.144409E-001
      0.95      3.45    0.139834E-001
      0.95      3.50    0.135119E-001
      0.95      3.55    0.130265E-001
      0.95      3.60    0.125276E-001
      0.95      3.65    0.120157E-001
      0.95      3.70    0.114915E-001
      0.95      3.75    0.109560E-001
      0.95      3.80    0.104105E-001
      0.95      3.85    0.985626E-002
      0.95      3.90    0.929521E-002
      0.95      3.95    0.872939E-002
      0.95      4.00    0.816121E-002
      0.95      4.05    0.759333E-002
      0.95      4.10    0.702869E-002
      0.95      4.15    0.647046E-002
      0.95      4.20    0.592199E-002
      0.95      4.25    0.538673E-002
      0.95      4.30    0.486818E-002
      0.95      4.35    0.436973E-002
      0.95      4.40    0.389454E-002
      0.95      4.45    0.344546E-002
      0.95      4.50    0.302490E-002
      0.95      4.55    0.263476E-002
      0.95      4.60    0.227637E-002
      0.95      4.65    0.195043E-002
      0.95      4.70    0.165706E-002
      0.95      4.75    0.139575E-002
      0.95      4.80    0.116547E-002
      0.95      4.85    0.964709E-003
      0.95      4.90    0.791545E-003
      0.95      4.95    0.643784E-003
      0.95      5.00    0.519041E-003
      0.95      5.05    0.414839E-003
      0.95      5.10    0.328705E-003
      0.95      5.15    0.258239E-003
      0.95      5.20    0.201172E-003
      0.95      5.25    0.155413E-003
      0.95      5.30    0.119074E-003
      0.95      5.35    0.904886E-004
      0.95      5.40    0.682092E-004
      0.95      5.45    0.510025E-004
      0.95      5.50    0.378322E-004
      0.95      5.55    0.278399E-004
      0.95      5.60    0.203231E-004
      0.95      5.65    0.147152E-004
      0.95      5.70    0.105652E-004
      0.95      5.75    0.751881E-005
      0.95      5.80    0.530064E-005
      0.95      5.85    0.369881E-005
      0.95      5.90    0.255173E-005
      0.95      5.95    0.173703E-005
      0.95      6.00    0.116329E-005
      0.95      6.05    0.762783E-006
      0.95      6.10    0.485986E-006
      0.95      6.15    0.297034E-006
      0.95      6.20    0.170250E-006
      0.95      6.25    0.875016E-007
      0.95      6.30    0.363496E-007
      0.95      6.35    0.871130E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.251382E-007
      1.00     -6.30    0.104708E-006
      1.00     -6.25    0.251200E-006
      1.00     -6.20    0.486324E-006
      1.00     -6.15    0.843051E-006
      1.00     -6.10    0.136884E-005
      1.00     -6.05    0.213025E-005
      1.00     -6.00    0.321877E-005
      1.00     -5.95    0.475767E-005
      1.00     -5.90    0.691078E-005
      1.00     -5.85    0.989289E-005
      1.00     -5.80    0.139832E-004
      1.00     -5.75    0.195407E-004
      1.00     -5.70    0.270209E-004
      1.00     -5.65    0.369952E-004
      1.00     -5.60    0.501693E-004
      1.00     -5.55    0.674027E-004
      1.00     -5.50    0.897292E-004
      1.00     -5.45    0.118373E-003
      1.00     -5.40    0.154761E-003
      1.00     -5.35    0.200529E-003
      1.00     -5.30    0.257514E-003
      1.00     -5.25    0.327747E-003
      1.00     -5.20    0.413420E-003
      1.00     -5.15    0.516846E-003
      1.00     -5.10    0.640402E-003
      1.00     -5.05    0.786442E-003
      1.00     -5.00    0.957212E-003
      1.00     -4.95    0.115475E-002
      1.00     -4.90    0.138080E-002
      1.00     -4.85    0.163673E-002
      1.00     -4.80    0.192342E-002
      1.00     -4.75    0.224125E-002
      1.00     -4.70    0.258997E-002
      1.00     -4.65    0.296878E-002
      1.00     -4.60    0.337626E-002
      1.00     -4.55    0.381046E-002
      1.00     -4.50    0.426894E-002
      1.00     -4.45    0.474885E-002
      1.00     -4.40    0.524698E-002
      1.00     -4.35    0.575987E-002
      1.00     -4.30    0.628390E-002
      1.00     -4.25    0.681538E-002
      1.00     -4.20    0.735064E-002
      1.00     -4.15    0.788610E-002
      1.00     -4.10    0.841827E-002
      1.00     -4.05    0.894378E-002
      1.00     -4.00    0.945944E-002
      1.00     -3.95    0.996219E-002
      1.00     -3.90    0.104491E-001
      1.00     -3.85    0.109173E-001
      1.00     -3.80    0.113640E-001
      1.00     -3.75    0.117862E-001
      1.00     -3.70    0.121809E-001
      1.00     -3.65    0.125450E-001
      1.00     -3.60    0.128751E-001
      1.00     -3.55    0.131676E-001
      1.00     -3.50    0.134188E-001
      1.00     -3.45    0.136248E-001
      1.00     -3.40    0.137818E-001
      1.00     -3.35    0.138861E-001
      1.00     -3.30    0.139344E-001
      1.00     -3.25    0.139245E-001
      1.00     -3.20    0.138557E-001
      1.00     -3.15    0.137295E-001
      1.00     -3.10    0.135501E-001
      1.00     -3.05    0.133260E-001
      1.00     -3.00    0.130697E-001
      1.00     -2.95    0.127985E-001
      1.00     -2.90    0.125343E-001
      1.00     -2.85    0.123026E-001
      1.00     -2.80    0.121305E-001
      1.00     -2.75    0.120447E-001
      1.00     -2.70    0.120683E-001
      1.00     -2.65    0.122181E-001
      1.00     -2.60    0.125021E-001
      1.00     -2.55    0.129188E-001
      1.00     -2.50    0.134569E-001
      1.00     -2.45    0.140977E-001
      1.00     -2.40    0.148169E-001
      1.00     -2.35    0.155879E-001
      1.00     -2.30    0.163847E-001
      1.00     -2.25    0.171837E-001
      1.00     -2.20    0.179653E-001
      1.00     -2.15    0.187145E-001
      1.00     -2.10    0.194210E-001
      1.00     -2.05    0.200783E-001
      1.00     -2.00    0.206837E-001
      1.00     -1.95    0.212368E-001
      1.00     -1.90    0.217391E-001
      1.00     -1.85    0.221935E-001
      1.00     -1.80    0.226034E-001
      1.00     -1.75    0.229726E-001
      1.00     -1.70    0.233050E-001
      1.00     -1.65    0.236044E-001
      1.00     -1.60    0.238745E-001
      1.00     -1.55    0.241186E-001
      1.00     -1.50    0.243395E-001
      1.00     -1.45    0.245401E-001
      1.00     -1.40    0.247227E-001
      1.00     -1.35    0.248894E-001
      1.00     -1.30    0.250420E-001
      1.00     -1.25    0.251821E-001
      1.00     -1.20    0.253108E-001
      1.00     -1.15    0.254292E-001
      1.00     -1.10    0.255380E-001
      1.00     -1.05    0.256377E-001
      1.00     -1.00    0.257288E-001
      1.00     -0.95    0.258115E-001
      1.00     -0.90    0.258859E-001
      1.00     -0.85    0.259520E-001
      1.00     -0.80    0.260100E-001
      1.00     -0.75    0.260599E-001
      1.00     -0.70    0.261019E-001
      1.00     -0.65    0.261365E-001
      1.00     -0.60    0.261643E-001
      1.00     -0.55    0.261860E-001
      1.00     -0.50    0.262025E-001
      1.00     -0.45    0.262150E-001
      1.00     -0.40    0.262250E-001
      1.00     -0.35    0.262338E-001
      1.00     -0.30    0.262428E-001
      1.00     -0.25    0.262532E-001
      1.00     -0.20    0.262661E-001
      1.00     -0.15    0.262821E-001
      1.00     -0.10    0.263015E-001
      1.00     -0.05    0.263240E-001
      1.00      0.00    0.263493E-001
      1.00      0.05    0.263761E-001
      1.00      0.10    0.264031E-001
      1.00      0.15    0.264286E-001
      1.00      0.20    0.264507E-001
      1.00      0.25    0.264673E-001
      1.00      0.30    0.264766E-001
      1.00      0.35    0.264765E-001
      1.00      0.40    0.264652E-001
      1.00      0.45    0.264409E-001
      1.00      0.50    0.264022E-001
      1.00      0.55    0.263478E-001
      1.00      0.60    0.262768E-001
      1.00      0.65    0.261884E-001
      1.00      0.70    0.260823E-001
      1.00      0.75    0.259584E-001
      1.00      0.80    0.258167E-001
      1.00      0.85    0.256579E-001
      1.00      0.90    0.254830E-001
      1.00      0.95    0.252933E-001
      1.00      1.00    0.250909E-001
      1.00      1.05    0.248779E-001
      1.00      1.10    0.246574E-001
      1.00      1.15    0.244325E-001
      1.00      1.20    0.242068E-001
      1.00      1.25    0.239841E-001
      1.00      1.30    0.237681E-001
      1.00      1.35    0.235624E-001
      1.00      1.40    0.233698E-001
      1.00      1.45    0.231926E-001
      1.00      1.50    0.230322E-001
      1.00      1.55    0.228889E-001
      1.00      1.60    0.227620E-001
      1.00      1.65    0.226497E-001
      1.00      1.70    0.225496E-001
      1.00      1.75    0.224585E-001
      1.00      1.80    0.223728E-001
      1.00      1.85    0.222890E-001
      1.00      1.90    0.222037E-001
      1.00      1.95    0.221136E-001
      1.00      2.00    0.220161E-001
      1.00      2.05    0.219090E-001
      1.00      2.10    0.217905E-001
      1.00      2.15    0.216594E-001
      1.00      2.20    0.215151E-001
      1.00      2.25    0.213571E-001
      1.00      2.30    0.211855E-001
      1.00      2.35    0.210004E-001
      1.00      2.40    0.208020E-001
      1.00      2.45    0.205909E-001
      1.00      2.50    0.203674E-001
      1.00      2.55    0.201318E-001
      1.00      2.60    0.198846E-001
      1.00      2.65    0.196259E-001
      1.00      2.70    0.193559E-001
      1.00      2.75    0.190745E-001
      1.00      2.80    0.187818E-001
      1.00      2.85    0.184776E-001
      1.00      2.90    0.181619E-001
      1.00      2.95    0.178343E-001
      1.00      3.00    0.174946E-001
      1.00      3.05    0.171425E-001
      1.00      3.10    0.167776E-001
      1.00      3.15    0.163997E-001
      1.00      3.20    0.160083E-001
      1.00      3.25    0.156033E-001
      1.00      3.30    0.151845E-001
      1.00      3.35    0.147517E-001
      1.00      3.40    0.143049E-001
      1.00      3.45    0.138440E-001
      1.00      3.50    0.133692E-001
      1.00      3.55    0.128806E-001
      1.00      3.60    0.123787E-001
      1.00      3.65    0.118642E-001
      1.00      3.70    0.113376E-001
      1.00      3.75    0.108002E-001
      1.00      3.80    0.102531E-001
      1.00      3.85    0.969784E-002
      1.00      3.90    0.913634E-002
      1.00      3.95    0.857074E-002
      1.00      4.00    0.800350E-002
      1.00      4.05    0.743736E-002
      1.00      4.10    0.687529E-002
      1.00      4.15    0.632051E-002
      1.00      4.20    0.577636E-002
      1.00      4.25    0.524631E-002
      1.00      4.30    0.473380E-002
      1.00      4.35    0.424216E-002
      1.00      4.40    0.377446E-002
      1.00      4.45    0.333343E-002
      1.00      4.50    0.292133E-002
      1.00      4.55    0.253993E-002
      1.00      4.60    0.219037E-002
      1.00      4.65    0.187324E-002
      1.00      4.70    0.158847E-002
      1.00      4.75    0.133544E-002
      1.00      4.80    0.111298E-002
      1.00      4.85    0.919487E-003
      1.00      4.90    0.752988E-003
      1.00      4.95    0.611248E-003
      1.00      5.00    0.491865E-003
      1.00      5.05    0.392372E-003
      1.00      5.10    0.310317E-003
      1.00      5.15    0.243337E-003
      1.00      5.20    0.189213E-003
      1.00      5.25    0.145908E-003
      1.00      5.30    0.111591E-003
      1.00      5.35    0.846525E-004
      1.00      5.40    0.637005E-004
      1.00      5.45    0.475518E-004
      1.00      5.50    0.352157E-004
      1.00      5.55    0.258738E-004
      1.00      5.60    0.188591E-004
      1.00      5.65    0.136347E-004
      1.00      5.70    0.977506E-005
      1.00      5.75    0.694632E-005
      1.00      5.80    0.488982E-005
      1.00      5.85    0.340704E-005
      1.00      5.90    0.234687E-005
      1.00      5.95    0.159518E-005
      1.00      6.00    0.106674E-005
      1.00      6.05    0.698588E-006
      1.00      6.10    0.444634E-006
      1.00      6.15    0.271565E-006
      1.00      6.20    0.155586E-006
      1.00      6.25    0.799560E-007
      1.00      6.30    0.332160E-007
      1.00      6.35    0.796085E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.234596E-007
      1.05     -6.30    0.977809E-007
      1.05     -6.25    0.234806E-006
      1.05     -6.20    0.455077E-006
      1.05     -6.15    0.789742E-006
      1.05     -6.10    0.128368E-005
      1.05     -6.05    0.199994E-005
      1.05     -6.00    0.302518E-005
      1.05     -5.95    0.447637E-005
      1.05     -5.90    0.650897E-005
      1.05     -5.85    0.932718E-005
      1.05     -5.80    0.131968E-004
      1.05     -5.75    0.184598E-004
      1.05     -5.70    0.255516E-004
      1.05     -5.65    0.350183E-004
      1.05     -5.60    0.475356E-004
      1.05     -5.55    0.639279E-004
      1.05     -5.50    0.851891E-004
      1.05     -5.45    0.112499E-003
      1.05     -5.40    0.147240E-003
      1.05     -5.35    0.190996E-003
      1.05     -5.30    0.245556E-003
      1.05     -5.25    0.312902E-003
      1.05     -5.20    0.395178E-003
      1.05     -5.15    0.494662E-003
      1.05     -5.10    0.613701E-003
      1.05     -5.05    0.754638E-003
      1.05     -5.00    0.919725E-003
      1.05     -4.95    0.111103E-002
      1.05     -4.90    0.133034E-002
      1.05     -4.85    0.157909E-002
      1.05     -4.80    0.185827E-002
      1.05     -4.75    0.216834E-002
      1.05     -4.70    0.250920E-002
      1.05     -4.65    0.288017E-002
      1.05     -4.60    0.327996E-002
      1.05     -4.55    0.370675E-002
      1.05     -4.50    0.415825E-002
      1.05     -4.45    0.463171E-002
      1.05     -4.40    0.512403E-002
      1.05     -4.35    0.563184E-002
      1.05     -4.30    0.615159E-002
      1.05     -4.25    0.667963E-002
      1.05     -4.20    0.721235E-002
      1.05     -4.15    0.774617E-002
      1.05     -4.10    0.827763E-002
      1.05     -4.05    0.880342E-002
      1.05     -4.00    0.932036E-002
      1.05     -3.95    0.982546E-002
      1.05     -3.90    0.103159E-001
      1.05     -3.85    0.107889E-001
      1.05     -3.80    0.112417E-001
      1.05     -3.75    0.116718E-001
      1.05     -3.70    0.120764E-001
      1.05     -3.65    0.124526E-001
      1.05     -3.60    0.127975E-001
      1.05     -3.55    0.131082E-001
      1.05     -3.50    0.133817E-001
      1.05     -3.45    0.136147E-001
      1.05     -3.40    0.138043E-001
      1.05     -3.35    0.139477E-001
      1.05     -3.30    0.140428E-001
      1.05     -3.25    0.140883E-001
      1.05     -3.20    0.140843E-001
      1.05     -3.15    0.140326E-001
      1.05     -3.10    0.139377E-001
      1.05     -3.05    0.138071E-001
      1.05     -3.00    0.136516E-001
      1.05     -2.95    0.134857E-001
      1.05     -2.90    0.133272E-001
      1.05     -2.85    0.131961E-001
      1.05     -2.80    0.131140E-001
      1.05     -2.75    0.131013E-001
      1.05     -2.70    0.131757E-001
      1.05     -2.65    0.133500E-001
      1.05     -2.60    0.136304E-001
      1.05     -2.55    0.140156E-001
      1.05     -2.50    0.144974E-001
      1.05     -2.45    0.150615E-001
      1.05     -2.40    0.156894E-001
      1.05     -2.35    0.163606E-001
      1.05     -2.30    0.170546E-001
      1.05     -2.25    0.177526E-001
      1.05     -2.20    0.184386E-001
      1.05     -2.15    0.190999E-001
      1.05     -2.10    0.197276E-001
      1.05     -2.05    0.203156E-001
      1.05     -2.00    0.208609E-001
      1.05     -1.95    0.213625E-001
      1.05     -1.90    0.218212E-001
      1.05     -1.85    0.222387E-001
      1.05     -1.80    0.226176E-001
      1.05     -1.75    0.229606E-001
      1.05     -1.70    0.232710E-001
      1.05     -1.65    0.235519E-001
      1.05     -1.60    0.238063E-001
      1.05     -1.55    0.240370E-001
      1.05     -1.50    0.242468E-001
      1.05     -1.45    0.244380E-001
      1.05     -1.40    0.246127E-001
      1.05     -1.35    0.247731E-001
      1.05     -1.30    0.249209E-001
      1.05     -1.25    0.250575E-001
      1.05     -1.20    0.251843E-001
      1.05     -1.15    0.253021E-001
      1.05     -1.10    0.254118E-001
      1.05     -1.05    0.255140E-001
      1.05     -1.00    0.256090E-001
      1.05     -0.95    0.256971E-001
      1.05     -0.90    0.257784E-001
      1.05     -0.85    0.258529E-001
      1.05     -0.80    0.259206E-001
      1.05     -0.75    0.259814E-001
      1.05     -0.70    0.260354E-001
      1.05     -0.65    0.260828E-001
      1.05     -0.60    0.261238E-001
      1.05     -0.55    0.261590E-001
      1.05     -0.50    0.261889E-001
      1.05     -0.45    0.262144E-001
      1.05     -0.40    0.262363E-001
      1.05     -0.35    0.262556E-001
      1.05     -0.30    0.262734E-001
      1.05     -0.25    0.262906E-001
      1.05     -0.20    0.263079E-001
      1.05     -0.15    0.263257E-001
      1.05     -0.10    0.263444E-001
      1.05     -0.05    0.263638E-001
      1.05      0.00    0.263835E-001
      1.05      0.05    0.264026E-001
      1.05      0.10    0.264202E-001
      1.05      0.15    0.264347E-001
      1.05      0.20    0.264445E-001
      1.05      0.25    0.264481E-001
      1.05      0.30    0.264435E-001
      1.05      0.35    0.264291E-001
      1.05      0.40    0.264032E-001
      1.05      0.45    0.263640E-001
      1.05      0.50    0.263101E-001
      1.05      0.55    0.262401E-001
      1.05      0.60    0.261529E-001
      1.05      0.65    0.260476E-001
      1.05      0.70    0.259236E-001
      1.05      0.75    0.257804E-001
      1.05      0.80    0.256181E-001
      1.05      0.85    0.254371E-001
      1.05      0.90    0.252381E-001
      1.05      0.95    0.250228E-001
      1.05      1.00    0.247931E-001
      1.05      1.05    0.245516E-001
      1.05      1.10    0.243017E-001
      1.05      1.15    0.240473E-001
      1.05      1.20    0.237929E-001
      1.05      1.25    0.235431E-001
      1.05      1.30    0.233028E-001
      1.05      1.35    0.230766E-001
      1.05      1.40    0.228684E-001
      1.05      1.45    0.226813E-001
      1.05      1.50    0.225172E-001
      1.05      1.55    0.223767E-001
      1.05      1.60    0.222589E-001
      1.05      1.65    0.221616E-001
      1.05      1.70    0.220814E-001
      1.05      1.75    0.220143E-001
      1.05      1.80    0.219557E-001
      1.05      1.85    0.219008E-001
      1.05      1.90    0.218451E-001
      1.05      1.95    0.217847E-001
      1.05      2.00    0.217159E-001
      1.05      2.05    0.216360E-001
      1.05      2.10    0.215428E-001
      1.05      2.15    0.214348E-001
      1.05      2.20    0.213112E-001
      1.05      2.25    0.211715E-001
      1.05      2.30    0.210158E-001
      1.05      2.35    0.208444E-001
      1.05      2.40    0.206575E-001
      1.05      2.45    0.204559E-001
      1.05      2.50    0.202400E-001
      1.05      2.55    0.200105E-001
      1.05      2.60    0.197677E-001
      1.05      2.65    0.195122E-001
      1.05      2.70    0.192441E-001
      1.05      2.75    0.189637E-001
      1.05      2.80    0.186711E-001
      1.05      2.85    0.183662E-001
      1.05      2.90    0.180492E-001
      1.05      2.95    0.177198E-001
      1.05      3.00    0.173778E-001
      1.05      3.05    0.170231E-001
      1.05      3.10    0.166554E-001
      1.05      3.15    0.162743E-001
      1.05      3.20    0.158797E-001
      1.05      3.25    0.154713E-001
      1.05      3.30    0.150491E-001
      1.05      3.35    0.146129E-001
      1.05      3.40    0.141627E-001
      1.05      3.45    0.136985E-001
      1.05      3.50    0.132204E-001
      1.05      3.55    0.127288E-001
      1.05      3.60    0.122240E-001
      1.05      3.65    0.117069E-001
      1.05      3.70    0.111781E-001
      1.05      3.75    0.106388E-001
      1.05      3.80    0.100903E-001
      1.05      3.85    0.953415E-002
      1.05      3.90    0.897240E-002
      1.05      3.95    0.840723E-002
      1.05      4.00    0.784120E-002
      1.05      4.05    0.727707E-002
      1.05      4.10    0.671790E-002
      1.05      4.15    0.616690E-002
      1.05      4.20    0.562745E-002
      1.05      4.25    0.510299E-002
      1.05      4.30    0.459692E-002
      1.05      4.35    0.411248E-002
      1.05      4.40    0.365266E-002
      1.05      4.45    0.322003E-002
      1.05      4.50    0.281673E-002
      1.05      4.55    0.244436E-002
      1.05      4.60    0.210391E-002
      1.05      4.65    0.179581E-002
      1.05      4.70    0.151983E-002
      1.05      4.75    0.127522E-002
      1.05      4.80    0.106069E-002
      1.05      4.85    0.874552E-003
      1.05      4.90    0.714765E-003
      1.05      4.95    0.579066E-003
      1.05      5.00    0.465046E-003
      1.05      5.05    0.370247E-003
      1.05      5.10    0.292246E-003
      1.05      5.15    0.228721E-003
      1.05      5.20    0.177504E-003
      1.05      5.25    0.136615E-003
      1.05      5.30    0.104285E-003
      1.05      5.35    0.789628E-004
      1.05      5.40    0.593111E-004
      1.05      5.45    0.441972E-004
      1.05      5.50    0.326756E-004
      1.05      5.55    0.239680E-004
      1.05      5.60    0.174418E-004
      1.05      5.65    0.125902E-004
      1.05      5.70    0.901235E-005
      1.05      5.75    0.639468E-005
      1.05      5.80    0.449484E-005
      1.05      5.85    0.312723E-005
      1.05      5.90    0.215097E-005
      1.05      5.95    0.145988E-005
      1.05      6.00    0.974898E-006
      1.05      6.05    0.637637E-006
      1.05      6.10    0.405429E-006
      1.05      6.15    0.247454E-006
      1.05      6.20    0.141731E-006
      1.05      6.25    0.728336E-007
      1.05      6.30    0.302609E-007
      1.05      6.35    0.725361E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.218351E-007
      1.10     -6.30    0.910603E-007
      1.10     -6.25    0.218832E-006
      1.10     -6.20    0.424482E-006
      1.10     -6.15    0.737324E-006
      1.10     -6.10    0.119962E-005
      1.10     -6.05    0.187081E-005
      1.10     -6.00    0.283268E-005
      1.10     -5.95    0.419581E-005
      1.10     -5.90    0.610724E-005
      1.10     -5.85    0.876041E-005
      1.10     -5.80    0.124075E-004
      1.10     -5.75    0.173736E-004
      1.10     -5.70    0.240733E-004
      1.10     -5.65    0.330271E-004
      1.10     -5.60    0.448798E-004
      1.10     -5.55    0.604200E-004
      1.10     -5.50    0.806006E-004
      1.10     -5.45    0.106557E-003
      1.10     -5.40    0.139621E-003
      1.10     -5.35    0.181328E-003
      1.10     -5.30    0.233414E-003
      1.10     -5.25    0.297806E-003
      1.10     -5.20    0.376602E-003
      1.10     -5.15    0.472034E-003
      1.10     -5.10    0.586416E-003
      1.10     -5.05    0.722078E-003
      1.10     -5.00    0.881271E-003
      1.10     -4.95    0.106609E-002
      1.10     -4.90    0.127836E-002
      1.10     -4.85    0.151960E-002
      1.10     -4.80    0.179087E-002
      1.10     -4.75    0.209276E-002
      1.10     -4.70    0.242530E-002
      1.10     -4.65    0.278793E-002
      1.10     -4.60    0.317952E-002
      1.10     -4.55    0.359839E-002
      1.10     -4.50    0.404237E-002
      1.10     -4.45    0.450885E-002
      1.10     -4.40    0.499484E-002
      1.10     -4.35    0.549707E-002
      1.10     -4.30    0.601206E-002
      1.10     -4.25    0.653625E-002
      1.10     -4.20    0.706603E-002
      1.10     -4.15    0.759788E-002
      1.10     -4.10    0.812836E-002
      1.10     -4.05    0.865418E-002
      1.10     -4.00    0.917222E-002
      1.10     -3.95    0.967951E-002
      1.10     -3.90    0.101733E-001
      1.10     -3.85    0.106509E-001
      1.10     -3.80    0.111099E-001
      1.10     -3.75    0.115477E-001
      1.10     -3.70    0.119618E-001
      1.10     -3.65    0.123497E-001
      1.10     -3.60    0.127091E-001
      1.10     -3.55    0.130372E-001
      1.10     -3.50    0.133318E-001
      1.10     -3.45    0.135902E-001
      1.10     -3.40    0.138103E-001
      1.10     -3.35    0.139900E-001
      1.10     -3.30    0.141279E-001
      1.10     -3.25    0.142236E-001
      1.10     -3.20    0.142775E-001
      1.10     -3.15    0.142920E-001
      1.10     -3.10    0.142713E-001
      1.10     -3.05    0.142219E-001
      1.10     -3.00    0.141532E-001
      1.10     -2.95    0.140770E-001
      1.10     -2.90    0.140077E-001
      1.10     -2.85    0.139611E-001
      1.10     -2.80    0.139540E-001
      1.10     -2.75    0.140019E-001
      1.10     -2.70    0.141185E-001
      1.10     -2.65    0.143134E-001
      1.10     -2.60    0.145912E-001
      1.10     -2.55    0.149511E-001
      1.10     -2.50    0.153870E-001
      1.10     -2.45    0.158882E-001
      1.10     -2.40    0.164406E-001
      1.10     -2.35    0.170285E-001
      1.10     -2.30    0.176360E-001
      1.10     -2.25    0.182481E-001
      1.10     -2.20    0.188519E-001
      1.10     -2.15    0.194370E-001
      1.10     -2.10    0.199954E-001
      1.10     -2.05    0.205218E-001
      1.10     -2.00    0.210132E-001
      1.10     -1.95    0.214681E-001
      1.10     -1.90    0.218867E-001
      1.10     -1.85    0.222698E-001
      1.10     -1.80    0.226194E-001
      1.10     -1.75    0.229374E-001
      1.10     -1.70    0.232265E-001
      1.10     -1.65    0.234890E-001
      1.10     -1.60    0.237276E-001
      1.10     -1.55    0.239448E-001
      1.10     -1.50    0.241428E-001
      1.10     -1.45    0.243239E-001
      1.10     -1.40    0.244900E-001
      1.10     -1.35    0.246432E-001
      1.10     -1.30    0.247850E-001
      1.10     -1.25    0.249171E-001
      1.10     -1.20    0.250407E-001
      1.10     -1.15    0.251567E-001
      1.10     -1.10    0.252660E-001
      1.10     -1.05    0.253693E-001
      1.10     -1.00    0.254668E-001
      1.10     -0.95    0.255590E-001
      1.10     -0.90    0.256458E-001
      1.10     -0.85    0.257272E-001
      1.10     -0.80    0.258030E-001
      1.10     -0.75    0.258731E-001
      1.10     -0.70    0.259373E-001
      1.10     -0.65    0.259957E-001
      1.10     -0.60    0.260482E-001
      1.10     -0.55    0.260951E-001
      1.10     -0.50    0.261367E-001
      1.10     -0.45    0.261734E-001
      1.10     -0.40    0.262057E-001
      1.10     -0.35    0.262344E-001
      1.10     -0.30    0.262602E-001
      1.10     -0.25    0.262836E-001
      1.10     -0.20    0.263053E-001
      1.10     -0.15    0.263255E-001
      1.10     -0.10    0.263445E-001
      1.10     -0.05    0.263622E-001
      1.10      0.00    0.263782E-001
      1.10      0.05    0.263918E-001
      1.10      0.10    0.264022E-001
      1.10      0.15    0.264081E-001
      1.10      0.20    0.264082E-001
      1.10      0.25    0.264010E-001
      1.10      0.30    0.263848E-001
      1.10      0.35    0.263582E-001
      1.10      0.40    0.263193E-001
      1.10      0.45    0.262665E-001
      1.10      0.50    0.261984E-001
      1.10      0.55    0.261132E-001
      1.10      0.60    0.260099E-001
      1.10      0.65    0.258871E-001
      1.10      0.70    0.257440E-001
      1.10      0.75    0.255799E-001
      1.10      0.80    0.253946E-001
      1.10      0.85    0.251883E-001
      1.10      0.90    0.249616E-001
      1.10      0.95    0.247161E-001
      1.10      1.00    0.244538E-001
      1.10      1.05    0.241777E-001
      1.10      1.10    0.238918E-001
      1.10      1.15    0.236009E-001
      1.10      1.20    0.233104E-001
      1.10      1.25    0.230264E-001
      1.10      1.30    0.227551E-001
      1.10      1.35    0.225025E-001
      1.10      1.40    0.222741E-001
      1.10      1.45    0.220740E-001
      1.10      1.50    0.219049E-001
      1.10      1.55    0.217676E-001
      1.10      1.60    0.216612E-001
      1.10      1.65    0.215826E-001
      1.10      1.70    0.215277E-001
      1.10      1.75    0.214909E-001
      1.10      1.80    0.214661E-001
      1.10      1.85    0.214472E-001
      1.10      1.90    0.214283E-001
      1.10      1.95    0.214042E-001
      1.10      2.00    0.213704E-001
      1.10      2.05    0.213234E-001
      1.10      2.10    0.212605E-001
      1.10      2.15    0.211799E-001
      1.10      2.20    0.210807E-001
      1.10      2.25    0.209625E-001
      1.10      2.30    0.208254E-001
      1.10      2.35    0.206698E-001
      1.10      2.40    0.204963E-001
      1.10      2.45    0.203057E-001
      1.10      2.50    0.200988E-001
      1.10      2.55    0.198763E-001
      1.10      2.60    0.196389E-001
      1.10      2.65    0.193873E-001
      1.10      2.70    0.191219E-001
      1.10      2.75    0.188431E-001
      1.10      2.80    0.185511E-001
      1.10      2.85    0.182461E-001
      1.10      2.90    0.179282E-001
      1.10      2.95    0.175973E-001
      1.10      3.00    0.172535E-001
      1.10      3.05    0.168965E-001
      1.10      3.10    0.165261E-001
      1.10      3.15    0.161421E-001
      1.10      3.20    0.157444E-001
      1.10      3.25    0.153329E-001
      1.10      3.30    0.149074E-001
      1.10      3.35    0.144679E-001
      1.10      3.40    0.140144E-001
      1.10      3.45    0.135469E-001
      1.10      3.50    0.130657E-001
      1.10      3.55    0.125711E-001
      1.10      3.60    0.120636E-001
      1.10      3.65    0.115439E-001
      1.10      3.70    0.110130E-001
      1.10      3.75    0.104719E-001
      1.10      3.80    0.992215E-002
      1.10      3.85    0.936537E-002
      1.10      3.90    0.880359E-002
      1.10      3.95    0.823912E-002
      1.10      4.00    0.767456E-002
      1.10      4.05    0.711276E-002
      1.10      4.10    0.655681E-002
      1.10      4.15    0.600996E-002
      1.10      4.20    0.547559E-002
      1.10      4.25    0.495712E-002
      1.10      4.30    0.445788E-002
      1.10      4.35    0.398105E-002
      1.10      4.40    0.352947E-002
      1.10      4.45    0.310559E-002
      1.10      4.50    0.271141E-002
      1.10      4.55    0.234835E-002
      1.10      4.60    0.201727E-002
      1.10      4.65    0.171840E-002
      1.10      4.70    0.145139E-002
      1.10      4.75    0.121532E-002
      1.10      4.80    0.100880E-002
      1.10      4.85    0.830065E-003
      1.10      4.90    0.677014E-003
      1.10      4.95    0.547359E-003
      1.10      5.00    0.438685E-003
      1.10      5.05    0.348551E-003
      1.10      5.10    0.274565E-003
      1.10      5.15    0.214449E-003
      1.10      5.20    0.166092E-003
      1.10      5.25    0.127575E-003
      1.10      5.30    0.971897E-004
      1.10      5.35    0.734454E-004
      1.10      5.40    0.550610E-004
      1.10      5.45    0.409536E-004
      1.10      5.50    0.302227E-004
      1.10      5.55    0.221296E-004
      1.10      5.60    0.160763E-004
      1.10      5.65    0.115852E-004
      1.10      5.70    0.827945E-005
      1.10      5.75    0.586548E-005
      1.10      5.80    0.411665E-005
      1.10      5.85    0.285991E-005
      1.10      5.90    0.196422E-005
      1.10      5.95    0.133120E-005
      1.10      6.00    0.887684E-006
      1.10      6.05    0.579818E-006
      1.10      6.10    0.368259E-006
      1.10      6.15    0.224583E-006
      1.10      6.20    0.128572E-006
      1.10      6.25    0.660630E-007
      1.10      6.30    0.274488E-007
      1.10      6.35    0.658087E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.202786E-007
      1.15     -6.30    0.845936E-007
      1.15     -6.25    0.203386E-006
      1.15     -6.20    0.394751E-006
      1.15     -6.15    0.686143E-006
      1.15     -6.10    0.111719E-005
      1.15     -6.05    0.174373E-005
      1.15     -6.00    0.264270E-005
      1.15     -5.95    0.391818E-005
      1.15     -5.90    0.570877E-005
      1.15     -5.85    0.819718E-005
      1.15     -5.80    0.116218E-004
      1.15     -5.75    0.162906E-004
      1.15     -5.70    0.225969E-004
      1.15     -5.65    0.310353E-004
      1.15     -5.60    0.422197E-004
      1.15     -5.55    0.569023E-004
      1.15     -5.50    0.759946E-004
      1.15     -5.45    0.100586E-003
      1.15     -5.40    0.131957E-003
      1.15     -5.35    0.171591E-003
      1.15     -5.30    0.221166E-003
      1.15     -5.25    0.282556E-003
      1.15     -5.20    0.357803E-003
      1.15     -5.15    0.449092E-003
      1.15     -5.10    0.558701E-003
      1.15     -5.05    0.688937E-003
      1.15     -5.00    0.842048E-003
      1.15     -4.95    0.102015E-002
      1.15     -4.90    0.122511E-002
      1.15     -4.85    0.145851E-002
      1.15     -4.80    0.172151E-002
      1.15     -4.75    0.201482E-002
      1.15     -4.70    0.233858E-002
      1.15     -4.65    0.269239E-002
      1.15     -4.60    0.307527E-002
      1.15     -4.55    0.348568E-002
      1.15     -4.50    0.392160E-002
      1.15     -4.45    0.438056E-002
      1.15     -4.40    0.485968E-002
      1.15     -4.35    0.535581E-002
      1.15     -4.30    0.586555E-002
      1.15     -4.25    0.638541E-002
      1.15     -4.20    0.691184E-002
      1.15     -4.15    0.744134E-002
      1.15     -4.10    0.797052E-002
      1.15     -4.05    0.849609E-002
      1.15     -4.00    0.901497E-002
      1.15     -3.95    0.952424E-002
      1.15     -3.90    0.100212E-001
      1.15     -3.85    0.105033E-001
      1.15     -3.80    0.109681E-001
      1.15     -3.75    0.114133E-001
      1.15     -3.70    0.118366E-001
      1.15     -3.65    0.122358E-001
      1.15     -3.60    0.126088E-001
      1.15     -3.55    0.129535E-001
      1.15     -3.50    0.132678E-001
      1.15     -3.45    0.135498E-001
      1.15     -3.40    0.137979E-001
      1.15     -3.35    0.140106E-001
      1.15     -3.30    0.141873E-001
      1.15     -3.25    0.143277E-001
      1.15     -3.20    0.144329E-001
      1.15     -3.15    0.145052E-001
      1.15     -3.10    0.145486E-001
      1.15     -3.05    0.145689E-001
      1.15     -3.00    0.145737E-001
      1.15     -2.95    0.145729E-001
      1.15     -2.90    0.145779E-001
      1.15     -2.85    0.146012E-001
      1.15     -2.80    0.146557E-001
      1.15     -2.75    0.147534E-001
      1.15     -2.70    0.149046E-001
      1.15     -2.65    0.151165E-001
      1.15     -2.60    0.153926E-001
      1.15     -2.55    0.157325E-001
      1.15     -2.50    0.161317E-001
      1.15     -2.45    0.165820E-001
      1.15     -2.40    0.170729E-001
      1.15     -2.35    0.175923E-001
      1.15     -2.30    0.181281E-001
      1.15     -2.25    0.186683E-001
      1.15     -2.20    0.192027E-001
      1.15     -2.15    0.197225E-001
      1.15     -2.10    0.202212E-001
      1.15     -2.05    0.206938E-001
      1.15     -2.00    0.211374E-001
      1.15     -1.95    0.215505E-001
      1.15     -1.90    0.219326E-001
      1.15     -1.85    0.222842E-001
      1.15     -1.80    0.226064E-001
      1.15     -1.75    0.229008E-001
      1.15     -1.70    0.231692E-001
      1.15     -1.65    0.234138E-001
      1.15     -1.60    0.236367E-001
      1.15     -1.55    0.238399E-001
      1.15     -1.50    0.240256E-001
      1.15     -1.45    0.241959E-001
      1.15     -1.40    0.243525E-001
      1.15     -1.35    0.244974E-001
      1.15     -1.30    0.246323E-001
      1.15     -1.25    0.247586E-001
      1.15     -1.20    0.248777E-001
      1.15     -1.15    0.249907E-001
      1.15     -1.10    0.250983E-001
      1.15     -1.05    0.252014E-001
      1.15     -1.00    0.253003E-001
      1.15     -0.95    0.253953E-001
      1.15     -0.90    0.254864E-001
      1.15     -0.85    0.255734E-001
      1.15     -0.80    0.256562E-001
      1.15     -0.75    0.257344E-001
      1.15     -0.70    0.258077E-001
      1.15     -0.65    0.258760E-001
      1.15     -0.60    0.259389E-001
      1.15     -0.55    0.259965E-001
      1.15     -0.50    0.260486E-001
      1.15     -0.45    0.260956E-001
      1.15     -0.40    0.261376E-001
      1.15     -0.35    0.261751E-001
      1.15     -0.30    0.262085E-001
      1.15     -0.25    0.262382E-001
      1.15     -0.20    0.262646E-001
      1.15     -0.15    0.262880E-001
      1.15     -0.10    0.263083E-001
      1.15     -0.05    0.263255E-001
      1.15      0.00    0.263393E-001
      1.15      0.05    0.263492E-001
      1.15      0.10    0.263544E-001
      1.15      0.15    0.263537E-001
      1.15      0.20    0.263460E-001
      1.15      0.25    0.263299E-001
      1.15      0.30    0.263039E-001
      1.15      0.35    0.262665E-001
      1.15      0.40    0.262159E-001
      1.15      0.45    0.261505E-001
      1.15      0.50    0.260686E-001
      1.15      0.55    0.259686E-001
      1.15      0.60    0.258487E-001
      1.15      0.65    0.257076E-001
      1.15      0.70    0.255441E-001
      1.15      0.75    0.253570E-001
      1.15      0.80    0.251460E-001
      1.15      0.85    0.249108E-001
      1.15      0.90    0.246519E-001
      1.15      0.95    0.243707E-001
      1.15      1.00    0.240695E-001
      1.15      1.05    0.237516E-001
      1.15      1.10    0.234217E-001
      1.15      1.15    0.230855E-001
      1.15      1.20    0.227499E-001
      1.15      1.25    0.224227E-001
      1.15      1.30    0.221120E-001
      1.15      1.35    0.218258E-001
      1.15      1.40    0.215713E-001
      1.15      1.45    0.213543E-001
      1.15      1.50    0.211785E-001
      1.15      1.55    0.210453E-001
      1.15      1.60    0.209532E-001
      1.15      1.65    0.208986E-001
      1.15      1.70    0.208756E-001
      1.15      1.75    0.208771E-001
      1.15      1.80    0.208949E-001
      1.15      1.85    0.209209E-001
      1.15      1.90    0.209476E-001
      1.15      1.95    0.209681E-001
      1.15      2.00    0.209769E-001
      1.15      2.05    0.209695E-001
      1.15      2.10    0.209427E-001
      1.15      2.15    0.208947E-001
      1.15      2.20    0.208242E-001
      1.15      2.25    0.207309E-001
      1.15      2.30    0.206153E-001
      1.15      2.35    0.204779E-001
      1.15      2.40    0.203196E-001
      1.15      2.45    0.201416E-001
      1.15      2.50    0.199448E-001
      1.15      2.55    0.197304E-001
      1.15      2.60    0.194994E-001
      1.15      2.65    0.192525E-001
      1.15      2.70    0.189904E-001
      1.15      2.75    0.187137E-001
      1.15      2.80    0.184228E-001
      1.15      2.85    0.181180E-001
      1.15      2.90    0.177996E-001
      1.15      2.95    0.174675E-001
      1.15      3.00    0.171220E-001
      1.15      3.05    0.167629E-001
      1.15      3.10    0.163900E-001
      1.15      3.15    0.160033E-001
      1.15      3.20    0.156027E-001
      1.15      3.25    0.151881E-001
      1.15      3.30    0.147595E-001
      1.15      3.35    0.143168E-001
      1.15      3.40    0.138600E-001
      1.15      3.45    0.133894E-001
      1.15      3.50    0.129052E-001
      1.15      3.55    0.124076E-001
      1.15      3.60    0.118975E-001
      1.15      3.65    0.113754E-001
      1.15      3.70    0.108424E-001
      1.15      3.75    0.102998E-001
      1.15      3.80    0.974895E-002
      1.15      3.85    0.919170E-002
      1.15      3.90    0.863012E-002
      1.15      3.95    0.806661E-002
      1.15      4.00    0.750384E-002
      1.15      4.05    0.694471E-002
      1.15      4.10    0.639234E-002
      1.15      4.15    0.585001E-002
      1.15      4.20    0.532112E-002
      1.15      4.25    0.480903E-002
      1.15      4.30    0.431703E-002
      1.15      4.35    0.384818E-002
      1.15      4.40    0.340521E-002
      1.15      4.45    0.299043E-002
      1.15      4.50    0.260568E-002
      1.15      4.55    0.225222E-002
      1.15      4.60    0.193072E-002
      1.15      4.65    0.164127E-002
      1.15      4.70    0.138335E-002
      1.15      4.75    0.115592E-002
      1.15      4.80    0.957483E-003
      1.15      4.85    0.786178E-003
      1.15      4.90    0.639870E-003
      1.15      4.95    0.516241E-003
      1.15      5.00    0.412880E-003
      1.15      5.05    0.327363E-003
      1.15      5.10    0.257337E-003
      1.15      5.15    0.200574E-003
      1.15      5.20    0.155021E-003
      1.15      5.25    0.118821E-003
      1.15      5.30    0.903318E-004
      1.15      5.35    0.681221E-004
      1.15      5.40    0.509665E-004
      1.15      5.45    0.378331E-004
      1.15      5.50    0.278659E-004
      1.15      5.55    0.203655E-004
      1.15      5.60    0.147676E-004
      1.15      5.65    0.106231E-004
      1.15      5.70    0.757890E-005
      1.15      5.75    0.536037E-005
      1.15      5.80    0.375621E-005
      1.15      5.85    0.260550E-005
      1.15      5.90    0.178675E-005
      1.15      5.95    0.120902E-005
      1.15      6.00    0.804929E-006
      1.15      6.05    0.524942E-006
      1.15      6.10    0.332926E-006
      1.15      6.15    0.202800E-006
      1.15      6.20    0.116004E-006
      1.15      6.25    0.595756E-007
      1.15      6.30    0.247484E-007
      1.15      6.35    0.593243E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.187944E-007
      1.20     -6.30    0.784054E-007
      1.20     -6.25    0.188545E-006
      1.20     -6.20    0.366043E-006
      1.20     -6.15    0.636498E-006
      1.20     -6.10    0.103695E-005
      1.20     -6.05    0.161962E-005
      1.20     -6.00    0.245661E-005
      1.20     -5.95    0.364552E-005
      1.20     -5.90    0.531658E-005
      1.20     -5.85    0.764155E-005
      1.20     -5.80    0.108451E-004
      1.20     -5.75    0.152180E-004
      1.20     -5.70    0.211320E-004
      1.20     -5.65    0.290559E-004
      1.20     -5.60    0.395724E-004
      1.20     -5.55    0.533973E-004
      1.20     -5.50    0.714004E-004
      1.20     -5.45    0.946236E-004
      1.20     -5.40    0.124296E-003
      1.20     -5.35    0.161844E-003
      1.20     -5.30    0.208887E-003
      1.20     -5.25    0.267238E-003
      1.20     -5.20    0.338884E-003
      1.20     -5.15    0.425958E-003
      1.20     -5.10    0.530698E-003
      1.20     -5.05    0.655380E-003
      1.20     -5.00    0.802249E-003
      1.20     -4.95    0.973427E-003
      1.20     -4.90    0.117084E-002
      1.20     -4.85    0.139611E-002
      1.20     -4.80    0.165050E-002
      1.20     -4.75    0.193483E-002
      1.20     -4.70    0.224939E-002
      1.20     -4.65    0.259390E-002
      1.20     -4.60    0.296756E-002
      1.20     -4.55    0.336898E-002
      1.20     -4.50    0.379630E-002
      1.20     -4.45    0.424717E-002
      1.20     -4.40    0.471888E-002
      1.20     -4.35    0.520836E-002
      1.20     -4.30    0.571233E-002
      1.20     -4.25    0.622736E-002
      1.20     -4.20    0.674998E-002
      1.20     -4.15    0.727673E-002
      1.20     -4.10    0.780422E-002
      1.20     -4.05    0.832922E-002
      1.20     -4.00    0.884864E-002
      1.20     -3.95    0.935960E-002
      1.20     -3.90    0.985945E-002
      1.20     -3.85    0.103457E-001
      1.20     -3.80    0.108160E-001
      1.20     -3.75    0.112682E-001
      1.20     -3.70    0.117003E-001
      1.20     -3.65    0.121102E-001
      1.20     -3.60    0.124960E-001
      1.20     -3.55    0.128561E-001
      1.20     -3.50    0.131887E-001
      1.20     -3.45    0.134924E-001
      1.20     -3.40    0.137660E-001
      1.20     -3.35    0.140085E-001
      1.20     -3.30    0.142196E-001
      1.20     -3.25    0.143995E-001
      1.20     -3.20    0.145495E-001
      1.20     -3.15    0.146719E-001
      1.20     -3.10    0.147701E-001
      1.20     -3.05    0.148492E-001
      1.20     -3.00    0.149157E-001
      1.20     -2.95    0.149776E-001
      1.20     -2.90    0.150438E-001
      1.20     -2.85    0.151244E-001
      1.20     -2.80    0.152292E-001
      1.20     -2.75    0.153673E-001
      1.20     -2.70    0.155466E-001
      1.20     -2.65    0.157726E-001
      1.20     -2.60    0.160479E-001
      1.20     -2.55    0.163722E-001
      1.20     -2.50    0.167422E-001
      1.20     -2.45    0.171519E-001
      1.20     -2.40    0.175933E-001
      1.20     -2.35    0.180572E-001
      1.20     -2.30    0.185342E-001
      1.20     -2.25    0.190151E-001
      1.20     -2.20    0.194914E-001
      1.20     -2.15    0.199562E-001
      1.20     -2.10    0.204037E-001
      1.20     -2.05    0.208299E-001
      1.20     -2.00    0.212317E-001
      1.20     -1.95    0.216076E-001
      1.20     -1.90    0.219569E-001
      1.20     -1.85    0.222797E-001
      1.20     -1.80    0.225766E-001
      1.20     -1.75    0.228487E-001
      1.20     -1.70    0.230974E-001
      1.20     -1.65    0.233244E-001
      1.20     -1.60    0.235314E-001
      1.20     -1.55    0.237204E-001
      1.20     -1.50    0.238933E-001
      1.20     -1.45    0.240518E-001
      1.20     -1.40    0.241980E-001
      1.20     -1.35    0.243335E-001
      1.20     -1.30    0.244601E-001
      1.20     -1.25    0.245793E-001
      1.20     -1.20    0.246926E-001
      1.20     -1.15    0.248011E-001
      1.20     -1.10    0.249058E-001
      1.20     -1.05    0.250075E-001
      1.20     -1.00    0.251065E-001
      1.20     -0.95    0.252032E-001
      1.20     -0.90    0.252976E-001
      1.20     -0.85    0.253895E-001
      1.20     -0.80    0.254784E-001
      1.20     -0.75    0.255641E-001
      1.20     -0.70    0.256459E-001
      1.20     -0.65    0.257235E-001
      1.20     -0.60    0.257964E-001
      1.20     -0.55    0.258642E-001
      1.20     -0.50    0.259267E-001
      1.20     -0.45    0.259837E-001
      1.20     -0.40    0.260352E-001
      1.20     -0.35    0.260815E-001
      1.20     -0.30    0.261227E-001
      1.20     -0.25    0.261591E-001
      1.20     -0.20    0.261908E-001
      1.20     -0.15    0.262180E-001
      1.20     -0.10    0.262407E-001
      1.20     -0.05    0.262588E-001
      1.20      0.00    0.262719E-001
      1.20      0.05    0.262796E-001
      1.20      0.10    0.262811E-001
      1.20      0.15    0.262755E-001
      1.20      0.20    0.262616E-001
      1.20      0.25    0.262381E-001
      1.20      0.30    0.262037E-001
      1.20      0.35    0.261567E-001
      1.20      0.40    0.260954E-001
      1.20      0.45    0.260180E-001
      1.20      0.50    0.259228E-001
      1.20      0.55    0.258076E-001
      1.20      0.60    0.256708E-001
      1.20      0.65    0.255103E-001
      1.20      0.70    0.253246E-001
      1.20      0.75    0.251123E-001
      1.20      0.80    0.248723E-001
      1.20      0.85    0.246041E-001
      1.20      0.90    0.243079E-001
      1.20      0.95    0.239849E-001
      1.20      1.00    0.236374E-001
      1.20      1.05    0.232691E-001
      1.20      1.10    0.228854E-001
      1.20      1.15    0.224935E-001
      1.20      1.20    0.221019E-001
      1.20      1.25    0.217205E-001
      1.20      1.30    0.213600E-001
      1.20      1.35    0.210309E-001
      1.20      1.40    0.207431E-001
      1.20      1.45    0.205044E-001
      1.20      1.50    0.203200E-001
      1.20      1.55    0.201918E-001
      1.20      1.60    0.201181E-001
      1.20      1.65    0.200939E-001
      1.20      1.70    0.201115E-001
      1.20      1.75    0.201613E-001
      1.20      1.80    0.202325E-001
      1.20      1.85    0.203145E-001
      1.20      1.90    0.203974E-001
      1.20      1.95    0.204725E-001
      1.20      2.00    0.205328E-001
      1.20      2.05    0.205729E-001
      1.20      2.10    0.205891E-001
      1.20      2.15    0.205792E-001
      1.20      2.20    0.205421E-001
      1.20      2.25    0.204776E-001
      1.20      2.30    0.203865E-001
      1.20      2.35    0.202698E-001
      1.20      2.40    0.201287E-001
      1.20      2.45    0.199648E-001
      1.20      2.50    0.197795E-001
      1.20      2.55    0.195742E-001
      1.20      2.60    0.193502E-001
      1.20      2.65    0.191086E-001
      1.20      2.70    0.188503E-001
      1.20      2.75    0.185762E-001
      1.20      2.80    0.182867E-001
      1.20      2.85    0.179825E-001
      1.20      2.90    0.176637E-001
      1.20      2.95    0.173308E-001
      1.20      3.00    0.169837E-001
      1.20      3.05    0.166226E-001
      1.20      3.10    0.162475E-001
      1.20      3.15    0.158582E-001
      1.20      3.20    0.154548E-001
      1.20      3.25    0.150372E-001
      1.20      3.30    0.146055E-001
      1.20      3.35    0.141596E-001
      1.20      3.40    0.136998E-001
      1.20      3.45    0.132261E-001
      1.20      3.50    0.127388E-001
      1.20      3.55    0.122385E-001
      1.20      3.60    0.117258E-001
      1.20      3.65    0.112015E-001
      1.20      3.70    0.106666E-001
      1.20      3.75    0.101225E-001
      1.20      3.80    0.957082E-002
      1.20      3.85    0.901331E-002
      1.20      3.90    0.845220E-002
      1.20      3.95    0.788995E-002
      1.20      4.00    0.732928E-002
      1.20      4.05    0.677316E-002
      1.20      4.10    0.622475E-002
      1.20      4.15    0.568735E-002
      1.20      4.20    0.516433E-002
      1.20      4.25    0.465904E-002
      1.20      4.30    0.417467E-002
      1.20      4.35    0.371419E-002
      1.20      4.40    0.328020E-002
      1.20      4.45    0.287486E-002
      1.20      4.50    0.249983E-002
      1.20      4.55    0.215622E-002
      1.20      4.60    0.184452E-002
      1.20      4.65    0.156465E-002
      1.20      4.70    0.131594E-002
      1.20      4.75    0.109723E-002
      1.20      4.80    0.906903E-003
      1.20      4.85    0.743040E-003
      1.20      4.90    0.603457E-003
      1.20      4.95    0.485819E-003
      1.20      5.00    0.387716E-003
      1.20      5.05    0.306754E-003
      1.20      5.10    0.240620E-003
      1.20      5.15    0.187140E-003
      1.20      5.20    0.144324E-003
      1.20      5.25    0.110382E-003
      1.20      5.30    0.837336E-004
      1.20      5.35    0.630096E-004
      1.20      5.40    0.470408E-004
      1.20      5.45    0.348455E-004
      1.20      5.50    0.256125E-004
      1.20      5.55    0.186810E-004
      1.20      5.60    0.135198E-004
      1.20      5.65    0.970723E-005
      1.20      5.70    0.691293E-005
      1.20      5.75    0.488082E-005
      1.20      5.80    0.341434E-005
      1.20      5.85    0.236433E-005
      1.20      5.90    0.161852E-005
      1.20      5.95    0.109318E-005
      1.20      6.00    0.726399E-006
      1.20      6.05    0.472798E-006
      1.20      6.10    0.299291E-006
      1.20      6.15    0.182002E-006
      1.20      6.20    0.103962E-006
      1.20      6.25    0.533374E-007
      1.20      6.30    0.221427E-007
      1.20      6.35    0.530630E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.173799E-007
      1.25     -6.30    0.725015E-007
      1.25     -6.25    0.174339E-006
      1.25     -6.20    0.338482E-006
      1.25     -6.15    0.588691E-006
      1.25     -6.10    0.959418E-006
      1.25     -6.05    0.149933E-005
      1.25     -6.00    0.227573E-005
      1.25     -5.95    0.337979E-005
      1.25     -5.90    0.493333E-005
      1.25     -5.85    0.709737E-005
      1.25     -5.80    0.100828E-004
      1.25     -5.75    0.141630E-004
      1.25     -5.70    0.196885E-004
      1.25     -5.65    0.271019E-004
      1.25     -5.60    0.369550E-004
      1.25     -5.55    0.499275E-004
      1.25     -5.50    0.668470E-004
      1.25     -5.45    0.887071E-004
      1.25     -5.40    0.116683E-003
      1.25     -5.35    0.152142E-003
      1.25     -5.30    0.196642E-003
      1.25     -5.25    0.251933E-003
      1.25     -5.20    0.319943E-003
      1.25     -5.15    0.402749E-003
      1.25     -5.10    0.502544E-003
      1.25     -5.05    0.621572E-003
      1.25     -5.00    0.762062E-003
      1.25     -4.95    0.926149E-003
      1.25     -4.90    0.111579E-002
      1.25     -4.85    0.133267E-002
      1.25     -4.80    0.157815E-002
      1.25     -4.75    0.185314E-002
      1.25     -4.70    0.215807E-002
      1.25     -4.65    0.249283E-002
      1.25     -4.60    0.285677E-002
      1.25     -4.55    0.324868E-002
      1.25     -4.50    0.366684E-002
      1.25     -4.45    0.410907E-002
      1.25     -4.40    0.457279E-002
      1.25     -4.35    0.505506E-002
      1.25     -4.30    0.555271E-002
      1.25     -4.25    0.606240E-002
      1.25     -4.20    0.658072E-002
      1.25     -4.15    0.710426E-002
      1.25     -4.10    0.762965E-002
      1.25     -4.05    0.815368E-002
      1.25     -4.00    0.867328E-002
      1.25     -3.95    0.918560E-002
      1.25     -3.90    0.968801E-002
      1.25     -3.85    0.101781E-001
      1.25     -3.80    0.106536E-001
      1.25     -3.75    0.111124E-001
      1.25     -3.70    0.115526E-001
      1.25     -3.65    0.119725E-001
      1.25     -3.60    0.123703E-001
      1.25     -3.55    0.127446E-001
      1.25     -3.50    0.130940E-001
      1.25     -3.45    0.134174E-001
      1.25     -3.40    0.137140E-001
      1.25     -3.35    0.139831E-001
      1.25     -3.30    0.142246E-001
      1.25     -3.25    0.144391E-001
      1.25     -3.20    0.146279E-001
      1.25     -3.15    0.147931E-001
      1.25     -3.10    0.149378E-001
      1.25     -3.05    0.150664E-001
      1.25     -3.00    0.151842E-001
      1.25     -2.95    0.152978E-001
      1.25     -2.90    0.154142E-001
      1.25     -2.85    0.155414E-001
      1.25     -2.80    0.156868E-001
      1.25     -2.75    0.158577E-001
      1.25     -2.70    0.160598E-001
      1.25     -2.65    0.162974E-001
      1.25     -2.60    0.165724E-001
      1.25     -2.55    0.168847E-001
      1.25     -2.50    0.172319E-001
      1.25     -2.45    0.176095E-001
      1.25     -2.40    0.180114E-001
      1.25     -2.35    0.184307E-001
      1.25     -2.30    0.188600E-001
      1.25     -2.25    0.192922E-001
      1.25     -2.20    0.197205E-001
      1.25     -2.15    0.201391E-001
      1.25     -2.10    0.205434E-001
      1.25     -2.05    0.209297E-001
      1.25     -2.00    0.212953E-001
      1.25     -1.95    0.216385E-001
      1.25     -1.90    0.219585E-001
      1.25     -1.85    0.222550E-001
      1.25     -1.80    0.225284E-001
      1.25     -1.75    0.227795E-001
      1.25     -1.70    0.230092E-001
      1.25     -1.65    0.232189E-001
      1.25     -1.60    0.234100E-001
      1.25     -1.55    0.235843E-001
      1.25     -1.50    0.237435E-001
      1.25     -1.45    0.238894E-001
      1.25     -1.40    0.240238E-001
      1.25     -1.35    0.241486E-001
      1.25     -1.30    0.242655E-001
      1.25     -1.25    0.243761E-001
      1.25     -1.20    0.244821E-001
      1.25     -1.15    0.245847E-001
      1.25     -1.10    0.246850E-001
      1.25     -1.05    0.247839E-001
      1.25     -1.00    0.248820E-001
      1.25     -0.95    0.249794E-001
      1.25     -0.90    0.250763E-001
      1.25     -0.85    0.251724E-001
      1.25     -0.80    0.252672E-001
      1.25     -0.75    0.253600E-001
      1.25     -0.70    0.254503E-001
      1.25     -0.65    0.255373E-001
      1.25     -0.60    0.256203E-001
      1.25     -0.55    0.256986E-001
      1.25     -0.50    0.257716E-001
      1.25     -0.45    0.258391E-001
      1.25     -0.40    0.259007E-001
      1.25     -0.35    0.259563E-001
      1.25     -0.30    0.260059E-001
      1.25     -0.25    0.260497E-001
      1.25     -0.20    0.260876E-001
      1.25     -0.15    0.261197E-001
      1.25     -0.10    0.261459E-001
      1.25     -0.05    0.261660E-001
      1.25      0.00    0.261798E-001
      1.25      0.05    0.261866E-001
      1.25      0.10    0.261859E-001
      1.25      0.15    0.261767E-001
      1.25      0.20    0.261580E-001
      1.25      0.25    0.261285E-001
      1.25      0.30    0.260868E-001
      1.25      0.35    0.260312E-001
      1.25      0.40    0.259599E-001
      1.25      0.45    0.258711E-001
      1.25      0.50    0.257625E-001
      1.25      0.55    0.256321E-001
      1.25      0.60    0.254775E-001
      1.25      0.65    0.252965E-001
      1.25      0.70    0.250869E-001
      1.25      0.75    0.248467E-001
      1.25      0.80    0.245743E-001
      1.25      0.85    0.242686E-001
      1.25      0.90    0.239294E-001
      1.25      0.95    0.235575E-001
      1.25      1.00    0.231552E-001
      1.25      1.05    0.227266E-001
      1.25      1.10    0.222780E-001
      1.25      1.15    0.218179E-001
      1.25      1.20    0.213572E-001
      1.25      1.25    0.209083E-001
      1.25      1.30    0.204852E-001
      1.25      1.35    0.201021E-001
      1.25      1.40    0.197720E-001
      1.25      1.45    0.195057E-001
      1.25      1.50    0.193102E-001
      1.25      1.55    0.191884E-001
      1.25      1.60    0.191381E-001
      1.25      1.65    0.191526E-001
      1.25      1.70    0.192215E-001
      1.25      1.75    0.193320E-001
      1.25      1.80    0.194699E-001
      1.25      1.85    0.196211E-001
      1.25      1.90    0.197729E-001
      1.25      1.95    0.199142E-001
      1.25      2.00    0.200364E-001
      1.25      2.05    0.201330E-001
      1.25      2.10    0.201998E-001
      1.25      2.15    0.202342E-001
      1.25      2.20    0.202355E-001
      1.25      2.25    0.202039E-001
      1.25      2.30    0.201405E-001
      1.25      2.35    0.200469E-001
      1.25      2.40    0.199250E-001
      1.25      2.45    0.197767E-001
      1.25      2.50    0.196040E-001
      1.25      2.55    0.194086E-001
      1.25      2.60    0.191923E-001
      1.25      2.65    0.189566E-001
      1.25      2.70    0.187026E-001
      1.25      2.75    0.184313E-001
      1.25      2.80    0.181436E-001
      1.25      2.85    0.178401E-001
      1.25      2.90    0.175212E-001
      1.25      2.95    0.171875E-001
      1.25      3.00    0.168390E-001
      1.25      3.05    0.164761E-001
      1.25      3.10    0.160987E-001
      1.25      3.15    0.157069E-001
      1.25      3.20    0.153008E-001
      1.25      3.25    0.148803E-001
      1.25      3.30    0.144455E-001
      1.25      3.35    0.139966E-001
      1.25      3.40    0.135336E-001
      1.25      3.45    0.130569E-001
      1.25      3.50    0.125668E-001
      1.25      3.55    0.120638E-001
      1.25      3.60    0.115486E-001
      1.25      3.65    0.110222E-001
      1.25      3.70    0.104856E-001
      1.25      3.75    0.994028E-002
      1.25      3.80    0.938789E-002
      1.25      3.85    0.883039E-002
      1.25      3.90    0.827002E-002
      1.25      3.95    0.770933E-002
      1.25      4.00    0.715110E-002
      1.25      4.05    0.659836E-002
      1.25      4.10    0.605431E-002
      1.25      4.15    0.552224E-002
      1.25      4.20    0.500553E-002
      1.25      4.25    0.450745E-002
      1.25      4.30    0.403112E-002
      1.25      4.35    0.357940E-002
      1.25      4.40    0.315474E-002
      1.25      4.45    0.275916E-002
      1.25      4.50    0.239415E-002
      1.25      4.55    0.206063E-002
      1.25      4.60    0.175892E-002
      1.25      4.65    0.148877E-002
      1.25      4.70    0.124936E-002
      1.25      4.75    0.103941E-002
      1.25      4.80    0.857216E-003
      1.25      4.85    0.700782E-003
      1.25      4.90    0.567888E-003
      1.25      4.95    0.456183E-003
      1.25      5.00    0.363270E-003
      1.25      5.05    0.286784E-003
      1.25      5.10    0.224459E-003
      1.25      5.15    0.174184E-003
      1.25      5.20    0.134032E-003
      1.25      5.25    0.102280E-003
      1.25      5.30    0.774121E-004
      1.25      5.35    0.581210E-004
      1.25      5.40    0.432934E-004
      1.25      5.45    0.319981E-004
      1.25      5.50    0.234680E-004
      1.25      5.55    0.170803E-004
      1.25      5.60    0.123358E-004
      1.25      5.65    0.883950E-005
      1.25      5.70    0.628290E-005
      1.25      5.75    0.442759E-005
      1.25      5.80    0.309141E-005
      1.25      5.85    0.213650E-005
      1.25      5.90    0.145953E-005
      1.25      5.95    0.983609E-006
      1.25      6.00    0.652047E-006
      1.25      6.05    0.423356E-006
      1.25      6.10    0.267338E-006
      1.25      6.15    0.162196E-006
      1.25      6.20    0.924634E-007
      1.25      6.25    0.473623E-007
      1.25      6.30    0.196392E-007
      1.25      6.35    0.470358E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.160336E-007
      1.30     -6.30    0.668766E-007
      1.30     -6.25    0.160786E-006
      1.30     -6.20    0.312146E-006
      1.30     -6.15    0.542909E-006
      1.30     -6.10    0.885003E-006
      1.30     -6.05    0.138356E-005
      1.30     -6.00    0.210110E-005
      1.30     -5.95    0.312246E-005
      1.30     -5.90    0.456118E-005
      1.30     -5.85    0.656764E-005
      1.30     -5.80    0.933913E-005
      1.30     -5.75    0.131320E-004
      1.30     -5.70    0.182753E-004
      1.30     -5.65    0.251858E-004
      1.30     -5.60    0.343845E-004
      1.30     -5.55    0.465147E-004
      1.30     -5.50    0.623615E-004
      1.30     -5.45    0.828697E-004
      1.30     -5.40    0.109160E-003
      1.30     -5.35    0.142536E-003
      1.30     -5.30    0.184495E-003
      1.30     -5.25    0.236721E-003
      1.30     -5.20    0.301077E-003
      1.30     -5.15    0.379583E-003
      1.30     -5.10    0.474380E-003
      1.30     -5.05    0.587676E-003
      1.30     -5.00    0.721682E-003
      1.30     -4.95    0.878534E-003
      1.30     -4.90    0.106022E-002
      1.30     -4.85    0.126849E-002
      1.30     -4.80    0.150477E-002
      1.30     -4.75    0.177009E-002
      1.30     -4.70    0.206502E-002
      1.30     -4.65    0.238960E-002
      1.30     -4.60    0.274334E-002
      1.30     -4.55    0.312521E-002
      1.30     -4.50    0.353367E-002
      1.30     -4.45    0.396669E-002
      1.30     -4.40    0.442184E-002
      1.30     -4.35    0.489633E-002
      1.30     -4.30    0.538709E-002
      1.30     -4.25    0.589089E-002
      1.30     -4.20    0.640439E-002
      1.30     -4.15    0.692421E-002
      1.30     -4.10    0.744703E-002
      1.30     -4.05    0.796965E-002
      1.30     -4.00    0.848903E-002
      1.30     -3.95    0.900231E-002
      1.30     -3.90    0.950689E-002
      1.30     -3.85    0.100004E-001
      1.30     -3.80    0.104806E-001
      1.30     -3.75    0.109455E-001
      1.30     -3.70    0.113933E-001
      1.30     -3.65    0.118224E-001
      1.30     -3.60    0.122313E-001
      1.30     -3.55    0.126186E-001
      1.30     -3.50    0.129834E-001
      1.30     -3.45    0.133246E-001
      1.30     -3.40    0.136417E-001
      1.30     -3.35    0.139343E-001
      1.30     -3.30    0.142026E-001
      1.30     -3.25    0.144472E-001
      1.30     -3.20    0.146693E-001
      1.30     -3.15    0.148710E-001
      1.30     -3.10    0.150550E-001
      1.30     -3.05    0.152249E-001
      1.30     -3.00    0.153853E-001
      1.30     -2.95    0.155413E-001
      1.30     -2.90    0.156987E-001
      1.30     -2.85    0.158636E-001
      1.30     -2.80    0.160420E-001
      1.30     -2.75    0.162393E-001
      1.30     -2.70    0.164599E-001
      1.30     -2.65    0.167070E-001
      1.30     -2.60    0.169822E-001
      1.30     -2.55    0.172855E-001
      1.30     -2.50    0.176149E-001
      1.30     -2.45    0.179673E-001
      1.30     -2.40    0.183379E-001
      1.30     -2.35    0.187215E-001
      1.30     -2.30    0.191124E-001
      1.30     -2.25    0.195049E-001
      1.30     -2.20    0.198936E-001
      1.30     -2.15    0.202739E-001
      1.30     -2.10    0.206418E-001
      1.30     -2.05    0.209940E-001
      1.30     -2.00    0.213281E-001
      1.30     -1.95    0.216426E-001
      1.30     -1.90    0.219364E-001
      1.30     -1.85    0.222091E-001
      1.30     -1.80    0.224608E-001
      1.30     -1.75    0.226919E-001
      1.30     -1.70    0.229032E-001
      1.30     -1.65    0.230956E-001
      1.30     -1.60    0.232706E-001
      1.30     -1.55    0.234295E-001
      1.30     -1.50    0.235741E-001
      1.30     -1.45    0.237061E-001
      1.30     -1.40    0.238273E-001
      1.30     -1.35    0.239397E-001
      1.30     -1.30    0.240451E-001
      1.30     -1.25    0.241454E-001
      1.30     -1.20    0.242422E-001
      1.30     -1.15    0.243371E-001
      1.30     -1.10    0.244315E-001
      1.30     -1.05    0.245263E-001
      1.30     -1.00    0.246222E-001
      1.30     -0.95    0.247195E-001
      1.30     -0.90    0.248184E-001
      1.30     -0.85    0.249184E-001
      1.30     -0.80    0.250189E-001
      1.30     -0.75    0.251193E-001
      1.30     -0.70    0.252185E-001
      1.30     -0.65    0.253155E-001
      1.30     -0.60    0.254093E-001
      1.30     -0.55    0.254990E-001
      1.30     -0.50    0.255836E-001
      1.30     -0.45    0.256625E-001
      1.30     -0.40    0.257351E-001
      1.30     -0.35    0.258011E-001
      1.30     -0.30    0.258604E-001
      1.30     -0.25    0.259126E-001
      1.30     -0.20    0.259579E-001
      1.30     -0.15    0.259961E-001
      1.30     -0.10    0.260270E-001
      1.30     -0.05    0.260505E-001
      1.30      0.00    0.260662E-001
      1.30      0.05    0.260735E-001
      1.30      0.10    0.260719E-001
      1.30      0.15    0.260604E-001
      1.30      0.20    0.260381E-001
      1.30      0.25    0.260036E-001
      1.30      0.30    0.259555E-001
      1.30      0.35    0.258921E-001
      1.30      0.40    0.258115E-001
      1.30      0.45    0.257115E-001
      1.30      0.50    0.255897E-001
      1.30      0.55    0.254437E-001
      1.30      0.60    0.252707E-001
      1.30      0.65    0.250679E-001
      1.30      0.70    0.248325E-001
      1.30      0.75    0.245617E-001
      1.30      0.80    0.242533E-001
      1.30      0.85    0.239053E-001
      1.30      0.90    0.235170E-001
      1.30      0.95    0.230885E-001
      1.30      1.00    0.226221E-001
      1.30      1.05    0.221222E-001
      1.30      1.10    0.215959E-001
      1.30      1.15    0.210534E-001
      1.30      1.20    0.205081E-001
      1.30      1.25    0.199761E-001
      1.30      1.30    0.194753E-001
      1.30      1.35    0.190246E-001
      1.30      1.40    0.186413E-001
      1.30      1.45    0.183401E-001
      1.30      1.50    0.181308E-001
      1.30      1.55    0.180172E-001
      1.30      1.60    0.179965E-001
      1.30      1.65    0.180598E-001
      1.30      1.70    0.181931E-001
      1.30      1.75    0.183792E-001
      1.30      1.80    0.185995E-001
      1.30      1.85    0.188355E-001
      1.30      1.90    0.190709E-001
      1.30      1.95    0.192917E-001
      1.30      2.00    0.194874E-001
      1.30      2.05    0.196504E-001
      1.30      2.10    0.197758E-001
      1.30      2.15    0.198612E-001
      1.30      2.20    0.199062E-001
      1.30      2.25    0.199116E-001
      1.30      2.30    0.198791E-001
      1.30      2.35    0.198111E-001
      1.30      2.40    0.197100E-001
      1.30      2.45    0.195787E-001
      1.30      2.50    0.194195E-001
      1.30      2.55    0.192349E-001
      1.30      2.60    0.190269E-001
      1.30      2.65    0.187974E-001
      1.30      2.70    0.185479E-001
      1.30      2.75    0.182797E-001
      1.30      2.80    0.179939E-001
      1.30      2.85    0.176912E-001
      1.30      2.90    0.173724E-001
      1.30      2.95    0.170379E-001
      1.30      3.00    0.166882E-001
      1.30      3.05    0.163234E-001
      1.30      3.10    0.159439E-001
      1.30      3.15    0.155497E-001
      1.30      3.20    0.151408E-001
      1.30      3.25    0.147174E-001
      1.30      3.30    0.142797E-001
      1.30      3.35    0.138277E-001
      1.30      3.40    0.133617E-001
      1.30      3.45    0.128820E-001
      1.30      3.50    0.123890E-001
      1.30      3.55    0.118835E-001
      1.30      3.60    0.113660E-001
      1.30      3.65    0.108376E-001
      1.30      3.70    0.102995E-001
      1.30      3.75    0.975312E-002
      1.30      3.80    0.920030E-002
      1.30      3.85    0.864307E-002
      1.30      3.90    0.808375E-002
      1.30      3.95    0.752495E-002
      1.30      4.00    0.696954E-002
      1.30      4.05    0.642057E-002
      1.30      4.10    0.588129E-002
      1.30      4.15    0.535499E-002
      1.30      4.20    0.484501E-002
      1.30      4.25    0.435457E-002
      1.30      4.30    0.388670E-002
      1.30      4.35    0.344412E-002
      1.30      4.40    0.302915E-002
      1.30      4.45    0.264365E-002
      1.30      4.50    0.228892E-002
      1.30      4.55    0.196570E-002
      1.30      4.60    0.167415E-002
      1.30      4.65    0.141383E-002
      1.30      4.70    0.118379E-002
      1.30      4.75    0.982631E-003
      1.30      4.80    0.808561E-003
      1.30      4.85    0.659521E-003
      1.30      4.90    0.533258E-003
      1.30      4.95    0.427411E-003
      1.30      5.00    0.339600E-003
      1.30      5.05    0.267497E-003
      1.30      5.10    0.208892E-003
      1.30      5.15    0.161735E-003
      1.30      5.20    0.124166E-003
      1.30      5.25    0.945309E-004
      1.30      5.30    0.713802E-004
      1.30      5.35    0.534660E-004
      1.30      5.40    0.397317E-004
      1.30      5.45    0.292962E-004
      1.30      5.50    0.214361E-004
      1.30      5.55    0.155659E-004
      1.30      5.60    0.112172E-004
      1.30      5.65    0.802091E-005
      1.30      5.70    0.568922E-005
      1.30      5.75    0.400091E-005
      1.30      5.80    0.278754E-005
      1.30      5.85    0.192216E-005
      1.30      5.90    0.130993E-005
      1.30      5.95    0.880495E-006
      1.30      6.00    0.582057E-006
      1.30      6.05    0.376796E-006
      1.30      6.10    0.237217E-006
      1.30      6.15    0.143502E-006
      1.30      6.20    0.815852E-007
      1.30      6.25    0.416964E-007
      1.30      6.30    0.172616E-007
      1.30      6.35    0.412912E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.147523E-007
      1.35     -6.30    0.615226E-007
      1.35     -6.25    0.147880E-006
      1.35     -6.20    0.287048E-006
      1.35     -6.15    0.499234E-006
      1.35     -6.10    0.813859E-006
      1.35     -6.05    0.127262E-005
      1.35     -6.00    0.193328E-005
      1.35     -5.95    0.287446E-005
      1.35     -5.90    0.420158E-005
      1.35     -5.85    0.605465E-005
      1.35     -5.80    0.861768E-005
      1.35     -5.75    0.121301E-004
      1.35     -5.70    0.169001E-004
      1.35     -5.65    0.233186E-004
      1.35     -5.60    0.318756E-004
      1.35     -5.55    0.431782E-004
      1.35     -5.50    0.579687E-004
      1.35     -5.45    0.771425E-004
      1.35     -5.40    0.101763E-003
      1.35     -5.35    0.133074E-003
      1.35     -5.30    0.172506E-003
      1.35     -5.25    0.221675E-003
      1.35     -5.20    0.282378E-003
      1.35     -5.15    0.356574E-003
      1.35     -5.10    0.446347E-003
      1.35     -5.05    0.553862E-003
      1.35     -5.00    0.681306E-003
      1.35     -4.95    0.830814E-003
      1.35     -4.90    0.100440E-002
      1.35     -4.85    0.120386E-002
      1.35     -4.80    0.143070E-002
      1.35     -4.75    0.168606E-002
      1.35     -4.70    0.197064E-002
      1.35     -4.65    0.228463E-002
      1.35     -4.60    0.262772E-002
      1.35     -4.55    0.299906E-002
      1.35     -4.50    0.339728E-002
      1.35     -4.45    0.382054E-002
      1.35     -4.40    0.426654E-002
      1.35     -4.35    0.473265E-002
      1.35     -4.30    0.521594E-002
      1.35     -4.25    0.571327E-002
      1.35     -4.20    0.622137E-002
      1.35     -4.15    0.673693E-002
      1.35     -4.10    0.725667E-002
      1.35     -4.05    0.777739E-002
      1.35     -4.00    0.829607E-002
      1.35     -3.95    0.880988E-002
      1.35     -3.90    0.931620E-002
      1.35     -3.85    0.981266E-002
      1.35     -3.80    0.102971E-001
      1.35     -3.75    0.107676E-001
      1.35     -3.70    0.112224E-001
      1.35     -3.65    0.116600E-001
      1.35     -3.60    0.120789E-001
      1.35     -3.55    0.124782E-001
      1.35     -3.50    0.128567E-001
      1.35     -3.45    0.132139E-001
      1.35     -3.40    0.135493E-001
      1.35     -3.35    0.138628E-001
      1.35     -3.30    0.141545E-001
      1.35     -3.25    0.144251E-001
      1.35     -3.20    0.146758E-001
      1.35     -3.15    0.149085E-001
      1.35     -3.10    0.151254E-001
      1.35     -3.05    0.153299E-001
      1.35     -3.00    0.155254E-001
      1.35     -2.95    0.157162E-001
      1.35     -2.90    0.159071E-001
      1.35     -2.85    0.161026E-001
      1.35     -2.80    0.163076E-001
      1.35     -2.75    0.165262E-001
      1.35     -2.70    0.167619E-001
      1.35     -2.65    0.170170E-001
      1.35     -2.60    0.172928E-001
      1.35     -2.55    0.175893E-001
      1.35     -2.50    0.179050E-001
      1.35     -2.45    0.182376E-001
      1.35     -2.40    0.185836E-001
      1.35     -2.35    0.189388E-001
      1.35     -2.30    0.192987E-001
      1.35     -2.25    0.196590E-001
      1.35     -2.20    0.200153E-001
      1.35     -2.15    0.203637E-001
      1.35     -2.10    0.207009E-001
      1.35     -2.05    0.210241E-001
      1.35     -2.00    0.213311E-001
      1.35     -1.95    0.216202E-001
      1.35     -1.90    0.218905E-001
      1.35     -1.85    0.221414E-001
      1.35     -1.80    0.223728E-001
      1.35     -1.75    0.225848E-001
      1.35     -1.70    0.227779E-001
      1.35     -1.65    0.229530E-001
      1.35     -1.60    0.231112E-001
      1.35     -1.55    0.232539E-001
      1.35     -1.50    0.233826E-001
      1.35     -1.45    0.234991E-001
      1.35     -1.40    0.236054E-001
      1.35     -1.35    0.237033E-001
      1.35     -1.30    0.237951E-001
      1.35     -1.25    0.238827E-001
      1.35     -1.20    0.239682E-001
      1.35     -1.15    0.240535E-001
      1.35     -1.10    0.241400E-001
      1.35     -1.05    0.242292E-001
      1.35     -1.00    0.243217E-001
      1.35     -0.95    0.244182E-001
      1.35     -0.90    0.245185E-001
      1.35     -0.85    0.246225E-001
      1.35     -0.80    0.247292E-001
      1.35     -0.75    0.248378E-001
      1.35     -0.70    0.249470E-001
      1.35     -0.65    0.250553E-001
      1.35     -0.60    0.251614E-001
      1.35     -0.55    0.252640E-001
      1.35     -0.50    0.253618E-001
      1.35     -0.45    0.254537E-001
      1.35     -0.40    0.255390E-001
      1.35     -0.35    0.256171E-001
      1.35     -0.30    0.256874E-001
      1.35     -0.25    0.257497E-001
      1.35     -0.20    0.258038E-001
      1.35     -0.15    0.258495E-001
      1.35     -0.10    0.258865E-001
      1.35     -0.05    0.259147E-001
      1.35      0.00    0.259336E-001
      1.35      0.05    0.259427E-001
      1.35      0.10    0.259414E-001
      1.35      0.15    0.259289E-001
      1.35      0.20    0.259040E-001
      1.35      0.25    0.258656E-001
      1.35      0.30    0.258120E-001
      1.35      0.35    0.257416E-001
      1.35      0.40    0.256521E-001
      1.35      0.45    0.255412E-001
      1.35      0.50    0.254063E-001
      1.35      0.55    0.252444E-001
      1.35      0.60    0.250523E-001
      1.35      0.65    0.248265E-001
      1.35      0.70    0.245635E-001
      1.35      0.75    0.242596E-001
      1.35      0.80    0.239115E-001
      1.35      0.85    0.235166E-001
      1.35      0.90    0.230728E-001
      1.35      0.95    0.225798E-001
      1.35      1.00    0.220394E-001
      1.35      1.05    0.214562E-001
      1.35      1.10    0.208381E-001
      1.35      1.15    0.201973E-001
      1.35      1.20    0.195501E-001
      1.35      1.25    0.189169E-001
      1.35      1.30    0.183210E-001
      1.35      1.35    0.177867E-001
      1.35      1.40    0.173374E-001
      1.35      1.45    0.169929E-001
      1.35      1.50    0.167664E-001
      1.35      1.55    0.166633E-001
      1.35      1.60    0.166798E-001
      1.35      1.65    0.168039E-001
      1.35      1.70    0.170171E-001
      1.35      1.75    0.172963E-001
      1.35      1.80    0.176170E-001
      1.35      1.85    0.179555E-001
      1.35      1.90    0.182909E-001
      1.35      1.95    0.186058E-001
      1.35      2.00    0.188875E-001
      1.35      2.05    0.191272E-001
      1.35      2.10    0.193197E-001
      1.35      2.15    0.194629E-001
      1.35      2.20    0.195568E-001
      1.35      2.25    0.196031E-001
      1.35      2.30    0.196045E-001
      1.35      2.35    0.195641E-001
      1.35      2.40    0.194856E-001
      1.35      2.45    0.193724E-001
      1.35      2.50    0.192276E-001
      1.35      2.55    0.190543E-001
      1.35      2.60    0.188550E-001
      1.35      2.65    0.186319E-001
      1.35      2.70    0.183871E-001
      1.35      2.75    0.181221E-001
      1.35      2.80    0.178381E-001
      1.35      2.85    0.175363E-001
      1.35      2.90    0.172175E-001
      1.35      2.95    0.168824E-001
      1.35      3.00    0.165314E-001
      1.35      3.05    0.161648E-001
      1.35      3.10    0.157831E-001
      1.35      3.15    0.153864E-001
      1.35      3.20    0.149749E-001
      1.35      3.25    0.145487E-001
      1.35      3.30    0.141079E-001
      1.35      3.35    0.136529E-001
      1.35      3.40    0.131839E-001
      1.35      3.45    0.127013E-001
      1.35      3.50    0.122057E-001
      1.35      3.55    0.116976E-001
      1.35      3.60    0.111779E-001
      1.35      3.65    0.106477E-001
      1.35      3.70    0.101083E-001
      1.35      3.75    0.956114E-002
      1.35      3.80    0.900817E-002
      1.35      3.85    0.845150E-002
      1.35      3.90    0.789356E-002
      1.35      3.95    0.733702E-002
      1.35      4.00    0.678481E-002
      1.35      4.05    0.624004E-002
      1.35      4.10    0.570596E-002
      1.35      4.15    0.518589E-002
      1.35      4.20    0.468310E-002
      1.35      4.25    0.420074E-002
      1.35      4.30    0.374174E-002
      1.35      4.35    0.330869E-002
      1.35      4.40    0.290376E-002
      1.35      4.45    0.252862E-002
      1.35      4.50    0.218442E-002
      1.35      4.55    0.187170E-002
      1.35      4.60    0.159044E-002
      1.35      4.65    0.134003E-002
      1.35      4.70    0.111941E-002
      1.35      4.75    0.927041E-003
      1.35      4.80    0.761062E-003
      1.35      4.85    0.619357E-003
      1.35      4.90    0.499644E-003
      1.35      4.95    0.399562E-003
      1.35      5.00    0.316752E-003
      1.35      5.05    0.248931E-003
      1.35      5.10    0.193946E-003
      1.35      5.15    0.149813E-003
      1.35      5.20    0.114743E-003
      1.35      5.25    0.871486E-004
      1.35      5.30    0.656469E-004
      1.35      5.35    0.490513E-004
      1.35      5.40    0.363605E-004
      1.35      5.45    0.267434E-004
      1.35      5.50    0.195195E-004
      1.35      5.55    0.141394E-004
      1.35      5.60    0.101651E-004
      1.35      5.65    0.725188E-005
      1.35      5.70    0.513215E-005
      1.35      5.75    0.360095E-005
      1.35      5.80    0.250297E-005
      1.35      5.85    0.172165E-005
      1.35      5.90    0.117016E-005
      1.35      5.95    0.784284E-006
      1.35      6.00    0.516845E-006
      1.35      6.05    0.333463E-006
      1.35      6.10    0.209189E-006
      1.35      6.15    0.126097E-006
      1.35      6.20    0.714502E-007
      1.35      6.25    0.364076E-007
      1.35      6.30    0.150366E-007
      1.35      6.35    0.359141E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.135342E-007
      1.40     -6.30    0.564273E-007
      1.40     -6.25    0.135594E-006
      1.40     -6.20    0.263137E-006
      1.40     -6.15    0.457585E-006
      1.40     -6.10    0.745945E-006
      1.40     -6.05    0.116651E-005
      1.40     -6.00    0.177242E-005
      1.40     -5.95    0.263620E-005
      1.40     -5.90    0.385544E-005
      1.40     -5.85    0.556004E-005
      1.40     -5.80    0.792113E-005
      1.40     -5.75    0.111617E-004
      1.40     -5.70    0.155692E-004
      1.40     -5.65    0.215091E-004
      1.40     -5.60    0.294407E-004
      1.40     -5.55    0.399346E-004
      1.40     -5.50    0.536901E-004
      1.40     -5.45    0.715529E-004
      1.40     -5.40    0.945301E-004
      1.40     -5.35    0.123802E-003
      1.40     -5.30    0.160733E-003
      1.40     -5.25    0.206870E-003
      1.40     -5.20    0.263941E-003
      1.40     -5.15    0.333837E-003
      1.40     -5.10    0.418583E-003
      1.40     -5.05    0.520297E-003
      1.40     -5.00    0.641133E-003
      1.40     -4.95    0.783221E-003
      1.40     -4.90    0.948590E-003
      1.40     -4.85    0.113909E-002
      1.40     -4.80    0.135629E-002
      1.40     -4.75    0.160144E-002
      1.40     -4.70    0.187535E-002
      1.40     -4.65    0.217839E-002
      1.40     -4.60    0.251042E-002
      1.40     -4.55    0.287075E-002
      1.40     -4.50    0.325822E-002
      1.40     -4.45    0.367115E-002
      1.40     -4.40    0.410742E-002
      1.40     -4.35    0.456456E-002
      1.40     -4.30    0.503976E-002
      1.40     -4.25    0.553001E-002
      1.40     -4.20    0.603212E-002
      1.40     -4.15    0.654284E-002
      1.40     -4.10    0.705892E-002
      1.40     -4.05    0.757721E-002
      1.40     -4.00    0.809468E-002
      1.40     -3.95    0.860851E-002
      1.40     -3.90    0.911609E-002
      1.40     -3.85    0.961504E-002
      1.40     -3.80    0.101032E-001
      1.40     -3.75    0.105787E-001
      1.40     -3.70    0.110398E-001
      1.40     -3.65    0.114851E-001
      1.40     -3.60    0.119133E-001
      1.40     -3.55    0.123233E-001
      1.40     -3.50    0.127143E-001
      1.40     -3.45    0.130858E-001
      1.40     -3.40    0.134374E-001
      1.40     -3.35    0.137692E-001
      1.40     -3.30    0.140812E-001
      1.40     -3.25    0.143744E-001
      1.40     -3.20    0.146496E-001
      1.40     -3.15    0.149085E-001
      1.40     -3.10    0.151533E-001
      1.40     -3.05    0.153864E-001
      1.40     -3.00    0.156111E-001
      1.40     -2.95    0.158306E-001
      1.40     -2.90    0.160487E-001
      1.40     -2.85    0.162692E-001
      1.40     -2.80    0.164958E-001
      1.40     -2.75    0.167318E-001
      1.40     -2.70    0.169797E-001
      1.40     -2.65    0.172415E-001
      1.40     -2.60    0.175182E-001
      1.40     -2.55    0.178096E-001
      1.40     -2.50    0.181149E-001
      1.40     -2.45    0.184322E-001
      1.40     -2.40    0.187587E-001
      1.40     -2.35    0.190912E-001
      1.40     -2.30    0.194264E-001
      1.40     -2.25    0.197605E-001
      1.40     -2.20    0.200901E-001
      1.40     -2.15    0.204121E-001
      1.40     -2.10    0.207235E-001
      1.40     -2.05    0.210218E-001
      1.40     -2.00    0.213051E-001
      1.40     -1.95    0.215719E-001
      1.40     -1.90    0.218209E-001
      1.40     -1.85    0.220517E-001
      1.40     -1.80    0.222637E-001
      1.40     -1.75    0.224571E-001
      1.40     -1.70    0.226321E-001
      1.40     -1.65    0.227895E-001
      1.40     -1.60    0.229301E-001
      1.40     -1.55    0.230552E-001
      1.40     -1.50    0.231664E-001
      1.40     -1.45    0.232654E-001
      1.40     -1.40    0.233544E-001
      1.40     -1.35    0.234354E-001
      1.40     -1.30    0.235109E-001
      1.40     -1.25    0.235832E-001
      1.40     -1.20    0.236548E-001
      1.40     -1.15    0.237278E-001
      1.40     -1.10    0.238044E-001
      1.40     -1.05    0.238860E-001
      1.40     -1.00    0.239739E-001
      1.40     -0.95    0.240686E-001
      1.40     -0.90    0.241703E-001
      1.40     -0.85    0.242785E-001
      1.40     -0.80    0.243923E-001
      1.40     -0.75    0.245105E-001
      1.40     -0.70    0.246312E-001
      1.40     -0.65    0.247529E-001
      1.40     -0.60    0.248735E-001
      1.40     -0.55    0.249913E-001
      1.40     -0.50    0.251045E-001
      1.40     -0.45    0.252119E-001
      1.40     -0.40    0.253122E-001
      1.40     -0.35    0.254044E-001
      1.40     -0.30    0.254878E-001
      1.40     -0.25    0.255621E-001
      1.40     -0.20    0.256267E-001
      1.40     -0.15    0.256816E-001
      1.40     -0.10    0.257263E-001
      1.40     -0.05    0.257606E-001
      1.40      0.00    0.257842E-001
      1.40      0.05    0.257964E-001
      1.40      0.10    0.257966E-001
      1.40      0.15    0.257841E-001
      1.40      0.20    0.257578E-001
      1.40      0.25    0.257163E-001
      1.40      0.30    0.256581E-001
      1.40      0.35    0.255813E-001
      1.40      0.40    0.254835E-001
      1.40      0.45    0.253621E-001
      1.40      0.50    0.252142E-001
      1.40      0.55    0.250363E-001
      1.40      0.60    0.248246E-001
      1.40      0.65    0.245749E-001
      1.40      0.70    0.242827E-001
      1.40      0.75    0.239434E-001
      1.40      0.80    0.235524E-001
      1.40      0.85    0.231059E-001
      1.40      0.90    0.226007E-001
      1.40      0.95    0.220354E-001
      1.40      1.00    0.214111E-001
      1.40      1.05    0.207322E-001
      1.40      1.10    0.200077E-001
      1.40      1.15    0.192516E-001
      1.40      1.20    0.184838E-001
      1.40      1.25    0.177296E-001
      1.40      1.30    0.170188E-001
      1.40      1.35    0.163831E-001
      1.40      1.40    0.158535E-001
      1.40      1.45    0.154560E-001
      1.40      1.50    0.152086E-001
      1.40      1.55    0.151186E-001
      1.40      1.60    0.151810E-001
      1.40      1.65    0.153798E-001
      1.40      1.70    0.156903E-001
      1.40      1.75    0.160822E-001
      1.40      1.80    0.165235E-001
      1.40      1.85    0.169838E-001
      1.40      1.90    0.174366E-001
      1.40      1.95    0.178610E-001
      1.40      2.00    0.182415E-001
      1.40      2.05    0.185683E-001
      1.40      2.10    0.188362E-001
      1.40      2.15    0.190434E-001
      1.40      2.20    0.191910E-001
      1.40      2.25    0.192817E-001
      1.40      2.30    0.193194E-001
      1.40      2.35    0.193086E-001
      1.40      2.40    0.192539E-001
      1.40      2.45    0.191595E-001
      1.40      2.50    0.190296E-001
      1.40      2.55    0.188679E-001
      1.40      2.60    0.186774E-001
      1.40      2.65    0.184609E-001
      1.40      2.70    0.182207E-001
      1.40      2.75    0.179588E-001
      1.40      2.80    0.176768E-001
      1.40      2.85    0.173758E-001
      1.40      2.90    0.170570E-001
      1.40      2.95    0.167211E-001
      1.40      3.00    0.163687E-001
      1.40      3.05    0.160004E-001
      1.40      3.10    0.156166E-001
      1.40      3.15    0.152174E-001
      1.40      3.20    0.148031E-001
      1.40      3.25    0.143741E-001
      1.40      3.30    0.139304E-001
      1.40      3.35    0.134724E-001
      1.40      3.40    0.130004E-001
      1.40      3.45    0.125150E-001
      1.40      3.50    0.120167E-001
      1.40      3.55    0.115062E-001
      1.40      3.60    0.109845E-001
      1.40      3.65    0.104527E-001
      1.40      3.70    0.991210E-002
      1.40      3.75    0.936443E-002
      1.40      3.80    0.881160E-002
      1.40      3.85    0.825583E-002
      1.40      3.90    0.769963E-002
      1.40      3.95    0.714574E-002
      1.40      4.00    0.659715E-002
      1.40      4.05    0.605702E-002
      1.40      4.10    0.552862E-002
      1.40      4.15    0.501523E-002
      1.40      4.20    0.452009E-002
      1.40      4.25    0.404627E-002
      1.40      4.30    0.359656E-002
      1.40      4.35    0.317342E-002
      1.40      4.40    0.277886E-002
      1.40      4.45    0.241438E-002
      1.40      4.50    0.208093E-002
      1.40      4.55    0.177887E-002
      1.40      4.60    0.150800E-002
      1.40      4.65    0.126758E-002
      1.40      4.70    0.105638E-002
      1.40      4.75    0.872778E-003
      1.40      4.80    0.714833E-003
      1.40      4.85    0.580380E-003
      1.40      4.90    0.467117E-003
      1.40      4.95    0.372687E-003
      1.40      5.00    0.294764E-003
      1.40      5.05    0.231113E-003
      1.40      5.10    0.179641E-003
      1.40      5.15    0.138435E-003
      1.40      5.20    0.105774E-003
      1.40      5.25    0.801409E-004
      1.40      5.30    0.602183E-004
      1.40      5.35    0.448806E-004
      1.40      5.40    0.331825E-004
      1.40      5.45    0.243416E-004
      1.40      5.50    0.177194E-004
      1.40      5.55    0.128019E-004
      1.40      5.60    0.917995E-005
      1.40      5.65    0.653273E-005
      1.40      5.70    0.461189E-005
      1.40      5.75    0.322797E-005
      1.40      5.80    0.223812E-005
      1.40      5.85    0.153546E-005
      1.40      5.90    0.104074E-005
      1.40      5.95    0.695480E-006
      1.40      6.00    0.456834E-006
      1.40      6.05    0.293689E-006
      1.40      6.10    0.183515E-006
      1.40      6.15    0.110159E-006
      1.40      6.20    0.621599E-007
      1.40      6.25    0.315562E-007
      1.40      6.30    0.129949E-007
      1.40      6.35    0.309779E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.123751E-007
      1.45     -6.30    0.515787E-007
      1.45     -6.25    0.123897E-006
      1.45     -6.20    0.240360E-006
      1.45     -6.15    0.417878E-006
      1.45     -6.10    0.681121E-006
      1.45     -6.05    0.106511E-005
      1.45     -6.00    0.161856E-005
      1.45     -5.95    0.240808E-005
      1.45     -5.90    0.352366E-005
      1.45     -5.85    0.508549E-005
      1.45     -5.80    0.725213E-005
      1.45     -5.75    0.102306E-004
      1.45     -5.70    0.142881E-004
      1.45     -5.65    0.197651E-004
      1.45     -5.60    0.270905E-004
      1.45     -5.55    0.367984E-004
      1.45     -5.50    0.495453E-004
      1.45     -5.45    0.661269E-004
      1.45     -5.40    0.874934E-004
      1.45     -5.35    0.114763E-003
      1.45     -5.30    0.149230E-003
      1.45     -5.25    0.192374E-003
      1.45     -5.20    0.245849E-003
      1.45     -5.15    0.311478E-003
      1.45     -5.10    0.391220E-003
      1.45     -5.05    0.487140E-003
      1.45     -5.00    0.601356E-003
      1.45     -4.95    0.735985E-003
      1.45     -4.90    0.893067E-003
      1.45     -4.85    0.107449E-002
      1.45     -4.80    0.128189E-002
      1.45     -4.75    0.151661E-002
      1.45     -4.70    0.177960E-002
      1.45     -4.65    0.207136E-002
      1.45     -4.60    0.239193E-002
      1.45     -4.55    0.274082E-002
      1.45     -4.50    0.311704E-002
      1.45     -4.45    0.351910E-002
      1.45     -4.40    0.394507E-002
      1.45     -4.35    0.439263E-002
      1.45     -4.30    0.485912E-002
      1.45     -4.25    0.534166E-002
      1.45     -4.20    0.583715E-002
      1.45     -4.15    0.634240E-002
      1.45     -4.10    0.685422E-002
      1.45     -4.05    0.736948E-002
      1.45     -4.00    0.788518E-002
      1.45     -3.95    0.839850E-002
      1.45     -3.90    0.890680E-002
      1.45     -3.85    0.940771E-002
      1.45     -3.80    0.989906E-002
      1.45     -3.75    0.103790E-001
      1.45     -3.70    0.108457E-001
      1.45     -3.65    0.112980E-001
      1.45     -3.60    0.117345E-001
      1.45     -3.55    0.121542E-001
      1.45     -3.50    0.125564E-001
      1.45     -3.45    0.129406E-001
      1.45     -3.40    0.133066E-001
      1.45     -3.35    0.136544E-001
      1.45     -3.30    0.139843E-001
      1.45     -3.25    0.142969E-001
      1.45     -3.20    0.145931E-001
      1.45     -3.15    0.148744E-001
      1.45     -3.10    0.151425E-001
      1.45     -3.05    0.153997E-001
      1.45     -3.00    0.156485E-001
      1.45     -2.95    0.158917E-001
      1.45     -2.90    0.161323E-001
      1.45     -2.85    0.163732E-001
      1.45     -2.80    0.166174E-001
      1.45     -2.75    0.168676E-001
      1.45     -2.70    0.171256E-001
      1.45     -2.65    0.173932E-001
      1.45     -2.60    0.176709E-001
      1.45     -2.55    0.179587E-001
      1.45     -2.50    0.182560E-001
      1.45     -2.45    0.185613E-001
      1.45     -2.40    0.188725E-001
      1.45     -2.35    0.191871E-001
      1.45     -2.30    0.195023E-001
      1.45     -2.25    0.198151E-001
      1.45     -2.20    0.201228E-001
      1.45     -2.15    0.204227E-001
      1.45     -2.10    0.207121E-001
      1.45     -2.05    0.209891E-001
      1.45     -2.00    0.212517E-001
      1.45     -1.95    0.214983E-001
      1.45     -1.90    0.217279E-001
      1.45     -1.85    0.219397E-001
      1.45     -1.80    0.221332E-001
      1.45     -1.75    0.223082E-001
      1.45     -1.70    0.224648E-001
      1.45     -1.65    0.226036E-001
      1.45     -1.60    0.227253E-001
      1.45     -1.55    0.228312E-001
      1.45     -1.50    0.229227E-001
      1.45     -1.45    0.230017E-001
      1.45     -1.40    0.230705E-001
      1.45     -1.35    0.231315E-001
      1.45     -1.30    0.231873E-001
      1.45     -1.25    0.232409E-001
      1.45     -1.20    0.232953E-001
      1.45     -1.15    0.233531E-001
      1.45     -1.10    0.234170E-001
      1.45     -1.05    0.234890E-001
      1.45     -1.00    0.235706E-001
      1.45     -0.95    0.236628E-001
      1.45     -0.90    0.237657E-001
      1.45     -0.85    0.238789E-001
      1.45     -0.80    0.240011E-001
      1.45     -0.75    0.241308E-001
      1.45     -0.70    0.242656E-001
      1.45     -0.65    0.244034E-001
      1.45     -0.60    0.245415E-001
      1.45     -0.55    0.246776E-001
      1.45     -0.50    0.248096E-001
      1.45     -0.45    0.249354E-001
      1.45     -0.40    0.250536E-001
      1.45     -0.35    0.251627E-001
      1.45     -0.30    0.252619E-001
      1.45     -0.25    0.253504E-001
      1.45     -0.20    0.254278E-001
      1.45     -0.15    0.254937E-001
      1.45     -0.10    0.255478E-001
      1.45     -0.05    0.255899E-001
      1.45      0.00    0.256195E-001
      1.45      0.05    0.256361E-001
      1.45      0.10    0.256392E-001
      1.45      0.15    0.256278E-001
      1.45      0.20    0.256010E-001
      1.45      0.25    0.255575E-001
      1.45      0.30    0.254955E-001
      1.45      0.35    0.254130E-001
      1.45      0.40    0.253075E-001
      1.45      0.45    0.251762E-001
      1.45      0.50    0.250155E-001
      1.45      0.55    0.248217E-001
      1.45      0.60    0.245902E-001
      1.45      0.65    0.243159E-001
      1.45      0.70    0.239934E-001
      1.45      0.75    0.236169E-001
      1.45      0.80    0.231805E-001
      1.45      0.85    0.226786E-001
      1.45      0.90    0.221068E-001
      1.45      0.95    0.214621E-001
      1.45      1.00    0.207446E-001
      1.45      1.05    0.199584E-001
      1.45      1.10    0.191131E-001
      1.45      1.15    0.182247E-001
      1.45      1.20    0.173171E-001
      1.45      1.25    0.164215E-001
      1.45      1.30    0.155752E-001
      1.45      1.35    0.148191E-001
      1.45      1.40    0.141933E-001
      1.45      1.45    0.137325E-001
      1.45      1.50    0.134603E-001
      1.45      1.55    0.133864E-001
      1.45      1.60    0.135044E-001
      1.45      1.65    0.137932E-001
      1.45      1.70    0.142199E-001
      1.45      1.75    0.147453E-001
      1.45      1.80    0.153280E-001
      1.45      1.85    0.159297E-001
      1.45      1.90    0.165176E-001
      1.45      1.95    0.170662E-001
      1.45      2.00    0.175578E-001
      1.45      2.05    0.179813E-001
      1.45      2.10    0.183318E-001
      1.45      2.15    0.186085E-001
      1.45      2.20    0.188136E-001
      1.45      2.25    0.189514E-001
      1.45      2.30    0.190274E-001
      1.45      2.35    0.190473E-001
      1.45      2.40    0.190170E-001
      1.45      2.45    0.189419E-001
      1.45      2.50    0.188271E-001
      1.45      2.55    0.186769E-001
      1.45      2.60    0.184952E-001
      1.45      2.65    0.182851E-001
      1.45      2.70    0.180495E-001
      1.45      2.75    0.177906E-001
      1.45      2.80    0.175103E-001
      1.45      2.85    0.172100E-001
      1.45      2.90    0.168910E-001
      1.45      2.95    0.165543E-001
      1.45      3.00    0.162005E-001
      1.45      3.05    0.158303E-001
      1.45      3.10    0.154442E-001
      1.45      3.15    0.150425E-001
      1.45      3.20    0.146255E-001
      1.45      3.25    0.141936E-001
      1.45      3.30    0.137469E-001
      1.45      3.35    0.132860E-001
      1.45      3.40    0.128112E-001
      1.45      3.45    0.123230E-001
      1.45      3.50    0.118222E-001
      1.45      3.55    0.113094E-001
      1.45      3.60    0.107858E-001
      1.45      3.65    0.102525E-001
      1.45      3.70    0.971105E-002
      1.45      3.75    0.916311E-002
      1.45      3.80    0.861073E-002
      1.45      3.85    0.805621E-002
      1.45      3.90    0.750214E-002
      1.45      3.95    0.695132E-002
      1.45      4.00    0.640681E-002
      1.45      4.05    0.587179E-002
      1.45      4.10    0.534954E-002
      1.45      4.15    0.484333E-002
      1.45      4.20    0.435632E-002
      1.45      4.25    0.389148E-002
      1.45      4.30    0.345148E-002
      1.45      4.35    0.303863E-002
      1.45      4.40    0.265477E-002
      1.45      4.45    0.230121E-002
      1.45      4.50    0.197871E-002
      1.45      4.55    0.168745E-002
      1.45      4.60    0.142706E-002
      1.45      4.65    0.119665E-002
      1.45      4.70    0.994859E-003
      1.45      4.75    0.819972E-003
      1.45      4.80    0.669976E-003
      1.45      4.85    0.542669E-003
      1.45      4.90    0.435734E-003
      1.45      4.95    0.346831E-003
      1.45      5.00    0.273670E-003
      1.45      5.05    0.214068E-003
      1.45      5.10    0.165998E-003
      1.45      5.15    0.127614E-003
      1.45      5.20    0.972685E-004
      1.45      5.25    0.735136E-004
      1.45      5.30    0.550975E-004
      1.45      5.35    0.409561E-004
      1.45      5.40    0.301989E-004
      1.45      5.45    0.220916E-004
      1.45      5.50    0.160365E-004
      1.45      5.55    0.115537E-004
      1.45      5.60    0.826218E-005
      1.45      5.65    0.586384E-005
      1.45      5.70    0.412880E-005
      1.45      5.75    0.288237E-005
      1.45      5.80    0.199336E-005
      1.45      5.85    0.136401E-005
      1.45      5.90    0.922059E-006
      1.45      5.95    0.614406E-006
      1.45      6.00    0.402299E-006
      1.45      6.05    0.257680E-006
      1.45      6.10    0.160344E-006
      1.45      6.15    0.958054E-007
      1.45      6.20    0.538089E-007
      1.45      6.25    0.271959E-007
      1.45      6.30    0.111603E-007
      1.45      6.35    0.265438E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.112736E-007
      1.50     -6.30    0.469674E-007
      1.50     -6.25    0.112766E-006
      1.50     -6.20    0.218669E-006
      1.50     -6.15    0.380044E-006
      1.50     -6.10    0.619352E-006
      1.50     -6.05    0.968501E-006
      1.50     -6.00    0.147197E-005
      1.50     -5.95    0.219072E-005
      1.50     -5.90    0.320744E-005
      1.50     -5.85    0.463285E-005
      1.50     -5.80    0.661347E-005
      1.50     -5.75    0.934079E-005
      1.50     -5.70    0.130623E-004
      1.50     -5.65    0.180940E-004
      1.50     -5.60    0.248347E-004
      1.50     -5.55    0.337829E-004
      1.50     -5.50    0.455522E-004
      1.50     -5.45    0.608886E-004
      1.50     -5.40    0.806851E-004
      1.50     -5.35    0.105997E-003
      1.50     -5.30    0.138050E-003
      1.50     -5.25    0.178252E-003
      1.50     -5.20    0.228185E-003
      1.50     -5.15    0.289597E-003
      1.50     -5.10    0.364382E-003
      1.50     -5.05    0.454544E-003
      1.50     -5.00    0.562161E-003
      1.50     -4.95    0.689328E-003
      1.50     -4.90    0.838090E-003
      1.50     -4.85    0.101036E-002
      1.50     -4.80    0.120785E-002
      1.50     -4.75    0.143197E-002
      1.50     -4.70    0.168381E-002
      1.50     -4.65    0.196400E-002
      1.50     -4.60    0.227277E-002
      1.50     -4.55    0.260981E-002
      1.50     -4.50    0.297431E-002
      1.50     -4.45    0.336498E-002
      1.50     -4.40    0.378007E-002
      1.50     -4.35    0.421744E-002
      1.50     -4.30    0.467460E-002
      1.50     -4.25    0.514878E-002
      1.50     -4.20    0.563698E-002
      1.50     -4.15    0.613611E-002
      1.50     -4.10    0.664303E-002
      1.50     -4.05    0.715463E-002
      1.50     -4.00    0.766796E-002
      1.50     -3.95    0.818017E-002
      1.50     -3.90    0.868863E-002
      1.50     -3.85    0.919092E-002
      1.50     -3.80    0.968486E-002
      1.50     -3.75    0.101685E-001
      1.50     -3.70    0.106403E-001
      1.50     -3.65    0.110988E-001
      1.50     -3.60    0.115427E-001
      1.50     -3.55    0.119711E-001
      1.50     -3.50    0.123834E-001
      1.50     -3.45    0.127790E-001
      1.50     -3.40    0.131577E-001
      1.50     -3.35    0.135197E-001
      1.50     -3.30    0.138651E-001
      1.50     -3.25    0.141945E-001
      1.50     -3.20    0.145087E-001
      1.50     -3.15    0.148091E-001
      1.50     -3.10    0.150970E-001
      1.50     -3.05    0.153745E-001
      1.50     -3.00    0.156435E-001
      1.50     -2.95    0.159063E-001
      1.50     -2.90    0.161654E-001
      1.50     -2.85    0.164232E-001
      1.50     -2.80    0.166820E-001
      1.50     -2.75    0.169438E-001
      1.50     -2.70    0.172104E-001
      1.50     -2.65    0.174828E-001
      1.50     -2.60    0.177617E-001
      1.50     -2.55    0.180471E-001
      1.50     -2.50    0.183384E-001
      1.50     -2.45    0.186344E-001
      1.50     -2.40    0.189335E-001
      1.50     -2.35    0.192337E-001
      1.50     -2.30    0.195328E-001
      1.50     -2.25    0.198283E-001
      1.50     -2.20    0.201178E-001
      1.50     -2.15    0.203990E-001
      1.50     -2.10    0.206698E-001
      1.50     -2.05    0.209281E-001
      1.50     -2.00    0.211722E-001
      1.50     -1.95    0.214006E-001
      1.50     -1.90    0.216122E-001
      1.50     -1.85    0.218059E-001
      1.50     -1.80    0.219811E-001
      1.50     -1.75    0.221376E-001
      1.50     -1.70    0.222752E-001
      1.50     -1.65    0.223942E-001
      1.50     -1.60    0.224953E-001
      1.50     -1.55    0.225797E-001
      1.50     -1.50    0.226488E-001
      1.50     -1.45    0.227046E-001
      1.50     -1.40    0.227496E-001
      1.50     -1.35    0.227865E-001
      1.50     -1.30    0.228186E-001
      1.50     -1.25    0.228493E-001
      1.50     -1.20    0.228822E-001
      1.50     -1.15    0.229210E-001
      1.50     -1.10    0.229689E-001
      1.50     -1.05    0.230285E-001
      1.50     -1.00    0.231021E-001
      1.50     -0.95    0.231908E-001
      1.50     -0.90    0.232951E-001
      1.50     -0.85    0.234143E-001
      1.50     -0.80    0.235470E-001
      1.50     -0.75    0.236909E-001
      1.50     -0.70    0.238432E-001
      1.50     -0.65    0.240008E-001
      1.50     -0.60    0.241606E-001
      1.50     -0.55    0.243192E-001
      1.50     -0.50    0.244739E-001
      1.50     -0.45    0.246222E-001
      1.50     -0.40    0.247619E-001
      1.50     -0.35    0.248914E-001
      1.50     -0.30    0.250094E-001
      1.50     -0.25    0.251150E-001
      1.50     -0.20    0.252076E-001
      1.50     -0.15    0.252867E-001
      1.50     -0.10    0.253522E-001
      1.50     -0.05    0.254038E-001
      1.50      0.00    0.254410E-001
      1.50      0.05    0.254634E-001
      1.50      0.10    0.254705E-001
      1.50      0.15    0.254615E-001
      1.50      0.20    0.254353E-001
      1.50      0.25    0.253906E-001
      1.50      0.30    0.253257E-001
      1.50      0.35    0.252383E-001
      1.50      0.40    0.251259E-001
      1.50      0.45    0.249851E-001
      1.50      0.50    0.248123E-001
      1.50      0.55    0.246029E-001
      1.50      0.60    0.243517E-001
      1.50      0.65    0.240528E-001
      1.50      0.70    0.236996E-001
      1.50      0.75    0.232849E-001
      1.50      0.80    0.228013E-001
      1.50      0.85    0.222416E-001
      1.50      0.90    0.215992E-001
      1.50      0.95    0.208697E-001
      1.50      1.00    0.200516E-001
      1.50      1.05    0.191482E-001
      1.50      1.10    0.181694E-001
      1.50      1.15    0.171334E-001
      1.50      1.20    0.160682E-001
      1.50      1.25    0.150115E-001
      1.50      1.30    0.140097E-001
      1.50      1.35    0.131145E-001
      1.50      1.40    0.123773E-001
      1.50      1.45    0.118427E-001
      1.50      1.50    0.115419E-001
      1.50      1.55    0.114875E-001
      1.50      1.60    0.116710E-001
      1.50      1.65    0.120649E-001
      1.50      1.70    0.126267E-001
      1.50      1.75    0.133059E-001
      1.50      1.80    0.140501E-001
      1.50      1.85    0.148116E-001
      1.50      1.90    0.155504E-001
      1.50      1.95    0.162363E-001
      1.50      2.00    0.168491E-001
      1.50      2.05    0.173772E-001
      1.50      2.10    0.178159E-001
      1.50      2.15    0.181658E-001
      1.50      2.20    0.184309E-001
      1.50      2.25    0.186174E-001
      1.50      2.30    0.187325E-001
      1.50      2.35    0.187835E-001
      1.50      2.40    0.187777E-001
      1.50      2.45    0.187217E-001
      1.50      2.50    0.186217E-001
      1.50      2.55    0.184828E-001
      1.50      2.60    0.183094E-001
      1.50      2.65    0.181055E-001
      1.50      2.70    0.178741E-001
      1.50      2.75    0.176179E-001
      1.50      2.80    0.173390E-001
      1.50      2.85    0.170392E-001
      1.50      2.90    0.167198E-001
      1.50      2.95    0.163821E-001
      1.50      3.00    0.160267E-001
      1.50      3.05    0.156545E-001
      1.50      3.10    0.152661E-001
      1.50      3.15    0.148618E-001
      1.50      3.20    0.144420E-001
      1.50      3.25    0.140072E-001
      1.50      3.30    0.135577E-001
      1.50      3.35    0.130938E-001
      1.50      3.40    0.126162E-001
      1.50      3.45    0.121254E-001
      1.50      3.50    0.116221E-001
      1.50      3.55    0.111072E-001
      1.50      3.60    0.105819E-001
      1.50      3.65    0.100474E-001
      1.50      3.70    0.950522E-002
      1.50      3.75    0.895730E-002
      1.50      3.80    0.840570E-002
      1.50      3.85    0.785282E-002
      1.50      3.90    0.730129E-002
      1.50      3.95    0.675400E-002
      1.50      4.00    0.621405E-002
      1.50      4.05    0.568464E-002
      1.50      4.10    0.516904E-002
      1.50      4.15    0.467050E-002
      1.50      4.20    0.419209E-002
      1.50      4.25    0.373668E-002
      1.50      4.30    0.330681E-002
      1.50      4.35    0.290462E-002
      1.50      4.40    0.253176E-002
      1.50      4.45    0.218936E-002
      1.50      4.50    0.187799E-002
      1.50      4.55    0.159765E-002
      1.50      4.60    0.134781E-002
      1.50      4.65    0.112740E-002
      1.50      4.70    0.934984E-003
      1.50      4.75    0.768733E-003
      1.50      4.80    0.626581E-003
      1.50      4.85    0.506292E-003
      1.50      4.90    0.405548E-003
      1.50      4.95    0.322033E-003
      1.50      5.00    0.253496E-003
      1.50      5.05    0.197815E-003
      1.50      5.10    0.153028E-003
      1.50      5.15    0.117359E-003
      1.50      5.20    0.892320E-004
      1.50      5.25    0.672693E-004
      1.50      5.30    0.502857E-004
      1.50      5.35    0.372778E-004
      1.50      5.40    0.274095E-004
      1.50      5.45    0.199932E-004
      1.50      5.50    0.144707E-004
      1.50      5.55    0.103949E-004
      1.50      5.60    0.741183E-005
      1.50      5.65    0.524529E-005
      1.50      5.70    0.368304E-005
      1.50      5.75    0.256431E-005
      1.50      5.80    0.176885E-005
      1.50      5.85    0.120739E-005
      1.50      5.90    0.814156E-006
      1.50      5.95    0.541097E-006
      1.50      6.00    0.353267E-006
      1.50      6.05    0.225497E-006
      1.50      6.10    0.139746E-006
      1.50      6.15    0.831208E-007
      1.50      6.20    0.464613E-007
      1.50      6.25    0.233788E-007
      1.50      6.30    0.955869E-008
      1.50      6.35    0.226799E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.102278E-007
      1.55     -6.30    0.425887E-007
      1.55     -6.25    0.102188E-006
      1.55     -6.20    0.198051E-006
      1.55     -6.15    0.344099E-006
      1.55     -6.10    0.560709E-006
      1.55     -6.05    0.876874E-006
      1.55     -6.00    0.133305E-005
      1.55     -5.95    0.198488E-005
      1.55     -5.90    0.290801E-005
      1.55     -5.85    0.420413E-005
      1.55     -5.80    0.600798E-005
      1.55     -5.75    0.849609E-005
      1.55     -5.70    0.118967E-004
      1.55     -5.65    0.165021E-004
      1.55     -5.60    0.226822E-004
      1.55     -5.55    0.308998E-004
      1.55     -5.50    0.417265E-004
      1.55     -5.45    0.558589E-004
      1.55     -5.40    0.741333E-004
      1.55     -5.35    0.975412E-004
      1.55     -5.30    0.127241E-003
      1.55     -5.25    0.164567E-003
      1.55     -5.20    0.211026E-003
      1.55     -5.15    0.268292E-003
      1.55     -5.10    0.338188E-003
      1.55     -5.05    0.422656E-003
      1.55     -5.00    0.523726E-003
      1.55     -4.95    0.643465E-003
      1.55     -4.90    0.783913E-003
      1.55     -4.85    0.947006E-003
      1.55     -4.80    0.113450E-002
      1.55     -4.75    0.134790E-002
      1.55     -4.70    0.158839E-002
      1.55     -4.65    0.185678E-002
      1.55     -4.60    0.215344E-002
      1.55     -4.55    0.247824E-002
      1.55     -4.50    0.283059E-002
      1.55     -4.45    0.320937E-002
      1.55     -4.40    0.361303E-002
      1.55     -4.35    0.403962E-002
      1.55     -4.30    0.448681E-002
      1.55     -4.25    0.495196E-002
      1.55     -4.20    0.543221E-002
      1.55     -4.15    0.592454E-002
      1.55     -4.10    0.642586E-002
      1.55     -4.05    0.693315E-002
      1.55     -4.00    0.744345E-002
      1.55     -3.95    0.795394E-002
      1.55     -3.90    0.846193E-002
      1.55     -3.85    0.896499E-002
      1.55     -3.80    0.946089E-002
      1.55     -3.75    0.994773E-002
      1.55     -3.70    0.104238E-001
      1.55     -3.65    0.108877E-001
      1.55     -3.60    0.113383E-001
      1.55     -3.55    0.117745E-001
      1.55     -3.50    0.121957E-001
      1.55     -3.45    0.126014E-001
      1.55     -3.40    0.129915E-001
      1.55     -3.35    0.133659E-001
      1.55     -3.30    0.137249E-001
      1.55     -3.25    0.140690E-001
      1.55     -3.20    0.143988E-001
      1.55     -3.15    0.147155E-001
      1.55     -3.10    0.150204E-001
      1.55     -3.05    0.153149E-001
      1.55     -3.00    0.156010E-001
      1.55     -2.95    0.158803E-001
      1.55     -2.90    0.161549E-001
      1.55     -2.85    0.164267E-001
      1.55     -2.80    0.166976E-001
      1.55     -2.75    0.169693E-001
      1.55     -2.70    0.172430E-001
      1.55     -2.65    0.175198E-001
      1.55     -2.60    0.178001E-001
      1.55     -2.55    0.180838E-001
      1.55     -2.50    0.183705E-001
      1.55     -2.45    0.186593E-001
      1.55     -2.40    0.189489E-001
      1.55     -2.35    0.192376E-001
      1.55     -2.30    0.195236E-001
      1.55     -2.25    0.198047E-001
      1.55     -2.20    0.200791E-001
      1.55     -2.15    0.203445E-001
      1.55     -2.10    0.205991E-001
      1.55     -2.05    0.208410E-001
      1.55     -2.00    0.210685E-001
      1.55     -1.95    0.212801E-001
      1.55     -1.90    0.214745E-001
      1.55     -1.85    0.216506E-001
      1.55     -1.80    0.218076E-001
      1.55     -1.75    0.219450E-001
      1.55     -1.70    0.220625E-001
      1.55     -1.65    0.221601E-001
      1.55     -1.60    0.222384E-001
      1.55     -1.55    0.222985E-001
      1.55     -1.50    0.223418E-001
      1.55     -1.45    0.223705E-001
      1.55     -1.40    0.223871E-001
      1.55     -1.35    0.223951E-001
      1.55     -1.30    0.223982E-001
      1.55     -1.25    0.224007E-001
      1.55     -1.20    0.224071E-001
      1.55     -1.15    0.224220E-001
      1.55     -1.10    0.224496E-001
      1.55     -1.05    0.224936E-001
      1.55     -1.00    0.225568E-001
      1.55     -0.95    0.226411E-001
      1.55     -0.90    0.227470E-001
      1.55     -0.85    0.228738E-001
      1.55     -0.80    0.230196E-001
      1.55     -0.75    0.231814E-001
      1.55     -0.70    0.233557E-001
      1.55     -0.65    0.235382E-001
      1.55     -0.60    0.237248E-001
      1.55     -0.55    0.239113E-001
      1.55     -0.50    0.240940E-001
      1.55     -0.45    0.242697E-001
      1.55     -0.40    0.244355E-001
      1.55     -0.35    0.245895E-001
      1.55     -0.30    0.247300E-001
      1.55     -0.25    0.248559E-001
      1.55     -0.20    0.249665E-001
      1.55     -0.15    0.250615E-001
      1.55     -0.10    0.251405E-001
      1.55     -0.05    0.252033E-001
      1.55      0.00    0.252498E-001
      1.55      0.05    0.252794E-001
      1.55      0.10    0.252919E-001
      1.55      0.15    0.252863E-001
      1.55      0.20    0.252617E-001
      1.55      0.25    0.252169E-001
      1.55      0.30    0.251499E-001
      1.55      0.35    0.250586E-001
      1.55      0.40    0.249400E-001
      1.55      0.45    0.247907E-001
      1.55      0.50    0.246064E-001
      1.55      0.55    0.243822E-001
      1.55      0.60    0.241120E-001
      1.55      0.65    0.237891E-001
      1.55      0.70    0.234056E-001
      1.55      0.75    0.229529E-001
      1.55      0.80    0.224219E-001
      1.55      0.85    0.218033E-001
      1.55      0.90    0.210888E-001
      1.55      0.95    0.202714E-001
      1.55      1.00    0.193481E-001
      1.55      1.05    0.183208E-001
      1.55      1.10    0.171995E-001
      1.55      1.15    0.160042E-001
      1.55      1.20    0.147673E-001
      1.55      1.25    0.135336E-001
      1.55      1.30    0.123596E-001
      1.55      1.35    0.113092E-001
      1.55      1.40    0.104470E-001
      1.55      1.45    0.982972E-002
      1.55      1.50    0.949717E-002
      1.55      1.55    0.946534E-002
      1.55      1.60    0.972353E-002
      1.55      1.65    0.102363E-001
      1.55      1.70    0.109497E-001
      1.55      1.75    0.118000E-001
      1.55      1.80    0.127223E-001
      1.55      1.85    0.136581E-001
      1.55      1.90    0.145598E-001
      1.55      1.95    0.153923E-001
      1.55      2.00    0.161330E-001
      1.55      2.05    0.167701E-001
      1.55      2.10    0.172998E-001
      1.55      2.15    0.177245E-001
      1.55      2.20    0.180504E-001
      1.55      2.25    0.182855E-001
      1.55      2.30    0.184392E-001
      1.55      2.35    0.185206E-001
      1.55      2.40    0.185386E-001
      1.55      2.45    0.185010E-001
      1.55      2.50    0.184150E-001
      1.55      2.55    0.182866E-001
      1.55      2.60    0.181211E-001
      1.55      2.65    0.179227E-001
      1.55      2.70    0.176950E-001
      1.55      2.75    0.174410E-001
      1.55      2.80    0.171632E-001
      1.55      2.85    0.168636E-001
      1.55      2.90    0.165436E-001
      1.55      2.95    0.162045E-001
      1.55      3.00    0.158475E-001
      1.55      3.05    0.154731E-001
      1.55      3.10    0.150822E-001
      1.55      3.15    0.146752E-001
      1.55      3.20    0.142527E-001
      1.55      3.25    0.138150E-001
      1.55      3.30    0.133625E-001
      1.55      3.35    0.128958E-001
      1.55      3.40    0.124154E-001
      1.55      3.45    0.119220E-001
      1.55      3.50    0.114164E-001
      1.55      3.55    0.108996E-001
      1.55      3.60    0.103727E-001
      1.55      3.65    0.983722E-002
      1.55      3.70    0.929471E-002
      1.55      3.75    0.874714E-002
      1.55      3.80    0.819670E-002
      1.55      3.85    0.764585E-002
      1.55      3.90    0.709731E-002
      1.55      3.95    0.655403E-002
      1.55      4.00    0.601914E-002
      1.55      4.05    0.549585E-002
      1.55      4.10    0.498743E-002
      1.55      4.15    0.449706E-002
      1.55      4.20    0.402773E-002
      1.55      4.25    0.358219E-002
      1.55      4.30    0.316285E-002
      1.55      4.35    0.277166E-002
      1.55      4.40    0.241009E-002
      1.55      4.45    0.207908E-002
      1.55      4.50    0.177900E-002
      1.55      4.55    0.150967E-002
      1.55      4.60    0.127040E-002
      1.55      4.65    0.105999E-002
      1.55      4.70    0.876870E-003
      1.55      4.75    0.719154E-003
      1.55      4.80    0.584717E-003
      1.55      4.85    0.471302E-003
      1.55      4.90    0.376599E-003
      1.55      4.95    0.298319E-003
      1.55      5.00    0.234264E-003
      1.55      5.05    0.182368E-003
      1.55      5.10    0.140739E-003
      1.55      5.15    0.107673E-003
      1.55      5.20    0.816645E-004
      1.55      5.25    0.614071E-004
      1.55      5.30    0.457815E-004
      1.55      5.35    0.338446E-004
      1.55      5.40    0.248133E-004
      1.55      5.45    0.180454E-004
      1.55      5.50    0.130211E-004
      1.55      5.55    0.932477E-005
      1.55      5.60    0.662833E-005
      1.55      5.65    0.467665E-005
      1.55      5.70    0.327419E-005
      1.55      5.75    0.227340E-005
      1.55      5.80    0.156420E-005
      1.55      5.85    0.106520E-005
      1.55      5.90    0.716705E-006
      1.55      5.95    0.475278E-006
      1.55      6.00    0.309556E-006
      1.55      6.05    0.197046E-006
      1.55      6.10    0.121714E-006
      1.55      6.15    0.721240E-007
      1.55      6.20    0.401557E-007
      1.55      6.25    0.201307E-007
      1.55      6.30    0.820441E-008
      1.55      6.35    0.194247E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.923367E-008
      1.60     -6.30    0.384315E-007
      1.60     -6.25    0.921633E-007
      1.60     -6.20    0.178540E-006
      1.60     -6.15    0.310119E-006
      1.60     -6.10    0.505349E-006
      1.60     -6.05    0.790475E-006
      1.60     -6.00    0.120222E-005
      1.60     -5.95    0.179116E-005
      1.60     -5.90    0.262630E-005
      1.60     -5.85    0.380060E-005
      1.60     -5.80    0.543754E-005
      1.60     -5.75    0.769907E-005
      1.60     -5.70    0.107951E-004
      1.60     -5.65    0.149947E-004
      1.60     -5.60    0.206395E-004
      1.60     -5.55    0.281581E-004
      1.60     -5.50    0.380806E-004
      1.60     -5.45    0.510549E-004
      1.60     -5.40    0.678611E-004
      1.60     -5.35    0.894278E-004
      1.60     -5.30    0.116845E-003
      1.60     -5.25    0.151373E-003
      1.60     -5.20    0.194443E-003
      1.60     -5.15    0.247654E-003
      1.60     -5.10    0.312753E-003
      1.60     -5.05    0.391618E-003
      1.60     -5.00    0.486224E-003
      1.60     -4.95    0.598603E-003
      1.60     -4.90    0.730780E-003
      1.60     -4.85    0.884705E-003
      1.60     -4.80    0.106218E-002
      1.60     -4.75    0.126477E-002
      1.60     -4.70    0.149379E-002
      1.60     -4.65    0.175017E-002
      1.60     -4.60    0.203444E-002
      1.60     -4.55    0.234668E-002
      1.60     -4.50    0.268646E-002
      1.60     -4.45    0.305288E-002
      1.60     -4.40    0.344458E-002
      1.60     -4.35    0.385979E-002
      1.60     -4.30    0.429637E-002
      1.60     -4.25    0.475183E-002
      1.60     -4.20    0.522343E-002
      1.60     -4.15    0.570824E-002
      1.60     -4.10    0.620328E-002
      1.60     -4.05    0.670555E-002
      1.60     -4.00    0.721214E-002
      1.60     -3.95    0.772022E-002
      1.60     -3.90    0.822709E-002
      1.60     -3.85    0.873027E-002
      1.60     -3.80    0.922750E-002
      1.60     -3.75    0.971683E-002
      1.60     -3.70    0.101966E-001
      1.60     -3.65    0.106652E-001
      1.60     -3.60    0.111217E-001
      1.60     -3.55    0.115648E-001
      1.60     -3.50    0.119940E-001
      1.60     -3.45    0.124087E-001
      1.60     -3.40    0.128088E-001
      1.60     -3.35    0.131943E-001
      1.60     -3.30    0.135652E-001
      1.60     -3.25    0.139221E-001
      1.60     -3.20    0.142656E-001
      1.60     -3.15    0.145964E-001
      1.60     -3.10    0.149158E-001
      1.60     -3.05    0.152250E-001
      1.60     -3.00    0.155255E-001
      1.60     -2.95    0.158188E-001
      1.60     -2.90    0.161065E-001
      1.60     -2.85    0.163902E-001
      1.60     -2.80    0.166713E-001
      1.60     -2.75    0.169514E-001
      1.60     -2.70    0.172313E-001
      1.60     -2.65    0.175120E-001
      1.60     -2.60    0.177937E-001
      1.60     -2.55    0.180764E-001
      1.60     -2.50    0.183597E-001
      1.60     -2.45    0.186429E-001
      1.60     -2.40    0.189250E-001
      1.60     -2.35    0.192044E-001
      1.60     -2.30    0.194797E-001
      1.60     -2.25    0.197490E-001
      1.60     -2.20    0.200105E-001
      1.60     -2.15    0.202623E-001
      1.60     -2.10    0.205028E-001
      1.60     -2.05    0.207299E-001
      1.60     -2.00    0.209422E-001
      1.60     -1.95    0.211380E-001
      1.60     -1.90    0.213158E-001
      1.60     -1.85    0.214745E-001
      1.60     -1.80    0.216130E-001
      1.60     -1.75    0.217305E-001
      1.60     -1.70    0.218264E-001
      1.60     -1.65    0.219006E-001
      1.60     -1.60    0.219534E-001
      1.60     -1.55    0.219858E-001
      1.60     -1.50    0.219992E-001
      1.60     -1.45    0.219958E-001
      1.60     -1.40    0.219787E-001
      1.60     -1.35    0.219516E-001
      1.60     -1.30    0.219193E-001
      1.60     -1.25    0.218869E-001
      1.60     -1.20    0.218603E-001
      1.60     -1.15    0.218452E-001
      1.60     -1.10    0.218472E-001
      1.60     -1.05    0.218714E-001
      1.60     -1.00    0.219215E-001
      1.60     -0.95    0.220001E-001
      1.60     -0.90    0.221080E-001
      1.60     -0.85    0.222445E-001
      1.60     -0.80    0.224069E-001
      1.60     -0.75    0.225916E-001
      1.60     -0.70    0.227936E-001
      1.60     -0.65    0.230074E-001
      1.60     -0.60    0.232276E-001
      1.60     -0.55    0.234487E-001
      1.60     -0.50    0.236658E-001
      1.60     -0.45    0.238748E-001
      1.60     -0.40    0.240723E-001
      1.60     -0.35    0.242557E-001
      1.60     -0.30    0.244230E-001
      1.60     -0.25    0.245730E-001
      1.60     -0.20    0.247049E-001
      1.60     -0.15    0.248184E-001
      1.60     -0.10    0.249132E-001
      1.60     -0.05    0.249894E-001
      1.60      0.00    0.250468E-001
      1.60      0.05    0.250852E-001
      1.60      0.10    0.251042E-001
      1.60      0.15    0.251032E-001
      1.60      0.20    0.250814E-001
      1.60      0.25    0.250374E-001
      1.60      0.30    0.249694E-001
      1.60      0.35    0.248750E-001
      1.60      0.40    0.247513E-001
      1.60      0.45    0.245944E-001
      1.60      0.50    0.243999E-001
      1.60      0.55    0.241620E-001
      1.60      0.60    0.238741E-001
      1.60      0.65    0.235284E-001
      1.60      0.70    0.231160E-001
      1.60      0.75    0.226268E-001
      1.60      0.80    0.220498E-001
      1.60      0.85    0.213739E-001
      1.60      0.90    0.205881E-001
      1.60      0.95    0.196834E-001
      1.60      1.00    0.186543E-001
      1.60      1.05    0.175014E-001
      1.60      1.10    0.162342E-001
      1.60      1.15    0.148743E-001
      1.60      1.20    0.134582E-001
      1.60      1.25    0.120383E-001
      1.60      1.30    0.106816E-001
      1.60      1.35    0.946568E-002
      1.60      1.40    0.846967E-002
      1.60      1.45    0.776379E-002
      1.60      1.50    0.739761E-002
      1.60      1.55    0.739107E-002
      1.60      1.60    0.773067E-002
      1.60      1.65    0.837208E-002
      1.60      1.70    0.924826E-002
      1.60      1.75    0.102807E-001
      1.60      1.80    0.113909E-001
      1.60      1.85    0.125088E-001
      1.60      1.90    0.135788E-001
      1.60      1.95    0.145613E-001
      1.60      2.00    0.154315E-001
      1.60      2.05    0.161777E-001
      1.60      2.10    0.167975E-001
      1.60      2.15    0.172955E-001
      1.60      2.20    0.176801E-001
      1.60      2.25    0.179620E-001
      1.60      2.30    0.181524E-001
      1.60      2.35    0.182625E-001
      1.60      2.40    0.183026E-001
      1.60      2.45    0.182820E-001
      1.60      2.50    0.182087E-001
      1.60      2.55    0.180898E-001
      1.60      2.60    0.179311E-001
      1.60      2.65    0.177374E-001
      1.60      2.70    0.175127E-001
      1.60      2.75    0.172605E-001
      1.60      2.80    0.169833E-001
      1.60      2.85    0.166833E-001
      1.60      2.90    0.163624E-001
      1.60      2.95    0.160218E-001
      1.60      3.00    0.156627E-001
      1.60      3.05    0.152861E-001
      1.60      3.10    0.148926E-001
      1.60      3.15    0.144829E-001
      1.60      3.20    0.140574E-001
      1.60      3.25    0.136168E-001
      1.60      3.30    0.131614E-001
      1.60      3.35    0.126919E-001
      1.60      3.40    0.122089E-001
      1.60      3.45    0.117130E-001
      1.60      3.50    0.112052E-001
      1.60      3.55    0.106866E-001
      1.60      3.60    0.101584E-001
      1.60      3.65    0.962220E-002
      1.60      3.70    0.907964E-002
      1.60      3.75    0.853277E-002
      1.60      3.80    0.798387E-002
      1.60      3.85    0.743549E-002
      1.60      3.90    0.689043E-002
      1.60      3.95    0.635167E-002
      1.60      4.00    0.582237E-002
      1.60      4.05    0.530575E-002
      1.60      4.10    0.480503E-002
      1.60      4.15    0.432334E-002
      1.60      4.20    0.386357E-002
      1.60      4.25    0.342835E-002
      1.60      4.30    0.301991E-002
      1.60      4.35    0.264004E-002
      1.60      4.40    0.229003E-002
      1.60      4.45    0.197060E-002
      1.60      4.50    0.168194E-002
      1.60      4.55    0.142369E-002
      1.60      4.60    0.119499E-002
      1.60      4.65    0.994519E-003
      1.60      4.70    0.820616E-003
      1.60      4.75    0.671311E-003
      1.60      4.80    0.544442E-003
      1.60      4.85    0.437741E-003
      1.60      4.90    0.348914E-003
      1.60      4.95    0.275709E-003
      1.60      5.00    0.215981E-003
      1.60      5.05    0.167729E-003
      1.60      5.10    0.129130E-003
      1.60      5.15    0.985515E-004
      1.60      5.20    0.745616E-004
      1.60      5.25    0.559225E-004
      1.60      5.30    0.415811E-004
      1.60      5.35    0.306534E-004
      1.60      5.40    0.224079E-004
      1.60      5.45    0.162465E-004
      1.60      5.50    0.116863E-004
      1.60      5.55    0.834190E-005
      1.60      5.60    0.591043E-005
      1.60      5.65    0.415679E-005
      1.60      5.70    0.290131E-005
      1.60      5.75    0.200879E-005
      1.60      5.80    0.137867E-005
      1.60      5.85    0.936813E-006
      1.60      5.90    0.629134E-006
      1.60      5.95    0.416521E-006
      1.60      6.00    0.270860E-006
      1.60      6.05    0.172134E-006
      1.60      6.10    0.106130E-006
      1.60      6.15    0.627608E-007
      1.60      6.20    0.348673E-007
      1.60      6.25    0.174418E-007
      1.60      6.30    0.709616E-008
      1.60      6.35    0.167830E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.829096E-008
      1.65     -6.30    0.344951E-007
      1.65     -6.25    0.826915E-007
      1.65     -6.20    0.160153E-006
      1.65     -6.15    0.278170E-006
      1.65     -6.10    0.453375E-006
      1.65     -6.05    0.709465E-006
      1.65     -6.00    0.107963E-005
      1.65     -5.95    0.160974E-005
      1.65     -5.90    0.236251E-005
      1.65     -5.85    0.342262E-005
      1.65     -5.80    0.490271E-005
      1.65     -5.75    0.695080E-005
      1.65     -5.70    0.975895E-005
      1.65     -5.65    0.135741E-004
      1.65     -5.60    0.187104E-004
      1.65     -5.55    0.255631E-004
      1.65     -5.50    0.346223E-004
      1.65     -5.45    0.464882E-004
      1.65     -5.40    0.618860E-004
      1.65     -5.35    0.816818E-004
      1.65     -5.30    0.106897E-003
      1.65     -5.25    0.138719E-003
      1.65     -5.20    0.178503E-003
      1.65     -5.15    0.227768E-003
      1.65     -5.10    0.288186E-003
      1.65     -5.05    0.361563E-003
      1.65     -5.00    0.449818E-003
      1.65     -4.95    0.554938E-003
      1.65     -4.90    0.678926E-003
      1.65     -4.85    0.823736E-003
      1.65     -4.80    0.991198E-003
      1.65     -4.75    0.118296E-002
      1.65     -4.70    0.140041E-002
      1.65     -4.65    0.164463E-002
      1.65     -4.60    0.191630E-002
      1.65     -4.55    0.221567E-002
      1.65     -4.50    0.254252E-002
      1.65     -4.45    0.289612E-002
      1.65     -4.40    0.327534E-002
      1.65     -4.35    0.367860E-002
      1.65     -4.30    0.410394E-002
      1.65     -4.25    0.454903E-002
      1.65     -4.20    0.501127E-002
      1.65     -4.15    0.548785E-002
      1.65     -4.10    0.597587E-002
      1.65     -4.05    0.647239E-002
      1.65     -4.00    0.697453E-002
      1.65     -3.95    0.747948E-002
      1.65     -3.90    0.798453E-002
      1.65     -3.85    0.848715E-002
      1.65     -3.80    0.898503E-002
      1.65     -3.75    0.947619E-002
      1.65     -3.70    0.995889E-002
      1.65     -3.65    0.104316E-001
      1.65     -3.60    0.108932E-001
      1.65     -3.55    0.113425E-001
      1.65     -3.50    0.117788E-001
      1.65     -3.45    0.122015E-001
      1.65     -3.40    0.126106E-001
      1.65     -3.35    0.130058E-001
      1.65     -3.30    0.133874E-001
      1.65     -3.25    0.137556E-001
      1.65     -3.20    0.141109E-001
      1.65     -3.15    0.144541E-001
      1.65     -3.10    0.147861E-001
      1.65     -3.05    0.151079E-001
      1.65     -3.00    0.154209E-001
      1.65     -2.95    0.157262E-001
      1.65     -2.90    0.160251E-001
      1.65     -2.85    0.163190E-001
      1.65     -2.80    0.166089E-001
      1.65     -2.75    0.168962E-001
      1.65     -2.70    0.171817E-001
      1.65     -2.65    0.174659E-001
      1.65     -2.60    0.177491E-001
      1.65     -2.55    0.180313E-001
      1.65     -2.50    0.183122E-001
      1.65     -2.45    0.185912E-001
      1.65     -2.40    0.188672E-001
      1.65     -2.35    0.191391E-001
      1.65     -2.30    0.194055E-001
      1.65     -2.25    0.196649E-001
      1.65     -2.20    0.199154E-001
      1.65     -2.15    0.201555E-001
      1.65     -2.10    0.203833E-001
      1.65     -2.05    0.205971E-001
      1.65     -2.00    0.207952E-001
      1.65     -1.95    0.209758E-001
      1.65     -1.90    0.211374E-001
      1.65     -1.85    0.212786E-001
      1.65     -1.80    0.213979E-001
      1.65     -1.75    0.214942E-001
      1.65     -1.70    0.215668E-001
      1.65     -1.65    0.216151E-001
      1.65     -1.60    0.216393E-001
      1.65     -1.55    0.216399E-001
      1.65     -1.50    0.216184E-001
      1.65     -1.45    0.215772E-001
      1.65     -1.40    0.215196E-001
      1.65     -1.35    0.214502E-001
      1.65     -1.30    0.213745E-001
      1.65     -1.25    0.212991E-001
      1.65     -1.20    0.212313E-001
      1.65     -1.15    0.211786E-001
      1.65     -1.10    0.211484E-001
      1.65     -1.05    0.211474E-001
      1.65     -1.00    0.211809E-001
      1.65     -0.95    0.212523E-001
      1.65     -0.90    0.213630E-001
      1.65     -0.85    0.215118E-001
      1.65     -0.80    0.216956E-001
      1.65     -0.75    0.219093E-001
      1.65     -0.70    0.221463E-001
      1.65     -0.65    0.223996E-001
      1.65     -0.60    0.226617E-001
      1.65     -0.55    0.229256E-001
      1.65     -0.50    0.231851E-001
      1.65     -0.45    0.234347E-001
      1.65     -0.40    0.236704E-001
      1.65     -0.35    0.238888E-001
      1.65     -0.30    0.240879E-001
      1.65     -0.25    0.242662E-001
      1.65     -0.20    0.244230E-001
      1.65     -0.15    0.245580E-001
      1.65     -0.10    0.246712E-001
      1.65     -0.05    0.247628E-001
      1.65      0.00    0.248328E-001
      1.65      0.05    0.248814E-001
      1.65      0.10    0.249083E-001
      1.65      0.15    0.249132E-001
      1.65      0.20    0.248951E-001
      1.65      0.25    0.248530E-001
      1.65      0.30    0.247849E-001
      1.65      0.35    0.246886E-001
      1.65      0.40    0.245609E-001
      1.65      0.45    0.243978E-001
      1.65      0.50    0.241943E-001
      1.65      0.55    0.239444E-001
      1.65      0.60    0.236407E-001
      1.65      0.65    0.232746E-001
      1.65      0.70    0.228358E-001
      1.65      0.75    0.223131E-001
      1.65      0.80    0.216936E-001
      1.65      0.85    0.209641E-001
      1.65      0.90    0.201115E-001
      1.65      0.95    0.191240E-001
      1.65      1.00    0.179940E-001
      1.65      1.05    0.167202E-001
      1.65      1.10    0.153113E-001
      1.65      1.15    0.137903E-001
      1.65      1.20    0.121973E-001
      1.65      1.25    0.105921E-001
      1.65      1.30    0.905252E-002
      1.65      1.35    0.766987E-002
      1.65      1.40    0.653867E-002
      1.65      1.45    0.574333E-002
      1.65      1.50    0.534378E-002
      1.65      1.55    0.536408E-002
      1.65      1.60    0.578766E-002
      1.65      1.65    0.656058E-002
      1.65      1.70    0.760190E-002
      1.65      1.75    0.881774E-002
      1.65      1.80    0.101152E-001
      1.65      1.85    0.114131E-001
      1.65      1.90    0.126479E-001
      1.65      1.95    0.137755E-001
      1.65      2.00    0.147698E-001
      1.65      2.05    0.156195E-001
      1.65      2.10    0.163241E-001
      1.65      2.15    0.168903E-001
      1.65      2.20    0.173291E-001
      1.65      2.25    0.176536E-001
      1.65      2.30    0.178772E-001
      1.65      2.35    0.180129E-001
      1.65      2.40    0.180725E-001
      1.65      2.45    0.180666E-001
      1.65      2.50    0.180043E-001
      1.65      2.55    0.178933E-001
      1.65      2.60    0.177401E-001
      1.65      2.65    0.175501E-001
      1.65      2.70    0.173277E-001
      1.65      2.75    0.170764E-001
      1.65      2.80    0.167992E-001
      1.65      2.85    0.164985E-001
      1.65      2.90    0.161762E-001
      1.65      2.95    0.158338E-001
      1.65      3.00    0.154725E-001
      1.65      3.05    0.150934E-001
      1.65      3.10    0.146972E-001
      1.65      3.15    0.142846E-001
      1.65      3.20    0.138562E-001
      1.65      3.25    0.134126E-001
      1.65      3.30    0.129544E-001
      1.65      3.35    0.124820E-001
      1.65      3.40    0.119964E-001
      1.65      3.45    0.114982E-001
      1.65      3.50    0.109884E-001
      1.65      3.55    0.104682E-001
      1.65      3.60    0.993902E-002
      1.65      3.65    0.940236E-002
      1.65      3.70    0.886009E-002
      1.65      3.75    0.831431E-002
      1.65      3.80    0.776739E-002
      1.65      3.85    0.722197E-002
      1.65      3.90    0.668089E-002
      1.65      3.95    0.614718E-002
      1.65      4.00    0.562403E-002
      1.65      4.05    0.511463E-002
      1.65      4.10    0.462216E-002
      1.65      4.15    0.414967E-002
      1.65      4.20    0.369994E-002
      1.65      4.25    0.327546E-002
      1.65      4.30    0.287830E-002
      1.65      4.35    0.251007E-002
      1.65      4.40    0.217184E-002
      1.65      4.45    0.186416E-002
      1.65      4.50    0.158702E-002
      1.65      4.55    0.133987E-002
      1.65      4.60    0.112171E-002
      1.65      4.65    0.931116E-003
      1.65      4.70    0.766309E-003
      1.65      4.75    0.625267E-003
      1.65      4.80    0.505801E-003
      1.65      4.85    0.405639E-003
      1.65      4.90    0.322511E-003
      1.65      4.95    0.254212E-003
      1.65      5.00    0.198651E-003
      1.65      5.05    0.153896E-003
      1.65      5.10    0.118194E-003
      1.65      5.15    0.899867E-004
      1.65      5.20    0.679137E-004
      1.65      5.25    0.508069E-004
      1.65      5.30    0.376771E-004
      1.65      5.35    0.276982E-004
      1.65      5.40    0.201886E-004
      1.65      5.45    0.145926E-004
      1.65      5.50    0.104629E-004
      1.65      5.55    0.744378E-005
      1.65      5.60    0.525608E-005
      1.65      5.65    0.368404E-005
      1.65      5.70    0.256301E-005
      1.65      5.75    0.176932E-005
      1.65      5.80    0.121124E-005
      1.65      5.85    0.821371E-006
      1.65      5.90    0.550779E-006
      1.65      5.95    0.364278E-006
      1.65      6.00    0.236759E-006
      1.65      6.05    0.150441E-006
      1.65      6.10    0.927634E-007
      1.65      6.15    0.548662E-007
      1.65      6.20    0.304822E-007
      1.65      6.25    0.152476E-007
      1.65      6.30    0.620172E-008
      1.65      6.35    0.146640E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.740058E-008
      1.70     -6.30    0.307863E-007
      1.70     -6.25    0.737968E-007
      1.70     -6.20    0.142931E-006
      1.70     -6.15    0.248309E-006
      1.70     -6.10    0.404851E-006
      1.70     -6.05    0.633861E-006
      1.70     -6.00    0.965270E-006
      1.70     -5.95    0.144050E-005
      1.70     -5.90    0.211638E-005
      1.70     -5.85    0.306976E-005
      1.70     -5.80    0.440303E-005
      1.70     -5.75    0.625082E-005
      1.70     -5.70    0.878814E-005
      1.70     -5.65    0.122406E-004
      1.70     -5.60    0.168960E-004
      1.70     -5.55    0.231174E-004
      1.70     -5.50    0.313563E-004
      1.70     -5.45    0.421667E-004
      1.70     -5.40    0.562204E-004
      1.70     -5.35    0.743226E-004
      1.70     -5.30    0.974270E-004
      1.70     -5.25    0.126647E-003
      1.70     -5.20    0.163261E-003
      1.70     -5.15    0.208708E-003
      1.70     -5.10    0.264581E-003
      1.70     -5.05    0.332613E-003
      1.70     -5.00    0.414656E-003
      1.70     -4.95    0.512650E-003
      1.70     -4.90    0.628569E-003
      1.70     -4.85    0.764358E-003
      1.70     -4.80    0.921875E-003
      1.70     -4.75    0.110282E-002
      1.70     -4.70    0.130867E-002
      1.70     -4.65    0.154063E-002
      1.70     -4.60    0.179952E-002
      1.70     -4.55    0.208577E-002
      1.70     -4.50    0.239934E-002
      1.70     -4.45    0.273972E-002
      1.70     -4.40    0.310597E-002
      1.70     -4.35    0.349671E-002
      1.70     -4.30    0.391018E-002
      1.70     -4.25    0.434423E-002
      1.70     -4.20    0.479640E-002
      1.70     -4.15    0.526400E-002
      1.70     -4.10    0.574424E-002
      1.70     -4.05    0.623424E-002
      1.70     -4.00    0.673118E-002
      1.70     -3.95    0.723225E-002
      1.70     -3.90    0.773473E-002
      1.70     -3.85    0.823606E-002
      1.70     -3.80    0.873391E-002
      1.70     -3.75    0.922622E-002
      1.70     -3.70    0.971121E-002
      1.70     -3.65    0.101873E-001
      1.70     -3.60    0.106533E-001
      1.70     -3.55    0.111080E-001
      1.70     -3.50    0.115506E-001
      1.70     -3.45    0.119805E-001
      1.70     -3.40    0.123975E-001
      1.70     -3.35    0.128015E-001
      1.70     -3.30    0.131925E-001
      1.70     -3.25    0.135708E-001
      1.70     -3.20    0.139366E-001
      1.70     -3.15    0.142907E-001
      1.70     -3.10    0.146338E-001
      1.70     -3.05    0.149667E-001
      1.70     -3.00    0.152905E-001
      1.70     -2.95    0.156062E-001
      1.70     -2.90    0.159149E-001
      1.70     -2.85    0.162176E-001
      1.70     -2.80    0.165153E-001
      1.70     -2.75    0.168090E-001
      1.70     -2.70    0.170994E-001
      1.70     -2.65    0.173869E-001
      1.70     -2.60    0.176718E-001
      1.70     -2.55    0.179540E-001
      1.70     -2.50    0.182332E-001
      1.70     -2.45    0.185088E-001
      1.70     -2.40    0.187801E-001
      1.70     -2.35    0.190459E-001
      1.70     -2.30    0.193050E-001
      1.70     -2.25    0.195559E-001
      1.70     -2.20    0.197970E-001
      1.70     -2.15    0.200266E-001
      1.70     -2.10    0.202431E-001
      1.70     -2.05    0.204445E-001
      1.70     -2.00    0.206292E-001
      1.70     -1.95    0.207951E-001
      1.70     -1.90    0.209406E-001
      1.70     -1.85    0.210638E-001
      1.70     -1.80    0.211630E-001
      1.70     -1.75    0.212369E-001
      1.70     -1.70    0.212840E-001
      1.70     -1.65    0.213036E-001
      1.70     -1.60    0.212953E-001
      1.70     -1.55    0.212595E-001
      1.70     -1.50    0.211975E-001
      1.70     -1.45    0.211116E-001
      1.70     -1.40    0.210058E-001
      1.70     -1.35    0.208853E-001
      1.70     -1.30    0.207567E-001
      1.70     -1.25    0.206283E-001
      1.70     -1.20    0.205093E-001
      1.70     -1.15    0.204095E-001
      1.70     -1.10    0.203387E-001
      1.70     -1.05    0.203060E-001
      1.70     -1.00    0.203184E-001
      1.70     -0.95    0.203808E-001
      1.70     -0.90    0.204951E-001
      1.70     -0.85    0.206599E-001
      1.70     -0.80    0.208710E-001
      1.70     -0.75    0.211214E-001
      1.70     -0.70    0.214028E-001
      1.70     -0.65    0.217054E-001
      1.70     -0.60    0.220196E-001
      1.70     -0.55    0.223364E-001
      1.70     -0.50    0.226475E-001
      1.70     -0.45    0.229464E-001
      1.70     -0.40    0.232277E-001
      1.70     -0.35    0.234879E-001
      1.70     -0.30    0.237243E-001
      1.70     -0.25    0.239356E-001
      1.70     -0.20    0.241211E-001
      1.70     -0.15    0.242808E-001
      1.70     -0.10    0.244150E-001
      1.70     -0.05    0.245241E-001
      1.70      0.00    0.246085E-001
      1.70      0.05    0.246688E-001
      1.70      0.10    0.247049E-001
      1.70      0.15    0.247167E-001
      1.70      0.20    0.247036E-001
      1.70      0.25    0.246643E-001
      1.70      0.30    0.245974E-001
      1.70      0.35    0.245002E-001
      1.70      0.40    0.243698E-001
      1.70      0.45    0.242019E-001
      1.70      0.50    0.239913E-001
      1.70      0.55    0.237314E-001
      1.70      0.60    0.234145E-001
      1.70      0.65    0.230309E-001
      1.70      0.70    0.225696E-001
      1.70      0.75    0.220179E-001
      1.70      0.80    0.213616E-001
      1.70      0.85    0.205852E-001
      1.70      0.90    0.196737E-001
      1.70      0.95    0.186129E-001
      1.70      1.00    0.173928E-001
      1.70      1.05    0.160103E-001
      1.70      1.10    0.144732E-001
      1.70      1.15    0.128053E-001
      1.70      1.20    0.110500E-001
      1.70      1.25    0.927364E-002
      1.70      1.30    0.756420E-002
      1.70      1.35    0.602611E-002
      1.70      1.40    0.476860E-002
      1.70      1.45    0.388993E-002
      1.70      1.50    0.346007E-002
      1.70      1.55    0.350705E-002
      1.70      1.60    0.401112E-002
      1.70      1.65    0.490883E-002
      1.70      1.70    0.610562E-002
      1.70      1.75    0.749274E-002
      1.70      1.80    0.896375E-002
      1.70      1.85    0.104268E-001
      1.70      1.90    0.118114E-001
      1.70      1.95    0.130699E-001
      1.70      2.00    0.141750E-001
      1.70      2.05    0.151163E-001
      1.70      2.10    0.158951E-001
      1.70      2.15    0.165204E-001
      1.70      2.20    0.170058E-001
      1.70      2.25    0.173666E-001
      1.70      2.30    0.176181E-001
      1.70      2.35    0.177751E-001
      1.70      2.40    0.178508E-001
      1.70      2.45    0.178568E-001
      1.70      2.50    0.178031E-001
      1.70      2.55    0.176981E-001
      1.70      2.60    0.175490E-001
      1.70      2.65    0.173614E-001
      1.70      2.70    0.171401E-001
      1.70      2.75    0.168890E-001
      1.70      2.80    0.166112E-001
      1.70      2.85    0.163092E-001
      1.70      2.90    0.159850E-001
      1.70      2.95    0.156404E-001
      1.70      3.00    0.152767E-001
      1.70      3.05    0.148949E-001
      1.70      3.10    0.144958E-001
      1.70      3.15    0.140803E-001
      1.70      3.20    0.136489E-001
      1.70      3.25    0.132023E-001
      1.70      3.30    0.127411E-001
      1.70      3.35    0.122661E-001
      1.70      3.40    0.117779E-001
      1.70      3.45    0.112775E-001
      1.70      3.50    0.107659E-001
      1.70      3.55    0.102445E-001
      1.70      3.60    0.971450E-002
      1.70      3.65    0.917776E-002
      1.70      3.70    0.863616E-002
      1.70      3.75    0.809190E-002
      1.70      3.80    0.754744E-002
      1.70      3.85    0.700548E-002
      1.70      3.90    0.646893E-002
      1.70      3.95    0.594085E-002
      1.70      4.00    0.542442E-002
      1.70      4.05    0.492281E-002
      1.70      4.10    0.443915E-002
      1.70      4.15    0.397638E-002
      1.70      4.20    0.353717E-002
      1.70      4.25    0.312385E-002
      1.70      4.30    0.273833E-002
      1.70      4.35    0.238201E-002
      1.70      4.40    0.205578E-002
      1.70      4.45    0.175999E-002
      1.70      4.50    0.149442E-002
      1.70      4.55    0.125838E-002
      1.70      4.60    0.105071E-002
      1.70      4.65    0.869878E-003
      1.70      4.70    0.714025E-003
      1.70      4.75    0.581081E-003
      1.70      4.80    0.468833E-003
      1.70      4.85    0.375021E-003
      1.70      4.90    0.297406E-003
      1.70      4.95    0.233832E-003
      1.70      5.00    0.182271E-003
      1.70      5.05    0.140861E-003
      1.70      5.10    0.107921E-003
      1.70      5.15    0.819660E-004
      1.70      5.20    0.617088E-004
      1.70      5.25    0.460489E-004
      1.70      5.30    0.340598E-004
      1.70      5.35    0.249707E-004
      1.70      5.40    0.181484E-004
      1.70      5.45    0.130780E-004
      1.70      5.50    0.934663E-005
      1.70      5.55    0.662677E-005
      1.70      5.60    0.466251E-005
      1.70      5.65    0.325624E-005
      1.70      5.70    0.225759E-005
      1.70      5.75    0.155363E-005
      1.70      5.80    0.106082E-005
      1.70      5.85    0.717974E-006
      1.70      5.90    0.480861E-006
      1.70      5.95    0.317912E-006
      1.70      6.00    0.206725E-006
      1.70      6.05    0.131526E-006
      1.70      6.10    0.812595E-007
      1.70      6.15    0.481693E-007
      1.70      6.20    0.268182E-007
      1.70      6.25    0.134352E-007
      1.70      6.30    0.547054E-008
      1.70      6.35    0.129407E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.656720E-008
      1.75     -6.30    0.273220E-007
      1.75     -6.25    0.655088E-007
      1.75     -6.20    0.126915E-006
      1.75     -6.15    0.220574E-006
      1.75     -6.10    0.359816E-006
      1.75     -6.05    0.563701E-006
      1.75     -6.00    0.859076E-006
      1.75     -5.95    0.128328E-005
      1.75     -5.90    0.188759E-005
      1.75     -5.85    0.274153E-005
      1.75     -5.80    0.393775E-005
      1.75     -5.75    0.559826E-005
      1.75     -5.70    0.788185E-005
      1.75     -5.65    0.109937E-004
      1.75     -5.60    0.151964E-004
      1.75     -5.55    0.208222E-004
      1.75     -5.50    0.282855E-004
      1.75     -5.45    0.380961E-004
      1.75     -5.40    0.508740E-004
      1.75     -5.35    0.673650E-004
      1.75     -5.30    0.884567E-004
      1.75     -5.25    0.115190E-003
      1.75     -5.20    0.148763E-003
      1.75     -5.15    0.190535E-003
      1.75     -5.10    0.242018E-003
      1.75     -5.05    0.304867E-003
      1.75     -5.00    0.380866E-003
      1.75     -4.95    0.471900E-003
      1.75     -4.90    0.579904E-003
      1.75     -4.85    0.706811E-003
      1.75     -4.80    0.854490E-003
      1.75     -4.75    0.102468E-002
      1.75     -4.70    0.121895E-002
      1.75     -4.65    0.143859E-002
      1.75     -4.60    0.168459E-002
      1.75     -4.55    0.195751E-002
      1.75     -4.50    0.225751E-002
      1.75     -4.45    0.258429E-002
      1.75     -4.40    0.293710E-002
      1.75     -4.35    0.331479E-002
      1.75     -4.30    0.371578E-002
      1.75     -4.25    0.413812E-002
      1.75     -4.20    0.457950E-002
      1.75     -4.15    0.503737E-002
      1.75     -4.10    0.550904E-002
      1.75     -4.05    0.599174E-002
      1.75     -4.00    0.648267E-002
      1.75     -3.95    0.697906E-002
      1.75     -3.90    0.747820E-002
      1.75     -3.85    0.797750E-002
      1.75     -3.80    0.847458E-002
      1.75     -3.75    0.896735E-002
      1.75     -3.70    0.945395E-002
      1.75     -3.65    0.993278E-002
      1.75     -3.60    0.104025E-001
      1.75     -3.55    0.108618E-001
      1.75     -3.50    0.113100E-001
      1.75     -3.45    0.117463E-001
      1.75     -3.40    0.121705E-001
      1.75     -3.35    0.125823E-001
      1.75     -3.30    0.129818E-001
      1.75     -3.25    0.133690E-001
      1.75     -3.20    0.137443E-001
      1.75     -3.15    0.141081E-001
      1.75     -3.10    0.144609E-001
      1.75     -3.05    0.148037E-001
      1.75     -3.00    0.151371E-001
      1.75     -2.95    0.154620E-001
      1.75     -2.90    0.157793E-001
      1.75     -2.85    0.160899E-001
      1.75     -2.80    0.163946E-001
      1.75     -2.75    0.166940E-001
      1.75     -2.70    0.169890E-001
      1.75     -2.65    0.172797E-001
      1.75     -2.60    0.175663E-001
      1.75     -2.55    0.178489E-001
      1.75     -2.50    0.181270E-001
      1.75     -2.45    0.184002E-001
      1.75     -2.40    0.186677E-001
      1.75     -2.35    0.189285E-001
      1.75     -2.30    0.191815E-001
      1.75     -2.25    0.194251E-001
      1.75     -2.20    0.196579E-001
      1.75     -2.15    0.198783E-001
      1.75     -2.10    0.200843E-001
      1.75     -2.05    0.202743E-001
      1.75     -2.00    0.204460E-001
      1.75     -1.95    0.205976E-001
      1.75     -1.90    0.207268E-001
      1.75     -1.85    0.208315E-001
      1.75     -1.80    0.209097E-001
      1.75     -1.75    0.209594E-001
      1.75     -1.70    0.209788E-001
      1.75     -1.65    0.209665E-001
      1.75     -1.60    0.209216E-001
      1.75     -1.55    0.208442E-001
      1.75     -1.50    0.207351E-001
      1.75     -1.45    0.205970E-001
      1.75     -1.40    0.204339E-001
      1.75     -1.35    0.202519E-001
      1.75     -1.30    0.200592E-001
      1.75     -1.25    0.198658E-001
      1.75     -1.20    0.196835E-001
      1.75     -1.15    0.195252E-001
      1.75     -1.10    0.194036E-001
      1.75     -1.05    0.193309E-001
      1.75     -1.00    0.193168E-001
      1.75     -0.95    0.193679E-001
      1.75     -0.90    0.194869E-001
      1.75     -0.85    0.196721E-001
      1.75     -0.80    0.199177E-001
      1.75     -0.75    0.202147E-001
      1.75     -0.70    0.205516E-001
      1.75     -0.65    0.209157E-001
      1.75     -0.60    0.212943E-001
      1.75     -0.55    0.216757E-001
      1.75     -0.50    0.220495E-001
      1.75     -0.45    0.224074E-001
      1.75     -0.40    0.227431E-001
      1.75     -0.35    0.230523E-001
      1.75     -0.30    0.233322E-001
      1.75     -0.25    0.235815E-001
      1.75     -0.20    0.237998E-001
      1.75     -0.15    0.239875E-001
      1.75     -0.10    0.241453E-001
      1.75     -0.05    0.242740E-001
      1.75      0.00    0.243746E-001
      1.75      0.05    0.244480E-001
      1.75      0.10    0.244945E-001
      1.75      0.15    0.245144E-001
      1.75      0.20    0.245072E-001
      1.75      0.25    0.244719E-001
      1.75      0.30    0.244071E-001
      1.75      0.35    0.243105E-001
      1.75      0.40    0.241787E-001
      1.75      0.45    0.240077E-001
      1.75      0.50    0.237920E-001
      1.75      0.55    0.235247E-001
      1.75      0.60    0.231976E-001
      1.75      0.65    0.228005E-001
      1.75      0.70    0.223215E-001
      1.75      0.75    0.217470E-001
      1.75      0.80    0.210613E-001
      1.75      0.85    0.202476E-001
      1.75      0.90    0.192887E-001
      1.75      0.95    0.181688E-001
      1.75      1.00    0.168757E-001
      1.75      1.05    0.154046E-001
      1.75      1.10    0.137626E-001
      1.75      1.15    0.119738E-001
      1.75      1.20    0.100843E-001
      1.75      1.25    0.816576E-002
      1.75      1.30    0.631472E-002
      1.75      1.35    0.464678E-002
      1.75      1.40    0.328385E-002
      1.75      1.45    0.233609E-002
      1.75      1.50    0.188217E-002
      1.75      1.55    0.195342E-002
      1.75      1.60    0.252717E-002
      1.75      1.65    0.353154E-002
      1.75      1.70    0.486005E-002
      1.75      1.75    0.639112E-002
      1.75      1.80    0.800680E-002
      1.75      1.85    0.960646E-002
      1.75      1.90    0.111139E-001
      1.75      1.95    0.124787E-001
      1.75      2.00    0.136731E-001
      1.75      2.05    0.146875E-001
      1.75      2.10    0.155249E-001
      1.75      2.15    0.161966E-001
      1.75      2.20    0.167181E-001
      1.75      2.25    0.171067E-001
      1.75      2.30    0.173793E-001
      1.75      2.35    0.175521E-001
      1.75      2.40    0.176395E-001
      1.75      2.45    0.176538E-001
      1.75      2.50    0.176060E-001
      1.75      2.55    0.175049E-001
      1.75      2.60    0.173579E-001
      1.75      2.65    0.171713E-001
      1.75      2.70    0.169501E-001
      1.75      2.75    0.166982E-001
      1.75      2.80    0.164190E-001
      1.75      2.85    0.161151E-001
      1.75      2.90    0.157888E-001
      1.75      2.95    0.154416E-001
      1.75      3.00    0.150751E-001
      1.75      3.05    0.146904E-001
      1.75      3.10    0.142883E-001
      1.75      3.15    0.138697E-001
      1.75      3.20    0.134353E-001
      1.75      3.25    0.129857E-001
      1.75      3.30    0.125217E-001
      1.75      3.35    0.120439E-001
      1.75      3.40    0.115534E-001
      1.75      3.45    0.110510E-001
      1.75      3.50    0.105378E-001
      1.75      3.55    0.100153E-001
      1.75      3.60    0.948491E-002
      1.75      3.65    0.894846E-002
      1.75      3.70    0.840796E-002
      1.75      3.75    0.786570E-002
      1.75      3.80    0.732422E-002
      1.75      3.85    0.678628E-002
      1.75      3.90    0.625483E-002
      1.75      3.95    0.573296E-002
      1.75      4.00    0.522385E-002
      1.75      4.05    0.473062E-002
      1.75      4.10    0.425633E-002
      1.75      4.15    0.380381E-002
      1.75      4.20    0.337559E-002
      1.75      4.25    0.297384E-002
      1.75      4.30    0.260029E-002
      1.75      4.35    0.225615E-002
      1.75      4.40    0.194210E-002
      1.75      4.45    0.165828E-002
      1.75      4.50    0.140432E-002
      1.75      4.55    0.117936E-002
      1.75      4.60    0.982095E-003
      1.75      4.65    0.810895E-003
      1.75      4.70    0.663833E-003
      1.75      4.75    0.538798E-003
      1.75      4.80    0.433571E-003
      1.75      4.85    0.345907E-003
      1.75      4.90    0.273608E-003
      1.75      4.95    0.214572E-003
      1.75      5.00    0.166838E-003
      1.75      5.05    0.128615E-003
      1.75      5.10    0.982979E-004
      1.75      5.15    0.744762E-004
      1.75      5.20    0.559333E-004
      1.75      5.25    0.416356E-004
      1.75      5.30    0.307169E-004
      1.75      5.35    0.224602E-004
      1.75      5.40    0.162780E-004
      1.75      5.45    0.116950E-004
      1.75      5.50    0.833115E-005
      1.75      5.55    0.588618E-005
      1.75      5.60    0.412613E-005
      1.75      5.65    0.287076E-005
      1.75      5.70    0.198305E-005
      1.75      5.75    0.136018E-005
      1.75      5.80    0.926179E-006
      1.75      5.85    0.625591E-006
      1.75      5.90    0.418536E-006
      1.75      5.95    0.276707E-006
      1.75      6.00    0.180149E-006
      1.75      6.05    0.114888E-006
      1.75      6.10    0.712153E-007
      1.75      6.15    0.423709E-007
      1.75      6.20    0.236698E-007
      1.75      6.25    0.118877E-007
      1.75      6.30    0.484686E-008
      1.75      6.35    0.114736E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.579626E-008
      1.80     -6.30    0.241234E-007
      1.80     -6.25    0.578593E-007
      1.80     -6.20    0.112149E-006
      1.80     -6.15    0.195013E-006
      1.80     -6.10    0.318299E-006
      1.80     -6.05    0.498999E-006
      1.80     -6.00    0.761110E-006
      1.80     -5.95    0.113810E-005
      1.80     -5.90    0.167612E-005
      1.80     -5.85    0.243779E-005
      1.80     -5.80    0.350662E-005
      1.80     -5.75    0.499271E-005
      1.80     -5.70    0.703957E-005
      1.80     -5.65    0.983303E-005
      1.80     -5.60    0.136118E-004
      1.80     -5.55    0.186787E-004
      1.80     -5.50    0.254126E-004
      1.80     -5.45    0.342811E-004
      1.80     -5.40    0.458543E-004
      1.80     -5.35    0.608208E-004
      1.80     -5.30    0.800029E-004
      1.80     -5.25    0.104369E-003
      1.80     -5.20    0.135041E-003
      1.80     -5.15    0.173294E-003
      1.80     -5.10    0.220558E-003
      1.80     -5.05    0.278408E-003
      1.80     -5.00    0.348556E-003
      1.80     -4.95    0.432824E-003
      1.80     -4.90    0.533104E-003
      1.80     -4.85    0.651306E-003
      1.80     -4.80    0.789300E-003
      1.80     -4.75    0.948860E-003
      1.80     -4.70    0.113161E-002
      1.80     -4.65    0.133894E-002
      1.80     -4.60    0.157195E-002
      1.80     -4.55    0.183139E-002
      1.80     -4.50    0.211758E-002
      1.80     -4.45    0.243042E-002
      1.80     -4.40    0.276937E-002
      1.80     -4.35    0.313350E-002
      1.80     -4.30    0.352143E-002
      1.80     -4.25    0.393140E-002
      1.80     -4.20    0.436127E-002
      1.80     -4.15    0.480866E-002
      1.80     -4.10    0.527098E-002
      1.80     -4.05    0.574556E-002
      1.80     -4.00    0.622966E-002
      1.80     -3.95    0.672055E-002
      1.80     -3.90    0.721553E-002
      1.80     -3.85    0.771201E-002
      1.80     -3.80    0.820758E-002
      1.80     -3.75    0.870007E-002
      1.80     -3.70    0.918758E-002
      1.80     -3.65    0.966843E-002
      1.80     -3.60    0.101412E-001
      1.80     -3.55    0.106045E-001
      1.80     -3.50    0.110576E-001
      1.80     -3.45    0.114996E-001
      1.80     -3.40    0.119302E-001
      1.80     -3.35    0.123491E-001
      1.80     -3.30    0.127561E-001
      1.80     -3.25    0.131515E-001
      1.80     -3.20    0.135352E-001
      1.80     -3.15    0.139077E-001
      1.80     -3.10    0.142695E-001
      1.80     -3.05    0.146210E-001
      1.80     -3.00    0.149631E-001
      1.80     -2.95    0.152963E-001
      1.80     -2.90    0.156213E-001
      1.80     -2.85    0.159390E-001
      1.80     -2.80    0.162500E-001
      1.80     -2.75    0.165548E-001
      1.80     -2.70    0.168540E-001
      1.80     -2.65    0.171478E-001
      1.80     -2.60    0.174364E-001
      1.80     -2.55    0.177196E-001
      1.80     -2.50    0.179972E-001
      1.80     -2.45    0.182687E-001
      1.80     -2.40    0.185333E-001
      1.80     -2.35    0.187901E-001
      1.80     -2.30    0.190378E-001
      1.80     -2.25    0.192753E-001
      1.80     -2.20    0.195008E-001
      1.80     -2.15    0.197128E-001
      1.80     -2.10    0.199093E-001
      1.80     -2.05    0.200883E-001
      1.80     -2.00    0.202476E-001
      1.80     -1.95    0.203849E-001
      1.80     -1.90    0.204977E-001
      1.80     -1.85    0.205834E-001
      1.80     -1.80    0.206395E-001
      1.80     -1.75    0.206634E-001
      1.80     -1.70    0.206526E-001
      1.80     -1.65    0.206050E-001
      1.80     -1.60    0.205192E-001
      1.80     -1.55    0.203945E-001
      1.80     -1.50    0.202314E-001
      1.80     -1.45    0.200324E-001
      1.80     -1.40    0.198019E-001
      1.80     -1.35    0.195468E-001
      1.80     -1.30    0.192768E-001
      1.80     -1.25    0.190045E-001
      1.80     -1.20    0.187447E-001
      1.80     -1.15    0.185140E-001
      1.80     -1.10    0.183293E-001
      1.80     -1.05    0.182067E-001
      1.80     -1.00    0.181593E-001
      1.80     -0.95    0.181964E-001
      1.80     -0.90    0.183214E-001
      1.80     -0.85    0.185324E-001
      1.80     -0.80    0.188216E-001
      1.80     -0.75    0.191768E-001
      1.80     -0.70    0.195827E-001
      1.80     -0.65    0.200226E-001
      1.80     -0.60    0.204800E-001
      1.80     -0.55    0.209397E-001
      1.80     -0.50    0.213886E-001
      1.80     -0.45    0.218166E-001
      1.80     -0.40    0.222161E-001
      1.80     -0.35    0.225822E-001
      1.80     -0.30    0.229121E-001
      1.80     -0.25    0.232047E-001
      1.80     -0.20    0.234600E-001
      1.80     -0.15    0.236790E-001
      1.80     -0.10    0.238629E-001
      1.80     -0.05    0.240134E-001
      1.80      0.00    0.241318E-001
      1.80      0.05    0.242196E-001
      1.80      0.10    0.242777E-001
      1.80      0.15    0.243066E-001
      1.80      0.20    0.243063E-001
      1.80      0.25    0.242761E-001
      1.80      0.30    0.242146E-001
      1.80      0.35    0.241197E-001
      1.80      0.40    0.239882E-001
      1.80      0.45    0.238159E-001
      1.80      0.50    0.235972E-001
      1.80      0.55    0.233254E-001
      1.80      0.60    0.229916E-001
      1.80      0.65    0.225856E-001
      1.80      0.70    0.220948E-001
      1.80      0.75    0.215047E-001
      1.80      0.80    0.207990E-001
      1.80      0.85    0.199597E-001
      1.80      0.90    0.189684E-001
      1.80      0.95    0.178078E-001
      1.80      1.00    0.164644E-001
      1.80      1.05    0.149322E-001
      1.80      1.10    0.132175E-001
      1.80      1.15    0.113448E-001
      1.80      1.20    0.936194E-002
      1.80      1.25    0.734440E-002
      1.80      1.30    0.539475E-002
      1.80      1.35    0.363658E-002
      1.80      1.40    0.220083E-002
      1.80      1.45    0.120620E-002
      1.80      1.50    0.737474E-003
      1.80      1.55    0.828191E-003
      1.80      1.60    0.145335E-002
      1.80      1.65    0.253480E-002
      1.80      1.70    0.395735E-002
      1.80      1.75    0.559023E-002
      1.80      1.80    0.730732E-002
      1.80      1.85    0.900188E-002
      1.80      1.90    0.105939E-001
      1.80      1.95    0.120312E-001
      1.80      2.00    0.132860E-001
      1.80      2.05    0.143492E-001
      1.80      2.10    0.152255E-001
      1.80      2.15    0.159275E-001
      1.80      2.20    0.164722E-001
      1.80      2.25    0.168782E-001
      1.80      2.30    0.171638E-001
      1.80      2.35    0.173461E-001
      1.80      2.40    0.174400E-001
      1.80      2.45    0.174588E-001
      1.80      2.50    0.174136E-001
      1.80      2.55    0.173138E-001
      1.80      2.60    0.171672E-001
      1.80      2.65    0.169800E-001
      1.80      2.70    0.167576E-001
      1.80      2.75    0.165039E-001
      1.80      2.80    0.162226E-001
      1.80      2.85    0.159163E-001
      1.80      2.90    0.155872E-001
      1.80      2.95    0.152371E-001
      1.80      3.00    0.148676E-001
      1.80      3.05    0.144797E-001
      1.80      3.10    0.140745E-001
      1.80      3.15    0.136527E-001
      1.80      3.20    0.132152E-001
      1.80      3.25    0.127626E-001
      1.80      3.30    0.122958E-001
      1.80      3.35    0.118155E-001
      1.80      3.40    0.113227E-001
      1.80      3.45    0.108185E-001
      1.80      3.50    0.103040E-001
      1.80      3.55    0.978075E-002
      1.80      3.60    0.925031E-002
      1.80      3.65    0.871457E-002
      1.80      3.70    0.817564E-002
      1.80      3.75    0.763589E-002
      1.80      3.80    0.709793E-002
      1.80      3.85    0.656460E-002
      1.80      3.90    0.603886E-002
      1.80      3.95    0.552383E-002
      1.80      4.00    0.502265E-002
      1.80      4.05    0.453840E-002
      1.80      4.10    0.407403E-002
      1.80      4.15    0.363227E-002
      1.80      4.20    0.321551E-002
      1.80      4.25    0.282573E-002
      1.80      4.30    0.246446E-002
      1.80      4.35    0.213273E-002
      1.80      4.40    0.183100E-002
      1.80      4.45    0.155924E-002
      1.80      4.50    0.131689E-002
      1.80      4.55    0.110293E-002
      1.80      4.60    0.915962E-003
      1.80      4.65    0.754241E-003
      1.80      4.70    0.615787E-003
      1.80      4.75    0.498457E-003
      1.80      4.80    0.400037E-003
      1.80      4.85    0.318308E-003
      1.80      4.90    0.251119E-003
      1.80      4.95    0.196427E-003
      1.80      5.00    0.152343E-003
      1.80      5.05    0.117148E-003
      1.80      5.10    0.893132E-004
      1.80      5.15    0.675038E-004
      1.80      5.20    0.505733E-004
      1.80      5.25    0.375532E-004
      1.80      5.30    0.276358E-004
      1.80      5.35    0.201548E-004
      1.80      5.40    0.145671E-004
      1.80      5.45    0.104350E-004
      1.80      5.50    0.740957E-005
      1.80      5.55    0.521665E-005
      1.80      5.60    0.364299E-005
      1.80      5.65    0.252468E-005
      1.80      5.70    0.173723E-005
      1.80      5.75    0.118731E-005
      1.80      5.80    0.805990E-006
      1.80      5.85    0.543169E-006
      1.80      5.90    0.362929E-006
      1.80      5.95    0.239935E-006
      1.80      6.00    0.156422E-006
      1.80      6.05    0.100036E-006
      1.80      6.10    0.622540E-007
      1.80      6.15    0.372038E-007
      1.80      6.20    0.208703E-007
      1.80      6.25    0.105157E-007
      1.80      6.30    0.429584E-008
      1.80      6.35    0.101781E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.509449E-008
      1.85     -6.30    0.212057E-007
      1.85     -6.25    0.508785E-007
      1.85     -6.20    0.986584E-007
      1.85     -6.15    0.171643E-006
      1.85     -6.10    0.280336E-006
      1.85     -6.05    0.439814E-006
      1.85     -6.00    0.671440E-006
      1.85     -5.95    0.100511E-005
      1.85     -5.90    0.148213E-005
      1.85     -5.85    0.215864E-005
      1.85     -5.80    0.310963E-005
      1.85     -5.75    0.443404E-005
      1.85     -5.70    0.626107E-005
      1.85     -5.65    0.875844E-005
      1.85     -5.60    0.121422E-004
      1.85     -5.55    0.166875E-004
      1.85     -5.50    0.227393E-004
      1.85     -5.45    0.307247E-004
      1.85     -5.40    0.411662E-004
      1.85     -5.35    0.546968E-004
      1.85     -5.30    0.720759E-004
      1.85     -5.25    0.942008E-004
      1.85     -5.20    0.122116E-003
      1.85     -5.15    0.157016E-003
      1.85     -5.10    0.200245E-003
      1.85     -5.05    0.253299E-003
      1.85     -5.00    0.317810E-003
      1.85     -4.95    0.395536E-003
      1.85     -4.90    0.488315E-003
      1.85     -4.85    0.598024E-003
      1.85     -4.80    0.726525E-003
      1.85     -4.75    0.875610E-003
      1.85     -4.70    0.104695E-002
      1.85     -4.65    0.124202E-002
      1.85     -4.60    0.146203E-002
      1.85     -4.55    0.170788E-002
      1.85     -4.50    0.198007E-002
      1.85     -4.45    0.227869E-002
      1.85     -4.40    0.260342E-002
      1.85     -4.35    0.295352E-002
      1.85     -4.30    0.332783E-002
      1.85     -4.25    0.372478E-002
      1.85     -4.20    0.414245E-002
      1.85     -4.15    0.457859E-002
      1.85     -4.10    0.503076E-002
      1.85     -4.05    0.549639E-002
      1.85     -4.00    0.597283E-002
      1.85     -3.95    0.645738E-002
      1.85     -3.90    0.694737E-002
      1.85     -3.85    0.744021E-002
      1.85     -3.80    0.793347E-002
      1.85     -3.75    0.842494E-002
      1.85     -3.70    0.891264E-002
      1.85     -3.65    0.939480E-002
      1.85     -3.60    0.986989E-002
      1.85     -3.55    0.103366E-001
      1.85     -3.50    0.107939E-001
      1.85     -3.45    0.112410E-001
      1.85     -3.40    0.116773E-001
      1.85     -3.35    0.121026E-001
      1.85     -3.30    0.125166E-001
      1.85     -3.25    0.129193E-001
      1.85     -3.20    0.133107E-001
      1.85     -3.15    0.136911E-001
      1.85     -3.10    0.140609E-001
      1.85     -3.05    0.144205E-001
      1.85     -3.00    0.147704E-001
      1.85     -2.95    0.151111E-001
      1.85     -2.90    0.154433E-001
      1.85     -2.85    0.157675E-001
      1.85     -2.80    0.160843E-001
      1.85     -2.75    0.163942E-001
      1.85     -2.70    0.166975E-001
      1.85     -2.65    0.169944E-001
      1.85     -2.60    0.172851E-001
      1.85     -2.55    0.175693E-001
      1.85     -2.50    0.178469E-001
      1.85     -2.45    0.181172E-001
      1.85     -2.40    0.183796E-001
      1.85     -2.35    0.186332E-001
      1.85     -2.30    0.188766E-001
      1.85     -2.25    0.191087E-001
      1.85     -2.20    0.193278E-001
      1.85     -2.15    0.195322E-001
      1.85     -2.10    0.197199E-001
      1.85     -2.05    0.198886E-001
      1.85     -2.00    0.200358E-001
      1.85     -1.95    0.201590E-001
      1.85     -1.90    0.202552E-001
      1.85     -1.85    0.203214E-001
      1.85     -1.80    0.203544E-001
      1.85     -1.75    0.203508E-001
      1.85     -1.70    0.203075E-001
      1.85     -1.65    0.202214E-001
      1.85     -1.60    0.200901E-001
      1.85     -1.55    0.199123E-001
      1.85     -1.50    0.196879E-001
      1.85     -1.45    0.194190E-001
      1.85     -1.40    0.191100E-001
      1.85     -1.35    0.187689E-001
      1.85     -1.30    0.184072E-001
      1.85     -1.25    0.180401E-001
      1.85     -1.20    0.176865E-001
      1.85     -1.15    0.173673E-001
      1.85     -1.10    0.171051E-001
      1.85     -1.05    0.169207E-001
      1.85     -1.00    0.168322E-001
      1.85     -0.95    0.168518E-001
      1.85     -0.90    0.169845E-001
      1.85     -0.85    0.172277E-001
      1.85     -0.80    0.175709E-001
      1.85     -0.75    0.179980E-001
      1.85     -0.70    0.184887E-001
      1.85     -0.65    0.190210E-001
      1.85     -0.60    0.195734E-001
      1.85     -0.55    0.201267E-001
      1.85     -0.50    0.206645E-001
      1.85     -0.45    0.211745E-001
      1.85     -0.40    0.216479E-001
      1.85     -0.35    0.220793E-001
      1.85     -0.30    0.224658E-001
      1.85     -0.25    0.228069E-001
      1.85     -0.20    0.231033E-001
      1.85     -0.15    0.233567E-001
      1.85     -0.10    0.235692E-001
      1.85     -0.05    0.237432E-001
      1.85      0.00    0.238809E-001
      1.85      0.05    0.239843E-001
      1.85      0.10    0.240550E-001
      1.85      0.15    0.240939E-001
      1.85      0.20    0.241013E-001
      1.85      0.25    0.240771E-001
      1.85      0.30    0.240200E-001
      1.85      0.35    0.239280E-001
      1.85      0.40    0.237983E-001
      1.85      0.45    0.236266E-001
      1.85      0.50    0.234075E-001
      1.85      0.55    0.231341E-001
      1.85      0.60    0.227976E-001
      1.85      0.65    0.223876E-001
      1.85      0.70    0.218914E-001
      1.85      0.75    0.212941E-001
      1.85      0.80    0.205790E-001
      1.85      0.85    0.197276E-001
      1.85      0.90    0.187211E-001
      1.85      0.95    0.175414E-001
      1.85      1.00    0.161745E-001
      1.85      1.05    0.146139E-001
      1.85      1.10    0.128656E-001
      1.85      1.15    0.109542E-001
      1.85      1.20    0.892875E-002
      1.85      1.25    0.686633E-002
      1.85      1.30    0.487248E-002
      1.85      1.35    0.307456E-002
      1.85      1.40    0.160773E-002
      1.85      1.45    0.594542E-003
      1.85      1.50    0.122429E-003
      1.85      1.55    0.225675E-003
      1.85      1.60    0.877873E-003
      1.85      1.65    0.199766E-002
      1.85      1.70    0.346564E-002
      1.85      1.75    0.514663E-002
      1.85      1.80    0.691080E-002
      1.85      1.85    0.864866E-002
      1.85      1.90    0.102787E-001
      1.85      1.95    0.117479E-001
      1.85      2.00    0.130286E-001
      1.85      2.05    0.141125E-001
      1.85      2.10    0.150046E-001
      1.85      2.15    0.157184E-001
      1.85      2.20    0.162718E-001
      1.85      2.25    0.166838E-001
      1.85      2.30    0.169735E-001
      1.85      2.35    0.171581E-001
      1.85      2.40    0.172531E-001
      1.85      2.45    0.172720E-001
      1.85      2.50    0.172262E-001
      1.85      2.55    0.171251E-001
      1.85      2.60    0.169767E-001
      1.85      2.65    0.167874E-001
      1.85      2.70    0.165624E-001
      1.85      2.75    0.163061E-001
      1.85      2.80    0.160218E-001
      1.85      2.85    0.157124E-001
      1.85      2.90    0.153801E-001
      1.85      2.95    0.150268E-001
      1.85      3.00    0.146539E-001
      1.85      3.05    0.142627E-001
      1.85      3.10    0.138541E-001
      1.85      3.15    0.134291E-001
      1.85      3.20    0.129885E-001
      1.85      3.25    0.125329E-001
      1.85      3.30    0.120634E-001
      1.85      3.35    0.115807E-001
      1.85      3.40    0.110858E-001
      1.85      3.45    0.105800E-001
      1.85      3.50    0.100645E-001
      1.85      3.55    0.954088E-002
      1.85      3.60    0.901077E-002
      1.85      3.65    0.847619E-002
      1.85      3.70    0.793933E-002
      1.85      3.75    0.740265E-002
      1.85      3.80    0.686882E-002
      1.85      3.85    0.634072E-002
      1.85      3.90    0.582134E-002
      1.85      3.95    0.531378E-002
      1.85      4.00    0.482115E-002
      1.85      4.05    0.434647E-002
      1.85      4.10    0.389260E-002
      1.85      4.15    0.346211E-002
      1.85      4.20    0.305724E-002
      1.85      4.25    0.267979E-002
      1.85      4.30    0.233110E-002
      1.85      4.35    0.201197E-002
      1.85      4.40    0.172269E-002
      1.85      4.45    0.146302E-002
      1.85      4.50    0.123225E-002
      1.85      4.55    0.102921E-002
      1.85      4.60    0.852394E-003
      1.85      4.65    0.699974E-003
      1.85      4.70    0.569921E-003
      1.85      4.75    0.460078E-003
      1.85      4.80    0.368241E-003
      1.85      4.85    0.292225E-003
      1.85      4.90    0.229933E-003
      1.85      4.95    0.179388E-003
      1.85      5.00    0.138772E-003
      1.85      5.05    0.106443E-003
      1.85      5.10    0.809511E-004
      1.85      5.15    0.610337E-004
      1.85      5.20    0.456146E-004
      1.85      5.25    0.337885E-004
      1.85      5.30    0.248037E-004
      1.85      5.35    0.180431E-004
      1.85      5.40    0.130056E-004
      1.85      5.45    0.928921E-005
      1.85      5.50    0.657490E-005
      1.85      5.55    0.461274E-005
      1.85      5.60    0.320894E-005
      1.85      5.65    0.221488E-005
      1.85      5.70    0.151781E-005
      1.85      5.75    0.103324E-005
      1.85      5.80    0.698946E-006
      1.85      5.85    0.469702E-006
      1.85      5.90    0.313272E-006
      1.85      5.95    0.207004E-006
      1.85      6.00    0.135095E-006
      1.85      6.05    0.866303E-007
      1.85      6.10    0.541332E-007
      1.85      6.15    0.325122E-007
      1.85      6.20    0.183284E-007
      1.85      6.25    0.927385E-008
      1.85      6.30    0.379996E-008
      1.85      6.35    0.901860E-009
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.446181E-008
      1.90     -6.30    0.185711E-007
      1.90     -6.25    0.445616E-007
      1.90     -6.20    0.864278E-007
      1.90     -6.15    0.150437E-006
      1.90     -6.10    0.245874E-006
      1.90     -6.05    0.386092E-006
      1.90     -6.00    0.590045E-006
      1.90     -5.95    0.884282E-006
      1.90     -5.90    0.130557E-005
      1.90     -5.85    0.190397E-005
      1.90     -5.80    0.274653E-005
      1.90     -5.75    0.392181E-005
      1.90     -5.70    0.554574E-005
      1.90     -5.65    0.776918E-005
      1.90     -5.60    0.107870E-004
      1.90     -5.55    0.148480E-004
      1.90     -5.50    0.202652E-004
      1.90     -5.45    0.274271E-004
      1.90     -5.40    0.368106E-004
      1.90     -5.35    0.489954E-004
      1.90     -5.30    0.646795E-004
      1.90     -5.25    0.846917E-004
      1.90     -5.20    0.110000E-003
      1.90     -5.15    0.141719E-003
      1.90     -5.10    0.181110E-003
      1.90     -5.05    0.229584E-003
      1.90     -5.00    0.288694E-003
      1.90     -4.95    0.360123E-003
      1.90     -4.90    0.445651E-003
      1.90     -4.85    0.547113E-003
      1.90     -4.80    0.666350E-003
      1.90     -4.75    0.805161E-003
      1.90     -4.70    0.965249E-003
      1.90     -4.65    0.114816E-002
      1.90     -4.60    0.135522E-002
      1.90     -4.55    0.158744E-002
      1.90     -4.50    0.184550E-002
      1.90     -4.45    0.212968E-002
      1.90     -4.40    0.243985E-002
      1.90     -4.35    0.277550E-002
      1.90     -4.30    0.313566E-002
      1.90     -4.25    0.351899E-002
      1.90     -4.20    0.392376E-002
      1.90     -4.15    0.434790E-002
      1.90     -4.10    0.478912E-002
      1.90     -4.05    0.524498E-002
      1.90     -4.00    0.571290E-002
      1.90     -3.95    0.619026E-002
      1.90     -3.90    0.667440E-002
      1.90     -3.85    0.716277E-002
      1.90     -3.80    0.765291E-002
      1.90     -3.75    0.814257E-002
      1.90     -3.70    0.862969E-002
      1.90     -3.65    0.911245E-002
      1.90     -3.60    0.958922E-002
      1.90     -3.55    0.100586E-001
      1.90     -3.50    0.105195E-001
      1.90     -3.45    0.109710E-001
      1.90     -3.40    0.114125E-001
      1.90     -3.35    0.118436E-001
      1.90     -3.30    0.122639E-001
      1.90     -3.25    0.126733E-001
      1.90     -3.20    0.130718E-001
      1.90     -3.15    0.134595E-001
      1.90     -3.10    0.138367E-001
      1.90     -3.05    0.142036E-001
      1.90     -3.00    0.145608E-001
      1.90     -2.95    0.149085E-001
      1.90     -2.90    0.152473E-001
      1.90     -2.85    0.155776E-001
      1.90     -2.80    0.159000E-001
      1.90     -2.75    0.162146E-001
      1.90     -2.70    0.165220E-001
      1.90     -2.65    0.168221E-001
      1.90     -2.60    0.171150E-001
      1.90     -2.55    0.174006E-001
      1.90     -2.50    0.176785E-001
      1.90     -2.45    0.179482E-001
      1.90     -2.40    0.182091E-001
      1.90     -2.35    0.184601E-001
      1.90     -2.30    0.187001E-001
      1.90     -2.25    0.189275E-001
      1.90     -2.20    0.191410E-001
      1.90     -2.15    0.193385E-001
      1.90     -2.10    0.195180E-001
      1.90     -2.05    0.196769E-001
      1.90     -2.00    0.198126E-001
      1.90     -1.95    0.199219E-001
      1.90     -1.90    0.200015E-001
      1.90     -1.85    0.200478E-001
      1.90     -1.80    0.200568E-001
      1.90     -1.75    0.200244E-001
      1.90     -1.70    0.199464E-001
      1.90     -1.65    0.198188E-001
      1.90     -1.60    0.196380E-001
      1.90     -1.55    0.194015E-001
      1.90     -1.50    0.191085E-001
      1.90     -1.45    0.187604E-001
      1.90     -1.40    0.183617E-001
      1.90     -1.35    0.179211E-001
      1.90     -1.30    0.174521E-001
      1.90     -1.25    0.169731E-001
      1.90     -1.20    0.165074E-001
      1.90     -1.15    0.160820E-001
      1.90     -1.10    0.157257E-001
      1.90     -1.05    0.154663E-001
      1.90     -1.00    0.153275E-001
      1.90     -0.95    0.153257E-001
      1.90     -0.90    0.154679E-001
      1.90     -0.85    0.157504E-001
      1.90     -0.80    0.161597E-001
      1.90     -0.75    0.166743E-001
      1.90     -0.70    0.172673E-001
      1.90     -0.65    0.179102E-001
      1.90     -0.60    0.185755E-001
      1.90     -0.55    0.192388E-001
      1.90     -0.50    0.198800E-001
      1.90     -0.45    0.204844E-001
      1.90     -0.40    0.210419E-001
      1.90     -0.35    0.215466E-001
      1.90     -0.30    0.219962E-001
      1.90     -0.25    0.223907E-001
      1.90     -0.20    0.227319E-001
      1.90     -0.15    0.230224E-001
      1.90     -0.10    0.232656E-001
      1.90     -0.05    0.234647E-001
      1.90      0.00    0.236229E-001
      1.90      0.05    0.237428E-001
      1.90      0.10    0.238268E-001
      1.90      0.15    0.238764E-001
      1.90      0.20    0.238924E-001
      1.90      0.25    0.238749E-001
      1.90      0.30    0.238232E-001
      1.90      0.35    0.237354E-001
      1.90      0.40    0.236089E-001
      1.90      0.45    0.234398E-001
      1.90      0.50    0.232227E-001
      1.90      0.55    0.229509E-001
      1.90      0.60    0.226158E-001
      1.90      0.65    0.222070E-001
      1.90      0.70    0.217120E-001
      1.90      0.75    0.211162E-001
      1.90      0.80    0.204029E-001
      1.90      0.85    0.195539E-001
      1.90      0.90    0.185504E-001
      1.90      0.95    0.173749E-001
      1.90      1.00    0.160133E-001
      1.90      1.05    0.144596E-001
      1.90      1.10    0.127201E-001
      1.90      1.15    0.108196E-001
      1.90      1.20    0.880684E-002
      1.90      1.25    0.675896E-002
      1.90      1.30    0.478082E-002
      1.90      1.35    0.299884E-002
      1.90      1.40    0.154692E-002
      1.90      1.45    0.546209E-003
      1.90      1.50    0.828862E-004
      1.90      1.55    0.190359E-003
      1.90      1.60    0.841947E-003
      1.90      1.65    0.195664E-002
      1.90      1.70    0.341589E-002
      1.90      1.75    0.508566E-002
      1.90      1.80    0.683721E-002
      1.90      1.85    0.856209E-002
      1.90      1.90    0.101794E-001
      1.90      1.95    0.116369E-001
      1.90      2.00    0.129069E-001
      1.90      2.05    0.139811E-001
      1.90      2.10    0.148648E-001
      1.90      2.15    0.155712E-001
      1.90      2.20    0.161180E-001
      1.90      2.25    0.165241E-001
      1.90      2.30    0.168084E-001
      1.90      2.35    0.169881E-001
      1.90      2.40    0.170787E-001
      1.90      2.45    0.170933E-001
      1.90      2.50    0.170434E-001
      1.90      2.55    0.169384E-001
      1.90      2.60    0.167861E-001
      1.90      2.65    0.165930E-001
      1.90      2.70    0.163643E-001
      1.90      2.75    0.161042E-001
      1.90      2.80    0.158163E-001
      1.90      2.85    0.155032E-001
      1.90      2.90    0.151672E-001
      1.90      2.95    0.148102E-001
      1.90      3.00    0.144338E-001
      1.90      3.05    0.140390E-001
      1.90      3.10    0.136270E-001
      1.90      3.15    0.131987E-001
      1.90      3.20    0.127549E-001
      1.90      3.25    0.122964E-001
      1.90      3.30    0.118243E-001
      1.90      3.35    0.113393E-001
      1.90      3.40    0.108427E-001
      1.90      3.45    0.103356E-001
      1.90      3.50    0.981936E-002
      1.90      3.55    0.929569E-002
      1.90      3.60    0.876637E-002
      1.90      3.65    0.823344E-002
      1.90      3.70    0.769921E-002
      1.90      3.75    0.716619E-002
      1.90      3.80    0.663712E-002
      1.90      3.85    0.611490E-002
      1.90      3.90    0.560255E-002
      1.90      3.95    0.510313E-002
      1.90      4.00    0.461970E-002
      1.90      4.05    0.415519E-002
      1.90      4.10    0.371236E-002
      1.90      4.15    0.329363E-002
      1.90      4.20    0.290108E-002
      1.90      4.25    0.253631E-002
      1.90      4.30    0.220044E-002
      1.90      4.35    0.189409E-002
      1.90      4.40    0.161734E-002
      1.90      4.45    0.136977E-002
      1.90      4.50    0.115052E-002
      1.90      4.55    0.958284E-003
      1.90      4.60    0.791452E-003
      1.90      4.65    0.648132E-003
      1.90      4.70    0.526259E-003
      1.90      4.75    0.423669E-003
      1.90      4.80    0.338178E-003
      1.90      4.85    0.267647E-003
      1.90      4.90    0.210035E-003
      1.90      4.95    0.163435E-003
      1.90      5.00    0.126105E-003
      1.90      5.05    0.964828E-004
      1.90      5.10    0.731931E-004
      1.90      5.15    0.550489E-004
      1.90      5.20    0.410416E-004
      1.90      5.25    0.303273E-004
      1.90      5.30    0.222083E-004
      1.90      5.35    0.161142E-004
      1.90      5.40    0.115842E-004
      1.90      5.45    0.825003E-005
      1.90      5.50    0.582086E-005
      1.90      5.55    0.406941E-005
      1.90      5.60    0.282008E-005
      1.90      5.65    0.193841E-005
      1.90      5.70    0.132257E-005
      1.90      5.75    0.896417E-006
      1.90      5.80    0.603879E-006
      1.90      5.85    0.404374E-006
      1.90      5.90    0.269000E-006
      1.90      5.95    0.177528E-006
      1.90      6.00    0.115909E-006
      1.90      6.05    0.744999E-007
      1.90      6.10    0.467416E-007
      1.90      6.15    0.282263E-007
      1.90      6.20    0.160089E-007
      1.90      6.25    0.814726E-008
      1.90      6.30    0.335463E-008
      1.90      6.35    0.798559E-009
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.389656E-008
      1.95     -6.30    0.162144E-007
      1.95     -6.25    0.388937E-007
      1.95     -6.20    0.754289E-007
      1.95     -6.15    0.131337E-006
      1.95     -6.10    0.214824E-006
      1.95     -6.05    0.337695E-006
      1.95     -6.00    0.516680E-006
      1.95     -5.95    0.775250E-006
      1.95     -5.90    0.114592E-005
      1.95     -5.85    0.167312E-005
      1.95     -5.80    0.241644E-005
      1.95     -5.75    0.345492E-005
      1.95     -5.70    0.489221E-005
      1.95     -5.65    0.686352E-005
      1.95     -5.60    0.954398E-005
      1.95     -5.55    0.131577E-004
      1.95     -5.50    0.179874E-004
      1.95     -5.45    0.243850E-004
      1.95     -5.40    0.327839E-004
      1.95     -5.35    0.437130E-004
      1.95     -5.30    0.578113E-004
      1.95     -5.25    0.758408E-004
      1.95     -5.20    0.986968E-004
      1.95     -5.15    0.127414E-003
      1.95     -5.10    0.163170E-003
      1.95     -5.05    0.207292E-003
      1.95     -5.00    0.261249E-003
      1.95     -4.95    0.326648E-003
      1.95     -4.90    0.405201E-003
      1.95     -4.85    0.498690E-003
      1.95     -4.80    0.608926E-003
      1.95     -4.75    0.737704E-003
      1.95     -4.70    0.886750E-003
      1.95     -4.65    0.105766E-002
      1.95     -4.60    0.125185E-002
      1.95     -4.55    0.147047E-002
      1.95     -4.50    0.171433E-002
      1.95     -4.45    0.198390E-002
      1.95     -4.40    0.227926E-002
      1.95     -4.35    0.260007E-002
      1.95     -4.30    0.294562E-002
      1.95     -4.25    0.331475E-002
      1.95     -4.20    0.370595E-002
      1.95     -4.15    0.411736E-002
      1.95     -4.10    0.454685E-002
      1.95     -4.05    0.499210E-002
      1.95     -4.00    0.545065E-002
      1.95     -3.95    0.591993E-002
      1.95     -3.90    0.639736E-002
      1.95     -3.85    0.688039E-002
      1.95     -3.80    0.736657E-002
      1.95     -3.75    0.785360E-002
      1.95     -3.70    0.833938E-002
      1.95     -3.65    0.882199E-002
      1.95     -3.60    0.929974E-002
      1.95     -3.55    0.977117E-002
      1.95     -3.50    0.102350E-001
      1.95     -3.45    0.106904E-001
      1.95     -3.40    0.111365E-001
      1.95     -3.35    0.115728E-001
      1.95     -3.30    0.119988E-001
      1.95     -3.25    0.124144E-001
      1.95     -3.20    0.128194E-001
      1.95     -3.15    0.132138E-001
      1.95     -3.10    0.135978E-001
      1.95     -3.05    0.139717E-001
      1.95     -3.00    0.143356E-001
      1.95     -2.95    0.146899E-001
      1.95     -2.90    0.150349E-001
      1.95     -2.85    0.153711E-001
      1.95     -2.80    0.156987E-001
      1.95     -2.75    0.160181E-001
      1.95     -2.70    0.163294E-001
      1.95     -2.65    0.166328E-001
      1.95     -2.60    0.169281E-001
      1.95     -2.55    0.172154E-001
      1.95     -2.50    0.174941E-001
      1.95     -2.45    0.177638E-001
      1.95     -2.40    0.180237E-001
      1.95     -2.35    0.182728E-001
      1.95     -2.30    0.185099E-001
      1.95     -2.25    0.187336E-001
      1.95     -2.20    0.189421E-001
      1.95     -2.15    0.191335E-001
      1.95     -2.10    0.193054E-001
      1.95     -2.05    0.194552E-001
      1.95     -2.00    0.195798E-001
      1.95     -1.95    0.196755E-001
      1.95     -1.90    0.197387E-001
      1.95     -1.85    0.197650E-001
      1.95     -1.80    0.197496E-001
      1.95     -1.75    0.196875E-001
      1.95     -1.70    0.195732E-001
      1.95     -1.65    0.194016E-001
      1.95     -1.60    0.191678E-001
      1.95     -1.55    0.188678E-001
      1.95     -1.50    0.184996E-001
      1.95     -1.45    0.180637E-001
      1.95     -1.40    0.175645E-001
      1.95     -1.35    0.170112E-001
      1.95     -1.30    0.164192E-001
      1.95     -1.25    0.158107E-001
      1.95     -1.20    0.152142E-001
      1.95     -1.15    0.146636E-001
      1.95     -1.10    0.141957E-001
      1.95     -1.05    0.138466E-001
      1.95     -1.00    0.136473E-001
      1.95     -0.95    0.136198E-001
      1.95     -0.90    0.137733E-001
      1.95     -0.85    0.141032E-001
      1.95     -0.80    0.145916E-001
      1.95     -0.75    0.152102E-001
      1.95     -0.70    0.159242E-001
      1.95     -0.65    0.166970E-001
      1.95     -0.60    0.174934E-001
      1.95     -0.55    0.182832E-001
      1.95     -0.50    0.190422E-001
      1.95     -0.45    0.197528E-001
      1.95     -0.40    0.204039E-001
      1.95     -0.35    0.209895E-001
      1.95     -0.30    0.215078E-001
      1.95     -0.25    0.219600E-001
      1.95     -0.20    0.223489E-001
      1.95     -0.15    0.226788E-001
      1.95     -0.10    0.229542E-001
      1.95     -0.05    0.231795E-001
      1.95      0.00    0.233589E-001
      1.95      0.05    0.234960E-001
      1.95      0.10    0.235939E-001
      1.95      0.15    0.236546E-001
      1.95      0.20    0.236797E-001
      1.95      0.25    0.236697E-001
      1.95      0.30    0.236241E-001
      1.95      0.35    0.235417E-001
      1.95      0.40    0.234199E-001
      1.95      0.45    0.232551E-001
      1.95      0.50    0.230424E-001
      1.95      0.55    0.227752E-001
      1.95      0.60    0.224455E-001
      1.95      0.65    0.220431E-001
      1.95      0.70    0.215561E-001
      1.95      0.75    0.209703E-001
      1.95      0.80    0.202699E-001
      1.95      0.85    0.194374E-001
      1.95      0.90    0.184552E-001
      1.95      0.95    0.173066E-001
      1.95      1.00    0.159788E-001
      1.95      1.05    0.144669E-001
      1.95      1.10    0.127777E-001
      1.95      1.15    0.109362E-001
      1.95      1.20    0.899047E-002
      1.95      1.25    0.701500E-002
      1.95      1.30    0.511077E-002
      1.95      1.35    0.339862E-002
      1.95      1.40    0.200591E-002
      1.95      1.45    0.104734E-002
      1.95      1.50    0.604086E-003
      1.95      1.55    0.707200E-003
      1.95      1.60    0.133088E-002
      1.95      1.65    0.239796E-002
      1.95      1.70    0.379567E-002
      1.95      1.75    0.539638E-002
      1.95      1.80    0.707725E-002
      1.95      1.85    0.873437E-002
      1.95      1.90    0.102899E-001
      1.95      1.95    0.116930E-001
      1.95      2.00    0.129165E-001
      1.95      2.05    0.139518E-001
      1.95      2.10    0.148034E-001
      1.95      2.15    0.154835E-001
      1.95      2.20    0.160088E-001
      1.95      2.25    0.163975E-001
      1.95      2.30    0.166674E-001
      1.95      2.35    0.168352E-001
      1.95      2.40    0.169157E-001
      1.95      2.45    0.169219E-001
      1.95      2.50    0.168646E-001
      1.95      2.55    0.167531E-001
      1.95      2.60    0.165949E-001
      1.95      2.65    0.163964E-001
      1.95      2.70    0.161627E-001
      1.95      2.75    0.158980E-001
      1.95      2.80    0.156055E-001
      1.95      2.85    0.152882E-001
      1.95      2.90    0.149481E-001
      1.95      2.95    0.145871E-001
      1.95      3.00    0.142068E-001
      1.95      3.05    0.138084E-001
      1.95      3.10    0.133928E-001
      1.95      3.15    0.129611E-001
      1.95      3.20    0.125142E-001
      1.95      3.25    0.120530E-001
      1.95      3.30    0.115784E-001
      1.95      3.35    0.110914E-001
      1.95      3.40    0.105931E-001
      1.95      3.45    0.100850E-001
      1.95      3.50    0.956851E-002
      1.95      3.55    0.904526E-002
      1.95      3.60    0.851720E-002
      1.95      3.65    0.798647E-002
      1.95      3.70    0.745545E-002
      1.95      3.75    0.692673E-002
      1.95      3.80    0.640308E-002
      1.95      3.85    0.588743E-002
      1.95      3.90    0.538278E-002
      1.95      3.95    0.489217E-002
      1.95      4.00    0.441859E-002
      1.95      4.05    0.396488E-002
      1.95      4.10    0.353365E-002
      1.95      4.15    0.312717E-002
      1.95      4.20    0.274733E-002
      1.95      4.25    0.239554E-002
      1.95      4.30    0.207273E-002
      1.95      4.35    0.177929E-002
      1.95      4.40    0.151512E-002
      1.95      4.45    0.127963E-002
      1.95      4.50    0.107180E-002
      1.95      4.55    0.890221E-003
      1.95      4.60    0.733182E-003
      1.95      4.65    0.598741E-003
      1.95      4.70    0.484808E-003
      1.95      4.75    0.389224E-003
      1.95      4.80    0.309835E-003
      1.95      4.85    0.244552E-003
      1.95      4.90    0.191399E-003
      1.95      4.95    0.148542E-003
      1.95      5.00    0.114318E-003
      1.95      5.05    0.872417E-004
      1.95      5.10    0.660175E-004
      1.95      5.15    0.495301E-004
      1.95      5.20    0.368377E-004
      1.95      5.25    0.271554E-004
      1.95      5.30    0.198372E-004
      1.95      5.35    0.143576E-004
      1.95      5.40    0.102941E-004
      1.95      5.45    0.731024E-005
      1.95      5.50    0.514162E-005
      1.95      5.55    0.358209E-005
      1.95      5.60    0.247284E-005
      1.95      5.65    0.169255E-005
      1.95      5.70    0.114952E-005
      1.95      5.75    0.775374E-006
      1.95      5.80    0.519841E-006
      1.95      5.85    0.346587E-006
      1.95      5.90    0.229769E-006
      1.95      5.95    0.151324E-006
      1.95      6.00    0.987705E-007
      1.95      6.05    0.635954E-007
      1.95      6.10    0.400546E-007
      1.95      6.15    0.243271E-007
      1.95      6.20    0.138944E-007
      1.95      6.25    0.712374E-008
      1.95      6.30    0.295271E-008
      1.95      6.35    0.706272E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.339540E-008
      2.00     -6.30    0.141186E-007
      2.00     -6.25    0.338419E-007
      2.00     -6.20    0.656087E-007
      2.00     -6.15    0.114270E-006
      2.00     -6.10    0.187054E-006
      2.00     -6.05    0.294371E-006
      2.00     -6.00    0.450932E-006
      2.00     -5.95    0.677363E-006
      2.00     -5.90    0.100228E-005
      2.00     -5.85    0.146486E-005
      2.00     -5.80    0.211793E-005
      2.00     -5.75    0.303166E-005
      2.00     -5.70    0.429839E-005
      2.00     -5.65    0.603888E-005
      2.00     -5.60    0.840983E-005
      2.00     -5.55    0.116122E-004
      2.00     -5.50    0.159005E-004
      2.00     -5.45    0.215920E-004
      2.00     -5.40    0.290790E-004
      2.00     -5.35    0.388419E-004
      2.00     -5.30    0.514634E-004
      2.00     -5.25    0.676418E-004
      2.00     -5.20    0.882006E-004
      2.00     -5.15    0.114097E-003
      2.00     -5.10    0.146428E-003
      2.00     -5.05    0.186433E-003
      2.00     -5.00    0.235500E-003
      2.00     -4.95    0.295149E-003
      2.00     -4.90    0.367020E-003
      2.00     -4.85    0.452838E-003
      2.00     -4.80    0.554373E-003
      2.00     -4.75    0.673401E-003
      2.00     -4.70    0.811659E-003
      2.00     -4.65    0.970788E-003
      2.00     -4.60    0.115227E-002
      2.00     -4.55    0.135736E-002
      2.00     -4.50    0.158702E-002
      2.00     -4.45    0.184188E-002
      2.00     -4.40    0.212221E-002
      2.00     -4.35    0.242788E-002
      2.00     -4.30    0.275838E-002
      2.00     -4.25    0.311278E-002
      2.00     -4.20    0.348980E-002
      2.00     -4.15    0.388777E-002
      2.00     -4.10    0.430475E-002
      2.00     -4.05    0.473858E-002
      2.00     -4.00    0.518689E-002
      2.00     -3.95    0.564721E-002
      2.00     -3.90    0.611704E-002
      2.00     -3.85    0.659384E-002
      2.00     -3.80    0.707519E-002
      2.00     -3.75    0.755876E-002
      2.00     -3.70    0.804240E-002
      2.00     -3.65    0.852411E-002
      2.00     -3.60    0.900213E-002
      2.00     -3.55    0.947492E-002
      2.00     -3.50    0.994115E-002
      2.00     -3.45    0.103998E-001
      2.00     -3.40    0.108499E-001
      2.00     -3.35    0.112909E-001
      2.00     -3.30    0.117221E-001
      2.00     -3.25    0.121434E-001
      2.00     -3.20    0.125543E-001
      2.00     -3.15    0.129550E-001
      2.00     -3.10    0.133455E-001
      2.00     -3.05    0.137258E-001
      2.00     -3.00    0.140961E-001
      2.00     -2.95    0.144566E-001
      2.00     -2.90    0.148076E-001
      2.00     -2.85    0.151494E-001
      2.00     -2.80    0.154821E-001
      2.00     -2.75    0.158061E-001
      2.00     -2.70    0.161215E-001
      2.00     -2.65    0.164283E-001
      2.00     -2.60    0.167263E-001
      2.00     -2.55    0.170155E-001
      2.00     -2.50    0.172954E-001
      2.00     -2.45    0.175655E-001
      2.00     -2.40    0.178250E-001
      2.00     -2.35    0.180729E-001
      2.00     -2.30    0.183079E-001
      2.00     -2.25    0.185284E-001
      2.00     -2.20    0.187327E-001
      2.00     -2.15    0.189187E-001
      2.00     -2.10    0.190839E-001
      2.00     -2.05    0.192252E-001
      2.00     -2.00    0.193393E-001
      2.00     -1.95    0.194221E-001
      2.00     -1.90    0.194693E-001
      2.00     -1.85    0.194759E-001
      2.00     -1.80    0.194361E-001
      2.00     -1.75    0.193439E-001
      2.00     -1.70    0.191927E-001
      2.00     -1.65    0.189756E-001
      2.00     -1.60    0.186863E-001
      2.00     -1.55    0.183193E-001
      2.00     -1.50    0.178708E-001
      2.00     -1.45    0.173401E-001
      2.00     -1.40    0.167310E-001
      2.00     -1.35    0.160533E-001
      2.00     -1.30    0.153242E-001
      2.00     -1.25    0.145696E-001
      2.00     -1.20    0.138242E-001
      2.00     -1.15    0.131298E-001
      2.00     -1.10    0.125327E-001
      2.00     -1.05    0.120791E-001
      2.00     -1.00    0.118092E-001
      2.00     -0.95    0.117514E-001
      2.00     -0.90    0.119181E-001
      2.00     -0.85    0.123032E-001
      2.00     -0.80    0.128837E-001
      2.00     -0.75    0.136229E-001
      2.00     -0.70    0.144763E-001
      2.00     -0.65    0.153974E-001
      2.00     -0.60    0.163422E-001
      2.00     -0.55    0.172738E-001
      2.00     -0.50    0.181633E-001
      2.00     -0.45    0.189905E-001
      2.00     -0.40    0.197432E-001
      2.00     -0.35    0.204157E-001
      2.00     -0.30    0.210070E-001
      2.00     -0.25    0.215197E-001
      2.00     -0.20    0.219585E-001
      2.00     -0.15    0.223290E-001
      2.00     -0.10    0.226373E-001
      2.00     -0.05    0.228893E-001
      2.00      0.00    0.230903E-001
      2.00      0.05    0.232448E-001
      2.00      0.10    0.233567E-001
      2.00      0.15    0.234289E-001
      2.00      0.20    0.234634E-001
      2.00      0.25    0.234613E-001
      2.00      0.30    0.234226E-001
      2.00      0.35    0.233464E-001
      2.00      0.40    0.232306E-001
      2.00      0.45    0.230719E-001
      2.00      0.50    0.228657E-001
      2.00      0.55    0.226061E-001
      2.00      0.60    0.222855E-001
      2.00      0.65    0.218943E-001
      2.00      0.70    0.214215E-001
      2.00      0.75    0.208538E-001
      2.00      0.80    0.201765E-001
      2.00      0.85    0.193737E-001
      2.00      0.90    0.184292E-001
      2.00      0.95    0.173283E-001
      2.00      1.00    0.160600E-001
      2.00      1.05    0.146208E-001
      2.00      1.10    0.130188E-001
      2.00      1.15    0.112789E-001
      2.00      1.20    0.944714E-002
      2.00      1.25    0.759394E-002
      2.00      1.30    0.581326E-002
      2.00      1.35    0.421648E-002
      2.00      1.40    0.292005E-002
      2.00      1.45    0.202810E-002
      2.00      1.50    0.161384E-002
      2.00      1.55    0.170484E-002
      2.00      1.60    0.227718E-002
      2.00      1.65    0.326037E-002
      2.00      1.70    0.455148E-002
      2.00      1.75    0.603369E-002
      2.00      1.80    0.759395E-002
      2.00      1.85    0.913595E-002
      2.00      1.90    0.105868E-001
      2.00      1.95    0.118982E-001
      2.00      2.00    0.130437E-001
      2.00      2.05    0.140141E-001
      2.00      2.10    0.148124E-001
      2.00      2.15    0.154493E-001
      2.00      2.20    0.159398E-001
      2.00      2.25    0.163004E-001
      2.00      2.30    0.165476E-001
      2.00      2.35    0.166970E-001
      2.00      2.40    0.167625E-001
      2.00      2.45    0.167562E-001
      2.00      2.50    0.166885E-001
      2.00      2.55    0.165681E-001
      2.00      2.60    0.164022E-001
      2.00      2.65    0.161969E-001
      2.00      2.70    0.159571E-001
      2.00      2.75    0.156867E-001
      2.00      2.80    0.153891E-001
      2.00      2.85    0.150669E-001
      2.00      2.90    0.147223E-001
      2.00      2.95    0.143571E-001
      2.00      3.00    0.139727E-001
      2.00      3.05    0.135704E-001
      2.00      3.10    0.131513E-001
      2.00      3.15    0.127163E-001
      2.00      3.20    0.122663E-001
      2.00      3.25    0.118024E-001
      2.00      3.30    0.113255E-001
      2.00      3.35    0.108367E-001
      2.00      3.40    0.103372E-001
      2.00      3.45    0.982844E-002
      2.00      3.50    0.931200E-002
      2.00      3.55    0.878964E-002
      2.00      3.60    0.826338E-002
      2.00      3.65    0.773544E-002
      2.00      3.70    0.720827E-002
      2.00      3.75    0.668450E-002
      2.00      3.80    0.616696E-002
      2.00      3.85    0.565858E-002
      2.00      3.90    0.516234E-002
      2.00      3.95    0.468124E-002
      2.00      4.00    0.421817E-002
      2.00      4.05    0.377587E-002
      2.00      4.10    0.335678E-002
      2.00      4.15    0.296301E-002
      2.00      4.20    0.259626E-002
      2.00      4.25    0.225775E-002
      2.00      4.30    0.194817E-002
      2.00      4.35    0.166775E-002
      2.00      4.40    0.141618E-002
      2.00      4.45    0.119271E-002
      2.00      4.50    0.996178E-003
      2.00      4.55    0.825077E-003
      2.00      4.60    0.677617E-003
      2.00      4.65    0.551813E-003
      2.00      4.70    0.445564E-003
      2.00      4.75    0.356728E-003
      2.00      4.80    0.283189E-003
      2.00      4.85    0.222915E-003
      2.00      4.90    0.173997E-003
      2.00      4.95    0.134681E-003
      2.00      5.00    0.103381E-003
      2.00      5.05    0.786942E-004
      2.00      5.10    0.594004E-004
      2.00      5.15    0.444565E-004
      2.00      5.20    0.329847E-004
      2.00      5.25    0.242572E-004
      2.00      5.30    0.176775E-004
      2.00      5.35    0.127630E-004
      2.00      5.40    0.912684E-005
      2.00      5.45    0.646305E-005
      2.00      5.50    0.453168E-005
      2.00      5.55    0.314641E-005
      2.00      5.60    0.216380E-005
      2.00      5.65    0.147471E-005
      2.00      5.70    0.996822E-006
      2.00      5.75    0.668896E-006
      2.00      5.80    0.446067E-006
      2.00      5.85    0.295896E-006
      2.00      5.90    0.195338E-006
      2.00      5.95    0.128285E-006
      2.00      6.00    0.836480E-007
      2.00      6.05    0.539150E-007
      2.00      6.10    0.340698E-007
      2.00      6.15    0.208041E-007
      2.00      6.20    0.119683E-007
      2.00      6.25    0.618601E-008
      2.00      6.30    0.258356E-008
      2.00      6.35    0.621428E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.295127E-008
      2.05     -6.30    0.122623E-007
      2.05     -6.25    0.293685E-007
      2.05     -6.20    0.569097E-007
      2.05     -6.15    0.991366E-007
      2.05     -6.10    0.162406E-006
      2.05     -6.05    0.255848E-006
      2.05     -6.00    0.392338E-006
      2.05     -5.95    0.589905E-006
      2.05     -5.90    0.873617E-006
      2.05     -5.85    0.127789E-005
      2.05     -5.80    0.184930E-005
      2.05     -5.75    0.264995E-005
      2.05     -5.70    0.376171E-005
      2.05     -5.65    0.529200E-005
      2.05     -5.60    0.738039E-005
      2.05     -5.55    0.102064E-004
      2.05     -5.50    0.139979E-004
      2.05     -5.45    0.190399E-004
      2.05     -5.40    0.256861E-004
      2.05     -5.35    0.343711E-004
      2.05     -5.30    0.456241E-004
      2.05     -5.25    0.600817E-004
      2.05     -5.20    0.784991E-004
      2.05     -5.15    0.101758E-003
      2.05     -5.10    0.130875E-003
      2.05     -5.05    0.167005E-003
      2.05     -5.00    0.211448E-003
      2.05     -4.95    0.265640E-003
      2.05     -4.90    0.331144E-003
      2.05     -4.85    0.409616E-003
      2.05     -4.80    0.502779E-003
      2.05     -4.75    0.612381E-003
      2.05     -4.70    0.740155E-003
      2.05     -4.65    0.887767E-003
      2.05     -4.60    0.105675E-002
      2.05     -4.55    0.124846E-002
      2.05     -4.50    0.146398E-002
      2.05     -4.45    0.170410E-002
      2.05     -4.40    0.196926E-002
      2.05     -4.35    0.225954E-002
      2.05     -4.30    0.257463E-002
      2.05     -4.25    0.291384E-002
      2.05     -4.20    0.327610E-002
      2.05     -4.15    0.365997E-002
      2.05     -4.10    0.406370E-002
      2.05     -4.05    0.448528E-002
      2.05     -4.00    0.492249E-002
      2.05     -3.95    0.537298E-002
      2.05     -3.90    0.583429E-002
      2.05     -3.85    0.630396E-002
      2.05     -3.80    0.677959E-002
      2.05     -3.75    0.725884E-002
      2.05     -3.70    0.773950E-002
      2.05     -3.65    0.821953E-002
      2.05     -3.60    0.869709E-002
      2.05     -3.55    0.917054E-002
      2.05     -3.50    0.963848E-002
      2.05     -3.45    0.100997E-001
      2.05     -3.40    0.105533E-001
      2.05     -3.35    0.109984E-001
      2.05     -3.30    0.114344E-001
      2.05     -3.25    0.118608E-001
      2.05     -3.20    0.122774E-001
      2.05     -3.15    0.126840E-001
      2.05     -3.10    0.130805E-001
      2.05     -3.05    0.134669E-001
      2.05     -3.00    0.138432E-001
      2.05     -2.95    0.142097E-001
      2.05     -2.90    0.145665E-001
      2.05     -2.85    0.149136E-001
      2.05     -2.80    0.152515E-001
      2.05     -2.75    0.155801E-001
      2.05     -2.70    0.158996E-001
      2.05     -2.65    0.162099E-001
      2.05     -2.60    0.165109E-001
      2.05     -2.55    0.168024E-001
      2.05     -2.50    0.170839E-001
      2.05     -2.45    0.173549E-001
      2.05     -2.40    0.176146E-001
      2.05     -2.35    0.178618E-001
      2.05     -2.30    0.180952E-001
      2.05     -2.25    0.183134E-001
      2.05     -2.20    0.185143E-001
      2.05     -2.15    0.186957E-001
      2.05     -2.10    0.188548E-001
      2.05     -2.05    0.189885E-001
      2.05     -2.00    0.190930E-001
      2.05     -1.95    0.191637E-001
      2.05     -1.90    0.191958E-001
      2.05     -1.85    0.191834E-001
      2.05     -1.80    0.191200E-001
      2.05     -1.75    0.189983E-001
      2.05     -1.70    0.188103E-001
      2.05     -1.65    0.185476E-001
      2.05     -1.60    0.182021E-001
      2.05     -1.55    0.177664E-001
      2.05     -1.50    0.172347E-001
      2.05     -1.45    0.166049E-001
      2.05     -1.40    0.158797E-001
      2.05     -1.35    0.150689E-001
      2.05     -1.30    0.141916E-001
      2.05     -1.25    0.132778E-001
      2.05     -1.20    0.123682E-001
      2.05     -1.15    0.115140E-001
      2.05     -1.10    0.107723E-001
      2.05     -1.05    0.102010E-001
      2.05     -1.00    0.985096E-002
      2.05     -0.95    0.975868E-002
      2.05     -0.90    0.994000E-002
      2.05     -0.85    0.103874E-001
      2.05     -0.80    0.110716E-001
      2.05     -0.75    0.119460E-001
      2.05     -0.70    0.129546E-001
      2.05     -0.65    0.140394E-001
      2.05     -0.60    0.151468E-001
      2.05     -0.55    0.162322E-001
      2.05     -0.50    0.172618E-001
      2.05     -0.45    0.182129E-001
      2.05     -0.40    0.190725E-001
      2.05     -0.35    0.198353E-001
      2.05     -0.30    0.205018E-001
      2.05     -0.25    0.210764E-001
      2.05     -0.20    0.215655E-001
      2.05     -0.15    0.219769E-001
      2.05     -0.10    0.223180E-001
      2.05     -0.05    0.225964E-001
      2.05      0.00    0.228186E-001
      2.05      0.05    0.229902E-001
      2.05      0.10    0.231160E-001
      2.05      0.15    0.231996E-001
      2.05      0.20    0.232436E-001
      2.05      0.25    0.232497E-001
      2.05      0.30    0.232184E-001
      2.05      0.35    0.231492E-001
      2.05      0.40    0.230404E-001
      2.05      0.45    0.228893E-001
      2.05      0.50    0.226917E-001
      2.05      0.55    0.224422E-001
      2.05      0.60    0.221339E-001
      2.05      0.65    0.217583E-001
      2.05      0.70    0.213050E-001
      2.05      0.75    0.207624E-001
      2.05      0.80    0.201172E-001
      2.05      0.85    0.193551E-001
      2.05      0.90    0.184623E-001
      2.05      0.95    0.174262E-001
      2.05      1.00    0.162382E-001
      2.05      1.05    0.148968E-001
      2.05      1.10    0.134110E-001
      2.05      1.15    0.118054E-001
      2.05      1.20    0.101234E-001
      2.05      1.25    0.842959E-002
      2.05      1.30    0.680870E-002
      2.05      1.35    0.535992E-002
      2.05      1.40    0.418582E-002
      2.05      1.45    0.337730E-002
      2.05      1.50    0.299774E-002
      2.05      1.55    0.307058E-002
      2.05      1.60    0.357447E-002
      2.05      1.65    0.444751E-002
      2.05      1.70    0.559929E-002
      2.05      1.75    0.692671E-002
      2.05      1.80    0.832929E-002
      2.05      1.85    0.972048E-002
      2.05      1.90    0.110339E-001
      2.05      1.95    0.122247E-001
      2.05      2.00    0.132673E-001
      2.05      2.05    0.141519E-001
      2.05      2.10    0.148798E-001
      2.05      2.15    0.154595E-001
      2.05      2.20    0.159039E-001
      2.05      2.25    0.162275E-001
      2.05      2.30    0.164451E-001
      2.05      2.35    0.165706E-001
      2.05      2.40    0.166167E-001
      2.05      2.45    0.165945E-001
      2.05      2.50    0.165137E-001
      2.05      2.55    0.163822E-001
      2.05      2.60    0.162070E-001
      2.05      2.65    0.159936E-001
      2.05      2.70    0.157466E-001
      2.05      2.75    0.154698E-001
      2.05      2.80    0.151664E-001
      2.05      2.85    0.148390E-001
      2.05      2.90    0.144895E-001
      2.05      2.95    0.141198E-001
      2.05      3.00    0.137312E-001
      2.05      3.05    0.133250E-001
      2.05      3.10    0.129022E-001
      2.05      3.15    0.124639E-001
      2.05      3.20    0.120110E-001
      2.05      3.25    0.115445E-001
      2.05      3.30    0.110655E-001
      2.05      3.35    0.105752E-001
      2.05      3.40    0.100748E-001
      2.05      3.45    0.956582E-002
      2.05      3.50    0.904993E-002
      2.05      3.55    0.852899E-002
      2.05      3.60    0.800511E-002
      2.05      3.65    0.748058E-002
      2.05      3.70    0.695791E-002
      2.05      3.75    0.643980E-002
      2.05      3.80    0.592908E-002
      2.05      3.85    0.542868E-002
      2.05      3.90    0.494157E-002
      2.05      3.95    0.447068E-002
      2.05      4.00    0.401878E-002
      2.05      4.05    0.358848E-002
      2.05      4.10    0.318206E-002
      2.05      4.15    0.280146E-002
      2.05      4.20    0.244815E-002
      2.05      4.25    0.212315E-002
      2.05      4.30    0.182697E-002
      2.05      4.35    0.155962E-002
      2.05      4.40    0.132063E-002
      2.05      4.45    0.110909E-002
      2.05      4.50    0.923714E-003
      2.05      4.55    0.762888E-003
      2.05      4.60    0.624768E-003
      2.05      4.65    0.507342E-003
      2.05      4.70    0.408510E-003
      2.05      4.75    0.326154E-003
      2.05      4.80    0.258207E-003
      2.05      4.85    0.202699E-003
      2.05      4.90    0.157794E-003
      2.05      4.95    0.121817E-003
      2.05      5.00    0.932634E-004
      2.05      5.05    0.708117E-004
      2.05      5.10    0.533169E-004
      2.05      5.15    0.398059E-004
      2.05      5.20    0.294634E-004
      2.05      5.25    0.216165E-004
      2.05      5.30    0.157158E-004
      2.05      5.35    0.113191E-004
      2.05      5.40    0.807353E-005
      2.05      5.45    0.570138E-005
      2.05      5.50    0.398560E-005
      2.05      5.55    0.275803E-005
      2.05      5.60    0.188968E-005
      2.05      5.65    0.128244E-005
      2.05      5.70    0.862678E-006
      2.05      5.75    0.575760E-006
      2.05      5.80    0.381761E-006
      2.05      5.85    0.251828E-006
      2.05      5.90    0.165453E-006
      2.05      5.95    0.108286E-006
      2.05      6.00    0.704844E-007
      2.05      6.05    0.454360E-007
      2.05      6.10    0.287730E-007
      2.05      6.15    0.176425E-007
      2.05      6.20    0.102090E-007
      2.05      6.25    0.531407E-008
      2.05      6.30    0.223503E-008
      2.05      6.35    0.540330E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.255878E-008
      2.10     -6.30    0.106252E-007
      2.10     -6.25    0.254295E-007
      2.10     -6.20    0.492636E-007
      2.10     -6.15    0.858322E-007
      2.10     -6.10    0.140693E-006
      2.10     -6.05    0.221815E-006
      2.10     -6.00    0.340402E-006
      2.10     -5.95    0.512152E-006
      2.10     -5.90    0.758941E-006
      2.10     -5.85    0.111087E-005
      2.10     -5.80    0.160889E-005
      2.10     -5.75    0.230765E-005
      2.10     -5.70    0.327948E-005
      2.10     -5.65    0.461934E-005
      2.10     -5.60    0.645104E-005
      2.10     -5.55    0.893417E-005
      2.10     -5.50    0.122719E-004
      2.10     -5.45    0.167194E-004
      2.10     -5.40    0.225941E-004
      2.10     -5.35    0.302874E-004
      2.10     -5.30    0.402779E-004
      2.10     -5.25    0.531437E-004
      2.10     -5.20    0.695739E-004
      2.10     -5.15    0.903775E-004
      2.10     -5.10    0.116492E-003
      2.10     -5.05    0.148989E-003
      2.10     -5.00    0.189082E-003
      2.10     -4.95    0.238121E-003
      2.10     -4.90    0.297585E-003
      2.10     -4.85    0.369059E-003
      2.10     -4.80    0.454209E-003
      2.10     -4.75    0.554744E-003
      2.10     -4.70    0.672380E-003
      2.10     -4.65    0.808792E-003
      2.10     -4.60    0.965556E-003
      2.10     -4.55    0.114409E-002
      2.10     -4.50    0.134560E-002
      2.10     -4.45    0.157101E-002
      2.10     -4.40    0.182093E-002
      2.10     -4.35    0.209565E-002
      2.10     -4.30    0.239505E-002
      2.10     -4.25    0.271868E-002
      2.10     -4.20    0.306567E-002
      2.10     -4.15    0.343482E-002
      2.10     -4.10    0.382458E-002
      2.10     -4.05    0.423313E-002
      2.10     -4.00    0.465840E-002
      2.10     -3.95    0.509815E-002
      2.10     -3.90    0.555004E-002
      2.10     -3.85    0.601166E-002
      2.10     -3.80    0.648065E-002
      2.10     -3.75    0.695468E-002
      2.10     -3.70    0.743151E-002
      2.10     -3.65    0.790904E-002
      2.10     -3.60    0.838536E-002
      2.10     -3.55    0.885875E-002
      2.10     -3.50    0.932772E-002
      2.10     -3.45    0.979098E-002
      2.10     -3.40    0.102474E-001
      2.10     -3.35    0.106961E-001
      2.10     -3.30    0.111363E-001
      2.10     -3.25    0.115675E-001
      2.10     -3.20    0.119893E-001
      2.10     -3.15    0.124013E-001
      2.10     -3.10    0.128035E-001
      2.10     -3.05    0.131957E-001
      2.10     -3.00    0.135779E-001
      2.10     -2.95    0.139501E-001
      2.10     -2.90    0.143124E-001
      2.10     -2.85    0.146650E-001
      2.10     -2.80    0.150078E-001
      2.10     -2.75    0.153411E-001
      2.10     -2.70    0.156648E-001
      2.10     -2.65    0.159789E-001
      2.10     -2.60    0.162831E-001
      2.10     -2.55    0.165772E-001
      2.10     -2.50    0.168607E-001
      2.10     -2.45    0.171331E-001
      2.10     -2.40    0.173934E-001
      2.10     -2.35    0.176405E-001
      2.10     -2.30    0.178732E-001
      2.10     -2.25    0.180896E-001
      2.10     -2.20    0.182879E-001
      2.10     -2.15    0.184656E-001
      2.10     -2.10    0.186197E-001
      2.10     -2.05    0.187467E-001
      2.10     -2.00    0.188426E-001
      2.10     -1.95    0.189025E-001
      2.10     -1.90    0.189207E-001
      2.10     -1.85    0.188908E-001
      2.10     -1.80    0.188052E-001
      2.10     -1.75    0.186555E-001
      2.10     -1.70    0.184322E-001
      2.10     -1.65    0.181255E-001
      2.10     -1.60    0.177251E-001
      2.10     -1.55    0.172216E-001
      2.10     -1.50    0.166071E-001
      2.10     -1.45    0.158776E-001
      2.10     -1.40    0.150343E-001
      2.10     -1.35    0.140870E-001
      2.10     -1.30    0.130561E-001
      2.10     -1.25    0.119754E-001
      2.10     -1.20    0.108925E-001
      2.10     -1.15    0.986785E-002
      2.10     -1.10    0.897077E-002
      2.10     -1.05    0.827210E-002
      2.10     -1.00    0.783498E-002
      2.10     -0.95    0.770490E-002
      2.10     -0.90    0.790180E-002
      2.10     -0.85    0.841652E-002
      2.10     -0.80    0.921242E-002
      2.10     -0.75    0.102320E-001
      2.10     -0.70    0.114063E-001
      2.10     -0.65    0.126646E-001
      2.10     -0.60    0.139427E-001
      2.10     -0.55    0.151882E-001
      2.10     -0.50    0.163624E-001
      2.10     -0.45    0.174399E-001
      2.10     -0.40    0.184076E-001
      2.10     -0.35    0.192609E-001
      2.10     -0.30    0.200021E-001
      2.10     -0.25    0.206376E-001
      2.10     -0.20    0.211759E-001
      2.10     -0.15    0.216267E-001
      2.10     -0.10    0.219995E-001
      2.10     -0.05    0.223032E-001
      2.10      0.00    0.225456E-001
      2.10      0.05    0.227335E-001
      2.10      0.10    0.228726E-001
      2.10      0.15    0.229671E-001
      2.10      0.20    0.230205E-001
      2.10      0.25    0.230349E-001
      2.10      0.30    0.230113E-001
      2.10      0.35    0.229496E-001
      2.10      0.40    0.228487E-001
      2.10      0.45    0.227062E-001
      2.10      0.50    0.225188E-001
      2.10      0.55    0.222816E-001
      2.10      0.60    0.219884E-001
      2.10      0.65    0.216318E-001
      2.10      0.70    0.212027E-001
      2.10      0.75    0.206908E-001
      2.10      0.80    0.200845E-001
      2.10      0.85    0.193719E-001
      2.10      0.90    0.185413E-001
      2.10      0.95    0.175828E-001
      2.10      1.00    0.164901E-001
      2.10      1.05    0.152636E-001
      2.10      1.10    0.139137E-001
      2.10      1.15    0.124637E-001
      2.10      1.20    0.109538E-001
      2.10      1.25    0.944154E-002
      2.10      1.30    0.800128E-002
      2.10      1.35    0.671847E-002
      2.10      1.40    0.568042E-002
      2.10      1.45    0.496369E-002
      2.10      1.50    0.462114E-002
      2.10      1.55    0.467191E-002
      2.10      1.60    0.509757E-002
      2.10      1.65    0.584567E-002
      2.10      1.70    0.683947E-002
      2.10      1.75    0.799101E-002
      2.10      1.80    0.921370E-002
      2.10      1.85    0.104321E-001
      2.10      1.90    0.115872E-001
      2.10      1.95    0.126383E-001
      2.10      2.00    0.135612E-001
      2.10      2.05    0.143453E-001
      2.10      2.10    0.149904E-001
      2.10      2.15    0.155028E-001
      2.10      2.20    0.158927E-001
      2.10      2.25    0.161725E-001
      2.10      2.30    0.163549E-001
      2.10      2.35    0.164521E-001
      2.10      2.40    0.164753E-001
      2.10      2.45    0.164344E-001
      2.10      2.50    0.163383E-001
      2.10      2.55    0.161941E-001
      2.10      2.60    0.160081E-001
      2.10      2.65    0.157855E-001
      2.10      2.70    0.155305E-001
      2.10      2.75    0.152467E-001
      2.10      2.80    0.149370E-001
      2.10      2.85    0.146038E-001
      2.10      2.90    0.142492E-001
      2.10      2.95    0.138747E-001
      2.10      3.00    0.134818E-001
      2.10      3.05    0.130717E-001
      2.10      3.10    0.126453E-001
      2.10      3.15    0.122038E-001
      2.10      3.20    0.117481E-001
      2.10      3.25    0.112793E-001
      2.10      3.30    0.107985E-001
      2.10      3.35    0.103069E-001
      2.10      3.40    0.980600E-002
      2.10      3.45    0.929724E-002
      2.10      3.50    0.878241E-002
      2.10      3.55    0.826347E-002
      2.10      3.60    0.774259E-002
      2.10      3.65    0.722214E-002
      2.10      3.70    0.670468E-002
      2.10      3.75    0.619295E-002
      2.10      3.80    0.568979E-002
      2.10      3.85    0.519813E-002
      2.10      3.90    0.472087E-002
      2.10      3.95    0.426087E-002
      2.10      4.00    0.382079E-002
      2.10      4.05    0.340308E-002
      2.10      4.10    0.300984E-002
      2.10      4.15    0.264280E-002
      2.10      4.20    0.230324E-002
      2.10      4.25    0.199198E-002
      2.10      4.30    0.170931E-002
      2.10      4.35    0.145507E-002
      2.10      4.40    0.122860E-002
      2.10      4.45    0.102886E-002
      2.10      4.50    0.854448E-003
      2.10      4.55    0.703669E-003
      2.10      4.60    0.574632E-003
      2.10      4.65    0.465310E-003
      2.10      4.70    0.373615E-003
      2.10      4.75    0.297466E-003
      2.10      4.80    0.234850E-003
      2.10      4.85    0.183864E-003
      2.10      4.90    0.142750E-003
      2.10      4.95    0.109913E-003
      2.10      5.00    0.839317E-004
      2.10      5.05    0.635642E-004
      2.10      5.10    0.477406E-004
      2.10      5.15    0.355555E-004
      2.10      5.20    0.262544E-004
      2.10      5.25    0.192167E-004
      2.10      5.30    0.139383E-004
      2.10      5.35    0.100148E-004
      2.10      5.40    0.712532E-005
      2.10      5.45    0.501824E-005
      2.10      5.50    0.349780E-005
      2.10      5.55    0.241271E-005
      2.10      5.60    0.164713E-005
      2.10      5.65    0.111325E-005
      2.10      5.70    0.745307E-006
      2.10      5.75    0.494728E-006
      2.10      5.80    0.326094E-006
      2.10      5.85    0.213831E-006
      2.10      5.90    0.139744E-006
      2.10      5.95    0.910871E-007
      2.10      6.00    0.591361E-007
      2.10      6.05    0.380865E-007
      2.10      6.10    0.241326E-007
      2.10      6.15    0.148289E-007
      2.10      6.20    0.861247E-008
      2.10      6.25    0.450447E-008
      2.10      6.30    0.190420E-008
      2.10      6.35    0.462133E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.221182E-008
      2.15     -6.30    0.918297E-008
      2.15     -6.25    0.219745E-007
      2.15     -6.20    0.425752E-007
      2.15     -6.15    0.742047E-007
      2.15     -6.10    0.121677E-006
      2.15     -6.05    0.191908E-006
      2.15     -6.00    0.294594E-006
      2.15     -5.95    0.443356E-006
      2.15     -5.90    0.657225E-006
      2.15     -5.85    0.962464E-006
      2.15     -5.80    0.139486E-005
      2.15     -5.75    0.200234E-005
      2.15     -5.70    0.284840E-005
      2.15     -5.65    0.401663E-005
      2.15     -5.60    0.561625E-005
      2.15     -5.55    0.778855E-005
      2.15     -5.50    0.107139E-004
      2.15     -5.45    0.146197E-004
      2.15     -5.40    0.197896E-004
      2.15     -5.35    0.265748E-004
      2.15     -5.30    0.354060E-004
      2.15     -5.25    0.468059E-004
      2.15     -5.20    0.614005E-004
      2.15     -5.15    0.799288E-004
      2.15     -5.10    0.103252E-003
      2.15     -5.05    0.132360E-003
      2.15     -5.00    0.168381E-003
      2.15     -4.95    0.212576E-003
      2.15     -4.90    0.266341E-003
      2.15     -4.85    0.331183E-003
      2.15     -4.80    0.408702E-003
      2.15     -4.75    0.500559E-003
      2.15     -4.70    0.608440E-003
      2.15     -4.65    0.734014E-003
      2.15     -4.60    0.878879E-003
      2.15     -4.55    0.104451E-002
      2.15     -4.50    0.123221E-002
      2.15     -4.45    0.144302E-002
      2.15     -4.40    0.167773E-002
      2.15     -4.35    0.193678E-002
      2.15     -4.30    0.222030E-002
      2.15     -4.25    0.252801E-002
      2.15     -4.20    0.285929E-002
      2.15     -4.15    0.321317E-002
      2.15     -4.10    0.358832E-002
      2.15     -4.05    0.398309E-002
      2.15     -4.00    0.439559E-002
      2.15     -3.95    0.482372E-002
      2.15     -3.90    0.526527E-002
      2.15     -3.85    0.571792E-002
      2.15     -3.80    0.617934E-002
      2.15     -3.75    0.664722E-002
      2.15     -3.70    0.711931E-002
      2.15     -3.65    0.759348E-002
      2.15     -3.60    0.806774E-002
      2.15     -3.55    0.854031E-002
      2.15     -3.50    0.900958E-002
      2.15     -3.45    0.947416E-002
      2.15     -3.40    0.993283E-002
      2.15     -3.35    0.103846E-001
      2.15     -3.30    0.108285E-001
      2.15     -3.25    0.112640E-001
      2.15     -3.20    0.116905E-001
      2.15     -3.15    0.121077E-001
      2.15     -3.10    0.125152E-001
      2.15     -3.05    0.129130E-001
      2.15     -3.00    0.133008E-001
      2.15     -2.95    0.136785E-001
      2.15     -2.90    0.140463E-001
      2.15     -2.85    0.144041E-001
      2.15     -2.80    0.147520E-001
      2.15     -2.75    0.150900E-001
      2.15     -2.70    0.154181E-001
      2.15     -2.65    0.157361E-001
      2.15     -2.60    0.160437E-001
      2.15     -2.55    0.163407E-001
      2.15     -2.50    0.166267E-001
      2.15     -2.45    0.169008E-001
      2.15     -2.40    0.171624E-001
      2.15     -2.35    0.174101E-001
      2.15     -2.30    0.176426E-001
      2.15     -2.25    0.178581E-001
      2.15     -2.20    0.180546E-001
      2.15     -2.15    0.182295E-001
      2.15     -2.10    0.183796E-001
      2.15     -2.05    0.185012E-001
      2.15     -2.00    0.185899E-001
      2.15     -1.95    0.186404E-001
      2.15     -1.90    0.186465E-001
      2.15     -1.85    0.186010E-001
      2.15     -1.80    0.184956E-001
      2.15     -1.75    0.183205E-001
      2.15     -1.70    0.180651E-001
      2.15     -1.65    0.177177E-001
      2.15     -1.60    0.172663E-001
      2.15     -1.55    0.166990E-001
      2.15     -1.50    0.160061E-001
      2.15     -1.45    0.151810E-001
      2.15     -1.40    0.142237E-001
      2.15     -1.35    0.131432E-001
      2.15     -1.30    0.119611E-001
      2.15     -1.25    0.107146E-001
      2.15     -1.20    0.945782E-002
      2.15     -1.15    0.826098E-002
      2.15     -1.10    0.720566E-002
      2.15     -1.05    0.637647E-002
      2.15     -1.00    0.584952E-002
      2.15     -0.95    0.568004E-002
      2.15     -0.90    0.589248E-002
      2.15     -0.85    0.647581E-002
      2.15     -0.80    0.738573E-002
      2.15     -0.75    0.855288E-002
      2.15     -0.70    0.989464E-002
      2.15     -0.65    0.113273E-001
      2.15     -0.60    0.127757E-001
      2.15     -0.55    0.141794E-001
      2.15     -0.50    0.154952E-001
      2.15     -0.45    0.166957E-001
      2.15     -0.40    0.177674E-001
      2.15     -0.35    0.187071E-001
      2.15     -0.30    0.195191E-001
      2.15     -0.25    0.202117E-001
      2.15     -0.20    0.207960E-001
      2.15     -0.15    0.212834E-001
      2.15     -0.10    0.216853E-001
      2.15     -0.05    0.220121E-001
      2.15      0.00    0.222731E-001
      2.15      0.05    0.224760E-001
      2.15      0.10    0.226273E-001
      2.15      0.15    0.227321E-001
      2.15      0.20    0.227944E-001
      2.15      0.25    0.228168E-001
      2.15      0.30    0.228009E-001
      2.15      0.35    0.227470E-001
      2.15      0.40    0.226546E-001
      2.15      0.45    0.225217E-001
      2.15      0.50    0.223457E-001
      2.15      0.55    0.221223E-001
      2.15      0.60    0.218465E-001
      2.15      0.65    0.215116E-001
      2.15      0.70    0.211099E-001
      2.15      0.75    0.206327E-001
      2.15      0.80    0.200704E-001
      2.15      0.85    0.194131E-001
      2.15      0.90    0.186516E-001
      2.15      0.95    0.177784E-001
      2.15      1.00    0.167898E-001
      2.15      1.05    0.156878E-001
      2.15      1.10    0.144835E-001
      2.15      1.15    0.131989E-001
      2.15      1.20    0.118701E-001
      2.15      1.25    0.105473E-001
      2.15      1.30    0.929376E-002
      2.15      1.35    0.818115E-002
      2.15      1.40    0.728150E-002
      2.15      1.45    0.665725E-002
      2.15      1.50    0.635105E-002
      2.15      1.55    0.637795E-002
      2.15      1.60    0.672252E-002
      2.15      1.65    0.734163E-002
      2.15      1.70    0.817213E-002
      2.15      1.75    0.914112E-002
      2.15      1.80    0.101761E-001
      2.15      1.85    0.112130E-001
      2.15      1.90    0.122007E-001
      2.15      1.95    0.131030E-001
      2.15      2.00    0.138974E-001
      2.15      2.05    0.145730E-001
      2.15      2.10    0.151281E-001
      2.15      2.15    0.155667E-001
      2.15      2.20    0.158968E-001
      2.15      2.25    0.161282E-001
      2.15      2.30    0.162716E-001
      2.15      2.35    0.163374E-001
      2.15      2.40    0.163351E-001
      2.15      2.45    0.162736E-001
      2.15      2.50    0.161604E-001
      2.15      2.55    0.160021E-001
      2.15      2.60    0.158043E-001
      2.15      2.65    0.155716E-001
      2.15      2.70    0.153080E-001
      2.15      2.75    0.150166E-001
      2.15      2.80    0.147002E-001
      2.15      2.85    0.143611E-001
      2.15      2.90    0.140011E-001
      2.15      2.95    0.136217E-001
      2.15      3.00    0.132244E-001
      2.15      3.05    0.128103E-001
      2.15      3.10    0.123804E-001
      2.15      3.15    0.119358E-001
      2.15      3.20    0.114775E-001
      2.15      3.25    0.110066E-001
      2.15      3.30    0.105243E-001
      2.15      3.35    0.100319E-001
      2.15      3.40    0.953086E-002
      2.15      3.45    0.902283E-002
      2.15      3.50    0.850964E-002
      2.15      3.55    0.799331E-002
      2.15      3.60    0.747609E-002
      2.15      3.65    0.696043E-002
      2.15      3.70    0.644892E-002
      2.15      3.75    0.594433E-002
      2.15      3.80    0.544951E-002
      2.15      3.85    0.496733E-002
      2.15      3.90    0.450066E-002
      2.15      3.95    0.405224E-002
      2.15      4.00    0.362461E-002
      2.15      4.05    0.322003E-002
      2.15      4.10    0.284043E-002
      2.15      4.15    0.248733E-002
      2.15      4.20    0.216180E-002
      2.15      4.25    0.186444E-002
      2.15      4.30    0.159537E-002
      2.15      4.35    0.135421E-002
      2.15      4.40    0.114017E-002
      2.15      4.45    0.952070E-003
      2.15      4.50    0.788404E-003
      2.15      4.55    0.647420E-003
      2.15      4.60    0.527190E-003
      2.15      4.65    0.425684E-003
      2.15      4.70    0.340838E-003
      2.15      4.75    0.270617E-003
      2.15      4.80    0.213068E-003
      2.15      4.85    0.166362E-003
      2.15      4.90    0.128819E-003
      2.15      4.95    0.989265E-004
      2.15      5.00    0.753481E-004
      2.15      5.05    0.569192E-004
      2.15      5.10    0.426434E-004
      2.15      5.15    0.316818E-004
      2.15      5.20    0.233380E-004
      2.15      5.25    0.170418E-004
      2.15      5.30    0.123318E-004
      2.15      5.35    0.883942E-005
      2.15      5.40    0.627360E-005
      2.15      5.45    0.440689E-005
      2.15      5.50    0.306307E-005
      2.15      5.55    0.210635E-005
      2.15      5.60    0.143304E-005
      2.15      5.65    0.964757E-006
      2.15      5.70    0.642943E-006
      2.15      5.75    0.424514E-006
      2.15      5.80    0.278147E-006
      2.15      5.85    0.181260E-006
      2.15      5.90    0.117769E-006
      2.15      5.95    0.763943E-007
      2.15      6.00    0.494264E-007
      2.15      6.05    0.317638E-007
      2.15      6.10    0.201090E-007
      2.15      6.15    0.123587E-007
      2.15      6.20    0.718960E-008
      2.15      6.25    0.377067E-008
      2.15      6.30    0.159885E-008
      2.15      6.35    0.389187E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.190588E-008
      2.20     -6.30    0.791450E-008
      2.20     -6.25    0.189512E-007
      2.20     -6.20    0.367377E-007
      2.20     -6.15    0.640554E-007
      2.20     -6.10    0.105054E-006
      2.20     -6.05    0.165683E-006
      2.20     -6.00    0.254311E-006
      2.20     -5.95    0.382712E-006
      2.20     -5.90    0.567384E-006
      2.20     -5.85    0.831153E-006
      2.20     -5.80    0.120516E-005
      2.20     -5.75    0.173115E-005
      2.20     -5.70    0.246462E-005
      2.20     -5.65    0.347876E-005
      2.20     -5.60    0.486951E-005
      2.20     -5.55    0.676136E-005
      2.20     -5.50    0.931373E-005
      2.20     -5.45    0.127283E-004
      2.20     -5.40    0.172575E-004
      2.20     -5.35    0.232150E-004
      2.20     -5.30    0.309869E-004
      2.20     -5.25    0.410435E-004
      2.20     -5.20    0.539510E-004
      2.20     -5.15    0.703816E-004
      2.20     -5.10    0.911227E-004
      2.20     -5.05    0.117086E-003
      2.20     -5.00    0.149314E-003
      2.20     -4.95    0.188982E-003
      2.20     -4.90    0.237396E-003
      2.20     -4.85    0.295983E-003
      2.20     -4.80    0.366270E-003
      2.20     -4.75    0.449861E-003
      2.20     -4.70    0.548400E-003
      2.20     -4.65    0.663537E-003
      2.20     -4.60    0.796879E-003
      2.20     -4.55    0.949940E-003
      2.20     -4.50    0.112409E-002
      2.20     -4.45    0.132050E-002
      2.20     -4.40    0.154009E-002
      2.20     -4.35    0.178348E-002
      2.20     -4.30    0.205097E-002
      2.20     -4.25    0.234253E-002
      2.20     -4.20    0.265775E-002
      2.20     -4.15    0.299587E-002
      2.20     -4.10    0.335579E-002
      2.20     -4.05    0.373608E-002
      2.20     -4.00    0.413503E-002
      2.20     -3.95    0.455070E-002
      2.20     -3.90    0.498101E-002
      2.20     -3.85    0.542375E-002
      2.20     -3.80    0.587664E-002
      2.20     -3.75    0.633742E-002
      2.20     -3.70    0.680384E-002
      2.20     -3.65    0.727374E-002
      2.20     -3.60    0.774508E-002
      2.20     -3.55    0.821599E-002
      2.20     -3.50    0.868479E-002
      2.20     -3.45    0.914998E-002
      2.20     -3.40    0.961023E-002
      2.20     -3.35    0.100644E-001
      2.20     -3.30    0.105116E-001
      2.20     -3.25    0.109509E-001
      2.20     -3.20    0.113817E-001
      2.20     -3.15    0.118037E-001
      2.20     -3.10    0.122163E-001
      2.20     -3.05    0.126193E-001
      2.20     -3.00    0.130125E-001
      2.20     -2.95    0.133957E-001
      2.20     -2.90    0.137688E-001
      2.20     -2.85    0.141318E-001
      2.20     -2.80    0.144848E-001
      2.20     -2.75    0.148276E-001
      2.20     -2.70    0.151601E-001
      2.20     -2.65    0.154821E-001
      2.20     -2.60    0.157935E-001
      2.20     -2.55    0.160938E-001
      2.20     -2.50    0.163825E-001
      2.20     -2.45    0.166590E-001
      2.20     -2.40    0.169222E-001
      2.20     -2.35    0.171711E-001
      2.20     -2.30    0.174042E-001
      2.20     -2.25    0.176196E-001
      2.20     -2.20    0.178152E-001
      2.20     -2.15    0.179883E-001
      2.20     -2.10    0.181356E-001
      2.20     -2.05    0.182531E-001
      2.20     -2.00    0.183362E-001
      2.20     -1.95    0.183793E-001
      2.20     -1.90    0.183755E-001
      2.20     -1.85    0.183172E-001
      2.20     -1.80    0.181950E-001
      2.20     -1.75    0.179985E-001
      2.20     -1.70    0.177155E-001
      2.20     -1.65    0.173329E-001
      2.20     -1.60    0.168368E-001
      2.20     -1.55    0.162135E-001
      2.20     -1.50    0.154507E-001
      2.20     -1.45    0.145401E-001
      2.20     -1.40    0.134796E-001
      2.20     -1.35    0.122776E-001
      2.20     -1.30    0.109563E-001
      2.20     -1.25    0.955605E-002
      2.20     -1.20    0.813673E-002
      2.20     -1.15    0.677758E-002
      2.20     -1.10    0.557208E-002
      2.20     -1.05    0.461821E-002
      2.20     -1.00    0.400485E-002
      2.20     -0.95    0.379699E-002
      2.20     -0.90    0.402357E-002
      2.20     -0.85    0.467182E-002
      2.20     -0.80    0.568982E-002
      2.20     -0.75    0.699655E-002
      2.20     -0.70    0.849604E-002
      2.20     -0.65    0.100919E-001
      2.20     -0.60    0.116987E-001
      2.20     -0.55    0.132487E-001
      2.20     -0.50    0.146943E-001
      2.20     -0.45    0.160066E-001
      2.20     -0.40    0.171723E-001
      2.20     -0.35    0.181895E-001
      2.20     -0.30    0.190645E-001
      2.20     -0.25    0.198077E-001
      2.20     -0.20    0.204323E-001
      2.20     -0.15    0.209517E-001
      2.20     -0.10    0.213790E-001
      2.20     -0.05    0.217260E-001
      2.20      0.00    0.220030E-001
      2.20      0.05    0.222190E-001
      2.20      0.10    0.223810E-001
      2.20      0.15    0.224950E-001
      2.20      0.20    0.225654E-001
      2.20      0.25    0.225954E-001
      2.20      0.30    0.225870E-001
      2.20      0.35    0.225410E-001
      2.20      0.40    0.224573E-001
      2.20      0.45    0.223347E-001
      2.20      0.50    0.221708E-001
      2.20      0.55    0.219625E-001
      2.20      0.60    0.217053E-001
      2.20      0.65    0.213939E-001
      2.20      0.70    0.210218E-001
      2.20      0.75    0.205819E-001
      2.20      0.80    0.200663E-001
      2.20      0.85    0.194675E-001
      2.20      0.90    0.187783E-001
      2.20      0.95    0.179937E-001
      2.20      1.00    0.171121E-001
      2.20      1.05    0.161369E-001
      2.20      1.10    0.150793E-001
      2.20      1.15    0.139597E-001
      2.20      1.20    0.128096E-001
      2.20      1.25    0.116720E-001
      2.20      1.30    0.105994E-001
      2.20      1.35    0.965024E-002
      2.20      1.40    0.888238E-002
      2.20      1.45    0.834540E-002
      2.20      1.50    0.807270E-002
      2.20      1.55    0.807574E-002
      2.20      1.60    0.834187E-002
      2.20      1.65    0.883655E-002
      2.20      1.70    0.950913E-002
      2.20      1.75    0.103007E-001
      2.20      1.80    0.111521E-001
      2.20      1.85    0.120101E-001
      2.20      1.90    0.128315E-001
      2.20      1.95    0.135846E-001
      2.20      2.00    0.142491E-001
      2.20      2.05    0.148142E-001
      2.20      2.10    0.152768E-001
      2.20      2.15    0.156391E-001
      2.20      2.20    0.159067E-001
      2.20      2.25    0.160874E-001
      2.20      2.30    0.161897E-001
      2.20      2.35    0.162222E-001
      2.20      2.40    0.161929E-001
      2.20      2.45    0.161093E-001
      2.20      2.50    0.159780E-001
      2.20      2.55    0.158047E-001
      2.20      2.60    0.155943E-001
      2.20      2.65    0.153510E-001
      2.20      2.70    0.150782E-001
      2.20      2.75    0.147789E-001
      2.20      2.80    0.144556E-001
      2.20      2.85    0.141103E-001
      2.20      2.90    0.137447E-001
      2.20      2.95    0.133605E-001
      2.20      3.00    0.129587E-001
      2.20      3.05    0.125406E-001
      2.20      3.10    0.121073E-001
      2.20      3.15    0.116597E-001
      2.20      3.20    0.111990E-001
      2.20      3.25    0.107263E-001
      2.20      3.30    0.102429E-001
      2.20      3.35    0.975012E-002
      2.20      3.40    0.924950E-002
      2.20      3.45    0.874276E-002
      2.20      3.50    0.823181E-002
      2.20      3.55    0.771876E-002
      2.20      3.60    0.720592E-002
      2.20      3.65    0.669580E-002
      2.20      3.70    0.619102E-002
      2.20      3.75    0.569436E-002
      2.20      3.80    0.520866E-002
      2.20      3.85    0.473674E-002
      2.20      3.90    0.428138E-002
      2.20      3.95    0.384521E-002
      2.20      4.00    0.343062E-002
      2.20      4.05    0.303969E-002
      2.20      4.10    0.267416E-002
      2.20      4.15    0.233533E-002
      2.20      4.20    0.202406E-002
      2.20      4.25    0.174073E-002
      2.20      4.30    0.148527E-002
      2.20      4.35    0.125715E-002
      2.20      4.40    0.105541E-002
      2.20      4.45    0.878750E-003
      2.20      4.50    0.725593E-003
      2.20      4.55    0.594130E-003
      2.20      4.60    0.482414E-003
      2.20      4.65    0.388424E-003
      2.20      4.70    0.310132E-003
      2.20      4.75    0.245556E-003
      2.20      4.80    0.192809E-003
      2.20      4.85    0.150140E-003
      2.20      4.90    0.115950E-003
      2.20      4.95    0.888132E-004
      2.20      5.00    0.674727E-004
      2.20      5.05    0.508422E-004
      2.20      5.10    0.379967E-004
      2.20      5.15    0.281610E-004
      2.20      5.20    0.206947E-004
      2.20      5.25    0.150757E-004
      2.20      5.30    0.108834E-004
      2.20      5.35    0.778277E-005
      2.20      5.40    0.551037E-005
      2.20      5.45    0.386104E-005
      2.20      5.50    0.267648E-005
      2.20      5.55    0.183513E-005
      2.20      5.60    0.124446E-005
      2.20      5.65    0.834695E-006
      2.20      5.70    0.553852E-006
      2.20      5.75    0.363831E-006
      2.20      5.80    0.236986E-006
      2.20      5.85    0.153442E-006
      2.20      5.90    0.990598E-007
      2.20      5.95    0.638861E-007
      2.20      6.00    0.411446E-007
      2.20      6.05    0.263571E-007
      2.20      6.10    0.166522E-007
      2.20      6.15    0.102250E-007
      2.20      6.20    0.594989E-008
      2.20      6.25    0.312541E-008
      2.20      6.30    0.132818E-008
      2.20      6.35    0.323896E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.163677E-008
      2.25     -6.30    0.680351E-008
      2.25     -6.25    0.163080E-007
      2.25     -6.20    0.316422E-007
      2.25     -6.15    0.551924E-007
      2.25     -6.10    0.905113E-007
      2.25     -6.05    0.142686E-006
      2.25     -6.00    0.218905E-006
      2.25     -5.95    0.329326E-006
      2.25     -5.90    0.488198E-006
      2.25     -5.85    0.715247E-006
      2.25     -5.80    0.103740E-005
      2.25     -5.75    0.149085E-005
      2.25     -5.70    0.212381E-005
      2.25     -5.65    0.300010E-005
      2.25     -5.60    0.420363E-005
      2.25     -5.55    0.584357E-005
      2.25     -5.50    0.806014E-005
      2.25     -5.45    0.110314E-004
      2.25     -5.40    0.149810E-004
      2.25     -5.35    0.201878E-004
      2.25     -5.30    0.269965E-004
      2.25     -5.25    0.358286E-004
      2.25     -5.20    0.471941E-004
      2.25     -5.15    0.617017E-004
      2.25     -5.10    0.800684E-004
      2.25     -5.05    0.103129E-003
      2.25     -5.00    0.131843E-003
      2.25     -4.95    0.167299E-003
      2.25     -4.90    0.210716E-003
      2.25     -4.85    0.263432E-003
      2.25     -4.80    0.326899E-003
      2.25     -4.75    0.402653E-003
      2.25     -4.70    0.492289E-003
      2.25     -4.65    0.597425E-003
      2.25     -4.60    0.719662E-003
      2.25     -4.55    0.860539E-003
      2.25     -4.50    0.102148E-002
      2.25     -4.45    0.120375E-002
      2.25     -4.40    0.140840E-002
      2.25     -4.35    0.163620E-002
      2.25     -4.30    0.188765E-002
      2.25     -4.25    0.216289E-002
      2.25     -4.20    0.246176E-002
      2.25     -4.15    0.278371E-002
      2.25     -4.10    0.312788E-002
      2.25     -4.05    0.349304E-002
      2.25     -4.00    0.387771E-002
      2.25     -3.95    0.428012E-002
      2.25     -3.90    0.469831E-002
      2.25     -3.85    0.513021E-002
      2.25     -3.80    0.557362E-002
      2.25     -3.75    0.602632E-002
      2.25     -3.70    0.648609E-002
      2.25     -3.65    0.695076E-002
      2.25     -3.60    0.741825E-002
      2.25     -3.55    0.788664E-002
      2.25     -3.50    0.835415E-002
      2.25     -3.45    0.881919E-002
      2.25     -3.40    0.928033E-002
      2.25     -3.35    0.973633E-002
      2.25     -3.30    0.101861E-001
      2.25     -3.25    0.106288E-001
      2.25     -3.20    0.110636E-001
      2.25     -3.15    0.114899E-001
      2.25     -3.10    0.119072E-001
      2.25     -3.05    0.123152E-001
      2.25     -3.00    0.127136E-001
      2.25     -2.95    0.131020E-001
      2.25     -2.90    0.134804E-001
      2.25     -2.85    0.138486E-001
      2.25     -2.80    0.142066E-001
      2.25     -2.75    0.145542E-001
      2.25     -2.70    0.148913E-001
      2.25     -2.65    0.152177E-001
      2.25     -2.60    0.155330E-001
      2.25     -2.55    0.158369E-001
      2.25     -2.50    0.161288E-001
      2.25     -2.45    0.164080E-001
      2.25     -2.40    0.166735E-001
      2.25     -2.35    0.169242E-001
      2.25     -2.30    0.171586E-001
      2.25     -2.25    0.173747E-001
      2.25     -2.20    0.175703E-001
      2.25     -2.15    0.177427E-001
      2.25     -2.10    0.178885E-001
      2.25     -2.05    0.180035E-001
      2.25     -2.00    0.180828E-001
      2.25     -1.95    0.181206E-001
      2.25     -1.90    0.181097E-001
      2.25     -1.85    0.180418E-001
      2.25     -1.80    0.179070E-001
      2.25     -1.75    0.176938E-001
      2.25     -1.70    0.173893E-001
      2.25     -1.65    0.169789E-001
      2.25     -1.60    0.164473E-001
      2.25     -1.55    0.157789E-001
      2.25     -1.50    0.149596E-001
      2.25     -1.45    0.139791E-001
      2.25     -1.40    0.128337E-001
      2.25     -1.35    0.115309E-001
      2.25     -1.30    0.100934E-001
      2.25     -1.25    0.856358E-002
      2.25     -1.20    0.700632E-002
      2.25     -1.15    0.550849E-002
      2.25     -1.10    0.417379E-002
      2.25     -1.05    0.311192E-002
      2.25     -1.00    0.242312E-002
      2.25     -0.95    0.218112E-002
      2.25     -0.90    0.241895E-002
      2.25     -0.85    0.312237E-002
      2.25     -0.80    0.423275E-002
      2.25     -0.75    0.565872E-002
      2.25     -0.70    0.729260E-002
      2.25     -0.65    0.902696E-002
      2.25     -0.60    0.107675E-001
      2.25     -0.55    0.124403E-001
      2.25     -0.50    0.139943E-001
      2.25     -0.45    0.153994E-001
      2.25     -0.40    0.166426E-001
      2.25     -0.35    0.177234E-001
      2.25     -0.30    0.186496E-001
      2.25     -0.25    0.194339E-001
      2.25     -0.20    0.200911E-001
      2.25     -0.15    0.206363E-001
      2.25     -0.10    0.210840E-001
      2.25     -0.05    0.214471E-001
      2.25      0.00    0.217372E-001
      2.25      0.05    0.219637E-001
      2.25      0.10    0.221346E-001
      2.25      0.15    0.222563E-001
      2.25      0.20    0.223338E-001
      2.25      0.25    0.223707E-001
      2.25      0.30    0.223694E-001
      2.25      0.35    0.223311E-001
      2.25      0.40    0.222562E-001
      2.25      0.45    0.221440E-001
      2.25      0.50    0.219928E-001
      2.25      0.55    0.218001E-001
      2.25      0.60    0.215624E-001
      2.25      0.65    0.212754E-001
      2.25      0.70    0.209339E-001
      2.25      0.75    0.205322E-001
      2.25      0.80    0.200643E-001
      2.25      0.85    0.195244E-001
      2.25      0.90    0.189077E-001
      2.25      0.95    0.182110E-001
      2.25      1.00    0.174344E-001
      2.25      1.05    0.165823E-001
      2.25      1.10    0.156655E-001
      2.25      1.15    0.147026E-001
      2.25      1.20    0.137206E-001
      2.25      1.25    0.127552E-001
      2.25      1.30    0.118492E-001
      2.25      1.35    0.110492E-001
      2.25      1.40    0.104007E-001
      2.25      1.45    0.994193E-002
      2.25      1.50    0.969856E-002
      2.25      1.55    0.967900E-002
      2.25      1.60    0.987310E-002
      2.25      1.65    0.102537E-001
      2.25      1.70    0.107812E-001
      2.25      1.75    0.114088E-001
      2.25      1.80    0.120893E-001
      2.25      1.85    0.127794E-001
      2.25      1.90    0.134432E-001
      2.25      1.95    0.140538E-001
      2.25      2.00    0.145929E-001
      2.25      2.05    0.150503E-001
      2.25      2.10    0.154219E-001
      2.25      2.15    0.157085E-001
      2.25      2.20    0.159137E-001
      2.25      2.25    0.160433E-001
      2.25      2.30    0.161040E-001
      2.25      2.35    0.161024E-001
      2.25      2.40    0.160455E-001
      2.25      2.45    0.159392E-001
      2.25      2.50    0.157892E-001
      2.25      2.55    0.156003E-001
      2.25      2.60    0.153769E-001
      2.25      2.65    0.151226E-001
      2.25      2.70    0.148404E-001
      2.25      2.75    0.145330E-001
      2.25      2.80    0.142025E-001
      2.25      2.85    0.138509E-001
      2.25      2.90    0.134798E-001
      2.25      2.95    0.130906E-001
      2.25      3.00    0.126844E-001
      2.25      3.05    0.122625E-001
      2.25      3.10    0.118259E-001
      2.25      3.15    0.113756E-001
      2.25      3.20    0.109128E-001
      2.25      3.25    0.104386E-001
      2.25      3.30    0.995447E-002
      2.25      3.35    0.946175E-002
      2.25      3.40    0.896207E-002
      2.25      3.45    0.845723E-002
      2.25      3.50    0.794918E-002
      2.25      3.55    0.744013E-002
      2.25      3.60    0.693244E-002
      2.25      3.65    0.642864E-002
      2.25      3.70    0.593140E-002
      2.25      3.75    0.544348E-002
      2.25      3.80    0.496769E-002
      2.25      3.85    0.450680E-002
      2.25      3.90    0.406347E-002
      2.25      3.95    0.364021E-002
      2.25      4.00    0.323923E-002
      2.25      4.05    0.286243E-002
      2.25      4.10    0.251135E-002
      2.25      4.15    0.218707E-002
      2.25      4.20    0.189024E-002
      2.25      4.25    0.162103E-002
      2.25      4.30    0.137918E-002
      2.25      4.35    0.116398E-002
      2.25      4.40    0.974368E-003
      2.25      4.45    0.808931E-003
      2.25      4.50    0.666015E-003
      2.25      4.55    0.543778E-003
      2.25      4.60    0.440268E-003
      2.25      4.65    0.353485E-003
      2.25      4.70    0.281445E-003
      2.25      4.75    0.222226E-003
      2.25      4.80    0.174016E-003
      2.25      4.85    0.135143E-003
      2.25      4.90    0.104095E-003
      2.25      4.95    0.795269E-004
      2.25      5.00    0.602650E-004
      2.25      5.05    0.452984E-004
      2.25      5.10    0.337709E-004
      2.25      5.15    0.249687E-004
      2.25      5.20    0.183049E-004
      2.25      5.25    0.133031E-004
      2.25      5.30    0.958101E-005
      2.25      5.35    0.683540E-005
      2.25      5.40    0.482818E-005
      2.25      5.45    0.337488E-005
      2.25      5.50    0.233348E-005
      2.25      5.55    0.159549E-005
      2.25      5.60    0.107860E-005
      2.25      5.65    0.720906E-006
      2.25      5.70    0.476396E-006
      2.25      5.75    0.311443E-006
      2.25      5.80    0.201698E-006
      2.25      5.85    0.129735E-006
      2.25      5.90    0.831696E-007
      2.25      5.95    0.532712E-007
      2.25      6.00    0.341045E-007
      2.25      6.05    0.217462E-007
      2.25      6.10    0.136974E-007
      2.25      6.15    0.839946E-008
      2.25      6.20    0.488847E-008
      2.25      6.25    0.257165E-008
      2.25      6.30    0.109556E-008
      2.25      6.35    0.267666E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.140325E-008
      2.30     -6.30    0.583861E-008
      2.30     -6.25    0.140108E-007
      2.30     -6.20    0.272049E-007
      2.30     -6.15    0.474528E-007
      2.30     -6.10    0.777753E-007
      2.30     -6.05    0.122507E-006
      2.30     -6.00    0.187800E-006
      2.30     -5.95    0.282386E-006
      2.30     -5.90    0.418503E-006
      2.30     -5.85    0.613085E-006
      2.30     -5.80    0.889267E-006
      2.30     -5.75    0.127824E-005
      2.30     -5.70    0.182172E-005
      2.30     -5.65    0.257514E-005
      2.30     -5.60    0.361156E-005
      2.30     -5.55    0.502625E-005
      2.30     -5.50    0.694202E-005
      2.30     -5.45    0.951518E-005
      2.30     -5.40    0.129432E-004
      2.30     -5.35    0.174729E-004
      2.30     -5.30    0.234108E-004
      2.30     -5.25    0.311332E-004
      2.30     -5.20    0.410974E-004
      2.30     -5.15    0.538520E-004
      2.30     -5.10    0.700473E-004
      2.30     -5.05    0.904437E-004
      2.30     -5.00    0.115920E-003
      2.30     -4.95    0.147479E-003
      2.30     -4.90    0.186249E-003
      2.30     -4.85    0.233484E-003
      2.30     -4.80    0.290549E-003
      2.30     -4.75    0.358910E-003
      2.30     -4.70    0.440103E-003
      2.30     -4.65    0.535706E-003
      2.30     -4.60    0.647300E-003
      2.30     -4.55    0.776431E-003
      2.30     -4.50    0.924565E-003
      2.30     -4.45    0.109304E-002
      2.30     -4.40    0.128300E-002
      2.30     -4.35    0.149538E-002
      2.30     -4.30    0.173082E-002
      2.30     -4.25    0.198969E-002
      2.30     -4.20    0.227201E-002
      2.30     -4.15    0.257747E-002
      2.30     -4.10    0.290544E-002
      2.30     -4.05    0.325492E-002
      2.30     -4.00    0.362462E-002
      2.30     -3.95    0.401299E-002
      2.30     -3.90    0.441823E-002
      2.30     -3.85    0.483837E-002
      2.30     -3.80    0.527134E-002
      2.30     -3.75    0.571498E-002
      2.30     -3.70    0.616710E-002
      2.30     -3.65    0.662554E-002
      2.30     -3.60    0.708822E-002
      2.30     -3.55    0.755315E-002
      2.30     -3.50    0.801850E-002
      2.30     -3.45    0.848258E-002
      2.30     -3.40    0.894386E-002
      2.30     -3.35    0.940100E-002
      2.30     -3.30    0.985280E-002
      2.30     -3.25    0.102983E-001
      2.30     -3.20    0.107365E-001
      2.30     -3.15    0.111668E-001
      2.30     -3.10    0.115885E-001
      2.30     -3.05    0.120012E-001
      2.30     -3.00    0.124045E-001
      2.30     -2.95    0.127980E-001
      2.30     -2.90    0.131816E-001
      2.30     -2.85    0.135550E-001
      2.30     -2.80    0.139180E-001
      2.30     -2.75    0.142705E-001
      2.30     -2.70    0.146123E-001
      2.30     -2.65    0.149431E-001
      2.30     -2.60    0.152626E-001
      2.30     -2.55    0.155704E-001
      2.30     -2.50    0.158659E-001
      2.30     -2.45    0.161483E-001
      2.30     -2.40    0.164166E-001
      2.30     -2.35    0.166697E-001
      2.30     -2.30    0.169061E-001
      2.30     -2.25    0.171237E-001
      2.30     -2.20    0.173204E-001
      2.30     -2.15    0.174933E-001
      2.30     -2.10    0.176389E-001
      2.30     -2.05    0.177530E-001
      2.30     -2.00    0.178306E-001
      2.30     -1.95    0.178655E-001
      2.30     -1.90    0.178505E-001
      2.30     -1.85    0.177768E-001
      2.30     -1.80    0.176340E-001
      2.30     -1.75    0.174101E-001
      2.30     -1.70    0.170914E-001
      2.30     -1.65    0.166624E-001
      2.30     -1.60    0.161067E-001
      2.30     -1.55    0.154073E-001
      2.30     -1.50    0.145488E-001
      2.30     -1.45    0.135194E-001
      2.30     -1.40    0.123142E-001
      2.30     -1.35    0.109399E-001
      2.30     -1.30    0.941911E-002
      2.30     -1.25    0.779592E-002
      2.30     -1.20    0.613852E-002
      2.30     -1.15    0.453931E-002
      2.30     -1.10    0.310946E-002
      2.30     -1.05    0.196742E-002
      2.30     -1.00    0.122197E-002
      2.30     -0.95    0.953494E-003
      2.30     -0.90    0.119826E-002
      2.30     -0.85    0.194099E-002
      2.30     -0.80    0.311812E-002
      2.30     -0.75    0.463057E-002
      2.30     -0.70    0.636194E-002
      2.30     -0.65    0.819661E-002
      2.30     -0.60    0.100337E-001
      2.30     -0.55    0.117949E-001
      2.30     -0.50    0.134267E-001
      2.30     -0.45    0.148981E-001
      2.30     -0.40    0.161964E-001
      2.30     -0.35    0.173222E-001
      2.30     -0.30    0.182847E-001
      2.30     -0.25    0.190979E-001
      2.30     -0.20    0.197779E-001
      2.30     -0.15    0.203412E-001
      2.30     -0.10    0.208032E-001
      2.30     -0.05    0.211778E-001
      2.30      0.00    0.214771E-001
      2.30      0.05    0.217113E-001
      2.30      0.10    0.218889E-001
      2.30      0.15    0.220167E-001
      2.30      0.20    0.221000E-001
      2.30      0.25    0.221428E-001
      2.30      0.30    0.221479E-001
      2.30      0.35    0.221169E-001
      2.30      0.40    0.220506E-001
      2.30      0.45    0.219488E-001
      2.30      0.50    0.218103E-001
      2.30      0.55    0.216334E-001
      2.30      0.60    0.214154E-001
      2.30      0.65    0.211528E-001
      2.30      0.70    0.208418E-001
      2.30      0.75    0.204781E-001
      2.30      0.80    0.200571E-001
      2.30      0.85    0.195748E-001
      2.30      0.90    0.190281E-001
      2.30      0.95    0.184154E-001
      2.30      1.00    0.177379E-001
      2.30      1.05    0.170008E-001
      2.30      1.10    0.162143E-001
      2.30      1.15    0.153945E-001
      2.30      1.20    0.145644E-001
      2.30      1.25    0.137529E-001
      2.30      1.30    0.129944E-001
      2.30      1.35    0.123252E-001
      2.30      1.40    0.117803E-001
      2.30      1.45    0.113890E-001
      2.30      1.50    0.111702E-001
      2.30      1.55    0.111301E-001
      2.30      1.60    0.112606E-001
      2.30      1.65    0.115408E-001
      2.30      1.70    0.119399E-001
      2.30      1.75    0.124218E-001
      2.30      1.80    0.129493E-001
      2.30      1.85    0.134877E-001
      2.30      1.90    0.140079E-001
      2.30      1.95    0.144871E-001
      2.30      2.00    0.149096E-001
      2.30      2.05    0.152657E-001
      2.30      2.10    0.155511E-001
      2.30      2.15    0.157651E-001
      2.30      2.20    0.159100E-001
      2.30      2.25    0.159898E-001
      2.30      2.30    0.160095E-001
      2.30      2.35    0.159744E-001
      2.30      2.40    0.158898E-001
      2.30      2.45    0.157607E-001
      2.30      2.50    0.155919E-001
      2.30      2.55    0.153874E-001
      2.30      2.60    0.151509E-001
      2.30      2.65    0.148854E-001
      2.30      2.70    0.145937E-001
      2.30      2.75    0.142780E-001
      2.30      2.80    0.139404E-001
      2.30      2.85    0.135826E-001
      2.30      2.90    0.132059E-001
      2.30      2.95    0.128118E-001
      2.30      3.00    0.124013E-001
      2.30      3.05    0.119757E-001
      2.30      3.10    0.115360E-001
      2.30      3.15    0.110833E-001
      2.30      3.20    0.106187E-001
      2.30      3.25    0.101435E-001
      2.30      3.30    0.965910E-002
      2.30      3.35    0.916698E-002
      2.30      3.40    0.866884E-002
      2.30      3.45    0.816654E-002
      2.30      3.50    0.766211E-002
      2.30      3.55    0.715781E-002
      2.30      3.60    0.665605E-002
      2.30      3.65    0.615939E-002
      2.30      3.70    0.567052E-002
      2.30      3.75    0.519217E-002
      2.30      3.80    0.472711E-002
      2.30      3.85    0.427800E-002
      2.30      3.90    0.384741E-002
      2.30      3.95    0.343767E-002
      2.30      4.00    0.305083E-002
      2.30      4.05    0.268861E-002
      2.30      4.10    0.235231E-002
      2.30      4.15    0.204281E-002
      2.30      4.20    0.176055E-002
      2.30      4.25    0.150549E-002
      2.30      4.30    0.127718E-002
      2.30      4.35    0.107479E-002
      2.30      4.40    0.897096E-003
      2.30      4.45    0.742623E-003
      2.30      4.50    0.609657E-003
      2.30      4.55    0.496335E-003
      2.30      4.60    0.400710E-003
      2.30      4.65    0.320816E-003
      2.30      4.70    0.254720E-003
      2.30      4.75    0.200570E-003
      2.30      4.80    0.156632E-003
      2.30      4.85    0.121318E-003
      2.30      4.90    0.932014E-004
      2.30      4.95    0.710218E-004
      2.30      5.00    0.536847E-004
      2.30      5.05    0.402530E-004
      2.30      5.10    0.299368E-004
      2.30      5.15    0.220810E-004
      2.30      5.20    0.161493E-004
      2.30      5.25    0.117087E-004
      2.30      5.30    0.841281E-005
      2.30      5.35    0.598794E-005
      2.30      5.40    0.421978E-005
      2.30      5.45    0.294264E-005
      2.30      5.50    0.202960E-005
      2.30      5.55    0.138401E-005
      2.30      5.60    0.932847E-006
      2.30      5.65    0.621378E-006
      2.30      5.70    0.409033E-006
      2.30      5.75    0.266177E-006
      2.30      5.80    0.171434E-006
      2.30      5.85    0.109547E-006
      2.30      5.90    0.696939E-007
      2.30      5.95    0.442817E-007
      2.30      6.00    0.281292E-007
      2.30      6.05    0.178202E-007
      2.30      6.10    0.111729E-007
      2.30      6.15    0.683568E-008
      2.30      6.20    0.397833E-008
      2.30      6.25    0.209709E-008
      2.30      6.30    0.896033E-009
      2.30      6.35    0.219641E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.120356E-008
      2.35     -6.30    0.501137E-008
      2.35     -6.25    0.120320E-007
      2.35     -6.20    0.233595E-007
      2.35     -6.15    0.407139E-007
      2.35     -6.10    0.666403E-007
      2.35     -6.05    0.104827E-006
      2.35     -6.00    0.160521E-006
      2.35     -5.95    0.241184E-006
      2.35     -5.90    0.357254E-006
      2.35     -5.85    0.523184E-006
      2.35     -5.80    0.758705E-006
      2.35     -5.75    0.109056E-005
      2.35     -5.70    0.155469E-005
      2.35     -5.65    0.219906E-005
      2.35     -5.60    0.308703E-005
      2.35     -5.55    0.430140E-005
      2.35     -5.50    0.594905E-005
      2.35     -5.45    0.816674E-005
      2.35     -5.40    0.111279E-004
      2.35     -5.35    0.150504E-004
      2.35     -5.30    0.202056E-004
      2.35     -5.25    0.269282E-004
      2.35     -5.20    0.356265E-004
      2.35     -5.15    0.467927E-004
      2.35     -5.10    0.610128E-004
      2.35     -5.05    0.789765E-004
      2.35     -5.00    0.101484E-003
      2.35     -4.95    0.129454E-003
      2.35     -4.90    0.163928E-003
      2.35     -4.85    0.206068E-003
      2.35     -4.80    0.257157E-003
      2.35     -4.75    0.318580E-003
      2.35     -4.70    0.391811E-003
      2.35     -4.65    0.478374E-003
      2.35     -4.60    0.579822E-003
      2.35     -4.55    0.697693E-003
      2.35     -4.50    0.833472E-003
      2.35     -4.45    0.988548E-003
      2.35     -4.40    0.116416E-002
      2.35     -4.35    0.136136E-002
      2.35     -4.30    0.158095E-002
      2.35     -4.25    0.182346E-002
      2.35     -4.20    0.208914E-002
      2.35     -4.15    0.237789E-002
      2.35     -4.10    0.268929E-002
      2.35     -4.05    0.302260E-002
      2.35     -4.00    0.337674E-002
      2.35     -3.95    0.375034E-002
      2.35     -3.90    0.414181E-002
      2.35     -3.85    0.454931E-002
      2.35     -3.80    0.497088E-002
      2.35     -3.75    0.540446E-002
      2.35     -3.70    0.584791E-002
      2.35     -3.65    0.629911E-002
      2.35     -3.60    0.675597E-002
      2.35     -3.55    0.721648E-002
      2.35     -3.50    0.767875E-002
      2.35     -3.45    0.814099E-002
      2.35     -3.40    0.860161E-002
      2.35     -3.35    0.905914E-002
      2.35     -3.30    0.951230E-002
      2.35     -3.25    0.995996E-002
      2.35     -3.20    0.104011E-001
      2.35     -3.15    0.108349E-001
      2.35     -3.10    0.112607E-001
      2.35     -3.05    0.116777E-001
      2.35     -3.00    0.120857E-001
      2.35     -2.95    0.124841E-001
      2.35     -2.90    0.128727E-001
      2.35     -2.85    0.132512E-001
      2.35     -2.80    0.136193E-001
      2.35     -2.75    0.139767E-001
      2.35     -2.70    0.143233E-001
      2.35     -2.65    0.146587E-001
      2.35     -2.60    0.149826E-001
      2.35     -2.55    0.152946E-001
      2.35     -2.50    0.155940E-001
      2.35     -2.45    0.158801E-001
      2.35     -2.40    0.161517E-001
      2.35     -2.35    0.164079E-001
      2.35     -2.30    0.166469E-001
      2.35     -2.25    0.168669E-001
      2.35     -2.20    0.170656E-001
      2.35     -2.15    0.172402E-001
      2.35     -2.10    0.173870E-001
      2.35     -2.05    0.175020E-001
      2.35     -2.00    0.175800E-001
      2.35     -1.95    0.176148E-001
      2.35     -1.90    0.175989E-001
      2.35     -1.85    0.175235E-001
      2.35     -1.80    0.173779E-001
      2.35     -1.75    0.171498E-001
      2.35     -1.70    0.168251E-001
      2.35     -1.65    0.163879E-001
      2.35     -1.60    0.158212E-001
      2.35     -1.55    0.151073E-001
      2.35     -1.50    0.142301E-001
      2.35     -1.45    0.131768E-001
      2.35     -1.40    0.119421E-001
      2.35     -1.35    0.105319E-001
      2.35     -1.30    0.896904E-002
      2.35     -1.25    0.729810E-002
      2.35     -1.20    0.558895E-002
      2.35     -1.15    0.393676E-002
      2.35     -1.10    0.245659E-002
      2.35     -1.05    0.127145E-002
      2.35     -1.00    0.494734E-003
      2.35     -0.95    0.210443E-003
      2.35     -0.90    0.456743E-003
      2.35     -0.85    0.121800E-002
      2.35     -0.80    0.242816E-002
      2.35     -0.75    0.398418E-002
      2.35     -0.70    0.576509E-002
      2.35     -0.65    0.765096E-002
      2.35     -0.60    0.953745E-002
      2.35     -0.55    0.113439E-001
      2.35     -0.50    0.130155E-001
      2.35     -0.45    0.145209E-001
      2.35     -0.40    0.158474E-001
      2.35     -0.35    0.169962E-001
      2.35     -0.30    0.179772E-001
      2.35     -0.25    0.188051E-001
      2.35     -0.20    0.194968E-001
      2.35     -0.15    0.200694E-001
      2.35     -0.10    0.205389E-001
      2.35     -0.05    0.209195E-001
      2.35      0.00    0.212239E-001
      2.35      0.05    0.214626E-001
      2.35      0.10    0.216444E-001
      2.35      0.15    0.217763E-001
      2.35      0.20    0.218640E-001
      2.35      0.25    0.219117E-001
      2.35      0.30    0.219223E-001
      2.35      0.35    0.218981E-001
      2.35      0.40    0.218399E-001
      2.35      0.45    0.217482E-001
      2.35      0.50    0.216222E-001
      2.35      0.55    0.214608E-001
      2.35      0.60    0.212620E-001
      2.35      0.65    0.210234E-001
      2.35      0.70    0.207421E-001
      2.35      0.75    0.204150E-001
      2.35      0.80    0.200388E-001
      2.35      0.85    0.196111E-001
      2.35      0.90    0.191299E-001
      2.35      0.95    0.185950E-001
      2.35      1.00    0.180085E-001
      2.35      1.05    0.173757E-001
      2.35      1.10    0.167058E-001
      2.35      1.15    0.160127E-001
      2.35      1.20    0.153154E-001
      2.35      1.25    0.146373E-001
      2.35      1.30    0.140052E-001
      2.35      1.35    0.134470E-001
      2.35      1.40    0.129895E-001
      2.35      1.45    0.126543E-001
      2.35      1.50    0.124555E-001
      2.35      1.55    0.123973E-001
      2.35      1.60    0.124733E-001
      2.35      1.65    0.126676E-001
      2.35      1.70    0.129567E-001
      2.35      1.75    0.133130E-001
      2.35      1.80    0.137075E-001
      2.35      1.85    0.141131E-001
      2.35      1.90    0.145061E-001
      2.35      1.95    0.148679E-001
      2.35      2.00    0.151851E-001
      2.35      2.05    0.154488E-001
      2.35      2.10    0.156546E-001
      2.35      2.15    0.158011E-001
      2.35      2.20    0.158892E-001
      2.35      2.25    0.159217E-001
      2.35      2.30    0.159022E-001
      2.35      2.35    0.158346E-001
      2.35      2.40    0.157232E-001
      2.35      2.45    0.155719E-001
      2.35      2.50    0.153846E-001
      2.35      2.55    0.151646E-001
      2.35      2.60    0.149151E-001
      2.35      2.65    0.146385E-001
      2.35      2.70    0.143374E-001
      2.35      2.75    0.140136E-001
      2.35      2.80    0.136689E-001
      2.35      2.85    0.133048E-001
      2.35      2.90    0.129227E-001
      2.35      2.95    0.125238E-001
      2.35      3.00    0.121093E-001
      2.35      3.05    0.116803E-001
      2.35      3.10    0.112378E-001
      2.35      3.15    0.107829E-001
      2.35      3.20    0.103170E-001
      2.35      3.25    0.984118E-002
      2.35      3.30    0.935702E-002
      2.35      3.35    0.886608E-002
      2.35      3.40    0.837012E-002
      2.35      3.45    0.787105E-002
      2.35      3.50    0.737100E-002
      2.35      3.55    0.687224E-002
      2.35      3.60    0.637723E-002
      2.35      3.65    0.588856E-002
      2.35      3.70    0.540891E-002
      2.35      3.75    0.494096E-002
      2.35      3.80    0.448741E-002
      2.35      3.85    0.405084E-002
      2.35      3.90    0.363366E-002
      2.35      3.95    0.323804E-002
      2.35      4.00    0.286585E-002
      2.35      4.05    0.251859E-002
      2.35      4.10    0.219736E-002
      2.35      4.15    0.190282E-002
      2.35      4.20    0.163520E-002
      2.35      4.25    0.139427E-002
      2.35      4.30    0.117941E-002
      2.35      4.35    0.989625E-003
      2.35      4.40    0.823618E-003
      2.35      4.45    0.679825E-003
      2.35      4.50    0.556496E-003
      2.35      4.55    0.451759E-003
      2.35      4.60    0.363688E-003
      2.35      4.65    0.290357E-003
      2.35      4.70    0.229894E-003
      2.35      4.75    0.180524E-003
      2.35      4.80    0.140596E-003
      2.35      4.85    0.108608E-003
      2.35      4.90    0.832188E-004
      2.35      4.95    0.632526E-004
      2.35      5.00    0.476922E-004
      2.35      5.05    0.356720E-004
      2.35      5.10    0.264659E-004
      2.35      5.15    0.194743E-004
      2.35      5.20    0.142090E-004
      2.35      5.25    0.102774E-004
      2.35      5.30    0.736692E-005
      2.35      5.35    0.523118E-005
      2.35      5.40    0.367793E-005
      2.35      5.45    0.255883E-005
      2.35      5.50    0.176061E-005
      2.35      5.55    0.119741E-005
      2.35      5.60    0.804705E-006
      2.35      5.65    0.534229E-006
      2.35      5.70    0.350329E-006
      2.35      5.75    0.226975E-006
      2.35      5.80    0.145413E-006
      2.35      5.85    0.923127E-007
      2.35      5.90    0.582589E-007
      2.35      5.95    0.366749E-007
      2.35      6.00    0.230695E-007
      2.35      6.05    0.144811E-007
      2.35      6.10    0.901402E-008
      2.35      6.15    0.549028E-008
      2.35      6.20    0.319215E-008
      2.35      6.25    0.168548E-008
      2.35      6.30    0.722061E-009
      2.35      6.35    0.177398E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.103398E-008
      2.40     -6.30    0.430555E-008
      2.40     -6.25    0.103353E-007
      2.40     -6.20    0.200419E-007
      2.40     -6.15    0.348690E-007
      2.40     -6.10    0.569515E-007
      2.40     -6.05    0.894025E-007
      2.40     -6.00    0.136684E-006
      2.40     -5.95    0.205133E-006
      2.40     -5.90    0.303598E-006
      2.40     -5.85    0.444309E-006
      2.40     -5.80    0.644013E-006
      2.40     -5.75    0.925512E-006
      2.40     -5.70    0.131968E-005
      2.40     -5.65    0.186785E-005
      2.40     -5.60    0.262473E-005
      2.40     -5.55    0.366188E-005
      2.40     -5.50    0.507200E-005
      2.40     -5.45    0.697415E-005
      2.40     -5.40    0.952005E-005
      2.40     -5.35    0.129013E-004
      2.40     -5.30    0.173573E-004
      2.40     -5.25    0.231845E-004
      2.40     -5.20    0.307455E-004
      2.40     -5.15    0.404796E-004
      2.40     -5.10    0.529125E-004
      2.40     -5.05    0.686658E-004
      2.40     -5.00    0.884651E-004
      2.40     -4.95    0.113147E-003
      2.40     -4.90    0.143667E-003
      2.40     -4.85    0.181099E-003
      2.40     -4.80    0.226638E-003
      2.40     -4.75    0.281589E-003
      2.40     -4.70    0.347352E-003
      2.40     -4.65    0.425392E-003
      2.40     -4.60    0.517221E-003
      2.40     -4.55    0.624354E-003
      2.40     -4.50    0.748281E-003
      2.40     -4.45    0.890425E-003
      2.40     -4.40    0.105209E-002
      2.40     -4.35    0.123444E-002
      2.40     -4.30    0.143841E-002
      2.40     -4.25    0.166469E-002
      2.40     -4.20    0.191373E-002
      2.40     -4.15    0.218564E-002
      2.40     -4.10    0.248022E-002
      2.40     -4.05    0.279696E-002
      2.40     -4.00    0.313499E-002
      2.40     -3.95    0.349318E-002
      2.40     -3.90    0.387010E-002
      2.40     -3.85    0.426410E-002
      2.40     -3.80    0.467334E-002
      2.40     -3.75    0.509587E-002
      2.40     -3.70    0.552963E-002
      2.40     -3.65    0.597255E-002
      2.40     -3.60    0.642256E-002
      2.40     -3.55    0.687763E-002
      2.40     -3.50    0.733583E-002
      2.40     -3.45    0.779532E-002
      2.40     -3.40    0.825439E-002
      2.40     -3.35    0.871152E-002
      2.40     -3.30    0.916531E-002
      2.40     -3.25    0.961449E-002
      2.40     -3.20    0.100580E-001
      2.40     -3.15    0.104948E-001
      2.40     -3.10    0.109241E-001
      2.40     -3.05    0.113452E-001
      2.40     -3.00    0.117576E-001
      2.40     -2.95    0.121607E-001
      2.40     -2.90    0.125542E-001
      2.40     -2.85    0.129376E-001
      2.40     -2.80    0.133107E-001
      2.40     -2.75    0.136731E-001
      2.40     -2.70    0.140246E-001
      2.40     -2.65    0.143648E-001
      2.40     -2.60    0.146934E-001
      2.40     -2.55    0.150098E-001
      2.40     -2.50    0.153135E-001
      2.40     -2.45    0.156035E-001
      2.40     -2.40    0.158790E-001
      2.40     -2.35    0.161387E-001
      2.40     -2.30    0.163812E-001
      2.40     -2.25    0.166044E-001
      2.40     -2.20    0.168061E-001
      2.40     -2.15    0.169835E-001
      2.40     -2.10    0.171331E-001
      2.40     -2.05    0.172507E-001
      2.40     -2.00    0.173313E-001
      2.40     -1.95    0.173686E-001
      2.40     -1.90    0.173552E-001
      2.40     -1.85    0.172823E-001
      2.40     -1.80    0.171393E-001
      2.40     -1.75    0.169139E-001
      2.40     -1.70    0.165919E-001
      2.40     -1.65    0.161576E-001
      2.40     -1.60    0.155938E-001
      2.40     -1.55    0.148830E-001
      2.40     -1.50    0.140090E-001
      2.40     -1.45    0.129592E-001
      2.40     -1.40    0.117279E-001
      2.40     -1.35    0.103212E-001
      2.40     -1.30    0.876171E-002
      2.40     -1.25    0.709380E-002
      2.40     -1.20    0.538712E-002
      2.40     -1.15    0.373657E-002
      2.40     -1.10    0.225696E-002
      2.40     -1.05    0.107112E-002
      2.40     -1.00    0.292356E-003
      2.40     -0.95    0.477850E-005
      2.40     -0.90    0.246809E-003
      2.40     -0.85    0.100319E-002
      2.40     -0.80    0.220826E-002
      2.40     -0.75    0.375934E-002
      2.40     -0.70    0.553574E-002
      2.40     -0.65    0.741768E-002
      2.40     -0.60    0.930090E-002
      2.40     -0.55    0.111047E-001
      2.40     -0.50    0.127743E-001
      2.40     -0.45    0.142780E-001
      2.40     -0.40    0.156033E-001
      2.40     -0.35    0.167511E-001
      2.40     -0.30    0.177314E-001
      2.40     -0.25    0.185588E-001
      2.40     -0.20    0.192503E-001
      2.40     -0.15    0.198228E-001
      2.40     -0.10    0.202924E-001
      2.40     -0.05    0.206734E-001
      2.40      0.00    0.209785E-001
      2.40      0.05    0.212183E-001
      2.40      0.10    0.214016E-001
      2.40      0.15    0.215356E-001
      2.40      0.20    0.216260E-001
      2.40      0.25    0.216773E-001
      2.40      0.30    0.216926E-001
      2.40      0.35    0.216743E-001
      2.40      0.40    0.216237E-001
      2.40      0.45    0.215414E-001
      2.40      0.50    0.214274E-001
      2.40      0.55    0.212809E-001
      2.40      0.60    0.211006E-001
      2.40      0.65    0.208849E-001
      2.40      0.70    0.206317E-001
      2.40      0.75    0.203390E-001
      2.40      0.80    0.200048E-001
      2.40      0.85    0.196274E-001
      2.40      0.90    0.192061E-001
      2.40      0.95    0.187416E-001
      2.40      1.00    0.182364E-001
      2.40      1.05    0.176956E-001
      2.40      1.10    0.171275E-001
      2.40      1.15    0.165438E-001
      2.40      1.20    0.159598E-001
      2.40      1.25    0.153942E-001
      2.40      1.30    0.148677E-001
      2.40      1.35    0.144016E-001
      2.40      1.40    0.140157E-001
      2.40      1.45    0.137260E-001
      2.40      1.50    0.135428E-001
      2.40      1.55    0.134689E-001
      2.40      1.60    0.134993E-001
      2.40      1.65    0.136219E-001
      2.40      1.70    0.138190E-001
      2.40      1.75    0.140695E-001
      2.40      1.80    0.143513E-001
      2.40      1.85    0.146431E-001
      2.40      1.90    0.149263E-001
      2.40      1.95    0.151858E-001
      2.40      2.00    0.154100E-001
      2.40      2.05    0.155914E-001
      2.40      2.10    0.157255E-001
      2.40      2.15    0.158104E-001
      2.40      2.20    0.158464E-001
      2.40      2.25    0.158350E-001
      2.40      2.30    0.157787E-001
      2.40      2.35    0.156805E-001
      2.40      2.40    0.155435E-001
      2.40      2.45    0.153709E-001
      2.40      2.50    0.151657E-001
      2.40      2.55    0.149308E-001
      2.40      2.60    0.146685E-001
      2.40      2.65    0.143812E-001
      2.40      2.70    0.140707E-001
      2.40      2.75    0.137390E-001
      2.40      2.80    0.133874E-001
      2.40      2.85    0.130173E-001
      2.40      2.90    0.126300E-001
      2.40      2.95    0.122266E-001
      2.40      3.00    0.118083E-001
      2.40      3.05    0.113761E-001
      2.40      3.10    0.109311E-001
      2.40      3.15    0.104746E-001
      2.40      3.20    0.100077E-001
      2.40      3.25    0.953185E-002
      2.40      3.30    0.904852E-002
      2.40      3.35    0.855939E-002
      2.40      3.40    0.806630E-002
      2.40      3.45    0.757122E-002
      2.40      3.50    0.707632E-002
      2.40      3.55    0.658394E-002
      2.40      3.60    0.609655E-002
      2.40      3.65    0.561674E-002
      2.40      3.70    0.514715E-002
      2.40      3.75    0.469043E-002
      2.40      3.80    0.424919E-002
      2.40      3.85    0.382587E-002
      2.40      3.90    0.342274E-002
      2.40      3.95    0.304179E-002
      2.40      4.00    0.268469E-002
      2.40      4.05    0.235274E-002
      2.40      4.10    0.204681E-002
      2.40      4.15    0.176736E-002
      2.40      4.20    0.151439E-002
      2.40      4.25    0.128751E-002
      2.40      4.30    0.108594E-002
      2.40      4.35    0.908547E-003
      2.40      4.40    0.753947E-003
      2.40      4.45    0.620521E-003
      2.40      4.50    0.506494E-003
      2.40      4.55    0.409998E-003
      2.40      4.60    0.329137E-003
      2.40      4.65    0.262037E-003
      2.40      4.70    0.206896E-003
      2.40      4.75    0.162020E-003
      2.40      4.80    0.125843E-003
      2.40      4.85    0.969533E-004
      2.40      4.90    0.740950E-004
      2.40      4.95    0.561736E-004
      2.40      5.00    0.422482E-004
      2.40      5.05    0.315221E-004
      2.40      5.10    0.233302E-004
      2.40      5.15    0.171258E-004
      2.40      5.20    0.124656E-004
      2.40      5.25    0.899474E-005
      2.40      5.30    0.643194E-005
      2.40      5.35    0.455628E-005
      2.40      5.40    0.319580E-005
      2.40      5.45    0.221812E-005
      2.40      5.50    0.152242E-005
      2.40      5.55    0.103267E-005
      2.40      5.60    0.691927E-006
      2.40      5.65    0.457808E-006
      2.40      5.70    0.299071E-006
      2.40      5.75    0.192915E-006
      2.40      5.80    0.122947E-006
      2.40      5.85    0.775374E-007
      2.40      5.90    0.485259E-007
      2.40      5.95    0.302296E-007
      2.40      6.00    0.187900E-007
      2.40      6.05    0.116523E-007
      2.40      6.10    0.717488E-008
      2.40      6.15    0.433654E-008
      2.40      6.20    0.251173E-008
      2.40      6.25    0.132583E-008
      2.40      6.30    0.568954E-009
      2.40      6.35    0.140155E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.889245E-009
      2.45     -6.30    0.370178E-008
      2.45     -6.25    0.887654E-008
      2.45     -6.20    0.171810E-007
      2.45     -6.15    0.298095E-007
      2.45     -6.10    0.485429E-007
      2.45     -6.05    0.759943E-007
      2.45     -6.00    0.115931E-006
      2.45     -5.95    0.173698E-006
      2.45     -5.90    0.256752E-006
      2.45     -5.85    0.375365E-006
      2.45     -5.80    0.543683E-006
      2.45     -5.75    0.781098E-006
      2.45     -5.70    0.111398E-005
      2.45     -5.65    0.157785E-005
      2.45     -5.60    0.221969E-005
      2.45     -5.55    0.310110E-005
      2.45     -5.50    0.430209E-005
      2.45     -5.45    0.592592E-005
      2.45     -5.40    0.810488E-005
      2.45     -5.35    0.110067E-004
      2.45     -5.30    0.148419E-004
      2.45     -5.25    0.198714E-004
      2.45     -5.20    0.264161E-004
      2.45     -5.15    0.348655E-004
      2.45     -5.10    0.456888E-004
      2.45     -5.05    0.594435E-004
      2.45     -5.00    0.767840E-004
      2.45     -4.95    0.984693E-004
      2.45     -4.90    0.125370E-003
      2.45     -4.85    0.158475E-003
      2.45     -4.80    0.198891E-003
      2.45     -4.75    0.247838E-003
      2.45     -4.70    0.306636E-003
      2.45     -4.65    0.376686E-003
      2.45     -4.60    0.459444E-003
      2.45     -4.55    0.556393E-003
      2.45     -4.50    0.669012E-003
      2.45     -4.45    0.798741E-003
      2.45     -4.40    0.946938E-003
      2.45     -4.35    0.111484E-002
      2.45     -4.30    0.130350E-002
      2.45     -4.25    0.151379E-002
      2.45     -4.20    0.174629E-002
      2.45     -4.15    0.200134E-002
      2.45     -4.10    0.227894E-002
      2.45     -4.05    0.257879E-002
      2.45     -4.00    0.290028E-002
      2.45     -3.95    0.324246E-002
      2.45     -3.90    0.360412E-002
      2.45     -3.85    0.398379E-002
      2.45     -3.80    0.437980E-002
      2.45     -3.75    0.479030E-002
      2.45     -3.70    0.521336E-002
      2.45     -3.65    0.564695E-002
      2.45     -3.60    0.608905E-002
      2.45     -3.55    0.653764E-002
      2.45     -3.50    0.699074E-002
      2.45     -3.45    0.744648E-002
      2.45     -3.40    0.790310E-002
      2.45     -3.35    0.835895E-002
      2.45     -3.30    0.881255E-002
      2.45     -3.25    0.926255E-002
      2.45     -3.20    0.970772E-002
      2.45     -3.15    0.101470E-001
      2.45     -3.10    0.105794E-001
      2.45     -3.05    0.110042E-001
      2.45     -3.00    0.114206E-001
      2.45     -2.95    0.118282E-001
      2.45     -2.90    0.122263E-001
      2.45     -2.85    0.126146E-001
      2.45     -2.80    0.129926E-001
      2.45     -2.75    0.133600E-001
      2.45     -2.70    0.137164E-001
      2.45     -2.65    0.140615E-001
      2.45     -2.60    0.143949E-001
      2.45     -2.55    0.147160E-001
      2.45     -2.50    0.150242E-001
      2.45     -2.45    0.153187E-001
      2.45     -2.40    0.155985E-001
      2.45     -2.35    0.158623E-001
      2.45     -2.30    0.161088E-001
      2.45     -2.25    0.163360E-001
      2.45     -2.20    0.165418E-001
      2.45     -2.15    0.167232E-001
      2.45     -2.10    0.168769E-001
      2.45     -2.05    0.169989E-001
      2.45     -2.00    0.170841E-001
      2.45     -1.95    0.171266E-001
      2.45     -1.90    0.171191E-001
      2.45     -1.85    0.170529E-001
      2.45     -1.80    0.169178E-001
      2.45     -1.75    0.167018E-001
      2.45     -1.70    0.163912E-001
      2.45     -1.65    0.159707E-001
      2.45     -1.60    0.154238E-001
      2.45     -1.55    0.147336E-001
      2.45     -1.50    0.138848E-001
      2.45     -1.45    0.128654E-001
      2.45     -1.40    0.116704E-001
      2.45     -1.35    0.103063E-001
      2.45     -1.30    0.879540E-002
      2.45     -1.25    0.718109E-002
      2.45     -1.20    0.553090E-002
      2.45     -1.15    0.393646E-002
      2.45     -1.10    0.250823E-002
      2.45     -1.05    0.136410E-002
      2.45     -1.00    0.612687E-003
      2.45     -0.95    0.334626E-003
      2.45     -0.90    0.566949E-003
      2.45     -0.85    0.129545E-002
      2.45     -0.80    0.245771E-002
      2.45     -0.75    0.395571E-002
      2.45     -0.70    0.567383E-002
      2.45     -0.65    0.749694E-002
      2.45     -0.60    0.932434E-002
      2.45     -0.55    0.110777E-001
      2.45     -0.50    0.127033E-001
      2.45     -0.45    0.141699E-001
      2.45     -0.40    0.154644E-001
      2.45     -0.35    0.165874E-001
      2.45     -0.30    0.175477E-001
      2.45     -0.25    0.183594E-001
      2.45     -0.20    0.190386E-001
      2.45     -0.15    0.196016E-001
      2.45     -0.10    0.200640E-001
      2.45     -0.05    0.204398E-001
      2.45      0.00    0.207411E-001
      2.45      0.05    0.209785E-001
      2.45      0.10    0.211607E-001
      2.45      0.15    0.212946E-001
      2.45      0.20    0.213862E-001
      2.45      0.25    0.214397E-001
      2.45      0.30    0.214587E-001
      2.45      0.35    0.214454E-001
      2.45      0.40    0.214015E-001
      2.45      0.45    0.213280E-001
      2.45      0.50    0.212251E-001
      2.45      0.55    0.210926E-001
      2.45      0.60    0.209297E-001
      2.45      0.65    0.207353E-001
      2.45      0.70    0.205083E-001
      2.45      0.75    0.202474E-001
      2.45      0.80    0.199514E-001
      2.45      0.85    0.196195E-001
      2.45      0.90    0.192519E-001
      2.45      0.95    0.188497E-001
      2.45      1.00    0.184156E-001
      2.45      1.05    0.179544E-001
      2.45      1.10    0.174733E-001
      2.45      1.15    0.169819E-001
      2.45      1.20    0.164927E-001
      2.45      1.25    0.160201E-001
      2.45      1.30    0.155800E-001
      2.45      1.35    0.151885E-001
      2.45      1.40    0.148601E-001
      2.45      1.45    0.146067E-001
      2.45      1.50    0.144354E-001
      2.45      1.55    0.143480E-001
      2.45      1.60    0.143408E-001
      2.45      1.65    0.144045E-001
      2.45      1.70    0.145258E-001
      2.45      1.75    0.146889E-001
      2.45      1.80    0.148769E-001
      2.45      1.85    0.150733E-001
      2.45      1.90    0.152634E-001
      2.45      1.95    0.154352E-001
      2.45      2.00    0.155791E-001
      2.45      2.05    0.156884E-001
      2.45      2.10    0.157592E-001
      2.45      2.15    0.157892E-001
      2.45      2.20    0.157781E-001
      2.45      2.25    0.157266E-001
      2.45      2.30    0.156365E-001
      2.45      2.35    0.155098E-001
      2.45      2.40    0.153489E-001
      2.45      2.45    0.151562E-001
      2.45      2.50    0.149341E-001
      2.45      2.55    0.146848E-001
      2.45      2.60    0.144103E-001
      2.45      2.65    0.141126E-001
      2.45      2.70    0.137932E-001
      2.45      2.75    0.134538E-001
      2.45      2.80    0.130955E-001
      2.45      2.85    0.127197E-001
      2.45      2.90    0.123275E-001
      2.45      2.95    0.119199E-001
      2.45      3.00    0.114981E-001
      2.45      3.05    0.110632E-001
      2.45      3.10    0.106162E-001
      2.45      3.15    0.101585E-001
      2.45      3.20    0.969117E-002
      2.45      3.25    0.921581E-002
      2.45      3.30    0.873395E-002
      2.45      3.35    0.824733E-002
      2.45      3.40    0.775785E-002
      2.45      3.45    0.726755E-002
      2.45      3.50    0.677865E-002
      2.45      3.55    0.629351E-002
      2.45      3.60    0.581462E-002
      2.45      3.65    0.534454E-002
      2.45      3.70    0.488588E-002
      2.45      3.75    0.444122E-002
      2.45      3.80    0.401303E-002
      2.45      3.85    0.360366E-002
      2.45      3.90    0.321518E-002
      2.45      3.95    0.284942E-002
      2.45      4.00    0.250781E-002
      2.45      4.05    0.219145E-002
      2.45      4.10    0.190099E-002
      2.45      4.15    0.163667E-002
      2.45      4.20    0.139832E-002
      2.45      4.25    0.118536E-002
      2.45      4.30    0.996856E-003
      2.45      4.35    0.831591E-003
      2.45      4.40    0.688088E-003
      2.45      4.45    0.564688E-003
      2.45      4.50    0.459605E-003
      2.45      4.55    0.370990E-003
      2.45      4.60    0.296986E-003
      2.45      4.65    0.235782E-003
      2.45      4.70    0.185652E-003
      2.45      4.75    0.144985E-003
      2.45      4.80    0.112308E-003
      2.45      4.85    0.862957E-004
      2.45      4.90    0.657777E-004
      2.45      4.95    0.497396E-004
      2.45      5.00    0.373143E-004
      2.45      5.05    0.277710E-004
      2.45      5.10    0.205031E-004
      2.45      5.15    0.150137E-004
      2.45      5.20    0.109016E-004
      2.45      5.25    0.784689E-005
      2.45      5.30    0.559719E-005
      2.45      5.35    0.395502E-005
      2.45      5.40    0.276711E-005
      2.45      5.45    0.191574E-005
      2.45      5.50    0.131149E-005
      2.45      5.55    0.887164E-006
      2.45      5.60    0.592636E-006
      2.45      5.65    0.390777E-006
      2.45      5.70    0.254280E-006
      2.45      5.75    0.163284E-006
      2.45      5.80    0.103497E-006
      2.45      5.85    0.648250E-007
      2.45      5.90    0.402031E-007
      2.45      5.95    0.247557E-007
      2.45      6.00    0.151749E-007
      2.45      6.05    0.926991E-008
      2.45      6.10    0.562729E-008
      2.45      6.15    0.336283E-008
      2.45      6.20    0.193405E-008
      2.45      6.25    0.101777E-008
      2.45      6.30    0.436676E-009
      2.45      6.35    0.107585E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.763451E-009
      2.50     -6.30    0.317683E-008
      2.50     -6.25    0.760853E-008
      2.50     -6.20    0.146935E-007
      2.50     -6.15    0.254147E-007
      2.50     -6.10    0.412423E-007
      2.50     -6.05    0.643498E-007
      2.50     -6.00    0.978984E-007
      2.50     -5.95    0.146363E-006
      2.50     -5.90    0.215973E-006
      2.50     -5.85    0.315339E-006
      2.50     -5.80    0.456342E-006
      2.50     -5.75    0.655405E-006
      2.50     -5.70    0.935001E-006
      2.50     -5.65    0.132547E-005
      2.50     -5.60    0.186703E-005
      2.50     -5.55    0.261245E-005
      2.50     -5.50    0.363056E-005
      2.50     -5.45    0.501057E-005
      2.50     -5.40    0.686729E-005
      2.50     -5.35    0.934708E-005
      2.50     -5.30    0.126339E-004
      2.50     -5.25    0.169566E-004
      2.50     -5.20    0.225972E-004
      2.50     -5.15    0.298999E-004
      2.50     -5.10    0.392808E-004
      2.50     -5.05    0.512374E-004
      2.50     -5.00    0.663570E-004
      2.50     -4.95    0.853248E-004
      2.50     -4.90    0.108932E-003
      2.50     -4.85    0.138082E-003
      2.50     -4.80    0.173793E-003
      2.50     -4.75    0.217201E-003
      2.50     -4.70    0.269541E-003
      2.50     -4.65    0.332140E-003
      2.50     -4.60    0.406392E-003
      2.50     -4.55    0.493735E-003
      2.50     -4.50    0.595625E-003
      2.50     -4.45    0.713502E-003
      2.50     -4.40    0.848758E-003
      2.50     -4.35    0.100269E-002
      2.50     -4.30    0.117646E-002
      2.50     -4.25    0.137106E-002
      2.50     -4.20    0.158724E-002
      2.50     -4.15    0.182550E-002
      2.50     -4.10    0.208605E-002
      2.50     -4.05    0.236882E-002
      2.50     -4.00    0.267339E-002
      2.50     -3.95    0.299906E-002
      2.50     -3.90    0.334483E-002
      2.50     -3.85    0.370942E-002
      2.50     -3.80    0.409133E-002
      2.50     -3.75    0.448887E-002
      2.50     -3.70    0.490022E-002
      2.50     -3.65    0.532344E-002
      2.50     -3.60    0.575655E-002
      2.50     -3.55    0.619757E-002
      2.50     -3.50    0.664452E-002
      2.50     -3.45    0.709548E-002
      2.50     -3.40    0.754863E-002
      2.50     -3.35    0.800227E-002
      2.50     -3.30    0.845483E-002
      2.50     -3.25    0.890486E-002
      2.50     -3.20    0.935101E-002
      2.50     -3.15    0.979211E-002
      2.50     -3.10    0.102271E-001
      2.50     -3.05    0.106551E-001
      2.50     -3.00    0.110752E-001
      2.50     -2.95    0.114869E-001
      2.50     -2.90    0.118895E-001
      2.50     -2.85    0.122824E-001
      2.50     -2.80    0.126652E-001
      2.50     -2.75    0.130375E-001
      2.50     -2.70    0.133989E-001
      2.50     -2.65    0.137490E-001
      2.50     -2.60    0.140874E-001
      2.50     -2.55    0.144134E-001
      2.50     -2.50    0.147264E-001
      2.50     -2.45    0.150256E-001
      2.50     -2.40    0.153100E-001
      2.50     -2.35    0.155785E-001
      2.50     -2.30    0.158297E-001
      2.50     -2.25    0.160616E-001
      2.50     -2.20    0.162722E-001
      2.50     -2.15    0.164588E-001
      2.50     -2.10    0.166180E-001
      2.50     -2.05    0.167459E-001
      2.50     -2.00    0.168378E-001
      2.50     -1.95    0.168880E-001
      2.50     -1.90    0.168895E-001
      2.50     -1.85    0.168341E-001
      2.50     -1.80    0.167119E-001
      2.50     -1.75    0.165117E-001
      2.50     -1.70    0.162205E-001
      2.50     -1.65    0.158240E-001
      2.50     -1.60    0.153068E-001
      2.50     -1.55    0.146534E-001
      2.50     -1.50    0.138497E-001
      2.50     -1.45    0.128853E-001
      2.50     -1.40    0.117565E-001
      2.50     -1.35    0.104701E-001
      2.50     -1.30    0.904836E-002
      2.50     -1.25    0.753266E-002
      2.50     -1.20    0.598680E-002
      2.50     -1.15    0.449647E-002
      2.50     -1.10    0.316426E-002
      2.50     -1.05    0.209904E-002
      2.50     -1.00    0.140081E-002
      2.50     -0.95    0.114371E-002
      2.50     -0.90    0.136196E-002
      2.50     -0.85    0.204292E-002
      2.50     -0.80    0.312978E-002
      2.50     -0.75    0.453280E-002
      2.50     -0.70    0.614555E-002
      2.50     -0.65    0.786136E-002
      2.50     -0.60    0.958623E-002
      2.50     -0.55    0.112463E-001
      2.50     -0.50    0.127901E-001
      2.50     -0.45    0.141873E-001
      2.50     -0.40    0.154242E-001
      2.50     -0.35    0.165001E-001
      2.50     -0.30    0.174227E-001
      2.50     -0.25    0.182045E-001
      2.50     -0.20    0.188601E-001
      2.50     -0.15    0.194048E-001
      2.50     -0.10    0.198530E-001
      2.50     -0.05    0.202181E-001
      2.50      0.00    0.205114E-001
      2.50      0.05    0.207431E-001
      2.50      0.10    0.209214E-001
      2.50      0.15    0.210534E-001
      2.50      0.20    0.211444E-001
      2.50      0.25    0.211989E-001
      2.50      0.30    0.212203E-001
      2.50      0.35    0.212111E-001
      2.50      0.40    0.211731E-001
      2.50      0.45    0.211075E-001
      2.50      0.50    0.210147E-001
      2.50      0.55    0.208950E-001
      2.50      0.60    0.207481E-001
      2.50      0.65    0.205734E-001
      2.50      0.70    0.203702E-001
      2.50      0.75    0.201380E-001
      2.50      0.80    0.198763E-001
      2.50      0.85    0.195849E-001
      2.50      0.90    0.192645E-001
      2.50      0.95    0.189164E-001
      2.50      1.00    0.185434E-001
      2.50      1.05    0.181498E-001
      2.50      1.10    0.177417E-001
      2.50      1.15    0.173271E-001
      2.50      1.20    0.169157E-001
      2.50      1.25    0.165187E-001
      2.50      1.30    0.161483E-001
      2.50      1.35    0.158162E-001
      2.50      1.40    0.155333E-001
      2.50      1.45    0.153080E-001
      2.50      1.50    0.151454E-001
      2.50      1.55    0.150467E-001
      2.50      1.60    0.150087E-001
      2.50      1.65    0.150247E-001
      2.50      1.70    0.150845E-001
      2.50      1.75    0.151763E-001
      2.50      1.80    0.152872E-001
      2.50      1.85    0.154046E-001
      2.50      1.90    0.155170E-001
      2.50      1.95    0.156148E-001
      2.50      2.00    0.156902E-001
      2.50      2.05    0.157376E-001
      2.50      2.10    0.157532E-001
      2.50      2.15    0.157349E-001
      2.50      2.20    0.156819E-001
      2.50      2.25    0.155946E-001
      2.50      2.30    0.154737E-001
      2.50      2.35    0.153210E-001
      2.50      2.40    0.151380E-001
      2.50      2.45    0.149266E-001
      2.50      2.50    0.146886E-001
      2.50      2.55    0.144258E-001
      2.50      2.60    0.141398E-001
      2.50      2.65    0.138322E-001
      2.50      2.70    0.135044E-001
      2.50      2.75    0.131576E-001
      2.50      2.80    0.127931E-001
      2.50      2.85    0.124119E-001
      2.50      2.90    0.120151E-001
      2.50      2.95    0.116037E-001
      2.50      3.00    0.111789E-001
      2.50      3.05    0.107416E-001
      2.50      3.10    0.102931E-001
      2.50      3.15    0.983469E-002
      2.50      3.20    0.936761E-002
      2.50      3.25    0.889340E-002
      2.50      3.30    0.841372E-002
      2.50      3.35    0.793037E-002
      2.50      3.40    0.744530E-002
      2.50      3.45    0.696062E-002
      2.50      3.50    0.647859E-002
      2.50      3.55    0.600159E-002
      2.50      3.60    0.553210E-002
      2.50      3.65    0.507264E-002
      2.50      3.70    0.462577E-002
      2.50      3.75    0.419396E-002
      2.50      3.80    0.377958E-002
      2.50      3.85    0.338480E-002
      2.50      3.90    0.301154E-002
      2.50      3.95    0.266140E-002
      2.50      4.00    0.233563E-002
      2.50      4.05    0.203507E-002
      2.50      4.10    0.176018E-002
      2.50      4.15    0.151099E-002
      2.50      4.20    0.128715E-002
      2.50      4.25    0.108791E-002
      2.50      4.30    0.912230E-003
      2.50      4.35    0.758781E-003
      2.50      4.40    0.626028E-003
      2.50      4.45    0.512286E-003
      2.50      4.50    0.415771E-003
      2.50      4.55    0.334663E-003
      2.50      4.60    0.267158E-003
      2.50      4.65    0.211513E-003
      2.50      4.70    0.166085E-003
      2.50      4.75    0.129350E-003
      2.50      4.80    0.999266E-004
      2.50      4.85    0.765772E-004
      2.50      4.90    0.582165E-004
      2.50      4.95    0.439074E-004
      2.50      5.00    0.328538E-004
      2.50      5.05    0.243886E-004
      2.50      5.10    0.179600E-004
      2.50      5.15    0.131182E-004
      2.50      5.20    0.950120E-005
      2.50      5.25    0.682142E-005
      2.50      5.30    0.485304E-005
      2.50      5.35    0.342005E-005
      2.50      5.40    0.238634E-005
      2.50      5.45    0.164761E-005
      2.50      5.50    0.112482E-005
      2.50      5.55    0.758726E-006
      2.50      5.60    0.505283E-006
      2.50      5.65    0.332023E-006
      2.50      5.70    0.215181E-006
      2.50      5.75    0.137516E-006
      2.50      5.80    0.866513E-007
      2.50      5.85    0.538621E-007
      2.50      5.90    0.330751E-007
      2.50      5.95    0.201053E-007
      2.50      6.00    0.121327E-007
      2.50      6.05    0.728276E-008
      2.50      6.10    0.434511E-008
      2.50      6.15    0.255969E-008
      2.50      6.20    0.145766E-008
      2.50      6.25    0.762740E-009
      2.50      6.30    0.326589E-009
      2.50      6.35    0.804122E-010
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.652556E-009
      2.55     -6.30    0.271368E-008
      2.55     -6.25    0.649238E-008
      2.55     -6.20    0.125125E-007
      2.55     -6.15    0.215738E-007
      2.55     -6.10    0.348814E-007
      2.55     -6.05    0.542286E-007
      2.55     -6.00    0.822413E-007
      2.55     -5.95    0.122641E-006
      2.55     -5.90    0.180607E-006
      2.55     -5.85    0.263308E-006
      2.55     -5.80    0.380708E-006
      2.55     -5.75    0.546650E-006
      2.55     -5.70    0.780228E-006
      2.55     -5.65    0.110721E-005
      2.55     -5.60    0.156191E-005
      2.55     -5.55    0.218937E-005
      2.55     -5.50    0.304855E-005
      2.55     -5.45    0.421624E-005
      2.55     -5.40    0.579172E-005
      2.55     -5.35    0.790189E-005
      2.55     -5.30    0.107068E-004
      2.55     -5.25    0.144061E-004
      2.55     -5.20    0.192464E-004
      2.55     -5.15    0.255304E-004
      2.55     -5.10    0.336252E-004
      2.55     -5.05    0.439726E-004
      2.55     -5.00    0.570970E-004
      2.55     -4.95    0.736138E-004
      2.55     -4.90    0.942378E-004
      2.55     -4.85    0.119791E-003
      2.55     -4.80    0.151207E-003
      2.55     -4.75    0.189531E-003
      2.55     -4.70    0.235915E-003
      2.55     -4.65    0.291605E-003
      2.55     -4.60    0.357924E-003
      2.55     -4.55    0.436257E-003
      2.55     -4.50    0.528024E-003
      2.55     -4.45    0.634653E-003
      2.55     -4.40    0.757551E-003
      2.55     -4.35    0.898060E-003
      2.55     -4.30    0.105742E-002
      2.55     -4.25    0.123673E-002
      2.55     -4.20    0.143687E-002
      2.55     -4.15    0.165852E-002
      2.55     -4.10    0.190207E-002
      2.55     -4.05    0.216764E-002
      2.55     -4.00    0.245505E-002
      2.55     -3.95    0.276381E-002
      2.55     -3.90    0.309313E-002
      2.55     -3.85    0.344196E-002
      2.55     -3.80    0.380898E-002
      2.55     -3.75    0.419267E-002
      2.55     -3.70    0.459132E-002
      2.55     -3.65    0.500313E-002
      2.55     -3.60    0.542619E-002
      2.55     -3.55    0.585854E-002
      2.55     -3.50    0.629824E-002
      2.55     -3.45    0.674334E-002
      2.55     -3.40    0.719199E-002
      2.55     -3.35    0.764243E-002
      2.55     -3.30    0.809302E-002
      2.55     -3.25    0.854221E-002
      2.55     -3.20    0.898858E-002
      2.55     -3.15    0.943083E-002
      2.55     -3.10    0.986777E-002
      2.55     -3.05    0.102984E-001
      2.55     -3.00    0.107218E-001
      2.55     -2.95    0.111372E-001
      2.55     -2.90    0.115439E-001
      2.55     -2.85    0.119413E-001
      2.55     -2.80    0.123287E-001
      2.55     -2.75    0.127059E-001
      2.55     -2.70    0.130722E-001
      2.55     -2.65    0.134273E-001
      2.55     -2.60    0.137707E-001
      2.55     -2.55    0.141017E-001
      2.55     -2.50    0.144198E-001
      2.55     -2.45    0.147240E-001
      2.55     -2.40    0.150135E-001
      2.55     -2.35    0.152871E-001
      2.55     -2.30    0.155435E-001
      2.55     -2.25    0.157808E-001
      2.55     -2.20    0.159971E-001
      2.55     -2.15    0.161898E-001
      2.55     -2.10    0.163556E-001
      2.55     -2.05    0.164911E-001
      2.55     -2.00    0.165916E-001
      2.55     -1.95    0.166517E-001
      2.55     -1.90    0.166650E-001
      2.55     -1.85    0.166238E-001
      2.55     -1.80    0.165190E-001
      2.55     -1.75    0.163401E-001
      2.55     -1.70    0.160754E-001
      2.55     -1.65    0.157117E-001
      2.55     -1.60    0.152352E-001
      2.55     -1.55    0.146322E-001
      2.55     -1.50    0.138905E-001
      2.55     -1.45    0.130016E-001
      2.55     -1.40    0.119631E-001
      2.55     -1.35    0.107829E-001
      2.55     -1.30    0.948240E-002
      2.55     -1.25    0.810058E-002
      2.55     -1.20    0.669607E-002
      2.55     -1.15    0.534658E-002
      2.55     -1.10    0.414419E-002
      2.55     -1.05    0.318592E-002
      2.55     -1.00    0.256035E-002
      2.55     -0.95    0.233303E-002
      2.55     -0.90    0.253435E-002
      2.55     -0.85    0.315358E-002
      2.55     -0.80    0.414107E-002
      2.55     -0.75    0.541784E-002
      2.55     -0.70    0.688955E-002
      2.55     -0.65    0.846084E-002
      2.55     -0.60    0.100467E-001
      2.55     -0.55    0.115795E-001
      2.55     -0.50    0.130112E-001
      2.55     -0.45    0.143125E-001
      2.55     -0.40    0.154694E-001
      2.55     -0.35    0.164798E-001
      2.55     -0.30    0.173495E-001
      2.55     -0.25    0.180890E-001
      2.55     -0.20    0.187113E-001
      2.55     -0.15    0.192298E-001
      2.55     -0.10    0.196577E-001
      2.55     -0.05    0.200071E-001
      2.55      0.00    0.202885E-001
      2.55      0.05    0.205114E-001
      2.55      0.10    0.206836E-001
      2.55      0.15    0.208115E-001
      2.55      0.20    0.209004E-001
      2.55      0.25    0.209545E-001
      2.55      0.30    0.209773E-001
      2.55      0.35    0.209712E-001
      2.55      0.40    0.209381E-001
      2.55      0.45    0.208794E-001
      2.55      0.50    0.207957E-001
      2.55      0.55    0.206876E-001
      2.55      0.60    0.205550E-001
      2.55      0.65    0.203980E-001
      2.55      0.70    0.202162E-001
      2.55      0.75    0.200096E-001
      2.55      0.80    0.197782E-001
      2.55      0.85    0.195222E-001
      2.55      0.90    0.192425E-001
      2.55      0.95    0.189407E-001
      2.55      1.00    0.186194E-001
      2.55      1.05    0.182825E-001
      2.55      1.10    0.179349E-001
      2.55      1.15    0.175831E-001
      2.55      1.20    0.172347E-001
      2.55      1.25    0.168984E-001
      2.55      1.30    0.165832E-001
      2.55      1.35    0.162980E-001
      2.55      1.40    0.160505E-001
      2.55      1.45    0.158468E-001
      2.55      1.50    0.156904E-001
      2.55      1.55    0.155820E-001
      2.55      1.60    0.155191E-001
      2.55      1.65    0.154965E-001
      2.55      1.70    0.155068E-001
      2.55      1.75    0.155409E-001
      2.55      1.80    0.155891E-001
      2.55      1.85    0.156418E-001
      2.55      1.90    0.156900E-001
      2.55      1.95    0.157262E-001
      2.55      2.00    0.157439E-001
      2.55      2.05    0.157385E-001
      2.55      2.10    0.157067E-001
      2.55      2.15    0.156464E-001
      2.55      2.20    0.155568E-001
      2.55      2.25    0.154375E-001
      2.55      2.30    0.152893E-001
      2.55      2.35    0.151129E-001
      2.55      2.40    0.149098E-001
      2.55      2.45    0.146812E-001
      2.55      2.50    0.144285E-001
      2.55      2.55    0.141532E-001
      2.55      2.60    0.138564E-001
      2.55      2.65    0.135395E-001
      2.55      2.70    0.132038E-001
      2.55      2.75    0.128502E-001
      2.55      2.80    0.124798E-001
      2.55      2.85    0.120936E-001
      2.55      2.90    0.116927E-001
      2.55      2.95    0.112780E-001
      2.55      3.00    0.108506E-001
      2.55      3.05    0.104116E-001
      2.55      3.10    0.996213E-002
      2.55      3.15    0.950360E-002
      2.55      3.20    0.903739E-002
      2.55      3.25    0.856506E-002
      2.55      3.30    0.808832E-002
      2.55      3.35    0.760904E-002
      2.55      3.40    0.712925E-002
      2.55      3.45    0.665108E-002
      2.55      3.50    0.617682E-002
      2.55      3.55    0.570888E-002
      2.55      3.60    0.524969E-002
      2.55      3.65    0.480176E-002
      2.55      3.70    0.436752E-002
      2.55      3.75    0.394935E-002
      2.55      3.80    0.354947E-002
      2.55      3.85    0.316990E-002
      2.55      3.90    0.281235E-002
      2.55      3.95    0.247823E-002
      2.55      4.00    0.216854E-002
      2.55      4.05    0.188394E-002
      2.55      4.10    0.162465E-002
      2.55      4.15    0.139052E-002
      2.55      4.20    0.118101E-002
      2.55      4.25    0.995265E-003
      2.55      4.30    0.832101E-003
      2.55      4.35    0.690120E-003
      2.55      4.40    0.567740E-003
      2.55      4.45    0.463264E-003
      2.55      4.50    0.374924E-003
      2.55      4.55    0.300942E-003
      2.55      4.60    0.239574E-003
      2.55      4.65    0.189153E-003
      2.55      4.70    0.148120E-003
      2.55      4.75    0.115045E-003
      2.55      4.80    0.886360E-004
      2.55      4.85    0.677430E-004
      2.55      4.90    0.513637E-004
      2.55      4.95    0.386364E-004
      2.55      5.00    0.288332E-004
      2.55      5.05    0.213471E-004
      2.55      5.10    0.156784E-004
      2.55      5.15    0.114214E-004
      2.55      5.20    0.825023E-005
      2.55      5.25    0.590733E-005
      2.55      5.30    0.419109E-005
      2.55      5.35    0.294507E-005
      2.55      5.40    0.204882E-005
      2.55      5.45    0.141033E-005
      2.55      5.50    0.959926E-006
      2.55      5.55    0.645531E-006
      2.55      5.60    0.428538E-006
      2.55      5.65    0.280606E-006
      2.55      5.70    0.181115E-006
      2.55      5.75    0.115159E-006
      2.55      5.80    0.720954E-007
      2.55      5.85    0.444374E-007
      2.55      5.90    0.269853E-007
      2.55      5.95    0.161691E-007
      2.55      6.00    0.958705E-008
      2.55      6.05    0.564157E-008
      2.55      6.10    0.330082E-008
      2.55      6.15    0.191164E-008
      2.55      6.20    0.107520E-008
      2.55      6.25    0.558570E-009
      2.55      6.30    0.238400E-009
      2.55      6.35    0.586324E-010
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.554240E-009
      2.60     -6.30    0.230511E-008
      2.60     -6.25    0.550898E-008
      2.60     -6.20    0.105943E-007
      2.60     -6.15    0.182104E-007
      2.60     -6.10    0.293307E-007
      2.60     -6.05    0.454293E-007
      2.60     -6.00    0.686624E-007
      2.60     -5.95    0.102114E-006
      2.60     -5.90    0.150060E-006
      2.60     -5.85    0.218458E-006
      2.60     -5.80    0.315624E-006
      2.60     -5.75    0.453205E-006
      2.60     -5.70    0.647290E-006
      2.60     -5.65    0.919739E-006
      2.60     -5.60    0.129965E-005
      2.60     -5.55    0.182537E-005
      2.60     -5.50    0.254726E-005
      2.60     -5.45    0.353110E-005
      2.60     -5.40    0.486230E-005
      2.60     -5.35    0.665029E-005
      2.60     -5.30    0.903356E-005
      2.60     -5.25    0.121853E-004
      2.60     -5.20    0.163207E-004
      2.60     -5.15    0.217040E-004
      2.60     -5.10    0.286582E-004
      2.60     -5.05    0.375733E-004
      2.60     -5.00    0.489147E-004
      2.60     -4.95    0.632326E-004
      2.60     -4.90    0.811696E-004
      2.60     -4.85    0.103469E-003
      2.60     -4.80    0.130982E-003
      2.60     -4.75    0.164666E-003
      2.60     -4.70    0.205585E-003
      2.60     -4.65    0.254901E-003
      2.60     -4.60    0.313863E-003
      2.60     -4.55    0.383793E-003
      2.60     -4.50    0.466066E-003
      2.60     -4.45    0.562083E-003
      2.60     -4.40    0.673248E-003
      2.60     -4.35    0.800930E-003
      2.60     -4.30    0.946424E-003
      2.60     -4.25    0.111091E-002
      2.60     -4.20    0.129540E-002
      2.60     -4.15    0.150071E-002
      2.60     -4.10    0.172740E-002
      2.60     -4.05    0.197579E-002
      2.60     -4.00    0.224589E-002
      2.60     -3.95    0.253744E-002
      2.60     -3.90    0.284988E-002
      2.60     -3.85    0.318236E-002
      2.60     -3.80    0.353376E-002
      2.60     -3.75    0.390275E-002
      2.60     -3.70    0.428779E-002
      2.60     -3.65    0.468717E-002
      2.60     -3.60    0.509910E-002
      2.60     -3.55    0.552169E-002
      2.60     -3.50    0.595301E-002
      2.60     -3.45    0.639114E-002
      2.60     -3.40    0.683421E-002
      2.60     -3.35    0.728042E-002
      2.60     -3.30    0.772806E-002
      2.60     -3.25    0.817550E-002
      2.60     -3.20    0.862122E-002
      2.60     -3.15    0.906384E-002
      2.60     -3.10    0.950205E-002
      2.60     -3.05    0.993473E-002
      2.60     -3.00    0.103609E-001
      2.60     -2.95    0.107795E-001
      2.60     -2.90    0.111900E-001
      2.60     -2.85    0.115915E-001
      2.60     -2.80    0.119834E-001
      2.60     -2.75    0.123652E-001
      2.60     -2.70    0.127364E-001
      2.60     -2.65    0.130965E-001
      2.60     -2.60    0.134450E-001
      2.60     -2.55    0.137811E-001
      2.60     -2.50    0.141044E-001
      2.60     -2.45    0.144138E-001
      2.60     -2.40    0.147087E-001
      2.60     -2.35    0.149878E-001
      2.60     -2.30    0.152499E-001
      2.60     -2.25    0.154932E-001
      2.60     -2.20    0.157159E-001
      2.60     -2.15    0.159155E-001
      2.60     -2.10    0.160891E-001
      2.60     -2.05    0.162333E-001
      2.60     -2.00    0.163440E-001
      2.60     -1.95    0.164161E-001
      2.60     -1.90    0.164436E-001
      2.60     -1.85    0.164196E-001
      2.60     -1.80    0.163358E-001
      2.60     -1.75    0.161829E-001
      2.60     -1.70    0.159502E-001
      2.60     -1.65    0.156263E-001
      2.60     -1.60    0.151991E-001
      2.60     -1.55    0.146570E-001
      2.60     -1.50    0.139899E-001
      2.60     -1.45    0.131912E-001
      2.60     -1.40    0.122606E-001
      2.60     -1.35    0.112062E-001
      2.60     -1.30    0.100488E-001
      2.60     -1.25    0.882416E-002
      2.60     -1.20    0.758476E-002
      2.60     -1.15    0.639911E-002
      2.60     -1.10    0.534732E-002
      2.60     -1.05    0.451296E-002
      2.60     -1.00    0.397182E-002
      2.60     -0.95    0.377983E-002
      2.60     -0.90    0.396302E-002
      2.60     -0.85    0.451266E-002
      2.60     -0.80    0.538697E-002
      2.60     -0.75    0.651892E-002
      2.60     -0.70    0.782777E-002
      2.60     -0.65    0.923099E-002
      2.60     -0.60    0.106541E-001
      2.60     -0.55    0.120367E-001
      2.60     -0.50    0.133352E-001
      2.60     -0.45    0.145217E-001
      2.60     -0.40    0.155822E-001
      2.60     -0.35    0.165131E-001
      2.60     -0.30    0.173182E-001
      2.60     -0.25    0.180059E-001
      2.60     -0.20    0.185870E-001
      2.60     -0.15    0.190730E-001
      2.60     -0.10    0.194754E-001
      2.60     -0.05    0.198049E-001
      2.60      0.00    0.200712E-001
      2.60      0.05    0.202826E-001
      2.60      0.10    0.204464E-001
      2.60      0.15    0.205684E-001
      2.60      0.20    0.206538E-001
      2.60      0.25    0.207064E-001
      2.60      0.30    0.207294E-001
      2.60      0.35    0.207254E-001
      2.60      0.40    0.206962E-001
      2.60      0.45    0.206433E-001
      2.60      0.50    0.205676E-001
      2.60      0.55    0.204697E-001
      2.60      0.60    0.203500E-001
      2.60      0.65    0.202086E-001
      2.60      0.70    0.200457E-001
      2.60      0.75    0.198616E-001
      2.60      0.80    0.196564E-001
      2.60      0.85    0.194309E-001
      2.60      0.90    0.191860E-001
      2.60      0.95    0.189234E-001
      2.60      1.00    0.186453E-001
      2.60      1.05    0.183551E-001
      2.60      1.10    0.180570E-001
      2.60      1.15    0.177560E-001
      2.60      1.20    0.174582E-001
      2.60      1.25    0.171700E-001
      2.60      1.30    0.168982E-001
      2.60      1.35    0.166494E-001
      2.60      1.40    0.164291E-001
      2.60      1.45    0.162416E-001
      2.60      1.50    0.160894E-001
      2.60      1.55    0.159727E-001
      2.60      1.60    0.158896E-001
      2.60      1.65    0.158361E-001
      2.60      1.70    0.158066E-001
      2.60      1.75    0.157943E-001
      2.60      1.80    0.157919E-001
      2.60      1.85    0.157919E-001
      2.60      1.90    0.157876E-001
      2.60      1.95    0.157727E-001
      2.60      2.00    0.157422E-001
      2.60      2.05    0.156924E-001
      2.60      2.10    0.156202E-001
      2.60      2.15    0.155238E-001
      2.60      2.20    0.154022E-001
      2.60      2.25    0.152550E-001
      2.60      2.30    0.150824E-001
      2.60      2.35    0.148851E-001
      2.60      2.40    0.146638E-001
      2.60      2.45    0.144195E-001
      2.60      2.50    0.141534E-001
      2.60      2.55    0.138664E-001
      2.60      2.60    0.135597E-001
      2.60      2.65    0.132343E-001
      2.60      2.70    0.128911E-001
      2.60      2.75    0.125312E-001
      2.60      2.80    0.121555E-001
      2.60      2.85    0.117649E-001
      2.60      2.90    0.113603E-001
      2.60      2.95    0.109428E-001
      2.60      3.00    0.105134E-001
      2.60      3.05    0.100732E-001
      2.60      3.10    0.962345E-002
      2.60      3.15    0.916554E-002
      2.60      3.20    0.870094E-002
      2.60      3.25    0.823127E-002
      2.60      3.30    0.775831E-002
      2.60      3.35    0.728399E-002
      2.60      3.40    0.681037E-002
      2.60      3.45    0.633963E-002
      2.60      3.50    0.587410E-002
      2.60      3.55    0.541613E-002
      2.60      3.60    0.496818E-002
      2.60      3.65    0.453263E-002
      2.60      3.70    0.411185E-002
      2.60      3.75    0.370808E-002
      2.60      3.80    0.332337E-002
      2.60      3.85    0.295955E-002
      2.60      3.90    0.261815E-002
      2.60      3.95    0.230034E-002
      2.60      4.00    0.200694E-002
      2.60      4.05    0.173836E-002
      2.60      4.10    0.149463E-002
      2.60      4.15    0.127542E-002
      2.60      4.20    0.108004E-002
      2.60      4.25    0.907481E-003
      2.60      4.30    0.756488E-003
      2.60      4.35    0.625590E-003
      2.60      4.40    0.513179E-003
      2.60      4.45    0.417557E-003
      2.60      4.50    0.336987E-003
      2.60      4.55    0.269742E-003
      2.60      4.60    0.214147E-003
      2.60      4.65    0.168617E-003
      2.60      4.70    0.131682E-003
      2.60      4.75    0.102002E-003
      2.60      4.80    0.783755E-004
      2.60      4.85    0.597405E-004
      2.60      4.90    0.451745E-004
      2.60      4.95    0.338892E-004
      2.60      5.00    0.252215E-004
      2.60      5.05    0.186216E-004
      2.60      5.10    0.136386E-004
      2.60      5.15    0.990747E-005
      2.60      5.20    0.713640E-005
      2.60      5.25    0.509504E-005
      2.60      5.30    0.360396E-005
      2.60      5.35    0.252457E-005
      2.60      5.40    0.175057E-005
      2.60      5.45    0.120099E-005
      2.60      5.50    0.814704E-006
      2.60      5.55    0.546036E-006
      2.60      5.60    0.361252E-006
      2.60      5.65    0.235675E-006
      2.60      5.70    0.151462E-006
      2.60      5.75    0.957911E-007
      2.60      5.80    0.595545E-007
      2.60      5.85    0.363729E-007
      2.60      5.90    0.218184E-007
      2.60      5.95    0.128674E-007
      2.60      6.00    0.748060E-008
      2.60      6.05    0.430345E-008
      2.60      6.10    0.246004E-008
      2.60      6.15    0.139573E-008
      2.60      6.20    0.772868E-009
      2.60      6.25    0.397897E-009
      2.60      6.30    0.169048E-009
      2.60      6.35    0.414527E-010
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.468643E-009
      2.65     -6.30    0.194747E-008
      2.65     -6.25    0.464688E-008
      2.65     -6.20    0.891420E-008
      2.65     -6.15    0.152692E-007
      2.65     -6.10    0.244974E-007
      2.65     -6.05    0.377952E-007
      2.65     -6.00    0.569354E-007
      2.65     -5.95    0.844455E-007
      2.65     -5.90    0.123860E-006
      2.65     -5.85    0.180100E-006
      2.65     -5.80    0.260086E-006
      2.65     -5.75    0.373553E-006
      2.65     -5.70    0.534030E-006
      2.65     -5.65    0.759932E-006
      2.65     -5.60    0.107587E-005
      2.65     -5.55    0.151437E-005
      2.65     -5.50    0.211826E-005
      2.65     -5.45    0.294367E-005
      2.65     -5.40    0.406358E-005
      2.65     -5.35    0.557187E-005
      2.65     -5.30    0.758770E-005
      2.65     -5.25    0.102608E-004
      2.65     -5.20    0.137777E-004
      2.65     -5.15    0.183690E-004
      2.65     -5.10    0.243168E-004
      2.65     -5.05    0.319638E-004
      2.65     -5.00    0.417207E-004
      2.65     -4.95    0.540762E-004
      2.65     -4.90    0.696053E-004
      2.65     -4.85    0.889770E-004
      2.65     -4.80    0.112961E-003
      2.65     -4.75    0.142430E-003
      2.65     -4.70    0.178361E-003
      2.65     -4.65    0.221831E-003
      2.65     -4.60    0.274010E-003
      2.65     -4.55    0.336149E-003
      2.65     -4.50    0.409569E-003
      2.65     -4.45    0.495632E-003
      2.65     -4.40    0.595724E-003
      2.65     -4.35    0.711221E-003
      2.65     -4.30    0.843452E-003
      2.65     -4.25    0.993663E-003
      2.65     -4.20    0.116296E-002
      2.65     -4.15    0.135229E-002
      2.65     -4.10    0.156237E-002
      2.65     -4.05    0.179369E-002
      2.65     -4.00    0.204645E-002
      2.65     -3.95    0.232062E-002
      2.65     -3.90    0.261584E-002
      2.65     -3.85    0.293149E-002
      2.65     -3.80    0.326665E-002
      2.65     -3.75    0.362019E-002
      2.65     -3.70    0.399072E-002
      2.65     -3.65    0.437671E-002
      2.65     -3.60    0.477647E-002
      2.65     -3.55    0.518819E-002
      2.65     -3.50    0.561002E-002
      2.65     -3.45    0.604005E-002
      2.65     -3.40    0.647643E-002
      2.65     -3.35    0.691731E-002
      2.65     -3.30    0.736094E-002
      2.65     -3.25    0.780563E-002
      2.65     -3.20    0.824979E-002
      2.65     -3.15    0.869191E-002
      2.65     -3.10    0.913061E-002
      2.65     -3.05    0.956465E-002
      2.65     -3.00    0.999289E-002
      2.65     -2.95    0.104143E-001
      2.65     -2.90    0.108281E-001
      2.65     -2.85    0.112334E-001
      2.65     -2.80    0.116295E-001
      2.65     -2.75    0.120158E-001
      2.65     -2.70    0.123917E-001
      2.65     -2.65    0.127567E-001
      2.65     -2.60    0.131102E-001
      2.65     -2.55    0.134515E-001
      2.65     -2.50    0.137800E-001
      2.65     -2.45    0.140949E-001
      2.65     -2.40    0.143954E-001
      2.65     -2.35    0.146803E-001
      2.65     -2.30    0.149485E-001
      2.65     -2.25    0.151983E-001
      2.65     -2.20    0.154279E-001
      2.65     -2.15    0.156352E-001
      2.65     -2.10    0.158175E-001
      2.65     -2.05    0.159715E-001
      2.65     -2.00    0.160936E-001
      2.65     -1.95    0.161792E-001
      2.65     -1.90    0.162229E-001
      2.65     -1.85    0.162184E-001
      2.65     -1.80    0.161584E-001
      2.65     -1.75    0.160348E-001
      2.65     -1.70    0.158384E-001
      2.65     -1.65    0.155592E-001
      2.65     -1.60    0.151872E-001
      2.65     -1.55    0.147129E-001
      2.65     -1.50    0.141283E-001
      2.65     -1.45    0.134291E-001
      2.65     -1.40    0.126162E-001
      2.65     -1.35    0.116984E-001
      2.65     -1.30    0.106952E-001
      2.65     -1.25    0.963871E-002
      2.65     -1.20    0.857488E-002
      2.65     -1.15    0.756245E-002
      2.65     -1.10    0.666914E-002
      2.65     -1.05    0.596482E-002
      2.65     -1.00    0.551237E-002
      2.65     -0.95    0.535801E-002
      2.65     -0.90    0.552335E-002
      2.65     -0.85    0.600157E-002
      2.65     -0.80    0.675866E-002
      2.65     -0.75    0.773959E-002
      2.65     -0.70    0.887737E-002
      2.65     -0.65    0.101027E-001
      2.65     -0.60    0.113521E-001
      2.65     -0.55    0.125732E-001
      2.65     -0.50    0.137271E-001
      2.65     -0.45    0.147880E-001
      2.65     -0.40    0.157422E-001
      2.65     -0.35    0.165847E-001
      2.65     -0.30    0.173175E-001
      2.65     -0.25    0.179467E-001
      2.65     -0.20    0.184808E-001
      2.65     -0.15    0.189296E-001
      2.65     -0.10    0.193026E-001
      2.65     -0.05    0.196091E-001
      2.65      0.00    0.198575E-001
      2.65      0.05    0.200553E-001
      2.65      0.10    0.202089E-001
      2.65      0.15    0.203236E-001
      2.65      0.20    0.204041E-001
      2.65      0.25    0.204540E-001
      2.65      0.30    0.204763E-001
      2.65      0.35    0.204734E-001
      2.65      0.40    0.204472E-001
      2.65      0.45    0.203991E-001
      2.65      0.50    0.203302E-001
      2.65      0.55    0.202412E-001
      2.65      0.60    0.201326E-001
      2.65      0.65    0.200049E-001
      2.65      0.70    0.198584E-001
      2.65      0.75    0.196937E-001
      2.65      0.80    0.195111E-001
      2.65      0.85    0.193115E-001
      2.65      0.90    0.190959E-001
      2.65      0.95    0.188659E-001
      2.65      1.00    0.186236E-001
      2.65      1.05    0.183717E-001
      2.65      1.10    0.181136E-001
      2.65      1.15    0.178533E-001
      2.65      1.20    0.175955E-001
      2.65      1.25    0.173451E-001
      2.65      1.30    0.171071E-001
      2.65      1.35    0.168862E-001
      2.65      1.40    0.166866E-001
      2.65      1.45    0.165111E-001
      2.65      1.50    0.163614E-001
      2.65      1.55    0.162376E-001
      2.65      1.60    0.161380E-001
      2.65      1.65    0.160597E-001
      2.65      1.70    0.159984E-001
      2.65      1.75    0.159489E-001
      2.65      1.80    0.159057E-001
      2.65      1.85    0.158631E-001
      2.65      1.90    0.158157E-001
      2.65      1.95    0.157589E-001
      2.65      2.00    0.156885E-001
      2.65      2.05    0.156014E-001
      2.65      2.10    0.154950E-001
      2.65      2.15    0.153678E-001
      2.65      2.20    0.152187E-001
      2.65      2.25    0.150471E-001
      2.65      2.30    0.148532E-001
      2.65      2.35    0.146371E-001
      2.65      2.40    0.143995E-001
      2.65      2.45    0.141412E-001
      2.65      2.50    0.138628E-001
      2.65      2.55    0.135653E-001
      2.65      2.60    0.132495E-001
      2.65      2.65    0.129162E-001
      2.65      2.70    0.125663E-001
      2.65      2.75    0.122007E-001
      2.65      2.80    0.118202E-001
      2.65      2.85    0.114257E-001
      2.65      2.90    0.110181E-001
      2.65      2.95    0.105983E-001
      2.65      3.00    0.101675E-001
      2.65      3.05    0.972679E-002
      2.65      3.10    0.927747E-002
      2.65      3.15    0.882095E-002
      2.65      3.20    0.835877E-002
      2.65      3.25    0.789262E-002
      2.65      3.30    0.742434E-002
      2.65      3.35    0.695590E-002
      2.65      3.40    0.648941E-002
      2.65      3.45    0.602708E-002
      2.65      3.50    0.557122E-002
      2.65      3.55    0.512419E-002
      2.65      3.60    0.468836E-002
      2.65      3.65    0.426607E-002
      2.65      3.70    0.385954E-002
      2.65      3.75    0.347086E-002
      2.65      3.80    0.310191E-002
      2.65      3.85    0.275434E-002
      2.65      3.90    0.242944E-002
      2.65      3.95    0.212820E-002
      2.65      4.00    0.185120E-002
      2.65      4.05    0.159863E-002
      2.65      4.10    0.137035E-002
      2.65      4.15    0.116586E-002
      2.65      4.20    0.984310E-003
      2.65      4.25    0.824602E-003
      2.65      4.30    0.685389E-003
      2.65      4.35    0.565158E-003
      2.65      4.40    0.462285E-003
      2.65      4.45    0.375088E-003
      2.65      4.50    0.301872E-003
      2.65      4.55    0.240972E-003
      2.65      4.60    0.190789E-003
      2.65      4.65    0.149823E-003
      2.65      4.70    0.116693E-003
      2.65      4.75    0.901505E-004
      2.65      4.80    0.690843E-004
      2.65      4.85    0.525172E-004
      2.65      4.90    0.396050E-004
      2.65      4.95    0.296296E-004
      2.65      5.00    0.219898E-004
      2.65      5.05    0.161891E-004
      2.65      5.10    0.118224E-004
      2.65      5.15    0.856251E-005
      2.65      5.20    0.614879E-005
      2.65      5.25    0.437611E-005
      2.65      5.30    0.308530E-005
      2.65      5.35    0.215380E-005
      2.65      5.40    0.148808E-005
      2.65      5.45    0.101709E-005
      2.65      5.50    0.687323E-006
      2.65      5.55    0.458898E-006
      2.65      5.60    0.302418E-006
      2.65      5.65    0.196471E-006
      2.65      5.70    0.125669E-006
      2.65      5.75    0.790218E-007
      2.65      5.80    0.487684E-007
      2.65      5.85    0.294976E-007
      2.65      5.90    0.174666E-007
      2.65      5.95    0.101269E-007
      2.65      6.00    0.575943E-008
      2.65      6.05    0.322662E-008
      2.65      6.10    0.179152E-008
      2.65      6.15    0.988219E-009
      2.65      6.20    0.535368E-009
      2.65      6.25    0.271895E-009
      2.65      6.30    0.114860E-009
      2.65      6.35    0.281194E-010
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.394791E-009
      2.70     -6.30    0.163775E-008
      2.70     -6.25    0.389827E-008
      2.70     -6.20    0.745109E-008
      2.70     -6.15    0.127096E-007
      2.70     -6.10    0.203049E-007
      2.70     -6.05    0.312086E-007
      2.70     -6.00    0.468663E-007
      2.70     -5.95    0.693514E-007
      2.70     -5.90    0.101561E-006
      2.70     -5.85    0.147565E-006
      2.70     -5.80    0.213087E-006
      2.70     -5.75    0.306242E-006
      2.70     -5.70    0.438330E-006
      2.70     -5.65    0.624799E-006
      2.70     -5.60    0.886359E-006
      2.70     -5.55    0.125051E-005
      2.70     -5.50    0.175349E-005
      2.70     -5.45    0.244291E-005
      2.70     -5.40    0.338083E-005
      2.70     -5.35    0.464725E-005
      2.70     -5.30    0.634421E-005
      2.70     -5.25    0.860064E-005
      2.70     -5.20    0.115779E-004
      2.70     -5.15    0.154758E-004
      2.70     -5.10    0.205401E-004
      2.70     -5.05    0.270698E-004
      2.70     -5.00    0.354256E-004
      2.70     -4.95    0.460392E-004
      2.70     -4.90    0.594219E-004
      2.70     -4.85    0.761725E-004
      2.70     -4.80    0.969835E-004
      2.70     -4.75    0.122646E-003
      2.70     -4.70    0.154050E-003
      2.70     -4.65    0.192187E-003
      2.70     -4.60    0.238146E-003
      2.70     -4.55    0.293104E-003
      2.70     -4.50    0.358317E-003
      2.70     -4.45    0.435099E-003
      2.70     -4.40    0.524802E-003
      2.70     -4.35    0.628792E-003
      2.70     -4.30    0.748414E-003
      2.70     -4.25    0.884957E-003
      2.70     -4.20    0.103961E-002
      2.70     -4.15    0.121341E-002
      2.70     -4.10    0.140723E-002
      2.70     -4.05    0.162169E-002
      2.70     -4.00    0.185721E-002
      2.70     -3.95    0.211394E-002
      2.70     -3.90    0.239172E-002
      2.70     -3.85    0.269016E-002
      2.70     -3.80    0.300855E-002
      2.70     -3.75    0.334596E-002
      2.70     -3.70    0.370119E-002
      2.70     -3.65    0.407288E-002
      2.70     -3.60    0.445946E-002
      2.70     -3.55    0.485925E-002
      2.70     -3.50    0.527046E-002
      2.70     -3.45    0.569126E-002
      2.70     -3.40    0.611978E-002
      2.70     -3.35    0.655421E-002
      2.70     -3.30    0.699273E-002
      2.70     -3.25    0.743361E-002
      2.70     -3.20    0.787519E-002
      2.70     -3.15    0.831588E-002
      2.70     -3.10    0.875420E-002
      2.70     -3.05    0.918882E-002
      2.70     -3.00    0.961848E-002
      2.70     -2.95    0.100421E-001
      2.70     -2.90    0.104587E-001
      2.70     -2.85    0.108673E-001
      2.70     -2.80    0.112672E-001
      2.70     -2.75    0.116577E-001
      2.70     -2.70    0.120381E-001
      2.70     -2.65    0.124079E-001
      2.70     -2.60    0.127663E-001
      2.70     -2.55    0.131128E-001
      2.70     -2.50    0.134466E-001
      2.70     -2.45    0.137671E-001
      2.70     -2.40    0.140733E-001
      2.70     -2.35    0.143643E-001
      2.70     -2.30    0.146388E-001
      2.70     -2.25    0.148955E-001
      2.70     -2.20    0.151326E-001
      2.70     -2.15    0.153481E-001
      2.70     -2.10    0.155396E-001
      2.70     -2.05    0.157043E-001
      2.70     -2.00    0.158388E-001
      2.70     -1.95    0.159391E-001
      2.70     -1.90    0.160002E-001
      2.70     -1.85    0.160169E-001
      2.70     -1.80    0.159827E-001
      2.70     -1.75    0.158906E-001
      2.70     -1.70    0.157329E-001
      2.70     -1.65    0.155014E-001
      2.70     -1.60    0.151878E-001
      2.70     -1.55    0.147847E-001
      2.70     -1.50    0.142862E-001
      2.70     -1.45    0.136899E-001
      2.70     -1.40    0.129978E-001
      2.70     -1.35    0.122191E-001
      2.70     -1.30    0.113715E-001
      2.70     -1.25    0.104834E-001
      2.70     -1.20    0.959402E-002
      2.70     -1.15    0.875255E-002
      2.70     -1.10    0.801480E-002
      2.70     -1.05    0.743768E-002
      2.70     -1.00    0.707194E-002
      2.70     -0.95    0.695477E-002
      2.70     -0.90    0.710366E-002
      2.70     -0.85    0.751344E-002
      2.70     -0.80    0.815729E-002
      2.70     -0.75    0.899125E-002
      2.70     -0.70    0.996129E-002
      2.70     -0.65    0.110108E-001
      2.70     -0.60    0.120869E-001
      2.70     -0.55    0.131454E-001
      2.70     -0.50    0.141523E-001
      2.70     -0.45    0.150844E-001
      2.70     -0.40    0.159284E-001
      2.70     -0.35    0.166786E-001
      2.70     -0.30    0.173351E-001
      2.70     -0.25    0.179021E-001
      2.70     -0.20    0.183860E-001
      2.70     -0.15    0.187945E-001
      2.70     -0.10    0.191356E-001
      2.70     -0.05    0.194168E-001
      2.70      0.00    0.196455E-001
      2.70      0.05    0.198280E-001
      2.70      0.10    0.199699E-001
      2.70      0.15    0.200761E-001
      2.70      0.20    0.201507E-001
      2.70      0.25    0.201968E-001
      2.70      0.30    0.202175E-001
      2.70      0.35    0.202148E-001
      2.70      0.40    0.201906E-001
      2.70      0.45    0.201464E-001
      2.70      0.50    0.200831E-001
      2.70      0.55    0.200016E-001
      2.70      0.60    0.199026E-001
      2.70      0.65    0.197867E-001
      2.70      0.70    0.196543E-001
      2.70      0.75    0.195061E-001
      2.70      0.80    0.193427E-001
      2.70      0.85    0.191648E-001
      2.70      0.90    0.189737E-001
      2.70      0.95    0.187706E-001
      2.70      1.00    0.185575E-001
      2.70      1.05    0.183366E-001
      2.70      1.10    0.181106E-001
      2.70      1.15    0.178826E-001
      2.70      1.20    0.176563E-001
      2.70      1.25    0.174353E-001
      2.70      1.30    0.172232E-001
      2.70      1.35    0.170237E-001
      2.70      1.40    0.168394E-001
      2.70      1.45    0.166726E-001
      2.70      1.50    0.165242E-001
      2.70      1.55    0.163942E-001
      2.70      1.60    0.162812E-001
      2.70      1.65    0.161829E-001
      2.70      1.70    0.160960E-001
      2.70      1.75    0.160166E-001
      2.70      1.80    0.159406E-001
      2.70      1.85    0.158634E-001
      2.70      1.90    0.157811E-001
      2.70      1.95    0.156898E-001
      2.70      2.00    0.155864E-001
      2.70      2.05    0.154681E-001
      2.70      2.10    0.153330E-001
      2.70      2.15    0.151796E-001
      2.70      2.20    0.150068E-001
      2.70      2.25    0.148142E-001
      2.70      2.30    0.146015E-001
      2.70      2.35    0.143690E-001
      2.70      2.40    0.141170E-001
      2.70      2.45    0.138460E-001
      2.70      2.50    0.135567E-001
      2.70      2.55    0.132496E-001
      2.70      2.60    0.129255E-001
      2.70      2.65    0.125852E-001
      2.70      2.70    0.122293E-001
      2.70      2.75    0.118586E-001
      2.70      2.80    0.114740E-001
      2.70      2.85    0.110761E-001
      2.70      2.90    0.106661E-001
      2.70      2.95    0.102447E-001
      2.70      3.00    0.981324E-002
      2.70      3.05    0.937276E-002
      2.70      3.10    0.892466E-002
      2.70      3.15    0.847036E-002
      2.70      3.20    0.801149E-002
      2.70      3.25    0.754978E-002
      2.70      3.30    0.708714E-002
      2.70      3.35    0.662557E-002
      2.70      3.40    0.616721E-002
      2.70      3.45    0.571427E-002
      2.70      3.50    0.526906E-002
      2.70      3.55    0.483391E-002
      2.70      3.60    0.441112E-002
      2.70      3.65    0.400290E-002
      2.70      3.70    0.361137E-002
      2.70      3.75    0.323843E-002
      2.70      3.80    0.288579E-002
      2.70      3.85    0.255487E-002
      2.70      3.90    0.224676E-002
      2.70      3.95    0.196224E-002
      2.70      4.00    0.170165E-002
      2.70      4.05    0.146503E-002
      2.70      4.10    0.125201E-002
      2.70      4.15    0.106196E-002
      2.70      4.20    0.893904E-003
      2.70      4.25    0.746647E-003
      2.70      4.30    0.618782E-003
      2.70      4.35    0.508768E-003
      2.70      4.40    0.414981E-003
      2.70      4.45    0.335766E-003
      2.70      4.50    0.269483E-003
      2.70      4.55    0.214535E-003
      2.70      4.60    0.169405E-003
      2.70      4.65    0.132679E-003
      2.70      4.70    0.103070E-003
      2.70      4.75    0.794178E-004
      2.70      4.80    0.606992E-004
      2.70      4.85    0.460200E-004
      2.70      4.90    0.346112E-004
      2.70      4.95    0.258219E-004
      2.70      5.00    0.191094E-004
      2.70      5.05    0.140273E-004
      2.70      5.10    0.102126E-004
      2.70      5.15    0.737323E-005
      2.70      5.20    0.527733E-005
      2.70      5.25    0.374299E-005
      2.70      5.30    0.262940E-005
      2.70      5.35    0.182855E-005
      2.70      5.40    0.125830E-005
      2.70      5.45    0.856442E-006
      2.70      5.50    0.576235E-006
      2.70      5.55    0.382997E-006
      2.70      5.60    0.251204E-006
      2.70      5.65    0.162375E-006
      2.70      5.70    0.103276E-006
      2.70      5.75    0.645152E-007
      2.70      5.80    0.394960E-007
      2.70      5.85    0.236470E-007
      2.70      5.90    0.138159E-007
      2.70      5.95    0.786817E-008
      2.70      6.00    0.436988E-008
      2.70      6.05    0.237441E-008
      2.70      6.10    0.127021E-008
      2.70      6.15    0.673756E-009
      2.70      6.20    0.352902E-009
      2.70      6.25    0.175597E-009
      2.70      6.30    0.735375E-010
      2.70      6.35    0.179724E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.331063E-009
      2.75     -6.30    0.137002E-008
      2.75     -6.25    0.324773E-008
      2.75     -6.20    0.617871E-008
      2.75     -6.15    0.104900E-007
      2.75     -6.10    0.166865E-007
      2.75     -6.05    0.255553E-007
      2.75     -6.00    0.382743E-007
      2.75     -5.95    0.565338E-007
      2.75     -5.90    0.827101E-007
      2.75     -5.85    0.120152E-006
      2.75     -5.80    0.173598E-006
      2.75     -5.75    0.249768E-006
      2.75     -5.70    0.358062E-006
      2.75     -5.65    0.511353E-006
      2.75     -5.60    0.726981E-006
      2.75     -5.55    0.102805E-005
      2.75     -5.50    0.144511E-005
      2.75     -5.45    0.201831E-005
      2.75     -5.40    0.280009E-005
      2.75     -5.35    0.385830E-005
      2.75     -5.30    0.527991E-005
      2.75     -5.25    0.717547E-005
      2.75     -5.20    0.968384E-005
      2.75     -5.15    0.129777E-004
      2.75     -5.10    0.172698E-004
      2.75     -5.05    0.228200E-004
      2.75     -5.00    0.299431E-004
      2.75     -4.95    0.390185E-004
      2.75     -4.90    0.504984E-004
      2.75     -4.85    0.649154E-004
      2.75     -4.80    0.828891E-004
      2.75     -4.75    0.105131E-003
      2.75     -4.70    0.132449E-003
      2.75     -4.65    0.165749E-003
      2.75     -4.60    0.206038E-003
      2.75     -4.55    0.254415E-003
      2.75     -4.50    0.312064E-003
      2.75     -4.45    0.380241E-003
      2.75     -4.40    0.460254E-003
      2.75     -4.35    0.553443E-003
      2.75     -4.30    0.661151E-003
      2.75     -4.25    0.784693E-003
      2.75     -4.20    0.925309E-003
      2.75     -4.15    0.108413E-002
      2.75     -4.10    0.126212E-002
      2.75     -4.05    0.146007E-002
      2.75     -4.00    0.167854E-002
      2.75     -3.95    0.191787E-002
      2.75     -3.90    0.217813E-002
      2.75     -3.85    0.245910E-002
      2.75     -3.80    0.276031E-002
      2.75     -3.75    0.308101E-002
      2.75     -3.70    0.342024E-002
      2.75     -3.65    0.377678E-002
      2.75     -3.60    0.414923E-002
      2.75     -3.55    0.453605E-002
      2.75     -3.50    0.493555E-002
      2.75     -3.45    0.534596E-002
      2.75     -3.40    0.576548E-002
      2.75     -3.35    0.619227E-002
      2.75     -3.30    0.662453E-002
      2.75     -3.25    0.706048E-002
      2.75     -3.20    0.749840E-002
      2.75     -3.15    0.793664E-002
      2.75     -3.10    0.837364E-002
      2.75     -3.05    0.880797E-002
      2.75     -3.00    0.923829E-002
      2.75     -2.95    0.966338E-002
      2.75     -2.90    0.100822E-001
      2.75     -2.85    0.104936E-001
      2.75     -2.80    0.108969E-001
      2.75     -2.75    0.112913E-001
      2.75     -2.70    0.116759E-001
      2.75     -2.65    0.120502E-001
      2.75     -2.60    0.124134E-001
      2.75     -2.55    0.127649E-001
      2.75     -2.50    0.131041E-001
      2.75     -2.45    0.134301E-001
      2.75     -2.40    0.137422E-001
      2.75     -2.35    0.140394E-001
      2.75     -2.30    0.143205E-001
      2.75     -2.25    0.145843E-001
      2.75     -2.20    0.148291E-001
      2.75     -2.15    0.150532E-001
      2.75     -2.10    0.152545E-001
      2.75     -2.05    0.154305E-001
      2.75     -2.00    0.155780E-001
      2.75     -1.95    0.156936E-001
      2.75     -1.90    0.157731E-001
      2.75     -1.85    0.158118E-001
      2.75     -1.80    0.158044E-001
      2.75     -1.75    0.157449E-001
      2.75     -1.70    0.156270E-001
      2.75     -1.65    0.154440E-001
      2.75     -1.60    0.151896E-001
      2.75     -1.55    0.148580E-001
      2.75     -1.50    0.144454E-001
      2.75     -1.45    0.139506E-001
      2.75     -1.40    0.133768E-001
      2.75     -1.35    0.127328E-001
      2.75     -1.30    0.120346E-001
      2.75     -1.25    0.113067E-001
      2.75     -1.20    0.105820E-001
      2.75     -1.15    0.990061E-002
      2.75     -1.10    0.930768E-002
      2.75     -1.05    0.884848E-002
      2.75     -1.00    0.856308E-002
      2.75     -0.95    0.848071E-002
      2.75     -0.90    0.861522E-002
      2.75     -0.85    0.896286E-002
      2.75     -0.80    0.950296E-002
      2.75     -0.75    0.102013E-001
      2.75     -0.70    0.110153E-001
      2.75     -0.65    0.118998E-001
      2.75     -0.60    0.128119E-001
      2.75     -0.55    0.137148E-001
      2.75     -0.50    0.145796E-001
      2.75     -0.45    0.153860E-001
      2.75     -0.40    0.161214E-001
      2.75     -0.35    0.167795E-001
      2.75     -0.30    0.173593E-001
      2.75     -0.25    0.178632E-001
      2.75     -0.20    0.182957E-001
      2.75     -0.15    0.186627E-001
      2.75     -0.10    0.189704E-001
      2.75     -0.05    0.192251E-001
      2.75      0.00    0.194328E-001
      2.75      0.05    0.195989E-001
      2.75      0.10    0.197283E-001
      2.75      0.15    0.198250E-001
      2.75      0.20    0.198927E-001
      2.75      0.25    0.199344E-001
      2.75      0.30    0.199525E-001
      2.75      0.35    0.199492E-001
      2.75      0.40    0.199262E-001
      2.75      0.45    0.198848E-001
      2.75      0.50    0.198260E-001
      2.75      0.55    0.197508E-001
      2.75      0.60    0.196599E-001
      2.75      0.65    0.195539E-001
      2.75      0.70    0.194334E-001
      2.75      0.75    0.192992E-001
      2.75      0.80    0.191517E-001
      2.75      0.85    0.189920E-001
      2.75      0.90    0.188210E-001
      2.75      0.95    0.186400E-001
      2.75      1.00    0.184505E-001
      2.75      1.05    0.182544E-001
      2.75      1.10    0.180539E-001
      2.75      1.15    0.178514E-001
      2.75      1.20    0.176496E-001
      2.75      1.25    0.174512E-001
      2.75      1.30    0.172589E-001
      2.75      1.35    0.170753E-001
      2.75      1.40    0.169025E-001
      2.75      1.45    0.167417E-001
      2.75      1.50    0.165936E-001
      2.75      1.55    0.164581E-001
      2.75      1.60    0.163339E-001
      2.75      1.65    0.162194E-001
      2.75      1.70    0.161119E-001
      2.75      1.75    0.160086E-001
      2.75      1.80    0.159060E-001
      2.75      1.85    0.158009E-001
      2.75      1.90    0.156901E-001
      2.75      1.95    0.155706E-001
      2.75      2.00    0.154399E-001
      2.75      2.05    0.152957E-001
      2.75      2.10    0.151364E-001
      2.75      2.15    0.149607E-001
      2.75      2.20    0.147677E-001
      2.75      2.25    0.145569E-001
      2.75      2.30    0.143280E-001
      2.75      2.35    0.140811E-001
      2.75      2.40    0.138163E-001
      2.75      2.45    0.135341E-001
      2.75      2.50    0.132350E-001
      2.75      2.55    0.129194E-001
      2.75      2.60    0.125879E-001
      2.75      2.65    0.122413E-001
      2.75      2.70    0.118801E-001
      2.75      2.75    0.115050E-001
      2.75      2.80    0.111169E-001
      2.75      2.85    0.107165E-001
      2.75      2.90    0.103046E-001
      2.75      2.95    0.988246E-002
      2.75      3.00    0.945103E-002
      2.75      3.05    0.901161E-002
      2.75      3.10    0.856557E-002
      2.75      3.15    0.811441E-002
      2.75      3.20    0.765979E-002
      2.75      3.25    0.720351E-002
      2.75      3.30    0.674751E-002
      2.75      3.35    0.629383E-002
      2.75      3.40    0.584462E-002
      2.75      3.45    0.540211E-002
      2.75      3.50    0.496855E-002
      2.75      3.55    0.454621E-002
      2.75      3.60    0.413732E-002
      2.75      3.65    0.374398E-002
      2.75      3.70    0.336814E-002
      2.75      3.75    0.301152E-002
      2.75      3.80    0.267564E-002
      2.75      3.85    0.236170E-002
      2.75      3.90    0.207059E-002
      2.75      3.95    0.180285E-002
      2.75      4.00    0.155864E-002
      2.75      4.05    0.133778E-002
      2.75      4.10    0.113977E-002
      2.75      4.15    0.963821E-003
      2.75      4.20    0.808859E-003
      2.75      4.25    0.673608E-003
      2.75      4.30    0.556623E-003
      2.75      4.35    0.456348E-003
      2.75      4.40    0.371176E-003
      2.75      4.45    0.299492E-003
      2.75      4.50    0.239716E-003
      2.75      4.55    0.190328E-003
      2.75      4.60    0.149896E-003
      2.75      4.65    0.117096E-003
      2.75      4.70    0.907305E-004
      2.75      4.75    0.697304E-004
      2.75      4.80    0.531569E-004
      2.75      4.85    0.401953E-004
      2.75      4.90    0.301489E-004
      2.75      4.95    0.224305E-004
      2.75      5.00    0.165522E-004
      2.75      5.05    0.121140E-004
      2.75      5.10    0.879203E-005
      2.75      5.15    0.632668E-005
      2.75      5.20    0.451239E-005
      2.75      5.25    0.318855E-005
      2.75      5.30    0.223107E-005
      2.75      5.35    0.154506E-005
      2.75      5.40    0.105852E-005
      2.75      5.45    0.717093E-006
      2.75      5.50    0.480079E-006
      2.75      5.55    0.317377E-006
      2.75      5.60    0.206959E-006
      2.75      5.65    0.132926E-006
      2.75      5.70    0.839499E-007
      2.75      5.75    0.520246E-007
      2.75      5.80    0.315517E-007
      2.75      5.85    0.186772E-007
      2.75      5.90    0.107575E-007
      2.75      5.95    0.601262E-008
      2.75      6.00    0.325633E-008
      2.75      6.05    0.170892E-008
      2.75      6.10    0.874074E-009
      2.75      6.15    0.440027E-009
      2.75      6.20    0.219602E-009
      2.75      6.25    0.105799E-009
      2.75      6.30    0.438340E-010
      2.75      6.35    0.106722E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.275355E-009
      2.80     -6.30    0.113541E-008
      2.80     -6.25    0.267927E-008
      2.80     -6.20    0.507154E-008
      2.80     -6.15    0.856966E-008
      2.80     -6.10    0.135778E-007
      2.80     -6.05    0.207324E-007
      2.80     -6.00    0.309866E-007
      2.80     -5.95    0.457163E-007
      2.80     -5.90    0.668616E-007
      2.80     -5.85    0.971788E-007
      2.80     -5.80    0.140583E-006
      2.80     -5.75    0.202630E-006
      2.80     -5.70    0.291091E-006
      2.80     -5.65    0.416624E-006
      2.80     -5.60    0.593656E-006
      2.80     -5.55    0.841489E-006
      2.80     -5.50    0.118570E-005
      2.80     -5.45    0.166000E-005
      2.80     -5.40    0.230846E-005
      2.80     -5.35    0.318836E-005
      2.80     -5.30    0.437349E-005
      2.80     -5.25    0.595811E-005
      2.80     -5.20    0.806127E-005
      2.80     -5.15    0.108314E-004
      2.80     -5.10    0.144517E-004
      2.80     -5.05    0.191469E-004
      2.80     -5.00    0.251908E-004
      2.80     -4.95    0.329149E-004
      2.80     -4.90    0.427169E-004
      2.80     -4.85    0.550676E-004
      2.80     -4.80    0.705181E-004
      2.80     -4.75    0.897045E-004
      2.80     -4.70    0.113355E-003
      2.80     -4.65    0.142293E-003
      2.80     -4.60    0.177441E-003
      2.80     -4.55    0.219820E-003
      2.80     -4.50    0.270539E-003
      2.80     -4.45    0.330785E-003
      2.80     -4.40    0.401813E-003
      2.80     -4.35    0.484925E-003
      2.80     -4.30    0.581448E-003
      2.80     -4.25    0.692699E-003
      2.80     -4.20    0.819953E-003
      2.80     -4.15    0.964399E-003
      2.80     -4.10    0.112710E-002
      2.80     -4.05    0.130896E-002
      2.80     -4.00    0.151070E-002
      2.80     -3.95    0.173282E-002
      2.80     -3.90    0.197556E-002
      2.80     -3.85    0.223893E-002
      2.80     -3.80    0.252265E-002
      2.80     -3.75    0.282621E-002
      2.80     -3.70    0.314882E-002
      2.80     -3.65    0.348946E-002
      2.80     -3.60    0.384692E-002
      2.80     -3.55    0.421979E-002
      2.80     -3.50    0.460651E-002
      2.80     -3.45    0.500540E-002
      2.80     -3.40    0.541472E-002
      2.80     -3.35    0.583268E-002
      2.80     -3.30    0.625749E-002
      2.80     -3.25    0.668733E-002
      2.80     -3.20    0.712047E-002
      2.80     -3.15    0.755518E-002
      2.80     -3.10    0.798985E-002
      2.80     -3.05    0.842295E-002
      2.80     -3.00    0.885305E-002
      2.80     -2.95    0.927885E-002
      2.80     -2.90    0.969914E-002
      2.80     -2.85    0.101128E-001
      2.80     -2.80    0.105190E-001
      2.80     -2.75    0.109167E-001
      2.80     -2.70    0.113052E-001
      2.80     -2.65    0.116836E-001
      2.80     -2.60    0.120514E-001
      2.80     -2.55    0.124078E-001
      2.80     -2.50    0.127522E-001
      2.80     -2.45    0.130837E-001
      2.80     -2.40    0.134017E-001
      2.80     -2.35    0.137051E-001
      2.80     -2.30    0.139929E-001
      2.80     -2.25    0.142640E-001
      2.80     -2.20    0.145168E-001
      2.80     -2.15    0.147498E-001
      2.80     -2.10    0.149612E-001
      2.80     -2.05    0.151486E-001
      2.80     -2.00    0.153095E-001
      2.80     -1.95    0.154408E-001
      2.80     -1.90    0.155390E-001
      2.80     -1.85    0.156000E-001
      2.80     -1.80    0.156195E-001
      2.80     -1.75    0.155927E-001
      2.80     -1.70    0.155143E-001
      2.80     -1.65    0.153793E-001
      2.80     -1.60    0.151827E-001
      2.80     -1.55    0.149205E-001
      2.80     -1.50    0.145902E-001
      2.80     -1.45    0.141919E-001
      2.80     -1.40    0.137294E-001
      2.80     -1.35    0.132109E-001
      2.80     -1.30    0.126507E-001
      2.80     -1.25    0.120693E-001
      2.80     -1.20    0.114936E-001
      2.80     -1.15    0.109562E-001
      2.80     -1.10    0.104927E-001
      2.80     -1.05    0.101384E-001
      2.80     -1.00    0.992441E-002
      2.80     -0.95    0.987328E-002
      2.80     -0.90    0.999579E-002
      2.80     -0.85    0.102893E-001
      2.80     -0.80    0.107383E-001
      2.80     -0.75    0.113167E-001
      2.80     -0.70    0.119915E-001
      2.80     -0.65    0.127274E-001
      2.80     -0.60    0.134904E-001
      2.80     -0.55    0.142503E-001
      2.80     -0.50    0.149833E-001
      2.80     -0.45    0.156718E-001
      2.80     -0.40    0.163041E-001
      2.80     -0.35    0.168740E-001
      2.80     -0.30    0.173796E-001
      2.80     -0.25    0.178217E-001
      2.80     -0.20    0.182034E-001
      2.80     -0.15    0.185290E-001
      2.80     -0.10    0.188031E-001
      2.80     -0.05    0.190309E-001
      2.80      0.00    0.192172E-001
      2.80      0.05    0.193664E-001
      2.80      0.10    0.194825E-001
      2.80      0.15    0.195691E-001
      2.80      0.20    0.196293E-001
      2.80      0.25    0.196658E-001
      2.80      0.30    0.196808E-001
      2.80      0.35    0.196762E-001
      2.80      0.40    0.196535E-001
      2.80      0.45    0.196140E-001
      2.80      0.50    0.195587E-001
      2.80      0.55    0.194886E-001
      2.80      0.60    0.194043E-001
      2.80      0.65    0.193066E-001
      2.80      0.70    0.191960E-001
      2.80      0.75    0.190733E-001
      2.80      0.80    0.189391E-001
      2.80      0.85    0.187943E-001
      2.80      0.90    0.186397E-001
      2.80      0.95    0.184764E-001
      2.80      1.00    0.183059E-001
      2.80      1.05    0.181296E-001
      2.80      1.10    0.179491E-001
      2.80      1.15    0.177664E-001
      2.80      1.20    0.175835E-001
      2.80      1.25    0.174024E-001
      2.80      1.30    0.172251E-001
      2.80      1.35    0.170534E-001
      2.80      1.40    0.168886E-001
      2.80      1.45    0.167318E-001
      2.80      1.50    0.165833E-001
      2.80      1.55    0.164428E-001
      2.80      1.60    0.163094E-001
      2.80      1.65    0.161816E-001
      2.80      1.70    0.160574E-001
      2.80      1.75    0.159346E-001
      2.80      1.80    0.158106E-001
      2.80      1.85    0.156828E-001
      2.80      1.90    0.155488E-001
      2.80      1.95    0.154061E-001
      2.80      2.00    0.152527E-001
      2.80      2.05    0.150870E-001
      2.80      2.10    0.149074E-001
      2.80      2.15    0.147129E-001
      2.80      2.20    0.145026E-001
      2.80      2.25    0.142761E-001
      2.80      2.30    0.140332E-001
      2.80      2.35    0.137736E-001
      2.80      2.40    0.134977E-001
      2.80      2.45    0.132057E-001
      2.80      2.50    0.128979E-001
      2.80      2.55    0.125748E-001
      2.80      2.60    0.122369E-001
      2.80      2.65    0.118847E-001
      2.80      2.70    0.115190E-001
      2.80      2.75    0.111403E-001
      2.80      2.80    0.107493E-001
      2.80      2.85    0.103470E-001
      2.80      2.90    0.993419E-002
      2.80      2.95    0.951194E-002
      2.80      3.00    0.908142E-002
      2.80      3.05    0.864393E-002
      2.80      3.10    0.820087E-002
      2.80      3.15    0.775381E-002
      2.80      3.20    0.730444E-002
      2.80      3.25    0.685462E-002
      2.80      3.30    0.640631E-002
      2.80      3.35    0.596159E-002
      2.80      3.40    0.552260E-002
      2.80      3.45    0.509153E-002
      2.80      3.50    0.467061E-002
      2.80      3.55    0.426201E-002
      2.80      3.60    0.386787E-002
      2.80      3.65    0.349014E-002
      2.80      3.70    0.313061E-002
      2.80      3.75    0.279083E-002
      2.80      3.80    0.247209E-002
      2.80      3.85    0.217538E-002
      2.80      3.90    0.190137E-002
      2.80      3.95    0.165039E-002
      2.80      4.00    0.142241E-002
      2.80      4.05    0.121709E-002
      2.80      4.10    0.103376E-002
      2.80      4.15    0.871502E-003
      2.80      4.20    0.729177E-003
      2.80      4.25    0.605447E-003
      2.80      4.30    0.498839E-003
      2.80      4.35    0.407805E-003
      2.80      4.40    0.330764E-003
      2.80      4.45    0.266154E-003
      2.80      4.50    0.212461E-003
      2.80      4.55    0.168245E-003
      2.80      4.60    0.132162E-003
      2.80      4.65    0.102980E-003
      2.80      4.70    0.795915E-004
      2.80      4.75    0.610153E-004
      2.80      4.80    0.463943E-004
      2.80      4.85    0.349903E-004
      2.80      4.90    0.261748E-004
      2.80      4.95    0.194201E-004
      2.80      5.00    0.142897E-004
      2.80      5.05    0.104269E-004
      2.80      5.10    0.754359E-005
      2.80      5.15    0.540986E-005
      2.80      5.20    0.384437E-005
      2.80      5.25    0.270581E-005
      2.80      5.30    0.188528E-005
      2.80      5.35    0.129970E-005
      2.80      5.40    0.886154E-006
      2.80      5.45    0.597223E-006
      2.80      5.50    0.397584E-006
      2.80      5.55    0.261198E-006
      2.80      5.60    0.169131E-006
      2.80      5.65    0.107771E-006
      2.80      5.70    0.674584E-007
      2.80      5.75    0.413827E-007
      2.80      5.80    0.248085E-007
      2.80      5.85    0.144855E-007
      2.80      5.90    0.820543E-008
      2.80      5.95    0.448996E-008
      2.80      6.00    0.236458E-008
      2.80      6.05    0.119517E-008
      2.80      6.10    0.580638E-009
      2.80      6.15    0.274235E-009
      2.80      6.20    0.128535E-009
      2.80      6.25    0.595015E-010
      2.80      6.30    0.244702E-010
      2.80      6.35    0.602116E-011
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.225594E-009
      2.85     -6.30    0.928079E-009
      2.85     -6.25    0.218053E-008
      2.85     -6.20    0.411093E-008
      2.85     -6.15    0.692115E-008
      2.85     -6.10    0.109340E-007
      2.85     -6.05    0.166611E-007
      2.85     -6.00    0.248654E-007
      2.85     -5.95    0.366585E-007
      2.85     -5.90    0.536243E-007
      2.85     -5.85    0.780346E-007
      2.85     -5.80    0.113128E-006
      2.85     -5.75    0.163484E-006
      2.85     -5.70    0.235490E-006
      2.85     -5.65    0.337905E-006
      2.85     -5.60    0.482646E-006
      2.85     -5.55    0.685715E-006
      2.85     -5.50    0.968454E-006
      2.85     -5.45    0.135898E-005
      2.85     -5.40    0.189423E-005
      2.85     -5.35    0.262230E-005
      2.85     -5.30    0.360547E-005
      2.85     -5.25    0.492375E-005
      2.85     -5.20    0.667853E-005
      2.85     -5.15    0.899669E-005
      2.85     -5.10    0.120354E-004
      2.85     -5.05    0.159880E-004
      2.85     -5.00    0.210916E-004
      2.85     -4.95    0.276345E-004
      2.85     -4.90    0.359645E-004
      2.85     -4.85    0.464955E-004
      2.85     -4.80    0.597139E-004
      2.85     -4.75    0.761853E-004
      2.85     -4.70    0.965616E-004
      2.85     -4.65    0.121587E-003
      2.85     -4.60    0.152104E-003
      2.85     -4.55    0.189049E-003
      2.85     -4.50    0.233453E-003
      2.85     -4.45    0.286432E-003
      2.85     -4.40    0.349180E-003
      2.85     -4.35    0.422948E-003
      2.85     -4.30    0.509033E-003
      2.85     -4.25    0.608741E-003
      2.85     -4.20    0.723358E-003
      2.85     -4.15    0.854112E-003
      2.85     -4.10    0.100214E-002
      2.85     -4.05    0.116844E-002
      2.85     -4.00    0.135385E-002
      2.85     -3.95    0.155904E-002
      2.85     -3.90    0.178442E-002
      2.85     -3.85    0.203018E-002
      2.85     -3.80    0.229625E-002
      2.85     -3.75    0.258232E-002
      2.85     -3.70    0.288782E-002
      2.85     -3.65    0.321192E-002
      2.85     -3.60    0.355360E-002
      2.85     -3.55    0.391160E-002
      2.85     -3.50    0.428451E-002
      2.85     -3.45    0.467078E-002
      2.85     -3.40    0.506875E-002
      2.85     -3.35    0.547669E-002
      2.85     -3.30    0.589283E-002
      2.85     -3.25    0.631536E-002
      2.85     -3.20    0.674253E-002
      2.85     -3.15    0.717258E-002
      2.85     -3.10    0.760383E-002
      2.85     -3.05    0.803468E-002
      2.85     -3.00    0.846362E-002
      2.85     -2.95    0.888924E-002
      2.85     -2.90    0.931024E-002
      2.85     -2.85    0.972546E-002
      2.85     -2.80    0.101338E-001
      2.85     -2.75    0.105343E-001
      2.85     -2.70    0.109262E-001
      2.85     -2.65    0.113085E-001
      2.85     -2.60    0.116805E-001
      2.85     -2.55    0.120416E-001
      2.85     -2.50    0.123909E-001
      2.85     -2.45    0.127278E-001
      2.85     -2.40    0.130515E-001
      2.85     -2.35    0.133612E-001
      2.85     -2.30    0.136557E-001
      2.85     -2.25    0.139341E-001
      2.85     -2.20    0.141949E-001
      2.85     -2.15    0.144369E-001
      2.85     -2.10    0.146584E-001
      2.85     -2.05    0.148574E-001
      2.85     -2.00    0.150317E-001
      2.85     -1.95    0.151787E-001
      2.85     -1.90    0.152955E-001
      2.85     -1.85    0.153786E-001
      2.85     -1.80    0.154246E-001
      2.85     -1.75    0.154296E-001
      2.85     -1.70    0.153895E-001
      2.85     -1.65    0.153004E-001
      2.85     -1.60    0.151587E-001
      2.85     -1.55    0.149617E-001
      2.85     -1.50    0.147081E-001
      2.85     -1.45    0.143989E-001
      2.85     -1.40    0.140379E-001
      2.85     -1.35    0.136328E-001
      2.85     -1.30    0.131958E-001
      2.85     -1.25    0.127440E-001
      2.85     -1.20    0.122992E-001
      2.85     -1.15    0.118872E-001
      2.85     -1.10    0.115356E-001
      2.85     -1.05    0.112716E-001
      2.85     -1.00    0.111191E-001
      2.85     -0.95    0.110952E-001
      2.85     -0.90    0.112081E-001
      2.85     -0.85    0.114561E-001
      2.85     -0.80    0.118277E-001
      2.85     -0.75    0.123034E-001
      2.85     -0.70    0.128582E-001
      2.85     -0.65    0.134647E-001
      2.85     -0.60    0.140965E-001
      2.85     -0.55    0.147295E-001
      2.85     -0.50    0.153440E-001
      2.85     -0.45    0.159252E-001
      2.85     -0.40    0.164629E-001
      2.85     -0.35    0.169510E-001
      2.85     -0.30    0.173868E-001
      2.85     -0.25    0.177703E-001
      2.85     -0.20    0.181034E-001
      2.85     -0.15    0.183888E-001
      2.85     -0.10    0.186302E-001
      2.85     -0.05    0.188315E-001
      2.85      0.00    0.189964E-001
      2.85      0.05    0.191285E-001
      2.85      0.10    0.192311E-001
      2.85      0.15    0.193073E-001
      2.85      0.20    0.193597E-001
      2.85      0.25    0.193906E-001
      2.85      0.30    0.194018E-001
      2.85      0.35    0.193953E-001
      2.85      0.40    0.193722E-001
      2.85      0.45    0.193338E-001
      2.85      0.50    0.192810E-001
      2.85      0.55    0.192148E-001
      2.85      0.60    0.191358E-001
      2.85      0.65    0.190448E-001
      2.85      0.70    0.189423E-001
      2.85      0.75    0.188291E-001
      2.85      0.80    0.187056E-001
      2.85      0.85    0.185728E-001
      2.85      0.90    0.184315E-001
      2.85      0.95    0.182825E-001
      2.85      1.00    0.181271E-001
      2.85      1.05    0.179663E-001
      2.85      1.10    0.178014E-001
      2.85      1.15    0.176340E-001
      2.85      1.20    0.174655E-001
      2.85      1.25    0.172974E-001
      2.85      1.30    0.171312E-001
      2.85      1.35    0.169681E-001
      2.85      1.40    0.168090E-001
      2.85      1.45    0.166546E-001
      2.85      1.50    0.165051E-001
      2.85      1.55    0.163600E-001
      2.85      1.60    0.162187E-001
      2.85      1.65    0.160799E-001
      2.85      1.70    0.159421E-001
      2.85      1.75    0.158034E-001
      2.85      1.80    0.156619E-001
      2.85      1.85    0.155156E-001
      2.85      1.90    0.153624E-001
      2.85      1.95    0.152007E-001
      2.85      2.00    0.150286E-001
      2.85      2.05    0.148448E-001
      2.85      2.10    0.146482E-001
      2.85      2.15    0.144377E-001
      2.85      2.20    0.142128E-001
      2.85      2.25    0.139728E-001
      2.85      2.30    0.137177E-001
      2.85      2.35    0.134473E-001
      2.85      2.40    0.131617E-001
      2.85      2.45    0.128610E-001
      2.85      2.50    0.125457E-001
      2.85      2.55    0.122160E-001
      2.85      2.60    0.118725E-001
      2.85      2.65    0.115157E-001
      2.85      2.70    0.111462E-001
      2.85      2.75    0.107646E-001
      2.85      2.80    0.103717E-001
      2.85      2.85    0.996821E-002
      2.85      2.90    0.955521E-002
      2.85      2.95    0.913376E-002
      2.85      3.00    0.870504E-002
      2.85      3.05    0.827041E-002
      2.85      3.10    0.783131E-002
      2.85      3.15    0.738937E-002
      2.85      3.20    0.694631E-002
      2.85      3.25    0.650402E-002
      2.85      3.30    0.606450E-002
      2.85      3.35    0.562982E-002
      2.85      3.40    0.520211E-002
      2.85      3.45    0.478353E-002
      2.85      3.50    0.437621E-002
      2.85      3.55    0.398226E-002
      2.85      3.60    0.360365E-002
      2.85      3.65    0.324222E-002
      2.85      3.70    0.289956E-002
      2.85      3.75    0.257703E-002
      2.85      3.80    0.227571E-002
      2.85      3.85    0.199638E-002
      2.85      3.90    0.173948E-002
      2.85      3.95    0.150516E-002
      2.85      4.00    0.129319E-002
      2.85      4.05    0.110307E-002
      2.85      4.10    0.934018E-003
      2.85      4.15    0.785006E-003
      2.85      4.20    0.654820E-003
      2.85      4.25    0.542088E-003
      2.85      4.30    0.445334E-003
      2.85      4.35    0.363026E-003
      2.85      4.40    0.293626E-003
      2.85      4.45    0.235630E-003
      2.85      4.50    0.187597E-003
      2.85      4.55    0.148171E-003
      2.85      4.60    0.116098E-003
      2.85      4.65    0.902375E-004
      2.85      4.70    0.695702E-004
      2.85      4.75    0.532005E-004
      2.85      4.80    0.403508E-004
      2.85      4.85    0.303545E-004
      2.85      4.90    0.226470E-004
      2.85      4.95    0.167568E-004
      2.85      5.00    0.122949E-004
      2.85      5.05    0.894432E-005
      2.85      5.10    0.645027E-005
      2.85      5.15    0.460983E-005
      2.85      5.20    0.326359E-005
      2.85      5.25    0.228770E-005
      2.85      5.30    0.158693E-005
      2.85      5.35    0.108883E-005
      2.85      5.40    0.738581E-006
      2.85      5.45    0.494989E-006
      2.85      5.50    0.327471E-006
      2.85      5.55    0.213611E-006
      2.85      5.60    0.137180E-006
      2.85      5.65    0.865842E-007
      2.85      5.70    0.536020E-007
      2.85      5.75    0.324686E-007
      2.85      5.80    0.191796E-007
      2.85      5.85    0.110051E-007
      2.85      5.90    0.610186E-008
      2.85      5.95    0.325178E-008
      2.85      6.00    0.165623E-008
      2.85      6.05    0.801768E-009
      2.85      6.10    0.368278E-009
      2.85      6.15    0.162199E-009
      2.85      6.20    0.710783E-010
      2.85      6.25    0.317978E-010
      2.85      6.30    0.131807E-010
      2.85      6.35    0.333081E-011
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.182034E-009
      2.90     -6.30    0.746624E-009
      2.90     -6.25    0.174964E-008
      2.90     -6.20    0.328945E-008
      2.90     -6.15    0.552714E-008
      2.90     -6.10    0.872086E-008
      2.90     -6.05    0.132739E-007
      2.90     -6.00    0.197921E-007
      2.90     -5.95    0.291657E-007
      2.90     -5.90    0.426888E-007
      2.90     -5.85    0.622353E-007
      2.90     -5.80    0.904838E-007
      2.90     -5.75    0.131199E-006
      2.90     -5.70    0.189596E-006
      2.90     -5.65    0.272832E-006
      2.90     -5.60    0.390664E-006
      2.90     -5.55    0.556285E-006
      2.90     -5.50    0.787373E-006
      2.90     -5.45    0.110734E-005
      2.90     -5.40    0.154695E-005
      2.90     -5.35    0.214645E-005
      2.90     -5.30    0.295815E-005
      2.90     -5.25    0.404951E-005
      2.90     -5.20    0.550641E-005
      2.90     -5.15    0.743661E-005
      2.90     -5.10    0.997427E-005
      2.90     -5.05    0.132852E-004
      2.90     -5.00    0.175737E-004
      2.90     -4.95    0.230894E-004
      2.90     -4.90    0.301348E-004
      2.90     -4.85    0.390710E-004
      2.90     -4.80    0.503253E-004
      2.90     -4.75    0.643972E-004
      2.90     -4.70    0.818675E-004
      2.90     -4.65    0.103405E-003
      2.90     -4.60    0.129771E-003
      2.90     -4.55    0.161823E-003
      2.90     -4.50    0.200509E-003
      2.90     -4.45    0.246871E-003
      2.90     -4.40    0.302033E-003
      2.90     -4.35    0.367191E-003
      2.90     -4.30    0.443596E-003
      2.90     -4.25    0.532530E-003
      2.90     -4.20    0.635271E-003
      2.90     -4.15    0.753066E-003
      2.90     -4.10    0.887096E-003
      2.90     -4.05    0.103844E-002
      2.90     -4.00    0.120806E-002
      2.90     -3.95    0.139671E-002
      2.90     -3.90    0.160499E-002
      2.90     -3.85    0.183326E-002
      2.90     -3.80    0.208164E-002
      2.90     -3.75    0.235002E-002
      2.90     -3.70    0.263803E-002
      2.90     -3.65    0.294507E-002
      2.90     -3.60    0.327027E-002
      2.90     -3.55    0.361258E-002
      2.90     -3.50    0.397074E-002
      2.90     -3.45    0.434334E-002
      2.90     -3.40    0.472882E-002
      2.90     -3.35    0.512555E-002
      2.90     -3.30    0.553181E-002
      2.90     -3.25    0.594581E-002
      2.90     -3.20    0.636580E-002
      2.90     -3.15    0.678999E-002
      2.90     -3.10    0.721667E-002
      2.90     -3.05    0.764417E-002
      2.90     -3.00    0.807091E-002
      2.90     -2.95    0.849539E-002
      2.90     -2.90    0.891621E-002
      2.90     -2.85    0.933212E-002
      2.90     -2.80    0.974194E-002
      2.90     -2.75    0.101446E-001
      2.90     -2.70    0.105393E-001
      2.90     -2.65    0.109249E-001
      2.90     -2.60    0.113008E-001
      2.90     -2.55    0.116662E-001
      2.90     -2.50    0.120202E-001
      2.90     -2.45    0.123623E-001
      2.90     -2.40    0.126916E-001
      2.90     -2.35    0.130073E-001
      2.90     -2.30    0.133084E-001
      2.90     -2.25    0.135940E-001
      2.90     -2.20    0.138629E-001
      2.90     -2.15    0.141138E-001
      2.90     -2.10    0.143454E-001
      2.90     -2.05    0.145558E-001
      2.90     -2.00    0.147434E-001
      2.90     -1.95    0.149058E-001
      2.90     -1.90    0.150406E-001
      2.90     -1.85    0.151452E-001
      2.90     -1.80    0.152166E-001
      2.90     -1.75    0.152519E-001
      2.90     -1.70    0.152480E-001
      2.90     -1.65    0.152018E-001
      2.90     -1.60    0.151111E-001
      2.90     -1.55    0.149739E-001
      2.90     -1.50    0.147901E-001
      2.90     -1.45    0.145609E-001
      2.90     -1.40    0.142902E-001
      2.90     -1.35    0.139849E-001
      2.90     -1.30    0.136553E-001
      2.90     -1.25    0.133153E-001
      2.90     -1.20    0.129825E-001
      2.90     -1.15    0.126768E-001
      2.90     -1.10    0.124196E-001
      2.90     -1.05    0.122316E-001
      2.90     -1.00    0.121307E-001
      2.90     -0.95    0.121299E-001
      2.90     -0.90    0.122354E-001
      2.90     -0.85    0.124462E-001
      2.90     -0.80    0.127539E-001
      2.90     -0.75    0.131440E-001
      2.90     -0.70    0.135979E-001
      2.90     -0.65    0.140949E-001
      2.90     -0.60    0.146143E-001
      2.90     -0.55    0.151374E-001
      2.90     -0.50    0.156484E-001
      2.90     -0.45    0.161348E-001
      2.90     -0.40    0.165878E-001
      2.90     -0.35    0.170017E-001
      2.90     -0.30    0.173738E-001
      2.90     -0.25    0.177031E-001
      2.90     -0.20    0.179907E-001
      2.90     -0.15    0.182383E-001
      2.90     -0.10    0.184485E-001
      2.90     -0.05    0.186241E-001
      2.90      0.00    0.187682E-001
      2.90      0.05    0.188836E-001
      2.90      0.10    0.189728E-001
      2.90      0.15    0.190385E-001
      2.90      0.20    0.190828E-001
      2.90      0.25    0.191077E-001
      2.90      0.30    0.191149E-001
      2.90      0.35    0.191058E-001
      2.90      0.40    0.190817E-001
      2.90      0.45    0.190436E-001
      2.90      0.50    0.189926E-001
      2.90      0.55    0.189292E-001
      2.90      0.60    0.188544E-001
      2.90      0.65    0.187687E-001
      2.90      0.70    0.186727E-001
      2.90      0.75    0.185670E-001
      2.90      0.80    0.184522E-001
      2.90      0.85    0.183290E-001
      2.90      0.90    0.181982E-001
      2.90      0.95    0.180605E-001
      2.90      1.00    0.179169E-001
      2.90      1.05    0.177681E-001
      2.90      1.10    0.176153E-001
      2.90      1.15    0.174595E-001
      2.90      1.20    0.173019E-001
      2.90      1.25    0.171435E-001
      2.90      1.30    0.169853E-001
      2.90      1.35    0.168283E-001
      2.90      1.40    0.166730E-001
      2.90      1.45    0.165198E-001
      2.90      1.50    0.163687E-001
      2.90      1.55    0.162194E-001
      2.90      1.60    0.160712E-001
      2.90      1.65    0.159232E-001
      2.90      1.70    0.157740E-001
      2.90      1.75    0.156223E-001
      2.90      1.80    0.154665E-001
      2.90      1.85    0.153049E-001
      2.90      1.90    0.151360E-001
      2.90      1.95    0.149584E-001
      2.90      2.00    0.147708E-001
      2.90      2.05    0.145720E-001
      2.90      2.10    0.143610E-001
      2.90      2.15    0.141370E-001
      2.90      2.20    0.138995E-001
      2.90      2.25    0.136481E-001
      2.90      2.30    0.133825E-001
      2.90      2.35    0.131027E-001
      2.90      2.40    0.128086E-001
      2.90      2.45    0.125006E-001
      2.90      2.50    0.121787E-001
      2.90      2.55    0.118435E-001
      2.90      2.60    0.114953E-001
      2.90      2.65    0.111347E-001
      2.90      2.70    0.107622E-001
      2.90      2.75    0.103785E-001
      2.90      2.80    0.998437E-002
      2.90      2.85    0.958066E-002
      2.90      2.90    0.916837E-002
      2.90      2.95    0.874862E-002
      2.90      3.00    0.832266E-002
      2.90      3.05    0.789188E-002
      2.90      3.10    0.745778E-002
      2.90      3.15    0.702202E-002
      2.90      3.20    0.658637E-002
      2.90      3.25    0.615273E-002
      2.90      3.30    0.572311E-002
      2.90      3.35    0.529958E-002
      2.90      3.40    0.488422E-002
      2.90      3.45    0.447912E-002
      2.90      3.50    0.408635E-002
      2.90      3.55    0.370787E-002
      2.90      3.60    0.334554E-002
      2.90      3.65    0.300101E-002
      2.90      3.70    0.267569E-002
      2.90      3.75    0.237074E-002
      2.90      3.80    0.208703E-002
      2.90      3.85    0.182512E-002
      2.90      3.90    0.158526E-002
      2.90      3.95    0.136738E-002
      2.90      4.00    0.117112E-002
      2.90      4.05    0.995819E-003
      2.90      4.10    0.840579E-003
      2.90      4.15    0.704300E-003
      2.90      4.20    0.585714E-003
      2.90      4.25    0.483433E-003
      2.90      4.30    0.395988E-003
      2.90      4.35    0.321881E-003
      2.90      4.40    0.259626E-003
      2.90      4.45    0.207787E-003
      2.90      4.50    0.164998E-003
      2.90      4.55    0.129990E-003
      2.90      4.60    0.101599E-003
      2.90      4.65    0.787739E-004
      2.90      4.70    0.605843E-004
      2.90      4.75    0.462162E-004
      2.90      4.80    0.349673E-004
      2.90      4.85    0.262386E-004
      2.90      4.90    0.195255E-004
      2.90      4.95    0.144080E-004
      2.90      5.00    0.105413E-004
      2.90      5.05    0.764531E-005
      2.90      5.10    0.549555E-005
      2.90      5.15    0.391380E-005
      2.90      5.20    0.276035E-005
      2.90      5.25    0.192699E-005
      2.90      5.30    0.133078E-005
      2.90      5.35    0.908652E-006
      2.90      5.40    0.613072E-006
      2.90      5.45    0.408434E-006
      2.90      5.50    0.268377E-006
      2.90      5.55    0.173686E-006
      2.90      5.60    0.110509E-006
      2.90      5.65    0.689895E-007
      2.90      5.70    0.421624E-007
      2.90      5.75    0.251505E-007
      2.90      5.80    0.145875E-007
      2.90      5.85    0.818500E-008
      2.90      5.90    0.441397E-008
      2.90      5.95    0.227201E-008
      2.90      6.00    0.110850E-008
      2.90      6.05    0.508627E-009
      2.90      6.10    0.218797E-009
      2.90      6.15    0.895371E-010
      2.90      6.20    0.370531E-010
      2.90      6.25    0.165698E-010
      2.90      6.30    0.723577E-011
      2.90      6.35    0.192567E-011
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.144518E-009
      2.95     -6.30    0.592332E-009
      2.95     -6.25    0.138632E-008
      2.95     -6.20    0.260424E-008
      2.95     -6.15    0.437511E-008
      2.95     -6.10    0.690270E-008
      2.95     -6.05    0.105043E-007
      2.95     -6.00    0.156565E-007
      2.95     -5.95    0.230669E-007
      2.95     -5.90    0.337927E-007
      2.95     -5.85    0.493757E-007
      2.95     -5.80    0.720299E-007
      2.95     -5.75    0.104837E-006
      2.95     -5.70    0.152035E-006
      2.95     -5.65    0.219418E-006
      2.95     -5.60    0.314917E-006
      2.95     -5.55    0.449346E-006
      2.95     -5.50    0.637288E-006
      2.95     -5.45    0.898108E-006
      2.95     -5.40    0.125738E-005
      2.95     -5.35    0.174856E-005
      2.95     -5.30    0.241541E-005
      2.95     -5.25    0.331447E-005
      2.95     -5.20    0.451796E-005
      2.95     -5.15    0.611704E-005
      2.95     -5.10    0.822561E-005
      2.95     -5.05    0.109852E-004
      2.95     -5.00    0.145710E-004
      2.95     -4.95    0.191982E-004
      2.95     -4.90    0.251280E-004
      2.95     -4.85    0.326742E-004
      2.95     -4.80    0.422092E-004
      2.95     -4.75    0.541724E-004
      2.95     -4.70    0.690782E-004
      2.95     -4.65    0.875236E-004
      2.95     -4.60    0.110194E-003
      2.95     -4.55    0.137865E-003
      2.95     -4.50    0.171407E-003
      2.95     -4.45    0.211780E-003
      2.95     -4.40    0.260036E-003
      2.95     -4.35    0.317309E-003
      2.95     -4.30    0.384795E-003
      2.95     -4.25    0.463735E-003
      2.95     -4.20    0.555386E-003
      2.95     -4.15    0.660996E-003
      2.95     -4.10    0.781772E-003
      2.95     -4.05    0.918851E-003
      2.95     -4.00    0.107326E-002
      2.95     -3.95    0.124590E-002
      2.95     -3.90    0.143746E-002
      2.95     -3.85    0.164848E-002
      2.95     -3.80    0.187926E-002
      2.95     -3.75    0.212988E-002
      2.95     -3.70    0.240016E-002
      2.95     -3.65    0.268971E-002
      2.95     -3.60    0.299787E-002
      2.95     -3.55    0.332376E-002
      2.95     -3.50    0.366631E-002
      2.95     -3.45    0.402426E-002
      2.95     -3.40    0.439619E-002
      2.95     -3.35    0.478056E-002
      2.95     -3.30    0.517573E-002
      2.95     -3.25    0.557998E-002
      2.95     -3.20    0.599154E-002
      2.95     -3.15    0.640865E-002
      2.95     -3.10    0.682955E-002
      2.95     -3.05    0.725253E-002
      2.95     -3.00    0.767594E-002
      2.95     -2.95    0.809821E-002
      2.95     -2.90    0.851786E-002
      2.95     -2.85    0.893354E-002
      2.95     -2.80    0.934401E-002
      2.95     -2.75    0.974813E-002
      2.95     -2.70    0.101449E-001
      2.95     -2.65    0.105333E-001
      2.95     -2.60    0.109126E-001
      2.95     -2.55    0.112818E-001
      2.95     -2.50    0.116402E-001
      2.95     -2.45    0.119871E-001
      2.95     -2.40    0.123217E-001
      2.95     -2.35    0.126432E-001
      2.95     -2.30    0.129507E-001
      2.95     -2.25    0.132434E-001
      2.95     -2.20    0.135201E-001
      2.95     -2.15    0.137798E-001
      2.95     -2.10    0.140211E-001
      2.95     -2.05    0.142428E-001
      2.95     -2.00    0.144431E-001
      2.95     -1.95    0.146204E-001
      2.95     -1.90    0.147725E-001
      2.95     -1.85    0.148975E-001
      2.95     -1.80    0.149930E-001
      2.95     -1.75    0.150566E-001
      2.95     -1.70    0.150862E-001
      2.95     -1.65    0.150795E-001
      2.95     -1.60    0.150350E-001
      2.95     -1.55    0.149518E-001
      2.95     -1.50    0.148299E-001
      2.95     -1.45    0.146712E-001
      2.95     -1.40    0.144792E-001
      2.95     -1.35    0.142600E-001
      2.95     -1.30    0.140220E-001
      2.95     -1.25    0.137766E-001
      2.95     -1.20    0.135376E-001
      2.95     -1.15    0.133204E-001
      2.95     -1.10    0.131413E-001
      2.95     -1.05    0.130159E-001
      2.95     -1.00    0.129576E-001
      2.95     -0.95    0.129762E-001
      2.95     -0.90    0.130763E-001
      2.95     -0.85    0.132573E-001
      2.95     -0.80    0.135133E-001
      2.95     -0.75    0.138337E-001
      2.95     -0.70    0.142047E-001
      2.95     -0.65    0.146107E-001
      2.95     -0.60    0.150361E-001
      2.95     -0.55    0.154662E-001
      2.95     -0.50    0.158885E-001
      2.95     -0.45    0.162929E-001
      2.95     -0.40    0.166718E-001
      2.95     -0.35    0.170201E-001
      2.95     -0.30    0.173351E-001
      2.95     -0.25    0.176154E-001
      2.95     -0.20    0.178613E-001
      2.95     -0.15    0.180740E-001
      2.95     -0.10    0.182550E-001
      2.95     -0.05    0.184065E-001
      2.95      0.00    0.185308E-001
      2.95      0.05    0.186300E-001
      2.95      0.10    0.187062E-001
      2.95      0.15    0.187615E-001
      2.95      0.20    0.187977E-001
      2.95      0.25    0.188164E-001
      2.95      0.30    0.188191E-001
      2.95      0.35    0.188072E-001
      2.95      0.40    0.187815E-001
      2.95      0.45    0.187432E-001
      2.95      0.50    0.186930E-001
      2.95      0.55    0.186317E-001
      2.95      0.60    0.185599E-001
      2.95      0.65    0.184783E-001
      2.95      0.70    0.183873E-001
      2.95      0.75    0.182875E-001
      2.95      0.80    0.181796E-001
      2.95      0.85    0.180640E-001
      2.95      0.90    0.179414E-001
      2.95      0.95    0.178125E-001
      2.95      1.00    0.176779E-001
      2.95      1.05    0.175384E-001
      2.95      1.10    0.173947E-001
      2.95      1.15    0.172477E-001
      2.95      1.20    0.170980E-001
      2.95      1.25    0.169467E-001
      2.95      1.30    0.167942E-001
      2.95      1.35    0.166413E-001
      2.95      1.40    0.164883E-001
      2.95      1.45    0.163353E-001
      2.95      1.50    0.161823E-001
      2.95      1.55    0.160290E-001
      2.95      1.60    0.158749E-001
      2.95      1.65    0.157190E-001
      2.95      1.70    0.155603E-001
      2.95      1.75    0.153977E-001
      2.95      1.80    0.152299E-001
      2.95      1.85    0.150556E-001
      2.95      1.90    0.148737E-001
      2.95      1.95    0.146830E-001
      2.95      2.00    0.144824E-001
      2.95      2.05    0.142709E-001
      2.95      2.10    0.140478E-001
      2.95      2.15    0.138124E-001
      2.95      2.20    0.135642E-001
      2.95      2.25    0.133030E-001
      2.95      2.30    0.130284E-001
      2.95      2.35    0.127405E-001
      2.95      2.40    0.124393E-001
      2.95      2.45    0.121249E-001
      2.95      2.50    0.117976E-001
      2.95      2.55    0.114577E-001
      2.95      2.60    0.111057E-001
      2.95      2.65    0.107421E-001
      2.95      2.70    0.103675E-001
      2.95      2.75    0.998258E-002
      2.95      2.80    0.958812E-002
      2.95      2.85    0.918506E-002
      2.95      2.90    0.877441E-002
      2.95      2.95    0.835734E-002
      2.95      3.00    0.793516E-002
      2.95      3.05    0.750929E-002
      2.95      3.10    0.708128E-002
      2.95      3.15    0.665282E-002
      2.95      3.20    0.622571E-002
      2.95      3.25    0.580187E-002
      2.95      3.30    0.538329E-002
      2.95      3.35    0.497199E-002
      2.95      3.40    0.457002E-002
      2.95      3.45    0.417938E-002
      2.95      3.50    0.380204E-002
      2.95      3.55    0.343981E-002
      2.95      3.60    0.309440E-002
      2.95      3.65    0.276728E-002
      2.95      3.70    0.245968E-002
      2.95      3.75    0.217253E-002
      2.95      3.80    0.190651E-002
      2.95      3.85    0.166197E-002
      2.95      3.90    0.143896E-002
      2.95      3.95    0.123725E-002
      2.95      4.00    0.105631E-002
      2.95      4.05    0.895358E-003
      2.95      4.10    0.753416E-003
      2.95      4.15    0.629317E-003
      2.95      4.20    0.521762E-003
      2.95      4.25    0.429361E-003
      2.95      4.30    0.350668E-003
      2.95      4.35    0.284232E-003
      2.95      4.40    0.228627E-003
      2.95      4.45    0.182488E-003
      2.95      4.50    0.144535E-003
      2.95      4.55    0.113582E-003
      2.95      4.60    0.885561E-004
      2.95      4.65    0.684951E-004
      2.95      4.70    0.525527E-004
      2.95      4.75    0.399936E-004
      2.95      4.80    0.301865E-004
      2.95      4.85    0.225956E-004
      2.95      4.90    0.167716E-004
      2.95      4.95    0.123424E-004
      2.95      5.00    0.900387E-005
      2.95      5.05    0.650996E-005
      2.95      5.10    0.466381E-005
      2.95      5.15    0.330958E-005
      2.95      5.20    0.232529E-005
      2.95      5.25    0.161664E-005
      2.95      5.30    0.111151E-005
      2.95      5.35    0.755255E-006
      2.95      5.40    0.506814E-006
      2.95      5.45    0.335557E-006
      2.95      5.50    0.218915E-006
      2.95      5.55    0.140476E-006
      2.95      5.60    0.884803E-007
      2.95      5.65    0.545744E-007
      2.95      5.70    0.328729E-007
      2.95      5.75    0.192697E-007
      2.95      5.80    0.109379E-007
      2.95      5.85    0.597357E-008
      2.95      5.90    0.311254E-008
      2.95      5.95    0.153291E-008
      2.95      6.00    0.707087E-009
      2.95      6.05    0.302686E-009
      2.95      6.10    0.119949E-009
      2.95      6.15    0.453953E-010
      2.95      6.20    0.183448E-010
      2.95      6.25    0.884594E-011
      2.95      6.30    0.429833E-011
      2.95      6.35    0.122607E-011
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.113889E-009
      3.00     -6.30    0.466104E-009
      3.00     -6.25    0.108990E-008
      3.00     -6.20    0.204690E-008
      3.00     -6.15    0.343974E-008
      3.00     -6.10    0.543223E-008
      3.00     -6.05    0.827143E-008
      3.00     -6.00    0.123286E-007
      3.00     -5.95    0.181705E-007
      3.00     -5.90    0.266543E-007
      3.00     -5.85    0.390489E-007
      3.00     -5.80    0.571716E-007
      3.00     -5.75    0.835290E-007
      3.00     -5.70    0.121536E-006
      3.00     -5.65    0.175863E-006
      3.00     -5.60    0.252920E-006
      3.00     -5.55    0.361505E-006
      3.00     -5.50    0.513584E-006
      3.00     -5.45    0.725109E-006
      3.00     -5.40    0.101719E-005
      3.00     -5.35    0.141759E-005
      3.00     -5.30    0.196264E-005
      3.00     -5.25    0.269955E-005
      3.00     -5.20    0.368873E-005
      3.00     -5.15    0.500684E-005
      3.00     -5.10    0.675013E-005
      3.00     -5.05    0.903886E-005
      3.00     -5.00    0.120226E-004
      3.00     -4.95    0.158854E-004
      3.00     -4.90    0.208520E-004
      3.00     -4.85    0.271931E-004
      3.00     -4.80    0.352319E-004
      3.00     -4.75    0.453527E-004
      3.00     -4.70    0.580088E-004
      3.00     -4.65    0.737304E-004
      3.00     -4.60    0.931296E-004
      3.00     -4.55    0.116905E-003
      3.00     -4.50    0.145845E-003
      3.00     -4.45    0.180832E-003
      3.00     -4.40    0.222843E-003
      3.00     -4.35    0.272939E-003
      3.00     -4.30    0.332257E-003
      3.00     -4.25    0.401987E-003
      3.00     -4.20    0.483350E-003
      3.00     -4.15    0.577577E-003
      3.00     -4.10    0.685884E-003
      3.00     -4.05    0.809440E-003
      3.00     -4.00    0.949335E-003
      3.00     -3.95    0.110654E-002
      3.00     -3.90    0.128188E-002
      3.00     -3.85    0.147602E-002
      3.00     -3.80    0.168942E-002
      3.00     -3.75    0.192232E-002
      3.00     -3.70    0.217477E-002
      3.00     -3.65    0.244655E-002
      3.00     -3.60    0.273722E-002
      3.00     -3.55    0.304609E-002
      3.00     -3.50    0.337228E-002
      3.00     -3.45    0.371469E-002
      3.00     -3.40    0.407207E-002
      3.00     -3.35    0.444299E-002
      3.00     -3.30    0.482591E-002
      3.00     -3.25    0.521917E-002
      3.00     -3.20    0.562106E-002
      3.00     -3.15    0.602982E-002
      3.00     -3.10    0.644369E-002
      3.00     -3.05    0.686091E-002
      3.00     -3.00    0.727980E-002
      3.00     -2.95    0.769871E-002
      3.00     -2.90    0.811611E-002
      3.00     -2.85    0.853057E-002
      3.00     -2.80    0.894075E-002
      3.00     -2.75    0.934545E-002
      3.00     -2.70    0.974357E-002
      3.00     -2.65    0.101341E-001
      3.00     -2.60    0.105161E-001
      3.00     -2.55    0.108886E-001
      3.00     -2.50    0.112510E-001
      3.00     -2.45    0.116023E-001
      3.00     -2.40    0.119418E-001
      3.00     -2.35    0.122688E-001
      3.00     -2.30    0.125824E-001
      3.00     -2.25    0.128818E-001
      3.00     -2.20    0.131661E-001
      3.00     -2.15    0.134342E-001
      3.00     -2.10    0.136850E-001
      3.00     -2.05    0.139174E-001
      3.00     -2.00    0.141300E-001
      3.00     -1.95    0.143213E-001
      3.00     -1.90    0.144899E-001
      3.00     -1.85    0.146339E-001
      3.00     -1.80    0.147517E-001
      3.00     -1.75    0.148415E-001
      3.00     -1.70    0.149016E-001
      3.00     -1.65    0.149306E-001
      3.00     -1.60    0.149275E-001
      3.00     -1.55    0.148918E-001
      3.00     -1.50    0.148243E-001
      3.00     -1.45    0.147266E-001
      3.00     -1.40    0.146020E-001
      3.00     -1.35    0.144558E-001
      3.00     -1.30    0.142948E-001
      3.00     -1.25    0.141282E-001
      3.00     -1.20    0.139666E-001
      3.00     -1.15    0.138219E-001
      3.00     -1.10    0.137064E-001
      3.00     -1.05    0.136320E-001
      3.00     -1.00    0.136084E-001
      3.00     -0.95    0.136430E-001
      3.00     -0.90    0.137393E-001
      3.00     -0.85    0.138970E-001
      3.00     -0.80    0.141120E-001
      3.00     -0.75    0.143766E-001
      3.00     -0.70    0.146805E-001
      3.00     -0.65    0.150124E-001
      3.00     -0.60    0.153604E-001
      3.00     -0.55    0.157132E-001
      3.00     -0.50    0.160610E-001
      3.00     -0.45    0.163956E-001
      3.00     -0.40    0.167109E-001
      3.00     -0.35    0.170022E-001
      3.00     -0.30    0.172670E-001
      3.00     -0.25    0.175038E-001
      3.00     -0.20    0.177124E-001
      3.00     -0.15    0.178932E-001
      3.00     -0.10    0.180475E-001
      3.00     -0.05    0.181767E-001
      3.00      0.00    0.182823E-001
      3.00      0.05    0.183662E-001
      3.00      0.10    0.184299E-001
      3.00      0.15    0.184751E-001
      3.00      0.20    0.185033E-001
      3.00      0.25    0.185158E-001
      3.00      0.30    0.185140E-001
      3.00      0.35    0.184988E-001
      3.00      0.40    0.184712E-001
      3.00      0.45    0.184321E-001
      3.00      0.50    0.183821E-001
      3.00      0.55    0.183220E-001
      3.00      0.60    0.182523E-001
      3.00      0.65    0.181737E-001
      3.00      0.70    0.180865E-001
      3.00      0.75    0.179912E-001
      3.00      0.80    0.178885E-001
      3.00      0.85    0.177787E-001
      3.00      0.90    0.176625E-001
      3.00      0.95    0.175402E-001
      3.00      1.00    0.174126E-001
      3.00      1.05    0.172800E-001
      3.00      1.10    0.171431E-001
      3.00      1.15    0.170024E-001
      3.00      1.20    0.168585E-001
      3.00      1.25    0.167121E-001
      3.00      1.30    0.165635E-001
      3.00      1.35    0.164132E-001
      3.00      1.40    0.162612E-001
      3.00      1.45    0.161078E-001
      3.00      1.50    0.159526E-001
      3.00      1.55    0.157955E-001
      3.00      1.60    0.156360E-001
      3.00      1.65    0.154733E-001
      3.00      1.70    0.153065E-001
      3.00      1.75    0.151347E-001
      3.00      1.80    0.149569E-001
      3.00      1.85    0.147721E-001
      3.00      1.90    0.145793E-001
      3.00      1.95    0.143775E-001
      3.00      2.00    0.141659E-001
      3.00      2.05    0.139438E-001
      3.00      2.10    0.137104E-001
      3.00      2.15    0.134654E-001
      3.00      2.20    0.132081E-001
      3.00      2.25    0.129385E-001
      3.00      2.30    0.126564E-001
      3.00      2.35    0.123616E-001
      3.00      2.40    0.120543E-001
      3.00      2.45    0.117347E-001
      3.00      2.50    0.114028E-001
      3.00      2.55    0.110593E-001
      3.00      2.60    0.107044E-001
      3.00      2.65    0.103387E-001
      3.00      2.70    0.996283E-002
      3.00      2.75    0.957756E-002
      3.00      2.80    0.918372E-002
      3.00      2.85    0.878225E-002
      3.00      2.90    0.837425E-002
      3.00      2.95    0.796091E-002
      3.00      3.00    0.754358E-002
      3.00      3.05    0.712373E-002
      3.00      3.10    0.670296E-002
      3.00      3.15    0.628296E-002
      3.00      3.20    0.586557E-002
      3.00      3.25    0.545267E-002
      3.00      3.30    0.504623E-002
      3.00      3.35    0.464824E-002
      3.00      3.40    0.426066E-002
      3.00      3.45    0.388540E-002
      3.00      3.50    0.352428E-002
      3.00      3.55    0.317900E-002
      3.00      3.60    0.285108E-002
      3.00      3.65    0.254178E-002
      3.00      3.70    0.225216E-002
      3.00      3.75    0.198294E-002
      3.00      3.80    0.173459E-002
      3.00      3.85    0.150726E-002
      3.00      3.90    0.130083E-002
      3.00      3.95    0.111490E-002
      3.00      4.00    0.948810E-003
      3.00      4.05    0.801690E-003
      3.00      4.10    0.672478E-003
      3.00      4.15    0.559968E-003
      3.00      4.20    0.462849E-003
      3.00      4.25    0.379740E-003
      3.00      4.30    0.309234E-003
      3.00      4.35    0.249934E-003
      3.00      4.40    0.200483E-003
      3.00      4.45    0.159596E-003
      3.00      4.50    0.126077E-003
      3.00      4.55    0.988288E-004
      3.00      4.60    0.768648E-004
      3.00      4.65    0.593096E-004
      3.00      4.70    0.453973E-004
      3.00      4.75    0.344668E-004
      3.00      4.80    0.259533E-004
      3.00      4.85    0.193798E-004
      3.00      4.90    0.143480E-004
      3.00      4.95    0.105301E-004
      3.00      5.00    0.765897E-005
      3.00      5.05    0.551967E-005
      3.00      5.10    0.394059E-005
      3.00      5.15    0.278598E-005
      3.00      5.20    0.194976E-005
      3.00      5.25    0.134996E-005
      3.00      5.30    0.924052E-006
      3.00      5.35    0.624841E-006
      3.00      5.40    0.417024E-006
      3.00      5.45    0.274385E-006
      3.00      5.50    0.177698E-006
      3.00      5.55    0.113034E-006
      3.00      5.60    0.704541E-007
      3.00      5.65    0.429096E-007
      3.00      5.70    0.254495E-007
      3.00      5.75    0.146346E-007
      3.00      5.80    0.811176E-008
      3.00      5.85    0.429796E-008
      3.00      5.90    0.215334E-008
      3.00      5.95    0.100798E-008
      3.00      6.00    0.434936E-009
      3.00      6.05    0.170985E-009
      3.00      6.10    0.614079E-010
      3.00      6.15    0.217219E-010
      3.00      6.20    0.938143E-011
      3.00      6.25    0.544646E-011
      3.00      6.30    0.299748E-011
      3.00      6.35    0.899892E-012
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.895260E-010
      3.05     -6.30    0.365571E-009
      3.05     -6.25    0.853275E-009
      3.05     -6.20    0.159994E-008
      3.05     -6.15    0.268877E-008
      3.05     -6.10    0.425014E-008
      3.05     -6.05    0.648020E-008
      3.05     -6.00    0.967083E-008
      3.05     -5.95    0.142734E-007
      3.05     -5.90    0.209787E-007
      3.05     -5.85    0.308241E-007
      3.05     -5.80    0.452859E-007
      3.05     -5.75    0.663912E-007
      3.05     -5.70    0.968740E-007
      3.05     -5.65    0.140474E-006
      3.05     -5.60    0.202355E-006
      3.05     -5.55    0.289647E-006
      3.05     -5.50    0.412094E-006
      3.05     -5.45    0.582754E-006
      3.05     -5.40    0.818949E-006
      3.05     -5.35    0.114358E-005
      3.05     -5.30    0.158673E-005
      3.05     -5.25    0.218759E-005
      3.05     -5.20    0.299655E-005
      3.05     -5.15    0.407774E-005
      3.05     -5.10    0.551204E-005
      3.05     -5.05    0.740110E-005
      3.05     -5.00    0.987185E-005
      3.05     -4.95    0.130811E-004
      3.05     -4.90    0.172208E-004
      3.05     -4.85    0.225233E-004
      3.05     -4.80    0.292677E-004
      3.05     -4.75    0.377886E-004
      3.05     -4.70    0.484834E-004
      3.05     -4.65    0.618196E-004
      3.05     -4.60    0.783408E-004
      3.05     -4.55    0.986712E-004
      3.05     -4.50    0.123522E-003
      3.05     -4.45    0.153696E-003
      3.05     -4.40    0.190093E-003
      3.05     -4.35    0.233701E-003
      3.05     -4.30    0.285588E-003
      3.05     -4.25    0.346884E-003
      3.05     -4.20    0.418762E-003
      3.05     -4.15    0.502425E-003
      3.05     -4.10    0.599077E-003
      3.05     -4.05    0.709901E-003
      3.05     -4.00    0.836023E-003
      3.05     -3.95    0.978478E-003
      3.05     -3.90    0.113818E-002
      3.05     -3.85    0.131590E-002
      3.05     -3.80    0.151225E-002
      3.05     -3.75    0.172764E-002
      3.05     -3.70    0.196228E-002
      3.05     -3.65    0.221616E-002
      3.05     -3.60    0.248903E-002
      3.05     -3.55    0.278041E-002
      3.05     -3.50    0.308961E-002
      3.05     -3.45    0.341571E-002
      3.05     -3.40    0.375763E-002
      3.05     -3.35    0.411407E-002
      3.05     -3.30    0.448362E-002
      3.05     -3.25    0.486471E-002
      3.05     -3.20    0.525568E-002
      3.05     -3.15    0.565481E-002
      3.05     -3.10    0.606034E-002
      3.05     -3.05    0.647053E-002
      3.05     -3.00    0.688363E-002
      3.05     -2.95    0.729798E-002
      3.05     -2.90    0.771198E-002
      3.05     -2.85    0.812412E-002
      3.05     -2.80    0.853301E-002
      3.05     -2.75    0.893736E-002
      3.05     -2.70    0.933598E-002
      3.05     -2.65    0.972780E-002
      3.05     -2.60    0.101118E-001
      3.05     -2.55    0.104871E-001
      3.05     -2.50    0.108527E-001
      3.05     -2.45    0.112080E-001
      3.05     -2.40    0.115520E-001
      3.05     -2.35    0.118840E-001
      3.05     -2.30    0.122033E-001
      3.05     -2.25    0.125091E-001
      3.05     -2.20    0.128005E-001
      3.05     -2.15    0.130765E-001
      3.05     -2.10    0.133364E-001
      3.05     -2.05    0.135789E-001
      3.05     -2.00    0.138030E-001
      3.05     -1.95    0.140076E-001
      3.05     -1.90    0.141914E-001
      3.05     -1.85    0.143531E-001
      3.05     -1.80    0.144914E-001
      3.05     -1.75    0.146049E-001
      3.05     -1.70    0.146925E-001
      3.05     -1.65    0.147532E-001
      3.05     -1.60    0.147866E-001
      3.05     -1.55    0.147925E-001
      3.05     -1.50    0.147719E-001
      3.05     -1.45    0.147263E-001
      3.05     -1.40    0.146589E-001
      3.05     -1.35    0.145737E-001
      3.05     -1.30    0.144766E-001
      3.05     -1.25    0.143747E-001
      3.05     -1.20    0.142762E-001
      3.05     -1.15    0.141903E-001
      3.05     -1.10    0.141263E-001
      3.05     -1.05    0.140928E-001
      3.05     -1.00    0.140972E-001
      3.05     -0.95    0.141450E-001
      3.05     -0.90    0.142389E-001
      3.05     -0.85    0.143787E-001
      3.05     -0.80    0.145616E-001
      3.05     -0.75    0.147821E-001
      3.05     -0.70    0.150327E-001
      3.05     -0.65    0.153051E-001
      3.05     -0.60    0.155902E-001
      3.05     -0.55    0.158797E-001
      3.05     -0.50    0.161658E-001
      3.05     -0.45    0.164421E-001
      3.05     -0.40    0.167034E-001
      3.05     -0.35    0.169460E-001
      3.05     -0.30    0.171674E-001
      3.05     -0.25    0.173661E-001
      3.05     -0.20    0.175416E-001
      3.05     -0.15    0.176940E-001
      3.05     -0.10    0.178241E-001
      3.05     -0.05    0.179329E-001
      3.05      0.00    0.180214E-001
      3.05      0.05    0.180909E-001
      3.05      0.10    0.181428E-001
      3.05      0.15    0.181784E-001
      3.05      0.20    0.181988E-001
      3.05      0.25    0.182052E-001
      3.05      0.30    0.181986E-001
      3.05      0.35    0.181800E-001
      3.05      0.40    0.181501E-001
      3.05      0.45    0.181097E-001
      3.05      0.50    0.180594E-001
      3.05      0.55    0.179998E-001
      3.05      0.60    0.179315E-001
      3.05      0.65    0.178548E-001
      3.05      0.70    0.177704E-001
      3.05      0.75    0.176785E-001
      3.05      0.80    0.175796E-001
      3.05      0.85    0.174741E-001
      3.05      0.90    0.173626E-001
      3.05      0.95    0.172453E-001
      3.05      1.00    0.171227E-001
      3.05      1.05    0.169952E-001
      3.05      1.10    0.168631E-001
      3.05      1.15    0.167270E-001
      3.05      1.20    0.165871E-001
      3.05      1.25    0.164440E-001
      3.05      1.30    0.162978E-001
      3.05      1.35    0.161488E-001
      3.05      1.40    0.159971E-001
      3.05      1.45    0.158425E-001
      3.05      1.50    0.156851E-001
      3.05      1.55    0.155243E-001
      3.05      1.60    0.153599E-001
      3.05      1.65    0.151912E-001
      3.05      1.70    0.150175E-001
      3.05      1.75    0.148379E-001
      3.05      1.80    0.146516E-001
      3.05      1.85    0.144578E-001
      3.05      1.90    0.142558E-001
      3.05      1.95    0.140447E-001
      3.05      2.00    0.138239E-001
      3.05      2.05    0.135928E-001
      3.05      2.10    0.133508E-001
      3.05      2.15    0.130975E-001
      3.05      2.20    0.128326E-001
      3.05      2.25    0.125559E-001
      3.05      2.30    0.122673E-001
      3.05      2.35    0.119669E-001
      3.05      2.40    0.116545E-001
      3.05      2.45    0.113305E-001
      3.05      2.50    0.109952E-001
      3.05      2.55    0.106488E-001
      3.05      2.60    0.102919E-001
      3.05      2.65    0.992509E-002
      3.05      2.70    0.954896E-002
      3.05      2.75    0.916432E-002
      3.05      2.80    0.877209E-002
      3.05      2.85    0.837326E-002
      3.05      2.90    0.796896E-002
      3.05      2.95    0.756045E-002
      3.05      3.00    0.714911E-002
      3.05      3.05    0.673644E-002
      3.05      3.10    0.632407E-002
      3.05      3.15    0.591373E-002
      3.05      3.20    0.550722E-002
      3.05      3.25    0.510641E-002
      3.05      3.30    0.471322E-002
      3.05      3.35    0.432956E-002
      3.05      3.40    0.395730E-002
      3.05      3.45    0.359825E-002
      3.05      3.50    0.325409E-002
      3.05      3.55    0.292635E-002
      3.05      3.60    0.261635E-002
      3.05      3.65    0.232520E-002
      3.05      3.70    0.205370E-002
      3.05      3.75    0.180242E-002
      3.05      3.80    0.157160E-002
      3.05      3.85    0.136123E-002
      3.05      3.90    0.117101E-002
      3.05      3.95    0.100041E-002
      3.05      4.00    0.848646E-003
      3.05      4.05    0.714775E-003
      3.05      4.10    0.597683E-003
      3.05      4.15    0.496140E-003
      3.05      4.20    0.408837E-003
      3.05      4.25    0.334421E-003
      3.05      4.30    0.271531E-003
      3.05      4.35    0.218834E-003
      3.05      4.40    0.175049E-003
      3.05      4.45    0.138974E-003
      3.05      4.50    0.109499E-003
      3.05      4.55    0.856173E-004
      3.05      4.60    0.664259E-004
      3.05      4.65    0.511315E-004
      3.05      4.70    0.390449E-004
      3.05      4.75    0.295741E-004
      3.05      4.80    0.222162E-004
      3.05      4.85    0.165486E-004
      3.05      4.90    0.122203E-004
      3.05      4.95    0.894339E-005
      3.05      5.00    0.648486E-005
      3.05      5.05    0.465767E-005
      3.05      5.10    0.331293E-005
      3.05      5.15    0.233301E-005
      3.05      5.20    0.162599E-005
      3.05      5.25    0.112092E-005
      3.05      5.30    0.763774E-006
      3.05      5.35    0.513938E-006
      3.05      5.40    0.341140E-006
      3.05      5.45    0.223062E-006
      3.05      5.50    0.143413E-006
      3.05      5.55    0.904473E-007
      3.05      5.60    0.557946E-007
      3.05      5.65    0.335503E-007
      3.05      5.70    0.195834E-007
      3.05      5.75    0.110381E-007
      3.05      5.80    0.596442E-008
      3.05      5.85    0.306097E-008
      3.05      5.90    0.147259E-008
      3.05      5.95    0.654624E-009
      3.05      6.00    0.264555E-009
      3.05      6.05    0.960032E-010
      3.05      6.10    0.321219E-010
      3.05      6.15    0.118586E-010
      3.05      6.20    0.652240E-011
      3.05      6.25    0.457730E-011
      3.05      6.30    0.263421E-011
      3.05      6.35    0.786521E-012
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.703988E-010
      3.10     -6.30    0.286416E-009
      3.10     -6.25    0.665149E-009
      3.10     -6.20    0.124300E-008
      3.10     -6.15    0.208734E-008
      3.10     -6.10    0.330213E-008
      3.10     -6.05    0.504541E-008
      3.10     -6.00    0.754931E-008
      3.10     -5.95    0.111716E-007
      3.10     -5.90    0.164679E-007
      3.10     -5.85    0.242712E-007
      3.10     -5.80    0.357687E-007
      3.10     -5.75    0.525847E-007
      3.10     -5.70    0.768993E-007
      3.10     -5.65    0.111700E-006
      3.10     -5.60    0.161140E-006
      3.10     -5.55    0.230966E-006
      3.10     -5.50    0.329059E-006
      3.10     -5.45    0.466025E-006
      3.10     -5.40    0.655990E-006
      3.10     -5.35    0.917769E-006
      3.10     -5.30    0.127613E-005
      3.10     -5.25    0.176354E-005
      3.10     -5.20    0.242183E-005
      3.10     -5.15    0.330437E-005
      3.10     -5.10    0.447887E-005
      3.10     -5.05    0.603070E-005
      3.10     -5.00    0.806697E-005
      3.10     -4.95    0.107205E-004
      3.10     -4.90    0.141545E-004
      3.10     -4.85    0.185673E-004
      3.10     -4.80    0.241990E-004
      3.10     -4.75    0.313391E-004
      3.10     -4.70    0.403340E-004
      3.10     -4.65    0.515936E-004
      3.10     -4.60    0.655972E-004
      3.10     -4.55    0.828994E-004
      3.10     -4.50    0.104137E-003
      3.10     -4.45    0.130038E-003
      3.10     -4.40    0.161422E-003
      3.10     -4.35    0.199201E-003
      3.10     -4.30    0.244370E-003
      3.10     -4.25    0.297991E-003
      3.10     -4.20    0.361182E-003
      3.10     -4.15    0.435101E-003
      3.10     -4.10    0.520928E-003
      3.10     -4.05    0.619840E-003
      3.10     -4.00    0.732979E-003
      3.10     -3.95    0.861422E-003
      3.10     -3.90    0.100615E-002
      3.10     -3.85    0.116803E-002
      3.10     -3.80    0.134778E-002
      3.10     -3.75    0.154597E-002
      3.10     -3.70    0.176298E-002
      3.10     -3.65    0.199896E-002
      3.10     -3.60    0.225387E-002
      3.10     -3.55    0.252743E-002
      3.10     -3.50    0.281914E-002
      3.10     -3.45    0.312829E-002
      3.10     -3.40    0.345394E-002
      3.10     -3.35    0.379498E-002
      3.10     -3.30    0.415011E-002
      3.10     -3.25    0.451788E-002
      3.10     -3.20    0.489671E-002
      3.10     -3.15    0.528494E-002
      3.10     -3.10    0.568084E-002
      3.10     -3.05    0.608266E-002
      3.10     -3.00    0.648867E-002
      3.10     -2.95    0.689718E-002
      3.10     -2.90    0.730655E-002
      3.10     -2.85    0.771523E-002
      3.10     -2.80    0.812173E-002
      3.10     -2.75    0.852469E-002
      3.10     -2.70    0.892287E-002
      3.10     -2.65    0.931510E-002
      3.10     -2.60    0.970032E-002
      3.10     -2.55    0.100775E-001
      3.10     -2.50    0.104459E-001
      3.10     -2.45    0.108044E-001
      3.10     -2.40    0.111523E-001
      3.10     -2.35    0.114889E-001
      3.10     -2.30    0.118134E-001
      3.10     -2.25    0.121251E-001
      3.10     -2.20    0.124231E-001
      3.10     -2.15    0.127066E-001
      3.10     -2.10    0.129748E-001
      3.10     -2.05    0.132268E-001
      3.10     -2.00    0.134617E-001
      3.10     -1.95    0.136786E-001
      3.10     -1.90    0.138765E-001
      3.10     -1.85    0.140543E-001
      3.10     -1.80    0.142111E-001
      3.10     -1.75    0.143459E-001
      3.10     -1.70    0.144580E-001
      3.10     -1.65    0.145467E-001
      3.10     -1.60    0.146118E-001
      3.10     -1.55    0.146537E-001
      3.10     -1.50    0.146731E-001
      3.10     -1.45    0.146717E-001
      3.10     -1.40    0.146520E-001
      3.10     -1.35    0.146175E-001
      3.10     -1.30    0.145729E-001
      3.10     -1.25    0.145237E-001
      3.10     -1.20    0.144764E-001
      3.10     -1.15    0.144377E-001
      3.10     -1.10    0.144148E-001
      3.10     -1.05    0.144141E-001
      3.10     -1.00    0.144411E-001
      3.10     -0.95    0.144998E-001
      3.10     -0.90    0.145922E-001
      3.10     -0.85    0.147186E-001
      3.10     -0.80    0.148767E-001
      3.10     -0.75    0.150627E-001
      3.10     -0.70    0.152714E-001
      3.10     -0.65    0.154964E-001
      3.10     -0.60    0.157312E-001
      3.10     -0.55    0.159694E-001
      3.10     -0.50    0.162050E-001
      3.10     -0.45    0.164331E-001
      3.10     -0.40    0.166494E-001
      3.10     -0.35    0.168507E-001
      3.10     -0.30    0.170350E-001
      3.10     -0.25    0.172008E-001
      3.10     -0.20    0.173475E-001
      3.10     -0.15    0.174749E-001
      3.10     -0.10    0.175834E-001
      3.10     -0.05    0.176737E-001
      3.10      0.00    0.177466E-001
      3.10      0.05    0.178030E-001
      3.10      0.10    0.178439E-001
      3.10      0.15    0.178703E-001
      3.10      0.20    0.178833E-001
      3.10      0.25    0.178837E-001
      3.10      0.30    0.178724E-001
      3.10      0.35    0.178502E-001
      3.10      0.40    0.178177E-001
      3.10      0.45    0.177757E-001
      3.10      0.50    0.177246E-001
      3.10      0.55    0.176649E-001
      3.10      0.60    0.175971E-001
      3.10      0.65    0.175217E-001
      3.10      0.70    0.174391E-001
      3.10      0.75    0.173495E-001
      3.10      0.80    0.172533E-001
      3.10      0.85    0.171509E-001
      3.10      0.90    0.170427E-001
      3.10      0.95    0.169289E-001
      3.10      1.00    0.168099E-001
      3.10      1.05    0.166859E-001
      3.10      1.10    0.165573E-001
      3.10      1.15    0.164241E-001
      3.10      1.20    0.162869E-001
      3.10      1.25    0.161457E-001
      3.10      1.30    0.160009E-001
      3.10      1.35    0.158523E-001
      3.10      1.40    0.157001E-001
      3.10      1.45    0.155440E-001
      3.10      1.50    0.153841E-001
      3.10      1.55    0.152199E-001
      3.10      1.60    0.150510E-001
      3.10      1.65    0.148770E-001
      3.10      1.70    0.146971E-001
      3.10      1.75    0.145108E-001
      3.10      1.80    0.143172E-001
      3.10      1.85    0.141158E-001
      3.10      1.90    0.139060E-001
      3.10      1.95    0.136870E-001
      3.10      2.00    0.134584E-001
      3.10      2.05    0.132196E-001
      3.10      2.10    0.129703E-001
      3.10      2.15    0.127100E-001
      3.10      2.20    0.124387E-001
      3.10      2.25    0.121561E-001
      3.10      2.30    0.118622E-001
      3.10      2.35    0.115571E-001
      3.10      2.40    0.112407E-001
      3.10      2.45    0.109134E-001
      3.10      2.50    0.105754E-001
      3.10      2.55    0.102272E-001
      3.10      2.60    0.986932E-002
      3.10      2.65    0.950229E-002
      3.10      2.70    0.912687E-002
      3.10      2.75    0.874390E-002
      3.10      2.80    0.835432E-002
      3.10      2.85    0.795921E-002
      3.10      2.90    0.755974E-002
      3.10      2.95    0.715721E-002
      3.10      3.00    0.675303E-002
      3.10      3.05    0.634874E-002
      3.10      3.10    0.594599E-002
      3.10      3.15    0.554648E-002
      3.10      3.20    0.515202E-002
      3.10      3.25    0.476442E-002
      3.10      3.30    0.438552E-002
      3.10      3.35    0.401716E-002
      3.10      3.40    0.366109E-002
      3.10      3.45    0.331900E-002
      3.10      3.50    0.299242E-002
      3.10      3.55    0.268269E-002
      3.10      3.60    0.239097E-002
      3.10      3.65    0.211813E-002
      3.10      3.70    0.186481E-002
      3.10      3.75    0.163136E-002
      3.10      3.80    0.141784E-002
      3.10      3.85    0.122407E-002
      3.10      3.90    0.104961E-002
      3.10      3.95    0.893800E-003
      3.10      4.00    0.755779E-003
      3.10      4.05    0.634530E-003
      3.10      4.10    0.528910E-003
      3.10      4.15    0.437686E-003
      3.10      4.20    0.359566E-003
      3.10      4.25    0.293236E-003
      3.10      4.30    0.237392E-003
      3.10      4.35    0.190770E-003
      3.10      4.40    0.152173E-003
      3.10      4.45    0.120484E-003
      3.10      4.50    0.946802E-004
      3.10      4.55    0.738407E-004
      3.10      4.60    0.571465E-004
      3.10      4.65    0.438816E-004
      3.10      4.70    0.334282E-004
      3.10      4.75    0.252591E-004
      3.10      4.80    0.189284E-004
      3.10      4.85    0.140639E-004
      3.10      4.90    0.103574E-004
      3.10      4.95    0.755783E-005
      3.10      5.00    0.546237E-005
      3.10      5.05    0.390916E-005
      3.10      5.10    0.276954E-005
      3.10      5.15    0.194202E-005
      3.10      5.20    0.134735E-005
      3.10      5.25    0.924420E-006
      3.10      5.30    0.626756E-006
      3.10      5.35    0.419528E-006
      3.10      5.40    0.276904E-006
      3.10      5.45    0.179934E-006
      3.10      5.50    0.114876E-006
      3.10      5.55    0.718610E-007
      3.10      5.60    0.438893E-007
      3.10      5.65    0.260673E-007
      3.10      5.70    0.149762E-007
      3.10      5.75    0.826859E-008
      3.10      5.80    0.435290E-008
      3.10      5.85    0.216245E-008
      3.10      5.90    0.100050E-008
      3.10      5.95    0.424693E-009
      3.10      6.00    0.163118E-009
      3.10      6.05    0.570278E-010
      3.10      6.10    0.201211E-010
      3.10      6.15    0.963634E-011
      3.10      6.20    0.686167E-011
      3.10      6.25    0.503879E-011
      3.10      6.30    0.280376E-011
      3.10      6.35    0.804174E-012
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.555070E-010
      3.15     -6.30    0.224622E-009
      3.15     -6.25    0.517586E-009
      3.15     -6.20    0.961658E-009
      3.15     -6.15    0.160956E-008
      3.15     -6.10    0.254787E-008
      3.15     -6.05    0.390303E-008
      3.15     -6.00    0.585942E-008
      3.15     -5.95    0.870004E-008
      3.15     -5.90    0.128660E-007
      3.15     -5.85    0.190193E-007
      3.15     -5.80    0.281010E-007
      3.15     -5.75    0.413995E-007
      3.15     -5.70    0.606559E-007
      3.15     -5.65    0.882499E-007
      3.15     -5.60    0.127514E-006
      3.15     -5.55    0.183072E-006
      3.15     -5.50    0.261245E-006
      3.15     -5.45    0.370598E-006
      3.15     -5.40    0.522575E-006
      3.15     -5.35    0.732524E-006
      3.15     -5.30    0.102081E-005
      3.15     -5.25    0.141420E-005
      3.15     -5.20    0.194725E-005
      3.15     -5.15    0.266422E-005
      3.15     -5.10    0.362141E-005
      3.15     -5.05    0.489017E-005
      3.15     -5.00    0.656038E-005
      3.15     -4.95    0.874406E-005
      3.15     -4.90    0.115792E-004
      3.15     -4.85    0.152344E-004
      3.15     -4.80    0.199152E-004
      3.15     -4.75    0.258706E-004
      3.15     -4.70    0.334008E-004
      3.15     -4.65    0.428628E-004
      3.15     -4.60    0.546767E-004
      3.15     -4.55    0.693324E-004
      3.15     -4.50    0.873974E-004
      3.15     -4.45    0.109526E-003
      3.15     -4.40    0.136461E-003
      3.15     -4.35    0.169036E-003
      3.15     -4.30    0.208169E-003
      3.15     -4.25    0.254850E-003
      3.15     -4.20    0.310131E-003
      3.15     -4.15    0.375118E-003
      3.15     -4.10    0.450952E-003
      3.15     -4.05    0.538789E-003
      3.15     -4.00    0.639768E-003
      3.15     -3.95    0.754985E-003
      3.15     -3.90    0.885470E-003
      3.15     -3.85    0.103216E-002
      3.15     -3.80    0.119588E-002
      3.15     -3.75    0.137732E-002
      3.15     -3.70    0.157699E-002
      3.15     -3.65    0.179523E-002
      3.15     -3.60    0.203217E-002
      3.15     -3.55    0.228773E-002
      3.15     -3.50    0.256161E-002
      3.15     -3.45    0.285328E-002
      3.15     -3.40    0.316200E-002
      3.15     -3.35    0.348681E-002
      3.15     -3.30    0.382657E-002
      3.15     -3.25    0.417994E-002
      3.15     -3.20    0.454546E-002
      3.15     -3.15    0.492154E-002
      3.15     -3.10    0.530651E-002
      3.15     -3.05    0.569865E-002
      3.15     -3.00    0.609625E-002
      3.15     -2.95    0.649760E-002
      3.15     -2.90    0.690106E-002
      3.15     -2.85    0.730501E-002
      3.15     -2.80    0.770795E-002
      3.15     -2.75    0.810841E-002
      3.15     -2.70    0.850509E-002
      3.15     -2.65    0.889675E-002
      3.15     -2.60    0.928227E-002
      3.15     -2.55    0.966061E-002
      3.15     -2.50    0.100308E-001
      3.15     -2.45    0.103919E-001
      3.15     -2.40    0.107431E-001
      3.15     -2.35    0.110837E-001
      3.15     -2.30    0.114128E-001
      3.15     -2.25    0.117297E-001
      3.15     -2.20    0.120338E-001
      3.15     -2.15    0.123241E-001
      3.15     -2.10    0.126001E-001
      3.15     -2.05    0.128609E-001
      3.15     -2.00    0.131057E-001
      3.15     -1.95    0.133338E-001
      3.15     -1.90    0.135445E-001
      3.15     -1.85    0.137369E-001
      3.15     -1.80    0.139103E-001
      3.15     -1.75    0.140641E-001
      3.15     -1.70    0.141977E-001
      3.15     -1.65    0.143108E-001
      3.15     -1.60    0.144034E-001
      3.15     -1.55    0.144760E-001
      3.15     -1.50    0.145294E-001
      3.15     -1.45    0.145649E-001
      3.15     -1.40    0.145849E-001
      3.15     -1.35    0.145922E-001
      3.15     -1.30    0.145905E-001
      3.15     -1.25    0.145840E-001
      3.15     -1.20    0.145778E-001
      3.15     -1.15    0.145770E-001
      3.15     -1.10    0.145870E-001
      3.15     -1.05    0.146124E-001
      3.15     -1.00    0.146575E-001
      3.15     -0.95    0.147251E-001
      3.15     -0.90    0.148170E-001
      3.15     -0.85    0.149333E-001
      3.15     -0.80    0.150725E-001
      3.15     -0.75    0.152320E-001
      3.15     -0.70    0.154079E-001
      3.15     -0.65    0.155957E-001
      3.15     -0.60    0.157905E-001
      3.15     -0.55    0.159876E-001
      3.15     -0.50    0.161824E-001
      3.15     -0.45    0.163710E-001
      3.15     -0.40    0.165500E-001
      3.15     -0.35    0.167169E-001
      3.15     -0.30    0.168698E-001
      3.15     -0.25    0.170075E-001
      3.15     -0.20    0.171292E-001
      3.15     -0.15    0.172348E-001
      3.15     -0.10    0.173243E-001
      3.15     -0.05    0.173982E-001
      3.15      0.00    0.174569E-001
      3.15      0.05    0.175013E-001
      3.15      0.10    0.175321E-001
      3.15      0.15    0.175500E-001
      3.15      0.20    0.175559E-001
      3.15      0.25    0.175505E-001
      3.15      0.30    0.175346E-001
      3.15      0.35    0.175087E-001
      3.15      0.40    0.174735E-001
      3.15      0.45    0.174295E-001
      3.15      0.50    0.173771E-001
      3.15      0.55    0.173169E-001
      3.15      0.60    0.172491E-001
      3.15      0.65    0.171743E-001
      3.15      0.70    0.170926E-001
      3.15      0.75    0.170044E-001
      3.15      0.80    0.169100E-001
      3.15      0.85    0.168096E-001
      3.15      0.90    0.167036E-001
      3.15      0.95    0.165922E-001
      3.15      1.00    0.164756E-001
      3.15      1.05    0.163539E-001
      3.15      1.10    0.162273E-001
      3.15      1.15    0.160961E-001
      3.15      1.20    0.159603E-001
      3.15      1.25    0.158202E-001
      3.15      1.30    0.156757E-001
      3.15      1.35    0.155269E-001
      3.15      1.40    0.153736E-001
      3.15      1.45    0.152158E-001
      3.15      1.50    0.150533E-001
      3.15      1.55    0.148857E-001
      3.15      1.60    0.147128E-001
      3.15      1.65    0.145339E-001
      3.15      1.70    0.143487E-001
      3.15      1.75    0.141564E-001
      3.15      1.80    0.139566E-001
      3.15      1.85    0.137487E-001
      3.15      1.90    0.135321E-001
      3.15      1.95    0.133064E-001
      3.15      2.00    0.130712E-001
      3.15      2.05    0.128259E-001
      3.15      2.10    0.125704E-001
      3.15      2.15    0.123044E-001
      3.15      2.20    0.120277E-001
      3.15      2.25    0.117403E-001
      3.15      2.30    0.114421E-001
      3.15      2.35    0.111332E-001
      3.15      2.40    0.108138E-001
      3.15      2.45    0.104841E-001
      3.15      2.50    0.101445E-001
      3.15      2.55    0.979547E-002
      3.15      2.60    0.943752E-002
      3.15      2.65    0.907133E-002
      3.15      2.70    0.869768E-002
      3.15      2.75    0.831745E-002
      3.15      2.80    0.793165E-002
      3.15      2.85    0.754140E-002
      3.15      2.90    0.714793E-002
      3.15      2.95    0.675256E-002
      3.15      3.00    0.635676E-002
      3.15      3.05    0.596207E-002
      3.15      3.10    0.557013E-002
      3.15      3.15    0.518265E-002
      3.15      3.20    0.480136E-002
      3.15      3.25    0.442803E-002
      3.15      3.30    0.406442E-002
      3.15      3.35    0.371225E-002
      3.15      3.40    0.337316E-002
      3.15      3.45    0.304868E-002
      3.15      3.50    0.274018E-002
      3.15      3.55    0.244884E-002
      3.15      3.60    0.217559E-002
      3.15      3.65    0.192114E-002
      3.15      3.70    0.168590E-002
      3.15      3.75    0.147005E-002
      3.15      3.80    0.127349E-002
      3.15      3.85    0.109588E-002
      3.15      3.90    0.936647E-003
      3.15      3.95    0.795036E-003
      3.15      4.00    0.670113E-003
      3.15      4.05    0.560819E-003
      3.15      4.10    0.465997E-003
      3.15      4.15    0.384425E-003
      3.15      4.20    0.314845E-003
      3.15      4.25    0.255993E-003
      3.15      4.30    0.206632E-003
      3.15      4.35    0.165572E-003
      3.15      4.40    0.131700E-003
      3.15      4.45    0.103988E-003
      3.15      4.50    0.814984E-004
      3.15      4.55    0.633951E-004
      3.15      4.60    0.489384E-004
      3.15      4.65    0.374857E-004
      3.15      4.70    0.284856E-004
      3.15      4.75    0.214708E-004
      3.15      4.80    0.160485E-004
      3.15      4.85    0.118921E-004
      3.15      4.90    0.873278E-005
      3.15      4.95    0.635228E-005
      3.15      5.00    0.457514E-005
      3.15      5.05    0.326154E-005
      3.15      5.10    0.230079E-005
      3.15      5.15    0.160571E-005
      3.15      5.20    0.110829E-005
      3.15      5.25    0.756242E-006
      3.15      5.30    0.509771E-006
      3.15      5.35    0.339167E-006
      3.15      5.40    0.222457E-006
      3.15      5.45    0.143604E-006
      3.15      5.50    0.910282E-007
      3.15      5.55    0.564846E-007
      3.15      5.60    0.341691E-007
      3.15      5.65    0.200486E-007
      3.15      5.70    0.113376E-007
      3.15      5.75    0.613069E-008
      3.15      5.80    0.314226E-008
      3.15      5.85    0.151036E-008
      3.15      5.90    0.672511E-009
      3.15      5.95    0.274015E-009
      3.15      6.00    0.102044E-009
      3.15      6.05    0.365698E-010
      3.15      6.10    0.155780E-010
      3.15      6.15    0.100238E-010
      3.15      6.20    0.800762E-011
      3.15      6.25    0.579747E-011
      3.15      6.30    0.311009E-011
      3.15      6.35    0.870283E-012
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.438200E-010
      3.20     -6.30    0.175859E-009
      3.20     -6.25    0.402021E-009
      3.20     -6.20    0.742251E-009
      3.20     -6.15    0.123835E-008
      3.20     -6.10    0.195997E-008
      3.20     -6.05    0.300779E-008
      3.20     -6.00    0.452719E-008
      3.20     -5.95    0.674117E-008
      3.20     -5.90    0.999301E-008
      3.20     -5.85    0.148010E-007
      3.20     -5.80    0.219047E-007
      3.20     -5.75    0.323187E-007
      3.20     -5.70    0.474289E-007
      3.20     -5.65    0.691366E-007
      3.20     -5.60    0.100108E-006
      3.20     -5.55    0.144042E-006
      3.20     -5.50    0.206005E-006
      3.20     -5.45    0.292844E-006
      3.20     -5.40    0.413800E-006
      3.20     -5.35    0.581342E-006
      3.20     -5.30    0.812113E-006
      3.20     -5.25    0.112807E-005
      3.20     -5.20    0.155765E-005
      3.20     -5.15    0.213732E-005
      3.20     -5.10    0.291368E-005
      3.20     -5.05    0.394601E-005
      3.20     -5.00    0.530942E-005
      3.20     -4.95    0.709784E-005
      3.20     -4.90    0.942758E-005
      3.20     -4.85    0.124414E-004
      3.20     -4.80    0.163141E-004
      3.20     -4.75    0.212589E-004
      3.20     -4.70    0.275340E-004
      3.20     -4.65    0.354486E-004
      3.20     -4.60    0.453688E-004
      3.20     -4.55    0.577250E-004
      3.20     -4.50    0.730201E-004
      3.20     -4.45    0.918378E-004
      3.20     -4.40    0.114847E-003
      3.20     -4.35    0.142804E-003
      3.20     -4.30    0.176546E-003
      3.20     -4.25    0.216986E-003
      3.20     -4.20    0.265108E-003
      3.20     -4.15    0.321957E-003
      3.20     -4.10    0.388623E-003
      3.20     -4.05    0.466226E-003
      3.20     -4.00    0.555887E-003
      3.20     -3.95    0.658706E-003
      3.20     -3.90    0.775738E-003
      3.20     -3.85    0.907975E-003
      3.20     -3.80    0.105632E-002
      3.20     -3.75    0.122155E-002
      3.20     -3.70    0.140432E-002
      3.20     -3.65    0.160511E-002
      3.20     -3.60    0.182422E-002
      3.20     -3.55    0.206175E-002
      3.20     -3.50    0.231760E-002
      3.20     -3.45    0.259143E-002
      3.20     -3.40    0.288268E-002
      3.20     -3.35    0.319057E-002
      3.20     -3.30    0.351410E-002
      3.20     -3.25    0.385209E-002
      3.20     -3.20    0.420321E-002
      3.20     -3.15    0.456595E-002
      3.20     -3.10    0.493873E-002
      3.20     -3.05    0.531987E-002
      3.20     -3.00    0.570771E-002
      3.20     -2.95    0.610057E-002
      3.20     -2.90    0.649678E-002
      3.20     -2.85    0.689473E-002
      3.20     -2.80    0.729284E-002
      3.20     -2.75    0.768961E-002
      3.20     -2.70    0.808365E-002
      3.20     -2.65    0.847367E-002
      3.20     -2.60    0.885849E-002
      3.20     -2.55    0.923701E-002
      3.20     -2.50    0.960820E-002
      3.20     -2.45    0.997111E-002
      3.20     -2.40    0.103249E-001
      3.20     -2.35    0.106686E-001
      3.20     -2.30    0.110017E-001
      3.20     -2.25    0.113232E-001
      3.20     -2.20    0.116326E-001
      3.20     -2.15    0.119292E-001
      3.20     -2.10    0.122121E-001
      3.20     -2.05    0.124808E-001
      3.20     -2.00    0.127347E-001
      3.20     -1.95    0.129731E-001
      3.20     -1.90    0.131953E-001
      3.20     -1.85    0.134007E-001
      3.20     -1.80    0.135889E-001
      3.20     -1.75    0.137594E-001
      3.20     -1.70    0.139118E-001
      3.20     -1.65    0.140461E-001
      3.20     -1.60    0.141624E-001
      3.20     -1.55    0.142610E-001
      3.20     -1.50    0.143429E-001
      3.20     -1.45    0.144094E-001
      3.20     -1.40    0.144622E-001
      3.20     -1.35    0.145036E-001
      3.20     -1.30    0.145367E-001
      3.20     -1.25    0.145648E-001
      3.20     -1.20    0.145916E-001
      3.20     -1.15    0.146211E-001
      3.20     -1.10    0.146572E-001
      3.20     -1.05    0.147035E-001
      3.20     -1.00    0.147631E-001
      3.20     -0.95    0.148382E-001
      3.20     -0.90    0.149301E-001
      3.20     -0.85    0.150391E-001
      3.20     -0.80    0.151641E-001
      3.20     -0.75    0.153032E-001
      3.20     -0.70    0.154537E-001
      3.20     -0.65    0.156125E-001
      3.20     -0.60    0.157758E-001
      3.20     -0.55    0.159402E-001
      3.20     -0.50    0.161022E-001
      3.20     -0.45    0.162588E-001
      3.20     -0.40    0.164073E-001
      3.20     -0.35    0.165456E-001
      3.20     -0.30    0.166722E-001
      3.20     -0.25    0.167861E-001
      3.20     -0.20    0.168865E-001
      3.20     -0.15    0.169732E-001
      3.20     -0.10    0.170461E-001
      3.20     -0.05    0.171054E-001
      3.20      0.00    0.171515E-001
      3.20      0.05    0.171851E-001
      3.20      0.10    0.172066E-001
      3.20      0.15    0.172166E-001
      3.20      0.20    0.172159E-001
      3.20      0.25    0.172050E-001
      3.20      0.30    0.171845E-001
      3.20      0.35    0.171549E-001
      3.20      0.40    0.171168E-001
      3.20      0.45    0.170706E-001
      3.20      0.50    0.170167E-001
      3.20      0.55    0.169555E-001
      3.20      0.60    0.168872E-001
      3.20      0.65    0.168123E-001
      3.20      0.70    0.167310E-001
      3.20      0.75    0.166434E-001
      3.20      0.80    0.165500E-001
      3.20      0.85    0.164508E-001
      3.20      0.90    0.163460E-001
      3.20      0.95    0.162360E-001
      3.20      1.00    0.161207E-001
      3.20      1.05    0.160004E-001
      3.20      1.10    0.158750E-001
      3.20      1.15    0.157447E-001
      3.20      1.20    0.156096E-001
      3.20      1.25    0.154696E-001
      3.20      1.30    0.153249E-001
      3.20      1.35    0.151753E-001
      3.20      1.40    0.150207E-001
      3.20      1.45    0.148609E-001
      3.20      1.50    0.146957E-001
      3.20      1.55    0.145249E-001
      3.20      1.60    0.143481E-001
      3.20      1.65    0.141649E-001
      3.20      1.70    0.139748E-001
      3.20      1.75    0.137773E-001
      3.20      1.80    0.135720E-001
      3.20      1.85    0.133585E-001
      3.20      1.90    0.131362E-001
      3.20      1.95    0.129048E-001
      3.20      2.00    0.126639E-001
      3.20      2.05    0.124133E-001
      3.20      2.10    0.121526E-001
      3.20      2.15    0.118818E-001
      3.20      2.20    0.116008E-001
      3.20      2.25    0.113095E-001
      3.20      2.30    0.110080E-001
      3.20      2.35    0.106964E-001
      3.20      2.40    0.103749E-001
      3.20      2.45    0.100438E-001
      3.20      2.50    0.970356E-002
      3.20      2.55    0.935465E-002
      3.20      2.60    0.899770E-002
      3.20      2.65    0.863342E-002
      3.20      2.70    0.826263E-002
      3.20      2.75    0.788628E-002
      3.20      2.80    0.750543E-002
      3.20      2.85    0.712124E-002
      3.20      2.90    0.673498E-002
      3.20      2.95    0.634801E-002
      3.20      3.00    0.596181E-002
      3.20      3.05    0.557794E-002
      3.20      3.10    0.519800E-002
      3.20      3.15    0.482368E-002
      3.20      3.20    0.445666E-002
      3.20      3.25    0.409861E-002
      3.20      3.30    0.375120E-002
      3.20      3.35    0.341603E-002
      3.20      3.40    0.309459E-002
      3.20      3.45    0.278826E-002
      3.20      3.50    0.249823E-002
      3.20      3.55    0.222550E-002
      3.20      3.60    0.197081E-002
      3.20      3.65    0.173466E-002
      3.20      3.70    0.151730E-002
      3.20      3.75    0.131871E-002
      3.20      3.80    0.113867E-002
      3.20      3.85    0.976678E-003
      3.20      3.90    0.832073E-003
      3.20      3.95    0.704006E-003
      3.20      4.00    0.591495E-003
      3.20      4.05    0.493457E-003
      3.20      4.10    0.408738E-003
      3.20      4.15    0.336144E-003
      3.20      4.20    0.274461E-003
      3.20      4.25    0.222487E-003
      3.20      4.30    0.179056E-003
      3.20      4.35    0.143061E-003
      3.20      4.40    0.113472E-003
      3.20      4.45    0.893461E-004
      3.20      4.50    0.698340E-004
      3.20      4.55    0.541787E-004
      3.20      4.60    0.417160E-004
      3.20      4.65    0.318725E-004
      3.20      4.70    0.241588E-004
      3.20      4.75    0.181623E-004
      3.20      4.80    0.135389E-004
      3.20      4.85    0.100036E-004
      3.20      4.90    0.732322E-005
      3.20      4.95    0.530890E-005
      3.20      5.00    0.380931E-005
      3.20      5.05    0.270419E-005
      3.20      5.10    0.189859E-005
      3.20      5.15    0.131793E-005
      3.20      5.20    0.904249E-006
      3.20      5.25    0.612973E-006
      3.20      5.30    0.410302E-006
      3.20      5.35    0.270983E-006
      3.20      5.40    0.176397E-006
      3.20      5.45    0.112987E-006
      3.20      5.50    0.710374E-007
      3.20      5.55    0.436855E-007
      3.20      5.60    0.261527E-007
      3.20      5.65    0.151484E-007
      3.20      5.70    0.842516E-008
      3.20      5.75    0.445804E-008
      3.20      5.80    0.222225E-008
      3.20      5.85    0.103260E-008
      3.20      5.90    0.442289E-009
      3.20      5.95    0.173506E-009
      3.20      6.00    0.636538E-010
      3.20      6.05    0.246831E-010
      3.20      6.10    0.134277E-010
      3.20      6.15    0.105236E-010
      3.20      6.20    0.871295E-011
      3.20      6.25    0.614935E-011
      3.20      6.30    0.321930E-011
      3.20      6.35    0.884017E-012
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.345324E-010
      3.25     -6.30    0.137920E-009
      3.25     -6.25    0.313356E-009
      3.25     -6.20    0.575303E-009
      3.25     -6.15    0.957011E-009
      3.25     -6.10    0.151304E-008
      3.25     -6.05    0.232163E-008
      3.25     -6.00    0.349379E-008
      3.25     -5.95    0.520087E-008
      3.25     -5.90    0.770907E-008
      3.25     -5.85    0.114208E-007
      3.25     -5.80    0.169132E-007
      3.25     -5.75    0.249798E-007
      3.25     -5.70    0.367170E-007
      3.25     -5.65    0.536408E-007
      3.25     -5.60    0.778806E-007
      3.25     -5.55    0.112389E-006
      3.25     -5.50    0.161205E-006
      3.25     -5.45    0.229801E-006
      3.25     -5.40    0.325591E-006
      3.25     -5.35    0.458648E-006
      3.25     -5.30    0.642521E-006
      3.25     -5.25    0.895113E-006
      3.25     -5.20    0.123966E-005
      3.25     -5.15    0.170609E-005
      3.25     -5.10    0.233273E-005
      3.25     -5.05    0.316864E-005
      3.25     -5.00    0.427622E-005
      3.25     -4.95    0.573401E-005
      3.25     -4.90    0.763954E-005
      3.25     -4.85    0.101132E-004
      3.25     -4.80    0.133030E-004
      3.25     -4.75    0.173904E-004
      3.25     -4.70    0.225960E-004
      3.25     -4.65    0.291862E-004
      3.25     -4.60    0.374781E-004
      3.25     -4.55    0.478479E-004
      3.25     -4.50    0.607385E-004
      3.25     -4.45    0.766676E-004
      3.25     -4.40    0.962325E-004
      3.25     -4.35    0.120112E-003
      3.25     -4.30    0.149064E-003
      3.25     -4.25    0.183925E-003
      3.25     -4.20    0.225606E-003
      3.25     -4.15    0.275084E-003
      3.25     -4.10    0.333391E-003
      3.25     -4.05    0.401598E-003
      3.25     -4.00    0.480795E-003
      3.25     -3.95    0.572066E-003
      3.25     -3.90    0.676479E-003
      3.25     -3.85    0.795055E-003
      3.25     -3.80    0.928750E-003
      3.25     -3.75    0.107843E-002
      3.25     -3.70    0.124485E-002
      3.25     -3.65    0.142861E-002
      3.25     -3.60    0.163017E-002
      3.25     -3.55    0.184981E-002
      3.25     -3.50    0.208759E-002
      3.25     -3.45    0.234337E-002
      3.25     -3.40    0.261676E-002
      3.25     -3.35    0.290716E-002
      3.25     -3.30    0.321374E-002
      3.25     -3.25    0.353549E-002
      3.25     -3.20    0.387119E-002
      3.25     -3.15    0.421948E-002
      3.25     -3.10    0.457885E-002
      3.25     -3.05    0.494773E-002
      3.25     -3.00    0.532450E-002
      3.25     -2.95    0.570751E-002
      3.25     -2.90    0.609512E-002
      3.25     -2.85    0.648571E-002
      3.25     -2.80    0.687768E-002
      3.25     -2.75    0.726949E-002
      3.25     -2.70    0.765968E-002
      3.25     -2.65    0.804692E-002
      3.25     -2.60    0.842995E-002
      3.25     -2.55    0.880763E-002
      3.25     -2.50    0.917885E-002
      3.25     -2.45    0.954264E-002
      3.25     -2.40    0.989806E-002
      3.25     -2.35    0.102443E-001
      3.25     -2.30    0.105805E-001
      3.25     -2.25    0.109059E-001
      3.25     -2.20    0.112199E-001
      3.25     -2.15    0.115218E-001
      3.25     -2.10    0.118110E-001
      3.25     -2.05    0.120869E-001
      3.25     -2.00    0.123488E-001
      3.25     -1.95    0.125963E-001
      3.25     -1.90    0.128288E-001
      3.25     -1.85    0.130459E-001
      3.25     -1.80    0.132471E-001
      3.25     -1.75    0.134322E-001
      3.25     -1.70    0.136010E-001
      3.25     -1.65    0.137535E-001
      3.25     -1.60    0.138899E-001
      3.25     -1.55    0.140106E-001
      3.25     -1.50    0.141165E-001
      3.25     -1.45    0.142085E-001
      3.25     -1.40    0.142883E-001
      3.25     -1.35    0.143577E-001
      3.25     -1.30    0.144190E-001
      3.25     -1.25    0.144749E-001
      3.25     -1.20    0.145282E-001
      3.25     -1.15    0.145818E-001
      3.25     -1.10    0.146388E-001
      3.25     -1.05    0.147018E-001
      3.25     -1.00    0.147731E-001
      3.25     -0.95    0.148545E-001
      3.25     -0.90    0.149469E-001
      3.25     -0.85    0.150506E-001
      3.25     -0.80    0.151650E-001
      3.25     -0.75    0.152886E-001
      3.25     -0.70    0.154197E-001
      3.25     -0.65    0.155559E-001
      3.25     -0.60    0.156946E-001
      3.25     -0.55    0.158332E-001
      3.25     -0.50    0.159691E-001
      3.25     -0.45    0.160998E-001
      3.25     -0.40    0.162234E-001
      3.25     -0.35    0.163383E-001
      3.25     -0.30    0.164431E-001
      3.25     -0.25    0.165370E-001
      3.25     -0.20    0.166193E-001
      3.25     -0.15    0.166897E-001
      3.25     -0.10    0.167481E-001
      3.25     -0.05    0.167947E-001
      3.25      0.00    0.168297E-001
      3.25      0.05    0.168535E-001
      3.25      0.10    0.168666E-001
      3.25      0.15    0.168695E-001
      3.25      0.20    0.168626E-001
      3.25      0.25    0.168464E-001
      3.25      0.30    0.168215E-001
      3.25      0.35    0.167883E-001
      3.25      0.40    0.167473E-001
      3.25      0.45    0.166987E-001
      3.25      0.50    0.166430E-001
      3.25      0.55    0.165804E-001
      3.25      0.60    0.165112E-001
      3.25      0.65    0.164358E-001
      3.25      0.70    0.163542E-001
      3.25      0.75    0.162667E-001
      3.25      0.80    0.161735E-001
      3.25      0.85    0.160747E-001
      3.25      0.90    0.159706E-001
      3.25      0.95    0.158611E-001
      3.25      1.00    0.157464E-001
      3.25      1.05    0.156266E-001
      3.25      1.10    0.155016E-001
      3.25      1.15    0.153716E-001
      3.25      1.20    0.152364E-001
      3.25      1.25    0.150960E-001
      3.25      1.30    0.149505E-001
      3.25      1.35    0.147997E-001
      3.25      1.40    0.146435E-001
      3.25      1.45    0.144816E-001
      3.25      1.50    0.143138E-001
      3.25      1.55    0.141398E-001
      3.25      1.60    0.139594E-001
      3.25      1.65    0.137722E-001
      3.25      1.70    0.135778E-001
      3.25      1.75    0.133757E-001
      3.25      1.80    0.131656E-001
      3.25      1.85    0.129472E-001
      3.25      1.90    0.127200E-001
      3.25      1.95    0.124838E-001
      3.25      2.00    0.122382E-001
      3.25      2.05    0.119831E-001
      3.25      2.10    0.117182E-001
      3.25      2.15    0.114436E-001
      3.25      2.20    0.111592E-001
      3.25      2.25    0.108650E-001
      3.25      2.30    0.105612E-001
      3.25      2.35    0.102478E-001
      3.25      2.40    0.992518E-002
      3.25      2.45    0.959368E-002
      3.25      2.50    0.925378E-002
      3.25      2.55    0.890607E-002
      3.25      2.60    0.855120E-002
      3.25      2.65    0.818994E-002
      3.25      2.70    0.782316E-002
      3.25      2.75    0.745188E-002
      3.25      2.80    0.707718E-002
      3.25      2.85    0.670029E-002
      3.25      2.90    0.632248E-002
      3.25      2.95    0.594516E-002
      3.25      3.00    0.556980E-002
      3.25      3.05    0.519794E-002
      3.25      3.10    0.483116E-002
      3.25      3.15    0.447109E-002
      3.25      3.20    0.411935E-002
      3.25      3.25    0.377751E-002
      3.25      3.30    0.344711E-002
      3.25      3.35    0.312963E-002
      3.25      3.40    0.282639E-002
      3.25      3.45    0.253862E-002
      3.25      3.50    0.226732E-002
      3.25      3.55    0.201329E-002
      3.25      3.60    0.177709E-002
      3.25      3.65    0.155905E-002
      3.25      3.70    0.135924E-002
      3.25      3.75    0.117748E-002
      3.25      3.80    0.101341E-002
      3.25      3.85    0.866425E-003
      3.25      3.90    0.735773E-003
      3.25      3.95    0.620544E-003
      3.25      4.00    0.519722E-003
      3.25      4.05    0.432219E-003
      3.25      4.10    0.356899E-003
      3.25      4.15    0.292606E-003
      3.25      4.20    0.238184E-003
      3.25      4.25    0.192500E-003
      3.25      4.30    0.154465E-003
      3.25      4.35    0.123055E-003
      3.25      4.40    0.973255E-004
      3.25      4.45    0.764192E-004
      3.25      4.50    0.595674E-004
      3.25      4.55    0.460903E-004
      3.25      4.60    0.353953E-004
      3.25      4.65    0.269732E-004
      3.25      4.70    0.203916E-004
      3.25      4.75    0.152889E-004
      3.25      4.80    0.113646E-004
      3.25      4.85    0.837158E-005
      3.25      4.90    0.610824E-005
      3.25      4.95    0.441201E-005
      3.25      5.00    0.315290E-005
      3.25      5.05    0.222793E-005
      3.25      5.10    0.155597E-005
      3.25      5.15    0.107354E-005
      3.25      5.20    0.731439E-006
      3.25      5.25    0.491935E-006
      3.25      5.30    0.326455E-006
      3.25      5.35    0.213625E-006
      3.25      5.40    0.137718E-006
      3.25      5.45    0.873244E-007
      3.25      5.50    0.543220E-007
      3.25      5.55    0.330203E-007
      3.25      5.60    0.195059E-007
      3.25      5.65    0.111203E-007
      3.25      5.70    0.606466E-008
      3.25      5.75    0.313120E-008
      3.25      5.80    0.151442E-008
      3.25      5.85    0.678383E-009
      3.25      5.90    0.279385E-009
      3.25      5.95    0.106193E-009
      3.25      6.00    0.398339E-010
      3.25      6.05    0.185447E-010
      3.25      6.10    0.131599E-010
      3.25      6.15    0.113733E-010
      3.25      6.20    0.919437E-011
      3.25      6.25    0.617350E-011
      3.25      6.30    0.309668E-011
      3.25      6.35    0.832931E-012
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.270533E-010
      3.30     -6.30    0.107931E-009
      3.30     -6.25    0.244970E-009
      3.30     -6.20    0.449364E-009
      3.30     -6.15    0.746326E-009
      3.30     -6.10    0.117675E-008
      3.30     -6.05    0.179904E-008
      3.30     -6.00    0.269486E-008
      3.30     -5.95    0.399443E-008
      3.30     -5.90    0.590151E-008
      3.30     -5.85    0.872956E-008
      3.30     -5.80    0.129239E-007
      3.30     -5.75    0.191042E-007
      3.30     -5.70    0.281302E-007
      3.30     -5.65    0.412011E-007
      3.30     -5.60    0.600096E-007
      3.30     -5.55    0.869145E-007
      3.30     -5.50    0.125127E-006
      3.30     -5.45    0.179004E-006
      3.30     -5.40    0.254493E-006
      3.30     -5.35    0.359689E-006
      3.30     -5.30    0.505540E-006
      3.30     -5.25    0.706561E-006
      3.30     -5.20    0.981642E-006
      3.30     -5.15    0.135517E-005
      3.30     -5.10    0.185856E-005
      3.30     -5.05    0.253222E-005
      3.30     -5.00    0.342781E-005
      3.30     -4.95    0.461058E-005
      3.30     -4.90    0.616207E-005
      3.30     -4.85    0.818325E-005
      3.30     -4.80    0.107989E-004
      3.30     -4.75    0.141626E-004
      3.30     -4.70    0.184621E-004
      3.30     -4.65    0.239250E-004
      3.30     -4.60    0.308249E-004
      3.30     -4.55    0.394885E-004
      3.30     -4.50    0.503033E-004
      3.30     -4.45    0.637249E-004
      3.30     -4.40    0.802826E-004
      3.30     -4.35    0.100581E-003
      3.30     -4.30    0.125302E-003
      3.30     -4.25    0.155204E-003
      3.30     -4.20    0.191123E-003
      3.30     -4.15    0.233965E-003
      3.30     -4.10    0.284698E-003
      3.30     -4.05    0.344334E-003
      3.30     -4.00    0.413918E-003
      3.30     -3.95    0.494509E-003
      3.30     -3.90    0.587163E-003
      3.30     -3.85    0.692918E-003
      3.30     -3.80    0.812766E-003
      3.30     -3.75    0.947628E-003
      3.30     -3.70    0.109834E-002
      3.30     -3.65    0.126562E-002
      3.30     -3.60    0.145005E-002
      3.30     -3.55    0.165206E-002
      3.30     -3.50    0.187190E-002
      3.30     -3.45    0.210956E-002
      3.30     -3.40    0.236486E-002
      3.30     -3.35    0.263736E-002
      3.30     -3.30    0.292642E-002
      3.30     -3.25    0.323117E-002
      3.30     -3.20    0.355056E-002
      3.30     -3.15    0.388337E-002
      3.30     -3.10    0.422822E-002
      3.30     -3.05    0.458362E-002
      3.30     -3.00    0.494802E-002
      3.30     -2.95    0.531986E-002
      3.30     -2.90    0.569752E-002
      3.30     -2.85    0.607940E-002
      3.30     -2.80    0.646387E-002
      3.30     -2.75    0.684940E-002
      3.30     -2.70    0.723447E-002
      3.30     -2.65    0.761771E-002
      3.30     -2.60    0.799779E-002
      3.30     -2.55    0.837351E-002
      3.30     -2.50    0.874373E-002
      3.30     -2.45    0.910739E-002
      3.30     -2.40    0.946353E-002
      3.30     -2.35    0.981125E-002
      3.30     -2.30    0.101497E-001
      3.30     -2.25    0.104782E-001
      3.30     -2.20    0.107961E-001
      3.30     -2.15    0.111026E-001
      3.30     -2.10    0.113971E-001
      3.30     -2.05    0.116792E-001
      3.30     -2.00    0.119482E-001
      3.30     -1.95    0.122037E-001
      3.30     -1.90    0.124453E-001
      3.30     -1.85    0.126726E-001
      3.30     -1.80    0.128853E-001
      3.30     -1.75    0.130831E-001
      3.30     -1.70    0.132661E-001
      3.30     -1.65    0.134341E-001
      3.30     -1.60    0.135876E-001
      3.30     -1.55    0.137269E-001
      3.30     -1.50    0.138528E-001
      3.30     -1.45    0.139660E-001
      3.30     -1.40    0.140680E-001
      3.30     -1.35    0.141601E-001
      3.30     -1.30    0.142443E-001
      3.30     -1.25    0.143226E-001
      3.30     -1.20    0.143971E-001
      3.30     -1.15    0.144701E-001
      3.30     -1.10    0.145438E-001
      3.30     -1.05    0.146202E-001
      3.30     -1.00    0.147011E-001
      3.30     -0.95    0.147877E-001
      3.30     -0.90    0.148810E-001
      3.30     -0.85    0.149810E-001
      3.30     -0.80    0.150875E-001
      3.30     -0.75    0.151995E-001
      3.30     -0.70    0.153157E-001
      3.30     -0.65    0.154346E-001
      3.30     -0.60    0.155541E-001
      3.30     -0.55    0.156724E-001
      3.30     -0.50    0.157874E-001
      3.30     -0.45    0.158975E-001
      3.30     -0.40    0.160010E-001
      3.30     -0.35    0.160967E-001
      3.30     -0.30    0.161835E-001
      3.30     -0.25    0.162606E-001
      3.30     -0.20    0.163277E-001
      3.30     -0.15    0.163842E-001
      3.30     -0.10    0.164302E-001
      3.30     -0.05    0.164657E-001
      3.30      0.00    0.164909E-001
      3.30      0.05    0.165061E-001
      3.30      0.10    0.165116E-001
      3.30      0.15    0.165079E-001
      3.30      0.20    0.164953E-001
      3.30      0.25    0.164742E-001
      3.30      0.30    0.164451E-001
      3.30      0.35    0.164084E-001
      3.30      0.40    0.163643E-001
      3.30      0.45    0.163133E-001
      3.30      0.50    0.162556E-001
      3.30      0.55    0.161914E-001
      3.30      0.60    0.161209E-001
      3.30      0.65    0.160445E-001
      3.30      0.70    0.159623E-001
      3.30      0.75    0.158743E-001
      3.30      0.80    0.157809E-001
      3.30      0.85    0.156819E-001
      3.30      0.90    0.155777E-001
      3.30      0.95    0.154681E-001
      3.30      1.00    0.153534E-001
      3.30      1.05    0.152335E-001
      3.30      1.10    0.151083E-001
      3.30      1.15    0.149778E-001
      3.30      1.20    0.148421E-001
      3.30      1.25    0.147009E-001
      3.30      1.30    0.145543E-001
      3.30      1.35    0.144020E-001
      3.30      1.40    0.142439E-001
      3.30      1.45    0.140798E-001
      3.30      1.50    0.139094E-001
      3.30      1.55    0.137325E-001
      3.30      1.60    0.135487E-001
      3.30      1.65    0.133578E-001
      3.30      1.70    0.131595E-001
      3.30      1.75    0.129534E-001
      3.30      1.80    0.127392E-001
      3.30      1.85    0.125166E-001
      3.30      1.90    0.122852E-001
      3.30      1.95    0.120450E-001
      3.30      2.00    0.117956E-001
      3.30      2.05    0.115368E-001
      3.30      2.10    0.112687E-001
      3.30      2.15    0.109912E-001
      3.30      2.20    0.107043E-001
      3.30      2.25    0.104081E-001
      3.30      2.30    0.101029E-001
      3.30      2.35    0.978870E-002
      3.30      2.40    0.946596E-002
      3.30      2.45    0.913508E-002
      3.30      2.50    0.879661E-002
      3.30      2.55    0.845117E-002
      3.30      2.60    0.809950E-002
      3.30      2.65    0.774242E-002
      3.30      2.70    0.738086E-002
      3.30      2.75    0.701587E-002
      3.30      2.80    0.664858E-002
      3.30      2.85    0.628024E-002
      3.30      2.90    0.591215E-002
      3.30      2.95    0.554572E-002
      3.30      3.00    0.518241E-002
      3.30      3.05    0.482372E-002
      3.30      3.10    0.447121E-002
      3.30      3.15    0.412642E-002
      3.30      3.20    0.379087E-002
      3.30      3.25    0.346606E-002
      3.30      3.30    0.315337E-002
      3.30      3.35    0.285413E-002
      3.30      3.40    0.256952E-002
      3.30      3.45    0.230057E-002
      3.30      3.50    0.204809E-002
      3.30      3.55    0.181272E-002
      3.30      3.60    0.159483E-002
      3.30      3.65    0.139457E-002
      3.30      3.70    0.121186E-002
      3.30      3.75    0.104639E-002
      3.30      3.80    0.897658E-003
      3.30      3.85    0.764994E-003
      3.30      3.90    0.647565E-003
      3.30      3.95    0.544425E-003
      3.30      4.00    0.454543E-003
      3.30      4.05    0.376841E-003
      3.30      4.10    0.310213E-003
      3.30      4.15    0.253553E-003
      3.30      4.20    0.205770E-003
      3.30      4.25    0.165806E-003
      3.30      4.30    0.132652E-003
      3.30      4.35    0.105371E-003
      3.30      4.40    0.831013E-004
      3.30      4.45    0.650679E-004
      3.30      4.50    0.505799E-004
      3.30      4.55    0.390307E-004
      3.30      4.60    0.298941E-004
      3.30      4.65    0.227204E-004
      3.30      4.70    0.171304E-004
      3.30      4.75    0.128083E-004
      3.30      4.80    0.949292E-005
      3.30      4.85    0.697087E-005
      3.30      4.90    0.506872E-005
      3.30      4.95    0.364711E-005
      3.30      5.00    0.259498E-005
      3.30      5.05    0.182454E-005
      3.30      5.10    0.126683E-005
      3.30      5.15    0.868058E-006
      3.30      5.20    0.586682E-006
      3.30      5.25    0.390914E-006
      3.30      5.30    0.256693E-006
      3.30      5.35    0.166041E-006
      3.30      5.40    0.105708E-006
      3.30      5.45    0.661277E-007
      3.30      5.50    0.405315E-007
      3.30      5.55    0.242311E-007
      3.30      5.60    0.140446E-007
      3.30      5.65    0.783132E-008
      3.30      5.70    0.415918E-008
      3.30      5.75    0.208080E-008
      3.30      5.80    0.969324E-009
      3.30      5.85    0.416870E-009
      3.30      5.90    0.166085E-009
      3.30      5.95    0.641159E-010
      3.30      6.00    0.287621E-010
      3.30      6.05    0.190023E-010
      3.30      6.10    0.165479E-010
      3.30      6.15    0.143292E-010
      3.30      6.20    0.107961E-010
      3.30      6.25    0.669882E-011
      3.30      6.30    0.315178E-011
      3.30      6.35    0.808575E-012
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.208830E-010
      3.35     -6.30    0.837916E-010
      3.35     -6.25    0.190981E-009
      3.35     -6.20    0.351671E-009
      3.35     -6.15    0.584529E-009
      3.35     -6.10    0.918631E-009
      3.35     -6.05    0.139420E-008
      3.35     -6.00    0.207068E-008
      3.35     -5.95    0.304376E-008
      3.35     -5.90    0.447175E-008
      3.35     -5.85    0.659621E-008
      3.35     -5.80    0.976193E-008
      3.35     -5.75    0.144451E-007
      3.35     -5.70    0.213127E-007
      3.35     -5.65    0.313126E-007
      3.35     -5.60    0.457837E-007
      3.35     -5.55    0.665976E-007
      3.35     -5.50    0.963043E-007
      3.35     -5.45    0.138389E-006
      3.35     -5.40    0.197584E-006
      3.35     -5.35    0.280377E-006
      3.35     -5.30    0.395557E-006
      3.35     -5.25    0.554810E-006
      3.35     -5.20    0.773419E-006
      3.35     -5.15    0.107118E-005
      3.35     -5.10    0.147375E-005
      3.35     -5.05    0.201427E-005
      3.35     -5.00    0.273530E-005
      3.35     -4.95    0.369077E-005
      3.35     -4.90    0.494845E-005
      3.35     -4.85    0.659268E-005
      3.35     -4.80    0.872811E-005
      3.35     -4.75    0.114842E-004
      3.35     -4.70    0.150198E-004
      3.35     -4.65    0.195285E-004
      3.35     -4.60    0.252447E-004
      3.35     -4.55    0.324502E-004
      3.35     -4.50    0.414819E-004
      3.35     -4.45    0.527380E-004
      3.35     -4.40    0.666835E-004
      3.35     -4.35    0.838534E-004
      3.35     -4.30    0.104856E-003
      3.35     -4.25    0.130375E-003
      3.35     -4.20    0.161171E-003
      3.35     -4.15    0.198077E-003
      3.35     -4.10    0.241989E-003
      3.35     -4.05    0.293857E-003
      3.35     -4.00    0.354669E-003
      3.35     -3.95    0.425446E-003
      3.35     -3.90    0.507221E-003
      3.35     -3.85    0.601027E-003
      3.35     -3.80    0.707872E-003
      3.35     -3.75    0.828718E-003
      3.35     -3.70    0.964460E-003
      3.35     -3.65    0.111590E-002
      3.35     -3.60    0.128375E-002
      3.35     -3.55    0.146855E-002
      3.35     -3.50    0.167070E-002
      3.35     -3.45    0.189036E-002
      3.35     -3.40    0.212749E-002
      3.35     -3.35    0.238184E-002
      3.35     -3.30    0.265293E-002
      3.35     -3.25    0.294008E-002
      3.35     -3.20    0.324241E-002
      3.35     -3.15    0.355883E-002
      3.35     -3.10    0.388812E-002
      3.35     -3.05    0.422890E-002
      3.35     -3.00    0.457974E-002
      3.35     -2.95    0.493913E-002
      3.35     -2.90    0.530551E-002
      3.35     -2.85    0.567730E-002
      3.35     -2.80    0.605292E-002
      3.35     -2.75    0.643080E-002
      3.35     -2.70    0.680944E-002
      3.35     -2.65    0.718738E-002
      3.35     -2.60    0.756328E-002
      3.35     -2.55    0.793586E-002
      3.35     -2.50    0.830393E-002
      3.35     -2.45    0.866637E-002
      3.35     -2.40    0.902219E-002
      3.35     -2.35    0.937044E-002
      3.35     -2.30    0.971028E-002
      3.35     -2.25    0.100409E-001
      3.35     -2.20    0.103617E-001
      3.35     -2.15    0.106718E-001
      3.35     -2.10    0.109708E-001
      3.35     -2.05    0.112582E-001
      3.35     -2.00    0.115333E-001
      3.35     -1.95    0.117958E-001
      3.35     -1.90    0.120453E-001
      3.35     -1.85    0.122814E-001
      3.35     -1.80    0.125040E-001
      3.35     -1.75    0.127128E-001
      3.35     -1.70    0.129079E-001
      3.35     -1.65    0.130893E-001
      3.35     -1.60    0.132572E-001
      3.35     -1.55    0.134121E-001
      3.35     -1.50    0.135546E-001
      3.35     -1.45    0.136854E-001
      3.35     -1.40    0.138055E-001
      3.35     -1.35    0.139163E-001
      3.35     -1.30    0.140190E-001
      3.35     -1.25    0.141154E-001
      3.35     -1.20    0.142069E-001
      3.35     -1.15    0.142954E-001
      3.35     -1.10    0.143825E-001
      3.35     -1.05    0.144697E-001
      3.35     -1.00    0.145584E-001
      3.35     -0.95    0.146495E-001
      3.35     -0.90    0.147438E-001
      3.35     -0.85    0.148414E-001
      3.35     -0.80    0.149422E-001
      3.35     -0.75    0.150455E-001
      3.35     -0.70    0.151505E-001
      3.35     -0.65    0.152559E-001
      3.35     -0.60    0.153606E-001
      3.35     -0.55    0.154630E-001
      3.35     -0.50    0.155617E-001
      3.35     -0.45    0.156552E-001
      3.35     -0.40    0.157426E-001
      3.35     -0.35    0.158226E-001
      3.35     -0.30    0.158946E-001
      3.35     -0.25    0.159579E-001
      3.35     -0.20    0.160121E-001
      3.35     -0.15    0.160569E-001
      3.35     -0.10    0.160923E-001
      3.35     -0.05    0.161182E-001
      3.35      0.00    0.161347E-001
      3.35      0.05    0.161423E-001
      3.35      0.10    0.161411E-001
      3.35      0.15    0.161314E-001
      3.35      0.20    0.161136E-001
      3.35      0.25    0.160879E-001
      3.35      0.30    0.160548E-001
      3.35      0.35    0.160146E-001
      3.35      0.40    0.159676E-001
      3.35      0.45    0.159140E-001
      3.35      0.50    0.158541E-001
      3.35      0.55    0.157881E-001
      3.35      0.60    0.157162E-001
      3.35      0.65    0.156385E-001
      3.35      0.70    0.155552E-001
      3.35      0.75    0.154664E-001
      3.35      0.80    0.153721E-001
      3.35      0.85    0.152726E-001
      3.35      0.90    0.151677E-001
      3.35      0.95    0.150576E-001
      3.35      1.00    0.149423E-001
      3.35      1.05    0.148218E-001
      3.35      1.10    0.146959E-001
      3.35      1.15    0.145647E-001
      3.35      1.20    0.144279E-001
      3.35      1.25    0.142856E-001
      3.35      1.30    0.141376E-001
      3.35      1.35    0.139836E-001
      3.35      1.40    0.138236E-001
      3.35      1.45    0.136572E-001
      3.35      1.50    0.134842E-001
      3.35      1.55    0.133045E-001
      3.35      1.60    0.131177E-001
      3.35      1.65    0.129235E-001
      3.35      1.70    0.127217E-001
      3.35      1.75    0.125121E-001
      3.35      1.80    0.122943E-001
      3.35      1.85    0.120682E-001
      3.35      1.90    0.118334E-001
      3.35      1.95    0.115899E-001
      3.35      2.00    0.113374E-001
      3.35      2.05    0.110759E-001
      3.35      2.10    0.108054E-001
      3.35      2.15    0.105258E-001
      3.35      2.20    0.102374E-001
      3.35      2.25    0.994024E-002
      3.35      2.30    0.963453E-002
      3.35      2.35    0.932056E-002
      3.35      2.40    0.899873E-002
      3.35      2.45    0.866954E-002
      3.35      2.50    0.833360E-002
      3.35      2.55    0.799158E-002
      3.35      2.60    0.764429E-002
      3.35      2.65    0.729259E-002
      3.35      2.70    0.693748E-002
      3.35      2.75    0.658004E-002
      3.35      2.80    0.622143E-002
      3.35      2.85    0.586291E-002
      3.35      2.90    0.550580E-002
      3.35      2.95    0.515148E-002
      3.35      3.00    0.480138E-002
      3.35      3.05    0.445698E-002
      3.35      3.10    0.411976E-002
      3.35      3.15    0.379117E-002
      3.35      3.20    0.347264E-002
      3.35      3.25    0.316554E-002
      3.35      3.30    0.287112E-002
      3.35      3.35    0.259054E-002
      3.35      3.40    0.232482E-002
      3.35      3.45    0.207479E-002
      3.35      3.50    0.184110E-002
      3.35      3.55    0.162420E-002
      3.35      3.60    0.142428E-002
      3.35      3.65    0.124136E-002
      3.35      3.70    0.107519E-002
      3.35      3.75    0.925365E-003
      3.35      3.80    0.791280E-003
      3.35      3.85    0.672186E-003
      3.35      3.90    0.567207E-003
      3.35      3.95    0.475378E-003
      3.35      4.00    0.395671E-003
      3.35      4.05    0.327030E-003
      3.35      4.10    0.268393E-003
      3.35      4.15    0.218712E-003
      3.35      4.20    0.176965E-003
      3.35      4.25    0.142172E-003
      3.35      4.30    0.113411E-003
      3.35      4.35    0.898257E-004
      3.35      4.40    0.706393E-004
      3.35      4.45    0.551548E-004
      3.35      4.50    0.427555E-004
      3.35      4.55    0.329029E-004
      3.35      4.60    0.251325E-004
      3.35      4.65    0.190498E-004
      3.35      4.70    0.143238E-004
      3.35      4.75    0.106798E-004
      3.35      4.80    0.789222E-005
      3.35      4.85    0.577720E-005
      3.35      4.90    0.418618E-005
      3.35      4.95    0.300027E-005
      3.35      5.00    0.212511E-005
      3.35      5.05    0.148624E-005
      3.35      5.10    0.102545E-005
      3.35      5.15    0.697377E-006
      3.35      5.20    0.467084E-006
      3.35      5.25    0.307917E-006
      3.35      5.30    0.199695E-006
      3.35      5.35    0.127353E-006
      3.35      5.40    0.797927E-007
      3.35      5.45    0.490223E-007
      3.35      5.50    0.294342E-007
      3.35      5.55    0.171814E-007
      3.35      5.60    0.968424E-008
      3.35      5.65    0.522605E-008
      3.35      5.70    0.267136E-008
      3.35      5.75    0.127794E-008
      3.35      5.80    0.566281E-009
      3.35      5.85    0.233323E-009
      3.35      5.90    0.945103E-010
      3.35      5.95    0.449763E-010
      3.35      6.00    0.310429E-010
      3.35      6.05    0.280431E-010
      3.35      6.10    0.258465E-010
      3.35      6.15    0.213661E-010
      3.35      6.20    0.151273E-010
      3.35      6.25    0.886738E-011
      3.35      6.30    0.396021E-011
      3.35      6.35    0.987828E-012
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.158490E-010
      3.40     -6.30    0.639043E-010
      3.40     -6.25    0.147300E-009
      3.40     -6.20    0.273230E-009
      3.40     -6.15    0.455048E-009
      3.40     -6.10    0.712168E-009
      3.40     -6.05    0.107057E-008
      3.40     -6.00    0.157176E-008
      3.40     -5.95    0.228724E-008
      3.40     -5.90    0.333797E-008
      3.40     -5.85    0.490926E-008
      3.40     -5.80    0.726572E-008
      3.40     -5.75    0.107748E-007
      3.40     -5.70    0.159509E-007
      3.40     -5.65    0.235323E-007
      3.40     -5.60    0.345763E-007
      3.40     -5.55    0.505652E-007
      3.40     -5.50    0.735237E-007
      3.40     -5.45    0.106216E-006
      3.40     -5.40    0.152410E-006
      3.40     -5.35    0.217269E-006
      3.40     -5.30    0.307817E-006
      3.40     -5.25    0.433411E-006
      3.40     -5.20    0.606356E-006
      3.40     -5.15    0.842706E-006
      3.40     -5.10    0.116332E-005
      3.40     -5.05    0.159528E-005
      3.40     -5.00    0.217343E-005
      3.40     -4.95    0.294213E-005
      3.40     -4.90    0.395733E-005
      3.40     -4.85    0.528914E-005
      3.40     -4.80    0.702495E-005
      3.40     -4.75    0.927329E-005
      3.40     -4.70    0.121680E-004
      3.40     -4.65    0.158728E-004
      3.40     -4.60    0.205872E-004
      3.40     -4.55    0.265528E-004
      3.40     -4.50    0.340603E-004
      3.40     -4.45    0.434552E-004
      3.40     -4.40    0.551436E-004
      3.40     -4.35    0.695953E-004
      3.40     -4.30    0.873494E-004
      3.40     -4.25    0.109017E-003
      3.40     -4.20    0.135286E-003
      3.40     -4.15    0.166912E-003
      3.40     -4.10    0.204721E-003
      3.40     -4.05    0.249591E-003
      3.40     -4.00    0.302451E-003
      3.40     -3.95    0.364270E-003
      3.40     -3.90    0.436047E-003
      3.40     -3.85    0.518794E-003
      3.40     -3.80    0.613520E-003
      3.40     -3.75    0.721206E-003
      3.40     -3.70    0.842790E-003
      3.40     -3.65    0.979143E-003
      3.40     -3.60    0.113105E-002
      3.40     -3.55    0.129918E-002
      3.40     -3.50    0.148403E-002
      3.40     -3.45    0.168592E-002
      3.40     -3.40    0.190497E-002
      3.40     -3.35    0.214107E-002
      3.40     -3.30    0.239393E-002
      3.40     -3.25    0.266305E-002
      3.40     -3.20    0.294770E-002
      3.40     -3.15    0.324697E-002
      3.40     -3.10    0.355980E-002
      3.40     -3.05    0.388494E-002
      3.40     -3.00    0.422109E-002
      3.40     -2.95    0.456681E-002
      3.40     -2.90    0.492063E-002
      3.40     -2.85    0.528102E-002
      3.40     -2.80    0.564642E-002
      3.40     -2.75    0.601529E-002
      3.40     -2.70    0.638611E-002
      3.40     -2.65    0.675743E-002
      3.40     -2.60    0.712784E-002
      3.40     -2.55    0.749601E-002
      3.40     -2.50    0.786071E-002
      3.40     -2.45    0.822077E-002
      3.40     -2.40    0.857515E-002
      3.40     -2.35    0.892286E-002
      3.40     -2.30    0.926302E-002
      3.40     -2.25    0.959482E-002
      3.40     -2.20    0.991750E-002
      3.40     -2.15    0.102304E-001
      3.40     -2.10    0.105329E-001
      3.40     -2.05    0.108245E-001
      3.40     -2.00    0.111047E-001
      3.40     -1.95    0.113731E-001
      3.40     -1.90    0.116293E-001
      3.40     -1.85    0.118730E-001
      3.40     -1.80    0.121041E-001
      3.40     -1.75    0.123223E-001
      3.40     -1.70    0.125277E-001
      3.40     -1.65    0.127203E-001
      3.40     -1.60    0.129004E-001
      3.40     -1.55    0.130684E-001
      3.40     -1.50    0.132246E-001
      3.40     -1.45    0.133699E-001
      3.40     -1.40    0.135050E-001
      3.40     -1.35    0.136309E-001
      3.40     -1.30    0.137487E-001
      3.40     -1.25    0.138596E-001
      3.40     -1.20    0.139650E-001
      3.40     -1.15    0.140659E-001
      3.40     -1.10    0.141638E-001
      3.40     -1.05    0.142598E-001
      3.40     -1.00    0.143549E-001
      3.40     -0.95    0.144499E-001
      3.40     -0.90    0.145454E-001
      3.40     -0.85    0.146415E-001
      3.40     -0.80    0.147381E-001
      3.40     -0.75    0.148350E-001
      3.40     -0.70    0.149315E-001
      3.40     -0.65    0.150267E-001
      3.40     -0.60    0.151199E-001
      3.40     -0.55    0.152099E-001
      3.40     -0.50    0.152956E-001
      3.40     -0.45    0.153761E-001
      3.40     -0.40    0.154505E-001
      3.40     -0.35    0.155179E-001
      3.40     -0.30    0.155777E-001
      3.40     -0.25    0.156296E-001
      3.40     -0.20    0.156731E-001
      3.40     -0.15    0.157081E-001
      3.40     -0.10    0.157343E-001
      3.40     -0.05    0.157519E-001
      3.40      0.00    0.157610E-001
      3.40      0.05    0.157618E-001
      3.40      0.10    0.157546E-001
      3.40      0.15    0.157395E-001
      3.40      0.20    0.157169E-001
      3.40      0.25    0.156870E-001
      3.40      0.30    0.156501E-001
      3.40      0.35    0.156066E-001
      3.40      0.40    0.155566E-001
      3.40      0.45    0.155005E-001
      3.40      0.50    0.154384E-001
      3.40      0.55    0.153704E-001
      3.40      0.60    0.152967E-001
      3.40      0.65    0.152175E-001
      3.40      0.70    0.151328E-001
      3.40      0.75    0.150428E-001
      3.40      0.80    0.149475E-001
      3.40      0.85    0.148469E-001
      3.40      0.90    0.147411E-001
      3.40      0.95    0.146301E-001
      3.40      1.00    0.145138E-001
      3.40      1.05    0.143922E-001
      3.40      1.10    0.142653E-001
      3.40      1.15    0.141329E-001
      3.40      1.20    0.139949E-001
      3.40      1.25    0.138512E-001
      3.40      1.30    0.137016E-001
      3.40      1.35    0.135458E-001
      3.40      1.40    0.133838E-001
      3.40      1.45    0.132152E-001
      3.40      1.50    0.130398E-001
      3.40      1.55    0.128574E-001
      3.40      1.60    0.126678E-001
      3.40      1.65    0.124707E-001
      3.40      1.70    0.122660E-001
      3.40      1.75    0.120534E-001
      3.40      1.80    0.118326E-001
      3.40      1.85    0.116036E-001
      3.40      1.90    0.113661E-001
      3.40      1.95    0.111200E-001
      3.40      2.00    0.108653E-001
      3.40      2.05    0.106018E-001
      3.40      2.10    0.103298E-001
      3.40      2.15    0.100491E-001
      3.40      2.20    0.976008E-002
      3.40      2.25    0.946284E-002
      3.40      2.30    0.915767E-002
      3.40      2.35    0.884495E-002
      3.40      2.40    0.852512E-002
      3.40      2.45    0.819875E-002
      3.40      2.50    0.786649E-002
      3.40      2.55    0.752909E-002
      3.40      2.60    0.718739E-002
      3.40      2.65    0.684233E-002
      3.40      2.70    0.649493E-002
      3.40      2.75    0.614630E-002
      3.40      2.80    0.579765E-002
      3.40      2.85    0.545020E-002
      3.40      2.90    0.510529E-002
      3.40      2.95    0.476425E-002
      3.40      3.00    0.442848E-002
      3.40      3.05    0.409939E-002
      3.40      3.10    0.377838E-002
      3.40      3.15    0.346681E-002
      3.40      3.20    0.316600E-002
      3.40      3.25    0.287715E-002
      3.40      3.30    0.260141E-002
      3.40      3.35    0.233975E-002
      3.40      3.40    0.209301E-002
      3.40      3.45    0.186185E-002
      3.40      3.50    0.164675E-002
      3.40      3.55    0.144798E-002
      3.40      3.60    0.126559E-002
      3.40      3.65    0.109943E-002
      3.40      3.70    0.949165E-003
      3.40      3.75    0.814265E-003
      3.40      3.80    0.694056E-003
      3.40      3.85    0.587734E-003
      3.40      3.90    0.494399E-003
      3.40      3.95    0.413083E-003
      3.40      4.00    0.342778E-003
      3.40      4.05    0.282464E-003
      3.40      4.10    0.231130E-003
      3.40      4.15    0.187792E-003
      3.40      4.20    0.151502E-003
      3.40      4.25    0.121361E-003
      3.40      4.30    0.965284E-004
      3.40      4.35    0.762341E-004
      3.40      4.40    0.597801E-004
      3.40      4.45    0.465447E-004
      3.40      4.50    0.359809E-004
      3.40      4.55    0.276133E-004
      3.40      4.60    0.210344E-004
      3.40      4.65    0.159002E-004
      3.40      4.70    0.119228E-004
      3.40      4.75    0.886497E-005
      3.40      4.80    0.653228E-005
      3.40      4.85    0.476706E-005
      3.40      4.90    0.344253E-005
      3.40      4.95    0.245774E-005
      3.40      5.00    0.173293E-005
      3.40      5.05    0.120544E-005
      3.40      5.10    0.826294E-006
      3.40      5.15    0.557504E-006
      3.40      5.20    0.369822E-006
      3.40      5.25    0.240963E-006
      3.40      5.30    0.154092E-006
      3.40      5.35    0.966426E-007
      3.40      5.40    0.593659E-007
      3.40      5.45    0.356327E-007
      3.40      5.50    0.208089E-007
      3.40      5.55    0.117488E-007
      3.40      5.60    0.636507E-008
      3.40      5.65    0.327650E-008
      3.40      5.70    0.158379E-008
      3.40      5.75    0.711039E-009
      3.40      5.80    0.297279E-009
      3.40      5.85    0.124297E-009
      3.40      5.90    0.646462E-010
      3.40      5.95    0.503670E-010
      3.40      6.00    0.492011E-010
      3.40      6.05    0.480475E-010
      3.40      6.10    0.429744E-010
      3.40      6.15    0.340894E-010
      3.40      6.20    0.234525E-010
      3.40      6.25    0.135267E-010
      3.40      6.30    0.602429E-011
      3.40      6.35    0.150519E-011
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.117851E-010
      3.45     -6.30    0.480482E-010
      3.45     -6.25    0.111837E-009
      3.45     -6.20    0.208991E-009
      3.45     -6.15    0.348625E-009
      3.45     -6.10    0.542415E-009
      3.45     -6.05    0.806897E-009
      3.45     -6.00    0.117009E-008
      3.45     -5.95    0.168472E-008
      3.45     -5.90    0.244211E-008
      3.45     -5.85    0.358407E-008
      3.45     -5.80    0.531395E-008
      3.45     -5.75    0.791226E-008
      3.45     -5.70    0.117765E-007
      3.45     -5.65    0.174830E-007
      3.45     -5.60    0.258597E-007
      3.45     -5.55    0.380723E-007
      3.45     -5.50    0.557266E-007
      3.45     -5.45    0.810059E-007
      3.45     -5.40    0.116898E-006
      3.45     -5.35    0.167486E-006
      3.45     -5.30    0.238349E-006
      3.45     -5.25    0.336949E-006
      3.45     -5.20    0.473170E-006
      3.45     -5.15    0.659990E-006
      3.45     -5.10    0.914340E-006
      3.45     -5.05    0.125823E-005
      3.45     -5.00    0.172006E-005
      3.45     -4.95    0.233605E-005
      3.45     -4.90    0.315213E-005
      3.45     -4.85    0.422626E-005
      3.45     -4.80    0.563105E-005
      3.45     -4.75    0.745709E-005
      3.45     -4.70    0.981642E-005
      3.45     -4.65    0.128469E-004
      3.45     -4.60    0.167172E-004
      3.45     -4.55    0.216332E-004
      3.45     -4.50    0.278439E-004
      3.45     -4.45    0.356476E-004
      3.45     -4.40    0.453959E-004
      3.45     -4.35    0.574992E-004
      3.45     -4.30    0.724318E-004
      3.45     -4.25    0.907360E-004
      3.45     -4.20    0.113026E-003
      3.45     -4.15    0.139986E-003
      3.45     -4.10    0.172365E-003
      3.45     -4.05    0.210972E-003
      3.45     -4.00    0.256669E-003
      3.45     -3.95    0.310367E-003
      3.45     -3.90    0.373019E-003
      3.45     -3.85    0.445606E-003
      3.45     -3.80    0.529119E-003
      3.45     -3.75    0.624542E-003
      3.45     -3.70    0.732834E-003
      3.45     -3.65    0.854914E-003
      3.45     -3.60    0.991629E-003
      3.45     -3.55    0.114372E-002
      3.45     -3.50    0.131181E-002
      3.45     -3.45    0.149632E-002
      3.45     -3.40    0.169750E-002
      3.45     -3.35    0.191543E-002
      3.45     -3.30    0.214997E-002
      3.45     -3.25    0.240077E-002
      3.45     -3.20    0.266731E-002
      3.45     -3.15    0.294884E-002
      3.45     -3.10    0.324444E-002
      3.45     -3.05    0.355305E-002
      3.45     -3.00    0.387348E-002
      3.45     -2.95    0.420442E-002
      3.45     -2.90    0.454447E-002
      3.45     -2.85    0.489217E-002
      3.45     -2.80    0.524602E-002
      3.45     -2.75    0.560451E-002
      3.45     -2.70    0.596614E-002
      3.45     -2.65    0.632945E-002
      3.45     -2.60    0.669301E-002
      3.45     -2.55    0.705546E-002
      3.45     -2.50    0.741550E-002
      3.45     -2.45    0.777194E-002
      3.45     -2.40    0.812369E-002
      3.45     -2.35    0.846972E-002
      3.45     -2.30    0.880910E-002
      3.45     -2.25    0.914099E-002
      3.45     -2.20    0.946459E-002
      3.45     -2.15    0.977921E-002
      3.45     -2.10    0.100842E-001
      3.45     -2.05    0.103791E-001
      3.45     -2.00    0.106633E-001
      3.45     -1.95    0.109365E-001
      3.45     -1.90    0.111982E-001
      3.45     -1.85    0.114483E-001
      3.45     -1.80    0.116864E-001
      3.45     -1.75    0.119125E-001
      3.45     -1.70    0.121266E-001
      3.45     -1.65    0.123287E-001
      3.45     -1.60    0.125190E-001
      3.45     -1.55    0.126978E-001
      3.45     -1.50    0.128655E-001
      3.45     -1.45    0.130227E-001
      3.45     -1.40    0.131701E-001
      3.45     -1.35    0.133084E-001
      3.45     -1.30    0.134384E-001
      3.45     -1.25    0.135611E-001
      3.45     -1.20    0.136775E-001
      3.45     -1.15    0.137886E-001
      3.45     -1.10    0.138952E-001
      3.45     -1.05    0.139984E-001
      3.45     -1.00    0.140988E-001
      3.45     -0.95    0.141971E-001
      3.45     -0.90    0.142938E-001
      3.45     -0.85    0.143891E-001
      3.45     -0.80    0.144829E-001
      3.45     -0.75    0.145751E-001
      3.45     -0.70    0.146652E-001
      3.45     -0.65    0.147527E-001
      3.45     -0.60    0.148370E-001
      3.45     -0.55    0.149173E-001
      3.45     -0.50    0.149930E-001
      3.45     -0.45    0.150631E-001
      3.45     -0.40    0.151270E-001
      3.45     -0.35    0.151842E-001
      3.45     -0.30    0.152342E-001
      3.45     -0.25    0.152767E-001
      3.45     -0.20    0.153113E-001
      3.45     -0.15    0.153379E-001
      3.45     -0.10    0.153565E-001
      3.45     -0.05    0.153670E-001
      3.45      0.00    0.153696E-001
      3.45      0.05    0.153645E-001
      3.45      0.10    0.153519E-001
      3.45      0.15    0.153320E-001
      3.45      0.20    0.153050E-001
      3.45      0.25    0.152711E-001
      3.45      0.30    0.152307E-001
      3.45      0.35    0.151840E-001
      3.45      0.40    0.151312E-001
      3.45      0.45    0.150726E-001
      3.45      0.50    0.150081E-001
      3.45      0.55    0.149380E-001
      3.45      0.60    0.148624E-001
      3.45      0.65    0.147815E-001
      3.45      0.70    0.146952E-001
      3.45      0.75    0.146038E-001
      3.45      0.80    0.145071E-001
      3.45      0.85    0.144052E-001
      3.45      0.90    0.142981E-001
      3.45      0.95    0.141858E-001
      3.45      1.00    0.140683E-001
      3.45      1.05    0.139454E-001
      3.45      1.10    0.138172E-001
      3.45      1.15    0.136834E-001
      3.45      1.20    0.135440E-001
      3.45      1.25    0.133987E-001
      3.45      1.30    0.132473E-001
      3.45      1.35    0.130898E-001
      3.45      1.40    0.129257E-001
      3.45      1.45    0.127550E-001
      3.45      1.50    0.125774E-001
      3.45      1.55    0.123926E-001
      3.45      1.60    0.122005E-001
      3.45      1.65    0.120009E-001
      3.45      1.70    0.117937E-001
      3.45      1.75    0.115786E-001
      3.45      1.80    0.113555E-001
      3.45      1.85    0.111242E-001
      3.45      1.90    0.108847E-001
      3.45      1.95    0.106368E-001
      3.45      2.00    0.103806E-001
      3.45      2.05    0.101161E-001
      3.45      2.10    0.984340E-002
      3.45      2.15    0.956259E-002
      3.45      2.20    0.927390E-002
      3.45      2.25    0.897759E-002
      3.45      2.30    0.867403E-002
      3.45      2.35    0.836363E-002
      3.45      2.40    0.804693E-002
      3.45      2.45    0.772455E-002
      3.45      2.50    0.739718E-002
      3.45      2.55    0.706563E-002
      3.45      2.60    0.673079E-002
      3.45      2.65    0.639363E-002
      3.45      2.70    0.605522E-002
      3.45      2.75    0.571669E-002
      3.45      2.80    0.537923E-002
      3.45      2.85    0.504408E-002
      3.45      2.90    0.471252E-002
      3.45      2.95    0.438586E-002
      3.45      3.00    0.406544E-002
      3.45      3.05    0.375259E-002
      3.45      3.10    0.344860E-002
      3.45      3.15    0.315474E-002
      3.45      3.20    0.287217E-002
      3.45      3.25    0.260199E-002
      3.45      3.30    0.234516E-002
      3.45      3.35    0.210250E-002
      3.45      3.40    0.187468E-002
      3.45      3.45    0.166219E-002
      3.45      3.50    0.146533E-002
      3.45      3.55    0.128422E-002
      3.45      3.60    0.111877E-002
      3.45      3.65    0.968720E-003
      3.45      3.70    0.833615E-003
      3.45      3.75    0.712851E-003
      3.45      3.80    0.605695E-003
      3.45      3.85    0.511312E-003
      3.45      3.90    0.428793E-003
      3.45      3.95    0.357185E-003
      3.45      4.00    0.295512E-003
      3.45      4.05    0.242801E-003
      3.45      4.10    0.198100E-003
      3.45      4.15    0.160493E-003
      3.45      4.20    0.129108E-003
      3.45      4.25    0.103127E-003
      3.45      4.30    0.817914E-004
      3.45      4.35    0.644115E-004
      3.45      4.40    0.503662E-004
      3.45      4.45    0.391051E-004
      3.45      4.50    0.301459E-004
      3.45      4.55    0.230717E-004
      3.45      4.60    0.175270E-004
      3.45      4.65    0.132130E-004
      3.45      4.70    0.988111E-005
      3.45      4.75    0.732708E-005
      3.45      4.80    0.538421E-005
      3.45      4.85    0.391785E-005
      3.45      4.90    0.282024E-005
      3.45      4.95    0.200610E-005
      3.45      5.00    0.140834E-005
      3.45      5.05    0.974548E-006
      3.45      5.10    0.663815E-006
      3.45      5.15    0.444418E-006
      3.45      5.20    0.291985E-006
      3.45      5.25    0.187970E-006
      3.45      5.30    0.118403E-006
      3.45      5.35    0.728727E-007
      3.45      5.40    0.437339E-007
      3.45      5.45    0.255073E-007
      3.45      5.50    0.143804E-007
      3.45      5.55    0.777475E-008
      3.45      5.60    0.399359E-008
      3.45      5.65    0.192795E-008
      3.45      5.70    0.865726E-009
      3.45      5.75    0.363284E-009
      3.45      5.80    0.154641E-009
      3.45      5.85    0.872199E-010
      3.45      5.90    0.770798E-010
      3.45      5.95    0.822577E-010
      3.45      6.00    0.850677E-010
      3.45      6.05    0.804238E-010
      3.45      6.10    0.689547E-010
      3.45      6.15    0.532658E-010
      3.45      6.20    0.363694E-010
      3.45      6.25    0.211889E-010
      3.45      6.30    0.961933E-011
      3.45      6.35    0.243069E-011
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.879609E-011
      3.50     -6.30    0.359488E-010
      3.50     -6.25    0.841193E-010
      3.50     -6.20    0.157273E-009
      3.50     -6.15    0.261387E-009
      3.50     -6.10    0.403575E-009
      3.50     -6.05    0.593491E-009
      3.50     -6.00    0.850576E-009
      3.50     -5.95    0.121266E-008
      3.50     -5.90    0.174757E-008
      3.50     -5.85    0.256222E-008
      3.50     -5.80    0.381289E-008
      3.50     -5.75    0.571598E-008
      3.50     -5.70    0.858054E-008
      3.50     -5.65    0.128584E-007
      3.50     -5.60    0.191917E-007
      3.50     -5.55    0.284943E-007
      3.50     -5.50    0.420245E-007
      3.50     -5.45    0.615030E-007
      3.50     -5.40    0.892806E-007
      3.50     -5.35    0.128577E-006
      3.50     -5.30    0.183790E-006
      3.50     -5.25    0.260861E-006
      3.50     -5.20    0.367693E-006
      3.50     -5.15    0.514737E-006
      3.50     -5.10    0.715706E-006
      3.50     -5.05    0.988421E-006
      3.50     -5.00    0.135587E-005
      3.50     -4.95    0.184748E-005
      3.50     -4.90    0.250073E-005
      3.50     -4.85    0.336323E-005
      3.50     -4.80    0.449501E-005
      3.50     -4.75    0.597127E-005
      3.50     -4.70    0.788536E-005
      3.50     -4.65    0.103525E-004
      3.50     -4.60    0.135148E-004
      3.50     -4.55    0.175464E-004
      3.50     -4.50    0.226596E-004
      3.50     -4.45    0.291099E-004
      3.50     -4.40    0.372002E-004
      3.50     -4.35    0.472866E-004
      3.50     -4.30    0.597827E-004
      3.50     -4.25    0.751661E-004
      3.50     -4.20    0.939814E-004
      3.50     -4.15    0.116841E-003
      3.50     -4.10    0.144420E-003
      3.50     -4.05    0.177456E-003
      3.50     -4.00    0.216743E-003
      3.50     -3.95    0.263129E-003
      3.50     -3.90    0.317514E-003
      3.50     -3.85    0.380833E-003
      3.50     -3.80    0.454047E-003
      3.50     -3.75    0.538128E-003
      3.50     -3.70    0.634039E-003
      3.50     -3.65    0.742719E-003
      3.50     -3.60    0.865055E-003
      3.50     -3.55    0.100185E-002
      3.50     -3.50    0.115380E-002
      3.50     -3.45    0.132144E-002
      3.50     -3.40    0.150516E-002
      3.50     -3.35    0.170515E-002
      3.50     -3.30    0.192143E-002
      3.50     -3.25    0.215384E-002
      3.50     -3.20    0.240200E-002
      3.50     -3.15    0.266535E-002
      3.50     -3.10    0.294314E-002
      3.50     -3.05    0.323448E-002
      3.50     -3.00    0.353831E-002
      3.50     -2.95    0.385346E-002
      3.50     -2.90    0.417863E-002
      3.50     -2.85    0.451244E-002
      3.50     -2.80    0.485345E-002
      3.50     -2.75    0.520023E-002
      3.50     -2.70    0.555129E-002
      3.50     -2.65    0.590520E-002
      3.50     -2.60    0.626052E-002
      3.50     -2.55    0.661586E-002
      3.50     -2.50    0.696991E-002
      3.50     -2.45    0.732143E-002
      3.50     -2.40    0.766928E-002
      3.50     -2.35    0.801242E-002
      3.50     -2.30    0.834986E-002
      3.50     -2.25    0.868070E-002
      3.50     -2.20    0.900412E-002
      3.50     -2.15    0.931937E-002
      3.50     -2.10    0.962582E-002
      3.50     -2.05    0.992288E-002
      3.50     -2.00    0.102100E-001
      3.50     -1.95    0.104869E-001
      3.50     -1.90    0.107530E-001
      3.50     -1.85    0.110082E-001
      3.50     -1.80    0.112521E-001
      3.50     -1.75    0.114848E-001
      3.50     -1.70    0.117061E-001
      3.50     -1.65    0.119160E-001
      3.50     -1.60    0.121147E-001
      3.50     -1.55    0.123025E-001
      3.50     -1.50    0.124797E-001
      3.50     -1.45    0.126467E-001
      3.50     -1.40    0.128041E-001
      3.50     -1.35    0.129525E-001
      3.50     -1.30    0.130924E-001
      3.50     -1.25    0.132247E-001
      3.50     -1.20    0.133501E-001
      3.50     -1.15    0.134693E-001
      3.50     -1.10    0.135831E-001
      3.50     -1.05    0.136921E-001
      3.50     -1.00    0.137970E-001
      3.50     -0.95    0.138982E-001
      3.50     -0.90    0.139961E-001
      3.50     -0.85    0.140910E-001
      3.50     -0.80    0.141829E-001
      3.50     -0.75    0.142717E-001
      3.50     -0.70    0.143570E-001
      3.50     -0.65    0.144387E-001
      3.50     -0.60    0.145162E-001
      3.50     -0.55    0.145891E-001
      3.50     -0.50    0.146567E-001
      3.50     -0.45    0.147186E-001
      3.50     -0.40    0.147743E-001
      3.50     -0.35    0.148233E-001
      3.50     -0.30    0.148652E-001
      3.50     -0.25    0.149000E-001
      3.50     -0.20    0.149272E-001
      3.50     -0.15    0.149469E-001
      3.50     -0.10    0.149589E-001
      3.50     -0.05    0.149634E-001
      3.50      0.00    0.149604E-001
      3.50      0.05    0.149502E-001
      3.50      0.10    0.149328E-001
      3.50      0.15    0.149086E-001
      3.50      0.20    0.148776E-001
      3.50      0.25    0.148401E-001
      3.50      0.30    0.147964E-001
      3.50      0.35    0.147466E-001
      3.50      0.40    0.146911E-001
      3.50      0.45    0.146299E-001
      3.50      0.50    0.145631E-001
      3.50      0.55    0.144909E-001
      3.50      0.60    0.144133E-001
      3.50      0.65    0.143304E-001
      3.50      0.70    0.142424E-001
      3.50      0.75    0.141493E-001
      3.50      0.80    0.140510E-001
      3.50      0.85    0.139476E-001
      3.50      0.90    0.138390E-001
      3.50      0.95    0.137253E-001
      3.50      1.00    0.136063E-001
      3.50      1.05    0.134820E-001
      3.50      1.10    0.133523E-001
      3.50      1.15    0.132170E-001
      3.50      1.20    0.130760E-001
      3.50      1.25    0.129290E-001
      3.50      1.30    0.127760E-001
      3.50      1.35    0.126166E-001
      3.50      1.40    0.124506E-001
      3.50      1.45    0.122779E-001
      3.50      1.50    0.120982E-001
      3.50      1.55    0.119114E-001
      3.50      1.60    0.117172E-001
      3.50      1.65    0.115155E-001
      3.50      1.70    0.113063E-001
      3.50      1.75    0.110893E-001
      3.50      1.80    0.108644E-001
      3.50      1.85    0.106316E-001
      3.50      1.90    0.103907E-001
      3.50      1.95    0.101419E-001
      3.50      2.00    0.988510E-002
      3.50      2.05    0.962040E-002
      3.50      2.10    0.934795E-002
      3.50      2.15    0.906794E-002
      3.50      2.20    0.878063E-002
      3.50      2.25    0.848633E-002
      3.50      2.30    0.818548E-002
      3.50      2.35    0.787856E-002
      3.50      2.40    0.756617E-002
      3.50      2.45    0.724899E-002
      3.50      2.50    0.692776E-002
      3.50      2.55    0.660333E-002
      3.50      2.60    0.627662E-002
      3.50      2.65    0.594865E-002
      3.50      2.70    0.562049E-002
      3.50      2.75    0.529329E-002
      3.50      2.80    0.496823E-002
      3.50      2.85    0.464653E-002
      3.50      2.90    0.432941E-002
      3.50      2.95    0.401813E-002
      3.50      3.00    0.371396E-002
      3.50      3.05    0.341814E-002
      3.50      3.10    0.313185E-002
      3.50      3.15    0.285622E-002
      3.50      3.20    0.259229E-002
      3.50      3.25    0.234100E-002
      3.50      3.30    0.210315E-002
      3.50      3.35    0.187942E-002
      3.50      3.40    0.167029E-002
      3.50      3.45    0.147610E-002
      3.50      3.50    0.129699E-002
      3.50      3.55    0.113295E-002
      3.50      3.60    0.983760E-003
      3.50      3.65    0.849052E-003
      3.50      3.70    0.728291E-003
      3.50      3.75    0.620814E-003
      3.50      3.80    0.525848E-003
      3.50      3.85    0.442544E-003
      3.50      3.90    0.370004E-003
      3.50      3.95    0.307300E-003
      3.50      4.00    0.253499E-003
      3.50      4.05    0.207686E-003
      3.50      4.10    0.168972E-003
      3.50      4.15    0.136512E-003
      3.50      4.20    0.109511E-003
      3.50      4.25    0.872291E-004
      3.50      4.30    0.689894E-004
      3.50      4.35    0.541776E-004
      3.50      4.40    0.422453E-004
      3.50      4.45    0.327088E-004
      3.50      4.50    0.251456E-004
      3.50      4.55    0.191925E-004
      3.50      4.60    0.145409E-004
      3.50      4.65    0.109328E-004
      3.50      4.70    0.815454E-005
      3.50      4.75    0.603120E-005
      3.50      4.80    0.442047E-005
      3.50      4.85    0.320795E-005
      3.50      4.90    0.230251E-005
      3.50      4.95    0.163240E-005
      3.50      5.00    0.114152E-005
      3.50      5.05    0.786240E-006
      3.50      5.10    0.532525E-006
      3.50      5.15    0.354045E-006
      3.50      5.20    0.230572E-006
      3.50      5.25    0.146744E-006
      3.50      5.30    0.910544E-007
      3.50      5.35    0.549430E-007
      3.50      5.40    0.321417E-007
      3.50      5.45    0.181440E-007
      3.50      5.50    0.981635E-008
      3.50      5.55    0.504184E-008
      3.50      5.60    0.243204E-008
      3.50      5.65    0.109313E-008
      3.50      5.70    0.461822E-009
      3.50      5.75    0.201221E-009
      3.50      5.80    0.118868E-009
      3.50      5.85    0.111473E-009
      3.50      5.90    0.125675E-009
      3.50      5.95    0.136719E-009
      3.50      6.00    0.135831E-009
      3.50      6.05    0.123244E-009
      3.50      6.10    0.102499E-009
      3.50      6.15    0.780111E-010
      3.50      6.20    0.533522E-010
      3.50      6.25    0.314868E-010
      3.50      6.30    0.145455E-010
      3.50      6.35    0.373778E-011
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.664720E-011
      3.55     -6.30    0.270800E-010
      3.55     -6.25    0.629237E-010
      3.55     -6.20    0.116687E-009
      3.55     -6.15    0.191935E-009
      3.55     -6.10    0.292809E-009
      3.55     -6.05    0.425674E-009
      3.55     -6.00    0.603808E-009
      3.55     -5.95    0.853282E-009
      3.55     -5.90    0.122402E-008
      3.55     -5.85    0.179623E-008
      3.55     -5.80    0.268915E-008
      3.55     -5.75    0.407462E-008
      3.55     -5.70    0.619509E-008
      3.55     -5.65    0.940140E-008
      3.55     -5.60    0.141918E-007
      3.55     -5.55    0.212741E-007
      3.55     -5.50    0.316265E-007
      3.55     -5.45    0.465931E-007
      3.55     -5.40    0.680202E-007
      3.55     -5.35    0.984286E-007
      3.55     -5.30    0.141283E-006
      3.55     -5.25    0.201272E-006
      3.55     -5.20    0.284692E-006
      3.55     -5.15    0.399926E-006
      3.55     -5.10    0.558010E-006
      3.55     -5.05    0.773303E-006
      3.55     -5.00    0.106437E-005
      3.55     -4.95    0.145498E-005
      3.55     -4.90    0.197555E-005
      3.55     -4.85    0.266499E-005
      3.55     -4.80    0.357258E-005
      3.55     -4.75    0.476042E-005
      3.55     -4.70    0.630581E-005
      3.55     -4.65    0.830468E-005
      3.55     -4.60    0.108759E-004
      3.55     -4.55    0.141661E-004
      3.55     -4.50    0.183553E-004
      3.55     -4.45    0.236609E-004
      3.55     -4.40    0.303425E-004
      3.55     -4.35    0.387063E-004
      3.55     -4.30    0.491107E-004
      3.55     -4.25    0.619726E-004
      3.55     -4.20    0.777711E-004
      3.55     -4.15    0.970492E-004
      3.55     -4.10    0.120412E-003
      3.55     -4.05    0.148526E-003
      3.55     -4.00    0.182116E-003
      3.55     -3.95    0.221965E-003
      3.55     -3.90    0.268911E-003
      3.55     -3.85    0.323838E-003
      3.55     -3.80    0.387665E-003
      3.55     -3.75    0.461334E-003
      3.55     -3.70    0.545795E-003
      3.55     -3.65    0.641989E-003
      3.55     -3.60    0.750823E-003
      3.55     -3.55    0.873141E-003
      3.55     -3.50    0.100969E-002
      3.55     -3.45    0.116110E-002
      3.55     -3.40    0.132786E-002
      3.55     -3.35    0.151030E-002
      3.55     -3.30    0.170858E-002
      3.55     -3.25    0.192269E-002
      3.55     -3.20    0.215240E-002
      3.55     -3.15    0.239732E-002
      3.55     -3.10    0.265688E-002
      3.55     -3.05    0.293036E-002
      3.55     -3.00    0.321687E-002
      3.55     -2.95    0.351535E-002
      3.55     -2.90    0.382464E-002
      3.55     -2.85    0.414345E-002
      3.55     -2.80    0.447044E-002
      3.55     -2.75    0.480422E-002
      3.55     -2.70    0.514338E-002
      3.55     -2.65    0.548651E-002
      3.55     -2.60    0.583219E-002
      3.55     -2.55    0.617903E-002
      3.55     -2.50    0.652570E-002
      3.55     -2.45    0.687096E-002
      3.55     -2.40    0.721362E-002
      3.55     -2.35    0.755259E-002
      3.55     -2.30    0.788684E-002
      3.55     -2.25    0.821542E-002
      3.55     -2.20    0.853747E-002
      3.55     -2.15    0.885222E-002
      3.55     -2.10    0.915897E-002
      3.55     -2.05    0.945711E-002
      3.55     -2.00    0.974611E-002
      3.55     -1.95    0.100255E-001
      3.55     -1.90    0.102949E-001
      3.55     -1.85    0.105540E-001
      3.55     -1.80    0.108026E-001
      3.55     -1.75    0.110404E-001
      3.55     -1.70    0.112675E-001
      3.55     -1.65    0.114838E-001
      3.55     -1.60    0.116894E-001
      3.55     -1.55    0.118846E-001
      3.55     -1.50    0.120695E-001
      3.55     -1.45    0.122446E-001
      3.55     -1.40    0.124101E-001
      3.55     -1.35    0.125667E-001
      3.55     -1.30    0.127147E-001
      3.55     -1.25    0.128547E-001
      3.55     -1.20    0.129873E-001
      3.55     -1.15    0.131132E-001
      3.55     -1.10    0.132327E-001
      3.55     -1.05    0.133466E-001
      3.55     -1.00    0.134551E-001
      3.55     -0.95    0.135588E-001
      3.55     -0.90    0.136580E-001
      3.55     -0.85    0.137529E-001
      3.55     -0.80    0.138435E-001
      3.55     -0.75    0.139298E-001
      3.55     -0.70    0.140117E-001
      3.55     -0.65    0.140889E-001
      3.55     -0.60    0.141613E-001
      3.55     -0.55    0.142284E-001
      3.55     -0.50    0.142898E-001
      3.55     -0.45    0.143452E-001
      3.55     -0.40    0.143942E-001
      3.55     -0.35    0.144366E-001
      3.55     -0.30    0.144721E-001
      3.55     -0.25    0.145004E-001
      3.55     -0.20    0.145216E-001
      3.55     -0.15    0.145354E-001
      3.55     -0.10    0.145420E-001
      3.55     -0.05    0.145413E-001
      3.55      0.00    0.145335E-001
      3.55      0.05    0.145188E-001
      3.55      0.10    0.144973E-001
      3.55      0.15    0.144691E-001
      3.55      0.20    0.144345E-001
      3.55      0.25    0.143937E-001
      3.55      0.30    0.143469E-001
      3.55      0.35    0.142943E-001
      3.55      0.40    0.142361E-001
      3.55      0.45    0.141724E-001
      3.55      0.50    0.141033E-001
      3.55      0.55    0.140289E-001
      3.55      0.60    0.139492E-001
      3.55      0.65    0.138644E-001
      3.55      0.70    0.137745E-001
      3.55      0.75    0.136796E-001
      3.55      0.80    0.135796E-001
      3.55      0.85    0.134745E-001
      3.55      0.90    0.133643E-001
      3.55      0.95    0.132490E-001
      3.55      1.00    0.131284E-001
      3.55      1.05    0.130026E-001
      3.55      1.10    0.128713E-001
      3.55      1.15    0.127345E-001
      3.55      1.20    0.125918E-001
      3.55      1.25    0.124432E-001
      3.55      1.30    0.122885E-001
      3.55      1.35    0.121274E-001
      3.55      1.40    0.119597E-001
      3.55      1.45    0.117852E-001
      3.55      1.50    0.116037E-001
      3.55      1.55    0.114151E-001
      3.55      1.60    0.112192E-001
      3.55      1.65    0.110160E-001
      3.55      1.70    0.108053E-001
      3.55      1.75    0.105869E-001
      3.55      1.80    0.103610E-001
      3.55      1.85    0.101273E-001
      3.55      1.90    0.988596E-002
      3.55      1.95    0.963697E-002
      3.55      2.00    0.938043E-002
      3.55      2.05    0.911648E-002
      3.55      2.10    0.884528E-002
      3.55      2.15    0.856710E-002
      3.55      2.20    0.828223E-002
      3.55      2.25    0.799107E-002
      3.55      2.30    0.769408E-002
      3.55      2.35    0.739184E-002
      3.55      2.40    0.708499E-002
      3.55      2.45    0.677426E-002
      3.55      2.50    0.646043E-002
      3.55      2.55    0.614440E-002
      3.55      2.60    0.582710E-002
      3.55      2.65    0.550958E-002
      3.55      2.70    0.519291E-002
      3.55      2.75    0.487824E-002
      3.55      2.80    0.456672E-002
      3.55      2.85    0.425952E-002
      3.55      2.90    0.395782E-002
      3.55      2.95    0.366281E-002
      3.55      3.00    0.337566E-002
      3.55      3.05    0.309751E-002
      3.55      3.10    0.282943E-002
      3.55      3.15    0.257240E-002
      3.55      3.20    0.232732E-002
      3.55      3.25    0.209498E-002
      3.55      3.30    0.187603E-002
      3.55      3.35    0.167097E-002
      3.55      3.40    0.148015E-002
      3.55      3.45    0.130375E-002
      3.55      3.50    0.114178E-002
      3.55      3.55    0.994093E-003
      3.55      3.60    0.860374E-003
      3.55      3.65    0.740166E-003
      3.55      3.70    0.632871E-003
      3.55      3.75    0.537784E-003
      3.55      3.80    0.454116E-003
      3.55      3.85    0.381020E-003
      3.55      3.90    0.317619E-003
      3.55      3.95    0.263026E-003
      3.55      4.00    0.216359E-003
      3.55      4.05    0.176762E-003
      3.55      4.10    0.143417E-003
      3.55      4.15    0.115550E-003
      3.55      4.20    0.924439E-004
      3.55      4.25    0.734351E-004
      3.55      4.30    0.579213E-004
      3.55      4.35    0.453612E-004
      3.55      4.40    0.352736E-004
      3.55      4.45    0.272361E-004
      3.55      4.50    0.208815E-004
      3.55      4.55    0.158952E-004
      3.55      4.60    0.120111E-004
      3.55      4.65    0.900745E-005
      3.55      4.70    0.670160E-005
      3.55      4.75    0.494449E-005
      3.55      4.80    0.361529E-005
      3.55      4.85    0.261728E-005
      3.55      4.90    0.187376E-005
      3.55      4.95    0.132468E-005
      3.55      5.00    0.923342E-006
      3.55      5.05    0.633550E-006
      3.55      5.10    0.427159E-006
      3.55      5.15    0.282407E-006
      3.55      5.20    0.182588E-006
      3.55      5.25    0.115075E-006
      3.55      5.30    0.704444E-007
      3.55      5.35    0.417238E-007
      3.55      5.40    0.238084E-007
      3.55      5.45    0.130133E-007
      3.55      5.50    0.676038E-008
      3.55      5.55    0.330825E-008
      3.55      5.60    0.151525E-008
      3.55      5.65    0.658798E-009
      3.55      5.70    0.297163E-009
      3.55      5.75    0.175714E-009
      3.55      5.80    0.157610E-009
      3.55      5.85    0.174729E-009
      3.55      5.90    0.193818E-009
      3.55      5.95    0.200513E-009
      3.55      6.00    0.191292E-009
      3.55      6.05    0.168855E-009
      3.55      6.10    0.138384E-009
      3.55      6.15    0.105057E-009
      3.55      6.20    0.722420E-010
      3.55      6.25    0.431765E-010
      3.55      6.30    0.201771E-010
      3.55      6.35    0.520957E-011
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.504531E-011
      3.60     -6.30    0.203995E-010
      3.60     -6.25    0.465522E-010
      3.60     -6.20    0.846385E-010
      3.60     -6.15    0.136800E-009
      3.60     -6.10    0.205857E-009
      3.60     -6.05    0.296304E-009
      3.60     -6.00    0.417175E-009
      3.60     -5.95    0.586579E-009
      3.60     -5.90    0.839869E-009
      3.60     -5.85    0.123770E-008
      3.60     -5.80    0.187397E-008
      3.60     -5.75    0.288484E-008
      3.60     -5.70    0.446292E-008
      3.60     -5.65    0.687865E-008
      3.60     -5.60    0.105158E-007
      3.60     -5.55    0.159116E-007
      3.60     -5.50    0.238237E-007
      3.60     -5.45    0.353005E-007
      3.60     -5.40    0.517795E-007
      3.60     -5.35    0.752358E-007
      3.60     -5.30    0.108373E-006
      3.60     -5.25    0.154868E-006
      3.60     -5.20    0.219712E-006
      3.60     -5.15    0.309573E-006
      3.60     -5.10    0.433291E-006
      3.60     -5.05    0.602391E-006
      3.60     -5.00    0.831785E-006
      3.60     -4.95    0.114061E-005
      3.60     -4.90    0.155347E-005
      3.60     -4.85    0.210193E-005
      3.60     -4.80    0.282626E-005
      3.60     -4.75    0.377738E-005
      3.60     -4.70    0.501899E-005
      3.60     -4.65    0.663052E-005
      3.60     -4.60    0.871095E-005
      3.60     -4.55    0.113832E-004
      3.60     -4.50    0.147987E-004
      3.60     -4.45    0.191416E-004
      3.60     -4.40    0.246327E-004
      3.60     -4.35    0.315334E-004
      3.60     -4.30    0.401524E-004
      3.60     -4.25    0.508503E-004
      3.60     -4.20    0.640454E-004
      3.60     -4.15    0.802161E-004
      3.60     -4.10    0.999002E-004
      3.60     -4.05    0.123695E-003
      3.60     -4.00    0.152257E-003
      3.60     -3.95    0.186303E-003
      3.60     -3.90    0.226604E-003
      3.60     -3.85    0.273986E-003
      3.60     -3.80    0.329316E-003
      3.60     -3.75    0.393496E-003
      3.60     -3.70    0.467447E-003
      3.60     -3.65    0.552095E-003
      3.60     -3.60    0.648348E-003
      3.60     -3.55    0.757068E-003
      3.60     -3.50    0.879044E-003
      3.60     -3.45    0.101497E-002
      3.60     -3.40    0.116543E-002
      3.60     -3.35    0.133085E-002
      3.60     -3.30    0.151154E-002
      3.60     -3.25    0.170759E-002
      3.60     -3.20    0.191895E-002
      3.60     -3.15    0.214539E-002
      3.60     -3.10    0.238650E-002
      3.60     -3.05    0.264172E-002
      3.60     -3.00    0.291033E-002
      3.60     -2.95    0.319144E-002
      3.60     -2.90    0.348398E-002
      3.60     -2.85    0.378681E-002
      3.60     -2.80    0.409867E-002
      3.60     -2.75    0.441827E-002
      3.60     -2.70    0.474427E-002
      3.60     -2.65    0.507529E-002
      3.60     -2.60    0.540996E-002
      3.60     -2.55    0.574691E-002
      3.60     -2.50    0.608482E-002
      3.60     -2.45    0.642243E-002
      3.60     -2.40    0.675853E-002
      3.60     -2.35    0.709200E-002
      3.60     -2.30    0.742176E-002
      3.60     -2.25    0.774682E-002
      3.60     -2.20    0.806626E-002
      3.60     -2.15    0.837928E-002
      3.60     -2.10    0.868516E-002
      3.60     -2.05    0.898323E-002
      3.60     -2.00    0.927292E-002
      3.60     -1.95    0.955371E-002
      3.60     -1.90    0.982521E-002
      3.60     -1.85    0.100871E-001
      3.60     -1.80    0.103390E-001
      3.60     -1.75    0.105809E-001
      3.60     -1.70    0.108125E-001
      3.60     -1.65    0.110339E-001
      3.60     -1.60    0.112450E-001
      3.60     -1.55    0.114460E-001
      3.60     -1.50    0.116372E-001
      3.60     -1.45    0.118187E-001
      3.60     -1.40    0.119908E-001
      3.60     -1.35    0.121540E-001
      3.60     -1.30    0.123085E-001
      3.60     -1.25    0.124547E-001
      3.60     -1.20    0.125932E-001
      3.60     -1.15    0.127244E-001
      3.60     -1.10    0.128487E-001
      3.60     -1.05    0.129665E-001
      3.60     -1.00    0.130781E-001
      3.60     -0.95    0.131840E-001
      3.60     -0.90    0.132843E-001
      3.60     -0.85    0.133794E-001
      3.60     -0.80    0.134692E-001
      3.60     -0.75    0.135537E-001
      3.60     -0.70    0.136331E-001
      3.60     -0.65    0.137070E-001
      3.60     -0.60    0.137754E-001
      3.60     -0.55    0.138380E-001
      3.60     -0.50    0.138945E-001
      3.60     -0.45    0.139448E-001
      3.60     -0.40    0.139886E-001
      3.60     -0.35    0.140257E-001
      3.60     -0.30    0.140558E-001
      3.60     -0.25    0.140790E-001
      3.60     -0.20    0.140951E-001
      3.60     -0.15    0.141041E-001
      3.60     -0.10    0.141060E-001
      3.60     -0.05    0.141009E-001
      3.60      0.00    0.140890E-001
      3.60      0.05    0.140704E-001
      3.60      0.10    0.140452E-001
      3.60      0.15    0.140136E-001
      3.60      0.20    0.139758E-001
      3.60      0.25    0.139320E-001
      3.60      0.30    0.138823E-001
      3.60      0.35    0.138270E-001
      3.60      0.40    0.137663E-001
      3.60      0.45    0.137001E-001
      3.60      0.50    0.136287E-001
      3.60      0.55    0.135521E-001
      3.60      0.60    0.134704E-001
      3.60      0.65    0.133836E-001
      3.60      0.70    0.132917E-001
      3.60      0.75    0.131949E-001
      3.60      0.80    0.130931E-001
      3.60      0.85    0.129863E-001
      3.60      0.90    0.128744E-001
      3.60      0.95    0.127575E-001
      3.60      1.00    0.126353E-001
      3.60      1.05    0.125079E-001
      3.60      1.10    0.123751E-001
      3.60      1.15    0.122366E-001
      3.60      1.20    0.120924E-001
      3.60      1.25    0.119423E-001
      3.60      1.30    0.117860E-001
      3.60      1.35    0.116233E-001
      3.60      1.40    0.114541E-001
      3.60      1.45    0.112781E-001
      3.60      1.50    0.110952E-001
      3.60      1.55    0.109053E-001
      3.60      1.60    0.107082E-001
      3.60      1.65    0.105039E-001
      3.60      1.70    0.102922E-001
      3.60      1.75    0.100733E-001
      3.60      1.80    0.984691E-002
      3.60      1.85    0.961319E-002
      3.60      1.90    0.937216E-002
      3.60      1.95    0.912391E-002
      3.60      2.00    0.886857E-002
      3.60      2.05    0.860633E-002
      3.60      2.10    0.833742E-002
      3.60      2.15    0.806213E-002
      3.60      2.20    0.778084E-002
      3.60      2.25    0.749398E-002
      3.60      2.30    0.720207E-002
      3.60      2.35    0.690575E-002
      3.60      2.40    0.660569E-002
      3.60      2.45    0.630267E-002
      3.60      2.50    0.599753E-002
      3.60      2.55    0.569116E-002
      3.60      2.60    0.538453E-002
      3.60      2.65    0.507868E-002
      3.60      2.70    0.477469E-002
      3.60      2.75    0.447366E-002
      3.60      2.80    0.417672E-002
      3.60      2.85    0.388498E-002
      3.60      2.90    0.359956E-002
      3.60      2.95    0.332156E-002
      3.60      3.00    0.305205E-002
      3.60      3.05    0.279206E-002
      3.60      3.10    0.254251E-002
      3.60      3.15    0.230427E-002
      3.60      3.20    0.207808E-002
      3.60      3.25    0.186458E-002
      3.60      3.30    0.166426E-002
      3.60      3.35    0.147747E-002
      3.60      3.40    0.130443E-002
      3.60      3.45    0.114518E-002
      3.60      3.50    0.999604E-003
      3.60      3.55    0.867454E-003
      3.60      3.60    0.748334E-003
      3.60      3.65    0.641715E-003
      3.60      3.70    0.546959E-003
      3.60      3.75    0.463338E-003
      3.60      3.80    0.390060E-003
      3.60      3.85    0.326299E-003
      3.60      3.90    0.271212E-003
      3.60      3.95    0.223956E-003
      3.60      4.00    0.183708E-003
      3.60      4.05    0.149677E-003
      3.60      4.10    0.121115E-003
      3.60      4.15    0.973229E-004
      3.60      4.20    0.776560E-004
      3.60      4.25    0.615253E-004
      3.60      4.30    0.483992E-004
      3.60      4.35    0.378031E-004
      3.60      4.40    0.293176E-004
      3.60      4.45    0.225766E-004
      3.60      4.50    0.172630E-004
      3.60      4.55    0.131062E-004
      3.60      4.60    0.987798E-005
      3.60      4.65    0.738916E-005
      3.60      4.70    0.548434E-005
      3.60      4.75    0.403703E-005
      3.60      4.80    0.294530E-005
      3.60      4.85    0.212773E-005
      3.60      4.90    0.152007E-005
      3.60      4.95    0.107227E-005
      3.60      5.00    0.745610E-006
      3.60      5.05    0.510211E-006
      3.60      5.10    0.342911E-006
      3.60      5.15    0.225827E-006
      3.60      5.20    0.145255E-006
      3.60      5.25    0.908889E-007
      3.60      5.30    0.550711E-007
      3.60      5.35    0.321500E-007
      3.60      5.40    0.179962E-007
      3.60      5.45    0.960307E-008
      3.60      5.50    0.485811E-008
      3.60      5.55    0.232539E-008
      3.60      5.60    0.106876E-008
      3.60      5.65    0.506119E-009
      3.60      5.70    0.291344E-009
      3.60      5.75    0.232501E-009
      3.60      5.80    0.233005E-009
      3.60      5.85    0.248455E-009
      3.60      5.90    0.258631E-009
      3.60      5.95    0.255299E-009
      3.60      6.00    0.236782E-009
      3.60      6.05    0.206404E-009
      3.60      6.10    0.168873E-009
      3.60      6.15    0.128838E-009
      3.60      6.20    0.896462E-010
      3.60      6.25    0.542214E-010
      3.60      6.30    0.255411E-010
      3.60      6.35    0.662179E-011
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.377080E-011
      3.65     -6.30    0.149086E-010
      3.65     -6.25    0.331337E-010
      3.65     -6.20    0.585685E-010
      3.65     -6.15    0.926521E-010
      3.65     -6.10    0.137579E-009
      3.65     -6.05    0.197279E-009
      3.65     -6.00    0.277826E-009
      3.65     -5.95    0.391529E-009
      3.65     -5.90    0.564058E-009
      3.65     -5.85    0.842299E-009
      3.65     -5.80    0.130005E-008
      3.65     -5.75    0.204782E-008
      3.65     -5.70    0.323633E-008
      3.65     -5.65    0.507222E-008
      3.65     -5.60    0.784476E-008
      3.65     -5.55    0.119643E-007
      3.65     -5.50    0.180075E-007
      3.65     -5.45    0.267903E-007
      3.65     -5.40    0.394305E-007
      3.65     -5.35    0.574623E-007
      3.65     -5.30    0.829892E-007
      3.65     -5.25    0.118873E-006
      3.65     -5.20    0.169022E-006
      3.65     -5.15    0.238720E-006
      3.65     -5.10    0.334991E-006
      3.65     -5.05    0.467060E-006
      3.65     -5.00    0.646860E-006
      3.65     -4.95    0.889728E-006
      3.65     -4.90    0.121548E-005
      3.65     -4.85    0.164961E-005
      3.65     -4.80    0.222480E-005
      3.65     -4.75    0.298260E-005
      3.65     -4.70    0.397526E-005
      3.65     -4.65    0.526823E-005
      3.65     -4.60    0.694353E-005
      3.65     -4.55    0.910350E-005
      3.65     -4.50    0.118749E-004
      3.65     -4.45    0.154126E-004
      3.65     -4.40    0.199028E-004
      3.65     -4.35    0.255678E-004
      3.65     -4.30    0.326709E-004
      3.65     -4.25    0.415227E-004
      3.65     -4.20    0.524858E-004
      3.65     -4.15    0.659781E-004
      3.65     -4.10    0.824741E-004
      3.65     -4.05    0.102505E-003
      3.65     -4.00    0.126661E-003
      3.65     -3.95    0.155590E-003
      3.65     -3.90    0.189997E-003
      3.65     -3.85    0.230643E-003
      3.65     -3.80    0.278337E-003
      3.65     -3.75    0.333930E-003
      3.65     -3.70    0.398304E-003
      3.65     -3.65    0.472356E-003
      3.65     -3.60    0.556977E-003
      3.65     -3.55    0.653031E-003
      3.65     -3.50    0.761330E-003
      3.65     -3.45    0.882613E-003
      3.65     -3.40    0.101753E-002
      3.65     -3.35    0.116661E-002
      3.65     -3.30    0.133024E-002
      3.65     -3.25    0.150867E-002
      3.65     -3.20    0.170196E-002
      3.65     -3.15    0.191003E-002
      3.65     -3.10    0.213264E-002
      3.65     -3.05    0.236940E-002
      3.65     -3.00    0.261974E-002
      3.65     -2.95    0.288292E-002
      3.65     -2.90    0.315802E-002
      3.65     -2.85    0.344402E-002
      3.65     -2.80    0.373979E-002
      3.65     -2.75    0.404413E-002
      3.65     -2.70    0.435579E-002
      3.65     -2.65    0.467345E-002
      3.65     -2.60    0.499580E-002
      3.65     -2.55    0.532150E-002
      3.65     -2.50    0.564927E-002
      3.65     -2.45    0.597785E-002
      3.65     -2.40    0.630602E-002
      3.65     -2.35    0.663262E-002
      3.65     -2.30    0.695654E-002
      3.65     -2.25    0.727674E-002
      3.65     -2.20    0.759228E-002
      3.65     -2.15    0.790231E-002
      3.65     -2.10    0.820608E-002
      3.65     -2.05    0.850287E-002
      3.65     -2.00    0.879206E-002
      3.65     -1.95    0.907309E-002
      3.65     -1.90    0.934552E-002
      3.65     -1.85    0.960897E-002
      3.65     -1.80    0.986314E-002
      3.65     -1.75    0.101078E-001
      3.65     -1.70    0.103427E-001
      3.65     -1.65    0.105679E-001
      3.65     -1.60    0.107832E-001
      3.65     -1.55    0.109889E-001
      3.65     -1.50    0.111849E-001
      3.65     -1.45    0.113715E-001
      3.65     -1.40    0.115489E-001
      3.65     -1.35    0.117172E-001
      3.65     -1.30    0.118769E-001
      3.65     -1.25    0.120281E-001
      3.65     -1.20    0.121713E-001
      3.65     -1.15    0.123068E-001
      3.65     -1.10    0.124349E-001
      3.65     -1.05    0.125559E-001
      3.65     -1.00    0.126701E-001
      3.65     -0.95    0.127778E-001
      3.65     -0.90    0.128792E-001
      3.65     -0.85    0.129745E-001
      3.65     -0.80    0.130638E-001
      3.65     -0.75    0.131471E-001
      3.65     -0.70    0.132245E-001
      3.65     -0.65    0.132960E-001
      3.65     -0.60    0.133613E-001
      3.65     -0.55    0.134204E-001
      3.65     -0.50    0.134732E-001
      3.65     -0.45    0.135195E-001
      3.65     -0.40    0.135590E-001
      3.65     -0.35    0.135918E-001
      3.65     -0.30    0.136176E-001
      3.65     -0.25    0.136365E-001
      3.65     -0.20    0.136485E-001
      3.65     -0.15    0.136534E-001
      3.65     -0.10    0.136515E-001
      3.65     -0.05    0.136427E-001
      3.65      0.00    0.136272E-001
      3.65      0.05    0.136051E-001
      3.65      0.10    0.135767E-001
      3.65      0.15    0.135421E-001
      3.65      0.20    0.135014E-001
      3.65      0.25    0.134548E-001
      3.65      0.30    0.134025E-001
      3.65      0.35    0.133447E-001
      3.65      0.40    0.132816E-001
      3.65      0.45    0.132131E-001
      3.65      0.50    0.131395E-001
      3.65      0.55    0.130608E-001
      3.65      0.60    0.129770E-001
      3.65      0.65    0.128882E-001
      3.65      0.70    0.127944E-001
      3.65      0.75    0.126957E-001
      3.65      0.80    0.125921E-001
      3.65      0.85    0.124836E-001
      3.65      0.90    0.123700E-001
      3.65      0.95    0.122514E-001
      3.65      1.00    0.121277E-001
      3.65      1.05    0.119988E-001
      3.65      1.10    0.118644E-001
      3.65      1.15    0.117245E-001
      3.65      1.20    0.115789E-001
      3.65      1.25    0.114273E-001
      3.65      1.30    0.112696E-001
      3.65      1.35    0.111057E-001
      3.65      1.40    0.109353E-001
      3.65      1.45    0.107582E-001
      3.65      1.50    0.105743E-001
      3.65      1.55    0.103835E-001
      3.65      1.60    0.101857E-001
      3.65      1.65    0.998087E-002
      3.65      1.70    0.976901E-002
      3.65      1.75    0.955008E-002
      3.65      1.80    0.932412E-002
      3.65      1.85    0.909118E-002
      3.65      1.90    0.885136E-002
      3.65      1.95    0.860479E-002
      3.65      2.00    0.835164E-002
      3.65      2.05    0.809214E-002
      3.65      2.10    0.782658E-002
      3.65      2.15    0.755531E-002
      3.65      2.20    0.727875E-002
      3.65      2.25    0.699739E-002
      3.65      2.30    0.671181E-002
      3.65      2.35    0.642266E-002
      3.65      2.40    0.613067E-002
      3.65      2.45    0.583665E-002
      3.65      2.50    0.554145E-002
      3.65      2.55    0.524599E-002
      3.65      2.60    0.495124E-002
      3.65      2.65    0.465822E-002
      3.65      2.70    0.436799E-002
      3.65      2.75    0.408163E-002
      3.65      2.80    0.380020E-002
      3.65      2.85    0.352475E-002
      3.65      2.90    0.325632E-002
      3.65      2.95    0.299592E-002
      3.65      3.00    0.274450E-002
      3.65      3.05    0.250295E-002
      3.65      3.10    0.227210E-002
      3.65      3.15    0.205266E-002
      3.65      3.20    0.184521E-002
      3.65      3.25    0.165025E-002
      3.65      3.30    0.146813E-002
      3.65      3.35    0.129906E-002
      3.65      3.40    0.114313E-002
      3.65      3.45    0.100026E-002
      3.65      3.50    0.870234E-003
      3.65      3.55    0.752723E-003
      3.65      3.60    0.647261E-003
      3.65      3.65    0.553276E-003
      3.65      3.70    0.470101E-003
      3.65      3.75    0.397005E-003
      3.65      3.80    0.333212E-003
      3.65      3.85    0.277925E-003
      3.65      3.90    0.230342E-003
      3.65      3.95    0.189677E-003
      3.65      4.00    0.155166E-003
      3.65      4.05    0.126085E-003
      3.65      4.10    0.101758E-003
      3.65      4.15    0.815571E-004
      3.65      4.20    0.649094E-004
      3.65      4.25    0.512952E-004
      3.65      4.30    0.402487E-004
      3.65      4.35    0.313563E-004
      3.65      4.40    0.242550E-004
      3.65      4.45    0.186293E-004
      3.65      4.50    0.142075E-004
      3.65      4.55    0.107583E-004
      3.65      4.60    0.808777E-005
      3.65      4.65    0.603509E-005
      3.65      4.70    0.446881E-005
      3.65      4.75    0.328232E-005
      3.65      4.80    0.238994E-005
      3.65      4.85    0.172346E-005
      3.65      4.90    0.122926E-005
      3.65      4.95    0.865845E-006
      3.65      5.00    0.601198E-006
      3.65      5.05    0.410760E-006
      3.65      5.10    0.275597E-006
      3.65      5.15    0.181111E-006
      3.65      5.20    0.116164E-006
      3.65      5.25    0.723996E-007
      3.65      5.30    0.436206E-007
      3.65      5.35    0.252784E-007
      3.65      5.40    0.140302E-007
      3.65      5.45    0.743663E-008
      3.65      5.50    0.377107E-008
      3.65      5.55    0.185523E-008
      3.65      5.60    0.929061E-009
      3.65      5.65    0.524809E-009
      3.65      5.70    0.371178E-009
      3.65      5.75    0.323260E-009
      3.65      5.80    0.311938E-009
      3.65      5.85    0.308705E-009
      3.65      5.90    0.301739E-009
      3.65      5.95    0.286276E-009
      3.65      6.00    0.260955E-009
      3.65      6.05    0.226951E-009
      3.65      6.10    0.187000E-009
      3.65      6.15    0.144307E-009
      3.65      6.20    0.101687E-009
      3.65      6.25    0.622183E-010
      3.65      6.30    0.295852E-010
      3.65      6.35    0.770762E-011
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.260610E-011
      3.70     -6.30    0.100637E-010
      3.70     -6.25    0.217378E-010
      3.70     -6.20    0.373223E-010
      3.70     -6.15    0.578149E-010
      3.70     -6.10    0.853789E-010
      3.70     -6.05    0.123234E-009
      3.70     -6.00    0.176121E-009
      3.70     -5.95    0.252622E-009
      3.70     -5.90    0.372027E-009
      3.70     -5.85    0.571543E-009
      3.70     -5.80    0.910340E-009
      3.70     -5.75    0.147526E-008
      3.70     -5.70    0.238381E-008
      3.70     -5.65    0.379263E-008
      3.70     -5.60    0.591826E-008
      3.70     -5.55    0.906944E-008
      3.70     -5.50    0.136869E-007
      3.70     -5.45    0.203955E-007
      3.70     -5.40    0.300605E-007
      3.70     -5.35    0.438660E-007
      3.70     -5.30    0.634368E-007
      3.70     -5.25    0.909860E-007
      3.70     -5.20    0.129557E-006
      3.70     -5.15    0.183297E-006
      3.70     -5.10    0.257764E-006
      3.70     -5.05    0.360288E-006
      3.70     -5.00    0.500388E-006
      3.70     -4.95    0.690337E-006
      3.70     -4.90    0.945994E-006
      3.70     -4.85    0.128786E-005
      3.70     -4.80    0.174233E-005
      3.70     -4.75    0.234313E-005
      3.70     -4.70    0.313294E-005
      3.70     -4.65    0.416544E-005
      3.70     -4.60    0.550822E-005
      3.70     -4.55    0.724603E-005
      3.70     -4.50    0.948414E-005
      3.70     -4.45    0.123517E-004
      3.70     -4.40    0.160052E-004
      3.70     -4.35    0.206321E-004
      3.70     -4.30    0.264560E-004
      3.70     -4.25    0.337426E-004
      3.70     -4.20    0.428042E-004
      3.70     -4.15    0.540035E-004
      3.70     -4.10    0.677557E-004
      3.70     -4.05    0.845298E-004
      3.70     -4.00    0.104850E-003
      3.70     -3.95    0.129298E-003
      3.70     -3.90    0.158512E-003
      3.70     -3.85    0.193185E-003
      3.70     -3.80    0.234065E-003
      3.70     -3.75    0.281944E-003
      3.70     -3.70    0.337655E-003
      3.70     -3.65    0.402055E-003
      3.70     -3.60    0.476007E-003
      3.70     -3.55    0.560360E-003
      3.70     -3.50    0.655930E-003
      3.70     -3.45    0.763484E-003
      3.70     -3.40    0.883716E-003
      3.70     -3.35    0.101722E-002
      3.70     -3.30    0.116449E-002
      3.70     -3.25    0.132585E-002
      3.70     -3.20    0.150151E-002
      3.70     -3.15    0.169151E-002
      3.70     -3.10    0.189577E-002
      3.70     -3.05    0.211405E-002
      3.70     -3.00    0.234593E-002
      3.70     -2.95    0.259082E-002
      3.70     -2.90    0.284796E-002
      3.70     -2.85    0.311647E-002
      3.70     -2.80    0.339533E-002
      3.70     -2.75    0.368347E-002
      3.70     -2.70    0.397973E-002
      3.70     -2.65    0.428288E-002
      3.70     -2.60    0.459168E-002
      3.70     -2.55    0.490485E-002
      3.70     -2.50    0.522114E-002
      3.70     -2.45    0.553931E-002
      3.70     -2.40    0.585817E-002
      3.70     -2.35    0.617652E-002
      3.70     -2.30    0.649322E-002
      3.70     -2.25    0.680721E-002
      3.70     -2.20    0.711752E-002
      3.70     -2.15    0.742326E-002
      3.70     -2.10    0.772364E-002
      3.70     -2.05    0.801789E-002
      3.70     -2.00    0.830535E-002
      3.70     -1.95    0.858541E-002
      3.70     -1.90    0.885757E-002
      3.70     -1.85    0.912142E-002
      3.70     -1.80    0.937661E-002
      3.70     -1.75    0.962286E-002
      3.70     -1.70    0.985995E-002
      3.70     -1.65    0.100877E-001
      3.70     -1.60    0.103061E-001
      3.70     -1.55    0.105151E-001
      3.70     -1.50    0.107148E-001
      3.70     -1.45    0.109053E-001
      3.70     -1.40    0.110866E-001
      3.70     -1.35    0.112591E-001
      3.70     -1.30    0.114227E-001
      3.70     -1.25    0.115778E-001
      3.70     -1.20    0.117247E-001
      3.70     -1.15    0.118636E-001
      3.70     -1.10    0.119947E-001
      3.70     -1.05    0.121183E-001
      3.70     -1.00    0.122345E-001
      3.70     -0.95    0.123437E-001
      3.70     -0.90    0.124460E-001
      3.70     -0.85    0.125416E-001
      3.70     -0.80    0.126306E-001
      3.70     -0.75    0.127131E-001
      3.70     -0.70    0.127891E-001
      3.70     -0.65    0.128587E-001
      3.70     -0.60    0.129216E-001
      3.70     -0.55    0.129781E-001
      3.70     -0.50    0.130278E-001
      3.70     -0.45    0.130709E-001
      3.70     -0.40    0.131071E-001
      3.70     -0.35    0.131364E-001
      3.70     -0.30    0.131587E-001
      3.70     -0.25    0.131741E-001
      3.70     -0.20    0.131826E-001
      3.70     -0.15    0.131841E-001
      3.70     -0.10    0.131789E-001
      3.70     -0.05    0.131669E-001
      3.70      0.00    0.131484E-001
      3.70      0.05    0.131234E-001
      3.70      0.10    0.130921E-001
      3.70      0.15    0.130547E-001
      3.70      0.20    0.130115E-001
      3.70      0.25    0.129624E-001
      3.70      0.30    0.129078E-001
      3.70      0.35    0.128477E-001
      3.70      0.40    0.127823E-001
      3.70      0.45    0.127117E-001
      3.70      0.50    0.126359E-001
      3.70      0.55    0.125551E-001
      3.70      0.60    0.124694E-001
      3.70      0.65    0.123786E-001
      3.70      0.70    0.122830E-001
      3.70      0.75    0.121826E-001
      3.70      0.80    0.120772E-001
      3.70      0.85    0.119670E-001
      3.70      0.90    0.118518E-001
      3.70      0.95    0.117317E-001
      3.70      1.00    0.116065E-001
      3.70      1.05    0.114761E-001
      3.70      1.10    0.113404E-001
      3.70      1.15    0.111992E-001
      3.70      1.20    0.110523E-001
      3.70      1.25    0.108995E-001
      3.70      1.30    0.107408E-001
      3.70      1.35    0.105759E-001
      3.70      1.40    0.104046E-001
      3.70      1.45    0.102269E-001
      3.70      1.50    0.100425E-001
      3.70      1.55    0.985135E-002
      3.70      1.60    0.965350E-002
      3.70      1.65    0.944888E-002
      3.70      1.70    0.923750E-002
      3.70      1.75    0.901942E-002
      3.70      1.80    0.879469E-002
      3.70      1.85    0.856343E-002
      3.70      1.90    0.832577E-002
      3.70      1.95    0.808187E-002
      3.70      2.00    0.783195E-002
      3.70      2.05    0.757626E-002
      3.70      2.10    0.731516E-002
      3.70      2.15    0.704905E-002
      3.70      2.20    0.677842E-002
      3.70      2.25    0.650379E-002
      3.70      2.30    0.622578E-002
      3.70      2.35    0.594507E-002
      3.70      2.40    0.566242E-002
      3.70      2.45    0.537864E-002
      3.70      2.50    0.509461E-002
      3.70      2.55    0.481125E-002
      3.70      2.60    0.452951E-002
      3.70      2.65    0.425040E-002
      3.70      2.70    0.397494E-002
      3.70      2.75    0.370413E-002
      3.70      2.80    0.343900E-002
      3.70      2.85    0.318051E-002
      3.70      2.90    0.292962E-002
      3.70      2.95    0.268722E-002
      3.70      3.00    0.245415E-002
      3.70      3.05    0.223119E-002
      3.70      3.10    0.201900E-002
      3.70      3.15    0.181815E-002
      3.70      3.20    0.162912E-002
      3.70      3.25    0.145224E-002
      3.70      3.30    0.128774E-002
      3.70      3.35    0.113570E-002
      3.70      3.40    0.996083E-003
      3.70      3.45    0.868721E-003
      3.70      3.50    0.753323E-003
      3.70      3.55    0.649483E-003
      3.70      3.60    0.556693E-003
      3.70      3.65    0.474353E-003
      3.70      3.70    0.401790E-003
      3.70      3.75    0.338282E-003
      3.70      3.80    0.283080E-003
      3.70      3.85    0.235426E-003
      3.70      3.90    0.194569E-003
      3.70      3.95    0.159780E-003
      3.70      4.00    0.130361E-003
      3.70      4.05    0.105654E-003
      3.70      4.10    0.850511E-004
      3.70      4.15    0.679955E-004
      3.70      4.20    0.539816E-004
      3.70      4.25    0.425544E-004
      3.70      4.30    0.333081E-004
      3.70      4.35    0.258851E-004
      3.70      4.40    0.199730E-004
      3.70      4.45    0.153016E-004
      3.70      4.50    0.116397E-004
      3.70      4.55    0.879133E-005
      3.70      4.60    0.659231E-005
      3.70      4.65    0.490721E-005
      3.70      4.70    0.362538E-005
      3.70      4.75    0.265738E-005
      3.70      4.80    0.193150E-005
      3.70      4.85    0.139088E-005
      3.70      4.90    0.990997E-006
      3.70      4.95    0.697504E-006
      3.70      5.00    0.484078E-006
      3.70      5.05    0.330626E-006
      3.70      5.10    0.221755E-006
      3.70      5.15    0.145663E-006
      3.70      5.20    0.933757E-007
      3.70      5.25    0.581599E-007
      3.70      5.30    0.350334E-007
      3.70      5.35    0.203265E-007
      3.70      5.40    0.113390E-007
      3.70      5.45    0.609735E-008
      3.70      5.50    0.319888E-008
      3.70      5.55    0.168855E-008
      3.70      5.60    0.953849E-009
      3.70      5.65    0.621214E-009
      3.70      5.70    0.477756E-009
      3.70      5.75    0.411577E-009
      3.70      5.80    0.372395E-009
      3.70      5.85    0.342419E-009
      3.70      5.90    0.315482E-009
      3.70      5.95    0.289071E-009
      3.70      6.00    0.260254E-009
      3.70      6.05    0.227221E-009
      3.70      6.10    0.189714E-009
      3.70      6.15    0.148713E-009
      3.70      6.20    0.106147E-009
      3.70      6.25    0.656814E-010
      3.70      6.30    0.314363E-010
      3.70      6.35    0.821453E-011
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.159993E-011
      3.75     -6.30    0.605554E-011
      3.75     -6.25    0.127229E-010
      3.75     -6.20    0.213845E-010
      3.75     -6.15    0.328247E-010
      3.75     -6.10    0.489660E-010
      3.75     -6.05    0.726170E-010
      3.75     -6.00    0.107532E-009
      3.75     -5.95    0.160910E-009
      3.75     -5.90    0.247633E-009
      3.75     -5.85    0.397402E-009
      3.75     -5.80    0.657151E-009
      3.75     -5.75    0.109503E-008
      3.75     -5.70    0.180032E-008
      3.75     -5.65    0.289131E-008
      3.75     -5.60    0.452943E-008
      3.75     -5.55    0.694805E-008
      3.75     -5.50    0.104790E-007
      3.75     -5.45    0.155956E-007
      3.75     -5.40    0.229594E-007
      3.75     -5.35    0.334736E-007
      3.75     -5.30    0.483820E-007
      3.75     -5.25    0.693956E-007
      3.75     -5.20    0.988739E-007
      3.75     -5.15    0.140048E-006
      3.75     -5.10    0.197299E-006
      3.75     -5.05    0.276418E-006
      3.75     -5.00    0.384966E-006
      3.75     -4.95    0.532713E-006
      3.75     -4.90    0.732299E-006
      3.75     -4.85    0.100013E-005
      3.75     -4.80    0.135743E-005
      3.75     -4.75    0.183147E-005
      3.75     -4.70    0.245695E-005
      3.75     -4.65    0.327774E-005
      3.75     -4.60    0.434924E-005
      3.75     -4.55    0.574102E-005
      3.75     -4.50    0.754002E-005
      3.75     -4.45    0.985328E-005
      3.75     -4.40    0.128112E-004
      3.75     -4.35    0.165712E-004
      3.75     -4.30    0.213222E-004
      3.75     -4.25    0.272901E-004
      3.75     -4.20    0.347422E-004
      3.75     -4.15    0.439911E-004
      3.75     -4.10    0.553973E-004
      3.75     -4.05    0.693708E-004
      3.75     -4.00    0.863743E-004
      3.75     -3.95    0.106924E-003
      3.75     -3.90    0.131593E-003
      3.75     -3.85    0.161007E-003
      3.75     -3.80    0.195848E-003
      3.75     -3.75    0.236848E-003
      3.75     -3.70    0.284782E-003
      3.75     -3.65    0.340458E-003
      3.75     -3.60    0.404699E-003
      3.75     -3.55    0.478328E-003
      3.75     -3.50    0.562152E-003
      3.75     -3.45    0.656941E-003
      3.75     -3.40    0.763417E-003
      3.75     -3.35    0.882226E-003
      3.75     -3.30    0.101391E-002
      3.75     -3.25    0.115891E-002
      3.75     -3.20    0.131752E-002
      3.75     -3.15    0.148992E-002
      3.75     -3.10    0.167615E-002
      3.75     -3.05    0.187612E-002
      3.75     -3.00    0.208955E-002
      3.75     -2.95    0.231599E-002
      3.75     -2.90    0.255485E-002
      3.75     -2.85    0.280536E-002
      3.75     -2.80    0.306667E-002
      3.75     -2.75    0.333783E-002
      3.75     -2.70    0.361778E-002
      3.75     -2.65    0.390540E-002
      3.75     -2.60    0.419953E-002
      3.75     -2.55    0.449896E-002
      3.75     -2.50    0.480250E-002
      3.75     -2.45    0.510896E-002
      3.75     -2.40    0.541715E-002
      3.75     -2.35    0.572588E-002
      3.75     -2.30    0.603400E-002
      3.75     -2.25    0.634042E-002
      3.75     -2.20    0.664415E-002
      3.75     -2.15    0.694427E-002
      3.75     -2.10    0.723994E-002
      3.75     -2.05    0.753038E-002
      3.75     -2.00    0.781483E-002
      3.75     -1.95    0.809267E-002
      3.75     -1.90    0.836333E-002
      3.75     -1.85    0.862636E-002
      3.75     -1.80    0.888138E-002
      3.75     -1.75    0.912806E-002
      3.75     -1.70    0.936611E-002
      3.75     -1.65    0.959534E-002
      3.75     -1.60    0.981560E-002
      3.75     -1.55    0.100269E-001
      3.75     -1.50    0.102291E-001
      3.75     -1.45    0.104223E-001
      3.75     -1.40    0.106066E-001
      3.75     -1.35    0.107820E-001
      3.75     -1.30    0.109486E-001
      3.75     -1.25    0.111067E-001
      3.75     -1.20    0.112563E-001
      3.75     -1.15    0.113977E-001
      3.75     -1.10    0.115312E-001
      3.75     -1.05    0.116567E-001
      3.75     -1.00    0.117746E-001
      3.75     -0.95    0.118850E-001
      3.75     -0.90    0.119880E-001
      3.75     -0.85    0.120839E-001
      3.75     -0.80    0.121727E-001
      3.75     -0.75    0.122546E-001
      3.75     -0.70    0.123295E-001
      3.75     -0.65    0.123975E-001
      3.75     -0.60    0.124587E-001
      3.75     -0.55    0.125129E-001
      3.75     -0.50    0.125603E-001
      3.75     -0.45    0.126008E-001
      3.75     -0.40    0.126342E-001
      3.75     -0.35    0.126607E-001
      3.75     -0.30    0.126802E-001
      3.75     -0.25    0.126927E-001
      3.75     -0.20    0.126983E-001
      3.75     -0.15    0.126970E-001
      3.75     -0.10    0.126890E-001
      3.75     -0.05    0.126744E-001
      3.75      0.00    0.126532E-001
      3.75      0.05    0.126256E-001
      3.75      0.10    0.125918E-001
      3.75      0.15    0.125521E-001
      3.75      0.20    0.125065E-001
      3.75      0.25    0.124553E-001
      3.75      0.30    0.123985E-001
      3.75      0.35    0.123363E-001
      3.75      0.40    0.122688E-001
      3.75      0.45    0.121962E-001
      3.75      0.50    0.121185E-001
      3.75      0.55    0.120358E-001
      3.75      0.60    0.119481E-001
      3.75      0.65    0.118556E-001
      3.75      0.70    0.117583E-001
      3.75      0.75    0.116561E-001
      3.75      0.80    0.115491E-001
      3.75      0.85    0.114373E-001
      3.75      0.90    0.113207E-001
      3.75      0.95    0.111992E-001
      3.75      1.00    0.110727E-001
      3.75      1.05    0.109411E-001
      3.75      1.10    0.108042E-001
      3.75      1.15    0.106619E-001
      3.75      1.20    0.105140E-001
      3.75      1.25    0.103605E-001
      3.75      1.30    0.102011E-001
      3.75      1.35    0.100356E-001
      3.75      1.40    0.986397E-002
      3.75      1.45    0.968602E-002
      3.75      1.50    0.950168E-002
      3.75      1.55    0.931090E-002
      3.75      1.60    0.911366E-002
      3.75      1.65    0.890998E-002
      3.75      1.70    0.869990E-002
      3.75      1.75    0.848350E-002
      3.75      1.80    0.826091E-002
      3.75      1.85    0.803228E-002
      3.75      1.90    0.779777E-002
      3.75      1.95    0.755758E-002
      3.75      2.00    0.731195E-002
      3.75      2.05    0.706119E-002
      3.75      2.10    0.680571E-002
      3.75      2.15    0.654595E-002
      3.75      2.20    0.628246E-002
      3.75      2.25    0.601579E-002
      3.75      2.30    0.574659E-002
      3.75      2.35    0.547555E-002
      3.75      2.40    0.520346E-002
      3.75      2.45    0.493112E-002
      3.75      2.50    0.465942E-002
      3.75      2.55    0.438927E-002
      3.75      2.60    0.412159E-002
      3.75      2.65    0.385734E-002
      3.75      2.70    0.359749E-002
      3.75      2.75    0.334299E-002
      3.75      2.80    0.309479E-002
      3.75      2.85    0.285377E-002
      3.75      2.90    0.262078E-002
      3.75      2.95    0.239660E-002
      3.75      3.00    0.218196E-002
      3.75      3.05    0.197749E-002
      3.75      3.10    0.178374E-002
      3.75      3.15    0.160114E-002
      3.75      3.20    0.143002E-002
      3.75      3.25    0.127061E-002
      3.75      3.30    0.112300E-002
      3.75      3.35    0.987167E-003
      3.75      3.40    0.862974E-003
      3.75      3.45    0.750171E-003
      3.75      3.50    0.648405E-003
      3.75      3.55    0.557223E-003
      3.75      3.60    0.476091E-003
      3.75      3.65    0.404399E-003
      3.75      3.70    0.341481E-003
      3.75      3.75    0.286638E-003
      3.75      3.80    0.239157E-003
      3.75      3.85    0.198327E-003
      3.75      3.90    0.163454E-003
      3.75      3.95    0.133867E-003
      3.75      4.00    0.108934E-003
      3.75      4.05    0.880634E-004
      3.75      4.10    0.707148E-004
      3.75      4.15    0.563963E-004
      3.75      4.20    0.446653E-004
      3.75      4.25    0.351262E-004
      3.75      4.30    0.274288E-004
      3.75      4.35    0.212652E-004
      3.75      4.40    0.163687E-004
      3.75      4.45    0.125095E-004
      3.75      4.50    0.949191E-005
      3.75      4.55    0.715099E-005
      3.75      4.60    0.534894E-005
      3.75      4.65    0.397220E-005
      3.75      4.70    0.292819E-005
      3.75      4.75    0.214225E-005
      3.75      4.80    0.155470E-005
      3.75      4.85    0.111833E-005
      3.75      4.90    0.796364E-006
      3.75      4.95    0.560498E-006
      3.75      5.00    0.389162E-006
      3.75      5.05    0.265995E-006
      3.75      5.10    0.178574E-006
      3.75      5.15    0.117437E-006
      3.75      5.20    0.754029E-007
      3.75      5.25    0.470934E-007
      3.75      5.30    0.285120E-007
      3.75      5.35    0.166998E-007
      3.75      5.40    0.948079E-008
      3.75      5.45    0.525882E-008
      3.75      5.50    0.290755E-008
      3.75      5.55    0.166265E-008
      3.75      5.60    0.103559E-008
      3.75      5.65    0.728199E-009
      3.75      5.70    0.571055E-009
      3.75      5.75    0.475865E-009
      3.75      5.80    0.405197E-009
      3.75      5.85    0.348346E-009
      3.75      5.90    0.303796E-009
      3.75      5.95    0.269392E-009
      3.75      6.00    0.240217E-009
      3.75      6.05    0.211356E-009
      3.75      6.10    0.179155E-009
      3.75      6.15    0.142718E-009
      3.75      6.20    0.103206E-009
      3.75      6.25    0.642896E-010
      3.75      6.30    0.308873E-010
      3.75      6.35    0.810700E-011
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.903423E-012
      3.80     -6.30    0.339810E-011
      3.80     -6.25    0.707640E-011
      3.80     -6.20    0.119178E-010
      3.80     -6.15    0.185852E-010
      3.80     -6.10    0.286581E-010
      3.80     -6.05    0.446466E-010
      3.80     -6.00    0.699345E-010
      3.80     -5.95    0.110527E-009
      3.80     -5.90    0.178991E-009
      3.80     -5.85    0.298445E-009
      3.80     -5.80    0.505566E-009
      3.80     -5.75    0.852107E-009
      3.80     -5.70    0.140573E-008
      3.80     -5.65    0.225632E-008
      3.80     -5.60    0.352629E-008
      3.80     -5.55    0.538961E-008
      3.80     -5.50    0.809271E-008
      3.80     -5.45    0.119881E-007
      3.80     -5.40    0.175664E-007
      3.80     -5.35    0.255143E-007
      3.80     -5.30    0.367832E-007
      3.80     -5.25    0.526869E-007
      3.80     -5.20    0.750585E-007
      3.80     -5.15    0.106414E-006
      3.80     -5.10    0.150171E-006
      3.80     -5.05    0.210894E-006
      3.80     -5.00    0.294553E-006
      3.80     -4.95    0.408889E-006
      3.80     -4.90    0.563922E-006
      3.80     -4.85    0.772732E-006
      3.80     -4.80    0.105229E-005
      3.80     -4.75    0.142462E-005
      3.80     -4.70    0.191782E-005
      3.80     -4.65    0.256754E-005
      3.80     -4.60    0.341891E-005
      3.80     -4.55    0.452874E-005
      3.80     -4.50    0.596827E-005
      3.80     -4.45    0.782566E-005
      3.80     -4.40    0.102090E-004
      3.80     -4.35    0.132497E-004
      3.80     -4.30    0.171065E-004
      3.80     -4.25    0.219705E-004
      3.80     -4.20    0.280688E-004
      3.80     -4.15    0.356689E-004
      3.80     -4.10    0.450812E-004
      3.80     -4.05    0.566617E-004
      3.80     -4.00    0.708149E-004
      3.80     -3.95    0.879962E-004
      3.80     -3.90    0.108714E-003
      3.80     -3.85    0.133529E-003
      3.80     -3.80    0.163058E-003
      3.80     -3.75    0.197967E-003
      3.80     -3.70    0.238971E-003
      3.80     -3.65    0.286821E-003
      3.80     -3.60    0.342292E-003
      3.80     -3.55    0.406172E-003
      3.80     -3.50    0.479240E-003
      3.80     -3.45    0.562260E-003
      3.80     -3.40    0.655960E-003
      3.80     -3.35    0.761013E-003
      3.80     -3.30    0.878013E-003
      3.80     -3.25    0.100746E-002
      3.80     -3.20    0.114975E-002
      3.80     -3.15    0.130517E-002
      3.80     -3.10    0.147387E-002
      3.80     -3.05    0.165588E-002
      3.80     -3.00    0.185105E-002
      3.80     -2.95    0.205908E-002
      3.80     -2.90    0.227951E-002
      3.80     -2.85    0.251174E-002
      3.80     -2.80    0.275504E-002
      3.80     -2.75    0.300861E-002
      3.80     -2.70    0.327151E-002
      3.80     -2.65    0.354273E-002
      3.80     -2.60    0.382120E-002
      3.80     -2.55    0.410582E-002
      3.80     -2.50    0.439545E-002
      3.80     -2.45    0.468896E-002
      3.80     -2.40    0.498519E-002
      3.80     -2.35    0.528297E-002
      3.80     -2.30    0.558116E-002
      3.80     -2.25    0.587867E-002
      3.80     -2.20    0.617447E-002
      3.80     -2.15    0.646764E-002
      3.80     -2.10    0.675728E-002
      3.80     -2.05    0.704257E-002
      3.80     -2.00    0.732273E-002
      3.80     -1.95    0.759706E-002
      3.80     -1.90    0.786498E-002
      3.80     -1.85    0.812596E-002
      3.80     -1.80    0.837960E-002
      3.80     -1.75    0.862550E-002
      3.80     -1.70    0.886335E-002
      3.80     -1.65    0.909288E-002
      3.80     -1.60    0.931390E-002
      3.80     -1.55    0.952628E-002
      3.80     -1.50    0.972996E-002
      3.80     -1.45    0.992489E-002
      3.80     -1.40    0.101110E-001
      3.80     -1.35    0.102884E-001
      3.80     -1.30    0.104571E-001
      3.80     -1.25    0.106172E-001
      3.80     -1.20    0.107688E-001
      3.80     -1.15    0.109120E-001
      3.80     -1.10    0.110471E-001
      3.80     -1.05    0.111741E-001
      3.80     -1.00    0.112932E-001
      3.80     -0.95    0.114044E-001
      3.80     -0.90    0.115080E-001
      3.80     -0.85    0.116040E-001
      3.80     -0.80    0.116927E-001
      3.80     -0.75    0.117740E-001
      3.80     -0.70    0.118481E-001
      3.80     -0.65    0.119149E-001
      3.80     -0.60    0.119746E-001
      3.80     -0.55    0.120271E-001
      3.80     -0.50    0.120725E-001
      3.80     -0.45    0.121109E-001
      3.80     -0.40    0.121421E-001
      3.80     -0.35    0.121663E-001
      3.80     -0.30    0.121834E-001
      3.80     -0.25    0.121935E-001
      3.80     -0.20    0.121966E-001
      3.80     -0.15    0.121930E-001
      3.80     -0.10    0.121827E-001
      3.80     -0.05    0.121657E-001
      3.80      0.00    0.121422E-001
      3.80      0.05    0.121125E-001
      3.80      0.10    0.120766E-001
      3.80      0.15    0.120347E-001
      3.80      0.20    0.119871E-001
      3.80      0.25    0.119339E-001
      3.80      0.30    0.118752E-001
      3.80      0.35    0.118111E-001
      3.80      0.40    0.117418E-001
      3.80      0.45    0.116674E-001
      3.80      0.50    0.115879E-001
      3.80      0.55    0.115034E-001
      3.80      0.60    0.114141E-001
      3.80      0.65    0.113199E-001
      3.80      0.70    0.112210E-001
      3.80      0.75    0.111173E-001
      3.80      0.80    0.110089E-001
      3.80      0.85    0.108958E-001
      3.80      0.90    0.107779E-001
      3.80      0.95    0.106552E-001
      3.80      1.00    0.105276E-001
      3.80      1.05    0.103950E-001
      3.80      1.10    0.102572E-001
      3.80      1.15    0.101142E-001
      3.80      1.20    0.996579E-002
      3.80      1.25    0.981182E-002
      3.80      1.30    0.965215E-002
      3.80      1.35    0.948664E-002
      3.80      1.40    0.931517E-002
      3.80      1.45    0.913765E-002
      3.80      1.50    0.895403E-002
      3.80      1.55    0.876429E-002
      3.80      1.60    0.856843E-002
      3.80      1.65    0.836649E-002
      3.80      1.70    0.815857E-002
      3.80      1.75    0.794477E-002
      3.80      1.80    0.772527E-002
      3.80      1.85    0.750025E-002
      3.80      1.90    0.726992E-002
      3.80      1.95    0.703451E-002
      3.80      2.00    0.679429E-002
      3.80      2.05    0.654962E-002
      3.80      2.10    0.630093E-002
      3.80      2.15    0.604872E-002
      3.80      2.20    0.579357E-002
      3.80      2.25    0.553607E-002
      3.80      2.30    0.527688E-002
      3.80      2.35    0.501670E-002
      3.80      2.40    0.475632E-002
      3.80      2.45    0.449655E-002
      3.80      2.50    0.423824E-002
      3.80      2.55    0.398229E-002
      3.80      2.60    0.372957E-002
      3.80      2.65    0.348098E-002
      3.80      2.70    0.323744E-002
      3.80      2.75    0.299983E-002
      3.80      2.80    0.276901E-002
      3.80      2.85    0.254576E-002
      3.80      2.90    0.233084E-002
      3.80      2.95    0.212492E-002
      3.80      3.00    0.192858E-002
      3.80      3.05    0.174235E-002
      3.80      3.10    0.156663E-002
      3.80      3.15    0.140174E-002
      3.80      3.20    0.124790E-002
      3.80      3.25    0.110520E-002
      3.80      3.30    0.973631E-003
      3.80      3.35    0.853084E-003
      3.80      3.40    0.743339E-003
      3.80      3.45    0.644081E-003
      3.80      3.50    0.554912E-003
      3.80      3.55    0.475353E-003
      3.80      3.60    0.404857E-003
      3.80      3.65    0.342820E-003
      3.80      3.70    0.288598E-003
      3.80      3.75    0.241525E-003
      3.80      3.80    0.200930E-003
      3.80      3.85    0.166156E-003
      3.80      3.90    0.136564E-003
      3.80      3.95    0.111548E-003
      3.80      4.00    0.905392E-004
      3.80      4.05    0.730112E-004
      3.80      4.10    0.584861E-004
      3.80      4.15    0.465333E-004
      3.80      4.20    0.367679E-004
      3.80      4.25    0.288486E-004
      3.80      4.30    0.224746E-004
      3.80      4.35    0.173837E-004
      3.80      4.40    0.133492E-004
      3.80      4.45    0.101772E-004
      3.80      4.50    0.770330E-005
      3.80      4.55    0.578918E-005
      3.80      4.60    0.431982E-005
      3.80      4.65    0.320062E-005
      3.80      4.70    0.235453E-005
      3.80      4.75    0.171958E-005
      3.80      4.80    0.124632E-005
      3.80      4.85    0.895799E-006
      3.80      4.90    0.637811E-006
      3.80      4.95    0.449150E-006
      3.80      5.00    0.312225E-006
      3.80      5.05    0.213787E-006
      3.80      5.10    0.143854E-006
      3.80      5.15    0.948688E-007
      3.80      5.20    0.611516E-007
      3.80      5.25    0.384231E-007
      3.80      5.30    0.234942E-007
      3.80      5.35    0.139869E-007
      3.80      5.40    0.814797E-008
      3.80      5.45    0.470021E-008
      3.80      5.50    0.274499E-008
      3.80      5.55    0.167789E-008
      3.80      5.60    0.111214E-008
      3.80      5.65    0.809242E-009
      3.80      5.70    0.631576E-009
      3.80      5.75    0.507853E-009
      3.80      5.80    0.410178E-009
      3.80      5.85    0.332391E-009
      3.80      5.90    0.275179E-009
      3.80      5.95    0.236372E-009
      3.80      6.00    0.209174E-009
      3.80      6.05    0.185987E-009
      3.80      6.10    0.160316E-009
      3.80      6.15    0.129633E-009
      3.80      6.20    0.946025E-010
      3.80      6.25    0.591459E-010
      3.80      6.30    0.283898E-010
      3.80      6.35    0.743528E-011
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.622166E-012
      3.85     -6.30    0.238793E-011
      3.85     -6.25    0.514660E-011
      3.85     -6.20    0.899345E-011
      3.85     -6.15    0.144897E-010
      3.85     -6.10    0.229324E-010
      3.85     -6.05    0.364432E-010
      3.85     -6.00    0.581720E-010
      3.85     -5.95    0.935398E-010
      3.85     -5.90    0.152722E-009
      3.85     -5.85    0.253493E-009
      3.85     -5.80    0.423504E-009
      3.85     -5.75    0.701052E-009
      3.85     -5.70    0.113763E-008
      3.85     -5.65    0.180280E-008
      3.85     -5.60    0.279014E-008
      3.85     -5.55    0.422816E-008
      3.85     -5.50    0.629637E-008
      3.85     -5.45    0.924732E-008
      3.85     -5.40    0.134416E-007
      3.85     -5.35    0.193930E-007
      3.85     -5.30    0.278334E-007
      3.85     -5.25    0.397808E-007
      3.85     -5.20    0.566485E-007
      3.85     -5.15    0.803932E-007
      3.85     -5.10    0.113670E-006
      3.85     -5.05    0.160055E-006
      3.85     -5.00    0.224237E-006
      3.85     -4.95    0.312310E-006
      3.85     -4.90    0.432201E-006
      3.85     -4.85    0.594281E-006
      3.85     -4.80    0.812109E-006
      3.85     -4.75    0.110335E-005
      3.85     -4.70    0.149067E-005
      3.85     -4.65    0.200293E-005
      3.85     -4.60    0.267670E-005
      3.85     -4.55    0.355807E-005
      3.85     -4.50    0.470508E-005
      3.85     -4.45    0.618995E-005
      3.85     -4.40    0.810176E-005
      3.85     -4.35    0.105496E-004
      3.85     -4.30    0.136661E-004
      3.85     -4.25    0.176115E-004
      3.85     -4.20    0.225779E-004
      3.85     -4.15    0.287923E-004
      3.85     -4.10    0.365202E-004
      3.85     -4.05    0.460681E-004
      3.85     -4.00    0.577873E-004
      3.85     -3.95    0.720761E-004
      3.85     -3.90    0.893824E-004
      3.85     -3.85    0.110205E-003
      3.85     -3.80    0.135093E-003
      3.85     -3.75    0.164649E-003
      3.85     -3.70    0.199523E-003
      3.85     -3.65    0.240405E-003
      3.85     -3.60    0.288018E-003
      3.85     -3.55    0.343101E-003
      3.85     -3.50    0.406401E-003
      3.85     -3.45    0.478659E-003
      3.85     -3.40    0.560594E-003
      3.85     -3.35    0.652889E-003
      3.85     -3.30    0.756168E-003
      3.85     -3.25    0.870982E-003
      3.85     -3.20    0.997798E-003
      3.85     -3.15    0.113698E-002
      3.85     -3.10    0.128880E-002
      3.85     -3.05    0.145336E-002
      3.85     -3.00    0.163065E-002
      3.85     -2.95    0.182050E-002
      3.85     -2.90    0.202257E-002
      3.85     -2.85    0.223642E-002
      3.85     -2.80    0.246147E-002
      3.85     -2.75    0.269704E-002
      3.85     -2.70    0.294234E-002
      3.85     -2.65    0.319646E-002
      3.85     -2.60    0.345846E-002
      3.85     -2.55    0.372731E-002
      3.85     -2.50    0.400199E-002
      3.85     -2.45    0.428142E-002
      3.85     -2.40    0.456449E-002
      3.85     -2.35    0.485008E-002
      3.85     -2.30    0.513705E-002
      3.85     -2.25    0.542433E-002
      3.85     -2.20    0.571089E-002
      3.85     -2.15    0.599577E-002
      3.85     -2.10    0.627806E-002
      3.85     -2.05    0.655688E-002
      3.85     -2.00    0.683142E-002
      3.85     -1.95    0.710096E-002
      3.85     -1.90    0.736484E-002
      3.85     -1.85    0.762253E-002
      3.85     -1.80    0.787356E-002
      3.85     -1.75    0.811749E-002
      3.85     -1.70    0.835395E-002
      3.85     -1.65    0.858263E-002
      3.85     -1.60    0.880328E-002
      3.85     -1.55    0.901570E-002
      3.85     -1.50    0.921976E-002
      3.85     -1.45    0.941535E-002
      3.85     -1.40    0.960239E-002
      3.85     -1.35    0.978083E-002
      3.85     -1.30    0.995067E-002
      3.85     -1.25    0.101120E-001
      3.85     -1.20    0.102648E-001
      3.85     -1.15    0.104092E-001
      3.85     -1.10    0.105453E-001
      3.85     -1.05    0.106731E-001
      3.85     -1.00    0.107929E-001
      3.85     -0.95    0.109046E-001
      3.85     -0.90    0.110085E-001
      3.85     -0.85    0.111046E-001
      3.85     -0.80    0.111930E-001
      3.85     -0.75    0.112738E-001
      3.85     -0.70    0.113471E-001
      3.85     -0.65    0.114129E-001
      3.85     -0.60    0.114714E-001
      3.85     -0.55    0.115224E-001
      3.85     -0.50    0.115662E-001
      3.85     -0.45    0.116028E-001
      3.85     -0.40    0.116322E-001
      3.85     -0.35    0.116544E-001
      3.85     -0.30    0.116695E-001
      3.85     -0.25    0.116776E-001
      3.85     -0.20    0.116788E-001
      3.85     -0.15    0.116731E-001
      3.85     -0.10    0.116608E-001
      3.85     -0.05    0.116419E-001
      3.85      0.00    0.116165E-001
      3.85      0.05    0.115849E-001
      3.85      0.10    0.115471E-001
      3.85      0.15    0.115035E-001
      3.85      0.20    0.114541E-001
      3.85      0.25    0.113992E-001
      3.85      0.30    0.113388E-001
      3.85      0.35    0.112731E-001
      3.85      0.40    0.112022E-001
      3.85      0.45    0.111261E-001
      3.85      0.50    0.110450E-001
      3.85      0.55    0.109590E-001
      3.85      0.60    0.108682E-001
      3.85      0.65    0.107726E-001
      3.85      0.70    0.106723E-001
      3.85      0.75    0.105674E-001
      3.85      0.80    0.104578E-001
      3.85      0.85    0.103436E-001
      3.85      0.90    0.102247E-001
      3.85      0.95    0.101011E-001
      3.85      1.00    0.997278E-002
      3.85      1.05    0.983954E-002
      3.85      1.10    0.970130E-002
      3.85      1.15    0.955796E-002
      3.85      1.20    0.940940E-002
      3.85      1.25    0.925550E-002
      3.85      1.30    0.909611E-002
      3.85      1.35    0.893113E-002
      3.85      1.40    0.876046E-002
      3.85      1.45    0.858405E-002
      3.85      1.50    0.840187E-002
      3.85      1.55    0.821393E-002
      3.85      1.60    0.802027E-002
      3.85      1.65    0.782096E-002
      3.85      1.70    0.761610E-002
      3.85      1.75    0.740586E-002
      3.85      1.80    0.719044E-002
      3.85      1.85    0.697007E-002
      3.85      1.90    0.674498E-002
      3.85      1.95    0.651544E-002
      3.85      2.00    0.628176E-002
      3.85      2.05    0.604433E-002
      3.85      2.10    0.580362E-002
      3.85      2.15    0.556015E-002
      3.85      2.20    0.531452E-002
      3.85      2.25    0.506736E-002
      3.85      2.30    0.481931E-002
      3.85      2.35    0.457110E-002
      3.85      2.40    0.432349E-002
      3.85      2.45    0.407728E-002
      3.85      2.50    0.383331E-002
      3.85      2.55    0.359239E-002
      3.85      2.60    0.335538E-002
      3.85      2.65    0.312310E-002
      3.85      2.70    0.289639E-002
      3.85      2.75    0.267606E-002
      3.85      2.80    0.246286E-002
      3.85      2.85    0.225751E-002
      3.85      2.90    0.206062E-002
      3.85      2.95    0.187277E-002
      3.85      3.00    0.169443E-002
      3.85      3.05    0.152598E-002
      3.85      3.10    0.136773E-002
      3.85      3.15    0.121987E-002
      3.85      3.20    0.108250E-002
      3.85      3.25    0.955638E-003
      3.85      3.30    0.839172E-003
      3.85      3.35    0.732913E-003
      3.85      3.40    0.636580E-003
      3.85      3.45    0.549816E-003
      3.85      3.50    0.472190E-003
      3.85      3.55    0.403213E-003
      3.85      3.60    0.342342E-003
      3.85      3.65    0.288992E-003
      3.85      3.70    0.242548E-003
      3.85      3.75    0.202387E-003
      3.85      3.80    0.167886E-003
      3.85      3.85    0.138442E-003
      3.85      3.90    0.113478E-003
      3.85      3.95    0.924492E-004
      3.85      4.00    0.748483E-004
      3.85      4.05    0.602112E-004
      3.85      4.10    0.481190E-004
      3.85      4.15    0.381970E-004
      3.85      4.20    0.301127E-004
      3.85      4.25    0.235732E-004
      3.85      4.30    0.183229E-004
      3.85      4.35    0.141395E-004
      3.85      4.40    0.108323E-004
      3.85      4.45    0.823858E-005
      3.85      4.50    0.622081E-005
      3.85      4.55    0.466378E-005
      3.85      4.60    0.347195E-005
      3.85      4.65    0.256682E-005
      3.85      4.70    0.188465E-005
      3.85      4.75    0.137426E-005
      3.85      4.80    0.994911E-006
      3.85      4.85    0.714704E-006
      3.85      4.90    0.508952E-006
      3.85      4.95    0.358762E-006
      3.85      5.00    0.249857E-006
      3.85      5.05    0.171559E-006
      3.85      5.10    0.115856E-006
      3.85      5.15    0.767669E-007
      3.85      5.20    0.498002E-007
      3.85      5.25    0.315854E-007
      3.85      5.30    0.195921E-007
      3.85      5.35    0.119153E-007
      3.85      5.40    0.715692E-008
      3.85      5.45    0.430003E-008
      3.85      5.50    0.263739E-008
      3.85      5.55    0.169427E-008
      3.85      5.60    0.116413E-008
      3.85      5.65    0.856170E-009
      3.85      5.70    0.657439E-009
      3.85      5.75    0.510614E-009
      3.85      5.80    0.393473E-009
      3.85      5.85    0.302416E-009
      3.85      5.90    0.238667E-009
      3.85      5.95    0.199006E-009
      3.85      6.00    0.175208E-009
      3.85      6.05    0.157543E-009
      3.85      6.10    0.138104E-009
      3.85      6.15    0.113061E-009
      3.85      6.20    0.829990E-010
      3.85      6.25    0.519027E-010
      3.85      6.30    0.248219E-010
      3.85      6.35    0.647131E-011
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.683066E-012
      3.90     -6.30    0.272449E-011
      3.90     -6.25    0.613086E-011
      3.90     -6.20    0.110337E-010
      3.90     -6.15    0.178377E-010
      3.90     -6.10    0.275730E-010
      3.90     -6.05    0.421268E-010
      3.90     -6.00    0.643421E-010
      3.90     -5.95    0.987767E-010
      3.90     -5.90    0.153173E-009
      3.90     -5.85    0.240776E-009
      3.90     -5.80    0.381446E-009
      3.90     -5.75    0.603799E-009
      3.90     -5.70    0.946910E-009
      3.90     -5.65    0.146532E-008
      3.90     -5.60    0.223071E-008
      3.90     -5.55    0.333613E-008
      3.90     -5.50    0.490896E-008
      3.90     -5.45    0.712452E-008
      3.90     -5.40    0.102449E-007
      3.90     -5.35    0.146600E-007
      3.90     -5.30    0.209325E-007
      3.90     -5.25    0.298539E-007
      3.90     -5.20    0.425157E-007
      3.90     -5.15    0.604238E-007
      3.90     -5.10    0.856397E-007
      3.90     -5.05    0.120945E-006
      3.90     -5.00    0.170003E-006
      3.90     -4.95    0.237602E-006
      3.90     -4.90    0.329978E-006
      3.90     -4.85    0.455322E-006
      3.90     -4.80    0.624426E-006
      3.90     -4.75    0.851424E-006
      3.90     -4.70    0.115452E-005
      3.90     -4.65    0.155693E-005
      3.90     -4.60    0.208814E-005
      3.90     -4.55    0.278542E-005
      3.90     -4.50    0.369581E-005
      3.90     -4.45    0.487818E-005
      3.90     -4.40    0.640551E-005
      3.90     -4.35    0.836774E-005
      3.90     -4.30    0.108749E-004
      3.90     -4.25    0.140606E-004
      3.90     -4.20    0.180859E-004
      3.90     -4.15    0.231426E-004
      3.90     -4.10    0.294559E-004
      3.90     -4.05    0.372882E-004
      3.90     -4.00    0.469421E-004
      3.90     -3.95    0.587634E-004
      3.90     -3.90    0.731437E-004
      3.90     -3.85    0.905217E-004
      3.90     -3.80    0.111385E-003
      3.90     -3.75    0.136269E-003
      3.90     -3.70    0.165760E-003
      3.90     -3.65    0.200484E-003
      3.90     -3.60    0.241107E-003
      3.90     -3.55    0.288316E-003
      3.90     -3.50    0.342815E-003
      3.90     -3.45    0.405312E-003
      3.90     -3.40    0.476504E-003
      3.90     -3.35    0.557071E-003
      3.90     -3.30    0.647647E-003
      3.90     -3.25    0.748818E-003
      3.90     -3.20    0.861097E-003
      3.90     -3.15    0.984918E-003
      3.90     -3.10    0.112061E-002
      3.90     -3.05    0.126840E-002
      3.90     -3.00    0.142836E-002
      3.90     -2.95    0.160042E-002
      3.90     -2.90    0.178440E-002
      3.90     -2.85    0.197999E-002
      3.90     -2.80    0.218675E-002
      3.90     -2.75    0.240412E-002
      3.90     -2.70    0.263146E-002
      3.90     -2.65    0.286798E-002
      3.90     -2.60    0.311286E-002
      3.90     -2.55    0.336519E-002
      3.90     -2.50    0.362403E-002
      3.90     -2.45    0.388840E-002
      3.90     -2.40    0.415724E-002
      3.90     -2.35    0.442948E-002
      3.90     -2.30    0.470403E-002
      3.90     -2.25    0.497984E-002
      3.90     -2.20    0.525587E-002
      3.90     -2.15    0.553117E-002
      3.90     -2.10    0.580477E-002
      3.90     -2.05    0.607580E-002
      3.90     -2.00    0.634341E-002
      3.90     -1.95    0.660684E-002
      3.90     -1.90    0.686542E-002
      3.90     -1.85    0.711856E-002
      3.90     -1.80    0.736573E-002
      3.90     -1.75    0.760648E-002
      3.90     -1.70    0.784036E-002
      3.90     -1.65    0.806703E-002
      3.90     -1.60    0.828618E-002
      3.90     -1.55    0.849755E-002
      3.90     -1.50    0.870094E-002
      3.90     -1.45    0.889618E-002
      3.90     -1.40    0.908313E-002
      3.90     -1.35    0.926171E-002
      3.90     -1.30    0.943185E-002
      3.90     -1.25    0.959354E-002
      3.90     -1.20    0.974679E-002
      3.90     -1.15    0.989164E-002
      3.90     -1.10    0.100282E-001
      3.90     -1.05    0.101564E-001
      3.90     -1.00    0.102764E-001
      3.90     -0.95    0.103883E-001
      3.90     -0.90    0.104921E-001
      3.90     -0.85    0.105880E-001
      3.90     -0.80    0.106761E-001
      3.90     -0.75    0.107563E-001
      3.90     -0.70    0.108289E-001
      3.90     -0.65    0.108938E-001
      3.90     -0.60    0.109511E-001
      3.90     -0.55    0.110009E-001
      3.90     -0.50    0.110434E-001
      3.90     -0.45    0.110785E-001
      3.90     -0.40    0.111063E-001
      3.90     -0.35    0.111268E-001
      3.90     -0.30    0.111403E-001
      3.90     -0.25    0.111466E-001
      3.90     -0.20    0.111461E-001
      3.90     -0.15    0.111388E-001
      3.90     -0.10    0.111247E-001
      3.90     -0.05    0.111042E-001
      3.90      0.00    0.110772E-001
      3.90      0.05    0.110439E-001
      3.90      0.10    0.110047E-001
      3.90      0.15    0.109595E-001
      3.90      0.20    0.109087E-001
      3.90      0.25    0.108523E-001
      3.90      0.30    0.107905E-001
      3.90      0.35    0.107233E-001
      3.90      0.40    0.106510E-001
      3.90      0.45    0.105736E-001
      3.90      0.50    0.104912E-001
      3.90      0.55    0.104039E-001
      3.90      0.60    0.103119E-001
      3.90      0.65    0.102152E-001
      3.90      0.70    0.101138E-001
      3.90      0.75    0.100079E-001
      3.90      0.80    0.989741E-002
      3.90      0.85    0.978242E-002
      3.90      0.90    0.966290E-002
      3.90      0.95    0.953880E-002
      3.90      1.00    0.941005E-002
      3.90      1.05    0.927659E-002
      3.90      1.10    0.913832E-002
      3.90      1.15    0.899516E-002
      3.90      1.20    0.884700E-002
      3.90      1.25    0.869373E-002
      3.90      1.30    0.853524E-002
      3.90      1.35    0.837144E-002
      3.90      1.40    0.820228E-002
      3.90      1.45    0.802772E-002
      3.90      1.50    0.784777E-002
      3.90      1.55    0.766247E-002
      3.90      1.60    0.747189E-002
      3.90      1.65    0.727611E-002
      3.90      1.70    0.707529E-002
      3.90      1.75    0.686960E-002
      3.90      1.80    0.665929E-002
      3.90      1.85    0.644460E-002
      3.90      1.90    0.622583E-002
      3.90      1.95    0.600327E-002
      3.90      2.00    0.577726E-002
      3.90      2.05    0.554822E-002
      3.90      2.10    0.531664E-002
      3.90      2.15    0.508305E-002
      3.90      2.20    0.484807E-002
      3.90      2.25    0.461232E-002
      3.90      2.30    0.437647E-002
      3.90      2.35    0.414123E-002
      3.90      2.40    0.390732E-002
      3.90      2.45    0.367554E-002
      3.90      2.50    0.344666E-002
      3.90      2.55    0.322146E-002
      3.90      2.60    0.300072E-002
      3.90      2.65    0.278520E-002
      3.90      2.70    0.257564E-002
      3.90      2.75    0.237277E-002
      3.90      2.80    0.217725E-002
      3.90      2.85    0.198969E-002
      3.90      2.90    0.181062E-002
      3.90      2.95    0.164047E-002
      3.90      3.00    0.147962E-002
      3.90      3.05    0.132835E-002
      3.90      3.10    0.118683E-002
      3.90      3.15    0.105518E-002
      3.90      3.20    0.933397E-003
      3.90      3.25    0.821395E-003
      3.90      3.30    0.719007E-003
      3.90      3.35    0.625981E-003
      3.90      3.40    0.541992E-003
      3.90      3.45    0.466650E-003
      3.90      3.50    0.399514E-003
      3.90      3.55    0.340095E-003
      3.90      3.60    0.287864E-003
      3.90      3.65    0.242266E-003
      3.90      3.70    0.202725E-003
      3.90      3.75    0.168664E-003
      3.90      3.80    0.139514E-003
      3.90      3.85    0.114729E-003
      3.90      3.90    0.937894E-004
      3.90      3.95    0.762119E-004
      3.90      4.00    0.615490E-004
      3.90      4.05    0.493948E-004
      3.90      4.10    0.393843E-004
      3.90      4.15    0.311937E-004
      3.90      4.20    0.245374E-004
      3.90      4.25    0.191661E-004
      3.90      4.30    0.148636E-004
      3.90      4.35    0.114434E-004
      3.90      4.40    0.874597E-005
      3.90      4.45    0.663579E-005
      3.90      4.50    0.499850E-005
      3.90      4.55    0.373852E-005
      3.90      4.60    0.277683E-005
      3.90      4.65    0.204867E-005
      3.90      4.70    0.150152E-005
      3.90      4.75    0.109332E-005
      3.90      4.80    0.790773E-006
      3.90      4.85    0.567878E-006
      3.90      4.90    0.404562E-006
      3.90      4.95    0.285565E-006
      3.90      5.00    0.199381E-006
      3.90      5.05    0.137411E-006
      3.90      5.10    0.932678E-007
      3.90      5.15    0.622165E-007
      3.90      5.20    0.407290E-007
      3.90      5.25    0.261606E-007
      3.90      5.30    0.165179E-007
      3.90      5.35    0.102994E-007
      3.90      5.40    0.639359E-008
      3.90      5.45    0.399836E-008
      3.90      5.50    0.255972E-008
      3.90      5.55    0.170619E-008
      3.90      5.60    0.119675E-008
      3.90      5.65    0.877958E-009
      3.90      5.70    0.658906E-009
      3.90      5.75    0.493601E-009
      3.90      5.80    0.364204E-009
      3.90      5.85    0.267095E-009
      3.90      5.90    0.201892E-009
      3.90      5.95    0.163696E-009
      3.90      6.00    0.143315E-009
      3.90      6.05    0.130337E-009
      3.90      6.10    0.116008E-009
      3.90      6.15    0.961057E-010
      3.90      6.20    0.708445E-010
      3.90      6.25    0.441349E-010
      3.90      6.30    0.209577E-010
      3.90      6.35    0.542972E-011
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.943045E-012
      3.95     -6.30    0.383927E-011
      3.95     -6.25    0.875638E-011
      3.95     -6.20    0.158033E-010
      3.95     -6.15    0.252063E-010
      3.95     -6.10    0.377537E-010
      3.95     -6.05    0.549238E-010
      3.95     -6.00    0.790271E-010
      3.95     -5.95    0.113600E-009
      3.95     -5.90    0.164315E-009
      3.95     -5.85    0.240245E-009
      3.95     -5.80    0.355479E-009
      3.95     -5.75    0.531324E-009
      3.95     -5.70    0.797712E-009
      3.95     -5.65    0.119740E-008
      3.95     -5.60    0.178376E-008
      3.95     -5.55    0.262451E-008
      3.95     -5.50    0.380459E-008
      3.95     -5.45    0.544739E-008
      3.95     -5.40    0.774582E-008
      3.95     -5.35    0.109969E-007
      3.95     -5.30    0.156395E-007
      3.95     -5.25    0.222857E-007
      3.95     -5.20    0.317781E-007
      3.95     -5.15    0.452658E-007
      3.95     -5.10    0.643371E-007
      3.95     -5.05    0.911423E-007
      3.95     -5.00    0.128543E-006
      3.95     -4.95    0.180283E-006
      3.95     -4.90    0.251251E-006
      3.95     -4.85    0.347899E-006
      3.95     -4.80    0.478785E-006
      3.95     -4.75    0.655161E-006
      3.95     -4.70    0.891598E-006
      3.95     -4.65    0.120669E-005
      3.95     -4.60    0.162412E-005
      3.95     -4.55    0.217386E-005
      3.95     -4.50    0.289390E-005
      3.95     -4.45    0.383195E-005
      3.95     -4.40    0.504753E-005
      3.95     -4.35    0.661425E-005
      3.95     -4.30    0.862262E-005
      3.95     -4.25    0.111835E-004
      3.95     -4.20    0.144310E-004
      3.95     -4.15    0.185259E-004
      3.95     -4.10    0.236586E-004
      3.95     -4.05    0.300518E-004
      3.95     -4.00    0.379642E-004
      3.95     -3.95    0.476939E-004
      3.95     -3.90    0.595803E-004
      3.95     -3.85    0.740064E-004
      3.95     -3.80    0.913999E-004
      3.95     -3.75    0.112235E-003
      3.95     -3.70    0.137031E-003
      3.95     -3.65    0.166354E-003
      3.95     -3.60    0.200806E-003
      3.95     -3.55    0.241021E-003
      3.95     -3.50    0.287652E-003
      3.95     -3.45    0.341367E-003
      3.95     -3.40    0.402834E-003
      3.95     -3.35    0.472711E-003
      3.95     -3.30    0.551634E-003
      3.95     -3.25    0.640198E-003
      3.95     -3.20    0.738946E-003
      3.95     -3.15    0.848357E-003
      3.95     -3.10    0.968820E-003
      3.95     -3.05    0.110062E-002
      3.95     -3.00    0.124394E-002
      3.95     -2.95    0.139880E-002
      3.95     -2.90    0.156515E-002
      3.95     -2.85    0.174278E-002
      3.95     -2.80    0.193141E-002
      3.95     -2.75    0.213060E-002
      3.95     -2.70    0.233983E-002
      3.95     -2.65    0.255847E-002
      3.95     -2.60    0.278579E-002
      3.95     -2.55    0.302103E-002
      3.95     -2.50    0.326334E-002
      3.95     -2.45    0.351181E-002
      3.95     -2.40    0.376550E-002
      3.95     -2.35    0.402338E-002
      3.95     -2.30    0.428442E-002
      3.95     -2.25    0.454759E-002
      3.95     -2.20    0.481189E-002
      3.95     -2.15    0.507635E-002
      3.95     -2.10    0.534000E-002
      3.95     -2.05    0.560194E-002
      3.95     -2.00    0.586131E-002
      3.95     -1.95    0.611734E-002
      3.95     -1.90    0.636933E-002
      3.95     -1.85    0.661665E-002
      3.95     -1.80    0.685874E-002
      3.95     -1.75    0.709507E-002
      3.95     -1.70    0.732518E-002
      3.95     -1.65    0.754867E-002
      3.95     -1.60    0.776518E-002
      3.95     -1.55    0.797440E-002
      3.95     -1.50    0.817606E-002
      3.95     -1.45    0.836994E-002
      3.95     -1.40    0.855585E-002
      3.95     -1.35    0.873365E-002
      3.95     -1.30    0.890322E-002
      3.95     -1.25    0.906452E-002
      3.95     -1.20    0.921749E-002
      3.95     -1.15    0.936213E-002
      3.95     -1.10    0.949846E-002
      3.95     -1.05    0.962650E-002
      3.95     -1.00    0.974630E-002
      3.95     -0.95    0.985792E-002
      3.95     -0.90    0.996141E-002
      3.95     -0.85    0.100568E-001
      3.95     -0.80    0.101443E-001
      3.95     -0.75    0.102239E-001
      3.95     -0.70    0.102957E-001
      3.95     -0.65    0.103597E-001
      3.95     -0.60    0.104160E-001
      3.95     -0.55    0.104647E-001
      3.95     -0.50    0.105059E-001
      3.95     -0.45    0.105397E-001
      3.95     -0.40    0.105661E-001
      3.95     -0.35    0.105852E-001
      3.95     -0.30    0.105972E-001
      3.95     -0.25    0.106022E-001
      3.95     -0.20    0.106002E-001
      3.95     -0.15    0.105914E-001
      3.95     -0.10    0.105759E-001
      3.95     -0.05    0.105540E-001
      3.95      0.00    0.105256E-001
      3.95      0.05    0.104911E-001
      3.95      0.10    0.104506E-001
      3.95      0.15    0.104042E-001
      3.95      0.20    0.103521E-001
      3.95      0.25    0.102945E-001
      3.95      0.30    0.102315E-001
      3.95      0.35    0.101632E-001
      3.95      0.40    0.100898E-001
      3.95      0.45    0.100113E-001
      3.95      0.50    0.992789E-002
      3.95      0.55    0.983968E-002
      3.95      0.60    0.974674E-002
      3.95      0.65    0.964918E-002
      3.95      0.70    0.954709E-002
      3.95      0.75    0.944053E-002
      3.95      0.80    0.932955E-002
      3.95      0.85    0.921418E-002
      3.95      0.90    0.909441E-002
      3.95      0.95    0.897020E-002
      3.95      1.00    0.884153E-002
      3.95      1.05    0.870834E-002
      3.95      1.10    0.857057E-002
      3.95      1.15    0.842814E-002
      3.95      1.20    0.828097E-002
      3.95      1.25    0.812897E-002
      3.95      1.30    0.797206E-002
      3.95      1.35    0.781018E-002
      3.95      1.40    0.764328E-002
      3.95      1.45    0.747139E-002
      3.95      1.50    0.729452E-002
      3.95      1.55    0.711274E-002
      3.95      1.60    0.692615E-002
      3.95      1.65    0.673487E-002
      3.95      1.70    0.653907E-002
      3.95      1.75    0.633896E-002
      3.95      1.80    0.613479E-002
      3.95      1.85    0.592686E-002
      3.95      1.90    0.571548E-002
      3.95      1.95    0.550099E-002
      3.95      2.00    0.528374E-002
      3.95      2.05    0.506419E-002
      3.95      2.10    0.484281E-002
      3.95      2.15    0.462018E-002
      3.95      2.20    0.439688E-002
      3.95      2.25    0.417353E-002
      3.95      2.30    0.395081E-002
      3.95      2.35    0.372938E-002
      3.95      2.40    0.350997E-002
      3.95      2.45    0.329331E-002
      3.95      2.50    0.308012E-002
      3.95      2.55    0.287112E-002
      3.95      2.60    0.266701E-002
      3.95      2.65    0.246848E-002
      3.95      2.70    0.227620E-002
      3.95      2.75    0.209078E-002
      3.95      2.80    0.191279E-002
      3.95      2.85    0.174273E-002
      3.95      2.90    0.158104E-002
      3.95      2.95    0.142805E-002
      3.95      3.00    0.128403E-002
      3.95      3.05    0.114916E-002
      3.95      3.10    0.102354E-002
      3.95      3.15    0.907158E-003
      3.95      3.20    0.799954E-003
      3.95      3.25    0.701773E-003
      3.95      3.30    0.612389E-003
      3.95      3.35    0.531509E-003
      3.95      3.40    0.458778E-003
      3.95      3.45    0.393793E-003
      3.95      3.50    0.336111E-003
      3.95      3.55    0.285253E-003
      3.95      3.60    0.240717E-003
      3.95      3.65    0.201983E-003
      3.95      3.70    0.168520E-003
      3.95      3.75    0.139802E-003
      3.95      3.80    0.115316E-003
      3.95      3.85    0.945711E-004
      3.95      3.90    0.771067E-004
      3.95      3.95    0.624960E-004
      3.95      4.00    0.503486E-004
      3.95      4.05    0.403118E-004
      3.95      4.10    0.320703E-004
      3.95      4.15    0.253458E-004
      3.95      4.20    0.198948E-004
      3.95      4.25    0.155062E-004
      3.95      4.30    0.119984E-004
      3.95      4.35    0.921609E-005
      3.95      4.40    0.702697E-005
      3.95      4.45    0.531871E-005
      3.95      4.50    0.399679E-005
      3.95      4.55    0.298231E-005
      3.95      4.60    0.221023E-005
      3.95      4.65    0.162734E-005
      3.95      4.70    0.119067E-005
      3.95      4.75    0.865894E-006
      3.95      4.80    0.625829E-006
      3.95      4.85    0.449399E-006
      3.95      4.90    0.320402E-006
      3.95      4.95    0.226574E-006
      3.95      5.00    0.158696E-006
      3.95      5.05    0.109889E-006
      3.95      5.10    0.750769E-007
      3.95      5.15    0.505198E-007
      3.95      5.20    0.334540E-007
      3.95      5.25    0.218174E-007
      3.95      5.30    0.140611E-007
      3.95      5.35    0.900739E-008
      3.95      5.40    0.578394E-008
      3.95      5.45    0.375999E-008
      3.95      5.50    0.250140E-008
      3.95      5.55    0.171773E-008
      3.95      5.60    0.121963E-008
      3.95      5.65    0.886643E-009
      3.95      5.70    0.648548E-009
      3.95      5.75    0.468741E-009
      3.95      5.80    0.332204E-009
      3.95      5.85    0.233899E-009
      3.95      5.90    0.169999E-009
      3.95      5.95    0.134212E-009
      3.95      6.00    0.116731E-009
      3.95      6.05    0.107174E-009
      3.95      6.10    0.967199E-010
      3.95      6.15    0.810110E-010
      3.95      6.20    0.598825E-010
      3.95      6.25    0.371927E-010
      3.95      6.30    0.175532E-010
      3.95      6.35    0.452876E-011
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.127850E-011
      4.00     -6.30    0.521793E-011
      4.00     -6.25    0.119259E-010
      4.00     -6.20    0.215391E-010
      4.00     -6.15    0.340462E-010
      4.00     -6.10    0.497766E-010
      4.00     -6.05    0.696600E-010
      4.00     -6.00    0.951602E-010
      4.00     -5.95    0.128739E-009
      4.00     -5.90    0.174195E-009
      4.00     -5.85    0.237815E-009
      4.00     -5.80    0.329458E-009
      4.00     -5.75    0.465121E-009
      4.00     -5.70    0.668341E-009
      4.00     -5.65    0.971138E-009
      4.00     -5.60    0.141298E-008
      4.00     -5.55    0.204023E-008
      4.00     -5.50    0.291126E-008
      4.00     -5.45    0.411344E-008
      4.00     -5.40    0.579485E-008
      4.00     -5.35    0.818479E-008
      4.00     -5.30    0.116266E-007
      4.00     -5.25    0.165935E-007
      4.00     -5.20    0.237228E-007
      4.00     -5.15    0.338906E-007
      4.00     -5.10    0.483075E-007
      4.00     -5.05    0.686383E-007
      4.00     -5.00    0.971049E-007
      4.00     -4.95    0.136628E-006
      4.00     -4.90    0.191028E-006
      4.00     -4.85    0.265377E-006
      4.00     -4.80    0.366449E-006
      4.00     -4.75    0.503174E-006
      4.00     -4.70    0.687142E-006
      4.00     -4.65    0.933210E-006
      4.00     -4.60    0.126027E-005
      4.00     -4.55    0.169236E-005
      4.00     -4.50    0.226004E-005
      4.00     -4.45    0.300180E-005
      4.00     -4.40    0.396577E-005
      4.00     -4.35    0.521184E-005
      4.00     -4.30    0.681401E-005
      4.00     -4.25    0.886359E-005
      4.00     -4.20    0.114718E-004
      4.00     -4.15    0.147728E-004
      4.00     -4.10    0.189260E-004
      4.00     -4.05    0.241194E-004
      4.00     -4.00    0.305726E-004
      4.00     -3.95    0.385400E-004
      4.00     -3.90    0.483137E-004
      4.00     -3.85    0.602252E-004
      4.00     -3.80    0.746469E-004
      4.00     -3.75    0.919940E-004
      4.00     -3.70    0.112726E-003
      4.00     -3.65    0.137344E-003
      4.00     -3.60    0.166390E-003
      4.00     -3.55    0.200439E-003
      4.00     -3.50    0.240092E-003
      4.00     -3.45    0.285970E-003
      4.00     -3.40    0.338702E-003
      4.00     -3.35    0.398920E-003
      4.00     -3.30    0.467242E-003
      4.00     -3.25    0.544260E-003
      4.00     -3.20    0.630528E-003
      4.00     -3.15    0.726547E-003
      4.00     -3.10    0.832749E-003
      4.00     -3.05    0.949476E-003
      4.00     -3.00    0.107697E-002
      4.00     -2.95    0.121537E-002
      4.00     -2.90    0.136470E-002
      4.00     -2.85    0.152488E-002
      4.00     -2.80    0.169573E-002
      4.00     -2.75    0.187696E-002
      4.00     -2.70    0.206816E-002
      4.00     -2.65    0.226883E-002
      4.00     -2.60    0.247838E-002
      4.00     -2.55    0.269616E-002
      4.00     -2.50    0.292143E-002
      4.00     -2.45    0.315339E-002
      4.00     -2.40    0.339117E-002
      4.00     -2.35    0.363384E-002
      4.00     -2.30    0.388041E-002
      4.00     -2.25    0.412992E-002
      4.00     -2.20    0.438137E-002
      4.00     -2.15    0.463382E-002
      4.00     -2.10    0.488630E-002
      4.00     -2.05    0.513791E-002
      4.00     -2.00    0.538780E-002
      4.00     -1.95    0.563517E-002
      4.00     -1.90    0.587931E-002
      4.00     -1.85    0.611956E-002
      4.00     -1.80    0.635531E-002
      4.00     -1.75    0.658601E-002
      4.00     -1.70    0.681116E-002
      4.00     -1.65    0.703030E-002
      4.00     -1.60    0.724304E-002
      4.00     -1.55    0.744900E-002
      4.00     -1.50    0.764787E-002
      4.00     -1.45    0.783937E-002
      4.00     -1.40    0.802327E-002
      4.00     -1.35    0.819937E-002
      4.00     -1.30    0.836753E-002
      4.00     -1.25    0.852762E-002
      4.00     -1.20    0.867957E-002
      4.00     -1.15    0.882331E-002
      4.00     -1.10    0.895883E-002
      4.00     -1.05    0.908614E-002
      4.00     -1.00    0.920524E-002
      4.00     -0.95    0.931617E-002
      4.00     -0.90    0.941894E-002
      4.00     -0.85    0.951363E-002
      4.00     -0.80    0.960031E-002
      4.00     -0.75    0.967904E-002
      4.00     -0.70    0.974990E-002
      4.00     -0.65    0.981296E-002
      4.00     -0.60    0.986826E-002
      4.00     -0.55    0.991590E-002
      4.00     -0.50    0.995595E-002
      4.00     -0.45    0.998853E-002
      4.00     -0.40    0.100137E-001
      4.00     -0.35    0.100316E-001
      4.00     -0.30    0.100424E-001
      4.00     -0.25    0.100461E-001
      4.00     -0.20    0.100429E-001
      4.00     -0.15    0.100329E-001
      4.00     -0.10    0.100162E-001
      4.00     -0.05    0.999313E-002
      4.00      0.00    0.996370E-002
      4.00      0.05    0.992812E-002
      4.00      0.10    0.988654E-002
      4.00      0.15    0.983915E-002
      4.00      0.20    0.978612E-002
      4.00      0.25    0.972758E-002
      4.00      0.30    0.966368E-002
      4.00      0.35    0.959453E-002
      4.00      0.40    0.952028E-002
      4.00      0.45    0.944104E-002
      4.00      0.50    0.935695E-002
      4.00      0.55    0.926812E-002
      4.00      0.60    0.917464E-002
      4.00      0.65    0.907664E-002
      4.00      0.70    0.897422E-002
      4.00      0.75    0.886745E-002
      4.00      0.80    0.875639E-002
      4.00      0.85    0.864108E-002
      4.00      0.90    0.852152E-002
      4.00      0.95    0.839772E-002
      4.00      1.00    0.826965E-002
      4.00      1.05    0.813729E-002
      4.00      1.10    0.800060E-002
      4.00      1.15    0.785953E-002
      4.00      1.20    0.771400E-002
      4.00      1.25    0.756396E-002
      4.00      1.30    0.740937E-002
      4.00      1.35    0.725018E-002
      4.00      1.40    0.708638E-002
      4.00      1.45    0.691800E-002
      4.00      1.50    0.674510E-002
      4.00      1.55    0.656776E-002
      4.00      1.60    0.638612E-002
      4.00      1.65    0.620031E-002
      4.00      1.70    0.601053E-002
      4.00      1.75    0.581701E-002
      4.00      1.80    0.562004E-002
      4.00      1.85    0.541991E-002
      4.00      1.90    0.521697E-002
      4.00      1.95    0.501158E-002
      4.00      2.00    0.480413E-002
      4.00      2.05    0.459507E-002
      4.00      2.10    0.438490E-002
      4.00      2.15    0.417417E-002
      4.00      2.20    0.396345E-002
      4.00      2.25    0.375336E-002
      4.00      2.30    0.354454E-002
      4.00      2.35    0.333764E-002
      4.00      2.40    0.313333E-002
      4.00      2.45    0.293230E-002
      4.00      2.50    0.273520E-002
      4.00      2.55    0.254268E-002
      4.00      2.60    0.235537E-002
      4.00      2.65    0.217387E-002
      4.00      2.70    0.199875E-002
      4.00      2.75    0.183056E-002
      4.00      2.80    0.166975E-002
      4.00      2.85    0.151672E-002
      4.00      2.90    0.137182E-002
      4.00      2.95    0.123528E-002
      4.00      3.00    0.110728E-002
      4.00      3.05    0.987926E-003
      4.00      3.10    0.877217E-003
      4.00      3.15    0.775089E-003
      4.00      3.20    0.681402E-003
      4.00      3.25    0.595950E-003
      4.00      3.30    0.518468E-003
      4.00      3.35    0.448636E-003
      4.00      3.40    0.386085E-003
      4.00      3.45    0.330410E-003
      4.00      3.50    0.281176E-003
      4.00      3.55    0.237926E-003
      4.00      3.60    0.200191E-003
      4.00      3.65    0.167489E-003
      4.00      3.70    0.139338E-003
      4.00      3.75    0.115266E-003
      4.00      3.80    0.948141E-004
      4.00      3.85    0.775480E-004
      4.00      3.90    0.630625E-004
      4.00      3.95    0.509848E-004
      4.00      4.00    0.409761E-004
      4.00      4.05    0.327325E-004
      4.00      4.10    0.259838E-004
      4.00      4.15    0.204924E-004
      4.00      4.20    0.160520E-004
      4.00      4.25    0.124849E-004
      4.00      4.30    0.963958E-005
      4.00      4.35    0.738755E-005
      4.00      4.40    0.561964E-005
      4.00      4.45    0.424344E-005
      4.00      4.50    0.318125E-005
      4.00      4.55    0.236828E-005
      4.00      4.60    0.175128E-005
      4.00      4.65    0.128684E-005
      4.00      4.70    0.940016E-006
      4.00      4.75    0.682862E-006
      4.00      4.80    0.493354E-006
      4.00      4.85    0.354398E-006
      4.00      4.90    0.253012E-006
      4.00      4.95    0.179368E-006
      4.00      5.00    0.126130E-006
      4.00      5.05    0.878431E-007
      4.00      5.10    0.604908E-007
      4.00      5.15    0.411298E-007
      4.00      5.20    0.276007E-007
      4.00      5.25    0.183095E-007
      4.00      5.30    0.120620E-007
      4.00      5.35    0.794379E-008
      4.00      5.40    0.527279E-008
      4.00      5.45    0.355550E-008
      4.00      5.50    0.244902E-008
      4.00      5.55    0.172497E-008
      4.00      5.60    0.123534E-008
      4.00      5.65    0.889185E-009
      4.00      5.70    0.634860E-009
      4.00      5.75    0.444564E-009
      4.00      5.80    0.304723E-009
      4.00      5.85    0.207557E-009
      4.00      5.90    0.146068E-009
      4.00      5.95    0.112418E-009
      4.00      6.00    0.969429E-010
      4.00      6.05    0.895528E-010
      4.00      6.10    0.817394E-010
      4.00      6.15    0.689915E-010
      4.00      6.20    0.512719E-010
      4.00      6.25    0.317768E-010
      4.00      6.30    0.149149E-010
      4.00      6.35    0.383523E-011
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.157506E-011
      4.05     -6.30    0.647195E-011
      4.05     -6.25    0.149067E-010
      4.05     -6.20    0.270030E-010
      4.05     -6.15    0.425204E-010
      4.05     -6.10    0.611499E-010
      4.05     -6.05    0.830060E-010
      4.05     -6.00    0.108451E-009
      4.05     -5.95    0.138883E-009
      4.05     -5.90    0.176869E-009
      4.05     -5.85    0.227237E-009
      4.05     -5.80    0.297155E-009
      4.05     -5.75    0.399070E-009
      4.05     -5.70    0.550921E-009
      4.05     -5.65    0.775952E-009
      4.05     -5.60    0.110263E-008
      4.05     -5.55    0.156304E-008
      4.05     -5.50    0.219689E-008
      4.05     -5.45    0.307087E-008
      4.05     -5.40    0.430011E-008
      4.05     -5.35    0.606739E-008
      4.05     -5.30    0.863771E-008
      4.05     -5.25    0.123715E-007
      4.05     -5.20    0.177493E-007
      4.05     -5.15    0.254336E-007
      4.05     -5.10    0.363445E-007
      4.05     -5.05    0.517674E-007
      4.05     -5.00    0.734205E-007
      4.05     -4.95    0.103572E-006
      4.05     -4.90    0.145209E-006
      4.05     -4.85    0.202314E-006
      4.05     -4.80    0.280234E-006
      4.05     -4.75    0.386059E-006
      4.05     -4.70    0.528985E-006
      4.05     -4.65    0.720790E-006
      4.05     -4.60    0.976486E-006
      4.05     -4.55    0.131526E-005
      4.05     -4.50    0.176154E-005
      4.05     -4.45    0.234620E-005
      4.05     -4.40    0.310797E-005
      4.05     -4.35    0.409519E-005
      4.05     -4.30    0.536809E-005
      4.05     -4.25    0.700140E-005
      4.05     -4.20    0.908699E-005
      4.05     -4.15    0.117362E-004
      4.05     -4.10    0.150817E-004
      4.05     -4.05    0.192810E-004
      4.05     -4.00    0.245187E-004
      4.05     -3.95    0.310103E-004
      4.05     -3.90    0.390049E-004
      4.05     -3.85    0.487873E-004
      4.05     -3.80    0.606795E-004
      4.05     -3.75    0.750422E-004
      4.05     -3.70    0.922770E-004
      4.05     -3.65    0.112826E-003
      4.05     -3.60    0.137170E-003
      4.05     -3.55    0.165825E-003
      4.05     -3.50    0.199337E-003
      4.05     -3.45    0.238275E-003
      4.05     -3.40    0.283227E-003
      4.05     -3.35    0.334787E-003
      4.05     -3.30    0.393547E-003
      4.05     -3.25    0.460081E-003
      4.05     -3.20    0.534939E-003
      4.05     -3.15    0.618628E-003
      4.05     -3.10    0.711603E-003
      4.05     -3.05    0.814248E-003
      4.05     -3.00    0.926862E-003
      4.05     -2.95    0.104965E-002
      4.05     -2.90    0.118274E-002
      4.05     -2.85    0.132613E-002
      4.05     -2.80    0.147975E-002
      4.05     -2.75    0.164343E-002
      4.05     -2.70    0.181687E-002
      4.05     -2.65    0.199971E-002
      4.05     -2.60    0.219148E-002
      4.05     -2.55    0.239165E-002
      4.05     -2.50    0.259960E-002
      4.05     -2.45    0.281463E-002
      4.05     -2.40    0.303595E-002
      4.05     -2.35    0.326273E-002
      4.05     -2.30    0.349405E-002
      4.05     -2.25    0.372900E-002
      4.05     -2.20    0.396664E-002
      4.05     -2.15    0.420602E-002
      4.05     -2.10    0.444623E-002
      4.05     -2.05    0.468636E-002
      4.05     -2.00    0.492558E-002
      4.05     -1.95    0.516308E-002
      4.05     -1.90    0.539815E-002
      4.05     -1.85    0.563010E-002
      4.05     -1.80    0.585831E-002
      4.05     -1.75    0.608217E-002
      4.05     -1.70    0.630117E-002
      4.05     -1.65    0.651480E-002
      4.05     -1.60    0.672263E-002
      4.05     -1.55    0.692425E-002
      4.05     -1.50    0.711928E-002
      4.05     -1.45    0.730739E-002
      4.05     -1.40    0.748830E-002
      4.05     -1.35    0.766179E-002
      4.05     -1.30    0.782765E-002
      4.05     -1.25    0.798573E-002
      4.05     -1.20    0.813588E-002
      4.05     -1.15    0.827803E-002
      4.05     -1.10    0.841211E-002
      4.05     -1.05    0.853811E-002
      4.05     -1.00    0.865600E-002
      4.05     -0.95    0.876578E-002
      4.05     -0.90    0.886746E-002
      4.05     -0.85    0.896108E-002
      4.05     -0.80    0.904669E-002
      4.05     -0.75    0.912437E-002
      4.05     -0.70    0.919418E-002
      4.05     -0.65    0.925619E-002
      4.05     -0.60    0.931044E-002
      4.05     -0.55    0.935699E-002
      4.05     -0.50    0.939594E-002
      4.05     -0.45    0.942740E-002
      4.05     -0.40    0.945148E-002
      4.05     -0.35    0.946830E-002
      4.05     -0.30    0.947795E-002
      4.05     -0.25    0.948057E-002
      4.05     -0.20    0.947629E-002
      4.05     -0.15    0.946527E-002
      4.05     -0.10    0.944768E-002
      4.05     -0.05    0.942366E-002
      4.05      0.00    0.939337E-002
      4.05      0.05    0.935696E-002
      4.05      0.10    0.931462E-002
      4.05      0.15    0.926650E-002
      4.05      0.20    0.921277E-002
      4.05      0.25    0.915358E-002
      4.05      0.30    0.908906E-002
      4.05      0.35    0.901936E-002
      4.05      0.40    0.894461E-002
      4.05      0.45    0.886497E-002
      4.05      0.50    0.878055E-002
      4.05      0.55    0.869148E-002
      4.05      0.60    0.859788E-002
      4.05      0.65    0.849987E-002
      4.05      0.70    0.839756E-002
      4.05      0.75    0.829104E-002
      4.05      0.80    0.818040E-002
      4.05      0.85    0.806565E-002
      4.05      0.90    0.794685E-002
      4.05      0.95    0.782400E-002
      4.05      1.00    0.769713E-002
      4.05      1.05    0.756622E-002
      4.05      1.10    0.743126E-002
      4.05      1.15    0.729221E-002
      4.05      1.20    0.714904E-002
      4.05      1.25    0.700172E-002
      4.05      1.30    0.685021E-002
      4.05      1.35    0.669453E-002
      4.05      1.40    0.653468E-002
      4.05      1.45    0.637070E-002
      4.05      1.50    0.620267E-002
      4.05      1.55    0.603071E-002
      4.05      1.60    0.585495E-002
      4.05      1.65    0.567558E-002
      4.05      1.70    0.549282E-002
      4.05      1.75    0.530690E-002
      4.05      1.80    0.511813E-002
      4.05      1.85    0.492681E-002
      4.05      1.90    0.473330E-002
      4.05      1.95    0.453798E-002
      4.05      2.00    0.434126E-002
      4.05      2.05    0.414360E-002
      4.05      2.10    0.394550E-002
      4.05      2.15    0.374748E-002
      4.05      2.20    0.355011E-002
      4.05      2.25    0.335396E-002
      4.05      2.30    0.315966E-002
      4.05      2.35    0.296780E-002
      4.05      2.40    0.277902E-002
      4.05      2.45    0.259392E-002
      4.05      2.50    0.241310E-002
      4.05      2.55    0.223713E-002
      4.05      2.60    0.206656E-002
      4.05      2.65    0.190191E-002
      4.05      2.70    0.174367E-002
      4.05      2.75    0.159228E-002
      4.05      2.80    0.144811E-002
      4.05      2.85    0.131147E-002
      4.05      2.90    0.118260E-002
      4.05      2.95    0.106167E-002
      4.05      3.00    0.948768E-003
      4.05      3.05    0.843926E-003
      4.05      3.10    0.747086E-003
      4.05      3.15    0.658122E-003
      4.05      3.20    0.576843E-003
      4.05      3.25    0.503006E-003
      4.05      3.30    0.436319E-003
      4.05      3.35    0.376447E-003
      4.05      3.40    0.323022E-003
      4.05      3.45    0.275645E-003
      4.05      3.50    0.233901E-003
      4.05      3.55    0.197360E-003
      4.05      3.60    0.165587E-003
      4.05      3.65    0.138146E-003
      4.05      3.70    0.114605E-003
      4.05      3.75    0.945428E-004
      4.05      3.80    0.775566E-004
      4.05      3.85    0.632656E-004
      4.05      3.90    0.513163E-004
      4.05      3.95    0.413862E-004
      4.05      4.00    0.331836E-004
      4.05      4.05    0.264484E-004
      4.05      4.10    0.209506E-004
      4.05      4.15    0.164893E-004
      4.05      4.20    0.128906E-004
      4.05      4.25    0.100059E-004
      4.05      4.30    0.770955E-005
      4.05      4.35    0.589567E-005
      4.05      4.40    0.447476E-005
      4.05      4.45    0.337128E-005
      4.05      4.50    0.252165E-005
      4.05      4.55    0.187301E-005
      4.05      4.60    0.138204E-005
      4.05      4.65    0.101356E-005
      4.05      4.70    0.739279E-006
      4.05      4.75    0.536591E-006
      4.05      4.80    0.387678E-006
      4.05      4.85    0.278783E-006
      4.05      4.90    0.199449E-006
      4.05      4.95    0.141870E-006
      4.05      5.00    0.100250E-006
      4.05      5.05    0.702964E-007
      4.05      5.10    0.488497E-007
      4.05      5.15    0.336052E-007
      4.05      5.20    0.228840E-007
      4.05      5.25    0.154606E-007
      4.05      5.30    0.104148E-007
      4.05      5.35    0.704564E-008
      4.05      5.40    0.482479E-008
      4.05      5.45    0.336358E-008
      4.05      5.50    0.238924E-008
      4.05      5.55    0.171958E-008
      4.05      5.60    0.124079E-008
      4.05      5.65    0.886768E-009
      4.05      5.70    0.621753E-009
      4.05      5.75    0.425403E-009
      4.05      5.80    0.284531E-009
      4.05      5.85    0.189315E-009
      4.05      5.90    0.130104E-009
      4.05      5.95    0.982076E-010
      4.05      6.00    0.839352E-010
      4.05      6.05    0.776479E-010
      4.05      6.10    0.713680E-010
      4.05      6.15    0.606495E-010
      4.05      6.20    0.452497E-010
      4.05      6.25    0.281955E-010
      4.05      6.30    0.132762E-010
      4.05      6.35    0.341872E-011
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.178307E-011
      4.10     -6.30    0.731787E-011
      4.10     -6.25    0.170068E-010
      4.10     -6.20    0.310339E-010
      4.10     -6.15    0.489459E-010
      4.10     -6.10    0.696434E-010
      4.10     -6.05    0.922093E-010
      4.10     -6.00    0.115878E-009
      4.10     -5.95    0.141309E-009
      4.10     -5.90    0.170591E-009
      4.10     -5.85    0.207463E-009
      4.10     -5.80    0.258258E-009
      4.10     -5.75    0.332567E-009
      4.10     -5.70    0.443947E-009
      4.10     -5.65    0.609266E-009
      4.10     -5.60    0.848125E-009
      4.10     -5.55    0.118243E-008
      4.10     -5.50    0.164259E-008
      4.10     -5.45    0.227975E-008
      4.10     -5.40    0.318715E-008
      4.10     -5.35    0.450807E-008
      4.10     -5.30    0.644688E-008
      4.10     -5.25    0.927477E-008
      4.10     -5.20    0.133517E-007
      4.10     -5.15    0.191772E-007
      4.10     -5.10    0.274521E-007
      4.10     -5.05    0.391650E-007
      4.10     -5.00    0.556411E-007
      4.10     -4.95    0.786361E-007
      4.10     -4.90    0.110476E-006
      4.10     -4.85    0.154309E-006
      4.10     -4.80    0.214367E-006
      4.10     -4.75    0.296258E-006
      4.10     -4.70    0.407248E-006
      4.10     -4.65    0.556640E-006
      4.10     -4.60    0.756286E-006
      4.10     -4.55    0.102137E-005
      4.10     -4.50    0.137130E-005
      4.10     -4.45    0.183071E-005
      4.10     -4.40    0.243055E-005
      4.10     -4.35    0.320967E-005
      4.10     -4.30    0.421683E-005
      4.10     -4.25    0.551302E-005
      4.10     -4.20    0.717364E-005
      4.10     -4.15    0.929056E-005
      4.10     -4.10    0.119737E-004
      4.10     -4.05    0.153538E-004
      4.10     -4.00    0.195848E-004
      4.10     -3.95    0.248478E-004
      4.10     -3.90    0.313534E-004
      4.10     -3.85    0.393444E-004
      4.10     -3.80    0.490969E-004
      4.10     -3.75    0.609223E-004
      4.10     -3.70    0.751688E-004
      4.10     -3.65    0.922222E-004
      4.10     -3.60    0.112505E-003
      4.10     -3.55    0.136476E-003
      4.10     -3.50    0.164623E-003
      4.10     -3.45    0.197465E-003
      4.10     -3.40    0.235541E-003
      4.10     -3.35    0.279404E-003
      4.10     -3.30    0.329609E-003
      4.10     -3.25    0.386705E-003
      4.10     -3.20    0.451221E-003
      4.10     -3.15    0.523661E-003
      4.10     -3.10    0.604487E-003
      4.10     -3.05    0.694106E-003
      4.10     -3.00    0.792858E-003
      4.10     -2.95    0.901008E-003
      4.10     -2.90    0.101874E-002
      4.10     -2.85    0.114615E-002
      4.10     -2.80    0.128325E-002
      4.10     -2.75    0.142997E-002
      4.10     -2.70    0.158613E-002
      4.10     -2.65    0.175148E-002
      4.10     -2.60    0.192568E-002
      4.10     -2.55    0.210831E-002
      4.10     -2.50    0.229887E-002
      4.10     -2.45    0.249675E-002
      4.10     -2.40    0.270128E-002
      4.10     -2.35    0.291169E-002
      4.10     -2.30    0.312716E-002
      4.10     -2.25    0.334684E-002
      4.10     -2.20    0.356984E-002
      4.10     -2.15    0.379526E-002
      4.10     -2.10    0.402222E-002
      4.10     -2.05    0.424984E-002
      4.10     -2.00    0.447730E-002
      4.10     -1.95    0.470382E-002
      4.10     -1.90    0.492868E-002
      4.10     -1.85    0.515118E-002
      4.10     -1.80    0.537066E-002
      4.10     -1.75    0.558652E-002
      4.10     -1.70    0.579820E-002
      4.10     -1.65    0.600520E-002
      4.10     -1.60    0.620701E-002
      4.10     -1.55    0.640319E-002
      4.10     -1.50    0.659333E-002
      4.10     -1.45    0.677703E-002
      4.10     -1.40    0.695400E-002
      4.10     -1.35    0.712394E-002
      4.10     -1.30    0.728663E-002
      4.10     -1.25    0.744186E-002
      4.10     -1.20    0.758946E-002
      4.10     -1.15    0.772929E-002
      4.10     -1.10    0.786128E-002
      4.10     -1.05    0.798537E-002
      4.10     -1.00    0.810151E-002
      4.10     -0.95    0.820967E-002
      4.10     -0.90    0.830985E-002
      4.10     -0.85    0.840204E-002
      4.10     -0.80    0.848631E-002
      4.10     -0.75    0.856270E-002
      4.10     -0.70    0.863129E-002
      4.10     -0.65    0.869211E-002
      4.10     -0.60    0.874520E-002
      4.10     -0.55    0.879063E-002
      4.10     -0.50    0.882847E-002
      4.10     -0.45    0.885885E-002
      4.10     -0.40    0.888187E-002
      4.10     -0.35    0.889767E-002
      4.10     -0.30    0.890634E-002
      4.10     -0.25    0.890803E-002
      4.10     -0.20    0.890286E-002
      4.10     -0.15    0.889101E-002
      4.10     -0.10    0.887264E-002
      4.10     -0.05    0.884791E-002
      4.10      0.00    0.881698E-002
      4.10      0.05    0.878000E-002
      4.10      0.10    0.873713E-002
      4.10      0.15    0.868854E-002
      4.10      0.20    0.863440E-002
      4.10      0.25    0.857485E-002
      4.10      0.30    0.851004E-002
      4.10      0.35    0.844012E-002
      4.10      0.40    0.836524E-002
      4.10      0.45    0.828555E-002
      4.10      0.50    0.820120E-002
      4.10      0.55    0.811232E-002
      4.10      0.60    0.801903E-002
      4.10      0.65    0.792148E-002
      4.10      0.70    0.781978E-002
      4.10      0.75    0.771405E-002
      4.10      0.80    0.760435E-002
      4.10      0.85    0.749075E-002
      4.10      0.90    0.737329E-002
      4.10      0.95    0.725202E-002
      4.10      1.00    0.712699E-002
      4.10      1.05    0.699820E-002
      4.10      1.10    0.686567E-002
      4.10      1.15    0.672938E-002
      4.10      1.20    0.658931E-002
      4.10      1.25    0.644548E-002
      4.10      1.30    0.629787E-002
      4.10      1.35    0.614653E-002
      4.10      1.40    0.599148E-002
      4.10      1.45    0.583279E-002
      4.10      1.50    0.567054E-002
      4.10      1.55    0.550486E-002
      4.10      1.60    0.533592E-002
      4.10      1.65    0.516393E-002
      4.10      1.70    0.498912E-002
      4.10      1.75    0.481175E-002
      4.10      1.80    0.463211E-002
      4.10      1.85    0.445052E-002
      4.10      1.90    0.426734E-002
      4.10      1.95    0.408296E-002
      4.10      2.00    0.389780E-002
      4.10      2.05    0.371232E-002
      4.10      2.10    0.352700E-002
      4.10      2.15    0.334235E-002
      4.10      2.20    0.315891E-002
      4.10      2.25    0.297722E-002
      4.10      2.30    0.279785E-002
      4.10      2.35    0.262136E-002
      4.10      2.40    0.244831E-002
      4.10      2.45    0.227924E-002
      4.10      2.50    0.211468E-002
      4.10      2.55    0.195511E-002
      4.10      2.60    0.180102E-002
      4.10      2.65    0.165284E-002
      4.10      2.70    0.151099E-002
      4.10      2.75    0.137580E-002
      4.10      2.80    0.124757E-002
      4.10      2.85    0.112651E-002
      4.10      2.90    0.101279E-002
      4.10      2.95    0.906507E-003
      4.10      3.00    0.807685E-003
      4.10      3.05    0.716290E-003
      4.10      3.10    0.632214E-003
      4.10      3.15    0.555290E-003
      4.10      3.20    0.485293E-003
      4.10      3.25    0.421955E-003
      4.10      3.30    0.364970E-003
      4.10      3.35    0.314001E-003
      4.10      3.40    0.268687E-003
      4.10      3.45    0.228646E-003
      4.10      3.50    0.193487E-003
      4.10      3.55    0.162814E-003
      4.10      3.60    0.136232E-003
      4.10      3.65    0.113347E-003
      4.10      3.70    0.937771E-004
      4.10      3.75    0.771535E-004
      4.10      3.80    0.631243E-004
      4.10      3.85    0.513600E-004
      4.10      3.90    0.415558E-004
      4.10      3.95    0.334344E-004
      4.10      4.00    0.267467E-004
      4.10      4.05    0.212718E-004
      4.10      4.10    0.168154E-004
      4.10      4.15    0.132087E-004
      4.10      4.20    0.103062E-004
      4.10      4.25    0.798469E-005
      4.10      4.30    0.614027E-005
      4.10      4.35    0.468613E-005
      4.10      4.40    0.354932E-005
      4.10      4.45    0.266835E-005
      4.10      4.50    0.199156E-005
      4.10      4.55    0.147613E-005
      4.10      4.60    0.108696E-005
      4.10      4.65    0.795738E-006
      4.10      4.70    0.579670E-006
      4.10      4.75    0.420552E-006
      4.10      4.80    0.304035E-006
      4.10      4.85    0.219021E-006
      4.10      4.90    0.157156E-006
      4.10      4.95    0.112261E-006
      4.10      5.00    0.797842E-007
      4.10      5.05    0.563812E-007
      4.10      5.10    0.395806E-007
      4.10      5.15    0.275858E-007
      4.10      5.20    0.190928E-007
      4.10      5.25    0.131520E-007
      4.10      5.30    0.906352E-008
      4.10      5.35    0.629053E-008
      4.10      5.40    0.442929E-008
      4.10      5.45    0.317676E-008
      4.10      5.50    0.231316E-008
      4.10      5.55    0.169444E-008
      4.10      5.60    0.123215E-008
      4.10      5.65    0.878618E-009
      4.10      5.70    0.609863E-009
      4.10      5.75    0.411210E-009
      4.10      5.80    0.270707E-009
      4.10      5.85    0.177088E-009
      4.10      5.90    0.119926E-009
      4.10      5.95    0.895095E-010
      4.10      6.00    0.763173E-010
      4.10      6.05    0.708419E-010
      4.10      6.10    0.653399E-010
      4.10      6.15    0.557105E-010
      4.10      6.20    0.418209E-010
      4.10      6.25    0.263646E-010
      4.10      6.30    0.126022E-010
      4.10      6.35    0.327274E-011
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.183175E-011
      4.15     -6.30    0.756976E-011
      4.15     -6.25    0.177401E-010
      4.15     -6.20    0.326171E-010
      4.15     -6.15    0.515873E-010
      4.15     -6.10    0.729817E-010
      4.15     -6.05    0.946191E-010
      4.15     -6.00    0.115232E-009
      4.15     -5.95    0.134704E-009
      4.15     -5.90    0.155116E-009
      4.15     -5.85    0.180075E-009
      4.15     -5.80    0.215165E-009
      4.15     -5.75    0.268250E-009
      4.15     -5.70    0.349474E-009
      4.15     -5.65    0.471346E-009
      4.15     -5.60    0.647004E-009
      4.15     -5.55    0.891741E-009
      4.15     -5.50    0.122935E-008
      4.15     -5.45    0.170217E-008
      4.15     -5.40    0.238278E-008
      4.15     -5.35    0.338436E-008
      4.15     -5.30    0.486110E-008
      4.15     -5.25    0.701540E-008
      4.15     -5.20    0.101190E-007
      4.15     -5.15    0.145465E-007
      4.15     -5.10    0.208411E-007
      4.15     -5.05    0.297538E-007
      4.15     -5.00    0.423058E-007
      4.15     -4.95    0.598570E-007
      4.15     -4.90    0.842219E-007
      4.15     -4.85    0.117889E-006
      4.15     -4.80    0.164225E-006
      4.15     -4.75    0.227675E-006
      4.15     -4.70    0.313947E-006
      4.15     -4.65    0.430321E-006
      4.15     -4.60    0.586082E-006
      4.15     -4.55    0.793160E-006
      4.15     -4.50    0.106688E-005
      4.15     -4.45    0.142674E-005
      4.15     -4.40    0.189739E-005
      4.15     -4.35    0.250991E-005
      4.15     -4.30    0.330364E-005
      4.15     -4.25    0.432808E-005
      4.15     -4.20    0.564486E-005
      4.15     -4.15    0.732929E-005
      4.15     -4.10    0.947187E-005
      4.15     -4.05    0.121803E-004
      4.15     -4.00    0.155822E-004
      4.15     -3.95    0.198283E-004
      4.15     -3.90    0.250956E-004
      4.15     -3.85    0.315889E-004
      4.15     -3.80    0.395432E-004
      4.15     -3.75    0.492250E-004
      4.15     -3.70    0.609340E-004
      4.15     -3.65    0.750042E-004
      4.15     -3.60    0.918037E-004
      4.15     -3.55    0.111734E-003
      4.15     -3.50    0.135231E-003
      4.15     -3.45    0.162759E-003
      4.15     -3.40    0.194806E-003
      4.15     -3.35    0.231880E-003
      4.15     -3.30    0.274495E-003
      4.15     -3.25    0.323164E-003
      4.15     -3.20    0.378391E-003
      4.15     -3.15    0.440660E-003
      4.15     -3.10    0.510429E-003
      4.15     -3.05    0.588115E-003
      4.15     -3.00    0.674082E-003
      4.15     -2.95    0.768633E-003
      4.15     -2.90    0.872004E-003
      4.15     -2.85    0.984361E-003
      4.15     -2.80    0.110579E-002
      4.15     -2.75    0.123631E-002
      4.15     -2.70    0.137585E-002
      4.15     -2.65    0.152425E-002
      4.15     -2.60    0.168129E-002
      4.15     -2.55    0.184666E-002
      4.15     -2.50    0.201996E-002
      4.15     -2.45    0.220070E-002
      4.15     -2.40    0.238830E-002
      4.15     -2.35    0.258207E-002
      4.15     -2.30    0.278129E-002
      4.15     -2.25    0.298517E-002
      4.15     -2.20    0.319290E-002
      4.15     -2.15    0.340364E-002
      4.15     -2.10    0.361653E-002
      4.15     -2.05    0.383075E-002
      4.15     -2.00    0.404551E-002
      4.15     -1.95    0.426006E-002
      4.15     -1.90    0.447366E-002
      4.15     -1.85    0.468562E-002
      4.15     -1.80    0.489529E-002
      4.15     -1.75    0.510205E-002
      4.15     -1.70    0.530532E-002
      4.15     -1.65    0.550458E-002
      4.15     -1.60    0.569929E-002
      4.15     -1.55    0.588898E-002
      4.15     -1.50    0.607319E-002
      4.15     -1.45    0.625149E-002
      4.15     -1.40    0.642354E-002
      4.15     -1.35    0.658903E-002
      4.15     -1.30    0.674768E-002
      4.15     -1.25    0.689924E-002
      4.15     -1.20    0.704351E-002
      4.15     -1.15    0.718031E-002
      4.15     -1.10    0.730952E-002
      4.15     -1.05    0.743108E-002
      4.15     -1.00    0.754492E-002
      4.15     -0.95    0.765097E-002
      4.15     -0.90    0.774921E-002
      4.15     -0.85    0.783961E-002
      4.15     -0.80    0.792221E-002
      4.15     -0.75    0.799706E-002
      4.15     -0.70    0.806420E-002
      4.15     -0.65    0.812366E-002
      4.15     -0.60    0.817547E-002
      4.15     -0.55    0.821968E-002
      4.15     -0.50    0.825638E-002
      4.15     -0.45    0.828567E-002
      4.15     -0.40    0.830768E-002
      4.15     -0.35    0.832251E-002
      4.15     -0.30    0.833029E-002
      4.15     -0.25    0.833115E-002
      4.15     -0.20    0.832524E-002
      4.15     -0.15    0.831272E-002
      4.15     -0.10    0.829376E-002
      4.15     -0.05    0.826853E-002
      4.15      0.00    0.823717E-002
      4.15      0.05    0.819984E-002
      4.15      0.10    0.815671E-002
      4.15      0.15    0.810794E-002
      4.15      0.20    0.805368E-002
      4.15      0.25    0.799410E-002
      4.15      0.30    0.792934E-002
      4.15      0.35    0.785955E-002
      4.15      0.40    0.778492E-002
      4.15      0.45    0.770560E-002
      4.15      0.50    0.762175E-002
      4.15      0.55    0.753352E-002
      4.15      0.60    0.744104E-002
      4.15      0.65    0.734446E-002
      4.15      0.70    0.724392E-002
      4.15      0.75    0.713952E-002
      4.15      0.80    0.703136E-002
      4.15      0.85    0.691952E-002
      4.15      0.90    0.680405E-002
      4.15      0.95    0.668503E-002
      4.15      1.00    0.656252E-002
      4.15      1.05    0.643657E-002
      4.15      1.10    0.630720E-002
      4.15      1.15    0.617442E-002
      4.15      1.20    0.603824E-002
      4.15      1.25    0.589868E-002
      4.15      1.30    0.575579E-002
      4.15      1.35    0.560962E-002
      4.15      1.40    0.546022E-002
      4.15      1.45    0.530766E-002
      4.15      1.50    0.515205E-002
      4.15      1.55    0.499353E-002
      4.15      1.60    0.483230E-002
      4.15      1.65    0.466857E-002
      4.15      1.70    0.450259E-002
      4.15      1.75    0.433461E-002
      4.15      1.80    0.416494E-002
      4.15      1.85    0.399388E-002
      4.15      1.90    0.382181E-002
      4.15      1.95    0.364911E-002
      4.15      2.00    0.347619E-002
      4.15      2.05    0.330351E-002
      4.15      2.10    0.313152E-002
      4.15      2.15    0.296072E-002
      4.15      2.20    0.279160E-002
      4.15      2.25    0.262468E-002
      4.15      2.30    0.246045E-002
      4.15      2.35    0.229943E-002
      4.15      2.40    0.214211E-002
      4.15      2.45    0.198896E-002
      4.15      2.50    0.184042E-002
      4.15      2.55    0.169692E-002
      4.15      2.60    0.155885E-002
      4.15      2.65    0.142658E-002
      4.15      2.70    0.130044E-002
      4.15      2.75    0.118069E-002
      4.15      2.80    0.106755E-002
      4.15      2.85    0.961150E-003
      4.15      2.90    0.861593E-003
      4.15      2.95    0.768910E-003
      4.15      3.00    0.683077E-003
      4.15      3.05    0.604011E-003
      4.15      3.10    0.531568E-003
      4.15      3.15    0.465550E-003
      4.15      3.20    0.405713E-003
      4.15      3.25    0.351777E-003
      4.15      3.30    0.303433E-003
      4.15      3.35    0.260352E-003
      4.15      3.40    0.222186E-003
      4.15      3.45    0.188577E-003
      4.15      3.50    0.159163E-003
      4.15      3.55    0.133585E-003
      4.15      3.60    0.111486E-003
      4.15      3.65    0.925188E-004
      4.15      3.70    0.763479E-004
      4.15      3.75    0.626526E-004
      4.15      3.80    0.511301E-004
      4.15      3.85    0.414982E-004
      4.15      3.90    0.334963E-004
      4.15      3.95    0.268884E-004
      4.15      4.00    0.214633E-004
      4.15      4.05    0.170347E-004
      4.15      4.10    0.134396E-004
      4.15      4.15    0.105373E-004
      4.15      4.20    0.820716E-005
      4.15      4.25    0.634722E-005
      4.15      4.30    0.487237E-005
      4.15      4.35    0.371167E-005
      4.15      4.40    0.280589E-005
      4.15      4.45    0.210530E-005
      4.15      4.50    0.156821E-005
      4.15      4.55    0.116007E-005
      4.15      4.60    0.852687E-006
      4.15      4.65    0.623319E-006
      4.15      4.70    0.453679E-006
      4.15      4.75    0.329173E-006
      4.15      4.80    0.238274E-006
      4.15      4.85    0.172084E-006
      4.15      4.90    0.123942E-006
      4.15      4.95    0.889806E-007
      4.15      5.00    0.636518E-007
      4.15      5.05    0.453671E-007
      4.15      5.10    0.322111E-007
      4.15      5.15    0.227827E-007
      4.15      5.20    0.160549E-007
      4.15      5.25    0.112949E-007
      4.15      5.30    0.796659E-008
      4.15      5.35    0.566567E-008
      4.15      5.40    0.408783E-008
      4.15      5.45    0.299879E-008
      4.15      5.50    0.222510E-008
      4.15      5.55    0.165193E-008
      4.15      5.60    0.121048E-008
      4.15      5.65    0.864319E-009
      4.15      5.70    0.597857E-009
      4.15      5.75    0.399969E-009
      4.15      5.80    0.260203E-009
      4.15      5.85    0.167830E-009
      4.15      5.90    0.112432E-009
      4.15      5.95    0.840741E-010
      4.15      6.00    0.725073E-010
      4.15      6.05    0.678770E-010
      4.15      6.10    0.627858E-010
      4.15      6.15    0.536539E-010
      4.15      6.20    0.406428E-010
      4.15      6.25    0.260162E-010
      4.15      6.30    0.126761E-010
      4.15      6.35    0.335759E-011
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.177412E-011
      4.20     -6.30    0.731515E-011
      4.20     -6.25    0.171130E-010
      4.20     -6.20    0.314371E-010
      4.20     -6.15    0.496734E-010
      4.20     -6.10    0.697393E-010
      4.20     -6.05    0.891613E-010
      4.20     -6.00    0.105886E-009
      4.20     -5.95    0.119711E-009
      4.20     -5.90    0.132544E-009
      4.20     -5.85    0.148076E-009
      4.20     -5.80    0.171628E-009
      4.20     -5.75    0.209694E-009
      4.20     -5.70    0.270489E-009
      4.20     -5.65    0.362458E-009
      4.20     -5.60    0.495185E-009
      4.20     -5.55    0.679984E-009
      4.20     -5.50    0.935250E-009
      4.20     -5.45    0.129533E-008
      4.20     -5.40    0.181722E-008
      4.20     -5.35    0.258605E-008
      4.20     -5.30    0.371875E-008
      4.20     -5.25    0.536678E-008
      4.20     -5.20    0.773559E-008
      4.20     -5.15    0.111119E-007
      4.20     -5.10    0.159108E-007
      4.20     -5.05    0.227088E-007
      4.20     -5.00    0.322902E-007
      4.20     -4.95    0.457057E-007
      4.20     -4.90    0.643883E-007
      4.20     -4.85    0.903098E-007
      4.20     -4.80    0.126145E-006
      4.20     -4.75    0.175404E-006
      4.20     -4.70    0.242559E-006
      4.20     -4.65    0.333244E-006
      4.20     -4.60    0.454670E-006
      4.20     -4.55    0.616142E-006
      4.20     -4.50    0.829673E-006
      4.20     -4.45    0.111066E-005
      4.20     -4.40    0.147864E-005
      4.20     -4.35    0.195838E-005
      4.20     -4.30    0.258148E-005
      4.20     -4.25    0.338794E-005
      4.20     -4.20    0.442782E-005
      4.20     -4.15    0.576250E-005
      4.20     -4.10    0.746593E-005
      4.20     -4.05    0.962643E-005
      4.20     -4.00    0.123491E-004
      4.20     -3.95    0.157586E-004
      4.20     -3.90    0.200021E-004
      4.20     -3.85    0.252511E-004
      4.20     -3.80    0.317037E-004
      4.20     -3.75    0.395860E-004
      4.20     -3.70    0.491540E-004
      4.20     -3.65    0.606944E-004
      4.20     -3.60    0.745258E-004
      4.20     -3.55    0.909979E-004
      4.20     -3.50    0.110493E-003
      4.20     -3.45    0.133422E-003
      4.20     -3.40    0.160224E-003
      4.20     -3.35    0.191358E-003
      4.20     -3.30    0.227293E-003
      4.20     -3.25    0.268502E-003
      4.20     -3.20    0.315454E-003
      4.20     -3.15    0.368608E-003
      4.20     -3.10    0.428407E-003
      4.20     -3.05    0.495264E-003
      4.20     -3.00    0.569552E-003
      4.20     -2.95    0.651600E-003
      4.20     -2.90    0.741679E-003
      4.20     -2.85    0.840007E-003
      4.20     -2.80    0.946737E-003
      4.20     -2.75    0.106196E-002
      4.20     -2.70    0.118568E-002
      4.20     -2.65    0.131784E-002
      4.20     -2.60    0.145833E-002
      4.20     -2.55    0.160691E-002
      4.20     -2.50    0.176331E-002
      4.20     -2.45    0.192712E-002
      4.20     -2.40    0.209785E-002
      4.20     -2.35    0.227492E-002
      4.20     -2.30    0.245770E-002
      4.20     -2.25    0.264547E-002
      4.20     -2.20    0.283749E-002
      4.20     -2.15    0.303299E-002
      4.20     -2.10    0.323119E-002
      4.20     -2.05    0.343130E-002
      4.20     -2.00    0.363257E-002
      4.20     -1.95    0.383427E-002
      4.20     -1.90    0.403571E-002
      4.20     -1.85    0.423619E-002
      4.20     -1.80    0.443507E-002
      4.20     -1.75    0.463172E-002
      4.20     -1.70    0.482557E-002
      4.20     -1.65    0.501606E-002
      4.20     -1.60    0.520265E-002
      4.20     -1.55    0.538483E-002
      4.20     -1.50    0.556211E-002
      4.20     -1.45    0.573405E-002
      4.20     -1.40    0.590025E-002
      4.20     -1.35    0.606038E-002
      4.20     -1.30    0.621413E-002
      4.20     -1.25    0.636121E-002
      4.20     -1.20    0.650138E-002
      4.20     -1.15    0.663442E-002
      4.20     -1.10    0.676021E-002
      4.20     -1.05    0.687862E-002
      4.20     -1.00    0.698959E-002
      4.20     -0.95    0.709301E-002
      4.20     -0.90    0.718885E-002
      4.20     -0.85    0.727706E-002
      4.20     -0.80    0.735765E-002
      4.20     -0.75    0.743066E-002
      4.20     -0.70    0.749610E-002
      4.20     -0.65    0.755401E-002
      4.20     -0.60    0.760439E-002
      4.20     -0.55    0.764728E-002
      4.20     -0.50    0.768276E-002
      4.20     -0.45    0.771094E-002
      4.20     -0.40    0.773192E-002
      4.20     -0.35    0.774583E-002
      4.20     -0.30    0.775278E-002
      4.20     -0.25    0.775291E-002
      4.20     -0.20    0.774637E-002
      4.20     -0.15    0.773333E-002
      4.20     -0.10    0.771397E-002
      4.20     -0.05    0.768843E-002
      4.20      0.00    0.765687E-002
      4.20      0.05    0.761944E-002
      4.20      0.10    0.757631E-002
      4.20      0.15    0.752764E-002
      4.20      0.20    0.747358E-002
      4.20      0.25    0.741431E-002
      4.20      0.30    0.734996E-002
      4.20      0.35    0.728071E-002
      4.20      0.40    0.720674E-002
      4.20      0.45    0.712823E-002
      4.20      0.50    0.704536E-002
      4.20      0.55    0.695827E-002
      4.20      0.60    0.686713E-002
      4.20      0.65    0.677207E-002
      4.20      0.70    0.667325E-002
      4.20      0.75    0.657080E-002
      4.20      0.80    0.646481E-002
      4.20      0.85    0.635537E-002
      4.20      0.90    0.624256E-002
      4.20      0.95    0.612648E-002
      4.20      1.00    0.600721E-002
      4.20      1.05    0.588482E-002
      4.20      1.10    0.575936E-002
      4.20      1.15    0.563086E-002
      4.20      1.20    0.549934E-002
      4.20      1.25    0.536486E-002
      4.20      1.30    0.522748E-002
      4.20      1.35    0.508728E-002
      4.20      1.40    0.494432E-002
      4.20      1.45    0.479871E-002
      4.20      1.50    0.465055E-002
      4.20      1.55    0.450001E-002
      4.20      1.60    0.434729E-002
      4.20      1.65    0.419261E-002
      4.20      1.70    0.403622E-002
      4.20      1.75    0.387838E-002
      4.20      1.80    0.371938E-002
      4.20      1.85    0.355954E-002
      4.20      1.90    0.339920E-002
      4.20      1.95    0.323875E-002
      4.20      2.00    0.307859E-002
      4.20      2.05    0.291914E-002
      4.20      2.10    0.276085E-002
      4.20      2.15    0.260418E-002
      4.20      2.20    0.244958E-002
      4.20      2.25    0.229751E-002
      4.20      2.30    0.214843E-002
      4.20      2.35    0.200277E-002
      4.20      2.40    0.186096E-002
      4.20      2.45    0.172339E-002
      4.20      2.50    0.159045E-002
      4.20      2.55    0.146248E-002
      4.20      2.60    0.133980E-002
      4.20      2.65    0.122272E-002
      4.20      2.70    0.111147E-002
      4.20      2.75    0.100627E-002
      4.20      2.80    0.907242E-003
      4.20      2.85    0.814481E-003
      4.20      2.90    0.728017E-003
      4.20      2.95    0.647833E-003
      4.20      3.00    0.573863E-003
      4.20      3.05    0.505990E-003
      4.20      3.10    0.444044E-003
      4.20      3.15    0.387809E-003
      4.20      3.20    0.337035E-003
      4.20      3.25    0.291441E-003
      4.20      3.30    0.250726E-003
      4.20      3.35    0.214572E-003
      4.20      3.40    0.182653E-003
      4.20      3.45    0.154637E-003
      4.20      3.50    0.130196E-003
      4.20      3.55    0.109006E-003
      4.20      3.60    0.907526E-004
      4.20      3.65    0.751305E-004
      4.20      3.70    0.618486E-004
      4.20      3.75    0.506315E-004
      4.20      3.80    0.412208E-004
      4.20      3.85    0.333772E-004
      4.20      3.90    0.268804E-004
      4.20      3.95    0.215313E-004
      4.20      4.00    0.171521E-004
      4.20      4.05    0.135869E-004
      4.20      4.10    0.107001E-004
      4.20      4.15    0.837515E-005
      4.20      4.20    0.651262E-005
      4.20      4.25    0.502890E-005
      4.20      4.30    0.385440E-005
      4.20      4.35    0.293151E-005
      4.20      4.40    0.221238E-005
      4.20      4.45    0.165708E-005
      4.20      4.50    0.123217E-005
      4.20      4.55    0.909958E-006
      4.20      4.60    0.667889E-006
      4.20      4.65    0.487739E-006
      4.20      4.70    0.354898E-006
      4.20      4.75    0.257693E-006
      4.20      4.80    0.186903E-006
      4.20      4.85    0.135416E-006
      4.20      4.90    0.979679E-007
      4.20      4.95    0.707353E-007
      4.20      5.00    0.509713E-007
      4.20      5.05    0.366763E-007
      4.20      5.10    0.263703E-007
      4.20      5.15    0.189561E-007
      4.20      5.20    0.136249E-007
      4.20      5.25    0.980464E-008
      4.20      5.30    0.708155E-008
      4.20      5.35    0.515492E-008
      4.20      5.40    0.379862E-008
      4.20      5.45    0.283568E-008
      4.20      5.50    0.213289E-008
      4.20      5.55    0.159915E-008
      4.20      5.60    0.117928E-008
      4.20      5.65    0.845100E-009
      4.20      5.70    0.584797E-009
      4.20      5.75    0.389384E-009
      4.20      5.80    0.250669E-009
      4.20      5.85    0.159263E-009
      4.20      5.90    0.105968E-009
      4.20      5.95    0.802678E-010
      4.20      6.00    0.709542E-010
      4.20      6.05    0.675223E-010
      4.20      6.10    0.626923E-010
      4.20      6.15    0.538063E-010
      4.20      6.20    0.411614E-010
      4.20      6.25    0.268795E-010
      4.20      6.30    0.134272E-010
      4.20      6.35    0.360769E-011
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.167706E-011
      4.25     -6.30    0.681879E-011
      4.25     -6.25    0.157234E-010
      4.25     -6.20    0.284611E-010
      4.25     -6.15    0.443644E-010
      4.25     -6.10    0.614654E-010
      4.25     -6.05    0.773455E-010
      4.25     -6.00    0.898844E-010
      4.25     -5.95    0.990271E-010
      4.25     -5.90    0.106550E-009
      4.25     -5.85    0.116246E-009
      4.25     -5.80    0.132957E-009
      4.25     -5.75    0.162514E-009
      4.25     -5.70    0.211079E-009
      4.25     -5.65    0.285051E-009
      4.25     -5.60    0.390760E-009
      4.25     -5.55    0.537160E-009
      4.25     -5.50    0.738690E-009
      4.25     -5.45    0.102141E-008
      4.25     -5.40    0.142915E-008
      4.25     -5.35    0.202615E-008
      4.25     -5.30    0.289924E-008
      4.25     -5.25    0.416221E-008
      4.25     -5.20    0.597266E-008
      4.25     -5.15    0.855047E-008
      4.25     -5.10    0.122156E-007
      4.25     -5.05    0.174104E-007
      4.25     -5.00    0.247403E-007
      4.25     -4.95    0.350221E-007
      4.25     -4.90    0.493929E-007
      4.25     -4.85    0.694173E-007
      4.25     -4.80    0.972164E-007
      4.25     -4.75    0.135535E-006
      4.25     -4.70    0.187835E-006
      4.25     -4.65    0.258458E-006
      4.25     -4.60    0.352959E-006
      4.25     -4.55    0.478549E-006
      4.25     -4.50    0.644606E-006
      4.25     -4.45    0.863241E-006
      4.25     -4.40    0.114989E-005
      4.25     -4.35    0.152426E-005
      4.25     -4.30    0.201162E-005
      4.25     -4.25    0.264407E-005
      4.25     -4.20    0.346205E-005
      4.25     -4.15    0.451518E-005
      4.25     -4.10    0.586357E-005
      4.25     -4.05    0.757930E-005
      4.25     -4.00    0.974838E-005
      4.25     -3.95    0.124733E-004
      4.25     -3.90    0.158752E-004
      4.25     -3.85    0.200966E-004
      4.25     -3.80    0.253026E-004
      4.25     -3.75    0.316836E-004
      4.25     -3.70    0.394564E-004
      4.25     -3.65    0.488659E-004
      4.25     -3.60    0.601852E-004
      4.25     -3.55    0.737168E-004
      4.25     -3.50    0.897924E-004
      4.25     -3.45    0.108774E-003
      4.25     -3.40    0.131049E-003
      4.25     -3.35    0.157026E-003
      4.25     -3.30    0.187129E-003
      4.25     -3.25    0.221786E-003
      4.25     -3.20    0.261428E-003
      4.25     -3.15    0.306483E-003
      4.25     -3.10    0.357371E-003
      4.25     -3.05    0.414491E-003
      4.25     -3.00    0.478214E-003
      4.25     -2.95    0.548877E-003
      4.25     -2.90    0.626778E-003
      4.25     -2.85    0.712169E-003
      4.25     -2.80    0.805254E-003
      4.25     -2.75    0.906179E-003
      4.25     -2.70    0.101503E-002
      4.25     -2.65    0.113182E-002
      4.25     -2.60    0.125651E-002
      4.25     -2.55    0.138897E-002
      4.25     -2.50    0.152900E-002
      4.25     -2.45    0.167628E-002
      4.25     -2.40    0.183043E-002
      4.25     -2.35    0.199096E-002
      4.25     -2.30    0.215731E-002
      4.25     -2.25    0.232886E-002
      4.25     -2.20    0.250495E-002
      4.25     -2.15    0.268488E-002
      4.25     -2.10    0.286794E-002
      4.25     -2.05    0.305341E-002
      4.25     -2.00    0.324057E-002
      4.25     -1.95    0.342875E-002
      4.25     -1.90    0.361728E-002
      4.25     -1.85    0.380548E-002
      4.25     -1.80    0.399272E-002
      4.25     -1.75    0.417839E-002
      4.25     -1.70    0.436190E-002
      4.25     -1.65    0.454269E-002
      4.25     -1.60    0.472022E-002
      4.25     -1.55    0.489395E-002
      4.25     -1.50    0.506337E-002
      4.25     -1.45    0.522802E-002
      4.25     -1.40    0.538748E-002
      4.25     -1.35    0.554139E-002
      4.25     -1.30    0.568941E-002
      4.25     -1.25    0.583122E-002
      4.25     -1.20    0.596654E-002
      4.25     -1.15    0.609514E-002
      4.25     -1.10    0.621683E-002
      4.25     -1.05    0.633150E-002
      4.25     -1.00    0.643902E-002
      4.25     -0.95    0.653931E-002
      4.25     -0.90    0.663227E-002
      4.25     -0.85    0.671787E-002
      4.25     -0.80    0.679609E-002
      4.25     -0.75    0.686694E-002
      4.25     -0.70    0.693043E-002
      4.25     -0.65    0.698655E-002
      4.25     -0.60    0.703532E-002
      4.25     -0.55    0.707675E-002
      4.25     -0.50    0.711093E-002
      4.25     -0.45    0.713794E-002
      4.25     -0.40    0.715789E-002
      4.25     -0.35    0.717089E-002
      4.25     -0.30    0.717706E-002
      4.25     -0.25    0.717653E-002
      4.25     -0.20    0.716947E-002
      4.25     -0.15    0.715606E-002
      4.25     -0.10    0.713646E-002
      4.25     -0.05    0.711082E-002
      4.25      0.00    0.707929E-002
      4.25      0.05    0.704201E-002
      4.25      0.10    0.699915E-002
      4.25      0.15    0.695088E-002
      4.25      0.20    0.689736E-002
      4.25      0.25    0.683874E-002
      4.25      0.30    0.677519E-002
      4.25      0.35    0.670689E-002
      4.25      0.40    0.663403E-002
      4.25      0.45    0.655680E-002
      4.25      0.50    0.647541E-002
      4.25      0.55    0.639000E-002
      4.25      0.60    0.630074E-002
      4.25      0.65    0.620779E-002
      4.25      0.70    0.611131E-002
      4.25      0.75    0.601141E-002
      4.25      0.80    0.590823E-002
      4.25      0.85    0.580187E-002
      4.25      0.90    0.569241E-002
      4.25      0.95    0.557997E-002
      4.25      1.00    0.546466E-002
      4.25      1.05    0.534656E-002
      4.25      1.10    0.522574E-002
      4.25      1.15    0.510226E-002
      4.25      1.20    0.497617E-002
      4.25      1.25    0.484752E-002
      4.25      1.30    0.471641E-002
      4.25      1.35    0.458292E-002
      4.25      1.40    0.444716E-002
      4.25      1.45    0.430923E-002
      4.25      1.50    0.416926E-002
      4.25      1.55    0.402742E-002
      4.25      1.60    0.388390E-002
      4.25      1.65    0.373895E-002
      4.25      1.70    0.359279E-002
      4.25      1.75    0.344569E-002
      4.25      1.80    0.329792E-002
      4.25      1.85    0.314980E-002
      4.25      1.90    0.300166E-002
      4.25      1.95    0.285385E-002
      4.25      2.00    0.270677E-002
      4.25      2.05    0.256081E-002
      4.25      2.10    0.241639E-002
      4.25      2.15    0.227392E-002
      4.25      2.20    0.213382E-002
      4.25      2.25    0.199649E-002
      4.25      2.30    0.186232E-002
      4.25      2.35    0.173170E-002
      4.25      2.40    0.160497E-002
      4.25      2.45    0.148248E-002
      4.25      2.50    0.136452E-002
      4.25      2.55    0.125138E-002
      4.25      2.60    0.114331E-002
      4.25      2.65    0.104054E-002
      4.25      2.70    0.943262E-003
      4.25      2.75    0.851601E-003
      4.25      2.80    0.765646E-003
      4.25      2.85    0.685431E-003
      4.25      2.90    0.610942E-003
      4.25      2.95    0.542125E-003
      4.25      3.00    0.478880E-003
      4.25      3.05    0.421066E-003
      4.25      3.10    0.368499E-003
      4.25      3.15    0.320957E-003
      4.25      3.20    0.278192E-003
      4.25      3.25    0.239932E-003
      4.25      3.30    0.205890E-003
      4.25      3.35    0.175768E-003
      4.25      3.40    0.149261E-003
      4.25      3.45    0.126070E-003
      4.25      3.50    0.105898E-003
      4.25      3.55    0.884605E-004
      4.25      3.60    0.734810E-004
      4.25      3.65    0.606954E-004
      4.25      3.70    0.498533E-004
      4.25      3.75    0.407200E-004
      4.25      3.80    0.330776E-004
      4.25      3.85    0.267249E-004
      4.25      3.90    0.214778E-004
      4.25      3.95    0.171696E-004
      4.25      4.00    0.136522E-004
      4.25      4.05    0.107958E-004
      4.25      4.10    0.848847E-005
      4.25      4.15    0.663428E-005
      4.25      4.20    0.515193E-005
      4.25      4.25    0.397318E-005
      4.25      4.30    0.304150E-005
      4.25      4.35    0.231033E-005
      4.25      4.40    0.174124E-005
      4.25      4.45    0.130234E-005
      4.25      4.50    0.967005E-006
      4.25      4.55    0.713217E-006
      4.25      4.60    0.522986E-006
      4.25      4.65    0.381769E-006
      4.25      4.70    0.277898E-006
      4.25      4.75    0.202080E-006
      4.25      4.80    0.146960E-006
      4.25      4.85    0.106896E-006
      4.25      4.90    0.777400E-007
      4.25      4.95    0.565015E-007
      4.25      5.00    0.410518E-007
      4.25      5.05    0.298536E-007
      4.25      5.10    0.217585E-007
      4.25      5.15    0.159116E-007
      4.25      5.20    0.116745E-007
      4.25      5.25    0.859452E-008
      4.25      5.30    0.635429E-008
      4.25      5.35    0.472679E-008
      4.25      5.40    0.354711E-008
      4.25      5.45    0.268492E-008
      4.25      5.50    0.203963E-008
      4.25      5.55    0.154013E-008
      4.25      5.60    0.114158E-008
      4.25      5.65    0.821565E-009
      4.25      5.70    0.569490E-009
      4.25      5.75    0.378275E-009
      4.25      5.80    0.241151E-009
      4.25      5.85    0.151081E-009
      4.25      5.90    0.100072E-009
      4.25      5.95    0.775555E-010
      4.25      6.00    0.709523E-010
      4.25      6.05    0.688887E-010
      4.25      6.10    0.644749E-010
      4.25      6.15    0.555327E-010
      4.25      6.20    0.429394E-010
      4.25      6.25    0.285046E-010
      4.25      6.30    0.144772E-010
      4.25      6.35    0.394945E-011
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.161022E-011
      4.30     -6.30    0.646936E-011
      4.30     -6.25    0.145563E-010
      4.30     -6.20    0.255357E-010
      4.30     -6.15    0.384753E-010
      4.30     -6.10    0.518150E-010
      4.30     -6.05    0.635394E-010
      4.30     -6.00    0.722598E-010
      4.30     -5.95    0.780381E-010
      4.30     -5.90    0.828851E-010
      4.30     -5.85    0.905349E-010
      4.30     -5.80    0.105413E-009
      4.30     -5.75    0.132441E-009
      4.30     -5.70    0.176251E-009
      4.30     -5.65    0.241190E-009
      4.30     -5.60    0.331770E-009
      4.30     -5.55    0.454269E-009
      4.30     -5.50    0.619647E-009
      4.30     -5.45    0.848212E-009
      4.30     -5.40    0.117203E-008
      4.30     -5.35    0.163882E-008
      4.30     -5.30    0.231266E-008
      4.30     -5.25    0.328039E-008
      4.30     -5.20    0.466157E-008
      4.30     -5.15    0.662683E-008
      4.30     -5.10    0.942362E-008
      4.30     -5.05    0.133962E-007
      4.30     -5.00    0.190144E-007
      4.30     -4.95    0.269237E-007
      4.30     -4.90    0.380199E-007
      4.30     -4.85    0.535450E-007
      4.30     -4.80    0.751549E-007
      4.30     -4.75    0.104975E-006
      4.30     -4.70    0.145665E-006
      4.30     -4.65    0.200537E-006
      4.30     -4.60    0.273852E-006
      4.30     -4.55    0.371180E-006
      4.30     -4.50    0.499827E-006
      4.30     -4.45    0.669281E-006
      4.30     -4.40    0.891748E-006
      4.30     -4.35    0.118285E-005
      4.30     -4.30    0.156272E-005
      4.30     -4.25    0.205702E-005
      4.30     -4.20    0.269806E-005
      4.30     -4.15    0.352573E-005
      4.30     -4.10    0.458851E-005
      4.30     -4.05    0.594491E-005
      4.30     -4.00    0.766497E-005
      4.30     -3.95    0.983230E-005
      4.30     -3.90    0.125462E-004
      4.30     -3.85    0.159234E-004
      4.30     -3.80    0.201007E-004
      4.30     -3.75    0.252370E-004
      4.30     -3.70    0.315146E-004
      4.30     -3.65    0.391410E-004
      4.30     -3.60    0.483491E-004
      4.30     -3.55    0.593979E-004
      4.30     -3.50    0.725735E-004
      4.30     -3.45    0.881895E-004
      4.30     -3.40    0.106585E-003
      4.30     -3.35    0.128120E-003
      4.30     -3.30    0.153169E-003
      4.30     -3.25    0.182118E-003
      4.30     -3.20    0.215356E-003
      4.30     -3.15    0.253277E-003
      4.30     -3.10    0.296270E-003
      4.30     -3.05    0.344714E-003
      4.30     -3.00    0.398969E-003
      4.30     -2.95    0.459370E-003
      4.30     -2.90    0.526225E-003
      4.30     -2.85    0.599811E-003
      4.30     -2.80    0.680368E-003
      4.30     -2.75    0.768086E-003
      4.30     -2.70    0.863104E-003
      4.30     -2.65    0.965502E-003
      4.30     -2.60    0.107530E-002
      4.30     -2.55    0.119244E-002
      4.30     -2.50    0.131680E-002
      4.30     -2.45    0.144816E-002
      4.30     -2.40    0.158621E-002
      4.30     -2.35    0.173054E-002
      4.30     -2.30    0.188069E-002
      4.30     -2.25    0.203613E-002
      4.30     -2.20    0.219628E-002
      4.30     -2.15    0.236052E-002
      4.30     -2.10    0.252822E-002
      4.30     -2.05    0.269872E-002
      4.30     -2.00    0.287137E-002
      4.30     -1.95    0.304553E-002
      4.30     -1.90    0.322056E-002
      4.30     -1.85    0.339585E-002
      4.30     -1.80    0.357077E-002
      4.30     -1.75    0.374472E-002
      4.30     -1.70    0.391712E-002
      4.30     -1.65    0.408742E-002
      4.30     -1.60    0.425506E-002
      4.30     -1.55    0.441949E-002
      4.30     -1.50    0.458020E-002
      4.30     -1.45    0.473671E-002
      4.30     -1.40    0.488860E-002
      4.30     -1.35    0.503548E-002
      4.30     -1.30    0.517699E-002
      4.30     -1.25    0.531278E-002
      4.30     -1.20    0.544254E-002
      4.30     -1.15    0.556601E-002
      4.30     -1.10    0.568299E-002
      4.30     -1.05    0.579331E-002
      4.30     -1.00    0.589686E-002
      4.30     -0.95    0.599349E-002
      4.30     -0.90    0.608312E-002
      4.30     -0.85    0.616569E-002
      4.30     -0.80    0.624116E-002
      4.30     -0.75    0.630952E-002
      4.30     -0.70    0.637076E-002
      4.30     -0.65    0.642486E-002
      4.30     -0.60    0.647182E-002
      4.30     -0.55    0.651165E-002
      4.30     -0.50    0.654441E-002
      4.30     -0.45    0.657019E-002
      4.30     -0.40    0.658908E-002
      4.30     -0.35    0.660117E-002
      4.30     -0.30    0.660659E-002
      4.30     -0.25    0.660549E-002
      4.30     -0.20    0.659802E-002
      4.30     -0.15    0.658437E-002
      4.30     -0.10    0.656470E-002
      4.30     -0.05    0.653916E-002
      4.30      0.00    0.650787E-002
      4.30      0.05    0.647100E-002
      4.30      0.10    0.642870E-002
      4.30      0.15    0.638114E-002
      4.30      0.20    0.632849E-002
      4.30      0.25    0.627090E-002
      4.30      0.30    0.620855E-002
      4.30      0.35    0.614162E-002
      4.30      0.40    0.607033E-002
      4.30      0.45    0.599489E-002
      4.30      0.50    0.591549E-002
      4.30      0.55    0.583231E-002
      4.30      0.60    0.574551E-002
      4.30      0.65    0.565526E-002
      4.30      0.70    0.556171E-002
      4.30      0.75    0.546501E-002
      4.30      0.80    0.536529E-002
      4.30      0.85    0.526266E-002
      4.30      0.90    0.515723E-002
      4.30      0.95    0.504912E-002
      4.30      1.00    0.493846E-002
      4.30      1.05    0.482536E-002
      4.30      1.10    0.470990E-002
      4.30      1.15    0.459215E-002
      4.30      1.20    0.447218E-002
      4.30      1.25    0.435007E-002
      4.30      1.30    0.422592E-002
      4.30      1.35    0.409983E-002
      4.30      1.40    0.397192E-002
      4.30      1.45    0.384231E-002
      4.30      1.50    0.371115E-002
      4.30      1.55    0.357861E-002
      4.30      1.60    0.344489E-002
      4.30      1.65    0.331020E-002
      4.30      1.70    0.317477E-002
      4.30      1.75    0.303885E-002
      4.30      1.80    0.290271E-002
      4.30      1.85    0.276664E-002
      4.30      1.90    0.263096E-002
      4.30      1.95    0.249600E-002
      4.30      2.00    0.236213E-002
      4.30      2.05    0.222969E-002
      4.30      2.10    0.209909E-002
      4.30      2.15    0.197068E-002
      4.30      2.20    0.184485E-002
      4.30      2.25    0.172193E-002
      4.30      2.30    0.160226E-002
      4.30      2.35    0.148616E-002
      4.30      2.40    0.137391E-002
      4.30      2.45    0.126579E-002
      4.30      2.50    0.116205E-002
      4.30      2.55    0.106290E-002
      4.30      2.60    0.968531E-003
      4.30      2.65    0.879111E-003
      4.30      2.70    0.794765E-003
      4.30      2.75    0.715579E-003
      4.30      2.80    0.641591E-003
      4.30      2.85    0.572795E-003
      4.30      2.90    0.509145E-003
      4.30      2.95    0.450556E-003
      4.30      3.00    0.396909E-003
      4.30      3.05    0.348047E-003
      4.30      3.10    0.303780E-003
      4.30      3.15    0.263891E-003
      4.30      3.20    0.228139E-003
      4.30      3.25    0.196269E-003
      4.30      3.30    0.168012E-003
      4.30      3.35    0.143094E-003
      4.30      3.40    0.121238E-003
      4.30      3.45    0.102173E-003
      4.30      3.50    0.856393E-004
      4.30      3.55    0.713856E-004
      4.30      3.60    0.591735E-004
      4.30      3.65    0.487762E-004
      4.30      3.70    0.399807E-004
      4.30      3.75    0.325889E-004
      4.30      3.80    0.264183E-004
      4.30      3.85    0.213018E-004
      4.30      3.90    0.170865E-004
      4.30      3.95    0.136346E-004
      4.30      4.00    0.108235E-004
      4.30      4.05    0.854608E-005
      4.30      4.10    0.671051E-005
      4.30      4.15    0.523846E-005
      4.30      4.20    0.406384E-005
      4.30      4.25    0.313130E-005
      4.30      4.30    0.239513E-005
      4.30      4.35    0.181791E-005
      4.30      4.40    0.136895E-005
      4.30      4.45    0.102292E-005
      4.30      4.50    0.758818E-006
      4.30      4.55    0.559259E-006
      4.30      4.60    0.409940E-006
      4.30      4.65    0.299321E-006
      4.30      4.70    0.218128E-006
      4.30      4.75    0.158953E-006
      4.30      4.80    0.115984E-006
      4.30      4.85    0.847708E-007
      4.30      4.90    0.620339E-007
      4.30      4.95    0.454404E-007
      4.30      5.00    0.333373E-007
      4.30      5.05    0.245298E-007
      4.30      5.10    0.181366E-007
      4.30      5.15    0.134896E-007
      4.30      5.20    0.100894E-007
      4.30      5.25    0.758451E-008
      4.30      5.30    0.572559E-008
      4.30      5.35    0.434367E-008
      4.30      5.40    0.331305E-008
      4.30      5.45    0.253872E-008
      4.30      5.50    0.194458E-008
      4.30      5.55    0.147552E-008
      4.30      5.60    0.109812E-008
      4.30      5.65    0.793309E-009
      4.30      5.70    0.551954E-009
      4.30      5.75    0.366712E-009
      4.30      5.80    0.232612E-009
      4.30      5.85    0.144579E-009
      4.30      5.90    0.958823E-010
      4.30      5.95    0.760911E-010
      4.30      6.00    0.718190E-010
      4.30      6.05    0.710649E-010
      4.30      6.10    0.669676E-010
      4.30      6.15    0.580010E-010
      4.30      6.20    0.451872E-010
      4.30      6.25    0.303173E-010
      4.30      6.30    0.155932E-010
      4.30      6.35    0.429894E-011
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.162323E-011
      4.35     -6.30    0.640964E-011
      4.35     -6.25    0.140451E-010
      4.35     -6.20    0.237143E-010
      4.35     -6.15    0.341087E-010
      4.35     -6.10    0.439667E-010
      4.35     -6.05    0.520362E-010
      4.35     -6.00    0.577275E-010
      4.35     -5.95    0.616469E-010
      4.35     -5.90    0.663479E-010
      4.35     -5.85    0.755221E-010
      4.35     -5.80    0.930475E-010
      4.35     -5.75    0.122697E-009
      4.35     -5.70    0.167441E-009
      4.35     -5.65    0.229835E-009
      4.35     -5.60    0.312742E-009
      4.35     -5.55    0.420452E-009
      4.35     -5.50    0.560959E-009
      4.35     -5.45    0.749213E-009
      4.35     -5.40    0.100840E-008
      4.35     -5.35    0.137368E-008
      4.35     -5.30    0.189240E-008
      4.35     -5.25    0.262978E-008
      4.35     -5.20    0.367765E-008
      4.35     -5.15    0.516787E-008
      4.35     -5.10    0.729485E-008
      4.35     -5.05    0.103285E-007
      4.35     -5.00    0.146440E-007
      4.35     -4.95    0.207525E-007
      4.35     -4.90    0.293579E-007
      4.35     -4.85    0.414276E-007
      4.35     -4.80    0.582352E-007
      4.35     -4.75    0.814028E-007
      4.35     -4.70    0.112957E-006
      4.35     -4.65    0.155422E-006
      4.35     -4.60    0.212057E-006
      4.35     -4.55    0.287151E-006
      4.35     -4.50    0.386384E-006
      4.35     -4.45    0.517183E-006
      4.35     -4.40    0.689176E-006
      4.35     -4.35    0.914743E-006
      4.35     -4.30    0.120987E-005
      4.35     -4.25    0.159493E-005
      4.35     -4.20    0.209558E-005
      4.35     -4.15    0.274361E-005
      4.35     -4.10    0.357787E-005
      4.35     -4.05    0.464540E-005
      4.35     -4.00    0.600298E-005
      4.35     -3.95    0.771839E-005
      4.35     -3.90    0.987218E-005
      4.35     -3.85    0.125597E-004
      4.35     -3.80    0.158931E-004
      4.35     -3.75    0.200038E-004
      4.35     -3.70    0.250443E-004
      4.35     -3.65    0.311892E-004
      4.35     -3.60    0.386351E-004
      4.35     -3.55    0.476020E-004
      4.35     -3.50    0.583343E-004
      4.35     -3.45    0.711014E-004
      4.35     -3.40    0.861961E-004
      4.35     -3.35    0.103932E-003
      4.35     -3.30    0.124637E-003
      4.35     -3.25    0.148653E-003
      4.35     -3.20    0.176327E-003
      4.35     -3.15    0.208016E-003
      4.35     -3.10    0.244076E-003
      4.35     -3.05    0.284860E-003
      4.35     -3.00    0.330710E-003
      4.35     -2.95    0.381950E-003
      4.35     -2.90    0.438888E-003
      4.35     -2.85    0.501814E-003
      4.35     -2.80    0.570988E-003
      4.35     -2.75    0.646632E-003
      4.35     -2.70    0.728924E-003
      4.35     -2.65    0.817989E-003
      4.35     -2.60    0.913897E-003
      4.35     -2.55    0.101666E-002
      4.35     -2.50    0.112621E-002
      4.35     -2.45    0.124240E-002
      4.35     -2.40    0.136500E-002
      4.35     -2.35    0.149369E-002
      4.35     -2.30    0.162808E-002
      4.35     -2.25    0.176773E-002
      4.35     -2.20    0.191214E-002
      4.35     -2.15    0.206079E-002
      4.35     -2.10    0.221312E-002
      4.35     -2.05    0.236854E-002
      4.35     -2.00    0.252646E-002
      4.35     -1.95    0.268630E-002
      4.35     -1.90    0.284748E-002
      4.35     -1.85    0.300940E-002
      4.35     -1.80    0.317148E-002
      4.35     -1.75    0.333315E-002
      4.35     -1.70    0.349383E-002
      4.35     -1.65    0.365297E-002
      4.35     -1.60    0.381001E-002
      4.35     -1.55    0.396442E-002
      4.35     -1.50    0.411569E-002
      4.35     -1.45    0.426332E-002
      4.35     -1.40    0.440690E-002
      4.35     -1.35    0.454602E-002
      4.35     -1.30    0.468029E-002
      4.35     -1.25    0.480936E-002
      4.35     -1.20    0.493289E-002
      4.35     -1.15    0.505061E-002
      4.35     -1.10    0.516228E-002
      4.35     -1.05    0.526772E-002
      4.35     -1.00    0.536675E-002
      4.35     -0.95    0.545925E-002
      4.35     -0.90    0.554511E-002
      4.35     -0.85    0.562423E-002
      4.35     -0.80    0.569658E-002
      4.35     -0.75    0.576212E-002
      4.35     -0.70    0.582082E-002
      4.35     -0.65    0.587265E-002
      4.35     -0.60    0.591760E-002
      4.35     -0.55    0.595566E-002
      4.35     -0.50    0.598689E-002
      4.35     -0.45    0.601136E-002
      4.35     -0.40    0.602914E-002
      4.35     -0.35    0.604033E-002
      4.35     -0.30    0.604504E-002
      4.35     -0.25    0.604343E-002
      4.35     -0.20    0.603565E-002
      4.35     -0.15    0.602190E-002
      4.35     -0.10    0.600233E-002
      4.35     -0.05    0.597707E-002
      4.35      0.00    0.594627E-002
      4.35      0.05    0.591006E-002
      4.35      0.10    0.586860E-002
      4.35      0.15    0.582207E-002
      4.35      0.20    0.577064E-002
      4.35      0.25    0.571445E-002
      4.35      0.30    0.565370E-002
      4.35      0.35    0.558859E-002
      4.35      0.40    0.551934E-002
      4.35      0.45    0.544617E-002
      4.35      0.50    0.536930E-002
      4.35      0.55    0.528889E-002
      4.35      0.60    0.520511E-002
      4.35      0.65    0.511814E-002
      4.35      0.70    0.502813E-002
      4.35      0.75    0.493525E-002
      4.35      0.80    0.483962E-002
      4.35      0.85    0.474136E-002
      4.35      0.90    0.464061E-002
      4.35      0.95    0.453749E-002
      4.35      1.00    0.443214E-002
      4.35      1.05    0.432468E-002
      4.35      1.10    0.421523E-002
      4.35      1.15    0.410386E-002
      4.35      1.20    0.399065E-002
      4.35      1.25    0.387570E-002
      4.35      1.30    0.375911E-002
      4.35      1.35    0.364100E-002
      4.35      1.40    0.352151E-002
      4.35      1.45    0.340076E-002
      4.35      1.50    0.327891E-002
      4.35      1.55    0.315613E-002
      4.35      1.60    0.303261E-002
      4.35      1.65    0.290856E-002
      4.35      1.70    0.278419E-002
      4.35      1.75    0.265973E-002
      4.35      1.80    0.253543E-002
      4.35      1.85    0.241157E-002
      4.35      1.90    0.228843E-002
      4.35      1.95    0.216632E-002
      4.35      2.00    0.204557E-002
      4.35      2.05    0.192650E-002
      4.35      2.10    0.180946E-002
      4.35      2.15    0.169478E-002
      4.35      2.20    0.158278E-002
      4.35      2.25    0.147376E-002
      4.35      2.30    0.136798E-002
      4.35      2.35    0.126571E-002
      4.35      2.40    0.116718E-002
      4.35      2.45    0.107261E-002
      4.35      2.50    0.982186E-003
      4.35      2.55    0.896065E-003
      4.35      2.60    0.814386E-003
      4.35      2.65    0.737259E-003
      4.35      2.70    0.664762E-003
      4.35      2.75    0.596938E-003
      4.35      2.80    0.533788E-003
      4.35      2.85    0.475277E-003
      4.35      2.90    0.421335E-003
      4.35      2.95    0.371858E-003
      4.35      3.00    0.326714E-003
      4.35      3.05    0.285741E-003
      4.35      3.10    0.248751E-003
      4.35      3.15    0.215535E-003
      4.35      3.20    0.185869E-003
      4.35      3.25    0.159516E-003
      4.35      3.30    0.136231E-003
      4.35      3.35    0.115765E-003
      4.35      3.40    0.978708E-004
      4.35      3.45    0.823082E-004
      4.35      3.50    0.688488E-004
      4.35      3.55    0.572764E-004
      4.35      3.60    0.473863E-004
      4.35      3.65    0.389862E-004
      4.35      3.70    0.318961E-004
      4.35      3.75    0.259505E-004
      4.35      3.80    0.209980E-004
      4.35      3.85    0.169006E-004
      4.35      3.90    0.135328E-004
      4.35      3.95    0.107816E-004
      4.35      4.00    0.854636E-005
      4.35      4.05    0.673964E-005
      4.35      4.10    0.528642E-005
      4.35      4.15    0.412321E-005
      4.35      4.20    0.319660E-005
      4.35      4.25    0.246199E-005
      4.35      4.30    0.188267E-005
      4.35      4.35    0.142866E-005
      4.35      4.40    0.107558E-005
      4.35      4.45    0.803490E-006
      4.35      4.50    0.595909E-006
      4.35      4.55    0.439156E-006
      4.35      4.60    0.321999E-006
      4.35      4.65    0.235334E-006
      4.35      4.70    0.171795E-006
      4.35      4.75    0.125528E-006
      4.35      4.80    0.919574E-007
      4.35      4.85    0.675858E-007
      4.35      4.90    0.498227E-007
      4.35      4.95    0.368370E-007
      4.35      5.00    0.273301E-007
      4.35      5.05    0.203711E-007
      4.35      5.10    0.152780E-007
      4.35      5.15    0.115386E-007
      4.35      5.20    0.877227E-008
      4.35      5.25    0.670786E-008
      4.35      5.30    0.515337E-008
      4.35      5.35    0.397637E-008
      4.35      5.40    0.307888E-008
      4.35      5.45    0.238635E-008
      4.35      5.50    0.184158E-008
      4.35      5.55    0.140305E-008
      4.35      5.60    0.104719E-008
      4.35      5.65    0.759476E-009
      4.35      5.70    0.531100E-009
      4.35      5.75    0.354922E-009
      4.35      5.80    0.226487E-009
      4.35      5.85    0.141512E-009
      4.35      5.90    0.946435E-010
      4.35      5.95    0.764122E-010
      4.35      6.00    0.733050E-010
      4.35      6.05    0.733098E-010
      4.35      6.10    0.694162E-010
      4.35      6.15    0.602439E-010
      4.35      6.20    0.470907E-010
      4.35      6.25    0.317555E-010
      4.35      6.30    0.164486E-010
      4.35      6.35    0.454444E-011
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.168555E-011
      4.40     -6.30    0.656113E-011
      4.40     -6.25    0.139709E-010
      4.40     -6.20    0.227731E-010
      4.40     -6.15    0.314896E-010
      4.40     -6.10    0.388256E-010
      4.40     -6.05    0.443253E-010
      4.40     -6.00    0.482539E-010
      4.40     -5.95    0.520886E-010
      4.40     -5.90    0.588323E-010
      4.40     -5.85    0.720114E-010
      4.40     -5.80    0.952089E-010
      4.40     -5.75    0.130602E-009
      4.40     -5.70    0.179735E-009
      4.40     -5.65    0.243464E-009
      4.40     -5.60    0.322975E-009
      4.40     -5.55    0.421000E-009
      4.40     -5.50    0.542706E-009
      4.40     -5.45    0.698743E-009
      4.40     -5.40    0.905583E-009
      4.40     -5.35    0.118923E-008
      4.40     -5.30    0.158425E-008
      4.40     -5.25    0.214050E-008
      4.40     -5.20    0.292757E-008
      4.40     -5.15    0.404752E-008
      4.40     -5.10    0.565682E-008
      4.40     -5.05    0.797225E-008
      4.40     -5.00    0.112938E-007
      4.40     -4.95    0.160288E-007
      4.40     -4.90    0.227239E-007
      4.40     -4.85    0.321157E-007
      4.40     -4.80    0.451664E-007
      4.40     -4.75    0.631043E-007
      4.40     -4.70    0.874623E-007
      4.40     -4.65    0.120168E-006
      4.40     -4.60    0.163712E-006
      4.40     -4.55    0.221390E-006
      4.40     -4.50    0.297599E-006
      4.40     -4.45    0.398140E-006
      4.40     -4.40    0.530596E-006
      4.40     -4.35    0.704784E-006
      4.40     -4.30    0.933347E-006
      4.40     -4.25    0.123238E-005
      4.40     -4.20    0.162213E-005
      4.40     -4.15    0.212769E-005
      4.40     -4.10    0.277991E-005
      4.40     -4.05    0.361637E-005
      4.40     -4.00    0.468265E-005
      4.40     -3.95    0.603338E-005
      4.40     -3.90    0.773360E-005
      4.40     -3.85    0.986053E-005
      4.40     -3.80    0.125057E-004
      4.40     -3.75    0.157770E-004
      4.40     -3.70    0.198009E-004
      4.40     -3.65    0.247228E-004
      4.40     -3.60    0.307076E-004
      4.40     -3.55    0.379406E-004
      4.40     -3.50    0.466281E-004
      4.40     -3.45    0.569994E-004
      4.40     -3.40    0.693053E-004
      4.40     -3.35    0.838155E-004
      4.40     -3.30    0.100815E-003
      4.40     -3.25    0.120602E-003
      4.40     -3.20    0.143483E-003
      4.40     -3.15    0.169776E-003
      4.40     -3.10    0.199802E-003
      4.40     -3.05    0.233886E-003
      4.40     -3.00    0.272344E-003
      4.40     -2.95    0.315485E-003
      4.40     -2.90    0.363609E-003
      4.40     -2.85    0.417006E-003
      4.40     -2.80    0.475944E-003
      4.40     -2.75    0.540666E-003
      4.40     -2.70    0.611372E-003
      4.40     -2.65    0.688221E-003
      4.40     -2.60    0.771322E-003
      4.40     -2.55    0.860729E-003
      4.40     -2.50    0.956435E-003
      4.40     -2.45    0.105835E-002
      4.40     -2.40    0.116631E-002
      4.40     -2.35    0.128007E-002
      4.40     -2.30    0.139932E-002
      4.40     -2.25    0.152370E-002
      4.40     -2.20    0.165280E-002
      4.40     -2.15    0.178618E-002
      4.40     -2.10    0.192334E-002
      4.40     -2.05    0.206378E-002
      4.40     -2.00    0.220698E-002
      4.40     -1.95    0.235242E-002
      4.40     -1.90    0.249957E-002
      4.40     -1.85    0.264789E-002
      4.40     -1.80    0.279682E-002
      4.40     -1.75    0.294581E-002
      4.40     -1.70    0.309431E-002
      4.40     -1.65    0.324179E-002
      4.40     -1.60    0.338769E-002
      4.40     -1.55    0.353151E-002
      4.40     -1.50    0.367273E-002
      4.40     -1.45    0.381087E-002
      4.40     -1.40    0.394550E-002
      4.40     -1.35    0.407622E-002
      4.40     -1.30    0.420262E-002
      4.40     -1.25    0.432435E-002
      4.40     -1.20    0.444106E-002
      4.40     -1.15    0.455245E-002
      4.40     -1.10    0.465827E-002
      4.40     -1.05    0.475829E-002
      4.40     -1.00    0.485234E-002
      4.40     -0.95    0.494026E-002
      4.40     -0.90    0.502192E-002
      4.40     -0.85    0.509723E-002
      4.40     -0.80    0.516611E-002
      4.40     -0.75    0.522851E-002
      4.40     -0.70    0.528439E-002
      4.40     -0.65    0.533371E-002
      4.40     -0.60    0.537643E-002
      4.40     -0.55    0.541256E-002
      4.40     -0.50    0.544214E-002
      4.40     -0.45    0.546521E-002
      4.40     -0.40    0.548184E-002
      4.40     -0.35    0.549212E-002
      4.40     -0.30    0.549616E-002
      4.40     -0.25    0.549410E-002
      4.40     -0.20    0.548612E-002
      4.40     -0.15    0.547240E-002
      4.40     -0.10    0.545308E-002
      4.40     -0.05    0.542831E-002
      4.40      0.00    0.539820E-002
      4.40      0.05    0.536291E-002
      4.40      0.10    0.532259E-002
      4.40      0.15    0.527741E-002
      4.40      0.20    0.522754E-002
      4.40      0.25    0.517314E-002
      4.40      0.30    0.511440E-002
      4.40      0.35    0.505154E-002
      4.40      0.40    0.498480E-002
      4.40      0.45    0.491439E-002
      4.40      0.50    0.484054E-002
      4.40      0.55    0.476342E-002
      4.40      0.60    0.468321E-002
      4.40      0.65    0.460007E-002
      4.40      0.70    0.451418E-002
      4.40      0.75    0.442568E-002
      4.40      0.80    0.433473E-002
      4.40      0.85    0.424145E-002
      4.40      0.90    0.414597E-002
      4.40      0.95    0.404844E-002
      4.40      1.00    0.394900E-002
      4.40      1.05    0.384778E-002
      4.40      1.10    0.374491E-002
      4.40      1.15    0.364047E-002
      4.40      1.20    0.353457E-002
      4.40      1.25    0.342730E-002
      4.40      1.30    0.331877E-002
      4.40      1.35    0.320912E-002
      4.40      1.40    0.309847E-002
      4.40      1.45    0.298697E-002
      4.40      1.50    0.287478E-002
      4.40      1.55    0.276207E-002
      4.40      1.60    0.264901E-002
      4.40      1.65    0.253580E-002
      4.40      1.70    0.242264E-002
      4.40      1.75    0.230972E-002
      4.40      1.80    0.219729E-002
      4.40      1.85    0.208559E-002
      4.40      1.90    0.197487E-002
      4.40      1.95    0.186542E-002
      4.40      2.00    0.175752E-002
      4.40      2.05    0.165147E-002
      4.40      2.10    0.154756E-002
      4.40      2.15    0.144608E-002
      4.40      2.20    0.134731E-002
      4.40      2.25    0.125150E-002
      4.40      2.30    0.115886E-002
      4.40      2.35    0.106959E-002
      4.40      2.40    0.983895E-003
      4.40      2.45    0.901922E-003
      4.40      2.50    0.823813E-003
      4.40      2.55    0.749681E-003
      4.40      2.60    0.679614E-003
      4.40      2.65    0.613677E-003
      4.40      2.70    0.551908E-003
      4.40      2.75    0.494317E-003
      4.40      2.80    0.440878E-003
      4.40      2.85    0.391533E-003
      4.40      2.90    0.346195E-003
      4.40      2.95    0.304752E-003
      4.40      3.00    0.267067E-003
      4.40      3.05    0.232980E-003
      4.40      3.10    0.202310E-003
      4.40      3.15    0.174862E-003
      4.40      3.20    0.150430E-003
      4.40      3.25    0.128799E-003
      4.40      3.30    0.109750E-003
      4.40      3.35    0.930604E-004
      4.40      3.40    0.785130E-004
      4.40      3.45    0.658978E-004
      4.40      3.50    0.550170E-004
      4.40      3.55    0.456855E-004
      4.40      3.60    0.377298E-004
      4.40      3.65    0.309879E-004
      4.40      3.70    0.253095E-004
      4.40      3.75    0.205573E-004
      4.40      3.80    0.166066E-004
      4.40      3.85    0.133447E-004
      4.40      3.90    0.106693E-004
      4.40      3.95    0.848850E-005
      4.40      4.00    0.672058E-005
      4.40      4.05    0.529452E-005
      4.40      4.10    0.414969E-005
      4.40      4.15    0.323490E-005
      4.40      4.20    0.250729E-005
      4.40      4.25    0.193115E-005
      4.40      4.30    0.147714E-005
      4.40      4.35    0.112138E-005
      4.40      4.40    0.844674E-006
      4.40      4.45    0.631330E-006
      4.40      4.50    0.468493E-006
      4.40      4.55    0.345513E-006
      4.40      4.60    0.253606E-006
      4.40      4.65    0.185627E-006
      4.40      4.70    0.135802E-006
      4.40      4.75    0.995370E-007
      4.40      4.80    0.732404E-007
      4.40      4.85    0.541563E-007
      4.40      4.90    0.402535E-007
      4.40      4.95    0.300738E-007
      4.40      5.00    0.225878E-007
      4.40      5.05    0.170644E-007
      4.40      5.10    0.129729E-007
      4.40      5.15    0.992794E-008
      4.40      5.20    0.764622E-008
      4.40      5.25    0.592420E-008
      4.40      5.30    0.461504E-008
      4.40      5.35    0.361312E-008
      4.40      5.40    0.283587E-008
      4.40      5.45    0.222164E-008
      4.40      5.50    0.172678E-008
      4.40      5.55    0.132088E-008
      4.40      5.60    0.988497E-009
      4.40      5.65    0.720031E-009
      4.40      5.70    0.507861E-009
      4.40      5.75    0.344238E-009
      4.40      5.80    0.223975E-009
      4.40      5.85    0.142946E-009
      4.40      5.90    0.971418E-010
      4.40      5.95    0.785717E-010
      4.40      6.00    0.750499E-010
      4.40      6.05    0.747215E-010
      4.40      6.10    0.705627E-010
      4.40      6.15    0.610719E-010
      4.40      6.20    0.476042E-010
      4.40      6.25    0.319435E-010
      4.40      6.30    0.164764E-010
      4.40      6.35    0.456775E-011
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.175238E-011
      4.45     -6.30    0.670425E-011
      4.45     -6.25    0.139252E-010
      4.45     -6.20    0.220446E-010
      4.45     -6.15    0.296146E-010
      4.45     -6.10    0.354838E-010
      4.45     -6.05    0.396255E-010
      4.45     -6.00    0.432200E-010
      4.45     -5.95    0.485150E-010
      4.45     -5.90    0.588035E-010
      4.45     -5.85    0.775266E-010
      4.45     -5.80    0.107243E-009
      4.45     -5.75    0.149007E-009
      4.45     -5.70    0.202959E-009
      4.45     -5.65    0.269029E-009
      4.45     -5.60    0.346810E-009
      4.45     -5.55    0.437209E-009
      4.45     -5.50    0.543330E-009
      4.45     -5.45    0.671925E-009
      4.45     -5.40    0.834774E-009
      4.45     -5.35    0.105094E-008
      4.45     -5.30    0.134703E-008
      4.45     -5.25    0.176032E-008
      4.45     -5.20    0.234396E-008
      4.45     -5.15    0.317890E-008
      4.45     -5.10    0.439039E-008
      4.45     -5.05    0.615627E-008
      4.45     -5.00    0.872070E-008
      4.45     -4.95    0.124021E-007
      4.45     -4.90    0.176170E-007
      4.45     -4.85    0.249153E-007
      4.45     -4.80    0.350140E-007
      4.45     -4.75    0.488354E-007
      4.45     -4.70    0.675422E-007
      4.45     -4.65    0.926128E-007
      4.45     -4.60    0.125947E-006
      4.45     -4.55    0.170073E-006
      4.45     -4.50    0.228370E-006
      4.45     -4.45    0.305351E-006
      4.45     -4.40    0.406967E-006
      4.45     -4.35    0.540993E-006
      4.45     -4.30    0.717417E-006
      4.45     -4.25    0.948901E-006
      4.45     -4.20    0.125130E-005
      4.45     -4.15    0.164426E-005
      4.45     -4.10    0.215207E-005
      4.45     -4.05    0.280449E-005
      4.45     -4.00    0.363777E-005
      4.45     -3.95    0.469569E-005
      4.45     -3.90    0.603046E-005
      4.45     -3.85    0.770429E-005
      4.45     -3.80    0.979145E-005
      4.45     -3.75    0.123800E-004
      4.45     -3.70    0.155738E-004
      4.45     -3.65    0.194929E-004
      4.45     -3.60    0.242741E-004
      4.45     -3.55    0.300718E-004
      4.45     -3.50    0.370593E-004
      4.45     -3.45    0.454297E-004
      4.45     -3.40    0.553960E-004
      4.45     -3.35    0.671886E-004
      4.45     -3.30    0.810522E-004
      4.45     -3.25    0.972434E-004
      4.45     -3.20    0.116030E-003
      4.45     -3.15    0.137692E-003
      4.45     -3.10    0.162515E-003
      4.45     -3.05    0.190790E-003
      4.45     -3.00    0.222809E-003
      4.45     -2.95    0.258859E-003
      4.45     -2.90    0.299226E-003
      4.45     -2.85    0.344189E-003
      4.45     -2.80    0.394018E-003
      4.45     -2.75    0.448959E-003
      4.45     -2.70    0.509229E-003
      4.45     -2.65    0.575005E-003
      4.45     -2.60    0.646423E-003
      4.45     -2.55    0.723572E-003
      4.45     -2.50    0.806484E-003
      4.45     -2.45    0.895122E-003
      4.45     -2.40    0.989377E-003
      4.45     -2.35    0.108907E-002
      4.45     -2.30    0.119396E-002
      4.45     -2.25    0.130377E-002
      4.45     -2.20    0.141816E-002
      4.45     -2.15    0.153676E-002
      4.45     -2.10    0.165917E-002
      4.45     -2.05    0.178496E-002
      4.45     -2.00    0.191367E-002
      4.45     -1.95    0.204484E-002
      4.45     -1.90    0.217800E-002
      4.45     -1.85    0.231267E-002
      4.45     -1.80    0.244832E-002
      4.45     -1.75    0.258443E-002
      4.45     -1.70    0.272049E-002
      4.45     -1.65    0.285598E-002
      4.45     -1.60    0.299037E-002
      4.45     -1.55    0.312317E-002
      4.45     -1.50    0.325389E-002
      4.45     -1.45    0.338207E-002
      4.45     -1.40    0.350726E-002
      4.45     -1.35    0.362906E-002
      4.45     -1.30    0.374707E-002
      4.45     -1.25    0.386094E-002
      4.45     -1.20    0.397031E-002
      4.45     -1.15    0.407487E-002
      4.45     -1.10    0.417435E-002
      4.45     -1.05    0.426851E-002
      4.45     -1.00    0.435714E-002
      4.45     -0.95    0.444008E-002
      4.45     -0.90    0.451717E-002
      4.45     -0.85    0.458831E-002
      4.45     -0.80    0.465340E-002
      4.45     -0.75    0.471238E-002
      4.45     -0.70    0.476518E-002
      4.45     -0.65    0.481176E-002
      4.45     -0.60    0.485206E-002
      4.45     -0.55    0.488611E-002
      4.45     -0.50    0.491390E-002
      4.45     -0.45    0.493550E-002
      4.45     -0.40    0.495093E-002
      4.45     -0.35    0.496029E-002
      4.45     -0.30    0.496368E-002
      4.45     -0.25    0.496125E-002
      4.45     -0.20    0.495317E-002
      4.45     -0.15    0.493961E-002
      4.45     -0.10    0.492071E-002
      4.45     -0.05    0.489660E-002
      4.45      0.00    0.486741E-002
      4.45      0.05    0.483329E-002
      4.45      0.10    0.479439E-002
      4.45      0.15    0.475087E-002
      4.45      0.20    0.470290E-002
      4.45      0.25    0.465066E-002
      4.45      0.30    0.459433E-002
      4.45      0.35    0.453415E-002
      4.45      0.40    0.447035E-002
      4.45      0.45    0.440317E-002
      4.45      0.50    0.433282E-002
      4.45      0.55    0.425948E-002
      4.45      0.60    0.418332E-002
      4.45      0.65    0.410452E-002
      4.45      0.70    0.402325E-002
      4.45      0.75    0.393967E-002
      4.45      0.80    0.385393E-002
      4.45      0.85    0.376615E-002
      4.45      0.90    0.367648E-002
      4.45      0.95    0.358505E-002
      4.45      1.00    0.349202E-002
      4.45      1.05    0.339754E-002
      4.45      1.10    0.330173E-002
      4.45      1.15    0.320468E-002
      4.45      1.20    0.310651E-002
      4.45      1.25    0.300733E-002
      4.45      1.30    0.290724E-002
      4.45      1.35    0.280637E-002
      4.45      1.40    0.270486E-002
      4.45      1.45    0.260286E-002
      4.45      1.50    0.250052E-002
      4.45      1.55    0.239801E-002
      4.45      1.60    0.229550E-002
      4.45      1.65    0.219315E-002
      4.45      1.70    0.209116E-002
      4.45      1.75    0.198969E-002
      4.45      1.80    0.188896E-002
      4.45      1.85    0.178919E-002
      4.45      1.90    0.169060E-002
      4.45      1.95    0.159343E-002
      4.45      2.00    0.149794E-002
      4.45      2.05    0.140436E-002
      4.45      2.10    0.131298E-002
      4.45      2.15    0.122403E-002
      4.45      2.20    0.113774E-002
      4.45      2.25    0.105432E-002
      4.45      2.30    0.973935E-003
      4.45      2.35    0.896743E-003
      4.45      2.40    0.822885E-003
      4.45      2.45    0.752480E-003
      4.45      2.50    0.685623E-003
      4.45      2.55    0.622385E-003
      4.45      2.60    0.562814E-003
      4.45      2.65    0.506941E-003
      4.45      2.70    0.454774E-003
      4.45      2.75    0.406297E-003
      4.45      2.80    0.361464E-003
      4.45      2.85    0.320203E-003
      4.45      2.90    0.282415E-003
      4.45      2.95    0.247985E-003
      4.45      3.00    0.216778E-003
      4.45      3.05    0.188642E-003
      4.45      3.10    0.163410E-003
      4.45      3.15    0.140902E-003
      4.45      3.20    0.120933E-003
      4.45      3.25    0.103309E-003
      4.45      3.30    0.878378E-004
      4.45      3.35    0.743252E-004
      4.45      3.40    0.625819E-004
      4.45      3.45    0.524273E-004
      4.45      3.50    0.436923E-004
      4.45      3.55    0.362197E-004
      4.45      3.60    0.298636E-004
      4.45      3.65    0.244888E-004
      4.45      3.70    0.199710E-004
      4.45      3.75    0.161972E-004
      4.45      3.80    0.130657E-004
      4.45      3.85    0.104848E-004
      4.45      3.90    0.837201E-005
      4.45      3.95    0.665309E-005
      4.45      4.00    0.526232E-005
      4.45      4.05    0.414260E-005
      4.45      4.10    0.324527E-005
      4.45      4.15    0.252938E-005
      4.45      4.20    0.196072E-005
      4.45      4.25    0.151087E-005
      4.45      4.30    0.115656E-005
      4.45      4.35    0.878916E-006
      4.45      4.40    0.662834E-006
      4.45      4.45    0.496083E-006
      4.45      4.50    0.368650E-006
      4.45      4.55    0.272296E-006
      4.45      4.60    0.200209E-006
      4.45      4.65    0.146839E-006
      4.45      4.70    0.107694E-006
      4.45      4.75    0.791963E-007
      4.45      4.80    0.585379E-007
      4.45      4.85    0.435589E-007
      4.45      4.90    0.326515E-007
      4.45      4.95    0.246536E-007
      4.45      5.00    0.187454E-007
      4.45      5.05    0.143449E-007
      4.45      5.10    0.110430E-007
      4.45      5.15    0.854902E-008
      4.45      5.20    0.665402E-008
      4.45      5.25    0.520970E-008
      4.45      5.30    0.410475E-008
      4.45      5.35    0.325279E-008
      4.45      5.40    0.258307E-008
      4.45      5.45    0.204400E-008
      4.45      5.50    0.160024E-008
      4.45      5.55    0.122931E-008
      4.45      5.60    0.923890E-009
      4.45      5.65    0.677408E-009
      4.45      5.70    0.484281E-009
      4.45      5.75    0.335901E-009
      4.45      5.80    0.225347E-009
      4.45      5.85    0.148788E-009
      4.45      5.90    0.102976E-009
      4.45      5.95    0.820794E-010
      4.45      6.00    0.759129E-010
      4.45      6.05    0.736739E-010
      4.45      6.10    0.685679E-010
      4.45      6.15    0.587298E-010
      4.45      6.20    0.452600E-010
      4.45      6.25    0.300839E-010
      4.45      6.30    0.154099E-010
      4.45      6.35    0.424248E-011
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.178906E-011
      4.50     -6.30    0.672026E-011
      4.50     -6.25    0.136477E-010
      4.50     -6.20    0.211369E-010
      4.50     -6.15    0.278319E-010
      4.50     -6.10    0.329110E-010
      4.50     -6.05    0.367953E-010
      4.50     -6.00    0.412481E-010
      4.50     -5.95    0.491198E-010
      4.50     -5.90    0.638499E-010
      4.50     -5.85    0.881809E-010
      4.50     -5.80    0.123454E-009
      4.50     -5.75    0.169619E-009
      4.50     -5.70    0.226406E-009
      4.50     -5.65    0.293085E-009
      4.50     -5.60    0.368713E-009
      4.50     -5.55    0.452142E-009
      4.50     -5.50    0.543505E-009
      4.50     -5.45    0.647332E-009
      4.50     -5.40    0.772293E-009
      4.50     -5.35    0.933250E-009
      4.50     -5.30    0.115051E-008
      4.50     -5.25    0.145325E-008
      4.50     -5.20    0.188208E-008
      4.50     -5.15    0.250147E-008
      4.50     -5.10    0.341338E-008
      4.50     -5.05    0.476246E-008
      4.50     -5.00    0.674637E-008
      4.50     -4.95    0.961069E-008
      4.50     -4.90    0.136663E-007
      4.50     -4.85    0.193165E-007
      4.50     -4.80    0.270895E-007
      4.50     -4.75    0.376802E-007
      4.50     -4.70    0.519794E-007
      4.50     -4.65    0.711147E-007
      4.50     -4.60    0.965395E-007
      4.50     -4.55    0.130176E-006
      4.50     -4.50    0.174607E-006
      4.50     -4.45    0.233328E-006
      4.50     -4.40    0.310994E-006
      4.50     -4.35    0.413722E-006
      4.50     -4.30    0.549369E-006
      4.50     -4.25    0.727857E-006
      4.50     -4.20    0.961570E-006
      4.50     -4.15    0.126577E-005
      4.50     -4.10    0.165939E-005
      4.50     -4.05    0.216579E-005
      4.50     -4.00    0.281364E-005
      4.50     -3.95    0.363768E-005
      4.50     -3.90    0.467966E-005
      4.50     -3.85    0.598946E-005
      4.50     -3.80    0.762689E-005
      4.50     -3.75    0.966333E-005
      4.50     -3.70    0.121832E-004
      4.50     -3.65    0.152848E-004
      4.50     -3.60    0.190806E-004
      4.50     -3.55    0.236982E-004
      4.50     -3.50    0.292816E-004
      4.50     -3.45    0.359928E-004
      4.50     -3.40    0.440111E-004
      4.50     -3.35    0.535315E-004
      4.50     -3.30    0.647618E-004
      4.50     -3.25    0.779213E-004
      4.50     -3.20    0.932406E-004
      4.50     -3.15    0.110961E-003
      4.50     -3.10    0.131336E-003
      4.50     -3.05    0.154622E-003
      4.50     -3.00    0.181084E-003
      4.50     -2.95    0.210984E-003
      4.50     -2.90    0.244589E-003
      4.50     -2.85    0.282163E-003
      4.50     -2.80    0.323965E-003
      4.50     -2.75    0.370240E-003
      4.50     -2.70    0.421206E-003
      4.50     -2.65    0.477052E-003
      4.50     -2.60    0.537929E-003
      4.50     -2.55    0.603950E-003
      4.50     -2.50    0.675174E-003
      4.50     -2.45    0.751605E-003
      4.50     -2.40    0.833180E-003
      4.50     -2.35    0.919777E-003
      4.50     -2.30    0.101122E-002
      4.50     -2.25    0.110730E-002
      4.50     -2.20    0.120775E-002
      4.50     -2.15    0.131227E-002
      4.50     -2.10    0.142053E-002
      4.50     -2.05    0.153216E-002
      4.50     -2.00    0.164680E-002
      4.50     -1.95    0.176404E-002
      4.50     -1.90    0.188346E-002
      4.50     -1.85    0.200463E-002
      4.50     -1.80    0.212708E-002
      4.50     -1.75    0.225032E-002
      4.50     -1.70    0.237386E-002
      4.50     -1.65    0.249721E-002
      4.50     -1.60    0.261990E-002
      4.50     -1.55    0.274144E-002
      4.50     -1.50    0.286138E-002
      4.50     -1.45    0.297926E-002
      4.50     -1.40    0.309466E-002
      4.50     -1.35    0.320716E-002
      4.50     -1.30    0.331640E-002
      4.50     -1.25    0.342201E-002
      4.50     -1.20    0.352363E-002
      4.50     -1.15    0.362096E-002
      4.50     -1.10    0.371370E-002
      4.50     -1.05    0.380161E-002
      4.50     -1.00    0.388446E-002
      4.50     -0.95    0.396206E-002
      4.50     -0.90    0.403427E-002
      4.50     -0.85    0.410093E-002
      4.50     -0.80    0.416196E-002
      4.50     -0.75    0.421726E-002
      4.50     -0.70    0.426675E-002
      4.50     -0.65    0.431038E-002
      4.50     -0.60    0.434811E-002
      4.50     -0.55    0.437992E-002
      4.50     -0.50    0.440583E-002
      4.50     -0.45    0.442586E-002
      4.50     -0.40    0.444007E-002
      4.50     -0.35    0.444851E-002
      4.50     -0.30    0.445129E-002
      4.50     -0.25    0.444856E-002
      4.50     -0.20    0.444047E-002
      4.50     -0.15    0.442719E-002
      4.50     -0.10    0.440886E-002
      4.50     -0.05    0.438560E-002
      4.50      0.00    0.435754E-002
      4.50      0.05    0.432483E-002
      4.50      0.10    0.428761E-002
      4.50      0.15    0.424605E-002
      4.50      0.20    0.420031E-002
      4.50      0.25    0.415056E-002
      4.50      0.30    0.409702E-002
      4.50      0.35    0.403990E-002
      4.50      0.40    0.397945E-002
      4.50      0.45    0.391591E-002
      4.50      0.50    0.384948E-002
      4.50      0.55    0.378035E-002
      4.50      0.60    0.370869E-002
      4.50      0.65    0.363468E-002
      4.50      0.70    0.355848E-002
      4.50      0.75    0.348026E-002
      4.50      0.80    0.340016E-002
      4.50      0.85    0.331832E-002
      4.50      0.90    0.323488E-002
      4.50      0.95    0.314998E-002
      4.50      1.00    0.306378E-002
      4.50      1.05    0.297642E-002
      4.50      1.10    0.288802E-002
      4.50      1.15    0.279870E-002
      4.50      1.20    0.270857E-002
      4.50      1.25    0.261773E-002
      4.50      1.30    0.252631E-002
      4.50      1.35    0.243442E-002
      4.50      1.40    0.234220E-002
      4.50      1.45    0.224979E-002
      4.50      1.50    0.215733E-002
      4.50      1.55    0.206499E-002
      4.50      1.60    0.197292E-002
      4.50      1.65    0.188129E-002
      4.50      1.70    0.179024E-002
      4.50      1.75    0.169995E-002
      4.50      1.80    0.161059E-002
      4.50      1.85    0.152235E-002
      4.50      1.90    0.143541E-002
      4.50      1.95    0.134998E-002
      4.50      2.00    0.126628E-002
      4.50      2.05    0.118452E-002
      4.50      2.10    0.110492E-002
      4.50      2.15    0.102769E-002
      4.50      2.20    0.953027E-003
      4.50      2.25    0.881075E-003
      4.50      2.30    0.811973E-003
      4.50      2.35    0.745838E-003
      4.50      2.40    0.682771E-003
      4.50      2.45    0.622854E-003
      4.50      2.50    0.566147E-003
      4.50      2.55    0.512686E-003
      4.50      2.60    0.462490E-003
      4.50      2.65    0.415563E-003
      4.50      2.70    0.371892E-003
      4.50      2.75    0.331442E-003
      4.50      2.80    0.294154E-003
      4.50      2.85    0.259945E-003
      4.50      2.90    0.228712E-003
      4.50      2.95    0.200343E-003
      4.50      3.00    0.174708E-003
      4.50      3.05    0.151668E-003
      4.50      3.10    0.131072E-003
      4.50      3.15    0.112757E-003
      4.50      3.20    0.965586E-004
      4.50      3.25    0.823066E-004
      4.50      3.30    0.698328E-004
      4.50      3.35    0.589704E-004
      4.50      3.40    0.495578E-004
      4.50      3.45    0.414414E-004
      4.50      3.50    0.344781E-004
      4.50      3.55    0.285358E-004
      4.50      3.60    0.234927E-004
      4.50      3.65    0.192370E-004
      4.50      3.70    0.156668E-004
      4.50      3.75    0.126900E-004
      4.50      3.80    0.102240E-004
      4.50      3.85    0.819495E-005
      4.50      3.90    0.653664E-005
      4.50      3.95    0.518973E-005
      4.50      4.00    0.410178E-005
      4.50      4.05    0.322737E-005
      4.50      4.10    0.252775E-005
      4.50      4.15    0.197039E-005
      4.50      4.20    0.152815E-005
      4.50      4.25    0.117855E-005
      4.50      4.30    0.903249E-006
      4.50      4.35    0.687461E-006
      4.50      4.40    0.519375E-006
      4.50      4.45    0.389499E-006
      4.50      4.50    0.290075E-006
      4.50      4.55    0.214739E-006
      4.50      4.60    0.158252E-006
      4.50      4.65    0.116341E-006
      4.50      4.70    0.855602E-007
      4.50      4.75    0.631361E-007
      4.50      4.80    0.468824E-007
      4.50      4.85    0.350984E-007
      4.50      4.90    0.265183E-007
      4.50      4.95    0.202162E-007
      4.50      5.00    0.155402E-007
      4.50      5.05    0.120299E-007
      4.50      5.10    0.936618E-008
      4.50      5.15    0.732712E-008
      4.50      5.20    0.575815E-008
      4.50      5.25    0.455180E-008
      4.50      5.30    0.362187E-008
      4.50      5.35    0.289916E-008
      4.50      5.40    0.232580E-008
      4.50      5.45    0.185715E-008
      4.50      5.50    0.146393E-008
      4.50      5.55    0.113185E-008
      4.50      5.60    0.856545E-009
      4.50      5.65    0.635019E-009
      4.50      5.70    0.462333E-009
      4.50      5.75    0.329560E-009
      4.50      5.80    0.229472E-009
      4.50      5.85    0.157374E-009
      4.50      5.90    0.110619E-009
      4.50      5.95    0.854946E-010
      4.50      6.00    0.745346E-010
      4.50      6.05    0.688489E-010
      4.50      6.10    0.620031E-010
      4.50      6.15    0.518941E-010
      4.50      6.20    0.392784E-010
      4.50      6.25    0.257093E-010
      4.50      6.30    0.130395E-010
      4.50      6.35    0.356019E-011
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.179247E-011
      4.55     -6.30    0.663740E-011
      4.55     -6.25    0.132488E-010
      4.55     -6.20    0.201642E-010
      4.55     -6.15    0.261710E-010
      4.55     -6.10    0.308685E-010
      4.55     -6.05    0.350419E-010
      4.55     -6.00    0.410948E-010
      4.55     -5.95    0.522481E-010
      4.55     -5.90    0.717687E-010
      4.55     -5.85    0.101131E-009
      4.55     -5.80    0.139966E-009
      4.55     -5.75    0.187555E-009
      4.55     -5.70    0.243430E-009
      4.55     -5.65    0.307617E-009
      4.55     -5.60    0.378466E-009
      4.55     -5.55    0.453514E-009
      4.55     -5.50    0.530612E-009
      4.55     -5.45    0.611672E-009
      4.55     -5.40    0.703916E-009
      4.55     -5.35    0.819623E-009
      4.55     -5.30    0.976364E-009
      4.55     -5.25    0.119630E-008
      4.55     -5.20    0.151108E-008
      4.55     -5.15    0.197190E-008
      4.55     -5.10    0.266115E-008
      4.55     -5.05    0.369559E-008
      4.55     -5.00    0.523093E-008
      4.55     -4.95    0.745370E-008
      4.55     -4.90    0.105936E-007
      4.55     -4.85    0.149434E-007
      4.55     -4.80    0.208931E-007
      4.55     -4.75    0.289637E-007
      4.55     -4.70    0.398404E-007
      4.55     -4.65    0.543803E-007
      4.55     -4.60    0.736913E-007
      4.55     -4.55    0.992311E-007
      4.55     -4.50    0.132967E-006
      4.55     -4.45    0.177589E-006
      4.55     -4.40    0.236711E-006
      4.55     -4.35    0.315116E-006
      4.55     -4.30    0.418953E-006
      4.55     -4.25    0.555935E-006
      4.55     -4.20    0.735673E-006
      4.55     -4.15    0.969996E-006
      4.55     -4.10    0.127358E-005
      4.55     -4.05    0.166463E-005
      4.55     -4.00    0.216559E-005
      4.55     -3.95    0.280389E-005
      4.55     -3.90    0.361264E-005
      4.55     -3.85    0.463161E-005
      4.55     -3.80    0.590861E-005
      4.55     -3.75    0.750100E-005
      4.55     -3.70    0.947687E-005
      4.55     -3.65    0.119159E-004
      4.55     -3.60    0.149099E-004
      4.55     -3.55    0.185635E-004
      4.55     -3.50    0.229958E-004
      4.55     -3.45    0.283414E-004
      4.55     -3.40    0.347501E-004
      4.55     -3.35    0.423854E-004
      4.55     -3.30    0.514221E-004
      4.55     -3.25    0.620456E-004
      4.55     -3.20    0.744517E-004
      4.55     -3.15    0.888476E-004
      4.55     -3.10    0.105452E-003
      4.55     -3.05    0.124491E-003
      4.55     -3.00    0.146200E-003
      4.55     -2.95    0.170816E-003
      4.55     -2.90    0.198583E-003
      4.55     -2.85    0.229746E-003
      4.55     -2.80    0.264547E-003
      4.55     -2.75    0.303219E-003
      4.55     -2.70    0.345978E-003
      4.55     -2.65    0.393012E-003
      4.55     -2.60    0.444480E-003
      4.55     -2.55    0.500507E-003
      4.55     -2.50    0.561175E-003
      4.55     -2.45    0.626512E-003
      4.55     -2.40    0.696495E-003
      4.55     -2.35    0.771052E-003
      4.55     -2.30    0.850062E-003
      4.55     -2.25    0.933367E-003
      4.55     -2.20    0.102077E-002
      4.55     -2.15    0.111204E-002
      4.55     -2.10    0.120690E-002
      4.55     -2.05    0.130507E-002
      4.55     -2.00    0.140624E-002
      4.55     -1.95    0.151006E-002
      4.55     -1.90    0.161618E-002
      4.55     -1.85    0.172420E-002
      4.55     -1.80    0.183371E-002
      4.55     -1.75    0.194427E-002
      4.55     -1.70    0.205541E-002
      4.55     -1.65    0.216669E-002
      4.55     -1.60    0.227766E-002
      4.55     -1.55    0.238789E-002
      4.55     -1.50    0.249692E-002
      4.55     -1.45    0.260435E-002
      4.55     -1.40    0.270975E-002
      4.55     -1.35    0.281274E-002
      4.55     -1.30    0.291295E-002
      4.55     -1.25    0.301002E-002
      4.55     -1.20    0.310362E-002
      4.55     -1.15    0.319342E-002
      4.55     -1.10    0.327913E-002
      4.55     -1.05    0.336049E-002
      4.55     -1.00    0.343727E-002
      4.55     -0.95    0.350927E-002
      4.55     -0.90    0.357632E-002
      4.55     -0.85    0.363827E-002
      4.55     -0.80    0.369500E-002
      4.55     -0.75    0.374641E-002
      4.55     -0.70    0.379240E-002
      4.55     -0.65    0.383292E-002
      4.55     -0.60    0.386792E-002
      4.55     -0.55    0.389739E-002
      4.55     -0.50    0.392133E-002
      4.55     -0.45    0.393975E-002
      4.55     -0.40    0.395270E-002
      4.55     -0.35    0.396023E-002
      4.55     -0.30    0.396244E-002
      4.55     -0.25    0.395948E-002
      4.55     -0.20    0.395148E-002
      4.55     -0.15    0.393860E-002
      4.55     -0.10    0.392098E-002
      4.55     -0.05    0.389874E-002
      4.55      0.00    0.387200E-002
      4.55      0.05    0.384092E-002
      4.55      0.10    0.380562E-002
      4.55      0.15    0.376628E-002
      4.55      0.20    0.372305E-002
      4.55      0.25    0.367611E-002
      4.55      0.30    0.362568E-002
      4.55      0.35    0.357197E-002
      4.55      0.40    0.351523E-002
      4.55      0.45    0.345568E-002
      4.55      0.50    0.339354E-002
      4.55      0.55    0.332898E-002
      4.55      0.60    0.326218E-002
      4.55      0.65    0.319332E-002
      4.55      0.70    0.312255E-002
      4.55      0.75    0.305004E-002
      4.55      0.80    0.297594E-002
      4.55      0.85    0.290037E-002
      4.55      0.90    0.282347E-002
      4.55      0.95    0.274539E-002
      4.55      1.00    0.266629E-002
      4.55      1.05    0.258631E-002
      4.55      1.10    0.250556E-002
      4.55      1.15    0.242417E-002
      4.55      1.20    0.234223E-002
      4.55      1.25    0.225987E-002
      4.55      1.30    0.217719E-002
      4.55      1.35    0.209432E-002
      4.55      1.40    0.201137E-002
      4.55      1.45    0.192848E-002
      4.55      1.50    0.184578E-002
      4.55      1.55    0.176342E-002
      4.55      1.60    0.168155E-002
      4.55      1.65    0.160031E-002
      4.55      1.70    0.151984E-002
      4.55      1.75    0.144028E-002
      4.55      1.80    0.136179E-002
      4.55      1.85    0.128451E-002
      4.55      1.90    0.120861E-002
      4.55      1.95    0.113425E-002
      4.55      2.00    0.106160E-002
      4.55      2.05    0.990860E-003
      4.55      2.10    0.922202E-003
      4.55      2.15    0.855800E-003
      4.55      2.20    0.791802E-003
      4.55      2.25    0.730330E-003
      4.55      2.30    0.671482E-003
      4.55      2.35    0.615345E-003
      4.55      2.40    0.561988E-003
      4.55      2.45    0.511462E-003
      4.55      2.50    0.463799E-003
      4.55      2.55    0.419009E-003
      4.55      2.60    0.377089E-003
      4.55      2.65    0.338024E-003
      4.55      2.70    0.301785E-003
      4.55      2.75    0.268327E-003
      4.55      2.80    0.237582E-003
      4.55      2.85    0.209461E-003
      4.55      2.90    0.183863E-003
      4.55      2.95    0.160679E-003
      4.55      3.00    0.139791E-003
      4.55      3.05    0.121074E-003
      4.55      3.10    0.104393E-003
      4.55      3.15    0.896052E-004
      4.55      3.20    0.765651E-004
      4.55      3.25    0.651258E-004
      4.55      3.30    0.551421E-004
      4.55      3.35    0.464730E-004
      4.55      3.40    0.389822E-004
      4.55      3.45    0.325408E-004
      4.55      3.50    0.270290E-004
      4.55      3.55    0.223366E-004
      4.55      3.60    0.183632E-004
      4.55      3.65    0.150170E-004
      4.55      3.70    0.122151E-004
      4.55      3.75    0.988302E-005
      4.55      3.80    0.795426E-005
      4.55      3.85    0.636966E-005
      4.55      3.90    0.507636E-005
      4.55      3.95    0.402738E-005
      4.55      4.00    0.318127E-005
      4.55      4.05    0.250225E-005
      4.55      4.10    0.195981E-005
      4.55      4.15    0.152825E-005
      4.55      4.20    0.118617E-005
      4.55      4.25    0.915856E-006
      4.55      4.30    0.702985E-006
      4.55      4.35    0.536049E-006
      4.55      4.40    0.405887E-006
      4.55      4.45    0.305158E-006
      4.55      4.50    0.227878E-006
      4.55      4.55    0.169161E-006
      4.55      4.60    0.125001E-006
      4.55      4.65    0.921421E-007
      4.55      4.70    0.679607E-007
      4.55      4.75    0.503275E-007
      4.55      4.80    0.375414E-007
      4.55      4.85    0.282707E-007
      4.55      4.90    0.215104E-007
      4.55      4.95    0.165319E-007
      4.55      5.00    0.128225E-007
      4.55      5.05    0.100217E-007
      4.55      5.10    0.788104E-008
      4.55      5.15    0.622733E-008
      4.55      5.20    0.494255E-008
      4.55      5.25    0.394493E-008
      4.55      5.30    0.316717E-008
      4.55      5.35    0.255584E-008
      4.55      5.40    0.206656E-008
      4.55      5.45    0.166300E-008
      4.55      5.50    0.132175E-008
      4.55      5.55    0.103162E-008
      4.55      5.60    0.789768E-009
      4.55      5.65    0.594850E-009
      4.55      5.70    0.442822E-009
      4.55      5.75    0.325259E-009
      4.55      5.80    0.234762E-009
      4.55      5.85    0.166362E-009
      4.55      5.90    0.117979E-009
      4.55      5.95    0.875282E-010
      4.55      6.00    0.703679E-010
      4.55      6.05    0.597909E-010
      4.55      6.10    0.507457E-010
      4.55      6.15    0.407293E-010
      4.55      6.20    0.299088E-010
      4.55      6.25    0.191635E-010
      4.55      6.30    0.951224E-011
      4.55      6.35    0.256991E-011
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.180857E-011
      4.60     -6.30    0.656555E-011
      4.60     -6.25    0.128528E-010
      4.60     -6.20    0.191321E-010
      4.60     -6.15    0.244117E-010
      4.60     -6.10    0.286550E-010
      4.60     -6.05    0.332492E-010
      4.60     -6.00    0.410692E-010
      4.60     -5.95    0.556946E-010
      4.60     -5.90    0.797934E-010
      4.60     -5.85    0.113123E-009
      4.60     -5.80    0.153563E-009
      4.60     -5.75    0.199330E-009
      4.60     -5.70    0.251195E-009
      4.60     -5.65    0.309534E-009
      4.60     -5.60    0.372673E-009
      4.60     -5.55    0.437048E-009
      4.60     -5.50    0.498805E-009
      4.60     -5.45    0.558863E-009
      4.60     -5.40    0.623286E-009
      4.60     -5.35    0.703665E-009
      4.60     -5.30    0.815086E-009
      4.60     -5.25    0.974694E-009
      4.60     -5.20    0.120772E-008
      4.60     -5.15    0.155388E-008
      4.60     -5.10    0.207835E-008
      4.60     -5.05    0.287429E-008
      4.60     -5.00    0.406203E-008
      4.60     -4.95    0.578225E-008
      4.60     -4.90    0.820108E-008
      4.60     -4.85    0.115303E-007
      4.60     -4.80    0.160601E-007
      4.60     -4.75    0.221823E-007
      4.60     -4.70    0.304111E-007
      4.60     -4.65    0.414016E-007
      4.60     -4.60    0.559864E-007
      4.60     -4.55    0.752732E-007
      4.60     -4.50    0.100767E-006
      4.60     -4.45    0.134529E-006
      4.60     -4.40    0.179347E-006
      4.60     -4.35    0.238903E-006
      4.60     -4.30    0.317956E-006
      4.60     -4.25    0.422472E-006
      4.60     -4.20    0.559886E-006
      4.60     -4.15    0.739350E-006
      4.60     -4.10    0.972181E-006
      4.60     -4.05    0.127247E-005
      4.60     -4.00    0.165770E-005
      4.60     -3.95    0.214934E-005
      4.60     -3.90    0.277342E-005
      4.60     -3.85    0.356139E-005
      4.60     -3.80    0.455113E-005
      4.60     -3.75    0.578831E-005
      4.60     -3.70    0.732741E-005
      4.60     -3.65    0.923268E-005
      4.60     -3.60    0.115785E-004
      4.60     -3.55    0.144504E-004
      4.60     -3.50    0.179461E-004
      4.60     -3.45    0.221764E-004
      4.60     -3.40    0.272653E-004
      4.60     -3.35    0.333485E-004
      4.60     -3.30    0.405717E-004
      4.60     -3.25    0.490901E-004
      4.60     -3.20    0.590684E-004
      4.60     -3.15    0.706819E-004
      4.60     -3.10    0.841179E-004
      4.60     -3.05    0.995733E-004
      4.60     -3.00    0.117253E-003
      4.60     -2.95    0.137371E-003
      4.60     -2.90    0.160145E-003
      4.60     -2.85    0.185796E-003
      4.60     -2.80    0.214549E-003
      4.60     -2.75    0.246619E-003
      4.60     -2.70    0.282209E-003
      4.60     -2.65    0.321504E-003
      4.60     -2.60    0.364662E-003
      4.60     -2.55    0.411813E-003
      4.60     -2.50    0.463049E-003
      4.60     -2.45    0.518421E-003
      4.60     -2.40    0.577935E-003
      4.60     -2.35    0.641554E-003
      4.60     -2.30    0.709205E-003
      4.60     -2.25    0.780779E-003
      4.60     -2.20    0.856133E-003
      4.60     -2.15    0.935093E-003
      4.60     -2.10    0.101745E-002
      4.60     -2.05    0.110298E-002
      4.60     -2.00    0.119143E-002
      4.60     -1.95    0.128251E-002
      4.60     -1.90    0.137593E-002
      4.60     -1.85    0.147133E-002
      4.60     -1.80    0.156835E-002
      4.60     -1.75    0.166659E-002
      4.60     -1.70    0.176564E-002
      4.60     -1.65    0.186508E-002
      4.60     -1.60    0.196452E-002
      4.60     -1.55    0.206354E-002
      4.60     -1.50    0.216174E-002
      4.60     -1.45    0.225872E-002
      4.60     -1.40    0.235410E-002
      4.60     -1.35    0.244750E-002
      4.60     -1.30    0.253857E-002
      4.60     -1.25    0.262698E-002
      4.60     -1.20    0.271239E-002
      4.60     -1.15    0.279449E-002
      4.60     -1.10    0.287299E-002
      4.60     -1.05    0.294761E-002
      4.60     -1.00    0.301812E-002
      4.60     -0.95    0.308432E-002
      4.60     -0.90    0.314602E-002
      4.60     -0.85    0.320308E-002
      4.60     -0.80    0.325534E-002
      4.60     -0.75    0.330269E-002
      4.60     -0.70    0.334505E-002
      4.60     -0.65    0.338234E-002
      4.60     -0.60    0.341453E-002
      4.60     -0.55    0.344158E-002
      4.60     -0.50    0.346349E-002
      4.60     -0.45    0.348026E-002
      4.60     -0.40    0.349194E-002
      4.60     -0.35    0.349858E-002
      4.60     -0.30    0.350027E-002
      4.60     -0.25    0.349714E-002
      4.60     -0.20    0.348933E-002
      4.60     -0.15    0.347697E-002
      4.60     -0.10    0.346018E-002
      4.60     -0.05    0.343911E-002
      4.60      0.00    0.341386E-002
      4.60      0.05    0.338459E-002
      4.60      0.10    0.335143E-002
      4.60      0.15    0.331454E-002
      4.60      0.20    0.327406E-002
      4.60      0.25    0.323018E-002
      4.60      0.30    0.318313E-002
      4.60      0.35    0.313311E-002
      4.60      0.40    0.308036E-002
      4.60      0.45    0.302510E-002
      4.60      0.50    0.296753E-002
      4.60      0.55    0.290782E-002
      4.60      0.60    0.284616E-002
      4.60      0.65    0.278271E-002
      4.60      0.70    0.271763E-002
      4.60      0.75    0.265108E-002
      4.60      0.80    0.258320E-002
      4.60      0.85    0.251410E-002
      4.60      0.90    0.244394E-002
      4.60      0.95    0.237286E-002
      4.60      1.00    0.230101E-002
      4.60      1.05    0.222852E-002
      4.60      1.10    0.215551E-002
      4.60      1.15    0.208209E-002
      4.60      1.20    0.200838E-002
      4.60      1.25    0.193446E-002
      4.60      1.30    0.186047E-002
      4.60      1.35    0.178649E-002
      4.60      1.40    0.171265E-002
      4.60      1.45    0.163906E-002
      4.60      1.50    0.156584E-002
      4.60      1.55    0.149313E-002
      4.60      1.60    0.142106E-002
      4.60      1.65    0.134975E-002
      4.60      1.70    0.127934E-002
      4.60      1.75    0.120995E-002
      4.60      1.80    0.114169E-002
      4.60      1.85    0.107470E-002
      4.60      1.90    0.100909E-002
      4.60      1.95    0.945002E-003
      4.60      2.00    0.882579E-003
      4.60      2.05    0.821972E-003
      4.60      2.10    0.763329E-003
      4.60      2.15    0.706787E-003
      4.60      2.20    0.652458E-003
      4.60      2.25    0.600434E-003
      4.60      2.30    0.550788E-003
      4.60      2.35    0.503578E-003
      4.60      2.40    0.458850E-003
      4.60      2.45    0.416630E-003
      4.60      2.50    0.376930E-003
      4.60      2.55    0.339741E-003
      4.60      2.60    0.305043E-003
      4.60      2.65    0.272810E-003
      4.60      2.70    0.243003E-003
      4.60      2.75    0.215569E-003
      4.60      2.80    0.190436E-003
      4.60      2.85    0.167517E-003
      4.60      2.90    0.146714E-003
      4.60      2.95    0.127924E-003
      4.60      3.00    0.111042E-003
      4.60      3.05    0.959577E-004
      4.60      3.10    0.825533E-004
      4.60      3.15    0.707052E-004
      4.60      3.20    0.602873E-004
      4.60      3.25    0.511737E-004
      4.60      3.30    0.432418E-004
      4.60      3.35    0.363731E-004
      4.60      3.40    0.304543E-004
      4.60      3.45    0.253785E-004
      4.60      3.50    0.210464E-004
      4.60      3.55    0.173672E-004
      4.60      3.60    0.142586E-004
      4.60      3.65    0.116460E-004
      4.60      3.70    0.946254E-005
      4.60      3.75    0.764840E-005
      4.60      3.80    0.615039E-005
      4.60      3.85    0.492132E-005
      4.60      3.90    0.391939E-005
      4.60      3.95    0.310757E-005
      4.60      4.00    0.245355E-005
      4.60      4.05    0.192937E-005
      4.60      4.10    0.151126E-005
      4.60      4.15    0.117907E-005
      4.60      4.20    0.916000E-006
      4.60      4.25    0.708222E-006
      4.60      4.30    0.544556E-006
      4.60      4.35    0.416114E-006
      4.60      4.40    0.315849E-006
      4.60      4.45    0.238132E-006
      4.60      4.50    0.178367E-006
      4.60      4.55    0.132816E-006
      4.60      4.60    0.984295E-007
      4.60      4.65    0.727616E-007
      4.60      4.70    0.538300E-007
      4.60      4.75    0.400089E-007
      4.60      4.80    0.299842E-007
      4.60      4.85    0.227098E-007
      4.60      4.90    0.173923E-007
      4.60      4.95    0.134593E-007
      4.60      5.00    0.105149E-007
      4.60      5.05    0.828269E-008
      4.60      5.10    0.657043E-008
      4.60      5.15    0.524260E-008
      4.60      5.20    0.420405E-008
      4.60      5.25    0.338683E-008
      4.60      5.30    0.274058E-008
      4.60      5.35    0.222640E-008
      4.60      5.40    0.181017E-008
      4.60      5.45    0.146730E-008
      4.60      5.50    0.117770E-008
      4.60      5.55    0.931534E-009
      4.60      5.60    0.725253E-009
      4.60      5.65    0.557346E-009
      4.60      5.70    0.424553E-009
      4.60      5.75    0.320659E-009
      4.60      5.80    0.238678E-009
      4.60      5.85    0.173666E-009
      4.60      5.90    0.123841E-009
      4.60      5.95    0.883793E-010
      4.60      6.00    0.647265E-010
      4.60      6.05    0.489080E-010
      4.60      6.10    0.372476E-010
      4.60      6.15    0.276778E-010
      4.60      6.20    0.192878E-010
      4.60      6.25    0.119456E-010
      4.60      6.30    0.580643E-011
      4.60      6.35    0.154104E-011
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.177960E-011
      4.65     -6.30    0.637792E-011
      4.65     -6.25    0.121349E-010
      4.65     -6.20    0.175510E-010
      4.65     -6.15    0.217617E-010
      4.65     -6.10    0.252426E-010
      4.65     -6.05    0.298596E-010
      4.65     -6.00    0.389976E-010
      4.65     -5.95    0.565056E-010
      4.65     -5.90    0.841888E-010
      4.65     -5.85    0.120029E-009
      4.65     -5.80    0.160337E-009
      4.65     -5.75    0.202587E-009
      4.65     -5.70    0.247937E-009
      4.65     -5.65    0.297763E-009
      4.65     -5.60    0.350677E-009
      4.65     -5.55    0.402553E-009
      4.65     -5.50    0.448627E-009
      4.65     -5.45    0.489746E-009
      4.65     -5.40    0.531430E-009
      4.65     -5.35    0.584821E-009
      4.65     -5.30    0.662424E-009
      4.65     -5.25    0.779172E-009
      4.65     -5.20    0.953926E-009
      4.65     -5.15    0.121726E-008
      4.65     -5.10    0.162031E-008
      4.65     -5.05    0.223597E-008
      4.65     -5.00    0.315577E-008
      4.65     -4.95    0.448334E-008
      4.65     -4.90    0.634218E-008
      4.65     -4.85    0.888538E-008
      4.65     -4.80    0.123265E-007
      4.65     -4.75    0.169550E-007
      4.65     -4.70    0.231510E-007
      4.65     -4.65    0.314019E-007
      4.65     -4.60    0.423364E-007
      4.65     -4.55    0.567981E-007
      4.65     -4.50    0.759440E-007
      4.65     -4.45    0.101357E-006
      4.65     -4.40    0.135162E-006
      4.65     -4.35    0.180156E-006
      4.65     -4.30    0.239966E-006
      4.65     -4.25    0.319187E-006
      4.65     -4.20    0.423536E-006
      4.65     -4.15    0.560083E-006
      4.65     -4.10    0.737559E-006
      4.65     -4.05    0.966804E-006
      4.65     -4.00    0.126135E-005
      4.65     -3.95    0.163780E-005
      4.65     -3.90    0.211652E-005
      4.65     -3.85    0.272206E-005
      4.65     -3.80    0.348418E-005
      4.65     -3.75    0.443890E-005
      4.65     -3.70    0.562956E-005
      4.65     -3.65    0.710761E-005
      4.65     -3.60    0.893319E-005
      4.65     -3.55    0.111758E-004
      4.65     -3.50    0.139150E-004
      4.65     -3.45    0.172413E-004
      4.65     -3.40    0.212561E-004
      4.65     -3.35    0.260708E-004
      4.65     -3.30    0.318060E-004
      4.65     -3.25    0.385901E-004
      4.65     -3.20    0.465604E-004
      4.65     -3.15    0.558645E-004
      4.65     -3.10    0.666604E-004
      4.65     -3.05    0.791171E-004
      4.65     -3.00    0.934129E-004
      4.65     -2.95    0.109734E-003
      4.65     -2.90    0.128275E-003
      4.65     -2.85    0.149234E-003
      4.65     -2.80    0.172809E-003
      4.65     -2.75    0.199199E-003
      4.65     -2.70    0.228590E-003
      4.65     -2.65    0.261156E-003
      4.65     -2.60    0.297050E-003
      4.65     -2.55    0.336401E-003
      4.65     -2.50    0.379306E-003
      4.65     -2.45    0.425828E-003
      4.65     -2.40    0.475995E-003
      4.65     -2.35    0.529801E-003
      4.65     -2.30    0.587205E-003
      4.65     -2.25    0.648141E-003
      4.65     -2.20    0.712512E-003
      4.65     -2.15    0.780192E-003
      4.65     -2.10    0.851030E-003
      4.65     -2.05    0.924850E-003
      4.65     -2.00    0.100145E-002
      4.65     -1.95    0.108061E-002
      4.65     -1.90    0.116206E-002
      4.65     -1.85    0.124552E-002
      4.65     -1.80    0.133065E-002
      4.65     -1.75    0.141711E-002
      4.65     -1.70    0.150454E-002
      4.65     -1.65    0.159256E-002
      4.65     -1.60    0.168081E-002
      4.65     -1.55    0.176892E-002
      4.65     -1.50    0.185650E-002
      4.65     -1.45    0.194321E-002
      4.65     -1.40    0.202868E-002
      4.65     -1.35    0.211257E-002
      4.65     -1.30    0.219455E-002
      4.65     -1.25    0.227430E-002
      4.65     -1.20    0.235151E-002
      4.65     -1.15    0.242587E-002
      4.65     -1.10    0.249708E-002
      4.65     -1.05    0.256488E-002
      4.65     -1.00    0.262903E-002
      4.65     -0.95    0.268933E-002
      4.65     -0.90    0.274558E-002
      4.65     -0.85    0.279763E-002
      4.65     -0.80    0.284531E-002
      4.65     -0.75    0.288853E-002
      4.65     -0.70    0.292717E-002
      4.65     -0.65    0.296116E-002
      4.65     -0.60    0.299047E-002
      4.65     -0.55    0.301507E-002
      4.65     -0.50    0.303492E-002
      4.65     -0.45    0.305005E-002
      4.65     -0.40    0.306047E-002
      4.65     -0.35    0.306625E-002
      4.65     -0.30    0.306746E-002
      4.65     -0.25    0.306424E-002
      4.65     -0.20    0.305669E-002
      4.65     -0.15    0.304494E-002
      4.65     -0.10    0.302911E-002
      4.65     -0.05    0.300933E-002
      4.65      0.00    0.298573E-002
      4.65      0.05    0.295843E-002
      4.65      0.10    0.292757E-002
      4.65      0.15    0.289329E-002
      4.65      0.20    0.285576E-002
      4.65      0.25    0.281515E-002
      4.65      0.30    0.277167E-002
      4.65      0.35    0.272555E-002
      4.65      0.40    0.267700E-002
      4.65      0.45    0.262622E-002
      4.65      0.50    0.257342E-002
      4.65      0.55    0.251875E-002
      4.65      0.60    0.246240E-002
      4.65      0.65    0.240453E-002
      4.65      0.70    0.234530E-002
      4.65      0.75    0.228484E-002
      4.65      0.80    0.222328E-002
      4.65      0.85    0.216075E-002
      4.65      0.90    0.209739E-002
      4.65      0.95    0.203334E-002
      4.65      1.00    0.196874E-002
      4.65      1.05    0.190372E-002
      4.65      1.10    0.183840E-002
      4.65      1.15    0.177288E-002
      4.65      1.20    0.170725E-002
      4.65      1.25    0.164162E-002
      4.65      1.30    0.157609E-002
      4.65      1.35    0.151076E-002
      4.65      1.40    0.144571E-002
      4.65      1.45    0.138106E-002
      4.65      1.50    0.131691E-002
      4.65      1.55    0.125338E-002
      4.65      1.60    0.119059E-002
      4.65      1.65    0.112865E-002
      4.65      1.70    0.106767E-002
      4.65      1.75    0.100775E-002
      4.65      1.80    0.948995E-003
      4.65      1.85    0.891496E-003
      4.65      1.90    0.835354E-003
      4.65      1.95    0.780675E-003
      4.65      2.00    0.727571E-003
      4.65      2.05    0.676163E-003
      4.65      2.10    0.626565E-003
      4.65      2.15    0.578883E-003
      4.65      2.20    0.533204E-003
      4.65      2.25    0.489592E-003
      4.65      2.30    0.448099E-003
      4.65      2.35    0.408763E-003
      4.65      2.40    0.371611E-003
      4.65      2.45    0.336652E-003
      4.65      2.50    0.303882E-003
      4.65      2.55    0.273279E-003
      4.65      2.60    0.244815E-003
      4.65      2.65    0.218454E-003
      4.65      2.70    0.194152E-003
      4.65      2.75    0.171852E-003
      4.65      2.80    0.151483E-003
      4.65      2.85    0.132962E-003
      4.65      2.90    0.116196E-003
      4.65      2.95    0.101094E-003
      4.65      3.00    0.875614E-004
      4.65      3.05    0.755023E-004
      4.65      3.10    0.648156E-004
      4.65      3.15    0.553959E-004
      4.65      3.20    0.471356E-004
      4.65      3.25    0.399288E-004
      4.65      3.30    0.336731E-004
      4.65      3.35    0.282704E-004
      4.65      3.40    0.236273E-004
      4.65      3.45    0.196560E-004
      4.65      3.50    0.162752E-004
      4.65      3.55    0.134107E-004
      4.65      3.60    0.109957E-004
      4.65      3.65    0.897029E-005
      4.65      3.70    0.728085E-005
      4.65      3.75    0.587970E-005
      4.65      3.80    0.472456E-005
      4.65      3.85    0.377802E-005
      4.65      3.90    0.300711E-005
      4.65      3.95    0.238301E-005
      4.65      4.00    0.188064E-005
      4.65      4.05    0.147848E-005
      4.65      4.10    0.115815E-005
      4.65      4.15    0.904010E-006
      4.65      4.20    0.702982E-006
      4.65      4.25    0.544284E-006
      4.65      4.30    0.419248E-006
      4.65      4.35    0.321054E-006
      4.65      4.40    0.244311E-006
      4.65      4.45    0.184733E-006
      4.65      4.50    0.138807E-006
      4.65      4.55    0.103689E-006
      4.65      4.60    0.770775E-007
      4.65      4.65    0.571404E-007
      4.65      4.70    0.423975E-007
      4.65      4.75    0.316296E-007
      4.65      4.80    0.238188E-007
      4.65      4.85    0.181487E-007
      4.65      4.90    0.139916E-007
      4.65      4.95    0.109000E-007
      4.65      5.00    0.857106E-008
      4.65      5.05    0.679748E-008
      4.65      5.10    0.543619E-008
      4.65      5.15    0.437929E-008
      4.65      5.20    0.354692E-008
      4.65      5.25    0.288334E-008
      4.65      5.30    0.234852E-008
      4.65      5.35    0.191610E-008
      4.65      5.40    0.156468E-008
      4.65      5.45    0.127690E-008
      4.65      5.50    0.103659E-008
      4.65      5.55    0.833284E-009
      4.65      5.60    0.661694E-009
      4.65      5.65    0.519745E-009
      4.65      5.70    0.405020E-009
      4.65      5.75    0.313046E-009
      4.65      5.80    0.238785E-009
      4.65      5.85    0.177559E-009
      4.65      5.90    0.127931E-009
      4.65      5.95    0.892542E-010
      4.65      6.00    0.603015E-010
      4.65      6.05    0.398884E-010
      4.65      6.10    0.259505E-010
      4.65      6.15    0.166163E-010
      4.65      6.20    0.103608E-010
      4.65      6.25    0.600597E-011
      4.65      6.30    0.283428E-011
      4.65      6.35    0.742705E-012
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.169021E-011
      4.70     -6.30    0.587575E-011
      4.70     -6.25    0.107681E-010
      4.70     -6.20    0.148546E-010
      4.70     -6.15    0.174997E-010
      4.70     -6.10    0.196742E-010
      4.70     -6.05    0.235573E-010
      4.70     -6.00    0.330284E-010
      4.70     -5.95    0.519726E-010
      4.70     -5.90    0.814616E-010
      4.70     -5.85    0.118029E-009
      4.70     -5.80    0.156628E-009
      4.70     -5.75    0.194203E-009
      4.70     -5.70    0.232276E-009
      4.70     -5.65    0.272587E-009
      4.70     -5.60    0.314203E-009
      4.70     -5.55    0.352862E-009
      4.70     -5.50    0.384279E-009
      4.70     -5.45    0.408849E-009
      4.70     -5.40    0.432658E-009
      4.70     -5.35    0.465815E-009
      4.70     -5.30    0.519391E-009
      4.70     -5.25    0.604816E-009
      4.70     -5.20    0.737295E-009
      4.70     -5.15    0.940699E-009
      4.70     -5.10    0.125417E-008
      4.70     -5.05    0.173440E-008
      4.70     -5.00    0.245004E-008
      4.70     -4.95    0.347888E-008
      4.70     -4.90    0.491239E-008
      4.70     -4.85    0.686206E-008
      4.70     -4.80    0.948263E-008
      4.70     -4.75    0.129813E-007
      4.70     -4.70    0.176309E-007
      4.70     -4.65    0.237831E-007
      4.70     -4.60    0.319086E-007
      4.70     -4.55    0.426580E-007
      4.70     -4.50    0.569299E-007
      4.70     -4.45    0.759346E-007
      4.70     -4.40    0.101274E-006
      4.70     -4.35    0.135045E-006
      4.70     -4.30    0.179986E-006
      4.70     -4.25    0.239592E-006
      4.70     -4.20    0.318277E-006
      4.70     -4.15    0.421471E-006
      4.70     -4.10    0.555891E-006
      4.70     -4.05    0.729839E-006
      4.70     -4.00    0.953677E-006
      4.70     -3.95    0.124021E-005
      4.70     -3.90    0.160512E-005
      4.70     -3.85    0.206749E-005
      4.70     -3.80    0.265036E-005
      4.70     -3.75    0.338200E-005
      4.70     -3.70    0.429657E-005
      4.70     -3.65    0.543521E-005
      4.70     -3.60    0.684635E-005
      4.70     -3.55    0.858606E-005
      4.70     -3.50    0.107187E-004
      4.70     -3.45    0.133175E-004
      4.70     -3.40    0.164643E-004
      4.70     -3.35    0.202500E-004
      4.70     -3.30    0.247730E-004
      4.70     -3.25    0.301393E-004
      4.70     -3.20    0.364623E-004
      4.70     -3.15    0.438648E-004
      4.70     -3.10    0.524791E-004
      4.70     -3.05    0.624482E-004
      4.70     -3.00    0.739252E-004
      4.70     -2.95    0.870715E-004
      4.70     -2.90    0.102056E-003
      4.70     -2.85    0.119053E-003
      4.70     -2.80    0.138238E-003
      4.70     -2.75    0.159786E-003
      4.70     -2.70    0.183867E-003
      4.70     -2.65    0.210640E-003
      4.70     -2.60    0.240248E-003
      4.70     -2.55    0.272816E-003
      4.70     -2.50    0.308441E-003
      4.70     -2.45    0.347194E-003
      4.70     -2.40    0.389114E-003
      4.70     -2.35    0.434218E-003
      4.70     -2.30    0.482493E-003
      4.70     -2.25    0.533902E-003
      4.70     -2.20    0.588387E-003
      4.70     -2.15    0.645864E-003
      4.70     -2.10    0.706225E-003
      4.70     -2.05    0.769343E-003
      4.70     -2.00    0.835062E-003
      4.70     -1.95    0.903201E-003
      4.70     -1.90    0.973545E-003
      4.70     -1.85    0.104585E-002
      4.70     -1.80    0.111983E-002
      4.70     -1.75    0.119519E-002
      4.70     -1.70    0.127161E-002
      4.70     -1.65    0.134877E-002
      4.70     -1.60    0.142633E-002
      4.70     -1.55    0.150396E-002
      4.70     -1.50    0.158132E-002
      4.70     -1.45    0.165808E-002
      4.70     -1.40    0.173392E-002
      4.70     -1.35    0.180852E-002
      4.70     -1.30    0.188159E-002
      4.70     -1.25    0.195284E-002
      4.70     -1.20    0.202195E-002
      4.70     -1.15    0.208864E-002
      4.70     -1.10    0.215261E-002
      4.70     -1.05    0.221362E-002
      4.70     -1.00    0.227142E-002
      4.70     -0.95    0.232581E-002
      4.70     -0.90    0.237659E-002
      4.70     -0.85    0.242360E-002
      4.70     -0.80    0.246669E-002
      4.70     -0.75    0.250573E-002
      4.70     -0.70    0.254064E-002
      4.70     -0.65    0.257133E-002
      4.70     -0.60    0.259776E-002
      4.70     -0.55    0.261989E-002
      4.70     -0.50    0.263771E-002
      4.70     -0.45    0.265120E-002
      4.70     -0.40    0.266040E-002
      4.70     -0.35    0.266535E-002
      4.70     -0.30    0.266615E-002
      4.70     -0.25    0.266289E-002
      4.70     -0.20    0.265568E-002
      4.70     -0.15    0.264463E-002
      4.70     -0.10    0.262986E-002
      4.70     -0.05    0.261147E-002
      4.70      0.00    0.258961E-002
      4.70      0.05    0.256440E-002
      4.70      0.10    0.253597E-002
      4.70      0.15    0.250445E-002
      4.70      0.20    0.246999E-002
      4.70      0.25    0.243278E-002
      4.70      0.30    0.239302E-002
      4.70      0.35    0.235092E-002
      4.70      0.40    0.230669E-002
      4.70      0.45    0.226051E-002
      4.70      0.50    0.221257E-002
      4.70      0.55    0.216304E-002
      4.70      0.60    0.211207E-002
      4.70      0.65    0.205984E-002
      4.70      0.70    0.200647E-002
      4.70      0.75    0.195211E-002
      4.70      0.80    0.189687E-002
      4.70      0.85    0.184087E-002
      4.70      0.90    0.178425E-002
      4.70      0.95    0.172714E-002
      4.70      1.00    0.166968E-002
      4.70      1.05    0.161198E-002
      4.70      1.10    0.155416E-002
      4.70      1.15    0.149631E-002
      4.70      1.20    0.143851E-002
      4.70      1.25    0.138087E-002
      4.70      1.30    0.132346E-002
      4.70      1.35    0.126637E-002
      4.70      1.40    0.120969E-002
      4.70      1.45    0.115350E-002
      4.70      1.50    0.109789E-002
      4.70      1.55    0.104296E-002
      4.70      1.60    0.988822E-003
      4.70      1.65    0.935572E-003
      4.70      1.70    0.883301E-003
      4.70      1.75    0.832094E-003
      4.70      1.80    0.782028E-003
      4.70      1.85    0.733178E-003
      4.70      1.90    0.685621E-003
      4.70      1.95    0.639438E-003
      4.70      2.00    0.594714E-003
      4.70      2.05    0.551541E-003
      4.70      2.10    0.510005E-003
      4.70      2.15    0.470185E-003
      4.70      2.20    0.432143E-003
      4.70      2.25    0.395928E-003
      4.70      2.30    0.361572E-003
      4.70      2.35    0.329099E-003
      4.70      2.40    0.298521E-003
      4.70      2.45    0.269836E-003
      4.70      2.50    0.243028E-003
      4.70      2.55    0.218070E-003
      4.70      2.60    0.194926E-003
      4.70      2.65    0.173557E-003
      4.70      2.70    0.153915E-003
      4.70      2.75    0.135945E-003
      4.70      2.80    0.119577E-003
      4.70      2.85    0.104735E-003
      4.70      2.90    0.913366E-004
      4.70      2.95    0.792989E-004
      4.70      3.00    0.685402E-004
      4.70      3.05    0.589774E-004
      4.70      3.10    0.505246E-004
      4.70      3.15    0.430929E-004
      4.70      3.20    0.365926E-004
      4.70      3.25    0.309357E-004
      4.70      3.30    0.260380E-004
      4.70      3.35    0.218191E-004
      4.70      3.40    0.182029E-004
      4.70      3.45    0.151179E-004
      4.70      3.50    0.124980E-004
      4.70      3.55    0.102834E-004
      4.70      3.60    0.842041E-005
      4.70      3.65    0.686123E-005
      4.70      3.70    0.556331E-005
      4.70      3.75    0.448891E-005
      4.70      3.80    0.360458E-005
      4.70      3.85    0.288083E-005
      4.70      3.90    0.229190E-005
      4.70      3.95    0.181538E-005
      4.70      4.00    0.143204E-005
      4.70      4.05    0.112547E-005
      4.70      4.10    0.881568E-006
      4.70      4.15    0.688354E-006
      4.70      4.20    0.535722E-006
      4.70      4.25    0.415303E-006
      4.70      4.30    0.320432E-006
      4.70      4.35    0.245885E-006
      4.70      4.40    0.187576E-006
      4.70      4.45    0.142235E-006
      4.70      4.50    0.107209E-006
      4.70      4.55    0.803414E-007
      4.70      4.60    0.598964E-007
      4.70      4.65    0.445260E-007
      4.70      4.70    0.331318E-007
      4.70      4.75    0.248051E-007
      4.70      4.80    0.187716E-007
      4.70      4.85    0.143945E-007
      4.70      4.90    0.111776E-007
      4.70      4.95    0.877201E-008
      4.70      5.00    0.694725E-008
      4.70      5.05    0.555043E-008
      4.70      5.10    0.447512E-008
      4.70      5.15    0.363818E-008
      4.70      5.20    0.297398E-008
      4.70      5.25    0.243705E-008
      4.70      5.30    0.199638E-008
      4.70      5.35    0.163459E-008
      4.70      5.40    0.134007E-008
      4.70      5.45    0.110041E-008
      4.70      5.50    0.903835E-009
      4.70      5.55    0.738785E-009
      4.70      5.60    0.598543E-009
      4.70      5.65    0.480082E-009
      4.70      5.70    0.381549E-009
      4.70      5.75    0.300309E-009
      4.70      5.80    0.233534E-009
      4.70      5.85    0.177645E-009
      4.70      5.90    0.130650E-009
      4.70      5.95    0.913514E-010
      4.70      6.00    0.597636E-010
      4.70      6.05    0.362666E-010
      4.70      6.10    0.203231E-010
      4.70      6.15    0.107570E-010
      4.70      6.20    0.555339E-011
      4.70      6.25    0.280959E-011
      4.70      6.30    0.122254E-011
      4.70      6.35    0.309081E-012
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.151260E-011
      4.75     -6.30    0.513857E-011
      4.75     -6.25    0.891227E-011
      4.75     -6.20    0.113878E-010
      4.75     -6.15    0.122785E-010
      4.75     -6.10    0.128196E-010
      4.75     -6.05    0.154165E-010
      4.75     -6.00    0.240206E-010
      4.75     -5.95    0.424447E-010
      4.75     -5.90    0.712768E-010
      4.75     -5.85    0.106395E-009
      4.75     -5.80    0.141699E-009
      4.75     -5.75    0.173940E-009
      4.75     -5.70    0.204562E-009
      4.75     -5.65    0.235406E-009
      4.75     -5.60    0.265794E-009
      4.75     -5.55    0.292070E-009
      4.75     -5.50    0.310508E-009
      4.75     -5.45    0.322485E-009
      4.75     -5.40    0.333650E-009
      4.75     -5.35    0.352593E-009
      4.75     -5.30    0.388603E-009
      4.75     -5.25    0.451120E-009
      4.75     -5.20    0.552412E-009
      4.75     -5.15    0.711950E-009
      4.75     -5.10    0.959931E-009
      4.75     -5.05    0.133920E-008
      4.75     -5.00    0.190193E-008
      4.75     -4.95    0.270677E-008
      4.75     -4.90    0.382239E-008
      4.75     -4.85    0.532982E-008
      4.75     -4.80    0.733944E-008
      4.75     -4.75    0.999343E-008
      4.75     -4.70    0.134766E-007
      4.75     -4.65    0.180394E-007
      4.75     -4.60    0.240295E-007
      4.75     -4.55    0.319482E-007
      4.75     -4.50    0.424932E-007
      4.75     -4.45    0.565906E-007
      4.75     -4.40    0.754369E-007
      4.75     -4.35    0.100591E-006
      4.75     -4.30    0.134092E-006
      4.75     -4.25    0.178606E-006
      4.75     -4.20    0.237510E-006
      4.75     -4.15    0.314978E-006
      4.75     -4.10    0.416120E-006
      4.75     -4.05    0.547267E-006
      4.75     -4.00    0.716299E-006
      4.75     -3.95    0.932987E-006
      4.75     -3.90    0.120935E-005
      4.75     -3.85    0.156000E-005
      4.75     -3.80    0.200277E-005
      4.75     -3.75    0.255947E-005
      4.75     -3.70    0.325705E-005
      4.75     -3.65    0.412811E-005
      4.75     -3.60    0.521146E-005
      4.75     -3.55    0.655219E-005
      4.75     -3.50    0.820190E-005
      4.75     -3.45    0.102191E-004
      4.75     -3.40    0.126697E-004
      4.75     -3.35    0.156266E-004
      4.75     -3.30    0.191698E-004
      4.75     -3.25    0.233860E-004
      4.75     -3.20    0.283684E-004
      4.75     -3.15    0.342180E-004
      4.75     -3.10    0.410444E-004
      4.75     -3.05    0.489674E-004
      4.75     -3.00    0.581163E-004
      4.75     -2.95    0.686293E-004
      4.75     -2.90    0.806515E-004
      4.75     -2.85    0.943332E-004
      4.75     -2.80    0.109827E-003
      4.75     -2.75    0.127287E-003
      4.75     -2.70    0.146862E-003
      4.75     -2.65    0.168696E-003
      4.75     -2.60    0.192921E-003
      4.75     -2.55    0.219651E-003
      4.75     -2.50    0.248983E-003
      4.75     -2.45    0.280987E-003
      4.75     -2.40    0.315714E-003
      4.75     -2.35    0.353191E-003
      4.75     -2.30    0.393427E-003
      4.75     -2.25    0.436410E-003
      4.75     -2.20    0.482109E-003
      4.75     -2.15    0.530472E-003
      4.75     -2.10    0.581432E-003
      4.75     -2.05    0.634895E-003
      4.75     -2.00    0.690747E-003
      4.75     -1.95    0.748844E-003
      4.75     -1.90    0.809010E-003
      4.75     -1.85    0.871041E-003
      4.75     -1.80    0.934705E-003
      4.75     -1.75    0.999748E-003
      4.75     -1.70    0.106590E-002
      4.75     -1.65    0.113287E-002
      4.75     -1.60    0.120038E-002
      4.75     -1.55    0.126810E-002
      4.75     -1.50    0.133575E-002
      4.75     -1.45    0.140303E-002
      4.75     -1.40    0.146965E-002
      4.75     -1.35    0.153533E-002
      4.75     -1.30    0.159981E-002
      4.75     -1.25    0.166281E-002
      4.75     -1.20    0.172405E-002
      4.75     -1.15    0.178326E-002
      4.75     -1.10    0.184016E-002
      4.75     -1.05    0.189451E-002
      4.75     -1.00    0.194607E-002
      4.75     -0.95    0.199463E-002
      4.75     -0.90    0.204002E-002
      4.75     -0.85    0.208206E-002
      4.75     -0.80    0.212060E-002
      4.75     -0.75    0.215553E-002
      4.75     -0.70    0.218673E-002
      4.75     -0.65    0.221416E-002
      4.75     -0.60    0.223775E-002
      4.75     -0.55    0.225747E-002
      4.75     -0.50    0.227328E-002
      4.75     -0.45    0.228519E-002
      4.75     -0.40    0.229321E-002
      4.75     -0.35    0.229740E-002
      4.75     -0.30    0.229783E-002
      4.75     -0.25    0.229460E-002
      4.75     -0.20    0.228779E-002
      4.75     -0.15    0.227750E-002
      4.75     -0.10    0.226385E-002
      4.75     -0.05    0.224694E-002
      4.75      0.00    0.222690E-002
      4.75      0.05    0.220386E-002
      4.75      0.10    0.217792E-002
      4.75      0.15    0.214924E-002
      4.75      0.20    0.211794E-002
      4.75      0.25    0.208420E-002
      4.75      0.30    0.204822E-002
      4.75      0.35    0.201019E-002
      4.75      0.40    0.197031E-002
      4.75      0.45    0.192875E-002
      4.75      0.50    0.188568E-002
      4.75      0.55    0.184126E-002
      4.75      0.60    0.179566E-002
      4.75      0.65    0.174900E-002
      4.75      0.70    0.170143E-002
      4.75      0.75    0.165306E-002
      4.75      0.80    0.160401E-002
      4.75      0.85    0.155439E-002
      4.75      0.90    0.150433E-002
      4.75      0.95    0.145396E-002
      4.75      1.00    0.140339E-002
      4.75      1.05    0.135275E-002
      4.75      1.10    0.130211E-002
      4.75      1.15    0.125158E-002
      4.75      1.20    0.120124E-002
      4.75      1.25    0.115116E-002
      4.75      1.30    0.110142E-002
      4.75      1.35    0.105209E-002
      4.75      1.40    0.100322E-002
      4.75      1.45    0.954907E-003
      4.75      1.50    0.907214E-003
      4.75      1.55    0.860231E-003
      4.75      1.60    0.814046E-003
      4.75      1.65    0.768743E-003
      4.75      1.70    0.724399E-003
      4.75      1.75    0.681082E-003
      4.75      1.80    0.638854E-003
      4.75      1.85    0.597773E-003
      4.75      1.90    0.557895E-003
      4.75      1.95    0.519280E-003
      4.75      2.00    0.481992E-003
      4.75      2.05    0.446094E-003
      4.75      2.10    0.411651E-003
      4.75      2.15    0.378718E-003
      4.75      2.20    0.347340E-003
      4.75      2.25    0.317549E-003
      4.75      2.30    0.289368E-003
      4.75      2.35    0.262808E-003
      4.75      2.40    0.237870E-003
      4.75      2.45    0.214544E-003
      4.75      2.50    0.192809E-003
      4.75      2.55    0.172634E-003
      4.75      2.60    0.153981E-003
      4.75      2.65    0.136809E-003
      4.75      2.70    0.121072E-003
      4.75      2.75    0.106714E-003
      4.75      2.80    0.936719E-004
      4.75      2.85    0.818776E-004
      4.75      2.90    0.712583E-004
      4.75      2.95    0.617424E-004
      4.75      3.00    0.532590E-004
      4.75      3.05    0.457369E-004
      4.75      3.10    0.391037E-004
      4.75      3.15    0.332852E-004
      4.75      3.20    0.282079E-004
      4.75      3.25    0.238002E-004
      4.75      3.30    0.199934E-004
      4.75      3.35    0.167227E-004
      4.75      3.40    0.139263E-004
      4.75      3.45    0.115465E-004
      4.75      3.50    0.953051E-005
      4.75      3.55    0.783020E-005
      4.75      3.60    0.640301E-005
      4.75      3.65    0.521112E-005
      4.75      3.70    0.422103E-005
      4.75      3.75    0.340302E-005
      4.75      3.80    0.273086E-005
      4.75      3.85    0.218145E-005
      4.75      3.90    0.173477E-005
      4.75      3.95    0.137353E-005
      4.75      4.00    0.108307E-005
      4.75      4.05    0.850919E-006
      4.75      4.10    0.666410E-006
      4.75      4.15    0.520433E-006
      4.75      4.20    0.405258E-006
      4.75      4.25    0.314476E-006
      4.75      4.30    0.242988E-006
      4.75      4.35    0.186804E-006
      4.75      4.40    0.142823E-006
      4.75      4.45    0.108583E-006
      4.75      4.50    0.820807E-007
      4.75      4.55    0.616940E-007
      4.75      4.60    0.461281E-007
      4.75      4.65    0.343827E-007
      4.75      4.70    0.256551E-007
      4.75      4.75    0.192748E-007
      4.75      4.80    0.146571E-007
      4.75      4.85    0.113134E-007
      4.75      4.90    0.885545E-008
      4.75      4.95    0.701120E-008
      4.75      5.00    0.560256E-008
      4.75      5.05    0.451560E-008
      4.75      5.10    0.367250E-008
      4.75      5.15    0.301187E-008
      4.75      5.20    0.248344E-008
      4.75      5.25    0.205007E-008
      4.75      5.30    0.168915E-008
      4.75      5.35    0.138929E-008
      4.75      5.40    0.114424E-008
      4.75      5.45    0.946639E-009
      4.75      5.50    0.785406E-009
      4.75      5.55    0.650771E-009
      4.75      5.60    0.535653E-009
      4.75      5.65    0.436258E-009
      4.75      5.70    0.351891E-009
      4.75      5.75    0.281411E-009
      4.75      5.80    0.222974E-009
      4.75      5.85    0.174007E-009
      4.75      5.90    0.131942E-009
      4.75      5.95    0.951510E-010
      4.75      6.00    0.638049E-010
      4.75      6.05    0.390291E-010
      4.75      6.10    0.216022E-010
      4.75      6.15    0.110561E-010
      4.75      6.20    0.543202E-011
      4.75      6.25    0.258064E-011
      4.75      6.30    0.105712E-011
      4.75      6.35    0.257524E-012
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.141444E-011
      4.80     -6.30    0.464203E-011
      4.80     -6.25    0.753825E-011
      4.80     -6.20    0.874924E-011
      4.80     -6.15    0.822721E-011
      4.80     -6.10    0.728205E-011
      4.80     -6.05    0.840138E-011
      4.80     -6.00    0.152898E-010
      4.80     -5.95    0.314238E-010
      4.80     -5.90    0.573153E-010
      4.80     -5.85    0.886216E-010
      4.80     -5.80    0.119228E-009
      4.80     -5.75    0.145720E-009
      4.80     -5.70    0.168849E-009
      4.80     -5.65    0.190472E-009
      4.80     -5.60    0.210524E-009
      4.80     -5.55    0.225882E-009
      4.80     -5.50    0.234250E-009
      4.80     -5.45    0.237485E-009
      4.80     -5.40    0.240601E-009
      4.80     -5.35    0.250669E-009
      4.80     -5.30    0.274655E-009
      4.80     -5.25    0.320867E-009
      4.80     -5.20    0.399634E-009
      4.80     -5.15    0.526758E-009
      4.80     -5.10    0.726729E-009
      4.80     -5.05    0.103181E-008
      4.80     -5.00    0.148094E-008
      4.80     -4.95    0.211813E-008
      4.80     -4.90    0.299516E-008
      4.80     -4.85    0.417263E-008
      4.80     -4.80    0.572560E-008
      4.80     -4.75    0.774823E-008
      4.80     -4.70    0.103617E-007
      4.80     -4.65    0.137363E-007
      4.80     -4.60    0.181243E-007
      4.80     -4.55    0.239101E-007
      4.80     -4.50    0.316309E-007
      4.80     -4.45    0.419842E-007
      4.80     -4.40    0.558631E-007
      4.80     -4.35    0.744212E-007
      4.80     -4.30    0.991852E-007
      4.80     -4.25    0.132173E-006
      4.80     -4.20    0.175959E-006
      4.80     -4.15    0.233720E-006
      4.80     -4.10    0.309319E-006
      4.80     -4.05    0.407521E-006
      4.80     -4.00    0.534276E-006
      4.80     -3.95    0.696994E-006
      4.80     -3.90    0.904835E-006
      4.80     -3.85    0.116893E-005
      4.80     -3.80    0.150290E-005
      4.80     -3.75    0.192358E-005
      4.80     -3.70    0.245192E-005
      4.80     -3.65    0.311371E-005
      4.80     -3.60    0.393978E-005
      4.80     -3.55    0.496616E-005
      4.80     -3.50    0.623394E-005
      4.80     -3.45    0.778966E-005
      4.80     -3.40    0.968565E-005
      4.80     -3.35    0.119803E-004
      4.80     -3.30    0.147380E-004
      4.80     -3.25    0.180288E-004
      4.80     -3.20    0.219287E-004
      4.80     -3.15    0.265201E-004
      4.80     -3.10    0.318930E-004
      4.80     -3.05    0.381463E-004
      4.80     -3.00    0.453882E-004
      4.80     -2.95    0.537352E-004
      4.80     -2.90    0.633106E-004
      4.80     -2.85    0.742423E-004
      4.80     -2.80    0.866612E-004
      4.80     -2.75    0.100699E-003
      4.80     -2.70    0.116488E-003
      4.80     -2.65    0.134152E-003
      4.80     -2.60    0.153812E-003
      4.80     -2.55    0.175571E-003
      4.80     -2.50    0.199518E-003
      4.80     -2.45    0.225724E-003
      4.80     -2.40    0.254243E-003
      4.80     -2.35    0.285112E-003
      4.80     -2.30    0.318351E-003
      4.80     -2.25    0.353968E-003
      4.80     -2.20    0.391952E-003
      4.80     -2.15    0.432279E-003
      4.80     -2.10    0.474906E-003
      4.80     -2.05    0.519773E-003
      4.80     -2.00    0.566795E-003
      4.80     -1.95    0.615860E-003
      4.80     -1.90    0.666828E-003
      4.80     -1.85    0.719533E-003
      4.80     -1.80    0.773785E-003
      4.80     -1.75    0.829375E-003
      4.80     -1.70    0.886073E-003
      4.80     -1.65    0.943632E-003
      4.80     -1.60    0.100179E-002
      4.80     -1.55    0.106029E-002
      4.80     -1.50    0.111886E-002
      4.80     -1.45    0.117723E-002
      4.80     -1.40    0.123516E-002
      4.80     -1.35    0.129241E-002
      4.80     -1.30    0.134873E-002
      4.80     -1.25    0.140387E-002
      4.80     -1.20    0.145758E-002
      4.80     -1.15    0.150961E-002
      4.80     -1.10    0.155970E-002
      4.80     -1.05    0.160761E-002
      4.80     -1.00    0.165313E-002
      4.80     -0.95    0.169606E-002
      4.80     -0.90    0.173621E-002
      4.80     -0.85    0.177342E-002
      4.80     -0.80    0.180754E-002
      4.80     -0.75    0.183845E-002
      4.80     -0.70    0.186607E-002
      4.80     -0.65    0.189032E-002
      4.80     -0.60    0.191116E-002
      4.80     -0.55    0.192853E-002
      4.80     -0.50    0.194241E-002
      4.80     -0.45    0.195280E-002
      4.80     -0.40    0.195971E-002
      4.80     -0.35    0.196320E-002
      4.80     -0.30    0.196333E-002
      4.80     -0.25    0.196017E-002
      4.80     -0.20    0.195381E-002
      4.80     -0.15    0.194434E-002
      4.80     -0.10    0.193185E-002
      4.80     -0.05    0.191646E-002
      4.80      0.00    0.189828E-002
      4.80      0.05    0.187744E-002
      4.80      0.10    0.185404E-002
      4.80      0.15    0.182821E-002
      4.80      0.20    0.180009E-002
      4.80      0.25    0.176983E-002
      4.80      0.30    0.173761E-002
      4.80      0.35    0.170363E-002
      4.80      0.40    0.166805E-002
      4.80      0.45    0.163104E-002
      4.80      0.50    0.159276E-002
      4.80      0.55    0.155335E-002
      4.80      0.60    0.151297E-002
      4.80      0.65    0.147174E-002
      4.80      0.70    0.142978E-002
      4.80      0.75    0.138720E-002
      4.80      0.80    0.134411E-002
      4.80      0.85    0.130062E-002
      4.80      0.90    0.125685E-002
      4.80      0.95    0.121289E-002
      4.80      1.00    0.116888E-002
      4.80      1.05    0.112490E-002
      4.80      1.10    0.108105E-002
      4.80      1.15    0.103740E-002
      4.80      1.20    0.994037E-003
      4.80      1.25    0.951012E-003
      4.80      1.30    0.908385E-003
      4.80      1.35    0.866213E-003
      4.80      1.40    0.824550E-003
      4.80      1.45    0.783454E-003
      4.80      1.50    0.742991E-003
      4.80      1.55    0.703231E-003
      4.80      1.60    0.664246E-003
      4.80      1.65    0.626107E-003
      4.80      1.70    0.588876E-003
      4.80      1.75    0.552609E-003
      4.80      1.80    0.517353E-003
      4.80      1.85    0.483153E-003
      4.80      1.90    0.450052E-003
      4.80      1.95    0.418090E-003
      4.80      2.00    0.387312E-003
      4.80      2.05    0.357761E-003
      4.80      2.10    0.329480E-003
      4.80      2.15    0.302507E-003
      4.80      2.20    0.276872E-003
      4.80      2.25    0.252599E-003
      4.80      2.30    0.229698E-003
      4.80      2.35    0.208174E-003
      4.80      2.40    0.188021E-003
      4.80      2.45    0.169223E-003
      4.80      2.50    0.151756E-003
      4.80      2.55    0.135589E-003
      4.80      2.60    0.120686E-003
      4.80      2.65    0.107007E-003
      4.80      2.70    0.945046E-004
      4.80      2.75    0.831294E-004
      4.80      2.80    0.728242E-004
      4.80      2.85    0.635287E-004
      4.80      2.90    0.551810E-004
      4.80      2.95    0.477199E-004
      4.80      3.00    0.410847E-004
      4.80      3.05    0.352151E-004
      4.80      3.10    0.300503E-004
      4.80      3.15    0.255295E-004
      4.80      3.20    0.215930E-004
      4.80      3.25    0.181835E-004
      4.80      3.30    0.152459E-004
      4.80      3.35    0.127281E-004
      4.80      3.40    0.105808E-004
      4.80      3.45    0.875787E-005
      4.80      3.50    0.721708E-005
      4.80      3.55    0.592056E-005
      4.80      3.60    0.483474E-005
      4.80      3.65    0.392991E-005
      4.80      3.70    0.317987E-005
      4.80      3.75    0.256142E-005
      4.80      3.80    0.205411E-005
      4.80      3.85    0.164003E-005
      4.80      3.90    0.130370E-005
      4.80      3.95    0.103187E-005
      4.80      4.00    0.813406E-006
      4.80      4.05    0.638872E-006
      4.80      4.10    0.500232E-006
      4.80      4.15    0.390643E-006
      4.80      4.20    0.304278E-006
      4.80      4.25    0.236282E-006
      4.80      4.30    0.182783E-006
      4.80      4.35    0.140743E-006
      4.80      4.40    0.107814E-006
      4.80      4.45    0.821556E-007
      4.80      4.50    0.622585E-007
      4.80      4.55    0.469209E-007
      4.80      4.60    0.351809E-007
      4.80      4.65    0.262968E-007
      4.80      4.70    0.196819E-007
      4.80      4.75    0.148417E-007
      4.80      4.80    0.113429E-007
      4.80      4.85    0.881548E-008
      4.80      4.90    0.696131E-008
      4.80      4.95    0.556782E-008
      4.80      5.00    0.449559E-008
      4.80      5.05    0.366009E-008
      4.80      5.10    0.300559E-008
      4.80      5.15    0.248657E-008
      4.80      5.20    0.206649E-008
      4.80      5.25    0.171859E-008
      4.80      5.30    0.142572E-008
      4.80      5.35    0.118075E-008
      4.80      5.40    0.979896E-009
      4.80      5.45    0.816480E-009
      4.80      5.50    0.682541E-009
      4.80      5.55    0.570262E-009
      4.80      5.60    0.473103E-009
      4.80      5.65    0.389024E-009
      4.80      5.70    0.317411E-009
      4.80      5.75    0.257661E-009
      4.80      5.80    0.208751E-009
      4.80      5.85    0.167770E-009
      4.80      5.90    0.132201E-009
      4.80      5.95    0.999945E-010
      4.80      6.00    0.710794E-010
      4.80      6.05    0.467224E-010
      4.80      6.10    0.283761E-010
      4.80      6.15    0.163424E-010
      4.80      6.20    0.907543E-011
      4.80      6.25    0.469193E-011
      4.80      6.30    0.198924E-011
      4.80      6.35    0.490194E-012
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.150131E-011
      4.85     -6.30    0.483624E-011
      4.85     -6.25    0.762523E-011
      4.85     -6.20    0.838948E-011
      4.85     -6.15    0.722176E-011
      4.85     -6.10    0.542774E-011
      4.85     -6.05    0.530731E-011
      4.85     -6.00    0.101810E-010
      4.85     -5.95    0.231173E-010
      4.85     -5.90    0.445662E-010
      4.85     -5.85    0.706130E-010
      4.85     -5.80    0.955690E-010
      4.85     -5.75    0.115821E-009
      4.85     -5.70    0.131652E-009
      4.85     -5.65    0.144850E-009
      4.85     -5.60    0.155434E-009
      4.85     -5.55    0.161895E-009
      4.85     -5.50    0.162946E-009
      4.85     -5.45    0.160575E-009
      4.85     -5.40    0.159305E-009
      4.85     -5.35    0.164459E-009
      4.85     -5.30    0.181360E-009
      4.85     -5.25    0.216539E-009
      4.85     -5.20    0.279290E-009
      4.85     -5.15    0.383148E-009
      4.85     -5.10    0.547538E-009
      4.85     -5.05    0.796397E-009
      4.85     -5.00    0.115924E-008
      4.85     -4.95    0.166843E-008
      4.85     -4.90    0.236226E-008
      4.85     -4.85    0.328690E-008
      4.85     -4.80    0.449348E-008
      4.85     -4.75    0.604166E-008
      4.85     -4.70    0.800878E-008
      4.85     -4.65    0.105029E-007
      4.85     -4.60    0.137072E-007
      4.85     -4.55    0.179063E-007
      4.85     -4.50    0.235034E-007
      4.85     -4.45    0.310216E-007
      4.85     -4.40    0.411235E-007
      4.85     -4.35    0.546704E-007
      4.85     -4.30    0.728066E-007
      4.85     -4.25    0.970608E-007
      4.85     -4.20    0.129379E-006
      4.85     -4.15    0.172149E-006
      4.85     -4.10    0.228252E-006
      4.85     -4.05    0.301236E-006
      4.85     -4.00    0.395563E-006
      4.85     -3.95    0.516830E-006
      4.85     -3.90    0.671960E-006
      4.85     -3.85    0.869415E-006
      4.85     -3.80    0.111952E-005
      4.85     -3.75    0.143519E-005
      4.85     -3.70    0.183262E-005
      4.85     -3.65    0.233201E-005
      4.85     -3.60    0.295772E-005
      4.85     -3.55    0.373827E-005
      4.85     -3.50    0.470627E-005
      4.85     -3.45    0.589847E-005
      4.85     -3.40    0.735624E-005
      4.85     -3.35    0.912580E-005
      4.85     -3.30    0.112585E-004
      4.85     -3.25    0.138105E-004
      4.85     -3.20    0.168431E-004
      4.85     -3.15    0.204227E-004
      4.85     -3.10    0.246228E-004
      4.85     -3.05    0.295241E-004
      4.85     -3.00    0.352161E-004
      4.85     -2.95    0.417961E-004
      4.85     -2.90    0.493672E-004
      4.85     -2.85    0.580374E-004
      4.85     -2.80    0.679173E-004
      4.85     -2.75    0.791190E-004
      4.85     -2.70    0.917547E-004
      4.85     -2.65    0.105934E-003
      4.85     -2.60    0.121761E-003
      4.85     -2.55    0.139328E-003
      4.85     -2.50    0.158716E-003
      4.85     -2.45    0.179993E-003
      4.85     -2.40    0.203212E-003
      4.85     -2.35    0.228416E-003
      4.85     -2.30    0.255634E-003
      4.85     -2.25    0.284885E-003
      4.85     -2.20    0.316176E-003
      4.85     -2.15    0.349499E-003
      4.85     -2.10    0.384833E-003
      4.85     -2.05    0.422141E-003
      4.85     -2.00    0.461361E-003
      4.85     -1.95    0.502409E-003
      4.85     -1.90    0.545175E-003
      4.85     -1.85    0.589526E-003
      4.85     -1.80    0.635310E-003
      4.85     -1.75    0.682356E-003
      4.85     -1.70    0.730471E-003
      4.85     -1.65    0.779446E-003
      4.85     -1.60    0.829057E-003
      4.85     -1.55    0.879071E-003
      4.85     -1.50    0.929261E-003
      4.85     -1.45    0.979401E-003
      4.85     -1.40    0.102927E-002
      4.85     -1.35    0.107866E-002
      4.85     -1.30    0.112735E-002
      4.85     -1.25    0.117511E-002
      4.85     -1.20    0.122173E-002
      4.85     -1.15    0.126697E-002
      4.85     -1.10    0.131060E-002
      4.85     -1.05    0.135240E-002
      4.85     -1.00    0.139217E-002
      4.85     -0.95    0.142972E-002
      4.85     -0.90    0.146486E-002
      4.85     -0.85    0.149745E-002
      4.85     -0.80    0.152734E-002
      4.85     -0.75    0.155442E-002
      4.85     -0.70    0.157861E-002
      4.85     -0.65    0.159982E-002
      4.85     -0.60    0.161802E-002
      4.85     -0.55    0.163316E-002
      4.85     -0.50    0.164522E-002
      4.85     -0.45    0.165418E-002
      4.85     -0.40    0.166006E-002
      4.85     -0.35    0.166291E-002
      4.85     -0.30    0.166279E-002
      4.85     -0.25    0.165975E-002
      4.85     -0.20    0.165388E-002
      4.85     -0.15    0.164525E-002
      4.85     -0.10    0.163395E-002
      4.85     -0.05    0.162009E-002
      4.85      0.00    0.160378E-002
      4.85      0.05    0.158513E-002
      4.85      0.10    0.156425E-002
      4.85      0.15    0.154124E-002
      4.85      0.20    0.151624E-002
      4.85      0.25    0.148940E-002
      4.85      0.30    0.146088E-002
      4.85      0.35    0.143083E-002
      4.85      0.40    0.139943E-002
      4.85      0.45    0.136683E-002
      4.85      0.50    0.133316E-002
      4.85      0.55    0.129858E-002
      4.85      0.60    0.126320E-002
      4.85      0.65    0.122716E-002
      4.85      0.70    0.119055E-002
      4.85      0.75    0.115347E-002
      4.85      0.80    0.111602E-002
      4.85      0.85    0.107832E-002
      4.85      0.90    0.104045E-002
      4.85      0.95    0.100251E-002
      4.85      1.00    0.964617E-003
      4.85      1.05    0.926847E-003
      4.85      1.10    0.889286E-003
      4.85      1.15    0.852003E-003
      4.85      1.20    0.815060E-003
      4.85      1.25    0.778504E-003
      4.85      1.30    0.742379E-003
      4.85      1.35    0.706726E-003
      4.85      1.40    0.671588E-003
      4.85      1.45    0.637013E-003
      4.85      1.50    0.603053E-003
      4.85      1.55    0.569764E-003
      4.85      1.60    0.537206E-003
      4.85      1.65    0.505433E-003
      4.85      1.70    0.474496E-003
      4.85      1.75    0.444441E-003
      4.85      1.80    0.415305E-003
      4.85      1.85    0.387121E-003
      4.85      1.90    0.359921E-003
      4.85      1.95    0.333731E-003
      4.85      2.00    0.308580E-003
      4.85      2.05    0.284494E-003
      4.85      2.10    0.261501E-003
      4.85      2.15    0.239623E-003
      4.85      2.20    0.218882E-003
      4.85      2.25    0.199291E-003
      4.85      2.30    0.180856E-003
      4.85      2.35    0.163575E-003
      4.85      2.40    0.147436E-003
      4.85      2.45    0.132421E-003
      4.85      2.50    0.118507E-003
      4.85      2.55    0.105664E-003
      4.85      2.60    0.938585E-004
      4.85      2.65    0.830534E-004
      4.85      2.70    0.732059E-004
      4.85      2.75    0.642692E-004
      4.85      2.80    0.561934E-004
      4.85      2.85    0.489271E-004
      4.85      2.90    0.424181E-004
      4.85      2.95    0.366150E-004
      4.85      3.00    0.314667E-004
      4.85      3.05    0.269223E-004
      4.85      3.10    0.229317E-004
      4.85      3.15    0.194454E-004
      4.85      3.20    0.164159E-004
      4.85      3.25    0.137974E-004
      4.85      3.30    0.115464E-004
      4.85      3.35    0.962176E-005
      4.85      3.40    0.798415E-005
      4.85      3.45    0.659706E-005
      4.85      3.50    0.542740E-005
      4.85      3.55    0.444541E-005
      4.85      3.60    0.362486E-005
      4.85      3.65    0.294265E-005
      4.85      3.70    0.237834E-005
      4.85      3.75    0.191397E-005
      4.85      3.80    0.153370E-005
      4.85      3.85    0.122377E-005
      4.85      3.90    0.972357E-006
      4.85      3.95    0.769363E-006
      4.85      4.00    0.606322E-006
      4.85      4.05    0.476103E-006
      4.85      4.10    0.372701E-006
      4.85      4.15    0.291004E-006
      4.85      4.20    0.226675E-006
      4.85      4.25    0.176100E-006
      4.85      4.30    0.136353E-006
      4.85      4.35    0.105137E-006
      4.85      4.40    0.806789E-007
      4.85      4.45    0.615945E-007
      4.85      4.50    0.467692E-007
      4.85      4.55    0.353254E-007
      4.85      4.60    0.265570E-007
      4.85      4.65    0.199160E-007
      4.85      4.70    0.149661E-007
      4.85      4.75    0.113409E-007
      4.85      4.80    0.871971E-008
      4.85      4.85    0.682870E-008
      4.85      4.90    0.544242E-008
      4.85      4.95    0.439870E-008
      4.85      5.00    0.359200E-008
      4.85      5.05    0.295730E-008
      4.85      5.10    0.245230E-008
      4.85      5.15    0.204566E-008
      4.85      5.20    0.171318E-008
      4.85      5.25    0.143501E-008
      4.85      5.30    0.120085E-008
      4.85      5.35    0.100489E-008
      4.85      5.40    0.842253E-009
      4.85      5.45    0.707590E-009
      4.85      5.50    0.594318E-009
      4.85      5.55    0.497099E-009
      4.85      5.60    0.412855E-009
      4.85      5.65    0.340954E-009
      4.85      5.70    0.280936E-009
      4.85      5.75    0.232031E-009
      4.85      5.80    0.192756E-009
      4.85      5.85    0.160267E-009
      4.85      5.90    0.131673E-009
      4.85      5.95    0.104902E-009
      4.85      6.00    0.795213E-010
      4.85      6.05    0.566076E-010
      4.85      6.10    0.381556E-010
      4.85      6.15    0.246130E-010
      4.85      6.20    0.150495E-010
      4.85      6.25    0.832069E-011
      4.85      6.30    0.365315E-011
      4.85      6.35    0.907735E-012
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.180988E-011
      4.90     -6.30    0.592836E-011
      4.90     -6.25    0.948788E-011
      4.90     -6.20    0.108798E-010
      4.90     -6.15    0.100017E-010
      4.90     -6.10    0.814024E-011
      4.90     -6.05    0.734187E-011
      4.90     -6.00    0.103819E-010
      4.90     -5.95    0.199647E-010
      4.90     -5.90    0.366594E-010
      4.90     -5.85    0.571904E-010
      4.90     -5.80    0.764202E-010
      4.90     -5.75    0.907090E-010
      4.90     -5.70    0.998478E-010
      4.90     -5.65    0.105523E-009
      4.90     -5.60    0.108138E-009
      4.90     -5.55    0.107423E-009
      4.90     -5.50    0.103287E-009
      4.90     -5.45    0.978751E-010
      4.90     -5.40    0.947664E-010
      4.90     -5.35    0.976784E-010
      4.90     -5.30    0.110718E-009
      4.90     -5.25    0.139218E-009
      4.90     -5.20    0.190828E-009
      4.90     -5.15    0.277135E-009
      4.90     -5.10    0.413528E-009
      4.90     -5.05    0.618480E-009
      4.90     -5.00    0.912466E-009
      4.90     -4.95    0.131994E-008
      4.90     -4.90    0.186910E-008
      4.90     -4.85    0.259491E-008
      4.90     -4.80    0.353224E-008
      4.90     -4.75    0.472032E-008
      4.90     -4.70    0.620298E-008
      4.90     -4.65    0.805045E-008
      4.90     -4.60    0.103877E-007
      4.90     -4.55    0.134182E-007
      4.90     -4.50    0.174388E-007
      4.90     -4.45    0.228336E-007
      4.90     -4.40    0.300956E-007
      4.90     -4.35    0.398689E-007
      4.90     -4.30    0.530214E-007
      4.90     -4.25    0.707080E-007
      4.90     -4.20    0.943855E-007
      4.90     -4.15    0.125818E-006
      4.90     -4.10    0.167132E-006
      4.90     -4.05    0.220935E-006
      4.90     -4.00    0.290556E-006
      4.90     -3.95    0.380197E-006
      4.90     -3.90    0.495075E-006
      4.90     -3.85    0.641567E-006
      4.90     -3.80    0.827496E-006
      4.90     -3.75    0.106271E-005
      4.90     -3.70    0.135968E-005
      4.90     -3.65    0.173406E-005
      4.90     -3.60    0.220497E-005
      4.90     -3.55    0.279487E-005
      4.90     -3.50    0.352946E-005
      4.90     -3.45    0.443761E-005
      4.90     -3.40    0.555180E-005
      4.90     -3.35    0.690831E-005
      4.90     -3.30    0.854752E-005
      4.90     -3.25    0.105140E-004
      4.90     -3.20    0.128565E-004
      4.90     -3.15    0.156284E-004
      4.90     -3.10    0.188888E-004
      4.90     -3.05    0.227035E-004
      4.90     -3.00    0.271456E-004
      4.90     -2.95    0.322954E-004
      4.90     -2.90    0.382385E-004
      4.90     -2.85    0.450647E-004
      4.90     -2.80    0.528664E-004
      4.90     -2.75    0.617378E-004
      4.90     -2.70    0.717737E-004
      4.90     -2.65    0.830675E-004
      4.90     -2.60    0.957078E-004
      4.90     -2.55    0.109776E-003
      4.90     -2.50    0.125344E-003
      4.90     -2.45    0.142473E-003
      4.90     -2.40    0.161216E-003
      4.90     -2.35    0.181616E-003
      4.90     -2.30    0.203710E-003
      4.90     -2.25    0.227523E-003
      4.90     -2.20    0.253072E-003
      4.90     -2.15    0.280363E-003
      4.90     -2.10    0.309389E-003
      4.90     -2.05    0.340129E-003
      4.90     -2.00    0.372541E-003
      4.90     -1.95    0.406562E-003
      4.90     -1.90    0.442108E-003
      4.90     -1.85    0.479075E-003
      4.90     -1.80    0.517342E-003
      4.90     -1.75    0.556770E-003
      4.90     -1.70    0.597200E-003
      4.90     -1.65    0.638454E-003
      4.90     -1.60    0.680343E-003
      4.90     -1.55    0.722673E-003
      4.90     -1.50    0.765249E-003
      4.90     -1.45    0.807880E-003
      4.90     -1.40    0.850377E-003
      4.90     -1.35    0.892551E-003
      4.90     -1.30    0.934209E-003
      4.90     -1.25    0.975156E-003
      4.90     -1.20    0.101519E-002
      4.90     -1.15    0.105412E-002
      4.90     -1.10    0.109172E-002
      4.90     -1.05    0.112781E-002
      4.90     -1.00    0.116218E-002
      4.90     -0.95    0.119467E-002
      4.90     -0.90    0.122510E-002
      4.90     -0.85    0.125334E-002
      4.90     -0.80    0.127925E-002
      4.90     -0.75    0.130272E-002
      4.90     -0.70    0.132367E-002
      4.90     -0.65    0.134203E-002
      4.90     -0.60    0.135776E-002
      4.90     -0.55    0.137080E-002
      4.90     -0.50    0.138115E-002
      4.90     -0.45    0.138879E-002
      4.90     -0.40    0.139374E-002
      4.90     -0.35    0.139603E-002
      4.90     -0.30    0.139571E-002
      4.90     -0.25    0.139284E-002
      4.90     -0.20    0.138747E-002
      4.90     -0.15    0.137969E-002
      4.90     -0.10    0.136958E-002
      4.90     -0.05    0.135723E-002
      4.90      0.00    0.134276E-002
      4.90      0.05    0.132625E-002
      4.90      0.10    0.130781E-002
      4.90      0.15    0.128755E-002
      4.90      0.20    0.126557E-002
      4.90      0.25    0.124202E-002
      4.90      0.30    0.121704E-002
      4.90      0.35    0.119077E-002
      4.90      0.40    0.116336E-002
      4.90      0.45    0.113494E-002
      4.90      0.50    0.110566E-002
      4.90      0.55    0.107563E-002
      4.90      0.60    0.104498E-002
      4.90      0.65    0.101381E-002
      4.90      0.70    0.982209E-003
      4.90      0.75    0.950268E-003
      4.90      0.80    0.918080E-003
      4.90      0.85    0.885738E-003
      4.90      0.90    0.853332E-003
      4.90      0.95    0.820951E-003
      4.90      1.00    0.788678E-003
      4.90      1.05    0.756595E-003
      4.90      1.10    0.724775E-003
      4.90      1.15    0.693278E-003
      4.90      1.20    0.662153E-003
      4.90      1.25    0.631438E-003
      4.90      1.30    0.601159E-003
      4.90      1.35    0.571348E-003
      4.90      1.40    0.542036E-003
      4.90      1.45    0.513263E-003
      4.90      1.50    0.485068E-003
      4.90      1.55    0.457496E-003
      4.90      1.60    0.430592E-003
      4.90      1.65    0.404400E-003
      4.90      1.70    0.378960E-003
      4.90      1.75    0.354308E-003
      4.90      1.80    0.330473E-003
      4.90      1.85    0.307481E-003
      4.90      1.90    0.285352E-003
      4.90      1.95    0.264105E-003
      4.90      2.00    0.243755E-003
      4.90      2.05    0.224317E-003
      4.90      2.10    0.205806E-003
      4.90      2.15    0.188235E-003
      4.90      2.20    0.171615E-003
      4.90      2.25    0.155953E-003
      4.90      2.30    0.141251E-003
      4.90      2.35    0.127503E-003
      4.90      2.40    0.114695E-003
      4.90      2.45    0.102808E-003
      4.90      2.50    0.918209E-004
      4.90      2.55    0.817062E-004
      4.90      2.60    0.724346E-004
      4.90      2.65    0.639721E-004
      4.90      2.70    0.562803E-004
      4.90      2.75    0.493178E-004
      4.90      2.80    0.430413E-004
      4.90      2.85    0.374072E-004
      4.90      2.90    0.323725E-004
      4.90      2.95    0.278945E-004
      4.90      3.00    0.239308E-004
      4.90      3.05    0.204393E-004
      4.90      3.10    0.173792E-004
      4.90      3.15    0.147106E-004
      4.90      3.20    0.123958E-004
      4.90      3.25    0.103991E-004
      4.90      3.30    0.868629E-005
      4.90      3.35    0.722494E-005
      4.90      3.40    0.598426E-005
      4.90      3.45    0.493570E-005
      4.90      3.50    0.405351E-005
      4.90      3.55    0.331459E-005
      4.90      3.60    0.269862E-005
      4.90      3.65    0.218769E-005
      4.90      3.70    0.176597E-005
      4.90      3.75    0.141962E-005
      4.90      3.80    0.113645E-005
      4.90      3.85    0.906058E-006
      4.90      3.90    0.719443E-006
      4.90      3.95    0.568980E-006
      4.90      4.00    0.448244E-006
      4.90      4.05    0.351870E-006
      4.90      4.10    0.275358E-006
      4.90      4.15    0.214925E-006
      4.90      4.20    0.167380E-006
      4.90      4.25    0.130059E-006
      4.90      4.30    0.100782E-006
      4.90      4.35    0.778162E-007
      4.90      4.40    0.598178E-007
      4.90      4.45    0.457474E-007
      4.90      4.50    0.347947E-007
      4.90      4.55    0.263303E-007
      4.90      4.60    0.198452E-007
      4.90      4.65    0.149405E-007
      4.90      4.70    0.112881E-007
      4.90      4.75    0.861351E-008
      4.90      4.80    0.667584E-008
      4.90      4.85    0.527288E-008
      4.90      4.90    0.424357E-008
      4.90      4.95    0.346734E-008
      4.90      5.00    0.286425E-008
      4.90      5.05    0.238439E-008
      4.90      5.10    0.199627E-008
      4.90      5.15    0.167823E-008
      4.90      5.20    0.141467E-008
      4.90      5.25    0.119347E-008
      4.90      5.30    0.100801E-008
      4.90      5.35    0.852978E-009
      4.90      5.40    0.723389E-009
      4.90      5.45    0.612755E-009
      4.90      5.50    0.516077E-009
      4.90      5.55    0.430638E-009
      4.90      5.60    0.356346E-009
      4.90      5.65    0.294566E-009
      4.90      5.70    0.245237E-009
      4.90      5.75    0.206919E-009
      4.90      5.80    0.176996E-009
      4.90      5.85    0.152494E-009
      4.90      5.90    0.130364E-009
      4.90      5.95    0.108678E-009
      4.90      6.00    0.869995E-010
      4.90      6.05    0.663148E-010
      4.90      6.10    0.484247E-010
      4.90      6.15    0.338169E-010
      4.90      6.20    0.220563E-010
      4.90      6.25    0.127026E-010
      4.90      6.30    0.572122E-011
      4.90      6.35    0.143813E-011
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.231516E-011
      4.95     -6.30    0.772950E-011
      4.95     -6.25    0.130528E-010
      4.95     -6.20    0.161730E-010
      4.95     -6.15    0.167636E-010
      4.95     -6.10    0.158309E-010
      4.95     -6.05    0.150810E-010
      4.95     -6.00    0.167298E-010
      4.95     -5.95    0.231443E-010
      4.95     -5.90    0.351382E-010
      4.95     -5.85    0.503973E-010
      4.95     -5.80    0.643761E-010
      4.95     -5.75    0.734672E-010
      4.95     -5.70    0.771175E-010
      4.95     -5.65    0.766031E-010
      4.95     -5.60    0.731306E-010
      4.95     -5.55    0.673470E-010
      4.95     -5.50    0.600958E-010
      4.95     -5.45    0.534303E-010
      4.95     -5.40    0.499029E-010
      4.95     -5.35    0.521516E-010
      4.95     -5.30    0.631632E-010
      4.95     -5.25    0.871571E-010
      4.95     -5.20    0.130444E-009
      4.95     -5.15    0.202516E-009
      4.95     -5.10    0.315362E-009
      4.95     -5.05    0.483018E-009
      4.95     -5.00    0.720757E-009
      4.95     -4.95    0.104576E-008
      4.95     -4.90    0.147937E-008
      4.95     -4.85    0.204678E-008
      4.95     -4.80    0.277253E-008
      4.95     -4.75    0.368139E-008
      4.95     -4.70    0.479918E-008
      4.95     -4.65    0.616874E-008
      4.95     -4.60    0.787179E-008
      4.95     -4.55    0.100492E-007
      4.95     -4.50    0.129128E-007
      4.95     -4.45    0.167403E-007
      4.95     -4.40    0.218991E-007
      4.95     -4.35    0.288756E-007
      4.95     -4.30    0.383266E-007
      4.95     -4.25    0.511155E-007
      4.95     -4.20    0.683188E-007
      4.95     -4.15    0.912330E-007
      4.95     -4.10    0.121396E-006
      4.95     -4.05    0.160736E-006
      4.95     -4.00    0.211698E-006
      4.95     -3.95    0.277414E-006
      4.95     -3.90    0.361786E-006
      4.95     -3.85    0.469605E-006
      4.95     -3.80    0.606783E-006
      4.95     -3.75    0.780828E-006
      4.95     -3.70    0.100130E-005
      4.95     -3.65    0.128031E-005
      4.95     -3.60    0.163266E-005
      4.95     -3.55    0.207596E-005
      4.95     -3.50    0.263029E-005
      4.95     -3.45    0.331827E-005
      4.95     -3.40    0.416514E-005
      4.95     -3.35    0.519903E-005
      4.95     -3.30    0.645133E-005
      4.95     -3.25    0.795686E-005
      4.95     -3.20    0.975413E-005
      4.95     -3.15    0.118856E-004
      4.95     -3.10    0.143987E-004
      4.95     -3.05    0.173467E-004
      4.95     -3.00    0.207887E-004
      4.95     -2.95    0.247902E-004
      4.95     -2.90    0.294216E-004
      4.95     -2.85    0.347567E-004
      4.95     -2.80    0.408722E-004
      4.95     -2.75    0.478460E-004
      4.95     -2.70    0.557571E-004
      4.95     -2.65    0.646835E-004
      4.95     -2.60    0.747004E-004
      4.95     -2.55    0.858768E-004
      4.95     -2.50    0.982751E-004
      4.95     -2.45    0.111951E-003
      4.95     -2.40    0.126953E-003
      4.95     -2.35    0.143325E-003
      4.95     -2.30    0.161106E-003
      4.95     -2.25    0.180325E-003
      4.95     -2.20    0.201005E-003
      4.95     -2.15    0.223159E-003
      4.95     -2.10    0.246791E-003
      4.95     -2.05    0.271891E-003
      4.95     -2.00    0.298433E-003
      4.95     -1.95    0.326370E-003
      4.95     -1.90    0.355640E-003
      4.95     -1.85    0.386164E-003
      4.95     -1.80    0.417845E-003
      4.95     -1.75    0.450569E-003
      4.95     -1.70    0.484208E-003
      4.95     -1.65    0.518613E-003
      4.95     -1.60    0.553627E-003
      4.95     -1.55    0.589090E-003
      4.95     -1.50    0.624841E-003
      4.95     -1.45    0.660719E-003
      4.95     -1.40    0.696565E-003
      4.95     -1.35    0.732212E-003
      4.95     -1.30    0.767490E-003
      4.95     -1.25    0.802229E-003
      4.95     -1.20    0.836256E-003
      4.95     -1.15    0.869392E-003
      4.95     -1.10    0.901460E-003
      4.95     -1.05    0.932276E-003
      4.95     -1.00    0.961670E-003
      4.95     -0.95    0.989477E-003
      4.95     -0.90    0.101555E-002
      4.95     -0.85    0.103975E-002
      4.95     -0.80    0.106197E-002
      4.95     -0.75    0.108209E-002
      4.95     -0.70    0.110005E-002
      4.95     -0.65    0.111576E-002
      4.95     -0.60    0.112920E-002
      4.95     -0.55    0.114032E-002
      4.95     -0.50    0.114911E-002
      4.95     -0.45    0.115555E-002
      4.95     -0.40    0.115966E-002
      4.95     -0.35    0.116146E-002
      4.95     -0.30    0.116100E-002
      4.95     -0.25    0.115831E-002
      4.95     -0.20    0.115347E-002
      4.95     -0.15    0.114653E-002
      4.95     -0.10    0.113758E-002
      4.95     -0.05    0.112670E-002
      4.95      0.00    0.111399E-002
      4.95      0.05    0.109954E-002
      4.95      0.10    0.108343E-002
      4.95      0.15    0.106577E-002
      4.95      0.20    0.104666E-002
      4.95      0.25    0.102622E-002
      4.95      0.30    0.100458E-002
      4.95      0.35    0.981868E-003
      4.95      0.40    0.958201E-003
      4.95      0.45    0.933707E-003
      4.95      0.50    0.908511E-003
      4.95      0.55    0.882727E-003
      4.95      0.60    0.856457E-003
      4.95      0.65    0.829789E-003
      4.95      0.70    0.802805E-003
      4.95      0.75    0.775586E-003
      4.95      0.80    0.748214E-003
      4.95      0.85    0.720774E-003
      4.95      0.90    0.693343E-003
      4.95      0.95    0.665999E-003
      4.95      1.00    0.638813E-003
      4.95      1.05    0.611858E-003
      4.95      1.10    0.585196E-003
      4.95      1.15    0.558880E-003
      4.95      1.20    0.532947E-003
      4.95      1.25    0.507421E-003
      4.95      1.30    0.482320E-003
      4.95      1.35    0.457665E-003
      4.95      1.40    0.433480E-003
      4.95      1.45    0.409794E-003
      4.95      1.50    0.386638E-003
      4.95      1.55    0.364045E-003
      4.95      1.60    0.342048E-003
      4.95      1.65    0.320683E-003
      4.95      1.70    0.299980E-003
      4.95      1.75    0.279968E-003
      4.95      1.80    0.260669E-003
      4.95      1.85    0.242100E-003
      4.95      1.90    0.224276E-003
      4.95      1.95    0.207207E-003
      4.95      2.00    0.190903E-003
      4.95      2.05    0.175370E-003
      4.95      2.10    0.160613E-003
      4.95      2.15    0.146637E-003
      4.95      2.20    0.133447E-003
      4.95      2.25    0.121045E-003
      4.95      2.30    0.109430E-003
      4.95      2.35    0.985926E-004
      4.95      2.40    0.885198E-004
      4.95      2.45    0.791933E-004
      4.95      2.50    0.705928E-004
      4.95      2.55    0.626954E-004
      4.95      2.60    0.554758E-004
      4.95      2.65    0.489039E-004
      4.95      2.70    0.429462E-004
      4.95      2.75    0.375667E-004
      4.95      2.80    0.327285E-004
      4.95      2.85    0.283952E-004
      4.95      2.90    0.245317E-004
      4.95      2.95    0.211029E-004
      4.95      3.00    0.180744E-004
      4.95      3.05    0.154118E-004
      4.95      3.10    0.130824E-004
      4.95      3.15    0.110544E-004
      4.95      3.20    0.929852E-005
      4.95      3.25    0.778661E-005
      4.95      3.30    0.649219E-005
      4.95      3.35    0.538992E-005
      4.95      3.40    0.445595E-005
      4.95      3.45    0.366830E-005
      4.95      3.50    0.300706E-005
      4.95      3.55    0.245456E-005
      4.95      3.60    0.199511E-005
      4.95      3.65    0.161493E-005
      4.95      3.70    0.130179E-005
      4.95      3.75    0.104508E-005
      4.95      3.80    0.835604E-006
      4.95      3.85    0.665448E-006
      4.95      3.90    0.527872E-006
      4.95      3.95    0.417133E-006
      4.95      4.00    0.328411E-006
      4.95      4.05    0.257645E-006
      4.95      4.10    0.201494E-006
      4.95      4.15    0.157162E-006
      4.95      4.20    0.122329E-006
      4.95      4.25    0.950499E-007
      4.95      4.30    0.737097E-007
      4.95      4.35    0.570029E-007
      4.95      4.40    0.439100E-007
      4.95      4.45    0.336492E-007
      4.95      4.50    0.256381E-007
      4.95      4.55    0.194356E-007
      4.95      4.60    0.146868E-007
      4.95      4.65    0.111069E-007
      4.95      4.70    0.845212E-008
      4.95      4.75    0.650775E-008
      4.95      4.80    0.509602E-008
      4.95      4.85    0.406834E-008
      4.95      4.90    0.330797E-008
      4.95      4.95    0.273250E-008
      4.95      5.00    0.228276E-008
      4.95      5.05    0.192018E-008
      4.95      5.10    0.162238E-008
      4.95      5.15    0.137383E-008
      4.95      5.20    0.116457E-008
      4.95      5.25    0.989055E-009
      4.95      5.30    0.842539E-009
      4.95      5.35    0.720198E-009
      4.95      5.40    0.617448E-009
      4.95      5.45    0.527113E-009
      4.95      5.50    0.445165E-009
      4.95      5.55    0.370365E-009
      4.95      5.60    0.305253E-009
      4.95      5.65    0.252785E-009
      4.95      5.70    0.212943E-009
      4.95      5.75    0.183969E-009
      4.95      5.80    0.162297E-009
      4.95      5.85    0.144352E-009
      4.95      5.90    0.127368E-009
      4.95      5.95    0.109964E-009
      4.95      6.00    0.917344E-010
      4.95      6.05    0.737487E-010
      4.95      6.10    0.572025E-010
      4.95      6.15    0.422916E-010
      4.95      6.20    0.288108E-010
      4.95      6.25    0.170532E-010
      4.95      6.30    0.781858E-011
      4.95      6.35    0.199092E-011
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.295652E-011
      5.00     -6.30    0.101604E-010
      5.00     -6.25    0.182149E-010
      5.00     -6.20    0.244870E-010
      5.00     -6.15    0.280762E-010
      5.00     -6.10    0.295706E-010
      5.00     -6.05    0.298588E-010
      5.00     -6.00    0.305760E-010
      5.00     -5.95    0.338408E-010
      5.00     -5.90    0.409522E-010
      5.00     -5.85    0.509309E-010
      5.00     -5.80    0.600856E-010
      5.00     -5.75    0.649539E-010
      5.00     -5.70    0.644986E-010
      5.00     -5.65    0.595819E-010
      5.00     -5.60    0.518878E-010
      5.00     -5.55    0.430886E-010
      5.00     -5.50    0.343986E-010
      5.00     -5.45    0.277083E-010
      5.00     -5.40    0.247520E-010
      5.00     -5.35    0.271150E-010
      5.00     -5.30    0.368732E-010
      5.00     -5.25    0.571822E-010
      5.00     -5.20    0.929550E-010
      5.00     -5.15    0.151700E-009
      5.00     -5.10    0.243222E-009
      5.00     -5.05    0.378245E-009
      5.00     -5.00    0.568564E-009
      5.00     -4.95    0.827134E-009
      5.00     -4.90    0.116856E-008
      5.00     -4.85    0.161063E-008
      5.00     -4.80    0.217002E-008
      5.00     -4.75    0.286180E-008
      5.00     -4.70    0.370199E-008
      5.00     -4.65    0.471433E-008
      5.00     -4.60    0.595303E-008
      5.00     -4.55    0.751133E-008
      5.00     -4.50    0.953606E-008
      5.00     -4.45    0.122254E-007
      5.00     -4.40    0.158531E-007
      5.00     -4.35    0.207846E-007
      5.00     -4.30    0.275145E-007
      5.00     -4.25    0.366831E-007
      5.00     -4.20    0.490754E-007
      5.00     -4.15    0.656314E-007
      5.00     -4.10    0.874778E-007
      5.00     -4.05    0.116014E-006
      5.00     -4.00    0.153037E-006
      5.00     -3.95    0.200837E-006
      5.00     -3.90    0.262300E-006
      5.00     -3.85    0.341018E-006
      5.00     -3.80    0.441477E-006
      5.00     -3.75    0.569398E-006
      5.00     -3.70    0.732123E-006
      5.00     -3.65    0.938949E-006
      5.00     -3.60    0.120131E-005
      5.00     -3.55    0.153280E-005
      5.00     -3.50    0.194904E-005
      5.00     -3.45    0.246759E-005
      5.00     -3.40    0.310787E-005
      5.00     -3.35    0.389144E-005
      5.00     -3.30    0.484234E-005
      5.00     -3.25    0.598747E-005
      5.00     -3.20    0.735699E-005
      5.00     -3.15    0.898459E-005
      5.00     -3.10    0.109081E-004
      5.00     -3.05    0.131700E-004
      5.00     -3.00    0.158181E-004
      5.00     -2.95    0.189052E-004
      5.00     -2.90    0.224883E-004
      5.00     -2.85    0.266278E-004
      5.00     -2.80    0.313862E-004
      5.00     -2.75    0.368278E-004
      5.00     -2.70    0.430174E-004
      5.00     -2.65    0.500195E-004
      5.00     -2.60    0.578962E-004
      5.00     -2.55    0.667057E-004
      5.00     -2.50    0.765011E-004
      5.00     -2.45    0.873310E-004
      5.00     -2.40    0.992406E-004
      5.00     -2.35    0.112271E-003
      5.00     -2.30    0.126461E-003
      5.00     -2.25    0.141841E-003
      5.00     -2.20    0.158436E-003
      5.00     -2.15    0.176265E-003
      5.00     -2.10    0.195337E-003
      5.00     -2.05    0.215649E-003
      5.00     -2.00    0.237187E-003
      5.00     -1.95    0.259920E-003
      5.00     -1.90    0.283801E-003
      5.00     -1.85    0.308769E-003
      5.00     -1.80    0.334750E-003
      5.00     -1.75    0.361653E-003
      5.00     -1.70    0.389370E-003
      5.00     -1.65    0.417781E-003
      5.00     -1.60    0.446757E-003
      5.00     -1.55    0.476169E-003
      5.00     -1.50    0.505886E-003
      5.00     -1.45    0.535776E-003
      5.00     -1.40    0.565703E-003
      5.00     -1.35    0.595524E-003
      5.00     -1.30    0.625091E-003
      5.00     -1.25    0.654258E-003
      5.00     -1.20    0.682874E-003
      5.00     -1.15    0.710789E-003
      5.00     -1.10    0.737844E-003
      5.00     -1.05    0.763882E-003
      5.00     -1.00    0.788746E-003
      5.00     -0.95    0.812290E-003
      5.00     -0.90    0.834383E-003
      5.00     -0.85    0.854903E-003
      5.00     -0.80    0.873743E-003
      5.00     -0.75    0.890810E-003
      5.00     -0.70    0.906026E-003
      5.00     -0.65    0.919334E-003
      5.00     -0.60    0.930691E-003
      5.00     -0.55    0.940068E-003
      5.00     -0.50    0.947446E-003
      5.00     -0.45    0.952817E-003
      5.00     -0.40    0.956187E-003
      5.00     -0.35    0.957574E-003
      5.00     -0.30    0.957011E-003
      5.00     -0.25    0.954541E-003
      5.00     -0.20    0.950214E-003
      5.00     -0.15    0.944094E-003
      5.00     -0.10    0.936253E-003
      5.00     -0.05    0.926773E-003
      5.00      0.00    0.915732E-003
      5.00      0.05    0.903211E-003
      5.00      0.10    0.889291E-003
      5.00      0.15    0.874063E-003
      5.00      0.20    0.857625E-003
      5.00      0.25    0.840083E-003
      5.00      0.30    0.821545E-003
      5.00      0.35    0.802116E-003
      5.00      0.40    0.781906E-003
      5.00      0.45    0.761024E-003
      5.00      0.50    0.739581E-003
      5.00      0.55    0.717677E-003
      5.00      0.60    0.695402E-003
      5.00      0.65    0.672833E-003
      5.00      0.70    0.650040E-003
      5.00      0.75    0.627095E-003
      5.00      0.80    0.604070E-003
      5.00      0.85    0.581039E-003
      5.00      0.90    0.558069E-003
      5.00      0.95    0.535226E-003
      5.00      1.00    0.512573E-003
      5.00      1.05    0.490172E-003
      5.00      1.10    0.468077E-003
      5.00      1.15    0.446330E-003
      5.00      1.20    0.424958E-003
      5.00      1.25    0.403976E-003
      5.00      1.30    0.383393E-003
      5.00      1.35    0.363223E-003
      5.00      1.40    0.343483E-003
      5.00      1.45    0.324194E-003
      5.00      1.50    0.305380E-003
      5.00      1.55    0.287063E-003
      5.00      1.60    0.269269E-003
      5.00      1.65    0.252023E-003
      5.00      1.70    0.235350E-003
      5.00      1.75    0.219272E-003
      5.00      1.80    0.203804E-003
      5.00      1.85    0.188959E-003
      5.00      1.90    0.174744E-003
      5.00      1.95    0.161166E-003
      5.00      2.00    0.148230E-003
      5.00      2.05    0.135937E-003
      5.00      2.10    0.124287E-003
      5.00      2.15    0.113279E-003
      5.00      2.20    0.102912E-003
      5.00      2.25    0.931850E-004
      5.00      2.30    0.840935E-004
      5.00      2.35    0.756291E-004
      5.00      2.40    0.677789E-004
      5.00      2.45    0.605267E-004
      5.00      2.50    0.538543E-004
      5.00      2.55    0.477423E-004
      5.00      2.60    0.421687E-004
      5.00      2.65    0.371081E-004
      5.00      2.70    0.325319E-004
      5.00      2.75    0.284094E-004
      5.00      2.80    0.247100E-004
      5.00      2.85    0.214038E-004
      5.00      2.90    0.184621E-004
      5.00      2.95    0.158567E-004
      5.00      3.00    0.135596E-004
      5.00      3.05    0.115439E-004
      5.00      3.10    0.978323E-005
      5.00      3.15    0.825313E-005
      5.00      3.20    0.693048E-005
      5.00      3.25    0.579359E-005
      5.00      3.30    0.482186E-005
      5.00      3.35    0.399573E-005
      5.00      3.40    0.329702E-005
      5.00      3.45    0.270892E-005
      5.00      3.50    0.221632E-005
      5.00      3.55    0.180571E-005
      5.00      3.60    0.146510E-005
      5.00      3.65    0.118390E-005
      5.00      3.70    0.952790E-006
      5.00      3.75    0.763704E-006
      5.00      3.80    0.609678E-006
      5.00      3.85    0.484805E-006
      5.00      3.90    0.384028E-006
      5.00      3.95    0.303086E-006
      5.00      4.00    0.238339E-006
      5.00      4.05    0.186777E-006
      5.00      4.10    0.145900E-006
      5.00      4.15    0.113660E-006
      5.00      4.20    0.883784E-007
      5.00      4.25    0.686451E-007
      5.00      4.30    0.532689E-007
      5.00      4.35    0.412722E-007
      5.00      4.40    0.318799E-007
      5.00      4.45    0.245026E-007
      5.00      4.50    0.187197E-007
      5.00      4.55    0.142254E-007
      5.00      4.60    0.107842E-007
      5.00      4.65    0.819936E-008
      5.00      4.70    0.629115E-008
      5.00      4.75    0.489818E-008
      5.00      4.80    0.388310E-008
      5.00      4.85    0.313767E-008
      5.00      4.90    0.258079E-008
      5.00      4.95    0.215481E-008
      5.00      5.00    0.181805E-008
      5.00      5.05    0.154514E-008
      5.00      5.10    0.131741E-008
      5.00      5.15    0.112403E-008
      5.00      5.20    0.958503E-009
      5.00      5.25    0.818662E-009
      5.00      5.30    0.702134E-009
      5.00      5.35    0.604995E-009
      5.00      5.40    0.522871E-009
      5.00      5.45    0.449541E-009
      5.00      5.50    0.380789E-009
      5.00      5.55    0.316627E-009
      5.00      5.60    0.260926E-009
      5.00      5.65    0.216815E-009
      5.00      5.70    0.184906E-009
      5.00      5.75    0.163193E-009
      5.00      5.80    0.147421E-009
      5.00      5.85    0.134356E-009
      5.00      5.90    0.121434E-009
      5.00      5.95    0.107530E-009
      5.00      6.00    0.926501E-010
      5.00      6.05    0.776229E-010
      5.00      6.10    0.629735E-010
      5.00      6.15    0.484961E-010
      5.00      6.20    0.341574E-010
      5.00      6.25    0.206369E-010
      5.00      6.30    0.956777E-011
      5.00      6.35    0.245083E-011
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.372115E-011
      5.05     -6.30    0.132861E-010
      5.05     -6.25    0.251053E-010
      5.05     -6.20    0.360432E-010
      5.05     -6.15    0.446002E-010
      5.05     -6.10    0.503453E-010
      5.05     -6.05    0.529724E-010
      5.05     -6.00    0.531865E-010
      5.05     -5.95    0.530989E-010
      5.05     -5.90    0.549089E-010
      5.05     -5.85    0.590965E-010
      5.05     -5.80    0.632874E-010
      5.05     -5.75    0.644594E-010
      5.05     -5.70    0.610110E-010
      5.05     -5.65    0.532807E-010
      5.05     -5.60    0.431755E-010
      5.05     -5.55    0.327328E-010
      5.05     -5.50    0.238172E-010
      5.05     -5.45    0.179233E-010
      5.05     -5.40    0.160841E-010
      5.05     -5.35    0.190172E-010
      5.05     -5.30    0.278310E-010
      5.05     -5.25    0.445217E-010
      5.05     -5.20    0.728432E-010
      5.05     -5.15    0.118701E-009
      5.05     -5.10    0.190100E-009
      5.05     -5.05    0.296476E-009
      5.05     -5.00    0.446995E-009
      5.05     -4.95    0.651429E-009
      5.05     -4.90    0.920187E-009
      5.05     -4.85    0.126423E-008
      5.05     -4.80    0.169388E-008
      5.05     -4.75    0.221762E-008
      5.05     -4.70    0.284422E-008
      5.05     -4.65    0.358903E-008
      5.05     -4.60    0.448523E-008
      5.05     -4.55    0.559498E-008
      5.05     -4.50    0.701546E-008
      5.05     -4.45    0.889010E-008
      5.05     -4.40    0.114186E-007
      5.05     -4.35    0.148754E-007
      5.05     -4.30    0.196283E-007
      5.05     -4.25    0.261459E-007
      5.05     -4.20    0.349979E-007
      5.05     -4.15    0.468626E-007
      5.05     -4.10    0.625647E-007
      5.05     -4.05    0.831246E-007
      5.05     -4.00    0.109842E-006
      5.05     -3.95    0.144372E-006
      5.05     -3.90    0.188813E-006
      5.05     -3.85    0.245847E-006
      5.05     -3.80    0.318888E-006
      5.05     -3.75    0.412342E-006
      5.05     -3.70    0.531836E-006
      5.05     -3.65    0.684477E-006
      5.05     -3.60    0.879006E-006
      5.05     -3.55    0.112585E-005
      5.05     -3.50    0.143701E-005
      5.05     -3.45    0.182596E-005
      5.05     -3.40    0.230754E-005
      5.05     -3.35    0.289805E-005
      5.05     -3.30    0.361571E-005
      5.05     -3.25    0.448108E-005
      5.05     -3.20    0.551759E-005
      5.05     -3.15    0.675187E-005
      5.05     -3.10    0.821384E-005
      5.05     -3.05    0.993740E-005
      5.05     -3.00    0.119604E-004
      5.05     -2.95    0.143251E-004
      5.05     -2.90    0.170774E-004
      5.05     -2.85    0.202660E-004
      5.05     -2.80    0.239416E-004
      5.05     -2.75    0.281566E-004
      5.05     -2.70    0.329633E-004
      5.05     -2.65    0.384147E-004
      5.05     -2.60    0.445616E-004
      5.05     -2.55    0.514521E-004
      5.05     -2.50    0.591309E-004
      5.05     -2.45    0.676397E-004
      5.05     -2.40    0.770187E-004
      5.05     -2.35    0.873059E-004
      5.05     -2.30    0.985367E-004
      5.05     -2.25    0.110742E-003
      5.05     -2.20    0.123948E-003
      5.05     -2.15    0.138174E-003
      5.05     -2.10    0.153431E-003
      5.05     -2.05    0.169725E-003
      5.05     -2.00    0.187047E-003
      5.05     -1.95    0.205378E-003
      5.05     -1.90    0.224685E-003
      5.05     -1.85    0.244921E-003
      5.05     -1.80    0.266029E-003
      5.05     -1.75    0.287935E-003
      5.05     -1.70    0.310554E-003
      5.05     -1.65    0.333788E-003
      5.05     -1.60    0.357535E-003
      5.05     -1.55    0.381688E-003
      5.05     -1.50    0.406144E-003
      5.05     -1.45    0.430794E-003
      5.05     -1.40    0.455525E-003
      5.05     -1.35    0.480215E-003
      5.05     -1.30    0.504739E-003
      5.05     -1.25    0.528972E-003
      5.05     -1.20    0.552788E-003
      5.05     -1.15    0.576058E-003
      5.05     -1.10    0.598645E-003
      5.05     -1.05    0.620411E-003
      5.05     -1.00    0.641218E-003
      5.05     -0.95    0.660938E-003
      5.05     -0.90    0.679454E-003
      5.05     -0.85    0.696661E-003
      5.05     -0.80    0.712463E-003
      5.05     -0.75    0.726778E-003
      5.05     -0.70    0.739535E-003
      5.05     -0.65    0.750681E-003
      5.05     -0.60    0.760179E-003
      5.05     -0.55    0.768002E-003
      5.05     -0.50    0.774132E-003
      5.05     -0.45    0.778559E-003
      5.05     -0.40    0.781286E-003
      5.05     -0.35    0.782326E-003
      5.05     -0.30    0.781704E-003
      5.05     -0.25    0.779459E-003
      5.05     -0.20    0.775637E-003
      5.05     -0.15    0.770297E-003
      5.05     -0.10    0.763503E-003
      5.05     -0.05    0.755327E-003
      5.05      0.00    0.745837E-003
      5.05      0.05    0.735105E-003
      5.05      0.10    0.723203E-003
      5.05      0.15    0.710213E-003
      5.05      0.20    0.696224E-003
      5.05      0.25    0.681328E-003
      5.05      0.30    0.665616E-003
      5.05      0.35    0.649179E-003
      5.05      0.40    0.632108E-003
      5.05      0.45    0.614499E-003
      5.05      0.50    0.596446E-003
      5.05      0.55    0.578037E-003
      5.05      0.60    0.559351E-003
      5.05      0.65    0.540454E-003
      5.05      0.70    0.521406E-003
      5.05      0.75    0.502270E-003
      5.05      0.80    0.483110E-003
      5.05      0.85    0.463986E-003
      5.05      0.90    0.444959E-003
      5.05      0.95    0.426081E-003
      5.05      1.00    0.407410E-003
      5.05      1.05    0.388995E-003
      5.05      1.10    0.370884E-003
      5.05      1.15    0.353109E-003
      5.05      1.20    0.335687E-003
      5.05      1.25    0.318625E-003
      5.05      1.30    0.301928E-003
      5.05      1.35    0.285602E-003
      5.05      1.40    0.269662E-003
      5.05      1.45    0.254122E-003
      5.05      1.50    0.238997E-003
      5.05      1.55    0.224303E-003
      5.05      1.60    0.210058E-003
      5.05      1.65    0.196282E-003
      5.05      1.70    0.182994E-003
      5.05      1.75    0.170210E-003
      5.05      1.80    0.157939E-003
      5.05      1.85    0.146189E-003
      5.05      1.90    0.134965E-003
      5.05      1.95    0.124270E-003
      5.05      2.00    0.114106E-003
      5.05      2.05    0.104472E-003
      5.05      2.10    0.953639E-004
      5.05      2.15    0.867774E-004
      5.05      2.20    0.787078E-004
      5.05      2.25    0.711510E-004
      5.05      2.30    0.641018E-004
      5.05      2.35    0.575521E-004
      5.05      2.40    0.514902E-004
      5.05      2.45    0.459020E-004
      5.05      2.50    0.407721E-004
      5.05      2.55    0.360837E-004
      5.05      2.60    0.318180E-004
      5.05      2.65    0.279539E-004
      5.05      2.70    0.244675E-004
      5.05      2.75    0.213337E-004
      5.05      2.80    0.185275E-004
      5.05      2.85    0.160246E-004
      5.05      2.90    0.138018E-004
      5.05      2.95    0.118366E-004
      5.05      3.00    0.101068E-004
      5.05      3.05    0.859129E-005
      5.05      3.10    0.726973E-005
      5.05      3.15    0.612313E-005
      5.05      3.20    0.513366E-005
      5.05      3.25    0.428444E-005
      5.05      3.30    0.355962E-005
      5.05      3.35    0.294430E-005
      5.05      3.40    0.242471E-005
      5.05      3.45    0.198822E-005
      5.05      3.50    0.162343E-005
      5.05      3.55    0.132007E-005
      5.05      3.60    0.106901E-005
      5.05      3.65    0.862185E-006
      5.05      3.70    0.692557E-006
      5.05      3.75    0.554069E-006
      5.05      3.80    0.441489E-006
      5.05      3.85    0.350403E-006
      5.05      3.90    0.277053E-006
      5.05      3.95    0.218259E-006
      5.05      4.00    0.171323E-006
      5.05      4.05    0.134017E-006
      5.05      4.10    0.104489E-006
      5.05      4.15    0.812471E-007
      5.05      4.20    0.630738E-007
      5.05      4.25    0.489476E-007
      5.05      4.30    0.380007E-007
      5.05      4.35    0.295047E-007
      5.05      4.40    0.228711E-007
      5.05      4.45    0.176553E-007
      5.05      4.50    0.135476E-007
      5.05      4.55    0.103388E-007
      5.05      4.60    0.787473E-008
      5.05      4.65    0.602714E-008
      5.05      4.70    0.466803E-008
      5.05      4.75    0.367879E-008
      5.05      4.80    0.295623E-008
      5.05      4.85    0.242032E-008
      5.05      4.90    0.201418E-008
      5.05      4.95    0.169867E-008
      5.05      5.00    0.144741E-008
      5.05      5.05    0.124160E-008
      5.05      5.10    0.106797E-008
      5.05      5.15    0.918952E-009
      5.05      5.20    0.789435E-009
      5.05      5.25    0.678755E-009
      5.05      5.30    0.585122E-009
      5.05      5.35    0.506985E-009
      5.05      5.40    0.440359E-009
      5.05      5.45    0.380336E-009
      5.05      5.50    0.323627E-009
      5.05      5.55    0.270574E-009
      5.05      5.60    0.223823E-009
      5.05      5.65    0.186938E-009
      5.05      5.70    0.160812E-009
      5.05      5.75    0.143571E-009
      5.05      5.80    0.131773E-009
      5.05      5.85    0.122111E-009
      5.05      5.90    0.112140E-009
      5.05      5.95    0.101284E-009
      5.05      6.00    0.895544E-010
      5.05      6.05    0.775047E-010
      5.05      6.10    0.650092E-010
      5.05      6.15    0.513922E-010
      5.05      6.20    0.368384E-010
      5.05      6.25    0.225180E-010
      5.05      6.30    0.104881E-010
      5.05      6.35    0.268366E-011
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.457787E-011
      5.10     -6.30    0.168436E-010
      5.10     -6.25    0.332079E-010
      5.10     -6.20    0.501845E-010
      5.10     -6.15    0.653453E-010
      5.10     -6.10    0.768464E-010
      5.10     -6.05    0.829193E-010
      5.10     -6.00    0.831898E-010
      5.10     -5.95    0.796393E-010
      5.10     -5.90    0.757271E-010
      5.10     -5.85    0.736100E-010
      5.10     -5.80    0.725847E-010
      5.10     -5.75    0.702241E-010
      5.10     -5.70    0.644796E-010
      5.10     -5.65    0.550205E-010
      5.10     -5.60    0.436557E-010
      5.10     -5.55    0.325028E-010
      5.10     -5.50    0.237787E-010
      5.10     -5.45    0.189459E-010
      5.10     -5.40    0.184058E-010
      5.10     -5.35    0.220789E-010
      5.10     -5.30    0.300910E-010
      5.10     -5.25    0.434090E-010
      5.10     -5.20    0.647971E-010
      5.10     -5.15    0.988090E-010
      5.10     -5.10    0.151945E-009
      5.10     -5.05    0.232625E-009
      5.10     -5.00    0.348895E-009
      5.10     -4.95    0.508647E-009
      5.10     -4.90    0.719034E-009
      5.10     -4.85    0.986494E-009
      5.10     -4.80    0.131594E-008
      5.10     -4.75    0.171009E-008
      5.10     -4.70    0.217396E-008
      5.10     -4.65    0.271668E-008
      5.10     -4.60    0.336097E-008
      5.10     -4.55    0.414443E-008
      5.10     -4.50    0.513356E-008
      5.10     -4.45    0.642841E-008
      5.10     -4.40    0.817627E-008
      5.10     -4.35    0.105823E-007
      5.10     -4.30    0.139157E-007
      5.10     -4.25    0.185174E-007
      5.10     -4.20    0.247945E-007
      5.10     -4.15    0.332422E-007
      5.10     -4.10    0.444602E-007
      5.10     -4.05    0.591923E-007
      5.10     -4.00    0.783605E-007
      5.10     -3.95    0.103146E-006
      5.10     -3.90    0.135061E-006
      5.10     -3.85    0.176094E-006
      5.10     -3.80    0.228871E-006
      5.10     -3.75    0.296774E-006
      5.10     -3.70    0.384156E-006
      5.10     -3.65    0.496397E-006
      5.10     -3.60    0.640124E-006
      5.10     -3.55    0.823229E-006
      5.10     -3.50    0.105486E-005
      5.10     -3.45    0.134525E-005
      5.10     -3.40    0.170556E-005
      5.10     -3.35    0.214805E-005
      5.10     -3.30    0.268637E-005
      5.10     -3.25    0.333616E-005
      5.10     -3.20    0.411554E-005
      5.10     -3.15    0.504529E-005
      5.10     -3.10    0.614905E-005
      5.10     -3.05    0.745342E-005
      5.10     -3.00    0.898834E-005
      5.10     -2.95    0.107871E-004
      5.10     -2.90    0.128863E-004
      5.10     -2.85    0.153251E-004
      5.10     -2.80    0.181443E-004
      5.10     -2.75    0.213856E-004
      5.10     -2.70    0.250915E-004
      5.10     -2.65    0.293045E-004
      5.10     -2.60    0.340658E-004
      5.10     -2.55    0.394149E-004
      5.10     -2.50    0.453886E-004
      5.10     -2.45    0.520225E-004
      5.10     -2.40    0.593509E-004
      5.10     -2.35    0.674077E-004
      5.10     -2.30    0.762250E-004
      5.10     -2.25    0.858317E-004
      5.10     -2.20    0.962523E-004
      5.10     -2.15    0.107507E-003
      5.10     -2.10    0.119609E-003
      5.10     -2.05    0.132566E-003
      5.10     -2.00    0.146376E-003
      5.10     -1.95    0.161027E-003
      5.10     -1.90    0.176495E-003
      5.10     -1.85    0.192747E-003
      5.10     -1.80    0.209736E-003
      5.10     -1.75    0.227407E-003
      5.10     -1.70    0.245691E-003
      5.10     -1.65    0.264511E-003
      5.10     -1.60    0.283785E-003
      5.10     -1.55    0.303429E-003
      5.10     -1.50    0.323358E-003
      5.10     -1.45    0.343485E-003
      5.10     -1.40    0.363715E-003
      5.10     -1.35    0.383947E-003
      5.10     -1.30    0.404078E-003
      5.10     -1.25    0.424004E-003
      5.10     -1.20    0.443619E-003
      5.10     -1.15    0.462814E-003
      5.10     -1.10    0.481473E-003
      5.10     -1.05    0.499477E-003
      5.10     -1.00    0.516703E-003
      5.10     -0.95    0.533043E-003
      5.10     -0.90    0.548392E-003
      5.10     -0.85    0.562663E-003
      5.10     -0.80    0.575772E-003
      5.10     -0.75    0.587646E-003
      5.10     -0.70    0.598225E-003
      5.10     -0.65    0.607461E-003
      5.10     -0.60    0.615320E-003
      5.10     -0.55    0.621778E-003
      5.10     -0.50    0.626816E-003
      5.10     -0.45    0.630425E-003
      5.10     -0.40    0.632602E-003
      5.10     -0.35    0.633357E-003
      5.10     -0.30    0.632711E-003
      5.10     -0.25    0.630698E-003
      5.10     -0.20    0.627359E-003
      5.10     -0.15    0.622748E-003
      5.10     -0.10    0.616922E-003
      5.10     -0.05    0.609942E-003
      5.10      0.00    0.601871E-003
      5.10      0.05    0.592767E-003
      5.10      0.10    0.582699E-003
      5.10      0.15    0.571737E-003
      5.10      0.20    0.559959E-003
      5.10      0.25    0.547443E-003
      5.10      0.30    0.534268E-003
      5.10      0.35    0.520509E-003
      5.10      0.40    0.506244E-003
      5.10      0.45    0.491552E-003
      5.10      0.50    0.476515E-003
      5.10      0.55    0.461207E-003
      5.10      0.60    0.445696E-003
      5.10      0.65    0.430039E-003
      5.10      0.70    0.414290E-003
      5.10      0.75    0.398501E-003
      5.10      0.80    0.382727E-003
      5.10      0.85    0.367018E-003
      5.10      0.90    0.351425E-003
      5.10      0.95    0.335993E-003
      5.10      1.00    0.320769E-003
      5.10      1.05    0.305796E-003
      5.10      1.10    0.291111E-003
      5.10      1.15    0.276738E-003
      5.10      1.20    0.262687E-003
      5.10      1.25    0.248961E-003
      5.10      1.30    0.235559E-003
      5.10      1.35    0.222486E-003
      5.10      1.40    0.209750E-003
      5.10      1.45    0.197362E-003
      5.10      1.50    0.185329E-003
      5.10      1.55    0.173664E-003
      5.10      1.60    0.162378E-003
      5.10      1.65    0.151487E-003
      5.10      1.70    0.141004E-003
      5.10      1.75    0.130943E-003
      5.10      1.80    0.121307E-003
      5.10      1.85    0.112101E-003
      5.10      1.90    0.103327E-003
      5.10      1.95    0.949855E-004
      5.10      2.00    0.870777E-004
      5.10      2.05    0.796008E-004
      5.10      2.10    0.725497E-004
      5.10      2.15    0.659172E-004
      5.10      2.20    0.596968E-004
      5.10      2.25    0.538828E-004
      5.10      2.30    0.484693E-004
      5.10      2.35    0.434488E-004
      5.10      2.40    0.388115E-004
      5.10      2.45    0.345454E-004
      5.10      2.50    0.306371E-004
      5.10      2.55    0.270726E-004
      5.10      2.60    0.238361E-004
      5.10      2.65    0.209101E-004
      5.10      2.70    0.182754E-004
      5.10      2.75    0.159118E-004
      5.10      2.80    0.137995E-004
      5.10      2.85    0.119191E-004
      5.10      2.90    0.102519E-004
      5.10      2.95    0.878012E-005
      5.10      3.00    0.748648E-005
      5.10      3.05    0.635469E-005
      5.10      3.10    0.536928E-005
      5.10      3.15    0.451567E-005
      5.10      3.20    0.378022E-005
      5.10      3.25    0.314988E-005
      5.10      3.30    0.261251E-005
      5.10      3.35    0.215688E-005
      5.10      3.40    0.177274E-005
      5.10      3.45    0.145066E-005
      5.10      3.50    0.118209E-005
      5.10      3.55    0.959258E-006
      5.10      3.60    0.775213E-006
      5.10      3.65    0.623904E-006
      5.10      3.70    0.500048E-006
      5.10      3.75    0.399144E-006
      5.10      3.80    0.317324E-006
      5.10      3.85    0.251289E-006
      5.10      3.90    0.198233E-006
      5.10      3.95    0.155787E-006
      5.10      4.00    0.121975E-006
      5.10      4.05    0.951600E-007
      5.10      4.10    0.740008E-007
      5.10      4.15    0.573950E-007
      5.10      4.20    0.444574E-007
      5.10      4.25    0.344483E-007
      5.10      4.30    0.267424E-007
      5.10      4.35    0.208027E-007
      5.10      4.40    0.161887E-007
      5.10      4.45    0.125680E-007
      5.10      4.50    0.970806E-008
      5.10      4.55    0.746168E-008
      5.10      4.60    0.572842E-008
      5.10      4.65    0.442438E-008
      5.10      4.70    0.346428E-008
      5.10      4.75    0.276623E-008
      5.10      4.80    0.225468E-008
      5.10      4.85    0.187151E-008
      5.10      4.90    0.157530E-008
      5.10      4.95    0.134127E-008
      5.10      5.00    0.115179E-008
      5.10      5.05    0.995245E-009
      5.10      5.10    0.862705E-009
      5.10      5.15    0.749074E-009
      5.10      5.20    0.649989E-009
      5.10      5.25    0.563117E-009
      5.10      5.30    0.488414E-009
      5.10      5.35    0.425006E-009
      5.10      5.40    0.370389E-009
      5.10      5.45    0.320900E-009
      5.10      5.50    0.274671E-009
      5.10      5.55    0.231450E-009
      5.10      5.60    0.192902E-009
      5.10      5.65    0.161786E-009
      5.10      5.70    0.139450E-009
      5.10      5.75    0.124924E-009
      5.10      5.80    0.115236E-009
      5.10      5.85    0.107707E-009
      5.10      5.90    0.100176E-009
      5.10      5.95    0.920833E-010
      5.10      6.00    0.834242E-010
      5.10      6.05    0.742072E-010
      5.10      6.10    0.636321E-010
      5.10      6.15    0.510151E-010
      5.10      6.20    0.367097E-010
      5.10      6.25    0.223223E-010
      5.10      6.30    0.103551E-010
      5.10      6.35    0.262924E-011
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.539681E-011
      5.15     -6.30    0.202351E-010
      5.15     -6.25    0.411933E-010
      5.15     -6.20    0.644810E-010
      5.15     -6.15    0.865877E-010
      5.15     -6.10    0.103953E-009
      5.15     -6.05    0.113855E-009
      5.15     -6.00    0.114531E-009
      5.15     -5.95    0.108054E-009
      5.15     -5.90    0.990054E-010
      5.15     -5.85    0.909423E-010
      5.15     -5.80    0.848480E-010
      5.15     -5.75    0.789749E-010
      5.15     -5.70    0.712155E-010
      5.15     -5.65    0.607060E-010
      5.15     -5.60    0.486775E-010
      5.15     -5.55    0.372117E-010
      5.15     -5.50    0.288581E-010
      5.15     -5.45    0.249247E-010
      5.15     -5.40    0.254554E-010
      5.15     -5.35    0.297554E-010
      5.15     -5.30    0.371486E-010
      5.15     -5.25    0.478625E-010
      5.15     -5.20    0.635810E-010
      5.15     -5.15    0.876813E-010
      5.15     -5.10    0.125483E-009
      5.15     -5.05    0.184018E-009
      5.15     -5.00    0.270570E-009
      5.15     -4.95    0.392387E-009
      5.15     -4.90    0.555095E-009
      5.15     -4.85    0.761538E-009
      5.15     -4.80    0.101328E-008
      5.15     -4.75    0.130836E-008
      5.15     -4.70    0.164938E-008
      5.15     -4.65    0.204209E-008
      5.15     -4.60    0.250066E-008
      5.15     -4.55    0.304875E-008
      5.15     -4.50    0.373036E-008
      5.15     -4.45    0.461471E-008
      5.15     -4.40    0.581308E-008
      5.15     -4.35    0.747697E-008
      5.15     -4.30    0.980611E-008
      5.15     -4.25    0.130424E-007
      5.15     -4.20    0.174777E-007
      5.15     -4.15    0.234695E-007
      5.15     -4.10    0.314469E-007
      5.15     -4.05    0.419519E-007
      5.15     -4.00    0.556306E-007
      5.15     -3.95    0.733139E-007
      5.15     -3.90    0.960858E-007
      5.15     -3.85    0.125430E-006
      5.15     -3.80    0.163359E-006
      5.15     -3.75    0.212506E-006
      5.15     -3.70    0.276186E-006
      5.15     -3.65    0.358461E-006
      5.15     -3.60    0.464311E-006
      5.15     -3.55    0.599646E-006
      5.15     -3.50    0.771359E-006
      5.15     -3.45    0.987145E-006
      5.15     -3.40    0.125534E-005
      5.15     -3.35    0.158504E-005
      5.15     -3.30    0.198640E-005
      5.15     -3.25    0.247125E-005
      5.15     -3.20    0.305351E-005
      5.15     -3.15    0.374934E-005
      5.15     -3.10    0.457717E-005
      5.15     -3.05    0.555772E-005
      5.15     -3.00    0.671439E-005
      5.15     -2.95    0.807343E-005
      5.15     -2.90    0.966373E-005
      5.15     -2.85    0.115164E-004
      5.15     -2.80    0.136640E-004
      5.15     -2.75    0.161396E-004
      5.15     -2.70    0.189769E-004
      5.15     -2.65    0.222097E-004
      5.15     -2.60    0.258711E-004
      5.15     -2.55    0.299930E-004
      5.15     -2.50    0.346057E-004
      5.15     -2.45    0.397387E-004
      5.15     -2.40    0.454207E-004
      5.15     -2.35    0.516809E-004
      5.15     -2.30    0.585475E-004
      5.15     -2.25    0.660468E-004
      5.15     -2.20    0.742015E-004
      5.15     -2.15    0.830308E-004
      5.15     -2.10    0.925493E-004
      5.15     -2.05    0.102766E-003
      5.15     -2.00    0.113682E-003
      5.15     -1.95    0.125290E-003
      5.15     -1.90    0.137574E-003
      5.15     -1.85    0.150508E-003
      5.15     -1.80    0.164057E-003
      5.15     -1.75    0.178179E-003
      5.15     -1.70    0.192820E-003
      5.15     -1.65    0.207922E-003
      5.15     -1.60    0.223418E-003
      5.15     -1.55    0.239244E-003
      5.15     -1.50    0.255329E-003
      5.15     -1.45    0.271601E-003
      5.15     -1.40    0.287985E-003
      5.15     -1.35    0.304396E-003
      5.15     -1.30    0.320752E-003
      5.15     -1.25    0.336968E-003
      5.15     -1.20    0.352957E-003
      5.15     -1.15    0.368627E-003
      5.15     -1.10    0.383881E-003
      5.15     -1.05    0.398615E-003
      5.15     -1.00    0.412727E-003
      5.15     -0.95    0.426120E-003
      5.15     -0.90    0.438709E-003
      5.15     -0.85    0.450415E-003
      5.15     -0.80    0.461169E-003
      5.15     -0.75    0.470911E-003
      5.15     -0.70    0.479588E-003
      5.15     -0.65    0.487159E-003
      5.15     -0.60    0.493594E-003
      5.15     -0.55    0.498869E-003
      5.15     -0.50    0.502966E-003
      5.15     -0.45    0.505874E-003
      5.15     -0.40    0.507589E-003
      5.15     -0.35    0.508118E-003
      5.15     -0.30    0.507477E-003
      5.15     -0.25    0.505697E-003
      5.15     -0.20    0.502813E-003
      5.15     -0.15    0.498872E-003
      5.15     -0.10    0.493925E-003
      5.15     -0.05    0.488026E-003
      5.15      0.00    0.481228E-003
      5.15      0.05    0.473588E-003
      5.15      0.10    0.465160E-003
      5.15      0.15    0.456007E-003
      5.15      0.20    0.446194E-003
      5.15      0.25    0.435788E-003
      5.15      0.30    0.424854E-003
      5.15      0.35    0.413456E-003
      5.15      0.40    0.401658E-003
      5.15      0.45    0.389528E-003
      5.15      0.50    0.377133E-003
      5.15      0.55    0.364536E-003
      5.15      0.60    0.351794E-003
      5.15      0.65    0.338958E-003
      5.15      0.70    0.326072E-003
      5.15      0.75    0.313184E-003
      5.15      0.80    0.300335E-003
      5.15      0.85    0.287570E-003
      5.15      0.90    0.274928E-003
      5.15      0.95    0.262448E-003
      5.15      1.00    0.250169E-003
      5.15      1.05    0.238126E-003
      5.15      1.10    0.226346E-003
      5.15      1.15    0.214847E-003
      5.15      1.20    0.203634E-003
      5.15      1.25    0.192707E-003
      5.15      1.30    0.182062E-003
      5.15      1.35    0.171704E-003
      5.15      1.40    0.161635E-003
      5.15      1.45    0.151862E-003
      5.15      1.50    0.142388E-003
      5.15      1.55    0.133222E-003
      5.15      1.60    0.124372E-003
      5.15      1.65    0.115849E-003
      5.15      1.70    0.107664E-003
      5.15      1.75    0.998255E-004
      5.15      1.80    0.923356E-004
      5.15      1.85    0.851954E-004
      5.15      1.90    0.784048E-004
      5.15      1.95    0.719641E-004
      5.15      2.00    0.658726E-004
      5.15      2.05    0.601272E-004
      5.15      2.10    0.547219E-004
      5.15      2.15    0.496490E-004
      5.15      2.20    0.449011E-004
      5.15      2.25    0.404717E-004
      5.15      2.30    0.363547E-004
      5.15      2.35    0.325435E-004
      5.15      2.40    0.290296E-004
      5.15      2.45    0.258031E-004
      5.15      2.50    0.228528E-004
      5.15      2.55    0.201669E-004
      5.15      2.60    0.177323E-004
      5.15      2.65    0.155348E-004
      5.15      2.70    0.135594E-004
      5.15      2.75    0.117905E-004
      5.15      2.80    0.102125E-004
      5.15      2.85    0.881004E-005
      5.15      2.90    0.756854E-005
      5.15      2.95    0.647391E-005
      5.15      3.00    0.551292E-005
      5.15      3.05    0.467310E-005
      5.15      3.10    0.394293E-005
      5.15      3.15    0.331138E-005
      5.15      3.20    0.276799E-005
      5.15      3.25    0.230281E-005
      5.15      3.30    0.190664E-005
      5.15      3.35    0.157111E-005
      5.15      3.40    0.128864E-005
      5.15      3.45    0.105231E-005
      5.15      3.50    0.855711E-006
      5.15      3.55    0.692951E-006
      5.15      3.60    0.558779E-006
      5.15      3.65    0.448642E-006
      5.15      3.70    0.358650E-006
      5.15      3.75    0.285524E-006
      5.15      3.80    0.226396E-006
      5.15      3.85    0.178801E-006
      5.15      3.90    0.140650E-006
      5.15      3.95    0.110194E-006
      5.15      4.00    0.859868E-007
      5.15      4.05    0.668499E-007
      5.15      4.10    0.518037E-007
      5.15      4.15    0.400468E-007
      5.15      4.20    0.309282E-007
      5.15      4.25    0.239100E-007
      5.15      4.30    0.185406E-007
      5.15      4.35    0.144359E-007
      5.15      4.40    0.112729E-007
      5.15      4.45    0.880695E-008
      5.15      4.50    0.686349E-008
      5.15      4.55    0.533297E-008
      5.15      4.60    0.414478E-008
      5.15      4.65    0.324345E-008
      5.15      4.70    0.257601E-008
      5.15      4.75    0.208809E-008
      5.15      4.80    0.172836E-008
      5.15      4.85    0.145497E-008
      5.15      4.90    0.123906E-008
      5.15      4.95    0.106308E-008
      5.15      5.00    0.917188E-009
      5.15      5.05    0.795299E-009
      5.15      5.10    0.693418E-009
      5.15      5.15    0.606706E-009
      5.15      5.20    0.531723E-009
      5.15      5.25    0.465422E-009
      5.15      5.30    0.406859E-009
      5.15      5.35    0.355491E-009
      5.15      5.40    0.310166E-009
      5.15      5.45    0.269669E-009
      5.15      5.50    0.232378E-009
      5.15      5.55    0.197426E-009
      5.15      5.60    0.165836E-009
      5.15      5.65    0.139624E-009
      5.15      5.70    0.120079E-009
      5.15      5.75    0.107122E-009
      5.15      5.80    0.986916E-010
      5.15      5.85    0.928173E-010
      5.15      5.90    0.876579E-010
      5.15      5.95    0.822875E-010
      5.15      6.00    0.763993E-010
      5.15      6.05    0.693244E-010
      5.15      6.10    0.601190E-010
      5.15      6.15    0.482041E-010
      5.15      6.20    0.342405E-010
      5.15      6.25    0.204675E-010
      5.15      6.30    0.932050E-011
      5.15      6.35    0.234222E-011
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.597430E-011
      5.20     -6.30    0.227678E-010
      5.20     -6.25    0.472366E-010
      5.20     -6.20    0.754435E-010
      5.20     -6.15    0.103016E-009
      5.20     -6.10    0.125056E-009
      5.20     -6.05    0.137832E-009
      5.20     -6.00    0.139113E-009
      5.20     -5.95    0.131061E-009
      5.20     -5.90    0.118539E-009
      5.20     -5.85    0.105854E-009
      5.20     -5.80    0.954340E-010
      5.20     -5.75    0.862931E-010
      5.20     -5.70    0.765228E-010
      5.20     -5.65    0.652355E-010
      5.20     -5.60    0.530740E-010
      5.20     -5.55    0.419026E-010
      5.20     -5.50    0.341012E-010
      5.20     -5.45    0.307285E-010
      5.20     -5.40    0.318787E-010
      5.20     -5.35    0.365416E-010
      5.20     -5.30    0.434917E-010
      5.20     -5.25    0.525441E-010
      5.20     -5.20    0.643537E-010
      5.20     -5.15    0.812637E-010
      5.20     -5.10    0.107149E-009
      5.20     -5.05    0.147574E-009
      5.20     -5.00    0.209136E-009
      5.20     -4.95    0.298532E-009
      5.20     -4.90    0.420764E-009
      5.20     -4.85    0.577685E-009
      5.20     -4.80    0.768203E-009
      5.20     -4.75    0.988794E-009
      5.20     -4.70    0.123908E-008
      5.20     -4.65    0.152186E-008
      5.20     -4.60    0.184585E-008
      5.20     -4.55    0.222550E-008
      5.20     -4.50    0.268857E-008
      5.20     -4.45    0.328540E-008
      5.20     -4.40    0.410034E-008
      5.20     -4.35    0.524880E-008
      5.20     -4.30    0.687891E-008
      5.20     -4.25    0.916119E-008
      5.20     -4.20    0.122991E-007
      5.20     -4.15    0.165411E-007
      5.20     -4.10    0.221953E-007
      5.20     -4.05    0.296448E-007
      5.20     -4.00    0.393463E-007
      5.20     -3.95    0.518816E-007
      5.20     -3.90    0.680345E-007
      5.20     -3.85    0.889178E-007
      5.20     -3.80    0.116077E-006
      5.20     -3.75    0.151536E-006
      5.20     -3.70    0.197819E-006
      5.20     -3.65    0.257974E-006
      5.20     -3.60    0.335695E-006
      5.20     -3.55    0.435383E-006
      5.20     -3.50    0.562170E-006
      5.20     -3.45    0.721773E-006
      5.20     -3.40    0.920365E-006
      5.20     -3.35    0.116462E-005
      5.20     -3.30    0.146207E-005
      5.20     -3.25    0.182161E-005
      5.20     -3.20    0.225384E-005
      5.20     -3.15    0.277120E-005
      5.20     -3.10    0.338796E-005
      5.20     -3.05    0.412017E-005
      5.20     -3.00    0.498599E-005
      5.20     -2.95    0.600604E-005
      5.20     -2.90    0.720309E-005
      5.20     -2.85    0.860161E-005
      5.20     -2.80    0.102272E-004
      5.20     -2.75    0.121057E-004
      5.20     -2.70    0.142635E-004
      5.20     -2.65    0.167271E-004
      5.20     -2.60    0.195229E-004
      5.20     -2.55    0.226763E-004
      5.20     -2.50    0.262120E-004
      5.20     -2.45    0.301537E-004
      5.20     -2.40    0.345254E-004
      5.20     -2.35    0.393515E-004
      5.20     -2.30    0.446562E-004
      5.20     -2.25    0.504627E-004
      5.20     -2.20    0.567917E-004
      5.20     -2.15    0.636613E-004
      5.20     -2.10    0.710858E-004
      5.20     -2.05    0.790746E-004
      5.20     -2.00    0.876310E-004
      5.20     -1.95    0.967508E-004
      5.20     -1.90    0.106422E-003
      5.20     -1.85    0.116624E-003
      5.20     -1.80    0.127333E-003
      5.20     -1.75    0.138514E-003
      5.20     -1.70    0.150130E-003
      5.20     -1.65    0.162135E-003
      5.20     -1.60    0.174479E-003
      5.20     -1.55    0.187108E-003
      5.20     -1.50    0.199967E-003
      5.20     -1.45    0.212997E-003
      5.20     -1.40    0.226135E-003
      5.20     -1.35    0.239317E-003
      5.20     -1.30    0.252473E-003
      5.20     -1.25    0.265537E-003
      5.20     -1.20    0.278438E-003
      5.20     -1.15    0.291100E-003
      5.20     -1.10    0.303441E-003
      5.20     -1.05    0.315374E-003
      5.20     -1.00    0.326813E-003
      5.20     -0.95    0.337675E-003
      5.20     -0.90    0.347887E-003
      5.20     -0.85    0.357386E-003
      5.20     -0.80    0.366112E-003
      5.20     -0.75    0.374017E-003
      5.20     -0.70    0.381056E-003
      5.20     -0.65    0.387196E-003
      5.20     -0.60    0.392408E-003
      5.20     -0.55    0.396671E-003
      5.20     -0.50    0.399968E-003
      5.20     -0.45    0.402286E-003
      5.20     -0.40    0.403620E-003
      5.20     -0.35    0.403975E-003
      5.20     -0.30    0.403364E-003
      5.20     -0.25    0.401811E-003
      5.20     -0.20    0.399348E-003
      5.20     -0.15    0.396014E-003
      5.20     -0.10    0.391853E-003
      5.20     -0.05    0.386915E-003
      5.20      0.00    0.381248E-003
      5.20      0.05    0.374899E-003
      5.20      0.10    0.367918E-003
      5.20      0.15    0.360354E-003
      5.20      0.20    0.352262E-003
      5.20      0.25    0.343697E-003
      5.20      0.30    0.334713E-003
      5.20      0.35    0.325365E-003
      5.20      0.40    0.315706E-003
      5.20      0.45    0.305792E-003
      5.20      0.50    0.295678E-003
      5.20      0.55    0.285419E-003
      5.20      0.60    0.275060E-003
      5.20      0.65    0.264645E-003
      5.20      0.70    0.254214E-003
      5.20      0.75    0.243804E-003
      5.20      0.80    0.233450E-003
      5.20      0.85    0.223187E-003
      5.20      0.90    0.213047E-003
      5.20      0.95    0.203062E-003
      5.20      1.00    0.193264E-003
      5.20      1.05    0.183680E-003
      5.20      1.10    0.174330E-003
      5.20      1.15    0.165226E-003
      5.20      1.20    0.156370E-003
      5.20      1.25    0.147760E-003
      5.20      1.30    0.139394E-003
      5.20      1.35    0.131271E-003
      5.20      1.40    0.123394E-003
      5.20      1.45    0.115763E-003
      5.20      1.50    0.108381E-003
      5.20      1.55    0.101253E-003
      5.20      1.60    0.943833E-004
      5.20      1.65    0.877820E-004
      5.20      1.70    0.814562E-004
      5.20      1.75    0.754108E-004
      5.20      1.80    0.696471E-004
      5.20      1.85    0.641643E-004
      5.20      1.90    0.589618E-004
      5.20      1.95    0.540388E-004
      5.20      2.00    0.493936E-004
      5.20      2.05    0.450228E-004
      5.20      2.10    0.409202E-004
      5.20      2.15    0.370785E-004
      5.20      2.20    0.334903E-004
      5.20      2.25    0.301493E-004
      5.20      2.30    0.270494E-004
      5.20      2.35    0.241846E-004
      5.20      2.40    0.215476E-004
      5.20      2.45    0.191304E-004
      5.20      2.50    0.169236E-004
      5.20      2.55    0.149176E-004
      5.20      2.60    0.131017E-004
      5.20      2.65    0.114648E-004
      5.20      2.70    0.999547E-005
      5.20      2.75    0.868169E-005
      5.20      2.80    0.751145E-005
      5.20      2.85    0.647306E-005
      5.20      2.90    0.555499E-005
      5.20      2.95    0.474636E-005
      5.20      3.00    0.403707E-005
      5.20      3.05    0.341782E-005
      5.20      3.10    0.288000E-005
      5.20      3.15    0.241542E-005
      5.20      3.20    0.201615E-005
      5.20      3.25    0.167467E-005
      5.20      3.30    0.138407E-005
      5.20      3.35    0.113820E-005
      5.20      3.40    0.931534E-006
      5.20      3.45    0.759003E-006
      5.20      3.50    0.615836E-006
      5.20      3.55    0.497596E-006
      5.20      3.60    0.400294E-006
      5.20      3.65    0.320555E-006
      5.20      3.70    0.255523E-006
      5.20      3.75    0.202812E-006
      5.20      3.80    0.160321E-006
      5.20      3.85    0.126221E-006
      5.20      3.90    0.989550E-007
      5.20      3.95    0.772288E-007
      5.20      4.00    0.600043E-007
      5.20      4.05    0.464352E-007
      5.20      4.10    0.358174E-007
      5.20      4.15    0.275695E-007
      5.20      4.20    0.212069E-007
      5.20      4.25    0.163365E-007
      5.20      4.30    0.126350E-007
      5.20      4.35    0.982702E-008
      5.20      4.40    0.768891E-008
      5.20      4.45    0.604187E-008
      5.20      4.50    0.475623E-008
      5.20      4.55    0.374831E-008
      5.20      4.60    0.296387E-008
      5.20      4.65    0.236420E-008
      5.20      4.70    0.191563E-008
      5.20      4.75    0.158300E-008
      5.20      4.80    0.133438E-008
      5.20      4.85    0.114127E-008
      5.20      4.90    0.983208E-009
      5.20      4.95    0.848627E-009
      5.20      5.00    0.732647E-009
      5.20      5.05    0.634262E-009
      5.20      5.10    0.552888E-009
      5.20      5.15    0.485975E-009
      5.20      5.20    0.429675E-009
      5.20      5.25    0.380141E-009
      5.20      5.30    0.335284E-009
      5.20      5.35    0.294103E-009
      5.20      5.40    0.257150E-009
      5.20      5.45    0.224089E-009
      5.20      5.50    0.194136E-009
      5.20      5.55    0.166381E-009
      5.20      5.60    0.140858E-009
      5.20      5.65    0.119087E-009
      5.20      5.70    0.102217E-009
      5.20      5.75    0.907476E-010
      5.20      5.80    0.838187E-010
      5.20      5.85    0.796711E-010
      5.20      5.90    0.765334E-010
      5.20      5.95    0.733994E-010
      5.20      6.00    0.694693E-010
      5.20      6.05    0.637291E-010
      5.20      6.10    0.552101E-010
      5.20      6.15    0.436718E-010
      5.20      6.20    0.304439E-010
      5.20      6.25    0.178583E-010
      5.20      6.30    0.800517E-011
      5.20      6.35    0.198540E-011
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.626009E-011
      5.25     -6.30    0.239913E-010
      5.25     -6.25    0.503292E-010
      5.25     -6.20    0.811209E-010
      5.25     -6.15    0.111455E-009
      5.25     -6.10    0.135941E-009
      5.25     -6.05    0.150380E-009
      5.25     -6.00    0.152330E-009
      5.25     -5.95    0.144021E-009
      5.25     -5.90    0.129795E-009
      5.25     -5.85    0.114326E-009
      5.25     -5.80    0.100483E-009
      5.25     -5.75    0.882211E-010
      5.25     -5.70    0.765300E-010
      5.25     -5.65    0.646743E-010
      5.25     -5.60    0.529205E-010
      5.25     -5.55    0.427832E-010
      5.25     -5.50    0.359738E-010
      5.25     -5.45    0.332709E-010
      5.25     -5.40    0.345786E-010
      5.25     -5.35    0.390911E-010
      5.25     -5.30    0.456332E-010
      5.25     -5.25    0.537581E-010
      5.25     -5.20    0.633530E-010
      5.25     -5.15    0.757681E-010
      5.25     -5.10    0.934363E-010
      5.25     -5.05    0.120338E-009
      5.25     -5.00    0.162243E-009
      5.25     -4.95    0.225205E-009
      5.25     -4.90    0.314100E-009
      5.25     -4.85    0.430999E-009
      5.25     -4.80    0.573717E-009
      5.25     -4.75    0.738060E-009
      5.25     -4.70    0.921799E-009
      5.25     -4.65    0.112501E-008
      5.25     -4.60    0.135259E-008
      5.25     -4.55    0.161210E-008
      5.25     -4.50    0.192280E-008
      5.25     -4.45    0.232171E-008
      5.25     -4.40    0.287429E-008
      5.25     -4.35    0.367297E-008
      5.25     -4.30    0.482462E-008
      5.25     -4.25    0.644976E-008
      5.25     -4.20    0.868176E-008
      5.25     -4.15    0.116884E-007
      5.25     -4.10    0.156839E-007
      5.25     -4.05    0.209351E-007
      5.25     -4.00    0.277646E-007
      5.25     -3.95    0.365936E-007
      5.25     -3.90    0.479963E-007
      5.25     -3.85    0.628110E-007
      5.25     -3.80    0.822171E-007
      5.25     -3.75    0.107753E-006
      5.25     -3.70    0.141323E-006
      5.25     -3.65    0.185206E-006
      5.25     -3.60    0.242116E-006
      5.25     -3.55    0.315322E-006
      5.25     -3.50    0.408596E-006
      5.25     -3.45    0.526132E-006
      5.25     -3.40    0.672425E-006
      5.25     -3.35    0.852332E-006
      5.25     -3.30    0.107141E-005
      5.25     -3.25    0.133631E-005
      5.25     -3.20    0.165506E-005
      5.25     -3.15    0.203719E-005
      5.25     -3.10    0.249361E-005
      5.25     -3.05    0.303673E-005
      5.25     -3.00    0.368064E-005
      5.25     -2.95    0.444139E-005
      5.25     -2.90    0.533684E-005
      5.25     -2.85    0.638616E-005
      5.25     -2.80    0.760908E-005
      5.25     -2.75    0.902569E-005
      5.25     -2.70    0.106562E-004
      5.25     -2.65    0.125212E-004
      5.25     -2.60    0.146413E-004
      5.25     -2.55    0.170367E-004
      5.25     -2.50    0.197271E-004
      5.25     -2.45    0.227315E-004
      5.25     -2.40    0.260695E-004
      5.25     -2.35    0.297611E-004
      5.25     -2.30    0.338268E-004
      5.25     -2.25    0.382868E-004
      5.25     -2.20    0.431594E-004
      5.25     -2.15    0.484611E-004
      5.25     -2.10    0.542051E-004
      5.25     -2.05    0.604011E-004
      5.25     -2.00    0.670529E-004
      5.25     -1.95    0.741581E-004
      5.25     -1.90    0.817075E-004
      5.25     -1.85    0.896862E-004
      5.25     -1.80    0.980746E-004
      5.25     -1.75    0.106849E-003
      5.25     -1.70    0.115980E-003
      5.25     -1.65    0.125435E-003
      5.25     -1.60    0.135176E-003
      5.25     -1.55    0.145160E-003
      5.25     -1.50    0.155343E-003
      5.25     -1.45    0.165678E-003
      5.25     -1.40    0.176114E-003
      5.25     -1.35    0.186599E-003
      5.25     -1.30    0.197079E-003
      5.25     -1.25    0.207501E-003
      5.25     -1.20    0.217807E-003
      5.25     -1.15    0.227935E-003
      5.25     -1.10    0.237817E-003
      5.25     -1.05    0.247382E-003
      5.25     -1.00    0.256556E-003
      5.25     -0.95    0.265273E-003
      5.25     -0.90    0.273469E-003
      5.25     -0.85    0.281093E-003
      5.25     -0.80    0.288096E-003
      5.25     -0.75    0.294439E-003
      5.25     -0.70    0.300088E-003
      5.25     -0.65    0.305013E-003
      5.25     -0.60    0.309190E-003
      5.25     -0.55    0.312601E-003
      5.25     -0.50    0.315226E-003
      5.25     -0.45    0.317055E-003
      5.25     -0.40    0.318081E-003
      5.25     -0.35    0.318307E-003
      5.25     -0.30    0.317744E-003
      5.25     -0.25    0.316409E-003
      5.25     -0.20    0.314329E-003
      5.25     -0.15    0.311536E-003
      5.25     -0.10    0.308070E-003
      5.25     -0.05    0.303975E-003
      5.25      0.00    0.299295E-003
      5.25      0.05    0.294071E-003
      5.25      0.10    0.288345E-003
      5.25      0.15    0.282158E-003
      5.25      0.20    0.275551E-003
      5.25      0.25    0.268570E-003
      5.25      0.30    0.261260E-003
      5.25      0.35    0.253666E-003
      5.25      0.40    0.245834E-003
      5.25      0.45    0.237811E-003
      5.25      0.50    0.229642E-003
      5.25      0.55    0.221371E-003
      5.25      0.60    0.213037E-003
      5.25      0.65    0.204675E-003
      5.25      0.70    0.196319E-003
      5.25      0.75    0.187999E-003
      5.25      0.80    0.179743E-003
      5.25      0.85    0.171578E-003
      5.25      0.90    0.163531E-003
      5.25      0.95    0.155627E-003
      5.25      1.00    0.147891E-003
      5.25      1.05    0.140343E-003
      5.25      1.10    0.132999E-003
      5.25      1.15    0.125864E-003
      5.25      1.20    0.118940E-003
      5.25      1.25    0.112225E-003
      5.25      1.30    0.105716E-003
      5.25      1.35    0.994128E-004
      5.25      1.40    0.933132E-004
      5.25      1.45    0.874168E-004
      5.25      1.50    0.817239E-004
      5.25      1.55    0.762370E-004
      5.25      1.60    0.709604E-004
      5.25      1.65    0.659003E-004
      5.25      1.70    0.610613E-004
      5.25      1.75    0.564461E-004
      5.25      1.80    0.520550E-004
      5.25      1.85    0.478869E-004
      5.25      1.90    0.439409E-004
      5.25      1.95    0.402157E-004
      5.25      2.00    0.367093E-004
      5.25      2.05    0.334176E-004
      5.25      2.10    0.303349E-004
      5.25      2.15    0.274545E-004
      5.25      2.20    0.247699E-004
      5.25      2.25    0.222751E-004
      5.25      2.30    0.199644E-004
      5.25      2.35    0.178324E-004
      5.25      2.40    0.158729E-004
      5.25      2.45    0.140790E-004
      5.25      2.50    0.124435E-004
      5.25      2.55    0.109584E-004
      5.25      2.60    0.961550E-005
      5.25      2.65    0.840626E-005
      5.25      2.70    0.732194E-005
      5.25      2.75    0.635358E-005
      5.25      2.80    0.549219E-005
      5.25      2.85    0.472878E-005
      5.25      2.90    0.405456E-005
      5.25      2.95    0.346116E-005
      5.25      3.00    0.294097E-005
      5.25      3.05    0.248711E-005
      5.25      3.10    0.209328E-005
      5.25      3.15    0.175336E-005
      5.25      3.20    0.146148E-005
      5.25      3.25    0.121199E-005
      5.25      3.30    0.999813E-006
      5.25      3.35    0.820429E-006
      5.25      3.40    0.669873E-006
      5.25      3.45    0.544471E-006
      5.25      3.50    0.440680E-006
      5.25      3.55    0.355181E-006
      5.25      3.60    0.284980E-006
      5.25      3.65    0.227557E-006
      5.25      3.70    0.180833E-006
      5.25      3.75    0.143061E-006
      5.25      3.80    0.112712E-006
      5.25      3.85    0.884293E-007
      5.25      3.90    0.690540E-007
      5.25      3.95    0.536443E-007
      5.25      4.00    0.414567E-007
      5.25      4.05    0.318923E-007
      5.25      4.10    0.244481E-007
      5.25      4.15    0.187051E-007
      5.25      4.20    0.143054E-007
      5.25      4.25    0.109581E-007
      5.25      4.30    0.843187E-008
      5.25      4.35    0.653480E-008
      5.25      4.40    0.510846E-008
      5.25      4.45    0.403009E-008
      5.25      4.50    0.320509E-008
      5.25      4.55    0.256878E-008
      5.25      4.60    0.207840E-008
      5.25      4.65    0.170284E-008
      5.25      4.70    0.141759E-008
      5.25      4.75    0.120187E-008
      5.25      4.80    0.103579E-008
      5.25      4.85    0.902166E-009
      5.25      4.90    0.786118E-009
      5.25      4.95    0.680973E-009
      5.25      5.00    0.586016E-009
      5.25      5.05    0.503683E-009
      5.25      5.10    0.436539E-009
      5.25      5.15    0.383380E-009
      5.25      5.20    0.340844E-009
      5.25      5.25    0.304201E-009
      5.25      5.30    0.270520E-009
      5.25      5.35    0.238633E-009
      5.25      5.40    0.209218E-009
      5.25      5.45    0.182836E-009
      5.25      5.50    0.159199E-009
      5.25      5.55    0.137592E-009
      5.25      5.60    0.117530E-009
      5.25      5.65    0.999113E-010
      5.25      5.70    0.859755E-010
      5.25      5.75    0.766899E-010
      5.25      5.80    0.715453E-010
      5.25      5.85    0.691035E-010
      5.25      5.90    0.676732E-010
      5.25      5.95    0.661235E-010
      5.25      6.00    0.633021E-010
      5.25      6.05    0.580965E-010
      5.25      6.10    0.497838E-010
      5.25      6.15    0.386802E-010
      5.25      6.20    0.265065E-010
      5.25      6.25    0.153924E-010
      5.25      6.30    0.691326E-011
      5.25      6.35    0.173754E-011
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.620375E-011
      5.30     -6.30    0.239658E-010
      5.30     -6.25    0.505523E-010
      5.30     -6.20    0.818761E-010
      5.30     -6.15    0.112778E-009
      5.30     -6.10    0.137554E-009
      5.30     -6.05    0.152265E-009
      5.30     -6.00    0.154892E-009
      5.30     -5.95    0.147118E-009
      5.30     -5.90    0.132558E-009
      5.30     -5.85    0.115531E-009
      5.30     -5.80    0.988446E-010
      5.30     -5.75    0.836442E-010
      5.30     -5.70    0.700507E-010
      5.30     -5.65    0.577282E-010
      5.30     -5.60    0.469677E-010
      5.30     -5.55    0.386039E-010
      5.30     -5.50    0.333445E-010
      5.30     -5.45    0.315162E-010
      5.30     -5.40    0.329045E-010
      5.30     -5.35    0.368872E-010
      5.30     -5.30    0.428303E-010
      5.30     -5.25    0.501725E-010
      5.30     -5.20    0.587418E-010
      5.30     -5.15    0.687705E-010
      5.30     -5.10    0.814695E-010
      5.30     -5.05    0.996566E-010
      5.30     -5.00    0.127634E-009
      5.30     -4.95    0.170710E-009
      5.30     -4.90    0.233762E-009
      5.30     -4.85    0.318740E-009
      5.30     -4.80    0.423934E-009
      5.30     -4.75    0.545254E-009
      5.30     -4.70    0.679264E-009
      5.30     -4.65    0.824865E-009
      5.30     -4.60    0.983145E-009
      5.30     -4.55    0.115928E-008
      5.30     -4.50    0.136547E-008
      5.30     -4.45    0.163160E-008
      5.30     -4.40    0.201045E-008
      5.30     -4.35    0.257458E-008
      5.30     -4.30    0.340361E-008
      5.30     -4.25    0.457711E-008
      5.30     -4.20    0.617951E-008
      5.30     -4.15    0.831606E-008
      5.30     -4.10    0.111287E-007
      5.30     -4.05    0.148053E-007
      5.30     -4.00    0.195801E-007
      5.30     -3.95    0.257605E-007
      5.30     -3.90    0.337818E-007
      5.30     -3.85    0.442778E-007
      5.30     -3.80    0.581361E-007
      5.30     -3.75    0.765177E-007
      5.30     -3.70    0.100841E-006
      5.30     -3.65    0.132790E-006
      5.30     -3.60    0.174376E-006
      5.30     -3.55    0.227981E-006
      5.30     -3.50    0.296357E-006
      5.30     -3.45    0.382523E-006
      5.30     -3.40    0.489717E-006
      5.30     -3.35    0.621426E-006
      5.30     -3.30    0.781732E-006
      5.30     -3.25    0.975598E-006
      5.30     -3.20    0.120909E-005
      5.30     -3.15    0.148943E-005
      5.30     -3.10    0.182497E-005
      5.30     -3.05    0.222522E-005
      5.30     -3.00    0.270107E-005
      5.30     -2.95    0.326503E-005
      5.30     -2.90    0.393091E-005
      5.30     -2.85    0.471355E-005
      5.30     -2.80    0.562807E-005
      5.30     -2.75    0.668974E-005
      5.30     -2.70    0.791396E-005
      5.30     -2.65    0.931648E-005
      5.30     -2.60    0.109133E-004
      5.30     -2.55    0.127201E-004
      5.30     -2.50    0.147524E-004
      5.30     -2.45    0.170256E-004
      5.30     -2.40    0.195552E-004
      5.30     -2.35    0.223576E-004
      5.30     -2.30    0.254499E-004
      5.30     -2.25    0.288491E-004
      5.30     -2.20    0.325713E-004
      5.30     -2.15    0.366307E-004
      5.30     -2.10    0.410394E-004
      5.30     -2.05    0.458061E-004
      5.30     -2.00    0.509353E-004
      5.30     -1.95    0.564255E-004
      5.30     -1.90    0.622699E-004
      5.30     -1.85    0.684569E-004
      5.30     -1.80    0.749716E-004
      5.30     -1.75    0.817961E-004
      5.30     -1.70    0.889101E-004
      5.30     -1.65    0.962890E-004
      5.30     -1.60    0.103904E-003
      5.30     -1.55    0.111724E-003
      5.30     -1.50    0.119712E-003
      5.30     -1.45    0.127832E-003
      5.30     -1.40    0.136043E-003
      5.30     -1.35    0.144305E-003
      5.30     -1.30    0.152575E-003
      5.30     -1.25    0.160810E-003
      5.30     -1.20    0.168962E-003
      5.30     -1.15    0.176983E-003
      5.30     -1.10    0.184816E-003
      5.30     -1.05    0.192404E-003
      5.30     -1.00    0.199686E-003
      5.30     -0.95    0.206607E-003
      5.30     -0.90    0.213116E-003
      5.30     -0.85    0.219169E-003
      5.30     -0.80    0.224728E-003
      5.30     -0.75    0.229762E-003
      5.30     -0.70    0.234245E-003
      5.30     -0.65    0.238153E-003
      5.30     -0.60    0.241467E-003
      5.30     -0.55    0.244167E-003
      5.30     -0.50    0.246238E-003
      5.30     -0.45    0.247667E-003
      5.30     -0.40    0.248449E-003
      5.30     -0.35    0.248584E-003
      5.30     -0.30    0.248078E-003
      5.30     -0.25    0.246947E-003
      5.30     -0.20    0.245209E-003
      5.30     -0.15    0.242893E-003
      5.30     -0.10    0.240033E-003
      5.30     -0.05    0.236669E-003
      5.30      0.00    0.232840E-003
      5.30      0.05    0.228583E-003
      5.30      0.10    0.223932E-003
      5.30      0.15    0.218918E-003
      5.30      0.20    0.213577E-003
      5.30      0.25    0.207941E-003
      5.30      0.30    0.202049E-003
      5.30      0.35    0.195939E-003
      5.30      0.40    0.189650E-003
      5.30      0.45    0.183219E-003
      5.30      0.50    0.176686E-003
      5.30      0.55    0.170084E-003
      5.30      0.60    0.163446E-003
      5.30      0.65    0.156802E-003
      5.30      0.70    0.150179E-003
      5.30      0.75    0.143599E-003
      5.30      0.80    0.137084E-003
      5.30      0.85    0.130657E-003
      5.30      0.90    0.124337E-003
      5.30      0.95    0.118145E-003
      5.30      1.00    0.112099E-003
      5.30      1.05    0.106216E-003
      5.30      1.10    0.100505E-003
      5.30      1.15    0.949695E-004
      5.30      1.20    0.896103E-004
      5.30      1.25    0.844256E-004
      5.30      1.30    0.794135E-004
      5.30      1.35    0.745713E-004
      5.30      1.40    0.698964E-004
      5.30      1.45    0.653868E-004
      5.30      1.50    0.610416E-004
      5.30      1.55    0.568621E-004
      5.30      1.60    0.528516E-004
      5.30      1.65    0.490137E-004
      5.30      1.70    0.453506E-004
      5.30      1.75    0.418632E-004
      5.30      1.80    0.385511E-004
      5.30      1.85    0.354138E-004
      5.30      1.90    0.324506E-004
      5.30      1.95    0.296601E-004
      5.30      2.00    0.270398E-004
      5.30      2.05    0.245856E-004
      5.30      2.10    0.222924E-004
      5.30      2.15    0.201544E-004
      5.30      2.20    0.181660E-004
      5.30      2.25    0.163219E-004
      5.30      2.30    0.146170E-004
      5.30      2.35    0.130462E-004
      5.30      2.40    0.116044E-004
      5.30      2.45    0.102858E-004
      5.30      2.50    0.908477E-005
      5.30      2.55    0.799512E-005
      5.30      2.60    0.701052E-005
      5.30      2.65    0.612455E-005
      5.30      2.70    0.533073E-005
      5.30      2.75    0.462243E-005
      5.30      2.80    0.399298E-005
      5.30      2.85    0.343567E-005
      5.30      2.90    0.294379E-005
      5.30      2.95    0.251117E-005
      5.30      3.00    0.213208E-005
      5.30      3.05    0.180148E-005
      5.30      3.10    0.151471E-005
      5.30      3.15    0.126732E-005
      5.30      3.20    0.105496E-005
      5.30      3.25    0.873505E-006
      5.30      3.30    0.719212E-006
      5.30      3.35    0.588856E-006
      5.30      3.40    0.479570E-006
      5.30      3.45    0.388709E-006
      5.30      3.50    0.313706E-006
      5.30      3.55    0.252100E-006
      5.30      3.60    0.201657E-006
      5.30      3.65    0.160512E-006
      5.30      3.70    0.127139E-006
      5.30      3.75    0.100244E-006
      5.30      3.80    0.787055E-007
      5.30      3.85    0.615197E-007
      5.30      3.90    0.478357E-007
      5.30      3.95    0.369726E-007
      5.30      4.00    0.283960E-007
      5.30      4.05    0.216875E-007
      5.30      4.10    0.164952E-007
      5.30      4.15    0.125144E-007
      5.30      4.20    0.948752E-008
      5.30      4.25    0.720394E-008
      5.30      4.30    0.549667E-008
      5.30      4.35    0.422989E-008
      5.30      4.40    0.329415E-008
      5.30      4.45    0.260264E-008
      5.30      4.50    0.208946E-008
      5.30      4.55    0.170674E-008
      5.30      4.60    0.142001E-008
      5.30      4.65    0.120358E-008
      5.30      4.70    0.103773E-008
      5.30      4.75    0.908754E-009
      5.30      4.80    0.804271E-009
      5.30      4.85    0.713444E-009
      5.30      4.90    0.628294E-009
      5.30      4.95    0.545067E-009
      5.30      5.00    0.466015E-009
      5.30      5.05    0.396081E-009
      5.30      5.10    0.339782E-009
      5.30      5.15    0.297159E-009
      5.30      5.20    0.264713E-009
      5.30      5.25    0.237944E-009
      5.30      5.30    0.212963E-009
      5.30      5.35    0.188811E-009
      5.30      5.40    0.166120E-009
      5.30      5.45    0.145773E-009
      5.30      5.50    0.127930E-009
      5.30      5.55    0.111697E-009
      5.30      5.60    0.967596E-010
      5.30      5.65    0.831961E-010
      5.30      5.70    0.724299E-010
      5.30      5.75    0.653410E-010
      5.30      5.80    0.618901E-010
      5.30      5.85    0.608894E-010
      5.30      5.90    0.606344E-010
      5.30      5.95    0.598088E-010
      5.30      6.00    0.571705E-010
      5.30      6.05    0.518469E-010
      5.30      6.10    0.436376E-010
      5.30      6.15    0.333337E-010
      5.30      6.20    0.226647E-010
      5.30      6.25    0.132942E-010
      5.30      6.30    0.614956E-011
      5.30      6.35    0.160044E-011
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.597885E-011
      5.35     -6.30    0.230653E-010
      5.35     -6.25    0.488551E-010
      5.35     -6.20    0.792228E-010
      5.35     -6.15    0.109068E-009
      5.35     -6.10    0.132952E-009
      5.35     -6.05    0.147225E-009
      5.35     -6.00    0.150215E-009
      5.35     -5.95    0.143120E-009
      5.35     -5.90    0.128874E-009
      5.35     -5.85    0.110790E-009
      5.35     -5.80    0.920175E-010
      5.35     -5.75    0.742962E-010
      5.35     -5.70    0.590165E-010
      5.35     -5.65    0.466115E-010
      5.35     -5.60    0.371696E-010
      5.35     -5.55    0.307684E-010
      5.35     -5.50    0.273319E-010
      5.35     -5.45    0.265244E-010
      5.35     -5.40    0.279797E-010
      5.35     -5.35    0.313916E-010
      5.35     -5.30    0.364916E-010
      5.35     -5.25    0.431381E-010
      5.35     -5.20    0.508599E-010
      5.35     -5.15    0.594909E-010
      5.35     -5.10    0.695224E-010
      5.35     -5.05    0.826344E-010
      5.35     -5.00    0.101969E-009
      5.35     -4.95    0.131744E-009
      5.35     -4.90    0.175874E-009
      5.35     -4.85    0.236487E-009
      5.35     -4.80    0.312356E-009
      5.35     -4.75    0.400094E-009
      5.35     -4.70    0.496193E-009
      5.35     -4.65    0.598720E-009
      5.35     -4.60    0.707479E-009
      5.35     -4.55    0.825615E-009
      5.35     -4.50    0.963121E-009
      5.35     -4.45    0.114352E-008
      5.35     -4.40    0.141028E-008
      5.35     -4.35    0.181921E-008
      5.35     -4.30    0.242783E-008
      5.35     -4.25    0.328796E-008
      5.35     -4.20    0.444720E-008
      5.35     -4.15    0.596730E-008
      5.35     -4.10    0.794081E-008
      5.35     -4.05    0.104992E-007
      5.35     -4.00    0.138169E-007
      5.35     -3.95    0.181309E-007
      5.35     -3.90    0.237691E-007
      5.35     -3.85    0.312086E-007
      5.35     -3.80    0.411163E-007
      5.35     -3.75    0.543482E-007
      5.35     -3.70    0.719553E-007
      5.35     -3.65    0.951841E-007
      5.35     -3.60    0.125506E-006
      5.35     -3.55    0.164648E-006
      5.35     -3.50    0.214586E-006
      5.35     -3.45    0.277441E-006
      5.35     -3.40    0.355508E-006
      5.35     -3.35    0.451297E-006
      5.35     -3.30    0.567807E-006
      5.35     -3.25    0.708728E-006
      5.35     -3.20    0.878645E-006
      5.35     -3.15    0.108301E-005
      5.35     -3.10    0.132813E-005
      5.35     -3.05    0.162130E-005
      5.35     -3.00    0.197089E-005
      5.35     -2.95    0.238652E-005
      5.35     -2.90    0.287883E-005
      5.35     -2.85    0.345909E-005
      5.35     -2.80    0.413877E-005
      5.35     -2.75    0.492941E-005
      5.35     -2.70    0.584263E-005
      5.35     -2.65    0.689034E-005
      5.35     -2.60    0.808476E-005
      5.35     -2.55    0.943805E-005
      5.35     -2.50    0.109623E-004
      5.35     -2.45    0.126695E-004
      5.35     -2.40    0.145724E-004
      5.35     -2.35    0.166842E-004
      5.35     -2.30    0.190189E-004
      5.35     -2.25    0.215907E-004
      5.35     -2.20    0.244130E-004
      5.35     -2.15    0.274977E-004
      5.35     -2.10    0.308553E-004
      5.35     -2.05    0.344936E-004
      5.35     -2.00    0.384168E-004
      5.35     -1.95    0.426245E-004
      5.35     -1.90    0.471118E-004
      5.35     -1.85    0.518697E-004
      5.35     -1.80    0.568867E-004
      5.35     -1.75    0.621495E-004
      5.35     -1.70    0.676431E-004
      5.35     -1.65    0.733499E-004
      5.35     -1.60    0.792489E-004
      5.35     -1.55    0.853161E-004
      5.35     -1.50    0.915243E-004
      5.35     -1.45    0.978445E-004
      5.35     -1.40    0.104246E-003
      5.35     -1.35    0.110696E-003
      5.35     -1.30    0.117161E-003
      5.35     -1.25    0.123605E-003
      5.35     -1.20    0.129992E-003
      5.35     -1.15    0.136281E-003
      5.35     -1.10    0.142428E-003
      5.35     -1.05    0.148385E-003
      5.35     -1.00    0.154106E-003
      5.35     -0.95    0.159544E-003
      5.35     -0.90    0.164658E-003
      5.35     -0.85    0.169412E-003
      5.35     -0.80    0.173777E-003
      5.35     -0.75    0.177729E-003
      5.35     -0.70    0.181249E-003
      5.35     -0.65    0.184317E-003
      5.35     -0.60    0.186919E-003
      5.35     -0.55    0.189036E-003
      5.35     -0.50    0.190654E-003
      5.35     -0.45    0.191762E-003
      5.35     -0.40    0.192353E-003
      5.35     -0.35    0.192424E-003
      5.35     -0.30    0.191982E-003
      5.35     -0.25    0.191034E-003
      5.35     -0.20    0.189597E-003
      5.35     -0.15    0.187696E-003
      5.35     -0.10    0.185360E-003
      5.35     -0.05    0.182623E-003
      5.35      0.00    0.179520E-003
      5.35      0.05    0.176083E-003
      5.35      0.10    0.172340E-003
      5.35      0.15    0.168316E-003
      5.35      0.20    0.164037E-003
      5.35      0.25    0.159531E-003
      5.35      0.30    0.154828E-003
      5.35      0.35    0.149959E-003
      5.35      0.40    0.144956E-003
      5.35      0.45    0.139852E-003
      5.35      0.50    0.134676E-003
      5.35      0.55    0.129459E-003
      5.35      0.60    0.124225E-003
      5.35      0.65    0.119000E-003
      5.35      0.70    0.113803E-003
      5.35      0.75    0.108653E-003
      5.35      0.80    0.103566E-003
      5.35      0.85    0.985582E-004
      5.35      0.90    0.936455E-004
      5.35      0.95    0.888438E-004
      5.35      1.00    0.841675E-004
      5.35      1.05    0.796277E-004
      5.35      1.10    0.752304E-004
      5.35      1.15    0.709780E-004
      5.35      1.20    0.668707E-004
      5.35      1.25    0.629072E-004
      5.35      1.30    0.590858E-004
      5.35      1.35    0.554035E-004
      5.35      1.40    0.518568E-004
      5.35      1.45    0.484427E-004
      5.35      1.50    0.451600E-004
      5.35      1.55    0.420098E-004
      5.35      1.60    0.389940E-004
      5.35      1.65    0.361142E-004
      5.35      1.70    0.333705E-004
      5.35      1.75    0.307626E-004
      5.35      1.80    0.282897E-004
      5.35      1.85    0.259517E-004
      5.35      1.90    0.237484E-004
      5.35      1.95    0.216786E-004
      5.35      2.00    0.197400E-004
      5.35      2.05    0.179286E-004
      5.35      2.10    0.162397E-004
      5.35      2.15    0.146688E-004
      5.35      2.20    0.132109E-004
      5.35      2.25    0.118616E-004
      5.35      2.30    0.106163E-004
      5.35      2.35    0.947062E-005
      5.35      2.40    0.842009E-005
      5.35      2.45    0.746019E-005
      5.35      2.50    0.658644E-005
      5.35      2.55    0.579411E-005
      5.35      2.60    0.507849E-005
      5.35      2.65    0.443476E-005
      5.35      2.70    0.385819E-005
      5.35      2.75    0.334400E-005
      5.35      2.80    0.288726E-005
      5.35      2.85    0.248309E-005
      5.35      2.90    0.212657E-005
      5.35      2.95    0.181314E-005
      5.35      3.00    0.153864E-005
      5.35      3.05    0.129930E-005
      5.35      3.10    0.109173E-005
      5.35      3.15    0.912646E-006
      5.35      3.20    0.758881E-006
      5.35      3.25    0.627455E-006
      5.35      3.30    0.515699E-006
      5.35      3.35    0.421292E-006
      5.35      3.40    0.342188E-006
      5.35      3.45    0.276506E-006
      5.35      3.50    0.222395E-006
      5.35      3.55    0.178080E-006
      5.35      3.60    0.141931E-006
      5.35      3.65    0.112569E-006
      5.35      3.70    0.888494E-007
      5.35      3.75    0.698100E-007
      5.35      3.80    0.546185E-007
      5.35      3.85    0.425334E-007
      5.35      3.90    0.329296E-007
      5.35      3.95    0.253200E-007
      5.35      4.00    0.193252E-007
      5.35      4.05    0.146468E-007
      5.35      4.10    0.110370E-007
      5.35      4.15    0.828207E-008
      5.35      4.20    0.619968E-008
      5.35      4.25    0.464538E-008
      5.35      4.30    0.349901E-008
      5.35      4.35    0.266291E-008
      5.35      4.40    0.205969E-008
      5.35      4.45    0.162585E-008
      5.35      4.50    0.131630E-008
      5.35      4.55    0.109734E-008
      5.35      4.60    0.944070E-009
      5.35      4.65    0.834201E-009
      5.35      4.70    0.750958E-009
      5.35      4.75    0.682637E-009
      5.35      4.80    0.620483E-009
      5.35      4.85    0.559368E-009
      5.35      4.90    0.495624E-009
      5.35      4.95    0.428997E-009
      5.35      5.00    0.363572E-009
      5.35      5.05    0.305343E-009
      5.35      5.10    0.259103E-009
      5.35      5.15    0.225423E-009
      5.35      5.20    0.201021E-009
      5.35      5.25    0.181397E-009
      5.35      5.30    0.163373E-009
      5.35      5.35    0.145540E-009
      5.35      5.40    0.128621E-009
      5.35      5.45    0.113819E-009
      5.35      5.50    0.101148E-009
      5.35      5.55    0.899041E-010
      5.35      5.60    0.794565E-010
      5.35      5.65    0.695668E-010
      5.35      5.70    0.616399E-010
      5.35      5.75    0.564949E-010
      5.35      5.80    0.544099E-010
      5.35      5.85    0.543150E-010
      5.35      5.90    0.544236E-010
      5.35      5.95    0.535009E-010
      5.35      6.00    0.502915E-010
      5.35      6.05    0.446224E-010
      5.35      6.10    0.367696E-010
      5.35      6.15    0.278064E-010
      5.35      6.20    0.191170E-010
      5.35      6.25    0.115914E-010
      5.35      6.30    0.560220E-011
      5.35      6.35    0.150049E-011
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.555487E-011
      5.40     -6.30    0.214964E-010
      5.40     -6.25    0.457144E-010
      5.40     -6.20    0.741792E-010
      5.40     -6.15    0.102280E-009
      5.40     -6.10    0.124714E-009
      5.40     -6.05    0.138053E-009
      5.40     -6.00    0.140954E-009
      5.40     -5.95    0.134517E-009
      5.40     -5.90    0.120564E-009
      5.40     -5.85    0.102163E-009
      5.40     -5.80    0.820085E-010
      5.40     -5.75    0.628027E-010
      5.40     -5.70    0.468181E-010
      5.40     -5.65    0.348062E-010
      5.40     -5.60    0.268349E-010
      5.40     -5.55    0.223350E-010
      5.40     -5.50    0.204962E-010
      5.40     -5.45    0.205131E-010
      5.40     -5.40    0.219847E-010
      5.40     -5.35    0.248139E-010
      5.40     -5.30    0.290583E-010
      5.40     -5.25    0.347226E-010
      5.40     -5.20    0.413831E-010
      5.40     -5.15    0.488852E-010
      5.40     -5.10    0.573769E-010
      5.40     -5.05    0.677288E-010
      5.40     -5.00    0.821473E-010
      5.40     -4.95    0.103602E-009
      5.40     -4.90    0.134607E-009
      5.40     -4.85    0.176835E-009
      5.40     -4.80    0.229899E-009
      5.40     -4.75    0.290952E-009
      5.40     -4.70    0.357333E-009
      5.40     -4.65    0.427048E-009
      5.40     -4.60    0.500462E-009
      5.40     -4.55    0.579488E-009
      5.40     -4.50    0.673414E-009
      5.40     -4.45    0.801131E-009
      5.40     -4.40    0.996769E-009
      5.40     -4.35    0.130192E-008
      5.40     -4.30    0.175701E-008
      5.40     -4.25    0.239330E-008
      5.40     -4.20    0.323418E-008
      5.40     -4.15    0.431496E-008
      5.40     -4.10    0.569532E-008
      5.40     -4.05    0.746960E-008
      5.40     -4.00    0.976903E-008
      5.40     -3.95    0.127771E-007
      5.40     -3.90    0.167469E-007
      5.40     -3.85    0.220322E-007
      5.40     -3.80    0.291253E-007
      5.40     -3.75    0.386551E-007
      5.40     -3.70    0.513879E-007
      5.40     -3.65    0.682434E-007
      5.40     -3.60    0.902932E-007
      5.40     -3.55    0.118770E-006
      5.40     -3.50    0.155057E-006
      5.40     -3.45    0.200634E-006
      5.40     -3.40    0.257099E-006
      5.40     -3.35    0.326277E-006
      5.40     -3.30    0.410370E-006
      5.40     -3.25    0.512143E-006
      5.40     -3.20    0.635039E-006
      5.40     -3.15    0.783131E-006
      5.40     -3.10    0.961195E-006
      5.40     -3.05    0.117475E-005
      5.40     -3.00    0.143020E-005
      5.40     -2.95    0.173485E-005
      5.40     -2.90    0.209672E-005
      5.40     -2.85    0.252435E-005
      5.40     -2.80    0.302634E-005
      5.40     -2.75    0.361136E-005
      5.40     -2.70    0.428814E-005
      5.40     -2.65    0.506559E-005
      5.40     -2.60    0.595289E-005
      5.40     -2.55    0.695927E-005
      5.40     -2.50    0.809414E-005
      5.40     -2.45    0.936696E-005
      5.40     -2.40    0.107880E-004
      5.40     -2.35    0.123679E-004
      5.40     -2.30    0.141182E-004
      5.40     -2.25    0.160503E-004
      5.40     -2.20    0.181750E-004
      5.40     -2.15    0.205021E-004
      5.40     -2.10    0.230403E-004
      5.40     -2.05    0.257960E-004
      5.40     -2.00    0.287730E-004
      5.40     -1.95    0.319719E-004
      5.40     -1.90    0.353890E-004
      5.40     -1.85    0.390178E-004
      5.40     -1.80    0.428494E-004
      5.40     -1.75    0.468735E-004
      5.40     -1.70    0.510793E-004
      5.40     -1.65    0.554539E-004
      5.40     -1.60    0.599823E-004
      5.40     -1.55    0.646468E-004
      5.40     -1.50    0.694272E-004
      5.40     -1.45    0.743014E-004
      5.40     -1.40    0.792457E-004
      5.40     -1.35    0.842347E-004
      5.40     -1.30    0.892414E-004
      5.40     -1.25    0.942375E-004
      5.40     -1.20    0.991927E-004
      5.40     -1.15    0.104075E-003
      5.40     -1.10    0.108850E-003
      5.40     -1.05    0.113481E-003
      5.40     -1.00    0.117929E-003
      5.40     -0.95    0.122157E-003
      5.40     -0.90    0.126132E-003
      5.40     -0.85    0.129826E-003
      5.40     -0.80    0.133216E-003
      5.40     -0.75    0.136286E-003
      5.40     -0.70    0.139020E-003
      5.40     -0.65    0.141404E-003
      5.40     -0.60    0.143425E-003
      5.40     -0.55    0.145069E-003
      5.40     -0.50    0.146322E-003
      5.40     -0.45    0.147175E-003
      5.40     -0.40    0.147618E-003
      5.40     -0.35    0.147648E-003
      5.40     -0.30    0.147267E-003
      5.40     -0.25    0.146482E-003
      5.40     -0.20    0.145307E-003
      5.40     -0.15    0.143762E-003
      5.40     -0.10    0.141873E-003
      5.40     -0.05    0.139669E-003
      5.40      0.00    0.137179E-003
      5.40      0.05    0.134430E-003
      5.40      0.10    0.131446E-003
      5.40      0.15    0.128246E-003
      5.40      0.20    0.124851E-003
      5.40      0.25    0.121283E-003
      5.40      0.30    0.117565E-003
      5.40      0.35    0.113723E-003
      5.40      0.40    0.109782E-003
      5.40      0.45    0.105768E-003
      5.40      0.50    0.101708E-003
      5.40      0.55    0.976231E-004
      5.40      0.60    0.935366E-004
      5.40      0.65    0.894673E-004
      5.40      0.70    0.854313E-004
      5.40      0.75    0.814418E-004
      5.40      0.80    0.775105E-004
      5.40      0.85    0.736489E-004
      5.40      0.90    0.698690E-004
      5.40      0.95    0.661830E-004
      5.40      1.00    0.626016E-004
      5.40      1.05    0.591326E-004
      5.40      1.10    0.557798E-004
      5.40      1.15    0.525446E-004
      5.40      1.20    0.494270E-004
      5.40      1.25    0.464265E-004
      5.40      1.30    0.435414E-004
      5.40      1.35    0.407686E-004
      5.40      1.40    0.381044E-004
      5.40      1.45    0.355457E-004
      5.40      1.50    0.330914E-004
      5.40      1.55    0.307419E-004
      5.40      1.60    0.284983E-004
      5.40      1.65    0.263606E-004
      5.40      1.70    0.243277E-004
      5.40      1.75    0.223979E-004
      5.40      1.80    0.205706E-004
      5.40      1.85    0.188457E-004
      5.40      1.90    0.172235E-004
      5.40      1.95    0.157034E-004
      5.40      2.00    0.142831E-004
      5.40      2.05    0.129592E-004
      5.40      2.10    0.117279E-004
      5.40      2.15    0.105853E-004
      5.40      2.20    0.952733E-005
      5.40      2.25    0.855009E-005
      5.40      2.30    0.764971E-005
      5.40      2.35    0.682230E-005
      5.40      2.40    0.606431E-005
      5.40      2.45    0.537222E-005
      5.40      2.50    0.474252E-005
      5.40      2.55    0.417162E-005
      5.40      2.60    0.365600E-005
      5.40      2.65    0.319213E-005
      5.40      2.70    0.277657E-005
      5.40      2.75    0.240594E-005
      5.40      2.80    0.207673E-005
      5.40      2.85    0.178545E-005
      5.40      2.90    0.152862E-005
      5.40      2.95    0.130296E-005
      5.40      3.00    0.110546E-005
      5.40      3.05    0.933337E-006
      5.40      3.10    0.784029E-006
      5.40      3.15    0.655122E-006
      5.40      3.20    0.544348E-006
      5.40      3.25    0.449583E-006
      5.40      3.30    0.368948E-006
      5.40      3.35    0.300798E-006
      5.40      3.40    0.243683E-006
      5.40      3.45    0.196265E-006
      5.40      3.50    0.157248E-006
      5.40      3.55    0.125372E-006
      5.40      3.60    0.994816E-007
      5.40      3.65    0.785653E-007
      5.40      3.70    0.617596E-007
      5.40      3.75    0.483453E-007
      5.40      3.80    0.376857E-007
      5.40      3.85    0.292336E-007
      5.40      3.90    0.225370E-007
      5.40      3.95    0.172487E-007
      5.40      4.00    0.130929E-007
      5.40      4.05    0.985377E-008
      5.40      4.10    0.735656E-008
      5.40      4.15    0.545007E-008
      5.40      4.20    0.401302E-008
      5.40      4.25    0.295123E-008
      5.40      4.30    0.218190E-008
      5.40      4.35    0.163542E-008
      5.40      4.40    0.125247E-008
      5.40      4.45    0.985936E-009
      5.40      4.50    0.804725E-009
      5.40      4.55    0.686445E-009
      5.40      4.60    0.614325E-009
      5.40      4.65    0.570391E-009
      5.40      4.70    0.539190E-009
      5.40      4.75    0.508834E-009
      5.40      4.80    0.473363E-009
      5.40      4.85    0.430783E-009
      5.40      4.90    0.381249E-009
      5.40      4.95    0.327479E-009
      5.40      5.00    0.274572E-009
      5.40      5.05    0.228021E-009
      5.40      5.10    0.192185E-009
      5.40      5.15    0.167023E-009
      5.40      5.20    0.149318E-009
      5.40      5.25    0.135361E-009
      5.40      5.30    0.122126E-009
      5.40      5.35    0.109156E-009
      5.40      5.40    0.972269E-010
      5.40      5.45    0.872253E-010
      5.40      5.50    0.792089E-010
      5.40      5.55    0.723260E-010
      5.40      5.60    0.656716E-010
      5.40      5.65    0.588930E-010
      5.40      5.70    0.531632E-010
      5.40      5.75    0.495707E-010
      5.40      5.80    0.483372E-010
      5.40      5.85    0.485787E-010
      5.40      5.90    0.483283E-010
      5.40      5.95    0.465602E-010
      5.40      6.00    0.426211E-010
      5.40      6.05    0.367332E-010
      5.40      6.10    0.296311E-010
      5.40      6.15    0.224800E-010
      5.40      6.20    0.158539E-010
      5.40      6.25    0.100584E-010
      5.40      6.30    0.508510E-011
      5.40      6.35    0.140960E-011
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.495335E-011
      5.45     -6.30    0.192784E-010
      5.45     -6.25    0.410939E-010
      5.45     -6.20    0.668894E-010
      5.45     -6.15    0.923833E-010
      5.45     -6.10    0.112736E-009
      5.45     -6.05    0.124686E-009
      5.45     -6.00    0.127080E-009
      5.45     -5.95    0.121020E-009
      5.45     -5.90    0.107938E-009
      5.45     -5.85    0.900641E-010
      5.45     -5.80    0.703487E-010
      5.45     -5.75    0.515453E-010
      5.45     -5.70    0.360844E-010
      5.45     -5.65    0.252556E-010
      5.45     -5.60    0.188697E-010
      5.45     -5.55    0.157885E-010
      5.45     -5.50    0.149523E-010
      5.45     -5.45    0.154121E-010
      5.45     -5.40    0.166955E-010
      5.45     -5.35    0.189370E-010
      5.45     -5.30    0.224354E-010
      5.45     -5.25    0.270651E-010
      5.45     -5.20    0.325590E-010
      5.45     -5.15    0.387471E-010
      5.45     -5.10    0.457489E-010
      5.45     -5.05    0.543511E-010
      5.45     -5.00    0.658427E-010
      5.45     -4.95    0.818239E-010
      5.45     -4.90    0.103887E-009
      5.45     -4.85    0.132691E-009
      5.45     -4.80    0.167902E-009
      5.45     -4.75    0.208250E-009
      5.45     -4.70    0.251588E-009
      5.45     -4.65    0.297069E-009
      5.45     -4.60    0.345495E-009
      5.45     -4.55    0.399733E-009
      5.45     -4.50    0.467259E-009
      5.45     -4.45    0.563874E-009
      5.45     -4.40    0.714328E-009
      5.45     -4.35    0.947625E-009
      5.45     -4.30    0.129095E-008
      5.45     -4.25    0.176181E-008
      5.45     -4.20    0.237135E-008
      5.45     -4.15    0.313833E-008
      5.45     -4.10    0.410223E-008
      5.45     -4.05    0.533172E-008
      5.45     -4.00    0.692658E-008
      5.45     -3.95    0.902724E-008
      5.45     -3.90    0.118282E-007
      5.45     -3.85    0.155924E-007
      5.45     -3.80    0.206764E-007
      5.45     -3.75    0.275374E-007
      5.45     -3.70    0.367322E-007
      5.45     -3.65    0.489227E-007
      5.45     -3.60    0.648864E-007
      5.45     -3.55    0.854989E-007
      5.45     -3.50    0.111697E-006
      5.45     -3.45    0.144502E-006
      5.45     -3.40    0.185044E-006
      5.45     -3.35    0.234634E-006
      5.45     -3.30    0.294932E-006
      5.45     -3.25    0.367989E-006
      5.45     -3.20    0.456365E-006
      5.45     -3.15    0.563104E-006
      5.45     -3.10    0.691770E-006
      5.45     -3.05    0.846540E-006
      5.45     -3.00    0.103224E-005
      5.45     -2.95    0.125437E-005
      5.45     -2.90    0.151891E-005
      5.45     -2.85    0.183222E-005
      5.45     -2.80    0.220071E-005
      5.45     -2.75    0.263088E-005
      5.45     -2.70    0.312920E-005
      5.45     -2.65    0.370228E-005
      5.45     -2.60    0.435687E-005
      5.45     -2.55    0.509989E-005
      5.45     -2.50    0.593857E-005
      5.45     -2.45    0.688051E-005
      5.45     -2.40    0.793389E-005
      5.45     -2.35    0.910748E-005
      5.45     -2.30    0.104104E-004
      5.45     -2.25    0.118518E-004
      5.45     -2.20    0.134404E-004
      5.45     -2.15    0.151838E-004
      5.45     -2.10    0.170889E-004
      5.45     -2.05    0.191607E-004
      5.45     -2.00    0.214027E-004
      5.45     -1.95    0.238153E-004
      5.45     -1.90    0.263965E-004
      5.45     -1.85    0.291414E-004
      5.45     -1.80    0.320432E-004
      5.45     -1.75    0.350944E-004
      5.45     -1.70    0.382868E-004
      5.45     -1.65    0.416113E-004
      5.45     -1.60    0.450569E-004
      5.45     -1.55    0.486112E-004
      5.45     -1.50    0.522592E-004
      5.45     -1.45    0.559844E-004
      5.45     -1.40    0.597685E-004
      5.45     -1.35    0.635917E-004
      5.45     -1.30    0.674327E-004
      5.45     -1.25    0.712686E-004
      5.45     -1.20    0.750756E-004
      5.45     -1.15    0.788288E-004
      5.45     -1.10    0.825010E-004
      5.45     -1.05    0.860634E-004
      5.45     -1.00    0.894856E-004
      5.45     -0.95    0.927384E-004
      5.45     -0.90    0.957953E-004
      5.45     -0.85    0.986347E-004
      5.45     -0.80    0.101240E-003
      5.45     -0.75    0.103599E-003
      5.45     -0.70    0.105700E-003
      5.45     -0.65    0.107533E-003
      5.45     -0.60    0.109088E-003
      5.45     -0.55    0.110352E-003
      5.45     -0.50    0.111316E-003
      5.45     -0.45    0.111966E-003
      5.45     -0.40    0.112297E-003
      5.45     -0.35    0.112301E-003
      5.45     -0.30    0.111979E-003
      5.45     -0.25    0.111336E-003
      5.45     -0.20    0.110385E-003
      5.45     -0.15    0.109142E-003
      5.45     -0.10    0.107630E-003
      5.45     -0.05    0.105874E-003
      5.45      0.00    0.103896E-003
      5.45      0.05    0.101718E-003
      5.45      0.10    0.993606E-004
      5.45      0.15    0.968397E-004
      5.45      0.20    0.941722E-004
      5.45      0.25    0.913747E-004
      5.45      0.30    0.884655E-004
      5.45      0.35    0.854637E-004
      5.45      0.40    0.823895E-004
      5.45      0.45    0.792638E-004
      5.45      0.50    0.761073E-004
      5.45      0.55    0.729396E-004
      5.45      0.60    0.697788E-004
      5.45      0.65    0.666404E-004
      5.45      0.70    0.635368E-004
      5.45      0.75    0.604775E-004
      5.45      0.80    0.574705E-004
      5.45      0.85    0.545233E-004
      5.45      0.90    0.516445E-004
      5.45      0.95    0.488430E-004
      5.45      1.00    0.461270E-004
      5.45      1.05    0.435015E-004
      5.45      1.10    0.409692E-004
      5.45      1.15    0.385308E-004
      5.45      1.20    0.361867E-004
      5.45      1.25    0.339363E-004
      5.45      1.30    0.317786E-004
      5.45      1.35    0.297106E-004
      5.45      1.40    0.277292E-004
      5.45      1.45    0.258310E-004
      5.45      1.50    0.240151E-004
      5.45      1.55    0.222815E-004
      5.45      1.60    0.206303E-004
      5.45      1.65    0.190608E-004
      5.45      1.70    0.175707E-004
      5.45      1.75    0.161579E-004
      5.45      1.80    0.148217E-004
      5.45      1.85    0.135622E-004
      5.45      1.90    0.123799E-004
      5.45      1.95    0.112743E-004
      5.45      2.00    0.102437E-004
      5.45      2.05    0.928559E-005
      5.45      2.10    0.839681E-005
      5.45      2.15    0.757414E-005
      5.45      2.20    0.681427E-005
      5.45      2.25    0.611375E-005
      5.45      2.30    0.546916E-005
      5.45      2.35    0.487744E-005
      5.45      2.40    0.433578E-005
      5.45      2.45    0.384149E-005
      5.45      2.50    0.339191E-005
      5.45      2.55    0.298428E-005
      5.45      2.60    0.261594E-005
      5.45      2.65    0.228430E-005
      5.45      2.70    0.198697E-005
      5.45      2.75    0.172161E-005
      5.45      2.80    0.148579E-005
      5.45      2.85    0.127712E-005
      5.45      2.90    0.109318E-005
      5.45      2.95    0.931730E-006
      5.45      3.00    0.790578E-006
      5.45      3.05    0.667659E-006
      5.45      3.10    0.561012E-006
      5.45      3.15    0.468826E-006
      5.45      3.20    0.389471E-006
      5.45      3.25    0.321473E-006
      5.45      3.30    0.263543E-006
      5.45      3.35    0.214523E-006
      5.45      3.40    0.173387E-006
      5.45      3.45    0.139194E-006
      5.45      3.50    0.111052E-006
      5.45      3.55    0.881062E-007
      5.45      3.60    0.695503E-007
      5.45      3.65    0.546491E-007
      5.45      3.70    0.427597E-007
      5.45      3.75    0.333290E-007
      5.45      3.80    0.258696E-007
      5.45      3.85    0.199829E-007
      5.45      3.90    0.153424E-007
      5.45      3.95    0.116916E-007
      5.45      4.00    0.883558E-008
      5.45      4.05    0.661479E-008
      5.45      4.10    0.489892E-008
      5.45      4.15    0.358421E-008
      5.45      4.20    0.259103E-008
      5.45      4.25    0.186108E-008
      5.45      4.30    0.134147E-008
      5.45      4.35    0.984386E-009
      5.45      4.40    0.743203E-009
      5.45      4.45    0.582286E-009
      5.45      4.50    0.479014E-009
      5.45      4.55    0.419685E-009
      5.45      4.60    0.393707E-009
      5.45      4.65    0.387539E-009
      5.45      4.70    0.385885E-009
      5.45      4.75    0.377471E-009
      5.45      4.80    0.356872E-009
      5.45      4.85    0.324613E-009
      5.45      4.90    0.284399E-009
      5.45      4.95    0.240810E-009
      5.45      5.00    0.199297E-009
      5.45      5.05    0.164196E-009
      5.45      5.10    0.138169E-009
      5.45      5.15    0.120707E-009
      5.45      5.20    0.108600E-009
      5.45      5.25    0.987537E-010
      5.45      5.30    0.889717E-010
      5.45      5.35    0.794927E-010
      5.45      5.40    0.714026E-010
      5.45      5.45    0.652491E-010
      5.45      5.50    0.610173E-010
      5.45      5.55    0.577158E-010
      5.45      5.60    0.542400E-010
      5.45      5.65    0.500823E-010
      5.45      5.70    0.462959E-010
      5.45      5.75    0.438352E-010
      5.45      5.80    0.429872E-010
      5.45      5.85    0.430467E-010
      5.45      5.90    0.422195E-010
      5.45      5.95    0.394903E-010
      5.45      6.00    0.348666E-010
      5.45      6.05    0.290927E-010
      5.45      6.10    0.232074E-010
      5.45      6.15    0.178422E-010
      5.45      6.20    0.130514E-010
      5.45      6.25    0.865535E-011
      5.45      6.30    0.454247E-011
      5.45      6.35    0.128144E-011
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.421370E-011
      5.50     -6.30    0.164143E-010
      5.50     -6.25    0.351838E-010
      5.50     -6.20    0.575442E-010
      5.50     -6.15    0.795852E-010
      5.50     -6.10    0.969731E-010
      5.50     -6.05    0.106951E-009
      5.50     -6.00    0.108531E-009
      5.50     -5.95    0.102754E-009
      5.50     -5.90    0.911664E-010
      5.50     -5.85    0.753908E-010
      5.50     -5.80    0.580301E-010
      5.50     -5.75    0.415926E-010
      5.50     -5.70    0.282962E-010
      5.50     -5.65    0.193842E-010
      5.50     -5.60    0.145015E-010
      5.50     -5.55    0.123969E-010
      5.50     -5.50    0.119353E-010
      5.50     -5.45    0.122490E-010
      5.50     -5.40    0.130896E-010
      5.50     -5.35    0.147977E-010
      5.50     -5.30    0.176686E-010
      5.50     -5.25    0.214563E-010
      5.50     -5.20    0.257542E-010
      5.50     -5.15    0.305499E-010
      5.50     -5.10    0.361839E-010
      5.50     -5.05    0.432807E-010
      5.50     -5.00    0.526301E-010
      5.50     -4.95    0.649114E-010
      5.50     -4.90    0.805765E-010
      5.50     -4.85    0.995832E-010
      5.50     -4.80    0.121688E-009
      5.50     -4.75    0.146319E-009
      5.50     -4.70    0.172824E-009
      5.50     -4.65    0.201205E-009
      5.50     -4.60    0.233323E-009
      5.50     -4.55    0.272258E-009
      5.50     -4.50    0.324793E-009
      5.50     -4.45    0.403055E-009
      5.50     -4.40    0.523845E-009
      5.50     -4.35    0.706276E-009
      5.50     -4.30    0.966499E-009
      5.50     -4.25    0.131381E-008
      5.50     -4.20    0.175271E-008
      5.50     -4.15    0.229522E-008
      5.50     -4.10    0.296788E-008
      5.50     -4.05    0.381941E-008
      5.50     -4.00    0.492675E-008
      5.50     -3.95    0.639643E-008
      5.50     -3.90    0.837389E-008
      5.50     -3.85    0.110568E-007
      5.50     -3.80    0.147017E-007
      5.50     -3.75    0.196319E-007
      5.50     -3.70    0.262475E-007
      5.50     -3.65    0.350227E-007
      5.50     -3.60    0.465115E-007
      5.50     -3.55    0.613203E-007
      5.50     -3.50    0.800896E-007
      5.50     -3.45    0.103519E-006
      5.50     -3.40    0.132407E-006
      5.50     -3.35    0.167720E-006
      5.50     -3.30    0.210684E-006
      5.50     -3.25    0.262829E-006
      5.50     -3.20    0.326032E-006
      5.50     -3.15    0.402544E-006
      5.50     -3.10    0.495022E-006
      5.50     -3.05    0.606631E-006
      5.50     -3.00    0.740966E-006
      5.50     -2.95    0.902134E-006
      5.50     -2.90    0.109454E-005
      5.50     -2.85    0.132284E-005
      5.50     -2.80    0.159181E-005
      5.50     -2.75    0.190623E-005
      5.50     -2.70    0.227087E-005
      5.50     -2.65    0.269051E-005
      5.50     -2.60    0.317002E-005
      5.50     -2.55    0.371457E-005
      5.50     -2.50    0.432971E-005
      5.50     -2.45    0.502152E-005
      5.50     -2.40    0.579658E-005
      5.50     -2.35    0.666201E-005
      5.50     -2.30    0.762506E-005
      5.50     -2.25    0.869299E-005
      5.50     -2.20    0.987260E-005
      5.50     -2.15    0.111700E-004
      5.50     -2.10    0.125902E-004
      5.50     -2.05    0.141372E-004
      5.50     -2.00    0.158133E-004
      5.50     -1.95    0.176192E-004
      5.50     -1.90    0.195534E-004
      5.50     -1.85    0.216124E-004
      5.50     -1.80    0.237916E-004
      5.50     -1.75    0.260855E-004
      5.50     -1.70    0.284880E-004
      5.50     -1.65    0.309928E-004
      5.50     -1.60    0.335921E-004
      5.50     -1.55    0.362770E-004
      5.50     -1.50    0.390367E-004
      5.50     -1.45    0.418585E-004
      5.50     -1.40    0.447286E-004
      5.50     -1.35    0.476312E-004
      5.50     -1.30    0.505497E-004
      5.50     -1.25    0.534663E-004
      5.50     -1.20    0.563622E-004
      5.50     -1.15    0.592181E-004
      5.50     -1.10    0.620133E-004
      5.50     -1.05    0.647255E-004
      5.50     -1.00    0.673308E-004
      5.50     -0.95    0.698063E-004
      5.50     -0.90    0.721317E-004
      5.50     -0.85    0.742908E-004
      5.50     -0.80    0.762714E-004
      5.50     -0.75    0.780646E-004
      5.50     -0.70    0.796628E-004
      5.50     -0.65    0.810582E-004
      5.50     -0.60    0.822427E-004
      5.50     -0.55    0.832070E-004
      5.50     -0.50    0.839412E-004
      5.50     -0.45    0.844350E-004
      5.50     -0.40    0.846796E-004
      5.50     -0.35    0.846687E-004
      5.50     -0.30    0.844011E-004
      5.50     -0.25    0.838810E-004
      5.50     -0.20    0.831187E-004
      5.50     -0.15    0.821301E-004
      5.50     -0.10    0.809331E-004
      5.50     -0.05    0.795476E-004
      5.50      0.00    0.779922E-004
      5.50      0.05    0.762842E-004
      5.50      0.10    0.744395E-004
      5.50      0.15    0.724726E-004
      5.50      0.20    0.703970E-004
      5.50      0.25    0.682260E-004
      5.50      0.30    0.659727E-004
      5.50      0.35    0.636513E-004
      5.50      0.40    0.612767E-004
      5.50      0.45    0.588656E-004
      5.50      0.50    0.564346E-004
      5.50      0.55    0.540005E-004
      5.50      0.60    0.515783E-004
      5.50      0.65    0.491806E-004
      5.50      0.70    0.468172E-004
      5.50      0.75    0.444948E-004
      5.50      0.80    0.422181E-004
      5.50      0.85    0.399919E-004
      5.50      0.90    0.378216E-004
      5.50      0.95    0.357134E-004
      5.50      1.00    0.336730E-004
      5.50      1.05    0.317042E-004
      5.50      1.10    0.298089E-004
      5.50      1.15    0.279877E-004
      5.50      1.20    0.262407E-004
      5.50      1.25    0.245680E-004
      5.50      1.30    0.229689E-004
      5.50      1.35    0.214412E-004
      5.50      1.40    0.199819E-004
      5.50      1.45    0.185884E-004
      5.50      1.50    0.172592E-004
      5.50      1.55    0.159940E-004
      5.50      1.60    0.147923E-004
      5.50      1.65    0.136524E-004
      5.50      1.70    0.125721E-004
      5.50      1.75    0.115491E-004
      5.50      1.80    0.105825E-004
      5.50      1.85    0.967258E-005
      5.50      1.90    0.881959E-005
      5.50      1.95    0.802340E-005
      5.50      2.00    0.728281E-005
      5.50      2.05    0.659602E-005
      5.50      2.10    0.596074E-005
      5.50      2.15    0.537442E-005
      5.50      2.20    0.483423E-005
      5.50      2.25    0.433709E-005
      5.50      2.30    0.388018E-005
      5.50      2.35    0.346101E-005
      5.50      2.40    0.307755E-005
      5.50      2.45    0.272783E-005
      5.50      2.50    0.240979E-005
      5.50      2.55    0.212128E-005
      5.50      2.60    0.186027E-005
      5.50      2.65    0.162494E-005
      5.50      2.70    0.141366E-005
      5.50      2.75    0.122489E-005
      5.50      2.80    0.105699E-005
      5.50      2.85    0.908371E-006
      5.50      2.90    0.777429E-006
      5.50      2.95    0.662640E-006
      5.50      3.00    0.562460E-006
      5.50      3.05    0.475341E-006
      5.50      3.10    0.399759E-006
      5.50      3.15    0.334329E-006
      5.50      3.20    0.277873E-006
      5.50      3.25    0.229378E-006
      5.50      3.30    0.187971E-006
      5.50      3.35    0.152854E-006
      5.50      3.40    0.123319E-006
      5.50      3.45    0.987106E-007
      5.50      3.50    0.784262E-007
      5.50      3.55    0.619034E-007
      5.50      3.60    0.485876E-007
      5.50      3.65    0.379602E-007
      5.50      3.70    0.295419E-007
      5.50      3.75    0.229102E-007
      5.50      3.80    0.176983E-007
      5.50      3.85    0.136069E-007
      5.50      3.90    0.104000E-007
      5.50      3.95    0.789280E-008
      5.50      4.00    0.594371E-008
      5.50      4.05    0.443286E-008
      5.50      4.10    0.326445E-008
      5.50      4.15    0.236344E-008
      5.50      4.20    0.167878E-008
      5.50      4.25    0.117486E-008
      5.50      4.30    0.821197E-009
      5.50      4.35    0.584729E-009
      5.50      4.40    0.431476E-009
      5.50      4.45    0.334393E-009
      5.50      4.50    0.276630E-009
      5.50      4.55    0.250656E-009
      5.50      4.60    0.249533E-009
      5.50      4.65    0.262726E-009
      5.50      4.70    0.276237E-009
      5.50      4.75    0.278788E-009
      5.50      4.80    0.265787E-009
      5.50      4.85    0.239634E-009
      5.50      4.90    0.206141E-009
      5.50      4.95    0.171116E-009
      5.50      5.00    0.139441E-009
      5.50      5.05    0.114125E-009
      5.50      5.10    0.964184E-010
      5.50      5.15    0.850173E-010
      5.50      5.20    0.771654E-010
      5.50      5.25    0.701867E-010
      5.50      5.30    0.628793E-010
      5.50      5.35    0.559398E-010
      5.50      5.40    0.503899E-010
      5.50      5.45    0.470614E-010
      5.50      5.50    0.455549E-010
      5.50      5.55    0.448980E-010
      5.50      5.60    0.439827E-010
      5.50      5.65    0.421711E-010
      5.50      5.70    0.400197E-010
      5.50      5.75    0.385269E-010
      5.50      5.80    0.380666E-010
      5.50      5.85    0.377543E-010
      5.50      5.90    0.363080E-010
      5.50      5.95    0.331323E-010
      5.50      6.00    0.283540E-010
      5.50      6.05    0.232329E-010
      5.50      6.10    0.185860E-010
      5.50      6.15    0.146519E-010
      5.50      6.20    0.111281E-010
      5.50      6.25    0.759804E-011
      5.50      6.30    0.401321E-011
      5.50      6.35    0.113267E-011
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.342574E-011
      5.55     -6.30    0.134267E-010
      5.55     -6.25    0.288148E-010
      5.55     -6.20    0.470855E-010
      5.55     -6.15    0.649646E-010
      5.55     -6.10    0.787947E-010
      5.55     -6.05    0.863740E-010
      5.55     -6.00    0.870882E-010
      5.55     -5.95    0.818193E-010
      5.55     -5.90    0.723008E-010
      5.55     -5.85    0.599989E-010
      5.55     -5.80    0.465632E-010
      5.55     -5.75    0.338946E-010
      5.55     -5.70    0.238513E-010
      5.55     -5.65    0.172695E-010
      5.55     -5.60    0.138171E-010
      5.55     -5.55    0.123412E-010
      5.55     -5.50    0.117599E-010
      5.55     -5.45    0.115355E-010
      5.55     -5.40    0.117391E-010
      5.55     -5.35    0.128318E-010
      5.55     -5.30    0.150756E-010
      5.55     -5.25    0.182166E-010
      5.55     -5.20    0.217160E-010
      5.55     -5.15    0.255472E-010
      5.55     -5.10    0.301101E-010
      5.55     -5.05    0.360581E-010
      5.55     -5.00    0.437506E-010
      5.55     -4.95    0.533810E-010
      5.55     -4.90    0.645127E-010
      5.55     -4.85    0.764683E-010
      5.55     -4.80    0.893054E-010
      5.55     -4.75    0.102970E-009
      5.55     -4.70    0.117933E-009
      5.55     -4.65    0.135379E-009
      5.55     -4.60    0.157264E-009
      5.55     -4.55    0.187168E-009
      5.55     -4.50    0.230943E-009
      5.55     -4.45    0.297195E-009
      5.55     -4.40    0.397228E-009
      5.55     -4.35    0.542126E-009
      5.55     -4.30    0.739793E-009
      5.55     -4.25    0.994601E-009
      5.55     -4.20    0.130856E-008
      5.55     -4.15    0.169013E-008
      5.55     -4.10    0.215820E-008
      5.55     -4.05    0.274758E-008
      5.55     -4.00    0.351417E-008
      5.55     -3.95    0.453913E-008
      5.55     -3.90    0.593281E-008
      5.55     -3.85    0.784100E-008
      5.55     -3.80    0.104456E-007
      5.55     -3.75    0.139733E-007
      5.55     -3.70    0.187063E-007
      5.55     -3.65    0.249803E-007
      5.55     -3.60    0.331816E-007
      5.55     -3.55    0.437317E-007
      5.55     -3.50    0.570704E-007
      5.55     -3.45    0.736789E-007
      5.55     -3.40    0.941265E-007
      5.55     -3.35    0.119124E-006
      5.55     -3.30    0.149576E-006
      5.55     -3.25    0.186596E-006
      5.55     -3.20    0.231545E-006
      5.55     -3.15    0.286070E-006
      5.55     -3.10    0.352173E-006
      5.55     -3.05    0.432232E-006
      5.55     -3.00    0.528961E-006
      5.55     -2.95    0.645365E-006
      5.55     -2.90    0.784647E-006
      5.55     -2.85    0.950195E-006
      5.55     -2.80    0.114548E-005
      5.55     -2.75    0.137400E-005
      5.55     -2.70    0.163918E-005
      5.55     -2.65    0.194440E-005
      5.55     -2.60    0.229315E-005
      5.55     -2.55    0.268922E-005
      5.55     -2.50    0.313695E-005
      5.55     -2.45    0.364124E-005
      5.55     -2.40    0.420734E-005
      5.55     -2.35    0.484090E-005
      5.55     -2.30    0.554764E-005
      5.55     -2.25    0.633332E-005
      5.55     -2.20    0.720332E-005
      5.55     -2.15    0.816244E-005
      5.55     -2.10    0.921442E-005
      5.55     -2.05    0.103619E-004
      5.55     -2.00    0.116064E-004
      5.55     -1.95    0.129482E-004
      5.55     -1.90    0.143862E-004
      5.55     -1.85    0.159180E-004
      5.55     -1.80    0.175406E-004
      5.55     -1.75    0.192501E-004
      5.55     -1.70    0.210425E-004
      5.55     -1.65    0.229136E-004
      5.55     -1.60    0.248579E-004
      5.55     -1.55    0.268690E-004
      5.55     -1.50    0.289388E-004
      5.55     -1.45    0.310577E-004
      5.55     -1.40    0.332149E-004
      5.55     -1.35    0.353982E-004
      5.55     -1.30    0.375945E-004
      5.55     -1.25    0.397901E-004
      5.55     -1.20    0.419706E-004
      5.55     -1.15    0.441215E-004
      5.55     -1.10    0.462267E-004
      5.55     -1.05    0.482694E-004
      5.55     -1.00    0.502311E-004
      5.55     -0.95    0.520944E-004
      5.55     -0.90    0.538439E-004
      5.55     -0.85    0.554677E-004
      5.55     -0.80    0.569573E-004
      5.55     -0.75    0.583064E-004
      5.55     -0.70    0.595098E-004
      5.55     -0.65    0.605617E-004
      5.55     -0.60    0.614561E-004
      5.55     -0.55    0.621853E-004
      5.55     -0.50    0.627408E-004
      5.55     -0.45    0.631133E-004
      5.55     -0.40    0.632938E-004
      5.55     -0.35    0.632758E-004
      5.55     -0.30    0.630572E-004
      5.55     -0.25    0.626415E-004
      5.55     -0.20    0.620378E-004
      5.55     -0.15    0.612596E-004
      5.55     -0.10    0.603218E-004
      5.55     -0.05    0.592402E-004
      5.55      0.00    0.580291E-004
      5.55      0.05    0.567024E-004
      5.55      0.10    0.552733E-004
      5.55      0.15    0.537539E-004
      5.55      0.20    0.521554E-004
      5.55      0.25    0.504879E-004
      5.55      0.30    0.487607E-004
      5.55      0.35    0.469836E-004
      5.55      0.40    0.451675E-004
      5.55      0.45    0.433253E-004
      5.55      0.50    0.414706E-004
      5.55      0.55    0.396174E-004
      5.55      0.60    0.377783E-004
      5.55      0.65    0.359636E-004
      5.55      0.70    0.341810E-004
      5.55      0.75    0.324351E-004
      5.55      0.80    0.307287E-004
      5.55      0.85    0.290642E-004
      5.55      0.90    0.274445E-004
      5.55      0.95    0.258734E-004
      5.55      1.00    0.243548E-004
      5.55      1.05    0.228917E-004
      5.55      1.10    0.214854E-004
      5.55      1.15    0.201366E-004
      5.55      1.20    0.188457E-004
      5.55      1.25    0.176130E-004
      5.55      1.30    0.164382E-004
      5.55      1.35    0.153199E-004
      5.55      1.40    0.142558E-004
      5.55      1.45    0.132436E-004
      5.55      1.50    0.122817E-004
      5.55      1.55    0.113689E-004
      5.55      1.60    0.105042E-004
      5.55      1.65    0.968564E-005
      5.55      1.70    0.891106E-005
      5.55      1.75    0.817852E-005
      5.55      1.80    0.748716E-005
      5.55      1.85    0.683692E-005
      5.55      1.90    0.622807E-005
      5.55      1.95    0.566044E-005
      5.55      2.00    0.513334E-005
      5.55      2.05    0.464566E-005
      5.55      2.10    0.419594E-005
      5.55      2.15    0.378217E-005
      5.55      2.20    0.340197E-005
      5.55      2.25    0.305267E-005
      5.55      2.30    0.273188E-005
      5.55      2.35    0.243774E-005
      5.55      2.40    0.216879E-005
      5.55      2.45    0.192361E-005
      5.55      2.50    0.170060E-005
      5.55      2.55    0.149810E-005
      5.55      2.60    0.131454E-005
      5.55      2.65    0.114871E-005
      5.55      2.70    0.999546E-006
      5.55      2.75    0.866100E-006
      5.55      2.80    0.747278E-006
      5.55      2.85    0.642068E-006
      5.55      2.90    0.549415E-006
      5.55      2.95    0.468325E-006
      5.55      3.00    0.397742E-006
      5.55      3.05    0.336486E-006
      5.55      3.10    0.283383E-006
      5.55      3.15    0.237355E-006
      5.55      3.20    0.197524E-006
      5.55      3.25    0.163192E-006
      5.55      3.30    0.133779E-006
      5.55      3.35    0.108758E-006
      5.55      3.40    0.876419E-007
      5.55      3.45    0.699922E-007
      5.55      3.50    0.554073E-007
      5.55      3.55    0.435196E-007
      5.55      3.60    0.339637E-007
      5.55      3.65    0.263769E-007
      5.55      3.70    0.204095E-007
      5.55      3.75    0.157423E-007
      5.55      3.80    0.120999E-007
      5.55      3.85    0.925860E-008
      5.55      3.90    0.704356E-008
      5.55      3.95    0.532329E-008
      5.55      4.00    0.399357E-008
      5.55      4.05    0.296925E-008
      5.55      4.10    0.217736E-008
      5.55      4.15    0.156537E-008
      5.55      4.20    0.109666E-008
      5.55      4.25    0.749948E-009
      5.55      4.30    0.506847E-009
      5.55      4.35    0.346614E-009
      5.55      4.40    0.246217E-009
      5.55      4.45    0.185789E-009
      5.55      4.50    0.153676E-009
      5.55      4.55    0.145197E-009
      5.55      4.60    0.155846E-009
      5.55      4.65    0.177102E-009
      5.55      4.70    0.196584E-009
      5.55      4.75    0.203876E-009
      5.55      4.80    0.195298E-009
      5.55      4.85    0.174055E-009
      5.55      4.90    0.146649E-009
      5.55      4.95    0.119255E-009
      5.55      5.00    0.955600E-010
      5.55      5.05    0.776811E-010
      5.55      5.10    0.659863E-010
      5.55      5.15    0.587020E-010
      5.55      5.20    0.536499E-010
      5.55      5.25    0.486467E-010
      5.55      5.30    0.430944E-010
      5.55      5.35    0.378228E-010
      5.55      5.40    0.340230E-010
      5.55      5.45    0.322531E-010
      5.55      5.50    0.322591E-010
      5.55      5.55    0.332347E-010
      5.55      5.60    0.340466E-010
      5.55      5.65    0.341305E-010
      5.55      5.70    0.337304E-010
      5.55      5.75    0.333428E-010
      5.55      5.80    0.332370E-010
      5.55      5.85    0.327749E-010
      5.55      5.90    0.311970E-010
      5.55      5.95    0.280571E-010
      5.55      6.00    0.239535E-010
      5.55      6.05    0.199112E-010
      5.55      6.10    0.164142E-010
      5.55      6.15    0.133963E-010
      5.55      6.20    0.103190E-010
      5.55      6.25    0.699648E-011
      5.55      6.30    0.361317E-011
      5.55      6.35    0.998434E-012
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.277490E-011
      5.60     -6.30    0.108365E-010
      5.60     -6.25    0.231135E-010
      5.60     -6.20    0.374292E-010
      5.60     -6.15    0.512453E-010
      5.60     -6.10    0.615330E-010
      5.60     -6.05    0.667433E-010
      5.60     -6.00    0.665796E-010
      5.60     -5.95    0.622743E-010
      5.60     -5.90    0.550607E-010
      5.60     -5.85    0.463842E-010
      5.60     -5.80    0.372861E-010
      5.60     -5.75    0.289077E-010
      5.60     -5.70    0.223234E-010
      5.60     -5.65    0.182268E-010
      5.60     -5.60    0.162491E-010
      5.60     -5.55    0.153430E-010
      5.60     -5.50    0.145679E-010
      5.60     -5.45    0.137199E-010
      5.60     -5.40    0.131809E-010
      5.60     -5.35    0.135378E-010
      5.60     -5.30    0.150998E-010
      5.60     -5.25    0.176972E-010
      5.60     -5.20    0.207959E-010
      5.60     -5.15    0.242899E-010
      5.60     -5.10    0.284380E-010
      5.60     -5.05    0.337712E-010
      5.60     -5.00    0.404005E-010
      5.60     -4.95    0.480434E-010
      5.60     -4.90    0.560216E-010
      5.60     -4.85    0.632579E-010
      5.60     -4.80    0.699937E-010
      5.60     -4.75    0.766050E-010
      5.60     -4.70    0.844442E-010
      5.60     -4.65    0.951468E-010
      5.60     -4.60    0.110766E-009
      5.60     -4.55    0.134847E-009
      5.60     -4.50    0.172382E-009
      5.60     -4.45    0.229656E-009
      5.60     -4.40    0.313585E-009
      5.60     -4.35    0.429365E-009
      5.60     -4.30    0.579599E-009
      5.60     -4.25    0.765087E-009
      5.60     -4.20    0.987444E-009
      5.60     -4.15    0.125360E-008
      5.60     -4.10    0.157662E-008
      5.60     -4.05    0.198049E-008
      5.60     -4.00    0.250635E-008
      5.60     -3.95    0.321484E-008
      5.60     -3.90    0.419009E-008
      5.60     -3.85    0.553848E-008
      5.60     -3.80    0.738759E-008
      5.60     -3.75    0.989237E-008
      5.60     -3.70    0.132479E-007
      5.60     -3.65    0.176917E-007
      5.60     -3.60    0.234945E-007
      5.60     -3.55    0.309527E-007
      5.60     -3.50    0.403658E-007
      5.60     -3.45    0.520684E-007
      5.60     -3.40    0.664699E-007
      5.60     -3.35    0.840921E-007
      5.60     -3.30    0.105582E-006
      5.60     -3.25    0.131733E-006
      5.60     -3.20    0.163521E-006
      5.60     -3.15    0.202157E-006
      5.60     -3.10    0.249145E-006
      5.60     -3.05    0.306296E-006
      5.60     -3.00    0.375633E-006
      5.60     -2.95    0.459343E-006
      5.60     -2.90    0.559728E-006
      5.60     -2.85    0.679191E-006
      5.60     -2.80    0.820225E-006
      5.60     -2.75    0.985339E-006
      5.60     -2.70    0.117693E-005
      5.60     -2.65    0.139735E-005
      5.60     -2.60    0.164908E-005
      5.60     -2.55    0.193496E-005
      5.60     -2.50    0.225839E-005
      5.60     -2.45    0.262330E-005
      5.60     -2.40    0.303387E-005
      5.60     -2.35    0.349444E-005
      5.60     -2.30    0.400947E-005
      5.60     -2.25    0.458346E-005
      5.60     -2.20    0.522075E-005
      5.60     -2.15    0.592511E-005
      5.60     -2.10    0.669938E-005
      5.60     -2.05    0.754511E-005
      5.60     -2.00    0.846300E-005
      5.60     -1.95    0.945278E-005
      5.60     -1.90    0.105136E-004
      5.60     -1.85    0.116439E-004
      5.60     -1.80    0.128416E-004
      5.60     -1.75    0.141045E-004
      5.60     -1.70    0.154302E-004
      5.60     -1.65    0.168158E-004
      5.60     -1.60    0.182578E-004
      5.60     -1.55    0.197514E-004
      5.60     -1.50    0.212906E-004
      5.60     -1.45    0.228679E-004
      5.60     -1.40    0.244746E-004
      5.60     -1.35    0.261014E-004
      5.60     -1.30    0.277382E-004
      5.60     -1.25    0.293744E-004
      5.60     -1.20    0.309992E-004
      5.60     -1.15    0.326017E-004
      5.60     -1.10    0.341699E-004
      5.60     -1.05    0.356910E-004
      5.60     -1.00    0.371514E-004
      5.60     -0.95    0.385378E-004
      5.60     -0.90    0.398391E-004
      5.60     -0.85    0.410467E-004
      5.60     -0.80    0.421550E-004
      5.60     -0.75    0.431596E-004
      5.60     -0.70    0.440571E-004
      5.60     -0.65    0.448430E-004
      5.60     -0.60    0.455128E-004
      5.60     -0.55    0.460602E-004
      5.60     -0.50    0.464780E-004
      5.60     -0.45    0.467575E-004
      5.60     -0.40    0.468905E-004
      5.60     -0.35    0.468704E-004
      5.60     -0.30    0.466952E-004
      5.60     -0.25    0.463675E-004
      5.60     -0.20    0.458951E-004
      5.60     -0.15    0.452891E-004
      5.60     -0.10    0.445617E-004
      5.60     -0.05    0.437254E-004
      5.60      0.00    0.427916E-004
      5.60      0.05    0.417713E-004
      5.60      0.10    0.406754E-004
      5.60      0.15    0.395140E-004
      5.60      0.20    0.382959E-004
      5.60      0.25    0.370286E-004
      5.60      0.30    0.357185E-004
      5.60      0.35    0.343719E-004
      5.60      0.40    0.329967E-004
      5.60      0.45    0.316028E-004
      5.60      0.50    0.302013E-004
      5.60      0.55    0.288036E-004
      5.60      0.60    0.274202E-004
      5.60      0.65    0.260595E-004
      5.60      0.70    0.247275E-004
      5.60      0.75    0.234276E-004
      5.60      0.80    0.221612E-004
      5.60      0.85    0.209291E-004
      5.60      0.90    0.197322E-004
      5.60      0.95    0.185725E-004
      5.60      1.00    0.174525E-004
      5.60      1.05    0.163745E-004
      5.60      1.10    0.153398E-004
      5.60      1.15    0.143492E-004
      5.60      1.20    0.134031E-004
      5.60      1.25    0.125021E-004
      5.60      1.30    0.116463E-004
      5.60      1.35    0.108351E-004
      5.60      1.40    0.100669E-004
      5.60      1.45    0.933968E-005
      5.60      1.50    0.865158E-005
      5.60      1.55    0.800092E-005
      5.60      1.60    0.738612E-005
      5.60      1.65    0.680520E-005
      5.60      1.70    0.625626E-005
      5.60      1.75    0.573773E-005
      5.60      1.80    0.524888E-005
      5.60      1.85    0.478951E-005
      5.60      1.90    0.435968E-005
      5.60      1.95    0.395919E-005
      5.60      2.00    0.358772E-005
      5.60      2.05    0.324471E-005
      5.60      2.10    0.292932E-005
      5.60      2.15    0.264009E-005
      5.60      2.20    0.237505E-005
      5.60      2.25    0.213196E-005
      5.60      2.30    0.190888E-005
      5.60      2.35    0.170440E-005
      5.60      2.40    0.151750E-005
      5.60      2.45    0.134715E-005
      5.60      2.50    0.119212E-005
      5.60      2.55    0.105107E-005
      5.60      2.60    0.922900E-006
      5.60      2.65    0.806771E-006
      5.60      2.70    0.702094E-006
      5.60      2.75    0.608325E-006
      5.60      2.80    0.524760E-006
      5.60      2.85    0.450729E-006
      5.60      2.90    0.385566E-006
      5.60      2.95    0.328643E-006
      5.60      3.00    0.279256E-006
      5.60      3.05    0.236540E-006
      5.60      3.10    0.199579E-006
      5.60      3.15    0.167517E-006
      5.60      3.20    0.139697E-006
      5.60      3.25    0.115617E-006
      5.60      3.30    0.948967E-007
      5.60      3.35    0.771935E-007
      5.60      3.40    0.621825E-007
      5.60      3.45    0.495783E-007
      5.60      3.50    0.391328E-007
      5.60      3.55    0.306066E-007
      5.60      3.60    0.237628E-007
      5.60      3.65    0.183501E-007
      5.60      3.70    0.141173E-007
      5.60      3.75    0.108307E-007
      5.60      3.80    0.828515E-008
      5.60      3.85    0.631514E-008
      5.60      3.90    0.478604E-008
      5.60      3.95    0.360293E-008
      5.60      4.00    0.269125E-008
      5.60      4.05    0.199139E-008
      5.60      4.10    0.145378E-008
      5.60      4.15    0.104072E-008
      5.60      4.20    0.724151E-009
      5.60      4.25    0.487957E-009
      5.60      4.30    0.320315E-009
      5.60      4.35    0.209190E-009
      5.60      4.40    0.140239E-009
      5.60      4.45    0.100307E-009
      5.60      4.50    0.817029E-010
      5.60      4.55    0.811133E-010
      5.60      4.60    0.952773E-010
      5.60      4.65    0.117290E-009
      5.60      4.70    0.137150E-009
      5.60      4.75    0.146063E-009
      5.60      4.80    0.140857E-009
      5.60      4.85    0.124802E-009
      5.60      4.90    0.103555E-009
      5.60      4.95    0.827510E-010
      5.60      5.00    0.653215E-010
      5.60      5.05    0.526905E-010
      5.60      5.10    0.447991E-010
      5.60      5.15    0.401521E-010
      5.60      5.20    0.369098E-010
      5.60      5.25    0.332959E-010
      5.60      5.30    0.290835E-010
      5.60      5.35    0.250024E-010
      5.60      5.40    0.221895E-010
      5.60      5.45    0.210694E-010
      5.60      5.50    0.214674E-010
      5.60      5.55    0.228359E-010
      5.60      5.60    0.244892E-010
      5.60      5.65    0.259080E-010
      5.60      5.70    0.270539E-010
      5.60      5.75    0.279934E-010
      5.60      5.80    0.285446E-010
      5.60      5.85    0.283485E-010
      5.60      5.90    0.271000E-010
      5.60      5.95    0.246895E-010
      5.60      6.00    0.218085E-010
      5.60      6.05    0.190792E-010
      5.60      6.10    0.165059E-010
      5.60      6.15    0.137947E-010
      5.60      6.20    0.105567E-010
      5.60      6.25    0.697022E-011
      5.60      6.30    0.348688E-011
      5.60      6.35    0.939578E-012
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.234293E-011
      5.65     -6.30    0.898394E-011
      5.65     -6.25    0.188739E-010
      5.65     -6.20    0.300590E-010
      5.65     -6.15    0.404269E-010
      5.65     -6.10    0.477368E-010
      5.65     -6.05    0.510958E-010
      5.65     -6.00    0.504676E-010
      5.65     -5.95    0.469273E-010
      5.65     -5.90    0.419693E-010
      5.65     -5.85    0.363112E-010
      5.65     -5.80    0.309335E-010
      5.65     -5.75    0.262525E-010
      5.65     -5.70    0.229589E-010
      5.65     -5.65    0.213693E-010
      5.65     -5.60    0.210761E-010
      5.65     -5.55    0.210240E-010
      5.65     -5.50    0.204341E-010
      5.65     -5.45    0.191623E-010
      5.65     -5.40    0.178699E-010
      5.65     -5.35    0.172990E-010
      5.65     -5.30    0.181005E-010
      5.65     -5.25    0.201887E-010
      5.65     -5.20    0.232773E-010
      5.65     -5.15    0.270550E-010
      5.65     -5.10    0.314939E-010
      5.65     -5.05    0.368324E-010
      5.65     -5.00    0.428480E-010
      5.65     -4.95    0.491702E-010
      5.65     -4.90    0.549432E-010
      5.65     -4.85    0.593046E-010
      5.65     -4.80    0.623116E-010
      5.65     -4.75    0.647592E-010
      5.65     -4.70    0.681801E-010
      5.65     -4.65    0.743696E-010
      5.65     -4.60    0.854701E-010
      5.65     -4.55    0.104914E-009
      5.65     -4.50    0.136644E-009
      5.65     -4.45    0.185515E-009
      5.65     -4.40    0.255404E-009
      5.65     -4.35    0.347185E-009
      5.65     -4.30    0.460453E-009
      5.65     -4.25    0.593933E-009
      5.65     -4.20    0.748937E-009
      5.65     -4.15    0.931072E-009
      5.65     -4.10    0.115037E-008
      5.65     -4.05    0.142236E-008
      5.65     -4.00    0.177634E-008
      5.65     -3.95    0.225814E-008
      5.65     -3.90    0.293096E-008
      5.65     -3.85    0.387219E-008
      5.65     -3.80    0.516971E-008
      5.65     -3.75    0.692885E-008
      5.65     -3.70    0.928081E-008
      5.65     -3.65    0.123957E-007
      5.65     -3.60    0.164672E-007
      5.65     -3.55    0.217019E-007
      5.65     -3.50    0.283111E-007
      5.65     -3.45    0.365266E-007
      5.65     -3.40    0.466402E-007
      5.65     -3.35    0.590217E-007
      5.65     -3.30    0.741341E-007
      5.65     -3.25    0.925333E-007
      5.65     -3.20    0.114911E-006
      5.65     -3.15    0.142161E-006
      5.65     -3.10    0.175416E-006
      5.65     -3.05    0.216045E-006
      5.65     -3.00    0.265545E-006
      5.65     -2.95    0.325492E-006
      5.65     -2.90    0.397499E-006
      5.65     -2.85    0.483255E-006
      5.65     -2.80    0.584512E-006
      5.65     -2.75    0.703026E-006
      5.65     -2.70    0.840456E-006
      5.65     -2.65    0.998407E-006
      5.65     -2.60    0.117866E-005
      5.65     -2.55    0.138341E-005
      5.65     -2.50    0.161537E-005
      5.65     -2.45    0.187763E-005
      5.65     -2.40    0.217342E-005
      5.65     -2.35    0.250602E-005
      5.65     -2.30    0.287881E-005
      5.65     -2.25    0.329529E-005
      5.65     -2.20    0.375895E-005
      5.65     -2.15    0.427278E-005
      5.65     -2.10    0.483884E-005
      5.65     -2.05    0.545803E-005
      5.65     -2.00    0.613033E-005
      5.65     -1.95    0.685521E-005
      5.65     -1.90    0.763175E-005
      5.65     -1.85    0.845895E-005
      5.65     -1.80    0.933559E-005
      5.65     -1.75    0.102605E-004
      5.65     -1.70    0.112323E-004
      5.65     -1.65    0.122496E-004
      5.65     -1.60    0.133099E-004
      5.65     -1.55    0.144098E-004
      5.65     -1.50    0.155444E-004
      5.65     -1.45    0.167079E-004
      5.65     -1.40    0.178937E-004
      5.65     -1.35    0.190943E-004
      5.65     -1.30    0.203018E-004
      5.65     -1.25    0.215085E-004
      5.65     -1.20    0.227061E-004
      5.65     -1.15    0.238866E-004
      5.65     -1.10    0.250412E-004
      5.65     -1.05    0.261605E-004
      5.65     -1.00    0.272346E-004
      5.65     -0.95    0.282539E-004
      5.65     -0.90    0.292105E-004
      5.65     -0.85    0.300986E-004
      5.65     -0.80    0.309144E-004
      5.65     -0.75    0.316552E-004
      5.65     -0.70    0.323184E-004
      5.65     -0.65    0.329010E-004
      5.65     -0.60    0.333991E-004
      5.65     -0.55    0.338076E-004
      5.65     -0.50    0.341200E-004
      5.65     -0.45    0.343287E-004
      5.65     -0.40    0.344264E-004
      5.65     -0.35    0.344075E-004
      5.65     -0.30    0.342696E-004
      5.65     -0.25    0.340150E-004
      5.65     -0.20    0.336497E-004
      5.65     -0.15    0.331826E-004
      5.65     -0.10    0.326238E-004
      5.65     -0.05    0.319831E-004
      5.65      0.00    0.312700E-004
      5.65      0.05    0.304934E-004
      5.65      0.10    0.296621E-004
      5.65      0.15    0.287841E-004
      5.65      0.20    0.278662E-004
      5.65      0.25    0.269137E-004
      5.65      0.30    0.259305E-004
      5.65      0.35    0.249208E-004
      5.65      0.40    0.238901E-004
      5.65      0.45    0.228460E-004
      5.65      0.50    0.217973E-004
      5.65      0.55    0.207533E-004
      5.65      0.60    0.197225E-004
      5.65      0.65    0.187116E-004
      5.65      0.70    0.177254E-004
      5.65      0.75    0.167665E-004
      5.65      0.80    0.158356E-004
      5.65      0.85    0.149323E-004
      5.65      0.90    0.140564E-004
      5.65      0.95    0.132085E-004
      5.65      1.00    0.123899E-004
      5.65      1.05    0.116025E-004
      5.65      1.10    0.108475E-004
      5.65      1.15    0.101259E-004
      5.65      1.20    0.943807E-005
      5.65      1.25    0.878481E-005
      5.65      1.30    0.816666E-005
      5.65      1.35    0.758350E-005
      5.65      1.40    0.703442E-005
      5.65      1.45    0.651770E-005
      5.65      1.50    0.603133E-005
      5.65      1.55    0.557330E-005
      5.65      1.60    0.514162E-005
      5.65      1.65    0.473442E-005
      5.65      1.70    0.435006E-005
      5.65      1.75    0.398744E-005
      5.65      1.80    0.364589E-005
      5.65      1.85    0.332517E-005
      5.65      1.90    0.302517E-005
      5.65      1.95    0.274569E-005
      5.65      2.00    0.248661E-005
      5.65      2.05    0.224770E-005
      5.65      2.10    0.202858E-005
      5.65      2.15    0.182824E-005
      5.65      2.20    0.164516E-005
      5.65      2.25    0.147754E-005
      5.65      2.30    0.132385E-005
      5.65      2.35    0.118305E-005
      5.65      2.40    0.105440E-005
      5.65      2.45    0.937120E-006
      5.65      2.50    0.830248E-006
      5.65      2.55    0.732740E-006
      5.65      2.60    0.643802E-006
      5.65      2.65    0.562951E-006
      5.65      2.70    0.489912E-006
      5.65      2.75    0.424376E-006
      5.65      2.80    0.365933E-006
      5.65      2.85    0.314133E-006
      5.65      2.90    0.268550E-006
      5.65      2.95    0.228823E-006
      5.65      3.00    0.194485E-006
      5.65      3.05    0.164930E-006
      5.65      3.10    0.139437E-006
      5.65      3.15    0.117344E-006
      5.65      3.20    0.981281E-007
      5.65      3.25    0.814251E-007
      5.65      3.30    0.669773E-007
      5.65      3.35    0.545586E-007
      5.65      3.40    0.439638E-007
      5.65      3.45    0.350188E-007
      5.65      3.50    0.275771E-007
      5.65      3.55    0.214928E-007
      5.65      3.60    0.166113E-007
      5.65      3.65    0.127593E-007
      5.65      3.70    0.976064E-008
      5.65      3.75    0.744744E-008
      5.65      3.80    0.567336E-008
      5.65      3.85    0.431354E-008
      5.65      3.90    0.326487E-008
      5.65      3.95    0.245188E-008
      5.65      4.00    0.182252E-008
      5.65      4.05    0.133937E-008
      5.65      4.10    0.971581E-009
      5.65      4.15    0.693217E-009
      5.65      4.20    0.482672E-009
      5.65      4.25    0.325121E-009
      5.65      4.30    0.210715E-009
      5.65      4.35    0.132606E-009
      5.65      4.40    0.831236E-010
      5.65      4.45    0.548474E-010
      5.65      4.50    0.428593E-010
      5.65      4.55    0.444265E-010
      5.65      4.60    0.570390E-010
      5.65      4.65    0.755447E-010
      5.65      4.70    0.924778E-010
      5.65      4.75    0.101175E-009
      5.65      4.80    0.988793E-010
      5.65      4.85    0.878989E-010
      5.65      4.90    0.728947E-010
      5.65      4.95    0.578290E-010
      5.65      5.00    0.452606E-010
      5.65      5.05    0.362444E-010
      5.65      5.10    0.309180E-010
      5.65      5.15    0.281149E-010
      5.65      5.20    0.261557E-010
      5.65      5.25    0.236338E-010
      5.65      5.30    0.203354E-010
      5.65      5.35    0.170677E-010
      5.65      5.40    0.146664E-010
      5.65      5.45    0.135578E-010
      5.65      5.50    0.136144E-010
      5.65      5.55    0.144996E-010
      5.65      5.60    0.159503E-010
      5.65      5.65    0.178730E-010
      5.65      5.70    0.201269E-010
      5.65      5.75    0.223186E-010
      5.65      5.80    0.239627E-010
      5.65      5.85    0.245471E-010
      5.65      5.90    0.239923E-010
      5.65      5.95    0.226540E-010
      5.65      6.00    0.211213E-010
      5.65      6.05    0.195846E-010
      5.65      6.10    0.177089E-010
      5.65      6.15    0.150705E-010
      5.65      6.20    0.114987E-010
      5.65      6.25    0.745897E-011
      5.65      6.30    0.367533E-011
      5.65      6.35    0.984687E-012
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.208035E-011
      5.70     -6.30    0.785210E-011
      5.70     -6.25    0.160306E-010
      5.70     -6.20    0.248837E-010
      5.70     -6.15    0.326488E-010
      5.70     -6.10    0.379502E-010
      5.70     -6.05    0.400576E-010
      5.70     -6.00    0.391347E-010
      5.70     -5.95    0.363034E-010
      5.70     -5.90    0.328920E-010
      5.70     -5.85    0.296170E-010
      5.70     -5.80    0.270369E-010
      5.70     -5.75    0.254254E-010
      5.70     -5.70    0.250849E-010
      5.70     -5.65    0.259402E-010
      5.70     -5.60    0.275301E-010
      5.70     -5.55    0.288168E-010
      5.70     -5.50    0.289526E-010
      5.70     -5.45    0.277694E-010
      5.70     -5.40    0.259153E-010
      5.70     -5.35    0.244899E-010
      5.70     -5.30    0.244505E-010
      5.70     -5.25    0.261314E-010
      5.70     -5.20    0.294427E-010
      5.70     -5.15    0.338950E-010
      5.70     -5.10    0.390918E-010
      5.70     -5.05    0.447291E-010
      5.70     -5.00    0.504658E-010
      5.70     -4.95    0.556951E-010
      5.70     -4.90    0.599406E-010
      5.70     -4.85    0.625839E-010
      5.70     -4.80    0.635483E-010
      5.70     -4.75    0.634791E-010
      5.70     -4.70    0.638371E-010
      5.70     -4.65    0.665443E-010
      5.70     -4.60    0.738513E-010
      5.70     -4.55    0.886344E-010
      5.70     -4.50    0.114478E-009
      5.70     -4.45    0.154599E-009
      5.70     -4.40    0.210842E-009
      5.70     -4.35    0.281669E-009
      5.70     -4.30    0.364720E-009
      5.70     -4.25    0.458386E-009
      5.70     -4.20    0.563927E-009
      5.70     -4.15    0.685467E-009
      5.70     -4.10    0.830452E-009
      5.70     -4.05    0.100898E-008
      5.70     -4.00    0.124108E-008
      5.70     -3.95    0.156114E-008
      5.70     -3.90    0.201650E-008
      5.70     -3.85    0.266205E-008
      5.70     -3.80    0.355780E-008
      5.70     -3.75    0.477452E-008
      5.70     -3.70    0.640291E-008
      5.70     -3.65    0.856430E-008
      5.70     -3.60    0.114020E-007
      5.70     -3.55    0.150587E-007
      5.70     -3.50    0.196816E-007
      5.70     -3.45    0.254348E-007
      5.70     -3.40    0.325207E-007
      5.70     -3.35    0.412008E-007
      5.70     -3.30    0.518005E-007
      5.70     -3.25    0.647107E-007
      5.70     -3.20    0.804213E-007
      5.70     -3.15    0.995932E-007
      5.70     -3.10    0.123069E-006
      5.70     -3.05    0.151870E-006
      5.70     -3.00    0.187082E-006
      5.70     -2.95    0.229809E-006
      5.70     -2.90    0.281181E-006
      5.70     -2.85    0.342360E-006
      5.70     -2.80    0.414563E-006
      5.70     -2.75    0.499006E-006
      5.70     -2.70    0.596812E-006
      5.70     -2.65    0.709086E-006
      5.70     -2.60    0.837140E-006
      5.70     -2.55    0.982675E-006
      5.70     -2.50    0.114784E-005
      5.70     -2.45    0.133508E-005
      5.70     -2.40    0.154682E-005
      5.70     -2.35    0.178547E-005
      5.70     -2.30    0.205353E-005
      5.70     -2.25    0.235369E-005
      5.70     -2.20    0.268872E-005
      5.70     -2.15    0.306096E-005
      5.70     -2.10    0.347185E-005
      5.70     -2.05    0.392186E-005
      5.70     -2.00    0.441062E-005
      5.70     -1.95    0.493743E-005
      5.70     -1.90    0.550145E-005
      5.70     -1.85    0.610196E-005
      5.70     -1.80    0.673829E-005
      5.70     -1.75    0.740984E-005
      5.70     -1.70    0.811615E-005
      5.70     -1.65    0.885647E-005
      5.70     -1.60    0.962928E-005
      5.70     -1.55    0.104321E-004
      5.70     -1.50    0.112610E-004
      5.70     -1.45    0.121114E-004
      5.70     -1.40    0.129781E-004
      5.70     -1.35    0.138552E-004
      5.70     -1.30    0.147369E-004
      5.70     -1.25    0.156170E-004
      5.70     -1.20    0.164897E-004
      5.70     -1.15    0.173489E-004
      5.70     -1.10    0.181883E-004
      5.70     -1.05    0.190016E-004
      5.70     -1.00    0.197815E-004
      5.70     -0.95    0.205216E-004
      5.70     -0.90    0.212165E-004
      5.70     -0.85    0.218622E-004
      5.70     -0.80    0.224564E-004
      5.70     -0.75    0.229976E-004
      5.70     -0.70    0.234837E-004
      5.70     -0.65    0.239125E-004
      5.70     -0.60    0.242810E-004
      5.70     -0.55    0.245842E-004
      5.70     -0.50    0.248166E-004
      5.70     -0.45    0.249717E-004
      5.70     -0.40    0.250433E-004
      5.70     -0.35    0.250267E-004
      5.70     -0.30    0.249200E-004
      5.70     -0.25    0.247248E-004
      5.70     -0.20    0.244455E-004
      5.70     -0.15    0.240891E-004
      5.70     -0.10    0.236636E-004
      5.70     -0.05    0.231773E-004
      5.70      0.00    0.226380E-004
      5.70      0.05    0.220532E-004
      5.70      0.10    0.214298E-004
      5.70      0.15    0.207739E-004
      5.70      0.20    0.200905E-004
      5.70      0.25    0.193828E-004
      5.70      0.30    0.186534E-004
      5.70      0.35    0.179047E-004
      5.70      0.40    0.171405E-004
      5.70      0.45    0.163666E-004
      5.70      0.50    0.155898E-004
      5.70      0.55    0.148176E-004
      5.70      0.60    0.140568E-004
      5.70      0.65    0.133127E-004
      5.70      0.70    0.125892E-004
      5.70      0.75    0.118883E-004
      5.70      0.80    0.112103E-004
      5.70      0.85    0.105544E-004
      5.70      0.90    0.991955E-005
      5.70      0.95    0.930539E-005
      5.70      1.00    0.871262E-005
      5.70      1.05    0.814250E-005
      5.70      1.10    0.759627E-005
      5.70      1.15    0.707480E-005
      5.70      1.20    0.657883E-005
      5.70      1.25    0.610911E-005
      5.70      1.30    0.566639E-005
      5.70      1.35    0.525100E-005
      5.70      1.40    0.486245E-005
      5.70      1.45    0.449934E-005
      5.70      1.50    0.415970E-005
      5.70      1.55    0.384133E-005
      5.70      1.60    0.354219E-005
      5.70      1.65    0.326050E-005
      5.70      1.70    0.299488E-005
      5.70      1.75    0.274447E-005
      5.70      1.80    0.250876E-005
      5.70      1.85    0.228753E-005
      5.70      1.90    0.208062E-005
      5.70      1.95    0.188784E-005
      5.70      2.00    0.170912E-005
      5.70      2.05    0.154446E-005
      5.70      2.10    0.139370E-005
      5.70      2.15    0.125617E-005
      5.70      2.20    0.113082E-005
      5.70      2.25    0.101628E-005
      5.70      2.30    0.911409E-006
      5.70      2.35    0.815417E-006
      5.70      2.40    0.727742E-006
      5.70      2.45    0.647757E-006
      5.70      2.50    0.574694E-006
      5.70      2.55    0.507762E-006
      5.70      2.60    0.446429E-006
      5.70      2.65    0.390437E-006
      5.70      2.70    0.339714E-006
      5.70      2.75    0.294127E-006
      5.70      2.80    0.253428E-006
      5.70      2.85    0.217328E-006
      5.70      2.90    0.185582E-006
      5.70      2.95    0.157982E-006
      5.70      3.00    0.134245E-006
      5.70      3.05    0.113935E-006
      5.70      3.10    0.965099E-007
      5.70      3.15    0.814465E-007
      5.70      3.20    0.683333E-007
      5.70      3.25    0.568915E-007
      5.70      3.30    0.469309E-007
      5.70      3.35    0.383043E-007
      5.70      3.40    0.308923E-007
      5.70      3.45    0.245932E-007
      5.70      3.50    0.193283E-007
      5.70      3.55    0.150159E-007
      5.70      3.60    0.115552E-007
      5.70      3.65    0.882724E-008
      5.70      3.70    0.670849E-008
      5.70      3.75    0.508753E-008
      5.70      3.80    0.385850E-008
      5.70      3.85    0.292925E-008
      5.70      3.90    0.221879E-008
      5.70      3.95    0.166672E-008
      5.70      4.00    0.123360E-008
      5.70      4.05    0.898590E-009
      5.70      4.10    0.645823E-009
      5.70      4.15    0.459652E-009
      5.70      4.20    0.322739E-009
      5.70      4.25    0.220697E-009
      5.70      4.30    0.144648E-009
      5.70      4.35    0.902665E-010
      5.70      4.40    0.541004E-010
      5.70      4.45    0.331003E-010
      5.70      4.50    0.240591E-010
      5.70      4.55    0.249381E-010
      5.70      4.60    0.336308E-010
      5.70      4.65    0.467355E-010
      5.70      4.70    0.593556E-010
      5.70      4.75    0.667869E-010
      5.70      4.80    0.667248E-010
      5.70      4.85    0.604105E-010
      5.70      4.90    0.506720E-010
      5.70      4.95    0.404041E-010
      5.70      5.00    0.316149E-010
      5.70      5.05    0.254773E-010
      5.70      5.10    0.222076E-010
      5.70      5.15    0.209472E-010
      5.70      5.20    0.201202E-010
      5.70      5.25    0.185029E-010
      5.70      5.30    0.158592E-010
      5.70      5.35    0.129763E-010
      5.70      5.40    0.106778E-010
      5.70      5.45    0.930297E-011
      5.70      5.50    0.864544E-011
      5.70      5.55    0.850239E-011
      5.70      5.60    0.904756E-011
      5.70      5.65    0.106601E-010
      5.70      5.70    0.133836E-010
      5.70      5.75    0.167085E-010
      5.70      5.80    0.196889E-010
      5.70      5.85    0.213981E-010
      5.70      5.90    0.218722E-010
      5.70      5.95    0.215813E-010
      5.70      6.00    0.211181E-010
      5.70      6.05    0.203959E-010
      5.70      6.10    0.189847E-010
      5.70      6.15    0.163972E-010
      5.70      6.20    0.126259E-010
      5.70      6.25    0.828434E-011
      5.70      6.30    0.415194E-011
      5.70      6.35    0.112465E-011
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.189116E-011
      5.75     -6.30    0.699116E-011
      5.75     -6.25    0.139167E-010
      5.75     -6.20    0.209739E-010
      5.75     -6.15    0.268738E-010
      5.75     -6.10    0.306668E-010
      5.75     -6.05    0.320182E-010
      5.75     -6.00    0.311188E-010
      5.75     -5.95    0.289138E-010
      5.75     -5.90    0.266608E-010
      5.75     -5.85    0.253216E-010
      5.75     -5.80    0.251295E-010
      5.75     -5.75    0.262207E-010
      5.75     -5.70    0.285166E-010
      5.75     -5.65    0.316532E-010
      5.75     -5.60    0.351351E-010
      5.75     -5.55    0.379716E-010
      5.75     -5.50    0.391773E-010
      5.75     -5.45    0.385493E-010
      5.75     -5.40    0.367066E-010
      5.75     -5.35    0.349220E-010
      5.75     -5.30    0.344346E-010
      5.75     -5.25    0.359830E-010
      5.75     -5.20    0.395819E-010
      5.75     -5.15    0.447409E-010
      5.75     -5.10    0.506336E-010
      5.75     -5.05    0.563819E-010
      5.75     -5.00    0.615323E-010
      5.75     -4.95    0.658608E-010
      5.75     -4.90    0.690177E-010
      5.75     -4.85    0.706739E-010
      5.75     -4.80    0.704784E-010
      5.75     -4.75    0.687828E-010
      5.75     -4.70    0.667419E-010
      5.75     -4.65    0.663842E-010
      5.75     -4.60    0.700372E-010
      5.75     -4.55    0.803294E-010
      5.75     -4.50    0.999891E-010
      5.75     -4.45    0.131136E-009
      5.75     -4.40    0.173747E-009
      5.75     -4.35    0.225503E-009
      5.75     -4.30    0.283408E-009
      5.75     -4.25    0.345994E-009
      5.75     -4.20    0.415290E-009
      5.75     -4.15    0.494457E-009
      5.75     -4.10    0.587882E-009
      5.75     -4.05    0.701578E-009
      5.75     -4.00    0.849590E-009
      5.75     -3.95    0.105613E-008
      5.75     -3.90    0.135688E-008
      5.75     -3.85    0.179075E-008
      5.75     -3.80    0.239809E-008
      5.75     -3.75    0.322653E-008
      5.75     -3.70    0.434160E-008
      5.75     -3.65    0.583066E-008
      5.75     -3.60    0.779845E-008
      5.75     -3.55    0.103453E-007
      5.75     -3.50    0.135718E-007
      5.75     -3.45    0.175881E-007
      5.75     -3.40    0.225357E-007
      5.75     -3.35    0.286031E-007
      5.75     -3.30    0.360231E-007
      5.75     -3.25    0.450674E-007
      5.75     -3.20    0.560911E-007
      5.75     -3.15    0.695715E-007
      5.75     -3.10    0.861320E-007
      5.75     -3.05    0.106505E-006
      5.75     -3.00    0.131462E-006
      5.75     -2.95    0.161764E-006
      5.75     -2.90    0.198182E-006
      5.75     -2.85    0.241527E-006
      5.75     -2.80    0.292642E-006
      5.75     -2.75    0.352354E-006
      5.75     -2.70    0.421425E-006
      5.75     -2.65    0.500616E-006
      5.75     -2.60    0.590877E-006
      5.75     -2.55    0.693553E-006
      5.75     -2.50    0.810318E-006
      5.75     -2.45    0.943060E-006
      5.75     -2.40    0.109357E-005
      5.75     -2.35    0.126363E-005
      5.75     -2.30    0.145505E-005
      5.75     -2.25    0.166991E-005
      5.75     -2.20    0.191031E-005
      5.75     -2.15    0.217801E-005
      5.75     -2.10    0.247401E-005
      5.75     -2.05    0.279845E-005
      5.75     -2.00    0.315087E-005
      5.75     -1.95    0.353054E-005
      5.75     -1.90    0.393686E-005
      5.75     -1.85    0.436923E-005
      5.75     -1.80    0.482726E-005
      5.75     -1.75    0.531077E-005
      5.75     -1.70    0.581966E-005
      5.75     -1.65    0.635371E-005
      5.75     -1.60    0.691196E-005
      5.75     -1.55    0.749252E-005
      5.75     -1.50    0.809242E-005
      5.75     -1.45    0.870794E-005
      5.75     -1.40    0.933494E-005
      5.75     -1.35    0.996901E-005
      5.75     -1.30    0.106056E-004
      5.75     -1.25    0.112401E-004
      5.75     -1.20    0.118681E-004
      5.75     -1.15    0.124853E-004
      5.75     -1.10    0.130875E-004
      5.75     -1.05    0.136703E-004
      5.75     -1.00    0.142290E-004
      5.75     -0.95    0.147595E-004
      5.75     -0.90    0.152580E-004
      5.75     -0.85    0.157222E-004
      5.75     -0.80    0.161506E-004
      5.75     -0.75    0.165423E-004
      5.75     -0.70    0.168960E-004
      5.75     -0.65    0.172098E-004
      5.75     -0.60    0.174808E-004
      5.75     -0.55    0.177049E-004
      5.75     -0.50    0.178770E-004
      5.75     -0.45    0.179916E-004
      5.75     -0.40    0.180438E-004
      5.75     -0.35    0.180299E-004
      5.75     -0.30    0.179486E-004
      5.75     -0.25    0.178007E-004
      5.75     -0.20    0.175896E-004
      5.75     -0.15    0.173203E-004
      5.75     -0.10    0.169993E-004
      5.75     -0.05    0.166336E-004
      5.75      0.00    0.162300E-004
      5.75      0.05    0.157947E-004
      5.75      0.10    0.153329E-004
      5.75      0.15    0.148491E-004
      5.75      0.20    0.143465E-004
      5.75      0.25    0.138274E-004
      5.75      0.30    0.132927E-004
      5.75      0.35    0.127441E-004
      5.75      0.40    0.121840E-004
      5.75      0.45    0.116165E-004
      5.75      0.50    0.110471E-004
      5.75      0.55    0.104816E-004
      5.75      0.60    0.992545E-005
      5.75      0.65    0.938290E-005
      5.75      0.70    0.885703E-005
      5.75      0.75    0.834946E-005
      5.75      0.80    0.786033E-005
      5.75      0.85    0.738864E-005
      5.75      0.90    0.693299E-005
      5.75      0.95    0.649250E-005
      5.75      1.00    0.606727E-005
      5.75      1.05    0.565817E-005
      5.75      1.10    0.526634E-005
      5.75      1.15    0.489265E-005
      5.75      1.20    0.453793E-005
      5.75      1.25    0.420300E-005
      5.75      1.30    0.388871E-005
      5.75      1.35    0.359559E-005
      5.75      1.40    0.332344E-005
      5.75      1.45    0.307111E-005
      5.75      1.50    0.283680E-005
      5.75      1.55    0.261844E-005
      5.75      1.60    0.241400E-005
      5.75      1.65    0.222190E-005
      5.75      1.70    0.204090E-005
      5.75      1.75    0.187028E-005
      5.75      1.80    0.170969E-005
      5.75      1.85    0.155895E-005
      5.75      1.90    0.141799E-005
      5.75      1.95    0.128663E-005
      5.75      2.00    0.116486E-005
      5.75      2.05    0.105268E-005
      5.75      2.10    0.950022E-006
      5.75      2.15    0.856507E-006
      5.75      2.20    0.771426E-006
      5.75      2.25    0.693856E-006
      5.75      2.30    0.622977E-006
      5.75      2.35    0.558203E-006
      5.75      2.40    0.499069E-006
      5.75      2.45    0.445042E-006
      5.75      2.50    0.395509E-006
      5.75      2.55    0.349894E-006
      5.75      2.60    0.307846E-006
      5.75      2.65    0.269274E-006
      5.75      2.70    0.234199E-006
      5.75      2.75    0.202595E-006
      5.75      2.80    0.174330E-006
      5.75      2.85    0.149241E-006
      5.75      2.90    0.127192E-006
      5.75      2.95    0.108095E-006
      5.75      3.00    0.917674E-007
      5.75      3.05    0.779066E-007
      5.75      3.10    0.660975E-007
      5.75      3.15    0.559306E-007
      5.75      3.20    0.470869E-007
      5.75      3.25    0.393437E-007
      5.75      3.30    0.325648E-007
      5.75      3.35    0.266455E-007
      5.75      3.40    0.215079E-007
      5.75      3.45    0.171095E-007
      5.75      3.50    0.134153E-007
      5.75      3.55    0.103847E-007
      5.75      3.60    0.795231E-008
      5.75      3.65    0.603612E-008
      5.75      3.70    0.455088E-008
      5.75      3.75    0.342162E-008
      5.75      3.80    0.257810E-008
      5.75      3.85    0.195206E-008
      5.75      3.90    0.148090E-008
      5.75      3.95    0.111406E-008
      5.75      4.00    0.821867E-009
      5.75      4.05    0.593224E-009
      5.75      4.10    0.422635E-009
      5.75      4.15    0.301002E-009
      5.75      4.20    0.215397E-009
      5.75      4.25    0.152505E-009
      5.75      4.30    0.103786E-009
      5.75      4.35    0.665262E-010
      5.75      4.40    0.400696E-010
      5.75      4.45    0.238241E-010
      5.75      4.50    0.160681E-010
      5.75      4.55    0.151823E-010
      5.75      4.60    0.196860E-010
      5.75      4.65    0.275869E-010
      5.75      4.70    0.359186E-010
      5.75      4.75    0.416391E-010
      5.75      4.80    0.428135E-010
      5.75      4.85    0.398138E-010
      5.75      4.90    0.340317E-010
      5.75      4.95    0.274233E-010
      5.75      5.00    0.217793E-010
      5.75      5.05    0.181770E-010
      5.75      5.10    0.167896E-010
      5.75      5.15    0.169242E-010
      5.75      5.20    0.170766E-010
      5.75      5.25    0.161863E-010
      5.75      5.30    0.141239E-010
      5.75      5.35    0.116440E-010
      5.75      5.40    0.946461E-011
      5.75      5.45    0.778232E-011
      5.75      5.50    0.640860E-011
      5.75      5.55    0.516767E-011
      5.75      5.60    0.442973E-011
      5.75      5.65    0.501657E-011
      5.75      5.70    0.752576E-011
      5.75      5.75    0.115855E-010
      5.75      5.80    0.159024E-010
      5.75      5.85    0.190690E-010
      5.75      5.90    0.207110E-010
      5.75      5.95    0.212773E-010
      5.75      6.00    0.213693E-010
      5.75      6.05    0.211055E-010
      5.75      6.10    0.199440E-010
      5.75      6.15    0.175049E-010
      5.75      6.20    0.137200E-010
      5.75      6.25    0.917758E-011
      5.75      6.30    0.472490E-011
      5.75      6.35    0.129980E-011
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.167396E-011
      5.80     -6.30    0.605640E-011
      5.80     -6.25    0.117359E-010
      5.80     -6.20    0.173096E-010
      5.80     -6.15    0.217612E-010
      5.80     -6.10    0.246369E-010
      5.80     -6.05    0.256005E-010
      5.80     -6.00    0.248913E-010
      5.80     -5.95    0.233998E-010
      5.80     -5.90    0.224892E-010
      5.80     -5.85    0.231339E-010
      5.80     -5.80    0.254748E-010
      5.80     -5.75    0.291745E-010
      5.80     -5.70    0.337802E-010
      5.80     -5.65    0.387775E-010
      5.80     -5.60    0.436358E-010
      5.80     -5.55    0.476159E-010
      5.80     -5.50    0.498847E-010
      5.80     -5.45    0.501672E-010
      5.80     -5.40    0.490974E-010
      5.80     -5.35    0.479141E-010
      5.80     -5.30    0.477816E-010
      5.80     -5.25    0.496073E-010
      5.80     -5.20    0.536294E-010
      5.80     -5.15    0.591251E-010
      5.80     -5.10    0.650266E-010
      5.80     -5.05    0.702001E-010
      5.80     -5.00    0.743674E-010
      5.80     -4.95    0.775566E-010
      5.80     -4.90    0.798391E-010
      5.80     -4.85    0.808427E-010
      5.80     -4.80    0.800300E-010
      5.80     -4.75    0.772459E-010
      5.80     -4.70    0.732538E-010
      5.80     -4.65    0.700899E-010
      5.80     -4.60    0.703828E-010
      5.80     -4.55    0.765429E-010
      5.80     -4.50    0.904298E-010
      5.80     -4.45    0.112793E-009
      5.80     -4.40    0.142590E-009
      5.80     -4.35    0.177082E-009
      5.80     -4.30    0.214524E-009
      5.80     -4.25    0.254001E-009
      5.80     -4.20    0.297711E-009
      5.80     -4.15    0.347924E-009
      5.80     -4.10    0.406806E-009
      5.80     -4.05    0.477368E-009
      5.80     -4.00    0.568475E-009
      5.80     -3.95    0.698215E-009
      5.80     -3.90    0.891587E-009
      5.80     -3.85    0.117699E-008
      5.80     -3.80    0.158284E-008
      5.80     -3.75    0.214222E-008
      5.80     -3.70    0.290244E-008
      5.80     -3.65    0.392646E-008
      5.80     -3.60    0.528912E-008
      5.80     -3.55    0.706059E-008
      5.80     -3.50    0.930626E-008
      5.80     -3.45    0.120989E-007
      5.80     -3.40    0.155394E-007
      5.80     -3.35    0.197654E-007
      5.80     -3.30    0.249445E-007
      5.80     -3.25    0.312768E-007
      5.80     -3.20    0.390104E-007
      5.80     -3.15    0.484885E-007
      5.80     -3.10    0.601552E-007
      5.80     -3.05    0.745253E-007
      5.80     -3.00    0.921301E-007
      5.80     -2.95    0.113497E-006
      5.80     -2.90    0.139147E-006
      5.80     -2.85    0.169646E-006
      5.80     -2.80    0.205586E-006
      5.80     -2.75    0.247522E-006
      5.80     -2.70    0.295968E-006
      5.80     -2.65    0.351424E-006
      5.80     -2.60    0.414589E-006
      5.80     -2.55    0.486470E-006
      5.80     -2.50    0.568372E-006
      5.80     -2.45    0.661697E-006
      5.80     -2.40    0.767802E-006
      5.80     -2.35    0.887999E-006
      5.80     -2.30    0.102366E-005
      5.80     -2.25    0.117635E-005
      5.80     -2.20    0.134761E-005
      5.80     -2.15    0.153869E-005
      5.80     -2.10    0.175018E-005
      5.80     -2.05    0.198205E-005
      5.80     -2.00    0.223386E-005
      5.80     -1.95    0.250507E-005
      5.80     -1.90    0.279517E-005
      5.80     -1.85    0.310376E-005
      5.80     -1.80    0.343061E-005
      5.80     -1.75    0.377564E-005
      5.80     -1.70    0.413905E-005
      5.80     -1.65    0.452078E-005
      5.80     -1.60    0.492032E-005
      5.80     -1.55    0.533615E-005
      5.80     -1.50    0.576597E-005
      5.80     -1.45    0.620683E-005
      5.80     -1.40    0.665557E-005
      5.80     -1.35    0.710873E-005
      5.80     -1.30    0.756287E-005
      5.80     -1.25    0.801451E-005
      5.80     -1.20    0.846037E-005
      5.80     -1.15    0.889755E-005
      5.80     -1.10    0.932330E-005
      5.80     -1.05    0.973484E-005
      5.80     -1.00    0.101293E-004
      5.80     -0.95    0.105041E-004
      5.80     -0.90    0.108572E-004
      5.80     -0.85    0.111870E-004
      5.80     -0.80    0.114928E-004
      5.80     -0.75    0.117739E-004
      5.80     -0.70    0.120294E-004
      5.80     -0.65    0.122576E-004
      5.80     -0.60    0.124559E-004
      5.80     -0.55    0.126206E-004
      5.80     -0.50    0.127475E-004
      5.80     -0.45    0.128317E-004
      5.80     -0.40    0.128696E-004
      5.80     -0.35    0.128585E-004
      5.80     -0.30    0.127973E-004
      5.80     -0.25    0.126866E-004
      5.80     -0.20    0.125286E-004
      5.80     -0.15    0.123272E-004
      5.80     -0.10    0.120875E-004
      5.80     -0.05    0.118154E-004
      5.80      0.00    0.115168E-004
      5.80      0.05    0.111967E-004
      5.80      0.10    0.108590E-004
      5.80      0.15    0.105069E-004
      5.80      0.20    0.101421E-004
      5.80      0.25    0.976613E-005
      5.80      0.30    0.937930E-005
      5.80      0.35    0.898237E-005
      5.80      0.40    0.857678E-005
      5.80      0.45    0.816543E-005
      5.80      0.50    0.775246E-005
      5.80      0.55    0.734251E-005
      5.80      0.60    0.693993E-005
      5.80      0.65    0.654823E-005
      5.80      0.70    0.616983E-005
      5.80      0.75    0.580598E-005
      5.80      0.80    0.545668E-005
      5.80      0.85    0.512091E-005
      5.80      0.90    0.479725E-005
      5.80      0.95    0.448455E-005
      5.80      1.00    0.418253E-005
      5.80      1.05    0.389172E-005
      5.80      1.10    0.361309E-005
      5.80      1.15    0.334753E-005
      5.80      1.20    0.309591E-005
      5.80      1.25    0.285913E-005
      5.80      1.30    0.263804E-005
      5.80      1.35    0.243323E-005
      5.80      1.40    0.224464E-005
      5.80      1.45    0.207134E-005
      5.80      1.50    0.191175E-005
      5.80      1.55    0.176403E-005
      5.80      1.60    0.162641E-005
      5.80      1.65    0.149739E-005
      5.80      1.70    0.137592E-005
      5.80      1.75    0.126134E-005
      5.80      1.80    0.115339E-005
      5.80      1.85    0.105202E-005
      5.80      1.90    0.957195E-006
      5.80      1.95    0.868893E-006
      5.80      2.00    0.787028E-006
      5.80      2.05    0.711585E-006
      5.80      2.10    0.642488E-006
      5.80      2.15    0.579536E-006
      5.80      2.20    0.522311E-006
      5.80      2.25    0.470250E-006
      5.80      2.30    0.422818E-006
      5.80      2.35    0.379556E-006
      5.80      2.40    0.340071E-006
      5.80      2.45    0.303916E-006
      5.80      2.50    0.270616E-006
      5.80      2.55    0.239743E-006
      5.80      2.60    0.211101E-006
      5.80      2.65    0.184671E-006
      5.80      2.70    0.160522E-006
      5.80      2.75    0.138681E-006
      5.80      2.80    0.119087E-006
      5.80      2.85    0.101676E-006
      5.80      2.90    0.864035E-007
      5.80      2.95    0.732391E-007
      5.80      3.00    0.620770E-007
      5.80      3.05    0.526817E-007
      5.80      3.10    0.447430E-007
      5.80      3.15    0.379443E-007
      5.80      3.20    0.320410E-007
      5.80      3.25    0.268657E-007
      5.80      3.30    0.223133E-007
      5.80      3.35    0.182993E-007
      5.80      3.40    0.147823E-007
      5.80      3.45    0.117431E-007
      5.80      3.50    0.917576E-008
      5.80      3.55    0.706814E-008
      5.80      3.60    0.537854E-008
      5.80      3.65    0.404989E-008
      5.80      3.70    0.302248E-008
      5.80      3.75    0.224661E-008
      5.80      3.80    0.167498E-008
      5.80      3.85    0.126100E-008
      5.80      3.90    0.955628E-009
      5.80      3.95    0.719546E-009
      5.80      4.00    0.529319E-009
      5.80      4.05    0.379333E-009
      5.80      4.10    0.268965E-009
      5.80      4.15    0.194061E-009
      5.80      4.20    0.144450E-009
      5.80      4.25    0.108730E-009
      5.80      4.30    0.791043E-010
      5.80      4.35    0.538061E-010
      5.80      4.40    0.340429E-010
      5.80      4.45    0.209022E-010
      5.80      4.50    0.135500E-010
      5.80      4.55    0.108763E-010
      5.80      4.60    0.119637E-010
      5.80      4.65    0.157442E-010
      5.80      4.70    0.206249E-010
      5.80      4.75    0.246274E-010
      5.80      4.80    0.260529E-010
      5.80      4.85    0.246865E-010
      5.80      4.90    0.213111E-010
      5.80      4.95    0.174175E-010
      5.80      5.00    0.143608E-010
      5.80      5.05    0.129030E-010
      5.80      5.10    0.131412E-010
      5.80      5.15    0.143604E-010
      5.80      5.20    0.153765E-010
      5.80      5.25    0.153300E-010
      5.80      5.30    0.140860E-010
      5.80      5.35    0.123132E-010
      5.80      5.40    0.105592E-010
      5.80      5.45    0.879828E-011
      5.80      5.50    0.690925E-011
      5.80      5.55    0.472905E-011
      5.80      5.60    0.270778E-011
      5.80      5.65    0.196354E-011
      5.80      5.70    0.359627E-011
      5.80      5.75    0.764794E-011
      5.80      5.80    0.128631E-010
      5.80      5.85    0.175014E-010
      5.80      5.90    0.204663E-010
      5.80      5.95    0.218697E-010
      5.80      6.00    0.222210E-010
      5.80      6.05    0.220484E-010
      5.80      6.10    0.209086E-010
      5.80      6.15    0.184216E-010
      5.80      6.20    0.146193E-010
      5.80      6.25    0.993557E-011
      5.80      6.30    0.518144E-011
      5.80      6.35    0.145029E-011
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.139187E-011
      5.85     -6.30    0.494645E-011
      5.85     -6.25    0.943716E-011
      5.85     -6.20    0.137656E-010
      5.85     -6.15    0.172667E-010
      5.85     -6.10    0.195456E-010
      5.85     -6.05    0.204344E-010
      5.85     -6.00    0.202058E-010
      5.85     -5.95    0.198386E-010
      5.85     -5.90    0.206313E-010
      5.85     -5.85    0.236263E-010
      5.85     -5.80    0.287549E-010
      5.85     -5.75    0.350276E-010
      5.85     -5.70    0.414487E-010
      5.85     -5.65    0.474648E-010
      5.85     -5.60    0.527573E-010
      5.85     -5.55    0.570653E-010
      5.85     -5.50    0.600966E-010
      5.85     -5.45    0.618290E-010
      5.85     -5.40    0.623937E-010
      5.85     -5.35    0.626546E-010
      5.85     -5.30    0.636436E-010
      5.85     -5.25    0.661003E-010
      5.85     -5.20    0.703226E-010
      5.85     -5.15    0.755134E-010
      5.85     -5.10    0.805195E-010
      5.85     -5.05    0.844679E-010
      5.85     -5.00    0.871620E-010
      5.85     -4.95    0.887598E-010
      5.85     -4.90    0.898901E-010
      5.85     -4.85    0.903021E-010
      5.85     -4.80    0.889344E-010
      5.85     -4.75    0.852442E-010
      5.85     -4.70    0.798282E-010
      5.85     -4.65    0.745096E-010
      5.85     -4.60    0.721309E-010
      5.85     -4.55    0.748245E-010
      5.85     -4.50    0.835796E-010
      5.85     -4.45    0.982665E-010
      5.85     -4.40    0.117009E-009
      5.85     -4.35    0.137754E-009
      5.85     -4.30    0.159447E-009
      5.85     -4.25    0.182329E-009
      5.85     -4.20    0.208779E-009
      5.85     -4.15    0.239884E-009
      5.85     -4.10    0.276452E-009
      5.85     -4.05    0.319082E-009
      5.85     -4.00    0.373452E-009
      5.85     -3.95    0.452451E-009
      5.85     -3.90    0.574492E-009
      5.85     -3.85    0.760425E-009
      5.85     -3.80    0.103052E-008
      5.85     -3.75    0.140870E-008
      5.85     -3.70    0.192898E-008
      5.85     -3.65    0.263739E-008
      5.85     -3.60    0.358435E-008
      5.85     -3.55    0.481559E-008
      5.85     -3.50    0.637359E-008
      5.85     -3.45    0.830673E-008
      5.85     -3.40    0.106893E-007
      5.85     -3.35    0.136220E-007
      5.85     -3.30    0.172264E-007
      5.85     -3.25    0.216495E-007
      5.85     -3.20    0.270631E-007
      5.85     -3.15    0.337107E-007
      5.85     -3.10    0.418962E-007
      5.85     -3.05    0.519823E-007
      5.85     -3.00    0.643287E-007
      5.85     -2.95    0.792930E-007
      5.85     -2.90    0.972472E-007
      5.85     -2.85    0.118575E-006
      5.85     -2.80    0.143694E-006
      5.85     -2.75    0.172977E-006
      5.85     -2.70    0.206738E-006
      5.85     -2.65    0.245321E-006
      5.85     -2.60    0.289203E-006
      5.85     -2.55    0.339131E-006
      5.85     -2.50    0.396058E-006
      5.85     -2.45    0.461043E-006
      5.85     -2.40    0.535094E-006
      5.85     -2.35    0.619219E-006
      5.85     -2.30    0.714509E-006
      5.85     -2.25    0.822125E-006
      5.85     -2.20    0.943192E-006
      5.85     -2.15    0.107847E-005
      5.85     -2.10    0.122826E-005
      5.85     -2.05    0.139243E-005
      5.85     -2.00    0.157060E-005
      5.85     -1.95    0.176242E-005
      5.85     -1.90    0.196755E-005
      5.85     -1.85    0.218569E-005
      5.85     -1.80    0.241668E-005
      5.85     -1.75    0.266053E-005
      5.85     -1.70    0.291752E-005
      5.85     -1.65    0.318771E-005
      5.85     -1.60    0.347076E-005
      5.85     -1.55    0.376553E-005
      5.85     -1.50    0.407016E-005
      5.85     -1.45    0.438239E-005
      5.85     -1.40    0.469972E-005
      5.85     -1.35    0.501958E-005
      5.85     -1.30    0.533931E-005
      5.85     -1.25    0.565631E-005
      5.85     -1.20    0.596824E-005
      5.85     -1.15    0.627315E-005
      5.85     -1.10    0.656940E-005
      5.85     -1.05    0.685538E-005
      5.85     -1.00    0.712959E-005
      5.85     -0.95    0.739049E-005
      5.85     -0.90    0.763707E-005
      5.85     -0.85    0.786857E-005
      5.85     -0.80    0.808458E-005
      5.85     -0.75    0.828458E-005
      5.85     -0.70    0.846771E-005
      5.85     -0.65    0.863251E-005
      5.85     -0.60    0.877667E-005
      5.85     -0.55    0.889706E-005
      5.85     -0.50    0.899000E-005
      5.85     -0.45    0.905173E-005
      5.85     -0.40    0.907926E-005
      5.85     -0.35    0.907069E-005
      5.85     -0.30    0.902529E-005
      5.85     -0.25    0.894339E-005
      5.85     -0.20    0.882644E-005
      5.85     -0.15    0.867734E-005
      5.85     -0.10    0.850026E-005
      5.85     -0.05    0.830024E-005
      5.85      0.00    0.808214E-005
      5.85      0.05    0.784997E-005
      5.85      0.10    0.760649E-005
      5.85      0.15    0.735365E-005
      5.85      0.20    0.709253E-005
      5.85      0.25    0.682388E-005
      5.85      0.30    0.654782E-005
      5.85      0.35    0.626447E-005
      5.85      0.40    0.597456E-005
      5.85      0.45    0.567997E-005
      5.85      0.50    0.538379E-005
      5.85      0.55    0.508977E-005
      5.85      0.60    0.480148E-005
      5.85      0.65    0.452179E-005
      5.85      0.70    0.425255E-005
      5.85      0.75    0.399467E-005
      5.85      0.80    0.374804E-005
      5.85      0.85    0.351171E-005
      5.85      0.90    0.328435E-005
      5.85      0.95    0.306477E-005
      5.85      1.00    0.285253E-005
      5.85      1.05    0.264784E-005
      5.85      1.10    0.245151E-005
      5.85      1.15    0.226441E-005
      5.85      1.20    0.208740E-005
      5.85      1.25    0.192143E-005
      5.85      1.30    0.176737E-005
      5.85      1.35    0.162575E-005
      5.85      1.40    0.149656E-005
      5.85      1.45    0.137904E-005
      5.85      1.50    0.127186E-005
      5.85      1.55    0.117344E-005
      5.85      1.60    0.108229E-005
      5.85      1.65    0.997113E-006
      5.85      1.70    0.916961E-006
      5.85      1.75    0.841223E-006
      5.85      1.80    0.769723E-006
      5.85      1.85    0.702473E-006
      5.85      1.90    0.639591E-006
      5.85      1.95    0.581079E-006
      5.85      2.00    0.526869E-006
      5.85      2.05    0.476850E-006
      5.85      2.10    0.430937E-006
      5.85      2.15    0.389016E-006
      5.85      2.20    0.350901E-006
      5.85      2.25    0.316296E-006
      5.85      2.30    0.284862E-006
      5.85      2.35    0.256260E-006
      5.85      2.40    0.230154E-006
      5.85      2.45    0.206168E-006
      5.85      2.50    0.183948E-006
      5.85      2.55    0.163207E-006
      5.85      2.60    0.143837E-006
      5.85      2.65    0.125846E-006
      5.85      2.70    0.109311E-006
      5.85      2.75    0.942737E-007
      5.85      2.80    0.807289E-007
      5.85      2.85    0.686745E-007
      5.85      2.90    0.581307E-007
      5.85      2.95    0.491052E-007
      5.85      3.00    0.415255E-007
      5.85      3.05    0.352085E-007
      5.85      3.10    0.299143E-007
      5.85      3.15    0.254028E-007
      5.85      3.20    0.214936E-007
      5.85      3.25    0.180715E-007
      5.85      3.30    0.150489E-007
      5.85      3.35    0.123667E-007
      5.85      3.40    0.999116E-008
      5.85      3.45    0.791653E-008
      5.85      3.50    0.615501E-008
      5.85      3.55    0.470800E-008
      5.85      3.60    0.355287E-008
      5.85      3.65    0.264857E-008
      5.85      3.70    0.195366E-008
      5.85      3.75    0.143127E-008
      5.85      3.80    0.105210E-008
      5.85      3.85    0.783490E-009
      5.85      3.90    0.590314E-009
      5.85      3.95    0.443416E-009
      5.85      4.00    0.325645E-009
      5.85      4.05    0.233183E-009
      5.85      4.10    0.167299E-009
      5.85      4.15    0.125774E-009
      5.85      4.20    0.100705E-009
      5.85      4.25    0.825306E-010
      5.85      4.30    0.651761E-010
      5.85      4.35    0.478439E-010
      5.85      4.40    0.327113E-010
      5.85      4.45    0.214099E-010
      5.85      4.50    0.139954E-010
      5.85      4.55    0.986707E-011
      5.85      4.60    0.857010E-011
      5.85      4.65    0.962885E-011
      5.85      4.70    0.120585E-010
      5.85      4.75    0.143498E-010
      5.85      4.80    0.151778E-010
      5.85      4.85    0.141955E-010
      5.85      4.90    0.121319E-010
      5.85      4.95    0.100921E-010
      5.85      5.00    0.894114E-011
      5.85      5.05    0.906492E-011
      5.85      5.10    0.103726E-010
      5.85      5.15    0.122797E-010
      5.85      5.20    0.140021E-010
      5.85      5.25    0.150248E-010
      5.85      5.30    0.152258E-010
      5.85      5.35    0.147699E-010
      5.85      5.40    0.138081E-010
      5.85      5.45    0.123061E-010
      5.85      5.50    0.101043E-010
      5.85      5.55    0.721260E-011
      5.85      5.60    0.419003E-011
      5.85      5.65    0.218844E-011
      5.85      5.70    0.251553E-011
      5.85      5.75    0.568767E-011
      5.85      5.80    0.108817E-010
      5.85      5.85    0.163582E-010
      5.85      5.90    0.205588E-010
      5.85      5.95    0.230067E-010
      5.85      6.00    0.237417E-010
      5.85      6.05    0.234041E-010
      5.85      6.10    0.219641E-010
      5.85      6.15    0.192364E-010
      5.85      6.20    0.152773E-010
      5.85      6.25    0.103816E-010
      5.85      6.30    0.540547E-011
      5.85      6.35    0.150324E-011
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.107202E-011
      5.90     -6.30    0.382537E-011
      5.90     -6.25    0.731595E-011
      5.90     -6.20    0.108345E-010
      5.90     -6.15    0.139248E-010
      5.90     -6.10    0.161105E-010
      5.90     -6.05    0.172504E-010
      5.90     -6.00    0.178350E-010
      5.90     -5.95    0.188965E-010
      5.90     -5.90    0.217840E-010
      5.90     -5.85    0.272192E-010
      5.90     -5.80    0.348731E-010
      5.90     -5.75    0.431453E-010
      5.90     -5.70    0.505801E-010
      5.90     -5.65    0.568440E-010
      5.90     -5.60    0.618441E-010
      5.90     -5.55    0.660739E-010
      5.90     -5.50    0.697255E-010
      5.90     -5.45    0.730128E-010
      5.90     -5.40    0.756816E-010
      5.90     -5.35    0.780967E-010
      5.90     -5.30    0.805482E-010
      5.90     -5.25    0.835657E-010
      5.90     -5.20    0.873512E-010
      5.90     -5.15    0.914149E-010
      5.90     -5.10    0.949066E-010
      5.90     -5.05    0.969825E-010
      5.90     -5.00    0.976181E-010
      5.90     -4.95    0.974094E-010
      5.90     -4.90    0.969130E-010
      5.90     -4.85    0.959727E-010
      5.90     -4.80    0.936747E-010
      5.90     -4.75    0.892555E-010
      5.90     -4.70    0.828477E-010
      5.90     -4.65    0.764269E-010
      5.90     -4.60    0.723432E-010
      5.90     -4.55    0.724507E-010
      5.90     -4.50    0.770492E-010
      5.90     -4.45    0.855666E-010
      5.90     -4.40    0.960425E-010
      5.90     -4.35    0.106945E-009
      5.90     -4.30    0.117928E-009
      5.90     -4.25    0.130153E-009
      5.90     -4.20    0.145599E-009
      5.90     -4.15    0.164463E-009
      5.90     -4.10    0.186408E-009
      5.90     -4.05    0.211304E-009
      5.90     -4.00    0.242545E-009
      5.90     -3.95    0.289543E-009
      5.90     -3.90    0.366138E-009
      5.90     -3.85    0.488049E-009
      5.90     -3.80    0.670193E-009
      5.90     -3.75    0.929871E-009
      5.90     -3.70    0.129109E-008
      5.90     -3.65    0.178562E-008
      5.90     -3.60    0.244647E-008
      5.90     -3.55    0.330281E-008
      5.90     -3.50    0.438164E-008
      5.90     -3.45    0.571670E-008
      5.90     -3.40    0.736154E-008
      5.90     -3.35    0.939130E-008
      5.90     -3.30    0.118925E-007
      5.90     -3.25    0.149674E-007
      5.90     -3.20    0.187348E-007
      5.90     -3.15    0.233633E-007
      5.90     -3.10    0.290629E-007
      5.90     -3.05    0.360812E-007
      5.90     -3.00    0.446722E-007
      5.90     -2.95    0.550828E-007
      5.90     -2.90    0.675651E-007
      5.90     -2.85    0.823913E-007
      5.90     -2.80    0.998364E-007
      5.90     -2.75    0.120152E-006
      5.90     -2.70    0.143519E-006
      5.90     -2.65    0.170165E-006
      5.90     -2.60    0.200413E-006
      5.90     -2.55    0.234781E-006
      5.90     -2.50    0.273955E-006
      5.90     -2.45    0.318700E-006
      5.90     -2.40    0.369779E-006
      5.90     -2.35    0.427991E-006
      5.90     -2.30    0.494220E-006
      5.90     -2.25    0.569347E-006
      5.90     -2.20    0.654145E-006
      5.90     -2.15    0.749049E-006
      5.90     -2.10    0.854110E-006
      5.90     -2.05    0.969146E-006
      5.90     -2.00    0.109388E-005
      5.90     -1.95    0.122808E-005
      5.90     -1.90    0.137155E-005
      5.90     -1.85    0.152406E-005
      5.90     -1.80    0.168550E-005
      5.90     -1.75    0.185594E-005
      5.90     -1.70    0.203564E-005
      5.90     -1.65    0.222475E-005
      5.90     -1.60    0.242301E-005
      5.90     -1.55    0.262951E-005
      5.90     -1.50    0.284278E-005
      5.90     -1.45    0.306109E-005
      5.90     -1.40    0.328251E-005
      5.90     -1.35    0.350514E-005
      5.90     -1.30    0.372692E-005
      5.90     -1.25    0.394593E-005
      5.90     -1.20    0.416058E-005
      5.90     -1.15    0.436963E-005
      5.90     -1.10    0.457220E-005
      5.90     -1.05    0.476751E-005
      5.90     -1.00    0.495485E-005
      5.90     -0.95    0.513354E-005
      5.90     -0.90    0.530321E-005
      5.90     -0.85    0.546362E-005
      5.90     -0.80    0.561455E-005
      5.90     -0.75    0.575550E-005
      5.90     -0.70    0.588562E-005
      5.90     -0.65    0.600359E-005
      5.90     -0.60    0.610748E-005
      5.90     -0.55    0.619476E-005
      5.90     -0.50    0.626241E-005
      5.90     -0.45    0.630748E-005
      5.90     -0.40    0.632762E-005
      5.90     -0.35    0.632137E-005
      5.90     -0.30    0.628817E-005
      5.90     -0.25    0.622827E-005
      5.90     -0.20    0.614268E-005
      5.90     -0.15    0.603360E-005
      5.90     -0.10    0.590449E-005
      5.90     -0.05    0.575945E-005
      5.90      0.00    0.560246E-005
      5.90      0.05    0.543656E-005
      5.90      0.10    0.526360E-005
      5.90      0.15    0.508471E-005
      5.90      0.20    0.490053E-005
      5.90      0.25    0.471139E-005
      5.90      0.30    0.451727E-005
      5.90      0.35    0.431794E-005
      5.90      0.40    0.411359E-005
      5.90      0.45    0.390536E-005
      5.90      0.50    0.369556E-005
      5.90      0.55    0.348723E-005
      5.90      0.60    0.328331E-005
      5.90      0.65    0.308610E-005
      5.90      0.70    0.289701E-005
      5.90      0.75    0.271661E-005
      5.90      0.80    0.254470E-005
      5.90      0.85    0.238042E-005
      5.90      0.90    0.222266E-005
      5.90      0.95    0.207029E-005
      5.90      1.00    0.192283E-005
      5.90      1.05    0.178032E-005
      5.90      1.10    0.164338E-005
      5.90      1.15    0.151277E-005
      5.90      1.20    0.138939E-005
      5.90      1.25    0.127414E-005
      5.90      1.30    0.116785E-005
      5.90      1.35    0.107103E-005
      5.90      1.40    0.983665E-006
      5.90      1.45    0.905101E-006
      5.90      1.50    0.834231E-006
      5.90      1.55    0.769779E-006
      5.90      1.60    0.710501E-006
      5.90      1.65    0.655312E-006
      5.90      1.70    0.603389E-006
      5.90      1.75    0.554202E-006
      5.90      1.80    0.507610E-006
      5.90      1.85    0.463689E-006
      5.90      1.90    0.422624E-006
      5.90      1.95    0.384479E-006
      5.90      2.00    0.349165E-006
      5.90      2.05    0.316523E-006
      5.90      2.10    0.286440E-006
      5.90      2.15    0.258862E-006
      5.90      2.20    0.233751E-006
      5.90      2.25    0.210977E-006
      5.90      2.30    0.190364E-006
      5.90      2.35    0.171642E-006
      5.90      2.40    0.154533E-006
      5.90      2.45    0.138746E-006
      5.90      2.50    0.124035E-006
      5.90      2.55    0.110214E-006
      5.90      2.60    0.972265E-007
      5.90      2.65    0.850886E-007
      5.90      2.70    0.738572E-007
      5.90      2.75    0.635702E-007
      5.90      2.80    0.542585E-007
      5.90      2.85    0.459586E-007
      5.90      2.90    0.387242E-007
      5.90      2.95    0.325770E-007
      5.90      3.00    0.274684E-007
      5.90      3.05    0.232526E-007
      5.90      3.10    0.197436E-007
      5.90      3.15    0.167663E-007
      5.90      3.20    0.141953E-007
      5.90      3.25    0.119490E-007
      5.90      3.30    0.996677E-008
      5.90      3.35    0.819975E-008
      5.90      3.40    0.661963E-008
      5.90      3.45    0.522576E-008
      5.90      3.50    0.403338E-008
      5.90      3.55    0.305462E-008
      5.90      3.60    0.227833E-008
      5.90      3.65    0.167752E-008
      5.90      3.70    0.122020E-008
      5.90      3.75    0.879668E-009
      5.90      3.80    0.635650E-009
      5.90      3.85    0.465748E-009
      5.90      3.90    0.347335E-009
      5.90      3.95    0.259706E-009
      5.90      4.00    0.191152E-009
      5.90      4.05    0.139341E-009
      5.90      4.10    0.104983E-009
      5.90      4.15    0.859481E-010
      5.90      4.20    0.761437E-010
      5.90      4.25    0.681248E-010
      5.90      4.30    0.580239E-010
      5.90      4.35    0.457148E-010
      5.90      4.40    0.337124E-010
      5.90      4.45    0.236895E-010
      5.90      4.50    0.162351E-010
      5.90      4.55    0.112182E-010
      5.90      4.60    0.854646E-011
      5.90      4.65    0.798969E-011
      5.90      4.70    0.874207E-011
      5.90      4.75    0.952889E-011
      5.90      4.80    0.932860E-011
      5.90      4.85    0.810569E-011
      5.90      4.90    0.662596E-011
      5.90      4.95    0.569698E-011
      5.90      5.00    0.575384E-011
      5.90      5.05    0.678373E-011
      5.90      5.10    0.850828E-011
      5.90      5.15    0.106803E-010
      5.90      5.20    0.129997E-010
      5.90      5.25    0.152935E-010
      5.90      5.30    0.172879E-010
      5.90      5.35    0.186207E-010
      5.90      5.40    0.187759E-010
      5.90      5.45    0.176410E-010
      5.90      5.50    0.152258E-010
      5.90      5.55    0.119685E-010
      5.90      5.60    0.850471E-011
      5.90      5.65    0.572215E-011
      5.90      5.70    0.466510E-011
      5.90      5.75    0.626566E-011
      5.90      5.80    0.103733E-010
      5.90      5.85    0.156611E-010
      5.90      5.90    0.205381E-010
      5.90      5.95    0.238915E-010
      5.90      6.00    0.252255E-010
      5.90      6.05    0.248385E-010
      5.90      6.10    0.229751E-010
      5.90      6.15    0.197959E-010
      5.90      6.20    0.154714E-010
      5.90      6.25    0.103456E-010
      5.90      6.30    0.532276E-011
      5.90      6.35    0.145527E-011
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.803060E-012
      5.95     -6.30    0.288929E-011
      5.95     -6.25    0.569649E-011
      5.95     -6.20    0.885783E-011
      5.95     -6.15    0.119995E-010
      5.95     -6.10    0.145566E-010
      5.95     -6.05    0.163736E-010
      5.95     -6.00    0.179794E-010
      5.95     -5.95    0.206453E-010
      5.95     -5.90    0.254235E-010
      5.95     -5.85    0.328035E-010
      5.95     -5.80    0.418653E-010
      5.95     -5.75    0.510372E-010
      5.95     -5.70    0.587863E-010
      5.95     -5.65    0.647732E-010
      5.95     -5.60    0.694489E-010
      5.95     -5.55    0.738045E-010
      5.95     -5.50    0.782440E-010
      5.95     -5.45    0.831082E-010
      5.95     -5.40    0.880037E-010
      5.95     -5.35    0.923849E-010
      5.95     -5.30    0.959396E-010
      5.95     -5.25    0.990413E-010
      5.95     -5.20    0.101785E-009
      5.95     -5.15    0.103985E-009
      5.95     -5.10    0.105354E-009
      5.95     -5.05    0.105312E-009
      5.95     -5.00    0.103890E-009
      5.95     -4.95    0.101589E-009
      5.95     -4.90    0.989023E-010
      5.95     -4.85    0.959427E-010
      5.95     -4.80    0.921644E-010
      5.95     -4.75    0.869479E-010
      5.95     -4.70    0.801811E-010
      5.95     -4.65    0.732896E-010
      5.95     -4.60    0.684609E-010
      5.95     -4.55    0.670041E-010
      5.95     -4.50    0.688517E-010
      5.95     -4.45    0.729652E-010
      5.95     -4.40    0.779936E-010
      5.95     -4.35    0.828018E-010
      5.95     -4.30    0.876721E-010
      5.95     -4.25    0.937745E-010
      5.95     -4.20    0.102344E-009
      5.95     -4.15    0.113354E-009
      5.95     -4.10    0.125918E-009
      5.95     -4.05    0.139587E-009
      5.95     -4.00    0.156776E-009
      5.95     -3.95    0.184902E-009
      5.95     -3.90    0.234383E-009
      5.95     -3.85    0.316698E-009
      5.95     -3.80    0.443037E-009
      5.95     -3.75    0.625429E-009
      5.95     -3.70    0.880067E-009
      5.95     -3.65    0.122714E-008
      5.95     -3.60    0.168816E-008
      5.95     -3.55    0.228221E-008
      5.95     -3.50    0.302718E-008
      5.95     -3.45    0.394862E-008
      5.95     -3.40    0.508530E-008
      5.95     -3.35    0.648996E-008
      5.95     -3.30    0.822115E-008
      5.95     -3.25    0.103448E-007
      5.95     -3.20    0.129418E-007
      5.95     -3.15    0.161261E-007
      5.95     -3.10    0.200507E-007
      5.95     -3.05    0.248833E-007
      5.95     -3.00    0.308053E-007
      5.95     -2.95    0.379855E-007
      5.95     -2.90    0.465925E-007
      5.95     -2.85    0.568137E-007
      5.95     -2.80    0.688216E-007
      5.95     -2.75    0.827744E-007
      5.95     -2.70    0.987901E-007
      5.95     -2.65    0.117003E-006
      5.95     -2.60    0.137642E-006
      5.95     -2.55    0.161057E-006
      5.95     -2.50    0.187715E-006
      5.95     -2.45    0.218146E-006
      5.95     -2.40    0.252931E-006
      5.95     -2.35    0.292700E-006
      5.95     -2.30    0.338160E-006
      5.95     -2.25    0.389990E-006
      5.95     -2.20    0.448695E-006
      5.95     -2.15    0.514495E-006
      5.95     -2.10    0.587319E-006
      5.95     -2.05    0.666949E-006
      5.95     -2.00    0.753206E-006
      5.95     -1.95    0.845937E-006
      5.95     -1.90    0.945020E-006
      5.95     -1.85    0.105028E-005
      5.95     -1.80    0.116166E-005
      5.95     -1.75    0.127922E-005
      5.95     -1.70    0.140324E-005
      5.95     -1.65    0.153385E-005
      5.95     -1.60    0.167085E-005
      5.95     -1.55    0.181350E-005
      5.95     -1.50    0.196067E-005
      5.95     -1.45    0.211102E-005
      5.95     -1.40    0.226317E-005
      5.95     -1.35    0.241560E-005
      5.95     -1.30    0.256681E-005
      5.95     -1.25    0.271541E-005
      5.95     -1.20    0.286030E-005
      5.95     -1.15    0.300086E-005
      5.95     -1.10    0.313667E-005
      5.95     -1.05    0.326749E-005
      5.95     -1.00    0.339304E-005
      5.95     -0.95    0.351324E-005
      5.95     -0.90    0.362806E-005
      5.95     -0.85    0.373763E-005
      5.95     -0.80    0.384179E-005
      5.95     -0.75    0.394004E-005
      5.95     -0.70    0.403149E-005
      5.95     -0.65    0.411498E-005
      5.95     -0.60    0.418897E-005
      5.95     -0.55    0.425154E-005
      5.95     -0.50    0.430042E-005
      5.95     -0.45    0.433323E-005
      5.95     -0.40    0.434808E-005
      5.95     -0.35    0.434380E-005
      5.95     -0.30    0.431995E-005
      5.95     -0.25    0.427668E-005
      5.95     -0.20    0.421482E-005
      5.95     -0.15    0.413613E-005
      5.95     -0.10    0.404340E-005
      5.95     -0.05    0.393990E-005
      5.95      0.00    0.382877E-005
      5.95      0.05    0.371221E-005
      5.95      0.10    0.359142E-005
      5.95      0.15    0.346699E-005
      5.95      0.20    0.333921E-005
      5.95      0.25    0.320822E-005
      5.95      0.30    0.307396E-005
      5.95      0.35    0.293600E-005
      5.95      0.40    0.279421E-005
      5.95      0.45    0.264923E-005
      5.95      0.50    0.250280E-005
      5.95      0.55    0.235729E-005
      5.95      0.60    0.221516E-005
      5.95      0.65    0.207819E-005
      5.95      0.70    0.194740E-005
      5.95      0.75    0.182311E-005
      5.95      0.80    0.170502E-005
      5.95      0.85    0.159246E-005
      5.95      0.90    0.148447E-005
      5.95      0.95    0.138016E-005
      5.95      1.00    0.127902E-005
      5.95      1.05    0.118103E-005
      5.95      1.10    0.108664E-005
      5.95      1.15    0.996517E-006
      5.95      1.20    0.911485E-006
      5.95      1.25    0.832351E-006
      5.95      1.30    0.759889E-006
      5.95      1.35    0.694537E-006
      5.95      1.40    0.636300E-006
      5.95      1.45    0.584617E-006
      5.95      1.50    0.538595E-006
      5.95      1.55    0.497180E-006
      5.95      1.60    0.459390E-006
      5.95      1.65    0.424356E-006
      5.95      1.70    0.391389E-006
      5.95      1.75    0.360063E-006
      5.95      1.80    0.330250E-006
      5.95      1.85    0.302080E-006
      5.95      1.90    0.275741E-006
      5.95      1.95    0.251322E-006
      5.95      2.00    0.228728E-006
      5.95      2.05    0.207793E-006
      5.95      2.10    0.188389E-006
      5.95      2.15    0.170498E-006
      5.95      2.20    0.154154E-006
      5.95      2.25    0.139349E-006
      5.95      2.30    0.125978E-006
      5.95      2.35    0.113851E-006
      5.95      2.40    0.102741E-006
      5.95      2.45    0.924439E-007
      5.95      2.50    0.827881E-007
      5.95      2.55    0.736713E-007
      5.95      2.60    0.650612E-007
      5.95      2.65    0.569678E-007
      5.95      2.70    0.494259E-007
      5.95      2.75    0.424694E-007
      5.95      2.80    0.361341E-007
      5.95      2.85    0.304765E-007
      5.95      2.90    0.255568E-007
      5.95      2.95    0.214057E-007
      5.95      3.00    0.179829E-007
      5.95      3.05    0.151844E-007
      5.95      3.10    0.128678E-007
      5.95      3.15    0.109100E-007
      5.95      3.20    0.922457E-008
      5.95      3.25    0.776021E-008
      5.95      3.30    0.647312E-008
      5.95      3.35    0.532460E-008
      5.95      3.40    0.429132E-008
      5.95      3.45    0.336997E-008
      5.95      3.50    0.257555E-008
      5.95      3.55    0.192330E-008
      5.95      3.60    0.140991E-008
      5.95      3.65    0.101946E-008
      5.95      3.70    0.727662E-009
      5.95      3.75    0.514840E-009
      5.95      3.80    0.364957E-009
      5.95      3.85    0.263115E-009
      5.95      3.90    0.194130E-009
      5.95      3.95    0.145268E-009
      5.95      4.00    0.109511E-009
      5.95      4.05    0.848760E-010
      5.95      4.10    0.709551E-010
      5.95      4.15    0.655726E-010
      5.95      4.20    0.637997E-010
      5.95      4.25    0.606956E-010
      5.95      4.30    0.542832E-010
      5.95      4.35    0.453042E-010
      5.95      4.40    0.357611E-010
      5.95      4.45    0.270059E-010
      5.95      4.50    0.197970E-010
      5.95      4.55    0.144575E-010
      5.95      4.60    0.112025E-010
      5.95      4.65    0.985002E-011
      5.95      4.70    0.953835E-011
      5.95      4.75    0.903548E-011
      5.95      4.80    0.777317E-011
      5.95      4.85    0.605002E-011
      5.95      4.90    0.470368E-011
      5.95      4.95    0.432043E-011
      5.95      5.00    0.490636E-011
      5.95      5.05    0.618765E-011
      5.95      5.10    0.788938E-011
      5.95      5.15    0.100082E-010
      5.95      5.20    0.127663E-010
      5.95      5.25    0.161606E-010
      5.95      5.30    0.197769E-010
      5.95      5.35    0.227311E-010
      5.95      5.40    0.239858E-010
      5.95      5.45    0.231963E-010
      5.95      5.50    0.207363E-010
      5.95      5.55    0.175421E-010
      5.95      5.60    0.143037E-010
      5.95      5.65    0.114502E-010
      5.95      5.70    0.945821E-011
      5.95      5.75    0.921526E-011
      5.95      5.80    0.113240E-010
      5.95      5.85    0.153726E-010
      5.95      5.90    0.200361E-010
      5.95      5.95    0.238112E-010
      5.95      6.00    0.256992E-010
      5.95      6.05    0.254135E-010
      5.95      6.10    0.232760E-010
      5.95      6.15    0.196430E-010
      5.95      6.20    0.149572E-010
      5.95      6.25    0.974916E-011
      5.95      6.30    0.490964E-011
      5.95      6.35    0.133033E-011
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.585675E-012
      6.00     -6.30    0.218808E-011
      6.00     -6.25    0.453389E-011
      6.00     -6.20    0.750917E-011
      6.00     -6.15    0.107632E-010
      6.00     -6.10    0.138377E-010
      6.00     -6.05    0.165250E-010
      6.00     -6.00    0.194097E-010
      6.00     -5.95    0.235176E-010
      6.00     -5.90    0.296602E-010
      6.00     -5.85    0.377906E-010
      6.00     -5.80    0.470005E-010
      6.00     -5.75    0.556462E-010
      6.00     -5.70    0.628591E-010
      6.00     -5.65    0.686504E-010
      6.00     -5.60    0.735204E-010
      6.00     -5.55    0.786062E-010
      6.00     -5.50    0.840727E-010
      6.00     -5.45    0.904636E-010
      6.00     -5.40    0.971947E-010
      6.00     -5.35    0.103093E-009
      6.00     -5.30    0.107225E-009
      6.00     -5.25    0.109644E-009
      6.00     -5.20    0.110708E-009
      6.00     -5.15    0.110647E-009
      6.00     -5.10    0.109636E-009
      6.00     -5.05    0.107635E-009
      6.00     -5.00    0.104339E-009
      6.00     -4.95    0.998105E-010
      6.00     -4.90    0.947076E-010
      6.00     -4.85    0.894784E-010
      6.00     -4.80    0.840217E-010
      6.00     -4.75    0.780273E-010
      6.00     -4.70    0.714832E-010
      6.00     -4.65    0.651329E-010
      6.00     -4.60    0.603888E-010
      6.00     -4.55    0.582084E-010
      6.00     -4.50    0.583475E-010
      6.00     -4.45    0.599596E-010
      6.00     -4.40    0.619380E-010
      6.00     -4.35    0.635848E-010
      6.00     -4.30    0.654336E-010
      6.00     -4.25    0.683042E-010
      6.00     -4.20    0.729327E-010
      6.00     -4.15    0.789055E-010
      6.00     -4.10    0.854216E-010
      6.00     -4.05    0.923068E-010
      6.00     -4.00    0.101671E-009
      6.00     -3.95    0.119251E-009
      6.00     -3.90    0.152984E-009
      6.00     -3.85    0.211368E-009
      6.00     -3.80    0.301830E-009
      6.00     -3.75    0.432031E-009
      6.00     -3.70    0.612167E-009
      6.00     -3.65    0.854702E-009
      6.00     -3.60    0.117355E-008
      6.00     -3.55    0.158167E-008
      6.00     -3.50    0.209353E-008
      6.00     -3.45    0.272951E-008
      6.00     -3.40    0.351688E-008
      6.00     -3.35    0.448939E-008
      6.00     -3.30    0.568208E-008
      6.00     -3.25    0.713579E-008
      6.00     -3.20    0.890292E-008
      6.00     -3.15    0.110627E-007
      6.00     -3.10    0.137227E-007
      6.00     -3.05    0.170074E-007
      6.00     -3.00    0.210396E-007
      6.00     -2.95    0.259338E-007
      6.00     -2.90    0.317982E-007
      6.00     -2.85    0.387506E-007
      6.00     -2.80    0.468957E-007
      6.00     -2.75    0.563298E-007
      6.00     -2.70    0.671327E-007
      6.00     -2.65    0.793967E-007
      6.00     -2.60    0.932853E-007
      6.00     -2.55    0.109031E-006
      6.00     -2.50    0.126939E-006
      6.00     -2.45    0.147368E-006
      6.00     -2.40    0.170721E-006
      6.00     -2.35    0.197485E-006
      6.00     -2.30    0.228217E-006
      6.00     -2.25    0.263413E-006
      6.00     -2.20    0.303418E-006
      6.00     -2.15    0.348321E-006
      6.00     -2.10    0.398010E-006
      6.00     -2.05    0.452297E-006
      6.00     -2.00    0.511051E-006
      6.00     -1.95    0.574174E-006
      6.00     -1.90    0.641568E-006
      6.00     -1.85    0.713098E-006
      6.00     -1.80    0.788722E-006
      6.00     -1.75    0.868533E-006
      6.00     -1.70    0.952756E-006
      6.00     -1.65    0.104150E-005
      6.00     -1.60    0.113458E-005
      6.00     -1.55    0.123141E-005
      6.00     -1.50    0.133116E-005
      6.00     -1.45    0.143285E-005
      6.00     -1.40    0.153543E-005
      6.00     -1.35    0.163781E-005
      6.00     -1.30    0.173881E-005
      6.00     -1.25    0.183744E-005
      6.00     -1.20    0.193304E-005
      6.00     -1.15    0.202536E-005
      6.00     -1.10    0.211436E-005
      6.00     -1.05    0.220003E-005
      6.00     -1.00    0.228242E-005
      6.00     -0.95    0.236161E-005
      6.00     -0.90    0.243789E-005
      6.00     -0.85    0.251149E-005
      6.00     -0.80    0.258229E-005
      6.00     -0.75    0.264981E-005
      6.00     -0.70    0.271314E-005
      6.00     -0.65    0.277132E-005
      6.00     -0.60    0.282321E-005
      6.00     -0.55    0.286745E-005
      6.00     -0.50    0.290235E-005
      6.00     -0.45    0.292610E-005
      6.00     -0.40    0.293711E-005
      6.00     -0.35    0.293438E-005
      6.00     -0.30    0.291755E-005
      6.00     -0.25    0.288678E-005
      6.00     -0.20    0.284278E-005
      6.00     -0.15    0.278698E-005
      6.00     -0.10    0.272160E-005
      6.00     -0.05    0.264915E-005
      6.00      0.00    0.257202E-005
      6.00      0.05    0.249173E-005
      6.00      0.10    0.240904E-005
      6.00      0.15    0.232417E-005
      6.00      0.20    0.223725E-005
      6.00      0.25    0.214833E-005
      6.00      0.30    0.205725E-005
      6.00      0.35    0.196358E-005
      6.00      0.40    0.186703E-005
      6.00      0.45    0.176794E-005
      6.00      0.50    0.166755E-005
      6.00      0.55    0.156778E-005
      6.00      0.60    0.147050E-005
      6.00      0.65    0.137710E-005
      6.00      0.70    0.128827E-005
      6.00      0.75    0.120417E-005
      6.00      0.80    0.112447E-005
      6.00      0.85    0.104864E-005
      6.00      0.90    0.975928E-006
      6.00      0.95    0.905630E-006
      6.00      1.00    0.837331E-006
      6.00      1.05    0.770974E-006
      6.00      1.10    0.706905E-006
      6.00      1.15    0.645684E-006
      6.00      1.20    0.587956E-006
      6.00      1.25    0.534442E-006
      6.00      1.30    0.485767E-006
      6.00      1.35    0.442326E-006
      6.00      1.40    0.404129E-006
      6.00      1.45    0.370745E-006
      6.00      1.50    0.341453E-006
      6.00      1.55    0.315410E-006
      6.00      1.60    0.291848E-006
      6.00      1.65    0.270101E-006
      6.00      1.70    0.249627E-006
      6.00      1.75    0.230096E-006
      6.00      1.80    0.211429E-006
      6.00      1.85    0.193738E-006
      6.00      1.90    0.177199E-006
      6.00      1.95    0.161893E-006
      6.00      2.00    0.147729E-006
      6.00      2.05    0.134552E-006
      6.00      2.10    0.122256E-006
      6.00      2.15    0.110842E-006
      6.00      2.20    0.100371E-006
      6.00      2.25    0.908862E-007
      6.00      2.30    0.823304E-007
      6.00      2.35    0.745688E-007
      6.00      2.40    0.674405E-007
      6.00      2.45    0.607968E-007
      6.00      2.50    0.545426E-007
      6.00      2.55    0.486126E-007
      6.00      2.60    0.429901E-007
      6.00      2.65    0.376768E-007
      6.00      2.70    0.326942E-007
      6.00      2.75    0.280642E-007
      6.00      2.80    0.238258E-007
      6.00      2.85    0.200292E-007
      6.00      2.90    0.167263E-007
      6.00      2.95    0.139474E-007
      6.00      3.00    0.116666E-007
      6.00      3.05    0.981255E-008
      6.00      3.10    0.828566E-008
      6.00      3.15    0.700051E-008
      6.00      3.20    0.590132E-008
      6.00      3.25    0.495203E-008
      6.00      3.30    0.412244E-008
      6.00      3.35    0.338573E-008
      6.00      3.40    0.271914E-008
      6.00      3.45    0.212035E-008
      6.00      3.50    0.160039E-008
      6.00      3.55    0.117172E-008
      6.00      3.60    0.837195E-009
      6.00      3.65    0.587680E-009
      6.00      3.70    0.407401E-009
      6.00      3.75    0.280655E-009
      6.00      3.80    0.194884E-009
      6.00      3.85    0.138977E-009
      6.00      3.90    0.103282E-009
      6.00      3.95    0.801776E-010
      6.00      4.00    0.656795E-010
      6.00      4.05    0.581969E-010
      6.00      4.10    0.563292E-010
      6.00      4.15    0.577046E-010
      6.00      4.20    0.588236E-010
      6.00      4.25    0.572876E-010
      6.00      4.30    0.527384E-010
      6.00      4.35    0.460325E-010
      6.00      4.40    0.386009E-010
      6.00      4.45    0.311383E-010
      6.00      4.50    0.244528E-010
      6.00      4.55    0.192577E-010
      6.00      4.60    0.160246E-010
      6.00      4.65    0.144176E-010
      6.00      4.70    0.133263E-010
      6.00      4.75    0.117114E-010
      6.00      4.80    0.942980E-011
      6.00      4.85    0.713307E-011
      6.00      4.90    0.567184E-011
      6.00      4.95    0.536666E-011
      6.00      5.00    0.595670E-011
      6.00      5.05    0.704393E-011
      6.00      5.10    0.846563E-011
      6.00      5.15    0.103800E-010
      6.00      5.20    0.132324E-010
      6.00      5.25    0.171641E-010
      6.00      5.30    0.216308E-010
      6.00      5.35    0.254457E-010
      6.00      5.40    0.273091E-010
      6.00      5.45    0.269416E-010
      6.00      5.50    0.247308E-010
      6.00      5.55    0.220826E-010
      6.00      5.60    0.196555E-010
      6.00      5.65    0.173844E-010
      6.00      5.70    0.151342E-010
      6.00      5.75    0.134339E-010
      6.00      5.80    0.133994E-010
      6.00      5.85    0.155394E-010
      6.00      5.90    0.191491E-010
      6.00      5.95    0.227199E-010
      6.00      6.00    0.248056E-010
      6.00      6.05    0.246330E-010
      6.00      6.10    0.223732E-010
      6.00      6.15    0.185187E-010
      6.00      6.20    0.137434E-010
      6.00      6.25    0.876498E-011
      6.00      6.30    0.432315E-011
      6.00      6.35    0.115431E-011
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.414760E-012
      6.05     -6.30    0.161948E-011
      6.05     -6.25    0.355357E-011
      6.05     -6.20    0.620581E-011
      6.05     -6.15    0.929127E-011
      6.05     -6.10    0.125866E-010
      6.05     -6.05    0.160727E-010
      6.05     -6.00    0.201573E-010
      6.05     -5.95    0.254645E-010
      6.05     -5.90    0.322460E-010
      6.05     -5.85    0.399309E-010
      6.05     -5.80    0.477732E-010
      6.05     -5.75    0.548078E-010
      6.05     -5.70    0.611530E-010
      6.05     -5.65    0.669249E-010
      6.05     -5.60    0.724222E-010
      6.05     -5.55    0.784151E-010
      6.05     -5.50    0.850965E-010
      6.05     -5.45    0.926239E-010
      6.05     -5.40    0.100509E-009
      6.05     -5.35    0.107067E-009
      6.05     -5.30    0.111580E-009
      6.05     -5.25    0.113094E-009
      6.05     -5.20    0.112156E-009
      6.05     -5.15    0.109694E-009
      6.05     -5.10    0.106572E-009
      6.05     -5.05    0.102731E-009
      6.05     -5.00    0.978492E-010
      6.05     -4.95    0.916477E-010
      6.05     -4.90    0.846308E-010
      6.05     -4.85    0.775733E-010
      6.05     -4.80    0.710358E-010
      6.05     -4.75    0.649898E-010
      6.05     -4.70    0.590705E-010
      6.05     -4.65    0.537222E-010
      6.05     -4.60    0.496646E-010
      6.05     -4.55    0.473532E-010
      6.05     -4.50    0.467911E-010
      6.05     -4.45    0.471946E-010
      6.05     -4.40    0.478313E-010
      6.05     -4.35    0.483398E-010
      6.05     -4.30    0.489691E-010
      6.05     -4.25    0.501854E-010
      6.05     -4.20    0.523586E-010
      6.05     -4.15    0.551024E-010
      6.05     -4.10    0.580354E-010
      6.05     -4.05    0.612092E-010
      6.05     -4.00    0.667161E-010
      6.05     -3.95    0.789285E-010
      6.05     -3.90    0.103564E-009
      6.05     -3.85    0.146482E-009
      6.05     -3.80    0.212238E-009
      6.05     -3.75    0.305103E-009
      6.05     -3.70    0.431274E-009
      6.05     -3.65    0.597719E-009
      6.05     -3.60    0.813684E-009
      6.05     -3.55    0.108955E-008
      6.05     -3.50    0.143763E-008
      6.05     -3.45    0.187430E-008
      6.05     -3.40    0.241761E-008
      6.05     -3.35    0.308737E-008
      6.05     -3.30    0.390245E-008
      6.05     -3.25    0.488412E-008
      6.05     -3.20    0.606609E-008
      6.05     -3.15    0.750472E-008
      6.05     -3.10    0.927638E-008
      6.05     -3.05    0.114696E-007
      6.05     -3.00    0.141658E-007
      6.05     -2.95    0.174397E-007
      6.05     -2.90    0.213595E-007
      6.05     -2.85    0.259890E-007
      6.05     -2.80    0.313911E-007
      6.05     -2.75    0.376251E-007
      6.05     -2.70    0.447481E-007
      6.05     -2.65    0.528349E-007
      6.05     -2.60    0.620022E-007
      6.05     -2.55    0.724059E-007
      6.05     -2.50    0.842369E-007
      6.05     -2.45    0.977167E-007
      6.05     -2.40    0.113124E-006
      6.05     -2.35    0.130802E-006
      6.05     -2.30    0.151162E-006
      6.05     -2.25    0.174560E-006
      6.05     -2.20    0.201239E-006
      6.05     -2.15    0.231216E-006
      6.05     -2.10    0.264400E-006
      6.05     -2.05    0.300651E-006
      6.05     -2.00    0.339880E-006
      6.05     -1.95    0.382017E-006
      6.05     -1.90    0.426967E-006
      6.05     -1.85    0.474614E-006
      6.05     -1.80    0.524947E-006
      6.05     -1.75    0.578033E-006
      6.05     -1.70    0.634057E-006
      6.05     -1.65    0.693087E-006
      6.05     -1.60    0.754949E-006
      6.05     -1.55    0.819200E-006
      6.05     -1.50    0.885251E-006
      6.05     -1.45    0.952431E-006
      6.05     -1.40    0.102002E-005
      6.05     -1.35    0.108713E-005
      6.05     -1.30    0.115291E-005
      6.05     -1.25    0.121663E-005
      6.05     -1.20    0.127795E-005
      6.05     -1.15    0.133688E-005
      6.05     -1.10    0.139360E-005
      6.05     -1.05    0.144828E-005
      6.05     -1.00    0.150101E-005
      6.05     -0.95    0.155200E-005
      6.05     -0.90    0.160157E-005
      6.05     -0.85    0.164997E-005
      6.05     -0.80    0.169715E-005
      6.05     -0.75    0.174261E-005
      6.05     -0.70    0.178559E-005
      6.05     -0.65    0.182527E-005
      6.05     -0.60    0.186088E-005
      6.05     -0.55    0.189155E-005
      6.05     -0.50    0.191606E-005
      6.05     -0.45    0.193301E-005
      6.05     -0.40    0.194109E-005
      6.05     -0.35    0.193946E-005
      6.05     -0.30    0.192781E-005
      6.05     -0.25    0.190637E-005
      6.05     -0.20    0.187573E-005
      6.05     -0.15    0.183710E-005
      6.05     -0.10    0.179210E-005
      6.05     -0.05    0.174261E-005
      6.05      0.00    0.169035E-005
      6.05      0.05    0.163638E-005
      6.05      0.10    0.158113E-005
      6.05      0.15    0.152467E-005
      6.05      0.20    0.146701E-005
      6.05      0.25    0.140811E-005
      6.05      0.30    0.134781E-005
      6.05      0.35    0.128570E-005
      6.05      0.40    0.122148E-005
      6.05      0.45    0.115531E-005
      6.05      0.50    0.108812E-005
      6.05      0.55    0.102129E-005
      6.05      0.60    0.956251E-006
      6.05      0.65    0.894007E-006
      6.05      0.70    0.835030E-006
      6.05      0.75    0.779365E-006
      6.05      0.80    0.726761E-006
      6.05      0.85    0.676780E-006
      6.05      0.90    0.628851E-006
      6.05      0.95    0.582441E-006
      6.05      1.00    0.537224E-006
      6.05      1.05    0.493174E-006
      6.05      1.10    0.450566E-006
      6.05      1.15    0.409838E-006
      6.05      1.20    0.371488E-006
      6.05      1.25    0.336042E-006
      6.05      1.30    0.303996E-006
      6.05      1.35    0.275674E-006
      6.05      1.40    0.251111E-006
      6.05      1.45    0.229997E-006
      6.05      1.50    0.211778E-006
      6.05      1.55    0.195812E-006
      6.05      1.60    0.181493E-006
      6.05      1.65    0.168324E-006
      6.05      1.70    0.155923E-006
      6.05      1.75    0.144050E-006
      6.05      1.80    0.132654E-006
      6.05      1.85    0.121831E-006
      6.05      1.90    0.111713E-006
      6.05      1.95    0.102351E-006
      6.05      2.00    0.936763E-007
      6.05      2.05    0.855657E-007
      6.05      2.10    0.779368E-007
      6.05      2.15    0.708057E-007
      6.05      2.20    0.642363E-007
      6.05      2.25    0.582749E-007
      6.05      2.30    0.528930E-007
      6.05      2.35    0.480014E-007
      6.05      2.40    0.434957E-007
      6.05      2.45    0.392837E-007
      6.05      2.50    0.353083E-007
      6.05      2.55    0.315281E-007
      6.05      2.60    0.279332E-007
      6.05      2.65    0.245149E-007
      6.05      2.70    0.212889E-007
      6.05      2.75    0.182749E-007
      6.05      2.80    0.155051E-007
      6.05      2.85    0.130137E-007
      6.05      2.90    0.108392E-007
      6.05      2.95    0.900227E-008
      6.05      3.00    0.749272E-008
      6.05      3.05    0.626699E-008
      6.05      3.10    0.526315E-008
      6.05      3.15    0.442561E-008
      6.05      3.20    0.371462E-008
      6.05      3.25    0.310460E-008
      6.05      3.30    0.257510E-008
      6.05      3.35    0.210618E-008
      6.05      3.40    0.168296E-008
      6.05      3.45    0.130108E-008
      6.05      3.50    0.967161E-009
      6.05      3.55    0.690042E-009
      6.05      3.60    0.475031E-009
      6.05      3.65    0.318017E-009
      6.05      3.70    0.209510E-009
      6.05      3.75    0.138416E-009
      6.05      3.80    0.942952E-010
      6.05      3.85    0.686012E-010
      6.05      3.90    0.547048E-010
      6.05      3.95    0.482694E-010
      6.05      4.00    0.468526E-010
      6.05      4.05    0.490338E-010
      6.05      4.10    0.529242E-010
      6.05      4.15    0.564115E-010
      6.05      4.20    0.575971E-010
      6.05      4.25    0.560750E-010
      6.05      4.30    0.525240E-010
      6.05      4.35    0.476911E-010
      6.05      4.40    0.419119E-010
      6.05      4.45    0.356136E-010
      6.05      4.50    0.296721E-010
      6.05      4.55    0.250473E-010
      6.05      4.60    0.222279E-010
      6.05      4.65    0.205168E-010
      6.05      4.70    0.186870E-010
      6.05      4.75    0.159687E-010
      6.05      4.80    0.127132E-010
      6.05      4.85    0.986662E-011
      6.05      4.90    0.814183E-011
      6.05      4.95    0.761193E-011
      6.05      5.00    0.790780E-011
      6.05      5.05    0.863728E-011
      6.05      5.10    0.971681E-011
      6.05      5.15    0.113384E-010
      6.05      5.20    0.138651E-010
      6.05      5.25    0.175155E-010
      6.05      5.30    0.218408E-010
      6.05      5.35    0.255790E-010
      6.05      5.40    0.276075E-010
      6.05      5.45    0.276034E-010
      6.05      5.50    0.259853E-010
      6.05      5.55    0.241966E-010
      6.05      5.60    0.228040E-010
      6.05      5.65    0.214910E-010
      6.05      5.70    0.195726E-010
      6.05      5.75    0.171356E-010
      6.05      5.80    0.154978E-010
      6.05      5.85    0.157584E-010
      6.05      5.90    0.178495E-010
      6.05      5.95    0.205635E-010
      6.05      6.00    0.223945E-010
      6.05      6.05    0.222896E-010
      6.05      6.10    0.201406E-010
      6.05      6.15    0.164488E-010
      6.05      6.20    0.120269E-010
      6.05      6.25    0.755654E-011
      6.05      6.30    0.367986E-011
      6.05      6.35    0.978083E-012
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.269309E-012
      6.10     -6.30    0.111432E-011
      6.10     -6.25    0.260472E-011
      6.10     -6.20    0.473841E-011
      6.10     -6.15    0.740131E-011
      6.10     -6.10    0.105728E-010
      6.10     -6.05    0.144745E-010
      6.10     -6.00    0.194163E-010
      6.10     -5.95    0.254518E-010
      6.10     -5.90    0.321518E-010
      6.10     -5.85    0.384804E-010
      6.10     -5.80    0.441871E-010
      6.10     -5.75    0.491279E-010
      6.10     -5.70    0.540601E-010
      6.10     -5.65    0.596036E-010
      6.10     -5.60    0.656812E-010
      6.10     -5.55    0.722744E-010
      6.10     -5.50    0.794530E-010
      6.10     -5.45    0.875409E-010
      6.10     -5.40    0.957426E-010
      6.10     -5.35    0.102790E-009
      6.10     -5.30    0.107318E-009
      6.10     -5.25    0.108060E-009
      6.10     -5.20    0.105601E-009
      6.10     -5.15    0.101244E-009
      6.10     -5.10    0.962716E-010
      6.10     -5.05    0.908792E-010
      6.10     -5.00    0.848914E-010
      6.10     -4.95    0.778498E-010
      6.10     -4.90    0.700596E-010
      6.10     -4.85    0.624361E-010
      6.10     -4.80    0.558767E-010
      6.10     -4.75    0.504755E-010
      6.10     -4.70    0.457703E-010
      6.10     -4.65    0.416897E-010
      6.10     -4.60    0.385403E-010
      6.10     -4.55    0.366224E-010
      6.10     -4.50    0.359286E-010
      6.10     -4.45    0.359853E-010
      6.10     -4.40    0.361822E-010
      6.10     -4.35    0.363527E-010
      6.10     -4.30    0.364968E-010
      6.10     -4.25    0.368031E-010
      6.10     -4.20    0.374130E-010
      6.10     -4.15    0.382590E-010
      6.10     -4.10    0.392099E-010
      6.10     -4.05    0.407654E-010
      6.10     -4.00    0.445462E-010
      6.10     -3.95    0.538865E-010
      6.10     -3.90    0.726609E-010
      6.10     -3.85    0.104508E-009
      6.10     -3.80    0.152019E-009
      6.10     -3.75    0.217511E-009
      6.10     -3.70    0.303804E-009
      6.10     -3.65    0.414987E-009
      6.10     -3.60    0.557412E-009
      6.10     -3.55    0.739128E-009
      6.10     -3.50    0.970639E-009
      6.10     -3.45    0.126473E-008
      6.10     -3.40    0.163326E-008
      6.10     -3.35    0.208606E-008
      6.10     -3.30    0.263106E-008
      6.10     -3.25    0.327845E-008
      6.10     -3.20    0.404941E-008
      6.10     -3.15    0.498265E-008
      6.10     -3.10    0.613228E-008
      6.10     -3.05    0.755659E-008
      6.10     -3.00    0.931128E-008
      6.10     -2.95    0.114391E-007
      6.10     -2.90    0.139812E-007
      6.10     -2.85    0.169733E-007
      6.10     -2.80    0.204475E-007
      6.10     -2.75    0.244444E-007
      6.10     -2.70    0.290048E-007
      6.10     -2.65    0.341855E-007
      6.10     -2.60    0.400731E-007
      6.10     -2.55    0.467707E-007
      6.10     -2.50    0.543933E-007
      6.10     -2.45    0.630733E-007
      6.10     -2.40    0.729838E-007
      6.10     -2.35    0.843528E-007
      6.10     -2.30    0.974670E-007
      6.10     -2.25    0.112568E-006
      6.10     -2.20    0.129817E-006
      6.10     -2.15    0.149231E-006
      6.10     -2.10    0.170738E-006
      6.10     -2.05    0.194256E-006
      6.10     -2.00    0.219724E-006
      6.10     -1.95    0.247088E-006
      6.10     -1.90    0.276258E-006
      6.10     -1.85    0.307147E-006
      6.10     -1.80    0.339732E-006
      6.10     -1.75    0.374081E-006
      6.10     -1.70    0.410306E-006
      6.10     -1.65    0.448442E-006
      6.10     -1.60    0.488332E-006
      6.10     -1.55    0.529666E-006
      6.10     -1.50    0.572072E-006
      6.10     -1.45    0.615116E-006
      6.10     -1.40    0.658289E-006
      6.10     -1.35    0.700950E-006
      6.10     -1.30    0.742413E-006
      6.10     -1.25    0.782180E-006
      6.10     -1.20    0.820105E-006
      6.10     -1.15    0.856388E-006
      6.10     -1.10    0.891304E-006
      6.10     -1.05    0.925092E-006
      6.10     -1.00    0.957844E-006
      6.10     -0.95    0.989739E-006
      6.10     -0.90    0.102104E-005
      6.10     -0.85    0.105199E-005
      6.10     -0.80    0.108254E-005
      6.10     -0.75    0.111227E-005
      6.10     -0.70    0.114055E-005
      6.10     -0.65    0.116681E-005
      6.10     -0.60    0.119055E-005
      6.10     -0.55    0.121121E-005
      6.10     -0.50    0.122797E-005
      6.10     -0.45    0.123976E-005
      6.10     -0.40    0.124552E-005
      6.10     -0.35    0.124458E-005
      6.10     -0.30    0.123675E-005
      6.10     -0.25    0.122225E-005
      6.10     -0.20    0.120161E-005
      6.10     -0.15    0.117574E-005
      6.10     -0.10    0.114579E-005
      6.10     -0.05    0.111308E-005
      6.10      0.00    0.107877E-005
      6.10      0.05    0.104360E-005
      6.10      0.10    0.100782E-005
      6.10      0.15    0.971446E-006
      6.10      0.20    0.934414E-006
      6.10      0.25    0.896638E-006
      6.10      0.30    0.857941E-006
      6.10      0.35    0.818013E-006
      6.10      0.40    0.776594E-006
      6.10      0.45    0.733785E-006
      6.10      0.50    0.690201E-006
      6.10      0.55    0.646828E-006
      6.10      0.60    0.604665E-006
      6.10      0.65    0.564417E-006
      6.10      0.70    0.526402E-006
      6.10      0.75    0.490654E-006
      6.10      0.80    0.456964E-006
      6.10      0.85    0.425000E-006
      6.10      0.90    0.394333E-006
      6.10      0.95    0.364553E-006
      6.10      1.00    0.335432E-006
      6.10      1.05    0.306979E-006
      6.10      1.10    0.279430E-006
      6.10      1.15    0.253110E-006
      6.10      1.20    0.228379E-006
      6.10      1.25    0.205585E-006
      6.10      1.30    0.185074E-006
      6.10      1.35    0.167095E-006
      6.10      1.40    0.151700E-006
      6.10      1.45    0.138700E-006
      6.10      1.50    0.127687E-006
      6.10      1.55    0.118188E-006
      6.10      1.60    0.109757E-006
      6.10      1.65    0.102032E-006
      6.10      1.70    0.947497E-007
      6.10      1.75    0.877538E-007
      6.10      1.80    0.810245E-007
      6.10      1.85    0.746171E-007
      6.10      1.90    0.686207E-007
      6.10      1.95    0.630686E-007
      6.10      2.00    0.579066E-007
      6.10      2.05    0.530520E-007
      6.10      2.10    0.484521E-007
      6.10      2.15    0.441182E-007
      6.10      2.20    0.401090E-007
      6.10      2.25    0.364569E-007
      6.10      2.30    0.331480E-007
      6.10      2.35    0.301316E-007
      6.10      2.40    0.273477E-007
      6.10      2.45    0.247456E-007
      6.10      2.50    0.222889E-007
      6.10      2.55    0.199507E-007
      6.10      2.60    0.177128E-007
      6.10      2.65    0.155715E-007
      6.10      2.70    0.135375E-007
      6.10      2.75    0.116314E-007
      6.10      2.80    0.987753E-008
      6.10      2.85    0.829578E-008
      6.10      2.90    0.690498E-008
      6.10      2.95    0.571762E-008
      6.10      3.00    0.473261E-008
      6.10      3.05    0.393151E-008
      6.10      3.10    0.327962E-008
      6.10      3.15    0.274386E-008
      6.10      3.20    0.229309E-008
      6.10      3.25    0.190776E-008
      6.10      3.30    0.157279E-008
      6.10      3.35    0.127763E-008
      6.10      3.40    0.101302E-008
      6.10      3.45    0.775520E-009
      6.10      3.50    0.567152E-009
      6.10      3.55    0.393384E-009
      6.10      3.60    0.258232E-009
      6.10      3.65    0.161452E-009
      6.10      3.70    0.982013E-010
      6.10      3.75    0.610169E-010
      6.10      3.80    0.419715E-010
      6.10      3.85    0.343143E-010
      6.10      3.90    0.332792E-010
      6.10      3.95    0.362020E-010
      6.10      4.00    0.415220E-010
      6.10      4.05    0.478435E-010
      6.10      4.10    0.532363E-010
      6.10      4.15    0.562310E-010
      6.10      4.20    0.563207E-010
      6.10      4.25    0.544422E-010
      6.10      4.30    0.516315E-010
      6.10      4.35    0.481920E-010
      6.10      4.40    0.439224E-010
      6.10      4.45    0.388141E-010
      6.10      4.50    0.338979E-010
      6.10      4.55    0.302297E-010
      6.10      4.60    0.279782E-010
      6.10      4.65    0.262126E-010
      6.10      4.70    0.236045E-010
      6.10      4.75    0.198754E-010
      6.10      4.80    0.158070E-010
      6.10      4.85    0.125276E-010
      6.10      4.90    0.105486E-010
      6.10      4.95    0.969098E-011
      6.10      5.00    0.958818E-011
      6.10      5.05    0.994890E-011
      6.10      5.10    0.107331E-010
      6.10      5.15    0.119827E-010
      6.10      5.20    0.138884E-010
      6.10      5.25    0.166073E-010
      6.10      5.30    0.198766E-010
      6.10      5.35    0.229502E-010
      6.10      5.40    0.248640E-010
      6.10      5.45    0.252931E-010
      6.10      5.50    0.244941E-010
      6.10      5.55    0.235479E-010
      6.10      5.60    0.229465E-010
      6.10      5.65    0.223817E-010
      6.10      5.70    0.209637E-010
      6.10      5.75    0.185765E-010
      6.10      5.80    0.163109E-010
      6.10      5.85    0.153788E-010
      6.10      5.90    0.161665E-010
      6.10      5.95    0.177650E-010
      6.10      6.00    0.189500E-010
      6.10      6.05    0.187191E-010
      6.10      6.10    0.168685E-010
      6.10      6.15    0.137600E-010
      6.10      6.20    0.100519E-010
      6.10      6.25    0.627698E-011
      6.10      6.30    0.304913E-011
      6.10      6.35    0.811122E-012
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.169050E-012
      6.15     -6.30    0.736429E-012
      6.15     -6.25    0.179229E-011
      6.15     -6.20    0.340143E-011
      6.15     -6.15    0.554724E-011
      6.15     -6.10    0.841032E-011
      6.15     -6.05    0.123691E-010
      6.15     -6.00    0.176372E-010
      6.15     -5.95    0.237571E-010
      6.15     -5.90    0.296775E-010
      6.15     -5.85    0.342412E-010
      6.15     -5.80    0.374653E-010
      6.15     -5.75    0.401750E-010
      6.15     -5.70    0.435156E-010
      6.15     -5.65    0.482457E-010
      6.15     -5.60    0.540304E-010
      6.15     -5.55    0.604143E-010
      6.15     -5.50    0.670633E-010
      6.15     -5.45    0.746880E-010
      6.15     -5.40    0.826852E-010
      6.15     -5.35    0.899399E-010
      6.15     -5.30    0.942852E-010
      6.15     -5.25    0.946896E-010
      6.15     -5.20    0.915077E-010
      6.15     -5.15    0.859934E-010
      6.15     -5.10    0.797365E-010
      6.15     -5.05    0.735543E-010
      6.15     -5.00    0.671357E-010
      6.15     -4.95    0.602487E-010
      6.15     -4.90    0.531004E-010
      6.15     -4.85    0.463515E-010
      6.15     -4.80    0.407787E-010
      6.15     -4.75    0.365183E-010
      6.15     -4.70    0.332235E-010
      6.15     -4.65    0.304584E-010
      6.15     -4.60    0.282822E-010
      6.15     -4.55    0.269346E-010
      6.15     -4.50    0.263939E-010
      6.15     -4.45    0.264145E-010
      6.15     -4.40    0.266080E-010
      6.15     -4.35    0.267723E-010
      6.15     -4.30    0.267181E-010
      6.15     -4.25    0.264435E-010
      6.15     -4.20    0.261359E-010
      6.15     -4.15    0.259617E-010
      6.15     -4.10    0.259901E-010
      6.15     -4.05    0.268592E-010
      6.15     -4.00    0.298486E-010
      6.15     -3.95    0.370861E-010
      6.15     -3.90    0.510798E-010
      6.15     -3.85    0.740500E-010
      6.15     -3.80    0.107698E-009
      6.15     -3.75    0.152783E-009
      6.15     -3.70    0.210519E-009
      6.15     -3.65    0.282668E-009
      6.15     -3.60    0.373482E-009
      6.15     -3.55    0.489064E-009
      6.15     -3.50    0.637349E-009
      6.15     -3.45    0.827618E-009
      6.15     -3.40    0.106664E-008
      6.15     -3.35    0.135974E-008
      6.15     -3.30    0.170853E-008
      6.15     -3.25    0.211725E-008
      6.15     -3.20    0.259946E-008
      6.15     -3.15    0.318030E-008
      6.15     -3.10    0.389539E-008
      6.15     -3.05    0.478142E-008
      6.15     -3.00    0.587375E-008
      6.15     -2.95    0.719855E-008
      6.15     -2.90    0.877695E-008
      6.15     -2.85    0.106315E-007
      6.15     -2.80    0.127795E-007
      6.15     -2.75    0.152428E-007
      6.15     -2.70    0.180487E-007
      6.15     -2.65    0.212391E-007
      6.15     -2.60    0.248703E-007
      6.15     -2.55    0.290102E-007
      6.15     -2.50    0.337263E-007
      6.15     -2.45    0.390942E-007
      6.15     -2.40    0.452172E-007
      6.15     -2.35    0.522407E-007
      6.15     -2.30    0.603426E-007
      6.15     -2.25    0.696834E-007
      6.15     -2.20    0.803636E-007
      6.15     -2.15    0.923965E-007
      6.15     -2.10    0.105748E-006
      6.15     -2.05    0.120375E-006
      6.15     -2.00    0.136241E-006
      6.15     -1.95    0.153294E-006
      6.15     -1.90    0.171466E-006
      6.15     -1.85    0.190690E-006
      6.15     -1.80    0.210945E-006
      6.15     -1.75    0.232275E-006
      6.15     -1.70    0.254756E-006
      6.15     -1.65    0.278367E-006
      6.15     -1.60    0.302993E-006
      6.15     -1.55    0.328439E-006
      6.15     -1.50    0.354504E-006
      6.15     -1.45    0.380927E-006
      6.15     -1.40    0.407367E-006
      6.15     -1.35    0.433347E-006
      6.15     -1.30    0.458354E-006
      6.15     -1.25    0.482039E-006
      6.15     -1.20    0.504391E-006
      6.15     -1.15    0.525673E-006
      6.15     -1.10    0.546200E-006
      6.15     -1.05    0.566192E-006
      6.15     -1.00    0.585731E-006
      6.15     -0.95    0.604910E-006
      6.15     -0.90    0.623903E-006
      6.15     -0.85    0.642883E-006
      6.15     -0.80    0.661810E-006
      6.15     -0.75    0.680396E-006
      6.15     -0.70    0.698191E-006
      6.15     -0.65    0.714805E-006
      6.15     -0.60    0.729957E-006
      6.15     -0.55    0.743306E-006
      6.15     -0.50    0.754304E-006
      6.15     -0.45    0.762156E-006
      6.15     -0.40    0.766083E-006
      6.15     -0.35    0.765568E-006
      6.15     -0.30    0.760520E-006
      6.15     -0.25    0.751159E-006
      6.15     -0.20    0.737932E-006
      6.15     -0.15    0.721454E-006
      6.15     -0.10    0.702480E-006
      6.15     -0.05    0.681834E-006
      6.15      0.00    0.660286E-006
      6.15      0.05    0.638330E-006
      6.15      0.10    0.616135E-006
      6.15      0.15    0.593689E-006
      6.15      0.20    0.570920E-006
      6.15      0.25    0.547725E-006
      6.15      0.30    0.523948E-006
      6.15      0.35    0.499344E-006
      6.15      0.40    0.473754E-006
      6.15      0.45    0.447230E-006
      6.15      0.50    0.420186E-006
      6.15      0.55    0.393248E-006
      6.15      0.60    0.367085E-006
      6.15      0.65    0.342150E-006
      6.15      0.70    0.318666E-006
      6.15      0.75    0.296666E-006
      6.15      0.80    0.276025E-006
      6.15      0.85    0.256486E-006
      6.15      0.90    0.237719E-006
      6.15      0.95    0.219412E-006
      6.15      1.00    0.201405E-006
      6.15      1.05    0.183739E-006
      6.15      1.10    0.166627E-006
      6.15      1.15    0.150310E-006
      6.15      1.20    0.135029E-006
      6.15      1.25    0.120980E-006
      6.15      1.30    0.108380E-006
      6.15      1.35    0.974030E-007
      6.15      1.40    0.881083E-007
      6.15      1.45    0.803911E-007
      6.15      1.50    0.739896E-007
      6.15      1.55    0.685696E-007
      6.15      1.60    0.638099E-007
      6.15      1.65    0.594687E-007
      6.15      1.70    0.553704E-007
      6.15      1.75    0.514272E-007
      6.15      1.80    0.476214E-007
      6.15      1.85    0.439941E-007
      6.15      1.90    0.405911E-007
      6.15      1.95    0.374282E-007
      6.15      2.00    0.344725E-007
      6.15      2.05    0.316723E-007
      6.15      2.10    0.290028E-007
      6.15      2.15    0.264743E-007
      6.15      2.20    0.241223E-007
      6.15      2.25    0.219663E-007
      6.15      2.30    0.199991E-007
      6.15      2.35    0.181983E-007
      6.15      2.40    0.165365E-007
      6.15      2.45    0.149902E-007
      6.15      2.50    0.135361E-007
      6.15      2.55    0.121499E-007
      6.15      2.60    0.108122E-007
      6.15      2.65    0.951886E-008
      6.15      2.70    0.828279E-008
      6.15      2.75    0.712399E-008
      6.15      2.80    0.606245E-008
      6.15      2.85    0.510349E-008
      6.15      2.90    0.425422E-008
      6.15      2.95    0.351600E-008
      6.15      3.00    0.289557E-008
      6.15      3.05    0.238712E-008
      6.15      3.10    0.197883E-008
      6.15      3.15    0.164881E-008
      6.15      3.20    0.137427E-008
      6.15      3.25    0.113868E-008
      6.15      3.30    0.931952E-009
      6.15      3.35    0.749384E-009
      6.15      3.40    0.587527E-009
      6.15      3.45    0.444632E-009
      6.15      3.50    0.320453E-009
      6.15      3.55    0.216754E-009
      6.15      3.60    0.135847E-009
      6.15      3.65    0.785748E-010
      6.15      3.70    0.432857E-010
      6.15      3.75    0.256620E-010
      6.15      3.80    0.199463E-010
      6.15      3.85    0.211631E-010
      6.15      3.90    0.258507E-010
      6.15      3.95    0.322438E-010
      6.15      4.00    0.392964E-010
      6.15      4.05    0.457974E-010
      6.15      4.10    0.503342E-010
      6.15      4.15    0.519044E-010
      6.15      4.20    0.509104E-010
      6.15      4.25    0.488080E-010
      6.15      4.30    0.466145E-010
      6.15      4.35    0.442615E-010
      6.15      4.40    0.412640E-010
      6.15      4.45    0.376129E-010
      6.15      4.50    0.342704E-010
      6.15      4.55    0.320252E-010
      6.15      4.60    0.306193E-010
      6.15      4.65    0.289034E-010
      6.15      4.70    0.258389E-010
      6.15      4.75    0.214950E-010
      6.15      4.80    0.170739E-010
      6.15      4.85    0.136870E-010
      6.15      4.90    0.116401E-010
      6.15      4.95    0.105844E-010
      6.15      5.00    0.101777E-010
      6.15      5.05    0.102638E-010
      6.15      5.10    0.107929E-010
      6.15      5.15    0.116913E-010
      6.15      5.20    0.129021E-010
      6.15      5.25    0.144311E-010
      6.15      5.30    0.163870E-010
      6.15      5.35    0.185056E-010
      6.15      5.40    0.201385E-010
      6.15      5.45    0.209139E-010
      6.15      5.50    0.208550E-010
      6.15      5.55    0.204996E-010
      6.15      5.60    0.202268E-010
      6.15      5.65    0.198568E-010
      6.15      5.70    0.188534E-010
      6.15      5.75    0.170789E-010
      6.15      5.80    0.150553E-010
      6.15      5.85    0.137817E-010
      6.15      5.90    0.137115E-010
      6.15      5.95    0.143742E-010
      6.15      6.00    0.149201E-010
      6.15      6.05    0.145479E-010
      6.15      6.10    0.130977E-010
      6.15      6.15    0.107439E-010
      6.15      6.20    0.791931E-011
      6.15      6.25    0.501057E-011
      6.15      6.30    0.243781E-011
      6.15      6.35    0.643146E-012
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.129916E-012
      6.20     -6.30    0.539369E-012
      6.20     -6.25    0.128073E-011
      6.20     -6.20    0.243766E-011
      6.20     -6.15    0.410028E-011
      6.20     -6.10    0.650355E-011
      6.20     -6.05    0.100897E-010
      6.20     -6.00    0.149561E-010
      6.20     -5.95    0.203871E-010
      6.20     -5.90    0.250566E-010
      6.20     -5.85    0.278532E-010
      6.20     -5.80    0.290244E-010
      6.20     -5.75    0.297690E-010
      6.20     -5.70    0.315812E-010
      6.20     -5.65    0.350168E-010
      6.20     -5.60    0.395361E-010
      6.20     -5.55    0.446448E-010
      6.20     -5.50    0.499898E-010
      6.20     -5.45    0.562197E-010
      6.20     -5.40    0.632468E-010
      6.20     -5.35    0.698164E-010
      6.20     -5.30    0.739048E-010
      6.20     -5.25    0.743516E-010
      6.20     -5.20    0.711847E-010
      6.20     -5.15    0.655559E-010
      6.20     -5.10    0.592879E-010
      6.20     -5.05    0.532021E-010
      6.20     -5.00    0.474674E-010
      6.20     -4.95    0.417303E-010
      6.20     -4.90    0.361219E-010
      6.20     -4.85    0.310404E-010
      6.20     -4.80    0.270533E-010
      6.20     -4.75    0.241171E-010
      6.20     -4.70    0.220137E-010
      6.20     -4.65    0.202910E-010
      6.20     -4.60    0.189773E-010
      6.20     -4.55    0.182024E-010
      6.20     -4.50    0.179805E-010
      6.20     -4.45    0.181185E-010
      6.20     -4.40    0.184139E-010
      6.20     -4.35    0.185862E-010
      6.20     -4.30    0.184448E-010
      6.20     -4.25    0.179484E-010
      6.20     -4.20    0.172608E-010
      6.20     -4.15    0.166393E-010
      6.20     -4.10    0.163475E-010
      6.20     -4.05    0.168918E-010
      6.20     -4.00    0.190757E-010
      6.20     -3.95    0.242465E-010
      6.20     -3.90    0.339585E-010
      6.20     -3.85    0.496281E-010
      6.20     -3.80    0.720627E-010
      6.20     -3.75    0.101838E-009
      6.20     -3.70    0.138951E-009
      6.20     -3.65    0.184185E-009
      6.20     -3.60    0.239434E-009
      6.20     -3.55    0.309029E-009
      6.20     -3.50    0.397827E-009
      6.20     -3.45    0.512331E-009
      6.20     -3.40    0.656473E-009
      6.20     -3.35    0.831971E-009
      6.20     -3.30    0.103896E-008
      6.20     -3.25    0.127904E-008
      6.20     -3.20    0.155965E-008
      6.20     -3.15    0.189667E-008
      6.20     -3.10    0.231179E-008
      6.20     -3.05    0.282601E-008
      6.20     -3.00    0.345935E-008
      6.20     -2.95    0.422928E-008
      6.20     -2.90    0.514875E-008
      6.20     -2.85    0.622930E-008
      6.20     -2.80    0.748235E-008
      6.20     -2.75    0.891628E-008
      6.20     -2.70    0.105461E-007
      6.20     -2.65    0.123941E-007
      6.20     -2.60    0.144950E-007
      6.20     -2.55    0.168883E-007
      6.20     -2.50    0.196162E-007
      6.20     -2.45    0.227207E-007
      6.20     -2.40    0.262622E-007
      6.20     -2.35    0.303257E-007
      6.20     -2.30    0.350170E-007
      6.20     -2.25    0.404328E-007
      6.20     -2.20    0.466282E-007
      6.20     -2.15    0.536133E-007
      6.20     -2.10    0.613784E-007
      6.20     -2.05    0.699009E-007
      6.20     -2.00    0.791620E-007
      6.20     -1.95    0.891222E-007
      6.20     -1.90    0.997312E-007
      6.20     -1.85    0.110942E-006
      6.20     -1.80    0.122739E-006
      6.20     -1.75    0.135157E-006
      6.20     -1.70    0.148219E-006
      6.20     -1.65    0.161905E-006
      6.20     -1.60    0.176127E-006
      6.20     -1.55    0.190785E-006
      6.20     -1.50    0.205771E-006
      6.20     -1.45    0.220973E-006
      6.20     -1.40    0.236157E-006
      6.20     -1.35    0.251000E-006
      6.20     -1.30    0.265127E-006
      6.20     -1.25    0.278319E-006
      6.20     -1.20    0.290614E-006
      6.20     -1.15    0.302267E-006
      6.20     -1.10    0.313563E-006
      6.20     -1.05    0.324668E-006
      6.20     -1.00    0.335636E-006
      6.20     -0.95    0.346486E-006
      6.20     -0.90    0.357317E-006
      6.20     -0.85    0.368216E-006
      6.20     -0.80    0.379182E-006
      6.20     -0.75    0.390014E-006
      6.20     -0.70    0.400448E-006
      6.20     -0.65    0.410260E-006
      6.20     -0.60    0.419297E-006
      6.20     -0.55    0.427364E-006
      6.20     -0.50    0.434102E-006
      6.20     -0.45    0.438975E-006
      6.20     -0.40    0.441443E-006
      6.20     -0.35    0.441180E-006
      6.20     -0.30    0.438144E-006
      6.20     -0.25    0.432541E-006
      6.20     -0.20    0.424693E-006
      6.20     -0.15    0.414971E-006
      6.20     -0.10    0.403804E-006
      6.20     -0.05    0.391671E-006
      6.20      0.00    0.379019E-006
      6.20      0.05    0.366175E-006
      6.20      0.10    0.353269E-006
      6.20      0.15    0.340289E-006
      6.20      0.20    0.327171E-006
      6.20      0.25    0.313822E-006
      6.20      0.30    0.300113E-006
      6.20      0.35    0.285900E-006
      6.20      0.40    0.271078E-006
      6.20      0.45    0.255693E-006
      6.20      0.50    0.239984E-006
      6.20      0.55    0.224331E-006
      6.20      0.60    0.209125E-006
      6.20      0.65    0.194650E-006
      6.20      0.70    0.181067E-006
      6.20      0.75    0.168403E-006
      6.20      0.80    0.156590E-006
      6.20      0.85    0.145443E-006
      6.20      0.90    0.134724E-006
      6.20      0.95    0.124195E-006
      6.20      1.00    0.113755E-006
      6.20      1.05    0.103462E-006
      6.20      1.10    0.934806E-007
      6.20      1.15    0.839924E-007
      6.20      1.20    0.751358E-007
      6.20      1.25    0.670251E-007
      6.20      1.30    0.597609E-007
      6.20      1.35    0.534566E-007
      6.20      1.40    0.481676E-007
      6.20      1.45    0.438472E-007
      6.20      1.50    0.403403E-007
      6.20      1.55    0.374311E-007
      6.20      1.60    0.349121E-007
      6.20      1.65    0.326246E-007
      6.20      1.70    0.304618E-007
      6.20      1.75    0.283775E-007
      6.20      1.80    0.263625E-007
      6.20      1.85    0.244372E-007
      6.20      1.90    0.226235E-007
      6.20      1.95    0.209251E-007
      6.20      2.00    0.193271E-007
      6.20      2.05    0.178038E-007
      6.20      2.10    0.163464E-007
      6.20      2.15    0.149580E-007
      6.20      2.20    0.136588E-007
      6.20      2.25    0.124561E-007
      6.20      2.30    0.113493E-007
      6.20      2.35    0.103299E-007
      6.20      2.40    0.939123E-008
      6.20      2.45    0.852626E-008
      6.20      2.50    0.772020E-008
      6.20      2.55    0.694909E-008
      6.20      2.60    0.619684E-008
      6.20      2.65    0.545981E-008
      6.20      2.70    0.475039E-008
      6.20      2.75    0.408798E-008
      6.20      2.80    0.348613E-008
      6.20      2.85    0.294503E-008
      6.20      2.90    0.246151E-008
      6.20      2.95    0.203387E-008
      6.20      3.00    0.166728E-008
      6.20      3.05    0.136594E-008
      6.20      3.10    0.112685E-008
      6.20      3.15    0.937835E-009
      6.20      3.20    0.782213E-009
      6.20      3.25    0.646810E-009
      6.20      3.30    0.525028E-009
      6.20      3.35    0.416598E-009
      6.20      3.40    0.321927E-009
      6.20      3.45    0.240745E-009
      6.20      3.50    0.171671E-009
      6.20      3.55    0.114353E-009
      6.20      3.60    0.693067E-010
      6.20      3.65    0.377999E-010
      6.20      3.70    0.195983E-010
      6.20      3.75    0.123333E-010
      6.20      3.80    0.124052E-010
      6.20      3.85    0.163085E-010
      6.20      3.90    0.217064E-010
      6.20      3.95    0.275979E-010
      6.20      4.00    0.333603E-010
      6.20      4.05    0.381470E-010
      6.20      4.10    0.409684E-010
      6.20      4.15    0.413151E-010
      6.20      4.20    0.398046E-010
      6.20      4.25    0.377515E-010
      6.20      4.30    0.359489E-010
      6.20      4.35    0.344072E-010
      6.20      4.40    0.326045E-010
      6.20      4.45    0.306511E-010
      6.20      4.50    0.291560E-010
      6.20      4.55    0.285283E-010
      6.20      4.60    0.281430E-010
      6.20      4.65    0.267564E-010
      6.20      4.70    0.237741E-010
      6.20      4.75    0.196478E-010
      6.20      4.80    0.156324E-010
      6.20      4.85    0.126670E-010
      6.20      4.90    0.108576E-010
      6.20      4.95    0.981184E-011
      6.20      5.00    0.925252E-011
      6.20      5.05    0.914406E-011
      6.20      5.10    0.949100E-011
      6.20      5.15    0.101001E-010
      6.20      5.20    0.107213E-010
      6.20      5.25    0.112398E-010
      6.20      5.30    0.120292E-010
      6.20      5.35    0.132916E-010
      6.20      5.40    0.146303E-010
      6.20      5.45    0.156255E-010
      6.20      5.50    0.160134E-010
      6.20      5.55    0.158891E-010
      6.20      5.60    0.155255E-010
      6.20      5.65    0.151027E-010
      6.20      5.70    0.143469E-010
      6.20      5.75    0.131964E-010
      6.20      5.80    0.118375E-010
      6.20      5.85    0.108040E-010
      6.20      5.90    0.104429E-010
      6.20      5.95    0.105492E-010
      6.20      6.00    0.106334E-010
      6.20      6.05    0.102426E-010
      6.20      6.10    0.925539E-011
      6.20      6.15    0.767469E-011
      6.20      6.20    0.574605E-011
      6.20      6.25    0.369371E-011
      6.20      6.30    0.182623E-011
      6.20      6.35    0.489361E-012
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.120662E-012
      6.25     -6.30    0.457248E-012
      6.25     -6.25    0.993770E-012
      6.25     -6.20    0.177386E-011
      6.25     -6.15    0.292815E-011
      6.25     -6.10    0.470565E-011
      6.25     -6.05    0.748587E-011
      6.25     -6.00    0.112587E-010
      6.25     -5.95    0.153194E-010
      6.25     -5.90    0.184249E-010
      6.25     -5.85    0.197584E-010
      6.25     -5.80    0.196428E-010
      6.25     -5.75    0.192196E-010
      6.25     -5.70    0.197996E-010
      6.25     -5.65    0.217371E-010
      6.25     -5.60    0.245687E-010
      6.25     -5.55    0.278345E-010
      6.25     -5.50    0.314391E-010
      6.25     -5.45    0.357739E-010
      6.25     -5.40    0.409514E-010
      6.25     -5.35    0.460095E-010
      6.25     -5.30    0.493146E-010
      6.25     -5.25    0.496842E-010
      6.25     -5.20    0.471547E-010
      6.25     -5.15    0.427549E-010
      6.25     -5.10    0.377529E-010
      6.25     -5.05    0.328607E-010
      6.25     -5.00    0.285811E-010
      6.25     -4.95    0.246502E-010
      6.25     -4.90    0.209796E-010
      6.25     -4.85    0.178602E-010
      6.25     -4.80    0.154628E-010
      6.25     -4.75    0.137216E-010
      6.25     -4.70    0.125047E-010
      6.25     -4.65    0.115550E-010
      6.25     -4.60    0.109114E-010
      6.25     -4.55    0.106549E-010
      6.25     -4.50    0.106695E-010
      6.25     -4.45    0.108981E-010
      6.25     -4.40    0.112251E-010
      6.25     -4.35    0.113993E-010
      6.25     -4.30    0.112699E-010
      6.25     -4.25    0.107986E-010
      6.25     -4.20    0.101284E-010
      6.25     -4.15    0.946578E-011
      6.25     -4.10    0.912434E-011
      6.25     -4.05    0.937102E-011
      6.25     -4.00    0.107211E-010
      6.25     -3.95    0.139190E-010
      6.25     -3.90    0.197394E-010
      6.25     -3.85    0.291559E-010
      6.25     -3.80    0.426783E-010
      6.25     -3.75    0.604860E-010
      6.25     -3.70    0.823803E-010
      6.25     -3.65    0.108231E-009
      6.25     -3.60    0.139177E-009
      6.25     -3.55    0.177061E-009
      6.25     -3.50    0.224822E-009
      6.25     -3.45    0.285957E-009
      6.25     -3.40    0.362396E-009
      6.25     -3.35    0.455067E-009
      6.25     -3.30    0.563258E-009
      6.25     -3.25    0.687942E-009
      6.25     -3.20    0.832930E-009
      6.25     -3.15    0.100662E-008
      6.25     -3.10    0.122022E-008
      6.25     -3.05    0.148548E-008
      6.25     -3.00    0.181259E-008
      6.25     -2.95    0.221192E-008
      6.25     -2.90    0.269194E-008
      6.25     -2.85    0.325991E-008
      6.25     -2.80    0.392039E-008
      6.25     -2.75    0.467565E-008
      6.25     -2.70    0.553004E-008
      6.25     -2.65    0.649319E-008
      6.25     -2.60    0.758181E-008
      6.25     -2.55    0.881803E-008
      6.25     -2.50    0.102250E-007
      6.25     -2.45    0.118263E-007
      6.25     -2.40    0.136558E-007
      6.25     -2.35    0.157605E-007
      6.25     -2.30    0.181941E-007
      6.25     -2.25    0.210069E-007
      6.25     -2.20    0.242277E-007
      6.25     -2.15    0.278633E-007
      6.25     -2.10    0.319096E-007
      6.25     -2.05    0.363547E-007
      6.25     -2.00    0.411931E-007
      6.25     -1.95    0.463972E-007
      6.25     -1.90    0.519396E-007
      6.25     -1.85    0.577876E-007
      6.25     -1.80    0.639379E-007
      6.25     -1.75    0.704009E-007
      6.25     -1.70    0.771904E-007
      6.25     -1.65    0.842848E-007
      6.25     -1.60    0.916313E-007
      6.25     -1.55    0.991845E-007
      6.25     -1.50    0.106904E-006
      6.25     -1.45    0.114738E-006
      6.25     -1.40    0.122566E-006
      6.25     -1.35    0.130175E-006
      6.25     -1.30    0.137339E-006
      6.25     -1.25    0.143933E-006
      6.25     -1.20    0.149997E-006
      6.25     -1.15    0.155714E-006
      6.25     -1.10    0.161295E-006
      6.25     -1.05    0.166850E-006
      6.25     -1.00    0.172396E-006
      6.25     -0.95    0.177930E-006
      6.25     -0.90    0.183477E-006
      6.25     -0.85    0.189082E-006
      6.25     -0.80    0.194747E-006
      6.25     -0.75    0.200376E-006
      6.25     -0.70    0.205824E-006
      6.25     -0.65    0.210989E-006
      6.25     -0.60    0.215794E-006
      6.25     -0.55    0.220138E-006
      6.25     -0.50    0.223811E-006
      6.25     -0.45    0.226491E-006
      6.25     -0.40    0.227856E-006
      6.25     -0.35    0.227734E-006
      6.25     -0.30    0.226117E-006
      6.25     -0.25    0.223149E-006
      6.25     -0.20    0.219033E-006
      6.25     -0.15    0.213953E-006
      6.25     -0.10    0.208119E-006
      6.25     -0.05    0.201765E-006
      6.25      0.00    0.195134E-006
      6.25      0.05    0.188407E-006
      6.25      0.10    0.181677E-006
      6.25      0.15    0.174940E-006
      6.25      0.20    0.168159E-006
      6.25      0.25    0.161263E-006
      6.25      0.30    0.154177E-006
      6.25      0.35    0.146811E-006
      6.25      0.40    0.139116E-006
      6.25      0.45    0.131121E-006
      6.25      0.50    0.122959E-006
      6.25      0.55    0.114819E-006
      6.25      0.60    0.106909E-006
      6.25      0.65    0.993879E-007
      6.25      0.70    0.923505E-007
      6.25      0.75    0.858295E-007
      6.25      0.80    0.797908E-007
      6.25      0.85    0.741210E-007
      6.25      0.90    0.686546E-007
      6.25      0.95    0.632444E-007
      6.25      1.00    0.578254E-007
      6.25      1.05    0.524454E-007
      6.25      1.10    0.472216E-007
      6.25      1.15    0.422699E-007
      6.25      1.20    0.376693E-007
      6.25      1.25    0.334687E-007
      6.25      1.30    0.297108E-007
      6.25      1.35    0.264590E-007
      6.25      1.40    0.237483E-007
      6.25      1.45    0.215657E-007
      6.25      1.50    0.198305E-007
      6.25      1.55    0.184229E-007
      6.25      1.60    0.172227E-007
      6.25      1.65    0.161386E-007
      6.25      1.70    0.151137E-007
      6.25      1.75    0.141226E-007
      6.25      1.80    0.131626E-007
      6.25      1.85    0.122430E-007
      6.25      1.90    0.113700E-007
      6.25      1.95    0.105453E-007
      6.25      2.00    0.976384E-008
      6.25      2.05    0.901447E-008
      6.25      2.10    0.829416E-008
      6.25      2.15    0.760836E-008
      6.25      2.20    0.696057E-008
      6.25      2.25    0.635469E-008
      6.25      2.30    0.579035E-008
      6.25      2.35    0.526787E-008
      6.25      2.40    0.478842E-008
      6.25      2.45    0.435227E-008
      6.25      2.50    0.394969E-008
      6.25      2.55    0.356444E-008
      6.25      2.60    0.318346E-008
      6.25      2.65    0.280413E-008
      6.25      2.70    0.243706E-008
      6.25      2.75    0.209570E-008
      6.25      2.80    0.179009E-008
      6.25      2.85    0.151712E-008
      6.25      2.90    0.127258E-008
      6.25      2.95    0.105239E-008
      6.25      3.00    0.860410E-009
      6.25      3.05    0.701606E-009
      6.25      3.10    0.577550E-009
      6.25      3.15    0.481801E-009
      6.25      3.20    0.403336E-009
      6.25      3.25    0.333567E-009
      6.25      3.30    0.268817E-009
      6.25      3.35    0.209973E-009
      6.25      3.40    0.159481E-009
      6.25      3.45    0.117772E-009
      6.25      3.50    0.835149E-010
      6.25      3.55    0.555042E-010
      6.25      3.60    0.333103E-010
      6.25      3.65    0.178992E-010
      6.25      3.70    0.949653E-011
      6.25      3.75    0.709107E-011
      6.25      3.80    0.859683E-011
      6.25      3.85    0.119146E-010
      6.25      3.90    0.156544E-010
      6.25      3.95    0.194099E-010
      6.25      4.00    0.228654E-010
      6.25      4.05    0.255256E-010
      6.25      4.10    0.268622E-010
      6.25      4.15    0.266041E-010
      6.25      4.20    0.252700E-010
      6.25      4.25    0.236358E-010
      6.25      4.30    0.222716E-010
      6.25      4.35    0.212829E-010
      6.25      4.40    0.204337E-010
      6.25      4.45    0.198566E-010
      6.25      4.50    0.198606E-010
      6.25      4.55    0.203642E-010
      6.25      4.60    0.206565E-010
      6.25      4.65    0.198714E-010
      6.25      4.70    0.176381E-010
      6.25      4.75    0.145419E-010
      6.25      4.80    0.116037E-010
      6.25      4.85    0.950298E-011
      6.25      4.90    0.821894E-011
      6.25      4.95    0.741966E-011
      6.25      5.00    0.691062E-011
      6.25      5.05    0.671976E-011
      6.25      5.10    0.693148E-011
      6.25      5.15    0.730511E-011
      6.25      5.20    0.753204E-011
      6.25      5.25    0.752022E-011
      6.25      5.30    0.762063E-011
      6.25      5.35    0.820201E-011
      6.25      5.40    0.917427E-011
      6.25      5.45    0.101091E-010
      6.25      5.50    0.105579E-010
      6.25      5.55    0.105093E-010
      6.25      5.60    0.100964E-010
      6.25      5.65    0.954882E-011
      6.25      5.70    0.894964E-011
      6.25      5.75    0.830404E-011
      6.25      5.80    0.761439E-011
      6.25      5.85    0.707594E-011
      6.25      5.90    0.678214E-011
      6.25      5.95    0.668700E-011
      6.25      6.00    0.658671E-011
      6.25      6.05    0.628926E-011
      6.25      6.10    0.570164E-011
      6.25      6.15    0.481764E-011
      6.25      6.20    0.368008E-011
      6.25      6.25    0.241277E-011
      6.25      6.30    0.120811E-011
      6.25      6.35    0.326095E-012
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.923718E-013
      6.30     -6.30    0.330639E-012
      6.30     -6.25    0.658338E-012
      6.30     -6.20    0.108035E-011
      6.30     -6.15    0.171001E-011
      6.30     -6.10    0.271379E-011
      6.30     -6.05    0.430313E-011
      6.30     -6.00    0.645997E-011
      6.30     -5.95    0.868919E-011
      6.30     -5.90    0.102547E-010
      6.30     -5.85    0.106857E-010
      6.30     -5.80    0.102119E-010
      6.30     -5.75    0.962194E-011
      6.30     -5.70    0.962435E-011
      6.30     -5.65    0.103911E-010
      6.30     -5.60    0.117188E-010
      6.30     -5.55    0.132391E-010
      6.30     -5.50    0.150805E-010
      6.30     -5.45    0.173647E-010
      6.30     -5.40    0.201795E-010
      6.30     -5.35    0.230722E-010
      6.30     -5.30    0.248948E-010
      6.30     -5.25    0.251146E-010
      6.30     -5.20    0.237405E-010
      6.30     -5.15    0.212788E-010
      6.30     -5.10    0.184397E-010
      6.30     -5.05    0.156699E-010
      6.30     -5.00    0.132761E-010
      6.30     -4.95    0.112368E-010
      6.30     -4.90    0.948652E-011
      6.30     -4.85    0.800729E-011
      6.30     -4.80    0.687975E-011
      6.30     -4.75    0.606183E-011
      6.30     -4.70    0.550368E-011
      6.30     -4.65    0.509776E-011
      6.30     -4.60    0.487228E-011
      6.30     -4.55    0.480144E-011
      6.30     -4.50    0.489486E-011
      6.30     -4.45    0.507874E-011
      6.30     -4.40    0.527990E-011
      6.30     -4.35    0.542257E-011
      6.30     -4.30    0.535998E-011
      6.30     -4.25    0.509777E-011
      6.30     -4.20    0.469573E-011
      6.30     -4.15    0.426738E-011
      6.30     -4.10    0.404599E-011
      6.30     -4.05    0.412795E-011
      6.30     -4.00    0.475198E-011
      6.30     -3.95    0.624341E-011
      6.30     -3.90    0.896543E-011
      6.30     -3.85    0.133945E-010
      6.30     -3.80    0.198410E-010
      6.30     -3.75    0.283306E-010
      6.30     -3.70    0.386461E-010
      6.30     -3.65    0.506977E-010
      6.30     -3.60    0.646593E-010
      6.30     -3.55    0.814099E-010
      6.30     -3.50    0.101971E-009
      6.30     -3.45    0.128045E-009
      6.30     -3.40    0.160314E-009
      6.30     -3.35    0.199299E-009
      6.30     -3.30    0.244367E-009
      6.30     -3.25    0.296040E-009
      6.30     -3.20    0.355871E-009
      6.30     -3.15    0.427623E-009
      6.30     -3.10    0.515912E-009
      6.30     -3.05    0.625662E-009
      6.30     -3.00    0.761488E-009
      6.30     -2.95    0.928407E-009
      6.30     -2.90    0.113070E-008
      6.30     -2.85    0.137239E-008
      6.30     -2.80    0.165469E-008
      6.30     -2.75    0.197740E-008
      6.30     -2.70    0.234050E-008
      6.30     -2.65    0.274652E-008
      6.30     -2.60    0.320186E-008
      6.30     -2.55    0.371557E-008
      6.30     -2.50    0.429835E-008
      6.30     -2.45    0.496326E-008
      6.30     -2.40    0.572450E-008
      6.30     -2.35    0.660304E-008
      6.30     -2.30    0.762289E-008
      6.30     -2.25    0.880245E-008
      6.30     -2.20    0.101555E-007
      6.30     -2.15    0.116822E-007
      6.30     -2.10    0.133824E-007
      6.30     -2.05    0.152535E-007
      6.30     -2.00    0.172884E-007
      6.30     -1.95    0.194777E-007
      6.30     -1.90    0.218067E-007
      6.30     -1.85    0.242635E-007
      6.30     -1.80    0.268441E-007
      6.30     -1.75    0.295564E-007
      6.30     -1.70    0.323988E-007
      6.30     -1.65    0.353630E-007
      6.30     -1.60    0.384227E-007
      6.30     -1.55    0.415652E-007
      6.30     -1.50    0.447760E-007
      6.30     -1.45    0.480425E-007
      6.30     -1.40    0.513035E-007
      6.30     -1.35    0.544628E-007
      6.30     -1.30    0.574074E-007
      6.30     -1.25    0.600813E-007
      6.30     -1.20    0.625071E-007
      6.30     -1.15    0.647920E-007
      6.30     -1.10    0.670333E-007
      6.30     -1.05    0.692912E-007
      6.30     -1.00    0.715713E-007
      6.30     -0.95    0.738570E-007
      6.30     -0.90    0.761554E-007
      6.30     -0.85    0.784814E-007
      6.30     -0.80    0.808381E-007
      6.30     -0.75    0.831867E-007
      6.30     -0.70    0.854729E-007
      6.30     -0.65    0.876549E-007
      6.30     -0.60    0.897039E-007
      6.30     -0.55    0.915762E-007
      6.30     -0.50    0.931748E-007
      6.30     -0.45    0.943481E-007
      6.30     -0.40    0.949537E-007
      6.30     -0.35    0.949058E-007
      6.30     -0.30    0.942171E-007
      6.30     -0.25    0.929636E-007
      6.30     -0.20    0.912377E-007
      6.30     -0.15    0.891144E-007
      6.30     -0.10    0.866711E-007
      6.30     -0.05    0.840011E-007
      6.30      0.00    0.812040E-007
      6.30      0.05    0.783631E-007
      6.30      0.10    0.755295E-007
      6.30      0.15    0.727063E-007
      6.30      0.20    0.698718E-007
      6.30      0.25    0.669930E-007
      6.30      0.30    0.640302E-007
      6.30      0.35    0.609473E-007
      6.30      0.40    0.577202E-007
      6.30      0.45    0.543701E-007
      6.30      0.50    0.509497E-007
      6.30      0.55    0.475366E-007
      6.30      0.60    0.442199E-007
      6.30      0.65    0.410669E-007
      6.30      0.70    0.381281E-007
      6.30      0.75    0.354195E-007
      6.30      0.80    0.329307E-007
      6.30      0.85    0.306029E-007
      6.30      0.90    0.283578E-007
      6.30      0.95    0.261148E-007
      6.30      1.00    0.238464E-007
      6.30      1.05    0.215787E-007
      6.30      1.10    0.193724E-007
      6.30      1.15    0.172856E-007
      6.30      1.20    0.153549E-007
      6.30      1.25    0.135970E-007
      6.30      1.30    0.120270E-007
      6.30      1.35    0.106693E-007
      6.30      1.40    0.954263E-008
      6.30      1.45    0.864603E-008
      6.30      1.50    0.794618E-008
      6.30      1.55    0.739113E-008
      6.30      1.60    0.692383E-008
      6.30      1.65    0.650472E-008
      6.30      1.70    0.610754E-008
      6.30      1.75    0.572364E-008
      6.30      1.80    0.535072E-008
      6.30      1.85    0.499042E-008
      6.30      1.90    0.464718E-008
      6.30      1.95    0.432001E-008
      6.30      2.00    0.400695E-008
      6.30      2.05    0.370541E-008
      6.30      2.10    0.341554E-008
      6.30      2.15    0.313905E-008
      6.30      2.20    0.287596E-008
      6.30      2.25    0.262730E-008
      6.30      2.30    0.239260E-008
      6.30      2.35    0.217470E-008
      6.30      2.40    0.197561E-008
      6.30      2.45    0.179654E-008
      6.30      2.50    0.163319E-008
      6.30      2.55    0.147687E-008
      6.30      2.60    0.131985E-008
      6.30      2.65    0.116155E-008
      6.30      2.70    0.100738E-008
      6.30      2.75    0.865120E-009
      6.30      2.80    0.739398E-009
      6.30      2.85    0.628763E-009
      6.30      2.90    0.529030E-009
      6.30      2.95    0.438118E-009
      6.30      3.00    0.357810E-009
      6.30      3.05    0.291135E-009
      6.30      3.10    0.239598E-009
      6.30      3.15    0.200652E-009
      6.30      3.20    0.169012E-009
      6.30      3.25    0.140155E-009
      6.30      3.30    0.112345E-009
      6.30      3.35    0.865627E-010
      6.30      3.40    0.645993E-010
      6.30      3.45    0.470787E-010
      6.30      3.50    0.332834E-010
      6.30      3.55    0.222391E-010
      6.30      3.60    0.135081E-010
      6.30      3.65    0.737800E-011
      6.30      3.70    0.421589E-011
      6.30      3.75    0.364138E-011
      6.30      3.80    0.470847E-011
      6.30      3.85    0.642488E-011
      6.30      3.90    0.821156E-011
      6.30      3.95    0.989341E-011
      6.30      4.00    0.113427E-010
      6.30      4.05    0.124402E-010
      6.30      4.10    0.129308E-010
      6.30      4.15    0.126594E-010
      6.30      4.20    0.119044E-010
      6.30      4.25    0.109819E-010
      6.30      4.30    0.101643E-010
      6.30      4.35    0.964374E-011
      6.30      4.40    0.932379E-011
      6.30      4.45    0.935079E-011
      6.30      4.50    0.985512E-011
      6.30      4.55    0.105874E-010
      6.30      4.60    0.110326E-010
      6.30      4.65    0.107148E-010
      6.30      4.70    0.952276E-011
      6.30      4.75    0.785447E-011
      6.30      4.80    0.632408E-011
      6.30      4.85    0.522025E-011
      6.30      4.90    0.455430E-011
      6.30      4.95    0.412942E-011
      6.30      5.00    0.379694E-011
      6.30      5.05    0.365075E-011
      6.30      5.10    0.374189E-011
      6.30      5.15    0.393896E-011
      6.30      5.20    0.396667E-011
      6.30      5.25    0.381708E-011
      6.30      5.30    0.372576E-011
      6.30      5.35    0.394825E-011
      6.30      5.40    0.447466E-011
      6.30      5.45    0.503315E-011
      6.30      5.50    0.532571E-011
      6.30      5.55    0.529640E-011
      6.30      5.60    0.500774E-011
      6.30      5.65    0.460653E-011
      6.30      5.70    0.425239E-011
      6.30      5.75    0.393872E-011
      6.30      5.80    0.366615E-011
      6.30      5.85    0.348722E-011
      6.30      5.90    0.332816E-011
      6.30      5.95    0.323278E-011
      6.30      6.00    0.314016E-011
      6.30      6.05    0.298628E-011
      6.30      6.10    0.274009E-011
      6.30      6.15    0.236470E-011
      6.30      6.20    0.184598E-011
      6.30      6.25    0.123415E-011
      6.30      6.30    0.632607E-012
      6.30      6.35    0.171576E-012
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.336146E-013
      6.35     -6.30    0.116597E-012
      6.35     -6.25    0.216988E-012
      6.35     -6.20    0.342641E-012
      6.35     -6.15    0.528428E-012
      6.35     -6.10    0.829330E-012
      6.35     -6.05    0.129537E-011
      6.35     -6.00    0.191523E-011
      6.35     -5.95    0.254933E-011
      6.35     -5.90    0.298200E-011
      6.35     -5.85    0.305271E-011
      6.35     -5.80    0.285817E-011
      6.35     -5.75    0.262293E-011
      6.35     -5.70    0.256593E-011
      6.35     -5.65    0.273476E-011
      6.35     -5.60    0.305457E-011
      6.35     -5.55    0.345589E-011
      6.35     -5.50    0.392667E-011
      6.35     -5.45    0.454516E-011
      6.35     -5.40    0.537703E-011
      6.35     -5.35    0.620282E-011
      6.35     -5.30    0.674023E-011
      6.35     -5.25    0.683838E-011
      6.35     -5.20    0.643155E-011
      6.35     -5.15    0.570875E-011
      6.35     -5.10    0.489118E-011
      6.35     -5.05    0.408438E-011
      6.35     -5.00    0.340522E-011
      6.35     -4.95    0.284707E-011
      6.35     -4.90    0.237736E-011
      6.35     -4.85    0.199497E-011
      6.35     -4.80    0.170714E-011
      6.35     -4.75    0.149458E-011
      6.35     -4.70    0.134399E-011
      6.35     -4.65    0.125248E-011
      6.35     -4.60    0.120823E-011
      6.35     -4.55    0.121227E-011
      6.35     -4.50    0.124632E-011
      6.35     -4.45    0.130994E-011
      6.35     -4.40    0.137473E-011
      6.35     -4.35    0.142161E-011
      6.35     -4.30    0.140147E-011
      6.35     -4.25    0.132649E-011
      6.35     -4.20    0.120524E-011
      6.35     -4.15    0.108070E-011
      6.35     -4.10    0.100604E-011
      6.35     -4.05    0.101123E-011
      6.35     -4.00    0.117845E-011
      6.35     -3.95    0.155367E-011
      6.35     -3.90    0.225690E-011
      6.35     -3.85    0.341347E-011
      6.35     -3.80    0.509840E-011
      6.35     -3.75    0.733914E-011
      6.35     -3.70    0.100681E-010
      6.35     -3.65    0.132180E-010
      6.35     -3.60    0.167870E-010
      6.35     -3.55    0.209697E-010
      6.35     -3.50    0.260592E-010
      6.35     -3.45    0.324019E-010
      6.35     -3.40    0.402100E-010
      6.35     -3.35    0.495157E-010
      6.35     -3.30    0.602845E-010
      6.35     -3.25    0.725720E-010
      6.35     -3.20    0.867784E-010
      6.35     -3.15    0.103787E-009
      6.35     -3.10    0.124754E-009
      6.35     -3.05    0.150869E-009
      6.35     -3.00    0.183294E-009
      6.35     -2.95    0.223482E-009
      6.35     -2.90    0.272542E-009
      6.35     -2.85    0.331431E-009
      6.35     -2.80    0.400787E-009
      6.35     -2.75    0.479724E-009
      6.35     -2.70    0.568486E-009
      6.35     -2.65    0.666973E-009
      6.35     -2.60    0.776448E-009
      6.35     -2.55    0.899473E-009
      6.35     -2.50    0.103864E-008
      6.35     -2.45    0.119747E-008
      6.35     -2.40    0.137962E-008
      6.35     -2.35    0.159091E-008
      6.35     -2.30    0.183661E-008
      6.35     -2.25    0.212161E-008
      6.35     -2.20    0.244809E-008
      6.35     -2.15    0.281733E-008
      6.35     -2.10    0.322818E-008
      6.35     -2.05    0.368013E-008
      6.35     -2.00    0.417217E-008
      6.35     -1.95    0.470079E-008
      6.35     -1.90    0.526234E-008
      6.35     -1.85    0.585507E-008
      6.35     -1.80    0.647769E-008
      6.35     -1.75    0.713060E-008
      6.35     -1.70    0.781550E-008
      6.35     -1.65    0.852755E-008
      6.35     -1.60    0.926226E-008
      6.35     -1.55    0.100159E-007
      6.35     -1.50    0.107862E-007
      6.35     -1.45    0.115708E-007
      6.35     -1.40    0.123548E-007
      6.35     -1.35    0.131122E-007
      6.35     -1.30    0.138124E-007
      6.35     -1.25    0.144440E-007
      6.35     -1.20    0.150098E-007
      6.35     -1.15    0.155421E-007
      6.35     -1.10    0.160669E-007
      6.35     -1.05    0.166008E-007
      6.35     -1.00    0.171431E-007
      6.35     -0.95    0.176890E-007
      6.35     -0.90    0.182398E-007
      6.35     -0.85    0.187955E-007
      6.35     -0.80    0.193612E-007
      6.35     -0.75    0.199242E-007
      6.35     -0.70    0.204741E-007
      6.35     -0.65    0.210016E-007
      6.35     -0.60    0.215013E-007
      6.35     -0.55    0.219611E-007
      6.35     -0.50    0.223568E-007
      6.35     -0.45    0.226480E-007
      6.35     -0.40    0.227971E-007
      6.35     -0.35    0.227866E-007
      6.35     -0.30    0.226206E-007
      6.35     -0.25    0.223182E-007
      6.35     -0.20    0.219044E-007
      6.35     -0.15    0.213945E-007
      6.35     -0.10    0.208065E-007
      6.35     -0.05    0.201630E-007
      6.35      0.00    0.194862E-007
      6.35      0.05    0.187980E-007
      6.35      0.10    0.181128E-007
      6.35      0.15    0.174305E-007
      6.35      0.20    0.167480E-007
      6.35      0.25    0.160557E-007
      6.35      0.30    0.153420E-007
      6.35      0.35    0.145991E-007
      6.35      0.40    0.138211E-007
      6.35      0.45    0.130133E-007
      6.35      0.50    0.121885E-007
      6.35      0.55    0.113658E-007
      6.35      0.60    0.105662E-007
      6.35      0.65    0.980575E-008
      6.35      0.70    0.909978E-008
      6.35      0.75    0.845163E-008
      6.35      0.80    0.785944E-008
      6.35      0.85    0.730742E-008
      6.35      0.90    0.677352E-008
      6.35      0.95    0.623783E-008
      6.35      1.00    0.569098E-008
      6.35      1.05    0.514248E-008
      6.35      1.10    0.460714E-008
      6.35      1.15    0.410223E-008
      6.35      1.20    0.363575E-008
      6.35      1.25    0.321248E-008
      6.35      1.30    0.283418E-008
      6.35      1.35    0.250771E-008
      6.35      1.40    0.223742E-008
      6.35      1.45    0.202387E-008
      6.35      1.50    0.185951E-008
      6.35      1.55    0.173054E-008
      6.35      1.60    0.162394E-008
      6.35      1.65    0.152842E-008
      6.35      1.70    0.143787E-008
      6.35      1.75    0.135033E-008
      6.35      1.80    0.126498E-008
      6.35      1.85    0.118260E-008
      6.35      1.90    0.110308E-008
      6.35      1.95    0.102683E-008
      6.35      2.00    0.953405E-009
      6.35      2.05    0.882648E-009
      6.35      2.10    0.814475E-009
      6.35      2.15    0.749398E-009
      6.35      2.20    0.687322E-009
      6.35      2.25    0.628024E-009
      6.35      2.30    0.571480E-009
      6.35      2.35    0.518938E-009
      6.35      2.40    0.471015E-009
      6.35      2.45    0.428376E-009
      6.35      2.50    0.389687E-009
      6.35      2.55    0.352899E-009
      6.35      2.60    0.315346E-009
      6.35      2.65    0.277194E-009
      6.35      2.70    0.240069E-009
      6.35      2.75    0.205879E-009
      6.35      2.80    0.176101E-009
      6.35      2.85    0.150056E-009
      6.35      2.90    0.126550E-009
      6.35      2.95    0.104956E-009
      6.35      3.00    0.856515E-010
      6.35      3.05    0.696915E-010
      6.35      3.10    0.574496E-010
      6.35      3.15    0.483133E-010
      6.35      3.20    0.409090E-010
      6.35      3.25    0.339824E-010
      6.35      3.30    0.271494E-010
      6.35      3.35    0.207200E-010
      6.35      3.40    0.152911E-010
      6.35      3.45    0.110410E-010
      6.35      3.50    0.779002E-011
      6.35      3.55    0.524239E-011
      6.35      3.60    0.322179E-011
      6.35      3.65    0.180025E-011
      6.35      3.70    0.109522E-011
      6.35      3.75    0.102017E-011
      6.35      3.80    0.133862E-011
      6.35      3.85    0.178245E-011
      6.35      3.90    0.223965E-011
      6.35      3.95    0.264542E-011
      6.35      4.00    0.298005E-011
      6.35      4.05    0.322473E-011
      6.35      4.10    0.332452E-011
      6.35      4.15    0.323819E-011
      6.35      4.20    0.302931E-011
      6.35      4.25    0.276054E-011
      6.35      4.30    0.251309E-011
      6.35      4.35    0.235829E-011
      6.35      4.40    0.229445E-011
      6.35      4.45    0.236815E-011
      6.35      4.50    0.260741E-011
      6.35      4.55    0.289875E-011
      6.35      4.60    0.307367E-011
      6.35      4.65    0.299926E-011
      6.35      4.70    0.265544E-011
      6.35      4.75    0.220241E-011
      6.35      4.80    0.178031E-011
      6.35      4.85    0.148477E-011
      6.35      4.90    0.130642E-011
      6.35      4.95    0.118443E-011
      6.35      5.00    0.109492E-011
      6.35      5.05    0.104551E-011
      6.35      5.10    0.106605E-011
      6.35      5.15    0.111703E-011
      6.35      5.20    0.110892E-011
      6.35      5.25    0.104141E-011
      6.35      5.30    0.996621E-012
      6.35      5.35    0.104515E-011
      6.35      5.40    0.119558E-011
      6.35      5.45    0.135912E-011
      6.35      5.50    0.145450E-011
      6.35      5.55    0.145186E-011
      6.35      5.60    0.135152E-011
      6.35      5.65    0.121278E-011
      6.35      5.70    0.109977E-011
      6.35      5.75    0.101642E-011
      6.35      5.80    0.956228E-012
      6.35      5.85    0.921257E-012
      6.35      5.90    0.882744E-012
      6.35      5.95    0.855248E-012
      6.35      6.00    0.824293E-012
      6.35      6.05    0.784304E-012
      6.35      6.10    0.728359E-012
      6.35      6.15    0.640920E-012
      6.35      6.20    0.502917E-012
      6.35      6.25    0.340437E-012
      6.35      6.30    0.177215E-012
      6.35      6.35    0.490794E-013
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/real3d/re3d-den-3.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.135802E-012
     -6.35     -6.30    0.485682E-012
     -6.35     -6.25    0.861268E-012
     -6.35     -6.20    0.116653E-011
     -6.35     -6.15    0.118927E-011
     -6.35     -6.10    0.911641E-012
     -6.35     -6.05    0.667302E-012
     -6.35     -6.00    0.794216E-012
     -6.35     -5.95    0.129840E-011
     -6.35     -5.90    0.192563E-011
     -6.35     -5.85    0.239826E-011
     -6.35     -5.80    0.254344E-011
     -6.35     -5.75    0.262730E-011
     -6.35     -5.70    0.289709E-011
     -6.35     -5.65    0.319682E-011
     -6.35     -5.60    0.342004E-011
     -6.35     -5.55    0.338391E-011
     -6.35     -5.50    0.332453E-011
     -6.35     -5.45    0.360322E-011
     -6.35     -5.40    0.436572E-011
     -6.35     -5.35    0.557190E-011
     -6.35     -5.30    0.683512E-011
     -6.35     -5.25    0.792840E-011
     -6.35     -5.20    0.896286E-011
     -6.35     -5.15    0.101802E-010
     -6.35     -5.10    0.111406E-010
     -6.35     -5.05    0.117095E-010
     -6.35     -5.00    0.115158E-010
     -6.35     -4.95    0.109331E-010
     -6.35     -4.90    0.105733E-010
     -6.35     -4.85    0.106982E-010
     -6.35     -4.80    0.115675E-010
     -6.35     -4.75    0.132791E-010
     -6.35     -4.70    0.156436E-010
     -6.35     -4.65    0.184589E-010
     -6.35     -4.60    0.215646E-010
     -6.35     -4.55    0.244268E-010
     -6.35     -4.50    0.264188E-010
     -6.35     -4.45    0.277861E-010
     -6.35     -4.40    0.285906E-010
     -6.35     -4.35    0.290484E-010
     -6.35     -4.30    0.296943E-010
     -6.35     -4.25    0.305234E-010
     -6.35     -4.20    0.319356E-010
     -6.35     -4.15    0.338058E-010
     -6.35     -4.10    0.358860E-010
     -6.35     -4.05    0.377250E-010
     -6.35     -4.00    0.385208E-010
     -6.35     -3.95    0.376837E-010
     -6.35     -3.90    0.358379E-010
     -6.35     -3.85    0.336589E-010
     -6.35     -3.80    0.317798E-010
     -6.35     -3.75    0.301846E-010
     -6.35     -3.70    0.288311E-010
     -6.35     -3.65    0.273392E-010
     -6.35     -3.60    0.260373E-010
     -6.35     -3.55    0.250145E-010
     -6.35     -3.50    0.246915E-010
     -6.35     -3.45    0.246987E-010
     -6.35     -3.40    0.251657E-010
     -6.35     -3.35    0.267651E-010
     -6.35     -3.30    0.300903E-010
     -6.35     -3.25    0.350002E-010
     -6.35     -3.20    0.422372E-010
     -6.35     -3.15    0.522165E-010
     -6.35     -3.10    0.663740E-010
     -6.35     -3.05    0.851803E-010
     -6.35     -3.00    0.109620E-009
     -6.35     -2.95    0.140561E-009
     -6.35     -2.90    0.176802E-009
     -6.35     -2.85    0.216971E-009
     -6.35     -2.80    0.258427E-009
     -6.35     -2.75    0.300447E-009
     -6.35     -2.70    0.342171E-009
     -6.35     -2.65    0.386295E-009
     -6.35     -2.60    0.435825E-009
     -6.35     -2.55    0.489318E-009
     -6.35     -2.50    0.545174E-009
     -6.35     -2.45    0.599787E-009
     -6.35     -2.40    0.655100E-009
     -6.35     -2.35    0.714545E-009
     -6.35     -2.30    0.782117E-009
     -6.35     -2.25    0.857805E-009
     -6.35     -2.20    0.939433E-009
     -6.35     -2.15    0.102070E-008
     -6.35     -2.10    0.109872E-008
     -6.35     -2.05    0.117603E-008
     -6.35     -2.00    0.125986E-008
     -6.35     -1.95    0.135398E-008
     -6.35     -1.90    0.146118E-008
     -6.35     -1.85    0.157980E-008
     -6.35     -1.80    0.170876E-008
     -6.35     -1.75    0.185173E-008
     -6.35     -1.70    0.201950E-008
     -6.35     -1.65    0.222430E-008
     -6.35     -1.60    0.247992E-008
     -6.35     -1.55    0.279414E-008
     -6.35     -1.50    0.316420E-008
     -6.35     -1.45    0.358489E-008
     -6.35     -1.40    0.403873E-008
     -6.35     -1.35    0.451540E-008
     -6.35     -1.30    0.501463E-008
     -6.35     -1.25    0.554089E-008
     -6.35     -1.20    0.610479E-008
     -6.35     -1.15    0.670820E-008
     -6.35     -1.10    0.734017E-008
     -6.35     -1.05    0.797900E-008
     -6.35     -1.00    0.861259E-008
     -6.35     -0.95    0.924276E-008
     -6.35     -0.90    0.988172E-008
     -6.35     -0.85    0.105394E-007
     -6.35     -0.80    0.112207E-007
     -6.35     -0.75    0.119255E-007
     -6.35     -0.70    0.126469E-007
     -6.35     -0.65    0.133970E-007
     -6.35     -0.60    0.141994E-007
     -6.35     -0.55    0.150651E-007
     -6.35     -0.50    0.159964E-007
     -6.35     -0.45    0.169800E-007
     -6.35     -0.40    0.180009E-007
     -6.35     -0.35    0.190396E-007
     -6.35     -0.30    0.200920E-007
     -6.35     -0.25    0.211391E-007
     -6.35     -0.20    0.221678E-007
     -6.35     -0.15    0.231572E-007
     -6.35     -0.10    0.240983E-007
     -6.35     -0.05    0.249838E-007
     -6.35      0.00    0.258103E-007
     -6.35      0.05    0.265756E-007
     -6.35      0.10    0.272567E-007
     -6.35      0.15    0.278482E-007
     -6.35      0.20    0.283218E-007
     -6.35      0.25    0.286700E-007
     -6.35      0.30    0.288914E-007
     -6.35      0.35    0.289785E-007
     -6.35      0.40    0.289311E-007
     -6.35      0.45    0.287298E-007
     -6.35      0.50    0.283874E-007
     -6.35      0.55    0.278902E-007
     -6.35      0.60    0.272502E-007
     -6.35      0.65    0.264856E-007
     -6.35      0.70    0.256325E-007
     -6.35      0.75    0.247048E-007
     -6.35      0.80    0.237292E-007
     -6.35      0.85    0.227230E-007
     -6.35      0.90    0.216853E-007
     -6.35      0.95    0.206354E-007
     -6.35      1.00    0.195744E-007
     -6.35      1.05    0.185249E-007
     -6.35      1.10    0.174839E-007
     -6.35      1.15    0.164566E-007
     -6.35      1.20    0.154417E-007
     -6.35      1.25    0.144308E-007
     -6.35      1.30    0.134355E-007
     -6.35      1.35    0.124583E-007
     -6.35      1.40    0.115119E-007
     -6.35      1.45    0.105980E-007
     -6.35      1.50    0.973002E-008
     -6.35      1.55    0.891980E-008
     -6.35      1.60    0.815810E-008
     -6.35      1.65    0.743967E-008
     -6.35      1.70    0.675735E-008
     -6.35      1.75    0.611505E-008
     -6.35      1.80    0.551209E-008
     -6.35      1.85    0.496214E-008
     -6.35      1.90    0.445979E-008
     -6.35      1.95    0.399684E-008
     -6.35      2.00    0.356300E-008
     -6.35      2.05    0.315265E-008
     -6.35      2.10    0.276827E-008
     -6.35      2.15    0.241795E-008
     -6.35      2.20    0.210560E-008
     -6.35      2.25    0.182747E-008
     -6.35      2.30    0.157940E-008
     -6.35      2.35    0.135535E-008
     -6.35      2.40    0.115533E-008
     -6.35      2.45    0.978188E-009
     -6.35      2.50    0.823157E-009
     -6.35      2.55    0.687083E-009
     -6.35      2.60    0.566599E-009
     -6.35      2.65    0.461148E-009
     -6.35      2.70    0.372779E-009
     -6.35      2.75    0.300979E-009
     -6.35      2.80    0.245056E-009
     -6.35      2.85    0.200271E-009
     -6.35      2.90    0.162682E-009
     -6.35      2.95    0.129976E-009
     -6.35      3.00    0.102896E-009
     -6.35      3.05    0.814539E-010
     -6.35      3.10    0.653830E-010
     -6.35      3.15    0.537082E-010
     -6.35      3.20    0.455732E-010
     -6.35      3.25    0.384907E-010
     -6.35      3.30    0.316017E-010
     -6.35      3.35    0.252377E-010
     -6.35      3.40    0.195517E-010
     -6.35      3.45    0.158924E-010
     -6.35      3.50    0.135961E-010
     -6.35      3.55    0.126054E-010
     -6.35      3.60    0.119024E-010
     -6.35      3.65    0.114111E-010
     -6.35      3.70    0.109956E-010
     -6.35      3.75    0.109674E-010
     -6.35      3.80    0.113859E-010
     -6.35      3.85    0.115975E-010
     -6.35      3.90    0.113014E-010
     -6.35      3.95    0.111461E-010
     -6.35      4.00    0.115440E-010
     -6.35      4.05    0.127975E-010
     -6.35      4.10    0.142328E-010
     -6.35      4.15    0.153279E-010
     -6.35      4.20    0.157095E-010
     -6.35      4.25    0.153388E-010
     -6.35      4.30    0.148551E-010
     -6.35      4.35    0.142047E-010
     -6.35      4.40    0.135454E-010
     -6.35      4.45    0.126311E-010
     -6.35      4.50    0.112181E-010
     -6.35      4.55    0.976962E-011
     -6.35      4.60    0.838659E-011
     -6.35      4.65    0.734382E-011
     -6.35      4.70    0.676669E-011
     -6.35      4.75    0.623834E-011
     -6.35      4.80    0.544018E-011
     -6.35      4.85    0.425242E-011
     -6.35      4.90    0.325342E-011
     -6.35      4.95    0.265719E-011
     -6.35      5.00    0.238294E-011
     -6.35      5.05    0.206378E-011
     -6.35      5.10    0.150834E-011
     -6.35      5.15    0.972001E-012
     -6.35      5.20    0.768141E-012
     -6.35      5.25    0.973170E-012
     -6.35      5.30    0.125347E-011
     -6.35      5.35    0.140143E-011
     -6.35      5.40    0.144413E-011
     -6.35      5.45    0.152684E-011
     -6.35      5.50    0.167539E-011
     -6.35      5.55    0.185147E-011
     -6.35      5.60    0.189353E-011
     -6.35      5.65    0.199462E-011
     -6.35      5.70    0.234958E-011
     -6.35      5.75    0.302307E-011
     -6.35      5.80    0.369580E-011
     -6.35      5.85    0.427483E-011
     -6.35      5.90    0.458058E-011
     -6.35      5.95    0.466983E-011
     -6.35      6.00    0.443692E-011
     -6.35      6.05    0.383709E-011
     -6.35      6.10    0.316996E-011
     -6.35      6.15    0.253892E-011
     -6.35      6.20    0.198486E-011
     -6.35      6.25    0.149178E-011
     -6.35      6.30    0.890944E-012
     -6.35      6.35    0.264133E-012
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.371255E-012
     -6.30     -6.30    0.128720E-011
     -6.30     -6.25    0.235547E-011
     -6.30     -6.20    0.316921E-011
     -6.30     -6.15    0.322698E-011
     -6.30     -6.10    0.254838E-011
     -6.30     -6.05    0.204768E-011
     -6.30     -6.00    0.258457E-011
     -6.30     -5.95    0.421337E-011
     -6.30     -5.90    0.609021E-011
     -6.30     -5.85    0.742892E-011
     -6.30     -5.80    0.801315E-011
     -6.30     -5.75    0.847492E-011
     -6.30     -5.70    0.945164E-011
     -6.30     -5.65    0.107510E-010
     -6.30     -5.60    0.118289E-010
     -6.30     -5.55    0.120704E-010
     -6.30     -5.50    0.123451E-010
     -6.30     -5.45    0.138633E-010
     -6.30     -5.40    0.169701E-010
     -6.30     -5.35    0.208754E-010
     -6.30     -5.30    0.247928E-010
     -6.30     -5.25    0.279899E-010
     -6.30     -5.20    0.314649E-010
     -6.30     -5.15    0.354647E-010
     -6.30     -5.10    0.389495E-010
     -6.30     -5.05    0.416270E-010
     -6.30     -5.00    0.416162E-010
     -6.30     -4.95    0.404641E-010
     -6.30     -4.90    0.398364E-010
     -6.30     -4.85    0.408110E-010
     -6.30     -4.80    0.442590E-010
     -6.30     -4.75    0.505301E-010
     -6.30     -4.70    0.590779E-010
     -6.30     -4.65    0.690068E-010
     -6.30     -4.60    0.800620E-010
     -6.30     -4.55    0.905593E-010
     -6.30     -4.50    0.990939E-010
     -6.30     -4.45    0.104933E-009
     -6.30     -4.40    0.108245E-009
     -6.30     -4.35    0.110453E-009
     -6.30     -4.30    0.113168E-009
     -6.30     -4.25    0.117401E-009
     -6.30     -4.20    0.122907E-009
     -6.30     -4.15    0.128894E-009
     -6.30     -4.10    0.136172E-009
     -6.30     -4.05    0.141692E-009
     -6.30     -4.00    0.144432E-009
     -6.30     -3.95    0.142132E-009
     -6.30     -3.90    0.135763E-009
     -6.30     -3.85    0.128049E-009
     -6.30     -3.80    0.120864E-009
     -6.30     -3.75    0.114793E-009
     -6.30     -3.70    0.108913E-009
     -6.30     -3.65    0.103017E-009
     -6.30     -3.60    0.981616E-010
     -6.30     -3.55    0.954026E-010
     -6.30     -3.50    0.948094E-010
     -6.30     -3.45    0.955831E-010
     -6.30     -3.40    0.988898E-010
     -6.30     -3.35    0.107483E-009
     -6.30     -3.30    0.122452E-009
     -6.30     -3.25    0.145656E-009
     -6.30     -3.20    0.177230E-009
     -6.30     -3.15    0.220173E-009
     -6.30     -3.10    0.279369E-009
     -6.30     -3.05    0.356912E-009
     -6.30     -3.00    0.456342E-009
     -6.30     -2.95    0.579930E-009
     -6.30     -2.90    0.726832E-009
     -6.30     -2.85    0.889745E-009
     -6.30     -2.80    0.105979E-008
     -6.30     -2.75    0.123318E-008
     -6.30     -2.70    0.140915E-008
     -6.30     -2.65    0.159688E-008
     -6.30     -2.60    0.180180E-008
     -6.30     -2.55    0.202340E-008
     -6.30     -2.50    0.225371E-008
     -6.30     -2.45    0.248441E-008
     -6.30     -2.40    0.271998E-008
     -6.30     -2.35    0.297317E-008
     -6.30     -2.30    0.325761E-008
     -6.30     -2.25    0.357778E-008
     -6.30     -2.20    0.392022E-008
     -6.30     -2.15    0.426630E-008
     -6.30     -2.10    0.460737E-008
     -6.30     -2.05    0.494849E-008
     -6.30     -2.00    0.531137E-008
     -6.30     -1.95    0.571441E-008
     -6.30     -1.90    0.616522E-008
     -6.30     -1.85    0.666288E-008
     -6.30     -1.80    0.720739E-008
     -6.30     -1.75    0.781923E-008
     -6.30     -1.70    0.853111E-008
     -6.30     -1.65    0.939373E-008
     -6.30     -1.60    0.104520E-007
     -6.30     -1.55    0.117389E-007
     -6.30     -1.50    0.132509E-007
     -6.30     -1.45    0.149775E-007
     -6.30     -1.40    0.168568E-007
     -6.30     -1.35    0.188579E-007
     -6.30     -1.30    0.209531E-007
     -6.30     -1.25    0.231561E-007
     -6.30     -1.20    0.254954E-007
     -6.30     -1.15    0.279846E-007
     -6.30     -1.10    0.305813E-007
     -6.30     -1.05    0.332275E-007
     -6.30     -1.00    0.358795E-007
     -6.30     -0.95    0.385328E-007
     -6.30     -0.90    0.412320E-007
     -6.30     -0.85    0.440010E-007
     -6.30     -0.80    0.468542E-007
     -6.30     -0.75    0.497812E-007
     -6.30     -0.70    0.527884E-007
     -6.30     -0.65    0.559109E-007
     -6.30     -0.60    0.592407E-007
     -6.30     -0.55    0.628234E-007
     -6.30     -0.50    0.666504E-007
     -6.30     -0.45    0.706886E-007
     -6.30     -0.40    0.748792E-007
     -6.30     -0.35    0.791579E-007
     -6.30     -0.30    0.834936E-007
     -6.30     -0.25    0.878185E-007
     -6.30     -0.20    0.920805E-007
     -6.30     -0.15    0.961865E-007
     -6.30     -0.10    0.100095E-006
     -6.30     -0.05    0.103785E-006
     -6.30      0.00    0.107228E-006
     -6.30      0.05    0.110397E-006
     -6.30      0.10    0.113222E-006
     -6.30      0.15    0.115660E-006
     -6.30      0.20    0.117615E-006
     -6.30      0.25    0.119073E-006
     -6.30      0.30    0.119999E-006
     -6.30      0.35    0.120356E-006
     -6.30      0.40    0.120147E-006
     -6.30      0.45    0.119327E-006
     -6.30      0.50    0.117886E-006
     -6.30      0.55    0.115815E-006
     -6.30      0.60    0.113162E-006
     -6.30      0.65    0.109997E-006
     -6.30      0.70    0.106451E-006
     -6.30      0.75    0.102615E-006
     -6.30      0.80    0.985941E-007
     -6.30      0.85    0.944204E-007
     -6.30      0.90    0.901395E-007
     -6.30      0.95    0.857850E-007
     -6.30      1.00    0.814046E-007
     -6.30      1.05    0.770359E-007
     -6.30      1.10    0.727148E-007
     -6.30      1.15    0.684306E-007
     -6.30      1.20    0.642017E-007
     -6.30      1.25    0.600052E-007
     -6.30      1.30    0.558787E-007
     -6.30      1.35    0.518386E-007
     -6.30      1.40    0.479167E-007
     -6.30      1.45    0.441375E-007
     -6.30      1.50    0.405354E-007
     -6.30      1.55    0.371374E-007
     -6.30      1.60    0.339520E-007
     -6.30      1.65    0.309496E-007
     -6.30      1.70    0.281159E-007
     -6.30      1.75    0.254361E-007
     -6.30      1.80    0.229425E-007
     -6.30      1.85    0.206540E-007
     -6.30      1.90    0.185573E-007
     -6.30      1.95    0.166243E-007
     -6.30      2.00    0.148180E-007
     -6.30      2.05    0.131125E-007
     -6.30      2.10    0.115125E-007
     -6.30      2.15    0.100529E-007
     -6.30      2.20    0.874479E-008
     -6.30      2.25    0.758221E-008
     -6.30      2.30    0.654206E-008
     -6.30      2.35    0.560440E-008
     -6.30      2.40    0.476989E-008
     -6.30      2.45    0.403345E-008
     -6.30      2.50    0.338866E-008
     -6.30      2.55    0.282525E-008
     -6.30      2.60    0.232908E-008
     -6.30      2.65    0.189757E-008
     -6.30      2.70    0.153319E-008
     -6.30      2.75    0.124043E-008
     -6.30      2.80    0.100934E-008
     -6.30      2.85    0.823985E-009
     -6.30      2.90    0.668888E-009
     -6.30      2.95    0.534682E-009
     -6.30      3.00    0.422249E-009
     -6.30      3.05    0.333405E-009
     -6.30      3.10    0.266439E-009
     -6.30      3.15    0.218785E-009
     -6.30      3.20    0.183294E-009
     -6.30      3.25    0.151770E-009
     -6.30      3.30    0.123514E-009
     -6.30      3.35    0.979571E-010
     -6.30      3.40    0.764596E-010
     -6.30      3.45    0.619889E-010
     -6.30      3.50    0.528723E-010
     -6.30      3.55    0.473736E-010
     -6.30      3.60    0.437570E-010
     -6.30      3.65    0.412213E-010
     -6.30      3.70    0.403812E-010
     -6.30      3.75    0.407005E-010
     -6.30      3.80    0.422860E-010
     -6.30      3.85    0.435903E-010
     -6.30      3.90    0.438365E-010
     -6.30      3.95    0.443875E-010
     -6.30      4.00    0.461993E-010
     -6.30      4.05    0.509796E-010
     -6.30      4.10    0.565910E-010
     -6.30      4.15    0.605396E-010
     -6.30      4.20    0.615345E-010
     -6.30      4.25    0.597271E-010
     -6.30      4.30    0.572010E-010
     -6.30      4.35    0.542086E-010
     -6.30      4.40    0.510188E-010
     -6.30      4.45    0.472991E-010
     -6.30      4.50    0.424320E-010
     -6.30      4.55    0.370871E-010
     -6.30      4.60    0.318572E-010
     -6.30      4.65    0.278152E-010
     -6.30      4.70    0.252313E-010
     -6.30      4.75    0.229904E-010
     -6.30      4.80    0.200405E-010
     -6.30      4.85    0.158154E-010
     -6.30      4.90    0.119304E-010
     -6.30      4.95    0.967819E-011
     -6.30      5.00    0.842215E-011
     -6.30      5.05    0.698812E-011
     -6.30      5.10    0.506145E-011
     -6.30      5.15    0.330150E-011
     -6.30      5.20    0.271835E-011
     -6.30      5.25    0.339358E-011
     -6.30      5.30    0.440459E-011
     -6.30      5.35    0.496949E-011
     -6.30      5.40    0.537048E-011
     -6.30      5.45    0.592004E-011
     -6.30      5.50    0.675811E-011
     -6.30      5.55    0.761068E-011
     -6.30      5.60    0.810781E-011
     -6.30      5.65    0.876186E-011
     -6.30      5.70    0.100268E-010
     -6.30      5.75    0.119907E-010
     -6.30      5.80    0.141815E-010
     -6.30      5.85    0.161023E-010
     -6.30      5.90    0.174023E-010
     -6.30      5.95    0.175790E-010
     -6.30      6.00    0.166538E-010
     -6.30      6.05    0.144098E-010
     -6.30      6.10    0.118930E-010
     -6.30      6.15    0.943167E-011
     -6.30      6.20    0.738684E-011
     -6.30      6.25    0.542071E-011
     -6.30      6.30    0.308876E-011
     -6.30      6.35    0.951837E-012
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.420016E-012
     -6.25     -6.30    0.145130E-011
     -6.25     -6.25    0.263677E-011
     -6.25     -6.20    0.360750E-011
     -6.25     -6.15    0.384923E-011
     -6.25     -6.10    0.324865E-011
     -6.25     -6.05    0.295710E-011
     -6.25     -6.00    0.429895E-011
     -6.25     -5.95    0.687032E-011
     -6.25     -5.90    0.957739E-011
     -6.25     -5.85    0.117037E-010
     -6.25     -5.80    0.128842E-010
     -6.25     -5.75    0.142202E-010
     -6.25     -5.70    0.166075E-010
     -6.25     -5.65    0.198005E-010
     -6.25     -5.60    0.222870E-010
     -6.25     -5.55    0.233655E-010
     -6.25     -5.50    0.251964E-010
     -6.25     -5.45    0.293572E-010
     -6.25     -5.40    0.356371E-010
     -6.25     -5.35    0.424268E-010
     -6.25     -5.30    0.485882E-010
     -6.25     -5.25    0.532389E-010
     -6.25     -5.20    0.587259E-010
     -6.25     -5.15    0.658145E-010
     -6.25     -5.10    0.730729E-010
     -6.25     -5.05    0.792207E-010
     -6.25     -5.00    0.815976E-010
     -6.25     -4.95    0.813535E-010
     -6.25     -4.90    0.816745E-010
     -6.25     -4.85    0.851269E-010
     -6.25     -4.80    0.934392E-010
     -6.25     -4.75    0.105737E-009
     -6.25     -4.70    0.121844E-009
     -6.25     -4.65    0.140618E-009
     -6.25     -4.60    0.161260E-009
     -6.25     -4.55    0.182246E-009
     -6.25     -4.50    0.201418E-009
     -6.25     -4.45    0.216167E-009
     -6.25     -4.40    0.225463E-009
     -6.25     -4.35    0.233089E-009
     -6.25     -4.30    0.240786E-009
     -6.25     -4.25    0.250278E-009
     -6.25     -4.20    0.259942E-009
     -6.25     -4.15    0.270829E-009
     -6.25     -4.10    0.282280E-009
     -6.25     -4.05    0.291605E-009
     -6.25     -4.00    0.295883E-009
     -6.25     -3.95    0.292303E-009
     -6.25     -3.90    0.281399E-009
     -6.25     -3.85    0.267113E-009
     -6.25     -3.80    0.252146E-009
     -6.25     -3.75    0.238640E-009
     -6.25     -3.70    0.224772E-009
     -6.25     -3.65    0.211776E-009
     -6.25     -3.60    0.202310E-009
     -6.25     -3.55    0.196938E-009
     -6.25     -3.50    0.197216E-009
     -6.25     -3.45    0.201396E-009
     -6.25     -3.40    0.213840E-009
     -6.25     -3.35    0.239111E-009
     -6.25     -3.30    0.280967E-009
     -6.25     -3.25    0.342023E-009
     -6.25     -3.20    0.424400E-009
     -6.25     -3.15    0.532267E-009
     -6.25     -3.10    0.674819E-009
     -6.25     -3.05    0.857434E-009
     -6.25     -3.00    0.108865E-008
     -6.25     -2.95    0.137306E-008
     -6.25     -2.90    0.170792E-008
     -6.25     -2.85    0.208601E-008
     -6.25     -2.80    0.248889E-008
     -6.25     -2.75    0.290645E-008
     -6.25     -2.70    0.333602E-008
     -6.25     -2.65    0.379250E-008
     -6.25     -2.60    0.428452E-008
     -6.25     -2.55    0.481107E-008
     -6.25     -2.50    0.536261E-008
     -6.25     -2.45    0.592561E-008
     -6.25     -2.40    0.650701E-008
     -6.25     -2.35    0.713272E-008
     -6.25     -2.30    0.783298E-008
     -6.25     -2.25    0.861325E-008
     -6.25     -2.20    0.945219E-008
     -6.25     -2.15    0.103091E-007
     -6.25     -2.10    0.111760E-007
     -6.25     -2.05    0.120534E-007
     -6.25     -2.00    0.129763E-007
     -6.25     -1.95    0.139792E-007
     -6.25     -1.90    0.150812E-007
     -6.25     -1.85    0.162926E-007
     -6.25     -1.80    0.176296E-007
     -6.25     -1.75    0.191389E-007
     -6.25     -1.70    0.209069E-007
     -6.25     -1.65    0.230050E-007
     -6.25     -1.60    0.255390E-007
     -6.25     -1.55    0.285613E-007
     -6.25     -1.50    0.321158E-007
     -6.25     -1.45    0.361745E-007
     -6.25     -1.40    0.406581E-007
     -6.25     -1.35    0.454779E-007
     -6.25     -1.30    0.505472E-007
     -6.25     -1.25    0.558550E-007
     -6.25     -1.20    0.614340E-007
     -6.25     -1.15    0.673113E-007
     -6.25     -1.10    0.734402E-007
     -6.25     -1.05    0.797437E-007
     -6.25     -1.00    0.861352E-007
     -6.25     -0.95    0.925980E-007
     -6.25     -0.90    0.992002E-007
     -6.25     -0.85    0.105939E-006
     -6.25     -0.80    0.112842E-006
     -6.25     -0.75    0.119878E-006
     -6.25     -0.70    0.127088E-006
     -6.25     -0.65    0.134585E-006
     -6.25     -0.60    0.142544E-006
     -6.25     -0.55    0.151042E-006
     -6.25     -0.50    0.160079E-006
     -6.25     -0.45    0.169566E-006
     -6.25     -0.40    0.179382E-006
     -6.25     -0.35    0.189470E-006
     -6.25     -0.30    0.199706E-006
     -6.25     -0.25    0.209956E-006
     -6.25     -0.20    0.220068E-006
     -6.25     -0.15    0.229834E-006
     -6.25     -0.10    0.239148E-006
     -6.25     -0.05    0.247932E-006
     -6.25      0.00    0.256131E-006
     -6.25      0.05    0.263669E-006
     -6.25      0.10    0.270408E-006
     -6.25      0.15    0.276190E-006
     -6.25      0.20    0.280858E-006
     -6.25      0.25    0.284330E-006
     -6.25      0.30    0.286501E-006
     -6.25      0.35    0.287359E-006
     -6.25      0.40    0.286809E-006
     -6.25      0.45    0.284825E-006
     -6.25      0.50    0.281366E-006
     -6.25      0.55    0.276458E-006
     -6.25      0.60    0.270161E-006
     -6.25      0.65    0.262669E-006
     -6.25      0.70    0.254255E-006
     -6.25      0.75    0.245181E-006
     -6.25      0.80    0.235632E-006
     -6.25      0.85    0.225766E-006
     -6.25      0.90    0.215628E-006
     -6.25      0.95    0.205295E-006
     -6.25      1.00    0.194864E-006
     -6.25      1.05    0.184456E-006
     -6.25      1.10    0.174103E-006
     -6.25      1.15    0.163854E-006
     -6.25      1.20    0.153692E-006
     -6.25      1.25    0.143667E-006
     -6.25      1.30    0.133814E-006
     -6.25      1.35    0.124232E-006
     -6.25      1.40    0.114903E-006
     -6.25      1.45    0.105896E-006
     -6.25      1.50    0.972830E-007
     -6.25      1.55    0.891358E-007
     -6.25      1.60    0.814713E-007
     -6.25      1.65    0.742558E-007
     -6.25      1.70    0.674485E-007
     -6.25      1.75    0.610421E-007
     -6.25      1.80    0.550537E-007
     -6.25      1.85    0.495412E-007
     -6.25      1.90    0.444869E-007
     -6.25      1.95    0.398266E-007
     -6.25      2.00    0.354721E-007
     -6.25      2.05    0.313730E-007
     -6.25      2.10    0.275426E-007
     -6.25      2.15    0.240409E-007
     -6.25      2.20    0.208907E-007
     -6.25      2.25    0.180808E-007
     -6.25      2.30    0.155720E-007
     -6.25      2.35    0.133172E-007
     -6.25      2.40    0.113125E-007
     -6.25      2.45    0.954840E-008
     -6.25      2.50    0.801441E-008
     -6.25      2.55    0.667829E-008
     -6.25      2.60    0.550924E-008
     -6.25      2.65    0.449517E-008
     -6.25      2.70    0.364142E-008
     -6.25      2.75    0.294949E-008
     -6.25      2.80    0.239996E-008
     -6.25      2.85    0.195427E-008
     -6.25      2.90    0.158193E-008
     -6.25      2.95    0.126374E-008
     -6.25      3.00    0.998775E-009
     -6.25      3.05    0.788929E-009
     -6.25      3.10    0.629759E-009
     -6.25      3.15    0.512310E-009
     -6.25      3.20    0.420026E-009
     -6.25      3.25    0.342877E-009
     -6.25      3.30    0.274360E-009
     -6.25      3.35    0.215707E-009
     -6.25      3.40    0.168400E-009
     -6.25      3.45    0.135925E-009
     -6.25      3.50    0.113767E-009
     -6.25      3.55    0.989325E-010
     -6.25      3.60    0.892069E-010
     -6.25      3.65    0.829835E-010
     -6.25      3.70    0.810280E-010
     -6.25      3.75    0.821690E-010
     -6.25      3.80    0.862950E-010
     -6.25      3.85    0.907359E-010
     -6.25      3.90    0.935578E-010
     -6.25      3.95    0.974206E-010
     -6.25      4.00    0.103626E-009
     -6.25      4.05    0.114402E-009
     -6.25      4.10    0.125658E-009
     -6.25      4.15    0.132918E-009
     -6.25      4.20    0.133850E-009
     -6.25      4.25    0.129257E-009
     -6.25      4.30    0.122241E-009
     -6.25      4.35    0.114705E-009
     -6.25      4.40    0.106588E-009
     -6.25      4.45    0.979781E-010
     -6.25      4.50    0.879361E-010
     -6.25      4.55    0.773188E-010
     -6.25      4.60    0.668118E-010
     -6.25      4.65    0.585254E-010
     -6.25      4.70    0.524496E-010
     -6.25      4.75    0.468883E-010
     -6.25      4.80    0.403343E-010
     -6.25      4.85    0.320888E-010
     -6.25      4.90    0.246555E-010
     -6.25      4.95    0.198073E-010
     -6.25      5.00    0.163942E-010
     -6.25      5.05    0.130371E-010
     -6.25      5.10    0.915757E-011
     -6.25      5.15    0.618214E-011
     -6.25      5.20    0.544226E-011
     -6.25      5.25    0.673407E-011
     -6.25      5.30    0.852132E-011
     -6.25      5.35    0.972030E-011
     -6.25      5.40    0.108328E-010
     -6.25      5.45    0.126050E-010
     -6.25      5.50    0.150405E-010
     -6.25      5.55    0.174776E-010
     -6.25      5.60    0.192038E-010
     -6.25      5.65    0.212203E-010
     -6.25      5.70    0.238362E-010
     -6.25      5.75    0.272685E-010
     -6.25      5.80    0.310844E-010
     -6.25      5.85    0.341400E-010
     -6.25      5.90    0.361312E-010
     -6.25      5.95    0.362552E-010
     -6.25      6.00    0.341264E-010
     -6.25      6.05    0.298715E-010
     -6.25      6.10    0.242728E-010
     -6.25      6.15    0.190206E-010
     -6.25      6.20    0.147168E-010
     -6.25      6.25    0.103472E-010
     -6.25      6.30    0.570119E-011
     -6.25      6.35    0.172281E-011
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.310486E-012
     -6.20     -6.30    0.972254E-012
     -6.20     -6.25    0.169895E-011
     -6.20     -6.20    0.255198E-011
     -6.20     -6.15    0.307316E-011
     -6.20     -6.10    0.312284E-011
     -6.20     -6.05    0.358044E-011
     -6.20     -6.00    0.551998E-011
     -6.20     -5.95    0.854680E-011
     -6.20     -5.90    0.115112E-010
     -6.20     -5.85    0.140973E-010
     -6.20     -5.80    0.162005E-010
     -6.20     -5.75    0.195763E-010
     -6.20     -5.70    0.242990E-010
     -6.20     -5.65    0.296691E-010
     -6.20     -5.60    0.341395E-010
     -6.20     -5.55    0.365412E-010
     -6.20     -5.50    0.408425E-010
     -6.20     -5.45    0.479946E-010
     -6.20     -5.40    0.577971E-010
     -6.20     -5.35    0.671227E-010
     -6.20     -5.30    0.745099E-010
     -6.20     -5.25    0.800351E-010
     -6.20     -5.20    0.864072E-010
     -6.20     -5.15    0.963273E-010
     -6.20     -5.10    0.106791E-009
     -6.20     -5.05    0.116896E-009
     -6.20     -5.00    0.123046E-009
     -6.20     -4.95    0.126072E-009
     -6.20     -4.90    0.129657E-009
     -6.20     -4.85    0.137384E-009
     -6.20     -4.80    0.151229E-009
     -6.20     -4.75    0.169764E-009
     -6.20     -4.70    0.192444E-009
     -6.20     -4.65    0.218971E-009
     -6.20     -4.60    0.250157E-009
     -6.20     -4.55    0.282545E-009
     -6.20     -4.50    0.315677E-009
     -6.20     -4.45    0.343500E-009
     -6.20     -4.40    0.364356E-009
     -6.20     -4.35    0.381770E-009
     -6.20     -4.30    0.397456E-009
     -6.20     -4.25    0.412669E-009
     -6.20     -4.20    0.427419E-009
     -6.20     -4.15    0.442538E-009
     -6.20     -4.10    0.457026E-009
     -6.20     -4.05    0.466306E-009
     -6.20     -4.00    0.471230E-009
     -6.20     -3.95    0.466620E-009
     -6.20     -3.90    0.452593E-009
     -6.20     -3.85    0.432855E-009
     -6.20     -3.80    0.407640E-009
     -6.20     -3.75    0.382581E-009
     -6.20     -3.70    0.357507E-009
     -6.20     -3.65    0.335391E-009
     -6.20     -3.60    0.319375E-009
     -6.20     -3.55    0.311399E-009
     -6.20     -3.50    0.312294E-009
     -6.20     -3.45    0.325709E-009
     -6.20     -3.40    0.356839E-009
     -6.20     -3.35    0.414886E-009
     -6.20     -3.30    0.506022E-009
     -6.20     -3.25    0.634729E-009
     -6.20     -3.20    0.803987E-009
     -6.20     -3.15    0.102173E-008
     -6.20     -3.10    0.129865E-008
     -6.20     -3.05    0.164874E-008
     -6.20     -3.00    0.208465E-008
     -6.20     -2.95    0.261497E-008
     -6.20     -2.90    0.324081E-008
     -6.20     -2.85    0.395168E-008
     -6.20     -2.80    0.472620E-008
     -6.20     -2.75    0.554213E-008
     -6.20     -2.70    0.639391E-008
     -6.20     -2.65    0.728989E-008
     -6.20     -2.60    0.824019E-008
     -6.20     -2.55    0.925315E-008
     -6.20     -2.50    0.103157E-007
     -6.20     -2.45    0.114263E-007
     -6.20     -2.40    0.125973E-007
     -6.20     -2.35    0.138631E-007
     -6.20     -2.30    0.152609E-007
     -6.20     -2.25    0.168105E-007
     -6.20     -2.20    0.184671E-007
     -6.20     -2.15    0.201959E-007
     -6.20     -2.10    0.219646E-007
     -6.20     -2.05    0.237809E-007
     -6.20     -2.00    0.256768E-007
     -6.20     -1.95    0.277025E-007
     -6.20     -1.90    0.298948E-007
     -6.20     -1.85    0.322905E-007
     -6.20     -1.80    0.349501E-007
     -6.20     -1.75    0.379797E-007
     -6.20     -1.70    0.415056E-007
     -6.20     -1.65    0.456649E-007
     -6.20     -1.60    0.505719E-007
     -6.20     -1.55    0.563414E-007
     -6.20     -1.50    0.630781E-007
     -6.20     -1.45    0.707921E-007
     -6.20     -1.40    0.793913E-007
     -6.20     -1.35    0.887307E-007
     -6.20     -1.30    0.986047E-007
     -6.20     -1.25    0.108907E-006
     -6.20     -1.20    0.119638E-006
     -6.20     -1.15    0.130849E-006
     -6.20     -1.10    0.142542E-006
     -6.20     -1.05    0.154658E-006
     -6.20     -1.00    0.167096E-006
     -6.20     -0.95    0.179816E-006
     -6.20     -0.90    0.192799E-006
     -6.20     -0.85    0.206048E-006
     -6.20     -0.80    0.219517E-006
     -6.20     -0.75    0.233195E-006
     -6.20     -0.70    0.247192E-006
     -6.20     -0.65    0.261739E-006
     -6.20     -0.60    0.277083E-006
     -6.20     -0.55    0.293341E-006
     -6.20     -0.50    0.310512E-006
     -6.20     -0.45    0.328454E-006
     -6.20     -0.40    0.347014E-006
     -6.20     -0.35    0.366080E-006
     -6.20     -0.30    0.385508E-006
     -6.20     -0.25    0.405002E-006
     -6.20     -0.20    0.424239E-006
     -6.20     -0.15    0.442877E-006
     -6.20     -0.10    0.460641E-006
     -6.20     -0.05    0.477442E-006
     -6.20      0.00    0.493137E-006
     -6.20      0.05    0.507517E-006
     -6.20      0.10    0.520380E-006
     -6.20      0.15    0.531351E-006
     -6.20      0.20    0.540246E-006
     -6.20      0.25    0.546832E-006
     -6.20      0.30    0.550965E-006
     -6.20      0.35    0.552505E-006
     -6.20      0.40    0.551375E-006
     -6.20      0.45    0.547470E-006
     -6.20      0.50    0.540830E-006
     -6.20      0.55    0.531438E-006
     -6.20      0.60    0.519512E-006
     -6.20      0.65    0.505348E-006
     -6.20      0.70    0.489420E-006
     -6.20      0.75    0.472170E-006
     -6.20      0.80    0.454032E-006
     -6.20      0.85    0.435242E-006
     -6.20      0.90    0.415935E-006
     -6.20      0.95    0.396220E-006
     -6.20      1.00    0.376306E-006
     -6.20      1.05    0.356335E-006
     -6.20      1.10    0.336448E-006
     -6.20      1.15    0.316670E-006
     -6.20      1.20    0.297109E-006
     -6.20      1.25    0.277791E-006
     -6.20      1.30    0.258913E-006
     -6.20      1.35    0.240485E-006
     -6.20      1.40    0.222604E-006
     -6.20      1.45    0.205303E-006
     -6.20      1.50    0.188712E-006
     -6.20      1.55    0.172915E-006
     -6.20      1.60    0.158015E-006
     -6.20      1.65    0.144000E-006
     -6.20      1.70    0.130799E-006
     -6.20      1.75    0.118388E-006
     -6.20      1.80    0.106785E-006
     -6.20      1.85    0.960603E-007
     -6.20      1.90    0.861981E-007
     -6.20      1.95    0.770889E-007
     -6.20      2.00    0.686086E-007
     -6.20      2.05    0.606514E-007
     -6.20      2.10    0.532357E-007
     -6.20      2.15    0.464415E-007
     -6.20      2.20    0.403122E-007
     -6.20      2.25    0.348409E-007
     -6.20      2.30    0.299431E-007
     -6.20      2.35    0.255538E-007
     -6.20      2.40    0.216628E-007
     -6.20      2.45    0.182540E-007
     -6.20      2.50    0.152950E-007
     -6.20      2.55    0.127321E-007
     -6.20      2.60    0.105038E-007
     -6.20      2.65    0.858914E-008
     -6.20      2.70    0.698245E-008
     -6.20      2.75    0.567293E-008
     -6.20      2.80    0.461848E-008
     -6.20      2.85    0.375903E-008
     -6.20      2.90    0.303866E-008
     -6.20      2.95    0.242946E-008
     -6.20      3.00    0.192634E-008
     -6.20      3.05    0.152507E-008
     -6.20      3.10    0.121691E-008
     -6.20      3.15    0.979200E-009
     -6.20      3.20    0.789304E-009
     -6.20      3.25    0.630492E-009
     -6.20      3.30    0.496329E-009
     -6.20      3.35    0.386671E-009
     -6.20      3.40    0.301971E-009
     -6.20      3.45    0.241697E-009
     -6.20      3.50    0.198721E-009
     -6.20      3.55    0.167012E-009
     -6.20      3.60    0.145071E-009
     -6.20      3.65    0.131428E-009
     -6.20      3.70    0.126529E-009
     -6.20      3.75    0.128078E-009
     -6.20      3.80    0.135061E-009
     -6.20      3.85    0.143602E-009
     -6.20      3.90    0.151607E-009
     -6.20      3.95    0.161643E-009
     -6.20      4.00    0.175229E-009
     -6.20      4.05    0.192987E-009
     -6.20      4.10    0.210426E-009
     -6.20      4.15    0.220874E-009
     -6.20      4.20    0.222127E-009
     -6.20      4.25    0.214909E-009
     -6.20      4.30    0.203750E-009
     -6.20      4.35    0.190294E-009
     -6.20      4.40    0.175679E-009
     -6.20      4.45    0.160365E-009
     -6.20      4.50    0.144328E-009
     -6.20      4.55    0.128017E-009
     -6.20      4.60    0.112591E-009
     -6.20      4.65    0.996792E-010
     -6.20      4.70    0.886320E-010
     -6.20      4.75    0.776804E-010
     -6.20      4.80    0.657946E-010
     -6.20      4.85    0.527795E-010
     -6.20      4.90    0.408823E-010
     -6.20      4.95    0.319296E-010
     -6.20      5.00    0.247033E-010
     -6.20      5.05    0.185410E-010
     -6.20      5.10    0.128171E-010
     -6.20      5.15    0.911539E-011
     -6.20      5.20    0.872905E-011
     -6.20      5.25    0.105234E-010
     -6.20      5.30    0.130239E-010
     -6.20      5.35    0.147593E-010
     -6.20      5.40    0.168924E-010
     -6.20      5.45    0.204940E-010
     -6.20      5.50    0.253748E-010
     -6.20      5.55    0.305471E-010
     -6.20      5.60    0.346094E-010
     -6.20      5.65    0.386799E-010
     -6.20      5.70    0.430238E-010
     -6.20      5.75    0.477483E-010
     -6.20      5.80    0.526097E-010
     -6.20      5.85    0.560925E-010
     -6.20      5.90    0.584087E-010
     -6.20      5.95    0.583227E-010
     -6.20      6.00    0.556554E-010
     -6.20      6.05    0.492731E-010
     -6.20      6.10    0.403670E-010
     -6.20      6.15    0.313179E-010
     -6.20      6.20    0.233118E-010
     -6.20      6.25    0.158617E-010
     -6.20      6.30    0.851409E-011
     -6.20      6.35    0.249462E-011
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.297739E-012
     -6.15     -6.30    0.838066E-012
     -6.15     -6.25    0.131827E-011
     -6.15     -6.20    0.214702E-011
     -6.15     -6.15    0.303920E-011
     -6.15     -6.10    0.383875E-011
     -6.15     -6.05    0.485978E-011
     -6.15     -6.00    0.686652E-011
     -6.15     -5.95    0.986436E-011
     -6.15     -5.90    0.129443E-010
     -6.15     -5.85    0.163321E-010
     -6.15     -5.80    0.205495E-010
     -6.15     -5.75    0.272267E-010
     -6.15     -5.70    0.350906E-010
     -6.15     -5.65    0.430228E-010
     -6.15     -5.60    0.489699E-010
     -6.15     -5.55    0.530402E-010
     -6.15     -5.50    0.593802E-010
     -6.15     -5.45    0.683645E-010
     -6.15     -5.40    0.808800E-010
     -6.15     -5.35    0.928613E-010
     -6.15     -5.30    0.102030E-009
     -6.15     -5.25    0.108836E-009
     -6.15     -5.20    0.116699E-009
     -6.15     -5.15    0.127881E-009
     -6.15     -5.10    0.139576E-009
     -6.15     -5.05    0.151926E-009
     -6.15     -5.00    0.160956E-009
     -6.15     -4.95    0.168265E-009
     -6.15     -4.90    0.177404E-009
     -6.15     -4.85    0.191118E-009
     -6.15     -4.80    0.210468E-009
     -6.15     -4.75    0.233718E-009
     -6.15     -4.70    0.261856E-009
     -6.15     -4.65    0.294510E-009
     -6.15     -4.60    0.334080E-009
     -6.15     -4.55    0.379858E-009
     -6.15     -4.50    0.428784E-009
     -6.15     -4.45    0.473553E-009
     -6.15     -4.40    0.510494E-009
     -6.15     -4.35    0.540956E-009
     -6.15     -4.30    0.566171E-009
     -6.15     -4.25    0.590099E-009
     -6.15     -4.20    0.612409E-009
     -6.15     -4.15    0.630810E-009
     -6.15     -4.10    0.643577E-009
     -6.15     -4.05    0.651410E-009
     -6.15     -4.00    0.653995E-009
     -6.15     -3.95    0.647456E-009
     -6.15     -3.90    0.629987E-009
     -6.15     -3.85    0.603358E-009
     -6.15     -3.80    0.566604E-009
     -6.15     -3.75    0.526712E-009
     -6.15     -3.70    0.487092E-009
     -6.15     -3.65    0.452121E-009
     -6.15     -3.60    0.427150E-009
     -6.15     -3.55    0.413419E-009
     -6.15     -3.50    0.417127E-009
     -6.15     -3.45    0.444059E-009
     -6.15     -3.40    0.508337E-009
     -6.15     -3.35    0.622560E-009
     -6.15     -3.30    0.794911E-009
     -6.15     -3.25    0.103115E-008
     -6.15     -3.20    0.133563E-008
     -6.15     -3.15    0.172126E-008
     -6.15     -3.10    0.220627E-008
     -6.15     -3.05    0.281055E-008
     -6.15     -3.00    0.355526E-008
     -6.15     -2.95    0.445530E-008
     -6.15     -2.90    0.551922E-008
     -6.15     -2.85    0.673658E-008
     -6.15     -2.80    0.807935E-008
     -6.15     -2.75    0.951492E-008
     -6.15     -2.70    0.110247E-007
     -6.15     -2.65    0.126032E-007
     -6.15     -2.60    0.142510E-007
     -6.15     -2.55    0.159921E-007
     -6.15     -2.50    0.178341E-007
     -6.15     -2.45    0.197958E-007
     -6.15     -2.40    0.219100E-007
     -6.15     -2.35    0.242048E-007
     -6.15     -2.30    0.267340E-007
     -6.15     -2.25    0.295006E-007
     -6.15     -2.20    0.324683E-007
     -6.15     -2.15    0.355850E-007
     -6.15     -2.10    0.388212E-007
     -6.15     -2.05    0.421616E-007
     -6.15     -2.00    0.456492E-007
     -6.15     -1.95    0.493281E-007
     -6.15     -1.90    0.532631E-007
     -6.15     -1.85    0.575392E-007
     -6.15     -1.80    0.623065E-007
     -6.15     -1.75    0.677497E-007
     -6.15     -1.70    0.740680E-007
     -6.15     -1.65    0.814304E-007
     -6.15     -1.60    0.899924E-007
     -6.15     -1.55    0.999266E-007
     -6.15     -1.50    0.111421E-006
     -6.15     -1.45    0.124569E-006
     -6.15     -1.40    0.139306E-006
     -6.15     -1.35    0.155410E-006
     -6.15     -1.30    0.172527E-006
     -6.15     -1.25    0.190357E-006
     -6.15     -1.20    0.208858E-006
     -6.15     -1.15    0.228101E-006
     -6.15     -1.10    0.248151E-006
     -6.15     -1.05    0.269067E-006
     -6.15     -1.00    0.290746E-006
     -6.15     -0.95    0.313049E-006
     -6.15     -0.90    0.335870E-006
     -6.15     -0.85    0.359117E-006
     -6.15     -0.80    0.382653E-006
     -6.15     -0.75    0.406534E-006
     -6.15     -0.70    0.430940E-006
     -6.15     -0.65    0.456256E-006
     -6.15     -0.60    0.482772E-006
     -6.15     -0.55    0.510649E-006
     -6.15     -0.50    0.539852E-006
     -6.15     -0.45    0.570224E-006
     -6.15     -0.40    0.601576E-006
     -6.15     -0.35    0.633832E-006
     -6.15     -0.30    0.666712E-006
     -6.15     -0.25    0.699730E-006
     -6.15     -0.20    0.732307E-006
     -6.15     -0.15    0.763856E-006
     -6.15     -0.10    0.793983E-006
     -6.15     -0.05    0.822458E-006
     -6.15      0.00    0.849089E-006
     -6.15      0.05    0.873552E-006
     -6.15      0.10    0.895333E-006
     -6.15      0.15    0.913923E-006
     -6.15      0.20    0.928977E-006
     -6.15      0.25    0.940127E-006
     -6.15      0.30    0.947062E-006
     -6.15      0.35    0.949552E-006
     -6.15      0.40    0.947441E-006
     -6.15      0.45    0.940674E-006
     -6.15      0.50    0.929292E-006
     -6.15      0.55    0.913443E-006
     -6.15      0.60    0.893390E-006
     -6.15      0.65    0.869635E-006
     -6.15      0.70    0.842836E-006
     -6.15      0.75    0.813753E-006
     -6.15      0.80    0.783060E-006
     -6.15      0.85    0.751147E-006
     -6.15      0.90    0.718289E-006
     -6.15      0.95    0.684679E-006
     -6.15      1.00    0.650632E-006
     -6.15      1.05    0.616416E-006
     -6.15      1.10    0.582227E-006
     -6.15      1.15    0.548241E-006
     -6.15      1.20    0.514555E-006
     -6.15      1.25    0.481369E-006
     -6.15      1.30    0.448870E-006
     -6.15      1.35    0.417244E-006
     -6.15      1.40    0.386501E-006
     -6.15      1.45    0.356765E-006
     -6.15      1.50    0.328122E-006
     -6.15      1.55    0.300791E-006
     -6.15      1.60    0.274906E-006
     -6.15      1.65    0.250564E-006
     -6.15      1.70    0.227615E-006
     -6.15      1.75    0.206063E-006
     -6.15      1.80    0.185866E-006
     -6.15      1.85    0.167134E-006
     -6.15      1.90    0.149826E-006
     -6.15      1.95    0.133863E-006
     -6.15      2.00    0.119012E-006
     -6.15      2.05    0.105145E-006
     -6.15      2.10    0.922605E-007
     -6.15      2.15    0.804467E-007
     -6.15      2.20    0.697645E-007
     -6.15      2.25    0.601926E-007
     -6.15      2.30    0.516263E-007
     -6.15      2.35    0.439821E-007
     -6.15      2.40    0.372205E-007
     -6.15      2.45    0.313099E-007
     -6.15      2.50    0.262003E-007
     -6.15      2.55    0.217974E-007
     -6.15      2.60    0.180104E-007
     -6.15      2.65    0.147744E-007
     -6.15      2.70    0.120650E-007
     -6.15      2.75    0.983901E-008
     -6.15      2.80    0.803441E-008
     -6.15      2.85    0.654345E-008
     -6.15      2.90    0.529381E-008
     -6.15      2.95    0.424218E-008
     -6.15      3.00    0.337316E-008
     -6.15      3.05    0.267737E-008
     -6.15      3.10    0.213219E-008
     -6.15      3.15    0.170184E-008
     -6.15      3.20    0.135257E-008
     -6.15      3.25    0.106221E-008
     -6.15      3.30    0.821715E-009
     -6.15      3.35    0.634016E-009
     -6.15      3.40    0.492868E-009
     -6.15      3.45    0.389503E-009
     -6.15      3.50    0.311825E-009
     -6.15      3.55    0.253993E-009
     -6.15      3.60    0.212347E-009
     -6.15      3.65    0.185545E-009
     -6.15      3.70    0.173758E-009
     -6.15      3.75    0.172917E-009
     -6.15      3.80    0.180819E-009
     -6.15      3.85    0.193438E-009
     -6.15      3.90    0.208163E-009
     -6.15      3.95    0.226110E-009
     -6.15      4.00    0.248286E-009
     -6.15      4.05    0.273841E-009
     -6.15      4.10    0.298007E-009
     -6.15      4.15    0.314726E-009
     -6.15      4.20    0.318909E-009
     -6.15      4.25    0.311690E-009
     -6.15      4.30    0.298418E-009
     -6.15      4.35    0.279666E-009
     -6.15      4.40    0.257787E-009
     -6.15      4.45    0.234213E-009
     -6.15      4.50    0.210656E-009
     -6.15      4.55    0.188897E-009
     -6.15      4.60    0.168940E-009
     -6.15      4.65    0.151250E-009
     -6.15      4.70    0.134352E-009
     -6.15      4.75    0.116815E-009
     -6.15      4.80    0.977819E-010
     -6.15      4.85    0.782339E-010
     -6.15      4.90    0.604131E-010
     -6.15      4.95    0.457025E-010
     -6.15      5.00    0.337297E-010
     -6.15      5.05    0.242701E-010
     -6.15      5.10    0.168249E-010
     -6.15      5.15    0.130191E-010
     -6.15      5.20    0.128790E-010
     -6.15      5.25    0.148439E-010
     -6.15      5.30    0.173891E-010
     -6.15      5.35    0.196762E-010
     -6.15      5.40    0.227658E-010
     -6.15      5.45    0.279825E-010
     -6.15      5.50    0.351260E-010
     -6.15      5.55    0.432314E-010
     -6.15      5.60    0.505444E-010
     -6.15      5.65    0.577051E-010
     -6.15      5.70    0.641767E-010
     -6.15      5.75    0.698078E-010
     -6.15      5.80    0.753541E-010
     -6.15      5.85    0.794588E-010
     -6.15      5.90    0.824581E-010
     -6.15      5.95    0.831532E-010
     -6.15      6.00    0.803501E-010
     -6.15      6.05    0.721018E-010
     -6.15      6.10    0.598161E-010
     -6.15      6.15    0.464227E-010
     -6.15      6.20    0.334019E-010
     -6.15      6.25    0.219177E-010
     -6.15      6.30    0.113721E-010
     -6.15      6.35    0.323619E-011
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.558257E-012
     -6.10     -6.30    0.172671E-011
     -6.10     -6.25    0.276717E-011
     -6.10     -6.20    0.394158E-011
     -6.10     -6.15    0.508073E-011
     -6.10     -6.10    0.620098E-011
     -6.10     -6.05    0.745979E-011
     -6.10     -6.00    0.924532E-011
     -6.10     -5.95    0.120875E-010
     -6.10     -5.90    0.154145E-010
     -6.10     -5.85    0.204012E-010
     -6.10     -5.80    0.276580E-010
     -6.10     -5.75    0.381722E-010
     -6.10     -5.70    0.502583E-010
     -6.10     -5.65    0.610765E-010
     -6.10     -5.60    0.690213E-010
     -6.10     -5.55    0.741638E-010
     -6.10     -5.50    0.813655E-010
     -6.10     -5.45    0.913694E-010
     -6.10     -5.40    0.105789E-009
     -6.10     -5.35    0.119839E-009
     -6.10     -5.30    0.131351E-009
     -6.10     -5.25    0.141751E-009
     -6.10     -5.20    0.150634E-009
     -6.10     -5.15    0.161378E-009
     -6.10     -5.10    0.172368E-009
     -6.10     -5.05    0.183488E-009
     -6.10     -5.00    0.192691E-009
     -6.10     -4.95    0.203917E-009
     -6.10     -4.90    0.218102E-009
     -6.10     -4.85    0.237650E-009
     -6.10     -4.80    0.261941E-009
     -6.10     -4.75    0.289245E-009
     -6.10     -4.70    0.320582E-009
     -6.10     -4.65    0.358431E-009
     -6.10     -4.60    0.407397E-009
     -6.10     -4.55    0.467695E-009
     -6.10     -4.50    0.533224E-009
     -6.10     -4.45    0.596468E-009
     -6.10     -4.40    0.650543E-009
     -6.10     -4.35    0.694323E-009
     -6.10     -4.30    0.732847E-009
     -6.10     -4.25    0.766993E-009
     -6.10     -4.20    0.795326E-009
     -6.10     -4.15    0.815483E-009
     -6.10     -4.10    0.826840E-009
     -6.10     -4.05    0.830134E-009
     -6.10     -4.00    0.827143E-009
     -6.10     -3.95    0.815692E-009
     -6.10     -3.90    0.793432E-009
     -6.10     -3.85    0.757120E-009
     -6.10     -3.80    0.706785E-009
     -6.10     -3.75    0.648453E-009
     -6.10     -3.70    0.589720E-009
     -6.10     -3.65    0.537765E-009
     -6.10     -3.60    0.497894E-009
     -6.10     -3.55    0.476954E-009
     -6.10     -3.50    0.484622E-009
     -6.10     -3.45    0.538560E-009
     -6.10     -3.40    0.658202E-009
     -6.10     -3.35    0.862359E-009
     -6.10     -3.30    0.116070E-008
     -6.10     -3.25    0.155995E-008
     -6.10     -3.20    0.206791E-008
     -6.10     -3.15    0.270539E-008
     -6.10     -3.10    0.349923E-008
     -6.10     -3.05    0.448350E-008
     -6.10     -3.00    0.568839E-008
     -6.10     -2.95    0.713944E-008
     -6.10     -2.90    0.885098E-008
     -6.10     -2.85    0.108187E-007
     -6.10     -2.80    0.130110E-007
     -6.10     -2.75    0.153810E-007
     -6.10     -2.70    0.178897E-007
     -6.10     -2.65    0.204875E-007
     -6.10     -2.60    0.231831E-007
     -6.10     -2.55    0.260066E-007
     -6.10     -2.50    0.290169E-007
     -6.10     -2.45    0.322749E-007
     -6.10     -2.40    0.358383E-007
     -6.10     -2.35    0.397570E-007
     -6.10     -2.30    0.440538E-007
     -6.10     -2.25    0.487341E-007
     -6.10     -2.20    0.537381E-007
     -6.10     -2.15    0.590286E-007
     -6.10     -2.10    0.645532E-007
     -6.10     -2.05    0.703010E-007
     -6.10     -2.00    0.763000E-007
     -6.10     -1.95    0.826010E-007
     -6.10     -1.90    0.893019E-007
     -6.10     -1.85    0.965696E-007
     -6.10     -1.80    0.104640E-006
     -6.10     -1.75    0.113818E-006
     -6.10     -1.70    0.124384E-006
     -6.10     -1.65    0.136596E-006
     -6.10     -1.60    0.150645E-006
     -6.10     -1.55    0.166781E-006
     -6.10     -1.50    0.185269E-006
     -6.10     -1.45    0.206334E-006
     -6.10     -1.40    0.229906E-006
     -6.10     -1.35    0.255733E-006
     -6.10     -1.30    0.283241E-006
     -6.10     -1.25    0.312015E-006
     -6.10     -1.20    0.341860E-006
     -6.10     -1.15    0.372895E-006
     -6.10     -1.10    0.405309E-006
     -6.10     -1.05    0.439228E-006
     -6.10     -1.00    0.474559E-006
     -6.10     -0.95    0.511055E-006
     -6.10     -0.90    0.548444E-006
     -6.10     -0.85    0.586481E-006
     -6.10     -0.80    0.625010E-006
     -6.10     -0.75    0.664110E-006
     -6.10     -0.70    0.704088E-006
     -6.10     -0.65    0.745383E-006
     -6.10     -0.60    0.788372E-006
     -6.10     -0.55    0.833160E-006
     -6.10     -0.50    0.879768E-006
     -6.10     -0.45    0.927973E-006
     -6.10     -0.40    0.977709E-006
     -6.10     -0.35    0.102877E-005
     -6.10     -0.30    0.108078E-005
     -6.10     -0.25    0.113289E-005
     -6.10     -0.20    0.118423E-005
     -6.10     -0.15    0.123391E-005
     -6.10     -0.10    0.128137E-005
     -6.10     -0.05    0.132635E-005
     -6.10      0.00    0.136840E-005
     -6.10      0.05    0.140701E-005
     -6.10      0.10    0.144139E-005
     -6.10      0.15    0.147071E-005
     -6.10      0.20    0.149445E-005
     -6.10      0.25    0.151197E-005
     -6.10      0.30    0.152279E-005
     -6.10      0.35    0.152646E-005
     -6.10      0.40    0.152285E-005
     -6.10      0.45    0.151187E-005
     -6.10      0.50    0.149382E-005
     -6.10      0.55    0.146894E-005
     -6.10      0.60    0.143764E-005
     -6.10      0.65    0.140057E-005
     -6.10      0.70    0.135872E-005
     -6.10      0.75    0.131305E-005
     -6.10      0.80    0.126460E-005
     -6.10      0.85    0.121402E-005
     -6.10      0.90    0.116179E-005
     -6.10      0.95    0.110818E-005
     -6.10      1.00    0.105378E-005
     -6.10      1.05    0.998947E-006
     -6.10      1.10    0.944151E-006
     -6.10      1.15    0.889543E-006
     -6.10      1.20    0.835395E-006
     -6.10      1.25    0.781958E-006
     -6.10      1.30    0.729679E-006
     -6.10      1.35    0.678725E-006
     -6.10      1.40    0.629250E-006
     -6.10      1.45    0.581306E-006
     -6.10      1.50    0.535068E-006
     -6.10      1.55    0.490784E-006
     -6.10      1.60    0.448784E-006
     -6.10      1.65    0.409148E-006
     -6.10      1.70    0.371804E-006
     -6.10      1.75    0.336639E-006
     -6.10      1.80    0.303653E-006
     -6.10      1.85    0.272901E-006
     -6.10      1.90    0.244414E-006
     -6.10      1.95    0.218113E-006
     -6.10      2.00    0.193705E-006
     -6.10      2.05    0.171004E-006
     -6.10      2.10    0.150000E-006
     -6.10      2.15    0.130733E-006
     -6.10      2.20    0.113271E-006
     -6.10      2.25    0.975941E-007
     -6.10      2.30    0.835889E-007
     -6.10      2.35    0.711096E-007
     -6.10      2.40    0.601079E-007
     -6.10      2.45    0.505090E-007
     -6.10      2.50    0.422402E-007
     -6.10      2.55    0.351599E-007
     -6.10      2.60    0.290980E-007
     -6.10      2.65    0.239662E-007
     -6.10      2.70    0.196638E-007
     -6.10      2.75    0.161096E-007
     -6.10      2.80    0.131839E-007
     -6.10      2.85    0.107553E-007
     -6.10      2.90    0.871817E-008
     -6.10      2.95    0.700120E-008
     -6.10      3.00    0.558626E-008
     -6.10      3.05    0.444324E-008
     -6.10      3.10    0.353391E-008
     -6.10      3.15    0.280051E-008
     -6.10      3.20    0.220110E-008
     -6.10      3.25    0.170837E-008
     -6.10      3.30    0.130663E-008
     -6.10      3.35    0.997870E-009
     -6.10      3.40    0.766581E-009
     -6.10      3.45    0.593680E-009
     -6.10      3.50    0.461833E-009
     -6.10      3.55    0.361855E-009
     -6.10      3.60    0.290891E-009
     -6.10      3.65    0.243563E-009
     -6.10      3.70    0.218716E-009
     -6.10      3.75    0.210552E-009
     -6.10      3.80    0.215691E-009
     -6.10      3.85    0.229713E-009
     -6.10      3.90    0.249654E-009
     -6.10      3.95    0.274386E-009
     -6.10      4.00    0.304950E-009
     -6.10      4.05    0.338680E-009
     -6.10      4.10    0.371848E-009
     -6.10      4.15    0.397062E-009
     -6.10      4.20    0.409993E-009
     -6.10      4.25    0.409756E-009
     -6.10      4.30    0.400635E-009
     -6.10      4.35    0.381487E-009
     -6.10      4.40    0.354534E-009
     -6.10      4.45    0.322922E-009
     -6.10      4.50    0.291244E-009
     -6.10      4.55    0.262176E-009
     -6.10      4.60    0.236782E-009
     -6.10      4.65    0.213185E-009
     -6.10      4.70    0.189518E-009
     -6.10      4.75    0.163389E-009
     -6.10      4.80    0.134999E-009
     -6.10      4.85    0.107590E-009
     -6.10      4.90    0.824860E-010
     -6.10      4.95    0.614463E-010
     -6.10      5.00    0.442344E-010
     -6.10      5.05    0.304574E-010
     -6.10      5.10    0.211851E-010
     -6.10      5.15    0.171651E-010
     -6.10      5.20    0.171984E-010
     -6.10      5.25    0.188197E-010
     -6.10      5.30    0.210203E-010
     -6.10      5.35    0.235675E-010
     -6.10      5.40    0.273391E-010
     -6.10      5.45    0.334508E-010
     -6.10      5.50    0.414166E-010
     -6.10      5.55    0.512408E-010
     -6.10      5.60    0.615428E-010
     -6.10      5.65    0.716652E-010
     -6.10      5.70    0.805148E-010
     -6.10      5.75    0.883172E-010
     -6.10      5.80    0.955947E-010
     -6.10      5.85    0.101188E-009
     -6.10      5.90    0.106847E-009
     -6.10      5.95    0.109313E-009
     -6.10      6.00    0.106844E-009
     -6.10      6.05    0.969446E-010
     -6.10      6.10    0.815963E-010
     -6.10      6.15    0.636771E-010
     -6.10      6.20    0.453981E-010
     -6.10      6.25    0.288064E-010
     -6.10      6.30    0.144705E-010
     -6.10      6.35    0.398265E-011
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.892419E-012
     -6.05     -6.30    0.296964E-011
     -6.05     -6.25    0.495272E-011
     -6.05     -6.20    0.663485E-011
     -6.05     -6.15    0.790507E-011
     -6.05     -6.10    0.922891E-011
     -6.05     -6.05    0.108050E-010
     -6.05     -6.00    0.127337E-010
     -6.05     -5.95    0.155632E-010
     -6.05     -5.90    0.193904E-010
     -6.05     -5.85    0.261313E-010
     -6.05     -5.80    0.361458E-010
     -6.05     -5.75    0.505309E-010
     -6.05     -5.70    0.670866E-010
     -6.05     -5.65    0.819344E-010
     -6.05     -5.60    0.926587E-010
     -6.05     -5.55    0.994426E-010
     -6.05     -5.50    0.107731E-009
     -6.05     -5.45    0.118732E-009
     -6.05     -5.40    0.133856E-009
     -6.05     -5.35    0.148830E-009
     -6.05     -5.30    0.162352E-009
     -6.05     -5.25    0.175282E-009
     -6.05     -5.20    0.185235E-009
     -6.05     -5.15    0.194424E-009
     -6.05     -5.10    0.202157E-009
     -6.05     -5.05    0.209218E-009
     -6.05     -5.00    0.217659E-009
     -6.05     -4.95    0.230602E-009
     -6.05     -4.90    0.249783E-009
     -6.05     -4.85    0.274884E-009
     -6.05     -4.80    0.303203E-009
     -6.05     -4.75    0.333156E-009
     -6.05     -4.70    0.367649E-009
     -6.05     -4.65    0.412267E-009
     -6.05     -4.60    0.471911E-009
     -6.05     -4.55    0.547170E-009
     -6.05     -4.50    0.627923E-009
     -6.05     -4.45    0.705336E-009
     -6.05     -4.40    0.774811E-009
     -6.05     -4.35    0.832925E-009
     -6.05     -4.30    0.882142E-009
     -6.05     -4.25    0.924700E-009
     -6.05     -4.20    0.957296E-009
     -6.05     -4.15    0.980045E-009
     -6.05     -4.10    0.987542E-009
     -6.05     -4.05    0.985380E-009
     -6.05     -4.00    0.972232E-009
     -6.05     -3.95    0.951997E-009
     -6.05     -3.90    0.917722E-009
     -6.05     -3.85    0.867524E-009
     -6.05     -3.80    0.799165E-009
     -6.05     -3.75    0.717877E-009
     -6.05     -3.70    0.636155E-009
     -6.05     -3.65    0.561372E-009
     -6.05     -3.60    0.505168E-009
     -6.05     -3.55    0.479468E-009
     -6.05     -3.50    0.504741E-009
     -6.05     -3.45    0.609447E-009
     -6.05     -3.40    0.823326E-009
     -6.05     -3.35    0.116898E-008
     -6.05     -3.30    0.166058E-008
     -6.05     -3.25    0.230684E-008
     -6.05     -3.20    0.312073E-008
     -6.05     -3.15    0.413246E-008
     -6.05     -3.10    0.537946E-008
     -6.05     -3.05    0.691662E-008
     -6.05     -3.00    0.878986E-008
     -6.05     -2.95    0.110415E-007
     -6.05     -2.90    0.136974E-007
     -6.05     -2.85    0.167580E-007
     -6.05     -2.80    0.201835E-007
     -6.05     -2.75    0.239278E-007
     -6.05     -2.70    0.278961E-007
     -6.05     -2.65    0.320240E-007
     -6.05     -2.60    0.362843E-007
     -6.05     -2.55    0.407402E-007
     -6.05     -2.50    0.455108E-007
     -6.05     -2.45    0.507273E-007
     -6.05     -2.40    0.565086E-007
     -6.05     -2.35    0.628878E-007
     -6.05     -2.30    0.698964E-007
     -6.05     -2.25    0.774988E-007
     -6.05     -2.20    0.856444E-007
     -6.05     -2.15    0.942612E-007
     -6.05     -2.10    0.103320E-006
     -6.05     -2.05    0.112780E-006
     -6.05     -2.00    0.122700E-006
     -6.05     -1.95    0.133123E-006
     -6.05     -1.90    0.144194E-006
     -6.05     -1.85    0.156156E-006
     -6.05     -1.80    0.169370E-006
     -6.05     -1.75    0.184257E-006
     -6.05     -1.70    0.201212E-006
     -6.05     -1.65    0.220632E-006
     -6.05     -1.60    0.242816E-006
     -6.05     -1.55    0.268064E-006
     -6.05     -1.50    0.296757E-006
     -6.05     -1.45    0.329154E-006
     -6.05     -1.40    0.365241E-006
     -6.05     -1.35    0.404683E-006
     -6.05     -1.30    0.446810E-006
     -6.05     -1.25    0.491055E-006
     -6.05     -1.20    0.537151E-006
     -6.05     -1.15    0.585235E-006
     -6.05     -1.10    0.635617E-006
     -6.05     -1.05    0.688421E-006
     -6.05     -1.00    0.743557E-006
     -6.05     -0.95    0.800552E-006
     -6.05     -0.90    0.859030E-006
     -6.05     -0.85    0.918537E-006
     -6.05     -0.80    0.978959E-006
     -6.05     -0.75    0.104028E-005
     -6.05     -0.70    0.110299E-005
     -6.05     -0.65    0.116751E-005
     -6.05     -0.60    0.123422E-005
     -6.05     -0.55    0.130326E-005
     -6.05     -0.50    0.137453E-005
     -6.05     -0.45    0.144807E-005
     -6.05     -0.40    0.152366E-005
     -6.05     -0.35    0.160122E-005
     -6.05     -0.30    0.167992E-005
     -6.05     -0.25    0.175864E-005
     -6.05     -0.20    0.183595E-005
     -6.05     -0.15    0.191072E-005
     -6.05     -0.10    0.198226E-005
     -6.05     -0.05    0.205002E-005
     -6.05      0.00    0.211348E-005
     -6.05      0.05    0.217170E-005
     -6.05      0.10    0.222347E-005
     -6.05      0.15    0.226757E-005
     -6.05      0.20    0.230324E-005
     -6.05      0.25    0.232946E-005
     -6.05      0.30    0.234538E-005
     -6.05      0.35    0.235045E-005
     -6.05      0.40    0.234445E-005
     -6.05      0.45    0.232750E-005
     -6.05      0.50    0.230006E-005
     -6.05      0.55    0.226272E-005
     -6.05      0.60    0.221601E-005
     -6.05      0.65    0.216079E-005
     -6.05      0.70    0.209822E-005
     -6.05      0.75    0.202981E-005
     -6.05      0.80    0.195680E-005
     -6.05      0.85    0.188029E-005
     -6.05      0.90    0.180089E-005
     -6.05      0.95    0.171929E-005
     -6.05      1.00    0.163611E-005
     -6.05      1.05    0.155221E-005
     -6.05      1.10    0.146815E-005
     -6.05      1.15    0.138436E-005
     -6.05      1.20    0.130109E-005
     -6.05      1.25    0.121885E-005
     -6.05      1.30    0.113816E-005
     -6.05      1.35    0.105945E-005
     -6.05      1.40    0.982979E-006
     -6.05      1.45    0.908875E-006
     -6.05      1.50    0.837267E-006
     -6.05      1.55    0.768537E-006
     -6.05      1.60    0.703087E-006
     -6.05      1.65    0.641196E-006
     -6.05      1.70    0.582751E-006
     -6.05      1.75    0.527676E-006
     -6.05      1.80    0.475915E-006
     -6.05      1.85    0.427525E-006
     -6.05      1.90    0.382611E-006
     -6.05      1.95    0.341088E-006
     -6.05      2.00    0.302651E-006
     -6.05      2.05    0.267024E-006
     -6.05      2.10    0.234115E-006
     -6.05      2.15    0.203977E-006
     -6.05      2.20    0.176626E-006
     -6.05      2.25    0.152047E-006
     -6.05      2.30    0.130106E-006
     -6.05      2.35    0.110612E-006
     -6.05      2.40    0.934483E-007
     -6.05      2.45    0.785107E-007
     -6.05      2.50    0.656633E-007
     -6.05      2.55    0.547082E-007
     -6.05      2.60    0.453787E-007
     -6.05      2.65    0.375095E-007
     -6.05      2.70    0.309159E-007
     -6.05      2.75    0.254259E-007
     -6.05      2.80    0.208699E-007
     -6.05      2.85    0.170579E-007
     -6.05      2.90    0.138527E-007
     -6.05      2.95    0.111564E-007
     -6.05      3.00    0.892703E-008
     -6.05      3.05    0.710910E-008
     -6.05      3.10    0.564096E-008
     -6.05      3.15    0.444386E-008
     -6.05      3.20    0.346133E-008
     -6.05      3.25    0.266189E-008
     -6.05      3.30    0.202059E-008
     -6.05      3.35    0.152817E-008
     -6.05      3.40    0.115539E-008
     -6.05      3.45    0.874800E-009
     -6.05      3.50    0.660384E-009
     -6.05      3.55    0.498542E-009
     -6.05      3.60    0.382061E-009
     -6.05      3.65    0.304152E-009
     -6.05      3.70    0.257887E-009
     -6.05      3.75    0.236965E-009
     -6.05      3.80    0.235668E-009
     -6.05      3.85    0.248529E-009
     -6.05      3.90    0.271294E-009
     -6.05      3.95    0.301154E-009
     -6.05      4.00    0.337690E-009
     -6.05      4.05    0.381430E-009
     -6.05      4.10    0.426584E-009
     -6.05      4.15    0.465454E-009
     -6.05      4.20    0.492569E-009
     -6.05      4.25    0.507252E-009
     -6.05      4.30    0.508644E-009
     -6.05      4.35    0.495186E-009
     -6.05      4.40    0.467228E-009
     -6.05      4.45    0.428229E-009
     -6.05      4.50    0.387298E-009
     -6.05      4.55    0.348114E-009
     -6.05      4.60    0.313859E-009
     -6.05      4.65    0.282442E-009
     -6.05      4.70    0.249419E-009
     -6.05      4.75    0.212347E-009
     -6.05      4.80    0.173789E-009
     -6.05      4.85    0.137452E-009
     -6.05      4.90    0.105743E-009
     -6.05      4.95    0.787918E-010
     -6.05      5.00    0.556544E-010
     -6.05      5.05    0.373134E-010
     -6.05      5.10    0.256640E-010
     -6.05      5.15    0.206767E-010
     -6.05      5.20    0.205901E-010
     -6.05      5.25    0.220024E-010
     -6.05      5.30    0.237618E-010
     -6.05      5.35    0.262334E-010
     -6.05      5.40    0.302191E-010
     -6.05      5.45    0.359105E-010
     -6.05      5.50    0.432733E-010
     -6.05      5.55    0.532427E-010
     -6.05      5.60    0.651184E-010
     -6.05      5.65    0.774533E-010
     -6.05      5.70    0.887566E-010
     -6.05      5.75    0.993336E-010
     -6.05      5.80    0.109261E-009
     -6.05      5.85    0.118539E-009
     -6.05      5.90    0.127547E-009
     -6.05      5.95    0.132275E-009
     -6.05      6.00    0.130287E-009
     -6.05      6.05    0.119604E-009
     -6.05      6.10    0.102007E-009
     -6.05      6.15    0.797543E-010
     -6.05      6.20    0.565158E-010
     -6.05      6.25    0.355489E-010
     -6.05      6.30    0.173923E-010
     -6.05      6.35    0.478582E-011
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.107227E-011
     -6.00     -6.30    0.352728E-011
     -6.00     -6.25    0.592856E-011
     -6.00     -6.20    0.775352E-011
     -6.00     -6.15    0.904769E-011
     -6.00     -6.10    0.107875E-010
     -6.00     -6.05    0.133271E-010
     -6.00     -6.00    0.163719E-010
     -6.00     -5.95    0.198650E-010
     -6.00     -5.90    0.245499E-010
     -6.00     -5.85    0.327786E-010
     -6.00     -5.80    0.450500E-010
     -6.00     -5.75    0.626816E-010
     -6.00     -5.70    0.834175E-010
     -6.00     -5.65    0.102339E-009
     -6.00     -5.60    0.117169E-009
     -6.00     -5.55    0.127413E-009
     -6.00     -5.50    0.138230E-009
     -6.00     -5.45    0.150597E-009
     -6.00     -5.40    0.165449E-009
     -6.00     -5.35    0.180007E-009
     -6.00     -5.30    0.193044E-009
     -6.00     -5.25    0.205404E-009
     -6.00     -5.20    0.215108E-009
     -6.00     -5.15    0.222207E-009
     -6.00     -5.10    0.226694E-009
     -6.00     -5.05    0.231604E-009
     -6.00     -5.00    0.239382E-009
     -6.00     -4.95    0.253510E-009
     -6.00     -4.90    0.275156E-009
     -6.00     -4.85    0.303260E-009
     -6.00     -4.80    0.333177E-009
     -6.00     -4.75    0.365070E-009
     -6.00     -4.70    0.403874E-009
     -6.00     -4.65    0.457514E-009
     -6.00     -4.60    0.528655E-009
     -6.00     -4.55    0.615957E-009
     -6.00     -4.50    0.707449E-009
     -6.00     -4.45    0.795364E-009
     -6.00     -4.40    0.876520E-009
     -6.00     -4.35    0.946978E-009
     -6.00     -4.30    0.100580E-008
     -6.00     -4.25    0.105413E-008
     -6.00     -4.20    0.108679E-008
     -6.00     -4.15    0.110579E-008
     -6.00     -4.10    0.110628E-008
     -6.00     -4.05    0.109245E-008
     -6.00     -4.00    0.106679E-008
     -6.00     -3.95    0.103250E-008
     -6.00     -3.90    0.982731E-009
     -6.00     -3.85    0.910828E-009
     -6.00     -3.80    0.819342E-009
     -6.00     -3.75    0.712530E-009
     -6.00     -3.70    0.602501E-009
     -6.00     -3.65    0.504574E-009
     -6.00     -3.60    0.434928E-009
     -6.00     -3.55    0.419644E-009
     -6.00     -3.50    0.491138E-009
     -6.00     -3.45    0.692427E-009
     -6.00     -3.40    0.106191E-008
     -6.00     -3.35    0.163253E-008
     -6.00     -3.30    0.242308E-008
     -6.00     -3.25    0.345009E-008
     -6.00     -3.20    0.472894E-008
     -6.00     -3.15    0.629540E-008
     -6.00     -3.10    0.820819E-008
     -6.00     -3.05    0.105429E-007
     -6.00     -3.00    0.133779E-007
     -6.00     -2.95    0.167682E-007
     -6.00     -2.90    0.207623E-007
     -6.00     -2.85    0.253667E-007
     -6.00     -2.80    0.305574E-007
     -6.00     -2.75    0.362567E-007
     -6.00     -2.70    0.423579E-007
     -6.00     -2.65    0.487409E-007
     -6.00     -2.60    0.553532E-007
     -6.00     -2.55    0.622905E-007
     -6.00     -2.50    0.697457E-007
     -6.00     -2.45    0.779338E-007
     -6.00     -2.40    0.870333E-007
     -6.00     -2.35    0.971201E-007
     -6.00     -2.30    0.108180E-006
     -6.00     -2.25    0.120215E-006
     -6.00     -2.20    0.133114E-006
     -6.00     -2.15    0.146836E-006
     -6.00     -2.10    0.161289E-006
     -6.00     -2.05    0.176461E-006
     -6.00     -2.00    0.192397E-006
     -6.00     -1.95    0.209226E-006
     -6.00     -1.90    0.227137E-006
     -6.00     -1.85    0.246455E-006
     -6.00     -1.80    0.267613E-006
     -6.00     -1.75    0.291177E-006
     -6.00     -1.70    0.317678E-006
     -6.00     -1.65    0.347755E-006
     -6.00     -1.60    0.381818E-006
     -6.00     -1.55    0.420337E-006
     -6.00     -1.50    0.463701E-006
     -6.00     -1.45    0.512157E-006
     -6.00     -1.40    0.565709E-006
     -6.00     -1.35    0.623982E-006
     -6.00     -1.30    0.686293E-006
     -6.00     -1.25    0.752072E-006
     -6.00     -1.20    0.821059E-006
     -6.00     -1.15    0.893446E-006
     -6.00     -1.10    0.969504E-006
     -6.00     -1.05    0.104936E-005
     -6.00     -1.00    0.113267E-005
     -6.00     -0.95    0.121898E-005
     -6.00     -0.90    0.130758E-005
     -6.00     -0.85    0.139790E-005
     -6.00     -0.80    0.148981E-005
     -6.00     -0.75    0.158331E-005
     -6.00     -0.70    0.167868E-005
     -6.00     -0.65    0.177639E-005
     -6.00     -0.60    0.187682E-005
     -6.00     -0.55    0.198003E-005
     -6.00     -0.50    0.208603E-005
     -6.00     -0.45    0.219496E-005
     -6.00     -0.40    0.230667E-005
     -6.00     -0.35    0.242083E-005
     -6.00     -0.30    0.253630E-005
     -6.00     -0.25    0.265137E-005
     -6.00     -0.20    0.276431E-005
     -6.00     -0.15    0.287342E-005
     -6.00     -0.10    0.297792E-005
     -6.00     -0.05    0.307700E-005
     -6.00      0.00    0.316979E-005
     -6.00      0.05    0.325478E-005
     -6.00      0.10    0.333030E-005
     -6.00      0.15    0.339459E-005
     -6.00      0.20    0.344639E-005
     -6.00      0.25    0.348429E-005
     -6.00      0.30    0.350708E-005
     -6.00      0.35    0.351387E-005
     -6.00      0.40    0.350438E-005
     -6.00      0.45    0.347901E-005
     -6.00      0.50    0.343869E-005
     -6.00      0.55    0.338424E-005
     -6.00      0.60    0.331649E-005
     -6.00      0.65    0.323658E-005
     -6.00      0.70    0.314592E-005
     -6.00      0.75    0.304653E-005
     -6.00      0.80    0.294004E-005
     -6.00      0.85    0.282791E-005
     -6.00      0.90    0.271107E-005
     -6.00      0.95    0.259047E-005
     -6.00      1.00    0.246730E-005
     -6.00      1.05    0.234271E-005
     -6.00      1.10    0.221776E-005
     -6.00      1.15    0.209295E-005
     -6.00      1.20    0.196882E-005
     -6.00      1.25    0.184583E-005
     -6.00      1.30    0.172504E-005
     -6.00      1.35    0.160699E-005
     -6.00      1.40    0.149226E-005
     -6.00      1.45    0.138092E-005
     -6.00      1.50    0.127322E-005
     -6.00      1.55    0.116957E-005
     -6.00      1.60    0.107052E-005
     -6.00      1.65    0.976473E-006
     -6.00      1.70    0.887549E-006
     -6.00      1.75    0.803642E-006
     -6.00      1.80    0.724721E-006
     -6.00      1.85    0.650822E-006
     -6.00      1.90    0.582138E-006
     -6.00      1.95    0.518586E-006
     -6.00      2.00    0.459865E-006
     -6.00      2.05    0.405565E-006
     -6.00      2.10    0.355544E-006
     -6.00      2.15    0.309710E-006
     -6.00      2.20    0.268133E-006
     -6.00      2.25    0.230738E-006
     -6.00      2.30    0.197351E-006
     -6.00      2.35    0.167765E-006
     -6.00      2.40    0.141761E-006
     -6.00      2.45    0.119175E-006
     -6.00      2.50    0.997624E-007
     -6.00      2.55    0.832381E-007
     -6.00      2.60    0.692238E-007
     -6.00      2.65    0.573935E-007
     -6.00      2.70    0.474600E-007
     -6.00      2.75    0.391535E-007
     -6.00      2.80    0.322060E-007
     -6.00      2.85    0.263646E-007
     -6.00      2.90    0.214426E-007
     -6.00      2.95    0.173062E-007
     -6.00      3.00    0.138756E-007
     -6.00      3.05    0.110542E-007
     -6.00      3.10    0.875357E-008
     -6.00      3.15    0.686919E-008
     -6.00      3.20    0.532464E-008
     -6.00      3.25    0.407138E-008
     -6.00      3.30    0.307287E-008
     -6.00      3.35    0.230102E-008
     -6.00      3.40    0.171245E-008
     -6.00      3.45    0.126469E-008
     -6.00      3.50    0.927348E-009
     -6.00      3.55    0.674659E-009
     -6.00      3.60    0.492200E-009
     -6.00      3.65    0.370213E-009
     -6.00      3.70    0.293547E-009
     -6.00      3.75    0.252002E-009
     -6.00      3.80    0.238919E-009
     -6.00      3.85    0.246933E-009
     -6.00      3.90    0.268498E-009
     -6.00      3.95    0.301491E-009
     -6.00      4.00    0.345989E-009
     -6.00      4.05    0.401554E-009
     -6.00      4.10    0.462311E-009
     -6.00      4.15    0.520199E-009
     -6.00      4.20    0.565815E-009
     -6.00      4.25    0.599056E-009
     -6.00      4.30    0.614542E-009
     -6.00      4.35    0.610203E-009
     -6.00      4.40    0.586113E-009
     -6.00      4.45    0.543925E-009
     -6.00      4.50    0.494724E-009
     -6.00      4.55    0.444950E-009
     -6.00      4.60    0.398626E-009
     -6.00      4.65    0.355252E-009
     -6.00      4.70    0.309531E-009
     -6.00      4.75    0.260498E-009
     -6.00      4.80    0.210615E-009
     -6.00      4.85    0.165393E-009
     -6.00      4.90    0.126978E-009
     -6.00      4.95    0.938579E-010
     -6.00      5.00    0.654660E-010
     -6.00      5.05    0.428213E-010
     -6.00      5.10    0.286145E-010
     -6.00      5.15    0.227343E-010
     -6.00      5.20    0.224594E-010
     -6.00      5.25    0.237915E-010
     -6.00      5.30    0.256350E-010
     -6.00      5.35    0.278840E-010
     -6.00      5.40    0.310980E-010
     -6.00      5.45    0.352923E-010
     -6.00      5.50    0.411725E-010
     -6.00      5.55    0.502684E-010
     -6.00      5.60    0.617866E-010
     -6.00      5.65    0.751507E-010
     -6.00      5.70    0.885019E-010
     -6.00      5.75    0.101986E-009
     -6.00      5.80    0.115521E-009
     -6.00      5.85    0.129068E-009
     -6.00      5.90    0.140852E-009
     -6.00      5.95    0.147525E-009
     -6.00      6.00    0.146084E-009
     -6.00      6.05    0.134864E-009
     -6.00      6.10    0.115216E-009
     -6.00      6.15    0.900459E-010
     -6.00      6.20    0.638451E-010
     -6.00      6.25    0.400104E-010
     -6.00      6.30    0.194747E-010
     -6.00      6.35    0.530661E-011
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.100512E-011
     -5.95     -6.30    0.321480E-011
     -5.95     -6.25    0.537828E-011
     -5.95     -6.20    0.705646E-011
     -5.95     -6.15    0.865158E-011
     -5.95     -6.10    0.113112E-010
     -5.95     -6.05    0.152280E-010
     -5.95     -6.00    0.199940E-010
     -5.95     -5.95    0.250082E-010
     -5.95     -5.90    0.312031E-010
     -5.95     -5.85    0.411917E-010
     -5.95     -5.80    0.558427E-010
     -5.95     -5.75    0.764288E-010
     -5.95     -5.70    0.997279E-010
     -5.95     -5.65    0.122359E-009
     -5.95     -5.60    0.141265E-009
     -5.95     -5.55    0.156139E-009
     -5.95     -5.50    0.171299E-009
     -5.95     -5.45    0.186020E-009
     -5.95     -5.40    0.200151E-009
     -5.95     -5.35    0.212547E-009
     -5.95     -5.30    0.222535E-009
     -5.95     -5.25    0.231440E-009
     -5.95     -5.20    0.238835E-009
     -5.95     -5.15    0.244579E-009
     -5.95     -5.10    0.249169E-009
     -5.95     -5.05    0.254686E-009
     -5.95     -5.00    0.263302E-009
     -5.95     -4.95    0.277334E-009
     -5.95     -4.90    0.298719E-009
     -5.95     -4.85    0.326469E-009
     -5.95     -4.80    0.358182E-009
     -5.95     -4.75    0.393608E-009
     -5.95     -4.70    0.438756E-009
     -5.95     -4.65    0.500931E-009
     -5.95     -4.60    0.582742E-009
     -5.95     -4.55    0.677285E-009
     -5.95     -4.50    0.774512E-009
     -5.95     -4.45    0.868426E-009
     -5.95     -4.40    0.954106E-009
     -5.95     -4.35    0.103143E-008
     -5.95     -4.30    0.109918E-008
     -5.95     -4.25    0.115037E-008
     -5.95     -4.20    0.117882E-008
     -5.95     -4.15    0.118585E-008
     -5.95     -4.10    0.116996E-008
     -5.95     -4.05    0.114140E-008
     -5.95     -4.00    0.109842E-008
     -5.95     -3.95    0.104492E-008
     -5.95     -3.90    0.973073E-009
     -5.95     -3.85    0.876417E-009
     -5.95     -3.80    0.756172E-009
     -5.95     -3.75    0.617568E-009
     -5.95     -3.70    0.480196E-009
     -5.95     -3.65    0.364921E-009
     -5.95     -3.60    0.299848E-009
     -5.95     -3.55    0.327284E-009
     -5.95     -3.50    0.498000E-009
     -5.95     -3.45    0.869157E-009
     -5.95     -3.40    0.149129E-008
     -5.95     -3.35    0.241369E-008
     -5.95     -3.30    0.366686E-008
     -5.95     -3.25    0.527429E-008
     -5.95     -3.20    0.725708E-008
     -5.95     -3.15    0.965705E-008
     -5.95     -3.10    0.125428E-007
     -5.95     -3.05    0.160347E-007
     -5.95     -3.00    0.202293E-007
     -5.95     -2.95    0.252320E-007
     -5.95     -2.90    0.311010E-007
     -5.95     -2.85    0.378706E-007
     -5.95     -2.80    0.455258E-007
     -5.95     -2.75    0.539918E-007
     -5.95     -2.70    0.631391E-007
     -5.95     -2.65    0.728076E-007
     -5.95     -2.60    0.829414E-007
     -5.95     -2.55    0.936401E-007
     -5.95     -2.50    0.105172E-006
     -5.95     -2.45    0.117852E-006
     -5.95     -2.40    0.131914E-006
     -5.95     -2.35    0.147468E-006
     -5.95     -2.30    0.164552E-006
     -5.95     -2.25    0.183168E-006
     -5.95     -2.20    0.203245E-006
     -5.95     -2.15    0.224687E-006
     -5.95     -2.10    0.247365E-006
     -5.95     -2.05    0.271251E-006
     -5.95     -2.00    0.296410E-006
     -5.95     -1.95    0.323039E-006
     -5.95     -1.90    0.351491E-006
     -5.95     -1.85    0.382121E-006
     -5.95     -1.80    0.415475E-006
     -5.95     -1.75    0.452155E-006
     -5.95     -1.70    0.492928E-006
     -5.95     -1.65    0.538600E-006
     -5.95     -1.60    0.589956E-006
     -5.95     -1.55    0.647509E-006
     -5.95     -1.50    0.711711E-006
     -5.95     -1.45    0.782705E-006
     -5.95     -1.40    0.860457E-006
     -5.95     -1.35    0.944582E-006
     -5.95     -1.30    0.103458E-005
     -5.95     -1.25    0.113005E-005
     -5.95     -1.20    0.123083E-005
     -5.95     -1.15    0.133717E-005
     -5.95     -1.10    0.144934E-005
     -5.95     -1.05    0.156723E-005
     -5.95     -1.00    0.169041E-005
     -5.95     -0.95    0.181807E-005
     -5.95     -0.90    0.194939E-005
     -5.95     -0.85    0.208366E-005
     -5.95     -0.80    0.222060E-005
     -5.95     -0.75    0.235995E-005
     -5.95     -0.70    0.250182E-005
     -5.95     -0.65    0.264643E-005
     -5.95     -0.60    0.279421E-005
     -5.95     -0.55    0.294529E-005
     -5.95     -0.50    0.309972E-005
     -5.95     -0.45    0.325773E-005
     -5.95     -0.40    0.341913E-005
     -5.95     -0.35    0.358336E-005
     -5.95     -0.30    0.374879E-005
     -5.95     -0.25    0.391319E-005
     -5.95     -0.20    0.407427E-005
     -5.95     -0.15    0.423003E-005
     -5.95     -0.10    0.437933E-005
     -5.95     -0.05    0.452096E-005
     -5.95      0.00    0.465347E-005
     -5.95      0.05    0.477478E-005
     -5.95      0.10    0.488240E-005
     -5.95      0.15    0.497388E-005
     -5.95      0.20    0.504730E-005
     -5.95      0.25    0.510076E-005
     -5.95      0.30    0.513246E-005
     -5.95      0.35    0.514136E-005
     -5.95      0.40    0.512698E-005
     -5.95      0.45    0.509019E-005
     -5.95      0.50    0.503223E-005
     -5.95      0.55    0.495455E-005
     -5.95      0.60    0.485831E-005
     -5.95      0.65    0.474497E-005
     -5.95      0.70    0.461638E-005
     -5.95      0.75    0.447502E-005
     -5.95      0.80    0.432323E-005
     -5.95      0.85    0.416259E-005
     -5.95      0.90    0.399464E-005
     -5.95      0.95    0.382062E-005
     -5.95      1.00    0.364232E-005
     -5.95      1.05    0.346149E-005
     -5.95      1.10    0.327973E-005
     -5.95      1.15    0.309793E-005
     -5.95      1.20    0.291671E-005
     -5.95      1.25    0.273702E-005
     -5.95      1.30    0.255999E-005
     -5.95      1.35    0.238687E-005
     -5.95      1.40    0.221829E-005
     -5.95      1.45    0.205457E-005
     -5.95      1.50    0.189587E-005
     -5.95      1.55    0.174275E-005
     -5.95      1.60    0.159585E-005
     -5.95      1.65    0.145593E-005
     -5.95      1.70    0.132331E-005
     -5.95      1.75    0.119811E-005
     -5.95      1.80    0.108030E-005
     -5.95      1.85    0.970022E-006
     -5.95      1.90    0.867430E-006
     -5.95      1.95    0.772503E-006
     -5.95      2.00    0.684773E-006
     -5.95      2.05    0.603852E-006
     -5.95      2.10    0.529370E-006
     -5.95      2.15    0.461219E-006
     -5.95      2.20    0.399381E-006
     -5.95      2.25    0.343739E-006
     -5.95      2.30    0.294088E-006
     -5.95      2.35    0.250134E-006
     -5.95      2.40    0.211550E-006
     -5.95      2.45    0.178041E-006
     -5.95      2.50    0.149273E-006
     -5.95      2.55    0.124764E-006
     -5.95      2.60    0.104002E-006
     -5.95      2.65    0.864478E-007
     -5.95      2.70    0.716618E-007
     -5.95      2.75    0.592208E-007
     -5.95      2.80    0.487740E-007
     -5.95      2.85    0.399682E-007
     -5.95      2.90    0.325462E-007
     -5.95      2.95    0.263135E-007
     -5.95      3.00    0.211240E-007
     -5.95      3.05    0.168355E-007
     -5.95      3.10    0.133046E-007
     -5.95      3.15    0.104104E-007
     -5.95      3.20    0.804861E-008
     -5.95      3.25    0.613969E-008
     -5.95      3.30    0.461869E-008
     -5.95      3.35    0.343583E-008
     -5.95      3.40    0.252597E-008
     -5.95      3.45    0.182955E-008
     -5.95      3.50    0.130706E-008
     -5.95      3.55    0.919965E-009
     -5.95      3.60    0.645228E-009
     -5.95      3.65    0.458016E-009
     -5.95      3.70    0.334688E-009
     -5.95      3.75    0.262140E-009
     -5.95      3.80    0.229012E-009
     -5.95      3.85    0.225254E-009
     -5.95      3.90    0.243421E-009
     -5.95      3.95    0.279704E-009
     -5.95      4.00    0.333345E-009
     -5.95      4.05    0.403885E-009
     -5.95      4.10    0.482317E-009
     -5.95      4.15    0.560263E-009
     -5.95      4.20    0.626923E-009
     -5.95      4.25    0.679059E-009
     -5.95      4.30    0.709775E-009
     -5.95      4.35    0.717508E-009
     -5.95      4.40    0.701677E-009
     -5.95      4.45    0.662377E-009
     -5.95      4.50    0.608735E-009
     -5.95      4.55    0.549304E-009
     -5.95      4.60    0.489501E-009
     -5.95      4.65    0.429495E-009
     -5.95      4.70    0.368297E-009
     -5.95      4.75    0.305168E-009
     -5.95      4.80    0.244182E-009
     -5.95      4.85    0.189872E-009
     -5.95      4.90    0.143707E-009
     -5.95      4.95    0.104511E-009
     -5.95      5.00    0.714690E-010
     -5.95      5.05    0.449943E-010
     -5.95      5.10    0.290601E-010
     -5.95      5.15    0.231185E-010
     -5.95      5.20    0.233442E-010
     -5.95      5.25    0.251739E-010
     -5.95      5.30    0.268972E-010
     -5.95      5.35    0.286896E-010
     -5.95      5.40    0.306471E-010
     -5.95      5.45    0.332078E-010
     -5.95      5.50    0.374461E-010
     -5.95      5.55    0.447385E-010
     -5.95      5.60    0.551103E-010
     -5.95      5.65    0.677456E-010
     -5.95      5.70    0.819233E-010
     -5.95      5.75    0.969295E-010
     -5.95      5.80    0.113234E-009
     -5.95      5.85    0.129860E-009
     -5.95      5.90    0.143833E-009
     -5.95      5.95    0.151614E-009
     -5.95      6.00    0.150629E-009
     -5.95      6.05    0.138930E-009
     -5.95      6.10    0.117886E-009
     -5.95      6.15    0.923175E-010
     -5.95      6.20    0.659546E-010
     -5.95      6.25    0.413482E-010
     -5.95      6.30    0.200418E-010
     -5.95      6.35    0.545028E-011
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.892150E-012
     -5.90     -6.30    0.294753E-011
     -5.90     -6.25    0.505650E-011
     -5.90     -6.20    0.689524E-011
     -5.90     -6.15    0.907002E-011
     -5.90     -6.10    0.126413E-010
     -5.90     -6.05    0.177655E-010
     -5.90     -6.00    0.242335E-010
     -5.90     -5.95    0.315529E-010
     -5.90     -5.90    0.403373E-010
     -5.90     -5.85    0.533831E-010
     -5.90     -5.80    0.710806E-010
     -5.90     -5.75    0.946076E-010
     -5.90     -5.70    0.120337E-009
     -5.90     -5.65    0.145120E-009
     -5.90     -5.60    0.167067E-009
     -5.90     -5.55    0.186283E-009
     -5.90     -5.50    0.205880E-009
     -5.90     -5.45    0.222781E-009
     -5.90     -5.40    0.236744E-009
     -5.90     -5.35    0.245609E-009
     -5.90     -5.30    0.250908E-009
     -5.90     -5.25    0.255235E-009
     -5.90     -5.20    0.259389E-009
     -5.90     -5.15    0.265111E-009
     -5.90     -5.10    0.271526E-009
     -5.90     -5.05    0.280363E-009
     -5.90     -5.00    0.291191E-009
     -5.90     -4.95    0.306685E-009
     -5.90     -4.90    0.327986E-009
     -5.90     -4.85    0.354932E-009
     -5.90     -4.80    0.388012E-009
     -5.90     -4.75    0.427923E-009
     -5.90     -4.70    0.479666E-009
     -5.90     -4.65    0.548215E-009
     -5.90     -4.60    0.635833E-009
     -5.90     -4.55    0.734057E-009
     -5.90     -4.50    0.831233E-009
     -5.90     -4.45    0.922898E-009
     -5.90     -4.40    0.100974E-008
     -5.90     -4.35    0.109171E-008
     -5.90     -4.30    0.116344E-008
     -5.90     -4.25    0.121154E-008
     -5.90     -4.20    0.123034E-008
     -5.90     -4.15    0.121692E-008
     -5.90     -4.10    0.117939E-008
     -5.90     -4.05    0.112781E-008
     -5.90     -4.00    0.106514E-008
     -5.90     -3.95    0.988383E-009
     -5.90     -3.90    0.890726E-009
     -5.90     -3.85    0.763709E-009
     -5.90     -3.80    0.613640E-009
     -5.90     -3.75    0.449502E-009
     -5.90     -3.70    0.294472E-009
     -5.90     -3.65    0.180771E-009
     -5.90     -3.60    0.156114E-009
     -5.90     -3.55    0.283659E-009
     -5.90     -3.50    0.635358E-009
     -5.90     -3.45    0.128571E-008
     -5.90     -3.40    0.230509E-008
     -5.90     -3.35    0.376067E-008
     -5.90     -3.30    0.570894E-008
     -5.90     -3.25    0.818433E-008
     -5.90     -3.20    0.112151E-007
     -5.90     -3.15    0.148410E-007
     -5.90     -3.10    0.191496E-007
     -5.90     -3.05    0.242982E-007
     -5.90     -3.00    0.304365E-007
     -5.90     -2.95    0.377163E-007
     -5.90     -2.90    0.462338E-007
     -5.90     -2.85    0.560481E-007
     -5.90     -2.80    0.671777E-007
     -5.90     -2.75    0.795461E-007
     -5.90     -2.70    0.930421E-007
     -5.90     -2.65    0.107488E-006
     -5.90     -2.60    0.122816E-006
     -5.90     -2.55    0.139161E-006
     -5.90     -2.50    0.156826E-006
     -5.90     -2.45    0.176229E-006
     -5.90     -2.40    0.197625E-006
     -5.90     -2.35    0.221240E-006
     -5.90     -2.30    0.247166E-006
     -5.90     -2.25    0.275489E-006
     -5.90     -2.20    0.306198E-006
     -5.90     -2.15    0.339178E-006
     -5.90     -2.10    0.374224E-006
     -5.90     -2.05    0.411237E-006
     -5.90     -2.00    0.450279E-006
     -5.90     -1.95    0.491704E-006
     -5.90     -1.90    0.536045E-006
     -5.90     -1.85    0.583785E-006
     -5.90     -1.80    0.635493E-006
     -5.90     -1.75    0.691858E-006
     -5.90     -1.70    0.753788E-006
     -5.90     -1.65    0.822419E-006
     -5.90     -1.60    0.898752E-006
     -5.90     -1.55    0.983525E-006
     -5.90     -1.50    0.107708E-005
     -5.90     -1.45    0.117953E-005
     -5.90     -1.40    0.129074E-005
     -5.90     -1.35    0.141048E-005
     -5.90     -1.30    0.153850E-005
     -5.90     -1.25    0.167474E-005
     -5.90     -1.20    0.181932E-005
     -5.90     -1.15    0.197251E-005
     -5.90     -1.10    0.213458E-005
     -5.90     -1.05    0.230525E-005
     -5.90     -1.00    0.248382E-005
     -5.90     -0.95    0.266929E-005
     -5.90     -0.90    0.286064E-005
     -5.90     -0.85    0.305688E-005
     -5.90     -0.80    0.325721E-005
     -5.90     -0.75    0.346115E-005
     -5.90     -0.70    0.366816E-005
     -5.90     -0.65    0.387848E-005
     -5.90     -0.60    0.409232E-005
     -5.90     -0.55    0.430988E-005
     -5.90     -0.50    0.453149E-005
     -5.90     -0.45    0.475706E-005
     -5.90     -0.40    0.498646E-005
     -5.90     -0.35    0.521842E-005
     -5.90     -0.30    0.545120E-005
     -5.90     -0.25    0.568192E-005
     -5.90     -0.20    0.590788E-005
     -5.90     -0.15    0.612669E-005
     -5.90     -0.10    0.633651E-005
     -5.90     -0.05    0.653568E-005
     -5.90      0.00    0.672172E-005
     -5.90      0.05    0.689163E-005
     -5.90      0.10    0.704188E-005
     -5.90      0.15    0.716933E-005
     -5.90      0.20    0.727124E-005
     -5.90      0.25    0.734483E-005
     -5.90      0.30    0.738806E-005
     -5.90      0.35    0.739916E-005
     -5.90      0.40    0.737797E-005
     -5.90      0.45    0.732553E-005
     -5.90      0.50    0.724394E-005
     -5.90      0.55    0.713493E-005
     -5.90      0.60    0.700048E-005
     -5.90      0.65    0.684231E-005
     -5.90      0.70    0.666290E-005
     -5.90      0.75    0.646528E-005
     -5.90      0.80    0.625247E-005
     -5.90      0.85    0.602663E-005
     -5.90      0.90    0.578954E-005
     -5.90      0.95    0.554300E-005
     -5.90      1.00    0.528946E-005
     -5.90      1.05    0.503152E-005
     -5.90      1.10    0.477164E-005
     -5.90      1.15    0.451113E-005
     -5.90      1.20    0.425111E-005
     -5.90      1.25    0.399283E-005
     -5.90      1.30    0.373790E-005
     -5.90      1.35    0.348807E-005
     -5.90      1.40    0.324449E-005
     -5.90      1.45    0.300738E-005
     -5.90      1.50    0.277719E-005
     -5.90      1.55    0.255439E-005
     -5.90      1.60    0.233994E-005
     -5.90      1.65    0.213512E-005
     -5.90      1.70    0.194067E-005
     -5.90      1.75    0.175698E-005
     -5.90      1.80    0.158425E-005
     -5.90      1.85    0.142258E-005
     -5.90      1.90    0.127220E-005
     -5.90      1.95    0.113291E-005
     -5.90      2.00    0.100431E-005
     -5.90      2.05    0.885727E-006
     -5.90      2.10    0.776712E-006
     -5.90      2.15    0.677039E-006
     -5.90      2.20    0.586593E-006
     -5.90      2.25    0.505233E-006
     -5.90      2.30    0.432605E-006
     -5.90      2.35    0.368302E-006
     -5.90      2.40    0.311876E-006
     -5.90      2.45    0.262892E-006
     -5.90      2.50    0.220817E-006
     -5.90      2.55    0.184928E-006
     -5.90      2.60    0.154490E-006
     -5.90      2.65    0.128676E-006
     -5.90      2.70    0.106831E-006
     -5.90      2.75    0.883870E-007
     -5.90      2.80    0.728335E-007
     -5.90      2.85    0.597235E-007
     -5.90      2.90    0.486865E-007
     -5.90      2.95    0.394051E-007
     -5.90      3.00    0.316469E-007
     -5.90      3.05    0.252082E-007
     -5.90      3.10    0.198953E-007
     -5.90      3.15    0.155389E-007
     -5.90      3.20    0.120011E-007
     -5.90      3.25    0.914666E-008
     -5.90      3.30    0.687430E-008
     -5.90      3.35    0.508894E-008
     -5.90      3.40    0.371021E-008
     -5.90      3.45    0.265834E-008
     -5.90      3.50    0.186920E-008
     -5.90      3.55    0.129164E-008
     -5.90      3.60    0.880061E-009
     -5.90      3.65    0.595660E-009
     -5.90      3.70    0.401725E-009
     -5.90      3.75    0.279330E-009
     -5.90      3.80    0.212245E-009
     -5.90      3.85    0.188335E-009
     -5.90      3.90    0.198758E-009
     -5.90      3.95    0.236910E-009
     -5.90      4.00    0.299603E-009
     -5.90      4.05    0.384804E-009
     -5.90      4.10    0.481390E-009
     -5.90      4.15    0.580057E-009
     -5.90      4.20    0.667006E-009
     -5.90      4.25    0.738003E-009
     -5.90      4.30    0.785918E-009
     -5.90      4.35    0.807695E-009
     -5.90      4.40    0.801460E-009
     -5.90      4.45    0.767530E-009
     -5.90      4.50    0.712991E-009
     -5.90      4.55    0.648324E-009
     -5.90      4.60    0.576754E-009
     -5.90      4.65    0.502713E-009
     -5.90      4.70    0.424940E-009
     -5.90      4.75    0.347732E-009
     -5.90      4.80    0.274064E-009
     -5.90      4.85    0.210014E-009
     -5.90      4.90    0.154928E-009
     -5.90      4.95    0.109392E-009
     -5.90      5.00    0.720944E-010
     -5.90      5.05    0.438570E-010
     -5.90      5.10    0.282973E-010
     -5.90      5.15    0.235756E-010
     -5.90      5.20    0.249848E-010
     -5.90      5.25    0.271651E-010
     -5.90      5.30    0.281514E-010
     -5.90      5.35    0.285558E-010
     -5.90      5.40    0.288299E-010
     -5.90      5.45    0.297526E-010
     -5.90      5.50    0.322814E-010
     -5.90      5.55    0.377673E-010
     -5.90      5.60    0.462008E-010
     -5.90      5.65    0.573087E-010
     -5.90      5.70    0.710498E-010
     -5.90      5.75    0.872216E-010
     -5.90      5.80    0.104390E-009
     -5.90      5.85    0.121631E-009
     -5.90      5.90    0.135756E-009
     -5.90      5.95    0.143709E-009
     -5.90      6.00    0.142776E-009
     -5.90      6.05    0.131051E-009
     -5.90      6.10    0.110940E-009
     -5.90      6.15    0.869946E-010
     -5.90      6.20    0.621321E-010
     -5.90      6.25    0.393828E-010
     -5.90      6.30    0.195661E-010
     -5.90      6.35    0.533082E-011
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.101797E-011
     -5.85     -6.30    0.353118E-011
     -5.85     -6.25    0.636144E-011
     -5.85     -6.20    0.896197E-011
     -5.85     -6.15    0.118584E-010
     -5.85     -6.10    0.160297E-010
     -5.85     -6.05    0.217593E-010
     -5.85     -6.00    0.296786E-010
     -5.85     -5.95    0.398249E-010
     -5.85     -5.90    0.526830E-010
     -5.85     -5.85    0.701012E-010
     -5.85     -5.80    0.926086E-010
     -5.85     -5.75    0.119062E-009
     -5.85     -5.70    0.146606E-009
     -5.85     -5.65    0.172615E-009
     -5.85     -5.60    0.197272E-009
     -5.85     -5.55    0.220972E-009
     -5.85     -5.50    0.243598E-009
     -5.85     -5.45    0.262913E-009
     -5.85     -5.40    0.275080E-009
     -5.85     -5.35    0.279662E-009
     -5.85     -5.30    0.279789E-009
     -5.85     -5.25    0.280230E-009
     -5.85     -5.20    0.282487E-009
     -5.85     -5.15    0.288072E-009
     -5.85     -5.10    0.297132E-009
     -5.85     -5.05    0.308575E-009
     -5.85     -5.00    0.323532E-009
     -5.85     -4.95    0.342574E-009
     -5.85     -4.90    0.365960E-009
     -5.85     -4.85    0.395674E-009
     -5.85     -4.80    0.431673E-009
     -5.85     -4.75    0.475941E-009
     -5.85     -4.70    0.532503E-009
     -5.85     -4.65    0.607007E-009
     -5.85     -4.60    0.697172E-009
     -5.85     -4.55    0.793902E-009
     -5.85     -4.50    0.886714E-009
     -5.85     -4.45    0.972027E-009
     -5.85     -4.40    0.105667E-008
     -5.85     -4.35    0.113694E-008
     -5.85     -4.30    0.120312E-008
     -5.85     -4.25    0.123936E-008
     -5.85     -4.20    0.123802E-008
     -5.85     -4.15    0.119969E-008
     -5.85     -4.10    0.113839E-008
     -5.85     -4.05    0.106213E-008
     -5.85     -4.00    0.977719E-009
     -5.85     -3.95    0.878245E-009
     -5.85     -3.90    0.753500E-009
     -5.85     -3.85    0.601177E-009
     -5.85     -3.80    0.428919E-009
     -5.85     -3.75    0.257681E-009
     -5.85     -3.70    0.113458E-009
     -5.85     -3.65    0.440261E-010
     -5.85     -3.60    0.120849E-009
     -5.85     -3.55    0.436217E-009
     -5.85     -3.50    0.109050E-008
     -5.85     -3.45    0.218059E-008
     -5.85     -3.40    0.380378E-008
     -5.85     -3.35    0.605507E-008
     -5.85     -3.30    0.902069E-008
     -5.85     -3.25    0.127560E-007
     -5.85     -3.20    0.173073E-007
     -5.85     -3.15    0.227144E-007
     -5.85     -3.10    0.290807E-007
     -5.85     -3.05    0.366150E-007
     -5.85     -3.00    0.455338E-007
     -5.85     -2.95    0.560754E-007
     -5.85     -2.90    0.683664E-007
     -5.85     -2.85    0.825119E-007
     -5.85     -2.80    0.985614E-007
     -5.85     -2.75    0.116481E-006
     -5.85     -2.70    0.136181E-006
     -5.85     -2.65    0.157507E-006
     -5.85     -2.60    0.180415E-006
     -5.85     -2.55    0.205065E-006
     -5.85     -2.50    0.231842E-006
     -5.85     -2.45    0.261166E-006
     -5.85     -2.40    0.293420E-006
     -5.85     -2.35    0.328840E-006
     -5.85     -2.30    0.367694E-006
     -5.85     -2.25    0.410197E-006
     -5.85     -2.20    0.456483E-006
     -5.85     -2.15    0.506419E-006
     -5.85     -2.10    0.559727E-006
     -5.85     -2.05    0.616168E-006
     -5.85     -2.00    0.675838E-006
     -5.85     -1.95    0.739212E-006
     -5.85     -1.90    0.807092E-006
     -5.85     -1.85    0.880144E-006
     -5.85     -1.80    0.959006E-006
     -5.85     -1.75    0.104448E-005
     -5.85     -1.70    0.113758E-005
     -5.85     -1.65    0.123970E-005
     -5.85     -1.60    0.135205E-005
     -5.85     -1.55    0.147549E-005
     -5.85     -1.50    0.161036E-005
     -5.85     -1.45    0.175658E-005
     -5.85     -1.40    0.191419E-005
     -5.85     -1.35    0.208311E-005
     -5.85     -1.30    0.226356E-005
     -5.85     -1.25    0.245586E-005
     -5.85     -1.20    0.266043E-005
     -5.85     -1.15    0.287779E-005
     -5.85     -1.10    0.310810E-005
     -5.85     -1.05    0.335111E-005
     -5.85     -1.00    0.360590E-005
     -5.85     -0.95    0.387137E-005
     -5.85     -0.90    0.414597E-005
     -5.85     -0.85    0.442830E-005
     -5.85     -0.80    0.471691E-005
     -5.85     -0.75    0.501039E-005
     -5.85     -0.70    0.530785E-005
     -5.85     -0.65    0.560903E-005
     -5.85     -0.60    0.591416E-005
     -5.85     -0.55    0.622358E-005
     -5.85     -0.50    0.653738E-005
     -5.85     -0.45    0.685529E-005
     -5.85     -0.40    0.717669E-005
     -5.85     -0.35    0.750004E-005
     -5.85     -0.30    0.782291E-005
     -5.85     -0.25    0.814229E-005
     -5.85     -0.20    0.845504E-005
     -5.85     -0.15    0.875815E-005
     -5.85     -0.10    0.904893E-005
     -5.85     -0.05    0.932478E-005
     -5.85      0.00    0.958189E-005
     -5.85      0.05    0.981617E-005
     -5.85      0.10    0.100229E-004
     -5.85      0.15    0.101976E-004
     -5.85      0.20    0.103365E-004
     -5.85      0.25    0.104363E-004
     -5.85      0.30    0.104939E-004
     -5.85      0.35    0.105074E-004
     -5.85      0.40    0.104767E-004
     -5.85      0.45    0.104036E-004
     -5.85      0.50    0.102904E-004
     -5.85      0.55    0.101399E-004
     -5.85      0.60    0.995461E-005
     -5.85      0.65    0.973693E-005
     -5.85      0.70    0.948988E-005
     -5.85      0.75    0.921723E-005
     -5.85      0.80    0.892297E-005
     -5.85      0.85    0.860947E-005
     -5.85      0.90    0.827940E-005
     -5.85      0.95    0.793495E-005
     -5.85      1.00    0.757942E-005
     -5.85      1.05    0.721655E-005
     -5.85      1.10    0.684995E-005
     -5.85      1.15    0.648175E-005
     -5.85      1.20    0.611358E-005
     -5.85      1.25    0.574737E-005
     -5.85      1.30    0.538529E-005
     -5.85      1.35    0.502963E-005
     -5.85      1.40    0.468208E-005
     -5.85      1.45    0.434312E-005
     -5.85      1.50    0.401337E-005
     -5.85      1.55    0.369339E-005
     -5.85      1.60    0.338466E-005
     -5.85      1.65    0.308909E-005
     -5.85      1.70    0.280809E-005
     -5.85      1.75    0.254263E-005
     -5.85      1.80    0.229309E-005
     -5.85      1.85    0.205962E-005
     -5.85      1.90    0.184232E-005
     -5.85      1.95    0.164100E-005
     -5.85      2.00    0.145508E-005
     -5.85      2.05    0.128378E-005
     -5.85      2.10    0.112639E-005
     -5.85      2.15    0.982584E-006
     -5.85      2.20    0.852099E-006
     -5.85      2.25    0.734634E-006
     -5.85      2.30    0.629745E-006
     -5.85      2.35    0.536818E-006
     -5.85      2.40    0.455291E-006
     -5.85      2.45    0.384484E-006
     -5.85      2.50    0.323582E-006
     -5.85      2.55    0.271557E-006
     -5.85      2.60    0.227293E-006
     -5.85      2.65    0.189627E-006
     -5.85      2.70    0.157617E-006
     -5.85      2.75    0.130497E-006
     -5.85      2.80    0.107589E-006
     -5.85      2.85    0.882740E-007
     -5.85      2.90    0.719986E-007
     -5.85      2.95    0.582930E-007
     -5.85      3.00    0.468137E-007
     -5.85      3.05    0.372543E-007
     -5.85      3.10    0.293574E-007
     -5.85      3.15    0.228988E-007
     -5.85      3.20    0.176683E-007
     -5.85      3.25    0.134650E-007
     -5.85      3.30    0.101234E-007
     -5.85      3.35    0.748851E-008
     -5.85      3.40    0.544693E-008
     -5.85      3.45    0.388688E-008
     -5.85      3.50    0.272335E-008
     -5.85      3.55    0.187207E-008
     -5.85      3.60    0.126287E-008
     -5.85      3.65    0.831681E-009
     -5.85      3.70    0.531803E-009
     -5.85      3.75    0.333102E-009
     -5.85      3.80    0.211760E-009
     -5.85      3.85    0.152496E-009
     -5.85      3.90    0.144248E-009
     -5.85      3.95    0.175800E-009
     -5.85      4.00    0.242832E-009
     -5.85      4.05    0.337523E-009
     -5.85      4.10    0.450346E-009
     -5.85      4.15    0.567564E-009
     -5.85      4.20    0.675358E-009
     -5.85      4.25    0.766437E-009
     -5.85      4.30    0.832632E-009
     -5.85      4.35    0.869455E-009
     -5.85      4.40    0.875067E-009
     -5.85      4.45    0.850298E-009
     -5.85      4.50    0.801139E-009
     -5.85      4.55    0.734810E-009
     -5.85      4.60    0.655525E-009
     -5.85      4.65    0.570613E-009
     -5.85      4.70    0.480090E-009
     -5.85      4.75    0.388490E-009
     -5.85      4.80    0.301926E-009
     -5.85      4.85    0.226506E-009
     -5.85      4.90    0.162672E-009
     -5.85      4.95    0.110520E-009
     -5.85      5.00    0.698388E-010
     -5.85      5.05    0.420549E-010
     -5.85      5.10    0.281668E-010
     -5.85      5.15    0.251839E-010
     -5.85      5.20    0.273036E-010
     -5.85      5.25    0.290901E-010
     -5.85      5.30    0.288173E-010
     -5.85      5.35    0.272505E-010
     -5.85      5.40    0.256277E-010
     -5.85      5.45    0.248015E-010
     -5.85      5.50    0.257187E-010
     -5.85      5.55    0.290272E-010
     -5.85      5.60    0.355036E-010
     -5.85      5.65    0.450120E-010
     -5.85      5.70    0.581326E-010
     -5.85      5.75    0.741501E-010
     -5.85      5.80    0.909572E-010
     -5.85      5.85    0.106623E-009
     -5.85      5.90    0.119211E-009
     -5.85      5.95    0.126310E-009
     -5.85      6.00    0.126363E-009
     -5.85      6.05    0.116354E-009
     -5.85      6.10    0.991254E-010
     -5.85      6.15    0.779141E-010
     -5.85      6.20    0.563114E-010
     -5.85      6.25    0.363583E-010
     -5.85      6.30    0.185177E-010
     -5.85      6.35    0.519893E-011
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.138071E-011
     -5.80     -6.30    0.477751E-011
     -5.80     -6.25    0.869806E-011
     -5.80     -6.20    0.122688E-010
     -5.80     -6.15    0.157488E-010
     -5.80     -6.10    0.200115E-010
     -5.80     -6.05    0.264294E-010
     -5.80     -6.00    0.357129E-010
     -5.80     -5.95    0.488783E-010
     -5.80     -5.90    0.665728E-010
     -5.80     -5.85    0.895267E-010
     -5.80     -5.80    0.116997E-009
     -5.80     -5.75    0.147314E-009
     -5.80     -5.70    0.176634E-009
     -5.80     -5.65    0.204185E-009
     -5.80     -5.60    0.232070E-009
     -5.80     -5.55    0.260249E-009
     -5.80     -5.50    0.286057E-009
     -5.80     -5.45    0.306692E-009
     -5.80     -5.40    0.316662E-009
     -5.80     -5.35    0.317263E-009
     -5.80     -5.30    0.313283E-009
     -5.80     -5.25    0.310630E-009
     -5.80     -5.20    0.312092E-009
     -5.80     -5.15    0.317605E-009
     -5.80     -5.10    0.327378E-009
     -5.80     -5.05    0.341562E-009
     -5.80     -5.00    0.360533E-009
     -5.80     -4.95    0.385777E-009
     -5.80     -4.90    0.415568E-009
     -5.80     -4.85    0.450153E-009
     -5.80     -4.80    0.491812E-009
     -5.80     -4.75    0.542461E-009
     -5.80     -4.70    0.606021E-009
     -5.80     -4.65    0.685338E-009
     -5.80     -4.60    0.775896E-009
     -5.80     -4.55    0.866527E-009
     -5.80     -4.50    0.951032E-009
     -5.80     -4.45    0.102912E-008
     -5.80     -4.40    0.110513E-008
     -5.80     -4.35    0.117577E-008
     -5.80     -4.30    0.122823E-008
     -5.80     -4.25    0.124541E-008
     -5.80     -4.20    0.121767E-008
     -5.80     -4.15    0.115224E-008
     -5.80     -4.10    0.106542E-008
     -5.80     -4.05    0.970433E-009
     -5.80     -4.00    0.868035E-009
     -5.80     -3.95    0.748067E-009
     -5.80     -3.90    0.604534E-009
     -5.80     -3.85    0.442231E-009
     -5.80     -3.80    0.278648E-009
     -5.80     -3.75    0.140403E-009
     -5.80     -3.70    0.639511E-010
     -5.80     -3.65    0.114403E-009
     -5.80     -3.60    0.393350E-009
     -5.80     -3.55    0.103369E-008
     -5.80     -3.50    0.217405E-008
     -5.80     -3.45    0.394289E-008
     -5.80     -3.40    0.646593E-008
     -5.80     -3.35    0.987882E-008
     -5.80     -3.30    0.143105E-007
     -5.80     -3.25    0.198624E-007
     -5.80     -3.20    0.265811E-007
     -5.80     -3.15    0.345295E-007
     -5.80     -3.10    0.438462E-007
     -5.80     -3.05    0.548125E-007
     -5.80     -3.00    0.677447E-007
     -5.80     -2.95    0.829597E-007
     -5.80     -2.90    0.100662E-006
     -5.80     -2.85    0.120997E-006
     -5.80     -2.80    0.144076E-006
     -5.80     -2.75    0.169890E-006
     -5.80     -2.70    0.198427E-006
     -5.80     -2.65    0.229589E-006
     -5.80     -2.60    0.263401E-006
     -5.80     -2.55    0.300090E-006
     -5.80     -2.50    0.340126E-006
     -5.80     -2.45    0.383971E-006
     -5.80     -2.40    0.432079E-006
     -5.80     -2.35    0.484781E-006
     -5.80     -2.30    0.542450E-006
     -5.80     -2.25    0.605534E-006
     -5.80     -2.20    0.674386E-006
     -5.80     -2.15    0.748936E-006
     -5.80     -2.10    0.828818E-006
     -5.80     -2.05    0.913662E-006
     -5.80     -2.00    0.100354E-005
     -5.80     -1.95    0.109905E-005
     -5.80     -1.90    0.120131E-005
     -5.80     -1.85    0.131125E-005
     -5.80     -1.80    0.142965E-005
     -5.80     -1.75    0.155752E-005
     -5.80     -1.70    0.169597E-005
     -5.80     -1.65    0.184645E-005
     -5.80     -1.60    0.201029E-005
     -5.80     -1.55    0.218838E-005
     -5.80     -1.50    0.238090E-005
     -5.80     -1.45    0.258799E-005
     -5.80     -1.40    0.280987E-005
     -5.80     -1.35    0.304678E-005
     -5.80     -1.30    0.329955E-005
     -5.80     -1.25    0.356874E-005
     -5.80     -1.20    0.385530E-005
     -5.80     -1.15    0.415988E-005
     -5.80     -1.10    0.448298E-005
     -5.80     -1.05    0.482457E-005
     -5.80     -1.00    0.518354E-005
     -5.80     -0.95    0.555854E-005
     -5.80     -0.90    0.594741E-005
     -5.80     -0.85    0.634790E-005
     -5.80     -0.80    0.675745E-005
     -5.80     -0.75    0.717369E-005
     -5.80     -0.70    0.759504E-005
     -5.80     -0.65    0.802075E-005
     -5.80     -0.60    0.845097E-005
     -5.80     -0.55    0.888589E-005
     -5.80     -0.50    0.932547E-005
     -5.80     -0.45    0.976854E-005
     -5.80     -0.40    0.102139E-004
     -5.80     -0.35    0.106592E-004
     -5.80     -0.30    0.111022E-004
     -5.80     -0.25    0.115395E-004
     -5.80     -0.20    0.119674E-004
     -5.80     -0.15    0.123821E-004
     -5.80     -0.10    0.127800E-004
     -5.80     -0.05    0.131567E-004
     -5.80      0.00    0.135074E-004
     -5.80      0.05    0.138260E-004
     -5.80      0.10    0.141064E-004
     -5.80      0.15    0.143425E-004
     -5.80      0.20    0.145294E-004
     -5.80      0.25    0.146624E-004
     -5.80      0.30    0.147380E-004
     -5.80      0.35    0.147539E-004
     -5.80      0.40    0.147103E-004
     -5.80      0.45    0.146096E-004
     -5.80      0.50    0.144548E-004
     -5.80      0.55    0.142495E-004
     -5.80      0.60    0.139975E-004
     -5.80      0.65    0.137014E-004
     -5.80      0.70    0.133650E-004
     -5.80      0.75    0.129931E-004
     -5.80      0.80    0.125903E-004
     -5.80      0.85    0.121599E-004
     -5.80      0.90    0.117053E-004
     -5.80      0.95    0.112295E-004
     -5.80      1.00    0.107369E-004
     -5.80      1.05    0.102326E-004
     -5.80      1.10    0.972162E-005
     -5.80      1.15    0.920714E-005
     -5.80      1.20    0.869200E-005
     -5.80      1.25    0.817857E-005
     -5.80      1.30    0.766988E-005
     -5.80      1.35    0.716914E-005
     -5.80      1.40    0.667847E-005
     -5.80      1.45    0.619908E-005
     -5.80      1.50    0.573178E-005
     -5.80      1.55    0.527754E-005
     -5.80      1.60    0.483854E-005
     -5.80      1.65    0.441755E-005
     -5.80      1.70    0.401692E-005
     -5.80      1.75    0.363836E-005
     -5.80      1.80    0.328239E-005
     -5.80      1.85    0.294944E-005
     -5.80      1.90    0.263943E-005
     -5.80      1.95    0.235206E-005
     -5.80      2.00    0.208658E-005
     -5.80      2.05    0.184200E-005
     -5.80      2.10    0.161745E-005
     -5.80      2.15    0.141233E-005
     -5.80      2.20    0.122618E-005
     -5.80      2.25    0.105847E-005
     -5.80      2.30    0.908575E-006
     -5.80      2.35    0.775695E-006
     -5.80      2.40    0.659009E-006
     -5.80      2.45    0.557557E-006
     -5.80      2.50    0.470185E-006
     -5.80      2.55    0.395380E-006
     -5.80      2.60    0.331483E-006
     -5.80      2.65    0.276944E-006
     -5.80      2.70    0.230442E-006
     -5.80      2.75    0.190899E-006
     -5.80      2.80    0.157429E-006
     -5.80      2.85    0.129197E-006
     -5.80      2.90    0.105406E-006
     -5.80      2.95    0.853660E-007
     -5.80      3.00    0.685215E-007
     -5.80      3.05    0.544667E-007
     -5.80      3.10    0.428481E-007
     -5.80      3.15    0.333645E-007
     -5.80      3.20    0.257136E-007
     -5.80      3.25    0.195883E-007
     -5.80      3.30    0.147421E-007
     -5.80      3.35    0.109287E-007
     -5.80      3.40    0.796744E-008
     -5.80      3.45    0.570552E-008
     -5.80      3.50    0.401364E-008
     -5.80      3.55    0.277527E-008
     -5.80      3.60    0.187726E-008
     -5.80      3.65    0.123440E-008
     -5.80      3.70    0.776692E-009
     -5.80      3.75    0.463441E-009
     -5.80      3.80    0.258666E-009
     -5.80      3.85    0.143623E-009
     -5.80      3.90    0.984362E-010
     -5.80      3.95    0.110188E-009
     -5.80      4.00    0.168381E-009
     -5.80      4.05    0.263994E-009
     -5.80      4.10    0.384178E-009
     -5.80      4.15    0.514903E-009
     -5.80      4.20    0.643009E-009
     -5.80      4.25    0.756049E-009
     -5.80      4.30    0.844344E-009
     -5.80      4.35    0.899828E-009
     -5.80      4.40    0.919543E-009
     -5.80      4.45    0.906286E-009
     -5.80      4.50    0.862390E-009
     -5.80      4.55    0.794966E-009
     -5.80      4.60    0.712688E-009
     -5.80      4.65    0.620440E-009
     -5.80      4.70    0.520602E-009
     -5.80      4.75    0.419756E-009
     -5.80      4.80    0.323267E-009
     -5.80      4.85    0.238997E-009
     -5.80      4.90    0.168012E-009
     -5.80      4.95    0.110897E-009
     -5.80      5.00    0.684553E-010
     -5.80      5.05    0.419686E-010
     -5.80      5.10    0.301068E-010
     -5.80      5.15    0.280442E-010
     -5.80      5.20    0.296514E-010
     -5.80      5.25    0.302488E-010
     -5.80      5.30    0.283323E-010
     -5.80      5.35    0.249207E-010
     -5.80      5.40    0.212332E-010
     -5.80      5.45    0.187610E-010
     -5.80      5.50    0.179460E-010
     -5.80      5.55    0.193196E-010
     -5.80      5.60    0.238231E-010
     -5.80      5.65    0.320028E-010
     -5.80      5.70    0.440893E-010
     -5.80      5.75    0.593429E-010
     -5.80      5.80    0.749016E-010
     -5.80      5.85    0.882176E-010
     -5.80      5.90    0.986240E-010
     -5.80      5.95    0.105336E-009
     -5.80      6.00    0.106694E-009
     -5.80      6.05    0.999750E-010
     -5.80      6.10    0.863448E-010
     -5.80      6.15    0.685131E-010
     -5.80      6.20    0.504768E-010
     -5.80      6.25    0.333862E-010
     -5.80      6.30    0.172442E-010
     -5.80      6.35    0.484911E-011
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.163380E-011
     -5.75     -6.30    0.567202E-011
     -5.75     -6.25    0.105455E-010
     -5.75     -6.20    0.148320E-010
     -5.75     -6.15    0.185880E-010
     -5.75     -6.10    0.229244E-010
     -5.75     -6.05    0.298384E-010
     -5.75     -6.00    0.407881E-010
     -5.75     -5.95    0.571077E-010
     -5.75     -5.90    0.795730E-010
     -5.75     -5.85    0.107778E-009
     -5.75     -5.80    0.140753E-009
     -5.75     -5.75    0.174464E-009
     -5.75     -5.70    0.207406E-009
     -5.75     -5.65    0.239189E-009
     -5.75     -5.60    0.270752E-009
     -5.75     -5.55    0.303125E-009
     -5.75     -5.50    0.332110E-009
     -5.75     -5.45    0.353271E-009
     -5.75     -5.40    0.362357E-009
     -5.75     -5.35    0.360510E-009
     -5.75     -5.30    0.354406E-009
     -5.75     -5.25    0.350675E-009
     -5.75     -5.20    0.352067E-009
     -5.75     -5.15    0.357132E-009
     -5.75     -5.10    0.366766E-009
     -5.75     -5.05    0.383012E-009
     -5.75     -5.00    0.407584E-009
     -5.75     -4.95    0.440181E-009
     -5.75     -4.90    0.478637E-009
     -5.75     -4.85    0.520765E-009
     -5.75     -4.80    0.569388E-009
     -5.75     -4.75    0.629081E-009
     -5.75     -4.70    0.702029E-009
     -5.75     -4.65    0.787205E-009
     -5.75     -4.60    0.875029E-009
     -5.75     -4.55    0.960548E-009
     -5.75     -4.50    0.103613E-008
     -5.75     -4.45    0.110535E-008
     -5.75     -4.40    0.116998E-008
     -5.75     -4.35    0.122430E-008
     -5.75     -4.30    0.125697E-008
     -5.75     -4.25    0.124708E-008
     -5.75     -4.20    0.119244E-008
     -5.75     -4.15    0.110020E-008
     -5.75     -4.10    0.995954E-009
     -5.75     -4.05    0.891291E-009
     -5.75     -4.00    0.780839E-009
     -5.75     -3.95    0.659254E-009
     -5.75     -3.90    0.523257E-009
     -5.75     -3.85    0.391032E-009
     -5.75     -3.80    0.292659E-009
     -5.75     -3.75    0.265833E-009
     -5.75     -3.70    0.354999E-009
     -5.75     -3.65    0.652889E-009
     -5.75     -3.60    0.129733E-008
     -5.75     -3.55    0.247625E-008
     -5.75     -3.50    0.437925E-008
     -5.75     -3.45    0.717511E-008
     -5.75     -3.40    0.110328E-007
     -5.75     -3.35    0.161373E-007
     -5.75     -3.30    0.226745E-007
     -5.75     -3.25    0.307981E-007
     -5.75     -3.20    0.406005E-007
     -5.75     -3.15    0.521771E-007
     -5.75     -3.10    0.657433E-007
     -5.75     -3.05    0.816397E-007
     -5.75     -3.00    0.100330E-006
     -5.75     -2.95    0.122244E-006
     -5.75     -2.90    0.147680E-006
     -5.75     -2.85    0.176852E-006
     -5.75     -2.80    0.209910E-006
     -5.75     -2.75    0.246953E-006
     -5.75     -2.70    0.288075E-006
     -5.75     -2.65    0.333246E-006
     -5.75     -2.60    0.382610E-006
     -5.75     -2.55    0.436505E-006
     -5.75     -2.50    0.495555E-006
     -5.75     -2.45    0.560330E-006
     -5.75     -2.40    0.631381E-006
     -5.75     -2.35    0.709082E-006
     -5.75     -2.30    0.793983E-006
     -5.75     -2.25    0.886759E-006
     -5.75     -2.20    0.988005E-006
     -5.75     -2.15    0.109783E-005
     -5.75     -2.10    0.121588E-005
     -5.75     -2.05    0.134165E-005
     -5.75     -2.00    0.147519E-005
     -5.75     -1.95    0.161726E-005
     -5.75     -1.90    0.176924E-005
     -5.75     -1.85    0.193236E-005
     -5.75     -1.80    0.210773E-005
     -5.75     -1.75    0.229643E-005
     -5.75     -1.70    0.249978E-005
     -5.75     -1.65    0.271922E-005
     -5.75     -1.60    0.295598E-005
     -5.75     -1.55    0.321079E-005
     -5.75     -1.50    0.348379E-005
     -5.75     -1.45    0.377539E-005
     -5.75     -1.40    0.408604E-005
     -5.75     -1.35    0.441681E-005
     -5.75     -1.30    0.476896E-005
     -5.75     -1.25    0.514340E-005
     -5.75     -1.20    0.554145E-005
     -5.75     -1.15    0.596430E-005
     -5.75     -1.10    0.641297E-005
     -5.75     -1.05    0.688783E-005
     -5.75     -1.00    0.738789E-005
     -5.75     -0.95    0.791121E-005
     -5.75     -0.90    0.845466E-005
     -5.75     -0.85    0.901497E-005
     -5.75     -0.80    0.958810E-005
     -5.75     -0.75    0.101705E-004
     -5.75     -0.70    0.107597E-004
     -5.75     -0.65    0.113544E-004
     -5.75     -0.60    0.119544E-004
     -5.75     -0.55    0.125595E-004
     -5.75     -0.50    0.131687E-004
     -5.75     -0.45    0.137801E-004
     -5.75     -0.40    0.143911E-004
     -5.75     -0.35    0.149993E-004
     -5.75     -0.30    0.156018E-004
     -5.75     -0.25    0.161952E-004
     -5.75     -0.20    0.167752E-004
     -5.75     -0.15    0.173367E-004
     -5.75     -0.10    0.178744E-004
     -5.75     -0.05    0.183826E-004
     -5.75      0.00    0.188545E-004
     -5.75      0.05    0.192824E-004
     -5.75      0.10    0.196581E-004
     -5.75      0.15    0.199734E-004
     -5.75      0.20    0.202214E-004
     -5.75      0.25    0.203963E-004
     -5.75      0.30    0.204939E-004
     -5.75      0.35    0.205118E-004
     -5.75      0.40    0.204503E-004
     -5.75      0.45    0.203126E-004
     -5.75      0.50    0.201029E-004
     -5.75      0.55    0.198258E-004
     -5.75      0.60    0.194860E-004
     -5.75      0.65    0.190874E-004
     -5.75      0.70    0.186340E-004
     -5.75      0.75    0.181315E-004
     -5.75      0.80    0.175853E-004
     -5.75      0.85    0.170000E-004
     -5.75      0.90    0.163799E-004
     -5.75      0.95    0.157294E-004
     -5.75      1.00    0.150542E-004
     -5.75      1.05    0.143610E-004
     -5.75      1.10    0.136564E-004
     -5.75      1.15    0.129450E-004
     -5.75      1.20    0.122313E-004
     -5.75      1.25    0.115186E-004
     -5.75      1.30    0.108109E-004
     -5.75      1.35    0.101124E-004
     -5.75      1.40    0.942625E-005
     -5.75      1.45    0.875452E-005
     -5.75      1.50    0.809875E-005
     -5.75      1.55    0.746076E-005
     -5.75      1.60    0.684365E-005
     -5.75      1.65    0.625138E-005
     -5.75      1.70    0.568737E-005
     -5.75      1.75    0.515385E-005
     -5.75      1.80    0.465220E-005
     -5.75      1.85    0.418262E-005
     -5.75      1.90    0.374528E-005
     -5.75      1.95    0.333962E-005
     -5.75      2.00    0.296472E-005
     -5.75      2.05    0.261932E-005
     -5.75      2.10    0.230231E-005
     -5.75      2.15    0.201267E-005
     -5.75      2.20    0.174968E-005
     -5.75      2.25    0.151258E-005
     -5.75      2.30    0.130037E-005
     -5.75      2.35    0.111202E-005
     -5.75      2.40    0.946459E-006
     -5.75      2.45    0.802290E-006
     -5.75      2.50    0.677810E-006
     -5.75      2.55    0.570988E-006
     -5.75      2.60    0.479492E-006
     -5.75      2.65    0.401099E-006
     -5.75      2.70    0.334059E-006
     -5.75      2.75    0.276881E-006
     -5.75      2.80    0.228386E-006
     -5.75      2.85    0.187413E-006
     -5.75      2.90    0.152871E-006
     -5.75      2.95    0.123775E-006
     -5.75      3.00    0.992840E-007
     -5.75      3.05    0.788418E-007
     -5.75      3.10    0.619481E-007
     -5.75      3.15    0.481831E-007
     -5.75      3.20    0.371059E-007
     -5.75      3.25    0.282743E-007
     -5.75      3.30    0.213122E-007
     -5.75      3.35    0.158517E-007
     -5.75      3.40    0.116271E-007
     -5.75      3.45    0.839813E-008
     -5.75      3.50    0.597059E-008
     -5.75      3.55    0.417731E-008
     -5.75      3.60    0.286302E-008
     -5.75      3.65    0.190765E-008
     -5.75      3.70    0.122182E-008
     -5.75      3.75    0.736174E-009
     -5.75      3.80    0.404991E-009
     -5.75      3.85    0.197599E-009
     -5.75      3.90    0.886898E-010
     -5.75      3.95    0.575241E-010
     -5.75      4.00    0.898351E-010
     -5.75      4.05    0.171521E-009
     -5.75      4.10    0.288957E-009
     -5.75      4.15    0.426666E-009
     -5.75      4.20    0.570459E-009
     -5.75      4.25    0.704796E-009
     -5.75      4.30    0.819071E-009
     -5.75      4.35    0.898938E-009
     -5.75      4.40    0.936016E-009
     -5.75      4.45    0.931888E-009
     -5.75      4.50    0.891456E-009
     -5.75      4.55    0.823915E-009
     -5.75      4.60    0.740233E-009
     -5.75      4.65    0.645570E-009
     -5.75      4.70    0.543539E-009
     -5.75      4.75    0.439551E-009
     -5.75      4.80    0.338081E-009
     -5.75      4.85    0.248574E-009
     -5.75      4.90    0.172916E-009
     -5.75      4.95    0.112806E-009
     -5.75      5.00    0.708307E-010
     -5.75      5.05    0.458949E-010
     -5.75      5.10    0.347877E-010
     -5.75      5.15    0.322699E-010
     -5.75      5.20    0.322840E-010
     -5.75      5.25    0.310246E-010
     -5.75      5.30    0.276414E-010
     -5.75      5.35    0.228645E-010
     -5.75      5.40    0.175034E-010
     -5.75      5.45    0.130915E-010
     -5.75      5.50    0.105227E-010
     -5.75      5.55    0.101487E-010
     -5.75      5.60    0.129827E-010
     -5.75      5.65    0.197576E-010
     -5.75      5.70    0.310872E-010
     -5.75      5.75    0.450219E-010
     -5.75      5.80    0.588068E-010
     -5.75      5.85    0.700799E-010
     -5.75      5.90    0.790648E-010
     -5.75      5.95    0.855329E-010
     -5.75      6.00    0.884200E-010
     -5.75      6.05    0.850271E-010
     -5.75      6.10    0.754292E-010
     -5.75      6.15    0.611940E-010
     -5.75      6.20    0.460291E-010
     -5.75      6.25    0.308555E-010
     -5.75      6.30    0.161730E-010
     -5.75      6.35    0.452024E-011
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.172118E-011
     -5.70     -6.30    0.604230E-011
     -5.70     -6.25    0.112954E-010
     -5.70     -6.20    0.160841E-010
     -5.70     -6.15    0.202385E-010
     -5.70     -6.10    0.248713E-010
     -5.70     -6.05    0.323751E-010
     -5.70     -6.00    0.446217E-010
     -5.70     -5.95    0.633650E-010
     -5.70     -5.90    0.898752E-010
     -5.70     -5.85    0.123150E-009
     -5.70     -5.80    0.161298E-009
     -5.70     -5.75    0.199677E-009
     -5.70     -5.70    0.237714E-009
     -5.70     -5.65    0.274328E-009
     -5.70     -5.60    0.309659E-009
     -5.70     -5.55    0.346656E-009
     -5.70     -5.50    0.378971E-009
     -5.70     -5.45    0.400866E-009
     -5.70     -5.40    0.410259E-009
     -5.70     -5.35    0.409394E-009
     -5.70     -5.30    0.403865E-009
     -5.70     -5.25    0.402014E-009
     -5.70     -5.20    0.406222E-009
     -5.70     -5.15    0.412418E-009
     -5.70     -5.10    0.422482E-009
     -5.70     -5.05    0.439175E-009
     -5.70     -5.00    0.467747E-009
     -5.70     -4.95    0.506779E-009
     -5.70     -4.90    0.553781E-009
     -5.70     -4.85    0.607042E-009
     -5.70     -4.80    0.667898E-009
     -5.70     -4.75    0.741568E-009
     -5.70     -4.70    0.828770E-009
     -5.70     -4.65    0.922414E-009
     -5.70     -4.60    0.101399E-008
     -5.70     -4.55    0.109318E-008
     -5.70     -4.50    0.115762E-008
     -5.70     -4.45    0.121303E-008
     -5.70     -4.40    0.126270E-008
     -5.70     -4.35    0.130215E-008
     -5.70     -4.30    0.130909E-008
     -5.70     -4.25    0.127133E-008
     -5.70     -4.20    0.118911E-008
     -5.70     -4.15    0.108183E-008
     -5.70     -4.10    0.975078E-009
     -5.70     -4.05    0.880746E-009
     -5.70     -4.00    0.791348E-009
     -5.70     -3.95    0.705881E-009
     -5.70     -3.90    0.632832E-009
     -5.70     -3.85    0.608838E-009
     -5.70     -3.80    0.681841E-009
     -5.70     -3.75    0.897945E-009
     -5.70     -3.70    0.131907E-008
     -5.70     -3.65    0.206698E-008
     -5.70     -3.60    0.333514E-008
     -5.70     -3.55    0.538025E-008
     -5.70     -3.50    0.845352E-008
     -5.70     -3.45    0.127873E-007
     -5.70     -3.40    0.186009E-007
     -5.70     -3.35    0.261616E-007
     -5.70     -3.30    0.357161E-007
     -5.70     -3.25    0.475128E-007
     -5.70     -3.20    0.617048E-007
     -5.70     -3.15    0.784680E-007
     -5.70     -3.10    0.980894E-007
     -5.70     -3.05    0.121058E-006
     -5.70     -3.00    0.147989E-006
     -5.70     -2.95    0.179431E-006
     -5.70     -2.90    0.215795E-006
     -5.70     -2.85    0.257436E-006
     -5.70     -2.80    0.304614E-006
     -5.70     -2.75    0.357569E-006
     -5.70     -2.70    0.416518E-006
     -5.70     -2.65    0.481548E-006
     -5.70     -2.60    0.552966E-006
     -5.70     -2.55    0.631316E-006
     -5.70     -2.50    0.717396E-006
     -5.70     -2.45    0.812080E-006
     -5.70     -2.40    0.915964E-006
     -5.70     -2.35    0.102962E-005
     -5.70     -2.30    0.115357E-005
     -5.70     -2.25    0.128874E-005
     -5.70     -2.20    0.143601E-005
     -5.70     -2.15    0.159581E-005
     -5.70     -2.10    0.176789E-005
     -5.70     -2.05    0.195185E-005
     -5.70     -2.00    0.214774E-005
     -5.70     -1.95    0.235656E-005
     -5.70     -1.90    0.257974E-005
     -5.70     -1.85    0.281877E-005
     -5.70     -1.80    0.307506E-005
     -5.70     -1.75    0.335002E-005
     -5.70     -1.70    0.364498E-005
     -5.70     -1.65    0.396142E-005
     -5.70     -1.60    0.430036E-005
     -5.70     -1.55    0.466215E-005
     -5.70     -1.50    0.504695E-005
     -5.70     -1.45    0.545536E-005
     -5.70     -1.40    0.588861E-005
     -5.70     -1.35    0.634847E-005
     -5.70     -1.30    0.683670E-005
     -5.70     -1.25    0.735452E-005
     -5.70     -1.20    0.790380E-005
     -5.70     -1.15    0.848635E-005
     -5.70     -1.10    0.910414E-005
     -5.70     -1.05    0.975824E-005
     -5.70     -1.00    0.104478E-004
     -5.70     -0.95    0.111697E-004
     -5.70     -0.90    0.119200E-004
     -5.70     -0.85    0.126937E-004
     -5.70     -0.80    0.134853E-004
     -5.70     -0.75    0.142901E-004
     -5.70     -0.70    0.151042E-004
     -5.70     -0.65    0.159256E-004
     -5.70     -0.60    0.167531E-004
     -5.70     -0.55    0.175858E-004
     -5.70     -0.50    0.184216E-004
     -5.70     -0.45    0.192570E-004
     -5.70     -0.40    0.200883E-004
     -5.70     -0.35    0.209124E-004
     -5.70     -0.30    0.217258E-004
     -5.70     -0.25    0.225246E-004
     -5.70     -0.20    0.233038E-004
     -5.70     -0.15    0.240563E-004
     -5.70     -0.10    0.247750E-004
     -5.70     -0.05    0.254527E-004
     -5.70      0.00    0.260803E-004
     -5.70      0.05    0.266486E-004
     -5.70      0.10    0.271463E-004
     -5.70      0.15    0.275628E-004
     -5.70      0.20    0.278885E-004
     -5.70      0.25    0.281159E-004
     -5.70      0.30    0.282402E-004
     -5.70      0.35    0.282589E-004
     -5.70      0.40    0.281730E-004
     -5.70      0.45    0.279862E-004
     -5.70      0.50    0.277040E-004
     -5.70      0.55    0.273329E-004
     -5.70      0.60    0.268786E-004
     -5.70      0.65    0.263459E-004
     -5.70      0.70    0.257397E-004
     -5.70      0.75    0.250662E-004
     -5.70      0.80    0.243318E-004
     -5.70      0.85    0.235427E-004
     -5.70      0.90    0.227043E-004
     -5.70      0.95    0.218232E-004
     -5.70      1.00    0.209062E-004
     -5.70      1.05    0.199626E-004
     -5.70      1.10    0.190003E-004
     -5.70      1.15    0.180264E-004
     -5.70      1.20    0.170466E-004
     -5.70      1.25    0.160661E-004
     -5.70      1.30    0.150904E-004
     -5.70      1.35    0.141249E-004
     -5.70      1.40    0.131742E-004
     -5.70      1.45    0.122419E-004
     -5.70      1.50    0.113306E-004
     -5.70      1.55    0.104438E-004
     -5.70      1.60    0.958583E-005
     -5.70      1.65    0.876186E-005
     -5.70      1.70    0.797647E-005
     -5.70      1.75    0.723305E-005
     -5.70      1.80    0.653351E-005
     -5.70      1.85    0.587830E-005
     -5.70      1.90    0.526770E-005
     -5.70      1.95    0.470106E-005
     -5.70      2.00    0.417691E-005
     -5.70      2.05    0.369393E-005
     -5.70      2.10    0.325055E-005
     -5.70      2.15    0.284531E-005
     -5.70      2.20    0.247709E-005
     -5.70      2.25    0.214472E-005
     -5.70      2.30    0.184693E-005
     -5.70      2.35    0.158223E-005
     -5.70      2.40    0.134920E-005
     -5.70      2.45    0.114588E-005
     -5.70      2.50    0.969889E-006
     -5.70      2.55    0.818376E-006
     -5.70      2.60    0.688214E-006
     -5.70      2.65    0.576408E-006
     -5.70      2.70    0.480496E-006
     -5.70      2.75    0.398439E-006
     -5.70      2.80    0.328695E-006
     -5.70      2.85    0.269677E-006
     -5.70      2.90    0.219854E-006
     -5.70      2.95    0.177890E-006
     -5.70      3.00    0.142624E-006
     -5.70      3.05    0.113193E-006
     -5.70      3.10    0.888936E-007
     -5.70      3.15    0.691114E-007
     -5.70      3.20    0.532316E-007
     -5.70      3.25    0.406101E-007
     -5.70      3.30    0.306867E-007
     -5.70      3.35    0.229407E-007
     -5.70      3.40    0.169557E-007
     -5.70      3.45    0.123759E-007
     -5.70      3.50    0.891038E-008
     -5.70      3.55    0.632374E-008
     -5.70      3.60    0.440684E-008
     -5.70      3.65    0.299832E-008
     -5.70      3.70    0.196890E-008
     -5.70      3.75    0.122831E-008
     -5.70      3.80    0.705436E-009
     -5.70      3.85    0.358480E-009
     -5.70      3.90    0.147523E-009
     -5.70      3.95    0.468095E-010
     -5.70      4.00    0.337976E-010
     -5.70      4.05    0.875345E-010
     -5.70      4.10    0.189964E-009
     -5.70      4.15    0.324736E-009
     -5.70      4.20    0.475074E-009
     -5.70      4.25    0.626349E-009
     -5.70      4.30    0.761262E-009
     -5.70      4.35    0.861837E-009
     -5.70      4.40    0.916497E-009
     -5.70      4.45    0.922040E-009
     -5.70      4.50    0.884035E-009
     -5.70      4.55    0.818053E-009
     -5.70      4.60    0.734713E-009
     -5.70      4.65    0.642016E-009
     -5.70      4.70    0.541905E-009
     -5.70      4.75    0.439942E-009
     -5.70      4.80    0.340583E-009
     -5.70      4.85    0.251009E-009
     -5.70      4.90    0.175644E-009
     -5.70      4.95    0.117086E-009
     -5.70      5.00    0.771570E-010
     -5.70      5.05    0.536759E-010
     -5.70      5.10    0.426760E-010
     -5.70      5.15    0.385343E-010
     -5.70      5.20    0.361621E-010
     -5.70      5.25    0.327012E-010
     -5.70      5.30    0.279198E-010
     -5.70      5.35    0.219652E-010
     -5.70      5.40    0.154953E-010
     -5.70      5.45    0.957186E-011
     -5.70      5.50    0.556105E-011
     -5.70      5.55    0.393824E-011
     -5.70      5.60    0.550977E-011
     -5.70      5.65    0.111103E-010
     -5.70      5.70    0.210107E-010
     -5.70      5.75    0.334534E-010
     -5.70      5.80    0.456470E-010
     -5.70      5.85    0.552864E-010
     -5.70      5.90    0.631052E-010
     -5.70      5.95    0.697290E-010
     -5.70      6.00    0.741146E-010
     -5.70      6.05    0.733798E-010
     -5.70      6.10    0.665876E-010
     -5.70      6.15    0.554621E-010
     -5.70      6.20    0.421261E-010
     -5.70      6.25    0.284681E-010
     -5.70      6.30    0.148361E-010
     -5.70      6.35    0.416881E-011
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.177208E-011
     -5.65     -6.30    0.626554E-011
     -5.65     -6.25    0.117842E-010
     -5.65     -6.20    0.170583E-010
     -5.65     -6.15    0.221889E-010
     -5.65     -6.10    0.274958E-010
     -5.65     -6.05    0.355546E-010
     -5.65     -6.00    0.482527E-010
     -5.65     -5.95    0.678023E-010
     -5.65     -5.90    0.973593E-010
     -5.65     -5.85    0.134944E-009
     -5.65     -5.80    0.178560E-009
     -5.65     -5.75    0.223025E-009
     -5.65     -5.70    0.266994E-009
     -5.65     -5.65    0.309038E-009
     -5.65     -5.60    0.349682E-009
     -5.65     -5.55    0.389714E-009
     -5.65     -5.50    0.423691E-009
     -5.65     -5.45    0.447105E-009
     -5.65     -5.40    0.456412E-009
     -5.65     -5.35    0.458850E-009
     -5.65     -5.30    0.459562E-009
     -5.65     -5.25    0.462407E-009
     -5.65     -5.20    0.471505E-009
     -5.65     -5.15    0.481200E-009
     -5.65     -5.10    0.492625E-009
     -5.65     -5.05    0.510989E-009
     -5.65     -5.00    0.541419E-009
     -5.65     -4.95    0.587461E-009
     -5.65     -4.90    0.645119E-009
     -5.65     -4.85    0.712597E-009
     -5.65     -4.80    0.791004E-009
     -5.65     -4.75    0.884284E-009
     -5.65     -4.70    0.990252E-009
     -5.65     -4.65    0.109868E-008
     -5.65     -4.60    0.119573E-008
     -5.65     -4.55    0.127083E-008
     -5.65     -4.50    0.132462E-008
     -5.65     -4.45    0.136836E-008
     -5.65     -4.40    0.140495E-008
     -5.65     -4.35    0.142567E-008
     -5.65     -4.30    0.141302E-008
     -5.65     -4.25    0.135263E-008
     -5.65     -4.20    0.125875E-008
     -5.65     -4.15    0.115272E-008
     -5.65     -4.10    0.106959E-008
     -5.65     -4.05    0.101884E-008
     -5.65     -4.00    0.100408E-008
     -5.65     -3.95    0.102755E-008
     -5.65     -3.90    0.111871E-008
     -5.65     -3.85    0.134096E-008
     -5.65     -3.80    0.175659E-008
     -5.65     -3.75    0.242825E-008
     -5.65     -3.70    0.343948E-008
     -5.65     -3.65    0.495634E-008
     -5.65     -3.60    0.724821E-008
     -5.65     -3.55    0.106492E-007
     -5.65     -3.50    0.154942E-007
     -5.65     -3.45    0.220969E-007
     -5.65     -3.40    0.307605E-007
     -5.65     -3.35    0.418423E-007
     -5.65     -3.30    0.557336E-007
     -5.65     -3.25    0.727731E-007
     -5.65     -3.20    0.932328E-007
     -5.65     -3.15    0.117362E-006
     -5.65     -3.10    0.145633E-006
     -5.65     -3.05    0.178665E-006
     -5.65     -3.00    0.217281E-006
     -5.65     -2.95    0.262151E-006
     -5.65     -2.90    0.313874E-006
     -5.65     -2.85    0.372972E-006
     -5.65     -2.80    0.439940E-006
     -5.65     -2.75    0.515266E-006
     -5.65     -2.70    0.599333E-006
     -5.65     -2.65    0.692466E-006
     -5.65     -2.60    0.795129E-006
     -5.65     -2.55    0.908110E-006
     -5.65     -2.50    0.103252E-005
     -5.65     -2.45    0.116953E-005
     -5.65     -2.40    0.132000E-005
     -5.65     -2.35    0.148459E-005
     -5.65     -2.30    0.166395E-005
     -5.65     -2.25    0.185910E-005
     -5.65     -2.20    0.207127E-005
     -5.65     -2.15    0.230121E-005
     -5.65     -2.10    0.254909E-005
     -5.65     -2.05    0.281482E-005
     -5.65     -2.00    0.309865E-005
     -5.65     -1.95    0.340172E-005
     -5.65     -1.90    0.372549E-005
     -5.65     -1.85    0.407164E-005
     -5.65     -1.80    0.444174E-005
     -5.65     -1.75    0.483733E-005
     -5.65     -1.70    0.526001E-005
     -5.65     -1.65    0.571128E-005
     -5.65     -1.60    0.619189E-005
     -5.65     -1.55    0.670165E-005
     -5.65     -1.50    0.724079E-005
     -5.65     -1.45    0.781018E-005
     -5.65     -1.40    0.841189E-005
     -5.65     -1.35    0.904837E-005
     -5.65     -1.30    0.972184E-005
     -5.65     -1.25    0.104340E-004
     -5.65     -1.20    0.111872E-004
     -5.65     -1.15    0.119847E-004
     -5.65     -1.10    0.128294E-004
     -5.65     -1.05    0.137232E-004
     -5.65     -1.00    0.146649E-004
     -5.65     -0.95    0.156505E-004
     -5.65     -0.90    0.166744E-004
     -5.65     -0.85    0.177301E-004
     -5.65     -0.80    0.188107E-004
     -5.65     -0.75    0.199098E-004
     -5.65     -0.70    0.210222E-004
     -5.65     -0.65    0.221441E-004
     -5.65     -0.60    0.232729E-004
     -5.65     -0.55    0.244066E-004
     -5.65     -0.50    0.255411E-004
     -5.65     -0.45    0.266718E-004
     -5.65     -0.40    0.277930E-004
     -5.65     -0.35    0.289006E-004
     -5.65     -0.30    0.299904E-004
     -5.65     -0.25    0.310574E-004
     -5.65     -0.20    0.320948E-004
     -5.65     -0.15    0.330936E-004
     -5.65     -0.10    0.340450E-004
     -5.65     -0.05    0.349392E-004
     -5.65      0.00    0.357657E-004
     -5.65      0.05    0.365121E-004
     -5.65      0.10    0.371644E-004
     -5.65      0.15    0.377082E-004
     -5.65      0.20    0.381313E-004
     -5.65      0.25    0.384240E-004
     -5.65      0.30    0.385808E-004
     -5.65      0.35    0.385992E-004
     -5.65      0.40    0.384799E-004
     -5.65      0.45    0.382281E-004
     -5.65      0.50    0.378509E-004
     -5.65      0.55    0.373566E-004
     -5.65      0.60    0.367527E-004
     -5.65      0.65    0.360455E-004
     -5.65      0.70    0.352407E-004
     -5.65      0.75    0.343445E-004
     -5.65      0.80    0.333650E-004
     -5.65      0.85    0.323092E-004
     -5.65      0.90    0.311855E-004
     -5.65      0.95    0.300018E-004
     -5.65      1.00    0.287680E-004
     -5.65      1.05    0.274945E-004
     -5.65      1.10    0.261919E-004
     -5.65      1.15    0.248701E-004
     -5.65      1.20    0.235374E-004
     -5.65      1.25    0.222008E-004
     -5.65      1.30    0.208678E-004
     -5.65      1.35    0.195456E-004
     -5.65      1.40    0.182411E-004
     -5.65      1.45    0.169595E-004
     -5.65      1.50    0.157062E-004
     -5.65      1.55    0.144859E-004
     -5.65      1.60    0.133052E-004
     -5.65      1.65    0.121706E-004
     -5.65      1.70    0.110884E-004
     -5.65      1.75    0.100628E-004
     -5.65      1.80    0.909711E-005
     -5.65      1.85    0.819198E-005
     -5.65      1.90    0.734789E-005
     -5.65      1.95    0.656393E-005
     -5.65      2.00    0.583827E-005
     -5.65      2.05    0.516913E-005
     -5.65      2.10    0.455424E-005
     -5.65      2.15    0.399195E-005
     -5.65      2.20    0.348055E-005
     -5.65      2.25    0.301853E-005
     -5.65      2.30    0.260416E-005
     -5.65      2.35    0.223536E-005
     -5.65      2.40    0.190993E-005
     -5.65      2.45    0.162528E-005
     -5.65      2.50    0.137819E-005
     -5.65      2.55    0.116475E-005
     -5.65      2.60    0.980805E-006
     -5.65      2.65    0.822360E-006
     -5.65      2.70    0.686069E-006
     -5.65      2.75    0.569218E-006
     -5.65      2.80    0.469582E-006
     -5.65      2.85    0.385119E-006
     -5.65      2.90    0.313796E-006
     -5.65      2.95    0.253762E-006
     -5.65      3.00    0.203400E-006
     -5.65      3.05    0.161456E-006
     -5.65      3.10    0.126879E-006
     -5.65      3.15    0.987453E-007
     -5.65      3.20    0.761626E-007
     -5.65      3.25    0.582387E-007
     -5.65      3.30    0.441694E-007
     -5.65      3.35    0.332077E-007
     -5.65      3.40    0.247491E-007
     -5.65      3.45    0.182638E-007
     -5.65      3.50    0.133240E-007
     -5.65      3.55    0.959635E-008
     -5.65      3.60    0.679855E-008
     -5.65      3.65    0.471901E-008
     -5.65      3.70    0.317772E-008
     -5.65      3.75    0.204890E-008
     -5.65      3.80    0.123760E-008
     -5.65      3.85    0.676512E-009
     -5.65      3.90    0.315158E-009
     -5.65      3.95    0.112040E-009
     -5.65      4.00    0.320786E-010
     -5.65      4.05    0.420879E-010
     -5.65      4.10    0.115447E-009
     -5.65      4.15    0.232796E-009
     -5.65      4.20    0.377504E-009
     -5.65      4.25    0.533873E-009
     -5.65      4.30    0.681212E-009
     -5.65      4.35    0.796294E-009
     -5.65      4.40    0.861584E-009
     -5.65      4.45    0.874226E-009
     -5.65      4.50    0.841561E-009
     -5.65      4.55    0.778903E-009
     -5.65      4.60    0.699569E-009
     -5.65      4.65    0.612410E-009
     -5.65      4.70    0.519319E-009
     -5.65      4.75    0.424606E-009
     -5.65      4.80    0.331399E-009
     -5.65      4.85    0.246837E-009
     -5.65      4.90    0.175933E-009
     -5.65      4.95    0.121494E-009
     -5.65      5.00    0.850250E-010
     -5.65      5.05    0.637065E-010
     -5.65      5.10    0.533920E-010
     -5.65      5.15    0.476326E-010
     -5.65      5.20    0.425199E-010
     -5.65      5.25    0.363360E-010
     -5.65      5.30    0.298176E-010
     -5.65      5.35    0.227919E-010
     -5.65      5.40    0.155985E-010
     -5.65      5.45    0.908389E-011
     -5.65      5.50    0.436668E-011
     -5.65      5.55    0.212527E-011
     -5.65      5.60    0.289554E-011
     -5.65      5.65    0.734498E-011
     -5.65      5.70    0.155818E-010
     -5.65      5.75    0.263281E-010
     -5.65      5.80    0.373886E-010
     -5.65      5.85    0.465974E-010
     -5.65      5.90    0.543092E-010
     -5.65      5.95    0.606107E-010
     -5.65      6.00    0.651266E-010
     -5.65      6.05    0.656329E-010
     -5.65      6.10    0.607791E-010
     -5.65      6.15    0.515461E-010
     -5.65      6.20    0.390037E-010
     -5.65      6.25    0.255792E-010
     -5.65      6.30    0.130056E-010
     -5.65      6.35    0.354975E-011
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.185637E-011
     -5.60     -6.30    0.655920E-011
     -5.60     -6.25    0.125041E-010
     -5.60     -6.20    0.184743E-010
     -5.60     -6.15    0.243942E-010
     -5.60     -6.10    0.305159E-010
     -5.60     -6.05    0.389515E-010
     -5.60     -6.00    0.515933E-010
     -5.60     -5.95    0.721380E-010
     -5.60     -5.90    0.103815E-009
     -5.60     -5.85    0.143810E-009
     -5.60     -5.80    0.191192E-009
     -5.60     -5.75    0.240778E-009
     -5.60     -5.70    0.290593E-009
     -5.60     -5.65    0.340449E-009
     -5.60     -5.60    0.387931E-009
     -5.60     -5.55    0.431917E-009
     -5.60     -5.50    0.466040E-009
     -5.60     -5.45    0.489958E-009
     -5.60     -5.40    0.502834E-009
     -5.60     -5.35    0.510920E-009
     -5.60     -5.30    0.519409E-009
     -5.60     -5.25    0.528754E-009
     -5.60     -5.20    0.541968E-009
     -5.60     -5.15    0.555120E-009
     -5.60     -5.10    0.569102E-009
     -5.60     -5.05    0.591064E-009
     -5.60     -5.00    0.627310E-009
     -5.60     -4.95    0.682260E-009
     -5.60     -4.90    0.755175E-009
     -5.60     -4.85    0.841841E-009
     -5.60     -4.80    0.944619E-009
     -5.60     -4.75    0.106177E-008
     -5.60     -4.70    0.119151E-008
     -5.60     -4.65    0.131719E-008
     -5.60     -4.60    0.142420E-008
     -5.60     -4.55    0.150243E-008
     -5.60     -4.50    0.155521E-008
     -5.60     -4.45    0.159395E-008
     -5.60     -4.40    0.162326E-008
     -5.60     -4.35    0.163571E-008
     -5.60     -4.30    0.161255E-008
     -5.60     -4.25    0.154865E-008
     -5.60     -4.20    0.146229E-008
     -5.60     -4.15    0.138837E-008
     -5.60     -4.10    0.136783E-008
     -5.60     -4.05    0.142196E-008
     -5.60     -4.00    0.156729E-008
     -5.60     -3.95    0.182177E-008
     -5.60     -3.90    0.224580E-008
     -5.60     -3.85    0.292597E-008
     -5.60     -3.80    0.395043E-008
     -5.60     -3.75    0.539843E-008
     -5.60     -3.70    0.740278E-008
     -5.60     -3.65    0.101865E-007
     -5.60     -3.60    0.140990E-007
     -5.60     -3.55    0.195817E-007
     -5.60     -3.50    0.270544E-007
     -5.60     -3.45    0.369574E-007
     -5.60     -3.40    0.497145E-007
     -5.60     -3.35    0.658505E-007
     -5.60     -3.30    0.859023E-007
     -5.60     -3.25    0.110394E-006
     -5.60     -3.20    0.139723E-006
     -5.60     -3.15    0.174335E-006
     -5.60     -3.10    0.214856E-006
     -5.60     -3.05    0.262137E-006
     -5.60     -3.00    0.317195E-006
     -5.60     -2.95    0.380895E-006
     -5.60     -2.90    0.454063E-006
     -5.60     -2.85    0.537502E-006
     -5.60     -2.80    0.632052E-006
     -5.60     -2.75    0.738638E-006
     -5.60     -2.70    0.857981E-006
     -5.60     -2.65    0.990667E-006
     -5.60     -2.60    0.113735E-005
     -5.60     -2.55    0.129915E-005
     -5.60     -2.50    0.147750E-005
     -5.60     -2.45    0.167400E-005
     -5.60     -2.40    0.188984E-005
     -5.60     -2.35    0.212588E-005
     -5.60     -2.30    0.238294E-005
     -5.60     -2.25    0.266217E-005
     -5.60     -2.20    0.296506E-005
     -5.60     -2.15    0.329286E-005
     -5.60     -2.10    0.364620E-005
     -5.60     -2.05    0.402556E-005
     -5.60     -2.00    0.443178E-005
     -5.60     -1.95    0.486607E-005
     -5.60     -1.90    0.533011E-005
     -5.60     -1.85    0.582537E-005
     -5.60     -1.80    0.635350E-005
     -5.60     -1.75    0.691587E-005
     -5.60     -1.70    0.751474E-005
     -5.60     -1.65    0.815143E-005
     -5.60     -1.60    0.882643E-005
     -5.60     -1.55    0.953938E-005
     -5.60     -1.50    0.102902E-004
     -5.60     -1.45    0.110802E-004
     -5.60     -1.40    0.119120E-004
     -5.60     -1.35    0.127885E-004
     -5.60     -1.30    0.137126E-004
     -5.60     -1.25    0.146864E-004
     -5.60     -1.20    0.157133E-004
     -5.60     -1.15    0.167980E-004
     -5.60     -1.10    0.179450E-004
     -5.60     -1.05    0.191566E-004
     -5.60     -1.00    0.204312E-004
     -5.60     -0.95    0.217634E-004
     -5.60     -0.90    0.231457E-004
     -5.60     -0.85    0.245707E-004
     -5.60     -0.80    0.260296E-004
     -5.60     -0.75    0.275149E-004
     -5.60     -0.70    0.290183E-004
     -5.60     -0.65    0.305341E-004
     -5.60     -0.60    0.320575E-004
     -5.60     -0.55    0.335843E-004
     -5.60     -0.50    0.351088E-004
     -5.60     -0.45    0.366245E-004
     -5.60     -0.40    0.381237E-004
     -5.60     -0.35    0.396003E-004
     -5.60     -0.30    0.410485E-004
     -5.60     -0.25    0.424614E-004
     -5.60     -0.20    0.438303E-004
     -5.60     -0.15    0.451437E-004
     -5.60     -0.10    0.463906E-004
     -5.60     -0.05    0.475589E-004
     -5.60      0.00    0.486360E-004
     -5.60      0.05    0.496066E-004
     -5.60      0.10    0.504523E-004
     -5.60      0.15    0.511548E-004
     -5.60      0.20    0.516978E-004
     -5.60      0.25    0.520706E-004
     -5.60      0.30    0.522658E-004
     -5.60      0.35    0.522816E-004
     -5.60      0.40    0.521185E-004
     -5.60      0.45    0.517824E-004
     -5.60      0.50    0.512819E-004
     -5.60      0.55    0.506275E-004
     -5.60      0.60    0.498300E-004
     -5.60      0.65    0.488970E-004
     -5.60      0.70    0.478349E-004
     -5.60      0.75    0.466512E-004
     -5.60      0.80    0.453539E-004
     -5.60      0.85    0.439530E-004
     -5.60      0.90    0.424584E-004
     -5.60      0.95    0.408815E-004
     -5.60      1.00    0.392339E-004
     -5.60      1.05    0.375293E-004
     -5.60      1.10    0.357810E-004
     -5.60      1.15    0.340023E-004
     -5.60      1.20    0.322051E-004
     -5.60      1.25    0.303997E-004
     -5.60      1.30    0.285956E-004
     -5.60      1.35    0.268028E-004
     -5.60      1.40    0.250303E-004
     -5.60      1.45    0.232867E-004
     -5.60      1.50    0.215800E-004
     -5.60      1.55    0.199179E-004
     -5.60      1.60    0.183091E-004
     -5.60      1.65    0.167624E-004
     -5.60      1.70    0.152852E-004
     -5.60      1.75    0.138845E-004
     -5.60      1.80    0.125638E-004
     -5.60      1.85    0.113253E-004
     -5.60      1.90    0.101691E-004
     -5.60      1.95    0.909436E-005
     -5.60      2.00    0.809858E-005
     -5.60      2.05    0.717943E-005
     -5.60      2.10    0.633386E-005
     -5.60      2.15    0.555990E-005
     -5.60      2.20    0.485529E-005
     -5.60      2.25    0.421814E-005
     -5.60      2.30    0.364599E-005
     -5.60      2.35    0.313611E-005
     -5.60      2.40    0.268530E-005
     -5.60      2.45    0.228978E-005
     -5.60      2.50    0.194521E-005
     -5.60      2.55    0.164656E-005
     -5.60      2.60    0.138836E-005
     -5.60      2.65    0.116535E-005
     -5.60      2.70    0.973062E-006
     -5.60      2.75    0.807864E-006
     -5.60      2.80    0.666625E-006
     -5.60      2.85    0.546664E-006
     -5.60      2.90    0.445286E-006
     -5.60      2.95    0.360017E-006
     -5.60      3.00    0.288645E-006
     -5.60      3.05    0.229322E-006
     -5.60      3.10    0.180508E-006
     -5.60      3.15    0.140794E-006
     -5.60      3.20    0.108907E-006
     -5.60      3.25    0.835825E-007
     -5.60      3.30    0.636793E-007
     -5.60      3.35    0.481805E-007
     -5.60      3.40    0.361956E-007
     -5.60      3.45    0.269661E-007
     -5.60      3.50    0.199001E-007
     -5.60      3.55    0.145160E-007
     -5.60      3.60    0.104377E-007
     -5.60      3.65    0.736952E-008
     -5.60      3.70    0.506840E-008
     -5.60      3.75    0.336220E-008
     -5.60      3.80    0.211558E-008
     -5.60      3.85    0.123439E-008
     -5.60      3.90    0.650243E-009
     -5.60      3.95    0.300557E-009
     -5.60      4.00    0.124276E-009
     -5.60      4.05    0.700170E-010
     -5.60      4.10    0.982429E-010
     -5.60      4.15    0.182956E-009
     -5.60      4.20    0.307691E-009
     -5.60      4.25    0.454140E-009
     -5.60      4.30    0.598208E-009
     -5.60      4.35    0.712887E-009
     -5.60      4.40    0.780727E-009
     -5.60      4.45    0.796845E-009
     -5.60      4.50    0.770125E-009
     -5.60      4.55    0.715340E-009
     -5.60      4.60    0.644980E-009
     -5.60      4.65    0.568860E-009
     -5.60      4.70    0.485162E-009
     -5.60      4.75    0.398220E-009
     -5.60      4.80    0.314026E-009
     -5.60      4.85    0.237016E-009
     -5.60      4.90    0.173548E-009
     -5.60      4.95    0.125929E-009
     -5.60      5.00    0.945475E-010
     -5.60      5.05    0.767037E-010
     -5.60      5.10    0.673777E-010
     -5.60      5.15    0.599752E-010
     -5.60      5.20    0.519908E-010
     -5.60      5.25    0.427838E-010
     -5.60      5.30    0.340901E-010
     -5.60      5.35    0.261208E-010
     -5.60      5.40    0.186689E-010
     -5.60      5.45    0.122844E-010
     -5.60      5.50    0.748291E-011
     -5.60      5.55    0.508231E-011
     -5.60      5.60    0.546585E-011
     -5.60      5.65    0.918129E-011
     -5.60      5.70    0.163543E-010
     -5.60      5.75    0.259495E-010
     -5.60      5.80    0.367842E-010
     -5.60      5.85    0.463477E-010
     -5.60      5.90    0.539434E-010
     -5.60      5.95    0.587416E-010
     -5.60      6.00    0.618768E-010
     -5.60      6.05    0.624049E-010
     -5.60      6.10    0.582397E-010
     -5.60      6.15    0.496386E-010
     -5.60      6.20    0.370963E-010
     -5.60      6.25    0.234046E-010
     -5.60      6.30    0.113206E-010
     -5.60      6.35    0.292546E-011
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.189673E-011
     -5.55     -6.30    0.675059E-011
     -5.55     -6.25    0.129150E-010
     -5.55     -6.20    0.192733E-010
     -5.55     -6.15    0.258345E-010
     -5.55     -6.10    0.323036E-010
     -5.55     -6.05    0.412382E-010
     -5.55     -6.00    0.546697E-010
     -5.55     -5.95    0.763576E-010
     -5.55     -5.90    0.108340E-009
     -5.55     -5.85    0.148889E-009
     -5.55     -5.80    0.197909E-009
     -5.55     -5.75    0.250438E-009
     -5.55     -5.70    0.306730E-009
     -5.55     -5.65    0.365176E-009
     -5.55     -5.60    0.420658E-009
     -5.55     -5.55    0.469105E-009
     -5.55     -5.50    0.505406E-009
     -5.55     -5.45    0.531333E-009
     -5.55     -5.40    0.547555E-009
     -5.55     -5.35    0.561520E-009
     -5.55     -5.30    0.576172E-009
     -5.55     -5.25    0.593766E-009
     -5.55     -5.20    0.611467E-009
     -5.55     -5.15    0.628240E-009
     -5.55     -5.10    0.646861E-009
     -5.55     -5.05    0.676618E-009
     -5.55     -5.00    0.724252E-009
     -5.55     -4.95    0.795395E-009
     -5.55     -4.90    0.889410E-009
     -5.55     -4.85    0.100243E-008
     -5.55     -4.80    0.113325E-008
     -5.55     -4.75    0.127767E-008
     -5.55     -4.70    0.143078E-008
     -5.55     -4.65    0.157819E-008
     -5.55     -4.60    0.170417E-008
     -5.55     -4.55    0.179834E-008
     -5.55     -4.50    0.186189E-008
     -5.55     -4.45    0.190841E-008
     -5.55     -4.40    0.194377E-008
     -5.55     -4.35    0.196358E-008
     -5.55     -4.30    0.195471E-008
     -5.55     -4.25    0.191651E-008
     -5.55     -4.20    0.187841E-008
     -5.55     -4.15    0.188352E-008
     -5.55     -4.10    0.199501E-008
     -5.55     -4.05    0.224515E-008
     -5.55     -4.00    0.268279E-008
     -5.55     -3.95    0.335232E-008
     -5.55     -3.90    0.435333E-008
     -5.55     -3.85    0.580663E-008
     -5.55     -3.80    0.782955E-008
     -5.55     -3.75    0.105419E-007
     -5.55     -3.70    0.141332E-007
     -5.55     -3.65    0.189114E-007
     -5.55     -3.60    0.253317E-007
     -5.55     -3.55    0.339385E-007
     -5.55     -3.50    0.452918E-007
     -5.55     -3.45    0.599636E-007
     -5.55     -3.40    0.785808E-007
     -5.55     -3.35    0.101895E-006
     -5.55     -3.30    0.130683E-006
     -5.55     -3.25    0.165691E-006
     -5.55     -3.20    0.207532E-006
     -5.55     -3.15    0.256886E-006
     -5.55     -3.10    0.314617E-006
     -5.55     -3.05    0.381868E-006
     -5.55     -3.00    0.459949E-006
     -5.55     -2.95    0.549940E-006
     -5.55     -2.90    0.653057E-006
     -5.55     -2.85    0.770342E-006
     -5.55     -2.80    0.903306E-006
     -5.55     -2.75    0.105341E-005
     -5.55     -2.70    0.122188E-005
     -5.55     -2.65    0.140981E-005
     -5.55     -2.60    0.161813E-005
     -5.55     -2.55    0.184819E-005
     -5.55     -2.50    0.210187E-005
     -5.55     -2.45    0.238120E-005
     -5.55     -2.40    0.268787E-005
     -5.55     -2.35    0.302309E-005
     -5.55     -2.30    0.338789E-005
     -5.55     -2.25    0.378383E-005
     -5.55     -2.20    0.421255E-005
     -5.55     -2.15    0.467590E-005
     -5.55     -2.10    0.517494E-005
     -5.55     -2.05    0.571102E-005
     -5.55     -2.00    0.628559E-005
     -5.55     -1.95    0.690033E-005
     -5.55     -1.90    0.755712E-005
     -5.55     -1.85    0.825703E-005
     -5.55     -1.80    0.900159E-005
     -5.55     -1.75    0.979220E-005
     -5.55     -1.70    0.106314E-004
     -5.55     -1.65    0.115204E-004
     -5.55     -1.60    0.124600E-004
     -5.55     -1.55    0.134493E-004
     -5.55     -1.50    0.144883E-004
     -5.55     -1.45    0.155781E-004
     -5.55     -1.40    0.167216E-004
     -5.55     -1.35    0.179222E-004
     -5.55     -1.30    0.191829E-004
     -5.55     -1.25    0.205069E-004
     -5.55     -1.20    0.218986E-004
     -5.55     -1.15    0.233644E-004
     -5.55     -1.10    0.249105E-004
     -5.55     -1.05    0.265398E-004
     -5.55     -1.00    0.282494E-004
     -5.55     -0.95    0.300327E-004
     -5.55     -0.90    0.318809E-004
     -5.55     -0.85    0.337849E-004
     -5.55     -0.80    0.357350E-004
     -5.55     -0.75    0.377210E-004
     -5.55     -0.70    0.397318E-004
     -5.55     -0.65    0.417577E-004
     -5.55     -0.60    0.437915E-004
     -5.55     -0.55    0.458263E-004
     -5.55     -0.50    0.478546E-004
     -5.55     -0.45    0.498673E-004
     -5.55     -0.40    0.518539E-004
     -5.55     -0.35    0.538051E-004
     -5.55     -0.30    0.557125E-004
     -5.55     -0.25    0.575670E-004
     -5.55     -0.20    0.593568E-004
     -5.55     -0.15    0.610680E-004
     -5.55     -0.10    0.626868E-004
     -5.55     -0.05    0.641990E-004
     -5.55      0.00    0.655893E-004
     -5.55      0.05    0.668375E-004
     -5.55      0.10    0.679216E-004
     -5.55      0.15    0.688180E-004
     -5.55      0.20    0.695070E-004
     -5.55      0.25    0.699753E-004
     -5.55      0.30    0.702158E-004
     -5.55      0.35    0.702255E-004
     -5.55      0.40    0.700049E-004
     -5.55      0.45    0.695601E-004
     -5.55      0.50    0.689017E-004
     -5.55      0.55    0.680425E-004
     -5.55      0.60    0.669967E-004
     -5.55      0.65    0.657738E-004
     -5.55      0.70    0.643821E-004
     -5.55      0.75    0.628288E-004
     -5.55      0.80    0.611239E-004
     -5.55      0.85    0.592785E-004
     -5.55      0.90    0.573065E-004
     -5.55      0.95    0.552218E-004
     -5.55      1.00    0.530394E-004
     -5.55      1.05    0.507756E-004
     -5.55      1.10    0.484485E-004
     -5.55      1.15    0.460754E-004
     -5.55      1.20    0.436734E-004
     -5.55      1.25    0.412565E-004
     -5.55      1.30    0.388382E-004
     -5.55      1.35    0.364310E-004
     -5.55      1.40    0.340475E-004
     -5.55      1.45    0.316997E-004
     -5.55      1.50    0.293995E-004
     -5.55      1.55    0.271580E-004
     -5.55      1.60    0.249870E-004
     -5.55      1.65    0.228980E-004
     -5.55      1.70    0.209013E-004
     -5.55      1.75    0.190055E-004
     -5.55      1.80    0.172162E-004
     -5.55      1.85    0.155365E-004
     -5.55      1.90    0.139670E-004
     -5.55      1.95    0.125062E-004
     -5.55      2.00    0.111511E-004
     -5.55      2.05    0.989866E-005
     -5.55      2.10    0.874519E-005
     -5.55      2.15    0.768816E-005
     -5.55      2.20    0.672492E-005
     -5.55      2.25    0.585296E-005
     -5.55      2.30    0.506914E-005
     -5.55      2.35    0.436965E-005
     -5.55      2.40    0.374977E-005
     -5.55      2.45    0.320431E-005
     -5.55      2.50    0.272742E-005
     -5.55      2.55    0.231244E-005
     -5.55      2.60    0.195243E-005
     -5.55      2.65    0.164073E-005
     -5.55      2.70    0.137139E-005
     -5.55      2.75    0.113954E-005
     -5.55      2.80    0.940894E-006
     -5.55      2.85    0.771854E-006
     -5.55      2.90    0.628854E-006
     -5.55      2.95    0.508606E-006
     -5.55      3.00    0.408134E-006
     -5.55      3.05    0.324776E-006
     -5.55      3.10    0.256262E-006
     -5.55      3.15    0.200533E-006
     -5.55      3.20    0.155726E-006
     -5.55      3.25    0.120060E-006
     -5.55      3.30    0.919580E-007
     -5.55      3.35    0.700129E-007
     -5.55      3.40    0.529796E-007
     -5.55      3.45    0.398061E-007
     -5.55      3.50    0.296468E-007
     -5.55      3.55    0.218490E-007
     -5.55      3.60    0.158966E-007
     -5.55      3.65    0.113718E-007
     -5.55      3.70    0.795038E-008
     -5.55      3.75    0.538921E-008
     -5.55      3.80    0.350394E-008
     -5.55      3.85    0.215894E-008
     -5.55      3.90    0.124980E-008
     -5.55      3.95    0.683165E-009
     -5.55      4.00    0.364908E-009
     -5.55      4.05    0.213881E-009
     -5.55      4.10    0.172892E-009
     -5.55      4.15    0.207616E-009
     -5.55      4.20    0.295928E-009
     -5.55      4.25    0.415146E-009
     -5.55      4.30    0.536775E-009
     -5.55      4.35    0.636086E-009
     -5.55      4.40    0.695766E-009
     -5.55      4.45    0.710811E-009
     -5.55      4.50    0.689451E-009
     -5.55      4.55    0.645357E-009
     -5.55      4.60    0.586021E-009
     -5.55      4.65    0.519516E-009
     -5.55      4.70    0.445196E-009
     -5.55      4.75    0.367940E-009
     -5.55      4.80    0.293014E-009
     -5.55      4.85    0.226865E-009
     -5.55      4.90    0.172100E-009
     -5.55      4.95    0.132356E-009
     -5.55      5.00    0.106911E-009
     -5.55      5.05    0.924386E-010
     -5.55      5.10    0.844345E-010
     -5.55      5.15    0.761793E-010
     -5.55      5.20    0.659940E-010
     -5.55      5.25    0.539270E-010
     -5.55      5.30    0.430394E-010
     -5.55      5.35    0.342496E-010
     -5.55      5.40    0.270601E-010
     -5.55      5.45    0.212407E-010
     -5.55      5.50    0.166173E-010
     -5.55      5.55    0.140538E-010
     -5.55      5.60    0.141805E-010
     -5.55      5.65    0.177704E-010
     -5.55      5.70    0.247317E-010
     -5.55      5.75    0.347473E-010
     -5.55      5.80    0.462853E-010
     -5.55      5.85    0.559407E-010
     -5.55      5.90    0.621902E-010
     -5.55      5.95    0.650092E-010
     -5.55      6.00    0.658492E-010
     -5.55      6.05    0.645995E-010
     -5.55      6.10    0.600791E-010
     -5.55      6.15    0.508382E-010
     -5.55      6.20    0.376508E-010
     -5.55      6.25    0.229294E-010
     -5.55      6.30    0.106392E-010
     -5.55      6.35    0.265274E-011
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.177685E-011
     -5.50     -6.30    0.639258E-011
     -5.50     -6.25    0.122834E-010
     -5.50     -6.20    0.185394E-010
     -5.50     -6.15    0.252600E-010
     -5.50     -6.10    0.324023E-010
     -5.50     -6.05    0.420384E-010
     -5.50     -6.00    0.570203E-010
     -5.50     -5.95    0.789743E-010
     -5.50     -5.90    0.110023E-009
     -5.50     -5.85    0.149710E-009
     -5.50     -5.80    0.198063E-009
     -5.50     -5.75    0.253454E-009
     -5.50     -5.70    0.315290E-009
     -5.50     -5.65    0.380549E-009
     -5.50     -5.60    0.443648E-009
     -5.50     -5.55    0.498459E-009
     -5.50     -5.50    0.539106E-009
     -5.50     -5.45    0.567810E-009
     -5.50     -5.40    0.588123E-009
     -5.50     -5.35    0.606703E-009
     -5.50     -5.30    0.628264E-009
     -5.50     -5.25    0.652450E-009
     -5.50     -5.20    0.676192E-009
     -5.50     -5.15    0.698975E-009
     -5.50     -5.10    0.726535E-009
     -5.50     -5.05    0.769656E-009
     -5.50     -5.00    0.835566E-009
     -5.50     -4.95    0.931239E-009
     -5.50     -4.90    0.105258E-008
     -5.50     -4.85    0.119356E-008
     -5.50     -4.80    0.135324E-008
     -5.50     -4.75    0.152391E-008
     -5.50     -4.70    0.170476E-008
     -5.50     -4.65    0.187948E-008
     -5.50     -4.60    0.203682E-008
     -5.50     -4.55    0.216265E-008
     -5.50     -4.50    0.225722E-008
     -5.50     -4.45    0.233593E-008
     -5.50     -4.40    0.240297E-008
     -5.50     -4.35    0.246088E-008
     -5.50     -4.30    0.250236E-008
     -5.50     -4.25    0.253811E-008
     -5.50     -4.20    0.260562E-008
     -5.50     -4.15    0.277119E-008
     -5.50     -4.10    0.311396E-008
     -5.50     -4.05    0.371039E-008
     -5.50     -4.00    0.463450E-008
     -5.50     -3.95    0.599184E-008
     -5.50     -3.90    0.792103E-008
     -5.50     -3.85    0.105853E-007
     -5.50     -3.80    0.141506E-007
     -5.50     -3.75    0.188101E-007
     -5.50     -3.70    0.248402E-007
     -5.50     -3.65    0.326690E-007
     -5.50     -3.60    0.428782E-007
     -5.50     -3.55    0.561341E-007
     -5.50     -3.50    0.731488E-007
     -5.50     -3.45    0.947006E-007
     -5.50     -3.40    0.121676E-006
     -5.50     -3.35    0.155177E-006
     -5.50     -3.30    0.196281E-006
     -5.50     -3.25    0.246055E-006
     -5.50     -3.20    0.305420E-006
     -5.50     -3.15    0.375351E-006
     -5.50     -3.10    0.457092E-006
     -5.50     -3.05    0.552209E-006
     -5.50     -3.00    0.662326E-006
     -5.50     -2.95    0.788960E-006
     -5.50     -2.90    0.933684E-006
     -5.50     -2.85    0.109808E-005
     -5.50     -2.80    0.128433E-005
     -5.50     -2.75    0.149474E-005
     -5.50     -2.70    0.173127E-005
     -5.50     -2.65    0.199570E-005
     -5.50     -2.60    0.228927E-005
     -5.50     -2.55    0.261388E-005
     -5.50     -2.50    0.297183E-005
     -5.50     -2.45    0.336549E-005
     -5.50     -2.40    0.379715E-005
     -5.50     -2.35    0.426853E-005
     -5.50     -2.30    0.478139E-005
     -5.50     -2.25    0.533766E-005
     -5.50     -2.20    0.593946E-005
     -5.50     -2.15    0.658896E-005
     -5.50     -2.10    0.728795E-005
     -5.50     -2.05    0.803824E-005
     -5.50     -2.00    0.884209E-005
     -5.50     -1.95    0.970185E-005
     -5.50     -1.90    0.106199E-004
     -5.50     -1.85    0.115972E-004
     -5.50     -1.80    0.126348E-004
     -5.50     -1.75    0.137341E-004
     -5.50     -1.70    0.148975E-004
     -5.50     -1.65    0.161271E-004
     -5.50     -1.60    0.174232E-004
     -5.50     -1.55    0.187852E-004
     -5.50     -1.50    0.202121E-004
     -5.50     -1.45    0.217052E-004
     -5.50     -1.40    0.232670E-004
     -5.50     -1.35    0.249012E-004
     -5.50     -1.30    0.266107E-004
     -5.50     -1.25    0.283994E-004
     -5.50     -1.20    0.302734E-004
     -5.50     -1.15    0.322411E-004
     -5.50     -1.10    0.343102E-004
     -5.50     -1.05    0.364833E-004
     -5.50     -1.00    0.387570E-004
     -5.50     -0.95    0.411228E-004
     -5.50     -0.90    0.435708E-004
     -5.50     -0.85    0.460909E-004
     -5.50     -0.80    0.486717E-004
     -5.50     -0.75    0.512998E-004
     -5.50     -0.70    0.539603E-004
     -5.50     -0.65    0.566389E-004
     -5.50     -0.60    0.593252E-004
     -5.50     -0.55    0.620091E-004
     -5.50     -0.50    0.646808E-004
     -5.50     -0.45    0.673273E-004
     -5.50     -0.40    0.699345E-004
     -5.50     -0.35    0.724884E-004
     -5.50     -0.30    0.749769E-004
     -5.50     -0.25    0.773878E-004
     -5.50     -0.20    0.797061E-004
     -5.50     -0.15    0.819157E-004
     -5.50     -0.10    0.839990E-004
     -5.50     -0.05    0.859394E-004
     -5.50      0.00    0.877164E-004
     -5.50      0.05    0.893068E-004
     -5.50      0.10    0.906813E-004
     -5.50      0.15    0.918126E-004
     -5.50      0.20    0.926763E-004
     -5.50      0.25    0.932576E-004
     -5.50      0.30    0.935484E-004
     -5.50      0.35    0.935460E-004
     -5.50      0.40    0.932496E-004
     -5.50      0.45    0.926662E-004
     -5.50      0.50    0.918070E-004
     -5.50      0.55    0.906882E-004
     -5.50      0.60    0.893266E-004
     -5.50      0.65    0.877353E-004
     -5.50      0.70    0.859235E-004
     -5.50      0.75    0.838998E-004
     -5.50      0.80    0.816754E-004
     -5.50      0.85    0.792639E-004
     -5.50      0.90    0.766823E-004
     -5.50      0.95    0.739484E-004
     -5.50      1.00    0.710803E-004
     -5.50      1.05    0.680988E-004
     -5.50      1.10    0.650270E-004
     -5.50      1.15    0.618890E-004
     -5.50      1.20    0.587075E-004
     -5.50      1.25    0.555025E-004
     -5.50      1.30    0.522913E-004
     -5.50      1.35    0.490909E-004
     -5.50      1.40    0.459175E-004
     -5.50      1.45    0.427883E-004
     -5.50      1.50    0.397189E-004
     -5.50      1.55    0.367256E-004
     -5.50      1.60    0.338236E-004
     -5.50      1.65    0.310287E-004
     -5.50      1.70    0.283543E-004
     -5.50      1.75    0.258120E-004
     -5.50      1.80    0.234095E-004
     -5.50      1.85    0.211517E-004
     -5.50      1.90    0.190391E-004
     -5.50      1.95    0.170703E-004
     -5.50      2.00    0.152415E-004
     -5.50      2.05    0.135488E-004
     -5.50      2.10    0.119880E-004
     -5.50      2.15    0.105559E-004
     -5.50      2.20    0.924951E-005
     -5.50      2.25    0.806558E-005
     -5.50      2.30    0.699989E-005
     -5.50      2.35    0.604725E-005
     -5.50      2.40    0.520119E-005
     -5.50      2.45    0.445432E-005
     -5.50      2.50    0.379898E-005
     -5.50      2.55    0.322656E-005
     -5.50      2.60    0.272829E-005
     -5.50      2.65    0.229573E-005
     -5.50      2.70    0.192115E-005
     -5.50      2.75    0.159810E-005
     -5.50      2.80    0.132084E-005
     -5.50      2.85    0.108447E-005
     -5.50      2.90    0.884305E-006
     -5.50      2.95    0.715907E-006
     -5.50      3.00    0.575293E-006
     -5.50      3.05    0.458803E-006
     -5.50      3.10    0.363122E-006
     -5.50      3.15    0.285247E-006
     -5.50      3.20    0.222523E-006
     -5.50      3.25    0.172441E-006
     -5.50      3.30    0.132822E-006
     -5.50      3.35    0.101726E-006
     -5.50      3.40    0.774586E-007
     -5.50      3.45    0.585925E-007
     -5.50      3.50    0.439515E-007
     -5.50      3.55    0.326392E-007
     -5.50      3.60    0.239538E-007
     -5.50      3.65    0.173076E-007
     -5.50      3.70    0.122611E-007
     -5.50      3.75    0.846211E-008
     -5.50      3.80    0.564944E-008
     -5.50      3.85    0.363836E-008
     -5.50      3.90    0.226137E-008
     -5.50      3.95    0.137320E-008
     -5.50      4.00    0.837704E-009
     -5.50      4.05    0.537527E-009
     -5.50      4.10    0.391287E-009
     -5.50      4.15    0.349630E-009
     -5.50      4.20    0.380587E-009
     -5.50      4.25    0.452994E-009
     -5.50      4.30    0.536061E-009
     -5.50      4.35    0.603081E-009
     -5.50      4.40    0.641556E-009
     -5.50      4.45    0.648978E-009
     -5.50      4.50    0.628986E-009
     -5.50      4.55    0.591437E-009
     -5.50      4.60    0.540124E-009
     -5.50      4.65    0.478465E-009
     -5.50      4.70    0.411409E-009
     -5.50      4.75    0.342833E-009
     -5.50      4.80    0.278872E-009
     -5.50      4.85    0.223115E-009
     -5.50      4.90    0.178273E-009
     -5.50      4.95    0.145784E-009
     -5.50      5.00    0.125575E-009
     -5.50      5.05    0.114261E-009
     -5.50      5.10    0.107393E-009
     -5.50      5.15    0.991316E-010
     -5.50      5.20    0.875483E-010
     -5.50      5.25    0.735883E-010
     -5.50      5.30    0.610965E-010
     -5.50      5.35    0.517993E-010
     -5.50      5.40    0.446431E-010
     -5.50      5.45    0.389370E-010
     -5.50      5.50    0.343146E-010
     -5.50      5.55    0.314012E-010
     -5.50      5.60    0.310592E-010
     -5.50      5.65    0.346464E-010
     -5.50      5.70    0.422687E-010
     -5.50      5.75    0.537740E-010
     -5.50      5.80    0.661654E-010
     -5.50      5.85    0.752451E-010
     -5.50      5.90    0.790094E-010
     -5.50      5.95    0.786608E-010
     -5.50      6.00    0.765399E-010
     -5.50      6.05    0.731583E-010
     -5.50      6.10    0.665451E-010
     -5.50      6.15    0.556234E-010
     -5.50      6.20    0.405800E-010
     -5.50      6.25    0.243774E-010
     -5.50      6.30    0.109975E-010
     -5.50      6.35    0.271754E-011
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.158998E-011
     -5.45     -6.30    0.579723E-011
     -5.45     -6.25    0.114627E-010
     -5.45     -6.20    0.173707E-010
     -5.45     -6.15    0.240820E-010
     -5.45     -6.10    0.316867E-010
     -5.45     -6.05    0.419201E-010
     -5.45     -6.00    0.572153E-010
     -5.45     -5.95    0.793314E-010
     -5.45     -5.90    0.109874E-009
     -5.45     -5.85    0.148453E-009
     -5.45     -5.80    0.196173E-009
     -5.45     -5.75    0.251126E-009
     -5.45     -5.70    0.315785E-009
     -5.45     -5.65    0.385065E-009
     -5.45     -5.60    0.454194E-009
     -5.45     -5.55    0.514488E-009
     -5.45     -5.50    0.560055E-009
     -5.45     -5.45    0.594146E-009
     -5.45     -5.40    0.620551E-009
     -5.45     -5.35    0.647125E-009
     -5.45     -5.30    0.676134E-009
     -5.45     -5.25    0.707225E-009
     -5.45     -5.20    0.737974E-009
     -5.45     -5.15    0.768922E-009
     -5.45     -5.10    0.810701E-009
     -5.45     -5.05    0.872620E-009
     -5.45     -5.00    0.963243E-009
     -5.45     -4.95    0.108690E-008
     -5.45     -4.90    0.123678E-008
     -5.45     -4.85    0.140773E-008
     -5.45     -4.80    0.159427E-008
     -5.45     -4.75    0.179231E-008
     -5.45     -4.70    0.200417E-008
     -5.45     -4.65    0.222048E-008
     -5.45     -4.60    0.242511E-008
     -5.45     -4.55    0.260749E-008
     -5.45     -4.50    0.276026E-008
     -5.45     -4.45    0.289776E-008
     -5.45     -4.40    0.303233E-008
     -5.45     -4.35    0.317064E-008
     -5.45     -4.30    0.331707E-008
     -5.45     -4.25    0.349450E-008
     -5.45     -4.20    0.376367E-008
     -5.45     -4.15    0.421053E-008
     -5.45     -4.10    0.495127E-008
     -5.45     -4.05    0.610474E-008
     -5.45     -4.00    0.780935E-008
     -5.45     -3.95    0.102242E-007
     -5.45     -3.90    0.135617E-007
     -5.45     -3.85    0.180394E-007
     -5.45     -3.80    0.239176E-007
     -5.45     -3.75    0.314847E-007
     -5.45     -3.70    0.411693E-007
     -5.45     -3.65    0.535431E-007
     -5.45     -3.60    0.693553E-007
     -5.45     -3.55    0.894095E-007
     -5.45     -3.50    0.114629E-006
     -5.45     -3.45    0.146051E-006
     -5.45     -3.40    0.184963E-006
     -5.45     -3.35    0.232878E-006
     -5.45     -3.30    0.291302E-006
     -5.45     -3.25    0.361748E-006
     -5.45     -3.20    0.445547E-006
     -5.45     -3.15    0.544106E-006
     -5.45     -3.10    0.659166E-006
     -5.45     -3.05    0.792866E-006
     -5.45     -3.00    0.947406E-006
     -5.45     -2.95    0.112483E-005
     -5.45     -2.90    0.132716E-005
     -5.45     -2.85    0.155679E-005
     -5.45     -2.80    0.181676E-005
     -5.45     -2.75    0.211027E-005
     -5.45     -2.70    0.244036E-005
     -5.45     -2.65    0.280960E-005
     -5.45     -2.60    0.322004E-005
     -5.45     -2.55    0.367418E-005
     -5.45     -2.50    0.417482E-005
     -5.45     -2.45    0.472490E-005
     -5.45     -2.40    0.532713E-005
     -5.45     -2.35    0.598416E-005
     -5.45     -2.30    0.669850E-005
     -5.45     -2.25    0.747293E-005
     -5.45     -2.20    0.831059E-005
     -5.45     -2.15    0.921366E-005
     -5.45     -2.10    0.101843E-004
     -5.45     -2.05    0.112247E-004
     -5.45     -2.00    0.123378E-004
     -5.45     -1.95    0.135273E-004
     -5.45     -1.90    0.147957E-004
     -5.45     -1.85    0.161445E-004
     -5.45     -1.80    0.175741E-004
     -5.45     -1.75    0.190863E-004
     -5.45     -1.70    0.206832E-004
     -5.45     -1.65    0.223671E-004
     -5.45     -1.60    0.241388E-004
     -5.45     -1.55    0.259968E-004
     -5.45     -1.50    0.279404E-004
     -5.45     -1.45    0.299697E-004
     -5.45     -1.40    0.320867E-004
     -5.45     -1.35    0.342948E-004
     -5.45     -1.30    0.365967E-004
     -5.45     -1.25    0.389973E-004
     -5.45     -1.20    0.415041E-004
     -5.45     -1.15    0.441271E-004
     -5.45     -1.10    0.468747E-004
     -5.45     -1.05    0.497500E-004
     -5.45     -1.00    0.527481E-004
     -5.45     -0.95    0.558594E-004
     -5.45     -0.90    0.590727E-004
     -5.45     -0.85    0.623771E-004
     -5.45     -0.80    0.657585E-004
     -5.45     -0.75    0.692004E-004
     -5.45     -0.70    0.726827E-004
     -5.45     -0.65    0.761861E-004
     -5.45     -0.60    0.796962E-004
     -5.45     -0.55    0.832000E-004
     -5.45     -0.50    0.866836E-004
     -5.45     -0.45    0.901295E-004
     -5.45     -0.40    0.935173E-004
     -5.45     -0.35    0.968270E-004
     -5.45     -0.30    0.100042E-003
     -5.45     -0.25    0.103146E-003
     -5.45     -0.20    0.106122E-003
     -5.45     -0.15    0.108949E-003
     -5.45     -0.10    0.111608E-003
     -5.45     -0.05    0.114075E-003
     -5.45      0.00    0.116326E-003
     -5.45      0.05    0.118332E-003
     -5.45      0.10    0.120058E-003
     -5.45      0.15    0.121470E-003
     -5.45      0.20    0.122541E-003
     -5.45      0.25    0.123254E-003
     -5.45      0.30    0.123599E-003
     -5.45      0.35    0.123574E-003
     -5.45      0.40    0.123178E-003
     -5.45      0.45    0.122418E-003
     -5.45      0.50    0.121305E-003
     -5.45      0.55    0.119860E-003
     -5.45      0.60    0.118102E-003
     -5.45      0.65    0.116047E-003
     -5.45      0.70    0.113706E-003
     -5.45      0.75    0.111088E-003
     -5.45      0.80    0.108208E-003
     -5.45      0.85    0.105081E-003
     -5.45      0.90    0.101728E-003
     -5.45      0.95    0.981716E-004
     -5.45      1.00    0.944335E-004
     -5.45      1.05    0.905401E-004
     -5.45      1.10    0.865218E-004
     -5.45      1.15    0.824095E-004
     -5.45      1.20    0.782347E-004
     -5.45      1.25    0.740234E-004
     -5.45      1.30    0.697996E-004
     -5.45      1.35    0.655848E-004
     -5.45      1.40    0.614009E-004
     -5.45      1.45    0.572704E-004
     -5.45      1.50    0.532151E-004
     -5.45      1.55    0.492564E-004
     -5.45      1.60    0.454150E-004
     -5.45      1.65    0.417108E-004
     -5.45      1.70    0.381621E-004
     -5.45      1.75    0.347843E-004
     -5.45      1.80    0.315878E-004
     -5.45      1.85    0.285793E-004
     -5.45      1.90    0.257600E-004
     -5.45      1.95    0.231284E-004
     -5.45      2.00    0.206803E-004
     -5.45      2.05    0.184115E-004
     -5.45      2.10    0.163167E-004
     -5.45      2.15    0.143920E-004
     -5.45      2.20    0.126341E-004
     -5.45      2.25    0.110387E-004
     -5.45      2.30    0.960047E-005
     -5.45      2.35    0.831227E-005
     -5.45      2.40    0.716544E-005
     -5.45      2.45    0.615028E-005
     -5.45      2.50    0.525617E-005
     -5.45      2.55    0.447236E-005
     -5.45      2.60    0.378779E-005
     -5.45      2.65    0.319189E-005
     -5.45      2.70    0.267486E-005
     -5.45      2.75    0.222816E-005
     -5.45      2.80    0.184425E-005
     -5.45      2.85    0.151634E-005
     -5.45      2.90    0.123829E-005
     -5.45      2.95    0.100418E-005
     -5.45      3.00    0.808560E-006
     -5.45      3.05    0.646504E-006
     -5.45      3.10    0.513377E-006
     -5.45      3.15    0.404959E-006
     -5.45      3.20    0.317403E-006
     -5.45      3.25    0.247275E-006
     -5.45      3.30    0.191530E-006
     -5.45      3.35    0.147517E-006
     -5.45      3.40    0.112912E-006
     -5.45      3.45    0.858454E-007
     -5.45      3.50    0.647293E-007
     -5.45      3.55    0.483444E-007
     -5.45      3.60    0.356982E-007
     -5.45      3.65    0.259914E-007
     -5.45      3.70    0.186069E-007
     -5.45      3.75    0.130460E-007
     -5.45      3.80    0.891812E-008
     -5.45      3.85    0.595109E-008
     -5.45      3.90    0.389858E-008
     -5.45      3.95    0.253616E-008
     -5.45      4.00    0.166978E-008
     -5.45      4.05    0.113878E-008
     -5.45      4.10    0.828185E-009
     -5.45      4.15    0.667500E-009
     -5.45      4.20    0.608510E-009
     -5.45      4.25    0.608148E-009
     -5.45      4.30    0.630436E-009
     -5.45      4.35    0.647442E-009
     -5.45      4.40    0.650384E-009
     -5.45      4.45    0.637689E-009
     -5.45      4.50    0.609988E-009
     -5.45      4.55    0.570569E-009
     -5.45      4.60    0.517377E-009
     -5.45      4.65    0.455479E-009
     -5.45      4.70    0.389870E-009
     -5.45      4.75    0.327492E-009
     -5.45      4.80    0.273673E-009
     -5.45      4.85    0.228508E-009
     -5.45      4.90    0.193778E-009
     -5.45      4.95    0.168807E-009
     -5.45      5.00    0.152938E-009
     -5.45      5.05    0.144055E-009
     -5.45      5.10    0.139033E-009
     -5.45      5.15    0.131857E-009
     -5.45      5.20    0.120941E-009
     -5.45      5.25    0.105802E-009
     -5.45      5.30    0.920455E-010
     -5.45      5.35    0.816675E-010
     -5.45      5.40    0.740280E-010
     -5.45      5.45    0.679952E-010
     -5.45      5.50    0.631158E-010
     -5.45      5.55    0.594936E-010
     -5.45      5.60    0.585757E-010
     -5.45      5.65    0.615192E-010
     -5.45      5.70    0.698942E-010
     -5.45      5.75    0.820217E-010
     -5.45      5.80    0.941652E-010
     -5.45      5.85    0.101833E-009
     -5.45      5.90    0.102504E-009
     -5.45      5.95    0.975155E-010
     -5.45      6.00    0.912748E-010
     -5.45      6.05    0.842322E-010
     -5.45      6.10    0.750862E-010
     -5.45      6.15    0.616702E-010
     -5.45      6.20    0.445463E-010
     -5.45      6.25    0.265784E-010
     -5.45      6.30    0.120814E-010
     -5.45      6.35    0.298068E-011
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.155546E-011
     -5.40     -6.30    0.569965E-011
     -5.40     -6.25    0.115562E-010
     -5.40     -6.20    0.179814E-010
     -5.40     -6.15    0.248547E-010
     -5.40     -6.10    0.325598E-010
     -5.40     -6.05    0.426357E-010
     -5.40     -6.00    0.575699E-010
     -5.40     -5.95    0.792544E-010
     -5.40     -5.90    0.109157E-009
     -5.40     -5.85    0.147340E-009
     -5.40     -5.80    0.194215E-009
     -5.40     -5.75    0.250180E-009
     -5.40     -5.70    0.315679E-009
     -5.40     -5.65    0.384751E-009
     -5.40     -5.60    0.455007E-009
     -5.40     -5.55    0.516799E-009
     -5.40     -5.50    0.566328E-009
     -5.40     -5.45    0.607551E-009
     -5.40     -5.40    0.642427E-009
     -5.40     -5.35    0.678641E-009
     -5.40     -5.30    0.718032E-009
     -5.40     -5.25    0.760271E-009
     -5.40     -5.20    0.802685E-009
     -5.40     -5.15    0.847752E-009
     -5.40     -5.10    0.905572E-009
     -5.40     -5.05    0.988119E-009
     -5.40     -5.00    0.110357E-008
     -5.40     -4.95    0.125530E-008
     -5.40     -4.90    0.143590E-008
     -5.40     -4.85    0.163511E-008
     -5.40     -4.80    0.184971E-008
     -5.40     -4.75    0.207986E-008
     -5.40     -4.70    0.233418E-008
     -5.40     -4.65    0.260253E-008
     -5.40     -4.60    0.287654E-008
     -5.40     -4.55    0.313864E-008
     -5.40     -4.50    0.338534E-008
     -5.40     -4.45    0.362308E-008
     -5.40     -4.40    0.387095E-008
     -5.40     -4.35    0.414713E-008
     -5.40     -4.30    0.447329E-008
     -5.40     -4.25    0.490265E-008
     -5.40     -4.20    0.551045E-008
     -5.40     -4.15    0.642642E-008
     -5.40     -4.10    0.780678E-008
     -5.40     -4.05    0.983160E-008
     -5.40     -4.00    0.127171E-007
     -5.40     -3.95    0.167057E-007
     -5.40     -3.90    0.221002E-007
     -5.40     -3.85    0.292370E-007
     -5.40     -3.80    0.384865E-007
     -5.40     -3.75    0.503167E-007
     -5.40     -3.70    0.653260E-007
     -5.40     -3.65    0.843225E-007
     -5.40     -3.60    0.108232E-006
     -5.40     -3.55    0.138088E-006
     -5.40     -3.50    0.175111E-006
     -5.40     -3.45    0.220682E-006
     -5.40     -3.40    0.276558E-006
     -5.40     -3.35    0.344837E-006
     -5.40     -3.30    0.427606E-006
     -5.40     -3.25    0.526923E-006
     -5.40     -3.20    0.644614E-006
     -5.40     -3.15    0.782803E-006
     -5.40     -3.10    0.943941E-006
     -5.40     -3.05    0.113089E-005
     -5.40     -3.00    0.134663E-005
     -5.40     -2.95    0.159389E-005
     -5.40     -2.90    0.187562E-005
     -5.40     -2.85    0.219496E-005
     -5.40     -2.80    0.255603E-005
     -5.40     -2.75    0.296322E-005
     -5.40     -2.70    0.342077E-005
     -5.40     -2.65    0.393247E-005
     -5.40     -2.60    0.450147E-005
     -5.40     -2.55    0.513124E-005
     -5.40     -2.50    0.582527E-005
     -5.40     -2.45    0.658727E-005
     -5.40     -2.40    0.742042E-005
     -5.40     -2.35    0.832828E-005
     -5.40     -2.30    0.931450E-005
     -5.40     -2.25    0.103833E-004
     -5.40     -2.20    0.115386E-004
     -5.40     -2.15    0.127832E-004
     -5.40     -2.10    0.141193E-004
     -5.40     -2.05    0.155490E-004
     -5.40     -2.00    0.170760E-004
     -5.40     -1.95    0.187046E-004
     -5.40     -1.90    0.204391E-004
     -5.40     -1.85    0.222806E-004
     -5.40     -1.80    0.242301E-004
     -5.40     -1.75    0.262886E-004
     -5.40     -1.70    0.284583E-004
     -5.40     -1.65    0.307417E-004
     -5.40     -1.60    0.331398E-004
     -5.40     -1.55    0.356511E-004
     -5.40     -1.50    0.382736E-004
     -5.40     -1.45    0.410062E-004
     -5.40     -1.40    0.438508E-004
     -5.40     -1.35    0.468094E-004
     -5.40     -1.30    0.498851E-004
     -5.40     -1.25    0.530827E-004
     -5.40     -1.20    0.564107E-004
     -5.40     -1.15    0.598801E-004
     -5.40     -1.10    0.635001E-004
     -5.40     -1.05    0.672731E-004
     -5.40     -1.00    0.711935E-004
     -5.40     -0.95    0.752501E-004
     -5.40     -0.90    0.794312E-004
     -5.40     -0.85    0.837238E-004
     -5.40     -0.80    0.881114E-004
     -5.40     -0.75    0.925727E-004
     -5.40     -0.70    0.970823E-004
     -5.40     -0.65    0.101616E-003
     -5.40     -0.60    0.106155E-003
     -5.40     -0.55    0.110681E-003
     -5.40     -0.50    0.115177E-003
     -5.40     -0.45    0.119618E-003
     -5.40     -0.40    0.123976E-003
     -5.40     -0.35    0.128222E-003
     -5.40     -0.30    0.132335E-003
     -5.40     -0.25    0.136295E-003
     -5.40     -0.20    0.140080E-003
     -5.40     -0.15    0.143666E-003
     -5.40     -0.10    0.147027E-003
     -5.40     -0.05    0.150135E-003
     -5.40      0.00    0.152960E-003
     -5.40      0.05    0.155465E-003
     -5.40      0.10    0.157610E-003
     -5.40      0.15    0.159357E-003
     -5.40      0.20    0.160671E-003
     -5.40      0.25    0.161535E-003
     -5.40      0.30    0.161937E-003
     -5.40      0.35    0.161874E-003
     -5.40      0.40    0.161346E-003
     -5.40      0.45    0.160361E-003
     -5.40      0.50    0.158932E-003
     -5.40      0.55    0.157081E-003
     -5.40      0.60    0.154829E-003
     -5.40      0.65    0.152195E-003
     -5.40      0.70    0.149192E-003
     -5.40      0.75    0.145832E-003
     -5.40      0.80    0.142130E-003
     -5.40      0.85    0.138108E-003
     -5.40      0.90    0.133789E-003
     -5.40      0.95    0.129202E-003
     -5.40      1.00    0.124372E-003
     -5.40      1.05    0.119334E-003
     -5.40      1.10    0.114125E-003
     -5.40      1.15    0.108787E-003
     -5.40      1.20    0.103360E-003
     -5.40      1.25    0.978783E-004
     -5.40      1.30    0.923739E-004
     -5.40      1.35    0.868752E-004
     -5.40      1.40    0.814116E-004
     -5.40      1.45    0.760122E-004
     -5.40      1.50    0.707062E-004
     -5.40      1.55    0.655215E-004
     -5.40      1.60    0.604853E-004
     -5.40      1.65    0.556233E-004
     -5.40      1.70    0.509591E-004
     -5.40      1.75    0.465129E-004
     -5.40      1.80    0.422985E-004
     -5.40      1.85    0.383248E-004
     -5.40      1.90    0.345941E-004
     -5.40      1.95    0.311059E-004
     -5.40      2.00    0.278558E-004
     -5.40      2.05    0.248394E-004
     -5.40      2.10    0.220508E-004
     -5.40      2.15    0.194853E-004
     -5.40      2.20    0.171382E-004
     -5.40      2.25    0.150045E-004
     -5.40      2.30    0.130774E-004
     -5.40      2.35    0.113478E-004
     -5.40      2.40    0.980419E-005
     -5.40      2.45    0.843379E-005
     -5.40      2.50    0.722311E-005
     -5.40      2.55    0.615793E-005
     -5.40      2.60    0.522449E-005
     -5.40      2.65    0.440979E-005
     -5.40      2.70    0.370144E-005
     -5.40      2.75    0.308842E-005
     -5.40      2.80    0.256067E-005
     -5.40      2.85    0.210935E-005
     -5.40      2.90    0.172599E-005
     -5.40      2.95    0.140277E-005
     -5.40      3.00    0.113240E-005
     -5.40      3.05    0.908124E-006
     -5.40      3.10    0.723643E-006
     -5.40      3.15    0.573189E-006
     -5.40      3.20    0.451387E-006
     -5.40      3.25    0.353453E-006
     -5.40      3.30    0.275205E-006
     -5.40      3.35    0.213020E-006
     -5.40      3.40    0.163835E-006
     -5.40      3.45    0.125076E-006
     -5.40      3.50    0.947178E-007
     -5.40      3.55    0.710344E-007
     -5.40      3.60    0.527033E-007
     -5.40      3.65    0.386109E-007
     -5.40      3.70    0.278710E-007
     -5.40      3.75    0.197875E-007
     -5.40      3.80    0.138029E-007
     -5.40      3.85    0.947856E-008
     -5.40      3.90    0.645305E-008
     -5.40      3.95    0.439821E-008
     -5.40      4.00    0.303599E-008
     -5.40      4.05    0.214989E-008
     -5.40      4.10    0.158205E-008
     -5.40      4.15    0.123436E-008
     -5.40      4.20    0.103406E-008
     -5.40      4.25    0.922450E-009
     -5.40      4.30    0.855137E-009
     -5.40      4.35    0.802802E-009
     -5.40      4.40    0.754967E-009
     -5.40      4.45    0.707325E-009
     -5.40      4.50    0.656297E-009
     -5.40      4.55    0.599141E-009
     -5.40      4.60    0.532448E-009
     -5.40      4.65    0.459897E-009
     -5.40      4.70    0.389786E-009
     -5.40      4.75    0.328627E-009
     -5.40      4.80    0.281947E-009
     -5.40      4.85    0.247858E-009
     -5.40      4.90    0.222346E-009
     -5.40      4.95    0.203360E-009
     -5.40      5.00    0.190064E-009
     -5.40      5.05    0.183109E-009
     -5.40      5.10    0.180451E-009
     -5.40      5.15    0.175299E-009
     -5.40      5.20    0.165946E-009
     -5.40      5.25    0.151328E-009
     -5.40      5.30    0.136031E-009
     -5.40      5.35    0.123827E-009
     -5.40      5.40    0.114531E-009
     -5.40      5.45    0.108380E-009
     -5.40      5.50    0.102951E-009
     -5.40      5.55    0.979605E-010
     -5.40      5.60    0.958902E-010
     -5.40      5.65    0.977970E-010
     -5.40      5.70    0.104784E-009
     -5.40      5.75    0.116558E-009
     -5.40      5.80    0.126859E-009
     -5.40      5.85    0.131830E-009
     -5.40      5.90    0.127951E-009
     -5.40      5.95    0.118389E-009
     -5.40      6.00    0.107280E-009
     -5.40      6.05    0.960628E-010
     -5.40      6.10    0.834060E-010
     -5.40      6.15    0.672792E-010
     -5.40      6.20    0.479436E-010
     -5.40      6.25    0.287155E-010
     -5.40      6.30    0.132986E-010
     -5.40      6.35    0.335076E-011
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.177845E-011
     -5.35     -6.30    0.658808E-011
     -5.35     -6.25    0.134373E-010
     -5.35     -6.20    0.212824E-010
     -5.35     -6.15    0.290495E-010
     -5.35     -6.10    0.367721E-010
     -5.35     -6.05    0.465415E-010
     -5.35     -6.00    0.603570E-010
     -5.35     -5.95    0.817969E-010
     -5.35     -5.90    0.111435E-009
     -5.35     -5.85    0.149198E-009
     -5.35     -5.80    0.196795E-009
     -5.35     -5.75    0.253236E-009
     -5.35     -5.70    0.317697E-009
     -5.35     -5.65    0.383997E-009
     -5.35     -5.60    0.449601E-009
     -5.35     -5.55    0.508201E-009
     -5.35     -5.50    0.561478E-009
     -5.35     -5.45    0.612977E-009
     -5.35     -5.40    0.659308E-009
     -5.35     -5.35    0.708638E-009
     -5.35     -5.30    0.760331E-009
     -5.35     -5.25    0.815233E-009
     -5.35     -5.20    0.871754E-009
     -5.35     -5.15    0.932807E-009
     -5.35     -5.10    0.100752E-008
     -5.35     -5.05    0.110917E-008
     -5.35     -5.00    0.124738E-008
     -5.35     -4.95    0.142483E-008
     -5.35     -4.90    0.163361E-008
     -5.35     -4.85    0.186375E-008
     -5.35     -4.80    0.211170E-008
     -5.35     -4.75    0.238392E-008
     -5.35     -4.70    0.269148E-008
     -5.35     -4.65    0.303342E-008
     -5.35     -4.60    0.339802E-008
     -5.35     -4.55    0.377539E-008
     -5.35     -4.50    0.415093E-008
     -5.35     -4.45    0.453966E-008
     -5.35     -4.40    0.496797E-008
     -5.35     -4.35    0.546256E-008
     -5.35     -4.30    0.608170E-008
     -5.35     -4.25    0.690323E-008
     -5.35     -4.20    0.805000E-008
     -5.35     -4.15    0.969650E-008
     -5.35     -4.10    0.120587E-007
     -5.35     -4.05    0.153913E-007
     -5.35     -4.00    0.200098E-007
     -5.35     -3.95    0.262769E-007
     -5.35     -3.90    0.346417E-007
     -5.35     -3.85    0.455882E-007
     -5.35     -3.80    0.596896E-007
     -5.35     -3.75    0.776318E-007
     -5.35     -3.70    0.100296E-006
     -5.35     -3.65    0.128738E-006
     -5.35     -3.60    0.164198E-006
     -5.35     -3.55    0.208009E-006
     -5.35     -3.50    0.261791E-006
     -5.35     -3.45    0.327393E-006
     -5.35     -3.40    0.407206E-006
     -5.35     -3.35    0.504052E-006
     -5.35     -3.30    0.620717E-006
     -5.35     -3.25    0.760054E-006
     -5.35     -3.20    0.924675E-006
     -5.35     -3.15    0.111759E-005
     -5.35     -3.10    0.134210E-005
     -5.35     -3.05    0.160217E-005
     -5.35     -3.00    0.190166E-005
     -5.35     -2.95    0.224448E-005
     -5.35     -2.90    0.263445E-005
     -5.35     -2.85    0.307613E-005
     -5.35     -2.80    0.357484E-005
     -5.35     -2.75    0.413634E-005
     -5.35     -2.70    0.476645E-005
     -5.35     -2.65    0.547026E-005
     -5.35     -2.60    0.625260E-005
     -5.35     -2.55    0.711827E-005
     -5.35     -2.50    0.807221E-005
     -5.35     -2.45    0.911878E-005
     -5.35     -2.40    0.102619E-004
     -5.35     -2.35    0.115060E-004
     -5.35     -2.30    0.128559E-004
     -5.35     -2.25    0.143177E-004
     -5.35     -2.20    0.158963E-004
     -5.35     -2.15    0.175956E-004
     -5.35     -2.10    0.194173E-004
     -5.35     -2.05    0.213639E-004
     -5.35     -2.00    0.234390E-004
     -5.35     -1.95    0.256486E-004
     -5.35     -1.90    0.279971E-004
     -5.35     -1.85    0.304865E-004
     -5.35     -1.80    0.331179E-004
     -5.35     -1.75    0.358916E-004
     -5.35     -1.70    0.388100E-004
     -5.35     -1.65    0.418759E-004
     -5.35     -1.60    0.450898E-004
     -5.35     -1.55    0.484500E-004
     -5.35     -1.50    0.519532E-004
     -5.35     -1.45    0.555974E-004
     -5.35     -1.40    0.593828E-004
     -5.35     -1.35    0.633109E-004
     -5.35     -1.30    0.673842E-004
     -5.35     -1.25    0.716073E-004
     -5.35     -1.20    0.759886E-004
     -5.35     -1.15    0.805393E-004
     -5.35     -1.10    0.852686E-004
     -5.35     -1.05    0.901783E-004
     -5.35     -1.00    0.952612E-004
     -5.35     -0.95    0.100506E-003
     -5.35     -0.90    0.105898E-003
     -5.35     -0.85    0.111424E-003
     -5.35     -0.80    0.117062E-003
     -5.35     -0.75    0.122787E-003
     -5.35     -0.70    0.128567E-003
     -5.35     -0.65    0.134373E-003
     -5.35     -0.60    0.140181E-003
     -5.35     -0.55    0.145970E-003
     -5.35     -0.50    0.151713E-003
     -5.35     -0.45    0.157376E-003
     -5.35     -0.40    0.162923E-003
     -5.35     -0.35    0.168316E-003
     -5.35     -0.30    0.173527E-003
     -5.35     -0.25    0.178530E-003
     -5.35     -0.20    0.183300E-003
     -5.35     -0.15    0.187806E-003
     -5.35     -0.10    0.192015E-003
     -5.35     -0.05    0.195892E-003
     -5.35      0.00    0.199402E-003
     -5.35      0.05    0.202500E-003
     -5.35      0.10    0.205142E-003
     -5.35      0.15    0.207281E-003
     -5.35      0.20    0.208879E-003
     -5.35      0.25    0.209913E-003
     -5.35      0.30    0.210371E-003
     -5.35      0.35    0.210249E-003
     -5.35      0.40    0.209549E-003
     -5.35      0.45    0.208279E-003
     -5.35      0.50    0.206456E-003
     -5.35      0.55    0.204101E-003
     -5.35      0.60    0.201239E-003
     -5.35      0.65    0.197889E-003
     -5.35      0.70    0.194067E-003
     -5.35      0.75    0.189787E-003
     -5.35      0.80    0.185069E-003
     -5.35      0.85    0.179938E-003
     -5.35      0.90    0.174424E-003
     -5.35      0.95    0.168558E-003
     -5.35      1.00    0.162376E-003
     -5.35      1.05    0.155917E-003
     -5.35      1.10    0.149231E-003
     -5.35      1.15    0.142368E-003
     -5.35      1.20    0.135381E-003
     -5.35      1.25    0.128314E-003
     -5.35      1.30    0.121209E-003
     -5.35      1.35    0.114104E-003
     -5.35      1.40    0.107036E-003
     -5.35      1.45    0.100046E-003
     -5.35      1.50    0.931707E-004
     -5.35      1.55    0.864460E-004
     -5.35      1.60    0.799066E-004
     -5.35      1.65    0.735855E-004
     -5.35      1.70    0.675128E-004
     -5.35      1.75    0.617138E-004
     -5.35      1.80    0.562078E-004
     -5.35      1.85    0.510050E-004
     -5.35      1.90    0.461110E-004
     -5.35      1.95    0.415259E-004
     -5.35      2.00    0.372472E-004
     -5.35      2.05    0.332698E-004
     -5.35      2.10    0.295878E-004
     -5.35      2.15    0.261952E-004
     -5.35      2.20    0.230862E-004
     -5.35      2.25    0.202541E-004
     -5.35      2.30    0.176910E-004
     -5.35      2.35    0.153850E-004
     -5.35      2.40    0.133221E-004
     -5.35      2.45    0.114855E-004
     -5.35      2.50    0.985778E-005
     -5.35      2.55    0.842105E-005
     -5.35      2.60    0.715827E-005
     -5.35      2.65    0.605294E-005
     -5.35      2.70    0.508971E-005
     -5.35      2.75    0.425468E-005
     -5.35      2.80    0.353473E-005
     -5.35      2.85    0.291804E-005
     -5.35      2.90    0.239339E-005
     -5.35      2.95    0.195024E-005
     -5.35      3.00    0.157894E-005
     -5.35      3.05    0.127031E-005
     -5.35      3.10    0.101598E-005
     -5.35      3.15    0.807995E-006
     -5.35      3.20    0.639167E-006
     -5.35      3.25    0.502915E-006
     -5.35      3.30    0.393454E-006
     -5.35      3.35    0.305950E-006
     -5.35      3.40    0.236289E-006
     -5.35      3.45    0.181095E-006
     -5.35      3.50    0.137632E-006
     -5.35      3.55    0.103614E-006
     -5.35      3.60    0.771931E-007
     -5.35      3.65    0.568436E-007
     -5.35      3.70    0.413357E-007
     -5.35      3.75    0.296604E-007
     -5.35      3.80    0.210216E-007
     -5.35      3.85    0.147644E-007
     -5.35      3.90    0.103347E-007
     -5.35      3.95    0.726225E-008
     -5.35      4.00    0.516210E-008
     -5.35      4.05    0.373715E-008
     -5.35      4.10    0.277492E-008
     -5.35      4.15    0.213766E-008
     -5.35      4.20    0.172230E-008
     -5.35      4.25    0.144224E-008
     -5.35      4.30    0.124459E-008
     -5.35      4.35    0.109333E-008
     -5.35      4.40    0.972944E-009
     -5.35      4.45    0.871674E-009
     -5.35      4.50    0.779383E-009
     -5.35      4.55    0.688104E-009
     -5.35      4.60    0.592283E-009
     -5.35      4.65    0.498360E-009
     -5.35      4.70    0.415195E-009
     -5.35      4.75    0.351180E-009
     -5.35      4.80    0.307521E-009
     -5.35      4.85    0.280766E-009
     -5.35      4.90    0.261873E-009
     -5.35      4.95    0.246630E-009
     -5.35      5.00    0.235626E-009
     -5.35      5.05    0.230656E-009
     -5.35      5.10    0.230625E-009
     -5.35      5.15    0.228567E-009
     -5.35      5.20    0.220985E-009
     -5.35      5.25    0.206557E-009
     -5.35      5.30    0.189452E-009
     -5.35      5.35    0.174750E-009
     -5.35      5.40    0.163715E-009
     -5.35      5.45    0.156260E-009
     -5.35      5.50    0.150006E-009
     -5.35      5.55    0.144207E-009
     -5.35      5.60    0.140703E-009
     -5.35      5.65    0.140458E-009
     -5.35      5.70    0.145668E-009
     -5.35      5.75    0.154904E-009
     -5.35      5.80    0.162117E-009
     -5.35      5.85    0.162306E-009
     -5.35      5.90    0.153801E-009
     -5.35      5.95    0.139037E-009
     -5.35      6.00    0.123182E-009
     -5.35      6.05    0.107577E-009
     -5.35      6.10    0.907379E-010
     -5.35      6.15    0.707529E-010
     -5.35      6.20    0.492847E-010
     -5.35      6.25    0.293130E-010
     -5.35      6.30    0.136402E-010
     -5.35      6.35    0.360075E-011
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.219438E-011
     -5.30     -6.30    0.821736E-011
     -5.30     -6.25    0.167203E-010
     -5.30     -6.20    0.264013E-010
     -5.30     -6.15    0.357037E-010
     -5.30     -6.10    0.442046E-010
     -5.30     -6.05    0.533218E-010
     -5.30     -6.00    0.664190E-010
     -5.30     -5.95    0.880061E-010
     -5.30     -5.90    0.118753E-009
     -5.30     -5.85    0.157651E-009
     -5.30     -5.80    0.205255E-009
     -5.30     -5.75    0.261507E-009
     -5.30     -5.70    0.324003E-009
     -5.30     -5.65    0.386364E-009
     -5.30     -5.60    0.446142E-009
     -5.30     -5.55    0.500682E-009
     -5.30     -5.50    0.556184E-009
     -5.30     -5.45    0.614566E-009
     -5.30     -5.40    0.674520E-009
     -5.30     -5.35    0.738678E-009
     -5.30     -5.30    0.805201E-009
     -5.30     -5.25    0.874973E-009
     -5.30     -5.20    0.944987E-009
     -5.30     -5.15    0.102195E-008
     -5.30     -5.10    0.111289E-008
     -5.30     -5.05    0.123281E-008
     -5.30     -5.00    0.139054E-008
     -5.30     -4.95    0.158868E-008
     -5.30     -4.90    0.182412E-008
     -5.30     -4.85    0.208898E-008
     -5.30     -4.80    0.238259E-008
     -5.30     -4.75    0.271206E-008
     -5.30     -4.70    0.309377E-008
     -5.30     -4.65    0.352930E-008
     -5.30     -4.60    0.401468E-008
     -5.30     -4.55    0.453930E-008
     -5.30     -4.50    0.509923E-008
     -5.30     -4.45    0.570320E-008
     -5.30     -4.40    0.639536E-008
     -5.30     -4.35    0.722943E-008
     -5.30     -4.30    0.829376E-008
     -5.30     -4.25    0.971734E-008
     -5.30     -4.20    0.116734E-007
     -5.30     -4.15    0.144119E-007
     -5.30     -4.10    0.182049E-007
     -5.30     -4.05    0.234310E-007
     -5.30     -4.00    0.305176E-007
     -5.30     -3.95    0.400369E-007
     -5.30     -3.90    0.526021E-007
     -5.30     -3.85    0.689689E-007
     -5.30     -3.80    0.899728E-007
     -5.30     -3.75    0.116583E-006
     -5.30     -3.70    0.150057E-006
     -5.30     -3.65    0.191812E-006
     -5.30     -3.60    0.243476E-006
     -5.30     -3.55    0.306868E-006
     -5.30     -3.50    0.384129E-006
     -5.30     -3.45    0.477809E-006
     -5.30     -3.40    0.591059E-006
     -5.30     -3.35    0.727585E-006
     -5.30     -3.30    0.891157E-006
     -5.30     -3.25    0.108554E-005
     -5.30     -3.20    0.131455E-005
     -5.30     -3.15    0.158237E-005
     -5.30     -3.10    0.189360E-005
     -5.30     -3.05    0.225337E-005
     -5.30     -3.00    0.266691E-005
     -5.30     -2.95    0.313927E-005
     -5.30     -2.90    0.367583E-005
     -5.30     -2.85    0.428280E-005
     -5.30     -2.80    0.496732E-005
     -5.30     -2.75    0.573680E-005
     -5.30     -2.70    0.659875E-005
     -5.30     -2.65    0.756005E-005
     -5.30     -2.60    0.862769E-005
     -5.30     -2.55    0.980820E-005
     -5.30     -2.50    0.111085E-004
     -5.30     -2.45    0.125340E-004
     -5.30     -2.40    0.140896E-004
     -5.30     -2.35    0.157803E-004
     -5.30     -2.30    0.176124E-004
     -5.30     -2.25    0.195933E-004
     -5.30     -2.20    0.217300E-004
     -5.30     -2.15    0.240272E-004
     -5.30     -2.10    0.264870E-004
     -5.30     -2.05    0.291116E-004
     -5.30     -2.00    0.319053E-004
     -5.30     -1.95    0.348744E-004
     -5.30     -1.90    0.380245E-004
     -5.30     -1.85    0.413573E-004
     -5.30     -1.80    0.448739E-004
     -5.30     -1.75    0.485741E-004
     -5.30     -1.70    0.524600E-004
     -5.30     -1.65    0.565344E-004
     -5.30     -1.60    0.607980E-004
     -5.30     -1.55    0.652484E-004
     -5.30     -1.50    0.698810E-004
     -5.30     -1.45    0.746915E-004
     -5.30     -1.40    0.796792E-004
     -5.30     -1.35    0.848441E-004
     -5.30     -1.30    0.901882E-004
     -5.30     -1.25    0.957150E-004
     -5.30     -1.20    0.101431E-003
     -5.30     -1.15    0.107348E-003
     -5.30     -1.10    0.113472E-003
     -5.30     -1.05    0.119804E-003
     -5.30     -1.00    0.126338E-003
     -5.30     -0.95    0.133059E-003
     -5.30     -0.90    0.139952E-003
     -5.30     -0.85    0.146999E-003
     -5.30     -0.80    0.154175E-003
     -5.30     -0.75    0.161448E-003
     -5.30     -0.70    0.168782E-003
     -5.30     -0.65    0.176144E-003
     -5.30     -0.60    0.183501E-003
     -5.30     -0.55    0.190826E-003
     -5.30     -0.50    0.198085E-003
     -5.30     -0.45    0.205232E-003
     -5.30     -0.40    0.212219E-003
     -5.30     -0.35    0.218999E-003
     -5.30     -0.30    0.225536E-003
     -5.30     -0.25    0.231796E-003
     -5.30     -0.20    0.237749E-003
     -5.30     -0.15    0.243355E-003
     -5.30     -0.10    0.248574E-003
     -5.30     -0.05    0.253362E-003
     -5.30      0.00    0.257677E-003
     -5.30      0.05    0.261471E-003
     -5.30      0.10    0.264691E-003
     -5.30      0.15    0.267286E-003
     -5.30      0.20    0.269210E-003
     -5.30      0.25    0.270435E-003
     -5.30      0.30    0.270945E-003
     -5.30      0.35    0.270737E-003
     -5.30      0.40    0.269814E-003
     -5.30      0.45    0.268187E-003
     -5.30      0.50    0.265876E-003
     -5.30      0.55    0.262902E-003
     -5.30      0.60    0.259292E-003
     -5.30      0.65    0.255067E-003
     -5.30      0.70    0.250242E-003
     -5.30      0.75    0.244836E-003
     -5.30      0.80    0.238874E-003
     -5.30      0.85    0.232387E-003
     -5.30      0.90    0.225408E-003
     -5.30      0.95    0.217978E-003
     -5.30      1.00    0.210137E-003
     -5.30      1.05    0.201937E-003
     -5.30      1.10    0.193437E-003
     -5.30      1.15    0.184703E-003
     -5.30      1.20    0.175796E-003
     -5.30      1.25    0.166776E-003
     -5.30      1.30    0.157693E-003
     -5.30      1.35    0.148601E-003
     -5.30      1.40    0.139547E-003
     -5.30      1.45    0.130585E-003
     -5.30      1.50    0.121763E-003
     -5.30      1.55    0.113125E-003
     -5.30      1.60    0.104715E-003
     -5.30      1.65    0.965746E-004
     -5.30      1.70    0.887411E-004
     -5.30      1.75    0.812475E-004
     -5.30      1.80    0.741176E-004
     -5.30      1.85    0.673659E-004
     -5.30      1.90    0.610016E-004
     -5.30      1.95    0.550262E-004
     -5.30      2.00    0.494403E-004
     -5.30      2.05    0.442390E-004
     -5.30      2.10    0.394164E-004
     -5.30      2.15    0.349654E-004
     -5.30      2.20    0.308790E-004
     -5.30      2.25    0.271488E-004
     -5.30      2.30    0.237649E-004
     -5.30      2.35    0.207131E-004
     -5.30      2.40    0.179756E-004
     -5.30      2.45    0.155320E-004
     -5.30      2.50    0.133596E-004
     -5.30      2.55    0.114365E-004
     -5.30      2.60    0.974112E-005
     -5.30      2.65    0.825308E-005
     -5.30      2.70    0.695332E-005
     -5.30      2.75    0.582430E-005
     -5.30      2.80    0.484925E-005
     -5.30      2.85    0.401286E-005
     -5.30      2.90    0.330005E-005
     -5.30      2.95    0.269682E-005
     -5.30      3.00    0.219019E-005
     -5.30      3.05    0.176805E-005
     -5.30      3.10    0.141919E-005
     -5.30      3.15    0.113309E-005
     -5.30      3.20    0.900049E-006
     -5.30      3.25    0.711213E-006
     -5.30      3.30    0.558822E-006
     -5.30      3.35    0.436345E-006
     -5.30      3.40    0.338311E-006
     -5.30      3.45    0.260277E-006
     -5.30      3.50    0.198539E-006
     -5.30      3.55    0.150048E-006
     -5.30      3.60    0.112265E-006
     -5.30      3.65    0.831106E-007
     -5.30      3.70    0.608546E-007
     -5.30      3.75    0.440841E-007
     -5.30      3.80    0.316528E-007
     -5.30      3.85    0.225972E-007
     -5.30      3.90    0.161175E-007
     -5.30      3.95    0.115499E-007
     -5.30      4.00    0.835186E-008
     -5.30      4.05    0.612797E-008
     -5.30      4.10    0.457468E-008
     -5.30      4.15    0.350230E-008
     -5.30      4.20    0.275984E-008
     -5.30      4.25    0.223672E-008
     -5.30      4.30    0.185431E-008
     -5.30      4.35    0.156362E-008
     -5.30      4.40    0.133742E-008
     -5.30      4.45    0.115466E-008
     -5.30      4.50    0.996988E-009
     -5.30      4.55    0.851008E-009
     -5.30      4.60    0.710774E-009
     -5.30      4.65    0.582763E-009
     -5.30      4.70    0.476954E-009
     -5.30      4.75    0.402424E-009
     -5.30      4.80    0.356943E-009
     -5.30      4.85    0.331958E-009
     -5.30      4.90    0.316578E-009
     -5.30      4.95    0.303180E-009
     -5.30      5.00    0.291473E-009
     -5.30      5.05    0.286649E-009
     -5.30      5.10    0.286182E-009
     -5.30      5.15    0.286307E-009
     -5.30      5.20    0.280283E-009
     -5.30      5.25    0.265467E-009
     -5.30      5.30    0.247064E-009
     -5.30      5.35    0.230623E-009
     -5.30      5.40    0.217764E-009
     -5.30      5.45    0.208489E-009
     -5.30      5.50    0.200629E-009
     -5.30      5.55    0.193521E-009
     -5.30      5.60    0.188418E-009
     -5.30      5.65    0.186292E-009
     -5.30      5.70    0.188505E-009
     -5.30      5.75    0.193963E-009
     -5.30      5.80    0.196831E-009
     -5.30      5.85    0.192749E-009
     -5.30      5.90    0.178658E-009
     -5.30      5.95    0.159331E-009
     -5.30      6.00    0.138723E-009
     -5.30      6.05    0.118505E-009
     -5.30      6.10    0.973485E-010
     -5.30      6.15    0.740268E-010
     -5.30      6.20    0.505337E-010
     -5.30      6.25    0.296601E-010
     -5.30      6.30    0.136540E-010
     -5.30      6.35    0.359583E-011
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.282475E-011
     -5.25     -6.30    0.104575E-010
     -5.25     -6.25    0.208307E-010
     -5.25     -6.20    0.326567E-010
     -5.25     -6.15    0.435269E-010
     -5.25     -6.10    0.527137E-010
     -5.25     -6.05    0.623222E-010
     -5.25     -6.00    0.758668E-010
     -5.25     -5.95    0.982597E-010
     -5.25     -5.90    0.130127E-009
     -5.25     -5.85    0.169971E-009
     -5.25     -5.80    0.216672E-009
     -5.25     -5.75    0.270995E-009
     -5.25     -5.70    0.332690E-009
     -5.25     -5.65    0.391843E-009
     -5.25     -5.60    0.448323E-009
     -5.25     -5.55    0.501521E-009
     -5.25     -5.50    0.557783E-009
     -5.25     -5.45    0.621255E-009
     -5.25     -5.40    0.693308E-009
     -5.25     -5.35    0.771980E-009
     -5.25     -5.30    0.852998E-009
     -5.25     -5.25    0.938967E-009
     -5.25     -5.20    0.102479E-008
     -5.25     -5.15    0.111781E-008
     -5.25     -5.10    0.122515E-008
     -5.25     -5.05    0.135944E-008
     -5.25     -5.00    0.153349E-008
     -5.25     -4.95    0.174840E-008
     -5.25     -4.90    0.201424E-008
     -5.25     -4.85    0.232090E-008
     -5.25     -4.80    0.267694E-008
     -5.25     -4.75    0.308644E-008
     -5.25     -4.70    0.356374E-008
     -5.25     -4.65    0.411916E-008
     -5.25     -4.60    0.475537E-008
     -5.25     -4.55    0.547147E-008
     -5.25     -4.50    0.627622E-008
     -5.25     -4.45    0.719112E-008
     -5.25     -4.40    0.827274E-008
     -5.25     -4.35    0.961116E-008
     -5.25     -4.30    0.113407E-007
     -5.25     -4.25    0.136500E-007
     -5.25     -4.20    0.167832E-007
     -5.25     -4.15    0.210736E-007
     -5.25     -4.10    0.269061E-007
     -5.25     -4.05    0.347998E-007
     -5.25     -4.00    0.453728E-007
     -5.25     -3.95    0.594227E-007
     -5.25     -3.90    0.778804E-007
     -5.25     -3.85    0.101823E-006
     -5.25     -3.80    0.132492E-006
     -5.25     -3.75    0.171243E-006
     -5.25     -3.70    0.219785E-006
     -5.25     -3.65    0.280014E-006
     -5.25     -3.60    0.354174E-006
     -5.25     -3.55    0.444736E-006
     -5.25     -3.50    0.554582E-006
     -5.25     -3.45    0.687170E-006
     -5.25     -3.40    0.846614E-006
     -5.25     -3.35    0.103775E-005
     -5.25     -3.30    0.126550E-005
     -5.25     -3.25    0.153502E-005
     -5.25     -3.20    0.185160E-005
     -5.25     -3.15    0.222123E-005
     -5.25     -3.10    0.265003E-005
     -5.25     -3.05    0.314490E-005
     -5.25     -3.00    0.371232E-005
     -5.25     -2.95    0.435919E-005
     -5.25     -2.90    0.509266E-005
     -5.25     -2.85    0.592130E-005
     -5.25     -2.80    0.685444E-005
     -5.25     -2.75    0.790187E-005
     -5.25     -2.70    0.907314E-005
     -5.25     -2.65    0.103774E-004
     -5.25     -2.60    0.118238E-004
     -5.25     -2.55    0.134214E-004
     -5.25     -2.50    0.151794E-004
     -5.25     -2.45    0.171048E-004
     -5.25     -2.40    0.192037E-004
     -5.25     -2.35    0.214819E-004
     -5.25     -2.30    0.239469E-004
     -5.25     -2.25    0.266077E-004
     -5.25     -2.20    0.294724E-004
     -5.25     -2.15    0.325477E-004
     -5.25     -2.10    0.358362E-004
     -5.25     -2.05    0.393406E-004
     -5.25     -2.00    0.430658E-004
     -5.25     -1.95    0.470180E-004
     -5.25     -1.90    0.512029E-004
     -5.25     -1.85    0.556220E-004
     -5.25     -1.80    0.602750E-004
     -5.25     -1.75    0.651613E-004
     -5.25     -1.70    0.702834E-004
     -5.25     -1.65    0.756434E-004
     -5.25     -1.60    0.812425E-004
     -5.25     -1.55    0.870765E-004
     -5.25     -1.50    0.931392E-004
     -5.25     -1.45    0.994247E-004
     -5.25     -1.40    0.105930E-003
     -5.25     -1.35    0.112654E-003
     -5.25     -1.30    0.119597E-003
     -5.25     -1.25    0.126759E-003
     -5.25     -1.20    0.134146E-003
     -5.25     -1.15    0.141764E-003
     -5.25     -1.10    0.149620E-003
     -5.25     -1.05    0.157714E-003
     -5.25     -1.00    0.166037E-003
     -5.25     -0.95    0.174572E-003
     -5.25     -0.90    0.183303E-003
     -5.25     -0.85    0.192205E-003
     -5.25     -0.80    0.201251E-003
     -5.25     -0.75    0.210403E-003
     -5.25     -0.70    0.219618E-003
     -5.25     -0.65    0.228858E-003
     -5.25     -0.60    0.238084E-003
     -5.25     -0.55    0.247258E-003
     -5.25     -0.50    0.256335E-003
     -5.25     -0.45    0.265258E-003
     -5.25     -0.40    0.273966E-003
     -5.25     -0.35    0.282402E-003
     -5.25     -0.30    0.290519E-003
     -5.25     -0.25    0.298276E-003
     -5.25     -0.20    0.305630E-003
     -5.25     -0.15    0.312534E-003
     -5.25     -0.10    0.318937E-003
     -5.25     -0.05    0.324788E-003
     -5.25      0.00    0.330039E-003
     -5.25      0.05    0.334635E-003
     -5.25      0.10    0.338521E-003
     -5.25      0.15    0.341637E-003
     -5.25      0.20    0.343929E-003
     -5.25      0.25    0.345362E-003
     -5.25      0.30    0.345917E-003
     -5.25      0.35    0.345589E-003
     -5.25      0.40    0.344384E-003
     -5.25      0.45    0.342317E-003
     -5.25      0.50    0.339408E-003
     -5.25      0.55    0.335681E-003
     -5.25      0.60    0.331164E-003
     -5.25      0.65    0.325876E-003
     -5.25      0.70    0.319838E-003
     -5.25      0.75    0.313071E-003
     -5.25      0.80    0.305605E-003
     -5.25      0.85    0.297477E-003
     -5.25      0.90    0.288728E-003
     -5.25      0.95    0.279404E-003
     -5.25      1.00    0.269556E-003
     -5.25      1.05    0.259248E-003
     -5.25      1.10    0.248552E-003
     -5.25      1.15    0.237546E-003
     -5.25      1.20    0.226308E-003
     -5.25      1.25    0.214909E-003
     -5.25      1.30    0.203417E-003
     -5.25      1.35    0.191897E-003
     -5.25      1.40    0.180416E-003
     -5.25      1.45    0.169040E-003
     -5.25      1.50    0.157829E-003
     -5.25      1.55    0.146840E-003
     -5.25      1.60    0.136126E-003
     -5.25      1.65    0.125740E-003
     -5.25      1.70    0.115728E-003
     -5.25      1.75    0.106132E-003
     -5.25      1.80    0.969809E-004
     -5.25      1.85    0.882965E-004
     -5.25      1.90    0.800916E-004
     -5.25      1.95    0.723716E-004
     -5.25      2.00    0.651400E-004
     -5.25      2.05    0.583941E-004
     -5.25      2.10    0.521285E-004
     -5.25      2.15    0.463349E-004
     -5.25      2.20    0.410055E-004
     -5.25      2.25    0.361297E-004
     -5.25      2.30    0.316962E-004
     -5.25      2.35    0.276873E-004
     -5.25      2.40    0.240816E-004
     -5.25      2.45    0.208537E-004
     -5.25      2.50    0.179761E-004
     -5.25      2.55    0.154217E-004
     -5.25      2.60    0.131632E-004
     -5.25      2.65    0.111758E-004
     -5.25      2.70    0.943567E-005
     -5.25      2.75    0.792077E-005
     -5.25      2.80    0.661012E-005
     -5.25      2.85    0.548364E-005
     -5.25      2.90    0.452205E-005
     -5.25      2.95    0.370658E-005
     -5.25      3.00    0.302005E-005
     -5.25      3.05    0.244635E-005
     -5.25      3.10    0.197070E-005
     -5.25      3.15    0.157930E-005
     -5.25      3.20    0.125928E-005
     -5.25      3.25    0.998840E-006
     -5.25      3.30    0.787824E-006
     -5.25      3.35    0.617486E-006
     -5.25      3.40    0.480583E-006
     -5.25      3.45    0.371176E-006
     -5.25      3.50    0.284270E-006
     -5.25      3.55    0.215774E-006
     -5.25      3.60    0.162227E-006
     -5.25      3.65    0.120781E-006
     -5.25      3.70    0.890509E-007
     -5.25      3.75    0.650573E-007
     -5.25      3.80    0.471990E-007
     -5.25      3.85    0.341005E-007
     -5.25      3.90    0.246249E-007
     -5.25      3.95    0.178614E-007
     -5.25      4.00    0.130551E-007
     -5.25      4.05    0.964988E-008
     -5.25      4.10    0.723192E-008
     -5.25      4.15    0.551587E-008
     -5.25      4.20    0.429462E-008
     -5.25      4.25    0.341331E-008
     -5.25      4.30    0.276466E-008
     -5.25      4.35    0.227271E-008
     -5.25      4.40    0.188835E-008
     -5.25      4.45    0.157865E-008
     -5.25      4.50    0.132009E-008
     -5.25      4.55    0.109272E-008
     -5.25      4.60    0.891236E-009
     -5.25      4.65    0.717836E-009
     -5.25      4.70    0.581762E-009
     -5.25      4.75    0.489896E-009
     -5.25      4.80    0.435471E-009
     -5.25      4.85    0.407188E-009
     -5.25      4.90    0.389695E-009
     -5.25      4.95    0.374139E-009
     -5.25      5.00    0.359383E-009
     -5.25      5.05    0.350334E-009
     -5.25      5.10    0.348037E-009
     -5.25      5.15    0.347514E-009
     -5.25      5.20    0.341776E-009
     -5.25      5.25    0.327357E-009
     -5.25      5.30    0.308150E-009
     -5.25      5.35    0.290571E-009
     -5.25      5.40    0.276111E-009
     -5.25      5.45    0.264074E-009
     -5.25      5.50    0.252857E-009
     -5.25      5.55    0.242893E-009
     -5.25      5.60    0.235646E-009
     -5.25      5.65    0.232363E-009
     -5.25      5.70    0.231383E-009
     -5.25      5.75    0.232356E-009
     -5.25      5.80    0.231022E-009
     -5.25      5.85    0.222802E-009
     -5.25      5.90    0.204177E-009
     -5.25      5.95    0.180029E-009
     -5.25      6.00    0.154723E-009
     -5.25      6.05    0.130252E-009
     -5.25      6.10    0.105313E-009
     -5.25      6.15    0.786630E-010
     -5.25      6.20    0.528448E-010
     -5.25      6.25    0.304593E-010
     -5.25      6.30    0.137390E-010
     -5.25      6.35    0.350662E-011
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.360969E-011
     -5.20     -6.30    0.130280E-010
     -5.20     -6.25    0.252893E-010
     -5.20     -6.20    0.386029E-010
     -5.20     -6.15    0.503899E-010
     -5.20     -6.10    0.611850E-010
     -5.20     -6.05    0.724700E-010
     -5.20     -6.00    0.874626E-010
     -5.20     -5.95    0.110548E-009
     -5.20     -5.90    0.142260E-009
     -5.20     -5.85    0.181009E-009
     -5.20     -5.80    0.225661E-009
     -5.20     -5.75    0.278671E-009
     -5.20     -5.70    0.338447E-009
     -5.20     -5.65    0.397528E-009
     -5.20     -5.60    0.453690E-009
     -5.20     -5.55    0.507088E-009
     -5.20     -5.50    0.566643E-009
     -5.20     -5.45    0.637581E-009
     -5.20     -5.40    0.721145E-009
     -5.20     -5.35    0.813783E-009
     -5.20     -5.30    0.909518E-009
     -5.20     -5.25    0.101034E-008
     -5.20     -5.20    0.111337E-008
     -5.20     -5.15    0.122533E-008
     -5.20     -5.10    0.134886E-008
     -5.20     -5.05    0.149948E-008
     -5.20     -5.00    0.168974E-008
     -5.20     -4.95    0.192731E-008
     -5.20     -4.90    0.222572E-008
     -5.20     -4.85    0.258688E-008
     -5.20     -4.80    0.301913E-008
     -5.20     -4.75    0.353290E-008
     -5.20     -4.70    0.413725E-008
     -5.20     -4.65    0.484694E-008
     -5.20     -4.60    0.567649E-008
     -5.20     -4.55    0.663578E-008
     -5.20     -4.50    0.777053E-008
     -5.20     -4.45    0.911625E-008
     -5.20     -4.40    0.107663E-007
     -5.20     -4.35    0.128493E-007
     -5.20     -4.30    0.155517E-007
     -5.20     -4.25    0.191317E-007
     -5.20     -4.20    0.239248E-007
     -5.20     -4.15    0.303847E-007
     -5.20     -4.10    0.390558E-007
     -5.20     -4.05    0.506612E-007
     -5.20     -4.00    0.660727E-007
     -5.20     -3.95    0.864378E-007
     -5.20     -3.90    0.113063E-006
     -5.20     -3.85    0.147498E-006
     -5.20     -3.80    0.191480E-006
     -5.20     -3.75    0.246947E-006
     -5.20     -3.70    0.316217E-006
     -5.20     -3.65    0.401863E-006
     -5.20     -3.60    0.506923E-006
     -5.20     -3.55    0.634784E-006
     -5.20     -3.50    0.789389E-006
     -5.20     -3.45    0.975302E-006
     -5.20     -3.40    0.119799E-005
     -5.20     -3.35    0.146345E-005
     -5.20     -3.30    0.177834E-005
     -5.20     -3.25    0.214949E-005
     -5.20     -3.20    0.258440E-005
     -5.20     -3.15    0.309112E-005
     -5.20     -3.10    0.367807E-005
     -5.20     -3.05    0.435403E-005
     -5.20     -3.00    0.512772E-005
     -5.20     -2.95    0.600777E-005
     -5.20     -2.90    0.700402E-005
     -5.20     -2.85    0.812765E-005
     -5.20     -2.80    0.939119E-005
     -5.20     -2.75    0.108072E-004
     -5.20     -2.70    0.123881E-004
     -5.20     -2.65    0.141451E-004
     -5.20     -2.60    0.160904E-004
     -5.20     -2.55    0.182358E-004
     -5.20     -2.50    0.205931E-004
     -5.20     -2.45    0.231716E-004
     -5.20     -2.40    0.259790E-004
     -5.20     -2.35    0.290221E-004
     -5.20     -2.30    0.323094E-004
     -5.20     -2.25    0.358509E-004
     -5.20     -2.20    0.396572E-004
     -5.20     -2.15    0.437353E-004
     -5.20     -2.10    0.480900E-004
     -5.20     -2.05    0.527242E-004
     -5.20     -2.00    0.576432E-004
     -5.20     -1.95    0.628533E-004
     -5.20     -1.90    0.683593E-004
     -5.20     -1.85    0.741611E-004
     -5.20     -1.80    0.802572E-004
     -5.20     -1.75    0.866459E-004
     -5.20     -1.70    0.933293E-004
     -5.20     -1.65    0.100310E-003
     -5.20     -1.60    0.107588E-003
     -5.20     -1.55    0.115157E-003
     -5.20     -1.50    0.123011E-003
     -5.20     -1.45    0.131139E-003
     -5.20     -1.40    0.139537E-003
     -5.20     -1.35    0.148201E-003
     -5.20     -1.30    0.157128E-003
     -5.20     -1.25    0.166314E-003
     -5.20     -1.20    0.175762E-003
     -5.20     -1.15    0.185474E-003
     -5.20     -1.10    0.195453E-003
     -5.20     -1.05    0.205700E-003
     -5.20     -1.00    0.216200E-003
     -5.20     -0.95    0.226938E-003
     -5.20     -0.90    0.237891E-003
     -5.20     -0.85    0.249031E-003
     -5.20     -0.80    0.260324E-003
     -5.20     -0.75    0.271728E-003
     -5.20     -0.70    0.283195E-003
     -5.20     -0.65    0.294678E-003
     -5.20     -0.60    0.306128E-003
     -5.20     -0.55    0.317498E-003
     -5.20     -0.50    0.328729E-003
     -5.20     -0.45    0.339751E-003
     -5.20     -0.40    0.350490E-003
     -5.20     -0.35    0.360877E-003
     -5.20     -0.30    0.370852E-003
     -5.20     -0.25    0.380364E-003
     -5.20     -0.20    0.389355E-003
     -5.20     -0.15    0.397768E-003
     -5.20     -0.10    0.405541E-003
     -5.20     -0.05    0.412618E-003
     -5.20      0.00    0.418940E-003
     -5.20      0.05    0.424453E-003
     -5.20      0.10    0.429092E-003
     -5.20      0.15    0.432790E-003
     -5.20      0.20    0.435488E-003
     -5.20      0.25    0.437141E-003
     -5.20      0.30    0.437726E-003
     -5.20      0.35    0.437237E-003
     -5.20      0.40    0.435682E-003
     -5.20      0.45    0.433079E-003
     -5.20      0.50    0.429447E-003
     -5.20      0.55    0.424815E-003
     -5.20      0.60    0.419209E-003
     -5.20      0.65    0.412649E-003
     -5.20      0.70    0.405161E-003
     -5.20      0.75    0.396768E-003
     -5.20      0.80    0.387508E-003
     -5.20      0.85    0.377422E-003
     -5.20      0.90    0.366559E-003
     -5.20      0.95    0.354974E-003
     -5.20      1.00    0.342730E-003
     -5.20      1.05    0.329902E-003
     -5.20      1.10    0.316578E-003
     -5.20      1.15    0.302853E-003
     -5.20      1.20    0.288819E-003
     -5.20      1.25    0.274563E-003
     -5.20      1.30    0.260170E-003
     -5.20      1.35    0.245723E-003
     -5.20      1.40    0.231310E-003
     -5.20      1.45    0.217010E-003
     -5.20      1.50    0.202904E-003
     -5.20      1.55    0.189057E-003
     -5.20      1.60    0.175538E-003
     -5.20      1.65    0.162409E-003
     -5.20      1.70    0.149729E-003
     -5.20      1.75    0.137550E-003
     -5.20      1.80    0.125910E-003
     -5.20      1.85    0.114838E-003
     -5.20      1.90    0.104353E-003
     -5.20      1.95    0.944664E-004
     -5.20      2.00    0.851843E-004
     -5.20      2.05    0.765081E-004
     -5.20      2.10    0.684330E-004
     -5.20      2.15    0.609520E-004
     -5.20      2.20    0.540556E-004
     -5.20      2.25    0.477327E-004
     -5.20      2.30    0.419685E-004
     -5.20      2.35    0.367426E-004
     -5.20      2.40    0.320286E-004
     -5.20      2.45    0.277965E-004
     -5.20      2.50    0.240129E-004
     -5.20      2.55    0.206454E-004
     -5.20      2.60    0.176603E-004
     -5.20      2.65    0.150271E-004
     -5.20      2.70    0.127159E-004
     -5.20      2.75    0.106992E-004
     -5.20      2.80    0.895060E-005
     -5.20      2.85    0.744457E-005
     -5.20      2.90    0.615626E-005
     -5.20      2.95    0.506137E-005
     -5.20      3.00    0.413720E-005
     -5.20      3.05    0.336269E-005
     -5.20      3.10    0.271831E-005
     -5.20      3.15    0.218609E-005
     -5.20      3.20    0.174919E-005
     -5.20      3.25    0.139227E-005
     -5.20      3.30    0.110192E-005
     -5.20      3.35    0.866718E-006
     -5.20      3.40    0.677081E-006
     -5.20      3.45    0.524970E-006
     -5.20      3.50    0.403778E-006
     -5.20      3.55    0.307886E-006
     -5.20      3.60    0.232692E-006
     -5.20      3.65    0.174275E-006
     -5.20      3.70    0.129393E-006
     -5.20      3.75    0.953020E-007
     -5.20      3.80    0.697532E-007
     -5.20      3.85    0.508565E-007
     -5.20      3.90    0.370387E-007
     -5.20      3.95    0.270696E-007
     -5.20      4.00    0.199072E-007
     -5.20      4.05    0.147795E-007
     -5.20      4.10    0.111021E-007
     -5.20      4.15    0.845681E-008
     -5.20      4.20    0.654154E-008
     -5.20      4.25    0.514348E-008
     -5.20      4.30    0.410494E-008
     -5.20      4.35    0.331376E-008
     -5.20      4.40    0.269337E-008
     -5.20      4.45    0.219510E-008
     -5.20      4.50    0.178276E-008
     -5.20      4.55    0.143787E-008
     -5.20      4.60    0.114969E-008
     -5.20      4.65    0.917102E-009
     -5.20      4.70    0.741028E-009
     -5.20      4.75    0.622267E-009
     -5.20      4.80    0.550743E-009
     -5.20      4.85    0.510517E-009
     -5.20      4.90    0.484907E-009
     -5.20      4.95    0.462497E-009
     -5.20      5.00    0.440841E-009
     -5.20      5.05    0.425468E-009
     -5.20      5.10    0.417738E-009
     -5.20      5.15    0.414271E-009
     -5.20      5.20    0.405571E-009
     -5.20      5.25    0.391024E-009
     -5.20      5.30    0.372231E-009
     -5.20      5.35    0.352901E-009
     -5.20      5.40    0.336980E-009
     -5.20      5.45    0.319337E-009
     -5.20      5.50    0.304124E-009
     -5.20      5.55    0.290186E-009
     -5.20      5.60    0.279603E-009
     -5.20      5.65    0.273194E-009
     -5.20      5.70    0.270062E-009
     -5.20      5.75    0.267962E-009
     -5.20      5.80    0.263463E-009
     -5.20      5.85    0.252848E-009
     -5.20      5.90    0.231577E-009
     -5.20      5.95    0.202571E-009
     -5.20      6.00    0.172186E-009
     -5.20      6.05    0.142912E-009
     -5.20      6.10    0.113661E-009
     -5.20      6.15    0.836935E-010
     -5.20      6.20    0.560222E-010
     -5.20      6.25    0.319001E-010
     -5.20      6.30    0.143208E-010
     -5.20      6.35    0.362403E-011
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.450549E-011
     -5.15     -6.30    0.158878E-010
     -5.15     -6.25    0.297510E-010
     -5.15     -6.20    0.438715E-010
     -5.15     -6.15    0.568692E-010
     -5.15     -6.10    0.694299E-010
     -5.15     -6.05    0.823791E-010
     -5.15     -6.00    0.977994E-010
     -5.15     -5.95    0.120090E-009
     -5.15     -5.90    0.149752E-009
     -5.15     -5.85    0.186545E-009
     -5.15     -5.80    0.229140E-009
     -5.15     -5.75    0.279591E-009
     -5.15     -5.70    0.338204E-009
     -5.15     -5.65    0.398229E-009
     -5.15     -5.60    0.457312E-009
     -5.15     -5.55    0.515964E-009
     -5.15     -5.50    0.582175E-009
     -5.15     -5.45    0.662677E-009
     -5.15     -5.40    0.758114E-009
     -5.15     -5.35    0.865835E-009
     -5.15     -5.30    0.977577E-009
     -5.15     -5.25    0.109491E-008
     -5.15     -5.20    0.121772E-008
     -5.15     -5.15    0.135127E-008
     -5.15     -5.10    0.150030E-008
     -5.15     -5.05    0.167673E-008
     -5.15     -5.00    0.189111E-008
     -5.15     -4.95    0.215652E-008
     -5.15     -4.90    0.249839E-008
     -5.15     -4.85    0.292586E-008
     -5.15     -4.80    0.345684E-008
     -5.15     -4.75    0.410107E-008
     -5.15     -4.70    0.487011E-008
     -5.15     -4.65    0.578075E-008
     -5.15     -4.60    0.685643E-008
     -5.15     -4.55    0.814948E-008
     -5.15     -4.50    0.973045E-008
     -5.15     -4.45    0.116829E-007
     -5.15     -4.40    0.141427E-007
     -5.15     -4.35    0.172986E-007
     -5.15     -4.30    0.213919E-007
     -5.15     -4.25    0.267687E-007
     -5.15     -4.20    0.338963E-007
     -5.15     -4.15    0.433835E-007
     -5.15     -4.10    0.559933E-007
     -5.15     -4.05    0.727309E-007
     -5.15     -4.00    0.948270E-007
     -5.15     -3.95    0.123885E-006
     -5.15     -3.90    0.161741E-006
     -5.15     -3.85    0.210520E-006
     -5.15     -3.80    0.272681E-006
     -5.15     -3.75    0.350932E-006
     -5.15     -3.70    0.448361E-006
     -5.15     -3.65    0.568523E-006
     -5.15     -3.60    0.715631E-006
     -5.15     -3.55    0.894225E-006
     -5.15     -3.50    0.110959E-005
     -5.15     -3.45    0.136791E-005
     -5.15     -3.40    0.167612E-005
     -5.15     -3.35    0.204209E-005
     -5.15     -3.30    0.247428E-005
     -5.15     -3.25    0.298204E-005
     -5.15     -3.20    0.357526E-005
     -5.15     -3.15    0.426507E-005
     -5.15     -3.10    0.506265E-005
     -5.15     -3.05    0.597959E-005
     -5.15     -3.00    0.702694E-005
     -5.15     -2.95    0.821650E-005
     -5.15     -2.90    0.956066E-005
     -5.15     -2.85    0.110744E-004
     -5.15     -2.80    0.127736E-004
     -5.15     -2.75    0.146746E-004
     -5.15     -2.70    0.167929E-004
     -5.15     -2.65    0.191429E-004
     -5.15     -2.60    0.217397E-004
     -5.15     -2.55    0.245979E-004
     -5.15     -2.50    0.277325E-004
     -5.15     -2.45    0.311560E-004
     -5.15     -2.40    0.348774E-004
     -5.15     -2.35    0.389057E-004
     -5.15     -2.30    0.432498E-004
     -5.15     -2.25    0.479220E-004
     -5.15     -2.20    0.529332E-004
     -5.15     -2.15    0.582924E-004
     -5.15     -2.10    0.640053E-004
     -5.15     -2.05    0.700759E-004
     -5.15     -2.00    0.765091E-004
     -5.15     -1.95    0.833104E-004
     -5.15     -1.90    0.904829E-004
     -5.15     -1.85    0.980246E-004
     -5.15     -1.80    0.105932E-003
     -5.15     -1.75    0.114201E-003
     -5.15     -1.70    0.122835E-003
     -5.15     -1.65    0.131835E-003
     -5.15     -1.60    0.141199E-003
     -5.15     -1.55    0.150921E-003
     -5.15     -1.50    0.160988E-003
     -5.15     -1.45    0.171390E-003
     -5.15     -1.40    0.182117E-003
     -5.15     -1.35    0.193162E-003
     -5.15     -1.30    0.204518E-003
     -5.15     -1.25    0.216177E-003
     -5.15     -1.20    0.228134E-003
     -5.15     -1.15    0.240387E-003
     -5.15     -1.10    0.252936E-003
     -5.15     -1.05    0.265779E-003
     -5.15     -1.00    0.278899E-003
     -5.15     -0.95    0.292274E-003
     -5.15     -0.90    0.305881E-003
     -5.15     -0.85    0.319684E-003
     -5.15     -0.80    0.333645E-003
     -5.15     -0.75    0.347717E-003
     -5.15     -0.70    0.361843E-003
     -5.15     -0.65    0.375967E-003
     -5.15     -0.60    0.390031E-003
     -5.15     -0.55    0.403972E-003
     -5.15     -0.50    0.417719E-003
     -5.15     -0.45    0.431188E-003
     -5.15     -0.40    0.444291E-003
     -5.15     -0.35    0.456944E-003
     -5.15     -0.30    0.469075E-003
     -5.15     -0.25    0.480613E-003
     -5.15     -0.20    0.491490E-003
     -5.15     -0.15    0.501633E-003
     -5.15     -0.10    0.510972E-003
     -5.15     -0.05    0.519443E-003
     -5.15      0.00    0.526983E-003
     -5.15      0.05    0.533527E-003
     -5.15      0.10    0.539006E-003
     -5.15      0.15    0.543347E-003
     -5.15      0.20    0.546480E-003
     -5.15      0.25    0.548357E-003
     -5.15      0.30    0.548952E-003
     -5.15      0.35    0.548254E-003
     -5.15      0.40    0.546271E-003
     -5.15      0.45    0.543023E-003
     -5.15      0.50    0.538529E-003
     -5.15      0.55    0.532820E-003
     -5.15      0.60    0.525923E-003
     -5.15      0.65    0.517861E-003
     -5.15      0.70    0.508661E-003
     -5.15      0.75    0.498353E-003
     -5.15      0.80    0.486979E-003
     -5.15      0.85    0.474588E-003
     -5.15      0.90    0.461235E-003
     -5.15      0.95    0.446986E-003
     -5.15      1.00    0.431915E-003
     -5.15      1.05    0.416114E-003
     -5.15      1.10    0.399688E-003
     -5.15      1.15    0.382749E-003
     -5.15      1.20    0.365404E-003
     -5.15      1.25    0.347761E-003
     -5.15      1.30    0.329922E-003
     -5.15      1.35    0.311994E-003
     -5.15      1.40    0.294082E-003
     -5.15      1.45    0.276289E-003
     -5.15      1.50    0.258711E-003
     -5.15      1.55    0.241431E-003
     -5.15      1.60    0.224532E-003
     -5.15      1.65    0.208090E-003
     -5.15      1.70    0.192178E-003
     -5.15      1.75    0.176861E-003
     -5.15      1.80    0.162189E-003
     -5.15      1.85    0.148198E-003
     -5.15      1.90    0.134917E-003
     -5.15      1.95    0.122366E-003
     -5.15      2.00    0.110554E-003
     -5.15      2.05    0.994890E-004
     -5.15      2.10    0.891681E-004
     -5.15      2.15    0.795850E-004
     -5.15      2.20    0.707322E-004
     -5.15      2.25    0.625965E-004
     -5.15      2.30    0.551608E-004
     -5.15      2.35    0.484007E-004
     -5.15      2.40    0.422846E-004
     -5.15      2.45    0.367777E-004
     -5.15      2.50    0.318407E-004
     -5.15      2.55    0.274351E-004
     -5.15      2.60    0.235210E-004
     -5.15      2.65    0.200601E-004
     -5.15      2.70    0.170153E-004
     -5.15      2.75    0.143521E-004
     -5.15      2.80    0.120372E-004
     -5.15      2.85    0.100387E-004
     -5.15      2.90    0.832498E-005
     -5.15      2.95    0.686504E-005
     -5.15      3.00    0.562947E-005
     -5.15      3.05    0.459074E-005
     -5.15      3.10    0.372358E-005
     -5.15      3.15    0.300453E-005
     -5.15      3.20    0.241186E-005
     -5.15      3.25    0.192587E-005
     -5.15      3.30    0.152918E-005
     -5.15      3.35    0.120680E-005
     -5.15      3.40    0.946088E-006
     -5.15      3.45    0.736409E-006
     -5.15      3.50    0.568799E-006
     -5.15      3.55    0.435738E-006
     -5.15      3.60    0.331021E-006
     -5.15      3.65    0.249389E-006
     -5.15      3.70    0.186396E-006
     -5.15      3.75    0.138306E-006
     -5.15      3.80    0.102012E-006
     -5.15      3.85    0.749170E-007
     -5.15      3.90    0.549175E-007
     -5.15      3.95    0.403367E-007
     -5.15      4.00    0.297883E-007
     -5.15      4.05    0.221807E-007
     -5.15      4.10    0.166933E-007
     -5.15      4.15    0.127142E-007
     -5.15      4.20    0.981307E-008
     -5.15      4.25    0.767287E-008
     -5.15      4.30    0.606446E-008
     -5.15      4.35    0.482971E-008
     -5.15      4.40    0.386043E-008
     -5.15      4.45    0.307889E-008
     -5.15      4.50    0.244463E-008
     -5.15      4.55    0.192871E-008
     -5.15      4.60    0.151725E-008
     -5.15      4.65    0.119870E-008
     -5.15      4.70    0.964980E-009
     -5.15      4.75    0.804420E-009
     -5.15      4.80    0.703954E-009
     -5.15      4.85    0.642312E-009
     -5.15      4.90    0.601703E-009
     -5.15      4.95    0.568538E-009
     -5.15      5.00    0.537822E-009
     -5.15      5.05    0.514367E-009
     -5.15      5.10    0.497708E-009
     -5.15      5.15    0.486211E-009
     -5.15      5.20    0.472490E-009
     -5.15      5.25    0.455597E-009
     -5.15      5.30    0.435200E-009
     -5.15      5.35    0.414191E-009
     -5.15      5.40    0.394985E-009
     -5.15      5.45    0.373494E-009
     -5.15      5.50    0.351670E-009
     -5.15      5.55    0.332421E-009
     -5.15      5.60    0.317794E-009
     -5.15      5.65    0.309212E-009
     -5.15      5.70    0.302321E-009
     -5.15      5.75    0.298349E-009
     -5.15      5.80    0.292312E-009
     -5.15      5.85    0.281099E-009
     -5.15      5.90    0.258045E-009
     -5.15      5.95    0.224957E-009
     -5.15      6.00    0.188041E-009
     -5.15      6.05    0.153032E-009
     -5.15      6.10    0.120087E-009
     -5.15      6.15    0.882735E-010
     -5.15      6.20    0.587043E-010
     -5.15      6.25    0.338697E-010
     -5.15      6.30    0.154365E-010
     -5.15      6.35    0.388321E-011
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.554905E-011
     -5.10     -6.30    0.190819E-010
     -5.10     -6.25    0.345172E-010
     -5.10     -6.20    0.490783E-010
     -5.10     -6.15    0.632391E-010
     -5.10     -6.10    0.770036E-010
     -5.10     -6.05    0.906984E-010
     -5.10     -6.00    0.105965E-009
     -5.10     -5.95    0.125920E-009
     -5.10     -5.90    0.152046E-009
     -5.10     -5.85    0.185567E-009
     -5.10     -5.80    0.224544E-009
     -5.10     -5.75    0.272097E-009
     -5.10     -5.70    0.328345E-009
     -5.10     -5.65    0.389609E-009
     -5.10     -5.60    0.454033E-009
     -5.10     -5.55    0.521594E-009
     -5.10     -5.50    0.599713E-009
     -5.10     -5.45    0.693368E-009
     -5.10     -5.40    0.802139E-009
     -5.10     -5.35    0.924407E-009
     -5.10     -5.30    0.105390E-008
     -5.10     -5.25    0.119320E-008
     -5.10     -5.20    0.134252E-008
     -5.10     -5.15    0.150548E-008
     -5.10     -5.10    0.168961E-008
     -5.10     -5.05    0.190300E-008
     -5.10     -5.00    0.215469E-008
     -5.10     -4.95    0.246922E-008
     -5.10     -4.90    0.287300E-008
     -5.10     -4.85    0.339088E-008
     -5.10     -4.80    0.404371E-008
     -5.10     -4.75    0.484879E-008
     -5.10     -4.70    0.582233E-008
     -5.10     -4.65    0.699479E-008
     -5.10     -4.60    0.842040E-008
     -5.10     -4.55    0.101742E-007
     -5.10     -4.50    0.123802E-007
     -5.10     -4.45    0.151829E-007
     -5.10     -4.40    0.187921E-007
     -5.10     -4.35    0.234505E-007
     -5.10     -4.30    0.294967E-007
     -5.10     -4.25    0.374075E-007
     -5.10     -4.20    0.477862E-007
     -5.10     -4.15    0.614832E-007
     -5.10     -4.10    0.795495E-007
     -5.10     -4.05    0.103400E-006
     -5.10     -4.00    0.134733E-006
     -5.10     -3.95    0.175715E-006
     -5.10     -3.90    0.228864E-006
     -5.10     -3.85    0.297122E-006
     -5.10     -3.80    0.383854E-006
     -5.10     -3.75    0.492769E-006
     -5.10     -3.70    0.628149E-006
     -5.10     -3.65    0.794927E-006
     -5.10     -3.60    0.998708E-006
     -5.10     -3.55    0.124558E-005
     -5.10     -3.50    0.154275E-005
     -5.10     -3.45    0.189823E-005
     -5.10     -3.40    0.232108E-005
     -5.10     -3.35    0.282133E-005
     -5.10     -3.30    0.341028E-005
     -5.10     -3.25    0.409992E-005
     -5.10     -3.20    0.490362E-005
     -5.10     -3.15    0.583605E-005
     -5.10     -3.10    0.691201E-005
     -5.10     -3.05    0.814667E-005
     -5.10     -3.00    0.955459E-005
     -5.10     -2.95    0.111510E-004
     -5.10     -2.90    0.129524E-004
     -5.10     -2.85    0.149774E-004
     -5.10     -2.80    0.172464E-004
     -5.10     -2.75    0.197799E-004
     -5.10     -2.70    0.225971E-004
     -5.10     -2.65    0.257160E-004
     -5.10     -2.60    0.291552E-004
     -5.10     -2.55    0.329325E-004
     -5.10     -2.50    0.370666E-004
     -5.10     -2.45    0.415723E-004
     -5.10     -2.40    0.464618E-004
     -5.10     -2.35    0.517458E-004
     -5.10     -2.30    0.574355E-004
     -5.10     -2.25    0.635435E-004
     -5.10     -2.20    0.700824E-004
     -5.10     -2.15    0.770618E-004
     -5.10     -2.10    0.844883E-004
     -5.10     -2.05    0.923661E-004
     -5.10     -2.00    0.100699E-003
     -5.10     -1.95    0.109491E-003
     -5.10     -1.90    0.118742E-003
     -5.10     -1.85    0.128447E-003
     -5.10     -1.80    0.138601E-003
     -5.10     -1.75    0.149199E-003
     -5.10     -1.70    0.160241E-003
     -5.10     -1.65    0.171727E-003
     -5.10     -1.60    0.183653E-003
     -5.10     -1.55    0.196008E-003
     -5.10     -1.50    0.208777E-003
     -5.10     -1.45    0.221945E-003
     -5.10     -1.40    0.235500E-003
     -5.10     -1.35    0.249429E-003
     -5.10     -1.30    0.263719E-003
     -5.10     -1.25    0.278356E-003
     -5.10     -1.20    0.293327E-003
     -5.10     -1.15    0.308624E-003
     -5.10     -1.10    0.324242E-003
     -5.10     -1.05    0.340173E-003
     -5.10     -1.00    0.356400E-003
     -5.10     -0.95    0.372896E-003
     -5.10     -0.90    0.389630E-003
     -5.10     -0.85    0.406561E-003
     -5.10     -0.80    0.423648E-003
     -5.10     -0.75    0.440835E-003
     -5.10     -0.70    0.458059E-003
     -5.10     -0.65    0.475253E-003
     -5.10     -0.60    0.492344E-003
     -5.10     -0.55    0.509255E-003
     -5.10     -0.50    0.525899E-003
     -5.10     -0.45    0.542179E-003
     -5.10     -0.40    0.557993E-003
     -5.10     -0.35    0.573241E-003
     -5.10     -0.30    0.587831E-003
     -5.10     -0.25    0.601677E-003
     -5.10     -0.20    0.614692E-003
     -5.10     -0.15    0.626792E-003
     -5.10     -0.10    0.637899E-003
     -5.10     -0.05    0.647939E-003
     -5.10      0.00    0.656842E-003
     -5.10      0.05    0.664537E-003
     -5.10      0.10    0.670943E-003
     -5.10      0.15    0.675980E-003
     -5.10      0.20    0.679573E-003
     -5.10      0.25    0.681672E-003
     -5.10      0.30    0.682245E-003
     -5.10      0.35    0.681282E-003
     -5.10      0.40    0.678784E-003
     -5.10      0.45    0.674771E-003
     -5.10      0.50    0.669264E-003
     -5.10      0.55    0.662292E-003
     -5.10      0.60    0.653884E-003
     -5.10      0.65    0.644069E-003
     -5.10      0.70    0.632875E-003
     -5.10      0.75    0.620339E-003
     -5.10      0.80    0.606507E-003
     -5.10      0.85    0.591435E-003
     -5.10      0.90    0.575188E-003
     -5.10      0.95    0.557842E-003
     -5.10      1.00    0.539486E-003
     -5.10      1.05    0.520228E-003
     -5.10      1.10    0.500190E-003
     -5.10      1.15    0.479501E-003
     -5.10      1.20    0.458290E-003
     -5.10      1.25    0.436682E-003
     -5.10      1.30    0.414803E-003
     -5.10      1.35    0.392782E-003
     -5.10      1.40    0.370750E-003
     -5.10      1.45    0.348831E-003
     -5.10      1.50    0.327142E-003
     -5.10      1.55    0.305785E-003
     -5.10      1.60    0.284860E-003
     -5.10      1.65    0.264462E-003
     -5.10      1.70    0.244680E-003
     -5.10      1.75    0.225593E-003
     -5.10      1.80    0.207264E-003
     -5.10      1.85    0.189746E-003
     -5.10      1.90    0.173074E-003
     -5.10      1.95    0.157280E-003
     -5.10      2.00    0.142382E-003
     -5.10      2.05    0.128390E-003
     -5.10      2.10    0.115308E-003
     -5.10      2.15    0.103135E-003
     -5.10      2.20    0.918623E-004
     -5.10      2.25    0.814780E-004
     -5.10      2.30    0.719616E-004
     -5.10      2.35    0.632848E-004
     -5.10      2.40    0.554108E-004
     -5.10      2.45    0.482997E-004
     -5.10      2.50    0.419071E-004
     -5.10      2.55    0.361886E-004
     -5.10      2.60    0.310966E-004
     -5.10      2.65    0.265842E-004
     -5.10      2.70    0.226051E-004
     -5.10      2.75    0.191159E-004
     -5.10      2.80    0.160753E-004
     -5.10      2.85    0.134434E-004
     -5.10      2.90    0.111806E-004
     -5.10      2.95    0.924756E-005
     -5.10      3.00    0.760695E-005
     -5.10      3.05    0.622342E-005
     -5.10      3.10    0.506430E-005
     -5.10      3.15    0.409959E-005
     -5.10      3.20    0.330125E-005
     -5.10      3.25    0.264415E-005
     -5.10      3.30    0.210600E-005
     -5.10      3.35    0.166736E-005
     -5.10      3.40    0.131160E-005
     -5.10      3.45    0.102468E-005
     -5.10      3.50    0.794650E-006
     -5.10      3.55    0.611460E-006
     -5.10      3.60    0.466785E-006
     -5.10      3.65    0.353567E-006
     -5.10      3.70    0.265863E-006
     -5.10      3.75    0.198576E-006
     -5.10      3.80    0.147422E-006
     -5.10      3.85    0.108944E-006
     -5.10      3.90    0.802945E-007
     -5.10      3.95    0.592329E-007
     -5.10      4.00    0.438941E-007
     -5.10      4.05    0.327822E-007
     -5.10      4.10    0.247229E-007
     -5.10      4.15    0.188446E-007
     -5.10      4.20    0.145259E-007
     -5.10      4.25    0.113229E-007
     -5.10      4.30    0.889542E-008
     -5.10      4.35    0.701152E-008
     -5.10      4.40    0.552762E-008
     -5.10      4.45    0.433516E-008
     -5.10      4.50    0.337773E-008
     -5.10      4.55    0.262088E-008
     -5.10      4.60    0.203450E-008
     -5.10      4.65    0.158944E-008
     -5.10      4.70    0.126656E-008
     -5.10      4.75    0.104329E-008
     -5.10      4.80    0.893426E-009
     -5.10      4.85    0.797754E-009
     -5.10      4.90    0.734329E-009
     -5.10      4.95    0.687249E-009
     -5.10      5.00    0.645816E-009
     -5.10      5.05    0.611968E-009
     -5.10      5.10    0.583821E-009
     -5.10      5.15    0.562229E-009
     -5.10      5.20    0.541127E-009
     -5.10      5.25    0.518355E-009
     -5.10      5.30    0.493032E-009
     -5.10      5.35    0.466122E-009
     -5.10      5.40    0.442561E-009
     -5.10      5.45    0.416026E-009
     -5.10      5.50    0.389010E-009
     -5.10      5.55    0.365004E-009
     -5.10      5.60    0.347687E-009
     -5.10      5.65    0.334927E-009
     -5.10      5.70    0.325619E-009
     -5.10      5.75    0.319919E-009
     -5.10      5.80    0.314410E-009
     -5.10      5.85    0.302996E-009
     -5.10      5.90    0.278760E-009
     -5.10      5.95    0.242131E-009
     -5.10      6.00    0.199899E-009
     -5.10      6.05    0.158617E-009
     -5.10      6.10    0.121886E-009
     -5.10      6.15    0.884742E-010
     -5.10      6.20    0.586138E-010
     -5.10      6.25    0.339348E-010
     -5.10      6.30    0.156918E-010
     -5.10      6.35    0.394385E-011
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.649122E-011
     -5.05     -6.30    0.222672E-010
     -5.05     -6.25    0.397910E-010
     -5.05     -6.20    0.551133E-010
     -5.05     -6.15    0.697572E-010
     -5.05     -6.10    0.847405E-010
     -5.05     -6.05    0.992001E-010
     -5.05     -6.00    0.113683E-009
     -5.05     -5.95    0.129914E-009
     -5.05     -5.90    0.150967E-009
     -5.05     -5.85    0.179000E-009
     -5.05     -5.80    0.214839E-009
     -5.05     -5.75    0.259397E-009
     -5.05     -5.70    0.313601E-009
     -5.05     -5.65    0.375470E-009
     -5.05     -5.60    0.444257E-009
     -5.05     -5.55    0.521827E-009
     -5.05     -5.50    0.612552E-009
     -5.05     -5.45    0.720076E-009
     -5.05     -5.40    0.844669E-009
     -5.05     -5.35    0.983308E-009
     -5.05     -5.30    0.113647E-008
     -5.05     -5.25    0.130468E-008
     -5.05     -5.20    0.148824E-008
     -5.05     -5.15    0.169143E-008
     -5.05     -5.10    0.192115E-008
     -5.05     -5.05    0.218461E-008
     -5.05     -5.00    0.249736E-008
     -5.05     -4.95    0.288678E-008
     -5.05     -4.90    0.338794E-008
     -5.05     -4.85    0.402640E-008
     -5.05     -4.80    0.484012E-008
     -5.05     -4.75    0.584817E-008
     -5.05     -4.70    0.709739E-008
     -5.05     -4.65    0.863403E-008
     -5.05     -4.60    0.105443E-007
     -5.05     -4.55    0.129465E-007
     -5.05     -4.50    0.160312E-007
     -5.05     -4.45    0.200283E-007
     -5.05     -4.40    0.252246E-007
     -5.05     -4.35    0.319795E-007
     -5.05     -4.30    0.407621E-007
     -5.05     -4.25    0.522110E-007
     -5.05     -4.20    0.671442E-007
     -5.05     -4.15    0.867118E-007
     -5.05     -4.10    0.112383E-006
     -5.05     -4.05    0.146083E-006
     -5.05     -4.00    0.190133E-006
     -5.05     -3.95    0.247436E-006
     -5.05     -3.90    0.321356E-006
     -5.05     -3.85    0.415886E-006
     -5.05     -3.80    0.535603E-006
     -5.05     -3.75    0.685635E-006
     -5.05     -3.70    0.871900E-006
     -5.05     -3.65    0.110103E-005
     -5.05     -3.60    0.138051E-005
     -5.05     -3.55    0.171857E-005
     -5.05     -3.50    0.212461E-005
     -5.05     -3.45    0.260907E-005
     -5.05     -3.40    0.318376E-005
     -5.05     -3.35    0.386193E-005
     -5.05     -3.30    0.465809E-005
     -5.05     -3.25    0.558808E-005
     -5.05     -3.20    0.666922E-005
     -5.05     -3.15    0.792064E-005
     -5.05     -3.10    0.936123E-005
     -5.05     -3.05    0.110111E-004
     -5.05     -3.00    0.128894E-004
     -5.05     -2.95    0.150164E-004
     -5.05     -2.90    0.174130E-004
     -5.05     -2.85    0.201027E-004
     -5.05     -2.80    0.231102E-004
     -5.05     -2.75    0.264607E-004
     -5.05     -2.70    0.301778E-004
     -5.05     -2.65    0.342844E-004
     -5.05     -2.60    0.388027E-004
     -5.05     -2.55    0.437545E-004
     -5.05     -2.50    0.491617E-004
     -5.05     -2.45    0.550418E-004
     -5.05     -2.40    0.614106E-004
     -5.05     -2.35    0.682804E-004
     -5.05     -2.30    0.756648E-004
     -5.05     -2.25    0.835777E-004
     -5.05     -2.20    0.920329E-004
     -5.05     -2.15    0.101040E-003
     -5.05     -2.10    0.110606E-003
     -5.05     -2.05    0.120733E-003
     -5.05     -2.00    0.131423E-003
     -5.05     -1.95    0.142675E-003
     -5.05     -1.90    0.154488E-003
     -5.05     -1.85    0.166854E-003
     -5.05     -1.80    0.179763E-003
     -5.05     -1.75    0.193210E-003
     -5.05     -1.70    0.207189E-003
     -5.05     -1.65    0.221699E-003
     -5.05     -1.60    0.236730E-003
     -5.05     -1.55    0.252267E-003
     -5.05     -1.50    0.268289E-003
     -5.05     -1.45    0.284779E-003
     -5.05     -1.40    0.301719E-003
     -5.05     -1.35    0.319090E-003
     -5.05     -1.30    0.336874E-003
     -5.05     -1.25    0.355046E-003
     -5.05     -1.20    0.373585E-003
     -5.05     -1.15    0.392476E-003
     -5.05     -1.10    0.411707E-003
     -5.05     -1.05    0.431266E-003
     -5.05     -1.00    0.451129E-003
     -5.05     -0.95    0.471265E-003
     -5.05     -0.90    0.491634E-003
     -5.05     -0.85    0.512194E-003
     -5.05     -0.80    0.532892E-003
     -5.05     -0.75    0.553668E-003
     -5.05     -0.70    0.574450E-003
     -5.05     -0.65    0.595158E-003
     -5.05     -0.60    0.615704E-003
     -5.05     -0.55    0.635995E-003
     -5.05     -0.50    0.655928E-003
     -5.05     -0.45    0.675392E-003
     -5.05     -0.40    0.694268E-003
     -5.05     -0.35    0.712440E-003
     -5.05     -0.30    0.729794E-003
     -5.05     -0.25    0.746224E-003
     -5.05     -0.20    0.761628E-003
     -5.05     -0.15    0.775910E-003
     -5.05     -0.10    0.788984E-003
     -5.05     -0.05    0.800767E-003
     -5.05      0.00    0.811180E-003
     -5.05      0.05    0.820137E-003
     -5.05      0.10    0.827549E-003
     -5.05      0.15    0.833330E-003
     -5.05      0.20    0.837403E-003
     -5.05      0.25    0.839714E-003
     -5.05      0.30    0.840230E-003
     -5.05      0.35    0.838935E-003
     -5.05      0.40    0.835828E-003
     -5.05      0.45    0.830922E-003
     -5.05      0.50    0.824237E-003
     -5.05      0.55    0.815806E-003
     -5.05      0.60    0.805660E-003
     -5.05      0.65    0.793829E-003
     -5.05      0.70    0.780345E-003
     -5.05      0.75    0.765252E-003
     -5.05      0.80    0.748600E-003
     -5.05      0.85    0.730456E-003
     -5.05      0.90    0.710892E-003
     -5.05      0.95    0.689999E-003
     -5.05      1.00    0.667878E-003
     -5.05      1.05    0.644654E-003
     -5.05      1.10    0.620468E-003
     -5.05      1.15    0.595467E-003
     -5.05      1.20    0.569799E-003
     -5.05      1.25    0.543612E-003
     -5.05      1.30    0.517057E-003
     -5.05      1.35    0.490289E-003
     -5.05      1.40    0.463464E-003
     -5.05      1.45    0.436731E-003
     -5.05      1.50    0.410231E-003
     -5.05      1.55    0.384091E-003
     -5.05      1.60    0.358430E-003
     -5.05      1.65    0.333364E-003
     -5.05      1.70    0.309001E-003
     -5.05      1.75    0.285436E-003
     -5.05      1.80    0.262752E-003
     -5.05      1.85    0.241015E-003
     -5.05      1.90    0.220275E-003
     -5.05      1.95    0.200578E-003
     -5.05      2.00    0.181951E-003
     -5.05      2.05    0.164413E-003
     -5.05      2.10    0.147975E-003
     -5.05      2.15    0.132640E-003
     -5.05      2.20    0.118404E-003
     -5.05      2.25    0.105257E-003
     -5.05      2.30    0.931744E-004
     -5.05      2.35    0.821251E-004
     -5.05      2.40    0.720679E-004
     -5.05      2.45    0.629581E-004
     -5.05      2.50    0.547463E-004
     -5.05      2.55    0.473818E-004
     -5.05      2.60    0.408093E-004
     -5.05      2.65    0.349720E-004
     -5.05      2.70    0.298131E-004
     -5.05      2.75    0.252781E-004
     -5.05      2.80    0.213157E-004
     -5.05      2.85    0.178764E-004
     -5.05      2.90    0.149107E-004
     -5.05      2.95    0.123700E-004
     -5.05      3.00    0.102069E-004
     -5.05      3.05    0.837695E-005
     -5.05      3.10    0.683844E-005
     -5.05      3.15    0.555319E-005
     -5.05      3.20    0.448563E-005
     -5.05      3.25    0.360371E-005
     -5.05      3.30    0.287898E-005
     -5.05      3.35    0.228650E-005
     -5.05      3.40    0.180457E-005
     -5.05      3.45    0.141481E-005
     -5.05      3.50    0.110134E-005
     -5.05      3.55    0.850867E-006
     -5.05      3.60    0.652410E-006
     -5.05      3.65    0.496533E-006
     -5.05      3.70    0.375326E-006
     -5.05      3.75    0.281910E-006
     -5.05      3.80    0.210508E-006
     -5.05      3.85    0.156421E-006
     -5.05      3.90    0.115877E-006
     -5.05      3.95    0.858529E-007
     -5.05      4.00    0.638523E-007
     -5.05      4.05    0.478296E-007
     -5.05      4.10    0.361519E-007
     -5.05      4.15    0.275832E-007
     -5.05      4.20    0.212422E-007
     -5.05      4.25    0.165043E-007
     -5.05      4.30    0.129023E-007
     -5.05      4.35    0.100945E-007
     -5.05      4.40    0.787137E-008
     -5.05      4.45    0.609332E-008
     -5.05      4.50    0.468555E-008
     -5.05      4.55    0.358792E-008
     -5.05      4.60    0.275244E-008
     -5.05      4.65    0.212275E-008
     -5.05      4.70    0.166420E-008
     -5.05      4.75    0.134149E-008
     -5.05      4.80    0.112115E-008
     -5.05      4.85    0.975939E-009
     -5.05      4.90    0.882550E-009
     -5.05      4.95    0.816469E-009
     -5.05      5.00    0.761330E-009
     -5.05      5.05    0.713919E-009
     -5.05      5.10    0.671694E-009
     -5.05      5.15    0.636225E-009
     -5.05      5.20    0.603200E-009
     -5.05      5.25    0.570538E-009
     -5.05      5.30    0.537458E-009
     -5.05      5.35    0.504794E-009
     -5.05      5.40    0.474306E-009
     -5.05      5.45    0.443758E-009
     -5.05      5.50    0.413126E-009
     -5.05      5.55    0.385752E-009
     -5.05      5.60    0.363309E-009
     -5.05      5.65    0.346637E-009
     -5.05      5.70    0.333710E-009
     -5.05      5.75    0.327356E-009
     -5.05      5.80    0.322633E-009
     -5.05      5.85    0.312388E-009
     -5.05      5.90    0.288016E-009
     -5.05      5.95    0.249556E-009
     -5.05      6.00    0.203515E-009
     -5.05      6.05    0.158834E-009
     -5.05      6.10    0.119081E-009
     -5.05      6.15    0.853371E-010
     -5.05      6.20    0.564742E-010
     -5.05      6.25    0.326330E-010
     -5.05      6.30    0.151249E-010
     -5.05      6.35    0.392132E-011
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.746248E-011
     -5.00     -6.30    0.254994E-010
     -5.00     -6.25    0.459165E-010
     -5.00     -6.20    0.633201E-010
     -5.00     -6.15    0.791780E-010
     -5.00     -6.10    0.944463E-010
     -5.00     -6.05    0.108391E-009
     -5.00     -6.00    0.120308E-009
     -5.00     -5.95    0.132640E-009
     -5.00     -5.90    0.148538E-009
     -5.00     -5.85    0.171462E-009
     -5.00     -5.80    0.203190E-009
     -5.00     -5.75    0.243929E-009
     -5.00     -5.70    0.295366E-009
     -5.00     -5.65    0.357919E-009
     -5.00     -5.60    0.430687E-009
     -5.00     -5.55    0.516366E-009
     -5.00     -5.50    0.616696E-009
     -5.00     -5.45    0.735360E-009
     -5.00     -5.40    0.873924E-009
     -5.00     -5.35    0.103411E-008
     -5.00     -5.30    0.121786E-008
     -5.00     -5.25    0.142471E-008
     -5.00     -5.20    0.165313E-008
     -5.00     -5.15    0.190815E-008
     -5.00     -5.10    0.219583E-008
     -5.00     -5.05    0.252756E-008
     -5.00     -5.00    0.292921E-008
     -5.00     -4.95    0.343271E-008
     -5.00     -4.90    0.406919E-008
     -5.00     -4.85    0.488252E-008
     -5.00     -4.80    0.591629E-008
     -5.00     -4.75    0.721096E-008
     -5.00     -4.70    0.883720E-008
     -5.00     -4.65    0.108808E-007
     -5.00     -4.60    0.134701E-007
     -5.00     -4.55    0.167848E-007
     -5.00     -4.50    0.210994E-007
     -5.00     -4.45    0.267318E-007
     -5.00     -4.40    0.341176E-007
     -5.00     -4.35    0.437762E-007
     -5.00     -4.30    0.563645E-007
     -5.00     -4.25    0.727388E-007
     -5.00     -4.20    0.940369E-007
     -5.00     -4.15    0.121812E-006
     -5.00     -4.10    0.158060E-006
     -5.00     -4.05    0.205371E-006
     -5.00     -4.00    0.266840E-006
     -5.00     -3.95    0.346320E-006
     -5.00     -3.90    0.448308E-006
     -5.00     -3.85    0.578181E-006
     -5.00     -3.80    0.742100E-006
     -5.00     -3.75    0.947091E-006
     -5.00     -3.70    0.120119E-005
     -5.00     -3.65    0.151322E-005
     -5.00     -3.60    0.189320E-005
     -5.00     -3.55    0.235187E-005
     -5.00     -3.50    0.290146E-005
     -5.00     -3.45    0.355549E-005
     -5.00     -3.40    0.432951E-005
     -5.00     -3.35    0.524078E-005
     -5.00     -3.30    0.630841E-005
     -5.00     -3.25    0.755287E-005
     -5.00     -3.20    0.899655E-005
     -5.00     -3.15    0.106634E-004
     -5.00     -3.10    0.125779E-004
     -5.00     -3.05    0.147659E-004
     -5.00     -3.00    0.172529E-004
     -5.00     -2.95    0.200650E-004
     -5.00     -2.90    0.232292E-004
     -5.00     -2.85    0.267739E-004
     -5.00     -2.80    0.307293E-004
     -5.00     -2.75    0.351251E-004
     -5.00     -2.70    0.399904E-004
     -5.00     -2.65    0.453538E-004
     -5.00     -2.60    0.512418E-004
     -5.00     -2.55    0.576808E-004
     -5.00     -2.50    0.646954E-004
     -5.00     -2.45    0.723062E-004
     -5.00     -2.40    0.805311E-004
     -5.00     -2.35    0.893847E-004
     -5.00     -2.30    0.988832E-004
     -5.00     -2.25    0.109041E-003
     -5.00     -2.20    0.119874E-003
     -5.00     -2.15    0.131391E-003
     -5.00     -2.10    0.143597E-003
     -5.00     -2.05    0.156491E-003
     -5.00     -2.00    0.170071E-003
     -5.00     -1.95    0.184332E-003
     -5.00     -1.90    0.199267E-003
     -5.00     -1.85    0.214864E-003
     -5.00     -1.80    0.231111E-003
     -5.00     -1.75    0.247998E-003
     -5.00     -1.70    0.265518E-003
     -5.00     -1.65    0.283657E-003
     -5.00     -1.60    0.302402E-003
     -5.00     -1.55    0.321729E-003
     -5.00     -1.50    0.341616E-003
     -5.00     -1.45    0.362038E-003
     -5.00     -1.40    0.382973E-003
     -5.00     -1.35    0.404396E-003
     -5.00     -1.30    0.426279E-003
     -5.00     -1.25    0.448588E-003
     -5.00     -1.20    0.471291E-003
     -5.00     -1.15    0.494365E-003
     -5.00     -1.10    0.517791E-003
     -5.00     -1.05    0.541547E-003
     -5.00     -1.00    0.565606E-003
     -5.00     -0.95    0.589927E-003
     -5.00     -0.90    0.614466E-003
     -5.00     -0.85    0.639170E-003
     -5.00     -0.80    0.663984E-003
     -5.00     -0.75    0.688837E-003
     -5.00     -0.70    0.713646E-003
     -5.00     -0.65    0.738319E-003
     -5.00     -0.60    0.762752E-003
     -5.00     -0.55    0.786835E-003
     -5.00     -0.50    0.810447E-003
     -5.00     -0.45    0.833463E-003
     -5.00     -0.40    0.855747E-003
     -5.00     -0.35    0.877161E-003
     -5.00     -0.30    0.897572E-003
     -5.00     -0.25    0.916855E-003
     -5.00     -0.20    0.934888E-003
     -5.00     -0.15    0.951568E-003
     -5.00     -0.10    0.966797E-003
     -5.00     -0.05    0.980485E-003
     -5.00      0.00    0.992538E-003
     -5.00      0.05    0.100286E-002
     -5.00      0.10    0.101135E-002
     -5.00      0.15    0.101792E-002
     -5.00      0.20    0.102248E-002
     -5.00      0.25    0.102499E-002
     -5.00      0.30    0.102541E-002
     -5.00      0.35    0.102371E-002
     -5.00      0.40    0.101989E-002
     -5.00      0.45    0.101395E-002
     -5.00      0.50    0.100592E-002
     -5.00      0.55    0.995833E-003
     -5.00      0.60    0.983713E-003
     -5.00      0.65    0.969598E-003
     -5.00      0.70    0.953524E-003
     -5.00      0.75    0.935538E-003
     -5.00      0.80    0.915700E-003
     -5.00      0.85    0.894085E-003
     -5.00      0.90    0.870776E-003
     -5.00      0.95    0.845876E-003
     -5.00      1.00    0.819503E-003
     -5.00      1.05    0.791797E-003
     -5.00      1.10    0.762912E-003
     -5.00      1.15    0.733018E-003
     -5.00      1.20    0.702283E-003
     -5.00      1.25    0.670879E-003
     -5.00      1.30    0.638986E-003
     -5.00      1.35    0.606782E-003
     -5.00      1.40    0.574456E-003
     -5.00      1.45    0.542182E-003
     -5.00      1.50    0.510128E-003
     -5.00      1.55    0.478446E-003
     -5.00      1.60    0.447282E-003
     -5.00      1.65    0.416775E-003
     -5.00      1.70    0.387054E-003
     -5.00      1.75    0.358235E-003
     -5.00      1.80    0.330419E-003
     -5.00      1.85    0.303693E-003
     -5.00      1.90    0.278129E-003
     -5.00      1.95    0.253784E-003
     -5.00      2.00    0.230702E-003
     -5.00      2.05    0.208913E-003
     -5.00      2.10    0.188436E-003
     -5.00      2.15    0.169282E-003
     -5.00      2.20    0.151452E-003
     -5.00      2.25    0.134941E-003
     -5.00      2.30    0.119724E-003
     -5.00      2.35    0.105767E-003
     -5.00      2.40    0.930251E-004
     -5.00      2.45    0.814487E-004
     -5.00      2.50    0.709857E-004
     -5.00      2.55    0.615779E-004
     -5.00      2.60    0.531619E-004
     -5.00      2.65    0.456700E-004
     -5.00      2.70    0.390333E-004
     -5.00      2.75    0.331846E-004
     -5.00      2.80    0.280609E-004
     -5.00      2.85    0.236009E-004
     -5.00      2.90    0.197436E-004
     -5.00      2.95    0.164289E-004
     -5.00      3.00    0.135978E-004
     -5.00      3.05    0.111946E-004
     -5.00      3.10    0.916712E-005
     -5.00      3.15    0.746727E-005
     -5.00      3.20    0.605008E-005
     -5.00      3.25    0.487517E-005
     -5.00      3.30    0.390653E-005
     -5.00      3.35    0.311216E-005
     -5.00      3.40    0.246419E-005
     -5.00      3.45    0.193855E-005
     -5.00      3.50    0.151445E-005
     -5.00      3.55    0.117448E-005
     -5.00      3.60    0.904151E-006
     -5.00      3.65    0.691071E-006
     -5.00      3.70    0.524702E-006
     -5.00      3.75    0.395974E-006
     -5.00      3.80    0.297132E-006
     -5.00      3.85    0.221895E-006
     -5.00      3.90    0.165196E-006
     -5.00      3.95    0.122981E-006
     -5.00      4.00    0.918438E-007
     -5.00      4.05    0.690123E-007
     -5.00      4.10    0.522705E-007
     -5.00      4.15    0.399119E-007
     -5.00      4.20    0.307133E-007
     -5.00      4.25    0.237845E-007
     -5.00      4.30    0.184850E-007
     -5.00      4.35    0.143556E-007
     -5.00      4.40    0.110922E-007
     -5.00      4.45    0.849238E-008
     -5.00      4.50    0.645928E-008
     -5.00      4.55    0.489439E-008
     -5.00      4.60    0.370753E-008
     -5.00      4.65    0.282186E-008
     -5.00      4.70    0.217266E-008
     -5.00      4.75    0.171040E-008
     -5.00      4.80    0.139391E-008
     -5.00      4.85    0.118676E-008
     -5.00      4.90    0.105039E-008
     -5.00      4.95    0.957367E-009
     -5.00      5.00    0.881139E-009
     -5.00      5.05    0.815236E-009
     -5.00      5.10    0.754552E-009
     -5.00      5.15    0.701163E-009
     -5.00      5.20    0.654604E-009
     -5.00      5.25    0.609141E-009
     -5.00      5.30    0.567242E-009
     -5.00      5.35    0.527381E-009
     -5.00      5.40    0.489737E-009
     -5.00      5.45    0.453901E-009
     -5.00      5.50    0.420599E-009
     -5.00      5.55    0.388213E-009
     -5.00      5.60    0.363252E-009
     -5.00      5.65    0.341980E-009
     -5.00      5.70    0.326967E-009
     -5.00      5.75    0.318736E-009
     -5.00      5.80    0.313461E-009
     -5.00      5.85    0.303114E-009
     -5.00      5.90    0.280017E-009
     -5.00      5.95    0.242663E-009
     -5.00      6.00    0.197173E-009
     -5.00      6.05    0.152852E-009
     -5.00      6.10    0.113465E-009
     -5.00      6.15    0.801227E-010
     -5.00      6.20    0.528693E-010
     -5.00      6.25    0.306350E-010
     -5.00      6.30    0.143579E-010
     -5.00      6.35    0.378001E-011
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.835212E-011
     -4.95     -6.30    0.286245E-010
     -4.95     -6.25    0.523307E-010
     -4.95     -6.20    0.733932E-010
     -4.95     -6.15    0.910072E-010
     -4.95     -6.10    0.105678E-009
     -4.95     -6.05    0.117225E-009
     -4.95     -6.00    0.125395E-009
     -4.95     -5.95    0.132752E-009
     -4.95     -5.90    0.144440E-009
     -4.95     -5.85    0.163245E-009
     -4.95     -5.80    0.191010E-009
     -4.95     -5.75    0.228237E-009
     -4.95     -5.70    0.276523E-009
     -4.95     -5.65    0.338063E-009
     -4.95     -5.60    0.412813E-009
     -4.95     -5.55    0.501635E-009
     -4.95     -5.50    0.606752E-009
     -4.95     -5.45    0.733507E-009
     -4.95     -5.40    0.888309E-009
     -4.95     -5.35    0.107442E-008
     -4.95     -5.30    0.129648E-008
     -4.95     -5.25    0.155233E-008
     -4.95     -5.20    0.183987E-008
     -4.95     -5.15    0.216007E-008
     -4.95     -5.10    0.252231E-008
     -4.95     -5.05    0.294758E-008
     -4.95     -5.00    0.347182E-008
     -4.95     -4.95    0.413495E-008
     -4.95     -4.90    0.497464E-008
     -4.95     -4.85    0.604426E-008
     -4.95     -4.80    0.739271E-008
     -4.95     -4.75    0.909109E-008
     -4.95     -4.70    0.112440E-007
     -4.95     -4.65    0.139927E-007
     -4.95     -4.60    0.175354E-007
     -4.95     -4.55    0.221317E-007
     -4.95     -4.50    0.281476E-007
     -4.95     -4.45    0.360406E-007
     -4.95     -4.40    0.464333E-007
     -4.95     -4.35    0.600794E-007
     -4.95     -4.30    0.779151E-007
     -4.95     -4.25    0.101134E-006
     -4.95     -4.20    0.131290E-006
     -4.95     -4.15    0.170502E-006
     -4.95     -4.10    0.221382E-006
     -4.95     -4.05    0.287380E-006
     -4.95     -4.00    0.372564E-006
     -4.95     -3.95    0.482085E-006
     -4.95     -3.90    0.621847E-006
     -4.95     -3.85    0.799069E-006
     -4.95     -3.80    0.102198E-005
     -4.95     -3.75    0.130010E-005
     -4.95     -3.70    0.164418E-005
     -4.95     -3.65    0.206586E-005
     -4.95     -3.60    0.257826E-005
     -4.95     -3.55    0.319535E-005
     -4.95     -3.50    0.393278E-005
     -4.95     -3.45    0.480808E-005
     -4.95     -3.40    0.584157E-005
     -4.95     -3.35    0.705561E-005
     -4.95     -3.30    0.847517E-005
     -4.95     -3.25    0.101272E-004
     -4.95     -3.20    0.120398E-004
     -4.95     -3.15    0.142432E-004
     -4.95     -3.10    0.167683E-004
     -4.95     -3.05    0.196478E-004
     -4.95     -3.00    0.229148E-004
     -4.95     -2.95    0.266032E-004
     -4.95     -2.90    0.307470E-004
     -4.95     -2.85    0.353812E-004
     -4.95     -2.80    0.405411E-004
     -4.95     -2.75    0.462622E-004
     -4.95     -2.70    0.525796E-004
     -4.95     -2.65    0.595272E-004
     -4.95     -2.60    0.671378E-004
     -4.95     -2.55    0.754419E-004
     -4.95     -2.50    0.844671E-004
     -4.95     -2.45    0.942359E-004
     -4.95     -2.40    0.104768E-003
     -4.95     -2.35    0.116080E-003
     -4.95     -2.30    0.128189E-003
     -4.95     -2.25    0.141110E-003
     -4.95     -2.20    0.154860E-003
     -4.95     -2.15    0.169446E-003
     -4.95     -2.10    0.184870E-003
     -4.95     -2.05    0.201129E-003
     -4.95     -2.00    0.218211E-003
     -4.95     -1.95    0.236107E-003
     -4.95     -1.90    0.254801E-003
     -4.95     -1.85    0.274277E-003
     -4.95     -1.80    0.294520E-003
     -4.95     -1.75    0.315512E-003
     -4.95     -1.70    0.337238E-003
     -4.95     -1.65    0.359676E-003
     -4.95     -1.60    0.382803E-003
     -4.95     -1.55    0.406587E-003
     -4.95     -1.50    0.431001E-003
     -4.95     -1.45    0.456015E-003
     -4.95     -1.40    0.481600E-003
     -4.95     -1.35    0.507724E-003
     -4.95     -1.30    0.534347E-003
     -4.95     -1.25    0.561425E-003
     -4.95     -1.20    0.588915E-003
     -4.95     -1.15    0.616784E-003
     -4.95     -1.10    0.645004E-003
     -4.95     -1.05    0.673546E-003
     -4.95     -1.00    0.702372E-003
     -4.95     -0.95    0.731435E-003
     -4.95     -0.90    0.760684E-003
     -4.95     -0.85    0.790058E-003
     -4.95     -0.80    0.819493E-003
     -4.95     -0.75    0.848910E-003
     -4.95     -0.70    0.878213E-003
     -4.95     -0.65    0.907295E-003
     -4.95     -0.60    0.936037E-003
     -4.95     -0.55    0.964310E-003
     -4.95     -0.50    0.991977E-003
     -4.95     -0.45    0.101889E-002
     -4.95     -0.40    0.104491E-002
     -4.95     -0.35    0.106986E-002
     -4.95     -0.30    0.109360E-002
     -4.95     -0.25    0.111597E-002
     -4.95     -0.20    0.113686E-002
     -4.95     -0.15    0.115613E-002
     -4.95     -0.10    0.117368E-002
     -4.95     -0.05    0.118941E-002
     -4.95      0.00    0.120322E-002
     -4.95      0.05    0.121499E-002
     -4.95      0.10    0.122461E-002
     -4.95      0.15    0.123200E-002
     -4.95      0.20    0.123706E-002
     -4.95      0.25    0.123975E-002
     -4.95      0.30    0.124003E-002
     -4.95      0.35    0.123785E-002
     -4.95      0.40    0.123322E-002
     -4.95      0.45    0.122612E-002
     -4.95      0.50    0.121658E-002
     -4.95      0.55    0.120463E-002
     -4.95      0.60    0.119030E-002
     -4.95      0.65    0.117364E-002
     -4.95      0.70    0.115468E-002
     -4.95      0.75    0.113347E-002
     -4.95      0.80    0.111009E-002
     -4.95      0.85    0.108461E-002
     -4.95      0.90    0.105713E-002
     -4.95      0.95    0.102777E-002
     -4.95      1.00    0.996665E-003
     -4.95      1.05    0.963962E-003
     -4.95      1.10    0.929834E-003
     -4.95      1.15    0.894467E-003
     -4.95      1.20    0.858052E-003
     -4.95      1.25    0.820791E-003
     -4.95      1.30    0.782885E-003
     -4.95      1.35    0.744548E-003
     -4.95      1.40    0.705991E-003
     -4.95      1.45    0.667423E-003
     -4.95      1.50    0.629038E-003
     -4.95      1.55    0.591020E-003
     -4.95      1.60    0.553543E-003
     -4.95      1.65    0.516771E-003
     -4.95      1.70    0.480860E-003
     -4.95      1.75    0.445947E-003
     -4.95      1.80    0.412158E-003
     -4.95      1.85    0.379602E-003
     -4.95      1.90    0.348375E-003
     -4.95      1.95    0.318558E-003
     -4.95      2.00    0.290212E-003
     -4.95      2.05    0.263378E-003
     -4.95      2.10    0.238093E-003
     -4.95      2.15    0.214373E-003
     -4.95      2.20    0.192233E-003
     -4.95      2.25    0.171669E-003
     -4.95      2.30    0.152662E-003
     -4.95      2.35    0.135176E-003
     -4.95      2.40    0.119165E-003
     -4.95      2.45    0.104577E-003
     -4.95      2.50    0.913547E-004
     -4.95      2.55    0.794345E-004
     -4.95      2.60    0.687442E-004
     -4.95      2.65    0.592038E-004
     -4.95      2.70    0.507316E-004
     -4.95      2.75    0.432472E-004
     -4.95      2.80    0.366729E-004
     -4.95      2.85    0.309338E-004
     -4.95      2.90    0.259550E-004
     -4.95      2.95    0.216625E-004
     -4.95      3.00    0.179840E-004
     -4.95      3.05    0.148508E-004
     -4.95      3.10    0.121984E-004
     -4.95      3.15    0.996668E-005
     -4.95      3.20    0.809960E-005
     -4.95      3.25    0.654631E-005
     -4.95      3.30    0.526132E-005
     -4.95      3.35    0.420423E-005
     -4.95      3.40    0.333949E-005
     -4.95      3.45    0.263584E-005
     -4.95      3.50    0.206640E-005
     -4.95      3.55    0.160837E-005
     -4.95      3.60    0.124279E-005
     -4.95      3.65    0.953595E-006
     -4.95      3.70    0.726900E-006
     -4.95      3.75    0.550826E-006
     -4.95      3.80    0.415124E-006
     -4.95      3.85    0.311450E-006
     -4.95      3.90    0.232984E-006
     -4.95      3.95    0.174265E-006
     -4.95      4.00    0.130735E-006
     -4.95      4.05    0.985864E-007
     -4.95      4.10    0.748252E-007
     -4.95      4.15    0.571508E-007
     -4.95      4.20    0.439055E-007
     -4.95      4.25    0.338655E-007
     -4.95      4.30    0.261573E-007
     -4.95      4.35    0.201495E-007
     -4.95      4.40    0.154230E-007
     -4.95      4.45    0.116998E-007
     -4.95      4.50    0.881251E-008
     -4.95      4.55    0.661149E-008
     -4.95      4.60    0.495454E-008
     -4.95      4.65    0.372481E-008
     -4.95      4.70    0.282626E-008
     -4.95      4.75    0.218177E-008
     -4.95      4.80    0.174171E-008
     -4.95      4.85    0.145150E-008
     -4.95      4.90    0.125741E-008
     -4.95      4.95    0.112088E-008
     -4.95      5.00    0.101016E-008
     -4.95      5.05    0.915529E-009
     -4.95      5.10    0.832301E-009
     -4.95      5.15    0.760627E-009
     -4.95      5.20    0.700183E-009
     -4.95      5.25    0.644002E-009
     -4.95      5.30    0.590664E-009
     -4.95      5.35    0.540363E-009
     -4.95      5.40    0.493229E-009
     -4.95      5.45    0.450111E-009
     -4.95      5.50    0.410990E-009
     -4.95      5.55    0.375224E-009
     -4.95      5.60    0.345546E-009
     -4.95      5.65    0.320950E-009
     -4.95      5.70    0.302245E-009
     -4.95      5.75    0.291098E-009
     -4.95      5.80    0.284455E-009
     -4.95      5.85    0.274942E-009
     -4.95      5.90    0.254379E-009
     -4.95      5.95    0.222281E-009
     -4.95      6.00    0.182410E-009
     -4.95      6.05    0.142684E-009
     -4.95      6.10    0.106580E-009
     -4.95      6.15    0.750195E-010
     -4.95      6.20    0.493972E-010
     -4.95      6.25    0.291528E-010
     -4.95      6.30    0.139335E-010
     -4.95      6.35    0.376010E-011
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.870476E-011
     -4.90     -6.30    0.304445E-010
     -4.90     -6.25    0.573288E-010
     -4.90     -6.20    0.817841E-010
     -4.90     -6.15    0.100762E-009
     -4.90     -6.10    0.113867E-009
     -4.90     -6.05    0.121495E-009
     -4.90     -6.00    0.125149E-009
     -4.90     -5.95    0.128164E-009
     -4.90     -5.90    0.136160E-009
     -4.90     -5.85    0.151298E-009
     -4.90     -5.80    0.175609E-009
     -4.90     -5.75    0.210309E-009
     -4.90     -5.70    0.256921E-009
     -4.90     -5.65    0.316671E-009
     -4.90     -5.60    0.390202E-009
     -4.90     -5.55    0.478640E-009
     -4.90     -5.50    0.585877E-009
     -4.90     -5.45    0.719736E-009
     -4.90     -5.40    0.890878E-009
     -4.90     -5.35    0.110906E-008
     -4.90     -5.30    0.137782E-008
     -4.90     -5.25    0.169525E-008
     -4.90     -5.20    0.205708E-008
     -4.90     -5.15    0.246143E-008
     -4.90     -5.10    0.292627E-008
     -4.90     -5.05    0.348438E-008
     -4.90     -5.00    0.417811E-008
     -4.90     -4.95    0.506170E-008
     -4.90     -4.90    0.619077E-008
     -4.90     -4.85    0.762152E-008
     -4.90     -4.80    0.941829E-008
     -4.90     -4.75    0.116861E-007
     -4.90     -4.70    0.145840E-007
     -4.90     -4.65    0.183161E-007
     -4.90     -4.60    0.231840E-007
     -4.90     -4.55    0.295412E-007
     -4.90     -4.50    0.379009E-007
     -4.90     -4.45    0.489144E-007
     -4.90     -4.40    0.634449E-007
     -4.90     -4.35    0.825694E-007
     -4.90     -4.30    0.107642E-006
     -4.90     -4.25    0.140306E-006
     -4.90     -4.20    0.182726E-006
     -4.90     -4.15    0.237675E-006
     -4.90     -4.10    0.308622E-006
     -4.90     -4.05    0.400059E-006
     -4.90     -4.00    0.517355E-006
     -4.90     -3.95    0.667243E-006
     -4.90     -3.90    0.857603E-006
     -4.90     -3.85    0.109793E-005
     -4.90     -3.80    0.139930E-005
     -4.90     -3.75    0.177425E-005
     -4.90     -3.70    0.223697E-005
     -4.90     -3.65    0.280265E-005
     -4.90     -3.60    0.348829E-005
     -4.90     -3.55    0.431193E-005
     -4.90     -3.50    0.529371E-005
     -4.90     -3.45    0.645603E-005
     -4.90     -3.40    0.782486E-005
     -4.90     -3.35    0.942928E-005
     -4.90     -3.30    0.113016E-004
     -4.90     -3.25    0.134766E-004
     -4.90     -3.20    0.159900E-004
     -4.90     -3.15    0.188795E-004
     -4.90     -3.10    0.221837E-004
     -4.90     -3.05    0.259439E-004
     -4.90     -3.00    0.302015E-004
     -4.90     -2.95    0.350005E-004
     -4.90     -2.90    0.403828E-004
     -4.90     -2.85    0.463911E-004
     -4.90     -2.80    0.530673E-004
     -4.90     -2.75    0.604528E-004
     -4.90     -2.70    0.685888E-004
     -4.90     -2.65    0.775161E-004
     -4.90     -2.60    0.872733E-004
     -4.90     -2.55    0.978942E-004
     -4.90     -2.50    0.109409E-003
     -4.90     -2.45    0.121842E-003
     -4.90     -2.40    0.135214E-003
     -4.90     -2.35    0.149541E-003
     -4.90     -2.30    0.164838E-003
     -4.90     -2.25    0.181125E-003
     -4.90     -2.20    0.198413E-003
     -4.90     -2.15    0.216709E-003
     -4.90     -2.10    0.236011E-003
     -4.90     -2.05    0.256308E-003
     -4.90     -2.00    0.277583E-003
     -4.90     -1.95    0.299815E-003
     -4.90     -1.90    0.322980E-003
     -4.90     -1.85    0.347055E-003
     -4.90     -1.80    0.372017E-003
     -4.90     -1.75    0.397840E-003
     -4.90     -1.70    0.424499E-003
     -4.90     -1.65    0.451959E-003
     -4.90     -1.60    0.480186E-003
     -4.90     -1.55    0.509139E-003
     -4.90     -1.50    0.538784E-003
     -4.90     -1.45    0.569086E-003
     -4.90     -1.40    0.600009E-003
     -4.90     -1.35    0.631507E-003
     -4.90     -1.30    0.663532E-003
     -4.90     -1.25    0.696026E-003
     -4.90     -1.20    0.728935E-003
     -4.90     -1.15    0.762217E-003
     -4.90     -1.10    0.795834E-003
     -4.90     -1.05    0.829746E-003
     -4.90     -1.00    0.863910E-003
     -4.90     -0.95    0.898266E-003
     -4.90     -0.90    0.932758E-003
     -4.90     -0.85    0.967315E-003
     -4.90     -0.80    0.100186E-002
     -4.90     -0.75    0.103631E-002
     -4.90     -0.70    0.107055E-002
     -4.90     -0.65    0.110446E-002
     -4.90     -0.60    0.113791E-002
     -4.90     -0.55    0.117074E-002
     -4.90     -0.50    0.120280E-002
     -4.90     -0.45    0.123393E-002
     -4.90     -0.40    0.126396E-002
     -4.90     -0.35    0.129270E-002
     -4.90     -0.30    0.132000E-002
     -4.90     -0.25    0.134569E-002
     -4.90     -0.20    0.136961E-002
     -4.90     -0.15    0.139164E-002
     -4.90     -0.10    0.141165E-002
     -4.90     -0.05    0.142954E-002
     -4.90      0.00    0.144518E-002
     -4.90      0.05    0.145846E-002
     -4.90      0.10    0.146926E-002
     -4.90      0.15    0.147749E-002
     -4.90      0.20    0.148306E-002
     -4.90      0.25    0.148591E-002
     -4.90      0.30    0.148599E-002
     -4.90      0.35    0.148327E-002
     -4.90      0.40    0.147771E-002
     -4.90      0.45    0.146932E-002
     -4.90      0.50    0.145811E-002
     -4.90      0.55    0.144412E-002
     -4.90      0.60    0.142738E-002
     -4.90      0.65    0.140792E-002
     -4.90      0.70    0.138580E-002
     -4.90      0.75    0.136106E-002
     -4.90      0.80    0.133378E-002
     -4.90      0.85    0.130406E-002
     -4.90      0.90    0.127202E-002
     -4.90      0.95    0.123777E-002
     -4.90      1.00    0.120147E-002
     -4.90      1.05    0.116327E-002
     -4.90      1.10    0.112337E-002
     -4.90      1.15    0.108197E-002
     -4.90      1.20    0.103929E-002
     -4.90      1.25    0.995537E-003
     -4.90      1.30    0.950961E-003
     -4.90      1.35    0.905796E-003
     -4.90      1.40    0.860285E-003
     -4.90      1.45    0.814665E-003
     -4.90      1.50    0.769163E-003
     -4.90      1.55    0.723993E-003
     -4.90      1.60    0.679364E-003
     -4.90      1.65    0.635470E-003
     -4.90      1.70    0.592494E-003
     -4.90      1.75    0.550600E-003
     -4.90      1.80    0.509940E-003
     -4.90      1.85    0.470653E-003
     -4.90      1.90    0.432863E-003
     -4.90      1.95    0.396674E-003
     -4.90      2.00    0.362174E-003
     -4.90      2.05    0.329425E-003
     -4.90      2.10    0.298475E-003
     -4.90      2.15    0.269359E-003
     -4.90      2.20    0.242099E-003
     -4.90      2.25    0.216704E-003
     -4.90      2.30    0.193161E-003
     -4.90      2.35    0.171437E-003
     -4.90      2.40    0.151488E-003
     -4.90      2.45    0.133259E-003
     -4.90      2.50    0.116690E-003
     -4.90      2.55    0.101711E-003
     -4.90      2.60    0.882398E-004
     -4.90      2.65    0.761861E-004
     -4.90      2.70    0.654546E-004
     -4.90      2.75    0.559497E-004
     -4.90      2.80    0.475791E-004
     -4.90      2.85    0.402505E-004
     -4.90      2.90    0.338726E-004
     -4.90      2.95    0.283557E-004
     -4.90      3.00    0.236117E-004
     -4.90      3.05    0.195568E-004
     -4.90      3.10    0.161125E-004
     -4.90      3.15    0.132043E-004
     -4.90      3.20    0.107628E-004
     -4.90      3.25    0.872480E-005
     -4.90      3.30    0.703324E-005
     -4.90      3.35    0.563730E-005
     -4.90      3.40    0.449184E-005
     -4.90      3.45    0.355691E-005
     -4.90      3.50    0.279801E-005
     -4.90      3.55    0.218550E-005
     -4.90      3.60    0.169479E-005
     -4.90      3.65    0.130510E-005
     -4.90      3.70    0.998467E-006
     -4.90      3.75    0.759450E-006
     -4.90      3.80    0.574633E-006
     -4.90      3.85    0.433004E-006
     -4.90      3.90    0.325434E-006
     -4.90      3.95    0.244560E-006
     -4.90      4.00    0.184241E-006
     -4.90      4.05    0.139407E-006
     -4.90      4.10    0.106005E-006
     -4.90      4.15    0.809539E-007
     -4.90      4.20    0.620362E-007
     -4.90      4.25    0.476308E-007
     -4.90      4.30    0.365404E-007
     -4.90      4.35    0.279077E-007
     -4.90      4.40    0.211608E-007
     -4.90      4.45    0.159040E-007
     -4.90      4.50    0.118685E-007
     -4.90      4.55    0.882354E-008
     -4.90      4.60    0.654978E-008
     -4.90      4.65    0.487621E-008
     -4.90      4.70    0.365695E-008
     -4.90      4.75    0.278610E-008
     -4.90      4.80    0.218703E-008
     -4.90      4.85    0.178763E-008
     -4.90      4.90    0.151352E-008
     -4.90      4.95    0.131675E-008
     -4.90      5.00    0.115833E-008
     -4.90      5.05    0.102808E-008
     -4.90      5.10    0.918430E-009
     -4.90      5.15    0.828227E-009
     -4.90      5.20    0.752033E-009
     -4.90      5.25    0.682356E-009
     -4.90      5.30    0.615484E-009
     -4.90      5.35    0.550011E-009
     -4.90      5.40    0.491491E-009
     -4.90      5.45    0.436873E-009
     -4.90      5.50    0.390187E-009
     -4.90      5.55    0.348404E-009
     -4.90      5.60    0.314009E-009
     -4.90      5.65    0.285182E-009
     -4.90      5.70    0.264143E-009
     -4.90      5.75    0.251064E-009
     -4.90      5.80    0.243016E-009
     -4.90      5.85    0.235276E-009
     -4.90      5.90    0.218230E-009
     -4.90      5.95    0.193147E-009
     -4.90      6.00    0.162140E-009
     -4.90      6.05    0.129420E-009
     -4.90      6.10    0.984383E-010
     -4.90      6.15    0.700770E-010
     -4.90      6.20    0.468423E-010
     -4.90      6.25    0.285485E-010
     -4.90      6.30    0.141562E-010
     -4.90      6.35    0.389170E-011
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.847565E-011
     -4.85     -6.30    0.305621E-010
     -4.85     -6.25    0.587210E-010
     -4.85     -6.20    0.847833E-010
     -4.85     -6.15    0.103732E-009
     -4.85     -6.10    0.113675E-009
     -4.85     -6.05    0.116802E-009
     -4.85     -6.00    0.116008E-009
     -4.85     -5.95    0.115875E-009
     -4.85     -5.90    0.121609E-009
     -4.85     -5.85    0.134606E-009
     -4.85     -5.80    0.156992E-009
     -4.85     -5.75    0.189459E-009
     -4.85     -5.70    0.233490E-009
     -4.85     -5.65    0.290985E-009
     -4.85     -5.60    0.361072E-009
     -4.85     -5.55    0.448190E-009
     -4.85     -5.50    0.558112E-009
     -4.85     -5.45    0.700575E-009
     -4.85     -5.40    0.891446E-009
     -4.85     -5.35    0.114527E-008
     -4.85     -5.30    0.146812E-008
     -4.85     -5.25    0.185918E-008
     -4.85     -5.20    0.231440E-008
     -4.85     -5.15    0.283408E-008
     -4.85     -5.10    0.344550E-008
     -4.85     -5.05    0.418894E-008
     -4.85     -5.00    0.511816E-008
     -4.85     -4.95    0.630734E-008
     -4.85     -4.90    0.782539E-008
     -4.85     -4.85    0.975273E-008
     -4.85     -4.80    0.121742E-007
     -4.85     -4.75    0.152423E-007
     -4.85     -4.70    0.191822E-007
     -4.85     -4.65    0.242869E-007
     -4.85     -4.60    0.309892E-007
     -4.85     -4.55    0.397762E-007
     -4.85     -4.50    0.513605E-007
     -4.85     -4.45    0.666592E-007
     -4.85     -4.40    0.868841E-007
     -4.85     -4.35    0.113543E-006
     -4.85     -4.30    0.148541E-006
     -4.85     -4.25    0.194183E-006
     -4.85     -4.20    0.253356E-006
     -4.85     -4.15    0.329747E-006
     -4.85     -4.10    0.427903E-006
     -4.85     -4.05    0.553717E-006
     -4.85     -4.00    0.714120E-006
     -4.85     -3.95    0.917942E-006
     -4.85     -3.90    0.117558E-005
     -4.85     -3.85    0.149973E-005
     -4.85     -3.80    0.190472E-005
     -4.85     -3.75    0.240712E-005
     -4.85     -3.70    0.302507E-005
     -4.85     -3.65    0.377854E-005
     -4.85     -3.60    0.468922E-005
     -4.85     -3.55    0.578039E-005
     -4.85     -3.50    0.707798E-005
     -4.85     -3.45    0.861027E-005
     -4.85     -3.40    0.104103E-004
     -4.85     -3.35    0.125149E-004
     -4.85     -3.30    0.149656E-004
     -4.85     -3.25    0.178063E-004
     -4.85     -3.20    0.210825E-004
     -4.85     -3.15    0.248416E-004
     -4.85     -3.10    0.291316E-004
     -4.85     -3.05    0.340034E-004
     -4.85     -3.00    0.395086E-004
     -4.85     -2.95    0.457019E-004
     -4.85     -2.90    0.526348E-004
     -4.85     -2.85    0.603593E-004
     -4.85     -2.80    0.689249E-004
     -4.85     -2.75    0.783801E-004
     -4.85     -2.70    0.887730E-004
     -4.85     -2.65    0.100150E-003
     -4.85     -2.60    0.112554E-003
     -4.85     -2.55    0.126024E-003
     -4.85     -2.50    0.140589E-003
     -4.85     -2.45    0.156275E-003
     -4.85     -2.40    0.173102E-003
     -4.85     -2.35    0.191085E-003
     -4.85     -2.30    0.210239E-003
     -4.85     -2.25    0.230576E-003
     -4.85     -2.20    0.252108E-003
     -4.85     -2.15    0.274837E-003
     -4.85     -2.10    0.298755E-003
     -4.85     -2.05    0.323845E-003
     -4.85     -2.00    0.350077E-003
     -4.85     -1.95    0.377419E-003
     -4.85     -1.90    0.405836E-003
     -4.85     -1.85    0.435294E-003
     -4.85     -1.80    0.465758E-003
     -4.85     -1.75    0.497192E-003
     -4.85     -1.70    0.529555E-003
     -4.85     -1.65    0.562801E-003
     -4.85     -1.60    0.596881E-003
     -4.85     -1.55    0.631745E-003
     -4.85     -1.50    0.667352E-003
     -4.85     -1.45    0.703659E-003
     -4.85     -1.40    0.740618E-003
     -4.85     -1.35    0.778172E-003
     -4.85     -1.30    0.816260E-003
     -4.85     -1.25    0.854808E-003
     -4.85     -1.20    0.893757E-003
     -4.85     -1.15    0.933054E-003
     -4.85     -1.10    0.972650E-003
     -4.85     -1.05    0.101250E-002
     -4.85     -1.00    0.105254E-002
     -4.85     -0.95    0.109271E-002
     -4.85     -0.90    0.113294E-002
     -4.85     -0.85    0.117316E-002
     -4.85     -0.80    0.121328E-002
     -4.85     -0.75    0.125318E-002
     -4.85     -0.70    0.129277E-002
     -4.85     -0.65    0.133188E-002
     -4.85     -0.60    0.137038E-002
     -4.85     -0.55    0.140809E-002
     -4.85     -0.50    0.144484E-002
     -4.85     -0.45    0.148044E-002
     -4.85     -0.40    0.151472E-002
     -4.85     -0.35    0.154747E-002
     -4.85     -0.30    0.157851E-002
     -4.85     -0.25    0.160767E-002
     -4.85     -0.20    0.163479E-002
     -4.85     -0.15    0.165970E-002
     -4.85     -0.10    0.168229E-002
     -4.85     -0.05    0.170241E-002
     -4.85      0.00    0.171994E-002
     -4.85      0.05    0.173478E-002
     -4.85      0.10    0.174678E-002
     -4.85      0.15    0.175586E-002
     -4.85      0.20    0.176193E-002
     -4.85      0.25    0.176491E-002
     -4.85      0.30    0.176475E-002
     -4.85      0.35    0.176140E-002
     -4.85      0.40    0.175482E-002
     -4.85      0.45    0.174502E-002
     -4.85      0.50    0.173200E-002
     -4.85      0.55    0.171579E-002
     -4.85      0.60    0.169645E-002
     -4.85      0.65    0.167398E-002
     -4.85      0.70    0.164844E-002
     -4.85      0.75    0.161990E-002
     -4.85      0.80    0.158843E-002
     -4.85      0.85    0.155414E-002
     -4.85      0.90    0.151717E-002
     -4.85      0.95    0.147764E-002
     -4.85      1.00    0.143572E-002
     -4.85      1.05    0.139157E-002
     -4.85      1.10    0.134541E-002
     -4.85      1.15    0.129746E-002
     -4.85      1.20    0.124794E-002
     -4.85      1.25    0.119712E-002
     -4.85      1.30    0.114524E-002
     -4.85      1.35    0.109259E-002
     -4.85      1.40    0.103943E-002
     -4.85      1.45    0.986015E-003
     -4.85      1.50    0.932620E-003
     -4.85      1.55    0.879487E-003
     -4.85      1.60    0.826862E-003
     -4.85      1.65    0.774974E-003
     -4.85      1.70    0.724034E-003
     -4.85      1.75    0.674241E-003
     -4.85      1.80    0.625777E-003
     -4.85      1.85    0.578810E-003
     -4.85      1.90    0.533500E-003
     -4.85      1.95    0.489984E-003
     -4.85      2.00    0.448375E-003
     -4.85      2.05    0.408765E-003
     -4.85      2.10    0.371219E-003
     -4.85      2.15    0.335791E-003
     -4.85      2.20    0.302520E-003
     -4.85      2.25    0.271429E-003
     -4.85      2.30    0.242516E-003
     -4.85      2.35    0.215757E-003
     -4.85      2.40    0.191112E-003
     -4.85      2.45    0.168527E-003
     -4.85      2.50    0.147938E-003
     -4.85      2.55    0.129270E-003
     -4.85      2.60    0.112433E-003
     -4.85      2.65    0.973249E-004
     -4.85      2.70    0.838373E-004
     -4.85      2.75    0.718593E-004
     -4.85      2.80    0.612815E-004
     -4.85      2.85    0.519936E-004
     -4.85      2.90    0.438849E-004
     -4.85      2.95    0.368470E-004
     -4.85      3.00    0.307740E-004
     -4.85      3.05    0.255657E-004
     -4.85      3.10    0.211265E-004
     -4.85      3.15    0.173654E-004
     -4.85      3.20    0.141970E-004
     -4.85      3.25    0.115433E-004
     -4.85      3.30    0.933325E-005
     -4.85      3.35    0.750335E-005
     -4.85      3.40    0.599719E-005
     -4.85      3.45    0.476398E-005
     -4.85      3.50    0.375978E-005
     -4.85      3.55    0.294675E-005
     -4.85      3.60    0.229307E-005
     -4.85      3.65    0.177200E-005
     -4.85      3.70    0.136040E-005
     -4.85      3.75    0.103842E-005
     -4.85      3.80    0.788695E-006
     -4.85      3.85    0.596736E-006
     -4.85      3.90    0.450444E-006
     -4.85      3.95    0.340000E-006
     -4.85      4.00    0.257118E-006
     -4.85      4.05    0.195088E-006
     -4.85      4.10    0.148540E-006
     -4.85      4.15    0.113384E-006
     -4.85      4.20    0.866551E-007
     -4.85      4.25    0.662042E-007
     -4.85      4.30    0.504471E-007
     -4.85      4.35    0.382139E-007
     -4.85      4.40    0.287191E-007
     -4.85      4.45    0.213921E-007
     -4.85      4.50    0.158228E-007
     -4.85      4.55    0.116601E-007
     -4.85      4.60    0.859061E-008
     -4.85      4.65    0.634238E-008
     -4.85      4.70    0.471793E-008
     -4.85      4.75    0.356303E-008
     -4.85      4.80    0.276592E-008
     -4.85      4.85    0.221908E-008
     -4.85      4.90    0.183619E-008
     -4.85      4.95    0.155751E-008
     -4.85      5.00    0.133732E-008
     -4.85      5.05    0.116416E-008
     -4.85      5.10    0.102562E-008
     -4.85      5.15    0.914321E-009
     -4.85      5.20    0.819113E-009
     -4.85      5.25    0.731204E-009
     -4.85      5.30    0.644008E-009
     -4.85      5.35    0.561261E-009
     -4.85      5.40    0.485613E-009
     -4.85      5.45    0.417414E-009
     -4.85      5.50    0.359329E-009
     -4.85      5.55    0.310629E-009
     -4.85      5.60    0.271431E-009
     -4.85      5.65    0.240003E-009
     -4.85      5.70    0.218489E-009
     -4.85      5.75    0.205411E-009
     -4.85      5.80    0.198282E-009
     -4.85      5.85    0.192450E-009
     -4.85      5.90    0.180179E-009
     -4.85      5.95    0.162112E-009
     -4.85      6.00    0.139826E-009
     -4.85      6.05    0.114625E-009
     -4.85      6.10    0.884901E-010
     -4.85      6.15    0.639879E-010
     -4.85      6.20    0.437659E-010
     -4.85      6.25    0.278084E-010
     -4.85      6.30    0.145398E-010
     -4.85      6.35    0.415995E-011
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.778509E-011
     -4.80     -6.30    0.283549E-010
     -4.80     -6.25    0.551206E-010
     -4.80     -6.20    0.799224E-010
     -4.80     -6.15    0.976438E-010
     -4.80     -6.10    0.104755E-009
     -4.80     -6.05    0.103790E-009
     -4.80     -6.00    0.999205E-010
     -4.80     -5.95    0.978179E-010
     -4.80     -5.90    0.102293E-009
     -4.80     -5.85    0.114404E-009
     -4.80     -5.80    0.135820E-009
     -4.80     -5.75    0.167024E-009
     -4.80     -5.70    0.208962E-009
     -4.80     -5.65    0.261823E-009
     -4.80     -5.60    0.328561E-009
     -4.80     -5.55    0.414261E-009
     -4.80     -5.50    0.526903E-009
     -4.80     -5.45    0.681099E-009
     -4.80     -5.40    0.895584E-009
     -4.80     -5.35    0.118874E-008
     -4.80     -5.30    0.157112E-008
     -4.80     -5.25    0.204942E-008
     -4.80     -5.20    0.262308E-008
     -4.80     -5.15    0.330413E-008
     -4.80     -5.10    0.412021E-008
     -4.80     -5.05    0.512062E-008
     -4.80     -5.00    0.637656E-008
     -4.80     -4.95    0.797988E-008
     -4.80     -4.90    0.100310E-007
     -4.80     -4.85    0.126238E-007
     -4.80     -4.80    0.158942E-007
     -4.80     -4.75    0.200645E-007
     -4.80     -4.70    0.254405E-007
     -4.80     -4.65    0.324433E-007
     -4.80     -4.60    0.416707E-007
     -4.80     -4.55    0.538009E-007
     -4.80     -4.50    0.698310E-007
     -4.80     -4.45    0.910056E-007
     -4.80     -4.40    0.119020E-006
     -4.80     -4.35    0.155984E-006
     -4.80     -4.30    0.204515E-006
     -4.80     -4.25    0.267779E-006
     -4.80     -4.20    0.349642E-006
     -4.80     -4.15    0.454926E-006
     -4.80     -4.10    0.589680E-006
     -4.80     -4.05    0.761467E-006
     -4.80     -4.00    0.979322E-006
     -4.80     -3.95    0.125481E-005
     -4.80     -3.90    0.160155E-005
     -4.80     -3.85    0.203608E-005
     -4.80     -3.80    0.257705E-005
     -4.80     -3.75    0.324569E-005
     -4.80     -3.70    0.406537E-005
     -4.80     -3.65    0.506154E-005
     -4.80     -3.60    0.626218E-005
     -4.80     -3.55    0.769736E-005
     -4.80     -3.50    0.940025E-005
     -4.80     -3.45    0.114066E-004
     -4.80     -3.40    0.137577E-004
     -4.80     -3.35    0.164993E-004
     -4.80     -3.30    0.196834E-004
     -4.80     -3.25    0.233656E-004
     -4.80     -3.20    0.276029E-004
     -4.80     -3.15    0.324551E-004
     -4.80     -3.10    0.379816E-004
     -4.80     -3.05    0.442445E-004
     -4.80     -3.00    0.513074E-004
     -4.80     -2.95    0.592358E-004
     -4.80     -2.90    0.680927E-004
     -4.80     -2.85    0.779411E-004
     -4.80     -2.80    0.888390E-004
     -4.80     -2.75    0.100843E-003
     -4.80     -2.70    0.114007E-003
     -4.80     -2.65    0.128384E-003
     -4.80     -2.60    0.144019E-003
     -4.80     -2.55    0.160952E-003
     -4.80     -2.50    0.179213E-003
     -4.80     -2.45    0.198827E-003
     -4.80     -2.40    0.219811E-003
     -4.80     -2.35    0.242178E-003
     -4.80     -2.30    0.265940E-003
     -4.80     -2.25    0.291101E-003
     -4.80     -2.20    0.317667E-003
     -4.80     -2.15    0.345632E-003
     -4.80     -2.10    0.374983E-003
     -4.80     -2.05    0.405690E-003
     -4.80     -2.00    0.437712E-003
     -4.80     -1.95    0.471000E-003
     -4.80     -1.90    0.505506E-003
     -4.80     -1.85    0.541180E-003
     -4.80     -1.80    0.577973E-003
     -4.80     -1.75    0.615834E-003
     -4.80     -1.70    0.654706E-003
     -4.80     -1.65    0.694524E-003
     -4.80     -1.60    0.735228E-003
     -4.80     -1.55    0.776757E-003
     -4.80     -1.50    0.819060E-003
     -4.80     -1.45    0.862085E-003
     -4.80     -1.40    0.905771E-003
     -4.80     -1.35    0.950044E-003
     -4.80     -1.30    0.994827E-003
     -4.80     -1.25    0.104004E-002
     -4.80     -1.20    0.108562E-002
     -4.80     -1.15    0.113149E-002
     -4.80     -1.10    0.117760E-002
     -4.80     -1.05    0.122390E-002
     -4.80     -1.00    0.127031E-002
     -4.80     -0.95    0.131677E-002
     -4.80     -0.90    0.136319E-002
     -4.80     -0.85    0.140949E-002
     -4.80     -0.80    0.145557E-002
     -4.80     -0.75    0.150131E-002
     -4.80     -0.70    0.154657E-002
     -4.80     -0.65    0.159120E-002
     -4.80     -0.60    0.163504E-002
     -4.80     -0.55    0.167788E-002
     -4.80     -0.50    0.171955E-002
     -4.80     -0.45    0.175982E-002
     -4.80     -0.40    0.179852E-002
     -4.80     -0.35    0.183543E-002
     -4.80     -0.30    0.187036E-002
     -4.80     -0.25    0.190312E-002
     -4.80     -0.20    0.193352E-002
     -4.80     -0.15    0.196141E-002
     -4.80     -0.10    0.198663E-002
     -4.80     -0.05    0.200903E-002
     -4.80      0.00    0.202850E-002
     -4.80      0.05    0.204490E-002
     -4.80      0.10    0.205812E-002
     -4.80      0.15    0.206805E-002
     -4.80      0.20    0.207459E-002
     -4.80      0.25    0.207766E-002
     -4.80      0.30    0.207720E-002
     -4.80      0.35    0.207315E-002
     -4.80      0.40    0.206546E-002
     -4.80      0.45    0.205413E-002
     -4.80      0.50    0.203918E-002
     -4.80      0.55    0.202063E-002
     -4.80      0.60    0.199851E-002
     -4.80      0.65    0.197286E-002
     -4.80      0.70    0.194370E-002
     -4.80      0.75    0.191112E-002
     -4.80      0.80    0.187521E-002
     -4.80      0.85    0.183608E-002
     -4.80      0.90    0.179387E-002
     -4.80      0.95    0.174873E-002
     -4.80      1.00    0.170082E-002
     -4.80      1.05    0.165033E-002
     -4.80      1.10    0.159748E-002
     -4.80      1.15    0.154251E-002
     -4.80      1.20    0.148567E-002
     -4.80      1.25    0.142724E-002
     -4.80      1.30    0.136750E-002
     -4.80      1.35    0.130675E-002
     -4.80      1.40    0.124527E-002
     -4.80      1.45    0.118337E-002
     -4.80      1.50    0.112135E-002
     -4.80      1.55    0.105947E-002
     -4.80      1.60    0.998020E-003
     -4.80      1.65    0.937272E-003
     -4.80      1.70    0.877475E-003
     -4.80      1.75    0.818860E-003
     -4.80      1.80    0.761644E-003
     -4.80      1.85    0.706032E-003
     -4.80      1.90    0.652218E-003
     -4.80      1.95    0.600377E-003
     -4.80      2.00    0.550657E-003
     -4.80      2.05    0.503181E-003
     -4.80      2.10    0.458042E-003
     -4.80      2.15    0.415319E-003
     -4.80      2.20    0.375070E-003
     -4.80      2.25    0.337338E-003
     -4.80      2.30    0.302137E-003
     -4.80      2.35    0.269459E-003
     -4.80      2.40    0.239271E-003
     -4.80      2.45    0.211525E-003
     -4.80      2.50    0.186156E-003
     -4.80      2.55    0.163083E-003
     -4.80      2.60    0.142210E-003
     -4.80      2.65    0.123425E-003
     -4.80      2.70    0.106606E-003
     -4.80      2.75    0.916278E-004
     -4.80      2.80    0.783624E-004
     -4.80      2.85    0.666794E-004
     -4.80      2.90    0.564467E-004
     -4.80      2.95    0.475350E-004
     -4.80      3.00    0.398192E-004
     -4.80      3.05    0.331791E-004
     -4.80      3.10    0.275005E-004
     -4.80      3.15    0.226733E-004
     -4.80      3.20    0.185929E-004
     -4.80      3.25    0.151634E-004
     -4.80      3.30    0.122972E-004
     -4.80      3.35    0.991600E-005
     -4.80      3.40    0.794933E-005
     -4.80      3.45    0.633408E-005
     -4.80      3.50    0.501454E-005
     -4.80      3.55    0.394285E-005
     -4.80      3.60    0.307849E-005
     -4.80      3.65    0.238702E-005
     -4.80      3.70    0.183897E-005
     -4.80      3.75    0.140866E-005
     -4.80      3.80    0.107383E-005
     -4.80      3.85    0.815620E-006
     -4.80      3.90    0.618181E-006
     -4.80      3.95    0.468435E-006
     -4.80      4.00    0.355422E-006
     -4.80      4.05    0.270236E-006
     -4.80      4.10    0.205868E-006
     -4.80      4.15    0.156963E-006
     -4.80      4.20    0.119620E-006
     -4.80      4.25    0.909438E-007
     -4.80      4.30    0.688637E-007
     -4.80      4.35    0.517782E-007
     -4.80      4.40    0.385906E-007
     -4.80      4.45    0.285138E-007
     -4.80      4.50    0.209272E-007
     -4.80      4.55    0.152994E-007
     -4.80      4.60    0.111832E-007
     -4.80      4.65    0.819776E-008
     -4.80      4.70    0.605472E-008
     -4.80      4.75    0.453741E-008
     -4.80      4.80    0.348206E-008
     -4.80      4.85    0.274949E-008
     -4.80      4.90    0.222724E-008
     -4.80      4.95    0.184602E-008
     -4.80      5.00    0.155275E-008
     -4.80      5.05    0.132703E-008
     -4.80      5.10    0.115398E-008
     -4.80      5.15    0.101647E-008
     -4.80      5.20    0.895855E-009
     -4.80      5.25    0.781416E-009
     -4.80      5.30    0.669389E-009
     -4.80      5.35    0.565106E-009
     -4.80      5.40    0.471778E-009
     -4.80      5.45    0.391302E-009
     -4.80      5.50    0.323705E-009
     -4.80      5.55    0.268106E-009
     -4.80      5.60    0.223769E-009
     -4.80      5.65    0.191711E-009
     -4.80      5.70    0.171518E-009
     -4.80      5.75    0.162301E-009
     -4.80      5.80    0.158410E-009
     -4.80      5.85    0.154939E-009
     -4.80      5.90    0.146982E-009
     -4.80      5.95    0.134816E-009
     -4.80      6.00    0.118382E-009
     -4.80      6.05    0.987125E-010
     -4.80      6.10    0.770296E-010
     -4.80      6.15    0.565396E-010
     -4.80      6.20    0.396743E-010
     -4.80      6.25    0.263641E-010
     -4.80      6.30    0.144414E-010
     -4.80      6.35    0.423295E-011
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.689801E-011
     -4.75     -6.30    0.252923E-010
     -4.75     -6.25    0.495567E-010
     -4.75     -6.20    0.722115E-010
     -4.75     -6.15    0.872451E-010
     -4.75     -6.10    0.921592E-010
     -4.75     -6.05    0.891706E-010
     -4.75     -6.00    0.836553E-010
     -4.75     -5.95    0.806405E-010
     -4.75     -5.90    0.832781E-010
     -4.75     -5.85    0.939284E-010
     -4.75     -5.80    0.113847E-009
     -4.75     -5.75    0.143646E-009
     -4.75     -5.70    0.182543E-009
     -4.75     -5.65    0.231326E-009
     -4.75     -5.60    0.293674E-009
     -4.75     -5.55    0.377381E-009
     -4.75     -5.50    0.493847E-009
     -4.75     -5.45    0.661591E-009
     -4.75     -5.40    0.902872E-009
     -4.75     -5.35    0.123800E-008
     -4.75     -5.30    0.168957E-008
     -4.75     -5.25    0.226940E-008
     -4.75     -5.20    0.299273E-008
     -4.75     -5.15    0.388404E-008
     -4.75     -5.10    0.497637E-008
     -4.75     -5.05    0.633153E-008
     -4.75     -5.00    0.803691E-008
     -4.75     -4.95    0.102042E-007
     -4.75     -4.90    0.129577E-007
     -4.75     -4.85    0.164535E-007
     -4.75     -4.80    0.208812E-007
     -4.75     -4.75    0.265588E-007
     -4.75     -4.70    0.339014E-007
     -4.75     -4.65    0.435206E-007
     -4.75     -4.60    0.561913E-007
     -4.75     -4.55    0.728774E-007
     -4.75     -4.50    0.949688E-007
     -4.75     -4.45    0.124150E-006
     -4.75     -4.40    0.162807E-006
     -4.75     -4.35    0.213764E-006
     -4.75     -4.30    0.280580E-006
     -4.75     -4.25    0.367489E-006
     -4.75     -4.20    0.479665E-006
     -4.75     -4.15    0.623524E-006
     -4.75     -4.10    0.806969E-006
     -4.75     -4.05    0.103981E-005
     -4.75     -4.00    0.133386E-005
     -4.75     -3.95    0.170402E-005
     -4.75     -3.90    0.216789E-005
     -4.75     -3.85    0.274687E-005
     -4.75     -3.80    0.346482E-005
     -4.75     -3.75    0.434887E-005
     -4.75     -3.70    0.542856E-005
     -4.75     -3.65    0.673623E-005
     -4.75     -3.60    0.830773E-005
     -4.75     -3.55    0.101819E-004
     -4.75     -3.50    0.124008E-004
     -4.75     -3.45    0.150098E-004
     -4.75     -3.40    0.180597E-004
     -4.75     -3.35    0.216068E-004
     -4.75     -3.30    0.257149E-004
     -4.75     -3.25    0.304524E-004
     -4.75     -3.20    0.358919E-004
     -4.75     -3.15    0.421071E-004
     -4.75     -3.10    0.491718E-004
     -4.75     -3.05    0.571616E-004
     -4.75     -3.00    0.661522E-004
     -4.75     -2.95    0.762215E-004
     -4.75     -2.90    0.874453E-004
     -4.75     -2.85    0.998968E-004
     -4.75     -2.80    0.113646E-003
     -4.75     -2.75    0.128757E-003
     -4.75     -2.70    0.145292E-003
     -4.75     -2.65    0.163304E-003
     -4.75     -2.60    0.182840E-003
     -4.75     -2.55    0.203939E-003
     -4.75     -2.50    0.226629E-003
     -4.75     -2.45    0.250931E-003
     -4.75     -2.40    0.276863E-003
     -4.75     -2.35    0.304430E-003
     -4.75     -2.30    0.333635E-003
     -4.75     -2.25    0.364474E-003
     -4.75     -2.20    0.396940E-003
     -4.75     -2.15    0.431017E-003
     -4.75     -2.10    0.466681E-003
     -4.75     -2.05    0.503889E-003
     -4.75     -2.00    0.542584E-003
     -4.75     -1.95    0.582700E-003
     -4.75     -1.90    0.624168E-003
     -4.75     -1.85    0.666923E-003
     -4.75     -1.80    0.710895E-003
     -4.75     -1.75    0.756016E-003
     -4.75     -1.70    0.802208E-003
     -4.75     -1.65    0.849388E-003
     -4.75     -1.60    0.897482E-003
     -4.75     -1.55    0.946416E-003
     -4.75     -1.50    0.996130E-003
     -4.75     -1.45    0.104656E-002
     -4.75     -1.40    0.109762E-002
     -4.75     -1.35    0.114923E-002
     -4.75     -1.30    0.120130E-002
     -4.75     -1.25    0.125374E-002
     -4.75     -1.20    0.130647E-002
     -4.75     -1.15    0.135942E-002
     -4.75     -1.10    0.141252E-002
     -4.75     -1.05    0.146572E-002
     -4.75     -1.00    0.151893E-002
     -4.75     -0.95    0.157206E-002
     -4.75     -0.90    0.162505E-002
     -4.75     -0.85    0.167778E-002
     -4.75     -0.80    0.173014E-002
     -4.75     -0.75    0.178199E-002
     -4.75     -0.70    0.183319E-002
     -4.75     -0.65    0.188357E-002
     -4.75     -0.60    0.193294E-002
     -4.75     -0.55    0.198109E-002
     -4.75     -0.50    0.202781E-002
     -4.75     -0.45    0.207289E-002
     -4.75     -0.40    0.211611E-002
     -4.75     -0.35    0.215727E-002
     -4.75     -0.30    0.219615E-002
     -4.75     -0.25    0.223257E-002
     -4.75     -0.20    0.226632E-002
     -4.75     -0.15    0.229721E-002
     -4.75     -0.10    0.232509E-002
     -4.75     -0.05    0.234979E-002
     -4.75      0.00    0.237120E-002
     -4.75      0.05    0.238917E-002
     -4.75      0.10    0.240359E-002
     -4.75      0.15    0.241435E-002
     -4.75      0.20    0.242133E-002
     -4.75      0.25    0.242445E-002
     -4.75      0.30    0.242362E-002
     -4.75      0.35    0.241879E-002
     -4.75      0.40    0.240992E-002
     -4.75      0.45    0.239699E-002
     -4.75      0.50    0.238002E-002
     -4.75      0.55    0.235901E-002
     -4.75      0.60    0.233401E-002
     -4.75      0.65    0.230502E-002
     -4.75      0.70    0.227209E-002
     -4.75      0.75    0.223531E-002
     -4.75      0.80    0.219477E-002
     -4.75      0.85    0.215059E-002
     -4.75      0.90    0.210292E-002
     -4.75      0.95    0.205190E-002
     -4.75      1.00    0.199771E-002
     -4.75      1.05    0.194056E-002
     -4.75      1.10    0.188067E-002
     -4.75      1.15    0.181830E-002
     -4.75      1.20    0.175373E-002
     -4.75      1.25    0.168724E-002
     -4.75      1.30    0.161913E-002
     -4.75      1.35    0.154974E-002
     -4.75      1.40    0.147937E-002
     -4.75      1.45    0.140835E-002
     -4.75      1.50    0.133701E-002
     -4.75      1.55    0.126566E-002
     -4.75      1.60    0.119462E-002
     -4.75      1.65    0.112419E-002
     -4.75      1.70    0.105467E-002
     -4.75      1.75    0.986337E-003
     -4.75      1.80    0.919438E-003
     -4.75      1.85    0.854216E-003
     -4.75      1.90    0.790909E-003
     -4.75      1.95    0.729731E-003
     -4.75      2.00    0.670870E-003
     -4.75      2.05    0.614488E-003
     -4.75      2.10    0.560713E-003
     -4.75      2.15    0.509654E-003
     -4.75      2.20    0.461397E-003
     -4.75      2.25    0.416009E-003
     -4.75      2.30    0.373528E-003
     -4.75      2.35    0.333966E-003
     -4.75      2.40    0.297305E-003
     -4.75      2.45    0.263506E-003
     -4.75      2.50    0.232507E-003
     -4.75      2.55    0.204227E-003
     -4.75      2.60    0.178562E-003
     -4.75      2.65    0.155393E-003
     -4.75      2.70    0.134586E-003
     -4.75      2.75    0.116001E-003
     -4.75      2.80    0.994904E-004
     -4.75      2.85    0.849038E-004
     -4.75      2.90    0.720864E-004
     -4.75      2.95    0.608860E-004
     -4.75      3.00    0.511551E-004
     -4.75      3.05    0.427532E-004
     -4.75      3.10    0.355433E-004
     -4.75      3.15    0.293938E-004
     -4.75      3.20    0.241780E-004
     -4.75      3.25    0.197788E-004
     -4.75      3.30    0.160890E-004
     -4.75      3.35    0.130124E-004
     -4.75      3.40    0.104624E-004
     -4.75      3.45    0.836122E-005
     -4.75      3.50    0.663916E-005
     -4.75      3.55    0.523641E-005
     -4.75      3.60    0.410156E-005
     -4.75      3.65    0.319089E-005
     -4.75      3.70    0.246670E-005
     -4.75      3.75    0.189624E-005
     -4.75      3.80    0.145090E-005
     -4.75      3.85    0.110620E-005
     -4.75      3.90    0.841534E-006
     -4.75      3.95    0.639879E-006
     -4.75      4.00    0.486773E-006
     -4.75      4.05    0.370693E-006
     -4.75      4.10    0.282423E-006
     -4.75      4.15    0.215030E-006
     -4.75      4.20    0.163403E-006
     -4.75      4.25    0.123703E-006
     -4.75      4.30    0.931254E-007
     -4.75      4.35    0.695714E-007
     -4.75      4.40    0.514990E-007
     -4.75      4.45    0.377845E-007
     -4.75      4.50    0.275395E-007
     -4.75      4.55    0.199960E-007
     -4.75      4.60    0.145174E-007
     -4.75      4.65    0.105680E-007
     -4.75      4.70    0.774662E-008
     -4.75      4.75    0.575449E-008
     -4.75      4.80    0.436350E-008
     -4.75      4.85    0.339339E-008
     -4.75      4.90    0.269830E-008
     -4.75      4.95    0.219027E-008
     -4.75      5.00    0.180798E-008
     -4.75      5.05    0.151903E-008
     -4.75      5.10    0.129922E-008
     -4.75      5.15    0.112380E-008
     -4.75      5.20    0.967656E-009
     -4.75      5.25    0.819868E-009
     -4.75      5.30    0.681519E-009
     -4.75      5.35    0.556491E-009
     -4.75      5.40    0.448542E-009
     -4.75      5.45    0.357826E-009
     -4.75      5.50    0.283174E-009
     -4.75      5.55    0.221675E-009
     -4.75      5.60    0.174987E-009
     -4.75      5.65    0.143599E-009
     -4.75      5.70    0.128465E-009
     -4.75      5.75    0.124575E-009
     -4.75      5.80    0.126309E-009
     -4.75      5.85    0.126125E-009
     -4.75      5.90    0.121712E-009
     -4.75      5.95    0.112439E-009
     -4.75      6.00    0.996329E-010
     -4.75      6.05    0.833918E-010
     -4.75      6.10    0.653798E-010
     -4.75      6.15    0.484575E-010
     -4.75      6.20    0.347712E-010
     -4.75      6.25    0.237611E-010
     -4.75      6.30    0.132710E-010
     -4.75      6.35    0.394235E-011
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.617931E-011
     -4.70     -6.30    0.228169E-010
     -4.70     -6.25    0.449597E-010
     -4.70     -6.20    0.653744E-010
     -4.70     -6.15    0.788272E-010
     -4.70     -6.10    0.819628E-010
     -4.70     -6.05    0.784064E-010
     -4.70     -6.00    0.723398E-010
     -4.70     -5.95    0.684689E-010
     -4.70     -5.90    0.697291E-010
     -4.70     -5.85    0.777812E-010
     -4.70     -5.80    0.952079E-010
     -4.70     -5.75    0.121757E-009
     -4.70     -5.70    0.156353E-009
     -4.70     -5.65    0.199430E-009
     -4.70     -5.60    0.256577E-009
     -4.70     -5.55    0.338050E-009
     -4.70     -5.50    0.461940E-009
     -4.70     -5.45    0.647230E-009
     -4.70     -5.40    0.918675E-009
     -4.70     -5.35    0.130379E-008
     -4.70     -5.30    0.183138E-008
     -4.70     -5.25    0.253227E-008
     -4.70     -5.20    0.344011E-008
     -4.70     -5.15    0.460136E-008
     -4.70     -5.10    0.606097E-008
     -4.70     -5.05    0.789525E-008
     -4.70     -5.00    0.102111E-007
     -4.70     -4.95    0.131350E-007
     -4.70     -4.90    0.168404E-007
     -4.70     -4.85    0.215490E-007
     -4.70     -4.80    0.275530E-007
     -4.70     -4.75    0.352776E-007
     -4.70     -4.70    0.453141E-007
     -4.70     -4.65    0.584755E-007
     -4.70     -4.60    0.758128E-007
     -4.70     -4.55    0.986932E-007
     -4.70     -4.50    0.128955E-006
     -4.70     -4.45    0.168988E-006
     -4.70     -4.40    0.221978E-006
     -4.70     -4.35    0.291708E-006
     -4.70     -4.30    0.382930E-006
     -4.70     -4.25    0.501269E-006
     -4.70     -4.20    0.653615E-006
     -4.70     -4.15    0.848473E-006
     -4.70     -4.10    0.109622E-005
     -4.70     -4.05    0.140948E-005
     -4.70     -4.00    0.180374E-005
     -4.70     -3.95    0.229790E-005
     -4.70     -3.90    0.291470E-005
     -4.70     -3.85    0.368118E-005
     -4.70     -3.80    0.462781E-005
     -4.70     -3.75    0.578888E-005
     -4.70     -3.70    0.720134E-005
     -4.70     -3.65    0.890617E-005
     -4.70     -3.60    0.109489E-004
     -4.70     -3.55    0.133790E-004
     -4.70     -3.50    0.162501E-004
     -4.70     -3.45    0.196189E-004
     -4.70     -3.40    0.235476E-004
     -4.70     -3.35    0.281050E-004
     -4.70     -3.30    0.333681E-004
     -4.70     -3.25    0.394209E-004
     -4.70     -3.20    0.463531E-004
     -4.70     -3.15    0.542556E-004
     -4.70     -3.10    0.632185E-004
     -4.70     -3.05    0.733329E-004
     -4.70     -3.00    0.846884E-004
     -4.70     -2.95    0.973758E-004
     -4.70     -2.90    0.111484E-003
     -4.70     -2.85    0.127098E-003
     -4.70     -2.80    0.144299E-003
     -4.70     -2.75    0.163161E-003
     -4.70     -2.70    0.183749E-003
     -4.70     -2.65    0.206119E-003
     -4.70     -2.60    0.230316E-003
     -4.70     -2.55    0.256373E-003
     -4.70     -2.50    0.284313E-003
     -4.70     -2.45    0.314155E-003
     -4.70     -2.40    0.345907E-003
     -4.70     -2.35    0.379568E-003
     -4.70     -2.30    0.415129E-003
     -4.70     -2.25    0.452570E-003
     -4.70     -2.20    0.491869E-003
     -4.70     -2.15    0.532993E-003
     -4.70     -2.10    0.575902E-003
     -4.70     -2.05    0.620539E-003
     -4.70     -2.00    0.666824E-003
     -4.70     -1.95    0.714672E-003
     -4.70     -1.90    0.763993E-003
     -4.70     -1.85    0.814698E-003
     -4.70     -1.80    0.866699E-003
     -4.70     -1.75    0.919902E-003
     -4.70     -1.70    0.974208E-003
     -4.70     -1.65    0.102952E-002
     -4.70     -1.60    0.108573E-002
     -4.70     -1.55    0.114277E-002
     -4.70     -1.50    0.120056E-002
     -4.70     -1.45    0.125902E-002
     -4.70     -1.40    0.131805E-002
     -4.70     -1.35    0.137756E-002
     -4.70     -1.30    0.143743E-002
     -4.70     -1.25    0.149757E-002
     -4.70     -1.20    0.155790E-002
     -4.70     -1.15    0.161835E-002
     -4.70     -1.10    0.167883E-002
     -4.70     -1.05    0.173929E-002
     -4.70     -1.00    0.179962E-002
     -4.70     -0.95    0.185974E-002
     -4.70     -0.90    0.191956E-002
     -4.70     -0.85    0.197897E-002
     -4.70     -0.80    0.203782E-002
     -4.70     -0.75    0.209598E-002
     -4.70     -0.70    0.215327E-002
     -4.70     -0.65    0.220952E-002
     -4.70     -0.60    0.226453E-002
     -4.70     -0.55    0.231807E-002
     -4.70     -0.50    0.236992E-002
     -4.70     -0.45    0.241984E-002
     -4.70     -0.40    0.246761E-002
     -4.70     -0.35    0.251303E-002
     -4.70     -0.30    0.255587E-002
     -4.70     -0.25    0.259594E-002
     -4.70     -0.20    0.263301E-002
     -4.70     -0.15    0.266690E-002
     -4.70     -0.10    0.269742E-002
     -4.70     -0.05    0.272441E-002
     -4.70      0.00    0.274772E-002
     -4.70      0.05    0.276724E-002
     -4.70      0.10    0.278284E-002
     -4.70      0.15    0.279439E-002
     -4.70      0.20    0.280177E-002
     -4.70      0.25    0.280488E-002
     -4.70      0.30    0.280364E-002
     -4.70      0.35    0.279798E-002
     -4.70      0.40    0.278786E-002
     -4.70      0.45    0.277328E-002
     -4.70      0.50    0.275422E-002
     -4.70      0.55    0.273070E-002
     -4.70      0.60    0.270272E-002
     -4.70      0.65    0.267032E-002
     -4.70      0.70    0.263353E-002
     -4.70      0.75    0.259244E-002
     -4.70      0.80    0.254716E-002
     -4.70      0.85    0.249780E-002
     -4.70      0.90    0.244451E-002
     -4.70      0.95    0.238743E-002
     -4.70      1.00    0.232677E-002
     -4.70      1.05    0.226272E-002
     -4.70      1.10    0.219555E-002
     -4.70      1.15    0.212550E-002
     -4.70      1.20    0.205288E-002
     -4.70      1.25    0.197797E-002
     -4.70      1.30    0.190111E-002
     -4.70      1.35    0.182263E-002
     -4.70      1.40    0.174288E-002
     -4.70      1.45    0.166221E-002
     -4.70      1.50    0.158097E-002
     -4.70      1.55    0.149950E-002
     -4.70      1.60    0.141817E-002
     -4.70      1.65    0.133732E-002
     -4.70      1.70    0.125728E-002
     -4.70      1.75    0.117838E-002
     -4.70      1.80    0.110091E-002
     -4.70      1.85    0.102514E-002
     -4.70      1.90    0.951374E-003
     -4.70      1.95    0.879855E-003
     -4.70      2.00    0.810820E-003
     -4.70      2.05    0.744477E-003
     -4.70      2.10    0.680996E-003
     -4.70      2.15    0.620523E-003
     -4.70      2.20    0.563183E-003
     -4.70      2.25    0.509070E-003
     -4.70      2.30    0.458256E-003
     -4.70      2.35    0.410775E-003
     -4.70      2.40    0.366636E-003
     -4.70      2.45    0.325813E-003
     -4.70      2.50    0.288254E-003
     -4.70      2.55    0.253878E-003
     -4.70      2.60    0.222580E-003
     -4.70      2.65    0.194233E-003
     -4.70      2.70    0.168697E-003
     -4.70      2.75    0.145814E-003
     -4.70      2.80    0.125422E-003
     -4.70      2.85    0.107347E-003
     -4.70      2.90    0.914106E-004
     -4.70      2.95    0.774375E-004
     -4.70      3.00    0.652569E-004
     -4.70      3.05    0.547040E-004
     -4.70      3.10    0.456178E-004
     -4.70      3.15    0.378413E-004
     -4.70      3.20    0.312226E-004
     -4.70      3.25    0.256203E-004
     -4.70      3.30    0.209046E-004
     -4.70      3.35    0.169580E-004
     -4.70      3.40    0.136750E-004
     -4.70      3.45    0.109601E-004
     -4.70      3.50    0.872811E-005
     -4.70      3.55    0.690455E-005
     -4.70      3.60    0.542513E-005
     -4.70      3.65    0.423447E-005
     -4.70      3.70    0.328478E-005
     -4.70      3.75    0.253415E-005
     -4.70      3.80    0.194615E-005
     -4.70      3.85    0.148925E-005
     -4.70      3.90    0.113699E-005
     -4.70      3.95    0.867131E-006
     -4.70      4.00    0.661137E-006
     -4.70      4.05    0.504016E-006
     -4.70      4.10    0.383951E-006
     -4.70      4.15    0.291902E-006
     -4.70      4.20    0.221186E-006
     -4.70      4.25    0.166795E-006
     -4.70      4.30    0.124957E-006
     -4.70      4.35    0.928475E-007
     -4.70      4.40    0.683541E-007
     -4.70      4.45    0.498802E-007
     -4.70      4.50    0.361537E-007
     -4.70      4.55    0.261007E-007
     -4.70      4.60    0.188301E-007
     -4.70      4.65    0.136149E-007
     -4.70      4.70    0.990577E-008
     -4.70      4.75    0.729745E-008
     -4.70      4.80    0.547196E-008
     -4.70      4.85    0.419190E-008
     -4.70      4.90    0.327604E-008
     -4.70      4.95    0.260590E-008
     -4.70      5.00    0.210931E-008
     -4.70      5.05    0.173680E-008
     -4.70      5.10    0.145259E-008
     -4.70      5.15    0.122283E-008
     -4.70      5.20    0.102345E-008
     -4.70      5.25    0.842307E-009
     -4.70      5.30    0.679655E-009
     -4.70      5.35    0.538124E-009
     -4.70      5.40    0.420604E-009
     -4.70      5.45    0.323189E-009
     -4.70      5.50    0.241843E-009
     -4.70      5.55    0.176491E-009
     -4.70      5.60    0.128549E-009
     -4.70      5.65    0.101274E-009
     -4.70      5.70    0.909441E-010
     -4.70      5.75    0.937366E-010
     -4.70      5.80    0.100606E-009
     -4.70      5.85    0.104834E-009
     -4.70      5.90    0.103465E-009
     -4.70      5.95    0.965937E-010
     -4.70      6.00    0.860640E-010
     -4.70      6.05    0.721606E-010
     -4.70      6.10    0.563076E-010
     -4.70      6.15    0.414466E-010
     -4.70      6.20    0.297968E-010
     -4.70      6.25    0.204087E-010
     -4.70      6.30    0.114365E-010
     -4.70      6.35    0.340006E-011
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.569253E-011
     -4.65     -6.30    0.212553E-010
     -4.65     -6.25    0.418947E-010
     -4.65     -6.20    0.612078E-010
     -4.65     -6.15    0.737458E-010
     -4.65     -6.10    0.763081E-010
     -4.65     -6.05    0.721735E-010
     -4.65     -6.00    0.655942E-010
     -4.65     -5.95    0.605097E-010
     -4.65     -5.90    0.601630E-010
     -4.65     -5.85    0.663056E-010
     -4.65     -5.80    0.800780E-010
     -4.65     -5.75    0.102013E-009
     -4.65     -5.70    0.130343E-009
     -4.65     -5.65    0.167133E-009
     -4.65     -5.60    0.219950E-009
     -4.65     -5.55    0.301401E-009
     -4.65     -5.50    0.434473E-009
     -4.65     -5.45    0.642552E-009
     -4.65     -5.40    0.953620E-009
     -4.65     -5.35    0.139971E-008
     -4.65     -5.30    0.202375E-008
     -4.65     -5.25    0.287362E-008
     -4.65     -5.20    0.401344E-008
     -4.65     -5.15    0.551246E-008
     -4.65     -5.10    0.744050E-008
     -4.65     -5.05    0.990295E-008
     -4.65     -5.00    0.130185E-007
     -4.65     -4.95    0.169624E-007
     -4.65     -4.90    0.219564E-007
     -4.65     -4.85    0.283173E-007
     -4.65     -4.80    0.364423E-007
     -4.65     -4.75    0.469377E-007
     -4.65     -4.70    0.606244E-007
     -4.65     -4.65    0.785722E-007
     -4.65     -4.60    0.102202E-006
     -4.65     -4.55    0.133363E-006
     -4.65     -4.50    0.174590E-006
     -4.65     -4.45    0.229080E-006
     -4.65     -4.40    0.301145E-006
     -4.65     -4.35    0.395777E-006
     -4.65     -4.30    0.519283E-006
     -4.65     -4.25    0.679056E-006
     -4.65     -4.20    0.884233E-006
     -4.65     -4.15    0.114600E-005
     -4.65     -4.10    0.147787E-005
     -4.65     -4.05    0.189630E-005
     -4.65     -4.00    0.242117E-005
     -4.65     -3.95    0.307654E-005
     -4.65     -3.90    0.389110E-005
     -4.65     -3.85    0.489904E-005
     -4.65     -3.80    0.613869E-005
     -4.65     -3.75    0.765321E-005
     -4.65     -3.70    0.948862E-005
     -4.65     -3.65    0.116968E-004
     -4.65     -3.60    0.143347E-004
     -4.65     -3.55    0.174643E-004
     -4.65     -3.50    0.211532E-004
     -4.65     -3.45    0.254719E-004
     -4.65     -3.40    0.304971E-004
     -4.65     -3.35    0.363113E-004
     -4.65     -3.30    0.430075E-004
     -4.65     -3.25    0.506872E-004
     -4.65     -3.20    0.594593E-004
     -4.65     -3.15    0.694338E-004
     -4.65     -3.10    0.807203E-004
     -4.65     -3.05    0.934262E-004
     -4.65     -3.00    0.107657E-003
     -4.65     -2.95    0.123518E-003
     -4.65     -2.90    0.141109E-003
     -4.65     -2.85    0.160529E-003
     -4.65     -2.80    0.181869E-003
     -4.65     -2.75    0.205211E-003
     -4.65     -2.70    0.230625E-003
     -4.65     -2.65    0.258162E-003
     -4.65     -2.60    0.287866E-003
     -4.65     -2.55    0.319759E-003
     -4.65     -2.50    0.353857E-003
     -4.65     -2.45    0.390169E-003
     -4.65     -2.40    0.428692E-003
     -4.65     -2.35    0.469415E-003
     -4.65     -2.30    0.512307E-003
     -4.65     -2.25    0.557332E-003
     -4.65     -2.20    0.604442E-003
     -4.65     -2.15    0.653587E-003
     -4.65     -2.10    0.704704E-003
     -4.65     -2.05    0.757714E-003
     -4.65     -2.00    0.812519E-003
     -4.65     -1.95    0.869004E-003
     -4.65     -1.90    0.927057E-003
     -4.65     -1.85    0.986564E-003
     -4.65     -1.80    0.104741E-002
     -4.65     -1.75    0.110948E-002
     -4.65     -1.70    0.117265E-002
     -4.65     -1.65    0.123680E-002
     -4.65     -1.60    0.130180E-002
     -4.65     -1.55    0.136758E-002
     -4.65     -1.50    0.143402E-002
     -4.65     -1.45    0.150106E-002
     -4.65     -1.40    0.156856E-002
     -4.65     -1.35    0.163642E-002
     -4.65     -1.30    0.170451E-002
     -4.65     -1.25    0.177274E-002
     -4.65     -1.20    0.184103E-002
     -4.65     -1.15    0.190928E-002
     -4.65     -1.10    0.197743E-002
     -4.65     -1.05    0.204539E-002
     -4.65     -1.00    0.211307E-002
     -4.65     -0.95    0.218037E-002
     -4.65     -0.90    0.224718E-002
     -4.65     -0.85    0.231339E-002
     -4.65     -0.80    0.237885E-002
     -4.65     -0.75    0.244338E-002
     -4.65     -0.70    0.250683E-002
     -4.65     -0.65    0.256898E-002
     -4.65     -0.60    0.262963E-002
     -4.65     -0.55    0.268854E-002
     -4.65     -0.50    0.274549E-002
     -4.65     -0.45    0.280021E-002
     -4.65     -0.40    0.285248E-002
     -4.65     -0.35    0.290210E-002
     -4.65     -0.30    0.294883E-002
     -4.65     -0.25    0.299247E-002
     -4.65     -0.20    0.303280E-002
     -4.65     -0.15    0.306961E-002
     -4.65     -0.10    0.310269E-002
     -4.65     -0.05    0.313190E-002
     -4.65      0.00    0.315707E-002
     -4.65      0.05    0.317808E-002
     -4.65      0.10    0.319480E-002
     -4.65      0.15    0.320708E-002
     -4.65      0.20    0.321480E-002
     -4.65      0.25    0.321785E-002
     -4.65      0.30    0.321615E-002
     -4.65      0.35    0.320963E-002
     -4.65      0.40    0.319825E-002
     -4.65      0.45    0.318199E-002
     -4.65      0.50    0.316082E-002
     -4.65      0.55    0.313475E-002
     -4.65      0.60    0.310378E-002
     -4.65      0.65    0.306794E-002
     -4.65      0.70    0.302726E-002
     -4.65      0.75    0.298184E-002
     -4.65      0.80    0.293178E-002
     -4.65      0.85    0.287719E-002
     -4.65      0.90    0.281821E-002
     -4.65      0.95    0.275500E-002
     -4.65      1.00    0.268776E-002
     -4.65      1.05    0.261671E-002
     -4.65      1.10    0.254211E-002
     -4.65      1.15    0.246423E-002
     -4.65      1.20    0.238335E-002
     -4.65      1.25    0.229980E-002
     -4.65      1.30    0.221389E-002
     -4.65      1.35    0.212601E-002
     -4.65      1.40    0.203650E-002
     -4.65      1.45    0.194576E-002
     -4.65      1.50    0.185415E-002
     -4.65      1.55    0.176205E-002
     -4.65      1.60    0.166984E-002
     -4.65      1.65    0.157792E-002
     -4.65      1.70    0.148666E-002
     -4.65      1.75    0.139642E-002
     -4.65      1.80    0.130756E-002
     -4.65      1.85    0.122039E-002
     -4.65      1.90    0.113524E-002
     -4.65      1.95    0.105241E-002
     -4.65      2.00    0.972201E-003
     -4.65      2.05    0.894857E-003
     -4.65      2.10    0.820602E-003
     -4.65      2.15    0.749629E-003
     -4.65      2.20    0.682106E-003
     -4.65      2.25    0.618167E-003
     -4.65      2.30    0.557922E-003
     -4.65      2.35    0.501440E-003
     -4.65      2.40    0.448757E-003
     -4.65      2.45    0.399872E-003
     -4.65      2.50    0.354745E-003
     -4.65      2.55    0.313305E-003
     -4.65      2.60    0.275449E-003
     -4.65      2.65    0.241048E-003
     -4.65      2.70    0.209954E-003
     -4.65      2.75    0.181999E-003
     -4.65      2.80    0.157002E-003
     -4.65      2.85    0.134771E-003
     -4.65      2.90    0.115105E-003
     -4.65      2.95    0.978028E-004
     -4.65      3.00    0.826694E-004
     -4.65      3.05    0.695125E-004
     -4.65      3.10    0.581448E-004
     -4.65      3.15    0.483815E-004
     -4.65      3.20    0.400427E-004
     -4.65      3.25    0.329590E-004
     -4.65      3.30    0.269749E-004
     -4.65      3.35    0.219485E-004
     -4.65      3.40    0.177517E-004
     -4.65      3.45    0.142689E-004
     -4.65      3.50    0.113958E-004
     -4.65      3.55    0.904153E-005
     -4.65      3.60    0.712619E-005
     -4.65      3.65    0.558055E-005
     -4.65      3.70    0.434398E-005
     -4.65      3.75    0.336338E-005
     -4.65      3.80    0.259233E-005
     -4.65      3.85    0.199089E-005
     -4.65      3.90    0.152513E-005
     -4.65      3.95    0.116651E-005
     -4.65      4.00    0.891237E-006
     -4.65      4.05    0.680126E-006
     -4.65      4.10    0.518016E-006
     -4.65      4.15    0.393308E-006
     -4.65      4.20    0.297325E-006
     -4.65      4.25    0.223466E-006
     -4.65      4.30    0.166749E-006
     -4.65      4.35    0.123369E-006
     -4.65      4.40    0.904501E-007
     -4.65      4.45    0.657310E-007
     -4.65      4.50    0.474512E-007
     -4.65      4.55    0.341219E-007
     -4.65      4.60    0.245024E-007
     -4.65      4.65    0.176211E-007
     -4.65      4.70    0.127423E-007
     -4.65      4.75    0.931721E-008
     -4.65      4.80    0.691380E-008
     -4.65      4.85    0.522546E-008
     -4.65      4.90    0.401605E-008
     -4.65      4.95    0.313296E-008
     -4.65      5.00    0.248106E-008
     -4.65      5.05    0.199462E-008
     -4.65      5.10    0.162162E-008
     -4.65      5.15    0.132470E-008
     -4.65      5.20    0.107643E-008
     -4.65      5.25    0.859953E-009
     -4.65      5.30    0.674823E-009
     -4.65      5.35    0.520538E-009
     -4.65      5.40    0.395779E-009
     -4.65      5.45    0.292727E-009
     -4.65      5.50    0.206432E-009
     -4.65      5.55    0.137479E-009
     -4.65      5.60    0.900028E-010
     -4.65      5.65    0.657733E-010
     -4.65      5.70    0.612666E-010
     -4.65      5.75    0.692514E-010
     -4.65      5.80    0.810072E-010
     -4.65      5.85    0.889687E-010
     -4.65      5.90    0.914199E-010
     -4.65      5.95    0.871307E-010
     -4.65      6.00    0.783570E-010
     -4.65      6.05    0.654558E-010
     -4.65      6.10    0.505577E-010
     -4.65      6.15    0.367483E-010
     -4.65      6.20    0.258104E-010
     -4.65      6.25    0.172428E-010
     -4.65      6.30    0.946471E-011
     -4.65      6.35    0.272452E-011
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.529259E-011
     -4.60     -6.30    0.196675E-010
     -4.60     -6.25    0.392980E-010
     -4.60     -6.20    0.579456E-010
     -4.60     -6.15    0.702206E-010
     -4.60     -6.10    0.727315E-010
     -4.60     -6.05    0.681707E-010
     -4.60     -6.00    0.608134E-010
     -4.60     -5.95    0.553270E-010
     -4.60     -5.90    0.542271E-010
     -4.60     -5.85    0.586759E-010
     -4.60     -5.80    0.690097E-010
     -4.60     -5.75    0.853238E-010
     -4.60     -5.70    0.107764E-009
     -4.60     -5.65    0.139626E-009
     -4.60     -5.60    0.191091E-009
     -4.60     -5.55    0.277515E-009
     -4.60     -5.50    0.424716E-009
     -4.60     -5.45    0.663352E-009
     -4.60     -5.40    0.102633E-008
     -4.60     -5.35    0.155564E-008
     -4.60     -5.30    0.230750E-008
     -4.60     -5.25    0.335115E-008
     -4.60     -5.20    0.478148E-008
     -4.60     -5.15    0.670259E-008
     -4.60     -5.10    0.922427E-008
     -4.60     -5.05    0.124889E-007
     -4.60     -5.00    0.166553E-007
     -4.60     -4.95    0.219472E-007
     -4.60     -4.90    0.286742E-007
     -4.60     -4.85    0.372477E-007
     -4.60     -4.80    0.482433E-007
     -4.60     -4.75    0.624734E-007
     -4.60     -4.70    0.810483E-007
     -4.60     -4.65    0.105393E-006
     -4.60     -4.60    0.137428E-006
     -4.60     -4.55    0.179618E-006
     -4.60     -4.50    0.235368E-006
     -4.60     -4.45    0.309018E-006
     -4.60     -4.40    0.406187E-006
     -4.60     -4.35    0.533540E-006
     -4.60     -4.30    0.699293E-006
     -4.60     -4.25    0.913226E-006
     -4.60     -4.20    0.118725E-005
     -4.60     -4.15    0.153603E-005
     -4.60     -4.10    0.197715E-005
     -4.60     -4.05    0.253191E-005
     -4.60     -4.00    0.322552E-005
     -4.60     -3.95    0.408841E-005
     -4.60     -3.90    0.515652E-005
     -4.60     -3.85    0.647258E-005
     -4.60     -3.80    0.808473E-005
     -4.60     -3.75    0.100467E-004
     -4.60     -3.70    0.124164E-004
     -4.60     -3.65    0.152582E-004
     -4.60     -3.60    0.186425E-004
     -4.60     -3.55    0.226468E-004
     -4.60     -3.50    0.273543E-004
     -4.60     -3.45    0.328522E-004
     -4.60     -3.40    0.392337E-004
     -4.60     -3.35    0.465986E-004
     -4.60     -3.30    0.550588E-004
     -4.60     -3.25    0.647355E-004
     -4.60     -3.20    0.757575E-004
     -4.60     -3.15    0.882570E-004
     -4.60     -3.10    0.102364E-003
     -4.60     -3.05    0.118204E-003
     -4.60     -3.00    0.135899E-003
     -4.60     -2.95    0.155569E-003
     -4.60     -2.90    0.177327E-003
     -4.60     -2.85    0.201284E-003
     -4.60     -2.80    0.227538E-003
     -4.60     -2.75    0.256179E-003
     -4.60     -2.70    0.287275E-003
     -4.60     -2.65    0.320876E-003
     -4.60     -2.60    0.357015E-003
     -4.60     -2.55    0.395703E-003
     -4.60     -2.50    0.436943E-003
     -4.60     -2.45    0.480728E-003
     -4.60     -2.40    0.527039E-003
     -4.60     -2.35    0.575843E-003
     -4.60     -2.30    0.627088E-003
     -4.60     -2.25    0.680710E-003
     -4.60     -2.20    0.736637E-003
     -4.60     -2.15    0.794789E-003
     -4.60     -2.10    0.855080E-003
     -4.60     -2.05    0.917406E-003
     -4.60     -2.00    0.981639E-003
     -4.60     -1.95    0.104764E-002
     -4.60     -1.90    0.111526E-002
     -4.60     -1.85    0.118437E-002
     -4.60     -1.80    0.125483E-002
     -4.60     -1.75    0.132648E-002
     -4.60     -1.70    0.139919E-002
     -4.60     -1.65    0.147279E-002
     -4.60     -1.60    0.154717E-002
     -4.60     -1.55    0.162220E-002
     -4.60     -1.50    0.169779E-002
     -4.60     -1.45    0.177383E-002
     -4.60     -1.40    0.185019E-002
     -4.60     -1.35    0.192674E-002
     -4.60     -1.30    0.200337E-002
     -4.60     -1.25    0.207995E-002
     -4.60     -1.20    0.215642E-002
     -4.60     -1.15    0.223268E-002
     -4.60     -1.10    0.230865E-002
     -4.60     -1.05    0.238424E-002
     -4.60     -1.00    0.245935E-002
     -4.60     -0.95    0.253388E-002
     -4.60     -0.90    0.260772E-002
     -4.60     -0.85    0.268074E-002
     -4.60     -0.80    0.275279E-002
     -4.60     -0.75    0.282367E-002
     -4.60     -0.70    0.289320E-002
     -4.60     -0.65    0.296117E-002
     -4.60     -0.60    0.302736E-002
     -4.60     -0.55    0.309154E-002
     -4.60     -0.50    0.315345E-002
     -4.60     -0.45    0.321285E-002
     -4.60     -0.40    0.326950E-002
     -4.60     -0.35    0.332317E-002
     -4.60     -0.30    0.337366E-002
     -4.60     -0.25    0.342074E-002
     -4.60     -0.20    0.346419E-002
     -4.60     -0.15    0.350378E-002
     -4.60     -0.10    0.353931E-002
     -4.60     -0.05    0.357062E-002
     -4.60      0.00    0.359756E-002
     -4.60      0.05    0.361998E-002
     -4.60      0.10    0.363772E-002
     -4.60      0.15    0.365066E-002
     -4.60      0.20    0.365866E-002
     -4.60      0.25    0.366161E-002
     -4.60      0.30    0.365941E-002
     -4.60      0.35    0.365202E-002
     -4.60      0.40    0.363937E-002
     -4.60      0.45    0.362143E-002
     -4.60      0.50    0.359818E-002
     -4.60      0.55    0.356959E-002
     -4.60      0.60    0.353566E-002
     -4.60      0.65    0.349642E-002
     -4.60      0.70    0.345190E-002
     -4.60      0.75    0.340219E-002
     -4.60      0.80    0.334739E-002
     -4.60      0.85    0.328761E-002
     -4.60      0.90    0.322298E-002
     -4.60      0.95    0.315367E-002
     -4.60      1.00    0.307986E-002
     -4.60      1.05    0.300181E-002
     -4.60      1.10    0.291977E-002
     -4.60      1.15    0.283400E-002
     -4.60      1.20    0.274480E-002
     -4.60      1.25    0.265249E-002
     -4.60      1.30    0.255741E-002
     -4.60      1.35    0.245993E-002
     -4.60      1.40    0.236044E-002
     -4.60      1.45    0.225935E-002
     -4.60      1.50    0.215704E-002
     -4.60      1.55    0.205391E-002
     -4.60      1.60    0.195038E-002
     -4.60      1.65    0.184687E-002
     -4.60      1.70    0.174380E-002
     -4.60      1.75    0.164158E-002
     -4.60      1.80    0.154061E-002
     -4.60      1.85    0.144126E-002
     -4.60      1.90    0.134389E-002
     -4.60      1.95    0.124887E-002
     -4.60      2.00    0.115653E-002
     -4.60      2.05    0.106719E-002
     -4.60      2.10    0.981125E-003
     -4.60      2.15    0.898584E-003
     -4.60      2.20    0.819783E-003
     -4.60      2.25    0.744912E-003
     -4.60      2.30    0.674121E-003
     -4.60      2.35    0.607524E-003
     -4.60      2.40    0.545191E-003
     -4.60      2.45    0.487151E-003
     -4.60      2.50    0.433390E-003
     -4.60      2.55    0.383849E-003
     -4.60      2.60    0.338436E-003
     -4.60      2.65    0.297023E-003
     -4.60      2.70    0.259460E-003
     -4.60      2.75    0.225573E-003
     -4.60      2.80    0.195167E-003
     -4.60      2.85    0.168030E-003
     -4.60      2.90    0.143943E-003
     -4.60      2.95    0.122679E-003
     -4.60      3.00    0.104015E-003
     -4.60      3.05    0.877317E-004
     -4.60      3.10    0.736119E-004
     -4.60      3.15    0.614408E-004
     -4.60      3.20    0.510083E-004
     -4.60      3.25    0.421142E-004
     -4.60      3.30    0.345736E-004
     -4.60      3.35    0.282169E-004
     -4.60      3.40    0.228897E-004
     -4.60      3.45    0.184531E-004
     -4.60      3.50    0.147810E-004
     -4.60      3.55    0.117626E-004
     -4.60      3.60    0.929982E-005
     -4.60      3.65    0.730663E-005
     -4.60      3.70    0.570727E-005
     -4.60      3.75    0.443473E-005
     -4.60      3.80    0.343049E-005
     -4.60      3.85    0.264384E-005
     -4.60      3.90    0.203192E-005
     -4.60      3.95    0.155842E-005
     -4.60      4.00    0.119308E-005
     -4.60      4.05    0.911453E-006
     -4.60      4.10    0.694308E-006
     -4.60      4.15    0.526727E-006
     -4.60      4.20    0.397480E-006
     -4.60      4.25    0.298008E-006
     -4.60      4.30    0.221723E-006
     -4.60      4.35    0.163523E-006
     -4.60      4.40    0.119536E-006
     -4.60      4.45    0.866404E-007
     -4.60      4.50    0.624235E-007
     -4.60      4.55    0.447943E-007
     -4.60      4.60    0.321001E-007
     -4.60      4.65    0.230334E-007
     -4.60      4.70    0.165928E-007
     -4.60      4.75    0.120659E-007
     -4.60      4.80    0.888434E-008
     -4.60      4.85    0.662965E-008
     -4.60      4.90    0.501770E-008
     -4.60      4.95    0.384254E-008
     -4.60      5.00    0.297487E-008
     -4.60      5.05    0.232913E-008
     -4.60      5.10    0.184141E-008
     -4.60      5.15    0.146016E-008
     -4.60      5.20    0.115411E-008
     -4.60      5.25    0.901564E-009
     -4.60      5.30    0.693348E-009
     -4.60      5.35    0.524514E-009
     -4.60      5.40    0.386888E-009
     -4.60      5.45    0.274039E-009
     -4.60      5.50    0.180259E-009
     -4.60      5.55    0.108204E-009
     -4.60      5.60    0.611156E-010
     -4.60      5.65    0.396574E-010
     -4.60      5.70    0.387031E-010
     -4.60      5.75    0.503918E-010
     -4.60      5.80    0.652661E-010
     -4.60      5.85    0.773780E-010
     -4.60      5.90    0.835042E-010
     -4.60      5.95    0.824048E-010
     -4.60      6.00    0.747591E-010
     -4.60      6.05    0.623952E-010
     -4.60      6.10    0.477012E-010
     -4.60      6.15    0.342609E-010
     -4.60      6.20    0.235028E-010
     -4.60      6.25    0.153900E-010
     -4.60      6.30    0.827843E-011
     -4.60      6.35    0.238415E-011
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.480004E-011
     -4.55     -6.30    0.180072E-010
     -4.55     -6.25    0.361301E-010
     -4.55     -6.20    0.538156E-010
     -4.55     -6.15    0.653820E-010
     -4.55     -6.10    0.678651E-010
     -4.55     -6.05    0.631390E-010
     -4.55     -6.00    0.564285E-010
     -4.55     -5.95    0.515452E-010
     -4.55     -5.90    0.507468E-010
     -4.55     -5.85    0.543255E-010
     -4.55     -5.80    0.617094E-010
     -4.55     -5.75    0.742213E-010
     -4.55     -5.70    0.935540E-010
     -4.55     -5.65    0.125851E-009
     -4.55     -5.60    0.181621E-009
     -4.55     -5.55    0.279325E-009
     -4.55     -5.50    0.448352E-009
     -4.55     -5.45    0.726875E-009
     -4.55     -5.40    0.116154E-008
     -4.55     -5.35    0.180388E-008
     -4.55     -5.30    0.272546E-008
     -4.55     -5.25    0.401928E-008
     -4.55     -5.20    0.581875E-008
     -4.55     -5.15    0.827509E-008
     -4.55     -5.10    0.115435E-007
     -4.55     -5.05    0.158231E-007
     -4.55     -5.00    0.213268E-007
     -4.55     -4.95    0.283778E-007
     -4.55     -4.90    0.373868E-007
     -4.55     -4.85    0.489063E-007
     -4.55     -4.80    0.637303E-007
     -4.55     -4.75    0.829450E-007
     -4.55     -4.70    0.108009E-006
     -4.55     -4.65    0.140829E-006
     -4.55     -4.60    0.183976E-006
     -4.55     -4.55    0.240768E-006
     -4.55     -4.50    0.315681E-006
     -4.55     -4.45    0.414433E-006
     -4.55     -4.40    0.544399E-006
     -4.55     -4.35    0.714301E-006
     -4.55     -4.30    0.934943E-006
     -4.55     -4.25    0.121894E-005
     -4.55     -4.20    0.158204E-005
     -4.55     -4.15    0.204312E-005
     -4.55     -4.10    0.262493E-005
     -4.55     -4.05    0.335458E-005
     -4.55     -4.00    0.426401E-005
     -4.55     -3.95    0.539148E-005
     -4.55     -3.90    0.678173E-005
     -4.55     -3.85    0.848783E-005
     -4.55     -3.80    0.105695E-004
     -4.55     -3.75    0.130939E-004
     -4.55     -3.70    0.161332E-004
     -4.55     -3.65    0.197668E-004
     -4.55     -3.60    0.240814E-004
     -4.55     -3.55    0.291718E-004
     -4.55     -3.50    0.351391E-004
     -4.55     -3.45    0.420899E-004
     -4.55     -3.40    0.501369E-004
     -4.55     -3.35    0.594017E-004
     -4.55     -3.30    0.700168E-004
     -4.55     -3.25    0.821250E-004
     -4.55     -3.20    0.958786E-004
     -4.55     -3.15    0.111430E-003
     -4.55     -3.10    0.128932E-003
     -4.55     -3.05    0.148527E-003
     -4.55     -3.00    0.170357E-003
     -4.55     -2.95    0.194557E-003
     -4.55     -2.90    0.221253E-003
     -4.55     -2.85    0.250565E-003
     -4.55     -2.80    0.282599E-003
     -4.55     -2.75    0.317442E-003
     -4.55     -2.70    0.355162E-003
     -4.55     -2.65    0.395799E-003
     -4.55     -2.60    0.439374E-003
     -4.55     -2.55    0.485883E-003
     -4.55     -2.50    0.535309E-003
     -4.55     -2.45    0.587623E-003
     -4.55     -2.40    0.642780E-003
     -4.55     -2.35    0.700720E-003
     -4.55     -2.30    0.761359E-003
     -4.55     -2.25    0.824601E-003
     -4.55     -2.20    0.890343E-003
     -4.55     -2.15    0.958476E-003
     -4.55     -2.10    0.102888E-002
     -4.55     -2.05    0.110143E-002
     -4.55     -2.00    0.117595E-002
     -4.55     -1.95    0.125229E-002
     -4.55     -1.90    0.133025E-002
     -4.55     -1.85    0.140968E-002
     -4.55     -1.80    0.149041E-002
     -4.55     -1.75    0.157226E-002
     -4.55     -1.70    0.165506E-002
     -4.55     -1.65    0.173863E-002
     -4.55     -1.60    0.182284E-002
     -4.55     -1.55    0.190754E-002
     -4.55     -1.50    0.199262E-002
     -4.55     -1.45    0.207797E-002
     -4.55     -1.40    0.216345E-002
     -4.55     -1.35    0.224892E-002
     -4.55     -1.30    0.233424E-002
     -4.55     -1.25    0.241932E-002
     -4.55     -1.20    0.250406E-002
     -4.55     -1.15    0.258838E-002
     -4.55     -1.10    0.267219E-002
     -4.55     -1.05    0.275540E-002
     -4.55     -1.00    0.283789E-002
     -4.55     -0.95    0.291959E-002
     -4.55     -0.90    0.300036E-002
     -4.55     -0.85    0.308007E-002
     -4.55     -0.80    0.315856E-002
     -4.55     -0.75    0.323562E-002
     -4.55     -0.70    0.331106E-002
     -4.55     -0.65    0.338466E-002
     -4.55     -0.60    0.345619E-002
     -4.55     -0.55    0.352541E-002
     -4.55     -0.50    0.359208E-002
     -4.55     -0.45    0.365594E-002
     -4.55     -0.40    0.371674E-002
     -4.55     -0.35    0.377428E-002
     -4.55     -0.30    0.382831E-002
     -4.55     -0.25    0.387863E-002
     -4.55     -0.20    0.392500E-002
     -4.55     -0.15    0.396720E-002
     -4.55     -0.10    0.400502E-002
     -4.55     -0.05    0.403830E-002
     -4.55      0.00    0.406687E-002
     -4.55      0.05    0.409057E-002
     -4.55      0.10    0.410925E-002
     -4.55      0.15    0.412276E-002
     -4.55      0.20    0.413097E-002
     -4.55      0.25    0.413378E-002
     -4.55      0.30    0.413109E-002
     -4.55      0.35    0.412283E-002
     -4.55      0.40    0.410893E-002
     -4.55      0.45    0.408936E-002
     -4.55      0.50    0.406407E-002
     -4.55      0.55    0.403303E-002
     -4.55      0.60    0.399623E-002
     -4.55      0.65    0.395369E-002
     -4.55      0.70    0.390545E-002
     -4.55      0.75    0.385158E-002
     -4.55      0.80    0.379217E-002
     -4.55      0.85    0.372732E-002
     -4.55      0.90    0.365717E-002
     -4.55      0.95    0.358187E-002
     -4.55      1.00    0.350163E-002
     -4.55      1.05    0.341668E-002
     -4.55      1.10    0.332729E-002
     -4.55      1.15    0.323373E-002
     -4.55      1.20    0.313628E-002
     -4.55      1.25    0.303524E-002
     -4.55      1.30    0.293098E-002
     -4.55      1.35    0.282387E-002
     -4.55      1.40    0.271433E-002
     -4.55      1.45    0.260276E-002
     -4.55      1.50    0.248958E-002
     -4.55      1.55    0.237519E-002
     -4.55      1.60    0.226004E-002
     -4.55      1.65    0.214458E-002
     -4.55      1.70    0.202927E-002
     -4.55      1.75    0.191456E-002
     -4.55      1.80    0.180090E-002
     -4.55      1.85    0.168871E-002
     -4.55      1.90    0.157841E-002
     -4.55      1.95    0.147041E-002
     -4.55      2.00    0.136509E-002
     -4.55      2.05    0.126284E-002
     -4.55      2.10    0.116400E-002
     -4.55      2.15    0.106887E-002
     -4.55      2.20    0.977738E-003
     -4.55      2.25    0.890847E-003
     -4.55      2.30    0.808404E-003
     -4.55      2.35    0.730571E-003
     -4.55      2.40    0.657463E-003
     -4.55      2.45    0.589146E-003
     -4.55      2.50    0.525636E-003
     -4.55      2.55    0.466902E-003
     -4.55      2.60    0.412866E-003
     -4.55      2.65    0.363414E-003
     -4.55      2.70    0.318397E-003
     -4.55      2.75    0.277639E-003
     -4.55      2.80    0.240937E-003
     -4.55      2.85    0.208066E-003
     -4.55      2.90    0.178784E-003
     -4.55      2.95    0.152844E-003
     -4.55      3.00    0.129995E-003
     -4.55      3.05    0.109989E-003
     -4.55      3.10    0.925757E-004
     -4.55      3.15    0.775090E-004
     -4.55      3.20    0.645472E-004
     -4.55      3.25    0.534567E-004
     -4.55      3.30    0.440201E-004
     -4.55      3.35    0.360368E-004
     -4.55      3.40    0.293222E-004
     -4.55      3.45    0.237099E-004
     -4.55      3.50    0.190490E-004
     -4.55      3.55    0.152059E-004
     -4.55      3.60    0.120606E-004
     -4.55      3.65    0.950736E-005
     -4.55      3.70    0.745185E-005
     -4.55      3.75    0.581083E-005
     -4.55      3.80    0.451087E-005
     -4.55      3.85    0.348847E-005
     -4.55      3.90    0.268958E-005
     -4.55      3.95    0.206842E-005
     -4.55      4.00    0.158689E-005
     -4.55      4.05    0.121395E-005
     -4.55      4.10    0.925199E-006
     -4.55      4.15    0.701690E-006
     -4.55      4.20    0.529003E-006
     -4.55      4.25    0.396032E-006
     -4.55      4.30    0.294147E-006
     -4.55      4.35    0.216584E-006
     -4.55      4.40    0.158122E-006
     -4.55      4.45    0.114523E-006
     -4.55      4.50    0.824968E-007
     -4.55      4.55    0.592093E-007
     -4.55      4.60    0.424387E-007
     -4.55      4.65    0.304552E-007
     -4.55      4.70    0.219214E-007
     -4.55      4.75    0.158922E-007
     -4.55      4.80    0.116274E-007
     -4.55      4.85    0.859557E-008
     -4.55      4.90    0.641518E-008
     -4.55      4.95    0.482715E-008
     -4.55      5.00    0.365882E-008
     -4.55      5.05    0.279614E-008
     -4.55      5.10    0.215467E-008
     -4.55      5.15    0.166692E-008
     -4.55      5.20    0.129083E-008
     -4.55      5.25    0.991073E-009
     -4.55      5.30    0.750824E-009
     -4.55      5.35    0.556447E-009
     -4.55      5.40    0.397696E-009
     -4.55      5.45    0.266991E-009
     -4.55      5.50    0.163792E-009
     -4.55      5.55    0.876123E-010
     -4.55      5.60    0.419504E-010
     -4.55      5.65    0.229485E-010
     -4.55      5.70    0.240466E-010
     -4.55      5.75    0.363563E-010
     -4.55      5.80    0.523502E-010
     -4.55      5.85    0.668616E-010
     -4.55      5.90    0.767145E-010
     -4.55      5.95    0.786399E-010
     -4.55      6.00    0.730580E-010
     -4.55      6.05    0.615281E-010
     -4.55      6.10    0.468353E-010
     -4.55      6.15    0.337378E-010
     -4.55      6.20    0.234121E-010
     -4.55      6.25    0.154404E-010
     -4.55      6.30    0.840350E-011
     -4.55      6.35    0.244306E-011
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.432413E-011
     -4.50     -6.30    0.163743E-010
     -4.50     -6.25    0.328168E-010
     -4.50     -6.20    0.481119E-010
     -4.50     -6.15    0.586802E-010
     -4.50     -6.10    0.614162E-010
     -4.50     -6.05    0.583446E-010
     -4.50     -6.00    0.535526E-010
     -4.50     -5.95    0.506377E-010
     -4.50     -5.90    0.504605E-010
     -4.50     -5.85    0.534779E-010
     -4.50     -5.80    0.597108E-010
     -4.50     -5.75    0.717761E-010
     -4.50     -5.70    0.939163E-010
     -4.50     -5.65    0.132714E-009
     -4.50     -5.60    0.200351E-009
     -4.50     -5.55    0.317784E-009
     -4.50     -5.50    0.520008E-009
     -4.50     -5.45    0.854305E-009
     -4.50     -5.40    0.138347E-008
     -4.50     -5.35    0.217198E-008
     -4.50     -5.30    0.331531E-008
     -4.50     -5.25    0.493849E-008
     -4.50     -5.20    0.721315E-008
     -4.50     -5.15    0.103349E-007
     -4.50     -5.10    0.145295E-007
     -4.50     -5.05    0.200707E-007
     -4.50     -5.00    0.272732E-007
     -4.50     -4.95    0.365780E-007
     -4.50     -4.90    0.485512E-007
     -4.50     -4.85    0.639517E-007
     -4.50     -4.80    0.838236E-007
     -4.50     -4.75    0.109578E-006
     -4.50     -4.70    0.143179E-006
     -4.50     -4.65    0.187186E-006
     -4.50     -4.60    0.244979E-006
     -4.50     -4.55    0.320969E-006
     -4.50     -4.50    0.420949E-006
     -4.50     -4.45    0.552366E-006
     -4.50     -4.40    0.724791E-006
     -4.50     -4.35    0.949634E-006
     -4.50     -4.30    0.124088E-005
     -4.50     -4.25    0.161506E-005
     -4.50     -4.20    0.209230E-005
     -4.50     -4.15    0.269701E-005
     -4.50     -4.10    0.345804E-005
     -4.50     -4.05    0.440994E-005
     -4.50     -4.00    0.559286E-005
     -4.50     -3.95    0.705469E-005
     -4.50     -3.90    0.885073E-005
     -4.50     -3.85    0.110464E-004
     -4.50     -3.80    0.137159E-004
     -4.50     -3.75    0.169419E-004
     -4.50     -3.70    0.208140E-004
     -4.50     -3.65    0.254295E-004
     -4.50     -3.60    0.308944E-004
     -4.50     -3.55    0.373231E-004
     -4.50     -3.50    0.448377E-004
     -4.50     -3.45    0.535665E-004
     -4.50     -3.40    0.636458E-004
     -4.50     -3.35    0.752203E-004
     -4.50     -3.30    0.884474E-004
     -4.50     -3.25    0.103494E-003
     -4.50     -3.20    0.120534E-003
     -4.50     -3.15    0.139745E-003
     -4.50     -3.10    0.161295E-003
     -4.50     -3.05    0.185353E-003
     -4.50     -3.00    0.212073E-003
     -4.50     -2.95    0.241610E-003
     -4.50     -2.90    0.274099E-003
     -4.50     -2.85    0.309669E-003
     -4.50     -2.80    0.348426E-003
     -4.50     -2.75    0.390454E-003
     -4.50     -2.70    0.435811E-003
     -4.50     -2.65    0.484525E-003
     -4.50     -2.60    0.536596E-003
     -4.50     -2.55    0.592003E-003
     -4.50     -2.50    0.650700E-003
     -4.50     -2.45    0.712628E-003
     -4.50     -2.40    0.777707E-003
     -4.50     -2.35    0.845841E-003
     -4.50     -2.30    0.916906E-003
     -4.50     -2.25    0.990771E-003
     -4.50     -2.20    0.106730E-002
     -4.50     -2.15    0.114634E-002
     -4.50     -2.10    0.122775E-002
     -4.50     -2.05    0.131135E-002
     -4.50     -2.00    0.139695E-002
     -4.50     -1.95    0.148434E-002
     -4.50     -1.90    0.157332E-002
     -4.50     -1.85    0.166368E-002
     -4.50     -1.80    0.175523E-002
     -4.50     -1.75    0.184776E-002
     -4.50     -1.70    0.194108E-002
     -4.50     -1.65    0.203499E-002
     -4.50     -1.60    0.212934E-002
     -4.50     -1.55    0.222397E-002
     -4.50     -1.50    0.231875E-002
     -4.50     -1.45    0.241357E-002
     -4.50     -1.40    0.250828E-002
     -4.50     -1.35    0.260272E-002
     -4.50     -1.30    0.269678E-002
     -4.50     -1.25    0.279033E-002
     -4.50     -1.20    0.288330E-002
     -4.50     -1.15    0.297559E-002
     -4.50     -1.10    0.306711E-002
     -4.50     -1.05    0.315777E-002
     -4.50     -1.00    0.324748E-002
     -4.50     -0.95    0.333613E-002
     -4.50     -0.90    0.342360E-002
     -4.50     -0.85    0.350976E-002
     -4.50     -0.80    0.359443E-002
     -4.50     -0.75    0.367740E-002
     -4.50     -0.70    0.375845E-002
     -4.50     -0.65    0.383738E-002
     -4.50     -0.60    0.391395E-002
     -4.50     -0.55    0.398792E-002
     -4.50     -0.50    0.405903E-002
     -4.50     -0.45    0.412705E-002
     -4.50     -0.40    0.419173E-002
     -4.50     -0.35    0.425285E-002
     -4.50     -0.30    0.431017E-002
     -4.50     -0.25    0.436348E-002
     -4.50     -0.20    0.441255E-002
     -4.50     -0.15    0.445714E-002
     -4.50     -0.10    0.449706E-002
     -4.50     -0.05    0.453213E-002
     -4.50      0.00    0.456217E-002
     -4.50      0.05    0.458702E-002
     -4.50      0.10    0.460652E-002
     -4.50      0.15    0.462051E-002
     -4.50      0.20    0.462888E-002
     -4.50      0.25    0.463151E-002
     -4.50      0.30    0.462831E-002
     -4.50      0.35    0.461920E-002
     -4.50      0.40    0.460410E-002
     -4.50      0.45    0.458295E-002
     -4.50      0.50    0.455571E-002
     -4.50      0.55    0.452233E-002
     -4.50      0.60    0.448280E-002
     -4.50      0.65    0.443713E-002
     -4.50      0.70    0.438534E-002
     -4.50      0.75    0.432750E-002
     -4.50      0.80    0.426368E-002
     -4.50      0.85    0.419398E-002
     -4.50      0.90    0.411852E-002
     -4.50      0.95    0.403747E-002
     -4.50      1.00    0.395102E-002
     -4.50      1.05    0.385942E-002
     -4.50      1.10    0.376291E-002
     -4.50      1.15    0.366175E-002
     -4.50      1.20    0.355623E-002
     -4.50      1.25    0.344665E-002
     -4.50      1.30    0.333336E-002
     -4.50      1.35    0.321675E-002
     -4.50      1.40    0.309724E-002
     -4.50      1.45    0.297523E-002
     -4.50      1.50    0.285117E-002
     -4.50      1.55    0.272546E-002
     -4.50      1.60    0.259856E-002
     -4.50      1.65    0.247096E-002
     -4.50      1.70    0.234315E-002
     -4.50      1.75    0.221562E-002
     -4.50      1.80    0.208886E-002
     -4.50      1.85    0.196334E-002
     -4.50      1.90    0.183953E-002
     -4.50      1.95    0.171789E-002
     -4.50      2.00    0.159888E-002
     -4.50      2.05    0.148292E-002
     -4.50      2.10    0.137043E-002
     -4.50      2.15    0.126178E-002
     -4.50      2.20    0.115733E-002
     -4.50      2.25    0.105739E-002
     -4.50      2.30    0.962230E-003
     -4.50      2.35    0.872063E-003
     -4.50      2.40    0.787060E-003
     -4.50      2.45    0.707333E-003
     -4.50      2.50    0.632938E-003
     -4.50      2.55    0.563879E-003
     -4.50      2.60    0.500109E-003
     -4.50      2.65    0.441532E-003
     -4.50      2.70    0.388010E-003
     -4.50      2.75    0.339372E-003
     -4.50      2.80    0.295412E-003
     -4.50      2.85    0.255897E-003
     -4.50      2.90    0.220570E-003
     -4.50      2.95    0.189162E-003
     -4.50      3.00    0.161395E-003
     -4.50      3.05    0.136991E-003
     -4.50      3.10    0.115669E-003
     -4.50      3.15    0.971484E-004
     -4.50      3.20    0.811542E-004
     -4.50      3.25    0.674191E-004
     -4.50      3.30    0.556898E-004
     -4.50      3.35    0.457304E-004
     -4.50      3.40    0.373244E-004
     -4.50      3.45    0.302730E-004
     -4.50      3.50    0.243976E-004
     -4.50      3.55    0.195370E-004
     -4.50      3.60    0.155468E-004
     -4.50      3.65    0.122969E-004
     -4.50      3.70    0.967186E-005
     -4.50      3.75    0.756837E-005
     -4.50      3.80    0.589563E-005
     -4.50      3.85    0.457475E-005
     -4.50      3.90    0.353819E-005
     -4.50      3.95    0.272846E-005
     -4.50      4.00    0.209786E-005
     -4.50      4.05    0.160739E-005
     -4.50      4.10    0.122622E-005
     -4.50      4.15    0.930417E-006
     -4.50      4.20    0.701445E-006
     -4.50      4.25    0.525008E-006
     -4.50      4.30    0.389849E-006
     -4.50      4.35    0.287044E-006
     -4.50      4.40    0.209657E-006
     -4.50      4.45    0.152062E-006
     -4.50      4.50    0.109748E-006
     -4.50      4.55    0.789411E-007
     -4.50      4.60    0.567124E-007
     -4.50      4.65    0.407722E-007
     -4.50      4.70    0.293763E-007
     -4.50      4.75    0.212632E-007
     -4.50      4.80    0.154895E-007
     -4.50      4.85    0.113635E-007
     -4.50      4.90    0.838497E-008
     -4.50      4.95    0.621872E-008
     -4.50      5.00    0.463665E-008
     -4.50      5.05    0.347448E-008
     -4.50      5.10    0.262259E-008
     -4.50      5.15    0.199266E-008
     -4.50      5.20    0.151663E-008
     -4.50      5.25    0.114734E-008
     -4.50      5.30    0.852931E-009
     -4.50      5.35    0.616406E-009
     -4.50      5.40    0.424049E-009
     -4.50      5.45    0.270312E-009
     -4.50      5.50    0.154460E-009
     -4.50      5.55    0.748196E-010
     -4.50      5.60    0.299043E-010
     -4.50      5.65    0.132869E-010
     -4.50      5.70    0.152223E-010
     -4.50      5.75    0.274001E-010
     -4.50      5.80    0.435218E-010
     -4.50      5.85    0.588777E-010
     -4.50      5.90    0.702947E-010
     -4.50      5.95    0.742578E-010
     -4.50      6.00    0.704685E-010
     -4.50      6.05    0.603548E-010
     -4.50      6.10    0.469477E-010
     -4.50      6.15    0.342419E-010
     -4.50      6.20    0.243571E-010
     -4.50      6.25    0.165767E-010
     -4.50      6.30    0.909733E-011
     -4.50      6.35    0.267211E-011
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.400267E-011
     -4.45     -6.30    0.145914E-010
     -4.45     -6.25    0.280446E-010
     -4.45     -6.20    0.405054E-010
     -4.45     -6.15    0.488039E-010
     -4.45     -6.10    0.524673E-010
     -4.45     -6.05    0.527432E-010
     -4.45     -6.00    0.518248E-010
     -4.45     -5.95    0.516125E-010
     -4.45     -5.90    0.522971E-010
     -4.45     -5.85    0.556124E-010
     -4.45     -5.80    0.631938E-010
     -4.45     -5.75    0.796825E-010
     -4.45     -5.70    0.109866E-009
     -4.45     -5.65    0.162177E-009
     -4.45     -5.60    0.249445E-009
     -4.45     -5.55    0.398732E-009
     -4.45     -5.50    0.650461E-009
     -4.45     -5.45    0.106473E-008
     -4.45     -5.40    0.171670E-008
     -4.45     -5.35    0.269582E-008
     -4.45     -5.30    0.412257E-008
     -4.45     -5.25    0.616425E-008
     -4.45     -5.20    0.903314E-008
     -4.45     -5.15    0.129888E-007
     -4.45     -5.10    0.183410E-007
     -4.45     -5.05    0.254616E-007
     -4.45     -5.00    0.348047E-007
     -4.45     -4.95    0.469861E-007
     -4.45     -4.90    0.627743E-007
     -4.45     -4.85    0.832077E-007
     -4.45     -4.80    0.109638E-006
     -4.45     -4.75    0.143938E-006
     -4.45     -4.70    0.188698E-006
     -4.45     -4.65    0.247272E-006
     -4.45     -4.60    0.324167E-006
     -4.45     -4.55    0.425129E-006
     -4.45     -4.50    0.557681E-006
     -4.45     -4.45    0.731333E-006
     -4.45     -4.40    0.958411E-006
     -4.45     -4.35    0.125364E-005
     -4.45     -4.30    0.163513E-005
     -4.45     -4.25    0.212410E-005
     -4.45     -4.20    0.274647E-005
     -4.45     -4.15    0.353300E-005
     -4.45     -4.10    0.452049E-005
     -4.45     -4.05    0.575228E-005
     -4.45     -4.00    0.727890E-005
     -4.45     -3.95    0.915967E-005
     -4.45     -3.90    0.114628E-004
     -4.45     -3.85    0.142692E-004
     -4.45     -3.80    0.176692E-004
     -4.45     -3.75    0.217641E-004
     -4.45     -3.70    0.266640E-004
     -4.45     -3.65    0.324878E-004
     -4.45     -3.60    0.393631E-004
     -4.45     -3.55    0.474281E-004
     -4.45     -3.50    0.568286E-004
     -4.45     -3.45    0.677175E-004
     -4.45     -3.40    0.802572E-004
     -4.45     -3.35    0.946191E-004
     -4.45     -3.30    0.110988E-003
     -4.45     -3.25    0.129554E-003
     -4.45     -3.20    0.150516E-003
     -4.45     -3.15    0.174072E-003
     -4.45     -3.10    0.200412E-003
     -4.45     -3.05    0.229720E-003
     -4.45     -3.00    0.262172E-003
     -4.45     -2.95    0.297934E-003
     -4.45     -2.90    0.337154E-003
     -4.45     -2.85    0.379962E-003
     -4.45     -2.80    0.426461E-003
     -4.45     -2.75    0.476722E-003
     -4.45     -2.70    0.530790E-003
     -4.45     -2.65    0.588669E-003
     -4.45     -2.60    0.650340E-003
     -4.45     -2.55    0.715747E-003
     -4.45     -2.50    0.784816E-003
     -4.45     -2.45    0.857442E-003
     -4.45     -2.40    0.933507E-003
     -4.45     -2.35    0.101287E-002
     -4.45     -2.30    0.109536E-002
     -4.45     -2.25    0.118080E-002
     -4.45     -2.20    0.126902E-002
     -4.45     -2.15    0.135983E-002
     -4.45     -2.10    0.145303E-002
     -4.45     -2.05    0.154843E-002
     -4.45     -2.00    0.164578E-002
     -4.45     -1.95    0.174483E-002
     -4.45     -1.90    0.184536E-002
     -4.45     -1.85    0.194712E-002
     -4.45     -1.80    0.204988E-002
     -4.45     -1.75    0.215343E-002
     -4.45     -1.70    0.225754E-002
     -4.45     -1.65    0.236200E-002
     -4.45     -1.60    0.246664E-002
     -4.45     -1.55    0.257129E-002
     -4.45     -1.50    0.267583E-002
     -4.45     -1.45    0.278012E-002
     -4.45     -1.40    0.288400E-002
     -4.45     -1.35    0.298734E-002
     -4.45     -1.30    0.308999E-002
     -4.45     -1.25    0.319185E-002
     -4.45     -1.20    0.329283E-002
     -4.45     -1.15    0.339286E-002
     -4.45     -1.10    0.349183E-002
     -4.45     -1.05    0.358967E-002
     -4.45     -1.00    0.368627E-002
     -4.45     -0.95    0.378155E-002
     -4.45     -0.90    0.387538E-002
     -4.45     -0.85    0.396762E-002
     -4.45     -0.80    0.405809E-002
     -4.45     -0.75    0.414658E-002
     -4.45     -0.70    0.423287E-002
     -4.45     -0.65    0.431674E-002
     -4.45     -0.60    0.439795E-002
     -4.45     -0.55    0.447628E-002
     -4.45     -0.50    0.455147E-002
     -4.45     -0.45    0.462328E-002
     -4.45     -0.40    0.469148E-002
     -4.45     -0.35    0.475585E-002
     -4.45     -0.30    0.481616E-002
     -4.45     -0.25    0.487217E-002
     -4.45     -0.20    0.492366E-002
     -4.45     -0.15    0.497041E-002
     -4.45     -0.10    0.501221E-002
     -4.45     -0.05    0.504887E-002
     -4.45      0.00    0.508021E-002
     -4.45      0.05    0.510605E-002
     -4.45      0.10    0.512624E-002
     -4.45      0.15    0.514062E-002
     -4.45      0.20    0.514908E-002
     -4.45      0.25    0.515150E-002
     -4.45      0.30    0.514779E-002
     -4.45      0.35    0.513785E-002
     -4.45      0.40    0.512159E-002
     -4.45      0.45    0.509894E-002
     -4.45      0.50    0.506986E-002
     -4.45      0.55    0.503429E-002
     -4.45      0.60    0.499222E-002
     -4.45      0.65    0.494364E-002
     -4.45      0.70    0.488854E-002
     -4.45      0.75    0.482698E-002
     -4.45      0.80    0.475902E-002
     -4.45      0.85    0.468476E-002
     -4.45      0.90    0.460431E-002
     -4.45      0.95    0.451783E-002
     -4.45      1.00    0.442552E-002
     -4.45      1.05    0.432759E-002
     -4.45      1.10    0.422428E-002
     -4.45      1.15    0.411586E-002
     -4.45      1.20    0.400259E-002
     -4.45      1.25    0.388477E-002
     -4.45      1.30    0.376275E-002
     -4.45      1.35    0.363692E-002
     -4.45      1.40    0.350768E-002
     -4.45      1.45    0.337545E-002
     -4.45      1.50    0.324065E-002
     -4.45      1.55    0.310373E-002
     -4.45      1.60    0.296515E-002
     -4.45      1.65    0.282541E-002
     -4.45      1.70    0.268503E-002
     -4.45      1.75    0.254453E-002
     -4.45      1.80    0.240443E-002
     -4.45      1.85    0.226527E-002
     -4.45      1.90    0.212755E-002
     -4.45      1.95    0.199180E-002
     -4.45      2.00    0.185852E-002
     -4.45      2.05    0.172821E-002
     -4.45      2.10    0.160134E-002
     -4.45      2.15    0.147837E-002
     -4.45      2.20    0.135973E-002
     -4.45      2.25    0.124579E-002
     -4.45      2.30    0.113691E-002
     -4.45      2.35    0.103337E-002
     -4.45      2.40    0.935379E-003
     -4.45      2.45    0.843125E-003
     -4.45      2.50    0.756708E-003
     -4.45      2.55    0.676183E-003
     -4.45      2.60    0.601539E-003
     -4.45      2.65    0.532712E-003
     -4.45      2.70    0.469588E-003
     -4.45      2.75    0.412003E-003
     -4.45      2.80    0.359760E-003
     -4.45      2.85    0.312620E-003
     -4.45      2.90    0.270320E-003
     -4.45      2.95    0.232571E-003
     -4.45      3.00    0.199073E-003
     -4.45      3.05    0.169519E-003
     -4.45      3.10    0.143596E-003
     -4.45      3.15    0.120990E-003
     -4.45      3.20    0.101390E-003
     -4.45      3.25    0.844945E-004
     -4.45      3.30    0.700120E-004
     -4.45      3.35    0.576702E-004
     -4.45      3.40    0.472156E-004
     -4.45      3.45    0.384158E-004
     -4.45      3.50    0.310585E-004
     -4.45      3.55    0.249519E-004
     -4.45      3.60    0.199220E-004
     -4.45      3.65    0.158121E-004
     -4.45      3.70    0.124803E-004
     -4.45      3.75    0.980068E-005
     -4.45      3.80    0.766120E-005
     -4.45      3.85    0.596489E-005
     -4.45      3.90    0.462775E-005
     -4.45      3.95    0.357865E-005
     -4.45      4.00    0.275793E-005
     -4.45      4.05    0.211704E-005
     -4.45      4.10    0.161730E-005
     -4.45      4.15    0.122858E-005
     -4.45      4.20    0.927134E-006
     -4.45      4.25    0.694600E-006
     -4.45      4.30    0.516401E-006
     -4.45      4.35    0.380856E-006
     -4.45      4.40    0.278780E-006
     -4.45      4.45    0.202789E-006
     -4.45      4.50    0.146848E-006
     -4.45      4.55    0.106042E-006
     -4.45      4.60    0.764654E-007
     -4.45      4.65    0.551482E-007
     -4.45      4.70    0.398058E-007
     -4.45      4.75    0.288047E-007
     -4.45      4.80    0.209205E-007
     -4.45      4.85    0.152599E-007
     -4.45      4.90    0.111674E-007
     -4.45      4.95    0.819195E-008
     -4.45      5.00    0.602984E-008
     -4.45      5.05    0.445327E-008
     -4.45      5.10    0.330549E-008
     -4.45      5.15    0.246599E-008
     -4.45      5.20    0.184305E-008
     -4.45      5.25    0.136882E-008
     -4.45      5.30    0.995839E-009
     -4.45      5.35    0.697550E-009
     -4.45      5.40    0.461594E-009
     -4.45      5.45    0.280412E-009
     -4.45      5.50    0.151053E-009
     -4.45      5.55    0.677481E-010
     -4.45      5.60    0.236871E-010
     -4.45      5.65    0.859660E-011
     -4.45      5.70    0.116033E-010
     -4.45      5.75    0.236801E-010
     -4.45      5.80    0.393769E-010
     -4.45      5.85    0.535623E-010
     -4.45      5.90    0.640672E-010
     -4.45      5.95    0.689043E-010
     -4.45      6.00    0.671112E-010
     -4.45      6.05    0.590878E-010
     -4.45      6.10    0.472531E-010
     -4.45      6.15    0.351422E-010
     -4.45      6.20    0.250780E-010
     -4.45      6.25    0.171597E-010
     -4.45      6.30    0.951976E-011
     -4.45      6.35    0.284207E-011
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.359203E-011
     -4.40     -6.30    0.124013E-010
     -4.40     -6.25    0.225989E-010
     -4.40     -6.20    0.308506E-010
     -4.40     -6.15    0.365964E-010
     -4.40     -6.10    0.405526E-010
     -4.40     -6.05    0.440111E-010
     -4.40     -6.00    0.471663E-010
     -4.40     -5.95    0.500639E-010
     -4.40     -5.90    0.526396E-010
     -4.40     -5.85    0.582326E-010
     -4.40     -5.80    0.709895E-010
     -4.40     -5.75    0.962163E-010
     -4.40     -5.70    0.139915E-009
     -4.40     -5.65    0.212381E-009
     -4.40     -5.60    0.329512E-009
     -4.40     -5.55    0.525399E-009
     -4.40     -5.50    0.850502E-009
     -4.40     -5.45    0.137430E-008
     -4.40     -5.40    0.219129E-008
     -4.40     -5.35    0.341324E-008
     -4.40     -5.30    0.520127E-008
     -4.40     -5.25    0.776169E-008
     -4.40     -5.20    0.113722E-007
     -4.40     -5.15    0.163686E-007
     -4.40     -5.10    0.231638E-007
     -4.40     -5.05    0.322648E-007
     -4.40     -5.00    0.443081E-007
     -4.40     -4.95    0.601348E-007
     -4.40     -4.90    0.808023E-007
     -4.40     -4.85    0.107703E-006
     -4.40     -4.80    0.142619E-006
     -4.40     -4.75    0.187970E-006
     -4.40     -4.70    0.247158E-006
     -4.40     -4.65    0.324592E-006
     -4.40     -4.60    0.426190E-006
     -4.40     -4.55    0.559436E-006
     -4.40     -4.50    0.733912E-006
     -4.40     -4.45    0.961781E-006
     -4.40     -4.40    0.125863E-005
     -4.40     -4.35    0.164338E-005
     -4.40     -4.30    0.213911E-005
     -4.40     -4.25    0.277319E-005
     -4.40     -4.20    0.357837E-005
     -4.40     -4.15    0.459358E-005
     -4.40     -4.10    0.586491E-005
     -4.40     -4.05    0.744662E-005
     -4.40     -4.00    0.940150E-005
     -4.40     -3.95    0.118032E-004
     -4.40     -3.90    0.147360E-004
     -4.40     -3.85    0.182983E-004
     -4.40     -3.80    0.225996E-004
     -4.40     -3.75    0.277629E-004
     -4.40     -3.70    0.339221E-004
     -4.40     -3.65    0.412201E-004
     -4.40     -3.60    0.498112E-004
     -4.40     -3.55    0.598606E-004
     -4.40     -3.50    0.715409E-004
     -4.40     -3.45    0.850338E-004
     -4.40     -3.40    0.100530E-003
     -4.40     -3.35    0.118229E-003
     -4.40     -3.30    0.138342E-003
     -4.40     -3.25    0.161088E-003
     -4.40     -3.20    0.186688E-003
     -4.40     -3.15    0.215358E-003
     -4.40     -3.10    0.247310E-003
     -4.40     -3.05    0.282746E-003
     -4.40     -3.00    0.321852E-003
     -4.40     -2.95    0.364809E-003
     -4.40     -2.90    0.411770E-003
     -4.40     -2.85    0.462862E-003
     -4.40     -2.80    0.518176E-003
     -4.40     -2.75    0.577768E-003
     -4.40     -2.70    0.641657E-003
     -4.40     -2.65    0.709823E-003
     -4.40     -2.60    0.782209E-003
     -4.40     -2.55    0.858726E-003
     -4.40     -2.50    0.939251E-003
     -4.40     -2.45    0.102364E-002
     -4.40     -2.40    0.111171E-002
     -4.40     -2.35    0.120328E-002
     -4.40     -2.30    0.129812E-002
     -4.40     -2.25    0.139601E-002
     -4.40     -2.20    0.149673E-002
     -4.40     -2.15    0.160006E-002
     -4.40     -2.10    0.170574E-002
     -4.40     -2.05    0.181353E-002
     -4.40     -2.00    0.192315E-002
     -4.40     -1.95    0.203433E-002
     -4.40     -1.90    0.214678E-002
     -4.40     -1.85    0.226023E-002
     -4.40     -1.80    0.237445E-002
     -4.40     -1.75    0.248917E-002
     -4.40     -1.70    0.260417E-002
     -4.40     -1.65    0.271922E-002
     -4.40     -1.60    0.283413E-002
     -4.40     -1.55    0.294875E-002
     -4.40     -1.50    0.306292E-002
     -4.40     -1.45    0.317651E-002
     -4.40     -1.40    0.328936E-002
     -4.40     -1.35    0.340133E-002
     -4.40     -1.30    0.351229E-002
     -4.40     -1.25    0.362214E-002
     -4.40     -1.20    0.373080E-002
     -4.40     -1.15    0.383819E-002
     -4.40     -1.10    0.394422E-002
     -4.40     -1.05    0.404882E-002
     -4.40     -1.00    0.415191E-002
     -4.40     -0.95    0.425337E-002
     -4.40     -0.90    0.435311E-002
     -4.40     -0.85    0.445098E-002
     -4.40     -0.80    0.454679E-002
     -4.40     -0.75    0.464032E-002
     -4.40     -0.70    0.473137E-002
     -4.40     -0.65    0.481971E-002
     -4.40     -0.60    0.490510E-002
     -4.40     -0.55    0.498733E-002
     -4.40     -0.50    0.506615E-002
     -4.40     -0.45    0.514133E-002
     -4.40     -0.40    0.521266E-002
     -4.40     -0.35    0.527990E-002
     -4.40     -0.30    0.534283E-002
     -4.40     -0.25    0.540122E-002
     -4.40     -0.20    0.545484E-002
     -4.40     -0.15    0.550346E-002
     -4.40     -0.10    0.554689E-002
     -4.40     -0.05    0.558493E-002
     -4.40      0.00    0.561737E-002
     -4.40      0.05    0.564404E-002
     -4.40      0.10    0.566479E-002
     -4.40      0.15    0.567946E-002
     -4.40      0.20    0.568795E-002
     -4.40      0.25    0.569014E-002
     -4.40      0.30    0.568593E-002
     -4.40      0.35    0.567519E-002
     -4.40      0.40    0.565782E-002
     -4.40      0.45    0.563377E-002
     -4.40      0.50    0.560298E-002
     -4.40      0.55    0.556541E-002
     -4.40      0.60    0.552101E-002
     -4.40      0.65    0.546977E-002
     -4.40      0.70    0.541165E-002
     -4.40      0.75    0.534668E-002
     -4.40      0.80    0.527491E-002
     -4.40      0.85    0.519645E-002
     -4.40      0.90    0.511140E-002
     -4.40      0.95    0.501991E-002
     -4.40      1.00    0.492214E-002
     -4.40      1.05    0.481831E-002
     -4.40      1.10    0.470865E-002
     -4.40      1.15    0.459339E-002
     -4.40      1.20    0.447281E-002
     -4.40      1.25    0.434720E-002
     -4.40      1.30    0.421689E-002
     -4.40      1.35    0.408225E-002
     -4.40      1.40    0.394368E-002
     -4.40      1.45    0.380158E-002
     -4.40      1.50    0.365639E-002
     -4.40      1.55    0.350854E-002
     -4.40      1.60    0.335852E-002
     -4.40      1.65    0.320682E-002
     -4.40      1.70    0.305399E-002
     -4.40      1.75    0.290057E-002
     -4.40      1.80    0.274711E-002
     -4.40      1.85    0.259419E-002
     -4.40      1.90    0.244236E-002
     -4.40      1.95    0.229220E-002
     -4.40      2.00    0.214428E-002
     -4.40      2.05    0.199914E-002
     -4.40      2.10    0.185733E-002
     -4.40      2.15    0.171939E-002
     -4.40      2.20    0.158581E-002
     -4.40      2.25    0.145706E-002
     -4.40      2.30    0.133357E-002
     -4.40      2.35    0.121568E-002
     -4.40      2.40    0.110369E-002
     -4.40      2.45    0.997835E-003
     -4.40      2.50    0.898292E-003
     -4.40      2.55    0.805170E-003
     -4.40      2.60    0.718513E-003
     -4.40      2.65    0.638299E-003
     -4.40      2.70    0.564441E-003
     -4.40      2.75    0.496803E-003
     -4.40      2.80    0.435197E-003
     -4.40      2.85    0.379390E-003
     -4.40      2.90    0.329119E-003
     -4.40      2.95    0.284082E-003
     -4.40      3.00    0.243963E-003
     -4.40      3.05    0.208427E-003
     -4.40      3.10    0.177132E-003
     -4.40      3.15    0.149732E-003
     -4.40      3.20    0.125881E-003
     -4.40      3.25    0.105239E-003
     -4.40      3.30    0.874761E-004
     -4.40      3.35    0.722826E-004
     -4.40      3.40    0.593657E-004
     -4.40      3.45    0.484554E-004
     -4.40      3.50    0.393033E-004
     -4.40      3.55    0.316812E-004
     -4.40      3.60    0.253816E-004
     -4.40      3.65    0.202160E-004
     -4.40      3.70    0.160133E-004
     -4.40      3.75    0.126202E-004
     -4.40      3.80    0.990024E-005
     -4.40      3.85    0.773474E-005
     -4.40      3.90    0.602021E-005
     -4.40      3.95    0.466884E-005
     -4.40      4.00    0.360714E-005
     -4.40      4.05    0.277490E-005
     -4.40      4.10    0.212397E-005
     -4.40      4.15    0.161625E-005
     -4.40      4.20    0.122198E-005
     -4.40      4.25    0.917350E-006
     -4.40      4.30    0.683632E-006
     -4.40      4.35    0.505701E-006
     -4.40      4.40    0.371521E-006
     -4.40      4.45    0.271388E-006
     -4.40      4.50    0.197438E-006
     -4.40      4.55    0.143245E-006
     -4.40      4.60    0.103763E-006
     -4.40      4.65    0.751051E-007
     -4.40      4.70    0.543563E-007
     -4.40      4.75    0.393657E-007
     -4.40      4.80    0.285553E-007
     -4.40      4.85    0.207554E-007
     -4.40      4.90    0.151085E-007
     -4.40      4.95    0.110077E-007
     -4.40      5.00    0.802832E-008
     -4.40      5.05    0.586163E-008
     -4.40      5.10    0.428902E-008
     -4.40      5.15    0.314264E-008
     -4.40      5.20    0.229979E-008
     -4.40      5.25    0.166879E-008
     -4.40      5.30    0.118542E-008
     -4.40      5.35    0.807348E-009
     -4.40      5.40    0.516665E-009
     -4.40      5.45    0.302629E-009
     -4.40      5.50    0.156187E-009
     -4.40      5.55    0.669777E-010
     -4.40      5.60    0.219447E-010
     -4.40      5.65    0.759231E-011
     -4.40      5.70    0.118096E-010
     -4.40      5.75    0.246635E-010
     -4.40      5.80    0.401648E-010
     -4.40      5.85    0.529010E-010
     -4.40      5.90    0.614357E-010
     -4.40      5.95    0.654568E-010
     -4.40      6.00    0.647077E-010
     -4.40      6.05    0.586354E-010
     -4.40      6.10    0.479484E-010
     -4.40      6.15    0.356434E-010
     -4.40      6.20    0.249466E-010
     -4.40      6.25    0.165559E-010
     -4.40      6.30    0.909227E-011
     -4.40      6.35    0.273012E-011
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.273326E-011
     -4.35     -6.30    0.905010E-011
     -4.35     -6.25    0.155893E-010
     -4.35     -6.20    0.200894E-010
     -4.35     -6.15    0.231432E-010
     -4.35     -6.10    0.265042E-010
     -4.35     -6.05    0.310899E-010
     -4.35     -6.00    0.362118E-010
     -4.35     -5.95    0.417121E-010
     -4.35     -5.90    0.483369E-010
     -4.35     -5.85    0.606014E-010
     -4.35     -5.80    0.833363E-010
     -4.35     -5.75    0.122464E-009
     -4.35     -5.70    0.185306E-009
     -4.35     -5.65    0.285699E-009
     -4.35     -5.60    0.445699E-009
     -4.35     -5.55    0.708264E-009
     -4.35     -5.50    0.113502E-008
     -4.35     -5.45    0.180980E-008
     -4.35     -5.40    0.284390E-008
     -4.35     -5.35    0.438323E-008
     -4.35     -5.30    0.662187E-008
     -4.35     -5.25    0.983351E-008
     -4.35     -5.20    0.143605E-007
     -4.35     -5.15    0.206621E-007
     -4.35     -5.10    0.292717E-007
     -4.35     -5.05    0.408650E-007
     -4.35     -5.00    0.563222E-007
     -4.35     -4.95    0.767799E-007
     -4.35     -4.90    0.103674E-006
     -4.35     -4.85    0.138849E-006
     -4.35     -4.80    0.184628E-006
     -4.35     -4.75    0.244170E-006
     -4.35     -4.70    0.321866E-006
     -4.35     -4.65    0.423514E-006
     -4.35     -4.60    0.556767E-006
     -4.35     -4.55    0.731247E-006
     -4.35     -4.50    0.959199E-006
     -4.35     -4.45    0.125600E-005
     -4.35     -4.40    0.164136E-005
     -4.35     -4.35    0.213912E-005
     -4.35     -4.30    0.277872E-005
     -4.35     -4.25    0.359478E-005
     -4.35     -4.20    0.462880E-005
     -4.35     -4.15    0.592924E-005
     -4.35     -4.10    0.755375E-005
     -4.35     -4.05    0.956943E-005
     -4.35     -4.00    0.120545E-004
     -4.35     -3.95    0.150996E-004
     -4.35     -3.90    0.188083E-004
     -4.35     -3.85    0.232992E-004
     -4.35     -3.80    0.287048E-004
     -4.35     -3.75    0.351725E-004
     -4.35     -3.70    0.428622E-004
     -4.35     -3.65    0.519461E-004
     -4.35     -3.60    0.626085E-004
     -4.35     -3.55    0.750451E-004
     -4.35     -3.50    0.894602E-004
     -4.35     -3.45    0.106067E-003
     -4.35     -3.40    0.125086E-003
     -4.35     -3.35    0.146747E-003
     -4.35     -3.30    0.171288E-003
     -4.35     -3.25    0.198953E-003
     -4.35     -3.20    0.229985E-003
     -4.35     -3.15    0.264622E-003
     -4.35     -3.10    0.303091E-003
     -4.35     -3.05    0.345607E-003
     -4.35     -3.00    0.392369E-003
     -4.35     -2.95    0.443560E-003
     -4.35     -2.90    0.499333E-003
     -4.35     -2.85    0.559801E-003
     -4.35     -2.80    0.625043E-003
     -4.35     -2.75    0.695090E-003
     -4.35     -2.70    0.769929E-003
     -4.35     -2.65    0.849500E-003
     -4.35     -2.60    0.933708E-003
     -4.35     -2.55    0.102241E-002
     -4.35     -2.50    0.111544E-002
     -4.35     -2.45    0.121259E-002
     -4.35     -2.40    0.131362E-002
     -4.35     -2.35    0.141829E-002
     -4.35     -2.30    0.152631E-002
     -4.35     -2.25    0.163742E-002
     -4.35     -2.20    0.175133E-002
     -4.35     -2.15    0.186777E-002
     -4.35     -2.10    0.198645E-002
     -4.35     -2.05    0.210708E-002
     -4.35     -2.00    0.222933E-002
     -4.35     -1.95    0.235289E-002
     -4.35     -1.90    0.247746E-002
     -4.35     -1.85    0.260274E-002
     -4.35     -1.80    0.272845E-002
     -4.35     -1.75    0.285434E-002
     -4.35     -1.70    0.298014E-002
     -4.35     -1.65    0.310564E-002
     -4.35     -1.60    0.323064E-002
     -4.35     -1.55    0.335498E-002
     -4.35     -1.50    0.347851E-002
     -4.35     -1.45    0.360107E-002
     -4.35     -1.40    0.372252E-002
     -4.35     -1.35    0.384273E-002
     -4.35     -1.30    0.396157E-002
     -4.35     -1.25    0.407896E-002
     -4.35     -1.20    0.419482E-002
     -4.35     -1.15    0.430908E-002
     -4.35     -1.10    0.442168E-002
     -4.35     -1.05    0.453253E-002
     -4.35     -1.00    0.464156E-002
     -4.35     -0.95    0.474869E-002
     -4.35     -0.90    0.485380E-002
     -4.35     -0.85    0.495675E-002
     -4.35     -0.80    0.505734E-002
     -4.35     -0.75    0.515538E-002
     -4.35     -0.70    0.525064E-002
     -4.35     -0.65    0.534291E-002
     -4.35     -0.60    0.543198E-002
     -4.35     -0.55    0.551760E-002
     -4.35     -0.50    0.559957E-002
     -4.35     -0.45    0.567766E-002
     -4.35     -0.40    0.575167E-002
     -4.35     -0.35    0.582137E-002
     -4.35     -0.30    0.588654E-002
     -4.35     -0.25    0.594695E-002
     -4.35     -0.20    0.600237E-002
     -4.35     -0.15    0.605257E-002
     -4.35     -0.10    0.609735E-002
     -4.35     -0.05    0.613652E-002
     -4.35      0.00    0.616986E-002
     -4.35      0.05    0.619719E-002
     -4.35      0.10    0.621836E-002
     -4.35      0.15    0.623323E-002
     -4.35      0.20    0.624169E-002
     -4.35      0.25    0.624362E-002
     -4.35      0.30    0.623889E-002
     -4.35      0.35    0.622739E-002
     -4.35      0.40    0.620901E-002
     -4.35      0.45    0.618367E-002
     -4.35      0.50    0.615134E-002
     -4.35      0.55    0.611196E-002
     -4.35      0.60    0.606549E-002
     -4.35      0.65    0.601185E-002
     -4.35      0.70    0.595101E-002
     -4.35      0.75    0.588297E-002
     -4.35      0.80    0.580778E-002
     -4.35      0.85    0.572552E-002
     -4.35      0.90    0.563632E-002
     -4.35      0.95    0.554029E-002
     -4.35      1.00    0.543758E-002
     -4.35      1.05    0.532836E-002
     -4.35      1.10    0.521286E-002
     -4.35      1.15    0.509131E-002
     -4.35      1.20    0.496397E-002
     -4.35      1.25    0.483112E-002
     -4.35      1.30    0.469308E-002
     -4.35      1.35    0.455019E-002
     -4.35      1.40    0.440283E-002
     -4.35      1.45    0.425138E-002
     -4.35      1.50    0.409628E-002
     -4.35      1.55    0.393796E-002
     -4.35      1.60    0.377691E-002
     -4.35      1.65    0.361364E-002
     -4.35      1.70    0.344867E-002
     -4.35      1.75    0.328257E-002
     -4.35      1.80    0.311593E-002
     -4.35      1.85    0.294933E-002
     -4.35      1.90    0.278339E-002
     -4.35      1.95    0.261874E-002
     -4.35      2.00    0.245598E-002
     -4.35      2.05    0.229575E-002
     -4.35      2.10    0.213863E-002
     -4.35      2.15    0.198524E-002
     -4.35      2.20    0.183616E-002
     -4.35      2.25    0.169193E-002
     -4.35      2.30    0.155306E-002
     -4.35      2.35    0.141998E-002
     -4.35      2.40    0.129306E-002
     -4.35      2.45    0.117262E-002
     -4.35      2.50    0.105890E-002
     -4.35      2.55    0.952103E-003
     -4.35      2.60    0.852321E-003
     -4.35      2.65    0.759590E-003
     -4.35      2.70    0.673865E-003
     -4.35      2.75    0.595042E-003
     -4.35      2.80    0.522955E-003
     -4.35      2.85    0.457391E-003
     -4.35      2.90    0.398091E-003
     -4.35      2.95    0.344754E-003
     -4.35      3.00    0.297050E-003
     -4.35      3.05    0.254627E-003
     -4.35      3.10    0.217115E-003
     -4.35      3.15    0.184137E-003
     -4.35      3.20    0.155312E-003
     -4.35      3.25    0.130264E-003
     -4.35      3.30    0.108625E-003
     -4.35      3.35    0.900458E-004
     -4.35      3.40    0.741929E-004
     -4.35      3.45    0.607553E-004
     -4.35      3.50    0.494441E-004
     -4.35      3.55    0.399922E-004
     -4.35      3.60    0.321532E-004
     -4.35      3.65    0.257016E-004
     -4.35      3.70    0.204329E-004
     -4.35      3.75    0.161625E-004
     -4.35      3.80    0.127253E-004
     -4.35      3.85    0.997678E-005
     -4.35      3.90    0.779117E-005
     -4.35      3.95    0.606064E-005
     -4.35      4.00    0.469519E-005
     -4.35      4.05    0.362082E-005
     -4.35      4.10    0.277798E-005
     -4.35      4.15    0.211885E-005
     -4.35      4.20    0.160593E-005
     -4.35      4.25    0.120894E-005
     -4.35      4.30    0.903820E-006
     -4.35      4.35    0.671102E-006
     -4.35      4.40    0.495198E-006
     -4.35      4.45    0.363525E-006
     -4.35      4.50    0.265836E-006
     -4.35      4.55    0.193881E-006
     -4.35      4.60    0.141121E-006
     -4.35      4.65    0.102586E-006
     -4.35      4.70    0.744867E-007
     -4.35      4.75    0.540532E-007
     -4.35      4.80    0.392256E-007
     -4.35      4.85    0.284747E-007
     -4.35      4.90    0.206660E-007
     -4.35      4.95    0.149953E-007
     -4.35      5.00    0.108687E-007
     -4.35      5.05    0.786374E-008
     -4.35      5.10    0.568057E-008
     -4.35      5.15    0.409384E-008
     -4.35      5.20    0.292940E-008
     -4.35      5.25    0.207179E-008
     -4.35      5.30    0.143606E-008
     -4.35      5.35    0.957459E-009
     -4.35      5.40    0.602457E-009
     -4.35      5.45    0.348616E-009
     -4.35      5.50    0.179054E-009
     -4.35      5.55    0.767305E-010
     -4.35      5.60    0.259351E-010
     -4.35      5.65    0.103185E-010
     -4.35      5.70    0.156636E-010
     -4.35      5.75    0.307821E-010
     -4.35      5.80    0.473342E-010
     -4.35      5.85    0.590073E-010
     -4.35      5.90    0.651130E-010
     -4.35      5.95    0.667619E-010
     -4.35      6.00    0.652902E-010
     -4.35      6.05    0.601726E-010
     -4.35      6.10    0.500393E-010
     -4.35      6.15    0.367804E-010
     -4.35      6.20    0.246752E-010
     -4.35      6.25    0.155491E-010
     -4.35      6.30    0.825445E-011
     -4.35      6.35    0.246540E-011
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.173814E-011
     -4.30     -6.30    0.551463E-011
     -4.30     -6.25    0.889318E-011
     -4.30     -6.20    0.105808E-010
     -4.30     -6.15    0.116345E-010
     -4.30     -6.10    0.132951E-010
     -4.30     -6.05    0.165731E-010
     -4.30     -6.00    0.218571E-010
     -4.30     -5.95    0.304001E-010
     -4.30     -5.90    0.442493E-010
     -4.30     -5.85    0.677159E-010
     -4.30     -5.80    0.105214E-009
     -4.30     -5.75    0.163797E-009
     -4.30     -5.70    0.253183E-009
     -4.30     -5.65    0.391410E-009
     -4.30     -5.60    0.610460E-009
     -4.30     -5.55    0.963580E-009
     -4.30     -5.50    0.152477E-008
     -4.30     -5.45    0.239723E-008
     -4.30     -5.40    0.371563E-008
     -4.30     -5.35    0.565608E-008
     -4.30     -5.30    0.846415E-008
     -4.30     -5.25    0.124802E-007
     -4.30     -5.20    0.181684E-007
     -4.30     -5.15    0.261048E-007
     -4.30     -5.10    0.369990E-007
     -4.30     -5.05    0.517374E-007
     -4.30     -5.00    0.715145E-007
     -4.30     -4.95    0.978505E-007
     -4.30     -4.90    0.132636E-006
     -4.30     -4.85    0.178316E-006
     -4.30     -4.80    0.237908E-006
     -4.30     -4.75    0.315548E-006
     -4.30     -4.70    0.416847E-006
     -4.30     -4.65    0.549282E-006
     -4.30     -4.60    0.722682E-006
     -4.30     -4.55    0.949332E-006
     -4.30     -4.50    0.124484E-005
     -4.30     -4.45    0.162866E-005
     -4.30     -4.40    0.212527E-005
     -4.30     -4.35    0.276489E-005
     -4.30     -4.30    0.358433E-005
     -4.30     -4.25    0.462738E-005
     -4.30     -4.20    0.594569E-005
     -4.30     -4.15    0.759984E-005
     -4.30     -4.10    0.966080E-005
     -4.30     -4.05    0.122118E-004
     -4.30     -4.00    0.153489E-004
     -4.30     -3.95    0.191830E-004
     -4.30     -3.90    0.238402E-004
     -4.30     -3.85    0.294634E-004
     -4.30     -3.80    0.362112E-004
     -4.30     -3.75    0.442590E-004
     -4.30     -3.70    0.537967E-004
     -4.30     -3.65    0.650287E-004
     -4.30     -3.60    0.781732E-004
     -4.30     -3.55    0.934604E-004
     -4.30     -3.50    0.111131E-003
     -4.30     -3.45    0.131430E-003
     -4.30     -3.40    0.154613E-003
     -4.30     -3.35    0.180936E-003
     -4.30     -3.30    0.210665E-003
     -4.30     -3.25    0.244068E-003
     -4.30     -3.20    0.281407E-003
     -4.30     -3.15    0.322938E-003
     -4.30     -3.10    0.368903E-003
     -4.30     -3.05    0.419526E-003
     -4.30     -3.00    0.475007E-003
     -4.30     -2.95    0.535526E-003
     -4.30     -2.90    0.601222E-003
     -4.30     -2.85    0.672196E-003
     -4.30     -2.80    0.748495E-003
     -4.30     -2.75    0.830121E-003
     -4.30     -2.70    0.917020E-003
     -4.30     -2.65    0.100909E-002
     -4.30     -2.60    0.110618E-002
     -4.30     -2.55    0.120809E-002
     -4.30     -2.50    0.131459E-002
     -4.30     -2.45    0.142541E-002
     -4.30     -2.40    0.154024E-002
     -4.30     -2.35    0.165878E-002
     -4.30     -2.30    0.178068E-002
     -4.30     -2.25    0.190562E-002
     -4.30     -2.20    0.203325E-002
     -4.30     -2.15    0.216325E-002
     -4.30     -2.10    0.229528E-002
     -4.30     -2.05    0.242899E-002
     -4.30     -2.00    0.256404E-002
     -4.30     -1.95    0.270008E-002
     -4.30     -1.90    0.283678E-002
     -4.30     -1.85    0.297381E-002
     -4.30     -1.80    0.311089E-002
     -4.30     -1.75    0.324773E-002
     -4.30     -1.70    0.338409E-002
     -4.30     -1.65    0.351974E-002
     -4.30     -1.60    0.365447E-002
     -4.30     -1.55    0.378814E-002
     -4.30     -1.50    0.392057E-002
     -4.30     -1.45    0.405163E-002
     -4.30     -1.40    0.418118E-002
     -4.30     -1.35    0.430909E-002
     -4.30     -1.30    0.443526E-002
     -4.30     -1.25    0.455962E-002
     -4.30     -1.20    0.468210E-002
     -4.30     -1.15    0.480265E-002
     -4.30     -1.10    0.492120E-002
     -4.30     -1.05    0.503770E-002
     -4.30     -1.00    0.515209E-002
     -4.30     -0.95    0.526426E-002
     -4.30     -0.90    0.537413E-002
     -4.30     -0.85    0.548154E-002
     -4.30     -0.80    0.558632E-002
     -4.30     -0.75    0.568825E-002
     -4.30     -0.70    0.578715E-002
     -4.30     -0.65    0.588279E-002
     -4.30     -0.60    0.597497E-002
     -4.30     -0.55    0.606346E-002
     -4.30     -0.50    0.614807E-002
     -4.30     -0.45    0.622859E-002
     -4.30     -0.40    0.630482E-002
     -4.30     -0.35    0.637655E-002
     -4.30     -0.30    0.644355E-002
     -4.30     -0.25    0.650560E-002
     -4.30     -0.20    0.656246E-002
     -4.30     -0.15    0.661391E-002
     -4.30     -0.10    0.665976E-002
     -4.30     -0.05    0.669980E-002
     -4.30      0.00    0.673381E-002
     -4.30      0.05    0.676162E-002
     -4.30      0.10    0.678307E-002
     -4.30      0.15    0.679804E-002
     -4.30      0.20    0.680640E-002
     -4.30      0.25    0.680802E-002
     -4.30      0.30    0.680280E-002
     -4.30      0.35    0.679057E-002
     -4.30      0.40    0.677125E-002
     -4.30      0.45    0.674477E-002
     -4.30      0.50    0.671108E-002
     -4.30      0.55    0.667011E-002
     -4.30      0.60    0.662180E-002
     -4.30      0.65    0.656605E-002
     -4.30      0.70    0.650281E-002
     -4.30      0.75    0.643207E-002
     -4.30      0.80    0.635387E-002
     -4.30      0.85    0.626830E-002
     -4.30      0.90    0.617544E-002
     -4.30      0.95    0.607541E-002
     -4.30      1.00    0.596830E-002
     -4.30      1.05    0.585428E-002
     -4.30      1.10    0.573355E-002
     -4.30      1.15    0.560633E-002
     -4.30      1.20    0.547287E-002
     -4.30      1.25    0.533345E-002
     -4.30      1.30    0.518834E-002
     -4.30      1.35    0.503786E-002
     -4.30      1.40    0.488236E-002
     -4.30      1.45    0.472221E-002
     -4.30      1.50    0.455784E-002
     -4.30      1.55    0.438966E-002
     -4.30      1.60    0.421817E-002
     -4.30      1.65    0.404385E-002
     -4.30      1.70    0.386725E-002
     -4.30      1.75    0.368891E-002
     -4.30      1.80    0.350945E-002
     -4.30      1.85    0.332947E-002
     -4.30      1.90    0.314963E-002
     -4.30      1.95    0.297060E-002
     -4.30      2.00    0.279305E-002
     -4.30      2.05    0.261765E-002
     -4.30      2.10    0.244506E-002
     -4.30      2.15    0.227596E-002
     -4.30      2.20    0.211100E-002
     -4.30      2.25    0.195080E-002
     -4.30      2.30    0.179595E-002
     -4.30      2.35    0.164698E-002
     -4.30      2.40    0.150434E-002
     -4.30      2.45    0.136844E-002
     -4.30      2.50    0.123961E-002
     -4.30      2.55    0.111812E-002
     -4.30      2.60    0.100416E-002
     -4.30      2.65    0.897819E-003
     -4.30      2.70    0.799110E-003
     -4.30      2.75    0.707970E-003
     -4.30      2.80    0.624272E-003
     -4.30      2.85    0.547828E-003
     -4.30      2.90    0.478399E-003
     -4.30      2.95    0.415691E-003
     -4.30      3.00    0.359375E-003
     -4.30      3.05    0.309088E-003
     -4.30      3.10    0.264439E-003
     -4.30      3.15    0.225023E-003
     -4.30      3.20    0.190429E-003
     -4.30      3.25    0.160243E-003
     -4.30      3.30    0.134062E-003
     -4.30      3.35    0.111495E-003
     -4.30      3.40    0.921682E-004
     -4.30      3.45    0.757282E-004
     -4.30      3.50    0.618409E-004
     -4.30      3.55    0.501948E-004
     -4.30      3.60    0.405014E-004
     -4.30      3.65    0.324941E-004
     -4.30      3.70    0.259294E-004
     -4.30      3.75    0.205872E-004
     -4.30      3.80    0.162698E-004
     -4.30      3.85    0.128019E-004
     -4.30      3.90    0.100317E-004
     -4.30      3.95    0.782843E-005
     -4.30      4.00    0.608249E-005
     -4.30      4.05    0.470369E-005
     -4.30      4.10    0.361845E-005
     -4.30      4.15    0.276765E-005
     -4.30      4.20    0.210383E-005
     -4.30      4.25    0.158891E-005
     -4.30      4.30    0.119228E-005
     -4.30      4.35    0.889003E-006
     -4.30      4.40    0.659085E-006
     -4.30      4.45    0.486322E-006
     -4.30      4.50    0.357520E-006
     -4.30      4.55    0.262103E-006
     -4.30      4.60    0.191746E-006
     -4.30      4.65    0.140024E-006
     -4.30      4.70    0.102073E-006
     -4.30      4.75    0.743036E-007
     -4.30      4.80    0.540109E-007
     -4.30      4.85    0.392136E-007
     -4.30      4.90    0.284305E-007
     -4.30      4.95    0.205709E-007
     -4.30      5.00    0.148415E-007
     -4.30      5.05    0.106625E-007
     -4.30      5.10    0.761948E-008
     -4.30      5.15    0.540937E-008
     -4.30      5.20    0.380484E-008
     -4.30      5.25    0.263818E-008
     -4.30      5.30    0.179616E-008
     -4.30      5.35    0.118182E-008
     -4.30      5.40    0.740188E-009
     -4.30      5.45    0.430651E-009
     -4.30      5.50    0.224730E-009
     -4.30      5.55    0.101372E-009
     -4.30      5.60    0.395002E-010
     -4.30      5.65    0.203817E-010
     -4.30      5.70    0.262781E-010
     -4.30      5.75    0.428008E-010
     -4.30      5.80    0.603139E-010
     -4.30      5.85    0.708285E-010
     -4.30      5.90    0.743391E-010
     -4.30      5.95    0.732610E-010
     -4.30      6.00    0.706162E-010
     -4.30      6.05    0.650274E-010
     -4.30      6.10    0.543527E-010
     -4.30      6.15    0.399239E-010
     -4.30      6.20    0.262464E-010
     -4.30      6.25    0.158197E-010
     -4.30      6.30    0.810037E-011
     -4.30      6.35    0.235484E-011
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.920545E-012
     -4.25     -6.30    0.283700E-011
     -4.25     -6.25    0.434036E-011
     -4.25     -6.20    0.508810E-011
     -4.25     -6.15    0.541373E-011
     -4.25     -6.10    0.595102E-011
     -4.25     -6.05    0.811338E-011
     -4.25     -6.00    0.145376E-010
     -4.25     -5.95    0.283085E-010
     -4.25     -5.90    0.524662E-010
     -4.25     -5.85    0.903538E-010
     -4.25     -5.80    0.145979E-009
     -4.25     -5.75    0.228768E-009
     -4.25     -5.70    0.353062E-009
     -4.25     -5.65    0.542033E-009
     -4.25     -5.60    0.837582E-009
     -4.25     -5.55    0.130705E-008
     -4.25     -5.50    0.204106E-008
     -4.25     -5.45    0.317190E-008
     -4.25     -5.40    0.485047E-008
     -4.25     -5.35    0.730052E-008
     -4.25     -5.30    0.108236E-007
     -4.25     -5.25    0.158572E-007
     -4.25     -5.20    0.229874E-007
     -4.25     -5.15    0.329607E-007
     -4.25     -5.10    0.467251E-007
     -4.25     -5.05    0.654462E-007
     -4.25     -5.00    0.906734E-007
     -4.25     -4.95    0.124406E-006
     -4.25     -4.90    0.169144E-006
     -4.25     -4.85    0.228019E-006
     -4.25     -4.80    0.305089E-006
     -4.25     -4.75    0.405599E-006
     -4.25     -4.70    0.536735E-006
     -4.25     -4.65    0.708009E-006
     -4.25     -4.60    0.931963E-006
     -4.25     -4.55    0.122418E-005
     -4.25     -4.50    0.160441E-005
     -4.25     -4.45    0.209705E-005
     -4.25     -4.40    0.273273E-005
     -4.25     -4.35    0.354912E-005
     -4.25     -4.30    0.459215E-005
     -4.25     -4.25    0.591619E-005
     -4.25     -4.20    0.758559E-005
     -4.25     -4.15    0.967530E-005
     -4.25     -4.10    0.122728E-004
     -4.25     -4.05    0.154796E-004
     -4.25     -4.00    0.194130E-004
     -4.25     -3.95    0.242077E-004
     -4.25     -3.90    0.300160E-004
     -4.25     -3.85    0.370093E-004
     -4.25     -3.80    0.453759E-004
     -4.25     -3.75    0.553235E-004
     -4.25     -3.70    0.670752E-004
     -4.25     -3.65    0.808723E-004
     -4.25     -3.60    0.969692E-004
     -4.25     -3.55    0.115635E-003
     -4.25     -3.50    0.137149E-003
     -4.25     -3.45    0.161792E-003
     -4.25     -3.40    0.189851E-003
     -4.25     -3.35    0.221614E-003
     -4.25     -3.30    0.257370E-003
     -4.25     -3.25    0.297405E-003
     -4.25     -3.20    0.342001E-003
     -4.25     -3.15    0.391427E-003
     -4.25     -3.10    0.445933E-003
     -4.25     -3.05    0.505745E-003
     -4.25     -3.00    0.571058E-003
     -4.25     -2.95    0.642033E-003
     -4.25     -2.90    0.718791E-003
     -4.25     -2.85    0.801401E-003
     -4.25     -2.80    0.889878E-003
     -4.25     -2.75    0.984180E-003
     -4.25     -2.70    0.108421E-002
     -4.25     -2.65    0.118981E-002
     -4.25     -2.60    0.130076E-002
     -4.25     -2.55    0.141680E-002
     -4.25     -2.50    0.153763E-002
     -4.25     -2.45    0.166290E-002
     -4.25     -2.40    0.179224E-002
     -4.25     -2.35    0.192527E-002
     -4.25     -2.30    0.206158E-002
     -4.25     -2.25    0.220079E-002
     -4.25     -2.20    0.234249E-002
     -4.25     -2.15    0.248629E-002
     -4.25     -2.10    0.263182E-002
     -4.25     -2.05    0.277868E-002
     -4.25     -2.00    0.292650E-002
     -4.25     -1.95    0.307490E-002
     -4.25     -1.90    0.322354E-002
     -4.25     -1.85    0.337209E-002
     -4.25     -1.80    0.352022E-002
     -4.25     -1.75    0.366766E-002
     -4.25     -1.70    0.381415E-002
     -4.25     -1.65    0.395947E-002
     -4.25     -1.60    0.410342E-002
     -4.25     -1.55    0.424586E-002
     -4.25     -1.50    0.438662E-002
     -4.25     -1.45    0.452558E-002
     -4.25     -1.40    0.466260E-002
     -4.25     -1.35    0.479757E-002
     -4.25     -1.30    0.493042E-002
     -4.25     -1.25    0.506109E-002
     -4.25     -1.20    0.518953E-002
     -4.25     -1.15    0.531569E-002
     -4.25     -1.10    0.543953E-002
     -4.25     -1.05    0.556100E-002
     -4.25     -1.00    0.568006E-002
     -4.25     -0.95    0.579661E-002
     -4.25     -0.90    0.591058E-002
     -4.25     -0.85    0.602180E-002
     -4.25     -0.80    0.613012E-002
     -4.25     -0.75    0.623534E-002
     -4.25     -0.70    0.633725E-002
     -4.25     -0.65    0.643567E-002
     -4.25     -0.60    0.653040E-002
     -4.25     -0.55    0.662122E-002
     -4.25     -0.50    0.670796E-002
     -4.25     -0.45    0.679041E-002
     -4.25     -0.40    0.686840E-002
     -4.25     -0.35    0.694170E-002
     -4.25     -0.30    0.701011E-002
     -4.25     -0.25    0.707340E-002
     -4.25     -0.20    0.713133E-002
     -4.25     -0.15    0.718370E-002
     -4.25     -0.10    0.723030E-002
     -4.25     -0.05    0.727093E-002
     -4.25      0.00    0.730539E-002
     -4.25      0.05    0.733349E-002
     -4.25      0.10    0.735508E-002
     -4.25      0.15    0.737002E-002
     -4.25      0.20    0.737820E-002
     -4.25      0.25    0.737949E-002
     -4.25      0.30    0.737376E-002
     -4.25      0.35    0.736087E-002
     -4.25      0.40    0.734071E-002
     -4.25      0.45    0.731323E-002
     -4.25      0.50    0.727835E-002
     -4.25      0.55    0.723600E-002
     -4.25      0.60    0.718610E-002
     -4.25      0.65    0.712853E-002
     -4.25      0.70    0.706323E-002
     -4.25      0.75    0.699017E-002
     -4.25      0.80    0.690941E-002
     -4.25      0.85    0.682100E-002
     -4.25      0.90    0.672502E-002
     -4.25      0.95    0.662154E-002
     -4.25      1.00    0.651064E-002
     -4.25      1.05    0.639246E-002
     -4.25      1.10    0.626716E-002
     -4.25      1.15    0.613496E-002
     -4.25      1.20    0.599611E-002
     -4.25      1.25    0.585084E-002
     -4.25      1.30    0.569941E-002
     -4.25      1.35    0.554209E-002
     -4.25      1.40    0.537922E-002
     -4.25      1.45    0.521114E-002
     -4.25      1.50    0.503826E-002
     -4.25      1.55    0.486098E-002
     -4.25      1.60    0.467977E-002
     -4.25      1.65    0.449511E-002
     -4.25      1.70    0.430752E-002
     -4.25      1.75    0.411756E-002
     -4.25      1.80    0.392583E-002
     -4.25      1.85    0.373297E-002
     -4.25      1.90    0.353965E-002
     -4.25      1.95    0.334659E-002
     -4.25      2.00    0.315449E-002
     -4.25      2.05    0.296407E-002
     -4.25      2.10    0.277606E-002
     -4.25      2.15    0.259119E-002
     -4.25      2.20    0.241017E-002
     -4.25      2.25    0.223371E-002
     -4.25      2.30    0.206248E-002
     -4.25      2.35    0.189710E-002
     -4.25      2.40    0.173811E-002
     -4.25      2.45    0.158603E-002
     -4.25      2.50    0.144127E-002
     -4.25      2.55    0.130420E-002
     -4.25      2.60    0.117509E-002
     -4.25      2.65    0.105411E-002
     -4.25      2.70    0.941336E-003
     -4.25      2.75    0.836772E-003
     -4.25      2.80    0.740337E-003
     -4.25      2.85    0.651882E-003
     -4.25      2.90    0.571198E-003
     -4.25      2.95    0.498015E-003
     -4.25      3.00    0.432011E-003
     -4.25      3.05    0.372823E-003
     -4.25      3.10    0.320048E-003
     -4.25      3.15    0.273264E-003
     -4.25      3.20    0.232031E-003
     -4.25      3.25    0.195904E-003
     -4.25      3.30    0.164443E-003
     -4.25      3.35    0.137220E-003
     -4.25      3.40    0.113818E-003
     -4.25      3.45    0.938391E-004
     -4.25      3.50    0.769007E-004
     -4.25      3.55    0.626441E-004
     -4.25      3.60    0.507329E-004
     -4.25      3.65    0.408556E-004
     -4.25      3.70    0.327257E-004
     -4.25      3.75    0.260824E-004
     -4.25      3.80    0.206907E-004
     -4.25      3.85    0.163406E-004
     -4.25      3.90    0.128498E-004
     -4.25      3.95    0.100608E-004
     -4.25      4.00    0.784156E-005
     -4.25      4.05    0.608215E-005
     -4.25      4.10    0.469274E-005
     -4.25      4.15    0.360030E-005
     -4.25      4.20    0.274563E-005
     -4.25      4.25    0.208087E-005
     -4.25      4.30    0.156740E-005
     -4.25      4.35    0.117377E-005
     -4.25      4.40    0.874350E-006
     -4.25      4.45    0.648421E-006
     -4.25      4.50    0.479151E-006
     -4.25      4.55    0.353051E-006
     -4.25      4.60    0.259523E-006
     -4.25      4.65    0.190386E-006
     -4.25      4.70    0.139357E-006
     -4.25      4.75    0.101803E-006
     -4.25      4.80    0.741859E-007
     -4.25      4.85    0.539233E-007
     -4.25      4.90    0.390785E-007
     -4.25      4.95    0.282266E-007
     -4.25      5.00    0.202968E-007
     -4.25      5.05    0.145078E-007
     -4.25      5.10    0.102843E-007
     -4.25      5.15    0.722343E-008
     -4.25      5.20    0.501825E-008
     -4.25      5.25    0.343556E-008
     -4.25      5.30    0.231098E-008
     -4.25      5.35    0.150965E-008
     -4.25      5.40    0.945155E-009
     -4.25      5.45    0.555875E-009
     -4.25      5.50    0.300302E-009
     -4.25      5.55    0.146764E-009
     -4.25      5.60    0.698113E-010
     -4.25      5.65    0.447405E-010
     -4.25      5.70    0.494016E-010
     -4.25      5.75    0.654058E-010
     -4.25      5.80    0.813175E-010
     -4.25      5.85    0.897970E-010
     -4.25      5.90    0.897587E-010
     -4.25      5.95    0.857812E-010
     -4.25      6.00    0.806012E-010
     -4.25      6.05    0.732999E-010
     -4.25      6.10    0.612762E-010
     -4.25      6.15    0.459647E-010
     -4.25      6.20    0.304639E-010
     -4.25      6.25    0.183058E-010
     -4.25      6.30    0.919311E-011
     -4.25      6.35    0.263108E-011
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.570095E-012
     -4.20     -6.30    0.190866E-011
     -4.20     -6.25    0.339183E-011
     -4.20     -6.20    0.497053E-011
     -4.20     -6.15    0.660659E-011
     -4.20     -6.10    0.889085E-011
     -4.20     -6.05    0.140894E-010
     -4.20     -6.00    0.263951E-010
     -4.20     -5.95    0.495500E-010
     -4.20     -5.90    0.863943E-010
     -4.20     -5.85    0.140020E-009
     -4.20     -5.80    0.215953E-009
     -4.20     -5.75    0.328148E-009
     -4.20     -5.70    0.495006E-009
     -4.20     -5.65    0.749295E-009
     -4.20     -5.60    0.114433E-008
     -4.20     -5.55    0.176081E-008
     -4.20     -5.50    0.271735E-008
     -4.20     -5.45    0.416861E-008
     -4.20     -5.40    0.630555E-008
     -4.20     -5.35    0.939287E-008
     -4.20     -5.30    0.138245E-007
     -4.20     -5.25    0.201188E-007
     -4.20     -5.20    0.290445E-007
     -4.20     -5.15    0.415563E-007
     -4.20     -5.10    0.589047E-007
     -4.20     -5.05    0.826092E-007
     -4.20     -5.00    0.114638E-006
     -4.20     -4.95    0.157618E-006
     -4.20     -4.90    0.214749E-006
     -4.20     -4.85    0.290153E-006
     -4.20     -4.80    0.389029E-006
     -4.20     -4.75    0.518231E-006
     -4.20     -4.70    0.686801E-006
     -4.20     -4.65    0.906845E-006
     -4.20     -4.60    0.119405E-005
     -4.20     -4.55    0.156807E-005
     -4.20     -4.50    0.205379E-005
     -4.20     -4.45    0.268178E-005
     -4.20     -4.40    0.349009E-005
     -4.20     -4.35    0.452549E-005
     -4.20     -4.30    0.584456E-005
     -4.20     -4.25    0.751459E-005
     -4.20     -4.20    0.961474E-005
     -4.20     -4.15    0.122373E-004
     -4.20     -4.10    0.154893E-004
     -4.20     -4.05    0.194942E-004
     -4.20     -4.00    0.243940E-004
     -4.20     -3.95    0.303506E-004
     -4.20     -3.90    0.375461E-004
     -4.20     -3.85    0.461840E-004
     -4.20     -3.80    0.564881E-004
     -4.20     -3.75    0.687022E-004
     -4.20     -3.70    0.830875E-004
     -4.20     -3.65    0.999250E-004
     -4.20     -3.60    0.119509E-003
     -4.20     -3.55    0.142148E-003
     -4.20     -3.50    0.168161E-003
     -4.20     -3.45    0.197870E-003
     -4.20     -3.40    0.231593E-003
     -4.20     -3.35    0.269645E-003
     -4.20     -3.30    0.312336E-003
     -4.20     -3.25    0.359971E-003
     -4.20     -3.20    0.412842E-003
     -4.20     -3.15    0.471224E-003
     -4.20     -3.10    0.535368E-003
     -4.20     -3.05    0.605493E-003
     -4.20     -3.00    0.681775E-003
     -4.20     -2.95    0.764351E-003
     -4.20     -2.90    0.853304E-003
     -4.20     -2.85    0.948666E-003
     -4.20     -2.80    0.105040E-002
     -4.20     -2.75    0.115843E-002
     -4.20     -2.70    0.127259E-002
     -4.20     -2.65    0.139265E-002
     -4.20     -2.60    0.151834E-002
     -4.20     -2.55    0.164931E-002
     -4.20     -2.50    0.178517E-002
     -4.20     -2.45    0.192551E-002
     -4.20     -2.40    0.206989E-002
     -4.20     -2.35    0.221784E-002
     -4.20     -2.30    0.236891E-002
     -4.20     -2.25    0.252262E-002
     -4.20     -2.20    0.267852E-002
     -4.20     -2.15    0.283617E-002
     -4.20     -2.10    0.299515E-002
     -4.20     -2.05    0.315502E-002
     -4.20     -2.00    0.331539E-002
     -4.20     -1.95    0.347587E-002
     -4.20     -1.90    0.363610E-002
     -4.20     -1.85    0.379573E-002
     -4.20     -1.80    0.395443E-002
     -4.20     -1.75    0.411193E-002
     -4.20     -1.70    0.426799E-002
     -4.20     -1.65    0.442237E-002
     -4.20     -1.60    0.457490E-002
     -4.20     -1.55    0.472544E-002
     -4.20     -1.50    0.487383E-002
     -4.20     -1.45    0.501996E-002
     -4.20     -1.40    0.516373E-002
     -4.20     -1.35    0.530504E-002
     -4.20     -1.30    0.544384E-002
     -4.20     -1.25    0.558009E-002
     -4.20     -1.20    0.571376E-002
     -4.20     -1.15    0.584481E-002
     -4.20     -1.10    0.597322E-002
     -4.20     -1.05    0.609895E-002
     -4.20     -1.00    0.622196E-002
     -4.20     -0.95    0.634219E-002
     -4.20     -0.90    0.645956E-002
     -4.20     -0.85    0.657392E-002
     -4.20     -0.80    0.668511E-002
     -4.20     -0.75    0.679296E-002
     -4.20     -0.70    0.689728E-002
     -4.20     -0.65    0.699789E-002
     -4.20     -0.60    0.709460E-002
     -4.20     -0.55    0.718722E-002
     -4.20     -0.50    0.727557E-002
     -4.20     -0.45    0.735947E-002
     -4.20     -0.40    0.743874E-002
     -4.20     -0.35    0.751317E-002
     -4.20     -0.30    0.758257E-002
     -4.20     -0.25    0.764670E-002
     -4.20     -0.20    0.770535E-002
     -4.20     -0.15    0.775829E-002
     -4.20     -0.10    0.780534E-002
     -4.20     -0.05    0.784629E-002
     -4.20      0.00    0.788095E-002
     -4.20      0.05    0.790914E-002
     -4.20      0.10    0.793070E-002
     -4.20      0.15    0.794550E-002
     -4.20      0.20    0.795342E-002
     -4.20      0.25    0.795432E-002
     -4.20      0.30    0.794808E-002
     -4.20      0.35    0.793455E-002
     -4.20      0.40    0.791365E-002
     -4.20      0.45    0.788529E-002
     -4.20      0.50    0.784939E-002
     -4.20      0.55    0.780587E-002
     -4.20      0.60    0.775460E-002
     -4.20      0.65    0.769549E-002
     -4.20      0.70    0.762846E-002
     -4.20      0.75    0.755349E-002
     -4.20      0.80    0.747062E-002
     -4.20      0.85    0.737988E-002
     -4.20      0.90    0.728133E-002
     -4.20      0.95    0.717499E-002
     -4.20      1.00    0.706092E-002
     -4.20      1.05    0.693923E-002
     -4.20      1.10    0.681007E-002
     -4.20      1.15    0.667365E-002
     -4.20      1.20    0.653018E-002
     -4.20      1.25    0.637985E-002
     -4.20      1.30    0.622290E-002
     -4.20      1.35    0.605958E-002
     -4.20      1.40    0.589018E-002
     -4.20      1.45    0.571503E-002
     -4.20      1.50    0.553450E-002
     -4.20      1.55    0.534898E-002
     -4.20      1.60    0.515890E-002
     -4.20      1.65    0.496473E-002
     -4.20      1.70    0.476695E-002
     -4.20      1.75    0.456614E-002
     -4.20      1.80    0.436287E-002
     -4.20      1.85    0.415780E-002
     -4.20      1.90    0.395163E-002
     -4.20      1.95    0.374507E-002
     -4.20      2.00    0.353888E-002
     -4.20      2.05    0.333383E-002
     -4.20      2.10    0.313067E-002
     -4.20      2.15    0.293018E-002
     -4.20      2.20    0.273315E-002
     -4.20      2.25    0.254036E-002
     -4.20      2.30    0.235255E-002
     -4.20      2.35    0.217044E-002
     -4.20      2.40    0.199467E-002
     -4.20      2.45    0.182585E-002
     -4.20      2.50    0.166451E-002
     -4.20      2.55    0.151110E-002
     -4.20      2.60    0.136598E-002
     -4.20      2.65    0.122942E-002
     -4.20      2.70    0.110159E-002
     -4.20      2.75    0.982546E-003
     -4.20      2.80    0.872281E-003
     -4.20      2.85    0.770700E-003
     -4.20      2.90    0.677637E-003
     -4.20      2.95    0.592853E-003
     -4.20      3.00    0.516051E-003
     -4.20      3.05    0.446879E-003
     -4.20      3.10    0.384935E-003
     -4.20      3.15    0.329788E-003
     -4.20      3.20    0.280979E-003
     -4.20      3.25    0.238037E-003
     -4.20      3.30    0.200491E-003
     -4.20      3.35    0.167875E-003
     -4.20      3.40    0.139730E-003
     -4.20      3.45    0.115610E-003
     -4.20      3.50    0.950841E-004
     -4.20      3.55    0.777426E-004
     -4.20      3.60    0.631972E-004
     -4.20      3.65    0.510877E-004
     -4.20      3.70    0.410799E-004
     -4.20      3.75    0.328676E-004
     -4.20      3.80    0.261726E-004
     -4.20      3.85    0.207470E-004
     -4.20      3.90    0.163730E-004
     -4.20      3.95    0.128629E-004
     -4.20      4.00    0.100583E-004
     -4.20      4.05    0.782631E-005
     -4.20      4.10    0.605764E-005
     -4.20      4.15    0.466238E-005
     -4.20      4.20    0.356764E-005
     -4.20      4.25    0.271361E-005
     -4.20      4.30    0.205199E-005
     -4.20      4.35    0.154317E-005
     -4.20      4.40    0.115475E-005
     -4.20      4.45    0.860456E-006
     -4.20      4.50    0.638895E-006
     -4.20      4.55    0.472962E-006
     -4.20      4.60    0.349237E-006
     -4.20      4.65    0.257314E-006
     -4.20      4.70    0.189123E-006
     -4.20      4.75    0.138637E-006
     -4.20      4.80    0.101307E-006
     -4.20      4.85    0.737543E-007
     -4.20      4.90    0.534658E-007
     -4.20      4.95    0.385742E-007
     -4.20      5.00    0.276660E-007
     -4.20      5.05    0.196975E-007
     -4.20      5.10    0.139004E-007
     -4.20      5.15    0.970421E-008
     -4.20      5.20    0.669167E-008
     -4.20      5.25    0.454478E-008
     -4.20      5.30    0.303245E-008
     -4.20      5.35    0.196766E-008
     -4.20      5.40    0.123281E-008
     -4.20      5.45    0.737224E-009
     -4.20      5.50    0.415031E-009
     -4.20      5.55    0.223214E-009
     -4.20      5.60    0.126026E-009
     -4.20      5.65    0.916534E-010
     -4.20      5.70    0.909253E-010
     -4.20      5.75    0.101778E-009
     -4.20      5.80    0.112016E-009
     -4.20      5.85    0.115234E-009
     -4.20      5.90    0.111271E-009
     -4.20      5.95    0.103841E-009
     -4.20      6.00    0.952340E-010
     -4.20      6.05    0.849962E-010
     -4.20      6.10    0.711049E-010
     -4.20      6.15    0.541235E-010
     -4.20      6.20    0.366095E-010
     -4.20      6.25    0.219045E-010
     -4.20      6.30    0.108703E-010
     -4.20      6.35    0.303725E-011
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.734757E-012
     -4.15     -6.30    0.285636E-011
     -4.15     -6.25    0.614762E-011
     -4.15     -6.20    0.107864E-010
     -4.15     -6.15    0.169462E-010
     -4.15     -6.10    0.260684E-010
     -4.15     -6.05    0.405533E-010
     -4.15     -6.00    0.644957E-010
     -4.15     -5.95    0.101064E-009
     -4.15     -5.90    0.152192E-009
     -4.15     -5.85    0.221337E-009
     -4.15     -5.80    0.320095E-009
     -4.15     -5.75    0.466666E-009
     -4.15     -5.70    0.686990E-009
     -4.15     -5.65    0.102227E-008
     -4.15     -5.60    0.154247E-008
     -4.15     -5.55    0.234703E-008
     -4.15     -5.50    0.357877E-008
     -4.15     -5.45    0.542725E-008
     -4.15     -5.40    0.812942E-008
     -4.15     -5.35    0.120285E-007
     -4.15     -5.30    0.175704E-007
     -4.15     -5.25    0.254489E-007
     -4.15     -5.20    0.366022E-007
     -4.15     -5.15    0.522701E-007
     -4.15     -5.10    0.740443E-007
     -4.15     -5.05    0.103904E-006
     -4.15     -5.00    0.144406E-006
     -4.15     -4.95    0.198814E-006
     -4.15     -4.90    0.271301E-006
     -4.15     -4.85    0.367170E-006
     -4.15     -4.80    0.493222E-006
     -4.15     -4.75    0.658167E-006
     -4.15     -4.70    0.873540E-006
     -4.15     -4.65    0.115439E-005
     -4.15     -4.60    0.152031E-005
     -4.15     -4.55    0.199589E-005
     -4.15     -4.50    0.261230E-005
     -4.15     -4.45    0.340761E-005
     -4.15     -4.40    0.442905E-005
     -4.15     -4.35    0.573405E-005
     -4.15     -4.30    0.739191E-005
     -4.15     -4.25    0.948495E-005
     -4.15     -4.20    0.121101E-004
     -4.15     -4.15    0.153802E-004
     -4.15     -4.10    0.194251E-004
     -4.15     -4.05    0.243948E-004
     -4.15     -4.00    0.304591E-004
     -4.15     -3.95    0.378111E-004
     -4.15     -3.90    0.466668E-004
     -4.15     -3.85    0.572666E-004
     -4.15     -3.80    0.698732E-004
     -4.15     -3.75    0.847714E-004
     -4.15     -3.70    0.102266E-003
     -4.15     -3.65    0.122678E-003
     -4.15     -3.60    0.146346E-003
     -4.15     -3.55    0.173621E-003
     -4.15     -3.50    0.204861E-003
     -4.15     -3.45    0.240425E-003
     -4.15     -3.40    0.280665E-003
     -4.15     -3.35    0.325921E-003
     -4.15     -3.30    0.376524E-003
     -4.15     -3.25    0.432786E-003
     -4.15     -3.20    0.495005E-003
     -4.15     -3.15    0.563452E-003
     -4.15     -3.10    0.638367E-003
     -4.15     -3.05    0.719948E-003
     -4.15     -3.00    0.808343E-003
     -4.15     -2.95    0.903647E-003
     -4.15     -2.90    0.100590E-002
     -4.15     -2.85    0.111508E-002
     -4.15     -2.80    0.123110E-002
     -4.15     -2.75    0.135382E-002
     -4.15     -2.70    0.148299E-002
     -4.15     -2.65    0.161834E-002
     -4.15     -2.60    0.175948E-002
     -4.15     -2.55    0.190601E-002
     -4.15     -2.50    0.205745E-002
     -4.15     -2.45    0.221330E-002
     -4.15     -2.40    0.237305E-002
     -4.15     -2.35    0.253615E-002
     -4.15     -2.30    0.270209E-002
     -4.15     -2.25    0.287034E-002
     -4.15     -2.20    0.304037E-002
     -4.15     -2.15    0.321171E-002
     -4.15     -2.10    0.338387E-002
     -4.15     -2.05    0.355643E-002
     -4.15     -2.00    0.372895E-002
     -4.15     -1.95    0.390104E-002
     -4.15     -1.90    0.407232E-002
     -4.15     -1.85    0.424244E-002
     -4.15     -1.80    0.441109E-002
     -4.15     -1.75    0.457799E-002
     -4.15     -1.70    0.474289E-002
     -4.15     -1.65    0.490560E-002
     -4.15     -1.60    0.506595E-002
     -4.15     -1.55    0.522381E-002
     -4.15     -1.50    0.537906E-002
     -4.15     -1.45    0.553158E-002
     -4.15     -1.40    0.568131E-002
     -4.15     -1.35    0.582817E-002
     -4.15     -1.30    0.597214E-002
     -4.15     -1.25    0.611320E-002
     -4.15     -1.20    0.625134E-002
     -4.15     -1.15    0.638653E-002
     -4.15     -1.10    0.651876E-002
     -4.15     -1.05    0.664800E-002
     -4.15     -1.00    0.677424E-002
     -4.15     -0.95    0.689743E-002
     -4.15     -0.90    0.701749E-002
     -4.15     -0.85    0.713430E-002
     -4.15     -0.80    0.724772E-002
     -4.15     -0.75    0.735757E-002
     -4.15     -0.70    0.746369E-002
     -4.15     -0.65    0.756591E-002
     -4.15     -0.60    0.766405E-002
     -4.15     -0.55    0.775794E-002
     -4.15     -0.50    0.784741E-002
     -4.15     -0.45    0.793227E-002
     -4.15     -0.40    0.801237E-002
     -4.15     -0.35    0.808750E-002
     -4.15     -0.30    0.815748E-002
     -4.15     -0.25    0.822207E-002
     -4.15     -0.20    0.828105E-002
     -4.15     -0.15    0.833424E-002
     -4.15     -0.10    0.838143E-002
     -4.15     -0.05    0.842243E-002
     -4.15      0.00    0.845705E-002
     -4.15      0.05    0.848512E-002
     -4.15      0.10    0.850648E-002
     -4.15      0.15    0.852099E-002
     -4.15      0.20    0.852854E-002
     -4.15      0.25    0.852900E-002
     -4.15      0.30    0.852222E-002
     -4.15      0.35    0.850808E-002
     -4.15      0.40    0.848648E-002
     -4.15      0.45    0.845734E-002
     -4.15      0.50    0.842056E-002
     -4.15      0.55    0.837604E-002
     -4.15      0.60    0.832364E-002
     -4.15      0.65    0.826326E-002
     -4.15      0.70    0.819485E-002
     -4.15      0.75    0.811837E-002
     -4.15      0.80    0.803384E-002
     -4.15      0.85    0.794129E-002
     -4.15      0.90    0.784071E-002
     -4.15      0.95    0.773210E-002
     -4.15      1.00    0.761549E-002
     -4.15      1.05    0.749098E-002
     -4.15      1.10    0.735870E-002
     -4.15      1.15    0.721882E-002
     -4.15      1.20    0.707153E-002
     -4.15      1.25    0.691697E-002
     -4.15      1.30    0.675536E-002
     -4.15      1.35    0.658691E-002
     -4.15      1.40    0.641188E-002
     -4.15      1.45    0.623059E-002
     -4.15      1.50    0.604336E-002
     -4.15      1.55    0.585056E-002
     -4.15      1.60    0.565255E-002
     -4.15      1.65    0.544980E-002
     -4.15      1.70    0.524276E-002
     -4.15      1.75    0.503200E-002
     -4.15      1.80    0.481808E-002
     -4.15      1.85    0.460166E-002
     -4.15      1.90    0.438342E-002
     -4.15      1.95    0.416412E-002
     -4.15      2.00    0.394451E-002
     -4.15      2.05    0.372538E-002
     -4.15      2.10    0.350755E-002
     -4.15      2.15    0.329183E-002
     -4.15      2.20    0.307906E-002
     -4.15      2.25    0.287008E-002
     -4.15      2.30    0.266572E-002
     -4.15      2.35    0.246677E-002
     -4.15      2.40    0.227399E-002
     -4.15      2.45    0.208809E-002
     -4.15      2.50    0.190968E-002
     -4.15      2.55    0.173933E-002
     -4.15      2.60    0.157750E-002
     -4.15      2.65    0.142455E-002
     -4.15      2.70    0.128075E-002
     -4.15      2.75    0.114625E-002
     -4.15      2.80    0.102113E-002
     -4.15      2.85    0.905346E-003
     -4.15      2.90    0.798799E-003
     -4.15      2.95    0.701294E-003
     -4.15      3.00    0.612572E-003
     -4.15      3.05    0.532306E-003
     -4.15      3.10    0.460110E-003
     -4.15      3.15    0.395556E-003
     -4.15      3.20    0.338177E-003
     -4.15      3.25    0.287485E-003
     -4.15      3.30    0.242981E-003
     -4.15      3.35    0.204167E-003
     -4.15      3.40    0.170544E-003
     -4.15      3.45    0.141617E-003
     -4.15      3.50    0.116905E-003
     -4.15      3.55    0.959444E-004
     -4.15      3.60    0.782929E-004
     -4.15      3.65    0.635363E-004
     -4.15      3.70    0.512897E-004
     -4.15      3.75    0.411963E-004
     -4.15      3.80    0.329307E-004
     -4.15      3.85    0.262013E-004
     -4.15      3.90    0.207513E-004
     -4.15      3.95    0.163585E-004
     -4.15      4.00    0.128341E-004
     -4.15      4.05    0.100187E-004
     -4.15      4.10    0.777997E-005
     -4.15      4.15    0.600795E-005
     -4.15      4.20    0.461300E-005
     -4.15      4.25    0.352158E-005
     -4.15      4.30    0.267329E-005
     -4.15      4.35    0.201875E-005
     -4.15      4.40    0.151726E-005
     -4.15      4.45    0.113563E-005
     -4.15      4.50    0.846939E-006
     -4.15      4.55    0.629719E-006
     -4.15      4.60    0.466920E-006
     -4.15      4.65    0.345388E-006
     -4.15      4.70    0.254816E-006
     -4.15      4.75    0.187422E-006
     -4.15      4.80    0.137327E-006
     -4.15      4.85    0.100165E-006
     -4.15      4.90    0.726687E-007
     -4.15      4.95    0.524143E-007
     -4.15      5.00    0.375366E-007
     -4.15      5.05    0.266710E-007
     -4.15      5.10    0.187775E-007
     -4.15      5.15    0.130764E-007
     -4.15      5.20    0.899347E-008
     -4.15      5.25    0.608389E-008
     -4.15      5.30    0.403909E-008
     -4.15      5.35    0.261430E-008
     -4.15      5.40    0.164346E-008
     -4.15      5.45    0.998134E-009
     -4.15      5.50    0.587359E-009
     -4.15      5.55    0.344901E-009
     -4.15      5.60    0.219507E-009
     -4.15      5.65    0.167905E-009
     -4.15      5.70    0.154210E-009
     -4.15      5.75    0.153536E-009
     -4.15      5.80    0.153076E-009
     -4.15      5.85    0.148101E-009
     -4.15      5.90    0.138776E-009
     -4.15      5.95    0.127098E-009
     -4.15      6.00    0.114100E-009
     -4.15      6.05    0.998006E-010
     -4.15      6.10    0.826350E-010
     -4.15      6.15    0.629297E-010
     -4.15      6.20    0.425420E-010
     -4.15      6.25    0.251461E-010
     -4.15      6.30    0.121134E-010
     -4.15      6.35    0.327626E-011
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.130217E-011
     -4.10     -6.30    0.534727E-011
     -4.10     -6.25    0.123678E-010
     -4.10     -6.20    0.231133E-010
     -4.10     -6.15    0.378750E-010
     -4.10     -6.10    0.589809E-010
     -4.10     -6.05    0.879499E-010
     -4.10     -6.00    0.127954E-009
     -4.10     -5.95    0.180591E-009
     -4.10     -5.90    0.246349E-009
     -4.10     -5.85    0.334112E-009
     -4.10     -5.80    0.459046E-009
     -4.10     -5.75    0.648701E-009
     -4.10     -5.70    0.936112E-009
     -4.10     -5.65    0.137637E-008
     -4.10     -5.60    0.205339E-008
     -4.10     -5.55    0.309245E-008
     -4.10     -5.50    0.466737E-008
     -4.10     -5.45    0.701044E-008
     -4.10     -5.40    0.104195E-007
     -4.10     -5.35    0.152985E-007
     -4.10     -5.30    0.222415E-007
     -4.10     -5.25    0.320820E-007
     -4.10     -5.20    0.459969E-007
     -4.10     -5.15    0.655529E-007
     -4.10     -5.10    0.927725E-007
     -4.10     -5.05    0.130215E-006
     -4.10     -5.00    0.181111E-006
     -4.10     -4.95    0.249617E-006
     -4.10     -4.90    0.341012E-006
     -4.10     -4.85    0.462147E-006
     -4.10     -4.80    0.621745E-006
     -4.10     -4.75    0.831019E-006
     -4.10     -4.70    0.110440E-005
     -4.10     -4.65    0.146073E-005
     -4.10     -4.60    0.192417E-005
     -4.10     -4.55    0.252535E-005
     -4.10     -4.50    0.330291E-005
     -4.10     -4.45    0.430404E-005
     -4.10     -4.40    0.558696E-005
     -4.10     -4.35    0.722168E-005
     -4.10     -4.30    0.929258E-005
     -4.10     -4.25    0.118998E-004
     -4.10     -4.20    0.151608E-004
     -4.10     -4.15    0.192122E-004
     -4.10     -4.10    0.242118E-004
     -4.10     -4.05    0.303391E-004
     -4.10     -4.00    0.377974E-004
     -4.10     -3.95    0.468142E-004
     -4.10     -3.90    0.576445E-004
     -4.10     -3.85    0.705687E-004
     -4.10     -3.80    0.858940E-004
     -4.10     -3.75    0.103949E-003
     -4.10     -3.70    0.125085E-003
     -4.10     -3.65    0.149670E-003
     -4.10     -3.60    0.178084E-003
     -4.10     -3.55    0.210721E-003
     -4.10     -3.50    0.247978E-003
     -4.10     -3.45    0.290252E-003
     -4.10     -3.40    0.337924E-003
     -4.10     -3.35    0.391360E-003
     -4.10     -3.30    0.450902E-003
     -4.10     -3.25    0.516868E-003
     -4.10     -3.20    0.589546E-003
     -4.10     -3.15    0.669192E-003
     -4.10     -3.10    0.756022E-003
     -4.10     -3.05    0.850197E-003
     -4.10     -3.00    0.951823E-003
     -4.10     -2.95    0.106094E-002
     -4.10     -2.90    0.117754E-002
     -4.10     -2.85    0.130153E-002
     -4.10     -2.80    0.143276E-002
     -4.10     -2.75    0.157101E-002
     -4.10     -2.70    0.171596E-002
     -4.10     -2.65    0.186725E-002
     -4.10     -2.60    0.202442E-002
     -4.10     -2.55    0.218695E-002
     -4.10     -2.50    0.235430E-002
     -4.10     -2.45    0.252589E-002
     -4.10     -2.40    0.270113E-002
     -4.10     -2.35    0.287941E-002
     -4.10     -2.30    0.306014E-002
     -4.10     -2.25    0.324273E-002
     -4.10     -2.20    0.342661E-002
     -4.10     -2.15    0.361126E-002
     -4.10     -2.10    0.379618E-002
     -4.10     -2.05    0.398090E-002
     -4.10     -2.00    0.416499E-002
     -4.10     -1.95    0.434805E-002
     -4.10     -1.90    0.452969E-002
     -4.10     -1.85    0.470959E-002
     -4.10     -1.80    0.488741E-002
     -4.10     -1.75    0.506291E-002
     -4.10     -1.70    0.523586E-002
     -4.10     -1.65    0.540607E-002
     -4.10     -1.60    0.557340E-002
     -4.10     -1.55    0.573774E-002
     -4.10     -1.50    0.589899E-002
     -4.10     -1.45    0.605708E-002
     -4.10     -1.40    0.621194E-002
     -4.10     -1.35    0.636354E-002
     -4.10     -1.30    0.651189E-002
     -4.10     -1.25    0.665697E-002
     -4.10     -1.20    0.679880E-002
     -4.10     -1.15    0.693736E-002
     -4.10     -1.10    0.707265E-002
     -4.10     -1.05    0.720468E-002
     -4.10     -1.00    0.733342E-002
     -4.10     -0.95    0.745886E-002
     -4.10     -0.90    0.758094E-002
     -4.10     -0.85    0.769954E-002
     -4.10     -0.80    0.781455E-002
     -4.10     -0.75    0.792580E-002
     -4.10     -0.70    0.803315E-002
     -4.10     -0.65    0.813643E-002
     -4.10     -0.60    0.823548E-002
     -4.10     -0.55    0.833013E-002
     -4.10     -0.50    0.842023E-002
     -4.10     -0.45    0.850560E-002
     -4.10     -0.40    0.858609E-002
     -4.10     -0.35    0.866150E-002
     -4.10     -0.30    0.873165E-002
     -4.10     -0.25    0.879632E-002
     -4.10     -0.20    0.885532E-002
     -4.10     -0.15    0.890842E-002
     -4.10     -0.10    0.895545E-002
     -4.10     -0.05    0.899622E-002
     -4.10      0.00    0.903055E-002
     -4.10      0.05    0.905827E-002
     -4.10      0.10    0.907924E-002
     -4.10      0.15    0.909331E-002
     -4.10      0.20    0.910036E-002
     -4.10      0.25    0.910027E-002
     -4.10      0.30    0.909290E-002
     -4.10      0.35    0.907813E-002
     -4.10      0.40    0.905587E-002
     -4.10      0.45    0.902601E-002
     -4.10      0.50    0.898845E-002
     -4.10      0.55    0.894308E-002
     -4.10      0.60    0.888975E-002
     -4.10      0.65    0.882838E-002
     -4.10      0.70    0.875891E-002
     -4.10      0.75    0.868132E-002
     -4.10      0.80    0.859559E-002
     -4.10      0.85    0.850172E-002
     -4.10      0.90    0.839964E-002
     -4.10      0.95    0.828935E-002
     -4.10      1.00    0.817085E-002
     -4.10      1.05    0.804421E-002
     -4.10      1.10    0.790955E-002
     -4.10      1.15    0.776699E-002
     -4.10      1.20    0.761669E-002
     -4.10      1.25    0.745876E-002
     -4.10      1.30    0.729335E-002
     -4.10      1.35    0.712068E-002
     -4.10      1.40    0.694097E-002
     -4.10      1.45    0.675451E-002
     -4.10      1.50    0.656158E-002
     -4.10      1.55    0.636249E-002
     -4.10      1.60    0.615759E-002
     -4.10      1.65    0.594728E-002
     -4.10      1.70    0.573202E-002
     -4.10      1.75    0.551232E-002
     -4.10      1.80    0.528878E-002
     -4.10      1.85    0.506199E-002
     -4.10      1.90    0.483266E-002
     -4.10      1.95    0.460150E-002
     -4.10      2.00    0.436931E-002
     -4.10      2.05    0.413689E-002
     -4.10      2.10    0.390507E-002
     -4.10      2.15    0.367470E-002
     -4.10      2.20    0.344667E-002
     -4.10      2.25    0.322186E-002
     -4.10      2.30    0.300119E-002
     -4.10      2.35    0.278553E-002
     -4.10      2.40    0.257573E-002
     -4.10      2.45    0.237259E-002
     -4.10      2.50    0.217684E-002
     -4.10      2.55    0.198913E-002
     -4.10      2.60    0.181004E-002
     -4.10      2.65    0.164004E-002
     -4.10      2.70    0.147950E-002
     -4.10      2.75    0.132869E-002
     -4.10      2.80    0.118776E-002
     -4.10      2.85    0.105678E-002
     -4.10      2.90    0.935689E-003
     -4.10      2.95    0.824372E-003
     -4.10      3.00    0.722618E-003
     -4.10      3.05    0.630141E-003
     -4.10      3.10    0.546588E-003
     -4.10      3.15    0.471549E-003
     -4.10      3.20    0.404562E-003
     -4.10      3.25    0.345133E-003
     -4.10      3.30    0.292744E-003
     -4.10      3.35    0.246866E-003
     -4.10      3.40    0.206963E-003
     -4.10      3.45    0.172497E-003
     -4.10      3.50    0.142934E-003
     -4.10      3.55    0.117757E-003
     -4.10      3.60    0.964671E-004
     -4.10      3.65    0.785935E-004
     -4.10      3.70    0.636948E-004
     -4.10      3.75    0.513607E-004
     -4.10      3.80    0.412131E-004
     -4.10      3.85    0.329131E-004
     -4.10      3.90    0.261601E-004
     -4.10      3.95    0.206932E-004
     -4.10      4.00    0.162892E-004
     -4.10      4.05    0.127579E-004
     -4.10      4.10    0.993982E-005
     -4.10      4.15    0.770184E-005
     -4.10      4.20    0.593405E-005
     -4.10      4.25    0.454636E-005
     -4.10      4.30    0.346446E-005
     -4.10      4.35    0.262668E-005
     -4.10      4.40    0.198240E-005
     -4.10      4.45    0.149009E-005
     -4.10      4.50    0.111592E-005
     -4.10      4.55    0.833018E-006
     -4.10      4.60    0.620023E-006
     -4.10      4.65    0.460308E-006
     -4.10      4.70    0.340775E-006
     -4.10      4.75    0.251464E-006
     -4.10      4.80    0.184768E-006
     -4.10      4.85    0.135046E-006
     -4.10      4.90    0.981318E-007
     -4.10      4.95    0.708270E-007
     -4.10      5.00    0.507312E-007
     -4.10      5.05    0.360219E-007
     -4.10      5.10    0.253401E-007
     -4.10      5.15    0.176347E-007
     -4.10      5.20    0.121230E-007
     -4.10      5.25    0.819446E-008
     -4.10      5.30    0.543249E-008
     -4.10      5.35    0.352059E-008
     -4.10      5.40    0.222759E-008
     -4.10      5.45    0.138078E-008
     -4.10      5.50    0.846739E-009
     -4.10      5.55    0.530700E-009
     -4.10      5.60    0.358719E-009
     -4.10      5.65    0.276460E-009
     -4.10      5.70    0.238752E-009
     -4.10      5.75    0.220068E-009
     -4.10      5.80    0.205504E-009
     -4.10      5.85    0.191176E-009
     -4.10      5.90    0.175986E-009
     -4.10      5.95    0.158830E-009
     -4.10      6.00    0.139967E-009
     -4.10      6.05    0.119293E-009
     -4.10      6.10    0.964708E-010
     -4.10      6.15    0.720350E-010
     -4.10      6.20    0.483753E-010
     -4.10      6.25    0.282232E-010
     -4.10      6.30    0.131777E-010
     -4.10      6.35    0.347714E-011
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.232720E-011
     -4.05     -6.30    0.954659E-011
     -4.05     -6.25    0.221584E-010
     -4.05     -6.20    0.413428E-010
     -4.05     -6.15    0.676287E-010
     -4.05     -6.10    0.103075E-009
     -4.05     -6.05    0.149021E-009
     -4.05     -6.00    0.207359E-009
     -4.05     -5.95    0.278190E-009
     -4.05     -5.90    0.362238E-009
     -4.05     -5.85    0.472466E-009
     -4.05     -5.80    0.632809E-009
     -4.05     -5.75    0.876531E-009
     -4.05     -5.70    0.124964E-008
     -4.05     -5.65    0.182146E-008
     -4.05     -5.60    0.269607E-008
     -4.05     -5.55    0.402745E-008
     -4.05     -5.50    0.602500E-008
     -4.05     -5.45    0.897830E-008
     -4.05     -5.40    0.132487E-007
     -4.05     -5.35    0.193611E-007
     -4.05     -5.30    0.280350E-007
     -4.05     -5.25    0.403164E-007
     -4.05     -5.20    0.576438E-007
     -4.05     -5.15    0.819925E-007
     -4.05     -5.10    0.115911E-006
     -4.05     -5.05    0.162646E-006
     -4.05     -5.00    0.226278E-006
     -4.05     -4.95    0.312037E-006
     -4.05     -4.90    0.426686E-006
     -4.05     -4.85    0.578885E-006
     -4.05     -4.80    0.779871E-006
     -4.05     -4.75    0.104375E-005
     -4.05     -4.70    0.138875E-005
     -4.05     -4.65    0.183814E-005
     -4.05     -4.60    0.242183E-005
     -4.05     -4.55    0.317757E-005
     -4.05     -4.50    0.415272E-005
     -4.05     -4.45    0.540546E-005
     -4.05     -4.40    0.700702E-005
     -4.05     -4.35    0.904257E-005
     -4.05     -4.30    0.116143E-004
     -4.05     -4.25    0.148428E-004
     -4.05     -4.20    0.188693E-004
     -4.05     -4.15    0.238587E-004
     -4.05     -4.10    0.299999E-004
     -4.05     -4.05    0.375077E-004
     -4.05     -4.00    0.466229E-004
     -4.05     -3.95    0.576136E-004
     -4.05     -3.90    0.707766E-004
     -4.05     -3.85    0.864378E-004
     -4.05     -3.80    0.104951E-003
     -4.05     -3.75    0.126693E-003
     -4.05     -3.70    0.152065E-003
     -4.05     -3.65    0.181481E-003
     -4.05     -3.60    0.215366E-003
     -4.05     -3.55    0.254155E-003
     -4.05     -3.50    0.298282E-003
     -4.05     -3.45    0.348177E-003
     -4.05     -3.40    0.404252E-003
     -4.05     -3.35    0.466887E-003
     -4.05     -3.30    0.536436E-003
     -4.05     -3.25    0.613206E-003
     -4.05     -3.20    0.697470E-003
     -4.05     -3.15    0.789452E-003
     -4.05     -3.10    0.889326E-003
     -4.05     -3.05    0.997203E-003
     -4.05     -3.00    0.111313E-002
     -4.05     -2.95    0.123708E-002
     -4.05     -2.90    0.136898E-002
     -4.05     -2.85    0.150867E-002
     -4.05     -2.80    0.165591E-002
     -4.05     -2.75    0.181038E-002
     -4.05     -2.70    0.197172E-002
     -4.05     -2.65    0.213943E-002
     -4.05     -2.60    0.231297E-002
     -4.05     -2.55    0.249176E-002
     -4.05     -2.50    0.267515E-002
     -4.05     -2.45    0.286250E-002
     -4.05     -2.40    0.305315E-002
     -4.05     -2.35    0.324641E-002
     -4.05     -2.30    0.344163E-002
     -4.05     -2.25    0.363816E-002
     -4.05     -2.20    0.383542E-002
     -4.05     -2.15    0.403283E-002
     -4.05     -2.10    0.422988E-002
     -4.05     -2.05    0.442608E-002
     -4.05     -2.00    0.462100E-002
     -4.05     -1.95    0.481423E-002
     -4.05     -1.90    0.500541E-002
     -4.05     -1.85    0.519422E-002
     -4.05     -1.80    0.538035E-002
     -4.05     -1.75    0.556357E-002
     -4.05     -1.70    0.574367E-002
     -4.05     -1.65    0.592048E-002
     -4.05     -1.60    0.609391E-002
     -4.05     -1.55    0.626385E-002
     -4.05     -1.50    0.643025E-002
     -4.05     -1.45    0.659305E-002
     -4.05     -1.40    0.675221E-002
     -4.05     -1.35    0.690774E-002
     -4.05     -1.30    0.705966E-002
     -4.05     -1.25    0.720798E-002
     -4.05     -1.20    0.735273E-002
     -4.05     -1.15    0.749391E-002
     -4.05     -1.10    0.763155E-002
     -4.05     -1.05    0.776564E-002
     -4.05     -1.00    0.789621E-002
     -4.05     -0.95    0.802324E-002
     -4.05     -0.90    0.814669E-002
     -4.05     -0.85    0.826646E-002
     -4.05     -0.80    0.838246E-002
     -4.05     -0.75    0.849454E-002
     -4.05     -0.70    0.860257E-002
     -4.05     -0.65    0.870639E-002
     -4.05     -0.60    0.880585E-002
     -4.05     -0.55    0.890080E-002
     -4.05     -0.50    0.899108E-002
     -4.05     -0.45    0.907653E-002
     -4.05     -0.40    0.915700E-002
     -4.05     -0.35    0.923230E-002
     -4.05     -0.30    0.930225E-002
     -4.05     -0.25    0.936666E-002
     -4.05     -0.20    0.942531E-002
     -4.05     -0.15    0.947801E-002
     -4.05     -0.10    0.952458E-002
     -4.05     -0.05    0.956483E-002
     -4.05      0.00    0.959861E-002
     -4.05      0.05    0.962574E-002
     -4.05      0.10    0.964609E-002
     -4.05      0.15    0.965954E-002
     -4.05      0.20    0.966594E-002
     -4.05      0.25    0.966518E-002
     -4.05      0.30    0.965712E-002
     -4.05      0.35    0.964167E-002
     -4.05      0.40    0.961872E-002
     -4.05      0.45    0.958816E-002
     -4.05      0.50    0.954988E-002
     -4.05      0.55    0.950377E-002
     -4.05      0.60    0.944970E-002
     -4.05      0.65    0.938759E-002
     -4.05      0.70    0.931739E-002
     -4.05      0.75    0.923905E-002
     -4.05      0.80    0.915255E-002
     -4.05      0.85    0.905782E-002
     -4.05      0.90    0.895479E-002
     -4.05      0.95    0.884339E-002
     -4.05      1.00    0.872362E-002
     -4.05      1.05    0.859554E-002
     -4.05      1.10    0.845923E-002
     -4.05      1.15    0.831478E-002
     -4.05      1.20    0.816229E-002
     -4.05      1.25    0.800183E-002
     -4.05      1.30    0.783353E-002
     -4.05      1.35    0.765756E-002
     -4.05      1.40    0.747415E-002
     -4.05      1.45    0.728353E-002
     -4.05      1.50    0.708592E-002
     -4.05      1.55    0.688161E-002
     -4.05      1.60    0.667089E-002
     -4.05      1.65    0.645412E-002
     -4.05      1.70    0.623173E-002
     -4.05      1.75    0.600423E-002
     -4.05      1.80    0.577217E-002
     -4.05      1.85    0.553613E-002
     -4.05      1.90    0.529676E-002
     -4.05      1.95    0.505480E-002
     -4.05      2.00    0.481102E-002
     -4.05      2.05    0.456622E-002
     -4.05      2.10    0.432127E-002
     -4.05      2.15    0.407703E-002
     -4.05      2.20    0.383441E-002
     -4.05      2.25    0.359436E-002
     -4.05      2.30    0.335784E-002
     -4.05      2.35    0.312580E-002
     -4.05      2.40    0.289918E-002
     -4.05      2.45    0.267887E-002
     -4.05      2.50    0.246570E-002
     -4.05      2.55    0.226043E-002
     -4.05      2.60    0.206373E-002
     -4.05      2.65    0.187620E-002
     -4.05      2.70    0.169832E-002
     -4.05      2.75    0.153047E-002
     -4.05      2.80    0.137291E-002
     -4.05      2.85    0.122580E-002
     -4.05      2.90    0.108919E-002
     -4.05      2.95    0.963021E-003
     -4.05      3.00    0.847156E-003
     -4.05      3.05    0.741372E-003
     -4.05      3.10    0.645361E-003
     -4.05      3.15    0.558748E-003
     -4.05      3.20    0.481090E-003
     -4.05      3.25    0.411898E-003
     -4.05      3.30    0.350646E-003
     -4.05      3.35    0.296782E-003
     -4.05      3.40    0.249739E-003
     -4.05      3.45    0.208937E-003
     -4.05      3.50    0.173794E-003
     -4.05      3.55    0.143740E-003
     -4.05      3.60    0.118218E-003
     -4.05      3.65    0.966979E-004
     -4.05      3.70    0.786789E-004
     -4.05      3.75    0.636915E-004
     -4.05      3.80    0.513030E-004
     -4.05      3.85    0.411219E-004
     -4.05      3.90    0.328011E-004
     -4.05      3.95    0.260356E-004
     -4.05      4.00    0.205635E-004
     -4.05      4.05    0.161591E-004
     -4.05      4.10    0.126315E-004
     -4.05      4.15    0.982050E-005
     -4.05      4.20    0.759276E-005
     -4.05      4.25    0.583809E-005
     -4.05      4.30    0.446543E-005
     -4.05      4.35    0.339887E-005
     -4.05      4.40    0.257535E-005
     -4.05      4.45    0.194352E-005
     -4.05      4.50    0.146115E-005
     -4.05      4.55    0.109486E-005
     -4.05      4.60    0.817945E-006
     -4.05      4.65    0.609340E-006
     -4.05      4.70    0.452578E-006
     -4.05      4.75    0.334988E-006
     -4.05      4.80    0.246844E-006
     -4.05      4.85    0.180897E-006
     -4.05      4.90    0.131718E-006
     -4.05      4.95    0.952231E-007
     -4.05      5.00    0.682785E-007
     -4.05      5.05    0.485290E-007
     -4.05      5.10    0.341592E-007
     -4.05      5.15    0.237949E-007
     -4.05      5.20    0.163697E-007
     -4.05      5.25    0.110890E-007
     -4.05      5.30    0.737299E-008
     -4.05      5.35    0.480126E-008
     -4.05      5.40    0.307048E-008
     -4.05      5.45    0.194388E-008
     -4.05      5.50    0.123411E-008
     -4.05      5.55    0.804356E-009
     -4.05      5.60    0.557675E-009
     -4.05      5.65    0.422627E-009
     -4.05      5.70    0.348950E-009
     -4.05      5.75    0.304409E-009
     -4.05      5.80    0.273938E-009
     -4.05      5.85    0.250277E-009
     -4.05      5.90    0.227669E-009
     -4.05      5.95    0.203063E-009
     -4.05      6.00    0.175026E-009
     -4.05      6.05    0.144809E-009
     -4.05      6.10    0.114299E-009
     -4.05      6.15    0.839471E-010
     -4.05      6.20    0.559285E-010
     -4.05      6.25    0.322064E-010
     -4.05      6.30    0.147515E-010
     -4.05      6.35    0.380986E-011
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.378076E-011
     -4.00     -6.30    0.150884E-010
     -4.00     -6.25    0.342615E-010
     -4.00     -6.20    0.627153E-010
     -4.00     -6.15    0.100484E-009
     -4.00     -6.10    0.150581E-009
     -4.00     -6.05    0.213084E-009
     -4.00     -6.00    0.290022E-009
     -4.00     -5.95    0.382466E-009
     -4.00     -5.90    0.492309E-009
     -4.00     -5.85    0.635441E-009
     -4.00     -5.80    0.841487E-009
     -4.00     -5.75    0.115508E-008
     -4.00     -5.70    0.163327E-008
     -4.00     -5.65    0.236919E-008
     -4.00     -5.60    0.348903E-008
     -4.00     -5.55    0.518008E-008
     -4.00     -5.50    0.769818E-008
     -4.00     -5.45    0.113920E-007
     -4.00     -5.40    0.167361E-007
     -4.00     -5.35    0.243706E-007
     -4.00     -5.30    0.352160E-007
     -4.00     -5.25    0.505200E-007
     -4.00     -5.20    0.720847E-007
     -4.00     -5.15    0.102337E-006
     -4.00     -5.10    0.144471E-006
     -4.00     -5.05    0.202556E-006
     -4.00     -5.00    0.281761E-006
     -4.00     -4.95    0.388691E-006
     -4.00     -4.90    0.531810E-006
     -4.00     -4.85    0.722131E-006
     -4.00     -4.80    0.973777E-006
     -4.00     -4.75    0.130465E-005
     -4.00     -4.70    0.173742E-005
     -4.00     -4.65    0.230101E-005
     -4.00     -4.60    0.303195E-005
     -4.00     -4.55    0.397657E-005
     -4.00     -4.50    0.519252E-005
     -4.00     -4.45    0.675100E-005
     -4.00     -4.40    0.873864E-005
     -4.00     -4.35    0.112585E-004
     -4.00     -4.30    0.144339E-004
     -4.00     -4.25    0.184087E-004
     -4.00     -4.20    0.233524E-004
     -4.00     -4.15    0.294611E-004
     -4.00     -4.10    0.369605E-004
     -4.00     -4.05    0.461044E-004
     -4.00     -4.00    0.571773E-004
     -4.00     -3.95    0.704921E-004
     -4.00     -3.90    0.863932E-004
     -4.00     -3.85    0.105254E-003
     -4.00     -3.80    0.127481E-003
     -4.00     -3.75    0.153500E-003
     -4.00     -3.70    0.183761E-003
     -4.00     -3.65    0.218728E-003
     -4.00     -3.60    0.258869E-003
     -4.00     -3.55    0.304658E-003
     -4.00     -3.50    0.356564E-003
     -4.00     -3.45    0.415046E-003
     -4.00     -3.40    0.480535E-003
     -4.00     -3.35    0.553425E-003
     -4.00     -3.30    0.634064E-003
     -4.00     -3.25    0.722749E-003
     -4.00     -3.20    0.819715E-003
     -4.00     -3.15    0.925144E-003
     -4.00     -3.10    0.103915E-002
     -4.00     -3.05    0.116177E-002
     -4.00     -3.00    0.129299E-002
     -4.00     -2.95    0.143270E-002
     -4.00     -2.90    0.158074E-002
     -4.00     -2.85    0.173687E-002
     -4.00     -2.80    0.190075E-002
     -4.00     -2.75    0.207199E-002
     -4.00     -2.70    0.225011E-002
     -4.00     -2.65    0.243452E-002
     -4.00     -2.60    0.262460E-002
     -4.00     -2.55    0.281967E-002
     -4.00     -2.50    0.301903E-002
     -4.00     -2.45    0.322194E-002
     -4.00     -2.40    0.342769E-002
     -4.00     -2.35    0.363552E-002
     -4.00     -2.30    0.384473E-002
     -4.00     -2.25    0.405463E-002
     -4.00     -2.20    0.426459E-002
     -4.00     -2.15    0.447403E-002
     -4.00     -2.10    0.468243E-002
     -4.00     -2.05    0.488928E-002
     -4.00     -2.00    0.509415E-002
     -4.00     -1.95    0.529666E-002
     -4.00     -1.90    0.549645E-002
     -4.00     -1.85    0.569322E-002
     -4.00     -1.80    0.588670E-002
     -4.00     -1.75    0.607669E-002
     -4.00     -1.70    0.626301E-002
     -4.00     -1.65    0.644551E-002
     -4.00     -1.60    0.662413E-002
     -4.00     -1.55    0.679879E-002
     -4.00     -1.50    0.696946E-002
     -4.00     -1.45    0.713613E-002
     -4.00     -1.40    0.729879E-002
     -4.00     -1.35    0.745745E-002
     -4.00     -1.30    0.761217E-002
     -4.00     -1.25    0.776297E-002
     -4.00     -1.20    0.790991E-002
     -4.00     -1.15    0.805301E-002
     -4.00     -1.10    0.819230E-002
     -4.00     -1.05    0.832781E-002
     -4.00     -1.00    0.845956E-002
     -4.00     -0.95    0.858756E-002
     -4.00     -0.90    0.871178E-002
     -4.00     -0.85    0.883216E-002
     -4.00     -0.80    0.894860E-002
     -4.00     -0.75    0.906098E-002
     -4.00     -0.70    0.916918E-002
     -4.00     -0.65    0.927307E-002
     -4.00     -0.60    0.937249E-002
     -4.00     -0.55    0.946731E-002
     -4.00     -0.50    0.955736E-002
     -4.00     -0.45    0.964249E-002
     -4.00     -0.40    0.972255E-002
     -4.00     -0.35    0.979737E-002
     -4.00     -0.30    0.986678E-002
     -4.00     -0.25    0.993057E-002
     -4.00     -0.20    0.998855E-002
     -4.00     -0.15    0.100405E-001
     -4.00     -0.10    0.100863E-001
     -4.00     -0.05    0.101258E-001
     -4.00      0.00    0.101587E-001
     -4.00      0.05    0.101850E-001
     -4.00      0.10    0.102045E-001
     -4.00      0.15    0.102170E-001
     -4.00      0.20    0.102226E-001
     -4.00      0.25    0.102210E-001
     -4.00      0.30    0.102122E-001
     -4.00      0.35    0.101959E-001
     -4.00      0.40    0.101722E-001
     -4.00      0.45    0.101409E-001
     -4.00      0.50    0.101020E-001
     -4.00      0.55    0.100552E-001
     -4.00      0.60    0.100006E-001
     -4.00      0.65    0.993792E-002
     -4.00      0.70    0.986725E-002
     -4.00      0.75    0.978850E-002
     -4.00      0.80    0.970161E-002
     -4.00      0.85    0.960647E-002
     -4.00      0.90    0.950297E-002
     -4.00      0.95    0.939103E-002
     -4.00      1.00    0.927062E-002
     -4.00      1.05    0.914179E-002
     -4.00      1.10    0.900456E-002
     -4.00      1.15    0.885899E-002
     -4.00      1.20    0.870513E-002
     -4.00      1.25    0.854300E-002
     -4.00      1.30    0.837270E-002
     -4.00      1.35    0.819440E-002
     -4.00      1.40    0.800826E-002
     -4.00      1.45    0.781449E-002
     -4.00      1.50    0.761328E-002
     -4.00      1.55    0.740482E-002
     -4.00      1.60    0.718938E-002
     -4.00      1.65    0.696729E-002
     -4.00      1.70    0.673895E-002
     -4.00      1.75    0.650482E-002
     -4.00      1.80    0.626541E-002
     -4.00      1.85    0.602128E-002
     -4.00      1.90    0.577306E-002
     -4.00      1.95    0.552143E-002
     -4.00      2.00    0.526715E-002
     -4.00      2.05    0.501105E-002
     -4.00      2.10    0.475398E-002
     -4.00      2.15    0.449681E-002
     -4.00      2.20    0.424047E-002
     -4.00      2.25    0.398594E-002
     -4.00      2.30    0.373423E-002
     -4.00      2.35    0.348635E-002
     -4.00      2.40    0.324333E-002
     -4.00      2.45    0.300614E-002
     -4.00      2.50    0.277570E-002
     -4.00      2.55    0.255287E-002
     -4.00      2.60    0.233843E-002
     -4.00      2.65    0.213307E-002
     -4.00      2.70    0.193742E-002
     -4.00      2.75    0.175197E-002
     -4.00      2.80    0.157710E-002
     -4.00      2.85    0.141308E-002
     -4.00      2.90    0.126006E-002
     -4.00      2.95    0.111808E-002
     -4.00      3.00    0.987084E-003
     -4.00      3.05    0.866935E-003
     -4.00      3.10    0.757390E-003
     -4.00      3.15    0.658120E-003
     -4.00      3.20    0.568720E-003
     -4.00      3.25    0.488717E-003
     -4.00      3.30    0.417588E-003
     -4.00      3.35    0.354770E-003
     -4.00      3.40    0.299671E-003
     -4.00      3.45    0.251678E-003
     -4.00      3.50    0.210165E-003
     -4.00      3.55    0.174509E-003
     -4.00      3.60    0.144096E-003
     -4.00      3.65    0.118336E-003
     -4.00      3.70    0.966681E-004
     -4.00      3.75    0.785597E-004
     -4.00      3.80    0.635198E-004
     -4.00      3.85    0.511016E-004
     -4.00      3.90    0.409057E-004
     -4.00      3.95    0.325808E-004
     -4.00      4.00    0.258197E-004
     -4.00      4.05    0.203573E-004
     -4.00      4.10    0.159664E-004
     -4.00      4.15    0.124550E-004
     -4.00      4.20    0.966308E-005
     -4.00      4.25    0.745658E-005
     -4.00      4.30    0.572447E-005
     -4.00      4.35    0.437366E-005
     -4.00      4.40    0.332671E-005
     -4.00      4.45    0.252005E-005
     -4.00      4.50    0.190173E-005
     -4.00      4.55    0.143023E-005
     -4.00      4.60    0.107229E-005
     -4.00      4.65    0.801521E-006
     -4.00      4.70    0.597215E-006
     -4.00      4.75    0.443312E-006
     -4.00      4.80    0.327551E-006
     -4.00      4.85    0.240704E-006
     -4.00      4.90    0.175717E-006
     -4.00      4.95    0.127319E-006
     -4.00      5.00    0.914728E-007
     -4.00      5.05    0.651079E-007
     -4.00      5.10    0.459031E-007
     -4.00      5.15    0.320198E-007
     -4.00      5.20    0.220750E-007
     -4.00      5.25    0.150072E-007
     -4.00      5.30    0.100316E-007
     -4.00      5.35    0.658952E-008
     -4.00      5.40    0.426677E-008
     -4.00      5.45    0.275026E-008
     -4.00      5.50    0.178615E-008
     -4.00      5.55    0.119020E-008
     -4.00      5.60    0.830406E-009
     -4.00      5.65    0.618699E-009
     -4.00      5.70    0.493404E-009
     -4.00      5.75    0.416419E-009
     -4.00      5.80    0.367147E-009
     -4.00      5.85    0.331602E-009
     -4.00      5.90    0.299207E-009
     -4.00      5.95    0.263787E-009
     -4.00      6.00    0.222902E-009
     -4.00      6.05    0.180099E-009
     -4.00      6.10    0.139333E-009
     -4.00      6.15    0.101547E-009
     -4.00      6.20    0.674645E-010
     -4.00      6.25    0.392143E-010
     -4.00      6.30    0.178452E-010
     -4.00      6.35    0.455007E-011
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.546550E-011
     -3.95     -6.30    0.214140E-010
     -3.95     -6.25    0.470168E-010
     -3.95     -6.20    0.829152E-010
     -3.95     -6.15    0.130434E-009
     -3.95     -6.10    0.192968E-009
     -3.95     -6.05    0.271060E-009
     -3.95     -6.00    0.367569E-009
     -3.95     -5.95    0.485276E-009
     -3.95     -5.90    0.629509E-009
     -3.95     -5.85    0.815960E-009
     -3.95     -5.80    0.108073E-008
     -3.95     -5.75    0.147869E-008
     -3.95     -5.70    0.208780E-008
     -3.95     -5.65    0.302172E-008
     -3.95     -5.60    0.443859E-008
     -3.95     -5.55    0.657135E-008
     -3.95     -5.50    0.972183E-008
     -3.95     -5.45    0.143284E-007
     -3.95     -5.40    0.209856E-007
     -3.95     -5.35    0.305024E-007
     -3.95     -5.30    0.440121E-007
     -3.95     -5.25    0.630913E-007
     -3.95     -5.20    0.898964E-007
     -3.95     -5.15    0.127450E-006
     -3.95     -5.10    0.179660E-006
     -3.95     -5.05    0.251634E-006
     -3.95     -5.00    0.349889E-006
     -3.95     -4.95    0.482635E-006
     -3.95     -4.90    0.660590E-006
     -3.95     -4.85    0.897452E-006
     -3.95     -4.80    0.121102E-005
     -3.95     -4.75    0.162348E-005
     -3.95     -4.70    0.216329E-005
     -3.95     -4.65    0.286574E-005
     -3.95     -4.60    0.377581E-005
     -3.95     -4.55    0.494968E-005
     -3.95     -4.50    0.645734E-005
     -3.95     -4.45    0.838524E-005
     -3.95     -4.40    0.108378E-004
     -3.95     -4.35    0.139393E-004
     -3.95     -4.30    0.178371E-004
     -3.95     -4.25    0.227039E-004
     -3.95     -4.20    0.287401E-004
     -3.95     -4.15    0.361786E-004
     -3.95     -4.10    0.452844E-004
     -3.95     -4.05    0.563567E-004
     -3.95     -4.00    0.697274E-004
     -3.95     -3.95    0.857610E-004
     -3.95     -3.90    0.104853E-003
     -3.95     -3.85    0.127431E-003
     -3.95     -3.80    0.153951E-003
     -3.95     -3.75    0.184893E-003
     -3.95     -3.70    0.220757E-003
     -3.95     -3.65    0.262052E-003
     -3.95     -3.60    0.309290E-003
     -3.95     -3.55    0.362982E-003
     -3.95     -3.50    0.423626E-003
     -3.95     -3.45    0.491701E-003
     -3.95     -3.40    0.567649E-003
     -3.95     -3.35    0.651865E-003
     -3.95     -3.30    0.744686E-003
     -3.95     -3.25    0.846375E-003
     -3.95     -3.20    0.957124E-003
     -3.95     -3.15    0.107706E-002
     -3.95     -3.10    0.120620E-002
     -3.95     -3.05    0.134454E-002
     -3.95     -3.00    0.149193E-002
     -3.95     -2.95    0.164820E-002
     -3.95     -2.90    0.181308E-002
     -3.95     -2.85    0.198623E-002
     -3.95     -2.80    0.216723E-002
     -3.95     -2.75    0.235556E-002
     -3.95     -2.70    0.255065E-002
     -3.95     -2.65    0.275183E-002
     -3.95     -2.60    0.295837E-002
     -3.95     -2.55    0.316955E-002
     -3.95     -2.50    0.338456E-002
     -3.95     -2.45    0.360263E-002
     -3.95     -2.40    0.382296E-002
     -3.95     -2.35    0.404476E-002
     -3.95     -2.30    0.426726E-002
     -3.95     -2.25    0.448976E-002
     -3.95     -2.20    0.471160E-002
     -3.95     -2.15    0.493219E-002
     -3.95     -2.10    0.515101E-002
     -3.95     -2.05    0.536756E-002
     -3.95     -2.00    0.558141E-002
     -3.95     -1.95    0.579219E-002
     -3.95     -1.90    0.599958E-002
     -3.95     -1.85    0.620332E-002
     -3.95     -1.80    0.640317E-002
     -3.95     -1.75    0.659897E-002
     -3.95     -1.70    0.679055E-002
     -3.95     -1.65    0.697783E-002
     -3.95     -1.60    0.716073E-002
     -3.95     -1.55    0.733924E-002
     -3.95     -1.50    0.751335E-002
     -3.95     -1.45    0.768308E-002
     -3.95     -1.40    0.784845E-002
     -3.95     -1.35    0.800950E-002
     -3.95     -1.30    0.816630E-002
     -3.95     -1.25    0.831889E-002
     -3.95     -1.20    0.846734E-002
     -3.95     -1.15    0.861171E-002
     -3.95     -1.10    0.875203E-002
     -3.95     -1.05    0.888835E-002
     -3.95     -1.00    0.902071E-002
     -3.95     -0.95    0.914912E-002
     -3.95     -0.90    0.927357E-002
     -3.95     -0.85    0.939403E-002
     -3.95     -0.80    0.951041E-002
     -3.95     -0.75    0.962262E-002
     -3.95     -0.70    0.973055E-002
     -3.95     -0.65    0.983407E-002
     -3.95     -0.60    0.993304E-002
     -3.95     -0.55    0.100273E-001
     -3.95     -0.50    0.101168E-001
     -3.95     -0.45    0.102012E-001
     -3.95     -0.40    0.102805E-001
     -3.95     -0.35    0.103545E-001
     -3.95     -0.30    0.104230E-001
     -3.95     -0.25    0.104859E-001
     -3.95     -0.20    0.105429E-001
     -3.95     -0.15    0.105938E-001
     -3.95     -0.10    0.106385E-001
     -3.95     -0.05    0.106768E-001
     -3.95      0.00    0.107086E-001
     -3.95      0.05    0.107337E-001
     -3.95      0.10    0.107520E-001
     -3.95      0.15    0.107635E-001
     -3.95      0.20    0.107680E-001
     -3.95      0.25    0.107654E-001
     -3.95      0.30    0.107555E-001
     -3.95      0.35    0.107384E-001
     -3.95      0.40    0.107138E-001
     -3.95      0.45    0.106817E-001
     -3.95      0.50    0.106421E-001
     -3.95      0.55    0.105947E-001
     -3.95      0.60    0.105396E-001
     -3.95      0.65    0.104766E-001
     -3.95      0.70    0.104057E-001
     -3.95      0.75    0.103268E-001
     -3.95      0.80    0.102399E-001
     -3.95      0.85    0.101447E-001
     -3.95      0.90    0.100412E-001
     -3.95      0.95    0.992929E-002
     -3.95      1.00    0.980886E-002
     -3.95      1.05    0.967994E-002
     -3.95      1.10    0.954253E-002
     -3.95      1.15    0.939662E-002
     -3.95      1.20    0.924220E-002
     -3.95      1.25    0.907926E-002
     -3.95      1.30    0.890789E-002
     -3.95      1.35    0.872819E-002
     -3.95      1.40    0.854033E-002
     -3.95      1.45    0.834444E-002
     -3.95      1.50    0.814067E-002
     -3.95      1.55    0.792916E-002
     -3.95      1.60    0.771014E-002
     -3.95      1.65    0.748388E-002
     -3.95      1.70    0.725076E-002
     -3.95      1.75    0.701121E-002
     -3.95      1.80    0.676568E-002
     -3.95      1.85    0.651468E-002
     -3.95      1.90    0.625880E-002
     -3.95      1.95    0.599871E-002
     -3.95      2.00    0.573514E-002
     -3.95      2.05    0.546891E-002
     -3.95      2.10    0.520084E-002
     -3.95      2.15    0.493182E-002
     -3.95      2.20    0.466278E-002
     -3.95      2.25    0.439471E-002
     -3.95      2.30    0.412865E-002
     -3.95      2.35    0.386569E-002
     -3.95      2.40    0.360689E-002
     -3.95      2.45    0.335331E-002
     -3.95      2.50    0.310596E-002
     -3.95      2.55    0.286578E-002
     -3.95      2.60    0.263367E-002
     -3.95      2.65    0.241043E-002
     -3.95      2.70    0.219679E-002
     -3.95      2.75    0.199337E-002
     -3.95      2.80    0.180067E-002
     -3.95      2.85    0.161909E-002
     -3.95      2.90    0.144889E-002
     -3.95      2.95    0.129024E-002
     -3.95      3.00    0.114319E-002
     -3.95      3.05    0.100769E-002
     -3.95      3.10    0.883582E-003
     -3.95      3.15    0.770603E-003
     -3.95      3.20    0.668398E-003
     -3.95      3.25    0.576528E-003
     -3.95      3.30    0.494487E-003
     -3.95      3.35    0.421712E-003
     -3.95      3.40    0.357599E-003
     -3.95      3.45    0.301506E-003
     -3.95      3.50    0.252771E-003
     -3.95      3.55    0.210724E-003
     -3.95      3.60    0.174697E-003
     -3.95      3.65    0.144041E-003
     -3.95      3.70    0.118133E-003
     -3.95      3.75    0.963759E-004
     -3.95      3.80    0.782201E-004
     -3.95      3.85    0.631588E-004
     -3.95      3.90    0.507374E-004
     -3.95      3.95    0.405515E-004
     -3.95      4.00    0.322458E-004
     -3.95      4.05    0.255095E-004
     -3.95      4.10    0.200748E-004
     -3.95      4.15    0.157134E-004
     -3.95      4.20    0.122335E-004
     -3.95      4.25    0.947388E-005
     -3.95      4.30    0.729982E-005
     -3.95      4.35    0.559794E-005
     -3.95      4.40    0.427376E-005
     -3.95      4.45    0.324948E-005
     -3.95      4.50    0.246117E-005
     -3.95      4.55    0.185761E-005
     -3.95      4.60    0.139751E-005
     -3.95      4.65    0.104795E-005
     -3.95      4.70    0.783158E-006
     -3.95      4.75    0.582929E-006
     -3.95      4.80    0.431835E-006
     -3.95      4.85    0.318142E-006
     -3.95      4.90    0.232840E-006
     -3.95      4.95    0.169142E-006
     -3.95      5.00    0.121803E-006
     -3.95      5.05    0.868894E-007
     -3.95      5.10    0.613846E-007
     -3.95      5.15    0.429279E-007
     -3.95      5.20    0.296806E-007
     -3.95      5.25    0.202698E-007
     -3.95      5.30    0.136344E-007
     -3.95      5.35    0.904458E-008
     -3.95      5.40    0.593774E-008
     -3.95      5.45    0.388600E-008
     -3.95      5.50    0.256739E-008
     -3.95      5.55    0.173216E-008
     -3.95      5.60    0.121130E-008
     -3.95      5.65    0.890468E-009
     -3.95      5.70    0.694139E-009
     -3.95      5.75    0.573926E-009
     -3.95      5.80    0.496664E-009
     -3.95      5.85    0.440741E-009
     -3.95      5.90    0.390553E-009
     -3.95      5.95    0.338401E-009
     -3.95      6.00    0.282314E-009
     -3.95      6.05    0.225205E-009
     -3.95      6.10    0.173059E-009
     -3.95      6.15    0.124996E-009
     -3.95      6.20    0.836922E-010
     -3.95      6.25    0.486784E-010
     -3.95      6.30    0.223714E-010
     -3.95      6.35    0.580707E-011
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.716514E-011
     -3.90     -6.30    0.274512E-010
     -3.90     -6.25    0.582001E-010
     -3.90     -6.20    0.100221E-009
     -3.90     -6.15    0.155033E-009
     -3.90     -6.10    0.227982E-009
     -3.90     -6.05    0.319740E-009
     -3.90     -6.00    0.435252E-009
     -3.90     -5.95    0.580858E-009
     -3.90     -5.90    0.763228E-009
     -3.90     -5.85    0.100390E-008
     -3.90     -5.80    0.134139E-008
     -3.90     -5.75    0.184597E-008
     -3.90     -5.70    0.261574E-008
     -3.90     -5.65    0.379128E-008
     -3.90     -5.60    0.557163E-008
     -3.90     -5.55    0.823363E-008
     -3.90     -5.50    0.121526E-007
     -3.90     -5.45    0.178713E-007
     -3.90     -5.40    0.261407E-007
     -3.90     -5.35    0.379651E-007
     -3.90     -5.30    0.547848E-007
     -3.90     -5.25    0.785097E-007
     -3.90     -5.20    0.111793E-006
     -3.90     -5.15    0.158339E-006
     -3.90     -5.10    0.222929E-006
     -3.90     -5.05    0.311913E-006
     -3.90     -5.00    0.433366E-006
     -3.90     -4.95    0.597630E-006
     -3.90     -4.90    0.817986E-006
     -3.90     -4.85    0.111156E-005
     -3.90     -4.80    0.150030E-005
     -3.90     -4.75    0.201180E-005
     -3.90     -4.70    0.268098E-005
     -3.90     -4.65    0.355139E-005
     -3.90     -4.60    0.467773E-005
     -3.90     -4.55    0.612817E-005
     -3.90     -4.50    0.798716E-005
     -3.90     -4.45    0.103583E-004
     -3.90     -4.40    0.133672E-004
     -3.90     -4.35    0.171627E-004
     -3.90     -4.30    0.219211E-004
     -3.90     -4.25    0.278469E-004
     -3.90     -4.20    0.351777E-004
     -3.90     -4.15    0.441855E-004
     -3.90     -4.10    0.551817E-004
     -3.90     -4.05    0.685128E-004
     -3.90     -4.00    0.845648E-004
     -3.90     -3.95    0.103757E-003
     -3.90     -3.90    0.126542E-003
     -3.90     -3.85    0.153403E-003
     -3.90     -3.80    0.184853E-003
     -3.90     -3.75    0.221420E-003
     -3.90     -3.70    0.263656E-003
     -3.90     -3.65    0.312111E-003
     -3.90     -3.60    0.367339E-003
     -3.90     -3.55    0.429882E-003
     -3.90     -3.50    0.500258E-003
     -3.90     -3.45    0.578960E-003
     -3.90     -3.40    0.666428E-003
     -3.90     -3.35    0.763047E-003
     -3.90     -3.30    0.869117E-003
     -3.90     -3.25    0.984863E-003
     -3.90     -3.20    0.111042E-002
     -3.90     -3.15    0.124582E-002
     -3.90     -3.10    0.139103E-002
     -3.90     -3.05    0.154591E-002
     -3.90     -3.00    0.171024E-002
     -3.90     -2.95    0.188371E-002
     -3.90     -2.90    0.206596E-002
     -3.90     -2.85    0.225654E-002
     -3.90     -2.80    0.245491E-002
     -3.90     -2.75    0.266045E-002
     -3.90     -2.70    0.287250E-002
     -3.90     -2.65    0.309029E-002
     -3.90     -2.60    0.331303E-002
     -3.90     -2.55    0.353991E-002
     -3.90     -2.50    0.377007E-002
     -3.90     -2.45    0.400267E-002
     -3.90     -2.40    0.423687E-002
     -3.90     -2.35    0.447182E-002
     -3.90     -2.30    0.470675E-002
     -3.90     -2.25    0.494091E-002
     -3.90     -2.20    0.517366E-002
     -3.90     -2.15    0.540440E-002
     -3.90     -2.10    0.563261E-002
     -3.90     -2.05    0.585780E-002
     -3.90     -2.00    0.607958E-002
     -3.90     -1.95    0.629759E-002
     -3.90     -1.90    0.651155E-002
     -3.90     -1.85    0.672125E-002
     -3.90     -1.80    0.692648E-002
     -3.90     -1.75    0.712712E-002
     -3.90     -1.70    0.732305E-002
     -3.90     -1.65    0.751419E-002
     -3.90     -1.60    0.770051E-002
     -3.90     -1.55    0.788203E-002
     -3.90     -1.50    0.805878E-002
     -3.90     -1.45    0.823080E-002
     -3.90     -1.40    0.839816E-002
     -3.90     -1.35    0.856091E-002
     -3.90     -1.30    0.871913E-002
     -3.90     -1.25    0.887288E-002
     -3.90     -1.20    0.902224E-002
     -3.90     -1.15    0.916729E-002
     -3.90     -1.10    0.930809E-002
     -3.90     -1.05    0.944470E-002
     -3.90     -1.00    0.957714E-002
     -3.90     -0.95    0.970548E-002
     -3.90     -0.90    0.982969E-002
     -3.90     -0.85    0.994978E-002
     -3.90     -0.80    0.100657E-001
     -3.90     -0.75    0.101773E-001
     -3.90     -0.70    0.102846E-001
     -3.90     -0.65    0.103873E-001
     -3.90     -0.60    0.104855E-001
     -3.90     -0.55    0.105789E-001
     -3.90     -0.50    0.106674E-001
     -3.90     -0.45    0.107508E-001
     -3.90     -0.40    0.108290E-001
     -3.90     -0.35    0.109019E-001
     -3.90     -0.30    0.109692E-001
     -3.90     -0.25    0.110307E-001
     -3.90     -0.20    0.110864E-001
     -3.90     -0.15    0.111359E-001
     -3.90     -0.10    0.111792E-001
     -3.90     -0.05    0.112160E-001
     -3.90      0.00    0.112463E-001
     -3.90      0.05    0.112700E-001
     -3.90      0.10    0.112869E-001
     -3.90      0.15    0.112969E-001
     -3.90      0.20    0.113001E-001
     -3.90      0.25    0.112961E-001
     -3.90      0.30    0.112851E-001
     -3.90      0.35    0.112667E-001
     -3.90      0.40    0.112411E-001
     -3.90      0.45    0.112081E-001
     -3.90      0.50    0.111677E-001
     -3.90      0.55    0.111198E-001
     -3.90      0.60    0.110642E-001
     -3.90      0.65    0.110010E-001
     -3.90      0.70    0.109300E-001
     -3.90      0.75    0.108512E-001
     -3.90      0.80    0.107645E-001
     -3.90      0.85    0.106697E-001
     -3.90      0.90    0.105667E-001
     -3.90      0.95    0.104553E-001
     -3.90      1.00    0.103355E-001
     -3.90      1.05    0.102072E-001
     -3.90      1.10    0.100703E-001
     -3.90      1.15    0.992483E-002
     -3.90      1.20    0.977067E-002
     -3.90      1.25    0.960780E-002
     -3.90      1.30    0.943626E-002
     -3.90      1.35    0.925615E-002
     -3.90      1.40    0.906755E-002
     -3.90      1.45    0.887056E-002
     -3.90      1.50    0.866528E-002
     -3.90      1.55    0.845181E-002
     -3.90      1.60    0.823032E-002
     -3.90      1.65    0.800107E-002
     -3.90      1.70    0.776437E-002
     -3.90      1.75    0.752061E-002
     -3.90      1.80    0.727018E-002
     -3.90      1.85    0.701356E-002
     -3.90      1.90    0.675128E-002
     -3.90      1.95    0.648399E-002
     -3.90      2.00    0.621239E-002
     -3.90      2.05    0.593727E-002
     -3.90      2.10    0.565943E-002
     -3.90      2.15    0.537975E-002
     -3.90      2.20    0.509914E-002
     -3.90      2.25    0.481861E-002
     -3.90      2.30    0.453922E-002
     -3.90      2.35    0.426209E-002
     -3.90      2.40    0.398833E-002
     -3.90      2.45    0.371906E-002
     -3.90      2.50    0.345536E-002
     -3.90      2.55    0.319826E-002
     -3.90      2.60    0.294876E-002
     -3.90      2.65    0.270778E-002
     -3.90      2.70    0.247613E-002
     -3.90      2.75    0.225456E-002
     -3.90      2.80    0.204371E-002
     -3.90      2.85    0.184409E-002
     -3.90      2.90    0.165613E-002
     -3.90      2.95    0.148009E-002
     -3.90      3.00    0.131617E-002
     -3.90      3.05    0.116442E-002
     -3.90      3.10    0.102478E-002
     -3.90      3.15    0.897089E-003
     -3.90      3.20    0.781044E-003
     -3.90      3.25    0.676261E-003
     -3.90      3.30    0.582264E-003
     -3.90      3.35    0.498508E-003
     -3.90      3.40    0.424387E-003
     -3.90      3.45    0.359242E-003
     -3.90      3.50    0.302381E-003
     -3.90      3.55    0.253095E-003
     -3.90      3.60    0.210668E-003
     -3.90      3.65    0.174395E-003
     -3.90      3.70    0.143591E-003
     -3.90      3.75    0.117598E-003
     -3.90      3.80    0.958048E-004
     -3.90      3.85    0.776423E-004
     -3.90      3.90    0.625962E-004
     -3.90      3.95    0.502051E-004
     -3.90      4.00    0.400599E-004
     -3.90      4.05    0.317994E-004
     -3.90      4.10    0.251100E-004
     -3.90      4.15    0.197226E-004
     -3.90      4.20    0.154087E-004
     -3.90      4.25    0.119758E-004
     -3.90      4.30    0.926111E-005
     -3.90      4.35    0.712803E-005
     -3.90      4.40    0.546187E-005
     -3.90      4.45    0.416782E-005
     -3.90      4.50    0.316811E-005
     -3.90      4.55    0.239955E-005
     -3.90      4.60    0.181127E-005
     -3.90      4.65    0.136241E-005
     -3.90      4.70    0.102097E-005
     -3.90      4.75    0.761936E-006
     -3.90      4.80    0.565818E-006
     -3.90      4.85    0.417882E-006
     -3.90      4.90    0.306616E-006
     -3.90      4.95    0.223282E-006
     -3.90      5.00    0.161219E-006
     -3.90      5.05    0.115318E-006
     -3.90      5.10    0.817099E-007
     -3.90      5.15    0.573239E-007
     -3.90      5.20    0.398037E-007
     -3.90      5.25    0.273211E-007
     -3.90      5.30    0.185159E-007
     -3.90      5.35    0.123997E-007
     -3.90      5.40    0.824426E-008
     -3.90      5.45    0.547759E-008
     -3.90      5.50    0.366893E-008
     -3.90      5.55    0.250419E-008
     -3.90      5.60    0.175772E-008
     -3.90      5.65    0.128343E-008
     -3.90      5.70    0.983645E-009
     -3.90      5.75    0.794027E-009
     -3.90      5.80    0.669137E-009
     -3.90      5.85    0.578013E-009
     -3.90      5.90    0.499000E-009
     -3.90      5.95    0.424666E-009
     -3.90      6.00    0.350900E-009
     -3.90      6.05    0.279385E-009
     -3.90      6.10    0.213491E-009
     -3.90      6.15    0.153848E-009
     -3.90      6.20    0.102281E-009
     -3.90      6.25    0.597029E-010
     -3.90      6.30    0.272777E-010
     -3.90      6.35    0.714310E-011
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.841364E-011
     -3.85     -6.30    0.317896E-010
     -3.85     -6.25    0.665975E-010
     -3.85     -6.20    0.113076E-009
     -3.85     -6.15    0.175174E-009
     -3.85     -6.10    0.256571E-009
     -3.85     -6.05    0.359968E-009
     -3.85     -6.00    0.490617E-009
     -3.85     -5.95    0.659773E-009
     -3.85     -5.90    0.880597E-009
     -3.85     -5.85    0.118049E-008
     -3.85     -5.80    0.160891E-008
     -3.85     -5.75    0.224764E-008
     -3.85     -5.70    0.321898E-008
     -3.85     -5.65    0.469463E-008
     -3.85     -5.60    0.691793E-008
     -3.85     -5.55    0.102266E-007
     -3.85     -5.50    0.150858E-007
     -3.85     -5.45    0.221738E-007
     -3.85     -5.40    0.324165E-007
     -3.85     -5.35    0.470798E-007
     -3.85     -5.30    0.679269E-007
     -3.85     -5.25    0.973623E-007
     -3.85     -5.20    0.138622E-006
     -3.85     -5.15    0.196189E-006
     -3.85     -5.10    0.275946E-006
     -3.85     -5.05    0.385691E-006
     -3.85     -5.00    0.535425E-006
     -3.85     -4.95    0.737976E-006
     -3.85     -4.90    0.100986E-005
     -3.85     -4.85    0.137208E-005
     -3.85     -4.80    0.185182E-005
     -3.85     -4.75    0.248280E-005
     -3.85     -4.70    0.330796E-005
     -3.85     -4.65    0.438037E-005
     -3.85     -4.60    0.576658E-005
     -3.85     -4.55    0.754855E-005
     -3.85     -4.50    0.982791E-005
     -3.85     -4.45    0.127285E-004
     -3.85     -4.40    0.163997E-004
     -3.85     -4.35    0.210194E-004
     -3.85     -4.30    0.267959E-004
     -3.85     -4.25    0.339716E-004
     -3.85     -4.20    0.428251E-004
     -3.85     -4.15    0.536748E-004
     -3.85     -4.10    0.668795E-004
     -3.85     -4.05    0.828411E-004
     -3.85     -4.00    0.102000E-003
     -3.85     -3.95    0.124839E-003
     -3.85     -3.90    0.151869E-003
     -3.85     -3.85    0.183634E-003
     -3.85     -3.80    0.220699E-003
     -3.85     -3.75    0.263649E-003
     -3.85     -3.70    0.313075E-003
     -3.85     -3.65    0.369571E-003
     -3.85     -3.60    0.433723E-003
     -3.85     -3.55    0.506097E-003
     -3.85     -3.50    0.587226E-003
     -3.85     -3.45    0.677601E-003
     -3.85     -3.40    0.777648E-003
     -3.85     -3.35    0.887717E-003
     -3.85     -3.30    0.100807E-002
     -3.85     -3.25    0.113886E-002
     -3.85     -3.20    0.128016E-002
     -3.85     -3.15    0.143191E-002
     -3.85     -3.10    0.159396E-002
     -3.85     -3.05    0.176609E-002
     -3.85     -3.00    0.194793E-002
     -3.85     -2.95    0.213909E-002
     -3.85     -2.90    0.233905E-002
     -3.85     -2.85    0.254726E-002
     -3.85     -2.80    0.276305E-002
     -3.85     -2.75    0.298573E-002
     -3.85     -2.70    0.321450E-002
     -3.85     -2.65    0.344855E-002
     -3.85     -2.60    0.368700E-002
     -3.85     -2.55    0.392897E-002
     -3.85     -2.50    0.417356E-002
     -3.85     -2.45    0.441988E-002
     -3.85     -2.40    0.466704E-002
     -3.85     -2.35    0.491418E-002
     -3.85     -2.30    0.516050E-002
     -3.85     -2.25    0.540526E-002
     -3.85     -2.20    0.564782E-002
     -3.85     -2.15    0.588759E-002
     -3.85     -2.10    0.612408E-002
     -3.85     -2.05    0.635682E-002
     -3.85     -2.00    0.658544E-002
     -3.85     -1.95    0.680962E-002
     -3.85     -1.90    0.702912E-002
     -3.85     -1.85    0.724377E-002
     -3.85     -1.80    0.745341E-002
     -3.85     -1.75    0.765795E-002
     -3.85     -1.70    0.785733E-002
     -3.85     -1.65    0.805147E-002
     -3.85     -1.60    0.824039E-002
     -3.85     -1.55    0.842414E-002
     -3.85     -1.50    0.860278E-002
     -3.85     -1.45    0.877640E-002
     -3.85     -1.40    0.894508E-002
     -3.85     -1.35    0.910890E-002
     -3.85     -1.30    0.926795E-002
     -3.85     -1.25    0.942230E-002
     -3.85     -1.20    0.957206E-002
     -3.85     -1.15    0.971730E-002
     -3.85     -1.10    0.985811E-002
     -3.85     -1.05    0.999453E-002
     -3.85     -1.00    0.101266E-001
     -3.85     -0.95    0.102545E-001
     -3.85     -0.90    0.103781E-001
     -3.85     -0.85    0.104974E-001
     -3.85     -0.80    0.106125E-001
     -3.85     -0.75    0.107232E-001
     -3.85     -0.70    0.108294E-001
     -3.85     -0.65    0.109311E-001
     -3.85     -0.60    0.110281E-001
     -3.85     -0.55    0.111203E-001
     -3.85     -0.50    0.112075E-001
     -3.85     -0.45    0.112896E-001
     -3.85     -0.40    0.113665E-001
     -3.85     -0.35    0.114378E-001
     -3.85     -0.30    0.115036E-001
     -3.85     -0.25    0.115636E-001
     -3.85     -0.20    0.116175E-001
     -3.85     -0.15    0.116653E-001
     -3.85     -0.10    0.117068E-001
     -3.85     -0.05    0.117418E-001
     -3.85      0.00    0.117703E-001
     -3.85      0.05    0.117921E-001
     -3.85      0.10    0.118072E-001
     -3.85      0.15    0.118155E-001
     -3.85      0.20    0.118169E-001
     -3.85      0.25    0.118114E-001
     -3.85      0.30    0.117987E-001
     -3.85      0.35    0.117790E-001
     -3.85      0.40    0.117521E-001
     -3.85      0.45    0.117179E-001
     -3.85      0.50    0.116766E-001
     -3.85      0.55    0.116280E-001
     -3.85      0.60    0.115720E-001
     -3.85      0.65    0.115085E-001
     -3.85      0.70    0.114376E-001
     -3.85      0.75    0.113592E-001
     -3.85      0.80    0.112730E-001
     -3.85      0.85    0.111789E-001
     -3.85      0.90    0.110768E-001
     -3.85      0.95    0.109665E-001
     -3.85      1.00    0.108479E-001
     -3.85      1.05    0.107209E-001
     -3.85      1.10    0.105853E-001
     -3.85      1.15    0.104410E-001
     -3.85      1.20    0.102879E-001
     -3.85      1.25    0.101260E-001
     -3.85      1.30    0.995523E-002
     -3.85      1.35    0.977565E-002
     -3.85      1.40    0.958731E-002
     -3.85      1.45    0.939025E-002
     -3.85      1.50    0.918451E-002
     -3.85      1.55    0.897016E-002
     -3.85      1.60    0.874732E-002
     -3.85      1.65    0.851623E-002
     -3.85      1.70    0.827713E-002
     -3.85      1.75    0.803037E-002
     -3.85      1.80    0.777627E-002
     -3.85      1.85    0.751527E-002
     -3.85      1.90    0.724786E-002
     -3.85      1.95    0.697465E-002
     -3.85      2.00    0.669631E-002
     -3.85      2.05    0.641360E-002
     -3.85      2.10    0.612727E-002
     -3.85      2.15    0.583818E-002
     -3.85      2.20    0.554724E-002
     -3.85      2.25    0.525544E-002
     -3.85      2.30    0.496386E-002
     -3.85      2.35    0.467362E-002
     -3.85      2.40    0.438588E-002
     -3.85      2.45    0.410180E-002
     -3.85      2.50    0.382251E-002
     -3.85      2.55    0.354913E-002
     -3.85      2.60    0.328274E-002
     -3.85      2.65    0.302435E-002
     -3.85      2.70    0.277489E-002
     -3.85      2.75    0.253521E-002
     -3.85      2.80    0.230608E-002
     -3.85      2.85    0.208815E-002
     -3.85      2.90    0.188199E-002
     -3.85      2.95    0.168801E-002
     -3.85      3.00    0.150654E-002
     -3.85      3.05    0.133777E-002
     -3.85      3.10    0.118175E-002
     -3.85      3.15    0.103840E-002
     -3.85      3.20    0.907532E-003
     -3.85      3.25    0.788817E-003
     -3.85      3.30    0.681834E-003
     -3.85      3.35    0.586065E-003
     -3.85      3.40    0.500918E-003
     -3.85      3.45    0.425732E-003
     -3.85      3.50    0.359797E-003
     -3.85      3.55    0.302370E-003
     -3.85      3.60    0.252697E-003
     -3.85      3.65    0.210022E-003
     -3.85      3.70    0.173605E-003
     -3.85      3.75    0.142729E-003
     -3.85      3.80    0.116718E-003
     -3.85      3.85    0.949409E-004
     -3.85      3.90    0.768205E-004
     -3.85      3.95    0.618333E-004
     -3.85      4.00    0.495113E-004
     -3.85      4.05    0.394382E-004
     -3.85      4.10    0.312497E-004
     -3.85      4.15    0.246309E-004
     -3.85      4.20    0.193120E-004
     -3.85      4.25    0.150639E-004
     -3.85      4.30    0.116919E-004
     -3.85      4.35    0.903189E-005
     -3.85      4.40    0.694593E-005
     -3.85      4.45    0.531931E-005
     -3.85      4.50    0.405760E-005
     -3.85      4.55    0.308372E-005
     -3.85      4.60    0.233529E-005
     -3.85      4.65    0.176182E-005
     -3.85      4.70    0.132384E-005
     -3.85      4.75    0.990397E-006
     -3.85      4.80    0.737232E-006
     -3.85      4.85    0.545781E-006
     -3.85      4.90    0.401450E-006
     -3.85      4.95    0.293144E-006
     -3.85      5.00    0.212270E-006
     -3.85      5.05    0.152332E-006
     -3.85      5.10    0.108307E-006
     -3.85      5.15    0.763086E-007
     -3.85      5.20    0.532482E-007
     -3.85      5.25    0.367729E-007
     -3.85      5.30    0.251174E-007
     -3.85      5.35    0.169880E-007
     -3.85      5.40    0.114310E-007
     -3.85      5.45    0.770049E-008
     -3.85      5.50    0.523046E-008
     -3.85      5.55    0.360743E-008
     -3.85      5.60    0.254243E-008
     -3.85      5.65    0.184382E-008
     -3.85      5.70    0.138991E-008
     -3.85      5.75    0.109181E-008
     -3.85      5.80    0.889848E-009
     -3.85      5.85    0.741936E-009
     -3.85      5.90    0.622046E-009
     -3.85      5.95    0.516417E-009
     -3.85      6.00    0.422901E-009
     -3.85      6.05    0.336009E-009
     -3.85      6.10    0.256640E-009
     -3.85      6.15    0.183273E-009
     -3.85      6.20    0.120940E-009
     -3.85      6.25    0.696535E-010
     -3.85      6.30    0.315975E-010
     -3.85      6.35    0.803080E-011
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.903177E-011
     -3.80     -6.30    0.340134E-010
     -3.80     -6.25    0.716037E-010
     -3.80     -6.20    0.122324E-009
     -3.80     -6.15    0.189593E-009
     -3.80     -6.10    0.277341E-009
     -3.80     -6.05    0.387795E-009
     -3.80     -6.00    0.527907E-009
     -3.80     -5.95    0.712421E-009
     -3.80     -5.90    0.968513E-009
     -3.80     -5.85    0.133407E-008
     -3.80     -5.80    0.186989E-008
     -3.80     -5.75    0.267804E-008
     -3.80     -5.70    0.390206E-008
     -3.80     -5.65    0.575457E-008
     -3.80     -5.60    0.852250E-008
     -3.80     -5.55    0.126291E-007
     -3.80     -5.50    0.186576E-007
     -3.80     -5.45    0.274234E-007
     -3.80     -5.40    0.400891E-007
     -3.80     -5.35    0.582201E-007
     -3.80     -5.30    0.839963E-007
     -3.80     -5.25    0.120404E-006
     -3.80     -5.20    0.171415E-006
     -3.80     -5.15    0.242475E-006
     -3.80     -5.10    0.340747E-006
     -3.80     -5.05    0.475768E-006
     -3.80     -5.00    0.659820E-006
     -3.80     -4.95    0.908770E-006
     -3.80     -4.90    0.124291E-005
     -3.80     -4.85    0.168820E-005
     -3.80     -4.80    0.227752E-005
     -3.80     -4.75    0.305234E-005
     -3.80     -4.70    0.406457E-005
     -3.80     -4.65    0.537891E-005
     -3.80     -4.60    0.707556E-005
     -3.80     -4.55    0.925320E-005
     -3.80     -4.50    0.120333E-004
     -3.80     -4.45    0.155628E-004
     -3.80     -4.40    0.200188E-004
     -3.80     -4.35    0.256111E-004
     -3.80     -4.30    0.325858E-004
     -3.80     -4.25    0.412272E-004
     -3.80     -4.20    0.518613E-004
     -3.80     -4.15    0.648558E-004
     -3.80     -4.10    0.806259E-004
     -3.80     -4.05    0.996288E-004
     -3.80     -4.00    0.122369E-003
     -3.80     -3.95    0.149389E-003
     -3.80     -3.90    0.181266E-003
     -3.80     -3.85    0.218603E-003
     -3.80     -3.80    0.262024E-003
     -3.80     -3.75    0.312157E-003
     -3.80     -3.70    0.369638E-003
     -3.80     -3.65    0.435094E-003
     -3.80     -3.60    0.509136E-003
     -3.80     -3.55    0.592344E-003
     -3.80     -3.50    0.685253E-003
     -3.80     -3.45    0.788340E-003
     -3.80     -3.40    0.901993E-003
     -3.80     -3.35    0.102652E-002
     -3.80     -3.30    0.116211E-002
     -3.80     -3.25    0.130886E-002
     -3.80     -3.20    0.146673E-002
     -3.80     -3.15    0.163557E-002
     -3.80     -3.10    0.181512E-002
     -3.80     -3.05    0.200502E-002
     -3.80     -3.00    0.220480E-002
     -3.80     -2.95    0.241391E-002
     -3.80     -2.90    0.263172E-002
     -3.80     -2.85    0.285755E-002
     -3.80     -2.80    0.309062E-002
     -3.80     -2.75    0.333013E-002
     -3.80     -2.70    0.357520E-002
     -3.80     -2.65    0.382494E-002
     -3.80     -2.60    0.407841E-002
     -3.80     -2.55    0.433468E-002
     -3.80     -2.50    0.459281E-002
     -3.80     -2.45    0.485186E-002
     -3.80     -2.40    0.511093E-002
     -3.80     -2.35    0.536914E-002
     -3.80     -2.30    0.562570E-002
     -3.80     -2.25    0.587989E-002
     -3.80     -2.20    0.613107E-002
     -3.80     -2.15    0.637871E-002
     -3.80     -2.10    0.662231E-002
     -3.80     -2.05    0.686146E-002
     -3.80     -2.00    0.709581E-002
     -3.80     -1.95    0.732509E-002
     -3.80     -1.90    0.754910E-002
     -3.80     -1.85    0.776772E-002
     -3.80     -1.80    0.798083E-002
     -3.80     -1.75    0.818839E-002
     -3.80     -1.70    0.839036E-002
     -3.80     -1.65    0.858670E-002
     -3.80     -1.60    0.877746E-002
     -3.80     -1.55    0.896272E-002
     -3.80     -1.50    0.914258E-002
     -3.80     -1.45    0.931718E-002
     -3.80     -1.40    0.948659E-002
     -3.80     -1.35    0.965095E-002
     -3.80     -1.30    0.981032E-002
     -3.80     -1.25    0.996482E-002
     -3.80     -1.20    0.101145E-001
     -3.80     -1.15    0.102596E-001
     -3.80     -1.10    0.104000E-001
     -3.80     -1.05    0.105359E-001
     -3.80     -1.00    0.106673E-001
     -3.80     -0.95    0.107943E-001
     -3.80     -0.90    0.109170E-001
     -3.80     -0.85    0.110353E-001
     -3.80     -0.80    0.111492E-001
     -3.80     -0.75    0.112586E-001
     -3.80     -0.70    0.113636E-001
     -3.80     -0.65    0.114639E-001
     -3.80     -0.60    0.115595E-001
     -3.80     -0.55    0.116502E-001
     -3.80     -0.50    0.117359E-001
     -3.80     -0.45    0.118164E-001
     -3.80     -0.40    0.118915E-001
     -3.80     -0.35    0.119611E-001
     -3.80     -0.30    0.120250E-001
     -3.80     -0.25    0.120830E-001
     -3.80     -0.20    0.121350E-001
     -3.80     -0.15    0.121807E-001
     -3.80     -0.10    0.122201E-001
     -3.80     -0.05    0.122529E-001
     -3.80      0.00    0.122791E-001
     -3.80      0.05    0.122987E-001
     -3.80      0.10    0.123116E-001
     -3.80      0.15    0.123176E-001
     -3.80      0.20    0.123169E-001
     -3.80      0.25    0.123092E-001
     -3.80      0.30    0.122946E-001
     -3.80      0.35    0.122730E-001
     -3.80      0.40    0.122445E-001
     -3.80      0.45    0.122090E-001
     -3.80      0.50    0.121665E-001
     -3.80      0.55    0.121170E-001
     -3.80      0.60    0.120604E-001
     -3.80      0.65    0.119968E-001
     -3.80      0.70    0.119260E-001
     -3.80      0.75    0.118480E-001
     -3.80      0.80    0.117626E-001
     -3.80      0.85    0.116696E-001
     -3.80      0.90    0.115689E-001
     -3.80      0.95    0.114603E-001
     -3.80      1.00    0.113435E-001
     -3.80      1.05    0.112184E-001
     -3.80      1.10    0.110848E-001
     -3.80      1.15    0.109425E-001
     -3.80      1.20    0.107914E-001
     -3.80      1.25    0.106314E-001
     -3.80      1.30    0.104623E-001
     -3.80      1.35    0.102843E-001
     -3.80      1.40    0.100972E-001
     -3.80      1.45    0.990110E-002
     -3.80      1.50    0.969595E-002
     -3.80      1.55    0.948178E-002
     -3.80      1.60    0.925871E-002
     -3.80      1.65    0.902690E-002
     -3.80      1.70    0.878657E-002
     -3.80      1.75    0.853798E-002
     -3.80      1.80    0.828142E-002
     -3.80      1.85    0.801727E-002
     -3.80      1.90    0.774600E-002
     -3.80      1.95    0.746816E-002
     -3.80      2.00    0.718440E-002
     -3.80      2.05    0.689540E-002
     -3.80      2.10    0.660191E-002
     -3.80      2.15    0.630472E-002
     -3.80      2.20    0.600474E-002
     -3.80      2.25    0.570295E-002
     -3.80      2.30    0.540041E-002
     -3.80      2.35    0.509827E-002
     -3.80      2.40    0.479767E-002
     -3.80      2.45    0.449980E-002
     -3.80      2.50    0.420585E-002
     -3.80      2.55    0.391701E-002
     -3.80      2.60    0.363441E-002
     -3.80      2.65    0.335915E-002
     -3.80      2.70    0.309227E-002
     -3.80      2.75    0.283473E-002
     -3.80      2.80    0.258740E-002
     -3.80      2.85    0.235109E-002
     -3.80      2.90    0.212650E-002
     -3.80      2.95    0.191421E-002
     -3.80      3.00    0.171469E-002
     -3.80      3.05    0.152826E-002
     -3.80      3.10    0.135510E-002
     -3.80      3.15    0.119527E-002
     -3.80      3.20    0.104866E-002
     -3.80      3.25    0.915045E-003
     -3.80      3.30    0.794072E-003
     -3.80      3.35    0.685270E-003
     -3.80      3.40    0.588077E-003
     -3.80      3.45    0.501838E-003
     -3.80      3.50    0.425841E-003
     -3.80      3.55    0.359327E-003
     -3.80      3.60    0.301509E-003
     -3.80      3.65    0.251592E-003
     -3.80      3.70    0.208787E-003
     -3.80      3.75    0.172321E-003
     -3.80      3.80    0.141454E-003
     -3.80      3.85    0.115493E-003
     -3.80      3.90    0.937938E-004
     -3.80      3.95    0.757685E-004
     -3.80      4.00    0.608858E-004
     -3.80      4.05    0.486696E-004
     -3.80      4.10    0.387006E-004
     -3.80      4.15    0.306122E-004
     -3.80      4.20    0.240882E-004
     -3.80      4.25    0.188581E-004
     -3.80      4.30    0.146909E-004
     -3.80      4.35    0.113903E-004
     -3.80      4.40    0.879154E-005
     -3.80      4.45    0.675688E-005
     -3.80      4.50    0.517205E-005
     -3.80      4.55    0.394387E-005
     -3.80      4.60    0.299593E-005
     -3.80      4.65    0.226682E-005
     -3.80      4.70    0.170790E-005
     -3.80      4.75    0.128090E-005
     -3.80      4.80    0.955827E-006
     -3.80      4.85    0.709340E-006
     -3.80      4.90    0.523106E-006
     -3.80      4.95    0.382995E-006
     -3.80      5.00    0.278190E-006
     -3.80      5.05    0.200334E-006
     -3.80      5.10    0.143055E-006
     -3.80      5.15    0.101265E-006
     -3.80      5.20    0.710683E-007
     -3.80      5.25    0.494095E-007
     -3.80      5.30    0.340316E-007
     -3.80      5.35    0.232574E-007
     -3.80      5.40    0.158326E-007
     -3.80      5.45    0.108058E-007
     -3.80      5.50    0.743279E-008
     -3.80      5.55    0.517150E-008
     -3.80      5.60    0.365187E-008
     -3.80      5.65    0.263231E-008
     -3.80      5.70    0.194994E-008
     -3.80      5.75    0.149164E-008
     -3.80      5.80    0.117175E-008
     -3.80      5.85    0.939401E-009
     -3.80      5.90    0.760638E-009
     -3.80      5.95    0.615153E-009
     -3.80      6.00    0.494524E-009
     -3.80      6.05    0.389294E-009
     -3.80      6.10    0.293814E-009
     -3.80      6.15    0.207761E-009
     -3.80      6.20    0.134207E-009
     -3.80      6.25    0.761762E-010
     -3.80      6.30    0.340295E-010
     -3.80      6.35    0.852786E-011
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.894317E-011
     -3.75     -6.30    0.340808E-010
     -3.75     -6.25    0.727752E-010
     -3.75     -6.20    0.125879E-009
     -3.75     -6.15    0.197178E-009
     -3.75     -6.10    0.287244E-009
     -3.75     -6.05    0.398749E-009
     -3.75     -6.00    0.540268E-009
     -3.75     -5.95    0.735476E-009
     -3.75     -5.90    0.102372E-008
     -3.75     -5.85    0.145989E-008
     -3.75     -5.80    0.212525E-008
     -3.75     -5.75    0.313760E-008
     -3.75     -5.70    0.467580E-008
     -3.75     -5.65    0.699195E-008
     -3.75     -5.60    0.104370E-007
     -3.75     -5.55    0.155330E-007
     -3.75     -5.50    0.229937E-007
     -3.75     -5.45    0.338298E-007
     -3.75     -5.40    0.494559E-007
     -3.75     -5.35    0.718396E-007
     -3.75     -5.30    0.103647E-006
     -3.75     -5.25    0.148534E-006
     -3.75     -5.20    0.211390E-006
     -3.75     -5.15    0.298827E-006
     -3.75     -5.10    0.419560E-006
     -3.75     -5.05    0.585213E-006
     -3.75     -5.00    0.810820E-006
     -3.75     -4.95    0.111580E-005
     -3.75     -4.90    0.152507E-005
     -3.75     -4.85    0.207020E-005
     -3.75     -4.80    0.279131E-005
     -3.75     -4.75    0.373841E-005
     -3.75     -4.70    0.497452E-005
     -3.75     -4.65    0.657731E-005
     -3.75     -4.60    0.864354E-005
     -3.75     -4.55    0.112910E-004
     -3.75     -4.50    0.146646E-004
     -3.75     -4.45    0.189376E-004
     -3.75     -4.40    0.243187E-004
     -3.75     -4.35    0.310541E-004
     -3.75     -4.30    0.394310E-004
     -3.75     -4.25    0.497818E-004
     -3.75     -4.20    0.624838E-004
     -3.75     -4.15    0.779615E-004
     -3.75     -4.10    0.966892E-004
     -3.75     -4.05    0.119188E-003
     -3.75     -4.00    0.146025E-003
     -3.75     -3.95    0.177810E-003
     -3.75     -3.90    0.215183E-003
     -3.75     -3.85    0.258812E-003
     -3.75     -3.80    0.309369E-003
     -3.75     -3.75    0.367531E-003
     -3.75     -3.70    0.433968E-003
     -3.75     -3.65    0.509333E-003
     -3.75     -3.60    0.594251E-003
     -3.75     -3.55    0.689301E-003
     -3.75     -3.50    0.795007E-003
     -3.75     -3.45    0.911808E-003
     -3.75     -3.40    0.104005E-002
     -3.75     -3.35    0.117997E-002
     -3.75     -3.30    0.133169E-002
     -3.75     -3.25    0.149520E-002
     -3.75     -3.20    0.167035E-002
     -3.75     -3.15    0.185688E-002
     -3.75     -3.10    0.205441E-002
     -3.75     -3.05    0.226242E-002
     -3.75     -3.00    0.248034E-002
     -3.75     -2.95    0.270747E-002
     -3.75     -2.90    0.294306E-002
     -3.75     -2.85    0.318629E-002
     -3.75     -2.80    0.343627E-002
     -3.75     -2.75    0.369211E-002
     -3.75     -2.70    0.395286E-002
     -3.75     -2.65    0.421755E-002
     -3.75     -2.60    0.448519E-002
     -3.75     -2.55    0.475480E-002
     -3.75     -2.50    0.502541E-002
     -3.75     -2.45    0.529607E-002
     -3.75     -2.40    0.556585E-002
     -3.75     -2.35    0.583392E-002
     -3.75     -2.30    0.609949E-002
     -3.75     -2.25    0.636186E-002
     -3.75     -2.20    0.662045E-002
     -3.75     -2.15    0.687472E-002
     -3.75     -2.10    0.712425E-002
     -3.75     -2.05    0.736865E-002
     -3.75     -2.00    0.760762E-002
     -3.75     -1.95    0.784094E-002
     -3.75     -1.90    0.806846E-002
     -3.75     -1.85    0.829010E-002
     -3.75     -1.80    0.850578E-002
     -3.75     -1.75    0.871551E-002
     -3.75     -1.70    0.891926E-002
     -3.75     -1.65    0.911706E-002
     -3.75     -1.60    0.930897E-002
     -3.75     -1.55    0.949511E-002
     -3.75     -1.50    0.967562E-002
     -3.75     -1.45    0.985064E-002
     -3.75     -1.40    0.100203E-001
     -3.75     -1.35    0.101847E-001
     -3.75     -1.30    0.103440E-001
     -3.75     -1.25    0.104983E-001
     -3.75     -1.20    0.106476E-001
     -3.75     -1.15    0.107921E-001
     -3.75     -1.10    0.109318E-001
     -3.75     -1.05    0.110669E-001
     -3.75     -1.00    0.111974E-001
     -3.75     -0.95    0.113234E-001
     -3.75     -0.90    0.114449E-001
     -3.75     -0.85    0.115619E-001
     -3.75     -0.80    0.116745E-001
     -3.75     -0.75    0.117825E-001
     -3.75     -0.70    0.118860E-001
     -3.75     -0.65    0.119848E-001
     -3.75     -0.60    0.120787E-001
     -3.75     -0.55    0.121676E-001
     -3.75     -0.50    0.122515E-001
     -3.75     -0.45    0.123300E-001
     -3.75     -0.40    0.124032E-001
     -3.75     -0.35    0.124707E-001
     -3.75     -0.30    0.125324E-001
     -3.75     -0.25    0.125882E-001
     -3.75     -0.20    0.126378E-001
     -3.75     -0.15    0.126810E-001
     -3.75     -0.10    0.127178E-001
     -3.75     -0.05    0.127480E-001
     -3.75      0.00    0.127716E-001
     -3.75      0.05    0.127884E-001
     -3.75      0.10    0.127985E-001
     -3.75      0.15    0.128018E-001
     -3.75      0.20    0.127983E-001
     -3.75      0.25    0.127880E-001
     -3.75      0.30    0.127709E-001
     -3.75      0.35    0.127470E-001
     -3.75      0.40    0.127164E-001
     -3.75      0.45    0.126790E-001
     -3.75      0.50    0.126350E-001
     -3.75      0.55    0.125844E-001
     -3.75      0.60    0.125271E-001
     -3.75      0.65    0.124632E-001
     -3.75      0.70    0.123926E-001
     -3.75      0.75    0.123152E-001
     -3.75      0.80    0.122308E-001
     -3.75      0.85    0.121393E-001
     -3.75      0.90    0.120404E-001
     -3.75      0.95    0.119339E-001
     -3.75      1.00    0.118196E-001
     -3.75      1.05    0.116972E-001
     -3.75      1.10    0.115665E-001
     -3.75      1.15    0.114271E-001
     -3.75      1.20    0.112789E-001
     -3.75      1.25    0.111217E-001
     -3.75      1.30    0.109554E-001
     -3.75      1.35    0.107798E-001
     -3.75      1.40    0.105951E-001
     -3.75      1.45    0.104009E-001
     -3.75      1.50    0.101974E-001
     -3.75      1.55    0.998452E-002
     -3.75      1.60    0.976230E-002
     -3.75      1.65    0.953088E-002
     -3.75      1.70    0.929044E-002
     -3.75      1.75    0.904117E-002
     -3.75      1.80    0.878332E-002
     -3.75      1.85    0.851723E-002
     -3.75      1.90    0.824333E-002
     -3.75      1.95    0.796214E-002
     -3.75      2.00    0.767424E-002
     -3.75      2.05    0.738028E-002
     -3.75      2.10    0.708093E-002
     -3.75      2.15    0.677698E-002
     -3.75      2.20    0.646928E-002
     -3.75      2.25    0.615882E-002
     -3.75      2.30    0.584665E-002
     -3.75      2.35    0.553387E-002
     -3.75      2.40    0.522165E-002
     -3.75      2.45    0.491116E-002
     -3.75      2.50    0.460363E-002
     -3.75      2.55    0.430029E-002
     -3.75      2.60    0.400234E-002
     -3.75      2.65    0.371096E-002
     -3.75      2.70    0.342725E-002
     -3.75      2.75    0.315228E-002
     -3.75      2.80    0.288705E-002
     -3.75      2.85    0.263250E-002
     -3.75      2.90    0.238947E-002
     -3.75      2.95    0.215869E-002
     -3.75      3.00    0.194078E-002
     -3.75      3.05    0.173622E-002
     -3.75      3.10    0.154532E-002
     -3.75      3.15    0.136828E-002
     -3.75      3.20    0.120512E-002
     -3.75      3.25    0.105571E-002
     -3.75      3.30    0.919800E-003
     -3.75      3.35    0.796974E-003
     -3.75      3.40    0.686719E-003
     -3.75      3.45    0.588410E-003
     -3.75      3.50    0.501346E-003
     -3.75      3.55    0.424764E-003
     -3.75      3.60    0.357861E-003
     -3.75      3.65    0.299813E-003
     -3.75      3.70    0.249790E-003
     -3.75      3.75    0.206968E-003
     -3.75      3.80    0.170551E-003
     -3.75      3.85    0.139779E-003
     -3.75      3.90    0.113941E-003
     -3.75      3.95    0.923825E-004
     -3.75      4.00    0.745056E-004
     -3.75      4.05    0.597708E-004
     -3.75      4.10    0.476981E-004
     -3.75      4.15    0.378652E-004
     -3.75      4.20    0.299041E-004
     -3.75      4.25    0.234975E-004
     -3.75      4.30    0.183727E-004
     -3.75      4.35    0.142975E-004
     -3.75      4.40    0.110757E-004
     -3.75      4.45    0.854250E-005
     -3.75      4.50    0.656139E-005
     -3.75      4.55    0.501949E-005
     -3.75      4.60    0.382452E-005
     -3.75      4.65    0.290193E-005
     -3.75      4.70    0.219226E-005
     -3.75      4.75    0.164833E-005
     -3.75      4.80    0.123311E-005
     -3.75      4.85    0.917431E-006
     -3.75      4.90    0.678320E-006
     -3.75      4.95    0.498061E-006
     -3.75      5.00    0.362911E-006
     -3.75      5.05    0.262342E-006
     -3.75      5.10    0.188150E-006
     -3.75      5.15    0.133904E-006
     -3.75      5.20    0.945404E-007
     -3.75      5.25    0.661959E-007
     -3.75      5.30    0.459691E-007
     -3.75      5.35    0.317240E-007
     -3.75      5.40    0.218354E-007
     -3.75      5.45    0.150618E-007
     -3.75      5.50    0.104543E-007
     -3.75      5.55    0.731481E-008
     -3.75      5.60    0.516955E-008
     -3.75      5.65    0.370071E-008
     -3.75      5.70    0.269765E-008
     -3.75      5.75    0.201097E-008
     -3.75      5.80    0.152882E-008
     -3.75      5.85    0.118291E-008
     -3.75      5.90    0.925194E-009
     -3.75      5.95    0.723705E-009
     -3.75      6.00    0.567621E-009
     -3.75      6.05    0.436693E-009
     -3.75      6.10    0.323274E-009
     -3.75      6.15    0.223232E-009
     -3.75      6.20    0.141283E-009
     -3.75      6.25    0.781179E-010
     -3.75      6.30    0.346734E-010
     -3.75      6.35    0.845257E-011
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.840641E-011
     -3.70     -6.30    0.325231E-010
     -3.70     -6.25    0.710244E-010
     -3.70     -6.20    0.124838E-009
     -3.70     -6.15    0.195507E-009
     -3.70     -6.10    0.282318E-009
     -3.70     -6.05    0.388382E-009
     -3.70     -6.00    0.528769E-009
     -3.70     -5.95    0.734526E-009
     -3.70     -5.90    0.105740E-008
     -3.70     -5.85    0.157245E-008
     -3.70     -5.80    0.238258E-008
     -3.70     -5.75    0.363560E-008
     -3.70     -5.70    0.554850E-008
     -3.70     -5.65    0.842211E-008
     -3.70     -5.60    0.126930E-007
     -3.70     -5.55    0.189933E-007
     -3.70     -5.50    0.282098E-007
     -3.70     -5.45    0.415834E-007
     -3.70     -5.40    0.608556E-007
     -3.70     -5.35    0.884189E-007
     -3.70     -5.30    0.127535E-006
     -3.70     -5.25    0.182685E-006
     -3.70     -5.20    0.259854E-006
     -3.70     -5.15    0.367053E-006
     -3.70     -5.10    0.514930E-006
     -3.70     -5.05    0.717576E-006
     -3.70     -5.00    0.993222E-006
     -3.70     -4.95    0.136567E-005
     -3.70     -4.90    0.186506E-005
     -3.70     -4.85    0.252993E-005
     -3.70     -4.80    0.340865E-005
     -3.70     -4.75    0.456154E-005
     -3.70     -4.70    0.606429E-005
     -3.70     -4.65    0.801009E-005
     -3.70     -4.60    0.105142E-004
     -3.70     -4.55    0.137175E-004
     -3.70     -4.50    0.177908E-004
     -3.70     -4.45    0.229385E-004
     -3.70     -4.40    0.294050E-004
     -3.70     -4.35    0.374768E-004
     -3.70     -4.30    0.474873E-004
     -3.70     -4.25    0.598203E-004
     -3.70     -4.20    0.749110E-004
     -3.70     -4.15    0.932451E-004
     -3.70     -4.10    0.115363E-003
     -3.70     -4.05    0.141851E-003
     -3.70     -4.00    0.173346E-003
     -3.70     -3.95    0.210523E-003
     -3.70     -3.90    0.254089E-003
     -3.70     -3.85    0.304767E-003
     -3.70     -3.80    0.363284E-003
     -3.70     -3.75    0.430354E-003
     -3.70     -3.70    0.506675E-003
     -3.70     -3.65    0.592916E-003
     -3.70     -3.60    0.689698E-003
     -3.70     -3.55    0.797588E-003
     -3.70     -3.50    0.917075E-003
     -3.70     -3.45    0.104855E-002
     -3.70     -3.40    0.119230E-002
     -3.70     -3.35    0.134847E-002
     -3.70     -3.30    0.151709E-002
     -3.70     -3.25    0.169803E-002
     -3.70     -3.20    0.189103E-002
     -3.70     -3.15    0.209569E-002
     -3.70     -3.10    0.231148E-002
     -3.70     -3.05    0.253777E-002
     -3.70     -3.00    0.277384E-002
     -3.70     -2.95    0.301885E-002
     -3.70     -2.90    0.327192E-002
     -3.70     -2.85    0.353211E-002
     -3.70     -2.80    0.379845E-002
     -3.70     -2.75    0.406993E-002
     -3.70     -2.70    0.434554E-002
     -3.70     -2.65    0.462425E-002
     -3.70     -2.60    0.490504E-002
     -3.70     -2.55    0.518689E-002
     -3.70     -2.50    0.546880E-002
     -3.70     -2.45    0.574983E-002
     -3.70     -2.40    0.602907E-002
     -3.70     -2.35    0.630571E-002
     -3.70     -2.30    0.657900E-002
     -3.70     -2.25    0.684829E-002
     -3.70     -2.20    0.711302E-002
     -3.70     -2.15    0.737271E-002
     -3.70     -2.10    0.762697E-002
     -3.70     -2.05    0.787546E-002
     -3.70     -2.00    0.811796E-002
     -3.70     -1.95    0.835428E-002
     -3.70     -1.90    0.858434E-002
     -3.70     -1.85    0.880807E-002
     -3.70     -1.80    0.902547E-002
     -3.70     -1.75    0.923655E-002
     -3.70     -1.70    0.944136E-002
     -3.70     -1.65    0.963995E-002
     -3.70     -1.60    0.983241E-002
     -3.70     -1.55    0.100189E-001
     -3.70     -1.50    0.101995E-001
     -3.70     -1.45    0.103745E-001
     -3.70     -1.40    0.105440E-001
     -3.70     -1.35    0.107082E-001
     -3.70     -1.30    0.108670E-001
     -3.70     -1.25    0.110207E-001
     -3.70     -1.20    0.111694E-001
     -3.70     -1.15    0.113132E-001
     -3.70     -1.10    0.114521E-001
     -3.70     -1.05    0.115862E-001
     -3.70     -1.00    0.117156E-001
     -3.70     -0.95    0.118404E-001
     -3.70     -0.90    0.119606E-001
     -3.70     -0.85    0.120762E-001
     -3.70     -0.80    0.121873E-001
     -3.70     -0.75    0.122938E-001
     -3.70     -0.70    0.123956E-001
     -3.70     -0.65    0.124926E-001
     -3.70     -0.60    0.125847E-001
     -3.70     -0.55    0.126717E-001
     -3.70     -0.50    0.127535E-001
     -3.70     -0.45    0.128299E-001
     -3.70     -0.40    0.129008E-001
     -3.70     -0.35    0.129659E-001
     -3.70     -0.30    0.130251E-001
     -3.70     -0.25    0.130782E-001
     -3.70     -0.20    0.131250E-001
     -3.70     -0.15    0.131653E-001
     -3.70     -0.10    0.131991E-001
     -3.70     -0.05    0.132262E-001
     -3.70      0.00    0.132465E-001
     -3.70      0.05    0.132599E-001
     -3.70      0.10    0.132666E-001
     -3.70      0.15    0.132665E-001
     -3.70      0.20    0.132596E-001
     -3.70      0.25    0.132460E-001
     -3.70      0.30    0.132258E-001
     -3.70      0.35    0.131989E-001
     -3.70      0.40    0.131655E-001
     -3.70      0.45    0.131258E-001
     -3.70      0.50    0.130798E-001
     -3.70      0.55    0.130276E-001
     -3.70      0.60    0.129694E-001
     -3.70      0.65    0.129050E-001
     -3.70      0.70    0.128345E-001
     -3.70      0.75    0.127578E-001
     -3.70      0.80    0.126748E-001
     -3.70      0.85    0.125851E-001
     -3.70      0.90    0.124886E-001
     -3.70      0.95    0.123849E-001
     -3.70      1.00    0.122738E-001
     -3.70      1.05    0.121548E-001
     -3.70      1.10    0.120278E-001
     -3.70      1.15    0.118923E-001
     -3.70      1.20    0.117479E-001
     -3.70      1.25    0.115946E-001
     -3.70      1.30    0.114321E-001
     -3.70      1.35    0.112602E-001
     -3.70      1.40    0.110788E-001
     -3.70      1.45    0.108878E-001
     -3.70      1.50    0.106870E-001
     -3.70      1.55    0.104764E-001
     -3.70      1.60    0.102561E-001
     -3.70      1.65    0.100262E-001
     -3.70      1.70    0.978674E-002
     -3.70      1.75    0.953789E-002
     -3.70      1.80    0.927988E-002
     -3.70      1.85    0.901300E-002
     -3.70      1.90    0.873766E-002
     -3.70      1.95    0.845434E-002
     -3.70      2.00    0.816357E-002
     -3.70      2.05    0.786593E-002
     -3.70      2.10    0.756204E-002
     -3.70      2.15    0.725265E-002
     -3.70      2.20    0.693859E-002
     -3.70      2.25    0.662083E-002
     -3.70      2.30    0.630037E-002
     -3.70      2.35    0.597830E-002
     -3.70      2.40    0.565576E-002
     -3.70      2.45    0.533391E-002
     -3.70      2.50    0.501400E-002
     -3.70      2.55    0.469728E-002
     -3.70      2.60    0.438499E-002
     -3.70      2.65    0.407838E-002
     -3.70      2.70    0.377862E-002
     -3.70      2.75    0.348686E-002
     -3.70      2.80    0.320422E-002
     -3.70      2.85    0.293176E-002
     -3.70      2.90    0.267047E-002
     -3.70      2.95    0.242122E-002
     -3.70      3.00    0.218478E-002
     -3.70      3.05    0.196179E-002
     -3.70      3.10    0.175271E-002
     -3.70      3.15    0.155789E-002
     -3.70      3.20    0.137748E-002
     -3.70      3.25    0.121149E-002
     -3.70      3.30    0.105976E-002
     -3.70      3.35    0.921969E-003
     -3.70      3.40    0.797668E-003
     -3.70      3.45    0.686282E-003
     -3.70      3.50    0.587138E-003
     -3.70      3.55    0.499488E-003
     -3.70      3.60    0.422529E-003
     -3.70      3.65    0.355420E-003
     -3.70      3.70    0.297301E-003
     -3.70      3.75    0.247307E-003
     -3.70      3.80    0.204586E-003
     -3.70      3.85    0.168319E-003
     -3.70      3.90    0.137726E-003
     -3.70      3.95    0.112085E-003
     -3.70      4.00    0.907298E-004
     -3.70      4.05    0.730528E-004
     -3.70      4.10    0.585102E-004
     -3.70      4.15    0.466180E-004
     -3.70      4.20    0.369520E-004
     -3.70      4.25    0.291427E-004
     -3.70      4.30    0.228710E-004
     -3.70      4.35    0.178638E-004
     -3.70      4.40    0.138885E-004
     -3.70      4.45    0.107497E-004
     -3.70      4.50    0.828441E-005
     -3.70      4.55    0.635772E-005
     -3.70      4.60    0.485839E-005
     -3.70      4.65    0.369659E-005
     -3.70      4.70    0.279992E-005
     -3.70      4.75    0.211064E-005
     -3.70      4.80    0.158288E-005
     -3.70      4.85    0.118057E-005
     -3.70      4.90    0.875157E-006
     -3.70      4.95    0.644367E-006
     -3.70      5.00    0.471046E-006
     -3.70      5.05    0.341789E-006
     -3.70      5.10    0.246238E-006
     -3.70      5.15    0.176144E-006
     -3.70      5.20    0.125124E-006
     -3.70      5.25    0.882265E-007
     -3.70      5.30    0.617634E-007
     -3.70      5.35    0.430065E-007
     -3.70      5.40    0.298771E-007
     -3.70      5.45    0.207805E-007
     -3.70      5.50    0.145077E-007
     -3.70      5.55    0.101742E-007
     -3.70      5.60    0.717878E-008
     -3.70      5.65    0.510730E-008
     -3.70      5.70    0.367522E-008
     -3.70      5.75    0.268332E-008
     -3.70      5.80    0.199020E-008
     -3.70      5.85    0.149358E-008
     -3.70      5.90    0.112777E-008
     -3.70      5.95    0.852103E-009
     -3.70      6.00    0.642754E-009
     -3.70      6.05    0.477657E-009
     -3.70      6.10    0.340701E-009
     -3.70      6.15    0.229405E-009
     -3.70      6.20    0.141621E-009
     -3.70      6.25    0.767102E-010
     -3.70      6.30    0.332419E-010
     -3.70      6.35    0.807579E-011
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.786560E-011
     -3.65     -6.30    0.308741E-010
     -3.65     -6.25    0.685224E-010
     -3.65     -6.20    0.120277E-009
     -3.65     -6.15    0.186443E-009
     -3.65     -6.10    0.265467E-009
     -3.65     -6.05    0.363976E-009
     -3.65     -6.00    0.503789E-009
     -3.65     -5.95    0.724228E-009
     -3.65     -5.90    0.109055E-008
     -3.65     -5.85    0.169453E-008
     -3.65     -5.80    0.266815E-008
     -3.65     -5.75    0.419309E-008
     -3.65     -5.70    0.653879E-008
     -3.65     -5.65    0.100788E-007
     -3.65     -5.60    0.153422E-007
     -3.65     -5.55    0.231010E-007
     -3.65     -5.50    0.344524E-007
     -3.65     -5.45    0.509072E-007
     -3.65     -5.40    0.745966E-007
     -3.65     -5.35    0.108431E-006
     -3.65     -5.30    0.156373E-006
     -3.65     -5.25    0.223893E-006
     -3.65     -5.20    0.318275E-006
     -3.65     -5.15    0.449221E-006
     -3.65     -5.10    0.629664E-006
     -3.65     -5.05    0.876679E-006
     -3.65     -5.00    0.121235E-005
     -3.65     -4.95    0.166544E-005
     -3.65     -4.90    0.227255E-005
     -3.65     -4.85    0.308010E-005
     -3.65     -4.80    0.414640E-005
     -3.65     -4.75    0.554393E-005
     -3.65     -4.70    0.736306E-005
     -3.65     -4.65    0.971464E-005
     -3.65     -4.60    0.127359E-004
     -3.65     -4.55    0.165931E-004
     -3.65     -4.50    0.214876E-004
     -3.65     -4.45    0.276593E-004
     -3.65     -4.40    0.353924E-004
     -3.65     -4.35    0.450189E-004
     -3.65     -4.30    0.569226E-004
     -3.65     -4.25    0.715442E-004
     -3.65     -4.20    0.893794E-004
     -3.65     -4.15    0.110982E-003
     -3.65     -4.10    0.136961E-003
     -3.65     -4.05    0.167975E-003
     -3.65     -4.00    0.204730E-003
     -3.65     -3.95    0.247969E-003
     -3.65     -3.90    0.298462E-003
     -3.65     -3.85    0.356987E-003
     -3.65     -3.80    0.424314E-003
     -3.65     -3.75    0.501192E-003
     -3.65     -3.70    0.588337E-003
     -3.65     -3.65    0.686419E-003
     -3.65     -3.60    0.796046E-003
     -3.65     -3.55    0.917745E-003
     -3.65     -3.50    0.105196E-002
     -3.65     -3.45    0.119901E-002
     -3.65     -3.40    0.135908E-002
     -3.65     -3.35    0.153225E-002
     -3.65     -3.30    0.171841E-002
     -3.65     -3.25    0.191731E-002
     -3.65     -3.20    0.212856E-002
     -3.65     -3.15    0.235161E-002
     -3.65     -3.10    0.258579E-002
     -3.65     -3.05    0.283032E-002
     -3.65     -3.00    0.308433E-002
     -3.65     -2.95    0.334686E-002
     -3.65     -2.90    0.361692E-002
     -3.65     -2.85    0.389346E-002
     -3.65     -2.80    0.417539E-002
     -3.65     -2.75    0.446163E-002
     -3.65     -2.70    0.475112E-002
     -3.65     -2.65    0.504278E-002
     -3.65     -2.60    0.533556E-002
     -3.65     -2.55    0.562842E-002
     -3.65     -2.50    0.592035E-002
     -3.65     -2.45    0.621044E-002
     -3.65     -2.40    0.649781E-002
     -3.65     -2.35    0.678170E-002
     -3.65     -2.30    0.706141E-002
     -3.65     -2.25    0.733633E-002
     -3.65     -2.20    0.760594E-002
     -3.65     -2.15    0.786981E-002
     -3.65     -2.10    0.812761E-002
     -3.65     -2.05    0.837908E-002
     -3.65     -2.00    0.862403E-002
     -3.65     -1.95    0.886236E-002
     -3.65     -1.90    0.909401E-002
     -3.65     -1.85    0.931898E-002
     -3.65     -1.80    0.953728E-002
     -3.65     -1.75    0.974899E-002
     -3.65     -1.70    0.995419E-002
     -3.65     -1.65    0.101530E-001
     -3.65     -1.60    0.103455E-001
     -3.65     -1.55    0.105318E-001
     -3.65     -1.50    0.107122E-001
     -3.65     -1.45    0.108869E-001
     -3.65     -1.40    0.110559E-001
     -3.65     -1.35    0.112195E-001
     -3.65     -1.30    0.113777E-001
     -3.65     -1.25    0.115307E-001
     -3.65     -1.20    0.116786E-001
     -3.65     -1.15    0.118214E-001
     -3.65     -1.10    0.119593E-001
     -3.65     -1.05    0.120924E-001
     -3.65     -1.00    0.122207E-001
     -3.65     -0.95    0.123442E-001
     -3.65     -0.90    0.124631E-001
     -3.65     -0.85    0.125773E-001
     -3.65     -0.80    0.126868E-001
     -3.65     -0.75    0.127917E-001
     -3.65     -0.70    0.128917E-001
     -3.65     -0.65    0.129868E-001
     -3.65     -0.60    0.130769E-001
     -3.65     -0.55    0.131618E-001
     -3.65     -0.50    0.132413E-001
     -3.65     -0.45    0.133154E-001
     -3.65     -0.40    0.133837E-001
     -3.65     -0.35    0.134461E-001
     -3.65     -0.30    0.135025E-001
     -3.65     -0.25    0.135525E-001
     -3.65     -0.20    0.135961E-001
     -3.65     -0.15    0.136330E-001
     -3.65     -0.10    0.136632E-001
     -3.65     -0.05    0.136865E-001
     -3.65      0.00    0.137028E-001
     -3.65      0.05    0.137123E-001
     -3.65      0.10    0.137148E-001
     -3.65      0.15    0.137104E-001
     -3.65      0.20    0.136993E-001
     -3.65      0.25    0.136816E-001
     -3.65      0.30    0.136573E-001
     -3.65      0.35    0.136266E-001
     -3.65      0.40    0.135898E-001
     -3.65      0.45    0.135469E-001
     -3.65      0.50    0.134983E-001
     -3.65      0.55    0.134441E-001
     -3.65      0.60    0.133844E-001
     -3.65      0.65    0.133194E-001
     -3.65      0.70    0.132489E-001
     -3.65      0.75    0.131730E-001
     -3.65      0.80    0.130915E-001
     -3.65      0.85    0.130040E-001
     -3.65      0.90    0.129104E-001
     -3.65      0.95    0.128102E-001
     -3.65      1.00    0.127031E-001
     -3.65      1.05    0.125886E-001
     -3.65      1.10    0.124662E-001
     -3.65      1.15    0.123356E-001
     -3.65      1.20    0.121964E-001
     -3.65      1.25    0.120481E-001
     -3.65      1.30    0.118906E-001
     -3.65      1.35    0.117235E-001
     -3.65      1.40    0.115466E-001
     -3.65      1.45    0.113598E-001
     -3.65      1.50    0.111628E-001
     -3.65      1.55    0.109557E-001
     -3.65      1.60    0.107385E-001
     -3.65      1.65    0.105111E-001
     -3.65      1.70    0.102737E-001
     -3.65      1.75    0.100263E-001
     -3.65      1.80    0.976923E-002
     -3.65      1.85    0.950268E-002
     -3.65      1.90    0.922705E-002
     -3.65      1.95    0.894277E-002
     -3.65      2.00    0.865033E-002
     -3.65      2.05    0.835024E-002
     -3.65      2.10    0.804309E-002
     -3.65      2.15    0.772957E-002
     -3.65      2.20    0.741049E-002
     -3.65      2.25    0.708677E-002
     -3.65      2.30    0.675940E-002
     -3.65      2.35    0.642941E-002
     -3.65      2.40    0.609790E-002
     -3.65      2.45    0.576602E-002
     -3.65      2.50    0.543501E-002
     -3.65      2.55    0.510613E-002
     -3.65      2.60    0.478065E-002
     -3.65      2.65    0.445986E-002
     -3.65      2.70    0.414498E-002
     -3.65      2.75    0.383726E-002
     -3.65      2.80    0.353788E-002
     -3.65      2.85    0.324806E-002
     -3.65      2.90    0.296888E-002
     -3.65      2.95    0.270138E-002
     -3.65      3.00    0.244647E-002
     -3.65      3.05    0.220494E-002
     -3.65      3.10    0.197742E-002
     -3.65      3.15    0.176439E-002
     -3.65      3.20    0.156619E-002
     -3.65      3.25    0.138293E-002
     -3.65      3.30    0.121460E-002
     -3.65      3.35    0.106097E-002
     -3.65      3.40    0.921690E-003
     -3.65      3.45    0.796248E-003
     -3.65      3.50    0.684025E-003
     -3.65      3.55    0.584305E-003
     -3.65      3.60    0.496300E-003
     -3.65      3.65    0.419170E-003
     -3.65      3.70    0.352038E-003
     -3.65      3.75    0.294007E-003
     -3.65      3.80    0.244179E-003
     -3.65      3.85    0.201675E-003
     -3.65      3.90    0.165656E-003
     -3.65      3.95    0.135329E-003
     -3.65      4.00    0.109956E-003
     -3.65      4.05    0.888632E-004
     -3.65      4.10    0.714368E-004
     -3.65      4.15    0.571278E-004
     -3.65      4.20    0.454501E-004
     -3.65      4.25    0.359774E-004
     -3.65      4.30    0.283390E-004
     -3.65      4.35    0.222151E-004
     -3.65      4.40    0.173332E-004
     -3.65      4.45    0.134623E-004
     -3.65      4.50    0.104089E-004
     -3.65      4.55    0.801269E-005
     -3.65      4.60    0.614066E-005
     -3.65      4.65    0.468473E-005
     -3.65      4.70    0.355741E-005
     -3.65      4.75    0.268819E-005
     -3.65      4.80    0.202091E-005
     -3.65      4.85    0.151089E-005
     -3.65      4.90    0.112279E-005
     -3.65      4.95    0.828947E-006
     -3.65      5.00    0.607841E-006
     -3.65      5.05    0.442692E-006
     -3.65      5.10    0.320296E-006
     -3.65      5.15    0.230264E-006
     -3.65      5.20    0.164500E-006
     -3.65      5.25    0.116752E-006
     -3.65      5.30    0.823397E-007
     -3.65      5.35    0.577900E-007
     -3.65      5.40    0.404477E-007
     -3.65      5.45    0.282999E-007
     -3.65      5.50    0.198186E-007
     -3.65      5.55    0.139065E-007
     -3.65      5.60    0.978950E-008
     -3.65      5.65    0.692397E-008
     -3.65      5.70    0.493494E-008
     -3.65      5.75    0.354953E-008
     -3.65      5.80    0.257984E-008
     -3.65      5.85    0.188511E-008
     -3.65      5.90    0.138021E-008
     -3.65      5.95    0.100530E-008
     -3.65      6.00    0.727030E-009
     -3.65      6.05    0.515783E-009
     -3.65      6.10    0.354136E-009
     -3.65      6.15    0.230512E-009
     -3.65      6.20    0.139446E-009
     -3.65      6.25    0.745822E-010
     -3.65      6.30    0.320325E-010
     -3.65      6.35    0.775654E-011
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.748087E-011
     -3.60     -6.30    0.296002E-010
     -3.60     -6.25    0.658691E-010
     -3.60     -6.20    0.114545E-009
     -3.60     -6.15    0.173700E-009
     -3.60     -6.10    0.244619E-009
     -3.60     -6.05    0.338015E-009
     -3.60     -6.00    0.482705E-009
     -3.60     -5.95    0.726908E-009
     -3.60     -5.90    0.114390E-008
     -3.60     -5.85    0.184813E-008
     -3.60     -5.80    0.300274E-008
     -3.60     -5.75    0.483709E-008
     -3.60     -5.70    0.768645E-008
     -3.60     -5.65    0.120087E-007
     -3.60     -5.60    0.184595E-007
     -3.60     -5.55    0.279682E-007
     -3.60     -5.50    0.418866E-007
     -3.60     -5.45    0.620427E-007
     -3.60     -5.40    0.910289E-007
     -3.60     -5.35    0.132416E-006
     -3.60     -5.30    0.190972E-006
     -3.60     -5.25    0.273327E-006
     -3.60     -5.20    0.388273E-006
     -3.60     -5.15    0.547626E-006
     -3.60     -5.10    0.766994E-006
     -3.60     -5.05    0.106703E-005
     -3.60     -5.00    0.147432E-005
     -3.60     -4.95    0.202353E-005
     -3.60     -4.90    0.275871E-005
     -3.60     -4.85    0.373548E-005
     -3.60     -4.80    0.502384E-005
     -3.60     -4.75    0.671052E-005
     -3.60     -4.70    0.890284E-005
     -3.60     -4.65    0.117326E-004
     -3.60     -4.60    0.153612E-004
     -3.60     -4.55    0.199843E-004
     -3.60     -4.50    0.258379E-004
     -3.60     -4.45    0.332014E-004
     -3.60     -4.40    0.424048E-004
     -3.60     -4.35    0.538297E-004
     -3.60     -4.30    0.679167E-004
     -3.60     -4.25    0.851657E-004
     -3.60     -4.20    0.106140E-003
     -3.60     -4.15    0.131462E-003
     -3.60     -4.10    0.161815E-003
     -3.60     -4.05    0.197931E-003
     -3.60     -4.00    0.240590E-003
     -3.60     -3.95    0.290599E-003
     -3.60     -3.90    0.348787E-003
     -3.60     -3.85    0.415980E-003
     -3.60     -3.80    0.492990E-003
     -3.60     -3.75    0.580588E-003
     -3.60     -3.70    0.679496E-003
     -3.60     -3.65    0.790372E-003
     -3.60     -3.60    0.913788E-003
     -3.60     -3.55    0.105022E-002
     -3.60     -3.50    0.120004E-002
     -3.60     -3.45    0.136346E-002
     -3.60     -3.40    0.154060E-002
     -3.60     -3.35    0.173138E-002
     -3.60     -3.30    0.193558E-002
     -3.60     -3.25    0.215282E-002
     -3.60     -3.20    0.238254E-002
     -3.60     -3.15    0.262405E-002
     -3.60     -3.10    0.287653E-002
     -3.60     -3.05    0.313905E-002
     -3.60     -3.00    0.341061E-002
     -3.60     -2.95    0.369014E-002
     -3.60     -2.90    0.397651E-002
     -3.60     -2.85    0.426857E-002
     -3.60     -2.80    0.456517E-002
     -3.60     -2.75    0.486515E-002
     -3.60     -2.70    0.516740E-002
     -3.60     -2.65    0.547081E-002
     -3.60     -2.60    0.577430E-002
     -3.60     -2.55    0.607684E-002
     -3.60     -2.50    0.637746E-002
     -3.60     -2.45    0.667524E-002
     -3.60     -2.40    0.696939E-002
     -3.60     -2.35    0.725917E-002
     -3.60     -2.30    0.754397E-002
     -3.60     -2.25    0.782322E-002
     -3.60     -2.20    0.809646E-002
     -3.60     -2.15    0.836331E-002
     -3.60     -2.10    0.862350E-002
     -3.60     -2.05    0.887684E-002
     -3.60     -2.00    0.912322E-002
     -3.60     -1.95    0.936260E-002
     -3.60     -1.90    0.959496E-002
     -3.60     -1.85    0.982034E-002
     -3.60     -1.80    0.100388E-001
     -3.60     -1.75    0.102505E-001
     -3.60     -1.70    0.104555E-001
     -3.60     -1.65    0.106540E-001
     -3.60     -1.60    0.108460E-001
     -3.60     -1.55    0.110319E-001
     -3.60     -1.50    0.112117E-001
     -3.60     -1.45    0.113858E-001
     -3.60     -1.40    0.115541E-001
     -3.60     -1.35    0.117170E-001
     -3.60     -1.30    0.118744E-001
     -3.60     -1.25    0.120266E-001
     -3.60     -1.20    0.121736E-001
     -3.60     -1.15    0.123156E-001
     -3.60     -1.10    0.124525E-001
     -3.60     -1.05    0.125846E-001
     -3.60     -1.00    0.127117E-001
     -3.60     -0.95    0.128341E-001
     -3.60     -0.90    0.129516E-001
     -3.60     -0.85    0.130644E-001
     -3.60     -0.80    0.131723E-001
     -3.60     -0.75    0.132755E-001
     -3.60     -0.70    0.133737E-001
     -3.60     -0.65    0.134669E-001
     -3.60     -0.60    0.135549E-001
     -3.60     -0.55    0.136376E-001
     -3.60     -0.50    0.137147E-001
     -3.60     -0.45    0.137861E-001
     -3.60     -0.40    0.138516E-001
     -3.60     -0.35    0.139111E-001
     -3.60     -0.30    0.139641E-001
     -3.60     -0.25    0.140107E-001
     -3.60     -0.20    0.140505E-001
     -3.60     -0.15    0.140834E-001
     -3.60     -0.10    0.141093E-001
     -3.60     -0.05    0.141282E-001
     -3.60      0.00    0.141398E-001
     -3.60      0.05    0.141443E-001
     -3.60      0.10    0.141417E-001
     -3.60      0.15    0.141322E-001
     -3.60      0.20    0.141158E-001
     -3.60      0.25    0.140928E-001
     -3.60      0.30    0.140635E-001
     -3.60      0.35    0.140280E-001
     -3.60      0.40    0.139866E-001
     -3.60      0.45    0.139398E-001
     -3.60      0.50    0.138877E-001
     -3.60      0.55    0.138307E-001
     -3.60      0.60    0.137691E-001
     -3.60      0.65    0.137029E-001
     -3.60      0.70    0.136324E-001
     -3.60      0.75    0.135572E-001
     -3.60      0.80    0.134775E-001
     -3.60      0.85    0.133927E-001
     -3.60      0.90    0.133026E-001
     -3.60      0.95    0.132067E-001
     -3.60      1.00    0.131046E-001
     -3.60      1.05    0.129956E-001
     -3.60      1.10    0.128791E-001
     -3.60      1.15    0.127547E-001
     -3.60      1.20    0.126218E-001
     -3.60      1.25    0.124799E-001
     -3.60      1.30    0.123287E-001
     -3.60      1.35    0.121676E-001
     -3.60      1.40    0.119966E-001
     -3.60      1.45    0.118152E-001
     -3.60      1.50    0.116233E-001
     -3.60      1.55    0.114208E-001
     -3.60      1.60    0.112077E-001
     -3.60      1.65    0.109840E-001
     -3.60      1.70    0.107497E-001
     -3.60      1.75    0.105049E-001
     -3.60      1.80    0.102498E-001
     -3.60      1.85    0.998460E-002
     -3.60      1.90    0.970976E-002
     -3.60      1.95    0.942564E-002
     -3.60      2.00    0.913266E-002
     -3.60      2.05    0.883131E-002
     -3.60      2.10    0.852211E-002
     -3.60      2.15    0.820574E-002
     -3.60      2.20    0.788295E-002
     -3.60      2.25    0.755462E-002
     -3.60      2.30    0.722169E-002
     -3.60      2.35    0.688513E-002
     -3.60      2.40    0.654602E-002
     -3.60      2.45    0.620548E-002
     -3.60      2.50    0.586470E-002
     -3.60      2.55    0.552497E-002
     -3.60      2.60    0.518755E-002
     -3.60      2.65    0.485375E-002
     -3.60      2.70    0.452484E-002
     -3.60      2.75    0.420212E-002
     -3.60      2.80    0.388687E-002
     -3.60      2.85    0.358039E-002
     -3.60      2.90    0.328390E-002
     -3.60      2.95    0.299856E-002
     -3.60      3.00    0.272543E-002
     -3.60      3.05    0.246543E-002
     -3.60      3.10    0.221938E-002
     -3.60      3.15    0.198791E-002
     -3.60      3.20    0.177151E-002
     -3.60      3.25    0.157045E-002
     -3.60      3.30    0.138484E-002
     -3.60      3.35    0.121460E-002
     -3.60      3.40    0.105948E-002
     -3.60      3.45    0.919059E-003
     -3.60      3.50    0.792789E-003
     -3.60      3.55    0.680008E-003
     -3.60      3.60    0.579964E-003
     -3.60      3.65    0.491835E-003
     -3.60      3.70    0.414741E-003
     -3.60      3.75    0.347767E-003
     -3.60      3.80    0.289979E-003
     -3.60      3.85    0.240448E-003
     -3.60      3.90    0.198275E-003
     -3.60      3.95    0.162601E-003
     -3.60      4.00    0.132620E-003
     -3.60      4.05    0.107586E-003
     -3.60      4.10    0.868126E-004
     -3.60      4.15    0.696830E-004
     -3.60      4.20    0.556448E-004
     -3.60      4.25    0.442098E-004
     -3.60      4.30    0.349507E-004
     -3.60      4.35    0.274965E-004
     -3.60      4.40    0.215291E-004
     -3.60      4.45    0.167776E-004
     -3.60      4.50    0.130138E-004
     -3.60      4.55    0.100479E-004
     -3.60      4.60    0.772183E-005
     -3.60      4.65    0.590637E-005
     -3.60      4.70    0.449605E-005
     -3.60      4.75    0.340549E-005
     -3.60      4.80    0.256603E-005
     -3.60      4.85    0.192280E-005
     -3.60      4.90    0.143229E-005
     -3.60      4.95    0.106023E-005
     -3.60      5.00    0.779809E-006
     -3.60      5.05    0.569976E-006
     -3.60      5.10    0.414102E-006
     -3.60      5.15    0.299121E-006
     -3.60      5.20    0.214815E-006
     -3.60      5.25    0.153383E-006
     -3.60      5.30    0.108885E-006
     -3.60      5.35    0.769319E-007
     -3.60      5.40    0.541669E-007
     -3.60      5.45    0.380706E-007
     -3.60      5.50    0.267252E-007
     -3.60      5.55    0.187505E-007
     -3.60      5.60    0.131649E-007
     -3.60      5.65    0.926503E-008
     -3.60      5.70    0.654674E-008
     -3.60      5.75    0.465043E-008
     -3.60      5.80    0.331911E-008
     -3.60      5.85    0.236770E-008
     -3.60      5.90    0.168370E-008
     -3.60      5.95    0.118575E-008
     -3.60      6.00    0.823670E-009
     -3.60      6.05    0.560273E-009
     -3.60      6.10    0.369114E-009
     -3.60      6.15    0.233109E-009
     -3.60      6.20    0.137724E-009
     -3.60      6.25    0.733774E-010
     -3.60      6.30    0.315578E-010
     -3.60      6.35    0.760148E-011
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.722020E-011
     -3.55     -6.30    0.285074E-010
     -3.55     -6.25    0.632569E-010
     -3.55     -6.20    0.108306E-009
     -3.55     -6.15    0.161800E-009
     -3.55     -6.10    0.227124E-009
     -3.55     -6.05    0.321114E-009
     -3.55     -6.00    0.477996E-009
     -3.55     -5.95    0.753471E-009
     -3.55     -5.90    0.123399E-008
     -3.55     -5.85    0.205537E-008
     -3.55     -5.80    0.341988E-008
     -3.55     -5.75    0.562346E-008
     -3.55     -5.70    0.907432E-008
     -3.55     -5.65    0.143384E-007
     -3.55     -5.60    0.222068E-007
     -3.55     -5.55    0.338217E-007
     -3.55     -5.50    0.507973E-007
     -3.55     -5.45    0.753810E-007
     -3.55     -5.40    0.110717E-006
     -3.55     -5.35    0.161089E-006
     -3.55     -5.30    0.232292E-006
     -3.55     -5.25    0.332322E-006
     -3.55     -5.20    0.471829E-006
     -3.55     -5.15    0.665014E-006
     -3.55     -5.10    0.930777E-006
     -3.55     -5.05    0.129383E-005
     -3.55     -5.00    0.178624E-005
     -3.55     -4.95    0.244941E-005
     -3.55     -4.90    0.333596E-005
     -3.55     -4.85    0.451246E-005
     -3.55     -4.80    0.606247E-005
     -3.55     -4.75    0.808900E-005
     -3.55     -4.70    0.107194E-004
     -3.55     -4.65    0.141092E-004
     -3.55     -4.60    0.184476E-004
     -3.55     -4.55    0.239635E-004
     -3.55     -4.50    0.309311E-004
     -3.55     -4.45    0.396747E-004
     -3.55     -4.40    0.505749E-004
     -3.55     -4.35    0.640692E-004
     -3.55     -4.30    0.806582E-004
     -3.55     -4.25    0.100907E-003
     -3.55     -4.20    0.125450E-003
     -3.55     -4.15    0.154982E-003
     -3.55     -4.10    0.190262E-003
     -3.55     -4.05    0.232100E-003
     -3.55     -4.00    0.281341E-003
     -3.55     -3.95    0.338861E-003
     -3.55     -3.90    0.405539E-003
     -3.55     -3.85    0.482247E-003
     -3.55     -3.80    0.569822E-003
     -3.55     -3.75    0.669050E-003
     -3.55     -3.70    0.780644E-003
     -3.55     -3.65    0.905232E-003
     -3.55     -3.60    0.104334E-002
     -3.55     -3.55    0.119536E-002
     -3.55     -3.50    0.136157E-002
     -3.55     -3.45    0.154208E-002
     -3.55     -3.40    0.173687E-002
     -3.55     -3.35    0.194574E-002
     -3.55     -3.30    0.216833E-002
     -3.55     -3.25    0.240409E-002
     -3.55     -3.20    0.265232E-002
     -3.55     -3.15    0.291218E-002
     -3.55     -3.10    0.318268E-002
     -3.55     -3.05    0.346277E-002
     -3.55     -3.00    0.375130E-002
     -3.55     -2.95    0.404710E-002
     -3.55     -2.90    0.434894E-002
     -3.55     -2.85    0.465557E-002
     -3.55     -2.80    0.496576E-002
     -3.55     -2.75    0.527832E-002
     -3.55     -2.70    0.559208E-002
     -3.55     -2.65    0.590594E-002
     -3.55     -2.60    0.621880E-002
     -3.55     -2.55    0.652965E-002
     -3.55     -2.50    0.683755E-002
     -3.55     -2.45    0.714164E-002
     -3.55     -2.40    0.744118E-002
     -3.55     -2.35    0.773551E-002
     -3.55     -2.30    0.802407E-002
     -3.55     -2.25    0.830636E-002
     -3.55     -2.20    0.858197E-002
     -3.55     -2.15    0.885060E-002
     -3.55     -2.10    0.911206E-002
     -3.55     -2.05    0.936622E-002
     -3.55     -2.00    0.961305E-002
     -3.55     -1.95    0.985257E-002
     -3.55     -1.90    0.100848E-001
     -3.55     -1.85    0.103099E-001
     -3.55     -1.80    0.105278E-001
     -3.55     -1.75    0.107389E-001
     -3.55     -1.70    0.109432E-001
     -3.55     -1.65    0.111409E-001
     -3.55     -1.60    0.113322E-001
     -3.55     -1.55    0.115173E-001
     -3.55     -1.50    0.116963E-001
     -3.55     -1.45    0.118696E-001
     -3.55     -1.40    0.120371E-001
     -3.55     -1.35    0.121992E-001
     -3.55     -1.30    0.123559E-001
     -3.55     -1.25    0.125073E-001
     -3.55     -1.20    0.126535E-001
     -3.55     -1.15    0.127946E-001
     -3.55     -1.10    0.129307E-001
     -3.55     -1.05    0.130618E-001
     -3.55     -1.00    0.131879E-001
     -3.55     -0.95    0.133092E-001
     -3.55     -0.90    0.134255E-001
     -3.55     -0.85    0.135369E-001
     -3.55     -0.80    0.136434E-001
     -3.55     -0.75    0.137449E-001
     -3.55     -0.70    0.138413E-001
     -3.55     -0.65    0.139325E-001
     -3.55     -0.60    0.140184E-001
     -3.55     -0.55    0.140987E-001
     -3.55     -0.50    0.141733E-001
     -3.55     -0.45    0.142419E-001
     -3.55     -0.40    0.143044E-001
     -3.55     -0.35    0.143604E-001
     -3.55     -0.30    0.144098E-001
     -3.55     -0.25    0.144524E-001
     -3.55     -0.20    0.144879E-001
     -3.55     -0.15    0.145162E-001
     -3.55     -0.10    0.145371E-001
     -3.55     -0.05    0.145506E-001
     -3.55      0.00    0.145566E-001
     -3.55      0.05    0.145551E-001
     -3.55      0.10    0.145463E-001
     -3.55      0.15    0.145304E-001
     -3.55      0.20    0.145075E-001
     -3.55      0.25    0.144780E-001
     -3.55      0.30    0.144422E-001
     -3.55      0.35    0.144006E-001
     -3.55      0.40    0.143534E-001
     -3.55      0.45    0.143013E-001
     -3.55      0.50    0.142446E-001
     -3.55      0.55    0.141840E-001
     -3.55      0.60    0.141196E-001
     -3.55      0.65    0.140518E-001
     -3.55      0.70    0.139808E-001
     -3.55      0.75    0.139065E-001
     -3.55      0.80    0.138288E-001
     -3.55      0.85    0.137472E-001
     -3.55      0.90    0.136614E-001
     -3.55      0.95    0.135708E-001
     -3.55      1.00    0.134748E-001
     -3.55      1.05    0.133726E-001
     -3.55      1.10    0.132635E-001
     -3.55      1.15    0.131468E-001
     -3.55      1.20    0.130218E-001
     -3.55      1.25    0.128878E-001
     -3.55      1.30    0.127443E-001
     -3.55      1.35    0.125909E-001
     -3.55      1.40    0.124270E-001
     -3.55      1.45    0.122524E-001
     -3.55      1.50    0.120669E-001
     -3.55      1.55    0.118702E-001
     -3.55      1.60    0.116624E-001
     -3.55      1.65    0.114434E-001
     -3.55      1.70    0.112133E-001
     -3.55      1.75    0.109721E-001
     -3.55      1.80    0.107200E-001
     -3.55      1.85    0.104573E-001
     -3.55      1.90    0.101843E-001
     -3.55      1.95    0.990135E-002
     -3.55      2.00    0.960891E-002
     -3.55      2.05    0.930740E-002
     -3.55      2.10    0.899733E-002
     -3.55      2.15    0.867932E-002
     -3.55      2.20    0.835409E-002
     -3.55      2.25    0.802245E-002
     -3.55      2.30    0.768527E-002
     -3.55      2.35    0.734350E-002
     -3.55      2.40    0.699814E-002
     -3.55      2.45    0.665030E-002
     -3.55      2.50    0.630114E-002
     -3.55      2.55    0.595190E-002
     -3.55      2.60    0.560387E-002
     -3.55      2.65    0.525832E-002
     -3.55      2.70    0.491657E-002
     -3.55      2.75    0.457997E-002
     -3.55      2.80    0.424985E-002
     -3.55      2.85    0.392761E-002
     -3.55      2.90    0.361455E-002
     -3.55      2.95    0.331196E-002
     -3.55      3.00    0.302103E-002
     -3.55      3.05    0.274284E-002
     -3.55      3.10    0.247836E-002
     -3.55      3.15    0.222839E-002
     -3.55      3.20    0.199355E-002
     -3.55      3.25    0.177430E-002
     -3.55      3.30    0.157089E-002
     -3.55      3.35    0.138338E-002
     -3.55      3.40    0.121164E-002
     -3.55      3.45    0.105539E-002
     -3.55      3.50    0.914154E-003
     -3.55      3.55    0.787355E-003
     -3.55      3.60    0.674294E-003
     -3.55      3.65    0.574184E-003
     -3.55      3.70    0.486163E-003
     -3.55      3.75    0.409311E-003
     -3.55      3.80    0.342670E-003
     -3.55      3.85    0.285272E-003
     -3.55      3.90    0.236166E-003
     -3.55      3.95    0.194431E-003
     -3.55      4.00    0.159195E-003
     -3.55      4.05    0.129639E-003
     -3.55      4.10    0.105005E-003
     -3.55      4.15    0.846018E-004
     -3.55      4.20    0.678091E-004
     -3.55      4.25    0.540714E-004
     -3.55      4.30    0.429009E-004
     -3.55      4.35    0.338703E-004
     -3.55      4.40    0.266102E-004
     -3.55      4.45    0.208053E-004
     -3.55      4.50    0.161884E-004
     -3.55      4.55    0.125355E-004
     -3.55      4.60    0.966002E-005
     -3.55      4.65    0.740793E-005
     -3.55      4.70    0.565268E-005
     -3.55      4.75    0.429137E-005
     -3.55      4.80    0.324070E-005
     -3.55      4.85    0.243374E-005
     -3.55      4.90    0.181714E-005
     -3.55      4.95    0.134866E-005
     -3.55      5.00    0.994990E-006
     -3.55      5.05    0.729787E-006
     -3.55      5.10    0.532276E-006
     -3.55      5.15    0.386193E-006
     -3.55      5.20    0.278692E-006
     -3.55      5.25    0.200054E-006
     -3.55      5.30    0.142844E-006
     -3.55      5.35    0.101516E-006
     -3.55      5.40    0.718452E-007
     -3.55      5.45    0.506846E-007
     -3.55      5.50    0.356482E-007
     -3.55      5.55    0.250126E-007
     -3.55      5.60    0.175244E-007
     -3.55      5.65    0.122755E-007
     -3.55      5.70    0.860640E-008
     -3.55      5.75    0.603780E-008
     -3.55      5.80    0.423729E-008
     -3.55      5.85    0.295844E-008
     -3.55      5.90    0.204720E-008
     -3.55      5.95    0.140053E-008
     -3.55      6.00    0.940179E-009
     -3.55      6.05    0.618209E-009
     -3.55      6.10    0.395751E-009
     -3.55      6.15    0.243422E-009
     -3.55      6.20    0.141851E-009
     -3.55      6.25    0.752231E-010
     -3.55      6.30    0.324603E-010
     -3.55      6.35    0.796066E-011
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.688443E-011
     -3.50     -6.30    0.270470E-010
     -3.50     -6.25    0.590998E-010
     -3.50     -6.20    0.100048E-009
     -3.50     -6.15    0.149560E-009
     -3.50     -6.10    0.214026E-009
     -3.50     -6.05    0.315745E-009
     -3.50     -6.00    0.494227E-009
     -3.50     -5.95    0.812932E-009
     -3.50     -5.90    0.137801E-008
     -3.50     -5.85    0.235073E-008
     -3.50     -5.80    0.398428E-008
     -3.50     -5.75    0.663793E-008
     -3.50     -5.70    0.108171E-007
     -3.50     -5.65    0.172175E-007
     -3.50     -5.60    0.268046E-007
     -3.50     -5.55    0.409391E-007
     -3.50     -5.50    0.615813E-007
     -3.50     -5.45    0.914252E-007
     -3.50     -5.40    0.134248E-006
     -3.50     -5.35    0.195291E-006
     -3.50     -5.30    0.281528E-006
     -3.50     -5.25    0.402614E-006
     -3.50     -5.20    0.571328E-006
     -3.50     -5.15    0.804743E-006
     -3.50     -5.10    0.112552E-005
     -3.50     -5.05    0.156329E-005
     -3.50     -5.00    0.215631E-005
     -3.50     -4.95    0.295393E-005
     -3.50     -4.90    0.401889E-005
     -3.50     -4.85    0.543021E-005
     -3.50     -4.80    0.728671E-005
     -3.50     -4.75    0.971074E-005
     -3.50     -4.70    0.128525E-004
     -3.50     -4.65    0.168947E-004
     -3.50     -4.60    0.220587E-004
     -3.50     -4.55    0.286097E-004
     -3.50     -4.50    0.368651E-004
     -3.50     -4.45    0.471988E-004
     -3.50     -4.40    0.600467E-004
     -3.50     -4.35    0.759071E-004
     -3.50     -4.30    0.953469E-004
     -3.50     -4.25    0.119001E-003
     -3.50     -4.20    0.147578E-003
     -3.50     -4.15    0.181848E-003
     -3.50     -4.10    0.222647E-003
     -3.50     -4.05    0.270857E-003
     -3.50     -4.00    0.327394E-003
     -3.50     -3.95    0.393192E-003
     -3.50     -3.90    0.469180E-003
     -3.50     -3.85    0.556260E-003
     -3.50     -3.80    0.655285E-003
     -3.50     -3.75    0.767039E-003
     -3.50     -3.70    0.892212E-003
     -3.50     -3.65    0.103139E-002
     -3.50     -3.60    0.118501E-002
     -3.50     -3.55    0.135338E-002
     -3.50     -3.50    0.153667E-002
     -3.50     -3.45    0.173485E-002
     -3.50     -3.40    0.194776E-002
     -3.50     -3.35    0.217505E-002
     -3.50     -3.30    0.241619E-002
     -3.50     -3.25    0.267049E-002
     -3.50     -3.20    0.293709E-002
     -3.50     -3.15    0.321498E-002
     -3.50     -3.10    0.350303E-002
     -3.50     -3.05    0.380008E-002
     -3.50     -3.00    0.410484E-002
     -3.50     -2.95    0.441603E-002
     -3.50     -2.90    0.473234E-002
     -3.50     -2.85    0.505244E-002
     -3.50     -2.80    0.537505E-002
     -3.50     -2.75    0.569892E-002
     -3.50     -2.70    0.602287E-002
     -3.50     -2.65    0.634579E-002
     -3.50     -2.60    0.666662E-002
     -3.50     -2.55    0.698437E-002
     -3.50     -2.50    0.729814E-002
     -3.50     -2.45    0.760714E-002
     -3.50     -2.40    0.791069E-002
     -3.50     -2.35    0.820820E-002
     -3.50     -2.30    0.849920E-002
     -3.50     -2.25    0.878324E-002
     -3.50     -2.20    0.906000E-002
     -3.50     -2.15    0.932926E-002
     -3.50     -2.10    0.959089E-002
     -3.50     -2.05    0.984485E-002
     -3.50     -2.00    0.100912E-001
     -3.50     -1.95    0.103300E-001
     -3.50     -1.90    0.105614E-001
     -3.50     -1.85    0.107854E-001
     -3.50     -1.80    0.110023E-001
     -3.50     -1.75    0.112122E-001
     -3.50     -1.70    0.114153E-001
     -3.50     -1.65    0.116119E-001
     -3.50     -1.60    0.118021E-001
     -3.50     -1.55    0.119862E-001
     -3.50     -1.50    0.121643E-001
     -3.50     -1.45    0.123367E-001
     -3.50     -1.40    0.125035E-001
     -3.50     -1.35    0.126648E-001
     -3.50     -1.30    0.128209E-001
     -3.50     -1.25    0.129716E-001
     -3.50     -1.20    0.131172E-001
     -3.50     -1.15    0.132576E-001
     -3.50     -1.10    0.133930E-001
     -3.50     -1.05    0.135233E-001
     -3.50     -1.00    0.136486E-001
     -3.50     -0.95    0.137690E-001
     -3.50     -0.90    0.138842E-001
     -3.50     -0.85    0.139945E-001
     -3.50     -0.80    0.140996E-001
     -3.50     -0.75    0.141995E-001
     -3.50     -0.70    0.142943E-001
     -3.50     -0.65    0.143835E-001
     -3.50     -0.60    0.144672E-001
     -3.50     -0.55    0.145451E-001
     -3.50     -0.50    0.146170E-001
     -3.50     -0.45    0.146826E-001
     -3.50     -0.40    0.147417E-001
     -3.50     -0.35    0.147941E-001
     -3.50     -0.30    0.148394E-001
     -3.50     -0.25    0.148775E-001
     -3.50     -0.20    0.149081E-001
     -3.50     -0.15    0.149310E-001
     -3.50     -0.10    0.149460E-001
     -3.50     -0.05    0.149532E-001
     -3.50      0.00    0.149524E-001
     -3.50      0.05    0.149438E-001
     -3.50      0.10    0.149274E-001
     -3.50      0.15    0.149036E-001
     -3.50      0.20    0.148727E-001
     -3.50      0.25    0.148350E-001
     -3.50      0.30    0.147911E-001
     -3.50      0.35    0.147416E-001
     -3.50      0.40    0.146869E-001
     -3.50      0.45    0.146279E-001
     -3.50      0.50    0.145653E-001
     -3.50      0.55    0.144997E-001
     -3.50      0.60    0.144316E-001
     -3.50      0.65    0.143615E-001
     -3.50      0.70    0.142897E-001
     -3.50      0.75    0.142161E-001
     -3.50      0.80    0.141406E-001
     -3.50      0.85    0.140629E-001
     -3.50      0.90    0.139824E-001
     -3.50      0.95    0.138983E-001
     -3.50      1.00    0.138099E-001
     -3.50      1.05    0.137161E-001
     -3.50      1.10    0.136161E-001
     -3.50      1.15    0.135089E-001
     -3.50      1.20    0.133936E-001
     -3.50      1.25    0.132693E-001
     -3.50      1.30    0.131354E-001
     -3.50      1.35    0.129911E-001
     -3.50      1.40    0.128361E-001
     -3.50      1.45    0.126698E-001
     -3.50      1.50    0.124921E-001
     -3.50      1.55    0.123026E-001
     -3.50      1.60    0.121013E-001
     -3.50      1.65    0.118882E-001
     -3.50      1.70    0.116633E-001
     -3.50      1.75    0.114268E-001
     -3.50      1.80    0.111787E-001
     -3.50      1.85    0.109195E-001
     -3.50      1.90    0.106493E-001
     -3.50      1.95    0.103686E-001
     -3.50      2.00    0.100777E-001
     -3.50      2.05    0.977707E-002
     -3.50      2.10    0.946721E-002
     -3.50      2.15    0.914870E-002
     -3.50      2.20    0.882222E-002
     -3.50      2.25    0.848851E-002
     -3.50      2.30    0.814836E-002
     -3.50      2.35    0.780268E-002
     -3.50      2.40    0.745242E-002
     -3.50      2.45    0.709863E-002
     -3.50      2.50    0.674245E-002
     -3.50      2.55    0.638508E-002
     -3.50      2.60    0.602778E-002
     -3.50      2.65    0.567181E-002
     -3.50      2.70    0.531850E-002
     -3.50      2.75    0.496921E-002
     -3.50      2.80    0.462536E-002
     -3.50      2.85    0.428838E-002
     -3.50      2.90    0.395966E-002
     -3.50      2.95    0.364059E-002
     -3.50      3.00    0.333249E-002
     -3.50      3.05    0.303656E-002
     -3.50      3.10    0.275394E-002
     -3.50      3.15    0.248557E-002
     -3.50      3.20    0.223225E-002
     -3.50      3.25    0.199458E-002
     -3.50      3.30    0.177299E-002
     -3.50      3.35    0.156767E-002
     -3.50      3.40    0.137867E-002
     -3.50      3.45    0.120582E-002
     -3.50      3.50    0.104878E-002
     -3.50      3.55    0.907061E-003
     -3.50      3.60    0.780034E-003
     -3.50      3.65    0.666976E-003
     -3.50      3.70    0.567057E-003
     -3.50      3.75    0.479374E-003
     -3.50      3.80    0.402956E-003
     -3.50      3.85    0.336811E-003
     -3.50      3.90    0.279944E-003
     -3.50      3.95    0.231382E-003
     -3.50      4.00    0.190189E-003
     -3.50      4.05    0.155475E-003
     -3.50      4.10    0.126411E-003
     -3.50      4.15    0.102233E-003
     -3.50      4.20    0.822437E-004
     -3.50      4.25    0.658203E-004
     -3.50      4.30    0.524078E-004
     -3.50      4.35    0.415190E-004
     -3.50      4.40    0.327284E-004
     -3.50      4.45    0.256709E-004
     -3.50      4.50    0.200351E-004
     -3.50      4.55    0.155590E-004
     -3.50      4.60    0.120226E-004
     -3.50      4.65    0.924329E-005
     -3.50      4.70    0.707020E-005
     -3.50      4.75    0.537981E-005
     -3.50      4.80    0.407173E-005
     -3.50      4.85    0.306474E-005
     -3.50      4.90    0.229378E-005
     -3.50      4.95    0.170694E-005
     -3.50      5.00    0.126312E-005
     -3.50      5.05    0.929576E-006
     -3.50      5.10    0.680547E-006
     -3.50      5.15    0.495779E-006
     -3.50      5.20    0.359380E-006
     -3.50      5.25    0.259215E-006
     -3.50      5.30    0.186040E-006
     -3.50      5.35    0.132880E-006
     -3.50      5.40    0.944653E-007
     -3.50      5.45    0.668783E-007
     -3.50      5.50    0.471316E-007
     -3.50      5.55    0.330753E-007
     -3.50      5.60    0.231315E-007
     -3.50      5.65    0.161299E-007
     -3.50      5.70    0.112227E-007
     -3.50      5.75    0.778008E-008
     -3.50      5.80    0.537088E-008
     -3.50      5.85    0.368099E-008
     -3.50      5.90    0.249650E-008
     -3.50      5.95    0.167153E-008
     -3.50      6.00    0.109820E-008
     -3.50      6.05    0.705032E-009
     -3.50      6.10    0.441130E-009
     -3.50      6.15    0.265486E-009
     -3.50      6.20    0.152408E-009
     -3.50      6.25    0.799362E-010
     -3.50      6.30    0.344195E-010
     -3.50      6.35    0.852014E-011
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.659058E-011
     -3.45     -6.30    0.255015E-010
     -3.45     -6.25    0.546854E-010
     -3.45     -6.20    0.920160E-010
     -3.45     -6.15    0.139087E-009
     -3.45     -6.10    0.207439E-009
     -3.45     -6.05    0.323007E-009
     -3.45     -6.00    0.533045E-009
     -3.45     -5.95    0.911982E-009
     -3.45     -5.90    0.158933E-008
     -3.45     -5.85    0.276136E-008
     -3.45     -5.80    0.473616E-008
     -3.45     -5.75    0.795724E-008
     -3.45     -5.70    0.130350E-007
     -3.45     -5.65    0.208273E-007
     -3.45     -5.60    0.324802E-007
     -3.45     -5.55    0.496419E-007
     -3.45     -5.50    0.746450E-007
     -3.45     -5.45    0.110736E-006
     -3.45     -5.40    0.162462E-006
     -3.45     -5.35    0.236124E-006
     -3.45     -5.30    0.340216E-006
     -3.45     -5.25    0.486258E-006
     -3.45     -5.20    0.689606E-006
     -3.45     -5.15    0.970638E-006
     -3.45     -5.10    0.135642E-005
     -3.45     -5.05    0.188232E-005
     -3.45     -5.00    0.259380E-005
     -3.45     -4.95    0.354958E-005
     -3.45     -4.90    0.482390E-005
     -3.45     -4.85    0.650984E-005
     -3.45     -4.80    0.872432E-005
     -3.45     -4.75    0.116111E-004
     -3.45     -4.70    0.153465E-004
     -3.45     -4.65    0.201448E-004
     -3.45     -4.60    0.262628E-004
     -3.45     -4.55    0.340076E-004
     -3.45     -4.50    0.437443E-004
     -3.45     -4.45    0.559001E-004
     -3.45     -4.40    0.709710E-004
     -3.45     -4.35    0.895220E-004
     -3.45     -4.30    0.112191E-003
     -3.45     -4.25    0.139687E-003
     -3.45     -4.20    0.172795E-003
     -3.45     -4.15    0.212365E-003
     -3.45     -4.10    0.259306E-003
     -3.45     -4.05    0.314575E-003
     -3.45     -4.00    0.379150E-003
     -3.45     -3.95    0.454019E-003
     -3.45     -3.90    0.540146E-003
     -3.45     -3.85    0.638456E-003
     -3.45     -3.80    0.749806E-003
     -3.45     -3.75    0.874958E-003
     -3.45     -3.70    0.101456E-002
     -3.45     -3.65    0.116912E-002
     -3.45     -3.60    0.133900E-002
     -3.45     -3.55    0.152439E-002
     -3.45     -3.50    0.172532E-002
     -3.45     -3.45    0.194161E-002
     -3.45     -3.40    0.217295E-002
     -3.45     -3.35    0.241881E-002
     -3.45     -3.30    0.267851E-002
     -3.45     -3.25    0.295118E-002
     -3.45     -3.20    0.323582E-002
     -3.45     -3.15    0.353125E-002
     -3.45     -3.10    0.383623E-002
     -3.45     -3.05    0.414945E-002
     -3.45     -3.00    0.446954E-002
     -3.45     -2.95    0.479510E-002
     -3.45     -2.90    0.512476E-002
     -3.45     -2.85    0.545712E-002
     -3.45     -2.80    0.579086E-002
     -3.45     -2.75    0.612469E-002
     -3.45     -2.70    0.645744E-002
     -3.45     -2.65    0.678802E-002
     -3.45     -2.60    0.711539E-002
     -3.45     -2.55    0.743862E-002
     -3.45     -2.50    0.775685E-002
     -3.45     -2.45    0.806936E-002
     -3.45     -2.40    0.837555E-002
     -3.45     -2.35    0.867490E-002
     -3.45     -2.30    0.896701E-002
     -3.45     -2.25    0.925155E-002
     -3.45     -2.20    0.952825E-002
     -3.45     -2.15    0.979700E-002
     -3.45     -2.10    0.100577E-001
     -3.45     -2.05    0.103105E-001
     -3.45     -2.00    0.105555E-001
     -3.45     -1.95    0.107928E-001
     -3.45     -1.90    0.110225E-001
     -3.45     -1.85    0.112448E-001
     -3.45     -1.80    0.114600E-001
     -3.45     -1.75    0.116683E-001
     -3.45     -1.70    0.118699E-001
     -3.45     -1.65    0.120651E-001
     -3.45     -1.60    0.122541E-001
     -3.45     -1.55    0.124370E-001
     -3.45     -1.50    0.126142E-001
     -3.45     -1.45    0.127857E-001
     -3.45     -1.40    0.129518E-001
     -3.45     -1.35    0.131126E-001
     -3.45     -1.30    0.132682E-001
     -3.45     -1.25    0.134185E-001
     -3.45     -1.20    0.135637E-001
     -3.45     -1.15    0.137037E-001
     -3.45     -1.10    0.138387E-001
     -3.45     -1.05    0.139686E-001
     -3.45     -1.00    0.140934E-001
     -3.45     -0.95    0.142130E-001
     -3.45     -0.90    0.143275E-001
     -3.45     -0.85    0.144368E-001
     -3.45     -0.80    0.145408E-001
     -3.45     -0.75    0.146394E-001
     -3.45     -0.70    0.147325E-001
     -3.45     -0.65    0.148199E-001
     -3.45     -0.60    0.149015E-001
     -3.45     -0.55    0.149769E-001
     -3.45     -0.50    0.150459E-001
     -3.45     -0.45    0.151083E-001
     -3.45     -0.40    0.151638E-001
     -3.45     -0.35    0.152121E-001
     -3.45     -0.30    0.152528E-001
     -3.45     -0.25    0.152858E-001
     -3.45     -0.20    0.153108E-001
     -3.45     -0.15    0.153275E-001
     -3.45     -0.10    0.153357E-001
     -3.45     -0.05    0.153354E-001
     -3.45      0.00    0.153266E-001
     -3.45      0.05    0.153093E-001
     -3.45      0.10    0.152838E-001
     -3.45      0.15    0.152504E-001
     -3.45      0.20    0.152095E-001
     -3.45      0.25    0.151616E-001
     -3.45      0.30    0.151074E-001
     -3.45      0.35    0.150478E-001
     -3.45      0.40    0.149836E-001
     -3.45      0.45    0.149157E-001
     -3.45      0.50    0.148452E-001
     -3.45      0.55    0.147730E-001
     -3.45      0.60    0.146998E-001
     -3.45      0.65    0.146264E-001
     -3.45      0.70    0.145532E-001
     -3.45      0.75    0.144803E-001
     -3.45      0.80    0.144075E-001
     -3.45      0.85    0.143343E-001
     -3.45      0.90    0.142602E-001
     -3.45      0.95    0.141842E-001
     -3.45      1.00    0.141052E-001
     -3.45      1.05    0.140219E-001
     -3.45      1.10    0.139331E-001
     -3.45      1.15    0.138376E-001
     -3.45      1.20    0.137342E-001
     -3.45      1.25    0.136218E-001
     -3.45      1.30    0.134995E-001
     -3.45      1.35    0.133665E-001
     -3.45      1.40    0.132221E-001
     -3.45      1.45    0.130659E-001
     -3.45      1.50    0.128974E-001
     -3.45      1.55    0.127166E-001
     -3.45      1.60    0.125232E-001
     -3.45      1.65    0.123172E-001
     -3.45      1.70    0.120987E-001
     -3.45      1.75    0.118679E-001
     -3.45      1.80    0.116249E-001
     -3.45      1.85    0.113701E-001
     -3.45      1.90    0.111037E-001
     -3.45      1.95    0.108261E-001
     -3.45      2.00    0.105378E-001
     -3.45      2.05    0.102390E-001
     -3.45      2.10    0.993040E-002
     -3.45      2.15    0.961247E-002
     -3.45      2.20    0.928584E-002
     -3.45      2.25    0.895121E-002
     -3.45      2.30    0.860931E-002
     -3.45      2.35    0.826096E-002
     -3.45      2.40    0.790707E-002
     -3.45      2.45    0.754865E-002
     -3.45      2.50    0.718680E-002
     -3.45      2.55    0.682266E-002
     -3.45      2.60    0.645745E-002
     -3.45      2.65    0.609241E-002
     -3.45      2.70    0.572886E-002
     -3.45      2.75    0.536820E-002
     -3.45      2.80    0.501183E-002
     -3.45      2.85    0.466125E-002
     -3.45      2.90    0.431792E-002
     -3.45      2.95    0.398330E-002
     -3.45      3.00    0.365880E-002
     -3.45      3.05    0.334578E-002
     -3.45      3.10    0.304549E-002
     -3.45      3.15    0.275903E-002
     -3.45      3.20    0.248735E-002
     -3.45      3.25    0.223121E-002
     -3.45      3.30    0.199120E-002
     -3.45      3.35    0.176772E-002
     -3.45      3.40    0.156093E-002
     -3.45      3.45    0.137084E-002
     -3.45      3.50    0.119725E-002
     -3.45      3.55    0.103976E-002
     -3.45      3.60    0.897874E-003
     -3.45      3.65    0.770929E-003
     -3.45      3.70    0.658158E-003
     -3.45      3.75    0.558684E-003
     -3.45      3.80    0.471546E-003
     -3.45      3.85    0.395741E-003
     -3.45      3.90    0.330244E-003
     -3.45      3.95    0.274039E-003
     -3.45      4.00    0.226134E-003
     -3.45      4.05    0.185574E-003
     -3.45      4.10    0.151460E-003
     -3.45      4.15    0.122950E-003
     -3.45      4.20    0.992747E-004
     -3.45      4.25    0.797366E-004
     -3.45      4.30    0.637110E-004
     -3.45      4.35    0.506445E-004
     -3.45      4.40    0.400521E-004
     -3.45      4.45    0.315137E-004
     -3.45      4.50    0.246690E-004
     -3.45      4.55    0.192123E-004
     -3.45      4.60    0.148861E-004
     -3.45      4.65    0.114743E-004
     -3.45      4.70    0.879838E-005
     -3.45      4.75    0.671054E-005
     -3.45      4.80    0.509050E-005
     -3.45      4.85    0.384057E-005
     -3.45      4.90    0.288155E-005
     -3.45      4.95    0.215013E-005
     -3.45      5.00    0.159580E-005
     -3.45      5.05    0.117824E-005
     -3.45      5.10    0.865591E-006
     -3.45      5.15    0.632979E-006
     -3.45      5.20    0.460687E-006
     -3.45      5.25    0.333743E-006
     -3.45      5.30    0.240591E-006
     -3.45      5.35    0.172590E-006
     -3.45      5.40    0.123190E-006
     -3.45      5.45    0.874838E-007
     -3.45      5.50    0.617819E-007
     -3.45      5.55    0.433847E-007
     -3.45      5.60    0.303087E-007
     -3.45      5.65    0.210618E-007
     -3.45      5.70    0.145561E-007
     -3.45      5.75    0.999884E-008
     -3.45      5.80    0.681874E-008
     -3.45      5.85    0.460991E-008
     -3.45      5.90    0.308263E-008
     -3.45      5.95    0.203872E-008
     -3.45      6.00    0.132489E-008
     -3.45      6.05    0.840632E-009
     -3.45      6.10    0.517017E-009
     -3.45      6.15    0.304718E-009
     -3.45      6.20    0.170612E-009
     -3.45      6.25    0.877371E-010
     -3.45      6.30    0.372574E-010
     -3.45      6.35    0.911645E-011
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.633659E-011
     -3.40     -6.30    0.241013E-010
     -3.40     -6.25    0.508874E-010
     -3.40     -6.20    0.853281E-010
     -3.40     -6.15    0.131951E-009
     -3.40     -6.10    0.206375E-009
     -3.40     -6.05    0.342291E-009
     -3.40     -6.00    0.593183E-009
     -3.40     -5.95    0.105638E-008
     -3.40     -5.90    0.188303E-008
     -3.40     -5.85    0.331828E-008
     -3.40     -5.80    0.573411E-008
     -3.40     -5.75    0.965692E-008
     -3.40     -5.70    0.158362E-007
     -3.40     -5.65    0.252790E-007
     -3.40     -5.60    0.394003E-007
     -3.40     -5.55    0.601664E-007
     -3.40     -5.50    0.903759E-007
     -3.40     -5.45    0.133891E-006
     -3.40     -5.40    0.196181E-006
     -3.40     -5.35    0.284840E-006
     -3.40     -5.30    0.409990E-006
     -3.40     -5.25    0.585539E-006
     -3.40     -5.20    0.829730E-006
     -3.40     -5.15    0.116699E-005
     -3.40     -5.10    0.162926E-005
     -3.40     -5.05    0.225860E-005
     -3.40     -5.00    0.310895E-005
     -3.40     -4.95    0.424979E-005
     -3.40     -4.90    0.576858E-005
     -3.40     -4.85    0.777468E-005
     -3.40     -4.80    0.104053E-004
     -3.40     -4.75    0.138284E-004
     -3.40     -4.70    0.182503E-004
     -3.40     -4.65    0.239198E-004
     -3.40     -4.60    0.311348E-004
     -3.40     -4.55    0.402489E-004
     -3.40     -4.50    0.516792E-004
     -3.40     -4.45    0.659115E-004
     -3.40     -4.40    0.835069E-004
     -3.40     -4.35    0.105101E-003
     -3.40     -4.30    0.131406E-003
     -3.40     -4.25    0.163211E-003
     -3.40     -4.20    0.201380E-003
     -3.40     -4.15    0.246841E-003
     -3.40     -4.10    0.300580E-003
     -3.40     -4.05    0.363618E-003
     -3.40     -4.00    0.436994E-003
     -3.40     -3.95    0.521734E-003
     -3.40     -3.90    0.618833E-003
     -3.40     -3.85    0.729224E-003
     -3.40     -3.80    0.853748E-003
     -3.40     -3.75    0.993129E-003
     -3.40     -3.70    0.114795E-002
     -3.40     -3.65    0.131863E-002
     -3.40     -3.60    0.150541E-002
     -3.40     -3.55    0.170836E-002
     -3.40     -3.50    0.192734E-002
     -3.40     -3.45    0.216204E-002
     -3.40     -3.40    0.241195E-002
     -3.40     -3.35    0.267638E-002
     -3.40     -3.30    0.295446E-002
     -3.40     -3.25    0.324517E-002
     -3.40     -3.20    0.354734E-002
     -3.40     -3.15    0.385967E-002
     -3.40     -3.10    0.418078E-002
     -3.40     -3.05    0.450926E-002
     -3.40     -3.00    0.484362E-002
     -3.40     -2.95    0.518242E-002
     -3.40     -2.90    0.552419E-002
     -3.40     -2.85    0.586751E-002
     -3.40     -2.80    0.621100E-002
     -3.40     -2.75    0.655341E-002
     -3.40     -2.70    0.689355E-002
     -3.40     -2.65    0.723035E-002
     -3.40     -2.60    0.756283E-002
     -3.40     -2.55    0.789010E-002
     -3.40     -2.50    0.821139E-002
     -3.40     -2.45    0.852603E-002
     -3.40     -2.40    0.883349E-002
     -3.40     -2.35    0.913335E-002
     -3.40     -2.30    0.942529E-002
     -3.40     -2.25    0.970907E-002
     -3.40     -2.20    0.998453E-002
     -3.40     -2.15    0.102516E-001
     -3.40     -2.10    0.105105E-001
     -3.40     -2.05    0.107611E-001
     -3.40     -2.00    0.110038E-001
     -3.40     -1.95    0.112387E-001
     -3.40     -1.90    0.114660E-001
     -3.40     -1.85    0.116861E-001
     -3.40     -1.80    0.118991E-001
     -3.40     -1.75    0.121053E-001
     -3.40     -1.70    0.123051E-001
     -3.40     -1.65    0.124987E-001
     -3.40     -1.60    0.126862E-001
     -3.40     -1.55    0.128681E-001
     -3.40     -1.50    0.130443E-001
     -3.40     -1.45    0.132152E-001
     -3.40     -1.40    0.133808E-001
     -3.40     -1.35    0.135413E-001
     -3.40     -1.30    0.136967E-001
     -3.40     -1.25    0.138470E-001
     -3.40     -1.20    0.139922E-001
     -3.40     -1.15    0.141323E-001
     -3.40     -1.10    0.142672E-001
     -3.40     -1.05    0.143970E-001
     -3.40     -1.00    0.145216E-001
     -3.40     -0.95    0.146410E-001
     -3.40     -0.90    0.147551E-001
     -3.40     -0.85    0.148637E-001
     -3.40     -0.80    0.149669E-001
     -3.40     -0.75    0.150643E-001
     -3.40     -0.70    0.151560E-001
     -3.40     -0.65    0.152417E-001
     -3.40     -0.60    0.153211E-001
     -3.40     -0.55    0.153941E-001
     -3.40     -0.50    0.154602E-001
     -3.40     -0.45    0.155192E-001
     -3.40     -0.40    0.155707E-001
     -3.40     -0.35    0.156145E-001
     -3.40     -0.30    0.156502E-001
     -3.40     -0.25    0.156774E-001
     -3.40     -0.20    0.156960E-001
     -3.40     -0.15    0.157055E-001
     -3.40     -0.10    0.157058E-001
     -3.40     -0.05    0.156968E-001
     -3.40      0.00    0.156784E-001
     -3.40      0.05    0.156508E-001
     -3.40      0.10    0.156142E-001
     -3.40      0.15    0.155690E-001
     -3.40      0.20    0.155157E-001
     -3.40      0.25    0.154551E-001
     -3.40      0.30    0.153881E-001
     -3.40      0.35    0.153157E-001
     -3.40      0.40    0.152391E-001
     -3.40      0.45    0.151597E-001
     -3.40      0.50    0.150789E-001
     -3.40      0.55    0.149980E-001
     -3.40      0.60    0.149180E-001
     -3.40      0.65    0.148401E-001
     -3.40      0.70    0.147647E-001
     -3.40      0.75    0.146922E-001
     -3.40      0.80    0.146224E-001
     -3.40      0.85    0.145549E-001
     -3.40      0.90    0.144887E-001
     -3.40      0.95    0.144227E-001
     -3.40      1.00    0.143553E-001
     -3.40      1.05    0.142850E-001
     -3.40      1.10    0.142102E-001
     -3.40      1.15    0.141291E-001
     -3.40      1.20    0.140403E-001
     -3.40      1.25    0.139425E-001
     -3.40      1.30    0.138343E-001
     -3.40      1.35    0.137148E-001
     -3.40      1.40    0.135832E-001
     -3.40      1.45    0.134390E-001
     -3.40      1.50    0.132817E-001
     -3.40      1.55    0.131110E-001
     -3.40      1.60    0.129269E-001
     -3.40      1.65    0.127294E-001
     -3.40      1.70    0.125185E-001
     -3.40      1.75    0.122945E-001
     -3.40      1.80    0.120577E-001
     -3.40      1.85    0.118083E-001
     -3.40      1.90    0.115466E-001
     -3.40      1.95    0.112731E-001
     -3.40      2.00    0.109881E-001
     -3.40      2.05    0.106922E-001
     -3.40      2.10    0.103857E-001
     -3.40      2.15    0.100693E-001
     -3.40      2.20    0.974360E-002
     -3.40      2.25    0.940913E-002
     -3.40      2.30    0.906658E-002
     -3.40      2.35    0.871674E-002
     -3.40      2.40    0.836046E-002
     -3.40      2.45    0.799869E-002
     -3.40      2.50    0.763247E-002
     -3.40      2.55    0.726290E-002
     -3.40      2.60    0.689113E-002
     -3.40      2.65    0.651838E-002
     -3.40      2.70    0.614594E-002
     -3.40      2.75    0.577521E-002
     -3.40      2.80    0.540763E-002
     -3.40      2.85    0.504470E-002
     -3.40      2.90    0.468791E-002
     -3.40      2.95    0.433880E-002
     -3.40      3.00    0.399886E-002
     -3.40      3.05    0.366955E-002
     -3.40      3.10    0.335223E-002
     -3.40      3.15    0.304816E-002
     -3.40      3.20    0.275842E-002
     -3.40      3.25    0.248394E-002
     -3.40      3.30    0.222548E-002
     -3.40      3.35    0.198359E-002
     -3.40      3.40    0.175866E-002
     -3.40      3.45    0.155081E-002
     -3.40      3.50    0.136001E-002
     -3.40      3.55    0.118601E-002
     -3.40      3.60    0.102843E-002
     -3.40      3.65    0.886708E-003
     -3.40      3.70    0.760153E-003
     -3.40      3.75    0.647938E-003
     -3.40      3.80    0.549131E-003
     -3.40      3.85    0.462732E-003
     -3.40      3.90    0.387703E-003
     -3.40      3.95    0.322997E-003
     -3.40      4.00    0.267579E-003
     -3.40      4.05    0.220436E-003
     -3.40      4.10    0.180599E-003
     -3.40      4.15    0.147153E-003
     -3.40      4.20    0.119253E-003
     -3.40      4.25    0.961255E-004
     -3.40      4.30    0.770724E-004
     -3.40      4.35    0.614702E-004
     -3.40      4.40    0.487696E-004
     -3.40      4.45    0.384912E-004
     -3.40      4.50    0.302200E-004
     -3.40      4.55    0.236024E-004
     -3.40      4.60    0.183374E-004
     -3.40      4.65    0.141718E-004
     -3.40      4.70    0.108941E-004
     -3.40      4.75    0.832911E-005
     -3.40      4.80    0.633334E-005
     -3.40      4.85    0.478992E-005
     -3.40      4.90    0.360306E-005
     -3.40      4.95    0.269580E-005
     -3.40      5.00    0.200656E-005
     -3.40      5.05    0.148607E-005
     -3.40      5.10    0.109536E-005
     -3.40      5.15    0.803714E-006
     -3.40      5.20    0.587090E-006
     -3.40      5.25    0.426955E-006
     -3.40      5.30    0.308999E-006
     -3.40      5.35    0.222505E-006
     -3.40      5.40    0.159322E-006
     -3.40      5.45    0.113437E-006
     -3.40      5.50    0.802603E-007
     -3.40      5.55    0.564081E-007
     -3.40      5.60    0.393783E-007
     -3.40      5.65    0.273036E-007
     -3.40      5.70    0.187912E-007
     -3.40      5.75    0.128313E-007
     -3.40      5.80    0.869526E-008
     -3.40      5.85    0.584012E-008
     -3.40      5.90    0.388556E-008
     -3.40      5.95    0.255545E-008
     -3.40      6.00    0.165608E-008
     -3.40      6.05    0.104603E-008
     -3.40      6.10    0.640099E-009
     -3.40      6.15    0.372669E-009
     -3.40      6.20    0.205107E-009
     -3.40      6.25    0.103060E-009
     -3.40      6.30    0.430425E-010
     -3.40      6.35    0.104212E-010
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.596361E-011
     -3.35     -6.30    0.226272E-010
     -3.35     -6.25    0.475188E-010
     -3.35     -6.20    0.803355E-010
     -3.35     -6.15    0.128719E-009
     -3.35     -6.10    0.213076E-009
     -3.35     -6.05    0.373224E-009
     -3.35     -6.00    0.679077E-009
     -3.35     -5.95    0.124630E-008
     -3.35     -5.90    0.226702E-008
     -3.35     -5.85    0.403614E-008
     -3.35     -5.80    0.699117E-008
     -3.35     -5.75    0.117657E-007
     -3.35     -5.70    0.192343E-007
     -3.35     -5.65    0.306322E-007
     -3.35     -5.60    0.476711E-007
     -3.35     -5.55    0.727292E-007
     -3.35     -5.50    0.109141E-006
     -3.35     -5.45    0.161536E-006
     -3.35     -5.40    0.236400E-006
     -3.35     -5.35    0.342764E-006
     -3.35     -5.30    0.492807E-006
     -3.35     -5.25    0.703044E-006
     -3.35     -5.20    0.995344E-006
     -3.35     -5.15    0.139849E-005
     -3.35     -5.10    0.195043E-005
     -3.35     -5.05    0.270063E-005
     -3.35     -5.00    0.371306E-005
     -3.35     -4.95    0.506930E-005
     -3.35     -4.90    0.687220E-005
     -3.35     -4.85    0.924997E-005
     -3.35     -4.80    0.123622E-004
     -3.35     -4.75    0.164047E-004
     -3.35     -4.70    0.216162E-004
     -3.35     -4.65    0.282852E-004
     -3.35     -4.60    0.367547E-004
     -3.35     -4.55    0.474302E-004
     -3.35     -4.50    0.607857E-004
     -3.35     -4.45    0.773711E-004
     -3.35     -4.40    0.978170E-004
     -3.35     -4.35    0.122833E-003
     -3.35     -4.30    0.153211E-003
     -3.35     -4.25    0.189821E-003
     -3.35     -4.20    0.233609E-003
     -3.35     -4.15    0.285582E-003
     -3.35     -4.10    0.346795E-003
     -3.35     -4.05    0.418333E-003
     -3.35     -4.00    0.501279E-003
     -3.35     -3.95    0.596697E-003
     -3.35     -3.90    0.705588E-003
     -3.35     -3.85    0.828883E-003
     -3.35     -3.80    0.967387E-003
     -3.35     -3.75    0.112177E-002
     -3.35     -3.70    0.129252E-002
     -3.35     -3.65    0.147994E-002
     -3.35     -3.60    0.168416E-002
     -3.35     -3.55    0.190508E-002
     -3.35     -3.50    0.214240E-002
     -3.35     -3.45    0.239564E-002
     -3.35     -3.40    0.266410E-002
     -3.35     -3.35    0.294692E-002
     -3.35     -3.30    0.324304E-002
     -3.35     -3.25    0.355129E-002
     -3.35     -3.20    0.387035E-002
     -3.35     -3.15    0.419878E-002
     -3.35     -3.10    0.453510E-002
     -3.35     -3.05    0.487777E-002
     -3.35     -3.00    0.522526E-002
     -3.35     -2.95    0.557603E-002
     -3.35     -2.90    0.592859E-002
     -3.35     -2.85    0.628149E-002
     -3.35     -2.80    0.663334E-002
     -3.35     -2.75    0.698289E-002
     -3.35     -2.70    0.732897E-002
     -3.35     -2.65    0.767055E-002
     -3.35     -2.60    0.800670E-002
     -3.35     -2.55    0.833661E-002
     -3.35     -2.50    0.865955E-002
     -3.35     -2.45    0.897495E-002
     -3.35     -2.40    0.928233E-002
     -3.35     -2.35    0.958138E-002
     -3.35     -2.30    0.987187E-002
     -3.35     -2.25    0.101537E-001
     -3.35     -2.20    0.104267E-001
     -3.35     -2.15    0.106911E-001
     -3.35     -2.10    0.109469E-001
     -3.35     -2.05    0.111944E-001
     -3.35     -2.00    0.114339E-001
     -3.35     -1.95    0.116656E-001
     -3.35     -1.90    0.118898E-001
     -3.35     -1.85    0.121069E-001
     -3.35     -1.80    0.123172E-001
     -3.35     -1.75    0.125211E-001
     -3.35     -1.70    0.127188E-001
     -3.35     -1.65    0.129106E-001
     -3.35     -1.60    0.130968E-001
     -3.35     -1.55    0.132776E-001
     -3.35     -1.50    0.134531E-001
     -3.35     -1.45    0.136236E-001
     -3.35     -1.40    0.137891E-001
     -3.35     -1.35    0.139497E-001
     -3.35     -1.30    0.141055E-001
     -3.35     -1.25    0.142562E-001
     -3.35     -1.20    0.144020E-001
     -3.35     -1.15    0.145426E-001
     -3.35     -1.10    0.146780E-001
     -3.35     -1.05    0.148082E-001
     -3.35     -1.00    0.149332E-001
     -3.35     -0.95    0.150528E-001
     -3.35     -0.90    0.151668E-001
     -3.35     -0.85    0.152752E-001
     -3.35     -0.80    0.153778E-001
     -3.35     -0.75    0.154745E-001
     -3.35     -0.70    0.155650E-001
     -3.35     -0.65    0.156490E-001
     -3.35     -0.60    0.157265E-001
     -3.35     -0.55    0.157969E-001
     -3.35     -0.50    0.158600E-001
     -3.35     -0.45    0.159154E-001
     -3.35     -0.40    0.159627E-001
     -3.35     -0.35    0.160016E-001
     -3.35     -0.30    0.160316E-001
     -3.35     -0.25    0.160525E-001
     -3.35     -0.20    0.160637E-001
     -3.35     -0.15    0.160650E-001
     -3.35     -0.10    0.160561E-001
     -3.35     -0.05    0.160369E-001
     -3.35      0.00    0.160072E-001
     -3.35      0.05    0.159673E-001
     -3.35      0.10    0.159173E-001
     -3.35      0.15    0.158577E-001
     -3.35      0.20    0.157892E-001
     -3.35      0.25    0.157127E-001
     -3.35      0.30    0.156295E-001
     -3.35      0.35    0.155409E-001
     -3.35      0.40    0.154486E-001
     -3.35      0.45    0.153544E-001
     -3.35      0.50    0.152602E-001
     -3.35      0.55    0.151677E-001
     -3.35      0.60    0.150787E-001
     -3.35      0.65    0.149945E-001
     -3.35      0.70    0.149160E-001
     -3.35      0.75    0.148437E-001
     -3.35      0.80    0.147775E-001
     -3.35      0.85    0.147168E-001
     -3.35      0.90    0.146604E-001
     -3.35      0.95    0.146067E-001
     -3.35      1.00    0.145539E-001
     -3.35      1.05    0.144998E-001
     -3.35      1.10    0.144422E-001
     -3.35      1.15    0.143790E-001
     -3.35      1.20    0.143082E-001
     -3.35      1.25    0.142280E-001
     -3.35      1.30    0.141370E-001
     -3.35      1.35    0.140338E-001
     -3.35      1.40    0.139176E-001
     -3.35      1.45    0.137877E-001
     -3.35      1.50    0.136436E-001
     -3.35      1.55    0.134849E-001
     -3.35      1.60    0.133117E-001
     -3.35      1.65    0.131240E-001
     -3.35      1.70    0.129220E-001
     -3.35      1.75    0.127060E-001
     -3.35      1.80    0.124763E-001
     -3.35      1.85    0.122332E-001
     -3.35      1.90    0.119772E-001
     -3.35      1.95    0.117086E-001
     -3.35      2.00    0.114279E-001
     -3.35      2.05    0.111356E-001
     -3.35      2.10    0.108322E-001
     -3.35      2.15    0.105183E-001
     -3.35      2.20    0.101944E-001
     -3.35      2.25    0.986100E-002
     -3.35      2.30    0.951885E-002
     -3.35      2.35    0.916861E-002
     -3.35      2.40    0.881108E-002
     -3.35      2.45    0.844717E-002
     -3.35      2.50    0.807784E-002
     -3.35      2.55    0.770412E-002
     -3.35      2.60    0.732712E-002
     -3.35      2.65    0.694800E-002
     -3.35      2.70    0.656803E-002
     -3.35      2.75    0.618860E-002
     -3.35      2.80    0.581115E-002
     -3.35      2.85    0.543715E-002
     -3.35      2.90    0.506816E-002
     -3.35      2.95    0.470572E-002
     -3.35      3.00    0.435141E-002
     -3.35      3.05    0.400675E-002
     -3.35      3.10    0.367321E-002
     -3.35      3.15    0.335217E-002
     -3.35      3.20    0.304486E-002
     -3.35      3.25    0.275234E-002
     -3.35      3.30    0.247555E-002
     -3.35      3.35    0.221522E-002
     -3.35      3.40    0.197191E-002
     -3.35      3.45    0.174592E-002
     -3.35      3.50    0.153740E-002
     -3.35      3.55    0.134625E-002
     -3.35      3.60    0.117223E-002
     -3.35      3.65    0.101490E-002
     -3.35      3.70    0.873675E-003
     -3.35      3.75    0.747792E-003
     -3.35      3.80    0.636368E-003
     -3.35      3.85    0.538431E-003
     -3.35      3.90    0.452947E-003
     -3.35      3.95    0.378855E-003
     -3.35      4.00    0.315085E-003
     -3.35      4.05    0.260577E-003
     -3.35      4.10    0.214298E-003
     -3.35      4.15    0.175264E-003
     -3.35      4.20    0.142552E-003
     -3.35      4.25    0.115315E-003
     -3.35      4.30    0.927767E-004
     -3.35      4.35    0.742414E-004
     -3.35      4.40    0.590904E-004
     -3.35      4.45    0.467798E-004
     -3.35      4.50    0.368363E-004
     -3.35      4.55    0.288517E-004
     -3.35      4.60    0.224774E-004
     -3.35      4.65    0.174172E-004
     -3.35      4.70    0.134231E-004
     -3.35      4.75    0.102884E-004
     -3.35      4.80    0.784276E-005
     -3.35      4.85    0.594626E-005
     -3.35      4.90    0.448454E-005
     -3.35      4.95    0.336444E-005
     -3.35      5.00    0.251128E-005
     -3.35      5.05    0.186529E-005
     -3.35      5.10    0.137909E-005
     -3.35      5.15    0.101507E-005
     -3.35      5.20    0.743920E-006
     -3.35      5.25    0.542807E-006
     -3.35      5.30    0.394134E-006
     -3.35      5.35    0.284694E-006
     -3.35      5.40    0.204416E-006
     -3.35      5.45    0.145860E-006
     -3.35      5.50    0.103374E-006
     -3.35      5.55    0.727118E-007
     -3.35      5.60    0.507685E-007
     -3.35      5.65    0.351732E-007
     -3.35      5.70    0.241747E-007
     -3.35      5.75    0.164869E-007
     -3.35      5.80    0.111512E-007
     -3.35      5.85    0.748193E-008
     -3.35      5.90    0.497609E-008
     -3.35      5.95    0.327582E-008
     -3.35      6.00    0.212395E-008
     -3.35      6.05    0.134422E-008
     -3.35      6.10    0.821776E-009
     -3.35      6.15    0.480024E-009
     -3.35      6.20    0.262471E-009
     -3.35      6.25    0.130437E-009
     -3.35      6.30    0.535660E-010
     -3.35      6.35    0.128749E-010
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.523589E-011
     -3.30     -6.30    0.199740E-010
     -3.30     -6.25    0.428835E-010
     -3.30     -6.20    0.751684E-010
     -3.30     -6.15    0.127437E-009
     -3.30     -6.10    0.224159E-009
     -3.30     -6.05    0.414939E-009
     -3.30     -6.00    0.785800E-009
     -3.30     -5.95    0.147932E-008
     -3.30     -5.90    0.273174E-008
     -3.30     -5.85    0.489220E-008
     -3.30     -5.80    0.848969E-008
     -3.30     -5.75    0.142560E-007
     -3.30     -5.70    0.232503E-007
     -3.30     -5.65    0.369463E-007
     -3.30     -5.60    0.574437E-007
     -3.30     -5.55    0.875976E-007
     -3.30     -5.50    0.131418E-006
     -3.30     -5.45    0.194391E-006
     -3.30     -5.40    0.284193E-006
     -3.30     -5.35    0.411536E-006
     -3.30     -5.30    0.590873E-006
     -3.30     -5.25    0.841880E-006
     -3.30     -5.20    0.119040E-005
     -3.30     -5.15    0.167069E-005
     -3.30     -5.10    0.232713E-005
     -3.30     -5.05    0.321815E-005
     -3.30     -5.00    0.441872E-005
     -3.30     -4.95    0.602476E-005
     -3.30     -4.90    0.815646E-005
     -3.30     -4.85    0.109636E-004
     -3.30     -4.80    0.146311E-004
     -3.30     -4.75    0.193852E-004
     -3.30     -4.70    0.255016E-004
     -3.30     -4.65    0.333115E-004
     -3.30     -4.60    0.432084E-004
     -3.30     -4.55    0.556540E-004
     -3.30     -4.50    0.711861E-004
     -3.30     -4.45    0.904225E-004
     -3.30     -4.40    0.114068E-003
     -3.30     -4.35    0.142911E-003
     -3.30     -4.30    0.177825E-003
     -3.30     -4.25    0.219764E-003
     -3.30     -4.20    0.269754E-003
     -3.30     -4.15    0.328880E-003
     -3.30     -4.10    0.398263E-003
     -3.30     -4.05    0.479038E-003
     -3.30     -4.00    0.572329E-003
     -3.30     -3.95    0.679213E-003
     -3.30     -3.90    0.800693E-003
     -3.30     -3.85    0.937671E-003
     -3.30     -3.80    0.109090E-002
     -3.30     -3.75    0.126097E-002
     -3.30     -3.70    0.144827E-002
     -3.30     -3.65    0.165297E-002
     -3.30     -3.60    0.187503E-002
     -3.30     -3.55    0.211420E-002
     -3.30     -3.50    0.237000E-002
     -3.30     -3.45    0.264175E-002
     -3.30     -3.40    0.292859E-002
     -3.30     -3.35    0.322946E-002
     -3.30     -3.30    0.354313E-002
     -3.30     -3.25    0.386827E-002
     -3.30     -3.20    0.420341E-002
     -3.30     -3.15    0.454701E-002
     -3.30     -3.10    0.489748E-002
     -3.30     -3.05    0.525321E-002
     -3.30     -3.00    0.561257E-002
     -3.30     -2.95    0.597400E-002
     -3.30     -2.90    0.633597E-002
     -3.30     -2.85    0.669703E-002
     -3.30     -2.80    0.705581E-002
     -3.30     -2.75    0.741105E-002
     -3.30     -2.70    0.776163E-002
     -3.30     -2.65    0.810655E-002
     -3.30     -2.60    0.844495E-002
     -3.30     -2.55    0.877607E-002
     -3.30     -2.50    0.909926E-002
     -3.30     -2.45    0.941403E-002
     -3.30     -2.40    0.972000E-002
     -3.30     -2.35    0.100169E-001
     -3.30     -2.30    0.103047E-001
     -3.30     -2.25    0.105832E-001
     -3.30     -2.20    0.108527E-001
     -3.30     -2.15    0.111131E-001
     -3.30     -2.10    0.113649E-001
     -3.30     -2.05    0.116082E-001
     -3.30     -2.00    0.118435E-001
     -3.30     -1.95    0.120711E-001
     -3.30     -1.90    0.122915E-001
     -3.30     -1.85    0.125051E-001
     -3.30     -1.80    0.127122E-001
     -3.30     -1.75    0.129133E-001
     -3.30     -1.70    0.131087E-001
     -3.30     -1.65    0.132988E-001
     -3.30     -1.60    0.134837E-001
     -3.30     -1.55    0.136636E-001
     -3.30     -1.50    0.138388E-001
     -3.30     -1.45    0.140093E-001
     -3.30     -1.40    0.141752E-001
     -3.30     -1.35    0.143366E-001
     -3.30     -1.30    0.144932E-001
     -3.30     -1.25    0.146451E-001
     -3.30     -1.20    0.147920E-001
     -3.30     -1.15    0.149339E-001
     -3.30     -1.10    0.150705E-001
     -3.30     -1.05    0.152018E-001
     -3.30     -1.00    0.153277E-001
     -3.30     -0.95    0.154480E-001
     -3.30     -0.90    0.155626E-001
     -3.30     -0.85    0.156712E-001
     -3.30     -0.80    0.157737E-001
     -3.30     -0.75    0.158699E-001
     -3.30     -0.70    0.159595E-001
     -3.30     -0.65    0.160422E-001
     -3.30     -0.60    0.161177E-001
     -3.30     -0.55    0.161856E-001
     -3.30     -0.50    0.162456E-001
     -3.30     -0.45    0.162973E-001
     -3.30     -0.40    0.163401E-001
     -3.30     -0.35    0.163736E-001
     -3.30     -0.30    0.163975E-001
     -3.30     -0.25    0.164111E-001
     -3.30     -0.20    0.164141E-001
     -3.30     -0.15    0.164060E-001
     -3.30     -0.10    0.163865E-001
     -3.30     -0.05    0.163553E-001
     -3.30      0.00    0.163124E-001
     -3.30      0.05    0.162577E-001
     -3.30      0.10    0.161916E-001
     -3.30      0.15    0.161145E-001
     -3.30      0.20    0.160274E-001
     -3.30      0.25    0.159314E-001
     -3.30      0.30    0.158279E-001
     -3.30      0.35    0.157189E-001
     -3.30      0.40    0.156066E-001
     -3.30      0.45    0.154934E-001
     -3.30      0.50    0.153817E-001
     -3.30      0.55    0.152742E-001
     -3.30      0.60    0.151731E-001
     -3.30      0.65    0.150804E-001
     -3.30      0.70    0.149974E-001
     -3.30      0.75    0.149249E-001
     -3.30      0.80    0.148629E-001
     -3.30      0.85    0.148105E-001
     -3.30      0.90    0.147663E-001
     -3.30      0.95    0.147282E-001
     -3.30      1.00    0.146935E-001
     -3.30      1.05    0.146595E-001
     -3.30      1.10    0.146234E-001
     -3.30      1.15    0.145823E-001
     -3.30      1.20    0.145336E-001
     -3.30      1.25    0.144751E-001
     -3.30      1.30    0.144048E-001
     -3.30      1.35    0.143213E-001
     -3.30      1.40    0.142235E-001
     -3.30      1.45    0.141105E-001
     -3.30      1.50    0.139818E-001
     -3.30      1.55    0.138373E-001
     -3.30      1.60    0.136767E-001
     -3.30      1.65    0.135004E-001
     -3.30      1.70    0.133086E-001
     -3.30      1.75    0.131017E-001
     -3.30      1.80    0.128802E-001
     -3.30      1.85    0.126444E-001
     -3.30      1.90    0.123949E-001
     -3.30      1.95    0.121321E-001
     -3.30      2.00    0.118565E-001
     -3.30      2.05    0.115687E-001
     -3.30      2.10    0.112691E-001
     -3.30      2.15    0.109584E-001
     -3.30      2.20    0.106371E-001
     -3.30      2.25    0.103058E-001
     -3.30      2.30    0.996498E-002
     -3.30      2.35    0.961534E-002
     -3.30      2.40    0.925764E-002
     -3.30      2.45    0.889270E-002
     -3.30      2.50    0.852143E-002
     -3.30      2.55    0.814479E-002
     -3.30      2.60    0.776382E-002
     -3.30      2.65    0.737965E-002
     -3.30      2.70    0.699351E-002
     -3.30      2.75    0.660674E-002
     -3.30      2.80    0.622076E-002
     -3.30      2.85    0.583706E-002
     -3.30      2.90    0.545716E-002
     -3.30      2.95    0.508264E-002
     -3.30      3.00    0.471511E-002
     -3.30      3.05    0.435617E-002
     -3.30      3.10    0.400737E-002
     -3.30      3.15    0.367016E-002
     -3.30      3.20    0.334591E-002
     -3.30      3.25    0.303583E-002
     -3.30      3.30    0.274101E-002
     -3.30      3.35    0.246236E-002
     -3.30      3.40    0.220061E-002
     -3.30      3.45    0.195626E-002
     -3.30      3.50    0.172962E-002
     -3.30      3.55    0.152080E-002
     -3.30      3.60    0.132968E-002
     -3.30      3.65    0.115601E-002
     -3.30      3.70    0.999277E-003
     -3.30      3.75    0.858837E-003
     -3.30      3.80    0.733871E-003
     -3.30      3.85    0.623457E-003
     -3.30      3.90    0.526588E-003
     -3.30      3.95    0.442206E-003
     -3.30      4.00    0.369220E-003
     -3.30      4.05    0.306529E-003
     -3.30      4.10    0.253048E-003
     -3.30      4.15    0.207727E-003
     -3.30      4.20    0.169572E-003
     -3.30      4.25    0.137659E-003
     -3.30      4.30    0.111135E-003
     -3.30      4.35    0.892280E-004
     -3.30      4.40    0.712457E-004
     -3.30      4.45    0.565770E-004
     -3.30      4.50    0.446837E-004
     -3.30      4.55    0.350989E-004
     -3.30      4.60    0.274202E-004
     -3.30      4.65    0.213044E-004
     -3.30      4.70    0.164614E-004
     -3.30      4.75    0.126494E-004
     -3.30      4.80    0.966711E-005
     -3.30      4.85    0.734844E-005
     -3.30      4.90    0.555657E-005
     -3.30      4.95    0.417991E-005
     -3.30      5.00    0.312851E-005
     -3.30      5.05    0.233011E-005
     -3.30      5.10    0.172752E-005
     -3.30      5.15    0.127517E-005
     -3.30      5.20    0.937187E-006
     -3.30      5.25    0.685756E-006
     -3.30      5.30    0.499249E-006
     -3.30      5.35    0.361530E-006
     -3.30      5.40    0.260176E-006
     -3.30      5.45    0.185993E-006
     -3.30      5.50    0.132010E-006
     -3.30      5.55    0.929769E-007
     -3.30      5.60    0.649739E-007
     -3.30      5.65    0.450582E-007
     -3.30      5.70    0.310116E-007
     -3.30      5.75    0.211872E-007
     -3.30      5.80    0.143642E-007
     -3.30      5.85    0.965585E-008
     -3.30      5.90    0.643822E-008
     -3.30      5.95    0.424846E-008
     -3.30      6.00    0.276325E-008
     -3.30      6.05    0.175797E-008
     -3.30      6.10    0.108372E-008
     -3.30      6.15    0.639232E-009
     -3.30      6.20    0.353622E-009
     -3.30      6.25    0.176971E-009
     -3.30      6.30    0.724415E-010
     -3.30      6.35    0.173623E-010
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.413006E-011
     -3.25     -6.30    0.162454E-010
     -3.25     -6.25    0.366809E-010
     -3.25     -6.20    0.692567E-010
     -3.25     -6.15    0.126930E-009
     -3.25     -6.10    0.240379E-009
     -3.25     -6.05    0.468693E-009
     -3.25     -6.00    0.915741E-009
     -3.25     -5.95    0.175820E-008
     -3.25     -5.90    0.327659E-008
     -3.25     -5.85    0.589725E-008
     -3.25     -5.80    0.102355E-007
     -3.25     -5.75    0.171633E-007
     -3.25     -5.70    0.279438E-007
     -3.25     -5.65    0.443623E-007
     -3.25     -5.60    0.689344E-007
     -3.25     -5.55    0.105150E-006
     -3.25     -5.50    0.157777E-006
     -3.25     -5.45    0.233351E-006
     -3.25     -5.40    0.340885E-006
     -3.25     -5.35    0.492986E-006
     -3.25     -5.30    0.706766E-006
     -3.25     -5.25    0.100544E-005
     -3.25     -5.20    0.141973E-005
     -3.25     -5.15    0.198979E-005
     -3.25     -5.10    0.276800E-005
     -3.25     -5.05    0.382240E-005
     -3.25     -5.00    0.524097E-005
     -3.25     -4.95    0.713542E-005
     -3.25     -4.90    0.964599E-005
     -3.25     -4.85    0.129466E-004
     -3.25     -4.80    0.172508E-004
     -3.25     -4.75    0.228191E-004
     -3.25     -4.70    0.299675E-004
     -3.25     -4.65    0.390742E-004
     -3.25     -4.60    0.505869E-004
     -3.25     -4.55    0.650296E-004
     -3.25     -4.50    0.830077E-004
     -3.25     -4.45    0.105214E-003
     -3.25     -4.40    0.132431E-003
     -3.25     -4.35    0.165528E-003
     -3.25     -4.30    0.205466E-003
     -3.25     -4.25    0.253279E-003
     -3.25     -4.20    0.310075E-003
     -3.25     -4.15    0.377009E-003
     -3.25     -4.10    0.455262E-003
     -3.25     -4.05    0.546013E-003
     -3.25     -4.00    0.650408E-003
     -3.25     -3.95    0.769527E-003
     -3.25     -3.90    0.904350E-003
     -3.25     -3.85    0.105574E-002
     -3.25     -3.80    0.122437E-002
     -3.25     -3.75    0.141073E-002
     -3.25     -3.70    0.161509E-002
     -3.25     -3.65    0.183747E-002
     -3.25     -3.60    0.207765E-002
     -3.25     -3.55    0.233520E-002
     -3.25     -3.50    0.260947E-002
     -3.25     -3.45    0.289957E-002
     -3.25     -3.40    0.320445E-002
     -3.25     -3.35    0.352286E-002
     -3.25     -3.30    0.385343E-002
     -3.25     -3.25    0.419467E-002
     -3.25     -3.20    0.454498E-002
     -3.25     -3.15    0.490272E-002
     -3.25     -3.10    0.526619E-002
     -3.25     -3.05    0.563373E-002
     -3.25     -3.00    0.600365E-002
     -3.25     -2.95    0.637437E-002
     -3.25     -2.90    0.674435E-002
     -3.25     -2.85    0.711215E-002
     -3.25     -2.80    0.747641E-002
     -3.25     -2.75    0.783591E-002
     -3.25     -2.70    0.818954E-002
     -3.25     -2.65    0.853638E-002
     -3.25     -2.60    0.887559E-002
     -3.25     -2.55    0.920651E-002
     -3.25     -2.50    0.952856E-002
     -3.25     -2.45    0.984132E-002
     -3.25     -2.40    0.101445E-001
     -3.25     -2.35    0.104379E-001
     -3.25     -2.30    0.107216E-001
     -3.25     -2.25    0.109957E-001
     -3.25     -2.20    0.112602E-001
     -3.25     -2.15    0.115156E-001
     -3.25     -2.10    0.117621E-001
     -3.25     -2.05    0.120001E-001
     -3.25     -2.00    0.122302E-001
     -3.25     -1.95    0.124528E-001
     -3.25     -1.90    0.126686E-001
     -3.25     -1.85    0.128779E-001
     -3.25     -1.80    0.130814E-001
     -3.25     -1.75    0.132794E-001
     -3.25     -1.70    0.134725E-001
     -3.25     -1.65    0.136608E-001
     -3.25     -1.60    0.138446E-001
     -3.25     -1.55    0.140241E-001
     -3.25     -1.50    0.141994E-001
     -3.25     -1.45    0.143705E-001
     -3.25     -1.40    0.145376E-001
     -3.25     -1.35    0.147004E-001
     -3.25     -1.30    0.148588E-001
     -3.25     -1.25    0.150127E-001
     -3.25     -1.20    0.151616E-001
     -3.25     -1.15    0.153055E-001
     -3.25     -1.10    0.154442E-001
     -3.25     -1.05    0.155774E-001
     -3.25     -1.00    0.157050E-001
     -3.25     -0.95    0.158267E-001
     -3.25     -0.90    0.159424E-001
     -3.25     -0.85    0.160518E-001
     -3.25     -0.80    0.161547E-001
     -3.25     -0.75    0.162508E-001
     -3.25     -0.70    0.163398E-001
     -3.25     -0.65    0.164213E-001
     -3.25     -0.60    0.164951E-001
     -3.25     -0.55    0.165606E-001
     -3.25     -0.50    0.166175E-001
     -3.25     -0.45    0.166652E-001
     -3.25     -0.40    0.167033E-001
     -3.25     -0.35    0.167311E-001
     -3.25     -0.30    0.167481E-001
     -3.25     -0.25    0.167537E-001
     -3.25     -0.20    0.167474E-001
     -3.25     -0.15    0.167287E-001
     -3.25     -0.10    0.166970E-001
     -3.25     -0.05    0.166520E-001
     -3.25      0.00    0.165934E-001
     -3.25      0.05    0.165213E-001
     -3.25      0.10    0.164359E-001
     -3.25      0.15    0.163377E-001
     -3.25      0.20    0.162278E-001
     -3.25      0.25    0.161077E-001
     -3.25      0.30    0.159791E-001
     -3.25      0.35    0.158445E-001
     -3.25      0.40    0.157068E-001
     -3.25      0.45    0.155691E-001
     -3.25      0.50    0.154350E-001
     -3.25      0.55    0.153079E-001
     -3.25      0.60    0.151909E-001
     -3.25      0.65    0.150868E-001
     -3.25      0.70    0.149976E-001
     -3.25      0.75    0.149244E-001
     -3.25      0.80    0.148672E-001
     -3.25      0.85    0.148252E-001
     -3.25      0.90    0.147962E-001
     -3.25      0.95    0.147774E-001
     -3.25      1.00    0.147655E-001
     -3.25      1.05    0.147568E-001
     -3.25      1.10    0.147473E-001
     -3.25      1.15    0.147335E-001
     -3.25      1.20    0.147120E-001
     -3.25      1.25    0.146798E-001
     -3.25      1.30    0.146348E-001
     -3.25      1.35    0.145749E-001
     -3.25      1.40    0.144989E-001
     -3.25      1.45    0.144059E-001
     -3.25      1.50    0.142954E-001
     -3.25      1.55    0.141671E-001
     -3.25      1.60    0.140212E-001
     -3.25      1.65    0.138579E-001
     -3.25      1.70    0.136778E-001
     -3.25      1.75    0.134812E-001
     -3.25      1.80    0.132690E-001
     -3.25      1.85    0.130415E-001
     -3.25      1.90    0.127994E-001
     -3.25      1.95    0.125431E-001
     -3.25      2.00    0.122734E-001
     -3.25      2.05    0.119907E-001
     -3.25      2.10    0.116958E-001
     -3.25      2.15    0.113891E-001
     -3.25      2.20    0.110712E-001
     -3.25      2.25    0.107427E-001
     -3.25      2.30    0.104040E-001
     -3.25      2.35    0.100559E-001
     -3.25      2.40    0.969894E-002
     -3.25      2.45    0.933401E-002
     -3.25      2.50    0.896189E-002
     -3.25      2.55    0.858349E-002
     -3.25      2.60    0.819978E-002
     -3.25      2.65    0.781183E-002
     -3.25      2.70    0.742083E-002
     -3.25      2.75    0.702806E-002
     -3.25      2.80    0.663491E-002
     -3.25      2.85    0.624284E-002
     -3.25      2.90    0.585336E-002
     -3.25      2.95    0.546806E-002
     -3.25      3.00    0.508857E-002
     -3.25      3.05    0.471651E-002
     -3.25      3.10    0.435349E-002
     -3.25      3.15    0.400105E-002
     -3.25      3.20    0.366065E-002
     -3.25      3.25    0.333363E-002
     -3.25      3.30    0.302125E-002
     -3.25      3.35    0.272457E-002
     -3.25      3.40    0.244449E-002
     -3.25      3.45    0.218171E-002
     -3.25      3.50    0.193673E-002
     -3.25      3.55    0.170983E-002
     -3.25      3.60    0.150110E-002
     -3.25      3.65    0.131041E-002
     -3.25      3.70    0.113743E-002
     -3.25      3.75    0.981594E-003
     -3.25      3.80    0.842199E-003
     -3.25      3.85    0.718393E-003
     -3.25      3.90    0.609218E-003
     -3.25      3.95    0.513634E-003
     -3.25      4.00    0.430546E-003
     -3.25      4.05    0.358828E-003
     -3.25      4.10    0.297350E-003
     -3.25      4.15    0.245004E-003
     -3.25      4.20    0.200731E-003
     -3.25      4.25    0.163533E-003
     -3.25      4.30    0.132479E-003
     -3.25      4.35    0.106722E-003
     -3.25      4.40    0.854908E-004
     -3.25      4.45    0.681019E-004
     -3.25      4.50    0.539486E-004
     -3.25      4.55    0.425004E-004
     -3.25      4.60    0.332958E-004
     -3.25      4.65    0.259399E-004
     -3.25      4.70    0.200964E-004
     -3.25      4.75    0.154825E-004
     -3.25      4.80    0.118630E-004
     -3.25      4.85    0.904117E-005
     -3.25      4.90    0.685444E-005
     -3.25      4.95    0.516971E-005
     -3.25      5.00    0.387949E-005
     -3.25      5.05    0.289699E-005
     -3.25      5.10    0.215328E-005
     -3.25      5.15    0.159340E-005
     -3.25      5.20    0.117388E-005
     -3.25      5.25    0.860944E-006
     -3.25      5.30    0.628171E-006
     -3.25      5.35    0.455792E-006
     -3.25      5.40    0.328634E-006
     -3.25      5.45    0.235357E-006
     -3.25      5.50    0.167350E-006
     -3.25      5.55    0.118078E-006
     -3.25      5.60    0.826726E-007
     -3.25      5.65    0.574587E-007
     -3.25      5.70    0.396561E-007
     -3.25      5.75    0.271834E-007
     -3.25      5.80    0.185049E-007
     -3.25      5.85    0.124875E-007
     -3.25      5.90    0.834829E-008
     -3.25      5.95    0.552250E-008
     -3.25      6.00    0.360218E-008
     -3.25      6.05    0.230899E-008
     -3.25      6.10    0.144020E-008
     -3.25      6.15    0.863600E-009
     -3.25      6.20    0.486736E-009
     -3.25      6.25    0.248007E-009
     -3.25      6.30    0.102481E-009
     -3.25      6.35    0.245839E-010
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.337464E-011
     -3.20     -6.30    0.137045E-010
     -3.20     -6.25    0.327959E-010
     -3.20     -6.20    0.666335E-010
     -3.20     -6.15    0.132804E-009
     -3.20     -6.10    0.267406E-009
     -3.20     -6.05    0.542545E-009
     -3.20     -6.00    0.108202E-008
     -3.20     -5.95    0.209784E-008
     -3.20     -5.90    0.392676E-008
     -3.20     -5.85    0.707167E-008
     -3.20     -5.80    0.122770E-007
     -3.20     -5.75    0.205707E-007
     -3.20     -5.70    0.334876E-007
     -3.20     -5.65    0.531326E-007
     -3.20     -5.60    0.825527E-007
     -3.20     -5.55    0.125941E-006
     -3.20     -5.50    0.189007E-006
     -3.20     -5.45    0.279467E-006
     -3.20     -5.40    0.407901E-006
     -3.20     -5.35    0.589157E-006
     -3.20     -5.30    0.843321E-006
     -3.20     -5.25    0.119776E-005
     -3.20     -5.20    0.168861E-005
     -3.20     -5.15    0.236322E-005
     -3.20     -5.10    0.328265E-005
     -3.20     -5.05    0.452637E-005
     -3.20     -5.00    0.619663E-005
     -3.20     -4.95    0.842305E-005
     -3.20     -4.90    0.113686E-004
     -3.20     -4.85    0.152338E-004
     -3.20     -4.80    0.202649E-004
     -3.20     -4.75    0.267599E-004
     -3.20     -4.70    0.350798E-004
     -3.20     -4.65    0.456530E-004
     -3.20     -4.60    0.589866E-004
     -3.20     -4.55    0.756710E-004
     -3.20     -4.50    0.963845E-004
     -3.20     -4.45    0.121898E-003
     -3.20     -4.40    0.153077E-003
     -3.20     -4.35    0.190879E-003
     -3.20     -4.30    0.236345E-003
     -3.20     -4.25    0.290595E-003
     -3.20     -4.20    0.354812E-003
     -3.20     -4.15    0.430215E-003
     -3.20     -4.10    0.518038E-003
     -3.20     -4.05    0.619488E-003
     -3.20     -4.00    0.735724E-003
     -3.20     -3.95    0.867806E-003
     -3.20     -3.90    0.101668E-002
     -3.20     -3.85    0.118314E-002
     -3.20     -3.80    0.136776E-002
     -3.20     -3.75    0.157093E-002
     -3.20     -3.70    0.179275E-002
     -3.20     -3.65    0.203308E-002
     -3.20     -3.60    0.229153E-002
     -3.20     -3.55    0.256746E-002
     -3.20     -3.50    0.286002E-002
     -3.20     -3.45    0.316815E-002
     -3.20     -3.40    0.349058E-002
     -3.20     -3.35    0.382591E-002
     -3.20     -3.30    0.417260E-002
     -3.20     -3.25    0.452901E-002
     -3.20     -3.20    0.489346E-002
     -3.20     -3.15    0.526420E-002
     -3.20     -3.10    0.563946E-002
     -3.20     -3.05    0.601751E-002
     -3.20     -3.00    0.639665E-002
     -3.20     -2.95    0.677527E-002
     -3.20     -2.90    0.715184E-002
     -3.20     -2.85    0.752496E-002
     -3.20     -2.80    0.789327E-002
     -3.20     -2.75    0.825560E-002
     -3.20     -2.70    0.861088E-002
     -3.20     -2.65    0.895821E-002
     -3.20     -2.60    0.929683E-002
     -3.20     -2.55    0.962613E-002
     -3.20     -2.50    0.994562E-002
     -3.20     -2.45    0.102550E-001
     -3.20     -2.40    0.105539E-001
     -3.20     -2.35    0.108425E-001
     -3.20     -2.30    0.111207E-001
     -3.20     -2.25    0.113888E-001
     -3.20     -2.20    0.116471E-001
     -3.20     -2.15    0.118960E-001
     -3.20     -2.10    0.121359E-001
     -3.20     -2.05    0.123674E-001
     -3.20     -2.00    0.125911E-001
     -3.20     -1.95    0.128078E-001
     -3.20     -1.90    0.130180E-001
     -3.20     -1.85    0.132225E-001
     -3.20     -1.80    0.134218E-001
     -3.20     -1.75    0.136165E-001
     -3.20     -1.70    0.138071E-001
     -3.20     -1.65    0.139937E-001
     -3.20     -1.60    0.141768E-001
     -3.20     -1.55    0.143563E-001
     -3.20     -1.50    0.145325E-001
     -3.20     -1.45    0.147051E-001
     -3.20     -1.40    0.148742E-001
     -3.20     -1.35    0.150395E-001
     -3.20     -1.30    0.152008E-001
     -3.20     -1.25    0.153576E-001
     -3.20     -1.20    0.155097E-001
     -3.20     -1.15    0.156567E-001
     -3.20     -1.10    0.157984E-001
     -3.20     -1.05    0.159345E-001
     -3.20     -1.00    0.160647E-001
     -3.20     -0.95    0.161887E-001
     -3.20     -0.90    0.163063E-001
     -3.20     -0.85    0.164171E-001
     -3.20     -0.80    0.165209E-001
     -3.20     -0.75    0.166174E-001
     -3.20     -0.70    0.167061E-001
     -3.20     -0.65    0.167868E-001
     -3.20     -0.60    0.168590E-001
     -3.20     -0.55    0.169223E-001
     -3.20     -0.50    0.169760E-001
     -3.20     -0.45    0.170197E-001
     -3.20     -0.40    0.170527E-001
     -3.20     -0.35    0.170744E-001
     -3.20     -0.30    0.170840E-001
     -3.20     -0.25    0.170808E-001
     -3.20     -0.20    0.170642E-001
     -3.20     -0.15    0.170334E-001
     -3.20     -0.10    0.169878E-001
     -3.20     -0.05    0.169268E-001
     -3.20      0.00    0.168501E-001
     -3.20      0.05    0.167574E-001
     -3.20      0.10    0.166490E-001
     -3.20      0.15    0.165256E-001
     -3.20      0.20    0.163881E-001
     -3.20      0.25    0.162383E-001
     -3.20      0.30    0.160786E-001
     -3.20      0.35    0.159120E-001
     -3.20      0.40    0.157423E-001
     -3.20      0.45    0.155736E-001
     -3.20      0.50    0.154105E-001
     -3.20      0.55    0.152579E-001
     -3.20      0.60    0.151201E-001
     -3.20      0.65    0.150009E-001
     -3.20      0.70    0.149031E-001
     -3.20      0.75    0.148285E-001
     -3.20      0.80    0.147772E-001
     -3.20      0.85    0.147479E-001
     -3.20      0.90    0.147379E-001
     -3.20      0.95    0.147436E-001
     -3.20      1.00    0.147603E-001
     -3.20      1.05    0.147830E-001
     -3.20      1.10    0.148067E-001
     -3.20      1.15    0.148267E-001
     -3.20      1.20    0.148385E-001
     -3.20      1.25    0.148385E-001
     -3.20      1.30    0.148238E-001
     -3.20      1.35    0.147922E-001
     -3.20      1.40    0.147421E-001
     -3.20      1.45    0.146726E-001
     -3.20      1.50    0.145832E-001
     -3.20      1.55    0.144738E-001
     -3.20      1.60    0.143446E-001
     -3.20      1.65    0.141962E-001
     -3.20      1.70    0.140293E-001
     -3.20      1.75    0.138444E-001
     -3.20      1.80    0.136425E-001
     -3.20      1.85    0.134242E-001
     -3.20      1.90    0.131903E-001
     -3.20      1.95    0.129414E-001
     -3.20      2.00    0.126782E-001
     -3.20      2.05    0.124014E-001
     -3.20      2.10    0.121117E-001
     -3.20      2.15    0.118097E-001
     -3.20      2.20    0.114959E-001
     -3.20      2.25    0.111709E-001
     -3.20      2.30    0.108352E-001
     -3.20      2.35    0.104893E-001
     -3.20      2.40    0.101340E-001
     -3.20      2.45    0.977002E-002
     -3.20      2.50    0.939805E-002
     -3.20      2.55    0.901895E-002
     -3.20      2.60    0.863364E-002
     -3.20      2.65    0.824312E-002
     -3.20      2.70    0.784852E-002
     -3.20      2.75    0.745106E-002
     -3.20      2.80    0.705207E-002
     -3.20      2.85    0.665298E-002
     -3.20      2.90    0.625527E-002
     -3.20      2.95    0.586051E-002
     -3.20      3.00    0.547034E-002
     -3.20      3.05    0.508639E-002
     -3.20      3.10    0.471029E-002
     -3.20      3.15    0.434365E-002
     -3.20      3.20    0.398801E-002
     -3.20      3.25    0.364484E-002
     -3.20      3.30    0.331550E-002
     -3.20      3.35    0.300124E-002
     -3.20      3.40    0.270311E-002
     -3.20      3.45    0.242200E-002
     -3.20      3.50    0.215859E-002
     -3.20      3.55    0.191337E-002
     -3.20      3.60    0.168662E-002
     -3.20      3.65    0.147839E-002
     -3.20      3.70    0.128848E-002
     -3.20      3.75    0.111650E-002
     -3.20      3.80    0.961849E-003
     -3.20      3.85    0.823775E-003
     -3.20      3.90    0.701392E-003
     -3.20      3.95    0.593703E-003
     -3.20      4.00    0.499625E-003
     -3.20      4.05    0.418015E-003
     -3.20      4.10    0.347715E-003
     -3.20      4.15    0.287571E-003
     -3.20      4.20    0.236465E-003
     -3.20      4.25    0.193331E-003
     -3.20      4.30    0.157164E-003
     -3.20      4.35    0.127035E-003
     -3.20      4.40    0.102099E-003
     -3.20      4.45    0.815914E-004
     -3.20      4.50    0.648341E-004
     -3.20      4.55    0.512280E-004
     -3.20      4.60    0.402482E-004
     -3.20      4.65    0.314428E-004
     -3.20      4.70    0.244254E-004
     -3.20      4.75    0.188674E-004
     -3.20      4.80    0.144943E-004
     -3.20      4.85    0.110753E-004
     -3.20      4.90    0.841823E-005
     -3.20      4.95    0.636528E-005
     -3.20      5.00    0.478838E-005
     -3.20      5.05    0.358433E-005
     -3.20      5.10    0.267029E-005
     -3.20      5.15    0.198020E-005
     -3.20      5.20    0.146177E-005
     -3.20      5.25    0.107402E-005
     -3.20      5.30    0.784983E-006
     -3.20      5.35    0.570513E-006
     -3.20      5.40    0.412075E-006
     -3.20      5.45    0.295677E-006
     -3.20      5.50    0.210649E-006
     -3.20      5.55    0.148988E-006
     -3.20      5.60    0.104610E-006
     -3.20      5.65    0.729497E-007
     -3.20      5.70    0.505472E-007
     -3.20      5.75    0.347989E-007
     -3.20      5.80    0.237952E-007
     -3.20      5.85    0.161266E-007
     -3.20      5.90    0.108241E-007
     -3.20      5.95    0.718316E-008
     -3.20      6.00    0.470540E-008
     -3.20      6.05    0.303579E-008
     -3.20      6.10    0.191495E-008
     -3.20      6.15    0.116456E-008
     -3.20      6.20    0.666898E-009
     -3.20      6.25    0.343838E-009
     -3.20      6.30    0.143620E-009
     -3.20      6.35    0.346062E-010
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.374391E-011
     -3.15     -6.30    0.150839E-010
     -3.15     -6.25    0.361501E-010
     -3.15     -6.20    0.754695E-010
     -3.15     -6.15    0.155411E-009
     -3.15     -6.10    0.322042E-009
     -3.15     -6.05    0.661593E-009
     -3.15     -6.00    0.132304E-008
     -3.15     -5.95    0.255335E-008
     -3.15     -5.90    0.474936E-008
     -3.15     -5.85    0.851746E-008
     -3.15     -5.80    0.147393E-007
     -3.15     -5.75    0.246749E-007
     -3.15     -5.70    0.401261E-007
     -3.15     -5.65    0.636325E-007
     -3.15     -5.60    0.987922E-007
     -3.15     -5.55    0.150626E-006
     -3.15     -5.50    0.225875E-006
     -3.15     -5.45    0.333713E-006
     -3.15     -5.40    0.486619E-006
     -3.15     -5.35    0.701954E-006
     -3.15     -5.30    0.100338E-005
     -3.15     -5.25    0.142284E-005
     -3.15     -5.20    0.200288E-005
     -3.15     -5.15    0.279871E-005
     -3.15     -5.10    0.388161E-005
     -3.15     -5.05    0.534389E-005
     -3.15     -5.00    0.730396E-005
     -3.15     -4.95    0.991160E-005
     -3.15     -4.90    0.133543E-004
     -3.15     -4.85    0.178630E-004
     -3.15     -4.80    0.237197E-004
     -3.15     -4.75    0.312651E-004
     -3.15     -4.70    0.409073E-004
     -3.15     -4.65    0.531314E-004
     -3.15     -4.60    0.685072E-004
     -3.15     -4.55    0.876958E-004
     -3.15     -4.50    0.111452E-003
     -3.15     -4.45    0.140630E-003
     -3.15     -4.40    0.176182E-003
     -3.15     -4.35    0.219152E-003
     -3.15     -4.30    0.270667E-003
     -3.15     -4.25    0.331928E-003
     -3.15     -4.20    0.404184E-003
     -3.15     -4.15    0.488715E-003
     -3.15     -4.10    0.586792E-003
     -3.15     -4.05    0.699643E-003
     -3.15     -4.00    0.828418E-003
     -3.15     -3.95    0.974150E-003
     -3.15     -3.90    0.113772E-002
     -3.15     -3.85    0.131983E-002
     -3.15     -3.80    0.152095E-002
     -3.15     -3.75    0.174131E-002
     -3.15     -3.70    0.198087E-002
     -3.15     -3.65    0.223931E-002
     -3.15     -3.60    0.251603E-002
     -3.15     -3.55    0.281019E-002
     -3.15     -3.50    0.312074E-002
     -3.15     -3.45    0.344642E-002
     -3.15     -3.40    0.378580E-002
     -3.15     -3.35    0.413728E-002
     -3.15     -3.30    0.449918E-002
     -3.15     -3.25    0.486977E-002
     -3.15     -3.20    0.524724E-002
     -3.15     -3.15    0.562977E-002
     -3.15     -3.10    0.601554E-002
     -3.15     -3.05    0.640278E-002
     -3.15     -3.00    0.678978E-002
     -3.15     -2.95    0.717491E-002
     -3.15     -2.90    0.755668E-002
     -3.15     -2.85    0.793371E-002
     -3.15     -2.80    0.830467E-002
     -3.15     -2.75    0.866843E-002
     -3.15     -2.70    0.902393E-002
     -3.15     -2.65    0.937035E-002
     -3.15     -2.60    0.970697E-002
     -3.15     -2.55    0.100332E-001
     -3.15     -2.50    0.103487E-001
     -3.15     -2.45    0.106532E-001
     -3.15     -2.40    0.109465E-001
     -3.15     -2.35    0.112287E-001
     -3.15     -2.30    0.115000E-001
     -3.15     -2.25    0.117606E-001
     -3.15     -2.20    0.120110E-001
     -3.15     -2.15    0.122518E-001
     -3.15     -2.10    0.124836E-001
     -3.15     -2.05    0.127072E-001
     -3.15     -2.00    0.129233E-001
     -3.15     -1.95    0.131328E-001
     -3.15     -1.90    0.133366E-001
     -3.15     -1.85    0.135354E-001
     -3.15     -1.80    0.137301E-001
     -3.15     -1.75    0.139211E-001
     -3.15     -1.70    0.141091E-001
     -3.15     -1.65    0.142943E-001
     -3.15     -1.60    0.144771E-001
     -3.15     -1.55    0.146574E-001
     -3.15     -1.50    0.148353E-001
     -3.15     -1.45    0.150105E-001
     -3.15     -1.40    0.151829E-001
     -3.15     -1.35    0.153519E-001
     -3.15     -1.30    0.155173E-001
     -3.15     -1.25    0.156785E-001
     -3.15     -1.20    0.158351E-001
     -3.15     -1.15    0.159866E-001
     -3.15     -1.10    0.161326E-001
     -3.15     -1.05    0.162727E-001
     -3.15     -1.00    0.164066E-001
     -3.15     -0.95    0.165338E-001
     -3.15     -0.90    0.166541E-001
     -3.15     -0.85    0.167671E-001
     -3.15     -0.80    0.168725E-001
     -3.15     -0.75    0.169699E-001
     -3.15     -0.70    0.170589E-001
     -3.15     -0.65    0.171391E-001
     -3.15     -0.60    0.172101E-001
     -3.15     -0.55    0.172711E-001
     -3.15     -0.50    0.173218E-001
     -3.15     -0.45    0.173614E-001
     -3.15     -0.40    0.173891E-001
     -3.15     -0.35    0.174042E-001
     -3.15     -0.30    0.174058E-001
     -3.15     -0.25    0.173930E-001
     -3.15     -0.20    0.173649E-001
     -3.15     -0.15    0.173207E-001
     -3.15     -0.10    0.172593E-001
     -3.15     -0.05    0.171801E-001
     -3.15      0.00    0.170823E-001
     -3.15      0.05    0.169657E-001
     -3.15      0.10    0.168303E-001
     -3.15      0.15    0.166766E-001
     -3.15      0.20    0.165059E-001
     -3.15      0.25    0.163201E-001
     -3.15      0.30    0.161221E-001
     -3.15      0.35    0.159157E-001
     -3.15      0.40    0.157057E-001
     -3.15      0.45    0.154976E-001
     -3.15      0.50    0.152977E-001
     -3.15      0.55    0.151122E-001
     -3.15      0.60    0.149472E-001
     -3.15      0.65    0.148081E-001
     -3.15      0.70    0.146989E-001
     -3.15      0.75    0.146219E-001
     -3.15      0.80    0.145775E-001
     -3.15      0.85    0.145641E-001
     -3.15      0.90    0.145781E-001
     -3.15      0.95    0.146144E-001
     -3.15      1.00    0.146669E-001
     -3.15      1.05    0.147290E-001
     -3.15      1.10    0.147940E-001
     -3.15      1.15    0.148556E-001
     -3.15      1.20    0.149082E-001
     -3.15      1.25    0.149473E-001
     -3.15      1.30    0.149692E-001
     -3.15      1.35    0.149712E-001
     -3.15      1.40    0.149517E-001
     -3.15      1.45    0.149096E-001
     -3.15      1.50    0.148446E-001
     -3.15      1.55    0.147569E-001
     -3.15      1.60    0.146468E-001
     -3.15      1.65    0.145152E-001
     -3.15      1.70    0.143630E-001
     -3.15      1.75    0.141912E-001
     -3.15      1.80    0.140007E-001
     -3.15      1.85    0.137925E-001
     -3.15      1.90    0.135676E-001
     -3.15      1.95    0.133267E-001
     -3.15      2.00    0.130708E-001
     -3.15      2.05    0.128005E-001
     -3.15      2.10    0.125167E-001
     -3.15      2.15    0.122199E-001
     -3.15      2.20    0.119108E-001
     -3.15      2.25    0.115899E-001
     -3.15      2.30    0.112578E-001
     -3.15      2.35    0.109149E-001
     -3.15      2.40    0.105621E-001
     -3.15      2.45    0.101998E-001
     -3.15      2.50    0.982887E-002
     -3.15      2.55    0.945005E-002
     -3.15      2.60    0.906419E-002
     -3.15      2.65    0.867222E-002
     -3.15      2.70    0.827521E-002
     -3.15      2.75    0.787430E-002
     -3.15      2.80    0.747076E-002
     -3.15      2.85    0.706597E-002
     -3.15      2.90    0.666136E-002
     -3.15      2.95    0.625848E-002
     -3.15      3.00    0.585894E-002
     -3.15      3.05    0.546437E-002
     -3.15      3.10    0.507640E-002
     -3.15      3.15    0.469668E-002
     -3.15      3.20    0.432682E-002
     -3.15      3.25    0.396838E-002
     -3.15      3.30    0.362285E-002
     -3.15      3.35    0.329160E-002
     -3.15      3.40    0.297585E-002
     -3.15      3.45    0.267666E-002
     -3.15      3.50    0.239491E-002
     -3.15      3.55    0.213128E-002
     -3.15      3.60    0.188625E-002
     -3.15      3.65    0.166006E-002
     -3.15      3.70    0.145268E-002
     -3.15      3.75    0.126389E-002
     -3.15      3.80    0.109323E-002
     -3.15      3.85    0.940074E-003
     -3.15      3.90    0.803627E-003
     -3.15      3.95    0.682950E-003
     -3.15      4.00    0.576992E-003
     -3.15      4.05    0.484619E-003
     -3.15      4.10    0.404654E-003
     -3.15      4.15    0.335911E-003
     -3.15      4.20    0.277225E-003
     -3.15      4.25    0.227468E-003
     -3.15      4.30    0.185564E-003
     -3.15      4.35    0.150504E-003
     -3.15      4.40    0.121365E-003
     -3.15      4.45    0.973020E-004
     -3.15      4.50    0.775612E-004
     -3.15      4.55    0.614694E-004
     -3.15      4.60    0.484358E-004
     -3.15      4.65    0.379457E-004
     -3.15      4.70    0.295572E-004
     -3.15      4.75    0.228924E-004
     -3.15      4.80    0.176324E-004
     -3.15      4.85    0.135076E-004
     -3.15      4.90    0.102926E-004
     -3.15      4.95    0.780124E-005
     -3.15      5.00    0.588202E-005
     -3.15      5.05    0.441258E-005
     -3.15      5.10    0.329402E-005
     -3.15      5.15    0.244728E-005
     -3.15      5.20    0.180954E-005
     -3.15      5.25    0.133144E-005
     -3.15      5.30    0.974441E-006
     -3.15      5.35    0.709196E-006
     -3.15      5.40    0.513094E-006
     -3.15      5.45    0.368903E-006
     -3.15      5.50    0.263479E-006
     -3.15      5.55    0.186871E-006
     -3.15      5.60    0.131639E-006
     -3.15      5.65    0.921506E-007
     -3.15      5.70    0.641277E-007
     -3.15      5.75    0.443471E-007
     -3.15      5.80    0.304593E-007
     -3.15      5.85    0.207298E-007
     -3.15      5.90    0.139720E-007
     -3.15      5.95    0.930926E-008
     -3.15      6.00    0.612385E-008
     -3.15      6.05    0.397293E-008
     -3.15      6.10    0.252328E-008
     -3.15      6.15    0.154734E-008
     -3.15      6.20    0.891405E-009
     -3.15      6.25    0.461250E-009
     -3.15      6.30    0.192875E-009
     -3.15      6.35    0.465135E-010
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.544691E-011
     -3.10     -6.30    0.212951E-010
     -3.10     -6.25    0.498655E-010
     -3.10     -6.20    0.102012E-009
     -3.10     -6.15    0.207503E-009
     -3.10     -6.10    0.423648E-009
     -3.10     -6.05    0.857562E-009
     -3.10     -6.00    0.168286E-008
     -3.10     -5.95    0.319090E-008
     -3.10     -5.90    0.584611E-008
     -3.10     -5.85    0.103702E-007
     -3.10     -5.80    0.178252E-007
     -3.10     -5.75    0.297103E-007
     -3.10     -5.70    0.481942E-007
     -3.10     -5.65    0.762394E-007
     -3.10     -5.60    0.118146E-006
     -3.10     -5.55    0.179778E-006
     -3.10     -5.50    0.269152E-006
     -3.10     -5.45    0.397147E-006
     -3.10     -5.40    0.578475E-006
     -3.10     -5.35    0.833572E-006
     -3.10     -5.30    0.119003E-005
     -3.10     -5.25    0.168520E-005
     -3.10     -5.20    0.236847E-005
     -3.10     -5.15    0.330447E-005
     -3.10     -5.10    0.457585E-005
     -3.10     -5.05    0.628957E-005
     -3.10     -5.00    0.858189E-005
     -3.10     -4.95    0.116252E-004
     -3.10     -4.90    0.156345E-004
     -3.10     -4.85    0.208736E-004
     -3.10     -4.80    0.276641E-004
     -3.10     -4.75    0.363929E-004
     -3.10     -4.70    0.475213E-004
     -3.10     -4.65    0.615944E-004
     -3.10     -4.60    0.792498E-004
     -3.10     -4.55    0.101222E-003
     -3.10     -4.50    0.128347E-003
     -3.10     -4.45    0.161566E-003
     -3.10     -4.40    0.201919E-003
     -3.10     -4.35    0.250535E-003
     -3.10     -4.30    0.308631E-003
     -3.10     -4.25    0.377479E-003
     -3.10     -4.20    0.458394E-003
     -3.10     -4.15    0.552700E-003
     -3.10     -4.10    0.661697E-003
     -3.10     -4.05    0.786614E-003
     -3.10     -4.00    0.928585E-003
     -3.10     -3.95    0.108859E-002
     -3.10     -3.90    0.126742E-002
     -3.10     -3.85    0.146568E-002
     -3.10     -3.80    0.168371E-002
     -3.10     -3.75    0.192156E-002
     -3.10     -3.70    0.217902E-002
     -3.10     -3.65    0.245557E-002
     -3.10     -3.60    0.275041E-002
     -3.10     -3.55    0.306251E-002
     -3.10     -3.50    0.339061E-002
     -3.10     -3.45    0.373326E-002
     -3.10     -3.40    0.408883E-002
     -3.10     -3.35    0.445559E-002
     -3.10     -3.30    0.483174E-002
     -3.10     -3.25    0.521541E-002
     -3.10     -3.20    0.560473E-002
     -3.10     -3.15    0.599782E-002
     -3.10     -3.10    0.639281E-002
     -3.10     -3.05    0.678791E-002
     -3.10     -3.00    0.718140E-002
     -3.10     -2.95    0.757168E-002
     -3.10     -2.90    0.795728E-002
     -3.10     -2.85    0.833682E-002
     -3.10     -2.80    0.870905E-002
     -3.10     -2.75    0.907283E-002
     -3.10     -2.70    0.942718E-002
     -3.10     -2.65    0.977128E-002
     -3.10     -2.60    0.101045E-001
     -3.10     -2.55    0.104263E-001
     -3.10     -2.50    0.107363E-001
     -3.10     -2.45    0.110344E-001
     -3.10     -2.40    0.113205E-001
     -3.10     -2.35    0.115946E-001
     -3.10     -2.30    0.118572E-001
     -3.10     -2.25    0.121085E-001
     -3.10     -2.20    0.123493E-001
     -3.10     -2.15    0.125803E-001
     -3.10     -2.10    0.128022E-001
     -3.10     -2.05    0.130162E-001
     -3.10     -2.00    0.132231E-001
     -3.10     -1.95    0.134241E-001
     -3.10     -1.90    0.136202E-001
     -3.10     -1.85    0.138125E-001
     -3.10     -1.80    0.140018E-001
     -3.10     -1.75    0.141889E-001
     -3.10     -1.70    0.143744E-001
     -3.10     -1.65    0.145586E-001
     -3.10     -1.60    0.147417E-001
     -3.10     -1.55    0.149237E-001
     -3.10     -1.50    0.151045E-001
     -3.10     -1.45    0.152837E-001
     -3.10     -1.40    0.154608E-001
     -3.10     -1.35    0.156353E-001
     -3.10     -1.30    0.158065E-001
     -3.10     -1.25    0.159738E-001
     -3.10     -1.20    0.161366E-001
     -3.10     -1.15    0.162941E-001
     -3.10     -1.10    0.164460E-001
     -3.10     -1.05    0.165915E-001
     -3.10     -1.00    0.167303E-001
     -3.10     -0.95    0.168620E-001
     -3.10     -0.90    0.169860E-001
     -3.10     -0.85    0.171021E-001
     -3.10     -0.80    0.172098E-001
     -3.10     -0.75    0.173088E-001
     -3.10     -0.70    0.173986E-001
     -3.10     -0.65    0.174787E-001
     -3.10     -0.60    0.175486E-001
     -3.10     -0.55    0.176078E-001
     -3.10     -0.50    0.176554E-001
     -3.10     -0.45    0.176908E-001
     -3.10     -0.40    0.177130E-001
     -3.10     -0.35    0.177212E-001
     -3.10     -0.30    0.177142E-001
     -3.10     -0.25    0.176910E-001
     -3.10     -0.20    0.176504E-001
     -3.10     -0.15    0.175912E-001
     -3.10     -0.10    0.175122E-001
     -3.10     -0.05    0.174124E-001
     -3.10      0.00    0.172906E-001
     -3.10      0.05    0.171462E-001
     -3.10      0.10    0.169792E-001
     -3.10      0.15    0.167898E-001
     -3.10      0.20    0.165793E-001
     -3.10      0.25    0.163500E-001
     -3.10      0.30    0.161052E-001
     -3.10      0.35    0.158498E-001
     -3.10      0.40    0.155896E-001
     -3.10      0.45    0.153321E-001
     -3.10      0.50    0.150853E-001
     -3.10      0.55    0.148577E-001
     -3.10      0.60    0.146577E-001
     -3.10      0.65    0.144926E-001
     -3.10      0.70    0.143681E-001
     -3.10      0.75    0.142875E-001
     -3.10      0.80    0.142514E-001
     -3.10      0.85    0.142578E-001
     -3.10      0.90    0.143018E-001
     -3.10      0.95    0.143766E-001
     -3.10      1.00    0.144741E-001
     -3.10      1.05    0.145853E-001
     -3.10      1.10    0.147013E-001
     -3.10      1.15    0.148141E-001
     -3.10      1.20    0.149165E-001
     -3.10      1.25    0.150027E-001
     -3.10      1.30    0.150682E-001
     -3.10      1.35    0.151101E-001
     -3.10      1.40    0.151264E-001
     -3.10      1.45    0.151162E-001
     -3.10      1.50    0.150794E-001
     -3.10      1.55    0.150163E-001
     -3.10      1.60    0.149278E-001
     -3.10      1.65    0.148151E-001
     -3.10      1.70    0.146793E-001
     -3.10      1.75    0.145217E-001
     -3.10      1.80    0.143438E-001
     -3.10      1.85    0.141466E-001
     -3.10      1.90    0.139314E-001
     -3.10      1.95    0.136993E-001
     -3.10      2.00    0.134512E-001
     -3.10      2.05    0.131879E-001
     -3.10      2.10    0.129105E-001
     -3.10      2.15    0.126194E-001
     -3.10      2.20    0.123155E-001
     -3.10      2.25    0.119993E-001
     -3.10      2.30    0.116713E-001
     -3.10      2.35    0.113321E-001
     -3.10      2.40    0.109824E-001
     -3.10      2.45    0.106226E-001
     -3.10      2.50    0.102535E-001
     -3.10      2.55    0.987582E-002
     -3.10      2.60    0.949037E-002
     -3.10      2.65    0.909799E-002
     -3.10      2.70    0.869967E-002
     -3.10      2.75    0.829649E-002
     -3.10      2.80    0.788963E-002
     -3.10      2.85    0.748039E-002
     -3.10      2.90    0.707019E-002
     -3.10      2.95    0.666051E-002
     -3.10      3.00    0.625292E-002
     -3.10      3.05    0.584901E-002
     -3.10      3.10    0.545042E-002
     -3.10      3.15    0.505881E-002
     -3.10      3.20    0.467583E-002
     -3.10      3.25    0.430312E-002
     -3.10      3.30    0.394227E-002
     -3.10      3.35    0.359477E-002
     -3.10      3.40    0.326196E-002
     -3.10      3.45    0.294509E-002
     -3.10      3.50    0.264522E-002
     -3.10      3.55    0.236325E-002
     -3.10      3.60    0.209983E-002
     -3.10      3.65    0.185540E-002
     -3.10      3.70    0.163014E-002
     -3.10      3.75    0.142400E-002
     -3.10      3.80    0.123667E-002
     -3.10      3.85    0.106769E-002
     -3.10      3.90    0.916377E-003
     -3.10      3.95    0.781867E-003
     -3.10      4.00    0.663161E-003
     -3.10      4.05    0.559153E-003
     -3.10      4.10    0.468670E-003
     -3.10      4.15    0.390509E-003
     -3.10      4.20    0.323470E-003
     -3.10      4.25    0.266370E-003
     -3.10      4.30    0.218067E-003
     -3.10      4.35    0.177479E-003
     -3.10      4.40    0.143598E-003
     -3.10      4.45    0.115505E-003
     -3.10      4.50    0.923634E-004
     -3.10      4.55    0.734254E-004
     -3.10      4.60    0.580281E-004
     -3.10      4.65    0.455909E-004
     -3.10      4.70    0.356105E-004
     -3.10      4.75    0.276549E-004
     -3.10      4.80    0.213556E-004
     -3.10      4.85    0.164006E-004
     -3.10      4.90    0.125268E-004
     -3.10      4.95    0.951616E-005
     -3.10      5.00    0.719036E-005
     -3.10      5.05    0.540462E-005
     -3.10      5.10    0.404194E-005
     -3.10      5.15    0.300780E-005
     -3.10      5.20    0.222705E-005
     -3.10      5.25    0.164062E-005
     -3.10      5.30    0.120214E-005
     -3.10      5.35    0.876024E-006
     -3.10      5.40    0.634792E-006
     -3.10      5.45    0.457298E-006
     -3.10      5.50    0.327394E-006
     -3.10      5.55    0.232905E-006
     -3.10      5.60    0.164649E-006
     -3.10      5.65    0.115716E-006
     -3.10      5.70    0.808704E-007
     -3.10      5.75    0.561906E-007
     -3.10      5.80    0.387594E-007
     -3.10      5.85    0.264908E-007
     -3.10      5.90    0.179231E-007
     -3.10      5.95    0.119899E-007
     -3.10      6.00    0.792072E-008
     -3.10      6.05    0.515381E-008
     -3.10      6.10    0.327863E-008
     -3.10      6.15    0.201035E-008
     -3.10      6.20    0.115623E-008
     -3.10      6.25    0.596147E-009
     -3.10      6.30    0.249052E-009
     -3.10      6.35    0.601018E-010
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.814733E-011
     -3.05     -6.30    0.321900E-010
     -3.05     -6.25    0.750290E-010
     -3.05     -6.20    0.152149E-009
     -3.05     -6.15    0.302684E-009
     -3.05     -6.10    0.599899E-009
     -3.05     -6.05    0.117017E-008
     -3.05     -6.00    0.221941E-008
     -3.05     -5.95    0.409043E-008
     -3.05     -5.90    0.733397E-008
     -3.05     -5.85    0.127968E-007
     -3.05     -5.80    0.217428E-007
     -3.05     -5.75    0.359722E-007
     -3.05     -5.70    0.580120E-007
     -3.05     -5.65    0.914017E-007
     -3.05     -5.60    0.141131E-006
     -3.05     -5.55    0.214086E-006
     -3.05     -5.50    0.319734E-006
     -3.05     -5.45    0.470975E-006
     -3.05     -5.40    0.685216E-006
     -3.05     -5.35    0.986336E-006
     -3.05     -5.30    0.140664E-005
     -3.05     -5.25    0.198941E-005
     -3.05     -5.20    0.279200E-005
     -3.05     -5.15    0.388914E-005
     -3.05     -5.10    0.537676E-005
     -3.05     -5.05    0.737807E-005
     -3.05     -5.00    0.100498E-004
     -3.05     -4.95    0.135891E-004
     -3.05     -4.90    0.182414E-004
     -3.05     -4.85    0.243065E-004
     -3.05     -4.80    0.321488E-004
     -3.05     -4.75    0.422059E-004
     -3.05     -4.70    0.549961E-004
     -3.05     -4.65    0.711305E-004
     -3.05     -4.60    0.913177E-004
     -3.05     -4.55    0.116370E-003
     -3.05     -4.50    0.147209E-003
     -3.05     -4.45    0.184861E-003
     -3.05     -4.40    0.230456E-003
     -3.05     -4.35    0.285212E-003
     -3.05     -4.30    0.350426E-003
     -3.05     -4.25    0.427440E-003
     -3.05     -4.20    0.517623E-003
     -3.05     -4.15    0.622334E-003
     -3.05     -4.10    0.742886E-003
     -3.05     -4.05    0.880498E-003
     -3.05     -4.00    0.103626E-002
     -3.05     -3.95    0.121109E-002
     -3.05     -3.90    0.140568E-002
     -3.05     -3.85    0.162050E-002
     -3.05     -3.80    0.185572E-002
     -3.05     -3.75    0.211123E-002
     -3.05     -3.70    0.238661E-002
     -3.05     -3.65    0.268115E-002
     -3.05     -3.60    0.299385E-002
     -3.05     -3.55    0.332346E-002
     -3.05     -3.50    0.366853E-002
     -3.05     -3.45    0.402742E-002
     -3.05     -3.40    0.439836E-002
     -3.05     -3.35    0.477946E-002
     -3.05     -3.30    0.516879E-002
     -3.05     -3.25    0.556443E-002
     -3.05     -3.20    0.596440E-002
     -3.05     -3.15    0.636678E-002
     -3.05     -3.10    0.676969E-002
     -3.05     -3.05    0.717133E-002
     -3.05     -3.00    0.756999E-002
     -3.05     -2.95    0.796408E-002
     -3.05     -2.90    0.835215E-002
     -3.05     -2.85    0.873286E-002
     -3.05     -2.80    0.910498E-002
     -3.05     -2.75    0.946742E-002
     -3.05     -2.70    0.981920E-002
     -3.05     -2.65    0.101596E-001
     -3.05     -2.60    0.104879E-001
     -3.05     -2.55    0.108037E-001
     -3.05     -2.50    0.111068E-001
     -3.05     -2.45    0.113968E-001
     -3.05     -2.40    0.116739E-001
     -3.05     -2.35    0.119382E-001
     -3.05     -2.30    0.121901E-001
     -3.05     -2.25    0.124302E-001
     -3.05     -2.20    0.126592E-001
     -3.05     -2.15    0.128782E-001
     -3.05     -2.10    0.130883E-001
     -3.05     -2.05    0.132905E-001
     -3.05     -2.00    0.134864E-001
     -3.05     -1.95    0.136772E-001
     -3.05     -1.90    0.138642E-001
     -3.05     -1.85    0.140489E-001
     -3.05     -1.80    0.142321E-001
     -3.05     -1.75    0.144149E-001
     -3.05     -1.70    0.145979E-001
     -3.05     -1.65    0.147815E-001
     -3.05     -1.60    0.149659E-001
     -3.05     -1.55    0.151508E-001
     -3.05     -1.50    0.153361E-001
     -3.05     -1.45    0.155210E-001
     -3.05     -1.40    0.157049E-001
     -3.05     -1.35    0.158870E-001
     -3.05     -1.30    0.160662E-001
     -3.05     -1.25    0.162417E-001
     -3.05     -1.20    0.164126E-001
     -3.05     -1.15    0.165782E-001
     -3.05     -1.10    0.167376E-001
     -3.05     -1.05    0.168902E-001
     -3.05     -1.00    0.170355E-001
     -3.05     -0.95    0.171728E-001
     -3.05     -0.90    0.173018E-001
     -3.05     -0.85    0.174220E-001
     -3.05     -0.80    0.175329E-001
     -3.05     -0.75    0.176343E-001
     -3.05     -0.70    0.177255E-001
     -3.05     -0.65    0.178060E-001
     -3.05     -0.60    0.178753E-001
     -3.05     -0.55    0.179328E-001
     -3.05     -0.50    0.179775E-001
     -3.05     -0.45    0.180087E-001
     -3.05     -0.40    0.180253E-001
     -3.05     -0.35    0.180262E-001
     -3.05     -0.30    0.180102E-001
     -3.05     -0.25    0.179758E-001
     -3.05     -0.20    0.179216E-001
     -3.05     -0.15    0.178460E-001
     -3.05     -0.10    0.177475E-001
     -3.05     -0.05    0.176245E-001
     -3.05      0.00    0.174755E-001
     -3.05      0.05    0.172994E-001
     -3.05      0.10    0.170958E-001
     -3.05      0.15    0.168646E-001
     -3.05      0.20    0.166071E-001
     -3.05      0.25    0.163258E-001
     -3.05      0.30    0.160245E-001
     -3.05      0.35    0.157091E-001
     -3.05      0.40    0.153871E-001
     -3.05      0.45    0.150679E-001
     -3.05      0.50    0.147621E-001
     -3.05      0.55    0.144812E-001
     -3.05      0.60    0.142364E-001
     -3.05      0.65    0.140378E-001
     -3.05      0.70    0.138931E-001
     -3.05      0.75    0.138073E-001
     -3.05      0.80    0.137812E-001
     -3.05      0.85    0.138122E-001
     -3.05      0.90    0.138938E-001
     -3.05      0.95    0.140168E-001
     -3.05      1.00    0.141703E-001
     -3.05      1.05    0.143423E-001
     -3.05      1.10    0.145212E-001
     -3.05      1.15    0.146965E-001
     -3.05      1.20    0.148591E-001
     -3.05      1.25    0.150017E-001
     -3.05      1.30    0.151192E-001
     -3.05      1.35    0.152080E-001
     -3.05      1.40    0.152660E-001
     -3.05      1.45    0.152925E-001
     -3.05      1.50    0.152877E-001
     -3.05      1.55    0.152525E-001
     -3.05      1.60    0.151881E-001
     -3.05      1.65    0.150962E-001
     -3.05      1.70    0.149784E-001
     -3.05      1.75    0.148365E-001
     -3.05      1.80    0.146721E-001
     -3.05      1.85    0.144868E-001
     -3.05      1.90    0.142821E-001
     -3.05      1.95    0.140592E-001
     -3.05      2.00    0.138194E-001
     -3.05      2.05    0.135637E-001
     -3.05      2.10    0.132930E-001
     -3.05      2.15    0.130081E-001
     -3.05      2.20    0.127099E-001
     -3.05      2.25    0.123988E-001
     -3.05      2.30    0.120755E-001
     -3.05      2.35    0.117405E-001
     -3.05      2.40    0.113944E-001
     -3.05      2.45    0.110378E-001
     -3.05      2.50    0.106712E-001
     -3.05      2.55    0.102955E-001
     -3.05      2.60    0.991128E-002
     -3.05      2.65    0.951942E-002
     -3.05      2.70    0.912080E-002
     -3.05      2.75    0.871643E-002
     -3.05      2.80    0.830739E-002
     -3.05      2.85    0.789493E-002
     -3.05      2.90    0.748038E-002
     -3.05      2.95    0.706518E-002
     -3.05      3.00    0.665083E-002
     -3.05      3.05    0.623888E-002
     -3.05      3.10    0.583094E-002
     -3.05      3.15    0.542866E-002
     -3.05      3.20    0.503373E-002
     -3.05      3.25    0.464783E-002
     -3.05      3.30    0.427263E-002
     -3.05      3.35    0.390971E-002
     -3.05      3.40    0.356055E-002
     -3.05      3.45    0.322655E-002
     -3.05      3.50    0.290894E-002
     -3.05      3.55    0.260882E-002
     -3.05      3.60    0.232705E-002
     -3.05      3.65    0.206427E-002
     -3.05      3.70    0.182085E-002
     -3.05      3.75    0.159693E-002
     -3.05      3.80    0.139240E-002
     -3.05      3.85    0.120695E-002
     -3.05      3.90    0.104003E-002
     -3.05      3.95    0.890885E-003
     -3.05      4.00    0.758598E-003
     -3.05      4.05    0.642104E-003
     -3.05      4.10    0.540254E-003
     -3.05      4.15    0.451849E-003
     -3.05      4.20    0.375665E-003
     -3.05      4.25    0.310475E-003
     -3.05      4.30    0.255079E-003
     -3.05      4.35    0.208323E-003
     -3.05      4.40    0.169127E-003
     -3.05      4.45    0.136488E-003
     -3.05      4.50    0.109492E-003
     -3.05      4.55    0.873119E-004
     -3.05      4.60    0.692091E-004
     -3.05      4.65    0.545322E-004
     -3.05      4.70    0.427132E-004
     -3.05      4.75    0.332596E-004
     -3.05      4.80    0.257501E-004
     -3.05      4.85    0.198235E-004
     -3.05      4.90    0.151755E-004
     -3.05      4.95    0.115528E-004
     -3.05      5.00    0.874648E-005
     -3.05      5.05    0.658633E-005
     -3.05      5.10    0.493367E-005
     -3.05      5.15    0.367684E-005
     -3.05      5.20    0.272595E-005
     -3.05      5.25    0.201043E-005
     -3.05      5.30    0.147478E-005
     -3.05      5.35    0.107602E-005
     -3.05      5.40    0.780887E-006
     -3.05      5.45    0.563592E-006
     -3.05      5.50    0.404429E-006
     -3.05      5.55    0.288541E-006
     -3.05      5.60    0.204678E-006
     -3.05      5.65    0.144371E-006
     -3.05      5.70    0.101294E-006
     -3.05      5.75    0.706296E-007
     -3.05      5.80    0.488934E-007
     -3.05      5.85    0.335299E-007
     -3.05      5.90    0.227544E-007
     -3.05      5.95    0.152687E-007
     -3.05      6.00    0.101087E-007
     -3.05      6.05    0.658131E-008
     -3.05      6.10    0.417347E-008
     -3.05      6.15    0.254538E-008
     -3.05      6.20    0.145319E-008
     -3.05      6.25    0.743887E-009
     -3.05      6.30    0.308098E-009
     -3.05      6.35    0.739017E-010
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.118654E-010
     -3.00     -6.30    0.476868E-010
     -3.00     -6.25    0.114246E-009
     -3.00     -6.20    0.234152E-009
     -3.00     -6.15    0.457404E-009
     -3.00     -6.10    0.872282E-009
     -3.00     -6.05    0.163312E-008
     -3.00     -6.00    0.298296E-008
     -3.00     -5.95    0.533202E-008
     -3.00     -5.90    0.932467E-008
     -3.00     -5.85    0.159565E-007
     -3.00     -5.80    0.267181E-007
     -3.00     -5.75    0.437214E-007
     -3.00     -5.70    0.699542E-007
     -3.00     -5.65    0.109545E-006
     -3.00     -5.60    0.168314E-006
     -3.00     -5.55    0.254339E-006
     -3.00     -5.50    0.378740E-006
     -3.00     -5.45    0.556738E-006
     -3.00     -5.40    0.808886E-006
     -3.00     -5.35    0.116319E-005
     -3.00     -5.30    0.165714E-005
     -3.00     -5.25    0.234093E-005
     -3.00     -5.20    0.328049E-005
     -3.00     -5.15    0.456225E-005
     -3.00     -5.10    0.629663E-005
     -3.00     -5.05    0.862546E-005
     -3.00     -5.00    0.117281E-004
     -3.00     -4.95    0.158295E-004
     -3.00     -4.90    0.212084E-004
     -3.00     -4.85    0.282037E-004
     -3.00     -4.80    0.372267E-004
     -3.00     -4.75    0.487686E-004
     -3.00     -4.70    0.634103E-004
     -3.00     -4.65    0.818315E-004
     -3.00     -4.60    0.104818E-003
     -3.00     -4.55    0.133263E-003
     -3.00     -4.50    0.168175E-003
     -3.00     -4.45    0.210669E-003
     -3.00     -4.40    0.261961E-003
     -3.00     -4.35    0.323357E-003
     -3.00     -4.30    0.396229E-003
     -3.00     -4.25    0.481983E-003
     -3.00     -4.20    0.582031E-003
     -3.00     -4.15    0.697753E-003
     -3.00     -4.10    0.830459E-003
     -3.00     -4.05    0.981343E-003
     -3.00     -4.00    0.115144E-002
     -3.00     -3.95    0.134157E-002
     -3.00     -3.90    0.155232E-002
     -3.00     -3.85    0.178399E-002
     -3.00     -3.80    0.203659E-002
     -3.00     -3.75    0.230980E-002
     -3.00     -3.70    0.260300E-002
     -3.00     -3.65    0.291528E-002
     -3.00     -3.60    0.324543E-002
     -3.00     -3.55    0.359201E-002
     -3.00     -3.50    0.395336E-002
     -3.00     -3.45    0.432769E-002
     -3.00     -3.40    0.471306E-002
     -3.00     -3.35    0.510748E-002
     -3.00     -3.30    0.550891E-002
     -3.00     -3.25    0.591534E-002
     -3.00     -3.20    0.632474E-002
     -3.00     -3.15    0.673517E-002
     -3.00     -3.10    0.714473E-002
     -3.00     -3.05    0.755161E-002
     -3.00     -3.00    0.795414E-002
     -3.00     -2.95    0.835075E-002
     -3.00     -2.90    0.873999E-002
     -3.00     -2.85    0.912055E-002
     -3.00     -2.80    0.949123E-002
     -3.00     -2.75    0.985095E-002
     -3.00     -2.70    0.101988E-001
     -3.00     -2.65    0.105340E-001
     -3.00     -2.60    0.108560E-001
     -3.00     -2.55    0.111643E-001
     -3.00     -2.50    0.114586E-001
     -3.00     -2.45    0.117388E-001
     -3.00     -2.40    0.120049E-001
     -3.00     -2.35    0.122572E-001
     -3.00     -2.30    0.124962E-001
     -3.00     -2.25    0.127227E-001
     -3.00     -2.20    0.129376E-001
     -3.00     -2.15    0.131421E-001
     -3.00     -2.10    0.133376E-001
     -3.00     -2.05    0.135258E-001
     -3.00     -2.00    0.137083E-001
     -3.00     -1.95    0.138867E-001
     -3.00     -1.90    0.140630E-001
     -3.00     -1.85    0.142386E-001
     -3.00     -1.80    0.144148E-001
     -3.00     -1.75    0.145929E-001
     -3.00     -1.70    0.147736E-001
     -3.00     -1.65    0.149573E-001
     -3.00     -1.60    0.151441E-001
     -3.00     -1.55    0.153337E-001
     -3.00     -1.50    0.155254E-001
     -3.00     -1.45    0.157184E-001
     -3.00     -1.40    0.159116E-001
     -3.00     -1.35    0.161037E-001
     -3.00     -1.30    0.162935E-001
     -3.00     -1.25    0.164798E-001
     -3.00     -1.20    0.166614E-001
     -3.00     -1.15    0.168373E-001
     -3.00     -1.10    0.170065E-001
     -3.00     -1.05    0.171681E-001
     -3.00     -1.00    0.173216E-001
     -3.00     -0.95    0.174662E-001
     -3.00     -0.90    0.176014E-001
     -3.00     -0.85    0.177269E-001
     -3.00     -0.80    0.178421E-001
     -3.00     -0.75    0.179467E-001
     -3.00     -0.70    0.180400E-001
     -3.00     -0.65    0.181215E-001
     -3.00     -0.60    0.181907E-001
     -3.00     -0.55    0.182467E-001
     -3.00     -0.50    0.182888E-001
     -3.00     -0.45    0.183159E-001
     -3.00     -0.40    0.183268E-001
     -3.00     -0.35    0.183203E-001
     -3.00     -0.30    0.182947E-001
     -3.00     -0.25    0.182484E-001
     -3.00     -0.20    0.181796E-001
     -3.00     -0.15    0.180864E-001
     -3.00     -0.10    0.179665E-001
     -3.00     -0.05    0.178178E-001
     -3.00      0.00    0.176384E-001
     -3.00      0.05    0.174265E-001
     -3.00      0.10    0.171810E-001
     -3.00      0.15    0.169016E-001
     -3.00      0.20    0.165893E-001
     -3.00      0.25    0.162464E-001
     -3.00      0.30    0.158777E-001
     -3.00      0.35    0.154899E-001
     -3.00      0.40    0.150924E-001
     -3.00      0.45    0.146972E-001
     -3.00      0.50    0.143182E-001
     -3.00      0.55    0.139703E-001
     -3.00      0.60    0.136687E-001
     -3.00      0.65    0.134272E-001
     -3.00      0.70    0.132565E-001
     -3.00      0.75    0.131634E-001
     -3.00      0.80    0.131494E-001
     -3.00      0.85    0.132108E-001
     -3.00      0.90    0.133392E-001
     -3.00      0.95    0.135222E-001
     -3.00      1.00    0.137449E-001
     -3.00      1.05    0.139918E-001
     -3.00      1.10    0.142475E-001
     -3.00      1.15    0.144984E-001
     -3.00      1.20    0.147331E-001
     -3.00      1.25    0.149429E-001
     -3.00      1.30    0.151214E-001
     -3.00      1.35    0.152647E-001
     -3.00      1.40    0.153707E-001
     -3.00      1.45    0.154391E-001
     -3.00      1.50    0.154705E-001
     -3.00      1.55    0.154663E-001
     -3.00      1.60    0.154286E-001
     -3.00      1.65    0.153595E-001
     -3.00      1.70    0.152613E-001
     -3.00      1.75    0.151361E-001
     -3.00      1.80    0.149863E-001
     -3.00      1.85    0.148136E-001
     -3.00      1.90    0.146200E-001
     -3.00      1.95    0.144069E-001
     -3.00      2.00    0.141758E-001
     -3.00      2.05    0.139279E-001
     -3.00      2.10    0.136644E-001
     -3.00      2.15    0.133861E-001
     -3.00      2.20    0.130938E-001
     -3.00      2.25    0.127882E-001
     -3.00      2.30    0.124700E-001
     -3.00      2.35    0.121396E-001
     -3.00      2.40    0.117977E-001
     -3.00      2.45    0.114448E-001
     -3.00      2.50    0.110815E-001
     -3.00      2.55    0.107083E-001
     -3.00      2.60    0.103261E-001
     -3.00      2.65    0.993564E-002
     -3.00      2.70    0.953764E-002
     -3.00      2.75    0.913305E-002
     -3.00      2.80    0.872291E-002
     -3.00      2.85    0.830835E-002
     -3.00      2.90    0.789065E-002
     -3.00      2.95    0.747116E-002
     -3.00      3.00    0.705131E-002
     -3.00      3.05    0.663258E-002
     -3.00      3.10    0.621655E-002
     -3.00      3.15    0.580485E-002
     -3.00      3.20    0.539916E-002
     -3.00      3.25    0.500121E-002
     -3.00      3.30    0.461271E-002
     -3.00      3.35    0.423532E-002
     -3.00      3.40    0.387062E-002
     -3.00      3.45    0.352015E-002
     -3.00      3.50    0.318533E-002
     -3.00      3.55    0.286742E-002
     -3.00      3.60    0.256749E-002
     -3.00      3.65    0.228638E-002
     -3.00      3.70    0.202466E-002
     -3.00      3.75    0.178268E-002
     -3.00      3.80    0.156052E-002
     -3.00      3.85    0.135805E-002
     -3.00      3.90    0.117488E-002
     -3.00      3.95    0.101038E-002
     -3.00      4.00    0.863722E-003
     -3.00      4.05    0.733921E-003
     -3.00      4.10    0.619873E-003
     -3.00      4.15    0.520399E-003
     -3.00      4.20    0.434266E-003
     -3.00      4.25    0.360217E-003
     -3.00      4.30    0.297004E-003
     -3.00      4.35    0.243411E-003
     -3.00      4.40    0.198285E-003
     -3.00      4.45    0.160549E-003
     -3.00      4.50    0.129209E-003
     -3.00      4.55    0.103356E-003
     -3.00      4.60    0.821725E-004
     -3.00      4.65    0.649344E-004
     -3.00      4.70    0.510030E-004
     -3.00      4.75    0.398209E-004
     -3.00      4.80    0.309080E-004
     -3.00      4.85    0.238510E-004
     -3.00      4.90    0.182988E-004
     -3.00      4.95    0.139588E-004
     -3.00      5.00    0.105880E-004
     -3.00      5.05    0.798690E-005
     -3.00      5.10    0.599234E-005
     -3.00      5.15    0.447225E-005
     -3.00      5.20    0.331998E-005
     -3.00      5.25    0.245146E-005
     -3.00      5.30    0.180039E-005
     -3.00      5.35    0.131524E-005
     -3.00      5.40    0.955844E-006
     -3.00      5.45    0.691040E-006
     -3.00      5.50    0.496913E-006
     -3.00      5.55    0.355422E-006
     -3.00      5.60    0.252884E-006
     -3.00      5.65    0.178949E-006
     -3.00      5.70    0.125941E-006
     -3.00      5.75    0.880657E-007
     -3.00      5.80    0.611050E-007
     -3.00      5.85    0.419942E-007
     -3.00      5.90    0.285499E-007
     -3.00      5.95    0.191761E-007
     -3.00      6.00    0.127022E-007
     -3.00      6.05    0.825507E-008
     -3.00      6.10    0.521536E-008
     -3.00      6.15    0.316057E-008
     -3.00      6.20    0.179347E-008
     -3.00      6.25    0.911645E-009
     -3.00      6.30    0.376322E-009
     -3.00      6.35    0.899855E-010
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.170670E-010
     -2.95     -6.30    0.710636E-010
     -2.95     -6.25    0.175708E-009
     -2.95     -6.20    0.362111E-009
     -2.95     -6.15    0.692738E-009
     -2.95     -6.10    0.127469E-008
     -2.95     -6.05    0.229110E-008
     -2.95     -6.00    0.404112E-008
     -2.95     -5.95    0.700741E-008
     -2.95     -5.90    0.119499E-007
     -2.95     -5.85    0.200328E-007
     -2.95     -5.80    0.329821E-007
     -2.95     -5.75    0.532695E-007
     -2.95     -5.70    0.843869E-007
     -2.95     -5.65    0.131169E-006
     -2.95     -5.60    0.200415E-006
     -2.95     -5.55    0.301563E-006
     -2.95     -5.50    0.447620E-006
     -2.95     -5.45    0.656473E-006
     -2.95     -5.40    0.952280E-006
     -2.95     -5.35    0.136760E-005
     -2.95     -5.30    0.194603E-005
     -2.95     -5.25    0.274541E-005
     -2.95     -5.20    0.384155E-005
     -2.95     -5.15    0.533360E-005
     -2.95     -5.10    0.734870E-005
     -2.95     -5.05    0.100487E-004
     -2.95     -5.00    0.136387E-004
     -2.95     -4.95    0.183744E-004
     -2.95     -4.90    0.245706E-004
     -2.95     -4.85    0.326097E-004
     -2.95     -4.80    0.429526E-004
     -2.95     -4.75    0.561484E-004
     -2.95     -4.70    0.728438E-004
     -2.95     -4.65    0.937927E-004
     -2.95     -4.60    0.119860E-003
     -2.95     -4.55    0.152027E-003
     -2.95     -4.50    0.191386E-003
     -2.95     -4.45    0.239142E-003
     -2.95     -4.40    0.296598E-003
     -2.95     -4.35    0.365138E-003
     -2.95     -4.30    0.446204E-003
     -2.95     -4.25    0.541259E-003
     -2.95     -4.20    0.651747E-003
     -2.95     -4.15    0.779055E-003
     -2.95     -4.10    0.924477E-003
     -2.95     -4.05    0.108916E-002
     -2.95     -4.00    0.127406E-002
     -2.95     -3.95    0.147989E-002
     -2.95     -3.90    0.170709E-002
     -2.95     -3.85    0.195579E-002
     -2.95     -3.80    0.222582E-002
     -2.95     -3.75    0.251666E-002
     -2.95     -3.70    0.282746E-002
     -2.95     -3.65    0.315711E-002
     -2.95     -3.60    0.350419E-002
     -2.95     -3.55    0.386707E-002
     -2.95     -3.50    0.424393E-002
     -2.95     -3.45    0.463280E-002
     -2.95     -3.40    0.503162E-002
     -2.95     -3.35    0.543829E-002
     -2.95     -3.30    0.585069E-002
     -2.95     -3.25    0.626673E-002
     -2.95     -3.20    0.668436E-002
     -2.95     -3.15    0.710160E-002
     -2.95     -3.10    0.751656E-002
     -2.95     -3.05    0.792744E-002
     -2.95     -3.00    0.833259E-002
     -2.95     -2.95    0.873045E-002
     -2.95     -2.90    0.911961E-002
     -2.95     -2.85    0.949875E-002
     -2.95     -2.80    0.986669E-002
     -2.95     -2.75    0.102224E-001
     -2.95     -2.70    0.105649E-001
     -2.95     -2.65    0.108935E-001
     -2.95     -2.60    0.112075E-001
     -2.95     -2.55    0.115066E-001
     -2.95     -2.50    0.117903E-001
     -2.95     -2.45    0.120586E-001
     -2.95     -2.40    0.123116E-001
     -2.95     -2.35    0.125495E-001
     -2.95     -2.30    0.127730E-001
     -2.95     -2.25    0.129830E-001
     -2.95     -2.20    0.131807E-001
     -2.95     -2.15    0.133677E-001
     -2.95     -2.10    0.135457E-001
     -2.95     -2.05    0.137167E-001
     -2.95     -2.00    0.138829E-001
     -2.95     -1.95    0.140465E-001
     -2.95     -1.90    0.142097E-001
     -2.95     -1.85    0.143745E-001
     -2.95     -1.80    0.145427E-001
     -2.95     -1.75    0.147157E-001
     -2.95     -1.70    0.148943E-001
     -2.95     -1.65    0.150790E-001
     -2.95     -1.60    0.152698E-001
     -2.95     -1.55    0.154661E-001
     -2.95     -1.50    0.156668E-001
     -2.95     -1.45    0.158708E-001
     -2.95     -1.40    0.160763E-001
     -2.95     -1.35    0.162818E-001
     -2.95     -1.30    0.164854E-001
     -2.95     -1.25    0.166856E-001
     -2.95     -1.20    0.168809E-001
     -2.95     -1.15    0.170699E-001
     -2.95     -1.10    0.172514E-001
     -2.95     -1.05    0.174244E-001
     -2.95     -1.00    0.175881E-001
     -2.95     -0.95    0.177417E-001
     -2.95     -0.90    0.178848E-001
     -2.95     -0.85    0.180169E-001
     -2.95     -0.80    0.181376E-001
     -2.95     -0.75    0.182463E-001
     -2.95     -0.70    0.183425E-001
     -2.95     -0.65    0.184257E-001
     -2.95     -0.60    0.184952E-001
     -2.95     -0.55    0.185503E-001
     -2.95     -0.50    0.185900E-001
     -2.95     -0.45    0.186132E-001
     -2.95     -0.40    0.186184E-001
     -2.95     -0.35    0.186042E-001
     -2.95     -0.30    0.185689E-001
     -2.95     -0.25    0.185102E-001
     -2.95     -0.20    0.184260E-001
     -2.95     -0.15    0.183138E-001
     -2.95     -0.10    0.181709E-001
     -2.95     -0.05    0.179943E-001
     -2.95      0.00    0.177814E-001
     -2.95      0.05    0.175296E-001
     -2.95      0.10    0.172370E-001
     -2.95      0.15    0.169027E-001
     -2.95      0.20    0.165272E-001
     -2.95      0.25    0.161128E-001
     -2.95      0.30    0.156647E-001
     -2.95      0.35    0.151908E-001
     -2.95      0.40    0.147026E-001
     -2.95      0.45    0.142151E-001
     -2.95      0.50    0.137460E-001
     -2.95      0.55    0.133152E-001
     -2.95      0.60    0.129427E-001
     -2.95      0.65    0.126471E-001
     -2.95      0.70    0.124433E-001
     -2.95      0.75    0.123403E-001
     -2.95      0.80    0.123407E-001
     -2.95      0.85    0.124396E-001
     -2.95      0.90    0.126257E-001
     -2.95      0.95    0.128824E-001
     -2.95      1.00    0.131900E-001
     -2.95      1.05    0.135278E-001
     -2.95      1.10    0.138762E-001
     -2.95      1.15    0.142176E-001
     -2.95      1.20    0.145378E-001
     -2.95      1.25    0.148263E-001
     -2.95      1.30    0.150756E-001
     -2.95      1.35    0.152814E-001
     -2.95      1.40    0.154421E-001
     -2.95      1.45    0.155575E-001
     -2.95      1.50    0.156292E-001
     -2.95      1.55    0.156593E-001
     -2.95      1.60    0.156506E-001
     -2.95      1.65    0.156061E-001
     -2.95      1.70    0.155289E-001
     -2.95      1.75    0.154216E-001
     -2.95      1.80    0.152871E-001
     -2.95      1.85    0.151277E-001
     -2.95      1.90    0.149456E-001
     -2.95      1.95    0.147427E-001
     -2.95      2.00    0.145207E-001
     -2.95      2.05    0.142810E-001
     -2.95      2.10    0.140248E-001
     -2.95      2.15    0.137533E-001
     -2.95      2.20    0.134672E-001
     -2.95      2.25    0.131675E-001
     -2.95      2.30    0.128547E-001
     -2.95      2.35    0.125293E-001
     -2.95      2.40    0.121920E-001
     -2.95      2.45    0.118433E-001
     -2.95      2.50    0.114837E-001
     -2.95      2.55    0.111138E-001
     -2.95      2.60    0.107343E-001
     -2.95      2.65    0.103459E-001
     -2.95      2.70    0.994930E-002
     -2.95      2.75    0.954541E-002
     -2.95      2.80    0.913513E-002
     -2.95      2.85    0.871954E-002
     -2.95      2.90    0.829980E-002
     -2.95      2.95    0.787719E-002
     -2.95      3.00    0.745304E-002
     -2.95      3.05    0.702876E-002
     -2.95      3.10    0.660588E-002
     -2.95      3.15    0.618600E-002
     -2.95      3.20    0.577078E-002
     -2.95      3.25    0.536195E-002
     -2.95      3.30    0.496125E-002
     -2.95      3.35    0.457040E-002
     -2.95      3.40    0.419108E-002
     -2.95      3.45    0.382494E-002
     -2.95      3.50    0.347355E-002
     -2.95      3.55    0.313835E-002
     -2.95      3.60    0.282060E-002
     -2.95      3.65    0.252133E-002
     -2.95      3.70    0.224132E-002
     -2.95      3.75    0.198113E-002
     -2.95      3.80    0.174105E-002
     -2.95      3.85    0.152113E-002
     -2.95      3.90    0.132116E-002
     -2.95      3.95    0.114065E-002
     -2.95      4.00    0.978897E-003
     -2.95      4.05    0.835014E-003
     -2.95      4.10    0.707964E-003
     -2.95      4.15    0.596606E-003
     -2.95      4.20    0.499717E-003
     -2.95      4.25    0.416026E-003
     -2.95      4.30    0.344247E-003
     -2.95      4.35    0.283116E-003
     -2.95      4.40    0.231416E-003
     -2.95      4.45    0.187996E-003
     -2.95      4.50    0.151786E-003
     -2.95      4.55    0.121794E-003
     -2.95      4.60    0.971237E-004
     -2.95      4.65    0.769715E-004
     -2.95      4.70    0.606259E-004
     -2.95      4.75    0.474603E-004
     -2.95      4.80    0.369300E-004
     -2.95      4.85    0.285649E-004
     -2.95      4.90    0.219630E-004
     -2.95      4.95    0.167874E-004
     -2.95      5.00    0.127569E-004
     -2.95      5.05    0.963941E-005
     -2.95      5.10    0.724363E-005
     -2.95      5.15    0.541393E-005
     -2.95      5.20    0.402446E-005
     -2.95      5.25    0.297542E-005
     -2.95      5.30    0.218796E-005
     -2.95      5.35    0.160040E-005
     -2.95      5.40    0.116470E-005
     -2.95      5.45    0.843339E-006
     -2.95      5.50    0.607576E-006
     -2.95      5.55    0.435519E-006
     -2.95      5.60    0.310621E-006
     -2.95      5.65    0.220398E-006
     -2.95      5.70    0.155511E-006
     -2.95      5.75    0.108945E-006
     -2.95      5.80    0.756942E-007
     -2.95      5.85    0.520636E-007
     -2.95      5.90    0.354126E-007
     -2.95      5.95    0.237896E-007
     -2.95      6.00    0.157333E-007
     -2.95      6.05    0.102011E-007
     -2.95      6.10    0.641979E-008
     -2.95      6.15    0.387114E-008
     -2.95      6.20    0.218879E-008
     -2.95      6.25    0.111106E-008
     -2.95      6.30    0.457976E-009
     -2.95      6.35    0.109715E-009
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.249970E-010
     -2.90     -6.30    0.106002E-009
     -2.90     -6.25    0.266484E-009
     -2.90     -6.20    0.548607E-009
     -2.90     -6.15    0.102857E-008
     -2.90     -6.10    0.183484E-008
     -2.90     -6.05    0.318847E-008
     -2.90     -6.00    0.544945E-008
     -2.90     -5.95    0.920372E-008
     -2.90     -5.90    0.153345E-007
     -2.90     -5.85    0.251940E-007
     -2.90     -5.80    0.407724E-007
     -2.90     -5.75    0.649304E-007
     -2.90     -5.70    0.101749E-006
     -2.90     -5.65    0.156848E-006
     -2.90     -5.60    0.238219E-006
     -2.90     -5.55    0.356854E-006
     -2.90     -5.50    0.527921E-006
     -2.90     -5.45    0.772284E-006
     -2.90     -5.40    0.111807E-005
     -2.90     -5.35    0.160312E-005
     -2.90     -5.30    0.227785E-005
     -2.90     -5.25    0.320881E-005
     -2.90     -5.20    0.448302E-005
     -2.90     -5.15    0.621403E-005
     -2.90     -5.10    0.854690E-005
     -2.90     -5.05    0.116665E-004
     -2.90     -5.00    0.158055E-004
     -2.90     -4.95    0.212536E-004
     -2.90     -4.90    0.283656E-004
     -2.90     -4.85    0.375703E-004
     -2.90     -4.80    0.493826E-004
     -2.90     -4.75    0.644133E-004
     -2.90     -4.70    0.833792E-004
     -2.90     -4.65    0.107110E-003
     -2.90     -4.60    0.136557E-003
     -2.90     -4.55    0.172786E-003
     -2.90     -4.50    0.216980E-003
     -2.90     -4.45    0.270429E-003
     -2.90     -4.40    0.334518E-003
     -2.90     -4.35    0.410707E-003
     -2.90     -4.30    0.500500E-003
     -2.90     -4.25    0.605401E-003
     -2.90     -4.20    0.726877E-003
     -2.90     -4.15    0.866309E-003
     -2.90     -4.10    0.102496E-002
     -2.90     -4.05    0.120390E-002
     -2.90     -4.00    0.140399E-002
     -2.90     -3.95    0.162582E-002
     -2.90     -3.90    0.186968E-002
     -2.90     -3.85    0.213550E-002
     -2.90     -3.80    0.242290E-002
     -2.90     -3.75    0.273116E-002
     -2.90     -3.70    0.305922E-002
     -2.90     -3.65    0.340575E-002
     -2.90     -3.60    0.376915E-002
     -2.90     -3.55    0.414759E-002
     -2.90     -3.50    0.453909E-002
     -2.90     -3.45    0.494155E-002
     -2.90     -3.40    0.535277E-002
     -2.90     -3.35    0.577060E-002
     -2.90     -3.30    0.619282E-002
     -2.90     -3.25    0.661729E-002
     -2.90     -3.20    0.704195E-002
     -2.90     -3.15    0.746479E-002
     -2.90     -3.10    0.788392E-002
     -2.90     -3.05    0.829761E-002
     -2.90     -3.00    0.870419E-002
     -2.90     -2.95    0.910212E-002
     -2.90     -2.90    0.949000E-002
     -2.90     -2.85    0.986651E-002
     -2.90     -2.80    0.102305E-001
     -2.90     -2.75    0.105808E-001
     -2.90     -2.70    0.109166E-001
     -2.90     -2.65    0.112371E-001
     -2.90     -2.60    0.115416E-001
     -2.90     -2.55    0.118296E-001
     -2.90     -2.50    0.121007E-001
     -2.90     -2.45    0.123549E-001
     -2.90     -2.40    0.125921E-001
     -2.90     -2.35    0.128128E-001
     -2.90     -2.30    0.130177E-001
     -2.90     -2.25    0.132079E-001
     -2.90     -2.20    0.133849E-001
     -2.90     -2.15    0.135506E-001
     -2.90     -2.10    0.137072E-001
     -2.90     -2.05    0.138573E-001
     -2.90     -2.00    0.140036E-001
     -2.90     -1.95    0.141491E-001
     -2.90     -1.90    0.142964E-001
     -2.90     -1.85    0.144483E-001
     -2.90     -1.80    0.146070E-001
     -2.90     -1.75    0.147743E-001
     -2.90     -1.70    0.149512E-001
     -2.90     -1.65    0.151383E-001
     -2.90     -1.60    0.153351E-001
     -2.90     -1.55    0.155408E-001
     -2.90     -1.50    0.157538E-001
     -2.90     -1.45    0.159724E-001
     -2.90     -1.40    0.161942E-001
     -2.90     -1.35    0.164170E-001
     -2.90     -1.30    0.166385E-001
     -2.90     -1.25    0.168565E-001
     -2.90     -1.20    0.170690E-001
     -2.90     -1.15    0.172744E-001
     -2.90     -1.10    0.174712E-001
     -2.90     -1.05    0.176582E-001
     -2.90     -1.00    0.178344E-001
     -2.90     -0.95    0.179992E-001
     -2.90     -0.90    0.181519E-001
     -2.90     -0.85    0.182922E-001
     -2.90     -0.80    0.184194E-001
     -2.90     -0.75    0.185333E-001
     -2.90     -0.70    0.186334E-001
     -2.90     -0.65    0.187190E-001
     -2.90     -0.60    0.187895E-001
     -2.90     -0.55    0.188441E-001
     -2.90     -0.50    0.188817E-001
     -2.90     -0.45    0.189012E-001
     -2.90     -0.40    0.189010E-001
     -2.90     -0.35    0.188793E-001
     -2.90     -0.30    0.188339E-001
     -2.90     -0.25    0.187626E-001
     -2.90     -0.20    0.186624E-001
     -2.90     -0.15    0.185303E-001
     -2.90     -0.10    0.183629E-001
     -2.90     -0.05    0.181564E-001
     -2.90      0.00    0.179072E-001
     -2.90      0.05    0.176118E-001
     -2.90      0.10    0.172672E-001
     -2.90      0.15    0.168715E-001
     -2.90      0.20    0.164246E-001
     -2.90      0.25    0.159285E-001
     -2.90      0.30    0.153885E-001
     -2.90      0.35    0.148140E-001
     -2.90      0.40    0.142186E-001
     -2.90      0.45    0.136207E-001
     -2.90      0.50    0.130431E-001
     -2.90      0.55    0.125112E-001
     -2.90      0.60    0.120516E-001
     -2.90      0.65    0.116890E-001
     -2.90      0.70    0.114435E-001
     -2.90      0.75    0.113277E-001
     -2.90      0.80    0.113452E-001
     -2.90      0.85    0.114897E-001
     -2.90      0.90    0.117459E-001
     -2.90      0.95    0.120921E-001
     -2.90      1.00    0.125021E-001
     -2.90      1.05    0.129491E-001
     -2.90      1.10    0.134076E-001
     -2.90      1.15    0.138555E-001
     -2.90      1.20    0.142755E-001
     -2.90      1.25    0.146547E-001
     -2.90      1.30    0.149848E-001
     -2.90      1.35    0.152614E-001
     -2.90      1.40    0.154831E-001
     -2.90      1.45    0.156506E-001
     -2.90      1.50    0.157663E-001
     -2.90      1.55    0.158336E-001
     -2.90      1.60    0.158561E-001
     -2.90      1.65    0.158379E-001
     -2.90      1.70    0.157827E-001
     -2.90      1.75    0.156942E-001
     -2.90      1.80    0.155756E-001
     -2.90      1.85    0.154300E-001
     -2.90      1.90    0.152598E-001
     -2.90      1.95    0.150673E-001
     -2.90      2.00    0.148546E-001
     -2.90      2.05    0.146232E-001
     -2.90      2.10    0.143746E-001
     -2.90      2.15    0.141101E-001
     -2.90      2.20    0.138305E-001
     -2.90      2.25    0.135367E-001
     -2.90      2.30    0.132295E-001
     -2.90      2.35    0.129095E-001
     -2.90      2.40    0.125771E-001
     -2.90      2.45    0.122330E-001
     -2.90      2.50    0.118775E-001
     -2.90      2.55    0.115114E-001
     -2.90      2.60    0.111352E-001
     -2.90      2.65    0.107495E-001
     -2.90      2.70    0.103551E-001
     -2.90      2.75    0.995269E-002
     -2.90      2.80    0.954317E-002
     -2.90      2.85    0.912750E-002
     -2.90      2.90    0.870674E-002
     -2.90      2.95    0.828208E-002
     -2.90      3.00    0.785476E-002
     -2.90      3.05    0.742611E-002
     -2.90      3.10    0.699759E-002
     -2.90      3.15    0.657074E-002
     -2.90      3.20    0.614721E-002
     -2.90      3.25    0.572869E-002
     -2.90      3.30    0.531694E-002
     -2.90      3.35    0.491371E-002
     -2.90      3.40    0.452076E-002
     -2.90      3.45    0.413985E-002
     -2.90      3.50    0.377268E-002
     -2.90      3.55    0.342083E-002
     -2.90      3.60    0.308574E-002
     -2.90      3.65    0.276862E-002
     -2.90      3.70    0.247047E-002
     -2.90      3.75    0.219206E-002
     -2.90      3.80    0.193389E-002
     -2.90      3.85    0.169622E-002
     -2.90      3.90    0.147900E-002
     -2.90      3.95    0.128191E-002
     -2.90      4.00    0.110442E-002
     -2.90      4.05    0.945730E-003
     -2.90      4.10    0.804909E-003
     -2.90      4.15    0.680871E-003
     -2.90      4.20    0.572425E-003
     -2.90      4.25    0.478300E-003
     -2.90      4.30    0.397194E-003
     -2.90      4.35    0.327803E-003
     -2.90      4.40    0.268856E-003
     -2.90      4.45    0.219137E-003
     -2.90      4.50    0.177498E-003
     -2.90      4.55    0.142870E-003
     -2.90      4.60    0.114274E-003
     -2.90      4.65    0.908252E-004
     -2.90      4.70    0.717361E-004
     -2.90      4.75    0.563066E-004
     -2.90      4.80    0.439232E-004
     -2.90      4.85    0.340532E-004
     -2.90      4.90    0.262395E-004
     -2.90      4.95    0.200963E-004
     -2.90      5.00    0.152996E-004
     -2.90      5.05    0.115804E-004
     -2.90      5.10    0.871596E-005
     -2.90      5.15    0.652391E-005
     -2.90      5.20    0.485630E-005
     -2.90      5.25    0.359525E-005
     -2.90      5.30    0.264731E-005
     -2.90      5.35    0.193904E-005
     -2.90      5.40    0.141311E-005
     -2.90      5.45    0.102470E-005
     -2.90      5.50    0.739454E-006
     -2.90      5.55    0.531053E-006
     -2.90      5.60    0.379553E-006
     -2.90      5.65    0.269882E-006
     -2.90      5.70    0.190756E-006
     -2.90      5.75    0.133811E-006
     -2.90      5.80    0.930373E-007
     -2.90      5.85    0.640125E-007
     -2.90      5.90    0.435367E-007
     -2.90      5.95    0.292360E-007
     -2.90      6.00    0.193199E-007
     -2.90      6.05    0.125008E-007
     -2.90      6.10    0.784987E-008
     -2.90      6.15    0.472727E-008
     -2.90      6.20    0.267258E-008
     -2.90      6.25    0.135925E-008
     -2.90      6.30    0.562697E-009
     -2.90      6.35    0.135266E-009
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.359348E-010
     -2.85     -6.30    0.154818E-009
     -2.85     -6.25    0.391563E-009
     -2.85     -6.20    0.801575E-009
     -2.85     -6.15    0.147785E-008
     -2.85     -6.10    0.257296E-008
     -2.85     -6.05    0.435616E-008
     -2.85     -6.00    0.726765E-008
     -2.85     -5.95    0.119986E-007
     -2.85     -5.90    0.195939E-007
     -2.85     -5.85    0.316142E-007
     -2.85     -5.80    0.503197E-007
     -2.85     -5.75    0.790239E-007
     -2.85     -5.70    0.122456E-006
     -2.85     -5.65    0.187208E-006
     -2.85     -5.60    0.282577E-006
     -2.85     -5.55    0.421354E-006
     -2.85     -5.50    0.621198E-006
     -2.85     -5.45    0.906245E-006
     -2.85     -5.40    0.130911E-005
     -2.85     -5.35    0.187338E-005
     -2.85     -5.30    0.265738E-005
     -2.85     -5.25    0.373744E-005
     -2.85     -5.20    0.521341E-005
     -2.85     -5.15    0.721474E-005
     -2.85     -5.10    0.990651E-005
     -2.85     -5.05    0.134984E-004
     -2.85     -5.00    0.182540E-004
     -2.85     -4.95    0.244986E-004
     -2.85     -4.90    0.326317E-004
     -2.85     -4.85    0.431322E-004
     -2.85     -4.80    0.565726E-004
     -2.85     -4.75    0.736306E-004
     -2.85     -4.70    0.950955E-004
     -2.85     -4.65    0.121878E-003
     -2.85     -4.60    0.155013E-003
     -2.85     -4.55    0.195658E-003
     -2.85     -4.50    0.245083E-003
     -2.85     -4.45    0.304663E-003
     -2.85     -4.40    0.375861E-003
     -2.85     -4.35    0.460200E-003
     -2.85     -4.30    0.559238E-003
     -2.85     -4.25    0.674510E-003
     -2.85     -4.20    0.807491E-003
     -2.85     -4.15    0.959540E-003
     -2.85     -4.10    0.113187E-002
     -2.85     -4.05    0.132546E-002
     -2.85     -4.00    0.154106E-002
     -2.85     -3.95    0.177912E-002
     -2.85     -3.90    0.203973E-002
     -2.85     -3.85    0.232263E-002
     -2.85     -3.80    0.262724E-002
     -2.85     -3.75    0.295262E-002
     -2.85     -3.70    0.329749E-002
     -2.85     -3.65    0.366033E-002
     -2.85     -3.60    0.403934E-002
     -2.85     -3.55    0.443253E-002
     -2.85     -3.50    0.483775E-002
     -2.85     -3.45    0.525278E-002
     -2.85     -3.40    0.567534E-002
     -2.85     -3.35    0.610319E-002
     -2.85     -3.30    0.653407E-002
     -2.85     -3.25    0.696581E-002
     -2.85     -3.20    0.739631E-002
     -2.85     -3.15    0.782358E-002
     -2.85     -3.10    0.824575E-002
     -2.85     -3.05    0.866109E-002
     -2.85     -3.00    0.906796E-002
     -2.85     -2.95    0.946484E-002
     -2.85     -2.90    0.985030E-002
     -2.85     -2.85    0.102230E-001
     -2.85     -2.80    0.105818E-001
     -2.85     -2.75    0.109255E-001
     -2.85     -2.70    0.112532E-001
     -2.85     -2.65    0.115640E-001
     -2.85     -2.60    0.118572E-001
     -2.85     -2.55    0.121322E-001
     -2.85     -2.50    0.123885E-001
     -2.85     -2.45    0.126260E-001
     -2.85     -2.40    0.128446E-001
     -2.85     -2.35    0.130448E-001
     -2.85     -2.30    0.132274E-001
     -2.85     -2.25    0.133938E-001
     -2.85     -2.20    0.135458E-001
     -2.85     -2.15    0.136857E-001
     -2.85     -2.10    0.138163E-001
     -2.85     -2.05    0.139407E-001
     -2.85     -2.00    0.140627E-001
     -2.85     -1.95    0.141858E-001
     -2.85     -1.90    0.143138E-001
     -2.85     -1.85    0.144501E-001
     -2.85     -1.80    0.145976E-001
     -2.85     -1.75    0.147586E-001
     -2.85     -1.70    0.149343E-001
     -2.85     -1.65    0.151252E-001
     -2.85     -1.60    0.153306E-001
     -2.85     -1.55    0.155492E-001
     -2.85     -1.50    0.157787E-001
     -2.85     -1.45    0.160164E-001
     -2.85     -1.40    0.162594E-001
     -2.85     -1.35    0.165045E-001
     -2.85     -1.30    0.167487E-001
     -2.85     -1.25    0.169891E-001
     -2.85     -1.20    0.172232E-001
     -2.85     -1.15    0.174490E-001
     -2.85     -1.10    0.176646E-001
     -2.85     -1.05    0.178686E-001
     -2.85     -1.00    0.180601E-001
     -2.85     -0.95    0.182383E-001
     -2.85     -0.90    0.184026E-001
     -2.85     -0.85    0.185527E-001
     -2.85     -0.80    0.186880E-001
     -2.85     -0.75    0.188083E-001
     -2.85     -0.70    0.189130E-001
     -2.85     -0.65    0.190018E-001
     -2.85     -0.60    0.190740E-001
     -2.85     -0.55    0.191287E-001
     -2.85     -0.50    0.191648E-001
     -2.85     -0.45    0.191810E-001
     -2.85     -0.40    0.191756E-001
     -2.85     -0.35    0.191465E-001
     -2.85     -0.30    0.190913E-001
     -2.85     -0.25    0.190071E-001
     -2.85     -0.20    0.188906E-001
     -2.85     -0.15    0.187381E-001
     -2.85     -0.10    0.185452E-001
     -2.85     -0.05    0.183073E-001
     -2.85      0.00    0.180196E-001
     -2.85      0.05    0.176774E-001
     -2.85      0.10    0.172765E-001
     -2.85      0.15    0.168137E-001
     -2.85      0.20    0.162878E-001
     -2.85      0.25    0.157002E-001
     -2.85      0.30    0.150564E-001
     -2.85      0.35    0.143666E-001
     -2.85      0.40    0.136470E-001
     -2.85      0.45    0.129201E-001
     -2.85      0.50    0.122142E-001
     -2.85      0.55    0.115617E-001
     -2.85      0.60    0.109973E-001
     -2.85      0.65    0.105535E-001
     -2.85      0.70    0.102570E-001
     -2.85      0.75    0.101250E-001
     -2.85      0.80    0.101625E-001
     -2.85      0.85    0.103612E-001
     -2.85      0.90    0.107014E-001
     -2.85      0.95    0.111541E-001
     -2.85      1.00    0.116854E-001
     -2.85      1.05    0.122607E-001
     -2.85      1.10    0.128475E-001
     -2.85      1.15    0.134185E-001
     -2.85      1.20    0.139525E-001
     -2.85      1.25    0.144343E-001
     -2.85      1.30    0.148549E-001
     -2.85      1.35    0.152098E-001
     -2.85      1.40    0.154983E-001
     -2.85      1.45    0.157223E-001
     -2.85      1.50    0.158854E-001
     -2.85      1.55    0.159921E-001
     -2.85      1.60    0.160475E-001
     -2.85      1.65    0.160567E-001
     -2.85      1.70    0.160245E-001
     -2.85      1.75    0.159553E-001
     -2.85      1.80    0.158531E-001
     -2.85      1.85    0.157214E-001
     -2.85      1.90    0.155633E-001
     -2.85      1.95    0.153814E-001
     -2.85      2.00    0.151781E-001
     -2.85      2.05    0.149551E-001
     -2.85      2.10    0.147142E-001
     -2.85      2.15    0.144567E-001
     -2.85      2.20    0.141837E-001
     -2.85      2.25    0.138960E-001
     -2.85      2.30    0.135946E-001
     -2.85      2.35    0.132801E-001
     -2.85      2.40    0.129529E-001
     -2.85      2.45    0.126136E-001
     -2.85      2.50    0.122627E-001
     -2.85      2.55    0.119007E-001
     -2.85      2.60    0.115283E-001
     -2.85      2.65    0.111459E-001
     -2.85      2.70    0.107543E-001
     -2.85      2.75    0.103541E-001
     -2.85      2.80    0.994617E-002
     -2.85      2.85    0.953128E-002
     -2.85      2.90    0.911044E-002
     -2.85      2.95    0.868473E-002
     -2.85      3.00    0.825529E-002
     -2.85      3.05    0.782338E-002
     -2.85      3.10    0.739037E-002
     -2.85      3.15    0.695775E-002
     -2.85      3.20    0.652709E-002
     -2.85      3.25    0.610007E-002
     -2.85      3.30    0.567843E-002
     -2.85      3.35    0.526396E-002
     -2.85      3.40    0.485845E-002
     -2.85      3.45    0.446376E-002
     -2.85      3.50    0.408169E-002
     -2.85      3.55    0.371395E-002
     -2.85      3.60    0.336213E-002
     -2.85      3.65    0.302762E-002
     -2.85      3.70    0.271164E-002
     -2.85      3.75    0.241513E-002
     -2.85      3.80    0.213884E-002
     -2.85      3.85    0.188322E-002
     -2.85      3.90    0.164842E-002
     -2.85      3.95    0.143431E-002
     -2.85      4.00    0.124049E-002
     -2.85      4.05    0.106635E-002
     -2.85      4.10    0.911033E-003
     -2.85      4.15    0.773553E-003
     -2.85      4.20    0.652762E-003
     -2.85      4.25    0.547415E-003
     -2.85      4.30    0.456211E-003
     -2.85      4.35    0.377822E-003
     -2.85      4.40    0.310936E-003
     -2.85      4.45    0.254276E-003
     -2.85      4.50    0.206623E-003
     -2.85      4.55    0.166830E-003
     -2.85      4.60    0.133839E-003
     -2.85      4.65    0.106682E-003
     -2.85      4.70    0.844933E-004
     -2.85      4.75    0.664950E-004
     -2.85      4.80    0.520002E-004
     -2.85      4.85    0.404094E-004
     -2.85      4.90    0.312053E-004
     -2.85      4.95    0.239481E-004
     -2.85      5.00    0.182663E-004
     -2.85      5.05    0.138500E-004
     -2.85      5.10    0.104409E-004
     -2.85      5.15    0.782653E-005
     -2.85      5.20    0.583418E-005
     -2.85      5.25    0.432513E-005
     -2.85      5.30    0.318910E-005
     -2.85      5.35    0.233921E-005
     -2.85      5.40    0.170712E-005
     -2.85      5.45    0.123965E-005
     -2.85      5.50    0.895882E-006
     -2.85      5.55    0.644401E-006
     -2.85      5.60    0.461314E-006
     -2.85      5.65    0.328519E-006
     -2.85      5.70    0.232503E-006
     -2.85      5.75    0.163272E-006
     -2.85      5.80    0.113592E-006
     -2.85      5.85    0.782200E-007
     -2.85      5.90    0.532303E-007
     -2.85      5.95    0.357520E-007
     -2.85      6.00    0.236192E-007
     -2.85      6.05    0.152743E-007
     -2.85      6.10    0.958494E-008
     -2.85      6.15    0.577561E-008
     -2.85      6.20    0.327108E-008
     -2.85      6.25    0.167267E-008
     -2.85      6.30    0.696776E-009
     -2.85      6.35    0.168331E-009
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.501541E-010
     -2.80     -6.30    0.217556E-009
     -2.80     -6.25    0.549372E-009
     -2.80     -6.20    0.111627E-008
     -2.80     -6.15    0.203563E-008
     -2.80     -6.10    0.348835E-008
     -2.80     -6.05    0.580158E-008
     -2.80     -6.00    0.951399E-008
     -2.80     -5.95    0.154361E-007
     -2.80     -5.90    0.247985E-007
     -2.80     -5.85    0.393874E-007
     -2.80     -5.80    0.617983E-007
     -2.80     -5.75    0.958232E-007
     -2.80     -5.70    0.146950E-006
     -2.80     -5.65    0.222841E-006
     -2.80     -5.60    0.334281E-006
     -2.80     -5.55    0.496184E-006
     -2.80     -5.50    0.728965E-006
     -2.80     -5.45    0.106041E-005
     -2.80     -5.40    0.152810E-005
     -2.80     -5.35    0.218222E-005
     -2.80     -5.30    0.308970E-005
     -2.80     -5.25    0.433822E-005
     -2.80     -5.20    0.604176E-005
     -2.80     -5.15    0.834780E-005
     -2.80     -5.10    0.114433E-004
     -2.80     -5.05    0.155655E-004
     -2.80     -5.00    0.210102E-004
     -2.80     -4.95    0.281424E-004
     -2.80     -4.90    0.374089E-004
     -2.80     -4.85    0.493430E-004
     -2.80     -4.80    0.645800E-004
     -2.80     -4.75    0.838676E-004
     -2.80     -4.70    0.108071E-003
     -2.80     -4.65    0.138183E-003
     -2.80     -4.60    0.175330E-003
     -2.80     -4.55    0.220754E-003
     -2.80     -4.50    0.275814E-003
     -2.80     -4.45    0.341969E-003
     -2.80     -4.40    0.420748E-003
     -2.80     -4.35    0.513734E-003
     -2.80     -4.30    0.622521E-003
     -2.80     -4.25    0.748667E-003
     -2.80     -4.20    0.893635E-003
     -2.80     -4.15    0.105875E-002
     -2.80     -4.10    0.124515E-002
     -2.80     -4.05    0.145372E-002
     -2.80     -4.00    0.168507E-002
     -2.80     -3.95    0.193946E-002
     -2.80     -3.90    0.221682E-002
     -2.80     -3.85    0.251668E-002
     -2.80     -3.80    0.283823E-002
     -2.80     -3.75    0.318032E-002
     -2.80     -3.70    0.354147E-002
     -2.80     -3.65    0.391996E-002
     -2.80     -3.60    0.431381E-002
     -2.80     -3.55    0.472086E-002
     -2.80     -3.50    0.513883E-002
     -2.80     -3.45    0.556540E-002
     -2.80     -3.40    0.599820E-002
     -2.80     -3.35    0.643495E-002
     -2.80     -3.30    0.687335E-002
     -2.80     -3.25    0.731122E-002
     -2.80     -3.20    0.774643E-002
     -2.80     -3.15    0.817702E-002
     -2.80     -3.10    0.860113E-002
     -2.80     -3.05    0.901704E-002
     -2.80     -3.00    0.942314E-002
     -2.80     -2.95    0.981790E-002
     -2.80     -2.90    0.101999E-001
     -2.80     -2.85    0.105677E-001
     -2.80     -2.80    0.109201E-001
     -2.80     -2.75    0.112559E-001
     -2.80     -2.70    0.115741E-001
     -2.80     -2.65    0.118737E-001
     -2.80     -2.60    0.121538E-001
     -2.80     -2.55    0.124137E-001
     -2.80     -2.50    0.126527E-001
     -2.80     -2.45    0.128706E-001
     -2.80     -2.40    0.130673E-001
     -2.80     -2.35    0.132432E-001
     -2.80     -2.30    0.133994E-001
     -2.80     -2.25    0.135373E-001
     -2.80     -2.20    0.136591E-001
     -2.80     -2.15    0.137676E-001
     -2.80     -2.10    0.138663E-001
     -2.80     -2.05    0.139594E-001
     -2.80     -2.00    0.140513E-001
     -2.80     -1.95    0.141471E-001
     -2.80     -1.90    0.142513E-001
     -2.80     -1.85    0.143686E-001
     -2.80     -1.80    0.145027E-001
     -2.80     -1.75    0.146565E-001
     -2.80     -1.70    0.148317E-001
     -2.80     -1.65    0.150284E-001
     -2.80     -1.60    0.152457E-001
     -2.80     -1.55    0.154815E-001
     -2.80     -1.50    0.157327E-001
     -2.80     -1.45    0.159954E-001
     -2.80     -1.40    0.162656E-001
     -2.80     -1.35    0.165391E-001
     -2.80     -1.30    0.168119E-001
     -2.80     -1.25    0.170803E-001
     -2.80     -1.20    0.173411E-001
     -2.80     -1.15    0.175918E-001
     -2.80     -1.10    0.178303E-001
     -2.80     -1.05    0.180549E-001
     -2.80     -1.00    0.182647E-001
     -2.80     -0.95    0.184589E-001
     -2.80     -0.90    0.186370E-001
     -2.80     -0.85    0.187986E-001
     -2.80     -0.80    0.189435E-001
     -2.80     -0.75    0.190714E-001
     -2.80     -0.70    0.191820E-001
     -2.80     -0.65    0.192748E-001
     -2.80     -0.60    0.193494E-001
     -2.80     -0.55    0.194048E-001
     -2.80     -0.50    0.194400E-001
     -2.80     -0.45    0.194534E-001
     -2.80     -0.40    0.194432E-001
     -2.80     -0.35    0.194071E-001
     -2.80     -0.30    0.193423E-001
     -2.80     -0.25    0.192455E-001
     -2.80     -0.20    0.191128E-001
     -2.80     -0.15    0.189396E-001
     -2.80     -0.10    0.187209E-001
     -2.80     -0.05    0.184508E-001
     -2.80      0.00    0.181233E-001
     -2.80      0.05    0.177322E-001
     -2.80      0.10    0.172718E-001
     -2.80      0.15    0.167374E-001
     -2.80      0.20    0.161262E-001
     -2.80      0.25    0.154389E-001
     -2.80      0.30    0.146804E-001
     -2.80      0.35    0.138621E-001
     -2.80      0.40    0.130026E-001
     -2.80      0.45    0.121286E-001
     -2.80      0.50    0.112749E-001
     -2.80      0.55    0.104823E-001
     -2.80      0.60    0.979499E-002
     -2.80      0.65    0.925514E-002
     -2.80      0.70    0.889789E-002
     -2.80      0.75    0.874605E-002
     -2.80      0.80    0.880639E-002
     -2.80      0.85    0.906851E-002
     -2.80      0.90    0.950653E-002
     -2.80      0.95    0.100831E-001
     -2.80      1.00    0.107546E-001
     -2.80      1.05    0.114770E-001
     -2.80      1.10    0.122098E-001
     -2.80      1.15    0.129194E-001
     -2.80      1.20    0.135804E-001
     -2.80      1.25    0.141755E-001
     -2.80      1.30    0.146949E-001
     -2.80      1.35    0.151344E-001
     -2.80      1.40    0.154944E-001
     -2.80      1.45    0.157782E-001
     -2.80      1.50    0.159909E-001
     -2.80      1.55    0.161388E-001
     -2.80      1.60    0.162281E-001
     -2.80      1.65    0.162654E-001
     -2.80      1.70    0.162566E-001
     -2.80      1.75    0.162069E-001
     -2.80      1.80    0.161211E-001
     -2.80      1.85    0.160034E-001
     -2.80      1.90    0.158573E-001
     -2.80      1.95    0.156859E-001
     -2.80      2.00    0.154919E-001
     -2.80      2.05    0.152773E-001
     -2.80      2.10    0.150441E-001
     -2.80      2.15    0.147936E-001
     -2.80      2.20    0.145271E-001
     -2.80      2.25    0.142457E-001
     -2.80      2.30    0.139501E-001
     -2.80      2.35    0.136411E-001
     -2.80      2.40    0.133192E-001
     -2.80      2.45    0.129850E-001
     -2.80      2.50    0.126390E-001
     -2.80      2.55    0.122816E-001
     -2.80      2.60    0.119133E-001
     -2.80      2.65    0.115348E-001
     -2.80      2.70    0.111465E-001
     -2.80      2.75    0.107492E-001
     -2.80      2.80    0.103434E-001
     -2.80      2.85    0.993007E-002
     -2.80      2.90    0.950998E-002
     -2.80      2.95    0.908411E-002
     -2.80      3.00    0.865354E-002
     -2.80      3.05    0.821941E-002
     -2.80      3.10    0.778301E-002
     -2.80      3.15    0.734574E-002
     -2.80      3.20    0.690912E-002
     -2.80      3.25    0.647478E-002
     -2.80      3.30    0.604443E-002
     -2.80      3.35    0.561986E-002
     -2.80      3.40    0.520293E-002
     -2.80      3.45    0.479552E-002
     -2.80      3.50    0.439951E-002
     -2.80      3.55    0.401675E-002
     -2.80      3.60    0.364892E-002
     -2.80      3.65    0.329761E-002
     -2.80      3.70    0.296421E-002
     -2.80      3.75    0.264988E-002
     -2.80      3.80    0.235556E-002
     -2.80      3.85    0.208193E-002
     -2.80      3.90    0.182933E-002
     -2.80      3.95    0.159784E-002
     -2.80      4.00    0.138724E-002
     -2.80      4.05    0.119706E-002
     -2.80      4.10    0.102659E-002
     -2.80      4.15    0.874943E-003
     -2.80      4.20    0.741050E-003
     -2.80      4.25    0.623709E-003
     -2.80      4.30    0.521640E-003
     -2.80      4.35    0.433509E-003
     -2.80      4.40    0.357974E-003
     -2.80      4.45    0.293711E-003
     -2.80      4.50    0.239433E-003
     -2.80      4.55    0.193921E-003
     -2.80      4.60    0.156038E-003
     -2.80      4.65    0.124735E-003
     -2.80      4.70    0.990646E-004
     -2.80      4.75    0.781682E-004
     -2.80      4.80    0.612818E-004
     -2.80      4.85    0.477343E-004
     -2.80      4.90    0.369431E-004
     -2.80      4.95    0.284102E-004
     -2.80      5.00    0.217118E-004
     -2.80      5.05    0.164919E-004
     -2.80      5.10    0.124530E-004
     -2.80      5.15    0.934901E-005
     -2.80      5.20    0.697904E-005
     -2.80      5.25    0.518109E-005
     -2.80      5.30    0.382562E-005
     -2.80      5.35    0.281000E-005
     -2.80      5.40    0.205355E-005
     -2.80      5.45    0.149326E-005
     -2.80      5.50    0.108055E-005
     -2.80      5.55    0.778181E-006
     -2.80      5.60    0.557752E-006
     -2.80      5.65    0.397622E-006
     -2.80      5.70    0.281678E-006
     -2.80      5.75    0.197970E-006
     -2.80      5.80    0.137877E-006
     -2.80      5.85    0.950692E-007
     -2.80      5.90    0.648028E-007
     -2.80      5.95    0.435927E-007
     -2.80      6.00    0.288367E-007
     -2.80      6.05    0.186567E-007
     -2.80      6.10    0.117183E-007
     -2.80      6.15    0.706740E-008
     -2.80      6.20    0.401656E-008
     -2.80      6.25    0.206166E-008
     -2.80      6.30    0.863339E-009
     -2.80      6.35    0.209060E-009
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.675885E-010
     -2.75     -6.30    0.292475E-009
     -2.75     -6.25    0.734055E-009
     -2.75     -6.20    0.148210E-008
     -2.75     -6.15    0.268307E-008
     -2.75     -6.10    0.456010E-008
     -2.75     -6.05    0.751324E-008
     -2.75     -6.00    0.121778E-007
     -2.75     -5.95    0.195214E-007
     -2.75     -5.90    0.309740E-007
     -2.75     -5.85    0.486007E-007
     -2.75     -5.80    0.753696E-007
     -2.75     -5.75    0.115628E-006
     -2.75     -5.70    0.175697E-006
     -2.75     -5.65    0.264431E-006
     -2.75     -5.60    0.394313E-006
     -2.75     -5.55    0.582614E-006
     -2.75     -5.50    0.852813E-006
     -2.75     -5.45    0.123695E-005
     -2.75     -5.40    0.177815E-005
     -2.75     -5.35    0.253387E-005
     -2.75     -5.30    0.358080E-005
     -2.75     -5.25    0.501904E-005
     -2.75     -5.20    0.697859E-005
     -2.75     -5.15    0.962673E-005
     -2.75     -5.10    0.131749E-004
     -2.75     -5.05    0.178891E-004
     -2.75     -5.00    0.241011E-004
     -2.75     -4.95    0.322185E-004
     -2.75     -4.90    0.427379E-004
     -2.75     -4.85    0.562520E-004
     -2.75     -4.80    0.734626E-004
     -2.75     -4.75    0.951913E-004
     -2.75     -4.70    0.122383E-003
     -2.75     -4.65    0.156116E-003
     -2.75     -4.60    0.197603E-003
     -2.75     -4.55    0.248178E-003
     -2.75     -4.50    0.309285E-003
     -2.75     -4.45    0.382457E-003
     -2.75     -4.40    0.469288E-003
     -2.75     -4.35    0.571407E-003
     -2.75     -4.30    0.690435E-003
     -2.75     -4.25    0.827931E-003
     -2.75     -4.20    0.985334E-003
     -2.75     -4.15    0.116391E-002
     -2.75     -4.10    0.136472E-002
     -2.75     -4.05    0.158852E-002
     -2.75     -4.00    0.183575E-002
     -2.75     -3.95    0.210652E-002
     -2.75     -3.90    0.240054E-002
     -2.75     -3.85    0.271712E-002
     -2.75     -3.80    0.305525E-002
     -2.75     -3.75    0.341356E-002
     -2.75     -3.70    0.379037E-002
     -2.75     -3.65    0.418376E-002
     -2.75     -3.60    0.459160E-002
     -2.75     -3.55    0.501157E-002
     -2.75     -3.50    0.544129E-002
     -2.75     -3.45    0.587834E-002
     -2.75     -3.40    0.632031E-002
     -2.75     -3.35    0.676485E-002
     -2.75     -3.30    0.720966E-002
     -2.75     -3.25    0.765256E-002
     -2.75     -3.20    0.809142E-002
     -2.75     -3.15    0.852428E-002
     -2.75     -3.10    0.894931E-002
     -2.75     -3.05    0.936480E-002
     -2.75     -3.00    0.976915E-002
     -2.75     -2.95    0.101608E-001
     -2.75     -2.90    0.105382E-001
     -2.75     -2.85    0.109001E-001
     -2.75     -2.80    0.112450E-001
     -2.75     -2.75    0.115717E-001
     -2.75     -2.70    0.118790E-001
     -2.75     -2.65    0.121657E-001
     -2.75     -2.60    0.124308E-001
     -2.75     -2.55    0.126732E-001
     -2.75     -2.50    0.128923E-001
     -2.75     -2.45    0.130875E-001
     -2.75     -2.40    0.132586E-001
     -2.75     -2.35    0.134061E-001
     -2.75     -2.30    0.135309E-001
     -2.75     -2.25    0.136347E-001
     -2.75     -2.20    0.137200E-001
     -2.75     -2.15    0.137905E-001
     -2.75     -2.10    0.138503E-001
     -2.75     -2.05    0.139049E-001
     -2.75     -2.00    0.139599E-001
     -2.75     -1.95    0.140218E-001
     -2.75     -1.90    0.140968E-001
     -2.75     -1.85    0.141908E-001
     -2.75     -1.80    0.143088E-001
     -2.75     -1.75    0.144544E-001
     -2.75     -1.70    0.146297E-001
     -2.75     -1.65    0.148348E-001
     -2.75     -1.60    0.150683E-001
     -2.75     -1.55    0.153268E-001
     -2.75     -1.50    0.156062E-001
     -2.75     -1.45    0.159012E-001
     -2.75     -1.40    0.162061E-001
     -2.75     -1.35    0.165154E-001
     -2.75     -1.30    0.168239E-001
     -2.75     -1.25    0.171269E-001
     -2.75     -1.20    0.174204E-001
     -2.75     -1.15    0.177014E-001
     -2.75     -1.10    0.179673E-001
     -2.75     -1.05    0.182166E-001
     -2.75     -1.00    0.184480E-001
     -2.75     -0.95    0.186610E-001
     -2.75     -0.90    0.188552E-001
     -2.75     -0.85    0.190302E-001
     -2.75     -0.80    0.191863E-001
     -2.75     -0.75    0.193231E-001
     -2.75     -0.70    0.194406E-001
     -2.75     -0.65    0.195385E-001
     -2.75     -0.60    0.196162E-001
     -2.75     -0.55    0.196731E-001
     -2.75     -0.50    0.197079E-001
     -2.75     -0.45    0.197191E-001
     -2.75     -0.40    0.197047E-001
     -2.75     -0.35    0.196621E-001
     -2.75     -0.30    0.195883E-001
     -2.75     -0.25    0.194794E-001
     -2.75     -0.20    0.193310E-001
     -2.75     -0.15    0.191377E-001
     -2.75     -0.10    0.188934E-001
     -2.75     -0.05    0.185912E-001
     -2.75      0.00    0.182236E-001
     -2.75      0.05    0.177829E-001
     -2.75      0.10    0.172616E-001
     -2.75      0.15    0.166529E-001
     -2.75      0.20    0.159526E-001
     -2.75      0.25    0.151598E-001
     -2.75      0.30    0.142789E-001
     -2.75      0.35    0.133217E-001
     -2.75      0.40    0.123093E-001
     -2.75      0.45    0.112729E-001
     -2.75      0.50    0.102544E-001
     -2.75      0.55    0.930419E-002
     -2.75      0.60    0.847737E-002
     -2.75      0.65    0.782772E-002
     -2.75      0.70    0.740040E-002
     -2.75      0.75    0.722509E-002
     -2.75      0.80    0.731085E-002
     -2.75      0.85    0.764461E-002
     -2.75      0.90    0.819332E-002
     -2.75      0.95    0.890945E-002
     -2.75      1.00    0.973805E-002
     -2.75      1.05    0.106240E-001
     -2.75      1.10    0.115176E-001
     -2.75      1.15    0.123785E-001
     -2.75      1.20    0.131769E-001
     -2.75      1.25    0.138933E-001
     -2.75      1.30    0.145173E-001
     -2.75      1.35    0.150456E-001
     -2.75      1.40    0.154799E-001
     -2.75      1.45    0.158253E-001
     -2.75      1.50    0.160887E-001
     -2.75      1.55    0.162782E-001
     -2.75      1.60    0.164017E-001
     -2.75      1.65    0.164671E-001
     -2.75      1.70    0.164813E-001
     -2.75      1.75    0.164509E-001
     -2.75      1.80    0.163812E-001
     -2.75      1.85    0.162772E-001
     -2.75      1.90    0.161428E-001
     -2.75      1.95    0.159817E-001
     -2.75      2.00    0.157968E-001
     -2.75      2.05    0.155904E-001
     -2.75      2.10    0.153646E-001
     -2.75      2.15    0.151211E-001
     -2.75      2.20    0.148611E-001
     -2.75      2.25    0.145858E-001
     -2.75      2.30    0.142961E-001
     -2.75      2.35    0.139927E-001
     -2.75      2.40    0.136763E-001
     -2.75      2.45    0.133473E-001
     -2.75      2.50    0.130063E-001
     -2.75      2.55    0.126537E-001
     -2.75      2.60    0.122899E-001
     -2.75      2.65    0.119156E-001
     -2.75      2.70    0.115311E-001
     -2.75      2.75    0.111372E-001
     -2.75      2.80    0.107342E-001
     -2.75      2.85    0.103231E-001
     -2.75      2.90    0.990450E-002
     -2.75      2.95    0.947931E-002
     -2.75      3.00    0.904849E-002
     -2.75      3.05    0.861311E-002
     -2.75      3.10    0.817435E-002
     -2.75      3.15    0.773353E-002
     -2.75      3.20    0.729208E-002
     -2.75      3.25    0.685156E-002
     -2.75      3.30    0.641366E-002
     -2.75      3.35    0.598017E-002
     -2.75      3.40    0.555295E-002
     -2.75      3.45    0.513392E-002
     -2.75      3.50    0.472503E-002
     -2.75      3.55    0.432817E-002
     -2.75      3.60    0.394517E-002
     -2.75      3.65    0.357775E-002
     -2.75      3.70    0.322747E-002
     -2.75      3.75    0.289571E-002
     -2.75      3.80    0.258360E-002
     -2.75      3.85    0.229203E-002
     -2.75      3.90    0.202155E-002
     -2.75      3.95    0.177244E-002
     -2.75      4.00    0.154467E-002
     -2.75      4.05    0.133796E-002
     -2.75      4.10    0.115175E-002
     -2.75      4.15    0.985276E-003
     -2.75      4.20    0.837561E-003
     -2.75      4.25    0.707479E-003
     -2.75      4.30    0.593790E-003
     -2.75      4.35    0.495176E-003
     -2.75      4.40    0.410278E-003
     -2.75      4.45    0.337732E-003
     -2.75      4.50    0.276197E-003
     -2.75      4.55    0.224387E-003
     -2.75      4.60    0.181091E-003
     -2.75      4.65    0.145179E-003
     -2.75      4.70    0.115620E-003
     -2.75      4.75    0.914733E-004
     -2.75      4.80    0.718928E-004
     -2.75      4.85    0.561323E-004
     -2.75      4.90    0.435404E-004
     -2.75      4.95    0.335548E-004
     -2.75      5.00    0.256950E-004
     -2.75      5.05    0.195541E-004
     -2.75      5.10    0.147908E-004
     -2.75      5.15    0.111218E-004
     -2.75      5.20    0.831480E-005
     -2.75      5.25    0.618164E-005
     -2.75      5.30    0.457087E-005
     -2.75      5.35    0.336200E-005
     -2.75      5.40    0.246016E-005
     -2.75      5.45    0.179106E-005
     -2.75      5.50    0.129749E-005
     -2.75      5.55    0.935345E-006
     -2.75      5.60    0.670954E-006
     -2.75      5.65    0.478645E-006
     -2.75      5.70    0.339267E-006
     -2.75      5.75    0.238630E-006
     -2.75      5.80    0.166387E-006
     -2.75      5.85    0.114936E-006
     -2.75      5.90    0.785337E-007
     -2.75      5.95    0.529871E-007
     -2.75      6.00    0.351468E-007
     -2.75      6.05    0.228034E-007
     -2.75      6.10    0.143612E-007
     -2.75      6.15    0.868396E-008
     -2.75      6.20    0.494918E-008
     -2.75      6.25    0.255000E-008
     -2.75      6.30    0.106950E-008
     -2.75      6.35    0.259046E-009
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.880483E-010
     -2.70     -6.30    0.378430E-009
     -2.70     -6.25    0.941805E-009
     -2.70     -6.20    0.188989E-008
     -2.70     -6.15    0.340554E-008
     -2.70     -6.10    0.576987E-008
     -2.70     -6.05    0.946637E-008
     -2.70     -6.00    0.152556E-007
     -2.70     -5.95    0.242623E-007
     -2.70     -5.90    0.381609E-007
     -2.70     -5.85    0.593355E-007
     -2.70     -5.80    0.912016E-007
     -2.70     -5.75    0.138744E-006
     -2.70     -5.70    0.209210E-006
     -2.70     -5.65    0.312801E-006
     -2.70     -5.60    0.463852E-006
     -2.70     -5.55    0.682168E-006
     -2.70     -5.50    0.994876E-006
     -2.70     -5.45    0.143870E-005
     -2.70     -5.40    0.206305E-005
     -2.70     -5.35    0.293366E-005
     -2.70     -5.30    0.413777E-005
     -2.70     -5.25    0.578947E-005
     -2.70     -5.20    0.803591E-005
     -2.70     -5.15    0.110664E-004
     -2.70     -5.10    0.151187E-004
     -2.70     -5.05    0.204914E-004
     -2.70     -5.00    0.275544E-004
     -2.70     -4.95    0.367610E-004
     -2.70     -4.90    0.486610E-004
     -2.70     -4.85    0.639101E-004
     -2.70     -4.80    0.832810E-004
     -2.70     -4.75    0.107672E-003
     -2.70     -4.70    0.138111E-003
     -2.70     -4.65    0.175763E-003
     -2.70     -4.60    0.221930E-003
     -2.70     -4.55    0.278032E-003
     -2.70     -4.50    0.345596E-003
     -2.70     -4.45    0.426226E-003
     -2.70     -4.40    0.521574E-003
     -2.70     -4.35    0.633302E-003
     -2.70     -4.30    0.763042E-003
     -2.70     -4.25    0.912337E-003
     -2.70     -4.20    0.108258E-002
     -2.70     -4.15    0.127498E-002
     -2.70     -4.10    0.149046E-002
     -2.70     -4.05    0.172966E-002
     -2.70     -4.00    0.199285E-002
     -2.70     -3.95    0.227994E-002
     -2.70     -3.90    0.259042E-002
     -2.70     -3.85    0.292341E-002
     -2.70     -3.80    0.327766E-002
     -2.70     -3.75    0.365161E-002
     -2.70     -3.70    0.404337E-002
     -2.70     -3.65    0.445086E-002
     -2.70     -3.60    0.487179E-002
     -2.70     -3.55    0.530372E-002
     -2.70     -3.50    0.574417E-002
     -2.70     -3.45    0.619064E-002
     -2.70     -3.40    0.664069E-002
     -2.70     -3.35    0.709195E-002
     -2.70     -3.30    0.754212E-002
     -2.70     -3.25    0.798901E-002
     -2.70     -3.20    0.843052E-002
     -2.70     -3.15    0.886469E-002
     -2.70     -3.10    0.928971E-002
     -2.70     -3.05    0.970387E-002
     -2.70     -3.00    0.101055E-001
     -2.70     -2.95    0.104932E-001
     -2.70     -2.90    0.108652E-001
     -2.70     -2.85    0.112200E-001
     -2.70     -2.80    0.115564E-001
     -2.70     -2.75    0.118727E-001
     -2.70     -2.70    0.121677E-001
     -2.70     -2.65    0.124398E-001
     -2.70     -2.60    0.126879E-001
     -2.70     -2.55    0.129105E-001
     -2.70     -2.50    0.131068E-001
     -2.70     -2.45    0.132758E-001
     -2.70     -2.40    0.134173E-001
     -2.70     -2.35    0.135315E-001
     -2.70     -2.30    0.136192E-001
     -2.70     -2.25    0.136825E-001
     -2.70     -2.20    0.137242E-001
     -2.70     -2.15    0.137487E-001
     -2.70     -2.10    0.137612E-001
     -2.70     -2.05    0.137686E-001
     -2.70     -2.00    0.137782E-001
     -2.70     -1.95    0.137983E-001
     -2.70     -1.90    0.138372E-001
     -2.70     -1.85    0.139025E-001
     -2.70     -1.80    0.140008E-001
     -2.70     -1.75    0.141369E-001
     -2.70     -1.70    0.143134E-001
     -2.70     -1.65    0.145302E-001
     -2.70     -1.60    0.147850E-001
     -2.70     -1.55    0.150733E-001
     -2.70     -1.50    0.153890E-001
     -2.70     -1.45    0.157250E-001
     -2.70     -1.40    0.160738E-001
     -2.70     -1.35    0.164279E-001
     -2.70     -1.30    0.167806E-001
     -2.70     -1.25    0.171259E-001
     -2.70     -1.20    0.174590E-001
     -2.70     -1.15    0.177763E-001
     -2.70     -1.10    0.180749E-001
     -2.70     -1.05    0.183531E-001
     -2.70     -1.00    0.186099E-001
     -2.70     -0.95    0.188447E-001
     -2.70     -0.90    0.190574E-001
     -2.70     -0.85    0.192480E-001
     -2.70     -0.80    0.194167E-001
     -2.70     -0.75    0.195638E-001
     -2.70     -0.70    0.196894E-001
     -2.70     -0.65    0.197933E-001
     -2.70     -0.60    0.198751E-001
     -2.70     -0.55    0.199342E-001
     -2.70     -0.50    0.199693E-001
     -2.70     -0.45    0.199790E-001
     -2.70     -0.40    0.199610E-001
     -2.70     -0.35    0.199127E-001
     -2.70     -0.30    0.198307E-001
     -2.70     -0.25    0.197107E-001
     -2.70     -0.20    0.195475E-001
     -2.70     -0.15    0.193351E-001
     -2.70     -0.10    0.190664E-001
     -2.70     -0.05    0.187333E-001
     -2.70      0.00    0.183268E-001
     -2.70      0.05    0.178375E-001
     -2.70      0.10    0.172558E-001
     -2.70      0.15    0.165731E-001
     -2.70      0.20    0.157830E-001
     -2.70      0.25    0.148827E-001
     -2.70      0.30    0.138758E-001
     -2.70      0.35    0.127743E-001
     -2.70      0.40    0.116013E-001
     -2.70      0.45    0.103927E-001
     -2.70      0.50    0.919776E-002
     -2.70      0.55    0.807716E-002
     -2.70      0.60    0.709838E-002
     -2.70      0.65    0.632820E-002
     -2.70      0.70    0.582335E-002
     -2.70      0.75    0.562148E-002
     -2.70      0.80    0.573441E-002
     -2.70      0.85    0.614599E-002
     -2.70      0.90    0.681501E-002
     -2.70      0.95    0.768225E-002
     -2.70      1.00    0.867988E-002
     -2.70      1.05    0.974058E-002
     -2.70      1.10    0.108047E-001
     -2.70      1.15    0.118245E-001
     -2.70      1.20    0.127658E-001
     -2.70      1.25    0.136073E-001
     -2.70      1.30    0.143382E-001
     -2.70      1.35    0.149564E-001
     -2.70      1.40    0.154652E-001
     -2.70      1.45    0.158718E-001
     -2.70      1.50    0.161854E-001
     -2.70      1.55    0.164156E-001
     -2.70      1.60    0.165724E-001
     -2.70      1.65    0.166649E-001
     -2.70      1.70    0.167015E-001
     -2.70      1.75    0.166895E-001
     -2.70      1.80    0.166353E-001
     -2.70      1.85    0.165443E-001
     -2.70      1.90    0.164211E-001
     -2.70      1.95    0.162698E-001
     -2.70      2.00    0.160935E-001
     -2.70      2.05    0.158950E-001
     -2.70      2.10    0.156765E-001
     -2.70      2.15    0.154396E-001
     -2.70      2.20    0.151860E-001
     -2.70      2.25    0.149167E-001
     -2.70      2.30    0.146328E-001
     -2.70      2.35    0.143350E-001
     -2.70      2.40    0.140240E-001
     -2.70      2.45    0.137004E-001
     -2.70      2.50    0.133645E-001
     -2.70      2.55    0.130169E-001
     -2.70      2.60    0.126580E-001
     -2.70      2.65    0.122881E-001
     -2.70      2.70    0.119079E-001
     -2.70      2.75    0.115177E-001
     -2.70      2.80    0.111181E-001
     -2.70      2.85    0.107097E-001
     -2.70      2.90    0.102933E-001
     -2.70      2.95    0.986949E-002
     -2.70      3.00    0.943923E-002
     -2.70      3.05    0.900349E-002
     -2.70      3.10    0.856334E-002
     -2.70      3.15    0.811999E-002
     -2.70      3.20    0.767478E-002
     -2.70      3.25    0.722922E-002
     -2.70      3.30    0.678492E-002
     -2.70      3.35    0.634367E-002
     -2.70      3.40    0.590732E-002
     -2.70      3.45    0.547780E-002
     -2.70      3.50    0.505709E-002
     -2.70      3.55    0.464713E-002
     -2.70      3.60    0.424986E-002
     -2.70      3.65    0.386712E-002
     -2.70      3.70    0.350063E-002
     -2.70      3.75    0.315194E-002
     -2.70      3.80    0.282241E-002
     -2.70      3.85    0.251308E-002
     -2.70      3.90    0.222475E-002
     -2.70      3.95    0.195789E-002
     -2.70      4.00    0.171270E-002
     -2.70      4.05    0.148906E-002
     -2.70      4.10    0.128661E-002
     -2.70      4.15    0.110470E-002
     -2.70      4.20    0.942502E-003
     -2.70      4.25    0.798975E-003
     -2.70      4.30    0.672940E-003
     -2.70      4.35    0.563111E-003
     -2.70      4.40    0.468133E-003
     -2.70      4.45    0.386615E-003
     -2.70      4.50    0.317177E-003
     -2.70      4.55    0.258472E-003
     -2.70      4.60    0.209219E-003
     -2.70      4.65    0.168213E-003
     -2.70      4.70    0.134336E-003
     -2.70      4.75    0.106563E-003
     -2.70      4.80    0.839650E-004
     -2.70      4.85    0.657159E-004
     -2.70      4.90    0.510912E-004
     -2.70      4.95    0.394601E-004
     -2.70      5.00    0.302801E-004
     -2.70      5.05    0.230891E-004
     -2.70      5.10    0.174967E-004
     -2.70      5.15    0.131786E-004
     -2.70      5.20    0.986806E-005
     -2.70      5.25    0.734742E-005
     -2.70      5.30    0.544067E-005
     -2.70      5.35    0.400730E-005
     -2.70      5.40    0.293600E-005
     -2.70      5.45    0.213982E-005
     -2.70      5.50    0.155154E-005
     -2.70      5.55    0.111927E-005
     -2.70      5.60    0.803267E-006
     -2.70      5.65    0.573270E-006
     -2.70      5.70    0.406503E-006
     -2.70      5.75    0.286109E-006
     -2.70      5.80    0.199737E-006
     -2.70      5.85    0.138233E-006
     -2.70      5.90    0.947345E-007
     -2.70      5.95    0.641413E-007
     -2.70      6.00    0.427108E-007
     -2.70      6.05    0.278220E-007
     -2.70      6.10    0.175996E-007
     -2.70      6.15    0.106957E-007
     -2.70      6.20    0.612305E-008
     -2.70      6.25    0.316317E-008
     -2.70      6.30    0.132953E-008
     -2.70      6.35    0.322110E-009
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.112242E-009
     -2.65     -6.30    0.477792E-009
     -2.65     -6.25    0.117554E-008
     -2.65     -6.20    0.234081E-008
     -2.65     -6.15    0.420092E-008
     -2.65     -6.10    0.711055E-008
     -2.65     -6.05    0.116575E-007
     -2.65     -6.00    0.187399E-007
     -2.65     -5.95    0.296830E-007
     -2.65     -5.90    0.464244E-007
     -2.65     -5.85    0.717142E-007
     -2.65     -5.80    0.109507E-006
     -2.65     -5.75    0.165572E-006
     -2.65     -5.70    0.248145E-006
     -2.65     -5.65    0.368933E-006
     -2.65     -5.60    0.544298E-006
     -2.65     -5.55    0.796924E-006
     -2.65     -5.50    0.115782E-005
     -2.65     -5.45    0.166916E-005
     -2.65     -5.40    0.238750E-005
     -2.65     -5.35    0.338767E-005
     -2.65     -5.30    0.476882E-005
     -2.65     -5.25    0.665969E-005
     -2.65     -5.20    0.922683E-005
     -2.65     -5.15    0.126828E-004
     -2.65     -5.10    0.172950E-004
     -2.65     -5.05    0.233970E-004
     -2.65     -5.00    0.314000E-004
     -2.65     -4.95    0.418065E-004
     -2.65     -4.90    0.552231E-004
     -2.65     -4.85    0.723718E-004
     -2.65     -4.80    0.940984E-004
     -2.65     -4.75    0.121381E-003
     -2.65     -4.70    0.155336E-003
     -2.65     -4.65    0.197216E-003
     -2.65     -4.60    0.248406E-003
     -2.65     -4.55    0.310417E-003
     -2.65     -4.50    0.384849E-003
     -2.65     -4.45    0.473375E-003
     -2.65     -4.40    0.577691E-003
     -2.65     -4.35    0.699482E-003
     -2.65     -4.30    0.840378E-003
     -2.65     -4.25    0.100189E-002
     -2.65     -4.20    0.118535E-002
     -2.65     -4.15    0.139186E-002
     -2.65     -4.10    0.162223E-002
     -2.65     -4.05    0.187694E-002
     -2.65     -4.00    0.215607E-002
     -2.65     -3.95    0.245933E-002
     -2.65     -3.90    0.278601E-002
     -2.65     -3.85    0.313500E-002
     -2.65     -3.80    0.350484E-002
     -2.65     -3.75    0.389376E-002
     -2.65     -3.70    0.429971E-002
     -2.65     -3.65    0.472044E-002
     -2.65     -3.60    0.515351E-002
     -2.65     -3.55    0.559641E-002
     -2.65     -3.50    0.604654E-002
     -2.65     -3.45    0.650139E-002
     -2.65     -3.40    0.695848E-002
     -2.65     -3.35    0.741543E-002
     -2.65     -3.30    0.786995E-002
     -2.65     -3.25    0.831987E-002
     -2.65     -3.20    0.876309E-002
     -2.65     -3.15    0.919769E-002
     -2.65     -3.10    0.962185E-002
     -2.65     -3.05    0.100338E-001
     -2.65     -3.00    0.104320E-001
     -2.65     -2.95    0.108148E-001
     -2.65     -2.90    0.111805E-001
     -2.65     -2.85    0.115275E-001
     -2.65     -2.80    0.118542E-001
     -2.65     -2.75    0.121590E-001
     -2.65     -2.70    0.124402E-001
     -2.65     -2.65    0.126962E-001
     -2.65     -2.60    0.129252E-001
     -2.65     -2.55    0.131256E-001
     -2.65     -2.50    0.132960E-001
     -2.65     -2.45    0.134352E-001
     -2.65     -2.40    0.135426E-001
     -2.65     -2.35    0.136181E-001
     -2.65     -2.30    0.136625E-001
     -2.65     -2.25    0.136779E-001
     -2.65     -2.20    0.136676E-001
     -2.65     -2.15    0.136368E-001
     -2.65     -2.10    0.135920E-001
     -2.65     -2.05    0.135417E-001
     -2.65     -2.00    0.134956E-001
     -2.65     -1.95    0.134642E-001
     -2.65     -1.90    0.134584E-001
     -2.65     -1.85    0.134883E-001
     -2.65     -1.80    0.135627E-001
     -2.65     -1.75    0.136878E-001
     -2.65     -1.70    0.138667E-001
     -2.65     -1.65    0.140993E-001
     -2.65     -1.60    0.143821E-001
     -2.65     -1.55    0.147087E-001
     -2.65     -1.50    0.150707E-001
     -2.65     -1.45    0.154585E-001
     -2.65     -1.40    0.158620E-001
     -2.65     -1.35    0.162714E-001
     -2.65     -1.30    0.166781E-001
     -2.65     -1.25    0.170748E-001
     -2.65     -1.20    0.174554E-001
     -2.65     -1.15    0.178158E-001
     -2.65     -1.10    0.181528E-001
     -2.65     -1.05    0.184648E-001
     -2.65     -1.00    0.187507E-001
     -2.65     -0.95    0.190104E-001
     -2.65     -0.90    0.192442E-001
     -2.65     -0.85    0.194523E-001
     -2.65     -0.80    0.196355E-001
     -2.65     -0.75    0.197942E-001
     -2.65     -0.70    0.199289E-001
     -2.65     -0.65    0.200398E-001
     -2.65     -0.60    0.201265E-001
     -2.65     -0.55    0.201885E-001
     -2.65     -0.50    0.202248E-001
     -2.65     -0.45    0.202337E-001
     -2.65     -0.40    0.202131E-001
     -2.65     -0.35    0.201600E-001
     -2.65     -0.30    0.200709E-001
     -2.65     -0.25    0.199409E-001
     -2.65     -0.20    0.197645E-001
     -2.65     -0.15    0.195348E-001
     -2.65     -0.10    0.192437E-001
     -2.65     -0.05    0.188820E-001
     -2.65      0.00    0.184393E-001
     -2.65      0.05    0.179044E-001
     -2.65      0.10    0.172657E-001
     -2.65      0.15    0.165125E-001
     -2.65      0.20    0.156359E-001
     -2.65      0.25    0.146313E-001
     -2.65      0.30    0.135009E-001
     -2.65      0.35    0.122566E-001
     -2.65      0.40    0.109231E-001
     -2.65      0.45    0.954066E-002
     -2.65      0.50    0.816603E-002
     -2.65      0.55    0.687045E-002
     -2.65      0.60    0.573441E-002
     -2.65      0.65    0.483857E-002
     -2.65      0.70    0.425225E-002
     -2.65      0.75    0.402185E-002
     -2.65      0.80    0.416229E-002
     -2.65      0.85    0.465415E-002
     -2.65      0.90    0.544731E-002
     -2.65      0.95    0.647001E-002
     -2.65      1.00    0.764060E-002
     -2.65      1.05    0.887893E-002
     -2.65      1.10    0.101150E-001
     -2.65      1.15    0.112938E-001
     -2.65      1.20    0.123770E-001
     -2.65      1.25    0.133414E-001
     -2.65      1.30    0.141766E-001
     -2.65      1.35    0.148817E-001
     -2.65      1.40    0.154621E-001
     -2.65      1.45    0.159272E-001
     -2.65      1.50    0.162882E-001
     -2.65      1.55    0.165569E-001
     -2.65      1.60    0.167448E-001
     -2.65      1.65    0.168627E-001
     -2.65      1.70    0.169199E-001
     -2.65      1.75    0.169250E-001
     -2.65      1.80    0.168851E-001
     -2.65      1.85    0.168062E-001
     -2.65      1.90    0.166935E-001
     -2.65      1.95    0.165512E-001
     -2.65      2.00    0.163831E-001
     -2.65      2.05    0.161919E-001
     -2.65      2.10    0.159802E-001
     -2.65      2.15    0.157497E-001
     -2.65      2.20    0.155022E-001
     -2.65      2.25    0.152387E-001
     -2.65      2.30    0.149605E-001
     -2.65      2.35    0.146682E-001
     -2.65      2.40    0.143626E-001
     -2.65      2.45    0.140443E-001
     -2.65      2.50    0.137137E-001
     -2.65      2.55    0.133712E-001
     -2.65      2.60    0.130172E-001
     -2.65      2.65    0.126521E-001
     -2.65      2.70    0.122763E-001
     -2.65      2.75    0.118903E-001
     -2.65      2.80    0.114945E-001
     -2.65      2.85    0.110894E-001
     -2.65      2.90    0.106756E-001
     -2.65      2.95    0.102539E-001
     -2.65      3.00    0.982494E-002
     -2.65      3.05    0.938964E-002
     -2.65      3.10    0.894897E-002
     -2.65      3.15    0.850406E-002
     -2.65      3.20    0.805612E-002
     -2.65      3.25    0.760659E-002
     -2.65      3.30    0.715703E-002
     -2.65      3.35    0.670917E-002
     -2.65      3.40    0.626484E-002
     -2.65      3.45    0.582597E-002
     -2.65      3.50    0.539453E-002
     -2.65      3.55    0.497252E-002
     -2.65      3.60    0.456194E-002
     -2.65      3.65    0.416474E-002
     -2.65      3.70    0.378280E-002
     -2.65      3.75    0.341782E-002
     -2.65      3.80    0.307131E-002
     -2.65      3.85    0.274455E-002
     -2.65      3.90    0.243851E-002
     -2.65      3.95    0.215390E-002
     -2.65      4.00    0.189112E-002
     -2.65      4.05    0.165026E-002
     -2.65      4.10    0.143113E-002
     -2.65      4.15    0.123329E-002
     -2.65      4.20    0.105601E-002
     -2.65      4.25    0.898378E-003
     -2.65      4.30    0.759306E-003
     -2.65      4.35    0.637556E-003
     -2.65      4.40    0.531793E-003
     -2.65      4.45    0.440618E-003
     -2.65      4.50    0.362621E-003
     -2.65      4.55    0.296410E-003
     -2.65      4.60    0.240641E-003
     -2.65      4.65    0.194035E-003
     -2.65      4.70    0.155390E-003
     -2.65      4.75    0.123593E-003
     -2.65      4.80    0.976327E-004
     -2.65      4.85    0.765996E-004
     -2.65      4.90    0.596920E-004
     -2.65      4.95    0.462069E-004
     -2.65      5.00    0.355341E-004
     -2.65      5.05    0.271511E-004
     -2.65      5.10    0.206147E-004
     -2.65      5.15    0.155552E-004
     -2.65      5.20    0.116669E-004
     -2.65      5.25    0.870017E-005
     -2.65      5.30    0.645165E-005
     -2.65      5.35    0.475827E-005
     -2.65      5.40    0.349027E-005
     -2.65      5.45    0.254633E-005
     -2.65      5.50    0.184774E-005
     -2.65      5.55    0.133372E-005
     -2.65      5.60    0.957542E-006
     -2.65      5.65    0.683549E-006
     -2.65      5.70    0.484819E-006
     -2.65      5.75    0.341450E-006
     -2.65      5.80    0.238691E-006
     -2.65      5.85    0.165523E-006
     -2.65      5.90    0.113768E-006
     -2.65      5.95    0.773288E-007
     -2.65      6.00    0.517384E-007
     -2.65      6.05    0.338901E-007
     -2.65      6.10    0.215750E-007
     -2.65      6.15    0.132041E-007
     -2.65      6.20    0.760806E-008
     -2.65      6.25    0.394920E-008
     -2.65      6.30    0.166335E-008
     -2.65      6.35    0.404038E-009
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.140082E-009
     -2.60     -6.30    0.590119E-009
     -2.60     -6.25    0.143649E-008
     -2.60     -6.20    0.284358E-008
     -2.60     -6.15    0.508895E-008
     -2.60     -6.10    0.861613E-008
     -2.60     -6.05    0.141331E-007
     -2.60     -6.00    0.227090E-007
     -2.60     -5.95    0.358730E-007
     -2.60     -5.90    0.558703E-007
     -2.60     -5.85    0.859083E-007
     -2.60     -5.80    0.130567E-006
     -2.60     -5.75    0.196477E-006
     -2.60     -5.70    0.293117E-006
     -2.60     -5.65    0.433799E-006
     -2.60     -5.60    0.637126E-006
     -2.60     -5.55    0.928887E-006
     -2.60     -5.50    0.134455E-005
     -2.60     -5.45    0.193226E-005
     -2.60     -5.40    0.275659E-005
     -2.60     -5.35    0.390268E-005
     -2.60     -5.30    0.548246E-005
     -2.60     -5.25    0.764095E-005
     -2.60     -5.20    0.105652E-004
     -2.60     -5.15    0.144937E-004
     -2.60     -5.10    0.197251E-004
     -2.60     -5.05    0.266319E-004
     -2.60     -5.00    0.356701E-004
     -2.60     -4.95    0.473945E-004
     -2.60     -4.90    0.624721E-004
     -2.60     -4.85    0.816935E-004
     -2.60     -4.80    0.105981E-003
     -2.60     -4.75    0.136397E-003
     -2.60     -4.70    0.174144E-003
     -2.60     -4.65    0.220562E-003
     -2.60     -4.60    0.277127E-003
     -2.60     -4.55    0.345427E-003
     -2.60     -4.50    0.427138E-003
     -2.60     -4.45    0.523985E-003
     -2.60     -4.40    0.637705E-003
     -2.60     -4.35    0.769990E-003
     -2.60     -4.30    0.922452E-003
     -2.60     -4.25    0.109655E-002
     -2.60     -4.20    0.129354E-002
     -2.60     -4.15    0.151441E-002
     -2.60     -4.10    0.175982E-002
     -2.60     -4.05    0.203007E-002
     -2.60     -4.00    0.232506E-002
     -2.60     -3.95    0.264428E-002
     -2.60     -3.90    0.298680E-002
     -2.60     -3.85    0.335131E-002
     -2.60     -3.80    0.373613E-002
     -2.60     -3.75    0.413931E-002
     -2.60     -3.70    0.455864E-002
     -2.60     -3.65    0.499169E-002
     -2.60     -3.60    0.543596E-002
     -2.60     -3.55    0.588880E-002
     -2.60     -3.50    0.634761E-002
     -2.60     -3.45    0.680982E-002
     -2.60     -3.40    0.727294E-002
     -2.60     -3.35    0.773460E-002
     -2.60     -3.30    0.819253E-002
     -2.60     -3.25    0.864456E-002
     -2.60     -3.20    0.908865E-002
     -2.60     -3.15    0.952287E-002
     -2.60     -3.10    0.994540E-002
     -2.60     -3.05    0.103545E-001
     -2.60     -3.00    0.107485E-001
     -2.60     -2.95    0.111257E-001
     -2.60     -2.90    0.114843E-001
     -2.60     -2.85    0.118226E-001
     -2.60     -2.80    0.121387E-001
     -2.60     -2.75    0.124309E-001
     -2.60     -2.70    0.126971E-001
     -2.60     -2.65    0.129352E-001
     -2.60     -2.60    0.131432E-001
     -2.60     -2.55    0.133189E-001
     -2.60     -2.50    0.134603E-001
     -2.60     -2.45    0.135659E-001
     -2.60     -2.40    0.136344E-001
     -2.60     -2.35    0.136654E-001
     -2.60     -2.30    0.136595E-001
     -2.60     -2.25    0.136188E-001
     -2.60     -2.20    0.135471E-001
     -2.60     -2.15    0.134502E-001
     -2.60     -2.10    0.133365E-001
     -2.60     -2.05    0.132164E-001
     -2.60     -2.00    0.131022E-001
     -2.60     -1.95    0.130076E-001
     -2.60     -1.90    0.129469E-001
     -2.60     -1.85    0.129334E-001
     -2.60     -1.80    0.129786E-001
     -2.60     -1.75    0.130908E-001
     -2.60     -1.70    0.132738E-001
     -2.60     -1.65    0.135272E-001
     -2.60     -1.60    0.138460E-001
     -2.60     -1.55    0.142213E-001
     -2.60     -1.50    0.146417E-001
     -2.60     -1.45    0.150940E-001
     -2.60     -1.40    0.155650E-001
     -2.60     -1.35    0.160420E-001
     -2.60     -1.30    0.165141E-001
     -2.60     -1.25    0.169720E-001
     -2.60     -1.20    0.174089E-001
     -2.60     -1.15    0.178198E-001
     -2.60     -1.10    0.182014E-001
     -2.60     -1.05    0.185520E-001
     -2.60     -1.00    0.188711E-001
     -2.60     -0.95    0.191590E-001
     -2.60     -0.90    0.194163E-001
     -2.60     -0.85    0.196439E-001
     -2.60     -0.80    0.198431E-001
     -2.60     -0.75    0.200148E-001
     -2.60     -0.70    0.201597E-001
     -2.60     -0.65    0.202784E-001
     -2.60     -0.60    0.203708E-001
     -2.60     -0.55    0.204366E-001
     -2.60     -0.50    0.204748E-001
     -2.60     -0.45    0.204839E-001
     -2.60     -0.40    0.204616E-001
     -2.60     -0.35    0.204049E-001
     -2.60     -0.30    0.203100E-001
     -2.60     -0.25    0.201718E-001
     -2.60     -0.20    0.199841E-001
     -2.60     -0.15    0.197395E-001
     -2.60     -0.10    0.194290E-001
     -2.60     -0.05    0.190424E-001
     -2.60      0.00    0.185678E-001
     -2.60      0.05    0.179925E-001
     -2.60      0.10    0.173029E-001
     -2.60      0.15    0.164862E-001
     -2.60      0.20    0.155312E-001
     -2.60      0.25    0.144314E-001
     -2.60      0.30    0.131872E-001
     -2.60      0.35    0.118101E-001
     -2.60      0.40    0.103261E-001
     -2.60      0.45    0.877938E-002
     -2.60      0.50    0.723343E-002
     -2.60      0.55    0.576968E-002
     -2.60      0.60    0.448136E-002
     -2.60      0.65    0.346302E-002
     -2.60      0.70    0.279663E-002
     -2.60      0.75    0.253754E-002
     -2.60      0.80    0.270389E-002
     -2.60      0.85    0.327303E-002
     -2.60      0.90    0.418589E-002
     -2.60      0.95    0.535811E-002
     -2.60      1.00    0.669432E-002
     -2.60      1.05    0.810176E-002
     -2.60      1.10    0.950042E-002
     -2.60      1.15    0.108285E-001
     -2.60      1.20    0.120439E-001
     -2.60      1.25    0.131222E-001
     -2.60      1.30    0.140533E-001
     -2.60      1.35    0.148378E-001
     -2.60      1.40    0.154832E-001
     -2.60      1.45    0.160010E-001
     -2.60      1.50    0.164046E-001
     -2.60      1.55    0.167077E-001
     -2.60      1.60    0.169234E-001
     -2.60      1.65    0.170637E-001
     -2.60      1.70    0.171394E-001
     -2.60      1.75    0.171597E-001
     -2.60      1.80    0.171324E-001
     -2.60      1.85    0.170643E-001
     -2.60      1.90    0.169610E-001
     -2.60      1.95    0.168270E-001
     -2.60      2.00    0.166662E-001
     -2.60      2.05    0.164818E-001
     -2.60      2.10    0.162763E-001
     -2.60      2.15    0.160518E-001
     -2.60      2.20    0.158100E-001
     -2.60      2.25    0.155521E-001
     -2.60      2.30    0.152793E-001
     -2.60      2.35    0.149924E-001
     -2.60      2.40    0.146922E-001
     -2.60      2.45    0.143791E-001
     -2.60      2.50    0.140537E-001
     -2.60      2.55    0.137164E-001
     -2.60      2.60    0.133674E-001
     -2.60      2.65    0.130073E-001
     -2.60      2.70    0.126362E-001
     -2.60      2.75    0.122547E-001
     -2.60      2.80    0.118630E-001
     -2.60      2.85    0.114616E-001
     -2.60      2.90    0.110510E-001
     -2.60      2.95    0.106319E-001
     -2.60      3.00    0.102049E-001
     -2.60      3.05    0.977073E-002
     -2.60      3.10    0.933036E-002
     -2.60      3.15    0.888474E-002
     -2.60      3.20    0.843504E-002
     -2.60      3.25    0.798257E-002
     -2.60      3.30    0.752883E-002
     -2.60      3.35    0.707548E-002
     -2.60      3.40    0.662431E-002
     -2.60      3.45    0.617722E-002
     -2.60      3.50    0.573615E-002
     -2.60      3.55    0.530316E-002
     -2.60      3.60    0.488029E-002
     -2.60      3.65    0.446959E-002
     -2.60      3.70    0.407303E-002
     -2.60      3.75    0.369246E-002
     -2.60      3.80    0.332956E-002
     -2.60      3.85    0.298578E-002
     -2.60      3.90    0.266229E-002
     -2.60      3.95    0.236003E-002
     -2.60      4.00    0.207961E-002
     -2.60      4.05    0.182134E-002
     -2.60      4.10    0.158524E-002
     -2.60      4.15    0.137101E-002
     -2.60      4.20    0.117813E-002
     -2.60      4.25    0.100581E-002
     -2.60      4.30    0.853057E-003
     -2.60      4.35    0.718711E-003
     -2.60      4.40    0.601477E-003
     -2.60      4.45    0.499969E-003
     -2.60      4.50    0.412760E-003
     -2.60      4.55    0.338426E-003
     -2.60      4.60    0.275569E-003
     -2.60      4.65    0.222839E-003
     -2.60      4.70    0.178956E-003
     -2.60      4.75    0.142720E-003
     -2.60      4.80    0.113032E-003
     -2.60      4.85    0.889006E-004
     -2.60      4.90    0.694427E-004
     -2.60      4.95    0.538784E-004
     -2.60      5.00    0.415258E-004
     -2.60      5.05    0.317963E-004
     -2.60      5.10    0.241900E-004
     -2.60      5.15    0.182870E-004
     -2.60      5.20    0.137399E-004
     -2.60      5.25    0.102623E-004
     -2.60      5.30    0.762119E-005
     -2.60      5.35    0.562804E-005
     -2.60      5.40    0.413283E-005
     -2.60      5.45    0.301781E-005
     -2.60      5.50    0.219145E-005
     -2.60      5.55    0.158271E-005
     -2.60      5.60    0.113681E-005
     -2.60      5.65    0.811828E-006
     -2.60      5.70    0.576090E-006
     -2.60      5.75    0.406063E-006
     -2.60      5.80    0.284211E-006
     -2.60      5.85    0.197512E-006
     -2.60      5.90    0.136149E-006
     -2.60      5.95    0.928898E-007
     -2.60      6.00    0.624716E-007
     -2.60      6.05    0.411748E-007
     -2.60      6.10    0.264141E-007
     -2.60      6.15    0.162899E-007
     -2.60      6.20    0.945549E-008
     -2.60      6.25    0.493869E-008
     -2.60      6.30    0.208827E-008
     -2.60      6.35    0.507651E-009
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.171225E-009
     -2.55     -6.30    0.716771E-009
     -2.55     -6.25    0.173409E-008
     -2.55     -6.20    0.341613E-008
     -2.55     -6.15    0.610510E-008
     -2.55     -6.10    0.103386E-007
     -2.55     -6.05    0.169722E-007
     -2.55     -6.00    0.272451E-007
     -2.55     -5.95    0.429486E-007
     -2.55     -5.90    0.666876E-007
     -2.55     -5.85    0.102156E-006
     -2.55     -5.80    0.154674E-006
     -2.55     -5.75    0.231941E-006
     -2.55     -5.70    0.344729E-006
     -2.55     -5.65    0.508316E-006
     -2.55     -5.60    0.743709E-006
     -2.55     -5.55    0.108018E-005
     -2.55     -5.50    0.155803E-005
     -2.55     -5.45    0.223205E-005
     -2.55     -5.40    0.317566E-005
     -2.55     -5.35    0.448537E-005
     -2.55     -5.30    0.628728E-005
     -2.55     -5.25    0.874422E-005
     -2.55     -5.20    0.120654E-004
     -2.55     -5.15    0.165168E-004
     -2.55     -5.10    0.224323E-004
     -2.55     -5.05    0.302253E-004
     -2.55     -5.00    0.404004E-004
     -2.55     -4.95    0.535681E-004
     -2.55     -4.90    0.704589E-004
     -2.55     -4.85    0.919346E-004
     -2.55     -4.80    0.118997E-003
     -2.55     -4.75    0.152793E-003
     -2.55     -4.70    0.194614E-003
     -2.55     -4.65    0.245890E-003
     -2.55     -4.60    0.308181E-003
     -2.55     -4.55    0.383152E-003
     -2.55     -4.50    0.472542E-003
     -2.55     -4.45    0.578125E-003
     -2.55     -4.40    0.701662E-003
     -2.55     -4.35    0.844843E-003
     -2.55     -4.30    0.100924E-002
     -2.55     -4.25    0.119626E-002
     -2.55     -4.20    0.140705E-002
     -2.55     -4.15    0.164245E-002
     -2.55     -4.10    0.190298E-002
     -2.55     -4.05    0.218875E-002
     -2.55     -4.00    0.249943E-002
     -2.55     -3.95    0.283432E-002
     -2.55     -3.90    0.319227E-002
     -2.55     -3.85    0.357174E-002
     -2.55     -3.80    0.397089E-002
     -2.55     -3.75    0.438757E-002
     -2.55     -3.70    0.481942E-002
     -2.55     -3.65    0.526389E-002
     -2.55     -3.60    0.571838E-002
     -2.55     -3.55    0.618019E-002
     -2.55     -3.50    0.664669E-002
     -2.55     -3.45    0.711526E-002
     -2.55     -3.40    0.758345E-002
     -2.55     -3.35    0.804889E-002
     -2.55     -3.30    0.850934E-002
     -2.55     -3.25    0.896267E-002
     -2.55     -3.20    0.940683E-002
     -2.55     -3.15    0.983994E-002
     -2.55     -3.10    0.102602E-001
     -2.55     -3.05    0.106657E-001
     -2.55     -3.00    0.110549E-001
     -2.55     -2.95    0.114259E-001
     -2.55     -2.90    0.117767E-001
     -2.55     -2.85    0.121056E-001
     -2.55     -2.80    0.124105E-001
     -2.55     -2.75    0.126891E-001
     -2.55     -2.70    0.129390E-001
     -2.55     -2.65    0.131579E-001
     -2.55     -2.60    0.133429E-001
     -2.55     -2.55    0.134915E-001
     -2.55     -2.50    0.136009E-001
     -2.55     -2.45    0.136689E-001
     -2.55     -2.40    0.136936E-001
     -2.55     -2.35    0.136741E-001
     -2.55     -2.30    0.136105E-001
     -2.55     -2.25    0.135048E-001
     -2.55     -2.20    0.133611E-001
     -2.55     -2.15    0.131864E-001
     -2.55     -2.10    0.129906E-001
     -2.55     -2.05    0.127866E-001
     -2.55     -2.00    0.125900E-001
     -2.55     -1.95    0.124186E-001
     -2.55     -1.90    0.122908E-001
     -2.55     -1.85    0.122242E-001
     -2.55     -1.80    0.122341E-001
     -2.55     -1.75    0.123310E-001
     -2.55     -1.70    0.125203E-001
     -2.55     -1.65    0.128006E-001
     -2.55     -1.60    0.131651E-001
     -2.55     -1.55    0.136015E-001
     -2.55     -1.50    0.140942E-001
     -2.55     -1.45    0.146259E-001
     -2.55     -1.40    0.151790E-001
     -2.55     -1.35    0.157375E-001
     -2.55     -1.30    0.162875E-001
     -2.55     -1.25    0.168178E-001
     -2.55     -1.20    0.173203E-001
     -2.55     -1.15    0.177894E-001
     -2.55     -1.10    0.182219E-001
     -2.55     -1.05    0.186163E-001
     -2.55     -1.00    0.189726E-001
     -2.55     -0.95    0.192916E-001
     -2.55     -0.90    0.195749E-001
     -2.55     -0.85    0.198240E-001
     -2.55     -0.80    0.200406E-001
     -2.55     -0.75    0.202263E-001
     -2.55     -0.70    0.203824E-001
     -2.55     -0.65    0.205097E-001
     -2.55     -0.60    0.206086E-001
     -2.55     -0.55    0.206790E-001
     -2.55     -0.50    0.207199E-001
     -2.55     -0.45    0.207300E-001
     -2.55     -0.40    0.207071E-001
     -2.55     -0.35    0.206482E-001
     -2.55     -0.30    0.205491E-001
     -2.55     -0.25    0.204046E-001
     -2.55     -0.20    0.202081E-001
     -2.55     -0.15    0.199517E-001
     -2.55     -0.10    0.196257E-001
     -2.55     -0.05    0.192189E-001
     -2.55      0.00    0.187184E-001
     -2.55      0.05    0.181100E-001
     -2.55      0.10    0.173785E-001
     -2.55      0.15    0.165092E-001
     -2.55      0.20    0.154889E-001
     -2.55      0.25    0.143090E-001
     -2.55      0.30    0.129686E-001
     -2.55      0.35    0.114783E-001
     -2.55      0.40    0.986513E-002
     -2.55      0.45    0.817617E-002
     -2.55      0.50    0.648087E-002
     -2.55      0.55    0.486948E-002
     -2.55      0.60    0.344658E-002
     -2.55      0.65    0.231921E-002
     -2.55      0.70    0.158092E-002
     -2.55      0.75    0.129533E-002
     -2.55      0.80    0.148366E-002
     -2.55      0.85    0.212035E-002
     -2.55      0.90    0.313822E-002
     -2.55      0.95    0.444151E-002
     -2.55      1.00    0.592244E-002
     -2.55      1.05    0.747702E-002
     -2.55      1.10    0.901644E-002
     -2.55      1.15    0.104731E-001
     -2.55      1.20    0.118017E-001
     -2.55      1.25    0.129769E-001
     -2.55      1.30    0.139892E-001
     -2.55      1.35    0.148407E-001
     -2.55      1.40    0.155406E-001
     -2.55      1.45    0.161026E-001
     -2.55      1.50    0.165417E-001
     -2.55      1.55    0.168735E-001
     -2.55      1.60    0.171123E-001
     -2.55      1.65    0.172714E-001
     -2.55      1.70    0.173625E-001
     -2.55      1.75    0.173955E-001
     -2.55      1.80    0.173790E-001
     -2.55      1.85    0.173201E-001
     -2.55      1.90    0.172247E-001
     -2.55      1.95    0.170979E-001
     -2.55      2.00    0.169436E-001
     -2.55      2.05    0.167652E-001
     -2.55      2.10    0.165654E-001
     -2.55      2.15    0.163463E-001
     -2.55      2.20    0.161098E-001
     -2.55      2.25    0.158571E-001
     -2.55      2.30    0.155894E-001
     -2.55      2.35    0.153077E-001
     -2.55      2.40    0.150127E-001
     -2.55      2.45    0.147048E-001
     -2.55      2.50    0.143846E-001
     -2.55      2.55    0.140525E-001
     -2.55      2.60    0.137087E-001
     -2.55      2.65    0.133535E-001
     -2.55      2.70    0.129874E-001
     -2.55      2.75    0.126105E-001
     -2.55      2.80    0.122232E-001
     -2.55      2.85    0.118259E-001
     -2.55      2.90    0.114189E-001
     -2.55      2.95    0.110029E-001
     -2.55      3.00    0.105784E-001
     -2.55      3.05    0.101460E-001
     -2.55      3.10    0.970665E-002
     -2.55      3.15    0.926113E-002
     -2.55      3.20    0.881054E-002
     -2.55      3.25    0.835610E-002
     -2.55      3.30    0.789921E-002
     -2.55      3.35    0.744145E-002
     -2.55      3.40    0.698455E-002
     -2.55      3.45    0.653035E-002
     -2.55      3.50    0.608079E-002
     -2.55      3.55    0.563791E-002
     -2.55      3.60    0.520380E-002
     -2.55      3.65    0.478058E-002
     -2.55      3.70    0.437030E-002
     -2.55      3.75    0.397494E-002
     -2.55      3.80    0.359630E-002
     -2.55      3.85    0.323601E-002
     -2.55      3.90    0.289545E-002
     -2.55      3.95    0.257575E-002
     -2.55      4.00    0.227776E-002
     -2.55      4.05    0.200201E-002
     -2.55      4.10    0.174870E-002
     -2.55      4.15    0.151777E-002
     -2.55      4.20    0.130885E-002
     -2.55      4.25    0.112131E-002
     -2.55      4.30    0.954285E-003
     -2.55      4.35    0.806716E-003
     -2.55      4.40    0.677360E-003
     -2.55      4.45    0.564860E-003
     -2.55      4.50    0.467797E-003
     -2.55      4.55    0.384723E-003
     -2.55      4.60    0.314197E-003
     -2.55      4.65    0.254809E-003
     -2.55      4.70    0.205202E-003
     -2.55      4.75    0.164092E-003
     -2.55      4.80    0.130297E-003
     -2.55      4.85    0.102736E-003
     -2.55      4.90    0.804442E-004
     -2.55      4.95    0.625601E-004
     -2.55      5.00    0.483258E-004
     -2.55      5.05    0.370831E-004
     -2.55      5.10    0.282695E-004
     -2.55      5.15    0.214120E-004
     -2.55      5.20    0.161164E-004
     -2.55      5.25    0.120570E-004
     -2.55      5.30    0.896695E-005
     -2.55      5.35    0.663014E-005
     -2.55      5.40    0.487389E-005
     -2.55      5.45    0.356209E-005
     -2.55      5.50    0.258861E-005
     -2.55      5.55    0.187062E-005
     -2.55      5.60    0.134435E-005
     -2.55      5.65    0.960582E-006
     -2.55      5.70    0.682171E-006
     -2.55      5.75    0.481345E-006
     -2.55      5.80    0.337474E-006
     -2.55      5.85    0.235086E-006
     -2.55      5.90    0.162533E-006
     -2.55      5.95    0.111318E-006
     -2.55      6.00    0.752329E-007
     -2.55      6.05    0.498900E-007
     -2.55      6.10    0.322306E-007
     -2.55      6.15    0.200349E-007
     -2.55      6.20    0.117056E-007
     -2.55      6.25    0.614405E-008
     -2.55      6.30    0.260408E-008
     -2.55      6.35    0.633555E-009
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.205456E-009
     -2.50     -6.30    0.859391E-009
     -2.50     -6.25    0.207327E-008
     -2.50     -6.20    0.408212E-008
     -2.50     -6.15    0.728671E-008
     -2.50     -6.10    0.123381E-007
     -2.50     -6.05    0.202430E-007
     -2.50     -6.00    0.324601E-007
     -2.50     -5.95    0.510688E-007
     -2.50     -5.90    0.790695E-007
     -2.50     -5.85    0.120728E-006
     -2.50     -5.80    0.182238E-006
     -2.50     -5.75    0.272429E-006
     -2.50     -5.70    0.403717E-006
     -2.50     -5.65    0.593452E-006
     -2.50     -5.60    0.865504E-006
     -2.50     -5.55    0.125297E-005
     -2.50     -5.50    0.180145E-005
     -2.50     -5.45    0.257299E-005
     -2.50     -5.40    0.365072E-005
     -2.50     -5.35    0.514357E-005
     -2.50     -5.30    0.719304E-005
     -2.50     -5.25    0.998172E-005
     -2.50     -5.20    0.137431E-004
     -2.50     -5.15    0.187733E-004
     -2.50     -5.10    0.254431E-004
     -2.50     -5.05    0.342102E-004
     -2.50     -5.00    0.456310E-004
     -2.50     -4.95    0.603749E-004
     -2.50     -4.90    0.792384E-004
     -2.50     -4.85    0.103158E-003
     -2.50     -4.80    0.133216E-003
     -2.50     -4.75    0.170646E-003
     -2.50     -4.70    0.216830E-003
     -2.50     -4.65    0.273285E-003
     -2.50     -4.60    0.341652E-003
     -2.50     -4.55    0.423668E-003
     -2.50     -4.50    0.521129E-003
     -2.50     -4.45    0.635846E-003
     -2.50     -4.40    0.769590E-003
     -2.50     -4.35    0.924035E-003
     -2.50     -4.30    0.110071E-002
     -2.50     -4.25    0.130092E-002
     -2.50     -4.20    0.152570E-002
     -2.50     -4.15    0.177576E-002
     -2.50     -4.10    0.205143E-002
     -2.50     -4.05    0.235260E-002
     -2.50     -4.00    0.267876E-002
     -2.50     -3.95    0.302896E-002
     -2.50     -3.90    0.340185E-002
     -2.50     -3.85    0.379571E-002
     -2.50     -3.80    0.420848E-002
     -2.50     -3.75    0.463786E-002
     -2.50     -3.70    0.508136E-002
     -2.50     -3.65    0.553634E-002
     -2.50     -3.60    0.600010E-002
     -2.50     -3.55    0.646993E-002
     -2.50     -3.50    0.694314E-002
     -2.50     -3.45    0.741715E-002
     -2.50     -3.40    0.788950E-002
     -2.50     -3.35    0.835786E-002
     -2.50     -3.30    0.882002E-002
     -2.50     -3.25    0.927387E-002
     -2.50     -3.20    0.971742E-002
     -2.50     -3.15    0.101488E-001
     -2.50     -3.10    0.105661E-001
     -2.50     -3.05    0.109676E-001
     -2.50     -3.00    0.113514E-001
     -2.50     -2.95    0.117156E-001
     -2.50     -2.90    0.120583E-001
     -2.50     -2.85    0.123772E-001
     -2.50     -2.80    0.126701E-001
     -2.50     -2.75    0.129343E-001
     -2.50     -2.70    0.131671E-001
     -2.50     -2.65    0.133653E-001
     -2.50     -2.60    0.135258E-001
     -2.50     -2.55    0.136450E-001
     -2.50     -2.50    0.137196E-001
     -2.50     -2.45    0.137463E-001
     -2.50     -2.40    0.137225E-001
     -2.50     -2.35    0.136463E-001
     -2.50     -2.30    0.135174E-001
     -2.50     -2.25    0.133374E-001
     -2.50     -2.20    0.131108E-001
     -2.50     -2.15    0.128454E-001
     -2.50     -2.10    0.125531E-001
     -2.50     -2.05    0.122496E-001
     -2.50     -2.00    0.119546E-001
     -2.50     -1.95    0.116908E-001
     -2.50     -1.90    0.114820E-001
     -2.50     -1.85    0.113514E-001
     -2.50     -1.80    0.113187E-001
     -2.50     -1.75    0.113980E-001
     -2.50     -1.70    0.115958E-001
     -2.50     -1.65    0.119104E-001
     -2.50     -1.60    0.123317E-001
     -2.50     -1.55    0.128434E-001
     -2.50     -1.50    0.134246E-001
     -2.50     -1.45    0.140522E-001
     -2.50     -1.40    0.147038E-001
     -2.50     -1.35    0.153588E-001
     -2.50     -1.30    0.160001E-001
     -2.50     -1.25    0.166143E-001
     -2.50     -1.20    0.171921E-001
     -2.50     -1.15    0.177273E-001
     -2.50     -1.10    0.182169E-001
     -2.50     -1.05    0.186599E-001
     -2.50     -1.00    0.190571E-001
     -2.50     -0.95    0.194102E-001
     -2.50     -0.90    0.197216E-001
     -2.50     -0.85    0.199937E-001
     -2.50     -0.80    0.202290E-001
     -2.50     -0.75    0.204298E-001
     -2.50     -0.70    0.205978E-001
     -2.50     -0.65    0.207344E-001
     -2.50     -0.60    0.208405E-001
     -2.50     -0.55    0.209160E-001
     -2.50     -0.50    0.209605E-001
     -2.50     -0.45    0.209726E-001
     -2.50     -0.40    0.209503E-001
     -2.50     -0.35    0.208904E-001
     -2.50     -0.30    0.207890E-001
     -2.50     -0.25    0.206404E-001
     -2.50     -0.20    0.204380E-001
     -2.50     -0.15    0.201734E-001
     -2.50     -0.10    0.198364E-001
     -2.50     -0.05    0.194153E-001
     -2.50      0.00    0.188962E-001
     -2.50      0.05    0.182640E-001
     -2.50      0.10    0.175022E-001
     -2.50      0.15    0.165945E-001
     -2.50      0.20    0.155264E-001
     -2.50      0.25    0.142876E-001
     -2.50      0.30    0.128759E-001
     -2.50      0.35    0.113013E-001
     -2.50      0.40    0.959115E-002
     -2.50      0.45    0.779485E-002
     -2.50      0.50    0.598610E-002
     -2.50      0.55    0.426181E-002
     -2.50      0.60    0.273530E-002
     -2.50      0.65    0.152335E-002
     -2.50      0.70    0.728636E-003
     -2.50      0.75    0.421388E-003
     -2.50      0.80    0.625349E-003
     -2.50      0.85    0.131280E-002
     -2.50      0.90    0.241027E-002
     -2.50      0.95    0.381308E-002
     -2.50      1.00    0.540384E-002
     -2.50      1.05    0.706987E-002
     -2.50      1.10    0.871564E-002
     -2.50      1.15    0.102691E-001
     -2.50      1.20    0.116828E-001
     -2.50      1.25    0.129305E-001
     -2.50      1.30    0.140035E-001
     -2.50      1.35    0.149049E-001
     -2.50      1.40    0.156455E-001
     -2.50      1.45    0.162403E-001
     -2.50      1.50    0.167060E-001
     -2.50      1.55    0.170592E-001
     -2.50      1.60    0.173153E-001
     -2.50      1.65    0.174886E-001
     -2.50      1.70    0.175914E-001
     -2.50      1.75    0.176342E-001
     -2.50      1.80    0.176261E-001
     -2.50      1.85    0.175745E-001
     -2.50      1.90    0.174857E-001
     -2.50      1.95    0.173647E-001
     -2.50      2.00    0.172159E-001
     -2.50      2.05    0.170427E-001
     -2.50      2.10    0.168478E-001
     -2.50      2.15    0.166336E-001
     -2.50      2.20    0.164018E-001
     -2.50      2.25    0.161540E-001
     -2.50      2.30    0.158912E-001
     -2.50      2.35    0.156144E-001
     -2.50      2.40    0.153243E-001
     -2.50      2.45    0.150214E-001
     -2.50      2.50    0.147064E-001
     -2.50      2.55    0.143793E-001
     -2.50      2.60    0.140407E-001
     -2.50      2.65    0.136907E-001
     -2.50      2.70    0.133295E-001
     -2.50      2.75    0.129575E-001
     -2.50      2.80    0.125748E-001
     -2.50      2.85    0.121818E-001
     -2.50      2.90    0.117789E-001
     -2.50      2.95    0.113664E-001
     -2.50      3.00    0.109448E-001
     -2.50      3.05    0.105149E-001
     -2.50      3.10    0.100771E-001
     -2.50      3.15    0.963242E-002
     -2.50      3.20    0.918174E-002
     -2.50      3.25    0.872621E-002
     -2.50      3.30    0.826713E-002
     -2.50      3.35    0.780598E-002
     -2.50      3.40    0.734441E-002
     -2.50      3.45    0.688418E-002
     -2.50      3.50    0.642723E-002
     -2.50      3.55    0.597556E-002
     -2.50      3.60    0.553129E-002
     -2.50      3.65    0.509656E-002
     -2.50      3.70    0.467352E-002
     -2.50      3.75    0.426421E-002
     -2.50      3.80    0.387057E-002
     -2.50      3.85    0.349439E-002
     -2.50      3.90    0.313723E-002
     -2.50      3.95    0.280044E-002
     -2.50      4.00    0.248506E-002
     -2.50      4.05    0.219185E-002
     -2.50      4.10    0.192124E-002
     -2.50      4.15    0.167336E-002
     -2.50      4.20    0.144805E-002
     -2.50      4.25    0.124484E-002
     -2.50      4.30    0.106303E-002
     -2.50      4.35    0.901660E-003
     -2.50      4.40    0.759568E-003
     -2.50      4.45    0.635450E-003
     -2.50      4.50    0.527905E-003
     -2.50      4.55    0.435482E-003
     -2.50      4.60    0.356708E-003
     -2.50      4.65    0.290119E-003
     -2.50      4.70    0.234291E-003
     -2.50      4.75    0.187860E-003
     -2.50      4.80    0.149559E-003
     -2.50      4.85    0.118223E-003
     -2.50      4.90    0.927982E-004
     -2.50      4.95    0.723389E-004
     -2.50      5.00    0.560067E-004
     -2.50      5.05    0.430707E-004
     -2.50      5.10    0.329018E-004
     -2.50      5.15    0.249691E-004
     -2.50      5.20    0.188277E-004
     -2.50      5.25    0.141085E-004
     -2.50      5.30    0.105080E-004
     -2.50      5.35    0.777937E-005
     -2.50      5.40    0.572468E-005
     -2.50      5.45    0.418757E-005
     -2.50      5.50    0.304534E-005
     -2.50      5.55    0.220216E-005
     -2.50      5.60    0.158357E-005
     -2.50      5.65    0.113230E-005
     -2.50      5.70    0.804908E-006
     -2.50      5.75    0.568772E-006
     -2.50      5.80    0.399541E-006
     -2.50      5.85    0.279033E-006
     -2.50      5.90    0.193527E-006
     -2.50      5.95    0.133034E-006
     -2.50      6.00    0.903127E-007
     -2.50      6.05    0.602042E-007
     -2.50      6.10    0.391149E-007
     -2.50      6.15    0.244516E-007
     -2.50      6.20    0.143561E-007
     -2.50      6.25    0.755894E-008
     -2.50      6.30    0.320773E-008
     -2.50      6.35    0.780465E-009
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.243534E-009
     -2.45     -6.30    0.101818E-008
     -2.45     -6.25    0.246360E-008
     -2.45     -6.20    0.485850E-008
     -2.45     -6.15    0.867607E-008
     -2.45     -6.10    0.146813E-007
     -2.45     -6.05    0.240455E-007
     -2.45     -6.00    0.384733E-007
     -2.45     -5.95    0.603718E-007
     -2.45     -5.90    0.932158E-007
     -2.45     -5.85    0.141958E-006
     -2.45     -5.80    0.213705E-006
     -2.45     -5.75    0.318634E-006
     -2.45     -5.70    0.470931E-006
     -2.45     -5.65    0.690420E-006
     -2.45     -5.60    0.100415E-005
     -2.45     -5.55    0.144957E-005
     -2.45     -5.50    0.207816E-005
     -2.45     -5.45    0.295985E-005
     -2.45     -5.40    0.418821E-005
     -2.45     -5.35    0.588577E-005
     -2.45     -5.30    0.821106E-005
     -2.45     -5.25    0.113683E-004
     -2.45     -5.20    0.156174E-004
     -2.45     -5.15    0.212867E-004
     -2.45     -5.10    0.287871E-004
     -2.45     -5.05    0.386231E-004
     -2.45     -5.00    0.514058E-004
     -2.45     -4.95    0.678664E-004
     -2.45     -4.90    0.888706E-004
     -2.45     -4.85    0.115431E-003
     -2.45     -4.80    0.148713E-003
     -2.45     -4.75    0.190038E-003
     -2.45     -4.70    0.240876E-003
     -2.45     -4.65    0.302831E-003
     -2.45     -4.60    0.377620E-003
     -2.45     -4.55    0.467048E-003
     -2.45     -4.50    0.572957E-003
     -2.45     -4.45    0.697183E-003
     -2.45     -4.40    0.841496E-003
     -2.45     -4.35    0.100754E-002
     -2.45     -4.30    0.119677E-002
     -2.45     -4.25    0.141040E-002
     -2.45     -4.20    0.164933E-002
     -2.45     -4.15    0.191411E-002
     -2.45     -4.10    0.220485E-002
     -2.45     -4.05    0.252126E-002
     -2.45     -4.00    0.286260E-002
     -2.45     -3.95    0.322770E-002
     -2.45     -3.90    0.361501E-002
     -2.45     -3.85    0.402259E-002
     -2.45     -3.80    0.444825E-002
     -2.45     -3.75    0.488953E-002
     -2.45     -3.70    0.534382E-002
     -2.45     -3.65    0.580839E-002
     -2.45     -3.60    0.628051E-002
     -2.45     -3.55    0.675741E-002
     -2.45     -3.50    0.723643E-002
     -2.45     -3.45    0.771499E-002
     -2.45     -3.40    0.819067E-002
     -2.45     -3.35    0.866115E-002
     -2.45     -3.30    0.912428E-002
     -2.45     -3.25    0.957799E-002
     -2.45     -3.20    0.100203E-001
     -2.45     -3.15    0.104494E-001
     -2.45     -3.10    0.108633E-001
     -2.45     -3.05    0.112602E-001
     -2.45     -3.00    0.116383E-001
     -2.45     -2.95    0.119955E-001
     -2.45     -2.90    0.123295E-001
     -2.45     -2.85    0.126381E-001
     -2.45     -2.80    0.129184E-001
     -2.45     -2.75    0.131677E-001
     -2.45     -2.70    0.133825E-001
     -2.45     -2.65    0.135592E-001
     -2.45     -2.60    0.136937E-001
     -2.45     -2.55    0.137818E-001
     -2.45     -2.50    0.138190E-001
     -2.45     -2.45    0.138012E-001
     -2.45     -2.40    0.137244E-001
     -2.45     -2.35    0.135860E-001
     -2.45     -2.30    0.133845E-001
     -2.45     -2.25    0.131212E-001
     -2.45     -2.20    0.128005E-001
     -2.45     -2.15    0.124314E-001
     -2.45     -2.10    0.120274E-001
     -2.45     -2.05    0.116080E-001
     -2.45     -2.00    0.111975E-001
     -2.45     -1.95    0.108244E-001
     -2.45     -1.90    0.105195E-001
     -2.45     -1.85    0.103126E-001
     -2.45     -1.80    0.102295E-001
     -2.45     -1.75    0.102884E-001
     -2.45     -1.70    0.104977E-001
     -2.45     -1.65    0.108545E-001
     -2.45     -1.60    0.113453E-001
     -2.45     -1.55    0.119481E-001
     -2.45     -1.50    0.126351E-001
     -2.45     -1.45    0.133766E-001
     -2.45     -1.40    0.141438E-001
     -2.45     -1.35    0.149110E-001
     -2.45     -1.30    0.156573E-001
     -2.45     -1.25    0.163670E-001
     -2.45     -1.20    0.170293E-001
     -2.45     -1.15    0.176381E-001
     -2.45     -1.10    0.181905E-001
     -2.45     -1.05    0.186864E-001
     -2.45     -1.00    0.191277E-001
     -2.45     -0.95    0.195173E-001
     -2.45     -0.90    0.198585E-001
     -2.45     -0.85    0.201548E-001
     -2.45     -0.80    0.204097E-001
     -2.45     -0.75    0.206262E-001
     -2.45     -0.70    0.208067E-001
     -2.45     -0.65    0.209532E-001
     -2.45     -0.60    0.210668E-001
     -2.45     -0.55    0.211482E-001
     -2.45     -0.50    0.211969E-001
     -2.45     -0.45    0.212120E-001
     -2.45     -0.40    0.211914E-001
     -2.45     -0.35    0.211321E-001
     -2.45     -0.30    0.210302E-001
     -2.45     -0.25    0.208800E-001
     -2.45     -0.20    0.206748E-001
     -2.45     -0.15    0.204059E-001
     -2.45     -0.10    0.200632E-001
     -2.45     -0.05    0.196343E-001
     -2.45      0.00    0.191051E-001
     -2.45      0.05    0.184597E-001
     -2.45      0.10    0.176811E-001
     -2.45      0.15    0.167520E-001
     -2.45      0.20    0.156571E-001
     -2.45      0.25    0.143851E-001
     -2.45      0.30    0.129330E-001
     -2.45      0.35    0.113104E-001
     -2.45      0.40    0.954476E-002
     -2.45      0.45    0.768659E-002
     -2.45      0.50    0.581200E-002
     -2.45      0.55    0.402170E-002
     -2.45      0.60    0.243405E-002
     -2.45      0.65    0.117156E-002
     -2.45      0.70    0.342369E-003
     -2.45      0.75    0.207167E-004
     -2.45      0.80    0.231999E-003
     -2.45      0.85    0.947369E-003
     -2.45      0.90    0.208977E-002
     -2.45      0.95    0.354937E-002
     -2.45      1.00    0.520316E-002
     -2.45      1.05    0.693336E-002
     -2.45      1.10    0.864051E-002
     -2.45      1.15    0.102500E-001
     -2.45      1.20    0.117129E-001
     -2.45      1.25    0.130028E-001
     -2.45      1.30    0.141112E-001
     -2.45      1.35    0.150418E-001
     -2.45      1.40    0.158063E-001
     -2.45      1.45    0.164207E-001
     -2.45      1.50    0.169023E-001
     -2.45      1.55    0.172685E-001
     -2.45      1.60    0.175354E-001
     -2.45      1.65    0.177177E-001
     -2.45      1.70    0.178280E-001
     -2.45      1.75    0.178774E-001
     -2.45      1.80    0.178750E-001
     -2.45      1.85    0.178287E-001
     -2.45      1.90    0.177446E-001
     -2.45      1.95    0.176282E-001
     -2.45      2.00    0.174837E-001
     -2.45      2.05    0.173147E-001
     -2.45      2.10    0.171240E-001
     -2.45      2.15    0.169140E-001
     -2.45      2.20    0.166864E-001
     -2.45      2.25    0.164429E-001
     -2.45      2.30    0.161846E-001
     -2.45      2.35    0.159123E-001
     -2.45      2.40    0.156270E-001
     -2.45      2.45    0.153290E-001
     -2.45      2.50    0.150189E-001
     -2.45      2.55    0.146970E-001
     -2.45      2.60    0.143634E-001
     -2.45      2.65    0.140185E-001
     -2.45      2.70    0.136625E-001
     -2.45      2.75    0.132954E-001
     -2.45      2.80    0.129176E-001
     -2.45      2.85    0.125292E-001
     -2.45      2.90    0.121305E-001
     -2.45      2.95    0.117219E-001
     -2.45      3.00    0.113038E-001
     -2.45      3.05    0.108766E-001
     -2.45      3.10    0.104411E-001
     -2.45      3.15    0.999787E-002
     -2.45      3.20    0.954784E-002
     -2.45      3.25    0.909202E-002
     -2.45      3.30    0.863163E-002
     -2.45      3.35    0.816803E-002
     -2.45      3.40    0.770278E-002
     -2.45      3.45    0.723759E-002
     -2.45      3.50    0.677430E-002
     -2.45      3.55    0.631494E-002
     -2.45      3.60    0.586158E-002
     -2.45      3.65    0.541639E-002
     -2.45      3.70    0.498155E-002
     -2.45      3.75    0.455920E-002
     -2.45      3.80    0.415137E-002
     -2.45      3.85    0.375999E-002
     -2.45      3.90    0.338681E-002
     -2.45      3.95    0.303336E-002
     -2.45      4.00    0.270090E-002
     -2.45      4.05    0.239039E-002
     -2.45      4.10    0.210248E-002
     -2.45      4.15    0.183752E-002
     -2.45      4.20    0.159555E-002
     -2.45      4.25    0.137632E-002
     -2.45      4.30    0.117927E-002
     -2.45      4.35    0.100357E-002
     -2.45      4.40    0.848178E-003
     -2.45      4.45    0.711848E-003
     -2.45      4.50    0.593221E-003
     -2.45      4.55    0.490853E-003
     -2.45      4.60    0.403256E-003
     -2.45      4.65    0.328923E-003
     -2.45      4.70    0.266371E-003
     -2.45      4.75    0.214164E-003
     -2.45      4.80    0.170950E-003
     -2.45      4.85    0.135479E-003
     -2.45      4.90    0.106608E-003
     -2.45      4.95    0.833038E-004
     -2.45      5.00    0.646447E-004
     -2.45      5.05    0.498225E-004
     -2.45      5.10    0.381389E-004
     -2.45      5.15    0.290005E-004
     -2.45      5.20    0.219078E-004
     -2.45      5.25    0.164440E-004
     -2.45      5.30    0.122656E-004
     -2.45      5.35    0.909205E-005
     -2.45      5.40    0.669779E-005
     -2.45      5.45    0.490385E-005
     -2.45      5.50    0.356906E-005
     -2.45      5.55    0.258259E-005
     -2.45      5.60    0.185839E-005
     -2.45      5.65    0.132982E-005
     -2.45      5.70    0.946334E-006
     -2.45      5.75    0.669727E-006
     -2.45      5.80    0.471430E-006
     -2.45      5.85    0.330069E-006
     -2.45      5.90    0.229600E-006
     -2.45      5.95    0.158341E-006
     -2.45      6.00    0.107883E-006
     -2.45      6.05    0.721945E-007
     -2.45      6.10    0.470928E-007
     -2.45      6.15    0.295314E-007
     -2.45      6.20    0.173760E-007
     -2.45      6.25    0.915885E-008
     -2.45      6.30    0.388489E-008
     -2.45      6.35    0.944528E-009
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.286509E-009
     -2.40     -6.30    0.120122E-008
     -2.40     -6.25    0.291724E-008
     -2.40     -6.20    0.577181E-008
     -2.40     -6.15    0.103137E-007
     -2.40     -6.10    0.174328E-007
     -2.40     -6.05    0.284740E-007
     -2.40     -6.00    0.454112E-007
     -2.40     -5.95    0.710583E-007
     -2.40     -5.90    0.109436E-006
     -2.40     -5.85    0.166246E-006
     -2.40     -5.80    0.249701E-006
     -2.40     -5.75    0.371391E-006
     -2.40     -5.70    0.547527E-006
     -2.40     -5.65    0.800659E-006
     -2.40     -5.60    0.116158E-005
     -2.40     -5.55    0.167265E-005
     -2.40     -5.50    0.239194E-005
     -2.40     -5.45    0.339785E-005
     -2.40     -5.40    0.479534E-005
     -2.40     -5.35    0.672156E-005
     -2.40     -5.30    0.935372E-005
     -2.40     -5.25    0.129194E-004
     -2.40     -5.20    0.177078E-004
     -2.40     -5.15    0.240824E-004
     -2.40     -5.10    0.324961E-004
     -2.40     -5.05    0.435034E-004
     -2.40     -5.00    0.577718E-004
     -2.40     -4.95    0.760975E-004
     -2.40     -4.90    0.994182E-004
     -2.40     -4.85    0.128826E-003
     -2.40     -4.80    0.165568E-003
     -2.40     -4.75    0.211054E-003
     -2.40     -4.70    0.266843E-003
     -2.40     -4.65    0.334618E-003
     -2.40     -4.60    0.416172E-003
     -2.40     -4.55    0.513365E-003
     -2.40     -4.50    0.628079E-003
     -2.40     -4.45    0.762165E-003
     -2.40     -4.40    0.917378E-003
     -2.40     -4.35    0.109531E-002
     -2.40     -4.30    0.129735E-002
     -2.40     -4.25    0.152458E-002
     -2.40     -4.20    0.177775E-002
     -2.40     -4.15    0.205723E-002
     -2.40     -4.10    0.236294E-002
     -2.40     -4.05    0.269435E-002
     -2.40     -4.00    0.305051E-002
     -2.40     -3.95    0.343004E-002
     -2.40     -3.90    0.383118E-002
     -2.40     -3.85    0.425182E-002
     -2.40     -3.80    0.468960E-002
     -2.40     -3.75    0.514195E-002
     -2.40     -3.70    0.560617E-002
     -2.40     -3.65    0.607945E-002
     -2.40     -3.60    0.655902E-002
     -2.40     -3.55    0.704211E-002
     -2.40     -3.50    0.752608E-002
     -2.40     -3.45    0.800836E-002
     -2.40     -3.40    0.848658E-002
     -2.40     -3.35    0.895847E-002
     -2.40     -3.30    0.942192E-002
     -2.40     -3.25    0.987490E-002
     -2.40     -3.20    0.103155E-001
     -2.40     -3.15    0.107418E-001
     -2.40     -3.10    0.111519E-001
     -2.40     -3.05    0.115440E-001
     -2.40     -3.00    0.119160E-001
     -2.40     -2.95    0.122658E-001
     -2.40     -2.90    0.125910E-001
     -2.40     -2.85    0.128890E-001
     -2.40     -2.80    0.131566E-001
     -2.40     -2.75    0.133906E-001
     -2.40     -2.70    0.135870E-001
     -2.40     -2.65    0.137415E-001
     -2.40     -2.60    0.138491E-001
     -2.40     -2.55    0.139048E-001
     -2.40     -2.50    0.139028E-001
     -2.40     -2.45    0.138379E-001
     -2.40     -2.40    0.137047E-001
     -2.40     -2.35    0.134992E-001
     -2.40     -2.30    0.132188E-001
     -2.40     -2.25    0.128640E-001
     -2.40     -2.20    0.124391E-001
     -2.40     -2.15    0.119537E-001
     -2.40     -2.10    0.114237E-001
     -2.40     -2.05    0.108721E-001
     -2.40     -2.00    0.103287E-001
     -2.40     -1.95    0.982919E-002
     -2.40     -1.90    0.941240E-002
     -2.40     -1.85    0.911659E-002
     -2.40     -1.80    0.897492E-002
     -2.40     -1.75    0.901085E-002
     -2.40     -1.70    0.923480E-002
     -2.40     -1.65    0.964255E-002
     -2.40     -1.60    0.102161E-001
     -2.40     -1.55    0.109262E-001
     -2.40     -1.50    0.117371E-001
     -2.40     -1.45    0.126106E-001
     -2.40     -1.40    0.135104E-001
     -2.40     -1.35    0.144049E-001
     -2.40     -1.30    0.152691E-001
     -2.40     -1.25    0.160847E-001
     -2.40     -1.20    0.168399E-001
     -2.40     -1.15    0.175284E-001
     -2.40     -1.10    0.181483E-001
     -2.40     -1.05    0.187006E-001
     -2.40     -1.00    0.191884E-001
     -2.40     -0.95    0.196159E-001
     -2.40     -0.90    0.199880E-001
     -2.40     -0.85    0.203094E-001
     -2.40     -0.80    0.205843E-001
     -2.40     -0.75    0.208168E-001
     -2.40     -0.70    0.210101E-001
     -2.40     -0.65    0.211667E-001
     -2.40     -0.60    0.212883E-001
     -2.40     -0.55    0.213759E-001
     -2.40     -0.50    0.214296E-001
     -2.40     -0.45    0.214484E-001
     -2.40     -0.40    0.214307E-001
     -2.40     -0.35    0.213735E-001
     -2.40     -0.30    0.212729E-001
     -2.40     -0.25    0.211237E-001
     -2.40     -0.20    0.209189E-001
     -2.40     -0.15    0.206501E-001
     -2.40     -0.10    0.203070E-001
     -2.40     -0.05    0.198774E-001
     -2.40      0.00    0.193470E-001
     -2.40      0.05    0.187000E-001
     -2.40      0.10    0.179191E-001
     -2.40      0.15    0.169871E-001
     -2.40      0.20    0.158883E-001
     -2.40      0.25    0.146116E-001
     -2.40      0.30    0.131536E-001
     -2.40      0.35    0.115237E-001
     -2.40      0.40    0.974951E-002
     -2.40      0.45    0.788140E-002
     -2.40      0.50    0.599579E-002
     -2.40      0.55    0.419388E-002
     -2.40      0.60    0.259476E-002
     -2.40      0.65    0.132187E-002
     -2.40      0.70    0.484319E-003
     -2.40      0.75    0.157192E-003
     -2.40      0.80    0.366411E-003
     -2.40      0.85    0.108323E-002
     -2.40      0.90    0.223027E-002
     -2.40      0.95    0.369703E-002
     -2.40      1.00    0.535970E-002
     -2.40      1.05    0.709969E-002
     -2.40      1.10    0.881681E-002
     -2.40      1.15    0.104359E-001
     -2.40      1.20    0.119078E-001
     -2.40      1.25    0.132058E-001
     -2.40      1.30    0.143213E-001
     -2.40      1.35    0.152583E-001
     -2.40      1.40    0.160284E-001
     -2.40      1.45    0.166477E-001
     -2.40      1.50    0.171337E-001
     -2.40      1.55    0.175038E-001
     -2.40      1.60    0.177744E-001
     -2.40      1.65    0.179600E-001
     -2.40      1.70    0.180735E-001
     -2.40      1.75    0.181260E-001
     -2.40      1.80    0.181266E-001
     -2.40      1.85    0.180831E-001
     -2.40      1.90    0.180021E-001
     -2.40      1.95    0.178887E-001
     -2.40      2.00    0.177473E-001
     -2.40      2.05    0.175815E-001
     -2.40      2.10    0.173941E-001
     -2.40      2.15    0.171876E-001
     -2.40      2.20    0.169637E-001
     -2.40      2.25    0.167240E-001
     -2.40      2.30    0.164698E-001
     -2.40      2.35    0.162018E-001
     -2.40      2.40    0.159209E-001
     -2.40      2.45    0.156276E-001
     -2.40      2.50    0.153223E-001
     -2.40      2.55    0.150053E-001
     -2.40      2.60    0.146768E-001
     -2.40      2.65    0.143370E-001
     -2.40      2.70    0.139861E-001
     -2.40      2.75    0.136241E-001
     -2.40      2.80    0.132512E-001
     -2.40      2.85    0.128675E-001
     -2.40      2.90    0.124734E-001
     -2.40      2.95    0.120690E-001
     -2.40      3.00    0.116547E-001
     -2.40      3.05    0.112308E-001
     -2.40      3.10    0.107980E-001
     -2.40      3.15    0.103568E-001
     -2.40      3.20    0.990811E-002
     -2.40      3.25    0.945274E-002
     -2.40      3.30    0.899183E-002
     -2.40      3.35    0.852664E-002
     -2.40      3.40    0.805865E-002
     -2.40      3.45    0.758946E-002
     -2.40      3.50    0.712089E-002
     -2.40      3.55    0.665487E-002
     -2.40      3.60    0.619348E-002
     -2.40      3.65    0.573887E-002
     -2.40      3.70    0.529324E-002
     -2.40      3.75    0.485877E-002
     -2.40      3.80    0.443762E-002
     -2.40      3.85    0.403182E-002
     -2.40      3.90    0.364329E-002
     -2.40      3.95    0.327372E-002
     -2.40      4.00    0.292458E-002
     -2.40      4.05    0.259703E-002
     -2.40      4.10    0.229194E-002
     -2.40      4.15    0.200987E-002
     -2.40      4.20    0.175110E-002
     -2.40      4.25    0.151556E-002
     -2.40      4.30    0.130289E-002
     -2.40      4.35    0.111242E-002
     -2.40      4.40    0.943208E-003
     -2.40      4.45    0.794116E-003
     -2.40      4.50    0.663836E-003
     -2.40      4.55    0.550952E-003
     -2.40      4.60    0.453970E-003
     -2.40      4.65    0.371356E-003
     -2.40      4.70    0.301577E-003
     -2.40      4.75    0.243132E-003
     -2.40      4.80    0.194590E-003
     -2.40      4.85    0.154614E-003
     -2.40      4.90    0.121972E-003
     -2.40      4.95    0.955410E-004
     -2.40      5.00    0.743139E-004
     -2.40      5.05    0.574021E-004
     -2.40      5.10    0.440338E-004
     -2.40      5.15    0.335497E-004
     -2.40      5.20    0.253914E-004
     -2.40      5.25    0.190911E-004
     -2.40      5.30    0.142613E-004
     -2.40      5.35    0.105852E-004
     -2.40      5.40    0.780659E-005
     -2.40      5.45    0.572128E-005
     -2.40      5.50    0.416748E-005
     -2.40      5.55    0.301798E-005
     -2.40      5.60    0.217319E-005
     -2.40      5.65    0.155627E-005
     -2.40      5.70    0.110851E-005
     -2.40      5.75    0.785622E-006
     -2.40      5.80    0.554017E-006
     -2.40      5.85    0.388701E-006
     -2.40      5.90    0.271001E-006
     -2.40      5.95    0.187336E-006
     -2.40      6.00    0.127943E-006
     -2.40      6.05    0.858266E-007
     -2.40      6.10    0.561040E-007
     -2.40      6.15    0.352366E-007
     -2.40      6.20    0.207442E-007
     -2.40      6.25    0.109261E-007
     -2.40      6.30    0.462771E-008
     -2.40      6.35    0.112298E-008
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.337769E-009
     -2.35     -6.30    0.141957E-008
     -2.35     -6.25    0.345750E-008
     -2.35     -6.20    0.685539E-008
     -2.35     -6.15    0.122515E-007
     -2.35     -6.10    0.206674E-007
     -2.35     -6.05    0.336442E-007
     -2.35     -6.00    0.534587E-007
     -2.35     -5.95    0.833782E-007
     -2.35     -5.90    0.128063E-006
     -2.35     -5.85    0.194130E-006
     -2.35     -5.80    0.290937E-006
     -2.35     -5.75    0.431689E-006
     -2.35     -5.70    0.634825E-006
     -2.35     -5.65    0.925957E-006
     -2.35     -5.60    0.134008E-005
     -2.35     -5.55    0.192519E-005
     -2.35     -5.50    0.274653E-005
     -2.35     -5.45    0.389222E-005
     -2.35     -5.40    0.547906E-005
     -2.35     -5.35    0.766022E-005
     -2.35     -5.30    0.106334E-004
     -2.35     -5.25    0.146515E-004
     -2.35     -5.20    0.200356E-004
     -2.35     -5.15    0.271867E-004
     -2.35     -5.10    0.366027E-004
     -2.35     -5.05    0.488896E-004
     -2.35     -5.00    0.647753E-004
     -2.35     -4.95    0.851228E-004
     -2.35     -4.90    0.110945E-003
     -2.35     -4.85    0.143413E-003
     -2.35     -4.80    0.183862E-003
     -2.35     -4.75    0.233785E-003
     -2.35     -4.70    0.294824E-003
     -2.35     -4.65    0.368741E-003
     -2.35     -4.60    0.457394E-003
     -2.35     -4.55    0.562694E-003
     -2.35     -4.50    0.686551E-003
     -2.35     -4.45    0.830822E-003
     -2.35     -4.40    0.997234E-003
     -2.35     -4.35    0.118732E-002
     -2.35     -4.30    0.140236E-002
     -2.35     -4.25    0.164331E-002
     -2.35     -4.20    0.191076E-002
     -2.35     -4.15    0.220487E-002
     -2.35     -4.10    0.252536E-002
     -2.35     -4.05    0.287149E-002
     -2.35     -4.00    0.324206E-002
     -2.35     -3.95    0.363549E-002
     -2.35     -3.90    0.404984E-002
     -2.35     -3.85    0.448284E-002
     -2.35     -3.80    0.493197E-002
     -2.35     -3.75    0.539457E-002
     -2.35     -3.70    0.586785E-002
     -2.35     -3.65    0.634897E-002
     -2.35     -3.60    0.683513E-002
     -2.35     -3.55    0.732357E-002
     -2.35     -3.50    0.781167E-002
     -2.35     -3.45    0.829691E-002
     -2.35     -3.40    0.877696E-002
     -2.35     -3.35    0.924961E-002
     -2.35     -3.30    0.971280E-002
     -2.35     -3.25    0.101646E-001
     -2.35     -3.20    0.106030E-001
     -2.35     -3.15    0.110262E-001
     -2.35     -3.10    0.114322E-001
     -2.35     -3.05    0.118192E-001
     -2.35     -3.00    0.121850E-001
     -2.35     -2.95    0.125274E-001
     -2.35     -2.90    0.128437E-001
     -2.35     -2.85    0.131310E-001
     -2.35     -2.80    0.133859E-001
     -2.35     -2.75    0.136045E-001
     -2.35     -2.70    0.137825E-001
     -2.35     -2.65    0.139146E-001
     -2.35     -2.60    0.139951E-001
     -2.35     -2.55    0.140177E-001
     -2.35     -2.50    0.139757E-001
     -2.35     -2.45    0.138621E-001
     -2.35     -2.40    0.136703E-001
     -2.35     -2.35    0.133944E-001
     -2.35     -2.30    0.130305E-001
     -2.35     -2.25    0.125779E-001
     -2.35     -2.20    0.120405E-001
     -2.35     -2.15    0.114285E-001
     -2.35     -2.10    0.107598E-001
     -2.35     -2.05    0.100615E-001
     -2.35     -2.00    0.936953E-002
     -2.35     -1.95    0.872772E-002
     -2.35     -1.90    0.818441E-002
     -2.35     -1.85    0.778779E-002
     -2.35     -1.80    0.757985E-002
     -2.35     -1.75    0.759036E-002
     -2.35     -1.70    0.783226E-002
     -2.35     -1.65    0.829962E-002
     -2.35     -1.60    0.896875E-002
     -2.35     -1.55    0.980202E-002
     -2.35     -1.50    0.107536E-001
     -2.35     -1.45    0.117756E-001
     -2.35     -1.40    0.128231E-001
     -2.35     -1.35    0.138580E-001
     -2.35     -1.30    0.148507E-001
     -2.35     -1.25    0.157805E-001
     -2.35     -1.20    0.166347E-001
     -2.35     -1.15    0.174075E-001
     -2.35     -1.10    0.180979E-001
     -2.35     -1.05    0.187084E-001
     -2.35     -1.00    0.192438E-001
     -2.35     -0.95    0.197100E-001
     -2.35     -0.90    0.201133E-001
     -2.35     -0.85    0.204596E-001
     -2.35     -0.80    0.207546E-001
     -2.35     -0.75    0.210030E-001
     -2.35     -0.70    0.212090E-001
     -2.35     -0.65    0.213757E-001
     -2.35     -0.60    0.215055E-001
     -2.35     -0.55    0.215997E-001
     -2.35     -0.50    0.216588E-001
     -2.35     -0.45    0.216821E-001
     -2.35     -0.40    0.216682E-001
     -2.35     -0.35    0.216146E-001
     -2.35     -0.30    0.215173E-001
     -2.35     -0.25    0.213714E-001
     -2.35     -0.20    0.211703E-001
     -2.35     -0.15    0.209058E-001
     -2.35     -0.10    0.205678E-001
     -2.35     -0.05    0.201445E-001
     -2.35      0.00    0.196220E-001
     -2.35      0.05    0.189848E-001
     -2.35      0.10    0.182164E-001
     -2.35      0.15    0.173001E-001
     -2.35      0.20    0.162209E-001
     -2.35      0.25    0.149681E-001
     -2.35      0.30    0.135391E-001
     -2.35      0.35    0.119433E-001
     -2.35      0.40    0.102081E-001
     -2.35      0.45    0.838285E-002
     -2.35      0.50    0.654211E-002
     -2.35      0.55    0.478416E-002
     -2.35      0.60    0.322444E-002
     -2.35      0.65    0.198239E-002
     -2.35      0.70    0.116348E-002
     -2.35      0.75    0.840337E-003
     -2.35      0.80    0.103823E-002
     -2.35      0.85    0.172974E-002
     -2.35      0.90    0.284047E-002
     -2.35      0.95    0.426388E-002
     -2.35      1.00    0.588027E-002
     -2.35      1.05    0.757458E-002
     -2.35      1.10    0.924924E-002
     -2.35      1.15    0.108307E-001
     -2.35      1.20    0.122704E-001
     -2.35      1.25    0.135418E-001
     -2.35      1.30    0.146359E-001
     -2.35      1.35    0.155560E-001
     -2.35      1.40    0.163130E-001
     -2.35      1.45    0.169224E-001
     -2.35      1.50    0.174011E-001
     -2.35      1.55    0.177660E-001
     -2.35      1.60    0.180329E-001
     -2.35      1.65    0.182162E-001
     -2.35      1.70    0.183284E-001
     -2.35      1.75    0.183803E-001
     -2.35      1.80    0.183810E-001
     -2.35      1.85    0.183382E-001
     -2.35      1.90    0.182583E-001
     -2.35      1.95    0.181464E-001
     -2.35      2.00    0.180069E-001
     -2.35      2.05    0.178432E-001
     -2.35      2.10    0.176583E-001
     -2.35      2.15    0.174546E-001
     -2.35      2.20    0.172337E-001
     -2.35      2.25    0.169974E-001
     -2.35      2.30    0.167468E-001
     -2.35      2.35    0.164827E-001
     -2.35      2.40    0.162060E-001
     -2.35      2.45    0.159171E-001
     -2.35      2.50    0.156164E-001
     -2.35      2.55    0.153042E-001
     -2.35      2.60    0.149807E-001
     -2.35      2.65    0.146460E-001
     -2.35      2.70    0.143001E-001
     -2.35      2.75    0.139432E-001
     -2.35      2.80    0.135753E-001
     -2.35      2.85    0.131966E-001
     -2.35      2.90    0.128072E-001
     -2.35      2.95    0.124073E-001
     -2.35      3.00    0.119971E-001
     -2.35      3.05    0.115770E-001
     -2.35      3.10    0.111473E-001
     -2.35      3.15    0.107087E-001
     -2.35      3.20    0.102619E-001
     -2.35      3.25    0.980761E-002
     -2.35      3.30    0.934690E-002
     -2.35      3.35    0.888092E-002
     -2.35      3.40    0.841103E-002
     -2.35      3.45    0.793879E-002
     -2.35      3.50    0.746589E-002
     -2.35      3.55    0.699424E-002
     -2.35      3.60    0.652585E-002
     -2.35      3.65    0.606284E-002
     -2.35      3.70    0.560742E-002
     -2.35      3.75    0.516182E-002
     -2.35      3.80    0.472825E-002
     -2.35      3.85    0.430888E-002
     -2.35      3.90    0.390574E-002
     -2.35      3.95    0.352070E-002
     -2.35      4.00    0.315537E-002
     -2.35      4.05    0.281113E-002
     -2.35      4.10    0.248907E-002
     -2.35      4.15    0.218998E-002
     -2.35      4.20    0.191434E-002
     -2.35      4.25    0.166232E-002
     -2.35      4.30    0.143374E-002
     -2.35      4.35    0.122810E-002
     -2.35      4.40    0.104462E-002
     -2.35      4.45    0.882261E-003
     -2.35      4.50    0.739798E-003
     -2.35      4.55    0.615853E-003
     -2.35      4.60    0.508948E-003
     -2.35      4.65    0.417530E-003
     -2.35      4.70    0.340028E-003
     -2.35      4.75    0.274883E-003
     -2.35      4.80    0.220591E-003
     -2.35      4.85    0.175732E-003
     -2.35      4.90    0.138984E-003
     -2.35      4.95    0.109132E-003
     -2.35      5.00    0.850843E-004
     -2.35      5.05    0.658686E-004
     -2.35      5.10    0.506364E-004
     -2.35      5.15    0.386581E-004
     -2.35      5.20    0.293123E-004
     -2.35      5.25    0.220769E-004
     -2.35      5.30    0.165169E-004
     -2.35      5.35    0.122758E-004
     -2.35      5.40    0.906417E-005
     -2.35      5.45    0.665014E-005
     -2.35      5.50    0.484891E-005
     -2.35      5.55    0.351445E-005
     -2.35      5.60    0.253263E-005
     -2.35      5.65    0.181502E-005
     -2.35      5.70    0.129393E-005
     -2.35      5.75    0.917956E-006
     -2.35      5.80    0.648174E-006
     -2.35      5.85    0.455410E-006
     -2.35      5.90    0.317923E-006
     -2.35      5.95    0.220017E-006
     -2.35      6.00    0.150410E-006
     -2.35      6.05    0.101007E-006
     -2.35      6.10    0.660770E-007
     -2.35      6.15    0.415066E-007
     -2.35      6.20    0.244223E-007
     -2.35      6.25    0.128473E-007
     -2.35      6.30    0.543168E-008
     -2.35      6.35    0.131629E-008
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.400202E-009
     -2.30     -6.30    0.168302E-008
     -2.30     -6.25    0.410627E-008
     -2.30     -6.20    0.814480E-008
     -2.30     -6.15    0.145475E-007
     -2.30     -6.10    0.244843E-007
     -2.30     -6.05    0.397056E-007
     -2.30     -6.00    0.628313E-007
     -2.30     -5.95    0.976522E-007
     -2.30     -5.90    0.149564E-006
     -2.30     -5.85    0.226168E-006
     -2.30     -5.80    0.338179E-006
     -2.30     -5.75    0.500593E-006
     -2.30     -5.70    0.734222E-006
     -2.30     -5.65    0.106811E-005
     -2.30     -5.60    0.154199E-005
     -2.30     -5.55    0.221011E-005
     -2.30     -5.50    0.314591E-005
     -2.30     -5.45    0.444780E-005
     -2.30     -5.40    0.624599E-005
     -2.30     -5.35    0.871093E-005
     -2.30     -5.30    0.120622E-004
     -2.30     -5.25    0.165808E-004
     -2.30     -5.20    0.226214E-004
     -2.30     -5.15    0.306256E-004
     -2.30     -5.10    0.411383E-004
     -2.30     -5.05    0.548207E-004
     -2.30     -5.00    0.724623E-004
     -2.30     -4.95    0.949970E-004
     -2.30     -4.90    0.123514E-003
     -2.30     -4.85    0.159267E-003
     -2.30     -4.80    0.203674E-003
     -2.30     -4.75    0.258314E-003
     -2.30     -4.70    0.324907E-003
     -2.30     -4.65    0.405287E-003
     -2.30     -4.60    0.501368E-003
     -2.30     -4.55    0.615105E-003
     -2.30     -4.50    0.748427E-003
     -2.30     -4.45    0.903181E-003
     -2.30     -4.40    0.108106E-002
     -2.30     -4.35    0.128351E-002
     -2.30     -4.30    0.151170E-002
     -2.30     -4.25    0.176645E-002
     -2.30     -4.20    0.204814E-002
     -2.30     -4.15    0.235676E-002
     -2.30     -4.10    0.269178E-002
     -2.30     -4.05    0.305226E-002
     -2.30     -4.00    0.343679E-002
     -2.30     -3.95    0.384357E-002
     -2.30     -3.90    0.427049E-002
     -2.30     -3.85    0.471512E-002
     -2.30     -3.80    0.517483E-002
     -2.30     -3.75    0.564687E-002
     -2.30     -3.70    0.612838E-002
     -2.30     -3.65    0.661649E-002
     -2.30     -3.60    0.710841E-002
     -2.30     -3.55    0.760140E-002
     -2.30     -3.50    0.809286E-002
     -2.30     -3.45    0.858035E-002
     -2.30     -3.40    0.906159E-002
     -2.30     -3.35    0.953442E-002
     -2.30     -3.30    0.999686E-002
     -2.30     -3.25    0.104470E-001
     -2.30     -3.20    0.108829E-001
     -2.30     -3.15    0.113027E-001
     -2.30     -3.10    0.117045E-001
     -2.30     -3.05    0.120862E-001
     -2.30     -3.00    0.124458E-001
     -2.30     -2.95    0.127808E-001
     -2.30     -2.90    0.130883E-001
     -2.30     -2.85    0.133651E-001
     -2.30     -2.80    0.136076E-001
     -2.30     -2.75    0.138113E-001
     -2.30     -2.70    0.139711E-001
     -2.30     -2.65    0.140812E-001
     -2.30     -2.60    0.141350E-001
     -2.30     -2.55    0.141250E-001
     -2.30     -2.50    0.140431E-001
     -2.30     -2.45    0.138808E-001
     -2.30     -2.40    0.136297E-001
     -2.30     -2.35    0.132823E-001
     -2.30     -2.30    0.128328E-001
     -2.30     -2.25    0.122791E-001
     -2.30     -2.20    0.116243E-001
     -2.30     -2.15    0.108789E-001
     -2.30     -2.10    0.100629E-001
     -2.30     -2.05    0.920741E-002
     -2.30     -2.00    0.835508E-002
     -2.30     -1.95    0.755861E-002
     -2.30     -1.90    0.687714E-002
     -2.30     -1.85    0.637017E-002
     -2.30     -1.80    0.608988E-002
     -2.30     -1.75    0.607332E-002
     -2.30     -1.70    0.633632E-002
     -2.30     -1.65    0.687085E-002
     -2.30     -1.60    0.764652E-002
     -2.30     -1.55    0.861582E-002
     -2.30     -1.50    0.972155E-002
     -2.30     -1.45    0.109047E-001
     -2.30     -1.40    0.121109E-001
     -2.30     -1.35    0.132950E-001
     -2.30     -1.30    0.144229E-001
     -2.30     -1.25    0.154716E-001
     -2.30     -1.20    0.164280E-001
     -2.30     -1.15    0.172866E-001
     -2.30     -1.10    0.180482E-001
     -2.30     -1.05    0.187169E-001
     -2.30     -1.00    0.192996E-001
     -2.30     -0.95    0.198038E-001
     -2.30     -0.90    0.202375E-001
     -2.30     -0.85    0.206081E-001
     -2.30     -0.80    0.209224E-001
     -2.30     -0.75    0.211862E-001
     -2.30     -0.70    0.214045E-001
     -2.30     -0.65    0.215812E-001
     -2.30     -0.60    0.217190E-001
     -2.30     -0.55    0.218199E-001
     -2.30     -0.50    0.218847E-001
     -2.30     -0.45    0.219131E-001
     -2.30     -0.40    0.219041E-001
     -2.30     -0.35    0.218552E-001
     -2.30     -0.30    0.217631E-001
     -2.30     -0.25    0.216229E-001
     -2.30     -0.20    0.214286E-001
     -2.30     -0.15    0.211723E-001
     -2.30     -0.10    0.208446E-001
     -2.30     -0.05    0.204342E-001
     -2.30      0.00    0.199281E-001
     -2.30      0.05    0.193117E-001
     -2.30      0.10    0.185696E-001
     -2.30      0.15    0.176864E-001
     -2.30      0.20    0.166484E-001
     -2.30      0.25    0.154463E-001
     -2.30      0.30    0.140783E-001
     -2.30      0.35    0.125545E-001
     -2.30      0.40    0.109018E-001
     -2.30      0.45    0.916747E-002
     -2.30      0.50    0.742217E-002
     -2.30      0.55    0.575835E-002
     -2.30      0.60    0.428383E-002
     -2.30      0.65    0.310971E-002
     -2.30      0.70    0.233380E-002
     -2.30      0.75    0.202338E-002
     -2.30      0.80    0.220200E-002
     -2.30      0.85    0.284457E-002
     -2.30      0.90    0.388258E-002
     -2.30      0.95    0.521745E-002
     -2.30      1.00    0.673791E-002
     -2.30      1.05    0.833634E-002
     -2.30      1.10    0.992079E-002
     -2.30      1.15    0.114213E-001
     -2.30      1.20    0.127910E-001
     -2.30      1.25    0.140037E-001
     -2.30      1.30    0.150496E-001
     -2.30      1.35    0.159310E-001
     -2.30      1.40    0.166575E-001
     -2.30      1.45    0.172430E-001
     -2.30      1.50    0.177032E-001
     -2.30      1.55    0.180540E-001
     -2.30      1.60    0.183104E-001
     -2.30      1.65    0.184858E-001
     -2.30      1.70    0.185924E-001
     -2.30      1.75    0.186402E-001
     -2.30      1.80    0.186383E-001
     -2.30      1.85    0.185939E-001
     -2.30      1.90    0.185132E-001
     -2.30      1.95    0.184013E-001
     -2.30      2.00    0.182624E-001
     -2.30      2.05    0.180999E-001
     -2.30      2.10    0.179166E-001
     -2.30      2.15    0.177149E-001
     -2.30      2.20    0.174965E-001
     -2.30      2.25    0.172630E-001
     -2.30      2.30    0.170155E-001
     -2.30      2.35    0.167550E-001
     -2.30      2.40    0.164821E-001
     -2.30      2.45    0.161973E-001
     -2.30      2.50    0.159011E-001
     -2.30      2.55    0.155935E-001
     -2.30      2.60    0.152749E-001
     -2.30      2.65    0.149451E-001
     -2.30      2.70    0.146043E-001
     -2.30      2.75    0.142525E-001
     -2.30      2.80    0.138898E-001
     -2.30      2.85    0.135161E-001
     -2.30      2.90    0.131317E-001
     -2.30      2.95    0.127364E-001
     -2.30      3.00    0.123307E-001
     -2.30      3.05    0.119146E-001
     -2.30      3.10    0.114885E-001
     -2.30      3.15    0.110530E-001
     -2.30      3.20    0.106085E-001
     -2.30      3.25    0.101559E-001
     -2.30      3.30    0.969608E-002
     -2.30      3.35    0.923002E-002
     -2.30      3.40    0.875904E-002
     -2.30      3.45    0.828459E-002
     -2.30      3.50    0.780830E-002
     -2.30      3.55    0.733199E-002
     -2.30      3.60    0.685760E-002
     -2.30      3.65    0.638721E-002
     -2.30      3.70    0.592301E-002
     -2.30      3.75    0.546727E-002
     -2.30      3.80    0.502225E-002
     -2.30      3.85    0.459019E-002
     -2.30      3.90    0.417324E-002
     -2.30      3.95    0.377340E-002
     -2.30      4.00    0.339245E-002
     -2.30      4.05    0.303196E-002
     -2.30      4.10    0.269324E-002
     -2.30      4.15    0.237730E-002
     -2.30      4.20    0.208484E-002
     -2.30      4.25    0.181624E-002
     -2.30      4.30    0.157155E-002
     -2.30      4.35    0.135044E-002
     -2.30      4.40    0.115231E-002
     -2.30      4.45    0.976237E-003
     -2.30      4.50    0.821106E-003
     -2.30      4.55    0.685593E-003
     -2.30      4.60    0.568251E-003
     -2.30      4.65    0.467524E-003
     -2.30      4.70    0.381812E-003
     -2.30      4.75    0.309509E-003
     -2.30      4.80    0.249046E-003
     -2.30      4.85    0.198919E-003
     -2.30      4.90    0.157721E-003
     -2.30      4.95    0.124149E-003
     -2.30      5.00    0.970187E-004
     -2.30      5.05    0.752759E-004
     -2.30      5.10    0.579919E-004
     -2.30      5.15    0.443629E-004
     -2.30      5.20    0.337009E-004
     -2.30      5.25    0.254254E-004
     -2.30      5.30    0.190513E-004
     -2.30      5.35    0.141791E-004
     -2.30      5.40    0.104830E-004
     -2.30      5.45    0.770028E-005
     -2.30      5.50    0.562074E-005
     -2.30      5.55    0.407791E-005
     -2.30      5.60    0.294110E-005
     -2.30      5.65    0.210938E-005
     -2.30      5.70    0.150486E-005
     -2.30      5.75    0.106837E-005
     -2.30      5.80    0.754889E-006
     -2.30      5.85    0.530627E-006
     -2.30      5.90    0.370483E-006
     -2.30      5.95    0.256362E-006
     -2.30      6.00    0.175194E-006
     -2.30      6.05    0.117612E-006
     -2.30      6.10    0.768962E-007
     -2.30      6.15    0.482678E-007
     -2.30      6.20    0.283667E-007
     -2.30      6.25    0.148943E-007
     -2.30      6.30    0.628442E-008
     -2.30      6.35    0.152030E-008
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.475490E-009
     -2.25     -6.30    0.200000E-008
     -2.25     -6.25    0.487439E-008
     -2.25     -6.20    0.966439E-008
     -2.25     -6.15    0.172430E-007
     -2.25     -6.10    0.289475E-007
     -2.25     -6.05    0.467858E-007
     -2.25     -6.00    0.737471E-007
     -2.25     -5.95    0.114201E-006
     -2.25     -5.90    0.174353E-006
     -2.25     -5.85    0.262945E-006
     -2.25     -5.80    0.392178E-006
     -2.25     -5.75    0.579015E-006
     -2.25     -5.70    0.846987E-006
     -2.25     -5.65    0.122889E-005
     -2.25     -5.60    0.176961E-005
     -2.25     -5.55    0.253036E-005
     -2.25     -5.50    0.359365E-005
     -2.25     -5.45    0.506941E-005
     -2.25     -5.40    0.710255E-005
     -2.25     -5.35    0.988217E-005
     -2.25     -5.30    0.136520E-004
     -2.25     -5.25    0.187226E-004
     -2.25     -5.20    0.254852E-004
     -2.25     -5.15    0.344243E-004
     -2.25     -5.10    0.461346E-004
     -2.25     -5.05    0.613344E-004
     -2.25     -5.00    0.808789E-004
     -2.25     -4.95    0.105774E-003
     -2.25     -4.90    0.137186E-003
     -2.25     -4.85    0.176455E-003
     -2.25     -4.80    0.225080E-003
     -2.25     -4.75    0.284721E-003
     -2.25     -4.70    0.357171E-003
     -2.25     -4.65    0.444332E-003
     -2.25     -4.60    0.548167E-003
     -2.25     -4.55    0.670660E-003
     -2.25     -4.50    0.813749E-003
     -2.25     -4.45    0.979259E-003
     -2.25     -4.40    0.116882E-002
     -2.25     -4.35    0.138381E-002
     -2.25     -4.30    0.162525E-002
     -2.25     -4.25    0.189380E-002
     -2.25     -4.20    0.218965E-002
     -2.25     -4.15    0.251257E-002
     -2.25     -4.10    0.286184E-002
     -2.25     -4.05    0.323626E-002
     -2.25     -4.00    0.363424E-002
     -2.25     -3.95    0.405379E-002
     -2.25     -3.90    0.449261E-002
     -2.25     -3.85    0.494815E-002
     -2.25     -3.80    0.541767E-002
     -2.25     -3.75    0.589834E-002
     -2.25     -3.70    0.638727E-002
     -2.25     -3.65    0.688158E-002
     -2.25     -3.60    0.737847E-002
     -2.25     -3.55    0.787526E-002
     -2.25     -3.50    0.836941E-002
     -2.25     -3.45    0.885851E-002
     -2.25     -3.40    0.934036E-002
     -2.25     -3.35    0.981288E-002
     -2.25     -3.30    0.102741E-001
     -2.25     -3.25    0.107222E-001
     -2.25     -3.20    0.111554E-001
     -2.25     -3.15    0.115716E-001
     -2.25     -3.10    0.119690E-001
     -2.25     -3.05    0.123456E-001
     -2.25     -3.00    0.126990E-001
     -2.25     -2.95    0.130268E-001
     -2.25     -2.90    0.133258E-001
     -2.25     -2.85    0.135927E-001
     -2.25     -2.80    0.138233E-001
     -2.25     -2.75    0.140128E-001
     -2.25     -2.70    0.141554E-001
     -2.25     -2.65    0.142446E-001
     -2.25     -2.60    0.142728E-001
     -2.25     -2.55    0.142316E-001
     -2.25     -2.50    0.141113E-001
     -2.25     -2.45    0.139020E-001
     -2.25     -2.40    0.135934E-001
     -2.25     -2.35    0.131760E-001
     -2.25     -2.30    0.126421E-001
     -2.25     -2.25    0.119880E-001
     -2.25     -2.20    0.112156E-001
     -2.25     -2.15    0.103355E-001
     -2.25     -2.10    0.936961E-002
     -2.25     -2.05    0.835299E-002
     -2.25     -2.00    0.733501E-002
     -2.25     -1.95    0.637785E-002
     -2.25     -1.90    0.555220E-002
     -2.25     -1.85    0.492984E-002
     -2.25     -1.80    0.457415E-002
     -2.25     -1.75    0.453016E-002
     -2.25     -1.70    0.481680E-002
     -2.25     -1.65    0.542361E-002
     -2.25     -1.60    0.631270E-002
     -2.25     -1.55    0.742555E-002
     -2.25     -1.50    0.869253E-002
     -2.25     -1.45    0.100427E-001
     -2.25     -1.40    0.114120E-001
     -2.25     -1.35    0.127480E-001
     -2.25     -1.30    0.140121E-001
     -2.25     -1.25    0.151794E-001
     -2.25     -1.20    0.162365E-001
     -2.25     -1.15    0.171791E-001
     -2.25     -1.10    0.180097E-001
     -2.25     -1.05    0.187344E-001
     -2.25     -1.00    0.193621E-001
     -2.25     -0.95    0.199023E-001
     -2.25     -0.90    0.203645E-001
     -2.25     -0.85    0.207578E-001
     -2.25     -0.80    0.210900E-001
     -2.25     -0.75    0.213681E-001
     -2.25     -0.70    0.215978E-001
     -2.25     -0.65    0.217838E-001
     -2.25     -0.60    0.219293E-001
     -2.25     -0.55    0.220368E-001
     -2.25     -0.50    0.221075E-001
     -2.25     -0.45    0.221415E-001
     -2.25     -0.40    0.221380E-001
     -2.25     -0.35    0.220951E-001
     -2.25     -0.30    0.220096E-001
     -2.25     -0.25    0.218774E-001
     -2.25     -0.20    0.216926E-001
     -2.25     -0.15    0.214482E-001
     -2.25     -0.10    0.211355E-001
     -2.25     -0.05    0.207440E-001
     -2.25      0.00    0.202618E-001
     -2.25      0.05    0.196758E-001
     -2.25      0.10    0.189720E-001
     -2.25      0.15    0.181368E-001
     -2.25      0.20    0.171585E-001
     -2.25      0.25    0.160294E-001
     -2.25      0.30    0.147493E-001
     -2.25      0.35    0.133288E-001
     -2.25      0.40    0.117939E-001
     -2.25      0.45    0.101890E-001
     -2.25      0.50    0.857931E-002
     -2.25      0.55    0.704902E-002
     -2.25      0.60    0.569541E-002
     -2.25      0.65    0.461802E-002
     -2.25      0.70    0.390404E-002
     -2.25      0.75    0.361331E-002
     -2.25      0.80    0.376687E-002
     -2.25      0.85    0.434267E-002
     -2.25      0.90    0.528010E-002
     -2.25      0.95    0.649146E-002
     -2.25      1.00    0.787709E-002
     -2.25      1.05    0.933980E-002
     -2.25      1.10    0.107957E-001
     -2.25      1.15    0.121799E-001
     -2.25      1.20    0.134483E-001
     -2.25      1.25    0.145754E-001
     -2.25      1.30    0.155506E-001
     -2.25      1.35    0.163746E-001
     -2.25      1.40    0.170553E-001
     -2.25      1.45    0.176046E-001
     -2.25      1.50    0.180366E-001
     -2.25      1.55    0.183654E-001
     -2.25      1.60    0.186049E-001
     -2.25      1.65    0.187675E-001
     -2.25      1.70    0.188643E-001
     -2.25      1.75    0.189050E-001
     -2.25      1.80    0.188978E-001
     -2.25      1.85    0.188497E-001
     -2.25      1.90    0.187665E-001
     -2.25      1.95    0.186532E-001
     -2.25      2.00    0.185137E-001
     -2.25      2.05    0.183513E-001
     -2.25      2.10    0.181688E-001
     -2.25      2.15    0.179684E-001
     -2.25      2.20    0.177518E-001
     -2.25      2.25    0.175206E-001
     -2.25      2.30    0.172759E-001
     -2.25      2.35    0.170184E-001
     -2.25      2.40    0.167490E-001
     -2.25      2.45    0.164681E-001
     -2.25      2.50    0.161761E-001
     -2.25      2.55    0.158730E-001
     -2.25      2.60    0.155590E-001
     -2.25      2.65    0.152342E-001
     -2.25      2.70    0.148985E-001
     -2.25      2.75    0.145518E-001
     -2.25      2.80    0.141943E-001
     -2.25      2.85    0.138258E-001
     -2.25      2.90    0.134464E-001
     -2.25      2.95    0.130561E-001
     -2.25      3.00    0.126549E-001
     -2.25      3.05    0.122432E-001
     -2.25      3.10    0.118211E-001
     -2.25      3.15    0.113890E-001
     -2.25      3.20    0.109474E-001
     -2.25      3.25    0.104971E-001
     -2.25      3.30    0.100387E-001
     -2.25      3.35    0.957320E-002
     -2.25      3.40    0.910186E-002
     -2.25      3.45    0.862602E-002
     -2.25      3.50    0.814721E-002
     -2.25      3.55    0.766715E-002
     -2.25      3.60    0.718772E-002
     -2.25      3.65    0.671093E-002
     -2.25      3.70    0.623896E-002
     -2.25      3.75    0.577408E-002
     -2.25      3.80    0.531858E-002
     -2.25      3.85    0.487475E-002
     -2.25      3.90    0.444482E-002
     -2.25      3.95    0.403092E-002
     -2.25      4.00    0.363499E-002
     -2.25      4.05    0.325876E-002
     -2.25      4.10    0.290377E-002
     -2.25      4.15    0.257123E-002
     -2.25      4.20    0.226208E-002
     -2.25      4.25    0.197693E-002
     -2.25      4.30    0.171600E-002
     -2.25      4.35    0.147921E-002
     -2.25      4.40    0.126610E-002
     -2.25      4.45    0.107594E-002
     -2.25      4.50    0.907710E-003
     -2.25      4.55    0.760168E-003
     -2.25      4.60    0.631908E-003
     -2.25      4.65    0.521389E-003
     -2.25      4.70    0.426996E-003
     -2.25      4.75    0.347086E-003
     -2.25      4.80    0.280029E-003
     -2.25      4.85    0.224248E-003
     -2.25      4.90    0.178252E-003
     -2.25      4.95    0.140651E-003
     -2.25      5.00    0.110170E-003
     -2.25      5.05    0.856705E-004
     -2.25      5.10    0.661397E-004
     -2.25      5.15    0.506971E-004
     -2.25      5.20    0.385843E-004
     -2.25      5.25    0.291591E-004
     -2.25      5.30    0.218828E-004
     -2.25      5.35    0.163096E-004
     -2.25      5.40    0.120741E-004
     -2.25      5.45    0.888024E-005
     -2.25      5.50    0.648974E-005
     -2.25      5.55    0.471330E-005
     -2.25      5.60    0.340252E-005
     -2.25      5.65    0.244215E-005
     -2.25      5.70    0.174341E-005
     -2.25      5.75    0.123831E-005
     -2.25      5.80    0.875106E-006
     -2.25      5.85    0.614907E-006
     -2.25      5.90    0.428982E-006
     -2.25      5.95    0.296425E-006
     -2.25      6.00    0.202231E-006
     -2.25      6.05    0.135529E-006
     -2.25      6.10    0.884582E-007
     -2.25      6.15    0.554200E-007
     -2.25      6.20    0.325029E-007
     -2.25      6.25    0.170299E-007
     -2.25      6.30    0.717306E-008
     -2.25      6.35    0.173249E-008
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.566526E-009
     -2.20     -6.30    0.237757E-008
     -2.20     -6.25    0.578236E-008
     -2.20     -6.20    0.114394E-007
     -2.20     -6.15    0.203637E-007
     -2.20     -6.10    0.341201E-007
     -2.20     -6.05    0.550043E-007
     -2.20     -6.00    0.864207E-007
     -2.20     -5.95    0.133357E-006
     -2.20     -5.90    0.202919E-006
     -2.20     -5.85    0.305058E-006
     -2.20     -5.80    0.453707E-006
     -2.20     -5.75    0.668034E-006
     -2.20     -5.70    0.974567E-006
     -2.20     -5.65    0.141026E-005
     -2.20     -5.60    0.202564E-005
     -2.20     -5.55    0.288951E-005
     -2.20     -5.50    0.409440E-005
     -2.20     -5.45    0.576297E-005
     -2.20     -5.40    0.805622E-005
     -2.20     -5.35    0.111840E-004
     -2.20     -5.30    0.154155E-004
     -2.20     -5.25    0.210939E-004
     -2.20     -5.20    0.286485E-004
     -2.20     -5.15    0.386095E-004
     -2.20     -5.10    0.516239E-004
     -2.20     -5.05    0.684695E-004
     -2.20     -5.00    0.900698E-004
     -2.20     -4.95    0.117505E-003
     -2.20     -4.90    0.152022E-003
     -2.20     -4.85    0.195042E-003
     -2.20     -4.80    0.248147E-003
     -2.20     -4.75    0.313074E-003
     -2.20     -4.70    0.391686E-003
     -2.20     -4.65    0.485940E-003
     -2.20     -4.60    0.597845E-003
     -2.20     -4.55    0.729404E-003
     -2.20     -4.50    0.882548E-003
     -2.20     -4.45    0.105906E-002
     -2.20     -4.40    0.126052E-002
     -2.20     -4.35    0.148816E-002
     -2.20     -4.30    0.174289E-002
     -2.20     -4.25    0.202518E-002
     -2.20     -4.20    0.233504E-002
     -2.20     -4.15    0.267202E-002
     -2.20     -4.10    0.303516E-002
     -2.20     -4.05    0.342308E-002
     -2.20     -4.00    0.383397E-002
     -2.20     -3.95    0.426566E-002
     -2.20     -3.90    0.471570E-002
     -2.20     -3.85    0.518143E-002
     -2.20     -3.80    0.565999E-002
     -2.20     -3.75    0.614852E-002
     -2.20     -3.70    0.664409E-002
     -2.20     -3.65    0.714383E-002
     -2.20     -3.60    0.764497E-002
     -2.20     -3.55    0.814488E-002
     -2.20     -3.50    0.864107E-002
     -2.20     -3.45    0.913122E-002
     -2.20     -3.40    0.961318E-002
     -2.20     -3.35    0.100850E-001
     -2.20     -3.30    0.105447E-001
     -2.20     -3.25    0.109905E-001
     -2.20     -3.20    0.114206E-001
     -2.20     -3.15    0.118332E-001
     -2.20     -3.10    0.122262E-001
     -2.20     -3.05    0.125977E-001
     -2.20     -3.00    0.129453E-001
     -2.20     -2.95    0.132662E-001
     -2.20     -2.90    0.135573E-001
     -2.20     -2.85    0.138149E-001
     -2.20     -2.80    0.140345E-001
     -2.20     -2.75    0.142109E-001
     -2.20     -2.70    0.143377E-001
     -2.20     -2.65    0.144078E-001
     -2.20     -2.60    0.144126E-001
     -2.20     -2.55    0.143427E-001
     -2.20     -2.50    0.141872E-001
     -2.20     -2.45    0.139344E-001
     -2.20     -2.40    0.135725E-001
     -2.20     -2.35    0.130898E-001
     -2.20     -2.30    0.124769E-001
     -2.20     -2.25    0.117280E-001
     -2.20     -2.20    0.108439E-001
     -2.20     -2.15    0.983508E-002
     -2.20     -2.10    0.872480E-002
     -2.20     -2.05    0.755194E-002
     -2.20     -2.00    0.637241E-002
     -2.20     -1.95    0.525774E-002
     -2.20     -1.90    0.429024E-002
     -2.20     -1.85    0.355427E-002
     -2.20     -1.80    0.312467E-002
     -2.20     -1.75    0.305468E-002
     -2.20     -1.70    0.336638E-002
     -2.20     -1.65    0.404661E-002
     -2.20     -1.60    0.504958E-002
     -2.20     -1.55    0.630533E-002
     -2.20     -1.50    0.773153E-002
     -2.20     -1.45    0.924529E-002
     -2.20     -1.40    0.107727E-001
     -2.20     -1.35    0.122546E-001
     -2.20     -1.30    0.136485E-001
     -2.20     -1.25    0.149276E-001
     -2.20     -1.20    0.160790E-001
     -2.20     -1.15    0.170995E-001
     -2.20     -1.10    0.179935E-001
     -2.20     -1.05    0.187693E-001
     -2.20     -1.00    0.194377E-001
     -2.20     -0.95    0.200102E-001
     -2.20     -0.90    0.204979E-001
     -2.20     -0.85    0.209112E-001
     -2.20     -0.80    0.212594E-001
     -2.20     -0.75    0.215501E-001
     -2.20     -0.70    0.217901E-001
     -2.20     -0.65    0.219844E-001
     -2.20     -0.60    0.221371E-001
     -2.20     -0.55    0.222509E-001
     -2.20     -0.50    0.223274E-001
     -2.20     -0.45    0.223672E-001
     -2.20     -0.40    0.223699E-001
     -2.20     -0.35    0.223338E-001
     -2.20     -0.30    0.222565E-001
     -2.20     -0.25    0.221339E-001
     -2.20     -0.20    0.219611E-001
     -2.20     -0.15    0.217317E-001
     -2.20     -0.10    0.214378E-001
     -2.20     -0.05    0.210701E-001
     -2.20      0.00    0.206181E-001
     -2.20      0.05    0.200702E-001
     -2.20      0.10    0.194143E-001
     -2.20      0.15    0.186390E-001
     -2.20      0.20    0.177345E-001
     -2.20      0.25    0.166954E-001
     -2.20      0.30    0.155227E-001
     -2.20      0.35    0.142279E-001
     -2.20      0.40    0.128354E-001
     -2.20      0.45    0.113863E-001
     -2.20      0.50    0.993900E-002
     -2.20      0.55    0.856800E-002
     -2.20      0.60    0.735822E-002
     -2.20      0.65    0.639581E-002
     -2.20      0.70    0.575575E-002
     -2.20      0.75    0.548930E-002
     -2.20      0.80    0.561453E-002
     -2.20      0.85    0.611281E-002
     -2.20      0.90    0.693243E-002
     -2.20      0.95    0.799814E-002
     -2.20      1.00    0.922371E-002
     -2.20      1.05    0.105242E-001
     -2.20      1.10    0.118252E-001
     -2.20      1.15    0.130684E-001
     -2.20      1.20    0.142130E-001
     -2.20      1.25    0.152346E-001
     -2.20      1.30    0.161220E-001
     -2.20      1.35    0.168743E-001
     -2.20      1.40    0.174972E-001
     -2.20      1.45    0.180005E-001
     -2.20      1.50    0.183960E-001
     -2.20      1.55    0.186964E-001
     -2.20      1.60    0.189137E-001
     -2.20      1.65    0.190592E-001
     -2.20      1.70    0.191428E-001
     -2.20      1.75    0.191734E-001
     -2.20      1.80    0.191586E-001
     -2.20      1.85    0.191049E-001
     -2.20      1.90    0.190176E-001
     -2.20      1.95    0.189015E-001
     -2.20      2.00    0.187603E-001
     -2.20      2.05    0.185971E-001
     -2.20      2.10    0.184145E-001
     -2.20      2.15    0.182147E-001
     -2.20      2.20    0.179993E-001
     -2.20      2.25    0.177699E-001
     -2.20      2.30    0.175274E-001
     -2.20      2.35    0.172727E-001
     -2.20      2.40    0.170065E-001
     -2.20      2.45    0.167292E-001
     -2.20      2.50    0.164411E-001
     -2.20      2.55    0.161423E-001
     -2.20      2.60    0.158329E-001
     -2.20      2.65    0.155129E-001
     -2.20      2.70    0.151822E-001
     -2.20      2.75    0.148408E-001
     -2.20      2.80    0.144885E-001
     -2.20      2.85    0.141253E-001
     -2.20      2.90    0.137510E-001
     -2.20      2.95    0.133658E-001
     -2.20      3.00    0.129696E-001
     -2.20      3.05    0.125624E-001
     -2.20      3.10    0.121445E-001
     -2.20      3.15    0.117163E-001
     -2.20      3.20    0.112781E-001
     -2.20      3.25    0.108304E-001
     -2.20      3.30    0.103740E-001
     -2.20      3.35    0.990975E-002
     -2.20      3.40    0.943875E-002
     -2.20      3.45    0.896227E-002
     -2.20      3.50    0.848175E-002
     -2.20      3.55    0.799881E-002
     -2.20      3.60    0.751526E-002
     -2.20      3.65    0.703304E-002
     -2.20      3.70    0.655428E-002
     -2.20      3.75    0.608124E-002
     -2.20      3.80    0.561623E-002
     -2.20      3.85    0.516156E-002
     -2.20      3.90    0.471953E-002
     -2.20      3.95    0.429235E-002
     -2.20      4.00    0.388210E-002
     -2.20      4.05    0.349072E-002
     -2.20      4.10    0.311991E-002
     -2.20      4.15    0.277113E-002
     -2.20      4.20    0.244552E-002
     -2.20      4.25    0.214389E-002
     -2.20      4.30    0.186672E-002
     -2.20      4.35    0.161410E-002
     -2.20      4.40    0.138579E-002
     -2.20      4.45    0.118122E-002
     -2.20      4.50    0.999516E-003
     -2.20      4.55    0.839527E-003
     -2.20      4.60    0.699905E-003
     -2.20      4.65    0.579140E-003
     -2.20      4.70    0.475615E-003
     -2.20      4.75    0.387659E-003
     -2.20      4.80    0.313594E-003
     -2.20      4.85    0.251776E-003
     -2.20      4.90    0.200634E-003
     -2.20      4.95    0.158691E-003
     -2.20      5.00    0.124587E-003
     -2.20      5.05    0.970943E-004
     -2.20      5.10    0.751165E-004
     -2.20      5.15    0.576916E-004
     -2.20      5.20    0.439887E-004
     -2.20      5.25    0.332997E-004
     -2.20      5.30    0.250291E-004
     -2.20      5.35    0.186815E-004
     -2.20      5.40    0.138489E-004
     -2.20      5.45    0.101987E-004
     -2.20      5.50    0.746202E-005
     -2.20      5.55    0.542522E-005
     -2.20      5.60    0.392002E-005
     -2.20      5.65    0.281573E-005
     -2.20      5.70    0.201118E-005
     -2.20      5.75    0.142892E-005
     -2.20      5.80    0.100961E-005
     -2.20      5.85    0.708826E-006
     -2.20      5.90    0.493735E-006
     -2.20      5.95    0.340435E-006
     -2.20      6.00    0.231634E-006
     -2.20      6.05    0.154766E-006
     -2.20      6.10    0.100709E-006
     -2.20      6.15    0.628914E-007
     -2.20      6.20    0.367633E-007
     -2.20      6.25    0.192006E-007
     -2.20      6.30    0.806381E-008
     -2.20      6.35    0.194378E-008
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.674450E-009
     -2.15     -6.30    0.282116E-008
     -2.15     -6.25    0.684020E-008
     -2.15     -6.20    0.134850E-007
     -2.15     -6.15    0.239591E-007
     -2.15     -6.10    0.400831E-007
     -2.15     -6.05    0.644860E-007
     -2.15     -6.00    0.101058E-006
     -2.15     -5.95    0.155446E-006
     -2.15     -5.90    0.235702E-006
     -2.15     -5.85    0.353144E-006
     -2.15     -5.80    0.523579E-006
     -2.15     -5.75    0.768770E-006
     -2.15     -5.70    0.111857E-005
     -2.15     -5.65    0.161446E-005
     -2.15     -5.60    0.231321E-005
     -2.15     -5.55    0.329191E-005
     -2.15     -5.50    0.465390E-005
     -2.15     -5.45    0.653592E-005
     -2.15     -5.40    0.911670E-005
     -2.15     -5.35    0.126284E-004
     -2.15     -5.30    0.173684E-004
     -2.15     -5.25    0.237138E-004
     -2.15     -5.20    0.321349E-004
     -2.15     -5.15    0.432097E-004
     -2.15     -5.10    0.576402E-004
     -2.15     -5.05    0.762667E-004
     -2.15     -5.00    0.100082E-003
     -2.15     -4.95    0.130244E-003
     -2.15     -4.90    0.168080E-003
     -2.15     -4.85    0.215092E-003
     -2.15     -4.80    0.272943E-003
     -2.15     -4.75    0.343440E-003
     -2.15     -4.70    0.428511E-003
     -2.15     -4.65    0.530168E-003
     -2.15     -4.60    0.650452E-003
     -2.15     -4.55    0.791372E-003
     -2.15     -4.50    0.954840E-003
     -2.15     -4.45    0.114259E-002
     -2.15     -4.40    0.135609E-002
     -2.15     -4.35    0.159647E-002
     -2.15     -4.30    0.186449E-002
     -2.15     -4.25    0.216041E-002
     -2.15     -4.20    0.248408E-002
     -2.15     -4.15    0.283479E-002
     -2.15     -4.10    0.321141E-002
     -2.15     -4.05    0.361233E-002
     -2.15     -4.00    0.403555E-002
     -2.15     -3.95    0.447874E-002
     -2.15     -3.90    0.493931E-002
     -2.15     -3.85    0.541448E-002
     -2.15     -3.80    0.590134E-002
     -2.15     -3.75    0.639696E-002
     -2.15     -3.70    0.689843E-002
     -2.15     -3.65    0.740288E-002
     -2.15     -3.60    0.790760E-002
     -2.15     -3.55    0.841001E-002
     -2.15     -3.50    0.890768E-002
     -2.15     -3.45    0.939838E-002
     -2.15     -3.40    0.988003E-002
     -2.15     -3.35    0.103507E-001
     -2.15     -3.30    0.108086E-001
     -2.15     -3.25    0.112519E-001
     -2.15     -3.20    0.116789E-001
     -2.15     -3.15    0.120878E-001
     -2.15     -3.10    0.124766E-001
     -2.15     -3.05    0.128432E-001
     -2.15     -3.00    0.131852E-001
     -2.15     -2.95    0.134998E-001
     -2.15     -2.90    0.137837E-001
     -2.15     -2.85    0.140330E-001
     -2.15     -2.80    0.142428E-001
     -2.15     -2.75    0.144075E-001
     -2.15     -2.70    0.145205E-001
     -2.15     -2.65    0.145739E-001
     -2.15     -2.60    0.145584E-001
     -2.15     -2.55    0.144636E-001
     -2.15     -2.50    0.142774E-001
     -2.15     -2.45    0.139869E-001
     -2.15     -2.40    0.135785E-001
     -2.15     -2.35    0.130388E-001
     -2.15     -2.30    0.123565E-001
     -2.15     -2.25    0.115241E-001
     -2.15     -2.20    0.105411E-001
     -2.15     -2.15    0.941775E-002
     -2.15     -2.10    0.817831E-002
     -2.15     -2.05    0.686498E-002
     -2.15     -2.00    0.553953E-002
     -2.15     -1.95    0.428208E-002
     -2.15     -1.90    0.318574E-002
     -2.15     -1.85    0.234665E-002
     -2.15     -1.80    0.185047E-002
     -2.15     -1.75    0.175816E-002
     -2.15     -1.70    0.209464E-002
     -2.15     -1.65    0.284404E-002
     -2.15     -1.60    0.395291E-002
     -2.15     -1.55    0.534036E-002
     -2.15     -1.50    0.691207E-002
     -2.15     -1.45    0.857410E-002
     -2.15     -1.40    0.102437E-001
     -2.15     -1.35    0.118557E-001
     -2.15     -1.30    0.133642E-001
     -2.15     -1.25    0.147415E-001
     -2.15     -1.20    0.159748E-001
     -2.15     -1.15    0.170626E-001
     -2.15     -1.10    0.180108E-001
     -2.15     -1.05    0.188300E-001
     -2.15     -1.00    0.195328E-001
     -2.15     -0.95    0.201324E-001
     -2.15     -0.90    0.206413E-001
     -2.15     -0.85    0.210714E-001
     -2.15     -0.80    0.214327E-001
     -2.15     -0.75    0.217340E-001
     -2.15     -0.70    0.219825E-001
     -2.15     -0.65    0.221841E-001
     -2.15     -0.60    0.223430E-001
     -2.15     -0.55    0.224625E-001
     -2.15     -0.50    0.225446E-001
     -2.15     -0.45    0.225904E-001
     -2.15     -0.40    0.225995E-001
     -2.15     -0.35    0.225711E-001
     -2.15     -0.30    0.225028E-001
     -2.15     -0.25    0.223914E-001
     -2.15     -0.20    0.222325E-001
     -2.15     -0.15    0.220205E-001
     -2.15     -0.10    0.217484E-001
     -2.15     -0.05    0.214084E-001
     -2.15      0.00    0.209912E-001
     -2.15      0.05    0.204870E-001
     -2.15      0.10    0.198859E-001
     -2.15      0.15    0.191784E-001
     -2.15      0.20    0.183571E-001
     -2.15      0.25    0.174186E-001
     -2.15      0.30    0.163653E-001
     -2.15      0.35    0.152089E-001
     -2.15      0.40    0.139724E-001
     -2.15      0.45    0.126926E-001
     -2.15      0.50    0.114207E-001
     -2.15      0.55    0.102207E-001
     -2.15      0.60    0.916468E-002
     -2.15      0.65    0.832488E-002
     -2.15      0.70    0.776370E-002
     -2.15      0.75    0.752363E-002
     -2.15      0.80    0.761970E-002
     -2.15      0.85    0.803665E-002
     -2.15      0.90    0.873181E-002
     -2.15      0.95    0.964267E-002
     -2.15      1.00    0.106969E-001
     -2.15      1.05    0.118224E-001
     -2.15      1.10    0.129551E-001
     -2.15      1.15    0.140437E-001
     -2.15      1.20    0.150515E-001
     -2.15      1.25    0.159555E-001
     -2.15      1.30    0.167442E-001
     -2.15      1.35    0.174151E-001
     -2.15      1.40    0.179719E-001
     -2.15      1.45    0.184221E-001
     -2.15      1.50    0.187754E-001
     -2.15      1.55    0.190423E-001
     -2.15      1.60    0.192333E-001
     -2.15      1.65    0.193581E-001
     -2.15      1.70    0.194257E-001
     -2.15      1.75    0.194438E-001
     -2.15      1.80    0.194194E-001
     -2.15      1.85    0.193583E-001
     -2.15      1.90    0.192656E-001
     -2.15      1.95    0.191456E-001
     -2.15      2.00    0.190016E-001
     -2.15      2.05    0.188367E-001
     -2.15      2.10    0.186532E-001
     -2.15      2.15    0.184533E-001
     -2.15      2.20    0.182385E-001
     -2.15      2.25    0.180103E-001
     -2.15      2.30    0.177696E-001
     -2.15      2.35    0.175173E-001
     -2.15      2.40    0.172540E-001
     -2.15      2.45    0.169800E-001
     -2.15      2.50    0.166956E-001
     -2.15      2.55    0.164010E-001
     -2.15      2.60    0.160961E-001
     -2.15      2.65    0.157809E-001
     -2.15      2.70    0.154553E-001
     -2.15      2.75    0.151190E-001
     -2.15      2.80    0.147720E-001
     -2.15      2.85    0.144142E-001
     -2.15      2.90    0.140453E-001
     -2.15      2.95    0.136654E-001
     -2.15      3.00    0.132742E-001
     -2.15      3.05    0.128719E-001
     -2.15      3.10    0.124586E-001
     -2.15      3.15    0.120345E-001
     -2.15      3.20    0.116000E-001
     -2.15      3.25    0.111555E-001
     -2.15      3.30    0.107016E-001
     -2.15      3.35    0.102391E-001
     -2.15      3.40    0.976908E-002
     -2.15      3.45    0.929265E-002
     -2.15      3.50    0.881117E-002
     -2.15      3.55    0.832618E-002
     -2.15      3.60    0.783936E-002
     -2.15      3.65    0.735261E-002
     -2.15      3.70    0.686801E-002
     -2.15      3.75    0.638778E-002
     -2.15      3.80    0.591421E-002
     -2.15      3.85    0.544964E-002
     -2.15      3.90    0.499638E-002
     -2.15      3.95    0.455674E-002
     -2.15      4.00    0.413291E-002
     -2.15      4.05    0.372700E-002
     -2.15      4.10    0.334092E-002
     -2.15      4.15    0.297631E-002
     -2.15      4.20    0.263453E-002
     -2.15      4.25    0.231661E-002
     -2.15      4.30    0.202324E-002
     -2.15      4.35    0.175474E-002
     -2.15      4.40    0.151108E-002
     -2.15      4.45    0.129187E-002
     -2.15      4.50    0.109638E-002
     -2.15      4.55    0.923582E-003
     -2.15      4.60    0.772198E-003
     -2.15      4.65    0.640764E-003
     -2.15      4.70    0.527677E-003
     -2.15      4.75    0.431256E-003
     -2.15      4.80    0.349780E-003
     -2.15      4.85    0.281547E-003
     -2.15      4.90    0.224912E-003
     -2.15      4.95    0.178315E-003
     -2.15      5.00    0.140312E-003
     -2.15      5.05    0.109586E-003
     -2.15      5.10    0.849555E-004
     -2.15      5.15    0.653756E-004
     -2.15      5.20    0.499388E-004
     -2.15      5.25    0.378683E-004
     -2.15      5.30    0.285084E-004
     -2.15      5.35    0.213100E-004
     -2.15      5.40    0.158194E-004
     -2.15      5.45    0.116646E-004
     -2.15      5.50    0.854424E-005
     -2.15      5.55    0.621806E-005
     -2.15      5.60    0.449661E-005
     -2.15      5.65    0.323200E-005
     -2.15      5.70    0.230957E-005
     -2.15      5.75    0.164111E-005
     -2.15      5.80    0.115909E-005
     -2.15      5.85    0.812876E-006
     -2.15      5.90    0.565157E-006
     -2.15      5.95    0.388658E-006
     -2.15      6.00    0.263590E-006
     -2.15      6.05    0.175457E-006
     -2.15      6.10    0.113694E-006
     -2.15      6.15    0.706897E-007
     -2.15      6.20    0.411349E-007
     -2.15      6.25    0.213869E-007
     -2.15      6.30    0.895220E-008
     -2.15      6.35    0.215330E-008
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.800554E-009
     -2.10     -6.30    0.334147E-008
     -2.10     -6.25    0.807247E-008
     -2.10     -6.20    0.158650E-007
     -2.10     -6.15    0.281135E-007
     -2.10     -6.10    0.469540E-007
     -2.10     -6.05    0.754028E-007
     -2.10     -6.00    0.117906E-006
     -2.10     -5.95    0.180804E-006
     -2.10     -5.90    0.273205E-006
     -2.10     -5.85    0.407959E-006
     -2.10     -5.80    0.602928E-006
     -2.10     -5.75    0.882747E-006
     -2.10     -5.70    0.128108E-005
     -2.10     -5.65    0.184442E-005
     -2.10     -5.60    0.263634E-005
     -2.10     -5.55    0.374287E-005
     -2.10     -5.50    0.527913E-005
     -2.10     -5.45    0.739725E-005
     -2.10     -5.40    0.102953E-004
     -2.10     -5.35    0.142298E-004
     -2.10     -5.30    0.195282E-004
     -2.10     -5.25    0.266037E-004
     -2.10     -5.20    0.359700E-004
     -2.10     -5.15    0.482550E-004
     -2.10     -5.10    0.642181E-004
     -2.10     -5.05    0.847650E-004
     -2.10     -5.00    0.110961E-003
     -2.10     -4.95    0.144042E-003
     -2.10     -4.90    0.185417E-003
     -2.10     -4.85    0.236665E-003
     -2.10     -4.80    0.299527E-003
     -2.10     -4.75    0.375878E-003
     -2.10     -4.70    0.467707E-003
     -2.10     -4.65    0.577069E-003
     -2.10     -4.60    0.706028E-003
     -2.10     -4.55    0.856591E-003
     -2.10     -4.50    0.103063E-002
     -2.10     -4.45    0.122980E-002
     -2.10     -4.40    0.145547E-002
     -2.10     -4.35    0.170864E-002
     -2.10     -4.30    0.198989E-002
     -2.10     -4.25    0.229930E-002
     -2.10     -4.20    0.263651E-002
     -2.10     -4.15    0.300062E-002
     -2.10     -4.10    0.339026E-002
     -2.10     -4.05    0.380364E-002
     -2.10     -4.00    0.423858E-002
     -2.10     -3.95    0.469260E-002
     -2.10     -3.90    0.516299E-002
     -2.10     -3.85    0.564687E-002
     -2.10     -3.80    0.614128E-002
     -2.10     -3.75    0.664326E-002
     -2.10     -3.70    0.714991E-002
     -2.10     -3.65    0.765840E-002
     -2.10     -3.60    0.816606E-002
     -2.10     -3.55    0.867040E-002
     -2.10     -3.50    0.916905E-002
     -2.10     -3.45    0.965986E-002
     -2.10     -3.40    0.101408E-001
     -2.10     -3.35    0.106101E-001
     -2.10     -3.30    0.110659E-001
     -2.10     -3.25    0.115066E-001
     -2.10     -3.20    0.119305E-001
     -2.10     -3.15    0.123358E-001
     -2.10     -3.10    0.127205E-001
     -2.10     -3.05    0.130825E-001
     -2.10     -3.00    0.134195E-001
     -2.10     -2.95    0.137284E-001
     -2.10     -2.90    0.140060E-001
     -2.10     -2.85    0.142480E-001
     -2.10     -2.80    0.144495E-001
     -2.10     -2.75    0.146045E-001
     -2.10     -2.70    0.147061E-001
     -2.10     -2.65    0.147458E-001
     -2.10     -2.60    0.147138E-001
     -2.10     -2.55    0.145990E-001
     -2.10     -2.50    0.143883E-001
     -2.10     -2.45    0.140677E-001
     -2.10     -2.40    0.136223E-001
     -2.10     -2.35    0.130372E-001
     -2.10     -2.30    0.122996E-001
     -2.10     -2.25    0.114006E-001
     -2.10     -2.20    0.103386E-001
     -2.10     -2.15    0.912342E-002
     -2.10     -2.10    0.778016E-002
     -2.10     -2.05    0.635364E-002
     -2.10     -2.00    0.491034E-002
     -2.10     -1.95    0.353744E-002
     -2.10     -1.90    0.233699E-002
     -2.10     -1.85    0.141494E-002
     -2.10     -1.80    0.865952E-003
     -2.10     -1.75    0.757329E-003
     -2.10     -1.70    0.111624E-002
     -2.10     -1.65    0.192433E-002
     -2.10     -1.60    0.312153E-002
     -2.10     -1.55    0.461769E-002
     -2.10     -1.50    0.630847E-002
     -2.10     -1.45    0.809084E-002
     -2.10     -1.40    0.987499E-002
     -2.10     -1.35    0.115909E-001
     -2.10     -1.30    0.131903E-001
     -2.10     -1.25    0.146447E-001
     -2.10     -1.20    0.159419E-001
     -2.10     -1.15    0.170818E-001
     -2.10     -1.10    0.180718E-001
     -2.10     -1.05    0.189242E-001
     -2.10     -1.00    0.196531E-001
     -2.10     -0.95    0.202730E-001
     -2.10     -0.90    0.207980E-001
     -2.10     -0.85    0.212405E-001
     -2.10     -0.80    0.216117E-001
     -2.10     -0.75    0.219211E-001
     -2.10     -0.70    0.221762E-001
     -2.10     -0.65    0.223835E-001
     -2.10     -0.60    0.225476E-001
     -2.10     -0.55    0.226721E-001
     -2.10     -0.50    0.227595E-001
     -2.10     -0.45    0.228109E-001
     -2.10     -0.40    0.228268E-001
     -2.10     -0.35    0.228064E-001
     -2.10     -0.30    0.227479E-001
     -2.10     -0.25    0.226488E-001
     -2.10     -0.20    0.225051E-001
     -2.10     -0.15    0.223122E-001
     -2.10     -0.10    0.220641E-001
     -2.10     -0.05    0.217542E-001
     -2.10      0.00    0.213749E-001
     -2.10      0.05    0.209180E-001
     -2.10      0.10    0.203755E-001
     -2.10      0.15    0.197401E-001
     -2.10      0.20    0.190067E-001
     -2.10      0.25    0.181734E-001
     -2.10      0.30    0.172441E-001
     -2.10      0.35    0.162302E-001
     -2.10      0.40    0.151528E-001
     -2.10      0.45    0.140442E-001
     -2.10      0.50    0.129483E-001
     -2.10      0.55    0.119188E-001
     -2.10      0.60    0.110153E-001
     -2.10      0.65    0.102966E-001
     -2.10      0.70    0.981324E-002
     -2.10      0.75    0.959952E-002
     -2.10      0.80    0.966752E-002
     -2.10      0.85    0.100051E-001
     -2.10      0.90    0.105781E-001
     -2.10      0.95    0.113360E-001
     -2.10      1.00    0.122197E-001
     -2.10      1.05    0.131697E-001
     -2.10      1.10    0.141321E-001
     -2.10      1.15    0.150630E-001
     -2.10      1.20    0.159298E-001
     -2.10      1.25    0.167115E-001
     -2.10      1.30    0.173965E-001
     -2.10      1.35    0.179812E-001
     -2.10      1.40    0.184673E-001
     -2.10      1.45    0.188603E-001
     -2.10      1.50    0.191675E-001
     -2.10      1.55    0.193977E-001
     -2.10      1.60    0.195595E-001
     -2.10      1.65    0.196612E-001
     -2.10      1.70    0.197105E-001
     -2.10      1.75    0.197143E-001
     -2.10      1.80    0.196787E-001
     -2.10      1.85    0.196088E-001
     -2.10      1.90    0.195094E-001
     -2.10      1.95    0.193843E-001
     -2.10      2.00    0.192366E-001
     -2.10      2.05    0.190691E-001
     -2.10      2.10    0.188841E-001
     -2.10      2.15    0.186834E-001
     -2.10      2.20    0.184686E-001
     -2.10      2.25    0.182412E-001
     -2.10      2.30    0.180019E-001
     -2.10      2.35    0.177516E-001
     -2.10      2.40    0.174909E-001
     -2.10      2.45    0.172200E-001
     -2.10      2.50    0.169392E-001
     -2.10      2.55    0.166486E-001
     -2.10      2.60    0.163481E-001
     -2.10      2.65    0.160377E-001
     -2.10      2.70    0.157171E-001
     -2.10      2.75    0.153861E-001
     -2.10      2.80    0.150445E-001
     -2.10      2.85    0.146922E-001
     -2.10      2.90    0.143289E-001
     -2.10      2.95    0.139543E-001
     -2.10      3.00    0.135684E-001
     -2.10      3.05    0.131712E-001
     -2.10      3.10    0.127628E-001
     -2.10      3.15    0.123432E-001
     -2.10      3.20    0.119127E-001
     -2.10      3.25    0.114718E-001
     -2.10      3.30    0.110209E-001
     -2.10      3.35    0.105607E-001
     -2.10      3.40    0.100923E-001
     -2.10      3.45    0.961652E-002
     -2.10      3.50    0.913478E-002
     -2.10      3.55    0.864848E-002
     -2.10      3.60    0.815921E-002
     -2.10      3.65    0.766880E-002
     -2.10      3.70    0.717925E-002
     -2.10      3.75    0.669275E-002
     -2.10      3.80    0.621157E-002
     -2.10      3.85    0.573800E-002
     -2.10      3.90    0.527441E-002
     -2.10      3.95    0.482314E-002
     -2.10      4.00    0.438651E-002
     -2.10      4.05    0.396677E-002
     -2.10      4.10    0.356600E-002
     -2.10      4.15    0.318605E-002
     -2.10      4.20    0.282847E-002
     -2.10      4.25    0.249451E-002
     -2.10      4.30    0.218508E-002
     -2.10      4.35    0.190073E-002
     -2.10      4.40    0.164165E-002
     -2.10      4.45    0.140763E-002
     -2.10      4.50    0.119812E-002
     -2.10      4.55    0.101219E-002
     -2.10      4.60    0.848693E-003
     -2.10      4.65    0.706208E-003
     -2.10      4.70    0.583165E-003
     -2.10      4.75    0.477880E-003
     -2.10      4.80    0.388606E-003
     -2.10      4.85    0.313590E-003
     -2.10      4.90    0.251121E-003
     -2.10      4.95    0.199560E-003
     -2.10      5.00    0.157381E-003
     -2.10      5.05    0.123180E-003
     -2.10      5.10    0.956880E-004
     -2.10      5.15    0.737765E-004
     -2.10      5.20    0.564588E-004
     -2.10      5.25    0.428861E-004
     -2.10      5.30    0.323384E-004
     -2.10      5.35    0.242096E-004
     -2.10      5.40    0.179968E-004
     -2.10      5.45    0.132866E-004
     -2.10      5.50    0.974294E-005
     -2.10      5.55    0.709675E-005
     -2.10      5.60    0.513578E-005
     -2.10      5.65    0.369357E-005
     -2.10      5.70    0.264026E-005
     -2.10      5.75    0.187604E-005
     -2.10      5.80    0.132433E-005
     -2.10      5.85    0.927655E-006
     -2.10      5.90    0.643739E-006
     -2.10      5.95    0.441563E-006
     -2.10      6.00    0.298454E-006
     -2.10      6.05    0.197859E-006
     -2.10      6.10    0.127602E-006
     -2.10      6.15    0.789307E-007
     -2.10      6.20    0.456958E-007
     -2.10      6.25    0.236486E-007
     -2.10      6.30    0.986117E-008
     -2.10      6.35    0.236568E-008
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.947150E-009
     -2.05     -6.30    0.394609E-008
     -2.05     -6.25    0.950827E-008
     -2.05     -6.20    0.186279E-007
     -2.05     -6.15    0.329314E-007
     -2.05     -6.10    0.548878E-007
     -2.05     -6.05    0.879797E-007
     -2.05     -6.00    0.137225E-006
     -2.05     -5.95    0.209835E-006
     -2.05     -5.90    0.316052E-006
     -2.05     -5.85    0.470370E-006
     -2.05     -5.80    0.692999E-006
     -2.05     -5.75    0.101179E-005
     -2.05     -5.70    0.146458E-005
     -2.05     -5.65    0.210342E-005
     -2.05     -5.60    0.299930E-005
     -2.05     -5.55    0.424804E-005
     -2.05     -5.50    0.597757E-005
     -2.05     -5.45    0.835674E-005
     -2.05     -5.40    0.116045E-004
     -2.05     -5.35    0.160034E-004
     -2.05     -5.30    0.219131E-004
     -2.05     -5.25    0.297850E-004
     -2.05     -5.20    0.401783E-004
     -2.05     -5.15    0.537734E-004
     -2.05     -5.10    0.713903E-004
     -2.05     -5.05    0.940024E-004
     -2.05     -5.00    0.122750E-003
     -2.05     -4.95    0.158947E-003
     -2.05     -4.90    0.204083E-003
     -2.05     -4.85    0.259816E-003
     -2.05     -4.80    0.327958E-003
     -2.05     -4.75    0.410448E-003
     -2.05     -4.70    0.509328E-003
     -2.05     -4.65    0.626688E-003
     -2.05     -4.60    0.764606E-003
     -2.05     -4.55    0.925069E-003
     -2.05     -4.50    0.110990E-002
     -2.05     -4.45    0.132066E-002
     -2.05     -4.40    0.155859E-002
     -2.05     -4.35    0.182455E-002
     -2.05     -4.30    0.211893E-002
     -2.05     -4.25    0.244165E-002
     -2.05     -4.20    0.279212E-002
     -2.05     -4.15    0.316922E-002
     -2.05     -4.10    0.357140E-002
     -2.05     -4.05    0.399668E-002
     -2.05     -4.00    0.444271E-002
     -2.05     -3.95    0.490687E-002
     -2.05     -3.90    0.538636E-002
     -2.05     -3.85    0.587821E-002
     -2.05     -3.80    0.637944E-002
     -2.05     -3.75    0.688707E-002
     -2.05     -3.70    0.739823E-002
     -2.05     -3.65    0.791012E-002
     -2.05     -3.60    0.842014E-002
     -2.05     -3.55    0.892587E-002
     -2.05     -3.50    0.942505E-002
     -2.05     -3.45    0.991559E-002
     -2.05     -3.40    0.103956E-001
     -2.05     -3.35    0.108632E-001
     -2.05     -3.30    0.113169E-001
     -2.05     -3.25    0.117549E-001
     -2.05     -3.20    0.121757E-001
     -2.05     -3.15    0.125774E-001
     -2.05     -3.10    0.129584E-001
     -2.05     -3.05    0.133163E-001
     -2.05     -3.00    0.136487E-001
     -2.05     -2.95    0.139528E-001
     -2.05     -2.90    0.142249E-001
     -2.05     -2.85    0.144610E-001
     -2.05     -2.80    0.146558E-001
     -2.05     -2.75    0.148034E-001
     -2.05     -2.70    0.148963E-001
     -2.05     -2.65    0.149259E-001
     -2.05     -2.60    0.148821E-001
     -2.05     -2.55    0.147530E-001
     -2.05     -2.50    0.145252E-001
     -2.05     -2.45    0.141839E-001
     -2.05     -2.40    0.137131E-001
     -2.05     -2.35    0.130973E-001
     -2.05     -2.30    0.123223E-001
     -2.05     -2.25    0.113785E-001
     -2.05     -2.20    0.102636E-001
     -2.05     -2.15    0.898688E-002
     -2.05     -2.10    0.757430E-002
     -2.05     -2.05    0.607233E-002
     -2.05     -2.00    0.455070E-002
     -2.05     -1.95    0.310136E-002
     -2.05     -1.90    0.183247E-002
     -2.05     -1.85    0.856611E-003
     -2.05     -1.80    0.274491E-003
     -2.05     -1.75    0.157596E-003
     -2.05     -1.70    0.534392E-003
     -2.05     -1.65    0.138459E-002
     -2.05     -1.60    0.264336E-002
     -2.05     -1.55    0.421413E-002
     -2.05     -1.50    0.598567E-002
     -2.05     -1.45    0.784887E-002
     -2.05     -1.40    0.970920E-002
     -2.05     -1.35    0.114937E-001
     -2.05     -1.30    0.131525E-001
     -2.05     -1.25    0.146569E-001
     -2.05     -1.20    0.159953E-001
     -2.05     -1.15    0.171683E-001
     -2.05     -1.10    0.181848E-001
     -2.05     -1.05    0.190579E-001
     -2.05     -1.00    0.198031E-001
     -2.05     -0.95    0.204356E-001
     -2.05     -0.90    0.209704E-001
     -2.05     -0.85    0.214207E-001
     -2.05     -0.80    0.217981E-001
     -2.05     -0.75    0.221125E-001
     -2.05     -0.70    0.223720E-001
     -2.05     -0.65    0.225833E-001
     -2.05     -0.60    0.227513E-001
     -2.05     -0.55    0.228800E-001
     -2.05     -0.50    0.229720E-001
     -2.05     -0.45    0.230289E-001
     -2.05     -0.40    0.230515E-001
     -2.05     -0.35    0.230393E-001
     -2.05     -0.30    0.229910E-001
     -2.05     -0.25    0.229047E-001
     -2.05     -0.20    0.227771E-001
     -2.05     -0.15    0.226043E-001
     -2.05     -0.10    0.223815E-001
     -2.05     -0.05    0.221032E-001
     -2.05      0.00    0.217631E-001
     -2.05      0.05    0.213549E-001
     -2.05      0.10    0.208724E-001
     -2.05      0.15    0.203102E-001
     -2.05      0.20    0.196649E-001
     -2.05      0.25    0.189364E-001
     -2.05      0.30    0.181293E-001
     -2.05      0.35    0.172544E-001
     -2.05      0.40    0.163308E-001
     -2.05      0.45    0.153863E-001
     -2.05      0.50    0.144577E-001
     -2.05      0.55    0.135890E-001
     -2.05      0.60    0.128282E-001
     -2.05      0.65    0.122225E-001
     -2.05      0.70    0.118116E-001
     -2.05      0.75    0.116226E-001
     -2.05      0.80    0.116650E-001
     -2.05      0.85    0.119293E-001
     -2.05      0.90    0.123888E-001
     -2.05      0.95    0.130037E-001
     -2.05      1.00    0.137270E-001
     -2.05      1.05    0.145104E-001
     -2.05      1.10    0.153097E-001
     -2.05      1.15    0.160879E-001
     -2.05      1.20    0.168170E-001
     -2.05      1.25    0.174779E-001
     -2.05      1.30    0.180597E-001
     -2.05      1.35    0.185575E-001
     -2.05      1.40    0.189718E-001
     -2.05      1.45    0.193059E-001
     -2.05      1.50    0.195654E-001
     -2.05      1.55    0.197571E-001
     -2.05      1.60    0.198880E-001
     -2.05      1.65    0.199650E-001
     -2.05      1.70    0.199946E-001
     -2.05      1.75    0.199827E-001
     -2.05      1.80    0.199345E-001
     -2.05      1.85    0.198548E-001
     -2.05      1.90    0.197477E-001
     -2.05      1.95    0.196165E-001
     -2.05      2.00    0.194642E-001
     -2.05      2.05    0.192934E-001
     -2.05      2.10    0.191061E-001
     -2.05      2.15    0.189040E-001
     -2.05      2.20    0.186888E-001
     -2.05      2.25    0.184616E-001
     -2.05      2.30    0.182234E-001
     -2.05      2.35    0.179748E-001
     -2.05      2.40    0.177164E-001
     -2.05      2.45    0.174484E-001
     -2.05      2.50    0.171711E-001
     -2.05      2.55    0.168844E-001
     -2.05      2.60    0.165883E-001
     -2.05      2.65    0.162826E-001
     -2.05      2.70    0.159671E-001
     -2.05      2.75    0.156415E-001
     -2.05      2.80    0.153055E-001
     -2.05      2.85    0.149588E-001
     -2.05      2.90    0.146011E-001
     -2.05      2.95    0.142322E-001
     -2.05      3.00    0.138519E-001
     -2.05      3.05    0.134601E-001
     -2.05      3.10    0.130568E-001
     -2.05      3.15    0.126420E-001
     -2.05      3.20    0.122160E-001
     -2.05      3.25    0.117790E-001
     -2.05      3.30    0.113315E-001
     -2.05      3.35    0.108742E-001
     -2.05      3.40    0.104078E-001
     -2.05      3.45    0.993333E-002
     -2.05      3.50    0.945198E-002
     -2.05      3.55    0.896506E-002
     -2.05      3.60    0.847410E-002
     -2.05      3.65    0.798082E-002
     -2.05      3.70    0.748717E-002
     -2.05      3.75    0.699528E-002
     -2.05      3.80    0.650735E-002
     -2.05      3.85    0.602568E-002
     -2.05      3.90    0.555264E-002
     -2.05      3.95    0.509060E-002
     -2.05      4.00    0.464198E-002
     -2.05      4.05    0.420915E-002
     -2.05      4.10    0.379435E-002
     -2.05      4.15    0.339959E-002
     -2.05      4.20    0.302665E-002
     -2.05      4.25    0.267697E-002
     -2.05      4.30    0.235169E-002
     -2.05      4.35    0.205160E-002
     -2.05      4.40    0.177710E-002
     -2.05      4.45    0.152819E-002
     -2.05      4.50    0.130447E-002
     -2.05      4.55    0.110518E-002
     -2.05      4.60    0.929259E-003
     -2.05      4.65    0.775382E-003
     -2.05      4.70    0.642020E-003
     -2.05      4.75    0.527504E-003
     -2.05      4.80    0.430067E-003
     -2.05      4.85    0.347916E-003
     -2.05      4.90    0.279279E-003
     -2.05      4.95    0.222450E-003
     -2.05      5.00    0.175820E-003
     -2.05      5.05    0.137902E-003
     -2.05      5.10    0.107339E-003
     -2.05      5.15    0.829177E-004
     -2.05      5.20    0.635699E-004
     -2.05      5.25    0.483716E-004
     -2.05      5.30    0.365349E-004
     -2.05      5.35    0.273937E-004
     -2.05      5.40    0.203925E-004
     -2.05      5.45    0.150740E-004
     -2.05      5.50    0.110652E-004
     -2.05      5.55    0.806698E-005
     -2.05      5.60    0.584200E-005
     -2.05      5.65    0.420359E-005
     -2.05      5.70    0.300565E-005
     -2.05      5.75    0.213536E-005
     -2.05      5.80    0.150645E-005
     -2.05      5.85    0.105400E-005
     -2.05      5.90    0.730097E-006
     -2.05      5.95    0.499609E-006
     -2.05      6.00    0.336658E-006
     -2.05      6.05    0.222334E-006
     -2.05      6.10    0.142751E-006
     -2.05      6.15    0.878580E-007
     -2.05      6.20    0.506114E-007
     -2.05      6.25    0.260765E-007
     -2.05      6.30    0.108354E-007
     -2.05      6.35    0.259322E-008
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.111573E-008
     -2.00     -6.30    0.464451E-008
     -2.00     -6.25    0.111717E-007
     -2.00     -6.20    0.218475E-007
     -2.00     -6.15    0.385334E-007
     -2.00     -6.10    0.640662E-007
     -2.00     -6.05    0.102435E-006
     -2.00     -6.00    0.159355E-006
     -2.00     -5.95    0.242976E-006
     -2.00     -5.90    0.364860E-006
     -2.00     -5.85    0.541354E-006
     -2.00     -5.80    0.795309E-006
     -2.00     -5.75    0.115797E-005
     -2.00     -5.70    0.167186E-005
     -2.00     -5.65    0.239511E-005
     -2.00     -5.60    0.340684E-005
     -2.00     -5.55    0.481356E-005
     -2.00     -5.50    0.675703E-005
     -2.00     -5.45    0.942421E-005
     -2.00     -5.40    0.130563E-004
     -2.00     -5.35    0.179640E-004
     -2.00     -5.30    0.245407E-004
     -2.00     -5.25    0.332786E-004
     -2.00     -5.20    0.447845E-004
     -2.00     -5.15    0.597945E-004
     -2.00     -5.10    0.791907E-004
     -2.00     -5.05    0.104017E-003
     -2.00     -5.00    0.135490E-003
     -2.00     -4.95    0.175003E-003
     -2.00     -4.90    0.224126E-003
     -2.00     -4.85    0.284593E-003
     -2.00     -4.80    0.358283E-003
     -2.00     -4.75    0.447197E-003
     -2.00     -4.70    0.553415E-003
     -2.00     -4.65    0.679058E-003
     -2.00     -4.60    0.826200E-003
     -2.00     -4.55    0.996798E-003
     -2.00     -4.50    0.119260E-002
     -2.00     -4.45    0.141507E-002
     -2.00     -4.40    0.166532E-002
     -2.00     -4.35    0.194404E-002
     -2.00     -4.30    0.225144E-002
     -2.00     -4.25    0.258723E-002
     -2.00     -4.20    0.295063E-002
     -2.00     -4.15    0.334032E-002
     -2.00     -4.10    0.375453E-002
     -2.00     -4.05    0.419112E-002
     -2.00     -4.00    0.464760E-002
     -2.00     -3.95    0.512122E-002
     -2.00     -3.90    0.560908E-002
     -2.00     -3.85    0.610819E-002
     -2.00     -3.80    0.661552E-002
     -2.00     -3.75    0.712811E-002
     -2.00     -3.70    0.764312E-002
     -2.00     -3.65    0.815781E-002
     -2.00     -3.60    0.866966E-002
     -2.00     -3.55    0.917631E-002
     -2.00     -3.50    0.967560E-002
     -2.00     -3.45    0.101655E-001
     -2.00     -3.40    0.106443E-001
     -2.00     -3.35    0.111101E-001
     -2.00     -3.30    0.115615E-001
     -2.00     -3.25    0.119968E-001
     -2.00     -3.20    0.124146E-001
     -2.00     -3.15    0.128131E-001
     -2.00     -3.10    0.131906E-001
     -2.00     -3.05    0.135448E-001
     -2.00     -3.00    0.138734E-001
     -2.00     -2.95    0.141734E-001
     -2.00     -2.90    0.144413E-001
     -2.00     -2.85    0.146728E-001
     -2.00     -2.80    0.148629E-001
     -2.00     -2.75    0.150053E-001
     -2.00     -2.70    0.150926E-001
     -2.00     -2.65    0.151161E-001
     -2.00     -2.60    0.150655E-001
     -2.00     -2.55    0.149288E-001
     -2.00     -2.50    0.146921E-001
     -2.00     -2.45    0.143405E-001
     -2.00     -2.40    0.138577E-001
     -2.00     -2.35    0.132277E-001
     -2.00     -2.30    0.124361E-001
     -2.00     -2.25    0.114728E-001
     -2.00     -2.20    0.103354E-001
     -2.00     -2.15    0.903311E-002
     -2.00     -2.10    0.759230E-002
     -2.00     -2.05    0.606023E-002
     -2.00     -2.00    0.450807E-002
     -2.00     -1.95    0.302981E-002
     -2.00     -1.90    0.173606E-002
     -2.00     -1.85    0.742006E-003
     -2.00     -1.80    0.150610E-003
     -2.00     -1.75    0.347319E-004
     -2.00     -1.70    0.422994E-003
     -2.00     -1.65    0.129396E-002
     -2.00     -1.60    0.258062E-002
     -2.00     -1.55    0.418360E-002
     -2.00     -1.50    0.598890E-002
     -2.00     -1.45    0.788498E-002
     -2.00     -1.40    0.977560E-002
     -2.00     -1.35    0.115867E-001
     -2.00     -1.30    0.132682E-001
     -2.00     -1.25    0.147912E-001
     -2.00     -1.20    0.161446E-001
     -2.00     -1.15    0.173295E-001
     -2.00     -1.10    0.183551E-001
     -2.00     -1.05    0.192353E-001
     -2.00     -1.00    0.199858E-001
     -2.00     -0.95    0.206225E-001
     -2.00     -0.90    0.211604E-001
     -2.00     -0.85    0.216132E-001
     -2.00     -0.80    0.219927E-001
     -2.00     -0.75    0.223091E-001
     -2.00     -0.70    0.225706E-001
     -2.00     -0.65    0.227840E-001
     -2.00     -0.60    0.229546E-001
     -2.00     -0.55    0.230864E-001
     -2.00     -0.50    0.231824E-001
     -2.00     -0.45    0.232444E-001
     -2.00     -0.40    0.232733E-001
     -2.00     -0.35    0.232693E-001
     -2.00     -0.30    0.232314E-001
     -2.00     -0.25    0.231581E-001
     -2.00     -0.20    0.230468E-001
     -2.00     -0.15    0.228946E-001
     -2.00     -0.10    0.226974E-001
     -2.00     -0.05    0.224509E-001
     -2.00      0.00    0.221502E-001
     -2.00      0.05    0.217904E-001
     -2.00      0.10    0.213669E-001
     -2.00      0.15    0.208760E-001
     -2.00      0.20    0.203159E-001
     -2.00      0.25    0.196876E-001
     -2.00      0.30    0.189960E-001
     -2.00      0.35    0.182515E-001
     -2.00      0.40    0.174705E-001
     -2.00      0.45    0.166766E-001
     -2.00      0.50    0.159002E-001
     -2.00      0.55    0.151765E-001
     -2.00      0.60    0.145438E-001
     -2.00      0.65    0.140388E-001
     -2.00      0.70    0.136925E-001
     -2.00      0.75    0.135255E-001
     -2.00      0.80    0.135453E-001
     -2.00      0.85    0.137448E-001
     -2.00      0.90    0.141034E-001
     -2.00      0.95    0.145904E-001
     -2.00      1.00    0.151690E-001
     -2.00      1.05    0.158009E-001
     -2.00      1.10    0.164504E-001
     -2.00      1.15    0.170870E-001
     -2.00      1.20    0.176871E-001
     -2.00      1.25    0.182337E-001
     -2.00      1.30    0.187165E-001
     -2.00      1.35    0.191304E-001
     -2.00      1.40    0.194743E-001
     -2.00      1.45    0.197503E-001
     -2.00      1.50    0.199622E-001
     -2.00      1.55    0.201151E-001
     -2.00      1.60    0.202146E-001
     -2.00      1.65    0.202662E-001
     -2.00      1.70    0.202752E-001
     -2.00      1.75    0.202467E-001
     -2.00      1.80    0.201852E-001
     -2.00      1.85    0.200947E-001
     -2.00      1.90    0.199789E-001
     -2.00      1.95    0.198409E-001
     -2.00      2.00    0.196833E-001
     -2.00      2.05    0.195084E-001
     -2.00      2.10    0.193182E-001
     -2.00      2.15    0.191142E-001
     -2.00      2.20    0.188980E-001
     -2.00      2.25    0.186707E-001
     -2.00      2.30    0.184331E-001
     -2.00      2.35    0.181859E-001
     -2.00      2.40    0.179295E-001
     -2.00      2.45    0.176643E-001
     -2.00      2.50    0.173903E-001
     -2.00      2.55    0.171075E-001
     -2.00      2.60    0.168158E-001
     -2.00      2.65    0.165150E-001
     -2.00      2.70    0.162046E-001
     -2.00      2.75    0.158845E-001
     -2.00      2.80    0.155542E-001
     -2.00      2.85    0.152133E-001
     -2.00      2.90    0.148616E-001
     -2.00      2.95    0.144987E-001
     -2.00      3.00    0.141242E-001
     -2.00      3.05    0.137380E-001
     -2.00      3.10    0.133402E-001
     -2.00      3.15    0.129305E-001
     -2.00      3.20    0.125093E-001
     -2.00      3.25    0.120767E-001
     -2.00      3.30    0.116331E-001
     -2.00      3.35    0.111790E-001
     -2.00      3.40    0.107152E-001
     -2.00      3.45    0.102426E-001
     -2.00      3.50    0.976219E-002
     -2.00      3.55    0.927531E-002
     -2.00      3.60    0.878335E-002
     -2.00      3.65    0.828794E-002
     -2.00      3.70    0.779099E-002
     -2.00      3.75    0.729451E-002
     -2.00      3.80    0.680068E-002
     -2.00      3.85    0.631177E-002
     -2.00      3.90    0.583013E-002
     -2.00      3.95    0.535818E-002
     -2.00      4.00    0.489840E-002
     -2.00      4.05    0.445326E-002
     -2.00      4.10    0.402511E-002
     -2.00      4.15    0.361616E-002
     -2.00      4.20    0.322834E-002
     -2.00      4.25    0.286333E-002
     -2.00      4.30    0.252249E-002
     -2.00      4.35    0.220685E-002
     -2.00      4.40    0.191701E-002
     -2.00      4.45    0.165318E-002
     -2.00      4.50    0.141514E-002
     -2.00      4.55    0.120230E-002
     -2.00      4.60    0.101372E-002
     -2.00      4.65    0.848160E-003
     -2.00      4.70    0.704160E-003
     -2.00      4.75    0.580073E-003
     -2.00      4.80    0.474131E-003
     -2.00      4.85    0.384510E-003
     -2.00      4.90    0.309389E-003
     -2.00      4.95    0.246995E-003
     -2.00      5.00    0.195646E-003
     -2.00      5.05    0.153771E-003
     -2.00      5.10    0.119928E-003
     -2.00      5.15    0.928180E-004
     -2.00      5.20    0.712895E-004
     -2.00      5.25    0.543402E-004
     -2.00      5.30    0.411111E-004
     -2.00      5.35    0.308731E-004
     -2.00      5.40    0.230157E-004
     -2.00      5.45    0.170345E-004
     -2.00      5.50    0.125183E-004
     -2.00      5.55    0.913487E-005
     -2.00      5.60    0.662039E-005
     -2.00      5.65    0.476621E-005
     -2.00      5.70    0.340869E-005
     -2.00      5.75    0.242126E-005
     -2.00      5.80    0.170699E-005
     -2.00      5.85    0.119289E-005
     -2.00      5.90    0.824989E-006
     -2.00      5.95    0.563346E-006
     -2.00      6.00    0.378615E-006
     -2.00      6.05    0.249240E-006
     -2.00      6.10    0.159415E-006
     -2.00      6.15    0.977174E-007
     -2.00      6.20    0.560755E-007
     -2.00      6.25    0.287989E-007
     -2.00      6.30    0.119360E-007
     -2.00      6.35    0.285275E-008
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.130234E-008
     -1.95     -6.30    0.542659E-008
     -1.95     -6.25    0.130658E-007
     -1.95     -6.20    0.255319E-007
     -1.95     -6.15    0.449735E-007
     -1.95     -6.10    0.746042E-007
     -1.95     -6.05    0.118984E-006
     -1.95     -6.00    0.184588E-006
     -1.95     -5.95    0.280678E-006
     -1.95     -5.90    0.420349E-006
     -1.95     -5.85    0.622026E-006
     -1.95     -5.80    0.911382E-006
     -1.95     -5.75    0.132348E-005
     -1.95     -5.70    0.190584E-005
     -1.95     -5.65    0.272329E-005
     -1.95     -5.60    0.386378E-005
     -1.95     -5.55    0.544547E-005
     -1.95     -5.50    0.762530E-005
     -1.95     -5.45    0.106095E-004
     -1.95     -5.40    0.146632E-004
     -1.95     -5.35    0.201267E-004
     -1.95     -5.30    0.274295E-004
     -1.95     -5.25    0.371064E-004
     -1.95     -5.20    0.498143E-004
     -1.95     -5.15    0.663472E-004
     -1.95     -5.10    0.876526E-004
     -1.95     -5.05    0.114846E-003
     -1.95     -5.00    0.149222E-003
     -1.95     -4.95    0.192254E-003
     -1.95     -4.90    0.245591E-003
     -1.95     -4.85    0.311040E-003
     -1.95     -4.80    0.390545E-003
     -1.95     -4.75    0.486157E-003
     -1.95     -4.70    0.599995E-003
     -1.95     -4.65    0.734190E-003
     -1.95     -4.60    0.890804E-003
     -1.95     -4.55    0.107174E-002
     -1.95     -4.50    0.127868E-002
     -1.95     -4.45    0.151295E-002
     -1.95     -4.40    0.177552E-002
     -1.95     -4.35    0.206693E-002
     -1.95     -4.30    0.238718E-002
     -1.95     -4.25    0.273580E-002
     -1.95     -4.20    0.311178E-002
     -1.95     -4.15    0.351360E-002
     -1.95     -4.10    0.393932E-002
     -1.95     -4.05    0.438663E-002
     -1.95     -4.00    0.485290E-002
     -1.95     -3.95    0.533529E-002
     -1.95     -3.90    0.583083E-002
     -1.95     -3.85    0.633649E-002
     -1.95     -3.80    0.684923E-002
     -1.95     -3.75    0.736613E-002
     -1.95     -3.70    0.788439E-002
     -1.95     -3.65    0.840133E-002
     -1.95     -3.60    0.891450E-002
     -1.95     -3.55    0.942163E-002
     -1.95     -3.50    0.992066E-002
     -1.95     -3.45    0.104097E-001
     -1.95     -3.40    0.108870E-001
     -1.95     -3.35    0.113509E-001
     -1.95     -3.30    0.117999E-001
     -1.95     -3.25    0.122326E-001
     -1.95     -3.20    0.126476E-001
     -1.95     -3.15    0.130431E-001
     -1.95     -3.10    0.134174E-001
     -1.95     -3.05    0.137685E-001
     -1.95     -3.00    0.140939E-001
     -1.95     -2.95    0.143908E-001
     -1.95     -2.90    0.146556E-001
     -1.95     -2.85    0.148841E-001
     -1.95     -2.80    0.150713E-001
     -1.95     -2.75    0.152111E-001
     -1.95     -2.70    0.152962E-001
     -1.95     -2.65    0.153178E-001
     -1.95     -2.60    0.152657E-001
     -1.95     -2.55    0.151280E-001
     -1.95     -2.50    0.148912E-001
     -1.95     -2.45    0.145404E-001
     -1.95     -2.40    0.140596E-001
     -1.95     -2.35    0.134330E-001
     -1.95     -2.30    0.126466E-001
     -1.95     -2.25    0.116907E-001
     -1.95     -2.20    0.105631E-001
     -1.95     -2.15    0.927361E-002
     -1.95     -2.10    0.784844E-002
     -1.95     -2.05    0.633483E-002
     -1.95     -2.00    0.480339E-002
     -1.95     -1.95    0.334713E-002
     -1.95     -1.90    0.207523E-002
     -1.95     -1.85    0.110103E-002
     -1.95     -1.80    0.525616E-003
     -1.95     -1.75    0.420184E-003
     -1.95     -1.70    0.812329E-003
     -1.95     -1.65    0.168043E-002
     -1.95     -1.60    0.295811E-002
     -1.95     -1.55    0.454733E-002
     -1.95     -1.50    0.633568E-002
     -1.95     -1.45    0.821326E-002
     -1.95     -1.40    0.100852E-001
     -1.95     -1.35    0.118786E-001
     -1.95     -1.30    0.135438E-001
     -1.95     -1.25    0.150525E-001
     -1.95     -1.20    0.163935E-001
     -1.95     -1.15    0.175680E-001
     -1.95     -1.10    0.185849E-001
     -1.95     -1.05    0.194579E-001
     -1.95     -1.00    0.202026E-001
     -1.95     -0.95    0.208345E-001
     -1.95     -0.90    0.213688E-001
     -1.95     -0.85    0.218188E-001
     -1.95     -0.80    0.221964E-001
     -1.95     -0.75    0.225115E-001
     -1.95     -0.70    0.227724E-001
     -1.95     -0.65    0.229861E-001
     -1.95     -0.60    0.231577E-001
     -1.95     -0.55    0.232916E-001
     -1.95     -0.50    0.233907E-001
     -1.95     -0.45    0.234572E-001
     -1.95     -0.40    0.234922E-001
     -1.95     -0.35    0.234960E-001
     -1.95     -0.30    0.234683E-001
     -1.95     -0.25    0.234078E-001
     -1.95     -0.20    0.233128E-001
     -1.95     -0.15    0.231809E-001
     -1.95     -0.10    0.230091E-001
     -1.95     -0.05    0.227937E-001
     -1.95      0.00    0.225313E-001
     -1.95      0.05    0.222181E-001
     -1.95      0.10    0.218509E-001
     -1.95      0.15    0.214274E-001
     -1.95      0.20    0.209470E-001
     -1.95      0.25    0.204114E-001
     -1.95      0.30    0.198256E-001
     -1.95      0.35    0.191991E-001
     -1.95      0.40    0.185460E-001
     -1.95      0.45    0.178858E-001
     -1.95      0.50    0.172431E-001
     -1.95      0.55    0.166460E-001
     -1.95      0.60    0.161241E-001
     -1.95      0.65    0.157058E-001
     -1.95      0.70    0.154148E-001
     -1.95      0.75    0.152668E-001
     -1.95      0.80    0.152675E-001
     -1.95      0.85    0.154115E-001
     -1.95      0.90    0.156834E-001
     -1.95      0.95    0.160597E-001
     -1.95      1.00    0.165121E-001
     -1.95      1.05    0.170108E-001
     -1.95      1.10    0.175274E-001
     -1.95      1.15    0.180371E-001
     -1.95      1.20    0.185201E-001
     -1.95      1.25    0.189620E-001
     -1.95      1.30    0.193532E-001
     -1.95      1.35    0.196884E-001
     -1.95      1.40    0.199658E-001
     -1.95      1.45    0.201861E-001
     -1.95      1.50    0.203519E-001
     -1.95      1.55    0.204669E-001
     -1.95      1.60    0.205352E-001
     -1.95      1.65    0.205613E-001
     -1.95      1.70    0.205495E-001
     -1.95      1.75    0.205039E-001
     -1.95      1.80    0.204285E-001
     -1.95      1.85    0.203266E-001
     -1.95      1.90    0.202015E-001
     -1.95      1.95    0.200559E-001
     -1.95      2.00    0.198924E-001
     -1.95      2.05    0.197128E-001
     -1.95      2.10    0.195190E-001
     -1.95      2.15    0.193126E-001
     -1.95      2.20    0.190949E-001
     -1.95      2.25    0.188670E-001
     -1.95      2.30    0.186297E-001
     -1.95      2.35    0.183836E-001
     -1.95      2.40    0.181291E-001
     -1.95      2.45    0.178665E-001
     -1.95      2.50    0.175957E-001
     -1.95      2.55    0.173169E-001
     -1.95      2.60    0.170296E-001
     -1.95      2.65    0.167338E-001
     -1.95      2.70    0.164288E-001
     -1.95      2.75    0.161144E-001
     -1.95      2.80    0.157900E-001
     -1.95      2.85    0.154553E-001
     -1.95      2.90    0.151098E-001
     -1.95      2.95    0.147530E-001
     -1.95      3.00    0.143848E-001
     -1.95      3.05    0.140046E-001
     -1.95      3.10    0.136126E-001
     -1.95      3.15    0.132085E-001
     -1.95      3.20    0.127924E-001
     -1.95      3.25    0.123645E-001
     -1.95      3.30    0.119252E-001
     -1.95      3.35    0.114748E-001
     -1.95      3.40    0.110141E-001
     -1.95      3.45    0.105438E-001
     -1.95      3.50    0.100649E-001
     -1.95      3.55    0.957866E-002
     -1.95      3.60    0.908635E-002
     -1.95      3.65    0.858952E-002
     -1.95      3.70    0.808998E-002
     -1.95      3.75    0.758970E-002
     -1.95      3.80    0.709076E-002
     -1.95      3.85    0.659542E-002
     -1.95      3.90    0.610602E-002
     -1.95      3.95    0.562501E-002
     -1.95      4.00    0.515489E-002
     -1.95      4.05    0.469821E-002
     -1.95      4.10    0.425745E-002
     -1.95      4.15    0.383494E-002
     -1.95      4.20    0.343280E-002
     -1.95      4.25    0.305292E-002
     -1.95      4.30    0.269689E-002
     -1.95      4.35    0.236594E-002
     -1.95      4.40    0.206091E-002
     -1.95      4.45    0.178221E-002
     -1.95      4.50    0.152982E-002
     -1.95      4.55    0.130330E-002
     -1.95      4.60    0.110186E-002
     -1.95      4.65    0.924381E-003
     -1.95      4.70    0.769463E-003
     -1.95      4.75    0.635504E-003
     -1.95      4.80    0.520742E-003
     -1.95      4.85    0.423337E-003
     -1.95      4.90    0.341429E-003
     -1.95      4.95    0.273187E-003
     -1.95      5.00    0.216860E-003
     -1.95      5.05    0.170796E-003
     -1.95      5.10    0.133469E-003
     -1.95      5.15    0.103493E-003
     -1.95      5.20    0.796320E-004
     -1.95      5.25    0.608050E-004
     -1.95      5.30    0.460785E-004
     -1.95      5.35    0.346578E-004
     -1.95      5.40    0.258749E-004
     -1.95      5.45    0.191763E-004
     -1.95      5.50    0.141090E-004
     -1.95      5.55    0.103066E-004
     -1.95      5.60    0.747626E-005
     -1.95      5.65    0.538587E-005
     -1.95      5.70    0.385303E-005
     -1.95      5.75    0.273640E-005
     -1.95      5.80    0.192789E-005
     -1.95      5.85    0.134573E-005
     -1.95      5.90    0.929289E-006
     -1.95      5.95    0.633432E-006
     -1.95      6.00    0.424801E-006
     -1.95      6.05    0.278895E-006
     -1.95      6.10    0.177839E-006
     -1.95      6.15    0.108680E-006
     -1.95      6.20    0.621971E-007
     -1.95      6.25    0.318810E-007
     -1.95      6.30    0.132045E-007
     -1.95      6.35    0.315510E-008
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.150790E-008
     -1.90     -6.30    0.629516E-008
     -1.90     -6.25    0.151843E-007
     -1.90     -6.20    0.297087E-007
     -1.90     -6.15    0.523073E-007
     -1.90     -6.10    0.866266E-007
     -1.90     -6.05    0.137811E-006
     -1.90     -6.00    0.213266E-006
     -1.90     -5.95    0.323462E-006
     -1.90     -5.90    0.483266E-006
     -1.90     -5.85    0.713423E-006
     -1.90     -5.80    0.104279E-005
     -1.90     -5.75    0.151046E-005
     -1.90     -5.70    0.216946E-005
     -1.90     -5.65    0.309187E-005
     -1.90     -5.60    0.437534E-005
     -1.90     -5.55    0.615071E-005
     -1.90     -5.50    0.859124E-005
     -1.90     -5.45    0.119237E-004
     -1.90     -5.40    0.164388E-004
     -1.90     -5.35    0.225083E-004
     -1.90     -5.30    0.305996E-004
     -1.90     -5.25    0.412922E-004
     -1.90     -5.20    0.552959E-004
     -1.90     -5.15    0.734651E-004
     -1.90     -5.10    0.968141E-004
     -1.90     -5.05    0.126533E-003
     -1.90     -5.00    0.163992E-003
     -1.90     -4.95    0.210747E-003
     -1.90     -4.90    0.268522E-003
     -1.90     -4.85    0.339196E-003
     -1.90     -4.80    0.424772E-003
     -1.90     -4.75    0.527350E-003
     -1.90     -4.70    0.649072E-003
     -1.90     -4.65    0.792069E-003
     -1.90     -4.60    0.958376E-003
     -1.90     -4.55    0.114984E-002
     -1.90     -4.50    0.136802E-002
     -1.90     -4.45    0.161415E-002
     -1.90     -4.40    0.188903E-002
     -1.90     -4.35    0.219301E-002
     -1.90     -4.30    0.252592E-002
     -1.90     -4.25    0.288707E-002
     -1.90     -4.20    0.327525E-002
     -1.90     -4.15    0.368875E-002
     -1.90     -4.10    0.412545E-002
     -1.90     -4.05    0.458287E-002
     -1.90     -4.00    0.505829E-002
     -1.90     -3.95    0.554878E-002
     -1.90     -3.90    0.605131E-002
     -1.90     -3.85    0.656284E-002
     -1.90     -3.80    0.708036E-002
     -1.90     -3.75    0.760094E-002
     -1.90     -3.70    0.812187E-002
     -1.90     -3.65    0.864054E-002
     -1.90     -3.60    0.915457E-002
     -1.90     -3.55    0.966180E-002
     -1.90     -3.50    0.101602E-001
     -1.90     -3.45    0.106481E-001
     -1.90     -3.40    0.111237E-001
     -1.90     -3.35    0.115856E-001
     -1.90     -3.30    0.120323E-001
     -1.90     -3.25    0.124625E-001
     -1.90     -3.20    0.128747E-001
     -1.90     -3.15    0.132675E-001
     -1.90     -3.10    0.136391E-001
     -1.90     -3.05    0.139876E-001
     -1.90     -3.00    0.143106E-001
     -1.90     -2.95    0.146052E-001
     -1.90     -2.90    0.148681E-001
     -1.90     -2.85    0.150952E-001
     -1.90     -2.80    0.152816E-001
     -1.90     -2.75    0.154213E-001
     -1.90     -2.70    0.155074E-001
     -1.90     -2.65    0.155312E-001
     -1.90     -2.60    0.154829E-001
     -1.90     -2.55    0.153511E-001
     -1.90     -2.50    0.151228E-001
     -1.90     -2.45    0.147836E-001
     -1.90     -2.40    0.143185E-001
     -1.90     -2.35    0.137126E-001
     -1.90     -2.30    0.129529E-001
     -1.90     -2.25    0.120305E-001
     -1.90     -2.20    0.109443E-001
     -1.90     -2.15    0.970458E-002
     -1.90     -2.10    0.833741E-002
     -1.90     -2.05    0.688889E-002
     -1.90     -2.00    0.542721E-002
     -1.90     -1.95    0.404150E-002
     -1.90     -1.90    0.283570E-002
     -1.90     -1.85    0.191719E-002
     -1.90     -1.80    0.138125E-002
     -1.90     -1.75    0.129466E-002
     -1.90     -1.70    0.168291E-002
     -1.90     -1.65    0.252516E-002
     -1.90     -1.60    0.375842E-002
     -1.90     -1.55    0.528978E-002
     -1.90     -1.50    0.701267E-002
     -1.90     -1.45    0.882259E-002
     -1.90     -1.40    0.106291E-001
     -1.90     -1.35    0.123621E-001
     -1.90     -1.30    0.139738E-001
     -1.90     -1.25    0.154366E-001
     -1.90     -1.20    0.167390E-001
     -1.90     -1.15    0.178816E-001
     -1.90     -1.10    0.188726E-001
     -1.90     -1.05    0.197248E-001
     -1.90     -1.00    0.204527E-001
     -1.90     -0.95    0.210715E-001
     -1.90     -0.90    0.215954E-001
     -1.90     -0.85    0.220374E-001
     -1.90     -0.80    0.224089E-001
     -1.90     -0.75    0.227196E-001
     -1.90     -0.70    0.229776E-001
     -1.90     -0.65    0.231895E-001
     -1.90     -0.60    0.233607E-001
     -1.90     -0.55    0.234955E-001
     -1.90     -0.50    0.235968E-001
     -1.90     -0.45    0.236671E-001
     -1.90     -0.40    0.237076E-001
     -1.90     -0.35    0.237189E-001
     -1.90     -0.30    0.237009E-001
     -1.90     -0.25    0.236529E-001
     -1.90     -0.20    0.235737E-001
     -1.90     -0.15    0.234614E-001
     -1.90     -0.10    0.233139E-001
     -1.90     -0.05    0.231284E-001
     -1.90      0.00    0.229022E-001
     -1.90      0.05    0.226328E-001
     -1.90      0.10    0.223180E-001
     -1.90      0.15    0.219566E-001
     -1.90      0.20    0.215487E-001
     -1.90      0.25    0.210967E-001
     -1.90      0.30    0.206052E-001
     -1.90      0.35    0.200827E-001
     -1.90      0.40    0.195411E-001
     -1.90      0.45    0.189964E-001
     -1.90      0.50    0.184682E-001
     -1.90      0.55    0.179783E-001
     -1.90      0.60    0.175498E-001
     -1.90      0.65    0.172042E-001
     -1.90      0.70    0.169593E-001
     -1.90      0.75    0.168271E-001
     -1.90      0.80    0.168118E-001
     -1.90      0.85    0.169095E-001
     -1.90      0.90    0.171087E-001
     -1.90      0.95    0.173918E-001
     -1.90      1.00    0.177371E-001
     -1.90      1.05    0.181218E-001
     -1.90      1.10    0.185235E-001
     -1.90      1.15    0.189225E-001
     -1.90      1.20    0.193024E-001
     -1.90      1.25    0.196508E-001
     -1.90      1.30    0.199593E-001
     -1.90      1.35    0.202227E-001
     -1.90      1.40    0.204387E-001
     -1.90      1.45    0.206071E-001
     -1.90      1.50    0.207293E-001
     -1.90      1.55    0.208080E-001
     -1.90      1.60    0.208462E-001
     -1.90      1.65    0.208474E-001
     -1.90      1.70    0.208149E-001
     -1.90      1.75    0.207521E-001
     -1.90      1.80    0.206624E-001
     -1.90      1.85    0.205487E-001
     -1.90      1.90    0.204137E-001
     -1.90      1.95    0.202601E-001
     -1.90      2.00    0.200899E-001
     -1.90      2.05    0.199050E-001
     -1.90      2.10    0.197071E-001
     -1.90      2.15    0.194977E-001
     -1.90      2.20    0.192780E-001
     -1.90      2.25    0.190491E-001
     -1.90      2.30    0.188117E-001
     -1.90      2.35    0.185664E-001
     -1.90      2.40    0.183136E-001
     -1.90      2.45    0.180534E-001
     -1.90      2.50    0.177860E-001
     -1.90      2.55    0.175111E-001
     -1.90      2.60    0.172285E-001
     -1.90      2.65    0.169379E-001
     -1.90      2.70    0.166386E-001
     -1.90      2.75    0.163302E-001
     -1.90      2.80    0.160121E-001
     -1.90      2.85    0.156839E-001
     -1.90      2.90    0.153450E-001
     -1.90      2.95    0.149949E-001
     -1.90      3.00    0.146331E-001
     -1.90      3.05    0.142594E-001
     -1.90      3.10    0.138735E-001
     -1.90      3.15    0.134753E-001
     -1.90      3.20    0.130648E-001
     -1.90      3.25    0.126422E-001
     -1.90      3.30    0.122075E-001
     -1.90      3.35    0.117612E-001
     -1.90      3.40    0.113040E-001
     -1.90      3.45    0.108365E-001
     -1.90      3.50    0.103597E-001
     -1.90      3.55    0.987463E-002
     -1.90      3.60    0.938257E-002
     -1.90      3.65    0.888497E-002
     -1.90      3.70    0.838353E-002
     -1.90      3.75    0.788015E-002
     -1.90      3.80    0.737686E-002
     -1.90      3.85    0.687587E-002
     -1.90      3.90    0.637951E-002
     -1.90      3.95    0.589023E-002
     -1.90      4.00    0.541058E-002
     -1.90      4.05    0.494316E-002
     -1.90      4.10    0.449053E-002
     -1.90      4.15    0.405514E-002
     -1.90      4.20    0.363929E-002
     -1.90      4.25    0.324506E-002
     -1.90      4.30    0.287425E-002
     -1.90      4.35    0.252831E-002
     -1.90      4.40    0.220831E-002
     -1.90      4.45    0.191486E-002
     -1.90      4.50    0.164813E-002
     -1.90      4.55    0.140788E-002
     -1.90      4.60    0.119345E-002
     -1.90      4.65    0.100385E-002
     -1.90      4.70    0.837783E-003
     -1.90      4.75    0.693682E-003
     -1.90      4.80    0.569818E-003
     -1.90      4.85    0.464342E-003
     -1.90      4.90    0.375365E-003
     -1.90      4.95    0.301008E-003
     -1.90      5.00    0.239457E-003
     -1.90      5.05    0.188981E-003
     -1.90      5.10    0.147970E-003
     -1.90      5.15    0.114953E-003
     -1.90      5.20    0.886105E-004
     -1.90      5.25    0.677781E-004
     -1.90      5.30    0.514483E-004
     -1.90      5.35    0.387577E-004
     -1.90      5.40    0.289787E-004
     -1.90      5.45    0.215065E-004
     -1.90      5.50    0.158441E-004
     -1.90      5.55    0.115879E-004
     -1.90      5.60    0.841441E-005
     -1.90      5.65    0.606644E-005
     -1.90      5.70    0.434157E-005
     -1.90      5.75    0.308318E-005
     -1.90      5.80    0.217104E-005
     -1.90      5.85    0.151399E-005
     -1.90      5.90    0.104414E-005
     -1.90      5.95    0.710650E-006
     -1.90      6.00    0.475711E-006
     -1.90      6.05    0.311639E-006
     -1.90      6.10    0.198254E-006
     -1.90      6.15    0.120894E-006
     -1.90      6.20    0.690659E-007
     -1.90      6.25    0.353679E-007
     -1.90      6.30    0.146445E-007
     -1.90      6.35    0.350083E-008
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.173241E-008
     -1.85     -6.30    0.724882E-008
     -1.85     -6.25    0.175379E-007
     -1.85     -6.20    0.343780E-007
     -1.85     -6.15    0.605541E-007
     -1.85     -6.10    0.100179E-006
     -1.85     -6.05    0.159112E-006
     -1.85     -6.00    0.245677E-006
     -1.85     -5.95    0.371844E-006
     -1.85     -5.90    0.554384E-006
     -1.85     -5.85    0.816696E-006
     -1.85     -5.80    0.119106E-005
     -1.85     -5.75    0.172102E-005
     -1.85     -5.70    0.246561E-005
     -1.85     -5.65    0.350485E-005
     -1.85     -5.60    0.494692E-005
     -1.85     -5.55    0.693639E-005
     -1.85     -5.50    0.966425E-005
     -1.85     -5.45    0.133790E-004
     -1.85     -5.40    0.183988E-004
     -1.85     -5.35    0.251282E-004
     -1.85     -5.30    0.340742E-004
     -1.85     -5.25    0.458639E-004
     -1.85     -5.20    0.612618E-004
     -1.85     -5.15    0.811852E-004
     -1.85     -5.10    0.106718E-003
     -1.85     -5.05    0.139122E-003
     -1.85     -5.00    0.179849E-003
     -1.85     -4.95    0.230529E-003
     -1.85     -4.90    0.292965E-003
     -1.85     -4.85    0.369100E-003
     -1.85     -4.80    0.460996E-003
     -1.85     -4.75    0.570790E-003
     -1.85     -4.70    0.700641E-003
     -1.85     -4.65    0.852669E-003
     -1.85     -4.60    0.102887E-002
     -1.85     -4.55    0.123100E-002
     -1.85     -4.50    0.146052E-002
     -1.85     -4.45    0.171852E-002
     -1.85     -4.40    0.200564E-002
     -1.85     -4.35    0.232206E-002
     -1.85     -4.30    0.266740E-002
     -1.85     -4.25    0.304078E-002
     -1.85     -4.20    0.344075E-002
     -1.85     -4.15    0.386544E-002
     -1.85     -4.10    0.431256E-002
     -1.85     -4.05    0.477950E-002
     -1.85     -4.00    0.526344E-002
     -1.85     -3.95    0.576139E-002
     -1.85     -3.90    0.627026E-002
     -1.85     -3.85    0.678702E-002
     -1.85     -3.80    0.730867E-002
     -1.85     -3.75    0.783235E-002
     -1.85     -3.70    0.835541E-002
     -1.85     -3.65    0.887533E-002
     -1.85     -3.60    0.938981E-002
     -1.85     -3.55    0.989677E-002
     -1.85     -3.50    0.103943E-001
     -1.85     -3.45    0.108808E-001
     -1.85     -3.40    0.113546E-001
     -1.85     -3.35    0.118144E-001
     -1.85     -3.30    0.122588E-001
     -1.85     -3.25    0.126865E-001
     -1.85     -3.20    0.130962E-001
     -1.85     -3.15    0.134866E-001
     -1.85     -3.10    0.138559E-001
     -1.85     -3.05    0.142023E-001
     -1.85     -3.00    0.145235E-001
     -1.85     -2.95    0.148168E-001
     -1.85     -2.90    0.150791E-001
     -1.85     -2.85    0.153062E-001
     -1.85     -2.80    0.154938E-001
     -1.85     -2.75    0.156360E-001
     -1.85     -2.70    0.157261E-001
     -1.85     -2.65    0.157561E-001
     -1.85     -2.60    0.157167E-001
     -1.85     -2.55    0.155971E-001
     -1.85     -2.50    0.153852E-001
     -1.85     -2.45    0.150677E-001
     -1.85     -2.40    0.146310E-001
     -1.85     -2.35    0.140614E-001
     -1.85     -2.30    0.133475E-001
     -1.85     -2.25    0.124822E-001
     -1.85     -2.20    0.114653E-001
     -1.85     -2.15    0.103077E-001
     -1.85     -2.10    0.903527E-002
     -1.85     -2.05    0.769188E-002
     -1.85     -2.00    0.634163E-002
     -1.85     -1.95    0.506724E-002
     -1.85     -1.90    0.396436E-002
     -1.85     -1.85    0.313099E-002
     -1.85     -1.80    0.265354E-002
     -1.85     -1.75    0.259217E-002
     -1.85     -1.70    0.296955E-002
     -1.85     -1.65    0.376640E-002
     -1.85     -1.60    0.492533E-002
     -1.85     -1.55    0.636170E-002
     -1.85     -1.50    0.797812E-002
     -1.85     -1.45    0.967865E-002
     -1.85     -1.40    0.113796E-001
     -1.85     -1.35    0.130158E-001
     -1.85     -1.30    0.145418E-001
     -1.85     -1.25    0.159310E-001
     -1.85     -1.20    0.171718E-001
     -1.85     -1.15    0.182636E-001
     -1.85     -1.10    0.192133E-001
     -1.85     -1.05    0.200323E-001
     -1.85     -1.00    0.207338E-001
     -1.85     -0.95    0.213317E-001
     -1.85     -0.90    0.218391E-001
     -1.85     -0.85    0.222683E-001
     -1.85     -0.80    0.226300E-001
     -1.85     -0.75    0.229332E-001
     -1.85     -0.70    0.231858E-001
     -1.85     -0.65    0.233942E-001
     -1.85     -0.60    0.235635E-001
     -1.85     -0.55    0.236980E-001
     -1.85     -0.50    0.238007E-001
     -1.85     -0.45    0.238740E-001
     -1.85     -0.40    0.239193E-001
     -1.85     -0.35    0.239374E-001
     -1.85     -0.30    0.239286E-001
     -1.85     -0.25    0.238924E-001
     -1.85     -0.20    0.238281E-001
     -1.85     -0.15    0.237344E-001
     -1.85     -0.10    0.236097E-001
     -1.85     -0.05    0.234521E-001
     -1.85      0.00    0.232596E-001
     -1.85      0.05    0.230305E-001
     -1.85      0.10    0.227634E-001
     -1.85      0.15    0.224579E-001
     -1.85      0.20    0.221148E-001
     -1.85      0.25    0.217363E-001
     -1.85      0.30    0.213271E-001
     -1.85      0.35    0.208943E-001
     -1.85      0.40    0.204479E-001
     -1.85      0.45    0.200008E-001
     -1.85      0.50    0.195683E-001
     -1.85      0.55    0.191675E-001
     -1.85      0.60    0.188159E-001
     -1.85      0.65    0.185298E-001
     -1.85      0.70    0.183226E-001
     -1.85      0.75    0.182032E-001
     -1.85      0.80    0.181749E-001
     -1.85      0.85    0.182347E-001
     -1.85      0.90    0.183742E-001
     -1.85      0.95    0.185802E-001
     -1.85      1.00    0.188366E-001
     -1.85      1.05    0.191257E-001
     -1.85      1.10    0.194303E-001
     -1.85      1.15    0.197346E-001
     -1.85      1.20    0.200254E-001
     -1.85      1.25    0.202923E-001
     -1.85      1.30    0.205278E-001
     -1.85      1.35    0.207271E-001
     -1.85      1.40    0.208875E-001
     -1.85      1.45    0.210084E-001
     -1.85      1.50    0.210903E-001
     -1.85      1.55    0.211349E-001
     -1.85      1.60    0.211445E-001
     -1.85      1.65    0.211215E-001
     -1.85      1.70    0.210688E-001
     -1.85      1.75    0.209890E-001
     -1.85      1.80    0.208849E-001
     -1.85      1.85    0.207590E-001
     -1.85      1.90    0.206138E-001
     -1.85      1.95    0.204515E-001
     -1.85      2.00    0.202740E-001
     -1.85      2.05    0.200832E-001
     -1.85      2.10    0.198806E-001
     -1.85      2.15    0.196676E-001
     -1.85      2.20    0.194454E-001
     -1.85      2.25    0.192150E-001
     -1.85      2.30    0.189771E-001
     -1.85      2.35    0.187324E-001
     -1.85      2.40    0.184811E-001
     -1.85      2.45    0.182234E-001
     -1.85      2.50    0.179593E-001
     -1.85      2.55    0.176886E-001
     -1.85      2.60    0.174110E-001
     -1.85      2.65    0.171259E-001
     -1.85      2.70    0.168327E-001
     -1.85      2.75    0.165307E-001
     -1.85      2.80    0.162195E-001
     -1.85      2.85    0.158982E-001
     -1.85      2.90    0.155664E-001
     -1.85      2.95    0.152234E-001
     -1.85      3.00    0.148687E-001
     -1.85      3.05    0.145019E-001
     -1.85      3.10    0.141226E-001
     -1.85      3.15    0.137308E-001
     -1.85      3.20    0.133263E-001
     -1.85      3.25    0.129092E-001
     -1.85      3.30    0.124796E-001
     -1.85      3.35    0.120380E-001
     -1.85      3.40    0.115847E-001
     -1.85      3.45    0.111205E-001
     -1.85      3.50    0.106462E-001
     -1.85      3.55    0.101628E-001
     -1.85      3.60    0.967152E-002
     -1.85      3.65    0.917374E-002
     -1.85      3.70    0.867104E-002
     -1.85      3.75    0.816523E-002
     -1.85      3.80    0.765830E-002
     -1.85      3.85    0.715239E-002
     -1.85      3.90    0.664984E-002
     -1.85      3.95    0.615309E-002
     -1.85      4.00    0.566470E-002
     -1.85      4.05    0.518730E-002
     -1.85      4.10    0.472354E-002
     -1.85      4.15    0.427598E-002
     -1.85      4.20    0.384707E-002
     -1.85      4.25    0.343906E-002
     -1.85      4.30    0.305396E-002
     -1.85      4.35    0.269342E-002
     -1.85      4.40    0.235873E-002
     -1.85      4.45    0.205069E-002
     -1.85      4.50    0.176971E-002
     -1.85      4.55    0.151571E-002
     -1.85      4.60    0.128821E-002
     -1.85      4.65    0.108636E-002
     -1.85      4.70    0.908938E-003
     -1.85      4.75    0.754469E-003
     -1.85      4.80    0.621250E-003
     -1.85      4.85    0.507444E-003
     -1.85      4.90    0.411142E-003
     -1.85      4.95    0.330426E-003
     -1.85      5.00    0.263419E-003
     -1.85      5.05    0.208318E-003
     -1.85      5.10    0.163432E-003
     -1.85      5.15    0.127205E-003
     -1.85      5.20    0.982322E-004
     -1.85      5.25    0.752691E-004
     -1.85      5.30    0.572299E-004
     -1.85      5.35    0.431819E-004
     -1.85      5.40    0.323357E-004
     -1.85      5.45    0.240326E-004
     -1.85      5.50    0.177293E-004
     -1.85      5.55    0.129836E-004
     -1.85      5.60    0.943863E-005
     -1.85      5.65    0.681096E-005
     -1.85      5.70    0.487698E-005
     -1.85      5.75    0.346369E-005
     -1.85      5.80    0.243810E-005
     -1.85      5.85    0.169908E-005
     -1.85      5.90    0.117066E-005
     -1.85      5.95    0.795794E-006
     -1.85      6.00    0.531949E-006
     -1.85      6.05    0.347883E-006
     -1.85      6.10    0.220893E-006
     -1.85      6.15    0.134471E-006
     -1.85      6.20    0.767364E-007
     -1.85      6.25    0.392679E-007
     -1.85      6.30    0.162569E-007
     -1.85      6.35    0.388736E-008
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.198292E-008
     -1.80     -6.30    0.831305E-008
     -1.80     -6.25    0.201609E-007
     -1.80     -6.20    0.395896E-007
     -1.80     -6.15    0.697655E-007
     -1.80     -6.10    0.115382E-006
     -1.80     -6.05    0.183005E-006
     -1.80     -6.00    0.282152E-006
     -1.80     -5.95    0.426310E-006
     -1.80     -5.90    0.634462E-006
     -1.80     -5.85    0.932837E-006
     -1.80     -5.80    0.135750E-005
     -1.80     -5.75    0.195693E-005
     -1.80     -5.70    0.279678E-005
     -1.80     -5.65    0.396583E-005
     -1.80     -5.60    0.558379E-005
     -1.80     -5.55    0.781002E-005
     -1.80     -5.50    0.108543E-004
     -1.80     -5.45    0.149885E-004
     -1.80     -5.40    0.205592E-004
     -1.80     -5.35    0.280063E-004
     -1.80     -5.30    0.378777E-004
     -1.80     -5.25    0.508502E-004
     -1.80     -5.20    0.677457E-004
     -1.80     -5.15    0.895456E-004
     -1.80     -5.10    0.117404E-003
     -1.80     -5.05    0.152659E-003
     -1.80     -5.00    0.196837E-003
     -1.80     -4.95    0.251645E-003
     -1.80     -4.90    0.318959E-003
     -1.80     -4.85    0.400787E-003
     -1.80     -4.80    0.499239E-003
     -1.80     -4.75    0.616484E-003
     -1.80     -4.70    0.754689E-003
     -1.80     -4.65    0.915949E-003
     -1.80     -4.60    0.110220E-002
     -1.80     -4.55    0.131512E-002
     -1.80     -4.50    0.155604E-002
     -1.80     -4.45    0.182591E-002
     -1.80     -4.40    0.212519E-002
     -1.80     -4.35    0.245387E-002
     -1.80     -4.30    0.281138E-002
     -1.80     -4.25    0.319662E-002
     -1.80     -4.20    0.360797E-002
     -1.80     -4.15    0.404335E-002
     -1.80     -4.10    0.450034E-002
     -1.80     -4.05    0.497622E-002
     -1.80     -4.00    0.546807E-002
     -1.80     -3.95    0.597283E-002
     -1.80     -3.90    0.648742E-002
     -1.80     -3.85    0.700879E-002
     -1.80     -3.80    0.753398E-002
     -1.80     -3.75    0.806021E-002
     -1.80     -3.70    0.858490E-002
     -1.80     -3.65    0.910562E-002
     -1.80     -3.60    0.962016E-002
     -1.80     -3.55    0.101265E-001
     -1.80     -3.50    0.106229E-001
     -1.80     -3.45    0.111078E-001
     -1.80     -3.40    0.115797E-001
     -1.80     -3.35    0.120374E-001
     -1.80     -3.30    0.124795E-001
     -1.80     -3.25    0.129049E-001
     -1.80     -3.20    0.133123E-001
     -1.80     -3.15    0.137004E-001
     -1.80     -3.10    0.140678E-001
     -1.80     -3.05    0.144127E-001
     -1.80     -3.00    0.147328E-001
     -1.80     -2.95    0.150258E-001
     -1.80     -2.90    0.152884E-001
     -1.80     -2.85    0.155172E-001
     -1.80     -2.80    0.157076E-001
     -1.80     -2.75    0.158545E-001
     -1.80     -2.70    0.159515E-001
     -1.80     -2.65    0.159913E-001
     -1.80     -2.60    0.159652E-001
     -1.80     -2.55    0.158634E-001
     -1.80     -2.50    0.156749E-001
     -1.80     -2.45    0.153879E-001
     -1.80     -2.40    0.149901E-001
     -1.80     -2.35    0.144700E-001
     -1.80     -2.30    0.138179E-001
     -1.80     -2.25    0.130284E-001
     -1.80     -2.20    0.121030E-001
     -1.80     -2.15    0.110531E-001
     -1.80     -2.10    0.990344E-002
     -1.80     -2.05    0.869524E-002
     -1.80     -2.00    0.748705E-002
     -1.80     -1.95    0.635343E-002
     -1.80     -1.90    0.537948E-002
     -1.80     -1.85    0.465164E-002
     -1.80     -1.80    0.424548E-002
     -1.80     -1.75    0.421322E-002
     -1.80     -1.70    0.457428E-002
     -1.80     -1.65    0.531153E-002
     -1.80     -1.60    0.637462E-002
     -1.80     -1.55    0.768920E-002
     -1.80     -1.50    0.916935E-002
     -1.80     -1.45    0.107298E-001
     -1.80     -1.40    0.122954E-001
     -1.80     -1.35    0.138070E-001
     -1.80     -1.30    0.152225E-001
     -1.80     -1.25    0.165166E-001
     -1.80     -1.20    0.176774E-001
     -1.80     -1.15    0.187032E-001
     -1.80     -1.10    0.195991E-001
     -1.80     -1.05    0.203747E-001
     -1.80     -1.00    0.210416E-001
     -1.80     -0.95    0.216120E-001
     -1.80     -0.90    0.220977E-001
     -1.80     -0.85    0.225099E-001
     -1.80     -0.80    0.228583E-001
     -1.80     -0.75    0.231515E-001
     -1.80     -0.70    0.233966E-001
     -1.80     -0.65    0.235998E-001
     -1.80     -0.60    0.237659E-001
     -1.80     -0.55    0.238989E-001
     -1.80     -0.50    0.240020E-001
     -1.80     -0.45    0.240775E-001
     -1.80     -0.40    0.241268E-001
     -1.80     -0.35    0.241511E-001
     -1.80     -0.30    0.241506E-001
     -1.80     -0.25    0.241254E-001
     -1.80     -0.20    0.240750E-001
     -1.80     -0.15    0.239986E-001
     -1.80     -0.10    0.238950E-001
     -1.80     -0.05    0.237629E-001
     -1.80      0.00    0.236010E-001
     -1.80      0.05    0.234083E-001
     -1.80      0.10    0.231839E-001
     -1.80      0.15    0.229279E-001
     -1.80      0.20    0.226414E-001
     -1.80      0.25    0.223267E-001
     -1.80      0.30    0.219879E-001
     -1.80      0.35    0.216311E-001
     -1.80      0.40    0.212645E-001
     -1.80      0.45    0.208984E-001
     -1.80      0.50    0.205447E-001
     -1.80      0.55    0.202166E-001
     -1.80      0.60    0.199273E-001
     -1.80      0.65    0.196892E-001
     -1.80      0.70    0.195122E-001
     -1.80      0.75    0.194029E-001
     -1.80      0.80    0.193639E-001
     -1.80      0.85    0.193931E-001
     -1.80      0.90    0.194843E-001
     -1.80      0.95    0.196278E-001
     -1.80      1.00    0.198114E-001
     -1.80      1.05    0.200217E-001
     -1.80      1.10    0.202455E-001
     -1.80      1.15    0.204703E-001
     -1.80      1.20    0.206854E-001
     -1.80      1.25    0.208823E-001
     -1.80      1.30    0.210545E-001
     -1.80      1.35    0.211974E-001
     -1.80      1.40    0.213085E-001
     -1.80      1.45    0.213865E-001
     -1.80      1.50    0.214316E-001
     -1.80      1.55    0.214447E-001
     -1.80      1.60    0.214273E-001
     -1.80      1.65    0.213814E-001
     -1.80      1.70    0.213091E-001
     -1.80      1.75    0.212125E-001
     -1.80      1.80    0.210939E-001
     -1.80      1.85    0.209556E-001
     -1.80      1.90    0.207997E-001
     -1.80      1.95    0.206281E-001
     -1.80      2.00    0.204428E-001
     -1.80      2.05    0.202453E-001
     -1.80      2.10    0.200373E-001
     -1.80      2.15    0.198200E-001
     -1.80      2.20    0.195947E-001
     -1.80      2.25    0.193624E-001
     -1.80      2.30    0.191237E-001
     -1.80      2.35    0.188793E-001
     -1.80      2.40    0.186294E-001
     -1.80      2.45    0.183742E-001
     -1.80      2.50    0.181137E-001
     -1.80      2.55    0.178475E-001
     -1.80      2.60    0.175752E-001
     -1.80      2.65    0.172961E-001
     -1.80      2.70    0.170096E-001
     -1.80      2.75    0.167147E-001
     -1.80      2.80    0.164109E-001
     -1.80      2.85    0.160973E-001
     -1.80      2.90    0.157732E-001
     -1.80      2.95    0.154380E-001
     -1.80      3.00    0.150909E-001
     -1.80      3.05    0.147315E-001
     -1.80      3.10    0.143594E-001
     -1.80      3.15    0.139744E-001
     -1.80      3.20    0.135764E-001
     -1.80      3.25    0.131653E-001
     -1.80      3.30    0.127413E-001
     -1.80      3.35    0.123047E-001
     -1.80      3.40    0.118558E-001
     -1.80      3.45    0.113952E-001
     -1.80      3.50    0.109239E-001
     -1.80      3.55    0.104427E-001
     -1.80      3.60    0.995276E-002
     -1.80      3.65    0.945533E-002
     -1.80      3.70    0.895195E-002
     -1.80      3.75    0.844435E-002
     -1.80      3.80    0.793444E-002
     -1.80      3.85    0.742434E-002
     -1.80      3.90    0.691634E-002
     -1.80      3.95    0.641286E-002
     -1.80      4.00    0.591648E-002
     -1.80      4.05    0.542988E-002
     -1.80      4.10    0.495573E-002
     -1.80      4.15    0.449671E-002
     -1.80      4.20    0.405541E-002
     -1.80      4.25    0.363423E-002
     -1.80      4.30    0.323536E-002
     -1.80      4.35    0.286066E-002
     -1.80      4.40    0.251160E-002
     -1.80      4.45    0.218922E-002
     -1.80      4.50    0.189412E-002
     -1.80      4.55    0.162642E-002
     -1.80      4.60    0.138583E-002
     -1.80      4.65    0.117163E-002
     -1.80      4.70    0.982720E-003
     -1.80      4.75    0.817696E-003
     -1.80      4.80    0.674911E-003
     -1.80      4.85    0.552547E-003
     -1.80      4.90    0.448691E-003
     -1.80      4.95    0.361389E-003
     -1.80      5.00    0.288712E-003
     -1.80      5.05    0.228786E-003
     -1.80      5.10    0.179843E-003
     -1.80      5.15    0.140243E-003
     -1.80      5.20    0.108499E-003
     -1.80      5.25    0.832813E-004
     -1.80      5.30    0.634289E-004
     -1.80      5.35    0.479370E-004
     -1.80      5.40    0.359521E-004
     -1.80      5.45    0.267603E-004
     -1.80      5.50    0.197695E-004
     -1.80      5.55    0.144970E-004
     -1.80      5.60    0.105516E-004
     -1.80      5.65    0.762145E-005
     -1.80      5.70    0.546104E-005
     -1.80      5.75    0.387967E-005
     -1.80      5.80    0.273080E-005
     -1.80      5.85    0.190241E-005
     -1.80      5.90    0.130998E-005
     -1.80      5.95    0.889798E-006
     -1.80      6.00    0.594183E-006
     -1.80      6.05    0.388089E-006
     -1.80      6.10    0.246084E-006
     -1.80      6.15    0.149610E-006
     -1.80      6.20    0.852856E-007
     -1.80      6.25    0.436161E-007
     -1.80      6.30    0.180545E-007
     -1.80      6.35    0.431746E-008
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.226822E-008
     -1.75     -6.30    0.951867E-008
     -1.75     -6.25    0.231128E-007
     -1.75     -6.20    0.454063E-007
     -1.75     -6.15    0.800367E-007
     -1.75     -6.10    0.132287E-006
     -1.75     -6.05    0.209664E-006
     -1.75     -6.00    0.322921E-006
     -1.75     -5.95    0.487264E-006
     -1.75     -5.90    0.724013E-006
     -1.75     -5.85    0.106258E-005
     -1.75     -5.80    0.154306E-005
     -1.75     -5.75    0.221961E-005
     -1.75     -5.70    0.316509E-005
     -1.75     -5.65    0.447809E-005
     -1.75     -5.60    0.629052E-005
     -1.75     -5.55    0.877788E-005
     -1.75     -5.50    0.121700E-004
     -1.75     -5.45    0.167633E-004
     -1.75     -5.40    0.229347E-004
     -1.75     -5.35    0.311604E-004
     -1.75     -5.30    0.420321E-004
     -1.75     -5.25    0.562781E-004
     -1.75     -5.20    0.747787E-004
     -1.75     -5.15    0.985809E-004
     -1.75     -5.10    0.128910E-003
     -1.75     -5.05    0.167179E-003
     -1.75     -5.00    0.214992E-003
     -1.75     -4.95    0.274130E-003
     -1.75     -4.90    0.346537E-003
     -1.75     -4.85    0.434279E-003
     -1.75     -4.80    0.539513E-003
     -1.75     -4.75    0.664430E-003
     -1.75     -4.70    0.811193E-003
     -1.75     -4.65    0.981862E-003
     -1.75     -4.60    0.117831E-002
     -1.75     -4.55    0.140210E-002
     -1.75     -4.50    0.165445E-002
     -1.75     -4.45    0.193613E-002
     -1.75     -4.40    0.224745E-002
     -1.75     -4.35    0.258818E-002
     -1.75     -4.30    0.295757E-002
     -1.75     -4.25    0.335432E-002
     -1.75     -4.20    0.377659E-002
     -1.75     -4.15    0.422218E-002
     -1.75     -4.10    0.468850E-002
     -1.75     -4.05    0.517273E-002
     -1.75     -4.00    0.567188E-002
     -1.75     -3.95    0.618287E-002
     -1.75     -3.90    0.670257E-002
     -1.75     -3.85    0.722796E-002
     -1.75     -3.80    0.775613E-002
     -1.75     -3.75    0.828439E-002
     -1.75     -3.70    0.881024E-002
     -1.75     -3.65    0.933134E-002
     -1.75     -3.60    0.984559E-002
     -1.75     -3.55    0.103511E-001
     -1.75     -3.50    0.108461E-001
     -1.75     -3.45    0.113293E-001
     -1.75     -3.40    0.117991E-001
     -1.75     -3.35    0.122546E-001
     -1.75     -3.30    0.126945E-001
     -1.75     -3.25    0.131176E-001
     -1.75     -3.20    0.135229E-001
     -1.75     -3.15    0.139092E-001
     -1.75     -3.10    0.142751E-001
     -1.75     -3.05    0.146188E-001
     -1.75     -3.00    0.149386E-001
     -1.75     -2.95    0.152319E-001
     -1.75     -2.90    0.154961E-001
     -1.75     -2.85    0.157276E-001
     -1.75     -2.80    0.159226E-001
     -1.75     -2.75    0.160761E-001
     -1.75     -2.70    0.161825E-001
     -1.75     -2.65    0.162350E-001
     -1.75     -2.60    0.162259E-001
     -1.75     -2.55    0.161465E-001
     -1.75     -2.50    0.159871E-001
     -1.75     -2.45    0.157374E-001
     -1.75     -2.40    0.153869E-001
     -1.75     -2.35    0.149261E-001
     -1.75     -2.30    0.143475E-001
     -1.75     -2.25    0.136474E-001
     -1.75     -2.20    0.128288E-001
     -1.75     -2.15    0.119033E-001
     -1.75     -2.10    0.108945E-001
     -1.75     -2.05    0.984006E-002
     -1.75     -2.00    0.879208E-002
     -1.75     -1.95    0.781587E-002
     -1.75     -1.90    0.698496E-002
     -1.75     -1.85    0.637317E-002
     -1.75     -1.80    0.604445E-002
     -1.75     -1.75    0.604266E-002
     -1.75     -1.70    0.638387E-002
     -1.75     -1.65    0.705341E-002
     -1.75     -1.60    0.800858E-002
     -1.75     -1.55    0.918622E-002
     -1.75     -1.50    0.105129E-001
     -1.75     -1.45    0.119150E-001
     -1.75     -1.40    0.133271E-001
     -1.75     -1.35    0.146966E-001
     -1.75     -1.30    0.159856E-001
     -1.75     -1.25    0.171701E-001
     -1.75     -1.20    0.182382E-001
     -1.75     -1.15    0.191871E-001
     -1.75     -1.10    0.200200E-001
     -1.75     -1.05    0.207447E-001
     -1.75     -1.00    0.213706E-001
     -1.75     -0.95    0.219084E-001
     -1.75     -0.90    0.223682E-001
     -1.75     -0.85    0.227600E-001
     -1.75     -0.80    0.230925E-001
     -1.75     -0.75    0.233733E-001
     -1.75     -0.70    0.236092E-001
     -1.75     -0.65    0.238056E-001
     -1.75     -0.60    0.239672E-001
     -1.75     -0.55    0.240978E-001
     -1.75     -0.50    0.242003E-001
     -1.75     -0.45    0.242771E-001
     -1.75     -0.40    0.243297E-001
     -1.75     -0.35    0.243592E-001
     -1.75     -0.30    0.243662E-001
     -1.75     -0.25    0.243510E-001
     -1.75     -0.20    0.243132E-001
     -1.75     -0.15    0.242525E-001
     -1.75     -0.10    0.241681E-001
     -1.75     -0.05    0.240591E-001
     -1.75      0.00    0.239247E-001
     -1.75      0.05    0.237642E-001
     -1.75      0.10    0.235774E-001
     -1.75      0.15    0.233646E-001
     -1.75      0.20    0.231270E-001
     -1.75      0.25    0.228667E-001
     -1.75      0.30    0.225874E-001
     -1.75      0.35    0.222941E-001
     -1.75      0.40    0.219935E-001
     -1.75      0.45    0.216936E-001
     -1.75      0.50    0.214040E-001
     -1.75      0.55    0.211344E-001
     -1.75      0.60    0.208950E-001
     -1.75      0.65    0.206950E-001
     -1.75      0.70    0.205418E-001
     -1.75      0.75    0.204405E-001
     -1.75      0.80    0.203929E-001
     -1.75      0.85    0.203976E-001
     -1.75      0.90    0.204501E-001
     -1.75      0.95    0.205432E-001
     -1.75      1.00    0.206679E-001
     -1.75      1.05    0.208141E-001
     -1.75      1.10    0.209714E-001
     -1.75      1.15    0.211303E-001
     -1.75      1.20    0.212821E-001
     -1.75      1.25    0.214196E-001
     -1.75      1.30    0.215375E-001
     -1.75      1.35    0.216315E-001
     -1.75      1.40    0.216992E-001
     -1.75      1.45    0.217391E-001
     -1.75      1.50    0.217509E-001
     -1.75      1.55    0.217351E-001
     -1.75      1.60    0.216926E-001
     -1.75      1.65    0.216249E-001
     -1.75      1.70    0.215336E-001
     -1.75      1.75    0.214205E-001
     -1.75      1.80    0.212874E-001
     -1.75      1.85    0.211364E-001
     -1.75      1.90    0.209692E-001
     -1.75      1.95    0.207877E-001
     -1.75      2.00    0.205938E-001
     -1.75      2.05    0.203889E-001
     -1.75      2.10    0.201746E-001
     -1.75      2.15    0.199523E-001
     -1.75      2.20    0.197233E-001
     -1.75      2.25    0.194885E-001
     -1.75      2.30    0.192486E-001
     -1.75      2.35    0.190043E-001
     -1.75      2.40    0.187558E-001
     -1.75      2.45    0.185033E-001
     -1.75      2.50    0.182465E-001
     -1.75      2.55    0.179853E-001
     -1.75      2.60    0.177188E-001
     -1.75      2.65    0.174465E-001
     -1.75      2.70    0.171673E-001
     -1.75      2.75    0.168804E-001
     -1.75      2.80    0.165848E-001
     -1.75      2.85    0.162797E-001
     -1.75      2.90    0.159642E-001
     -1.75      2.95    0.156375E-001
     -1.75      3.00    0.152988E-001
     -1.75      3.05    0.149476E-001
     -1.75      3.10    0.145833E-001
     -1.75      3.15    0.142058E-001
     -1.75      3.20    0.138148E-001
     -1.75      3.25    0.134102E-001
     -1.75      3.30    0.129922E-001
     -1.75      3.35    0.125610E-001
     -1.75      3.40    0.121170E-001
     -1.75      3.45    0.116606E-001
     -1.75      3.50    0.111927E-001
     -1.75      3.55    0.107141E-001
     -1.75      3.60    0.102259E-001
     -1.75      3.65    0.972930E-002
     -1.75      3.70    0.922579E-002
     -1.75      3.75    0.871698E-002
     -1.75      3.80    0.820473E-002
     -1.75      3.85    0.769109E-002
     -1.75      3.90    0.717833E-002
     -1.75      3.95    0.666886E-002
     -1.75      4.00    0.616524E-002
     -1.75      4.05    0.567016E-002
     -1.75      4.10    0.518637E-002
     -1.75      4.15    0.471660E-002
     -1.75      4.20    0.426359E-002
     -1.75      4.25    0.382987E-002
     -1.75      4.30    0.341779E-002
     -1.75      4.35    0.302940E-002
     -1.75      4.40    0.266637E-002
     -1.75      4.45    0.232993E-002
     -1.75      4.50    0.202090E-002
     -1.75      4.55    0.173963E-002
     -1.75      4.60    0.148597E-002
     -1.75      4.65    0.125938E-002
     -1.75      4.70    0.105889E-002
     -1.75      4.75    0.883167E-003
     -1.75      4.80    0.730643E-003
     -1.75      4.85    0.599534E-003
     -1.75      4.90    0.487922E-003
     -1.75      4.95    0.393833E-003
     -1.75      5.00    0.315289E-003
     -1.75      5.05    0.250352E-003
     -1.75      5.10    0.197179E-003
     -1.75      5.15    0.154052E-003
     -1.75      5.20    0.119399E-003
     -1.75      5.25    0.918100E-004
     -1.75      5.30    0.700437E-004
     -1.75      5.35    0.530233E-004
     -1.75      5.40    0.398299E-004
     -1.75      5.45    0.296915E-004
     -1.75      5.50    0.219670E-004
     -1.75      5.55    0.161303E-004
     -1.75      5.60    0.117545E-004
     -1.75      5.65    0.849905E-005
     -1.75      5.70    0.609453E-005
     -1.75      5.75    0.433193E-005
     -1.75      5.80    0.304984E-005
     -1.75      5.85    0.212467E-005
     -1.75      5.90    0.146274E-005
     -1.75      5.95    0.993142E-006
     -1.75      6.00    0.662815E-006
     -1.75      6.05    0.432581E-006
     -1.75      6.10    0.274062E-006
     -1.75      6.15    0.166479E-006
     -1.75      6.20    0.948313E-007
     -1.75      6.25    0.484617E-007
     -1.75      6.30    0.200485E-007
     -1.75      6.35    0.479398E-008
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.259605E-008
     -1.70     -6.30    0.108912E-007
     -1.70     -6.25    0.264327E-007
     -1.70     -6.20    0.519014E-007
     -1.70     -6.15    0.914059E-007
     -1.70     -6.10    0.150997E-006
     -1.70     -6.05    0.239189E-006
     -1.70     -6.00    0.368132E-006
     -1.70     -5.95    0.554930E-006
     -1.70     -5.90    0.823443E-006
     -1.70     -5.85    0.120642E-005
     -1.70     -5.80    0.174858E-005
     -1.70     -5.75    0.251015E-005
     -1.70     -5.70    0.357229E-005
     -1.70     -5.65    0.504403E-005
     -1.70     -5.60    0.707090E-005
     -1.70     -5.55    0.984552E-005
     -1.70     -5.50    0.136187E-004
     -1.70     -5.45    0.187130E-004
     -1.70     -5.40    0.255374E-004
     -1.70     -5.35    0.346063E-004
     -1.70     -5.30    0.465568E-004
     -1.70     -5.25    0.621700E-004
     -1.70     -5.20    0.823861E-004
     -1.70     -5.15    0.108319E-003
     -1.70     -5.10    0.141266E-003
     -1.70     -5.05    0.182714E-003
     -1.70     -5.00    0.234343E-003
     -1.70     -4.95    0.298008E-003
     -1.70     -4.90    0.375716E-003
     -1.70     -4.85    0.469590E-003
     -1.70     -4.80    0.581821E-003
     -1.70     -4.75    0.714613E-003
     -1.70     -4.70    0.870116E-003
     -1.70     -4.65    0.105034E-002
     -1.70     -4.60    0.125709E-002
     -1.70     -4.55    0.149181E-002
     -1.70     -4.50    0.175557E-002
     -1.70     -4.45    0.204900E-002
     -1.70     -4.40    0.237219E-002
     -1.70     -4.35    0.272475E-002
     -1.70     -4.30    0.310571E-002
     -1.70     -4.25    0.351356E-002
     -1.70     -4.20    0.394633E-002
     -1.70     -4.15    0.440161E-002
     -1.70     -4.10    0.487672E-002
     -1.70     -4.05    0.536874E-002
     -1.70     -4.00    0.587463E-002
     -1.70     -3.95    0.639124E-002
     -1.70     -3.90    0.691548E-002
     -1.70     -3.85    0.744434E-002
     -1.70     -3.80    0.797499E-002
     -1.70     -3.75    0.850479E-002
     -1.70     -3.70    0.903137E-002
     -1.70     -3.65    0.955248E-002
     -1.70     -3.60    0.100661E-001
     -1.70     -3.55    0.105705E-001
     -1.70     -3.50    0.110639E-001
     -1.70     -3.45    0.115451E-001
     -1.70     -3.40    0.120129E-001
     -1.70     -3.35    0.124662E-001
     -1.70     -3.30    0.129038E-001
     -1.70     -3.25    0.133249E-001
     -1.70     -3.20    0.137283E-001
     -1.70     -3.15    0.141129E-001
     -1.70     -3.10    0.144776E-001
     -1.70     -3.05    0.148207E-001
     -1.70     -3.00    0.151407E-001
     -1.70     -2.95    0.154351E-001
     -1.70     -2.90    0.157016E-001
     -1.70     -2.85    0.159371E-001
     -1.70     -2.80    0.161378E-001
     -1.70     -2.75    0.162996E-001
     -1.70     -2.70    0.164174E-001
     -1.70     -2.65    0.164850E-001
     -1.70     -2.60    0.164959E-001
     -1.70     -2.55    0.164423E-001
     -1.70     -2.50    0.163161E-001
     -1.70     -2.45    0.161084E-001
     -1.70     -2.40    0.158109E-001
     -1.70     -2.35    0.154159E-001
     -1.70     -2.30    0.149179E-001
     -1.70     -2.25    0.143150E-001
     -1.70     -2.20    0.136113E-001
     -1.70     -2.15    0.128187E-001
     -1.70     -2.10    0.119588E-001
     -1.70     -2.05    0.110654E-001
     -1.70     -2.00    0.101837E-001
     -1.70     -1.95    0.936952E-002
     -1.70     -1.90    0.868469E-002
     -1.70     -1.85    0.819046E-002
     -1.70     -1.80    0.793940E-002
     -1.70     -1.75    0.796727E-002
     -1.70     -1.70    0.828701E-002
     -1.70     -1.65    0.888643E-002
     -1.70     -1.60    0.973044E-002
     -1.70     -1.55    0.107669E-001
     -1.70     -1.50    0.119348E-001
     -1.70     -1.45    0.131724E-001
     -1.70     -1.40    0.144240E-001
     -1.70     -1.35    0.156440E-001
     -1.70     -1.30    0.167988E-001
     -1.70     -1.25    0.178665E-001
     -1.70     -1.20    0.188350E-001
     -1.70     -1.15    0.197006E-001
     -1.70     -1.10    0.204651E-001
     -1.70     -1.05    0.211338E-001
     -1.70     -1.00    0.217146E-001
     -1.70     -0.95    0.222162E-001
     -1.70     -0.90    0.226471E-001
     -1.70     -0.85    0.230160E-001
     -1.70     -0.80    0.233304E-001
     -1.70     -0.75    0.235971E-001
     -1.70     -0.70    0.238222E-001
     -1.70     -0.65    0.240106E-001
     -1.70     -0.60    0.241667E-001
     -1.70     -0.55    0.242938E-001
     -1.70     -0.50    0.243949E-001
     -1.70     -0.45    0.244721E-001
     -1.70     -0.40    0.245271E-001
     -1.70     -0.35    0.245610E-001
     -1.70     -0.30    0.245746E-001
     -1.70     -0.25    0.245682E-001
     -1.70     -0.20    0.245418E-001
     -1.70     -0.15    0.244952E-001
     -1.70     -0.10    0.244279E-001
     -1.70     -0.05    0.243395E-001
     -1.70      0.00    0.242293E-001
     -1.70      0.05    0.240972E-001
     -1.70      0.10    0.239431E-001
     -1.70      0.15    0.237675E-001
     -1.70      0.20    0.235715E-001
     -1.70      0.25    0.233571E-001
     -1.70      0.30    0.231274E-001
     -1.70      0.35    0.228866E-001
     -1.70      0.40    0.226399E-001
     -1.70      0.45    0.223938E-001
     -1.70      0.50    0.221556E-001
     -1.70      0.55    0.219328E-001
     -1.70      0.60    0.217329E-001
     -1.70      0.65    0.215629E-001
     -1.70      0.70    0.214284E-001
     -1.70      0.75    0.213331E-001
     -1.70      0.80    0.212786E-001
     -1.70      0.85    0.212638E-001
     -1.70      0.90    0.212855E-001
     -1.70      0.95    0.213385E-001
     -1.70      1.00    0.214160E-001
     -1.70      1.05    0.215103E-001
     -1.70      1.10    0.216136E-001
     -1.70      1.15    0.217182E-001
     -1.70      1.20    0.218173E-001
     -1.70      1.25    0.219051E-001
     -1.70      1.30    0.219767E-001
     -1.70      1.35    0.220287E-001
     -1.70      1.40    0.220585E-001
     -1.70      1.45    0.220647E-001
     -1.70      1.50    0.220466E-001
     -1.70      1.55    0.220043E-001
     -1.70      1.60    0.219386E-001
     -1.70      1.65    0.218502E-001
     -1.70      1.70    0.217405E-001
     -1.70      1.75    0.216111E-001
     -1.70      1.80    0.214633E-001
     -1.70      1.85    0.212990E-001
     -1.70      1.90    0.211200E-001
     -1.70      1.95    0.209278E-001
     -1.70      2.00    0.207242E-001
     -1.70      2.05    0.205110E-001
     -1.70      2.10    0.202895E-001
     -1.70      2.15    0.200614E-001
     -1.70      2.20    0.198278E-001
     -1.70      2.25    0.195899E-001
     -1.70      2.30    0.193484E-001
     -1.70      2.35    0.191040E-001
     -1.70      2.40    0.188569E-001
     -1.70      2.45    0.186072E-001
     -1.70      2.50    0.183548E-001
     -1.70      2.55    0.180990E-001
     -1.70      2.60    0.178392E-001
     -1.70      2.65    0.175745E-001
     -1.70      2.70    0.173037E-001
     -1.70      2.75    0.170257E-001
     -1.70      2.80    0.167395E-001
     -1.70      2.85    0.164440E-001
     -1.70      2.90    0.161381E-001
     -1.70      2.95    0.158209E-001
     -1.70      3.00    0.154916E-001
     -1.70      3.05    0.151493E-001
     -1.70      3.10    0.147937E-001
     -1.70      3.15    0.144243E-001
     -1.70      3.20    0.140409E-001
     -1.70      3.25    0.136435E-001
     -1.70      3.30    0.132320E-001
     -1.70      3.35    0.128067E-001
     -1.70      3.40    0.123679E-001
     -1.70      3.45    0.119161E-001
     -1.70      3.50    0.114521E-001
     -1.70      3.55    0.109765E-001
     -1.70      3.60    0.104905E-001
     -1.70      3.65    0.999527E-002
     -1.70      3.70    0.949210E-002
     -1.70      3.75    0.898262E-002
     -1.70      3.80    0.846861E-002
     -1.70      3.85    0.795207E-002
     -1.70      3.90    0.743524E-002
     -1.70      3.95    0.692045E-002
     -1.70      4.00    0.641029E-002
     -1.70      4.05    0.590746E-002
     -1.70      4.10    0.541473E-002
     -1.70      4.15    0.493494E-002
     -1.70      4.20    0.447089E-002
     -1.70      4.25    0.402528E-002
     -1.70      4.30    0.360057E-002
     -1.70      4.35    0.319900E-002
     -1.70      4.40    0.282242E-002
     -1.70      4.45    0.247227E-002
     -1.70      4.50    0.214957E-002
     -1.70      4.55    0.185488E-002
     -1.70      4.60    0.158826E-002
     -1.70      4.65    0.134930E-002
     -1.70      4.70    0.113717E-002
     -1.70      4.75    0.950661E-003
     -1.70      4.80    0.788272E-003
     -1.70      4.85    0.648261E-003
     -1.70      4.90    0.528724E-003
     -1.70      4.95    0.427671E-003
     -1.70      5.00    0.343082E-003
     -1.70      5.05    0.272962E-003
     -1.70      5.10    0.215401E-003
     -1.70      5.15    0.168601E-003
     -1.70      5.20    0.130912E-003
     -1.70      5.25    0.100840E-003
     -1.70      5.30    0.770650E-004
     -1.70      5.35    0.584350E-004
     -1.70      5.40    0.439654E-004
     -1.70      5.45    0.328245E-004
     -1.70      5.50    0.243201E-004
     -1.70      5.55    0.178823E-004
     -1.70      5.60    0.130473E-004
     -1.70      5.65    0.944364E-005
     -1.70      5.70    0.677773E-005
     -1.70      5.75    0.482081E-005
     -1.70      5.80    0.339560E-005
     -1.70      5.85    0.236628E-005
     -1.70      5.90    0.162916E-005
     -1.70      5.95    0.110602E-005
     -1.70      6.00    0.737973E-006
     -1.70      6.05    0.481485E-006
     -1.70      6.10    0.304921E-006
     -1.70      6.15    0.185150E-006
     -1.70      6.20    0.105419E-006
     -1.70      6.25    0.538428E-007
     -1.70      6.30    0.222607E-007
     -1.70      6.35    0.532099E-008
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.297028E-008
     -1.65     -6.30    0.124442E-007
     -1.65     -6.25    0.301552E-007
     -1.65     -6.20    0.591131E-007
     -1.65     -6.15    0.103984E-006
     -1.65     -6.10    0.171623E-006
     -1.65     -6.05    0.271697E-006
     -1.65     -6.00    0.417901E-006
     -1.65     -5.95    0.629421E-006
     -1.65     -5.90    0.932824E-006
     -1.65     -5.85    0.136460E-005
     -1.65     -5.80    0.197455E-005
     -1.65     -5.75    0.282959E-005
     -1.65     -5.70    0.401998E-005
     -1.65     -5.65    0.566622E-005
     -1.65     -5.60    0.792825E-005
     -1.65     -5.55    0.110170E-004
     -1.65     -5.50    0.152058E-004
     -1.65     -5.45    0.208448E-004
     -1.65     -5.40    0.283766E-004
     -1.65     -5.35    0.383560E-004
     -1.65     -5.30    0.514669E-004
     -1.65     -5.25    0.685447E-004
     -1.65     -5.20    0.905899E-004
     -1.65     -5.15    0.118783E-003
     -1.65     -5.10    0.154495E-003
     -1.65     -5.05    0.199286E-003
     -1.65     -5.00    0.254910E-003
     -1.65     -4.95    0.323294E-003
     -1.65     -4.90    0.406506E-003
     -1.65     -4.85    0.506718E-003
     -1.65     -4.80    0.626145E-003
     -1.65     -4.75    0.766999E-003
     -1.65     -4.70    0.931401E-003
     -1.65     -4.65    0.112131E-002
     -1.65     -4.60    0.133843E-002
     -1.65     -4.55    0.158410E-002
     -1.65     -4.50    0.185924E-002
     -1.65     -4.45    0.216429E-002
     -1.65     -4.40    0.249918E-002
     -1.65     -4.35    0.286330E-002
     -1.65     -4.30    0.325549E-002
     -1.65     -4.25    0.367407E-002
     -1.65     -4.20    0.411686E-002
     -1.65     -4.15    0.458135E-002
     -1.65     -4.10    0.506472E-002
     -1.65     -4.05    0.556398E-002
     -1.65     -4.00    0.607602E-002
     -1.65     -3.95    0.659771E-002
     -1.65     -3.90    0.712595E-002
     -1.65     -3.85    0.765778E-002
     -1.65     -3.80    0.819042E-002
     -1.65     -3.75    0.872135E-002
     -1.65     -3.70    0.924827E-002
     -1.65     -3.65    0.976905E-002
     -1.65     -3.60    0.102818E-001
     -1.65     -3.55    0.107847E-001
     -1.65     -3.50    0.112764E-001
     -1.65     -3.45    0.117556E-001
     -1.65     -3.40    0.122212E-001
     -1.65     -3.35    0.126722E-001
     -1.65     -3.30    0.131076E-001
     -1.65     -3.25    0.135267E-001
     -1.65     -3.20    0.139283E-001
     -1.65     -3.15    0.143115E-001
     -1.65     -3.10    0.146753E-001
     -1.65     -3.05    0.150183E-001
     -1.65     -3.00    0.153388E-001
     -1.65     -2.95    0.156350E-001
     -1.65     -2.90    0.159046E-001
     -1.65     -2.85    0.161448E-001
     -1.65     -2.80    0.163525E-001
     -1.65     -2.75    0.165238E-001
     -1.65     -2.70    0.166543E-001
     -1.65     -2.65    0.167388E-001
     -1.65     -2.60    0.167716E-001
     -1.65     -2.55    0.167462E-001
     -1.65     -2.50    0.166556E-001
     -1.65     -2.45    0.164930E-001
     -1.65     -2.40    0.162514E-001
     -1.65     -2.35    0.159251E-001
     -1.65     -2.30    0.155106E-001
     -1.65     -2.25    0.150074E-001
     -1.65     -2.20    0.144205E-001
     -1.65     -2.15    0.137613E-001
     -1.65     -2.10    0.130496E-001
     -1.65     -2.05    0.123149E-001
     -1.65     -2.00    0.115956E-001
     -1.65     -1.95    0.109383E-001
     -1.65     -1.90    0.103938E-001
     -1.65     -1.85    0.100115E-001
     -1.65     -1.80    0.983378E-002
     -1.65     -1.75    0.988896E-002
     -1.65     -1.70    0.101872E-001
     -1.65     -1.65    0.107188E-001
     -1.65     -1.60    0.114554E-001
     -1.65     -1.55    0.123553E-001
     -1.65     -1.50    0.133690E-001
     -1.65     -1.45    0.144458E-001
     -1.65     -1.40    0.155394E-001
     -1.65     -1.35    0.166112E-001
     -1.65     -1.30    0.176319E-001
     -1.65     -1.25    0.185816E-001
     -1.65     -1.20    0.194491E-001
     -1.65     -1.15    0.202294E-001
     -1.65     -1.10    0.209230E-001
     -1.65     -1.05    0.215336E-001
     -1.65     -1.00    0.220671E-001
     -1.65     -0.95    0.225304E-001
     -1.65     -0.90    0.229307E-001
     -1.65     -0.85    0.232750E-001
     -1.65     -0.80    0.235699E-001
     -1.65     -0.75    0.238212E-001
     -1.65     -0.70    0.240344E-001
     -1.65     -0.65    0.242138E-001
     -1.65     -0.60    0.243633E-001
     -1.65     -0.55    0.244861E-001
     -1.65     -0.50    0.245849E-001
     -1.65     -0.45    0.246618E-001
     -1.65     -0.40    0.247183E-001
     -1.65     -0.35    0.247558E-001
     -1.65     -0.30    0.247749E-001
     -1.65     -0.25    0.247763E-001
     -1.65     -0.20    0.247599E-001
     -1.65     -0.15    0.247257E-001
     -1.65     -0.10    0.246735E-001
     -1.65     -0.05    0.246031E-001
     -1.65      0.00    0.245142E-001
     -1.65      0.05    0.244066E-001
     -1.65      0.10    0.242807E-001
     -1.65      0.15    0.241367E-001
     -1.65      0.20    0.239759E-001
     -1.65      0.25    0.237999E-001
     -1.65      0.30    0.236113E-001
     -1.65      0.35    0.234134E-001
     -1.65      0.40    0.232106E-001
     -1.65      0.45    0.230078E-001
     -1.65      0.50    0.228106E-001
     -1.65      0.55    0.226247E-001
     -1.65      0.60    0.224560E-001
     -1.65      0.65    0.223095E-001
     -1.65      0.70    0.221895E-001
     -1.65      0.75    0.220989E-001
     -1.65      0.80    0.220388E-001
     -1.65      0.85    0.220086E-001
     -1.65      0.90    0.220060E-001
     -1.65      0.95    0.220272E-001
     -1.65      1.00    0.220669E-001
     -1.65      1.05    0.221196E-001
     -1.65      1.10    0.221790E-001
     -1.65      1.15    0.222393E-001
     -1.65      1.20    0.222949E-001
     -1.65      1.25    0.223410E-001
     -1.65      1.30    0.223735E-001
     -1.65      1.35    0.223894E-001
     -1.65      1.40    0.223863E-001
     -1.65      1.45    0.223626E-001
     -1.65      1.50    0.223177E-001
     -1.65      1.55    0.222513E-001
     -1.65      1.60    0.221638E-001
     -1.65      1.65    0.220557E-001
     -1.65      1.70    0.219281E-001
     -1.65      1.75    0.217823E-001
     -1.65      1.80    0.216195E-001
     -1.65      1.85    0.214414E-001
     -1.65      1.90    0.212495E-001
     -1.65      1.95    0.210455E-001
     -1.65      2.00    0.208312E-001
     -1.65      2.05    0.206084E-001
     -1.65      2.10    0.203786E-001
     -1.65      2.15    0.201434E-001
     -1.65      2.20    0.199044E-001
     -1.65      2.25    0.196626E-001
     -1.65      2.30    0.194190E-001
     -1.65      2.35    0.191742E-001
     -1.65      2.40    0.189286E-001
     -1.65      2.45    0.186821E-001
     -1.65      2.50    0.184345E-001
     -1.65      2.55    0.181851E-001
     -1.65      2.60    0.179330E-001
     -1.65      2.65    0.176770E-001
     -1.65      2.70    0.174159E-001
     -1.65      2.75    0.171483E-001
     -1.65      2.80    0.168728E-001
     -1.65      2.85    0.165883E-001
     -1.65      2.90    0.162933E-001
     -1.65      2.95    0.159869E-001
     -1.65      3.00    0.156680E-001
     -1.65      3.05    0.153359E-001
     -1.65      3.10    0.149898E-001
     -1.65      3.15    0.146294E-001
     -1.65      3.20    0.142544E-001
     -1.65      3.25    0.138647E-001
     -1.65      3.30    0.134603E-001
     -1.65      3.35    0.130415E-001
     -1.65      3.40    0.126084E-001
     -1.65      3.45    0.121616E-001
     -1.65      3.50    0.117018E-001
     -1.65      3.55    0.112297E-001
     -1.65      3.60    0.107464E-001
     -1.65      3.65    0.102529E-001
     -1.65      3.70    0.975051E-002
     -1.65      3.75    0.924085E-002
     -1.65      3.80    0.872562E-002
     -1.65      3.85    0.820676E-002
     -1.65      3.90    0.768645E-002
     -1.65      3.95    0.716702E-002
     -1.65      4.00    0.665100E-002
     -1.65      4.05    0.614111E-002
     -1.65      4.10    0.564015E-002
     -1.65      4.15    0.515103E-002
     -1.65      4.20    0.467663E-002
     -1.65      4.25    0.421975E-002
     -1.65      4.30    0.378302E-002
     -1.65      4.35    0.336880E-002
     -1.65      4.40    0.297913E-002
     -1.65      4.45    0.261566E-002
     -1.65      4.50    0.227961E-002
     -1.65      4.55    0.197174E-002
     -1.65      4.60    0.169228E-002
     -1.65      4.65    0.144102E-002
     -1.65      4.70    0.121727E-002
     -1.65      4.75    0.101993E-002
     -1.65      4.80    0.847595E-003
     -1.65      4.85    0.698569E-003
     -1.65      4.90    0.570970E-003
     -1.65      4.95    0.462801E-003
     -1.65      5.00    0.372012E-003
     -1.65      5.05    0.296557E-003
     -1.65      5.10    0.234463E-003
     -1.65      5.15    0.183860E-003
     -1.65      5.20    0.143014E-003
     -1.65      5.25    0.110354E-003
     -1.65      5.30    0.844786E-004
     -1.65      5.35    0.641616E-004
     -1.65      5.40    0.483500E-004
     -1.65      5.45    0.361527E-004
     -1.65      5.50    0.268241E-004
     -1.65      5.55    0.197496E-004
     -1.65      5.60    0.144268E-004
     -1.65      5.65    0.104531E-004
     -1.65      5.70    0.750919E-005
     -1.65      5.75    0.534522E-005
     -1.65      5.80    0.376730E-005
     -1.65      5.85    0.262646E-005
     -1.65      5.90    0.180882E-005
     -1.65      5.95    0.122807E-005
     -1.65      6.00    0.819403E-006
     -1.65      6.05    0.534593E-006
     -1.65      6.10    0.338576E-006
     -1.65      6.15    0.205593E-006
     -1.65      6.20    0.117047E-006
     -1.65      6.25    0.597561E-007
     -1.65      6.30    0.246900E-007
     -1.65      6.35    0.589697E-008
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.338790E-008
     -1.60     -6.30    0.141742E-007
     -1.60     -6.25    0.342889E-007
     -1.60     -6.20    0.670935E-007
     -1.60     -6.15    0.117828E-006
     -1.60     -6.10    0.194251E-006
     -1.60     -6.05    0.307301E-006
     -1.60     -6.00    0.472344E-006
     -1.60     -5.95    0.710814E-006
     -1.60     -5.90    0.105236E-005
     -1.60     -5.85    0.153750E-005
     -1.60     -5.80    0.222156E-005
     -1.60     -5.75    0.317893E-005
     -1.60     -5.70    0.450962E-005
     -1.60     -5.65    0.634662E-005
     -1.60     -5.60    0.886540E-005
     -1.60     -5.55    0.122963E-004
     -1.60     -5.50    0.169364E-004
     -1.60     -5.45    0.231650E-004
     -1.60     -5.40    0.314604E-004
     -1.60     -5.35    0.424194E-004
     -1.60     -5.30    0.567745E-004
     -1.60     -5.25    0.754164E-004
     -1.60     -5.20    0.994065E-004
     -1.60     -5.15    0.129994E-003
     -1.60     -5.10    0.168617E-003
     -1.60     -5.05    0.216913E-003
     -1.60     -5.00    0.276708E-003
     -1.60     -4.95    0.349997E-003
     -1.60     -4.90    0.438906E-003
     -1.60     -4.85    0.545645E-003
     -1.60     -4.80    0.672453E-003
     -1.60     -4.75    0.821532E-003
     -1.60     -4.70    0.994970E-003
     -1.60     -4.65    0.119466E-002
     -1.60     -4.60    0.142220E-002
     -1.60     -4.55    0.167881E-002
     -1.60     -4.50    0.196525E-002
     -1.60     -4.45    0.228179E-002
     -1.60     -4.40    0.262816E-002
     -1.60     -4.35    0.300355E-002
     -1.60     -4.30    0.340663E-002
     -1.60     -4.25    0.383551E-002
     -1.60     -4.20    0.428788E-002
     -1.60     -4.15    0.476108E-002
     -1.60     -4.10    0.525218E-002
     -1.60     -4.05    0.575813E-002
     -1.60     -4.00    0.627580E-002
     -1.60     -3.95    0.680203E-002
     -1.60     -3.90    0.733376E-002
     -1.60     -3.85    0.786808E-002
     -1.60     -3.80    0.840230E-002
     -1.60     -3.75    0.893397E-002
     -1.60     -3.70    0.946088E-002
     -1.60     -3.65    0.998102E-002
     -1.60     -3.60    0.104925E-001
     -1.60     -3.55    0.109938E-001
     -1.60     -3.50    0.114836E-001
     -1.60     -3.45    0.119606E-001
     -1.60     -3.40    0.124239E-001
     -1.60     -3.35    0.128726E-001
     -1.60     -3.30    0.133059E-001
     -1.60     -3.25    0.137230E-001
     -1.60     -3.20    0.141230E-001
     -1.60     -3.15    0.145051E-001
     -1.60     -3.10    0.148682E-001
     -1.60     -3.05    0.152113E-001
     -1.60     -3.00    0.155329E-001
     -1.60     -2.95    0.158312E-001
     -1.60     -2.90    0.161044E-001
     -1.60     -2.85    0.163500E-001
     -1.60     -2.80    0.165653E-001
     -1.60     -2.75    0.167470E-001
     -1.60     -2.70    0.168912E-001
     -1.60     -2.65    0.169937E-001
     -1.60     -2.60    0.170496E-001
     -1.60     -2.55    0.170534E-001
     -1.60     -2.50    0.169997E-001
     -1.60     -2.45    0.168829E-001
     -1.60     -2.40    0.166978E-001
     -1.60     -2.35    0.164404E-001
     -1.60     -2.30    0.161085E-001
     -1.60     -2.25    0.157031E-001
     -1.60     -2.20    0.152293E-001
     -1.60     -2.15    0.146982E-001
     -1.60     -2.10    0.141273E-001
     -1.60     -2.05    0.135418E-001
     -1.60     -2.00    0.129737E-001
     -1.60     -1.95    0.124613E-001
     -1.60     -1.90    0.120451E-001
     -1.60     -1.85    0.117646E-001
     -1.60     -1.80    0.116529E-001
     -1.60     -1.75    0.117321E-001
     -1.60     -1.70    0.120101E-001
     -1.60     -1.65    0.124791E-001
     -1.60     -1.60    0.131172E-001
     -1.60     -1.55    0.138913E-001
     -1.60     -1.50    0.147622E-001
     -1.60     -1.45    0.156891E-001
     -1.60     -1.40    0.166343E-001
     -1.60     -1.35    0.175657E-001
     -1.60     -1.30    0.184582E-001
     -1.60     -1.25    0.192943E-001
     -1.60     -1.20    0.200632E-001
     -1.60     -1.15    0.207599E-001
     -1.60     -1.10    0.213833E-001
     -1.60     -1.05    0.219359E-001
     -1.60     -1.00    0.224218E-001
     -1.60     -0.95    0.228463E-001
     -1.60     -0.90    0.232150E-001
     -1.60     -0.85    0.235340E-001
     -1.60     -0.80    0.238085E-001
     -1.60     -0.75    0.240436E-001
     -1.60     -0.70    0.242441E-001
     -1.60     -0.65    0.244137E-001
     -1.60     -0.60    0.245559E-001
     -1.60     -0.55    0.246737E-001
     -1.60     -0.50    0.247694E-001
     -1.60     -0.45    0.248452E-001
     -1.60     -0.40    0.249024E-001
     -1.60     -0.35    0.249425E-001
     -1.60     -0.30    0.249662E-001
     -1.60     -0.25    0.249741E-001
     -1.60     -0.20    0.249663E-001
     -1.60     -0.15    0.249429E-001
     -1.60     -0.10    0.249040E-001
     -1.60     -0.05    0.248492E-001
     -1.60      0.00    0.247786E-001
     -1.60      0.05    0.246923E-001
     -1.60      0.10    0.245903E-001
     -1.60      0.15    0.244732E-001
     -1.60      0.20    0.243418E-001
     -1.60      0.25    0.241977E-001
     -1.60      0.30    0.240429E-001
     -1.60      0.35    0.238801E-001
     -1.60      0.40    0.237127E-001
     -1.60      0.45    0.235445E-001
     -1.60      0.50    0.233800E-001
     -1.60      0.55    0.232234E-001
     -1.60      0.60    0.230790E-001
     -1.60      0.65    0.229509E-001
     -1.60      0.70    0.228422E-001
     -1.60      0.75    0.227551E-001
     -1.60      0.80    0.226906E-001
     -1.60      0.85    0.226483E-001
     -1.60      0.90    0.226265E-001
     -1.60      0.95    0.226224E-001
     -1.60      1.00    0.226321E-001
     -1.60      1.05    0.226513E-001
     -1.60      1.10    0.226753E-001
     -1.60      1.15    0.226994E-001
     -1.60      1.20    0.227191E-001
     -1.60      1.25    0.227304E-001
     -1.60      1.30    0.227299E-001
     -1.60      1.35    0.227148E-001
     -1.60      1.40    0.226830E-001
     -1.60      1.45    0.226330E-001
     -1.60      1.50    0.225638E-001
     -1.60      1.55    0.224752E-001
     -1.60      1.60    0.223671E-001
     -1.60      1.65    0.222401E-001
     -1.60      1.70    0.220948E-001
     -1.60      1.75    0.219323E-001
     -1.60      1.80    0.217538E-001
     -1.60      1.85    0.215608E-001
     -1.60      1.90    0.213549E-001
     -1.60      1.95    0.211377E-001
     -1.60      2.00    0.209112E-001
     -1.60      2.05    0.206772E-001
     -1.60      2.10    0.204375E-001
     -1.60      2.15    0.201940E-001
     -1.60      2.20    0.199482E-001
     -1.60      2.25    0.197016E-001
     -1.60      2.30    0.194552E-001
     -1.60      2.35    0.192098E-001
     -1.60      2.40    0.189658E-001
     -1.60      2.45    0.187230E-001
     -1.60      2.50    0.184811E-001
     -1.60      2.55    0.182391E-001
     -1.60      2.60    0.179961E-001
     -1.60      2.65    0.177505E-001
     -1.60      2.70    0.175008E-001
     -1.60      2.75    0.172453E-001
     -1.60      2.80    0.169824E-001
     -1.60      2.85    0.167105E-001
     -1.60      2.90    0.164281E-001
     -1.60      2.95    0.161340E-001
     -1.60      3.00    0.158270E-001
     -1.60      3.05    0.155062E-001
     -1.60      3.10    0.151708E-001
     -1.60      3.15    0.148204E-001
     -1.60      3.20    0.144546E-001
     -1.60      3.25    0.140734E-001
     -1.60      3.30    0.136768E-001
     -1.60      3.35    0.132649E-001
     -1.60      3.40    0.128381E-001
     -1.60      3.45    0.123968E-001
     -1.60      3.50    0.119416E-001
     -1.60      3.55    0.114735E-001
     -1.60      3.60    0.109931E-001
     -1.60      3.65    0.105018E-001
     -1.60      3.70    0.100007E-001
     -1.60      3.75    0.949128E-002
     -1.60      3.80    0.897532E-002
     -1.60      3.85    0.845468E-002
     -1.60      3.90    0.793147E-002
     -1.60      3.95    0.740798E-002
     -1.60      4.00    0.688675E-002
     -1.60      4.05    0.637048E-002
     -1.60      4.10    0.586198E-002
     -1.60      4.15    0.536421E-002
     -1.60      4.20    0.488013E-002
     -1.60      4.25    0.441264E-002
     -1.60      4.30    0.396448E-002
     -1.60      4.35    0.353817E-002
     -1.60      4.40    0.313592E-002
     -1.60      4.45    0.275955E-002
     -1.60      4.50    0.241051E-002
     -1.60      4.55    0.208972E-002
     -1.60      4.60    0.179764E-002
     -1.60      4.65    0.153421E-002
     -1.60      4.70    0.129889E-002
     -1.60      4.75    0.109073E-002
     -1.60      4.80    0.908402E-003
     -1.60      4.85    0.750281E-003
     -1.60      4.90    0.614516E-003
     -1.60      4.95    0.499109E-003
     -1.60      5.00    0.401989E-003
     -1.60      5.05    0.321067E-003
     -1.60      5.10    0.254313E-003
     -1.60      5.15    0.199785E-003
     -1.60      5.20    0.155674E-003
     -1.60      5.25    0.120328E-003
     -1.60      5.30    0.922649E-004
     -1.60      5.35    0.701861E-004
     -1.60      5.40    0.529707E-004
     -1.60      5.45    0.396653E-004
     -1.60      5.50    0.294704E-004
     -1.60      5.55    0.217252E-004
     -1.60      5.60    0.158879E-004
     -1.60      5.65    0.115236E-004
     -1.60      5.70    0.828586E-005
     -1.60      5.75    0.590283E-005
     -1.60      5.80    0.416321E-005
     -1.60      5.85    0.290395E-005
     -1.60      5.90    0.200063E-005
     -1.60      5.95    0.135853E-005
     -1.60      6.00    0.906536E-006
     -1.60      6.05    0.591589E-006
     -1.60      6.10    0.374750E-006
     -1.60      6.15    0.227611E-006
     -1.60      6.20    0.129580E-006
     -1.60      6.25    0.661487E-007
     -1.60      6.30    0.273127E-007
     -1.60      6.35    0.651945E-008
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.384756E-008
     -1.55     -6.30    0.160812E-007
     -1.55     -6.25    0.388316E-007
     -1.55     -6.20    0.758645E-007
     -1.55     -6.15    0.133026E-006
     -1.55     -6.10    0.219023E-006
     -1.55     -6.05    0.346132E-006
     -1.55     -6.00    0.531615E-006
     -1.55     -5.95    0.799332E-006
     -1.55     -5.90    0.118224E-005
     -1.55     -5.85    0.172536E-005
     -1.55     -5.80    0.249010E-005
     -1.55     -5.75    0.355895E-005
     -1.55     -5.70    0.504250E-005
     -1.55     -5.65    0.708707E-005
     -1.55     -5.60    0.988484E-005
     -1.55     -5.55    0.136866E-004
     -1.55     -5.50    0.188147E-004
     -1.55     -5.45    0.256793E-004
     -1.55     -5.40    0.347961E-004
     -1.55     -5.35    0.468055E-004
     -1.55     -5.30    0.624900E-004
     -1.55     -5.25    0.827964E-004
     -1.55     -5.20    0.108849E-003
     -1.55     -5.15    0.141962E-003
     -1.55     -5.10    0.183646E-003
     -1.55     -5.05    0.235610E-003
     -1.55     -5.00    0.299749E-003
     -1.55     -4.95    0.378122E-003
     -1.55     -4.90    0.472907E-003
     -1.55     -4.85    0.586351E-003
     -1.55     -4.80    0.720703E-003
     -1.55     -4.75    0.878150E-003
     -1.55     -4.70    0.106073E-002
     -1.55     -4.65    0.127027E-002
     -1.55     -4.60    0.150826E-002
     -1.55     -4.55    0.177577E-002
     -1.55     -4.50    0.207341E-002
     -1.55     -4.45    0.240126E-002
     -1.55     -4.40    0.275887E-002
     -1.55     -4.35    0.314523E-002
     -1.55     -4.30    0.355882E-002
     -1.55     -4.25    0.399759E-002
     -1.55     -4.20    0.445907E-002
     -1.55     -4.15    0.494048E-002
     -1.55     -4.10    0.543881E-002
     -1.55     -4.05    0.595093E-002
     -1.55     -4.00    0.647369E-002
     -1.55     -3.95    0.700395E-002
     -1.55     -3.90    0.753870E-002
     -1.55     -3.85    0.807509E-002
     -1.55     -3.80    0.861050E-002
     -1.55     -3.75    0.914255E-002
     -1.55     -3.70    0.966913E-002
     -1.55     -3.65    0.101883E-001
     -1.55     -3.60    0.106984E-001
     -1.55     -3.55    0.111979E-001
     -1.55     -3.50    0.116855E-001
     -1.55     -3.45    0.121602E-001
     -1.55     -3.40    0.126212E-001
     -1.55     -3.35    0.130676E-001
     -1.55     -3.30    0.134987E-001
     -1.55     -3.25    0.139139E-001
     -1.55     -3.20    0.143123E-001
     -1.55     -3.15    0.146933E-001
     -1.55     -3.10    0.150560E-001
     -1.55     -3.05    0.153994E-001
     -1.55     -3.00    0.157223E-001
     -1.55     -2.95    0.160232E-001
     -1.55     -2.90    0.163004E-001
     -1.55     -2.85    0.165519E-001
     -1.55     -2.80    0.167753E-001
     -1.55     -2.75    0.169678E-001
     -1.55     -2.70    0.171263E-001
     -1.55     -2.65    0.172471E-001
     -1.55     -2.60    0.173264E-001
     -1.55     -2.55    0.173596E-001
     -1.55     -2.50    0.173426E-001
     -1.55     -2.45    0.172710E-001
     -1.55     -2.40    0.171410E-001
     -1.55     -2.35    0.169500E-001
     -1.55     -2.30    0.166970E-001
     -1.55     -2.25    0.163839E-001
     -1.55     -2.20    0.160160E-001
     -1.55     -2.15    0.156033E-001
     -1.55     -2.10    0.151612E-001
     -1.55     -2.05    0.147107E-001
     -1.55     -2.00    0.142783E-001
     -1.55     -1.95    0.138945E-001
     -1.55     -1.90    0.135915E-001
     -1.55     -1.85    0.134000E-001
     -1.55     -1.80    0.133455E-001
     -1.55     -1.75    0.134452E-001
     -1.55     -1.70    0.137049E-001
     -1.55     -1.65    0.141186E-001
     -1.55     -1.60    0.146696E-001
     -1.55     -1.55    0.153321E-001
     -1.55     -1.50    0.160757E-001
     -1.55     -1.45    0.168681E-001
     -1.55     -1.40    0.176790E-001
     -1.55     -1.35    0.184822E-001
     -1.55     -1.30    0.192566E-001
     -1.55     -1.25    0.199869E-001
     -1.55     -1.20    0.206634E-001
     -1.55     -1.15    0.212806E-001
     -1.55     -1.10    0.218369E-001
     -1.55     -1.05    0.223333E-001
     -1.55     -1.00    0.227727E-001
     -1.55     -0.95    0.231590E-001
     -1.55     -0.90    0.234965E-001
     -1.55     -0.85    0.237899E-001
     -1.55     -0.80    0.240438E-001
     -1.55     -0.75    0.242624E-001
     -1.55     -0.70    0.244495E-001
     -1.55     -0.65    0.246088E-001
     -1.55     -0.60    0.247431E-001
     -1.55     -0.55    0.248552E-001
     -1.55     -0.50    0.249472E-001
     -1.55     -0.45    0.250210E-001
     -1.55     -0.40    0.250783E-001
     -1.55     -0.35    0.251200E-001
     -1.55     -0.30    0.251473E-001
     -1.55     -0.25    0.251605E-001
     -1.55     -0.20    0.251600E-001
     -1.55     -0.15    0.251459E-001
     -1.55     -0.10    0.251182E-001
     -1.55     -0.05    0.250770E-001
     -1.55      0.00    0.250222E-001
     -1.55      0.05    0.249539E-001
     -1.55      0.10    0.248723E-001
     -1.55      0.15    0.247778E-001
     -1.55      0.20    0.246711E-001
     -1.55      0.25    0.245534E-001
     -1.55      0.30    0.244263E-001
     -1.55      0.35    0.242921E-001
     -1.55      0.40    0.241533E-001
     -1.55      0.45    0.240129E-001
     -1.55      0.50    0.238743E-001
     -1.55      0.55    0.237408E-001
     -1.55      0.60    0.236156E-001
     -1.55      0.65    0.235019E-001
     -1.55      0.70    0.234020E-001
     -1.55      0.75    0.233177E-001
     -1.55      0.80    0.232497E-001
     -1.55      0.85    0.231979E-001
     -1.55      0.90    0.231610E-001
     -1.55      0.95    0.231368E-001
     -1.55      1.00    0.231226E-001
     -1.55      1.05    0.231150E-001
     -1.55      1.10    0.231102E-001
     -1.55      1.15    0.231047E-001
     -1.55      1.20    0.230947E-001
     -1.55      1.25    0.230769E-001
     -1.55      1.30    0.230484E-001
     -1.55      1.35    0.230066E-001
     -1.55      1.40    0.229497E-001
     -1.55      1.45    0.228761E-001
     -1.55      1.50    0.227849E-001
     -1.55      1.55    0.226755E-001
     -1.55      1.60    0.225478E-001
     -1.55      1.65    0.224021E-001
     -1.55      1.70    0.222389E-001
     -1.55      1.75    0.220592E-001
     -1.55      1.80    0.218640E-001
     -1.55      1.85    0.216548E-001
     -1.55      1.90    0.214331E-001
     -1.55      1.95    0.212010E-001
     -1.55      2.00    0.209603E-001
     -1.55      2.05    0.207131E-001
     -1.55      2.10    0.204616E-001
     -1.55      2.15    0.202078E-001
     -1.55      2.20    0.199538E-001
     -1.55      2.25    0.197011E-001
     -1.55      2.30    0.194511E-001
     -1.55      2.35    0.192047E-001
     -1.55      2.40    0.189624E-001
     -1.55      2.45    0.187239E-001
     -1.55      2.50    0.184888E-001
     -1.55      2.55    0.182558E-001
     -1.55      2.60    0.180237E-001
     -1.55      2.65    0.177905E-001
     -1.55      2.70    0.175544E-001
     -1.55      2.75    0.173133E-001
     -1.55      2.80    0.170652E-001
     -1.55      2.85    0.168082E-001
     -1.55      2.90    0.165405E-001
     -1.55      2.95    0.162606E-001
     -1.55      3.00    0.159672E-001
     -1.55      3.05    0.156592E-001
     -1.55      3.10    0.153359E-001
     -1.55      3.15    0.149966E-001
     -1.55      3.20    0.146411E-001
     -1.55      3.25    0.142692E-001
     -1.55      3.30    0.138810E-001
     -1.55      3.35    0.134767E-001
     -1.55      3.40    0.130567E-001
     -1.55      3.45    0.126213E-001
     -1.55      3.50    0.121713E-001
     -1.55      3.55    0.117074E-001
     -1.55      3.60    0.112305E-001
     -1.55      3.65    0.107417E-001
     -1.55      3.70    0.102423E-001
     -1.55      3.75    0.973358E-002
     -1.55      3.80    0.921735E-002
     -1.55      3.85    0.869541E-002
     -1.55      3.90    0.816982E-002
     -1.55      3.95    0.764285E-002
     -1.55      4.00    0.711701E-002
     -1.55      4.05    0.659498E-002
     -1.55      4.10    0.607961E-002
     -1.55      4.15    0.557386E-002
     -1.55      4.20    0.508078E-002
     -1.55      4.25    0.460332E-002
     -1.55      4.30    0.414434E-002
     -1.55      4.35    0.370651E-002
     -1.55      4.40    0.329219E-002
     -1.55      4.45    0.290340E-002
     -1.55      4.50    0.254175E-002
     -1.55      4.55    0.220838E-002
     -1.55      4.60    0.190392E-002
     -1.55      4.65    0.162849E-002
     -1.55      4.70    0.138172E-002
     -1.55      4.75    0.116278E-002
     -1.55      4.80    0.970462E-003
     -1.55      4.85    0.803205E-003
     -1.55      4.90    0.659199E-003
     -1.55      4.95    0.536463E-003
     -1.55      5.00    0.432908E-003
     -1.55      5.05    0.346412E-003
     -1.55      5.10    0.274889E-003
     -1.55      5.15    0.216332E-003
     -1.55      5.20    0.168856E-003
     -1.55      5.25    0.130731E-003
     -1.55      5.30    0.100400E-003
     -1.55      5.35    0.764895E-004
     -1.55      5.40    0.578106E-004
     -1.55      5.45    0.433483E-004
     -1.55      5.50    0.322477E-004
     -1.55      5.55    0.238002E-004
     -1.55      5.60    0.174237E-004
     -1.55      5.65    0.126493E-004
     -1.55      5.70    0.910306E-005
     -1.55      5.75    0.649012E-005
     -1.55      5.80    0.458056E-005
     -1.55      5.85    0.319696E-005
     -1.55      5.90    0.220338E-005
     -1.55      5.95    0.149656E-005
     -1.55      6.00    0.998898E-006
     -1.55      6.05    0.652046E-006
     -1.55      6.10    0.413231E-006
     -1.55      6.15    0.251083E-006
     -1.55      6.20    0.142987E-006
     -1.55      6.25    0.729816E-007
     -1.55      6.30    0.301186E-007
     -1.55      6.35    0.718457E-008
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.434554E-008
     -1.50     -6.30    0.181544E-007
     -1.50     -6.25    0.437999E-007
     -1.50     -6.20    0.854699E-007
     -1.50     -6.15    0.149670E-006
     -1.50     -6.10    0.246051E-006
     -1.50     -6.05    0.388384E-006
     -1.50     -6.00    0.595869E-006
     -1.50     -5.95    0.895127E-006
     -1.50     -5.90    0.132269E-005
     -1.50     -5.85    0.192865E-005
     -1.50     -5.80    0.278088E-005
     -1.50     -5.75    0.397054E-005
     -1.50     -5.70    0.561971E-005
     -1.50     -5.65    0.788891E-005
     -1.50     -5.60    0.109880E-004
     -1.50     -5.55    0.151898E-004
     -1.50     -5.50    0.208435E-004
     -1.50     -5.45    0.283915E-004
     -1.50     -5.40    0.383885E-004
     -1.50     -5.35    0.515196E-004
     -1.50     -5.30    0.686189E-004
     -1.50     -5.25    0.906909E-004
     -1.50     -5.20    0.118921E-003
     -1.50     -5.15    0.154693E-003
     -1.50     -5.10    0.199585E-003
     -1.50     -5.05    0.255376E-003
     -1.50     -5.00    0.324029E-003
     -1.50     -4.95    0.407659E-003
     -1.50     -4.90    0.508490E-003
     -1.50     -4.85    0.628798E-003
     -1.50     -4.80    0.770837E-003
     -1.50     -4.75    0.936772E-003
     -1.50     -4.70    0.112859E-002
     -1.50     -4.65    0.134802E-002
     -1.50     -4.60    0.159645E-002
     -1.50     -4.55    0.187479E-002
     -1.50     -4.50    0.218350E-002
     -1.50     -4.45    0.252247E-002
     -1.50     -4.40    0.289106E-002
     -1.50     -4.35    0.328806E-002
     -1.50     -4.30    0.371178E-002
     -1.50     -4.25    0.416000E-002
     -1.50     -4.20    0.463013E-002
     -1.50     -4.15    0.511926E-002
     -1.50     -4.10    0.562430E-002
     -1.50     -4.05    0.614209E-002
     -1.50     -4.00    0.666945E-002
     -1.50     -3.95    0.720328E-002
     -1.50     -3.90    0.774060E-002
     -1.50     -3.85    0.827865E-002
     -1.50     -3.80    0.881487E-002
     -1.50     -3.75    0.934697E-002
     -1.50     -3.70    0.987292E-002
     -1.50     -3.65    0.103909E-001
     -1.50     -3.60    0.108993E-001
     -1.50     -3.55    0.113967E-001
     -1.50     -3.50    0.118821E-001
     -1.50     -3.45    0.123544E-001
     -1.50     -3.40    0.128130E-001
     -1.50     -3.35    0.132570E-001
     -1.50     -3.30    0.136860E-001
     -1.50     -3.25    0.140993E-001
     -1.50     -3.20    0.144962E-001
     -1.50     -3.15    0.148762E-001
     -1.50     -3.10    0.152386E-001
     -1.50     -3.05    0.155825E-001
     -1.50     -3.00    0.159068E-001
     -1.50     -2.95    0.162104E-001
     -1.50     -2.90    0.164919E-001
     -1.50     -2.85    0.167494E-001
     -1.50     -2.80    0.169810E-001
     -1.50     -2.75    0.171846E-001
     -1.50     -2.70    0.173574E-001
     -1.50     -2.65    0.174965E-001
     -1.50     -2.60    0.175988E-001
     -1.50     -2.55    0.176607E-001
     -1.50     -2.50    0.176791E-001
     -1.50     -2.45    0.176507E-001
     -1.50     -2.40    0.175729E-001
     -1.50     -2.35    0.174441E-001
     -1.50     -2.30    0.172644E-001
     -1.50     -2.25    0.170359E-001
     -1.50     -2.20    0.167640E-001
     -1.50     -2.15    0.164575E-001
     -1.50     -2.10    0.161297E-001
     -1.50     -2.05    0.157979E-001
     -1.50     -2.00    0.154835E-001
     -1.50     -1.95    0.152107E-001
     -1.50     -1.90    0.150044E-001
     -1.50     -1.85    0.148885E-001
     -1.50     -1.80    0.148823E-001
     -1.50     -1.75    0.149987E-001
     -1.50     -1.70    0.152424E-001
     -1.50     -1.65    0.156088E-001
     -1.50     -1.60    0.160850E-001
     -1.50     -1.55    0.166517E-001
     -1.50     -1.50    0.172852E-001
     -1.50     -1.45    0.179604E-001
     -1.50     -1.40    0.186534E-001
     -1.50     -1.35    0.193429E-001
     -1.50     -1.30    0.200116E-001
     -1.50     -1.25    0.206463E-001
     -1.50     -1.20    0.212383E-001
     -1.50     -1.15    0.217822E-001
     -1.50     -1.10    0.222759E-001
     -1.50     -1.05    0.227195E-001
     -1.50     -1.00    0.231148E-001
     -1.50     -0.95    0.234643E-001
     -1.50     -0.90    0.237715E-001
     -1.50     -0.85    0.240400E-001
     -1.50     -0.80    0.242734E-001
     -1.50     -0.75    0.244753E-001
     -1.50     -0.70    0.246490E-001
     -1.50     -0.65    0.247974E-001
     -1.50     -0.60    0.249234E-001
     -1.50     -0.55    0.250291E-001
     -1.50     -0.50    0.251168E-001
     -1.50     -0.45    0.251880E-001
     -1.50     -0.40    0.252444E-001
     -1.50     -0.35    0.252870E-001
     -1.50     -0.30    0.253167E-001
     -1.50     -0.25    0.253342E-001
     -1.50     -0.20    0.253396E-001
     -1.50     -0.15    0.253333E-001
     -1.50     -0.10    0.253153E-001
     -1.50     -0.05    0.252857E-001
     -1.50      0.00    0.252443E-001
     -1.50      0.05    0.251914E-001
     -1.50      0.10    0.251271E-001
     -1.50      0.15    0.250516E-001
     -1.50      0.20    0.249654E-001
     -1.50      0.25    0.248697E-001
     -1.50      0.30    0.247655E-001
     -1.50      0.35    0.246546E-001
     -1.50      0.40    0.245390E-001
     -1.50      0.45    0.244210E-001
     -1.50      0.50    0.243031E-001
     -1.50      0.55    0.241880E-001
     -1.50      0.60    0.240781E-001
     -1.50      0.65    0.239757E-001
     -1.50      0.70    0.238828E-001
     -1.50      0.75    0.238007E-001
     -1.50      0.80    0.237300E-001
     -1.50      0.85    0.236707E-001
     -1.50      0.90    0.236218E-001
     -1.50      0.95    0.235817E-001
     -1.50      1.00    0.235484E-001
     -1.50      1.05    0.235192E-001
     -1.50      1.10    0.234911E-001
     -1.50      1.15    0.234613E-001
     -1.50      1.20    0.234266E-001
     -1.50      1.25    0.233843E-001
     -1.50      1.30    0.233318E-001
     -1.50      1.35    0.232669E-001
     -1.50      1.40    0.231877E-001
     -1.50      1.45    0.230928E-001
     -1.50      1.50    0.229812E-001
     -1.50      1.55    0.228521E-001
     -1.50      1.60    0.227052E-001
     -1.50      1.65    0.225408E-001
     -1.50      1.70    0.223591E-001
     -1.50      1.75    0.221611E-001
     -1.50      1.80    0.219477E-001
     -1.50      1.85    0.217204E-001
     -1.50      1.90    0.214810E-001
     -1.50      1.95    0.212313E-001
     -1.50      2.00    0.209738E-001
     -1.50      2.05    0.207109E-001
     -1.50      2.10    0.204450E-001
     -1.50      2.15    0.201787E-001
     -1.50      2.20    0.199143E-001
     -1.50      2.25    0.196540E-001
     -1.50      2.30    0.193993E-001
     -1.50      2.35    0.191515E-001
     -1.50      2.40    0.189111E-001
     -1.50      2.45    0.186778E-001
     -1.50      2.50    0.184508E-001
     -1.50      2.55    0.182288E-001
     -1.50      2.60    0.180099E-001
     -1.50      2.65    0.177919E-001
     -1.50      2.70    0.175723E-001
     -1.50      2.75    0.173485E-001
     -1.50      2.80    0.171181E-001
     -1.50      2.85    0.168787E-001
     -1.50      2.90    0.166282E-001
     -1.50      2.95    0.163648E-001
     -1.50      3.00    0.160871E-001
     -1.50      3.05    0.157938E-001
     -1.50      3.10    0.154841E-001
     -1.50      3.15    0.151574E-001
     -1.50      3.20    0.148133E-001
     -1.50      3.25    0.144517E-001
     -1.50      3.30    0.140728E-001
     -1.50      3.35    0.136768E-001
     -1.50      3.40    0.132640E-001
     -1.50      3.45    0.128351E-001
     -1.50      3.50    0.123906E-001
     -1.50      3.55    0.119314E-001
     -1.50      3.60    0.114584E-001
     -1.50      3.65    0.109725E-001
     -1.50      3.70    0.104750E-001
     -1.50      3.75    0.996746E-002
     -1.50      3.80    0.945136E-002
     -1.50      3.85    0.892855E-002
     -1.50      3.90    0.840108E-002
     -1.50      3.95    0.787115E-002
     -1.50      4.00    0.734126E-002
     -1.50      4.05    0.681409E-002
     -1.50      4.10    0.629247E-002
     -1.50      4.15    0.577941E-002
     -1.50      4.20    0.527797E-002
     -1.50      4.25    0.479118E-002
     -1.50      4.30    0.432201E-002
     -1.50      4.35    0.387324E-002
     -1.50      4.40    0.344739E-002
     -1.50      4.45    0.304667E-002
     -1.50      4.50    0.267285E-002
     -1.50      4.55    0.232726E-002
     -1.50      4.60    0.201070E-002
     -1.50      4.65    0.172349E-002
     -1.50      4.70    0.146542E-002
     -1.50      4.75    0.123580E-002
     -1.50      4.80    0.103353E-002
     -1.50      4.85    0.857132E-003
     -1.50      4.90    0.704850E-003
     -1.50      4.95    0.574721E-003
     -1.50      5.00    0.464653E-003
     -1.50      5.05    0.372496E-003
     -1.50      5.10    0.296115E-003
     -1.50      5.15    0.233439E-003
     -1.50      5.20    0.182511E-003
     -1.50      5.25    0.141527E-003
     -1.50      5.30    0.108854E-003
     -1.50      5.35    0.830470E-004
     -1.50      5.40    0.628508E-004
     -1.50      5.45    0.471866E-004
     -1.50      5.50    0.351438E-004
     -1.50      5.55    0.259647E-004
     -1.50      5.60    0.190259E-004
     -1.50      5.65    0.138240E-004
     -1.50      5.70    0.995591E-005
     -1.50      5.75    0.710335E-005
     -1.50      5.80    0.501674E-005
     -1.50      5.85    0.350348E-005
     -1.50      5.90    0.241580E-005
     -1.50      5.95    0.164145E-005
     -1.50      6.00    0.109594E-005
     -1.50      6.05    0.715735E-006
     -1.50      6.10    0.453865E-006
     -1.50      6.15    0.275918E-006
     -1.50      6.20    0.157189E-006
     -1.50      6.25    0.802448E-007
     -1.50      6.30    0.331094E-007
     -1.50      6.35    0.789408E-008
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.488503E-008
     -1.45     -6.30    0.204032E-007
     -1.45     -6.25    0.492077E-007
     -1.45     -6.20    0.959268E-007
     -1.45     -6.15    0.167770E-006
     -1.45     -6.10    0.275407E-006
     -1.45     -6.05    0.434138E-006
     -1.45     -6.00    0.665298E-006
     -1.45     -5.95    0.998395E-006
     -1.45     -5.90    0.147404E-005
     -1.45     -5.85    0.214762E-005
     -1.45     -5.80    0.309414E-005
     -1.45     -5.75    0.441410E-005
     -1.45     -5.70    0.624176E-005
     -1.45     -5.65    0.875260E-005
     -1.45     -5.60    0.121758E-004
     -1.45     -5.55    0.168072E-004
     -1.45     -5.50    0.230243E-004
     -1.45     -5.45    0.313037E-004
     -1.45     -5.40    0.422403E-004
     -1.45     -5.35    0.565650E-004
     -1.45     -5.30    0.751644E-004
     -1.45     -5.25    0.991008E-004
     -1.45     -5.20    0.129624E-003
     -1.45     -5.15    0.168183E-003
     -1.45     -5.10    0.216426E-003
     -1.45     -5.05    0.276201E-003
     -1.45     -5.00    0.349530E-003
     -1.45     -4.95    0.438581E-003
     -1.45     -4.90    0.545617E-003
     -1.45     -4.85    0.672935E-003
     -1.45     -4.80    0.822788E-003
     -1.45     -4.75    0.997308E-003
     -1.45     -4.70    0.119843E-002
     -1.45     -4.65    0.142777E-002
     -1.45     -4.60    0.168660E-002
     -1.45     -4.55    0.197569E-002
     -1.45     -4.50    0.229531E-002
     -1.45     -4.45    0.264518E-002
     -1.45     -4.40    0.302445E-002
     -1.45     -4.35    0.343176E-002
     -1.45     -4.30    0.386521E-002
     -1.45     -4.25    0.432245E-002
     -1.45     -4.20    0.480074E-002
     -1.45     -4.15    0.529711E-002
     -1.45     -4.10    0.580838E-002
     -1.45     -4.05    0.633135E-002
     -1.45     -4.00    0.686285E-002
     -1.45     -3.95    0.739980E-002
     -1.45     -3.90    0.793928E-002
     -1.45     -3.85    0.847860E-002
     -1.45     -3.80    0.901528E-002
     -1.45     -3.75    0.954711E-002
     -1.45     -3.70    0.100721E-001
     -1.45     -3.65    0.105886E-001
     -1.45     -3.60    0.110951E-001
     -1.45     -3.55    0.115903E-001
     -1.45     -3.50    0.120733E-001
     -1.45     -3.45    0.125431E-001
     -1.45     -3.40    0.129992E-001
     -1.45     -3.35    0.134409E-001
     -1.45     -3.30    0.138677E-001
     -1.45     -3.25    0.142791E-001
     -1.45     -3.20    0.146745E-001
     -1.45     -3.15    0.150536E-001
     -1.45     -3.10    0.154156E-001
     -1.45     -3.05    0.157600E-001
     -1.45     -3.00    0.160859E-001
     -1.45     -2.95    0.163923E-001
     -1.45     -2.90    0.166780E-001
     -1.45     -2.85    0.169416E-001
     -1.45     -2.80    0.171815E-001
     -1.45     -2.75    0.173959E-001
     -1.45     -2.70    0.175827E-001
     -1.45     -2.65    0.177395E-001
     -1.45     -2.60    0.178638E-001
     -1.45     -2.55    0.179531E-001
     -1.45     -2.50    0.180049E-001
     -1.45     -2.45    0.180168E-001
     -1.45     -2.40    0.179872E-001
     -1.45     -2.35    0.179154E-001
     -1.45     -2.30    0.178018E-001
     -1.45     -2.25    0.176491E-001
     -1.45     -2.20    0.174621E-001
     -1.45     -2.15    0.172487E-001
     -1.45     -2.10    0.170199E-001
     -1.45     -2.05    0.167899E-001
     -1.45     -2.00    0.165757E-001
     -1.45     -1.95    0.163962E-001
     -1.45     -1.90    0.162708E-001
     -1.45     -1.85    0.162174E-001
     -1.45     -1.80    0.162509E-001
     -1.45     -1.75    0.163810E-001
     -1.45     -1.70    0.166110E-001
     -1.45     -1.65    0.169377E-001
     -1.45     -1.60    0.173515E-001
     -1.45     -1.55    0.178377E-001
     -1.45     -1.50    0.183782E-001
     -1.45     -1.45    0.189538E-001
     -1.45     -1.40    0.195457E-001
     -1.45     -1.35    0.201368E-001
     -1.45     -1.30    0.207131E-001
     -1.45     -1.25    0.212634E-001
     -1.45     -1.20    0.217800E-001
     -1.45     -1.15    0.222578E-001
     -1.45     -1.10    0.226946E-001
     -1.45     -1.05    0.230895E-001
     -1.45     -1.00    0.234436E-001
     -1.45     -0.95    0.237586E-001
     -1.45     -0.90    0.240370E-001
     -1.45     -0.85    0.242814E-001
     -1.45     -0.80    0.244949E-001
     -1.45     -0.75    0.246803E-001
     -1.45     -0.70    0.248405E-001
     -1.45     -0.65    0.249779E-001
     -1.45     -0.60    0.250950E-001
     -1.45     -0.55    0.251940E-001
     -1.45     -0.50    0.252766E-001
     -1.45     -0.45    0.253446E-001
     -1.45     -0.40    0.253993E-001
     -1.45     -0.35    0.254418E-001
     -1.45     -0.30    0.254730E-001
     -1.45     -0.25    0.254936E-001
     -1.45     -0.20    0.255038E-001
     -1.45     -0.15    0.255039E-001
     -1.45     -0.10    0.254940E-001
     -1.45     -0.05    0.254742E-001
     -1.45      0.00    0.254444E-001
     -1.45      0.05    0.254046E-001
     -1.45      0.10    0.253549E-001
     -1.45      0.15    0.252954E-001
     -1.45      0.20    0.252266E-001
     -1.45      0.25    0.251491E-001
     -1.45      0.30    0.250639E-001
     -1.45      0.35    0.249722E-001
     -1.45      0.40    0.248757E-001
     -1.45      0.45    0.247759E-001
     -1.45      0.50    0.246749E-001
     -1.45      0.55    0.245745E-001
     -1.45      0.60    0.244769E-001
     -1.45      0.65    0.243836E-001
     -1.45      0.70    0.242964E-001
     -1.45      0.75    0.242161E-001
     -1.45      0.80    0.241434E-001
     -1.45      0.85    0.240783E-001
     -1.45      0.90    0.240199E-001
     -1.45      0.95    0.239673E-001
     -1.45      1.00    0.239186E-001
     -1.45      1.05    0.238719E-001
     -1.45      1.10    0.238248E-001
     -1.45      1.15    0.237749E-001
     -1.45      1.20    0.237196E-001
     -1.45      1.25    0.236565E-001
     -1.45      1.30    0.235832E-001
     -1.45      1.35    0.234979E-001
     -1.45      1.40    0.233987E-001
     -1.45      1.45    0.232841E-001
     -1.45      1.50    0.231531E-001
     -1.45      1.55    0.230048E-001
     -1.45      1.60    0.228388E-001
     -1.45      1.65    0.226551E-001
     -1.45      1.70    0.224540E-001
     -1.45      1.75    0.222361E-001
     -1.45      1.80    0.220025E-001
     -1.45      1.85    0.217547E-001
     -1.45      1.90    0.214945E-001
     -1.45      1.95    0.212243E-001
     -1.45      2.00    0.209467E-001
     -1.45      2.05    0.206646E-001
     -1.45      2.10    0.203810E-001
     -1.45      2.15    0.200991E-001
     -1.45      2.20    0.198218E-001
     -1.45      2.25    0.195517E-001
     -1.45      2.30    0.192910E-001
     -1.45      2.35    0.190412E-001
     -1.45      2.40    0.188029E-001
     -1.45      2.45    0.185759E-001
     -1.45      2.50    0.183590E-001
     -1.45      2.55    0.181505E-001
     -1.45      2.60    0.179480E-001
     -1.45      2.65    0.177485E-001
     -1.45      2.70    0.175490E-001
     -1.45      2.75    0.173462E-001
     -1.45      2.80    0.171371E-001
     -1.45      2.85    0.169187E-001
     -1.45      2.90    0.166886E-001
     -1.45      2.95    0.164447E-001
     -1.45      3.00    0.161851E-001
     -1.45      3.05    0.159087E-001
     -1.45      3.10    0.156146E-001
     -1.45      3.15    0.153020E-001
     -1.45      3.20    0.149706E-001
     -1.45      3.25    0.146205E-001
     -1.45      3.30    0.142518E-001
     -1.45      3.35    0.138648E-001
     -1.45      3.40    0.134600E-001
     -1.45      3.45    0.130380E-001
     -1.45      3.50    0.125995E-001
     -1.45      3.55    0.121453E-001
     -1.45      3.60    0.116764E-001
     -1.45      3.65    0.111938E-001
     -1.45      3.70    0.106987E-001
     -1.45      3.75    0.101926E-001
     -1.45      3.80    0.967704E-002
     -1.45      3.85    0.915379E-002
     -1.45      3.90    0.862486E-002
     -1.45      3.95    0.809245E-002
     -1.45      4.00    0.755905E-002
     -1.45      4.05    0.702730E-002
     -1.45      4.10    0.650005E-002
     -1.45      4.15    0.598030E-002
     -1.45      4.20    0.547114E-002
     -1.45      4.25    0.497566E-002
     -1.45      4.30    0.449691E-002
     -1.45      4.35    0.403780E-002
     -1.45      4.40    0.360100E-002
     -1.45      4.45    0.318884E-002
     -1.45      4.50    0.280331E-002
     -1.45      4.55    0.244589E-002
     -1.45      4.60    0.211757E-002
     -1.45      4.65    0.181884E-002
     -1.45      4.70    0.154966E-002
     -1.45      4.75    0.130949E-002
     -1.45      4.80    0.109735E-002
     -1.45      4.85    0.911844E-003
     -1.45      4.90    0.751281E-003
     -1.45      4.95    0.613727E-003
     -1.45      5.00    0.497095E-003
     -1.45      5.05    0.399213E-003
     -1.45      5.10    0.317902E-003
     -1.45      5.15    0.251033E-003
     -1.45      5.20    0.196580E-003
     -1.45      5.25    0.152667E-003
     -1.45      5.30    0.117588E-003
     -1.45      5.35    0.898300E-004
     -1.45      5.40    0.680686E-004
     -1.45      5.45    0.511628E-004
     -1.45      5.50    0.381450E-004
     -1.45      5.55    0.282082E-004
     -1.45      5.60    0.206867E-004
     -1.45      5.65    0.150413E-004
     -1.45      5.70    0.108397E-004
     -1.45      5.75    0.773878E-005
     -1.45      5.80    0.546887E-005
     -1.45      5.85    0.382145E-005
     -1.45      5.90    0.263644E-005
     -1.45      5.95    0.179220E-005
     -1.45      6.00    0.119713E-005
     -1.45      6.05    0.782215E-006
     -1.45      6.10    0.496346E-006
     -1.45      6.15    0.301944E-006
     -1.45      6.20    0.172108E-006
     -1.45      6.25    0.879028E-007
     -1.45      6.30    0.362768E-007
     -1.45      6.35    0.864677E-008
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.546678E-008
     -1.40     -6.30    0.228361E-007
     -1.40     -6.25    0.550378E-007
     -1.40     -6.20    0.107218E-006
     -1.40     -6.15    0.187313E-006
     -1.40     -6.10    0.307055E-006
     -1.40     -6.05    0.483365E-006
     -1.40     -6.00    0.739927E-006
     -1.40     -5.95    0.110938E-005
     -1.40     -5.90    0.163663E-005
     -1.40     -5.85    0.238295E-005
     -1.40     -5.80    0.343070E-005
     -1.40     -5.75    0.489045E-005
     -1.40     -5.70    0.690910E-005
     -1.40     -5.65    0.967872E-005
     -1.40     -5.60    0.134483E-004
     -1.40     -5.55    0.185389E-004
     -1.40     -5.50    0.253577E-004
     -1.40     -5.45    0.344167E-004
     -1.40     -5.40    0.463516E-004
     -1.40     -5.35    0.619412E-004
     -1.40     -5.30    0.821244E-004
     -1.40     -5.25    0.108023E-003
     -1.40     -5.20    0.140949E-003
     -1.40     -5.15    0.182421E-003
     -1.40     -5.10    0.234155E-003
     -1.40     -5.05    0.298062E-003
     -1.40     -5.00    0.376222E-003
     -1.40     -4.95    0.470849E-003
     -1.40     -4.90    0.584237E-003
     -1.40     -4.85    0.718695E-003
     -1.40     -4.80    0.876470E-003
     -1.40     -4.75    0.105966E-002
     -1.40     -4.70    0.127011E-002
     -1.40     -4.65    0.150936E-002
     -1.40     -4.60    0.177853E-002
     -1.40     -4.55    0.207824E-002
     -1.40     -4.50    0.240859E-002
     -1.40     -4.45    0.276912E-002
     -1.40     -4.40    0.315878E-002
     -1.40     -4.35    0.357603E-002
     -1.40     -4.30    0.401881E-002
     -1.40     -4.25    0.448462E-002
     -1.40     -4.20    0.497063E-002
     -1.40     -4.15    0.547375E-002
     -1.40     -4.10    0.599077E-002
     -1.40     -4.05    0.651846E-002
     -1.40     -4.00    0.705366E-002
     -1.40     -3.95    0.759332E-002
     -1.40     -3.90    0.813458E-002
     -1.40     -3.85    0.867480E-002
     -1.40     -3.80    0.921161E-002
     -1.40     -3.75    0.974284E-002
     -1.40     -3.70    0.102666E-001
     -1.40     -3.65    0.107814E-001
     -1.40     -3.60    0.112858E-001
     -1.40     -3.55    0.117786E-001
     -1.40     -3.50    0.122591E-001
     -1.40     -3.45    0.127263E-001
     -1.40     -3.40    0.131798E-001
     -1.40     -3.35    0.136191E-001
     -1.40     -3.30    0.140436E-001
     -1.40     -3.25    0.144531E-001
     -1.40     -3.20    0.148470E-001
     -1.40     -3.15    0.152251E-001
     -1.40     -3.10    0.155868E-001
     -1.40     -3.05    0.159317E-001
     -1.40     -3.00    0.162591E-001
     -1.40     -2.95    0.165682E-001
     -1.40     -2.90    0.168580E-001
     -1.40     -2.85    0.171275E-001
     -1.40     -2.80    0.173754E-001
     -1.40     -2.75    0.176003E-001
     -1.40     -2.70    0.178004E-001
     -1.40     -2.65    0.179740E-001
     -1.40     -2.60    0.181191E-001
     -1.40     -2.55    0.182338E-001
     -1.40     -2.50    0.183164E-001
     -1.40     -2.45    0.183652E-001
     -1.40     -2.40    0.183793E-001
     -1.40     -2.35    0.183584E-001
     -1.40     -2.30    0.183036E-001
     -1.40     -2.25    0.182173E-001
     -1.40     -2.20    0.181040E-001
     -1.40     -2.15    0.179704E-001
     -1.40     -2.10    0.178256E-001
     -1.40     -2.05    0.176812E-001
     -1.40     -2.00    0.175505E-001
     -1.40     -1.95    0.174481E-001
     -1.40     -1.90    0.173889E-001
     -1.40     -1.85    0.173865E-001
     -1.40     -1.80    0.174521E-001
     -1.40     -1.75    0.175929E-001
     -1.40     -1.70    0.178116E-001
     -1.40     -1.65    0.181058E-001
     -1.40     -1.60    0.184683E-001
     -1.40     -1.55    0.188881E-001
     -1.40     -1.50    0.193516E-001
     -1.40     -1.45    0.198440E-001
     -1.40     -1.40    0.203508E-001
     -1.40     -1.35    0.208585E-001
     -1.40     -1.30    0.213555E-001
     -1.40     -1.25    0.218327E-001
     -1.40     -1.20    0.222833E-001
     -1.40     -1.15    0.227027E-001
     -1.40     -1.10    0.230884E-001
     -1.40     -1.05    0.234393E-001
     -1.40     -1.00    0.237558E-001
     -1.40     -0.95    0.240388E-001
     -1.40     -0.90    0.242901E-001
     -1.40     -0.85    0.245117E-001
     -1.40     -0.80    0.247060E-001
     -1.40     -0.75    0.248754E-001
     -1.40     -0.70    0.250220E-001
     -1.40     -0.65    0.251483E-001
     -1.40     -0.60    0.252562E-001
     -1.40     -0.55    0.253478E-001
     -1.40     -0.50    0.254248E-001
     -1.40     -0.45    0.254888E-001
     -1.40     -0.40    0.255410E-001
     -1.40     -0.35    0.255825E-001
     -1.40     -0.30    0.256143E-001
     -1.40     -0.25    0.256369E-001
     -1.40     -0.20    0.256507E-001
     -1.40     -0.15    0.256560E-001
     -1.40     -0.10    0.256529E-001
     -1.40     -0.05    0.256414E-001
     -1.40      0.00    0.256214E-001
     -1.40      0.05    0.255929E-001
     -1.40      0.10    0.255557E-001
     -1.40      0.15    0.255099E-001
     -1.40      0.20    0.254558E-001
     -1.40      0.25    0.253938E-001
     -1.40      0.30    0.253246E-001
     -1.40      0.35    0.252491E-001
     -1.40      0.40    0.251683E-001
     -1.40      0.45    0.250837E-001
     -1.40      0.50    0.249966E-001
     -1.40      0.55    0.249085E-001
     -1.40      0.60    0.248209E-001
     -1.40      0.65    0.247353E-001
     -1.40      0.70    0.246528E-001
     -1.40      0.75    0.245743E-001
     -1.40      0.80    0.245002E-001
     -1.40      0.85    0.244305E-001
     -1.40      0.90    0.243648E-001
     -1.40      0.95    0.243021E-001
     -1.40      1.00    0.242411E-001
     -1.40      1.05    0.241802E-001
     -1.40      1.10    0.241174E-001
     -1.40      1.15    0.240507E-001
     -1.40      1.20    0.239779E-001
     -1.40      1.25    0.238968E-001
     -1.40      1.30    0.238054E-001
     -1.40      1.35    0.237017E-001
     -1.40      1.40    0.235841E-001
     -1.40      1.45    0.234510E-001
     -1.40      1.50    0.233012E-001
     -1.40      1.55    0.231339E-001
     -1.40      1.60    0.229483E-001
     -1.40      1.65    0.227443E-001
     -1.40      1.70    0.225221E-001
     -1.40      1.75    0.222823E-001
     -1.40      1.80    0.220258E-001
     -1.40      1.85    0.217543E-001
     -1.40      1.90    0.214699E-001
     -1.40      1.95    0.211750E-001
     -1.40      2.00    0.208730E-001
     -1.40      2.05    0.205674E-001
     -1.40      2.10    0.202619E-001
     -1.40      2.15    0.199604E-001
     -1.40      2.20    0.196668E-001
     -1.40      2.25    0.193843E-001
     -1.40      2.30    0.191159E-001
     -1.40      2.35    0.188633E-001
     -1.40      2.40    0.186275E-001
     -1.40      2.45    0.184082E-001
     -1.40      2.50    0.182038E-001
     -1.40      2.55    0.180120E-001
     -1.40      2.60    0.178297E-001
     -1.40      2.65    0.176532E-001
     -1.40      2.70    0.174783E-001
     -1.40      2.75    0.173012E-001
     -1.40      2.80    0.171179E-001
     -1.40      2.85    0.169248E-001
     -1.40      2.90    0.167190E-001
     -1.40      2.95    0.164979E-001
     -1.40      3.00    0.162596E-001
     -1.40      3.05    0.160028E-001
     -1.40      3.10    0.157263E-001
     -1.40      3.15    0.154297E-001
     -1.40      3.20    0.151127E-001
     -1.40      3.25    0.147753E-001
     -1.40      3.30    0.144178E-001
     -1.40      3.35    0.140406E-001
     -1.40      3.40    0.136444E-001
     -1.40      3.45    0.132299E-001
     -1.40      3.50    0.127978E-001
     -1.40      3.55    0.123490E-001
     -1.40      3.60    0.118845E-001
     -1.40      3.65    0.114055E-001
     -1.40      3.70    0.109131E-001
     -1.40      3.75    0.104088E-001
     -1.40      3.80    0.989412E-002
     -1.40      3.85    0.937081E-002
     -1.40      3.90    0.884085E-002
     -1.40      3.95    0.830642E-002
     -1.40      4.00    0.777000E-002
     -1.40      4.05    0.723421E-002
     -1.40      4.10    0.670189E-002
     -1.40      4.15    0.617604E-002
     -1.40      4.20    0.565978E-002
     -1.40      4.25    0.515623E-002
     -1.40      4.30    0.466852E-002
     -1.40      4.35    0.419967E-002
     -1.40      4.40    0.375248E-002
     -1.40      4.45    0.332942E-002
     -1.40      4.50    0.293265E-002
     -1.40      4.55    0.256381E-002
     -1.40      4.60    0.222408E-002
     -1.40      4.65    0.191413E-002
     -1.40      4.70    0.163408E-002
     -1.40      4.75    0.138354E-002
     -1.40      4.80    0.116164E-002
     -1.40      4.85    0.967104E-003
     -1.40      4.90    0.798292E-003
     -1.40      4.95    0.653313E-003
     -1.40      5.00    0.530092E-003
     -1.40      5.05    0.426443E-003
     -1.40      5.10    0.340151E-003
     -1.40      5.15    0.269031E-003
     -1.40      5.20    0.210995E-003
     -1.40      5.25    0.164096E-003
     -1.40      5.30    0.126561E-003
     -1.40      5.35    0.968060E-004
     -1.40      5.40    0.734400E-004
     -1.40      5.45    0.552589E-004
     -1.40      5.50    0.412385E-004
     -1.40      5.55    0.305213E-004
     -1.40      5.60    0.223988E-004
     -1.40      5.65    0.162961E-004
     -1.40      5.70    0.117506E-004
     -1.40      5.75    0.839356E-005
     -1.40      5.80    0.593480E-005
     -1.40      5.85    0.414913E-005
     -1.40      5.90    0.286395E-005
     -1.40      5.95    0.194780E-005
     -1.40      6.00    0.130166E-005
     -1.40      6.05    0.851070E-006
     -1.40      6.10    0.540414E-006
     -1.40      6.15    0.329007E-006
     -1.40      6.20    0.187687E-006
     -1.40      6.25    0.959305E-007
     -1.40      6.30    0.396050E-007
     -1.40      6.35    0.944274E-008
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.609359E-008
     -1.35     -6.30    0.254486E-007
     -1.35     -6.25    0.613027E-007
     -1.35     -6.20    0.119326E-006
     -1.35     -6.15    0.208254E-006
     -1.35     -6.10    0.340979E-006
     -1.35     -6.05    0.536176E-006
     -1.35     -6.00    0.819968E-006
     -1.35     -5.95    0.122846E-005
     -1.35     -5.90    0.181113E-005
     -1.35     -5.85    0.263530E-005
     -1.35     -5.80    0.379145E-005
     -1.35     -5.75    0.540051E-005
     -1.35     -5.70    0.762318E-005
     -1.35     -5.65    0.106685E-004
     -1.35     -5.60    0.148074E-004
     -1.35     -5.55    0.203864E-004
     -1.35     -5.50    0.278446E-004
     -1.35     -5.45    0.377297E-004
     -1.35     -5.40    0.507214E-004
     -1.35     -5.35    0.676450E-004
     -1.35     -5.30    0.894945E-004
     -1.35     -5.25    0.117450E-003
     -1.35     -5.20    0.152889E-003
     -1.35     -5.15    0.197395E-003
     -1.35     -5.10    0.252752E-003
     -1.35     -5.05    0.320931E-003
     -1.35     -5.00    0.404065E-003
     -1.35     -4.95    0.504410E-003
     -1.35     -4.90    0.624281E-003
     -1.35     -4.85    0.765997E-003
     -1.35     -4.80    0.931784E-003
     -1.35     -4.75    0.112369E-002
     -1.35     -4.70    0.134350E-002
     -1.35     -4.65    0.159263E-002
     -1.35     -4.60    0.187204E-002
     -1.35     -4.55    0.218222E-002
     -1.35     -4.50    0.252309E-002
     -1.35     -4.45    0.289400E-002
     -1.35     -4.40    0.329373E-002
     -1.35     -4.35    0.372054E-002
     -1.35     -4.30    0.417224E-002
     -1.35     -4.25    0.464619E-002
     -1.35     -4.20    0.513945E-002
     -1.35     -4.15    0.564886E-002
     -1.35     -4.10    0.617119E-002
     -1.35     -4.05    0.670317E-002
     -1.35     -4.00    0.724165E-002
     -1.35     -3.95    0.778362E-002
     -1.35     -3.90    0.832627E-002
     -1.35     -3.85    0.886706E-002
     -1.35     -3.80    0.940365E-002
     -1.35     -3.75    0.993401E-002
     -1.35     -3.70    0.104564E-001
     -1.35     -3.65    0.109692E-001
     -1.35     -3.60    0.114713E-001
     -1.35     -3.55    0.119616E-001
     -1.35     -3.50    0.124393E-001
     -1.35     -3.45    0.129039E-001
     -1.35     -3.40    0.133547E-001
     -1.35     -3.35    0.137914E-001
     -1.35     -3.30    0.142136E-001
     -1.35     -3.25    0.146210E-001
     -1.35     -3.20    0.150134E-001
     -1.35     -3.15    0.153904E-001
     -1.35     -3.10    0.157517E-001
     -1.35     -3.05    0.160970E-001
     -1.35     -3.00    0.164258E-001
     -1.35     -2.95    0.167374E-001
     -1.35     -2.90    0.170312E-001
     -1.35     -2.85    0.173063E-001
     -1.35     -2.80    0.175617E-001
     -1.35     -2.75    0.177964E-001
     -1.35     -2.70    0.180090E-001
     -1.35     -2.65    0.181982E-001
     -1.35     -2.60    0.183624E-001
     -1.35     -2.55    0.185004E-001
     -1.35     -2.50    0.186109E-001
     -1.35     -2.45    0.186929E-001
     -1.35     -2.40    0.187458E-001
     -1.35     -2.35    0.187698E-001
     -1.35     -2.30    0.187661E-001
     -1.35     -2.25    0.187371E-001
     -1.35     -2.20    0.186866E-001
     -1.35     -2.15    0.186205E-001
     -1.35     -2.10    0.185460E-001
     -1.35     -2.05    0.184724E-001
     -1.35     -2.00    0.184101E-001
     -1.35     -1.95    0.183705E-001
     -1.35     -1.90    0.183648E-001
     -1.35     -1.85    0.184034E-001
     -1.35     -1.80    0.184946E-001
     -1.35     -1.75    0.186439E-001
     -1.35     -1.70    0.188534E-001
     -1.35     -1.65    0.191212E-001
     -1.35     -1.60    0.194421E-001
     -1.35     -1.55    0.198081E-001
     -1.35     -1.50    0.202087E-001
     -1.35     -1.45    0.206328E-001
     -1.35     -1.40    0.210690E-001
     -1.35     -1.35    0.215068E-001
     -1.35     -1.30    0.219369E-001
     -1.35     -1.25    0.223517E-001
     -1.35     -1.20    0.227454E-001
     -1.35     -1.15    0.231138E-001
     -1.35     -1.10    0.234545E-001
     -1.35     -1.05    0.237662E-001
     -1.35     -1.00    0.240486E-001
     -1.35     -0.95    0.243023E-001
     -1.35     -0.90    0.245285E-001
     -1.35     -0.85    0.247287E-001
     -1.35     -0.80    0.249047E-001
     -1.35     -0.75    0.250584E-001
     -1.35     -0.70    0.251917E-001
     -1.35     -0.65    0.253067E-001
     -1.35     -0.60    0.254051E-001
     -1.35     -0.55    0.254888E-001
     -1.35     -0.50    0.255594E-001
     -1.35     -0.45    0.256185E-001
     -1.35     -0.40    0.256674E-001
     -1.35     -0.35    0.257070E-001
     -1.35     -0.30    0.257383E-001
     -1.35     -0.25    0.257619E-001
     -1.35     -0.20    0.257782E-001
     -1.35     -0.15    0.257876E-001
     -1.35     -0.10    0.257901E-001
     -1.35     -0.05    0.257856E-001
     -1.35      0.00    0.257741E-001
     -1.35      0.05    0.257553E-001
     -1.35      0.10    0.257291E-001
     -1.35      0.15    0.256953E-001
     -1.35      0.20    0.256540E-001
     -1.35      0.25    0.256055E-001
     -1.35      0.30    0.255501E-001
     -1.35      0.35    0.254884E-001
     -1.35      0.40    0.254213E-001
     -1.35      0.45    0.253495E-001
     -1.35      0.50    0.252742E-001
     -1.35      0.55    0.251966E-001
     -1.35      0.60    0.251177E-001
     -1.35      0.65    0.250386E-001
     -1.35      0.70    0.249604E-001
     -1.35      0.75    0.248836E-001
     -1.35      0.80    0.248088E-001
     -1.35      0.85    0.247358E-001
     -1.35      0.90    0.246644E-001
     -1.35      0.95    0.245937E-001
     -1.35      1.00    0.245228E-001
     -1.35      1.05    0.244502E-001
     -1.35      1.10    0.243743E-001
     -1.35      1.15    0.242934E-001
     -1.35      1.20    0.242055E-001
     -1.35      1.25    0.241087E-001
     -1.35      1.30    0.240010E-001
     -1.35      1.35    0.238805E-001
     -1.35      1.40    0.237456E-001
     -1.35      1.45    0.235946E-001
     -1.35      1.50    0.234263E-001
     -1.35      1.55    0.232395E-001
     -1.35      1.60    0.230335E-001
     -1.35      1.65    0.228078E-001
     -1.35      1.70    0.225624E-001
     -1.35      1.75    0.222979E-001
     -1.35      1.80    0.220152E-001
     -1.35      1.85    0.217160E-001
     -1.35      1.90    0.214026E-001
     -1.35      1.95    0.210781E-001
     -1.35      2.00    0.207463E-001
     -1.35      2.05    0.204117E-001
     -1.35      2.10    0.200788E-001
     -1.35      2.15    0.197527E-001
     -1.35      2.20    0.194383E-001
     -1.35      2.25    0.191401E-001
     -1.35      2.30    0.188615E-001
     -1.35      2.35    0.186053E-001
     -1.35      2.40    0.183725E-001
     -1.35      2.45    0.181626E-001
     -1.35      2.50    0.179739E-001
     -1.35      2.55    0.178030E-001
     -1.35      2.60    0.176459E-001
     -1.35      2.65    0.174978E-001
     -1.35      2.70    0.173534E-001
     -1.35      2.75    0.172076E-001
     -1.35      2.80    0.170556E-001
     -1.35      2.85    0.168930E-001
     -1.35      2.90    0.167162E-001
     -1.35      2.95    0.165222E-001
     -1.35      3.00    0.163088E-001
     -1.35      3.05    0.160746E-001
     -1.35      3.10    0.158185E-001
     -1.35      3.15    0.155400E-001
     -1.35      3.20    0.152390E-001
     -1.35      3.25    0.149157E-001
     -1.35      3.30    0.145705E-001
     -1.35      3.35    0.142041E-001
     -1.35      3.40    0.138172E-001
     -1.35      3.45    0.134107E-001
     -1.35      3.50    0.129854E-001
     -1.35      3.55    0.125424E-001
     -1.35      3.60    0.120827E-001
     -1.35      3.65    0.116075E-001
     -1.35      3.70    0.111181E-001
     -1.35      3.75    0.106159E-001
     -1.35      3.80    0.101024E-001
     -1.35      3.85    0.957935E-002
     -1.35      3.90    0.904874E-002
     -1.35      3.95    0.851272E-002
     -1.35      4.00    0.797374E-002
     -1.35      4.05    0.743441E-002
     -1.35      4.10    0.689756E-002
     -1.35      4.15    0.636618E-002
     -1.35      4.20    0.584340E-002
     -1.35      4.25    0.533238E-002
     -1.35      4.30    0.483632E-002
     -1.35      4.35    0.435833E-002
     -1.35      4.40    0.390131E-002
     -1.35      4.45    0.346790E-002
     -1.35      4.50    0.306037E-002
     -1.35      4.55    0.268056E-002
     -1.35      4.60    0.232981E-002
     -1.35      4.65    0.200896E-002
     -1.35      4.70    0.171831E-002
     -1.35      4.75    0.145761E-002
     -1.35      4.80    0.122613E-002
     -1.35      4.85    0.102266E-002
     -1.35      4.90    0.845674E-003
     -1.35      4.95    0.693304E-003
     -1.35      5.00    0.563500E-003
     -1.35      5.05    0.454066E-003
     -1.35      5.10    0.362760E-003
     -1.35      5.15    0.287350E-003
     -1.35      5.20    0.225687E-003
     -1.35      5.25    0.175763E-003
     -1.35      5.30    0.135732E-003
     -1.35      5.35    0.103944E-003
     -1.35      5.40    0.789413E-004
     -1.35      5.45    0.594573E-004
     -1.35      5.50    0.444110E-004
     -1.35      5.55    0.328946E-004
     -1.35      5.60    0.241564E-004
     -1.35      5.65    0.175845E-004
     -1.35      5.70    0.126857E-004
     -1.35      5.75    0.906560E-005
     -1.35      5.80    0.641271E-005
     -1.35      5.85    0.448519E-005
     -1.35      5.90    0.309721E-005
     -1.35      5.95    0.210732E-005
     -1.35      6.00    0.140890E-005
     -1.35      6.05    0.921647E-006
     -1.35      6.10    0.585604E-006
     -1.35      6.15    0.356771E-006
     -1.35      6.20    0.203684E-006
     -1.35      6.25    0.104193E-006
     -1.35      6.30    0.430533E-007
     -1.35      6.35    0.102689E-007
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.676593E-008
     -1.30     -6.30    0.282484E-007
     -1.30     -6.25    0.680132E-007
     -1.30     -6.20    0.132279E-006
     -1.30     -6.15    0.230653E-006
     -1.30     -6.10    0.377291E-006
     -1.30     -6.05    0.592742E-006
     -1.30     -6.00    0.905826E-006
     -1.30     -5.95    0.135623E-005
     -1.30     -5.90    0.199830E-005
     -1.30     -5.85    0.290583E-005
     -1.30     -5.80    0.417772E-005
     -1.30     -5.75    0.594606E-005
     -1.30     -5.70    0.838595E-005
     -1.30     -5.65    0.117247E-004
     -1.30     -5.60    0.162556E-004
     -1.30     -5.55    0.223525E-004
     -1.30     -5.50    0.304865E-004
     -1.30     -5.45    0.412439E-004
     -1.30     -5.40    0.553475E-004
     -1.30     -5.35    0.736732E-004
     -1.30     -5.30    0.972687E-004
     -1.30     -5.25    0.127374E-003
     -1.30     -5.20    0.165430E-003
     -1.30     -5.15    0.213085E-003
     -1.30     -5.10    0.272190E-003
     -1.30     -5.05    0.344772E-003
     -1.30     -5.00    0.433013E-003
     -1.30     -4.95    0.539201E-003
     -1.30     -4.90    0.665672E-003
     -1.30     -4.85    0.814741E-003
     -1.30     -4.80    0.988610E-003
     -1.30     -4.75    0.118927E-002
     -1.30     -4.70    0.141842E-002
     -1.30     -4.65    0.167735E-002
     -1.30     -4.60    0.196690E-002
     -1.30     -4.55    0.228737E-002
     -1.30     -4.50    0.263851E-002
     -1.30     -4.45    0.301951E-002
     -1.30     -4.40    0.342897E-002
     -1.30     -4.35    0.386498E-002
     -1.30     -4.30    0.432518E-002
     -1.30     -4.25    0.480683E-002
     -1.30     -4.20    0.530689E-002
     -1.30     -4.15    0.582216E-002
     -1.30     -4.10    0.634933E-002
     -1.30     -4.05    0.688517E-002
     -1.30     -4.00    0.742653E-002
     -1.30     -3.95    0.797043E-002
     -1.30     -3.90    0.851414E-002
     -1.30     -3.85    0.905516E-002
     -1.30     -3.80    0.959125E-002
     -1.30     -3.75    0.101205E-001
     -1.30     -3.70    0.106411E-001
     -1.30     -3.65    0.111518E-001
     -1.30     -3.60    0.116515E-001
     -1.30     -3.55    0.121391E-001
     -1.30     -3.50    0.126140E-001
     -1.30     -3.45    0.130757E-001
     -1.30     -3.40    0.135237E-001
     -1.30     -3.35    0.139577E-001
     -1.30     -3.30    0.143775E-001
     -1.30     -3.25    0.147827E-001
     -1.30     -3.20    0.151733E-001
     -1.30     -3.15    0.155492E-001
     -1.30     -3.10    0.159100E-001
     -1.30     -3.05    0.162555E-001
     -1.30     -3.00    0.165854E-001
     -1.30     -2.95    0.168993E-001
     -1.30     -2.90    0.171967E-001
     -1.30     -2.85    0.174769E-001
     -1.30     -2.80    0.177393E-001
     -1.30     -2.75    0.179830E-001
     -1.30     -2.70    0.182071E-001
     -1.30     -2.65    0.184104E-001
     -1.30     -2.60    0.185921E-001
     -1.30     -2.55    0.187511E-001
     -1.30     -2.50    0.188865E-001
     -1.30     -2.45    0.189978E-001
     -1.30     -2.40    0.190847E-001
     -1.30     -2.35    0.191477E-001
     -1.30     -2.30    0.191879E-001
     -1.30     -2.25    0.192076E-001
     -1.30     -2.20    0.192101E-001
     -1.30     -2.15    0.192001E-001
     -1.30     -2.10    0.191837E-001
     -1.30     -2.05    0.191680E-001
     -1.30     -2.00    0.191613E-001
     -1.30     -1.95    0.191722E-001
     -1.30     -1.90    0.192094E-001
     -1.30     -1.85    0.192805E-001
     -1.30     -1.80    0.193920E-001
     -1.30     -1.75    0.195480E-001
     -1.30     -1.70    0.197500E-001
     -1.30     -1.65    0.199968E-001
     -1.30     -1.60    0.202845E-001
     -1.30     -1.55    0.206071E-001
     -1.30     -1.50    0.209569E-001
     -1.30     -1.45    0.213254E-001
     -1.30     -1.40    0.217038E-001
     -1.30     -1.35    0.220839E-001
     -1.30     -1.30    0.224581E-001
     -1.30     -1.25    0.228203E-001
     -1.30     -1.20    0.231655E-001
     -1.30     -1.15    0.234900E-001
     -1.30     -1.10    0.237914E-001
     -1.30     -1.05    0.240683E-001
     -1.30     -1.00    0.243203E-001
     -1.30     -0.95    0.245474E-001
     -1.30     -0.90    0.247505E-001
     -1.30     -0.85    0.249306E-001
     -1.30     -0.80    0.250891E-001
     -1.30     -0.75    0.252275E-001
     -1.30     -0.70    0.253476E-001
     -1.30     -0.65    0.254510E-001
     -1.30     -0.60    0.255394E-001
     -1.30     -0.55    0.256146E-001
     -1.30     -0.50    0.256781E-001
     -1.30     -0.45    0.257315E-001
     -1.30     -0.40    0.257760E-001
     -1.30     -0.35    0.258127E-001
     -1.30     -0.30    0.258425E-001
     -1.30     -0.25    0.258661E-001
     -1.30     -0.20    0.258839E-001
     -1.30     -0.15    0.258963E-001
     -1.30     -0.10    0.259033E-001
     -1.30     -0.05    0.259049E-001
     -1.30      0.00    0.259008E-001
     -1.30      0.05    0.258908E-001
     -1.30      0.10    0.258743E-001
     -1.30      0.15    0.258513E-001
     -1.30      0.20    0.258216E-001
     -1.30      0.25    0.257851E-001
     -1.30      0.30    0.257421E-001
     -1.30      0.35    0.256928E-001
     -1.30      0.40    0.256377E-001
     -1.30      0.45    0.255774E-001
     -1.30      0.50    0.255127E-001
     -1.30      0.55    0.254444E-001
     -1.30      0.60    0.253732E-001
     -1.30      0.65    0.253003E-001
     -1.30      0.70    0.252261E-001
     -1.30      0.75    0.251514E-001
     -1.30      0.80    0.250764E-001
     -1.30      0.85    0.250012E-001
     -1.30      0.90    0.249254E-001
     -1.30      0.95    0.248485E-001
     -1.30      1.00    0.247695E-001
     -1.30      1.05    0.246872E-001
     -1.30      1.10    0.246004E-001
     -1.30      1.15    0.245073E-001
     -1.30      1.20    0.244062E-001
     -1.30      1.25    0.242953E-001
     -1.30      1.30    0.241727E-001
     -1.30      1.35    0.240365E-001
     -1.30      1.40    0.238849E-001
     -1.30      1.45    0.237163E-001
     -1.30      1.50    0.235292E-001
     -1.30      1.55    0.233222E-001
     -1.30      1.60    0.230943E-001
     -1.30      1.65    0.228449E-001
     -1.30      1.70    0.225737E-001
     -1.30      1.75    0.222811E-001
     -1.30      1.80    0.219680E-001
     -1.30      1.85    0.216361E-001
     -1.30      1.90    0.212882E-001
     -1.30      1.95    0.209278E-001
     -1.30      2.00    0.205596E-001
     -1.30      2.05    0.201889E-001
     -1.30      2.10    0.198218E-001
     -1.30      2.15    0.194647E-001
     -1.30      2.20    0.191240E-001
     -1.30      2.25    0.188054E-001
     -1.30      2.30    0.185139E-001
     -1.30      2.35    0.182527E-001
     -1.30      2.40    0.180234E-001
     -1.30      2.45    0.178254E-001
     -1.30      2.50    0.176562E-001
     -1.30      2.55    0.175116E-001
     -1.30      2.60    0.173861E-001
     -1.30      2.65    0.172733E-001
     -1.30      2.70    0.171665E-001
     -1.30      2.75    0.170592E-001
     -1.30      2.80    0.169454E-001
     -1.30      2.85    0.168195E-001
     -1.30      2.90    0.166773E-001
     -1.30      2.95    0.165154E-001
     -1.30      3.00    0.163312E-001
     -1.30      3.05    0.161231E-001
     -1.30      3.10    0.158902E-001
     -1.30      3.15    0.156323E-001
     -1.30      3.20    0.153492E-001
     -1.30      3.25    0.150416E-001
     -1.30      3.30    0.147100E-001
     -1.30      3.35    0.143553E-001
     -1.30      3.40    0.139784E-001
     -1.30      3.45    0.135804E-001
     -1.30      3.50    0.131624E-001
     -1.30      3.55    0.127255E-001
     -1.30      3.60    0.122708E-001
     -1.30      3.65    0.117998E-001
     -1.30      3.70    0.113136E-001
     -1.30      3.75    0.108137E-001
     -1.30      3.80    0.103017E-001
     -1.30      3.85    0.977922E-002
     -1.30      3.90    0.924830E-002
     -1.30      3.95    0.871109E-002
     -1.30      4.00    0.816998E-002
     -1.30      4.05    0.762759E-002
     -1.30      4.10    0.708670E-002
     -1.30      4.15    0.655033E-002
     -1.30      4.20    0.602158E-002
     -1.30      4.25    0.550367E-002
     -1.30      4.30    0.499984E-002
     -1.30      4.35    0.451329E-002
     -1.30      4.40    0.404702E-002
     -1.30      4.45    0.360378E-002
     -1.30      4.50    0.318600E-002
     -1.30      4.55    0.279567E-002
     -1.30      4.60    0.243431E-002
     -1.30      4.65    0.210293E-002
     -1.30      4.70    0.180197E-002
     -1.30      4.75    0.153137E-002
     -1.30      4.80    0.129049E-002
     -1.30      4.85    0.107826E-002
     -1.30      4.90    0.893200E-003
     -1.30      4.95    0.733510E-003
     -1.30      5.00    0.597158E-003
     -1.30      5.05    0.481953E-003
     -1.30      5.10    0.385625E-003
     -1.30      5.15    0.305905E-003
     -1.30      5.20    0.240593E-003
     -1.30      5.25    0.187614E-003
     -1.30      5.30    0.145061E-003
     -1.30      5.35    0.111214E-003
     -1.30      5.40    0.845502E-004
     -1.30      5.45    0.637414E-004
     -1.30      5.50    0.476507E-004
     -1.30      5.55    0.353199E-004
     -1.30      5.60    0.259539E-004
     -1.30      5.65    0.189032E-004
     -1.30      5.70    0.136434E-004
     -1.30      5.75    0.975385E-005
     -1.30      5.80    0.690191E-005
     -1.30      5.85    0.482890E-005
     -1.30      5.90    0.333561E-005
     -1.30      5.95    0.227022E-005
     -1.30      6.00    0.151829E-005
     -1.30      6.05    0.993586E-006
     -1.30      6.10    0.631609E-006
     -1.30      6.15    0.384991E-006
     -1.30      6.20    0.219924E-006
     -1.30      6.25    0.112591E-006
     -1.30      6.30    0.465509E-007
     -1.30      6.35    0.111100E-007
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.749387E-008
     -1.25     -6.30    0.312670E-007
     -1.25     -6.25    0.752227E-007
     -1.25     -6.20    0.146191E-006
     -1.25     -6.15    0.254682E-006
     -1.25     -6.10    0.416273E-006
     -1.25     -6.05    0.653522E-006
     -1.25     -6.00    0.998110E-006
     -1.25     -5.95    0.149350E-005
     -1.25     -5.90    0.219927E-005
     -1.25     -5.85    0.319581E-005
     -1.25     -5.80    0.459100E-005
     -1.25     -5.75    0.652895E-005
     -1.25     -5.70    0.919975E-005
     -1.25     -5.65    0.128498E-004
     -1.25     -5.60    0.177956E-004
     -1.25     -5.55    0.244392E-004
     -1.25     -5.50    0.332851E-004
     -1.25     -5.45    0.449584E-004
     -1.25     -5.40    0.602276E-004
     -1.25     -5.35    0.800192E-004
     -1.25     -5.30    0.105437E-003
     -1.25     -5.25    0.137780E-003
     -1.25     -5.20    0.178553E-003
     -1.25     -5.15    0.229469E-003
     -1.25     -5.10    0.292437E-003
     -1.25     -5.05    0.369541E-003
     -1.25     -5.00    0.463006E-003
     -1.25     -4.95    0.575150E-003
     -1.25     -4.90    0.708317E-003
     -1.25     -4.85    0.864816E-003
     -1.25     -4.80    0.104681E-002
     -1.25     -4.75    0.125624E-002
     -1.25     -4.70    0.149469E-002
     -1.25     -4.65    0.176333E-002
     -1.25     -4.60    0.206286E-002
     -1.25     -4.55    0.239341E-002
     -1.25     -4.50    0.275457E-002
     -1.25     -4.45    0.314535E-002
     -1.25     -4.40    0.356419E-002
     -1.25     -4.35    0.400901E-002
     -1.25     -4.30    0.447731E-002
     -1.25     -4.25    0.496623E-002
     -1.25     -4.20    0.547265E-002
     -1.25     -4.15    0.599331E-002
     -1.25     -4.10    0.652492E-002
     -1.25     -4.05    0.706420E-002
     -1.25     -4.00    0.760805E-002
     -1.25     -3.95    0.815352E-002
     -1.25     -3.90    0.869793E-002
     -1.25     -3.85    0.923887E-002
     -1.25     -3.80    0.977419E-002
     -1.25     -3.75    0.103020E-001
     -1.25     -3.70    0.108208E-001
     -1.25     -3.65    0.113292E-001
     -1.25     -3.60    0.118262E-001
     -1.25     -3.55    0.123110E-001
     -1.25     -3.50    0.127830E-001
     -1.25     -3.45    0.132416E-001
     -1.25     -3.40    0.136867E-001
     -1.25     -3.35    0.141178E-001
     -1.25     -3.30    0.145349E-001
     -1.25     -3.25    0.149378E-001
     -1.25     -3.20    0.153265E-001
     -1.25     -3.15    0.157009E-001
     -1.25     -3.10    0.160610E-001
     -1.25     -3.05    0.164065E-001
     -1.25     -3.00    0.167373E-001
     -1.25     -2.95    0.170531E-001
     -1.25     -2.90    0.173536E-001
     -1.25     -2.85    0.176385E-001
     -1.25     -2.80    0.179071E-001
     -1.25     -2.75    0.181590E-001
     -1.25     -2.70    0.183933E-001
     -1.25     -2.65    0.186095E-001
     -1.25     -2.60    0.188067E-001
     -1.25     -2.55    0.189842E-001
     -1.25     -2.50    0.191417E-001
     -1.25     -2.45    0.192786E-001
     -1.25     -2.40    0.193950E-001
     -1.25     -2.35    0.194914E-001
     -1.25     -2.30    0.195690E-001
     -1.25     -2.25    0.196296E-001
     -1.25     -2.20    0.196762E-001
     -1.25     -2.15    0.197127E-001
     -1.25     -2.10    0.197437E-001
     -1.25     -2.05    0.197751E-001
     -1.25     -2.00    0.198131E-001
     -1.25     -1.95    0.198644E-001
     -1.25     -1.90    0.199355E-001
     -1.25     -1.85    0.200325E-001
     -1.25     -1.80    0.201600E-001
     -1.25     -1.75    0.203212E-001
     -1.25     -1.70    0.205173E-001
     -1.25     -1.65    0.207474E-001
     -1.25     -1.60    0.210088E-001
     -1.25     -1.55    0.212969E-001
     -1.25     -1.50    0.216060E-001
     -1.25     -1.45    0.219297E-001
     -1.25     -1.40    0.222611E-001
     -1.25     -1.35    0.225939E-001
     -1.25     -1.30    0.229219E-001
     -1.25     -1.25    0.232400E-001
     -1.25     -1.20    0.235442E-001
     -1.25     -1.15    0.238311E-001
     -1.25     -1.10    0.240984E-001
     -1.25     -1.05    0.243449E-001
     -1.25     -1.00    0.245696E-001
     -1.25     -0.95    0.247727E-001
     -1.25     -0.90    0.249544E-001
     -1.25     -0.85    0.251156E-001
     -1.25     -0.80    0.252574E-001
     -1.25     -0.75    0.253809E-001
     -1.25     -0.70    0.254877E-001
     -1.25     -0.65    0.255792E-001
     -1.25     -0.60    0.256571E-001
     -1.25     -0.55    0.257229E-001
     -1.25     -0.50    0.257784E-001
     -1.25     -0.45    0.258249E-001
     -1.25     -0.40    0.258640E-001
     -1.25     -0.35    0.258967E-001
     -1.25     -0.30    0.259238E-001
     -1.25     -0.25    0.259463E-001
     -1.25     -0.20    0.259647E-001
     -1.25     -0.15    0.259791E-001
     -1.25     -0.10    0.259899E-001
     -1.25     -0.05    0.259967E-001
     -1.25      0.00    0.259993E-001
     -1.25      0.05    0.259972E-001
     -1.25      0.10    0.259899E-001
     -1.25      0.15    0.259770E-001
     -1.25      0.20    0.259582E-001
     -1.25      0.25    0.259332E-001
     -1.25      0.30    0.259018E-001
     -1.25      0.35    0.258641E-001
     -1.25      0.40    0.258203E-001
     -1.25      0.45    0.257707E-001
     -1.25      0.50    0.257158E-001
     -1.25      0.55    0.256563E-001
     -1.25      0.60    0.255926E-001
     -1.25      0.65    0.255256E-001
     -1.25      0.70    0.254557E-001
     -1.25      0.75    0.253834E-001
     -1.25      0.80    0.253089E-001
     -1.25      0.85    0.252324E-001
     -1.25      0.90    0.251535E-001
     -1.25      0.95    0.250717E-001
     -1.25      1.00    0.249862E-001
     -1.25      1.05    0.248959E-001
     -1.25      1.10    0.247997E-001
     -1.25      1.15    0.246960E-001
     -1.25      1.20    0.245831E-001
     -1.25      1.25    0.244594E-001
     -1.25      1.30    0.243228E-001
     -1.25      1.35    0.241716E-001
     -1.25      1.40    0.240038E-001
     -1.25      1.45    0.238175E-001
     -1.25      1.50    0.236110E-001
     -1.25      1.55    0.233827E-001
     -1.25      1.60    0.231312E-001
     -1.25      1.65    0.228556E-001
     -1.25      1.70    0.225553E-001
     -1.25      1.75    0.222305E-001
     -1.25      1.80    0.218820E-001
     -1.25      1.85    0.215116E-001
     -1.25      1.90    0.211223E-001
     -1.25      1.95    0.207184E-001
     -1.25      2.00    0.203054E-001
     -1.25      2.05    0.198901E-001
     -1.25      2.10    0.194802E-001
     -1.25      2.15    0.190839E-001
     -1.25      2.20    0.187097E-001
     -1.25      2.25    0.183651E-001
     -1.25      2.30    0.180568E-001
     -1.25      2.35    0.177890E-001
     -1.25      2.40    0.175640E-001
     -1.25      2.45    0.173808E-001
     -1.25      2.50    0.172362E-001
     -1.25      2.55    0.171246E-001
     -1.25      2.60    0.170385E-001
     -1.25      2.65    0.169698E-001
     -1.25      2.70    0.169095E-001
     -1.25      2.75    0.168495E-001
     -1.25      2.80    0.167819E-001
     -1.25      2.85    0.167004E-001
     -1.25      2.90    0.165994E-001
     -1.25      2.95    0.164753E-001
     -1.25      3.00    0.163251E-001
     -1.25      3.05    0.161473E-001
     -1.25      3.10    0.159410E-001
     -1.25      3.15    0.157062E-001
     -1.25      3.20    0.154432E-001
     -1.25      3.25    0.151529E-001
     -1.25      3.30    0.148361E-001
     -1.25      3.35    0.144941E-001
     -1.25      3.40    0.141280E-001
     -1.25      3.45    0.137391E-001
     -1.25      3.50    0.133288E-001
     -1.25      3.55    0.128983E-001
     -1.25      3.60    0.124490E-001
     -1.25      3.65    0.119823E-001
     -1.25      3.70    0.114995E-001
     -1.25      3.75    0.110022E-001
     -1.25      3.80    0.104918E-001
     -1.25      3.85    0.997025E-002
     -1.25      3.90    0.943936E-002
     -1.25      3.95    0.890130E-002
     -1.25      4.00    0.835847E-002
     -1.25      4.05    0.781344E-002
     -1.25      4.10    0.726899E-002
     -1.25      4.15    0.672811E-002
     -1.25      4.20    0.619392E-002
     -1.25      4.25    0.566967E-002
     -1.25      4.30    0.515864E-002
     -1.25      4.35    0.466409E-002
     -1.25      4.40    0.418912E-002
     -1.25      4.45    0.373659E-002
     -1.25      4.50    0.330906E-002
     -1.25      4.55    0.290868E-002
     -1.25      4.60    0.253714E-002
     -1.25      4.65    0.219560E-002
     -1.25      4.70    0.188469E-002
     -1.25      4.75    0.160445E-002
     -1.25      4.80    0.135442E-002
     -1.25      4.85    0.113361E-002
     -1.25      4.90    0.940628E-003
     -1.25      4.95    0.773725E-003
     -1.25      5.00    0.630899E-003
     -1.25      5.05    0.509963E-003
     -1.25      5.10    0.408636E-003
     -1.25      5.15    0.324612E-003
     -1.25      5.20    0.255644E-003
     -1.25      5.25    0.199600E-003
     -1.25      5.30    0.154509E-003
     -1.25      5.35    0.118586E-003
     -1.25      5.40    0.902439E-004
     -1.25      5.45    0.680944E-004
     -1.25      5.50    0.509454E-004
     -1.25      5.55    0.377886E-004
     -1.25      5.60    0.277854E-004
     -1.25      5.65    0.202486E-004
     -1.25      5.70    0.146214E-004
     -1.25      5.75    0.104572E-004
     -1.25      5.80    0.740186E-005
     -1.25      5.85    0.518005E-005
     -1.25      5.90    0.357902E-005
     -1.25      5.95    0.243647E-005
     -1.25      6.00    0.162991E-005
     -1.25      6.05    0.106690E-005
     -1.25      6.10    0.678369E-006
     -1.25      6.15    0.413575E-006
     -1.25      6.20    0.236300E-006
     -1.25      6.25    0.121019E-006
     -1.25      6.30    0.500658E-007
     -1.25      6.35    0.119465E-007
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.827435E-008
     -1.20     -6.30    0.345177E-007
     -1.20     -6.25    0.829877E-007
     -1.20     -6.20    0.161172E-006
     -1.20     -6.15    0.280585E-006
     -1.20     -6.10    0.458309E-006
     -1.20     -6.05    0.719043E-006
     -1.20     -6.00    0.109748E-005
     -1.20     -5.95    0.164106E-005
     -1.20     -5.90    0.241483E-005
     -1.20     -5.85    0.350626E-005
     -1.20     -5.80    0.503272E-005
     -1.20     -5.75    0.715084E-005
     -1.20     -5.70    0.100663E-004
     -1.20     -5.65    0.140458E-004
     -1.20     -5.60    0.194294E-004
     -1.20     -5.55    0.266480E-004
     -1.20     -5.50    0.362400E-004
     -1.20     -5.45    0.488710E-004
     -1.20     -5.40    0.653559E-004
     -1.20     -5.35    0.866733E-004
     -1.20     -5.30    0.113984E-003
     -1.20     -5.25    0.148648E-003
     -1.20     -5.20    0.192231E-003
     -1.20     -5.15    0.246507E-003
     -1.20     -5.10    0.313444E-003
     -1.20     -5.05    0.395177E-003
     -1.20     -5.00    0.493971E-003
     -1.20     -4.95    0.612165E-003
     -1.20     -4.90    0.752108E-003
     -1.20     -4.85    0.916091E-003
     -1.20     -4.80    0.110623E-002
     -1.20     -4.75    0.132440E-002
     -1.20     -4.70    0.157208E-002
     -1.20     -4.65    0.185031E-002
     -1.20     -4.60    0.215964E-002
     -1.20     -4.55    0.250006E-002
     -1.20     -4.50    0.287097E-002
     -1.20     -4.45    0.327121E-002
     -1.20     -4.40    0.369907E-002
     -1.20     -4.35    0.415231E-002
     -1.20     -4.30    0.462829E-002
     -1.20     -4.25    0.512405E-002
     -1.20     -4.20    0.563640E-002
     -1.20     -4.15    0.616203E-002
     -1.20     -4.10    0.669763E-002
     -1.20     -4.05    0.723996E-002
     -1.20     -4.00    0.778592E-002
     -1.20     -3.95    0.833260E-002
     -1.20     -3.90    0.887740E-002
     -1.20     -3.85    0.941797E-002
     -1.20     -3.80    0.995226E-002
     -1.20     -3.75    0.104785E-001
     -1.20     -3.70    0.109952E-001
     -1.20     -3.65    0.115011E-001
     -1.20     -3.60    0.119953E-001
     -1.20     -3.55    0.124771E-001
     -1.20     -3.50    0.129460E-001
     -1.20     -3.45    0.134015E-001
     -1.20     -3.40    0.138433E-001
     -1.20     -3.35    0.142714E-001
     -1.20     -3.30    0.146856E-001
     -1.20     -3.25    0.150859E-001
     -1.20     -3.20    0.154725E-001
     -1.20     -3.15    0.158453E-001
     -1.20     -3.10    0.162043E-001
     -1.20     -3.05    0.165494E-001
     -1.20     -3.00    0.168807E-001
     -1.20     -2.95    0.171980E-001
     -1.20     -2.90    0.175011E-001
     -1.20     -2.85    0.177899E-001
     -1.20     -2.80    0.180641E-001
     -1.20     -2.75    0.183231E-001
     -1.20     -2.70    0.185666E-001
     -1.20     -2.65    0.187941E-001
     -1.20     -2.60    0.190050E-001
     -1.20     -2.55    0.191988E-001
     -1.20     -2.50    0.193754E-001
     -1.20     -2.45    0.195345E-001
     -1.20     -2.40    0.196762E-001
     -1.20     -2.35    0.198010E-001
     -1.20     -2.30    0.199100E-001
     -1.20     -2.25    0.200049E-001
     -1.20     -2.20    0.200881E-001
     -1.20     -2.15    0.201626E-001
     -1.20     -2.10    0.202322E-001
     -1.20     -2.05    0.203015E-001
     -1.20     -2.00    0.203753E-001
     -1.20     -1.95    0.204588E-001
     -1.20     -1.90    0.205570E-001
     -1.20     -1.85    0.206744E-001
     -1.20     -1.80    0.208145E-001
     -1.20     -1.75    0.209798E-001
     -1.20     -1.70    0.211713E-001
     -1.20     -1.65    0.213883E-001
     -1.20     -1.60    0.216289E-001
     -1.20     -1.55    0.218897E-001
     -1.20     -1.50    0.221665E-001
     -1.20     -1.45    0.224542E-001
     -1.20     -1.40    0.227477E-001
     -1.20     -1.35    0.230419E-001
     -1.20     -1.30    0.233318E-001
     -1.20     -1.25    0.236133E-001
     -1.20     -1.20    0.238829E-001
     -1.20     -1.15    0.241377E-001
     -1.20     -1.10    0.243757E-001
     -1.20     -1.05    0.245954E-001
     -1.20     -1.00    0.247959E-001
     -1.20     -0.95    0.249771E-001
     -1.20     -0.90    0.251391E-001
     -1.20     -0.85    0.252824E-001
     -1.20     -0.80    0.254079E-001
     -1.20     -0.75    0.255166E-001
     -1.20     -0.70    0.256098E-001
     -1.20     -0.65    0.256889E-001
     -1.20     -0.60    0.257554E-001
     -1.20     -0.55    0.258109E-001
     -1.20     -0.50    0.258571E-001
     -1.20     -0.45    0.258956E-001
     -1.20     -0.40    0.259279E-001
     -1.20     -0.35    0.259551E-001
     -1.20     -0.30    0.259785E-001
     -1.20     -0.25    0.259987E-001
     -1.20     -0.20    0.260165E-001
     -1.20     -0.15    0.260322E-001
     -1.20     -0.10    0.260460E-001
     -1.20     -0.05    0.260575E-001
     -1.20      0.00    0.260664E-001
     -1.20      0.05    0.260720E-001
     -1.20      0.10    0.260737E-001
     -1.20      0.15    0.260709E-001
     -1.20      0.20    0.260629E-001
     -1.20      0.25    0.260492E-001
     -1.20      0.30    0.260294E-001
     -1.20      0.35    0.260032E-001
     -1.20      0.40    0.259705E-001
     -1.20      0.45    0.259316E-001
     -1.20      0.50    0.258865E-001
     -1.20      0.55    0.258358E-001
     -1.20      0.60    0.257797E-001
     -1.20      0.65    0.257189E-001
     -1.20      0.70    0.256536E-001
     -1.20      0.75    0.255843E-001
     -1.20      0.80    0.255112E-001
     -1.20      0.85    0.254343E-001
     -1.20      0.90    0.253533E-001
     -1.20      0.95    0.252678E-001
     -1.20      1.00    0.251771E-001
     -1.20      1.05    0.250802E-001
     -1.20      1.10    0.249758E-001
     -1.20      1.15    0.248628E-001
     -1.20      1.20    0.247393E-001
     -1.20      1.25    0.246036E-001
     -1.20      1.30    0.244539E-001
     -1.20      1.35    0.242881E-001
     -1.20      1.40    0.241040E-001
     -1.20      1.45    0.238997E-001
     -1.20      1.50    0.236730E-001
     -1.20      1.55    0.234220E-001
     -1.20      1.60    0.231448E-001
     -1.20      1.65    0.228402E-001
     -1.20      1.70    0.225070E-001
     -1.20      1.75    0.221452E-001
     -1.20      1.80    0.217554E-001
     -1.20      1.85    0.213395E-001
     -1.20      1.90    0.209007E-001
     -1.20      1.95    0.204441E-001
     -1.20      2.00    0.199764E-001
     -1.20      2.05    0.195060E-001
     -1.20      2.10    0.190427E-001
     -1.20      2.15    0.185972E-001
     -1.20      2.20    0.181804E-001
     -1.20      2.25    0.178027E-001
     -1.20      2.30    0.174726E-001
     -1.20      2.35    0.171962E-001
     -1.20      2.40    0.169762E-001
     -1.20      2.45    0.168116E-001
     -1.20      2.50    0.166980E-001
     -1.20      2.55    0.166277E-001
     -1.20      2.60    0.165911E-001
     -1.20      2.65    0.165770E-001
     -1.20      2.70    0.165742E-001
     -1.20      2.75    0.165719E-001
     -1.20      2.80    0.165604E-001
     -1.20      2.85    0.165319E-001
     -1.20      2.90    0.164800E-001
     -1.20      2.95    0.164002E-001
     -1.20      3.00    0.162896E-001
     -1.20      3.05    0.161465E-001
     -1.20      3.10    0.159704E-001
     -1.20      3.15    0.157616E-001
     -1.20      3.20    0.155210E-001
     -1.20      3.25    0.152496E-001
     -1.20      3.30    0.149490E-001
     -1.20      3.35    0.146206E-001
     -1.20      3.40    0.142660E-001
     -1.20      3.45    0.138868E-001
     -1.20      3.50    0.134846E-001
     -1.20      3.55    0.130609E-001
     -1.20      3.60    0.126172E-001
     -1.20      3.65    0.121550E-001
     -1.20      3.70    0.116759E-001
     -1.20      3.75    0.111813E-001
     -1.20      3.80    0.106728E-001
     -1.20      3.85    0.101523E-001
     -1.20      3.90    0.962174E-002
     -1.20      3.95    0.908316E-002
     -1.20      4.00    0.853897E-002
     -1.20      4.05    0.799170E-002
     -1.20      4.10    0.744411E-002
     -1.20      4.15    0.689918E-002
     -1.20      4.20    0.636005E-002
     -1.20      4.25    0.582997E-002
     -1.20      4.30    0.531228E-002
     -1.20      4.35    0.481028E-002
     -1.20      4.40    0.432714E-002
     -1.20      4.45    0.386585E-002
     -1.20      4.50    0.342908E-002
     -1.20      4.55    0.301914E-002
     -1.20      4.60    0.263786E-002
     -1.20      4.65    0.228657E-002
     -1.20      4.70    0.196605E-002
     -1.20      4.75    0.167651E-002
     -1.20      4.80    0.141759E-002
     -1.20      4.85    0.118843E-002
     -1.20      4.90    0.987703E-003
     -1.20      4.95    0.813730E-003
     -1.20      5.00    0.664537E-003
     -1.20      5.05    0.537946E-003
     -1.20      5.10    0.431669E-003
     -1.20      5.15    0.343371E-003
     -1.20      5.20    0.270765E-003
     -1.20      5.25    0.211663E-003
     -1.20      5.30    0.164033E-003
     -1.20      5.35    0.126028E-003
     -1.20      5.40    0.959983E-004
     -1.20      5.45    0.724983E-004
     -1.20      5.50    0.542821E-004
     -1.20      5.55    0.402922E-004
     -1.20      5.60    0.296458E-004
     -1.20      5.65    0.216172E-004
     -1.20      5.70    0.156177E-004
     -1.20      5.75    0.111744E-004
     -1.20      5.80    0.791220E-005
     -1.20      5.85    0.553872E-005
     -1.20      5.90    0.382794E-005
     -1.20      5.95    0.260659E-005
     -1.20      6.00    0.174413E-005
     -1.20      6.05    0.114188E-005
     -1.20      6.10    0.726088E-006
     -1.20      6.15    0.442615E-006
     -1.20      6.20    0.252868E-006
     -1.20      6.25    0.129492E-006
     -1.20      6.30    0.535726E-007
     -1.20      6.35    0.127872E-007
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.911325E-008
     -1.15     -6.30    0.380115E-007
     -1.15     -6.25    0.913413E-007
     -1.15     -6.20    0.177302E-006
     -1.15     -6.15    0.308492E-006
     -1.15     -6.10    0.503548E-006
     -1.15     -6.05    0.789537E-006
     -1.15     -6.00    0.120415E-005
     -1.15     -5.95    0.179923E-005
     -1.15     -5.90    0.264545E-005
     -1.15     -5.85    0.383777E-005
     -1.15     -5.80    0.550353E-005
     -1.15     -5.75    0.781237E-005
     -1.15     -5.70    0.109866E-004
     -1.15     -5.65    0.153129E-004
     -1.15     -5.60    0.211566E-004
     -1.15     -5.55    0.289773E-004
     -1.15     -5.50    0.393485E-004
     -1.15     -5.45    0.529765E-004
     -1.15     -5.40    0.707242E-004
     -1.15     -5.35    0.936233E-004
     -1.15     -5.30    0.122892E-003
     -1.15     -5.25    0.159951E-003
     -1.15     -5.20    0.206426E-003
     -1.15     -5.15    0.264150E-003
     -1.15     -5.10    0.335149E-003
     -1.15     -5.05    0.421603E-003
     -1.15     -5.00    0.525813E-003
     -1.15     -4.95    0.650135E-003
     -1.15     -4.90    0.796914E-003
     -1.15     -4.85    0.968412E-003
     -1.15     -4.80    0.116670E-002
     -1.15     -4.75    0.139356E-002
     -1.15     -4.70    0.165037E-002
     -1.15     -4.65    0.193806E-002
     -1.15     -4.60    0.225700E-002
     -1.15     -4.55    0.260703E-002
     -1.15     -4.50    0.298740E-002
     -1.15     -4.45    0.339677E-002
     -1.15     -4.40    0.383328E-002
     -1.15     -4.35    0.429454E-002
     -1.15     -4.30    0.477779E-002
     -1.15     -4.25    0.527997E-002
     -1.15     -4.20    0.579781E-002
     -1.15     -4.15    0.632799E-002
     -1.15     -4.10    0.686719E-002
     -1.15     -4.05    0.741219E-002
     -1.15     -4.00    0.795989E-002
     -1.15     -3.95    0.850746E-002
     -1.15     -3.90    0.905235E-002
     -1.15     -3.85    0.959229E-002
     -1.15     -3.80    0.101253E-001
     -1.15     -3.75    0.106497E-001
     -1.15     -3.70    0.111641E-001
     -1.15     -3.65    0.116674E-001
     -1.15     -3.60    0.121586E-001
     -1.15     -3.55    0.126373E-001
     -1.15     -3.50    0.131028E-001
     -1.15     -3.45    0.135549E-001
     -1.15     -3.40    0.139934E-001
     -1.15     -3.35    0.144181E-001
     -1.15     -3.30    0.148292E-001
     -1.15     -3.25    0.152268E-001
     -1.15     -3.20    0.156109E-001
     -1.15     -3.15    0.159816E-001
     -1.15     -3.10    0.163392E-001
     -1.15     -3.05    0.166836E-001
     -1.15     -3.00    0.170149E-001
     -1.15     -2.95    0.173331E-001
     -1.15     -2.90    0.176383E-001
     -1.15     -2.85    0.179304E-001
     -1.15     -2.80    0.182091E-001
     -1.15     -2.75    0.184744E-001
     -1.15     -2.70    0.187259E-001
     -1.15     -2.65    0.189631E-001
     -1.15     -2.60    0.191859E-001
     -1.15     -2.55    0.193940E-001
     -1.15     -2.50    0.195871E-001
     -1.15     -2.45    0.197651E-001
     -1.15     -2.40    0.199283E-001
     -1.15     -2.35    0.200772E-001
     -1.15     -2.30    0.202126E-001
     -1.15     -2.25    0.203359E-001
     -1.15     -2.20    0.204492E-001
     -1.15     -2.15    0.205548E-001
     -1.15     -2.10    0.206558E-001
     -1.15     -2.05    0.207557E-001
     -1.15     -2.00    0.208582E-001
     -1.15     -1.95    0.209673E-001
     -1.15     -1.90    0.210869E-001
     -1.15     -1.85    0.212205E-001
     -1.15     -1.80    0.213706E-001
     -1.15     -1.75    0.215393E-001
     -1.15     -1.70    0.217273E-001
     -1.15     -1.65    0.219341E-001
     -1.15     -1.60    0.221584E-001
     -1.15     -1.55    0.223978E-001
     -1.15     -1.50    0.226489E-001
     -1.15     -1.45    0.229079E-001
     -1.15     -1.40    0.231709E-001
     -1.15     -1.35    0.234336E-001
     -1.15     -1.30    0.236923E-001
     -1.15     -1.25    0.239434E-001
     -1.15     -1.20    0.241839E-001
     -1.15     -1.15    0.244113E-001
     -1.15     -1.10    0.246239E-001
     -1.15     -1.05    0.248200E-001
     -1.15     -1.00    0.249989E-001
     -1.15     -0.95    0.251601E-001
     -1.15     -0.90    0.253036E-001
     -1.15     -0.85    0.254297E-001
     -1.15     -0.80    0.255391E-001
     -1.15     -0.75    0.256328E-001
     -1.15     -0.70    0.257119E-001
     -1.15     -0.65    0.257776E-001
     -1.15     -0.60    0.258315E-001
     -1.15     -0.55    0.258754E-001
     -1.15     -0.50    0.259108E-001
     -1.15     -0.45    0.259397E-001
     -1.15     -0.40    0.259635E-001
     -1.15     -0.35    0.259837E-001
     -1.15     -0.30    0.260017E-001
     -1.15     -0.25    0.260185E-001
     -1.15     -0.20    0.260347E-001
     -1.15     -0.15    0.260508E-001
     -1.15     -0.10    0.260670E-001
     -1.15     -0.05    0.260830E-001
     -1.15      0.00    0.260981E-001
     -1.15      0.05    0.261117E-001
     -1.15      0.10    0.261228E-001
     -1.15      0.15    0.261305E-001
     -1.15      0.20    0.261339E-001
     -1.15      0.25    0.261322E-001
     -1.15      0.30    0.261245E-001
     -1.15      0.35    0.261104E-001
     -1.15      0.40    0.260895E-001
     -1.15      0.45    0.260616E-001
     -1.15      0.50    0.260269E-001
     -1.15      0.55    0.259855E-001
     -1.15      0.60    0.259376E-001
     -1.15      0.65    0.258835E-001
     -1.15      0.70    0.258235E-001
     -1.15      0.75    0.257580E-001
     -1.15      0.80    0.256870E-001
     -1.15      0.85    0.256107E-001
     -1.15      0.90    0.255287E-001
     -1.15      0.95    0.254406E-001
     -1.15      1.00    0.253457E-001
     -1.15      1.05    0.252432E-001
     -1.15      1.10    0.251319E-001
     -1.15      1.15    0.250105E-001
     -1.15      1.20    0.248773E-001
     -1.15      1.25    0.247306E-001
     -1.15      1.30    0.245682E-001
     -1.15      1.35    0.243880E-001
     -1.15      1.40    0.241876E-001
     -1.15      1.45    0.239647E-001
     -1.15      1.50    0.237168E-001
     -1.15      1.55    0.234414E-001
     -1.15      1.60    0.231362E-001
     -1.15      1.65    0.227993E-001
     -1.15      1.70    0.224291E-001
     -1.15      1.75    0.220249E-001
     -1.15      1.80    0.215872E-001
     -1.15      1.85    0.211178E-001
     -1.15      1.90    0.206202E-001
     -1.15      1.95    0.201002E-001
     -1.15      2.00    0.195660E-001
     -1.15      2.05    0.190278E-001
     -1.15      2.10    0.184982E-001
     -1.15      2.15    0.179911E-001
     -1.15      2.20    0.175207E-001
     -1.15      2.25    0.171008E-001
     -1.15      2.30    0.167429E-001
     -1.15      2.35    0.164552E-001
     -1.15      2.40    0.162413E-001
     -1.15      2.45    0.161000E-001
     -1.15      2.50    0.160252E-001
     -1.15      2.55    0.160067E-001
     -1.15      2.60    0.160315E-001
     -1.15      2.65    0.160851E-001
     -1.15      2.70    0.161527E-001
     -1.15      2.75    0.162205E-001
     -1.15      2.80    0.162767E-001
     -1.15      2.85    0.163114E-001
     -1.15      2.90    0.163172E-001
     -1.15      2.95    0.162892E-001
     -1.15      3.00    0.162241E-001
     -1.15      3.05    0.161206E-001
     -1.15      3.10    0.159786E-001
     -1.15      3.15    0.157989E-001
     -1.15      3.20    0.155828E-001
     -1.15      3.25    0.153322E-001
     -1.15      3.30    0.150490E-001
     -1.15      3.35    0.147352E-001
     -1.15      3.40    0.143928E-001
     -1.15      3.45    0.140238E-001
     -1.15      3.50    0.136301E-001
     -1.15      3.55    0.132134E-001
     -1.15      3.60    0.127755E-001
     -1.15      3.65    0.123181E-001
     -1.15      3.70    0.118427E-001
     -1.15      3.75    0.113510E-001
     -1.15      3.80    0.108446E-001
     -1.15      3.85    0.103254E-001
     -1.15      3.90    0.979533E-002
     -1.15      3.95    0.925650E-002
     -1.15      4.00    0.871126E-002
     -1.15      4.05    0.816210E-002
     -1.15      4.10    0.761178E-002
     -1.15      4.15    0.706324E-002
     -1.15      4.20    0.651963E-002
     -1.15      4.25    0.598421E-002
     -1.15      4.30    0.546036E-002
     -1.15      4.35    0.495142E-002
     -1.15      4.40    0.446065E-002
     -1.15      4.45    0.399111E-002
     -1.15      4.50    0.354562E-002
     -1.15      4.55    0.312660E-002
     -1.15      4.60    0.273604E-002
     -1.15      4.65    0.237544E-002
     -1.15      4.70    0.204571E-002
     -1.15      4.75    0.174720E-002
     -1.15      4.80    0.147969E-002
     -1.15      4.85    0.124242E-002
     -1.15      4.90    0.103417E-002
     -1.15      4.95    0.853299E-003
     -1.15      5.00    0.697875E-003
     -1.15      5.05    0.565737E-003
     -1.15      5.10    0.454589E-003
     -1.15      5.15    0.362074E-003
     -1.15      5.20    0.285868E-003
     -1.15      5.25    0.223734E-003
     -1.15      5.30    0.173580E-003
     -1.15      5.35    0.133499E-003
     -1.15      5.40    0.101785E-003
     -1.15      5.45    0.769337E-004
     -1.15      5.50    0.576482E-004
     -1.15      5.55    0.428224E-004
     -1.15      5.60    0.315294E-004
     -1.15      5.65    0.230055E-004
     -1.15      5.70    0.166302E-004
     -1.15      5.75    0.119044E-004
     -1.15      5.80    0.843247E-005
     -1.15      5.85    0.590500E-005
     -1.15      5.90    0.408244E-005
     -1.15      5.95    0.278097E-005
     -1.15      6.00    0.186134E-005
     -1.15      6.05    0.121884E-005
     -1.15      6.10    0.774960E-006
     -1.15      6.15    0.472278E-006
     -1.15      6.20    0.269734E-006
     -1.15      6.25    0.138080E-006
     -1.15      6.30    0.571152E-007
     -1.15      6.35    0.136304E-007
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.100076E-007
     -1.10     -6.30    0.417257E-007
     -1.10     -6.25    0.100253E-006
     -1.10     -6.20    0.194540E-006
     -1.10     -6.15    0.338328E-006
     -1.10     -6.10    0.551995E-006
     -1.10     -6.05    0.864872E-006
     -1.10     -6.00    0.131810E-005
     -1.10     -5.95    0.196791E-005
     -1.10     -5.90    0.289103E-005
     -1.10     -5.85    0.419032E-005
     -1.10     -5.80    0.600350E-005
     -1.10     -5.75    0.851366E-005
     -1.10     -5.70    0.119599E-004
     -1.10     -5.65    0.166503E-004
     -1.10     -5.60    0.229750E-004
     -1.10     -5.55    0.314238E-004
     -1.10     -5.50    0.426056E-004
     -1.10     -5.45    0.572687E-004
     -1.10     -5.40    0.763235E-004
     -1.10     -5.35    0.100856E-003
     -1.10     -5.30    0.132141E-003
     -1.10     -5.25    0.171660E-003
     -1.10     -5.20    0.221099E-003
     -1.10     -5.15    0.282348E-003
     -1.10     -5.10    0.357485E-003
     -1.10     -5.05    0.448736E-003
     -1.10     -5.00    0.558431E-003
     -1.10     -4.95    0.688938E-003
     -1.10     -4.90    0.842589E-003
     -1.10     -4.85    0.102161E-002
     -1.10     -4.80    0.122801E-002
     -1.10     -4.75    0.146349E-002
     -1.10     -4.70    0.172933E-002
     -1.10     -4.65    0.202630E-002
     -1.10     -4.60    0.235465E-002
     -1.10     -4.55    0.271404E-002
     -1.10     -4.50    0.310356E-002
     -1.10     -4.45    0.352172E-002
     -1.10     -4.40    0.396650E-002
     -1.10     -4.35    0.443538E-002
     -1.10     -4.30    0.492548E-002
     -1.10     -4.25    0.543365E-002
     -1.10     -4.20    0.595658E-002
     -1.10     -4.15    0.649091E-002
     -1.10     -4.10    0.703333E-002
     -1.10     -4.05    0.758062E-002
     -1.10     -4.00    0.812973E-002
     -1.10     -3.95    0.867789E-002
     -1.10     -3.90    0.922259E-002
     -1.10     -3.85    0.976163E-002
     -1.10     -3.80    0.102931E-001
     -1.10     -3.75    0.108155E-001
     -1.10     -3.70    0.113274E-001
     -1.10     -3.65    0.118278E-001
     -1.10     -3.60    0.123160E-001
     -1.10     -3.55    0.127912E-001
     -1.10     -3.50    0.132532E-001
     -1.10     -3.45    0.137017E-001
     -1.10     -3.40    0.141366E-001
     -1.10     -3.35    0.145578E-001
     -1.10     -3.30    0.149655E-001
     -1.10     -3.25    0.153599E-001
     -1.10     -3.20    0.157412E-001
     -1.10     -3.15    0.161095E-001
     -1.10     -3.10    0.164652E-001
     -1.10     -3.05    0.168083E-001
     -1.10     -3.00    0.171391E-001
     -1.10     -2.95    0.174576E-001
     -1.10     -2.90    0.177641E-001
     -1.10     -2.85    0.180587E-001
     -1.10     -2.80    0.183413E-001
     -1.10     -2.75    0.186117E-001
     -1.10     -2.70    0.188699E-001
     -1.10     -2.65    0.191156E-001
     -1.10     -2.60    0.193486E-001
     -1.10     -2.55    0.195688E-001
     -1.10     -2.50    0.197760E-001
     -1.10     -2.45    0.199702E-001
     -1.10     -2.40    0.201517E-001
     -1.10     -2.35    0.203208E-001
     -1.10     -2.30    0.204783E-001
     -1.10     -2.25    0.206253E-001
     -1.10     -2.20    0.207634E-001
     -1.10     -2.15    0.208945E-001
     -1.10     -2.10    0.210210E-001
     -1.10     -2.05    0.211455E-001
     -1.10     -2.00    0.212711E-001
     -1.10     -1.95    0.214008E-001
     -1.10     -1.90    0.215375E-001
     -1.10     -1.85    0.216839E-001
     -1.10     -1.80    0.218422E-001
     -1.10     -1.75    0.220137E-001
     -1.10     -1.70    0.221990E-001
     -1.10     -1.65    0.223981E-001
     -1.10     -1.60    0.226098E-001
     -1.10     -1.55    0.228322E-001
     -1.10     -1.50    0.230630E-001
     -1.10     -1.45    0.232992E-001
     -1.10     -1.40    0.235376E-001
     -1.10     -1.35    0.237748E-001
     -1.10     -1.30    0.240078E-001
     -1.10     -1.25    0.242336E-001
     -1.10     -1.20    0.244495E-001
     -1.10     -1.15    0.246536E-001
     -1.10     -1.10    0.248439E-001
     -1.10     -1.05    0.250191E-001
     -1.10     -1.00    0.251784E-001
     -1.10     -0.95    0.253210E-001
     -1.10     -0.90    0.254469E-001
     -1.10     -0.85    0.255562E-001
     -1.10     -0.80    0.256495E-001
     -1.10     -0.75    0.257276E-001
     -1.10     -0.70    0.257915E-001
     -1.10     -0.65    0.258426E-001
     -1.10     -0.60    0.258825E-001
     -1.10     -0.55    0.259128E-001
     -1.10     -0.50    0.259355E-001
     -1.10     -0.45    0.259525E-001
     -1.10     -0.40    0.259658E-001
     -1.10     -0.35    0.259771E-001
     -1.10     -0.30    0.259879E-001
     -1.10     -0.25    0.259996E-001
     -1.10     -0.20    0.260131E-001
     -1.10     -0.15    0.260289E-001
     -1.10     -0.10    0.260471E-001
     -1.10     -0.05    0.260675E-001
     -1.10      0.00    0.260893E-001
     -1.10      0.05    0.261115E-001
     -1.10      0.10    0.261330E-001
     -1.10      0.15    0.261524E-001
     -1.10      0.20    0.261685E-001
     -1.10      0.25    0.261801E-001
     -1.10      0.30    0.261860E-001
     -1.10      0.35    0.261852E-001
     -1.10      0.40    0.261773E-001
     -1.10      0.45    0.261618E-001
     -1.10      0.50    0.261384E-001
     -1.10      0.55    0.261073E-001
     -1.10      0.60    0.260685E-001
     -1.10      0.65    0.260221E-001
     -1.10      0.70    0.259683E-001
     -1.10      0.75    0.259075E-001
     -1.10      0.80    0.258396E-001
     -1.10      0.85    0.257648E-001
     -1.10      0.90    0.256827E-001
     -1.10      0.95    0.255931E-001
     -1.10      1.00    0.254951E-001
     -1.10      1.05    0.253880E-001
     -1.10      1.10    0.252707E-001
     -1.10      1.15    0.251418E-001
     -1.10      1.20    0.249997E-001
     -1.10      1.25    0.248424E-001
     -1.10      1.30    0.246678E-001
     -1.10      1.35    0.244733E-001
     -1.10      1.40    0.242564E-001
     -1.10      1.45    0.240144E-001
     -1.10      1.50    0.237441E-001
     -1.10      1.55    0.234426E-001
     -1.10      1.60    0.231069E-001
     -1.10      1.65    0.227343E-001
     -1.10      1.70    0.223226E-001
     -1.10      1.75    0.218704E-001
     -1.10      1.80    0.213777E-001
     -1.10      1.85    0.208459E-001
     -1.10      1.90    0.202790E-001
     -1.10      1.95    0.196834E-001
     -1.10      2.00    0.190689E-001
     -1.10      2.05    0.184482E-001
     -1.10      2.10    0.178371E-001
     -1.10      2.15    0.172534E-001
     -1.10      2.20    0.167160E-001
     -1.10      2.25    0.162430E-001
     -1.10      2.30    0.158499E-001
     -1.10      2.35    0.155475E-001
     -1.10      2.40    0.153411E-001
     -1.10      2.45    0.152287E-001
     -1.10      2.50    0.152022E-001
     -1.10      2.55    0.152480E-001
     -1.10      2.60    0.153487E-001
     -1.10      2.65    0.154853E-001
     -1.10      2.70    0.156385E-001
     -1.10      2.75    0.157910E-001
     -1.10      2.80    0.159277E-001
     -1.10      2.85    0.160370E-001
     -1.10      2.90    0.161103E-001
     -1.10      2.95    0.161419E-001
     -1.10      3.00    0.161289E-001
     -1.10      3.05    0.160701E-001
     -1.10      3.10    0.159661E-001
     -1.10      3.15    0.158185E-001
     -1.10      3.20    0.156293E-001
     -1.10      3.25    0.154011E-001
     -1.10      3.30    0.151366E-001
     -1.10      3.35    0.148383E-001
     -1.10      3.40    0.145087E-001
     -1.10      3.45    0.141504E-001
     -1.10      3.50    0.137654E-001
     -1.10      3.55    0.133560E-001
     -1.10      3.60    0.129241E-001
     -1.10      3.65    0.124716E-001
     -1.10      3.70    0.120001E-001
     -1.10      3.75    0.115113E-001
     -1.10      3.80    0.110072E-001
     -1.10      3.85    0.104894E-001
     -1.10      3.90    0.996003E-002
     -1.10      3.95    0.942118E-002
     -1.10      4.00    0.887517E-002
     -1.10      4.05    0.832444E-002
     -1.10      4.10    0.777172E-002
     -1.10      4.15    0.721996E-002
     -1.10      4.20    0.667230E-002
     -1.10      4.25    0.613201E-002
     -1.10      4.30    0.560249E-002
     -1.10      4.35    0.508712E-002
     -1.10      4.40    0.458922E-002
     -1.10      4.45    0.411195E-002
     -1.10      4.50    0.365824E-002
     -1.10      4.55    0.323064E-002
     -1.10      4.60    0.283130E-002
     -1.10      4.65    0.246182E-002
     -1.10      4.70    0.212328E-002
     -1.10      4.75    0.181618E-002
     -1.10      4.80    0.154040E-002
     -1.10      4.85    0.129532E-002
     -1.10      4.90    0.107978E-002
     -1.10      4.95    0.892213E-003
     -1.10      5.00    0.730726E-003
     -1.10      5.05    0.593174E-003
     -1.10      5.10    0.477259E-003
     -1.10      5.15    0.380609E-003
     -1.10      5.20    0.300864E-003
     -1.10      5.25    0.235740E-003
     -1.10      5.30    0.183093E-003
     -1.10      5.35    0.140958E-003
     -1.10      5.40    0.107573E-003
     -1.10      5.45    0.813799E-004
     -1.10      5.50    0.610298E-004
     -1.10      5.55    0.453696E-004
     -1.10      5.60    0.334300E-004
     -1.10      5.65    0.244092E-004
     -1.10      5.70    0.176560E-004
     -1.10      5.75    0.126456E-004
     -1.10      5.80    0.896166E-005
     -1.10      5.85    0.627833E-005
     -1.10      5.90    0.434248E-005
     -1.10      5.95    0.295930E-005
     -1.10      6.00    0.198139E-005
     -1.10      6.05    0.129764E-005
     -1.10      6.10    0.824986E-006
     -1.10      6.15    0.502623E-006
     -1.10      6.20    0.286935E-006
     -1.10      6.25    0.146845E-006
     -1.10      6.30    0.607339E-007
     -1.10      6.35    0.144907E-007
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.109407E-007
     -1.05     -6.30    0.456235E-007
     -1.05     -6.25    0.109634E-006
     -1.05     -6.20    0.212710E-006
     -1.05     -6.15    0.369853E-006
     -1.05     -6.10    0.603193E-006
     -1.05     -6.05    0.944617E-006
     -1.05     -6.00    0.143869E-005
     -1.05     -5.95    0.214654E-005
     -1.05     -5.90    0.315110E-005
     -1.05     -5.85    0.456350E-005
     -1.05     -5.80    0.653224E-005
     -1.05     -5.75    0.925416E-005
     -1.05     -5.70    0.129856E-004
     -1.05     -5.65    0.180558E-004
     -1.05     -5.60    0.248814E-004
     -1.05     -5.55    0.339828E-004
     -1.05     -5.50    0.460050E-004
     -1.05     -5.45    0.617389E-004
     -1.05     -5.40    0.821426E-004
     -1.05     -5.35    0.108355E-003
     -1.05     -5.30    0.141711E-003
     -1.05     -5.25    0.183748E-003
     -1.05     -5.20    0.236211E-003
     -1.05     -5.15    0.301047E-003
     -1.05     -5.10    0.380382E-003
     -1.05     -5.05    0.476486E-003
     -1.05     -5.00    0.591712E-003
     -1.05     -4.95    0.728436E-003
     -1.05     -4.90    0.888970E-003
     -1.05     -4.85    0.107550E-002
     -1.05     -4.80    0.128997E-002
     -1.05     -4.75    0.153398E-002
     -1.05     -4.70    0.180870E-002
     -1.05     -4.65    0.211478E-002
     -1.05     -4.60    0.245230E-002
     -1.05     -4.55    0.282079E-002
     -1.05     -4.50    0.321914E-002
     -1.05     -4.45    0.364574E-002
     -1.05     -4.40    0.409841E-002
     -1.05     -4.35    0.457450E-002
     -1.05     -4.30    0.507104E-002
     -1.05     -4.25    0.558479E-002
     -1.05     -4.20    0.611240E-002
     -1.05     -4.15    0.665049E-002
     -1.05     -4.10    0.719576E-002
     -1.05     -4.05    0.774500E-002
     -1.05     -4.00    0.829522E-002
     -1.05     -3.95    0.884367E-002
     -1.05     -3.90    0.938792E-002
     -1.05     -3.85    0.992583E-002
     -1.05     -3.80    0.104556E-001
     -1.05     -3.75    0.109757E-001
     -1.05     -3.70    0.114849E-001
     -1.05     -3.65    0.119823E-001
     -1.05     -3.60    0.124670E-001
     -1.05     -3.55    0.129387E-001
     -1.05     -3.50    0.133969E-001
     -1.05     -3.45    0.138416E-001
     -1.05     -3.40    0.142726E-001
     -1.05     -3.35    0.146900E-001
     -1.05     -3.30    0.150940E-001
     -1.05     -3.25    0.154849E-001
     -1.05     -3.20    0.158629E-001
     -1.05     -3.15    0.162283E-001
     -1.05     -3.10    0.165815E-001
     -1.05     -3.05    0.169228E-001
     -1.05     -3.00    0.172524E-001
     -1.05     -2.95    0.175706E-001
     -1.05     -2.90    0.178777E-001
     -1.05     -2.85    0.181739E-001
     -1.05     -2.80    0.184593E-001
     -1.05     -2.75    0.187339E-001
     -1.05     -2.70    0.189976E-001
     -1.05     -2.65    0.192503E-001
     -1.05     -2.60    0.194920E-001
     -1.05     -2.55    0.197225E-001
     -1.05     -2.50    0.199418E-001
     -1.05     -2.45    0.201498E-001
     -1.05     -2.40    0.203467E-001
     -1.05     -2.35    0.205328E-001
     -1.05     -2.30    0.207088E-001
     -1.05     -2.25    0.208756E-001
     -1.05     -2.20    0.210342E-001
     -1.05     -2.15    0.211863E-001
     -1.05     -2.10    0.213337E-001
     -1.05     -2.05    0.214783E-001
     -1.05     -2.00    0.216226E-001
     -1.05     -1.95    0.217689E-001
     -1.05     -1.90    0.219194E-001
     -1.05     -1.85    0.220764E-001
     -1.05     -1.80    0.222413E-001
     -1.05     -1.75    0.224153E-001
     -1.05     -1.70    0.225989E-001
     -1.05     -1.65    0.227920E-001
     -1.05     -1.60    0.229940E-001
     -1.05     -1.55    0.232033E-001
     -1.05     -1.50    0.234181E-001
     -1.05     -1.45    0.236360E-001
     -1.05     -1.40    0.238546E-001
     -1.05     -1.35    0.240711E-001
     -1.05     -1.30    0.242828E-001
     -1.05     -1.25    0.244874E-001
     -1.05     -1.20    0.246825E-001
     -1.05     -1.15    0.248663E-001
     -1.05     -1.10    0.250371E-001
     -1.05     -1.05    0.251935E-001
     -1.05     -1.00    0.253345E-001
     -1.05     -0.95    0.254596E-001
     -1.05     -0.90    0.255683E-001
     -1.05     -0.85    0.256608E-001
     -1.05     -0.80    0.257374E-001
     -1.05     -0.75    0.257989E-001
     -1.05     -0.70    0.258463E-001
     -1.05     -0.65    0.258810E-001
     -1.05     -0.60    0.259045E-001
     -1.05     -0.55    0.259189E-001
     -1.05     -0.50    0.259262E-001
     -1.05     -0.45    0.259288E-001
     -1.05     -0.40    0.259289E-001
     -1.05     -0.35    0.259286E-001
     -1.05     -0.30    0.259300E-001
     -1.05     -0.25    0.259348E-001
     -1.05     -0.20    0.259441E-001
     -1.05     -0.15    0.259587E-001
     -1.05     -0.10    0.259789E-001
     -1.05     -0.05    0.260040E-001
     -1.05      0.00    0.260334E-001
     -1.05      0.05    0.260656E-001
     -1.05      0.10    0.260991E-001
     -1.05      0.15    0.261323E-001
     -1.05      0.20    0.261632E-001
     -1.05      0.25    0.261903E-001
     -1.05      0.30    0.262118E-001
     -1.05      0.35    0.262265E-001
     -1.05      0.40    0.262335E-001
     -1.05      0.45    0.262321E-001
     -1.05      0.50    0.262218E-001
     -1.05      0.55    0.262026E-001
     -1.05      0.60    0.261741E-001
     -1.05      0.65    0.261367E-001
     -1.05      0.70    0.260903E-001
     -1.05      0.75    0.260352E-001
     -1.05      0.80    0.259715E-001
     -1.05      0.85    0.258992E-001
     -1.05      0.90    0.258182E-001
     -1.05      0.95    0.257279E-001
     -1.05      1.00    0.256278E-001
     -1.05      1.05    0.255171E-001
     -1.05      1.10    0.253946E-001
     -1.05      1.15    0.252591E-001
     -1.05      1.20    0.251087E-001
     -1.05      1.25    0.249414E-001
     -1.05      1.30    0.247548E-001
     -1.05      1.35    0.245462E-001
     -1.05      1.40    0.243126E-001
     -1.05      1.45    0.240507E-001
     -1.05      1.50    0.237570E-001
     -1.05      1.55    0.234278E-001
     -1.05      1.60    0.230592E-001
     -1.05      1.65    0.226476E-001
     -1.05      1.70    0.221899E-001
     -1.05      1.75    0.216838E-001
     -1.05      1.80    0.211285E-001
     -1.05      1.85    0.205250E-001
     -1.05      1.90    0.198774E-001
     -1.05      1.95    0.191929E-001
     -1.05      2.00    0.184828E-001
     -1.05      2.05    0.177629E-001
     -1.05      2.10    0.170527E-001
     -1.05      2.15    0.163752E-001
     -1.05      2.20    0.157549E-001
     -1.05      2.25    0.152158E-001
     -1.05      2.30    0.147786E-001
     -1.05      2.35    0.144577E-001
     -1.05      2.40    0.142601E-001
     -1.05      2.45    0.141834E-001
     -1.05      2.50    0.142165E-001
     -1.05      2.55    0.143413E-001
     -1.05      2.60    0.145348E-001
     -1.05      2.65    0.147719E-001
     -1.05      2.70    0.150281E-001
     -1.05      2.75    0.152812E-001
     -1.05      2.80    0.155129E-001
     -1.05      2.85    0.157092E-001
     -1.05      2.90    0.158601E-001
     -1.05      2.95    0.159597E-001
     -1.05      3.00    0.160053E-001
     -1.05      3.05    0.159964E-001
     -1.05      3.10    0.159343E-001
     -1.05      3.15    0.158217E-001
     -1.05      3.20    0.156615E-001
     -1.05      3.25    0.154573E-001
     -1.05      3.30    0.152126E-001
     -1.05      3.35    0.149305E-001
     -1.05      3.40    0.146143E-001
     -1.05      3.45    0.142669E-001
     -1.05      3.50    0.138910E-001
     -1.05      3.55    0.134890E-001
     -1.05      3.60    0.130632E-001
     -1.05      3.65    0.126156E-001
     -1.05      3.70    0.121481E-001
     -1.05      3.75    0.116624E-001
     -1.05      3.80    0.111605E-001
     -1.05      3.85    0.106443E-001
     -1.05      3.90    0.101158E-001
     -1.05      3.95    0.957710E-002
     -1.05      4.00    0.903052E-002
     -1.05      4.05    0.847849E-002
     -1.05      4.10    0.792370E-002
     -1.05      4.15    0.736909E-002
     -1.05      4.20    0.681778E-002
     -1.05      4.25    0.627305E-002
     -1.05      4.30    0.573832E-002
     -1.05      4.35    0.521700E-002
     -1.05      4.40    0.471247E-002
     -1.05      4.45    0.422798E-002
     -1.05      4.50    0.376656E-002
     -1.05      4.55    0.333089E-002
     -1.05      4.60    0.292324E-002
     -1.05      4.65    0.254536E-002
     -1.05      4.70    0.219845E-002
     -1.05      4.75    0.188314E-002
     -1.05      4.80    0.159945E-002
     -1.05      4.85    0.134685E-002
     -1.05      4.90    0.112429E-002
     -1.05      4.95    0.930264E-003
     -1.05      5.00    0.762908E-003
     -1.05      5.05    0.620101E-003
     -1.05      5.10    0.499550E-003
     -1.05      5.15    0.398867E-003
     -1.05      5.20    0.315661E-003
     -1.05      5.25    0.247609E-003
     -1.05      5.30    0.192514E-003
     -1.05      5.35    0.148361E-003
     -1.05      5.40    0.113330E-003
     -1.05      5.45    0.858130E-004
     -1.05      5.50    0.644103E-004
     -1.05      5.55    0.479224E-004
     -1.05      5.60    0.353390E-004
     -1.05      5.65    0.258223E-004
     -1.05      5.70    0.186907E-004
     -1.05      5.75    0.133948E-004
     -1.05      5.80    0.949769E-005
     -1.05      5.85    0.665730E-005
     -1.05      5.90    0.460683E-005
     -1.05      5.95    0.314086E-005
     -1.05      6.00    0.210367E-005
     -1.05      6.05    0.137792E-005
     -1.05      6.10    0.875923E-006
     -1.05      6.15    0.533556E-006
     -1.05      6.20    0.304517E-006
     -1.05      6.25    0.155812E-006
     -1.05      6.30    0.644471E-007
     -1.05      6.35    0.153793E-007
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.119035E-007
     -1.00     -6.30    0.496539E-007
     -1.00     -6.25    0.119342E-006
     -1.00     -6.20    0.231584E-006
     -1.00     -6.15    0.402717E-006
     -1.00     -6.10    0.656724E-006
     -1.00     -6.05    0.102811E-005
     -1.00     -6.00    0.156520E-005
     -1.00     -5.95    0.233408E-005
     -1.00     -5.90    0.342450E-005
     -1.00     -5.85    0.495597E-005
     -1.00     -5.80    0.708823E-005
     -1.00     -5.75    0.100320E-004
     -1.00     -5.70    0.140611E-004
     -1.00     -5.65    0.195265E-004
     -1.00     -5.60    0.268716E-004
     -1.00     -5.55    0.366483E-004
     -1.00     -5.50    0.495387E-004
     -1.00     -5.45    0.663765E-004
     -1.00     -5.40    0.881676E-004
     -1.00     -5.35    0.116104E-003
     -1.00     -5.30    0.151576E-003
     -1.00     -5.25    0.196179E-003
     -1.00     -5.20    0.251717E-003
     -1.00     -5.15    0.320187E-003
     -1.00     -5.10    0.403767E-003
     -1.00     -5.05    0.504760E-003
     -1.00     -5.00    0.625543E-003
     -1.00     -4.95    0.768489E-003
     -1.00     -4.90    0.935892E-003
     -1.00     -4.85    0.112989E-002
     -1.00     -4.80    0.135234E-002
     -1.00     -4.75    0.160477E-002
     -1.00     -4.70    0.188822E-002
     -1.00     -4.65    0.220320E-002
     -1.00     -4.60    0.254966E-002
     -1.00     -4.55    0.292695E-002
     -1.00     -4.50    0.333383E-002
     -1.00     -4.45    0.376850E-002
     -1.00     -4.40    0.422867E-002
     -1.00     -4.35    0.471158E-002
     -1.00     -4.30    0.521414E-002
     -1.00     -4.25    0.573308E-002
     -1.00     -4.20    0.626499E-002
     -1.00     -4.15    0.680647E-002
     -1.00     -4.10    0.735424E-002
     -1.00     -4.05    0.790511E-002
     -1.00     -4.00    0.845612E-002
     -1.00     -3.95    0.900458E-002
     -1.00     -3.90    0.954813E-002
     -1.00     -3.85    0.100847E-001
     -1.00     -3.80    0.106125E-001
     -1.00     -3.75    0.111302E-001
     -1.00     -3.70    0.116365E-001
     -1.00     -3.65    0.121305E-001
     -1.00     -3.60    0.126117E-001
     -1.00     -3.55    0.130795E-001
     -1.00     -3.50    0.135337E-001
     -1.00     -3.45    0.139742E-001
     -1.00     -3.40    0.144011E-001
     -1.00     -3.35    0.148143E-001
     -1.00     -3.30    0.152142E-001
     -1.00     -3.25    0.156010E-001
     -1.00     -3.20    0.159753E-001
     -1.00     -3.15    0.163373E-001
     -1.00     -3.10    0.166875E-001
     -1.00     -3.05    0.170262E-001
     -1.00     -3.00    0.173539E-001
     -1.00     -2.95    0.176710E-001
     -1.00     -2.90    0.179779E-001
     -1.00     -2.85    0.182748E-001
     -1.00     -2.80    0.185620E-001
     -1.00     -2.75    0.188397E-001
     -1.00     -2.70    0.191078E-001
     -1.00     -2.65    0.193663E-001
     -1.00     -2.60    0.196152E-001
     -1.00     -2.55    0.198544E-001
     -1.00     -2.50    0.200838E-001
     -1.00     -2.45    0.203035E-001
     -1.00     -2.40    0.205136E-001
     -1.00     -2.35    0.207142E-001
     -1.00     -2.30    0.209058E-001
     -1.00     -2.25    0.210892E-001
     -1.00     -2.20    0.212650E-001
     -1.00     -2.15    0.214345E-001
     -1.00     -2.10    0.215991E-001
     -1.00     -2.05    0.217604E-001
     -1.00     -2.00    0.219200E-001
     -1.00     -1.95    0.220800E-001
     -1.00     -1.90    0.222421E-001
     -1.00     -1.85    0.224078E-001
     -1.00     -1.80    0.225783E-001
     -1.00     -1.75    0.227547E-001
     -1.00     -1.70    0.229374E-001
     -1.00     -1.65    0.231262E-001
     -1.00     -1.60    0.233207E-001
     -1.00     -1.55    0.235198E-001
     -1.00     -1.50    0.237220E-001
     -1.00     -1.45    0.239254E-001
     -1.00     -1.40    0.241279E-001
     -1.00     -1.35    0.243274E-001
     -1.00     -1.30    0.245215E-001
     -1.00     -1.25    0.247082E-001
     -1.00     -1.20    0.248855E-001
     -1.00     -1.15    0.250515E-001
     -1.00     -1.10    0.252048E-001
     -1.00     -1.05    0.253439E-001
     -1.00     -1.00    0.254678E-001
     -1.00     -0.95    0.255758E-001
     -1.00     -0.90    0.256674E-001
     -1.00     -0.85    0.257425E-001
     -1.00     -0.80    0.258014E-001
     -1.00     -0.75    0.258448E-001
     -1.00     -0.70    0.258736E-001
     -1.00     -0.65    0.258893E-001
     -1.00     -0.60    0.258937E-001
     -1.00     -0.55    0.258889E-001
     -1.00     -0.50    0.258774E-001
     -1.00     -0.45    0.258619E-001
     -1.00     -0.40    0.258453E-001
     -1.00     -0.35    0.258302E-001
     -1.00     -0.30    0.258193E-001
     -1.00     -0.25    0.258148E-001
     -1.00     -0.20    0.258184E-001
     -1.00     -0.15    0.258309E-001
     -1.00     -0.10    0.258528E-001
     -1.00     -0.05    0.258835E-001
     -1.00      0.00    0.259219E-001
     -1.00      0.05    0.259662E-001
     -1.00      0.10    0.260144E-001
     -1.00      0.15    0.260642E-001
     -1.00      0.20    0.261131E-001
     -1.00      0.25    0.261588E-001
     -1.00      0.30    0.261991E-001
     -1.00      0.35    0.262323E-001
     -1.00      0.40    0.262570E-001
     -1.00      0.45    0.262723E-001
     -1.00      0.50    0.262773E-001
     -1.00      0.55    0.262719E-001
     -1.00      0.60    0.262556E-001
     -1.00      0.65    0.262287E-001
     -1.00      0.70    0.261911E-001
     -1.00      0.75    0.261431E-001
     -1.00      0.80    0.260847E-001
     -1.00      0.85    0.260162E-001
     -1.00      0.90    0.259371E-001
     -1.00      0.95    0.258473E-001
     -1.00      1.00    0.257460E-001
     -1.00      1.05    0.256325E-001
     -1.00      1.10    0.255057E-001
     -1.00      1.15    0.253642E-001
     -1.00      1.20    0.252062E-001
     -1.00      1.25    0.250295E-001
     -1.00      1.30    0.248313E-001
     -1.00      1.35    0.246087E-001
     -1.00      1.40    0.243582E-001
     -1.00      1.45    0.240761E-001
     -1.00      1.50    0.237581E-001
     -1.00      1.55    0.233996E-001
     -1.00      1.60    0.229959E-001
     -1.00      1.65    0.225423E-001
     -1.00      1.70    0.220344E-001
     -1.00      1.75    0.214688E-001
     -1.00      1.80    0.208435E-001
     -1.00      1.85    0.201590E-001
     -1.00      1.90    0.194190E-001
     -1.00      1.95    0.186315E-001
     -1.00      2.00    0.178096E-001
     -1.00      2.05    0.169721E-001
     -1.00      2.10    0.161435E-001
     -1.00      2.15    0.153528E-001
     -1.00      2.20    0.146319E-001
     -1.00      2.25    0.140119E-001
     -1.00      2.30    0.135202E-001
     -1.00      2.35    0.131763E-001
     -1.00      2.40    0.129893E-001
     -1.00      2.45    0.129558E-001
     -1.00      2.50    0.130614E-001
     -1.00      2.55    0.132818E-001
     -1.00      2.60    0.135869E-001
     -1.00      2.65    0.139442E-001
     -1.00      2.70    0.143222E-001
     -1.00      2.75    0.146933E-001
     -1.00      2.80    0.150350E-001
     -1.00      2.85    0.153309E-001
     -1.00      2.90    0.155698E-001
     -1.00      2.95    0.157457E-001
     -1.00      3.00    0.158562E-001
     -1.00      3.05    0.159019E-001
     -1.00      3.10    0.158853E-001
     -1.00      3.15    0.158103E-001
     -1.00      3.20    0.156810E-001
     -1.00      3.25    0.155021E-001
     -1.00      3.30    0.152780E-001
     -1.00      3.35    0.150127E-001
     -1.00      3.40    0.147103E-001
     -1.00      3.45    0.143741E-001
     -1.00      3.50    0.140073E-001
     -1.00      3.55    0.136128E-001
     -1.00      3.60    0.131931E-001
     -1.00      3.65    0.127504E-001
     -1.00      3.70    0.122868E-001
     -1.00      3.75    0.118042E-001
     -1.00      3.80    0.113047E-001
     -1.00      3.85    0.107901E-001
     -1.00      3.90    0.102626E-001
     -1.00      3.95    0.972418E-002
     -1.00      4.00    0.917722E-002
     -1.00      4.05    0.862411E-002
     -1.00      4.10    0.806752E-002
     -1.00      4.15    0.751038E-002
     -1.00      4.20    0.695580E-002
     -1.00      4.25    0.640704E-002
     -1.00      4.30    0.586754E-002
     -1.00      4.35    0.534074E-002
     -1.00      4.40    0.483006E-002
     -1.00      4.45    0.433886E-002
     -1.00      4.50    0.387024E-002
     -1.00      4.55    0.342701E-002
     -1.00      4.60    0.301155E-002
     -1.00      4.65    0.262573E-002
     -1.00      4.70    0.227090E-002
     -1.00      4.75    0.194779E-002
     -1.00      4.80    0.165656E-002
     -1.00      4.85    0.139679E-002
     -1.00      4.90    0.116750E-002
     -1.00      4.95    0.967260E-003
     -1.00      5.00    0.794251E-003
     -1.00      5.05    0.646373E-003
     -1.00      5.10    0.521336E-003
     -1.00      5.15    0.416742E-003
     -1.00      5.20    0.330174E-003
     -1.00      5.25    0.259269E-003
     -1.00      5.30    0.201788E-003
     -1.00      5.35    0.155663E-003
     -1.00      5.40    0.119022E-003
     -1.00      5.45    0.902063E-004
     -1.00      5.50    0.677687E-004
     -1.00      5.55    0.504646E-004
     -1.00      5.60    0.372442E-004
     -1.00      5.65    0.272354E-004
     -1.00      5.70    0.197276E-004
     -1.00      5.75    0.141472E-004
     -1.00      5.80    0.100373E-004
     -1.00      5.85    0.703947E-005
     -1.00      5.90    0.487382E-005
     -1.00      5.95    0.332428E-005
     -1.00      6.00    0.222715E-005
     -1.00      6.05    0.145893E-005
     -1.00      6.10    0.927432E-006
     -1.00      6.15    0.564897E-006
     -1.00      6.20    0.322416E-006
     -1.00      6.25    0.165000E-006
     -1.00      6.30    0.682594E-007
     -1.00      6.35    0.162975E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.128866E-007
     -0.95     -6.30    0.537614E-007
     -0.95     -6.25    0.129261E-006
     -0.95     -6.20    0.250943E-006
     -0.95     -6.15    0.436526E-006
     -0.95     -6.10    0.712030E-006
     -0.95     -6.05    0.111473E-005
     -0.95     -6.00    0.169676E-005
     -0.95     -5.95    0.252968E-005
     -0.95     -5.90    0.370992E-005
     -0.95     -5.85    0.536609E-005
     -0.95     -5.80    0.766916E-005
     -0.95     -5.75    0.108442E-004
     -0.95     -5.70    0.151826E-004
     -0.95     -5.65    0.210575E-004
     -0.95     -5.60    0.289394E-004
     -0.95     -5.55    0.394125E-004
     -0.95     -5.50    0.531963E-004
     -0.95     -5.45    0.711676E-004
     -0.95     -5.40    0.943793E-004
     -0.95     -5.35    0.124075E-003
     -0.95     -5.30    0.161702E-003
     -0.95     -5.25    0.208911E-003
     -0.95     -5.20    0.267561E-003
     -0.95     -5.15    0.339702E-003
     -0.95     -5.10    0.427553E-003
     -0.95     -5.05    0.533452E-003
     -0.95     -5.00    0.659791E-003
     -0.95     -4.95    0.808940E-003
     -0.95     -4.90    0.983164E-003
     -0.95     -4.85    0.118455E-002
     -0.95     -4.80    0.141488E-002
     -0.95     -4.75    0.167559E-002
     -0.95     -4.70    0.196759E-002
     -0.95     -4.65    0.229126E-002
     -0.95     -4.60    0.264639E-002
     -0.95     -4.55    0.303220E-002
     -0.95     -4.50    0.344726E-002
     -0.95     -4.45    0.388965E-002
     -0.95     -4.40    0.435694E-002
     -0.95     -4.35    0.484627E-002
     -0.95     -4.30    0.535448E-002
     -0.95     -4.25    0.587822E-002
     -0.95     -4.20    0.641406E-002
     -0.95     -4.15    0.695858E-002
     -0.95     -4.10    0.750851E-002
     -0.95     -4.05    0.806068E-002
     -0.95     -4.00    0.861218E-002
     -0.95     -3.95    0.916038E-002
     -0.95     -3.90    0.970298E-002
     -0.95     -3.85    0.102379E-001
     -0.95     -3.80    0.107636E-001
     -0.95     -3.75    0.112786E-001
     -0.95     -3.70    0.117818E-001
     -0.95     -3.65    0.122723E-001
     -0.95     -3.60    0.127497E-001
     -0.95     -3.55    0.132134E-001
     -0.95     -3.50    0.136633E-001
     -0.95     -3.45    0.140994E-001
     -0.95     -3.40    0.145216E-001
     -0.95     -3.35    0.149302E-001
     -0.95     -3.30    0.153255E-001
     -0.95     -3.25    0.157078E-001
     -0.95     -3.20    0.160777E-001
     -0.95     -3.15    0.164357E-001
     -0.95     -3.10    0.167821E-001
     -0.95     -3.05    0.171176E-001
     -0.95     -3.00    0.174426E-001
     -0.95     -2.95    0.177577E-001
     -0.95     -2.90    0.180634E-001
     -0.95     -2.85    0.183601E-001
     -0.95     -2.80    0.186482E-001
     -0.95     -2.75    0.189277E-001
     -0.95     -2.70    0.191990E-001
     -0.95     -2.65    0.194621E-001
     -0.95     -2.60    0.197169E-001
     -0.95     -2.55    0.199634E-001
     -0.95     -2.50    0.202015E-001
     -0.95     -2.45    0.204312E-001
     -0.95     -2.40    0.206525E-001
     -0.95     -2.35    0.208655E-001
     -0.95     -2.30    0.210705E-001
     -0.95     -2.25    0.212680E-001
     -0.95     -2.20    0.214585E-001
     -0.95     -2.15    0.216428E-001
     -0.95     -2.10    0.218219E-001
     -0.95     -2.05    0.219972E-001
     -0.95     -2.00    0.221699E-001
     -0.95     -1.95    0.223414E-001
     -0.95     -1.90    0.225133E-001
     -0.95     -1.85    0.226865E-001
     -0.95     -1.80    0.228622E-001
     -0.95     -1.75    0.230411E-001
     -0.95     -1.70    0.232235E-001
     -0.95     -1.65    0.234093E-001
     -0.95     -1.60    0.235983E-001
     -0.95     -1.55    0.237895E-001
     -0.95     -1.50    0.239818E-001
     -0.95     -1.45    0.241735E-001
     -0.95     -1.40    0.243631E-001
     -0.95     -1.35    0.245485E-001
     -0.95     -1.30    0.247279E-001
     -0.95     -1.25    0.248993E-001
     -0.95     -1.20    0.250610E-001
     -0.95     -1.15    0.252113E-001
     -0.95     -1.10    0.253485E-001
     -0.95     -1.05    0.254713E-001
     -0.95     -1.00    0.255786E-001
     -0.95     -0.95    0.256696E-001
     -0.95     -0.90    0.257436E-001
     -0.95     -0.85    0.258003E-001
     -0.95     -0.80    0.258399E-001
     -0.95     -0.75    0.258630E-001
     -0.95     -0.70    0.258705E-001
     -0.95     -0.65    0.258640E-001
     -0.95     -0.60    0.258454E-001
     -0.95     -0.55    0.258172E-001
     -0.95     -0.50    0.257824E-001
     -0.95     -0.45    0.257442E-001
     -0.95     -0.40    0.257063E-001
     -0.95     -0.35    0.256722E-001
     -0.95     -0.30    0.256453E-001
     -0.95     -0.25    0.256285E-001
     -0.95     -0.20    0.256241E-001
     -0.95     -0.15    0.256335E-001
     -0.95     -0.10    0.256573E-001
     -0.95     -0.05    0.256947E-001
     -0.95      0.00    0.257443E-001
     -0.95      0.05    0.258038E-001
     -0.95      0.10    0.258705E-001
     -0.95      0.15    0.259410E-001
     -0.95      0.20    0.260122E-001
     -0.95      0.25    0.260809E-001
     -0.95      0.30    0.261443E-001
     -0.95      0.35    0.262000E-001
     -0.95      0.40    0.262461E-001
     -0.95      0.45    0.262813E-001
     -0.95      0.50    0.263046E-001
     -0.95      0.55    0.263155E-001
     -0.95      0.60    0.263137E-001
     -0.95      0.65    0.262992E-001
     -0.95      0.70    0.262721E-001
     -0.95      0.75    0.262327E-001
     -0.95      0.80    0.261810E-001
     -0.95      0.85    0.261174E-001
     -0.95      0.90    0.260415E-001
     -0.95      0.95    0.259530E-001
     -0.95      1.00    0.258515E-001
     -0.95      1.05    0.257361E-001
     -0.95      1.10    0.256058E-001
     -0.95      1.15    0.254591E-001
     -0.95      1.20    0.252941E-001
     -0.95      1.25    0.251084E-001
     -0.95      1.30    0.248990E-001
     -0.95      1.35    0.246627E-001
     -0.95      1.40    0.243954E-001
     -0.95      1.45    0.240929E-001
     -0.95      1.50    0.237500E-001
     -0.95      1.55    0.233614E-001
     -0.95      1.60    0.229210E-001
     -0.95      1.65    0.224228E-001
     -0.95      1.70    0.218612E-001
     -0.95      1.75    0.212311E-001
     -0.95      1.80    0.205293E-001
     -0.95      1.85    0.197551E-001
     -0.95      1.90    0.189115E-001
     -0.95      1.95    0.180072E-001
     -0.95      2.00    0.170570E-001
     -0.95      2.05    0.160833E-001
     -0.95      2.10    0.151162E-001
     -0.95      2.15    0.141919E-001
     -0.95      2.20    0.133510E-001
     -0.95      2.25    0.126340E-001
     -0.95      2.30    0.120767E-001
     -0.95      2.35    0.117047E-001
     -0.95      2.40    0.115300E-001
     -0.95      2.45    0.115483E-001
     -0.95      2.50    0.117403E-001
     -0.95      2.55    0.120743E-001
     -0.95      2.60    0.125110E-001
     -0.95      2.65    0.130088E-001
     -0.95      2.70    0.135280E-001
     -0.95      2.75    0.140344E-001
     -0.95      2.80    0.145011E-001
     -0.95      2.85    0.149089E-001
     -0.95      2.90    0.152456E-001
     -0.95      2.95    0.155051E-001
     -0.95      3.00    0.156861E-001
     -0.95      3.05    0.157905E-001
     -0.95      3.10    0.158223E-001
     -0.95      3.15    0.157868E-001
     -0.95      3.20    0.156898E-001
     -0.95      3.25    0.155371E-001
     -0.95      3.30    0.153341E-001
     -0.95      3.35    0.150860E-001
     -0.95      3.40    0.147974E-001
     -0.95      3.45    0.144724E-001
     -0.95      3.50    0.141147E-001
     -0.95      3.55    0.137277E-001
     -0.95      3.60    0.133140E-001
     -0.95      3.65    0.128761E-001
     -0.95      3.70    0.124164E-001
     -0.95      3.75    0.119370E-001
     -0.95      3.80    0.114398E-001
     -0.95      3.85    0.109269E-001
     -0.95      3.90    0.104004E-001
     -0.95      3.95    0.986238E-002
     -0.95      4.00    0.931520E-002
     -0.95      4.05    0.876121E-002
     -0.95      4.10    0.820307E-002
     -0.95      4.15    0.764370E-002
     -0.95      4.20    0.708617E-002
     -0.95      4.25    0.653376E-002
     -0.95      4.30    0.598990E-002
     -0.95      4.35    0.545807E-002
     -0.95      4.40    0.494173E-002
     -0.95      4.45    0.444431E-002
     -0.95      4.50    0.396899E-002
     -0.95      4.55    0.351870E-002
     -0.95      4.60    0.309592E-002
     -0.95      4.65    0.270264E-002
     -0.95      4.70    0.234032E-002
     -0.95      4.75    0.200984E-002
     -0.95      4.80    0.171147E-002
     -0.95      4.85    0.144487E-002
     -0.95      4.90    0.120917E-002
     -0.95      4.95    0.100300E-002
     -0.95      5.00    0.824584E-003
     -0.95      5.05    0.671841E-003
     -0.95      5.10    0.542493E-003
     -0.95      5.15    0.434130E-003
     -0.95      5.20    0.344315E-003
     -0.95      5.25    0.270650E-003
     -0.95      5.30    0.210855E-003
     -0.95      5.35    0.162814E-003
     -0.95      5.40    0.124608E-003
     -0.95      5.45    0.945275E-004
     -0.95      5.50    0.710789E-004
     -0.95      5.55    0.529754E-004
     -0.95      5.60    0.391293E-004
     -0.95      5.65    0.286362E-004
     -0.95      5.70    0.207574E-004
     -0.95      5.75    0.148959E-004
     -0.95      5.80    0.105755E-004
     -0.95      5.85    0.742134E-005
     -0.95      5.90    0.514076E-005
     -0.95      5.95    0.350780E-005
     -0.95      6.00    0.235075E-005
     -0.95      6.05    0.154005E-005
     -0.95      6.10    0.979042E-006
     -0.95      6.15    0.596435E-006
     -0.95      6.20    0.340507E-006
     -0.95      6.25    0.174315E-006
     -0.95      6.30    0.721489E-007
     -0.95      6.35    0.172413E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.138755E-007
     -0.90     -6.30    0.579007E-007
     -0.90     -6.25    0.139281E-006
     -0.90     -6.20    0.270557E-006
     -0.90     -6.15    0.470948E-006
     -0.90     -6.10    0.768630E-006
     -0.90     -6.05    0.120373E-005
     -0.90     -6.00    0.183249E-005
     -0.90     -5.95    0.273185E-005
     -0.90     -5.90    0.400550E-005
     -0.90     -5.85    0.579127E-005
     -0.90     -5.80    0.827173E-005
     -0.90     -5.75    0.116865E-004
     -0.90     -5.70    0.163450E-004
     -0.90     -5.65    0.226426E-004
     -0.90     -5.60    0.310770E-004
     -0.90     -5.55    0.422653E-004
     -0.90     -5.50    0.569642E-004
     -0.90     -5.45    0.760934E-004
     -0.90     -5.40    0.100752E-003
     -0.90     -5.35    0.132236E-003
     -0.90     -5.30    0.172045E-003
     -0.90     -5.25    0.221886E-003
     -0.90     -5.20    0.283673E-003
     -0.90     -5.15    0.359504E-003
     -0.90     -5.10    0.451639E-003
     -0.90     -5.05    0.562442E-003
     -0.90     -5.00    0.694315E-003
     -0.90     -4.95    0.849620E-003
     -0.90     -4.90    0.103060E-002
     -0.90     -4.85    0.123927E-002
     -0.90     -4.80    0.147736E-002
     -0.90     -4.75    0.174617E-002
     -0.90     -4.70    0.204651E-002
     -0.90     -4.65    0.237863E-002
     -0.90     -4.60    0.274217E-002
     -0.90     -4.55    0.313617E-002
     -0.90     -4.50    0.355909E-002
     -0.90     -4.45    0.400884E-002
     -0.90     -4.40    0.448289E-002
     -0.90     -4.35    0.497827E-002
     -0.90     -4.30    0.549174E-002
     -0.90     -4.25    0.601991E-002
     -0.90     -4.20    0.655932E-002
     -0.90     -4.15    0.710653E-002
     -0.90     -4.10    0.765828E-002
     -0.90     -4.05    0.821145E-002
     -0.90     -4.00    0.876316E-002
     -0.90     -3.95    0.931084E-002
     -0.90     -3.90    0.985223E-002
     -0.90     -3.85    0.103854E-001
     -0.90     -3.80    0.109087E-001
     -0.90     -3.75    0.114207E-001
     -0.90     -3.70    0.119206E-001
     -0.90     -3.65    0.124074E-001
     -0.90     -3.60    0.128807E-001
     -0.90     -3.55    0.133400E-001
     -0.90     -3.50    0.137853E-001
     -0.90     -3.45    0.142165E-001
     -0.90     -3.40    0.146337E-001
     -0.90     -3.35    0.150372E-001
     -0.90     -3.30    0.154273E-001
     -0.90     -3.25    0.158045E-001
     -0.90     -3.20    0.161694E-001
     -0.90     -3.15    0.165225E-001
     -0.90     -3.10    0.168643E-001
     -0.90     -3.05    0.171957E-001
     -0.90     -3.00    0.175171E-001
     -0.90     -2.95    0.178292E-001
     -0.90     -2.90    0.181327E-001
     -0.90     -2.85    0.184282E-001
     -0.90     -2.80    0.187159E-001
     -0.90     -2.75    0.189964E-001
     -0.90     -2.70    0.192698E-001
     -0.90     -2.65    0.195362E-001
     -0.90     -2.60    0.197957E-001
     -0.90     -2.55    0.200483E-001
     -0.90     -2.50    0.202937E-001
     -0.90     -2.45    0.205320E-001
     -0.90     -2.40    0.207631E-001
     -0.90     -2.35    0.209869E-001
     -0.90     -2.30    0.212037E-001
     -0.90     -2.25    0.214135E-001
     -0.90     -2.20    0.216167E-001
     -0.90     -2.15    0.218139E-001
     -0.90     -2.10    0.220058E-001
     -0.90     -2.05    0.221932E-001
     -0.90     -2.00    0.223773E-001
     -0.90     -1.95    0.225591E-001
     -0.90     -1.90    0.227396E-001
     -0.90     -1.85    0.229197E-001
     -0.90     -1.80    0.231003E-001
     -0.90     -1.75    0.232818E-001
     -0.90     -1.70    0.234647E-001
     -0.90     -1.65    0.236488E-001
     -0.90     -1.60    0.238338E-001
     -0.90     -1.55    0.240191E-001
     -0.90     -1.50    0.242036E-001
     -0.90     -1.45    0.243860E-001
     -0.90     -1.40    0.245649E-001
     -0.90     -1.35    0.247387E-001
     -0.90     -1.30    0.249056E-001
     -0.90     -1.25    0.250638E-001
     -0.90     -1.20    0.252117E-001
     -0.90     -1.15    0.253475E-001
     -0.90     -1.10    0.254697E-001
     -0.90     -1.05    0.255768E-001
     -0.90     -1.00    0.256677E-001
     -0.90     -0.95    0.257412E-001
     -0.90     -0.90    0.257965E-001
     -0.90     -0.85    0.258333E-001
     -0.90     -0.80    0.258514E-001
     -0.90     -0.75    0.258513E-001
     -0.90     -0.70    0.258340E-001
     -0.90     -0.65    0.258010E-001
     -0.90     -0.60    0.257545E-001
     -0.90     -0.55    0.256975E-001
     -0.90     -0.50    0.256335E-001
     -0.90     -0.45    0.255667E-001
     -0.90     -0.40    0.255015E-001
     -0.90     -0.35    0.254428E-001
     -0.90     -0.30    0.253949E-001
     -0.90     -0.25    0.253618E-001
     -0.90     -0.20    0.253468E-001
     -0.90     -0.15    0.253519E-001
     -0.90     -0.10    0.253777E-001
     -0.90     -0.05    0.254236E-001
     -0.90      0.00    0.254876E-001
     -0.90      0.05    0.255666E-001
     -0.90      0.10    0.256568E-001
     -0.90      0.15    0.257537E-001
     -0.90      0.20    0.258531E-001
     -0.90      0.25    0.259507E-001
     -0.90      0.30    0.260428E-001
     -0.90      0.35    0.261262E-001
     -0.90      0.40    0.261985E-001
     -0.90      0.45    0.262579E-001
     -0.90      0.50    0.263031E-001
     -0.90      0.55    0.263335E-001
     -0.90      0.60    0.263488E-001
     -0.90      0.65    0.263491E-001
     -0.90      0.70    0.263344E-001
     -0.90      0.75    0.263052E-001
     -0.90      0.80    0.262618E-001
     -0.90      0.85    0.262043E-001
     -0.90      0.90    0.261326E-001
     -0.90      0.95    0.260467E-001
     -0.90      1.00    0.259459E-001
     -0.90      1.05    0.258295E-001
     -0.90      1.10    0.256964E-001
     -0.90      1.15    0.255453E-001
     -0.90      1.20    0.253740E-001
     -0.90      1.25    0.251799E-001
     -0.90      1.30    0.249599E-001
     -0.90      1.35    0.247103E-001
     -0.90      1.40    0.244267E-001
     -0.90      1.45    0.241039E-001
     -0.90      1.50    0.237362E-001
     -0.90      1.55    0.233169E-001
     -0.90      1.60    0.228389E-001
     -0.90      1.65    0.222948E-001
     -0.90      1.70    0.216770E-001
     -0.90      1.75    0.209788E-001
     -0.90      1.80    0.201953E-001
     -0.90      1.85    0.193241E-001
     -0.90      1.90    0.183675E-001
     -0.90      1.95    0.173342E-001
     -0.90      2.00    0.162409E-001
     -0.90      2.05    0.151136E-001
     -0.90      2.10    0.139885E-001
     -0.90      2.15    0.129106E-001
     -0.90      2.20    0.119306E-001
     -0.90      2.25    0.111004E-001
     -0.90      2.30    0.104659E-001
     -0.90      2.35    0.100606E-001
     -0.90      2.40    0.989994E-002
     -0.90      2.45    0.997849E-002
     -0.90      2.50    0.102710E-001
     -0.90      2.55    0.107364E-001
     -0.90      2.60    0.113245E-001
     -0.90      2.65    0.119825E-001
     -0.90      2.70    0.126612E-001
     -0.90      2.75    0.133190E-001
     -0.90      2.80    0.139239E-001
     -0.90      2.85    0.144541E-001
     -0.90      2.90    0.148966E-001
     -0.90      2.95    0.152457E-001
     -0.90      3.00    0.155015E-001
     -0.90      3.05    0.156674E-001
     -0.90      3.10    0.157494E-001
     -0.90      3.15    0.157547E-001
     -0.90      3.20    0.156905E-001
     -0.90      3.25    0.155642E-001
     -0.90      3.30    0.153825E-001
     -0.90      3.35    0.151515E-001
     -0.90      3.40    0.148766E-001
     -0.90      3.45    0.145627E-001
     -0.90      3.50    0.142140E-001
     -0.90      3.55    0.138341E-001
     -0.90      3.60    0.134263E-001
     -0.90      3.65    0.129932E-001
     -0.90      3.70    0.125373E-001
     -0.90      3.75    0.120608E-001
     -0.90      3.80    0.115659E-001
     -0.90      3.85    0.110546E-001
     -0.90      3.90    0.105292E-001
     -0.90      3.95    0.999169E-002
     -0.90      4.00    0.944439E-002
     -0.90      4.05    0.888968E-002
     -0.90      4.10    0.833022E-002
     -0.90      4.15    0.776888E-002
     -0.90      4.20    0.720872E-002
     -0.90      4.25    0.665301E-002
     -0.90      4.30    0.610519E-002
     -0.90      4.35    0.556876E-002
     -0.90      4.40    0.504722E-002
     -0.90      4.45    0.454406E-002
     -0.90      4.50    0.406255E-002
     -0.90      4.55    0.360568E-002
     -0.90      4.60    0.317606E-002
     -0.90      4.65    0.277579E-002
     -0.90      4.70    0.240645E-002
     -0.90      4.75    0.206903E-002
     -0.90      4.80    0.176392E-002
     -0.90      4.85    0.149087E-002
     -0.90      4.90    0.124910E-002
     -0.90      4.95    0.103730E-002
     -0.90      5.00    0.853730E-003
     -0.90      5.05    0.696350E-003
     -0.90      5.10    0.562884E-003
     -0.90      5.15    0.450917E-003
     -0.90      5.20    0.357989E-003
     -0.90      5.25    0.281672E-003
     -0.90      5.30    0.219650E-003
     -0.90      5.35    0.169763E-003
     -0.90      5.40    0.130044E-003
     -0.90      5.45    0.987400E-004
     -0.90      5.50    0.743112E-004
     -0.90      5.55    0.554304E-004
     -0.90      5.60    0.409749E-004
     -0.90      5.65    0.300092E-004
     -0.90      5.70    0.217682E-004
     -0.90      5.75    0.156321E-004
     -0.90      5.80    0.111056E-004
     -0.90      5.85    0.779820E-005
     -0.90      5.90    0.540459E-005
     -0.90      5.95    0.368931E-005
     -0.90      6.00    0.247313E-005
     -0.90      6.05    0.162058E-005
     -0.90      6.10    0.103041E-005
     -0.90      6.15    0.627930E-006
     -0.90      6.20    0.358616E-006
     -0.90      6.25    0.183654E-006
     -0.90      6.30    0.760354E-007
     -0.90      6.35    0.181765E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.148595E-007
     -0.85     -6.30    0.620173E-007
     -0.85     -6.25    0.149273E-006
     -0.85     -6.20    0.290194E-006
     -0.85     -6.15    0.505609E-006
     -0.85     -6.10    0.825945E-006
     -0.85     -6.05    0.129442E-005
     -0.85     -6.00    0.197131E-005
     -0.85     -5.95    0.293930E-005
     -0.85     -5.90    0.430925E-005
     -0.85     -5.85    0.622853E-005
     -0.85     -5.80    0.889186E-005
     -0.85     -5.75    0.125536E-004
     -0.85     -5.70    0.175413E-004
     -0.85     -5.65    0.242729E-004
     -0.85     -5.60    0.332739E-004
     -0.85     -5.55    0.451927E-004
     -0.85     -5.50    0.608240E-004
     -0.85     -5.45    0.811294E-004
     -0.85     -5.40    0.107254E-003
     -0.85     -5.35    0.140543E-003
     -0.85     -5.30    0.182551E-003
     -0.85     -5.25    0.235039E-003
     -0.85     -5.20    0.299975E-003
     -0.85     -5.15    0.379500E-003
     -0.85     -5.10    0.475912E-003
     -0.85     -5.05    0.591594E-003
     -0.85     -5.00    0.728957E-003
     -0.85     -4.95    0.890351E-003
     -0.85     -4.90    0.107798E-002
     -0.85     -4.85    0.129382E-002
     -0.85     -4.80    0.153950E-002
     -0.85     -4.75    0.181623E-002
     -0.85     -4.70    0.212469E-002
     -0.85     -4.65    0.246500E-002
     -0.85     -4.60    0.283664E-002
     -0.85     -4.55    0.323852E-002
     -0.85     -4.50    0.366895E-002
     -0.85     -4.45    0.412571E-002
     -0.85     -4.40    0.460615E-002
     -0.85     -4.35    0.510721E-002
     -0.85     -4.30    0.562558E-002
     -0.85     -4.25    0.615783E-002
     -0.85     -4.20    0.670046E-002
     -0.85     -4.15    0.725003E-002
     -0.85     -4.10    0.780330E-002
     -0.85     -4.05    0.835716E-002
     -0.85     -4.00    0.890880E-002
     -0.85     -3.95    0.945571E-002
     -0.85     -3.90    0.999565E-002
     -0.85     -3.85    0.105267E-001
     -0.85     -3.80    0.110474E-001
     -0.85     -3.75    0.115564E-001
     -0.85     -3.70    0.120527E-001
     -0.85     -3.65    0.125355E-001
     -0.85     -3.60    0.130044E-001
     -0.85     -3.55    0.134591E-001
     -0.85     -3.50    0.138993E-001
     -0.85     -3.45    0.143252E-001
     -0.85     -3.40    0.147369E-001
     -0.85     -3.35    0.151347E-001
     -0.85     -3.30    0.155190E-001
     -0.85     -3.25    0.158903E-001
     -0.85     -3.20    0.162493E-001
     -0.85     -3.15    0.165966E-001
     -0.85     -3.10    0.169330E-001
     -0.85     -3.05    0.172591E-001
     -0.85     -3.00    0.175758E-001
     -0.85     -2.95    0.178839E-001
     -0.85     -2.90    0.181841E-001
     -0.85     -2.85    0.184771E-001
     -0.85     -2.80    0.187634E-001
     -0.85     -2.75    0.190436E-001
     -0.85     -2.70    0.193180E-001
     -0.85     -2.65    0.195867E-001
     -0.85     -2.60    0.198498E-001
     -0.85     -2.55    0.201073E-001
     -0.85     -2.50    0.203591E-001
     -0.85     -2.45    0.206049E-001
     -0.85     -2.40    0.208447E-001
     -0.85     -2.35    0.210783E-001
     -0.85     -2.30    0.213056E-001
     -0.85     -2.25    0.215266E-001
     -0.85     -2.20    0.217414E-001
     -0.85     -2.15    0.219503E-001
     -0.85     -2.10    0.221537E-001
     -0.85     -2.05    0.223522E-001
     -0.85     -2.00    0.225467E-001
     -0.85     -1.95    0.227378E-001
     -0.85     -1.90    0.229264E-001
     -0.85     -1.85    0.231132E-001
     -0.85     -1.80    0.232986E-001
     -0.85     -1.75    0.234832E-001
     -0.85     -1.70    0.236672E-001
     -0.85     -1.65    0.238506E-001
     -0.85     -1.60    0.240331E-001
     -0.85     -1.55    0.242140E-001
     -0.85     -1.50    0.243925E-001
     -0.85     -1.45    0.245676E-001
     -0.85     -1.40    0.247378E-001
     -0.85     -1.35    0.249017E-001
     -0.85     -1.30    0.250578E-001
     -0.85     -1.25    0.252044E-001
     -0.85     -1.20    0.253398E-001
     -0.85     -1.15    0.254622E-001
     -0.85     -1.10    0.255700E-001
     -0.85     -1.05    0.256616E-001
     -0.85     -1.00    0.257356E-001
     -0.85     -0.95    0.257908E-001
     -0.85     -0.90    0.258261E-001
     -0.85     -0.85    0.258408E-001
     -0.85     -0.80    0.258346E-001
     -0.85     -0.75    0.258077E-001
     -0.85     -0.70    0.257610E-001
     -0.85     -0.65    0.256961E-001
     -0.85     -0.60    0.256156E-001
     -0.85     -0.55    0.255229E-001
     -0.85     -0.50    0.254223E-001
     -0.85     -0.45    0.253190E-001
     -0.85     -0.40    0.252188E-001
     -0.85     -0.35    0.251280E-001
     -0.85     -0.30    0.250527E-001
     -0.85     -0.25    0.249982E-001
     -0.85     -0.20    0.249691E-001
     -0.85     -0.15    0.249682E-001
     -0.85     -0.10    0.249966E-001
     -0.85     -0.05    0.250534E-001
     -0.85      0.00    0.251361E-001
     -0.85      0.05    0.252403E-001
     -0.85      0.10    0.253608E-001
     -0.85      0.15    0.254917E-001
     -0.85      0.20    0.256271E-001
     -0.85      0.25    0.257613E-001
     -0.85      0.30    0.258893E-001
     -0.85      0.35    0.260071E-001
     -0.85      0.40    0.261115E-001
     -0.85      0.45    0.262002E-001
     -0.85      0.50    0.262718E-001
     -0.85      0.55    0.263256E-001
     -0.85      0.60    0.263612E-001
     -0.85      0.65    0.263789E-001
     -0.85      0.70    0.263789E-001
     -0.85      0.75    0.263618E-001
     -0.85      0.80    0.263280E-001
     -0.85      0.85    0.262780E-001
     -0.85      0.90    0.262118E-001
     -0.85      0.95    0.261294E-001
     -0.85      1.00    0.260302E-001
     -0.85      1.05    0.259137E-001
     -0.85      1.10    0.257788E-001
     -0.85      1.15    0.256241E-001
     -0.85      1.20    0.254472E-001
     -0.85      1.25    0.252456E-001
     -0.85      1.30    0.250158E-001
     -0.85      1.35    0.247537E-001
     -0.85      1.40    0.244543E-001
     -0.85      1.45    0.241120E-001
     -0.85      1.50    0.237200E-001
     -0.85      1.55    0.232706E-001
     -0.85      1.60    0.227552E-001
     -0.85      1.65    0.221647E-001
     -0.85      1.70    0.214899E-001
     -0.85      1.75    0.207220E-001
     -0.85      1.80    0.198538E-001
     -0.85      1.85    0.188812E-001
     -0.85      1.90    0.178052E-001
     -0.85      1.95    0.166342E-001
     -0.85      2.00    0.153862E-001
     -0.85      2.05    0.140913E-001
     -0.85      2.10    0.127923E-001
     -0.85      2.15    0.115435E-001
     -0.85      2.20    0.104076E-001
     -0.85      2.25    0.944956E-002
     -0.85      2.30    0.872744E-002
     -0.85      2.35    0.828396E-002
     -0.85      2.40    0.813887E-002
     -0.85      2.45    0.828524E-002
     -0.85      2.50    0.869075E-002
     -0.85      2.55    0.930334E-002
     -0.85      2.60    0.100598E-001
     -0.85      2.65    0.108946E-001
     -0.85      2.70    0.117477E-001
     -0.85      2.75    0.125693E-001
     -0.85      2.80    0.133223E-001
     -0.85      2.85    0.139823E-001
     -0.85      2.90    0.145357E-001
     -0.85      2.95    0.149779E-001
     -0.85      3.00    0.153105E-001
     -0.85      3.05    0.155391E-001
     -0.85      3.10    0.156718E-001
     -0.85      3.15    0.157178E-001
     -0.85      3.20    0.156862E-001
     -0.85      3.25    0.155859E-001
     -0.85      3.30    0.154250E-001
     -0.85      3.35    0.152106E-001
     -0.85      3.40    0.149490E-001
     -0.85      3.45    0.146458E-001
     -0.85      3.50    0.143057E-001
     -0.85      3.55    0.139327E-001
     -0.85      3.60    0.135305E-001
     -0.85      3.65    0.131018E-001
     -0.85      3.70    0.126495E-001
     -0.85      3.75    0.121759E-001
     -0.85      3.80    0.116831E-001
     -0.85      3.85    0.111735E-001
     -0.85      3.90    0.106491E-001
     -0.85      3.95    0.101121E-001
     -0.85      4.00    0.956478E-002
     -0.85      4.05    0.900950E-002
     -0.85      4.10    0.844890E-002
     -0.85      4.15    0.788581E-002
     -0.85      4.20    0.732330E-002
     -0.85      4.25    0.676462E-002
     -0.85      4.30    0.621321E-002
     -0.85      4.35    0.567259E-002
     -0.85      4.40    0.514631E-002
     -0.85      4.45    0.463789E-002
     -0.85      4.50    0.415066E-002
     -0.85      4.55    0.368770E-002
     -0.85      4.60    0.325173E-002
     -0.85      4.65    0.284494E-002
     -0.85      4.70    0.246904E-002
     -0.85      4.75    0.212513E-002
     -0.85      4.80    0.181369E-002
     -0.85      4.85    0.153458E-002
     -0.85      4.90    0.128709E-002
     -0.85      4.95    0.106996E-002
     -0.85      5.00    0.881522E-003
     -0.85      5.05    0.719749E-003
     -0.85      5.10    0.582377E-003
     -0.85      5.15    0.466986E-003
     -0.85      5.20    0.371097E-003
     -0.85      5.25    0.292254E-003
     -0.85      5.30    0.228106E-003
     -0.85      5.35    0.176452E-003
     -0.85      5.40    0.135284E-003
     -0.85      5.45    0.102805E-003
     -0.85      5.50    0.774331E-004
     -0.85      5.55    0.578037E-004
     -0.85      5.60    0.427605E-004
     -0.85      5.65    0.313389E-004
     -0.85      5.70    0.227484E-004
     -0.85      5.75    0.163468E-004
     -0.85      5.80    0.116210E-004
     -0.85      5.85    0.816486E-005
     -0.85      5.90    0.566164E-005
     -0.85      5.95    0.386648E-005
     -0.85      6.00    0.259291E-005
     -0.85      6.05    0.169965E-005
     -0.85      6.10    0.108106E-005
     -0.85      6.15    0.659033E-006
     -0.85      6.20    0.376507E-006
     -0.85      6.25    0.192821E-006
     -0.85      6.30    0.798497E-007
     -0.85      6.35    0.190930E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.158274E-007
     -0.80     -6.30    0.660810E-007
     -0.80     -6.25    0.159163E-006
     -0.80     -6.20    0.309702E-006
     -0.80     -6.15    0.540255E-006
     -0.80     -6.10    0.883586E-006
     -0.80     -6.05    0.138609E-005
     -0.80     -6.00    0.211229E-005
     -0.80     -5.95    0.315049E-005
     -0.80     -5.90    0.461902E-005
     -0.80     -5.85    0.667498E-005
     -0.80     -5.80    0.952537E-005
     -0.80     -5.75    0.134398E-004
     -0.80     -5.70    0.187643E-004
     -0.80     -5.65    0.259392E-004
     -0.80     -5.60    0.355172E-004
     -0.80     -5.55    0.481784E-004
     -0.80     -5.50    0.647545E-004
     -0.80     -5.45    0.862477E-004
     -0.80     -5.40    0.113849E-003
     -0.80     -5.35    0.148952E-003
     -0.80     -5.30    0.193165E-003
     -0.80     -5.25    0.248302E-003
     -0.80     -5.20    0.316380E-003
     -0.80     -5.15    0.399587E-003
     -0.80     -5.10    0.500249E-003
     -0.80     -5.05    0.620768E-003
     -0.80     -5.00    0.763557E-003
     -0.80     -4.95    0.930949E-003
     -0.80     -4.90    0.112512E-002
     -0.80     -4.85    0.134797E-002
     -0.80     -4.80    0.160106E-002
     -0.80     -4.75    0.188549E-002
     -0.80     -4.70    0.220182E-002
     -0.80     -4.65    0.255003E-002
     -0.80     -4.60    0.292946E-002
     -0.80     -4.55    0.333889E-002
     -0.80     -4.50    0.377647E-002
     -0.80     -4.45    0.423988E-002
     -0.80     -4.40    0.472635E-002
     -0.80     -4.35    0.523273E-002
     -0.80     -4.30    0.575565E-002
     -0.80     -4.25    0.629162E-002
     -0.80     -4.20    0.683713E-002
     -0.80     -4.15    0.738876E-002
     -0.80     -4.10    0.794325E-002
     -0.80     -4.05    0.849754E-002
     -0.80     -4.00    0.904887E-002
     -0.80     -3.95    0.959476E-002
     -0.80     -3.90    0.101331E-001
     -0.80     -3.85    0.106619E-001
     -0.80     -3.80    0.111797E-001
     -0.80     -3.75    0.116853E-001
     -0.80     -3.70    0.121778E-001
     -0.80     -3.65    0.126563E-001
     -0.80     -3.60    0.131206E-001
     -0.80     -3.55    0.135702E-001
     -0.80     -3.50    0.140050E-001
     -0.80     -3.45    0.144251E-001
     -0.80     -3.40    0.148307E-001
     -0.80     -3.35    0.152221E-001
     -0.80     -3.30    0.155998E-001
     -0.80     -3.25    0.159643E-001
     -0.80     -3.20    0.163165E-001
     -0.80     -3.15    0.166570E-001
     -0.80     -3.10    0.169867E-001
     -0.80     -3.05    0.173064E-001
     -0.80     -3.00    0.176171E-001
     -0.80     -2.95    0.179198E-001
     -0.80     -2.90    0.182153E-001
     -0.80     -2.85    0.185045E-001
     -0.80     -2.80    0.187881E-001
     -0.80     -2.75    0.190668E-001
     -0.80     -2.70    0.193410E-001
     -0.80     -2.65    0.196110E-001
     -0.80     -2.60    0.198768E-001
     -0.80     -2.55    0.201384E-001
     -0.80     -2.50    0.203957E-001
     -0.80     -2.45    0.206483E-001
     -0.80     -2.40    0.208961E-001
     -0.80     -2.35    0.211388E-001
     -0.80     -2.30    0.213760E-001
     -0.80     -2.25    0.216076E-001
     -0.80     -2.20    0.218334E-001
     -0.80     -2.15    0.220533E-001
     -0.80     -2.10    0.222677E-001
     -0.80     -2.05    0.224769E-001
     -0.80     -2.00    0.226813E-001
     -0.80     -1.95    0.228816E-001
     -0.80     -1.90    0.230781E-001
     -0.80     -1.85    0.232715E-001
     -0.80     -1.80    0.234621E-001
     -0.80     -1.75    0.236503E-001
     -0.80     -1.70    0.238363E-001
     -0.80     -1.65    0.240199E-001
     -0.80     -1.60    0.242010E-001
     -0.80     -1.55    0.243790E-001
     -0.80     -1.50    0.245531E-001
     -0.80     -1.45    0.247222E-001
     -0.80     -1.40    0.248853E-001
     -0.80     -1.35    0.250410E-001
     -0.80     -1.30    0.251877E-001
     -0.80     -1.25    0.253238E-001
     -0.80     -1.20    0.254475E-001
     -0.80     -1.15    0.255571E-001
     -0.80     -1.10    0.256507E-001
     -0.80     -1.05    0.257267E-001
     -0.80     -1.00    0.257833E-001
     -0.80     -0.95    0.258189E-001
     -0.80     -0.90    0.258323E-001
     -0.80     -0.85    0.258222E-001
     -0.80     -0.80    0.257882E-001
     -0.80     -0.75    0.257300E-001
     -0.80     -0.70    0.256484E-001
     -0.80     -0.65    0.255451E-001
     -0.80     -0.60    0.254229E-001
     -0.80     -0.55    0.252858E-001
     -0.80     -0.50    0.251390E-001
     -0.80     -0.45    0.249892E-001
     -0.80     -0.40    0.248440E-001
     -0.80     -0.35    0.247116E-001
     -0.80     -0.30    0.246002E-001
     -0.80     -0.25    0.245175E-001
     -0.80     -0.20    0.244696E-001
     -0.80     -0.15    0.244606E-001
     -0.80     -0.10    0.244923E-001
     -0.80     -0.05    0.245635E-001
     -0.80      0.00    0.246706E-001
     -0.80      0.05    0.248079E-001
     -0.80      0.10    0.249679E-001
     -0.80      0.15    0.251426E-001
     -0.80      0.20    0.253240E-001
     -0.80      0.25    0.255046E-001
     -0.80      0.30    0.256778E-001
     -0.80      0.35    0.258383E-001
     -0.80      0.40    0.259821E-001
     -0.80      0.45    0.261065E-001
     -0.80      0.50    0.262098E-001
     -0.80      0.55    0.262914E-001
     -0.80      0.60    0.263510E-001
     -0.80      0.65    0.263890E-001
     -0.80      0.70    0.264062E-001
     -0.80      0.75    0.264032E-001
     -0.80      0.80    0.263808E-001
     -0.80      0.85    0.263397E-001
     -0.80      0.90    0.262801E-001
     -0.80      0.95    0.262022E-001
     -0.80      1.00    0.261057E-001
     -0.80      1.05    0.259900E-001
     -0.80      1.10    0.258542E-001
     -0.80      1.15    0.256966E-001
     -0.80      1.20    0.255151E-001
     -0.80      1.25    0.253068E-001
     -0.80      1.30    0.250682E-001
     -0.80      1.35    0.247946E-001
     -0.80      1.40    0.244808E-001
     -0.80      1.45    0.241202E-001
     -0.80      1.50    0.237052E-001
     -0.80      1.55    0.232270E-001
     -0.80      1.60    0.226755E-001
     -0.80      1.65    0.220402E-001
     -0.80      1.70    0.213096E-001
     -0.80      1.75    0.204728E-001
     -0.80      1.80    0.195203E-001
     -0.80      1.85    0.184458E-001
     -0.80      1.90    0.172484E-001
     -0.80      1.95    0.159360E-001
     -0.80      2.00    0.145279E-001
     -0.80      2.05    0.130577E-001
     -0.80      2.10    0.115748E-001
     -0.80      2.15    0.101439E-001
     -0.80      2.20    0.884070E-002
     -0.80      2.25    0.774437E-002
     -0.80      2.30    0.692695E-002
     -0.80      2.35    0.644161E-002
     -0.80      2.40    0.631303E-002
     -0.80      2.45    0.653259E-002
     -0.80      2.50    0.705994E-002
     -0.80      2.55    0.783051E-002
     -0.80      2.60    0.876649E-002
     -0.80      2.65    0.978838E-002
     -0.80      2.70    0.108243E-001
     -0.80      2.75    0.118161E-001
     -0.80      2.80    0.127215E-001
     -0.80      2.85    0.135138E-001
     -0.80      2.90    0.141792E-001
     -0.80      2.95    0.147144E-001
     -0.80      3.00    0.151230E-001
     -0.80      3.05    0.154131E-001
     -0.80      3.10    0.155952E-001
     -0.80      3.15    0.156805E-001
     -0.80      3.20    0.156802E-001
     -0.80      3.25    0.156048E-001
     -0.80      3.30    0.154635E-001
     -0.80      3.35    0.152648E-001
     -0.80      3.40    0.150157E-001
     -0.80      3.45    0.147225E-001
     -0.80      3.50    0.143904E-001
     -0.80      3.55    0.140240E-001
     -0.80      3.60    0.136269E-001
     -0.80      3.65    0.132024E-001
     -0.80      3.70    0.127534E-001
     -0.80      3.75    0.122824E-001
     -0.80      3.80    0.117917E-001
     -0.80      3.85    0.112836E-001
     -0.80      3.90    0.107602E-001
     -0.80      3.95    0.102237E-001
     -0.80      4.00    0.967636E-002
     -0.80      4.05    0.912060E-002
     -0.80      4.10    0.855901E-002
     -0.80      4.15    0.799439E-002
     -0.80      4.20    0.742978E-002
     -0.80      4.25    0.686844E-002
     -0.80      4.30    0.631380E-002
     -0.80      4.35    0.576938E-002
     -0.80      4.40    0.523878E-002
     -0.80      4.45    0.472556E-002
     -0.80      4.50    0.423309E-002
     -0.80      4.55    0.376454E-002
     -0.80      4.60    0.332269E-002
     -0.80      4.65    0.290987E-002
     -0.80      4.70    0.252788E-002
     -0.80      4.75    0.217792E-002
     -0.80      4.80    0.186059E-002
     -0.80      4.85    0.157581E-002
     -0.80      4.90    0.132295E-002
     -0.80      4.95    0.110083E-002
     -0.80      5.00    0.907804E-003
     -0.80      5.05    0.741895E-003
     -0.80      5.10    0.600844E-003
     -0.80      5.15    0.482227E-003
     -0.80      5.20    0.383544E-003
     -0.80      5.25    0.302315E-003
     -0.80      5.30    0.236155E-003
     -0.80      5.35    0.182826E-003
     -0.80      5.40    0.140282E-003
     -0.80      5.45    0.106686E-003
     -0.80      5.50    0.804152E-004
     -0.80      5.55    0.600715E-004
     -0.80      5.60    0.444676E-004
     -0.80      5.65    0.326108E-004
     -0.80      5.70    0.236862E-004
     -0.80      5.75    0.170312E-004
     -0.80      5.80    0.121147E-004
     -0.80      5.85    0.851657E-005
     -0.80      5.90    0.590840E-005
     -0.80      5.95    0.403689E-005
     -0.80      6.00    0.270848E-005
     -0.80      6.05    0.177627E-005
     -0.80      6.10    0.113027E-005
     -0.80      6.15    0.689296E-006
     -0.80      6.20    0.393852E-006
     -0.80      6.25    0.201672E-006
     -0.80      6.30    0.834757E-007
     -0.80      6.35    0.199597E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.167879E-007
     -0.75     -6.30    0.701014E-007
     -0.75     -6.25    0.168940E-006
     -0.75     -6.20    0.329062E-006
     -0.75     -6.15    0.574733E-006
     -0.75     -6.10    0.941290E-006
     -0.75     -6.05    0.147825E-005
     -0.75     -6.00    0.225458E-005
     -0.75     -5.95    0.336431E-005
     -0.75     -5.90    0.493316E-005
     -0.75     -5.85    0.712814E-005
     -0.75     -5.80    0.101688E-004
     -0.75     -5.75    0.143401E-004
     -0.75     -5.70    0.200068E-004
     -0.75     -5.65    0.276315E-004
     -0.75     -5.60    0.377934E-004
     -0.75     -5.55    0.512043E-004
     -0.75     -5.50    0.687317E-004
     -0.75     -5.45    0.914187E-004
     -0.75     -5.40    0.120500E-003
     -0.75     -5.35    0.157419E-003
     -0.75     -5.30    0.203833E-003
     -0.75     -5.25    0.261609E-003
     -0.75     -5.20    0.332811E-003
     -0.75     -5.15    0.419668E-003
     -0.75     -5.10    0.524534E-003
     -0.75     -5.05    0.649826E-003
     -0.75     -5.00    0.797953E-003
     -0.75     -4.95    0.971233E-003
     -0.75     -4.90    0.117180E-002
     -0.75     -4.85    0.140150E-002
     -0.75     -4.80    0.166180E-002
     -0.75     -4.75    0.195369E-002
     -0.75     -4.70    0.227761E-002
     -0.75     -4.65    0.263341E-002
     -0.75     -4.60    0.302030E-002
     -0.75     -4.55    0.343692E-002
     -0.75     -4.50    0.388130E-002
     -0.75     -4.45    0.435099E-002
     -0.75     -4.40    0.484312E-002
     -0.75     -4.35    0.535445E-002
     -0.75     -4.30    0.588157E-002
     -0.75     -4.25    0.642092E-002
     -0.75     -4.20    0.696901E-002
     -0.75     -4.15    0.752239E-002
     -0.75     -4.10    0.807783E-002
     -0.75     -4.05    0.863231E-002
     -0.75     -4.00    0.918311E-002
     -0.75     -3.95    0.972778E-002
     -0.75     -3.90    0.102642E-001
     -0.75     -3.85    0.107905E-001
     -0.75     -3.80    0.113053E-001
     -0.75     -3.75    0.118073E-001
     -0.75     -3.70    0.122957E-001
     -0.75     -3.65    0.127697E-001
     -0.75     -3.60    0.132288E-001
     -0.75     -3.55    0.136729E-001
     -0.75     -3.50    0.141018E-001
     -0.75     -3.45    0.145155E-001
     -0.75     -3.40    0.149143E-001
     -0.75     -3.35    0.152985E-001
     -0.75     -3.30    0.156687E-001
     -0.75     -3.25    0.160255E-001
     -0.75     -3.20    0.163697E-001
     -0.75     -3.15    0.167021E-001
     -0.75     -3.10    0.170238E-001
     -0.75     -3.05    0.173356E-001
     -0.75     -3.00    0.176388E-001
     -0.75     -2.95    0.179345E-001
     -0.75     -2.90    0.182237E-001
     -0.75     -2.85    0.185077E-001
     -0.75     -2.80    0.187872E-001
     -0.75     -2.75    0.190631E-001
     -0.75     -2.70    0.193359E-001
     -0.75     -2.65    0.196061E-001
     -0.75     -2.60    0.198736E-001
     -0.75     -2.55    0.201386E-001
     -0.75     -2.50    0.204008E-001
     -0.75     -2.45    0.206599E-001
     -0.75     -2.40    0.209155E-001
     -0.75     -2.35    0.211670E-001
     -0.75     -2.30    0.214141E-001
     -0.75     -2.25    0.216562E-001
     -0.75     -2.20    0.218929E-001
     -0.75     -2.15    0.221240E-001
     -0.75     -2.10    0.223494E-001
     -0.75     -2.05    0.225693E-001
     -0.75     -2.00    0.227838E-001
     -0.75     -1.95    0.229933E-001
     -0.75     -1.90    0.231981E-001
     -0.75     -1.85    0.233985E-001
     -0.75     -1.80    0.235948E-001
     -0.75     -1.75    0.237873E-001
     -0.75     -1.70    0.239760E-001
     -0.75     -1.65    0.241609E-001
     -0.75     -1.60    0.243418E-001
     -0.75     -1.55    0.245181E-001
     -0.75     -1.50    0.246890E-001
     -0.75     -1.45    0.248536E-001
     -0.75     -1.40    0.250108E-001
     -0.75     -1.35    0.251594E-001
     -0.75     -1.30    0.252977E-001
     -0.75     -1.25    0.254242E-001
     -0.75     -1.20    0.255369E-001
     -0.75     -1.15    0.256341E-001
     -0.75     -1.10    0.257136E-001
     -0.75     -1.05    0.257735E-001
     -0.75     -1.00    0.258117E-001
     -0.75     -0.95    0.258263E-001
     -0.75     -0.90    0.258153E-001
     -0.75     -0.85    0.257774E-001
     -0.75     -0.80    0.257112E-001
     -0.75     -0.75    0.256164E-001
     -0.75     -0.70    0.254934E-001
     -0.75     -0.65    0.253437E-001
     -0.75     -0.60    0.251704E-001
     -0.75     -0.55    0.249781E-001
     -0.75     -0.50    0.247733E-001
     -0.75     -0.45    0.245643E-001
     -0.75     -0.40    0.243611E-001
     -0.75     -0.35    0.241747E-001
     -0.75     -0.30    0.240162E-001
     -0.75     -0.25    0.238963E-001
     -0.75     -0.20    0.238235E-001
     -0.75     -0.15    0.238038E-001
     -0.75     -0.10    0.238398E-001
     -0.75     -0.05    0.239299E-001
     -0.75      0.00    0.240693E-001
     -0.75      0.05    0.242497E-001
     -0.75      0.10    0.244612E-001
     -0.75      0.15    0.246926E-001
     -0.75      0.20    0.249329E-001
     -0.75      0.25    0.251722E-001
     -0.75      0.30    0.254019E-001
     -0.75      0.35    0.256152E-001
     -0.75      0.40    0.258073E-001
     -0.75      0.45    0.259748E-001
     -0.75      0.50    0.261161E-001
     -0.75      0.55    0.262306E-001
     -0.75      0.60    0.263183E-001
     -0.75      0.65    0.263801E-001
     -0.75      0.70    0.264171E-001
     -0.75      0.75    0.264304E-001
     -0.75      0.80    0.264210E-001
     -0.75      0.85    0.263902E-001
     -0.75      0.90    0.263384E-001
     -0.75      0.95    0.262661E-001
     -0.75      1.00    0.261732E-001
     -0.75      1.05    0.260593E-001
     -0.75      1.10    0.259233E-001
     -0.75      1.15    0.257640E-001
     -0.75      1.20    0.255788E-001
     -0.75      1.25    0.253650E-001
     -0.75      1.30    0.251187E-001
     -0.75      1.35    0.248351E-001
     -0.75      1.40    0.245083E-001
     -0.75      1.45    0.241312E-001
     -0.75      1.50    0.236953E-001
     -0.75      1.55    0.231907E-001
     -0.75      1.60    0.226061E-001
     -0.75      1.65    0.219291E-001
     -0.75      1.70    0.211464E-001
     -0.75      1.75    0.202448E-001
     -0.75      1.80    0.192123E-001
     -0.75      1.85    0.180401E-001
     -0.75      1.90    0.167256E-001
     -0.75      1.95    0.152755E-001
     -0.75      2.00    0.137099E-001
     -0.75      2.05    0.120657E-001
     -0.75      2.10    0.103988E-001
     -0.75      2.15    0.878415E-002
     -0.75      2.20    0.731074E-002
     -0.75      2.25    0.607297E-002
     -0.75      2.30    0.515749E-002
     -0.75      2.35    0.462873E-002
     -0.75      2.40    0.451672E-002
     -0.75      2.45    0.481100E-002
     -0.75      2.50    0.546265E-002
     -0.75      2.55    0.639372E-002
     -0.75      2.60    0.751107E-002
     -0.75      2.65    0.872058E-002
     -0.75      2.70    0.993849E-002
     -0.75      2.75    0.110982E-001
     -0.75      2.80    0.121525E-001
     -0.75      2.85    0.130729E-001
     -0.75      2.90    0.138458E-001
     -0.75      2.95    0.144696E-001
     -0.75      3.00    0.149501E-001
     -0.75      3.05    0.152980E-001
     -0.75      3.10    0.155260E-001
     -0.75      3.15    0.156478E-001
     -0.75      3.20    0.156763E-001
     -0.75      3.25    0.156235E-001
     -0.75      3.30    0.155002E-001
     -0.75      3.35    0.153157E-001
     -0.75      3.40    0.150780E-001
     -0.75      3.45    0.147938E-001
     -0.75      3.50    0.144690E-001
     -0.75      3.55    0.141083E-001
     -0.75      3.60    0.137159E-001
     -0.75      3.65    0.132953E-001
     -0.75      3.70    0.128493E-001
     -0.75      3.75    0.123806E-001
     -0.75      3.80    0.118918E-001
     -0.75      3.85    0.113850E-001
     -0.75      3.90    0.108625E-001
     -0.75      3.95    0.103264E-001
     -0.75      4.00    0.977915E-002
     -0.75      4.05    0.922299E-002
     -0.75      4.10    0.866053E-002
     -0.75      4.15    0.809456E-002
     -0.75      4.20    0.752808E-002
     -0.75      4.25    0.696435E-002
     -0.75      4.30    0.640679E-002
     -0.75      4.35    0.585896E-002
     -0.75      4.40    0.532446E-002
     -0.75      4.45    0.480687E-002
     -0.75      4.50    0.430963E-002
     -0.75      4.55    0.383596E-002
     -0.75      4.60    0.338873E-002
     -0.75      4.65    0.297036E-002
     -0.75      4.70    0.258276E-002
     -0.75      4.75    0.222722E-002
     -0.75      4.80    0.190442E-002
     -0.75      4.85    0.161438E-002
     -0.75      4.90    0.135653E-002
     -0.75      4.95    0.112974E-002
     -0.75      5.00    0.932444E-003
     -0.75      5.05    0.762671E-003
     -0.75      5.10    0.618180E-003
     -0.75      5.15    0.496543E-003
     -0.75      5.20    0.395245E-003
     -0.75      5.25    0.311780E-003
     -0.75      5.30    0.243733E-003
     -0.75      5.35    0.188832E-003
     -0.75      5.40    0.144995E-003
     -0.75      5.45    0.110346E-003
     -0.75      5.50    0.832294E-004
     -0.75      5.55    0.622130E-004
     -0.75      5.60    0.460800E-004
     -0.75      5.65    0.338127E-004
     -0.75      5.70    0.245727E-004
     -0.75      5.75    0.176779E-004
     -0.75      5.80    0.125811E-004
     -0.75      5.85    0.884861E-005
     -0.75      5.90    0.614160E-005
     -0.75      5.95    0.419822E-005
     -0.75      6.00    0.281824E-005
     -0.75      6.05    0.184925E-005
     -0.75      6.10    0.117737E-005
     -0.75      6.15    0.718260E-006
     -0.75      6.20    0.410423E-006
     -0.75      6.25    0.210075E-006
     -0.75      6.30    0.869109E-007
     -0.75      6.35    0.207738E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.177474E-007
     -0.70     -6.30    0.741200E-007
     -0.70     -6.25    0.178723E-006
     -0.70     -6.20    0.348391E-006
     -0.70     -6.15    0.609211E-006
     -0.70     -6.10    0.999023E-006
     -0.70     -6.05    0.157075E-005
     -0.70     -6.00    0.239769E-005
     -0.70     -5.95    0.357975E-005
     -0.70     -5.90    0.524999E-005
     -0.70     -5.85    0.758561E-005
     -0.70     -5.80    0.108186E-004
     -0.70     -5.75    0.152493E-004
     -0.70     -5.70    0.212610E-004
     -0.70     -5.65    0.293384E-004
     -0.70     -5.60    0.400868E-004
     -0.70     -5.55    0.542492E-004
     -0.70     -5.50    0.727286E-004
     -0.70     -5.45    0.966089E-004
     -0.70     -5.40    0.127168E-003
     -0.70     -5.35    0.165895E-003
     -0.70     -5.30    0.214498E-003
     -0.70     -5.25    0.274891E-003
     -0.70     -5.20    0.349184E-003
     -0.70     -5.15    0.439642E-003
     -0.70     -5.10    0.548645E-003
     -0.70     -5.05    0.678624E-003
     -0.70     -5.00    0.831982E-003
     -0.70     -4.95    0.101101E-002
     -0.70     -4.90    0.121781E-002
     -0.70     -4.85    0.145416E-002
     -0.70     -4.80    0.172144E-002
     -0.70     -4.75    0.202053E-002
     -0.70     -4.70    0.235174E-002
     -0.70     -4.65    0.271481E-002
     -0.70     -4.60    0.310882E-002
     -0.70     -4.55    0.353227E-002
     -0.70     -4.50    0.398308E-002
     -0.70     -4.45    0.445868E-002
     -0.70     -4.40    0.495609E-002
     -0.70     -4.35    0.547202E-002
     -0.70     -4.30    0.600297E-002
     -0.70     -4.25    0.654539E-002
     -0.70     -4.20    0.709574E-002
     -0.70     -4.15    0.765061E-002
     -0.70     -4.10    0.820676E-002
     -0.70     -4.05    0.876120E-002
     -0.70     -4.00    0.931125E-002
     -0.70     -3.95    0.985451E-002
     -0.70     -3.90    0.103889E-001
     -0.70     -3.85    0.109125E-001
     -0.70     -3.80    0.114240E-001
     -0.70     -3.75    0.119222E-001
     -0.70     -3.70    0.124061E-001
     -0.70     -3.65    0.128751E-001
     -0.70     -3.60    0.133289E-001
     -0.70     -3.55    0.137669E-001
     -0.70     -3.50    0.141893E-001
     -0.70     -3.45    0.145960E-001
     -0.70     -3.40    0.149872E-001
     -0.70     -3.35    0.153633E-001
     -0.70     -3.30    0.157249E-001
     -0.70     -3.25    0.160727E-001
     -0.70     -3.20    0.164076E-001
     -0.70     -3.15    0.167304E-001
     -0.70     -3.10    0.170423E-001
     -0.70     -3.05    0.173445E-001
     -0.70     -3.00    0.176383E-001
     -0.70     -2.95    0.179252E-001
     -0.70     -2.90    0.182064E-001
     -0.70     -2.85    0.184834E-001
     -0.70     -2.80    0.187571E-001
     -0.70     -2.75    0.190287E-001
     -0.70     -2.70    0.192988E-001
     -0.70     -2.65    0.195681E-001
     -0.70     -2.60    0.198366E-001
     -0.70     -2.55    0.201044E-001
     -0.70     -2.50    0.203713E-001
     -0.70     -2.45    0.206367E-001
     -0.70     -2.40    0.209002E-001
     -0.70     -2.35    0.211610E-001
     -0.70     -2.30    0.214183E-001
     -0.70     -2.25    0.216714E-001
     -0.70     -2.20    0.219196E-001
     -0.70     -2.15    0.221625E-001
     -0.70     -2.10    0.223995E-001
     -0.70     -2.05    0.226307E-001
     -0.70     -2.00    0.228559E-001
     -0.70     -1.95    0.230753E-001
     -0.70     -1.90    0.232890E-001
     -0.70     -1.85    0.234972E-001
     -0.70     -1.80    0.237000E-001
     -0.70     -1.75    0.238976E-001
     -0.70     -1.70    0.240900E-001
     -0.70     -1.65    0.242772E-001
     -0.70     -1.60    0.244588E-001
     -0.70     -1.55    0.246345E-001
     -0.70     -1.50    0.248034E-001
     -0.70     -1.45    0.249646E-001
     -0.70     -1.40    0.251171E-001
     -0.70     -1.35    0.252595E-001
     -0.70     -1.30    0.253903E-001
     -0.70     -1.25    0.255078E-001
     -0.70     -1.20    0.256101E-001
     -0.70     -1.15    0.256950E-001
     -0.70     -1.10    0.257602E-001
     -0.70     -1.05    0.258034E-001
     -0.70     -1.00    0.258220E-001
     -0.70     -0.95    0.258137E-001
     -0.70     -0.90    0.257759E-001
     -0.70     -0.85    0.257064E-001
     -0.70     -0.80    0.256035E-001
     -0.70     -0.75    0.254659E-001
     -0.70     -0.70    0.252937E-001
     -0.70     -0.65    0.250882E-001
     -0.70     -0.60    0.248525E-001
     -0.70     -0.55    0.245920E-001
     -0.70     -0.50    0.243145E-001
     -0.70     -0.45    0.240305E-001
     -0.70     -0.40    0.237530E-001
     -0.70     -0.35    0.234966E-001
     -0.70     -0.30    0.232767E-001
     -0.70     -0.25    0.231078E-001
     -0.70     -0.20    0.230022E-001
     -0.70     -0.15    0.229685E-001
     -0.70     -0.10    0.230101E-001
     -0.70     -0.05    0.231253E-001
     -0.70      0.00    0.233070E-001
     -0.70      0.05    0.235440E-001
     -0.70      0.10    0.238223E-001
     -0.70      0.15    0.241266E-001
     -0.70      0.20    0.244421E-001
     -0.70      0.25    0.247554E-001
     -0.70      0.30    0.250555E-001
     -0.70      0.35    0.253339E-001
     -0.70      0.40    0.255846E-001
     -0.70      0.45    0.258040E-001
     -0.70      0.50    0.259903E-001
     -0.70      0.55    0.261433E-001
     -0.70      0.60    0.262637E-001
     -0.70      0.65    0.263528E-001
     -0.70      0.70    0.264124E-001
     -0.70      0.75    0.264441E-001
     -0.70      0.80    0.264496E-001
     -0.70      0.85    0.264304E-001
     -0.70      0.90    0.263876E-001
     -0.70      0.95    0.263219E-001
     -0.70      1.00    0.262335E-001
     -0.70      1.05    0.261223E-001
     -0.70      1.10    0.259872E-001
     -0.70      1.15    0.258270E-001
     -0.70      1.20    0.256393E-001
     -0.70      1.25    0.254211E-001
     -0.70      1.30    0.251685E-001
     -0.70      1.35    0.248765E-001
     -0.70      1.40    0.245387E-001
     -0.70      1.45    0.241476E-001
     -0.70      1.50    0.236937E-001
     -0.70      1.55    0.231664E-001
     -0.70      1.60    0.225530E-001
     -0.70      1.65    0.218396E-001
     -0.70      1.70    0.210111E-001
     -0.70      1.75    0.200521E-001
     -0.70      1.80    0.189483E-001
     -0.70      1.85    0.176887E-001
     -0.70      1.90    0.162683E-001
     -0.70      1.95    0.146928E-001
     -0.70      2.00    0.129825E-001
     -0.70      2.05    0.111772E-001
     -0.70      2.10    0.933878E-002
     -0.70      2.15    0.755142E-002
     -0.70      2.20    0.591702E-002
     -0.70      2.25    0.454469E-002
     -0.70      2.30    0.353543E-002
     -0.70      2.35    0.296480E-002
     -0.70      2.40    0.286818E-002
     -0.70      2.45    0.323331E-002
     -0.70      2.50    0.400278E-002
     -0.70      2.55    0.508549E-002
     -0.70      2.60    0.637336E-002
     -0.70      2.65    0.775819E-002
     -0.70      2.70    0.914493E-002
     -0.70      2.75    0.104592E-001
     -0.70      2.80    0.116497E-001
     -0.70      2.85    0.126863E-001
     -0.70      2.90    0.135561E-001
     -0.70      2.95    0.142591E-001
     -0.70      3.00    0.148035E-001
     -0.70      3.05    0.152023E-001
     -0.70      3.10    0.154708E-001
     -0.70      3.15    0.156244E-001
     -0.70      3.20    0.156779E-001
     -0.70      3.25    0.156449E-001
     -0.70      3.30    0.155371E-001
     -0.70      3.35    0.153649E-001
     -0.70      3.40    0.151369E-001
     -0.70      3.45    0.148605E-001
     -0.70      3.50    0.145420E-001
     -0.70      3.55    0.141864E-001
     -0.70      3.60    0.137980E-001
     -0.70      3.65    0.133806E-001
     -0.70      3.70    0.129373E-001
     -0.70      3.75    0.124707E-001
     -0.70      3.80    0.119835E-001
     -0.70      3.85    0.114779E-001
     -0.70      3.90    0.109561E-001
     -0.70      3.95    0.104205E-001
     -0.70      4.00    0.987321E-002
     -0.70      4.05    0.931667E-002
     -0.70      4.10    0.875344E-002
     -0.70      4.15    0.818625E-002
     -0.70      4.20    0.761811E-002
     -0.70      4.25    0.705225E-002
     -0.70      4.30    0.649209E-002
     -0.70      4.35    0.594119E-002
     -0.70      4.40    0.540318E-002
     -0.70      4.45    0.488165E-002
     -0.70      4.50    0.438010E-002
     -0.70      4.55    0.390178E-002
     -0.70      4.60    0.344965E-002
     -0.70      4.65    0.302622E-002
     -0.70      4.70    0.263348E-002
     -0.70      4.75    0.227283E-002
     -0.70      4.80    0.194502E-002
     -0.70      4.85    0.165013E-002
     -0.70      4.90    0.138767E-002
     -0.70      4.95    0.115659E-002
     -0.70      5.00    0.955327E-003
     -0.70      5.05    0.781974E-003
     -0.70      5.10    0.634294E-003
     -0.70      5.15    0.509857E-003
     -0.70      5.20    0.406132E-003
     -0.70      5.25    0.320591E-003
     -0.70      5.30    0.250789E-003
     -0.70      5.35    0.194426E-003
     -0.70      5.40    0.149384E-003
     -0.70      5.45    0.113756E-003
     -0.70      5.50    0.858517E-004
     -0.70      5.55    0.642090E-004
     -0.70      5.60    0.475838E-004
     -0.70      5.65    0.349339E-004
     -0.70      5.70    0.253998E-004
     -0.70      5.75    0.182811E-004
     -0.70      5.80    0.130159E-004
     -0.70      5.85    0.915825E-005
     -0.70      5.90    0.635905E-005
     -0.70      5.95    0.434887E-005
     -0.70      6.00    0.292101E-005
     -0.70      6.05    0.191789E-005
     -0.70      6.10    0.122168E-005
     -0.70      6.15    0.745583E-006
     -0.70      6.20    0.426051E-006
     -0.70      6.25    0.218016E-006
     -0.70      6.30    0.901478E-007
     -0.70      6.35    0.215416E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.187235E-007
     -0.65     -6.30    0.782063E-007
     -0.65     -6.25    0.188611E-006
     -0.65     -6.20    0.367931E-006
     -0.65     -6.15    0.643976E-006
     -0.65     -6.10    0.105716E-005
     -0.65     -6.05    0.166370E-005
     -0.65     -6.00    0.254146E-005
     -0.65     -5.95    0.379604E-005
     -0.65     -5.90    0.556833E-005
     -0.65     -5.85    0.804518E-005
     -0.65     -5.80    0.114711E-004
     -0.65     -5.75    0.161615E-004
     -0.65     -5.70    0.225182E-004
     -0.65     -5.65    0.310472E-004
     -0.65     -5.60    0.423801E-004
     -0.65     -5.55    0.572901E-004
     -0.65     -5.50    0.767164E-004
     -0.65     -5.45    0.101782E-003
     -0.65     -5.40    0.133807E-003
     -0.65     -5.35    0.174326E-003
     -0.65     -5.30    0.225094E-003
     -0.65     -5.25    0.288069E-003
     -0.65     -5.20    0.365404E-003
     -0.65     -5.15    0.459397E-003
     -0.65     -5.10    0.572453E-003
     -0.65     -5.05    0.707011E-003
     -0.65     -5.00    0.865466E-003
     -0.65     -4.95    0.105009E-002
     -0.65     -4.90    0.126294E-002
     -0.65     -4.85    0.150571E-002
     -0.65     -4.80    0.177971E-002
     -0.65     -4.75    0.208571E-002
     -0.65     -4.70    0.242391E-002
     -0.65     -4.65    0.279391E-002
     -0.65     -4.60    0.319468E-002
     -0.65     -4.55    0.362459E-002
     -0.65     -4.50    0.408145E-002
     -0.65     -4.45    0.456257E-002
     -0.65     -4.40    0.506489E-002
     -0.65     -4.35    0.558504E-002
     -0.65     -4.30    0.611950E-002
     -0.65     -4.25    0.666467E-002
     -0.65     -4.20    0.721701E-002
     -0.65     -4.15    0.777311E-002
     -0.65     -4.10    0.832974E-002
     -0.65     -4.05    0.888393E-002
     -0.65     -4.00    0.943303E-002
     -0.65     -3.95    0.997467E-002
     -0.65     -3.90    0.105068E-001
     -0.65     -3.85    0.110275E-001
     -0.65     -3.80    0.115355E-001
     -0.65     -3.75    0.120296E-001
     -0.65     -3.70    0.125088E-001
     -0.65     -3.65    0.129725E-001
     -0.65     -3.60    0.134203E-001
     -0.65     -3.55    0.138518E-001
     -0.65     -3.50    0.142670E-001
     -0.65     -3.45    0.146658E-001
     -0.65     -3.40    0.150485E-001
     -0.65     -3.35    0.154154E-001
     -0.65     -3.30    0.157672E-001
     -0.65     -3.25    0.161046E-001
     -0.65     -3.20    0.164284E-001
     -0.65     -3.15    0.167398E-001
     -0.65     -3.10    0.170400E-001
     -0.65     -3.05    0.173305E-001
     -0.65     -3.00    0.176128E-001
     -0.65     -2.95    0.178887E-001
     -0.65     -2.90    0.181597E-001
     -0.65     -2.85    0.184275E-001
     -0.65     -2.80    0.186936E-001
     -0.65     -2.75    0.189591E-001
     -0.65     -2.70    0.192252E-001
     -0.65     -2.65    0.194924E-001
     -0.65     -2.60    0.197611E-001
     -0.65     -2.55    0.200314E-001
     -0.65     -2.50    0.203029E-001
     -0.65     -2.45    0.205750E-001
     -0.65     -2.40    0.208469E-001
     -0.65     -2.35    0.211177E-001
     -0.65     -2.30    0.213863E-001
     -0.65     -2.25    0.216516E-001
     -0.65     -2.20    0.219125E-001
     -0.65     -2.15    0.221682E-001
     -0.65     -2.10    0.224182E-001
     -0.65     -2.05    0.226618E-001
     -0.65     -2.00    0.228989E-001
     -0.65     -1.95    0.231293E-001
     -0.65     -1.90    0.233529E-001
     -0.65     -1.85    0.235698E-001
     -0.65     -1.80    0.237801E-001
     -0.65     -1.75    0.239838E-001
     -0.65     -1.70    0.241810E-001
     -0.65     -1.65    0.243715E-001
     -0.65     -1.60    0.245550E-001
     -0.65     -1.55    0.247311E-001
     -0.65     -1.50    0.248990E-001
     -0.65     -1.45    0.250579E-001
     -0.65     -1.40    0.252066E-001
     -0.65     -1.35    0.253437E-001
     -0.65     -1.30    0.254678E-001
     -0.65     -1.25    0.255769E-001
     -0.65     -1.20    0.256689E-001
     -0.65     -1.15    0.257416E-001
     -0.65     -1.10    0.257923E-001
     -0.65     -1.05    0.258180E-001
     -0.65     -1.00    0.258159E-001
     -0.65     -0.95    0.257828E-001
     -0.65     -0.90    0.257152E-001
     -0.65     -0.85    0.256103E-001
     -0.65     -0.80    0.254653E-001
     -0.65     -0.75    0.252782E-001
     -0.65     -0.70    0.250481E-001
     -0.65     -0.65    0.247760E-001
     -0.65     -0.60    0.244647E-001
     -0.65     -0.55    0.241204E-001
     -0.65     -0.50    0.237525E-001
     -0.65     -0.45    0.233741E-001
     -0.65     -0.40    0.230021E-001
     -0.65     -0.35    0.226558E-001
     -0.65     -0.30    0.223562E-001
     -0.65     -0.25    0.221235E-001
     -0.65     -0.20    0.219749E-001
     -0.65     -0.15    0.219227E-001
     -0.65     -0.10    0.219718E-001
     -0.65     -0.05    0.221200E-001
     -0.65      0.00    0.223572E-001
     -0.65      0.05    0.226677E-001
     -0.65      0.10    0.230322E-001
     -0.65      0.15    0.234297E-001
     -0.65      0.20    0.238402E-001
     -0.65      0.25    0.242462E-001
     -0.65      0.30    0.246333E-001
     -0.65      0.35    0.249910E-001
     -0.65      0.40    0.253123E-001
     -0.65      0.45    0.255932E-001
     -0.65      0.50    0.258324E-001
     -0.65      0.55    0.260301E-001
     -0.65      0.60    0.261880E-001
     -0.65      0.65    0.263081E-001
     -0.65      0.70    0.263930E-001
     -0.65      0.75    0.264453E-001
     -0.65      0.80    0.264673E-001
     -0.65      0.85    0.264612E-001
     -0.65      0.90    0.264285E-001
     -0.65      0.95    0.263704E-001
     -0.65      1.00    0.262874E-001
     -0.65      1.05    0.261797E-001
     -0.65      1.10    0.260464E-001
     -0.65      1.15    0.258863E-001
     -0.65      1.20    0.256971E-001
     -0.65      1.25    0.254760E-001
     -0.65      1.30    0.252187E-001
     -0.65      1.35    0.249202E-001
     -0.65      1.40    0.245738E-001
     -0.65      1.45    0.241715E-001
     -0.65      1.50    0.237035E-001
     -0.65      1.55    0.231579E-001
     -0.65      1.60    0.225215E-001
     -0.65      1.65    0.217789E-001
     -0.65      1.70    0.209136E-001
     -0.65      1.75    0.199082E-001
     -0.65      1.80    0.187465E-001
     -0.65      1.85    0.174152E-001
     -0.65      1.90    0.159077E-001
     -0.65      1.95    0.142284E-001
     -0.65      2.00    0.123976E-001
     -0.65      2.05    0.104572E-001
     -0.65      2.10    0.847381E-002
     -0.65      2.15    0.653970E-002
     -0.65      2.20    0.476769E-002
     -0.65      2.25    0.327973E-002
     -0.65      2.30    0.218946E-002
     -0.65      2.35    0.158233E-002
     -0.65      2.40    0.149847E-002
     -0.65      2.45    0.192408E-002
     -0.65      2.50    0.279423E-002
     -0.65      2.55    0.400627E-002
     -0.65      2.60    0.543901E-002
     -0.65      2.65    0.697209E-002
     -0.65      2.70    0.850082E-002
     -0.65      2.75    0.994442E-002
     -0.65      2.80    0.112481E-001
     -0.65      2.85    0.123807E-001
     -0.65      2.90    0.133301E-001
     -0.65      2.95    0.140979E-001
     -0.65      3.00    0.146943E-001
     -0.65      3.05    0.151344E-001
     -0.65      3.10    0.154355E-001
     -0.65      3.15    0.156148E-001
     -0.65      3.20    0.156885E-001
     -0.65      3.25    0.156713E-001
     -0.65      3.30    0.155760E-001
     -0.65      3.35    0.154136E-001
     -0.65      3.40    0.151935E-001
     -0.65      3.45    0.149235E-001
     -0.65      3.50    0.146100E-001
     -0.65      3.55    0.142585E-001
     -0.65      3.60    0.138735E-001
     -0.65      3.65    0.134588E-001
     -0.65      3.70    0.130177E-001
     -0.65      3.75    0.125529E-001
     -0.65      3.80    0.120670E-001
     -0.65      3.85    0.115623E-001
     -0.65      3.90    0.110412E-001
     -0.65      3.95    0.105059E-001
     -0.65      4.00    0.995859E-002
     -0.65      4.05    0.940169E-002
     -0.65      4.10    0.883775E-002
     -0.65      4.15    0.826947E-002
     -0.65      4.20    0.769984E-002
     -0.65      4.25    0.713209E-002
     -0.65      4.30    0.656961E-002
     -0.65      4.35    0.601597E-002
     -0.65      4.40    0.547480E-002
     -0.65      4.45    0.494974E-002
     -0.65      4.50    0.444429E-002
     -0.65      4.55    0.396178E-002
     -0.65      4.60    0.350524E-002
     -0.65      4.65    0.307724E-002
     -0.65      4.70    0.267985E-002
     -0.65      4.75    0.231456E-002
     -0.65      4.80    0.198219E-002
     -0.65      4.85    0.168289E-002
     -0.65      4.90    0.141623E-002
     -0.65      4.95    0.118121E-002
     -0.65      5.00    0.976336E-003
     -0.65      5.05    0.799706E-003
     -0.65      5.10    0.649103E-003
     -0.65      5.15    0.522097E-003
     -0.65      5.20    0.416142E-003
     -0.65      5.25    0.328692E-003
     -0.65      5.30    0.257278E-003
     -0.65      5.35    0.199569E-003
     -0.65      5.40    0.153420E-003
     -0.65      5.45    0.116891E-003
     -0.65      5.50    0.882621E-004
     -0.65      5.55    0.660439E-004
     -0.65      5.60    0.489666E-004
     -0.65      5.65    0.359652E-004
     -0.65      5.70    0.261609E-004
     -0.65      5.75    0.188362E-004
     -0.65      5.80    0.134161E-004
     -0.65      5.85    0.944321E-005
     -0.65      5.90    0.655930E-005
     -0.65      5.95    0.448775E-005
     -0.65      6.00    0.301581E-005
     -0.65      6.05    0.198124E-005
     -0.65      6.10    0.126275E-005
     -0.65      6.15    0.770971E-006
     -0.65      6.20    0.440667E-006
     -0.65      6.25    0.225490E-006
     -0.65      6.30    0.932217E-007
     -0.65      6.35    0.222744E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.197290E-007
     -0.60     -6.30    0.824150E-007
     -0.60     -6.25    0.198784E-006
     -0.60     -6.20    0.387891E-006
     -0.60     -6.15    0.679324E-006
     -0.60     -6.10    0.111587E-005
     -0.60     -6.05    0.175728E-005
     -0.60     -6.00    0.268573E-005
     -0.60     -5.95    0.401264E-005
     -0.60     -5.90    0.588642E-005
     -0.60     -5.85    0.850395E-005
     -0.60     -5.80    0.121216E-004
     -0.60     -5.75    0.170699E-004
     -0.60     -5.70    0.237682E-004
     -0.60     -5.65    0.327444E-004
     -0.60     -5.60    0.446549E-004
     -0.60     -5.55    0.603036E-004
     -0.60     -5.50    0.806644E-004
     -0.60     -5.45    0.106899E-003
     -0.60     -5.40    0.140369E-003
     -0.60     -5.35    0.182653E-003
     -0.60     -5.30    0.235548E-003
     -0.60     -5.25    0.301057E-003
     -0.60     -5.20    0.381367E-003
     -0.60     -5.15    0.478811E-003
     -0.60     -5.10    0.595815E-003
     -0.60     -5.05    0.734822E-003
     -0.60     -5.00    0.898222E-003
     -0.60     -4.95    0.108826E-002
     -0.60     -4.90    0.130693E-002
     -0.60     -4.85    0.155589E-002
     -0.60     -4.80    0.183634E-002
     -0.60     -4.75    0.214894E-002
     -0.60     -4.70    0.249379E-002
     -0.60     -4.65    0.287037E-002
     -0.60     -4.60    0.327752E-002
     -0.60     -4.55    0.371351E-002
     -0.60     -4.50    0.417603E-002
     -0.60     -4.45    0.466230E-002
     -0.60     -4.40    0.516914E-002
     -0.60     -4.35    0.569318E-002
     -0.60     -4.30    0.623080E-002
     -0.60     -4.25    0.677842E-002
     -0.60     -4.20    0.733248E-002
     -0.60     -4.15    0.788957E-002
     -0.60     -4.10    0.844645E-002
     -0.60     -4.05    0.900020E-002
     -0.60     -4.00    0.954815E-002
     -0.60     -3.95    0.100880E-001
     -0.60     -3.90    0.106176E-001
     -0.60     -3.85    0.111353E-001
     -0.60     -3.80    0.116396E-001
     -0.60     -3.75    0.121292E-001
     -0.60     -3.70    0.126034E-001
     -0.60     -3.65    0.130614E-001
     -0.60     -3.60    0.135028E-001
     -0.60     -3.55    0.139272E-001
     -0.60     -3.50    0.143344E-001
     -0.60     -3.45    0.147244E-001
     -0.60     -3.40    0.150975E-001
     -0.60     -3.35    0.154540E-001
     -0.60     -3.30    0.157944E-001
     -0.60     -3.25    0.161196E-001
     -0.60     -3.20    0.164304E-001
     -0.60     -3.15    0.167282E-001
     -0.60     -3.10    0.170144E-001
     -0.60     -3.05    0.172907E-001
     -0.60     -3.00    0.175590E-001
     -0.60     -2.95    0.178211E-001
     -0.60     -2.90    0.180793E-001
     -0.60     -2.85    0.183355E-001
     -0.60     -2.80    0.185915E-001
     -0.60     -2.75    0.188490E-001
     -0.60     -2.70    0.191092E-001
     -0.60     -2.65    0.193732E-001
     -0.60     -2.60    0.196414E-001
     -0.60     -2.55    0.199139E-001
     -0.60     -2.50    0.201903E-001
     -0.60     -2.45    0.204698E-001
     -0.60     -2.40    0.207513E-001
     -0.60     -2.35    0.210336E-001
     -0.60     -2.30    0.213150E-001
     -0.60     -2.25    0.215942E-001
     -0.60     -2.20    0.218697E-001
     -0.60     -2.15    0.221402E-001
     -0.60     -2.10    0.224048E-001
     -0.60     -2.05    0.226626E-001
     -0.60     -2.00    0.229132E-001
     -0.60     -1.95    0.231561E-001
     -0.60     -1.90    0.233911E-001
     -0.60     -1.85    0.236182E-001
     -0.60     -1.80    0.238373E-001
     -0.60     -1.75    0.240483E-001
     -0.60     -1.70    0.242514E-001
     -0.60     -1.65    0.244463E-001
     -0.60     -1.60    0.246328E-001
     -0.60     -1.55    0.248103E-001
     -0.60     -1.50    0.249783E-001
     -0.60     -1.45    0.251357E-001
     -0.60     -1.40    0.252814E-001
     -0.60     -1.35    0.254141E-001
     -0.60     -1.30    0.255320E-001
     -0.60     -1.25    0.256332E-001
     -0.60     -1.20    0.257154E-001
     -0.60     -1.15    0.257759E-001
     -0.60     -1.10    0.258117E-001
     -0.60     -1.05    0.258194E-001
     -0.60     -1.00    0.257952E-001
     -0.60     -0.95    0.257352E-001
     -0.60     -0.90    0.256351E-001
     -0.60     -0.85    0.254907E-001
     -0.60     -0.80    0.252982E-001
     -0.60     -0.75    0.250542E-001
     -0.60     -0.70    0.247568E-001
     -0.60     -0.65    0.244059E-001
     -0.60     -0.60    0.240043E-001
     -0.60     -0.55    0.235583E-001
     -0.60     -0.50    0.230792E-001
     -0.60     -0.45    0.225833E-001
     -0.60     -0.40    0.220922E-001
     -0.60     -0.35    0.216315E-001
     -0.60     -0.30    0.212297E-001
     -0.60     -0.25    0.209145E-001
     -0.60     -0.20    0.207101E-001
     -0.60     -0.15    0.206338E-001
     -0.60     -0.10    0.206929E-001
     -0.60     -0.05    0.208839E-001
     -0.60      0.00    0.211931E-001
     -0.60      0.05    0.215985E-001
     -0.60      0.10    0.220731E-001
     -0.60      0.15    0.225885E-001
     -0.60      0.20    0.231180E-001
     -0.60      0.25    0.236385E-001
     -0.60      0.30    0.241318E-001
     -0.60      0.35    0.245850E-001
     -0.60      0.40    0.249901E-001
     -0.60      0.45    0.253432E-001
     -0.60      0.50    0.256435E-001
     -0.60      0.55    0.258924E-001
     -0.60      0.60    0.260925E-001
     -0.60      0.65    0.262472E-001
     -0.60      0.70    0.263603E-001
     -0.60      0.75    0.264352E-001
     -0.60      0.80    0.264753E-001
     -0.60      0.85    0.264834E-001
     -0.60      0.90    0.264618E-001
     -0.60      0.95    0.264122E-001
     -0.60      1.00    0.263355E-001
     -0.60      1.05    0.262320E-001
     -0.60      1.10    0.261013E-001
     -0.60      1.15    0.259423E-001
     -0.60      1.20    0.257530E-001
     -0.60      1.25    0.255302E-001
     -0.60      1.30    0.252701E-001
     -0.60      1.35    0.249672E-001
     -0.60      1.40    0.246149E-001
     -0.60      1.45    0.242049E-001
     -0.60      1.50    0.237269E-001
     -0.60      1.55    0.231688E-001
     -0.60      1.60    0.225163E-001
     -0.60      1.65    0.217534E-001
     -0.60      1.70    0.208623E-001
     -0.60      1.75    0.198246E-001
     -0.60      1.80    0.186223E-001
     -0.60      1.85    0.172407E-001
     -0.60      1.90    0.156718E-001
     -0.60      1.95    0.139189E-001
     -0.60      2.00    0.120024E-001
     -0.60      2.05    0.996522E-002
     -0.60      2.10    0.787755E-002
     -0.60      2.15    0.583730E-002
     -0.60      2.20    0.396528E-002
     -0.60      2.25    0.239285E-002
     -0.60      2.30    0.124305E-002
     -0.60      2.35    0.608701E-003
     -0.60      2.40    0.533545E-003
     -0.60      2.45    0.100266E-002
     -0.60      2.50    0.194559E-002
     -0.60      2.55    0.325111E-002
     -0.60      2.60    0.478839E-002
     -0.60      2.65    0.642816E-002
     -0.60      2.70    0.805875E-002
     -0.60      2.75    0.959477E-002
     -0.60      2.80    0.109791E-001
     -0.60      2.85    0.121799E-001
     -0.60      2.90    0.131857E-001
     -0.60      2.95    0.139992E-001
     -0.60      3.00    0.146322E-001
     -0.60      3.05    0.151015E-001
     -0.60      3.10    0.154256E-001
     -0.60      3.15    0.156229E-001
     -0.60      3.20    0.157109E-001
     -0.60      3.25    0.157049E-001
     -0.60      3.30    0.156185E-001
     -0.60      3.35    0.154632E-001
     -0.60      3.40    0.152487E-001
     -0.60      3.45    0.149833E-001
     -0.60      3.50    0.146735E-001
     -0.60      3.55    0.143251E-001
     -0.60      3.60    0.139426E-001
     -0.60      3.65    0.135300E-001
     -0.60      3.70    0.130906E-001
     -0.60      3.75    0.126272E-001
     -0.60      3.80    0.121423E-001
     -0.60      3.85    0.116385E-001
     -0.60      3.90    0.111179E-001
     -0.60      3.95    0.105827E-001
     -0.60      4.00    0.100354E-001
     -0.60      4.05    0.947810E-002
     -0.60      4.10    0.891349E-002
     -0.60      4.15    0.834422E-002
     -0.60      4.20    0.777326E-002
     -0.60      4.25    0.720381E-002
     -0.60      4.30    0.663927E-002
     -0.60      4.35    0.608318E-002
     -0.60      4.40    0.553921E-002
     -0.60      4.45    0.501098E-002
     -0.60      4.50    0.450206E-002
     -0.60      4.55    0.401581E-002
     -0.60      4.60    0.355531E-002
     -0.60      4.65    0.312322E-002
     -0.60      4.70    0.272167E-002
     -0.60      4.75    0.235222E-002
     -0.60      4.80    0.201574E-002
     -0.60      4.85    0.171248E-002
     -0.60      4.90    0.144205E-002
     -0.60      4.95    0.120349E-002
     -0.60      5.00    0.995354E-003
     -0.60      5.05    0.815769E-003
     -0.60      5.10    0.662525E-003
     -0.60      5.15    0.533193E-003
     -0.60      5.20    0.425219E-003
     -0.60      5.25    0.336038E-003
     -0.60      5.30    0.263161E-003
     -0.60      5.35    0.204232E-003
     -0.60      5.40    0.157076E-003
     -0.60      5.45    0.119730E-003
     -0.60      5.50    0.904447E-004
     -0.60      5.55    0.677053E-004
     -0.60      5.60    0.502184E-004
     -0.60      5.65    0.368993E-004
     -0.60      5.70    0.268501E-004
     -0.60      5.75    0.193390E-004
     -0.60      5.80    0.137785E-004
     -0.60      5.85    0.970139E-005
     -0.60      5.90    0.674090E-005
     -0.60      5.95    0.461377E-005
     -0.60      6.00    0.310187E-005
     -0.60      6.05    0.203879E-005
     -0.60      6.10    0.130006E-005
     -0.60      6.15    0.794125E-006
     -0.60      6.20    0.454110E-006
     -0.60      6.25    0.232461E-006
     -0.60      6.30    0.961375E-007
     -0.60      6.35    0.229781E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.207568E-007
     -0.55     -6.30    0.867299E-007
     -0.55     -6.25    0.209226E-006
     -0.55     -6.20    0.408396E-006
     -0.55     -6.15    0.715445E-006
     -0.55     -6.10    0.117553E-005
     -0.55     -6.05    0.185167E-005
     -0.55     -6.00    0.283038E-005
     -0.55     -5.95    0.422877E-005
     -0.55     -5.90    0.620292E-005
     -0.55     -5.85    0.895896E-005
     -0.55     -5.80    0.127656E-004
     -0.55     -5.75    0.179671E-004
     -0.55     -5.70    0.250012E-004
     -0.55     -5.65    0.344160E-004
     -0.55     -5.60    0.468933E-004
     -0.55     -5.55    0.632666E-004
     -0.55     -5.50    0.845434E-004
     -0.55     -5.45    0.111923E-003
     -0.55     -5.40    0.146807E-003
     -0.55     -5.35    0.190814E-003
     -0.55     -5.30    0.245784E-003
     -0.55     -5.25    0.313759E-003
     -0.55     -5.20    0.396961E-003
     -0.55     -5.15    0.497754E-003
     -0.55     -5.10    0.618579E-003
     -0.55     -5.05    0.761887E-003
     -0.55     -5.00    0.930052E-003
     -0.55     -4.95    0.112529E-002
     -0.55     -4.90    0.134956E-002
     -0.55     -4.85    0.160443E-002
     -0.55     -4.80    0.189102E-002
     -0.55     -4.75    0.220990E-002
     -0.55     -4.70    0.256106E-002
     -0.55     -4.65    0.294385E-002
     -0.55     -4.60    0.335701E-002
     -0.55     -4.55    0.379868E-002
     -0.55     -4.50    0.426647E-002
     -0.55     -4.45    0.475748E-002
     -0.55     -4.40    0.526849E-002
     -0.55     -4.35    0.579605E-002
     -0.55     -4.30    0.633653E-002
     -0.55     -4.25    0.688632E-002
     -0.55     -4.20    0.744184E-002
     -0.55     -4.15    0.799968E-002
     -0.55     -4.10    0.855661E-002
     -0.55     -4.05    0.910970E-002
     -0.55     -4.00    0.965632E-002
     -0.55     -3.95    0.101941E-001
     -0.55     -3.90    0.107211E-001
     -0.55     -3.85    0.112355E-001
     -0.55     -3.80    0.117358E-001
     -0.55     -3.75    0.122209E-001
     -0.55     -3.70    0.126897E-001
     -0.55     -3.65    0.131416E-001
     -0.55     -3.60    0.135760E-001
     -0.55     -3.55    0.139925E-001
     -0.55     -3.50    0.143909E-001
     -0.55     -3.45    0.147712E-001
     -0.55     -3.40    0.151334E-001
     -0.55     -3.35    0.154779E-001
     -0.55     -3.30    0.158052E-001
     -0.55     -3.25    0.161162E-001
     -0.55     -3.20    0.164118E-001
     -0.55     -3.15    0.166934E-001
     -0.55     -3.10    0.169628E-001
     -0.55     -3.05    0.172218E-001
     -0.55     -3.00    0.174728E-001
     -0.55     -2.95    0.177180E-001
     -0.55     -2.90    0.179601E-001
     -0.55     -2.85    0.182015E-001
     -0.55     -2.80    0.184447E-001
     -0.55     -2.75    0.186916E-001
     -0.55     -2.70    0.189442E-001
     -0.55     -2.65    0.192036E-001
     -0.55     -2.60    0.194706E-001
     -0.55     -2.55    0.197452E-001
     -0.55     -2.50    0.200271E-001
     -0.55     -2.45    0.203152E-001
     -0.55     -2.40    0.206080E-001
     -0.55     -2.35    0.209038E-001
     -0.55     -2.30    0.212005E-001
     -0.55     -2.25    0.214961E-001
     -0.55     -2.20    0.217887E-001
     -0.55     -2.15    0.220766E-001
     -0.55     -2.10    0.223583E-001
     -0.55     -2.05    0.226327E-001
     -0.55     -2.00    0.228989E-001
     -0.55     -1.95    0.231564E-001
     -0.55     -1.90    0.234047E-001
     -0.55     -1.85    0.236436E-001
     -0.55     -1.80    0.238730E-001
     -0.55     -1.75    0.240928E-001
     -0.55     -1.70    0.243031E-001
     -0.55     -1.65    0.245036E-001
     -0.55     -1.60    0.246941E-001
     -0.55     -1.55    0.248741E-001
     -0.55     -1.50    0.250430E-001
     -0.55     -1.45    0.251999E-001
     -0.55     -1.40    0.253435E-001
     -0.55     -1.35    0.254724E-001
     -0.55     -1.30    0.255848E-001
     -0.55     -1.25    0.256786E-001
     -0.55     -1.20    0.257512E-001
     -0.55     -1.15    0.257996E-001
     -0.55     -1.10    0.258203E-001
     -0.55     -1.05    0.258093E-001
     -0.55     -1.00    0.257620E-001
     -0.55     -0.95    0.256734E-001
     -0.55     -0.90    0.255380E-001
     -0.55     -0.85    0.253504E-001
     -0.55     -0.80    0.251049E-001
     -0.55     -0.75    0.247967E-001
     -0.55     -0.70    0.244222E-001
     -0.55     -0.65    0.239798E-001
     -0.55     -0.60    0.234716E-001
     -0.55     -0.55    0.229042E-001
     -0.55     -0.50    0.222906E-001
     -0.55     -0.45    0.216506E-001
     -0.55     -0.40    0.210117E-001
     -0.55     -0.35    0.204076E-001
     -0.55     -0.30    0.198763E-001
     -0.55     -0.25    0.194559E-001
     -0.55     -0.20    0.191800E-001
     -0.55     -0.15    0.190728E-001
     -0.55     -0.10    0.191447E-001
     -0.55     -0.05    0.193909E-001
     -0.55      0.00    0.197922E-001
     -0.55      0.05    0.203181E-001
     -0.55      0.10    0.209315E-001
     -0.55      0.15    0.215941E-001
     -0.55      0.20    0.222701E-001
     -0.55      0.25    0.229299E-001
     -0.55      0.30    0.235506E-001
     -0.55      0.35    0.241170E-001
     -0.55      0.40    0.246201E-001
     -0.55      0.45    0.250564E-001
     -0.55      0.50    0.254263E-001
     -0.55      0.55    0.257325E-001
     -0.55      0.60    0.259795E-001
     -0.55      0.65    0.261722E-001
     -0.55      0.70    0.263158E-001
     -0.55      0.75    0.264152E-001
     -0.55      0.80    0.264747E-001
     -0.55      0.85    0.264981E-001
     -0.55      0.90    0.264884E-001
     -0.55      0.95    0.264479E-001
     -0.55      1.00    0.263780E-001
     -0.55      1.05    0.262796E-001
     -0.55      1.10    0.261523E-001
     -0.55      1.15    0.259954E-001
     -0.55      1.20    0.258070E-001
     -0.55      1.25    0.255841E-001
     -0.55      1.30    0.253229E-001
     -0.55      1.35    0.250181E-001
     -0.55      1.40    0.246629E-001
     -0.55      1.45    0.242489E-001
     -0.55      1.50    0.237658E-001
     -0.55      1.55    0.232012E-001
     -0.55      1.60    0.225406E-001
     -0.55      1.65    0.217675E-001
     -0.55      1.70    0.208635E-001
     -0.55      1.75    0.198096E-001
     -0.55      1.80    0.185871E-001
     -0.55      1.85    0.171806E-001
     -0.55      1.90    0.155812E-001
     -0.55      1.95    0.137917E-001
     -0.55      2.00    0.118323E-001
     -0.55      2.05    0.974673E-002
     -0.55      2.10    0.760657E-002
     -0.55      2.15    0.551263E-002
     -0.55      2.20    0.358972E-002
     -0.55      2.25    0.197399E-002
     -0.55      2.30    0.793302E-003
     -0.55      2.35    0.144304E-003
     -0.55      2.40    0.726587E-004
     -0.55      2.45    0.562958E-003
     -0.55      2.50    0.154199E-002
     -0.55      2.55    0.289421E-002
     -0.55      2.60    0.448389E-002
     -0.55      2.65    0.617722E-002
     -0.55      2.70    0.785900E-002
     -0.55      2.75    0.944152E-002
     -0.55      2.80    0.108664E-001
     -0.55      2.85    0.121017E-001
     -0.55      2.90    0.131360E-001
     -0.55      2.95    0.139728E-001
     -0.55      3.00    0.146245E-001
     -0.55      3.05    0.151087E-001
     -0.55      3.10    0.154447E-001
     -0.55      3.15    0.156516E-001
     -0.55      3.20    0.157471E-001
     -0.55      3.25    0.157472E-001
     -0.55      3.30    0.156657E-001
     -0.55      3.35    0.155144E-001
     -0.55      3.40    0.153032E-001
     -0.55      3.45    0.150405E-001
     -0.55      3.50    0.147331E-001
     -0.55      3.55    0.143866E-001
     -0.55      3.60    0.140058E-001
     -0.55      3.65    0.135945E-001
     -0.55      3.70    0.131563E-001
     -0.55      3.75    0.126938E-001
     -0.55      3.80    0.122097E-001
     -0.55      3.85    0.117064E-001
     -0.55      3.90    0.111861E-001
     -0.55      3.95    0.106511E-001
     -0.55      4.00    0.101036E-001
     -0.55      4.05    0.954595E-002
     -0.55      4.10    0.898070E-002
     -0.55      4.15    0.841052E-002
     -0.55      4.20    0.783835E-002
     -0.55      4.25    0.726739E-002
     -0.55      4.30    0.670101E-002
     -0.55      4.35    0.614275E-002
     -0.55      4.40    0.559629E-002
     -0.55      4.45    0.506526E-002
     -0.55      4.50    0.455326E-002
     -0.55      4.55    0.406370E-002
     -0.55      4.60    0.359972E-002
     -0.55      4.65    0.316401E-002
     -0.55      4.70    0.275878E-002
     -0.55      4.75    0.238564E-002
     -0.55      4.80    0.204553E-002
     -0.55      4.85    0.173875E-002
     -0.55      4.90    0.146498E-002
     -0.55      4.95    0.122329E-002
     -0.55      5.00    0.101227E-002
     -0.55      5.05    0.830068E-003
     -0.55      5.10    0.674480E-003
     -0.55      5.15    0.543080E-003
     -0.55      5.20    0.433308E-003
     -0.55      5.25    0.342586E-003
     -0.55      5.30    0.268405E-003
     -0.55      5.35    0.208388E-003
     -0.55      5.40    0.160336E-003
     -0.55      5.45    0.122260E-003
     -0.55      5.50    0.923889E-004
     -0.55      5.55    0.691848E-004
     -0.55      5.60    0.513332E-004
     -0.55      5.65    0.377302E-004
     -0.55      5.70    0.274629E-004
     -0.55      5.75    0.197857E-004
     -0.55      5.80    0.141006E-004
     -0.55      5.85    0.993079E-005
     -0.55      5.90    0.690232E-005
     -0.55      5.95    0.472578E-005
     -0.55      6.00    0.317826E-005
     -0.55      6.05    0.208976E-005
     -0.55      6.10    0.133311E-005
     -0.55      6.15    0.814726E-006
     -0.55      6.20    0.466164E-006
     -0.55      6.25    0.238804E-006
     -0.55      6.30    0.988373E-007
     -0.55      6.35    0.236351E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.218176E-007
     -0.50     -6.30    0.911684E-007
     -0.50     -6.25    0.219983E-006
     -0.50     -6.20    0.429432E-006
     -0.50     -6.15    0.752359E-006
     -0.50     -6.10    0.123607E-005
     -0.50     -6.05    0.194671E-005
     -0.50     -6.00    0.297507E-005
     -0.50     -5.95    0.444375E-005
     -0.50     -5.90    0.651602E-005
     -0.50     -5.85    0.940746E-005
     -0.50     -5.80    0.133979E-004
     -0.50     -5.75    0.188462E-004
     -0.50     -5.70    0.262070E-004
     -0.50     -5.65    0.360492E-004
     -0.50     -5.60    0.490785E-004
     -0.50     -5.55    0.661573E-004
     -0.50     -5.50    0.883250E-004
     -0.50     -5.45    0.116817E-003
     -0.50     -5.40    0.153072E-003
     -0.50     -5.35    0.198749E-003
     -0.50     -5.30    0.255727E-003
     -0.50     -5.25    0.326085E-003
     -0.50     -5.20    0.412080E-003
     -0.50     -5.15    0.516100E-003
     -0.50     -5.10    0.640602E-003
     -0.50     -5.05    0.788040E-003
     -0.50     -5.00    0.960776E-003
     -0.50     -4.95    0.116099E-002
     -0.50     -4.90    0.139060E-002
     -0.50     -4.85    0.165109E-002
     -0.50     -4.80    0.194350E-002
     -0.50     -4.75    0.226832E-002
     -0.50     -4.70    0.262540E-002
     -0.50     -4.65    0.301402E-002
     -0.50     -4.60    0.343280E-002
     -0.50     -4.55    0.387976E-002
     -0.50     -4.50    0.435241E-002
     -0.50     -4.45    0.484778E-002
     -0.50     -4.40    0.536259E-002
     -0.50     -4.35    0.589332E-002
     -0.50     -4.30    0.643635E-002
     -0.50     -4.25    0.698801E-002
     -0.50     -4.20    0.754474E-002
     -0.50     -4.15    0.810311E-002
     -0.50     -4.10    0.865988E-002
     -0.50     -4.05    0.921213E-002
     -0.50     -4.00    0.975725E-002
     -0.50     -3.95    0.102929E-001
     -0.50     -3.90    0.108171E-001
     -0.50     -3.85    0.113280E-001
     -0.50     -3.80    0.118241E-001
     -0.50     -3.75    0.123042E-001
     -0.50     -3.70    0.127673E-001
     -0.50     -3.65    0.132126E-001
     -0.50     -3.60    0.136395E-001
     -0.50     -3.55    0.140475E-001
     -0.50     -3.50    0.144362E-001
     -0.50     -3.45    0.148055E-001
     -0.50     -3.40    0.151555E-001
     -0.50     -3.35    0.154863E-001
     -0.50     -3.30    0.157985E-001
     -0.50     -3.25    0.160928E-001
     -0.50     -3.20    0.163705E-001
     -0.50     -3.15    0.166329E-001
     -0.50     -3.10    0.168820E-001
     -0.50     -3.05    0.171201E-001
     -0.50     -3.00    0.173498E-001
     -0.50     -2.95    0.175742E-001
     -0.50     -2.90    0.177962E-001
     -0.50     -2.85    0.180190E-001
     -0.50     -2.80    0.182458E-001
     -0.50     -2.75    0.184793E-001
     -0.50     -2.70    0.187218E-001
     -0.50     -2.65    0.189751E-001
     -0.50     -2.60    0.192402E-001
     -0.50     -2.55    0.195171E-001
     -0.50     -2.50    0.198055E-001
     -0.50     -2.45    0.201039E-001
     -0.50     -2.40    0.204103E-001
     -0.50     -2.35    0.207225E-001
     -0.50     -2.30    0.210377E-001
     -0.50     -2.25    0.213532E-001
     -0.50     -2.20    0.216664E-001
     -0.50     -2.15    0.219751E-001
     -0.50     -2.10    0.222772E-001
     -0.50     -2.05    0.225713E-001
     -0.50     -2.00    0.228559E-001
     -0.50     -1.95    0.231304E-001
     -0.50     -1.90    0.233942E-001
     -0.50     -1.85    0.236469E-001
     -0.50     -1.80    0.238884E-001
     -0.50     -1.75    0.241186E-001
     -0.50     -1.70    0.243375E-001
     -0.50     -1.65    0.245449E-001
     -0.50     -1.60    0.247406E-001
     -0.50     -1.55    0.249242E-001
     -0.50     -1.50    0.250950E-001
     -0.50     -1.45    0.252522E-001
     -0.50     -1.40    0.253945E-001
     -0.50     -1.35    0.255204E-001
     -0.50     -1.30    0.256279E-001
     -0.50     -1.25    0.257148E-001
     -0.50     -1.20    0.257782E-001
     -0.50     -1.15    0.258148E-001
     -0.50     -1.10    0.258203E-001
     -0.50     -1.05    0.257902E-001
     -0.50     -1.00    0.257189E-001
     -0.50     -0.95    0.256002E-001
     -0.50     -0.90    0.254274E-001
     -0.50     -0.85    0.251931E-001
     -0.50     -0.80    0.248898E-001
     -0.50     -0.75    0.245105E-001
     -0.50     -0.70    0.240494E-001
     -0.50     -0.65    0.235029E-001
     -0.50     -0.60    0.228717E-001
     -0.50     -0.55    0.221623E-001
     -0.50     -0.50    0.213891E-001
     -0.50     -0.45    0.205760E-001
     -0.50     -0.40    0.197573E-001
     -0.50     -0.35    0.189767E-001
     -0.50     -0.30    0.182845E-001
     -0.50     -0.25    0.177323E-001
     -0.50     -0.20    0.173664E-001
     -0.50     -0.15    0.172202E-001
     -0.50     -0.10    0.173083E-001
     -0.50     -0.05    0.176243E-001
     -0.50      0.00    0.181414E-001
     -0.50      0.05    0.188176E-001
     -0.50      0.10    0.196026E-001
     -0.50      0.15    0.204450E-001
     -0.50      0.20    0.212981E-001
     -0.50      0.25    0.221239E-001
     -0.50      0.30    0.228946E-001
     -0.50      0.35    0.235922E-001
     -0.50      0.40    0.242074E-001
     -0.50      0.45    0.247376E-001
     -0.50      0.50    0.251849E-001
     -0.50      0.55    0.255542E-001
     -0.50      0.60    0.258521E-001
     -0.50      0.65    0.260857E-001
     -0.50      0.70    0.262618E-001
     -0.50      0.75    0.263869E-001
     -0.50      0.80    0.264668E-001
     -0.50      0.85    0.265062E-001
     -0.50      0.90    0.265089E-001
     -0.50      0.95    0.264781E-001
     -0.50      1.00    0.264156E-001
     -0.50      1.05    0.263227E-001
     -0.50      1.10    0.261996E-001
     -0.50      1.15    0.260457E-001
     -0.50      1.20    0.258593E-001
     -0.50      1.25    0.256379E-001
     -0.50      1.30    0.253775E-001
     -0.50      1.35    0.250731E-001
     -0.50      1.40    0.247181E-001
     -0.50      1.45    0.243041E-001
     -0.50      1.50    0.238209E-001
     -0.50      1.55    0.232564E-001
     -0.50      1.60    0.225960E-001
     -0.50      1.65    0.218233E-001
     -0.50      1.70    0.209202E-001
     -0.50      1.75    0.198675E-001
     -0.50      1.80    0.186469E-001
     -0.50      1.85    0.172427E-001
     -0.50      1.90    0.156465E-001
     -0.50      1.95    0.138608E-001
     -0.50      2.00    0.119060E-001
     -0.50      2.05    0.982540E-002
     -0.50      2.10    0.769050E-002
     -0.50      2.15    0.560168E-002
     -0.50      2.20    0.368326E-002
     -0.50      2.25    0.207088E-002
     -0.50      2.30    0.891912E-003
     -0.50      2.35    0.242698E-003
     -0.50      2.40    0.168848E-003
     -0.50      2.45    0.655186E-003
     -0.50      2.50    0.162896E-002
     -0.50      2.55    0.297521E-002
     -0.50      2.60    0.455876E-002
     -0.50      2.65    0.624631E-002
     -0.50      2.70    0.792298E-002
     -0.50      2.75    0.950126E-002
     -0.50      2.80    0.109228E-001
     -0.50      2.85    0.121556E-001
     -0.50      2.90    0.131882E-001
     -0.50      2.95    0.140239E-001
     -0.50      3.00    0.146750E-001
     -0.50      3.05    0.151591E-001
     -0.50      3.10    0.154951E-001
     -0.50      3.15    0.157023E-001
     -0.50      3.20    0.157983E-001
     -0.50      3.25    0.157991E-001
     -0.50      3.30    0.157183E-001
     -0.50      3.35    0.155677E-001
     -0.50      3.40    0.153574E-001
     -0.50      3.45    0.150955E-001
     -0.50      3.50    0.147888E-001
     -0.50      3.55    0.144431E-001
     -0.50      3.60    0.140630E-001
     -0.50      3.65    0.136525E-001
     -0.50      3.70    0.132148E-001
     -0.50      3.75    0.127529E-001
     -0.50      3.80    0.122692E-001
     -0.50      3.85    0.117662E-001
     -0.50      3.90    0.112461E-001
     -0.50      3.95    0.107110E-001
     -0.50      4.00    0.101633E-001
     -0.50      4.05    0.960528E-002
     -0.50      4.10    0.903941E-002
     -0.50      4.15    0.846838E-002
     -0.50      4.20    0.789511E-002
     -0.50      4.25    0.732279E-002
     -0.50      4.30    0.675477E-002
     -0.50      4.35    0.619460E-002
     -0.50      4.40    0.564593E-002
     -0.50      4.45    0.511245E-002
     -0.50      4.50    0.459776E-002
     -0.50      4.55    0.410533E-002
     -0.50      4.60    0.363831E-002
     -0.50      4.65    0.319946E-002
     -0.50      4.70    0.279103E-002
     -0.50      4.75    0.241468E-002
     -0.50      4.80    0.207142E-002
     -0.50      4.85    0.176159E-002
     -0.50      4.90    0.148492E-002
     -0.50      4.95    0.124052E-002
     -0.50      5.00    0.102700E-002
     -0.50      5.05    0.842519E-003
     -0.50      5.10    0.684895E-003
     -0.50      5.15    0.551696E-003
     -0.50      5.20    0.440361E-003
     -0.50      5.25    0.348298E-003
     -0.50      5.30    0.272982E-003
     -0.50      5.35    0.212017E-003
     -0.50      5.40    0.163184E-003
     -0.50      5.45    0.124471E-003
     -0.50      5.50    0.940875E-004
     -0.50      5.55    0.704765E-004
     -0.50      5.60    0.523054E-004
     -0.50      5.65    0.384544E-004
     -0.50      5.70    0.279959E-004
     -0.50      5.75    0.201734E-004
     -0.50      5.80    0.143795E-004
     -0.50      5.85    0.101292E-004
     -0.50      5.90    0.704182E-005
     -0.50      5.95    0.482241E-005
     -0.50      6.00    0.324401E-005
     -0.50      6.05    0.213348E-005
     -0.50      6.10    0.136136E-005
     -0.50      6.15    0.832289E-006
     -0.50      6.20    0.476501E-006
     -0.50      6.25    0.244306E-006
     -0.50      6.30    0.101213E-006
     -0.50      6.35    0.242220E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.228990E-007
     -0.45     -6.30    0.957456E-007
     -0.45     -6.25    0.231020E-006
     -0.45     -6.20    0.450964E-006
     -0.45     -6.15    0.789900E-006
     -0.45     -6.10    0.129723E-005
     -0.45     -6.05    0.204205E-005
     -0.45     -6.00    0.311917E-005
     -0.45     -5.95    0.465639E-005
     -0.45     -5.90    0.682406E-005
     -0.45     -5.85    0.984646E-005
     -0.45     -5.80    0.140146E-004
     -0.45     -5.75    0.197007E-004
     -0.45     -5.70    0.273765E-004
     -0.45     -5.65    0.376312E-004
     -0.45     -5.60    0.511937E-004
     -0.45     -5.55    0.689542E-004
     -0.45     -5.50    0.919825E-004
     -0.45     -5.45    0.121546E-003
     -0.45     -5.40    0.159122E-003
     -0.45     -5.35    0.206405E-003
     -0.45     -5.30    0.265311E-003
     -0.45     -5.25    0.337956E-003
     -0.45     -5.20    0.426627E-003
     -0.45     -5.15    0.533736E-003
     -0.45     -5.10    0.661755E-003
     -0.45     -5.05    0.813134E-003
     -0.45     -5.00    0.990220E-003
     -0.45     -4.95    0.119517E-002
     -0.45     -4.90    0.142982E-002
     -0.45     -4.85    0.169562E-002
     -0.45     -4.80    0.199353E-002
     -0.45     -4.75    0.232391E-002
     -0.45     -4.70    0.268655E-002
     -0.45     -4.65    0.308060E-002
     -0.45     -4.60    0.350458E-002
     -0.45     -4.55    0.395642E-002
     -0.45     -4.50    0.443353E-002
     -0.45     -4.45    0.493288E-002
     -0.45     -4.40    0.545112E-002
     -0.45     -4.35    0.598469E-002
     -0.45     -4.30    0.652995E-002
     -0.45     -4.25    0.708322E-002
     -0.45     -4.20    0.764090E-002
     -0.45     -4.15    0.819958E-002
     -0.45     -4.10    0.875600E-002
     -0.45     -4.05    0.930726E-002
     -0.45     -4.00    0.985073E-002
     -0.45     -3.95    0.103841E-001
     -0.45     -3.90    0.109053E-001
     -0.45     -3.85    0.114125E-001
     -0.45     -3.80    0.119042E-001
     -0.45     -3.75    0.123791E-001
     -0.45     -3.70    0.128362E-001
     -0.45     -3.65    0.132744E-001
     -0.45     -3.60    0.136932E-001
     -0.45     -3.55    0.140918E-001
     -0.45     -3.50    0.144698E-001
     -0.45     -3.45    0.148269E-001
     -0.45     -3.40    0.151629E-001
     -0.45     -3.35    0.154781E-001
     -0.45     -3.30    0.157729E-001
     -0.45     -3.25    0.160479E-001
     -0.45     -3.20    0.163044E-001
     -0.45     -3.15    0.165440E-001
     -0.45     -3.10    0.167688E-001
     -0.45     -3.05    0.169815E-001
     -0.45     -3.00    0.171853E-001
     -0.45     -2.95    0.173838E-001
     -0.45     -2.90    0.175808E-001
     -0.45     -2.85    0.177804E-001
     -0.45     -2.80    0.179865E-001
     -0.45     -2.75    0.182028E-001
     -0.45     -2.70    0.184325E-001
     -0.45     -2.65    0.186778E-001
     -0.45     -2.60    0.189401E-001
     -0.45     -2.55    0.192197E-001
     -0.45     -2.50    0.195160E-001
     -0.45     -2.45    0.198270E-001
     -0.45     -2.40    0.201504E-001
     -0.45     -2.35    0.204828E-001
     -0.45     -2.30    0.208207E-001
     -0.45     -2.25    0.211605E-001
     -0.45     -2.20    0.214989E-001
     -0.45     -2.15    0.218328E-001
     -0.45     -2.10    0.221595E-001
     -0.45     -2.05    0.224769E-001
     -0.45     -2.00    0.227834E-001
     -0.45     -1.95    0.230780E-001
     -0.45     -1.90    0.233599E-001
     -0.45     -1.85    0.236288E-001
     -0.45     -1.80    0.238844E-001
     -0.45     -1.75    0.241268E-001
     -0.45     -1.70    0.243559E-001
     -0.45     -1.65    0.245716E-001
     -0.45     -1.60    0.247737E-001
     -0.45     -1.55    0.249619E-001
     -0.45     -1.50    0.251356E-001
     -0.45     -1.45    0.252939E-001
     -0.45     -1.40    0.254357E-001
     -0.45     -1.35    0.255593E-001
     -0.45     -1.30    0.256627E-001
     -0.45     -1.25    0.257433E-001
     -0.45     -1.20    0.257980E-001
     -0.45     -1.15    0.258231E-001
     -0.45     -1.10    0.258137E-001
     -0.45     -1.05    0.257644E-001
     -0.45     -1.00    0.256688E-001
     -0.45     -0.95    0.255193E-001
     -0.45     -0.90    0.253075E-001
     -0.45     -0.85    0.250240E-001
     -0.45     -0.80    0.246592E-001
     -0.45     -0.75    0.242032E-001
     -0.45     -0.70    0.236473E-001
     -0.45     -0.65    0.229853E-001
     -0.45     -0.60    0.222158E-001
     -0.45     -0.55    0.213445E-001
     -0.45     -0.50    0.203868E-001
     -0.45     -0.45    0.193710E-001
     -0.45     -0.40    0.183391E-001
     -0.45     -0.35    0.173468E-001
     -0.45     -0.30    0.164596E-001
     -0.45     -0.25    0.157465E-001
     -0.45     -0.20    0.152699E-001
     -0.45     -0.15    0.150755E-001
     -0.45     -0.10    0.151837E-001
     -0.45     -0.05    0.155856E-001
     -0.45      0.00    0.162447E-001
     -0.45      0.05    0.171038E-001
     -0.45      0.10    0.180957E-001
     -0.45      0.15    0.191524E-001
     -0.45      0.20    0.202139E-001
     -0.45      0.25    0.212326E-001
     -0.45      0.30    0.221749E-001
     -0.45      0.35    0.230208E-001
     -0.45      0.40    0.237609E-001
     -0.45      0.45    0.243944E-001
     -0.45      0.50    0.249258E-001
     -0.45      0.55    0.253628E-001
     -0.45      0.60    0.257147E-001
     -0.45      0.65    0.259910E-001
     -0.45      0.70    0.262008E-001
     -0.45      0.75    0.263525E-001
     -0.45      0.80    0.264532E-001
     -0.45      0.85    0.265088E-001
     -0.45      0.90    0.265243E-001
     -0.45      0.95    0.265034E-001
     -0.45      1.00    0.264486E-001
     -0.45      1.05    0.263617E-001
     -0.45      1.10    0.262433E-001
     -0.45      1.15    0.260932E-001
     -0.45      1.20    0.259100E-001
     -0.45      1.25    0.256914E-001
     -0.45      1.30    0.254337E-001
     -0.45      1.35    0.251322E-001
     -0.45      1.40    0.247803E-001
     -0.45      1.45    0.243703E-001
     -0.45      1.50    0.238921E-001
     -0.45      1.55    0.233340E-001
     -0.45      1.60    0.226821E-001
     -0.45      1.65    0.219206E-001
     -0.45      1.70    0.210319E-001
     -0.45      1.75    0.199978E-001
     -0.45      1.80    0.188008E-001
     -0.45      1.85    0.174263E-001
     -0.45      1.90    0.158666E-001
     -0.45      1.95    0.141250E-001
     -0.45      2.00    0.122215E-001
     -0.45      2.05    0.101989E-001
     -0.45      2.10    0.812645E-002
     -0.45      2.15    0.610097E-002
     -0.45      2.20    0.424189E-002
     -0.45      2.25    0.267908E-002
     -0.45      2.30    0.153419E-002
     -0.45      2.35    0.899176E-003
     -0.45      2.40    0.817620E-003
     -0.45      2.45    0.127527E-002
     -0.45      2.50    0.220300E-002
     -0.45      2.55    0.349124E-002
     -0.45      2.60    0.501081E-002
     -0.45      2.65    0.663381E-002
     -0.45      2.70    0.824956E-002
     -0.45      2.75    0.977322E-002
     -0.45      2.80    0.111478E-001
     -0.45      2.85    0.123414E-001
     -0.45      2.90    0.133422E-001
     -0.45      2.95    0.141525E-001
     -0.45      3.00    0.147838E-001
     -0.45      3.05    0.152525E-001
     -0.45      3.10    0.155769E-001
     -0.45      3.15    0.157753E-001
     -0.45      3.20    0.158648E-001
     -0.45      3.25    0.158607E-001
     -0.45      3.30    0.157764E-001
     -0.45      3.35    0.156234E-001
     -0.45      3.40    0.154113E-001
     -0.45      3.45    0.151483E-001
     -0.45      3.50    0.148409E-001
     -0.45      3.55    0.144948E-001
     -0.45      3.60    0.141145E-001
     -0.45      3.65    0.137039E-001
     -0.45      3.70    0.132663E-001
     -0.45      3.75    0.128044E-001
     -0.45      3.80    0.123209E-001
     -0.45      3.85    0.118179E-001
     -0.45      3.90    0.112977E-001
     -0.45      3.95    0.107625E-001
     -0.45      4.00    0.102146E-001
     -0.45      4.05    0.965611E-002
     -0.45      4.10    0.908963E-002
     -0.45      4.15    0.851779E-002
     -0.45      4.20    0.794351E-002
     -0.45      4.25    0.736997E-002
     -0.45      4.30    0.680050E-002
     -0.45      4.35    0.623864E-002
     -0.45      4.40    0.568806E-002
     -0.45      4.45    0.515246E-002
     -0.45      4.50    0.463547E-002
     -0.45      4.55    0.414057E-002
     -0.45      4.60    0.367097E-002
     -0.45      4.65    0.322946E-002
     -0.45      4.70    0.281831E-002
     -0.45      4.75    0.243924E-002
     -0.45      4.80    0.209331E-002
     -0.45      4.85    0.178090E-002
     -0.45      4.90    0.150178E-002
     -0.45      4.95    0.125509E-002
     -0.45      5.00    0.103946E-002
     -0.45      5.05    0.853061E-003
     -0.45      5.10    0.693717E-003
     -0.45      5.15    0.558999E-003
     -0.45      5.20    0.446341E-003
     -0.45      5.25    0.353145E-003
     -0.45      5.30    0.276871E-003
     -0.45      5.35    0.215104E-003
     -0.45      5.40    0.165608E-003
     -0.45      5.45    0.126353E-003
     -0.45      5.50    0.955335E-004
     -0.45      5.55    0.715754E-004
     -0.45      5.60    0.531312E-004
     -0.45      5.65    0.390678E-004
     -0.45      5.70    0.284460E-004
     -0.45      5.75    0.205000E-004
     -0.45      5.80    0.146137E-004
     -0.45      5.85    0.102952E-004
     -0.45      5.90    0.715817E-005
     -0.45      5.95    0.490291E-005
     -0.45      6.00    0.329854E-005
     -0.45      6.05    0.216961E-005
     -0.45      6.10    0.138462E-005
     -0.45      6.15    0.846733E-006
     -0.45      6.20    0.484998E-006
     -0.45      6.25    0.248853E-006
     -0.45      6.30    0.103186E-006
     -0.45      6.35    0.247065E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.240290E-007
     -0.40     -6.30    0.100447E-006
     -0.40     -6.25    0.242348E-006
     -0.40     -6.20    0.472943E-006
     -0.40     -6.15    0.827979E-006
     -0.40     -6.10    0.135866E-005
     -0.40     -6.05    0.213708E-005
     -0.40     -6.00    0.326170E-005
     -0.40     -5.95    0.486541E-005
     -0.40     -5.90    0.712497E-005
     -0.40     -5.85    0.102732E-004
     -0.40     -5.80    0.146112E-004
     -0.40     -5.75    0.205245E-004
     -0.40     -5.70    0.285015E-004
     -0.40     -5.65    0.391505E-004
     -0.40     -5.60    0.532239E-004
     -0.40     -5.55    0.716368E-004
     -0.40     -5.50    0.954881E-004
     -0.40     -5.45    0.126077E-003
     -0.40     -5.40    0.164914E-003
     -0.40     -5.35    0.213730E-003
     -0.40     -5.30    0.274476E-003
     -0.40     -5.25    0.349300E-003
     -0.40     -5.20    0.440518E-003
     -0.40     -5.15    0.550564E-003
     -0.40     -5.10    0.681918E-003
     -0.40     -5.05    0.837027E-003
     -0.40     -5.00    0.101822E-002
     -0.40     -4.95    0.122763E-002
     -0.40     -4.90    0.146703E-002
     -0.40     -4.85    0.173781E-002
     -0.40     -4.80    0.204085E-002
     -0.40     -4.75    0.237642E-002
     -0.40     -4.70    0.274422E-002
     -0.40     -4.65    0.314329E-002
     -0.40     -4.60    0.357206E-002
     -0.40     -4.55    0.402837E-002
     -0.40     -4.50    0.450954E-002
     -0.40     -4.45    0.501249E-002
     -0.40     -4.40    0.553380E-002
     -0.40     -4.35    0.606989E-002
     -0.40     -4.30    0.661708E-002
     -0.40     -4.25    0.717168E-002
     -0.40     -4.20    0.773007E-002
     -0.40     -4.15    0.828884E-002
     -0.40     -4.10    0.884474E-002
     -0.40     -4.05    0.939486E-002
     -0.40     -4.00    0.993657E-002
     -0.40     -3.95    0.104675E-001
     -0.40     -3.90    0.109856E-001
     -0.40     -3.85    0.114890E-001
     -0.40     -3.80    0.119761E-001
     -0.40     -3.75    0.124456E-001
     -0.40     -3.70    0.128961E-001
     -0.40     -3.65    0.133268E-001
     -0.40     -3.60    0.137367E-001
     -0.40     -3.55    0.141251E-001
     -0.40     -3.50    0.144913E-001
     -0.40     -3.45    0.148347E-001
     -0.40     -3.40    0.151552E-001
     -0.40     -3.35    0.154526E-001
     -0.40     -3.30    0.157273E-001
     -0.40     -3.25    0.159799E-001
     -0.40     -3.20    0.162115E-001
     -0.40     -3.15    0.164240E-001
     -0.40     -3.10    0.166197E-001
     -0.40     -3.05    0.168017E-001
     -0.40     -3.00    0.169739E-001
     -0.40     -2.95    0.171405E-001
     -0.40     -2.90    0.173064E-001
     -0.40     -2.85    0.174768E-001
     -0.40     -2.80    0.176569E-001
     -0.40     -2.75    0.178515E-001
     -0.40     -2.70    0.180648E-001
     -0.40     -2.65    0.182998E-001
     -0.40     -2.60    0.185585E-001
     -0.40     -2.55    0.188414E-001
     -0.40     -2.50    0.191476E-001
     -0.40     -2.45    0.194746E-001
     -0.40     -2.40    0.198190E-001
     -0.40     -2.35    0.201766E-001
     -0.40     -2.30    0.205428E-001
     -0.40     -2.25    0.209126E-001
     -0.40     -2.20    0.212818E-001
     -0.40     -2.15    0.216463E-001
     -0.40     -2.10    0.220026E-001
     -0.40     -2.05    0.223481E-001
     -0.40     -2.00    0.226806E-001
     -0.40     -1.95    0.229989E-001
     -0.40     -1.90    0.233021E-001
     -0.40     -1.85    0.235898E-001
     -0.40     -1.80    0.238619E-001
     -0.40     -1.75    0.241184E-001
     -0.40     -1.70    0.243593E-001
     -0.40     -1.65    0.245847E-001
     -0.40     -1.60    0.247945E-001
     -0.40     -1.55    0.249884E-001
     -0.40     -1.50    0.251660E-001
     -0.40     -1.45    0.253264E-001
     -0.40     -1.40    0.254685E-001
     -0.40     -1.35    0.255906E-001
     -0.40     -1.30    0.256905E-001
     -0.40     -1.25    0.257655E-001
     -0.40     -1.20    0.258122E-001
     -0.40     -1.15    0.258263E-001
     -0.40     -1.10    0.258026E-001
     -0.40     -1.05    0.257347E-001
     -0.40     -1.00    0.256150E-001
     -0.40     -0.95    0.254346E-001
     -0.40     -0.90    0.251834E-001
     -0.40     -0.85    0.248498E-001
     -0.40     -0.80    0.244213E-001
     -0.40     -0.75    0.238849E-001
     -0.40     -0.70    0.232284E-001
     -0.40     -0.65    0.224425E-001
     -0.40     -0.60    0.215225E-001
     -0.40     -0.55    0.204726E-001
     -0.40     -0.50    0.193087E-001
     -0.40     -0.45    0.180632E-001
     -0.40     -0.40    0.167866E-001
     -0.40     -0.35    0.155484E-001
     -0.40     -0.30    0.144325E-001
     -0.40     -0.25    0.135289E-001
     -0.40     -0.20    0.129206E-001
     -0.40     -0.15    0.126688E-001
     -0.40     -0.10    0.128012E-001
     -0.40     -0.05    0.133055E-001
     -0.40      0.00    0.141330E-001
     -0.40      0.05    0.152076E-001
     -0.40      0.10    0.164407E-001
     -0.40      0.15    0.177445E-001
     -0.40      0.20    0.190433E-001
     -0.40      0.25    0.202787E-001
     -0.40      0.30    0.214114E-001
     -0.40      0.35    0.224194E-001
     -0.40      0.40    0.232944E-001
     -0.40      0.45    0.240379E-001
     -0.40      0.50    0.246577E-001
     -0.40      0.55    0.251650E-001
     -0.40      0.60    0.255724E-001
     -0.40      0.65    0.258922E-001
     -0.40      0.70    0.261361E-001
     -0.40      0.75    0.263143E-001
     -0.40      0.80    0.264356E-001
     -0.40      0.85    0.265074E-001
     -0.40      0.90    0.265354E-001
     -0.40      0.95    0.265244E-001
     -0.40      1.00    0.264774E-001
     -0.40      1.05    0.263968E-001
     -0.40      1.10    0.262836E-001
     -0.40      1.15    0.261380E-001
     -0.40      1.20    0.259590E-001
     -0.40      1.25    0.257445E-001
     -0.40      1.30    0.254912E-001
     -0.40      1.35    0.251947E-001
     -0.40      1.40    0.248490E-001
     -0.40      1.45    0.244465E-001
     -0.40      1.50    0.239781E-001
     -0.40      1.55    0.234326E-001
     -0.40      1.60    0.227970E-001
     -0.40      1.65    0.220565E-001
     -0.40      1.70    0.211949E-001
     -0.40      1.75    0.201954E-001
     -0.40      1.80    0.190421E-001
     -0.40      1.85    0.177221E-001
     -0.40      1.90    0.162290E-001
     -0.40      1.95    0.145673E-001
     -0.40      2.00    0.127571E-001
     -0.40      2.05    0.108393E-001
     -0.40      2.10    0.887955E-002
     -0.40      2.15    0.696827E-002
     -0.40      2.20    0.521618E-002
     -0.40      2.25    0.374293E-002
     -0.40      2.30    0.266010E-002
     -0.40      2.35    0.205179E-002
     -0.40      2.40    0.195794E-002
     -0.40      2.45    0.236576E-002
     -0.40      2.50    0.321235E-002
     -0.40      2.55    0.439758E-002
     -0.40      2.60    0.580279E-002
     -0.40      2.65    0.730975E-002
     -0.40      2.70    0.881529E-002
     -0.40      2.75    0.102395E-001
     -0.40      2.80    0.115279E-001
     -0.40      2.85    0.126491E-001
     -0.40      2.90    0.135907E-001
     -0.40      2.95    0.143535E-001
     -0.40      3.00    0.149472E-001
     -0.40      3.05    0.153866E-001
     -0.40      3.10    0.156883E-001
     -0.40      3.15    0.158693E-001
     -0.40      3.20    0.159455E-001
     -0.40      3.25    0.159314E-001
     -0.40      3.30    0.158396E-001
     -0.40      3.35    0.156811E-001
     -0.40      3.40    0.154649E-001
     -0.40      3.45    0.151988E-001
     -0.40      3.50    0.148893E-001
     -0.40      3.55    0.145417E-001
     -0.40      3.60    0.141603E-001
     -0.40      3.65    0.137490E-001
     -0.40      3.70    0.133108E-001
     -0.40      3.75    0.128486E-001
     -0.40      3.80    0.123647E-001
     -0.40      3.85    0.118615E-001
     -0.40      3.90    0.113412E-001
     -0.40      3.95    0.108057E-001
     -0.40      4.00    0.102574E-001
     -0.40      4.05    0.969847E-002
     -0.40      4.10    0.913138E-002
     -0.40      4.15    0.855877E-002
     -0.40      4.20    0.798356E-002
     -0.40      4.25    0.740891E-002
     -0.40      4.30    0.683816E-002
     -0.40      4.35    0.627484E-002
     -0.40      4.40    0.572263E-002
     -0.40      4.45    0.518523E-002
     -0.40      4.50    0.466631E-002
     -0.40      4.55    0.416937E-002
     -0.40      4.60    0.369764E-002
     -0.40      4.65    0.325392E-002
     -0.40      4.70    0.284055E-002
     -0.40      4.75    0.245925E-002
     -0.40      4.80    0.211113E-002
     -0.40      4.85    0.179662E-002
     -0.40      4.90    0.151550E-002
     -0.40      4.95    0.126695E-002
     -0.40      5.00    0.104960E-002
     -0.40      5.05    0.861648E-003
     -0.40      5.10    0.700906E-003
     -0.40      5.15    0.564954E-003
     -0.40      5.20    0.451223E-003
     -0.40      5.25    0.357108E-003
     -0.40      5.30    0.280054E-003
     -0.40      5.35    0.217633E-003
     -0.40      5.40    0.167595E-003
     -0.40      5.45    0.127897E-003
     -0.40      5.50    0.967193E-004
     -0.40      5.55    0.724753E-004
     -0.40      5.60    0.538064E-004
     -0.40      5.65    0.395679E-004
     -0.40      5.70    0.288116E-004
     -0.40      5.75    0.207637E-004
     -0.40      5.80    0.148018E-004
     -0.40      5.85    0.104279E-004
     -0.40      5.90    0.725089E-005
     -0.40      5.95    0.496675E-005
     -0.40      6.00    0.334182E-005
     -0.40      6.05    0.219819E-005
     -0.40      6.10    0.140302E-005
     -0.40      6.15    0.858124E-006
     -0.40      6.20    0.491669E-006
     -0.40      6.25    0.252429E-006
     -0.40      6.30    0.104736E-006
     -0.40      6.35    0.250862E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.251956E-007
     -0.35     -6.30    0.105311E-006
     -0.35     -6.25    0.253972E-006
     -0.35     -6.20    0.495256E-006
     -0.35     -6.15    0.866206E-006
     -0.35     -6.10    0.141993E-005
     -0.35     -6.05    0.223100E-005
     -0.35     -6.00    0.340157E-005
     -0.35     -5.95    0.506905E-005
     -0.35     -5.90    0.741650E-005
     -0.35     -5.85    0.106845E-004
     -0.35     -5.80    0.151837E-004
     -0.35     -5.75    0.213124E-004
     -0.35     -5.70    0.295743E-004
     -0.35     -5.65    0.405969E-004
     -0.35     -5.60    0.551534E-004
     -0.35     -5.55    0.741848E-004
     -0.35     -5.50    0.988164E-004
     -0.35     -5.45    0.130377E-003
     -0.35     -5.40    0.170409E-003
     -0.35     -5.35    0.220677E-003
     -0.35     -5.30    0.283164E-003
     -0.35     -5.25    0.360050E-003
     -0.35     -5.20    0.453673E-003
     -0.35     -5.15    0.566485E-003
     -0.35     -5.10    0.700973E-003
     -0.35     -5.05    0.859585E-003
     -0.35     -5.00    0.104463E-002
     -0.35     -4.95    0.125819E-002
     -0.35     -4.90    0.150202E-002
     -0.35     -4.85    0.177743E-002
     -0.35     -4.80    0.208523E-002
     -0.35     -4.75    0.242560E-002
     -0.35     -4.70    0.279815E-002
     -0.35     -4.65    0.320183E-002
     -0.35     -4.60    0.363497E-002
     -0.35     -4.55    0.409533E-002
     -0.35     -4.50    0.458019E-002
     -0.35     -4.45    0.508636E-002
     -0.35     -4.40    0.561041E-002
     -0.35     -4.35    0.614870E-002
     -0.35     -4.30    0.669754E-002
     -0.35     -4.25    0.725320E-002
     -0.35     -4.20    0.781207E-002
     -0.35     -4.15    0.837073E-002
     -0.35     -4.10    0.892594E-002
     -0.35     -4.05    0.947478E-002
     -0.35     -4.00    0.100146E-001
     -0.35     -3.95    0.105431E-001
     -0.35     -3.90    0.110580E-001
     -0.35     -3.85    0.115574E-001
     -0.35     -3.80    0.120397E-001
     -0.35     -3.75    0.125033E-001
     -0.35     -3.70    0.129471E-001
     -0.35     -3.65    0.133697E-001
     -0.35     -3.60    0.137701E-001
     -0.35     -3.55    0.141473E-001
     -0.35     -3.50    0.145005E-001
     -0.35     -3.45    0.148288E-001
     -0.35     -3.40    0.151318E-001
     -0.35     -3.35    0.154091E-001
     -0.35     -3.30    0.156607E-001
     -0.35     -3.25    0.158873E-001
     -0.35     -3.20    0.160899E-001
     -0.35     -3.15    0.162703E-001
     -0.35     -3.10    0.164312E-001
     -0.35     -3.05    0.165762E-001
     -0.35     -3.00    0.167098E-001
     -0.35     -2.95    0.168373E-001
     -0.35     -2.90    0.169648E-001
     -0.35     -2.85    0.170989E-001
     -0.35     -2.80    0.172463E-001
     -0.35     -2.75    0.174135E-001
     -0.35     -2.70    0.176060E-001
     -0.35     -2.65    0.178280E-001
     -0.35     -2.60    0.180821E-001
     -0.35     -2.55    0.183691E-001
     -0.35     -2.50    0.186877E-001
     -0.35     -2.45    0.190348E-001
     -0.35     -2.40    0.194059E-001
     -0.35     -2.35    0.197951E-001
     -0.35     -2.30    0.201964E-001
     -0.35     -2.25    0.206035E-001
     -0.35     -2.20    0.210104E-001
     -0.35     -2.15    0.214121E-001
     -0.35     -2.10    0.218042E-001
     -0.35     -2.05    0.221832E-001
     -0.35     -2.00    0.225466E-001
     -0.35     -1.95    0.228928E-001
     -0.35     -1.90    0.232208E-001
     -0.35     -1.85    0.235304E-001
     -0.35     -1.80    0.238214E-001
     -0.35     -1.75    0.240941E-001
     -0.35     -1.70    0.243487E-001
     -0.35     -1.65    0.245852E-001
     -0.35     -1.60    0.248040E-001
     -0.35     -1.55    0.250048E-001
     -0.35     -1.50    0.251872E-001
     -0.35     -1.45    0.253506E-001
     -0.35     -1.40    0.254938E-001
     -0.35     -1.35    0.256152E-001
     -0.35     -1.30    0.257124E-001
     -0.35     -1.25    0.257827E-001
     -0.35     -1.20    0.258223E-001
     -0.35     -1.15    0.258264E-001
     -0.35     -1.10    0.257893E-001
     -0.35     -1.05    0.257037E-001
     -0.35     -1.00    0.255610E-001
     -0.35     -0.95    0.253509E-001
     -0.35     -0.90    0.250612E-001
     -0.35     -0.85    0.246781E-001
     -0.35     -0.80    0.241860E-001
     -0.35     -0.75    0.235686E-001
     -0.35     -0.70    0.228097E-001
     -0.35     -0.65    0.218957E-001
     -0.35     -0.60    0.208185E-001
     -0.35     -0.55    0.195794E-001
     -0.35     -0.50    0.181944E-001
     -0.35     -0.45    0.166993E-001
     -0.35     -0.40    0.151536E-001
     -0.35     -0.35    0.136417E-001
     -0.35     -0.30    0.122687E-001
     -0.35     -0.25    0.111493E-001
     -0.35     -0.20    0.103908E-001
     -0.35     -0.15    0.100733E-001
     -0.35     -0.10    0.102332E-001
     -0.35     -0.05    0.108546E-001
     -0.35      0.00    0.118736E-001
     -0.35      0.05    0.131913E-001
     -0.35      0.10    0.146939E-001
     -0.35      0.15    0.162709E-001
     -0.35      0.20    0.178288E-001
     -0.35      0.25    0.192978E-001
     -0.35      0.30    0.206330E-001
     -0.35      0.35    0.218113E-001
     -0.35      0.40    0.228261E-001
     -0.35      0.45    0.236822E-001
     -0.35      0.50    0.243915E-001
     -0.35      0.55    0.249693E-001
     -0.35      0.60    0.254316E-001
     -0.35      0.65    0.257942E-001
     -0.35      0.70    0.260711E-001
     -0.35      0.75    0.262749E-001
     -0.35      0.80    0.264161E-001
     -0.35      0.85    0.265033E-001
     -0.35      0.90    0.265433E-001
     -0.35      0.95    0.265418E-001
     -0.35      1.00    0.265025E-001
     -0.35      1.05    0.264283E-001
     -0.35      1.10    0.263206E-001
     -0.35      1.15    0.261800E-001
     -0.35      1.20    0.260060E-001
     -0.35      1.25    0.257967E-001
     -0.35      1.30    0.255493E-001
     -0.35      1.35    0.252599E-001
     -0.35      1.40    0.249228E-001
     -0.35      1.45    0.245313E-001
     -0.35      1.50    0.240769E-001
     -0.35      1.55    0.235494E-001
     -0.35      1.60    0.229369E-001
     -0.35      1.65    0.222262E-001
     -0.35      1.70    0.214025E-001
     -0.35      1.75    0.204512E-001
     -0.35      1.80    0.193583E-001
     -0.35      1.85    0.181133E-001
     -0.35      1.90    0.167115E-001
     -0.35      1.95    0.151587E-001
     -0.35      2.00    0.134747E-001
     -0.35      2.05    0.116982E-001
     -0.35      2.10    0.988950E-002
     -0.35      2.15    0.813079E-002
     -0.35      2.20    0.652123E-002
     -0.35      2.25    0.516708E-002
     -0.35      2.30    0.416684E-002
     -0.35      2.35    0.359446E-002
     -0.35      2.40    0.348510E-002
     -0.35      2.45    0.382779E-002
     -0.35      2.50    0.456759E-002
     -0.35      2.55    0.561651E-002
     -0.35      2.60    0.686958E-002
     -0.35      2.65    0.822128E-002
     -0.35      2.70    0.957850E-002
     -0.35      2.75    0.108680E-001
     -0.35      2.80    0.120389E-001
     -0.35      2.85    0.130608E-001
     -0.35      2.90    0.139205E-001
     -0.35      2.95    0.146171E-001
     -0.35      3.00    0.151582E-001
     -0.35      3.05    0.155562E-001
     -0.35      3.10    0.158257E-001
     -0.35      3.15    0.159818E-001
     -0.35      3.20    0.160389E-001
     -0.35      3.25    0.160102E-001
     -0.35      3.30    0.159072E-001
     -0.35      3.35    0.157402E-001
     -0.35      3.40    0.155177E-001
     -0.35      3.45    0.152469E-001
     -0.35      3.50    0.149338E-001
     -0.35      3.55    0.145836E-001
     -0.35      3.60    0.142003E-001
     -0.35      3.65    0.137875E-001
     -0.35      3.70    0.133484E-001
     -0.35      3.75    0.128854E-001
     -0.35      3.80    0.124009E-001
     -0.35      3.85    0.118973E-001
     -0.35      3.90    0.113765E-001
     -0.35      3.95    0.108406E-001
     -0.35      4.00    0.102919E-001
     -0.35      4.05    0.973240E-002
     -0.35      4.10    0.916468E-002
     -0.35      4.15    0.859132E-002
     -0.35      4.20    0.801525E-002
     -0.35      4.25    0.743961E-002
     -0.35      4.30    0.686774E-002
     -0.35      4.35    0.630319E-002
     -0.35      4.40    0.574962E-002
     -0.35      4.45    0.521074E-002
     -0.35      4.50    0.469025E-002
     -0.35      4.55    0.419166E-002
     -0.35      4.60    0.371823E-002
     -0.35      4.65    0.327278E-002
     -0.35      4.70    0.285766E-002
     -0.35      4.75    0.247462E-002
     -0.35      4.80    0.212481E-002
     -0.35      4.85    0.180867E-002
     -0.35      4.90    0.152602E-002
     -0.35      4.95    0.127604E-002
     -0.35      5.00    0.105739E-002
     -0.35      5.05    0.868242E-003
     -0.35      5.10    0.706432E-003
     -0.35      5.15    0.569536E-003
     -0.35      5.20    0.454984E-003
     -0.35      5.25    0.360165E-003
     -0.35      5.30    0.282513E-003
     -0.35      5.35    0.219590E-003
     -0.35      5.40    0.169134E-003
     -0.35      5.45    0.129092E-003
     -0.35      5.50    0.976356E-004
     -0.35      5.55    0.731694E-004
     -0.35      5.60    0.543258E-004
     -0.35      5.65    0.399512E-004
     -0.35      5.70    0.290903E-004
     -0.35      5.75    0.209639E-004
     -0.35      5.80    0.149435E-004
     -0.35      5.85    0.105272E-004
     -0.35      5.90    0.731994E-005
     -0.35      5.95    0.501435E-005
     -0.35      6.00    0.337402E-005
     -0.35      6.05    0.221958E-005
     -0.35      6.10    0.141682E-005
     -0.35      6.15    0.866649E-006
     -0.35      6.20    0.496660E-006
     -0.35      6.25    0.255082E-006
     -0.35      6.30    0.105875E-006
     -0.35      6.35    0.253668E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.264068E-007
     -0.30     -6.30    0.110299E-006
     -0.30     -6.25    0.265774E-006
     -0.30     -6.20    0.517732E-006
     -0.30     -6.15    0.904319E-006
     -0.30     -6.10    0.148028E-005
     -0.30     -6.05    0.232276E-005
     -0.30     -6.00    0.353721E-005
     -0.30     -5.95    0.526548E-005
     -0.30     -5.90    0.769631E-005
     -0.30     -5.85    0.110773E-004
     -0.30     -5.80    0.157282E-004
     -0.30     -5.75    0.220589E-004
     -0.30     -5.70    0.305878E-004
     -0.30     -5.65    0.419601E-004
     -0.30     -5.60    0.569696E-004
     -0.30     -5.55    0.765801E-004
     -0.30     -5.50    0.101943E-003
     -0.30     -5.45    0.134414E-003
     -0.30     -5.40    0.175568E-003
     -0.30     -5.35    0.227199E-003
     -0.30     -5.30    0.291319E-003
     -0.30     -5.25    0.370135E-003
     -0.30     -5.20    0.466006E-003
     -0.30     -5.15    0.581397E-003
     -0.30     -5.10    0.718804E-003
     -0.30     -5.05    0.880662E-003
     -0.30     -5.00    0.106927E-002
     -0.30     -4.95    0.128668E-002
     -0.30     -4.90    0.153459E-002
     -0.30     -4.85    0.181427E-002
     -0.30     -4.80    0.212642E-002
     -0.30     -4.75    0.247119E-002
     -0.30     -4.70    0.284807E-002
     -0.30     -4.65    0.325593E-002
     -0.30     -4.60    0.369304E-002
     -0.30     -4.55    0.415707E-002
     -0.30     -4.50    0.464521E-002
     -0.30     -4.45    0.515426E-002
     -0.30     -4.40    0.568071E-002
     -0.30     -4.35    0.622091E-002
     -0.30     -4.30    0.677111E-002
     -0.30     -4.25    0.732759E-002
     -0.30     -4.20    0.788672E-002
     -0.30     -4.15    0.844510E-002
     -0.30     -4.10    0.899947E-002
     -0.30     -4.05    0.954693E-002
     -0.30     -4.00    0.100848E-001
     -0.30     -3.95    0.106106E-001
     -0.30     -3.90    0.111222E-001
     -0.30     -3.85    0.116175E-001
     -0.30     -3.80    0.120948E-001
     -0.30     -3.75    0.125524E-001
     -0.30     -3.70    0.129889E-001
     -0.30     -3.65    0.134030E-001
     -0.30     -3.60    0.137932E-001
     -0.30     -3.55    0.141584E-001
     -0.30     -3.50    0.144974E-001
     -0.30     -3.45    0.148090E-001
     -0.30     -3.40    0.150924E-001
     -0.30     -3.35    0.153470E-001
     -0.30     -3.30    0.155724E-001
     -0.30     -3.25    0.157691E-001
     -0.30     -3.20    0.159378E-001
     -0.30     -3.15    0.160805E-001
     -0.30     -3.10    0.162001E-001
     -0.30     -3.05    0.163006E-001
     -0.30     -3.00    0.163874E-001
     -0.30     -2.95    0.164671E-001
     -0.30     -2.90    0.165472E-001
     -0.30     -2.85    0.166362E-001
     -0.30     -2.80    0.167428E-001
     -0.30     -2.75    0.168756E-001
     -0.30     -2.70    0.170418E-001
     -0.30     -2.65    0.172474E-001
     -0.30     -2.60    0.174958E-001
     -0.30     -2.55    0.177881E-001
     -0.30     -2.50    0.181226E-001
     -0.30     -2.45    0.184952E-001
     -0.30     -2.40    0.188997E-001
     -0.30     -2.35    0.193286E-001
     -0.30     -2.30    0.197736E-001
     -0.30     -2.25    0.202265E-001
     -0.30     -2.20    0.206798E-001
     -0.30     -2.15    0.211267E-001
     -0.30     -2.10    0.215617E-001
     -0.30     -2.05    0.219806E-001
     -0.30     -2.00    0.223804E-001
     -0.30     -1.95    0.227593E-001
     -0.30     -1.90    0.231162E-001
     -0.30     -1.85    0.234509E-001
     -0.30     -1.80    0.237636E-001
     -0.30     -1.75    0.240548E-001
     -0.30     -1.70    0.243247E-001
     -0.30     -1.65    0.245741E-001
     -0.30     -1.60    0.248030E-001
     -0.30     -1.55    0.250118E-001
     -0.30     -1.50    0.252001E-001
     -0.30     -1.45    0.253674E-001
     -0.30     -1.40    0.255126E-001
     -0.30     -1.35    0.256341E-001
     -0.30     -1.30    0.257296E-001
     -0.30     -1.25    0.257960E-001
     -0.30     -1.20    0.258295E-001
     -0.30     -1.15    0.258249E-001
     -0.30     -1.10    0.257758E-001
     -0.30     -1.05    0.256742E-001
     -0.30     -1.00    0.255105E-001
     -0.30     -0.95    0.252728E-001
     -0.30     -0.90    0.249473E-001
     -0.30     -0.85    0.245174E-001
     -0.30     -0.80    0.239649E-001
     -0.30     -0.75    0.232696E-001
     -0.30     -0.70    0.224112E-001
     -0.30     -0.65    0.213716E-001
     -0.30     -0.60    0.201382E-001
     -0.30     -0.55    0.187091E-001
     -0.30     -0.50    0.170991E-001
     -0.30     -0.45    0.153470E-001
     -0.30     -0.40    0.135209E-001
     -0.30     -0.35    0.117209E-001
     -0.30     -0.30    0.100744E-001
     -0.30     -0.25    0.872358E-002
     -0.30     -0.20    0.780303E-002
     -0.30     -0.15    0.741446E-002
     -0.30     -0.10    0.760415E-002
     -0.30     -0.05    0.835209E-002
     -0.30      0.00    0.957682E-002
     -0.30      0.05    0.111539E-001
     -0.30      0.10    0.129416E-001
     -0.30      0.15    0.148043E-001
     -0.30      0.20    0.166302E-001
     -0.30      0.25    0.183379E-001
     -0.30      0.30    0.198776E-001
     -0.30      0.35    0.212258E-001
     -0.30      0.40    0.223783E-001
     -0.30      0.45    0.233443E-001
     -0.30      0.50    0.241400E-001
     -0.30      0.55    0.247850E-001
     -0.30      0.60    0.252993E-001
     -0.30      0.65    0.257019E-001
     -0.30      0.70    0.260096E-001
     -0.30      0.75    0.262371E-001
     -0.30      0.80    0.263965E-001
     -0.30      0.85    0.264979E-001
     -0.30      0.90    0.265491E-001
     -0.30      0.95    0.265564E-001
     -0.30      1.00    0.265244E-001
     -0.30      1.05    0.264564E-001
     -0.30      1.10    0.263543E-001
     -0.30      1.15    0.262192E-001
     -0.30      1.20    0.260507E-001
     -0.30      1.25    0.258475E-001
     -0.30      1.30    0.256074E-001
     -0.30      1.35    0.253266E-001
     -0.30      1.40    0.250004E-001
     -0.30      1.45    0.246227E-001
     -0.30      1.50    0.241859E-001
     -0.30      1.55    0.236808E-001
     -0.30      1.60    0.230971E-001
     -0.30      1.65    0.224230E-001
     -0.30      1.70    0.216459E-001
     -0.30      1.75    0.207532E-001
     -0.30      1.80    0.197334E-001
     -0.30      1.85    0.185784E-001
     -0.30      1.90    0.172855E-001
     -0.30      1.95    0.158615E-001
     -0.30      2.00    0.143259E-001
     -0.30      2.05    0.127143E-001
     -0.30      2.10    0.110810E-001
     -0.30      2.15    0.949838E-002
     -0.30      2.20    0.805249E-002
     -0.30      2.25    0.683464E-002
     -0.30      2.30    0.592877E-002
     -0.30      2.35    0.539764E-002
     -0.30      2.40    0.527110E-002
     -0.30      2.45    0.554011E-002
     -0.30      2.50    0.615844E-002
     -0.30      2.55    0.705151E-002
     -0.30      2.60    0.812964E-002
     -0.30      2.65    0.930166E-002
     -0.30      2.70    0.104860E-001
     -0.30      2.75    0.116174E-001
     -0.30      2.80    0.126492E-001
     -0.30      2.85    0.135527E-001
     -0.30      2.90    0.143140E-001
     -0.30      2.95    0.149305E-001
     -0.30      3.00    0.154073E-001
     -0.30      3.05    0.157545E-001
     -0.30      3.10    0.159841E-001
     -0.30      3.15    0.161092E-001
     -0.30      3.20    0.161422E-001
     -0.30      3.25    0.160950E-001
     -0.30      3.30    0.159779E-001
     -0.30      3.35    0.158000E-001
     -0.30      3.40    0.155692E-001
     -0.30      3.45    0.152921E-001
     -0.30      3.50    0.149742E-001
     -0.30      3.55    0.146204E-001
     -0.30      3.60    0.142344E-001
     -0.30      3.65    0.138196E-001
     -0.30      3.70    0.133789E-001
     -0.30      3.75    0.129148E-001
     -0.30      3.80    0.124295E-001
     -0.30      3.85    0.119251E-001
     -0.30      3.90    0.114037E-001
     -0.30      3.95    0.108673E-001
     -0.30      4.00    0.103180E-001
     -0.30      4.05    0.975791E-002
     -0.30      4.10    0.918954E-002
     -0.30      4.15    0.861546E-002
     -0.30      4.20    0.803859E-002
     -0.30      4.25    0.746208E-002
     -0.30      4.30    0.688926E-002
     -0.30      4.35    0.632368E-002
     -0.30      4.40    0.576902E-002
     -0.30      4.45    0.522897E-002
     -0.30      4.50    0.470726E-002
     -0.30      4.55    0.420743E-002
     -0.30      4.60    0.373271E-002
     -0.30      4.65    0.328598E-002
     -0.30      4.70    0.286959E-002
     -0.30      4.75    0.248531E-002
     -0.30      4.80    0.213429E-002
     -0.30      4.85    0.181701E-002
     -0.30      4.90    0.153329E-002
     -0.30      4.95    0.128232E-002
     -0.30      5.00    0.106277E-002
     -0.30      5.05    0.872803E-003
     -0.30      5.10    0.710262E-003
     -0.30      5.15    0.572720E-003
     -0.30      5.20    0.457605E-003
     -0.30      5.25    0.362299E-003
     -0.30      5.30    0.284232E-003
     -0.30      5.35    0.220959E-003
     -0.30      5.40    0.170209E-003
     -0.30      5.45    0.129926E-003
     -0.30      5.50    0.982732E-004
     -0.30      5.55    0.736502E-004
     -0.30      5.60    0.546835E-004
     -0.30      5.65    0.402136E-004
     -0.30      5.70    0.292800E-004
     -0.30      5.75    0.210989E-004
     -0.30      5.80    0.150385E-004
     -0.30      5.85    0.105931E-004
     -0.30      5.90    0.736543E-005
     -0.30      5.95    0.504554E-005
     -0.30      6.00    0.339508E-005
     -0.30      6.05    0.223364E-005
     -0.30      6.10    0.142602E-005
     -0.30      6.15    0.872402E-006
     -0.30      6.20    0.500031E-006
     -0.30      6.25    0.256875E-006
     -0.30      6.30    0.106642E-006
     -0.30      6.35    0.255450E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.276215E-007
     -0.25     -6.30    0.115316E-006
     -0.25     -6.25    0.277568E-006
     -0.25     -6.20    0.539952E-006
     -0.25     -6.15    0.941697E-006
     -0.25     -6.10    0.153909E-005
     -0.25     -6.05    0.241158E-005
     -0.25     -6.00    0.366760E-005
     -0.25     -5.95    0.545300E-005
     -0.25     -5.90    0.796190E-005
     -0.25     -5.85    0.114484E-004
     -0.25     -5.80    0.162408E-004
     -0.25     -5.75    0.227594E-004
     -0.25     -5.70    0.315364E-004
     -0.25     -5.65    0.432330E-004
     -0.25     -5.60    0.586616E-004
     -0.25     -5.55    0.788085E-004
     -0.25     -5.50    0.104848E-003
     -0.25     -5.45    0.138164E-003
     -0.25     -5.40    0.180358E-003
     -0.25     -5.35    0.233252E-003
     -0.25     -5.30    0.298885E-003
     -0.25     -5.25    0.379487E-003
     -0.25     -5.20    0.477433E-003
     -0.25     -5.15    0.595200E-003
     -0.25     -5.10    0.735285E-003
     -0.25     -5.05    0.900122E-003
     -0.25     -5.00    0.109199E-002
     -0.25     -4.95    0.131291E-002
     -0.25     -4.90    0.156455E-002
     -0.25     -4.85    0.184810E-002
     -0.25     -4.80    0.216422E-002
     -0.25     -4.75    0.251295E-002
     -0.25     -4.70    0.289374E-002
     -0.25     -4.65    0.330537E-002
     -0.25     -4.60    0.374602E-002
     -0.25     -4.55    0.421330E-002
     -0.25     -4.50    0.470436E-002
     -0.25     -4.45    0.521592E-002
     -0.25     -4.40    0.574446E-002
     -0.25     -4.35    0.628627E-002
     -0.25     -4.30    0.683759E-002
     -0.25     -4.25    0.739467E-002
     -0.25     -4.20    0.795389E-002
     -0.25     -4.15    0.851183E-002
     -0.25     -4.10    0.906524E-002
     -0.25     -4.05    0.961120E-002
     -0.25     -4.00    0.101470E-001
     -0.25     -3.95    0.106701E-001
     -0.25     -3.90    0.111782E-001
     -0.25     -3.85    0.116693E-001
     -0.25     -3.80    0.121414E-001
     -0.25     -3.75    0.125928E-001
     -0.25     -3.70    0.130218E-001
     -0.25     -3.65    0.134268E-001
     -0.25     -3.60    0.138062E-001
     -0.25     -3.55    0.141585E-001
     -0.25     -3.50    0.144820E-001
     -0.25     -3.45    0.147753E-001
     -0.25     -3.40    0.150371E-001
     -0.25     -3.35    0.152662E-001
     -0.25     -3.30    0.154621E-001
     -0.25     -3.25    0.156245E-001
     -0.25     -3.20    0.157541E-001
     -0.25     -3.15    0.158528E-001
     -0.25     -3.10    0.159235E-001
     -0.25     -3.05    0.159711E-001
     -0.25     -3.00    0.160016E-001
     -0.25     -2.95    0.160231E-001
     -0.25     -2.90    0.160451E-001
     -0.25     -2.85    0.160784E-001
     -0.25     -2.80    0.161343E-001
     -0.25     -2.75    0.162241E-001
     -0.25     -2.70    0.163575E-001
     -0.25     -2.65    0.165424E-001
     -0.25     -2.60    0.167836E-001
     -0.25     -2.55    0.170827E-001
     -0.25     -2.50    0.174374E-001
     -0.25     -2.45    0.178422E-001
     -0.25     -2.40    0.182888E-001
     -0.25     -2.35    0.187672E-001
     -0.25     -2.30    0.192664E-001
     -0.25     -2.25    0.197757E-001
     -0.25     -2.20    0.202853E-001
     -0.25     -2.15    0.207867E-001
     -0.25     -2.10    0.212730E-001
     -0.25     -2.05    0.217392E-001
     -0.25     -2.00    0.221817E-001
     -0.25     -1.95    0.225985E-001
     -0.25     -1.90    0.229886E-001
     -0.25     -1.85    0.233521E-001
     -0.25     -1.80    0.236893E-001
     -0.25     -1.75    0.240012E-001
     -0.25     -1.70    0.242884E-001
     -0.25     -1.65    0.245520E-001
     -0.25     -1.60    0.247925E-001
     -0.25     -1.55    0.250103E-001
     -0.25     -1.50    0.252055E-001
     -0.25     -1.45    0.253775E-001
     -0.25     -1.40    0.255256E-001
     -0.25     -1.35    0.256481E-001
     -0.25     -1.30    0.257428E-001
     -0.25     -1.25    0.258066E-001
     -0.25     -1.20    0.258353E-001
     -0.25     -1.15    0.258235E-001
     -0.25     -1.10    0.257643E-001
     -0.25     -1.05    0.256490E-001
     -0.25     -1.00    0.254670E-001
     -0.25     -0.95    0.252053E-001
     -0.25     -0.90    0.248481E-001
     -0.25     -0.85    0.243768E-001
     -0.25     -0.80    0.237701E-001
     -0.25     -0.75    0.230044E-001
     -0.25     -0.70    0.220554E-001
     -0.25     -0.65    0.209002E-001
     -0.25     -0.60    0.195218E-001
     -0.25     -0.55    0.179143E-001
     -0.25     -0.50    0.160909E-001
     -0.25     -0.45    0.140923E-001
     -0.25     -0.40    0.119943E-001
     -0.25     -0.35    0.991206E-002
     -0.25     -0.30    0.799546E-002
     -0.25     -0.25    0.641425E-002
     -0.25     -0.20    0.533157E-002
     -0.25     -0.15    0.487159E-002
     -0.25     -0.10    0.509116E-002
     -0.25     -0.05    0.596575E-002
     -0.25      0.00    0.739570E-002
     -0.25      0.05    0.922983E-002
     -0.25      0.10    0.112975E-001
     -0.25      0.15    0.134385E-001
     -0.25      0.20    0.155224E-001
     -0.25      0.25    0.174577E-001
     -0.25      0.30    0.191902E-001
     -0.25      0.35    0.206968E-001
     -0.25      0.40    0.219766E-001
     -0.25      0.45    0.230429E-001
     -0.25      0.50    0.239168E-001
     -0.25      0.55    0.246221E-001
     -0.25      0.60    0.251828E-001
     -0.25      0.65    0.256208E-001
     -0.25      0.70    0.259556E-001
     -0.25      0.75    0.262038E-001
     -0.25      0.80    0.263791E-001
     -0.25      0.85    0.264928E-001
     -0.25      0.90    0.265538E-001
     -0.25      0.95    0.265690E-001
     -0.25      1.00    0.265436E-001
     -0.25      1.05    0.264814E-001
     -0.25      1.10    0.263849E-001
     -0.25      1.15    0.262553E-001
     -0.25      1.20    0.260927E-001
     -0.25      1.25    0.258964E-001
     -0.25      1.30    0.256645E-001
     -0.25      1.35    0.253938E-001
     -0.25      1.40    0.250803E-001
     -0.25      1.45    0.247186E-001
     -0.25      1.50    0.243021E-001
     -0.25      1.55    0.238229E-001
     -0.25      1.60    0.232721E-001
     -0.25      1.65    0.226396E-001
     -0.25      1.70    0.219150E-001
     -0.25      1.75    0.210879E-001
     -0.25      1.80    0.201493E-001
     -0.25      1.85    0.190934E-001
     -0.25      1.90    0.179194E-001
     -0.25      1.95    0.166351E-001
     -0.25      2.00    0.152589E-001
     -0.25      2.05    0.138231E-001
     -0.25      2.10    0.123753E-001
     -0.25      2.15    0.109776E-001
     -0.25      2.20    0.970256E-002
     -0.25      2.25    0.862634E-002
     -0.25      2.30    0.781828E-002
     -0.25      2.35    0.732998E-002
     -0.25      2.40    0.718598E-002
     -0.25      2.45    0.737913E-002
     -0.25      2.50    0.787179E-002
     -0.25      2.55    0.860277E-002
     -0.25      2.60    0.949776E-002
     -0.25      2.65    0.104803E-001
     -0.25      2.70    0.114808E-001
     -0.25      2.75    0.124426E-001
     -0.25      2.80    0.133240E-001
     -0.25      2.85    0.140982E-001
     -0.25      2.90    0.147512E-001
     -0.25      2.95    0.152787E-001
     -0.25      3.00    0.156837E-001
     -0.25      3.05    0.159734E-001
     -0.25      3.10    0.161577E-001
     -0.25      3.15    0.162472E-001
     -0.25      3.20    0.162525E-001
     -0.25      3.25    0.161837E-001
     -0.25      3.30    0.160499E-001
     -0.25      3.35    0.158592E-001
     -0.25      3.40    0.156185E-001
     -0.25      3.45    0.153337E-001
     -0.25      3.50    0.150101E-001
     -0.25      3.55    0.146518E-001
     -0.25      3.60    0.142624E-001
     -0.25      3.65    0.138451E-001
     -0.25      3.70    0.134025E-001
     -0.25      3.75    0.129368E-001
     -0.25      3.80    0.124503E-001
     -0.25      3.85    0.119450E-001
     -0.25      3.90    0.114228E-001
     -0.25      3.95    0.108857E-001
     -0.25      4.00    0.103357E-001
     -0.25      4.05    0.977500E-002
     -0.25      4.10    0.920595E-002
     -0.25      4.15    0.863118E-002
     -0.25      4.20    0.805358E-002
     -0.25      4.25    0.747631E-002
     -0.25      4.30    0.690271E-002
     -0.25      4.35    0.633632E-002
     -0.25      4.40    0.578083E-002
     -0.25      4.45    0.523993E-002
     -0.25      4.50    0.471736E-002
     -0.25      4.55    0.421666E-002
     -0.25      4.60    0.374109E-002
     -0.25      4.65    0.329352E-002
     -0.25      4.70    0.287633E-002
     -0.25      4.75    0.249128E-002
     -0.25      4.80    0.213954E-002
     -0.25      4.85    0.182160E-002
     -0.25      4.90    0.153727E-002
     -0.25      4.95    0.128576E-002
     -0.25      5.00    0.106571E-002
     -0.25      5.05    0.875304E-003
     -0.25      5.10    0.712372E-003
     -0.25      5.15    0.574484E-003
     -0.25      5.20    0.459064E-003
     -0.25      5.25    0.363493E-003
     -0.25      5.30    0.285198E-003
     -0.25      5.35    0.221729E-003
     -0.25      5.40    0.170814E-003
     -0.25      5.45    0.130392E-003
     -0.25      5.50    0.986267E-004
     -0.25      5.55    0.739138E-004
     -0.25      5.60    0.548764E-004
     -0.25      5.65    0.403523E-004
     -0.25      5.70    0.293783E-004
     -0.25      5.75    0.211677E-004
     -0.25      5.80    0.150857E-004
     -0.25      5.85    0.106251E-004
     -0.25      5.90    0.738698E-005
     -0.25      5.95    0.506001E-005
     -0.25      6.00    0.340483E-005
     -0.25      6.05    0.224021E-005
     -0.25      6.10    0.143045E-005
     -0.25      6.15    0.875260E-006
     -0.25      6.20    0.501783E-006
     -0.25      6.25    0.257823E-006
     -0.25      6.30    0.107053E-006
     -0.25      6.35    0.256449E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.288096E-007
     -0.20     -6.30    0.120170E-006
     -0.20     -6.25    0.288973E-006
     -0.20     -6.20    0.561450E-006
     -0.20     -6.15    0.977749E-006
     -0.20     -6.10    0.159550E-005
     -0.20     -6.05    0.249627E-005
     -0.20     -6.00    0.379116E-005
     -0.20     -5.95    0.562980E-005
     -0.20     -5.90    0.821116E-005
     -0.20     -5.85    0.117952E-004
     -0.20     -5.80    0.167181E-004
     -0.20     -5.75    0.234101E-004
     -0.20     -5.70    0.324151E-004
     -0.20     -5.65    0.444089E-004
     -0.20     -5.60    0.602219E-004
     -0.20     -5.55    0.808590E-004
     -0.20     -5.50    0.107518E-003
     -0.20     -5.45    0.141605E-003
     -0.20     -5.40    0.184749E-003
     -0.20     -5.35    0.238798E-003
     -0.20     -5.30    0.305812E-003
     -0.20     -5.25    0.388040E-003
     -0.20     -5.20    0.487873E-003
     -0.20     -5.15    0.607794E-003
     -0.20     -5.10    0.750306E-003
     -0.20     -5.05    0.917835E-003
     -0.20     -5.00    0.111265E-002
     -0.20     -4.95    0.133674E-002
     -0.20     -4.90    0.159172E-002
     -0.20     -4.85    0.187875E-002
     -0.20     -4.80    0.219841E-002
     -0.20     -4.75    0.255069E-002
     -0.20     -4.70    0.293495E-002
     -0.20     -4.65    0.334991E-002
     -0.20     -4.60    0.379368E-002
     -0.20     -4.55    0.426382E-002
     -0.20     -4.50    0.475740E-002
     -0.20     -4.45    0.527113E-002
     -0.20     -4.40    0.580142E-002
     -0.20     -4.35    0.634456E-002
     -0.20     -4.30    0.689676E-002
     -0.20     -4.25    0.745425E-002
     -0.20     -4.20    0.801340E-002
     -0.20     -4.15    0.857078E-002
     -0.20     -4.10    0.912314E-002
     -0.20     -4.05    0.966752E-002
     -0.20     -4.00    0.102011E-001
     -0.20     -3.95    0.107215E-001
     -0.20     -3.90    0.112261E-001
     -0.20     -3.85    0.117128E-001
     -0.20     -3.80    0.121796E-001
     -0.20     -3.75    0.126246E-001
     -0.20     -3.70    0.130458E-001
     -0.20     -3.65    0.134414E-001
     -0.20     -3.60    0.138094E-001
     -0.20     -3.55    0.141479E-001
     -0.20     -3.50    0.144548E-001
     -0.20     -3.45    0.147283E-001
     -0.20     -3.40    0.149663E-001
     -0.20     -3.35    0.151673E-001
     -0.20     -3.30    0.153299E-001
     -0.20     -3.25    0.154535E-001
     -0.20     -3.20    0.155383E-001
     -0.20     -3.15    0.155860E-001
     -0.20     -3.10    0.155997E-001
     -0.20     -3.05    0.155846E-001
     -0.20     -3.00    0.155480E-001
     -0.20     -2.95    0.154994E-001
     -0.20     -2.90    0.154508E-001
     -0.20     -2.85    0.154158E-001
     -0.20     -2.80    0.154092E-001
     -0.20     -2.75    0.154455E-001
     -0.20     -2.70    0.155379E-001
     -0.20     -2.65    0.156971E-001
     -0.20     -2.60    0.159296E-001
     -0.20     -2.55    0.162374E-001
     -0.20     -2.50    0.166175E-001
     -0.20     -2.45    0.170627E-001
     -0.20     -2.40    0.175619E-001
     -0.20     -2.35    0.181016E-001
     -0.20     -2.30    0.186674E-001
     -0.20     -2.25    0.192456E-001
     -0.20     -2.20    0.198232E-001
     -0.20     -2.15    0.203898E-001
     -0.20     -2.10    0.209370E-001
     -0.20     -2.05    0.214585E-001
     -0.20     -2.00    0.219505E-001
     -0.20     -1.95    0.224109E-001
     -0.20     -1.90    0.228388E-001
     -0.20     -1.85    0.232347E-001
     -0.20     -1.80    0.235994E-001
     -0.20     -1.75    0.239343E-001
     -0.20     -1.70    0.242407E-001
     -0.20     -1.65    0.245199E-001
     -0.20     -1.60    0.247731E-001
     -0.20     -1.55    0.250010E-001
     -0.20     -1.50    0.252038E-001
     -0.20     -1.45    0.253815E-001
     -0.20     -1.40    0.255333E-001
     -0.20     -1.35    0.256578E-001
     -0.20     -1.30    0.257527E-001
     -0.20     -1.25    0.258150E-001
     -0.20     -1.20    0.258405E-001
     -0.20     -1.15    0.258233E-001
     -0.20     -1.10    0.257563E-001
     -0.20     -1.05    0.256303E-001
     -0.20     -1.00    0.254337E-001
     -0.20     -0.95    0.251526E-001
     -0.20     -0.90    0.247697E-001
     -0.20     -0.85    0.242646E-001
     -0.20     -0.80    0.236134E-001
     -0.20     -0.75    0.227895E-001
     -0.20     -0.70    0.217649E-001
     -0.20     -0.65    0.205127E-001
     -0.20     -0.60    0.190115E-001
     -0.20     -0.55    0.172518E-001
     -0.20     -0.50    0.152445E-001
     -0.20     -0.45    0.130315E-001
     -0.20     -0.40    0.106950E-001
     -0.20     -0.35    0.836298E-002
     -0.20     -0.30    0.620551E-002
     -0.20     -0.25    0.441762E-002
     -0.20     -0.20    0.318874E-002
     -0.20     -0.15    0.266413E-002
     -0.20     -0.10    0.291057E-002
     -0.20     -0.05    0.389934E-002
     -0.20      0.00    0.551365E-002
     -0.20      0.05    0.757741E-002
     -0.20      0.10    0.989363E-002
     -0.20      0.15    0.122794E-001
     -0.20      0.20    0.145886E-001
     -0.20      0.25    0.167207E-001
     -0.20      0.30    0.186184E-001
     -0.20      0.35    0.202596E-001
     -0.20      0.40    0.216466E-001
     -0.20      0.45    0.227968E-001
     -0.20      0.50    0.237355E-001
     -0.20      0.55    0.244906E-001
     -0.20      0.60    0.250891E-001
     -0.20      0.65    0.255559E-001
     -0.20      0.70    0.259126E-001
     -0.20      0.75    0.261776E-001
     -0.20      0.80    0.263658E-001
     -0.20      0.85    0.264895E-001
     -0.20      0.90    0.265584E-001
     -0.20      0.95    0.265801E-001
     -0.20      1.00    0.265604E-001
     -0.20      1.05    0.265035E-001
     -0.20      1.10    0.264122E-001
     -0.20      1.15    0.262881E-001
     -0.20      1.20    0.261318E-001
     -0.20      1.25    0.259428E-001
     -0.20      1.30    0.257197E-001
     -0.20      1.35    0.254602E-001
     -0.20      1.40    0.251606E-001
     -0.20      1.45    0.248165E-001
     -0.20      1.50    0.244223E-001
     -0.20      1.55    0.239713E-001
     -0.20      1.60    0.234561E-001
     -0.20      1.65    0.228683E-001
     -0.20      1.70    0.221994E-001
     -0.20      1.75    0.214415E-001
     -0.20      1.80    0.205877E-001
     -0.20      1.85    0.196344E-001
     -0.20      1.90    0.185825E-001
     -0.20      1.95    0.174400E-001
     -0.20      2.00    0.162244E-001
     -0.20      2.05    0.149641E-001
     -0.20      2.10    0.136998E-001
     -0.20      2.15    0.124835E-001
     -0.20      2.20    0.113749E-001
     -0.20      2.25    0.104360E-001
     -0.20      2.30    0.972242E-002
     -0.20      2.35    0.927547E-002
     -0.20      2.40    0.911485E-002
     -0.20      2.45    0.923505E-002
     -0.20      2.50    0.960633E-002
     -0.20      2.55    0.101798E-001
     -0.20      2.60    0.108957E-001
     -0.20      2.65    0.116914E-001
     -0.20      2.70    0.125090E-001
     -0.20      2.75    0.133005E-001
     -0.20      2.80    0.140294E-001
     -0.20      2.85    0.146712E-001
     -0.20      2.90    0.152120E-001
     -0.20      2.95    0.156467E-001
     -0.20      3.00    0.159759E-001
     -0.20      3.05    0.162046E-001
     -0.20      3.10    0.163403E-001
     -0.20      3.15    0.163913E-001
     -0.20      3.20    0.163664E-001
     -0.20      3.25    0.162739E-001
     -0.20      3.30    0.161217E-001
     -0.20      3.35    0.159166E-001
     -0.20      3.40    0.156647E-001
     -0.20      3.45    0.153714E-001
     -0.20      3.50    0.150410E-001
     -0.20      3.55    0.146776E-001
     -0.20      3.60    0.142843E-001
     -0.20      3.65    0.138639E-001
     -0.20      3.70    0.134189E-001
     -0.20      3.75    0.129514E-001
     -0.20      3.80    0.124635E-001
     -0.20      3.85    0.119570E-001
     -0.20      3.90    0.114338E-001
     -0.20      3.95    0.108958E-001
     -0.20      4.00    0.103451E-001
     -0.20      4.05    0.978367E-002
     -0.20      4.10    0.921394E-002
     -0.20      4.15    0.863850E-002
     -0.20      4.20    0.806024E-002
     -0.20      4.25    0.748233E-002
     -0.20      4.30    0.690812E-002
     -0.20      4.35    0.634114E-002
     -0.20      4.40    0.578507E-002
     -0.20      4.45    0.524365E-002
     -0.20      4.50    0.472057E-002
     -0.20      4.55    0.421940E-002
     -0.20      4.60    0.374340E-002
     -0.20      4.65    0.329545E-002
     -0.20      4.70    0.287792E-002
     -0.20      4.75    0.249259E-002
     -0.20      4.80    0.214061E-002
     -0.20      4.85    0.182247E-002
     -0.20      4.90    0.153799E-002
     -0.20      4.95    0.128635E-002
     -0.20      5.00    0.106621E-002
     -0.20      5.05    0.875741E-003
     -0.20      5.10    0.712753E-003
     -0.20      5.15    0.574816E-003
     -0.20      5.20    0.459351E-003
     -0.20      5.25    0.363737E-003
     -0.20      5.30    0.285399E-003
     -0.20      5.35    0.221891E-003
     -0.20      5.40    0.170940E-003
     -0.20      5.45    0.130486E-003
     -0.20      5.50    0.986930E-004
     -0.20      5.55    0.739574E-004
     -0.20      5.60    0.549027E-004
     -0.20      5.65    0.403662E-004
     -0.20      5.70    0.293841E-004
     -0.20      5.75    0.211687E-004
     -0.20      5.80    0.150840E-004
     -0.20      5.85    0.106221E-004
     -0.20      5.90    0.738378E-005
     -0.20      5.95    0.505714E-005
     -0.20      6.00    0.340257E-005
     -0.20      6.05    0.223879E-005
     -0.20      6.10    0.142978E-005
     -0.20      6.15    0.875052E-006
     -0.20      6.20    0.501757E-006
     -0.20      6.25    0.257869E-006
     -0.20      6.30    0.107084E-006
     -0.20      6.35    0.256470E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.299158E-007
     -0.15     -6.30    0.124719E-006
     -0.15     -6.25    0.299671E-006
     -0.15     -6.20    0.581592E-006
     -0.15     -6.15    0.101151E-005
     -0.15     -6.10    0.164843E-005
     -0.15     -6.05    0.257558E-005
     -0.15     -6.00    0.390667E-005
     -0.15     -5.95    0.579435E-005
     -0.15     -5.90    0.844190E-005
     -0.15     -5.85    0.121150E-004
     -0.15     -5.80    0.171567E-004
     -0.15     -5.75    0.240062E-004
     -0.15     -5.70    0.332180E-004
     -0.15     -5.65    0.454815E-004
     -0.15     -5.60    0.616411E-004
     -0.15     -5.55    0.827202E-004
     -0.15     -5.50    0.109936E-003
     -0.15     -5.45    0.144717E-003
     -0.15     -5.40    0.188715E-003
     -0.15     -5.35    0.243799E-003
     -0.15     -5.30    0.312049E-003
     -0.15     -5.25    0.395731E-003
     -0.15     -5.20    0.497246E-003
     -0.15     -5.15    0.619088E-003
     -0.15     -5.10    0.763760E-003
     -0.15     -5.05    0.933686E-003
     -0.15     -5.00    0.113111E-002
     -0.15     -4.95    0.135801E-002
     -0.15     -4.90    0.161596E-002
     -0.15     -4.85    0.190604E-002
     -0.15     -4.80    0.222882E-002
     -0.15     -4.75    0.258421E-002
     -0.15     -4.70    0.297151E-002
     -0.15     -4.65    0.338936E-002
     -0.15     -4.60    0.383584E-002
     -0.15     -4.55    0.430841E-002
     -0.15     -4.50    0.480414E-002
     -0.15     -4.45    0.531966E-002
     -0.15     -4.40    0.585139E-002
     -0.15     -4.35    0.639558E-002
     -0.15     -4.30    0.694842E-002
     -0.15     -4.25    0.750614E-002
     -0.15     -4.20    0.806510E-002
     -0.15     -4.15    0.862183E-002
     -0.15     -4.10    0.917307E-002
     -0.15     -4.05    0.971580E-002
     -0.15     -4.00    0.102472E-001
     -0.15     -3.95    0.107647E-001
     -0.15     -3.90    0.112658E-001
     -0.15     -3.85    0.117481E-001
     -0.15     -3.80    0.122096E-001
     -0.15     -3.75    0.126480E-001
     -0.15     -3.70    0.130612E-001
     -0.15     -3.65    0.134470E-001
     -0.15     -3.60    0.138032E-001
     -0.15     -3.55    0.141272E-001
     -0.15     -3.50    0.144166E-001
     -0.15     -3.45    0.146686E-001
     -0.15     -3.40    0.148809E-001
     -0.15     -3.35    0.150510E-001
     -0.15     -3.30    0.151768E-001
     -0.15     -3.25    0.152570E-001
     -0.15     -3.20    0.152912E-001
     -0.15     -3.15    0.152806E-001
     -0.15     -3.10    0.152284E-001
     -0.15     -3.05    0.151401E-001
     -0.15     -3.00    0.150241E-001
     -0.15     -2.95    0.148921E-001
     -0.15     -2.90    0.147585E-001
     -0.15     -2.85    0.146407E-001
     -0.15     -2.80    0.145575E-001
     -0.15     -2.75    0.145281E-001
     -0.15     -2.70    0.145701E-001
     -0.15     -2.65    0.146974E-001
     -0.15     -2.60    0.149192E-001
     -0.15     -2.55    0.152380E-001
     -0.15     -2.50    0.156500E-001
     -0.15     -2.45    0.161454E-001
     -0.15     -2.40    0.167094E-001
     -0.15     -2.35    0.173244E-001
     -0.15     -2.30    0.179714E-001
     -0.15     -2.25    0.186325E-001
     -0.15     -2.20    0.192916E-001
     -0.15     -2.15    0.199353E-001
     -0.15     -2.10    0.205536E-001
     -0.15     -2.05    0.211393E-001
     -0.15     -2.00    0.216881E-001
     -0.15     -1.95    0.221979E-001
     -0.15     -1.90    0.226683E-001
     -0.15     -1.85    0.231002E-001
     -0.15     -1.80    0.234952E-001
     -0.15     -1.75    0.238552E-001
     -0.15     -1.70    0.241824E-001
     -0.15     -1.65    0.244787E-001
     -0.15     -1.60    0.247456E-001
     -0.15     -1.55    0.249844E-001
     -0.15     -1.50    0.251958E-001
     -0.15     -1.45    0.253799E-001
     -0.15     -1.40    0.255362E-001
     -0.15     -1.35    0.256636E-001
     -0.15     -1.30    0.257599E-001
     -0.15     -1.25    0.258221E-001
     -0.15     -1.20    0.258458E-001
     -0.15     -1.15    0.258254E-001
     -0.15     -1.10    0.257532E-001
     -0.15     -1.05    0.256198E-001
     -0.15     -1.00    0.254132E-001
     -0.15     -0.95    0.251184E-001
     -0.15     -0.90    0.247173E-001
     -0.15     -0.85    0.241881E-001
     -0.15     -0.80    0.235050E-001
     -0.15     -0.75    0.226393E-001
     -0.15     -0.70    0.215602E-001
     -0.15     -0.65    0.202376E-001
     -0.15     -0.60    0.186467E-001
     -0.15     -0.55    0.167749E-001
     -0.15     -0.50    0.146315E-001
     -0.15     -0.45    0.122587E-001
     -0.15     -0.40    0.974316E-002
     -0.15     -0.35    0.722251E-002
     -0.15     -0.30    0.488198E-002
     -0.15     -0.25    0.293622E-002
     -0.15     -0.20    0.159519E-002
     -0.15     -0.15    0.102079E-002
     -0.15     -0.10    0.128769E-002
     -0.15     -0.05    0.236382E-002
     -0.15      0.00    0.411895E-002
     -0.15      0.05    0.635741E-002
     -0.15      0.10    0.886172E-002
     -0.15      0.15    0.114317E-001
     -0.15      0.20    0.139092E-001
     -0.15      0.25    0.161874E-001
     -0.15      0.30    0.182071E-001
     -0.15      0.35    0.199469E-001
     -0.15      0.40    0.214120E-001
     -0.15      0.45    0.226229E-001
     -0.15      0.50    0.236083E-001
     -0.15      0.55    0.243989E-001
     -0.15      0.60    0.250244E-001
     -0.15      0.65    0.255117E-001
     -0.15      0.70    0.258839E-001
     -0.15      0.75    0.261607E-001
     -0.15      0.80    0.263581E-001
     -0.15      0.85    0.264890E-001
     -0.15      0.90    0.265637E-001
     -0.15      0.95    0.265904E-001
     -0.15      1.00    0.265752E-001
     -0.15      1.05    0.265228E-001
     -0.15      1.10    0.264362E-001
     -0.15      1.15    0.263174E-001
     -0.15      1.20    0.261673E-001
     -0.15      1.25    0.259859E-001
     -0.15      1.30    0.257722E-001
     -0.15      1.35    0.255244E-001
     -0.15      1.40    0.252396E-001
     -0.15      1.45    0.249141E-001
     -0.15      1.50    0.245433E-001
     -0.15      1.55    0.241217E-001
     -0.15      1.60    0.236432E-001
     -0.15      1.65    0.231012E-001
     -0.15      1.70    0.224891E-001
     -0.15      1.75    0.218008E-001
     -0.15      1.80    0.210317E-001
     -0.15      1.85    0.201797E-001
     -0.15      1.90    0.192471E-001
     -0.15      1.95    0.182420E-001
     -0.15      2.00    0.171801E-001
     -0.15      2.05    0.160862E-001
     -0.15      2.10    0.149943E-001
     -0.15      2.15    0.139470E-001
     -0.15      2.20    0.129925E-001
     -0.15      2.25    0.121797E-001
     -0.15      2.30    0.115526E-001
     -0.15      2.35    0.111435E-001
     -0.15      2.40    0.109678E-001
     -0.15      2.45    0.110214E-001
     -0.15      2.50    0.112814E-001
     -0.15      2.55    0.117097E-001
     -0.15      2.60    0.122592E-001
     -0.15      2.65    0.128798E-001
     -0.15      2.70    0.135246E-001
     -0.15      2.75    0.141533E-001
     -0.15      2.80    0.147349E-001
     -0.15      2.85    0.152476E-001
     -0.15      2.90    0.156780E-001
     -0.15      2.95    0.160201E-001
     -0.15      3.00    0.162731E-001
     -0.15      3.05    0.164399E-001
     -0.15      3.10    0.165257E-001
     -0.15      3.15    0.165369E-001
     -0.15      3.20    0.164805E-001
     -0.15      3.25    0.163631E-001
     -0.15      3.30    0.161913E-001
     -0.15      3.35    0.159708E-001
     -0.15      3.40    0.157069E-001
     -0.15      3.45    0.154042E-001
     -0.15      3.50    0.150666E-001
     -0.15      3.55    0.146974E-001
     -0.15      3.60    0.142996E-001
     -0.15      3.65    0.138758E-001
     -0.15      3.70    0.134281E-001
     -0.15      3.75    0.129585E-001
     -0.15      3.80    0.124689E-001
     -0.15      3.85    0.119610E-001
     -0.15      3.90    0.114367E-001
     -0.15      3.95    0.108977E-001
     -0.15      4.00    0.103461E-001
     -0.15      4.05    0.978393E-002
     -0.15      4.10    0.921350E-002
     -0.15      4.15    0.863743E-002
     -0.15      4.20    0.805860E-002
     -0.15      4.25    0.748018E-002
     -0.15      4.30    0.690551E-002
     -0.15      4.35    0.633817E-002
     -0.15      4.40    0.578181E-002
     -0.15      4.45    0.524017E-002
     -0.15      4.50    0.471695E-002
     -0.15      4.55    0.421572E-002
     -0.15      4.60    0.373973E-002
     -0.15      4.65    0.329185E-002
     -0.15      4.70    0.287445E-002
     -0.15      4.75    0.248931E-002
     -0.15      4.80    0.213756E-002
     -0.15      4.85    0.181968E-002
     -0.15      4.90    0.153549E-002
     -0.15      4.95    0.128415E-002
     -0.15      5.00    0.106431E-002
     -0.15      5.05    0.874130E-003
     -0.15      5.10    0.711414E-003
     -0.15      5.15    0.573719E-003
     -0.15      5.20    0.458463E-003
     -0.15      5.25    0.363025E-003
     -0.15      5.30    0.284832E-003
     -0.15      5.35    0.221441E-003
     -0.15      5.40    0.170585E-003
     -0.15      5.45    0.130205E-003
     -0.15      5.50    0.984700E-004
     -0.15      5.55    0.737796E-004
     -0.15      5.60    0.547604E-004
     -0.15      5.65    0.402530E-004
     -0.15      5.70    0.292952E-004
     -0.15      5.75    0.211003E-004
     -0.15      5.80    0.150320E-004
     -0.15      5.85    0.105831E-004
     -0.15      5.90    0.735504E-005
     -0.15      5.95    0.503641E-005
     -0.15      6.00    0.338811E-005
     -0.15      6.05    0.222916E-005
     -0.15      6.10    0.142376E-005
     -0.15      6.15    0.871557E-006
     -0.15      6.20    0.499888E-006
     -0.15      6.25    0.256963E-006
     -0.15      6.30    0.106716E-006
     -0.15      6.35    0.255574E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.309114E-007
     -0.10     -6.30    0.128809E-006
     -0.10     -6.25    0.309328E-006
     -0.10     -6.20    0.599871E-006
     -0.10     -6.15    0.104228E-005
     -0.10     -6.10    0.169678E-005
     -0.10     -6.05    0.264808E-005
     -0.10     -6.00    0.401209E-005
     -0.10     -5.95    0.594424E-005
     -0.10     -5.90    0.865140E-005
     -0.10     -5.85    0.124044E-004
     -0.10     -5.80    0.175524E-004
     -0.10     -5.75    0.245424E-004
     -0.10     -5.70    0.339385E-004
     -0.10     -5.65    0.464406E-004
     -0.10     -5.60    0.629076E-004
     -0.10     -5.55    0.843765E-004
     -0.10     -5.50    0.112083E-003
     -0.10     -5.45    0.147475E-003
     -0.10     -5.40    0.192222E-003
     -0.10     -5.35    0.248213E-003
     -0.10     -5.30    0.317546E-003
     -0.10     -5.25    0.402497E-003
     -0.10     -5.20    0.505482E-003
     -0.10     -5.15    0.628998E-003
     -0.10     -5.10    0.775555E-003
     -0.10     -5.05    0.947567E-003
     -0.10     -5.00    0.114727E-002
     -0.10     -4.95    0.137660E-002
     -0.10     -4.90    0.163711E-002
     -0.10     -4.85    0.192985E-002
     -0.10     -4.80    0.225530E-002
     -0.10     -4.75    0.261335E-002
     -0.10     -4.70    0.300323E-002
     -0.10     -4.65    0.342355E-002
     -0.10     -4.60    0.387229E-002
     -0.10     -4.55    0.434691E-002
     -0.10     -4.50    0.484438E-002
     -0.10     -4.45    0.536136E-002
     -0.10     -4.40    0.589420E-002
     -0.10     -4.35    0.643917E-002
     -0.10     -4.30    0.699243E-002
     -0.10     -4.25    0.755021E-002
     -0.10     -4.20    0.810884E-002
     -0.10     -4.15    0.866485E-002
     -0.10     -4.10    0.921491E-002
     -0.10     -4.05    0.975598E-002
     -0.10     -4.00    0.102852E-001
     -0.10     -3.95    0.107998E-001
     -0.10     -3.90    0.112974E-001
     -0.10     -3.85    0.117753E-001
     -0.10     -3.80    0.122314E-001
     -0.10     -3.75    0.126633E-001
     -0.10     -3.70    0.130684E-001
     -0.10     -3.65    0.134443E-001
     -0.10     -3.60    0.137882E-001
     -0.10     -3.55    0.140972E-001
     -0.10     -3.50    0.143681E-001
     -0.10     -3.45    0.145976E-001
     -0.10     -3.40    0.147823E-001
     -0.10     -3.35    0.149190E-001
     -0.10     -3.30    0.150047E-001
     -0.10     -3.25    0.150370E-001
     -0.10     -3.20    0.150148E-001
     -0.10     -3.15    0.149386E-001
     -0.10     -3.10    0.148113E-001
     -0.10     -3.05    0.146387E-001
     -0.10     -3.00    0.144305E-001
     -0.10     -2.95    0.142003E-001
     -0.10     -2.90    0.139659E-001
     -0.10     -2.85    0.137488E-001
     -0.10     -2.80    0.135733E-001
     -0.10     -2.75    0.134642E-001
     -0.10     -2.70    0.134446E-001
     -0.10     -2.65    0.135332E-001
     -0.10     -2.60    0.137419E-001
     -0.10     -2.55    0.140745E-001
     -0.10     -2.50    0.145258E-001
     -0.10     -2.45    0.150827E-001
     -0.10     -2.40    0.157258E-001
     -0.10     -2.35    0.164317E-001
     -0.10     -2.30    0.171762E-001
     -0.10     -2.25    0.179360E-001
     -0.10     -2.20    0.186909E-001
     -0.10     -2.15    0.194247E-001
     -0.10     -2.10    0.201250E-001
     -0.10     -2.05    0.207840E-001
     -0.10     -2.00    0.213968E-001
     -0.10     -1.95    0.219618E-001
     -0.10     -1.90    0.224791E-001
     -0.10     -1.85    0.229505E-001
     -0.10     -1.80    0.233783E-001
     -0.10     -1.75    0.237656E-001
     -0.10     -1.70    0.241150E-001
     -0.10     -1.65    0.244293E-001
     -0.10     -1.60    0.247108E-001
     -0.10     -1.55    0.249613E-001
     -0.10     -1.50    0.251819E-001
     -0.10     -1.45    0.253731E-001
     -0.10     -1.40    0.255347E-001
     -0.10     -1.35    0.256658E-001
     -0.10     -1.30    0.257646E-001
     -0.10     -1.25    0.258280E-001
     -0.10     -1.20    0.258518E-001
     -0.10     -1.15    0.258303E-001
     -0.10     -1.10    0.257559E-001
     -0.10     -1.05    0.256189E-001
     -0.10     -1.00    0.254071E-001
     -0.10     -0.95    0.251052E-001
     -0.10     -0.90    0.246946E-001
     -0.10     -0.85    0.241525E-001
     -0.10     -0.80    0.234526E-001
     -0.10     -0.75    0.225647E-001
     -0.10     -0.70    0.214566E-001
     -0.10     -0.65    0.200965E-001
     -0.10     -0.60    0.184577E-001
     -0.10     -0.55    0.165259E-001
     -0.10     -0.50    0.143091E-001
     -0.10     -0.45    0.118499E-001
     -0.10     -0.40    0.923713E-002
     -0.10     -0.35    0.661357E-002
     -0.10     -0.30    0.417275E-002
     -0.10     -0.25    0.214016E-002
     -0.10     -0.20    0.737218E-003
     -0.10     -0.15    0.135118E-003
     -0.10     -0.10    0.412989E-003
     -0.10     -0.05    0.153695E-002
     -0.10      0.00    0.336922E-002
     -0.10      0.05    0.570326E-002
     -0.10      0.10    0.831020E-002
     -0.10      0.15    0.109803E-001
     -0.10      0.20    0.135491E-001
     -0.10      0.25    0.159062E-001
     -0.10      0.30    0.179914E-001
     -0.10      0.35    0.197841E-001
     -0.10      0.40    0.212909E-001
     -0.10      0.45    0.225341E-001
     -0.10      0.50    0.235443E-001
     -0.10      0.55    0.243537E-001
     -0.10      0.60    0.249934E-001
     -0.10      0.65    0.254915E-001
     -0.10      0.70    0.258720E-001
     -0.10      0.75    0.261551E-001
     -0.10      0.80    0.263574E-001
     -0.10      0.85    0.264923E-001
     -0.10      0.90    0.265704E-001
     -0.10      0.95    0.266003E-001
     -0.10      1.00    0.265884E-001
     -0.10      1.05    0.265395E-001
     -0.10      1.10    0.264570E-001
     -0.10      1.15    0.263431E-001
     -0.10      1.20    0.261991E-001
     -0.10      1.25    0.260253E-001
     -0.10      1.30    0.258211E-001
     -0.10      1.35    0.255852E-001
     -0.10      1.40    0.253155E-001
     -0.10      1.45    0.250090E-001
     -0.10      1.50    0.246619E-001
     -0.10      1.55    0.242699E-001
     -0.10      1.60    0.238282E-001
     -0.10      1.65    0.233316E-001
     -0.10      1.70    0.227752E-001
     -0.10      1.75    0.221545E-001
     -0.10      1.80    0.214667E-001
     -0.10      1.85    0.207111E-001
     -0.10      1.90    0.198908E-001
     -0.10      1.95    0.190135E-001
     -0.10      2.00    0.180932E-001
     -0.10      2.05    0.171509E-001
     -0.10      2.10    0.162145E-001
     -0.10      2.15    0.153184E-001
     -0.10      2.20    0.145004E-001
     -0.10      2.25    0.137989E-001
     -0.10      2.30    0.132478E-001
     -0.10      2.35    0.128719E-001
     -0.10      2.40    0.126830E-001
     -0.10      2.45    0.126782E-001
     -0.10      2.50    0.128402E-001
     -0.10      2.55    0.131400E-001
     -0.10      2.60    0.135410E-001
     -0.10      2.65    0.140042E-001
     -0.10      2.70    0.144918E-001
     -0.10      2.75    0.149712E-001
     -0.10      2.80    0.154161E-001
     -0.10      2.85    0.158076E-001
     -0.10      2.90    0.161332E-001
     -0.10      2.95    0.163866E-001
     -0.10      3.00    0.165657E-001
     -0.10      3.05    0.166718E-001
     -0.10      3.10    0.167083E-001
     -0.10      3.15    0.166798E-001
     -0.10      3.20    0.165915E-001
     -0.10      3.25    0.164488E-001
     -0.10      3.30    0.162568E-001
     -0.10      3.35    0.160205E-001
     -0.10      3.40    0.157442E-001
     -0.10      3.45    0.154316E-001
     -0.10      3.50    0.150862E-001
     -0.10      3.55    0.147109E-001
     -0.10      3.60    0.143083E-001
     -0.10      3.65    0.138807E-001
     -0.10      3.70    0.134300E-001
     -0.10      3.75    0.129581E-001
     -0.10      3.80    0.124665E-001
     -0.10      3.85    0.119571E-001
     -0.10      3.90    0.114314E-001
     -0.10      3.95    0.108913E-001
     -0.10      4.00    0.103388E-001
     -0.10      4.05    0.977580E-002
     -0.10      4.10    0.920469E-002
     -0.10      4.15    0.862803E-002
     -0.10      4.20    0.804872E-002
     -0.10      4.25    0.746992E-002
     -0.10      4.30    0.689498E-002
     -0.10      4.35    0.632749E-002
     -0.10      4.40    0.577112E-002
     -0.10      4.45    0.522959E-002
     -0.10      4.50    0.470661E-002
     -0.10      4.55    0.420572E-002
     -0.10      4.60    0.373017E-002
     -0.10      4.65    0.328282E-002
     -0.10      4.70    0.286602E-002
     -0.10      4.75    0.248153E-002
     -0.10      4.80    0.213048E-002
     -0.10      4.85    0.181332E-002
     -0.10      4.90    0.152984E-002
     -0.10      4.95    0.127921E-002
     -0.10      5.00    0.106005E-002
     -0.10      5.05    0.870509E-003
     -0.10      5.10    0.708380E-003
     -0.10      5.15    0.571210E-003
     -0.10      5.20    0.456411E-003
     -0.10      5.25    0.361361E-003
     -0.10      5.30    0.283495E-003
     -0.10      5.35    0.220377E-003
     -0.10      5.40    0.169744E-003
     -0.10      5.45    0.129544E-003
     -0.10      5.50    0.979532E-004
     -0.10      5.55    0.733767E-004
     -0.10      5.60    0.544470E-004
     -0.10      5.65    0.400106E-004
     -0.10      5.70    0.291099E-004
     -0.10      5.75    0.209605E-004
     -0.10      5.80    0.149281E-004
     -0.10      5.85    0.105070E-004
     -0.10      5.90    0.730020E-005
     -0.10      5.95    0.499764E-005
     -0.10      6.00    0.336133E-005
     -0.10      6.05    0.221142E-005
     -0.10      6.10    0.141257E-005
     -0.10      6.15    0.864847E-006
     -0.10      6.20    0.496147E-006
     -0.10      6.25    0.255083E-006
     -0.10      6.30    0.105945E-006
     -0.10      6.35    0.253676E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.317702E-007
     -0.05     -6.30    0.132339E-006
     -0.05     -6.25    0.317698E-006
     -0.05     -6.20    0.615772E-006
     -0.05     -6.15    0.106917E-005
     -0.05     -6.10    0.173920E-005
     -0.05     -6.05    0.271196E-005
     -0.05     -6.00    0.410511E-005
     -0.05     -5.95    0.607640E-005
     -0.05     -5.90    0.883599E-005
     -0.05     -5.85    0.126588E-004
     -0.05     -5.80    0.178993E-004
     -0.05     -5.75    0.250114E-004
     -0.05     -5.70    0.345667E-004
     -0.05     -5.65    0.472748E-004
     -0.05     -5.60    0.640051E-004
     -0.05     -5.55    0.858084E-004
     -0.05     -5.50    0.113934E-003
     -0.05     -5.45    0.149848E-003
     -0.05     -5.40    0.195234E-003
     -0.05     -5.35    0.251998E-003
     -0.05     -5.30    0.322249E-003
     -0.05     -5.25    0.408279E-003
     -0.05     -5.20    0.512510E-003
     -0.05     -5.15    0.637449E-003
     -0.05     -5.10    0.785603E-003
     -0.05     -5.05    0.959384E-003
     -0.05     -5.00    0.116101E-002
     -0.05     -4.95    0.139240E-002
     -0.05     -4.90    0.165506E-002
     -0.05     -4.85    0.195001E-002
     -0.05     -4.80    0.227769E-002
     -0.05     -4.75    0.263795E-002
     -0.05     -4.70    0.302997E-002
     -0.05     -4.65    0.345230E-002
     -0.05     -4.60    0.390288E-002
     -0.05     -4.55    0.437912E-002
     -0.05     -4.50    0.487799E-002
     -0.05     -4.45    0.539607E-002
     -0.05     -4.40    0.592973E-002
     -0.05     -4.35    0.647521E-002
     -0.05     -4.30    0.702868E-002
     -0.05     -4.25    0.758635E-002
     -0.05     -4.20    0.814455E-002
     -0.05     -4.15    0.869974E-002
     -0.05     -4.10    0.924860E-002
     -0.05     -4.05    0.978800E-002
     -0.05     -4.00    0.103150E-001
     -0.05     -3.95    0.108269E-001
     -0.05     -3.90    0.113210E-001
     -0.05     -3.85    0.117947E-001
     -0.05     -3.80    0.122455E-001
     -0.05     -3.75    0.126708E-001
     -0.05     -3.70    0.130679E-001
     -0.05     -3.65    0.134338E-001
     -0.05     -3.60    0.137654E-001
     -0.05     -3.55    0.140589E-001
     -0.05     -3.50    0.143108E-001
     -0.05     -3.45    0.145168E-001
     -0.05     -3.40    0.146726E-001
     -0.05     -3.35    0.147738E-001
     -0.05     -3.30    0.148165E-001
     -0.05     -3.25    0.147970E-001
     -0.05     -3.20    0.147130E-001
     -0.05     -3.15    0.145642E-001
     -0.05     -3.10    0.143529E-001
     -0.05     -3.05    0.140851E-001
     -0.05     -3.00    0.137714E-001
     -0.05     -2.95    0.134278E-001
     -0.05     -2.90    0.130758E-001
     -0.05     -2.85    0.127421E-001
     -0.05     -2.80    0.124572E-001
     -0.05     -2.75    0.122530E-001
     -0.05     -2.70    0.121595E-001
     -0.05     -2.65    0.122014E-001
     -0.05     -2.60    0.123946E-001
     -0.05     -2.55    0.127440E-001
     -0.05     -2.50    0.132429E-001
     -0.05     -2.45    0.138739E-001
     -0.05     -2.40    0.146116E-001
     -0.05     -2.35    0.154257E-001
     -0.05     -2.30    0.162850E-001
     -0.05     -2.25    0.171601E-001
     -0.05     -2.20    0.180259E-001
     -0.05     -2.15    0.188626E-001
     -0.05     -2.10    0.196560E-001
     -0.05     -2.05    0.203969E-001
     -0.05     -2.00    0.210808E-001
     -0.05     -1.95    0.217062E-001
     -0.05     -1.90    0.222745E-001
     -0.05     -1.85    0.227883E-001
     -0.05     -1.80    0.232511E-001
     -0.05     -1.75    0.236670E-001
     -0.05     -1.70    0.240398E-001
     -0.05     -1.65    0.243730E-001
     -0.05     -1.60    0.246698E-001
     -0.05     -1.55    0.249324E-001
     -0.05     -1.50    0.251627E-001
     -0.05     -1.45    0.253615E-001
     -0.05     -1.40    0.255291E-001
     -0.05     -1.35    0.256648E-001
     -0.05     -1.30    0.257670E-001
     -0.05     -1.25    0.258330E-001
     -0.05     -1.20    0.258587E-001
     -0.05     -1.15    0.258384E-001
     -0.05     -1.10    0.257647E-001
     -0.05     -1.05    0.256280E-001
     -0.05     -1.00    0.254163E-001
     -0.05     -0.95    0.251143E-001
     -0.05     -0.90    0.247033E-001
     -0.05     -0.85    0.241608E-001
     -0.05     -0.80    0.234602E-001
     -0.05     -0.75    0.225716E-001
     -0.05     -0.70    0.214626E-001
     -0.05     -0.65    0.201015E-001
     -0.05     -0.60    0.184615E-001
     -0.05     -0.55    0.165282E-001
     -0.05     -0.50    0.143096E-001
     -0.05     -0.45    0.118482E-001
     -0.05     -0.40    0.923294E-002
     -0.05     -0.35    0.660673E-002
     -0.05     -0.30    0.416325E-002
     -0.05     -0.25    0.212822E-002
     -0.05     -0.20    0.723331E-003
     -0.05     -0.15    0.120024E-003
     -0.05     -0.10    0.397598E-003
     -0.05     -0.05    0.152220E-002
     -0.05      0.00    0.335592E-002
     -0.05      0.05    0.569199E-002
     -0.05      0.10    0.830128E-002
     -0.05      0.15    0.109738E-001
     -0.05      0.20    0.135449E-001
     -0.05      0.25    0.159041E-001
     -0.05      0.30    0.179911E-001
     -0.05      0.35    0.197854E-001
     -0.05      0.40    0.212933E-001
     -0.05      0.45    0.225376E-001
     -0.05      0.50    0.235485E-001
     -0.05      0.55    0.243586E-001
     -0.05      0.60    0.249988E-001
     -0.05      0.65    0.254973E-001
     -0.05      0.70    0.258781E-001
     -0.05      0.75    0.261616E-001
     -0.05      0.80    0.263644E-001
     -0.05      0.85    0.264999E-001
     -0.05      0.90    0.265790E-001
     -0.05      0.95    0.266103E-001
     -0.05      1.00    0.266002E-001
     -0.05      1.05    0.265537E-001
     -0.05      1.10    0.264745E-001
     -0.05      1.15    0.263650E-001
     -0.05      1.20    0.262266E-001
     -0.05      1.25    0.260601E-001
     -0.05      1.30    0.258654E-001
     -0.05      1.35    0.256414E-001
     -0.05      1.40    0.253867E-001
     -0.05      1.45    0.250990E-001
     -0.05      1.50    0.247753E-001
     -0.05      1.55    0.244123E-001
     -0.05      1.60    0.240062E-001
     -0.05      1.65    0.235533E-001
     -0.05      1.70    0.230499E-001
     -0.05      1.75    0.224931E-001
     -0.05      1.80    0.218812E-001
     -0.05      1.85    0.212145E-001
     -0.05      1.90    0.204965E-001
     -0.05      1.95    0.197345E-001
     -0.05      2.00    0.189405E-001
     -0.05      2.05    0.181319E-001
     -0.05      2.10    0.173314E-001
     -0.05      2.15    0.165661E-001
     -0.05      2.20    0.158654E-001
     -0.05      2.25    0.152590E-001
     -0.05      2.30    0.147724E-001
     -0.05      2.35    0.144245E-001
     -0.05      2.40    0.142244E-001
     -0.05      2.45    0.141701E-001
     -0.05      2.50    0.142486E-001
     -0.05      2.55    0.144381E-001
     -0.05      2.60    0.147109E-001
     -0.05      2.65    0.150368E-001
     -0.05      2.70    0.153861E-001
     -0.05      2.75    0.157326E-001
     -0.05      2.80    0.160547E-001
     -0.05      2.85    0.163359E-001
     -0.05      2.90    0.165652E-001
     -0.05      2.95    0.167360E-001
     -0.05      3.00    0.168457E-001
     -0.05      3.05    0.168941E-001
     -0.05      3.10    0.168831E-001
     -0.05      3.15    0.168160E-001
     -0.05      3.20    0.166965E-001
     -0.05      3.25    0.165288E-001
     -0.05      3.30    0.163168E-001
     -0.05      3.35    0.160645E-001
     -0.05      3.40    0.157754E-001
     -0.05      3.45    0.154528E-001
     -0.05      3.50    0.150994E-001
     -0.05      3.55    0.147177E-001
     -0.05      3.60    0.143101E-001
     -0.05      3.65    0.138785E-001
     -0.05      3.70    0.134245E-001
     -0.05      3.75    0.129500E-001
     -0.05      3.80    0.124563E-001
     -0.05      3.85    0.119451E-001
     -0.05      3.90    0.114180E-001
     -0.05      3.95    0.108767E-001
     -0.05      4.00    0.103231E-001
     -0.05      4.05    0.975934E-002
     -0.05      4.10    0.918754E-002
     -0.05      4.15    0.861037E-002
     -0.05      4.20    0.803068E-002
     -0.05      4.25    0.745164E-002
     -0.05      4.30    0.687663E-002
     -0.05      4.35    0.630924E-002
     -0.05      4.40    0.575313E-002
     -0.05      4.45    0.521204E-002
     -0.05      4.50    0.468966E-002
     -0.05      4.55    0.418951E-002
     -0.05      4.60    0.371483E-002
     -0.05      4.65    0.326846E-002
     -0.05      4.70    0.285273E-002
     -0.05      4.75    0.246935E-002
     -0.05      4.80    0.211945E-002
     -0.05      4.85    0.180346E-002
     -0.05      4.90    0.152112E-002
     -0.05      4.95    0.127160E-002
     -0.05      5.00    0.105349E-002
     -0.05      5.05    0.864922E-003
     -0.05      5.10    0.703685E-003
     -0.05      5.15    0.567311E-003
     -0.05      5.20    0.453207E-003
     -0.05      5.25    0.358755E-003
     -0.05      5.30    0.281395E-003
     -0.05      5.35    0.218699E-003
     -0.05      5.40    0.168415E-003
     -0.05      5.45    0.128501E-003
     -0.05      5.50    0.971390E-004
     -0.05      5.55    0.727454E-004
     -0.05      5.60    0.539602E-004
     -0.05      5.65    0.396380E-004
     -0.05      5.70    0.288274E-004
     -0.05      5.75    0.207491E-004
     -0.05      5.80    0.147723E-004
     -0.05      5.85    0.103939E-004
     -0.05      5.90    0.721954E-005
     -0.05      5.95    0.494112E-005
     -0.05      6.00    0.332273E-005
     -0.05      6.05    0.218585E-005
     -0.05      6.10    0.139627E-005
     -0.05      6.15    0.854941E-006
     -0.05      6.20    0.490517E-006
     -0.05      6.25    0.252189E-006
     -0.05      6.30    0.104729E-006
     -0.05      6.35    0.250768E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.324793E-007
      0.00     -6.30    0.135257E-006
      0.00     -6.25    0.324620E-006
      0.00     -6.20    0.628925E-006
      0.00     -6.15    0.109148E-005
      0.00     -6.10    0.177453E-005
      0.00     -6.05    0.276535E-005
      0.00     -6.00    0.418307E-005
      0.00     -5.95    0.618759E-005
      0.00     -5.90    0.899148E-005
      0.00     -5.85    0.128729E-004
      0.00     -5.80    0.181911E-004
      0.00     -5.75    0.254049E-004
      0.00     -5.70    0.350922E-004
      0.00     -5.65    0.479702E-004
      0.00     -5.60    0.649178E-004
      0.00     -5.55    0.869955E-004
      0.00     -5.50    0.115466E-003
      0.00     -5.45    0.151806E-003
      0.00     -5.40    0.197715E-003
      0.00     -5.35    0.255110E-003
      0.00     -5.30    0.326111E-003
      0.00     -5.25    0.413020E-003
      0.00     -5.20    0.518270E-003
      0.00     -5.15    0.644368E-003
      0.00     -5.10    0.793825E-003
      0.00     -5.05    0.969045E-003
      0.00     -5.00    0.117223E-002
      0.00     -4.95    0.140528E-002
      0.00     -4.90    0.166967E-002
      0.00     -4.85    0.196639E-002
      0.00     -4.80    0.229585E-002
      0.00     -4.75    0.265786E-002
      0.00     -4.70    0.305155E-002
      0.00     -4.65    0.347544E-002
      0.00     -4.60    0.392744E-002
      0.00     -4.55    0.440492E-002
      0.00     -4.50    0.490479E-002
      0.00     -4.45    0.542366E-002
      0.00     -4.40    0.595786E-002
      0.00     -4.35    0.650362E-002
      0.00     -4.30    0.705710E-002
      0.00     -4.25    0.761450E-002
      0.00     -4.20    0.817213E-002
      0.00     -4.15    0.872645E-002
      0.00     -4.10    0.927407E-002
      0.00     -4.05    0.981184E-002
      0.00     -4.00    0.103368E-001
      0.00     -3.95    0.108460E-001
      0.00     -3.90    0.113368E-001
      0.00     -3.85    0.118064E-001
      0.00     -3.80    0.122521E-001
      0.00     -3.75    0.126711E-001
      0.00     -3.70    0.130603E-001
      0.00     -3.65    0.134163E-001
      0.00     -3.60    0.137355E-001
      0.00     -3.55    0.140136E-001
      0.00     -3.50    0.142462E-001
      0.00     -3.45    0.144282E-001
      0.00     -3.40    0.145542E-001
      0.00     -3.35    0.146187E-001
      0.00     -3.30    0.146162E-001
      0.00     -3.25    0.145418E-001
      0.00     -3.20    0.143917E-001
      0.00     -3.15    0.141643E-001
      0.00     -3.10    0.138611E-001
      0.00     -3.05    0.134880E-001
      0.00     -3.00    0.130565E-001
      0.00     -2.95    0.125849E-001
      0.00     -2.90    0.120988E-001
      0.00     -2.85    0.116308E-001
      0.00     -2.80    0.112190E-001
      0.00     -2.75    0.109037E-001
      0.00     -2.70    0.107236E-001
      0.00     -2.65    0.107106E-001
      0.00     -2.60    0.108855E-001
      0.00     -2.55    0.112549E-001
      0.00     -2.50    0.118101E-001
      0.00     -2.45    0.125284E-001
      0.00     -2.40    0.133768E-001
      0.00     -2.35    0.143166E-001
      0.00     -2.30    0.153082E-001
      0.00     -2.25    0.163150E-001
      0.00     -2.20    0.173062E-001
      0.00     -2.15    0.182582E-001
      0.00     -2.10    0.191545E-001
      0.00     -2.05    0.199852E-001
      0.00     -2.00    0.207460E-001
      0.00     -1.95    0.214363E-001
      0.00     -1.90    0.220586E-001
      0.00     -1.85    0.226170E-001
      0.00     -1.80    0.231163E-001
      0.00     -1.75    0.235618E-001
      0.00     -1.70    0.239586E-001
      0.00     -1.65    0.243112E-001
      0.00     -1.60    0.246234E-001
      0.00     -1.55    0.248986E-001
      0.00     -1.50    0.251388E-001
      0.00     -1.45    0.253456E-001
      0.00     -1.40    0.255197E-001
      0.00     -1.35    0.256607E-001
      0.00     -1.30    0.257673E-001
      0.00     -1.25    0.258371E-001
      0.00     -1.20    0.258662E-001
      0.00     -1.15    0.258493E-001
      0.00     -1.10    0.257794E-001
      0.00     -1.05    0.256470E-001
      0.00     -1.00    0.254406E-001
      0.00     -0.95    0.251454E-001
      0.00     -0.90    0.247434E-001
      0.00     -0.85    0.242127E-001
      0.00     -0.80    0.235278E-001
      0.00     -0.75    0.226599E-001
      0.00     -0.70    0.215783E-001
      0.00     -0.65    0.202526E-001
      0.00     -0.60    0.186582E-001
      0.00     -0.55    0.167821E-001
      0.00     -0.50    0.146334E-001
      0.00     -0.45    0.122544E-001
      0.00     -0.40    0.973187E-002
      0.00     -0.35    0.720368E-002
      0.00     -0.30    0.485555E-002
      0.00     -0.25    0.290283E-002
      0.00     -0.20    0.155626E-002
      0.00     -0.15    0.978417E-003
      0.00     -0.10    0.124444E-002
      0.00     -0.05    0.232235E-002
      0.00      0.00    0.408157E-002
      0.00      0.05    0.632579E-002
      0.00      0.10    0.883677E-002
      0.00      0.15    0.114136E-001
      0.00      0.20    0.138978E-001
      0.00      0.25    0.161820E-001
      0.00      0.30    0.182069E-001
      0.00      0.35    0.199512E-001
      0.00      0.40    0.214198E-001
      0.00      0.45    0.226337E-001
      0.00      0.50    0.236214E-001
      0.00      0.55    0.244138E-001
      0.00      0.60    0.250407E-001
      0.00      0.65    0.255291E-001
      0.00      0.70    0.259025E-001
      0.00      0.75    0.261804E-001
      0.00      0.80    0.263792E-001
      0.00      0.85    0.265121E-001
      0.00      0.90    0.265896E-001
      0.00      0.95    0.266202E-001
      0.00      1.00    0.266104E-001
      0.00      1.05    0.265653E-001
      0.00      1.10    0.264885E-001
      0.00      1.15    0.263827E-001
      0.00      1.20    0.262496E-001
      0.00      1.25    0.260900E-001
      0.00      1.30    0.259043E-001
      0.00      1.35    0.256919E-001
      0.00      1.40    0.254517E-001
      0.00      1.45    0.251821E-001
      0.00      1.50    0.248809E-001
      0.00      1.55    0.245456E-001
      0.00      1.60    0.241734E-001
      0.00      1.65    0.237615E-001
      0.00      1.70    0.233074E-001
      0.00      1.75    0.228093E-001
      0.00      1.80    0.222664E-001
      0.00      1.85    0.216797E-001
      0.00      1.90    0.210527E-001
      0.00      1.95    0.203920E-001
      0.00      2.00    0.197077E-001
      0.00      2.05    0.190141E-001
      0.00      2.10    0.183293E-001
      0.00      2.15    0.176743E-001
      0.00      2.20    0.170720E-001
      0.00      2.25    0.165445E-001
      0.00      2.30    0.161114E-001
      0.00      2.35    0.157867E-001
      0.00      2.40    0.155773E-001
      0.00      2.45    0.154818E-001
      0.00      2.50    0.154908E-001
      0.00      2.55    0.155881E-001
      0.00      2.60    0.157529E-001
      0.00      2.65    0.159622E-001
      0.00      2.70    0.161929E-001
      0.00      2.75    0.164242E-001
      0.00      2.80    0.166385E-001
      0.00      2.85    0.168220E-001
      0.00      2.90    0.169648E-001
      0.00      2.95    0.170608E-001
      0.00      3.00    0.171067E-001
      0.00      3.05    0.171016E-001
      0.00      3.10    0.170462E-001
      0.00      3.15    0.169425E-001
      0.00      3.20    0.167932E-001
      0.00      3.25    0.166012E-001
      0.00      3.30    0.163697E-001
      0.00      3.35    0.161017E-001
      0.00      3.40    0.158000E-001
      0.00      3.45    0.154672E-001
      0.00      3.50    0.151057E-001
      0.00      3.55    0.147175E-001
      0.00      3.60    0.143047E-001
      0.00      3.65    0.138688E-001
      0.00      3.70    0.134115E-001
      0.00      3.75    0.129341E-001
      0.00      3.80    0.124382E-001
      0.00      3.85    0.119251E-001
      0.00      3.90    0.113964E-001
      0.00      3.95    0.108539E-001
      0.00      4.00    0.102993E-001
      0.00      4.05    0.973460E-002
      0.00      4.10    0.916217E-002
      0.00      4.15    0.858454E-002
      0.00      4.20    0.800460E-002
      0.00      4.25    0.742548E-002
      0.00      4.30    0.685061E-002
      0.00      4.35    0.628355E-002
      0.00      4.40    0.572800E-002
      0.00      4.45    0.518767E-002
      0.00      4.50    0.466625E-002
      0.00      4.55    0.416724E-002
      0.00      4.60    0.369385E-002
      0.00      4.65    0.324889E-002
      0.00      4.70    0.283466E-002
      0.00      4.75    0.245286E-002
      0.00      4.80    0.210457E-002
      0.00      4.85    0.179017E-002
      0.00      4.90    0.150939E-002
      0.00      4.95    0.126137E-002
      0.00      5.00    0.104468E-002
      0.00      5.05    0.857418E-003
      0.00      5.10    0.697369E-003
      0.00      5.15    0.562056E-003
      0.00      5.20    0.448880E-003
      0.00      5.25    0.355225E-003
      0.00      5.30    0.278544E-003
      0.00      5.35    0.216417E-003
      0.00      5.40    0.166605E-003
      0.00      5.45    0.127076E-003
      0.00      5.50    0.960283E-004
      0.00      5.55    0.718863E-004
      0.00      5.60    0.533009E-004
      0.00      5.65    0.391359E-004
      0.00      5.70    0.284494E-004
      0.00      5.75    0.204681E-004
      0.00      5.80    0.145659E-004
      0.00      5.85    0.102449E-004
      0.00      5.90    0.711359E-005
      0.00      5.95    0.486725E-005
      0.00      6.00    0.327233E-005
      0.00      6.05    0.215241E-005
      0.00      6.10    0.137478E-005
      0.00      6.15    0.841739E-006
      0.00      6.20    0.482874E-006
      0.00      6.25    0.248228E-006
      0.00      6.30    0.103048E-006
      0.00      6.35    0.246658E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.330311E-007
      0.05     -6.30    0.137515E-006
      0.05     -6.25    0.329950E-006
      0.05     -6.20    0.639058E-006
      0.05     -6.15    0.110863E-005
      0.05     -6.10    0.180177E-005
      0.05     -6.05    0.280673E-005
      0.05     -6.00    0.424380E-005
      0.05     -5.95    0.627463E-005
      0.05     -5.90    0.911357E-005
      0.05     -5.85    0.130414E-004
      0.05     -5.80    0.184210E-004
      0.05     -5.75    0.257149E-004
      0.05     -5.70    0.355051E-004
      0.05     -5.65    0.485150E-004
      0.05     -5.60    0.656304E-004
      0.05     -5.55    0.879204E-004
      0.05     -5.50    0.116656E-003
      0.05     -5.45    0.153325E-003
      0.05     -5.40    0.199635E-003
      0.05     -5.35    0.257514E-003
      0.05     -5.30    0.329092E-003
      0.05     -5.25    0.416676E-003
      0.05     -5.20    0.522707E-003
      0.05     -5.15    0.649698E-003
      0.05     -5.10    0.800153E-003
      0.05     -5.05    0.976471E-003
      0.05     -5.00    0.118084E-002
      0.05     -4.95    0.141514E-002
      0.05     -4.90    0.168083E-002
      0.05     -4.85    0.197887E-002
      0.05     -4.80    0.230965E-002
      0.05     -4.75    0.267294E-002
      0.05     -4.70    0.306785E-002
      0.05     -4.65    0.349284E-002
      0.05     -4.60    0.394583E-002
      0.05     -4.55    0.442413E-002
      0.05     -4.50    0.492467E-002
      0.05     -4.45    0.544401E-002
      0.05     -4.40    0.597848E-002
      0.05     -4.35    0.652429E-002
      0.05     -4.30    0.707759E-002
      0.05     -4.25    0.763457E-002
      0.05     -4.20    0.819154E-002
      0.05     -4.15    0.874492E-002
      0.05     -4.10    0.929130E-002
      0.05     -4.05    0.982748E-002
      0.05     -4.00    0.103504E-001
      0.05     -3.95    0.108571E-001
      0.05     -3.90    0.113448E-001
      0.05     -3.85    0.118106E-001
      0.05     -3.80    0.122515E-001
      0.05     -3.75    0.126644E-001
      0.05     -3.70    0.130460E-001
      0.05     -3.65    0.133925E-001
      0.05     -3.60    0.136997E-001
      0.05     -3.55    0.139627E-001
      0.05     -3.50    0.141763E-001
      0.05     -3.45    0.143344E-001
      0.05     -3.40    0.144305E-001
      0.05     -3.35    0.144577E-001
      0.05     -3.30    0.144091E-001
      0.05     -3.25    0.142779E-001
      0.05     -3.20    0.140589E-001
      0.05     -3.15    0.137487E-001
      0.05     -3.10    0.133477E-001
      0.05     -3.05    0.128613E-001
      0.05     -3.00    0.123017E-001
      0.05     -2.95    0.116896E-001
      0.05     -2.90    0.110548E-001
      0.05     -2.85    0.104366E-001
      0.05     -2.80    0.988154E-002
      0.05     -2.75    0.944006E-002
      0.05     -2.70    0.916094E-002
      0.05     -2.65    0.908502E-002
      0.05     -2.60    0.923910E-002
      0.05     -2.55    0.963164E-002
      0.05     -2.50    0.102515E-001
      0.05     -2.45    0.110696E-001
      0.05     -2.40    0.120440E-001
      0.05     -2.35    0.131259E-001
      0.05     -2.30    0.142657E-001
      0.05     -2.25    0.154186E-001
      0.05     -2.20    0.165477E-001
      0.05     -2.15    0.176250E-001
      0.05     -2.10    0.186321E-001
      0.05     -2.05    0.195586E-001
      0.05     -2.00    0.204006E-001
      0.05     -1.95    0.211587E-001
      0.05     -1.90    0.218369E-001
      0.05     -1.85    0.224409E-001
      0.05     -1.80    0.229772E-001
      0.05     -1.75    0.234526E-001
      0.05     -1.70    0.238734E-001
      0.05     -1.65    0.242452E-001
      0.05     -1.60    0.245730E-001
      0.05     -1.55    0.248605E-001
      0.05     -1.50    0.251107E-001
      0.05     -1.45    0.253257E-001
      0.05     -1.40    0.255066E-001
      0.05     -1.35    0.256533E-001
      0.05     -1.30    0.257652E-001
      0.05     -1.25    0.258399E-001
      0.05     -1.20    0.258741E-001
      0.05     -1.15    0.258628E-001
      0.05     -1.10    0.257994E-001
      0.05     -1.05    0.256751E-001
      0.05     -1.00    0.254790E-001
      0.05     -0.95    0.251971E-001
      0.05     -0.90    0.248127E-001
      0.05     -0.85    0.243052E-001
      0.05     -0.80    0.236511E-001
      0.05     -0.75    0.228238E-001
      0.05     -0.70    0.217952E-001
      0.05     -0.65    0.205383E-001
      0.05     -0.60    0.190315E-001
      0.05     -0.55    0.172650E-001
      0.05     -0.50    0.152497E-001
      0.05     -0.45    0.130273E-001
      0.05     -0.40    0.106802E-001
      0.05     -0.35    0.833674E-002
      0.05     -0.30    0.616782E-002
      0.05     -0.25    0.436947E-002
      0.05     -0.20    0.313225E-002
      0.05     -0.15    0.260242E-002
      0.05     -0.10    0.284748E-002
      0.05     -0.05    0.383880E-002
      0.05      0.00    0.545914E-002
      0.05      0.05    0.753147E-002
      0.05      0.10    0.985773E-002
      0.05      0.15    0.122539E-001
      0.05      0.20    0.145732E-001
      0.05      0.25    0.167145E-001
      0.05      0.30    0.186203E-001
      0.05      0.35    0.202685E-001
      0.05      0.40    0.216612E-001
      0.05      0.45    0.228161E-001
      0.05      0.50    0.237584E-001
      0.05      0.55    0.245163E-001
      0.05      0.60    0.251171E-001
      0.05      0.65    0.255858E-001
      0.05      0.70    0.259442E-001
      0.05      0.75    0.262110E-001
      0.05      0.80    0.264016E-001
      0.05      0.85    0.265285E-001
      0.05      0.90    0.266019E-001
      0.05      0.95    0.266299E-001
      0.05      1.00    0.266190E-001
      0.05      1.05    0.265741E-001
      0.05      1.10    0.264988E-001
      0.05      1.15    0.263960E-001
      0.05      1.20    0.262675E-001
      0.05      1.25    0.261143E-001
      0.05      1.30    0.259371E-001
      0.05      1.35    0.257356E-001
      0.05      1.40    0.255092E-001
      0.05      1.45    0.252568E-001
      0.05      1.50    0.249768E-001
      0.05      1.55    0.246673E-001
      0.05      1.60    0.243265E-001
      0.05      1.65    0.239524E-001
      0.05      1.70    0.235433E-001
      0.05      1.75    0.230981E-001
      0.05      1.80    0.226166E-001
      0.05      1.85    0.221004E-001
      0.05      1.90    0.215526E-001
      0.05      1.95    0.209791E-001
      0.05      2.00    0.203882E-001
      0.05      2.05    0.197915E-001
      0.05      2.10    0.192032E-001
      0.05      2.15    0.186395E-001
      0.05      2.20    0.181178E-001
      0.05      2.25    0.176548E-001
      0.05      2.30    0.172650E-001
      0.05      2.35    0.169591E-001
      0.05      2.40    0.167420E-001
      0.05      2.45    0.166130E-001
      0.05      2.50    0.165653E-001
      0.05      2.55    0.165869E-001
      0.05      2.60    0.166625E-001
      0.05      2.65    0.167747E-001
      0.05      2.70    0.169057E-001
      0.05      2.75    0.170392E-001
      0.05      2.80    0.171609E-001
      0.05      2.85    0.172595E-001
      0.05      2.90    0.173265E-001
      0.05      2.95    0.173559E-001
      0.05      3.00    0.173445E-001
      0.05      3.05    0.172907E-001
      0.05      3.10    0.171945E-001
      0.05      3.15    0.170568E-001
      0.05      3.20    0.168795E-001
      0.05      3.25    0.166645E-001
      0.05      3.30    0.164143E-001
      0.05      3.35    0.161311E-001
      0.05      3.40    0.158171E-001
      0.05      3.45    0.154743E-001
      0.05      3.50    0.151047E-001
      0.05      3.55    0.147101E-001
      0.05      3.60    0.142919E-001
      0.05      3.65    0.138517E-001
      0.05      3.70    0.133908E-001
      0.05      3.75    0.129105E-001
      0.05      3.80    0.124122E-001
      0.05      3.85    0.118971E-001
      0.05      3.90    0.113668E-001
      0.05      3.95    0.108229E-001
      0.05      4.00    0.102672E-001
      0.05      4.05    0.970169E-002
      0.05      4.10    0.912865E-002
      0.05      4.15    0.855066E-002
      0.05      4.20    0.797058E-002
      0.05      4.25    0.739157E-002
      0.05      4.30    0.681704E-002
      0.05      4.35    0.625058E-002
      0.05      4.40    0.569587E-002
      0.05      4.45    0.515664E-002
      0.05      4.50    0.463655E-002
      0.05      4.55    0.413905E-002
      0.05      4.60    0.366735E-002
      0.05      4.65    0.322423E-002
      0.05      4.70    0.281194E-002
      0.05      4.75    0.243216E-002
      0.05      4.80    0.208591E-002
      0.05      4.85    0.177354E-002
      0.05      4.90    0.149474E-002
      0.05      4.95    0.124861E-002
      0.05      5.00    0.103368E-002
      0.05      5.05    0.848046E-003
      0.05      5.10    0.689475E-003
      0.05      5.15    0.555478E-003
      0.05      5.20    0.443456E-003
      0.05      5.25    0.350798E-003
      0.05      5.30    0.274963E-003
      0.05      5.35    0.213546E-003
      0.05      5.40    0.164325E-003
      0.05      5.45    0.125282E-003
      0.05      5.50    0.946294E-004
      0.05      5.55    0.708057E-004
      0.05      5.60    0.524740E-004
      0.05      5.65    0.385096E-004
      0.05      5.70    0.279801E-004
      0.05      5.75    0.201202E-004
      0.05      5.80    0.143115E-004
      0.05      5.85    0.100615E-004
      0.05      5.90    0.698351E-005
      0.05      5.95    0.477647E-005
      0.05      6.00    0.321038E-005
      0.05      6.05    0.211102E-005
      0.05      6.10    0.134798E-005
      0.05      6.15    0.825060E-006
      0.05      6.20    0.473157E-006
      0.05      6.25    0.243121E-006
      0.05      6.30    0.100890E-006
      0.05      6.35    0.241397E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.334021E-007
      0.10     -6.30    0.139055E-006
      0.10     -6.25    0.333581E-006
      0.10     -6.20    0.645948E-006
      0.10     -6.15    0.112037E-005
      0.10     -6.10    0.182055E-005
      0.10     -6.05    0.283540E-005
      0.10     -6.00    0.428610E-005
      0.10     -5.95    0.633561E-005
      0.10     -5.90    0.919966E-005
      0.10     -5.85    0.131607E-004
      0.10     -5.80    0.185839E-004
      0.10     -5.75    0.259344E-004
      0.10     -5.70    0.357973E-004
      0.10     -5.65    0.488999E-004
      0.10     -5.60    0.661324E-004
      0.10     -5.55    0.885700E-004
      0.10     -5.50    0.117490E-003
      0.10     -5.45    0.154386E-003
      0.10     -5.40    0.200975E-003
      0.10     -5.35    0.259189E-003
      0.10     -5.30    0.331165E-003
      0.10     -5.25    0.419216E-003
      0.10     -5.20    0.525790E-003
      0.10     -5.15    0.653395E-003
      0.10     -5.10    0.804536E-003
      0.10     -5.05    0.981601E-003
      0.10     -5.00    0.118677E-002
      0.10     -4.95    0.142190E-002
      0.10     -4.90    0.168845E-002
      0.10     -4.85    0.198737E-002
      0.10     -4.80    0.231900E-002
      0.10     -4.75    0.268309E-002
      0.10     -4.70    0.307874E-002
      0.10     -4.65    0.350438E-002
      0.10     -4.60    0.395791E-002
      0.10     -4.55    0.443664E-002
      0.10     -4.50    0.493748E-002
      0.10     -4.45    0.545698E-002
      0.10     -4.40    0.599145E-002
      0.10     -4.35    0.653709E-002
      0.10     -4.30    0.709003E-002
      0.10     -4.25    0.764647E-002
      0.10     -4.20    0.820269E-002
      0.10     -4.15    0.875510E-002
      0.10     -4.10    0.930027E-002
      0.10     -4.05    0.983494E-002
      0.10     -4.00    0.103560E-001
      0.10     -3.95    0.108604E-001
      0.10     -3.90    0.113453E-001
      0.10     -3.85    0.118075E-001
      0.10     -3.80    0.122440E-001
      0.10     -3.75    0.126513E-001
      0.10     -3.70    0.130259E-001
      0.10     -3.65    0.133634E-001
      0.10     -3.60    0.136592E-001
      0.10     -3.55    0.139079E-001
      0.10     -3.50    0.141032E-001
      0.10     -3.45    0.142383E-001
      0.10     -3.40    0.143053E-001
      0.10     -3.35    0.142959E-001
      0.10     -3.30    0.142014E-001
      0.10     -3.25    0.140136E-001
      0.10     -3.20    0.137249E-001
      0.10     -3.15    0.133304E-001
      0.10     -3.10    0.128287E-001
      0.10     -3.05    0.122244E-001
      0.10     -3.00    0.115302E-001
      0.10     -2.95    0.107689E-001
      0.10     -2.90    0.997491E-002
      0.10     -2.85    0.919429E-002
      0.10     -2.80    0.848322E-002
      0.10     -2.75    0.790331E-002
      0.10     -2.70    0.751501E-002
      0.10     -2.65    0.736942E-002
      0.10     -2.60    0.750035E-002
      0.10     -2.55    0.791858E-002
      0.10     -2.50    0.861005E-002
      0.10     -2.45    0.953841E-002
      0.10     -2.40    0.106512E-001
      0.10     -2.35    0.118879E-001
      0.10     -2.30    0.131880E-001
      0.10     -2.25    0.144977E-001
      0.10     -2.20    0.157730E-001
      0.10     -2.15    0.169822E-001
      0.10     -2.10    0.181047E-001
      0.10     -2.05    0.191299E-001
      0.10     -2.00    0.200547E-001
      0.10     -1.95    0.208813E-001
      0.10     -1.90    0.216155E-001
      0.10     -1.85    0.222649E-001
      0.10     -1.80    0.228377E-001
      0.10     -1.75    0.233423E-001
      0.10     -1.70    0.237864E-001
      0.10     -1.65    0.241769E-001
      0.10     -1.60    0.245195E-001
      0.10     -1.55    0.248191E-001
      0.10     -1.50    0.250791E-001
      0.10     -1.45    0.253021E-001
      0.10     -1.40    0.254899E-001
      0.10     -1.35    0.256428E-001
      0.10     -1.30    0.257605E-001
      0.10     -1.25    0.258412E-001
      0.10     -1.20    0.258818E-001
      0.10     -1.15    0.258780E-001
      0.10     -1.10    0.258236E-001
      0.10     -1.05    0.257107E-001
      0.10     -1.00    0.255293E-001
      0.10     -0.95    0.252666E-001
      0.10     -0.90    0.249073E-001
      0.10     -0.85    0.244329E-001
      0.10     -0.80    0.238224E-001
      0.10     -0.75    0.230522E-001
      0.10     -0.70    0.220980E-001
      0.10     -0.65    0.209368E-001
      0.10     -0.60    0.195513E-001
      0.10     -0.55    0.179355E-001
      0.10     -0.50    0.161022E-001
      0.10     -0.45    0.140920E-001
      0.10     -0.40    0.119810E-001
      0.10     -0.35    0.988489E-002
      0.10     -0.30    0.795445E-002
      0.10     -0.25    0.636062E-002
      0.10     -0.20    0.526785E-002
      0.10     -0.15    0.480153E-002
      0.10     -0.10    0.501927E-002
      0.10     -0.05    0.589675E-002
      0.10      0.00    0.733374E-002
      0.10      0.05    0.917807E-002
      0.10      0.10    0.112579E-001
      0.10      0.15    0.134115E-001
      0.10      0.20    0.155079E-001
      0.10      0.25    0.174546E-001
      0.10      0.30    0.191974E-001
      0.10      0.35    0.207128E-001
      0.10      0.40    0.219999E-001
      0.10      0.45    0.230723E-001
      0.10      0.50    0.239510E-001
      0.10      0.55    0.246601E-001
      0.10      0.60    0.252237E-001
      0.10      0.65    0.256641E-001
      0.10      0.70    0.260012E-001
      0.10      0.75    0.262519E-001
      0.10      0.80    0.264304E-001
      0.10      0.85    0.265484E-001
      0.10      0.90    0.266154E-001
      0.10      0.95    0.266391E-001
      0.10      1.00    0.266257E-001
      0.10      1.05    0.265798E-001
      0.10      1.10    0.265052E-001
      0.10      1.15    0.264045E-001
      0.10      1.20    0.262798E-001
      0.10      1.25    0.261324E-001
      0.10      1.30    0.259629E-001
      0.10      1.35    0.257716E-001
      0.10      1.40    0.255580E-001
      0.10      1.45    0.253215E-001
      0.10      1.50    0.250611E-001
      0.10      1.55    0.247755E-001
      0.10      1.60    0.244633E-001
      0.10      1.65    0.241233E-001
      0.10      1.70    0.237544E-001
      0.10      1.75    0.233560E-001
      0.10      1.80    0.229285E-001
      0.10      1.85    0.224732E-001
      0.10      1.90    0.219933E-001
      0.10      1.95    0.214935E-001
      0.10      2.00    0.209809E-001
      0.10      2.05    0.204646E-001
      0.10      2.10    0.199554E-001
      0.10      2.15    0.194661E-001
      0.10      2.20    0.190095E-001
      0.10      2.25    0.185982E-001
      0.10      2.30    0.182432E-001
      0.10      2.35    0.179521E-001
      0.10      2.40    0.177289E-001
      0.10      2.45    0.175730E-001
      0.10      2.50    0.174796E-001
      0.10      2.55    0.174402E-001
      0.10      2.60    0.174432E-001
      0.10      2.65    0.174757E-001
      0.10      2.70    0.175242E-001
      0.10      2.75    0.175760E-001
      0.10      2.80    0.176196E-001
      0.10      2.85    0.176457E-001
      0.10      2.90    0.176470E-001
      0.10      2.95    0.176183E-001
      0.10      3.00    0.175562E-001
      0.10      3.05    0.174589E-001
      0.10      3.10    0.173257E-001
      0.10      3.15    0.171571E-001
      0.10      3.20    0.169539E-001
      0.10      3.25    0.167176E-001
      0.10      3.30    0.164497E-001
      0.10      3.35    0.161521E-001
      0.10      3.40    0.158262E-001
      0.10      3.45    0.154737E-001
      0.10      3.50    0.150962E-001
      0.10      3.55    0.146950E-001
      0.10      3.60    0.142715E-001
      0.10      3.65    0.138270E-001
      0.10      3.70    0.133625E-001
      0.10      3.75    0.128792E-001
      0.10      3.80    0.123783E-001
      0.10      3.85    0.118612E-001
      0.10      3.90    0.113292E-001
      0.10      3.95    0.107838E-001
      0.10      4.00    0.102270E-001
      0.10      4.05    0.966070E-002
      0.10      4.10    0.908710E-002
      0.10      4.15    0.850883E-002
      0.10      4.20    0.792876E-002
      0.10      4.25    0.735003E-002
      0.10      4.30    0.677608E-002
      0.10      4.35    0.621048E-002
      0.10      4.40    0.565691E-002
      0.10      4.45    0.511911E-002
      0.10      4.50    0.460068E-002
      0.10      4.55    0.410509E-002
      0.10      4.60    0.363549E-002
      0.10      4.65    0.319462E-002
      0.10      4.70    0.278471E-002
      0.10      4.75    0.240737E-002
      0.10      4.80    0.206359E-002
      0.10      4.85    0.175367E-002
      0.10      4.90    0.147725E-002
      0.10      4.95    0.123337E-002
      0.10      5.00    0.102055E-002
      0.10      5.05    0.836865E-003
      0.10      5.10    0.680050E-003
      0.10      5.15    0.547620E-003
      0.10      5.20    0.436973E-003
      0.10      5.25    0.345503E-003
      0.10      5.30    0.270679E-003
      0.10      5.35    0.210113E-003
      0.10      5.40    0.161598E-003
      0.10      5.45    0.123136E-003
      0.10      5.50    0.929576E-004
      0.10      5.55    0.695161E-004
      0.10      5.60    0.514897E-004
      0.10      5.65    0.377664E-004
      0.10      5.70    0.274251E-004
      0.10      5.75    0.197104E-004
      0.10      5.80    0.140123E-004
      0.10      5.85    0.984606E-005
      0.10      5.90    0.683044E-005
      0.10      5.95    0.466953E-005
      0.10      6.00    0.313691E-005
      0.10      6.05    0.206167E-005
      0.10      6.10    0.131568E-005
      0.10      6.15    0.804831E-006
      0.10      6.20    0.461269E-006
      0.10      6.25    0.236873E-006
      0.10      6.30    0.982384E-007
      0.10      6.35    0.234997E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.336004E-007
      0.15     -6.30    0.139858E-006
      0.15     -6.25    0.335488E-006
      0.15     -6.20    0.649634E-006
      0.15     -6.15    0.112670E-005
      0.15     -6.10    0.183081E-005
      0.15     -6.05    0.285118E-005
      0.15     -6.00    0.430975E-005
      0.15     -5.95    0.636982E-005
      0.15     -5.90    0.924829E-005
      0.15     -5.85    0.132284E-004
      0.15     -5.80    0.186767E-004
      0.15     -5.75    0.260597E-004
      0.15     -5.70    0.359638E-004
      0.15     -5.65    0.491184E-004
      0.15     -5.60    0.664165E-004
      0.15     -5.55    0.889358E-004
      0.15     -5.50    0.117958E-003
      0.15     -5.45    0.154980E-003
      0.15     -5.40    0.201721E-003
      0.15     -5.35    0.260118E-003
      0.15     -5.30    0.332312E-003
      0.15     -5.25    0.420619E-003
      0.15     -5.20    0.527487E-003
      0.15     -5.15    0.655428E-003
      0.15     -5.10    0.806935E-003
      0.15     -5.05    0.984393E-003
      0.15     -5.00    0.118997E-002
      0.15     -4.95    0.142552E-002
      0.15     -4.90    0.169249E-002
      0.15     -4.85    0.199181E-002
      0.15     -4.80    0.232382E-002
      0.15     -4.75    0.268824E-002
      0.15     -4.70    0.308416E-002
      0.15     -4.65    0.350999E-002
      0.15     -4.60    0.396362E-002
      0.15     -4.55    0.444236E-002
      0.15     -4.50    0.494314E-002
      0.15     -4.45    0.546247E-002
      0.15     -4.40    0.599667E-002
      0.15     -4.35    0.654191E-002
      0.15     -4.30    0.709433E-002
      0.15     -4.25    0.765010E-002
      0.15     -4.20    0.820552E-002
      0.15     -4.15    0.875695E-002
      0.15     -4.10    0.930097E-002
      0.15     -4.05    0.983426E-002
      0.15     -4.00    0.103536E-001
      0.15     -3.95    0.108560E-001
      0.15     -3.90    0.113383E-001
      0.15     -3.85    0.117974E-001
      0.15     -3.80    0.122300E-001
      0.15     -3.75    0.126323E-001
      0.15     -3.70    0.130005E-001
      0.15     -3.65    0.133299E-001
      0.15     -3.60    0.136154E-001
      0.15     -3.55    0.138509E-001
      0.15     -3.50    0.140294E-001
      0.15     -3.45    0.141430E-001
      0.15     -3.40    0.141826E-001
      0.15     -3.35    0.141385E-001
      0.15     -3.30    0.140005E-001
      0.15     -3.25    0.137580E-001
      0.15     -3.20    0.134018E-001
      0.15     -3.15    0.129247E-001
      0.15     -3.10    0.123235E-001
      0.15     -3.05    0.116017E-001
      0.15     -3.00    0.107720E-001
      0.15     -2.95    0.985915E-002
      0.15     -2.90    0.890176E-002
      0.15     -2.85    0.795319E-002
      0.15     -2.80    0.707946E-002
      0.15     -2.75    0.635428E-002
      0.15     -2.70    0.585078E-002
      0.15     -2.65    0.563140E-002
      0.15     -2.60    0.573772E-002
      0.15     -2.55    0.618313E-002
      0.15     -2.50    0.695042E-002
      0.15     -2.45    0.799504E-002
      0.15     -2.40    0.925299E-002
      0.15     -2.35    0.106511E-001
      0.15     -2.30    0.121172E-001
      0.15     -2.25    0.135876E-001
      0.15     -2.20    0.150117E-001
      0.15     -2.15    0.163538E-001
      0.15     -2.10    0.175916E-001
      0.15     -2.05    0.187144E-001
      0.15     -2.00    0.197204E-001
      0.15     -1.95    0.206136E-001
      0.15     -1.90    0.214018E-001
      0.15     -1.85    0.220945E-001
      0.15     -1.80    0.227019E-001
      0.15     -1.75    0.232341E-001
      0.15     -1.70    0.237001E-001
      0.15     -1.65    0.241079E-001
      0.15     -1.60    0.244645E-001
      0.15     -1.55    0.247752E-001
      0.15     -1.50    0.250444E-001
      0.15     -1.45    0.252752E-001
      0.15     -1.40    0.254698E-001
      0.15     -1.35    0.256291E-001
      0.15     -1.30    0.257531E-001
      0.15     -1.25    0.258404E-001
      0.15     -1.20    0.258886E-001
      0.15     -1.15    0.258938E-001
      0.15     -1.10    0.258506E-001
      0.15     -1.05    0.257519E-001
      0.15     -1.00    0.255888E-001
      0.15     -0.95    0.253499E-001
      0.15     -0.90    0.250218E-001
      0.15     -0.85    0.245883E-001
      0.15     -0.80    0.240313E-001
      0.15     -0.75    0.233306E-001
      0.15     -0.70    0.224663E-001
      0.15     -0.65    0.214198E-001
      0.15     -0.60    0.201785E-001
      0.15     -0.55    0.187402E-001
      0.15     -0.50    0.171194E-001
      0.15     -0.45    0.153548E-001
      0.15     -0.40    0.135147E-001
      0.15     -0.35    0.116998E-001
      0.15     -0.30    0.100386E-001
      0.15     -0.25    0.867435E-002
      0.15     -0.20    0.774305E-002
      0.15     -0.15    0.734762E-002
      0.15     -0.10    0.753515E-002
      0.15     -0.05    0.828585E-002
      0.15      0.00    0.951778E-002
      0.15      0.05    0.111055E-001
      0.15      0.10    0.129060E-001
      0.15      0.15    0.147825E-001
      0.15      0.20    0.166219E-001
      0.15      0.25    0.183424E-001
      0.15      0.30    0.198936E-001
      0.15      0.35    0.212518E-001
      0.15      0.40    0.224129E-001
      0.15      0.45    0.233859E-001
      0.15      0.50    0.241872E-001
      0.15      0.55    0.248367E-001
      0.15      0.60    0.253545E-001
      0.15      0.65    0.257601E-001
      0.15      0.70    0.260705E-001
      0.15      0.75    0.263010E-001
      0.15      0.80    0.264642E-001
      0.15      0.85    0.265707E-001
      0.15      0.90    0.266293E-001
      0.15      0.95    0.266472E-001
      0.15      1.00    0.266299E-001
      0.15      1.05    0.265820E-001
      0.15      1.10    0.265070E-001
      0.15      1.15    0.264077E-001
      0.15      1.20    0.262861E-001
      0.15      1.25    0.261436E-001
      0.15      1.30    0.259811E-001
      0.15      1.35    0.257989E-001
      0.15      1.40    0.255971E-001
      0.15      1.45    0.253752E-001
      0.15      1.50    0.251326E-001
      0.15      1.55    0.248685E-001
      0.15      1.60    0.245821E-001
      0.15      1.65    0.242724E-001
      0.15      1.70    0.239390E-001
      0.15      1.75    0.235815E-001
      0.15      1.80    0.232004E-001
      0.15      1.85    0.227972E-001
      0.15      1.90    0.223745E-001
      0.15      1.95    0.219365E-001
      0.15      2.00    0.214886E-001
      0.15      2.05    0.210380E-001
      0.15      2.10    0.205931E-001
      0.15      2.15    0.201635E-001
      0.15      2.20    0.197590E-001
      0.15      2.25    0.193889E-001
      0.15      2.30    0.190613E-001
      0.15      2.35    0.187819E-001
      0.15      2.40    0.185537E-001
      0.15      2.45    0.183765E-001
      0.15      2.50    0.182469E-001
      0.15      2.55    0.181586E-001
      0.15      2.60    0.181033E-001
      0.15      2.65    0.180714E-001
      0.15      2.70    0.180525E-001
      0.15      2.75    0.180367E-001
      0.15      2.80    0.180153E-001
      0.15      2.85    0.179803E-001
      0.15      2.90    0.179257E-001
      0.15      2.95    0.178469E-001
      0.15      3.00    0.177406E-001
      0.15      3.05    0.176049E-001
      0.15      3.10    0.174388E-001
      0.15      3.15    0.172422E-001
      0.15      3.20    0.170155E-001
      0.15      3.25    0.167595E-001
      0.15      3.30    0.164753E-001
      0.15      3.35    0.161639E-001
      0.15      3.40    0.158268E-001
      0.15      3.45    0.154650E-001
      0.15      3.50    0.150798E-001
      0.15      3.55    0.146722E-001
      0.15      3.60    0.142435E-001
      0.15      3.65    0.137945E-001
      0.15      3.70    0.133264E-001
      0.15      3.75    0.128400E-001
      0.15      3.80    0.123366E-001
      0.15      3.85    0.118173E-001
      0.15      3.90    0.112835E-001
      0.15      3.95    0.107368E-001
      0.15      4.00    0.101789E-001
      0.15      4.05    0.961176E-002
      0.15      4.10    0.903766E-002
      0.15      4.15    0.845922E-002
      0.15      4.20    0.787929E-002
      0.15      4.25    0.730104E-002
      0.15      4.30    0.672788E-002
      0.15      4.35    0.616340E-002
      0.15      4.40    0.561127E-002
      0.15      4.45    0.507521E-002
      0.15      4.50    0.455882E-002
      0.15      4.55    0.406551E-002
      0.15      4.60    0.359841E-002
      0.15      4.65    0.316022E-002
      0.15      4.70    0.275310E-002
      0.15      4.75    0.237863E-002
      0.15      4.80    0.203774E-002
      0.15      4.85    0.173068E-002
      0.15      4.90    0.145701E-002
      0.15      4.95    0.121576E-002
      0.15      5.00    0.100538E-002
      0.15      5.05    0.823938E-003
      0.15      5.10    0.669153E-003
      0.15      5.15    0.538531E-003
      0.15      5.20    0.429473E-003
      0.15      5.25    0.339379E-003
      0.15      5.30    0.265728E-003
      0.15      5.35    0.206148E-003
      0.15      5.40    0.158452E-003
      0.15      5.45    0.120664E-003
      0.15      5.50    0.910344E-004
      0.15      5.55    0.680352E-004
      0.15      5.60    0.503616E-004
      0.15      5.65    0.369170E-004
      0.15      5.70    0.267921E-004
      0.15      5.75    0.192440E-004
      0.15      5.80    0.136724E-004
      0.15      5.85    0.960139E-005
      0.15      5.90    0.665659E-005
      0.15      5.95    0.454766E-005
      0.15      6.00    0.305295E-005
      0.15      6.05    0.200486E-005
      0.15      6.10    0.127834E-005
      0.15      6.15    0.781325E-006
      0.15      6.20    0.447459E-006
      0.15      6.25    0.229629E-006
      0.15      6.30    0.951866E-007
      0.15      6.35    0.227620E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.336198E-007
      0.20     -6.30    0.139949E-006
      0.20     -6.25    0.335760E-006
      0.20     -6.20    0.650206E-006
      0.20     -6.15    0.112783E-005
      0.20     -6.10    0.183289E-005
      0.20     -6.05    0.285464E-005
      0.20     -6.00    0.431500E-005
      0.20     -5.95    0.637778E-005
      0.20     -5.90    0.925959E-005
      0.20     -5.85    0.132445E-004
      0.20     -5.80    0.186986E-004
      0.20     -5.75    0.260890E-004
      0.20     -5.70    0.360021E-004
      0.20     -5.65    0.491676E-004
      0.20     -5.60    0.664783E-004
      0.20     -5.55    0.890129E-004
      0.20     -5.50    0.118054E-003
      0.20     -5.45    0.155097E-003
      0.20     -5.40    0.201864E-003
      0.20     -5.35    0.260292E-003
      0.20     -5.30    0.332521E-003
      0.20     -5.25    0.420869E-003
      0.20     -5.20    0.527784E-003
      0.20     -5.15    0.655773E-003
      0.20     -5.10    0.807324E-003
      0.20     -5.05    0.984815E-003
      0.20     -5.00    0.119041E-002
      0.20     -4.95    0.142595E-002
      0.20     -4.90    0.169289E-002
      0.20     -4.85    0.199215E-002
      0.20     -4.80    0.232406E-002
      0.20     -4.75    0.268834E-002
      0.20     -4.70    0.308404E-002
      0.20     -4.65    0.350961E-002
      0.20     -4.60    0.396290E-002
      0.20     -4.55    0.444126E-002
      0.20     -4.50    0.494158E-002
      0.20     -4.45    0.546042E-002
      0.20     -4.40    0.599406E-002
      0.20     -4.35    0.653868E-002
      0.20     -4.30    0.709040E-002
      0.20     -4.25    0.764542E-002
      0.20     -4.20    0.819999E-002
      0.20     -4.15    0.875050E-002
      0.20     -4.10    0.929345E-002
      0.20     -4.05    0.982550E-002
      0.20     -4.00    0.103434E-001
      0.20     -3.95    0.108440E-001
      0.20     -3.90    0.113242E-001
      0.20     -3.85    0.117806E-001
      0.20     -3.80    0.122098E-001
      0.20     -3.75    0.126079E-001
      0.20     -3.70    0.129706E-001
      0.20     -3.65    0.132930E-001
      0.20     -3.60    0.135695E-001
      0.20     -3.55    0.137935E-001
      0.20     -3.50    0.139571E-001
      0.20     -3.45    0.140516E-001
      0.20     -3.40    0.140667E-001
      0.20     -3.35    0.139915E-001
      0.20     -3.30    0.138138E-001
      0.20     -3.25    0.135215E-001
      0.20     -3.20    0.131030E-001
      0.20     -3.15    0.125490E-001
      0.20     -3.10    0.118546E-001
      0.20     -3.05    0.110217E-001
      0.20     -3.00    0.100628E-001
      0.20     -2.95    0.900407E-002
      0.20     -2.90    0.788822E-002
      0.20     -2.85    0.677541E-002
      0.20     -2.80    0.574150E-002
      0.20     -2.75    0.487234E-002
      0.20     -2.70    0.425408E-002
      0.20     -2.65    0.396087E-002
      0.20     -2.60    0.404243E-002
      0.20     -2.55    0.451490E-002
      0.20     -2.50    0.535778E-002
      0.20     -2.45    0.651801E-002
      0.20     -2.40    0.791969E-002
      0.20     -2.35    0.947678E-002
      0.20     -2.30    0.111051E-001
      0.20     -2.25    0.127315E-001
      0.20     -2.20    0.142989E-001
      0.20     -2.15    0.157678E-001
      0.20     -2.10    0.171147E-001
      0.20     -2.05    0.183293E-001
      0.20     -2.00    0.194110E-001
      0.20     -1.95    0.203657E-001
      0.20     -1.90    0.212034E-001
      0.20     -1.85    0.219355E-001
      0.20     -1.80    0.225743E-001
      0.20     -1.75    0.231312E-001
      0.20     -1.70    0.236167E-001
      0.20     -1.65    0.240401E-001
      0.20     -1.60    0.244091E-001
      0.20     -1.55    0.247298E-001
      0.20     -1.50    0.250074E-001
      0.20     -1.45    0.252454E-001
      0.20     -1.40    0.254464E-001
      0.20     -1.35    0.256120E-001
      0.20     -1.30    0.257425E-001
      0.20     -1.25    0.258370E-001
      0.20     -1.20    0.258936E-001
      0.20     -1.15    0.259090E-001
      0.20     -1.10    0.258787E-001
      0.20     -1.05    0.257963E-001
      0.20     -1.00    0.256543E-001
      0.20     -0.95    0.254427E-001
      0.20     -0.90    0.251501E-001
      0.20     -0.85    0.247629E-001
      0.20     -0.80    0.242659E-001
      0.20     -0.75    0.236427E-001
      0.20     -0.70    0.228775E-001
      0.20     -0.65    0.219564E-001
      0.20     -0.60    0.208710E-001
      0.20     -0.55    0.196225E-001
      0.20     -0.50    0.182267E-001
      0.20     -0.45    0.167191E-001
      0.20     -0.40    0.151597E-001
      0.20     -0.35    0.136333E-001
      0.20     -0.30    0.122459E-001
      0.20     -0.25    0.111134E-001
      0.20     -0.20    0.103443E-001
      0.20     -0.15    0.100199E-001
      0.20     -0.10    0.101774E-001
      0.20     -0.05    0.108011E-001
      0.20      0.00    0.118267E-001
      0.20      0.05    0.131546E-001
      0.20      0.10    0.146697E-001
      0.20      0.15    0.162604E-001
      0.20      0.20    0.178320E-001
      0.20      0.25    0.193141E-001
      0.20      0.30    0.206614E-001
      0.20      0.35    0.218503E-001
      0.20      0.40    0.228743E-001
      0.20      0.45    0.237381E-001
      0.20      0.50    0.244537E-001
      0.20      0.55    0.250365E-001
      0.20      0.60    0.255028E-001
      0.20      0.65    0.258686E-001
      0.20      0.70    0.261486E-001
      0.20      0.75    0.263557E-001
      0.20      0.80    0.265011E-001
      0.20      0.85    0.265942E-001
      0.20      0.90    0.266427E-001
      0.20      0.95    0.266532E-001
      0.20      1.00    0.266308E-001
      0.20      1.05    0.265798E-001
      0.20      1.10    0.265036E-001
      0.20      1.15    0.264049E-001
      0.20      1.20    0.262856E-001
      0.20      1.25    0.261472E-001
      0.20      1.30    0.259907E-001
      0.20      1.35    0.258167E-001
      0.20      1.40    0.256253E-001
      0.20      1.45    0.254165E-001
      0.20      1.50    0.251899E-001
      0.20      1.55    0.249451E-001
      0.20      1.60    0.246814E-001
      0.20      1.65    0.243985E-001
      0.20      1.70    0.240959E-001
      0.20      1.75    0.237736E-001
      0.20      1.80    0.234322E-001
      0.20      1.85    0.230730E-001
      0.20      1.90    0.226982E-001
      0.20      1.95    0.223112E-001
      0.20      2.00    0.219163E-001
      0.20      2.05    0.215191E-001
      0.20      2.10    0.211260E-001
      0.20      2.15    0.207441E-001
      0.20      2.20    0.203809E-001
      0.20      2.25    0.200432E-001
      0.20      2.30    0.197371E-001
      0.20      2.35    0.194669E-001
      0.20      2.40    0.192348E-001
      0.20      2.45    0.190409E-001
      0.20      2.50    0.188827E-001
      0.20      2.55    0.187557E-001
      0.20      2.60    0.186540E-001
      0.20      2.65    0.185703E-001
      0.20      2.70    0.184968E-001
      0.20      2.75    0.184260E-001
      0.20      2.80    0.183508E-001
      0.20      2.85    0.182649E-001
      0.20      2.90    0.181632E-001
      0.20      2.95    0.180416E-001
      0.20      3.00    0.178972E-001
      0.20      3.05    0.177281E-001
      0.20      3.10    0.175330E-001
      0.20      3.15    0.173115E-001
      0.20      3.20    0.170636E-001
      0.20      3.25    0.167897E-001
      0.20      3.30    0.164904E-001
      0.20      3.35    0.161664E-001
      0.20      3.40    0.158186E-001
      0.20      3.45    0.154480E-001
      0.20      3.50    0.150554E-001
      0.20      3.55    0.146417E-001
      0.20      3.60    0.142077E-001
      0.20      3.65    0.137544E-001
      0.20      3.70    0.132825E-001
      0.20      3.75    0.127930E-001
      0.20      3.80    0.122870E-001
      0.20      3.85    0.117656E-001
      0.20      3.90    0.112300E-001
      0.20      3.95    0.106819E-001
      0.20      4.00    0.101229E-001
      0.20      4.05    0.955500E-002
      0.20      4.10    0.898049E-002
      0.20      4.15    0.840197E-002
      0.20      4.20    0.782233E-002
      0.20      4.25    0.724474E-002
      0.20      4.30    0.667260E-002
      0.20      4.35    0.610950E-002
      0.20      4.40    0.555910E-002
      0.20      4.45    0.502511E-002
      0.20      4.50    0.451111E-002
      0.20      4.55    0.402047E-002
      0.20      4.60    0.355628E-002
      0.20      4.65    0.312118E-002
      0.20      4.70    0.271728E-002
      0.20      4.75    0.234610E-002
      0.20      4.80    0.200850E-002
      0.20      4.85    0.170468E-002
      0.20      4.90    0.143414E-002
      0.20      4.95    0.119586E-002
      0.20      5.00    0.988248E-003
      0.20      5.05    0.809342E-003
      0.20      5.10    0.656849E-003
      0.20      5.15    0.528270E-003
      0.20      5.20    0.421008E-003
      0.20      5.25    0.332469E-003
      0.20      5.30    0.260147E-003
      0.20      5.35    0.201686E-003
      0.20      5.40    0.154918E-003
      0.20      5.45    0.117893E-003
      0.20      5.50    0.888826E-004
      0.20      5.55    0.663818E-004
      0.20      5.60    0.491047E-004
      0.20      5.65    0.359719E-004
      0.20      5.70    0.260893E-004
      0.20      5.75    0.187269E-004
      0.20      5.80    0.132962E-004
      0.20      5.85    0.933080E-005
      0.20      5.90    0.646424E-005
      0.20      5.95    0.441274E-005
      0.20      6.00    0.295974E-005
      0.20      6.05    0.194178E-005
      0.20      6.10    0.123680E-005
      0.20      6.15    0.755194E-006
      0.20      6.20    0.432131E-006
      0.20      6.25    0.221630E-006
      0.20      6.30    0.918448E-007
      0.20      6.35    0.219632E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.334825E-007
      0.25     -6.30    0.139395E-006
      0.25     -6.25    0.334507E-006
      0.25     -6.20    0.647978E-006
      0.25     -6.15    0.112420E-005
      0.25     -6.10    0.182740E-005
      0.25     -6.05    0.284645E-005
      0.25     -6.00    0.430302E-005
      0.25     -5.95    0.636040E-005
      0.25     -5.90    0.923491E-005
      0.25     -5.85    0.132098E-004
      0.25     -5.80    0.186507E-004
      0.25     -5.75    0.260233E-004
      0.25     -5.70    0.359129E-004
      0.25     -5.65    0.490471E-004
      0.25     -5.60    0.663169E-004
      0.25     -5.55    0.887995E-004
      0.25     -5.50    0.117774E-003
      0.25     -5.45    0.154735E-003
      0.25     -5.40    0.201401E-003
      0.25     -5.35    0.259705E-003
      0.25     -5.30    0.331785E-003
      0.25     -5.25    0.419958E-003
      0.25     -5.20    0.526667E-003
      0.25     -5.15    0.654416E-003
      0.25     -5.10    0.805687E-003
      0.25     -5.05    0.982851E-003
      0.25     -5.00    0.118807E-002
      0.25     -4.95    0.142318E-002
      0.25     -4.90    0.168964E-002
      0.25     -4.85    0.198836E-002
      0.25     -4.80    0.231969E-002
      0.25     -4.75    0.268334E-002
      0.25     -4.70    0.307837E-002
      0.25     -4.65    0.350320E-002
      0.25     -4.60    0.395573E-002
      0.25     -4.55    0.443329E-002
      0.25     -4.50    0.493281E-002
      0.25     -4.45    0.545081E-002
      0.25     -4.40    0.598361E-002
      0.25     -4.35    0.652738E-002
      0.25     -4.30    0.707825E-002
      0.25     -4.25    0.763242E-002
      0.25     -4.20    0.818613E-002
      0.25     -4.15    0.873572E-002
      0.25     -4.10    0.927772E-002
      0.25     -4.05    0.980871E-002
      0.25     -4.00    0.103254E-001
      0.25     -3.95    0.108246E-001
      0.25     -3.90    0.113030E-001
      0.25     -3.85    0.117573E-001
      0.25     -3.80    0.121838E-001
      0.25     -3.75    0.125785E-001
      0.25     -3.70    0.129368E-001
      0.25     -3.65    0.132536E-001
      0.25     -3.60    0.135228E-001
      0.25     -3.55    0.137373E-001
      0.25     -3.50    0.138886E-001
      0.25     -3.45    0.139672E-001
      0.25     -3.40    0.139619E-001
      0.25     -3.35    0.138603E-001
      0.25     -3.30    0.136490E-001
      0.25     -3.25    0.133140E-001
      0.25     -3.20    0.128420E-001
      0.25     -3.15    0.122214E-001
      0.25     -3.10    0.114455E-001
      0.25     -3.05    0.105147E-001
      0.25     -3.00    0.944119E-002
      0.25     -2.95    0.825214E-002
      0.25     -2.90    0.699357E-002
      0.25     -2.85    0.573179E-002
      0.25     -2.80    0.455163E-002
      0.25     -2.75    0.355026E-002
      0.25     -2.70    0.282611E-002
      0.25     -2.65    0.246448E-002
      0.25     -2.60    0.252290E-002
      0.25     -2.55    0.302014E-002
      0.25     -2.50    0.393262E-002
      0.25     -2.45    0.519914E-002
      0.25     -2.40    0.673254E-002
      0.25     -2.35    0.843457E-002
      0.25     -2.30    0.102100E-001
      0.25     -2.25    0.119770E-001
      0.25     -2.20    0.136726E-001
      0.25     -2.15    0.152543E-001
      0.25     -2.10    0.166974E-001
      0.25     -2.05    0.179923E-001
      0.25     -2.00    0.191398E-001
      0.25     -1.95    0.201477E-001
      0.25     -1.90    0.210279E-001
      0.25     -1.85    0.217937E-001
      0.25     -1.80    0.224590E-001
      0.25     -1.75    0.230368E-001
      0.25     -1.70    0.235388E-001
      0.25     -1.65    0.239752E-001
      0.25     -1.60    0.243545E-001
      0.25     -1.55    0.246838E-001
      0.25     -1.50    0.249685E-001
      0.25     -1.45    0.252129E-001
      0.25     -1.40    0.254200E-001
      0.25     -1.35    0.255916E-001
      0.25     -1.30    0.257286E-001
      0.25     -1.25    0.258306E-001
      0.25     -1.20    0.258961E-001
      0.25     -1.15    0.259225E-001
      0.25     -1.10    0.259061E-001
      0.25     -1.05    0.258416E-001
      0.25     -1.00    0.257224E-001
      0.25     -0.95    0.255404E-001
      0.25     -0.90    0.252860E-001
      0.25     -0.85    0.249480E-001
      0.25     -0.80    0.245142E-001
      0.25     -0.75    0.239720E-001
      0.25     -0.70    0.233092E-001
      0.25     -0.65    0.225162E-001
      0.25     -0.60    0.215884E-001
      0.25     -0.55    0.205295E-001
      0.25     -0.50    0.193555E-001
      0.25     -0.45    0.180985E-001
      0.25     -0.40    0.168093E-001
      0.25     -0.35    0.155578E-001
      0.25     -0.30    0.144287E-001
      0.25     -0.25    0.135131E-001
      0.25     -0.20    0.128950E-001
      0.25     -0.15    0.126366E-001
      0.25     -0.10    0.127663E-001
      0.25     -0.05    0.132724E-001
      0.25      0.00    0.141055E-001
      0.25      0.05    0.151892E-001
      0.25      0.10    0.164337E-001
      0.25      0.15    0.177504E-001
      0.25      0.20    0.190624E-001
      0.25      0.25    0.203106E-001
      0.25      0.30    0.214553E-001
      0.25      0.35    0.224742E-001
      0.25      0.40    0.233586E-001
      0.25      0.45    0.241102E-001
      0.25      0.50    0.247367E-001
      0.25      0.55    0.252494E-001
      0.25      0.60    0.256610E-001
      0.25      0.65    0.259844E-001
      0.25      0.70    0.262315E-001
      0.25      0.75    0.264132E-001
      0.25      0.80    0.265390E-001
      0.25      0.85    0.266170E-001
      0.25      0.90    0.266541E-001
      0.25      0.95    0.266560E-001
      0.25      1.00    0.266276E-001
      0.25      1.05    0.265727E-001
      0.25      1.10    0.264944E-001
      0.25      1.15    0.263954E-001
      0.25      1.20    0.262775E-001
      0.25      1.25    0.261423E-001
      0.25      1.30    0.259909E-001
      0.25      1.35    0.258239E-001
      0.25      1.40    0.256418E-001
      0.25      1.45    0.254445E-001
      0.25      1.50    0.252320E-001
      0.25      1.55    0.250041E-001
      0.25      1.60    0.247604E-001
      0.25      1.65    0.245007E-001
      0.25      1.70    0.242247E-001
      0.25      1.75    0.239325E-001
      0.25      1.80    0.236246E-001
      0.25      1.85    0.233023E-001
      0.25      1.90    0.229673E-001
      0.25      1.95    0.226222E-001
      0.25      2.00    0.222704E-001
      0.25      2.05    0.219163E-001
      0.25      2.10    0.215645E-001
      0.25      2.15    0.212206E-001
      0.25      2.20    0.208900E-001
      0.25      2.25    0.205779E-001
      0.25      2.30    0.202887E-001
      0.25      2.35    0.200257E-001
      0.25      2.40    0.197907E-001
      0.25      2.45    0.195837E-001
      0.25      2.50    0.194031E-001
      0.25      2.55    0.192458E-001
      0.25      2.60    0.191073E-001
      0.25      2.65    0.189823E-001
      0.25      2.70    0.188650E-001
      0.25      2.75    0.187496E-001
      0.25      2.80    0.186304E-001
      0.25      2.85    0.185024E-001
      0.25      2.90    0.183613E-001
      0.25      2.95    0.182036E-001
      0.25      3.00    0.180267E-001
      0.25      3.05    0.178287E-001
      0.25      3.10    0.176083E-001
      0.25      3.15    0.173648E-001
      0.25      3.20    0.170980E-001
      0.25      3.25    0.168079E-001
      0.25      3.30    0.164948E-001
      0.25      3.35    0.161592E-001
      0.25      3.40    0.158015E-001
      0.25      3.45    0.154225E-001
      0.25      3.50    0.150229E-001
      0.25      3.55    0.146032E-001
      0.25      3.60    0.141642E-001
      0.25      3.65    0.137065E-001
      0.25      3.70    0.132310E-001
      0.25      3.75    0.127384E-001
      0.25      3.80    0.122297E-001
      0.25      3.85    0.117061E-001
      0.25      3.90    0.111688E-001
      0.25      3.95    0.106192E-001
      0.25      4.00    0.100592E-001
      0.25      4.05    0.949058E-002
      0.25      4.10    0.891574E-002
      0.25      4.15    0.833727E-002
      0.25      4.20    0.775808E-002
      0.25      4.25    0.718132E-002
      0.25      4.30    0.661042E-002
      0.25      4.35    0.604896E-002
      0.25      4.40    0.550058E-002
      0.25      4.45    0.496898E-002
      0.25      4.50    0.445771E-002
      0.25      4.55    0.397013E-002
      0.25      4.60    0.350925E-002
      0.25      4.65    0.307765E-002
      0.25      4.70    0.267739E-002
      0.25      4.75    0.230990E-002
      0.25      4.80    0.197600E-002
      0.25      4.85    0.167579E-002
      0.25      4.90    0.140875E-002
      0.25      4.95    0.117377E-002
      0.25      5.00    0.969241E-003
      0.25      5.05    0.793159E-003
      0.25      5.10    0.643217E-003
      0.25      5.15    0.516908E-003
      0.25      5.20    0.411640E-003
      0.25      5.25    0.324828E-003
      0.25      5.30    0.253981E-003
      0.25      5.35    0.196762E-003
      0.25      5.40    0.151027E-003
      0.25      5.45    0.114849E-003
      0.25      5.50    0.865245E-004
      0.25      5.55    0.645745E-004
      0.25      5.60    0.477338E-004
      0.25      5.65    0.349436E-004
      0.25      5.70    0.253260E-004
      0.25      5.75    0.181660E-004
      0.25      5.80    0.128888E-004
      0.25      5.85    0.903828E-005
      0.25      5.90    0.625666E-005
      0.25      5.95    0.426733E-005
      0.25      6.00    0.285946E-005
      0.25      6.05    0.187395E-005
      0.25      6.10    0.119225E-005
      0.25      6.15    0.727236E-006
      0.25      6.20    0.415813E-006
      0.25      6.25    0.213160E-006
      0.25      6.30    0.883199E-007
      0.25      6.35    0.211193E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.331990E-007
      0.30     -6.30    0.138277E-006
      0.30     -6.25    0.331920E-006
      0.30     -6.20    0.643129E-006
      0.30     -6.15    0.111619E-005
      0.30     -6.10    0.181476E-005
      0.30     -6.05    0.282737E-005
      0.30     -6.00    0.427471E-005
      0.30     -5.95    0.631933E-005
      0.30     -5.90    0.917626E-005
      0.30     -5.85    0.131272E-004
      0.30     -5.80    0.185362E-004
      0.30     -5.75    0.258664E-004
      0.30     -5.70    0.356999E-004
      0.30     -5.65    0.487608E-004
      0.30     -5.60    0.659361E-004
      0.30     -5.55    0.882987E-004
      0.30     -5.50    0.117122E-003
      0.30     -5.45    0.153897E-003
      0.30     -5.40    0.200333E-003
      0.30     -5.35    0.258360E-003
      0.30     -5.30    0.330109E-003
      0.30     -5.25    0.417889E-003
      0.30     -5.20    0.524141E-003
      0.30     -5.15    0.651359E-003
      0.30     -5.10    0.802022E-003
      0.30     -5.05    0.978497E-003
      0.30     -5.00    0.118294E-002
      0.30     -4.95    0.141720E-002
      0.30     -4.90    0.168272E-002
      0.30     -4.85    0.198044E-002
      0.30     -4.80    0.231070E-002
      0.30     -4.75    0.267323E-002
      0.30     -4.70    0.306710E-002
      0.30     -4.65    0.349076E-002
      0.30     -4.60    0.394209E-002
      0.30     -4.55    0.441846E-002
      0.30     -4.50    0.491680E-002
      0.30     -4.45    0.543365E-002
      0.30     -4.40    0.596534E-002
      0.30     -4.35    0.650804E-002
      0.30     -4.30    0.705791E-002
      0.30     -4.25    0.761113E-002
      0.30     -4.20    0.816394E-002
      0.30     -4.15    0.871269E-002
      0.30     -4.10    0.925384E-002
      0.30     -4.05    0.978395E-002
      0.30     -4.00    0.102997E-001
      0.30     -3.95    0.107978E-001
      0.30     -3.90    0.112750E-001
      0.30     -3.85    0.117277E-001
      0.30     -3.80    0.121523E-001
      0.30     -3.75    0.125445E-001
      0.30     -3.70    0.128997E-001
      0.30     -3.65    0.132124E-001
      0.30     -3.60    0.134762E-001
      0.30     -3.55    0.136837E-001
      0.30     -3.50    0.138259E-001
      0.30     -3.45    0.138925E-001
      0.30     -3.40    0.138716E-001
      0.30     -3.35    0.137500E-001
      0.30     -3.30    0.135130E-001
      0.30     -3.25    0.131451E-001
      0.30     -3.20    0.126314E-001
      0.30     -3.15    0.119587E-001
      0.30     -3.10    0.111185E-001
      0.30     -3.05    0.101102E-001
      0.30     -3.00    0.894516E-002
      0.30     -2.95    0.765135E-002
      0.30     -2.90    0.627736E-002
      0.30     -2.85    0.489435E-002
      0.30     -2.80    0.359450E-002
      0.30     -2.75    0.248437E-002
      0.30     -2.70    0.167269E-002
      0.30     -2.65    0.125423E-002
      0.30     -2.60    0.129314E-002
      0.30     -2.55    0.181049E-002
      0.30     -2.50    0.278009E-002
      0.30     -2.45    0.413388E-002
      0.30     -2.40    0.577520E-002
      0.30     -2.35    0.759560E-002
      0.30     -2.30    0.949066E-002
      0.30     -2.25    0.113714E-001
      0.30     -2.20    0.131703E-001
      0.30     -2.15    0.148422E-001
      0.30     -2.10    0.163620E-001
      0.30     -2.05    0.177204E-001
      0.30     -2.00    0.189197E-001
      0.30     -1.95    0.199692E-001
      0.30     -1.90    0.208823E-001
      0.30     -1.85    0.216742E-001
      0.30     -1.80    0.223600E-001
      0.30     -1.75    0.229538E-001
      0.30     -1.70    0.234684E-001
      0.30     -1.65    0.239148E-001
      0.30     -1.60    0.243021E-001
      0.30     -1.55    0.246380E-001
      0.30     -1.50    0.249285E-001
      0.30     -1.45    0.251783E-001
      0.30     -1.40    0.253907E-001
      0.30     -1.35    0.255679E-001
      0.30     -1.30    0.257112E-001
      0.30     -1.25    0.258206E-001
      0.30     -1.20    0.258953E-001
      0.30     -1.15    0.259332E-001
      0.30     -1.10    0.259313E-001
      0.30     -1.05    0.258853E-001
      0.30     -1.00    0.257899E-001
      0.30     -0.95    0.256385E-001
      0.30     -0.90    0.254231E-001
      0.30     -0.85    0.251352E-001
      0.30     -0.80    0.247651E-001
      0.30     -0.75    0.243034E-001
      0.30     -0.70    0.237414E-001
      0.30     -0.65    0.230729E-001
      0.30     -0.60    0.222963E-001
      0.30     -0.55    0.214169E-001
      0.30     -0.50    0.204503E-001
      0.30     -0.45    0.194245E-001
      0.30     -0.40    0.183817E-001
      0.30     -0.35    0.173778E-001
      0.30     -0.30    0.164791E-001
      0.30     -0.25    0.157554E-001
      0.30     -0.20    0.152700E-001
      0.30     -0.15    0.150695E-001
      0.30     -0.10    0.151750E-001
      0.30     -0.05    0.155777E-001
      0.30      0.00    0.162413E-001
      0.30      0.05    0.171081E-001
      0.30      0.10    0.181100E-001
      0.30      0.15    0.191783E-001
      0.30      0.20    0.202520E-001
      0.30      0.25    0.212828E-001
      0.30      0.30    0.222368E-001
      0.30      0.35    0.230933E-001
      0.30      0.40    0.238430E-001
      0.30      0.45    0.244848E-001
      0.30      0.50    0.250230E-001
      0.30      0.55    0.254656E-001
      0.30      0.60    0.258219E-001
      0.30      0.65    0.261018E-001
      0.30      0.70    0.263150E-001
      0.30      0.75    0.264702E-001
      0.30      0.80    0.265753E-001
      0.30      0.85    0.266373E-001
      0.30      0.90    0.266620E-001
      0.30      0.95    0.266545E-001
      0.30      1.00    0.266192E-001
      0.30      1.05    0.265595E-001
      0.30      1.10    0.264784E-001
      0.30      1.15    0.263782E-001
      0.30      1.20    0.262609E-001
      0.30      1.25    0.261281E-001
      0.30      1.30    0.259807E-001
      0.30      1.35    0.258196E-001
      0.30      1.40    0.256453E-001
      0.30      1.45    0.254580E-001
      0.30      1.50    0.252578E-001
      0.30      1.55    0.250445E-001
      0.30      1.60    0.248182E-001
      0.30      1.65    0.245784E-001
      0.30      1.70    0.243252E-001
      0.30      1.75    0.240585E-001
      0.30      1.80    0.237790E-001
      0.30      1.85    0.234874E-001
      0.30      1.90    0.231852E-001
      0.30      1.95    0.228744E-001
      0.30      2.00    0.225577E-001
      0.30      2.05    0.222382E-001
      0.30      2.10    0.219195E-001
      0.30      2.15    0.216057E-001
      0.30      2.20    0.213009E-001
      0.30      2.25    0.210089E-001
      0.30      2.30    0.207330E-001
      0.30      2.35    0.204758E-001
      0.30      2.40    0.202387E-001
      0.30      2.45    0.200217E-001
      0.30      2.50    0.198238E-001
      0.30      2.55    0.196427E-001
      0.30      2.60    0.194753E-001
      0.30      2.65    0.193177E-001
      0.30      2.70    0.191653E-001
      0.30      2.75    0.190138E-001
      0.30      2.80    0.188589E-001
      0.30      2.85    0.186963E-001
      0.30      2.90    0.185225E-001
      0.30      2.95    0.183346E-001
      0.30      3.00    0.181301E-001
      0.30      3.05    0.179073E-001
      0.30      3.10    0.176650E-001
      0.30      3.15    0.174023E-001
      0.30      3.20    0.171187E-001
      0.30      3.25    0.168141E-001
      0.30      3.30    0.164886E-001
      0.30      3.35    0.161422E-001
      0.30      3.40    0.157754E-001
      0.30      3.45    0.153886E-001
      0.30      3.50    0.149822E-001
      0.30      3.55    0.145568E-001
      0.30      3.60    0.141129E-001
      0.30      3.65    0.136510E-001
      0.30      3.70    0.131718E-001
      0.30      3.75    0.126761E-001
      0.30      3.80    0.121648E-001
      0.30      3.85    0.116390E-001
      0.30      3.90    0.110999E-001
      0.30      3.95    0.105489E-001
      0.30      4.00    0.998789E-002
      0.30      4.05    0.941867E-002
      0.30      4.10    0.884360E-002
      0.30      4.15    0.826531E-002
      0.30      4.20    0.768671E-002
      0.30      4.25    0.711099E-002
      0.30      4.30    0.654155E-002
      0.30      4.35    0.598197E-002
      0.30      4.40    0.543590E-002
      0.30      4.45    0.490701E-002
      0.30      4.50    0.439883E-002
      0.30      4.55    0.391467E-002
      0.30      4.60    0.345748E-002
      0.30      4.65    0.302980E-002
      0.30      4.70    0.263357E-002
      0.30      4.75    0.227019E-002
      0.30      4.80    0.194036E-002
      0.30      4.85    0.164414E-002
      0.30      4.90    0.138094E-002
      0.30      4.95    0.114960E-002
      0.30      5.00    0.948468E-003
      0.30      5.05    0.775491E-003
      0.30      5.10    0.628348E-003
      0.30      5.15    0.504527E-003
      0.30      5.20    0.401441E-003
      0.30      5.25    0.316516E-003
      0.30      5.30    0.247283E-003
      0.30      5.35    0.191422E-003
      0.30      5.40    0.146815E-003
      0.30      5.45    0.111560E-003
      0.30      5.50    0.839846E-004
      0.30      5.55    0.626325E-004
      0.30      5.60    0.462650E-004
      0.30      5.65    0.338442E-004
      0.30      5.70    0.245119E-004
      0.30      5.75    0.175696E-004
      0.30      5.80    0.124565E-004
      0.30      5.85    0.872864E-005
      0.30      5.90    0.603742E-005
      0.30      5.95    0.411428E-005
      0.30      6.00    0.275422E-005
      0.30      6.05    0.180306E-005
      0.30      6.10    0.114587E-005
      0.30      6.15    0.698254E-006
      0.30      6.20    0.398980E-006
      0.30      6.25    0.204454E-006
      0.30      6.30    0.847060E-007
      0.30      6.35    0.202595E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.328134E-007
      0.35     -6.30    0.136697E-006
      0.35     -6.25    0.328176E-006
      0.35     -6.20    0.636054E-006
      0.35     -6.15    0.110417E-005
      0.35     -6.10    0.179567E-005
      0.35     -6.05    0.279813E-005
      0.35     -6.00    0.423140E-005
      0.35     -5.95    0.625626E-005
      0.35     -5.90    0.908620E-005
      0.35     -5.85    0.130002E-004
      0.35     -5.80    0.183595E-004
      0.35     -5.75    0.256234E-004
      0.35     -5.70    0.353695E-004
      0.35     -5.65    0.483161E-004
      0.35     -5.60    0.653444E-004
      0.35     -5.55    0.875195E-004
      0.35     -5.50    0.116108E-003
      0.35     -5.45    0.152592E-003
      0.35     -5.40    0.198673E-003
      0.35     -5.35    0.256270E-003
      0.35     -5.30    0.327505E-003
      0.35     -5.25    0.414678E-003
      0.35     -5.20    0.520218E-003
      0.35     -5.15    0.646618E-003
      0.35     -5.10    0.796346E-003
      0.35     -5.05    0.971770E-003
      0.35     -5.00    0.117504E-002
      0.35     -4.95    0.140802E-002
      0.35     -4.90    0.167215E-002
      0.35     -4.85    0.196838E-002
      0.35     -4.80    0.229708E-002
      0.35     -4.75    0.265800E-002
      0.35     -4.70    0.305023E-002
      0.35     -4.65    0.347225E-002
      0.35     -4.60    0.392196E-002
      0.35     -4.55    0.439674E-002
      0.35     -4.50    0.489355E-002
      0.35     -4.45    0.540894E-002
      0.35     -4.40    0.593926E-002
      0.35     -4.35    0.648069E-002
      0.35     -4.30    0.702940E-002
      0.35     -4.25    0.758158E-002
      0.35     -4.20    0.813348E-002
      0.35     -4.15    0.868141E-002
      0.35     -4.10    0.922181E-002
      0.35     -4.05    0.975122E-002
      0.35     -4.00    0.102663E-001
      0.35     -3.95    0.107637E-001
      0.35     -3.90    0.112401E-001
      0.35     -3.85    0.116919E-001
      0.35     -3.80    0.121154E-001
      0.35     -3.75    0.125062E-001
      0.35     -3.70    0.128596E-001
      0.35     -3.65    0.131699E-001
      0.35     -3.60    0.134305E-001
      0.35     -3.55    0.136337E-001
      0.35     -3.50    0.137703E-001
      0.35     -3.45    0.138295E-001
      0.35     -3.40    0.137990E-001
      0.35     -3.35    0.136647E-001
      0.35     -3.30    0.134113E-001
      0.35     -3.25    0.130223E-001
      0.35     -3.20    0.124815E-001
      0.35     -3.15    0.117749E-001
      0.35     -3.10    0.108926E-001
      0.35     -3.05    0.983300E-002
      0.35     -3.00    0.860712E-002
      0.35     -2.95    0.724330E-002
      0.35     -2.90    0.579171E-002
      0.35     -2.85    0.432675E-002
      0.35     -2.80    0.294556E-002
      0.35     -2.75    0.176114E-002
      0.35     -2.70    0.889347E-003
      0.35     -2.65    0.431547E-003
      0.35     -2.60    0.456555E-003
      0.35     -2.55    0.987096E-003
      0.35     -2.50    0.199519E-002
      0.35     -2.45    0.340806E-002
      0.35     -2.40    0.512246E-002
      0.35     -2.35    0.702293E-002
      0.35     -2.30    0.899874E-002
      0.35     -2.25    0.109561E-001
      0.35     -2.20    0.128242E-001
      0.35     -2.15    0.145564E-001
      0.35     -2.10    0.161272E-001
      0.35     -2.05    0.175277E-001
      0.35     -2.00    0.187611E-001
      0.35     -1.95    0.198379E-001
      0.35     -1.90    0.207726E-001
      0.35     -1.85    0.215814E-001
      0.35     -1.80    0.222805E-001
      0.35     -1.75    0.228846E-001
      0.35     -1.70    0.234073E-001
      0.35     -1.65    0.238601E-001
      0.35     -1.60    0.242528E-001
      0.35     -1.55    0.245933E-001
      0.35     -1.50    0.248879E-001
      0.35     -1.45    0.251418E-001
      0.35     -1.40    0.253586E-001
      0.35     -1.35    0.255408E-001
      0.35     -1.30    0.256901E-001
      0.35     -1.25    0.258067E-001
      0.35     -1.20    0.258905E-001
      0.35     -1.15    0.259399E-001
      0.35     -1.10    0.259526E-001
      0.35     -1.05    0.259254E-001
      0.35     -1.00    0.258539E-001
      0.35     -0.95    0.257328E-001
      0.35     -0.90    0.255562E-001
      0.35     -0.85    0.253172E-001
      0.35     -0.80    0.250088E-001
      0.35     -0.75    0.246242E-001
      0.35     -0.70    0.241575E-001
      0.35     -0.65    0.236052E-001
      0.35     -0.60    0.229678E-001
      0.35     -0.55    0.222516E-001
      0.35     -0.50    0.214709E-001
      0.35     -0.45    0.206496E-001
      0.35     -0.40    0.198219E-001
      0.35     -0.35    0.190318E-001
      0.35     -0.30    0.183299E-001
      0.35     -0.25    0.177686E-001
      0.35     -0.20    0.173949E-001
      0.35     -0.15    0.172430E-001
      0.35     -0.10    0.173281E-001
      0.35     -0.05    0.176442E-001
      0.35      0.00    0.181646E-001
      0.35      0.05    0.188470E-001
      0.35      0.10    0.196406E-001
      0.35      0.15    0.204931E-001
      0.35      0.20    0.213573E-001
      0.35      0.25    0.221944E-001
      0.35      0.30    0.229760E-001
      0.35      0.35    0.236840E-001
      0.35      0.40    0.243087E-001
      0.35      0.45    0.248472E-001
      0.35      0.50    0.253014E-001
      0.35      0.55    0.256764E-001
      0.35      0.60    0.259787E-001
      0.35      0.65    0.262159E-001
      0.35      0.70    0.263951E-001
      0.35      0.75    0.265236E-001
      0.35      0.80    0.266076E-001
      0.35      0.85    0.266530E-001
      0.35      0.90    0.266648E-001
      0.35      0.95    0.266473E-001
      0.35      1.00    0.266044E-001
      0.35      1.05    0.265392E-001
      0.35      1.10    0.264544E-001
      0.35      1.15    0.263524E-001
      0.35      1.20    0.262349E-001
      0.35      1.25    0.261033E-001
      0.35      1.30    0.259590E-001
      0.35      1.35    0.258026E-001
      0.35      1.40    0.256348E-001
      0.35      1.45    0.254560E-001
      0.35      1.50    0.252662E-001
      0.35      1.55    0.250655E-001
      0.35      1.60    0.248539E-001
      0.35      1.65    0.246312E-001
      0.35      1.70    0.243974E-001
      0.35      1.75    0.241524E-001
      0.35      1.80    0.238965E-001
      0.35      1.85    0.236306E-001
      0.35      1.90    0.233555E-001
      0.35      1.95    0.230729E-001
      0.35      2.00    0.227846E-001
      0.35      2.05    0.224930E-001
      0.35      2.10    0.222008E-001
      0.35      2.15    0.219110E-001
      0.35      2.20    0.216267E-001
      0.35      2.25    0.213506E-001
      0.35      2.30    0.210855E-001
      0.35      2.35    0.208331E-001
      0.35      2.40    0.205945E-001
      0.35      2.45    0.203700E-001
      0.35      2.50    0.201588E-001
      0.35      2.55    0.199593E-001
      0.35      2.60    0.197693E-001
      0.35      2.65    0.195859E-001
      0.35      2.70    0.194057E-001
      0.35      2.75    0.192253E-001
      0.35      2.80    0.190414E-001
      0.35      2.85    0.188505E-001
      0.35      2.90    0.186498E-001
      0.35      2.95    0.184366E-001
      0.35      3.00    0.182089E-001
      0.35      3.05    0.179651E-001
      0.35      3.10    0.177038E-001
      0.35      3.15    0.174243E-001
      0.35      3.20    0.171259E-001
      0.35      3.25    0.168084E-001
      0.35      3.30    0.164716E-001
      0.35      3.35    0.161155E-001
      0.35      3.40    0.157402E-001
      0.35      3.45    0.153461E-001
      0.35      3.50    0.149334E-001
      0.35      3.55    0.145026E-001
      0.35      3.60    0.140539E-001
      0.35      3.65    0.135878E-001
      0.35      3.70    0.131051E-001
      0.35      3.75    0.126063E-001
      0.35      3.80    0.120924E-001
      0.35      3.85    0.115644E-001
      0.35      3.90    0.110235E-001
      0.35      3.95    0.104712E-001
      0.35      4.00    0.990923E-002
      0.35      4.05    0.933946E-002
      0.35      4.10    0.876426E-002
      0.35      4.15    0.818627E-002
      0.35      4.20    0.760843E-002
      0.35      4.25    0.703392E-002
      0.35      4.30    0.646617E-002
      0.35      4.35    0.590875E-002
      0.35      4.40    0.536528E-002
      0.35      4.45    0.483942E-002
      0.35      4.50    0.433467E-002
      0.35      4.55    0.385429E-002
      0.35      4.60    0.340119E-002
      0.35      4.65    0.297780E-002
      0.35      4.70    0.258602E-002
      0.35      4.75    0.222712E-002
      0.35      4.80    0.190175E-002
      0.35      4.85    0.160989E-002
      0.35      4.90    0.135088E-002
      0.35      4.95    0.112350E-002
      0.35      5.00    0.926047E-003
      0.35      5.05    0.756444E-003
      0.35      5.10    0.612340E-003
      0.35      5.15    0.491215E-003
      0.35      5.20    0.390487E-003
      0.35      5.25    0.307602E-003
      0.35      5.30    0.240107E-003
      0.35      5.35    0.185709E-003
      0.35      5.40    0.142317E-003
      0.35      5.45    0.108058E-003
      0.35      5.50    0.812862E-004
      0.35      5.55    0.605755E-004
      0.35      5.60    0.447138E-004
      0.35      5.65    0.326870E-004
      0.35      5.70    0.236574E-004
      0.35      5.75    0.169453E-004
      0.35      5.80    0.120055E-004
      0.35      5.85    0.840661E-005
      0.35      5.90    0.581027E-005
      0.35      5.95    0.395623E-005
      0.35      6.00    0.264614E-005
      0.35      6.05    0.173061E-005
      0.35      6.10    0.109871E-005
      0.35      6.15    0.668934E-006
      0.35      6.20    0.381966E-006
      0.35      6.25    0.195649E-006
      0.35      6.30    0.810631E-007
      0.35      6.35    0.193871E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.323272E-007
      0.40     -6.30    0.134695E-006
      0.40     -6.25    0.323418E-006
      0.40     -6.20    0.626933E-006
      0.40     -6.15    0.108860E-005
      0.40     -6.10    0.177076E-005
      0.40     -6.05    0.276002E-005
      0.40     -6.00    0.417460E-005
      0.40     -5.95    0.617366E-005
      0.40     -5.90    0.896775E-005
      0.40     -5.85    0.128329E-004
      0.40     -5.80    0.181256E-004
      0.40     -5.75    0.253007E-004
      0.40     -5.70    0.349292E-004
      0.40     -5.65    0.477223E-004
      0.40     -5.60    0.645524E-004
      0.40     -5.55    0.864753E-004
      0.40     -5.50    0.114748E-003
      0.40     -5.45    0.150840E-003
      0.40     -5.40    0.196441E-003
      0.40     -5.35    0.253458E-003
      0.40     -5.30    0.323999E-003
      0.40     -5.25    0.410350E-003
      0.40     -5.20    0.514930E-003
      0.40     -5.15    0.640222E-003
      0.40     -5.10    0.788690E-003
      0.40     -5.05    0.962697E-003
      0.40     -5.00    0.116441E-002
      0.40     -4.95    0.139567E-002
      0.40     -4.90    0.165795E-002
      0.40     -4.85    0.195222E-002
      0.40     -4.80    0.227887E-002
      0.40     -4.75    0.263768E-002
      0.40     -4.70    0.302779E-002
      0.40     -4.65    0.344769E-002
      0.40     -4.60    0.389535E-002
      0.40     -4.55    0.436815E-002
      0.40     -4.50    0.486306E-002
      0.40     -4.45    0.537668E-002
      0.40     -4.40    0.590537E-002
      0.40     -4.35    0.644533E-002
      0.40     -4.30    0.699275E-002
      0.40     -4.25    0.754381E-002
      0.40     -4.20    0.809475E-002
      0.40     -4.15    0.864188E-002
      0.40     -4.10    0.918163E-002
      0.40     -4.05    0.971052E-002
      0.40     -4.00    0.102252E-001
      0.40     -3.95    0.107223E-001
      0.40     -3.90    0.111984E-001
      0.40     -3.85    0.116500E-001
      0.40     -3.80    0.120733E-001
      0.40     -3.75    0.124638E-001
      0.40     -3.70    0.128168E-001
      0.40     -3.65    0.131265E-001
      0.40     -3.60    0.133863E-001
      0.40     -3.55    0.135882E-001
      0.40     -3.50    0.137230E-001
      0.40     -3.45    0.137798E-001
      0.40     -3.40    0.137459E-001
      0.40     -3.35    0.136071E-001
      0.40     -3.30    0.133476E-001
      0.40     -3.25    0.129506E-001
      0.40     -3.20    0.123995E-001
      0.40     -3.15    0.116795E-001
      0.40     -3.10    0.107804E-001
      0.40     -3.05    0.970021E-002
      0.40     -3.00    0.844961E-002
      0.40     -2.95    0.705707E-002
      0.40     -2.90    0.557338E-002
      0.40     -2.85    0.407422E-002
      0.40     -2.80    0.265880E-002
      0.40     -2.75    0.144279E-002
      0.40     -2.70    0.545115E-003
      0.40     -2.65    0.699664E-004
      0.40     -2.60    0.882115E-004
      0.40     -2.55    0.623358E-003
      0.40     -2.50    0.164675E-002
      0.40     -2.45    0.308366E-002
      0.40     -2.40    0.482811E-002
      0.40     -2.35    0.676168E-002
      0.40     -2.30    0.877097E-002
      0.40     -2.25    0.107601E-001
      0.40     -2.20    0.126570E-001
      0.40     -2.15    0.144142E-001
      0.40     -2.10    0.160061E-001
      0.40     -2.05    0.174240E-001
      0.40     -2.00    0.186713E-001
      0.40     -1.95    0.197592E-001
      0.40     -1.90    0.207027E-001
      0.40     -1.85    0.215183E-001
      0.40     -1.80    0.222226E-001
      0.40     -1.75    0.228309E-001
      0.40     -1.70    0.233568E-001
      0.40     -1.65    0.238123E-001
      0.40     -1.60    0.242073E-001
      0.40     -1.55    0.245500E-001
      0.40     -1.50    0.248471E-001
      0.40     -1.45    0.251038E-001
      0.40     -1.40    0.253239E-001
      0.40     -1.35    0.255104E-001
      0.40     -1.30    0.256649E-001
      0.40     -1.25    0.257885E-001
      0.40     -1.20    0.258809E-001
      0.40     -1.15    0.259415E-001
      0.40     -1.10    0.259686E-001
      0.40     -1.05    0.259597E-001
      0.40     -1.00    0.259115E-001
      0.40     -0.95    0.258199E-001
      0.40     -0.90    0.256804E-001
      0.40     -0.85    0.254879E-001
      0.40     -0.80    0.252374E-001
      0.40     -0.75    0.249243E-001
      0.40     -0.70    0.245448E-001
      0.40     -0.65    0.240976E-001
      0.40     -0.60    0.235843E-001
      0.40     -0.55    0.230116E-001
      0.40     -0.50    0.223921E-001
      0.40     -0.45    0.217458E-001
      0.40     -0.40    0.210997E-001
      0.40     -0.35    0.204880E-001
      0.40     -0.30    0.199486E-001
      0.40     -0.25    0.195205E-001
      0.40     -0.20    0.192378E-001
      0.40     -0.15    0.191252E-001
      0.40     -0.10    0.191939E-001
      0.40     -0.05    0.194396E-001
      0.40      0.00    0.198430E-001
      0.40      0.05    0.203737E-001
      0.40      0.10    0.209942E-001
      0.40      0.15    0.216655E-001
      0.40      0.20    0.223514E-001
      0.40      0.25    0.230216E-001
      0.40      0.30    0.236527E-001
      0.40      0.35    0.242290E-001
      0.40      0.40    0.247414E-001
      0.40      0.45    0.251860E-001
      0.40      0.50    0.255627E-001
      0.40      0.55    0.258745E-001
      0.40      0.60    0.261258E-001
      0.40      0.65    0.263219E-001
      0.40      0.70    0.264683E-001
      0.40      0.75    0.265705E-001
      0.40      0.80    0.266336E-001
      0.40      0.85    0.266623E-001
      0.40      0.90    0.266607E-001
      0.40      0.95    0.266328E-001
      0.40      1.00    0.265817E-001
      0.40      1.05    0.265105E-001
      0.40      1.10    0.264214E-001
      0.40      1.15    0.263167E-001
      0.40      1.20    0.261980E-001
      0.40      1.25    0.260669E-001
      0.40      1.30    0.259244E-001
      0.40      1.35    0.257716E-001
      0.40      1.40    0.256090E-001
      0.40      1.45    0.254371E-001
      0.40      1.50    0.252560E-001
      0.40      1.55    0.250660E-001
      0.40      1.60    0.248670E-001
      0.40      1.65    0.246588E-001
      0.40      1.70    0.244414E-001
      0.40      1.75    0.242146E-001
      0.40      1.80    0.239788E-001
      0.40      1.85    0.237342E-001
      0.40      1.90    0.234816E-001
      0.40      1.95    0.232221E-001
      0.40      2.00    0.229570E-001
      0.40      2.05    0.226880E-001
      0.40      2.10    0.224172E-001
      0.40      2.15    0.221468E-001
      0.40      2.20    0.218789E-001
      0.40      2.25    0.216159E-001
      0.40      2.30    0.213594E-001
      0.40      2.35    0.211111E-001
      0.40      2.40    0.208718E-001
      0.40      2.45    0.206418E-001
      0.40      2.50    0.204205E-001
      0.40      2.55    0.202069E-001
      0.40      2.60    0.199994E-001
      0.40      2.65    0.197958E-001
      0.40      2.70    0.195936E-001
      0.40      2.75    0.193902E-001
      0.40      2.80    0.191829E-001
      0.40      2.85    0.189690E-001
      0.40      2.90    0.187461E-001
      0.40      2.95    0.185120E-001
      0.40      3.00    0.182648E-001
      0.40      3.05    0.180030E-001
      0.40      3.10    0.177256E-001
      0.40      3.15    0.174315E-001
      0.40      3.20    0.171201E-001
      0.40      3.25    0.167911E-001
      0.40      3.30    0.164442E-001
      0.40      3.35    0.160791E-001
      0.40      3.40    0.156961E-001
      0.40      3.45    0.152952E-001
      0.40      3.50    0.148766E-001
      0.40      3.55    0.144405E-001
      0.40      3.60    0.139872E-001
      0.40      3.65    0.135172E-001
      0.40      3.70    0.130309E-001
      0.40      3.75    0.125291E-001
      0.40      3.80    0.120126E-001
      0.40      3.85    0.114825E-001
      0.40      3.90    0.109399E-001
      0.40      3.95    0.103863E-001
      0.40      4.00    0.982338E-002
      0.40      4.05    0.925313E-002
      0.40      4.10    0.867789E-002
      0.40      4.15    0.810034E-002
      0.40      4.20    0.752342E-002
      0.40      4.25    0.695033E-002
      0.40      4.30    0.638450E-002
      0.40      4.35    0.582950E-002
      0.40      4.40    0.528893E-002
      0.40      4.45    0.476643E-002
      0.40      4.50    0.426546E-002
      0.40      4.55    0.378923E-002
      0.40      4.60    0.334058E-002
      0.40      4.65    0.292188E-002
      0.40      4.70    0.253492E-002
      0.40      4.75    0.218090E-002
      0.40      4.80    0.186037E-002
      0.40      4.85    0.157321E-002
      0.40      4.90    0.131872E-002
      0.40      4.95    0.109560E-002
      0.40      5.00    0.902119E-003
      0.40      5.05    0.736142E-003
      0.40      5.10    0.595299E-003
      0.40      5.15    0.477064E-003
      0.40      5.20    0.378862E-003
      0.40      5.25    0.298153E-003
      0.40      5.30    0.232512E-003
      0.40      5.35    0.179673E-003
      0.40      5.40    0.137574E-003
      0.40      5.45    0.104371E-003
      0.40      5.50    0.784524E-004
      0.40      5.55    0.584213E-004
      0.40      5.60    0.430943E-004
      0.40      5.65    0.314824E-004
      0.40      5.70    0.227712E-004
      0.40      5.75    0.163000E-004
      0.40      5.80    0.115411E-004
      0.40      5.85    0.807608E-005
      0.40      5.90    0.557806E-005
      0.40      5.95    0.379549E-005
      0.40      6.00    0.253675E-005
      0.40      6.05    0.165773E-005
      0.40      6.10    0.105156E-005
      0.40      6.15    0.639711E-006
      0.40      6.20    0.365027E-006
      0.40      6.25    0.186878E-006
      0.40      6.30    0.774058E-007
      0.40      6.35    0.185143E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.317633E-007
      0.45     -6.30    0.132345E-006
      0.45     -6.25    0.317787E-006
      0.45     -6.20    0.616149E-006
      0.45     -6.15    0.107010E-005
      0.45     -6.10    0.174113E-005
      0.45     -6.05    0.271445E-005
      0.45     -6.00    0.410655E-005
      0.45     -5.95    0.607399E-005
      0.45     -5.90    0.882424E-005
      0.45     -5.85    0.126288E-004
      0.45     -5.80    0.178394E-004
      0.45     -5.75    0.249041E-004
      0.45     -5.70    0.343865E-004
      0.45     -5.65    0.469884E-004
      0.45     -5.60    0.635719E-004
      0.45     -5.55    0.851805E-004
      0.45     -5.50    0.113057E-003
      0.45     -5.45    0.148659E-003
      0.45     -5.40    0.193660E-003
      0.45     -5.35    0.249949E-003
      0.45     -5.30    0.319618E-003
      0.45     -5.25    0.404938E-003
      0.45     -5.20    0.508312E-003
      0.45     -5.15    0.632213E-003
      0.45     -5.10    0.779096E-003
      0.45     -5.05    0.951330E-003
      0.45     -5.00    0.115108E-002
      0.45     -4.95    0.138020E-002
      0.45     -4.90    0.164018E-002
      0.45     -4.85    0.193201E-002
      0.45     -4.80    0.225613E-002
      0.45     -4.75    0.261234E-002
      0.45     -4.70    0.299982E-002
      0.45     -4.65    0.341715E-002
      0.45     -4.60    0.386230E-002
      0.45     -4.55    0.433270E-002
      0.45     -4.50    0.482536E-002
      0.45     -4.45    0.533690E-002
      0.45     -4.40    0.586370E-002
      0.45     -4.35    0.640199E-002
      0.45     -4.30    0.694796E-002
      0.45     -4.25    0.749780E-002
      0.45     -4.20    0.804775E-002
      0.45     -4.15    0.859411E-002
      0.45     -4.10    0.913331E-002
      0.45     -4.05    0.966185E-002
      0.45     -4.00    0.101764E-001
      0.45     -3.95    0.106735E-001
      0.45     -3.90    0.111500E-001
      0.45     -3.85    0.116021E-001
      0.45     -3.80    0.120260E-001
      0.45     -3.75    0.124174E-001
      0.45     -3.70    0.127714E-001
      0.45     -3.65    0.130823E-001
      0.45     -3.60    0.133436E-001
      0.45     -3.55    0.135473E-001
      0.45     -3.50    0.136843E-001
      0.45     -3.45    0.137437E-001
      0.45     -3.40    0.137131E-001
      0.45     -3.35    0.135782E-001
      0.45     -3.30    0.133234E-001
      0.45     -3.25    0.129322E-001
      0.45     -3.20    0.123880E-001
      0.45     -3.15    0.116763E-001
      0.45     -3.10    0.107872E-001
      0.45     -3.05    0.971881E-002
      0.45     -3.00    0.848186E-002
      0.45     -2.95    0.710470E-002
      0.45     -2.90    0.563769E-002
      0.45     -2.85    0.415576E-002
      0.45     -2.80    0.275701E-002
      0.45     -2.75    0.155578E-002
      0.45     -2.70    0.669486E-003
      0.45     -2.65    0.201026E-003
      0.45     -2.60    0.220401E-003
      0.45     -2.55    0.750925E-003
      0.45     -2.50    0.176448E-002
      0.45     -2.45    0.318747E-002
      0.45     -2.40    0.491540E-002
      0.45     -2.35    0.683135E-002
      0.45     -2.30    0.882324E-002
      0.45     -2.25    0.107961E-001
      0.45     -2.20    0.126785E-001
      0.45     -2.15    0.144231E-001
      0.45     -2.10    0.160044E-001
      0.45     -2.05    0.174135E-001
      0.45     -2.00    0.186536E-001
      0.45     -1.95    0.197357E-001
      0.45     -1.90    0.206744E-001
      0.45     -1.85    0.214862E-001
      0.45     -1.80    0.221875E-001
      0.45     -1.75    0.227935E-001
      0.45     -1.70    0.233177E-001
      0.45     -1.65    0.237719E-001
      0.45     -1.60    0.241662E-001
      0.45     -1.55    0.245088E-001
      0.45     -1.50    0.248064E-001
      0.45     -1.45    0.250643E-001
      0.45     -1.40    0.252867E-001
      0.45     -1.35    0.254765E-001
      0.45     -1.30    0.256357E-001
      0.45     -1.25    0.257654E-001
      0.45     -1.20    0.258661E-001
      0.45     -1.15    0.259374E-001
      0.45     -1.10    0.259782E-001
      0.45     -1.05    0.259867E-001
      0.45     -1.00    0.259606E-001
      0.45     -0.95    0.258968E-001
      0.45     -0.90    0.257920E-001
      0.45     -0.85    0.256426E-001
      0.45     -0.80    0.254452E-001
      0.45     -0.75    0.251966E-001
      0.45     -0.70    0.248950E-001
      0.45     -0.65    0.245402E-001
      0.45     -0.60    0.241346E-001
      0.45     -0.55    0.236847E-001
      0.45     -0.50    0.232014E-001
      0.45     -0.45    0.227008E-001
      0.45     -0.40    0.222043E-001
      0.45     -0.35    0.217376E-001
      0.45     -0.30    0.213292E-001
      0.45     -0.25    0.210074E-001
      0.45     -0.20    0.207969E-001
      0.45     -0.15    0.207155E-001
      0.45     -0.10    0.207712E-001
      0.45     -0.05    0.209610E-001
      0.45      0.00    0.212713E-001
      0.45      0.05    0.216802E-001
      0.45      0.10    0.221606E-001
      0.45      0.15    0.226836E-001
      0.45      0.20    0.232218E-001
      0.45      0.25    0.237518E-001
      0.45      0.30    0.242548E-001
      0.45      0.35    0.247177E-001
      0.45      0.40    0.251319E-001
      0.45      0.45    0.254930E-001
      0.45      0.50    0.258001E-001
      0.45      0.55    0.260543E-001
      0.45      0.60    0.262584E-001
      0.45      0.65    0.264161E-001
      0.45      0.70    0.265313E-001
      0.45      0.75    0.266082E-001
      0.45      0.80    0.266509E-001
      0.45      0.85    0.266630E-001
      0.45      0.90    0.266481E-001
      0.45      0.95    0.266094E-001
      0.45      1.00    0.265498E-001
      0.45      1.05    0.264718E-001
      0.45      1.10    0.263777E-001
      0.45      1.15    0.262695E-001
      0.45      1.20    0.261488E-001
      0.45      1.25    0.260171E-001
      0.45      1.30    0.258755E-001
      0.45      1.35    0.257251E-001
      0.45      1.40    0.255664E-001
      0.45      1.45    0.254000E-001
      0.45      1.50    0.252261E-001
      0.45      1.55    0.250449E-001
      0.45      1.60    0.248565E-001
      0.45      1.65    0.246605E-001
      0.45      1.70    0.244570E-001
      0.45      1.75    0.242458E-001
      0.45      1.80    0.240267E-001
      0.45      1.85    0.238001E-001
      0.45      1.90    0.235663E-001
      0.45      1.95    0.233260E-001
      0.45      2.00    0.230800E-001
      0.45      2.05    0.228297E-001
      0.45      2.10    0.225764E-001
      0.45      2.15    0.223218E-001
      0.45      2.20    0.220675E-001
      0.45      2.25    0.218152E-001
      0.45      2.30    0.215662E-001
      0.45      2.35    0.213217E-001
      0.45      2.40    0.210823E-001
      0.45      2.45    0.208484E-001
      0.45      2.50    0.206197E-001
      0.45      2.55    0.203955E-001
      0.45      2.60    0.201746E-001
      0.45      2.65    0.199553E-001
      0.45      2.70    0.197358E-001
      0.45      2.75    0.195141E-001
      0.45      2.80    0.192881E-001
      0.45      2.85    0.190555E-001
      0.45      2.90    0.188145E-001
      0.45      2.95    0.185630E-001
      0.45      3.00    0.182995E-001
      0.45      3.05    0.180225E-001
      0.45      3.10    0.177312E-001
      0.45      3.15    0.174245E-001
      0.45      3.20    0.171018E-001
      0.45      3.25    0.167626E-001
      0.45      3.30    0.164065E-001
      0.45      3.35    0.160334E-001
      0.45      3.40    0.156433E-001
      0.45      3.45    0.152360E-001
      0.45      3.50    0.148118E-001
      0.45      3.55    0.143707E-001
      0.45      3.60    0.139131E-001
      0.45      3.65    0.134392E-001
      0.45      3.70    0.129495E-001
      0.45      3.75    0.124448E-001
      0.45      3.80    0.119258E-001
      0.45      3.85    0.113935E-001
      0.45      3.90    0.108492E-001
      0.45      3.95    0.102943E-001
      0.45      4.00    0.973053E-002
      0.45      4.05    0.915987E-002
      0.45      4.10    0.858471E-002
      0.45      4.15    0.800773E-002
      0.45      4.20    0.743189E-002
      0.45      4.25    0.686042E-002
      0.45      4.30    0.629675E-002
      0.45      4.35    0.574444E-002
      0.45      4.40    0.520709E-002
      0.45      4.45    0.468829E-002
      0.45      4.50    0.419145E-002
      0.45      4.55    0.371973E-002
      0.45      4.60    0.327591E-002
      0.45      4.65    0.286228E-002
      0.45      4.70    0.248053E-002
      0.45      4.75    0.213176E-002
      0.45      4.80    0.181642E-002
      0.45      4.85    0.153432E-002
      0.45      4.90    0.128466E-002
      0.45      4.95    0.106610E-002
      0.45      5.00    0.876833E-003
      0.45      5.05    0.714711E-003
      0.45      5.10    0.577333E-003
      0.45      5.15    0.462165E-003
      0.45      5.20    0.366639E-003
      0.45      5.25    0.288235E-003
      0.45      5.30    0.224552E-003
      0.45      5.35    0.173356E-003
      0.45      5.40    0.132617E-003
      0.45      5.45    0.100527E-003
      0.45      5.50    0.755033E-004
      0.45      5.55    0.561848E-004
      0.45      5.60    0.414171E-004
      0.45      5.65    0.302392E-004
      0.45      5.70    0.218596E-004
      0.45      5.75    0.156390E-004
      0.45      5.80    0.110670E-004
      0.45      5.85    0.773993E-005
      0.45      5.90    0.534281E-005
      0.45      5.95    0.363341E-005
      0.45      6.00    0.242713E-005
      0.45      6.05    0.158517E-005
      0.45      6.10    0.100489E-005
      0.45      6.15    0.610920E-006
      0.45      6.20    0.348359E-006
      0.45      6.25    0.178238E-006
      0.45      6.30    0.737915E-007
      0.45      6.35    0.176479E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.311176E-007
      0.50     -6.30    0.129685E-006
      0.50     -6.25    0.311462E-006
      0.50     -6.20    0.603999E-006
      0.50     -6.15    0.104927E-005
      0.50     -6.10    0.170763E-005
      0.50     -6.05    0.266280E-005
      0.50     -6.00    0.402899E-005
      0.50     -5.95    0.595981E-005
      0.50     -5.90    0.865859E-005
      0.50     -5.85    0.123922E-004
      0.50     -5.80    0.175054E-004
      0.50     -5.75    0.244392E-004
      0.50     -5.70    0.337481E-004
      0.50     -5.65    0.461232E-004
      0.50     -5.60    0.624134E-004
      0.50     -5.55    0.836478E-004
      0.50     -5.50    0.111054E-003
      0.50     -5.45    0.146070E-003
      0.50     -5.40    0.190351E-003
      0.50     -5.35    0.245769E-003
      0.50     -5.30    0.314395E-003
      0.50     -5.25    0.398477E-003
      0.50     -5.20    0.500404E-003
      0.50     -5.15    0.622633E-003
      0.50     -5.10    0.767616E-003
      0.50     -5.05    0.937718E-003
      0.50     -5.00    0.113511E-002
      0.50     -4.95    0.136167E-002
      0.50     -4.90    0.161891E-002
      0.50     -4.85    0.190783E-002
      0.50     -4.80    0.222893E-002
      0.50     -4.75    0.258205E-002
      0.50     -4.70    0.296644E-002
      0.50     -4.65    0.338072E-002
      0.50     -4.60    0.382290E-002
      0.50     -4.55    0.429049E-002
      0.50     -4.50    0.478051E-002
      0.50     -4.45    0.528964E-002
      0.50     -4.40    0.581428E-002
      0.50     -4.35    0.635068E-002
      0.50     -4.30    0.689505E-002
      0.50     -4.25    0.744357E-002
      0.50     -4.20    0.799247E-002
      0.50     -4.15    0.853807E-002
      0.50     -4.10    0.907681E-002
      0.50     -4.05    0.960521E-002
      0.50     -4.00    0.101199E-001
      0.50     -3.95    0.106175E-001
      0.50     -3.90    0.110947E-001
      0.50     -3.85    0.115480E-001
      0.50     -3.80    0.119734E-001
      0.50     -3.75    0.123667E-001
      0.50     -3.70    0.127232E-001
      0.50     -3.65    0.130373E-001
      0.50     -3.60    0.133024E-001
      0.50     -3.55    0.135110E-001
      0.50     -3.50    0.136540E-001
      0.50     -3.45    0.137210E-001
      0.50     -3.40    0.137000E-001
      0.50     -3.35    0.135772E-001
      0.50     -3.30    0.133376E-001
      0.50     -3.25    0.129654E-001
      0.50     -3.20    0.124451E-001
      0.50     -3.15    0.117628E-001
      0.50     -3.10    0.109097E-001
      0.50     -3.05    0.988449E-002
      0.50     -3.00    0.869832E-002
      0.50     -2.95    0.737910E-002
      0.50     -2.90    0.597578E-002
      0.50     -2.85    0.456057E-002
      0.50     -2.80    0.322748E-002
      0.50     -2.75    0.208557E-002
      0.50     -2.70    0.124648E-002
      0.50     -2.65    0.807862E-003
      0.50     -2.60    0.836063E-003
      0.50     -2.55    0.135327E-002
      0.50     -2.50    0.233303E-002
      0.50     -2.45    0.370581E-002
      0.50     -2.40    0.537258E-002
      0.50     -2.35    0.722223E-002
      0.50     -2.30    0.914773E-002
      0.50     -2.25    0.110580E-001
      0.50     -2.20    0.128840E-001
      0.50     -2.15    0.145797E-001
      0.50     -2.10    0.161196E-001
      0.50     -2.05    0.174945E-001
      0.50     -2.00    0.187068E-001
      0.50     -1.95    0.197664E-001
      0.50     -1.90    0.206872E-001
      0.50     -1.85    0.214849E-001
      0.50     -1.80    0.221751E-001
      0.50     -1.75    0.227723E-001
      0.50     -1.70    0.232897E-001
      0.50     -1.65    0.237389E-001
      0.50     -1.60    0.241294E-001
      0.50     -1.55    0.244695E-001
      0.50     -1.50    0.247657E-001
      0.50     -1.45    0.250235E-001
      0.50     -1.40    0.252469E-001
      0.50     -1.35    0.254390E-001
      0.50     -1.30    0.256019E-001
      0.50     -1.25    0.257371E-001
      0.50     -1.20    0.258453E-001
      0.50     -1.15    0.259265E-001
      0.50     -1.10    0.259801E-001
      0.50     -1.05    0.260049E-001
      0.50     -1.00    0.259994E-001
      0.50     -0.95    0.259613E-001
      0.50     -0.90    0.258882E-001
      0.50     -0.85    0.257778E-001
      0.50     -0.80    0.256279E-001
      0.50     -0.75    0.254365E-001
      0.50     -0.70    0.252029E-001
      0.50     -0.65    0.249277E-001
      0.50     -0.60    0.246137E-001
      0.50     -0.55    0.242668E-001
      0.50     -0.50    0.238960E-001
      0.50     -0.45    0.235144E-001
      0.50     -0.40    0.231384E-001
      0.50     -0.35    0.227874E-001
      0.50     -0.30    0.224824E-001
      0.50     -0.25    0.222439E-001
      0.50     -0.20    0.220897E-001
      0.50     -0.15    0.220326E-001
      0.50     -0.10    0.220782E-001
      0.50     -0.05    0.222245E-001
      0.50      0.00    0.224621E-001
      0.50      0.05    0.227751E-001
      0.50      0.10    0.231442E-001
      0.50      0.15    0.235481E-001
      0.50      0.20    0.239664E-001
      0.50      0.25    0.243811E-001
      0.50      0.30    0.247775E-001
      0.50      0.35    0.251444E-001
      0.50      0.40    0.254744E-001
      0.50      0.45    0.257632E-001
      0.50      0.50    0.260089E-001
      0.50      0.55    0.262116E-001
      0.50      0.60    0.263730E-001
      0.50      0.65    0.264954E-001
      0.50      0.70    0.265815E-001
      0.50      0.75    0.266345E-001
      0.50      0.80    0.266575E-001
      0.50      0.85    0.266534E-001
      0.50      0.90    0.266251E-001
      0.50      0.95    0.265755E-001
      0.50      1.00    0.265069E-001
      0.50      1.05    0.264216E-001
      0.50      1.10    0.263217E-001
      0.50      1.15    0.262092E-001
      0.50      1.20    0.260855E-001
      0.50      1.25    0.259522E-001
      0.50      1.30    0.258104E-001
      0.50      1.35    0.256611E-001
      0.50      1.40    0.255051E-001
      0.50      1.45    0.253428E-001
      0.50      1.50    0.251747E-001
      0.50      1.55    0.250008E-001
      0.50      1.60    0.248211E-001
      0.50      1.65    0.246356E-001
      0.50      1.70    0.244438E-001
      0.50      1.75    0.242457E-001
      0.50      1.80    0.240410E-001
      0.50      1.85    0.238297E-001
      0.50      1.90    0.236118E-001
      0.50      1.95    0.233877E-001
      0.50      2.00    0.231579E-001
      0.50      2.05    0.229232E-001
      0.50      2.10    0.226847E-001
      0.50      2.15    0.224435E-001
      0.50      2.20    0.222008E-001
      0.50      2.25    0.219576E-001
      0.50      2.30    0.217152E-001
      0.50      2.35    0.214743E-001
      0.50      2.40    0.212356E-001
      0.50      2.45    0.209994E-001
      0.50      2.50    0.207655E-001
      0.50      2.55    0.205335E-001
      0.50      2.60    0.203024E-001
      0.50      2.65    0.200712E-001
      0.50      2.70    0.198383E-001
      0.50      2.75    0.196021E-001
      0.50      2.80    0.193612E-001
      0.50      2.85    0.191135E-001
      0.50      2.90    0.188576E-001
      0.50      2.95    0.185918E-001
      0.50      3.00    0.183146E-001
      0.50      3.05    0.180249E-001
      0.50      3.10    0.177217E-001
      0.50      3.15    0.174041E-001
      0.50      3.20    0.170714E-001
      0.50      3.25    0.167232E-001
      0.50      3.30    0.163590E-001
      0.50      3.35    0.159786E-001
      0.50      3.40    0.155819E-001
      0.50      3.45    0.151687E-001
      0.50      3.50    0.147392E-001
      0.50      3.55    0.142934E-001
      0.50      3.60    0.138315E-001
      0.50      3.65    0.133539E-001
      0.50      3.70    0.128610E-001
      0.50      3.75    0.123534E-001
      0.50      3.80    0.118319E-001
      0.50      3.85    0.112976E-001
      0.50      3.90    0.107516E-001
      0.50      3.95    0.101955E-001
      0.50      4.00    0.963087E-002
      0.50      4.05    0.905989E-002
      0.50      4.10    0.848492E-002
      0.50      4.15    0.790865E-002
      0.50      4.20    0.733407E-002
      0.50      4.25    0.676442E-002
      0.50      4.30    0.620315E-002
      0.50      4.35    0.565381E-002
      0.50      4.40    0.511998E-002
      0.50      4.45    0.460522E-002
      0.50      4.50    0.411287E-002
      0.50      4.55    0.364604E-002
      0.50      4.60    0.320743E-002
      0.50      4.65    0.279923E-002
      0.50      4.70    0.242307E-002
      0.50      4.75    0.207992E-002
      0.50      4.80    0.177013E-002
      0.50      4.85    0.149341E-002
      0.50      4.90    0.124888E-002
      0.50      4.95    0.103514E-002
      0.50      5.00    0.850336E-003
      0.50      5.05    0.692280E-003
      0.50      5.10    0.558550E-003
      0.50      5.15    0.446607E-003
      0.50      5.20    0.353893E-003
      0.50      5.25    0.277908E-003
      0.50      5.30    0.216278E-003
      0.50      5.35    0.166801E-003
      0.50      5.40    0.127483E-003
      0.50      5.45    0.965500E-004
      0.50      5.50    0.724580E-004
      0.50      5.55    0.538788E-004
      0.50      5.60    0.396919E-004
      0.50      5.65    0.289631E-004
      0.50      5.70    0.209265E-004
      0.50      5.75    0.149644E-004
      0.50      5.80    0.105848E-004
      0.50      5.85    0.739947E-005
      0.50      5.90    0.510555E-005
      0.50      5.95    0.347069E-005
      0.50      6.00    0.231761E-005
      0.50      6.05    0.151313E-005
      0.50      6.10    0.958879E-006
      0.50      6.15    0.582673E-006
      0.50      6.20    0.332063E-006
      0.50      6.25    0.169777E-006
      0.50      6.30    0.702455E-007
      0.50      6.35    0.167974E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.304285E-007
      0.55     -6.30    0.126829E-006
      0.55     -6.25    0.304656E-006
      0.55     -6.20    0.590946E-006
      0.55     -6.15    0.102683E-005
      0.55     -6.10    0.167132E-005
      0.55     -6.05    0.260628E-005
      0.55     -6.00    0.394344E-005
      0.55     -5.95    0.583276E-005
      0.55     -5.90    0.847320E-005
      0.55     -5.85    0.121254E-004
      0.55     -5.80    0.171272E-004
      0.55     -5.75    0.239109E-004
      0.55     -5.70    0.330204E-004
      0.55     -5.65    0.451344E-004
      0.55     -5.60    0.610874E-004
      0.55     -5.55    0.818904E-004
      0.55     -5.50    0.108752E-003
      0.55     -5.45    0.143090E-003
      0.55     -5.40    0.186538E-003
      0.55     -5.35    0.240944E-003
      0.55     -5.30    0.308359E-003
      0.55     -5.25    0.391005E-003
      0.55     -5.20    0.491251E-003
      0.55     -5.15    0.611538E-003
      0.55     -5.10    0.754310E-003
      0.55     -5.05    0.921932E-003
      0.55     -5.00    0.111658E-002
      0.55     -4.95    0.134017E-002
      0.55     -4.90    0.159421E-002
      0.55     -4.85    0.187977E-002
      0.55     -4.80    0.219737E-002
      0.55     -4.75    0.254693E-002
      0.55     -4.70    0.292774E-002
      0.55     -4.65    0.333850E-002
      0.55     -4.60    0.377727E-002
      0.55     -4.55    0.424162E-002
      0.55     -4.50    0.472862E-002
      0.55     -4.45    0.523499E-002
      0.55     -4.40    0.575718E-002
      0.55     -4.35    0.629146E-002
      0.55     -4.30    0.683404E-002
      0.55     -4.25    0.738111E-002
      0.55     -4.20    0.792892E-002
      0.55     -4.15    0.847378E-002
      0.55     -4.10    0.901215E-002
      0.55     -4.05    0.954057E-002
      0.55     -4.00    0.100557E-001
      0.55     -3.95    0.105542E-001
      0.55     -3.90    0.110326E-001
      0.55     -3.85    0.114876E-001
      0.55     -3.80    0.119154E-001
      0.55     -3.75    0.123117E-001
      0.55     -3.70    0.126720E-001
      0.55     -3.65    0.129909E-001
      0.55     -3.60    0.132621E-001
      0.55     -3.55    0.134783E-001
      0.55     -3.50    0.136310E-001
      0.55     -3.45    0.137103E-001
      0.55     -3.40    0.137047E-001
      0.55     -3.35    0.136016E-001
      0.55     -3.30    0.133868E-001
      0.55     -3.25    0.130459E-001
      0.55     -3.20    0.125645E-001
      0.55     -3.15    0.119306E-001
      0.55     -3.10    0.111366E-001
      0.55     -3.05    0.101824E-001
      0.55     -3.00    0.907950E-002
      0.55     -2.95    0.785523E-002
      0.55     -2.90    0.655617E-002
      0.55     -2.85    0.525010E-002
      0.55     -2.80    0.402435E-002
      0.55     -2.75    0.297948E-002
      0.55     -2.70    0.221785E-002
      0.55     -2.65    0.182862E-002
      0.55     -2.60    0.187225E-002
      0.55     -2.55    0.236903E-002
      0.55     -2.50    0.329508E-002
      0.55     -2.45    0.458723E-002
      0.55     -2.40    0.615520E-002
      0.55     -2.35    0.789713E-002
      0.55     -2.30    0.971432E-002
      0.55     -2.25    0.115220E-001
      0.55     -2.20    0.132552E-001
      0.55     -2.15    0.148700E-001
      0.55     -2.10    0.163413E-001
      0.55     -2.05    0.176592E-001
      0.55     -2.00    0.188251E-001
      0.55     -1.95    0.198473E-001
      0.55     -1.90    0.207383E-001
      0.55     -1.85    0.215124E-001
      0.55     -1.80    0.221839E-001
      0.55     -1.75    0.227664E-001
      0.55     -1.70    0.232725E-001
      0.55     -1.65    0.237128E-001
      0.55     -1.60    0.240968E-001
      0.55     -1.55    0.244321E-001
      0.55     -1.50    0.247251E-001
      0.55     -1.45    0.249812E-001
      0.55     -1.40    0.252044E-001
      0.55     -1.35    0.253977E-001
      0.55     -1.30    0.255635E-001
      0.55     -1.25    0.257033E-001
      0.55     -1.20    0.258181E-001
      0.55     -1.15    0.259082E-001
      0.55     -1.10    0.259734E-001
      0.55     -1.05    0.260132E-001
      0.55     -1.00    0.260263E-001
      0.55     -0.95    0.260114E-001
      0.55     -0.90    0.259670E-001
      0.55     -0.85    0.258913E-001
      0.55     -0.80    0.257831E-001
      0.55     -0.75    0.256414E-001
      0.55     -0.70    0.254661E-001
      0.55     -0.65    0.252584E-001
      0.55     -0.60    0.250209E-001
      0.55     -0.55    0.247589E-001
      0.55     -0.50    0.244797E-001
      0.55     -0.45    0.241937E-001
      0.55     -0.40    0.239134E-001
      0.55     -0.35    0.236533E-001
      0.55     -0.30    0.234289E-001
      0.55     -0.25    0.232548E-001
      0.55     -0.20    0.231440E-001
      0.55     -0.15    0.231054E-001
      0.55     -0.10    0.231433E-001
      0.55     -0.05    0.232563E-001
      0.55      0.00    0.234376E-001
      0.55      0.05    0.236762E-001
      0.55      0.10    0.239581E-001
      0.55      0.15    0.242678E-001
      0.55      0.20    0.245903E-001
      0.55      0.25    0.249117E-001
      0.55      0.30    0.252206E-001
      0.55      0.35    0.255078E-001
      0.55      0.40    0.257669E-001
      0.55      0.45    0.259938E-001
      0.55      0.50    0.261862E-001
      0.55      0.55    0.263438E-001
      0.55      0.60    0.264670E-001
      0.55      0.65    0.265573E-001
      0.55      0.70    0.266167E-001
      0.55      0.75    0.266473E-001
      0.55      0.80    0.266515E-001
      0.55      0.85    0.266317E-001
      0.55      0.90    0.265902E-001
      0.55      0.95    0.265293E-001
      0.55      1.00    0.264513E-001
      0.55      1.05    0.263581E-001
      0.55      1.10    0.262516E-001
      0.55      1.15    0.261338E-001
      0.55      1.20    0.260061E-001
      0.55      1.25    0.258701E-001
      0.55      1.30    0.257269E-001
      0.55      1.35    0.255776E-001
      0.55      1.40    0.254229E-001
      0.55      1.45    0.252635E-001
      0.55      1.50    0.250997E-001
      0.55      1.55    0.249316E-001
      0.55      1.60    0.247593E-001
      0.55      1.65    0.245825E-001
      0.55      1.70    0.244009E-001
      0.55      1.75    0.242142E-001
      0.55      1.80    0.240219E-001
      0.55      1.85    0.238238E-001
      0.55      1.90    0.236197E-001
      0.55      1.95    0.234097E-001
      0.55      2.00    0.231939E-001
      0.55      2.05    0.229730E-001
      0.55      2.10    0.227473E-001
      0.55      2.15    0.225178E-001
      0.55      2.20    0.222852E-001
      0.55      2.25    0.220504E-001
      0.55      2.30    0.218142E-001
      0.55      2.35    0.215772E-001
      0.55      2.40    0.213399E-001
      0.55      2.45    0.211027E-001
      0.55      2.50    0.208655E-001
      0.55      2.55    0.206280E-001
      0.55      2.60    0.203895E-001
      0.55      2.65    0.201492E-001
      0.55      2.70    0.199060E-001
      0.55      2.75    0.196586E-001
      0.55      2.80    0.194058E-001
      0.55      2.85    0.191461E-001
      0.55      2.90    0.188781E-001
      0.55      2.95    0.186004E-001
      0.55      3.00    0.183119E-001
      0.55      3.05    0.180114E-001
      0.55      3.10    0.176980E-001
      0.55      3.15    0.173710E-001
      0.55      3.20    0.170296E-001
      0.55      3.25    0.166734E-001
      0.55      3.30    0.163019E-001
      0.55      3.35    0.159149E-001
      0.55      3.40    0.155121E-001
      0.55      3.45    0.150935E-001
      0.55      3.50    0.146590E-001
      0.55      3.55    0.142087E-001
      0.55      3.60    0.137428E-001
      0.55      3.65    0.132616E-001
      0.55      3.70    0.127655E-001
      0.55      3.75    0.122551E-001
      0.55      3.80    0.117312E-001
      0.55      3.85    0.111949E-001
      0.55      3.90    0.106473E-001
      0.55      3.95    0.100899E-001
      0.55      4.00    0.952460E-002
      0.55      4.05    0.895340E-002
      0.55      4.10    0.837874E-002
      0.55      4.15    0.780334E-002
      0.55      4.20    0.723019E-002
      0.55      4.25    0.666258E-002
      0.55      4.30    0.610395E-002
      0.55      4.35    0.555786E-002
      0.55      4.40    0.502788E-002
      0.55      4.45    0.451749E-002
      0.55      4.50    0.402999E-002
      0.55      4.55    0.356842E-002
      0.55      4.60    0.313539E-002
      0.55      4.65    0.273301E-002
      0.55      4.70    0.236280E-002
      0.55      4.75    0.202562E-002
      0.55      4.80    0.172171E-002
      0.55      4.85    0.145068E-002
      0.55      4.90    0.121157E-002
      0.55      4.95    0.100290E-002
      0.55      5.00    0.822776E-003
      0.55      5.05    0.668975E-003
      0.55      5.10    0.539060E-003
      0.55      5.15    0.430485E-003
      0.55      5.20    0.340704E-003
      0.55      5.25    0.267238E-003
      0.55      5.30    0.207742E-003
      0.55      5.35    0.160048E-003
      0.55      5.40    0.122200E-003
      0.55      5.45    0.924644E-004
      0.55      5.50    0.693331E-004
      0.55      5.55    0.515162E-004
      0.55      5.60    0.379259E-004
      0.55      5.65    0.276588E-004
      0.55      5.70    0.199746E-004
      0.55      5.75    0.142777E-004
      0.55      5.80    0.100953E-004
      0.55      5.85    0.705481E-005
      0.55      5.90    0.486618E-005
      0.55      5.95    0.330712E-005
      0.55      6.00    0.220799E-005
      0.55      6.05    0.144136E-005
      0.55      6.10    0.913228E-006
      0.55      6.15    0.554774E-006
      0.55      6.20    0.316022E-006
      0.55      6.25    0.161487E-006
      0.55      6.30    0.667771E-007
      0.55      6.35    0.159582E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.297162E-007
      0.60     -6.30    0.123888E-006
      0.60     -6.25    0.297636E-006
      0.60     -6.20    0.577355E-006
      0.60     -6.15    0.100324E-005
      0.60     -6.10    0.163275E-005
      0.60     -6.05    0.254575E-005
      0.60     -6.00    0.385083E-005
      0.60     -5.95    0.569417E-005
      0.60     -5.90    0.826951E-005
      0.60     -5.85    0.118310E-004
      0.60     -5.80    0.167084E-004
      0.60     -5.75    0.233239E-004
      0.60     -5.70    0.322101E-004
      0.60     -5.65    0.440312E-004
      0.60     -5.60    0.596047E-004
      0.60     -5.55    0.799219E-004
      0.60     -5.50    0.106169E-003
      0.60     -5.45    0.139741E-003
      0.60     -5.40    0.182246E-003
      0.60     -5.35    0.235507E-003
      0.60     -5.30    0.301549E-003
      0.60     -5.25    0.382567E-003
      0.60     -5.20    0.480906E-003
      0.60     -5.15    0.598990E-003
      0.60     -5.10    0.739252E-003
      0.60     -5.05    0.904054E-003
      0.60     -5.00    0.109559E-002
      0.60     -4.95    0.131579E-002
      0.60     -4.90    0.156620E-002
      0.60     -4.85    0.184794E-002
      0.60     -4.80    0.216158E-002
      0.60     -4.75    0.250710E-002
      0.60     -4.70    0.288386E-002
      0.60     -4.65    0.329063E-002
      0.60     -4.60    0.372555E-002
      0.60     -4.55    0.418622E-002
      0.60     -4.50    0.466981E-002
      0.60     -4.45    0.517307E-002
      0.60     -4.40    0.569250E-002
      0.60     -4.35    0.622439E-002
      0.60     -4.30    0.676499E-002
      0.60     -4.25    0.731048E-002
      0.60     -4.20    0.785711E-002
      0.60     -4.15    0.840124E-002
      0.60     -4.10    0.893932E-002
      0.60     -4.05    0.946791E-002
      0.60     -4.00    0.998368E-002
      0.60     -3.95    0.104833E-001
      0.60     -3.90    0.109635E-001
      0.60     -3.85    0.114209E-001
      0.60     -3.80    0.118517E-001
      0.60     -3.75    0.122519E-001
      0.60     -3.70    0.126173E-001
      0.60     -3.65    0.129425E-001
      0.60     -3.60    0.132218E-001
      0.60     -3.55    0.134482E-001
      0.60     -3.50    0.136138E-001
      0.60     -3.45    0.137093E-001
      0.60     -3.40    0.137244E-001
      0.60     -3.35    0.136474E-001
      0.60     -3.30    0.134656E-001
      0.60     -3.25    0.131661E-001
      0.60     -3.20    0.127365E-001
      0.60     -3.15    0.121664E-001
      0.60     -3.10    0.114502E-001
      0.60     -3.05    0.105890E-001
      0.60     -3.00    0.959494E-002
      0.60     -2.95    0.849413E-002
      0.60     -2.90    0.733007E-002
      0.60     -2.85    0.616477E-002
      0.60     -2.80    0.507703E-002
      0.60     -2.75    0.415665E-002
      0.60     -2.70    0.349432E-002
      0.60     -2.65    0.316856E-002
      0.60     -2.60    0.323251E-002
      0.60     -2.55    0.370402E-002
      0.60     -2.50    0.456232E-002
      0.60     -2.45    0.575217E-002
      0.60     -2.40    0.719414E-002
      0.60     -2.35    0.879803E-002
      0.60     -2.30    0.104756E-001
      0.60     -2.25    0.121504E-001
      0.60     -2.20    0.137628E-001
      0.60     -2.15    0.152715E-001
      0.60     -2.10    0.166524E-001
      0.60     -2.05    0.178951E-001
      0.60     -2.00    0.189993E-001
      0.60     -1.95    0.199716E-001
      0.60     -1.90    0.208227E-001
      0.60     -1.85    0.215649E-001
      0.60     -1.80    0.222112E-001
      0.60     -1.75    0.227740E-001
      0.60     -1.70    0.232645E-001
      0.60     -1.65    0.236929E-001
      0.60     -1.60    0.240676E-001
      0.60     -1.55    0.243960E-001
      0.60     -1.50    0.246842E-001
      0.60     -1.45    0.249372E-001
      0.60     -1.40    0.251588E-001
      0.60     -1.35    0.253523E-001
      0.60     -1.30    0.255200E-001
      0.60     -1.25    0.256635E-001
      0.60     -1.20    0.257839E-001
      0.60     -1.15    0.258818E-001
      0.60     -1.10    0.259575E-001
      0.60     -1.05    0.260105E-001
      0.60     -1.00    0.260404E-001
      0.60     -0.95    0.260462E-001
      0.60     -0.90    0.260269E-001
      0.60     -0.85    0.259817E-001
      0.60     -0.80    0.259097E-001
      0.60     -0.75    0.258106E-001
      0.60     -0.70    0.256847E-001
      0.60     -0.65    0.255332E-001
      0.60     -0.60    0.253589E-001
      0.60     -0.55    0.251659E-001
      0.60     -0.50    0.249604E-001
      0.60     -0.45    0.247503E-001
      0.60     -0.40    0.245452E-001
      0.60     -0.35    0.243558E-001
      0.60     -0.30    0.241934E-001
      0.60     -0.25    0.240688E-001
      0.60     -0.20    0.239910E-001
      0.60     -0.15    0.239666E-001
      0.60     -0.10    0.239986E-001
      0.60     -0.05    0.240861E-001
      0.60      0.00    0.242244E-001
      0.60      0.05    0.244058E-001
      0.60      0.10    0.246201E-001
      0.60      0.15    0.248562E-001
      0.60      0.20    0.251028E-001
      0.60      0.25    0.253497E-001
      0.60      0.30    0.255876E-001
      0.60      0.35    0.258094E-001
      0.60      0.40    0.260094E-001
      0.60      0.45    0.261840E-001
      0.60      0.50    0.263309E-001
      0.60      0.55    0.264491E-001
      0.60      0.60    0.265386E-001
      0.60      0.65    0.266003E-001
      0.60      0.70    0.266352E-001
      0.60      0.75    0.266449E-001
      0.60      0.80    0.266313E-001
      0.60      0.85    0.265962E-001
      0.60      0.90    0.265415E-001
      0.60      0.95    0.264692E-001
      0.60      1.00    0.263811E-001
      0.60      1.05    0.262792E-001
      0.60      1.10    0.261653E-001
      0.60      1.15    0.260411E-001
      0.60      1.20    0.259083E-001
      0.60      1.25    0.257683E-001
      0.60      1.30    0.256224E-001
      0.60      1.35    0.254718E-001
      0.60      1.40    0.253171E-001
      0.60      1.45    0.251592E-001
      0.60      1.50    0.249984E-001
      0.60      1.55    0.248349E-001
      0.60      1.60    0.246686E-001
      0.60      1.65    0.244993E-001
      0.60      1.70    0.243266E-001
      0.60      1.75    0.241499E-001
      0.60      1.80    0.239687E-001
      0.60      1.85    0.237825E-001
      0.60      1.90    0.235908E-001
      0.60      1.95    0.233936E-001
      0.60      2.00    0.231906E-001
      0.60      2.05    0.229820E-001
      0.60      2.10    0.227681E-001
      0.60      2.15    0.225494E-001
      0.60      2.20    0.223263E-001
      0.60      2.25    0.220995E-001
      0.60      2.30    0.218694E-001
      0.60      2.35    0.216367E-001
      0.60      2.40    0.214017E-001
      0.60      2.45    0.211647E-001
      0.60      2.50    0.209258E-001
      0.60      2.55    0.206848E-001
      0.60      2.60    0.204412E-001
      0.60      2.65    0.201944E-001
      0.60      2.70    0.199434E-001
      0.60      2.75    0.196874E-001
      0.60      2.80    0.194253E-001
      0.60      2.85    0.191559E-001
      0.60      2.90    0.188781E-001
      0.60      2.95    0.185908E-001
      0.60      3.00    0.182928E-001
      0.60      3.05    0.179832E-001
      0.60      3.10    0.176612E-001
      0.60      3.15    0.173260E-001
      0.60      3.20    0.169770E-001
      0.60      3.25    0.166137E-001
      0.60      3.30    0.162357E-001
      0.60      3.35    0.158426E-001
      0.60      3.40    0.154343E-001
      0.60      3.45    0.150106E-001
      0.60      3.50    0.145714E-001
      0.60      3.55    0.141169E-001
      0.60      3.60    0.136471E-001
      0.60      3.65    0.131624E-001
      0.60      3.70    0.126632E-001
      0.60      3.75    0.121501E-001
      0.60      3.80    0.116239E-001
      0.60      3.85    0.110855E-001
      0.60      3.90    0.105364E-001
      0.60      3.95    0.997788E-002
      0.60      4.00    0.941191E-002
      0.60      4.05    0.884060E-002
      0.60      4.10    0.826639E-002
      0.60      4.15    0.769202E-002
      0.60      4.20    0.712050E-002
      0.60      4.25    0.655515E-002
      0.60      4.30    0.599942E-002
      0.60      4.35    0.545687E-002
      0.60      4.40    0.493104E-002
      0.60      4.45    0.442537E-002
      0.60      4.50    0.394310E-002
      0.60      4.55    0.348716E-002
      0.60      4.60    0.306008E-002
      0.60      4.65    0.266388E-002
      0.60      4.70    0.229997E-002
      0.60      4.75    0.196910E-002
      0.60      4.80    0.167138E-002
      0.60      4.85    0.140633E-002
      0.60      4.90    0.117290E-002
      0.60      4.95    0.969539E-003
      0.60      5.00    0.794302E-003
      0.60      5.05    0.644935E-003
      0.60      5.10    0.518982E-003
      0.60      5.15    0.413900E-003
      0.60      5.20    0.327156E-003
      0.60      5.25    0.256293E-003
      0.60      5.30    0.198999E-003
      0.60      5.35    0.153141E-003
      0.60      5.40    0.116805E-003
      0.60      5.45    0.882963E-004
      0.60      5.50    0.661488E-004
      0.60      5.55    0.491101E-004
      0.60      5.60    0.361290E-004
      0.60      5.65    0.263324E-004
      0.60      5.70    0.190071E-004
      0.60      5.75    0.135803E-004
      0.60      5.80    0.959899E-005
      0.60      5.85    0.670586E-005
      0.60      5.90    0.462433E-005
      0.60      5.95    0.314220E-005
      0.60      6.00    0.209761E-005
      0.60      6.05    0.136925E-005
      0.60      6.10    0.867458E-006
      0.60      6.15    0.526890E-006
      0.60      6.20    0.300036E-006
      0.60      6.25    0.153247E-006
      0.60      6.30    0.633373E-007
      0.60      6.35    0.151346E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.290144E-007
      0.65     -6.30    0.120956E-006
      0.65     -6.25    0.290533E-006
      0.65     -6.20    0.563467E-006
      0.65     -6.15    0.978735E-006
      0.65     -6.10    0.159217E-005
      0.65     -6.05    0.248119E-005
      0.65     -6.00    0.375129E-005
      0.65     -5.95    0.554439E-005
      0.65     -5.90    0.804854E-005
      0.65     -5.85    0.115107E-004
      0.65     -5.80    0.162517E-004
      0.65     -5.75    0.226828E-004
      0.65     -5.70    0.313231E-004
      0.65     -5.65    0.428216E-004
      0.65     -5.60    0.579764E-004
      0.65     -5.55    0.777576E-004
      0.65     -5.50    0.103326E-003
      0.65     -5.45    0.136050E-003
      0.65     -5.40    0.177509E-003
      0.65     -5.35    0.229499E-003
      0.65     -5.30    0.294012E-003
      0.65     -5.25    0.373220E-003
      0.65     -5.20    0.469438E-003
      0.65     -5.15    0.585069E-003
      0.65     -5.10    0.722533E-003
      0.65     -5.05    0.884193E-003
      0.65     -5.00    0.107225E-002
      0.65     -4.95    0.128867E-002
      0.65     -4.90    0.153503E-002
      0.65     -4.85    0.181249E-002
      0.65     -4.80    0.212171E-002
      0.65     -4.75    0.246271E-002
      0.65     -4.70    0.283495E-002
      0.65     -4.65    0.323726E-002
      0.65     -4.60    0.366786E-002
      0.65     -4.55    0.412444E-002
      0.65     -4.50    0.460421E-002
      0.65     -4.45    0.510399E-002
      0.65     -4.40    0.562033E-002
      0.65     -4.35    0.614957E-002
      0.65     -4.30    0.668796E-002
      0.65     -4.25    0.723170E-002
      0.65     -4.20    0.777708E-002
      0.65     -4.15    0.832044E-002
      0.65     -4.10    0.885827E-002
      0.65     -4.05    0.938715E-002
      0.65     -4.00    0.990378E-002
      0.65     -3.95    0.104049E-001
      0.65     -3.90    0.108872E-001
      0.65     -3.85    0.113474E-001
      0.65     -3.80    0.117819E-001
      0.65     -3.75    0.121870E-001
      0.65     -3.70    0.125584E-001
      0.65     -3.65    0.128914E-001
      0.65     -3.60    0.131804E-001
      0.65     -3.55    0.134192E-001
      0.65     -3.50    0.136002E-001
      0.65     -3.45    0.137154E-001
      0.65     -3.40    0.137553E-001
      0.65     -3.35    0.137095E-001
      0.65     -3.30    0.135671E-001
      0.65     -3.25    0.133169E-001
      0.65     -3.20    0.129485E-001
      0.65     -3.15    0.124537E-001
      0.65     -3.10    0.118285E-001
      0.65     -3.05    0.110757E-001
      0.65     -3.00    0.102075E-001
      0.65     -2.95    0.924868E-002
      0.65     -2.90    0.823897E-002
      0.65     -2.85    0.723370E-002
      0.65     -2.80    0.630210E-002
      0.65     -2.75    0.552201E-002
      0.65     -2.70    0.497131E-002
      0.65     -2.65    0.471696E-002
      0.65     -2.60    0.480410E-002
      0.65     -2.55    0.524796E-002
      0.65     -2.50    0.603108E-002
      0.65     -2.45    0.710671E-002
      0.65     -2.40    0.840727E-002
      0.65     -2.35    0.985533E-002
      0.65     -2.30    0.113744E-001
      0.65     -2.25    0.128972E-001
      0.65     -2.20    0.143704E-001
      0.65     -2.15    0.157563E-001
      0.65     -2.10    0.170318E-001
      0.65     -2.05    0.181860E-001
      0.65     -2.00    0.192173E-001
      0.65     -1.95    0.201304E-001
      0.65     -1.90    0.209337E-001
      0.65     -1.85    0.216378E-001
      0.65     -1.80    0.222538E-001
      0.65     -1.75    0.227925E-001
      0.65     -1.70    0.232641E-001
      0.65     -1.65    0.236776E-001
      0.65     -1.60    0.240409E-001
      0.65     -1.55    0.243605E-001
      0.65     -1.50    0.246423E-001
      0.65     -1.45    0.248908E-001
      0.65     -1.40    0.251098E-001
      0.65     -1.35    0.253025E-001
      0.65     -1.30    0.254710E-001
      0.65     -1.25    0.256172E-001
      0.65     -1.20    0.257422E-001
      0.65     -1.15    0.258469E-001
      0.65     -1.10    0.259315E-001
      0.65     -1.05    0.259962E-001
      0.65     -1.00    0.260408E-001
      0.65     -0.95    0.260647E-001
      0.65     -0.90    0.260674E-001
      0.65     -0.85    0.260484E-001
      0.65     -0.80    0.260074E-001
      0.65     -0.75    0.259443E-001
      0.65     -0.70    0.258597E-001
      0.65     -0.65    0.257548E-001
      0.65     -0.60    0.256320E-001
      0.65     -0.55    0.254947E-001
      0.65     -0.50    0.253479E-001
      0.65     -0.45    0.251976E-001
      0.65     -0.40    0.250510E-001
      0.65     -0.35    0.249163E-001
      0.65     -0.30    0.248015E-001
      0.65     -0.25    0.247145E-001
      0.65     -0.20    0.246617E-001
      0.65     -0.15    0.246481E-001
      0.65     -0.10    0.246756E-001
      0.65     -0.05    0.247438E-001
      0.65      0.00    0.248495E-001
      0.65      0.05    0.249871E-001
      0.65      0.10    0.251493E-001
      0.65      0.15    0.253282E-001
      0.65      0.20    0.255154E-001
      0.65      0.25    0.257030E-001
      0.65      0.30    0.258840E-001
      0.65      0.35    0.260524E-001
      0.65      0.40    0.262038E-001
      0.65      0.45    0.263346E-001
      0.65      0.50    0.264427E-001
      0.65      0.55    0.265270E-001
      0.65      0.60    0.265870E-001
      0.65      0.65    0.266229E-001
      0.65      0.70    0.266356E-001
      0.65      0.75    0.266260E-001
      0.65      0.80    0.265954E-001
      0.65      0.85    0.265453E-001
      0.65      0.90    0.264774E-001
      0.65      0.95    0.263932E-001
      0.65      1.00    0.262945E-001
      0.65      1.05    0.261830E-001
      0.65      1.10    0.260605E-001
      0.65      1.15    0.259288E-001
      0.65      1.20    0.257894E-001
      0.65      1.25    0.256441E-001
      0.65      1.30    0.254941E-001
      0.65      1.35    0.253406E-001
      0.65      1.40    0.251846E-001
      0.65      1.45    0.250268E-001
      0.65      1.50    0.248677E-001
      0.65      1.55    0.247075E-001
      0.65      1.60    0.245463E-001
      0.65      1.65    0.243835E-001
      0.65      1.70    0.242187E-001
      0.65      1.75    0.240512E-001
      0.65      1.80    0.238802E-001
      0.65      1.85    0.237052E-001
      0.65      1.90    0.235254E-001
      0.65      1.95    0.233402E-001
      0.65      2.00    0.231493E-001
      0.65      2.05    0.229527E-001
      0.65      2.10    0.227501E-001
      0.65      2.15    0.225418E-001
      0.65      2.20    0.223281E-001
      0.65      2.25    0.221093E-001
      0.65      2.30    0.218858E-001
      0.65      2.35    0.216580E-001
      0.65      2.40    0.214263E-001
      0.65      2.45    0.211908E-001
      0.65      2.50    0.209518E-001
      0.65      2.55    0.207090E-001
      0.65      2.60    0.204621E-001
      0.65      2.65    0.202107E-001
      0.65      2.70    0.199541E-001
      0.65      2.75    0.196916E-001
      0.65      2.80    0.194223E-001
      0.65      2.85    0.191453E-001
      0.65      2.90    0.188597E-001
      0.65      2.95    0.185645E-001
      0.65      3.00    0.182587E-001
      0.65      3.05    0.179414E-001
      0.65      3.10    0.176120E-001
      0.65      3.15    0.172698E-001
      0.65      3.20    0.169141E-001
      0.65      3.25    0.165445E-001
      0.65      3.30    0.161606E-001
      0.65      3.35    0.157620E-001
      0.65      3.40    0.153486E-001
      0.65      3.45    0.149202E-001
      0.65      3.50    0.144766E-001
      0.65      3.55    0.140180E-001
      0.65      3.60    0.135445E-001
      0.65      3.65    0.130564E-001
      0.65      3.70    0.125542E-001
      0.65      3.75    0.120385E-001
      0.65      3.80    0.115100E-001
      0.65      3.85    0.109697E-001
      0.65      3.90    0.104190E-001
      0.65      3.95    0.985951E-002
      0.65      4.00    0.929300E-002
      0.65      4.05    0.872170E-002
      0.65      4.10    0.814809E-002
      0.65      4.15    0.757493E-002
      0.65      4.20    0.700526E-002
      0.65      4.25    0.644240E-002
      0.65      4.30    0.588984E-002
      0.65      4.35    0.535113E-002
      0.65      4.40    0.482978E-002
      0.65      4.45    0.432918E-002
      0.65      4.50    0.385249E-002
      0.65      4.55    0.340255E-002
      0.65      4.60    0.298180E-002
      0.65      4.65    0.259213E-002
      0.65      4.70    0.223485E-002
      0.65      4.75    0.191060E-002
      0.65      4.80    0.161938E-002
      0.65      4.85    0.136058E-002
      0.65      4.90    0.113307E-002
      0.65      4.95    0.935238E-003
      0.65      5.00    0.765075E-003
      0.65      5.05    0.620299E-003
      0.65      5.10    0.498441E-003
      0.65      5.15    0.396960E-003
      0.65      5.20    0.313338E-003
      0.65      5.25    0.245147E-003
      0.65      5.30    0.190108E-003
      0.65      5.35    0.146128E-003
      0.65      5.40    0.111333E-003
      0.65      5.45    0.840738E-004
      0.65      5.50    0.629255E-004
      0.65      5.55    0.466768E-004
      0.65      5.60    0.343122E-004
      0.65      5.65    0.249914E-004
      0.65      5.70    0.180286E-004
      0.65      5.75    0.128753E-004
      0.65      5.80    0.909704E-005
      0.65      5.85    0.635316E-005
      0.65      5.90    0.437990E-005
      0.65      5.95    0.297542E-005
      0.65      6.00    0.198599E-005
      0.65      6.05    0.129623E-005
      0.65      6.10    0.821131E-006
      0.65      6.15    0.498666E-006
      0.65      6.20    0.283910E-006
      0.65      6.25    0.144973E-006
      0.65      6.30    0.599065E-007
      0.65      6.35    0.143133E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.283184E-007
      0.70     -6.30    0.118025E-006
      0.70     -6.25    0.283365E-006
      0.70     -6.20    0.549207E-006
      0.70     -6.15    0.953227E-006
      0.70     -6.10    0.154938E-005
      0.70     -6.05    0.241245E-005
      0.70     -6.00    0.364464E-005
      0.70     -5.95    0.538326E-005
      0.70     -5.90    0.781040E-005
      0.70     -5.85    0.111653E-004
      0.70     -5.80    0.157589E-004
      0.70     -5.75    0.219903E-004
      0.70     -5.70    0.303647E-004
      0.70     -5.65    0.415131E-004
      0.70     -5.60    0.562134E-004
      0.70     -5.55    0.754119E-004
      0.70     -5.50    0.100243E-003
      0.70     -5.45    0.132043E-003
      0.70     -5.40    0.172363E-003
      0.70     -5.35    0.222962E-003
      0.70     -5.30    0.285805E-003
      0.70     -5.25    0.363029E-003
      0.70     -5.20    0.456921E-003
      0.70     -5.15    0.569861E-003
      0.70     -5.10    0.704257E-003
      0.70     -5.05    0.862465E-003
      0.70     -5.00    0.104670E-002
      0.70     -4.95    0.125895E-002
      0.70     -4.90    0.150085E-002
      0.70     -4.85    0.177361E-002
      0.70     -4.80    0.207793E-002
      0.70     -4.75    0.241395E-002
      0.70     -4.70    0.278118E-002
      0.70     -4.65    0.317855E-002
      0.70     -4.60    0.360437E-002
      0.70     -4.55    0.405640E-002
      0.70     -4.50    0.453194E-002
      0.70     -4.45    0.502786E-002
      0.70     -4.40    0.554077E-002
      0.70     -4.35    0.606706E-002
      0.70     -4.30    0.660299E-002
      0.70     -4.25    0.714482E-002
      0.70     -4.20    0.768881E-002
      0.70     -4.15    0.823136E-002
      0.70     -4.10    0.876895E-002
      0.70     -4.05    0.929821E-002
      0.70     -4.00    0.981585E-002
      0.70     -3.95    0.103187E-001
      0.70     -3.90    0.108034E-001
      0.70     -3.85    0.112669E-001
      0.70     -3.80    0.117057E-001
      0.70     -3.75    0.121163E-001
      0.70     -3.70    0.124947E-001
      0.70     -3.65    0.128365E-001
      0.70     -3.60    0.131367E-001
      0.70     -3.55    0.133893E-001
      0.70     -3.50    0.135880E-001
      0.70     -3.45    0.137253E-001
      0.70     -3.40    0.137931E-001
      0.70     -3.35    0.137823E-001
      0.70     -3.30    0.136837E-001
      0.70     -3.25    0.134880E-001
      0.70     -3.20    0.131869E-001
      0.70     -3.15    0.127742E-001
      0.70     -3.10    0.122479E-001
      0.70     -3.05    0.116117E-001
      0.70     -3.00    0.108780E-001
      0.70     -2.95    0.100698E-001
      0.70     -2.90    0.922263E-002
      0.70     -2.85    0.838471E-002
      0.70     -2.80    0.761537E-002
      0.70     -2.75    0.698036E-002
      0.70     -2.70    0.654472E-002
      0.70     -2.65    0.636395E-002
      0.70     -2.60    0.647528E-002
      0.70     -2.55    0.689131E-002
      0.70     -2.50    0.759784E-002
      0.70     -2.45    0.855648E-002
      0.70     -2.40    0.971133E-002
      0.70     -2.35    0.109978E-001
      0.70     -2.30    0.123513E-001
      0.70     -2.25    0.137142E-001
      0.70     -2.20    0.150398E-001
      0.70     -2.15    0.162943E-001
      0.70     -2.10    0.174561E-001
      0.70     -2.05    0.185143E-001
      0.70     -2.00    0.194658E-001
      0.70     -1.95    0.203135E-001
      0.70     -1.90    0.210639E-001
      0.70     -1.85    0.217253E-001
      0.70     -1.80    0.223072E-001
      0.70     -1.75    0.228188E-001
      0.70     -1.70    0.232688E-001
      0.70     -1.65    0.236653E-001
      0.70     -1.60    0.240152E-001
      0.70     -1.55    0.243246E-001
      0.70     -1.50    0.245986E-001
      0.70     -1.45    0.248414E-001
      0.70     -1.40    0.250567E-001
      0.70     -1.35    0.252475E-001
      0.70     -1.30    0.254159E-001
      0.70     -1.25    0.255638E-001
      0.70     -1.20    0.256924E-001
      0.70     -1.15    0.258025E-001
      0.70     -1.10    0.258948E-001
      0.70     -1.05    0.259696E-001
      0.70     -1.00    0.260268E-001
      0.70     -0.95    0.260663E-001
      0.70     -0.90    0.260879E-001
      0.70     -0.85    0.260913E-001
      0.70     -0.80    0.260764E-001
      0.70     -0.75    0.260435E-001
      0.70     -0.70    0.259931E-001
      0.70     -0.65    0.259265E-001
      0.70     -0.60    0.258454E-001
      0.70     -0.55    0.257528E-001
      0.70     -0.50    0.256524E-001
      0.70     -0.45    0.255490E-001
      0.70     -0.40    0.254480E-001
      0.70     -0.35    0.253553E-001
      0.70     -0.30    0.252769E-001
      0.70     -0.25    0.252185E-001
      0.70     -0.20    0.251848E-001
      0.70     -0.15    0.251792E-001
      0.70     -0.10    0.252034E-001
      0.70     -0.05    0.252571E-001
      0.70      0.00    0.253380E-001
      0.70      0.05    0.254422E-001
      0.70      0.10    0.255646E-001
      0.70      0.15    0.256992E-001
      0.70      0.20    0.258399E-001
      0.70      0.25    0.259807E-001
      0.70      0.30    0.261161E-001
      0.70      0.35    0.262414E-001
      0.70      0.40    0.263527E-001
      0.70      0.45    0.264471E-001
      0.70      0.50    0.265224E-001
      0.70      0.55    0.265775E-001
      0.70      0.60    0.266116E-001
      0.70      0.65    0.266247E-001
      0.70      0.70    0.266170E-001
      0.70      0.75    0.265893E-001
      0.70      0.80    0.265425E-001
      0.70      0.85    0.264777E-001
      0.70      0.90    0.263962E-001
      0.70      0.95    0.262996E-001
      0.70      1.00    0.261894E-001
      0.70      1.05    0.260672E-001
      0.70      1.10    0.259348E-001
      0.70      1.15    0.257940E-001
      0.70      1.20    0.256466E-001
      0.70      1.25    0.254942E-001
      0.70      1.30    0.253384E-001
      0.70      1.35    0.251804E-001
      0.70      1.40    0.250214E-001
      0.70      1.45    0.248623E-001
      0.70      1.50    0.247036E-001
      0.70      1.55    0.245457E-001
      0.70      1.60    0.243885E-001
      0.70      1.65    0.242315E-001
      0.70      1.70    0.240741E-001
      0.70      1.75    0.239155E-001
      0.70      1.80    0.237547E-001
      0.70      1.85    0.235907E-001
      0.70      1.90    0.234226E-001
      0.70      1.95    0.232496E-001
      0.70      2.00    0.230710E-001
      0.70      2.05    0.228864E-001
      0.70      2.10    0.226953E-001
      0.70      2.15    0.224978E-001
      0.70      2.20    0.222939E-001
      0.70      2.25    0.220837E-001
      0.70      2.30    0.218674E-001
      0.70      2.35    0.216455E-001
      0.70      2.40    0.214180E-001
      0.70      2.45    0.211853E-001
      0.70      2.50    0.209475E-001
      0.70      2.55    0.207044E-001
      0.70      2.60    0.204559E-001
      0.70      2.65    0.202017E-001
      0.70      2.70    0.199412E-001
      0.70      2.75    0.196740E-001
      0.70      2.80    0.193994E-001
      0.70      2.85    0.191166E-001
      0.70      2.90    0.188248E-001
      0.70      2.95    0.185231E-001
      0.70      3.00    0.182108E-001
      0.70      3.05    0.178872E-001
      0.70      3.10    0.175515E-001
      0.70      3.15    0.172031E-001
      0.70      3.20    0.168415E-001
      0.70      3.25    0.164663E-001
      0.70      3.30    0.160771E-001
      0.70      3.35    0.156735E-001
      0.70      3.40    0.152553E-001
      0.70      3.45    0.148224E-001
      0.70      3.50    0.143747E-001
      0.70      3.55    0.139123E-001
      0.70      3.60    0.134352E-001
      0.70      3.65    0.129439E-001
      0.70      3.70    0.124388E-001
      0.70      3.75    0.119204E-001
      0.70      3.80    0.113897E-001
      0.70      3.85    0.108476E-001
      0.70      3.90    0.102955E-001
      0.70      3.95    0.973503E-002
      0.70      4.00    0.916809E-002
      0.70      4.05    0.859693E-002
      0.70      4.10    0.802408E-002
      0.70      4.15    0.745231E-002
      0.70      4.20    0.688470E-002
      0.70      4.25    0.632460E-002
      0.70      4.30    0.577549E-002
      0.70      4.35    0.524093E-002
      0.70      4.40    0.472439E-002
      0.70      4.45    0.422920E-002
      0.70      4.50    0.375845E-002
      0.70      4.55    0.331489E-002
      0.70      4.60    0.290082E-002
      0.70      4.65    0.251804E-002
      0.70      4.70    0.216772E-002
      0.70      4.75    0.185039E-002
      0.70      4.80    0.156594E-002
      0.70      4.85    0.131364E-002
      0.70      4.90    0.109229E-002
      0.70      4.95    0.900172E-003
      0.70      5.00    0.735252E-003
      0.70      5.05    0.595207E-003
      0.70      5.10    0.477558E-003
      0.70      5.15    0.379768E-003
      0.70      5.20    0.299339E-003
      0.70      5.25    0.233873E-003
      0.70      5.30    0.181127E-003
      0.70      5.35    0.139051E-003
      0.70      5.40    0.105818E-003
      0.70      5.45    0.798231E-004
      0.70      5.50    0.596840E-004
      0.70      5.55    0.442310E-004
      0.70      5.60    0.324869E-004
      0.70      5.65    0.236438E-004
      0.70      5.70    0.170451E-004
      0.70      5.75    0.121657E-004
      0.70      5.80    0.859147E-005
      0.70      5.85    0.599750E-005
      0.70      5.90    0.413317E-005
      0.70      5.95    0.280687E-005
      0.70      6.00    0.187291E-005
      0.70      6.05    0.122216E-005
      0.70      6.10    0.774050E-006
      0.70      6.15    0.470025E-006
      0.70      6.20    0.267587E-006
      0.70      6.25    0.136639E-006
      0.70      6.30    0.564642E-007
      0.70      6.35    0.134926E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.276073E-007
      0.75     -6.30    0.115016E-006
      0.75     -6.25    0.275934E-006
      0.75     -6.20    0.534303E-006
      0.75     -6.15    0.926343E-006
      0.75     -6.10    0.150390E-005
      0.75     -6.05    0.233908E-005
      0.75     -6.00    0.353036E-005
      0.75     -5.95    0.521033E-005
      0.75     -5.90    0.755489E-005
      0.75     -5.85    0.107949E-004
      0.75     -5.80    0.152308E-004
      0.75     -5.75    0.212489E-004
      0.75     -5.70    0.293382E-004
      0.75     -5.65    0.401117E-004
      0.75     -5.60    0.543254E-004
      0.75     -5.55    0.728998E-004
      0.75     -5.50    0.969394E-004
      0.75     -5.45    0.127749E-003
      0.75     -5.40    0.166842E-003
      0.75     -5.35    0.215945E-003
      0.75     -5.30    0.276984E-003
      0.75     -5.25    0.352064E-003
      0.75     -5.20    0.443439E-003
      0.75     -5.15    0.553466E-003
      0.75     -5.10    0.684535E-003
      0.75     -5.05    0.839001E-003
      0.75     -5.00    0.101909E-002
      0.75     -4.95    0.122682E-002
      0.75     -4.90    0.146385E-002
      0.75     -4.85    0.173147E-002
      0.75     -4.80    0.203045E-002
      0.75     -4.75    0.236100E-002
      0.75     -4.70    0.272274E-002
      0.75     -4.65    0.311468E-002
      0.75     -4.60    0.353524E-002
      0.75     -4.55    0.398227E-002
      0.75     -4.50    0.445314E-002
      0.75     -4.45    0.494481E-002
      0.75     -4.40    0.545394E-002
      0.75     -4.35    0.597695E-002
      0.75     -4.30    0.651017E-002
      0.75     -4.25    0.704986E-002
      0.75     -4.20    0.759233E-002
      0.75     -4.15    0.813397E-002
      0.75     -4.10    0.867131E-002
      0.75     -4.05    0.920097E-002
      0.75     -4.00    0.971973E-002
      0.75     -3.95    0.102244E-001
      0.75     -3.90    0.107119E-001
      0.75     -3.85    0.111790E-001
      0.75     -3.80    0.116226E-001
      0.75     -3.75    0.120393E-001
      0.75     -3.70    0.124254E-001
      0.75     -3.65    0.127768E-001
      0.75     -3.60    0.130890E-001
      0.75     -3.55    0.133569E-001
      0.75     -3.50    0.135746E-001
      0.75     -3.45    0.137357E-001
      0.75     -3.40    0.138333E-001
      0.75     -3.35    0.138599E-001
      0.75     -3.30    0.138076E-001
      0.75     -3.25    0.136692E-001
      0.75     -3.20    0.134381E-001
      0.75     -3.15    0.131104E-001
      0.75     -3.10    0.126853E-001
      0.75     -3.05    0.121677E-001
      0.75     -3.00    0.115696E-001
      0.75     -2.95    0.109119E-001
      0.75     -2.90    0.102258E-001
      0.75     -2.85    0.955242E-002
      0.75     -2.80    0.894156E-002
      0.75     -2.75    0.844745E-002
      0.75     -2.70    0.812311E-002
      0.75     -2.65    0.801344E-002
      0.75     -2.60    0.814841E-002
      0.75     -2.55    0.853819E-002
      0.75     -2.50    0.917152E-002
      0.75     -2.45    0.100177E-001
      0.75     -2.40    0.110316E-001
      0.75     -2.35    0.121606E-001
      0.75     -2.30    0.133516E-001
      0.75     -2.25    0.145561E-001
      0.75     -2.20    0.157343E-001
      0.75     -2.15    0.168563E-001
      0.75     -2.10    0.179026E-001
      0.75     -2.05    0.188621E-001
      0.75     -2.00    0.197311E-001
      0.75     -1.95    0.205106E-001
      0.75     -1.90    0.212053E-001
      0.75     -1.85    0.218216E-001
      0.75     -1.80    0.223671E-001
      0.75     -1.75    0.228495E-001
      0.75     -1.70    0.232761E-001
      0.75     -1.65    0.236539E-001
      0.75     -1.60    0.239891E-001
      0.75     -1.55    0.242869E-001
      0.75     -1.50    0.245519E-001
      0.75     -1.45    0.247880E-001
      0.75     -1.40    0.249986E-001
      0.75     -1.35    0.251865E-001
      0.75     -1.30    0.253539E-001
      0.75     -1.25    0.255025E-001
      0.75     -1.20    0.256335E-001
      0.75     -1.15    0.257480E-001
      0.75     -1.10    0.258466E-001
      0.75     -1.05    0.259298E-001
      0.75     -1.00    0.259977E-001
      0.75     -0.95    0.260505E-001
      0.75     -0.90    0.260881E-001
      0.75     -0.85    0.261104E-001
      0.75     -0.80    0.261175E-001
      0.75     -0.75    0.261097E-001
      0.75     -0.70    0.260875E-001
      0.75     -0.65    0.260519E-001
      0.75     -0.60    0.260046E-001
      0.75     -0.55    0.259476E-001
      0.75     -0.50    0.258840E-001
      0.75     -0.45    0.258173E-001
      0.75     -0.40    0.257516E-001
      0.75     -0.35    0.256913E-001
      0.75     -0.30    0.256407E-001
      0.75     -0.25    0.256041E-001
      0.75     -0.20    0.255849E-001
      0.75     -0.15    0.255855E-001
      0.75     -0.10    0.256072E-001
      0.75     -0.05    0.256500E-001
      0.75      0.00    0.257122E-001
      0.75      0.05    0.257910E-001
      0.75      0.10    0.258829E-001
      0.75      0.15    0.259834E-001
      0.75      0.20    0.260879E-001
      0.75      0.25    0.261918E-001
      0.75      0.30    0.262909E-001
      0.75      0.35    0.263812E-001
      0.75      0.40    0.264597E-001
      0.75      0.45    0.265237E-001
      0.75      0.50    0.265713E-001
      0.75      0.55    0.266012E-001
      0.75      0.60    0.266127E-001
      0.75      0.65    0.266052E-001
      0.75      0.70    0.265788E-001
      0.75      0.75    0.265340E-001
      0.75      0.80    0.264713E-001
      0.75      0.85    0.263918E-001
      0.75      0.90    0.262964E-001
      0.75      0.95    0.261865E-001
      0.75      1.00    0.260636E-001
      0.75      1.05    0.259293E-001
      0.75      1.10    0.257854E-001
      0.75      1.15    0.256337E-001
      0.75      1.20    0.254762E-001
      0.75      1.25    0.253148E-001
      0.75      1.30    0.251510E-001
      0.75      1.35    0.249866E-001
      0.75      1.40    0.248228E-001
      0.75      1.45    0.246608E-001
      0.75      1.50    0.245013E-001
      0.75      1.55    0.243446E-001
      0.75      1.60    0.241907E-001
      0.75      1.65    0.240391E-001
      0.75      1.70    0.238891E-001
      0.75      1.75    0.237394E-001
      0.75      1.80    0.235890E-001
      0.75      1.85    0.234366E-001
      0.75      1.90    0.232809E-001
      0.75      1.95    0.231208E-001
      0.75      2.00    0.229553E-001
      0.75      2.05    0.227835E-001
      0.75      2.10    0.226049E-001
      0.75      2.15    0.224191E-001
      0.75      2.20    0.222258E-001
      0.75      2.25    0.220252E-001
      0.75      2.30    0.218173E-001
      0.75      2.35    0.216022E-001
      0.75      2.40    0.213803E-001
      0.75      2.45    0.211516E-001
      0.75      2.50    0.209163E-001
      0.75      2.55    0.206744E-001
      0.75      2.60    0.204258E-001
      0.75      2.65    0.201702E-001
      0.75      2.70    0.199075E-001
      0.75      2.75    0.196371E-001
      0.75      2.80    0.193586E-001
      0.75      2.85    0.190714E-001
      0.75      2.90    0.187748E-001
      0.75      2.95    0.184680E-001
      0.75      3.00    0.181503E-001
      0.75      3.05    0.178213E-001
      0.75      3.10    0.174801E-001
      0.75      3.15    0.171264E-001
      0.75      3.20    0.167597E-001
      0.75      3.25    0.163795E-001
      0.75      3.30    0.159854E-001
      0.75      3.35    0.155772E-001
      0.75      3.40    0.151546E-001
      0.75      3.45    0.147176E-001
      0.75      3.50    0.142660E-001
      0.75      3.55    0.137998E-001
      0.75      3.60    0.133194E-001
      0.75      3.65    0.128249E-001
      0.75      3.70    0.123169E-001
      0.75      3.75    0.117961E-001
      0.75      3.80    0.112632E-001
      0.75      3.85    0.107194E-001
      0.75      3.90    0.101660E-001
      0.75      3.95    0.960465E-002
      0.75      4.00    0.903740E-002
      0.75      4.05    0.846652E-002
      0.75      4.10    0.789458E-002
      0.75      4.15    0.732440E-002
      0.75      4.20    0.675910E-002
      0.75      4.25    0.620202E-002
      0.75      4.30    0.565667E-002
      0.75      4.35    0.512657E-002
      0.75      4.40    0.461517E-002
      0.75      4.45    0.412575E-002
      0.75      4.50    0.366130E-002
      0.75      4.55    0.322447E-002
      0.75      4.60    0.281745E-002
      0.75      4.65    0.244189E-002
      0.75      4.70    0.209885E-002
      0.75      4.75    0.178874E-002
      0.75      4.80    0.151131E-002
      0.75      4.85    0.126575E-002
      0.75      4.90    0.105074E-002
      0.75      4.95    0.864526E-003
      0.75      5.00    0.704994E-003
      0.75      5.05    0.569799E-003
      0.75      5.10    0.456451E-003
      0.75      5.15    0.362424E-003
      0.75      5.20    0.285240E-003
      0.75      5.25    0.222534E-003
      0.75      5.30    0.172106E-003
      0.75      5.35    0.131953E-003
      0.75      5.40    0.100293E-003
      0.75      5.45    0.755684E-004
      0.75      5.50    0.564420E-004
      0.75      5.55    0.417868E-004
      0.75      5.60    0.306632E-004
      0.75      5.65    0.222970E-004
      0.75      5.70    0.160614E-004
      0.75      5.75    0.114556E-004
      0.75      5.80    0.808478E-005
      0.75      5.85    0.564047E-005
      0.75      5.90    0.388519E-005
      0.75      5.95    0.263723E-005
      0.75      6.00    0.175895E-005
      0.75      6.05    0.114736E-005
      0.75      6.10    0.726513E-006
      0.75      6.15    0.441056E-006
      0.75      6.20    0.251100E-006
      0.75      6.25    0.128245E-006
      0.75      6.30    0.530135E-007
      0.75      6.35    0.126716E-007
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.268476E-007
      0.80     -6.30    0.111792E-006
      0.80     -6.25    0.267979E-006
      0.80     -6.20    0.518316E-006
      0.80     -6.15    0.897496E-006
      0.80     -6.10    0.145508E-005
      0.80     -6.05    0.226032E-005
      0.80     -6.00    0.340790E-005
      0.80     -5.95    0.502529E-005
      0.80     -5.90    0.728170E-005
      0.80     -5.85    0.103995E-004
      0.80     -5.80    0.146681E-004
      0.80     -5.75    0.204597E-004
      0.80     -5.70    0.282473E-004
      0.80     -5.65    0.386238E-004
      0.80     -5.60    0.523222E-004
      0.80     -5.55    0.702354E-004
      0.80     -5.50    0.934367E-004
      0.80     -5.45    0.123195E-003
      0.80     -5.40    0.160986E-003
      0.80     -5.35    0.208495E-003
      0.80     -5.30    0.267610E-003
      0.80     -5.25    0.340397E-003
      0.80     -5.20    0.429079E-003
      0.80     -5.15    0.535983E-003
      0.80     -5.10    0.663486E-003
      0.80     -5.05    0.813935E-003
      0.80     -5.00    0.989570E-003
      0.80     -4.95    0.119242E-002
      0.80     -4.90    0.142423E-002
      0.80     -4.85    0.168629E-002
      0.80     -4.80    0.197949E-002
      0.80     -4.75    0.230410E-002
      0.80     -4.70    0.265986E-002
      0.80     -4.65    0.304589E-002
      0.80     -4.60    0.346070E-002
      0.80     -4.55    0.390225E-002
      0.80     -4.50    0.436800E-002
      0.80     -4.45    0.485500E-002
      0.80     -4.40    0.535996E-002
      0.80     -4.35    0.587936E-002
      0.80     -4.30    0.640958E-002
      0.80     -4.25    0.694691E-002
      0.80     -4.20    0.748767E-002
      0.80     -4.15    0.802829E-002
      0.80     -4.10    0.856529E-002
      0.80     -4.05    0.909537E-002
      0.80     -4.00    0.961531E-002
      0.80     -3.95    0.101220E-001
      0.80     -3.90    0.106124E-001
      0.80     -3.85    0.110835E-001
      0.80     -3.80    0.115322E-001
      0.80     -3.75    0.119553E-001
      0.80     -3.70    0.123496E-001
      0.80     -3.65    0.127112E-001
      0.80     -3.60    0.130362E-001
      0.80     -3.55    0.133199E-001
      0.80     -3.50    0.135575E-001
      0.80     -3.45    0.137434E-001
      0.80     -3.40    0.138718E-001
      0.80     -3.35    0.139365E-001
      0.80     -3.30    0.139313E-001
      0.80     -3.25    0.138505E-001
      0.80     -3.20    0.136895E-001
      0.80     -3.15    0.134458E-001
      0.80     -3.10    0.131202E-001
      0.80     -3.05    0.127179E-001
      0.80     -3.00    0.122503E-001
      0.80     -2.95    0.117363E-001
      0.80     -2.90    0.112025E-001
      0.80     -2.85    0.106835E-001
      0.80     -2.80    0.102202E-001
      0.80     -2.75    0.985653E-002
      0.80     -2.70    0.963477E-002
      0.80     -2.65    0.959056E-002
      0.80     -2.60    0.974753E-002
      0.80     -2.55    0.101137E-001
      0.80     -2.50    0.106805E-001
      0.80     -2.45    0.114237E-001
      0.80     -2.40    0.123077E-001
      0.80     -2.35    0.132907E-001
      0.80     -2.30    0.143295E-001
      0.80     -2.25    0.153844E-001
      0.80     -2.20    0.164220E-001
      0.80     -2.15    0.174166E-001
      0.80     -2.10    0.183505E-001
      0.80     -2.05    0.192133E-001
      0.80     -2.00    0.200005E-001
      0.80     -1.95    0.207119E-001
      0.80     -1.90    0.213504E-001
      0.80     -1.85    0.219208E-001
      0.80     -1.80    0.224289E-001
      0.80     -1.75    0.228810E-001
      0.80     -1.70    0.232832E-001
      0.80     -1.65    0.236413E-001
      0.80     -1.60    0.239606E-001
      0.80     -1.55    0.242458E-001
      0.80     -1.50    0.245009E-001
      0.80     -1.45    0.247295E-001
      0.80     -1.40    0.249345E-001
      0.80     -1.35    0.251186E-001
      0.80     -1.30    0.252840E-001
      0.80     -1.25    0.254323E-001
      0.80     -1.20    0.255647E-001
      0.80     -1.15    0.256824E-001
      0.80     -1.10    0.257860E-001
      0.80     -1.05    0.258760E-001
      0.80     -1.00    0.259529E-001
      0.80     -0.95    0.260168E-001
      0.80     -0.90    0.260678E-001
      0.80     -0.85    0.261059E-001
      0.80     -0.80    0.261312E-001
      0.80     -0.75    0.261441E-001
      0.80     -0.70    0.261451E-001
      0.80     -0.65    0.261348E-001
      0.80     -0.60    0.261146E-001
      0.80     -0.55    0.260862E-001
      0.80     -0.50    0.260517E-001
      0.80     -0.45    0.260138E-001
      0.80     -0.40    0.259755E-001
      0.80     -0.35    0.259403E-001
      0.80     -0.30    0.259112E-001
      0.80     -0.25    0.258913E-001
      0.80     -0.20    0.258831E-001
      0.80     -0.15    0.258886E-001
      0.80     -0.10    0.259087E-001
      0.80     -0.05    0.259433E-001
      0.80      0.00    0.259914E-001
      0.80      0.05    0.260510E-001
      0.80      0.10    0.261195E-001
      0.80      0.15    0.261936E-001
      0.80      0.20    0.262699E-001
      0.80      0.25    0.263447E-001
      0.80      0.30    0.264148E-001
      0.80      0.35    0.264769E-001
      0.80      0.40    0.265284E-001
      0.80      0.45    0.265671E-001
      0.80      0.50    0.265911E-001
      0.80      0.55    0.265993E-001
      0.80      0.60    0.265906E-001
      0.80      0.65    0.265644E-001
      0.80      0.70    0.265206E-001
      0.80      0.75    0.264594E-001
      0.80      0.80    0.263810E-001
      0.80      0.85    0.262864E-001
      0.80      0.90    0.261763E-001
      0.80      0.95    0.260520E-001
      0.80      1.00    0.259149E-001
      0.80      1.05    0.257667E-001
      0.80      1.10    0.256091E-001
      0.80      1.15    0.254443E-001
      0.80      1.20    0.252743E-001
      0.80      1.25    0.251013E-001
      0.80      1.30    0.249272E-001
      0.80      1.35    0.247540E-001
      0.80      1.40    0.245833E-001
      0.80      1.45    0.244166E-001
      0.80      1.50    0.242547E-001
      0.80      1.55    0.240982E-001
      0.80      1.60    0.239471E-001
      0.80      1.65    0.238008E-001
      0.80      1.70    0.236583E-001
      0.80      1.75    0.235183E-001
      0.80      1.80    0.233793E-001
      0.80      1.85    0.232397E-001
      0.80      1.90    0.230978E-001
      0.80      1.95    0.229521E-001
      0.80      2.00    0.228012E-001
      0.80      2.05    0.226439E-001
      0.80      2.10    0.224792E-001
      0.80      2.15    0.223065E-001
      0.80      2.20    0.221254E-001
      0.80      2.25    0.219358E-001
      0.80      2.30    0.217375E-001
      0.80      2.35    0.215308E-001
      0.80      2.40    0.213157E-001
      0.80      2.45    0.210924E-001
      0.80      2.50    0.208610E-001
      0.80      2.55    0.206217E-001
      0.80      2.60    0.203743E-001
      0.80      2.65    0.201188E-001
      0.80      2.70    0.198551E-001
      0.80      2.75    0.195829E-001
      0.80      2.80    0.193019E-001
      0.80      2.85    0.190115E-001
      0.80      2.90    0.187111E-001
      0.80      2.95    0.184002E-001
      0.80      3.00    0.180782E-001
      0.80      3.05    0.177445E-001
      0.80      3.10    0.173988E-001
      0.80      3.15    0.170405E-001
      0.80      3.20    0.166692E-001
      0.80      3.25    0.162844E-001
      0.80      3.30    0.158859E-001
      0.80      3.35    0.154735E-001
      0.80      3.40    0.150468E-001
      0.80      3.45    0.146058E-001
      0.80      3.50    0.141505E-001
      0.80      3.55    0.136808E-001
      0.80      3.60    0.131971E-001
      0.80      3.65    0.126996E-001
      0.80      3.70    0.121889E-001
      0.80      3.75    0.116656E-001
      0.80      3.80    0.111307E-001
      0.80      3.85    0.105852E-001
      0.80      3.90    0.100306E-001
      0.80      3.95    0.946857E-002
      0.80      4.00    0.890114E-002
      0.80      4.05    0.833069E-002
      0.80      4.10    0.775983E-002
      0.80      4.15    0.719146E-002
      0.80      4.20    0.662871E-002
      0.80      4.25    0.607496E-002
      0.80      4.30    0.553367E-002
      0.80      4.35    0.500836E-002
      0.80      4.40    0.450244E-002
      0.80      4.45    0.401913E-002
      0.80      4.50    0.356133E-002
      0.80      4.55    0.313158E-002
      0.80      4.60    0.273195E-002
      0.80      4.65    0.236396E-002
      0.80      4.70    0.202851E-002
      0.80      4.75    0.172589E-002
      0.80      4.80    0.145573E-002
      0.80      4.85    0.121713E-002
      0.80      4.90    0.100865E-002
      0.80      4.95    0.828477E-003
      0.80      5.00    0.674453E-003
      0.80      5.05    0.544203E-003
      0.80      5.10    0.435228E-003
      0.80      5.15    0.345015E-003
      0.80      5.20    0.271112E-003
      0.80      5.25    0.211191E-003
      0.80      5.30    0.163096E-003
      0.80      5.35    0.124872E-003
      0.80      5.40    0.947869E-004
      0.80      5.45    0.713326E-004
      0.80      5.50    0.532175E-004
      0.80      5.55    0.393571E-004
      0.80      5.60    0.288510E-004
      0.80      5.65    0.209589E-004
      0.80      5.70    0.150837E-004
      0.80      5.75    0.107490E-004
      0.80      5.80    0.758007E-005
      0.80      5.85    0.528462E-005
      0.80      5.90    0.363771E-005
      0.80      5.95    0.246781E-005
      0.80      6.00    0.164500E-005
      0.80      6.05    0.107255E-005
      0.80      6.10    0.678891E-006
      0.80      6.15    0.412095E-006
      0.80      6.20    0.234628E-006
      0.80      6.25    0.119882E-006
      0.80      6.30    0.495780E-007
      0.80      6.35    0.118564E-007
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.260008E-007
      0.85     -6.30    0.108219E-006
      0.85     -6.25    0.259204E-006
      0.85     -6.20    0.500792E-006
      0.85     -6.15    0.866063E-006
      0.85     -6.10    0.140235E-005
      0.85     -6.05    0.217574E-005
      0.85     -6.00    0.327686E-005
      0.85     -5.95    0.482785E-005
      0.85     -5.90    0.699114E-005
      0.85     -5.85    0.998002E-005
      0.85     -5.80    0.140724E-004
      0.85     -5.75    0.196265E-004
      0.85     -5.70    0.270975E-004
      0.85     -5.65    0.370580E-004
      0.85     -5.60    0.502160E-004
      0.85     -5.55    0.674356E-004
      0.85     -5.50    0.897567E-004
      0.85     -5.45    0.118410E-003
      0.85     -5.40    0.154831E-003
      0.85     -5.35    0.200660E-003
      0.85     -5.30    0.257742E-003
      0.85     -5.25    0.328105E-003
      0.85     -5.20    0.413933E-003
      0.85     -5.15    0.517526E-003
      0.85     -5.10    0.641238E-003
      0.85     -5.05    0.787413E-003
      0.85     -5.00    0.958299E-003
      0.85     -4.95    0.115596E-002
      0.85     -4.90    0.138216E-002
      0.85     -4.85    0.163828E-002
      0.85     -4.80    0.192527E-002
      0.85     -4.75    0.224350E-002
      0.85     -4.70    0.259280E-002
      0.85     -4.65    0.297243E-002
      0.85     -4.60    0.338100E-002
      0.85     -4.55    0.381660E-002
      0.85     -4.50    0.427677E-002
      0.85     -4.45    0.475866E-002
      0.85     -4.40    0.525904E-002
      0.85     -4.35    0.577447E-002
      0.85     -4.30    0.630137E-002
      0.85     -4.25    0.683605E-002
      0.85     -4.20    0.737490E-002
      0.85     -4.15    0.791433E-002
      0.85     -4.10    0.845092E-002
      0.85     -4.05    0.898134E-002
      0.85     -4.00    0.950247E-002
      0.85     -3.95    0.100112E-001
      0.85     -3.90    0.105047E-001
      0.85     -3.85    0.109798E-001
      0.85     -3.80    0.114339E-001
      0.85     -3.75    0.118638E-001
      0.85     -3.70    0.122664E-001
      0.85     -3.65    0.126386E-001
      0.85     -3.60    0.129766E-001
      0.85     -3.55    0.132766E-001
      0.85     -3.50    0.135343E-001
      0.85     -3.45    0.137451E-001
      0.85     -3.40    0.139043E-001
      0.85     -3.35    0.140068E-001
      0.85     -3.30    0.140480E-001
      0.85     -3.25    0.140234E-001
      0.85     -3.20    0.139301E-001
      0.85     -3.15    0.137669E-001
      0.85     -3.10    0.135354E-001
      0.85     -3.05    0.132413E-001
      0.85     -3.00    0.128951E-001
      0.85     -2.95    0.125132E-001
      0.85     -2.90    0.121183E-001
      0.85     -2.85    0.117389E-001
      0.85     -2.80    0.114079E-001
      0.85     -2.75    0.111605E-001
      0.85     -2.70    0.110298E-001
      0.85     -2.65    0.110436E-001
      0.85     -2.60    0.112203E-001
      0.85     -2.55    0.115662E-001
      0.85     -2.50    0.120747E-001
      0.85     -2.45    0.127272E-001
      0.85     -2.40    0.134961E-001
      0.85     -2.35    0.143486E-001
      0.85     -2.30    0.152503E-001
      0.85     -2.25    0.161692E-001
      0.85     -2.20    0.170777E-001
      0.85     -2.15    0.179540E-001
      0.85     -2.10    0.187826E-001
      0.85     -2.05    0.195539E-001
      0.85     -2.00    0.202628E-001
      0.85     -1.95    0.209084E-001
      0.85     -1.90    0.214921E-001
      0.85     -1.85    0.220172E-001
      0.85     -1.80    0.224882E-001
      0.85     -1.75    0.229098E-001
      0.85     -1.70    0.232872E-001
      0.85     -1.65    0.236251E-001
      0.85     -1.60    0.239280E-001
      0.85     -1.55    0.241999E-001
      0.85     -1.50    0.244443E-001
      0.85     -1.45    0.246645E-001
      0.85     -1.40    0.248631E-001
      0.85     -1.35    0.250427E-001
      0.85     -1.30    0.252052E-001
      0.85     -1.25    0.253521E-001
      0.85     -1.20    0.254849E-001
      0.85     -1.15    0.256045E-001
      0.85     -1.10    0.257118E-001
      0.85     -1.05    0.258073E-001
      0.85     -1.00    0.258915E-001
      0.85     -0.95    0.259645E-001
      0.85     -0.90    0.260266E-001
      0.85     -0.85    0.260778E-001
      0.85     -0.80    0.261182E-001
      0.85     -0.75    0.261482E-001
      0.85     -0.70    0.261681E-001
      0.85     -0.65    0.261784E-001
      0.85     -0.60    0.261802E-001
      0.85     -0.55    0.261745E-001
      0.85     -0.50    0.261631E-001
      0.85     -0.45    0.261480E-001
      0.85     -0.40    0.261313E-001
      0.85     -0.35    0.261156E-001
      0.85     -0.30    0.261032E-001
      0.85     -0.25    0.260964E-001
      0.85     -0.20    0.260970E-001
      0.85     -0.15    0.261064E-001
      0.85     -0.10    0.261254E-001
      0.85     -0.05    0.261541E-001
      0.85      0.00    0.261917E-001
      0.85      0.05    0.262368E-001
      0.85      0.10    0.262874E-001
      0.85      0.15    0.263412E-001
      0.85      0.20    0.263954E-001
      0.85      0.25    0.264472E-001
      0.85      0.30    0.264940E-001
      0.85      0.35    0.265332E-001
      0.85      0.40    0.265624E-001
      0.85      0.45    0.265798E-001
      0.85      0.50    0.265837E-001
      0.85      0.55    0.265728E-001
      0.85      0.60    0.265460E-001
      0.85      0.65    0.265027E-001
      0.85      0.70    0.264423E-001
      0.85      0.75    0.263649E-001
      0.85      0.80    0.262707E-001
      0.85      0.85    0.261603E-001
      0.85      0.90    0.260345E-001
      0.85      0.95    0.258942E-001
      0.85      1.00    0.257410E-001
      0.85      1.05    0.255764E-001
      0.85      1.10    0.254026E-001
      0.85      1.15    0.252217E-001
      0.85      1.20    0.250362E-001
      0.85      1.25    0.248485E-001
      0.85      1.30    0.246610E-001
      0.85      1.35    0.244762E-001
      0.85      1.40    0.242961E-001
      0.85      1.45    0.241225E-001
      0.85      1.50    0.239567E-001
      0.85      1.55    0.237994E-001
      0.85      1.60    0.236506E-001
      0.85      1.65    0.235097E-001
      0.85      1.70    0.233755E-001
      0.85      1.75    0.232464E-001
      0.85      1.80    0.231205E-001
      0.85      1.85    0.229957E-001
      0.85      1.90    0.228699E-001
      0.85      1.95    0.227410E-001
      0.85      2.00    0.226070E-001
      0.85      2.05    0.224664E-001
      0.85      2.10    0.223179E-001
      0.85      2.15    0.221606E-001
      0.85      2.20    0.219936E-001
      0.85      2.25    0.218168E-001
      0.85      2.30    0.216300E-001
      0.85      2.35    0.214331E-001
      0.85      2.40    0.212264E-001
      0.85      2.45    0.210099E-001
      0.85      2.50    0.207838E-001
      0.85      2.55    0.205483E-001
      0.85      2.60    0.203035E-001
      0.85      2.65    0.200494E-001
      0.85      2.70    0.197860E-001
      0.85      2.75    0.195132E-001
      0.85      2.80    0.192307E-001
      0.85      2.85    0.189381E-001
      0.85      2.90    0.186349E-001
      0.85      2.95    0.183207E-001
      0.85      3.00    0.179952E-001
      0.85      3.05    0.176577E-001
      0.85      3.10    0.173080E-001
      0.85      3.15    0.169457E-001
      0.85      3.20    0.165703E-001
      0.85      3.25    0.161815E-001
      0.85      3.30    0.157790E-001
      0.85      3.35    0.153626E-001
      0.85      3.40    0.149320E-001
      0.85      3.45    0.144873E-001
      0.85      3.50    0.140284E-001
      0.85      3.55    0.135554E-001
      0.85      3.60    0.130685E-001
      0.85      3.65    0.125681E-001
      0.85      3.70    0.120547E-001
      0.85      3.75    0.115291E-001
      0.85      3.80    0.109923E-001
      0.85      3.85    0.104452E-001
      0.85      3.90    0.988954E-002
      0.85      3.95    0.932692E-002
      0.85      4.00    0.875948E-002
      0.85      4.05    0.818964E-002
      0.85      4.10    0.762008E-002
      0.85      4.15    0.705376E-002
      0.85      4.20    0.649383E-002
      0.85      4.25    0.594369E-002
      0.85      4.30    0.540680E-002
      0.85      4.35    0.488662E-002
      0.85      4.40    0.438653E-002
      0.85      4.45    0.390967E-002
      0.85      4.50    0.345886E-002
      0.85      4.55    0.303655E-002
      0.85      4.60    0.264464E-002
      0.85      4.65    0.228452E-002
      0.85      4.70    0.195696E-002
      0.85      4.75    0.166210E-002
      0.85      4.80    0.139944E-002
      0.85      4.85    0.116798E-002
      0.85      4.90    0.966194E-003
      0.85      4.95    0.792193E-003
      0.85      5.00    0.643775E-003
      0.85      5.05    0.518542E-003
      0.85      5.10    0.413993E-003
      0.85      5.15    0.327628E-003
      0.85      5.20    0.257027E-003
      0.85      5.25    0.199901E-003
      0.85      5.30    0.154141E-003
      0.85      5.35    0.117844E-003
      0.85      5.40    0.893286E-004
      0.85      5.45    0.671377E-004
      0.85      5.50    0.500262E-004
      0.85      5.55    0.369542E-004
      0.85      5.60    0.270595E-004
      0.85      5.65    0.196367E-004
      0.85      5.70    0.141176E-004
      0.85      5.75    0.100510E-004
      0.85      5.80    0.708139E-005
      0.85      5.85    0.493278E-005
      0.85      5.90    0.339297E-005
      0.85      5.95    0.230008E-005
      0.85      6.00    0.153219E-005
      0.85      6.05    0.998385E-006
      0.85      6.10    0.631685E-006
      0.85      6.15    0.383317E-006
      0.85      6.20    0.218234E-006
      0.85      6.25    0.111520E-006
      0.85      6.30    0.461413E-007
      0.85      6.35    0.110378E-007
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.250456E-007
      0.90     -6.30    0.104185E-006
      0.90     -6.25    0.249401E-006
      0.90     -6.20    0.481433E-006
      0.90     -6.15    0.831697E-006
      0.90     -6.10    0.134525E-005
      0.90     -6.05    0.208489E-005
      0.90     -6.00    0.313711E-005
      0.90     -5.95    0.461850E-005
      0.90     -5.90    0.668407E-005
      0.90     -5.85    0.953829E-005
      0.90     -5.80    0.134472E-004
      0.90     -5.75    0.187543E-004
      0.90     -5.70    0.258969E-004
      0.90     -5.65    0.354256E-004
      0.90     -5.60    0.480226E-004
      0.90     -5.55    0.645215E-004
      0.90     -5.50    0.859264E-004
      0.90     -5.45    0.113428E-003
      0.90     -5.40    0.148419E-003
      0.90     -5.35    0.192493E-003
      0.90     -5.30    0.247449E-003
      0.90     -5.25    0.315272E-003
      0.90     -5.20    0.398104E-003
      0.90     -5.15    0.498213E-003
      0.90     -5.10    0.617933E-003
      0.90     -5.05    0.759597E-003
      0.90     -5.00    0.925462E-003
      0.90     -4.95    0.111762E-002
      0.90     -4.90    0.133787E-002
      0.90     -4.85    0.158768E-002
      0.90     -4.80    0.186804E-002
      0.90     -4.75    0.217945E-002
      0.90     -4.70    0.252185E-002
      0.90     -4.65    0.289459E-002
      0.90     -4.60    0.329644E-002
      0.90     -4.55    0.372560E-002
      0.90     -4.50    0.417972E-002
      0.90     -4.45    0.465603E-002
      0.90     -4.40    0.515141E-002
      0.90     -4.35    0.566248E-002
      0.90     -4.30    0.618570E-002
      0.90     -4.25    0.671744E-002
      0.90     -4.20    0.725411E-002
      0.90     -4.15    0.779216E-002
      0.90     -4.10    0.832817E-002
      0.90     -4.05    0.885886E-002
      0.90     -4.00    0.938112E-002
      0.90     -3.95    0.989194E-002
      0.90     -3.90    0.103884E-001
      0.90     -3.85    0.108678E-001
      0.90     -3.80    0.113272E-001
      0.90     -3.75    0.117639E-001
      0.90     -3.70    0.121752E-001
      0.90     -3.65    0.125580E-001
      0.90     -3.60    0.129091E-001
      0.90     -3.55    0.132252E-001
      0.90     -3.50    0.135028E-001
      0.90     -3.45    0.137381E-001
      0.90     -3.40    0.139273E-001
      0.90     -3.35    0.140665E-001
      0.90     -3.30    0.141520E-001
      0.90     -3.25    0.141808E-001
      0.90     -3.20    0.141511E-001
      0.90     -3.15    0.140627E-001
      0.90     -3.10    0.139180E-001
      0.90     -3.05    0.137225E-001
      0.90     -3.00    0.134858E-001
      0.90     -2.95    0.132221E-001
      0.90     -2.90    0.129501E-001
      0.90     -2.85    0.126931E-001
      0.90     -2.80    0.124774E-001
      0.90     -2.75    0.123306E-001
      0.90     -2.70    0.122784E-001
      0.90     -2.65    0.123422E-001
      0.90     -2.60    0.125362E-001
      0.90     -2.55    0.128653E-001
      0.90     -2.50    0.133243E-001
      0.90     -2.45    0.138994E-001
      0.90     -2.40    0.145694E-001
      0.90     -2.35    0.153087E-001
      0.90     -2.30    0.160907E-001
      0.90     -2.25    0.168896E-001
      0.90     -2.20    0.176830E-001
      0.90     -2.15    0.184528E-001
      0.90     -2.10    0.191857E-001
      0.90     -2.05    0.198727E-001
      0.90     -2.00    0.205089E-001
      0.90     -1.95    0.210927E-001
      0.90     -1.90    0.216243E-001
      0.90     -1.85    0.221060E-001
      0.90     -1.80    0.225409E-001
      0.90     -1.75    0.229327E-001
      0.90     -1.70    0.232855E-001
      0.90     -1.65    0.236031E-001
      0.90     -1.60    0.238892E-001
      0.90     -1.55    0.241474E-001
      0.90     -1.50    0.243806E-001
      0.90     -1.45    0.245918E-001
      0.90     -1.40    0.247833E-001
      0.90     -1.35    0.249574E-001
      0.90     -1.30    0.251161E-001
      0.90     -1.25    0.252608E-001
      0.90     -1.20    0.253929E-001
      0.90     -1.15    0.255134E-001
      0.90     -1.10    0.256230E-001
      0.90     -1.05    0.257226E-001
      0.90     -1.00    0.258124E-001
      0.90     -0.95    0.258928E-001
      0.90     -0.90    0.259639E-001
      0.90     -0.85    0.260259E-001
      0.90     -0.80    0.260788E-001
      0.90     -0.75    0.261228E-001
      0.90     -0.70    0.261583E-001
      0.90     -0.65    0.261855E-001
      0.90     -0.60    0.262050E-001
      0.90     -0.55    0.262179E-001
      0.90     -0.50    0.262250E-001
      0.90     -0.45    0.262281E-001
      0.90     -0.40    0.262286E-001
      0.90     -0.35    0.262284E-001
      0.90     -0.30    0.262293E-001
      0.90     -0.25    0.262329E-001
      0.90     -0.20    0.262406E-001
      0.90     -0.15    0.262535E-001
      0.90     -0.10    0.262721E-001
      0.90     -0.05    0.262966E-001
      0.90      0.00    0.263264E-001
      0.90      0.05    0.263605E-001
      0.90      0.10    0.263975E-001
      0.90      0.15    0.264355E-001
      0.90      0.20    0.264724E-001
      0.90      0.25    0.265060E-001
      0.90      0.30    0.265341E-001
      0.90      0.35    0.265545E-001
      0.90      0.40    0.265653E-001
      0.90      0.45    0.265647E-001
      0.90      0.50    0.265510E-001
      0.90      0.55    0.265231E-001
      0.90      0.60    0.264798E-001
      0.90      0.65    0.264202E-001
      0.90      0.70    0.263437E-001
      0.90      0.75    0.262502E-001
      0.90      0.80    0.261397E-001
      0.90      0.85    0.260125E-001
      0.90      0.90    0.258693E-001
      0.90      0.95    0.257110E-001
      0.90      1.00    0.255392E-001
      0.90      1.05    0.253554E-001
      0.90      1.10    0.251620E-001
      0.90      1.15    0.249615E-001
      0.90      1.20    0.247566E-001
      0.90      1.25    0.245503E-001
      0.90      1.30    0.243457E-001
      0.90      1.35    0.241457E-001
      0.90      1.40    0.239530E-001
      0.90      1.45    0.237699E-001
      0.90      1.50    0.235982E-001
      0.90      1.55    0.234390E-001
      0.90      1.60    0.232921E-001
      0.90      1.65    0.231572E-001
      0.90      1.70    0.230326E-001
      0.90      1.75    0.229165E-001
      0.90      1.80    0.228062E-001
      0.90      1.85    0.226992E-001
      0.90      1.90    0.225926E-001
      0.90      1.95    0.224837E-001
      0.90      2.00    0.223700E-001
      0.90      2.05    0.222494E-001
      0.90      2.10    0.221202E-001
      0.90      2.15    0.219809E-001
      0.90      2.20    0.218308E-001
      0.90      2.25    0.216691E-001
      0.90      2.30    0.214958E-001
      0.90      2.35    0.213107E-001
      0.90      2.40    0.211140E-001
      0.90      2.45    0.209059E-001
      0.90      2.50    0.206865E-001
      0.90      2.55    0.204563E-001
      0.90      2.60    0.202153E-001
      0.90      2.65    0.199638E-001
      0.90      2.70    0.197018E-001
      0.90      2.75    0.194294E-001
      0.90      2.80    0.191463E-001
      0.90      2.85    0.188524E-001
      0.90      2.90    0.185472E-001
      0.90      2.95    0.182306E-001
      0.90      3.00    0.179021E-001
      0.90      3.05    0.175615E-001
      0.90      3.10    0.172084E-001
      0.90      3.15    0.168426E-001
      0.90      3.20    0.164635E-001
      0.90      3.25    0.160710E-001
      0.90      3.30    0.156648E-001
      0.90      3.35    0.152447E-001
      0.90      3.40    0.148105E-001
      0.90      3.45    0.143622E-001
      0.90      3.50    0.138999E-001
      0.90      3.55    0.134236E-001
      0.90      3.60    0.129337E-001
      0.90      3.65    0.124304E-001
      0.90      3.70    0.119145E-001
      0.90      3.75    0.113867E-001
      0.90      3.80    0.108480E-001
      0.90      3.85    0.102995E-001
      0.90      3.90    0.974287E-002
      0.90      3.95    0.917984E-002
      0.90      4.00    0.861257E-002
      0.90      4.05    0.804355E-002
      0.90      4.10    0.747554E-002
      0.90      4.15    0.691153E-002
      0.90      4.20    0.635473E-002
      0.90      4.25    0.580853E-002
      0.90      4.30    0.527636E-002
      0.90      4.35    0.476166E-002
      0.90      4.40    0.426775E-002
      0.90      4.45    0.379770E-002
      0.90      4.50    0.335424E-002
      0.90      4.55    0.293969E-002
      0.90      4.60    0.255583E-002
      0.90      4.65    0.220389E-002
      0.90      4.70    0.188449E-002
      0.90      4.75    0.159762E-002
      0.90      4.80    0.134267E-002
      0.90      4.85    0.111852E-002
      0.90      4.90    0.923564E-003
      0.90      4.95    0.755840E-003
      0.90      5.00    0.613104E-003
      0.90      5.05    0.492939E-003
      0.90      5.10    0.392846E-003
      0.90      5.15    0.310347E-003
      0.90      5.20    0.243053E-003
      0.90      5.25    0.188719E-003
      0.90      5.30    0.145287E-003
      0.90      5.35    0.110905E-003
      0.90      5.40    0.839463E-004
      0.90      5.45    0.630050E-004
      0.90      5.50    0.468858E-004
      0.90      5.55    0.345914E-004
      0.90      5.60    0.252994E-004
      0.90      5.65    0.183383E-004
      0.90      5.70    0.131699E-004
      0.90      5.75    0.936654E-005
      0.90      5.80    0.659263E-005
      0.90      5.85    0.458809E-005
      0.90      5.90    0.315315E-005
      0.90      5.95    0.213581E-005
      0.90      6.00    0.142160E-005
      0.90      6.05    0.925650E-006
      0.90      6.10    0.585260E-006
      0.90      6.15    0.354964E-006
      0.90      6.20    0.201984E-006
      0.90      6.25    0.103201E-006
      0.90      6.30    0.426938E-007
      0.90      6.35    0.102118E-007
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.239772E-007
      0.95     -6.30    0.997099E-007
      0.95     -6.25    0.238545E-006
      0.95     -6.20    0.460157E-006
      0.95     -6.15    0.794293E-006
      0.95     -6.10    0.128363E-005
      0.95     -6.05    0.198783E-005
      0.95     -6.00    0.298891E-005
      0.95     -5.95    0.439785E-005
      0.95     -5.90    0.636236E-005
      0.95     -5.85    0.907739E-005
      0.95     -5.80    0.127974E-004
      0.95     -5.75    0.178507E-004
      0.95     -5.70    0.246562E-004
      0.95     -5.65    0.337413E-004
      0.95     -5.60    0.457608E-004
      0.95     -5.55    0.615167E-004
      0.95     -5.50    0.819759E-004
      0.95     -5.45    0.108288E-003
      0.95     -5.40    0.141798E-003
      0.95     -5.35    0.184054E-003
      0.95     -5.30    0.236805E-003
      0.95     -5.25    0.301988E-003
      0.95     -5.20    0.381703E-003
      0.95     -5.15    0.478180E-003
      0.95     -5.10    0.593728E-003
      0.95     -5.05    0.730667E-003
      0.95     -5.00    0.891258E-003
      0.95     -4.95    0.107762E-002
      0.95     -4.90    0.129160E-002
      0.95     -4.85    0.153473E-002
      0.95     -4.80    0.180808E-002
      0.95     -4.75    0.211225E-002
      0.95     -4.70    0.244729E-002
      0.95     -4.65    0.281270E-002
      0.95     -4.60    0.320735E-002
      0.95     -4.55    0.362957E-002
      0.95     -4.50    0.407715E-002
      0.95     -4.45    0.454742E-002
      0.95     -4.40    0.503734E-002
      0.95     -4.35    0.554362E-002
      0.95     -4.30    0.606278E-002
      0.95     -4.25    0.659125E-002
      0.95     -4.20    0.712545E-002
      0.95     -4.15    0.766186E-002
      0.95     -4.10    0.819710E-002
      0.95     -4.05    0.872789E-002
      0.95     -4.00    0.925117E-002
      0.95     -3.95    0.976396E-002
      0.95     -3.90    0.102634E-001
      0.95     -3.85    0.107469E-001
      0.95     -3.80    0.112117E-001
      0.95     -3.75    0.116553E-001
      0.95     -3.70    0.120750E-001
      0.95     -3.65    0.124683E-001
      0.95     -3.60    0.128324E-001
      0.95     -3.55    0.131643E-001
      0.95     -3.50    0.134613E-001
      0.95     -3.45    0.137201E-001
      0.95     -3.40    0.139379E-001
      0.95     -3.35    0.141117E-001
      0.95     -3.30    0.142387E-001
      0.95     -3.25    0.143171E-001
      0.95     -3.20    0.143459E-001
      0.95     -3.15    0.143257E-001
      0.95     -3.10    0.142591E-001
      0.95     -3.05    0.141515E-001
      0.95     -3.00    0.140113E-001
      0.95     -2.95    0.138506E-001
      0.95     -2.90    0.136849E-001
      0.95     -2.85    0.135329E-001
      0.95     -2.80    0.134153E-001
      0.95     -2.75    0.133535E-001
      0.95     -2.70    0.133675E-001
      0.95     -2.65    0.134735E-001
      0.95     -2.60    0.136823E-001
      0.95     -2.55    0.139977E-001
      0.95     -2.50    0.144160E-001
      0.95     -2.45    0.149266E-001
      0.95     -2.40    0.155135E-001
      0.95     -2.35    0.161573E-001
      0.95     -2.30    0.168370E-001
      0.95     -2.25    0.175326E-001
      0.95     -2.20    0.182260E-001
      0.95     -2.15    0.189023E-001
      0.95     -2.10    0.195501E-001
      0.95     -2.05    0.201615E-001
      0.95     -2.00    0.207318E-001
      0.95     -1.95    0.212587E-001
      0.95     -1.90    0.217420E-001
      0.95     -1.85    0.221829E-001
      0.95     -1.80    0.225835E-001
      0.95     -1.75    0.229467E-001
      0.95     -1.70    0.232754E-001
      0.95     -1.65    0.235730E-001
      0.95     -1.60    0.238425E-001
      0.95     -1.55    0.240866E-001
      0.95     -1.50    0.243082E-001
      0.95     -1.45    0.245097E-001
      0.95     -1.40    0.246934E-001
      0.95     -1.35    0.248614E-001
      0.95     -1.30    0.250154E-001
      0.95     -1.25    0.251569E-001
      0.95     -1.20    0.252872E-001
      0.95     -1.15    0.254073E-001
      0.95     -1.10    0.255182E-001
      0.95     -1.05    0.256204E-001
      0.95     -1.00    0.257144E-001
      0.95     -0.95    0.258006E-001
      0.95     -0.90    0.258790E-001
      0.95     -0.85    0.259498E-001
      0.95     -0.80    0.260130E-001
      0.95     -0.75    0.260687E-001
      0.95     -0.70    0.261170E-001
      0.95     -0.65    0.261581E-001
      0.95     -0.60    0.261924E-001
      0.95     -0.55    0.262203E-001
      0.95     -0.50    0.262427E-001
      0.95     -0.45    0.262606E-001
      0.95     -0.40    0.262751E-001
      0.95     -0.35    0.262876E-001
      0.95     -0.30    0.262994E-001
      0.95     -0.25    0.263117E-001
      0.95     -0.20    0.263254E-001
      0.95     -0.15    0.263415E-001
      0.95     -0.10    0.263603E-001
      0.95     -0.05    0.263821E-001
      0.95      0.00    0.264063E-001
      0.95      0.05    0.264323E-001
      0.95      0.10    0.264589E-001
      0.95      0.15    0.264848E-001
      0.95      0.20    0.265081E-001
      0.95      0.25    0.265272E-001
      0.95      0.30    0.265401E-001
      0.95      0.35    0.265450E-001
      0.95      0.40    0.265402E-001
      0.95      0.45    0.265241E-001
      0.95      0.50    0.264950E-001
      0.95      0.55    0.264517E-001
      0.95      0.60    0.263929E-001
      0.95      0.65    0.263176E-001
      0.95      0.70    0.262252E-001
      0.95      0.75    0.261152E-001
      0.95      0.80    0.259874E-001
      0.95      0.85    0.258419E-001
      0.95      0.90    0.256794E-001
      0.95      0.95    0.255006E-001
      0.95      1.00    0.253070E-001
      0.95      1.05    0.251005E-001
      0.95      1.10    0.248834E-001
      0.95      1.15    0.246588E-001
      0.95      1.20    0.244298E-001
      0.95      1.25    0.242000E-001
      0.95      1.30    0.239734E-001
      0.95      1.35    0.237537E-001
      0.95      1.40    0.235444E-001
      0.95      1.45    0.233486E-001
      0.95      1.50    0.231687E-001
      0.95      1.55    0.230061E-001
      0.95      1.60    0.228612E-001
      0.95      1.65    0.227330E-001
      0.95      1.70    0.226201E-001
      0.95      1.75    0.225197E-001
      0.95      1.80    0.224287E-001
      0.95      1.85    0.223435E-001
      0.95      1.90    0.222605E-001
      0.95      1.95    0.221761E-001
      0.95      2.00    0.220871E-001
      0.95      2.05    0.219907E-001
      0.95      2.10    0.218846E-001
      0.95      2.15    0.217670E-001
      0.95      2.20    0.216368E-001
      0.95      2.25    0.214932E-001
      0.95      2.30    0.213358E-001
      0.95      2.35    0.211647E-001
      0.95      2.40    0.209800E-001
      0.95      2.45    0.207819E-001
      0.95      2.50    0.205708E-001
      0.95      2.55    0.203472E-001
      0.95      2.60    0.201113E-001
      0.95      2.65    0.198635E-001
      0.95      2.70    0.196039E-001
      0.95      2.75    0.193327E-001
      0.95      2.80    0.190499E-001
      0.95      2.85    0.187554E-001
      0.95      2.90    0.184490E-001
      0.95      2.95    0.181306E-001
      0.95      3.00    0.177998E-001
      0.95      3.05    0.174565E-001
      0.95      3.10    0.171005E-001
      0.95      3.15    0.167315E-001
      0.95      3.20    0.163492E-001
      0.95      3.25    0.159533E-001
      0.95      3.30    0.155436E-001
      0.95      3.35    0.151200E-001
      0.95      3.40    0.146824E-001
      0.95      3.45    0.142307E-001
      0.95      3.50    0.137651E-001
      0.95      3.55    0.132856E-001
      0.95      3.60    0.127927E-001
      0.95      3.65    0.122868E-001
      0.95      3.70    0.117684E-001
      0.95      3.75    0.112385E-001
      0.95      3.80    0.106980E-001
      0.95      3.85    0.101482E-001
      0.95      3.90    0.959073E-002
      0.95      3.95    0.902745E-002
      0.95      4.00    0.846056E-002
      0.95      4.05    0.789261E-002
      0.95      4.10    0.732641E-002
      0.95      4.15    0.676501E-002
      0.95      4.20    0.621165E-002
      0.95      4.25    0.566972E-002
      0.95      4.30    0.514264E-002
      0.95      4.35    0.463379E-002
      0.95      4.40    0.414644E-002
      0.95      4.45    0.368357E-002
      0.95      4.50    0.324782E-002
      0.95      4.55    0.284137E-002
      0.95      4.60    0.246586E-002
      0.95      4.65    0.212237E-002
      0.95      4.70    0.181138E-002
      0.95      4.75    0.153272E-002
      0.95      4.80    0.128566E-002
      0.95      4.85    0.106897E-002
      0.95      4.90    0.880951E-003
      0.95      4.95    0.719584E-003
      0.95      5.00    0.582583E-003
      0.95      5.05    0.467516E-003
      0.95      5.10    0.371892E-003
      0.95      5.15    0.293256E-003
      0.95      5.20    0.229258E-003
      0.95      5.25    0.177701E-003
      0.95      5.30    0.136576E-003
      0.95      5.35    0.104088E-003
      0.95      5.40    0.786666E-004
      0.95      5.45    0.589569E-004
      0.95      5.50    0.438124E-004
      0.95      5.55    0.322816E-004
      0.95      5.60    0.235805E-004
      0.95      5.65    0.170720E-004
      0.95      5.70    0.122466E-004
      0.95      5.75    0.870055E-005
      0.95      5.80    0.611759E-005
      0.95      5.85    0.425342E-005
      0.95      5.90    0.292055E-005
      0.95      5.95    0.197647E-005
      0.95      6.00    0.131443E-005
      0.95      6.05    0.855114E-006
      0.95      6.10    0.540222E-006
      0.95      6.15    0.327346E-006
      0.95      6.20    0.186125E-006
      0.95      6.25    0.950148E-007
      0.95      6.30    0.392869E-007
      0.95      6.35    0.939383E-008
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.228097E-007
      1.00     -6.30    0.948128E-007
      1.00     -6.25    0.226713E-006
      1.00     -6.20    0.437093E-006
      1.00     -6.15    0.754058E-006
      1.00     -6.10    0.121788E-005
      1.00     -6.05    0.188506E-005
      1.00     -6.00    0.283316E-005
      1.00     -5.95    0.416744E-005
      1.00     -5.90    0.602830E-005
      1.00     -5.85    0.860135E-005
      1.00     -5.80    0.121288E-004
      1.00     -5.75    0.169239E-004
      1.00     -5.70    0.233862E-004
      1.00     -5.65    0.320198E-004
      1.00     -5.60    0.434504E-004
      1.00     -5.55    0.584470E-004
      1.00     -5.50    0.779380E-004
      1.00     -5.45    0.103030E-003
      1.00     -5.40    0.135020E-003
      1.00     -5.35    0.175407E-003
      1.00     -5.30    0.225887E-003
      1.00     -5.25    0.288350E-003
      1.00     -5.20    0.364846E-003
      1.00     -5.15    0.457564E-003
      1.00     -5.10    0.568785E-003
      1.00     -5.05    0.700810E-003
      1.00     -5.00    0.855904E-003
      1.00     -4.95    0.103620E-002
      1.00     -4.90    0.124362E-002
      1.00     -4.85    0.147972E-002
      1.00     -4.80    0.174569E-002
      1.00     -4.75    0.204221E-002
      1.00     -4.70    0.236947E-002
      1.00     -4.65    0.272707E-002
      1.00     -4.60    0.311405E-002
      1.00     -4.55    0.352884E-002
      1.00     -4.50    0.396938E-002
      1.00     -4.45    0.443311E-002
      1.00     -4.40    0.491711E-002
      1.00     -4.35    0.541815E-002
      1.00     -4.30    0.593284E-002
      1.00     -4.25    0.645764E-002
      1.00     -4.20    0.698904E-002
      1.00     -4.15    0.752353E-002
      1.00     -4.10    0.805773E-002
      1.00     -4.05    0.858842E-002
      1.00     -4.00    0.911253E-002
      1.00     -3.95    0.962715E-002
      1.00     -3.90    0.101295E-001
      1.00     -3.85    0.106169E-001
      1.00     -3.80    0.110870E-001
      1.00     -3.75    0.115372E-001
      1.00     -3.70    0.119653E-001
      1.00     -3.65    0.123688E-001
      1.00     -3.60    0.127454E-001
      1.00     -3.55    0.130926E-001
      1.00     -3.50    0.134080E-001
      1.00     -3.45    0.136892E-001
      1.00     -3.40    0.139338E-001
      1.00     -3.35    0.141397E-001
      1.00     -3.30    0.143050E-001
      1.00     -3.25    0.144286E-001
      1.00     -3.20    0.145101E-001
      1.00     -3.15    0.145507E-001
      1.00     -3.10    0.145532E-001
      1.00     -3.05    0.145224E-001
      1.00     -3.00    0.144658E-001
      1.00     -2.95    0.143934E-001
      1.00     -2.90    0.143179E-001
      1.00     -2.85    0.142542E-001
      1.00     -2.80    0.142186E-001
      1.00     -2.75    0.142276E-001
      1.00     -2.70    0.142964E-001
      1.00     -2.65    0.144374E-001
      1.00     -2.60    0.146588E-001
      1.00     -2.55    0.149635E-001
      1.00     -2.50    0.153487E-001
      1.00     -2.45    0.158067E-001
      1.00     -2.40    0.163253E-001
      1.00     -2.35    0.168897E-001
      1.00     -2.30    0.174840E-001
      1.00     -2.25    0.180924E-001
      1.00     -2.20    0.187005E-001
      1.00     -2.15    0.192962E-001
      1.00     -2.10    0.198699E-001
      1.00     -2.05    0.204147E-001
      1.00     -2.00    0.209262E-001
      1.00     -1.95    0.214019E-001
      1.00     -1.90    0.218411E-001
      1.00     -1.85    0.222443E-001
      1.00     -1.80    0.226129E-001
      1.00     -1.75    0.229490E-001
      1.00     -1.70    0.232548E-001
      1.00     -1.65    0.235329E-001
      1.00     -1.60    0.237857E-001
      1.00     -1.55    0.240158E-001
      1.00     -1.50    0.242254E-001
      1.00     -1.45    0.244168E-001
      1.00     -1.40    0.245920E-001
      1.00     -1.35    0.247530E-001
      1.00     -1.30    0.249013E-001
      1.00     -1.25    0.250386E-001
      1.00     -1.20    0.251661E-001
      1.00     -1.15    0.252848E-001
      1.00     -1.10    0.253956E-001
      1.00     -1.05    0.254992E-001
      1.00     -1.00    0.255961E-001
      1.00     -0.95    0.256865E-001
      1.00     -0.90    0.257706E-001
      1.00     -0.85    0.258486E-001
      1.00     -0.80    0.259203E-001
      1.00     -0.75    0.259857E-001
      1.00     -0.70    0.260449E-001
      1.00     -0.65    0.260978E-001
      1.00     -0.60    0.261444E-001
      1.00     -0.55    0.261851E-001
      1.00     -0.50    0.262204E-001
      1.00     -0.45    0.262507E-001
      1.00     -0.40    0.262771E-001
      1.00     -0.35    0.263004E-001
      1.00     -0.30    0.263215E-001
      1.00     -0.25    0.263413E-001
      1.00     -0.20    0.263606E-001
      1.00     -0.15    0.263799E-001
      1.00     -0.10    0.263996E-001
      1.00     -0.05    0.264198E-001
      1.00      0.00    0.264403E-001
      1.00      0.05    0.264604E-001
      1.00      0.10    0.264792E-001
      1.00      0.15    0.264957E-001
      1.00      0.20    0.265084E-001
      1.00      0.25    0.265158E-001
      1.00      0.30    0.265164E-001
      1.00      0.35    0.265084E-001
      1.00      0.40    0.264903E-001
      1.00      0.45    0.264606E-001
      1.00      0.50    0.264176E-001
      1.00      0.55    0.263600E-001
      1.00      0.60    0.262864E-001
      1.00      0.65    0.261958E-001
      1.00      0.70    0.260871E-001
      1.00      0.75    0.259598E-001
      1.00      0.80    0.258134E-001
      1.00      0.85    0.256478E-001
      1.00      0.90    0.254634E-001
      1.00      0.95    0.252610E-001
      1.00      1.00    0.250419E-001
      1.00      1.05    0.248082E-001
      1.00      1.10    0.245625E-001
      1.00      1.15    0.243082E-001
      1.00      1.20    0.240491E-001
      1.00      1.25    0.237899E-001
      1.00      1.30    0.235352E-001
      1.00      1.35    0.232901E-001
      1.00      1.40    0.230591E-001
      1.00      1.45    0.228466E-001
      1.00      1.50    0.226556E-001
      1.00      1.55    0.224882E-001
      1.00      1.60    0.223449E-001
      1.00      1.65    0.222251E-001
      1.00      1.70    0.221265E-001
      1.00      1.75    0.220458E-001
      1.00      1.80    0.219789E-001
      1.00      1.85    0.219209E-001
      1.00      1.90    0.218673E-001
      1.00      1.95    0.218132E-001
      1.00      2.00    0.217544E-001
      1.00      2.05    0.216875E-001
      1.00      2.10    0.216094E-001
      1.00      2.15    0.215179E-001
      1.00      2.20    0.214115E-001
      1.00      2.25    0.212893E-001
      1.00      2.30    0.211508E-001
      1.00      2.35    0.209962E-001
      1.00      2.40    0.208255E-001
      1.00      2.45    0.206393E-001
      1.00      2.50    0.204382E-001
      1.00      2.55    0.202225E-001
      1.00      2.60    0.199929E-001
      1.00      2.65    0.197497E-001
      1.00      2.70    0.194935E-001
      1.00      2.75    0.192244E-001
      1.00      2.80    0.189426E-001
      1.00      2.85    0.186482E-001
      1.00      2.90    0.183412E-001
      1.00      2.95    0.180214E-001
      1.00      3.00    0.176889E-001
      1.00      3.05    0.173434E-001
      1.00      3.10    0.169848E-001
      1.00      3.15    0.166129E-001
      1.00      3.20    0.162276E-001
      1.00      3.25    0.158285E-001
      1.00      3.30    0.154156E-001
      1.00      3.35    0.149887E-001
      1.00      3.40    0.145478E-001
      1.00      3.45    0.140928E-001
      1.00      3.50    0.136240E-001
      1.00      3.55    0.131416E-001
      1.00      3.60    0.126458E-001
      1.00      3.65    0.121372E-001
      1.00      3.70    0.116165E-001
      1.00      3.75    0.110845E-001
      1.00      3.80    0.105423E-001
      1.00      3.85    0.999138E-002
      1.00      3.90    0.943324E-002
      1.00      3.95    0.886990E-002
      1.00      4.00    0.830362E-002
      1.00      4.05    0.773700E-002
      1.00      4.10    0.717290E-002
      1.00      4.15    0.661443E-002
      1.00      4.20    0.606484E-002
      1.00      4.25    0.552754E-002
      1.00      4.30    0.500590E-002
      1.00      4.35    0.450330E-002
      1.00      4.40    0.402289E-002
      1.00      4.45    0.356759E-002
      1.00      4.50    0.313991E-002
      1.00      4.55    0.274190E-002
      1.00      4.60    0.237505E-002
      1.00      4.65    0.204029E-002
      1.00      4.70    0.173793E-002
      1.00      4.75    0.146767E-002
      1.00      4.80    0.122865E-002
      1.00      4.85    0.101953E-002
      1.00      4.90    0.838541E-003
      1.00      4.95    0.683585E-003
      1.00      5.00    0.552348E-003
      1.00      5.05    0.442386E-003
      1.00      5.10    0.351222E-003
      1.00      5.15    0.276432E-003
      1.00      5.20    0.215706E-003
      1.00      5.25    0.166895E-003
      1.00      5.30    0.128048E-003
      1.00      5.35    0.974257E-004
      1.00      5.40    0.735133E-004
      1.00      5.45    0.550104E-004
      1.00      5.50    0.408204E-004
      1.00      5.55    0.300356E-004
      1.00      5.60    0.219115E-004
      1.00      5.65    0.158440E-004
      1.00      5.70    0.113527E-004
      1.00      5.75    0.805679E-005
      1.00      5.80    0.565929E-005
      1.00      5.85    0.393108E-005
      1.00      5.90    0.269679E-005
      1.00      5.95    0.182355E-005
      1.00      6.00    0.121169E-005
      1.00      6.05    0.787650E-006
      1.00      6.10    0.497130E-006
      1.00      6.15    0.300954E-006
      1.00      6.20    0.170926E-006
      1.00      6.25    0.871677E-007
      1.00      6.30    0.360013E-007
      1.00      6.35    0.860130E-008
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.215620E-007
      1.05     -6.30    0.895824E-007
      1.05     -6.25    0.214092E-006
      1.05     -6.20    0.412559E-006
      1.05     -6.15    0.711423E-006
      1.05     -6.10    0.114865E-005
      1.05     -6.05    0.177757E-005
      1.05     -6.00    0.267151E-005
      1.05     -5.95    0.392975E-005
      1.05     -5.90    0.568548E-005
      1.05     -5.85    0.811467E-005
      1.05     -5.80    0.114477E-004
      1.05     -5.75    0.159820E-004
      1.05     -5.70    0.220978E-004
      1.05     -5.65    0.302745E-004
      1.05     -5.60    0.411089E-004
      1.05     -5.55    0.553353E-004
      1.05     -5.50    0.738435E-004
      1.05     -5.45    0.976940E-004
      1.05     -5.40    0.128136E-003
      1.05     -5.35    0.166616E-003
      1.05     -5.30    0.214775E-003
      1.05     -5.25    0.274451E-003
      1.05     -5.20    0.347644E-003
      1.05     -5.15    0.436499E-003
      1.05     -5.10    0.543261E-003
      1.05     -5.05    0.670211E-003
      1.05     -5.00    0.819613E-003
      1.05     -4.95    0.993622E-003
      1.05     -4.90    0.119419E-002
      1.05     -4.85    0.142296E-002
      1.05     -4.80    0.168119E-002
      1.05     -4.75    0.196968E-002
      1.05     -4.70    0.228873E-002
      1.05     -4.65    0.263807E-002
      1.05     -4.60    0.301687E-002
      1.05     -4.55    0.342375E-002
      1.05     -4.50    0.385673E-002
      1.05     -4.45    0.431342E-002
      1.05     -4.40    0.479100E-002
      1.05     -4.35    0.528633E-002
      1.05     -4.30    0.579610E-002
      1.05     -4.25    0.631683E-002
      1.05     -4.20    0.684504E-002
      1.05     -4.15    0.737726E-002
      1.05     -4.10    0.791013E-002
      1.05     -4.05    0.844044E-002
      1.05     -4.00    0.896515E-002
      1.05     -3.95    0.948136E-002
      1.05     -3.90    0.998636E-002
      1.05     -3.85    0.104776E-001
      1.05     -3.80    0.109527E-001
      1.05     -3.75    0.114094E-001
      1.05     -3.70    0.118455E-001
      1.05     -3.65    0.122589E-001
      1.05     -3.60    0.126474E-001
      1.05     -3.55    0.130091E-001
      1.05     -3.50    0.133419E-001
      1.05     -3.45    0.136439E-001
      1.05     -3.40    0.139133E-001
      1.05     -3.35    0.141487E-001
      1.05     -3.30    0.143487E-001
      1.05     -3.25    0.145128E-001
      1.05     -3.20    0.146412E-001
      1.05     -3.15    0.147354E-001
      1.05     -3.10    0.147979E-001
      1.05     -3.05    0.148334E-001
      1.05     -3.00    0.148480E-001
      1.05     -2.95    0.148501E-001
      1.05     -2.90    0.148501E-001
      1.05     -2.85    0.148597E-001
      1.05     -2.80    0.148917E-001
      1.05     -2.75    0.149588E-001
      1.05     -2.70    0.150726E-001
      1.05     -2.65    0.152423E-001
      1.05     -2.60    0.154743E-001
      1.05     -2.55    0.157707E-001
      1.05     -2.50    0.161296E-001
      1.05     -2.45    0.165452E-001
      1.05     -2.40    0.170085E-001
      1.05     -2.35    0.175082E-001
      1.05     -2.30    0.180322E-001
      1.05     -2.25    0.185680E-001
      1.05     -2.20    0.191046E-001
      1.05     -2.15    0.196319E-001
      1.05     -2.10    0.201421E-001
      1.05     -2.05    0.206292E-001
      1.05     -2.00    0.210891E-001
      1.05     -1.95    0.215193E-001
      1.05     -1.90    0.219189E-001
      1.05     -1.85    0.222878E-001
      1.05     -1.80    0.226268E-001
      1.05     -1.75    0.229375E-001
      1.05     -1.70    0.232215E-001
      1.05     -1.65    0.234807E-001
      1.05     -1.60    0.237172E-001
      1.05     -1.55    0.239331E-001
      1.05     -1.50    0.241305E-001
      1.05     -1.45    0.243112E-001
      1.05     -1.40    0.244772E-001
      1.05     -1.35    0.246302E-001
      1.05     -1.30    0.247721E-001
      1.05     -1.25    0.249041E-001
      1.05     -1.20    0.250275E-001
      1.05     -1.15    0.251436E-001
      1.05     -1.10    0.252531E-001
      1.05     -1.05    0.253569E-001
      1.05     -1.00    0.254552E-001
      1.05     -0.95    0.255487E-001
      1.05     -0.90    0.256372E-001
      1.05     -0.85    0.257209E-001
      1.05     -0.80    0.257997E-001
      1.05     -0.75    0.258735E-001
      1.05     -0.70    0.259420E-001
      1.05     -0.65    0.260051E-001
      1.05     -0.60    0.260625E-001
      1.05     -0.55    0.261144E-001
      1.05     -0.50    0.261609E-001
      1.05     -0.45    0.262023E-001
      1.05     -0.40    0.262392E-001
      1.05     -0.35    0.262722E-001
      1.05     -0.30    0.263017E-001
      1.05     -0.25    0.263285E-001
      1.05     -0.20    0.263531E-001
      1.05     -0.15    0.263759E-001
      1.05     -0.10    0.263972E-001
      1.05     -0.05    0.264171E-001
      1.05      0.00    0.264353E-001
      1.05      0.05    0.264514E-001
      1.05      0.10    0.264646E-001
      1.05      0.15    0.264740E-001
      1.05      0.20    0.264784E-001
      1.05      0.25    0.264764E-001
      1.05      0.30    0.264668E-001
      1.05      0.35    0.264480E-001
      1.05      0.40    0.264184E-001
      1.05      0.45    0.263765E-001
      1.05      0.50    0.263207E-001
      1.05      0.55    0.262495E-001
      1.05      0.60    0.261616E-001
      1.05      0.65    0.260554E-001
      1.05      0.70    0.259299E-001
      1.05      0.75    0.257842E-001
      1.05      0.80    0.256176E-001
      1.05      0.85    0.254296E-001
      1.05      0.90    0.252204E-001
      1.05      0.95    0.249905E-001
      1.05      1.00    0.247414E-001
      1.05      1.05    0.244751E-001
      1.05      1.10    0.241947E-001
      1.05      1.15    0.239039E-001
      1.05      1.20    0.236076E-001
      1.05      1.25    0.233112E-001
      1.05      1.30    0.230209E-001
      1.05      1.35    0.227432E-001
      1.05      1.40    0.224843E-001
      1.05      1.45    0.222498E-001
      1.05      1.50    0.220441E-001
      1.05      1.55    0.218700E-001
      1.05      1.60    0.217287E-001
      1.05      1.65    0.216191E-001
      1.05      1.70    0.215386E-001
      1.05      1.75    0.214829E-001
      1.05      1.80    0.214462E-001
      1.05      1.85    0.214226E-001
      1.05      1.90    0.214056E-001
      1.05      1.95    0.213891E-001
      1.05      2.00    0.213677E-001
      1.05      2.05    0.213368E-001
      1.05      2.10    0.212926E-001
      1.05      2.15    0.212324E-001
      1.05      2.20    0.211545E-001
      1.05      2.25    0.210576E-001
      1.05      2.30    0.209414E-001
      1.05      2.35    0.208060E-001
      1.05      2.40    0.206519E-001
      1.05      2.45    0.204795E-001
      1.05      2.50    0.202898E-001
      1.05      2.55    0.200835E-001
      1.05      2.60    0.198613E-001
      1.05      2.65    0.196239E-001
      1.05      2.70    0.193718E-001
      1.05      2.75    0.191055E-001
      1.05      2.80    0.188253E-001
      1.05      2.85    0.185316E-001
      1.05      2.90    0.182244E-001
      1.05      2.95    0.179039E-001
      1.05      3.00    0.175699E-001
      1.05      3.05    0.172225E-001
      1.05      3.10    0.168617E-001
      1.05      3.15    0.164872E-001
      1.05      3.20    0.160991E-001
      1.05      3.25    0.156970E-001
      1.05      3.30    0.152810E-001
      1.05      3.35    0.148510E-001
      1.05      3.40    0.144069E-001
      1.05      3.45    0.139488E-001
      1.05      3.50    0.134769E-001
      1.05      3.55    0.129915E-001
      1.05      3.60    0.124930E-001
      1.05      3.65    0.119819E-001
      1.05      3.70    0.114589E-001
      1.05      3.75    0.109249E-001
      1.05      3.80    0.103812E-001
      1.05      3.85    0.982919E-002
      1.05      3.90    0.927056E-002
      1.05      3.95    0.870736E-002
      1.05      4.00    0.814193E-002
      1.05      4.05    0.757692E-002
      1.05      4.10    0.701523E-002
      1.05      4.15    0.646001E-002
      1.05      4.20    0.591454E-002
      1.05      4.25    0.538223E-002
      1.05      4.30    0.486643E-002
      1.05      4.35    0.437046E-002
      1.05      4.40    0.389740E-002
      1.05      4.45    0.345006E-002
      1.05      4.50    0.303082E-002
      1.05      4.55    0.264159E-002
      1.05      4.60    0.228370E-002
      1.05      4.65    0.195792E-002
      1.05      4.70    0.166441E-002
      1.05      4.75    0.140272E-002
      1.05      4.80    0.117187E-002
      1.05      4.85    0.970417E-003
      1.05      4.90    0.796506E-003
      1.05      4.95    0.647991E-003
      1.05      5.00    0.522522E-003
      1.05      5.05    0.417653E-003
      1.05      5.10    0.330924E-003
      1.05      5.15    0.259944E-003
      1.05      5.20    0.202449E-003
      1.05      5.25    0.156344E-003
      1.05      5.30    0.119733E-003
      1.05      5.35    0.909402E-004
      1.05      5.40    0.685043E-004
      1.05      5.45    0.511802E-004
      1.05      5.50    0.379206E-004
      1.05      5.55    0.278621E-004
      1.05      5.60    0.202986E-004
      1.05      5.65    0.146593E-004
      1.05      5.70    0.104917E-004
      1.05      5.75    0.743796E-005
      1.05      5.80    0.521965E-005
      1.05      5.85    0.362259E-005
      1.05      5.90    0.248332E-005
      1.05      5.95    0.167802E-005
      1.05      6.00    0.111432E-005
      1.05      6.05    0.723892E-006
      1.05      6.10    0.456654E-006
      1.05      6.15    0.276256E-006
      1.05      6.20    0.156774E-006
      1.05      6.25    0.798694E-007
      1.05      6.30    0.329561E-007
      1.05      6.35    0.786751E-008
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.202543E-007
      1.10     -6.30    0.841024E-007
      1.10     -6.25    0.200895E-006
      1.10     -6.20    0.386987E-006
      1.10     -6.15    0.667175E-006
      1.10     -6.10    0.107718E-005
      1.10     -6.05    0.166723E-005
      1.10     -6.00    0.250619E-005
      1.10     -5.95    0.368788E-005
      1.10     -5.90    0.533781E-005
      1.10     -5.85    0.762274E-005
      1.10     -5.80    0.107606E-004
      1.10     -5.75    0.150330E-004
      1.10     -5.70    0.208005E-004
      1.10     -5.65    0.285182E-004
      1.10     -5.60    0.387530E-004
      1.10     -5.55    0.522044E-004
      1.10     -5.50    0.697215E-004
      1.10     -5.45    0.923188E-004
      1.10     -5.40    0.121195E-003
      1.10     -5.35    0.157742E-003
      1.10     -5.30    0.203543E-003
      1.10     -5.25    0.260382E-003
      1.10     -5.20    0.330207E-003
      1.10     -5.15    0.415113E-003
      1.10     -5.10    0.517310E-003
      1.10     -5.05    0.639052E-003
      1.10     -5.00    0.782596E-003
      1.10     -4.95    0.950112E-003
      1.10     -4.90    0.114359E-002
      1.10     -4.85    0.136474E-002
      1.10     -4.80    0.161490E-002
      1.10     -4.75    0.189498E-002
      1.10     -4.70    0.220541E-002
      1.10     -4.65    0.254603E-002
      1.10     -4.60    0.291619E-002
      1.10     -4.55    0.331463E-002
      1.10     -4.50    0.373955E-002
      1.10     -4.45    0.418868E-002
      1.10     -4.40    0.465932E-002
      1.10     -4.35    0.514845E-002
      1.10     -4.30    0.565283E-002
      1.10     -4.25    0.616905E-002
      1.10     -4.20    0.669366E-002
      1.10     -4.15    0.722322E-002
      1.10     -4.10    0.775439E-002
      1.10     -4.05    0.828399E-002
      1.10     -4.00    0.880900E-002
      1.10     -3.95    0.932654E-002
      1.10     -3.90    0.983393E-002
      1.10     -3.85    0.103287E-001
      1.10     -3.80    0.108086E-001
      1.10     -3.75    0.112714E-001
      1.10     -3.70    0.117151E-001
      1.10     -3.65    0.121378E-001
      1.10     -3.60    0.125377E-001
      1.10     -3.55    0.129130E-001
      1.10     -3.50    0.132620E-001
      1.10     -3.45    0.135832E-001
      1.10     -3.40    0.138753E-001
      1.10     -3.35    0.141373E-001
      1.10     -3.30    0.143684E-001
      1.10     -3.25    0.145685E-001
      1.10     -3.20    0.147382E-001
      1.10     -3.15    0.148788E-001
      1.10     -3.10    0.149931E-001
      1.10     -3.05    0.150849E-001
      1.10     -3.00    0.151595E-001
      1.10     -2.95    0.152240E-001
      1.10     -2.90    0.152865E-001
      1.10     -2.85    0.153564E-001
      1.10     -2.80    0.154437E-001
      1.10     -2.75    0.155580E-001
      1.10     -2.70    0.157083E-001
      1.10     -2.65    0.159015E-001
      1.10     -2.60    0.161424E-001
      1.10     -2.55    0.164326E-001
      1.10     -2.50    0.167709E-001
      1.10     -2.45    0.171529E-001
      1.10     -2.40    0.175719E-001
      1.10     -2.35    0.180194E-001
      1.10     -2.30    0.184861E-001
      1.10     -2.25    0.189625E-001
      1.10     -2.20    0.194396E-001
      1.10     -2.15    0.199097E-001
      1.10     -2.10    0.203660E-001
      1.10     -2.05    0.208036E-001
      1.10     -2.00    0.212188E-001
      1.10     -1.95    0.216091E-001
      1.10     -1.90    0.219734E-001
      1.10     -1.85    0.223114E-001
      1.10     -1.80    0.226234E-001
      1.10     -1.75    0.229105E-001
      1.10     -1.70    0.231737E-001
      1.10     -1.65    0.234148E-001
      1.10     -1.60    0.236353E-001
      1.10     -1.55    0.238369E-001
      1.10     -1.50    0.240216E-001
      1.10     -1.45    0.241910E-001
      1.10     -1.40    0.243470E-001
      1.10     -1.35    0.244913E-001
      1.10     -1.30    0.246254E-001
      1.10     -1.25    0.247509E-001
      1.10     -1.20    0.248692E-001
      1.10     -1.15    0.249813E-001
      1.10     -1.10    0.250883E-001
      1.10     -1.05    0.251908E-001
      1.10     -1.00    0.252895E-001
      1.10     -0.95    0.253847E-001
      1.10     -0.90    0.254764E-001
      1.10     -0.85    0.255648E-001
      1.10     -0.80    0.256497E-001
      1.10     -0.75    0.257308E-001
      1.10     -0.70    0.258076E-001
      1.10     -0.65    0.258799E-001
      1.10     -0.60    0.259473E-001
      1.10     -0.55    0.260094E-001
      1.10     -0.50    0.260664E-001
      1.10     -0.45    0.261181E-001
      1.10     -0.40    0.261649E-001
      1.10     -0.35    0.262070E-001
      1.10     -0.30    0.262447E-001
      1.10     -0.25    0.262785E-001
      1.10     -0.20    0.263086E-001
      1.10     -0.15    0.263355E-001
      1.10     -0.10    0.263593E-001
      1.10     -0.05    0.263799E-001
      1.10      0.00    0.263972E-001
      1.10      0.05    0.264109E-001
      1.10      0.10    0.264202E-001
      1.10      0.15    0.264244E-001
      1.10      0.20    0.264223E-001
      1.10      0.25    0.264130E-001
      1.10      0.30    0.263949E-001
      1.10      0.35    0.263668E-001
      1.10      0.40    0.263270E-001
      1.10      0.45    0.262741E-001
      1.10      0.50    0.262063E-001
      1.10      0.55    0.261221E-001
      1.10      0.60    0.260197E-001
      1.10      0.65    0.258978E-001
      1.10      0.70    0.257546E-001
      1.10      0.75    0.255892E-001
      1.10      0.80    0.254002E-001
      1.10      0.85    0.251870E-001
      1.10      0.90    0.249493E-001
      1.10      0.95    0.246877E-001
      1.10      1.00    0.244031E-001
      1.10      1.05    0.240979E-001
      1.10      1.10    0.237754E-001
      1.10      1.15    0.234400E-001
      1.10      1.20    0.230974E-001
      1.10      1.25    0.227547E-001
      1.10      1.30    0.224195E-001
      1.10      1.35    0.221004E-001
      1.10      1.40    0.218056E-001
      1.10      1.45    0.215426E-001
      1.10      1.50    0.213177E-001
      1.10      1.55    0.211348E-001
      1.10      1.60    0.209956E-001
      1.10      1.65    0.208991E-001
      1.10      1.70    0.208416E-001
      1.10      1.75    0.208174E-001
      1.10      1.80    0.208193E-001
      1.10      1.85    0.208388E-001
      1.10      1.90    0.208677E-001
      1.10      1.95    0.208980E-001
      1.10      2.00    0.209225E-001
      1.10      2.05    0.209355E-001
      1.10      2.10    0.209324E-001
      1.10      2.15    0.209097E-001
      1.10      2.20    0.208654E-001
      1.10      2.25    0.207984E-001
      1.10      2.30    0.207082E-001
      1.10      2.35    0.205952E-001
      1.10      2.40    0.204600E-001
      1.10      2.45    0.203036E-001
      1.10      2.50    0.201271E-001
      1.10      2.55    0.199315E-001
      1.10      2.60    0.197178E-001
      1.10      2.65    0.194869E-001
      1.10      2.70    0.192397E-001
      1.10      2.75    0.189768E-001
      1.10      2.80    0.186989E-001
      1.10      2.85    0.184064E-001
      1.10      2.90    0.180995E-001
      1.10      2.95    0.177784E-001
      1.10      3.00    0.174434E-001
      1.10      3.05    0.170944E-001
      1.10      3.10    0.167315E-001
      1.10      3.15    0.163547E-001
      1.10      3.20    0.159639E-001
      1.10      3.25    0.155590E-001
      1.10      3.30    0.151400E-001
      1.10      3.35    0.147070E-001
      1.10      3.40    0.142598E-001
      1.10      3.45    0.137986E-001
      1.10      3.50    0.133238E-001
      1.10      3.55    0.128355E-001
      1.10      3.60    0.123343E-001
      1.10      3.65    0.118207E-001
      1.10      3.70    0.112955E-001
      1.10      3.75    0.107598E-001
      1.10      3.80    0.102147E-001
      1.10      3.85    0.966176E-002
      1.10      3.90    0.910283E-002
      1.10      3.95    0.854000E-002
      1.10      4.00    0.797568E-002
      1.10      4.05    0.741257E-002
      1.10      4.10    0.685361E-002
      1.10      4.15    0.630199E-002
      1.10      4.20    0.576101E-002
      1.10      4.25    0.523407E-002
      1.10      4.30    0.472451E-002
      1.10      4.35    0.423557E-002
      1.10      4.40    0.377027E-002
      1.10      4.45    0.333127E-002
      1.10      4.50    0.292084E-002
      1.10      4.55    0.254072E-002
      1.10      4.60    0.219208E-002
      1.10      4.65    0.187553E-002
      1.10      4.70    0.159106E-002
      1.10      4.75    0.133809E-002
      1.10      4.80    0.111552E-002
      1.10      4.85    0.921799E-003
      1.10      4.90    0.755002E-003
      1.10      4.95    0.612932E-003
      1.10      5.00    0.493215E-003
      1.10      5.05    0.393407E-003
      1.10      5.10    0.311070E-003
      1.10      5.15    0.243850E-003
      1.10      5.20    0.189534E-003
      1.10      5.25    0.146083E-003
      1.10      5.30    0.111662E-003
      1.10      5.35    0.846530E-004
      1.10      5.40    0.636560E-004
      1.10      5.45    0.474780E-004
      1.10      5.50    0.351222E-004
      1.10      5.55    0.257679E-004
      1.10      5.60    0.187469E-004
      1.10      5.65    0.135216E-004
      1.10      5.70    0.966632E-005
      1.10      5.75    0.684582E-005
      1.10      5.80    0.479995E-005
      1.10      5.85    0.332889E-005
      1.10      5.90    0.228070E-005
      1.10      5.95    0.154049E-005
      1.10      6.00    0.102275E-005
      1.10      6.05    0.664394E-006
      1.10      6.10    0.419143E-006
      1.10      6.15    0.253581E-006
      1.10      6.20    0.143877E-006
      1.10      6.25    0.732774E-007
      1.10      6.30    0.302188E-007
      1.10      6.35    0.721054E-008
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.188947E-007
      1.15     -6.30    0.784374E-007
      1.15     -6.25    0.187317E-006
      1.15     -6.20    0.360816E-006
      1.15     -6.15    0.622078E-006
      1.15     -6.10    0.100469E-005
      1.15     -6.05    0.155574E-005
      1.15     -6.00    0.233999E-005
      1.15     -5.95    0.344530E-005
      1.15     -5.90    0.499005E-005
      1.15     -5.85    0.713115E-005
      1.15     -5.80    0.100745E-004
      1.15     -5.75    0.140858E-004
      1.15     -5.70    0.195057E-004
      1.15     -5.65    0.267646E-004
      1.15     -5.60    0.364000E-004
      1.15     -5.55    0.490760E-004
      1.15     -5.50    0.656009E-004
      1.15     -5.45    0.869413E-004
      1.15     -5.40    0.114244E-003
      1.15     -5.35    0.148843E-003
      1.15     -5.30    0.192265E-003
      1.15     -5.25    0.246233E-003
      1.15     -5.20    0.312643E-003
      1.15     -5.15    0.393535E-003
      1.15     -5.10    0.491082E-003
      1.15     -5.05    0.607508E-003
      1.15     -5.00    0.745057E-003
      1.15     -4.95    0.905910E-003
      1.15     -4.90    0.109209E-002
      1.15     -4.85    0.130536E-002
      1.15     -4.80    0.154715E-002
      1.15     -4.75    0.181847E-002
      1.15     -4.70    0.211987E-002
      1.15     -4.65    0.245135E-002
      1.15     -4.60    0.281239E-002
      1.15     -4.55    0.320190E-002
      1.15     -4.50    0.361823E-002
      1.15     -4.45    0.405926E-002
      1.15     -4.40    0.452244E-002
      1.15     -4.35    0.500485E-002
      1.15     -4.30    0.550333E-002
      1.15     -4.25    0.601454E-002
      1.15     -4.20    0.653509E-002
      1.15     -4.15    0.706155E-002
      1.15     -4.10    0.759063E-002
      1.15     -4.05    0.811916E-002
      1.15     -4.00    0.864412E-002
      1.15     -3.95    0.916267E-002
      1.15     -3.90    0.967216E-002
      1.15     -3.85    0.101702E-001
      1.15     -3.80    0.106544E-001
      1.15     -3.75    0.111230E-001
      1.15     -3.70    0.115739E-001
      1.15     -3.65    0.120054E-001
      1.15     -3.60    0.124159E-001
      1.15     -3.55    0.128037E-001
      1.15     -3.50    0.131677E-001
      1.15     -3.45    0.135065E-001
      1.15     -3.40    0.138192E-001
      1.15     -3.35    0.141051E-001
      1.15     -3.30    0.143638E-001
      1.15     -3.25    0.145956E-001
      1.15     -3.20    0.148010E-001
      1.15     -3.15    0.149817E-001
      1.15     -3.10    0.151401E-001
      1.15     -3.05    0.152794E-001
      1.15     -3.00    0.154044E-001
      1.15     -2.95    0.155205E-001
      1.15     -2.90    0.156344E-001
      1.15     -2.85    0.157537E-001
      1.15     -2.80    0.158858E-001
      1.15     -2.75    0.160385E-001
      1.15     -2.70    0.162183E-001
      1.15     -2.65    0.164306E-001
      1.15     -2.60    0.166789E-001
      1.15     -2.55    0.169647E-001
      1.15     -2.50    0.172869E-001
      1.15     -2.45    0.176425E-001
      1.15     -2.40    0.180264E-001
      1.15     -2.35    0.184322E-001
      1.15     -2.30    0.188528E-001
      1.15     -2.25    0.192807E-001
      1.15     -2.20    0.197091E-001
      1.15     -2.15    0.201315E-001
      1.15     -2.10    0.205427E-001
      1.15     -2.05    0.209382E-001
      1.15     -2.00    0.213149E-001
      1.15     -1.95    0.216704E-001
      1.15     -1.90    0.220036E-001
      1.15     -1.85    0.223138E-001
      1.15     -1.80    0.226012E-001
      1.15     -1.75    0.228663E-001
      1.15     -1.70    0.231101E-001
      1.15     -1.65    0.233335E-001
      1.15     -1.60    0.235381E-001
      1.15     -1.55    0.237254E-001
      1.15     -1.50    0.238969E-001
      1.15     -1.45    0.240543E-001
      1.15     -1.40    0.241993E-001
      1.15     -1.35    0.243336E-001
      1.15     -1.30    0.244589E-001
      1.15     -1.25    0.245766E-001
      1.15     -1.20    0.246881E-001
      1.15     -1.15    0.247949E-001
      1.15     -1.10    0.248979E-001
      1.15     -1.05    0.249979E-001
      1.15     -1.00    0.250956E-001
      1.15     -0.95    0.251914E-001
      1.15     -0.90    0.252854E-001
      1.15     -0.85    0.253776E-001
      1.15     -0.80    0.254678E-001
      1.15     -0.75    0.255555E-001
      1.15     -0.70    0.256402E-001
      1.15     -0.65    0.257213E-001
      1.15     -0.60    0.257982E-001
      1.15     -0.55    0.258704E-001
      1.15     -0.50    0.259376E-001
      1.15     -0.45    0.259996E-001
      1.15     -0.40    0.260563E-001
      1.15     -0.35    0.261077E-001
      1.15     -0.30    0.261539E-001
      1.15     -0.25    0.261950E-001
      1.15     -0.20    0.262314E-001
      1.15     -0.15    0.262630E-001
      1.15     -0.10    0.262902E-001
      1.15     -0.05    0.263128E-001
      1.15      0.00    0.263306E-001
      1.15      0.05    0.263433E-001
      1.15      0.10    0.263502E-001
      1.15      0.15    0.263508E-001
      1.15      0.20    0.263439E-001
      1.15      0.25    0.263286E-001
      1.15      0.30    0.263036E-001
      1.15      0.35    0.262675E-001
      1.15      0.40    0.262187E-001
      1.15      0.45    0.261556E-001
      1.15      0.50    0.260764E-001
      1.15      0.55    0.259793E-001
      1.15      0.60    0.258626E-001
      1.15      0.65    0.257242E-001
      1.15      0.70    0.255624E-001
      1.15      0.75    0.253754E-001
      1.15      0.80    0.251618E-001
      1.15      0.85    0.249203E-001
      1.15      0.90    0.246502E-001
      1.15      0.95    0.243516E-001
      1.15      1.00    0.240254E-001
      1.15      1.05    0.236739E-001
      1.15      1.10    0.233006E-001
      1.15      1.15    0.229108E-001
      1.15      1.20    0.225114E-001
      1.15      1.25    0.221109E-001
      1.15      1.30    0.217194E-001
      1.15      1.35    0.213479E-001
      1.15      1.40    0.210073E-001
      1.15      1.45    0.207080E-001
      1.15      1.50    0.204582E-001
      1.15      1.55    0.202639E-001
      1.15      1.60    0.201273E-001
      1.15      1.65    0.200473E-001
      1.15      1.70    0.200192E-001
      1.15      1.75    0.200353E-001
      1.15      1.80    0.200856E-001
      1.15      1.85    0.201594E-001
      1.15      1.90    0.202456E-001
      1.15      1.95    0.203337E-001
      1.15      2.00    0.204146E-001
      1.15      2.05    0.204810E-001
      1.15      2.10    0.205271E-001
      1.15      2.15    0.205491E-001
      1.15      2.20    0.205445E-001
      1.15      2.25    0.205123E-001
      1.15      2.30    0.204522E-001
      1.15      2.35    0.203648E-001
      1.15      2.40    0.202513E-001
      1.15      2.45    0.201129E-001
      1.15      2.50    0.199512E-001
      1.15      2.55    0.197676E-001
      1.15      2.60    0.195634E-001
      1.15      2.65    0.193399E-001
      1.15      2.70    0.190983E-001
      1.15      2.75    0.188394E-001
      1.15      2.80    0.185642E-001
      1.15      2.85    0.182732E-001
      1.15      2.90    0.179669E-001
      1.15      2.95    0.176457E-001
      1.15      3.00    0.173098E-001
      1.15      3.05    0.169594E-001
      1.15      3.10    0.165947E-001
      1.15      3.15    0.162156E-001
      1.15      3.20    0.158222E-001
      1.15      3.25    0.154147E-001
      1.15      3.30    0.149928E-001
      1.15      3.35    0.145568E-001
      1.15      3.40    0.141066E-001
      1.15      3.45    0.136425E-001
      1.15      3.50    0.131647E-001
      1.15      3.55    0.126736E-001
      1.15      3.60    0.121698E-001
      1.15      3.65    0.116539E-001
      1.15      3.70    0.111266E-001
      1.15      3.75    0.105892E-001
      1.15      3.80    0.100428E-001
      1.15      3.85    0.948922E-002
      1.15      3.90    0.893022E-002
      1.15      3.95    0.836801E-002
      1.15      4.00    0.780508E-002
      1.15      4.05    0.724417E-002
      1.15      4.10    0.668829E-002
      1.15      4.15    0.614064E-002
      1.15      4.20    0.560454E-002
      1.15      4.25    0.508337E-002
      1.15      4.30    0.458046E-002
      1.15      4.35    0.409896E-002
      1.15      4.40    0.364181E-002
      1.15      4.45    0.321154E-002
      1.15      4.50    0.281026E-002
      1.15      4.55    0.243956E-002
      1.15      4.60    0.210044E-002
      1.15      4.65    0.179334E-002
      1.15      4.70    0.151809E-002
      1.15      4.75    0.127397E-002
      1.15      4.80    0.105978E-002
      1.15      4.85    0.873838E-003
      1.15      4.90    0.714168E-003
      1.15      4.95    0.578527E-003
      1.15      5.00    0.464524E-003
      1.15      5.05    0.369727E-003
      1.15      5.10    0.291723E-003
      1.15      5.15    0.228203E-003
      1.15      5.20    0.177004E-003
      1.15      5.25    0.136146E-003
      1.15      5.30    0.103859E-003
      1.15      5.35    0.785856E-004
      1.15      5.40    0.589839E-004
      1.15      5.45    0.439161E-004
      1.15      5.50    0.324335E-004
      1.15      5.55    0.237589E-004
      1.15      5.60    0.172609E-004
      1.15      5.65    0.124338E-004
      1.15      5.70    0.887854E-005
      1.15      5.75    0.628190E-005
      1.15      5.80    0.440112E-005
      1.15      5.85    0.305059E-005
      1.15      5.90    0.208937E-005
      1.15      5.95    0.141120E-005
      1.15      6.00    0.937150E-006
      1.15      6.05    0.609107E-006
      1.15      6.10    0.384570E-006
      1.15      6.15    0.232864E-006
      1.15      6.20    0.132247E-006
      1.15      6.25    0.673941E-007
      1.15      6.30    0.278023E-007
      1.15      6.35    0.663317E-008
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.175125E-007
      1.20     -6.30    0.726859E-007
      1.20     -6.25    0.173585E-006
      1.20     -6.20    0.334445E-006
      1.20     -6.15    0.576962E-006
      1.20     -6.10    0.932459E-006
      1.20     -6.05    0.144506E-005
      1.20     -6.00    0.217519E-005
      1.20     -5.95    0.320535E-005
      1.20     -5.90    0.464622E-005
      1.20     -5.85    0.664544E-005
      1.20     -5.80    0.939621E-005
      1.20     -5.75    0.131488E-004
      1.20     -5.70    0.182242E-004
      1.20     -5.65    0.250280E-004
      1.20     -5.60    0.340680E-004
      1.20     -5.55    0.459735E-004
      1.20     -5.50    0.615101E-004
      1.20     -5.45    0.815979E-004
      1.20     -5.40    0.107329E-003
      1.20     -5.35    0.139979E-003
      1.20     -5.30    0.181012E-003
      1.20     -5.25    0.232094E-003
      1.20     -5.20    0.295056E-003
      1.20     -5.15    0.371894E-003
      1.20     -5.10    0.464728E-003
      1.20     -5.05    0.575754E-003
      1.20     -5.00    0.707197E-003
      1.20     -4.95    0.861242E-003
      1.20     -4.90    0.103993E-002
      1.20     -4.85    0.124510E-002
      1.20     -4.80    0.147824E-002
      1.20     -4.75    0.174049E-002
      1.20     -4.70    0.203249E-002
      1.20     -4.65    0.235441E-002
      1.20     -4.60    0.270587E-002
      1.20     -4.55    0.308596E-002
      1.20     -4.50    0.349318E-002
      1.20     -4.45    0.392558E-002
      1.20     -4.40    0.438074E-002
      1.20     -4.35    0.485588E-002
      1.20     -4.30    0.534792E-002
      1.20     -4.25    0.585361E-002
      1.20     -4.20    0.636959E-002
      1.20     -4.15    0.689249E-002
      1.20     -4.10    0.741903E-002
      1.20     -4.05    0.794606E-002
      1.20     -4.00    0.847059E-002
      1.20     -3.95    0.898980E-002
      1.20     -3.90    0.950103E-002
      1.20     -3.85    0.100019E-001
      1.20     -3.80    0.104903E-001
      1.20     -3.75    0.109641E-001
      1.20     -3.70    0.114217E-001
      1.20     -3.65    0.118613E-001
      1.20     -3.60    0.122816E-001
      1.20     -3.55    0.126810E-001
      1.20     -3.50    0.130586E-001
      1.20     -3.45    0.134134E-001
      1.20     -3.40    0.137446E-001
      1.20     -3.35    0.140518E-001
      1.20     -3.30    0.143350E-001
      1.20     -3.25    0.145944E-001
      1.20     -3.20    0.148308E-001
      1.20     -3.15    0.150458E-001
      1.20     -3.10    0.152415E-001
      1.20     -3.05    0.154208E-001
      1.20     -3.00    0.155875E-001
      1.20     -2.95    0.157463E-001
      1.20     -2.90    0.159024E-001
      1.20     -2.85    0.160617E-001
      1.20     -2.80    0.162303E-001
      1.20     -2.75    0.164139E-001
      1.20     -2.70    0.166176E-001
      1.20     -2.65    0.168454E-001
      1.20     -2.60    0.171001E-001
      1.20     -2.55    0.173828E-001
      1.20     -2.50    0.176928E-001
      1.20     -2.45    0.180278E-001
      1.20     -2.40    0.183841E-001
      1.20     -2.35    0.187567E-001
      1.20     -2.30    0.191403E-001
      1.20     -2.25    0.195291E-001
      1.20     -2.20    0.199176E-001
      1.20     -2.15    0.203008E-001
      1.20     -2.10    0.206743E-001
      1.20     -2.05    0.210343E-001
      1.20     -2.00    0.213780E-001
      1.20     -1.95    0.217033E-001
      1.20     -1.90    0.220090E-001
      1.20     -1.85    0.222944E-001
      1.20     -1.80    0.225593E-001
      1.20     -1.75    0.228040E-001
      1.20     -1.70    0.230291E-001
      1.20     -1.65    0.232355E-001
      1.20     -1.60    0.234242E-001
      1.20     -1.55    0.235967E-001
      1.20     -1.50    0.237544E-001
      1.20     -1.45    0.238989E-001
      1.20     -1.40    0.240318E-001
      1.20     -1.35    0.241548E-001
      1.20     -1.30    0.242696E-001
      1.20     -1.25    0.243779E-001
      1.20     -1.20    0.244812E-001
      1.20     -1.15    0.245809E-001
      1.20     -1.10    0.246783E-001
      1.20     -1.05    0.247744E-001
      1.20     -1.00    0.248698E-001
      1.20     -0.95    0.249650E-001
      1.20     -0.90    0.250603E-001
      1.20     -0.85    0.251557E-001
      1.20     -0.80    0.252507E-001
      1.20     -0.75    0.253449E-001
      1.20     -0.70    0.254374E-001
      1.20     -0.65    0.255275E-001
      1.20     -0.60    0.256142E-001
      1.20     -0.55    0.256969E-001
      1.20     -0.50    0.257749E-001
      1.20     -0.45    0.258476E-001
      1.20     -0.40    0.259148E-001
      1.20     -0.35    0.259762E-001
      1.20     -0.30    0.260316E-001
      1.20     -0.25    0.260810E-001
      1.20     -0.20    0.261245E-001
      1.20     -0.15    0.261620E-001
      1.20     -0.10    0.261937E-001
      1.20     -0.05    0.262195E-001
      1.20      0.00    0.262391E-001
      1.20      0.05    0.262521E-001
      1.20      0.10    0.262582E-001
      1.20      0.15    0.262565E-001
      1.20      0.20    0.262462E-001
      1.20      0.25    0.262263E-001
      1.20      0.30    0.261955E-001
      1.20      0.35    0.261524E-001
      1.20      0.40    0.260955E-001
      1.20      0.45    0.260229E-001
      1.20      0.50    0.259327E-001
      1.20      0.55    0.258230E-001
      1.20      0.60    0.256916E-001
      1.20      0.65    0.255362E-001
      1.20      0.70    0.253545E-001
      1.20      0.75    0.251444E-001
      1.20      0.80    0.249035E-001
      1.20      0.85    0.246303E-001
      1.20      0.90    0.243233E-001
      1.20      0.95    0.239822E-001
      1.20      1.00    0.236074E-001
      1.20      1.05    0.232011E-001
      1.20      1.10    0.227672E-001
      1.20      1.15    0.223116E-001
      1.20      1.20    0.218426E-001
      1.20      1.25    0.213709E-001
      1.20      1.30    0.209094E-001
      1.20      1.35    0.204721E-001
      1.20      1.40    0.200738E-001
      1.20      1.45    0.197282E-001
      1.20      1.50    0.194469E-001
      1.20      1.55    0.192379E-001
      1.20      1.60    0.191047E-001
      1.20      1.65    0.190458E-001
      1.20      1.70    0.190549E-001
      1.20      1.75    0.191219E-001
      1.20      1.80    0.192334E-001
      1.20      1.85    0.193750E-001
      1.20      1.90    0.195320E-001
      1.20      1.95    0.196911E-001
      1.20      2.00    0.198406E-001
      1.20      2.05    0.199712E-001
      1.20      2.10    0.200761E-001
      1.20      2.15    0.201507E-001
      1.20      2.20    0.201925E-001
      1.20      2.25    0.202004E-001
      1.20      2.30    0.201746E-001
      1.20      2.35    0.201163E-001
      1.20      2.40    0.200271E-001
      1.20      2.45    0.199088E-001
      1.20      2.50    0.197634E-001
      1.20      2.55    0.195930E-001
      1.20      2.60    0.193993E-001
      1.20      2.65    0.191839E-001
      1.20      2.70    0.189485E-001
      1.20      2.75    0.186941E-001
      1.20      2.80    0.184219E-001
      1.20      2.85    0.181328E-001
      1.20      2.90    0.178274E-001
      1.20      2.95    0.175062E-001
      1.20      3.00    0.171696E-001
      1.20      3.05    0.168179E-001
      1.20      3.10    0.164514E-001
      1.20      3.15    0.160701E-001
      1.20      3.20    0.156744E-001
      1.20      3.25    0.152642E-001
      1.20      3.30    0.148396E-001
      1.20      3.35    0.144006E-001
      1.20      3.40    0.139475E-001
      1.20      3.45    0.134805E-001
      1.20      3.50    0.129998E-001
      1.20      3.55    0.125060E-001
      1.20      3.60    0.119996E-001
      1.20      3.65    0.114814E-001
      1.20      3.70    0.109522E-001
      1.20      3.75    0.104132E-001
      1.20      3.80    0.986579E-002
      1.20      3.85    0.931168E-002
      1.20      3.90    0.875283E-002
      1.20      3.95    0.819152E-002
      1.20      4.00    0.763028E-002
      1.20      4.05    0.707193E-002
      1.20      4.10    0.651950E-002
      1.20      4.15    0.597621E-002
      1.20      4.20    0.544540E-002
      1.20      4.25    0.493044E-002
      1.20      4.30    0.443459E-002
      1.20      4.35    0.396096E-002
      1.20      4.40    0.351234E-002
      1.20      4.45    0.309116E-002
      1.20      4.50    0.269937E-002
      1.20      4.55    0.233838E-002
      1.20      4.60    0.200902E-002
      1.20      4.65    0.171157E-002
      1.20      4.70    0.144571E-002
      1.20      4.75    0.121056E-002
      1.20      4.80    0.100480E-002
      1.20      4.85    0.826673E-003
      1.20      4.90    0.674124E-003
      1.20      4.95    0.544877E-003
      1.20      5.00    0.436537E-003
      1.20      5.05    0.346685E-003
      1.20      5.10    0.272943E-003
      1.20      5.15    0.213049E-003
      1.20      5.20    0.164897E-003
      1.20      5.25    0.126567E-003
      1.20      5.30    0.963518E-004
      1.20      5.35    0.727587E-004
      1.20      5.40    0.545048E-004
      1.20      5.45    0.405067E-004
      1.20      5.50    0.298644E-004
      1.20      5.55    0.218421E-004
      1.20      5.60    0.158454E-004
      1.20      5.65    0.113992E-004
      1.20      5.70    0.813075E-005
      1.20      5.75    0.574747E-005
      1.20      5.80    0.402400E-005
      1.20      5.85    0.278809E-005
      1.20      5.90    0.190941E-005
      1.20      5.95    0.129000E-005
      1.20      6.00    0.857205E-006
      1.20      6.05    0.557713E-006
      1.20      6.10    0.352609E-006
      1.20      6.15    0.213871E-006
      1.20      6.20    0.121653E-006
      1.20      6.25    0.620847E-007
      1.20      6.30    0.256386E-007
      1.20      6.35    0.611946E-008
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.161276E-007
      1.25     -6.30    0.669546E-007
      1.25     -6.25    0.159968E-006
      1.25     -6.20    0.308418E-006
      1.25     -6.15    0.532516E-006
      1.25     -6.10    0.861501E-006
      1.25     -6.05    0.133650E-005
      1.25     -6.00    0.201392E-005
      1.25     -5.95    0.297047E-005
      1.25     -5.90    0.430980E-005
      1.25     -5.85    0.616989E-005
      1.25     -5.80    0.873183E-005
      1.25     -5.75    0.122301E-004
      1.25     -5.70    0.169663E-004
      1.25     -5.65    0.233216E-004
      1.25     -5.60    0.317746E-004
      1.25     -5.55    0.429182E-004
      1.25     -5.50    0.574771E-004
      1.25     -5.45    0.763223E-004
      1.25     -5.40    0.100491E-003
      1.25     -5.35    0.131200E-003
      1.25     -5.30    0.169852E-003
      1.25     -5.25    0.218046E-003
      1.25     -5.20    0.277556E-003
      1.25     -5.15    0.350316E-003
      1.25     -5.10    0.438400E-003
      1.25     -5.05    0.543966E-003
      1.25     -5.00    0.669217E-003
      1.25     -4.95    0.816334E-003
      1.25     -4.90    0.987387E-003
      1.25     -4.85    0.118425E-002
      1.25     -4.80    0.140850E-002
      1.25     -4.75    0.166137E-002
      1.25     -4.70    0.194363E-002
      1.25     -4.65    0.225560E-002
      1.25     -4.60    0.259705E-002
      1.25     -4.55    0.296724E-002
      1.25     -4.50    0.336484E-002
      1.25     -4.45    0.378806E-002
      1.25     -4.40    0.423464E-002
      1.25     -4.35    0.470192E-002
      1.25     -4.30    0.518695E-002
      1.25     -4.25    0.568655E-002
      1.25     -4.20    0.619742E-002
      1.25     -4.15    0.671624E-002
      1.25     -4.10    0.723976E-002
      1.25     -4.05    0.776484E-002
      1.25     -4.00    0.828852E-002
      1.25     -3.95    0.880797E-002
      1.25     -3.90    0.932056E-002
      1.25     -3.85    0.982392E-002
      1.25     -3.80    0.103159E-001
      1.25     -3.75    0.107946E-001
      1.25     -3.70    0.112583E-001
      1.25     -3.65    0.117054E-001
      1.25     -3.60    0.121346E-001
      1.25     -3.55    0.125447E-001
      1.25     -3.50    0.129347E-001
      1.25     -3.45    0.133038E-001
      1.25     -3.40    0.136516E-001
      1.25     -3.35    0.139778E-001
      1.25     -3.30    0.142825E-001
      1.25     -3.25    0.145659E-001
      1.25     -3.20    0.148290E-001
      1.25     -3.15    0.150732E-001
      1.25     -3.10    0.153004E-001
      1.25     -3.05    0.155131E-001
      1.25     -3.00    0.157146E-001
      1.25     -2.95    0.159085E-001
      1.25     -2.90    0.160991E-001
      1.25     -2.85    0.162911E-001
      1.25     -2.80    0.164892E-001
      1.25     -2.75    0.166978E-001
      1.25     -2.70    0.169209E-001
      1.25     -2.65    0.171614E-001
      1.25     -2.60    0.174216E-001
      1.25     -2.55    0.177023E-001
      1.25     -2.50    0.180030E-001
      1.25     -2.45    0.183221E-001
      1.25     -2.40    0.186567E-001
      1.25     -2.35    0.190031E-001
      1.25     -2.30    0.193573E-001
      1.25     -2.25    0.197146E-001
      1.25     -2.20    0.200707E-001
      1.25     -2.15    0.204216E-001
      1.25     -2.10    0.207636E-001
      1.25     -2.05    0.210936E-001
      1.25     -2.00    0.214091E-001
      1.25     -1.95    0.217083E-001
      1.25     -1.90    0.219898E-001
      1.25     -1.85    0.222528E-001
      1.25     -1.80    0.224971E-001
      1.25     -1.75    0.227226E-001
      1.25     -1.70    0.229298E-001
      1.25     -1.65    0.231192E-001
      1.25     -1.60    0.232920E-001
      1.25     -1.55    0.234492E-001
      1.25     -1.50    0.235922E-001
      1.25     -1.45    0.237226E-001
      1.25     -1.40    0.238419E-001
      1.25     -1.35    0.239520E-001
      1.25     -1.30    0.240546E-001
      1.25     -1.25    0.241515E-001
      1.25     -1.20    0.242444E-001
      1.25     -1.15    0.243352E-001
      1.25     -1.10    0.244251E-001
      1.25     -1.05    0.245155E-001
      1.25     -1.00    0.246072E-001
      1.25     -0.95    0.247008E-001
      1.25     -0.90    0.247966E-001
      1.25     -0.85    0.248946E-001
      1.25     -0.80    0.249944E-001
      1.25     -0.75    0.250951E-001
      1.25     -0.70    0.251959E-001
      1.25     -0.65    0.252956E-001
      1.25     -0.60    0.253931E-001
      1.25     -0.55    0.254873E-001
      1.25     -0.50    0.255772E-001
      1.25     -0.45    0.256620E-001
      1.25     -0.40    0.257409E-001
      1.25     -0.35    0.258135E-001
      1.25     -0.30    0.258794E-001
      1.25     -0.25    0.259383E-001
      1.25     -0.20    0.259903E-001
      1.25     -0.15    0.260351E-001
      1.25     -0.10    0.260727E-001
      1.25     -0.05    0.261029E-001
      1.25      0.00    0.261256E-001
      1.25      0.05    0.261404E-001
      1.25      0.10    0.261468E-001
      1.25      0.15    0.261443E-001
      1.25      0.20    0.261318E-001
      1.25      0.25    0.261085E-001
      1.25      0.30    0.260730E-001
      1.25      0.35    0.260239E-001
      1.25      0.40    0.259595E-001
      1.25      0.45    0.258779E-001
      1.25      0.50    0.257772E-001
      1.25      0.55    0.256549E-001
      1.25      0.60    0.255086E-001
      1.25      0.65    0.253355E-001
      1.25      0.70    0.251328E-001
      1.25      0.75    0.248975E-001
      1.25      0.80    0.246270E-001
      1.25      0.85    0.243185E-001
      1.25      0.90    0.239700E-001
      1.25      0.95    0.235803E-001
      1.25      1.00    0.231495E-001
      1.25      1.05    0.226792E-001
      1.25      1.10    0.221735E-001
      1.25      1.15    0.216392E-001
      1.25      1.20    0.210862E-001
      1.25      1.25    0.205277E-001
      1.25      1.30    0.199799E-001
      1.25      1.35    0.194610E-001
      1.25      1.40    0.189906E-001
      1.25      1.45    0.185869E-001
      1.25      1.50    0.182658E-001
      1.25      1.55    0.180383E-001
      1.25      1.60    0.179094E-001
      1.25      1.65    0.178772E-001
      1.25      1.70    0.179335E-001
      1.25      1.75    0.180643E-001
      1.25      1.80    0.182520E-001
      1.25      1.85    0.184775E-001
      1.25      1.90    0.187216E-001
      1.25      1.95    0.189670E-001
      1.25      2.00    0.191989E-001
      1.25      2.05    0.194059E-001
      1.25      2.10    0.195800E-001
      1.25      2.15    0.197158E-001
      1.25      2.20    0.198108E-001
      1.25      2.25    0.198644E-001
      1.25      2.30    0.198774E-001
      1.25      2.35    0.198515E-001
      1.25      2.40    0.197891E-001
      1.25      2.45    0.196928E-001
      1.25      2.50    0.195652E-001
      1.25      2.55    0.194091E-001
      1.25      2.60    0.192266E-001
      1.25      2.65    0.190201E-001
      1.25      2.70    0.187912E-001
      1.25      2.75    0.185417E-001
      1.25      2.80    0.182728E-001
      1.25      2.85    0.179857E-001
      1.25      2.90    0.176813E-001
      1.25      2.95    0.173602E-001
      1.25      3.00    0.170230E-001
      1.25      3.05    0.166701E-001
      1.25      3.10    0.163019E-001
      1.25      3.15    0.159186E-001
      1.25      3.20    0.155205E-001
      1.25      3.25    0.151077E-001
      1.25      3.30    0.146804E-001
      1.25      3.35    0.142386E-001
      1.25      3.40    0.137826E-001
      1.25      3.45    0.133126E-001
      1.25      3.50    0.128291E-001
      1.25      3.55    0.123326E-001
      1.25      3.60    0.118238E-001
      1.25      3.65    0.113033E-001
      1.25      3.70    0.107723E-001
      1.25      3.75    0.102319E-001
      1.25      3.80    0.968363E-002
      1.25      3.85    0.912925E-002
      1.25      3.90    0.857083E-002
      1.25      3.95    0.801070E-002
      1.25      4.00    0.745150E-002
      1.25      4.05    0.689606E-002
      1.25      4.10    0.634747E-002
      1.25      4.15    0.580896E-002
      1.25      4.20    0.528388E-002
      1.25      4.25    0.477556E-002
      1.25      4.30    0.428722E-002
      1.25      4.35    0.382186E-002
      1.25      4.40    0.338218E-002
      1.25      4.45    0.297045E-002
      1.25      4.50    0.258846E-002
      1.25      4.55    0.223745E-002
      1.25      4.60    0.191809E-002
      1.25      4.65    0.163048E-002
      1.25      4.70    0.137413E-002
      1.25      4.75    0.114803E-002
      1.25      4.80    0.950752E-003
      1.25      4.85    0.780440E-003
      1.25      4.90    0.634983E-003
      1.25      4.95    0.512080E-003
      1.25      5.00    0.409334E-003
      1.25      5.05    0.324348E-003
      1.25      5.10    0.254786E-003
      1.25      5.15    0.198436E-003
      1.25      5.20    0.153249E-003
      1.25      5.25    0.117373E-003
      1.25      5.30    0.891629E-004
      1.25      5.35    0.671906E-004
      1.25      5.40    0.502327E-004
      1.25      5.45    0.372605E-004
      1.25      5.50    0.274221E-004
      1.25      5.55    0.200231E-004
      1.25      5.60    0.145041E-004
      1.25      5.65    0.104209E-004
      1.25      5.70    0.742458E-005
      1.25      5.75    0.524380E-005
      1.25      5.80    0.366918E-005
      1.25      5.85    0.254153E-005
      1.25      5.90    0.174071E-005
      1.25      5.95    0.117657E-005
      1.25      6.00    0.782534E-006
      1.25      6.05    0.509802E-006
      1.25      6.10    0.322868E-006
      1.25      6.15    0.196235E-006
      1.25      6.20    0.111868E-006
      1.25      6.25    0.572059E-007
      1.25      6.30    0.236622E-007
      1.25      6.35    0.565234E-008
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.147714E-007
      1.30     -6.30    0.613547E-007
      1.30     -6.25    0.146675E-006
      1.30     -6.20    0.283042E-006
      1.30     -6.15    0.489291E-006
      1.30     -6.10    0.792556E-006
      1.30     -6.05    0.123104E-005
      1.30     -6.00    0.185714E-005
      1.30     -5.95    0.274224E-005
      1.30     -5.90    0.398284E-005
      1.30     -5.85    0.570758E-005
      1.30     -5.80    0.808554E-005
      1.30     -5.75    0.113360E-004
      1.30     -5.70    0.157407E-004
      1.30     -5.65    0.216571E-004
      1.30     -5.60    0.295339E-004
      1.30     -5.55    0.399290E-004
      1.30     -5.50    0.535246E-004
      1.30     -5.45    0.711434E-004
      1.30     -5.40    0.937685E-004
      1.30     -5.35    0.122555E-003
      1.30     -5.30    0.158844E-003
      1.30     -5.25    0.204167E-003
      1.30     -5.20    0.260234E-003
      1.30     -5.15    0.328918E-003
      1.30     -5.10    0.412237E-003
      1.30     -5.05    0.512309E-003
      1.30     -5.00    0.631309E-003
      1.30     -4.95    0.771409E-003
      1.30     -4.90    0.934698E-003
      1.30     -4.85    0.112309E-002
      1.30     -4.80    0.133824E-002
      1.30     -4.75    0.158146E-002
      1.30     -4.70    0.185368E-002
      1.30     -4.65    0.215533E-002
      1.30     -4.60    0.248636E-002
      1.30     -4.55    0.284618E-002
      1.30     -4.50    0.323365E-002
      1.30     -4.45    0.364713E-002
      1.30     -4.40    0.408454E-002
      1.30     -4.35    0.454337E-002
      1.30     -4.30    0.502078E-002
      1.30     -4.25    0.551370E-002
      1.30     -4.20    0.601890E-002
      1.30     -4.15    0.653309E-002
      1.30     -4.10    0.705306E-002
      1.30     -4.05    0.757570E-002
      1.30     -4.00    0.809806E-002
      1.30     -3.95    0.861730E-002
      1.30     -3.90    0.913081E-002
      1.30     -3.85    0.963621E-002
      1.30     -3.80    0.101314E-001
      1.30     -3.75    0.106144E-001
      1.30     -3.70    0.110836E-001
      1.30     -3.65    0.115376E-001
      1.30     -3.60    0.119749E-001
      1.30     -3.55    0.123947E-001
      1.30     -3.50    0.127959E-001
      1.30     -3.45    0.131780E-001
      1.30     -3.40    0.135406E-001
      1.30     -3.35    0.138836E-001
      1.30     -3.30    0.142070E-001
      1.30     -3.25    0.145114E-001
      1.30     -3.20    0.147974E-001
      1.30     -3.15    0.150665E-001
      1.30     -3.10    0.153203E-001
      1.30     -3.05    0.155610E-001
      1.30     -3.00    0.157913E-001
      1.30     -2.95    0.160142E-001
      1.30     -2.90    0.162331E-001
      1.30     -2.85    0.164518E-001
      1.30     -2.80    0.166738E-001
      1.30     -2.75    0.169027E-001
      1.30     -2.70    0.171415E-001
      1.30     -2.65    0.173926E-001
      1.30     -2.60    0.176576E-001
      1.30     -2.55    0.179371E-001
      1.30     -2.50    0.182308E-001
      1.30     -2.45    0.185377E-001
      1.30     -2.40    0.188554E-001
      1.30     -2.35    0.191812E-001
      1.30     -2.30    0.195119E-001
      1.30     -2.25    0.198439E-001
      1.30     -2.20    0.201737E-001
      1.30     -2.15    0.204980E-001
      1.30     -2.10    0.208139E-001
      1.30     -2.05    0.211186E-001
      1.30     -2.00    0.214099E-001
      1.30     -1.95    0.216862E-001
      1.30     -1.90    0.219462E-001
      1.30     -1.85    0.221890E-001
      1.30     -1.80    0.224141E-001
      1.30     -1.75    0.226215E-001
      1.30     -1.70    0.228112E-001
      1.30     -1.65    0.229838E-001
      1.30     -1.60    0.231400E-001
      1.30     -1.55    0.232811E-001
      1.30     -1.50    0.234083E-001
      1.30     -1.45    0.235230E-001
      1.30     -1.40    0.236269E-001
      1.30     -1.35    0.237219E-001
      1.30     -1.30    0.238099E-001
      1.30     -1.25    0.238930E-001
      1.30     -1.20    0.239733E-001
      1.30     -1.15    0.240527E-001
      1.30     -1.10    0.241330E-001
      1.30     -1.05    0.242157E-001
      1.30     -1.00    0.243020E-001
      1.30     -0.95    0.243928E-001
      1.30     -0.90    0.244884E-001
      1.30     -0.85    0.245888E-001
      1.30     -0.80    0.246934E-001
      1.30     -0.75    0.248014E-001
      1.30     -0.70    0.249114E-001
      1.30     -0.65    0.250221E-001
      1.30     -0.60    0.251320E-001
      1.30     -0.55    0.252394E-001
      1.30     -0.50    0.253431E-001
      1.30     -0.45    0.254417E-001
      1.30     -0.40    0.255343E-001
      1.30     -0.35    0.256200E-001
      1.30     -0.30    0.256982E-001
      1.30     -0.25    0.257684E-001
      1.30     -0.20    0.258304E-001
      1.30     -0.15    0.258840E-001
      1.30     -0.10    0.259291E-001
      1.30     -0.05    0.259654E-001
      1.30      0.00    0.259926E-001
      1.30      0.05    0.260105E-001
      1.30      0.10    0.260187E-001
      1.30      0.15    0.260164E-001
      1.30      0.20    0.260029E-001
      1.30      0.25    0.259773E-001
      1.30      0.30    0.259380E-001
      1.30      0.35    0.258837E-001
      1.30      0.40    0.258127E-001
      1.30      0.45    0.257228E-001
      1.30      0.50    0.256118E-001
      1.30      0.55    0.254770E-001
      1.30      0.60    0.253155E-001
      1.30      0.65    0.251241E-001
      1.30      0.70    0.248992E-001
      1.30      0.75    0.246372E-001
      1.30      0.80    0.243344E-001
      1.30      0.85    0.239873E-001
      1.30      0.90    0.235928E-001
      1.30      0.95    0.231485E-001
      1.30      1.00    0.226538E-001
      1.30      1.05    0.221097E-001
      1.30      1.10    0.215205E-001
      1.30      1.15    0.208935E-001
      1.30      1.20    0.202405E-001
      1.30      1.25    0.195776E-001
      1.30      1.30    0.189249E-001
      1.30      1.35    0.183063E-001
      1.30      1.40    0.177468E-001
      1.30      1.45    0.172713E-001
      1.30      1.50    0.169007E-001
      1.30      1.55    0.166503E-001
      1.30      1.60    0.165269E-001
      1.30      1.65    0.165283E-001
      1.30      1.70    0.166432E-001
      1.30      1.75    0.168532E-001
      1.30      1.80    0.171349E-001
      1.30      1.85    0.174628E-001
      1.30      1.90    0.178122E-001
      1.30      1.95    0.181609E-001
      1.30      2.00    0.184905E-001
      1.30      2.05    0.187871E-001
      1.30      2.10    0.190412E-001
      1.30      2.15    0.192471E-001
      1.30      2.20    0.194025E-001
      1.30      2.25    0.195073E-001
      1.30      2.30    0.195632E-001
      1.30      2.35    0.195728E-001
      1.30      2.40    0.195395E-001
      1.30      2.45    0.194669E-001
      1.30      2.50    0.193583E-001
      1.30      2.55    0.192173E-001
      1.30      2.60    0.190467E-001
      1.30      2.65    0.188493E-001
      1.30      2.70    0.186274E-001
      1.30      2.75    0.183829E-001
      1.30      2.80    0.181175E-001
      1.30      2.85    0.178325E-001
      1.30      2.90    0.175291E-001
      1.30      2.95    0.172082E-001
      1.30      3.00    0.168704E-001
      1.30      3.05    0.165164E-001
      1.30      3.10    0.161465E-001
      1.30      3.15    0.157612E-001
      1.30      3.20    0.153608E-001
      1.30      3.25    0.149454E-001
      1.30      3.30    0.145153E-001
      1.30      3.35    0.140707E-001
      1.30      3.40    0.136118E-001
      1.30      3.45    0.131390E-001
      1.30      3.50    0.126527E-001
      1.30      3.55    0.121536E-001
      1.30      3.60    0.116423E-001
      1.30      3.65    0.111198E-001
      1.30      3.70    0.105871E-001
      1.30      3.75    0.100455E-001
      1.30      3.80    0.949651E-002
      1.30      3.85    0.894211E-002
      1.30      3.90    0.838439E-002
      1.30      3.95    0.782577E-002
      1.30      4.00    0.726893E-002
      1.30      4.05    0.671679E-002
      1.30      4.10    0.617244E-002
      1.30      4.15    0.563915E-002
      1.30      4.20    0.512025E-002
      1.30      4.25    0.461903E-002
      1.30      4.30    0.413863E-002
      1.30      4.35    0.368198E-002
      1.30      4.40    0.325163E-002
      1.30      4.45    0.284970E-002
      1.30      4.50    0.247782E-002
      1.30      4.55    0.213706E-002
      1.30      4.60    0.182790E-002
      1.30      4.65    0.155028E-002
      1.30      4.70    0.130354E-002
      1.30      4.75    0.108657E-002
      1.30      4.80    0.897777E-003
      1.30      4.85    0.735259E-003
      1.30      4.90    0.596848E-003
      1.30      4.95    0.480219E-003
      1.30      5.00    0.382983E-003
      1.30      5.05    0.302773E-003
      1.30      5.10    0.237297E-003
      1.30      5.15    0.184398E-003
      1.30      5.20    0.142091E-003
      1.30      5.25    0.108588E-003
      1.30      5.30    0.823102E-004
      1.30      5.35    0.618949E-004
      1.30      5.40    0.461785E-004
      1.30      5.45    0.341856E-004
      1.30      5.50    0.251129E-004
      1.30      5.55    0.183060E-004
      1.30      5.60    0.132402E-004
      1.30      5.65    0.950029E-005
      1.30      5.70    0.676129E-005
      1.30      5.75    0.477124E-005
      1.30      5.80    0.333670E-005
      1.30      5.85    0.231081E-005
      1.30      5.90    0.158298E-005
      1.30      5.95    0.107059E-005
      1.30      6.00    0.712783E-006
      1.30      6.05    0.465068E-006
      1.30      6.10    0.295101E-006
      1.30      6.15    0.179775E-006
      1.30      6.20    0.102728E-006
      1.30      6.25    0.526630E-007
      1.30      6.30    0.218251E-007
      1.30      6.35    0.521887E-008
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.134727E-007
      1.35     -6.30    0.559699E-007
      1.35     -6.25    0.133904E-006
      1.35     -6.20    0.258651E-006
      1.35     -6.15    0.447632E-006
      1.35     -6.10    0.725997E-006
      1.35     -6.05    0.112912E-005
      1.35     -6.00    0.170557E-005
      1.35     -5.95    0.252149E-005
      1.35     -5.90    0.366656E-005
      1.35     -5.85    0.526022E-005
      1.35     -5.80    0.745990E-005
      1.35     -5.75    0.104698E-004
      1.35     -5.70    0.145525E-004
      1.35     -5.65    0.200416E-004
      1.35     -5.60    0.273566E-004
      1.35     -5.55    0.370197E-004
      1.35     -5.50    0.496714E-004
      1.35     -5.45    0.660860E-004
      1.35     -5.40    0.871920E-004
      1.35     -5.35    0.114085E-003
      1.35     -5.30    0.148041E-003
      1.35     -5.25    0.190524E-003
      1.35     -5.20    0.243176E-003
      1.35     -5.15    0.307805E-003
      1.35     -5.10    0.386369E-003
      1.35     -5.05    0.480939E-003
      1.35     -5.00    0.593660E-003
      1.35     -4.95    0.726688E-003
      1.35     -4.90    0.882121E-003
      1.35     -4.85    0.106191E-002
      1.35     -4.80    0.126777E-002
      1.35     -4.75    0.150112E-002
      1.35     -4.70    0.176300E-002
      1.35     -4.65    0.205399E-002
      1.35     -4.60    0.237420E-002
      1.35     -4.55    0.272320E-002
      1.35     -4.50    0.310003E-002
      1.35     -4.45    0.350323E-002
      1.35     -4.40    0.393089E-002
      1.35     -4.35    0.438065E-002
      1.35     -4.30    0.484982E-002
      1.35     -4.25    0.533543E-002
      1.35     -4.20    0.583435E-002
      1.35     -4.15    0.634333E-002
      1.35     -4.10    0.685920E-002
      1.35     -4.05    0.737889E-002
      1.35     -4.00    0.789940E-002
      1.35     -3.95    0.841795E-002
      1.35     -3.90    0.893190E-002
      1.35     -3.85    0.943887E-002
      1.35     -3.80    0.993672E-002
      1.35     -3.75    0.104236E-001
      1.35     -3.70    0.108978E-001
      1.35     -3.65    0.113579E-001
      1.35     -3.60    0.118027E-001
      1.35     -3.55    0.122312E-001
      1.35     -3.50    0.126425E-001
      1.35     -3.45    0.130363E-001
      1.35     -3.40    0.134121E-001
      1.35     -3.35    0.137699E-001
      1.35     -3.30    0.141098E-001
      1.35     -3.25    0.144323E-001
      1.35     -3.20    0.147381E-001
      1.35     -3.15    0.150284E-001
      1.35     -3.10    0.153047E-001
      1.35     -3.05    0.155689E-001
      1.35     -3.00    0.158232E-001
      1.35     -2.95    0.160700E-001
      1.35     -2.90    0.163122E-001
      1.35     -2.85    0.165527E-001
      1.35     -2.80    0.167943E-001
      1.35     -2.75    0.170398E-001
      1.35     -2.70    0.172915E-001
      1.35     -2.65    0.175514E-001
      1.35     -2.60    0.178205E-001
      1.35     -2.55    0.180996E-001
      1.35     -2.50    0.183883E-001
      1.35     -2.45    0.186857E-001
      1.35     -2.40    0.189904E-001
      1.35     -2.35    0.192999E-001
      1.35     -2.30    0.196119E-001
      1.35     -2.25    0.199235E-001
      1.35     -2.20    0.202319E-001
      1.35     -2.15    0.205344E-001
      1.35     -2.10    0.208284E-001
      1.35     -2.05    0.211116E-001
      1.35     -2.00    0.213821E-001
      1.35     -1.95    0.216383E-001
      1.35     -1.90    0.218790E-001
      1.35     -1.85    0.221032E-001
      1.35     -1.80    0.223103E-001
      1.35     -1.75    0.225001E-001
      1.35     -1.70    0.226725E-001
      1.35     -1.65    0.228279E-001
      1.35     -1.60    0.229670E-001
      1.35     -1.55    0.230908E-001
      1.35     -1.50    0.232004E-001
      1.35     -1.45    0.232975E-001
      1.35     -1.40    0.233836E-001
      1.35     -1.35    0.234609E-001
      1.35     -1.30    0.235315E-001
      1.35     -1.25    0.235978E-001
      1.35     -1.20    0.236624E-001
      1.35     -1.15    0.237275E-001
      1.35     -1.10    0.237954E-001
      1.35     -1.05    0.238682E-001
      1.35     -1.00    0.239473E-001
      1.35     -0.95    0.240339E-001
      1.35     -0.90    0.241285E-001
      1.35     -0.85    0.242311E-001
      1.35     -0.80    0.243411E-001
      1.35     -0.75    0.244574E-001
      1.35     -0.70    0.245784E-001
      1.35     -0.65    0.247022E-001
      1.35     -0.60    0.248267E-001
      1.35     -0.55    0.249500E-001
      1.35     -0.50    0.250700E-001
      1.35     -0.45    0.251852E-001
      1.35     -0.40    0.252940E-001
      1.35     -0.35    0.253953E-001
      1.35     -0.30    0.254881E-001
      1.35     -0.25    0.255718E-001
      1.35     -0.20    0.256460E-001
      1.35     -0.15    0.257104E-001
      1.35     -0.10    0.257646E-001
      1.35     -0.05    0.258086E-001
      1.35      0.00    0.258419E-001
      1.35      0.05    0.258644E-001
      1.35      0.10    0.258756E-001
      1.35      0.15    0.258749E-001
      1.35      0.20    0.258616E-001
      1.35      0.25    0.258346E-001
      1.35      0.30    0.257925E-001
      1.35      0.35    0.257339E-001
      1.35      0.40    0.256569E-001
      1.35      0.45    0.255592E-001
      1.35      0.50    0.254383E-001
      1.35      0.55    0.252912E-001
      1.35      0.60    0.251144E-001
      1.35      0.65    0.249042E-001
      1.35      0.70    0.246563E-001
      1.35      0.75    0.243661E-001
      1.35      0.80    0.240290E-001
      1.35      0.85    0.236401E-001
      1.35      0.90    0.231952E-001
      1.35      0.95    0.226907E-001
      1.35      1.00    0.221245E-001
      1.35      1.05    0.214972E-001
      1.35      1.10    0.208123E-001
      1.35      1.15    0.200782E-001
      1.35      1.20    0.193083E-001
      1.35      1.25    0.185220E-001
      1.35      1.30    0.177444E-001
      1.35      1.35    0.170057E-001
      1.35      1.40    0.163385E-001
      1.35      1.45    0.157753E-001
      1.35      1.50    0.153444E-001
      1.35      1.55    0.150661E-001
      1.35      1.60    0.149498E-001
      1.35      1.65    0.149927E-001
      1.35      1.70    0.151797E-001
      1.35      1.75    0.154863E-001
      1.35      1.80    0.158817E-001
      1.35      1.85    0.163325E-001
      1.35      1.90    0.168070E-001
      1.35      1.95    0.172772E-001
      1.35      2.00    0.177203E-001
      1.35      2.05    0.181198E-001
      1.35      2.10    0.184649E-001
      1.35      2.15    0.187496E-001
      1.35      2.20    0.189720E-001
      1.35      2.25    0.191330E-001
      1.35      2.30    0.192355E-001
      1.35      2.35    0.192833E-001
      1.35      2.40    0.192810E-001
      1.35      2.45    0.192333E-001
      1.35      2.50    0.191446E-001
      1.35      2.55    0.190193E-001
      1.35      2.60    0.188609E-001
      1.35      2.65    0.186729E-001
      1.35      2.70    0.184580E-001
      1.35      2.75    0.182186E-001
      1.35      2.80    0.179566E-001
      1.35      2.85    0.176738E-001
      1.35      2.90    0.173714E-001
      1.35      2.95    0.170506E-001
      1.35      3.00    0.167122E-001
      1.35      3.05    0.163570E-001
      1.35      3.10    0.159855E-001
      1.35      3.15    0.155981E-001
      1.35      3.20    0.151953E-001
      1.35      3.25    0.147773E-001
      1.35      3.30    0.143445E-001
      1.35      3.35    0.138970E-001
      1.35      3.40    0.134352E-001
      1.35      3.45    0.129596E-001
      1.35      3.50    0.124706E-001
      1.35      3.55    0.119690E-001
      1.35      3.60    0.114554E-001
      1.35      3.65    0.109309E-001
      1.35      3.70    0.103967E-001
      1.35      3.75    0.985399E-002
      1.35      3.80    0.930460E-002
      1.35      3.85    0.875043E-002
      1.35      3.90    0.819372E-002
      1.35      3.95    0.763693E-002
      1.35      4.00    0.708283E-002
      1.35      4.05    0.653437E-002
      1.35      4.10    0.599469E-002
      1.35      4.15    0.546706E-002
      1.35      4.20    0.495479E-002
      1.35      4.25    0.446112E-002
      1.35      4.30    0.398912E-002
      1.35      4.35    0.354159E-002
      1.35      4.40    0.312095E-002
      1.35      4.45    0.272917E-002
      1.35      4.50    0.236771E-002
      1.35      4.55    0.203744E-002
      1.35      4.60    0.173868E-002
      1.35      4.65    0.147117E-002
      1.35      4.70    0.123414E-002
      1.35      4.75    0.102631E-002
      1.35      4.80    0.846002E-003
      1.35      4.85    0.691237E-003
      1.35      4.90    0.559803E-003
      1.35      4.95    0.449363E-003
      1.35      5.00    0.357542E-003
      1.35      5.05    0.282005E-003
      1.35      5.10    0.220510E-003
      1.35      5.15    0.170963E-003
      1.35      5.20    0.131441E-003
      1.35      5.25    0.100225E-003
      1.35      5.30    0.758041E-004
      1.35      5.35    0.568799E-004
      1.35      5.40    0.423480E-004
      1.35      5.45    0.312869E-004
      1.35      5.50    0.229401E-004
      1.35      5.55    0.166933E-004
      1.35      5.60    0.120550E-004
      1.35      5.65    0.863812E-005
      1.35      5.70    0.614073E-005
      1.35      5.75    0.432952E-005
      1.35      5.80    0.302616E-005
      1.35      5.85    0.209538E-005
      1.35      5.90    0.143570E-005
      1.35      5.95    0.971657E-006
      1.35      6.00    0.647690E-006
      1.35      6.05    0.423238E-006
      1.35      6.10    0.269134E-006
      1.35      6.15    0.164349E-006
      1.35      6.20    0.941721E-007
      1.35      6.25    0.483926E-007
      1.35      6.30    0.201000E-007
      1.35      6.35    0.481335E-008
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.122422E-007
      1.40     -6.30    0.508745E-007
      1.40     -6.25    0.121764E-006
      1.40     -6.20    0.235366E-006
      1.40     -6.15    0.407739E-006
      1.40     -6.10    0.662076E-006
      1.40     -6.05    0.103107E-005
      1.40     -6.00    0.155956E-005
      1.40     -5.95    0.230881E-005
      1.40     -5.90    0.336177E-005
      1.40     -5.85    0.482915E-005
      1.40     -5.80    0.685678E-005
      1.40     -5.75    0.963405E-005
      1.40     -5.70    0.134053E-004
      1.40     -5.65    0.184802E-004
      1.40     -5.60    0.252496E-004
      1.40     -5.55    0.342008E-004
      1.40     -5.50    0.459319E-004
      1.40     -5.45    0.611704E-004
      1.40     -5.40    0.807899E-004
      1.40     -5.35    0.105826E-003
      1.40     -5.30    0.137489E-003
      1.40     -5.25    0.177177E-003
      1.40     -5.20    0.226457E-003
      1.40     -5.15    0.287070E-003
      1.40     -5.10    0.360912E-003
      1.40     -5.05    0.450001E-003
      1.40     -5.00    0.556444E-003
      1.40     -4.95    0.682377E-003
      1.40     -4.90    0.829901E-003
      1.40     -4.85    0.100099E-002
      1.40     -4.80    0.119743E-002
      1.40     -4.75    0.142072E-002
      1.40     -4.70    0.167200E-002
      1.40     -4.65    0.195202E-002
      1.40     -4.60    0.226103E-002
      1.40     -4.55    0.259877E-002
      1.40     -4.50    0.296446E-002
      1.40     -4.45    0.335684E-002
      1.40     -4.40    0.377415E-002
      1.40     -4.35    0.421422E-002
      1.40     -4.30    0.467452E-002
      1.40     -4.25    0.515219E-002
      1.40     -4.20    0.564418E-002
      1.40     -4.15    0.614734E-002
      1.40     -4.10    0.665853E-002
      1.40     -4.05    0.717468E-002
      1.40     -4.00    0.769283E-002
      1.40     -3.95    0.821015E-002
      1.40     -3.90    0.872402E-002
      1.40     -3.85    0.923205E-002
      1.40     -3.80    0.973210E-002
      1.40     -3.75    0.102223E-001
      1.40     -3.70    0.107009E-001
      1.40     -3.65    0.111666E-001
      1.40     -3.60    0.116181E-001
      1.40     -3.55    0.120545E-001
      1.40     -3.50    0.124750E-001
      1.40     -3.45    0.128791E-001
      1.40     -3.40    0.132667E-001
      1.40     -3.35    0.136375E-001
      1.40     -3.30    0.139919E-001
      1.40     -3.25    0.143301E-001
      1.40     -3.20    0.146530E-001
      1.40     -3.15    0.149615E-001
      1.40     -3.10    0.152569E-001
      1.40     -3.05    0.155409E-001
      1.40     -3.00    0.158153E-001
      1.40     -2.95    0.160820E-001
      1.40     -2.90    0.163435E-001
      1.40     -2.85    0.166019E-001
      1.40     -2.80    0.168596E-001
      1.40     -2.75    0.171188E-001
      1.40     -2.70    0.173813E-001
      1.40     -2.65    0.176485E-001
      1.40     -2.60    0.179215E-001
      1.40     -2.55    0.182006E-001
      1.40     -2.50    0.184857E-001
      1.40     -2.45    0.187761E-001
      1.40     -2.40    0.190705E-001
      1.40     -2.35    0.193673E-001
      1.40     -2.30    0.196643E-001
      1.40     -2.25    0.199595E-001
      1.40     -2.20    0.202504E-001
      1.40     -2.15    0.205348E-001
      1.40     -2.10    0.208104E-001
      1.40     -2.05    0.210753E-001
      1.40     -2.00    0.213276E-001
      1.40     -1.95    0.215660E-001
      1.40     -1.90    0.217890E-001
      1.40     -1.85    0.219959E-001
      1.40     -1.80    0.221858E-001
      1.40     -1.75    0.223583E-001
      1.40     -1.70    0.225133E-001
      1.40     -1.65    0.226509E-001
      1.40     -1.60    0.227717E-001
      1.40     -1.55    0.228765E-001
      1.40     -1.50    0.229666E-001
      1.40     -1.45    0.230434E-001
      1.40     -1.40    0.231087E-001
      1.40     -1.35    0.231650E-001
      1.40     -1.30    0.232146E-001
      1.40     -1.25    0.232604E-001
      1.40     -1.20    0.233054E-001
      1.40     -1.15    0.233526E-001
      1.40     -1.10    0.234048E-001
      1.40     -1.05    0.234647E-001
      1.40     -1.00    0.235343E-001
      1.40     -0.95    0.236151E-001
      1.40     -0.90    0.237080E-001
      1.40     -0.85    0.238130E-001
      1.40     -0.80    0.239294E-001
      1.40     -0.75    0.240557E-001
      1.40     -0.70    0.241900E-001
      1.40     -0.65    0.243296E-001
      1.40     -0.60    0.244721E-001
      1.40     -0.55    0.246146E-001
      1.40     -0.50    0.247547E-001
      1.40     -0.45    0.248899E-001
      1.40     -0.40    0.250184E-001
      1.40     -0.35    0.251384E-001
      1.40     -0.30    0.252489E-001
      1.40     -0.25    0.253488E-001
      1.40     -0.20    0.254377E-001
      1.40     -0.15    0.255150E-001
      1.40     -0.10    0.255805E-001
      1.40     -0.05    0.256340E-001
      1.40      0.00    0.256751E-001
      1.40      0.05    0.257036E-001
      1.40      0.10    0.257192E-001
      1.40      0.15    0.257214E-001
      1.40      0.20    0.257094E-001
      1.40      0.25    0.256821E-001
      1.40      0.30    0.256382E-001
      1.40      0.35    0.255761E-001
      1.40      0.40    0.254938E-001
      1.40      0.45    0.253889E-001
      1.40      0.50    0.252586E-001
      1.40      0.55    0.250994E-001
      1.40      0.60    0.249075E-001
      1.40      0.65    0.246784E-001
      1.40      0.70    0.244069E-001
      1.40      0.75    0.240876E-001
      1.40      0.80    0.237145E-001
      1.40      0.85    0.232815E-001
      1.40      0.90    0.227827E-001
      1.40      0.95    0.222130E-001
      1.40      1.00    0.215688E-001
      1.40      1.05    0.208493E-001
      1.40      1.10    0.200576E-001
      1.40      1.15    0.192025E-001
      1.40      1.20    0.182990E-001
      1.40      1.25    0.173703E-001
      1.40      1.30    0.164471E-001
      1.40      1.35    0.155672E-001
      1.40      1.40    0.147725E-001
      1.40      1.45    0.141050E-001
      1.40      1.50    0.136020E-001
      1.40      1.55    0.132905E-001
      1.40      1.60    0.131832E-001
      1.40      1.65    0.132762E-001
      1.40      1.70    0.135499E-001
      1.40      1.75    0.139718E-001
      1.40      1.80    0.145017E-001
      1.40      1.85    0.150968E-001
      1.40      1.90    0.157166E-001
      1.40      1.95    0.163262E-001
      1.40      2.00    0.168982E-001
      1.40      2.05    0.174133E-001
      1.40      2.10    0.178593E-001
      1.40      2.15    0.182305E-001
      1.40      2.20    0.185255E-001
      1.40      2.25    0.187469E-001
      1.40      2.30    0.188987E-001
      1.40      2.35    0.189866E-001
      1.40      2.40    0.190166E-001
      1.40      2.45    0.189946E-001
      1.40      2.50    0.189262E-001
      1.40      2.55    0.188167E-001
      1.40      2.60    0.186706E-001
      1.40      2.65    0.184919E-001
      1.40      2.70    0.182839E-001
      1.40      2.75    0.180494E-001
      1.40      2.80    0.177907E-001
      1.40      2.85    0.175099E-001
      1.40      2.90    0.172084E-001
      1.40      2.95    0.168876E-001
      1.40      3.00    0.165485E-001
      1.40      3.05    0.161920E-001
      1.40      3.10    0.158188E-001
      1.40      3.15    0.154293E-001
      1.40      3.20    0.150241E-001
      1.40      3.25    0.146035E-001
      1.40      3.30    0.141678E-001
      1.40      3.35    0.137174E-001
      1.40      3.40    0.132528E-001
      1.40      3.45    0.127744E-001
      1.40      3.50    0.122829E-001
      1.40      3.55    0.117788E-001
      1.40      3.60    0.112631E-001
      1.40      3.65    0.107368E-001
      1.40      3.70    0.102012E-001
      1.40      3.75    0.965765E-002
      1.40      3.80    0.910807E-002
      1.40      3.85    0.855443E-002
      1.40      3.90    0.799903E-002
      1.40      3.95    0.744443E-002
      1.40      4.00    0.689345E-002
      1.40      4.05    0.634909E-002
      1.40      4.10    0.581451E-002
      1.40      4.15    0.529300E-002
      1.40      4.20    0.478782E-002
      1.40      4.25    0.430214E-002
      1.40      4.30    0.383897E-002
      1.40      4.35    0.340097E-002
      1.40      4.40    0.299043E-002
      1.40      4.45    0.260913E-002
      1.40      4.50    0.225836E-002
      1.40      4.55    0.193882E-002
      1.40      4.60    0.165062E-002
      1.40      4.65    0.139335E-002
      1.40      4.70    0.116607E-002
      1.40      4.75    0.967391E-003
      1.40      4.80    0.795536E-003
      1.40      4.85    0.648459E-003
      1.40      4.90    0.523916E-003
      1.40      4.95    0.419564E-003
      1.40      5.00    0.333050E-003
      1.40      5.05    0.262073E-003
      1.40      5.10    0.204449E-003
      1.40      5.15    0.158145E-003
      1.40      5.20    0.121308E-003
      1.40      5.25    0.922906E-004
      1.40      5.30    0.696487E-004
      1.40      5.35    0.521475E-004
      1.40      5.40    0.387425E-004
      1.40      5.45    0.285648E-004
      1.40      5.50    0.209039E-004
      1.40      5.55    0.151843E-004
      1.40      5.60    0.109475E-004
      1.40      5.65    0.783335E-005
      1.40      5.70    0.556204E-005
      1.40      5.75    0.391785E-005
      1.40      5.80    0.273673E-005
      1.40      5.85    0.189453E-005
      1.40      5.90    0.129836E-005
      1.40      5.95    0.879331E-006
      1.40      6.00    0.586827E-006
      1.40      6.05    0.384138E-006
      1.40      6.10    0.244779E-006
      1.40      6.15    0.149851E-006
      1.40      6.20    0.860955E-007
      1.40      6.25    0.443672E-007
      1.40      6.30    0.184685E-007
      1.40      6.35    0.442972E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.110811E-007
      1.45     -6.30    0.460563E-007
      1.45     -6.25    0.110249E-006
      1.45     -6.20    0.213216E-006
      1.45     -6.15    0.369682E-006
      1.45     -6.10    0.600959E-006
      1.45     -6.05    0.937203E-006
      1.45     -6.00    0.141966E-005
      1.45     -5.95    0.210489E-005
      1.45     -5.90    0.306940E-005
      1.45     -5.85    0.441539E-005
      1.45     -5.80    0.627750E-005
      1.45     -5.75    0.883103E-005
      1.45     -5.70    0.123018E-004
      1.45     -5.65    0.169770E-004
      1.45     -5.60    0.232192E-004
      1.45     -5.55    0.314809E-004
      1.45     -5.50    0.423198E-004
      1.45     -5.45    0.564155E-004
      1.45     -5.40    0.745878E-004
      1.45     -5.35    0.978124E-004
      1.45     -5.30    0.127235E-003
      1.45     -5.25    0.164180E-003
      1.45     -5.20    0.210146E-003
      1.45     -5.15    0.266802E-003
      1.45     -5.10    0.335975E-003
      1.45     -5.05    0.419629E-003
      1.45     -5.00    0.519827E-003
      1.45     -4.95    0.638679E-003
      1.45     -4.90    0.778279E-003
      1.45     -4.85    0.940624E-003
      1.45     -4.80    0.112754E-002
      1.45     -4.75    0.134060E-002
      1.45     -4.70    0.158108E-002
      1.45     -4.65    0.184983E-002
      1.45     -4.60    0.214729E-002
      1.45     -4.55    0.247336E-002
      1.45     -4.50    0.282744E-002
      1.45     -4.45    0.320846E-002
      1.45     -4.40    0.361486E-002
      1.45     -4.35    0.404463E-002
      1.45     -4.30    0.449541E-002
      1.45     -4.25    0.496448E-002
      1.45     -4.20    0.544890E-002
      1.45     -4.15    0.594559E-002
      1.45     -4.10    0.645147E-002
      1.45     -4.05    0.696348E-002
      1.45     -4.00    0.747866E-002
      1.45     -3.95    0.799420E-002
      1.45     -3.90    0.850745E-002
      1.45     -3.85    0.901601E-002
      1.45     -3.80    0.951772E-002
      1.45     -3.75    0.100107E-001
      1.45     -3.70    0.104932E-001
      1.45     -3.65    0.109638E-001
      1.45     -3.60    0.114214E-001
      1.45     -3.55    0.118649E-001
      1.45     -3.50    0.122936E-001
      1.45     -3.45    0.127070E-001
      1.45     -3.40    0.131050E-001
      1.45     -3.35    0.134875E-001
      1.45     -3.30    0.138545E-001
      1.45     -3.25    0.142065E-001
      1.45     -3.20    0.145441E-001
      1.45     -3.15    0.148682E-001
      1.45     -3.10    0.151800E-001
      1.45     -3.05    0.154807E-001
      1.45     -3.00    0.157720E-001
      1.45     -2.95    0.160555E-001
      1.45     -2.90    0.163331E-001
      1.45     -2.85    0.166064E-001
      1.45     -2.80    0.168776E-001
      1.45     -2.75    0.171482E-001
      1.45     -2.70    0.174197E-001
      1.45     -2.65    0.176934E-001
      1.45     -2.60    0.179698E-001
      1.45     -2.55    0.182494E-001
      1.45     -2.50    0.185320E-001
      1.45     -2.45    0.188171E-001
      1.45     -2.40    0.191036E-001
      1.45     -2.35    0.193902E-001
      1.45     -2.30    0.196754E-001
      1.45     -2.25    0.199572E-001
      1.45     -2.20    0.202337E-001
      1.45     -2.15    0.205030E-001
      1.45     -2.10    0.207630E-001
      1.45     -2.05    0.210120E-001
      1.45     -2.00    0.212483E-001
      1.45     -1.95    0.214705E-001
      1.45     -1.90    0.216774E-001
      1.45     -1.85    0.218678E-001
      1.45     -1.80    0.220409E-001
      1.45     -1.75    0.221961E-001
      1.45     -1.70    0.223331E-001
      1.45     -1.65    0.224519E-001
      1.45     -1.60    0.225529E-001
      1.45     -1.55    0.226367E-001
      1.45     -1.50    0.227044E-001
      1.45     -1.45    0.227578E-001
      1.45     -1.40    0.227987E-001
      1.45     -1.35    0.228297E-001
      1.45     -1.30    0.228539E-001
      1.45     -1.25    0.228745E-001
      1.45     -1.20    0.228953E-001
      1.45     -1.15    0.229199E-001
      1.45     -1.10    0.229522E-001
      1.45     -1.05    0.229955E-001
      1.45     -1.00    0.230527E-001
      1.45     -0.95    0.231260E-001
      1.45     -0.90    0.232163E-001
      1.45     -0.85    0.233241E-001
      1.45     -0.80    0.234482E-001
      1.45     -0.75    0.235870E-001
      1.45     -0.70    0.237377E-001
      1.45     -0.65    0.238971E-001
      1.45     -0.60    0.240619E-001
      1.45     -0.55    0.242283E-001
      1.45     -0.50    0.243929E-001
      1.45     -0.45    0.245527E-001
      1.45     -0.40    0.247051E-001
      1.45     -0.35    0.248480E-001
      1.45     -0.30    0.249797E-001
      1.45     -0.25    0.250992E-001
      1.45     -0.20    0.252057E-001
      1.45     -0.15    0.252986E-001
      1.45     -0.10    0.253777E-001
      1.45     -0.05    0.254426E-001
      1.45      0.00    0.254933E-001
      1.45      0.05    0.255296E-001
      1.45      0.10    0.255511E-001
      1.45      0.15    0.255574E-001
      1.45      0.20    0.255477E-001
      1.45      0.25    0.255212E-001
      1.45      0.30    0.254765E-001
      1.45      0.35    0.254117E-001
      1.45      0.40    0.253250E-001
      1.45      0.45    0.252136E-001
      1.45      0.50    0.250745E-001
      1.45      0.55    0.249038E-001
      1.45      0.60    0.246971E-001
      1.45      0.65    0.244492E-001
      1.45      0.70    0.241542E-001
      1.45      0.75    0.238055E-001
      1.45      0.80    0.233957E-001
      1.45      0.85    0.229171E-001
      1.45      0.90    0.223622E-001
      1.45      0.95    0.217237E-001
      1.45      1.00    0.209965E-001
      1.45      1.05    0.201779E-001
      1.45      1.10    0.192702E-001
      1.45      1.15    0.182820E-001
      1.45      1.20    0.172303E-001
      1.45      1.25    0.161419E-001
      1.45      1.30    0.150539E-001
      1.45      1.35    0.140127E-001
      1.45      1.40    0.130712E-001
      1.45      1.45    0.122831E-001
      1.45      1.50    0.116966E-001
      1.45      1.55    0.113468E-001
      1.45      1.60    0.112505E-001
      1.45      1.65    0.114025E-001
      1.45      1.70    0.117774E-001
      1.45      1.75    0.123330E-001
      1.45      1.80    0.130177E-001
      1.45      1.85    0.137771E-001
      1.45      1.90    0.145608E-001
      1.45      1.95    0.153261E-001
      1.45      2.00    0.160404E-001
      1.45      2.05    0.166815E-001
      1.45      2.10    0.172364E-001
      1.45      2.15    0.176996E-001
      1.45      2.20    0.180713E-001
      1.45      2.25    0.183555E-001
      1.45      2.30    0.185584E-001
      1.45      2.35    0.186873E-001
      1.45      2.40    0.187498E-001
      1.45      2.45    0.187535E-001
      1.45      2.50    0.187053E-001
      1.45      2.55    0.186114E-001
      1.45      2.60    0.184772E-001
      1.45      2.65    0.183074E-001
      1.45      2.70    0.181059E-001
      1.45      2.75    0.178760E-001
      1.45      2.80    0.176203E-001
      1.45      2.85    0.173412E-001
      1.45      2.90    0.170405E-001
      1.45      2.95    0.167195E-001
      1.45      3.00    0.163796E-001
      1.45      3.05    0.160216E-001
      1.45      3.10    0.156465E-001
      1.45      3.15    0.152548E-001
      1.45      3.20    0.148471E-001
      1.45      3.25    0.144238E-001
      1.45      3.30    0.139853E-001
      1.45      3.35    0.135320E-001
      1.45      3.40    0.130646E-001
      1.45      3.45    0.125835E-001
      1.45      3.50    0.120894E-001
      1.45      3.55    0.115831E-001
      1.45      3.60    0.110654E-001
      1.45      3.65    0.105374E-001
      1.45      3.70    0.100006E-001
      1.45      3.75    0.945655E-002
      1.45      3.80    0.890706E-002
      1.45      3.85    0.835426E-002
      1.45      3.90    0.780053E-002
      1.45      3.95    0.724851E-002
      1.45      4.00    0.670106E-002
      1.45      4.05    0.616123E-002
      1.45      4.10    0.563222E-002
      1.45      4.15    0.511728E-002
      1.45      4.20    0.461966E-002
      1.45      4.25    0.414244E-002
      1.45      4.30    0.368853E-002
      1.45      4.35    0.326047E-002
      1.45      4.40    0.286037E-002
      1.45      4.45    0.248987E-002
      1.45      4.50    0.215006E-002
      1.45      4.55    0.184143E-002
      1.45      4.60    0.156394E-002
      1.45      4.65    0.131699E-002
      1.45      4.70    0.109949E-002
      1.45      4.75    0.909941E-003
      1.45      4.80    0.746480E-003
      1.45      4.85    0.607005E-003
      1.45      4.90    0.489250E-003
      1.45      4.95    0.390873E-003
      1.45      5.00    0.309542E-003
      1.45      5.05    0.243004E-003
      1.45      5.10    0.189130E-003
      1.45      5.15    0.145956E-003
      1.45      5.20    0.111702E-003
      1.45      5.25    0.847900E-004
      1.45      5.30    0.638457E-004
      1.45      5.35    0.476987E-004
      1.45      5.40    0.353619E-004
      1.45      5.45    0.260186E-004
      1.45      5.50    0.190031E-004
      1.45      5.55    0.137781E-004
      1.45      5.60    0.991674E-005
      1.45      5.65    0.708518E-005
      1.45      5.70    0.502416E-005
      1.45      5.75    0.353515E-005
      1.45      5.80    0.246754E-005
      1.45      5.85    0.170752E-005
      1.45      5.90    0.117032E-005
      1.45      5.95    0.793053E-006
      1.45      6.00    0.529848E-006
      1.45      6.05    0.347379E-006
      1.45      6.10    0.221802E-006
      1.45      6.15    0.136121E-006
      1.45      6.20    0.784124E-007
      1.45      6.25    0.405099E-007
      1.45      6.30    0.169019E-007
      1.45      6.35    0.406041E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.997945E-008
      1.50     -6.30    0.414949E-007
      1.50     -6.25    0.993460E-007
      1.50     -6.20    0.192205E-006
      1.50     -6.15    0.333489E-006
      1.50     -6.10    0.542775E-006
      1.50     -6.05    0.847674E-006
      1.50     -6.00    0.128620E-005
      1.50     -5.95    0.191030E-005
      1.50     -5.90    0.279035E-005
      1.50     -5.85    0.402017E-005
      1.50     -5.80    0.572378E-005
      1.50     -5.75    0.806252E-005
      1.50     -5.70    0.112449E-004
      1.50     -5.65    0.155357E-004
      1.50     -5.60    0.212707E-004
      1.50     -5.55    0.288684E-004
      1.50     -5.50    0.388460E-004
      1.50     -5.45    0.518374E-004
      1.50     -5.40    0.686083E-004
      1.50     -5.35    0.900746E-004
      1.50     -5.30    0.117317E-003
      1.50     -5.25    0.151588E-003
      1.50     -5.20    0.194311E-003
      1.50     -5.15    0.247085E-003
      1.50     -5.10    0.311666E-003
      1.50     -5.05    0.389959E-003
      1.50     -5.00    0.483975E-003
      1.50     -4.95    0.595792E-003
      1.50     -4.90    0.727488E-003
      1.50     -4.85    0.881070E-003
      1.50     -4.80    0.105840E-002
      1.50     -4.75    0.126113E-002
      1.50     -4.70    0.149062E-002
      1.50     -4.65    0.174788E-002
      1.50     -4.60    0.203347E-002
      1.50     -4.55    0.234749E-002
      1.50     -4.50    0.268952E-002
      1.50     -4.45    0.305868E-002
      1.50     -4.40    0.345361E-002
      1.50     -4.35    0.387248E-002
      1.50     -4.30    0.431310E-002
      1.50     -4.25    0.477289E-002
      1.50     -4.20    0.524906E-002
      1.50     -4.15    0.573860E-002
      1.50     -4.10    0.623850E-002
      1.50     -4.05    0.674572E-002
      1.50     -4.00    0.725733E-002
      1.50     -3.95    0.777049E-002
      1.50     -3.90    0.828255E-002
      1.50     -3.85    0.879108E-002
      1.50     -3.80    0.929391E-002
      1.50     -3.75    0.978907E-002
      1.50     -3.70    0.102749E-001
      1.50     -3.65    0.107499E-001
      1.50     -3.60    0.112128E-001
      1.50     -3.55    0.116627E-001
      1.50     -3.50    0.120988E-001
      1.50     -3.45    0.125206E-001
      1.50     -3.40    0.129279E-001
      1.50     -3.35    0.133206E-001
      1.50     -3.30    0.136988E-001
      1.50     -3.25    0.140628E-001
      1.50     -3.20    0.144133E-001
      1.50     -3.15    0.147509E-001
      1.50     -3.10    0.150767E-001
      1.50     -3.05    0.153919E-001
      1.50     -3.00    0.156976E-001
      1.50     -2.95    0.159952E-001
      1.50     -2.90    0.162863E-001
      1.50     -2.85    0.165723E-001
      1.50     -2.80    0.168548E-001
      1.50     -2.75    0.171351E-001
      1.50     -2.70    0.174144E-001
      1.50     -2.65    0.176936E-001
      1.50     -2.60    0.179733E-001
      1.50     -2.55    0.182537E-001
      1.50     -2.50    0.185346E-001
      1.50     -2.45    0.188158E-001
      1.50     -2.40    0.190962E-001
      1.50     -2.35    0.193749E-001
      1.50     -2.30    0.196505E-001
      1.50     -2.25    0.199214E-001
      1.50     -2.20    0.201860E-001
      1.50     -2.15    0.204425E-001
      1.50     -2.10    0.206891E-001
      1.50     -2.05    0.209242E-001
      1.50     -2.00    0.211462E-001
      1.50     -1.95    0.213536E-001
      1.50     -1.90    0.215451E-001
      1.50     -1.85    0.217196E-001
      1.50     -1.80    0.218761E-001
      1.50     -1.75    0.220137E-001
      1.50     -1.70    0.221319E-001
      1.50     -1.65    0.222304E-001
      1.50     -1.60    0.223095E-001
      1.50     -1.55    0.223697E-001
      1.50     -1.50    0.224119E-001
      1.50     -1.45    0.224379E-001
      1.50     -1.40    0.224499E-001
      1.50     -1.35    0.224506E-001
      1.50     -1.30    0.224437E-001
      1.50     -1.25    0.224333E-001
      1.50     -1.20    0.224239E-001
      1.50     -1.15    0.224203E-001
      1.50     -1.10    0.224273E-001
      1.50     -1.05    0.224494E-001
      1.50     -1.00    0.224907E-001
      1.50     -0.95    0.225540E-001
      1.50     -0.90    0.226409E-001
      1.50     -0.85    0.227519E-001
      1.50     -0.80    0.228858E-001
      1.50     -0.75    0.230402E-001
      1.50     -0.70    0.232117E-001
      1.50     -0.65    0.233961E-001
      1.50     -0.60    0.235887E-001
      1.50     -0.55    0.237847E-001
      1.50     -0.50    0.239798E-001
      1.50     -0.45    0.241699E-001
      1.50     -0.40    0.243516E-001
      1.50     -0.35    0.245222E-001
      1.50     -0.30    0.246797E-001
      1.50     -0.25    0.248226E-001
      1.50     -0.20    0.249501E-001
      1.50     -0.15    0.250616E-001
      1.50     -0.10    0.251568E-001
      1.50     -0.05    0.252355E-001
      1.50      0.00    0.252977E-001
      1.50      0.05    0.253433E-001
      1.50      0.10    0.253722E-001
      1.50      0.15    0.253839E-001
      1.50      0.20    0.253779E-001
      1.50      0.25    0.253532E-001
      1.50      0.30    0.253085E-001
      1.50      0.35    0.252421E-001
      1.50      0.40    0.251517E-001
      1.50      0.45    0.250347E-001
      1.50      0.50    0.248875E-001
      1.50      0.55    0.247061E-001
      1.50      0.60    0.244854E-001
      1.50      0.65    0.242195E-001
      1.50      0.70    0.239017E-001
      1.50      0.75    0.235240E-001
      1.50      0.80    0.230778E-001
      1.50      0.85    0.225537E-001
      1.50      0.90    0.219420E-001
      1.50      0.95    0.212335E-001
      1.50      1.00    0.204207E-001
      1.50      1.05    0.194991E-001
      1.50      1.10    0.184695E-001
      1.50      1.15    0.173403E-001
      1.50      1.20    0.161297E-001
      1.50      1.25    0.148683E-001
      1.50      1.30    0.136002E-001
      1.50      1.35    0.123814E-001
      1.50      1.40    0.112771E-001
      1.50      1.45    0.103546E-001
      1.50      1.50    0.967475E-002
      1.50      1.55    0.928254E-002
      1.50      1.60    0.919917E-002
      1.50      1.65    0.941831E-002
      1.50      1.70    0.990716E-002
      1.50      1.75    0.106123E-001
      1.50      1.80    0.114687E-001
      1.50      1.85    0.124089E-001
      1.50      1.90    0.133709E-001
      1.50      1.95    0.143038E-001
      1.50      2.00    0.151697E-001
      1.50      2.05    0.159434E-001
      1.50      2.10    0.166117E-001
      1.50      2.15    0.171697E-001
      1.50      2.20    0.176195E-001
      1.50      2.25    0.179670E-001
      1.50      2.30    0.182207E-001
      1.50      2.35    0.183901E-001
      1.50      2.40    0.184845E-001
      1.50      2.45    0.185131E-001
      1.50      2.50    0.184842E-001
      1.50      2.55    0.184050E-001
      1.50      2.60    0.182820E-001
      1.50      2.65    0.181204E-001
      1.50      2.70    0.179248E-001
      1.50      2.75    0.176989E-001
      1.50      2.80    0.174458E-001
      1.50      2.85    0.171681E-001
      1.50      2.90    0.168677E-001
      1.50      2.95    0.165463E-001
      1.50      3.00    0.162053E-001
      1.50      3.05    0.158458E-001
      1.50      3.10    0.154687E-001
      1.50      3.15    0.150746E-001
      1.50      3.20    0.146643E-001
      1.50      3.25    0.142382E-001
      1.50      3.30    0.137969E-001
      1.50      3.35    0.133408E-001
      1.50      3.40    0.128706E-001
      1.50      3.45    0.123869E-001
      1.50      3.50    0.118904E-001
      1.50      3.55    0.113818E-001
      1.50      3.60    0.108623E-001
      1.50      3.65    0.103329E-001
      1.50      3.70    0.979516E-002
      1.50      3.75    0.925078E-002
      1.50      3.80    0.870168E-002
      1.50      3.85    0.815007E-002
      1.50      3.90    0.759839E-002
      1.50      3.95    0.704935E-002
      1.50      4.00    0.650588E-002
      1.50      4.05    0.597106E-002
      1.50      4.10    0.544810E-002
      1.50      4.15    0.494024E-002
      1.50      4.20    0.445065E-002
      1.50      4.25    0.398236E-002
      1.50      4.30    0.353815E-002
      1.50      4.35    0.312041E-002
      1.50      4.40    0.273111E-002
      1.50      4.45    0.237169E-002
      1.50      4.50    0.204305E-002
      1.50      4.55    0.174551E-002
      1.50      4.60    0.147883E-002
      1.50      4.65    0.124225E-002
      1.50      4.70    0.103453E-002
      1.50      4.75    0.854073E-003
      1.50      4.80    0.698929E-003
      1.50      4.85    0.566953E-003
      1.50      4.90    0.455863E-003
      1.50      4.95    0.363328E-003
      1.50      5.00    0.287047E-003
      1.50      5.05    0.224815E-003
      1.50      5.10    0.174566E-003
      1.50      5.15    0.134404E-003
      1.50      5.20    0.102624E-003
      1.50      5.25    0.777224E-004
      1.50      5.30    0.583936E-004
      1.50      5.35    0.435305E-004
      1.50      5.40    0.322028E-004
      1.50      5.45    0.236451E-004
      1.50      5.50    0.172349E-004
      1.50      5.55    0.124721E-004
      1.50      5.60    0.896080E-005
      1.50      5.65    0.639175E-005
      1.50      5.70    0.452594E-005
      1.50      5.75    0.318071E-005
      1.50      5.80    0.221798E-005
      1.50      5.85    0.153394E-005
      1.50      5.90    0.105113E-005
      1.50      5.95    0.712500E-006
      1.50      6.00    0.476392E-006
      1.50      6.05    0.312713E-006
      1.50      6.10    0.199985E-006
      1.50      6.15    0.122967E-006
      1.50      6.20    0.709815E-007
      1.50      6.25    0.367499E-007
      1.50      6.30    0.153646E-007
      1.50      6.35    0.369393E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.893847E-008
      1.55     -6.30    0.371492E-007
      1.55     -6.25    0.889725E-007
      1.55     -6.20    0.172228E-006
      1.55     -6.15    0.299175E-006
      1.55     -6.10    0.487605E-006
      1.55     -6.05    0.762864E-006
      1.55     -6.00    0.115966E-005
      1.55     -5.95    0.172569E-005
      1.55     -5.90    0.252539E-005
      1.55     -5.85    0.364475E-005
      1.55     -5.80    0.519724E-005
      1.55     -5.75    0.733125E-005
      1.55     -5.70    0.102378E-004
      1.55     -5.65    0.141609E-004
      1.55     -5.60    0.194094E-004
      1.55     -5.55    0.263699E-004
      1.55     -5.50    0.355209E-004
      1.55     -5.45    0.474501E-004
      1.55     -5.40    0.628710E-004
      1.55     -5.35    0.826398E-004
      1.55     -5.30    0.107771E-003
      1.55     -5.25    0.139446E-003
      1.55     -5.20    0.179016E-003
      1.55     -5.15    0.228002E-003
      1.55     -5.10    0.288090E-003
      1.55     -5.05    0.361118E-003
      1.55     -5.00    0.449043E-003
      1.55     -4.95    0.553901E-003
      1.55     -4.90    0.677747E-003
      1.55     -4.85    0.822590E-003
      1.55     -4.80    0.990320E-003
      1.55     -4.75    0.118265E-002
      1.55     -4.70    0.140104E-002
      1.55     -4.65    0.164660E-002
      1.55     -4.60    0.192006E-002
      1.55     -4.55    0.222169E-002
      1.55     -4.50    0.255127E-002
      1.55     -4.45    0.290809E-002
      1.55     -4.40    0.329101E-002
      1.55     -4.35    0.369839E-002
      1.55     -4.30    0.412821E-002
      1.55     -4.25    0.457806E-002
      1.55     -4.20    0.504527E-002
      1.55     -4.15    0.552695E-002
      1.55     -4.10    0.602016E-002
      1.55     -4.05    0.652192E-002
      1.55     -4.00    0.702928E-002
      1.55     -3.95    0.753943E-002
      1.55     -3.90    0.804970E-002
      1.55     -3.85    0.855762E-002
      1.55     -3.80    0.906098E-002
      1.55     -3.75    0.955780E-002
      1.55     -3.70    0.100463E-001
      1.55     -3.65    0.105251E-001
      1.55     -3.60    0.109927E-001
      1.55     -3.55    0.114483E-001
      1.55     -3.50    0.118910E-001
      1.55     -3.45    0.123203E-001
      1.55     -3.40    0.127359E-001
      1.55     -3.35    0.131378E-001
      1.55     -3.30    0.135259E-001
      1.55     -3.25    0.139006E-001
      1.55     -3.20    0.142623E-001
      1.55     -3.15    0.146117E-001
      1.55     -3.10    0.149497E-001
      1.55     -3.05    0.152772E-001
      1.55     -3.00    0.155953E-001
      1.55     -2.95    0.159051E-001
      1.55     -2.90    0.162078E-001
      1.55     -2.85    0.165047E-001
      1.55     -2.80    0.167969E-001
      1.55     -2.75    0.170855E-001
      1.55     -2.70    0.173716E-001
      1.55     -2.65    0.176557E-001
      1.55     -2.60    0.179384E-001
      1.55     -2.55    0.182199E-001
      1.55     -2.50    0.184999E-001
      1.55     -2.45    0.187782E-001
      1.55     -2.40    0.190540E-001
      1.55     -2.35    0.193264E-001
      1.55     -2.30    0.195942E-001
      1.55     -2.25    0.198562E-001
      1.55     -2.20    0.201108E-001
      1.55     -2.15    0.203564E-001
      1.55     -2.10    0.205914E-001
      1.55     -2.05    0.208141E-001
      1.55     -2.00    0.210230E-001
      1.55     -1.95    0.212166E-001
      1.55     -1.90    0.213935E-001
      1.55     -1.85    0.215524E-001
      1.55     -1.80    0.216920E-001
      1.55     -1.75    0.218113E-001
      1.55     -1.70    0.219094E-001
      1.55     -1.65    0.219860E-001
      1.55     -1.60    0.220408E-001
      1.55     -1.55    0.220742E-001
      1.55     -1.50    0.220870E-001
      1.55     -1.45    0.220810E-001
      1.55     -1.40    0.220585E-001
      1.55     -1.35    0.220228E-001
      1.55     -1.30    0.219781E-001
      1.55     -1.25    0.219294E-001
      1.55     -1.20    0.218824E-001
      1.55     -1.15    0.218432E-001
      1.55     -1.10    0.218182E-001
      1.55     -1.05    0.218135E-001
      1.55     -1.00    0.218343E-001
      1.55     -0.95    0.218847E-001
      1.55     -0.90    0.219672E-001
      1.55     -0.85    0.220822E-001
      1.55     -0.80    0.222284E-001
      1.55     -0.75    0.224028E-001
      1.55     -0.70    0.226007E-001
      1.55     -0.65    0.228165E-001
      1.55     -0.60    0.230441E-001
      1.55     -0.55    0.232773E-001
      1.55     -0.50    0.235101E-001
      1.55     -0.45    0.237374E-001
      1.55     -0.40    0.239549E-001
      1.55     -0.35    0.241591E-001
      1.55     -0.30    0.243476E-001
      1.55     -0.25    0.245185E-001
      1.55     -0.20    0.246710E-001
      1.55     -0.15    0.248044E-001
      1.55     -0.10    0.249185E-001
      1.55     -0.05    0.250134E-001
      1.55      0.00    0.250891E-001
      1.55      0.05    0.251458E-001
      1.55      0.10    0.251835E-001
      1.55      0.15    0.252019E-001
      1.55      0.20    0.252007E-001
      1.55      0.25    0.251788E-001
      1.55      0.30    0.251352E-001
      1.55      0.35    0.250680E-001
      1.55      0.40    0.249750E-001
      1.55      0.45    0.248533E-001
      1.55      0.50    0.246992E-001
      1.55      0.55    0.245081E-001
      1.55      0.60    0.242746E-001
      1.55      0.65    0.239920E-001
      1.55      0.70    0.236527E-001
      1.55      0.75    0.232477E-001
      1.55      0.80    0.227667E-001
      1.55      0.85    0.221987E-001
      1.55      0.90    0.215319E-001
      1.55      0.95    0.207548E-001
      1.55      1.00    0.198574E-001
      1.55      1.05    0.188331E-001
      1.55      1.10    0.176808E-001
      1.55      1.15    0.164082E-001
      1.55      1.20    0.150346E-001
      1.55      1.25    0.135943E-001
      1.55      1.30    0.121380E-001
      1.55      1.35    0.107323E-001
      1.55      1.40    0.945563E-002
      1.55      1.45    0.839014E-002
      1.55      1.50    0.761096E-002
      1.55      1.55    0.717387E-002
      1.55      1.60    0.710533E-002
      1.55      1.65    0.739730E-002
      1.55      1.70    0.800885E-002
      1.55      1.75    0.887380E-002
      1.55      1.80    0.991216E-002
      1.55      1.85    0.110421E-001
      1.55      1.90    0.121896E-001
      1.55      1.95    0.132951E-001
      1.55      2.00    0.143153E-001
      1.55      2.05    0.152228E-001
      1.55      2.10    0.160040E-001
      1.55      2.15    0.166556E-001
      1.55      2.20    0.171816E-001
      1.55      2.25    0.175903E-001
      1.55      2.30    0.178927E-001
      1.55      2.35    0.181003E-001
      1.55      2.40    0.182246E-001
      1.55      2.45    0.182764E-001
      1.55      2.50    0.182652E-001
      1.55      2.55    0.181994E-001
      1.55      2.60    0.180863E-001
      1.55      2.65    0.179318E-001
      1.55      2.70    0.177413E-001
      1.55      2.75    0.175187E-001
      1.55      2.80    0.172676E-001
      1.55      2.85    0.169907E-001
      1.55      2.90    0.166903E-001
      1.55      2.95    0.163681E-001
      1.55      3.00    0.160258E-001
      1.55      3.05    0.156644E-001
      1.55      3.10    0.152851E-001
      1.55      3.15    0.148886E-001
      1.55      3.20    0.144756E-001
      1.55      3.25    0.140467E-001
      1.55      3.30    0.136025E-001
      1.55      3.35    0.131437E-001
      1.55      3.40    0.126708E-001
      1.55      3.45    0.121845E-001
      1.55      3.50    0.116857E-001
      1.55      3.55    0.111750E-001
      1.55      3.60    0.106538E-001
      1.55      3.65    0.101232E-001
      1.55      3.70    0.958480E-002
      1.55      3.75    0.904039E-002
      1.55      3.80    0.849203E-002
      1.55      3.85    0.794198E-002
      1.55      3.90    0.739276E-002
      1.55      3.95    0.684716E-002
      1.55      4.00    0.630814E-002
      1.55      4.05    0.577883E-002
      1.55      4.10    0.526244E-002
      1.55      4.15    0.476217E-002
      1.55      4.20    0.428114E-002
      1.55      4.25    0.382226E-002
      1.55      4.30    0.338818E-002
      1.55      4.35    0.298115E-002
      1.55      4.40    0.260297E-002
      1.55      4.45    0.225489E-002
      1.55      4.50    0.193762E-002
      1.55      4.55    0.165129E-002
      1.55      4.60    0.139549E-002
      1.55      4.65    0.116930E-002
      1.55      4.70    0.971343E-003
      1.55      4.75    0.799903E-003
      1.55      4.80    0.652976E-003
      1.55      4.85    0.528374E-003
      1.55      4.90    0.423810E-003
      1.55      4.95    0.336969E-003
      1.55      5.00    0.265589E-003
      1.55      5.05    0.207521E-003
      1.55      5.10    0.160761E-003
      1.55      5.15    0.123489E-003
      1.55      5.20    0.940732E-004
      1.55      5.25    0.710843E-004
      1.55      5.30    0.532869E-004
      1.55      5.35    0.396364E-004
      1.55      5.40    0.292588E-004
      1.55      5.45    0.214380E-004
      1.55      5.50    0.155941E-004
      1.55      5.55    0.112623E-004
      1.55      5.60    0.807621E-005
      1.55      5.65    0.575070E-005
      1.55      5.70    0.406562E-005
      1.55      5.75    0.285309E-005
      1.55      5.80    0.198724E-005
      1.55      5.85    0.137316E-005
      1.55      5.90    0.940463E-006
      1.55      5.95    0.637355E-006
      1.55      6.00    0.426245E-006
      1.55      6.05    0.279926E-006
      1.55      6.10    0.179163E-006
      1.55      6.15    0.110276E-006
      1.55      6.20    0.637389E-007
      1.55      6.25    0.330432E-007
      1.55      6.30    0.138315E-007
      1.55      6.35    0.332813E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.794095E-008
      1.60     -6.30    0.330274E-007
      1.60     -6.25    0.791545E-007
      1.60     -6.20    0.153389E-006
      1.60     -6.15    0.266802E-006
      1.60     -6.10    0.435655E-006
      1.60     -6.05    0.682908E-006
      1.60     -6.00    0.104037E-005
      1.60     -5.95    0.155150E-005
      1.60     -5.90    0.227521E-005
      1.60     -5.85    0.328981E-005
      1.60     -5.80    0.469920E-005
      1.60     -5.75    0.663852E-005
      1.60     -5.70    0.928274E-005
      1.60     -5.65    0.128551E-004
      1.60     -5.60    0.176395E-004
      1.60     -5.55    0.239910E-004
      1.60     -5.50    0.323508E-004
      1.60     -5.45    0.432631E-004
      1.60     -5.40    0.573890E-004
      1.60     -5.35    0.755270E-004
      1.60     -5.30    0.986269E-004
      1.60     -5.25    0.127798E-003
      1.60     -5.20    0.164315E-003
      1.60     -5.15    0.209626E-003
      1.60     -5.10    0.265340E-003
      1.60     -5.05    0.333224E-003
      1.60     -5.00    0.415176E-003
      1.60     -4.95    0.513182E-003
      1.60     -4.90    0.629264E-003
      1.60     -4.85    0.765427E-003
      1.60     -4.80    0.923582E-003
      1.60     -4.75    0.110549E-002
      1.60     -4.70    0.131269E-002
      1.60     -4.65    0.154642E-002
      1.60     -4.60    0.180754E-002
      1.60     -4.55    0.209649E-002
      1.60     -4.50    0.241324E-002
      1.60     -4.45    0.275730E-002
      1.60     -4.40    0.312770E-002
      1.60     -4.35    0.352301E-002
      1.60     -4.30    0.394140E-002
      1.60     -4.25    0.438063E-002
      1.60     -4.20    0.483816E-002
      1.60     -4.15    0.531126E-002
      1.60     -4.10    0.579705E-002
      1.60     -4.05    0.629261E-002
      1.60     -4.00    0.679505E-002
      1.60     -3.95    0.730152E-002
      1.60     -3.90    0.780935E-002
      1.60     -3.85    0.831605E-002
      1.60     -3.80    0.881936E-002
      1.60     -3.75    0.931723E-002
      1.60     -3.70    0.980789E-002
      1.60     -3.65    0.102897E-001
      1.60     -3.60    0.107615E-001
      1.60     -3.55    0.112221E-001
      1.60     -3.50    0.116707E-001
      1.60     -3.45    0.121067E-001
      1.60     -3.40    0.125298E-001
      1.60     -3.35    0.129399E-001
      1.60     -3.30    0.133369E-001
      1.60     -3.25    0.137210E-001
      1.60     -3.20    0.140927E-001
      1.60     -3.15    0.144526E-001
      1.60     -3.10    0.148012E-001
      1.60     -3.05    0.151396E-001
      1.60     -3.00    0.154684E-001
      1.60     -2.95    0.157887E-001
      1.60     -2.90    0.161015E-001
      1.60     -2.85    0.164078E-001
      1.60     -2.80    0.167085E-001
      1.60     -2.75    0.170045E-001
      1.60     -2.70    0.172965E-001
      1.60     -2.65    0.175851E-001
      1.60     -2.60    0.178707E-001
      1.60     -2.55    0.181534E-001
      1.60     -2.50    0.184331E-001
      1.60     -2.45    0.187094E-001
      1.60     -2.40    0.189816E-001
      1.60     -2.35    0.192491E-001
      1.60     -2.30    0.195107E-001
      1.60     -2.25    0.197652E-001
      1.60     -2.20    0.200113E-001
      1.60     -2.15    0.202475E-001
      1.60     -2.10    0.204722E-001
      1.60     -2.05    0.206838E-001
      1.60     -2.00    0.208806E-001
      1.60     -1.95    0.210612E-001
      1.60     -1.90    0.212238E-001
      1.60     -1.85    0.213671E-001
      1.60     -1.80    0.214894E-001
      1.60     -1.75    0.215895E-001
      1.60     -1.70    0.216662E-001
      1.60     -1.65    0.217186E-001
      1.60     -1.60    0.217462E-001
      1.60     -1.55    0.217491E-001
      1.60     -1.50    0.217281E-001
      1.60     -1.45    0.216846E-001
      1.60     -1.40    0.216212E-001
      1.60     -1.35    0.215417E-001
      1.60     -1.30    0.214510E-001
      1.60     -1.25    0.213552E-001
      1.60     -1.20    0.212614E-001
      1.60     -1.15    0.211777E-001
      1.60     -1.10    0.211123E-001
      1.60     -1.05    0.210734E-001
      1.60     -1.00    0.210681E-001
      1.60     -0.95    0.211020E-001
      1.60     -0.90    0.211786E-001
      1.60     -0.85    0.212988E-001
      1.60     -0.80    0.214608E-001
      1.60     -0.75    0.216605E-001
      1.60     -0.70    0.218919E-001
      1.60     -0.65    0.221475E-001
      1.60     -0.60    0.224191E-001
      1.60     -0.55    0.226986E-001
      1.60     -0.50    0.229781E-001
      1.60     -0.45    0.232511E-001
      1.60     -0.40    0.235121E-001
      1.60     -0.35    0.237569E-001
      1.60     -0.30    0.239823E-001
      1.60     -0.25    0.241865E-001
      1.60     -0.20    0.243683E-001
      1.60     -0.15    0.245272E-001
      1.60     -0.10    0.246633E-001
      1.60     -0.05    0.247769E-001
      1.60      0.00    0.248682E-001
      1.60      0.05    0.249378E-001
      1.60      0.10    0.249858E-001
      1.60      0.15    0.250122E-001
      1.60      0.20    0.250169E-001
      1.60      0.25    0.249990E-001
      1.60      0.30    0.249574E-001
      1.60      0.35    0.248904E-001
      1.60      0.40    0.247958E-001
      1.60      0.45    0.246706E-001
      1.60      0.50    0.245107E-001
      1.60      0.55    0.243113E-001
      1.60      0.60    0.240666E-001
      1.60      0.65    0.237693E-001
      1.60      0.70    0.234108E-001
      1.60      0.75    0.229810E-001
      1.60      0.80    0.224684E-001
      1.60      0.85    0.218601E-001
      1.60      0.90    0.211423E-001
      1.60      0.95    0.203013E-001
      1.60      1.00    0.193247E-001
      1.60      1.05    0.182032E-001
      1.60      1.10    0.169339E-001
      1.60      1.15    0.155234E-001
      1.60      1.20    0.139917E-001
      1.60      1.25    0.123764E-001
      1.60      1.30    0.107348E-001
      1.60      1.35    0.914368E-002
      1.60      1.40    0.769500E-002
      1.60      1.45    0.648637E-002
      1.60      1.50    0.560770E-002
      1.60      1.55    0.512618E-002
      1.60      1.60    0.507366E-002
      1.60      1.65    0.544026E-002
      1.60      1.70    0.617635E-002
      1.60      1.75    0.720224E-002
      1.60      1.80    0.842241E-002
      1.60      1.85    0.974031E-002
      1.60      1.90    0.110700E-001
      1.60      1.95    0.123432E-001
      1.60      2.00    0.135119E-001
      1.60      2.05    0.145469E-001
      1.60      2.10    0.154347E-001
      1.60      2.15    0.161737E-001
      1.60      2.20    0.167701E-001
      1.60      2.25    0.172349E-001
      1.60      2.30    0.175814E-001
      1.60      2.35    0.178234E-001
      1.60      2.40    0.179742E-001
      1.60      2.45    0.180463E-001
      1.60      2.50    0.180504E-001
      1.60      2.55    0.179960E-001
      1.60      2.60    0.178912E-001
      1.60      2.65    0.177426E-001
      1.60      2.70    0.175560E-001
      1.60      2.75    0.173358E-001
      1.60      2.80    0.170859E-001
      1.60      2.85    0.168092E-001
      1.60      2.90    0.165083E-001
      1.60      2.95    0.161849E-001
      1.60      3.00    0.158409E-001
      1.60      3.05    0.154775E-001
      1.60      3.10    0.150957E-001
      1.60      3.15    0.146966E-001
      1.60      3.20    0.142809E-001
      1.60      3.25    0.138492E-001
      1.60      3.30    0.134022E-001
      1.60      3.35    0.129406E-001
      1.60      3.40    0.124651E-001
      1.60      3.45    0.119763E-001
      1.60      3.50    0.114752E-001
      1.60      3.55    0.109627E-001
      1.60      3.60    0.104399E-001
      1.60      3.65    0.990835E-002
      1.60      3.70    0.936958E-002
      1.60      3.75    0.882550E-002
      1.60      3.80    0.827823E-002
      1.60      3.85    0.773014E-002
      1.60      3.90    0.718384E-002
      1.60      3.95    0.664216E-002
      1.60      4.00    0.610811E-002
      1.60      4.05    0.558485E-002
      1.60      4.10    0.507557E-002
      1.60      4.15    0.458343E-002
      1.60      4.20    0.411145E-002
      1.60      4.25    0.366246E-002
      1.60      4.30    0.323895E-002
      1.60      4.35    0.284302E-002
      1.60      4.40    0.247626E-002
      1.60      4.45    0.213976E-002
      1.60      4.50    0.183403E-002
      1.60      4.55    0.155902E-002
      1.60      4.60    0.131414E-002
      1.60      4.65    0.109832E-002
      1.60      4.70    0.910060E-003
      1.60      4.75    0.747545E-003
      1.60      4.80    0.608709E-003
      1.60      4.85    0.491333E-003
      1.60      4.90    0.393135E-003
      1.60      4.95    0.311825E-003
      1.60      5.00    0.245187E-003
      1.60      5.05    0.191129E-003
      1.60      5.10    0.147719E-003
      1.60      5.15    0.113208E-003
      1.60      5.20    0.860430E-004
      1.60      5.25    0.648681E-004
      1.60      5.30    0.485172E-004
      1.60      5.35    0.360078E-004
      1.60      5.40    0.265218E-004
      1.60      5.45    0.193904E-004
      1.60      5.50    0.140744E-004
      1.60      5.55    0.101436E-004
      1.60      5.60    0.725936E-005
      1.60      5.65    0.515939E-005
      1.60      5.70    0.364114E-005
      1.60      5.75    0.255110E-005
      1.60      5.80    0.177436E-005
      1.60      5.85    0.122451E-005
      1.60      5.90    0.837722E-006
      1.60      5.95    0.567287E-006
      1.60      6.00    0.379139E-006
      1.60      6.05    0.248910E-006
      1.60      6.10    0.159267E-006
      1.60      6.15    0.980374E-007
      1.60      6.20    0.566856E-007
      1.60      6.25    0.294079E-007
      1.60      6.30    0.123187E-007
      1.60      6.35    0.296633E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.699987E-008
      1.65     -6.30    0.291357E-007
      1.65     -6.25    0.699278E-007
      1.65     -6.20    0.135737E-006
      1.65     -6.15    0.236583E-006
      1.65     -6.10    0.387134E-006
      1.65     -6.05    0.608242E-006
      1.65     -6.00    0.928744E-006
      1.65     -5.95    0.138831E-005
      1.65     -5.90    0.204038E-005
      1.65     -5.85    0.295636E-005
      1.65     -5.80    0.423042E-005
      1.65     -5.75    0.598573E-005
      1.65     -5.70    0.838117E-005
      1.65     -5.65    0.116205E-004
      1.65     -5.60    0.159633E-004
      1.65     -5.55    0.217348E-004
      1.65     -5.50    0.293409E-004
      1.65     -5.45    0.392830E-004
      1.65     -5.40    0.521732E-004
      1.65     -5.35    0.687521E-004
      1.65     -5.30    0.899053E-004
      1.65     -5.25    0.116671E-003
      1.65     -5.20    0.150251E-003
      1.65     -5.15    0.192014E-003
      1.65     -5.10    0.243492E-003
      1.65     -5.05    0.306378E-003
      1.65     -5.00    0.382500E-003
      1.65     -4.95    0.473789E-003
      1.65     -4.90    0.582230E-003
      1.65     -4.85    0.709811E-003
      1.65     -4.80    0.858457E-003
      1.65     -4.75    0.102997E-002
      1.65     -4.70    0.122596E-002
      1.65     -4.65    0.144776E-002
      1.65     -4.60    0.169638E-002
      1.65     -4.55    0.197241E-002
      1.65     -4.50    0.227602E-002
      1.65     -4.45    0.260690E-002
      1.65     -4.40    0.296429E-002
      1.65     -4.35    0.334699E-002
      1.65     -4.30    0.375332E-002
      1.65     -4.25    0.418125E-002
      1.65     -4.20    0.462841E-002
      1.65     -4.15    0.509218E-002
      1.65     -4.10    0.556980E-002
      1.65     -4.05    0.605843E-002
      1.65     -4.00    0.655519E-002
      1.65     -3.95    0.705727E-002
      1.65     -3.90    0.756199E-002
      1.65     -3.85    0.806682E-002
      1.65     -3.80    0.856944E-002
      1.65     -3.75    0.906777E-002
      1.65     -3.70    0.955993E-002
      1.65     -3.65    0.100443E-001
      1.65     -3.60    0.105195E-001
      1.65     -3.55    0.109845E-001
      1.65     -3.50    0.114383E-001
      1.65     -3.45    0.118804E-001
      1.65     -3.40    0.123103E-001
      1.65     -3.35    0.127277E-001
      1.65     -3.30    0.131327E-001
      1.65     -3.25    0.135254E-001
      1.65     -3.20    0.139060E-001
      1.65     -3.15    0.142751E-001
      1.65     -3.10    0.146332E-001
      1.65     -3.05    0.149811E-001
      1.65     -3.00    0.153195E-001
      1.65     -2.95    0.156491E-001
      1.65     -2.90    0.159707E-001
      1.65     -2.85    0.162853E-001
      1.65     -2.80    0.165935E-001
      1.65     -2.75    0.168961E-001
      1.65     -2.70    0.171935E-001
      1.65     -2.65    0.174863E-001
      1.65     -2.60    0.177747E-001
      1.65     -2.55    0.180588E-001
      1.65     -2.50    0.183386E-001
      1.65     -2.45    0.186135E-001
      1.65     -2.40    0.188832E-001
      1.65     -2.35    0.191467E-001
      1.65     -2.30    0.194032E-001
      1.65     -2.25    0.196516E-001
      1.65     -2.20    0.198904E-001
      1.65     -2.15    0.201184E-001
      1.65     -2.10    0.203339E-001
      1.65     -2.05    0.205353E-001
      1.65     -2.00    0.207208E-001
      1.65     -1.95    0.208888E-001
      1.65     -1.90    0.210374E-001
      1.65     -1.85    0.211648E-001
      1.65     -1.80    0.212693E-001
      1.65     -1.75    0.213491E-001
      1.65     -1.70    0.214026E-001
      1.65     -1.65    0.214284E-001
      1.65     -1.60    0.214257E-001
      1.65     -1.55    0.213941E-001
      1.65     -1.50    0.213339E-001
      1.65     -1.45    0.212467E-001
      1.65     -1.40    0.211349E-001
      1.65     -1.35    0.210029E-001
      1.65     -1.30    0.208564E-001
      1.65     -1.25    0.207029E-001
      1.65     -1.20    0.205514E-001
      1.65     -1.15    0.204121E-001
      1.65     -1.10    0.202960E-001
      1.65     -1.05    0.202138E-001
      1.65     -1.00    0.201753E-001
      1.65     -0.95    0.201882E-001
      1.65     -0.90    0.202573E-001
      1.65     -0.85    0.203840E-001
      1.65     -0.80    0.205661E-001
      1.65     -0.75    0.207981E-001
      1.65     -0.70    0.210720E-001
      1.65     -0.65    0.213777E-001
      1.65     -0.60    0.217044E-001
      1.65     -0.55    0.220413E-001
      1.65     -0.50    0.223784E-001
      1.65     -0.45    0.227071E-001
      1.65     -0.40    0.230207E-001
      1.65     -0.35    0.233139E-001
      1.65     -0.30    0.235832E-001
      1.65     -0.25    0.238263E-001
      1.65     -0.20    0.240422E-001
      1.65     -0.15    0.242306E-001
      1.65     -0.10    0.243919E-001
      1.65     -0.05    0.245268E-001
      1.65      0.00    0.246359E-001
      1.65      0.05    0.247200E-001
      1.65      0.10    0.247798E-001
      1.65      0.15    0.248155E-001
      1.65      0.20    0.248271E-001
      1.65      0.25    0.248141E-001
      1.65      0.30    0.247756E-001
      1.65      0.35    0.247100E-001
      1.65      0.40    0.246149E-001
      1.65      0.45    0.244872E-001
      1.65      0.50    0.243230E-001
      1.65      0.55    0.241171E-001
      1.65      0.60    0.238633E-001
      1.65      0.65    0.235537E-001
      1.65      0.70    0.231790E-001
      1.65      0.75    0.227282E-001
      1.65      0.80    0.221885E-001
      1.65      0.85    0.215455E-001
      1.65      0.90    0.207837E-001
      1.65      0.95    0.198871E-001
      1.65      1.00    0.188411E-001
      1.65      1.05    0.176339E-001
      1.65      1.10    0.162608E-001
      1.65      1.15    0.147270E-001
      1.65      1.20    0.130531E-001
      1.65      1.25    0.112792E-001
      1.65      1.30    0.946860E-002
      1.65      1.35    0.770754E-002
      1.65      1.40    0.610056E-002
      1.65      1.45    0.475986E-002
      1.65      1.50    0.378956E-002
      1.65      1.55    0.326777E-002
      1.65      1.60    0.323151E-002
      1.65      1.65    0.366897E-002
      1.65      1.70    0.452198E-002
      1.65      1.75    0.569773E-002
      1.65      1.80    0.708593E-002
      1.65      1.85    0.857610E-002
      1.65      1.90    0.100712E-001
      1.65      1.95    0.114955E-001
      1.65      2.00    0.127968E-001
      1.65      2.05    0.139444E-001
      1.65      2.10    0.149256E-001
      1.65      2.15    0.157404E-001
      1.65      2.20    0.163974E-001
      1.65      2.25    0.169100E-001
      1.65      2.30    0.172936E-001
      1.65      2.35    0.175642E-001
      1.65      2.40    0.177370E-001
      1.65      2.45    0.178255E-001
      1.65      2.50    0.178418E-001
      1.65      2.55    0.177963E-001
      1.65      2.60    0.176978E-001
      1.65      2.65    0.175535E-001
      1.65      2.70    0.173694E-001
      1.65      2.75    0.171506E-001
      1.65      2.80    0.169010E-001
      1.65      2.85    0.166238E-001
      1.65      2.90    0.163217E-001
      1.65      2.95    0.159968E-001
      1.65      3.00    0.156507E-001
      1.65      3.05    0.152849E-001
      1.65      3.10    0.149005E-001
      1.65      3.15    0.144986E-001
      1.65      3.20    0.140800E-001
      1.65      3.25    0.136455E-001
      1.65      3.30    0.131957E-001
      1.65      3.35    0.127313E-001
      1.65      3.40    0.122532E-001
      1.65      3.45    0.117621E-001
      1.65      3.50    0.112589E-001
      1.65      3.55    0.107447E-001
      1.65      3.60    0.102207E-001
      1.65      3.65    0.968839E-002
      1.65      3.70    0.914957E-002
      1.65      3.75    0.860617E-002
      1.65      3.80    0.806041E-002
      1.65      3.85    0.751474E-002
      1.65      3.90    0.697184E-002
      1.65      3.95    0.643459E-002
      1.65      4.00    0.590607E-002
      1.65      4.05    0.538941E-002
      1.65      4.10    0.488780E-002
      1.65      4.15    0.440432E-002
      1.65      4.20    0.394192E-002
      1.65      4.25    0.350329E-002
      1.65      4.30    0.309078E-002
      1.65      4.35    0.270630E-002
      1.65      4.40    0.235127E-002
      1.65      4.45    0.202657E-002
      1.65      4.50    0.173253E-002
      1.65      4.55    0.146891E-002
      1.65      4.60    0.123496E-002
      1.65      4.65    0.102946E-002
      1.65      4.70    0.850808E-003
      1.65      4.75    0.697094E-003
      1.65      4.80    0.566196E-003
      1.65      4.85    0.455881E-003
      1.65      4.90    0.363871E-003
      1.65      4.95    0.287916E-003
      1.65      5.00    0.225848E-003
      1.65      5.05    0.175641E-003
      1.65      5.10    0.135434E-003
      1.65      5.15    0.103553E-003
      1.65      5.20    0.785236E-004
      1.65      5.25    0.590631E-004
      1.65      5.30    0.440740E-004
      1.65      5.35    0.326356E-004
      1.65      5.40    0.239835E-004
      1.65      5.45    0.174953E-004
      1.65      5.50    0.126707E-004
      1.65      5.55    0.911194E-005
      1.65      5.60    0.650719E-005
      1.65      5.65    0.461531E-005
      1.65      5.70    0.325076E-005
      1.65      5.75    0.227328E-005
      1.65      5.80    0.157823E-005
      1.65      5.85    0.108723E-005
      1.65      5.90    0.742557E-006
      1.65      5.95    0.502021E-006
      1.65      6.00    0.335046E-006
      1.65      6.05    0.219646E-006
      1.65      6.10    0.140383E-006
      1.65      6.15    0.863213E-007
      1.65      6.20    0.498895E-007
      1.65      6.25    0.258761E-007
      1.65      6.30    0.108371E-007
      1.65      6.35    0.260957E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.611961E-008
      1.70     -6.30    0.255166E-007
      1.70     -6.25    0.613626E-007
      1.70     -6.20    0.119377E-006
      1.70     -6.15    0.208587E-006
      1.70     -6.10    0.342220E-006
      1.70     -6.05    0.539055E-006
      1.70     -6.00    0.825207E-006
      1.70     -5.95    0.123651E-005
      1.70     -5.90    0.182152E-005
      1.70     -5.85    0.264482E-005
      1.70     -5.80    0.379173E-005
      1.70     -5.75    0.537351E-005
      1.70     -5.70    0.753398E-005
      1.70     -5.65    0.104584E-004
      1.70     -5.60    0.143827E-004
      1.70     -5.55    0.196044E-004
      1.70     -5.50    0.264956E-004
      1.70     -5.45    0.355168E-004
      1.70     -5.40    0.472327E-004
      1.70     -5.35    0.623283E-004
      1.70     -5.30    0.816260E-004
      1.70     -5.25    0.106095E-003
      1.70     -5.20    0.136860E-003
      1.70     -5.15    0.175215E-003
      1.70     -5.10    0.222611E-003
      1.70     -5.05    0.280661E-003
      1.70     -5.00    0.351121E-003
      1.70     -4.95    0.435859E-003
      1.70     -4.90    0.536815E-003
      1.70     -4.85    0.655953E-003
      1.70     -4.80    0.795201E-003
      1.70     -4.75    0.956390E-003
      1.70     -4.70    0.114119E-002
      1.70     -4.65    0.135103E-002
      1.70     -4.60    0.158704E-002
      1.70     -4.55    0.184996E-002
      1.70     -4.50    0.214014E-002
      1.70     -4.45    0.245748E-002
      1.70     -4.40    0.280143E-002
      1.70     -4.35    0.317098E-002
      1.70     -4.30    0.356467E-002
      1.70     -4.25    0.398064E-002
      1.70     -4.20    0.441672E-002
      1.70     -4.15    0.487043E-002
      1.70     -4.10    0.533913E-002
      1.70     -4.05    0.582005E-002
      1.70     -4.00    0.631037E-002
      1.70     -3.95    0.680731E-002
      1.70     -3.90    0.730818E-002
      1.70     -3.85    0.781044E-002
      1.70     -3.80    0.831172E-002
      1.70     -3.75    0.880986E-002
      1.70     -3.70    0.930293E-002
      1.70     -3.65    0.978922E-002
      1.70     -3.60    0.102673E-001
      1.70     -3.55    0.107361E-001
      1.70     -3.50    0.111946E-001
      1.70     -3.45    0.116420E-001
      1.70     -3.40    0.120780E-001
      1.70     -3.35    0.125022E-001
      1.70     -3.30    0.129144E-001
      1.70     -3.25    0.133147E-001
      1.70     -3.20    0.137034E-001
      1.70     -3.15    0.140808E-001
      1.70     -3.10    0.144475E-001
      1.70     -3.05    0.148039E-001
      1.70     -3.00    0.151508E-001
      1.70     -2.95    0.154887E-001
      1.70     -2.90    0.158183E-001
      1.70     -2.85    0.161403E-001
      1.70     -2.80    0.164553E-001
      1.70     -2.75    0.167638E-001
      1.70     -2.70    0.170662E-001
      1.70     -2.65    0.173629E-001
      1.70     -2.60    0.176541E-001
      1.70     -2.55    0.179399E-001
      1.70     -2.50    0.182201E-001
      1.70     -2.45    0.184943E-001
      1.70     -2.40    0.187621E-001
      1.70     -2.35    0.190226E-001
      1.70     -2.30    0.192749E-001
      1.70     -2.25    0.195180E-001
      1.70     -2.20    0.197507E-001
      1.70     -2.15    0.199713E-001
      1.70     -2.10    0.201785E-001
      1.70     -2.05    0.203704E-001
      1.70     -2.00    0.205452E-001
      1.70     -1.95    0.207010E-001
      1.70     -1.90    0.208356E-001
      1.70     -1.85    0.209471E-001
      1.70     -1.80    0.210331E-001
      1.70     -1.75    0.210913E-001
      1.70     -1.70    0.211198E-001
      1.70     -1.65    0.211166E-001
      1.70     -1.60    0.210801E-001
      1.70     -1.55    0.210094E-001
      1.70     -1.50    0.209044E-001
      1.70     -1.45    0.207663E-001
      1.70     -1.40    0.205977E-001
      1.70     -1.35    0.204032E-001
      1.70     -1.30    0.201896E-001
      1.70     -1.25    0.199660E-001
      1.70     -1.20    0.197436E-001
      1.70     -1.15    0.195354E-001
      1.70     -1.10    0.193559E-001
      1.70     -1.05    0.192194E-001
      1.70     -1.00    0.191390E-001
      1.70     -0.95    0.191253E-001
      1.70     -0.90    0.191848E-001
      1.70     -0.85    0.193198E-001
      1.70     -0.80    0.195274E-001
      1.70     -0.75    0.198003E-001
      1.70     -0.70    0.201277E-001
      1.70     -0.65    0.204961E-001
      1.70     -0.60    0.208912E-001
      1.70     -0.55    0.212988E-001
      1.70     -0.50    0.217061E-001
      1.70     -0.45    0.221022E-001
      1.70     -0.40    0.224787E-001
      1.70     -0.35    0.228293E-001
      1.70     -0.30    0.231499E-001
      1.70     -0.25    0.234382E-001
      1.70     -0.20    0.236933E-001
      1.70     -0.15    0.239153E-001
      1.70     -0.10    0.241051E-001
      1.70     -0.05    0.242638E-001
      1.70      0.00    0.243928E-001
      1.70      0.05    0.244932E-001
      1.70      0.10    0.245661E-001
      1.70      0.15    0.246122E-001
      1.70      0.20    0.246319E-001
      1.70      0.25    0.246249E-001
      1.70      0.30    0.245904E-001
      1.70      0.35    0.245271E-001
      1.70      0.40    0.244326E-001
      1.70      0.45    0.243040E-001
      1.70      0.50    0.241371E-001
      1.70      0.55    0.239266E-001
      1.70      0.60    0.236660E-001
      1.70      0.65    0.233472E-001
      1.70      0.70    0.229601E-001
      1.70      0.75    0.224930E-001
      1.70      0.80    0.219323E-001
      1.70      0.85    0.212622E-001
      1.70      0.90    0.204658E-001
      1.70      0.95    0.195254E-001
      1.70      1.00    0.184243E-001
      1.70      1.05    0.171490E-001
      1.70      1.10    0.156928E-001
      1.70      1.15    0.140599E-001
      1.70      1.20    0.122711E-001
      1.70      1.25    0.103685E-001
      1.70      1.30    0.842028E-002
      1.70      1.35    0.652027E-002
      1.70      1.40    0.478360E-002
      1.70      1.45    0.333473E-002
      1.70      1.50    0.228978E-002
      1.70      1.55    0.173614E-002
      1.70      1.60    0.171508E-002
      1.70      1.65    0.221298E-002
      1.70      1.70    0.316422E-002
      1.70      1.75    0.446476E-002
      1.70      1.80    0.599171E-002
      1.70      1.85    0.762302E-002
      1.70      1.90    0.925259E-002
      1.70      1.95    0.107986E-001
      1.70      2.00    0.122058E-001
      1.70      2.05    0.134427E-001
      1.70      2.10    0.144972E-001
      1.70      2.15    0.153710E-001
      1.70      2.20    0.160746E-001
      1.70      2.25    0.166236E-001
      1.70      2.30    0.170352E-001
      1.70      2.35    0.173272E-001
      1.70      2.40    0.175159E-001
      1.70      2.45    0.176162E-001
      1.70      2.50    0.176410E-001
      1.70      2.55    0.176014E-001
      1.70      2.60    0.175068E-001
      1.70      2.65    0.173648E-001
      1.70      2.70    0.171818E-001
      1.70      2.75    0.169631E-001
      1.70      2.80    0.167128E-001
      1.70      2.85    0.164344E-001
      1.70      2.90    0.161305E-001
      1.70      2.95    0.158034E-001
      1.70      3.00    0.154549E-001
      1.70      3.05    0.150864E-001
      1.70      3.10    0.146992E-001
      1.70      3.15    0.142944E-001
      1.70      3.20    0.138729E-001
      1.70      3.25    0.134354E-001
      1.70      3.30    0.129827E-001
      1.70      3.35    0.125157E-001
      1.70      3.40    0.120350E-001
      1.70      3.45    0.115417E-001
      1.70      3.50    0.110366E-001
      1.70      3.55    0.105209E-001
      1.70      3.60    0.999593E-002
      1.70      3.65    0.946330E-002
      1.70      3.70    0.892480E-002
      1.70      3.75    0.838251E-002
      1.70      3.80    0.783872E-002
      1.70      3.85    0.729595E-002
      1.70      3.90    0.675697E-002
      1.70      3.95    0.622473E-002
      1.70      4.00    0.570230E-002
      1.70      4.05    0.519283E-002
      1.70      4.10    0.469945E-002
      1.70      4.15    0.422519E-002
      1.70      4.20    0.377287E-002
      1.70      4.25    0.334506E-002
      1.70      4.30    0.294395E-002
      1.70      4.35    0.257127E-002
      1.70      4.40    0.222825E-002
      1.70      4.45    0.191555E-002
      1.70      4.50    0.163332E-002
      1.70      4.55    0.138114E-002
      1.70      4.60    0.115810E-002
      1.70      4.65    0.962857E-003
      1.70      4.70    0.793690E-003
      1.70      4.75    0.648622E-003
      1.70      4.80    0.525490E-003
      1.70      4.85    0.422047E-003
      1.70      4.90    0.336036E-003
      1.70      4.95    0.265246E-003
      1.70      5.00    0.207570E-003
      1.70      5.05    0.161048E-003
      1.70      5.10    0.123894E-003
      1.70      5.15    0.945124E-004
      1.70      5.20    0.715032E-004
      1.70      5.25    0.536583E-004
      1.70      5.30    0.399480E-004
      1.70      5.35    0.295117E-004
      1.70      5.40    0.216374E-004
      1.70      5.45    0.157471E-004
      1.70      5.50    0.113783E-004
      1.70      5.55    0.816386E-005
      1.70      5.60    0.581693E-005
      1.70      5.65    0.411647E-005
      1.70      5.70    0.289287E-005
      1.70      5.75    0.201842E-005
      1.70      5.80    0.139804E-005
      1.70      5.85    0.960784E-006
      1.70      5.90    0.654544E-006
      1.70      5.95    0.441415E-006
      1.70      6.00    0.293870E-006
      1.70      6.05    0.192209E-006
      1.70      6.10    0.122576E-006
      1.70      6.15    0.752313E-007
      1.70      6.20    0.434113E-007
      1.70      6.25    0.224922E-007
      1.70      6.30    0.941256E-008
      1.70      6.35    0.226787E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.531603E-008
      1.75     -6.30    0.222031E-007
      1.75     -6.25    0.535222E-007
      1.75     -6.20    0.104416E-006
      1.75     -6.15    0.183009E-006
      1.75     -6.10    0.301119E-006
      1.75     -6.05    0.475642E-006
      1.75     -6.00    0.730018E-006
      1.75     -5.95    0.109662E-005
      1.75     -5.90    0.161920E-005
      1.75     -5.85    0.235590E-005
      1.75     -5.80    0.338362E-005
      1.75     -5.75    0.480240E-005
      1.75     -5.70    0.674199E-005
      1.75     -5.65    0.936981E-005
      1.75     -5.60    0.129000E-004
      1.75     -5.55    0.176034E-004
      1.75     -5.50    0.238201E-004
      1.75     -5.45    0.319721E-004
      1.75     -5.40    0.425780E-004
      1.75     -5.35    0.562692E-004
      1.75     -5.30    0.738064E-004
      1.75     -5.25    0.960894E-004
      1.75     -5.20    0.124173E-003
      1.75     -5.15    0.159268E-003
      1.75     -5.10    0.202746E-003
      1.75     -5.05    0.256141E-003
      1.75     -5.00    0.321130E-003
      1.75     -4.95    0.399510E-003
      1.75     -4.90    0.493172E-003
      1.75     -4.85    0.604046E-003
      1.75     -4.80    0.734050E-003
      1.75     -4.75    0.885036E-003
      1.75     -4.70    0.105872E-002
      1.75     -4.65    0.125661E-002
      1.75     -4.60    0.147995E-002
      1.75     -4.55    0.172963E-002
      1.75     -4.50    0.200617E-002
      1.75     -4.45    0.230966E-002
      1.75     -4.40    0.263976E-002
      1.75     -4.35    0.299567E-002
      1.75     -4.30    0.337614E-002
      1.75     -4.25    0.377953E-002
      1.75     -4.20    0.420383E-002
      1.75     -4.15    0.464674E-002
      1.75     -4.10    0.510575E-002
      1.75     -4.05    0.557817E-002
      1.75     -4.00    0.606125E-002
      1.75     -3.95    0.655226E-002
      1.75     -3.90    0.704852E-002
      1.75     -3.85    0.754746E-002
      1.75     -3.80    0.804669E-002
      1.75     -3.75    0.854399E-002
      1.75     -3.70    0.903732E-002
      1.75     -3.65    0.952494E-002
      1.75     -3.60    0.100054E-001
      1.75     -3.55    0.104773E-001
      1.75     -3.50    0.109398E-001
      1.75     -3.45    0.113921E-001
      1.75     -3.40    0.118336E-001
      1.75     -3.35    0.122638E-001
      1.75     -3.30    0.126827E-001
      1.75     -3.25    0.130900E-001
      1.75     -3.20    0.134860E-001
      1.75     -3.15    0.138711E-001
      1.75     -3.10    0.142454E-001
      1.75     -3.05    0.146097E-001
      1.75     -3.00    0.149642E-001
      1.75     -2.95    0.153097E-001
      1.75     -2.90    0.156465E-001
      1.75     -2.85    0.159753E-001
      1.75     -2.80    0.162964E-001
      1.75     -2.75    0.166104E-001
      1.75     -2.70    0.169175E-001
      1.75     -2.65    0.172180E-001
      1.75     -2.60    0.175121E-001
      1.75     -2.55    0.177997E-001
      1.75     -2.50    0.180807E-001
      1.75     -2.45    0.183547E-001
      1.75     -2.40    0.186211E-001
      1.75     -2.35    0.188792E-001
      1.75     -2.30    0.191282E-001
      1.75     -2.25    0.193669E-001
      1.75     -2.20    0.195941E-001
      1.75     -2.15    0.198084E-001
      1.75     -2.10    0.200080E-001
      1.75     -2.05    0.201910E-001
      1.75     -2.00    0.203556E-001
      1.75     -1.95    0.204995E-001
      1.75     -1.90    0.206202E-001
      1.75     -1.85    0.207154E-001
      1.75     -1.80    0.207822E-001
      1.75     -1.75    0.208178E-001
      1.75     -1.70    0.208195E-001
      1.75     -1.65    0.207845E-001
      1.75     -1.60    0.207106E-001
      1.75     -1.55    0.205962E-001
      1.75     -1.50    0.204403E-001
      1.75     -1.45    0.202438E-001
      1.75     -1.40    0.200090E-001
      1.75     -1.35    0.197410E-001
      1.75     -1.30    0.194476E-001
      1.75     -1.25    0.191396E-001
      1.75     -1.20    0.188309E-001
      1.75     -1.15    0.185385E-001
      1.75     -1.10    0.182806E-001
      1.75     -1.05    0.180765E-001
      1.75     -1.00    0.179437E-001
      1.75     -0.95    0.178964E-001
      1.75     -0.90    0.179440E-001
      1.75     -0.85    0.180894E-001
      1.75     -0.80    0.183289E-001
      1.75     -0.75    0.186530E-001
      1.75     -0.70    0.190470E-001
      1.75     -0.65    0.194931E-001
      1.75     -0.60    0.199722E-001
      1.75     -0.55    0.204661E-001
      1.75     -0.50    0.209580E-001
      1.75     -0.45    0.214346E-001
      1.75     -0.40    0.218854E-001
      1.75     -0.35    0.223031E-001
      1.75     -0.30    0.226831E-001
      1.75     -0.25    0.230232E-001
      1.75     -0.20    0.233227E-001
      1.75     -0.15    0.235824E-001
      1.75     -0.10    0.238039E-001
      1.75     -0.05    0.239890E-001
      1.75      0.00    0.241398E-001
      1.75      0.05    0.242580E-001
      1.75      0.10    0.243453E-001
      1.75      0.15    0.244030E-001
      1.75      0.20    0.244316E-001
      1.75      0.25    0.244315E-001
      1.75      0.30    0.244020E-001
      1.75      0.35    0.243420E-001
      1.75      0.40    0.242495E-001
      1.75      0.45    0.241212E-001
      1.75      0.50    0.239533E-001
      1.75      0.55    0.237404E-001
      1.75      0.60    0.234759E-001
      1.75      0.65    0.231512E-001
      1.75      0.70    0.227561E-001
      1.75      0.75    0.222784E-001
      1.75      0.80    0.217037E-001
      1.75      0.85    0.210157E-001
      1.75      0.90    0.201963E-001
      1.75      0.95    0.192268E-001
      1.75      1.00    0.180891E-001
      1.75      1.05    0.167684E-001
      1.75      1.10    0.152567E-001
      1.75      1.15    0.135576E-001
      1.75      1.20    0.116917E-001
      1.75      1.25    0.970286E-002
      1.75      1.30    0.766215E-002
      1.75      1.35    0.566886E-002
      1.75      1.40    0.384531E-002
      1.75      1.45    0.232442E-002
      1.75      1.50    0.123054E-002
      1.75      1.55    0.657364E-003
      1.75      1.60    0.648982E-003
      1.75      1.65    0.119029E-002
      1.75      1.70    0.221028E-002
      1.75      1.75    0.359694E-002
      1.75      1.80    0.521868E-002
      1.75      1.85    0.694553E-002
      1.75      1.90    0.866528E-002
      1.75      1.95    0.102923E-001
      1.75      2.00    0.117692E-001
      1.75      2.05    0.130642E-001
      1.75      2.10    0.141661E-001
      1.75      2.15    0.150775E-001
      1.75      2.20    0.158106E-001
      1.75      2.25    0.163821E-001
      1.75      2.30    0.168108E-001
      1.75      2.35    0.171153E-001
      1.75      2.40    0.173132E-001
      1.75      2.45    0.174198E-001
      1.75      2.50    0.174489E-001
      1.75      2.55    0.174120E-001
      1.75      2.60    0.173186E-001
      1.75      2.65    0.171768E-001
      1.75      2.70    0.169933E-001
      1.75      2.75    0.167734E-001
      1.75      2.80    0.165214E-001
      1.75      2.85    0.162409E-001
      1.75      2.90    0.159346E-001
      1.75      2.95    0.156048E-001
      1.75      3.00    0.152534E-001
      1.75      3.05    0.148819E-001
      1.75      3.10    0.144917E-001
      1.75      3.15    0.140838E-001
      1.75      3.20    0.136592E-001
      1.75      3.25    0.132187E-001
      1.75      3.30    0.127632E-001
      1.75      3.35    0.122935E-001
      1.75      3.40    0.118104E-001
      1.75      3.45    0.113149E-001
      1.75      3.50    0.108082E-001
      1.75      3.55    0.102913E-001
      1.75      3.60    0.976568E-002
      1.75      3.65    0.923307E-002
      1.75      3.70    0.869532E-002
      1.75      3.75    0.815459E-002
      1.75      3.80    0.761327E-002
      1.75      3.85    0.707395E-002
      1.75      3.90    0.653948E-002
      1.75      3.95    0.601283E-002
      1.75      4.00    0.549711E-002
      1.75      4.05    0.499542E-002
      1.75      4.10    0.451086E-002
      1.75      4.15    0.404635E-002
      1.75      4.20    0.360462E-002
      1.75      4.25    0.318809E-002
      1.75      4.30    0.279878E-002
      1.75      4.35    0.243822E-002
      1.75      4.40    0.210745E-002
      1.75      4.45    0.180693E-002
      1.75      4.50    0.153660E-002
      1.75      4.55    0.129588E-002
      1.75      4.60    0.108371E-002
      1.75      4.65    0.898613E-003
      1.75      4.70    0.738788E-003
      1.75      4.75    0.602190E-003
      1.75      4.80    0.486627E-003
      1.75      4.85    0.389852E-003
      1.75      4.90    0.309635E-003
      1.75      4.95    0.243815E-003
      1.75      5.00    0.190344E-003
      1.75      5.05    0.147339E-003
      1.75      5.10    0.113088E-003
      1.75      5.15    0.860721E-004
      1.75      5.20    0.649691E-004
      1.75      5.25    0.486431E-004
      1.75      5.30    0.361306E-004
      1.75      5.35    0.266293E-004
      1.75      5.40    0.194783E-004
      1.75      5.45    0.141427E-004
      1.75      5.50    0.101949E-004
      1.75      5.55    0.729732E-005
      1.75      5.60    0.518699E-005
      1.75      5.65    0.366153E-005
      1.75      5.70    0.256652E-005
      1.75      5.75    0.178583E-005
      1.75      5.80    0.123330E-005
      1.75      5.85    0.844881E-006
      1.75      5.90    0.573649E-006
      1.75      5.95    0.385491E-006
      1.75      6.00    0.255772E-006
      1.75      6.05    0.166708E-006
      1.75      6.10    0.105976E-006
      1.75      6.15    0.648472E-007
      1.75      6.20    0.373305E-007
      1.75      6.25    0.193044E-007
      1.75      6.30    0.806961E-008
      1.75      6.35    0.194182E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.459188E-008
      1.80     -6.30    0.192130E-007
      1.80     -6.25    0.464346E-007
      1.80     -6.20    0.908800E-007
      1.80     -6.15    0.159803E-006
      1.80     -6.10    0.263826E-006
      1.80     -6.05    0.417987E-006
      1.80     -6.00    0.643318E-006
      1.80     -5.95    0.968742E-006
      1.80     -5.90    0.143347E-005
      1.80     -5.85    0.208965E-005
      1.80     -5.80    0.300620E-005
      1.80     -5.75    0.427271E-005
      1.80     -5.70    0.600574E-005
      1.80     -5.65    0.835607E-005
      1.80     -5.60    0.115172E-004
      1.80     -5.55    0.157353E-004
      1.80     -5.50    0.213200E-004
      1.80     -5.45    0.286565E-004
      1.80     -5.40    0.382189E-004
      1.80     -5.35    0.505876E-004
      1.80     -5.30    0.664627E-004
      1.80     -5.25    0.866779E-004
      1.80     -5.20    0.112214E-003
      1.80     -5.15    0.144206E-003
      1.80     -5.10    0.183943E-003
      1.80     -5.05    0.232877E-003
      1.80     -5.00    0.292603E-003
      1.80     -4.95    0.364848E-003
      1.80     -4.90    0.451437E-003
      1.80     -4.85    0.554260E-003
      1.80     -4.80    0.675218E-003
      1.80     -4.75    0.816168E-003
      1.80     -4.70    0.978860E-003
      1.80     -4.65    0.116488E-002
      1.80     -4.60    0.137555E-002
      1.80     -4.55    0.161191E-002
      1.80     -4.50    0.187464E-002
      1.80     -4.45    0.216403E-002
      1.80     -4.40    0.247993E-002
      1.80     -4.35    0.282176E-002
      1.80     -4.30    0.318849E-002
      1.80     -4.25    0.357867E-002
      1.80     -4.20    0.399052E-002
      1.80     -4.15    0.442189E-002
      1.80     -4.10    0.487042E-002
      1.80     -4.05    0.533353E-002
      1.80     -4.00    0.580856E-002
      1.80     -3.95    0.629282E-002
      1.80     -3.90    0.678365E-002
      1.80     -3.85    0.727850E-002
      1.80     -3.80    0.777493E-002
      1.80     -3.75    0.827068E-002
      1.80     -3.70    0.876363E-002
      1.80     -3.65    0.925196E-002
      1.80     -3.60    0.973408E-002
      1.80     -3.55    0.102087E-001
      1.80     -3.50    0.106747E-001
      1.80     -3.45    0.111313E-001
      1.80     -3.40    0.115777E-001
      1.80     -3.35    0.120134E-001
      1.80     -3.30    0.124383E-001
      1.80     -3.25    0.128520E-001
      1.80     -3.20    0.132548E-001
      1.80     -3.15    0.136468E-001
      1.80     -3.10    0.140284E-001
      1.80     -3.05    0.143998E-001
      1.80     -3.00    0.147614E-001
      1.80     -2.95    0.151138E-001
      1.80     -2.90    0.154573E-001
      1.80     -2.85    0.157923E-001
      1.80     -2.80    0.161192E-001
      1.80     -2.75    0.164384E-001
      1.80     -2.70    0.167500E-001
      1.80     -2.65    0.170542E-001
      1.80     -2.60    0.173512E-001
      1.80     -2.55    0.176408E-001
      1.80     -2.50    0.179229E-001
      1.80     -2.45    0.181970E-001
      1.80     -2.40    0.184626E-001
      1.80     -2.35    0.187190E-001
      1.80     -2.30    0.189653E-001
      1.80     -2.25    0.192003E-001
      1.80     -2.20    0.194229E-001
      1.80     -2.15    0.196314E-001
      1.80     -2.10    0.198241E-001
      1.80     -2.05    0.199989E-001
      1.80     -2.00    0.201538E-001
      1.80     -1.95    0.202860E-001
      1.80     -1.90    0.203930E-001
      1.80     -1.85    0.204716E-001
      1.80     -1.80    0.205187E-001
      1.80     -1.75    0.205306E-001
      1.80     -1.70    0.205038E-001
      1.80     -1.65    0.204347E-001
      1.80     -1.60    0.203201E-001
      1.80     -1.55    0.201572E-001
      1.80     -1.50    0.199443E-001
      1.80     -1.45    0.196815E-001
      1.80     -1.40    0.193709E-001
      1.80     -1.35    0.190176E-001
      1.80     -1.30    0.186304E-001
      1.80     -1.25    0.182223E-001
      1.80     -1.20    0.178103E-001
      1.80     -1.15    0.174158E-001
      1.80     -1.10    0.170624E-001
      1.80     -1.05    0.167752E-001
      1.80     -1.00    0.165776E-001
      1.80     -0.95    0.164887E-001
      1.80     -0.90    0.165213E-001
      1.80     -0.85    0.166796E-001
      1.80     -0.80    0.169588E-001
      1.80     -0.75    0.173462E-001
      1.80     -0.70    0.178220E-001
      1.80     -0.65    0.183629E-001
      1.80     -0.60    0.189439E-001
      1.80     -0.55    0.195412E-001
      1.80     -0.50    0.201340E-001
      1.80     -0.45    0.207052E-001
      1.80     -0.40    0.212426E-001
      1.80     -0.35    0.217375E-001
      1.80     -0.30    0.221851E-001
      1.80     -0.25    0.225833E-001
      1.80     -0.20    0.229323E-001
      1.80     -0.15    0.232337E-001
      1.80     -0.10    0.234899E-001
      1.80     -0.05    0.237037E-001
      1.80      0.00    0.238780E-001
      1.80      0.05    0.240154E-001
      1.80      0.10    0.241182E-001
      1.80      0.15    0.241882E-001
      1.80      0.20    0.242267E-001
      1.80      0.25    0.242342E-001
      1.80      0.30    0.242107E-001
      1.80      0.35    0.241551E-001
      1.80      0.40    0.240655E-001
      1.80      0.45    0.239391E-001
      1.80      0.50    0.237720E-001
      1.80      0.55    0.235590E-001
      1.80      0.60    0.232933E-001
      1.80      0.65    0.229665E-001
      1.80      0.70    0.225682E-001
      1.80      0.75    0.220861E-001
      1.80      0.80    0.215055E-001
      1.80      0.85    0.208098E-001
      1.80      0.90    0.199806E-001
      1.80      0.95    0.189987E-001
      1.80      1.00    0.178456E-001
      1.80      1.05    0.165059E-001
      1.80      1.10    0.149712E-001
      1.80      1.15    0.132448E-001
      1.80      1.20    0.113475E-001
      1.80      1.25    0.932378E-002
      1.80      1.30    0.724612E-002
      1.80      1.35    0.521608E-002
      1.80      1.40    0.335903E-002
      1.80      1.45    0.181133E-002
      1.80      1.50    0.700639E-003
      1.80      1.55    0.123051E-003
      1.80      1.60    0.123497E-003
      1.80      1.65    0.685935E-003
      1.80      1.70    0.173683E-002
      1.80      1.75    0.316071E-002
      1.80      1.80    0.482228E-002
      1.80      1.85    0.658837E-002
      1.80      1.90    0.834441E-002
      1.80      1.95    0.100033E-001
      1.80      2.00    0.115070E-001
      1.80      2.05    0.128240E-001
      1.80      2.10    0.139430E-001
      1.80      2.15    0.148677E-001
      1.80      2.20    0.156106E-001
      1.80      2.25    0.161892E-001
      1.80      2.30    0.166228E-001
      1.80      2.35    0.169305E-001
      1.80      2.40    0.171300E-001
      1.80      2.45    0.172373E-001
      1.80      2.50    0.172661E-001
      1.80      2.55    0.172281E-001
      1.80      2.60    0.171332E-001
      1.80      2.65    0.169896E-001
      1.80      2.70    0.168037E-001
      1.80      2.75    0.165813E-001
      1.80      2.80    0.163265E-001
      1.80      2.85    0.160430E-001
      1.80      2.90    0.157336E-001
      1.80      2.95    0.154006E-001
      1.80      3.00    0.150459E-001
      1.80      3.05    0.146712E-001
      1.80      3.10    0.142776E-001
      1.80      3.15    0.138665E-001
      1.80      3.20    0.134387E-001
      1.80      3.25    0.129952E-001
      1.80      3.30    0.125368E-001
      1.80      3.35    0.120645E-001
      1.80      3.40    0.115791E-001
      1.80      3.45    0.110818E-001
      1.80      3.50    0.105735E-001
      1.80      3.55    0.100557E-001
      1.80      3.60    0.952989E-002
      1.80      3.65    0.899770E-002
      1.80      3.70    0.846116E-002
      1.80      3.75    0.792250E-002
      1.80      3.80    0.738418E-002
      1.80      3.85    0.684890E-002
      1.80      3.90    0.631954E-002
      1.80      3.95    0.579912E-002
      1.80      4.00    0.529074E-002
      1.80      4.05    0.479747E-002
      1.80      4.10    0.432232E-002
      1.80      4.15    0.386813E-002
      1.80      4.20    0.343749E-002
      1.80      4.25    0.303268E-002
      1.80      4.30    0.265554E-002
      1.80      4.35    0.230741E-002
      1.80      4.40    0.198910E-002
      1.80      4.45    0.170090E-002
      1.80      4.50    0.144254E-002
      1.80      4.55    0.121327E-002
      1.80      4.60    0.101189E-002
      1.80      4.65    0.836820E-003
      1.80      4.70    0.686164E-003
      1.80      4.75    0.557837E-003
      1.80      4.80    0.449629E-003
      1.80      4.85    0.359304E-003
      1.80      4.90    0.284668E-003
      1.80      4.95    0.223613E-003
      1.80      5.00    0.174160E-003
      1.80      5.05    0.134498E-003
      1.80      5.10    0.102997E-003
      1.80      5.15    0.782157E-004
      1.80      5.20    0.589066E-004
      1.80      5.25    0.440046E-004
      1.80      5.30    0.326113E-004
      1.80      5.35    0.239805E-004
      1.80      5.40    0.175006E-004
      1.80      5.45    0.126772E-004
      1.80      5.50    0.911674E-005
      1.80      5.55    0.650957E-005
      1.80      5.60    0.461509E-005
      1.80      5.65    0.324897E-005
      1.80      5.70    0.227062E-005
      1.80      5.75    0.157488E-005
      1.80      5.80    0.108376E-005
      1.80      5.85    0.739561E-006
      1.80      5.90    0.500016E-006
      1.80      5.95    0.334529E-006
      1.80      6.00    0.220943E-006
      1.80      6.05    0.143362E-006
      1.80      6.10    0.907313E-007
      1.80      6.15    0.552921E-007
      1.80      6.20    0.317062E-007
      1.80      6.25    0.163447E-007
      1.80      6.30    0.681559E-008
      1.80      6.35    0.163846E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.395086E-008
      1.85     -6.30    0.165556E-007
      1.85     -6.25    0.401189E-007
      1.85     -6.20    0.787658E-007
      1.85     -6.15    0.138987E-006
      1.85     -6.10    0.230240E-006
      1.85     -6.05    0.365937E-006
      1.85     -6.00    0.564792E-006
      1.85     -5.95    0.852547E-006
      1.85     -5.90    0.126407E-005
      1.85     -5.85    0.184585E-005
      1.85     -5.80    0.265926E-005
      1.85     -5.75    0.378440E-005
      1.85     -5.70    0.532535E-005
      1.85     -5.65    0.741783E-005
      1.85     -5.60    0.102361E-004
      1.85     -5.55    0.140025E-004
      1.85     -5.50    0.189983E-004
      1.85     -5.45    0.255738E-004
      1.85     -5.40    0.341611E-004
      1.85     -5.35    0.452907E-004
      1.85     -5.30    0.596052E-004
      1.85     -5.25    0.778731E-004
      1.85     -5.20    0.101004E-003
      1.85     -5.15    0.130056E-003
      1.85     -5.10    0.166238E-003
      1.85     -5.05    0.210916E-003
      1.85     -5.00    0.265606E-003
      1.85     -4.95    0.331954E-003
      1.85     -4.90    0.411720E-003
      1.85     -4.85    0.506740E-003
      1.85     -4.80    0.618886E-003
      1.85     -4.75    0.750010E-003
      1.85     -4.70    0.901884E-003
      1.85     -4.65    0.107614E-002
      1.85     -4.60    0.127421E-002
      1.85     -4.55    0.149725E-002
      1.85     -4.50    0.174608E-002
      1.85     -4.45    0.202118E-002
      1.85     -4.40    0.232258E-002
      1.85     -4.35    0.264993E-002
      1.85     -4.30    0.300242E-002
      1.85     -4.25    0.337883E-002
      1.85     -4.20    0.377755E-002
      1.85     -4.15    0.419666E-002
      1.85     -4.10    0.463393E-002
      1.85     -4.05    0.508692E-002
      1.85     -4.00    0.555305E-002
      1.85     -3.95    0.602970E-002
      1.85     -3.90    0.651427E-002
      1.85     -3.85    0.700420E-002
      1.85     -3.80    0.749705E-002
      1.85     -3.75    0.799050E-002
      1.85     -3.70    0.848238E-002
      1.85     -3.65    0.897077E-002
      1.85     -3.60    0.945401E-002
      1.85     -3.55    0.993070E-002
      1.85     -3.50    0.103997E-001
      1.85     -3.45    0.108600E-001
      1.85     -3.40    0.113108E-001
      1.85     -3.35    0.117516E-001
      1.85     -3.30    0.121819E-001
      1.85     -3.25    0.126016E-001
      1.85     -3.20    0.130106E-001
      1.85     -3.15    0.134092E-001
      1.85     -3.10    0.137973E-001
      1.85     -3.05    0.141754E-001
      1.85     -3.00    0.145437E-001
      1.85     -2.95    0.149025E-001
      1.85     -2.90    0.152522E-001
      1.85     -2.85    0.155931E-001
      1.85     -2.80    0.159255E-001
      1.85     -2.75    0.162496E-001
      1.85     -2.70    0.165656E-001
      1.85     -2.65    0.168735E-001
      1.85     -2.60    0.171734E-001
      1.85     -2.55    0.174653E-001
      1.85     -2.50    0.177487E-001
      1.85     -2.45    0.180234E-001
      1.85     -2.40    0.182887E-001
      1.85     -2.35    0.185439E-001
      1.85     -2.30    0.187880E-001
      1.85     -2.25    0.190201E-001
      1.85     -2.20    0.192386E-001
      1.85     -2.15    0.194421E-001
      1.85     -2.10    0.196286E-001
      1.85     -2.05    0.197958E-001
      1.85     -2.00    0.199413E-001
      1.85     -1.95    0.200624E-001
      1.85     -1.90    0.201558E-001
      1.85     -1.85    0.202179E-001
      1.85     -1.80    0.202449E-001
      1.85     -1.75    0.202323E-001
      1.85     -1.70    0.201757E-001
      1.85     -1.65    0.200704E-001
      1.85     -1.60    0.199119E-001
      1.85     -1.55    0.196964E-001
      1.85     -1.50    0.194209E-001
      1.85     -1.45    0.190843E-001
      1.85     -1.40    0.186882E-001
      1.85     -1.35    0.182376E-001
      1.85     -1.30    0.177424E-001
      1.85     -1.25    0.172177E-001
      1.85     -1.20    0.166842E-001
      1.85     -1.15    0.161683E-001
      1.85     -1.10    0.157004E-001
      1.85     -1.05    0.153128E-001
      1.85     -1.00    0.150363E-001
      1.85     -0.95    0.148966E-001
      1.85     -0.90    0.149108E-001
      1.85     -0.85    0.150847E-001
      1.85     -0.80    0.154123E-001
      1.85     -0.75    0.158764E-001
      1.85     -0.70    0.164512E-001
      1.85     -0.65    0.171058E-001
      1.85     -0.60    0.178080E-001
      1.85     -0.55    0.185273E-001
      1.85     -0.50    0.192376E-001
      1.85     -0.45    0.199182E-001
      1.85     -0.40    0.205543E-001
      1.85     -0.35    0.211364E-001
      1.85     -0.30    0.216595E-001
      1.85     -0.25    0.221221E-001
      1.85     -0.20    0.225253E-001
      1.85     -0.15    0.228718E-001
      1.85     -0.10    0.231652E-001
      1.85     -0.05    0.234095E-001
      1.85      0.00    0.236087E-001
      1.85      0.05    0.237663E-001
      1.85      0.10    0.238853E-001
      1.85      0.15    0.239685E-001
      1.85      0.20    0.240175E-001
      1.85      0.25    0.240334E-001
      1.85      0.30    0.240165E-001
      1.85      0.35    0.239661E-001
      1.85      0.40    0.238806E-001
      1.85      0.45    0.237575E-001
      1.85      0.50    0.235930E-001
      1.85      0.55    0.233821E-001
      1.85      0.60    0.231183E-001
      1.85      0.65    0.227933E-001
      1.85      0.70    0.223968E-001
      1.85      0.75    0.219167E-001
      1.85      0.80    0.213385E-001
      1.85      0.85    0.206458E-001
      1.85      0.90    0.198207E-001
      1.85      0.95    0.188441E-001
      1.85      1.00    0.176980E-001
      1.85      1.05    0.163674E-001
      1.85      1.10    0.148443E-001
      1.85      1.15    0.131323E-001
      1.85      1.20    0.112524E-001
      1.85      1.25    0.924909E-002
      1.85      1.30    0.719432E-002
      1.85      1.35    0.518863E-002
      1.85      1.40    0.335583E-002
      1.85      1.45    0.183025E-002
      1.85      1.50    0.737380E-003
      1.85      1.55    0.171365E-003
      1.85      1.60    0.175888E-003
      1.85      1.65    0.734627E-003
      1.85      1.70    0.177477E-002
      1.85      1.75    0.318237E-002
      1.85      1.80    0.482406E-002
      1.85      1.85    0.656860E-002
      1.85      1.90    0.830302E-002
      1.85      1.95    0.994136E-002
      1.85      2.00    0.114264E-001
      1.85      2.05    0.127268E-001
      1.85      2.10    0.138315E-001
      1.85      2.15    0.147439E-001
      1.85      2.20    0.154763E-001
      1.85      2.25    0.160459E-001
      1.85      2.30    0.164718E-001
      1.85      2.35    0.167727E-001
      1.85      2.40    0.169663E-001
      1.85      2.45    0.170682E-001
      1.85      2.50    0.170921E-001
      1.85      2.55    0.170496E-001
      1.85      2.60    0.169504E-001
      1.85      2.65    0.168026E-001
      1.85      2.70    0.166128E-001
      1.85      2.75    0.163864E-001
      1.85      2.80    0.161278E-001
      1.85      2.85    0.158405E-001
      1.85      2.90    0.155273E-001
      1.85      2.95    0.151906E-001
      1.85      3.00    0.148323E-001
      1.85      3.05    0.144539E-001
      1.85      3.10    0.140569E-001
      1.85      3.15    0.136423E-001
      1.85      3.20    0.132113E-001
      1.85      3.25    0.127647E-001
      1.85      3.30    0.123035E-001
      1.85      3.35    0.118287E-001
      1.85      3.40    0.113412E-001
      1.85      3.45    0.108421E-001
      1.85      3.50    0.103327E-001
      1.85      3.55    0.981433E-002
      1.85      3.60    0.928857E-002
      1.85      3.65    0.875723E-002
      1.85      3.70    0.822237E-002
      1.85      3.75    0.768632E-002
      1.85      3.80    0.715160E-002
      1.85      3.85    0.662098E-002
      1.85      3.90    0.609739E-002
      1.85      3.95    0.558386E-002
      1.85      4.00    0.508347E-002
      1.85      4.05    0.459925E-002
      1.85      4.10    0.413413E-002
      1.85      4.15    0.369082E-002
      1.85      4.20    0.327180E-002
      1.85      4.25    0.287915E-002
      1.85      4.30    0.251454E-002
      1.85      4.35    0.217910E-002
      1.85      4.40    0.187346E-002
      1.85      4.45    0.159767E-002
      1.85      4.50    0.135131E-002
      1.85      4.55    0.113345E-002
      1.85      4.60    0.942760E-003
      1.85      4.65    0.777548E-003
      1.85      4.70    0.635866E-003
      1.85      4.75    0.515591E-003
      1.85      4.80    0.414509E-003
      1.85      4.85    0.330404E-003
      1.85      4.90    0.261126E-003
      1.85      4.95    0.204625E-003
      1.85      5.00    0.158996E-003
      1.85      5.05    0.122506E-003
      1.85      5.10    0.936025E-004
      1.85      5.15    0.709243E-004
      1.85      5.20    0.532983E-004
      1.85      5.25    0.397282E-004
      1.85      5.30    0.293781E-004
      1.85      5.35    0.215557E-004
      1.85      5.40    0.156962E-004
      1.85      5.45    0.113444E-004
      1.85      5.50    0.813898E-005
      1.85      5.55    0.579688E-005
      1.85      5.60    0.409876E-005
      1.85      5.65    0.287695E-005
      1.85      5.70    0.200409E-005
      1.85      5.75    0.138500E-005
      1.85      5.80    0.949304E-006
      1.85      5.85    0.644931E-006
      1.85      5.90    0.433912E-006
      1.85      5.95    0.288782E-006
      1.85      6.00    0.189690E-006
      1.85      6.05    0.122401E-006
      1.85      6.10    0.770292E-007
      1.85      6.15    0.466749E-007
      1.85      6.20    0.266285E-007
      1.85      6.25    0.136596E-007
      1.85      6.30    0.567276E-008
      1.85      6.35    0.136074E-008
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.339262E-008
      1.90     -6.30    0.142386E-007
      1.90     -6.25    0.345673E-007
      1.90     -6.20    0.680544E-007
      1.90     -6.15    0.120455E-006
      1.90     -6.10    0.200216E-006
      1.90     -6.05    0.319218E-006
      1.90     -6.00    0.494054E-006
      1.90     -5.95    0.747440E-006
      1.90     -5.90    0.111021E-005
      1.90     -5.85    0.162360E-005
      1.90     -5.80    0.234211E-005
      1.90     -5.75    0.333685E-005
      1.90     -5.70    0.470081E-005
      1.90     -5.65    0.655523E-005
      1.90     -5.60    0.905653E-005
      1.90     -5.55    0.124054E-004
      1.90     -5.50    0.168555E-004
      1.90     -5.45    0.227246E-004
      1.90     -5.40    0.304048E-004
      1.90     -5.35    0.403799E-004
      1.90     -5.30    0.532366E-004
      1.90     -5.25    0.696810E-004
      1.90     -5.20    0.905527E-004
      1.90     -5.15    0.116834E-003
      1.90     -5.10    0.149653E-003
      1.90     -5.05    0.190294E-003
      1.90     -5.00    0.240185E-003
      1.90     -4.95    0.300894E-003
      1.90     -4.90    0.374105E-003
      1.90     -4.85    0.461598E-003
      1.90     -4.80    0.565201E-003
      1.90     -4.75    0.686748E-003
      1.90     -4.70    0.828024E-003
      1.90     -4.65    0.990706E-003
      1.90     -4.60    0.117629E-002
      1.90     -4.55    0.138605E-002
      1.90     -4.50    0.162094E-002
      1.90     -4.45    0.188162E-002
      1.90     -4.40    0.216831E-002
      1.90     -4.35    0.248085E-002
      1.90     -4.30    0.281866E-002
      1.90     -4.25    0.318074E-002
      1.90     -4.20    0.356571E-002
      1.90     -4.15    0.397183E-002
      1.90     -4.10    0.439707E-002
      1.90     -4.05    0.483910E-002
      1.90     -4.00    0.529549E-002
      1.90     -3.95    0.576367E-002
      1.90     -3.90    0.624111E-002
      1.90     -3.85    0.672528E-002
      1.90     -3.80    0.721373E-002
      1.90     -3.75    0.770410E-002
      1.90     -3.70    0.819417E-002
      1.90     -3.65    0.868193E-002
      1.90     -3.60    0.916566E-002
      1.90     -3.55    0.964384E-002
      1.90     -3.50    0.101152E-001
      1.90     -3.45    0.105787E-001
      1.90     -3.40    0.110335E-001
      1.90     -3.35    0.114788E-001
      1.90     -3.30    0.119142E-001
      1.90     -3.25    0.123394E-001
      1.90     -3.20    0.127543E-001
      1.90     -3.15    0.131589E-001
      1.90     -3.10    0.135533E-001
      1.90     -3.05    0.139377E-001
      1.90     -3.00    0.143122E-001
      1.90     -2.95    0.146772E-001
      1.90     -2.90    0.150328E-001
      1.90     -2.85    0.153793E-001
      1.90     -2.80    0.157169E-001
      1.90     -2.75    0.160458E-001
      1.90     -2.70    0.163660E-001
      1.90     -2.65    0.166777E-001
      1.90     -2.60    0.169807E-001
      1.90     -2.55    0.172749E-001
      1.90     -2.50    0.175600E-001
      1.90     -2.45    0.178356E-001
      1.90     -2.40    0.181010E-001
      1.90     -2.35    0.183555E-001
      1.90     -2.30    0.185981E-001
      1.90     -2.25    0.188278E-001
      1.90     -2.20    0.190431E-001
      1.90     -2.15    0.192421E-001
      1.90     -2.10    0.194230E-001
      1.90     -2.05    0.195832E-001
      1.90     -2.00    0.197201E-001
      1.90     -1.95    0.198305E-001
      1.90     -1.90    0.199106E-001
      1.90     -1.85    0.199565E-001
      1.90     -1.80    0.199633E-001
      1.90     -1.75    0.199260E-001
      1.90     -1.70    0.198388E-001
      1.90     -1.65    0.196959E-001
      1.90     -1.60    0.194913E-001
      1.90     -1.55    0.192198E-001
      1.90     -1.50    0.188769E-001
      1.90     -1.45    0.184600E-001
      1.90     -1.40    0.179698E-001
      1.90     -1.35    0.174110E-001
      1.90     -1.30    0.167941E-001
      1.90     -1.25    0.161366E-001
      1.90     -1.20    0.154632E-001
      1.90     -1.15    0.148062E-001
      1.90     -1.10    0.142040E-001
      1.90     -1.05    0.136977E-001
      1.90     -1.00    0.133275E-001
      1.90     -0.95    0.131270E-001
      1.90     -0.90    0.131190E-001
      1.90     -0.85    0.133114E-001
      1.90     -0.80    0.136965E-001
      1.90     -0.75    0.142516E-001
      1.90     -0.70    0.149431E-001
      1.90     -0.65    0.157311E-001
      1.90     -0.60    0.165741E-001
      1.90     -0.55    0.174339E-001
      1.90     -0.50    0.182783E-001
      1.90     -0.45    0.190823E-001
      1.90     -0.40    0.198287E-001
      1.90     -0.35    0.205070E-001
      1.90     -0.30    0.211125E-001
      1.90     -0.25    0.216447E-001
      1.90     -0.20    0.221057E-001
      1.90     -0.15    0.224999E-001
      1.90     -0.10    0.228325E-001
      1.90     -0.05    0.231086E-001
      1.90      0.00    0.233335E-001
      1.90      0.05    0.235119E-001
      1.90      0.10    0.236477E-001
      1.90      0.15    0.237443E-001
      1.90      0.20    0.238042E-001
      1.90      0.25    0.238289E-001
      1.90      0.30    0.238193E-001
      1.90      0.35    0.237748E-001
      1.90      0.40    0.236945E-001
      1.90      0.45    0.235760E-001
      1.90      0.50    0.234158E-001
      1.90      0.55    0.232093E-001
      1.90      0.60    0.229503E-001
      1.90      0.65    0.226308E-001
      1.90      0.70    0.222410E-001
      1.90      0.75    0.217692E-001
      1.90      0.80    0.212016E-001
      1.90      0.85    0.205226E-001
      1.90      0.90    0.197151E-001
      1.90      0.95    0.187612E-001
      1.90      1.00    0.176439E-001
      1.90      1.05    0.163497E-001
      1.90      1.10    0.148717E-001
      1.90      1.15    0.132144E-001
      1.90      1.20    0.113991E-001
      1.90      1.25    0.946936E-002
      1.90      1.30    0.749479E-002
      1.90      1.35    0.557176E-002
      1.90      1.40    0.381809E-002
      1.90      1.45    0.236090E-002
      1.90      1.50    0.131834E-002
      1.90      1.55    0.778589E-003
      1.90      1.60    0.782153E-003
      1.90      1.65    0.131311E-002
      1.90      1.70    0.230249E-002
      1.90      1.75    0.364262E-002
      1.90      1.80    0.520734E-002
      1.90      1.85    0.687218E-002
      1.90      1.90    0.852960E-002
      1.90      1.95    0.100973E-001
      1.90      2.00    0.115200E-001
      1.90      2.05    0.127670E-001
      1.90      2.10    0.138270E-001
      1.90      2.15    0.147025E-001
      1.90      2.20    0.154047E-001
      1.90      2.25    0.159499E-001
      1.90      2.30    0.163558E-001
      1.90      2.35    0.166406E-001
      1.90      2.40    0.168208E-001
      1.90      2.45    0.169116E-001
      1.90      2.50    0.169262E-001
      1.90      2.55    0.168756E-001
      1.90      2.60    0.167694E-001
      1.90      2.65    0.166154E-001
      1.90      2.70    0.164199E-001
      1.90      2.75    0.161883E-001
      1.90      2.80    0.159248E-001
      1.90      2.85    0.156329E-001
      1.90      2.90    0.153154E-001
      1.90      2.95    0.149745E-001
      1.90      3.00    0.146121E-001
      1.90      3.05    0.142299E-001
      1.90      3.10    0.138291E-001
      1.90      3.15    0.134111E-001
      1.90      3.20    0.129767E-001
      1.90      3.25    0.125271E-001
      1.90      3.30    0.120631E-001
      1.90      3.35    0.115859E-001
      1.90      3.40    0.110964E-001
      1.90      3.45    0.105959E-001
      1.90      3.50    0.100856E-001
      1.90      3.55    0.956702E-002
      1.90      3.60    0.904176E-002
      1.90      3.65    0.851173E-002
      1.90      3.70    0.797908E-002
      1.90      3.75    0.744620E-002
      1.90      3.80    0.691571E-002
      1.90      3.85    0.639041E-002
      1.90      3.90    0.587327E-002
      1.90      3.95    0.536732E-002
      1.90      4.00    0.487560E-002
      1.90      4.05    0.440108E-002
      1.90      4.10    0.394660E-002
      1.90      4.15    0.351475E-002
      1.90      4.20    0.310784E-002
      1.90      4.25    0.272778E-002
      1.90      4.30    0.237604E-002
      1.90      4.35    0.205355E-002
      1.90      4.40    0.176072E-002
      1.90      4.45    0.149742E-002
      1.90      4.50    0.126305E-002
      1.90      4.55    0.105652E-002
      1.90      4.60    0.876376E-003
      1.90      4.65    0.720846E-003
      1.90      4.70    0.587924E-003
      1.90      4.75    0.475466E-003
      1.90      4.80    0.381266E-003
      1.90      4.85    0.303141E-003
      1.90      4.90    0.238989E-003
      1.90      4.95    0.186829E-003
      1.90      5.00    0.144830E-003
      1.90      5.05    0.111336E-003
      1.90      5.10    0.848782E-004
      1.90      5.15    0.641740E-004
      1.90      5.20    0.481227E-004
      1.90      5.25    0.357952E-004
      1.90      5.30    0.264148E-004
      1.90      5.35    0.193413E-004
      1.90      5.40    0.140542E-004
      1.90      5.45    0.101357E-004
      1.90      5.50    0.725506E-005
      1.90      5.55    0.515444E-005
      1.90      5.60    0.363438E-005
      1.90      5.65    0.254315E-005
      1.90      5.70    0.176547E-005
      1.90      5.75    0.121544E-005
      1.90      5.80    0.829549E-006
      1.90      5.85    0.560873E-006
      1.90      5.90    0.375385E-006
      1.90      5.95    0.248416E-006
      1.90      6.00    0.162172E-006
      1.90      6.05    0.103987E-006
      1.90      6.10    0.650073E-007
      1.90      6.15    0.391280E-007
      1.90      6.20    0.221742E-007
      1.90      6.25    0.113021E-007
      1.90      6.30    0.467209E-008
      1.90      6.35    0.111602E-008
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.291367E-008
      1.95     -6.30    0.122338E-007
      1.95     -6.25    0.297396E-007
      1.95     -6.20    0.586583E-007
      1.95     -6.15    0.104100E-006
      1.95     -6.10    0.173528E-006
      1.95     -6.05    0.277454E-006
      1.95     -6.00    0.430488E-006
      1.95     -5.95    0.652614E-006
      1.95     -5.90    0.970958E-006
      1.95     -5.85    0.142188E-005
      1.95     -5.80    0.205353E-005
      1.95     -5.75    0.292891E-005
      1.95     -5.70    0.413068E-005
      1.95     -5.65    0.576690E-005
      1.95     -5.60    0.797737E-005
      1.95     -5.55    0.109419E-004
      1.95     -5.50    0.148890E-004
      1.95     -5.45    0.201051E-004
      1.95     -5.40    0.269459E-004
      1.95     -5.35    0.358499E-004
      1.95     -5.30    0.473523E-004
      1.95     -5.25    0.620982E-004
      1.95     -5.20    0.808592E-004
      1.95     -5.15    0.104543E-003
      1.95     -5.10    0.134198E-003
      1.95     -5.05    0.171024E-003
      1.95     -5.00    0.216366E-003
      1.95     -4.95    0.271706E-003
      1.95     -4.90    0.338651E-003
      1.95     -4.85    0.418913E-003
      1.95     -4.80    0.514271E-003
      1.95     -4.75    0.626529E-003
      1.95     -4.70    0.757470E-003
      1.95     -4.65    0.908800E-003
      1.95     -4.60    0.108208E-002
      1.95     -4.55    0.127866E-002
      1.95     -4.50    0.149965E-002
      1.95     -4.45    0.174584E-002
      1.95     -4.40    0.201765E-002
      1.95     -4.35    0.231511E-002
      1.95     -4.30    0.263785E-002
      1.95     -4.25    0.298512E-002
      1.95     -4.20    0.335574E-002
      1.95     -4.15    0.374820E-002
      1.95     -4.10    0.416064E-002
      1.95     -4.05    0.459091E-002
      1.95     -4.00    0.503669E-002
      1.95     -3.95    0.549554E-002
      1.95     -3.90    0.596498E-002
      1.95     -3.85    0.644252E-002
      1.95     -3.80    0.692572E-002
      1.95     -3.75    0.741219E-002
      1.95     -3.70    0.789967E-002
      1.95     -3.65    0.838610E-002
      1.95     -3.60    0.886964E-002
      1.95     -3.55    0.934870E-002
      1.95     -3.50    0.982192E-002
      1.95     -3.45    0.102881E-001
      1.95     -3.40    0.107464E-001
      1.95     -3.35    0.111958E-001
      1.95     -3.30    0.116359E-001
      1.95     -3.25    0.120662E-001
      1.95     -3.20    0.124866E-001
      1.95     -3.15    0.128969E-001
      1.95     -3.10    0.132972E-001
      1.95     -3.05    0.136875E-001
      1.95     -3.00    0.140680E-001
      1.95     -2.95    0.144388E-001
      1.95     -2.90    0.148001E-001
      1.95     -2.85    0.151520E-001
      1.95     -2.80    0.154948E-001
      1.95     -2.75    0.158283E-001
      1.95     -2.70    0.161528E-001
      1.95     -2.65    0.164682E-001
      1.95     -2.60    0.167744E-001
      1.95     -2.55    0.170712E-001
      1.95     -2.50    0.173582E-001
      1.95     -2.45    0.176350E-001
      1.95     -2.40    0.179010E-001
      1.95     -2.35    0.181553E-001
      1.95     -2.30    0.183970E-001
      1.95     -2.25    0.186249E-001
      1.95     -2.20    0.188375E-001
      1.95     -2.15    0.190329E-001
      1.95     -2.10    0.192089E-001
      1.95     -2.05    0.193628E-001
      1.95     -2.00    0.194917E-001
      1.95     -1.95    0.195921E-001
      1.95     -1.90    0.196597E-001
      1.95     -1.85    0.196898E-001
      1.95     -1.80    0.196770E-001
      1.95     -1.75    0.196151E-001
      1.95     -1.70    0.194972E-001
      1.95     -1.65    0.193162E-001
      1.95     -1.60    0.190646E-001
      1.95     -1.55    0.187351E-001
      1.95     -1.50    0.183216E-001
      1.95     -1.45    0.178198E-001
      1.95     -1.40    0.172288E-001
      1.95     -1.35    0.165528E-001
      1.95     -1.30    0.158029E-001
      1.95     -1.25    0.149984E-001
      1.95     -1.20    0.141685E-001
      1.95     -1.15    0.133523E-001
      1.95     -1.10    0.125969E-001
      1.95     -1.05    0.119543E-001
      1.95     -1.00    0.114756E-001
      1.95     -0.95    0.112044E-001
      1.95     -0.90    0.111703E-001
      1.95     -0.85    0.113840E-001
      1.95     -0.80    0.118353E-001
      1.95     -0.75    0.124953E-001
      1.95     -0.70    0.133207E-001
      1.95     -0.65    0.142604E-001
      1.95     -0.60    0.152625E-001
      1.95     -0.55    0.162796E-001
      1.95     -0.50    0.172725E-001
      1.95     -0.45    0.182118E-001
      1.95     -0.40    0.190778E-001
      1.95     -0.35    0.198595E-001
      1.95     -0.30    0.205525E-001
      1.95     -0.25    0.211577E-001
      1.95     -0.20    0.216791E-001
      1.95     -0.15    0.221225E-001
      1.95     -0.10    0.224950E-001
      1.95     -0.05    0.228034E-001
      1.95      0.00    0.230543E-001
      1.95      0.05    0.232536E-001
      1.95      0.10    0.234062E-001
      1.95      0.15    0.235164E-001
      1.95      0.20    0.235873E-001
      1.95      0.25    0.236211E-001
      1.95      0.30    0.236190E-001
      1.95      0.35    0.235812E-001
      1.95      0.40    0.235068E-001
      1.95      0.45    0.233940E-001
      1.95      0.50    0.232398E-001
      1.95      0.55    0.230397E-001
      1.95      0.60    0.227882E-001
      1.95      0.65    0.224777E-001
      1.95      0.70    0.220992E-001
      1.95      0.75    0.216416E-001
      1.95      0.80    0.210922E-001
      1.95      0.85    0.204366E-001
      1.95      0.90    0.196590E-001
      1.95      0.95    0.187434E-001
      1.95      1.00    0.176747E-001
      1.95      1.05    0.164412E-001
      1.95      1.10    0.150379E-001
      1.95      1.15    0.134705E-001
      1.95      1.20    0.117605E-001
      1.95      1.25    0.994967E-002
      1.95      1.30    0.810376E-002
      1.95      1.35    0.631218E-002
      1.95      1.40    0.468310E-002
      1.95      1.45    0.333222E-002
      1.95      1.50    0.236626E-002
      1.95      1.55    0.186430E-002
      1.95      1.60    0.186223E-002
      1.95      1.65    0.234514E-002
      1.95      1.70    0.325040E-002
      1.95      1.75    0.448036E-002
      1.95      1.80    0.592034E-002
      1.95      1.85    0.745659E-002
      1.95      1.90    0.899009E-002
      1.95      1.95    0.104443E-001
      1.95      2.00    0.117671E-001
      1.95      2.05    0.129288E-001
      1.95      2.10    0.139174E-001
      1.95      2.15    0.147343E-001
      1.95      2.20    0.153891E-001
      1.95      2.25    0.158959E-001
      1.95      2.30    0.162710E-001
      1.95      2.35    0.165309E-001
      1.95      2.40    0.166911E-001
      1.95      2.45    0.167656E-001
      1.95      2.50    0.167667E-001
      1.95      2.55    0.167050E-001
      1.95      2.60    0.165893E-001
      1.95      2.65    0.164271E-001
      1.95      2.70    0.162244E-001
      1.95      2.75    0.159864E-001
      1.95      2.80    0.157172E-001
      1.95      2.85    0.154199E-001
      1.95      2.90    0.150974E-001
      1.95      2.95    0.147519E-001
      1.95      3.00    0.143852E-001
      1.95      3.05    0.139988E-001
      1.95      3.10    0.135942E-001
      1.95      3.15    0.131725E-001
      1.95      3.20    0.127348E-001
      1.95      3.25    0.122821E-001
      1.95      3.30    0.118156E-001
      1.95      3.35    0.113361E-001
      1.95      3.40    0.108449E-001
      1.95      3.45    0.103432E-001
      1.95      3.50    0.983238E-002
      1.95      3.55    0.931390E-002
      1.95      3.60    0.878955E-002
      1.95      3.65    0.826132E-002
      1.95      3.70    0.773144E-002
      1.95      3.75    0.720237E-002
      1.95      3.80    0.667677E-002
      1.95      3.85    0.615749E-002
      1.95      3.90    0.564751E-002
      1.95      3.95    0.514984E-002
      1.95      4.00    0.466748E-002
      1.95      4.05    0.420332E-002
      1.95      4.10    0.376009E-002
      1.95      4.15    0.334024E-002
      1.95      4.20    0.294593E-002
      1.95      4.25    0.257887E-002
      1.95      4.30    0.224031E-002
      1.95      4.35    0.193098E-002
      1.95      4.40    0.165108E-002
      1.95      4.45    0.140030E-002
      1.95      4.50    0.117787E-002
      1.95      4.55    0.982554E-003
      1.95      4.60    0.812799E-003
      1.95      4.65    0.666747E-003
      1.95      4.70    0.542351E-003
      1.95      4.75    0.437460E-003
      1.95      4.80    0.349889E-003
      1.95      4.85    0.277494E-003
      1.95      4.90    0.218234E-003
      1.95      4.95    0.170196E-003
      1.95      5.00    0.131628E-003
      1.95      5.05    0.100958E-003
      1.95      5.10    0.767963E-004
      1.95      5.15    0.579392E-004
      1.95      5.20    0.433570E-004
      1.95      5.25    0.321856E-004
      1.95      5.30    0.237043E-004
      1.95      5.35    0.173231E-004
      1.95      5.40    0.125630E-004
      1.95      5.45    0.904191E-005
      1.95      5.50    0.645809E-005
      1.95      5.55    0.457722E-005
      1.95      5.60    0.321870E-005
      1.95      5.65    0.224539E-005
      1.95      5.70    0.155339E-005
      1.95      5.75    0.106538E-005
      1.95      5.80    0.724027E-006
      1.95      5.85    0.487183E-006
      1.95      5.90    0.324337E-006
      1.95      5.95    0.213361E-006
      1.95      6.00    0.138396E-006
      1.95      6.05    0.881294E-007
      1.95      6.10    0.546964E-007
      1.95      6.15    0.326863E-007
      1.95      6.20    0.183892E-007
      1.95      6.25    0.930899E-008
      1.95      6.30    0.382767E-008
      1.95      6.35    0.911427E-009
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.250416E-008
      2.00     -6.30    0.105104E-007
      2.00     -6.25    0.255638E-007
      2.00     -6.20    0.504982E-007
      2.00     -6.15    0.897755E-007
      2.00     -6.10    0.149983E-006
      2.00     -6.05    0.240355E-006
      2.00     -6.00    0.373677E-006
      2.00     -5.95    0.567484E-006
      2.00     -5.90    0.845496E-006
      2.00     -5.85    0.123970E-005
      2.00     -5.80    0.179248E-005
      2.00     -5.75    0.255948E-005
      2.00     -5.70    0.361385E-005
      2.00     -5.65    0.505130E-005
      2.00     -5.60    0.699624E-005
      2.00     -5.55    0.960928E-005
      2.00     -5.50    0.130949E-004
      2.00     -5.45    0.177110E-004
      2.00     -5.40    0.237782E-004
      2.00     -5.35    0.316935E-004
      2.00     -5.30    0.419429E-004
      2.00     -5.25    0.551140E-004
      2.00     -5.20    0.719123E-004
      2.00     -5.15    0.931727E-004
      2.00     -5.10    0.119866E-003
      2.00     -5.05    0.153106E-003
      2.00     -5.00    0.194153E-003
      2.00     -4.95    0.244405E-003
      2.00     -4.90    0.305386E-003
      2.00     -4.85    0.378735E-003
      2.00     -4.80    0.466171E-003
      2.00     -4.75    0.569461E-003
      2.00     -4.70    0.690373E-003
      2.00     -4.65    0.830625E-003
      2.00     -4.60    0.991821E-003
      2.00     -4.55    0.117540E-002
      2.00     -4.50    0.138257E-002
      2.00     -4.45    0.161427E-002
      2.00     -4.40    0.187110E-002
      2.00     -4.35    0.215327E-002
      2.00     -4.30    0.246064E-002
      2.00     -4.25    0.279266E-002
      2.00     -4.20    0.314840E-002
      2.00     -4.15    0.352656E-002
      2.00     -4.10    0.392548E-002
      2.00     -4.05    0.434319E-002
      2.00     -4.00    0.477754E-002
      2.00     -3.95    0.522619E-002
      2.00     -3.90    0.568676E-002
      2.00     -3.85    0.615678E-002
      2.00     -3.80    0.663386E-002
      2.00     -3.75    0.711558E-002
      2.00     -3.70    0.759966E-002
      2.00     -3.65    0.808398E-002
      2.00     -3.60    0.856663E-002
      2.00     -3.55    0.904593E-002
      2.00     -3.50    0.952041E-002
      2.00     -3.45    0.998881E-002
      2.00     -3.40    0.104500E-001
      2.00     -3.35    0.109032E-001
      2.00     -3.30    0.113475E-001
      2.00     -3.25    0.117826E-001
      2.00     -3.20    0.122082E-001
      2.00     -3.15    0.126239E-001
      2.00     -3.10    0.130298E-001
      2.00     -3.05    0.134257E-001
      2.00     -3.00    0.138119E-001
      2.00     -2.95    0.141883E-001
      2.00     -2.90    0.145551E-001
      2.00     -2.85    0.149124E-001
      2.00     -2.80    0.152601E-001
      2.00     -2.75    0.155983E-001
      2.00     -2.70    0.159271E-001
      2.00     -2.65    0.162463E-001
      2.00     -2.60    0.165558E-001
      2.00     -2.55    0.168554E-001
      2.00     -2.50    0.171446E-001
      2.00     -2.45    0.174230E-001
      2.00     -2.40    0.176900E-001
      2.00     -2.35    0.179446E-001
      2.00     -2.30    0.181860E-001
      2.00     -2.25    0.184127E-001
      2.00     -2.20    0.186233E-001
      2.00     -2.15    0.188157E-001
      2.00     -2.10    0.189875E-001
      2.00     -2.05    0.191360E-001
      2.00     -2.00    0.192578E-001
      2.00     -1.95    0.193491E-001
      2.00     -1.90    0.194051E-001
      2.00     -1.85    0.194205E-001
      2.00     -1.80    0.193891E-001
      2.00     -1.75    0.193036E-001
      2.00     -1.70    0.191560E-001
      2.00     -1.65    0.189376E-001
      2.00     -1.60    0.186393E-001
      2.00     -1.55    0.182518E-001
      2.00     -1.50    0.177669E-001
      2.00     -1.45    0.171782E-001
      2.00     -1.40    0.164831E-001
      2.00     -1.35    0.156847E-001
      2.00     -1.30    0.147941E-001
      2.00     -1.25    0.138327E-001
      2.00     -1.20    0.128341E-001
      2.00     -1.15    0.118443E-001
      2.00     -1.10    0.109206E-001
      2.00     -1.05    0.101269E-001
      2.00     -1.00    0.952720E-002
      2.00     -0.95    0.917656E-002
      2.00     -0.90    0.911279E-002
      2.00     -0.85    0.934969E-002
      2.00     -0.80    0.987468E-002
      2.00     -0.75    0.106510E-001
      2.00     -0.70    0.116242E-001
      2.00     -0.65    0.127306E-001
      2.00     -0.60    0.139060E-001
      2.00     -0.55    0.150929E-001
      2.00     -0.50    0.162446E-001
      2.00     -0.45    0.173270E-001
      2.00     -0.40    0.183184E-001
      2.00     -0.35    0.192073E-001
      2.00     -0.30    0.199903E-001
      2.00     -0.25    0.206699E-001
      2.00     -0.20    0.212520E-001
      2.00     -0.15    0.217446E-001
      2.00     -0.10    0.221568E-001
      2.00     -0.05    0.224969E-001
      2.00      0.00    0.227733E-001
      2.00      0.05    0.229929E-001
      2.00      0.10    0.231619E-001
      2.00      0.15    0.232853E-001
      2.00      0.20    0.233671E-001
      2.00      0.25    0.234100E-001
      2.00      0.30    0.234157E-001
      2.00      0.35    0.233849E-001
      2.00      0.40    0.233171E-001
      2.00      0.45    0.232111E-001
      2.00      0.50    0.230641E-001
      2.00      0.55    0.228724E-001
      2.00      0.60    0.226307E-001
      2.00      0.65    0.223323E-001
      2.00      0.70    0.219689E-001
      2.00      0.75    0.215306E-001
      2.00      0.80    0.210060E-001
      2.00      0.85    0.203820E-001
      2.00      0.90    0.196449E-001
      2.00      0.95    0.187807E-001
      2.00      1.00    0.177766E-001
      2.00      1.05    0.166233E-001
      2.00      1.10    0.153180E-001
      2.00      1.15    0.138677E-001
      2.00      1.20    0.122938E-001
      2.00      1.25    0.106358E-001
      2.00      1.30    0.895378E-002
      2.00      1.35    0.732840E-002
      2.00      1.40    0.585562E-002
      2.00      1.45    0.463695E-002
      2.00      1.50    0.376512E-002
      2.00      1.55    0.330825E-002
      2.00      1.60    0.329678E-002
      2.00      1.65    0.371725E-002
      2.00      1.70    0.451497E-002
      2.00      1.75    0.560472E-002
      2.00      1.80    0.688600E-002
      2.00      1.85    0.825840E-002
      2.00      1.90    0.963362E-002
      2.00      1.95    0.109425E-001
      2.00      2.00    0.121369E-001
      2.00      2.05    0.131885E-001
      2.00      2.10    0.140850E-001
      2.00      2.15    0.148261E-001
      2.00      2.20    0.154192E-001
      2.00      2.25    0.158763E-001
      2.00      2.30    0.162115E-001
      2.00      2.35    0.164394E-001
      2.00      2.40    0.165738E-001
      2.00      2.45    0.166275E-001
      2.00      2.50    0.166117E-001
      2.00      2.55    0.165360E-001
      2.00      2.60    0.164087E-001
      2.00      2.65    0.162366E-001
      2.00      2.70    0.160255E-001
      2.00      2.75    0.157800E-001
      2.00      2.80    0.155042E-001
      2.00      2.85    0.152010E-001
      2.00      2.90    0.148730E-001
      2.00      2.95    0.145225E-001
      2.00      3.00    0.141511E-001
      2.00      3.05    0.137605E-001
      2.00      3.10    0.133518E-001
      2.00      3.15    0.129265E-001
      2.00      3.20    0.124854E-001
      2.00      3.25    0.120298E-001
      2.00      3.30    0.115608E-001
      2.00      3.35    0.110793E-001
      2.00      3.40    0.105866E-001
      2.00      3.45    0.100840E-001
      2.00      3.50    0.957296E-002
      2.00      3.55    0.905502E-002
      2.00      3.60    0.853209E-002
      2.00      3.65    0.800621E-002
      2.00      3.70    0.747971E-002
      2.00      3.75    0.695511E-002
      2.00      3.80    0.643510E-002
      2.00      3.85    0.592258E-002
      2.00      3.90    0.542048E-002
      2.00      3.95    0.493182E-002
      2.00      4.00    0.445951E-002
      2.00      4.05    0.400636E-002
      2.00      4.10    0.357498E-002
      2.00      4.15    0.316768E-002
      2.00      4.20    0.278641E-002
      2.00      4.25    0.243271E-002
      2.00      4.30    0.210759E-002
      2.00      4.35    0.181160E-002
      2.00      4.40    0.154471E-002
      2.00      4.45    0.130645E-002
      2.00      4.50    0.109587E-002
      2.00      4.55    0.911630E-003
      2.00      4.60    0.752068E-003
      2.00      4.65    0.615265E-003
      2.00      4.70    0.499143E-003
      2.00      4.75    0.401556E-003
      2.00      4.80    0.320349E-003
      2.00      4.85    0.253431E-003
      2.00      4.90    0.198823E-003
      2.00      4.95    0.154690E-003
      2.00      5.00    0.119359E-003
      2.00      5.05    0.913406E-004
      2.00      5.10    0.693290E-004
      2.00      5.15    0.521948E-004
      2.00      5.20    0.389795E-004
      2.00      5.25    0.288795E-004
      2.00      5.30    0.212299E-004
      2.00      5.35    0.154867E-004
      2.00      5.40    0.112111E-004
      2.00      5.45    0.805408E-005
      2.00      5.50    0.574149E-005
      2.00      5.55    0.406051E-005
      2.00      5.60    0.284839E-005
      2.00      5.65    0.198145E-005
      2.00      5.70    0.136641E-005
      2.00      5.75    0.933781E-006
      2.00      5.80    0.631986E-006
      2.00      5.85    0.423299E-006
      2.00      5.90    0.280325E-006
      2.00      5.95    0.183323E-006
      2.00      6.00    0.118132E-006
      2.00      6.05    0.747047E-007
      2.00      6.10    0.460342E-007
      2.00      6.15    0.273103E-007
      2.00      6.20    0.152597E-007
      2.00      6.25    0.767802E-008
      2.00      6.30    0.314052E-008
      2.00      6.35    0.745359E-009
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.214861E-008
      2.05     -6.30    0.902290E-008
      2.05     -6.25    0.219546E-007
      2.05     -6.20    0.434062E-007
      2.05     -6.15    0.772697E-007
      2.05     -6.10    0.129290E-006
      2.05     -6.05    0.207559E-006
      2.05     -6.00    0.323181E-006
      2.05     -5.95    0.491446E-006
      2.05     -5.90    0.733075E-006
      2.05     -5.85    0.107606E-005
      2.05     -5.80    0.155761E-005
      2.05     -5.75    0.222670E-005
      2.05     -5.70    0.314780E-005
      2.05     -5.65    0.440543E-005
      2.05     -5.60    0.610972E-005
      2.05     -5.55    0.840312E-005
      2.05     -5.50    0.114682E-004
      2.05     -5.45    0.155357E-004
      2.05     -5.40    0.208943E-004
      2.05     -5.35    0.279019E-004
      2.05     -5.30    0.369976E-004
      2.05     -5.25    0.487149E-004
      2.05     -5.20    0.636968E-004
      2.05     -5.15    0.827065E-004
      2.05     -5.10    0.106638E-003
      2.05     -5.05    0.136524E-003
      2.05     -5.00    0.173538E-003
      2.05     -4.95    0.218989E-003
      2.05     -4.90    0.274320E-003
      2.05     -4.85    0.341088E-003
      2.05     -4.80    0.420950E-003
      2.05     -4.75    0.515622E-003
      2.05     -4.70    0.626843E-003
      2.05     -4.65    0.756333E-003
      2.05     -4.60    0.905724E-003
      2.05     -4.55    0.107651E-002
      2.05     -4.50    0.127002E-002
      2.05     -4.45    0.148730E-002
      2.05     -4.40    0.172911E-002
      2.05     -4.35    0.199587E-002
      2.05     -4.30    0.228763E-002
      2.05     -4.25    0.260405E-002
      2.05     -4.20    0.294444E-002
      2.05     -4.15    0.330771E-002
      2.05     -4.10    0.369244E-002
      2.05     -4.05    0.409685E-002
      2.05     -4.00    0.451894E-002
      2.05     -3.95    0.495654E-002
      2.05     -3.90    0.540734E-002
      2.05     -3.85    0.586896E-002
      2.05     -3.80    0.633902E-002
      2.05     -3.75    0.681513E-002
      2.05     -3.70    0.729497E-002
      2.05     -3.65    0.777639E-002
      2.05     -3.60    0.825741E-002
      2.05     -3.55    0.873627E-002
      2.05     -3.50    0.921139E-002
      2.05     -3.45    0.968140E-002
      2.05     -3.40    0.101451E-001
      2.05     -3.35    0.106015E-001
      2.05     -3.30    0.110497E-001
      2.05     -3.25    0.114893E-001
      2.05     -3.20    0.119196E-001
      2.05     -3.15    0.123404E-001
      2.05     -3.10    0.127516E-001
      2.05     -3.05    0.131530E-001
      2.05     -3.00    0.135446E-001
      2.05     -2.95    0.139265E-001
      2.05     -2.90    0.142987E-001
      2.05     -2.85    0.146611E-001
      2.05     -2.80    0.150138E-001
      2.05     -2.75    0.153567E-001
      2.05     -2.70    0.156898E-001
      2.05     -2.65    0.160129E-001
      2.05     -2.60    0.163258E-001
      2.05     -2.55    0.166284E-001
      2.05     -2.50    0.169201E-001
      2.05     -2.45    0.172005E-001
      2.05     -2.40    0.174689E-001
      2.05     -2.35    0.177244E-001
      2.05     -2.30    0.179660E-001
      2.05     -2.25    0.181923E-001
      2.05     -2.20    0.184015E-001
      2.05     -2.15    0.185916E-001
      2.05     -2.10    0.187602E-001
      2.05     -2.05    0.189042E-001
      2.05     -2.00    0.190199E-001
      2.05     -1.95    0.191033E-001
      2.05     -1.90    0.191490E-001
      2.05     -1.85    0.191512E-001
      2.05     -1.80    0.191028E-001
      2.05     -1.75    0.189955E-001
      2.05     -1.70    0.188203E-001
      2.05     -1.65    0.185667E-001
      2.05     -1.60    0.182239E-001
      2.05     -1.55    0.177807E-001
      2.05     -1.50    0.172266E-001
      2.05     -1.45    0.165528E-001
      2.05     -1.40    0.157547E-001
      2.05     -1.35    0.148338E-001
      2.05     -1.30    0.138011E-001
      2.05     -1.25    0.126796E-001
      2.05     -1.20    0.115069E-001
      2.05     -1.15    0.103366E-001
      2.05     -1.10    0.923615E-002
      2.05     -1.05    0.828262E-002
      2.05     -1.00    0.755389E-002
      2.05     -0.95    0.711797E-002
      2.05     -0.90    0.702183E-002
      2.05     -0.85    0.728287E-002
      2.05     -0.80    0.788573E-002
      2.05     -0.75    0.878512E-002
      2.05     -0.70    0.991407E-002
      2.05     -0.65    0.111950E-001
      2.05     -0.60    0.125507E-001
      2.05     -0.55    0.139128E-001
      2.05     -0.50    0.152269E-001
      2.05     -0.45    0.164545E-001
      2.05     -0.40    0.175718E-001
      2.05     -0.35    0.185672E-001
      2.05     -0.30    0.194389E-001
      2.05     -0.25    0.201911E-001
      2.05     -0.20    0.208320E-001
      2.05     -0.15    0.213721E-001
      2.05     -0.10    0.218220E-001
      2.05     -0.05    0.221924E-001
      2.05      0.00    0.224927E-001
      2.05      0.05    0.227315E-001
      2.05      0.10    0.229159E-001
      2.05      0.15    0.230519E-001
      2.05      0.20    0.231440E-001
      2.05      0.25    0.231957E-001
      2.05      0.30    0.232092E-001
      2.05      0.35    0.231856E-001
      2.05      0.40    0.231250E-001
      2.05      0.45    0.230265E-001
      2.05      0.50    0.228878E-001
      2.05      0.55    0.227059E-001
      2.05      0.60    0.224760E-001
      2.05      0.65    0.221923E-001
      2.05      0.70    0.218473E-001
      2.05      0.75    0.214325E-001
      2.05      0.80    0.209378E-001
      2.05      0.85    0.203520E-001
      2.05      0.90    0.196633E-001
      2.05      0.95    0.188601E-001
      2.05      1.00    0.179322E-001
      2.05      1.05    0.168730E-001
      2.05      1.10    0.156816E-001
      2.05      1.15    0.143663E-001
      2.05      1.20    0.129479E-001
      2.05      1.25    0.114630E-001
      2.05      1.30    0.996521E-002
      2.05      1.35    0.852510E-002
      2.05      1.40    0.722518E-002
      2.05      1.45    0.615157E-002
      2.05      1.50    0.538203E-002
      2.05      1.55    0.497310E-002
      2.05      1.60    0.494963E-002
      2.05      1.65    0.529986E-002
      2.05      1.70    0.597764E-002
      2.05      1.75    0.691111E-002
      2.05      1.80    0.801509E-002
      2.05      1.85    0.920371E-002
      2.05      1.90    0.104005E-001
      2.05      1.95    0.115445E-001
      2.05      2.00    0.125926E-001
      2.05      2.05    0.135180E-001
      2.05      2.10    0.143083E-001
      2.05      2.15    0.149616E-001
      2.05      2.20    0.154830E-001
      2.05      2.25    0.158820E-001
      2.05      2.30    0.161705E-001
      2.05      2.35    0.163608E-001
      2.05      2.40    0.164651E-001
      2.05      2.45    0.164944E-001
      2.05      2.50    0.164588E-001
      2.05      2.55    0.163669E-001
      2.05      2.60    0.162262E-001
      2.05      2.65    0.160428E-001
      2.05      2.70    0.158221E-001
      2.05      2.75    0.155684E-001
      2.05      2.80    0.152852E-001
      2.05      2.85    0.149755E-001
      2.05      2.90    0.146417E-001
      2.05      2.95    0.142859E-001
      2.05      3.00    0.139096E-001
      2.05      3.05    0.135145E-001
      2.05      3.10    0.131019E-001
      2.05      3.15    0.126728E-001
      2.05      3.20    0.122285E-001
      2.05      3.25    0.117701E-001
      2.05      3.30    0.112987E-001
      2.05      3.35    0.108154E-001
      2.05      3.40    0.103215E-001
      2.05      3.45    0.981835E-002
      2.05      3.50    0.930746E-002
      2.05      3.55    0.879055E-002
      2.05      3.60    0.826956E-002
      2.05      3.65    0.774665E-002
      2.05      3.70    0.722419E-002
      2.05      3.75    0.670475E-002
      2.05      3.80    0.619107E-002
      2.05      3.85    0.568603E-002
      2.05      3.90    0.519258E-002
      2.05      3.95    0.471364E-002
      2.05      4.00    0.425209E-002
      2.05      4.05    0.381061E-002
      2.05      4.10    0.339167E-002
      2.05      4.15    0.299741E-002
      2.05      4.20    0.262962E-002
      2.05      4.25    0.228959E-002
      2.05      4.30    0.197815E-002
      2.05      4.35    0.169561E-002
      2.05      4.40    0.144177E-002
      2.05      4.45    0.121598E-002
      2.05      4.50    0.101714E-002
      2.05      4.55    0.843801E-003
      2.05      4.60    0.694211E-003
      2.05      4.65    0.566403E-003
      2.05      4.70    0.458285E-003
      2.05      4.75    0.367726E-003
      2.05      4.80    0.292615E-003
      2.05      4.85    0.230914E-003
      2.05      4.90    0.180719E-003
      2.05      4.95    0.140272E-003
      2.05      5.00    0.107985E-003
      2.05      5.05    0.824518E-004
      2.05      5.10    0.624464E-004
      2.05      5.15    0.469155E-004
      2.05      5.20    0.349674E-004
      2.05      5.25    0.258585E-004
      2.05      5.30    0.189755E-004
      2.05      5.35    0.138190E-004
      2.05      5.40    0.998755E-005
      2.05      5.45    0.716367E-005
      2.05      5.50    0.509836E-005
      2.05      5.55    0.359940E-005
      2.05      5.60    0.251984E-005
      2.05      5.65    0.174882E-005
      2.05      5.70    0.120265E-005
      2.05      5.75    0.819223E-006
      2.05      5.80    0.552419E-006
      2.05      5.85    0.368436E-006
      2.05      5.90    0.242790E-006
      2.05      5.95    0.157872E-006
      2.05      6.00    0.101072E-006
      2.05      6.05    0.634691E-007
      2.05      6.10    0.388472E-007
      2.05      6.15    0.228945E-007
      2.05      6.20    0.127224E-007
      2.05      6.25    0.637024E-008
      2.05      6.30    0.259704E-008
      2.05      6.35    0.615652E-009
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.183966E-008
      2.10     -6.30    0.772483E-008
      2.10     -6.25    0.188165E-007
      2.10     -6.20    0.372520E-007
      2.10     -6.15    0.663984E-007
      2.10     -6.10    0.111236E-006
      2.10     -6.05    0.178748E-006
      2.10     -6.00    0.278594E-006
      2.10     -5.95    0.424019E-006
      2.10     -5.90    0.633063E-006
      2.10     -5.85    0.930094E-006
      2.10     -5.80    0.134772E-005
      2.10     -5.75    0.192885E-005
      2.10     -5.70    0.273010E-005
      2.10     -5.65    0.382579E-005
      2.10     -5.60    0.531311E-005
      2.10     -5.55    0.731803E-005
      2.10     -5.50    0.100024E-004
      2.10     -5.45    0.135719E-004
      2.10     -5.40    0.182850E-004
      2.10     -5.35    0.244633E-004
      2.10     -5.30    0.325021E-004
      2.10     -5.25    0.428837E-004
      2.10     -5.20    0.561907E-004
      2.10     -5.15    0.731194E-004
      2.10     -5.10    0.944882E-004
      2.10     -5.05    0.121249E-003
      2.10     -5.00    0.154491E-003
      2.10     -4.95    0.195435E-003
      2.10     -4.90    0.245437E-003
      2.10     -4.85    0.305973E-003
      2.10     -4.80    0.378626E-003
      2.10     -4.75    0.465055E-003
      2.10     -4.70    0.566961E-003
      2.10     -4.65    0.686046E-003
      2.10     -4.60    0.823957E-003
      2.10     -4.55    0.982242E-003
      2.10     -4.50    0.116230E-002
      2.10     -4.45    0.136529E-002
      2.10     -4.40    0.159214E-002
      2.10     -4.35    0.184342E-002
      2.10     -4.30    0.211940E-002
      2.10     -4.25    0.241995E-002
      2.10     -4.20    0.274459E-002
      2.10     -4.15    0.309248E-002
      2.10     -4.10    0.346239E-002
      2.10     -4.05    0.385278E-002
      2.10     -4.00    0.426185E-002
      2.10     -3.95    0.468755E-002
      2.10     -3.90    0.512771E-002
      2.10     -3.85    0.558003E-002
      2.10     -3.80    0.604216E-002
      2.10     -3.75    0.651175E-002
      2.10     -3.70    0.698649E-002
      2.10     -3.65    0.746418E-002
      2.10     -3.60    0.794279E-002
      2.10     -3.55    0.842048E-002
      2.10     -3.50    0.889558E-002
      2.10     -3.45    0.936660E-002
      2.10     -3.40    0.983222E-002
      2.10     -3.35    0.102913E-001
      2.10     -3.30    0.107431E-001
      2.10     -3.25    0.111866E-001
      2.10     -3.20    0.116214E-001
      2.10     -3.15    0.120470E-001
      2.10     -3.10    0.124632E-001
      2.10     -3.05    0.128698E-001
      2.10     -3.00    0.132668E-001
      2.10     -2.95    0.136539E-001
      2.10     -2.90    0.140313E-001
      2.10     -2.85    0.143989E-001
      2.10     -2.80    0.147565E-001
      2.10     -2.75    0.151041E-001
      2.10     -2.70    0.154415E-001
      2.10     -2.65    0.157687E-001
      2.10     -2.60    0.160853E-001
      2.10     -2.55    0.163911E-001
      2.10     -2.50    0.166857E-001
      2.10     -2.45    0.169684E-001
      2.10     -2.40    0.172387E-001
      2.10     -2.35    0.174956E-001
      2.10     -2.30    0.177379E-001
      2.10     -2.25    0.179643E-001
      2.10     -2.20    0.181729E-001
      2.10     -2.15    0.183617E-001
      2.10     -2.10    0.185279E-001
      2.10     -2.05    0.186684E-001
      2.10     -2.00    0.187794E-001
      2.10     -1.95    0.188563E-001
      2.10     -1.90    0.188936E-001
      2.10     -1.85    0.188845E-001
      2.10     -1.80    0.188214E-001
      2.10     -1.75    0.186951E-001
      2.10     -1.70    0.184954E-001
      2.10     -1.65    0.182104E-001
      2.10     -1.60    0.178276E-001
      2.10     -1.55    0.173337E-001
      2.10     -1.50    0.167158E-001
      2.10     -1.45    0.159631E-001
      2.10     -1.40    0.150685E-001
      2.10     -1.35    0.140319E-001
      2.10     -1.30    0.128636E-001
      2.10     -1.25    0.115877E-001
      2.10     -1.20    0.102459E-001
      2.10     -1.15    0.889831E-002
      2.10     -1.10    0.762304E-002
      2.10     -1.05    0.651011E-002
      2.10     -1.00    0.565182E-002
      2.10     -0.95    0.512956E-002
      2.10     -0.90    0.499997E-002
      2.10     -0.85    0.528435E-002
      2.10     -0.80    0.596447E-002
      2.10     -0.75    0.698615E-002
      2.10     -0.70    0.826955E-002
      2.10     -0.65    0.972275E-002
      2.10     -0.60    0.112552E-001
      2.10     -0.55    0.127878E-001
      2.10     -0.50    0.142589E-001
      2.10     -0.45    0.156255E-001
      2.10     -0.40    0.168623E-001
      2.10     -0.35    0.179583E-001
      2.10     -0.30    0.189128E-001
      2.10     -0.25    0.197324E-001
      2.10     -0.20    0.204277E-001
      2.10     -0.15    0.210110E-001
      2.10     -0.10    0.214954E-001
      2.10     -0.05    0.218930E-001
      2.10      0.00    0.222151E-001
      2.10      0.05    0.224712E-001
      2.10      0.10    0.226696E-001
      2.10      0.15    0.228169E-001
      2.10      0.20    0.229186E-001
      2.10      0.25    0.229785E-001
      2.10      0.30    0.229995E-001
      2.10      0.35    0.229831E-001
      2.10      0.40    0.229299E-001
      2.10      0.45    0.228394E-001
      2.10      0.50    0.227100E-001
      2.10      0.55    0.225390E-001
      2.10      0.60    0.223224E-001
      2.10      0.65    0.220552E-001
      2.10      0.70    0.217312E-001
      2.10      0.75    0.213428E-001
      2.10      0.80    0.208817E-001
      2.10      0.85    0.203385E-001
      2.10      0.90    0.197035E-001
      2.10      0.95    0.189675E-001
      2.10      1.00    0.181230E-001
      2.10      1.05    0.171655E-001
      2.10      1.10    0.160962E-001
      2.10      1.15    0.149244E-001
      2.10      1.20    0.136698E-001
      2.10      1.25    0.123653E-001
      2.10      1.30    0.110579E-001
      2.10      1.35    0.980748E-002
      2.10      1.40    0.868308E-002
      2.10      1.45    0.775557E-002
      2.10      1.50    0.708815E-002
      2.10      1.55    0.672623E-002
      2.10      1.60    0.668937E-002
      2.10      1.65    0.696758E-002
      2.10      1.70    0.752307E-002
      2.10      1.75    0.829704E-002
      2.10      1.80    0.921934E-002
      2.10      1.85    0.102186E-001
      2.10      1.90    0.112303E-001
      2.10      1.95    0.122022E-001
      2.10      2.00    0.130961E-001
      2.10      2.05    0.138877E-001
      2.10      2.10    0.145646E-001
      2.10      2.15    0.151233E-001
      2.10      2.20    0.155671E-001
      2.10      2.25    0.159029E-001
      2.10      2.30    0.161403E-001
      2.10      2.35    0.162894E-001
      2.10      2.40    0.163604E-001
      2.10      2.45    0.163629E-001
      2.10      2.50    0.163054E-001
      2.10      2.55    0.161956E-001
      2.10      2.60    0.160401E-001
      2.10      2.65    0.158444E-001
      2.10      2.70    0.156132E-001
      2.10      2.75    0.153505E-001
      2.10      2.80    0.150595E-001
      2.10      2.85    0.147429E-001
      2.10      2.90    0.144029E-001
      2.10      2.95    0.140416E-001
      2.10      3.00    0.136604E-001
      2.10      3.05    0.132608E-001
      2.10      3.10    0.128441E-001
      2.10      3.15    0.124114E-001
      2.10      3.20    0.119640E-001
      2.10      3.25    0.115029E-001
      2.10      3.30    0.110293E-001
      2.10      3.35    0.105444E-001
      2.10      3.40    0.100496E-001
      2.10      3.45    0.954631E-002
      2.10      3.50    0.903607E-002
      2.10      3.55    0.852071E-002
      2.10      3.60    0.800226E-002
      2.10      3.65    0.748296E-002
      2.10      3.70    0.696522E-002
      2.10      3.75    0.645167E-002
      2.10      3.80    0.594506E-002
      2.10      3.85    0.544827E-002
      2.10      3.90    0.496420E-002
      2.10      3.95    0.449573E-002
      2.10      4.00    0.404564E-002
      2.10      4.05    0.361647E-002
      2.10      4.10    0.321054E-002
      2.10      4.15    0.282981E-002
      2.10      4.20    0.247587E-002
      2.10      4.25    0.214980E-002
      2.10      4.30    0.185222E-002
      2.10      4.35    0.158321E-002
      2.10      4.40    0.134242E-002
      2.10      4.45    0.112901E-002
      2.10      4.50    0.941756E-003
      2.10      4.55    0.779106E-003
      2.10      4.60    0.639238E-003
      2.10      4.65    0.520150E-003
      2.10      4.70    0.419751E-003
      2.10      4.75    0.335936E-003
      2.10      4.80    0.266640E-003
      2.10      4.85    0.209897E-003
      2.10      4.90    0.163875E-003
      2.10      4.95    0.126900E-003
      2.10      5.00    0.974679E-004
      2.10      5.05    0.742561E-004
      2.10      5.10    0.561183E-004
      2.10      5.15    0.420744E-004
      2.10      5.20    0.312983E-004
      2.10      5.25    0.231030E-004
      2.10      5.30    0.169249E-004
      2.10      5.35    0.123062E-004
      2.10      5.40    0.888130E-005
      2.10      5.45    0.636161E-005
      2.10      5.50    0.452172E-005
      2.10      5.55    0.318804E-005
      2.10      5.60    0.222855E-005
      2.10      5.65    0.154385E-005
      2.10      5.70    0.105941E-005
      2.10      5.75    0.719808E-006
      2.10      5.80    0.483873E-006
      2.10      5.85    0.321519E-006
      2.10      5.90    0.210944E-006
      2.10      5.95    0.136439E-006
      2.10      6.00    0.868220E-007
      2.10      6.05    0.541604E-007
      2.10      6.10    0.329272E-007
      2.10      6.15    0.192927E-007
      2.10      6.20    0.106657E-007
      2.10      6.25    0.532411E-008
      2.10      6.30    0.216623E-008
      2.10      6.35    0.512670E-009
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.156550E-008
      2.15     -6.30    0.658330E-008
      2.15     -6.25    0.160725E-007
      2.15     -6.20    0.318875E-007
      2.15     -6.15    0.569241E-007
      2.15     -6.10    0.954625E-007
      2.15     -6.05    0.153501E-006
      2.15     -6.00    0.239350E-006
      2.15     -5.95    0.364453E-006
      2.15     -5.90    0.544434E-006
      2.15     -5.85    0.800488E-006
      2.15     -5.80    0.116095E-005
      2.15     -5.75    0.166334E-005
      2.15     -5.70    0.235728E-005
      2.15     -5.65    0.330797E-005
      2.15     -5.60    0.460069E-005
      2.15     -5.55    0.634660E-005
      2.15     -5.50    0.868852E-005
      2.15     -5.45    0.118087E-004
      2.15     -5.40    0.159378E-004
      2.15     -5.35    0.213625E-004
      2.15     -5.30    0.284378E-004
      2.15     -5.25    0.375976E-004
      2.15     -5.20    0.493678E-004
      2.15     -5.15    0.643802E-004
      2.15     -5.10    0.833821E-004
      2.15     -5.05    0.107246E-003
      2.15     -5.00    0.136976E-003
      2.15     -4.95    0.173708E-003
      2.15     -4.90    0.218709E-003
      2.15     -4.85    0.273370E-003
      2.15     -4.80    0.339195E-003
      2.15     -4.75    0.417779E-003
      2.15     -4.70    0.510771E-003
      2.15     -4.65    0.619847E-003
      2.15     -4.60    0.746655E-003
      2.15     -4.55    0.892770E-003
      2.15     -4.50    0.105965E-002
      2.15     -4.45    0.124857E-002
      2.15     -4.40    0.146057E-002
      2.15     -4.35    0.169641E-002
      2.15     -4.30    0.195652E-002
      2.15     -4.25    0.224100E-002
      2.15     -4.20    0.254958E-002
      2.15     -4.15    0.288164E-002
      2.15     -4.10    0.323620E-002
      2.15     -4.05    0.361193E-002
      2.15     -4.00    0.400722E-002
      2.15     -3.95    0.442021E-002
      2.15     -3.90    0.484886E-002
      2.15     -3.85    0.529096E-002
      2.15     -3.80    0.574425E-002
      2.15     -3.75    0.620640E-002
      2.15     -3.70    0.667513E-002
      2.15     -3.65    0.714822E-002
      2.15     -3.60    0.762361E-002
      2.15     -3.55    0.809936E-002
      2.15     -3.50    0.857372E-002
      2.15     -3.45    0.904508E-002
      2.15     -3.40    0.951204E-002
      2.15     -3.35    0.997336E-002
      2.15     -3.30    0.104280E-001
      2.15     -3.25    0.108752E-001
      2.15     -3.20    0.113140E-001
      2.15     -3.15    0.117442E-001
      2.15     -3.10    0.121652E-001
      2.15     -3.05    0.125768E-001
      2.15     -3.00    0.129788E-001
      2.15     -2.95    0.133711E-001
      2.15     -2.90    0.137537E-001
      2.15     -2.85    0.141262E-001
      2.15     -2.80    0.144887E-001
      2.15     -2.75    0.148410E-001
      2.15     -2.70    0.151829E-001
      2.15     -2.65    0.155143E-001
      2.15     -2.60    0.158348E-001
      2.15     -2.55    0.161441E-001
      2.15     -2.50    0.164418E-001
      2.15     -2.45    0.167273E-001
      2.15     -2.40    0.169999E-001
      2.15     -2.35    0.172586E-001
      2.15     -2.30    0.175022E-001
      2.15     -2.25    0.177294E-001
      2.15     -2.20    0.179383E-001
      2.15     -2.15    0.181265E-001
      2.15     -2.10    0.182915E-001
      2.15     -2.05    0.184298E-001
      2.15     -2.00    0.185375E-001
      2.15     -1.95    0.186097E-001
      2.15     -1.90    0.186404E-001
      2.15     -1.85    0.186226E-001
      2.15     -1.80    0.185478E-001
      2.15     -1.75    0.184061E-001
      2.15     -1.70    0.181863E-001
      2.15     -1.65    0.178753E-001
      2.15     -1.60    0.174589E-001
      2.15     -1.55    0.169221E-001
      2.15     -1.50    0.162500E-001
      2.15     -1.45    0.154293E-001
      2.15     -1.40    0.144509E-001
      2.15     -1.35    0.133130E-001
      2.15     -1.30    0.120247E-001
      2.15     -1.25    0.106113E-001
      2.15     -1.20    0.911718E-002
      2.15     -1.15    0.760893E-002
      2.15     -1.10    0.617382E-002
      2.15     -1.05    0.491406E-002
      2.15     -1.00    0.393554E-002
      2.15     -0.95    0.333239E-002
      2.15     -0.90    0.317062E-002
      2.15     -0.85    0.347539E-002
      2.15     -0.80    0.422580E-002
      2.15     -0.75    0.535927E-002
      2.15     -0.70    0.678369E-002
      2.15     -0.65    0.839368E-002
      2.15     -0.60    0.100862E-001
      2.15     -0.55    0.117724E-001
      2.15     -0.50    0.133838E-001
      2.15     -0.45    0.148739E-001
      2.15     -0.40    0.162164E-001
      2.15     -0.35    0.174005E-001
      2.15     -0.30    0.184272E-001
      2.15     -0.25    0.193053E-001
      2.15     -0.20    0.200472E-001
      2.15     -0.15    0.206677E-001
      2.15     -0.10    0.211815E-001
      2.15     -0.05    0.216024E-001
      2.15      0.00    0.219429E-001
      2.15      0.05    0.222137E-001
      2.15      0.10    0.224240E-001
      2.15      0.15    0.225812E-001
      2.15      0.20    0.226912E-001
      2.15      0.25    0.227586E-001
      2.15      0.30    0.227865E-001
      2.15      0.35    0.227772E-001
      2.15      0.40    0.227314E-001
      2.15      0.45    0.226493E-001
      2.15      0.50    0.225295E-001
      2.15      0.55    0.223702E-001
      2.15      0.60    0.221679E-001
      2.15      0.65    0.219186E-001
      2.15      0.70    0.216171E-001
      2.15      0.75    0.212571E-001
      2.15      0.80    0.208318E-001
      2.15      0.85    0.203336E-001
      2.15      0.90    0.197550E-001
      2.15      0.95    0.190890E-001
      2.15      1.00    0.183304E-001
      2.15      1.05    0.174768E-001
      2.15      1.10    0.165311E-001
      2.15      1.15    0.155029E-001
      2.15      1.20    0.144105E-001
      2.15      1.25    0.132830E-001
      2.15      1.30    0.121603E-001
      2.15      1.35    0.110923E-001
      2.15      1.40    0.101352E-001
      2.15      1.45    0.934577E-002
      2.15      1.50    0.877403E-002
      2.15      1.55    0.845541E-002
      2.15      1.60    0.840482E-002
      2.15      1.65    0.861396E-002
      2.15      1.70    0.905264E-002
      2.15      1.75    0.967392E-002
      2.15      1.80    0.104215E-001
      2.15      1.85    0.112375E-001
      2.15      1.90    0.120686E-001
      2.15      1.95    0.128712E-001
      2.15      2.00    0.136122E-001
      2.15      2.05    0.142699E-001
      2.15      2.10    0.148321E-001
      2.15      2.15    0.152947E-001
      2.15      2.20    0.156587E-001
      2.15      2.25    0.159292E-001
      2.15      2.30    0.161134E-001
      2.15      2.35    0.162193E-001
      2.15      2.40    0.162554E-001
      2.15      2.45    0.162294E-001
      2.15      2.50    0.161488E-001
      2.15      2.55    0.160201E-001
      2.15      2.60    0.158488E-001
      2.15      2.65    0.156400E-001
      2.15      2.70    0.153977E-001
      2.15      2.75    0.151255E-001
      2.15      2.80    0.148263E-001
      2.15      2.85    0.145025E-001
      2.15      2.90    0.141562E-001
      2.15      2.95    0.137892E-001
      2.15      3.00    0.134030E-001
      2.15      3.05    0.129989E-001
      2.15      3.10    0.125782E-001
      2.15      3.15    0.121421E-001
      2.15      3.20    0.116917E-001
      2.15      3.25    0.112281E-001
      2.15      3.30    0.107526E-001
      2.15      3.35    0.102665E-001
      2.15      3.40    0.977116E-002
      2.15      3.45    0.926810E-002
      2.15      3.50    0.875901E-002
      2.15      3.55    0.824579E-002
      2.15      3.60    0.773052E-002
      2.15      3.65    0.721550E-002
      2.15      3.70    0.670321E-002
      2.15      3.75    0.619629E-002
      2.15      3.80    0.569750E-002
      2.15      3.85    0.520971E-002
      2.15      3.90    0.473579E-002
      2.15      3.95    0.427852E-002
      2.15      4.00    0.384057E-002
      2.15      4.05    0.342434E-002
      2.15      4.10    0.303196E-002
      2.15      4.15    0.266523E-002
      2.15      4.20    0.232548E-002
      2.15      4.25    0.201361E-002
      2.15      4.30    0.173001E-002
      2.15      4.35    0.147459E-002
      2.15      4.40    0.124679E-002
      2.15      4.45    0.104563E-002
      2.15      4.50    0.869772E-003
      2.15      4.55    0.717571E-003
      2.15      4.60    0.587149E-003
      2.15      4.65    0.476488E-003
      2.15      4.70    0.383507E-003
      2.15      4.75    0.306138E-003
      2.15      4.80    0.242379E-003
      2.15      4.85    0.190332E-003
      2.15      4.90    0.148245E-003
      2.15      4.95    0.114529E-003
      2.15      5.00    0.877669E-004
      2.15      5.05    0.667173E-004
      2.15      5.10    0.503132E-004
      2.15      5.15    0.376450E-004
      2.15      5.20    0.279494E-004
      2.15      5.25    0.205941E-004
      2.15      5.30    0.150618E-004
      2.15      5.35    0.109351E-004
      2.15      5.40    0.788130E-005
      2.15      5.45    0.563884E-005
      2.15      5.50    0.400385E-005
      2.15      5.55    0.282023E-005
      2.15      5.60    0.196944E-005
      2.15      5.65    0.136265E-005
      2.15      5.70    0.933611E-006
      2.15      5.75    0.633101E-006
      2.15      5.80    0.424559E-006
      2.15      5.85    0.281291E-006
      2.15      5.90    0.183893E-006
      2.15      5.95    0.118434E-006
      2.15      6.00    0.749692E-007
      2.15      6.05    0.464925E-007
      2.15      6.10    0.280935E-007
      2.15      6.15    0.163721E-007
      2.15      6.20    0.901339E-008
      2.15      6.25    0.448599E-008
      2.15      6.30    0.182312E-008
      2.15      6.35    0.430840E-009
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.132741E-008
      2.20     -6.30    0.559440E-008
      2.20     -6.25    0.136958E-007
      2.20     -6.20    0.272377E-007
      2.20     -6.15    0.486867E-007
      2.20     -6.10    0.816937E-007
      2.20     -6.05    0.131379E-006
      2.20     -6.00    0.204877E-006
      2.20     -5.95    0.312009E-006
      2.20     -5.90    0.466260E-006
      2.20     -5.85    0.685904E-006
      2.20     -5.80    0.995477E-006
      2.20     -5.75    0.142769E-005
      2.20     -5.70    0.202588E-005
      2.20     -5.65    0.284721E-005
      2.20     -5.60    0.396632E-005
      2.20     -5.55    0.548076E-005
      2.20     -5.50    0.751597E-005
      2.20     -5.45    0.102332E-004
      2.20     -5.40    0.138360E-004
      2.20     -5.35    0.185796E-004
      2.20     -5.30    0.247807E-004
      2.20     -5.25    0.328281E-004
      2.20     -5.20    0.431949E-004
      2.20     -5.15    0.564517E-004
      2.20     -5.10    0.732772E-004
      2.20     -5.05    0.944681E-004
      2.20     -5.00    0.120946E-003
      2.20     -4.95    0.153762E-003
      2.20     -4.90    0.194090E-003
      2.20     -4.85    0.243238E-003
      2.20     -4.80    0.302628E-003
      2.20     -4.75    0.373781E-003
      2.20     -4.70    0.458290E-003
      2.20     -4.65    0.557789E-003
      2.20     -4.60    0.673912E-003
      2.20     -4.55    0.808249E-003
      2.20     -4.50    0.962303E-003
      2.20     -4.45    0.113743E-002
      2.20     -4.40    0.133479E-002
      2.20     -4.35    0.155529E-002
      2.20     -4.30    0.179953E-002
      2.20     -4.25    0.206782E-002
      2.20     -4.20    0.236011E-002
      2.20     -4.15    0.267600E-002
      2.20     -4.10    0.301473E-002
      2.20     -4.05    0.337521E-002
      2.20     -4.00    0.375603E-002
      2.20     -3.95    0.415554E-002
      2.20     -3.90    0.457182E-002
      2.20     -3.85    0.500281E-002
      2.20     -3.80    0.544632E-002
      2.20     -3.75    0.590010E-002
      2.20     -3.70    0.636188E-002
      2.20     -3.65    0.682947E-002
      2.20     -3.60    0.730076E-002
      2.20     -3.55    0.777374E-002
      2.20     -3.50    0.824658E-002
      2.20     -3.45    0.871758E-002
      2.20     -3.40    0.918520E-002
      2.20     -3.35    0.964812E-002
      2.20     -3.30    0.101052E-001
      2.20     -3.25    0.105554E-001
      2.20     -3.20    0.109980E-001
      2.20     -3.15    0.114323E-001
      2.20     -3.10    0.118578E-001
      2.20     -3.05    0.122742E-001
      2.20     -3.00    0.126812E-001
      2.20     -2.95    0.130785E-001
      2.20     -2.90    0.134661E-001
      2.20     -2.85    0.138436E-001
      2.20     -2.80    0.142110E-001
      2.20     -2.75    0.145680E-001
      2.20     -2.70    0.149145E-001
      2.20     -2.65    0.152501E-001
      2.20     -2.60    0.155747E-001
      2.20     -2.55    0.158878E-001
      2.20     -2.50    0.161889E-001
      2.20     -2.45    0.164775E-001
      2.20     -2.40    0.167528E-001
      2.20     -2.35    0.170138E-001
      2.20     -2.30    0.172594E-001
      2.20     -2.25    0.174881E-001
      2.20     -2.20    0.176980E-001
      2.20     -2.15    0.178867E-001
      2.20     -2.10    0.180515E-001
      2.20     -2.05    0.181890E-001
      2.20     -2.00    0.182950E-001
      2.20     -1.95    0.183644E-001
      2.20     -1.90    0.183909E-001
      2.20     -1.85    0.183672E-001
      2.20     -1.80    0.182843E-001
      2.20     -1.75    0.181318E-001
      2.20     -1.70    0.178974E-001
      2.20     -1.65    0.175672E-001
      2.20     -1.60    0.171258E-001
      2.20     -1.55    0.165567E-001
      2.20     -1.50    0.158432E-001
      2.20     -1.45    0.149702E-001
      2.20     -1.40    0.139268E-001
      2.20     -1.35    0.127094E-001
      2.20     -1.30    0.113266E-001
      2.20     -1.25    0.980365E-002
      2.20     -1.20    0.818744E-002
      2.20     -1.15    0.654923E-002
      2.20     -1.10    0.498385E-002
      2.20     -1.05    0.360350E-002
      2.20     -1.00    0.252536E-002
      2.20     -0.95    0.185436E-002
      2.20     -0.90    0.166455E-002
      2.20     -0.85    0.198443E-002
      2.20     -0.80    0.279105E-002
      2.20     -0.75    0.401480E-002
      2.20     -0.70    0.555335E-002
      2.20     -0.65    0.729006E-002
      2.20     -0.60    0.911166E-002
      2.20     -0.55    0.109212E-001
      2.20     -0.50    0.126448E-001
      2.20     -0.45    0.142334E-001
      2.20     -0.40    0.156594E-001
      2.20     -0.35    0.169131E-001
      2.20     -0.30    0.179966E-001
      2.20     -0.25    0.189203E-001
      2.20     -0.20    0.196987E-001
      2.20     -0.15    0.203481E-001
      2.20     -0.10    0.208846E-001
      2.20     -0.05    0.213235E-001
      2.20      0.00    0.216783E-001
      2.20      0.05    0.219606E-001
      2.20      0.10    0.221803E-001
      2.20      0.15    0.223454E-001
      2.20      0.20    0.224624E-001
      2.20      0.25    0.225362E-001
      2.20      0.30    0.225704E-001
      2.20      0.35    0.225676E-001
      2.20      0.40    0.225290E-001
      2.20      0.45    0.224552E-001
      2.20      0.50    0.223454E-001
      2.20      0.55    0.221980E-001
      2.20      0.60    0.220107E-001
      2.20      0.65    0.217800E-001
      2.20      0.70    0.215017E-001
      2.20      0.75    0.211709E-001
      2.20      0.80    0.207822E-001
      2.20      0.85    0.203298E-001
      2.20      0.90    0.198079E-001
      2.20      0.95    0.192117E-001
      2.20      1.00    0.185378E-001
      2.20      1.05    0.177858E-001
      2.20      1.10    0.169594E-001
      2.20      1.15    0.160683E-001
      2.20      1.20    0.151292E-001
      2.20      1.25    0.141671E-001
      2.20      1.30    0.132153E-001
      2.20      1.35    0.123143E-001
      2.20      1.40    0.115090E-001
      2.20      1.45    0.108438E-001
      2.20      1.50    0.103574E-001
      2.20      1.55    0.100767E-001
      2.20      1.60    0.100129E-001
      2.20      1.65    0.101590E-001
      2.20      1.70    0.104915E-001
      2.20      1.75    0.109736E-001
      2.20      1.80    0.115611E-001
      2.20      1.85    0.122079E-001
      2.20      1.90    0.128711E-001
      2.20      1.95    0.135147E-001
      2.20      2.00    0.141107E-001
      2.20      2.05    0.146402E-001
      2.20      2.10    0.150918E-001
      2.20      2.15    0.154604E-001
      2.20      2.20    0.157460E-001
      2.20      2.25    0.159517E-001
      2.20      2.30    0.160826E-001
      2.20      2.35    0.161451E-001
      2.20      2.40    0.161457E-001
      2.20      2.45    0.160908E-001
      2.20      2.50    0.159864E-001
      2.20      2.55    0.158381E-001
      2.20      2.60    0.156506E-001
      2.20      2.65    0.154282E-001
      2.20      2.70    0.151745E-001
      2.20      2.75    0.148926E-001
      2.20      2.80    0.145849E-001
      2.20      2.85    0.142538E-001
      2.20      2.90    0.139011E-001
      2.20      2.95    0.135284E-001
      2.20      3.00    0.131372E-001
      2.20      3.05    0.127287E-001
      2.20      3.10    0.123042E-001
      2.20      3.15    0.118647E-001
      2.20      3.20    0.114115E-001
      2.20      3.25    0.109458E-001
      2.20      3.30    0.104687E-001
      2.20      3.35    0.998171E-002
      2.20      3.40    0.948626E-002
      2.20      3.45    0.898397E-002
      2.20      3.50    0.847659E-002
      2.20      3.55    0.796612E-002
      2.20      3.60    0.745470E-002
      2.20      3.65    0.694468E-002
      2.20      3.70    0.643858E-002
      2.20      3.75    0.593905E-002
      2.20      3.80    0.544887E-002
      2.20      3.85    0.497086E-002
      2.20      3.90    0.450783E-002
      2.20      3.95    0.406248E-002
      2.20      4.00    0.363734E-002
      2.20      4.05    0.323465E-002
      2.20      4.10    0.285634E-002
      2.20      4.15    0.250400E-002
      2.20      4.20    0.217876E-002
      2.20      4.25    0.188128E-002
      2.20      4.30    0.161175E-002
      2.20      4.35    0.136990E-002
      2.20      4.40    0.115499E-002
      2.20      4.45    0.965917E-003
      2.20      4.50    0.801227E-003
      2.20      4.55    0.659201E-003
      2.20      4.60    0.537925E-003
      2.20      4.65    0.435378E-003
      2.20      4.70    0.349504E-003
      2.20      4.75    0.278282E-003
      2.20      4.80    0.219775E-003
      2.20      4.85    0.172163E-003
      2.20      4.90    0.133775E-003
      2.20      4.95    0.103111E-003
      2.20      5.00    0.788382E-004
      2.20      5.05    0.597979E-004
      2.20      5.10    0.449986E-004
      2.20      5.15    0.335995E-004
      2.20      5.20    0.248976E-004
      2.20      5.25    0.183122E-004
      2.20      5.30    0.133708E-004
      2.20      5.35    0.969311E-005
      2.20      5.40    0.697715E-005
      2.20      5.45    0.498655E-005
      2.20      5.50    0.353773E-005
      2.20      5.55    0.249007E-005
      2.20      5.60    0.173762E-005
      2.20      5.65    0.120124E-005
      2.20      5.70    0.822118E-006
      2.20      5.75    0.556738E-006
      2.20      5.80    0.372737E-006
      2.20      5.85    0.246452E-006
      2.20      5.90    0.160730E-006
      2.20      5.95    0.103194E-006
      2.20      6.00    0.650543E-007
      2.20      6.05    0.401576E-007
      2.20      6.10    0.241494E-007
      2.20      6.15    0.140063E-007
      2.20      6.20    0.768482E-008
      2.20      6.25    0.381535E-008
      2.20      6.30    0.154808E-008
      2.20      6.35    0.366105E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.112551E-008
      2.25     -6.30    0.475245E-008
      2.25     -6.25    0.116578E-007
      2.25     -6.20    0.232222E-007
      2.25     -6.15    0.415401E-007
      2.25     -6.10    0.696861E-007
      2.25     -6.05    0.112015E-006
      2.25     -6.00    0.174624E-006
      2.25     -5.95    0.265918E-006
      2.25     -5.90    0.397465E-006
      2.25     -5.85    0.584996E-006
      2.25     -5.80    0.849601E-006
      2.25     -5.75    0.121971E-005
      2.25     -5.70    0.173298E-005
      2.25     -5.65    0.243933E-005
      2.25     -5.60    0.340411E-005
      2.25     -5.55    0.471252E-005
      2.25     -5.50    0.647428E-005
      2.25     -5.45    0.883077E-005
      2.25     -5.40    0.119616E-004
      2.25     -5.35    0.160925E-004
      2.25     -5.30    0.215044E-004
      2.25     -5.25    0.285444E-004
      2.25     -5.20    0.376357E-004
      2.25     -5.15    0.492917E-004
      2.25     -5.10    0.641266E-004
      2.25     -5.05    0.828630E-004
      2.25     -5.00    0.106344E-003
      2.25     -4.95    0.135533E-003
      2.25     -4.90    0.171521E-003
      2.25     -4.85    0.215522E-003
      2.25     -4.80    0.268877E-003
      2.25     -4.75    0.333027E-003
      2.25     -4.70    0.409502E-003
      2.25     -4.65    0.499885E-003
      2.25     -4.60    0.605782E-003
      2.25     -4.55    0.728783E-003
      2.25     -4.50    0.870419E-003
      2.25     -4.45    0.103211E-002
      2.25     -4.40    0.121511E-002
      2.25     -4.35    0.142045E-002
      2.25     -4.30    0.164892E-002
      2.25     -4.25    0.190099E-002
      2.25     -4.20    0.217684E-002
      2.25     -4.15    0.247628E-002
      2.25     -4.10    0.279880E-002
      2.25     -4.05    0.314351E-002
      2.25     -4.00    0.350925E-002
      2.25     -3.95    0.389453E-002
      2.25     -3.90    0.429764E-002
      2.25     -3.85    0.471664E-002
      2.25     -3.80    0.514945E-002
      2.25     -3.75    0.559389E-002
      2.25     -3.70    0.604777E-002
      2.25     -3.65    0.650890E-002
      2.25     -3.60    0.697515E-002
      2.25     -3.55    0.744448E-002
      2.25     -3.50    0.791496E-002
      2.25     -3.45    0.838480E-002
      2.25     -3.40    0.885238E-002
      2.25     -3.35    0.931625E-002
      2.25     -3.30    0.977515E-002
      2.25     -3.25    0.102280E-001
      2.25     -3.20    0.106738E-001
      2.25     -3.15    0.111119E-001
      2.25     -3.10    0.115416E-001
      2.25     -3.05    0.119625E-001
      2.25     -3.00    0.123742E-001
      2.25     -2.95    0.127764E-001
      2.25     -2.90    0.131689E-001
      2.25     -2.85    0.135514E-001
      2.25     -2.80    0.139236E-001
      2.25     -2.75    0.142853E-001
      2.25     -2.70    0.146364E-001
      2.25     -2.65    0.149765E-001
      2.25     -2.60    0.153053E-001
      2.25     -2.55    0.156224E-001
      2.25     -2.50    0.159272E-001
      2.25     -2.45    0.162193E-001
      2.25     -2.40    0.164977E-001
      2.25     -2.35    0.167616E-001
      2.25     -2.30    0.170097E-001
      2.25     -2.25    0.172406E-001
      2.25     -2.20    0.174523E-001
      2.25     -2.15    0.176425E-001
      2.25     -2.10    0.178084E-001
      2.25     -2.05    0.179465E-001
      2.25     -2.00    0.180525E-001
      2.25     -1.95    0.181211E-001
      2.25     -1.90    0.181461E-001
      2.25     -1.85    0.181197E-001
      2.25     -1.80    0.180328E-001
      2.25     -1.75    0.178744E-001
      2.25     -1.70    0.176319E-001
      2.25     -1.65    0.172907E-001
      2.25     -1.60    0.168344E-001
      2.25     -1.55    0.162456E-001
      2.25     -1.50    0.155066E-001
      2.25     -1.45    0.146010E-001
      2.25     -1.40    0.135166E-001
      2.25     -1.35    0.122486E-001
      2.25     -1.30    0.108048E-001
      2.25     -1.25    0.921062E-002
      2.25     -1.20    0.751427E-002
      2.25     -1.15    0.578999E-002
      2.25     -1.10    0.413753E-002
      2.25     -1.05    0.267573E-002
      2.25     -1.00    0.152947E-002
      2.25     -0.95    0.811067E-003
      2.25     -0.90    0.600205E-003
      2.25     -0.85    0.927906E-003
      2.25     -0.80    0.176997E-002
      2.25     -0.75    0.305217E-002
      2.25     -0.70    0.466530E-002
      2.25     -0.65    0.648517E-002
      2.25     -0.60    0.839156E-002
      2.25     -0.55    0.102821E-001
      2.25     -0.50    0.120795E-001
      2.25     -0.45    0.137325E-001
      2.25     -0.40    0.152134E-001
      2.25     -0.35    0.165125E-001
      2.25     -0.30    0.176330E-001
      2.25     -0.25    0.185865E-001
      2.25     -0.20    0.193887E-001
      2.25     -0.15    0.200568E-001
      2.25     -0.10    0.206082E-001
      2.25     -0.05    0.210589E-001
      2.25      0.00    0.214232E-001
      2.25      0.05    0.217133E-001
      2.25      0.10    0.219395E-001
      2.25      0.15    0.221103E-001
      2.25      0.20    0.222325E-001
      2.25      0.25    0.223114E-001
      2.25      0.30    0.223510E-001
      2.25      0.35    0.223541E-001
      2.25      0.40    0.223224E-001
      2.25      0.45    0.222566E-001
      2.25      0.50    0.221565E-001
      2.25      0.55    0.220213E-001
      2.25      0.60    0.218489E-001
      2.25      0.65    0.216368E-001
      2.25      0.70    0.213819E-001
      2.25      0.75    0.210803E-001
      2.25      0.80    0.207279E-001
      2.25      0.85    0.203203E-001
      2.25      0.90    0.198535E-001
      2.25      0.95    0.193244E-001
      2.25      1.00    0.187311E-001
      2.25      1.05    0.180747E-001
      2.25      1.10    0.173596E-001
      2.25      1.15    0.165948E-001
      2.25      1.20    0.157951E-001
      2.25      1.25    0.149818E-001
      2.25      1.30    0.141820E-001
      2.25      1.35    0.134282E-001
      2.25      1.40    0.127554E-001
      2.25      1.45    0.121977E-001
      2.25      1.50    0.117845E-001
      2.25      1.55    0.115358E-001
      2.25      1.60    0.114595E-001
      2.25      1.65    0.115503E-001
      2.25      1.70    0.117898E-001
      2.25      1.75    0.121498E-001
      2.25      1.80    0.125960E-001
      2.25      1.85    0.130925E-001
      2.25      1.90    0.136052E-001
      2.25      1.95    0.141049E-001
      2.25      2.00    0.145685E-001
      2.25      2.05    0.149797E-001
      2.25      2.10    0.153279E-001
      2.25      2.15    0.156081E-001
      2.25      2.20    0.158190E-001
      2.25      2.25    0.159624E-001
      2.25      2.30    0.160418E-001
      2.25      2.35    0.160617E-001
      2.25      2.40    0.160274E-001
      2.25      2.45    0.159437E-001
      2.25      2.50    0.158157E-001
      2.25      2.55    0.156478E-001
      2.25      2.60    0.154440E-001
      2.25      2.65    0.152079E-001
      2.25      2.70    0.149427E-001
      2.25      2.75    0.146509E-001
      2.25      2.80    0.143347E-001
      2.25      2.85    0.139963E-001
      2.25      2.90    0.136371E-001
      2.25      2.95    0.132588E-001
      2.25      3.00    0.128626E-001
      2.25      3.05    0.124498E-001
      2.25      3.10    0.120216E-001
      2.25      3.15    0.115791E-001
      2.25      3.20    0.111235E-001
      2.25      3.25    0.106558E-001
      2.25      3.30    0.101776E-001
      2.25      3.35    0.969019E-002
      2.25      3.40    0.919514E-002
      2.25      3.45    0.869417E-002
      2.25      3.50    0.818913E-002
      2.25      3.55    0.768207E-002
      2.25      3.60    0.717520E-002
      2.25      3.65    0.667093E-002
      2.25      3.70    0.617179E-002
      2.25      3.75    0.568046E-002
      2.25      3.80    0.519967E-002
      2.25      3.85    0.473223E-002
      2.25      3.90    0.428086E-002
      2.25      3.95    0.384814E-002
      2.25      4.00    0.343645E-002
      2.25      4.05    0.304785E-002
      2.25      4.10    0.268408E-002
      2.25      4.15    0.234648E-002
      2.25      4.20    0.203598E-002
      2.25      4.25    0.175303E-002
      2.25      4.30    0.149762E-002
      2.25      4.35    0.126927E-002
      2.25      4.40    0.106712E-002
      2.25      4.45    0.889922E-003
      2.25      4.50    0.736134E-003
      2.25      4.55    0.603982E-003
      2.25      4.60    0.491532E-003
      2.25      4.65    0.396774E-003
      2.25      4.70    0.317688E-003
      2.25      4.75    0.252308E-003
      2.25      4.80    0.198770E-003
      2.25      4.85    0.155333E-003
      2.25      4.90    0.120414E-003
      2.25      4.95    0.925984E-004
      2.25      5.00    0.706400E-004
      2.25      5.05    0.534613E-004
      2.25      5.10    0.401440E-004
      2.25      5.15    0.299129E-004
      2.25      5.20    0.221225E-004
      2.25      5.25    0.162413E-004
      2.25      5.30    0.118388E-004
      2.25      5.35    0.856952E-005
      2.25      5.40    0.616034E-005
      2.25      5.45    0.439802E-005
      2.25      5.50    0.311744E-005
      2.25      5.55    0.219280E-005
      2.25      5.60    0.152925E-005
      2.25      5.65    0.105649E-005
      2.25      5.70    0.722473E-006
      2.25      5.75    0.488808E-006
      2.25      5.80    0.326903E-006
      2.25      5.85    0.215876E-006
      2.25      5.90    0.140563E-006
      2.25      5.95    0.900615E-007
      2.25      6.00    0.566257E-007
      2.25      6.05    0.348505E-007
      2.25      6.10    0.208926E-007
      2.25      6.15    0.120827E-007
      2.25      6.20    0.661785E-008
      2.25      6.25    0.328351E-008
      2.25      6.30    0.133177E-008
      2.25      6.35    0.314633E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.959019E-009
      2.30     -6.30    0.404957E-008
      2.30     -6.25    0.993937E-008
      2.30     -6.20    0.197965E-007
      2.30     -6.15    0.353727E-007
      2.30     -6.10    0.592557E-007
      2.30     -6.05    0.951144E-007
      2.30     -6.00    0.148174E-006
      2.30     -5.95    0.225581E-006
      2.30     -5.90    0.337269E-006
      2.30     -5.85    0.496635E-006
      2.30     -5.80    0.721849E-006
      2.30     -5.75    0.103733E-005
      2.30     -5.70    0.147583E-005
      2.30     -5.65    0.208063E-005
      2.30     -5.60    0.290875E-005
      2.30     -5.55    0.403418E-005
      2.30     -5.50    0.555264E-005
      2.30     -5.45    0.758747E-005
      2.30     -5.40    0.102963E-004
      2.30     -5.35    0.138779E-004
      2.30     -5.30    0.185806E-004
      2.30     -5.25    0.247124E-004
      2.30     -5.20    0.326504E-004
      2.30     -5.15    0.428539E-004
      2.30     -5.10    0.558756E-004
      2.30     -5.05    0.723696E-004
      2.30     -5.00    0.931010E-004
      2.30     -4.95    0.118952E-003
      2.30     -4.90    0.150926E-003
      2.30     -4.85    0.190150E-003
      2.30     -4.80    0.237875E-003
      2.30     -4.75    0.295463E-003
      2.30     -4.70    0.364370E-003
      2.30     -4.65    0.446123E-003
      2.30     -4.60    0.542286E-003
      2.30     -4.55    0.654435E-003
      2.30     -4.50    0.784115E-003
      2.30     -4.45    0.932784E-003
      2.30     -4.40    0.110178E-002
      2.30     -4.35    0.129224E-002
      2.30     -4.30    0.150511E-002
      2.30     -4.25    0.174104E-002
      2.30     -4.20    0.200040E-002
      2.30     -4.15    0.228322E-002
      2.30     -4.10    0.258921E-002
      2.30     -4.05    0.291773E-002
      2.30     -4.00    0.326782E-002
      2.30     -3.95    0.363821E-002
      2.30     -3.90    0.402737E-002
      2.30     -3.85    0.443352E-002
      2.30     -3.80    0.485471E-002
      2.30     -3.75    0.528887E-002
      2.30     -3.70    0.573386E-002
      2.30     -3.65    0.618754E-002
      2.30     -3.60    0.664777E-002
      2.30     -3.55    0.711249E-002
      2.30     -3.50    0.757971E-002
      2.30     -3.45    0.804755E-002
      2.30     -3.40    0.851430E-002
      2.30     -3.35    0.897840E-002
      2.30     -3.30    0.943848E-002
      2.30     -3.25    0.989335E-002
      2.30     -3.20    0.103419E-001
      2.30     -3.15    0.107834E-001
      2.30     -3.10    0.112170E-001
      2.30     -3.05    0.116421E-001
      2.30     -3.00    0.120583E-001
      2.30     -2.95    0.124652E-001
      2.30     -2.90    0.128624E-001
      2.30     -2.85    0.132497E-001
      2.30     -2.80    0.136268E-001
      2.30     -2.75    0.139933E-001
      2.30     -2.70    0.143490E-001
      2.30     -2.65    0.146937E-001
      2.30     -2.60    0.150269E-001
      2.30     -2.55    0.153482E-001
      2.30     -2.50    0.156570E-001
      2.30     -2.45    0.159528E-001
      2.30     -2.40    0.162348E-001
      2.30     -2.35    0.165020E-001
      2.30     -2.30    0.167533E-001
      2.30     -2.25    0.169871E-001
      2.30     -2.20    0.172015E-001
      2.30     -2.15    0.173942E-001
      2.30     -2.10    0.175623E-001
      2.30     -2.05    0.177025E-001
      2.30     -2.00    0.178102E-001
      2.30     -1.95    0.178804E-001
      2.30     -1.90    0.179065E-001
      2.30     -1.85    0.178808E-001
      2.30     -1.80    0.177941E-001
      2.30     -1.75    0.176354E-001
      2.30     -1.70    0.173917E-001
      2.30     -1.65    0.170482E-001
      2.30     -1.60    0.165884E-001
      2.30     -1.55    0.159942E-001
      2.30     -1.50    0.152476E-001
      2.30     -1.45    0.143317E-001
      2.30     -1.40    0.132337E-001
      2.30     -1.35    0.119484E-001
      2.30     -1.30    0.104832E-001
      2.30     -1.25    0.886323E-002
      2.30     -1.20    0.713717E-002
      2.30     -1.15    0.538018E-002
      2.30     -1.10    0.369377E-002
      2.30     -1.05    0.219927E-002
      2.30     -1.00    0.102450E-002
      2.30     -0.95    0.284799E-003
      2.30     -0.90    0.622525E-004
      2.30     -0.85    0.389158E-003
      2.30     -0.80    0.124115E-002
      2.30     -0.75    0.254249E-002
      2.30     -0.70    0.418150E-002
      2.30     -0.65    0.603113E-002
      2.30     -0.60    0.796851E-002
      2.30     -0.55    0.988911E-002
      2.30     -0.50    0.117141E-001
      2.30     -0.45    0.133916E-001
      2.30     -0.40    0.148935E-001
      2.30     -0.35    0.162101E-001
      2.30     -0.30    0.173450E-001
      2.30     -0.25    0.183102E-001
      2.30     -0.20    0.191217E-001
      2.30     -0.15    0.197974E-001
      2.30     -0.10    0.203549E-001
      2.30     -0.05    0.208106E-001
      2.30      0.00    0.211790E-001
      2.30      0.05    0.214727E-001
      2.30      0.10    0.217023E-001
      2.30      0.15    0.218764E-001
      2.30      0.20    0.220020E-001
      2.30      0.25    0.220846E-001
      2.30      0.30    0.221285E-001
      2.30      0.35    0.221367E-001
      2.30      0.40    0.221111E-001
      2.30      0.45    0.220529E-001
      2.30      0.50    0.219623E-001
      2.30      0.55    0.218387E-001
      2.30      0.60    0.216810E-001
      2.30      0.65    0.214873E-001
      2.30      0.70    0.212551E-001
      2.30      0.75    0.209817E-001
      2.30      0.80    0.206642E-001
      2.30      0.85    0.202994E-001
      2.30      0.90    0.198846E-001
      2.30      0.95    0.194182E-001
      2.30      1.00    0.188996E-001
      2.30      1.05    0.183306E-001
      2.30      1.10    0.177158E-001
      2.30      1.15    0.170638E-001
      2.30      1.20    0.163873E-001
      2.30      1.25    0.157038E-001
      2.30      1.30    0.150352E-001
      2.30      1.35    0.144071E-001
      2.30      1.40    0.138464E-001
      2.30      1.45    0.133789E-001
      2.30      1.50    0.130264E-001
      2.30      1.55    0.128037E-001
      2.30      1.60    0.127163E-001
      2.30      1.65    0.127598E-001
      2.30      1.70    0.129202E-001
      2.30      1.75    0.131761E-001
      2.30      1.80    0.135014E-001
      2.30      1.85    0.138681E-001
      2.30      1.90    0.142498E-001
      2.30      1.95    0.146231E-001
      2.30      2.00    0.149692E-001
      2.30      2.05    0.152741E-001
      2.30      2.10    0.155287E-001
      2.30      2.15    0.157279E-001
      2.30      2.20    0.158697E-001
      2.30      2.25    0.159548E-001
      2.30      2.30    0.159855E-001
      2.30      2.35    0.159650E-001
      2.30      2.40    0.158970E-001
      2.30      2.45    0.157856E-001
      2.30      2.50    0.156345E-001
      2.30      2.55    0.154474E-001
      2.30      2.60    0.152276E-001
      2.30      2.65    0.149780E-001
      2.30      2.70    0.147012E-001
      2.30      2.75    0.143996E-001
      2.30      2.80    0.140751E-001
      2.30      2.85    0.137293E-001
      2.30      2.90    0.133638E-001
      2.30      2.95    0.129800E-001
      2.30      3.00    0.125790E-001
      2.30      3.05    0.121622E-001
      2.30      3.10    0.117305E-001
      2.30      3.15    0.112852E-001
      2.30      3.20    0.108274E-001
      2.30      3.25    0.103583E-001
      2.30      3.30    0.987938E-002
      2.30      3.35    0.939205E-002
      2.30      3.40    0.889799E-002
      2.30      3.45    0.839898E-002
      2.30      3.50    0.789695E-002
      2.30      3.55    0.739401E-002
      2.30      3.60    0.689245E-002
      2.30      3.65    0.639471E-002
      2.30      3.70    0.590336E-002
      2.30      3.75    0.542104E-002
      2.30      3.80    0.495050E-002
      2.30      3.85    0.449443E-002
      2.30      3.90    0.405546E-002
      2.30      3.95    0.363606E-002
      2.30      4.00    0.323842E-002
      2.30      4.05    0.286442E-002
      2.30      4.10    0.251557E-002
      2.30      4.15    0.219302E-002
      2.30      4.20    0.189745E-002
      2.30      4.25    0.162910E-002
      2.30      4.30    0.138778E-002
      2.30      4.35    0.117283E-002
      2.30      4.40    0.983250E-003
      2.30      4.45    0.817674E-003
      2.30      4.50    0.674491E-003
      2.30      4.55    0.551887E-003
      2.30      4.60    0.447926E-003
      2.30      4.65    0.360620E-003
      2.30      4.70    0.287997E-003
      2.30      4.75    0.228152E-003
      2.30      4.80    0.179299E-003
      2.30      4.85    0.139783E-003
      2.30      4.90    0.108106E-003
      2.30      4.95    0.829431E-004
      2.30      5.00    0.631318E-004
      2.30      5.05    0.476736E-004
      2.30      5.10    0.357211E-004
      2.30      5.15    0.265621E-004
      2.30      5.20    0.196057E-004
      2.30      5.25    0.143668E-004
      2.30      5.30    0.104543E-004
      2.30      5.35    0.755532E-005
      2.30      5.40    0.542371E-005
      2.30      5.45    0.386759E-005
      2.30      5.50    0.273885E-005
      2.30      5.55    0.192496E-005
      2.30      5.60    0.134157E-005
      2.30      5.65    0.926211E-006
      2.30      5.70    0.632962E-006
      2.30      5.75    0.427927E-006
      2.30      5.80    0.285955E-006
      2.30      5.85    0.188661E-006
      2.30      5.90    0.122712E-006
      2.30      5.95    0.785184E-007
      2.30      6.00    0.493078E-007
      2.30      6.05    0.303072E-007
      2.30      6.10    0.181457E-007
      2.30      6.15    0.104933E-007
      2.30      6.20    0.574631E-008
      2.30      6.25    0.285403E-008
      2.30      6.30    0.115970E-008
      2.30      6.35    0.274070E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.819115E-009
      2.35     -6.30    0.345862E-008
      2.35     -6.25    0.848058E-008
      2.35     -6.20    0.168608E-007
      2.35     -6.15    0.300558E-007
      2.35     -6.10    0.502052E-007
      2.35     -6.05    0.804217E-007
      2.35     -6.00    0.125133E-006
      2.35     -5.95    0.190461E-006
      2.35     -5.90    0.284838E-006
      2.35     -5.85    0.419737E-006
      2.35     -5.80    0.610641E-006
      2.35     -5.75    0.878585E-006
      2.35     -5.70    0.125174E-005
      2.35     -5.65    0.176757E-005
      2.35     -5.60    0.247523E-005
      2.35     -5.55    0.343895E-005
      2.35     -5.50    0.474168E-005
      2.35     -5.45    0.649079E-005
      2.35     -5.40    0.882383E-005
      2.35     -5.35    0.119151E-004
      2.35     -5.30    0.159830E-004
      2.35     -5.25    0.212996E-004
      2.35     -5.20    0.281994E-004
      2.35     -5.15    0.370912E-004
      2.35     -5.10    0.484703E-004
      2.35     -5.05    0.629247E-004
      2.35     -5.00    0.811473E-004
      2.35     -4.95    0.103940E-003
      2.35     -4.90    0.132223E-003
      2.35     -4.85    0.167035E-003
      2.35     -4.80    0.209539E-003
      2.35     -4.75    0.261012E-003
      2.35     -4.70    0.322831E-003
      2.35     -4.65    0.396456E-003
      2.35     -4.60    0.483403E-003
      2.35     -4.55    0.585222E-003
      2.35     -4.50    0.703450E-003
      2.35     -4.45    0.839578E-003
      2.35     -4.40    0.994993E-003
      2.35     -4.35    0.117094E-002
      2.35     -4.30    0.136848E-002
      2.35     -4.25    0.158843E-002
      2.35     -4.20    0.183134E-002
      2.35     -4.15    0.209746E-002
      2.35     -4.10    0.238672E-002
      2.35     -4.05    0.269869E-002
      2.35     -4.00    0.303264E-002
      2.35     -3.95    0.338753E-002
      2.35     -3.90    0.376202E-002
      2.35     -3.85    0.415452E-002
      2.35     -3.80    0.456321E-002
      2.35     -3.75    0.498613E-002
      2.35     -3.70    0.542124E-002
      2.35     -3.65    0.586645E-002
      2.35     -3.60    0.631964E-002
      2.35     -3.55    0.677875E-002
      2.35     -3.50    0.724175E-002
      2.35     -3.45    0.770667E-002
      2.35     -3.40    0.817173E-002
      2.35     -3.35    0.863528E-002
      2.35     -3.30    0.909584E-002
      2.35     -3.25    0.955208E-002
      2.35     -3.20    0.100029E-001
      2.35     -3.15    0.104472E-001
      2.35     -3.10    0.108842E-001
      2.35     -3.05    0.113132E-001
      2.35     -3.00    0.117336E-001
      2.35     -2.95    0.121450E-001
      2.35     -2.90    0.125469E-001
      2.35     -2.85    0.129389E-001
      2.35     -2.80    0.133207E-001
      2.35     -2.75    0.136920E-001
      2.35     -2.70    0.140525E-001
      2.35     -2.65    0.144018E-001
      2.35     -2.60    0.147395E-001
      2.35     -2.55    0.150652E-001
      2.35     -2.50    0.153783E-001
      2.35     -2.45    0.156782E-001
      2.35     -2.40    0.159641E-001
      2.35     -2.35    0.162352E-001
      2.35     -2.30    0.164902E-001
      2.35     -2.25    0.167275E-001
      2.35     -2.20    0.169455E-001
      2.35     -2.15    0.171416E-001
      2.35     -2.10    0.173132E-001
      2.35     -2.05    0.174568E-001
      2.35     -2.00    0.175681E-001
      2.35     -1.95    0.176419E-001
      2.35     -1.90    0.176719E-001
      2.35     -1.85    0.176505E-001
      2.35     -1.80    0.175684E-001
      2.35     -1.75    0.174149E-001
      2.35     -1.70    0.171772E-001
      2.35     -1.65    0.168406E-001
      2.35     -1.60    0.163887E-001
      2.35     -1.55    0.158039E-001
      2.35     -1.50    0.150682E-001
      2.35     -1.45    0.141653E-001
      2.35     -1.40    0.130826E-001
      2.35     -1.35    0.118150E-001
      2.35     -1.30    0.103700E-001
      2.35     -1.25    0.877250E-002
      2.35     -1.20    0.707045E-002
      2.35     -1.15    0.533791E-002
      2.35     -1.10    0.367474E-002
      2.35     -1.05    0.220026E-002
      2.35     -1.00    0.104012E-002
      2.35     -0.95    0.307798E-003
      2.35     -0.90    0.841980E-004
      2.35     -0.85    0.401488E-003
      2.35     -0.80    0.123627E-002
      2.35     -0.75    0.251466E-002
      2.35     -0.70    0.412730E-002
      2.35     -0.65    0.594945E-002
      2.35     -0.60    0.786018E-002
      2.35     -0.55    0.975637E-002
      2.35     -0.50    0.115600E-001
      2.35     -0.45    0.132194E-001
      2.35     -0.40    0.147063E-001
      2.35     -0.35    0.160109E-001
      2.35     -0.30    0.171364E-001
      2.35     -0.25    0.180941E-001
      2.35     -0.20    0.189000E-001
      2.35     -0.15    0.195714E-001
      2.35     -0.10    0.201258E-001
      2.35     -0.05    0.205793E-001
      2.35      0.00    0.209464E-001
      2.35      0.05    0.212395E-001
      2.35      0.10    0.214691E-001
      2.35      0.15    0.216439E-001
      2.35      0.20    0.217709E-001
      2.35      0.25    0.218558E-001
      2.35      0.30    0.219028E-001
      2.35      0.35    0.219151E-001
      2.35      0.40    0.218950E-001
      2.35      0.45    0.218438E-001
      2.35      0.50    0.217620E-001
      2.35      0.55    0.216496E-001
      2.35      0.60    0.215058E-001
      2.35      0.65    0.213295E-001
      2.35      0.70    0.211191E-001
      2.35      0.75    0.208725E-001
      2.35      0.80    0.205876E-001
      2.35      0.85    0.202626E-001
      2.35      0.90    0.198958E-001
      2.35      0.95    0.194865E-001
      2.35      1.00    0.190352E-001
      2.35      1.05    0.185441E-001
      2.35      1.10    0.180179E-001
      2.35      1.15    0.174641E-001
      2.35      1.20    0.168936E-001
      2.35      1.25    0.163206E-001
      2.35      1.30    0.157625E-001
      2.35      1.35    0.152392E-001
      2.35      1.40    0.147710E-001
      2.35      1.45    0.143772E-001
      2.35      1.50    0.140740E-001
      2.35      1.55    0.138718E-001
      2.35      1.60    0.137744E-001
      2.35      1.65    0.137784E-001
      2.35      1.70    0.138730E-001
      2.35      1.75    0.140422E-001
      2.35      1.80    0.142661E-001
      2.35      1.85    0.145235E-001
      2.35      1.90    0.147938E-001
      2.35      1.95    0.150586E-001
      2.35      2.00    0.153027E-001
      2.35      2.05    0.155146E-001
      2.35      2.10    0.156862E-001
      2.35      2.15    0.158128E-001
      2.35      2.20    0.158921E-001
      2.35      2.25    0.159240E-001
      2.35      2.30    0.159097E-001
      2.35      2.35    0.158514E-001
      2.35      2.40    0.157519E-001
      2.35      2.45    0.156141E-001
      2.35      2.50    0.154410E-001
      2.35      2.55    0.152354E-001
      2.35      2.60    0.150000E-001
      2.35      2.65    0.147372E-001
      2.35      2.70    0.144493E-001
      2.35      2.75    0.141382E-001
      2.35      2.80    0.138054E-001
      2.35      2.85    0.134525E-001
      2.35      2.90    0.130808E-001
      2.35      2.95    0.126917E-001
      2.35      3.00    0.122862E-001
      2.35      3.05    0.118655E-001
      2.35      3.10    0.114307E-001
      2.35      3.15    0.109830E-001
      2.35      3.20    0.105234E-001
      2.35      3.25    0.100533E-001
      2.35      3.30    0.957416E-002
      2.35      3.35    0.908751E-002
      2.35      3.40    0.859507E-002
      2.35      3.45    0.809870E-002
      2.35      3.50    0.760041E-002
      2.35      3.55    0.710237E-002
      2.35      3.60    0.660693E-002
      2.35      3.65    0.611656E-002
      2.35      3.70    0.563383E-002
      2.35      3.75    0.516141E-002
      2.35      3.80    0.470193E-002
      2.35      3.85    0.425803E-002
      2.35      3.90    0.383222E-002
      2.35      3.95    0.342678E-002
      2.35      4.00    0.304374E-002
      2.35      4.05    0.268479E-002
      2.35      4.10    0.235121E-002
      2.35      4.15    0.204393E-002
      2.35      4.20    0.176341E-002
      2.35      4.25    0.150970E-002
      2.35      4.30    0.128238E-002
      2.35      4.35    0.108068E-002
      2.35      4.40    0.903428E-003
      2.35      4.45    0.749186E-003
      2.35      4.50    0.616282E-003
      2.35      4.55    0.502881E-003
      2.35      4.60    0.407057E-003
      2.35      4.65    0.326858E-003
      2.35      4.70    0.260366E-003
      2.35      4.75    0.205750E-003
      2.35      4.80    0.161302E-003
      2.35      4.85    0.125454E-003
      2.35      4.90    0.967999E-004
      2.35      4.95    0.740993E-004
      2.35      5.00    0.562747E-004
      2.35      5.05    0.424033E-004
      2.35      5.10    0.317050E-004
      2.35      5.15    0.235276E-004
      2.35      5.20    0.173316E-004
      2.35      5.25    0.126764E-004
      2.35      5.30    0.920773E-005
      2.35      5.35    0.664340E-005
      2.35      5.40    0.476179E-005
      2.35      5.45    0.339101E-005
      2.35      5.50    0.239851E-005
      2.35      5.55    0.168404E-005
      2.35      5.60    0.117260E-005
      2.35      5.65    0.808881E-006
      2.35      5.70    0.552358E-006
      2.35      5.75    0.373154E-006
      2.35      5.80    0.249132E-006
      2.35      5.85    0.164212E-006
      2.35      5.90    0.106698E-006
      2.35      5.95    0.682002E-007
      2.35      6.00    0.427966E-007
      2.35      6.05    0.263000E-007
      2.35      6.10    0.157609E-007
      2.35      6.15    0.913033E-008
      2.35      6.20    0.501614E-008
      2.35      6.25    0.249985E-008
      2.35      6.30    0.101976E-008
      2.35      6.35    0.241692E-009
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.699773E-009
      2.40     -6.30    0.295340E-008
      2.40     -6.25    0.722455E-008
      2.40     -6.20    0.143245E-007
      2.40     -6.15    0.254490E-007
      2.40     -6.10    0.423843E-007
      2.40     -6.05    0.677205E-007
      2.40     -6.00    0.105230E-006
      2.40     -5.95    0.160095E-006
      2.40     -5.90    0.239524E-006
      2.40     -5.85    0.353246E-006
      2.40     -5.80    0.514522E-006
      2.40     -5.75    0.741299E-006
      2.40     -5.70    0.105777E-005
      2.40     -5.65    0.149600E-005
      2.40     -5.60    0.209825E-005
      2.40     -5.55    0.291970E-005
      2.40     -5.50    0.403210E-005
      2.40     -5.45    0.552832E-005
      2.40     -5.40    0.752830E-005
      2.40     -5.35    0.101838E-004
      2.40     -5.30    0.136863E-004
      2.40     -5.25    0.182746E-004
      2.40     -5.20    0.242440E-004
      2.40     -5.15    0.319571E-004
      2.40     -5.10    0.418548E-004
      2.40     -5.05    0.544643E-004
      2.40     -5.00    0.704092E-004
      2.40     -4.95    0.904167E-004
      2.40     -4.90    0.115324E-003
      2.40     -4.85    0.146086E-003
      2.40     -4.80    0.183775E-003
      2.40     -4.75    0.229581E-003
      2.40     -4.70    0.284799E-003
      2.40     -4.65    0.350814E-003
      2.40     -4.60    0.429086E-003
      2.40     -4.55    0.521122E-003
      2.40     -4.50    0.628448E-003
      2.40     -4.45    0.752559E-003
      2.40     -4.40    0.894887E-003
      2.40     -4.35    0.105675E-002
      2.40     -4.30    0.123931E-002
      2.40     -4.25    0.144354E-002
      2.40     -4.20    0.167015E-002
      2.40     -4.15    0.191959E-002
      2.40     -4.10    0.219198E-002
      2.40     -4.05    0.248714E-002
      2.40     -4.00    0.280457E-002
      2.40     -3.95    0.314343E-002
      2.40     -3.90    0.350259E-002
      2.40     -3.85    0.388066E-002
      2.40     -3.80    0.427598E-002
      2.40     -3.75    0.468674E-002
      2.40     -3.70    0.511098E-002
      2.40     -3.65    0.554669E-002
      2.40     -3.60    0.599180E-002
      2.40     -3.55    0.644425E-002
      2.40     -3.50    0.690199E-002
      2.40     -3.45    0.736303E-002
      2.40     -3.40    0.782548E-002
      2.40     -3.35    0.828762E-002
      2.40     -3.30    0.874786E-002
      2.40     -3.25    0.920476E-002
      2.40     -3.20    0.965708E-002
      2.40     -3.15    0.101037E-001
      2.40     -3.10    0.105436E-001
      2.40     -3.05    0.109761E-001
      2.40     -3.00    0.114004E-001
      2.40     -2.95    0.118160E-001
      2.40     -2.90    0.122223E-001
      2.40     -2.85    0.126189E-001
      2.40     -2.80    0.130055E-001
      2.40     -2.75    0.133815E-001
      2.40     -2.70    0.137467E-001
      2.40     -2.65    0.141008E-001
      2.40     -2.60    0.144432E-001
      2.40     -2.55    0.147734E-001
      2.40     -2.50    0.150910E-001
      2.40     -2.45    0.153953E-001
      2.40     -2.40    0.156856E-001
      2.40     -2.35    0.159610E-001
      2.40     -2.30    0.162202E-001
      2.40     -2.25    0.164618E-001
      2.40     -2.20    0.166840E-001
      2.40     -2.15    0.168846E-001
      2.40     -2.10    0.170607E-001
      2.40     -2.05    0.172092E-001
      2.40     -2.00    0.173257E-001
      2.40     -1.95    0.174054E-001
      2.40     -1.90    0.174419E-001
      2.40     -1.85    0.174281E-001
      2.40     -1.80    0.173549E-001
      2.40     -1.75    0.172120E-001
      2.40     -1.70    0.169871E-001
      2.40     -1.65    0.166661E-001
      2.40     -1.60    0.162333E-001
      2.40     -1.55    0.156721E-001
      2.40     -1.50    0.149653E-001
      2.40     -1.45    0.140978E-001
      2.40     -1.40    0.130579E-001
      2.40     -1.35    0.118416E-001
      2.40     -1.30    0.104566E-001
      2.40     -1.25    0.892750E-002
      2.40     -1.20    0.730060E-002
      2.40     -1.15    0.564686E-002
      2.40     -1.10    0.406130E-002
      2.40     -1.05    0.265699E-002
      2.40     -1.00    0.155262E-002
      2.40     -0.95    0.855181E-003
      2.40     -0.90    0.641058E-003
      2.40     -0.85    0.940909E-003
      2.40     -0.80    0.173331E-002
      2.40     -0.75    0.294932E-002
      2.40     -0.70    0.448635E-002
      2.40     -0.65    0.622683E-002
      2.40     -0.60    0.805614E-002
      2.40     -0.55    0.987591E-002
      2.40     -0.50    0.116111E-001
      2.40     -0.45    0.132114E-001
      2.40     -0.40    0.146488E-001
      2.40     -0.35    0.159128E-001
      2.40     -0.30    0.170056E-001
      2.40     -0.25    0.179374E-001
      2.40     -0.20    0.187229E-001
      2.40     -0.15    0.193785E-001
      2.40     -0.10    0.199208E-001
      2.40     -0.05    0.203651E-001
      2.40      0.00    0.207254E-001
      2.40      0.05    0.210136E-001
      2.40      0.10    0.212399E-001
      2.40      0.15    0.214128E-001
      2.40      0.20    0.215393E-001
      2.40      0.25    0.216248E-001
      2.40      0.30    0.216737E-001
      2.40      0.35    0.216893E-001
      2.40      0.40    0.216737E-001
      2.40      0.45    0.216287E-001
      2.40      0.50    0.215550E-001
      2.40      0.55    0.214530E-001
      2.40      0.60    0.213224E-001
      2.40      0.65    0.211624E-001
      2.40      0.70    0.209721E-001
      2.40      0.75    0.207503E-001
      2.40      0.80    0.204956E-001
      2.40      0.85    0.202068E-001
      2.40      0.90    0.198833E-001
      2.40      0.95    0.195251E-001
      2.40      1.00    0.191332E-001
      2.40      1.05    0.187102E-001
      2.40      1.10    0.182604E-001
      2.40      1.15    0.177904E-001
      2.40      1.20    0.173092E-001
      2.40      1.25    0.168284E-001
      2.40      1.30    0.163615E-001
      2.40      1.35    0.159238E-001
      2.40      1.40    0.155305E-001
      2.40      1.45    0.151959E-001
      2.40      1.50    0.149316E-001
      2.40      1.55    0.147451E-001
      2.40      1.60    0.146390E-001
      2.40      1.65    0.146103E-001
      2.40      1.70    0.146511E-001
      2.40      1.75    0.147492E-001
      2.40      1.80    0.148897E-001
      2.40      1.85    0.150565E-001
      2.40      1.90    0.152337E-001
      2.40      1.95    0.154070E-001
      2.40      2.00    0.155643E-001
      2.40      2.05    0.156962E-001
      2.40      2.10    0.157957E-001
      2.40      2.15    0.158585E-001
      2.40      2.20    0.158822E-001
      2.40      2.25    0.158663E-001
      2.40      2.30    0.158112E-001
      2.40      2.35    0.157184E-001
      2.40      2.40    0.155897E-001
      2.40      2.45    0.154273E-001
      2.40      2.50    0.152335E-001
      2.40      2.55    0.150104E-001
      2.40      2.60    0.147602E-001
      2.40      2.65    0.144849E-001
      2.40      2.70    0.141862E-001
      2.40      2.75    0.138658E-001
      2.40      2.80    0.135251E-001
      2.40      2.85    0.131654E-001
      2.40      2.90    0.127878E-001
      2.40      2.95    0.123936E-001
      2.40      3.00    0.119838E-001
      2.40      3.05    0.115596E-001
      2.40      3.10    0.111221E-001
      2.40      3.15    0.106723E-001
      2.40      3.20    0.102114E-001
      2.40      3.25    0.974087E-002
      2.40      3.30    0.926212E-002
      2.40      3.35    0.877680E-002
      2.40      3.40    0.828669E-002
      2.40      3.45    0.779371E-002
      2.40      3.50    0.729995E-002
      2.40      3.55    0.680764E-002
      2.40      3.60    0.631918E-002
      2.40      3.65    0.583705E-002
      2.40      3.70    0.536384E-002
      2.40      3.75    0.490216E-002
      2.40      3.80    0.445459E-002
      2.40      3.85    0.402365E-002
      2.40      3.90    0.361168E-002
      2.40      3.95    0.322082E-002
      2.40      4.00    0.285290E-002
      2.40      4.05    0.250938E-002
      2.40      4.10    0.219136E-002
      2.40      4.15    0.189952E-002
      2.40      4.20    0.163412E-002
      2.40      4.25    0.139499E-002
      2.40      4.30    0.118156E-002
      2.40      4.35    0.992878E-003
      2.40      4.40    0.827685E-003
      2.40      4.45    0.684457E-003
      2.40      4.50    0.561483E-003
      2.40      4.55    0.456921E-003
      2.40      4.60    0.368870E-003
      2.40      4.65    0.295424E-003
      2.40      4.70    0.234730E-003
      2.40      4.75    0.185034E-003
      2.40      4.80    0.144713E-003
      2.40      4.85    0.112288E-003
      2.40      4.90    0.864436E-004
      2.40      4.95    0.660237E-004
      2.40      5.00    0.500327E-004
      2.40      5.05    0.376202E-004
      2.40      5.10    0.280707E-004
      2.40      5.15    0.207890E-004
      2.40      5.20    0.152845E-004
      2.40      5.25    0.111579E-004
      2.40      5.30    0.808966E-005
      2.40      5.35    0.582623E-005
      2.40      5.40    0.416897E-005
      2.40      5.45    0.296413E-005
      2.40      5.50    0.209343E-005
      2.40      5.55    0.146783E-005
      2.40      5.60    0.102077E-005
      2.40      5.65    0.703342E-006
      2.40      5.70    0.479776E-006
      2.40      5.75    0.323768E-006
      2.40      5.80    0.215910E-006
      2.40      5.85    0.142131E-006
      2.40      5.90    0.922230E-007
      2.40      5.95    0.588757E-007
      2.40      6.00    0.369154E-007
      2.40      6.05    0.227055E-007
      2.40      6.10    0.136368E-007
      2.40      6.15    0.793180E-008
      2.40      6.20    0.438085E-008
      2.40      6.25    0.219756E-008
      2.40      6.30    0.900686E-009
      2.40      6.35    0.215070E-009
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.593086E-009
      2.45     -6.30    0.250304E-008
      2.45     -6.25    0.612074E-008
      2.45     -6.20    0.121067E-007
      2.45     -6.15    0.214548E-007
      2.45     -6.10    0.356255E-007
      2.45     -6.05    0.568049E-007
      2.45     -6.00    0.881416E-007
      2.45     -5.95    0.134043E-006
      2.45     -5.90    0.200622E-006
      2.45     -5.85    0.296199E-006
      2.45     -5.80    0.431951E-006
      2.45     -5.75    0.623267E-006
      2.45     -5.70    0.890619E-006
      2.45     -5.65    0.126146E-005
      2.45     -5.60    0.177178E-005
      2.45     -5.55    0.246888E-005
      2.45     -5.50    0.341428E-005
      2.45     -5.45    0.468822E-005
      2.45     -5.40    0.639441E-005
      2.45     -5.35    0.866475E-005
      2.45     -5.30    0.116659E-004
      2.45     -5.25    0.156067E-004
      2.45     -5.20    0.207465E-004
      2.45     -5.15    0.274052E-004
      2.45     -5.10    0.359745E-004
      2.45     -5.05    0.469241E-004
      2.45     -5.00    0.608131E-004
      2.45     -4.95    0.782964E-004
      2.45     -4.90    0.100135E-003
      2.45     -4.85    0.127197E-003
      2.45     -4.80    0.160471E-003
      2.45     -4.75    0.201056E-003
      2.45     -4.70    0.250160E-003
      2.45     -4.65    0.309091E-003
      2.45     -4.60    0.379241E-003
      2.45     -4.55    0.462069E-003
      2.45     -4.50    0.559072E-003
      2.45     -4.45    0.671740E-003
      2.45     -4.40    0.801528E-003
      2.45     -4.35    0.949809E-003
      2.45     -4.30    0.111783E-002
      2.45     -4.25    0.130668E-002
      2.45     -4.20    0.151723E-002
      2.45     -4.15    0.175009E-002
      2.45     -4.10    0.200561E-002
      2.45     -4.05    0.228379E-002
      2.45     -4.00    0.258437E-002
      2.45     -3.95    0.290674E-002
      2.45     -3.90    0.324998E-002
      2.45     -3.85    0.361291E-002
      2.45     -3.80    0.399406E-002
      2.45     -3.75    0.439173E-002
      2.45     -3.70    0.480413E-002
      2.45     -3.65    0.522931E-002
      2.45     -3.60    0.566528E-002
      2.45     -3.55    0.611000E-002
      2.45     -3.50    0.656142E-002
      2.45     -3.45    0.701753E-002
      2.45     -3.40    0.747638E-002
      2.45     -3.35    0.793617E-002
      2.45     -3.30    0.839521E-002
      2.45     -3.25    0.885199E-002
      2.45     -3.20    0.930512E-002
      2.45     -3.15    0.975335E-002
      2.45     -3.10    0.101956E-001
      2.45     -3.05    0.106311E-001
      2.45     -3.00    0.110589E-001
      2.45     -2.95    0.114783E-001
      2.45     -2.90    0.118889E-001
      2.45     -2.85    0.122900E-001
      2.45     -2.80    0.126811E-001
      2.45     -2.75    0.130619E-001
      2.45     -2.70    0.134318E-001
      2.45     -2.65    0.137906E-001
      2.45     -2.60    0.141378E-001
      2.45     -2.55    0.144728E-001
      2.45     -2.50    0.147951E-001
      2.45     -2.45    0.151041E-001
      2.45     -2.40    0.153991E-001
      2.45     -2.35    0.156792E-001
      2.45     -2.30    0.159431E-001
      2.45     -2.25    0.161896E-001
      2.45     -2.20    0.164168E-001
      2.45     -2.15    0.166226E-001
      2.45     -2.10    0.168044E-001
      2.45     -2.05    0.169590E-001
      2.45     -2.00    0.170824E-001
      2.45     -1.95    0.171698E-001
      2.45     -1.90    0.172155E-001
      2.45     -1.85    0.172123E-001
      2.45     -1.80    0.171519E-001
      2.45     -1.75    0.170246E-001
      2.45     -1.70    0.168187E-001
      2.45     -1.65    0.165212E-001
      2.45     -1.60    0.161177E-001
      2.45     -1.55    0.155926E-001
      2.45     -1.50    0.149307E-001
      2.45     -1.45    0.141182E-001
      2.45     -1.40    0.131454E-001
      2.45     -1.35    0.120094E-001
      2.45     -1.30    0.107187E-001
      2.45     -1.25    0.929713E-002
      2.45     -1.20    0.778865E-002
      2.45     -1.15    0.625933E-002
      2.45     -1.10    0.479676E-002
      2.45     -1.05    0.350427E-002
      2.45     -1.00    0.248978E-002
      2.45     -0.95    0.185019E-002
      2.45     -0.90    0.165465E-002
      2.45     -0.85    0.193121E-002
      2.45     -0.80    0.266113E-002
      2.45     -0.75    0.378278E-002
      2.45     -0.70    0.520384E-002
      2.45     -0.65    0.681773E-002
      2.45     -0.60    0.851971E-002
      2.45     -0.55    0.102190E-001
      2.45     -0.50    0.118454E-001
      2.45     -0.45    0.133512E-001
      2.45     -0.40    0.147087E-001
      2.45     -0.35    0.159068E-001
      2.45     -0.30    0.169462E-001
      2.45     -0.25    0.178354E-001
      2.45     -0.20    0.185872E-001
      2.45     -0.15    0.192165E-001
      2.45     -0.10    0.197383E-001
      2.45     -0.05    0.201669E-001
      2.45      0.00    0.205152E-001
      2.45      0.05    0.207945E-001
      2.45      0.10    0.210144E-001
      2.45      0.15    0.211831E-001
      2.45      0.20    0.213070E-001
      2.45      0.25    0.213916E-001
      2.45      0.30    0.214412E-001
      2.45      0.35    0.214588E-001
      2.45      0.40    0.214470E-001
      2.45      0.45    0.214074E-001
      2.45      0.50    0.213410E-001
      2.45      0.55    0.212484E-001
      2.45      0.60    0.211298E-001
      2.45      0.65    0.209848E-001
      2.45      0.70    0.208130E-001
      2.45      0.75    0.206136E-001
      2.45      0.80    0.203861E-001
      2.45      0.85    0.201298E-001
      2.45      0.90    0.198447E-001
      2.45      0.95    0.195313E-001
      2.45      1.00    0.191910E-001
      2.45      1.05    0.188263E-001
      2.45      1.10    0.184413E-001
      2.45      1.15    0.180416E-001
      2.45      1.20    0.176346E-001
      2.45      1.25    0.172294E-001
      2.45      1.30    0.168366E-001
      2.45      1.35    0.164677E-001
      2.45      1.40    0.161340E-001
      2.45      1.45    0.158460E-001
      2.45      1.50    0.156120E-001
      2.45      1.55    0.154373E-001
      2.45      1.60    0.153235E-001
      2.45      1.65    0.152681E-001
      2.45      1.70    0.152653E-001
      2.45      1.75    0.153058E-001
      2.45      1.80    0.153785E-001
      2.45      1.85    0.154712E-001
      2.45      1.90    0.155717E-001
      2.45      1.95    0.156690E-001
      2.45      2.00    0.157535E-001
      2.45      2.05    0.158175E-001
      2.45      2.10    0.158552E-001
      2.45      2.15    0.158627E-001
      2.45      2.20    0.158379E-001
      2.45      2.25    0.157797E-001
      2.45      2.30    0.156882E-001
      2.45      2.35    0.155642E-001
      2.45      2.40    0.154089E-001
      2.45      2.45    0.152239E-001
      2.45      2.50    0.150109E-001
      2.45      2.55    0.147715E-001
      2.45      2.60    0.145073E-001
      2.45      2.65    0.142201E-001
      2.45      2.70    0.139113E-001
      2.45      2.75    0.135821E-001
      2.45      2.80    0.132338E-001
      2.45      2.85    0.128676E-001
      2.45      2.90    0.124845E-001
      2.45      2.95    0.120856E-001
      2.45      3.00    0.116719E-001
      2.45      3.05    0.112446E-001
      2.45      3.10    0.108046E-001
      2.45      3.15    0.103533E-001
      2.45      3.20    0.989167E-002
      2.45      3.25    0.942125E-002
      2.45      3.30    0.894355E-002
      2.45      3.35    0.846027E-002
      2.45      3.40    0.797324E-002
      2.45      3.45    0.748447E-002
      2.45      3.50    0.699610E-002
      2.45      3.55    0.651040E-002
      2.45      3.60    0.602981E-002
      2.45      3.65    0.555684E-002
      2.45      3.70    0.509404E-002
      2.45      3.75    0.464397E-002
      2.45      3.80    0.420911E-002
      2.45      3.85    0.379186E-002
      2.45      3.90    0.339439E-002
      2.45      3.95    0.301867E-002
      2.45      4.00    0.266631E-002
      2.45      4.05    0.233857E-002
      2.45      4.10    0.203633E-002
      2.45      4.15    0.176004E-002
      2.45      4.20    0.150976E-002
      2.45      4.25    0.128512E-002
      2.45      4.30    0.108539E-002
      2.45      4.35    0.909476E-003
      2.45      4.40    0.756029E-003
      2.45      4.45    0.623465E-003
      2.45      4.50    0.510049E-003
      2.45      4.55    0.413947E-003
      2.45      4.60    0.333296E-003
      2.45      4.65    0.266245E-003
      2.45      4.70    0.211016E-003
      2.45      4.75    0.165935E-003
      2.45      4.80    0.129468E-003
      2.45      4.85    0.100228E-003
      2.45      4.90    0.769863E-004
      2.45      4.95    0.586722E-004
      2.45      5.00    0.443681E-004
      2.45      5.05    0.332931E-004
      2.45      5.10    0.247930E-004
      2.45      5.15    0.183261E-004
      2.45      5.20    0.134478E-004
      2.45      5.25    0.979818E-005
      2.45      5.30    0.709015E-005
      2.45      5.35    0.509661E-005
      2.45      5.40    0.363987E-005
      2.45      5.45    0.258300E-005
      2.45      5.50    0.182086E-005
      2.45      5.55    0.127435E-005
      2.45      5.60    0.884620E-006
      2.45      5.65    0.608470E-006
      2.45      5.70    0.414394E-006
      2.45      5.75    0.279214E-006
      2.45      5.80    0.185907E-006
      2.45      5.85    0.122173E-006
      2.45      5.90    0.791353E-007
      2.45      5.95    0.504462E-007
      2.45      6.00    0.316213E-007
      2.45      6.05    0.194729E-007
      2.45      6.10    0.117357E-007
      2.45      6.15    0.685686E-008
      2.45      6.20    0.380992E-008
      2.45      6.25    0.192240E-008
      2.45      6.30    0.792259E-009
      2.45      6.35    0.190225E-009
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.499405E-009
      2.50     -6.30    0.210653E-008
      2.50     -6.25    0.514444E-008
      2.50     -6.20    0.101652E-007
      2.50     -6.15    0.179873E-007
      2.50     -6.10    0.298186E-007
      2.50     -6.05    0.474744E-007
      2.50     -6.00    0.735888E-007
      2.50     -5.95    0.111864E-006
      2.50     -5.90    0.167474E-006
      2.50     -5.85    0.247417E-006
      2.50     -5.80    0.361269E-006
      2.50     -5.75    0.522018E-006
      2.50     -5.70    0.746983E-006
      2.50     -5.65    0.105940E-005
      2.50     -5.60    0.148986E-005
      2.50     -5.55    0.207853E-005
      2.50     -5.50    0.287821E-005
      2.50     -5.45    0.395771E-005
      2.50     -5.40    0.540633E-005
      2.50     -5.35    0.733803E-005
      2.50     -5.30    0.989719E-005
      2.50     -5.25    0.132657E-004
      2.50     -5.20    0.176703E-004
      2.50     -5.15    0.233922E-004
      2.50     -5.10    0.307769E-004
      2.50     -5.05    0.402420E-004
      2.50     -5.00    0.522855E-004
      2.50     -4.95    0.674953E-004
      2.50     -4.90    0.865567E-004
      2.50     -4.85    0.110260E-003
      2.50     -4.80    0.139506E-003
      2.50     -4.75    0.175306E-003
      2.50     -4.70    0.218780E-003
      2.50     -4.65    0.271155E-003
      2.50     -4.60    0.333748E-003
      2.50     -4.55    0.407959E-003
      2.50     -4.50    0.495246E-003
      2.50     -4.45    0.597080E-003
      2.50     -4.40    0.714922E-003
      2.50     -4.35    0.850179E-003
      2.50     -4.30    0.100417E-002
      2.50     -4.25    0.117806E-002
      2.50     -4.20    0.137287E-002
      2.50     -4.15    0.158937E-002
      2.50     -4.10    0.182808E-002
      2.50     -4.05    0.208923E-002
      2.50     -4.00    0.237274E-002
      2.50     -3.95    0.267825E-002
      2.50     -3.90    0.300507E-002
      2.50     -3.85    0.335222E-002
      2.50     -3.80    0.371841E-002
      2.50     -3.75    0.410215E-002
      2.50     -3.70    0.450174E-002
      2.50     -3.65    0.491537E-002
      2.50     -3.60    0.534112E-002
      2.50     -3.55    0.577702E-002
      2.50     -3.50    0.622103E-002
      2.50     -3.45    0.667112E-002
      2.50     -3.40    0.712531E-002
      2.50     -3.35    0.758175E-002
      2.50     -3.30    0.803866E-002
      2.50     -3.25    0.849442E-002
      2.50     -3.20    0.894756E-002
      2.50     -3.15    0.939672E-002
      2.50     -3.10    0.984074E-002
      2.50     -3.05    0.102786E-001
      2.50     -3.00    0.107094E-001
      2.50     -2.95    0.111324E-001
      2.50     -2.90    0.115468E-001
      2.50     -2.85    0.119521E-001
      2.50     -2.80    0.123477E-001
      2.50     -2.75    0.127331E-001
      2.50     -2.70    0.131078E-001
      2.50     -2.65    0.134713E-001
      2.50     -2.60    0.138233E-001
      2.50     -2.55    0.141632E-001
      2.50     -2.50    0.144904E-001
      2.50     -2.45    0.148044E-001
      2.50     -2.40    0.151044E-001
      2.50     -2.35    0.153895E-001
      2.50     -2.30    0.156587E-001
      2.50     -2.25    0.159105E-001
      2.50     -2.20    0.161434E-001
      2.50     -2.15    0.163552E-001
      2.50     -2.10    0.165435E-001
      2.50     -2.05    0.167054E-001
      2.50     -2.00    0.168371E-001
      2.50     -1.95    0.169341E-001
      2.50     -1.90    0.169910E-001
      2.50     -1.85    0.170012E-001
      2.50     -1.80    0.169570E-001
      2.50     -1.75    0.168495E-001
      2.50     -1.70    0.166680E-001
      2.50     -1.65    0.164007E-001
      2.50     -1.60    0.160347E-001
      2.50     -1.55    0.155563E-001
      2.50     -1.50    0.149520E-001
      2.50     -1.45    0.142104E-001
      2.50     -1.40    0.133236E-001
      2.50     -1.35    0.122905E-001
      2.50     -1.30    0.111200E-001
      2.50     -1.25    0.983526E-002
      2.50     -1.20    0.847693E-002
      2.50     -1.15    0.710495E-002
      2.50     -1.10    0.579760E-002
      2.50     -1.05    0.464623E-002
      2.50     -1.00    0.374546E-002
      2.50     -0.95    0.317986E-002
      2.50     -0.90    0.300967E-002
      2.50     -0.85    0.325957E-002
      2.50     -0.80    0.391386E-002
      2.50     -0.75    0.491965E-002
      2.50     -0.70    0.619697E-002
      2.50     -0.65    0.765270E-002
      2.50     -0.60    0.919438E-002
      2.50     -0.55    0.107408E-001
      2.50     -0.50    0.122283E-001
      2.50     -0.45    0.136124E-001
      2.50     -0.40    0.148664E-001
      2.50     -0.35    0.159785E-001
      2.50     -0.30    0.169477E-001
      2.50     -0.25    0.177804E-001
      2.50     -0.20    0.184874E-001
      2.50     -0.15    0.190813E-001
      2.50     -0.10    0.195754E-001
      2.50     -0.05    0.199826E-001
      2.50      0.00    0.203145E-001
      2.50      0.05    0.205813E-001
      2.50      0.10    0.207920E-001
      2.50      0.15    0.209540E-001
      2.50      0.20    0.210736E-001
      2.50      0.25    0.211559E-001
      2.50      0.30    0.212048E-001
      2.50      0.35    0.212236E-001
      2.50      0.40    0.212145E-001
      2.50      0.45    0.211794E-001
      2.50      0.50    0.211193E-001
      2.50      0.55    0.210352E-001
      2.50      0.60    0.209274E-001
      2.50      0.65    0.207959E-001
      2.50      0.70    0.206407E-001
      2.50      0.75    0.204615E-001
      2.50      0.80    0.202580E-001
      2.50      0.85    0.200304E-001
      2.50      0.90    0.197788E-001
      2.50      0.95    0.195041E-001
      2.50      1.00    0.192079E-001
      2.50      1.05    0.188926E-001
      2.50      1.10    0.185618E-001
      2.50      1.15    0.182202E-001
      2.50      1.20    0.178738E-001
      2.50      1.25    0.175299E-001
      2.50      1.30    0.171964E-001
      2.50      1.35    0.168820E-001
      2.50      1.40    0.165952E-001
      2.50      1.45    0.163434E-001
      2.50      1.50    0.161326E-001
      2.50      1.55    0.159664E-001
      2.50      1.60    0.158457E-001
      2.50      1.65    0.157687E-001
      2.50      1.70    0.157307E-001
      2.50      1.75    0.157249E-001
      2.50      1.80    0.157430E-001
      2.50      1.85    0.157756E-001
      2.50      1.90    0.158136E-001
      2.50      1.95    0.158484E-001
      2.50      2.00    0.158724E-001
      2.50      2.05    0.158794E-001
      2.50      2.10    0.158648E-001
      2.50      2.15    0.158252E-001
      2.50      2.20    0.157584E-001
      2.50      2.25    0.156633E-001
      2.50      2.30    0.155396E-001
      2.50      2.35    0.153877E-001
      2.50      2.40    0.152085E-001
      2.50      2.45    0.150029E-001
      2.50      2.50    0.147723E-001
      2.50      2.55    0.145178E-001
      2.50      2.60    0.142408E-001
      2.50      2.65    0.139424E-001
      2.50      2.70    0.136240E-001
      2.50      2.75    0.132866E-001
      2.50      2.80    0.129312E-001
      2.50      2.85    0.125589E-001
      2.50      2.90    0.121707E-001
      2.50      2.95    0.117675E-001
      2.50      3.00    0.113503E-001
      2.50      3.05    0.109203E-001
      2.50      3.10    0.104785E-001
      2.50      3.15    0.100261E-001
      2.50      3.20    0.956439E-002
      2.50      3.25    0.909476E-002
      2.50      3.30    0.861882E-002
      2.50      3.35    0.813833E-002
      2.50      3.40    0.765521E-002
      2.50      3.45    0.717151E-002
      2.50      3.50    0.668943E-002
      2.50      3.55    0.621128E-002
      2.50      3.60    0.573951E-002
      2.50      3.65    0.527662E-002
      2.50      3.70    0.482514E-002
      2.50      3.75    0.438752E-002
      2.50      3.80    0.396615E-002
      2.50      3.85    0.356328E-002
      2.50      3.90    0.318092E-002
      2.50      3.95    0.282084E-002
      2.50      4.00    0.248443E-002
      2.50      4.05    0.217276E-002
      2.50      4.10    0.188645E-002
      2.50      4.15    0.162576E-002
      2.50      4.20    0.139054E-002
      2.50      4.25    0.118023E-002
      2.50      4.30    0.993949E-003
      2.50      4.35    0.830501E-003
      2.50      4.40    0.688450E-003
      2.50      4.45    0.566173E-003
      2.50      4.50    0.461923E-003
      2.50      4.55    0.373892E-003
      2.50      4.60    0.300261E-003
      2.50      4.65    0.239246E-003
      2.50      4.70    0.189147E-003
      2.50      4.75    0.148381E-003
      2.50      4.80    0.115501E-003
      2.50      4.85    0.892141E-004
      2.50      4.90    0.683770E-004
      2.50      4.95    0.520017E-004
      2.50      5.00    0.392443E-004
      2.50      5.05    0.293908E-004
      2.50      5.10    0.218457E-004
      2.50      5.15    0.161174E-004
      2.50      5.20    0.118050E-004
      2.50      5.25    0.858466E-005
      2.50      5.30    0.619968E-005
      2.50      5.35    0.444734E-005
      2.50      5.40    0.316945E-005
      2.50      5.45    0.224421E-005
      2.50      5.50    0.157837E-005
      2.50      5.55    0.110201E-005
      2.50      5.60    0.763132E-006
      2.50      5.65    0.523659E-006
      2.50      5.70    0.355810E-006
      2.50      5.75    0.239199E-006
      2.50      5.80    0.158894E-006
      2.50      5.85    0.104187E-006
      2.50      5.90    0.673481E-007
      2.50      5.95    0.428735E-007
      2.50      6.00    0.268713E-007
      2.50      6.05    0.165770E-007
      2.50      6.10    0.100278E-007
      2.50      6.15    0.589086E-008
      2.50      6.20    0.328980E-008
      2.50      6.25    0.166914E-008
      2.50      6.30    0.691053E-009
      2.50      6.35    0.166151E-009
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.417719E-009
      2.55     -6.30    0.176094E-008
      2.55     -6.25    0.430064E-008
      2.55     -6.20    0.849158E-008
      2.55     -6.15    0.150100E-007
      2.55     -6.10    0.248663E-007
      2.55     -6.05    0.395679E-007
      2.55     -6.00    0.612868E-007
      2.55     -5.95    0.931234E-007
      2.55     -5.90    0.139426E-006
      2.55     -5.85    0.206078E-006
      2.55     -5.80    0.301135E-006
      2.55     -5.75    0.435555E-006
      2.55     -5.70    0.623980E-006
      2.55     -5.65    0.885870E-006
      2.55     -5.60    0.124707E-005
      2.55     -5.55    0.174176E-005
      2.55     -5.50    0.241481E-005
      2.55     -5.45    0.332515E-005
      2.55     -5.40    0.454922E-005
      2.55     -5.35    0.618484E-005
      2.55     -5.30    0.835654E-005
      2.55     -5.25    0.112221E-004
      2.55     -5.20    0.149790E-004
      2.55     -5.15    0.198734E-004
      2.55     -5.10    0.262089E-004
      2.55     -5.05    0.343541E-004
      2.55     -5.00    0.447509E-004
      2.55     -4.95    0.579234E-004
      2.55     -4.90    0.744871E-004
      2.55     -4.85    0.951549E-004
      2.55     -4.80    0.120746E-003
      2.55     -4.75    0.152185E-003
      2.55     -4.70    0.190505E-003
      2.55     -4.65    0.236845E-003
      2.55     -4.60    0.292447E-003
      2.55     -4.55    0.358645E-003
      2.55     -4.50    0.436840E-003
      2.55     -4.45    0.528476E-003
      2.55     -4.40    0.635003E-003
      2.55     -4.35    0.757843E-003
      2.55     -4.30    0.898355E-003
      2.55     -4.25    0.105780E-002
      2.55     -4.20    0.123728E-002
      2.55     -4.15    0.143772E-002
      2.55     -4.10    0.165980E-002
      2.55     -4.05    0.190394E-002
      2.55     -4.00    0.217029E-002
      2.55     -3.95    0.245869E-002
      2.55     -3.90    0.276867E-002
      2.55     -3.85    0.309946E-002
      2.55     -3.80    0.345001E-002
      2.55     -3.75    0.381897E-002
      2.55     -3.70    0.420485E-002
      2.55     -3.65    0.460593E-002
      2.55     -3.60    0.502041E-002
      2.55     -3.55    0.544639E-002
      2.55     -3.50    0.588186E-002
      2.55     -3.45    0.632480E-002
      2.55     -3.40    0.677324E-002
      2.55     -3.35    0.722525E-002
      2.55     -3.30    0.767901E-002
      2.55     -3.25    0.813281E-002
      2.55     -3.20    0.858509E-002
      2.55     -3.15    0.903439E-002
      2.55     -3.10    0.947943E-002
      2.55     -3.05    0.991908E-002
      2.55     -3.00    0.103524E-001
      2.55     -2.95    0.107784E-001
      2.55     -2.90    0.111964E-001
      2.55     -2.85    0.116056E-001
      2.55     -2.80    0.120054E-001
      2.55     -2.75    0.123952E-001
      2.55     -2.70    0.127745E-001
      2.55     -2.65    0.131428E-001
      2.55     -2.60    0.134996E-001
      2.55     -2.55    0.138444E-001
      2.55     -2.50    0.141767E-001
      2.55     -2.45    0.144958E-001
      2.55     -2.40    0.148011E-001
      2.55     -2.35    0.150916E-001
      2.55     -2.30    0.153664E-001
      2.55     -2.25    0.156241E-001
      2.55     -2.20    0.158631E-001
      2.55     -2.15    0.160817E-001
      2.55     -2.10    0.162774E-001
      2.55     -2.05    0.164476E-001
      2.55     -2.00    0.165888E-001
      2.55     -1.95    0.166968E-001
      2.55     -1.90    0.167667E-001
      2.55     -1.85    0.167925E-001
      2.55     -1.80    0.167673E-001
      2.55     -1.75    0.166829E-001
      2.55     -1.70    0.165299E-001
      2.55     -1.65    0.162980E-001
      2.55     -1.60    0.159759E-001
      2.55     -1.55    0.155518E-001
      2.55     -1.50    0.150145E-001
      2.55     -1.45    0.143548E-001
      2.55     -1.40    0.135670E-001
      2.55     -1.35    0.126514E-001
      2.55     -1.30    0.116177E-001
      2.55     -1.25    0.104877E-001
      2.55     -1.20    0.929828E-002
      2.55     -1.15    0.810232E-002
      2.55     -1.10    0.696789E-002
      2.55     -1.05    0.597328E-002
      2.55     -1.00    0.519882E-002
      2.55     -0.95    0.471581E-002
      2.55     -0.90    0.457498E-002
      2.55     -0.85    0.479732E-002
      2.55     -0.80    0.537021E-002
      2.55     -0.75    0.624984E-002
      2.55     -0.70    0.736935E-002
      2.55     -0.65    0.865009E-002
      2.55     -0.60    0.100130E-001
      2.55     -0.55    0.113876E-001
      2.55     -0.50    0.127175E-001
      2.55     -0.45    0.139624E-001
      2.55     -0.40    0.150971E-001
      2.55     -0.35    0.161092E-001
      2.55     -0.30    0.169963E-001
      2.55     -0.25    0.177624E-001
      2.55     -0.20    0.184160E-001
      2.55     -0.15    0.189676E-001
      2.55     -0.10    0.194284E-001
      2.55     -0.05    0.198095E-001
      2.55      0.00    0.201212E-001
      2.55      0.05    0.203725E-001
      2.55      0.10    0.205714E-001
      2.55      0.15    0.207249E-001
      2.55      0.20    0.208385E-001
      2.55      0.25    0.209171E-001
      2.55      0.30    0.209643E-001
      2.55      0.35    0.209831E-001
      2.55      0.40    0.209759E-001
      2.55      0.45    0.209443E-001
      2.55      0.50    0.208897E-001
      2.55      0.55    0.208130E-001
      2.55      0.60    0.207147E-001
      2.55      0.65    0.205952E-001
      2.55      0.70    0.204546E-001
      2.55      0.75    0.202931E-001
      2.55      0.80    0.201108E-001
      2.55      0.85    0.199080E-001
      2.55      0.90    0.196853E-001
      2.55      0.95    0.194436E-001
      2.55      1.00    0.191846E-001
      2.55      1.05    0.189105E-001
      2.55      1.10    0.186245E-001
      2.55      1.15    0.183303E-001
      2.55      1.20    0.180330E-001
      2.55      1.25    0.177380E-001
      2.55      1.30    0.174515E-001
      2.55      1.35    0.171799E-001
      2.55      1.40    0.169294E-001
      2.55      1.45    0.167053E-001
      2.55      1.50    0.165120E-001
      2.55      1.55    0.163517E-001
      2.55      1.60    0.162251E-001
      2.55      1.65    0.161304E-001
      2.55      1.70    0.160642E-001
      2.55      1.75    0.160214E-001
      2.55      1.80    0.159956E-001
      2.55      1.85    0.159799E-001
      2.55      1.90    0.159672E-001
      2.55      1.95    0.159508E-001
      2.55      2.00    0.159250E-001
      2.55      2.05    0.158848E-001
      2.55      2.10    0.158263E-001
      2.55      2.15    0.157466E-001
      2.55      2.20    0.156438E-001
      2.55      2.25    0.155167E-001
      2.55      2.30    0.153649E-001
      2.55      2.35    0.151884E-001
      2.55      2.40    0.149878E-001
      2.55      2.45    0.147638E-001
      2.55      2.50    0.145172E-001
      2.55      2.55    0.142489E-001
      2.55      2.60    0.139600E-001
      2.55      2.65    0.136514E-001
      2.55      2.70    0.133241E-001
      2.55      2.75    0.129790E-001
      2.55      2.80    0.126171E-001
      2.55      2.85    0.122392E-001
      2.55      2.90    0.118463E-001
      2.55      2.95    0.114392E-001
      2.55      3.00    0.110191E-001
      2.55      3.05    0.105870E-001
      2.55      3.10    0.101439E-001
      2.55      3.15    0.969108E-002
      2.55      3.20    0.922986E-002
      2.55      3.25    0.876174E-002
      2.55      3.30    0.828834E-002
      2.55      3.35    0.781149E-002
      2.55      3.40    0.733315E-002
      2.55      3.45    0.685544E-002
      2.55      3.50    0.638059E-002
      2.55      3.55    0.591096E-002
      2.55      3.60    0.544898E-002
      2.55      3.65    0.499713E-002
      2.55      3.70    0.455784E-002
      2.55      3.75    0.413350E-002
      2.55      3.80    0.372638E-002
      2.55      3.85    0.333855E-002
      2.55      3.90    0.297186E-002
      2.55      3.95    0.262786E-002
      2.55      4.00    0.230774E-002
      2.55      4.05    0.201233E-002
      2.55      4.10    0.174204E-002
      2.55      4.15    0.149692E-002
      2.55      4.20    0.127662E-002
      2.55      4.25    0.108042E-002
      2.55      4.30    0.907296E-003
      2.55      4.35    0.755964E-003
      2.55      4.40    0.624923E-003
      2.55      4.45    0.512527E-003
      2.55      4.50    0.417036E-003
      2.55      4.55    0.336674E-003
      2.55      4.60    0.269679E-003
      2.55      4.65    0.214340E-003
      2.55      4.70    0.169045E-003
      2.55      4.75    0.132297E-003
      2.55      4.80    0.102747E-003
      2.55      4.85    0.791885E-004
      2.55      4.90    0.605654E-004
      2.55      4.95    0.459680E-004
      2.55      5.00    0.346240E-004
      2.55      5.05    0.258825E-004
      2.55      5.10    0.192032E-004
      2.55      5.15    0.141426E-004
      2.55      5.20    0.103398E-004
      2.55      5.25    0.750513E-005
      2.55      5.30    0.540935E-005
      2.55      5.35    0.387223E-005
      2.55      5.40    0.275335E-005
      2.55      5.45    0.194483E-005
      2.55      5.50    0.136420E-005
      2.55      5.55    0.949735E-006
      2.55      5.60    0.655688E-006
      2.55      5.65    0.448550E-006
      2.55      5.70    0.303829E-006
      2.55      5.75    0.203638E-006
      2.55      5.80    0.134864E-006
      2.55      5.85    0.881840E-007
      2.55      5.90    0.568624E-007
      2.55      5.95    0.361353E-007
      2.55      6.00    0.226439E-007
      2.55      6.05    0.139943E-007
      2.55      6.10    0.849699E-008
      2.55      6.15    0.501723E-008
      2.55      6.20    0.281500E-008
      2.55      6.25    0.143301E-008
      2.55      6.30    0.594437E-009
      2.55      6.35    0.143037E-009
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.350299E-009
      2.60     -6.30    0.147431E-008
      2.60     -6.25    0.359236E-008
      2.60     -6.20    0.708119E-008
      2.60     -6.15    0.125009E-007
      2.60     -6.10    0.206979E-007
      2.60     -6.05    0.329142E-007
      2.60     -6.00    0.509559E-007
      2.60     -5.95    0.773972E-007
      2.60     -5.90    0.115860E-006
      2.60     -5.85    0.171264E-006
      2.60     -5.80    0.250347E-006
      2.60     -5.75    0.362261E-006
      2.60     -5.70    0.519231E-006
      2.60     -5.65    0.737577E-006
      2.60     -5.60    0.103905E-005
      2.60     -5.55    0.145253E-005
      2.60     -5.50    0.201617E-005
      2.60     -5.45    0.278005E-005
      2.60     -5.40    0.380938E-005
      2.60     -5.35    0.518768E-005
      2.60     -5.30    0.702202E-005
      2.60     -5.25    0.944849E-005
      2.60     -5.20    0.126385E-004
      2.60     -5.15    0.168070E-004
      2.60     -5.10    0.222190E-004
      2.60     -5.05    0.291982E-004
      2.60     -5.00    0.381338E-004
      2.60     -4.95    0.494911E-004
      2.60     -4.90    0.638193E-004
      2.60     -4.85    0.817594E-004
      2.60     -4.80    0.104051E-003
      2.60     -4.75    0.131537E-003
      2.60     -4.70    0.165162E-003
      2.60     -4.65    0.205981E-003
      2.60     -4.60    0.255153E-003
      2.60     -4.55    0.313938E-003
      2.60     -4.50    0.383677E-003
      2.60     -4.45    0.465767E-003
      2.60     -4.40    0.561636E-003
      2.60     -4.35    0.672704E-003
      2.60     -4.30    0.800357E-003
      2.60     -4.25    0.945905E-003
      2.60     -4.20    0.111055E-002
      2.60     -4.15    0.129532E-002
      2.60     -4.10    0.150105E-002
      2.60     -4.05    0.172834E-002
      2.60     -4.00    0.197753E-002
      2.60     -3.95    0.224866E-002
      2.60     -3.90    0.254148E-002
      2.60     -3.85    0.285547E-002
      2.60     -3.80    0.318974E-002
      2.60     -3.75    0.354320E-002
      2.60     -3.70    0.391448E-002
      2.60     -3.65    0.430206E-002
      2.60     -3.60    0.470423E-002
      2.60     -3.55    0.511918E-002
      2.60     -3.50    0.554497E-002
      2.60     -3.45    0.597963E-002
      2.60     -3.40    0.642116E-002
      2.60     -3.35    0.686762E-002
      2.60     -3.30    0.731715E-002
      2.60     -3.25    0.776798E-002
      2.60     -3.20    0.821845E-002
      2.60     -3.15    0.866702E-002
      2.60     -3.10    0.911230E-002
      2.60     -3.05    0.955305E-002
      2.60     -3.00    0.998819E-002
      2.60     -2.95    0.104167E-001
      2.60     -2.90    0.108378E-001
      2.60     -2.85    0.112505E-001
      2.60     -2.80    0.116542E-001
      2.60     -2.75    0.120482E-001
      2.60     -2.70    0.124320E-001
      2.60     -2.65    0.128050E-001
      2.60     -2.60    0.131667E-001
      2.60     -2.55    0.135165E-001
      2.60     -2.50    0.138539E-001
      2.60     -2.45    0.141783E-001
      2.60     -2.40    0.144890E-001
      2.60     -2.35    0.147852E-001
      2.60     -2.30    0.150659E-001
      2.60     -2.25    0.153298E-001
      2.60     -2.20    0.155755E-001
      2.60     -2.15    0.158013E-001
      2.60     -2.10    0.160051E-001
      2.60     -2.05    0.161844E-001
      2.60     -2.00    0.163360E-001
      2.60     -1.95    0.164562E-001
      2.60     -1.90    0.165405E-001
      2.60     -1.85    0.165836E-001
      2.60     -1.80    0.165794E-001
      2.60     -1.75    0.165205E-001
      2.60     -1.70    0.163991E-001
      2.60     -1.65    0.162060E-001
      2.60     -1.60    0.159319E-001
      2.60     -1.55    0.155669E-001
      2.60     -1.50    0.151022E-001
      2.60     -1.45    0.145305E-001
      2.60     -1.40    0.138484E-001
      2.60     -1.35    0.130575E-001
      2.60     -1.30    0.121678E-001
      2.60     -1.25    0.111995E-001
      2.60     -1.20    0.101852E-001
      2.60     -1.15    0.917064E-002
      2.60     -1.10    0.821334E-002
      2.60     -1.05    0.737863E-002
      2.60     -1.00    0.673274E-002
      2.60     -0.95    0.633407E-002
      2.60     -0.90    0.622402E-002
      2.60     -0.85    0.641997E-002
      2.60     -0.80    0.691210E-002
      2.60     -0.75    0.766529E-002
      2.60     -0.70    0.862539E-002
      2.60     -0.65    0.972790E-002
      2.60     -0.60    0.109072E-001
      2.60     -0.55    0.121037E-001
      2.60     -0.50    0.132687E-001
      2.60     -0.45    0.143666E-001
      2.60     -0.40    0.153741E-001
      2.60     -0.35    0.162788E-001
      2.60     -0.30    0.170766E-001
      2.60     -0.25    0.177699E-001
      2.60     -0.20    0.183647E-001
      2.60     -0.15    0.188691E-001
      2.60     -0.10    0.192926E-001
      2.60     -0.05    0.196443E-001
      2.60      0.00    0.199328E-001
      2.60      0.05    0.201663E-001
      2.60      0.10    0.203516E-001
      2.60      0.15    0.204949E-001
      2.60      0.20    0.206012E-001
      2.60      0.25    0.206748E-001
      2.60      0.30    0.207192E-001
      2.60      0.35    0.207371E-001
      2.60      0.40    0.207308E-001
      2.60      0.45    0.207019E-001
      2.60      0.50    0.206517E-001
      2.60      0.55    0.205813E-001
      2.60      0.60    0.204913E-001
      2.60      0.65    0.203822E-001
      2.60      0.70    0.202544E-001
      2.60      0.75    0.201083E-001
      2.60      0.80    0.199443E-001
      2.60      0.85    0.197628E-001
      2.60      0.90    0.195645E-001
      2.60      0.95    0.193507E-001
      2.60      1.00    0.191227E-001
      2.60      1.05    0.188826E-001
      2.60      1.10    0.186331E-001
      2.60      1.15    0.183773E-001
      2.60      1.20    0.181192E-001
      2.60      1.25    0.178629E-001
      2.60      1.30    0.176133E-001
      2.60      1.35    0.173749E-001
      2.60      1.40    0.171522E-001
      2.60      1.45    0.169492E-001
      2.60      1.50    0.167687E-001
      2.60      1.55    0.166124E-001
      2.60      1.60    0.164804E-001
      2.60      1.65    0.163713E-001
      2.60      1.70    0.162825E-001
      2.60      1.75    0.162101E-001
      2.60      1.80    0.161492E-001
      2.60      1.85    0.160946E-001
      2.60      1.90    0.160409E-001
      2.60      1.95    0.159831E-001
      2.60      2.00    0.159164E-001
      2.60      2.05    0.158371E-001
      2.60      2.10    0.157419E-001
      2.60      2.15    0.156285E-001
      2.60      2.20    0.154950E-001
      2.60      2.25    0.153404E-001
      2.60      2.30    0.151642E-001
      2.60      2.35    0.149662E-001
      2.60      2.40    0.147467E-001
      2.60      2.45    0.145062E-001
      2.60      2.50    0.142452E-001
      2.60      2.55    0.139645E-001
      2.60      2.60    0.136647E-001
      2.60      2.65    0.133468E-001
      2.60      2.70    0.130113E-001
      2.60      2.75    0.126592E-001
      2.60      2.80    0.122913E-001
      2.60      2.85    0.119084E-001
      2.60      2.90    0.115113E-001
      2.60      2.95    0.111010E-001
      2.60      3.00    0.106785E-001
      2.60      3.05    0.102447E-001
      2.60      3.10    0.980098E-002
      2.60      3.15    0.934844E-002
      2.60      3.20    0.888848E-002
      2.60      3.25    0.842265E-002
      2.60      3.30    0.795264E-002
      2.60      3.35    0.748032E-002
      2.60      3.40    0.700769E-002
      2.60      3.45    0.653692E-002
      2.60      3.50    0.607030E-002
      2.60      3.55    0.561018E-002
      2.60      3.60    0.515898E-002
      2.60      3.65    0.471910E-002
      2.60      3.70    0.429290E-002
      2.60      3.75    0.388266E-002
      2.60      3.80    0.349049E-002
      2.60      3.85    0.311832E-002
      2.60      3.90    0.276779E-002
      2.60      3.95    0.244026E-002
      2.60      4.00    0.213668E-002
      2.60      4.05    0.185766E-002
      2.60      4.10    0.160341E-002
      2.60      4.15    0.137375E-002
      2.60      4.20    0.116816E-002
      2.60      4.25    0.985773E-003
      2.60      4.30    0.825460E-003
      2.60      4.35    0.685848E-003
      2.60      4.40    0.565400E-003
      2.60      4.45    0.462458E-003
      2.60      4.50    0.375303E-003
      2.60      4.55    0.302203E-003
      2.60      4.60    0.241458E-003
      2.60      4.65    0.191439E-003
      2.60      4.70    0.150623E-003
      2.60      4.75    0.117609E-003
      2.60      4.80    0.911367E-004
      2.60      4.85    0.700917E-004
      2.60      4.90    0.535002E-004
      2.60      4.95    0.405281E-004
      2.60      5.00    0.304706E-004
      2.60      5.05    0.227375E-004
      2.60      5.10    0.168411E-004
      2.60      5.15    0.123818E-004
      2.60      5.20    0.903697E-005
      2.60      5.25    0.654783E-005
      2.60      5.30    0.471053E-005
      2.60      5.35    0.336508E-005
      2.60      5.40    0.238744E-005
      2.60      5.45    0.168214E-005
      2.60      5.50    0.117661E-005
      2.60      5.55    0.816557E-006
      2.60      5.60    0.561868E-006
      2.60      5.65    0.382997E-006
      2.60      5.70    0.258482E-006
      2.60      5.75    0.172596E-006
      2.60      5.80    0.113881E-006
      2.60      5.85    0.741876E-007
      2.60      5.90    0.476791E-007
      2.60      5.95    0.302225E-007
      2.60      6.00    0.189175E-007
      2.60      6.05    0.117006E-007
      2.60      6.10    0.712411E-008
      2.60      6.15    0.422082E-008
      2.60      6.20    0.237501E-008
      2.60      6.25    0.121159E-008
      2.60      6.30    0.503413E-009
      2.60      6.35    0.121057E-009
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.297034E-009
      2.65     -6.30    0.124501E-008
      2.65     -6.25    0.301738E-008
      2.65     -6.20    0.592077E-008
      2.65     -6.15    0.104182E-007
      2.65     -6.10    0.172181E-007
      2.65     -6.05    0.273584E-007
      2.65     -6.00    0.423367E-007
      2.65     -5.95    0.642815E-007
      2.65     -5.90    0.961827E-007
      2.65     -5.85    0.142127E-006
      2.65     -5.80    0.207697E-006
      2.65     -5.75    0.300459E-006
      2.65     -5.70    0.430597E-006
      2.65     -5.65    0.611674E-006
      2.65     -5.60    0.861942E-006
      2.65     -5.55    0.120586E-005
      2.65     -5.50    0.167550E-005
      2.65     -5.45    0.231339E-005
      2.65     -5.40    0.317468E-005
      2.65     -5.35    0.433052E-005
      2.65     -5.30    0.587263E-005
      2.65     -5.25    0.791810E-005
      2.65     -5.20    0.106153E-004
      2.65     -5.15    0.141502E-004
      2.65     -5.10    0.187538E-004
      2.65     -5.05    0.247079E-004
      2.65     -5.00    0.323542E-004
      2.65     -4.95    0.421026E-004
      2.65     -4.90    0.544413E-004
      2.65     -4.85    0.699425E-004
      2.65     -4.80    0.892725E-004
      2.65     -4.75    0.113192E-003
      2.65     -4.70    0.142565E-003
      2.65     -4.65    0.178359E-003
      2.65     -4.60    0.221650E-003
      2.65     -4.55    0.273618E-003
      2.65     -4.50    0.335534E-003
      2.65     -4.45    0.408742E-003
      2.65     -4.40    0.494630E-003
      2.65     -4.35    0.594602E-003
      2.65     -4.30    0.710051E-003
      2.65     -4.25    0.842322E-003
      2.65     -4.20    0.992682E-003
      2.65     -4.15    0.116226E-002
      2.65     -4.10    0.135202E-002
      2.65     -4.05    0.156271E-002
      2.65     -4.00    0.179485E-002
      2.65     -3.95    0.204868E-002
      2.65     -3.90    0.232416E-002
      2.65     -3.85    0.262096E-002
      2.65     -3.80    0.293846E-002
      2.65     -3.75    0.327573E-002
      2.65     -3.70    0.363164E-002
      2.65     -3.65    0.400480E-002
      2.65     -3.60    0.439366E-002
      2.65     -3.55    0.479651E-002
      2.65     -3.50    0.521150E-002
      2.65     -3.45    0.563669E-002
      2.65     -3.40    0.607014E-002
      2.65     -3.35    0.650991E-002
      2.65     -3.30    0.695408E-002
      2.65     -3.25    0.740086E-002
      2.65     -3.20    0.784851E-002
      2.65     -3.15    0.829539E-002
      2.65     -3.10    0.874005E-002
      2.65     -3.05    0.918112E-002
      2.65     -3.00    0.961741E-002
      2.65     -2.95    0.100478E-001
      2.65     -2.90    0.104714E-001
      2.65     -2.85    0.108872E-001
      2.65     -2.80    0.112945E-001
      2.65     -2.75    0.116924E-001
      2.65     -2.70    0.120805E-001
      2.65     -2.65    0.124580E-001
      2.65     -2.60    0.128244E-001
      2.65     -2.55    0.131793E-001
      2.65     -2.50    0.135219E-001
      2.65     -2.45    0.138516E-001
      2.65     -2.40    0.141679E-001
      2.65     -2.35    0.144699E-001
      2.65     -2.30    0.147567E-001
      2.65     -2.25    0.150271E-001
      2.65     -2.20    0.152799E-001
      2.65     -2.15    0.155134E-001
      2.65     -2.10    0.157258E-001
      2.65     -2.05    0.159147E-001
      2.65     -2.00    0.160775E-001
      2.65     -1.95    0.162106E-001
      2.65     -1.90    0.163103E-001
      2.65     -1.85    0.163718E-001
      2.65     -1.80    0.163898E-001
      2.65     -1.75    0.163580E-001
      2.65     -1.70    0.162698E-001
      2.65     -1.65    0.161175E-001
      2.65     -1.60    0.158933E-001
      2.65     -1.55    0.155895E-001
      2.65     -1.50    0.151993E-001
      2.65     -1.45    0.147174E-001
      2.65     -1.40    0.141421E-001
      2.65     -1.35    0.134762E-001
      2.65     -1.30    0.127296E-001
      2.65     -1.25    0.119206E-001
      2.65     -1.20    0.110774E-001
      2.65     -1.15    0.102387E-001
      2.65     -1.10    0.945200E-002
      2.65     -1.05    0.877046E-002
      2.65     -1.00    0.824740E-002
      2.65     -0.95    0.792942E-002
      2.65     -0.90    0.784950E-002
      2.65     -0.85    0.802162E-002
      2.65     -0.80    0.843843E-002
      2.65     -0.75    0.907257E-002
      2.65     -0.70    0.988131E-002
      2.65     -0.65    0.108132E-001
      2.65     -0.60    0.118150E-001
      2.65     -0.55    0.128377E-001
      2.65     -0.50    0.138404E-001
      2.65     -0.45    0.147920E-001
      2.65     -0.40    0.156716E-001
      2.65     -0.35    0.164670E-001
      2.65     -0.30    0.171734E-001
      2.65     -0.25    0.177912E-001
      2.65     -0.20    0.183245E-001
      2.65     -0.15    0.187793E-001
      2.65     -0.10    0.191630E-001
      2.65     -0.05    0.194831E-001
      2.65      0.00    0.197467E-001
      2.65      0.05    0.199607E-001
      2.65      0.10    0.201309E-001
      2.65      0.15    0.202628E-001
      2.65      0.20    0.203606E-001
      2.65      0.25    0.204284E-001
      2.65      0.30    0.204691E-001
      2.65      0.35    0.204852E-001
      2.65      0.40    0.204789E-001
      2.65      0.45    0.204518E-001
      2.65      0.50    0.204051E-001
      2.65      0.55    0.203399E-001
      2.65      0.60    0.202569E-001
      2.65      0.65    0.201567E-001
      2.65      0.70    0.200399E-001
      2.65      0.75    0.199070E-001
      2.65      0.80    0.197585E-001
      2.65      0.85    0.195950E-001
      2.65      0.90    0.194173E-001
      2.65      0.95    0.192266E-001
      2.65      1.00    0.190242E-001
      2.65      1.05    0.188119E-001
      2.65      1.10    0.185919E-001
      2.65      1.15    0.183669E-001
      2.65      1.20    0.181398E-001
      2.65      1.25    0.179140E-001
      2.65      1.30    0.176929E-001
      2.65      1.35    0.174800E-001
      2.65      1.40    0.172786E-001
      2.65      1.45    0.170913E-001
      2.65      1.50    0.169201E-001
      2.65      1.55    0.167661E-001
      2.65      1.60    0.166292E-001
      2.65      1.65    0.165083E-001
      2.65      1.70    0.164013E-001
      2.65      1.75    0.163051E-001
      2.65      1.80    0.162160E-001
      2.65      1.85    0.161302E-001
      2.65      1.90    0.160434E-001
      2.65      1.95    0.159519E-001
      2.65      2.00    0.158519E-001
      2.65      2.05    0.157403E-001
      2.65      2.10    0.156147E-001
      2.65      2.15    0.154729E-001
      2.65      2.20    0.153135E-001
      2.65      2.25    0.151354E-001
      2.65      2.30    0.149380E-001
      2.65      2.35    0.147213E-001
      2.65      2.40    0.144852E-001
      2.65      2.45    0.142300E-001
      2.65      2.50    0.139562E-001
      2.65      2.55    0.136643E-001
      2.65      2.60    0.133548E-001
      2.65      2.65    0.130283E-001
      2.65      2.70    0.126855E-001
      2.65      2.75    0.123271E-001
      2.65      2.80    0.119539E-001
      2.65      2.85    0.115665E-001
      2.65      2.90    0.111659E-001
      2.65      2.95    0.107529E-001
      2.65      3.00    0.103286E-001
      2.65      3.05    0.989391E-002
      2.65      3.10    0.945016E-002
      2.65      3.15    0.899863E-002
      2.65      3.20    0.854072E-002
      2.65      3.25    0.807805E-002
      2.65      3.30    0.761233E-002
      2.65      3.35    0.714548E-002
      2.65      3.40    0.667954E-002
      2.65      3.45    0.621675E-002
      2.65      3.50    0.575937E-002
      2.65      3.55    0.530977E-002
      2.65      3.60    0.487031E-002
      2.65      3.65    0.444334E-002
      2.65      3.70    0.403109E-002
      2.65      3.75    0.363572E-002
      2.65      3.80    0.325919E-002
      2.65      3.85    0.290324E-002
      2.65      3.90    0.256933E-002
      2.65      3.95    0.225857E-002
      2.65      4.00    0.197170E-002
      2.65      4.05    0.170912E-002
      2.65      4.10    0.147082E-002
      2.65      4.15    0.125643E-002
      2.65      4.20    0.106527E-002
      2.65      4.25    0.896358E-003
      2.65      4.30    0.748453E-003
      2.65      4.35    0.620131E-003
      2.65      4.40    0.509827E-003
      2.65      4.45    0.415891E-003
      2.65      4.50    0.336636E-003
      2.65      4.55    0.270382E-003
      2.65      4.60    0.215501E-003
      2.65      4.65    0.170450E-003
      2.65      4.70    0.133798E-003
      2.65      4.75    0.104239E-003
      2.65      4.80    0.806034E-004
      2.65      4.85    0.618652E-004
      2.65      4.90    0.471309E-004
      2.65      4.95    0.356383E-004
      2.65      5.00    0.267480E-004
      2.65      5.05    0.199267E-004
      2.65      5.10    0.147353E-004
      2.65      5.15    0.108167E-004
      2.65      5.20    0.788217E-005
      2.65      5.25    0.570192E-005
      2.65      5.30    0.409491E-005
      2.65      5.35    0.291981E-005
      2.65      5.40    0.206715E-005
      2.65      5.45    0.145296E-005
      2.65      5.50    0.101344E-005
      2.65      5.55    0.701180E-006
      2.65      5.60    0.480824E-006
      2.65      5.65    0.326579E-006
      2.65      5.70    0.219579E-006
      2.65      5.75    0.146024E-006
      2.65      5.80    0.959370E-007
      2.65      5.85    0.622098E-007
      2.65      5.90    0.397954E-007
      2.65      5.95    0.251151E-007
      2.65      6.00    0.156667E-007
      2.65      6.05    0.966570E-008
      2.65      6.10    0.588284E-008
      2.65      6.15    0.349101E-008
      2.65      6.20    0.196895E-008
      2.65      6.25    0.100759E-008
      2.65      6.30    0.420110E-009
      2.65      6.35    0.101242E-009
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.253774E-009
      2.70     -6.30    0.105773E-008
      2.70     -6.25    0.254521E-008
      2.70     -6.20    0.495840E-008
      2.70     -6.15    0.868766E-008
      2.70     -6.10    0.143248E-007
      2.70     -6.05    0.227414E-007
      2.70     -6.00    0.351726E-007
      2.70     -5.95    0.533763E-007
      2.70     -5.90    0.798064E-007
      2.70     -5.85    0.117832E-006
      2.70     -5.80    0.172028E-006
      2.70     -5.75    0.248639E-006
      2.70     -5.70    0.356071E-006
      2.70     -5.65    0.505590E-006
      2.70     -5.60    0.712414E-006
      2.70     -5.55    0.997033E-006
      2.70     -5.50    0.138657E-005
      2.70     -5.45    0.191664E-005
      2.70     -5.40    0.263403E-005
      2.70     -5.35    0.359896E-005
      2.70     -5.30    0.488965E-005
      2.70     -5.25    0.660662E-005
      2.70     -5.20    0.887744E-005
      2.70     -5.15    0.118626E-004
      2.70     -5.10    0.157616E-004
      2.70     -5.05    0.208193E-004
      2.70     -5.00    0.273333E-004
      2.70     -4.95    0.356634E-004
      2.70     -4.90    0.462410E-004
      2.70     -4.85    0.595745E-004
      2.70     -4.80    0.762589E-004
      2.70     -4.75    0.969805E-004
      2.70     -4.70    0.122521E-003
      2.70     -4.65    0.153765E-003
      2.70     -4.60    0.191704E-003
      2.70     -4.55    0.237436E-003
      2.70     -4.50    0.292157E-003
      2.70     -4.45    0.357145E-003
      2.70     -4.40    0.433738E-003
      2.70     -4.35    0.523311E-003
      2.70     -4.30    0.627248E-003
      2.70     -4.25    0.746909E-003
      2.70     -4.20    0.883604E-003
      2.70     -4.15    0.103854E-002
      2.70     -4.10    0.121279E-002
      2.70     -4.05    0.140723E-002
      2.70     -4.00    0.162254E-002
      2.70     -3.95    0.185914E-002
      2.70     -3.90    0.211719E-002
      2.70     -3.85    0.239658E-002
      2.70     -3.80    0.269688E-002
      2.70     -3.75    0.301742E-002
      2.70     -3.70    0.335725E-002
      2.70     -3.65    0.371516E-002
      2.70     -3.60    0.408975E-002
      2.70     -3.55    0.447946E-002
      2.70     -3.50    0.488253E-002
      2.70     -3.45    0.529711E-002
      2.70     -3.40    0.572131E-002
      2.70     -3.35    0.615319E-002
      2.70     -3.30    0.659085E-002
      2.70     -3.25    0.703245E-002
      2.70     -3.20    0.747619E-002
      2.70     -3.15    0.792038E-002
      2.70     -3.10    0.836346E-002
      2.70     -3.05    0.880399E-002
      2.70     -3.00    0.924065E-002
      2.70     -2.95    0.967225E-002
      2.70     -2.90    0.100977E-001
      2.70     -2.85    0.105161E-001
      2.70     -2.80    0.109264E-001
      2.70     -2.75    0.113280E-001
      2.70     -2.70    0.117200E-001
      2.70     -2.65    0.121018E-001
      2.70     -2.60    0.124729E-001
      2.70     -2.55    0.128326E-001
      2.70     -2.50    0.131804E-001
      2.70     -2.45    0.135156E-001
      2.70     -2.40    0.138375E-001
      2.70     -2.35    0.141454E-001
      2.70     -2.30    0.144384E-001
      2.70     -2.25    0.147155E-001
      2.70     -2.20    0.149756E-001
      2.70     -2.15    0.152171E-001
      2.70     -2.10    0.154384E-001
      2.70     -2.05    0.156374E-001
      2.70     -2.00    0.158117E-001
      2.70     -1.95    0.159583E-001
      2.70     -1.90    0.160738E-001
      2.70     -1.85    0.161543E-001
      2.70     -1.80    0.161952E-001
      2.70     -1.75    0.161912E-001
      2.70     -1.70    0.161367E-001
      2.70     -1.65    0.160255E-001
      2.70     -1.60    0.158515E-001
      2.70     -1.55    0.156086E-001
      2.70     -1.50    0.152917E-001
      2.70     -1.45    0.148975E-001
      2.70     -1.40    0.144256E-001
      2.70     -1.35    0.138796E-001
      2.70     -1.30    0.132690E-001
      2.70     -1.25    0.126098E-001
      2.70     -1.20    0.119263E-001
      2.70     -1.15    0.112502E-001
      2.70     -1.10    0.106202E-001
      2.70     -1.05    0.100785E-001
      2.70     -1.00    0.966721E-002
      2.70     -0.95    0.942275E-002
      2.70     -0.90    0.937082E-002
      2.70     -0.85    0.952248E-002
      2.70     -0.80    0.987238E-002
      2.70     -0.75    0.103997E-001
      2.70     -0.70    0.110715E-001
      2.70     -0.65    0.118477E-001
      2.70     -0.60    0.126861E-001
      2.70     -0.55    0.135471E-001
      2.70     -0.50    0.143971E-001
      2.70     -0.45    0.152096E-001
      2.70     -0.40    0.159663E-001
      2.70     -0.35    0.166557E-001
      2.70     -0.30    0.172723E-001
      2.70     -0.25    0.178152E-001
      2.70     -0.20    0.182869E-001
      2.70     -0.15    0.186916E-001
      2.70     -0.10    0.190347E-001
      2.70     -0.05    0.193223E-001
      2.70      0.00    0.195600E-001
      2.70      0.05    0.197535E-001
      2.70      0.10    0.199078E-001
      2.70      0.15    0.200273E-001
      2.70      0.20    0.201160E-001
      2.70      0.25    0.201771E-001
      2.70      0.30    0.202133E-001
      2.70      0.35    0.202269E-001
      2.70      0.40    0.202199E-001
      2.70      0.45    0.201937E-001
      2.70      0.50    0.201496E-001
      2.70      0.55    0.200885E-001
      2.70      0.60    0.200113E-001
      2.70      0.65    0.199186E-001
      2.70      0.70    0.198111E-001
      2.70      0.75    0.196893E-001
      2.70      0.80    0.195538E-001
      2.70      0.85    0.194053E-001
      2.70      0.90    0.192448E-001
      2.70      0.95    0.190731E-001
      2.70      1.00    0.188916E-001
      2.70      1.05    0.187017E-001
      2.70      1.10    0.185054E-001
      2.70      1.15    0.183047E-001
      2.70      1.20    0.181020E-001
      2.70      1.25    0.178999E-001
      2.70      1.30    0.177008E-001
      2.70      1.35    0.175073E-001
      2.70      1.40    0.173218E-001
      2.70      1.45    0.171460E-001
      2.70      1.50    0.169813E-001
      2.70      1.55    0.168285E-001
      2.70      1.60    0.166871E-001
      2.70      1.65    0.165564E-001
      2.70      1.70    0.164345E-001
      2.70      1.75    0.163191E-001
      2.70      1.80    0.162074E-001
      2.70      1.85    0.160964E-001
      2.70      1.90    0.159829E-001
      2.70      1.95    0.158640E-001
      2.70      2.00    0.157367E-001
      2.70      2.05    0.155987E-001
      2.70      2.10    0.154477E-001
      2.70      2.15    0.152822E-001
      2.70      2.20    0.151008E-001
      2.70      2.25    0.149026E-001
      2.70      2.30    0.146872E-001
      2.70      2.35    0.144542E-001
      2.70      2.40    0.142035E-001
      2.70      2.45    0.139355E-001
      2.70      2.50    0.136503E-001
      2.70      2.55    0.133484E-001
      2.70      2.60    0.130302E-001
      2.70      2.65    0.126961E-001
      2.70      2.70    0.123468E-001
      2.70      2.75    0.119828E-001
      2.70      2.80    0.116049E-001
      2.70      2.85    0.112137E-001
      2.70      2.90    0.108102E-001
      2.70      2.95    0.103952E-001
      2.70      3.00    0.996971E-002
      2.70      3.05    0.953486E-002
      2.70      3.10    0.909190E-002
      2.70      3.15    0.864218E-002
      2.70      3.20    0.818720E-002
      2.70      3.25    0.772859E-002
      2.70      3.30    0.726813E-002
      2.70      3.35    0.680776E-002
      2.70      3.40    0.634957E-002
      2.70      3.45    0.589579E-002
      2.70      3.50    0.544870E-002
      2.70      3.55    0.501062E-002
      2.70      3.60    0.458388E-002
      2.70      3.65    0.417070E-002
      2.70      3.70    0.377323E-002
      2.70      3.75    0.339346E-002
      2.70      3.80    0.303319E-002
      2.70      3.85    0.269396E-002
      2.70      3.90    0.237701E-002
      2.70      3.95    0.208324E-002
      2.70      4.00    0.181317E-002
      2.70      4.05    0.156698E-002
      2.70      4.10    0.134447E-002
      2.70      4.15    0.114509E-002
      2.70      4.20    0.968033E-003
      2.70      4.25    0.812191E-003
      2.70      4.30    0.676255E-003
      2.70      4.35    0.558758E-003
      2.70      4.40    0.458130E-003
      2.70      4.45    0.372738E-003
      2.70      4.50    0.300936E-003
      2.70      4.55    0.241110E-003
      2.70      4.60    0.191709E-003
      2.70      4.65    0.151279E-003
      2.70      4.70    0.118483E-003
      2.70      4.75    0.921086E-004
      2.70      4.80    0.710783E-004
      2.70      4.85    0.544496E-004
      2.70      4.90    0.414065E-004
      2.70      4.95    0.312563E-004
      2.70      5.00    0.234212E-004
      2.70      5.05    0.174214E-004
      2.70      5.10    0.128638E-004
      2.70      5.15    0.942919E-005
      2.70      5.20    0.686147E-005
      2.70      5.25    0.495644E-005
      2.70      5.30    0.355418E-005
      2.70      5.35    0.253001E-005
      2.70      5.40    0.178778E-005
      2.70      5.45    0.125376E-005
      2.70      5.50    0.872275E-006
      2.70      5.55    0.601776E-006
      2.70      5.60    0.411382E-006
      2.70      5.65    0.278511E-006
      2.70      5.70    0.186616E-006
      2.70      5.75    0.123629E-006
      2.70      5.80    0.808885E-007
      2.70      5.85    0.521804E-007
      2.70      5.90    0.331852E-007
      2.70      5.95    0.208033E-007
      2.70      6.00    0.128823E-007
      2.70      6.05    0.789418E-008
      2.70      6.10    0.477978E-008
      2.70      6.15    0.282763E-008
      2.70      6.20    0.159571E-008
      2.70      6.25    0.820173E-009
      2.70      6.30    0.343556E-009
      2.70      6.35    0.829041E-010
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.217085E-009
      2.75     -6.30    0.900705E-009
      2.75     -6.25    0.214838E-008
      2.75     -6.20    0.416014E-008
      2.75     -6.15    0.725904E-008
      2.75     -6.10    0.119445E-007
      2.75     -6.05    0.189256E-007
      2.75     -6.00    0.292410E-007
      2.75     -5.95    0.443088E-007
      2.75     -5.90    0.661547E-007
      2.75     -5.85    0.975130E-007
      2.75     -5.80    0.142150E-006
      2.75     -5.75    0.205166E-006
      2.75     -5.70    0.293481E-006
      2.75     -5.65    0.416448E-006
      2.75     -5.60    0.586681E-006
      2.75     -5.55    0.821275E-006
      2.75     -5.50    0.114294E-005
      2.75     -5.45    0.158153E-005
      2.75     -5.40    0.217637E-005
      2.75     -5.35    0.297837E-005
      2.75     -5.30    0.405402E-005
      2.75     -5.25    0.548913E-005
      2.75     -5.20    0.739303E-005
      2.75     -5.15    0.990320E-005
      2.75     -5.10    0.131911E-004
      2.75     -5.05    0.174684E-004
      2.75     -5.00    0.229935E-004
      2.75     -4.95    0.300801E-004
      2.75     -4.90    0.391071E-004
      2.75     -4.85    0.505234E-004
      2.75     -4.80    0.648579E-004
      2.75     -4.75    0.827250E-004
      2.75     -4.70    0.104829E-003
      2.75     -4.65    0.131975E-003
      2.75     -4.60    0.165070E-003
      2.75     -4.55    0.205129E-003
      2.75     -4.50    0.253269E-003
      2.75     -4.45    0.310695E-003
      2.75     -4.40    0.378685E-003
      2.75     -4.35    0.458570E-003
      2.75     -4.30    0.551710E-003
      2.75     -4.25    0.659464E-003
      2.75     -4.20    0.783165E-003
      2.75     -4.15    0.924075E-003
      2.75     -4.10    0.108335E-002
      2.75     -4.05    0.126198E-002
      2.75     -4.00    0.146078E-002
      2.75     -3.95    0.168033E-002
      2.75     -3.90    0.192099E-002
      2.75     -3.85    0.218284E-002
      2.75     -3.80    0.246568E-002
      2.75     -3.75    0.276904E-002
      2.75     -3.70    0.309217E-002
      2.75     -3.65    0.343408E-002
      2.75     -3.60    0.379354E-002
      2.75     -3.55    0.416912E-002
      2.75     -3.50    0.455920E-002
      2.75     -3.45    0.496204E-002
      2.75     -3.40    0.537580E-002
      2.75     -3.35    0.579860E-002
      2.75     -3.30    0.622856E-002
      2.75     -3.25    0.666381E-002
      2.75     -3.20    0.710251E-002
      2.75     -3.15    0.754292E-002
      2.75     -3.10    0.798340E-002
      2.75     -3.05    0.842242E-002
      2.75     -3.00    0.885858E-002
      2.75     -2.95    0.929059E-002
      2.75     -2.90    0.971727E-002
      2.75     -2.85    0.101376E-001
      2.75     -2.80    0.105505E-001
      2.75     -2.75    0.109551E-001
      2.75     -2.70    0.113507E-001
      2.75     -2.65    0.117366E-001
      2.75     -2.60    0.121121E-001
      2.75     -2.55    0.124766E-001
      2.75     -2.50    0.128294E-001
      2.75     -2.45    0.131698E-001
      2.75     -2.40    0.134973E-001
      2.75     -2.35    0.138112E-001
      2.75     -2.30    0.141105E-001
      2.75     -2.25    0.143945E-001
      2.75     -2.20    0.146620E-001
      2.75     -2.15    0.149117E-001
      2.75     -2.10    0.151421E-001
      2.75     -2.05    0.153513E-001
      2.75     -2.00    0.155374E-001
      2.75     -1.95    0.156976E-001
      2.75     -1.90    0.158292E-001
      2.75     -1.85    0.159288E-001
      2.75     -1.80    0.159925E-001
      2.75     -1.75    0.160161E-001
      2.75     -1.70    0.159949E-001
      2.75     -1.65    0.159240E-001
      2.75     -1.60    0.157987E-001
      2.75     -1.55    0.156143E-001
      2.75     -1.50    0.153674E-001
      2.75     -1.45    0.150560E-001
      2.75     -1.40    0.146808E-001
      2.75     -1.35    0.142458E-001
      2.75     -1.30    0.137598E-001
      2.75     -1.25    0.132367E-001
      2.75     -1.20    0.126966E-001
      2.75     -1.15    0.121655E-001
      2.75     -1.10    0.116740E-001
      2.75     -1.05    0.112553E-001
      2.75     -1.00    0.109420E-001
      2.75     -0.95    0.107621E-001
      2.75     -0.90    0.107352E-001
      2.75     -0.85    0.108700E-001
      2.75     -0.80    0.111627E-001
      2.75     -0.75    0.115978E-001
      2.75     -0.70    0.121505E-001
      2.75     -0.65    0.127899E-001
      2.75     -0.60    0.134833E-001
      2.75     -0.55    0.141995E-001
      2.75     -0.50    0.149112E-001
      2.75     -0.45    0.155964E-001
      2.75     -0.40    0.162392E-001
      2.75     -0.35    0.168291E-001
      2.75     -0.30    0.173607E-001
      2.75     -0.25    0.178320E-001
      2.75     -0.20    0.182441E-001
      2.75     -0.15    0.185997E-001
      2.75     -0.10    0.189029E-001
      2.75     -0.05    0.191581E-001
      2.75      0.00    0.193698E-001
      2.75      0.05    0.195425E-001
      2.75      0.10    0.196804E-001
      2.75      0.15    0.197872E-001
      2.75      0.20    0.198661E-001
      2.75      0.25    0.199199E-001
      2.75      0.30    0.199511E-001
      2.75      0.35    0.199617E-001
      2.75      0.40    0.199532E-001
      2.75      0.45    0.199272E-001
      2.75      0.50    0.198848E-001
      2.75      0.55    0.198269E-001
      2.75      0.60    0.197543E-001
      2.75      0.65    0.196678E-001
      2.75      0.70    0.195680E-001
      2.75      0.75    0.194553E-001
      2.75      0.80    0.193307E-001
      2.75      0.85    0.191946E-001
      2.75      0.90    0.190481E-001
      2.75      0.95    0.188919E-001
      2.75      1.00    0.187272E-001
      2.75      1.05    0.185553E-001
      2.75      1.10    0.183778E-001
      2.75      1.15    0.181962E-001
      2.75      1.20    0.180126E-001
      2.75      1.25    0.178286E-001
      2.75      1.30    0.176463E-001
      2.75      1.35    0.174674E-001
      2.75      1.40    0.172936E-001
      2.75      1.45    0.171261E-001
      2.75      1.50    0.169658E-001
      2.75      1.55    0.168131E-001
      2.75      1.60    0.166676E-001
      2.75      1.65    0.165285E-001
      2.75      1.70    0.163943E-001
      2.75      1.75    0.162633E-001
      2.75      1.80    0.161333E-001
      2.75      1.85    0.160019E-001
      2.75      1.90    0.158668E-001
      2.75      1.95    0.157256E-001
      2.75      2.00    0.155760E-001
      2.75      2.05    0.154161E-001
      2.75      2.10    0.152441E-001
      2.75      2.15    0.150587E-001
      2.75      2.20    0.148588E-001
      2.75      2.25    0.146436E-001
      2.75      2.30    0.144126E-001
      2.75      2.35    0.141655E-001
      2.75      2.40    0.139023E-001
      2.75      2.45    0.136230E-001
      2.75      2.50    0.133278E-001
      2.75      2.55    0.130170E-001
      2.75      2.60    0.126910E-001
      2.75      2.65    0.123503E-001
      2.75      2.70    0.119952E-001
      2.75      2.75    0.116264E-001
      2.75      2.80    0.112445E-001
      2.75      2.85    0.108503E-001
      2.75      2.90    0.104445E-001
      2.75      2.95    0.100282E-001
      2.75      3.00    0.960238E-002
      2.75      3.05    0.916814E-002
      2.75      3.10    0.872681E-002
      2.75      3.15    0.827980E-002
      2.75      3.20    0.782867E-002
      2.75      3.25    0.737510E-002
      2.75      3.30    0.692092E-002
      2.75      3.35    0.646809E-002
      2.75      3.40    0.601871E-002
      2.75      3.45    0.557501E-002
      2.75      3.50    0.513925E-002
      2.75      3.55    0.471371E-002
      2.75      3.60    0.430061E-002
      2.75      3.65    0.390209E-002
      2.75      3.70    0.352016E-002
      2.75      3.75    0.315665E-002
      2.75      3.80    0.281317E-002
      2.75      3.85    0.249107E-002
      2.75      3.90    0.219135E-002
      2.75      3.95    0.191470E-002
      2.75      4.00    0.166142E-002
      2.75      4.05    0.143149E-002
      2.75      4.10    0.122452E-002
      2.75      4.15    0.103983E-002
      2.75      4.20    0.876473E-003
      2.75      4.25    0.733260E-003
      2.75      4.30    0.608819E-003
      2.75      4.35    0.501660E-003
      2.75      4.40    0.410218E-003
      2.75      4.45    0.332892E-003
      2.75      4.50    0.268093E-003
      2.75      4.55    0.214276E-003
      2.75      4.60    0.169975E-003
      2.75      4.65    0.133826E-003
      2.75      4.70    0.104587E-003
      2.75      4.75    0.811376E-004
      2.75      4.80    0.624902E-004
      2.75      4.85    0.477830E-004
      2.75      4.90    0.362748E-004
      2.75      4.95    0.273390E-004
      2.75      5.00    0.204552E-004
      2.75      5.05    0.151938E-004
      2.75      5.10    0.112038E-004
      2.75      5.15    0.820195E-005
      2.75      5.20    0.596102E-005
      2.75      5.25    0.430070E-005
      2.75      5.30    0.307988E-005
      2.75      5.35    0.218919E-005
      2.75      5.40    0.154435E-005
      2.75      5.45    0.108091E-005
      2.75      5.50    0.750345E-006
      2.75      5.55    0.516429E-006
      2.75      5.60    0.352156E-006
      2.75      5.65    0.237832E-006
      2.75      5.70    0.158932E-006
      2.75      5.75    0.104975E-006
      2.75      5.80    0.684126E-007
      2.75      5.85    0.439205E-007
      2.75      5.90    0.277428E-007
      2.75      5.95    0.172393E-007
      2.75      6.00    0.105627E-007
      2.75      6.05    0.639402E-008
      2.75      6.10    0.382358E-008
      2.75      6.15    0.224040E-008
      2.75      6.20    0.125809E-008
      2.75      6.25    0.648496E-009
      2.75      6.30    0.273745E-009
      2.75      6.35    0.665159E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.184469E-009
      2.80     -6.30    0.761623E-009
      2.80     -6.25    0.181020E-008
      2.80     -6.20    0.349017E-008
      2.80     -6.15    0.607601E-008
      2.80     -6.10    0.997512E-008
      2.80     -6.05    0.157830E-007
      2.80     -6.00    0.243217E-007
      2.80     -5.95    0.367561E-007
      2.80     -5.90    0.547291E-007
      2.80     -5.85    0.804780E-007
      2.80     -5.80    0.117071E-006
      2.80     -5.75    0.168704E-006
      2.80     -5.70    0.241041E-006
      2.80     -5.65    0.341792E-006
      2.80     -5.60    0.481441E-006
      2.80     -5.55    0.674148E-006
      2.80     -5.50    0.938763E-006
      2.80     -5.45    0.130022E-005
      2.80     -5.40    0.179136E-005
      2.80     -5.35    0.245525E-005
      2.80     -5.30    0.334818E-005
      2.80     -5.25    0.454292E-005
      2.80     -5.20    0.613246E-005
      2.80     -5.15    0.823418E-005
      2.80     -5.10    0.109945E-004
      2.80     -5.05    0.145957E-004
      2.80     -5.00    0.192611E-004
      2.80     -4.95    0.252631E-004
      2.80     -4.90    0.329321E-004
      2.80     -4.85    0.426618E-004
      2.80     -4.80    0.549196E-004
      2.80     -4.75    0.702519E-004
      2.80     -4.70    0.892914E-004
      2.80     -4.65    0.112765E-003
      2.80     -4.60    0.141500E-003
      2.80     -4.55    0.176426E-003
      2.80     -4.50    0.218580E-003
      2.80     -4.45    0.269088E-003
      2.80     -4.40    0.329161E-003
      2.80     -4.35    0.400075E-003
      2.80     -4.30    0.483151E-003
      2.80     -4.25    0.579731E-003
      2.80     -4.20    0.691150E-003
      2.80     -4.15    0.818705E-003
      2.80     -4.10    0.963606E-003
      2.80     -4.05    0.112695E-002
      2.80     -4.00    0.130965E-002
      2.80     -3.95    0.151246E-002
      2.80     -3.90    0.173587E-002
      2.80     -3.85    0.198018E-002
      2.80     -3.80    0.224539E-002
      2.80     -3.75    0.253124E-002
      2.80     -3.70    0.283720E-002
      2.80     -3.65    0.316247E-002
      2.80     -3.60    0.350600E-002
      2.80     -3.55    0.386653E-002
      2.80     -3.50    0.424261E-002
      2.80     -3.45    0.463261E-002
      2.80     -3.40    0.503479E-002
      2.80     -3.35    0.544735E-002
      2.80     -3.30    0.586840E-002
      2.80     -3.25    0.629610E-002
      2.80     -3.20    0.672859E-002
      2.80     -3.15    0.716408E-002
      2.80     -3.10    0.760086E-002
      2.80     -3.05    0.803735E-002
      2.80     -3.00    0.847205E-002
      2.80     -2.95    0.890359E-002
      2.80     -2.90    0.933070E-002
      2.80     -2.85    0.975221E-002
      2.80     -2.80    0.101671E-001
      2.80     -2.75    0.105743E-001
      2.80     -2.70    0.109731E-001
      2.80     -2.65    0.113626E-001
      2.80     -2.60    0.117422E-001
      2.80     -2.55    0.121111E-001
      2.80     -2.50    0.124687E-001
      2.80     -2.45    0.128144E-001
      2.80     -2.40    0.131474E-001
      2.80     -2.35    0.134671E-001
      2.80     -2.30    0.137727E-001
      2.80     -2.25    0.140635E-001
      2.80     -2.20    0.143384E-001
      2.80     -2.15    0.145963E-001
      2.80     -2.10    0.148358E-001
      2.80     -2.05    0.150554E-001
      2.80     -2.00    0.152531E-001
      2.80     -1.95    0.154270E-001
      2.80     -1.90    0.155745E-001
      2.80     -1.85    0.156929E-001
      2.80     -1.80    0.157790E-001
      2.80     -1.75    0.158293E-001
      2.80     -1.70    0.158402E-001
      2.80     -1.65    0.158078E-001
      2.80     -1.60    0.157284E-001
      2.80     -1.55    0.155989E-001
      2.80     -1.50    0.154169E-001
      2.80     -1.45    0.151817E-001
      2.80     -1.40    0.148944E-001
      2.80     -1.35    0.145592E-001
      2.80     -1.30    0.141841E-001
      2.80     -1.25    0.137808E-001
      2.80     -1.20    0.133660E-001
      2.80     -1.15    0.129603E-001
      2.80     -1.10    0.125879E-001
      2.80     -1.05    0.122743E-001
      2.80     -1.00    0.120444E-001
      2.80     -0.95    0.119194E-001
      2.80     -0.90    0.119143E-001
      2.80     -0.85    0.120357E-001
      2.80     -0.80    0.122811E-001
      2.80     -0.75    0.126390E-001
      2.80     -0.70    0.130910E-001
      2.80     -0.65    0.136140E-001
      2.80     -0.60    0.141828E-001
      2.80     -0.55    0.147731E-001
      2.80     -0.50    0.153632E-001
      2.80     -0.45    0.159353E-001
      2.80     -0.40    0.164757E-001
      2.80     -0.35    0.169753E-001
      2.80     -0.30    0.174286E-001
      2.80     -0.25    0.178334E-001
      2.80     -0.20    0.181894E-001
      2.80     -0.15    0.184985E-001
      2.80     -0.10    0.187634E-001
      2.80     -0.05    0.189871E-001
      2.80      0.00    0.191734E-001
      2.80      0.05    0.193256E-001
      2.80      0.10    0.194471E-001
      2.80      0.15    0.195409E-001
      2.80      0.20    0.196098E-001
      2.80      0.25    0.196561E-001
      2.80      0.30    0.196818E-001
      2.80      0.35    0.196887E-001
      2.80      0.40    0.196783E-001
      2.80      0.45    0.196518E-001
      2.80      0.50    0.196103E-001
      2.80      0.55    0.195547E-001
      2.80      0.60    0.194858E-001
      2.80      0.65    0.194042E-001
      2.80      0.70    0.193105E-001
      2.80      0.75    0.192055E-001
      2.80      0.80    0.190896E-001
      2.80      0.85    0.189637E-001
      2.80      0.90    0.188284E-001
      2.80      0.95    0.186847E-001
      2.80      1.00    0.185334E-001
      2.80      1.05    0.183758E-001
      2.80      1.10    0.182130E-001
      2.80      1.15    0.180463E-001
      2.80      1.20    0.178773E-001
      2.80      1.25    0.177072E-001
      2.80      1.30    0.175375E-001
      2.80      1.35    0.173694E-001
      2.80      1.40    0.172041E-001
      2.80      1.45    0.170423E-001
      2.80      1.50    0.168847E-001
      2.80      1.55    0.167314E-001
      2.80      1.60    0.165820E-001
      2.80      1.65    0.164356E-001
      2.80      1.70    0.162913E-001
      2.80      1.75    0.161475E-001
      2.80      1.80    0.160025E-001
      2.80      1.85    0.158546E-001
      2.80      1.90    0.157018E-001
      2.80      1.95    0.155424E-001
      2.80      2.00    0.153744E-001
      2.80      2.05    0.151964E-001
      2.80      2.10    0.150070E-001
      2.80      2.15    0.148049E-001
      2.80      2.20    0.145893E-001
      2.80      2.25    0.143597E-001
      2.80      2.30    0.141153E-001
      2.80      2.35    0.138562E-001
      2.80      2.40    0.135820E-001
      2.80      2.45    0.132928E-001
      2.80      2.50    0.129889E-001
      2.80      2.55    0.126704E-001
      2.80      2.60    0.123376E-001
      2.80      2.65    0.119910E-001
      2.80      2.70    0.116309E-001
      2.80      2.75    0.112581E-001
      2.80      2.80    0.108730E-001
      2.80      2.85    0.104764E-001
      2.80      2.90    0.100693E-001
      2.80      2.95    0.965252E-002
      2.80      3.00    0.922715E-002
      2.80      3.05    0.879440E-002
      2.80      3.10    0.835563E-002
      2.80      3.15    0.791230E-002
      2.80      3.20    0.746602E-002
      2.80      3.25    0.701853E-002
      2.80      3.30    0.657168E-002
      2.80      3.35    0.612747E-002
      2.80      3.40    0.568801E-002
      2.80      3.45    0.525547E-002
      2.80      3.50    0.483209E-002
      2.80      3.55    0.442006E-002
      2.80      3.60    0.402151E-002
      2.80      3.65    0.363845E-002
      2.80      3.70    0.327276E-002
      2.80      3.75    0.292608E-002
      2.80      3.80    0.259983E-002
      2.80      3.85    0.229514E-002
      2.80      3.90    0.201282E-002
      2.80      3.95    0.175330E-002
      2.80      4.00    0.151671E-002
      2.80      4.05    0.130282E-002
      2.80      4.10    0.111109E-002
      2.80      4.15    0.940701E-003
      2.80      4.20    0.790600E-003
      2.80      4.25    0.659530E-003
      2.80      4.30    0.546077E-003
      2.80      4.35    0.448744E-003
      2.80      4.40    0.365981E-003
      2.80      4.45    0.296238E-003
      2.80      4.50    0.237987E-003
      2.80      4.55    0.189763E-003
      2.80      4.60    0.150187E-003
      2.80      4.65    0.117988E-003
      2.80      4.70    0.920170E-004
      2.80      4.75    0.712451E-004
      2.80      4.80    0.547686E-004
      2.80      4.85    0.418057E-004
      2.80      4.90    0.316858E-004
      2.80      4.95    0.238448E-004
      2.80      5.00    0.178164E-004
      2.80      5.05    0.132166E-004
      2.80      5.10    0.973434E-005
      2.80      5.15    0.711845E-005
      2.80      5.20    0.516804E-005
      2.80      5.25    0.372453E-005
      2.80      5.30    0.266426E-005
      2.80      5.35    0.189139E-005
      2.80      5.40    0.133239E-005
      2.80      5.45    0.931110E-006
      2.80      5.50    0.645259E-006
      2.80      5.55    0.443318E-006
      2.80      5.60    0.301799E-006
      2.80      5.65    0.203484E-006
      2.80      5.70    0.135760E-006
      2.80      5.75    0.894812E-007
      2.80      5.80    0.581543E-007
      2.80      5.85    0.371660E-007
      2.80      5.90    0.233251E-007
      2.80      5.95    0.143571E-007
      2.80      6.00    0.868427E-008
      2.80      6.05    0.517039E-008
      2.80      6.10    0.303428E-008
      2.80      6.15    0.174509E-008
      2.80      6.20    0.966458E-009
      2.80      6.25    0.495785E-009
      2.80      6.30    0.210220E-009
      2.80      6.35    0.513248E-010
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.155843E-009
      2.85     -6.30    0.642754E-009
      2.85     -6.25    0.152283E-008
      2.85     -6.20    0.293051E-008
      2.85     -6.15    0.509362E-008
      2.85     -6.10    0.835389E-008
      2.85     -6.05    0.131738E-007
      2.85     -6.00    0.202380E-007
      2.85     -5.95    0.304668E-007
      2.85     -5.90    0.451829E-007
      2.85     -5.85    0.662045E-007
      2.85     -5.80    0.960462E-007
      2.85     -5.75    0.138161E-006
      2.85     -5.70    0.197176E-006
      2.85     -5.65    0.279454E-006
      2.85     -5.60    0.393623E-006
      2.85     -5.55    0.551391E-006
      2.85     -5.50    0.768270E-006
      2.85     -5.45    0.106506E-005
      2.85     -5.40    0.146909E-005
      2.85     -5.35    0.201662E-005
      2.85     -5.30    0.275508E-005
      2.85     -5.25    0.374595E-005
      2.85     -5.20    0.506772E-005
      2.85     -5.15    0.681986E-005
      2.85     -5.10    0.912725E-005
      2.85     -5.05    0.121456E-004
      2.85     -5.00    0.160674E-004
      2.85     -4.95    0.211278E-004
      2.85     -4.90    0.276135E-004
      2.85     -4.85    0.358673E-004
      2.85     -4.80    0.462991E-004
      2.85     -4.75    0.593932E-004
      2.85     -4.70    0.757143E-004
      2.85     -4.65    0.959159E-004
      2.85     -4.60    0.120748E-003
      2.85     -4.55    0.151058E-003
      2.85     -4.50    0.187797E-003
      2.85     -4.45    0.232013E-003
      2.85     -4.40    0.284842E-003
      2.85     -4.35    0.347497E-003
      2.85     -4.30    0.421249E-003
      2.85     -4.25    0.507404E-003
      2.85     -4.20    0.607287E-003
      2.85     -4.15    0.722204E-003
      2.85     -4.10    0.853407E-003
      2.85     -4.05    0.100206E-002
      2.85     -4.00    0.116918E-002
      2.85     -3.95    0.135562E-002
      2.85     -3.90    0.156206E-002
      2.85     -3.85    0.178895E-002
      2.85     -3.80    0.203649E-002
      2.85     -3.75    0.230463E-002
      2.85     -3.70    0.259305E-002
      2.85     -3.65    0.290114E-002
      2.85     -3.60    0.322807E-002
      2.85     -3.55    0.357274E-002
      2.85     -3.50    0.393388E-002
      2.85     -3.45    0.431001E-002
      2.85     -3.40    0.469951E-002
      2.85     -3.35    0.510065E-002
      2.85     -3.30    0.551160E-002
      2.85     -3.25    0.593054E-002
      2.85     -3.20    0.635561E-002
      2.85     -3.15    0.678499E-002
      2.85     -3.10    0.721695E-002
      2.85     -3.05    0.764981E-002
      2.85     -3.00    0.808203E-002
      2.85     -2.95    0.851214E-002
      2.85     -2.90    0.893880E-002
      2.85     -2.85    0.936075E-002
      2.85     -2.80    0.977683E-002
      2.85     -2.75    0.101860E-001
      2.85     -2.70    0.105874E-001
      2.85     -2.65    0.109801E-001
      2.85     -2.60    0.113633E-001
      2.85     -2.55    0.117364E-001
      2.85     -2.50    0.120985E-001
      2.85     -2.45    0.124491E-001
      2.85     -2.40    0.127874E-001
      2.85     -2.35    0.131128E-001
      2.85     -2.30    0.134247E-001
      2.85     -2.25    0.137221E-001
      2.85     -2.20    0.140044E-001
      2.85     -2.15    0.142703E-001
      2.85     -2.10    0.145189E-001
      2.85     -2.05    0.147486E-001
      2.85     -2.00    0.149580E-001
      2.85     -1.95    0.151452E-001
      2.85     -1.90    0.153082E-001
      2.85     -1.85    0.154447E-001
      2.85     -1.80    0.155523E-001
      2.85     -1.75    0.156280E-001
      2.85     -1.70    0.156691E-001
      2.85     -1.65    0.156726E-001
      2.85     -1.60    0.156358E-001
      2.85     -1.55    0.155566E-001
      2.85     -1.50    0.154335E-001
      2.85     -1.45    0.152666E-001
      2.85     -1.40    0.150574E-001
      2.85     -1.35    0.148099E-001
      2.85     -1.30    0.145312E-001
      2.85     -1.25    0.142312E-001
      2.85     -1.20    0.139231E-001
      2.85     -1.15    0.136235E-001
      2.85     -1.10    0.133510E-001
      2.85     -1.05    0.131251E-001
      2.85     -1.00    0.129646E-001
      2.85     -0.95    0.128854E-001
      2.85     -0.90    0.128989E-001
      2.85     -0.85    0.130101E-001
      2.85     -0.80    0.132173E-001
      2.85     -0.75    0.135122E-001
      2.85     -0.70    0.138814E-001
      2.85     -0.65    0.143075E-001
      2.85     -0.60    0.147718E-001
      2.85     -0.55    0.152554E-001
      2.85     -0.50    0.157413E-001
      2.85     -0.45    0.162152E-001
      2.85     -0.40    0.166659E-001
      2.85     -0.35    0.170854E-001
      2.85     -0.30    0.174685E-001
      2.85     -0.25    0.178128E-001
      2.85     -0.20    0.181176E-001
      2.85     -0.15    0.183835E-001
      2.85     -0.10    0.186124E-001
      2.85     -0.05    0.188065E-001
      2.85      0.00    0.189683E-001
      2.85      0.05    0.191007E-001
      2.85      0.10    0.192061E-001
      2.85      0.15    0.192872E-001
      2.85      0.20    0.193460E-001
      2.85      0.25    0.193845E-001
      2.85      0.30    0.194045E-001
      2.85      0.35    0.194074E-001
      2.85      0.40    0.193946E-001
      2.85      0.45    0.193671E-001
      2.85      0.50    0.193258E-001
      2.85      0.55    0.192717E-001
      2.85      0.60    0.192054E-001
      2.85      0.65    0.191276E-001
      2.85      0.70    0.190389E-001
      2.85      0.75    0.189399E-001
      2.85      0.80    0.188311E-001
      2.85      0.85    0.187132E-001
      2.85      0.90    0.185870E-001
      2.85      0.95    0.184532E-001
      2.85      1.00    0.183126E-001
      2.85      1.05    0.181661E-001
      2.85      1.10    0.180147E-001
      2.85      1.15    0.178595E-001
      2.85      1.20    0.177015E-001
      2.85      1.25    0.175418E-001
      2.85      1.30    0.173814E-001
      2.85      1.35    0.172211E-001
      2.85      1.40    0.170618E-001
      2.85      1.45    0.169038E-001
      2.85      1.50    0.167476E-001
      2.85      1.55    0.165930E-001
      2.85      1.60    0.164398E-001
      2.85      1.65    0.162872E-001
      2.85      1.70    0.161342E-001
      2.85      1.75    0.159797E-001
      2.85      1.80    0.158224E-001
      2.85      1.85    0.156609E-001
      2.85      1.90    0.154936E-001
      2.85      1.95    0.153192E-001
      2.85      2.00    0.151361E-001
      2.85      2.05    0.149431E-001
      2.85      2.10    0.147390E-001
      2.85      2.15    0.145230E-001
      2.85      2.20    0.142942E-001
      2.85      2.25    0.140522E-001
      2.85      2.30    0.137965E-001
      2.85      2.35    0.135269E-001
      2.85      2.40    0.132433E-001
      2.85      2.45    0.129456E-001
      2.85      2.50    0.126340E-001
      2.85      2.55    0.123088E-001
      2.85      2.60    0.119702E-001
      2.85      2.65    0.116186E-001
      2.85      2.70    0.112544E-001
      2.85      2.75    0.108783E-001
      2.85      2.80    0.104908E-001
      2.85      2.85    0.100928E-001
      2.85      2.90    0.968507E-002
      2.85      2.95    0.926867E-002
      2.85      3.00    0.884470E-002
      2.85      3.05    0.841442E-002
      2.85      3.10    0.797921E-002
      2.85      3.15    0.754060E-002
      2.85      3.20    0.710023E-002
      2.85      3.25    0.665990E-002
      2.85      3.30    0.622149E-002
      2.85      3.35    0.578702E-002
      2.85      3.40    0.535855E-002
      2.85      3.45    0.493825E-002
      2.85      3.50    0.452826E-002
      2.85      3.55    0.413069E-002
      2.85      3.60    0.374754E-002
      2.85      3.65    0.338070E-002
      2.85      3.70    0.303185E-002
      2.85      3.75    0.270248E-002
      2.85      3.80    0.239380E-002
      2.85      3.85    0.210673E-002
      2.85      3.90    0.184185E-002
      2.85      3.95    0.159941E-002
      2.85      4.00    0.137930E-002
      2.85      4.05    0.118115E-002
      2.85      4.10    0.100427E-002
      2.85      4.15    0.847737E-003
      2.85      4.20    0.710397E-003
      2.85      4.25    0.590945E-003
      2.85      4.30    0.487943E-003
      2.85      4.35    0.399898E-003
      2.85      4.40    0.325299E-003
      2.85      4.45    0.262649E-003
      2.85      4.50    0.210494E-003
      2.85      4.55    0.167452E-003
      2.85      4.60    0.132234E-003
      2.85      4.65    0.103664E-003
      2.85      4.70    0.806834E-004
      2.85      4.75    0.623507E-004
      2.85      4.80    0.478456E-004
      2.85      4.85    0.364605E-004
      2.85      4.90    0.275922E-004
      2.85      4.95    0.207351E-004
      2.85      5.00    0.154730E-004
      2.85      5.05    0.114653E-004
      2.85      5.10    0.843582E-005
      2.85      5.15    0.616310E-005
      2.85      5.20    0.447025E-005
      2.85      5.25    0.321882E-005
      2.85      5.30    0.230040E-005
      2.85      5.35    0.163153E-005
      2.85      5.40    0.114820E-005
      2.85      5.45    0.801640E-006
      2.85      5.50    0.555009E-006
      2.85      5.55    0.380981E-006
      2.85      5.60    0.259190E-006
      2.85      5.65    0.174645E-006
      2.85      5.70    0.116446E-006
      2.85      5.75    0.766742E-007
      2.85      5.80    0.497401E-007
      2.85      5.85    0.316925E-007
      2.85      5.90    0.197821E-007
      2.85      5.95    0.120734E-007
      2.85      6.00    0.720617E-008
      2.85      6.05    0.421200E-008
      2.85      6.10    0.240980E-008
      2.85      6.15    0.134645E-008
      2.85      6.20    0.726057E-009
      2.85      6.25    0.365595E-009
      2.85      6.30    0.153920E-009
      2.85      6.35    0.376116E-010
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.131709E-009
      2.90     -6.30    0.541114E-009
      2.90     -6.25    0.128127E-008
      2.90     -6.20    0.246654E-008
      2.90     -6.15    0.428310E-008
      2.90     -6.10    0.700343E-008
      2.90     -6.05    0.110064E-007
      2.90     -6.00    0.168246E-007
      2.90     -5.95    0.252022E-007
      2.90     -5.90    0.372049E-007
      2.90     -5.85    0.543153E-007
      2.90     -5.80    0.785753E-007
      2.90     -5.75    0.112798E-006
      2.90     -5.70    0.160795E-006
      2.90     -5.65    0.227785E-006
      2.90     -5.60    0.320883E-006
      2.90     -5.55    0.449633E-006
      2.90     -5.50    0.626862E-006
      2.90     -5.45    0.869768E-006
      2.90     -5.40    0.120110E-005
      2.90     -5.35    0.165111E-005
      2.90     -5.30    0.225968E-005
      2.90     -5.25    0.307841E-005
      2.90     -5.20    0.417315E-005
      2.90     -5.15    0.562775E-005
      2.90     -5.10    0.754791E-005
      2.90     -5.05    0.100666E-004
      2.90     -5.00    0.133485E-004
      2.90     -4.95    0.175956E-004
      2.90     -4.90    0.230548E-004
      2.90     -4.85    0.300234E-004
      2.90     -4.80    0.388587E-004
      2.90     -4.75    0.499872E-004
      2.90     -4.70    0.639112E-004
      2.90     -4.65    0.812147E-004
      2.90     -4.60    0.102573E-003
      2.90     -4.55    0.128753E-003
      2.90     -4.50    0.160623E-003
      2.90     -4.45    0.199149E-003
      2.90     -4.40    0.245389E-003
      2.90     -4.35    0.300484E-003
      2.90     -4.30    0.365646E-003
      2.90     -4.25    0.442135E-003
      2.90     -4.20    0.531248E-003
      2.90     -4.15    0.634283E-003
      2.90     -4.10    0.752512E-003
      2.90     -4.05    0.887139E-003
      2.90     -4.00    0.103926E-002
      2.90     -3.95    0.120984E-002
      2.90     -3.90    0.139968E-002
      2.90     -3.85    0.160939E-002
      2.90     -3.80    0.183936E-002
      2.90     -3.75    0.208972E-002
      2.90     -3.70    0.236036E-002
      2.90     -3.65    0.265087E-002
      2.90     -3.60    0.296062E-002
      2.90     -3.55    0.328874E-002
      2.90     -3.50    0.363410E-002
      2.90     -3.45    0.399540E-002
      2.90     -3.40    0.437117E-002
      2.90     -3.35    0.475976E-002
      2.90     -3.30    0.515944E-002
      2.90     -3.25    0.556841E-002
      2.90     -3.20    0.598483E-002
      2.90     -3.15    0.640690E-002
      2.90     -3.10    0.683284E-002
      2.90     -3.05    0.726095E-002
      2.90     -3.00    0.768959E-002
      2.90     -2.95    0.811726E-002
      2.90     -2.90    0.854251E-002
      2.90     -2.85    0.896401E-002
      2.90     -2.80    0.938054E-002
      2.90     -2.75    0.979096E-002
      2.90     -2.70    0.101942E-001
      2.90     -2.65    0.105895E-001
      2.90     -2.60    0.109759E-001
      2.90     -2.55    0.113526E-001
      2.90     -2.50    0.117188E-001
      2.90     -2.45    0.120740E-001
      2.90     -2.40    0.124174E-001
      2.90     -2.35    0.127483E-001
      2.90     -2.30    0.130661E-001
      2.90     -2.25    0.133701E-001
      2.90     -2.20    0.136594E-001
      2.90     -2.15    0.139333E-001
      2.90     -2.10    0.141906E-001
      2.90     -2.05    0.144302E-001
      2.90     -2.00    0.146508E-001
      2.90     -1.95    0.148509E-001
      2.90     -1.90    0.150287E-001
      2.90     -1.85    0.151826E-001
      2.90     -1.80    0.153103E-001
      2.90     -1.75    0.154098E-001
      2.90     -1.70    0.154789E-001
      2.90     -1.65    0.155153E-001
      2.90     -1.60    0.155173E-001
      2.90     -1.55    0.154833E-001
      2.90     -1.50    0.154127E-001
      2.90     -1.45    0.153059E-001
      2.90     -1.40    0.151648E-001
      2.90     -1.35    0.149930E-001
      2.90     -1.30    0.147966E-001
      2.90     -1.25    0.145837E-001
      2.90     -1.20    0.143651E-001
      2.90     -1.15    0.141536E-001
      2.90     -1.10    0.139634E-001
      2.90     -1.05    0.138094E-001
      2.90     -1.00    0.137057E-001
      2.90     -0.95    0.136642E-001
      2.90     -0.90    0.136933E-001
      2.90     -0.85    0.137969E-001
      2.90     -0.80    0.139739E-001
      2.90     -0.75    0.142185E-001
      2.90     -0.70    0.145208E-001
      2.90     -0.65    0.148680E-001
      2.90     -0.60    0.152463E-001
      2.90     -0.55    0.156412E-001
      2.90     -0.50    0.160397E-001
      2.90     -0.45    0.164303E-001
      2.90     -0.40    0.168039E-001
      2.90     -0.35    0.171537E-001
      2.90     -0.30    0.174752E-001
      2.90     -0.25    0.177657E-001
      2.90     -0.20    0.180243E-001
      2.90     -0.15    0.182510E-001
      2.90     -0.10    0.184469E-001
      2.90     -0.05    0.186134E-001
      2.90      0.00    0.187524E-001
      2.90      0.05    0.188659E-001
      2.90      0.10    0.189560E-001
      2.90      0.15    0.190246E-001
      2.90      0.20    0.190735E-001
      2.90      0.25    0.191043E-001
      2.90      0.30    0.191184E-001
      2.90      0.35    0.191171E-001
      2.90      0.40    0.191014E-001
      2.90      0.45    0.190724E-001
      2.90      0.50    0.190308E-001
      2.90      0.55    0.189775E-001
      2.90      0.60    0.189130E-001
      2.90      0.65    0.188380E-001
      2.90      0.70    0.187531E-001
      2.90      0.75    0.186588E-001
      2.90      0.80    0.185556E-001
      2.90      0.85    0.184441E-001
      2.90      0.90    0.183250E-001
      2.90      0.95    0.181989E-001
      2.90      1.00    0.180665E-001
      2.90      1.05    0.179286E-001
      2.90      1.10    0.177859E-001
      2.90      1.15    0.176393E-001
      2.90      1.20    0.174896E-001
      2.90      1.25    0.173375E-001
      2.90      1.30    0.171838E-001
      2.90      1.35    0.170290E-001
      2.90      1.40    0.168736E-001
      2.90      1.45    0.167179E-001
      2.90      1.50    0.165620E-001
      2.90      1.55    0.164058E-001
      2.90      1.60    0.162489E-001
      2.90      1.65    0.160907E-001
      2.90      1.70    0.159303E-001
      2.90      1.75    0.157669E-001
      2.90      1.80    0.155994E-001
      2.90      1.85    0.154265E-001
      2.90      1.90    0.152473E-001
      2.90      1.95    0.150603E-001
      2.90      2.00    0.148646E-001
      2.90      2.05    0.146591E-001
      2.90      2.10    0.144428E-001
      2.90      2.15    0.142150E-001
      2.90      2.20    0.139751E-001
      2.90      2.25    0.137226E-001
      2.90      2.30    0.134572E-001
      2.90      2.35    0.131787E-001
      2.90      2.40    0.128869E-001
      2.90      2.45    0.125819E-001
      2.90      2.50    0.122638E-001
      2.90      2.55    0.119329E-001
      2.90      2.60    0.115893E-001
      2.90      2.65    0.112336E-001
      2.90      2.70    0.108662E-001
      2.90      2.75    0.104876E-001
      2.90      2.80    0.100986E-001
      2.90      2.85    0.969994E-002
      2.90      2.90    0.929255E-002
      2.90      2.95    0.887748E-002
      2.90      3.00    0.845589E-002
      2.90      3.05    0.802910E-002
      2.90      3.10    0.759851E-002
      2.90      3.15    0.716571E-002
      2.90      3.20    0.673238E-002
      2.90      3.25    0.630034E-002
      2.90      3.30    0.587150E-002
      2.90      3.35    0.544787E-002
      2.90      3.40    0.503150E-002
      2.90      3.45    0.462447E-002
      2.90      3.50    0.422885E-002
      2.90      3.55    0.384663E-002
      2.90      3.60    0.347967E-002
      2.90      3.65    0.312969E-002
      2.90      3.70    0.279823E-002
      2.90      3.75    0.248656E-002
      2.90      3.80    0.219569E-002
      2.90      3.85    0.192633E-002
      2.90      3.90    0.167885E-002
      2.90      3.95    0.145329E-002
      2.90      4.00    0.124939E-002
      2.90      4.05    0.106661E-002
      2.90      4.10    0.904140E-003
      2.90      4.15    0.760947E-003
      2.90      4.20    0.635822E-003
      2.90      4.25    0.527422E-003
      2.90      4.30    0.434303E-003
      2.90      4.35    0.354997E-003
      2.90      4.40    0.288037E-003
      2.90      4.45    0.231990E-003
      2.90      4.50    0.185482E-003
      2.90      4.55    0.147219E-003
      2.90      4.60    0.116005E-003
      2.90      4.65    0.907545E-004
      2.90      4.70    0.704980E-004
      2.90      4.75    0.543803E-004
      2.90      4.80    0.416577E-004
      2.90      4.85    0.316944E-004
      2.90      4.90    0.239504E-004
      2.90      4.95    0.179746E-004
      2.90      5.00    0.133973E-004
      2.90      5.05    0.991685E-005
      2.90      5.10    0.729006E-005
      2.90      5.15    0.532156E-005
      2.90      5.20    0.385704E-005
      2.90      5.25    0.277529E-005
      2.90      5.30    0.198210E-005
      2.90      5.35    0.140493E-005
      2.90      5.40    0.988338E-006
      2.90      5.45    0.689873E-006
      2.90      5.50    0.477631E-006
      2.90      5.55    0.327934E-006
      2.90      5.60    0.223182E-006
      2.90      5.65    0.150442E-006
      2.90      5.70    0.100332E-006
      2.90      5.75    0.660762E-007
      2.90      5.80    0.428447E-007
      2.90      5.85    0.272569E-007
      2.90      5.90    0.169516E-007
      2.90      5.95    0.102787E-007
      2.90      6.00    0.607184E-008
      2.90      6.05    0.348722E-008
      2.90      6.10    0.194566E-008
      2.90      6.15    0.104955E-008
      2.90      6.20    0.542505E-009
      2.90      6.25    0.262730E-009
      2.90      6.30    0.107184E-009
      2.90      6.35    0.257432E-010
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.111119E-009
      2.95     -6.30    0.457182E-009
      2.95     -6.25    0.108086E-008
      2.95     -6.20    0.207641E-008
      2.95     -6.15    0.359509E-008
      2.95     -6.10    0.586018E-008
      2.95     -6.05    0.916143E-008
      2.95     -6.00    0.139433E-007
      2.95     -5.95    0.207911E-007
      2.95     -5.90    0.305730E-007
      2.95     -5.85    0.444791E-007
      2.95     -5.80    0.641610E-007
      2.95     -5.75    0.919121E-007
      2.95     -5.70    0.130859E-006
      2.95     -5.65    0.185270E-006
      2.95     -5.60    0.260982E-006
      2.95     -5.55    0.365838E-006
      2.95     -5.50    0.510313E-006
      2.95     -5.45    0.708566E-006
      2.95     -5.40    0.979430E-006
      2.95     -5.35    0.134821E-005
      2.95     -5.30    0.184810E-005
      2.95     -5.25    0.252219E-005
      2.95     -5.20    0.342535E-005
      2.95     -5.15    0.462792E-005
      2.95     -5.10    0.621903E-005
      2.95     -5.05    0.831130E-005
      2.95     -5.00    0.110453E-004
      2.95     -4.95    0.145932E-004
      2.95     -4.90    0.191666E-004
      2.95     -4.85    0.250217E-004
      2.95     -4.80    0.324689E-004
      2.95     -4.75    0.418822E-004
      2.95     -4.70    0.537048E-004
      2.95     -4.65    0.684565E-004
      2.95     -4.60    0.867400E-004
      2.95     -4.55    0.109247E-003
      2.95     -4.50    0.136763E-003
      2.95     -4.45    0.170172E-003
      2.95     -4.40    0.210451E-003
      2.95     -4.35    0.258667E-003
      2.95     -4.30    0.315963E-003
      2.95     -4.25    0.383544E-003
      2.95     -4.20    0.462664E-003
      2.95     -4.15    0.554598E-003
      2.95     -4.10    0.660619E-003
      2.95     -4.05    0.781954E-003
      2.95     -4.00    0.919750E-003
      2.95     -3.95    0.107505E-002
      2.95     -3.90    0.124878E-002
      2.95     -3.85    0.144167E-002
      2.95     -3.80    0.165427E-002
      2.95     -3.75    0.188692E-002
      2.95     -3.70    0.213967E-002
      2.95     -3.65    0.241234E-002
      2.95     -3.60    0.270450E-002
      2.95     -3.55    0.301546E-002
      2.95     -3.50    0.334432E-002
      2.95     -3.45    0.368994E-002
      2.95     -3.40    0.405099E-002
      2.95     -3.35    0.442597E-002
      2.95     -3.30    0.481322E-002
      2.95     -3.25    0.521102E-002
      2.95     -3.20    0.561758E-002
      2.95     -3.15    0.603110E-002
      2.95     -3.10    0.644981E-002
      2.95     -3.05    0.687197E-002
      2.95     -3.00    0.729590E-002
      2.95     -2.95    0.772002E-002
      2.95     -2.90    0.814283E-002
      2.95     -2.85    0.856293E-002
      2.95     -2.80    0.897899E-002
      2.95     -2.75    0.938981E-002
      2.95     -2.70    0.979428E-002
      2.95     -2.65    0.101914E-001
      2.95     -2.60    0.105803E-001
      2.95     -2.55    0.109601E-001
      2.95     -2.50    0.113300E-001
      2.95     -2.45    0.116893E-001
      2.95     -2.40    0.120374E-001
      2.95     -2.35    0.123735E-001
      2.95     -2.30    0.126970E-001
      2.95     -2.25    0.130071E-001
      2.95     -2.20    0.133033E-001
      2.95     -2.15    0.135847E-001
      2.95     -2.10    0.138505E-001
      2.95     -2.05    0.140995E-001
      2.95     -2.00    0.143308E-001
      2.95     -1.95    0.145431E-001
      2.95     -1.90    0.147351E-001
      2.95     -1.85    0.149051E-001
      2.95     -1.80    0.150516E-001
      2.95     -1.75    0.151730E-001
      2.95     -1.70    0.152676E-001
      2.95     -1.65    0.153338E-001
      2.95     -1.60    0.153704E-001
      2.95     -1.55    0.153765E-001
      2.95     -1.50    0.153520E-001
      2.95     -1.45    0.152974E-001
      2.95     -1.40    0.152147E-001
      2.95     -1.35    0.151073E-001
      2.95     -1.30    0.149800E-001
      2.95     -1.25    0.148398E-001
      2.95     -1.20    0.146949E-001
      2.95     -1.15    0.145555E-001
      2.95     -1.10    0.144323E-001
      2.95     -1.05    0.143365E-001
      2.95     -1.00    0.142788E-001
      2.95     -0.95    0.142679E-001
      2.95     -0.90    0.143100E-001
      2.95     -0.85    0.144082E-001
      2.95     -0.80    0.145619E-001
      2.95     -0.75    0.147668E-001
      2.95     -0.70    0.150159E-001
      2.95     -0.65    0.152999E-001
      2.95     -0.60    0.156085E-001
      2.95     -0.55    0.159310E-001
      2.95     -0.50    0.162572E-001
      2.95     -0.45    0.165782E-001
      2.95     -0.40    0.168867E-001
      2.95     -0.35    0.171770E-001
      2.95     -0.30    0.174453E-001
      2.95     -0.25    0.176889E-001
      2.95     -0.20    0.179067E-001
      2.95     -0.15    0.180984E-001
      2.95     -0.10    0.182644E-001
      2.95     -0.05    0.184058E-001
      2.95      0.00    0.185237E-001
      2.95      0.05    0.186197E-001
      2.95      0.10    0.186953E-001
      2.95      0.15    0.187520E-001
      2.95      0.20    0.187913E-001
      2.95      0.25    0.188145E-001
      2.95      0.30    0.188227E-001
      2.95      0.35    0.188170E-001
      2.95      0.40    0.187982E-001
      2.95      0.45    0.187673E-001
      2.95      0.50    0.187249E-001
      2.95      0.55    0.186718E-001
      2.95      0.60    0.186084E-001
      2.95      0.65    0.185354E-001
      2.95      0.70    0.184532E-001
      2.95      0.75    0.183624E-001
      2.95      0.80    0.182635E-001
      2.95      0.85    0.181569E-001
      2.95      0.90    0.180432E-001
      2.95      0.95    0.179231E-001
      2.95      1.00    0.177970E-001
      2.95      1.05    0.176655E-001
      2.95      1.10    0.175294E-001
      2.95      1.15    0.173892E-001
      2.95      1.20    0.172454E-001
      2.95      1.25    0.170988E-001
      2.95      1.30    0.169497E-001
      2.95      1.35    0.167985E-001
      2.95      1.40    0.166455E-001
      2.95      1.45    0.164909E-001
      2.95      1.50    0.163345E-001
      2.95      1.55    0.161763E-001
      2.95      1.60    0.160158E-001
      2.95      1.65    0.158526E-001
      2.95      1.70    0.156858E-001
      2.95      1.75    0.155147E-001
      2.95      1.80    0.153385E-001
      2.95      1.85    0.151562E-001
      2.95      1.90    0.149669E-001
      2.95      1.95    0.147695E-001
      2.95      2.00    0.145632E-001
      2.95      2.05    0.143472E-001
      2.95      2.10    0.141206E-001
      2.95      2.15    0.138829E-001
      2.95      2.20    0.136335E-001
      2.95      2.25    0.133721E-001
      2.95      2.30    0.130985E-001
      2.95      2.35    0.128123E-001
      2.95      2.40    0.125136E-001
      2.95      2.45    0.122023E-001
      2.95      2.50    0.118788E-001
      2.95      2.55    0.115431E-001
      2.95      2.60    0.111956E-001
      2.95      2.65    0.108367E-001
      2.95      2.70    0.104669E-001
      2.95      2.75    0.100868E-001
      2.95      2.80    0.969709E-002
      2.95      2.85    0.929870E-002
      2.95      2.90    0.889259E-002
      2.95      2.95    0.847984E-002
      2.95      3.00    0.806167E-002
      2.95      3.05    0.763944E-002
      2.95      3.10    0.721459E-002
      2.95      3.15    0.678874E-002
      2.95      3.20    0.636361E-002
      2.95      3.25    0.594102E-002
      2.95      3.30    0.552289E-002
      2.95      3.35    0.511122E-002
      2.95      3.40    0.470801E-002
      2.95      3.45    0.431526E-002
      2.95      3.50    0.393493E-002
      2.95      3.55    0.356888E-002
      2.95      3.60    0.321881E-002
      2.95      3.65    0.288629E-002
      2.95      3.70    0.257264E-002
      2.95      3.75    0.227895E-002
      2.95      3.80    0.200603E-002
      2.95      3.85    0.175437E-002
      2.95      3.90    0.152415E-002
      2.95      3.95    0.131522E-002
      2.95      4.00    0.112716E-002
      2.95      4.05    0.959296E-003
      2.95      4.10    0.810711E-003
      2.95      4.15    0.680298E-003
      2.95      4.20    0.566799E-003
      2.95      4.25    0.468853E-003
      2.95      4.30    0.385029E-003
      2.95      4.35    0.313899E-003
      2.95      4.40    0.254048E-003
      2.95      4.45    0.204120E-003
      2.95      4.50    0.162820E-003
      2.95      4.55    0.128946E-003
      2.95      4.60    0.101393E-003
      2.95      4.65    0.791644E-004
      2.95      4.70    0.613797E-004
      2.95      4.75    0.472632E-004
      2.95      4.80    0.361462E-004
      2.95      4.85    0.274589E-004
      2.95      4.90    0.207206E-004
      2.95      4.95    0.155308E-004
      2.95      5.00    0.115629E-004
      2.95      5.05    0.855077E-005
      2.95      5.10    0.628054E-005
      2.95      5.15    0.458143E-005
      2.95      5.20    0.331848E-005
      2.95      5.25    0.238640E-005
      2.95      5.30    0.170358E-005
      2.95      5.35    0.120729E-005
      2.95      5.40    0.849417E-006
      2.95      5.45    0.593255E-006
      2.95      5.50    0.411122E-006
      2.95      5.55    0.282598E-006
      2.95      5.60    0.192571E-006
      2.95      5.65    0.129970E-006
      2.95      5.70    0.867962E-007
      2.95      5.75    0.572353E-007
      2.95      5.80    0.371515E-007
      2.95      5.85    0.236417E-007
      2.95      5.90    0.146979E-007
      2.95      5.95    0.889103E-008
      2.95      6.00    0.522148E-008
      2.95      6.05    0.296744E-008
      2.95      6.10    0.162645E-008
      2.95      6.15    0.852016E-009
      2.95      6.20    0.421566E-009
      2.95      6.25    0.192858E-009
      2.95      6.30    0.743394E-010
      2.95      6.35    0.172400E-010
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.939983E-010
      3.00     -6.30    0.386672E-009
      3.00     -6.25    0.913115E-009
      3.00     -6.20    0.174465E-008
      3.00     -6.15    0.300807E-008
      3.00     -6.10    0.487302E-008
      3.00     -6.05    0.758527E-008
      3.00     -6.00    0.114978E-007
      3.00     -5.95    0.170968E-007
      3.00     -5.90    0.250721E-007
      3.00     -5.85    0.363938E-007
      3.00     -5.80    0.523752E-007
      3.00     -5.75    0.748639E-007
      3.00     -5.70    0.106422E-006
      3.00     -5.65    0.150544E-006
      3.00     -5.60    0.212061E-006
      3.00     -5.55    0.297326E-006
      3.00     -5.50    0.414887E-006
      3.00     -5.45    0.576381E-006
      3.00     -5.40    0.797291E-006
      3.00     -5.35    0.109860E-005
      3.00     -5.30    0.150792E-005
      3.00     -5.25    0.206079E-005
      3.00     -5.20    0.280301E-005
      3.00     -5.15    0.379304E-005
      3.00     -5.10    0.510561E-005
      3.00     -5.05    0.683575E-005
      3.00     -5.00    0.910243E-005
      3.00     -4.95    0.120521E-004
      3.00     -4.90    0.158649E-004
      3.00     -4.85    0.207608E-004
      3.00     -4.80    0.270083E-004
      3.00     -4.75    0.349329E-004
      3.00     -4.70    0.449247E-004
      3.00     -4.65    0.574421E-004
      3.00     -4.60    0.730210E-004
      3.00     -4.55    0.922790E-004
      3.00     -4.50    0.115923E-003
      3.00     -4.45    0.144756E-003
      3.00     -4.40    0.179675E-003
      3.00     -4.35    0.221667E-003
      3.00     -4.30    0.271803E-003
      3.00     -4.25    0.331223E-003
      3.00     -4.20    0.401127E-003
      3.00     -4.15    0.482754E-003
      3.00     -4.10    0.577358E-003
      3.00     -4.05    0.686173E-003
      3.00     -4.00    0.810375E-003
      3.00     -3.95    0.951070E-003
      3.00     -3.90    0.110925E-002
      3.00     -3.85    0.128580E-002
      3.00     -3.80    0.148138E-002
      3.00     -3.75    0.169650E-002
      3.00     -3.70    0.193141E-002
      3.00     -3.65    0.218612E-002
      3.00     -3.60    0.246040E-002
      3.00     -3.55    0.275377E-002
      3.00     -3.50    0.306552E-002
      3.00     -3.45    0.339470E-002
      3.00     -3.40    0.374016E-002
      3.00     -3.35    0.410051E-002
      3.00     -3.30    0.447423E-002
      3.00     -3.25    0.485970E-002
      3.00     -3.20    0.525518E-002
      3.00     -3.15    0.565893E-002
      3.00     -3.10    0.606917E-002
      3.00     -3.05    0.648415E-002
      3.00     -3.00    0.690216E-002
      3.00     -2.95    0.732158E-002
      3.00     -2.90    0.774084E-002
      3.00     -2.85    0.815847E-002
      3.00     -2.80    0.857308E-002
      3.00     -2.75    0.898339E-002
      3.00     -2.70    0.938818E-002
      3.00     -2.65    0.978639E-002
      3.00     -2.60    0.101771E-001
      3.00     -2.55    0.105593E-001
      3.00     -2.50    0.109323E-001
      3.00     -2.45    0.112953E-001
      3.00     -2.40    0.116475E-001
      3.00     -2.35    0.119884E-001
      3.00     -2.30    0.123171E-001
      3.00     -2.25    0.126331E-001
      3.00     -2.20    0.129358E-001
      3.00     -2.15    0.132244E-001
      3.00     -2.10    0.134981E-001
      3.00     -2.05    0.137561E-001
      3.00     -2.00    0.139975E-001
      3.00     -1.95    0.142213E-001
      3.00     -1.90    0.144263E-001
      3.00     -1.85    0.146113E-001
      3.00     -1.80    0.147751E-001
      3.00     -1.75    0.149164E-001
      3.00     -1.70    0.150340E-001
      3.00     -1.65    0.151269E-001
      3.00     -1.60    0.151941E-001
      3.00     -1.55    0.152353E-001
      3.00     -1.50    0.152506E-001
      3.00     -1.45    0.152408E-001
      3.00     -1.40    0.152077E-001
      3.00     -1.35    0.151542E-001
      3.00     -1.30    0.150845E-001
      3.00     -1.25    0.150040E-001
      3.00     -1.20    0.149194E-001
      3.00     -1.15    0.148384E-001
      3.00     -1.10    0.147692E-001
      3.00     -1.05    0.147202E-001
      3.00     -1.00    0.146993E-001
      3.00     -0.95    0.147130E-001
      3.00     -0.90    0.147660E-001
      3.00     -0.85    0.148605E-001
      3.00     -0.80    0.149963E-001
      3.00     -0.75    0.151704E-001
      3.00     -0.70    0.153778E-001
      3.00     -0.65    0.156118E-001
      3.00     -0.60    0.158648E-001
      3.00     -0.55    0.161288E-001
      3.00     -0.50    0.163961E-001
      3.00     -0.45    0.166598E-001
      3.00     -0.40    0.169141E-001
      3.00     -0.35    0.171544E-001
      3.00     -0.30    0.173773E-001
      3.00     -0.25    0.175805E-001
      3.00     -0.20    0.177629E-001
      3.00     -0.15    0.179237E-001
      3.00     -0.10    0.180632E-001
      3.00     -0.05    0.181819E-001
      3.00      0.00    0.182807E-001
      3.00      0.05    0.183606E-001
      3.00      0.10    0.184227E-001
      3.00      0.15    0.184684E-001
      3.00      0.20    0.184985E-001
      3.00      0.25    0.185143E-001
      3.00      0.30    0.185167E-001
      3.00      0.35    0.185065E-001
      3.00      0.40    0.184845E-001
      3.00      0.45    0.184514E-001
      3.00      0.50    0.184078E-001
      3.00      0.55    0.183542E-001
      3.00      0.60    0.182913E-001
      3.00      0.65    0.182195E-001
      3.00      0.70    0.181392E-001
      3.00      0.75    0.180510E-001
      3.00      0.80    0.179552E-001
      3.00      0.85    0.178522E-001
      3.00      0.90    0.177426E-001
      3.00      0.95    0.176269E-001
      3.00      1.00    0.175054E-001
      3.00      1.05    0.173788E-001
      3.00      1.10    0.172473E-001
      3.00      1.15    0.171116E-001
      3.00      1.20    0.169721E-001
      3.00      1.25    0.168291E-001
      3.00      1.30    0.166830E-001
      3.00      1.35    0.165340E-001
      3.00      1.40    0.163823E-001
      3.00      1.45    0.162278E-001
      3.00      1.50    0.160704E-001
      3.00      1.55    0.159099E-001
      3.00      1.60    0.157459E-001
      3.00      1.65    0.155780E-001
      3.00      1.70    0.154055E-001
      3.00      1.75    0.152279E-001
      3.00      1.80    0.150442E-001
      3.00      1.85    0.148539E-001
      3.00      1.90    0.146560E-001
      3.00      1.95    0.144498E-001
      3.00      2.00    0.142346E-001
      3.00      2.05    0.140097E-001
      3.00      2.10    0.137744E-001
      3.00      2.15    0.135283E-001
      3.00      2.20    0.132710E-001
      3.00      2.25    0.130020E-001
      3.00      2.30    0.127213E-001
      3.00      2.35    0.124287E-001
      3.00      2.40    0.121241E-001
      3.00      2.45    0.118077E-001
      3.00      2.50    0.114796E-001
      3.00      2.55    0.111402E-001
      3.00      2.60    0.107896E-001
      3.00      2.65    0.104285E-001
      3.00      2.70    0.100572E-001
      3.00      2.75    0.967648E-002
      3.00      2.80    0.928711E-002
      3.00      2.85    0.889000E-002
      3.00      2.90    0.848618E-002
      3.00      2.95    0.807680E-002
      3.00      3.00    0.766314E-002
      3.00      3.05    0.724658E-002
      3.00      3.10    0.682863E-002
      3.00      3.15    0.641091E-002
      3.00      3.20    0.599516E-002
      3.00      3.25    0.558321E-002
      3.00      3.30    0.517695E-002
      3.00      3.35    0.477835E-002
      3.00      3.40    0.438932E-002
      3.00      3.45    0.401181E-002
      3.00      3.50    0.364761E-002
      3.00      3.55    0.329846E-002
      3.00      3.60    0.296589E-002
      3.00      3.65    0.265129E-002
      3.00      3.70    0.235578E-002
      3.00      3.75    0.208025E-002
      3.00      3.80    0.182530E-002
      3.00      3.85    0.159122E-002
      3.00      3.90    0.137801E-002
      3.00      3.95    0.118536E-002
      3.00      4.00    0.101269E-002
      3.00      4.05    0.859225E-003
      3.00      4.10    0.723950E-003
      3.00      4.15    0.605705E-003
      3.00      4.20    0.503205E-003
      3.00      4.25    0.415090E-003
      3.00      4.30    0.339963E-003
      3.00      4.35    0.276442E-003
      3.00      4.40    0.223179E-003
      3.00      4.45    0.178892E-003
      3.00      4.50    0.142374E-003
      3.00      4.55    0.112512E-003
      3.00      4.60    0.882897E-004
      3.00      4.65    0.688015E-004
      3.00      4.70    0.532479E-004
      3.00      4.75    0.409318E-004
      3.00      4.80    0.312541E-004
      3.00      4.85    0.237076E-004
      3.00      4.90    0.178654E-004
      3.00      4.95    0.133743E-004
      3.00      5.00    0.994637E-005
      3.00      5.05    0.734832E-005
      3.00      5.10    0.539292E-005
      3.00      5.15    0.393119E-005
      3.00      5.20    0.284580E-005
      3.00      5.25    0.204547E-005
      3.00      5.30    0.145982E-005
      3.00      5.35    0.103459E-005
      3.00      5.40    0.728343E-006
      3.00      5.45    0.509208E-006
      3.00      5.50    0.353397E-006
      3.00      5.55    0.243360E-006
      3.00      5.60    0.166156E-006
      3.00      5.65    0.112382E-006
      3.00      5.70    0.752173E-007
      3.00      5.75    0.497333E-007
      3.00      5.80    0.323840E-007
      3.00      5.85    0.206764E-007
      3.00      5.90    0.128945E-007
      3.00      5.95    0.782071E-008
      3.00      6.00    0.460088E-008
      3.00      6.05    0.261615E-008
      3.00      6.10    0.142905E-008
      3.00      6.15    0.738959E-009
      3.00      6.20    0.356319E-009
      3.00      6.25    0.155955E-009
      3.00      6.30    0.568299E-010
      3.00      6.35    0.125527E-010
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.787866E-010
      3.05     -6.30    0.324566E-009
      3.05     -6.25    0.766532E-009
      3.05     -6.20    0.146410E-008
      3.05     -6.15    0.250936E-008
      3.05     -6.10    0.404191E-008
      3.05     -6.05    0.625978E-008
      3.05     -6.00    0.945398E-008
      3.05     -5.95    0.140301E-007
      3.05     -5.90    0.205374E-007
      3.05     -5.85    0.297521E-007
      3.05     -5.80    0.427327E-007
      3.05     -5.75    0.609533E-007
      3.05     -5.70    0.865159E-007
      3.05     -5.65    0.122301E-006
      3.05     -5.60    0.172220E-006
      3.05     -5.55    0.241513E-006
      3.05     -5.50    0.337091E-006
      3.05     -5.45    0.468461E-006
      3.05     -5.40    0.648275E-006
      3.05     -5.35    0.893824E-006
      3.05     -5.30    0.122785E-005
      3.05     -5.25    0.167967E-005
      3.05     -5.20    0.228706E-005
      3.05     -5.15    0.309857E-005
      3.05     -5.10    0.417662E-005
      3.05     -5.05    0.560069E-005
      3.05     -5.00    0.747108E-005
      3.05     -4.95    0.991138E-005
      3.05     -4.90    0.130746E-004
      3.05     -4.85    0.171489E-004
      3.05     -4.80    0.223653E-004
      3.05     -4.75    0.290061E-004
      3.05     -4.70    0.374112E-004
      3.05     -4.65    0.479837E-004
      3.05     -4.60    0.611958E-004
      3.05     -4.55    0.775959E-004
      3.05     -4.50    0.978167E-004
      3.05     -4.45    0.122583E-003
      3.05     -4.40    0.152710E-003
      3.05     -4.35    0.189106E-003
      3.05     -4.30    0.232762E-003
      3.05     -4.25    0.284750E-003
      3.05     -4.20    0.346208E-003
      3.05     -4.15    0.418325E-003
      3.05     -4.10    0.502322E-003
      3.05     -4.05    0.599420E-003
      3.05     -4.00    0.710807E-003
      3.05     -3.95    0.837625E-003
      3.05     -3.90    0.980939E-003
      3.05     -3.85    0.114170E-002
      3.05     -3.80    0.132074E-002
      3.05     -3.75    0.151867E-002
      3.05     -3.70    0.173592E-002
      3.05     -3.65    0.197269E-002
      3.05     -3.60    0.222894E-002
      3.05     -3.55    0.250441E-002
      3.05     -3.50    0.279858E-002
      3.05     -3.45    0.311069E-002
      3.05     -3.40    0.343976E-002
      3.05     -3.35    0.378457E-002
      3.05     -3.30    0.414375E-002
      3.05     -3.25    0.451576E-002
      3.05     -3.20    0.489899E-002
      3.05     -3.15    0.529173E-002
      3.05     -3.10    0.569225E-002
      3.05     -3.05    0.609881E-002
      3.05     -3.00    0.650966E-002
      3.05     -2.95    0.692316E-002
      3.05     -2.90    0.733769E-002
      3.05     -2.85    0.775173E-002
      3.05     -2.80    0.816381E-002
      3.05     -2.75    0.857258E-002
      3.05     -2.70    0.897676E-002
      3.05     -2.65    0.937520E-002
      3.05     -2.60    0.976687E-002
      3.05     -2.55    0.101508E-001
      3.05     -2.50    0.105262E-001
      3.05     -2.45    0.108922E-001
      3.05     -2.40    0.112481E-001
      3.05     -2.35    0.115931E-001
      3.05     -2.30    0.119267E-001
      3.05     -2.25    0.122481E-001
      3.05     -2.20    0.125567E-001
      3.05     -2.15    0.128520E-001
      3.05     -2.10    0.131332E-001
      3.05     -2.05    0.133996E-001
      3.05     -2.00    0.136504E-001
      3.05     -1.95    0.138848E-001
      3.05     -1.90    0.141018E-001
      3.05     -1.85    0.143005E-001
      3.05     -1.80    0.144800E-001
      3.05     -1.75    0.146393E-001
      3.05     -1.70    0.147775E-001
      3.05     -1.65    0.148938E-001
      3.05     -1.60    0.149879E-001
      3.05     -1.55    0.150595E-001
      3.05     -1.50    0.151090E-001
      3.05     -1.45    0.151371E-001
      3.05     -1.40    0.151457E-001
      3.05     -1.35    0.151371E-001
      3.05     -1.30    0.151148E-001
      3.05     -1.25    0.150832E-001
      3.05     -1.20    0.150474E-001
      3.05     -1.15    0.150134E-001
      3.05     -1.10    0.149874E-001
      3.05     -1.05    0.149758E-001
      3.05     -1.00    0.149842E-001
      3.05     -0.95    0.150177E-001
      3.05     -0.90    0.150797E-001
      3.05     -0.85    0.151720E-001
      3.05     -0.80    0.152944E-001
      3.05     -0.75    0.154448E-001
      3.05     -0.70    0.156199E-001
      3.05     -0.65    0.158147E-001
      3.05     -0.60    0.160236E-001
      3.05     -0.55    0.162409E-001
      3.05     -0.50    0.164607E-001
      3.05     -0.45    0.166778E-001
      3.05     -0.40    0.168875E-001
      3.05     -0.35    0.170861E-001
      3.05     -0.30    0.172709E-001
      3.05     -0.25    0.174398E-001
      3.05     -0.20    0.175916E-001
      3.05     -0.15    0.177256E-001
      3.05     -0.10    0.178417E-001
      3.05     -0.05    0.179403E-001
      3.05      0.00    0.180219E-001
      3.05      0.05    0.180873E-001
      3.05      0.10    0.181371E-001
      3.05      0.15    0.181725E-001
      3.05      0.20    0.181941E-001
      3.05      0.25    0.182028E-001
      3.05      0.30    0.181995E-001
      3.05      0.35    0.181849E-001
      3.05      0.40    0.181595E-001
      3.05      0.45    0.181240E-001
      3.05      0.50    0.180789E-001
      3.05      0.55    0.180245E-001
      3.05      0.60    0.179615E-001
      3.05      0.65    0.178903E-001
      3.05      0.70    0.178112E-001
      3.05      0.75    0.177246E-001
      3.05      0.80    0.176309E-001
      3.05      0.85    0.175306E-001
      3.05      0.90    0.174239E-001
      3.05      0.95    0.173112E-001
      3.05      1.00    0.171931E-001
      3.05      1.05    0.170698E-001
      3.05      1.10    0.169416E-001
      3.05      1.15    0.168090E-001
      3.05      1.20    0.166722E-001
      3.05      1.25    0.165316E-001
      3.05      1.30    0.163872E-001
      3.05      1.35    0.162393E-001
      3.05      1.40    0.160879E-001
      3.05      1.45    0.159328E-001
      3.05      1.50    0.157738E-001
      3.05      1.55    0.156109E-001
      3.05      1.60    0.154435E-001
      3.05      1.65    0.152713E-001
      3.05      1.70    0.150937E-001
      3.05      1.75    0.149102E-001
      3.05      1.80    0.147201E-001
      3.05      1.85    0.145228E-001
      3.05      1.90    0.143176E-001
      3.05      1.95    0.141039E-001
      3.05      2.00    0.138812E-001
      3.05      2.05    0.136487E-001
      3.05      2.10    0.134061E-001
      3.05      2.15    0.131529E-001
      3.05      2.20    0.128888E-001
      3.05      2.25    0.126135E-001
      3.05      2.30    0.123269E-001
      3.05      2.35    0.120289E-001
      3.05      2.40    0.117195E-001
      3.05      2.45    0.113989E-001
      3.05      2.50    0.110673E-001
      3.05      2.55    0.107249E-001
      3.05      2.60    0.103723E-001
      3.05      2.65    0.100098E-001
      3.05      2.70    0.963801E-002
      3.05      2.75    0.925769E-002
      3.05      2.80    0.886965E-002
      3.05      2.85    0.847485E-002
      3.05      2.90    0.807440E-002
      3.05      2.95    0.766951E-002
      3.05      3.00    0.726149E-002
      3.05      3.05    0.685178E-002
      3.05      3.10    0.644191E-002
      3.05      3.15    0.603352E-002
      3.05      3.20    0.562836E-002
      3.05      3.25    0.522822E-002
      3.05      3.30    0.483498E-002
      3.05      3.35    0.445051E-002
      3.05      3.40    0.407667E-002
      3.05      3.45    0.371526E-002
      3.05      3.50    0.336797E-002
      3.05      3.55    0.303636E-002
      3.05      3.60    0.272180E-002
      3.05      3.65    0.242547E-002
      3.05      3.70    0.214830E-002
      3.05      3.75    0.189098E-002
      3.05      3.80    0.165391E-002
      3.05      3.85    0.143719E-002
      3.05      3.90    0.124065E-002
      3.05      3.95    0.106382E-002
      3.05      4.00    0.906024E-003
      3.05      4.05    0.766361E-003
      3.05      4.10    0.643766E-003
      3.05      4.15    0.537038E-003
      3.05      4.20    0.444884E-003
      3.05      4.25    0.365966E-003
      3.05      4.30    0.298932E-003
      3.05      4.35    0.242458E-003
      3.05      4.40    0.195265E-003
      3.05      4.45    0.156155E-003
      3.05      4.50    0.124006E-003
      3.05      4.55    0.977927E-004
      3.05      4.60    0.765884E-004
      3.05      4.65    0.595718E-004
      3.05      4.70    0.460243E-004
      3.05      4.75    0.353207E-004
      3.05      4.80    0.269285E-004
      3.05      4.85    0.203970E-004
      3.05      4.90    0.153502E-004
      3.05      4.95    0.114773E-004
      3.05      5.00    0.852601E-005
      3.05      5.05    0.629252E-005
      3.05      5.10    0.461403E-005
      3.05      5.15    0.336093E-005
      3.05      5.20    0.243146E-005
      3.05      5.25    0.174687E-005
      3.05      5.30    0.124641E-005
      3.05      5.35    0.883502E-006
      3.05      5.40    0.622328E-006
      3.05      5.45    0.435607E-006
      3.05      5.50    0.302826E-006
      3.05      5.55    0.208953E-006
      3.05      5.60    0.142979E-006
      3.05      5.65    0.969438E-007
      3.05      5.70    0.651087E-007
      3.05      5.75    0.432288E-007
      3.05      5.80    0.283057E-007
      3.05      5.85    0.182003E-007
      3.05      5.90    0.114387E-007
      3.05      5.95    0.699687E-008
      3.05      6.00    0.415738E-008
      3.05      6.05    0.239156E-008
      3.05      6.10    0.132396E-008
      3.05      6.15    0.695664E-009
      3.05      6.20    0.338432E-009
      3.05      6.25    0.147402E-009
      3.05      6.30    0.524775E-010
      3.05      6.35    0.112392E-010
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.657897E-010
      3.10     -6.30    0.271817E-009
      3.10     -6.25    0.644563E-009
      3.10     -6.20    0.122932E-008
      3.10     -6.15    0.210028E-008
      3.10     -6.10    0.336586E-008
      3.10     -6.05    0.518311E-008
      3.10     -6.00    0.779203E-008
      3.10     -5.95    0.115284E-007
      3.10     -5.90    0.168422E-007
      3.10     -5.85    0.243399E-007
      3.10     -5.80    0.348647E-007
      3.10     -5.75    0.496245E-007
      3.10     -5.70    0.703234E-007
      3.10     -5.65    0.993354E-007
      3.10     -5.60    0.139882E-006
      3.10     -5.55    0.196179E-006
      3.10     -5.50    0.273861E-006
      3.10     -5.45    0.380557E-006
      3.10     -5.40    0.526631E-006
      3.10     -5.35    0.726186E-006
      3.10     -5.30    0.997842E-006
      3.10     -5.25    0.136562E-005
      3.10     -5.20    0.186056E-005
      3.10     -5.15    0.252285E-005
      3.10     -5.10    0.340412E-005
      3.10     -5.05    0.457076E-005
      3.10     -5.00    0.610654E-005
      3.10     -4.95    0.811556E-005
      3.10     -4.90    0.107271E-004
      3.10     -4.85    0.141013E-004
      3.10     -4.80    0.184364E-004
      3.10     -4.75    0.239757E-004
      3.10     -4.70    0.310139E-004
      3.10     -4.65    0.399019E-004
      3.10     -4.60    0.510547E-004
      3.10     -4.55    0.649560E-004
      3.10     -4.50    0.821688E-004
      3.10     -4.45    0.103342E-003
      3.10     -4.40    0.129212E-003
      3.10     -4.35    0.160607E-003
      3.10     -4.30    0.198438E-003
      3.10     -4.25    0.243700E-003
      3.10     -4.20    0.297462E-003
      3.10     -4.15    0.360858E-003
      3.10     -4.10    0.435062E-003
      3.10     -4.05    0.521267E-003
      3.10     -4.00    0.620653E-003
      3.10     -3.95    0.734382E-003
      3.10     -3.90    0.863563E-003
      3.10     -3.85    0.100922E-002
      3.10     -3.80    0.117227E-002
      3.10     -3.75    0.135346E-002
      3.10     -3.70    0.155337E-002
      3.10     -3.65    0.177237E-002
      3.10     -3.60    0.201061E-002
      3.10     -3.55    0.226802E-002
      3.10     -3.50    0.254428E-002
      3.10     -3.45    0.283881E-002
      3.10     -3.40    0.315084E-002
      3.10     -3.35    0.347930E-002
      3.10     -3.30    0.382299E-002
      3.10     -3.25    0.418051E-002
      3.10     -3.20    0.455035E-002
      3.10     -3.15    0.493089E-002
      3.10     -3.10    0.532045E-002
      3.10     -3.05    0.571731E-002
      3.10     -3.00    0.611973E-002
      3.10     -2.95    0.652605E-002
      3.10     -2.90    0.693461E-002
      3.10     -2.85    0.734386E-002
      3.10     -2.80    0.775226E-002
      3.10     -2.75    0.815841E-002
      3.10     -2.70    0.856094E-002
      3.10     -2.65    0.895865E-002
      3.10     -2.60    0.935041E-002
      3.10     -2.55    0.973523E-002
      3.10     -2.50    0.101122E-001
      3.10     -2.45    0.104805E-001
      3.10     -2.40    0.108393E-001
      3.10     -2.35    0.111880E-001
      3.10     -2.30    0.115257E-001
      3.10     -2.25    0.118520E-001
      3.10     -2.20    0.121661E-001
      3.10     -2.15    0.124676E-001
      3.10     -2.10    0.127557E-001
      3.10     -2.05    0.130298E-001
      3.10     -2.00    0.132892E-001
      3.10     -1.95    0.135333E-001
      3.10     -1.90    0.137612E-001
      3.10     -1.85    0.139724E-001
      3.10     -1.80    0.141659E-001
      3.10     -1.75    0.143413E-001
      3.10     -1.70    0.144977E-001
      3.10     -1.65    0.146347E-001
      3.10     -1.60    0.147521E-001
      3.10     -1.55    0.148498E-001
      3.10     -1.50    0.149283E-001
      3.10     -1.45    0.149885E-001
      3.10     -1.40    0.150319E-001
      3.10     -1.35    0.150604E-001
      3.10     -1.30    0.150770E-001
      3.10     -1.25    0.150850E-001
      3.10     -1.20    0.150886E-001
      3.10     -1.15    0.150923E-001
      3.10     -1.10    0.151008E-001
      3.10     -1.05    0.151188E-001
      3.10     -1.00    0.151507E-001
      3.10     -0.95    0.152001E-001
      3.10     -0.90    0.152696E-001
      3.10     -0.85    0.153606E-001
      3.10     -0.80    0.154730E-001
      3.10     -0.75    0.156055E-001
      3.10     -0.70    0.157557E-001
      3.10     -0.65    0.159200E-001
      3.10     -0.60    0.160945E-001
      3.10     -0.55    0.162749E-001
      3.10     -0.50    0.164568E-001
      3.10     -0.45    0.166361E-001
      3.10     -0.40    0.168094E-001
      3.10     -0.35    0.169738E-001
      3.10     -0.30    0.171268E-001
      3.10     -0.25    0.172667E-001
      3.10     -0.20    0.173925E-001
      3.10     -0.15    0.175034E-001
      3.10     -0.10    0.175993E-001
      3.10     -0.05    0.176802E-001
      3.10      0.00    0.177466E-001
      3.10      0.05    0.177988E-001
      3.10      0.10    0.178376E-001
      3.10      0.15    0.178635E-001
      3.10      0.20    0.178771E-001
      3.10      0.25    0.178793E-001
      3.10      0.30    0.178706E-001
      3.10      0.35    0.178515E-001
      3.10      0.40    0.178228E-001
      3.10      0.45    0.177847E-001
      3.10      0.50    0.177377E-001
      3.10      0.55    0.176822E-001
      3.10      0.60    0.176187E-001
      3.10      0.65    0.175475E-001
      3.10      0.70    0.174689E-001
      3.10      0.75    0.173833E-001
      3.10      0.80    0.172910E-001
      3.10      0.85    0.171922E-001
      3.10      0.90    0.170874E-001
      3.10      0.95    0.169769E-001
      3.10      1.00    0.168609E-001
      3.10      1.05    0.167398E-001
      3.10      1.10    0.166138E-001
      3.10      1.15    0.164831E-001
      3.10      1.20    0.163480E-001
      3.10      1.25    0.162086E-001
      3.10      1.30    0.160650E-001
      3.10      1.35    0.159173E-001
      3.10      1.40    0.157654E-001
      3.10      1.45    0.156092E-001
      3.10      1.50    0.154484E-001
      3.10      1.55    0.152828E-001
      3.10      1.60    0.151121E-001
      3.10      1.65    0.149358E-001
      3.10      1.70    0.147536E-001
      3.10      1.75    0.145649E-001
      3.10      1.80    0.143692E-001
      3.10      1.85    0.141658E-001
      3.10      1.90    0.139544E-001
      3.10      1.95    0.137343E-001
      3.10      2.00    0.135050E-001
      3.10      2.05    0.132662E-001
      3.10      2.10    0.130174E-001
      3.10      2.15    0.127582E-001
      3.10      2.20    0.124884E-001
      3.10      2.25    0.122078E-001
      3.10      2.30    0.119163E-001
      3.10      2.35    0.116139E-001
      3.10      2.40    0.113006E-001
      3.10      2.45    0.109768E-001
      3.10      2.50    0.106426E-001
      3.10      2.55    0.102984E-001
      3.10      2.60    0.994455E-002
      3.10      2.65    0.958167E-002
      3.10      2.70    0.921039E-002
      3.10      2.75    0.883148E-002
      3.10      2.80    0.844583E-002
      3.10      2.85    0.805447E-002
      3.10      2.90    0.765853E-002
      3.10      2.95    0.725928E-002
      3.10      3.00    0.685809E-002
      3.10      3.05    0.645642E-002
      3.10      3.10    0.605585E-002
      3.10      3.15    0.565800E-002
      3.10      3.20    0.526462E-002
      3.10      3.25    0.487746E-002
      3.10      3.30    0.449832E-002
      3.10      3.35    0.412900E-002
      3.10      3.40    0.377127E-002
      3.10      3.45    0.342677E-002
      3.10      3.50    0.309706E-002
      3.10      3.55    0.278352E-002
      3.10      3.60    0.248735E-002
      3.10      3.65    0.220952E-002
      3.10      3.70    0.195077E-002
      3.10      3.75    0.171160E-002
      3.10      3.80    0.149220E-002
      3.10      3.85    0.129250E-002
      3.10      3.90    0.111218E-002
      3.10      3.95    0.950647E-003
      3.10      4.00    0.807113E-003
      3.10      4.05    0.680608E-003
      3.10      4.10    0.570019E-003
      3.10      4.15    0.474128E-003
      3.10      4.20    0.391654E-003
      3.10      4.25    0.321295E-003
      3.10      4.30    0.261752E-003
      3.10      4.35    0.211766E-003
      3.10      4.40    0.170140E-003
      3.10      4.45    0.135755E-003
      3.10      4.50    0.107576E-003
      3.10      4.55    0.846647E-004
      3.10      4.60    0.661802E-004
      3.10      4.65    0.513842E-004
      3.10      4.70    0.396315E-004
      3.10      4.75    0.303665E-004
      3.10      4.80    0.231172E-004
      3.10      4.85    0.174859E-004
      3.10      4.90    0.131420E-004
      3.10      4.95    0.981405E-005
      3.10      5.00    0.728201E-005
      3.10      5.05    0.536864E-005
      3.10      5.10    0.393284E-005
      3.10      5.15    0.286227E-005
      3.10      5.20    0.206931E-005
      3.10      5.25    0.148589E-005
      3.10      5.30    0.105992E-005
      3.10      5.35    0.751361E-006
      3.10      5.40    0.529513E-006
      3.10      5.45    0.371007E-006
      3.10      5.50    0.258310E-006
      3.10      5.55    0.178570E-006
      3.10      5.60    0.122464E-006
      3.10      5.65    0.832779E-007
      3.10      5.70    0.561590E-007
      3.10      5.75    0.375123E-007
      3.10      5.80    0.247620E-007
      3.10      5.85    0.160800E-007
      3.10      5.90    0.102250E-007
      3.10      5.95    0.634198E-008
      3.10      6.00    0.382935E-008
      3.10      6.05    0.224834E-008
      3.10      6.10    0.127773E-008
      3.10      6.15    0.691944E-009
      3.10      6.20    0.347617E-009
      3.10      6.25    0.155830E-009
      3.10      6.30    0.566147E-010
      3.10      6.35    0.121297E-010
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.551199E-010
      3.15     -6.30    0.228611E-009
      3.15     -6.25    0.545437E-009
      3.15     -6.20    0.104541E-008
      3.15     -6.15    0.178155E-008
      3.15     -6.10    0.283939E-008
      3.15     -6.05    0.434048E-008
      3.15     -6.00    0.647973E-008
      3.15     -5.95    0.953476E-008
      3.15     -5.90    0.138682E-007
      3.15     -5.85    0.199653E-007
      3.15     -5.80    0.285067E-007
      3.15     -5.75    0.404682E-007
      3.15     -5.70    0.572412E-007
      3.15     -5.65    0.807970E-007
      3.15     -5.60    0.113737E-006
      3.15     -5.55    0.159494E-006
      3.15     -5.50    0.222560E-006
      3.15     -5.45    0.309134E-006
      3.15     -5.40    0.427529E-006
      3.15     -5.35    0.589215E-006
      3.15     -5.30    0.809424E-006
      3.15     -5.25    0.110765E-005
      3.15     -5.20    0.150935E-005
      3.15     -5.15    0.204739E-005
      3.15     -5.10    0.276454E-005
      3.15     -5.05    0.371573E-005
      3.15     -5.00    0.497064E-005
      3.15     -4.95    0.661654E-005
      3.15     -4.90    0.876224E-005
      3.15     -4.85    0.115436E-004
      3.15     -4.80    0.151293E-004
      3.15     -4.75    0.197284E-004
      3.15     -4.70    0.255948E-004
      3.15     -4.65    0.330328E-004
      3.15     -4.60    0.424035E-004
      3.15     -4.55    0.541330E-004
      3.15     -4.50    0.687187E-004
      3.15     -4.45    0.867375E-004
      3.15     -4.40    0.108849E-003
      3.15     -4.35    0.135802E-003
      3.15     -4.30    0.168427E-003
      3.15     -4.25    0.207640E-003
      3.15     -4.20    0.254439E-003
      3.15     -4.15    0.309888E-003
      3.15     -4.10    0.375106E-003
      3.15     -4.05    0.451249E-003
      3.15     -4.00    0.539474E-003
      3.15     -3.95    0.640943E-003
      3.15     -3.90    0.756788E-003
      3.15     -3.85    0.888082E-003
      3.15     -3.80    0.103581E-002
      3.15     -3.75    0.120083E-002
      3.15     -3.70    0.138384E-002
      3.15     -3.65    0.158538E-002
      3.15     -3.60    0.180576E-002
      3.15     -3.55    0.204508E-002
      3.15     -3.50    0.230324E-002
      3.15     -3.45    0.257984E-002
      3.15     -3.40    0.287429E-002
      3.15     -3.35    0.318572E-002
      3.15     -3.30    0.351310E-002
      3.15     -3.25    0.385518E-002
      3.15     -3.20    0.421057E-002
      3.15     -3.15    0.457775E-002
      3.15     -3.10    0.495514E-002
      3.15     -3.05    0.534104E-002
      3.15     -3.00    0.573376E-002
      3.15     -2.95    0.613161E-002
      3.15     -2.90    0.653293E-002
      3.15     -2.85    0.693612E-002
      3.15     -2.80    0.733963E-002
      3.15     -2.75    0.774197E-002
      3.15     -2.70    0.814174E-002
      3.15     -2.65    0.853767E-002
      3.15     -2.60    0.892854E-002
      3.15     -2.55    0.931331E-002
      3.15     -2.50    0.969102E-002
      3.15     -2.45    0.100608E-001
      3.15     -2.40    0.104218E-001
      3.15     -2.35    0.107733E-001
      3.15     -2.30    0.111146E-001
      3.15     -2.25    0.114451E-001
      3.15     -2.20    0.117641E-001
      3.15     -2.15    0.120711E-001
      3.15     -2.10    0.123654E-001
      3.15     -2.05    0.126465E-001
      3.15     -2.00    0.129137E-001
      3.15     -1.95    0.131666E-001
      3.15     -1.90    0.134044E-001
      3.15     -1.85    0.136267E-001
      3.15     -1.80    0.138329E-001
      3.15     -1.75    0.140224E-001
      3.15     -1.70    0.141948E-001
      3.15     -1.65    0.143499E-001
      3.15     -1.60    0.144873E-001
      3.15     -1.55    0.146074E-001
      3.15     -1.50    0.147105E-001
      3.15     -1.45    0.147976E-001
      3.15     -1.40    0.148698E-001
      3.15     -1.35    0.149289E-001
      3.15     -1.30    0.149772E-001
      3.15     -1.25    0.150174E-001
      3.15     -1.20    0.150527E-001
      3.15     -1.15    0.150865E-001
      3.15     -1.10    0.151224E-001
      3.15     -1.05    0.151640E-001
      3.15     -1.00    0.152146E-001
      3.15     -0.95    0.152768E-001
      3.15     -0.90    0.153525E-001
      3.15     -0.85    0.154430E-001
      3.15     -0.80    0.155482E-001
      3.15     -0.75    0.156672E-001
      3.15     -0.70    0.157984E-001
      3.15     -0.65    0.159393E-001
      3.15     -0.60    0.160869E-001
      3.15     -0.55    0.162383E-001
      3.15     -0.50    0.163900E-001
      3.15     -0.45    0.165392E-001
      3.15     -0.40    0.166831E-001
      3.15     -0.35    0.168193E-001
      3.15     -0.30    0.169460E-001
      3.15     -0.25    0.170618E-001
      3.15     -0.20    0.171657E-001
      3.15     -0.15    0.172569E-001
      3.15     -0.10    0.173353E-001
      3.15     -0.05    0.174009E-001
      3.15      0.00    0.174538E-001
      3.15      0.05    0.174944E-001
      3.15      0.10    0.175232E-001
      3.15      0.15    0.175405E-001
      3.15      0.20    0.175469E-001
      3.15      0.25    0.175429E-001
      3.15      0.30    0.175290E-001
      3.15      0.35    0.175058E-001
      3.15      0.40    0.174736E-001
      3.15      0.45    0.174328E-001
      3.15      0.50    0.173838E-001
      3.15      0.55    0.173269E-001
      3.15      0.60    0.172625E-001
      3.15      0.65    0.171908E-001
      3.15      0.70    0.171122E-001
      3.15      0.75    0.170270E-001
      3.15      0.80    0.169353E-001
      3.15      0.85    0.168375E-001
      3.15      0.90    0.167338E-001
      3.15      0.95    0.166245E-001
      3.15      1.00    0.165098E-001
      3.15      1.05    0.163900E-001
      3.15      1.10    0.162651E-001
      3.15      1.15    0.161354E-001
      3.15      1.20    0.160011E-001
      3.15      1.25    0.158621E-001
      3.15      1.30    0.157185E-001
      3.15      1.35    0.155704E-001
      3.15      1.40    0.154175E-001
      3.15      1.45    0.152598E-001
      3.15      1.50    0.150969E-001
      3.15      1.55    0.149286E-001
      3.15      1.60    0.147546E-001
      3.15      1.65    0.145745E-001
      3.15      1.70    0.143880E-001
      3.15      1.75    0.141947E-001
      3.15      1.80    0.139939E-001
      3.15      1.85    0.137853E-001
      3.15      1.90    0.135684E-001
      3.15      1.95    0.133428E-001
      3.15      2.00    0.131080E-001
      3.15      2.05    0.128638E-001
      3.15      2.10    0.126097E-001
      3.15      2.15    0.123455E-001
      3.15      2.20    0.120710E-001
      3.15      2.25    0.117860E-001
      3.15      2.30    0.114906E-001
      3.15      2.35    0.111848E-001
      3.15      2.40    0.108687E-001
      3.15      2.45    0.105425E-001
      3.15      2.50    0.102067E-001
      3.15      2.55    0.986151E-002
      3.15      2.60    0.950750E-002
      3.15      2.65    0.914526E-002
      3.15      2.70    0.877551E-002
      3.15      2.75    0.839910E-002
      3.15      2.80    0.801696E-002
      3.15      2.85    0.763018E-002
      3.15      2.90    0.723995E-002
      3.15      2.95    0.684757E-002
      3.15      3.00    0.645443E-002
      3.15      3.05    0.606205E-002
      3.15      3.10    0.567199E-002
      3.15      3.15    0.528589E-002
      3.15      3.20    0.490543E-002
      3.15      3.25    0.453235E-002
      3.15      3.30    0.416834E-002
      3.15      3.35    0.381512E-002
      3.15      3.40    0.347431E-002
      3.15      3.45    0.314742E-002
      3.15      3.50    0.283585E-002
      3.15      3.55    0.254080E-002
      3.15      3.60    0.226327E-002
      3.15      3.65    0.200405E-002
      3.15      3.70    0.176368E-002
      3.15      3.75    0.154245E-002
      3.15      3.80    0.134039E-002
      3.15      3.85    0.115728E-002
      3.15      3.90    0.992643E-003
      3.15      3.95    0.845798E-003
      3.15      4.00    0.715867E-003
      3.15      4.05    0.601826E-003
      3.15      4.10    0.502538E-003
      3.15      4.15    0.416786E-003
      3.15      4.20    0.343318E-003
      3.15      4.25    0.280877E-003
      3.15      4.30    0.228228E-003
      3.15      4.35    0.184187E-003
      3.15      4.40    0.147636E-003
      3.15      4.45    0.117539E-003
      3.15      4.50    0.929465E-004
      3.15      4.55    0.730064E-004
      3.15      4.60    0.569614E-004
      3.15      4.65    0.441489E-004
      3.15      4.70    0.339951E-004
      3.15      4.75    0.260081E-004
      3.15      4.80    0.197713E-004
      3.15      4.85    0.149347E-004
      3.15      4.90    0.112103E-004
      3.15      4.95    0.836118E-005
      3.15      5.00    0.619667E-005
      3.15      5.05    0.456336E-005
      3.15      5.10    0.333935E-005
      3.15      5.15    0.242807E-005
      3.15      5.20    0.175396E-005
      3.15      5.25    0.125873E-005
      3.15      5.30    0.897522E-006
      3.15      5.35    0.636166E-006
      3.15      5.40    0.448437E-006
      3.15      5.45    0.314433E-006
      3.15      5.50    0.219187E-006
      3.15      5.55    0.151780E-006
      3.15      5.60    0.104323E-006
      3.15      5.65    0.711726E-007
      3.15      5.70    0.482238E-007
      3.15      5.75    0.324305E-007
      3.15      5.80    0.216070E-007
      3.15      5.85    0.141969E-007
      3.15      5.90    0.916098E-008
      3.15      5.95    0.577843E-008
      3.15      6.00    0.356102E-008
      3.15      6.05    0.214311E-008
      3.15      6.10    0.125270E-008
      3.15      6.15    0.700946E-009
      3.15      6.20    0.364896E-009
      3.15      6.25    0.169693E-009
      3.15      6.30    0.636867E-010
      3.15      6.35    0.139787E-010
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.461833E-010
      3.20     -6.30    0.194139E-009
      3.20     -6.25    0.467713E-009
      3.20     -6.20    0.900895E-009
      3.20     -6.15    0.153535E-008
      3.20     -6.10    0.243123E-008
      3.20     -6.05    0.368589E-008
      3.20     -6.00    0.545357E-008
      3.20     -5.95    0.795666E-008
      3.20     -5.90    0.114963E-007
      3.20     -5.85    0.164617E-007
      3.20     -5.80    0.234134E-007
      3.20     -5.75    0.331413E-007
      3.20     -5.70    0.467870E-007
      3.20     -5.65    0.659357E-007
      3.20     -5.60    0.927128E-007
      3.20     -5.55    0.129854E-006
      3.20     -5.50    0.180982E-006
      3.20     -5.45    0.251050E-006
      3.20     -5.40    0.346803E-006
      3.20     -5.35    0.477473E-006
      3.20     -5.30    0.655293E-006
      3.20     -5.25    0.896160E-006
      3.20     -5.20    0.122080E-005
      3.20     -5.15    0.165602E-005
      3.20     -5.10    0.223693E-005
      3.20     -5.05    0.300885E-005
      3.20     -5.00    0.402945E-005
      3.20     -4.95    0.537122E-005
      3.20     -4.90    0.712564E-005
      3.20     -4.85    0.940745E-005
      3.20     -4.80    0.123599E-004
      3.20     -4.75    0.161609E-004
      3.20     -4.70    0.210285E-004
      3.20     -4.65    0.272245E-004
      3.20     -4.60    0.350633E-004
      3.20     -4.55    0.449158E-004
      3.20     -4.50    0.572198E-004
      3.20     -4.45    0.724852E-004
      3.20     -4.40    0.912984E-004
      3.20     -4.35    0.114329E-003
      3.20     -4.30    0.142330E-003
      3.20     -4.25    0.176138E-003
      3.20     -4.20    0.216673E-003
      3.20     -4.15    0.264930E-003
      3.20     -4.10    0.321961E-003
      3.20     -4.05    0.388871E-003
      3.20     -4.00    0.466785E-003
      3.20     -3.95    0.556848E-003
      3.20     -3.90    0.660197E-003
      3.20     -3.85    0.777932E-003
      3.20     -3.80    0.911087E-003
      3.20     -3.75    0.106060E-002
      3.20     -3.70    0.122728E-002
      3.20     -3.65    0.141178E-002
      3.20     -3.60    0.161458E-002
      3.20     -3.55    0.183595E-002
      3.20     -3.50    0.207596E-002
      3.20     -3.45    0.233442E-002
      3.20     -3.40    0.261091E-002
      3.20     -3.35    0.290478E-002
      3.20     -3.30    0.321514E-002
      3.20     -3.25    0.354093E-002
      3.20     -3.20    0.388090E-002
      3.20     -3.15    0.423366E-002
      3.20     -3.10    0.459770E-002
      3.20     -3.05    0.497142E-002
      3.20     -3.00    0.535315E-002
      3.20     -2.95    0.574124E-002
      3.20     -2.90    0.613402E-002
      3.20     -2.85    0.652987E-002
      3.20     -2.80    0.692720E-002
      3.20     -2.75    0.732451E-002
      3.20     -2.70    0.772033E-002
      3.20     -2.65    0.811332E-002
      3.20     -2.60    0.850223E-002
      3.20     -2.55    0.888594E-002
      3.20     -2.50    0.926343E-002
      3.20     -2.45    0.963378E-002
      3.20     -2.40    0.999614E-002
      3.20     -2.35    0.103497E-001
      3.20     -2.30    0.106938E-001
      3.20     -2.25    0.110278E-001
      3.20     -2.20    0.113509E-001
      3.20     -2.15    0.116627E-001
      3.20     -2.10    0.119625E-001
      3.20     -2.05    0.122498E-001
      3.20     -2.00    0.125241E-001
      3.20     -1.95    0.127848E-001
      3.20     -1.90    0.130315E-001
      3.20     -1.85    0.132636E-001
      3.20     -1.80    0.134810E-001
      3.20     -1.75    0.136830E-001
      3.20     -1.70    0.138694E-001
      3.20     -1.65    0.140399E-001
      3.20     -1.60    0.141947E-001
      3.20     -1.55    0.143337E-001
      3.20     -1.50    0.144576E-001
      3.20     -1.45    0.145671E-001
      3.20     -1.40    0.146632E-001
      3.20     -1.35    0.147475E-001
      3.20     -1.30    0.148216E-001
      3.20     -1.25    0.148879E-001
      3.20     -1.20    0.149486E-001
      3.20     -1.15    0.150065E-001
      3.20     -1.10    0.150644E-001
      3.20     -1.05    0.151248E-001
      3.20     -1.00    0.151902E-001
      3.20     -0.95    0.152627E-001
      3.20     -0.90    0.153438E-001
      3.20     -0.85    0.154343E-001
      3.20     -0.80    0.155343E-001
      3.20     -0.75    0.156433E-001
      3.20     -0.70    0.157601E-001
      3.20     -0.65    0.158830E-001
      3.20     -0.60    0.160099E-001
      3.20     -0.55    0.161385E-001
      3.20     -0.50    0.162665E-001
      3.20     -0.45    0.163916E-001
      3.20     -0.40    0.165117E-001
      3.20     -0.35    0.166252E-001
      3.20     -0.30    0.167303E-001
      3.20     -0.25    0.168261E-001
      3.20     -0.20    0.169116E-001
      3.20     -0.15    0.169862E-001
      3.20     -0.10    0.170497E-001
      3.20     -0.05    0.171020E-001
      3.20      0.00    0.171432E-001
      3.20      0.05    0.171735E-001
      3.20      0.10    0.171933E-001
      3.20      0.15    0.172029E-001
      3.20      0.20    0.172027E-001
      3.20      0.25    0.171930E-001
      3.20      0.30    0.171743E-001
      3.20      0.35    0.171469E-001
      3.20      0.40    0.171114E-001
      3.20      0.45    0.170679E-001
      3.20      0.50    0.170167E-001
      3.20      0.55    0.169582E-001
      3.20      0.60    0.168925E-001
      3.20      0.65    0.168201E-001
      3.20      0.70    0.167410E-001
      3.20      0.75    0.166556E-001
      3.20      0.80    0.165641E-001
      3.20      0.85    0.164665E-001
      3.20      0.90    0.163632E-001
      3.20      0.95    0.162544E-001
      3.20      1.00    0.161403E-001
      3.20      1.05    0.160210E-001
      3.20      1.10    0.158966E-001
      3.20      1.15    0.157672E-001
      3.20      1.20    0.156328E-001
      3.20      1.25    0.154936E-001
      3.20      1.30    0.153495E-001
      3.20      1.35    0.152004E-001
      3.20      1.40    0.150462E-001
      3.20      1.45    0.148866E-001
      3.20      1.50    0.147215E-001
      3.20      1.55    0.145504E-001
      3.20      1.60    0.143733E-001
      3.20      1.65    0.141896E-001
      3.20      1.70    0.139992E-001
      3.20      1.75    0.138017E-001
      3.20      1.80    0.135965E-001
      3.20      1.85    0.133833E-001
      3.20      1.90    0.131617E-001
      3.20      1.95    0.129313E-001
      3.20      2.00    0.126919E-001
      3.20      2.05    0.124431E-001
      3.20      2.10    0.121846E-001
      3.20      2.15    0.119163E-001
      3.20      2.20    0.116379E-001
      3.20      2.25    0.113495E-001
      3.20      2.30    0.110511E-001
      3.20      2.35    0.107428E-001
      3.20      2.40    0.104247E-001
      3.20      2.45    0.100973E-001
      3.20      2.50    0.976073E-002
      3.20      2.55    0.941560E-002
      3.20      2.60    0.906242E-002
      3.20      2.65    0.870188E-002
      3.20      2.70    0.833475E-002
      3.20      2.75    0.796196E-002
      3.20      2.80    0.758450E-002
      3.20      2.85    0.720351E-002
      3.20      2.90    0.682021E-002
      3.20      2.95    0.643593E-002
      3.20      3.00    0.605210E-002
      3.20      3.05    0.567024E-002
      3.20      3.10    0.529191E-002
      3.20      3.15    0.491872E-002
      3.20      3.20    0.455232E-002
      3.20      3.25    0.419434E-002
      3.20      3.30    0.384642E-002
      3.20      3.35    0.351012E-002
      3.20      3.40    0.318694E-002
      3.20      3.45    0.287824E-002
      3.20      3.50    0.258524E-002
      3.20      3.55    0.230895E-002
      3.20      3.60    0.205019E-002
      3.20      3.65    0.180955E-002
      3.20      3.70    0.158737E-002
      3.20      3.75    0.138378E-002
      3.20      3.80    0.119863E-002
      3.20      3.85    0.103157E-002
      3.20      3.90    0.882008E-003
      3.20      3.95    0.749174E-003
      3.20      4.00    0.632132E-003
      3.20      4.05    0.529826E-003
      3.20      4.10    0.441111E-003
      3.20      4.15    0.364792E-003
      3.20      4.20    0.299655E-003
      3.20      4.25    0.244499E-003
      3.20      4.30    0.198160E-003
      3.20      4.35    0.159533E-003
      3.20      4.40    0.127580E-003
      3.20      4.45    0.101350E-003
      3.20      4.50    0.799791E-004
      3.20      4.55    0.626988E-004
      3.20      4.60    0.488293E-004
      3.20      4.65    0.377814E-004
      3.20      4.70    0.290459E-004
      3.20      4.75    0.221895E-004
      3.20      4.80    0.168453E-004
      3.20      4.85    0.127083E-004
      3.20      4.90    0.952728E-005
      3.20      4.95    0.709738E-005
      3.20      5.00    0.525372E-005
      3.20      5.05    0.386439E-005
      3.20      5.10    0.282475E-005
      3.20      5.15    0.205181E-005
      3.20      5.20    0.148090E-005
      3.20      5.25    0.106201E-005
      3.20      5.30    0.756890E-006
      3.20      5.35    0.536296E-006
      3.20      5.40    0.378023E-006
      3.20      5.45    0.265136E-006
      3.20      5.50    0.184995E-006
      3.20      5.55    0.128313E-006
      3.20      5.60    0.884069E-007
      3.20      5.65    0.605221E-007
      3.20      5.70    0.411953E-007
      3.20      5.75    0.278858E-007
      3.20      5.80    0.187478E-007
      3.20      5.85    0.124716E-007
      3.20      5.90    0.816408E-008
      3.20      5.95    0.524181E-008
      3.20      6.00    0.329790E-008
      3.20      6.05    0.202983E-008
      3.20      6.10    0.121709E-008
      3.20      6.15    0.700333E-009
      3.20      6.20    0.375613E-009
      3.20      6.25    0.179968E-009
      3.20      6.30    0.694030E-010
      3.20      6.35    0.156281E-010
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.403334E-010
      3.25     -6.30    0.169503E-009
      3.25     -6.25    0.409699E-009
      3.25     -6.20    0.787887E-009
      3.25     -6.15    0.133610E-008
      3.25     -6.10    0.210139E-008
      3.25     -6.05    0.315635E-008
      3.25     -6.00    0.462675E-008
      3.25     -5.95    0.668782E-008
      3.25     -5.90    0.959885E-008
      3.25     -5.85    0.136725E-007
      3.25     -5.80    0.193722E-007
      3.25     -5.75    0.273473E-007
      3.25     -5.70    0.385094E-007
      3.25     -5.65    0.541407E-007
      3.25     -5.60    0.759145E-007
      3.25     -5.55    0.106024E-006
      3.25     -5.50    0.147398E-006
      3.25     -5.45    0.203968E-006
      3.25     -5.40    0.281190E-006
      3.25     -5.35    0.386440E-006
      3.25     -5.30    0.529541E-006
      3.25     -5.25    0.723310E-006
      3.25     -5.20    0.984482E-006
      3.25     -5.15    0.133503E-005
      3.25     -5.10    0.180355E-005
      3.25     -5.05    0.242709E-005
      3.25     -5.00    0.325314E-005
      3.25     -4.95    0.434180E-005
      3.25     -4.90    0.576956E-005
      3.25     -4.85    0.763285E-005
      3.25     -4.80    0.100528E-004
      3.25     -4.75    0.131805E-004
      3.25     -4.70    0.172014E-004
      3.25     -4.65    0.223407E-004
      3.25     -4.60    0.288690E-004
      3.25     -4.55    0.371093E-004
      3.25     -4.50    0.474429E-004
      3.25     -4.45    0.603173E-004
      3.25     -4.40    0.762511E-004
      3.25     -4.35    0.958391E-004
      3.25     -4.30    0.119757E-003
      3.25     -4.25    0.148766E-003
      3.25     -4.20    0.183704E-003
      3.25     -4.15    0.225492E-003
      3.25     -4.10    0.275114E-003
      3.25     -4.05    0.333610E-003
      3.25     -4.00    0.402064E-003
      3.25     -3.95    0.481592E-003
      3.25     -3.90    0.573314E-003
      3.25     -3.85    0.678340E-003
      3.25     -3.80    0.797733E-003
      3.25     -3.75    0.932485E-003
      3.25     -3.70    0.108348E-002
      3.25     -3.65    0.125150E-002
      3.25     -3.60    0.143714E-002
      3.25     -3.55    0.164083E-002
      3.25     -3.50    0.186280E-002
      3.25     -3.45    0.210306E-002
      3.25     -3.40    0.236137E-002
      3.25     -3.35    0.263726E-002
      3.25     -3.30    0.293006E-002
      3.25     -3.25    0.323885E-002
      3.25     -3.20    0.356254E-002
      3.25     -3.15    0.389988E-002
      3.25     -3.10    0.424948E-002
      3.25     -3.05    0.460983E-002
      3.25     -3.00    0.497933E-002
      3.25     -2.95    0.535637E-002
      3.25     -2.90    0.573929E-002
      3.25     -2.85    0.612648E-002
      3.25     -2.80    0.651633E-002
      3.25     -2.75    0.690731E-002
      3.25     -2.70    0.729792E-002
      3.25     -2.65    0.768678E-002
      3.25     -2.60    0.807258E-002
      3.25     -2.55    0.845413E-002
      3.25     -2.50    0.883036E-002
      3.25     -2.45    0.920032E-002
      3.25     -2.40    0.956310E-002
      3.25     -2.35    0.991788E-002
      3.25     -2.30    0.102639E-001
      3.25     -2.25    0.106005E-001
      3.25     -2.20    0.109270E-001
      3.25     -2.15    0.112428E-001
      3.25     -2.10    0.115474E-001
      3.25     -2.05    0.118401E-001
      3.25     -2.00    0.121205E-001
      3.25     -1.95    0.123881E-001
      3.25     -1.90    0.126426E-001
      3.25     -1.85    0.128835E-001
      3.25     -1.80    0.131105E-001
      3.25     -1.75    0.133234E-001
      3.25     -1.70    0.135219E-001
      3.25     -1.65    0.137059E-001
      3.25     -1.60    0.138753E-001
      3.25     -1.55    0.140305E-001
      3.25     -1.50    0.141719E-001
      3.25     -1.45    0.143001E-001
      3.25     -1.40    0.144160E-001
      3.25     -1.35    0.145209E-001
      3.25     -1.30    0.146161E-001
      3.25     -1.25    0.147034E-001
      3.25     -1.20    0.147846E-001
      3.25     -1.15    0.148619E-001
      3.25     -1.10    0.149372E-001
      3.25     -1.05    0.150126E-001
      3.25     -1.00    0.150900E-001
      3.25     -0.95    0.151709E-001
      3.25     -0.90    0.152565E-001
      3.25     -0.85    0.153474E-001
      3.25     -0.80    0.154438E-001
      3.25     -0.75    0.155454E-001
      3.25     -0.70    0.156514E-001
      3.25     -0.65    0.157605E-001
      3.25     -0.60    0.158714E-001
      3.25     -0.55    0.159824E-001
      3.25     -0.50    0.160917E-001
      3.25     -0.45    0.161977E-001
      3.25     -0.40    0.162989E-001
      3.25     -0.35    0.163938E-001
      3.25     -0.30    0.164814E-001
      3.25     -0.25    0.165607E-001
      3.25     -0.20    0.166309E-001
      3.25     -0.15    0.166916E-001
      3.25     -0.10    0.167424E-001
      3.25     -0.05    0.167833E-001
      3.25      0.00    0.168144E-001
      3.25      0.05    0.168357E-001
      3.25      0.10    0.168476E-001
      3.25      0.15    0.168502E-001
      3.25      0.20    0.168439E-001
      3.25      0.25    0.168290E-001
      3.25      0.30    0.168058E-001
      3.25      0.35    0.167746E-001
      3.25      0.40    0.167357E-001
      3.25      0.45    0.166895E-001
      3.25      0.50    0.166360E-001
      3.25      0.55    0.165756E-001
      3.25      0.60    0.165085E-001
      3.25      0.65    0.164349E-001
      3.25      0.70    0.163551E-001
      3.25      0.75    0.162691E-001
      3.25      0.80    0.161772E-001
      3.25      0.85    0.160794E-001
      3.25      0.90    0.159760E-001
      3.25      0.95    0.158672E-001
      3.25      1.00    0.157531E-001
      3.25      1.05    0.156337E-001
      3.25      1.10    0.155091E-001
      3.25      1.15    0.153794E-001
      3.25      1.20    0.152445E-001
      3.25      1.25    0.151045E-001
      3.25      1.30    0.149594E-001
      3.25      1.35    0.148090E-001
      3.25      1.40    0.146531E-001
      3.25      1.45    0.144915E-001
      3.25      1.50    0.143240E-001
      3.25      1.55    0.141503E-001
      3.25      1.60    0.139701E-001
      3.25      1.65    0.137831E-001
      3.25      1.70    0.135892E-001
      3.25      1.75    0.133878E-001
      3.25      1.80    0.131787E-001
      3.25      1.85    0.129614E-001
      3.25      1.90    0.127358E-001
      3.25      1.95    0.125014E-001
      3.25      2.00    0.122580E-001
      3.25      2.05    0.120054E-001
      3.25      2.10    0.117433E-001
      3.25      2.15    0.114717E-001
      3.25      2.20    0.111904E-001
      3.25      2.25    0.108995E-001
      3.25      2.30    0.105990E-001
      3.25      2.35    0.102891E-001
      3.25      2.40    0.997004E-002
      3.25      2.45    0.964221E-002
      3.25      2.50    0.930601E-002
      3.25      2.55    0.896196E-002
      3.25      2.60    0.861070E-002
      3.25      2.65    0.825297E-002
      3.25      2.70    0.788963E-002
      3.25      2.75    0.752165E-002
      3.25      2.80    0.715008E-002
      3.25      2.85    0.677610E-002
      3.25      2.90    0.640098E-002
      3.25      2.95    0.602606E-002
      3.25      3.00    0.565279E-002
      3.25      3.05    0.528268E-002
      3.25      3.10    0.491726E-002
      3.25      3.15    0.455811E-002
      3.25      3.20    0.420680E-002
      3.25      3.25    0.386488E-002
      3.25      3.30    0.353387E-002
      3.25      3.35    0.321521E-002
      3.25      3.40    0.291024E-002
      3.25      3.45    0.262017E-002
      3.25      3.50    0.234603E-002
      3.25      3.55    0.208864E-002
      3.25      3.60    0.184862E-002
      3.25      3.65    0.162639E-002
      3.25      3.70    0.142210E-002
      3.25      3.75    0.123572E-002
      3.25      3.80    0.106695E-002
      3.25      3.85    0.915323E-003
      3.25      3.90    0.780152E-003
      3.25      3.95    0.660601E-003
      3.25      4.00    0.555698E-003
      3.25      4.05    0.464375E-003
      3.25      4.10    0.385496E-003
      3.25      4.15    0.317900E-003
      3.25      4.20    0.260423E-003
      3.25      4.25    0.211931E-003
      3.25      4.30    0.171334E-003
      3.25      4.35    0.137606E-003
      3.25      4.40    0.109795E-003
      3.25      4.45    0.870327E-004
      3.25      4.50    0.685406E-004
      3.25      4.55    0.536279E-004
      3.25      4.60    0.416896E-004
      3.25      4.65    0.322035E-004
      3.25      4.70    0.247201E-004
      3.25      4.75    0.188581E-004
      3.25      4.80    0.142977E-004
      3.25      4.85    0.107730E-004
      3.25      4.90    0.806676E-005
      3.25      4.95    0.600232E-005
      3.25      5.00    0.443805E-005
      3.25      5.05    0.326077E-005
      3.25      5.10    0.238091E-005
      3.25      5.15    0.172769E-005
      3.25      5.20    0.124581E-005
      3.25      5.25    0.892752E-006
      3.25      5.30    0.635840E-006
      3.25      5.35    0.450256E-006
      3.25      5.40    0.317227E-006
      3.25      5.45    0.222471E-006
      3.25      5.50    0.155309E-006
      3.25      5.55    0.107864E-006
      3.25      5.60    0.744825E-007
      3.25      5.65    0.511443E-007
      3.25      5.70    0.349718E-007
      3.25      5.75    0.238079E-007
      3.25      5.80    0.161404E-007
      3.25      5.85    0.108554E-007
      3.25      5.90    0.720735E-008
      3.25      5.95    0.470588E-008
      3.25      6.00    0.301463E-008
      3.25      6.05    0.189601E-008
      3.25      6.10    0.116067E-008
      3.25      6.15    0.683635E-009
      3.25      6.20    0.375535E-009
      3.25      6.25    0.185084E-009
      3.25      6.30    0.728945E-010
      3.25      6.35    0.168513E-010
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.367985E-010
      3.30     -6.30    0.153203E-009
      3.30     -6.25    0.365739E-009
      3.30     -6.20    0.693524E-009
      3.30     -6.15    0.116460E-008
      3.30     -6.10    0.181385E-008
      3.30     -6.05    0.270088E-008
      3.30     -6.00    0.392822E-008
      3.30     -5.95    0.564129E-008
      3.30     -5.90    0.805042E-008
      3.30     -5.85    0.114295E-007
      3.30     -5.80    0.161503E-007
      3.30     -5.75    0.227398E-007
      3.30     -5.70    0.319258E-007
      3.30     -5.65    0.447107E-007
      3.30     -5.60    0.624094E-007
      3.30     -5.55    0.867667E-007
      3.30     -5.50    0.120152E-006
      3.30     -5.45    0.165708E-006
      3.30     -5.40    0.227763E-006
      3.30     -5.35    0.312233E-006
      3.30     -5.30    0.426933E-006
      3.30     -5.25    0.582151E-006
      3.30     -5.20    0.791368E-006
      3.30     -5.15    0.107244E-005
      3.30     -5.10    0.144859E-005
      3.30     -5.05    0.194996E-005
      3.30     -5.00    0.261541E-005
      3.30     -4.95    0.349475E-005
      3.30     -4.90    0.465142E-005
      3.30     -4.85    0.616613E-005
      3.30     -4.80    0.814112E-005
      3.30     -4.75    0.107037E-004
      3.30     -4.70    0.140115E-004
      3.30     -4.65    0.182563E-004
      3.30     -4.60    0.236705E-004
      3.30     -4.55    0.305324E-004
      3.30     -4.50    0.391731E-004
      3.30     -4.45    0.499820E-004
      3.30     -4.40    0.634144E-004
      3.30     -4.35    0.799965E-004
      3.30     -4.30    0.100332E-003
      3.30     -4.25    0.125104E-003
      3.30     -4.20    0.155074E-003
      3.30     -4.15    0.191083E-003
      3.30     -4.10    0.234041E-003
      3.30     -4.05    0.284923E-003
      3.30     -4.00    0.344757E-003
      3.30     -3.95    0.414617E-003
      3.30     -3.90    0.495598E-003
      3.30     -3.85    0.588798E-003
      3.30     -3.80    0.695286E-003
      3.30     -3.75    0.816089E-003
      3.30     -3.70    0.952158E-003
      3.30     -3.65    0.110434E-002
      3.30     -3.60    0.127336E-002
      3.30     -3.55    0.145978E-002
      3.30     -3.50    0.166397E-002
      3.30     -3.45    0.188612E-002
      3.30     -3.40    0.212618E-002
      3.30     -3.35    0.238385E-002
      3.30     -3.30    0.265866E-002
      3.30     -3.25    0.294987E-002
      3.30     -3.20    0.325655E-002
      3.30     -3.15    0.357760E-002
      3.30     -3.10    0.391175E-002
      3.30     -3.05    0.425762E-002
      3.30     -3.00    0.461370E-002
      3.30     -2.95    0.497843E-002
      3.30     -2.90    0.535020E-002
      3.30     -2.85    0.572740E-002
      3.30     -2.80    0.610844E-002
      3.30     -2.75    0.649177E-002
      3.30     -2.70    0.687587E-002
      3.30     -2.65    0.725932E-002
      3.30     -2.60    0.764077E-002
      3.30     -2.55    0.801900E-002
      3.30     -2.50    0.839286E-002
      3.30     -2.45    0.876137E-002
      3.30     -2.40    0.912357E-002
      3.30     -2.35    0.947860E-002
      3.30     -2.30    0.982566E-002
      3.30     -2.25    0.101640E-001
      3.30     -2.20    0.104930E-001
      3.30     -2.15    0.108120E-001
      3.30     -2.10    0.111204E-001
      3.30     -2.05    0.114177E-001
      3.30     -2.00    0.117033E-001
      3.30     -1.95    0.119770E-001
      3.30     -1.90    0.122382E-001
      3.30     -1.85    0.124867E-001
      3.30     -1.80    0.127222E-001
      3.30     -1.75    0.129445E-001
      3.30     -1.70    0.131533E-001
      3.30     -1.65    0.133487E-001
      3.30     -1.60    0.135307E-001
      3.30     -1.55    0.136996E-001
      3.30     -1.50    0.138556E-001
      3.30     -1.45    0.139994E-001
      3.30     -1.40    0.141317E-001
      3.30     -1.35    0.142535E-001
      3.30     -1.30    0.143659E-001
      3.30     -1.25    0.144702E-001
      3.30     -1.20    0.145680E-001
      3.30     -1.15    0.146607E-001
      3.30     -1.10    0.147501E-001
      3.30     -1.05    0.148376E-001
      3.30     -1.00    0.149246E-001
      3.30     -0.95    0.150124E-001
      3.30     -0.90    0.151018E-001
      3.30     -0.85    0.151935E-001
      3.30     -0.80    0.152875E-001
      3.30     -0.75    0.153837E-001
      3.30     -0.70    0.154815E-001
      3.30     -0.65    0.155802E-001
      3.30     -0.60    0.156788E-001
      3.30     -0.55    0.157761E-001
      3.30     -0.50    0.158708E-001
      3.30     -0.45    0.159617E-001
      3.30     -0.40    0.160477E-001
      3.30     -0.35    0.161278E-001
      3.30     -0.30    0.162011E-001
      3.30     -0.25    0.162668E-001
      3.30     -0.20    0.163244E-001
      3.30     -0.15    0.163734E-001
      3.30     -0.10    0.164136E-001
      3.30     -0.05    0.164448E-001
      3.30      0.00    0.164671E-001
      3.30      0.05    0.164806E-001
      3.30      0.10    0.164855E-001
      3.30      0.15    0.164819E-001
      3.30      0.20    0.164702E-001
      3.30      0.25    0.164505E-001
      3.30      0.30    0.164231E-001
      3.30      0.35    0.163882E-001
      3.30      0.40    0.163462E-001
      3.30      0.45    0.162971E-001
      3.30      0.50    0.162413E-001
      3.30      0.55    0.161790E-001
      3.30      0.60    0.161102E-001
      3.30      0.65    0.160352E-001
      3.30      0.70    0.159542E-001
      3.30      0.75    0.158673E-001
      3.30      0.80    0.157746E-001
      3.30      0.85    0.156763E-001
      3.30      0.90    0.155724E-001
      3.30      0.95    0.154631E-001
      3.30      1.00    0.153484E-001
      3.30      1.05    0.152285E-001
      3.30      1.10    0.151033E-001
      3.30      1.15    0.149728E-001
      3.30      1.20    0.148370E-001
      3.30      1.25    0.146959E-001
      3.30      1.30    0.145495E-001
      3.30      1.35    0.143974E-001
      3.30      1.40    0.142397E-001
      3.30      1.45    0.140760E-001
      3.30      1.50    0.139061E-001
      3.30      1.55    0.137297E-001
      3.30      1.60    0.135467E-001
      3.30      1.65    0.133566E-001
      3.30      1.70    0.131594E-001
      3.30      1.75    0.129546E-001
      3.30      1.80    0.127420E-001
      3.30      1.85    0.125213E-001
      3.30      1.90    0.122922E-001
      3.30      1.95    0.120544E-001
      3.30      2.00    0.118078E-001
      3.30      2.05    0.115521E-001
      3.30      2.10    0.112872E-001
      3.30      2.15    0.110131E-001
      3.30      2.20    0.107297E-001
      3.30      2.25    0.104372E-001
      3.30      2.30    0.101355E-001
      3.30      2.35    0.982499E-002
      3.30      2.40    0.950595E-002
      3.30      2.45    0.917878E-002
      3.30      2.50    0.884396E-002
      3.30      2.55    0.850210E-002
      3.30      2.60    0.815391E-002
      3.30      2.65    0.780018E-002
      3.30      2.70    0.744183E-002
      3.30      2.75    0.707989E-002
      3.30      2.80    0.671546E-002
      3.30      2.85    0.634974E-002
      3.30      2.90    0.598405E-002
      3.30      2.95    0.561974E-002
      3.30      3.00    0.525826E-002
      3.30      3.05    0.490108E-002
      3.30      3.10    0.454971E-002
      3.30      3.15    0.420564E-002
      3.30      3.20    0.387038E-002
      3.30      3.25    0.354536E-002
      3.30      3.30    0.323198E-002
      3.30      3.35    0.293155E-002
      3.30      3.40    0.264524E-002
      3.30      3.45    0.237409E-002
      3.30      3.50    0.211893E-002
      3.30      3.55    0.188042E-002
      3.30      3.60    0.165898E-002
      3.30      3.65    0.145485E-002
      3.30      3.70    0.126803E-002
      3.30      3.75    0.109831E-002
      3.30      3.80    0.945297E-003
      3.30      3.85    0.808403E-003
      3.30      3.90    0.686881E-003
      3.30      3.95    0.579844E-003
      3.30      4.00    0.486303E-003
      3.30      4.05    0.405194E-003
      3.30      4.10    0.335409E-003
      3.30      4.15    0.275832E-003
      3.30      4.20    0.225358E-003
      3.30      4.25    0.182925E-003
      3.30      4.30    0.147521E-003
      3.30      4.35    0.118202E-003
      3.30      4.40    0.941020E-004
      3.30      4.45    0.744346E-004
      3.30      4.50    0.585003E-004
      3.30      4.55    0.456850E-004
      3.30      4.60    0.354521E-004
      3.30      4.65    0.273409E-004
      3.30      4.70    0.209564E-004
      3.30      4.75    0.159655E-004
      3.30      4.80    0.120893E-004
      3.30      4.85    0.909807E-005
      3.30      4.90    0.680458E-005
      3.30      4.95    0.505740E-005
      3.30      5.00    0.373531E-005
      3.30      5.05    0.274148E-005
      3.30      5.10    0.199975E-005
      3.30      5.15    0.144964E-005
      3.30      5.20    0.104441E-005
      3.30      5.25    0.747852E-006
      3.30      5.30    0.532264E-006
      3.30      5.35    0.376644E-006
      3.30      5.40    0.265148E-006
      3.30      5.45    0.185847E-006
      3.30      5.50    0.129740E-006
      3.30      5.55    0.901787E-007
      3.30      5.60    0.623761E-007
      3.30      5.65    0.429678E-007
      3.30      5.70    0.294842E-007
      3.30      5.75    0.201698E-007
      3.30      5.80    0.137651E-007
      3.30      5.85    0.934880E-008
      3.30      5.90    0.628849E-008
      3.30      5.95    0.417487E-008
      3.30      6.00    0.272828E-008
      3.30      6.05    0.174779E-008
      3.30      6.10    0.109149E-008
      3.30      6.15    0.657026E-009
      3.30      6.20    0.370632E-009
      3.30      6.25    0.187660E-009
      3.30      6.30    0.765920E-010
      3.30      6.35    0.181316E-010
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.344400E-010
      3.35     -6.30    0.140817E-009
      3.35     -6.25    0.328699E-009
      3.35     -6.20    0.611799E-009
      3.35     -6.15    0.100954E-008
      3.35     -6.10    0.155532E-008
      3.35     -6.05    0.229642E-008
      3.35     -6.00    0.332312E-008
      3.35     -5.95    0.475731E-008
      3.35     -5.90    0.677037E-008
      3.35     -5.85    0.959426E-008
      3.35     -5.80    0.135379E-007
      3.35     -5.75    0.190184E-007
      3.35     -5.70    0.266014E-007
      3.35     -5.65    0.370637E-007
      3.35     -5.60    0.514322E-007
      3.35     -5.55    0.710956E-007
      3.35     -5.50    0.979540E-007
      3.35     -5.45    0.134516E-006
      3.35     -5.40    0.184240E-006
      3.35     -5.35    0.251775E-006
      3.35     -5.30    0.343302E-006
      3.35     -5.25    0.467040E-006
      3.35     -5.20    0.633864E-006
      3.35     -5.15    0.858109E-006
      3.35     -5.10    0.115870E-005
      3.35     -5.05    0.155998E-005
      3.35     -5.00    0.209367E-005
      3.35     -4.95    0.280069E-005
      3.35     -4.90    0.373363E-005
      3.35     -4.85    0.495981E-005
      3.35     -4.80    0.656499E-005
      3.35     -4.75    0.865617E-005
      3.35     -4.70    0.113663E-004
      3.35     -4.65    0.148583E-004
      3.35     -4.60    0.193299E-004
      3.35     -4.55    0.250196E-004
      3.35     -4.50    0.322125E-004
      3.35     -4.45    0.412463E-004
      3.35     -4.40    0.525177E-004
      3.35     -4.35    0.664901E-004
      3.35     -4.30    0.836980E-004
      3.35     -4.25    0.104752E-003
      3.35     -4.20    0.130338E-003
      3.35     -4.15    0.161217E-003
      3.35     -4.10    0.198224E-003
      3.35     -4.05    0.242262E-003
      3.35     -4.00    0.294296E-003
      3.35     -3.95    0.355348E-003
      3.35     -3.90    0.426471E-003
      3.35     -3.85    0.508738E-003
      3.35     -3.80    0.603212E-003
      3.35     -3.75    0.710930E-003
      3.35     -3.70    0.832881E-003
      3.35     -3.65    0.969978E-003
      3.35     -3.60    0.112303E-002
      3.35     -3.55    0.129271E-002
      3.35     -3.50    0.147953E-002
      3.35     -3.45    0.168382E-002
      3.35     -3.40    0.190570E-002
      3.35     -3.35    0.214507E-002
      3.35     -3.30    0.240163E-002
      3.35     -3.25    0.267482E-002
      3.35     -3.20    0.296389E-002
      3.35     -3.15    0.326790E-002
      3.35     -3.10    0.358572E-002
      3.35     -3.05    0.391609E-002
      3.35     -3.00    0.425762E-002
      3.35     -2.95    0.460884E-002
      3.35     -2.90    0.496819E-002
      3.35     -2.85    0.533409E-002
      3.35     -2.80    0.570498E-002
      3.35     -2.75    0.607931E-002
      3.35     -2.70    0.645557E-002
      3.35     -2.65    0.683231E-002
      3.35     -2.60    0.720814E-002
      3.35     -2.55    0.758181E-002
      3.35     -2.50    0.795213E-002
      3.35     -2.45    0.831806E-002
      3.35     -2.40    0.867861E-002
      3.35     -2.35    0.903286E-002
      3.35     -2.30    0.937997E-002
      3.35     -2.25    0.971916E-002
      3.35     -2.20    0.100497E-001
      3.35     -2.15    0.103710E-001
      3.35     -2.10    0.106823E-001
      3.35     -2.05    0.109832E-001
      3.35     -2.00    0.112732E-001
      3.35     -1.95    0.115519E-001
      3.35     -1.90    0.118189E-001
      3.35     -1.85    0.120738E-001
      3.35     -1.80    0.123166E-001
      3.35     -1.75    0.125469E-001
      3.35     -1.70    0.127646E-001
      3.35     -1.65    0.129697E-001
      3.35     -1.60    0.131624E-001
      3.35     -1.55    0.133426E-001
      3.35     -1.50    0.135109E-001
      3.35     -1.45    0.136677E-001
      3.35     -1.40    0.138136E-001
      3.35     -1.35    0.139492E-001
      3.35     -1.30    0.140756E-001
      3.35     -1.25    0.141938E-001
      3.35     -1.20    0.143049E-001
      3.35     -1.15    0.144102E-001
      3.35     -1.10    0.145109E-001
      3.35     -1.05    0.146081E-001
      3.35     -1.00    0.147030E-001
      3.35     -0.95    0.147965E-001
      3.35     -0.90    0.148893E-001
      3.35     -0.85    0.149818E-001
      3.35     -0.80    0.150742E-001
      3.35     -0.75    0.151665E-001
      3.35     -0.70    0.152583E-001
      3.35     -0.65    0.153491E-001
      3.35     -0.60    0.154383E-001
      3.35     -0.55    0.155250E-001
      3.35     -0.50    0.156083E-001
      3.35     -0.45    0.156874E-001
      3.35     -0.40    0.157614E-001
      3.35     -0.35    0.158296E-001
      3.35     -0.30    0.158912E-001
      3.35     -0.25    0.159459E-001
      3.35     -0.20    0.159930E-001
      3.35     -0.15    0.160323E-001
      3.35     -0.10    0.160634E-001
      3.35     -0.05    0.160864E-001
      3.35      0.00    0.161012E-001
      3.35      0.05    0.161079E-001
      3.35      0.10    0.161067E-001
      3.35      0.15    0.160977E-001
      3.35      0.20    0.160810E-001
      3.35      0.25    0.160570E-001
      3.35      0.30    0.160257E-001
      3.35      0.35    0.159874E-001
      3.35      0.40    0.159423E-001
      3.35      0.45    0.158905E-001
      3.35      0.50    0.158323E-001
      3.35      0.55    0.157679E-001
      3.35      0.60    0.156973E-001
      3.35      0.65    0.156208E-001
      3.35      0.70    0.155384E-001
      3.35      0.75    0.154503E-001
      3.35      0.80    0.153566E-001
      3.35      0.85    0.152573E-001
      3.35      0.90    0.151525E-001
      3.35      0.95    0.150423E-001
      3.35      1.00    0.149268E-001
      3.35      1.05    0.148059E-001
      3.35      1.10    0.146797E-001
      3.35      1.15    0.145482E-001
      3.35      1.20    0.144112E-001
      3.35      1.25    0.142687E-001
      3.35      1.30    0.141207E-001
      3.35      1.35    0.139669E-001
      3.35      1.40    0.138072E-001
      3.35      1.45    0.136413E-001
      3.35      1.50    0.134690E-001
      3.35      1.55    0.132902E-001
      3.35      1.60    0.131045E-001
      3.35      1.65    0.129116E-001
      3.35      1.70    0.127115E-001
      3.35      1.75    0.125037E-001
      3.35      1.80    0.122881E-001
      3.35      1.85    0.120644E-001
      3.35      1.90    0.118324E-001
      3.35      1.95    0.115918E-001
      3.35      2.00    0.113426E-001
      3.35      2.05    0.110846E-001
      3.35      2.10    0.108177E-001
      3.35      2.15    0.105420E-001
      3.35      2.20    0.102573E-001
      3.35      2.25    0.996400E-002
      3.35      2.30    0.966213E-002
      3.35      2.35    0.935199E-002
      3.35      2.40    0.903395E-002
      3.35      2.45    0.870849E-002
      3.35      2.50    0.837617E-002
      3.35      2.55    0.803765E-002
      3.35      2.60    0.769372E-002
      3.35      2.65    0.734523E-002
      3.35      2.70    0.699314E-002
      3.35      2.75    0.663851E-002
      3.35      2.80    0.628249E-002
      3.35      2.85    0.592631E-002
      3.35      2.90    0.557130E-002
      3.35      2.95    0.521882E-002
      3.35      3.00    0.487030E-002
      3.35      3.05    0.452718E-002
      3.35      3.10    0.419090E-002
      3.35      3.15    0.386287E-002
      3.35      3.20    0.354450E-002
      3.35      3.25    0.323712E-002
      3.35      3.30    0.294197E-002
      3.35      3.35    0.266021E-002
      3.35      3.40    0.239284E-002
      3.35      3.45    0.214073E-002
      3.35      3.50    0.190454E-002
      3.35      3.55    0.168473E-002
      3.35      3.60    0.148156E-002
      3.35      3.65    0.129509E-002
      3.35      3.70    0.112518E-002
      3.35      3.75    0.971489E-003
      3.35      3.80    0.833520E-003
      3.35      3.85    0.710602E-003
      3.35      3.90    0.601936E-003
      3.35      3.95    0.506611E-003
      3.35      4.00    0.423635E-003
      3.35      4.05    0.351966E-003
      3.35      4.10    0.290536E-003
      3.35      4.15    0.238285E-003
      3.35      4.20    0.194175E-003
      3.35      4.25    0.157219E-003
      3.35      4.30    0.126485E-003
      3.35      4.35    0.101115E-003
      3.35      4.40    0.803221E-004
      3.35      4.45    0.634017E-004
      3.35      4.50    0.497308E-004
      3.35      4.55    0.387643E-004
      3.35      4.60    0.300302E-004
      3.35      4.65    0.231233E-004
      3.35      4.70    0.176985E-004
      3.35      4.75    0.134657E-004
      3.35      4.80    0.101838E-004
      3.35      4.85    0.765473E-005
      3.35      4.90    0.571830E-005
      3.35      4.95    0.424535E-005
      3.35      5.00    0.313235E-005
      3.35      5.05    0.229675E-005
      3.35      5.10    0.167380E-005
      3.35      5.15    0.121233E-005
      3.35      5.20    0.872772E-006
      3.35      5.25    0.624556E-006
      3.35      5.30    0.444218E-006
      3.35      5.35    0.314138E-006
      3.35      5.40    0.220956E-006
      3.35      5.45    0.154727E-006
      3.35      5.50    0.107948E-006
      3.35      5.55    0.750448E-007
      3.35      5.60    0.519839E-007
      3.35      5.65    0.358921E-007
      3.35      5.70    0.247131E-007
      3.35      5.75    0.169872E-007
      3.35      5.80    0.116714E-007
      3.35      5.85    0.800061E-008
      3.35      5.90    0.545615E-008
      3.35      5.95    0.368858E-008
      3.35      6.00    0.245657E-008
      3.35      6.05    0.160734E-008
      3.35      6.10    0.102499E-008
      3.35      6.15    0.633594E-009
      3.35      6.20    0.369219E-009
      3.35      6.25    0.193911E-009
      3.35      6.30    0.822067E-010
      3.35      6.35    0.199750E-010
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.330181E-010
      3.40     -6.30    0.131388E-009
      3.40     -6.25    0.298528E-009
      3.40     -6.20    0.539381E-009
      3.40     -6.15    0.872890E-009
      3.40     -6.10    0.132697E-008
      3.40     -6.05    0.194991E-008
      3.40     -6.00    0.281326E-008
      3.40     -5.95    0.402009E-008
      3.40     -5.90    0.570911E-008
      3.40     -5.85    0.807041E-008
      3.40     -5.80    0.113628E-007
      3.40     -5.75    0.159186E-007
      3.40     -5.70    0.221795E-007
      3.40     -5.65    0.307281E-007
      3.40     -5.60    0.423736E-007
      3.40     -5.55    0.582112E-007
      3.40     -5.50    0.797528E-007
      3.40     -5.45    0.109005E-006
      3.40     -5.40    0.148681E-006
      3.40     -5.35    0.202439E-006
      3.40     -5.30    0.275101E-006
      3.40     -5.25    0.373237E-006
      3.40     -5.20    0.505514E-006
      3.40     -5.15    0.683553E-006
      3.40     -5.10    0.922522E-006
      3.40     -5.05    0.124222E-005
      3.40     -5.00    0.166828E-005
      3.40     -4.95    0.223430E-005
      3.40     -4.90    0.298369E-005
      3.40     -4.85    0.397229E-005
      3.40     -4.80    0.527189E-005
      3.40     -4.75    0.697193E-005
      3.40     -4.70    0.918399E-005
      3.40     -4.65    0.120452E-004
      3.40     -4.60    0.157233E-004
      3.40     -4.55    0.204210E-004
      3.40     -4.50    0.263824E-004
      3.40     -4.45    0.338982E-004
      3.40     -4.40    0.433133E-004
      3.40     -4.35    0.550330E-004
      3.40     -4.30    0.695276E-004
      3.40     -4.25    0.873392E-004
      3.40     -4.20    0.109079E-003
      3.40     -4.15    0.135431E-003
      3.40     -4.10    0.167156E-003
      3.40     -4.05    0.205081E-003
      3.40     -4.00    0.250104E-003
      3.40     -3.95    0.303186E-003
      3.40     -3.90    0.365329E-003
      3.40     -3.85    0.437563E-003
      3.40     -3.80    0.520929E-003
      3.40     -3.75    0.616459E-003
      3.40     -3.70    0.725164E-003
      3.40     -3.65    0.847995E-003
      3.40     -3.60    0.985827E-003
      3.40     -3.55    0.113942E-002
      3.40     -3.50    0.130939E-002
      3.40     -3.45    0.149620E-002
      3.40     -3.40    0.170014E-002
      3.40     -3.35    0.192128E-002
      3.40     -3.30    0.215949E-002
      3.40     -3.25    0.241440E-002
      3.40     -3.20    0.268542E-002
      3.40     -3.15    0.297178E-002
      3.40     -3.10    0.327250E-002
      3.40     -3.05    0.358648E-002
      3.40     -3.00    0.391244E-002
      3.40     -2.95    0.424901E-002
      3.40     -2.90    0.459472E-002
      3.40     -2.85    0.494805E-002
      3.40     -2.80    0.530748E-002
      3.40     -2.75    0.567149E-002
      3.40     -2.70    0.603856E-002
      3.40     -2.65    0.640725E-002
      3.40     -2.60    0.677615E-002
      3.40     -2.55    0.714397E-002
      3.40     -2.50    0.750952E-002
      3.40     -2.45    0.787167E-002
      3.40     -2.40    0.822942E-002
      3.40     -2.35    0.858179E-002
      3.40     -2.30    0.892788E-002
      3.40     -2.25    0.926686E-002
      3.40     -2.20    0.959797E-002
      3.40     -2.15    0.992052E-002
      3.40     -2.10    0.102339E-001
      3.40     -2.05    0.105375E-001
      3.40     -2.00    0.108309E-001
      3.40     -1.95    0.111136E-001
      3.40     -1.90    0.113853E-001
      3.40     -1.85    0.116457E-001
      3.40     -1.80    0.118945E-001
      3.40     -1.75    0.121316E-001
      3.40     -1.70    0.123568E-001
      3.40     -1.65    0.125702E-001
      3.40     -1.60    0.127717E-001
      3.40     -1.55    0.129616E-001
      3.40     -1.50    0.131401E-001
      3.40     -1.45    0.133077E-001
      3.40     -1.40    0.134647E-001
      3.40     -1.35    0.136117E-001
      3.40     -1.30    0.137495E-001
      3.40     -1.25    0.138789E-001
      3.40     -1.20    0.140009E-001
      3.40     -1.15    0.141162E-001
      3.40     -1.10    0.142261E-001
      3.40     -1.05    0.143312E-001
      3.40     -1.00    0.144326E-001
      3.40     -0.95    0.145308E-001
      3.40     -0.90    0.146265E-001
      3.40     -0.85    0.147200E-001
      3.40     -0.80    0.148116E-001
      3.40     -0.75    0.149011E-001
      3.40     -0.70    0.149884E-001
      3.40     -0.65    0.150733E-001
      3.40     -0.60    0.151553E-001
      3.40     -0.55    0.152339E-001
      3.40     -0.50    0.153084E-001
      3.40     -0.45    0.153781E-001
      3.40     -0.40    0.154426E-001
      3.40     -0.35    0.155012E-001
      3.40     -0.30    0.155535E-001
      3.40     -0.25    0.155991E-001
      3.40     -0.20    0.156376E-001
      3.40     -0.15    0.156688E-001
      3.40     -0.10    0.156924E-001
      3.40     -0.05    0.157084E-001
      3.40      0.00    0.157168E-001
      3.40      0.05    0.157176E-001
      3.40      0.10    0.157111E-001
      3.40      0.15    0.156972E-001
      3.40      0.20    0.156762E-001
      3.40      0.25    0.156481E-001
      3.40      0.30    0.156132E-001
      3.40      0.35    0.155717E-001
      3.40      0.40    0.155236E-001
      3.40      0.45    0.154692E-001
      3.40      0.50    0.154087E-001
      3.40      0.55    0.153421E-001
      3.40      0.60    0.152696E-001
      3.40      0.65    0.151914E-001
      3.40      0.70    0.151074E-001
      3.40      0.75    0.150179E-001
      3.40      0.80    0.149229E-001
      3.40      0.85    0.148224E-001
      3.40      0.90    0.147165E-001
      3.40      0.95    0.146052E-001
      3.40      1.00    0.144885E-001
      3.40      1.05    0.143664E-001
      3.40      1.10    0.142390E-001
      3.40      1.15    0.141061E-001
      3.40      1.20    0.139677E-001
      3.40      1.25    0.138237E-001
      3.40      1.30    0.136740E-001
      3.40      1.35    0.135184E-001
      3.40      1.40    0.133567E-001
      3.40      1.45    0.131887E-001
      3.40      1.50    0.130142E-001
      3.40      1.55    0.128330E-001
      3.40      1.60    0.126448E-001
      3.40      1.65    0.124494E-001
      3.40      1.70    0.122467E-001
      3.40      1.75    0.120364E-001
      3.40      1.80    0.118182E-001
      3.40      1.85    0.115921E-001
      3.40      1.90    0.113577E-001
      3.40      1.95    0.111151E-001
      3.40      2.00    0.108640E-001
      3.40      2.05    0.106044E-001
      3.40      2.10    0.103363E-001
      3.40      2.15    0.100597E-001
      3.40      2.20    0.977470E-002
      3.40      2.25    0.948154E-002
      3.40      2.30    0.918042E-002
      3.40      2.35    0.887166E-002
      3.40      2.40    0.855570E-002
      3.40      2.45    0.823306E-002
      3.40      2.50    0.790439E-002
      3.40      2.55    0.757043E-002
      3.40      2.60    0.723201E-002
      3.40      2.65    0.689002E-002
      3.40      2.70    0.654547E-002
      3.40      2.75    0.619945E-002
      3.40      2.80    0.585311E-002
      3.40      2.85    0.550773E-002
      3.40      2.90    0.516463E-002
      3.40      2.95    0.482517E-002
      3.40      3.00    0.449073E-002
      3.40      3.05    0.416270E-002
      3.40      3.10    0.384246E-002
      3.40      3.15    0.353131E-002
      3.40      3.20    0.323056E-002
      3.40      3.25    0.294139E-002
      3.40      3.30    0.266491E-002
      3.40      3.35    0.240210E-002
      3.40      3.40    0.215382E-002
      3.40      3.45    0.192073E-002
      3.40      3.50    0.170332E-002
      3.40      3.55    0.150189E-002
      3.40      3.60    0.131653E-002
      3.40      3.65    0.114716E-002
      3.40      3.70    0.993498E-003
      3.40      3.75    0.855110E-003
      3.40      3.80    0.731400E-003
      3.40      3.85    0.621642E-003
      3.40      3.90    0.525002E-003
      3.40      3.95    0.440563E-003
      3.40      4.00    0.367347E-003
      3.40      4.05    0.304347E-003
      3.40      4.10    0.250546E-003
      3.40      4.15    0.204947E-003
      3.40      4.20    0.166584E-003
      3.40      4.25    0.134550E-003
      3.40      4.30    0.107993E-003
      3.40      4.35    0.861385E-004
      3.40      4.40    0.682793E-004
      3.40      4.45    0.537865E-004
      3.40      4.50    0.421079E-004
      3.40      4.55    0.327640E-004
      3.40      4.60    0.253401E-004
      3.40      4.65    0.194826E-004
      3.40      4.70    0.148913E-004
      3.40      4.75    0.113153E-004
      3.40      4.80    0.854670E-005
      3.40      4.85    0.641639E-005
      3.40      4.90    0.478764E-005
      3.40      4.95    0.355067E-005
      3.40      5.00    0.261734E-005
      3.40      5.05    0.191752E-005
      3.40      5.10    0.139641E-005
      3.40      5.15    0.101071E-005
      3.40      5.20    0.727200E-006
      3.40      5.25    0.520158E-006
      3.40      5.30    0.369891E-006
      3.40      5.35    0.261499E-006
      3.40      5.40    0.183856E-006
      3.40      5.45    0.128668E-006
      3.40      5.50    0.897198E-007
      3.40      5.55    0.623815E-007
      3.40      5.60    0.432654E-007
      3.40      5.65    0.299406E-007
      3.40      5.70    0.206893E-007
      3.40      5.75    0.142995E-007
      3.40      5.80    0.989950E-008
      3.40      5.85    0.686706E-008
      3.40      5.90    0.476048E-008
      3.40      5.95    0.328151E-008
      3.40      6.00    0.223586E-008
      3.40      6.05    0.149737E-008
      3.40      6.10    0.979753E-009
      3.40      6.15    0.622295E-009
      3.40      6.20    0.376156E-009
      3.40      6.25    0.205584E-009
      3.40      6.30    0.908878E-010
      3.40      6.35    0.229227E-010
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.310718E-010
      3.45     -6.30    0.121414E-009
      3.45     -6.25    0.267256E-009
      3.45     -6.20    0.472526E-009
      3.45     -6.15    0.751458E-009
      3.45     -6.10    0.113464E-008
      3.45     -6.05    0.166279E-008
      3.45     -6.00    0.239610E-008
      3.45     -5.95    0.341305E-008
      3.45     -5.90    0.482871E-008
      3.45     -5.85    0.679755E-008
      3.45     -5.80    0.953570E-008
      3.45     -5.75    0.133095E-007
      3.45     -5.70    0.184593E-007
      3.45     -5.65    0.254395E-007
      3.45     -5.60    0.348543E-007
      3.45     -5.55    0.475827E-007
      3.45     -5.50    0.647942E-007
      3.45     -5.45    0.880793E-007
      3.45     -5.40    0.119567E-006
      3.45     -5.35    0.162101E-006
      3.45     -5.30    0.219469E-006
      3.45     -5.25    0.296852E-006
      3.45     -5.20    0.401195E-006
      3.45     -5.15    0.541762E-006
      3.45     -5.10    0.730819E-006
      3.45     -5.05    0.984252E-006
      3.45     -5.00    0.132287E-005
      3.45     -4.95    0.177414E-005
      3.45     -4.90    0.237369E-005
      3.45     -4.85    0.316788E-005
      3.45     -4.80    0.421620E-005
      3.45     -4.75    0.559316E-005
      3.45     -4.70    0.739201E-005
      3.45     -4.65    0.972746E-005
      3.45     -4.60    0.127407E-004
      3.45     -4.55    0.166031E-004
      3.45     -4.50    0.215225E-004
      3.45     -4.45    0.277483E-004
      3.45     -4.40    0.355778E-004
      3.45     -4.35    0.453640E-004
      3.45     -4.30    0.575183E-004
      3.45     -4.25    0.725171E-004
      3.45     -4.20    0.909027E-004
      3.45     -4.15    0.113287E-003
      3.45     -4.10    0.140351E-003
      3.45     -4.05    0.172853E-003
      3.45     -4.00    0.211618E-003
      3.45     -3.95    0.257537E-003
      3.45     -3.90    0.311552E-003
      3.45     -3.85    0.374642E-003
      3.45     -3.80    0.447811E-003
      3.45     -3.75    0.532073E-003
      3.45     -3.70    0.628436E-003
      3.45     -3.65    0.737874E-003
      3.45     -3.60    0.861302E-003
      3.45     -3.55    0.999542E-003
      3.45     -3.50    0.115331E-002
      3.45     -3.45    0.132317E-002
      3.45     -3.40    0.150956E-002
      3.45     -3.35    0.171270E-002
      3.45     -3.30    0.193263E-002
      3.45     -3.25    0.216915E-002
      3.45     -3.20    0.242185E-002
      3.45     -3.15    0.269011E-002
      3.45     -3.10    0.297313E-002
      3.45     -3.05    0.326995E-002
      3.45     -3.00    0.357943E-002
      3.45     -2.95    0.390033E-002
      3.45     -2.90    0.423127E-002
      3.45     -2.85    0.457082E-002
      3.45     -2.80    0.491752E-002
      3.45     -2.75    0.526989E-002
      3.45     -2.70    0.562645E-002
      3.45     -2.65    0.598575E-002
      3.45     -2.60    0.634639E-002
      3.45     -2.55    0.670706E-002
      3.45     -2.50    0.706654E-002
      3.45     -2.45    0.742367E-002
      3.45     -2.40    0.777740E-002
      3.45     -2.35    0.812671E-002
      3.45     -2.30    0.847064E-002
      3.45     -2.25    0.880832E-002
      3.45     -2.20    0.913894E-002
      3.45     -2.15    0.946177E-002
      3.45     -2.10    0.977616E-002
      3.45     -2.05    0.100815E-001
      3.45     -2.00    0.103773E-001
      3.45     -1.95    0.106631E-001
      3.45     -1.90    0.109385E-001
      3.45     -1.85    0.112032E-001
      3.45     -1.80    0.114570E-001
      3.45     -1.75    0.116997E-001
      3.45     -1.70    0.119311E-001
      3.45     -1.65    0.121513E-001
      3.45     -1.60    0.123603E-001
      3.45     -1.55    0.125581E-001
      3.45     -1.50    0.127451E-001
      3.45     -1.45    0.129215E-001
      3.45     -1.40    0.130877E-001
      3.45     -1.35    0.132440E-001
      3.45     -1.30    0.133912E-001
      3.45     -1.25    0.135297E-001
      3.45     -1.20    0.136604E-001
      3.45     -1.15    0.137840E-001
      3.45     -1.10    0.139013E-001
      3.45     -1.05    0.140130E-001
      3.45     -1.00    0.141196E-001
      3.45     -0.95    0.142219E-001
      3.45     -0.90    0.143201E-001
      3.45     -0.85    0.144146E-001
      3.45     -0.80    0.145057E-001
      3.45     -0.75    0.145933E-001
      3.45     -0.70    0.146775E-001
      3.45     -0.65    0.147579E-001
      3.45     -0.60    0.148345E-001
      3.45     -0.55    0.149068E-001
      3.45     -0.50    0.149744E-001
      3.45     -0.45    0.150369E-001
      3.45     -0.40    0.150939E-001
      3.45     -0.35    0.151449E-001
      3.45     -0.30    0.151896E-001
      3.45     -0.25    0.152278E-001
      3.45     -0.20    0.152592E-001
      3.45     -0.15    0.152836E-001
      3.45     -0.10    0.153009E-001
      3.45     -0.05    0.153110E-001
      3.45      0.00    0.153139E-001
      3.45      0.05    0.153097E-001
      3.45      0.10    0.152985E-001
      3.45      0.15    0.152803E-001
      3.45      0.20    0.152553E-001
      3.45      0.25    0.152236E-001
      3.45      0.30    0.151854E-001
      3.45      0.35    0.151408E-001
      3.45      0.40    0.150900E-001
      3.45      0.45    0.150330E-001
      3.45      0.50    0.149701E-001
      3.45      0.55    0.149014E-001
      3.45      0.60    0.148270E-001
      3.45      0.65    0.147469E-001
      3.45      0.70    0.146613E-001
      3.45      0.75    0.145702E-001
      3.45      0.80    0.144737E-001
      3.45      0.85    0.143718E-001
      3.45      0.90    0.142645E-001
      3.45      0.95    0.141519E-001
      3.45      1.00    0.140338E-001
      3.45      1.05    0.139104E-001
      3.45      1.10    0.137815E-001
      3.45      1.15    0.136472E-001
      3.45      1.20    0.135073E-001
      3.45      1.25    0.133617E-001
      3.45      1.30    0.132103E-001
      3.45      1.35    0.130529E-001
      3.45      1.40    0.128892E-001
      3.45      1.45    0.127192E-001
      3.45      1.50    0.125426E-001
      3.45      1.55    0.123592E-001
      3.45      1.60    0.121689E-001
      3.45      1.65    0.119713E-001
      3.45      1.70    0.117664E-001
      3.45      1.75    0.115540E-001
      3.45      1.80    0.113338E-001
      3.45      1.85    0.111058E-001
      3.45      1.90    0.108697E-001
      3.45      1.95    0.106257E-001
      3.45      2.00    0.103734E-001
      3.45      2.05    0.101130E-001
      3.45      2.10    0.984443E-002
      3.45      2.15    0.956788E-002
      3.45      2.20    0.928347E-002
      3.45      2.25    0.899144E-002
      3.45      2.30    0.869208E-002
      3.45      2.35    0.838577E-002
      3.45      2.40    0.807299E-002
      3.45      2.45    0.775435E-002
      3.45      2.50    0.743054E-002
      3.45      2.55    0.710238E-002
      3.45      2.60    0.677073E-002
      3.45      2.65    0.643654E-002
      3.45      2.70    0.610082E-002
      3.45      2.75    0.576468E-002
      3.45      2.80    0.542931E-002
      3.45      2.85    0.509598E-002
      3.45      2.90    0.476598E-002
      3.45      2.95    0.444066E-002
      3.45      3.00    0.412134E-002
      3.45      3.05    0.380935E-002
      3.45      3.10    0.350596E-002
      3.45      3.15    0.321240E-002
      3.45      3.20    0.292982E-002
      3.45      3.25    0.265929E-002
      3.45      3.30    0.240175E-002
      3.45      3.35    0.215803E-002
      3.45      3.40    0.192879E-002
      3.45      3.45    0.171453E-002
      3.45      3.50    0.151557E-002
      3.45      3.55    0.133206E-002
      3.45      3.60    0.116393E-002
      3.45      3.65    0.101098E-002
      3.45      3.70    0.872816E-003
      3.45      3.75    0.748919E-003
      3.45      3.80    0.638626E-003
      3.45      3.85    0.541171E-003
      3.45      3.90    0.455705E-003
      3.45      3.95    0.381317E-003
      3.45      4.00    0.317058E-003
      3.45      4.05    0.261968E-003
      3.45      4.10    0.215091E-003
      3.45      4.15    0.175495E-003
      3.45      4.20    0.142294E-003
      3.45      4.25    0.114657E-003
      3.45      4.30    0.918173E-004
      3.45      4.35    0.730761E-004
      3.45      4.40    0.578052E-004
      3.45      4.45    0.454466E-004
      3.45      4.50    0.355145E-004
      3.45      4.55    0.275870E-004
      3.45      4.60    0.213032E-004
      3.45      4.65    0.163552E-004
      3.45      4.70    0.124843E-004
      3.45      4.75    0.947418E-005
      3.45      4.80    0.714723E-005
      3.45      4.85    0.535926E-005
      3.45      4.90    0.399436E-005
      3.45      4.95    0.295938E-005
      3.45      5.00    0.217964E-005
      3.45      5.05    0.159574E-005
      3.45      5.10    0.116135E-005
      3.45      5.15    0.840162E-006
      3.45      5.20    0.604302E-006
      3.45      5.25    0.432235E-006
      3.45      5.30    0.307452E-006
      3.45      5.35    0.217502E-006
      3.45      5.40    0.153003E-006
      3.45      5.45    0.107127E-006
      3.45      5.50    0.747347E-007
      3.45      5.55    0.520063E-007
      3.45      5.60    0.361387E-007
      3.45      5.65    0.250939E-007
      3.45      5.70    0.174361E-007
      3.45      5.75    0.121321E-007
      3.45      5.80    0.848656E-008
      3.45      5.85    0.597000E-008
      3.45      5.90    0.421645E-008
      3.45      5.95    0.297461E-008
      3.45      6.00    0.207918E-008
      3.45      6.05    0.143050E-008
      3.45      6.10    0.960551E-009
      3.45      6.15    0.629374E-009
      3.45      6.20    0.392644E-009
      3.45      6.25    0.222780E-009
      3.45      6.30    0.101685E-009
      3.45      6.35    0.262920E-010
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.280003E-010
      3.50     -6.30    0.108041E-009
      3.50     -6.25    0.234446E-009
      3.50     -6.20    0.409431E-009
      3.50     -6.15    0.648293E-009
      3.50     -6.10    0.977119E-009
      3.50     -6.05    0.143438E-008
      3.50     -6.00    0.205865E-008
      3.50     -5.95    0.291410E-008
      3.50     -5.90    0.409153E-008
      3.50     -5.85    0.572199E-008
      3.50     -5.80    0.798692E-008
      3.50     -5.75    0.110996E-007
      3.50     -5.70    0.153310E-007
      3.50     -5.65    0.210194E-007
      3.50     -5.60    0.286165E-007
      3.50     -5.55    0.387986E-007
      3.50     -5.50    0.524930E-007
      3.50     -5.45    0.709238E-007
      3.50     -5.40    0.957627E-007
      3.50     -5.35    0.129196E-006
      3.50     -5.30    0.174195E-006
      3.50     -5.25    0.234863E-006
      3.50     -5.20    0.316686E-006
      3.50     -5.15    0.427119E-006
      3.50     -5.10    0.575920E-006
      3.50     -5.05    0.775895E-006
      3.50     -5.00    0.104383E-005
      3.50     -4.95    0.140219E-005
      3.50     -4.90    0.188023E-005
      3.50     -4.85    0.251603E-005
      3.50     -4.80    0.335881E-005
      3.50     -4.75    0.447023E-005
      3.50     -4.70    0.592766E-005
      3.50     -4.65    0.782681E-005
      3.50     -4.60    0.102857E-004
      3.50     -4.55    0.134485E-004
      3.50     -4.50    0.174912E-004
      3.50     -4.45    0.226268E-004
      3.50     -4.40    0.291103E-004
      3.50     -4.35    0.372465E-004
      3.50     -4.30    0.473934E-004
      3.50     -4.25    0.599670E-004
      3.50     -4.20    0.754442E-004
      3.50     -4.15    0.943682E-004
      3.50     -4.10    0.117350E-003
      3.50     -4.05    0.145071E-003
      3.50     -4.00    0.178285E-003
      3.50     -3.95    0.217810E-003
      3.50     -3.90    0.264520E-003
      3.50     -3.85    0.319332E-003
      3.50     -3.80    0.383204E-003
      3.50     -3.75    0.457116E-003
      3.50     -3.70    0.542062E-003
      3.50     -3.65    0.639017E-003
      3.50     -3.60    0.748916E-003
      3.50     -3.55    0.872625E-003
      3.50     -3.50    0.101092E-002
      3.50     -3.45    0.116448E-002
      3.50     -3.40    0.133384E-002
      3.50     -3.35    0.151937E-002
      3.50     -3.30    0.172125E-002
      3.50     -3.25    0.193945E-002
      3.50     -3.20    0.217371E-002
      3.50     -3.15    0.242361E-002
      3.50     -3.10    0.268848E-002
      3.50     -3.05    0.296754E-002
      3.50     -3.00    0.325979E-002
      3.50     -2.95    0.356412E-002
      3.50     -2.90    0.387927E-002
      3.50     -2.85    0.420393E-002
      3.50     -2.80    0.453670E-002
      3.50     -2.75    0.487618E-002
      3.50     -2.70    0.522093E-002
      3.50     -2.65    0.556952E-002
      3.50     -2.60    0.592058E-002
      3.50     -2.55    0.627277E-002
      3.50     -2.50    0.662485E-002
      3.50     -2.45    0.697566E-002
      3.50     -2.40    0.732410E-002
      3.50     -2.35    0.766910E-002
      3.50     -2.30    0.800968E-002
      3.50     -2.25    0.834490E-002
      3.50     -2.20    0.867392E-002
      3.50     -2.15    0.899595E-002
      3.50     -2.10    0.931030E-002
      3.50     -2.05    0.961635E-002
      3.50     -2.00    0.991355E-002
      3.50     -1.95    0.102014E-001
      3.50     -1.90    0.104795E-001
      3.50     -1.85    0.107475E-001
      3.50     -1.80    0.110051E-001
      3.50     -1.75    0.112522E-001
      3.50     -1.70    0.114887E-001
      3.50     -1.65    0.117145E-001
      3.50     -1.60    0.119295E-001
      3.50     -1.55    0.121339E-001
      3.50     -1.50    0.123279E-001
      3.50     -1.45    0.125115E-001
      3.50     -1.40    0.126851E-001
      3.50     -1.35    0.128491E-001
      3.50     -1.30    0.130038E-001
      3.50     -1.25    0.131498E-001
      3.50     -1.20    0.132876E-001
      3.50     -1.15    0.134180E-001
      3.50     -1.10    0.135413E-001
      3.50     -1.05    0.136583E-001
      3.50     -1.00    0.137693E-001
      3.50     -0.95    0.138749E-001
      3.50     -0.90    0.139753E-001
      3.50     -0.85    0.140709E-001
      3.50     -0.80    0.141619E-001
      3.50     -0.75    0.142482E-001
      3.50     -0.70    0.143301E-001
      3.50     -0.65    0.144072E-001
      3.50     -0.60    0.144797E-001
      3.50     -0.55    0.145472E-001
      3.50     -0.50    0.146095E-001
      3.50     -0.45    0.146663E-001
      3.50     -0.40    0.147173E-001
      3.50     -0.35    0.147623E-001
      3.50     -0.30    0.148009E-001
      3.50     -0.25    0.148331E-001
      3.50     -0.20    0.148587E-001
      3.50     -0.15    0.148775E-001
      3.50     -0.10    0.148895E-001
      3.50     -0.05    0.148946E-001
      3.50      0.00    0.148928E-001
      3.50      0.05    0.148842E-001
      3.50      0.10    0.148689E-001
      3.50      0.15    0.148469E-001
      3.50      0.20    0.148184E-001
      3.50      0.25    0.147834E-001
      3.50      0.30    0.147421E-001
      3.50      0.35    0.146946E-001
      3.50      0.40    0.146411E-001
      3.50      0.45    0.145817E-001
      3.50      0.50    0.145165E-001
      3.50      0.55    0.144456E-001
      3.50      0.60    0.143692E-001
      3.50      0.65    0.142873E-001
      3.50      0.70    0.142000E-001
      3.50      0.75    0.141072E-001
      3.50      0.80    0.140091E-001
      3.50      0.85    0.139056E-001
      3.50      0.90    0.137968E-001
      3.50      0.95    0.136827E-001
      3.50      1.00    0.135632E-001
      3.50      1.05    0.134383E-001
      3.50      1.10    0.133079E-001
      3.50      1.15    0.131720E-001
      3.50      1.20    0.130306E-001
      3.50      1.25    0.128834E-001
      3.50      1.30    0.127303E-001
      3.50      1.35    0.125711E-001
      3.50      1.40    0.124057E-001
      3.50      1.45    0.122339E-001
      3.50      1.50    0.120554E-001
      3.50      1.55    0.118702E-001
      3.50      1.60    0.116780E-001
      3.50      1.65    0.114786E-001
      3.50      1.70    0.112720E-001
      3.50      1.75    0.110579E-001
      3.50      1.80    0.108363E-001
      3.50      1.85    0.106070E-001
      3.50      1.90    0.103700E-001
      3.50      1.95    0.101251E-001
      3.50      2.00    0.987247E-002
      3.50      2.05    0.961203E-002
      3.50      2.10    0.934392E-002
      3.50      2.15    0.906831E-002
      3.50      2.20    0.878541E-002
      3.50      2.25    0.849552E-002
      3.50      2.30    0.819897E-002
      3.50      2.35    0.789622E-002
      3.50      2.40    0.758779E-002
      3.50      2.45    0.727437E-002
      3.50      2.50    0.695668E-002
      3.50      2.55    0.663559E-002
      3.50      2.60    0.631199E-002
      3.50      2.65    0.598687E-002
      3.50      2.70    0.566126E-002
      3.50      2.75    0.533629E-002
      3.50      2.80    0.501313E-002
      3.50      2.85    0.469303E-002
      3.50      2.90    0.437726E-002
      3.50      2.95    0.406712E-002
      3.50      3.00    0.376387E-002
      3.50      3.05    0.346873E-002
      3.50      3.10    0.318290E-002
      3.50      3.15    0.290746E-002
      3.50      3.20    0.264347E-002
      3.50      3.25    0.239182E-002
      3.50      3.30    0.215332E-002
      3.50      3.35    0.192862E-002
      3.50      3.40    0.171820E-002
      3.50      3.45    0.152242E-002
      3.50      3.50    0.134143E-002
      3.50      3.55    0.117523E-002
      3.50      3.60    0.102365E-002
      3.50      3.65    0.886344E-003
      3.50      3.70    0.762854E-003
      3.50      3.75    0.652581E-003
      3.50      3.80    0.554821E-003
      3.50      3.85    0.468787E-003
      3.50      3.90    0.393628E-003
      3.50      3.95    0.328458E-003
      3.50      4.00    0.272367E-003
      3.50      4.05    0.224451E-003
      3.50      4.10    0.183816E-003
      3.50      4.15    0.149609E-003
      3.50      4.20    0.121016E-003
      3.50      4.25    0.972880E-004
      3.50      4.30    0.777360E-004
      3.50      4.35    0.617386E-004
      3.50      4.40    0.487398E-004
      3.50      4.45    0.382484E-004
      3.50      4.50    0.298379E-004
      3.50      4.55    0.231408E-004
      3.50      4.60    0.178436E-004
      3.50      4.65    0.136804E-004
      3.50      4.70    0.104292E-004
      3.50      4.75    0.790492E-005
      3.50      4.80    0.595640E-005
      3.50      4.85    0.446147E-005
      3.50      4.90    0.332176E-005
      3.50      4.95    0.245892E-005
      3.50      5.00    0.180973E-005
      3.50      5.05    0.132425E-005
      3.50      5.10    0.963361E-006
      3.50      5.15    0.696676E-006
      3.50      5.20    0.501066E-006
      3.50      5.25    0.358485E-006
      3.50      5.30    0.255228E-006
      3.50      5.35    0.180801E-006
      3.50      5.40    0.127430E-006
      3.50      5.45    0.894031E-007
      3.50      5.50    0.625159E-007
      3.50      5.55    0.436235E-007
      3.50      5.60    0.304372E-007
      3.50      5.65    0.212584E-007
      3.50      5.70    0.148791E-007
      3.50      5.75    0.104600E-007
      3.50      5.80    0.740412E-008
      3.50      5.85    0.529429E-008
      3.50      5.90    0.381879E-008
      3.50      5.95    0.276324E-008
      3.50      6.00    0.198807E-008
      3.50      6.05    0.140779E-008
      3.50      6.10    0.973268E-009
      3.50      6.15    0.653150E-009
      3.50      6.20    0.418414E-009
      3.50      6.25    0.242881E-009
      3.50      6.30    0.113174E-009
      3.50      6.35    0.295005E-010
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.240428E-010
      3.55     -6.30    0.925443E-010
      3.55     -6.25    0.200198E-009
      3.55     -6.20    0.350321E-009
      3.55     -6.15    0.556220E-009
      3.55     -6.10    0.842807E-009
      3.55     -6.05    0.123635E-008
      3.55     -6.00    0.176804E-008
      3.55     -5.95    0.248291E-008
      3.55     -5.90    0.345690E-008
      3.55     -5.85    0.480017E-008
      3.55     -5.80    0.666826E-008
      3.55     -5.75    0.923553E-008
      3.55     -5.70    0.127115E-007
      3.55     -5.65    0.173390E-007
      3.55     -5.60    0.234572E-007
      3.55     -5.55    0.315713E-007
      3.55     -5.50    0.423840E-007
      3.55     -5.45    0.568693E-007
      3.55     -5.40    0.762993E-007
      3.55     -5.35    0.102387E-006
      3.55     -5.30    0.137474E-006
      3.55     -5.25    0.184735E-006
      3.55     -5.20    0.248530E-006
      3.55     -5.15    0.334757E-006
      3.55     -5.10    0.451285E-006
      3.55     -5.05    0.608306E-006
      3.55     -5.00    0.819527E-006
      3.55     -4.95    0.110311E-005
      3.55     -4.90    0.148300E-005
      3.55     -4.85    0.199046E-005
      3.55     -4.80    0.266582E-005
      3.55     -4.75    0.355993E-005
      3.55     -4.70    0.473667E-005
      3.55     -4.65    0.627529E-005
      3.55     -4.60    0.827431E-005
      3.55     -4.55    0.108542E-004
      3.55     -4.50    0.141632E-004
      3.55     -4.45    0.183822E-004
      3.55     -4.40    0.237289E-004
      3.55     -4.35    0.304647E-004
      3.55     -4.30    0.388989E-004
      3.55     -4.25    0.493928E-004
      3.55     -4.20    0.623630E-004
      3.55     -4.15    0.782883E-004
      3.55     -4.10    0.977120E-004
      3.55     -4.05    0.121245E-003
      3.55     -4.00    0.149565E-003
      3.55     -3.95    0.183417E-003
      3.55     -3.90    0.223602E-003
      3.55     -3.85    0.270970E-003
      3.55     -3.80    0.326424E-003
      3.55     -3.75    0.390899E-003
      3.55     -3.70    0.465358E-003
      3.55     -3.65    0.550761E-003
      3.55     -3.60    0.648046E-003
      3.55     -3.55    0.758106E-003
      3.55     -3.50    0.881767E-003
      3.55     -3.45    0.101977E-002
      3.55     -3.40    0.117275E-002
      3.55     -3.35    0.134120E-002
      3.55     -3.30    0.152541E-002
      3.55     -3.25    0.172552E-002
      3.55     -3.20    0.194142E-002
      3.55     -3.15    0.217285E-002
      3.55     -3.10    0.241932E-002
      3.55     -3.05    0.268018E-002
      3.55     -3.00    0.295460E-002
      3.55     -2.95    0.324162E-002
      3.55     -2.90    0.354011E-002
      3.55     -2.85    0.384886E-002
      3.55     -2.80    0.416662E-002
      3.55     -2.75    0.449202E-002
      3.55     -2.70    0.482372E-002
      3.55     -2.65    0.516033E-002
      3.55     -2.60    0.550048E-002
      3.55     -2.55    0.584288E-002
      3.55     -2.50    0.618625E-002
      3.55     -2.45    0.652941E-002
      3.55     -2.40    0.687124E-002
      3.55     -2.35    0.721065E-002
      3.55     -2.30    0.754662E-002
      3.55     -2.25    0.787816E-002
      3.55     -2.20    0.820440E-002
      3.55     -2.15    0.852450E-002
      3.55     -2.10    0.883773E-002
      3.55     -2.05    0.914339E-002
      3.55     -2.00    0.944091E-002
      3.55     -1.95    0.972974E-002
      3.55     -1.90    0.100094E-001
      3.55     -1.85    0.102797E-001
      3.55     -1.80    0.105401E-001
      3.55     -1.75    0.107906E-001
      3.55     -1.70    0.110309E-001
      3.55     -1.65    0.112611E-001
      3.55     -1.60    0.114810E-001
      3.55     -1.55    0.116906E-001
      3.55     -1.50    0.118901E-001
      3.55     -1.45    0.120796E-001
      3.55     -1.40    0.122593E-001
      3.55     -1.35    0.124294E-001
      3.55     -1.30    0.125902E-001
      3.55     -1.25    0.127423E-001
      3.55     -1.20    0.128859E-001
      3.55     -1.15    0.130217E-001
      3.55     -1.10    0.131500E-001
      3.55     -1.05    0.132713E-001
      3.55     -1.00    0.133859E-001
      3.55     -0.95    0.134943E-001
      3.55     -0.90    0.135966E-001
      3.55     -0.85    0.136933E-001
      3.55     -0.80    0.137843E-001
      3.55     -0.75    0.138699E-001
      3.55     -0.70    0.139501E-001
      3.55     -0.65    0.140249E-001
      3.55     -0.60    0.140942E-001
      3.55     -0.55    0.141581E-001
      3.55     -0.50    0.142162E-001
      3.55     -0.45    0.142686E-001
      3.55     -0.40    0.143149E-001
      3.55     -0.35    0.143551E-001
      3.55     -0.30    0.143888E-001
      3.55     -0.25    0.144162E-001
      3.55     -0.20    0.144370E-001
      3.55     -0.15    0.144512E-001
      3.55     -0.10    0.144587E-001
      3.55     -0.05    0.144596E-001
      3.55      0.00    0.144538E-001
      3.55      0.05    0.144414E-001
      3.55      0.10    0.144224E-001
      3.55      0.15    0.143971E-001
      3.55      0.20    0.143653E-001
      3.55      0.25    0.143273E-001
      3.55      0.30    0.142832E-001
      3.55      0.35    0.142330E-001
      3.55      0.40    0.141770E-001
      3.55      0.45    0.141152E-001
      3.55      0.50    0.140478E-001
      3.55      0.55    0.139748E-001
      3.55      0.60    0.138965E-001
      3.55      0.65    0.138126E-001
      3.55      0.70    0.137235E-001
      3.55      0.75    0.136290E-001
      3.55      0.80    0.135292E-001
      3.55      0.85    0.134241E-001
      3.55      0.90    0.133138E-001
      3.55      0.95    0.131981E-001
      3.55      1.00    0.130771E-001
      3.55      1.05    0.129506E-001
      3.55      1.10    0.128188E-001
      3.55      1.15    0.126814E-001
      3.55      1.20    0.125384E-001
      3.55      1.25    0.123896E-001
      3.55      1.30    0.122350E-001
      3.55      1.35    0.120742E-001
      3.55      1.40    0.119072E-001
      3.55      1.45    0.117337E-001
      3.55      1.50    0.115537E-001
      3.55      1.55    0.113670E-001
      3.55      1.60    0.111733E-001
      3.55      1.65    0.109727E-001
      3.55      1.70    0.107648E-001
      3.55      1.75    0.105497E-001
      3.55      1.80    0.103272E-001
      3.55      1.85    0.100974E-001
      3.55      1.90    0.986001E-002
      3.55      1.95    0.961519E-002
      3.55      2.00    0.936293E-002
      3.55      2.05    0.910333E-002
      3.55      2.10    0.883656E-002
      3.55      2.15    0.856284E-002
      3.55      2.20    0.828246E-002
      3.55      2.25    0.799576E-002
      3.55      2.30    0.770313E-002
      3.55      2.35    0.740509E-002
      3.55      2.40    0.710224E-002
      3.55      2.45    0.679527E-002
      3.55      2.50    0.648497E-002
      3.55      2.55    0.617222E-002
      3.55      2.60    0.585797E-002
      3.55      2.65    0.554319E-002
      3.55      2.70    0.522895E-002
      3.55      2.75    0.491635E-002
      3.55      2.80    0.460658E-002
      3.55      2.85    0.430083E-002
      3.55      2.90    0.400034E-002
      3.55      2.95    0.370632E-002
      3.55      3.00    0.341994E-002
      3.55      3.05    0.314234E-002
      3.55      3.10    0.287459E-002
      3.55      3.15    0.261767E-002
      3.55      3.20    0.237248E-002
      3.55      3.25    0.213980E-002
      3.55      3.30    0.192024E-002
      3.55      3.35    0.171432E-002
      3.55      3.40    0.152235E-002
      3.55      3.45    0.134454E-002
      3.55      3.50    0.118090E-002
      3.55      3.55    0.103130E-002
      3.55      3.60    0.895462E-003
      3.55      3.65    0.772957E-003
      3.55      3.70    0.663245E-003
      3.55      3.75    0.565684E-003
      3.55      3.80    0.479545E-003
      3.55      3.85    0.404035E-003
      3.55      3.90    0.338322E-003
      3.55      3.95    0.281548E-003
      3.55      4.00    0.232859E-003
      3.55      4.05    0.191406E-003
      3.55      4.10    0.156370E-003
      3.55      4.15    0.126968E-003
      3.55      4.20    0.102468E-003
      3.55      4.25    0.821943E-004
      3.55      4.30    0.655364E-004
      3.55      4.35    0.519441E-004
      3.55      4.40    0.409295E-004
      3.55      4.45    0.320627E-004
      3.55      4.50    0.249723E-004
      3.55      4.55    0.193387E-004
      3.55      4.60    0.148914E-004
      3.55      4.65    0.114025E-004
      3.55      4.70    0.868223E-005
      3.55      4.75    0.657351E-005
      3.55      4.80    0.494808E-005
      3.55      4.85    0.370264E-005
      3.55      4.90    0.275447E-005
      3.55      4.95    0.203754E-005
      3.55      5.00    0.149881E-005
      3.55      5.05    0.109629E-005
      3.55      5.10    0.797306E-006
      3.55      5.15    0.576532E-006
      3.55      5.20    0.414679E-006
      3.55      5.25    0.296858E-006
      3.55      5.30    0.211623E-006
      3.55      5.35    0.150233E-006
      3.55      5.40    0.106187E-006
      3.55      5.45    0.747720E-007
      3.55      5.50    0.525142E-007
      3.55      5.55    0.368403E-007
      3.55      5.60    0.258785E-007
      3.55      5.65    0.182250E-007
      3.55      5.70    0.128896E-007
      3.55      5.75    0.916749E-008
      3.55      5.80    0.658250E-008
      3.55      5.85    0.479193E-008
      3.55      5.90    0.353675E-008
      3.55      5.95    0.262914E-008
      3.55      6.00    0.194978E-008
      3.55      6.05    0.142549E-008
      3.55      6.10    0.101289E-008
      3.55      6.15    0.696714E-009
      3.55      6.20    0.452197E-009
      3.55      6.25    0.264951E-009
      3.55      6.30    0.123996E-009
      3.55      6.35    0.325081E-010
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.204301E-010
      3.60     -6.30    0.783672E-010
      3.60     -6.25    0.169468E-009
      3.60     -6.20    0.297240E-009
      3.60     -6.15    0.476409E-009
      3.60     -6.10    0.723731E-009
      3.60     -6.05    0.105978E-008
      3.60     -6.00    0.150405E-008
      3.60     -5.95    0.209280E-008
      3.60     -5.90    0.288737E-008
      3.60     -5.85    0.399191E-008
      3.60     -5.80    0.553448E-008
      3.60     -5.75    0.765642E-008
      3.60     -5.70    0.105117E-007
      3.60     -5.65    0.142729E-007
      3.60     -5.60    0.191843E-007
      3.60     -5.55    0.256120E-007
      3.60     -5.50    0.341001E-007
      3.60     -5.45    0.453811E-007
      3.60     -5.40    0.604528E-007
      3.60     -5.35    0.806570E-007
      3.60     -5.30    0.107797E-006
      3.60     -5.25    0.144400E-006
      3.60     -5.20    0.193828E-006
      3.60     -5.15    0.260773E-006
      3.60     -5.10    0.351477E-006
      3.60     -5.05    0.474225E-006
      3.60     -5.00    0.640089E-006
      3.60     -4.95    0.863863E-006
      3.60     -4.90    0.116494E-005
      3.60     -4.85    0.156881E-005
      3.60     -4.80    0.210841E-005
      3.60     -4.75    0.282540E-005
      3.60     -4.70    0.377234E-005
      3.60     -4.65    0.501469E-005
      3.60     -4.60    0.663380E-005
      3.60     -4.55    0.873047E-005
      3.60     -4.50    0.114285E-004
      3.60     -4.45    0.148805E-004
      3.60     -4.40    0.192716E-004
      3.60     -4.35    0.248245E-004
      3.60     -4.30    0.318048E-004
      3.60     -4.25    0.405244E-004
      3.60     -4.20    0.513458E-004
      3.60     -4.15    0.646877E-004
      3.60     -4.10    0.810296E-004
      3.60     -4.05    0.100913E-003
      3.60     -4.00    0.124944E-003
      3.60     -3.95    0.153792E-003
      3.60     -3.90    0.188184E-003
      3.60     -3.85    0.228902E-003
      3.60     -3.80    0.276785E-003
      3.60     -3.75    0.332715E-003
      3.60     -3.70    0.397610E-003
      3.60     -3.65    0.472402E-003
      3.60     -3.60    0.558018E-003
      3.60     -3.55    0.655355E-003
      3.60     -3.50    0.765270E-003
      3.60     -3.45    0.888559E-003
      3.60     -3.40    0.102592E-002
      3.60     -3.35    0.117794E-002
      3.60     -3.30    0.134502E-002
      3.60     -3.25    0.152743E-002
      3.60     -3.20    0.172521E-002
      3.60     -3.15    0.193824E-002
      3.60     -3.10    0.216621E-002
      3.60     -3.05    0.240862E-002
      3.60     -3.00    0.266480E-002
      3.60     -2.95    0.293393E-002
      3.60     -2.90    0.321504E-002
      3.60     -2.85    0.350705E-002
      3.60     -2.80    0.380881E-002
      3.60     -2.75    0.411907E-002
      3.60     -2.70    0.443656E-002
      3.60     -2.65    0.475995E-002
      3.60     -2.60    0.508793E-002
      3.60     -2.55    0.541922E-002
      3.60     -2.50    0.575255E-002
      3.60     -2.45    0.608675E-002
      3.60     -2.40    0.642066E-002
      3.60     -2.35    0.675317E-002
      3.60     -2.30    0.708323E-002
      3.60     -2.25    0.740985E-002
      3.60     -2.20    0.773208E-002
      3.60     -2.15    0.804906E-002
      3.60     -2.10    0.835999E-002
      3.60     -2.05    0.866414E-002
      3.60     -2.00    0.896087E-002
      3.60     -1.95    0.924959E-002
      3.60     -1.90    0.952983E-002
      3.60     -1.85    0.980119E-002
      3.60     -1.80    0.100634E-001
      3.60     -1.75    0.103161E-001
      3.60     -1.70    0.105592E-001
      3.60     -1.65    0.107926E-001
      3.60     -1.60    0.110161E-001
      3.60     -1.55    0.112299E-001
      3.60     -1.50    0.114337E-001
      3.60     -1.45    0.116279E-001
      3.60     -1.40    0.118123E-001
      3.60     -1.35    0.119873E-001
      3.60     -1.30    0.121531E-001
      3.60     -1.25    0.123100E-001
      3.60     -1.20    0.124584E-001
      3.60     -1.15    0.125985E-001
      3.60     -1.10    0.127308E-001
      3.60     -1.05    0.128556E-001
      3.60     -1.00    0.129732E-001
      3.60     -0.95    0.130839E-001
      3.60     -0.90    0.131879E-001
      3.60     -0.85    0.132854E-001
      3.60     -0.80    0.133768E-001
      3.60     -0.75    0.134619E-001
      3.60     -0.70    0.135410E-001
      3.60     -0.65    0.136140E-001
      3.60     -0.60    0.136810E-001
      3.60     -0.55    0.137421E-001
      3.60     -0.50    0.137970E-001
      3.60     -0.45    0.138459E-001
      3.60     -0.40    0.138885E-001
      3.60     -0.35    0.139248E-001
      3.60     -0.30    0.139547E-001
      3.60     -0.25    0.139781E-001
      3.60     -0.20    0.139950E-001
      3.60     -0.15    0.140054E-001
      3.60     -0.10    0.140092E-001
      3.60     -0.05    0.140064E-001
      3.60      0.00    0.139972E-001
      3.60      0.05    0.139815E-001
      3.60      0.10    0.139594E-001
      3.60      0.15    0.139310E-001
      3.60      0.20    0.138963E-001
      3.60      0.25    0.138556E-001
      3.60      0.30    0.138089E-001
      3.60      0.35    0.137562E-001
      3.60      0.40    0.136978E-001
      3.60      0.45    0.136337E-001
      3.60      0.50    0.135641E-001
      3.60      0.55    0.134891E-001
      3.60      0.60    0.134088E-001
      3.60      0.65    0.133231E-001
      3.60      0.70    0.132321E-001
      3.60      0.75    0.131358E-001
      3.60      0.80    0.130344E-001
      3.60      0.85    0.129277E-001
      3.60      0.90    0.128157E-001
      3.60      0.95    0.126985E-001
      3.60      1.00    0.125760E-001
      3.60      1.05    0.124481E-001
      3.60      1.10    0.123147E-001
      3.60      1.15    0.121759E-001
      3.60      1.20    0.120315E-001
      3.60      1.25    0.118813E-001
      3.60      1.30    0.117252E-001
      3.60      1.35    0.115631E-001
      3.60      1.40    0.113948E-001
      3.60      1.45    0.112201E-001
      3.60      1.50    0.110388E-001
      3.60      1.55    0.108510E-001
      3.60      1.60    0.106564E-001
      3.60      1.65    0.104549E-001
      3.60      1.70    0.102464E-001
      3.60      1.75    0.100309E-001
      3.60      1.80    0.980827E-002
      3.60      1.85    0.957852E-002
      3.60      1.90    0.934162E-002
      3.60      1.95    0.909764E-002
      3.60      2.00    0.884664E-002
      3.60      2.05    0.858880E-002
      3.60      2.10    0.832433E-002
      3.60      2.15    0.805353E-002
      3.60      2.20    0.777672E-002
      3.60      2.25    0.749432E-002
      3.60      2.30    0.720677E-002
      3.60      2.35    0.691465E-002
      3.60      2.40    0.661859E-002
      3.60      2.45    0.631934E-002
      3.60      2.50    0.601770E-002
      3.60      2.55    0.571457E-002
      3.60      2.60    0.541091E-002
      3.60      2.65    0.510772E-002
      3.60      2.70    0.480604E-002
      3.60      2.75    0.450699E-002
      3.60      2.80    0.421169E-002
      3.60      2.85    0.392131E-002
      3.60      2.90    0.363700E-002
      3.60      2.95    0.335988E-002
      3.60      3.00    0.309104E-002
      3.60      3.05    0.283149E-002
      3.60      3.10    0.258220E-002
      3.60      3.15    0.234401E-002
      3.60      3.20    0.211769E-002
      3.60      3.25    0.190385E-002
      3.60      3.30    0.170299E-002
      3.60      3.35    0.151543E-002
      3.60      3.40    0.134138E-002
      3.60      3.45    0.118089E-002
      3.60      3.50    0.103386E-002
      3.60      3.55    0.900038E-003
      3.60      3.60    0.779059E-003
      3.60      3.65    0.670428E-003
      3.60      3.70    0.573552E-003
      3.60      3.75    0.487760E-003
      3.60      3.80    0.412315E-003
      3.60      3.85    0.346435E-003
      3.60      3.90    0.289314E-003
      3.60      3.95    0.240140E-003
      3.60      4.00    0.198111E-003
      3.60      4.05    0.162447E-003
      3.60      4.10    0.132399E-003
      3.60      4.15    0.107261E-003
      3.60      4.20    0.863746E-004
      3.60      4.25    0.691395E-004
      3.60      4.30    0.550153E-004
      3.60      4.35    0.435213E-004
      3.60      4.40    0.342306E-004
      3.60      4.45    0.267709E-004
      3.60      4.50    0.208192E-004
      3.60      4.55    0.161006E-004
      3.60      4.60    0.123824E-004
      3.60      4.65    0.947036E-005
      3.60      4.70    0.720335E-005
      3.60      4.75    0.544854E-005
      3.60      4.80    0.409781E-005
      3.60      4.85    0.306405E-005
      3.60      4.90    0.227795E-005
      3.60      4.95    0.168411E-005
      3.60      5.00    0.123831E-005
      3.60      5.05    0.905540E-006
      3.60      5.10    0.658513E-006
      3.60      5.15    0.476239E-006
      3.60      5.20    0.342705E-006
      3.60      5.25    0.245534E-006
      3.60      5.30    0.175311E-006
      3.60      5.35    0.124770E-006
      3.60      5.40    0.885005E-007
      3.60      5.45    0.626119E-007
      3.60      5.50    0.442349E-007
      3.60      5.55    0.312672E-007
      3.60      5.60    0.221703E-007
      3.60      5.65    0.157898E-007
      3.60      5.70    0.113082E-007
      3.60      5.75    0.816151E-008
      3.60      5.80    0.595908E-008
      3.60      5.85    0.442543E-008
      3.60      5.90    0.333916E-008
      3.60      5.95    0.255208E-008
      3.60      6.00    0.195311E-008
      3.60      6.05    0.147313E-008
      3.60      6.10    0.107690E-008
      3.60      6.15    0.753924E-009
      3.60      6.20    0.493348E-009
      3.60      6.25    0.288189E-009
      3.60      6.30    0.134111E-009
      3.60      6.35    0.348565E-010
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.175310E-010
      3.65     -6.30    0.676389E-010
      3.65     -6.25    0.145393E-009
      3.65     -6.20    0.254269E-009
      3.65     -6.15    0.406702E-009
      3.65     -6.10    0.616065E-009
      3.65     -6.05    0.892785E-009
      3.65     -6.00    0.125292E-008
      3.65     -5.95    0.172605E-008
      3.65     -5.90    0.237223E-008
      3.65     -5.85    0.328101E-008
      3.65     -5.80    0.455591E-008
      3.65     -5.75    0.630570E-008
      3.65     -5.70    0.864133E-008
      3.65     -5.65    0.116882E-007
      3.65     -5.60    0.156079E-007
      3.65     -5.55    0.206782E-007
      3.65     -5.50    0.272966E-007
      3.65     -5.45    0.360139E-007
      3.65     -5.40    0.476163E-007
      3.65     -5.35    0.631447E-007
      3.65     -5.30    0.839719E-007
      3.65     -5.25    0.112066E-006
      3.65     -5.20    0.150069E-006
      3.65     -5.15    0.201677E-006
      3.65     -5.10    0.271898E-006
      3.65     -5.05    0.367431E-006
      3.65     -5.00    0.497280E-006
      3.65     -4.95    0.673375E-006
      3.65     -4.90    0.911440E-006
      3.65     -4.85    0.123204E-005
      3.65     -4.80    0.166199E-005
      3.65     -4.75    0.223523E-005
      3.65     -4.70    0.299480E-005
      3.65     -4.65    0.399449E-005
      3.65     -4.60    0.530133E-005
      3.65     -4.55    0.699874E-005
      3.65     -4.50    0.919019E-005
      3.65     -4.45    0.120033E-004
      3.65     -4.40    0.155946E-004
      3.65     -4.35    0.201531E-004
      3.65     -4.30    0.259054E-004
      3.65     -4.25    0.331195E-004
      3.65     -4.20    0.421080E-004
      3.65     -4.15    0.532358E-004
      3.65     -4.10    0.669211E-004
      3.65     -4.05    0.836415E-004
      3.65     -4.00    0.103933E-003
      3.65     -3.95    0.128392E-003
      3.65     -3.90    0.157672E-003
      3.65     -3.85    0.192487E-003
      3.65     -3.80    0.233605E-003
      3.65     -3.75    0.281852E-003
      3.65     -3.70    0.338089E-003
      3.65     -3.65    0.403210E-003
      3.65     -3.60    0.478111E-003
      3.65     -3.55    0.563685E-003
      3.65     -3.50    0.660800E-003
      3.65     -3.45    0.770279E-003
      3.65     -3.40    0.892872E-003
      3.65     -3.35    0.102923E-002
      3.65     -3.30    0.117985E-002
      3.65     -3.25    0.134510E-002
      3.65     -3.20    0.152515E-002
      3.65     -3.15    0.172004E-002
      3.65     -3.10    0.192959E-002
      3.65     -3.05    0.215348E-002
      3.65     -3.00    0.239118E-002
      3.65     -2.95    0.264203E-002
      3.65     -2.90    0.290520E-002
      3.65     -2.85    0.317978E-002
      3.65     -2.80    0.346472E-002
      3.65     -2.75    0.375890E-002
      3.65     -2.70    0.406112E-002
      3.65     -2.65    0.437016E-002
      3.65     -2.60    0.468477E-002
      3.65     -2.55    0.500369E-002
      3.65     -2.50    0.532571E-002
      3.65     -2.45    0.564964E-002
      3.65     -2.40    0.597431E-002
      3.65     -2.35    0.629861E-002
      3.65     -2.30    0.662147E-002
      3.65     -2.25    0.694186E-002
      3.65     -2.20    0.725882E-002
      3.65     -2.15    0.757144E-002
      3.65     -2.10    0.787886E-002
      3.65     -2.05    0.818030E-002
      3.65     -2.00    0.847507E-002
      3.65     -1.95    0.876255E-002
      3.65     -1.90    0.904221E-002
      3.65     -1.85    0.931361E-002
      3.65     -1.80    0.957640E-002
      3.65     -1.75    0.983030E-002
      3.65     -1.70    0.100751E-001
      3.65     -1.65    0.103106E-001
      3.65     -1.60    0.105367E-001
      3.65     -1.55    0.107534E-001
      3.65     -1.50    0.109605E-001
      3.65     -1.45    0.111581E-001
      3.65     -1.40    0.113463E-001
      3.65     -1.35    0.115251E-001
      3.65     -1.30    0.116948E-001
      3.65     -1.25    0.118555E-001
      3.65     -1.20    0.120075E-001
      3.65     -1.15    0.121511E-001
      3.65     -1.10    0.122866E-001
      3.65     -1.05    0.124142E-001
      3.65     -1.00    0.125342E-001
      3.65     -0.95    0.126468E-001
      3.65     -0.90    0.127522E-001
      3.65     -0.85    0.128507E-001
      3.65     -0.80    0.129423E-001
      3.65     -0.75    0.130272E-001
      3.65     -0.70    0.131055E-001
      3.65     -0.65    0.131773E-001
      3.65     -0.60    0.132426E-001
      3.65     -0.55    0.133015E-001
      3.65     -0.50    0.133540E-001
      3.65     -0.45    0.134001E-001
      3.65     -0.40    0.134397E-001
      3.65     -0.35    0.134730E-001
      3.65     -0.30    0.134997E-001
      3.65     -0.25    0.135199E-001
      3.65     -0.20    0.135336E-001
      3.65     -0.15    0.135408E-001
      3.65     -0.10    0.135415E-001
      3.65     -0.05    0.135357E-001
      3.65      0.00    0.135235E-001
      3.65      0.05    0.135049E-001
      3.65      0.10    0.134800E-001
      3.65      0.15    0.134489E-001
      3.65      0.20    0.134116E-001
      3.65      0.25    0.133684E-001
      3.65      0.30    0.133193E-001
      3.65      0.35    0.132643E-001
      3.65      0.40    0.132037E-001
      3.65      0.45    0.131375E-001
      3.65      0.50    0.130658E-001
      3.65      0.55    0.129888E-001
      3.65      0.60    0.129065E-001
      3.65      0.65    0.128189E-001
      3.65      0.70    0.127262E-001
      3.65      0.75    0.126282E-001
      3.65      0.80    0.125251E-001
      3.65      0.85    0.124168E-001
      3.65      0.90    0.123034E-001
      3.65      0.95    0.121847E-001
      3.65      1.00    0.120607E-001
      3.65      1.05    0.119314E-001
      3.65      1.10    0.117968E-001
      3.65      1.15    0.116566E-001
      3.65      1.20    0.115109E-001
      3.65      1.25    0.113595E-001
      3.65      1.30    0.112023E-001
      3.65      1.35    0.110391E-001
      3.65      1.40    0.108697E-001
      3.65      1.45    0.106941E-001
      3.65      1.50    0.105122E-001
      3.65      1.55    0.103237E-001
      3.65      1.60    0.101287E-001
      3.65      1.65    0.992693E-002
      3.65      1.70    0.971848E-002
      3.65      1.75    0.950323E-002
      3.65      1.80    0.928118E-002
      3.65      1.85    0.905234E-002
      3.65      1.90    0.881673E-002
      3.65      1.95    0.857446E-002
      3.65      2.00    0.832567E-002
      3.65      2.05    0.807056E-002
      3.65      2.10    0.780944E-002
      3.65      2.15    0.754263E-002
      3.65      2.20    0.727052E-002
      3.65      2.25    0.699357E-002
      3.65      2.30    0.671229E-002
      3.65      2.35    0.642730E-002
      3.65      2.40    0.613928E-002
      3.65      2.45    0.584899E-002
      3.65      2.50    0.555726E-002
      3.65      2.55    0.526500E-002
      3.65      2.60    0.497314E-002
      3.65      2.65    0.468271E-002
      3.65      2.70    0.439473E-002
      3.65      2.75    0.411027E-002
      3.65      2.80    0.383043E-002
      3.65      2.85    0.355629E-002
      3.65      2.90    0.328890E-002
      3.65      2.95    0.302931E-002
      3.65      3.00    0.277849E-002
      3.65      3.05    0.253734E-002
      3.65      3.10    0.230669E-002
      3.65      3.15    0.208727E-002
      3.65      3.20    0.187969E-002
      3.65      3.25    0.168443E-002
      3.65      3.30    0.150182E-002
      3.65      3.35    0.133208E-002
      3.65      3.40    0.117528E-002
      3.65      3.45    0.103133E-002
      3.65      3.50    0.900049E-003
      3.65      3.55    0.781098E-003
      3.65      3.60    0.674029E-003
      3.65      3.65    0.578300E-003
      3.65      3.70    0.493285E-003
      3.65      3.75    0.418301E-003
      3.65      3.80    0.352620E-003
      3.65      3.85    0.295485E-003
      3.65      3.90    0.246126E-003
      3.65      3.95    0.203781E-003
      3.65      4.00    0.167709E-003
      3.65      4.05    0.137197E-003
      3.65      4.10    0.111568E-003
      3.65      4.15    0.901892E-004
      3.65      4.20    0.724759E-004
      3.65      4.25    0.578977E-004
      3.65      4.30    0.459818E-004
      3.65      4.35    0.363084E-004
      3.65      4.40    0.285089E-004
      3.65      4.45    0.222615E-004
      3.65      4.50    0.172882E-004
      3.65      4.55    0.133532E-004
      3.65      4.60    0.102581E-004
      3.65      4.65    0.783770E-005
      3.65      4.70    0.595620E-005
      3.65      4.75    0.450168E-005
      3.65      4.80    0.338350E-005
      3.65      4.85    0.252863E-005
      3.65      4.90    0.187899E-005
      3.65      4.95    0.138858E-005
      3.65      5.00    0.102065E-005
      3.65      5.05    0.746260E-006
      3.65      5.10    0.542760E-006
      3.65      5.15    0.392757E-006
      3.65      5.20    0.282858E-006
      3.65      5.25    0.202931E-006
      3.65      5.30    0.145154E-006
      3.65      5.35    0.103587E-006
      3.65      5.40    0.737561E-007
      3.65      5.45    0.524507E-007
      3.65      5.50    0.373240E-007
      3.65      5.55    0.266221E-007
      3.65      5.60    0.190939E-007
      3.65      5.65    0.137772E-007
      3.65      5.70    0.100202E-007
      3.65      5.75    0.735370E-008
      3.65      5.80    0.547203E-008
      3.65      5.85    0.414386E-008
      3.65      5.90    0.320159E-008
      3.65      5.95    0.251135E-008
      3.65      6.00    0.197616E-008
      3.65      6.05    0.153117E-008
      3.65      6.10    0.114496E-008
      3.65      6.15    0.812965E-009
      3.65      6.20    0.533112E-009
      3.65      6.25    0.309140E-009
      3.65      6.30    0.141919E-009
      3.65      6.35    0.366787E-010
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.158657E-010
      3.70     -6.30    0.604935E-010
      3.70     -6.25    0.129349E-009
      3.70     -6.20    0.223072E-009
      3.70     -6.15    0.349430E-009
      3.70     -6.10    0.517715E-009
      3.70     -6.05    0.737084E-009
      3.70     -6.00    0.102012E-008
      3.70     -5.95    0.139607E-008
      3.70     -5.90    0.191949E-008
      3.70     -5.85    0.266747E-008
      3.70     -5.80    0.371674E-008
      3.70     -5.75    0.514821E-008
      3.70     -5.70    0.704847E-008
      3.70     -5.65    0.949576E-008
      3.70     -5.60    0.126190E-007
      3.70     -5.55    0.165994E-007
      3.70     -5.50    0.217336E-007
      3.70     -5.45    0.284304E-007
      3.70     -5.40    0.372818E-007
      3.70     -5.35    0.490998E-007
      3.70     -5.30    0.649331E-007
      3.70     -5.25    0.862926E-007
      3.70     -5.20    0.115256E-006
      3.70     -5.15    0.154746E-006
      3.70     -5.10    0.208778E-006
      3.70     -5.05    0.282818E-006
      3.70     -5.00    0.384157E-006
      3.70     -4.95    0.522423E-006
      3.70     -4.90    0.710231E-006
      3.70     -4.85    0.964118E-006
      3.70     -4.80    0.130575E-005
      3.70     -4.75    0.176273E-005
      3.70     -4.70    0.237011E-005
      3.70     -4.65    0.317186E-005
      3.70     -4.60    0.422290E-005
      3.70     -4.55    0.559192E-005
      3.70     -4.50    0.736468E-005
      3.70     -4.45    0.964786E-005
      3.70     -4.40    0.125728E-004
      3.70     -4.35    0.162993E-004
      3.70     -4.30    0.210194E-004
      3.70     -4.25    0.269620E-004
      3.70     -4.20    0.343956E-004
      3.70     -4.15    0.436348E-004
      3.70     -4.10    0.550430E-004
      3.70     -4.05    0.690351E-004
      3.70     -4.00    0.860837E-004
      3.70     -3.95    0.106714E-003
      3.70     -3.90    0.131511E-003
      3.70     -3.85    0.161118E-003
      3.70     -3.80    0.196235E-003
      3.70     -3.75    0.237620E-003
      3.70     -3.70    0.286077E-003
      3.70     -3.65    0.342446E-003
      3.70     -3.60    0.407587E-003
      3.70     -3.55    0.482370E-003
      3.70     -3.50    0.567660E-003
      3.70     -3.45    0.664288E-003
      3.70     -3.40    0.773032E-003
      3.70     -3.35    0.894584E-003
      3.70     -3.30    0.102952E-002
      3.70     -3.25    0.117828E-002
      3.70     -3.20    0.134117E-002
      3.70     -3.15    0.151833E-002
      3.70     -3.10    0.170973E-002
      3.70     -3.05    0.191520E-002
      3.70     -3.00    0.213438E-002
      3.70     -2.95    0.236674E-002
      3.70     -2.90    0.261162E-002
      3.70     -2.85    0.286825E-002
      3.70     -2.80    0.313571E-002
      3.70     -2.75    0.341300E-002
      3.70     -2.70    0.369904E-002
      3.70     -2.65    0.399270E-002
      3.70     -2.60    0.429281E-002
      3.70     -2.55    0.459820E-002
      3.70     -2.50    0.490767E-002
      3.70     -2.45    0.522006E-002
      3.70     -2.40    0.553421E-002
      3.70     -2.35    0.584901E-002
      3.70     -2.30    0.616337E-002
      3.70     -2.25    0.647623E-002
      3.70     -2.20    0.678663E-002
      3.70     -2.15    0.709359E-002
      3.70     -2.10    0.739623E-002
      3.70     -2.05    0.769372E-002
      3.70     -2.00    0.798532E-002
      3.70     -1.95    0.827038E-002
      3.70     -1.90    0.854830E-002
      3.70     -1.85    0.881861E-002
      3.70     -1.80    0.908092E-002
      3.70     -1.75    0.933489E-002
      3.70     -1.70    0.958026E-002
      3.70     -1.65    0.981683E-002
      3.70     -1.60    0.100444E-001
      3.70     -1.55    0.102629E-001
      3.70     -1.50    0.104722E-001
      3.70     -1.45    0.106723E-001
      3.70     -1.40    0.108631E-001
      3.70     -1.35    0.110448E-001
      3.70     -1.30    0.112173E-001
      3.70     -1.25    0.113810E-001
      3.70     -1.20    0.115358E-001
      3.70     -1.15    0.116821E-001
      3.70     -1.10    0.118201E-001
      3.70     -1.05    0.119499E-001
      3.70     -1.00    0.120718E-001
      3.70     -0.95    0.121860E-001
      3.70     -0.90    0.122925E-001
      3.70     -0.85    0.123917E-001
      3.70     -0.80    0.124836E-001
      3.70     -0.75    0.125685E-001
      3.70     -0.70    0.126462E-001
      3.70     -0.65    0.127171E-001
      3.70     -0.60    0.127811E-001
      3.70     -0.55    0.128384E-001
      3.70     -0.50    0.128889E-001
      3.70     -0.45    0.129329E-001
      3.70     -0.40    0.129702E-001
      3.70     -0.35    0.130010E-001
      3.70     -0.30    0.130251E-001
      3.70     -0.25    0.130427E-001
      3.70     -0.20    0.130538E-001
      3.70     -0.15    0.130583E-001
      3.70     -0.10    0.130564E-001
      3.70     -0.05    0.130480E-001
      3.70      0.00    0.130331E-001
      3.70      0.05    0.130120E-001
      3.70      0.10    0.129846E-001
      3.70      0.15    0.129511E-001
      3.70      0.20    0.129116E-001
      3.70      0.25    0.128661E-001
      3.70      0.30    0.128148E-001
      3.70      0.35    0.127577E-001
      3.70      0.40    0.126950E-001
      3.70      0.45    0.126268E-001
      3.70      0.50    0.125532E-001
      3.70      0.55    0.124742E-001
      3.70      0.60    0.123901E-001
      3.70      0.65    0.123008E-001
      3.70      0.70    0.122064E-001
      3.70      0.75    0.121068E-001
      3.70      0.80    0.120021E-001
      3.70      0.85    0.118923E-001
      3.70      0.90    0.117774E-001
      3.70      0.95    0.116574E-001
      3.70      1.00    0.115322E-001
      3.70      1.05    0.114016E-001
      3.70      1.10    0.112658E-001
      3.70      1.15    0.111245E-001
      3.70      1.20    0.109778E-001
      3.70      1.25    0.108255E-001
      3.70      1.30    0.106674E-001
      3.70      1.35    0.105035E-001
      3.70      1.40    0.103336E-001
      3.70      1.45    0.101575E-001
      3.70      1.50    0.997530E-002
      3.70      1.55    0.978679E-002
      3.70      1.60    0.959191E-002
      3.70      1.65    0.939060E-002
      3.70      1.70    0.918285E-002
      3.70      1.75    0.896862E-002
      3.70      1.80    0.874795E-002
      3.70      1.85    0.852087E-002
      3.70      1.90    0.828746E-002
      3.70      1.95    0.804785E-002
      3.70      2.00    0.780226E-002
      3.70      2.05    0.755095E-002
      3.70      2.10    0.729426E-002
      3.70      2.15    0.703259E-002
      3.70      2.20    0.676634E-002
      3.70      2.25    0.649604E-002
      3.70      2.30    0.622224E-002
      3.70      2.35    0.594560E-002
      3.70      2.40    0.566684E-002
      3.70      2.45    0.538674E-002
      3.70      2.50    0.510612E-002
      3.70      2.55    0.482588E-002
      3.70      2.60    0.454698E-002
      3.70      2.65    0.427039E-002
      3.70      2.70    0.399712E-002
      3.70      2.75    0.372820E-002
      3.70      2.80    0.346464E-002
      3.70      2.85    0.320743E-002
      3.70      2.90    0.295755E-002
      3.70      2.95    0.271592E-002
      3.70      3.00    0.248342E-002
      3.70      3.05    0.226082E-002
      3.70      3.10    0.204882E-002
      3.70      3.15    0.184802E-002
      3.70      3.20    0.165888E-002
      3.70      3.25    0.148174E-002
      3.70      3.30    0.131683E-002
      3.70      3.35    0.116421E-002
      3.70      3.40    0.102385E-002
      3.70      3.45    0.895574E-003
      3.70      3.50    0.779107E-003
      3.70      3.55    0.674042E-003
      3.70      3.60    0.579883E-003
      3.70      3.65    0.496050E-003
      3.70      3.70    0.421905E-003
      3.70      3.75    0.356770E-003
      3.70      3.80    0.299936E-003
      3.70      3.85    0.250683E-003
      3.70      3.90    0.208285E-003
      3.70      3.95    0.172034E-003
      3.70      4.00    0.141253E-003
      3.70      4.05    0.115295E-003
      3.70      4.10    0.935541E-004
      3.70      4.15    0.754706E-004
      3.70      4.20    0.605273E-004
      3.70      4.25    0.482611E-004
      3.70      4.30    0.382587E-004
      3.70      4.35    0.301583E-004
      3.70      4.40    0.236422E-004
      3.70      4.45    0.184346E-004
      3.70      4.50    0.142982E-004
      3.70      4.55    0.110317E-004
      3.70      4.60    0.846669E-005
      3.70      4.65    0.646358E-005
      3.70      4.70    0.490842E-005
      3.70      4.75    0.370764E-005
      3.70      4.80    0.278555E-005
      3.70      4.85    0.208103E-005
      3.70      4.90    0.154587E-005
      3.70      4.95    0.114198E-005
      3.70      5.00    0.839119E-006
      3.70      5.05    0.613519E-006
      3.70      5.10    0.446372E-006
      3.70      5.15    0.323308E-006
      3.70      5.20    0.233232E-006
      3.70      5.25    0.167675E-006
      3.70      5.30    0.120251E-006
      3.70      5.35    0.860925E-007
      3.70      5.40    0.615671E-007
      3.70      5.45    0.440370E-007
      3.70      5.50    0.315771E-007
      3.70      5.55    0.227518E-007
      3.70      5.60    0.165191E-007
      3.70      5.65    0.121025E-007
      3.70      5.70    0.894969E-008
      3.70      5.75    0.669246E-008
      3.70      5.80    0.507632E-008
      3.70      5.85    0.392246E-008
      3.70      5.90    0.309154E-008
      3.70      5.95    0.247782E-008
      3.70      6.00    0.198997E-008
      3.70      6.05    0.157297E-008
      3.70      6.10    0.119685E-008
      3.70      6.15    0.857963E-009
      3.70      6.20    0.563742E-009
      3.70      6.25    0.324999E-009
      3.70      6.30    0.147700E-009
      3.70      6.35    0.376240E-010
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.149329E-010
      3.75     -6.30    0.563629E-010
      3.75     -6.25    0.118803E-009
      3.75     -6.20    0.199969E-009
      3.75     -6.15    0.303046E-009
      3.75     -6.10    0.433109E-009
      3.75     -6.05    0.598336E-009
      3.75     -6.00    0.814311E-009
      3.75     -5.95    0.111020E-008
      3.75     -5.90    0.153619E-008
      3.75     -5.85    0.215079E-008
      3.75     -5.80    0.300974E-008
      3.75     -5.75    0.417770E-008
      3.75     -5.70    0.570636E-008
      3.75     -5.65    0.766577E-008
      3.75     -5.60    0.101370E-007
      3.75     -5.55    0.132550E-007
      3.75     -5.50    0.172177E-007
      3.75     -5.45    0.223280E-007
      3.75     -5.40    0.290132E-007
      3.75     -5.35    0.379003E-007
      3.75     -5.30    0.497992E-007
      3.75     -5.25    0.658763E-007
      3.75     -5.20    0.877414E-007
      3.75     -5.15    0.117699E-006
      3.75     -5.10    0.159041E-006
      3.75     -5.05    0.216182E-006
      3.75     -5.00    0.295055E-006
      3.75     -4.95    0.403334E-006
      3.75     -4.90    0.551137E-006
      3.75     -4.85    0.751653E-006
      3.75     -4.80    0.102239E-005
      3.75     -4.75    0.138558E-005
      3.75     -4.70    0.186966E-005
      3.75     -4.65    0.251040E-005
      3.75     -4.60    0.335252E-005
      3.75     -4.55    0.445236E-005
      3.75     -4.50    0.588068E-005
      3.75     -4.45    0.772601E-005
      3.75     -4.40    0.100981E-004
      3.75     -4.35    0.131312E-004
      3.75     -4.30    0.169876E-004
      3.75     -4.25    0.218614E-004
      3.75     -4.20    0.279817E-004
      3.75     -4.15    0.356179E-004
      3.75     -4.10    0.450829E-004
      3.75     -4.05    0.567357E-004
      3.75     -4.00    0.709868E-004
      3.75     -3.95    0.882983E-004
      3.75     -3.90    0.109188E-003
      3.75     -3.85    0.134229E-003
      3.75     -3.80    0.164056E-003
      3.75     -3.75    0.199356E-003
      3.75     -3.70    0.240869E-003
      3.75     -3.65    0.289378E-003
      3.75     -3.60    0.345696E-003
      3.75     -3.55    0.410658E-003
      3.75     -3.50    0.485109E-003
      3.75     -3.45    0.569874E-003
      3.75     -3.40    0.665740E-003
      3.75     -3.35    0.773421E-003
      3.75     -3.30    0.893542E-003
      3.75     -3.25    0.102661E-002
      3.75     -3.20    0.117302E-002
      3.75     -3.15    0.133302E-002
      3.75     -3.10    0.150672E-002
      3.75     -3.05    0.169407E-002
      3.75     -3.00    0.189486E-002
      3.75     -2.95    0.210871E-002
      3.75     -2.90    0.233513E-002
      3.75     -2.85    0.257347E-002
      3.75     -2.80    0.282297E-002
      3.75     -2.75    0.308275E-002
      3.75     -2.70    0.335186E-002
      3.75     -2.65    0.362926E-002
      3.75     -2.60    0.391389E-002
      3.75     -2.55    0.420466E-002
      3.75     -2.50    0.450044E-002
      3.75     -2.45    0.480009E-002
      3.75     -2.40    0.510248E-002
      3.75     -2.35    0.540650E-002
      3.75     -2.30    0.571107E-002
      3.75     -2.25    0.601511E-002
      3.75     -2.20    0.631762E-002
      3.75     -2.15    0.661762E-002
      3.75     -2.10    0.691417E-002
      3.75     -2.05    0.720643E-002
      3.75     -2.00    0.749362E-002
      3.75     -1.95    0.777502E-002
      3.75     -1.90    0.805002E-002
      3.75     -1.85    0.831810E-002
      3.75     -1.80    0.857878E-002
      3.75     -1.75    0.883171E-002
      3.75     -1.70    0.907658E-002
      3.75     -1.65    0.931314E-002
      3.75     -1.60    0.954116E-002
      3.75     -1.55    0.976047E-002
      3.75     -1.50    0.997094E-002
      3.75     -1.45    0.101725E-001
      3.75     -1.40    0.103650E-001
      3.75     -1.35    0.105485E-001
      3.75     -1.30    0.107231E-001
      3.75     -1.25    0.108887E-001
      3.75     -1.20    0.110456E-001
      3.75     -1.15    0.111939E-001
      3.75     -1.10    0.113337E-001
      3.75     -1.05    0.114652E-001
      3.75     -1.00    0.115885E-001
      3.75     -0.95    0.117039E-001
      3.75     -0.90    0.118113E-001
      3.75     -0.85    0.119111E-001
      3.75     -0.80    0.120033E-001
      3.75     -0.75    0.120880E-001
      3.75     -0.70    0.121654E-001
      3.75     -0.65    0.122356E-001
      3.75     -0.60    0.122987E-001
      3.75     -0.55    0.123547E-001
      3.75     -0.50    0.124038E-001
      3.75     -0.45    0.124460E-001
      3.75     -0.40    0.124815E-001
      3.75     -0.35    0.125102E-001
      3.75     -0.30    0.125323E-001
      3.75     -0.25    0.125477E-001
      3.75     -0.20    0.125565E-001
      3.75     -0.15    0.125588E-001
      3.75     -0.10    0.125546E-001
      3.75     -0.05    0.125439E-001
      3.75      0.00    0.125269E-001
      3.75      0.05    0.125035E-001
      3.75      0.10    0.124740E-001
      3.75      0.15    0.124384E-001
      3.75      0.20    0.123967E-001
      3.75      0.25    0.123492E-001
      3.75      0.30    0.122959E-001
      3.75      0.35    0.122369E-001
      3.75      0.40    0.121723E-001
      3.75      0.45    0.121022E-001
      3.75      0.50    0.120268E-001
      3.75      0.55    0.119461E-001
      3.75      0.60    0.118603E-001
      3.75      0.65    0.117693E-001
      3.75      0.70    0.116733E-001
      3.75      0.75    0.115723E-001
      3.75      0.80    0.114662E-001
      3.75      0.85    0.113551E-001
      3.75      0.90    0.112389E-001
      3.75      0.95    0.111177E-001
      3.75      1.00    0.109914E-001
      3.75      1.05    0.108598E-001
      3.75      1.10    0.107231E-001
      3.75      1.15    0.105810E-001
      3.75      1.20    0.104336E-001
      3.75      1.25    0.102806E-001
      3.75      1.30    0.101221E-001
      3.75      1.35    0.995790E-002
      3.75      1.40    0.978787E-002
      3.75      1.45    0.961195E-002
      3.75      1.50    0.943005E-002
      3.75      1.55    0.924210E-002
      3.75      1.60    0.904806E-002
      3.75      1.65    0.884789E-002
      3.75      1.70    0.864161E-002
      3.75      1.75    0.842922E-002
      3.75      1.80    0.821079E-002
      3.75      1.85    0.798639E-002
      3.75      1.90    0.775614E-002
      3.75      1.95    0.752022E-002
      3.75      2.00    0.727890E-002
      3.75      2.05    0.703249E-002
      3.75      2.10    0.678139E-002
      3.75      2.15    0.652601E-002
      3.75      2.20    0.626682E-002
      3.75      2.25    0.600437E-002
      3.75      2.30    0.573926E-002
      3.75      2.35    0.547218E-002
      3.75      2.40    0.520387E-002
      3.75      2.45    0.493510E-002
      3.75      2.50    0.466672E-002
      3.75      2.55    0.439961E-002
      3.75      2.60    0.413468E-002
      3.75      2.65    0.387290E-002
      3.75      2.70    0.361523E-002
      3.75      2.75    0.336261E-002
      3.75      2.80    0.311598E-002
      3.75      2.85    0.287624E-002
      3.75      2.90    0.264425E-002
      3.75      2.95    0.242083E-002
      3.75      3.00    0.220675E-002
      3.75      3.05    0.200265E-002
      3.75      3.10    0.180912E-002
      3.75      3.15    0.162659E-002
      3.75      3.20    0.145542E-002
      3.75      3.25    0.129582E-002
      3.75      3.30    0.114787E-002
      3.75      3.35    0.101156E-002
      3.75      3.40    0.886746E-003
      3.75      3.45    0.773186E-003
      3.75      3.50    0.670529E-003
      3.75      3.55    0.578327E-003
      3.75      3.60    0.496046E-003
      3.75      3.65    0.423093E-003
      3.75      3.70    0.358831E-003
      3.75      3.75    0.302599E-003
      3.75      3.80    0.253722E-003
      3.75      3.85    0.211519E-003
      3.75      3.90    0.175318E-003
      3.75      3.95    0.144468E-003
      3.75      4.00    0.118354E-003
      3.75      4.05    0.963949E-004
      3.75      4.10    0.780562E-004
      3.75      4.15    0.628432E-004
      3.75      4.20    0.503050E-004
      3.75      4.25    0.400380E-004
      3.75      4.30    0.316860E-004
      3.75      4.35    0.249370E-004
      3.75      4.40    0.195201E-004
      3.75      4.45    0.152000E-004
      3.75      4.50    0.117758E-004
      3.75      4.55    0.907689E-005
      3.75      4.60    0.696095E-005
      3.75      4.65    0.531075E-005
      3.75      4.70    0.403099E-005
      3.75      4.75    0.304390E-005
      3.75      4.80    0.228634E-005
      3.75      4.85    0.170780E-005
      3.75      4.90    0.126837E-005
      3.75      4.95    0.936695E-006
      3.75      5.00    0.688125E-006
      3.75      5.05    0.503134E-006
      3.75      5.10    0.366260E-006
      3.75      5.15    0.265700E-006
      3.75      5.20    0.192123E-006
      3.75      5.25    0.138533E-006
      3.75      5.30    0.996864E-007
      3.75      5.35    0.716585E-007
      3.75      5.40    0.515085E-007
      3.75      5.45    0.370929E-007
      3.75      5.50    0.268256E-007
      3.75      5.55    0.195388E-007
      3.75      5.60    0.143765E-007
      3.75      5.65    0.106906E-007
      3.75      5.70    0.804402E-008
      3.75      5.75    0.612330E-008
      3.75      5.80    0.473276E-008
      3.75      5.85    0.371932E-008
      3.75      5.90    0.297771E-008
      3.75      5.95    0.241819E-008
      3.75      6.00    0.196680E-008
      3.75      6.05    0.157348E-008
      3.75      6.10    0.121207E-008
      3.75      6.15    0.877367E-009
      3.75      6.20    0.578189E-009
      3.75      6.25    0.332946E-009
      3.75      6.30    0.149931E-009
      3.75      6.35    0.380088E-010
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.141252E-010
      3.80     -6.30    0.529197E-010
      3.80     -6.25    0.109859E-009
      3.80     -6.20    0.179569E-009
      3.80     -6.15    0.262022E-009
      3.80     -6.10    0.359189E-009
      3.80     -6.05    0.478557E-009
      3.80     -6.00    0.638486E-009
      3.80     -5.95    0.870539E-009
      3.80     -5.90    0.121837E-008
      3.80     -5.85    0.172422E-008
      3.80     -5.80    0.243015E-008
      3.80     -5.75    0.337287E-008
      3.80     -5.70    0.460211E-008
      3.80     -5.65    0.615932E-008
      3.80     -5.60    0.811459E-008
      3.80     -5.55    0.105443E-007
      3.80     -5.50    0.135820E-007
      3.80     -5.45    0.174423E-007
      3.80     -5.40    0.224289E-007
      3.80     -5.35    0.290237E-007
      3.80     -5.30    0.378483E-007
      3.80     -5.25    0.497938E-007
      3.80     -5.20    0.661328E-007
      3.80     -5.15    0.886939E-007
      3.80     -5.10    0.120132E-006
      3.80     -5.05    0.164067E-006
      3.80     -5.00    0.225241E-006
      3.80     -4.95    0.309777E-006
      3.80     -4.90    0.425751E-006
      3.80     -4.85    0.583672E-006
      3.80     -4.80    0.797474E-006
      3.80     -4.75    0.108521E-005
      3.80     -4.70    0.146967E-005
      3.80     -4.65    0.197976E-005
      3.80     -4.60    0.265172E-005
      3.80     -4.55    0.353156E-005
      3.80     -4.50    0.467744E-005
      3.80     -4.45    0.616267E-005
      3.80     -4.40    0.807806E-005
      3.80     -4.35    0.105362E-004
      3.80     -4.30    0.136730E-004
      3.80     -4.25    0.176524E-004
      3.80     -4.20    0.226688E-004
      3.80     -4.15    0.289509E-004
      3.80     -4.10    0.367666E-004
      3.80     -4.05    0.464233E-004
      3.80     -4.00    0.582761E-004
      3.80     -3.95    0.727275E-004
      3.80     -3.90    0.902321E-004
      3.80     -3.85    0.111298E-003
      3.80     -3.80    0.136490E-003
      3.80     -3.75    0.166429E-003
      3.80     -3.70    0.201788E-003
      3.80     -3.65    0.243287E-003
      3.80     -3.60    0.291688E-003
      3.80     -3.55    0.347782E-003
      3.80     -3.50    0.412375E-003
      3.80     -3.45    0.486277E-003
      3.80     -3.40    0.570262E-003
      3.80     -3.35    0.665058E-003
      3.80     -3.30    0.771310E-003
      3.80     -3.25    0.889581E-003
      3.80     -3.20    0.102032E-002
      3.80     -3.15    0.116389E-002
      3.80     -3.10    0.132048E-002
      3.80     -3.05    0.149017E-002
      3.80     -3.00    0.167288E-002
      3.80     -2.95    0.186841E-002
      3.80     -2.90    0.207638E-002
      3.80     -2.85    0.229631E-002
      3.80     -2.80    0.252755E-002
      3.80     -2.75    0.276939E-002
      3.80     -2.70    0.302097E-002
      3.80     -2.65    0.328141E-002
      3.80     -2.60    0.354973E-002
      3.80     -2.55    0.382494E-002
      3.80     -2.50    0.410599E-002
      3.80     -2.45    0.439179E-002
      3.80     -2.40    0.468125E-002
      3.80     -2.35    0.497328E-002
      3.80     -2.30    0.526679E-002
      3.80     -2.25    0.556072E-002
      3.80     -2.20    0.585405E-002
      3.80     -2.15    0.614576E-002
      3.80     -2.10    0.643491E-002
      3.80     -2.05    0.672064E-002
      3.80     -2.00    0.700213E-002
      3.80     -1.95    0.727863E-002
      3.80     -1.90    0.754949E-002
      3.80     -1.85    0.781413E-002
      3.80     -1.80    0.807203E-002
      3.80     -1.75    0.832279E-002
      3.80     -1.70    0.856606E-002
      3.80     -1.65    0.880153E-002
      3.80     -1.60    0.902893E-002
      3.80     -1.55    0.924803E-002
      3.80     -1.50    0.945866E-002
      3.80     -1.45    0.966067E-002
      3.80     -1.40    0.985396E-002
      3.80     -1.35    0.100385E-001
      3.80     -1.30    0.102142E-001
      3.80     -1.25    0.103810E-001
      3.80     -1.20    0.105392E-001
      3.80     -1.15    0.106887E-001
      3.80     -1.10    0.108297E-001
      3.80     -1.05    0.109624E-001
      3.80     -1.00    0.110867E-001
      3.80     -0.95    0.112029E-001
      3.80     -0.90    0.113110E-001
      3.80     -0.85    0.114112E-001
      3.80     -0.80    0.115035E-001
      3.80     -0.75    0.115882E-001
      3.80     -0.70    0.116653E-001
      3.80     -0.65    0.117349E-001
      3.80     -0.60    0.117972E-001
      3.80     -0.55    0.118523E-001
      3.80     -0.50    0.119002E-001
      3.80     -0.45    0.119411E-001
      3.80     -0.40    0.119750E-001
      3.80     -0.35    0.120021E-001
      3.80     -0.30    0.120224E-001
      3.80     -0.25    0.120360E-001
      3.80     -0.20    0.120430E-001
      3.80     -0.15    0.120433E-001
      3.80     -0.10    0.120372E-001
      3.80     -0.05    0.120246E-001
      3.80      0.00    0.120056E-001
      3.80      0.05    0.119803E-001
      3.80      0.10    0.119488E-001
      3.80      0.15    0.119113E-001
      3.80      0.20    0.118678E-001
      3.80      0.25    0.118184E-001
      3.80      0.30    0.117633E-001
      3.80      0.35    0.117025E-001
      3.80      0.40    0.116362E-001
      3.80      0.45    0.115645E-001
      3.80      0.50    0.114874E-001
      3.80      0.55    0.114052E-001
      3.80      0.60    0.113179E-001
      3.80      0.65    0.112255E-001
      3.80      0.70    0.111281E-001
      3.80      0.75    0.110258E-001
      3.80      0.80    0.109185E-001
      3.80      0.85    0.108063E-001
      3.80      0.90    0.106891E-001
      3.80      0.95    0.105669E-001
      3.80      1.00    0.104397E-001
      3.80      1.05    0.103074E-001
      3.80      1.10    0.101701E-001
      3.80      1.15    0.100276E-001
      3.80      1.20    0.987978E-002
      3.80      1.25    0.972667E-002
      3.80      1.30    0.956816E-002
      3.80      1.35    0.940416E-002
      3.80      1.40    0.923458E-002
      3.80      1.45    0.905935E-002
      3.80      1.50    0.887841E-002
      3.80      1.55    0.869173E-002
      3.80      1.60    0.849926E-002
      3.80      1.65    0.830102E-002
      3.80      1.70    0.809703E-002
      3.80      1.75    0.788737E-002
      3.80      1.80    0.767211E-002
      3.80      1.85    0.745138E-002
      3.80      1.90    0.722532E-002
      3.80      1.95    0.699417E-002
      3.80      2.00    0.675822E-002
      3.80      2.05    0.651786E-002
      3.80      2.10    0.627350E-002
      3.80      2.15    0.602560E-002
      3.80      2.20    0.577466E-002
      3.80      2.25    0.552126E-002
      3.80      2.30    0.526602E-002
      3.80      2.35    0.500965E-002
      3.80      2.40    0.475291E-002
      3.80      2.45    0.449658E-002
      3.80      2.50    0.424147E-002
      3.80      2.55    0.398846E-002
      3.80      2.60    0.373841E-002
      3.80      2.65    0.349226E-002
      3.80      2.70    0.325088E-002
      3.80      2.75    0.301517E-002
      3.80      2.80    0.278593E-002
      3.80      2.85    0.256398E-002
      3.80      2.90    0.235007E-002
      3.80      2.95    0.214492E-002
      3.80      3.00    0.194916E-002
      3.80      3.05    0.176333E-002
      3.80      3.10    0.158788E-002
      3.80      3.15    0.142312E-002
      3.80      3.20    0.126928E-002
      3.80      3.25    0.112646E-002
      3.80      3.30    0.994642E-003
      3.80      3.35    0.873718E-003
      3.80      3.40    0.763476E-003
      3.80      3.45    0.663607E-003
      3.80      3.50    0.573717E-003
      3.80      3.55    0.493324E-003
      3.80      3.60    0.421883E-003
      3.80      3.65    0.358799E-003
      3.80      3.70    0.303452E-003
      3.80      3.75    0.255208E-003
      3.80      3.80    0.213433E-003
      3.80      3.85    0.177491E-003
      3.80      3.90    0.146767E-003
      3.80      3.95    0.120670E-003
      3.80      4.00    0.986446E-004
      3.80      4.05    0.801767E-004
      3.80      4.10    0.647943E-004
      3.80      4.15    0.520667E-004
      3.80      4.20    0.416033E-004
      3.80      4.25    0.330563E-004
      3.80      4.30    0.261189E-004
      3.80      4.35    0.205247E-004
      3.80      4.40    0.160440E-004
      3.80      4.45    0.124780E-004
      3.80      4.50    0.965700E-005
      3.80      4.55    0.743760E-005
      3.80      4.60    0.570033E-005
      3.80      4.65    0.434715E-005
      3.80      4.70    0.329890E-005
      3.80      4.75    0.249080E-005
      3.80      4.80    0.187096E-005
      3.80      4.85    0.139756E-005
      3.80      4.90    0.103799E-005
      3.80      4.95    0.766488E-006
      3.80      5.00    0.563020E-006
      3.80      5.05    0.411695E-006
      3.80      5.10    0.299971E-006
      3.80      5.15    0.218011E-006
      3.80      5.20    0.158055E-006
      3.80      5.25    0.114380E-006
      3.80      5.30    0.826522E-007
      3.80      5.35    0.597088E-007
      3.80      5.40    0.431903E-007
      3.80      5.45    0.313489E-007
      3.80      5.50    0.228903E-007
      3.80      5.55    0.168627E-007
      3.80      5.60    0.125689E-007
      3.80      5.65    0.947850E-008
      3.80      5.70    0.723603E-008
      3.80      5.75    0.559601E-008
      3.80      5.80    0.439153E-008
      3.80      5.85    0.349942E-008
      3.80      5.90    0.283097E-008
      3.80      5.95    0.231726E-008
      3.80      6.00    0.189495E-008
      3.80      6.05    0.152697E-008
      3.80      6.10    0.118654E-008
      3.80      6.15    0.865739E-009
      3.80      6.20    0.575524E-009
      3.80      6.25    0.333437E-009
      3.80      6.30    0.150651E-009
      3.80      6.35    0.380507E-010
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.131798E-010
      3.85     -6.30    0.488644E-010
      3.85     -6.25    0.999935E-010
      3.85     -6.20    0.159266E-009
      3.85     -6.15    0.223064E-009
      3.85     -6.10    0.291321E-009
      3.85     -6.05    0.372387E-009
      3.85     -6.00    0.486889E-009
      3.85     -5.95    0.667589E-009
      3.85     -5.90    0.953706E-009
      3.85     -5.85    0.137612E-008
      3.85     -5.80    0.195743E-008
      3.85     -5.75    0.272250E-008
      3.85     -5.70    0.370828E-008
      3.85     -5.65    0.495157E-008
      3.85     -5.60    0.649267E-008
      3.85     -5.55    0.838544E-008
      3.85     -5.50    0.106817E-007
      3.85     -5.45    0.135451E-007
      3.85     -5.40    0.172016E-007
      3.85     -5.35    0.220038E-007
      3.85     -5.30    0.284533E-007
      3.85     -5.25    0.372202E-007
      3.85     -5.20    0.493075E-007
      3.85     -5.15    0.661732E-007
      3.85     -5.10    0.899498E-007
      3.85     -5.05    0.123563E-006
      3.85     -5.00    0.170841E-006
      3.85     -4.95    0.236607E-006
      3.85     -4.90    0.327264E-006
      3.85     -4.85    0.451180E-006
      3.85     -4.80    0.619486E-006
      3.85     -4.75    0.846583E-006
      3.85     -4.70    0.115075E-005
      3.85     -4.65    0.155508E-005
      3.85     -4.60    0.208893E-005
      3.85     -4.55    0.278957E-005
      3.85     -4.50    0.370463E-005
      3.85     -4.45    0.489449E-005
      3.85     -4.40    0.643421E-005
      3.85     -4.35    0.841712E-005
      3.85     -4.30    0.109570E-004
      3.85     -4.25    0.141912E-004
      3.85     -4.20    0.182838E-004
      3.85     -4.15    0.234279E-004
      3.85     -4.10    0.298505E-004
      3.85     -4.05    0.378143E-004
      3.85     -4.00    0.476230E-004
      3.85     -3.95    0.596250E-004
      3.85     -3.90    0.742152E-004
      3.85     -3.85    0.918403E-004
      3.85     -3.80    0.112999E-003
      3.85     -3.75    0.138245E-003
      3.85     -3.70    0.168186E-003
      3.85     -3.65    0.203481E-003
      3.85     -3.60    0.244830E-003
      3.85     -3.55    0.292973E-003
      3.85     -3.50    0.348674E-003
      3.85     -3.45    0.412704E-003
      3.85     -3.40    0.485820E-003
      3.85     -3.35    0.568738E-003
      3.85     -3.30    0.662121E-003
      3.85     -3.25    0.766554E-003
      3.85     -3.20    0.882543E-003
      3.85     -3.15    0.101050E-002
      3.85     -3.10    0.115071E-002
      3.85     -3.05    0.130337E-002
      3.85     -3.00    0.146852E-002
      3.85     -2.95    0.164608E-002
      3.85     -2.90    0.183581E-002
      3.85     -2.85    0.203738E-002
      3.85     -2.80    0.225028E-002
      3.85     -2.75    0.247393E-002
      3.85     -2.70    0.270761E-002
      3.85     -2.65    0.295056E-002
      3.85     -2.60    0.320191E-002
      3.85     -2.55    0.346079E-002
      3.85     -2.50    0.372621E-002
      3.85     -2.45    0.399717E-002
      3.85     -2.40    0.427262E-002
      3.85     -2.35    0.455151E-002
      3.85     -2.30    0.483277E-002
      3.85     -2.25    0.511536E-002
      3.85     -2.20    0.539822E-002
      3.85     -2.15    0.568035E-002
      3.85     -2.10    0.596081E-002
      3.85     -2.05    0.623870E-002
      3.85     -2.00    0.651320E-002
      3.85     -1.95    0.678353E-002
      3.85     -1.90    0.704900E-002
      3.85     -1.85    0.730898E-002
      3.85     -1.80    0.756291E-002
      3.85     -1.75    0.781033E-002
      3.85     -1.70    0.805087E-002
      3.85     -1.65    0.828417E-002
      3.85     -1.60    0.850990E-002
      3.85     -1.55    0.872779E-002
      3.85     -1.50    0.893759E-002
      3.85     -1.45    0.913913E-002
      3.85     -1.40    0.933225E-002
      3.85     -1.35    0.951685E-002
      3.85     -1.30    0.969285E-002
      3.85     -1.25    0.986019E-002
      3.85     -1.20    0.100189E-001
      3.85     -1.15    0.101690E-001
      3.85     -1.10    0.103107E-001
      3.85     -1.05    0.104439E-001
      3.85     -1.00    0.105689E-001
      3.85     -0.95    0.106855E-001
      3.85     -0.90    0.107939E-001
      3.85     -0.85    0.108942E-001
      3.85     -0.80    0.109866E-001
      3.85     -0.75    0.110711E-001
      3.85     -0.70    0.111479E-001
      3.85     -0.65    0.112170E-001
      3.85     -0.60    0.112787E-001
      3.85     -0.55    0.113330E-001
      3.85     -0.50    0.113799E-001
      3.85     -0.45    0.114197E-001
      3.85     -0.40    0.114524E-001
      3.85     -0.35    0.114781E-001
      3.85     -0.30    0.114969E-001
      3.85     -0.25    0.115090E-001
      3.85     -0.20    0.115143E-001
      3.85     -0.15    0.115130E-001
      3.85     -0.10    0.115052E-001
      3.85     -0.05    0.114909E-001
      3.85      0.00    0.114702E-001
      3.85      0.05    0.114432E-001
      3.85      0.10    0.114101E-001
      3.85      0.15    0.113709E-001
      3.85      0.20    0.113257E-001
      3.85      0.25    0.112747E-001
      3.85      0.30    0.112180E-001
      3.85      0.35    0.111557E-001
      3.85      0.40    0.110879E-001
      3.85      0.45    0.110147E-001
      3.85      0.50    0.109363E-001
      3.85      0.55    0.108527E-001
      3.85      0.60    0.107641E-001
      3.85      0.65    0.106705E-001
      3.85      0.70    0.105720E-001
      3.85      0.75    0.104686E-001
      3.85      0.80    0.103604E-001
      3.85      0.85    0.102472E-001
      3.85      0.90    0.101292E-001
      3.85      0.95    0.100064E-001
      3.85      1.00    0.987870E-002
      3.85      1.05    0.974608E-002
      3.85      1.10    0.960851E-002
      3.85      1.15    0.946592E-002
      3.85      1.20    0.931827E-002
      3.85      1.25    0.916549E-002
      3.85      1.30    0.900752E-002
      3.85      1.35    0.884431E-002
      3.85      1.40    0.867580E-002
      3.85      1.45    0.850193E-002
      3.85      1.50    0.832266E-002
      3.85      1.55    0.813799E-002
      3.85      1.60    0.794790E-002
      3.85      1.65    0.775242E-002
      3.85      1.70    0.755164E-002
      3.85      1.75    0.734564E-002
      3.85      1.80    0.713455E-002
      3.85      1.85    0.691852E-002
      3.85      1.90    0.669774E-002
      3.85      1.95    0.647246E-002
      3.85      2.00    0.624303E-002
      3.85      2.05    0.600986E-002
      3.85      2.10    0.577340E-002
      3.85      2.15    0.553414E-002
      3.85      2.20    0.529260E-002
      3.85      2.25    0.504939E-002
      3.85      2.30    0.480515E-002
      3.85      2.35    0.456059E-002
      3.85      2.40    0.431647E-002
      3.85      2.45    0.407356E-002
      3.85      2.50    0.383265E-002
      3.85      2.55    0.359456E-002
      3.85      2.60    0.336015E-002
      3.85      2.65    0.313026E-002
      3.85      2.70    0.290570E-002
      3.85      2.75    0.268727E-002
      3.85      2.80    0.247570E-002
      3.85      2.85    0.227167E-002
      3.85      2.90    0.207585E-002
      3.85      2.95    0.188881E-002
      3.85      3.00    0.171109E-002
      3.85      3.05    0.154310E-002
      3.85      3.10    0.138517E-002
      3.85      3.15    0.123751E-002
      3.85      3.20    0.110022E-002
      3.85      3.25    0.973302E-003
      3.85      3.30    0.856670E-003
      3.85      3.35    0.750134E-003
      3.85      3.40    0.653422E-003
      3.85      3.45    0.566181E-003
      3.85      3.50    0.487988E-003
      3.85      3.55    0.418348E-003
      3.85      3.60    0.356716E-003
      3.85      3.65    0.302514E-003
      3.85      3.70    0.255146E-003
      3.85      3.75    0.214015E-003
      3.85      3.80    0.178529E-003
      3.85      3.85    0.148107E-003
      3.85      3.90    0.122189E-003
      3.85      3.95    0.100244E-003
      3.85      4.00    0.817772E-004
      3.85      4.05    0.663349E-004
      3.85      4.10    0.535062E-004
      3.85      4.15    0.429176E-004
      3.85      4.20    0.342342E-004
      3.85      4.25    0.271575E-004
      3.85      4.30    0.214261E-004
      3.85      4.35    0.168138E-004
      3.85      4.40    0.131265E-004
      3.85      4.45    0.101974E-004
      3.85      4.50    0.788457E-005
      3.85      4.55    0.606814E-005
      3.85      4.60    0.464854E-005
      3.85      4.65    0.354428E-005
      3.85      4.70    0.268954E-005
      3.85      4.75    0.203098E-005
      3.85      4.80    0.152597E-005
      3.85      4.85    0.114026E-005
      3.85      4.90    0.847170E-006
      3.85      4.95    0.625799E-006
      3.85      5.00    0.459793E-006
      3.85      5.05    0.336416E-006
      3.85      5.10    0.245376E-006
      3.85      5.15    0.178657E-006
      3.85      5.20    0.129888E-006
      3.85      5.25    0.943582E-007
      3.85      5.30    0.685036E-007
      3.85      5.35    0.497827E-007
      3.85      5.40    0.362675E-007
      3.85      5.45    0.265505E-007
      3.85      5.50    0.195860E-007
      3.85      5.55    0.145905E-007
      3.85      5.60    0.110027E-007
      3.85      5.65    0.839444E-008
      3.85      5.70    0.648781E-008
      3.85      5.75    0.507597E-008
      3.85      5.80    0.403104E-008
      3.85      5.85    0.324239E-008
      3.85      5.90    0.264166E-008
      3.85      5.95    0.217035E-008
      3.85      6.00    0.178011E-008
      3.85      6.05    0.143886E-008
      3.85      6.10    0.112336E-008
      3.85      6.15    0.827690E-009
      3.85      6.20    0.556903E-009
      3.85      6.25    0.326730E-009
      3.85      6.30    0.149012E-009
      3.85      6.35    0.380985E-010
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.116886E-010
      3.90     -6.30    0.435464E-010
      3.90     -6.25    0.881492E-010
      3.90     -6.20    0.136542E-009
      3.90     -6.15    0.183090E-009
      3.90     -6.10    0.227230E-009
      3.90     -6.05    0.276572E-009
      3.90     -6.00    0.354207E-009
      3.90     -5.95    0.493559E-009
      3.90     -5.90    0.729762E-009
      3.90     -5.85    0.108145E-008
      3.90     -5.80    0.156707E-008
      3.90     -5.75    0.219499E-008
      3.90     -5.70    0.299468E-008
      3.90     -5.65    0.398798E-008
      3.90     -5.60    0.520096E-008
      3.90     -5.55    0.664675E-008
      3.90     -5.50    0.835751E-008
      3.90     -5.45    0.104365E-007
      3.90     -5.40    0.130545E-007
      3.90     -5.35    0.164848E-007
      3.90     -5.30    0.211217E-007
      3.90     -5.25    0.274712E-007
      3.90     -5.20    0.363026E-007
      3.90     -5.15    0.487977E-007
      3.90     -5.10    0.666774E-007
      3.90     -5.05    0.922740E-007
      3.90     -5.00    0.128625E-006
      3.90     -4.95    0.179576E-006
      3.90     -4.90    0.250180E-006
      3.90     -4.85    0.347056E-006
      3.90     -4.80    0.479014E-006
      3.90     -4.75    0.657503E-006
      3.90     -4.70    0.896967E-006
      3.90     -4.65    0.121590E-005
      3.90     -4.60    0.163785E-005
      3.90     -4.55    0.219307E-005
      3.90     -4.50    0.292028E-005
      3.90     -4.45    0.386891E-005
      3.90     -4.40    0.510074E-005
      3.90     -4.35    0.669259E-005
      3.90     -4.30    0.873924E-005
      3.90     -4.25    0.113553E-004
      3.90     -4.20    0.146782E-004
      3.90     -4.15    0.188704E-004
      3.90     -4.10    0.241230E-004
      3.90     -4.05    0.306583E-004
      3.90     -4.00    0.387351E-004
      3.90     -3.95    0.486511E-004
      3.90     -3.90    0.607477E-004
      3.90     -3.85    0.754122E-004
      3.90     -3.80    0.930824E-004
      3.90     -3.75    0.114249E-003
      3.90     -3.70    0.139454E-003
      3.90     -3.65    0.169294E-003
      3.90     -3.60    0.204408E-003
      3.90     -3.55    0.245478E-003
      3.90     -3.50    0.293216E-003
      3.90     -3.45    0.348348E-003
      3.90     -3.40    0.411597E-003
      3.90     -3.35    0.483662E-003
      3.90     -3.30    0.565198E-003
      3.90     -3.25    0.656806E-003
      3.90     -3.20    0.759019E-003
      3.90     -3.15    0.872294E-003
      3.90     -3.10    0.996997E-003
      3.90     -3.05    0.113339E-002
      3.90     -3.00    0.128163E-002
      3.90     -2.95    0.144174E-002
      3.90     -2.90    0.161364E-002
      3.90     -2.85    0.179710E-002
      3.90     -2.80    0.199177E-002
      3.90     -2.75    0.219719E-002
      3.90     -2.70    0.241279E-002
      3.90     -2.65    0.263792E-002
      3.90     -2.60    0.287184E-002
      3.90     -2.55    0.311378E-002
      3.90     -2.50    0.336285E-002
      3.90     -2.45    0.361812E-002
      3.90     -2.40    0.387862E-002
      3.90     -2.35    0.414333E-002
      3.90     -2.30    0.441123E-002
      3.90     -2.25    0.468129E-002
      3.90     -2.20    0.495248E-002
      3.90     -2.15    0.522379E-002
      3.90     -2.10    0.549429E-002
      3.90     -2.05    0.576307E-002
      3.90     -2.00    0.602931E-002
      3.90     -1.95    0.629221E-002
      3.90     -1.90    0.655102E-002
      3.90     -1.85    0.680509E-002
      3.90     -1.80    0.705384E-002
      3.90     -1.75    0.729676E-002
      3.90     -1.70    0.753343E-002
      3.90     -1.65    0.776346E-002
      3.90     -1.60    0.798646E-002
      3.90     -1.55    0.820210E-002
      3.90     -1.50    0.841010E-002
      3.90     -1.45    0.861022E-002
      3.90     -1.40    0.880226E-002
      3.90     -1.35    0.898610E-002
      3.90     -1.30    0.916159E-002
      3.90     -1.25    0.932863E-002
      3.90     -1.20    0.948720E-002
      3.90     -1.15    0.963730E-002
      3.90     -1.10    0.977899E-002
      3.90     -1.05    0.991231E-002
      3.90     -1.00    0.100373E-001
      3.90     -0.95    0.101540E-001
      3.90     -0.90    0.102624E-001
      3.90     -0.85    0.103626E-001
      3.90     -0.80    0.104548E-001
      3.90     -0.75    0.105390E-001
      3.90     -0.70    0.106154E-001
      3.90     -0.65    0.106841E-001
      3.90     -0.60    0.107452E-001
      3.90     -0.55    0.107987E-001
      3.90     -0.50    0.108448E-001
      3.90     -0.45    0.108836E-001
      3.90     -0.40    0.109152E-001
      3.90     -0.35    0.109398E-001
      3.90     -0.30    0.109573E-001
      3.90     -0.25    0.109681E-001
      3.90     -0.20    0.109720E-001
      3.90     -0.15    0.109693E-001
      3.90     -0.10    0.109600E-001
      3.90     -0.05    0.109442E-001
      3.90      0.00    0.109220E-001
      3.90      0.05    0.108936E-001
      3.90      0.10    0.108590E-001
      3.90      0.15    0.108184E-001
      3.90      0.20    0.107718E-001
      3.90      0.25    0.107194E-001
      3.90      0.30    0.106613E-001
      3.90      0.35    0.105977E-001
      3.90      0.40    0.105286E-001
      3.90      0.45    0.104542E-001
      3.90      0.50    0.103746E-001
      3.90      0.55    0.102899E-001
      3.90      0.60    0.102003E-001
      3.90      0.65    0.101058E-001
      3.90      0.70    0.100064E-001
      3.90      0.75    0.990228E-002
      3.90      0.80    0.979336E-002
      3.90      0.85    0.967968E-002
      3.90      0.90    0.956127E-002
      3.90      0.95    0.943815E-002
      3.90      1.00    0.931032E-002
      3.90      1.05    0.917775E-002
      3.90      1.10    0.904040E-002
      3.90      1.15    0.889823E-002
      3.90      1.20    0.875123E-002
      3.90      1.25    0.859933E-002
      3.90      1.30    0.844252E-002
      3.90      1.35    0.828075E-002
      3.90      1.40    0.811398E-002
      3.90      1.45    0.794218E-002
      3.90      1.50    0.776535E-002
      3.90      1.55    0.758349E-002
      3.90      1.60    0.739663E-002
      3.90      1.65    0.720483E-002
      3.90      1.70    0.700819E-002
      3.90      1.75    0.680685E-002
      3.90      1.80    0.660094E-002
      3.90      1.85    0.639067E-002
      3.90      1.90    0.617624E-002
      3.90      1.95    0.595795E-002
      3.90      2.00    0.573616E-002
      3.90      2.05    0.551132E-002
      3.90      2.10    0.528389E-002
      3.90      2.15    0.505439E-002
      3.90      2.20    0.482336E-002
      3.90      2.25    0.459142E-002
      3.90      2.30    0.435922E-002
      3.90      2.35    0.412746E-002
      3.90      2.40    0.389689E-002
      3.90      2.45    0.366826E-002
      3.90      2.50    0.344232E-002
      3.90      2.55    0.321985E-002
      3.90      2.60    0.300164E-002
      3.90      2.65    0.278846E-002
      3.90      2.70    0.258105E-002
      3.90      2.75    0.238010E-002
      3.90      2.80    0.218623E-002
      3.90      2.85    0.200006E-002
      3.90      2.90    0.182210E-002
      3.90      2.95    0.165284E-002
      3.90      3.00    0.149268E-002
      3.90      3.05    0.134194E-002
      3.90      3.10    0.120082E-002
      3.90      3.15    0.106943E-002
      3.90      3.20    0.947789E-003
      3.90      3.25    0.835812E-003
      3.90      3.30    0.733343E-003
      3.90      3.35    0.640135E-003
      3.90      3.40    0.555873E-003
      3.90      3.45    0.480179E-003
      3.90      3.50    0.412612E-003
      3.90      3.55    0.352679E-003
      3.90      3.60    0.299852E-003
      3.90      3.65    0.253577E-003
      3.90      3.70    0.213294E-003
      3.90      3.75    0.178445E-003
      3.90      3.80    0.148488E-003
      3.90      3.85    0.122895E-003
      3.90      3.90    0.101163E-003
      3.90      3.95    0.828184E-004
      3.90      4.00    0.674261E-004
      3.90      4.05    0.545900E-004
      3.90      4.10    0.439519E-004
      3.90      4.15    0.351933E-004
      3.90      4.20    0.280270E-004
      3.90      4.25    0.221999E-004
      3.90      4.30    0.174902E-004
      3.90      4.35    0.137077E-004
      3.90      4.40    0.106889E-004
      3.90      4.45    0.829524E-005
      3.90      4.50    0.640830E-005
      3.90      4.55    0.492885E-005
      3.90      4.60    0.377441E-005
      3.90      4.65    0.287759E-005
      3.90      4.70    0.218403E-005
      3.90      4.75    0.164987E-005
      3.90      4.80    0.124037E-005
      3.90      4.85    0.927548E-006
      3.90      4.90    0.689722E-006
      3.90      4.95    0.509885E-006
      3.90      5.00    0.374986E-006
      3.90      5.05    0.274649E-006
      3.90      5.10    0.200593E-006
      3.90      5.15    0.146332E-006
      3.90      5.20    0.106690E-006
      3.90      5.25    0.778052E-007
      3.90      5.30    0.567650E-007
      3.90      5.35    0.414904E-007
      3.90      5.40    0.304562E-007
      3.90      5.45    0.225002E-007
      3.90      5.50    0.167736E-007
      3.90      5.55    0.126301E-007
      3.90      5.60    0.961884E-008
      3.90      5.65    0.740854E-008
      3.90      5.70    0.577578E-008
      3.90      5.75    0.455798E-008
      3.90      5.80    0.364245E-008
      3.90      5.85    0.294945E-008
      3.90      5.90    0.241239E-008
      3.90      5.95    0.198325E-008
      3.90      6.00    0.162623E-008
      3.90      6.05    0.131570E-008
      3.90      6.10    0.103187E-008
      3.90      6.15    0.767228E-009
      3.90      6.20    0.523313E-009
      3.90      6.25    0.310065E-009
      3.90      6.30    0.143246E-009
      3.90      6.35    0.368367E-010
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.102980E-010
      3.95     -6.30    0.377193E-010
      3.95     -6.25    0.749526E-010
      3.95     -6.20    0.112269E-009
      3.95     -6.15    0.143934E-009
      3.95     -6.10    0.167768E-009
      3.95     -6.05    0.193944E-009
      3.95     -6.00    0.243324E-009
      3.95     -5.95    0.348921E-009
      3.95     -5.90    0.541073E-009
      3.95     -5.85    0.837533E-009
      3.95     -5.80    0.124635E-008
      3.95     -5.75    0.176953E-008
      3.95     -5.70    0.242222E-008
      3.95     -5.65    0.322196E-008
      3.95     -5.60    0.416311E-008
      3.95     -5.55    0.525388E-008
      3.95     -5.50    0.649957E-008
      3.95     -5.45    0.797297E-008
      3.95     -5.40    0.979951E-008
      3.95     -5.35    0.121976E-007
      3.95     -5.30    0.154641E-007
      3.95     -5.25    0.199868E-007
      3.95     -5.20    0.263660E-007
      3.95     -5.15    0.355420E-007
      3.95     -5.10    0.488927E-007
      3.95     -5.05    0.682778E-007
      3.95     -5.00    0.960996E-007
      3.95     -4.95    0.135381E-006
      3.95     -4.90    0.190110E-006
      3.95     -4.85    0.265511E-006
      3.95     -4.80    0.368518E-006
      3.95     -4.75    0.508075E-006
      3.95     -4.70    0.695602E-006
      3.95     -4.65    0.945706E-006
      3.95     -4.60    0.127725E-005
      3.95     -4.55    0.171471E-005
      3.95     -4.50    0.228953E-005
      3.95     -4.45    0.304187E-005
      3.95     -4.40    0.402231E-005
      3.95     -4.35    0.529381E-005
      3.95     -4.30    0.693482E-005
      3.95     -4.25    0.904057E-005
      3.95     -4.20    0.117255E-004
      3.95     -4.15    0.151253E-004
      3.95     -4.10    0.193999E-004
      3.95     -4.05    0.247362E-004
      3.95     -4.00    0.313529E-004
      3.95     -3.95    0.395033E-004
      3.95     -3.90    0.494780E-004
      3.95     -3.85    0.616121E-004
      3.95     -3.80    0.762851E-004
      3.95     -3.75    0.939281E-004
      3.95     -3.70    0.115024E-003
      3.95     -3.65    0.140103E-003
      3.95     -3.60    0.169746E-003
      3.95     -3.55    0.204570E-003
      3.95     -3.50    0.245232E-003
      3.95     -3.45    0.292405E-003
      3.95     -3.40    0.346770E-003
      3.95     -3.35    0.408995E-003
      3.95     -3.30    0.479719E-003
      3.95     -3.25    0.559540E-003
      3.95     -3.20    0.649002E-003
      3.95     -3.15    0.748595E-003
      3.95     -3.10    0.858730E-003
      3.95     -3.05    0.979741E-003
      3.95     -3.00    0.111187E-002
      3.95     -2.95    0.125524E-002
      3.95     -2.90    0.140987E-002
      3.95     -2.85    0.157566E-002
      3.95     -2.80    0.175240E-002
      3.95     -2.75    0.193975E-002
      3.95     -2.70    0.213728E-002
      3.95     -2.65    0.234446E-002
      3.95     -2.60    0.256069E-002
      3.95     -2.55    0.278528E-002
      3.95     -2.50    0.301745E-002
      3.95     -2.45    0.325636E-002
      3.95     -2.40    0.350110E-002
      3.95     -2.35    0.375073E-002
      3.95     -2.30    0.400428E-002
      3.95     -2.25    0.426075E-002
      3.95     -2.20    0.451915E-002
      3.95     -2.15    0.477848E-002
      3.95     -2.10    0.503782E-002
      3.95     -2.05    0.529628E-002
      3.95     -2.00    0.555303E-002
      3.95     -1.95    0.580724E-002
      3.95     -1.90    0.605817E-002
      3.95     -1.85    0.630512E-002
      3.95     -1.80    0.654747E-002
      3.95     -1.75    0.678470E-002
      3.95     -1.70    0.701636E-002
      3.95     -1.65    0.724200E-002
      3.95     -1.60    0.746120E-002
      3.95     -1.55    0.767356E-002
      3.95     -1.50    0.787875E-002
      3.95     -1.45    0.807649E-002
      3.95     -1.40    0.826656E-002
      3.95     -1.35    0.844877E-002
      3.95     -1.30    0.862294E-002
      3.95     -1.25    0.878893E-002
      3.95     -1.20    0.894665E-002
      3.95     -1.15    0.909607E-002
      3.95     -1.10    0.923718E-002
      3.95     -1.05    0.937002E-002
      3.95     -1.00    0.949458E-002
      3.95     -0.95    0.961087E-002
      3.95     -0.90    0.971891E-002
      3.95     -0.85    0.981876E-002
      3.95     -0.80    0.991053E-002
      3.95     -0.75    0.999432E-002
      3.95     -0.70    0.100702E-001
      3.95     -0.65    0.101383E-001
      3.95     -0.60    0.101987E-001
      3.95     -0.55    0.102515E-001
      3.95     -0.50    0.102968E-001
      3.95     -0.45    0.103347E-001
      3.95     -0.40    0.103653E-001
      3.95     -0.35    0.103888E-001
      3.95     -0.30    0.104053E-001
      3.95     -0.25    0.104149E-001
      3.95     -0.20    0.104176E-001
      3.95     -0.15    0.104137E-001
      3.95     -0.10    0.104031E-001
      3.95     -0.05    0.103860E-001
      3.95      0.00    0.103626E-001
      3.95      0.05    0.103329E-001
      3.95      0.10    0.102971E-001
      3.95      0.15    0.102552E-001
      3.95      0.20    0.102074E-001
      3.95      0.25    0.101539E-001
      3.95      0.30    0.100947E-001
      3.95      0.35    0.100300E-001
      3.95      0.40    0.995990E-002
      3.95      0.45    0.988459E-002
      3.95      0.50    0.980415E-002
      3.95      0.55    0.971868E-002
      3.95      0.60    0.962831E-002
      3.95      0.65    0.953315E-002
      3.95      0.70    0.943326E-002
      3.95      0.75    0.932868E-002
      3.95      0.80    0.921946E-002
      3.95      0.85    0.910562E-002
      3.95      0.90    0.898720E-002
      3.95      0.95    0.886424E-002
      3.95      1.00    0.873676E-002
      3.95      1.05    0.860471E-002
      3.95      1.10    0.846810E-002
      3.95      1.15    0.832691E-002
      3.95      1.20    0.818113E-002
      3.95      1.25    0.803076E-002
      3.95      1.30    0.787576E-002
      3.95      1.35    0.771613E-002
      3.95      1.40    0.755184E-002
      3.95      1.45    0.738289E-002
      3.95      1.50    0.720931E-002
      3.95      1.55    0.703113E-002
      3.95      1.60    0.684840E-002
      3.95      1.65    0.666121E-002
      3.95      1.70    0.646968E-002
      3.95      1.75    0.627398E-002
      3.95      1.80    0.607428E-002
      3.95      1.85    0.587081E-002
      3.95      1.90    0.566381E-002
      3.95      1.95    0.545359E-002
      3.95      2.00    0.524054E-002
      3.95      2.05    0.502511E-002
      3.95      2.10    0.480778E-002
      3.95      2.15    0.458910E-002
      3.95      2.20    0.436961E-002
      3.95      2.25    0.414993E-002
      3.95      2.30    0.393069E-002
      3.95      2.35    0.371261E-002
      3.95      2.40    0.349638E-002
      3.95      2.45    0.328273E-002
      3.95      2.50    0.307237E-002
      3.95      2.55    0.286602E-002
      3.95      2.60    0.266438E-002
      3.95      2.65    0.246815E-002
      3.95      2.70    0.227799E-002
      3.95      2.75    0.209450E-002
      3.95      2.80    0.191819E-002
      3.95      2.85    0.174957E-002
      3.95      2.90    0.158907E-002
      3.95      2.95    0.143706E-002
      3.95      3.00    0.129383E-002
      3.95      3.05    0.115958E-002
      3.95      3.10    0.103442E-002
      3.95      3.15    0.918373E-003
      3.95      3.20    0.811381E-003
      3.95      3.25    0.713300E-003
      3.95      3.30    0.623917E-003
      3.95      3.35    0.542945E-003
      3.95      3.40    0.470042E-003
      3.95      3.45    0.404813E-003
      3.95      3.50    0.346817E-003
      3.95      3.55    0.295575E-003
      3.95      3.60    0.250586E-003
      3.95      3.65    0.211329E-003
      3.95      3.70    0.177285E-003
      3.95      3.75    0.147942E-003
      3.95      3.80    0.122807E-003
      3.95      3.85    0.101405E-003
      3.95      3.90    0.832905E-004
      3.95      3.95    0.680461E-004
      3.95      4.00    0.552919E-004
      3.95      4.05    0.446832E-004
      3.95      4.10    0.359132E-004
      3.95      4.15    0.287089E-004
      3.95      4.20    0.228277E-004
      3.95      4.25    0.180554E-004
      3.95      4.30    0.142063E-004
      3.95      4.35    0.111206E-004
      3.95      4.40    0.866236E-005
      3.95      4.45    0.671600E-005
      3.95      4.50    0.518410E-005
      3.95      4.55    0.398501E-005
      3.95      4.60    0.305079E-005
      3.95      4.65    0.232595E-005
      3.95      4.70    0.176590E-005
      3.95      4.75    0.133485E-005
      3.95      4.80    0.100437E-005
      3.95      4.85    0.751915E-006
      3.95      4.90    0.559854E-006
      3.95      4.95    0.414543E-006
      3.95      5.00    0.305397E-006
      3.95      5.05    0.224075E-006
      3.95      5.10    0.163981E-006
      3.95      5.15    0.119899E-006
      3.95      5.20    0.876818E-007
      3.95      5.25    0.641954E-007
      3.95      5.30    0.470733E-007
      3.95      5.35    0.346373E-007
      3.95      5.40    0.256326E-007
      3.95      5.45    0.191104E-007
      3.95      5.50    0.143882E-007
      3.95      5.55    0.109325E-007
      3.95      5.60    0.839864E-008
      3.95      5.65    0.651488E-008
      3.95      5.70    0.510796E-008
      3.95      5.75    0.405086E-008
      3.95      5.80    0.325379E-008
      3.95      5.85    0.264006E-008
      3.95      5.90    0.216062E-008
      3.95      5.95    0.177220E-008
      3.95      6.00    0.144740E-008
      3.95      6.05    0.116992E-008
      3.95      6.10    0.919438E-009
      3.95      6.15    0.688592E-009
      3.95      6.20    0.473938E-009
      3.95      6.25    0.283827E-009
      3.95      6.30    0.132145E-009
      3.95      6.35    0.341424E-010
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.894162E-011
      4.00     -6.30    0.321023E-010
      4.00     -6.25    0.618689E-010
      4.00     -6.20    0.892526E-010
      4.00     -6.15    0.107940E-009
      4.00     -6.10    0.117433E-009
      4.00     -6.05    0.126788E-009
      4.00     -6.00    0.156512E-009
      4.00     -5.95    0.234777E-009
      4.00     -5.90    0.391389E-009
      4.00     -5.85    0.640126E-009
      4.00     -5.80    0.987740E-009
      4.00     -5.75    0.142614E-008
      4.00     -5.70    0.196242E-008
      4.00     -5.65    0.259965E-008
      4.00     -5.60    0.332732E-008
      4.00     -5.55    0.413776E-008
      4.00     -5.50    0.502700E-008
      4.00     -5.45    0.604590E-008
      4.00     -5.40    0.729016E-008
      4.00     -5.35    0.891773E-008
      4.00     -5.30    0.111561E-007
      4.00     -5.25    0.143078E-007
      4.00     -5.20    0.188405E-007
      4.00     -5.15    0.255029E-007
      4.00     -5.10    0.354053E-007
      4.00     -5.05    0.500096E-007
      4.00     -5.00    0.711887E-007
      4.00     -4.95    0.101322E-006
      4.00     -4.90    0.143503E-006
      4.00     -4.85    0.201874E-006
      4.00     -4.80    0.281794E-006
      4.00     -4.75    0.390229E-006
      4.00     -4.70    0.536108E-006
      4.00     -4.65    0.730959E-006
      4.00     -4.60    0.989799E-006
      4.00     -4.55    0.133241E-005
      4.00     -4.50    0.178410E-005
      4.00     -4.45    0.237746E-005
      4.00     -4.40    0.315354E-005
      4.00     -4.35    0.416389E-005
      4.00     -4.30    0.547310E-005
      4.00     -4.25    0.715968E-005
      4.00     -4.20    0.931864E-005
      4.00     -4.15    0.120623E-004
      4.00     -4.10    0.155236E-004
      4.00     -4.05    0.198585E-004
      4.00     -4.00    0.252507E-004
      4.00     -3.95    0.319138E-004
      4.00     -3.90    0.400945E-004
      4.00     -3.85    0.500787E-004
      4.00     -3.80    0.621940E-004
      4.00     -3.75    0.768159E-004
      4.00     -3.70    0.943693E-004
      4.00     -3.65    0.115325E-003
      4.00     -3.60    0.140200E-003
      4.00     -3.55    0.169551E-003
      4.00     -3.50    0.203972E-003
      4.00     -3.45    0.244081E-003
      4.00     -3.40    0.290509E-003
      4.00     -3.35    0.343887E-003
      4.00     -3.30    0.404823E-003
      4.00     -3.25    0.473901E-003
      4.00     -3.20    0.551664E-003
      4.00     -3.15    0.638615E-003
      4.00     -3.10    0.735200E-003
      4.00     -3.05    0.841803E-003
      4.00     -3.00    0.958722E-003
      4.00     -2.95    0.108617E-002
      4.00     -2.90    0.122427E-002
      4.00     -2.85    0.137301E-002
      4.00     -2.80    0.153230E-002
      4.00     -2.75    0.170194E-002
      4.00     -2.70    0.188161E-002
      4.00     -2.65    0.207092E-002
      4.00     -2.60    0.226939E-002
      4.00     -2.55    0.247642E-002
      4.00     -2.50    0.269134E-002
      4.00     -2.45    0.291339E-002
      4.00     -2.40    0.314176E-002
      4.00     -2.35    0.337558E-002
      4.00     -2.30    0.361395E-002
      4.00     -2.25    0.385591E-002
      4.00     -2.20    0.410051E-002
      4.00     -2.15    0.434680E-002
      4.00     -2.10    0.459389E-002
      4.00     -2.05    0.484089E-002
      4.00     -2.00    0.508697E-002
      4.00     -1.95    0.533132E-002
      4.00     -1.90    0.557316E-002
      4.00     -1.85    0.581179E-002
      4.00     -1.80    0.604657E-002
      4.00     -1.75    0.627695E-002
      4.00     -1.70    0.650245E-002
      4.00     -1.65    0.672259E-002
      4.00     -1.60    0.693690E-002
      4.00     -1.55    0.714494E-002
      4.00     -1.50    0.734633E-002
      4.00     -1.45    0.754075E-002
      4.00     -1.40    0.772792E-002
      4.00     -1.35    0.790763E-002
      4.00     -1.30    0.807966E-002
      4.00     -1.25    0.824381E-002
      4.00     -1.20    0.839995E-002
      4.00     -1.15    0.854801E-002
      4.00     -1.10    0.868794E-002
      4.00     -1.05    0.881972E-002
      4.00     -1.00    0.894334E-002
      4.00     -0.95    0.905878E-002
      4.00     -0.90    0.916604E-002
      4.00     -0.85    0.926517E-002
      4.00     -0.80    0.935626E-002
      4.00     -0.75    0.943937E-002
      4.00     -0.70    0.951459E-002
      4.00     -0.65    0.958196E-002
      4.00     -0.60    0.964157E-002
      4.00     -0.55    0.969353E-002
      4.00     -0.50    0.973795E-002
      4.00     -0.45    0.977496E-002
      4.00     -0.40    0.980468E-002
      4.00     -0.35    0.982722E-002
      4.00     -0.30    0.984270E-002
      4.00     -0.25    0.985124E-002
      4.00     -0.20    0.985295E-002
      4.00     -0.15    0.984793E-002
      4.00     -0.10    0.983629E-002
      4.00     -0.05    0.981816E-002
      4.00      0.00    0.979366E-002
      4.00      0.05    0.976292E-002
      4.00      0.10    0.972607E-002
      4.00      0.15    0.968321E-002
      4.00      0.20    0.963446E-002
      4.00      0.25    0.957999E-002
      4.00      0.30    0.951994E-002
      4.00      0.35    0.945447E-002
      4.00      0.40    0.938371E-002
      4.00      0.45    0.930780E-002
      4.00      0.50    0.922682E-002
      4.00      0.55    0.914090E-002
      4.00      0.60    0.905016E-002
      4.00      0.65    0.895472E-002
      4.00      0.70    0.885465E-002
      4.00      0.75    0.875003E-002
      4.00      0.80    0.864092E-002
      4.00      0.85    0.852737E-002
      4.00      0.90    0.840943E-002
      4.00      0.95    0.828713E-002
      4.00      1.00    0.816051E-002
      4.00      1.05    0.802955E-002
      4.00      1.10    0.789426E-002
      4.00      1.15    0.775466E-002
      4.00      1.20    0.761077E-002
      4.00      1.25    0.746260E-002
      4.00      1.30    0.731014E-002
      4.00      1.35    0.715340E-002
      4.00      1.40    0.699238E-002
      4.00      1.45    0.682711E-002
      4.00      1.50    0.665763E-002
      4.00      1.55    0.648400E-002
      4.00      1.60    0.630632E-002
      4.00      1.65    0.612468E-002
      4.00      1.70    0.593923E-002
      4.00      1.75    0.575017E-002
      4.00      1.80    0.555768E-002
      4.00      1.85    0.536203E-002
      4.00      1.90    0.516349E-002
      4.00      1.95    0.496237E-002
      4.00      2.00    0.475908E-002
      4.00      2.05    0.455407E-002
      4.00      2.10    0.434785E-002
      4.00      2.15    0.414093E-002
      4.00      2.20    0.393390E-002
      4.00      2.25    0.372733E-002
      4.00      2.30    0.352186E-002
      4.00      2.35    0.331816E-002
      4.00      2.40    0.311690E-002
      4.00      2.45    0.291876E-002
      4.00      2.50    0.272439E-002
      4.00      2.55    0.253444E-002
      4.00      2.60    0.234954E-002
      4.00      2.65    0.217031E-002
      4.00      2.70    0.199730E-002
      4.00      2.75    0.183103E-002
      4.00      2.80    0.167192E-002
      4.00      2.85    0.152038E-002
      4.00      2.90    0.137674E-002
      4.00      2.95    0.124127E-002
      4.00      3.00    0.111416E-002
      4.00      3.05    0.995510E-003
      4.00      3.10    0.885349E-003
      4.00      3.15    0.783628E-003
      4.00      3.20    0.690224E-003
      4.00      3.25    0.604946E-003
      4.00      3.30    0.527546E-003
      4.00      3.35    0.457708E-003
      4.00      3.40    0.395075E-003
      4.00      3.45    0.339248E-003
      4.00      3.50    0.289800E-003
      4.00      3.55    0.246276E-003
      4.00      3.60    0.208208E-003
      4.00      3.65    0.175115E-003
      4.00      3.70    0.146523E-003
      4.00      3.75    0.121966E-003
      4.00      3.80    0.101003E-003
      4.00      3.85    0.832117E-004
      4.00      3.90    0.681997E-004
      4.00      3.95    0.556048E-004
      4.00      4.00    0.450965E-004
      4.00      4.05    0.363791E-004
      4.00      4.10    0.291899E-004
      4.00      4.15    0.232978E-004
      4.00      4.20    0.184973E-004
      4.00      4.25    0.146099E-004
      4.00      4.30    0.114809E-004
      4.00      4.35    0.897714E-005
      4.00      4.40    0.698559E-005
      4.00      4.45    0.541117E-005
      4.00      4.50    0.417377E-005
      4.00      4.55    0.320657E-005
      4.00      4.60    0.245425E-005
      4.00      4.65    0.187130E-005
      4.00      4.70    0.142144E-005
      4.00      4.75    0.107533E-005
      4.00      4.80    0.810024E-006
      4.00      4.85    0.607319E-006
      4.00      4.90    0.453077E-006
      4.00      4.95    0.336242E-006
      4.00      5.00    0.248356E-006
      4.00      5.05    0.182713E-006
      4.00      5.10    0.134093E-006
      4.00      5.15    0.983510E-007
      4.00      5.20    0.721962E-007
      4.00      5.25    0.531071E-007
      4.00      5.30    0.391813E-007
      4.00      5.35    0.290451E-007
      4.00      5.40    0.216650E-007
      4.00      5.45    0.162967E-007
      4.00      5.50    0.123745E-007
      4.00      5.55    0.948215E-008
      4.00      5.60    0.733617E-008
      4.00      5.65    0.572582E-008
      4.00      5.70    0.450699E-008
      4.00      5.75    0.358448E-008
      4.00      5.80    0.287942E-008
      4.00      5.85    0.233351E-008
      4.00      5.90    0.190003E-008
      4.00      5.95    0.154893E-008
      4.00      6.00    0.125798E-008
      4.00      6.05    0.101063E-008
      4.00      6.10    0.792467E-009
      4.00      6.15    0.592248E-009
      4.00      6.20    0.408448E-009
      4.00      6.25    0.244787E-009
      4.00      6.30    0.114769E-009
      4.00      6.35    0.296002E-010
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.762223E-011
      4.05     -6.30    0.269911E-010
      4.05     -6.25    0.506009E-010
      4.05     -6.20    0.701416E-010
      4.05     -6.15    0.799513E-010
      4.05     -6.10    0.796836E-010
      4.05     -6.05    0.788059E-010
      4.05     -6.00    0.954236E-010
      4.05     -5.95    0.154864E-009
      4.05     -5.90    0.283204E-009
      4.05     -5.85    0.493772E-009
      4.05     -5.80    0.787619E-009
      4.05     -5.75    0.115701E-008
      4.05     -5.70    0.159503E-008
      4.05     -5.65    0.210149E-008
      4.05     -5.60    0.265759E-008
      4.05     -5.55    0.325335E-008
      4.05     -5.50    0.387957E-008
      4.05     -5.45    0.456856E-008
      4.05     -5.40    0.538974E-008
      4.05     -5.35    0.645738E-008
      4.05     -5.30    0.793584E-008
      4.05     -5.25    0.100624E-007
      4.05     -5.20    0.132167E-007
      4.05     -5.15    0.180005E-007
      4.05     -5.10    0.253035E-007
      4.05     -5.05    0.362478E-007
      4.05     -5.00    0.522798E-007
      4.05     -4.95    0.752433E-007
      4.05     -4.90    0.107545E-006
      4.05     -4.85    0.152396E-006
      4.05     -4.80    0.213969E-006
      4.05     -4.75    0.297598E-006
      4.05     -4.70    0.410217E-006
      4.05     -4.65    0.560862E-006
      4.05     -4.60    0.761522E-006
      4.05     -4.55    0.102804E-005
      4.05     -4.50    0.138080E-005
      4.05     -4.45    0.184597E-005
      4.05     -4.40    0.245692E-005
      4.05     -4.35    0.325551E-005
      4.05     -4.30    0.429475E-005
      4.05     -4.25    0.563907E-005
      4.05     -4.20    0.736666E-005
      4.05     -4.15    0.956968E-005
      4.05     -4.10    0.123580E-004
      4.05     -4.05    0.158612E-004
      4.05     -4.00    0.202320E-004
      4.05     -3.95    0.256497E-004
      4.05     -3.90    0.323222E-004
      4.05     -3.85    0.404920E-004
      4.05     -3.80    0.504393E-004
      4.05     -3.75    0.624890E-004
      4.05     -3.70    0.770106E-004
      4.05     -3.65    0.944188E-004
      4.05     -3.60    0.115169E-003
      4.05     -3.55    0.139757E-003
      4.05     -3.50    0.168714E-003
      4.05     -3.45    0.202601E-003
      4.05     -3.40    0.241996E-003
      4.05     -3.35    0.287482E-003
      4.05     -3.30    0.339631E-003
      4.05     -3.25    0.399001E-003
      4.05     -3.20    0.466122E-003
      4.05     -3.15    0.541500E-003
      4.05     -3.10    0.625596E-003
      4.05     -3.05    0.718829E-003
      4.05     -3.00    0.821544E-003
      4.05     -2.95    0.934014E-003
      4.05     -2.90    0.105643E-002
      4.05     -2.85    0.118889E-002
      4.05     -2.80    0.133139E-002
      4.05     -2.75    0.148385E-002
      4.05     -2.70    0.164608E-002
      4.05     -2.65    0.181780E-002
      4.05     -2.60    0.199863E-002
      4.05     -2.55    0.218809E-002
      4.05     -2.50    0.238560E-002
      4.05     -2.45    0.259052E-002
      4.05     -2.40    0.280210E-002
      4.05     -2.35    0.301956E-002
      4.05     -2.30    0.324207E-002
      4.05     -2.25    0.346876E-002
      4.05     -2.20    0.369872E-002
      4.05     -2.15    0.393106E-002
      4.05     -2.10    0.416490E-002
      4.05     -2.05    0.439941E-002
      4.05     -2.00    0.463376E-002
      4.05     -1.95    0.486714E-002
      4.05     -1.90    0.509878E-002
      4.05     -1.85    0.532795E-002
      4.05     -1.80    0.555403E-002
      4.05     -1.75    0.577643E-002
      4.05     -1.70    0.599466E-002
      4.05     -1.65    0.620820E-002
      4.05     -1.60    0.641656E-002
      4.05     -1.55    0.661924E-002
      4.05     -1.50    0.681581E-002
      4.05     -1.45    0.700593E-002
      4.05     -1.40    0.718929E-002
      4.05     -1.35    0.736561E-002
      4.05     -1.30    0.753465E-002
      4.05     -1.25    0.769616E-002
      4.05     -1.20    0.784997E-002
      4.05     -1.15    0.799597E-002
      4.05     -1.10    0.813407E-002
      4.05     -1.05    0.826422E-002
      4.05     -1.00    0.838636E-002
      4.05     -0.95    0.850046E-002
      4.05     -0.90    0.860652E-002
      4.05     -0.85    0.870456E-002
      4.05     -0.80    0.879464E-002
      4.05     -0.75    0.887681E-002
      4.05     -0.70    0.895111E-002
      4.05     -0.65    0.901757E-002
      4.05     -0.60    0.907627E-002
      4.05     -0.55    0.912730E-002
      4.05     -0.50    0.917079E-002
      4.05     -0.45    0.920687E-002
      4.05     -0.40    0.923567E-002
      4.05     -0.35    0.925728E-002
      4.05     -0.30    0.927182E-002
      4.05     -0.25    0.927942E-002
      4.05     -0.20    0.928019E-002
      4.05     -0.15    0.927424E-002
      4.05     -0.10    0.926167E-002
      4.05     -0.05    0.924263E-002
      4.05      0.00    0.921724E-002
      4.05      0.05    0.918565E-002
      4.05      0.10    0.914799E-002
      4.05      0.15    0.910438E-002
      4.05      0.20    0.905496E-002
      4.05      0.25    0.899987E-002
      4.05      0.30    0.893928E-002
      4.05      0.35    0.887336E-002
      4.05      0.40    0.880224E-002
      4.05      0.45    0.872606E-002
      4.05      0.50    0.864491E-002
      4.05      0.55    0.855891E-002
      4.05      0.60    0.846819E-002
      4.05      0.65    0.837288E-002
      4.05      0.70    0.827308E-002
      4.05      0.75    0.816888E-002
      4.05      0.80    0.806036E-002
      4.05      0.85    0.794760E-002
      4.05      0.90    0.783064E-002
      4.05      0.95    0.770956E-002
      4.05      1.00    0.758439E-002
      4.05      1.05    0.745513E-002
      4.05      1.10    0.732182E-002
      4.05      1.15    0.718448E-002
      4.05      1.20    0.704318E-002
      4.05      1.25    0.689795E-002
      4.05      1.30    0.674880E-002
      4.05      1.35    0.659574E-002
      4.05      1.40    0.643882E-002
      4.05      1.45    0.627806E-002
      4.05      1.50    0.611355E-002
      4.05      1.55    0.594539E-002
      4.05      1.60    0.577368E-002
      4.05      1.65    0.559853E-002
      4.05      1.70    0.542011E-002
      4.05      1.75    0.523863E-002
      4.05      1.80    0.505432E-002
      4.05      1.85    0.486746E-002
      4.05      1.90    0.467833E-002
      4.05      1.95    0.448726E-002
      4.05      2.00    0.429466E-002
      4.05      2.05    0.410099E-002
      4.05      2.10    0.390673E-002
      4.05      2.15    0.371242E-002
      4.05      2.20    0.351861E-002
      4.05      2.25    0.332586E-002
      4.05      2.30    0.313478E-002
      4.05      2.35    0.294599E-002
      4.05      2.40    0.276013E-002
      4.05      2.45    0.257781E-002
      4.05      2.50    0.239964E-002
      4.05      2.55    0.222617E-002
      4.05      2.60    0.205797E-002
      4.05      2.65    0.189555E-002
      4.05      2.70    0.173939E-002
      4.05      2.75    0.158991E-002
      4.05      2.80    0.144746E-002
      4.05      2.85    0.131234E-002
      4.05      2.90    0.118480E-002
      4.05      2.95    0.106502E-002
      4.05      3.00    0.953086E-003
      4.05      3.05    0.849037E-003
      4.05      3.10    0.752825E-003
      4.05      3.15    0.664341E-003
      4.05      3.20    0.583417E-003
      4.05      3.25    0.509829E-003
      4.05      3.30    0.443297E-003
      4.05      3.35    0.383496E-003
      4.05      3.40    0.330065E-003
      4.05      3.45    0.282616E-003
      4.05      3.50    0.240740E-003
      4.05      3.55    0.204017E-003
      4.05      3.60    0.172012E-003
      4.05      3.65    0.144291E-003
      4.05      3.70    0.120425E-003
      4.05      3.75    0.999979E-004
      4.05      3.80    0.826170E-004
      4.05      3.85    0.679126E-004
      4.05      3.90    0.555428E-004
      4.05      3.95    0.451950E-004
      4.05      4.00    0.365859E-004
      4.05      4.05    0.294625E-004
      4.05      4.10    0.236021E-004
      4.05      4.15    0.188088E-004
      4.05      4.20    0.149117E-004
      4.05      4.25    0.117617E-004
      4.05      4.30    0.923129E-005
      4.05      4.35    0.721017E-005
      4.05      4.40    0.560515E-005
      4.05      4.45    0.433816E-005
      4.05      4.50    0.334374E-005
      4.05      4.55    0.256754E-005
      4.05      4.60    0.196462E-005
      4.05      4.65    0.149826E-005
      4.05      4.70    0.113877E-005
      4.05      4.75    0.862336E-006
      4.05      4.80    0.650488E-006
      4.05      4.85    0.488670E-006
      4.05      4.90    0.365448E-006
      4.05      4.95    0.272005E-006
      4.05      5.00    0.201578E-006
      4.05      5.05    0.148856E-006
      4.05      5.10    0.109666E-006
      4.05      5.15    0.807743E-007
      4.05      5.20    0.595803E-007
      4.05      5.25    0.440901E-007
      4.05      5.30    0.327718E-007
      4.05      5.35    0.244906E-007
      4.05      5.40    0.184208E-007
      4.05      5.45    0.139705E-007
      4.05      5.50    0.106894E-007
      4.05      5.55    0.825192E-008
      4.05      5.60    0.642981E-008
      4.05      5.65    0.503657E-008
      4.05      5.70    0.397898E-008
      4.05      5.75    0.316510E-008
      4.05      5.80    0.253498E-008
      4.05      5.85    0.203921E-008
      4.05      5.90    0.164485E-008
      4.05      5.95    0.132572E-008
      4.05      6.00    0.106468E-008
      4.05      6.05    0.847464E-009
      4.05      6.10    0.657921E-009
      4.05      6.15    0.488002E-009
      4.05      6.20    0.333284E-009
      4.05      6.25    0.198616E-009
      4.05      6.30    0.922335E-010
      4.05      6.35    0.237442E-010
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.649937E-011
      4.10     -6.30    0.231675E-010
      4.10     -6.25    0.423581E-010
      4.10     -6.20    0.560984E-010
      4.10     -6.15    0.596570E-010
      4.10     -6.10    0.544461E-010
      4.10     -6.05    0.482715E-010
      4.10     -6.00    0.576651E-010
      4.10     -5.95    0.105135E-009
      4.10     -5.90    0.213234E-009
      4.10     -5.85    0.391633E-009
      4.10     -5.80    0.640847E-009
      4.10     -5.75    0.951093E-009
      4.10     -5.70    0.131024E-008
      4.10     -5.65    0.170939E-008
      4.10     -5.60    0.213275E-008
      4.10     -5.55    0.256674E-008
      4.10     -5.50    0.300151E-008
      4.10     -5.45    0.345245E-008
      4.10     -5.40    0.396746E-008
      4.10     -5.35    0.462431E-008
      4.10     -5.30    0.554424E-008
      4.10     -5.25    0.691889E-008
      4.10     -5.20    0.906614E-008
      4.10     -5.15    0.124756E-007
      4.10     -5.10    0.178274E-007
      4.10     -5.05    0.259918E-007
      4.10     -5.00    0.380588E-007
      4.10     -4.95    0.554204E-007
      4.10     -4.90    0.799421E-007
      4.10     -4.85    0.114103E-006
      4.10     -4.80    0.161080E-006
      4.10     -4.75    0.225024E-006
      4.10     -4.70    0.311215E-006
      4.10     -4.65    0.426765E-006
      4.10     -4.60    0.581130E-006
      4.10     -4.55    0.786994E-006
      4.10     -4.50    0.106066E-005
      4.10     -4.45    0.142310E-005
      4.10     -4.40    0.190122E-005
      4.10     -4.35    0.252916E-005
      4.10     -4.30    0.335007E-005
      4.10     -4.25    0.441658E-005
      4.10     -4.20    0.579221E-005
      4.10     -4.15    0.755229E-005
      4.10     -4.10    0.978674E-005
      4.10     -4.05    0.126024E-004
      4.10     -4.00    0.161262E-004
      4.10     -3.95    0.205071E-004
      4.10     -3.90    0.259196E-004
      4.10     -3.85    0.325673E-004
      4.10     -3.80    0.406891E-004
      4.10     -3.75    0.505628E-004
      4.10     -3.70    0.625077E-004
      4.10     -3.65    0.768841E-004
      4.10     -3.60    0.940900E-004
      4.10     -3.55    0.114562E-003
      4.10     -3.50    0.138771E-003
      4.10     -3.45    0.167219E-003
      4.10     -3.40    0.200429E-003
      4.10     -3.35    0.238933E-003
      4.10     -3.30    0.283260E-003
      4.10     -3.25    0.333931E-003
      4.10     -3.20    0.391458E-003
      4.10     -3.15    0.456334E-003
      4.10     -3.10    0.529028E-003
      4.10     -3.05    0.609972E-003
      4.10     -3.00    0.699543E-003
      4.10     -2.95    0.798056E-003
      4.10     -2.90    0.905762E-003
      4.10     -2.85    0.102283E-002
      4.10     -2.80    0.114936E-002
      4.10     -2.75    0.128536E-002
      4.10     -2.70    0.143074E-002
      4.10     -2.65    0.158532E-002
      4.10     -2.60    0.174885E-002
      4.10     -2.55    0.192093E-002
      4.10     -2.50    0.210109E-002
      4.10     -2.45    0.228878E-002
      4.10     -2.40    0.248335E-002
      4.10     -2.35    0.268412E-002
      4.10     -2.30    0.289031E-002
      4.10     -2.25    0.310115E-002
      4.10     -2.20    0.331580E-002
      4.10     -2.15    0.353342E-002
      4.10     -2.10    0.375319E-002
      4.10     -2.05    0.397430E-002
      4.10     -2.00    0.419595E-002
      4.10     -1.95    0.441737E-002
      4.10     -1.90    0.463777E-002
      4.10     -1.85    0.485646E-002
      4.10     -1.80    0.507277E-002
      4.10     -1.75    0.528613E-002
      4.10     -1.70    0.549602E-002
      4.10     -1.65    0.570190E-002
      4.10     -1.60    0.590324E-002
      4.10     -1.55    0.609954E-002
      4.10     -1.50    0.629031E-002
      4.10     -1.45    0.647517E-002
      4.10     -1.40    0.665378E-002
      4.10     -1.35    0.682582E-002
      4.10     -1.30    0.699101E-002
      4.10     -1.25    0.714907E-002
      4.10     -1.20    0.729979E-002
      4.10     -1.15    0.744301E-002
      4.10     -1.10    0.757863E-002
      4.10     -1.05    0.770654E-002
      4.10     -1.00    0.782667E-002
      4.10     -0.95    0.793893E-002
      4.10     -0.90    0.804333E-002
      4.10     -0.85    0.813985E-002
      4.10     -0.80    0.822855E-002
      4.10     -0.75    0.830944E-002
      4.10     -0.70    0.838253E-002
      4.10     -0.65    0.844785E-002
      4.10     -0.60    0.850545E-002
      4.10     -0.55    0.855542E-002
      4.10     -0.50    0.859790E-002
      4.10     -0.45    0.863299E-002
      4.10     -0.40    0.866082E-002
      4.10     -0.35    0.868150E-002
      4.10     -0.30    0.869513E-002
      4.10     -0.25    0.870185E-002
      4.10     -0.20    0.870177E-002
      4.10     -0.15    0.869501E-002
      4.10     -0.10    0.868167E-002
      4.10     -0.05    0.866189E-002
      4.10      0.00    0.863581E-002
      4.10      0.05    0.860358E-002
      4.10      0.10    0.856535E-002
      4.10      0.15    0.852125E-002
      4.10      0.20    0.847142E-002
      4.10      0.25    0.841601E-002
      4.10      0.30    0.835520E-002
      4.10      0.35    0.828916E-002
      4.10      0.40    0.821802E-002
      4.10      0.45    0.814194E-002
      4.10      0.50    0.806100E-002
      4.10      0.55    0.797534E-002
      4.10      0.60    0.788509E-002
      4.10      0.65    0.779039E-002
      4.10      0.70    0.769135E-002
      4.10      0.75    0.758808E-002
      4.10      0.80    0.748068E-002
      4.10      0.85    0.736925E-002
      4.10      0.90    0.725387E-002
      4.10      0.95    0.713460E-002
      4.10      1.00    0.701151E-002
      4.10      1.05    0.688461E-002
      4.10      1.10    0.675396E-002
      4.10      1.15    0.661961E-002
      4.10      1.20    0.648166E-002
      4.10      1.25    0.634013E-002
      4.10      1.30    0.619507E-002
      4.10      1.35    0.604652E-002
      4.10      1.40    0.589451E-002
      4.10      1.45    0.573913E-002
      4.10      1.50    0.558047E-002
      4.10      1.55    0.541866E-002
      4.10      1.60    0.525380E-002
      4.10      1.65    0.508604E-002
      4.10      1.70    0.491556E-002
      4.10      1.75    0.474257E-002
      4.10      1.80    0.456734E-002
      4.10      1.85    0.439015E-002
      4.10      1.90    0.421130E-002
      4.10      1.95    0.403113E-002
      4.10      2.00    0.385003E-002
      4.10      2.05    0.366846E-002
      4.10      2.10    0.348690E-002
      4.10      2.15    0.330586E-002
      4.10      2.20    0.312586E-002
      4.10      2.25    0.294745E-002
      4.10      2.30    0.277118E-002
      4.10      2.35    0.259763E-002
      4.10      2.40    0.242739E-002
      4.10      2.45    0.226100E-002
      4.10      2.50    0.209900E-002
      4.10      2.55    0.194188E-002
      4.10      2.60    0.179011E-002
      4.10      2.65    0.164414E-002
      4.10      2.70    0.150433E-002
      4.10      2.75    0.137104E-002
      4.10      2.80    0.124452E-002
      4.10      2.85    0.112502E-002
      4.10      2.90    0.101268E-002
      4.10      2.95    0.907609E-003
      4.10      3.00    0.809827E-003
      4.10      3.05    0.719297E-003
      4.10      3.10    0.635920E-003
      4.10      3.15    0.559546E-003
      4.10      3.20    0.489972E-003
      4.10      3.25    0.426947E-003
      4.10      3.30    0.370181E-003
      4.10      3.35    0.319345E-003
      4.10      3.40    0.274088E-003
      4.10      3.45    0.234038E-003
      4.10      3.50    0.198816E-003
      4.10      3.55    0.168036E-003
      4.10      3.60    0.141304E-003
      4.10      3.65    0.118229E-003
      4.10      3.70    0.984307E-004
      4.10      3.75    0.815407E-004
      4.10      3.80    0.672146E-004
      4.10      3.85    0.551311E-004
      4.10      3.90    0.449960E-004
      4.10      3.95    0.365412E-004
      4.10      4.00    0.295263E-004
      4.10      4.05    0.237373E-004
      4.10      4.10    0.189854E-004
      4.10      4.15    0.151070E-004
      4.10      4.20    0.119595E-004
      4.10      4.25    0.942040E-005
      4.10      4.30    0.738430E-005
      4.10      4.35    0.576099E-005
      4.10      4.40    0.447419E-005
      4.10      4.45    0.345994E-005
      4.10      4.50    0.266490E-005
      4.10      4.55    0.204515E-005
      4.10      4.60    0.156456E-005
      4.10      4.65    0.119337E-005
      4.10      4.70    0.907663E-006
      4.10      4.75    0.688182E-006
      4.10      4.80    0.520080E-006
      4.10      4.85    0.391590E-006
      4.10      4.90    0.293731E-006
      4.10      4.95    0.219460E-006
      4.10      5.00    0.163344E-006
      4.10      5.05    0.121176E-006
      4.10      5.10    0.897023E-007
      4.10      5.15    0.664070E-007
      4.10      5.20    0.492718E-007
      4.10      5.25    0.367225E-007
      4.10      5.30    0.275154E-007
      4.10      5.35    0.207473E-007
      4.10      5.40    0.157420E-007
      4.10      5.45    0.120323E-007
      4.10      5.50    0.926582E-008
      4.10      5.55    0.719408E-008
      4.10      5.60    0.563347E-008
      4.10      5.65    0.443126E-008
      4.10      5.70    0.350664E-008
      4.10      5.75    0.278701E-008
      4.10      5.80    0.221904E-008
      4.10      5.85    0.176764E-008
      4.10      5.90    0.140637E-008
      4.10      5.95    0.111602E-008
      4.10      6.00    0.881972E-009
      4.10      6.05    0.690013E-009
      4.10      6.10    0.527749E-009
      4.10      6.15    0.385948E-009
      4.10      6.20    0.260753E-009
      4.10      6.25    0.153248E-009
      4.10      6.30    0.706341E-010
      4.10      6.35    0.180332E-010
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.584842E-011
      4.15     -6.30    0.208325E-010
      4.15     -6.25    0.369906E-010
      4.15     -6.20    0.470673E-010
      4.15     -6.15    0.474305E-010
      4.15     -6.10    0.389870E-010
      4.15     -6.05    0.301777E-010
      4.15     -6.00    0.364591E-010
      4.15     -5.95    0.773490E-010
      4.15     -5.90    0.171254E-009
      4.15     -5.85    0.324695E-009
      4.15     -5.80    0.536011E-009
      4.15     -5.75    0.795792E-009
      4.15     -5.70    0.108870E-008
      4.15     -5.65    0.140319E-008
      4.15     -5.60    0.172411E-008
      4.15     -5.55    0.203727E-008
      4.15     -5.50    0.233106E-008
      4.15     -5.45    0.261127E-008
      4.15     -5.40    0.290059E-008
      4.15     -5.35    0.326015E-008
      4.15     -5.30    0.378241E-008
      4.15     -5.25    0.462661E-008
      4.15     -5.20    0.605784E-008
      4.15     -5.15    0.846764E-008
      4.15     -5.10    0.123739E-007
      4.15     -5.05    0.184318E-007
      4.15     -5.00    0.274365E-007
      4.15     -4.95    0.404364E-007
      4.15     -4.90    0.588562E-007
      4.15     -4.85    0.845864E-007
      4.15     -4.80    0.120055E-006
      4.15     -4.75    0.168435E-006
      4.15     -4.70    0.233783E-006
      4.15     -4.65    0.321630E-006
      4.15     -4.60    0.439500E-006
      4.15     -4.55    0.597307E-006
      4.15     -4.50    0.808173E-006
      4.15     -4.45    0.108877E-005
      4.15     -4.40    0.146082E-005
      4.15     -4.35    0.195199E-005
      4.15     -4.30    0.259729E-005
      4.15     -4.25    0.343935E-005
      4.15     -4.20    0.452952E-005
      4.15     -4.15    0.592868E-005
      4.15     -4.10    0.771003E-005
      4.15     -4.05    0.996113E-005
      4.15     -4.00    0.127865E-004
      4.15     -3.95    0.163095E-004
      4.15     -3.90    0.206756E-004
      4.15     -3.85    0.260548E-004
      4.15     -3.80    0.326485E-004
      4.15     -3.75    0.406930E-004
      4.15     -3.70    0.504614E-004
      4.15     -3.65    0.622638E-004
      4.15     -3.60    0.764451E-004
      4.15     -3.55    0.933853E-004
      4.15     -3.50    0.113498E-003
      4.15     -3.45    0.137228E-003
      4.15     -3.40    0.165040E-003
      4.15     -3.35    0.197416E-003
      4.15     -3.30    0.234836E-003
      4.15     -3.25    0.277783E-003
      4.15     -3.20    0.326736E-003
      4.15     -3.15    0.382172E-003
      4.15     -3.10    0.444550E-003
      4.15     -3.05    0.514305E-003
      4.15     -3.00    0.591828E-003
      4.15     -2.95    0.677468E-003
      4.15     -2.90    0.771514E-003
      4.15     -2.85    0.874202E-003
      4.15     -2.80    0.985695E-003
      4.15     -2.75    0.110608E-002
      4.15     -2.70    0.123536E-002
      4.15     -2.65    0.137346E-002
      4.15     -2.60    0.152020E-002
      4.15     -2.55    0.167529E-002
      4.15     -2.50    0.183837E-002
      4.15     -2.45    0.200896E-002
      4.15     -2.40    0.218652E-002
      4.15     -2.35    0.237044E-002
      4.15     -2.30    0.256007E-002
      4.15     -2.25    0.275468E-002
      4.15     -2.20    0.295354E-002
      4.15     -2.15    0.315586E-002
      4.15     -2.10    0.336089E-002
      4.15     -2.05    0.356785E-002
      4.15     -2.00    0.377601E-002
      4.15     -1.95    0.398459E-002
      4.15     -1.90    0.419286E-002
      4.15     -1.85    0.440011E-002
      4.15     -1.80    0.460570E-002
      4.15     -1.75    0.480904E-002
      4.15     -1.70    0.500958E-002
      4.15     -1.65    0.520679E-002
      4.15     -1.60    0.540011E-002
      4.15     -1.55    0.558901E-002
      4.15     -1.50    0.577301E-002
      4.15     -1.45    0.595168E-002
      4.15     -1.40    0.612464E-002
      4.15     -1.35    0.629153E-002
      4.15     -1.30    0.645202E-002
      4.15     -1.25    0.660581E-002
      4.15     -1.20    0.675266E-002
      4.15     -1.15    0.689239E-002
      4.15     -1.10    0.702484E-002
      4.15     -1.05    0.714990E-002
      4.15     -1.00    0.726743E-002
      4.15     -0.95    0.737733E-002
      4.15     -0.90    0.747956E-002
      4.15     -0.85    0.757412E-002
      4.15     -0.80    0.766101E-002
      4.15     -0.75    0.774025E-002
      4.15     -0.70    0.781182E-002
      4.15     -0.65    0.787573E-002
      4.15     -0.60    0.793202E-002
      4.15     -0.55    0.798079E-002
      4.15     -0.50    0.802212E-002
      4.15     -0.45    0.805615E-002
      4.15     -0.40    0.808297E-002
      4.15     -0.35    0.810268E-002
      4.15     -0.30    0.811541E-002
      4.15     -0.25    0.812130E-002
      4.15     -0.20    0.812045E-002
      4.15     -0.15    0.811300E-002
      4.15     -0.10    0.809904E-002
      4.15     -0.05    0.807870E-002
      4.15      0.00    0.805214E-002
      4.15      0.05    0.801950E-002
      4.15      0.10    0.798094E-002
      4.15      0.15    0.793662E-002
      4.15      0.20    0.788666E-002
      4.15      0.25    0.783125E-002
      4.15      0.30    0.777055E-002
      4.15      0.35    0.770473E-002
      4.15      0.40    0.763396E-002
      4.15      0.45    0.755836E-002
      4.15      0.50    0.747807E-002
      4.15      0.55    0.739320E-002
      4.15      0.60    0.730390E-002
      4.15      0.65    0.721030E-002
      4.15      0.70    0.711256E-002
      4.15      0.75    0.701078E-002
      4.15      0.80    0.690508E-002
      4.15      0.85    0.679558E-002
      4.15      0.90    0.668238E-002
      4.15      0.95    0.656558E-002
      4.15      1.00    0.644523E-002
      4.15      1.05    0.632139E-002
      4.15      1.10    0.619413E-002
      4.15      1.15    0.606352E-002
      4.15      1.20    0.592966E-002
      4.15      1.25    0.579262E-002
      4.15      1.30    0.565245E-002
      4.15      1.35    0.550920E-002
      4.15      1.40    0.536294E-002
      4.15      1.45    0.521376E-002
      4.15      1.50    0.506180E-002
      4.15      1.55    0.490718E-002
      4.15      1.60    0.475004E-002
      4.15      1.65    0.459051E-002
      4.15      1.70    0.442880E-002
      4.15      1.75    0.426513E-002
      4.15      1.80    0.409978E-002
      4.15      1.85    0.393305E-002
      4.15      1.90    0.376523E-002
      4.15      1.95    0.359666E-002
      4.15      2.00    0.342773E-002
      4.15      2.05    0.325887E-002
      4.15      2.10    0.309054E-002
      4.15      2.15    0.292323E-002
      4.15      2.20    0.275744E-002
      4.15      2.25    0.259367E-002
      4.15      2.30    0.243243E-002
      4.15      2.35    0.227424E-002
      4.15      2.40    0.211961E-002
      4.15      2.45    0.196904E-002
      4.15      2.50    0.182299E-002
      4.15      2.55    0.168187E-002
      4.15      2.60    0.154609E-002
      4.15      2.65    0.141598E-002
      4.15      2.70    0.129186E-002
      4.15      2.75    0.117399E-002
      4.15      2.80    0.106256E-002
      4.15      2.85    0.957733E-003
      4.15      2.90    0.859591E-003
      4.15      2.95    0.768167E-003
      4.15      3.00    0.683427E-003
      4.15      3.05    0.605285E-003
      4.15      3.10    0.533599E-003
      4.15      3.15    0.468191E-003
      4.15      3.20    0.408833E-003
      4.15      3.25    0.355263E-003
      4.15      3.30    0.307188E-003
      4.15      3.35    0.264285E-003
      4.15      3.40    0.226221E-003
      4.15      3.45    0.192651E-003
      4.15      3.50    0.163229E-003
      4.15      3.55    0.137603E-003
      4.15      3.60    0.115420E-003
      4.15      3.65    0.963360E-004
      4.15      3.70    0.800131E-004
      4.15      3.75    0.661315E-004
      4.15      3.80    0.543927E-004
      4.15      3.85    0.445199E-004
      4.15      3.90    0.362619E-004
      4.15      3.95    0.293915E-004
      4.15      4.00    0.237062E-004
      4.15      4.05    0.190262E-004
      4.15      4.10    0.151936E-004
      4.15      4.15    0.120717E-004
      4.15      4.20    0.954277E-005
      4.15      4.25    0.750609E-005
      4.15      4.30    0.587586E-005
      4.15      4.35    0.457861E-005
      4.15      4.40    0.355224E-005
      4.15      4.45    0.274451E-005
      4.15      4.50    0.211216E-005
      4.15      4.55    0.162003E-005
      4.15      4.60    0.123899E-005
      4.15      4.65    0.945221E-006
      4.15      4.70    0.719489E-006
      4.15      4.75    0.546377E-006
      4.15      4.80    0.413785E-006
      4.15      4.85    0.312423E-006
      4.15      4.90    0.235197E-006
      4.15      4.95    0.176499E-006
      4.15      5.00    0.132016E-006
      4.15      5.05    0.984786E-007
      4.15      5.10    0.733189E-007
      4.15      5.15    0.545908E-007
      4.15      5.20    0.407727E-007
      4.15      5.25    0.306105E-007
      4.15      5.30    0.231384E-007
      4.15      5.35    0.176038E-007
      4.15      5.40    0.134733E-007
      4.15      5.45    0.103713E-007
      4.15      5.50    0.803357E-008
      4.15      5.55    0.626791E-008
      4.15      5.60    0.492857E-008
      4.15      5.65    0.389107E-008
      4.15      5.70    0.308427E-008
      4.15      5.75    0.244260E-008
      4.15      5.80    0.192918E-008
      4.15      5.85    0.151847E-008
      4.15      5.90    0.118924E-008
      4.15      5.95    0.927831E-009
      4.15      6.00    0.718654E-009
      4.15      6.05    0.552180E-009
      4.15      6.10    0.414738E-009
      4.15      6.15    0.298661E-009
      4.15      6.20    0.198405E-009
      4.15      6.25    0.115797E-009
      4.15      6.30    0.530847E-010
      4.15      6.35    0.136045E-010
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.570875E-011
      4.20     -6.30    0.199826E-010
      4.20     -6.25    0.349482E-010
      4.20     -6.20    0.435579E-010
      4.20     -6.15    0.417384E-010
      4.20     -6.10    0.314754E-010
      4.20     -6.05    0.216835E-010
      4.20     -6.00    0.265965E-010
      4.20     -5.95    0.631886E-010
      4.20     -5.90    0.145296E-009
      4.20     -5.85    0.278491E-009
      4.20     -5.80    0.458807E-009
      4.20     -5.75    0.677260E-009
      4.20     -5.70    0.917801E-009
      4.20     -5.65    0.116508E-008
      4.20     -5.60    0.140625E-008
      4.20     -5.55    0.162535E-008
      4.20     -5.50    0.180919E-008
      4.20     -5.45    0.196032E-008
      4.20     -5.40    0.208543E-008
      4.20     -5.35    0.223337E-008
      4.20     -5.30    0.248407E-008
      4.20     -5.25    0.297011E-008
      4.20     -5.20    0.390836E-008
      4.20     -5.15    0.560455E-008
      4.20     -5.10    0.843864E-008
      4.20     -5.05    0.128952E-007
      4.20     -5.00    0.195496E-007
      4.20     -4.95    0.291769E-007
      4.20     -4.90    0.428511E-007
      4.20     -4.85    0.620120E-007
      4.20     -4.80    0.884918E-007
      4.20     -4.75    0.124709E-006
      4.20     -4.70    0.173760E-006
      4.20     -4.65    0.239975E-006
      4.20     -4.60    0.329217E-006
      4.20     -4.55    0.449327E-006
      4.20     -4.50    0.610660E-006
      4.20     -4.45    0.826556E-006
      4.20     -4.40    0.111444E-005
      4.20     -4.35    0.149669E-005
      4.20     -4.30    0.200146E-005
      4.20     -4.25    0.266317E-005
      4.20     -4.20    0.352286E-005
      4.20     -4.15    0.462954E-005
      4.20     -4.10    0.604219E-005
      4.20     -4.05    0.783219E-005
      4.20     -4.00    0.100851E-004
      4.20     -3.95    0.129025E-004
      4.20     -3.90    0.164046E-004
      4.20     -3.85    0.207326E-004
      4.20     -3.80    0.260551E-004
      4.20     -3.75    0.325713E-004
      4.20     -3.70    0.405133E-004
      4.20     -3.65    0.501453E-004
      4.20     -3.60    0.617630E-004
      4.20     -3.55    0.756943E-004
      4.20     -3.50    0.922989E-004
      4.20     -3.45    0.111966E-003
      4.20     -3.40    0.135105E-003
      4.20     -3.35    0.162144E-003
      4.20     -3.30    0.193516E-003
      4.20     -3.25    0.229659E-003
      4.20     -3.20    0.271019E-003
      4.20     -3.15    0.318044E-003
      4.20     -3.10    0.371176E-003
      4.20     -3.05    0.430839E-003
      4.20     -3.00    0.497431E-003
      4.20     -2.95    0.571311E-003
      4.20     -2.90    0.652804E-003
      4.20     -2.85    0.742186E-003
      4.20     -2.80    0.839677E-003
      4.20     -2.75    0.945424E-003
      4.20     -2.70    0.105951E-002
      4.20     -2.65    0.118191E-002
      4.20     -2.60    0.131255E-002
      4.20     -2.55    0.145123E-002
      4.20     -2.50    0.159768E-002
      4.20     -2.45    0.175150E-002
      4.20     -2.40    0.191225E-002
      4.20     -2.35    0.207941E-002
      4.20     -2.30    0.225242E-002
      4.20     -2.25    0.243065E-002
      4.20     -2.20    0.261344E-002
      4.20     -2.15    0.280009E-002
      4.20     -2.10    0.298990E-002
      4.20     -2.05    0.318217E-002
      4.20     -2.00    0.337618E-002
      4.20     -1.95    0.357123E-002
      4.20     -1.90    0.376660E-002
      4.20     -1.85    0.396161E-002
      4.20     -1.80    0.415563E-002
      4.20     -1.75    0.434806E-002
      4.20     -1.70    0.453835E-002
      4.20     -1.65    0.472596E-002
      4.20     -1.60    0.491031E-002
      4.20     -1.55    0.509089E-002
      4.20     -1.50    0.526720E-002
      4.20     -1.45    0.543877E-002
      4.20     -1.40    0.560519E-002
      4.20     -1.35    0.576607E-002
      4.20     -1.30    0.592103E-002
      4.20     -1.25    0.606975E-002
      4.20     -1.20    0.621197E-002
      4.20     -1.15    0.634747E-002
      4.20     -1.10    0.647609E-002
      4.20     -1.05    0.659764E-002
      4.20     -1.00    0.671198E-002
      4.20     -0.95    0.681896E-002
      4.20     -0.90    0.691853E-002
      4.20     -0.85    0.701065E-002
      4.20     -0.80    0.709531E-002
      4.20     -0.75    0.717250E-002
      4.20     -0.70    0.724221E-002
      4.20     -0.65    0.730443E-002
      4.20     -0.60    0.735918E-002
      4.20     -0.55    0.740654E-002
      4.20     -0.50    0.744660E-002
      4.20     -0.45    0.747945E-002
      4.20     -0.40    0.750518E-002
      4.20     -0.35    0.752390E-002
      4.20     -0.30    0.753573E-002
      4.20     -0.25    0.754081E-002
      4.20     -0.20    0.753927E-002
      4.20     -0.15    0.753124E-002
      4.20     -0.10    0.751681E-002
      4.20     -0.05    0.749610E-002
      4.20      0.00    0.746926E-002
      4.20      0.05    0.743645E-002
      4.20      0.10    0.739783E-002
      4.20      0.15    0.735357E-002
      4.20      0.20    0.730381E-002
      4.20      0.25    0.724872E-002
      4.20      0.30    0.718850E-002
      4.20      0.35    0.712329E-002
      4.20      0.40    0.705329E-002
      4.20      0.45    0.697862E-002
      4.20      0.50    0.689942E-002
      4.20      0.55    0.681582E-002
      4.20      0.60    0.672797E-002
      4.20      0.65    0.663602E-002
      4.20      0.70    0.654013E-002
      4.20      0.75    0.644043E-002
      4.20      0.80    0.633704E-002
      4.20      0.85    0.623009E-002
      4.20      0.90    0.611971E-002
      4.20      0.95    0.600602E-002
      4.20      1.00    0.588910E-002
      4.20      1.05    0.576903E-002
      4.20      1.10    0.564588E-002
      4.20      1.15    0.551976E-002
      4.20      1.20    0.539077E-002
      4.20      1.25    0.525897E-002
      4.20      1.30    0.512446E-002
      4.20      1.35    0.498729E-002
      4.20      1.40    0.484756E-002
      4.20      1.45    0.470539E-002
      4.20      1.50    0.456091E-002
      4.20      1.55    0.441427E-002
      4.20      1.60    0.426561E-002
      4.20      1.65    0.411508E-002
      4.20      1.70    0.396288E-002
      4.20      1.75    0.380925E-002
      4.20      1.80    0.365447E-002
      4.20      1.85    0.349884E-002
      4.20      1.90    0.334265E-002
      4.20      1.95    0.318624E-002
      4.20      2.00    0.302996E-002
      4.20      2.05    0.287423E-002
      4.20      2.10    0.271948E-002
      4.20      2.15    0.256617E-002
      4.20      2.20    0.241477E-002
      4.20      2.25    0.226573E-002
      4.20      2.30    0.211951E-002
      4.20      2.35    0.197656E-002
      4.20      2.40    0.183735E-002
      4.20      2.45    0.170227E-002
      4.20      2.50    0.157174E-002
      4.20      2.55    0.144609E-002
      4.20      2.60    0.132565E-002
      4.20      2.65    0.121068E-002
      4.20      2.70    0.110143E-002
      4.20      2.75    0.998072E-003
      4.20      2.80    0.900756E-003
      4.20      2.85    0.809567E-003
      4.20      2.90    0.724536E-003
      4.20      2.95    0.645639E-003
      4.20      3.00    0.572797E-003
      4.20      3.05    0.505886E-003
      4.20      3.10    0.444741E-003
      4.20      3.15    0.389161E-003
      4.20      3.20    0.338908E-003
      4.20      3.25    0.293719E-003
      4.20      3.30    0.253304E-003
      4.20      3.35    0.217357E-003
      4.20      3.40    0.185569E-003
      4.20      3.45    0.157628E-003
      4.20      3.50    0.133219E-003
      4.20      3.55    0.112027E-003
      4.20      3.60    0.937426E-004
      4.20      3.65    0.780594E-004
      4.20      3.70    0.646856E-004
      4.20      3.75    0.533455E-004
      4.20      3.80    0.437833E-004
      4.20      3.85    0.357631E-004
      4.20      3.90    0.290723E-004
      4.20      3.95    0.235197E-004
      4.20      4.00    0.189361E-004
      4.20      4.05    0.151722E-004
      4.20      4.10    0.120966E-004
      4.20      4.15    0.959636E-005
      4.20      4.20    0.757459E-005
      4.20      4.25    0.594928E-005
      4.20      4.30    0.465050E-005
      4.20      4.35    0.361907E-005
      4.20      4.40    0.280444E-005
      4.20      4.45    0.216449E-005
      4.20      4.50    0.166436E-005
      4.20      4.55    0.127565E-005
      4.20      4.60    0.975293E-006
      4.20      4.65    0.744204E-006
      4.20      4.70    0.567035E-006
      4.20      4.75    0.431329E-006
      4.20      4.80    0.327443E-006
      4.20      4.85    0.248015E-006
      4.20      4.90    0.187474E-006
      4.20      4.95    0.141368E-006
      4.20      5.00    0.106355E-006
      4.20      5.05    0.798345E-007
      4.20      5.10    0.598274E-007
      4.20      5.15    0.448352E-007
      4.20      5.20    0.337154E-007
      4.20      5.25    0.255015E-007
      4.20      5.30    0.194308E-007
      4.20      5.35    0.149108E-007
      4.20      5.40    0.114993E-007
      4.20      5.45    0.891662E-008
      4.20      5.50    0.694717E-008
      4.20      5.55    0.544857E-008
      4.20      5.60    0.429985E-008
      4.20      5.65    0.340271E-008
      4.20      5.70    0.269355E-008
      4.20      5.75    0.212294E-008
      4.20      5.80    0.166185E-008
      4.20      5.85    0.129257E-008
      4.20      5.90    0.996708E-009
      4.20      5.95    0.764166E-009
      4.20      6.00    0.582172E-009
      4.20      6.05    0.439371E-009
      4.20      6.10    0.325427E-009
      4.20      6.15    0.231835E-009
      4.20      6.20    0.153708E-009
      4.20      6.25    0.894030E-010
      4.20      6.30    0.412877E-010
      4.20      6.35    0.106395E-010
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.574018E-011
      4.25     -6.30    0.198934E-010
      4.25     -6.25    0.347782E-010
      4.25     -6.20    0.431968E-010
      4.25     -6.15    0.412182E-010
      4.25     -6.10    0.310135E-010
      4.25     -6.05    0.213060E-010
      4.25     -6.00    0.250825E-010
      4.25     -5.95    0.570136E-010
      4.25     -5.90    0.128168E-009
      4.25     -5.85    0.242652E-009
      4.25     -5.80    0.395832E-009
      4.25     -5.75    0.579459E-009
      4.25     -5.70    0.776965E-009
      4.25     -5.65    0.971498E-009
      4.25     -5.60    0.114791E-008
      4.25     -5.55    0.129049E-008
      4.25     -5.50    0.138883E-008
      4.25     -5.45    0.144258E-008
      4.25     -5.40    0.145773E-008
      4.25     -5.35    0.146902E-008
      4.25     -5.30    0.154683E-008
      4.25     -5.25    0.179929E-008
      4.25     -5.20    0.240236E-008
      4.25     -5.15    0.358671E-008
      4.25     -5.10    0.563134E-008
      4.25     -5.05    0.887421E-008
      4.25     -5.00    0.137405E-007
      4.25     -4.95    0.207964E-007
      4.25     -4.90    0.308318E-007
      4.25     -4.85    0.449292E-007
      4.25     -4.80    0.644539E-007
      4.25     -4.75    0.912288E-007
      4.25     -4.70    0.127667E-006
      4.25     -4.65    0.177120E-006
      4.25     -4.60    0.244159E-006
      4.25     -4.55    0.334927E-006
      4.25     -4.50    0.457597E-006
      4.25     -4.45    0.622734E-006
      4.25     -4.40    0.844346E-006
      4.25     -4.35    0.114044E-005
      4.25     -4.30    0.153352E-005
      4.25     -4.25    0.205096E-005
      4.25     -4.20    0.272559E-005
      4.25     -4.15    0.359634E-005
      4.25     -4.10    0.471065E-005
      4.25     -4.05    0.612621E-005
      4.25     -4.00    0.791268E-005
      4.25     -3.95    0.101530E-004
      4.25     -3.90    0.129456E-004
      4.25     -3.85    0.164075E-004
      4.25     -3.80    0.206790E-004
      4.25     -3.75    0.259268E-004
      4.25     -3.70    0.323460E-004
      4.25     -3.65    0.401606E-004
      4.25     -3.60    0.496211E-004
      4.25     -3.55    0.610079E-004
      4.25     -3.50    0.746297E-004
      4.25     -3.45    0.908242E-004
      4.25     -3.40    0.109948E-003
      4.25     -3.35    0.132377E-003
      4.25     -3.30    0.158496E-003
      4.25     -3.25    0.188699E-003
      4.25     -3.20    0.223394E-003
      4.25     -3.15    0.262995E-003
      4.25     -3.10    0.307916E-003
      4.25     -3.05    0.358565E-003
      4.25     -3.00    0.415329E-003
      4.25     -2.95    0.478576E-003
      4.25     -2.90    0.548647E-003
      4.25     -2.85    0.625849E-003
      4.25     -2.80    0.710436E-003
      4.25     -2.75    0.802603E-003
      4.25     -2.70    0.902481E-003
      4.25     -2.65    0.101012E-002
      4.25     -2.60    0.112550E-002
      4.25     -2.55    0.124851E-002
      4.25     -2.50    0.137894E-002
      4.25     -2.45    0.151652E-002
      4.25     -2.40    0.166086E-002
      4.25     -2.35    0.181156E-002
      4.25     -2.30    0.196813E-002
      4.25     -2.25    0.213003E-002
      4.25     -2.20    0.229670E-002
      4.25     -2.15    0.246752E-002
      4.25     -2.10    0.264185E-002
      4.25     -2.05    0.281906E-002
      4.25     -2.00    0.299850E-002
      4.25     -1.95    0.317949E-002
      4.25     -1.90    0.336137E-002
      4.25     -1.85    0.354348E-002
      4.25     -1.80    0.372522E-002
      4.25     -1.75    0.390598E-002
      4.25     -1.70    0.408522E-002
      4.25     -1.65    0.426240E-002
      4.25     -1.60    0.443695E-002
      4.25     -1.55    0.460836E-002
      4.25     -1.50    0.477611E-002
      4.25     -1.45    0.493974E-002
      4.25     -1.40    0.509879E-002
      4.25     -1.35    0.525283E-002
      4.25     -1.30    0.540147E-002
      4.25     -1.25    0.554434E-002
      4.25     -1.20    0.568118E-002
      4.25     -1.15    0.581174E-002
      4.25     -1.10    0.593583E-002
      4.25     -1.05    0.605324E-002
      4.25     -1.00    0.616378E-002
      4.25     -0.95    0.626730E-002
      4.25     -0.90    0.636368E-002
      4.25     -0.85    0.645288E-002
      4.25     -0.80    0.653488E-002
      4.25     -0.75    0.660965E-002
      4.25     -0.70    0.667716E-002
      4.25     -0.65    0.673739E-002
      4.25     -0.60    0.679034E-002
      4.25     -0.55    0.683609E-002
      4.25     -0.50    0.687469E-002
      4.25     -0.45    0.690624E-002
      4.25     -0.40    0.693081E-002
      4.25     -0.35    0.694849E-002
      4.25     -0.30    0.695941E-002
      4.25     -0.25    0.696372E-002
      4.25     -0.20    0.696157E-002
      4.25     -0.15    0.695306E-002
      4.25     -0.10    0.693831E-002
      4.25     -0.05    0.691741E-002
      4.25      0.00    0.689051E-002
      4.25      0.05    0.685778E-002
      4.25      0.10    0.681938E-002
      4.25      0.15    0.677547E-002
      4.25      0.20    0.672624E-002
      4.25      0.25    0.667184E-002
      4.25      0.30    0.661246E-002
      4.25      0.35    0.654829E-002
      4.25      0.40    0.647948E-002
      4.25      0.45    0.640619E-002
      4.25      0.50    0.632857E-002
      4.25      0.55    0.624673E-002
      4.25      0.60    0.616086E-002
      4.25      0.65    0.607111E-002
      4.25      0.70    0.597765E-002
      4.25      0.75    0.588061E-002
      4.25      0.80    0.578014E-002
      4.25      0.85    0.567639E-002
      4.25      0.90    0.556949E-002
      4.25      0.95    0.545959E-002
      4.25      1.00    0.534679E-002
      4.25      1.05    0.523119E-002
      4.25      1.10    0.511288E-002
      4.25      1.15    0.499197E-002
      4.25      1.20    0.486856E-002
      4.25      1.25    0.474275E-002
      4.25      1.30    0.461462E-002
      4.25      1.35    0.448426E-002
      4.25      1.40    0.435179E-002
      4.25      1.45    0.421734E-002
      4.25      1.50    0.408106E-002
      4.25      1.55    0.394309E-002
      4.25      1.60    0.380359E-002
      4.25      1.65    0.366270E-002
      4.25      1.70    0.352063E-002
      4.25      1.75    0.337762E-002
      4.25      1.80    0.323394E-002
      4.25      1.85    0.308990E-002
      4.25      1.90    0.294578E-002
      4.25      1.95    0.280189E-002
      4.25      2.00    0.265856E-002
      4.25      2.05    0.251617E-002
      4.25      2.10    0.237514E-002
      4.25      2.15    0.223589E-002
      4.25      2.20    0.209885E-002
      4.25      2.25    0.196441E-002
      4.25      2.30    0.183299E-002
      4.25      2.35    0.170497E-002
      4.25      2.40    0.158074E-002
      4.25      2.45    0.146065E-002
      4.25      2.50    0.134502E-002
      4.25      2.55    0.123413E-002
      4.25      2.60    0.112823E-002
      4.25      2.65    0.102753E-002
      4.25      2.70    0.932194E-003
      4.25      2.75    0.842350E-003
      4.25      2.80    0.758081E-003
      4.25      2.85    0.679427E-003
      4.25      2.90    0.606369E-003
      4.25      2.95    0.538848E-003
      4.25      3.00    0.476744E-003
      4.25      3.05    0.419913E-003
      4.25      3.10    0.368172E-003
      4.25      3.15    0.321311E-003
      4.25      3.20    0.279094E-003
      4.25      3.25    0.241261E-003
      4.25      3.30    0.207536E-003
      4.25      3.35    0.177637E-003
      4.25      3.40    0.151281E-003
      4.25      3.45    0.128188E-003
      4.25      3.50    0.108078E-003
      4.25      3.55    0.906735E-004
      4.25      3.60    0.757012E-004
      4.25      3.65    0.628959E-004
      4.25      3.70    0.520068E-004
      4.25      3.75    0.427997E-004
      4.25      3.80    0.350568E-004
      4.25      3.85    0.285792E-004
      4.25      3.90    0.231885E-004
      4.25      3.95    0.187251E-004
      4.25      4.00    0.150492E-004
      4.25      4.05    0.120373E-004
      4.25      4.10    0.958171E-005
      4.25      4.15    0.758941E-005
      4.25      4.20    0.598143E-005
      4.25      4.25    0.469080E-005
      4.25      4.30    0.366126E-005
      4.25      4.35    0.284510E-005
      4.25      4.40    0.220163E-005
      4.25      4.45    0.169711E-005
      4.25      4.50    0.130354E-005
      4.25      4.55    0.998235E-006
      4.25      4.60    0.762837E-006
      4.25      4.65    0.582200E-006
      4.25      4.70    0.444014E-006
      4.25      4.75    0.338387E-006
      4.25      4.80    0.257559E-006
      4.25      4.85    0.195767E-006
      4.25      4.90    0.148604E-006
      4.25      4.95    0.112663E-006
      4.25      5.00    0.852880E-007
      4.25      5.05    0.644557E-007
      4.25      5.10    0.486374E-007
      4.25      5.15    0.367181E-007
      4.25      5.20    0.278038E-007
      4.25      5.25    0.211800E-007
      4.25      5.30    0.162595E-007
      4.25      5.35    0.125737E-007
      4.25      5.40    0.977405E-008
      4.25      5.45    0.763394E-008
      4.25      5.50    0.598727E-008
      4.25      5.55    0.472442E-008
      4.25      5.60    0.374425E-008
      4.25      5.65    0.296638E-008
      4.25      5.70    0.234340E-008
      4.25      5.75    0.183360E-008
      4.25      5.80    0.142148E-008
      4.25      5.85    0.109177E-008
      4.25      5.90    0.830692E-009
      4.25      5.95    0.627113E-009
      4.25      6.00    0.471276E-009
      4.25      6.05    0.351071E-009
      4.25      6.10    0.257370E-009
      4.25      6.15    0.182577E-009
      4.25      6.20    0.120913E-009
      4.25      6.25    0.713343E-010
      4.25      6.30    0.333596E-010
      4.25      6.35    0.862060E-011
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.581931E-011
      4.30     -6.30    0.201332E-010
      4.30     -6.25    0.356580E-010
      4.30     -6.20    0.454181E-010
      4.30     -6.15    0.454762E-010
      4.30     -6.10    0.374334E-010
      4.30     -6.05    0.284669E-010
      4.30     -6.00    0.305147E-010
      4.30     -5.95    0.564428E-010
      4.30     -5.90    0.115779E-009
      4.30     -5.85    0.211467E-009
      4.30     -5.80    0.340518E-009
      4.30     -5.75    0.494775E-009
      4.30     -5.70    0.655958E-009
      4.30     -5.65    0.806778E-009
      4.30     -5.60    0.929832E-009
      4.30     -5.55    0.101381E-008
      4.30     -5.50    0.104800E-008
      4.30     -5.45    0.103459E-008
      4.30     -5.40    0.981462E-009
      4.30     -5.35    0.916145E-009
      4.30     -5.30    0.892601E-009
      4.30     -5.25    0.100339E-008
      4.30     -5.20    0.138015E-008
      4.30     -5.15    0.219520E-008
      4.30     -5.10    0.365340E-008
      4.30     -5.05    0.599653E-008
      4.30     -5.00    0.952655E-008
      4.30     -4.95    0.146531E-007
      4.30     -4.90    0.219453E-007
      4.30     -4.85    0.321911E-007
      4.30     -4.80    0.464051E-007
      4.30     -4.75    0.659739E-007
      4.30     -4.70    0.927462E-007
      4.30     -4.65    0.129312E-006
      4.30     -4.60    0.179273E-006
      4.30     -4.55    0.247429E-006
      4.30     -4.50    0.340161E-006
      4.30     -4.45    0.465928E-006
      4.30     -4.40    0.635793E-006
      4.30     -4.35    0.864127E-006
      4.30     -4.30    0.116878E-005
      4.30     -4.25    0.157148E-005
      4.30     -4.20    0.209808E-005
      4.30     -4.15    0.277952E-005
      4.30     -4.10    0.365373E-005
      4.30     -4.05    0.476689E-005
      4.30     -4.00    0.617529E-005
      4.30     -3.95    0.794619E-005
      4.30     -3.90    0.101599E-004
      4.30     -3.85    0.129125E-004
      4.30     -3.80    0.163203E-004
      4.30     -3.75    0.205223E-004
      4.30     -3.70    0.256809E-004
      4.30     -3.65    0.319840E-004
      4.30     -3.60    0.396425E-004
      4.30     -3.55    0.488930E-004
      4.30     -3.50    0.599985E-004
      4.30     -3.45    0.732467E-004
      4.30     -3.40    0.889476E-004
      4.30     -3.35    0.107425E-003
      4.30     -3.30    0.129018E-003
      4.30     -3.25    0.154079E-003
      4.30     -3.20    0.182974E-003
      4.30     -3.15    0.216079E-003
      4.30     -3.10    0.253776E-003
      4.30     -3.05    0.296448E-003
      4.30     -3.00    0.344467E-003
      4.30     -2.95    0.398195E-003
      4.30     -2.90    0.457979E-003
      4.30     -2.85    0.524141E-003
      4.30     -2.80    0.596960E-003
      4.30     -2.75    0.676658E-003
      4.30     -2.70    0.763405E-003
      4.30     -2.65    0.857297E-003
      4.30     -2.60    0.958370E-003
      4.30     -2.55    0.106658E-002
      4.30     -2.50    0.118180E-002
      4.30     -2.45    0.130382E-002
      4.30     -2.40    0.143236E-002
      4.30     -2.35    0.156708E-002
      4.30     -2.30    0.170758E-002
      4.30     -2.25    0.185344E-002
      4.30     -2.20    0.200415E-002
      4.30     -2.15    0.215920E-002
      4.30     -2.10    0.231802E-002
      4.30     -2.05    0.248003E-002
      4.30     -2.00    0.264465E-002
      4.30     -1.95    0.281125E-002
      4.30     -1.90    0.297924E-002
      4.30     -1.85    0.314797E-002
      4.30     -1.80    0.331687E-002
      4.30     -1.75    0.348536E-002
      4.30     -1.70    0.365290E-002
      4.30     -1.65    0.381896E-002
      4.30     -1.60    0.398299E-002
      4.30     -1.55    0.414448E-002
      4.30     -1.50    0.430291E-002
      4.30     -1.45    0.445782E-002
      4.30     -1.40    0.460872E-002
      4.30     -1.35    0.475517E-002
      4.30     -1.30    0.489673E-002
      4.30     -1.25    0.503303E-002
      4.30     -1.20    0.516378E-002
      4.30     -1.15    0.528871E-002
      4.30     -1.10    0.540760E-002
      4.30     -1.05    0.552024E-002
      4.30     -1.00    0.562638E-002
      4.30     -0.95    0.572587E-002
      4.30     -0.90    0.581857E-002
      4.30     -0.85    0.590440E-002
      4.30     -0.80    0.598332E-002
      4.30     -0.75    0.605529E-002
      4.30     -0.70    0.612026E-002
      4.30     -0.65    0.617819E-002
      4.30     -0.60    0.622908E-002
      4.30     -0.55    0.627299E-002
      4.30     -0.50    0.630996E-002
      4.30     -0.45    0.634007E-002
      4.30     -0.40    0.636338E-002
      4.30     -0.35    0.637999E-002
      4.30     -0.30    0.639001E-002
      4.30     -0.25    0.639360E-002
      4.30     -0.20    0.639091E-002
      4.30     -0.15    0.638204E-002
      4.30     -0.10    0.636710E-002
      4.30     -0.05    0.634619E-002
      4.30      0.00    0.631945E-002
      4.30      0.05    0.628704E-002
      4.30      0.10    0.624914E-002
      4.30      0.15    0.620591E-002
      4.30      0.20    0.615754E-002
      4.30      0.25    0.610419E-002
      4.30      0.30    0.604605E-002
      4.30      0.35    0.598332E-002
      4.30      0.40    0.591616E-002
      4.30      0.45    0.584473E-002
      4.30      0.50    0.576916E-002
      4.30      0.55    0.568961E-002
      4.30      0.60    0.560624E-002
      4.30      0.65    0.551924E-002
      4.30      0.70    0.542878E-002
      4.30      0.75    0.533500E-002
      4.30      0.80    0.523807E-002
      4.30      0.85    0.513814E-002
      4.30      0.90    0.503538E-002
      4.30      0.95    0.492993E-002
      4.30      1.00    0.482193E-002
      4.30      1.05    0.471148E-002
      4.30      1.10    0.459869E-002
      4.30      1.15    0.448366E-002
      4.30      1.20    0.436651E-002
      4.30      1.25    0.424735E-002
      4.30      1.30    0.412627E-002
      4.30      1.35    0.400339E-002
      4.30      1.40    0.387883E-002
      4.30      1.45    0.375274E-002
      4.30      1.50    0.362526E-002
      4.30      1.55    0.349655E-002
      4.30      1.60    0.336675E-002
      4.30      1.65    0.323601E-002
      4.30      1.70    0.310453E-002
      4.30      1.75    0.297255E-002
      4.30      1.80    0.284035E-002
      4.30      1.85    0.270821E-002
      4.30      1.90    0.257639E-002
      4.30      1.95    0.244517E-002
      4.30      2.00    0.231488E-002
      4.30      2.05    0.218587E-002
      4.30      2.10    0.205850E-002
      4.30      2.15    0.193316E-002
      4.30      2.20    0.181022E-002
      4.30      2.25    0.169006E-002
      4.30      2.30    0.157301E-002
      4.30      2.35    0.145940E-002
      4.30      2.40    0.134956E-002
      4.30      2.45    0.124376E-002
      4.30      2.50    0.114225E-002
      4.30      2.55    0.104527E-002
      4.30      2.60    0.952994E-003
      4.30      2.65    0.865567E-003
      4.30      2.70    0.783105E-003
      4.30      2.75    0.705684E-003
      4.30      2.80    0.633341E-003
      4.30      2.85    0.566074E-003
      4.30      2.90    0.503834E-003
      4.30      2.95    0.446525E-003
      4.30      3.00    0.394012E-003
      4.30      3.05    0.346132E-003
      4.30      3.10    0.302697E-003
      4.30      3.15    0.263497E-003
      4.30      3.20    0.228303E-003
      4.30      3.25    0.196867E-003
      4.30      3.30    0.168935E-003
      4.30      3.35    0.144248E-003
      4.30      3.40    0.122554E-003
      4.30      3.45    0.103604E-003
      4.30      3.50    0.871525E-004
      4.30      3.55    0.729564E-004
      4.30      3.60    0.607788E-004
      4.30      3.65    0.503913E-004
      4.30      3.70    0.415817E-004
      4.30      3.75    0.341516E-004
      4.30      3.80    0.279193E-004
      4.30      3.85    0.227184E-004
      4.30      3.90    0.183999E-004
      4.30      3.95    0.148321E-004
      4.30      4.00    0.118997E-004
      4.30      4.05    0.950201E-005
      4.30      4.10    0.755131E-005
      4.30      4.15    0.597202E-005
      4.30      4.20    0.469958E-005
      4.30      4.25    0.367996E-005
      4.30      4.30    0.286779E-005
      4.30      4.35    0.222490E-005
      4.30      4.40    0.171903E-005
      4.30      4.45    0.132311E-005
      4.30      4.50    0.101487E-005
      4.30      4.55    0.776262E-006
      4.30      4.60    0.592783E-006
      4.30      4.65    0.452402E-006
      4.30      4.70    0.345325E-006
      4.30      4.75    0.263636E-006
      4.30      4.80    0.201229E-006
      4.30      4.85    0.153471E-006
      4.30      4.90    0.117003E-006
      4.30      4.95    0.891728E-007
      4.30      5.00    0.679377E-007
      4.30      5.05    0.517150E-007
      4.30      5.10    0.393378E-007
      4.30      5.15    0.299301E-007
      4.30      5.20    0.228323E-007
      4.30      5.25    0.175280E-007
      4.30      5.30    0.135516E-007
      4.30      5.35    0.105513E-007
      4.30      5.40    0.825792E-008
      4.30      5.45    0.649659E-008
      4.30      5.50    0.513338E-008
      4.30      5.55    0.408115E-008
      4.30      5.60    0.324656E-008
      4.30      5.65    0.257811E-008
      4.30      5.70    0.202919E-008
      4.30      5.75    0.157342E-008
      4.30      5.80    0.120395E-008
      4.30      5.85    0.911849E-009
      4.30      5.90    0.686593E-009
      4.30      5.95    0.513914E-009
      4.30      6.00    0.382515E-009
      4.30      6.05    0.282283E-009
      4.30      6.10    0.205367E-009
      4.30      6.15    0.144874E-009
      4.30      6.20    0.959685E-010
      4.30      6.25    0.567823E-010
      4.30      6.30    0.267162E-010
      4.30      6.35    0.699261E-011
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.588200E-011
      4.35     -6.30    0.205012E-010
      4.35     -6.25    0.373776E-010
      4.35     -6.20    0.493261E-010
      4.35     -6.15    0.531317E-010
      4.35     -6.10    0.485471E-010
      4.35     -6.05    0.410284E-010
      4.35     -6.00    0.407762E-010
      4.35     -5.95    0.592344E-010
      4.35     -5.90    0.105504E-009
      4.35     -5.85    0.183187E-009
      4.35     -5.80    0.289709E-009
      4.35     -5.75    0.415569E-009
      4.35     -5.70    0.544024E-009
      4.35     -5.65    0.657771E-009
      4.35     -5.60    0.738837E-009
      4.35     -5.55    0.779601E-009
      4.35     -5.50    0.772227E-009
      4.35     -5.45    0.720481E-009
      4.35     -5.40    0.633600E-009
      4.35     -5.35    0.532533E-009
      4.35     -5.30    0.459752E-009
      4.35     -5.25    0.486637E-009
      4.35     -5.20    0.711696E-009
      4.35     -5.15    0.126269E-008
      4.35     -5.10    0.229152E-008
      4.35     -5.05    0.397334E-008
      4.35     -5.00    0.651651E-008
      4.35     -4.95    0.102105E-007
      4.35     -4.90    0.154484E-007
      4.35     -4.85    0.228005E-007
      4.35     -4.80    0.330080E-007
      4.35     -4.75    0.471157E-007
      4.35     -4.70    0.665634E-007
      4.35     -4.65    0.933528E-007
      4.35     -4.60    0.130311E-006
      4.35     -4.55    0.181170E-006
      4.35     -4.50    0.250995E-006
      4.35     -4.45    0.346425E-006
      4.35     -4.40    0.476229E-006
      4.35     -4.35    0.651682E-006
      4.35     -4.30    0.886836E-006
      4.35     -4.25    0.119867E-005
      4.35     -4.20    0.160753E-005
      4.35     -4.15    0.213783E-005
      4.35     -4.10    0.281970E-005
      4.35     -4.05    0.368993E-005
      4.35     -4.00    0.479363E-005
      4.35     -3.95    0.618507E-005
      4.35     -3.90    0.792937E-005
      4.35     -3.85    0.101052E-004
      4.35     -3.80    0.128085E-004
      4.35     -3.75    0.161540E-004
      4.35     -3.70    0.202763E-004
      4.35     -3.65    0.253311E-004
      4.35     -3.60    0.314943E-004
      4.35     -3.55    0.389643E-004
      4.35     -3.50    0.479614E-004
      4.35     -3.45    0.587306E-004
      4.35     -3.40    0.715343E-004
      4.35     -3.35    0.866532E-004
      4.35     -3.30    0.104381E-003
      4.35     -3.25    0.125026E-003
      4.35     -3.20    0.148915E-003
      4.35     -3.15    0.176387E-003
      4.35     -3.10    0.207787E-003
      4.35     -3.05    0.243468E-003
      4.35     -3.00    0.283779E-003
      4.35     -2.95    0.329071E-003
      4.35     -2.90    0.379685E-003
      4.35     -2.85    0.435944E-003
      4.35     -2.80    0.498137E-003
      4.35     -2.75    0.566505E-003
      4.35     -2.70    0.641238E-003
      4.35     -2.65    0.722470E-003
      4.35     -2.60    0.810283E-003
      4.35     -2.55    0.904686E-003
      4.35     -2.50    0.100562E-002
      4.35     -2.45    0.111293E-002
      4.35     -2.40    0.122643E-002
      4.35     -2.35    0.134584E-002
      4.35     -2.30    0.147086E-002
      4.35     -2.25    0.160113E-002
      4.35     -2.20    0.173627E-002
      4.35     -2.15    0.187582E-002
      4.35     -2.10    0.201929E-002
      4.35     -2.05    0.216617E-002
      4.35     -2.00    0.231595E-002
      4.35     -1.95    0.246805E-002
      4.35     -1.90    0.262192E-002
      4.35     -1.85    0.277698E-002
      4.35     -1.80    0.293267E-002
      4.35     -1.75    0.308846E-002
      4.35     -1.70    0.324381E-002
      4.35     -1.65    0.339822E-002
      4.35     -1.60    0.355115E-002
      4.35     -1.55    0.370211E-002
      4.35     -1.50    0.385059E-002
      4.35     -1.45    0.399609E-002
      4.35     -1.40    0.413816E-002
      4.35     -1.35    0.427631E-002
      4.35     -1.30    0.441010E-002
      4.35     -1.25    0.453916E-002
      4.35     -1.20    0.466316E-002
      4.35     -1.15    0.478182E-002
      4.35     -1.10    0.489491E-002
      4.35     -1.05    0.500216E-002
      4.35     -1.00    0.510335E-002
      4.35     -0.95    0.519829E-002
      4.35     -0.90    0.528681E-002
      4.35     -0.85    0.536883E-002
      4.35     -0.80    0.544428E-002
      4.35     -0.75    0.551309E-002
      4.35     -0.70    0.557519E-002
      4.35     -0.65    0.563054E-002
      4.35     -0.60    0.567911E-002
      4.35     -0.55    0.572096E-002
      4.35     -0.50    0.575613E-002
      4.35     -0.45    0.578466E-002
      4.35     -0.40    0.580663E-002
      4.35     -0.35    0.582212E-002
      4.35     -0.30    0.583125E-002
      4.35     -0.25    0.583416E-002
      4.35     -0.20    0.583101E-002
      4.35     -0.15    0.582189E-002
      4.35     -0.10    0.580690E-002
      4.35     -0.05    0.578615E-002
      4.35      0.00    0.575977E-002
      4.35      0.05    0.572793E-002
      4.35      0.10    0.569081E-002
      4.35      0.15    0.564857E-002
      4.35      0.20    0.560140E-002
      4.35      0.25    0.554947E-002
      4.35      0.30    0.549298E-002
      4.35      0.35    0.543211E-002
      4.35      0.40    0.536704E-002
      4.35      0.45    0.529793E-002
      4.35      0.50    0.522492E-002
      4.35      0.55    0.514816E-002
      4.35      0.60    0.506784E-002
      4.35      0.65    0.498413E-002
      4.35      0.70    0.489722E-002
      4.35      0.75    0.480728E-002
      4.35      0.80    0.471448E-002
      4.35      0.85    0.461898E-002
      4.35      0.90    0.452098E-002
      4.35      0.95    0.442062E-002
      4.35      1.00    0.431804E-002
      4.35      1.05    0.421337E-002
      4.35      1.10    0.410670E-002
      4.35      1.15    0.399817E-002
      4.35      1.20    0.388789E-002
      4.35      1.25    0.377597E-002
      4.35      1.30    0.366252E-002
      4.35      1.35    0.354768E-002
      4.35      1.40    0.343157E-002
      4.35      1.45    0.331434E-002
      4.35      1.50    0.319615E-002
      4.35      1.55    0.307713E-002
      4.35      1.60    0.295742E-002
      4.35      1.65    0.283718E-002
      4.35      1.70    0.271660E-002
      4.35      1.75    0.259590E-002
      4.35      1.80    0.247536E-002
      4.35      1.85    0.235522E-002
      4.35      1.90    0.223574E-002
      4.35      1.95    0.211719E-002
      4.35      2.00    0.199984E-002
      4.35      2.05    0.188401E-002
      4.35      2.10    0.177004E-002
      4.35      2.15    0.165827E-002
      4.35      2.20    0.154902E-002
      4.35      2.25    0.144260E-002
      4.35      2.30    0.133932E-002
      4.35      2.35    0.123944E-002
      4.35      2.40    0.114321E-002
      4.35      2.45    0.105085E-002
      4.35      2.50    0.962570E-003
      4.35      2.55    0.878520E-003
      4.35      2.60    0.798833E-003
      4.35      2.65    0.723610E-003
      4.35      2.70    0.652916E-003
      4.35      2.75    0.586785E-003
      4.35      2.80    0.525216E-003
      4.35      2.85    0.468179E-003
      4.35      2.90    0.415598E-003
      4.35      2.95    0.367363E-003
      4.35      3.00    0.323323E-003
      4.35      3.05    0.283311E-003
      4.35      3.10    0.247136E-003
      4.35      3.15    0.214600E-003
      4.35      3.20    0.185485E-003
      4.35      3.25    0.159564E-003
      4.35      3.30    0.136604E-003
      4.35      3.35    0.116373E-003
      4.35      3.40    0.986478E-004
      4.35      3.45    0.832101E-004
      4.35      3.50    0.698472E-004
      4.35      3.55    0.583483E-004
      4.35      3.60    0.485100E-004
      4.35      3.65    0.401391E-004
      4.35      3.70    0.330572E-004
      4.35      3.75    0.270988E-004
      4.35      3.80    0.221131E-004
      4.35      3.85    0.179624E-004
      4.35      3.90    0.145231E-004
      4.35      3.95    0.116874E-004
      4.35      4.00    0.936097E-005
      4.35      4.05    0.746251E-005
      4.35      4.10    0.592128E-005
      4.35      4.15    0.467600E-005
      4.35      4.20    0.367447E-005
      4.35      4.25    0.287310E-005
      4.35      4.30    0.223562E-005
      4.35      4.35    0.173158E-005
      4.35      4.40    0.133552E-005
      4.35      4.45    0.102609E-005
      4.35      4.50    0.785663E-006
      4.35      4.55    0.599999E-006
      4.35      4.60    0.457684E-006
      4.35      4.65    0.349171E-006
      4.35      4.70    0.266672E-006
      4.35      4.75    0.203938E-006
      4.35      4.80    0.156069E-006
      4.35      4.85    0.119434E-006
      4.35      4.90    0.914423E-007
      4.35      4.95    0.700640E-007
      4.35      5.00    0.537276E-007
      4.35      5.05    0.412066E-007
      4.35      5.10    0.315967E-007
      4.35      5.15    0.242416E-007
      4.35      5.20    0.186461E-007
      4.35      5.25    0.144231E-007
      4.35      5.30    0.112247E-007
      4.35      5.35    0.879410E-008
      4.35      5.40    0.692803E-008
      4.35      5.45    0.548652E-008
      4.35      5.50    0.437108E-008
      4.35      5.55    0.349907E-008
      4.35      5.60    0.280063E-008
      4.35      5.65    0.222835E-008
      4.35      5.70    0.174431E-008
      4.35      5.75    0.133759E-008
      4.35      5.80    0.100946E-008
      4.35      5.85    0.753869E-009
      4.35      5.90    0.561756E-009
      4.35      5.95    0.417080E-009
      4.35      6.00    0.308156E-009
      4.35      6.05    0.225673E-009
      4.35      6.10    0.162872E-009
      4.35      6.15    0.114075E-009
      4.35      6.20    0.753033E-010
      4.35      6.25    0.442788E-010
      4.35      6.30    0.208923E-010
      4.35      6.35    0.543686E-011
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.610948E-011
      4.40     -6.30    0.216757E-010
      4.40     -6.25    0.402119E-010
      4.40     -6.20    0.550438E-010
      4.40     -6.15    0.629188E-010
      4.40     -6.10    0.620455E-010
      4.40     -6.05    0.558856E-010
      4.40     -6.00    0.528674E-010
      4.40     -5.95    0.635424E-010
      4.40     -5.90    0.971884E-010
      4.40     -5.85    0.157107E-009
      4.40     -5.80    0.240523E-009
      4.40     -5.75    0.338191E-009
      4.40     -5.70    0.436269E-009
      4.40     -5.65    0.518909E-009
      4.40     -5.60    0.570779E-009
      4.40     -5.55    0.586614E-009
      4.40     -5.50    0.560617E-009
      4.40     -5.45    0.496231E-009
      4.40     -5.40    0.401804E-009
      4.40     -5.35    0.293138E-009
      4.40     -5.30    0.202457E-009
      4.40     -5.25    0.182584E-009
      4.40     -5.20    0.307221E-009
      4.40     -5.15    0.672124E-009
      4.40     -5.10    0.139162E-008
      4.40     -5.05    0.259258E-008
      4.40     -5.00    0.441775E-008
      4.40     -4.95    0.706141E-008
      4.40     -4.90    0.107839E-007
      4.40     -4.85    0.159808E-007
      4.40     -4.80    0.232056E-007
      4.40     -4.75    0.332454E-007
      4.40     -4.70    0.472111E-007
      4.40     -4.65    0.666778E-007
      4.40     -4.60    0.938322E-007
      4.40     -4.55    0.131639E-006
      4.40     -4.50    0.184028E-006
      4.40     -4.45    0.256261E-006
      4.40     -4.40    0.355187E-006
      4.40     -4.35    0.489569E-006
      4.40     -4.30    0.670301E-006
      4.40     -4.25    0.910554E-006
      4.40     -4.20    0.122625E-005
      4.40     -4.15    0.163652E-005
      4.40     -4.10    0.216518E-005
      4.40     -4.05    0.284135E-005
      4.40     -4.00    0.370099E-005
      4.40     -3.95    0.478764E-005
      4.40     -3.90    0.615414E-005
      4.40     -3.85    0.786458E-005
      4.40     -3.80    0.999719E-005
      4.40     -3.75    0.126461E-004
      4.40     -3.70    0.159220E-004
      4.40     -3.65    0.199527E-004
      4.40     -3.60    0.248834E-004
      4.40     -3.55    0.308785E-004
      4.40     -3.50    0.381226E-004
      4.40     -3.45    0.468194E-004
      4.40     -3.40    0.571917E-004
      4.40     -3.35    0.694773E-004
      4.40     -3.30    0.839287E-004
      4.40     -3.25    0.100815E-003
      4.40     -3.20    0.120423E-003
      4.40     -3.15    0.143051E-003
      4.40     -3.10    0.169011E-003
      4.40     -3.05    0.198620E-003
      4.40     -3.00    0.232206E-003
      4.40     -2.95    0.270094E-003
      4.40     -2.90    0.312615E-003
      4.40     -2.85    0.360081E-003
      4.40     -2.80    0.412779E-003
      4.40     -2.75    0.470957E-003
      4.40     -2.70    0.534817E-003
      4.40     -2.65    0.604519E-003
      4.40     -2.60    0.680177E-003
      4.40     -2.55    0.761844E-003
      4.40     -2.50    0.849509E-003
      4.40     -2.45    0.943087E-003
      4.40     -2.40    0.104244E-002
      4.40     -2.35    0.114737E-002
      4.40     -2.30    0.125765E-002
      4.40     -2.25    0.137302E-002
      4.40     -2.20    0.149315E-002
      4.40     -2.15    0.161766E-002
      4.40     -2.10    0.174616E-002
      4.40     -2.05    0.187819E-002
      4.40     -2.00    0.201330E-002
      4.40     -1.95    0.215098E-002
      4.40     -1.90    0.229073E-002
      4.40     -1.85    0.243202E-002
      4.40     -1.80    0.257433E-002
      4.40     -1.75    0.271716E-002
      4.40     -1.70    0.286002E-002
      4.40     -1.65    0.300241E-002
      4.40     -1.60    0.314383E-002
      4.40     -1.55    0.328379E-002
      4.40     -1.50    0.342179E-002
      4.40     -1.45    0.355735E-002
      4.40     -1.40    0.368999E-002
      4.40     -1.35    0.381925E-002
      4.40     -1.30    0.394469E-002
      4.40     -1.25    0.406591E-002
      4.40     -1.20    0.418258E-002
      4.40     -1.15    0.429440E-002
      4.40     -1.10    0.440112E-002
      4.40     -1.05    0.450246E-002
      4.40     -1.00    0.459819E-002
      4.40     -0.95    0.468809E-002
      4.40     -0.90    0.477200E-002
      4.40     -0.85    0.484981E-002
      4.40     -0.80    0.492142E-002
      4.40     -0.75    0.498673E-002
      4.40     -0.70    0.504567E-002
      4.40     -0.65    0.509815E-002
      4.40     -0.60    0.514418E-002
      4.40     -0.55    0.518377E-002
      4.40     -0.50    0.521696E-002
      4.40     -0.45    0.524381E-002
      4.40     -0.40    0.526436E-002
      4.40     -0.35    0.527870E-002
      4.40     -0.30    0.528695E-002
      4.40     -0.25    0.528923E-002
      4.40     -0.20    0.528568E-002
      4.40     -0.15    0.527642E-002
      4.40     -0.10    0.526151E-002
      4.40     -0.05    0.524109E-002
      4.40      0.00    0.521528E-002
      4.40      0.05    0.518425E-002
      4.40      0.10    0.514819E-002
      4.40      0.15    0.510725E-002
      4.40      0.20    0.506161E-002
      4.40      0.25    0.501145E-002
      4.40      0.30    0.495697E-002
      4.40      0.35    0.489837E-002
      4.40      0.40    0.483582E-002
      4.40      0.45    0.476947E-002
      4.40      0.50    0.469949E-002
      4.40      0.55    0.462603E-002
      4.40      0.60    0.454926E-002
      4.40      0.65    0.446937E-002
      4.40      0.70    0.438656E-002
      4.40      0.75    0.430100E-002
      4.40      0.80    0.421288E-002
      4.40      0.85    0.412239E-002
      4.40      0.90    0.402971E-002
      4.40      0.95    0.393500E-002
      4.40      1.00    0.383840E-002
      4.40      1.05    0.374005E-002
      4.40      1.10    0.364005E-002
      4.40      1.15    0.353853E-002
      4.40      1.20    0.343562E-002
      4.40      1.25    0.333143E-002
      4.40      1.30    0.322609E-002
      4.40      1.35    0.311973E-002
      4.40      1.40    0.301248E-002
      4.40      1.45    0.290449E-002
      4.40      1.50    0.279590E-002
      4.40      1.55    0.268685E-002
      4.40      1.60    0.257747E-002
      4.40      1.65    0.246791E-002
      4.40      1.70    0.235834E-002
      4.40      1.75    0.224900E-002
      4.40      1.80    0.214011E-002
      4.40      1.85    0.203190E-002
      4.40      1.90    0.192463E-002
      4.40      1.95    0.181851E-002
      4.40      2.00    0.171381E-002
      4.40      2.05    0.161080E-002
      4.40      2.10    0.150979E-002
      4.40      2.15    0.141105E-002
      4.40      2.20    0.131488E-002
      4.40      2.25    0.122153E-002
      4.40      2.30    0.113125E-002
      4.40      2.35    0.104426E-002
      4.40      2.40    0.960745E-003
      4.40      2.45    0.880876E-003
      4.40      2.50    0.804796E-003
      4.40      2.55    0.732620E-003
      4.40      2.60    0.664434E-003
      4.40      2.65    0.600295E-003
      4.40      2.70    0.540231E-003
      4.40      2.75    0.484240E-003
      4.40      2.80    0.432296E-003
      4.40      2.85    0.384347E-003
      4.40      2.90    0.340302E-003
      4.40      2.95    0.300039E-003
      4.40      3.00    0.263408E-003
      4.40      3.05    0.230239E-003
      4.40      3.10    0.200352E-003
      4.40      3.15    0.173557E-003
      4.40      3.20    0.149657E-003
      4.40      3.25    0.128446E-003
      4.40      3.30    0.109717E-003
      4.40      3.35    0.932629E-004
      4.40      3.40    0.788884E-004
      4.40      3.45    0.664039E-004
      4.40      3.50    0.556267E-004
      4.40      3.55    0.463768E-004
      4.40      3.60    0.384828E-004
      4.40      3.65    0.317817E-004
      4.40      3.70    0.261256E-004
      4.40      3.75    0.213777E-004
      4.40      3.80    0.174142E-004
      4.40      3.85    0.141218E-004
      4.40      3.90    0.113994E-004
      4.40      3.95    0.915909E-005
      4.40      4.00    0.732441E-005
      4.40      4.05    0.583011E-005
      4.40      4.10    0.461947E-005
      4.40      4.15    0.364318E-005
      4.40      4.20    0.285932E-005
      4.40      4.25    0.223301E-005
      4.40      4.30    0.173506E-005
      4.40      4.35    0.134174E-005
      4.40      4.40    0.103292E-005
      4.40      4.45    0.791936E-006
      4.40      4.50    0.605095E-006
      4.40      4.55    0.461161E-006
      4.40      4.60    0.351206E-006
      4.40      4.65    0.267689E-006
      4.40      4.70    0.204470E-006
      4.40      4.75    0.156568E-006
      4.40      4.80    0.120124E-006
      4.40      4.85    0.922418E-007
      4.40      4.90    0.709366E-007
      4.40      4.95    0.546418E-007
      4.40      5.00    0.421774E-007
      4.40      5.05    0.325842E-007
      4.40      5.10    0.251856E-007
      4.40      5.15    0.194897E-007
      4.40      5.20    0.151153E-007
      4.40      5.25    0.117784E-007
      4.40      5.30    0.923025E-008
      4.40      5.35    0.727230E-008
      4.40      5.40    0.575850E-008
      4.40      5.45    0.458382E-008
      4.40      5.50    0.367319E-008
      4.40      5.55    0.295992E-008
      4.40      5.60    0.238413E-008
      4.40      5.65    0.190008E-008
      4.40      5.70    0.148007E-008
      4.40      5.75    0.112391E-008
      4.40      5.80    0.835120E-009
      4.40      5.85    0.614415E-009
      4.40      5.90    0.452317E-009
      4.40      5.95    0.332938E-009
      4.40      6.00    0.245025E-009
      4.40      6.05    0.178548E-009
      4.40      6.10    0.128430E-009
      4.40      6.15    0.899354E-010
      4.40      6.20    0.594500E-010
      4.40      6.25    0.351590E-010
      4.40      6.30    0.164706E-010
      4.40      6.35    0.426733E-011
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.689864E-011
      4.45     -6.30    0.244998E-010
      4.45     -6.25    0.457038E-010
      4.45     -6.20    0.638782E-010
      4.45     -6.15    0.750758E-010
      4.45     -6.10    0.769644E-010
      4.45     -6.05    0.712898E-010
      4.45     -6.00    0.649660E-010
      4.45     -5.95    0.680998E-010
      4.45     -5.90    0.889679E-010
      4.45     -5.85    0.130614E-009
      4.45     -5.80    0.190018E-009
      4.45     -5.75    0.260496E-009
      4.45     -5.70    0.330951E-009
      4.45     -5.65    0.390188E-009
      4.45     -5.60    0.427065E-009
      4.45     -5.55    0.433851E-009
      4.45     -5.50    0.407888E-009
      4.45     -5.45    0.349839E-009
      4.45     -5.40    0.264213E-009
      4.45     -5.35    0.165070E-009
      4.45     -5.30    0.767178E-010
      4.45     -5.25    0.364494E-010
      4.45     -5.20    0.999110E-010
      4.45     -5.15    0.339184E-009
      4.45     -5.10    0.838424E-009
      4.45     -5.05    0.168935E-008
      4.45     -5.00    0.298451E-008
      4.45     -4.95    0.484617E-008
      4.45     -4.90    0.744923E-008
      4.45     -4.85    0.110665E-007
      4.45     -4.80    0.161090E-007
      4.45     -4.75    0.231758E-007
      4.45     -4.70    0.331316E-007
      4.45     -4.65    0.471775E-007
      4.45     -4.60    0.670407E-007
      4.45     -4.55    0.950301E-007
      4.45     -4.50    0.134265E-006
      4.45     -4.45    0.188858E-006
      4.45     -4.40    0.264108E-006
      4.45     -4.35    0.366724E-006
      4.45     -4.30    0.505047E-006
      4.45     -4.25    0.689220E-006
      4.45     -4.20    0.931606E-006
      4.45     -4.15    0.124713E-005
      4.45     -4.10    0.165449E-005
      4.45     -4.05    0.217667E-005
      4.45     -4.00    0.284225E-005
      4.45     -3.95    0.368609E-005
      4.45     -3.90    0.475071E-005
      4.45     -3.85    0.608823E-005
      4.45     -3.80    0.776187E-005
      4.45     -3.75    0.984821E-005
      4.45     -3.70    0.124370E-004
      4.45     -3.65    0.156326E-004
      4.45     -3.60    0.195538E-004
      4.45     -3.55    0.243360E-004
      4.45     -3.50    0.301315E-004
      4.45     -3.45    0.371100E-004
      4.45     -3.40    0.454565E-004
      4.45     -3.35    0.553717E-004
      4.45     -3.30    0.670702E-004
      4.45     -3.25    0.807832E-004
      4.45     -3.20    0.967582E-004
      4.45     -3.15    0.115259E-003
      4.45     -3.10    0.136560E-003
      4.45     -3.05    0.160948E-003
      4.45     -3.00    0.188720E-003
      4.45     -2.95    0.220177E-003
      4.45     -2.90    0.255625E-003
      4.45     -2.85    0.295362E-003
      4.45     -2.80    0.339663E-003
      4.45     -2.75    0.388771E-003
      4.45     -2.70    0.442897E-003
      4.45     -2.65    0.502213E-003
      4.45     -2.60    0.566854E-003
      4.45     -2.55    0.636907E-003
      4.45     -2.50    0.712400E-003
      4.45     -2.45    0.793295E-003
      4.45     -2.40    0.879512E-003
      4.45     -2.35    0.970922E-003
      4.45     -2.30    0.106736E-002
      4.45     -2.25    0.116863E-002
      4.45     -2.20    0.127448E-002
      4.45     -2.15    0.138462E-002
      4.45     -2.10    0.149869E-002
      4.45     -2.05    0.161634E-002
      4.45     -2.00    0.173714E-002
      4.45     -1.95    0.186068E-002
      4.45     -1.90    0.198650E-002
      4.45     -1.85    0.211412E-002
      4.45     -1.80    0.224308E-002
      4.45     -1.75    0.237290E-002
      4.45     -1.70    0.250313E-002
      4.45     -1.65    0.263332E-002
      4.45     -1.60    0.276298E-002
      4.45     -1.55    0.289163E-002
      4.45     -1.50    0.301879E-002
      4.45     -1.45    0.314400E-002
      4.45     -1.40    0.326677E-002
      4.45     -1.35    0.338668E-002
      4.45     -1.30    0.350328E-002
      4.45     -1.25    0.361619E-002
      4.45     -1.20    0.372505E-002
      4.45     -1.15    0.382956E-002
      4.45     -1.10    0.392944E-002
      4.45     -1.05    0.402442E-002
      4.45     -1.00    0.411424E-002
      4.45     -0.95    0.419869E-002
      4.45     -0.90    0.427760E-002
      4.45     -0.85    0.435082E-002
      4.45     -0.80    0.441825E-002
      4.45     -0.75    0.447976E-002
      4.45     -0.70    0.453526E-002
      4.45     -0.65    0.458465E-002
      4.45     -0.60    0.462792E-002
      4.45     -0.55    0.466508E-002
      4.45     -0.50    0.469617E-002
      4.45     -0.45    0.472123E-002
      4.45     -0.40    0.474032E-002
      4.45     -0.35    0.475350E-002
      4.45     -0.30    0.476088E-002
      4.45     -0.25    0.476258E-002
      4.45     -0.20    0.475872E-002
      4.45     -0.15    0.474941E-002
      4.45     -0.10    0.473474E-002
      4.45     -0.05    0.471481E-002
      4.45      0.00    0.468977E-002
      4.45      0.05    0.465979E-002
      4.45      0.10    0.462503E-002
      4.45      0.15    0.458568E-002
      4.45      0.20    0.454187E-002
      4.45      0.25    0.449381E-002
      4.45      0.30    0.444170E-002
      4.45      0.35    0.438572E-002
      4.45      0.40    0.432607E-002
      4.45      0.45    0.426291E-002
      4.45      0.50    0.419639E-002
      4.45      0.55    0.412667E-002
      4.45      0.60    0.405393E-002
      4.45      0.65    0.397836E-002
      4.45      0.70    0.390014E-002
      4.45      0.75    0.381946E-002
      4.45      0.80    0.373653E-002
      4.45      0.85    0.365153E-002
      4.45      0.90    0.356467E-002
      4.45      0.95    0.347609E-002
      4.45      1.00    0.338595E-002
      4.45      1.05    0.329436E-002
      4.45      1.10    0.320146E-002
      4.45      1.15    0.310736E-002
      4.45      1.20    0.301221E-002
      4.45      1.25    0.291613E-002
      4.45      1.30    0.281923E-002
      4.45      1.35    0.272165E-002
      4.45      1.40    0.262351E-002
      4.45      1.45    0.252496E-002
      4.45      1.50    0.242614E-002
      4.45      1.55    0.232717E-002
      4.45      1.60    0.222818E-002
      4.45      1.65    0.212930E-002
      4.45      1.70    0.203071E-002
      4.45      1.75    0.193260E-002
      4.45      1.80    0.183518E-002
      4.45      1.85    0.173867E-002
      4.45      1.90    0.164327E-002
      4.45      1.95    0.154919E-002
      4.45      2.00    0.145667E-002
      4.45      2.05    0.136595E-002
      4.45      2.10    0.127728E-002
      4.45      2.15    0.119090E-002
      4.45      2.20    0.110704E-002
      4.45      2.25    0.102594E-002
      4.45      2.30    0.947776E-003
      4.45      2.35    0.872723E-003
      4.45      2.40    0.800926E-003
      4.45      2.45    0.732502E-003
      4.45      2.50    0.667547E-003
      4.45      2.55    0.606140E-003
      4.45      2.60    0.548328E-003
      4.45      2.65    0.494135E-003
      4.45      2.70    0.443558E-003
      4.45      2.75    0.396574E-003
      4.45      2.80    0.353132E-003
      4.45      2.85    0.313167E-003
      4.45      2.90    0.276582E-003
      4.45      2.95    0.243255E-003
      4.45      3.00    0.213035E-003
      4.45      3.05    0.185763E-003
      4.45      3.10    0.161265E-003
      4.45      3.15    0.139372E-003
      4.45      3.20    0.119905E-003
      4.45      3.25    0.102682E-003
      4.45      3.30    0.875199E-004
      4.45      3.35    0.742393E-004
      4.45      3.40    0.626688E-004
      4.45      3.45    0.526466E-004
      4.45      3.50    0.440165E-004
      4.45      3.55    0.366277E-004
      4.45      3.60    0.303368E-004
      4.45      3.65    0.250084E-004
      4.45      3.70    0.205209E-004
      4.45      3.75    0.167622E-004
      4.45      3.80    0.136313E-004
      4.45      3.85    0.110363E-004
      4.45      3.90    0.889490E-005
      4.45      3.95    0.713603E-005
      4.45      4.00    0.569836E-005
      4.45      4.05    0.452961E-005
      4.45      4.10    0.358473E-005
      4.45      4.15    0.282408E-005
      4.45      4.20    0.221430E-005
      4.45      4.25    0.172754E-005
      4.45      4.30    0.134074E-005
      4.45      4.35    0.103529E-005
      4.45      4.40    0.795614E-006
      4.45      4.45    0.608708E-006
      4.45      4.50    0.464010E-006
      4.45      4.55    0.352800E-006
      4.45      4.60    0.268077E-006
      4.45      4.65    0.204019E-006
      4.45      4.70    0.155755E-006
      4.45      4.75    0.119369E-006
      4.45      4.80    0.917800E-007
      4.45      4.85    0.707433E-007
      4.45      4.90    0.546677E-007
      4.45      4.95    0.423674E-007
      4.45      5.00    0.329165E-007
      4.45      5.05    0.256215E-007
      4.45      5.10    0.199581E-007
      4.45      5.15    0.155601E-007
      4.45      5.20    0.121558E-007
      4.45      5.25    0.954289E-008
      4.45      5.30    0.751951E-008
      4.45      5.35    0.595114E-008
      4.45      5.40    0.472765E-008
      4.45      5.45    0.377483E-008
      4.45      5.50    0.303775E-008
      4.45      5.55    0.246057E-008
      4.45      5.60    0.199145E-008
      4.45      5.65    0.159047E-008
      4.45      5.70    0.123708E-008
      4.45      5.75    0.933101E-009
      4.45      5.80    0.684950E-009
      4.45      5.85    0.496513E-009
      4.45      5.90    0.361810E-009
      4.45      5.95    0.264674E-009
      4.45      6.00    0.194556E-009
      4.45      6.05    0.142492E-009
      4.45      6.10    0.103949E-009
      4.45      6.15    0.744396E-010
      4.45      6.20    0.502569E-010
      4.45      6.25    0.302629E-010
      4.45      6.30    0.143645E-010
      4.45      6.35    0.372311E-011
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.795394E-011
      4.50     -6.30    0.281242E-010
      4.50     -6.25    0.528363E-010
      4.50     -6.20    0.743110E-010
      4.50     -6.15    0.878481E-010
      4.50     -6.10    0.908860E-010
      4.50     -6.05    0.850490E-010
      4.50     -6.00    0.758344E-010
      4.50     -5.95    0.724819E-010
      4.50     -5.90    0.815848E-010
      4.50     -5.85    0.104713E-009
      4.50     -5.80    0.141276E-009
      4.50     -5.75    0.186887E-009
      4.50     -5.70    0.235426E-009
      4.50     -5.65    0.279021E-009
      4.50     -5.60    0.310102E-009
      4.50     -5.55    0.321849E-009
      4.50     -5.50    0.309398E-009
      4.50     -5.45    0.270823E-009
      4.50     -5.40    0.208031E-009
      4.50     -5.35    0.130727E-009
      4.50     -5.30    0.563874E-010
      4.50     -5.25    0.141767E-010
      4.50     -5.20    0.444642E-010
      4.50     -5.15    0.200648E-009
      4.50     -5.10    0.543905E-009
      4.50     -5.05    0.113580E-008
      4.50     -5.00    0.203489E-008
      4.50     -4.95    0.331587E-008
      4.50     -4.90    0.509791E-008
      4.50     -4.85    0.757745E-008
      4.50     -4.80    0.110615E-007
      4.50     -4.75    0.160086E-007
      4.50     -4.70    0.230780E-007
      4.50     -4.65    0.331964E-007
      4.50     -4.60    0.476815E-007
      4.50     -4.55    0.683745E-007
      4.50     -4.50    0.977141E-007
      4.50     -4.45    0.138933E-006
      4.50     -4.40    0.196081E-006
      4.50     -4.35    0.274248E-006
      4.50     -4.30    0.379721E-006
      4.50     -4.25    0.520230E-006
      4.50     -4.20    0.705298E-006
      4.50     -4.15    0.946597E-006
      4.50     -4.10    0.125866E-005
      4.50     -4.05    0.165962E-005
      4.50     -4.00    0.217212E-005
      4.50     -3.95    0.282396E-005
      4.50     -3.90    0.364922E-005
      4.50     -3.85    0.469001E-005
      4.50     -3.80    0.599724E-005
      4.50     -3.75    0.763201E-005
      4.50     -3.70    0.966674E-005
      4.50     -3.65    0.121855E-004
      4.50     -3.60    0.152852E-004
      4.50     -3.55    0.190763E-004
      4.50     -3.50    0.236834E-004
      4.50     -3.45    0.292464E-004
      4.50     -3.40    0.359181E-004
      4.50     -3.35    0.438650E-004
      4.50     -3.30    0.532684E-004
      4.50     -3.25    0.643237E-004
      4.50     -3.20    0.772437E-004
      4.50     -3.15    0.922574E-004
      4.50     -3.10    0.109606E-003
      4.50     -3.05    0.129544E-003
      4.50     -3.00    0.152337E-003
      4.50     -2.95    0.178259E-003
      4.50     -2.90    0.207588E-003
      4.50     -2.85    0.240600E-003
      4.50     -2.80    0.277550E-003
      4.50     -2.75    0.318672E-003
      4.50     -2.70    0.364174E-003
      4.50     -2.65    0.414235E-003
      4.50     -2.60    0.469003E-003
      4.50     -2.55    0.528584E-003
      4.50     -2.50    0.593035E-003
      4.50     -2.45    0.662365E-003
      4.50     -2.40    0.736532E-003
      4.50     -2.35    0.815468E-003
      4.50     -2.30    0.899064E-003
      4.50     -2.25    0.987181E-003
      4.50     -2.20    0.107963E-002
      4.50     -2.15    0.117618E-002
      4.50     -2.10    0.127655E-002
      4.50     -2.05    0.138043E-002
      4.50     -2.00    0.148749E-002
      4.50     -1.95    0.159735E-002
      4.50     -1.90    0.170961E-002
      4.50     -1.85    0.182386E-002
      4.50     -1.80    0.193967E-002
      4.50     -1.75    0.205662E-002
      4.50     -1.70    0.217429E-002
      4.50     -1.65    0.229226E-002
      4.50     -1.60    0.241008E-002
      4.50     -1.55    0.252729E-002
      4.50     -1.50    0.264342E-002
      4.50     -1.45    0.275803E-002
      4.50     -1.40    0.287066E-002
      4.50     -1.35    0.298090E-002
      4.50     -1.30    0.308832E-002
      4.50     -1.25    0.319256E-002
      4.50     -1.20    0.329325E-002
      4.50     -1.15    0.339009E-002
      4.50     -1.10    0.348277E-002
      4.50     -1.05    0.357102E-002
      4.50     -1.00    0.365459E-002
      4.50     -0.95    0.373324E-002
      4.50     -0.90    0.380681E-002
      4.50     -0.85    0.387514E-002
      4.50     -0.80    0.393809E-002
      4.50     -0.75    0.399554E-002
      4.50     -0.70    0.404736E-002
      4.50     -0.65    0.409346E-002
      4.50     -0.60    0.413381E-002
      4.50     -0.55    0.416841E-002
      4.50     -0.50    0.419729E-002
      4.50     -0.45    0.422050E-002
      4.50     -0.40    0.423808E-002
      4.50     -0.35    0.425010E-002
      4.50     -0.30    0.425663E-002
      4.50     -0.25    0.425780E-002
      4.50     -0.20    0.425372E-002
      4.50     -0.15    0.424447E-002
      4.50     -0.10    0.423016E-002
      4.50     -0.05    0.421091E-002
      4.50      0.00    0.418684E-002
      4.50      0.05    0.415812E-002
      4.50      0.10    0.412492E-002
      4.50      0.15    0.408740E-002
      4.50      0.20    0.404572E-002
      4.50      0.25    0.400006E-002
      4.50      0.30    0.395061E-002
      4.50      0.35    0.389759E-002
      4.50      0.40    0.384119E-002
      4.50      0.45    0.378157E-002
      4.50      0.50    0.371890E-002
      4.50      0.55    0.365332E-002
      4.50      0.60    0.358502E-002
      4.50      0.65    0.351418E-002
      4.50      0.70    0.344097E-002
      4.50      0.75    0.336560E-002
      4.50      0.80    0.328827E-002
      4.50      0.85    0.320919E-002
      4.50      0.90    0.312853E-002
      4.50      0.95    0.304647E-002
      4.50      1.00    0.296314E-002
      4.50      1.05    0.287867E-002
      4.50      1.10    0.279317E-002
      4.50      1.15    0.270679E-002
      4.50      1.20    0.261966E-002
      4.50      1.25    0.253190E-002
      4.50      1.30    0.244363E-002
      4.50      1.35    0.235497E-002
      4.50      1.40    0.226604E-002
      4.50      1.45    0.217698E-002
      4.50      1.50    0.208791E-002
      4.50      1.55    0.199897E-002
      4.50      1.60    0.191025E-002
      4.50      1.65    0.182190E-002
      4.50      1.70    0.173405E-002
      4.50      1.75    0.164689E-002
      4.50      1.80    0.156060E-002
      4.50      1.85    0.147537E-002
      4.50      1.90    0.139136E-002
      4.50      1.95    0.130879E-002
      4.50      2.00    0.122783E-002
      4.50      2.05    0.114871E-002
      4.50      2.10    0.107162E-002
      4.50      2.15    0.996781E-003
      4.50      2.20    0.924376E-003
      4.50      2.25    0.854582E-003
      4.50      2.30    0.787553E-003
      4.50      2.35    0.723417E-003
      4.50      2.40    0.662279E-003
      4.50      2.45    0.604212E-003
      4.50      2.50    0.549275E-003
      4.50      2.55    0.497511E-003
      4.50      2.60    0.448942E-003
      4.50      2.65    0.403567E-003
      4.50      2.70    0.361363E-003
      4.50      2.75    0.322285E-003
      4.50      2.80    0.286271E-003
      4.50      2.85    0.253245E-003
      4.50      2.90    0.223113E-003
      4.50      2.95    0.195755E-003
      4.50      3.00    0.171031E-003
      4.50      3.05    0.148788E-003
      4.50      3.10    0.128870E-003
      4.50      3.15    0.111123E-003
      4.50      3.20    0.953900E-004
      4.50      3.25    0.815128E-004
      4.50      3.30    0.693323E-004
      4.50      3.35    0.586938E-004
      4.50      3.40    0.494501E-004
      4.50      3.45    0.414624E-004
      4.50      3.50    0.346007E-004
      4.50      3.55    0.287397E-004
      4.50      3.60    0.237605E-004
      4.50      3.65    0.195526E-004
      4.50      3.70    0.160163E-004
      4.50      3.75    0.130604E-004
      4.50      3.80    0.106033E-004
      4.50      3.85    0.857090E-005
      4.50      3.90    0.689725E-005
      4.50      3.95    0.552536E-005
      4.50      4.00    0.440633E-005
      4.50      4.05    0.349854E-005
      4.50      4.10    0.276601E-005
      4.50      4.15    0.217738E-005
      4.50      4.20    0.170605E-005
      4.50      4.25    0.133005E-005
      4.50      4.30    0.103140E-005
      4.50      4.35    0.795514E-006
      4.50      4.40    0.610426E-006
      4.50      4.45    0.466174E-006
      4.50      4.50    0.354539E-006
      4.50      4.55    0.268867E-006
      4.50      4.60    0.203795E-006
      4.50      4.65    0.154773E-006
      4.50      4.70    0.118046E-006
      4.50      4.75    0.904933E-007
      4.50      4.80    0.697408E-007
      4.50      4.85    0.539679E-007
      4.50      4.90    0.419389E-007
      4.50      4.95    0.327115E-007
      4.50      5.00    0.255958E-007
      4.50      5.05    0.200667E-007
      4.50      5.10    0.157374E-007
      4.50      5.15    0.123534E-007
      4.50      5.20    0.971284E-008
      4.50      5.25    0.766996E-008
      4.50      5.30    0.607540E-008
      4.50      5.35    0.482841E-008
      4.50      5.40    0.384685E-008
      4.50      5.45    0.307701E-008
      4.50      5.50    0.248152E-008
      4.50      5.55    0.201614E-008
      4.50      5.60    0.163855E-008
      4.50      5.65    0.131492E-008
      4.50      5.70    0.102567E-008
      4.50      5.75    0.771517E-009
      4.50      5.80    0.563648E-009
      4.50      5.85    0.405273E-009
      4.50      5.90    0.293065E-009
      4.50      5.95    0.213257E-009
      4.50      6.00    0.157881E-009
      4.50      6.05    0.117583E-009
      4.50      6.10    0.880819E-010
      4.50      6.15    0.650073E-010
      4.50      6.20    0.449644E-010
      4.50      6.25    0.275402E-010
      4.50      6.30    0.130700E-010
      4.50      6.35    0.342214E-011
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.898070E-011
      4.55     -6.30    0.318689E-010
      4.55     -6.25    0.600383E-010
      4.55     -6.20    0.848142E-010
      4.55     -6.15    0.100068E-009
      4.55     -6.10    0.103361E-009
      4.55     -6.05    0.970767E-010
      4.55     -6.00    0.860944E-010
      4.55     -5.95    0.776374E-010
      4.55     -5.90    0.758978E-010
      4.55     -5.85    0.830043E-010
      4.55     -5.80    0.991703E-010
      4.55     -5.75    0.124795E-009
      4.55     -5.70    0.158285E-009
      4.55     -5.65    0.194669E-009
      4.55     -5.60    0.227713E-009
      4.55     -5.55    0.250383E-009
      4.55     -5.50    0.258780E-009
      4.55     -5.45    0.248101E-009
      4.55     -5.40    0.217258E-009
      4.55     -5.35    0.171385E-009
      4.55     -5.30    0.121249E-009
      4.55     -5.25    0.893525E-010
      4.55     -5.20    0.105309E-009
      4.55     -5.15    0.206427E-009
      4.55     -5.10    0.433696E-009
      4.55     -5.05    0.827994E-009
      4.55     -5.00    0.142693E-008
      4.55     -4.95    0.228194E-008
      4.55     -4.90    0.347712E-008
      4.55     -4.85    0.515912E-008
      4.55     -4.80    0.756438E-008
      4.55     -4.75    0.110364E-007
      4.55     -4.70    0.160678E-007
      4.55     -4.65    0.233648E-007
      4.55     -4.60    0.339471E-007
      4.55     -4.55    0.492758E-007
      4.55     -4.50    0.712617E-007
      4.55     -4.45    0.102400E-006
      4.55     -4.40    0.145781E-006
      4.55     -4.35    0.205198E-006
      4.55     -4.30    0.285376E-006
      4.55     -4.25    0.392151E-006
      4.55     -4.20    0.532825E-006
      4.55     -4.15    0.716459E-006
      4.55     -4.10    0.954328E-006
      4.55     -4.05    0.126061E-005
      4.55     -4.00    0.165322E-005
      4.55     -3.95    0.215436E-005
      4.55     -3.90    0.279129E-005
      4.55     -3.85    0.359760E-005
      4.55     -3.80    0.461375E-005
      4.55     -3.75    0.588839E-005
      4.55     -3.70    0.747912E-005
      4.55     -3.65    0.945333E-005
      4.55     -3.60    0.118890E-004
      4.55     -3.55    0.148759E-004
      4.55     -3.50    0.185151E-004
      4.55     -3.45    0.229202E-004
      4.55     -3.40    0.282169E-004
      4.55     -3.35    0.345426E-004
      4.55     -3.30    0.420473E-004
      4.55     -3.25    0.508967E-004
      4.55     -3.20    0.612702E-004
      4.55     -3.15    0.733647E-004
      4.55     -3.10    0.873902E-004
      4.55     -3.05    0.103570E-003
      4.55     -3.00    0.122139E-003
      4.55     -2.95    0.143341E-003
      4.55     -2.90    0.167425E-003
      4.55     -2.85    0.194639E-003
      4.55     -2.80    0.225219E-003
      4.55     -2.75    0.259382E-003
      4.55     -2.70    0.297327E-003
      4.55     -2.65    0.339230E-003
      4.55     -2.60    0.385244E-003
      4.55     -2.55    0.435488E-003
      4.55     -2.50    0.490041E-003
      4.55     -2.45    0.548939E-003
      4.55     -2.40    0.612186E-003
      4.55     -2.35    0.679750E-003
      4.55     -2.30    0.751576E-003
      4.55     -2.25    0.827568E-003
      4.55     -2.20    0.907593E-003
      4.55     -2.15    0.991470E-003
      4.55     -2.10    0.107899E-002
      4.55     -2.05    0.116989E-002
      4.55     -2.00    0.126390E-002
      4.55     -1.95    0.136071E-002
      4.55     -1.90    0.145997E-002
      4.55     -1.85    0.156131E-002
      4.55     -1.80    0.166437E-002
      4.55     -1.75    0.176876E-002
      4.55     -1.70    0.187410E-002
      4.55     -1.65    0.198002E-002
      4.55     -1.60    0.208609E-002
      4.55     -1.55    0.219189E-002
      4.55     -1.50    0.229698E-002
      4.55     -1.45    0.240092E-002
      4.55     -1.40    0.250330E-002
      4.55     -1.35    0.260372E-002
      4.55     -1.30    0.270179E-002
      4.55     -1.25    0.279714E-002
      4.55     -1.20    0.288943E-002
      4.55     -1.15    0.297834E-002
      4.55     -1.10    0.306357E-002
      4.55     -1.05    0.314484E-002
      4.55     -1.00    0.322189E-002
      4.55     -0.95    0.329450E-002
      4.55     -0.90    0.336249E-002
      4.55     -0.85    0.342568E-002
      4.55     -0.80    0.348393E-002
      4.55     -0.75    0.353711E-002
      4.55     -0.70    0.358507E-002
      4.55     -0.65    0.362774E-002
      4.55     -0.60    0.366505E-002
      4.55     -0.55    0.369700E-002
      4.55     -0.50    0.372362E-002
      4.55     -0.45    0.374493E-002
      4.55     -0.40    0.376098E-002
      4.55     -0.35    0.377183E-002
      4.55     -0.30    0.377755E-002
      4.55     -0.25    0.377824E-002
      4.55     -0.20    0.377400E-002
      4.55     -0.15    0.376493E-002
      4.55     -0.10    0.375112E-002
      4.55     -0.05    0.373269E-002
      4.55      0.00    0.370977E-002
      4.55      0.05    0.368252E-002
      4.55      0.10    0.365108E-002
      4.55      0.15    0.361563E-002
      4.55      0.20    0.357631E-002
      4.55      0.25    0.353330E-002
      4.55      0.30    0.348681E-002
      4.55      0.35    0.343703E-002
      4.55      0.40    0.338417E-002
      4.55      0.45    0.332840E-002
      4.55      0.50    0.326988E-002
      4.55      0.55    0.320878E-002
      4.55      0.60    0.314525E-002
      4.55      0.65    0.307946E-002
      4.55      0.70    0.301161E-002
      4.55      0.75    0.294188E-002
      4.55      0.80    0.287049E-002
      4.55      0.85    0.279762E-002
      4.55      0.90    0.272348E-002
      4.55      0.95    0.264820E-002
      4.55      1.00    0.257193E-002
      4.55      1.05    0.249477E-002
      4.55      1.10    0.241687E-002
      4.55      1.15    0.233835E-002
      4.55      1.20    0.225935E-002
      4.55      1.25    0.217999E-002
      4.55      1.30    0.210037E-002
      4.55      1.35    0.202062E-002
      4.55      1.40    0.194083E-002
      4.55      1.45    0.186114E-002
      4.55      1.50    0.178166E-002
      4.55      1.55    0.170252E-002
      4.55      1.60    0.162381E-002
      4.55      1.65    0.154565E-002
      4.55      1.70    0.146818E-002
      4.55      1.75    0.139153E-002
      4.55      1.80    0.131586E-002
      4.55      1.85    0.124134E-002
      4.55      1.90    0.116812E-002
      4.55      1.95    0.109636E-002
      4.55      2.00    0.102623E-002
      4.55      2.05    0.957898E-003
      4.55      2.10    0.891547E-003
      4.55      2.15    0.827336E-003
      4.55      2.20    0.765417E-003
      4.55      2.25    0.705935E-003
      4.55      2.30    0.649005E-003
      4.55      2.35    0.594724E-003
      4.55      2.40    0.543158E-003
      4.55      2.45    0.494347E-003
      4.55      2.50    0.448317E-003
      4.55      2.55    0.405087E-003
      4.55      2.60    0.364657E-003
      4.55      2.65    0.327010E-003
      4.55      2.70    0.292106E-003
      4.55      2.75    0.259890E-003
      4.55      2.80    0.230292E-003
      4.55      2.85    0.203236E-003
      4.55      2.90    0.178628E-003
      4.55      2.95    0.156357E-003
      4.55      3.00    0.136294E-003
      4.55      3.05    0.118301E-003
      4.55      3.10    0.102237E-003
      4.55      3.15    0.879658E-004
      4.55      3.20    0.753500E-004
      4.55      3.25    0.642550E-004
      4.55      3.30    0.545437E-004
      4.55      3.35    0.460851E-004
      4.55      3.40    0.387539E-004
      4.55      3.45    0.324339E-004
      4.55      3.50    0.270171E-004
      4.55      3.55    0.224005E-004
      4.55      3.60    0.184870E-004
      4.55      3.65    0.151871E-004
      4.55      3.70    0.124193E-004
      4.55      3.75    0.101103E-004
      4.55      3.80    0.819459E-005
      4.55      3.85    0.661295E-005
      4.55      3.90    0.531348E-005
      4.55      3.95    0.425057E-005
      4.55      4.00    0.338559E-005
      4.55      4.05    0.268552E-005
      4.55      4.10    0.212165E-005
      4.55      4.15    0.166926E-005
      4.55      4.20    0.130741E-005
      4.55      4.25    0.101886E-005
      4.55      4.30    0.789720E-006
      4.55      4.35    0.608716E-006
      4.55      4.40    0.466657E-006
      4.55      4.45    0.355912E-006
      4.55      4.50    0.270171E-006
      4.55      4.55    0.204424E-006
      4.55      4.60    0.154563E-006
      4.55      4.65    0.117121E-006
      4.55      4.70    0.892075E-007
      4.55      4.75    0.683920E-007
      4.55      4.80    0.528141E-007
      4.55      4.85    0.410467E-007
      4.55      4.90    0.320903E-007
      4.55      4.95    0.252180E-007
      4.55      5.00    0.198842E-007
      4.55      5.05    0.157053E-007
      4.55      5.10    0.124012E-007
      4.55      5.15    0.979222E-008
      4.55      5.20    0.774002E-008
      4.55      5.25    0.614458E-008
      4.55      5.30    0.489168E-008
      4.55      5.35    0.390463E-008
      4.55      5.40    0.311958E-008
      4.55      5.45    0.249821E-008
      4.55      5.50    0.201751E-008
      4.55      5.55    0.164274E-008
      4.55      5.60    0.133904E-008
      4.55      5.65    0.108045E-008
      4.55      5.70    0.849903E-009
      4.55      5.75    0.644299E-009
      4.55      5.80    0.472535E-009
      4.55      5.85    0.341005E-009
      4.55      5.90    0.245377E-009
      4.55      5.95    0.178354E-009
      4.55      6.00    0.132805E-009
      4.55      6.05    0.100672E-009
      4.55      6.10    0.766128E-010
      4.55      6.15    0.570585E-010
      4.55      6.20    0.395110E-010
      4.55      6.25    0.240704E-010
      4.55      6.30    0.114038E-010
      4.55      6.35    0.297772E-011
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.939248E-011
      4.60     -6.30    0.335367E-010
      4.60     -6.25    0.637818E-010
      4.60     -6.20    0.903885E-010
      4.60     -6.15    0.107262E-009
      4.60     -6.10    0.111759E-009
      4.60     -6.05    0.106133E-009
      4.60     -6.00    0.947707E-010
      4.60     -5.95    0.835449E-010
      4.60     -5.90    0.742063E-010
      4.60     -5.85    0.684389E-010
      4.60     -5.80    0.689602E-010
      4.60     -5.75    0.807496E-010
      4.60     -5.70    0.106709E-009
      4.60     -5.65    0.143321E-009
      4.60     -5.60    0.183178E-009
      4.60     -5.55    0.220548E-009
      4.60     -5.50    0.252716E-009
      4.60     -5.45    0.274231E-009
      4.60     -5.40    0.280774E-009
      4.60     -5.35    0.271192E-009
      4.60     -5.30    0.250711E-009
      4.60     -5.25    0.234637E-009
      4.60     -5.20    0.245074E-009
      4.60     -5.15    0.307313E-009
      4.60     -5.10    0.448908E-009
      4.60     -5.05    0.695404E-009
      4.60     -5.00    0.107523E-008
      4.60     -4.95    0.162533E-008
      4.60     -4.90    0.241056E-008
      4.60     -4.85    0.355026E-008
      4.60     -4.80    0.522566E-008
      4.60     -4.75    0.768862E-008
      4.60     -4.70    0.113022E-007
      4.60     -4.65    0.166052E-007
      4.60     -4.60    0.243877E-007
      4.60     -4.55    0.358172E-007
      4.60     -4.50    0.523900E-007
      4.60     -4.45    0.760129E-007
      4.60     -4.40    0.108998E-006
      4.60     -4.35    0.154174E-006
      4.60     -4.30    0.215027E-006
      4.60     -4.25    0.295982E-006
      4.60     -4.20    0.402584E-006
      4.60     -4.15    0.541783E-006
      4.60     -4.10    0.722338E-006
      4.60     -4.05    0.955295E-006
      4.60     -4.00    0.125475E-005
      4.60     -3.95    0.163837E-005
      4.60     -3.90    0.212792E-005
      4.60     -3.85    0.274996E-005
      4.60     -3.80    0.353632E-005
      4.60     -3.75    0.452528E-005
      4.60     -3.70    0.576237E-005
      4.60     -3.65    0.730110E-005
      4.60     -3.60    0.920385E-005
      4.60     -3.55    0.115425E-004
      4.60     -3.50    0.143984E-004
      4.60     -3.45    0.178635E-004
      4.60     -3.40    0.220397E-004
      4.60     -3.35    0.270398E-004
      4.60     -3.30    0.329876E-004
      4.60     -3.25    0.400202E-004
      4.60     -3.20    0.482899E-004
      4.60     -3.15    0.579625E-004
      4.60     -3.10    0.692196E-004
      4.60     -3.05    0.822544E-004
      4.60     -3.00    0.972723E-004
      4.60     -2.95    0.114486E-003
      4.60     -2.90    0.134116E-003
      4.60     -2.85    0.156380E-003
      4.60     -2.80    0.181491E-003
      4.60     -2.75    0.209649E-003
      4.60     -2.70    0.241038E-003
      4.60     -2.65    0.275826E-003
      4.60     -2.60    0.314163E-003
      4.60     -2.55    0.356173E-003
      4.60     -2.50    0.401949E-003
      4.60     -2.45    0.451552E-003
      4.60     -2.40    0.505014E-003
      4.60     -2.35    0.562338E-003
      4.60     -2.30    0.623503E-003
      4.60     -2.25    0.688456E-003
      4.60     -2.20    0.757103E-003
      4.60     -2.15    0.829315E-003
      4.60     -2.10    0.904931E-003
      4.60     -2.05    0.983754E-003
      4.60     -2.00    0.106556E-002
      4.60     -1.95    0.115008E-002
      4.60     -1.90    0.123703E-002
      4.60     -1.85    0.132610E-002
      4.60     -1.80    0.141695E-002
      4.60     -1.75    0.150925E-002
      4.60     -1.70    0.160268E-002
      4.60     -1.65    0.169688E-002
      4.60     -1.60    0.179148E-002
      4.60     -1.55    0.188607E-002
      4.60     -1.50    0.198026E-002
      4.60     -1.45    0.207364E-002
      4.60     -1.40    0.216583E-002
      4.60     -1.35    0.225645E-002
      4.60     -1.30    0.234514E-002
      4.60     -1.25    0.243154E-002
      4.60     -1.20    0.251533E-002
      4.60     -1.15    0.259619E-002
      4.60     -1.10    0.267382E-002
      4.60     -1.05    0.274797E-002
      4.60     -1.00    0.281836E-002
      4.60     -0.95    0.288478E-002
      4.60     -0.90    0.294702E-002
      4.60     -0.85    0.300492E-002
      4.60     -0.80    0.305834E-002
      4.60     -0.75    0.310711E-002
      4.60     -0.70    0.315111E-002
      4.60     -0.65    0.319024E-002
      4.60     -0.60    0.322444E-002
      4.60     -0.55    0.325369E-002
      4.60     -0.50    0.327800E-002
      4.60     -0.45    0.329740E-002
      4.60     -0.40    0.331192E-002
      4.60     -0.35    0.332161E-002
      4.60     -0.30    0.332655E-002
      4.60     -0.25    0.332682E-002
      4.60     -0.20    0.332250E-002
      4.60     -0.15    0.331370E-002
      4.60     -0.10    0.330052E-002
      4.60     -0.05    0.328305E-002
      4.60      0.00    0.326143E-002
      4.60      0.05    0.323581E-002
      4.60      0.10    0.320632E-002
      4.60      0.15    0.317311E-002
      4.60      0.20    0.313635E-002
      4.60      0.25    0.309622E-002
      4.60      0.30    0.305290E-002
      4.60      0.35    0.300661E-002
      4.60      0.40    0.295753E-002
      4.60      0.45    0.290585E-002
      4.60      0.50    0.285173E-002
      4.60      0.55    0.279533E-002
      4.60      0.60    0.273681E-002
      4.60      0.65    0.267633E-002
      4.60      0.70    0.261406E-002
      4.60      0.75    0.255020E-002
      4.60      0.80    0.248495E-002
      4.60      0.85    0.241850E-002
      4.60      0.90    0.235104E-002
      4.60      0.95    0.228269E-002
      4.60      1.00    0.221359E-002
      4.60      1.05    0.214384E-002
      4.60      1.10    0.207358E-002
      4.60      1.15    0.200293E-002
      4.60      1.20    0.193203E-002
      4.60      1.25    0.186099E-002
      4.60      1.30    0.178991E-002
      4.60      1.35    0.171888E-002
      4.60      1.40    0.164802E-002
      4.60      1.45    0.157744E-002
      4.60      1.50    0.150725E-002
      4.60      1.55    0.143755E-002
      4.60      1.60    0.136843E-002
      4.60      1.65    0.130000E-002
      4.60      1.70    0.123236E-002
      4.60      1.75    0.116564E-002
      4.60      1.80    0.109997E-002
      4.60      1.85    0.103548E-002
      4.60      1.90    0.972307E-003
      4.60      1.95    0.910577E-003
      4.60      2.00    0.850433E-003
      4.60      2.05    0.792016E-003
      4.60      2.10    0.735466E-003
      4.60      2.15    0.680912E-003
      4.60      2.20    0.628475E-003
      4.60      2.25    0.578271E-003
      4.60      2.30    0.530385E-003
      4.60      2.35    0.484883E-003
      4.60      2.40    0.441804E-003
      4.60      2.45    0.401160E-003
      4.60      2.50    0.362956E-003
      4.60      2.55    0.327187E-003
      4.60      2.60    0.293841E-003
      4.60      2.65    0.262886E-003
      4.60      2.70    0.234277E-003
      4.60      2.75    0.207952E-003
      4.60      2.80    0.183840E-003
      4.60      2.85    0.161862E-003
      4.60      2.90    0.141935E-003
      4.60      2.95    0.123954E-003
      4.60      3.00    0.107807E-003
      4.60      3.05    0.933695E-004
      4.60      3.10    0.805181E-004
      4.60      3.15    0.691328E-004
      4.60      3.20    0.590963E-004
      4.60      3.25    0.502934E-004
      4.60      3.30    0.426096E-004
      4.60      3.35    0.359340E-004
      4.60      3.40    0.301625E-004
      4.60      3.45    0.251985E-004
      4.60      3.50    0.209530E-004
      4.60      3.55    0.173424E-004
      4.60      3.60    0.142883E-004
      4.60      3.65    0.117183E-004
      4.60      3.70    0.956699E-005
      4.60      3.75    0.777539E-005
      4.60      3.80    0.629159E-005
      4.60      3.85    0.506879E-005
      4.60      3.90    0.406640E-005
      4.60      3.95    0.324852E-005
      4.60      4.00    0.258459E-005
      4.60      4.05    0.204854E-005
      4.60      4.10    0.161759E-005
      4.60      4.15    0.127240E-005
      4.60      4.20    0.996549E-006
      4.60      4.25    0.776656E-006
      4.60      4.30    0.602013E-006
      4.60      4.35    0.464003E-006
      4.60      4.40    0.355609E-006
      4.60      4.45    0.271044E-006
      4.60      4.50    0.205527E-006
      4.60      4.55    0.155261E-006
      4.60      4.60    0.117157E-006
      4.60      4.65    0.886099E-007
      4.60      4.70    0.674038E-007
      4.60      4.75    0.516764E-007
      4.60      4.80    0.399918E-007
      4.60      4.85    0.312071E-007
      4.60      4.90    0.245561E-007
      4.60      4.95    0.194545E-007
      4.60      5.00    0.154742E-007
      4.60      5.05    0.123191E-007
      4.60      5.10    0.979362E-008
      4.60      5.15    0.777618E-008
      4.60      5.20    0.618181E-008
      4.60      5.25    0.493023E-008
      4.60      5.30    0.394740E-008
      4.60      5.35    0.316835E-008
      4.60      5.40    0.254078E-008
      4.60      5.45    0.204259E-008
      4.60      5.50    0.165239E-008
      4.60      5.55    0.134586E-008
      4.60      5.60    0.110070E-008
      4.60      5.65    0.893425E-009
      4.60      5.70    0.710169E-009
      4.60      5.75    0.545899E-009
      4.60      5.80    0.405811E-009
      4.60      5.85    0.295471E-009
      4.60      5.90    0.213683E-009
      4.60      5.95    0.155452E-009
      4.60      6.00    0.115519E-009
      4.60      6.05    0.869294E-010
      4.60      6.10    0.653238E-010
      4.60      6.15    0.475160E-010
      4.60      6.20    0.322864E-010
      4.60      6.25    0.195085E-010
      4.60      6.30    0.926481E-011
      4.60      6.35    0.245896E-011
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.875076E-011
      4.65     -6.30    0.321404E-010
      4.65     -6.25    0.622753E-010
      4.65     -6.20    0.905207E-010
      4.65     -6.15    0.109533E-009
      4.65     -6.10    0.115808E-009
      4.65     -6.05    0.111761E-009
      4.65     -6.00    0.101589E-009
      4.65     -5.95    0.896039E-010
      4.65     -5.90    0.763137E-010
      4.65     -5.85    0.621196E-010
      4.65     -5.80    0.526965E-010
      4.65     -5.75    0.569261E-010
      4.65     -5.70    0.809680E-010
      4.65     -5.65    0.122382E-009
      4.65     -5.60    0.172414E-009
      4.65     -5.55    0.227275E-009
      4.65     -5.50    0.284529E-009
      4.65     -5.45    0.339414E-009
      4.65     -5.40    0.383717E-009
      4.65     -5.35    0.410014E-009
      4.65     -5.30    0.417712E-009
      4.65     -5.25    0.417743E-009
      4.65     -5.20    0.426349E-009
      4.65     -5.15    0.462652E-009
      4.65     -5.10    0.544558E-009
      4.65     -5.05    0.687899E-009
      4.65     -5.00    0.914614E-009
      4.65     -4.95    0.125768E-008
      4.65     -4.90    0.177154E-008
      4.65     -4.85    0.255184E-008
      4.65     -4.80    0.373510E-008
      4.65     -4.75    0.551099E-008
      4.65     -4.70    0.814862E-008
      4.65     -4.65    0.120649E-007
      4.65     -4.60    0.178828E-007
      4.65     -4.55    0.265140E-007
      4.65     -4.50    0.391371E-007
      4.65     -4.45    0.571951E-007
      4.65     -4.40    0.824044E-007
      4.65     -4.35    0.116811E-006
      4.65     -4.30    0.163009E-006
      4.65     -4.25    0.224303E-006
      4.65     -4.20    0.304940E-006
      4.65     -4.15    0.410202E-006
      4.65     -4.10    0.546778E-006
      4.65     -4.05    0.723350E-006
      4.65     -4.00    0.950917E-006
      4.65     -3.95    0.124343E-005
      4.65     -3.90    0.161816E-005
      4.65     -3.85    0.209599E-005
      4.65     -3.80    0.270176E-005
      4.65     -3.75    0.346535E-005
      4.65     -3.70    0.442251E-005
      4.65     -3.65    0.561545E-005
      4.65     -3.60    0.709322E-005
      4.65     -3.55    0.891311E-005
      4.65     -3.50    0.111398E-004
      4.65     -3.45    0.138468E-004
      4.65     -3.40    0.171166E-004
      4.65     -3.35    0.210411E-004
      4.65     -3.30    0.257223E-004
      4.65     -3.25    0.312727E-004
      4.65     -3.20    0.378188E-004
      4.65     -3.15    0.455010E-004
      4.65     -3.10    0.544721E-004
      4.65     -3.05    0.648989E-004
      4.65     -3.00    0.769574E-004
      4.65     -2.95    0.908317E-004
      4.65     -2.90    0.106711E-003
      4.65     -2.85    0.124787E-003
      4.65     -2.80    0.145249E-003
      4.65     -2.75    0.168274E-003
      4.65     -2.70    0.194032E-003
      4.65     -2.65    0.222678E-003
      4.65     -2.60    0.254353E-003
      4.65     -2.55    0.289182E-003
      4.65     -2.50    0.327266E-003
      4.65     -2.45    0.368679E-003
      4.65     -2.40    0.413476E-003
      4.65     -2.35    0.461684E-003
      4.65     -2.30    0.513309E-003
      4.65     -2.25    0.568326E-003
      4.65     -2.20    0.626684E-003
      4.65     -2.15    0.688289E-003
      4.65     -2.10    0.753026E-003
      4.65     -2.05    0.820745E-003
      4.65     -2.00    0.891267E-003
      4.65     -1.95    0.964380E-003
      4.65     -1.90    0.103984E-002
      4.65     -1.85    0.111738E-002
      4.65     -1.80    0.119672E-002
      4.65     -1.75    0.127757E-002
      4.65     -1.70    0.135964E-002
      4.65     -1.65    0.144261E-002
      4.65     -1.60    0.152615E-002
      4.65     -1.55    0.160991E-002
      4.65     -1.50    0.169351E-002
      4.65     -1.45    0.177660E-002
      4.65     -1.40    0.185882E-002
      4.65     -1.35    0.193981E-002
      4.65     -1.30    0.201924E-002
      4.65     -1.25    0.209678E-002
      4.65     -1.20    0.217210E-002
      4.65     -1.15    0.224493E-002
      4.65     -1.10    0.231496E-002
      4.65     -1.05    0.238196E-002
      4.65     -1.00    0.244565E-002
      4.65     -0.95    0.250582E-002
      4.65     -0.90    0.256227E-002
      4.65     -0.85    0.261483E-002
      4.65     -0.80    0.266334E-002
      4.65     -0.75    0.270766E-002
      4.65     -0.70    0.274765E-002
      4.65     -0.65    0.278321E-002
      4.65     -0.60    0.281426E-002
      4.65     -0.55    0.284079E-002
      4.65     -0.50    0.286279E-002
      4.65     -0.45    0.288028E-002
      4.65     -0.40    0.289329E-002
      4.65     -0.35    0.290186E-002
      4.65     -0.30    0.290605E-002
      4.65     -0.25    0.290595E-002
      4.65     -0.20    0.290164E-002
      4.65     -0.15    0.289320E-002
      4.65     -0.10    0.288075E-002
      4.65     -0.05    0.286436E-002
      4.65      0.00    0.284417E-002
      4.65      0.05    0.282029E-002
      4.65      0.10    0.279288E-002
      4.65      0.15    0.276208E-002
      4.65      0.20    0.272804E-002
      4.65      0.25    0.269095E-002
      4.65      0.30    0.265099E-002
      4.65      0.35    0.260835E-002
      4.65      0.40    0.256322E-002
      4.65      0.45    0.251579E-002
      4.65      0.50    0.246622E-002
      4.65      0.55    0.241467E-002
      4.65      0.60    0.236130E-002
      4.65      0.65    0.230625E-002
      4.65      0.70    0.224970E-002
      4.65      0.75    0.219182E-002
      4.65      0.80    0.213281E-002
      4.65      0.85    0.207285E-002
      4.65      0.90    0.201211E-002
      4.65      0.95    0.195071E-002
      4.65      1.00    0.188876E-002
      4.65      1.05    0.182637E-002
      4.65      1.10    0.176366E-002
      4.65      1.15    0.170076E-002
      4.65      1.20    0.163779E-002
      4.65      1.25    0.157485E-002
      4.65      1.30    0.151204E-002
      4.65      1.35    0.144944E-002
      4.65      1.40    0.138715E-002
      4.65      1.45    0.132529E-002
      4.65      1.50    0.126393E-002
      4.65      1.55    0.120319E-002
      4.65      1.60    0.114313E-002
      4.65      1.65    0.108384E-002
      4.65      1.70    0.102540E-002
      4.65      1.75    0.967925E-003
      4.65      1.80    0.911517E-003
      4.65      1.85    0.856283E-003
      4.65      1.90    0.802331E-003
      4.65      1.95    0.749772E-003
      4.65      2.00    0.698714E-003
      4.65      2.05    0.649271E-003
      4.65      2.10    0.601554E-003
      4.65      2.15    0.555662E-003
      4.65      2.20    0.511693E-003
      4.65      2.25    0.469729E-003
      4.65      2.30    0.429837E-003
      4.65      2.35    0.392059E-003
      4.65      2.40    0.356409E-003
      4.65      2.45    0.322885E-003
      4.65      2.50    0.291470E-003
      4.65      2.55    0.262148E-003
      4.65      2.60    0.234893E-003
      4.65      2.65    0.209670E-003
      4.65      2.70    0.186428E-003
      4.65      2.75    0.165105E-003
      4.65      2.80    0.145631E-003
      4.65      2.85    0.127932E-003
      4.65      2.90    0.111929E-003
      4.65      2.95    0.975323E-004
      4.65      3.00    0.846411E-004
      4.65      3.05    0.731500E-004
      4.65      3.10    0.629503E-004
      4.65      3.15    0.539396E-004
      4.65      3.20    0.460173E-004
      4.65      3.25    0.390870E-004
      4.65      3.30    0.330527E-004
      4.65      3.35    0.278233E-004
      4.65      3.40    0.233127E-004
      4.65      3.45    0.194421E-004
      4.65      3.50    0.161388E-004
      4.65      3.55    0.133353E-004
      4.65      3.60    0.109688E-004
      4.65      3.65    0.898143E-005
      4.65      3.70    0.732075E-005
      4.65      3.75    0.594004E-005
      4.65      3.80    0.479840E-005
      4.65      3.85    0.385936E-005
      4.65      3.90    0.309128E-005
      4.65      3.95    0.246619E-005
      4.65      4.00    0.196029E-005
      4.65      4.05    0.155283E-005
      4.65      4.10    0.122595E-005
      4.65      4.15    0.964493E-006
      4.65      4.20    0.755678E-006
      4.65      4.25    0.589251E-006
      4.65      4.30    0.457052E-006
      4.65      4.35    0.352508E-006
      4.65      4.40    0.270316E-006
      4.65      4.45    0.206075E-006
      4.65      4.50    0.156218E-006
      4.65      4.55    0.117925E-006
      4.65      4.60    0.888737E-007
      4.65      4.65    0.671432E-007
      4.65      4.70    0.510432E-007
      4.65      4.75    0.391575E-007
      4.65      4.80    0.303617E-007
      4.65      4.85    0.238027E-007
      4.65      4.90    0.188554E-007
      4.65      4.95    0.150667E-007
      4.65      5.00    0.120992E-007
      4.65      5.05    0.972468E-008
      4.65      5.10    0.779072E-008
      4.65      5.15    0.622793E-008
      4.65      5.20    0.498006E-008
      4.65      5.25    0.399588E-008
      4.65      5.30    0.322018E-008
      4.65      5.35    0.259984E-008
      4.65      5.40    0.209668E-008
      4.65      5.45    0.169069E-008
      4.65      5.50    0.136872E-008
      4.65      5.55    0.111504E-008
      4.65      5.60    0.912712E-009
      4.65      5.65    0.742675E-009
      4.65      5.70    0.595720E-009
      4.65      5.75    0.464892E-009
      4.65      5.80    0.351826E-009
      4.65      5.85    0.260895E-009
      4.65      5.90    0.190874E-009
      4.65      5.95    0.139669E-009
      4.65      6.00    0.102302E-009
      4.65      6.05    0.748055E-010
      4.65      6.10    0.540415E-010
      4.65      6.15    0.381424E-010
      4.65      6.20    0.257759E-010
      4.65      6.25    0.159648E-010
      4.65      6.30    0.792331E-011
      4.65      6.35    0.218180E-011
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.775888E-011
      4.70     -6.30    0.290684E-010
      4.70     -6.25    0.580573E-010
      4.70     -6.20    0.868391E-010
      4.70     -6.15    0.108350E-009
      4.70     -6.10    0.117098E-009
      4.70     -6.05    0.115408E-009
      4.70     -6.00    0.106858E-009
      4.70     -5.95    0.949743E-010
      4.70     -5.90    0.799932E-010
      4.70     -5.85    0.623325E-010
      4.70     -5.80    0.483822E-010
      4.70     -5.75    0.500545E-010
      4.70     -5.70    0.755939E-010
      4.70     -5.65    0.124089E-009
      4.70     -5.60    0.187633E-009
      4.70     -5.55    0.260538E-009
      4.70     -5.50    0.341587E-009
      4.70     -5.45    0.427149E-009
      4.70     -5.40    0.505904E-009
      4.70     -5.35    0.563830E-009
      4.70     -5.30    0.594376E-009
      4.70     -5.25    0.606487E-009
      4.70     -5.20    0.614923E-009
      4.70     -5.15    0.634468E-009
      4.70     -5.10    0.678811E-009
      4.70     -5.05    0.756659E-009
      4.70     -5.00    0.886576E-009
      4.70     -4.95    0.109641E-008
      4.70     -4.90    0.143812E-008
      4.70     -4.85    0.198285E-008
      4.70     -4.80    0.283611E-008
      4.70     -4.75    0.414458E-008
      4.70     -4.70    0.611498E-008
      4.70     -4.65    0.908024E-008
      4.70     -4.60    0.135366E-007
      4.70     -4.55    0.201924E-007
      4.70     -4.50    0.299639E-007
      4.70     -4.45    0.439039E-007
      4.70     -4.40    0.632705E-007
      4.70     -4.35    0.895612E-007
      4.70     -4.30    0.124662E-006
      4.70     -4.25    0.171077E-006
      4.70     -4.20    0.232032E-006
      4.70     -4.15    0.311525E-006
      4.70     -4.10    0.414642E-006
      4.70     -4.05    0.548093E-006
      4.70     -4.00    0.720453E-006
      4.70     -3.95    0.942688E-006
      4.70     -3.90    0.122833E-005
      4.70     -3.85    0.159363E-005
      4.70     -3.80    0.205801E-005
      4.70     -3.75    0.264465E-005
      4.70     -3.70    0.338134E-005
      4.70     -3.65    0.430105E-005
      4.70     -3.60    0.544228E-005
      4.70     -3.55    0.684955E-005
      4.70     -3.50    0.857418E-005
      4.70     -3.45    0.106745E-004
      4.70     -3.40    0.132171E-004
      4.70     -3.35    0.162761E-004
      4.70     -3.30    0.199348E-004
      4.70     -3.25    0.242855E-004
      4.70     -3.20    0.294325E-004
      4.70     -3.15    0.354920E-004
      4.70     -3.10    0.425928E-004
      4.70     -3.05    0.508753E-004
      4.70     -3.00    0.604888E-004
      4.70     -2.95    0.715900E-004
      4.70     -2.90    0.843411E-004
      4.70     -2.85    0.989067E-004
      4.70     -2.80    0.115450E-003
      4.70     -2.75    0.134130E-003
      4.70     -2.70    0.155099E-003
      4.70     -2.65    0.178495E-003
      4.70     -2.60    0.204451E-003
      4.70     -2.55    0.233086E-003
      4.70     -2.50    0.264500E-003
      4.70     -2.45    0.298780E-003
      4.70     -2.40    0.335991E-003
      4.70     -2.35    0.376178E-003
      4.70     -2.30    0.419363E-003
      4.70     -2.25    0.465549E-003
      4.70     -2.20    0.514709E-003
      4.70     -2.15    0.566788E-003
      4.70     -2.10    0.621705E-003
      4.70     -2.05    0.679348E-003
      4.70     -2.00    0.739580E-003
      4.70     -1.95    0.802230E-003
      4.70     -1.90    0.867101E-003
      4.70     -1.85    0.933972E-003
      4.70     -1.80    0.100260E-002
      4.70     -1.75    0.107274E-002
      4.70     -1.70    0.114413E-002
      4.70     -1.65    0.121650E-002
      4.70     -1.60    0.128955E-002
      4.70     -1.55    0.136298E-002
      4.70     -1.50    0.143647E-002
      4.70     -1.45    0.150967E-002
      4.70     -1.40    0.158228E-002
      4.70     -1.35    0.165396E-002
      4.70     -1.30    0.172440E-002
      4.70     -1.25    0.179329E-002
      4.70     -1.20    0.186034E-002
      4.70     -1.15    0.192527E-002
      4.70     -1.10    0.198783E-002
      4.70     -1.05    0.204776E-002
      4.70     -1.00    0.210482E-002
      4.70     -0.95    0.215880E-002
      4.70     -0.90    0.220950E-002
      4.70     -0.85    0.225676E-002
      4.70     -0.80    0.230040E-002
      4.70     -0.75    0.234028E-002
      4.70     -0.70    0.237628E-002
      4.70     -0.65    0.240828E-002
      4.70     -0.60    0.243621E-002
      4.70     -0.55    0.246003E-002
      4.70     -0.50    0.247975E-002
      4.70     -0.45    0.249536E-002
      4.70     -0.40    0.250689E-002
      4.70     -0.35    0.251439E-002
      4.70     -0.30    0.251790E-002
      4.70     -0.25    0.251749E-002
      4.70     -0.20    0.251325E-002
      4.70     -0.15    0.250526E-002
      4.70     -0.10    0.249362E-002
      4.70     -0.05    0.247840E-002
      4.70      0.00    0.245972E-002
      4.70      0.05    0.243770E-002
      4.70      0.10    0.241246E-002
      4.70      0.15    0.238416E-002
      4.70      0.20    0.235294E-002
      4.70      0.25    0.231900E-002
      4.70      0.30    0.228249E-002
      4.70      0.35    0.224361E-002
      4.70      0.40    0.220253E-002
      4.70      0.45    0.215943E-002
      4.70      0.50    0.211449E-002
      4.70      0.55    0.206784E-002
      4.70      0.60    0.201966E-002
      4.70      0.65    0.197007E-002
      4.70      0.70    0.191925E-002
      4.70      0.75    0.186735E-002
      4.70      0.80    0.181456E-002
      4.70      0.85    0.176104E-002
      4.70      0.90    0.170694E-002
      4.70      0.95    0.165237E-002
      4.70      1.00    0.159743E-002
      4.70      1.05    0.154222E-002
      4.70      1.10    0.148685E-002
      4.70      1.15    0.143143E-002
      4.70      1.20    0.137609E-002
      4.70      1.25    0.132091E-002
      4.70      1.30    0.126598E-002
      4.70      1.35    0.121139E-002
      4.70      1.40    0.115721E-002
      4.70      1.45    0.110356E-002
      4.70      1.50    0.105050E-002
      4.70      1.55    0.998119E-003
      4.70      1.60    0.946480E-003
      4.70      1.65    0.895644E-003
      4.70      1.70    0.845685E-003
      4.70      1.75    0.796685E-003
      4.70      1.80    0.748731E-003
      4.70      1.85    0.701912E-003
      4.70      1.90    0.656313E-003
      4.70      1.95    0.612019E-003
      4.70      2.00    0.569116E-003
      4.70      2.05    0.527691E-003
      4.70      2.10    0.487830E-003
      4.70      2.15    0.449610E-003
      4.70      2.20    0.413102E-003
      4.70      2.25    0.378368E-003
      4.70      2.30    0.345456E-003
      4.70      2.35    0.314386E-003
      4.70      2.40    0.285161E-003
      4.70      2.45    0.257764E-003
      4.70      2.50    0.232170E-003
      4.70      2.55    0.208351E-003
      4.70      2.60    0.186277E-003
      4.70      2.65    0.165908E-003
      4.70      2.70    0.147193E-003
      4.70      2.75    0.130072E-003
      4.70      2.80    0.114480E-003
      4.70      2.85    0.100348E-003
      4.70      2.90    0.876042E-004
      4.70      2.95    0.761709E-004
      4.70      3.00    0.659623E-004
      4.70      3.05    0.568881E-004
      4.70      3.10    0.488572E-004
      4.70      3.15    0.417814E-004
      4.70      3.20    0.355764E-004
      4.70      3.25    0.301615E-004
      4.70      3.30    0.254582E-004
      4.70      3.35    0.213919E-004
      4.70      3.40    0.178926E-004
      4.70      3.45    0.148967E-004
      4.70      3.50    0.123453E-004
      4.70      3.55    0.101844E-004
      4.70      3.60    0.836376E-005
      4.70      3.65    0.683753E-005
      4.70      3.70    0.556419E-005
      4.70      3.75    0.450730E-005
      4.70      3.80    0.363483E-005
      4.70      3.85    0.291855E-005
      4.70      3.90    0.233409E-005
      4.70      3.95    0.185985E-005
      4.70      4.00    0.147716E-005
      4.70      4.05    0.116973E-005
      4.70      4.10    0.923612E-006
      4.70      4.15    0.727106E-006
      4.70      4.20    0.570188E-006
      4.70      4.25    0.445144E-006
      4.70      4.30    0.345756E-006
      4.70      4.35    0.267072E-006
      4.70      4.40    0.205084E-006
      4.70      4.45    0.156494E-006
      4.70      4.50    0.118698E-006
      4.70      4.55    0.896111E-007
      4.70      4.60    0.675099E-007
      4.70      4.65    0.509894E-007
      4.70      4.70    0.387794E-007
      4.70      4.75    0.297888E-007
      4.70      4.80    0.231635E-007
      4.70      4.85    0.182565E-007
      4.70      4.90    0.145716E-007
      4.70      4.95    0.117535E-007
      4.70      5.00    0.953888E-008
      4.70      5.05    0.774646E-008
      4.70      5.10    0.626979E-008
      4.70      5.15    0.505557E-008
      4.70      5.20    0.407132E-008
      4.70      5.25    0.328821E-008
      4.70      5.30    0.266416E-008
      4.70      5.35    0.216017E-008
      4.70      5.40    0.174853E-008
      4.70      5.45    0.141234E-008
      4.70      5.50    0.114181E-008
      4.70      5.55    0.928308E-009
      4.70      5.60    0.759823E-009
      4.70      5.65    0.620199E-009
      4.70      5.70    0.501596E-009
      4.70      5.75    0.397474E-009
      4.70      5.80    0.307162E-009
      4.70      5.85    0.232361E-009
      4.70      5.90    0.172499E-009
      4.70      5.95    0.126487E-009
      4.70      6.00    0.916224E-010
      4.70      6.05    0.648146E-010
      4.70      6.10    0.455774E-010
      4.70      6.15    0.320069E-010
      4.70      6.20    0.227584E-010
      4.70      6.25    0.154083E-010
      4.70      6.30    0.834553E-011
      4.70      6.35    0.242589E-011
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.690482E-011
      4.75     -6.30    0.264080E-010
      4.75     -6.25    0.539276E-010
      4.75     -6.20    0.827656E-010
      4.75     -6.15    0.106374E-009
      4.75     -6.10    0.119077E-009
      4.75     -6.05    0.120315E-009
      4.75     -6.00    0.112931E-009
      4.75     -5.95    0.100626E-009
      4.75     -5.90    0.847309E-010
      4.75     -5.85    0.661543E-010
      4.75     -5.80    0.521124E-010
      4.75     -5.75    0.547343E-010
      4.75     -5.70    0.833234E-010
      4.75     -5.65    0.138267E-009
      4.75     -5.60    0.213408E-009
      4.75     -5.55    0.303918E-009
      4.75     -5.50    0.406616E-009
      4.75     -5.45    0.518245E-009
      4.75     -5.40    0.622991E-009
      4.75     -5.35    0.704096E-009
      4.75     -5.30    0.751924E-009
      4.75     -5.25    0.772538E-009
      4.75     -5.20    0.782873E-009
      4.75     -5.15    0.796365E-009
      4.75     -5.10    0.819424E-009
      4.75     -5.05    0.860013E-009
      4.75     -5.00    0.933064E-009
      4.75     -4.95    0.106304E-008
      4.75     -4.90    0.129324E-008
      4.75     -4.85    0.168695E-008
      4.75     -4.80    0.232272E-008
      4.75     -4.75    0.332300E-008
      4.75     -4.70    0.484977E-008
      4.75     -4.65    0.717581E-008
      4.75     -4.60    0.106946E-007
      4.75     -4.55    0.159561E-007
      4.75     -4.50    0.236427E-007
      4.75     -4.45    0.345225E-007
      4.75     -4.40    0.494848E-007
      4.75     -4.35    0.696163E-007
      4.75     -4.30    0.963380E-007
      4.75     -4.25    0.131504E-006
      4.75     -4.20    0.177554E-006
      4.75     -4.15    0.237523E-006
      4.75     -4.10    0.315259E-006
      4.75     -4.05    0.415870E-006
      4.75     -4.00    0.546040E-006
      4.75     -3.95    0.714300E-006
      4.75     -3.90    0.931136E-006
      4.75     -3.85    0.120908E-005
      4.75     -3.80    0.156320E-005
      4.75     -3.75    0.201146E-005
      4.75     -3.70    0.257535E-005
      4.75     -3.65    0.328039E-005
      4.75     -3.60    0.415647E-005
      4.75     -3.55    0.523799E-005
      4.75     -3.50    0.656484E-005
      4.75     -3.45    0.818354E-005
      4.75     -3.40    0.101470E-004
      4.75     -3.35    0.125154E-004
      4.75     -3.30    0.153558E-004
      4.75     -3.25    0.187433E-004
      4.75     -3.20    0.227628E-004
      4.75     -3.15    0.275100E-004
      4.75     -3.10    0.330921E-004
      4.75     -3.05    0.396259E-004
      4.75     -3.00    0.472365E-004
      4.75     -2.95    0.560548E-004
      4.75     -2.90    0.662183E-004
      4.75     -2.85    0.778664E-004
      4.75     -2.80    0.911402E-004
      4.75     -2.75    0.106178E-003
      4.75     -2.70    0.123111E-003
      4.75     -2.65    0.142066E-003
      4.75     -2.60    0.163161E-003
      4.75     -2.55    0.186508E-003
      4.75     -2.50    0.212207E-003
      4.75     -2.45    0.240342E-003
      4.75     -2.40    0.270988E-003
      4.75     -2.35    0.304195E-003
      4.75     -2.30    0.340001E-003
      4.75     -2.25    0.378425E-003
      4.75     -2.20    0.419463E-003
      4.75     -2.15    0.463088E-003
      4.75     -2.10    0.509247E-003
      4.75     -2.05    0.557861E-003
      4.75     -2.00    0.608824E-003
      4.75     -1.95    0.662001E-003
      4.75     -1.90    0.717236E-003
      4.75     -1.85    0.774349E-003
      4.75     -1.80    0.833141E-003
      4.75     -1.75    0.893400E-003
      4.75     -1.70    0.954900E-003
      4.75     -1.65    0.101740E-002
      4.75     -1.60    0.108066E-002
      4.75     -1.55    0.114440E-002
      4.75     -1.50    0.120834E-002
      4.75     -1.45    0.127220E-002
      4.75     -1.40    0.133568E-002
      4.75     -1.35    0.139849E-002
      4.75     -1.30    0.146034E-002
      4.75     -1.25    0.152093E-002
      4.75     -1.20    0.158002E-002
      4.75     -1.15    0.163734E-002
      4.75     -1.10    0.169265E-002
      4.75     -1.05    0.174573E-002
      4.75     -1.00    0.179634E-002
      4.75     -0.95    0.184429E-002
      4.75     -0.90    0.188938E-002
      4.75     -0.85    0.193144E-002
      4.75     -0.80    0.197031E-002
      4.75     -0.75    0.200585E-002
      4.75     -0.70    0.203793E-002
      4.75     -0.65    0.206644E-002
      4.75     -0.60    0.209131E-002
      4.75     -0.55    0.211249E-002
      4.75     -0.50    0.212998E-002
      4.75     -0.45    0.214377E-002
      4.75     -0.40    0.215390E-002
      4.75     -0.35    0.216038E-002
      4.75     -0.30    0.216327E-002
      4.75     -0.25    0.216263E-002
      4.75     -0.20    0.215853E-002
      4.75     -0.15    0.215105E-002
      4.75     -0.10    0.214027E-002
      4.75     -0.05    0.212629E-002
      4.75      0.00    0.210918E-002
      4.75      0.05    0.208906E-002
      4.75      0.10    0.206606E-002
      4.75      0.15    0.204031E-002
      4.75      0.20    0.201197E-002
      4.75      0.25    0.198121E-002
      4.75      0.30    0.194819E-002
      4.75      0.35    0.191309E-002
      4.75      0.40    0.187607E-002
      4.75      0.45    0.183731E-002
      4.75      0.50    0.179697E-002
      4.75      0.55    0.175520E-002
      4.75      0.60    0.171215E-002
      4.75      0.65    0.166796E-002
      4.75      0.70    0.162278E-002
      4.75      0.75    0.157676E-002
      4.75      0.80    0.153004E-002
      4.75      0.85    0.148279E-002
      4.75      0.90    0.143512E-002
      4.75      0.95    0.138715E-002
      4.75      1.00    0.133896E-002
      4.75      1.05    0.129062E-002
      4.75      1.10    0.124225E-002
      4.75      1.15    0.119396E-002
      4.75      1.20    0.114584E-002
      4.75      1.25    0.109797E-002
      4.75      1.30    0.105045E-002
      4.75      1.35    0.100334E-002
      4.75      1.40    0.956715E-003
      4.75      1.45    0.910669E-003
      4.75      1.50    0.865271E-003
      4.75      1.55    0.820585E-003
      4.75      1.60    0.776657E-003
      4.75      1.65    0.733533E-003
      4.75      1.70    0.691272E-003
      4.75      1.75    0.649938E-003
      4.75      1.80    0.609598E-003
      4.75      1.85    0.570323E-003
      4.75      1.90    0.532181E-003
      4.75      1.95    0.495234E-003
      4.75      2.00    0.459549E-003
      4.75      2.05    0.425191E-003
      4.75      2.10    0.392226E-003
      4.75      2.15    0.360710E-003
      4.75      2.20    0.330697E-003
      4.75      2.25    0.302228E-003
      4.75      2.30    0.275333E-003
      4.75      2.35    0.250021E-003
      4.75      2.40    0.226284E-003
      4.75      2.45    0.204099E-003
      4.75      2.50    0.183436E-003
      4.75      2.55    0.164263E-003
      4.75      2.60    0.146546E-003
      4.75      2.65    0.130244E-003
      4.75      2.70    0.115307E-003
      4.75      2.75    0.101681E-003
      4.75      2.80    0.893048E-004
      4.75      2.85    0.781170E-004
      4.75      2.90    0.680535E-004
      4.75      2.95    0.590482E-004
      4.75      3.00    0.510284E-004
      4.75      3.05    0.439198E-004
      4.75      3.10    0.376452E-004
      4.75      3.15    0.321318E-004
      4.75      3.20    0.273087E-004
      4.75      3.25    0.231100E-004
      4.75      3.30    0.194711E-004
      4.75      3.35    0.163325E-004
      4.75      3.40    0.136378E-004
      4.75      3.45    0.113358E-004
      4.75      3.50    0.937935E-005
      4.75      3.55    0.772553E-005
      4.75      3.60    0.633448E-005
      4.75      3.65    0.517011E-005
      4.75      3.70    0.420034E-005
      4.75      3.75    0.339667E-005
      4.75      3.80    0.273440E-005
      4.75      3.85    0.219186E-005
      4.75      3.90    0.175035E-005
      4.75      3.95    0.139311E-005
      4.75      4.00    0.110570E-005
      4.75      4.05    0.875500E-006
      4.75      4.10    0.691633E-006
      4.75      4.15    0.544999E-006
      4.75      4.20    0.428048E-006
      4.75      4.25    0.334840E-006
      4.75      4.30    0.260685E-006
      4.75      4.35    0.201848E-006
      4.75      4.40    0.155332E-006
      4.75      4.45    0.118711E-006
      4.75      4.50    0.901433E-007
      4.75      4.55    0.680898E-007
      4.75      4.60    0.513190E-007
      4.75      4.65    0.387977E-007
      4.75      4.70    0.295570E-007
      4.75      4.75    0.227702E-007
      4.75      4.80    0.177858E-007
      4.75      4.85    0.141144E-007
      4.75      4.90    0.113701E-007
      4.75      4.95    0.926826E-008
      4.75      5.00    0.761072E-008
      4.75      5.05    0.625524E-008
      4.75      5.10    0.512208E-008
      4.75      5.15    0.417598E-008
      4.75      5.20    0.338991E-008
      4.75      5.25    0.275650E-008
      4.75      5.30    0.224217E-008
      4.75      5.35    0.182067E-008
      4.75      5.40    0.147290E-008
      4.75      5.45    0.118759E-008
      4.75      5.50    0.958713E-009
      4.75      5.55    0.778005E-009
      4.75      5.60    0.636080E-009
      4.75      5.65    0.519621E-009
      4.75      5.70    0.422714E-009
      4.75      5.75    0.339128E-009
      4.75      5.80    0.266816E-009
      4.75      5.85    0.205810E-009
      4.75      5.90    0.155238E-009
      4.75      5.95    0.114505E-009
      4.75      6.00    0.820000E-010
      4.75      6.05    0.570159E-010
      4.75      6.10    0.396966E-010
      4.75      6.15    0.287471E-010
      4.75      6.20    0.219332E-010
      4.75      6.25    0.161643E-010
      4.75      6.30    0.932404E-011
      4.75      6.35    0.285217E-011
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.682520E-011
      4.80     -6.30    0.258364E-010
      4.80     -6.25    0.528647E-010
      4.80     -6.20    0.819864E-010
      4.80     -6.15    0.107940E-009
      4.80     -6.10    0.123368E-009
      4.80     -6.05    0.127867E-009
      4.80     -6.00    0.121676E-009
      4.80     -5.95    0.108279E-009
      4.80     -5.90    0.905641E-010
      4.80     -5.85    0.723337E-010
      4.80     -5.80    0.606499E-010
      4.80     -5.75    0.661163E-010
      4.80     -5.70    0.978764E-010
      4.80     -5.65    0.157461E-009
      4.80     -5.60    0.240139E-009
      4.80     -5.55    0.343672E-009
      4.80     -5.50    0.463130E-009
      4.80     -5.45    0.592273E-009
      4.80     -5.40    0.713821E-009
      4.80     -5.35    0.807993E-009
      4.80     -5.30    0.869361E-009
      4.80     -5.25    0.897855E-009
      4.80     -5.20    0.913060E-009
      4.80     -5.15    0.925020E-009
      4.80     -5.10    0.940328E-009
      4.80     -5.05    0.962554E-009
      4.80     -5.00    0.100372E-008
      4.80     -4.95    0.108466E-008
      4.80     -4.90    0.124640E-008
      4.80     -4.85    0.154337E-008
      4.80     -4.80    0.204198E-008
      4.80     -4.75    0.284594E-008
      4.80     -4.70    0.409037E-008
      4.80     -4.65    0.598674E-008
      4.80     -4.60    0.885310E-008
      4.80     -4.55    0.131049E-007
      4.80     -4.50    0.192312E-007
      4.80     -4.45    0.277900E-007
      4.80     -4.40    0.394072E-007
      4.80     -4.35    0.548646E-007
      4.80     -4.30    0.752264E-007
      4.80     -4.25    0.101890E-006
      4.80     -4.20    0.136674E-006
      4.80     -4.15    0.181856E-006
      4.80     -4.10    0.240347E-006
      4.80     -4.05    0.316073E-006
      4.80     -4.00    0.414119E-006
      4.80     -3.95    0.541043E-006
      4.80     -3.90    0.704896E-006
      4.80     -3.85    0.915327E-006
      4.80     -3.80    0.118390E-005
      4.80     -3.75    0.152442E-005
      4.80     -3.70    0.195359E-005
      4.80     -3.65    0.249090E-005
      4.80     -3.60    0.315922E-005
      4.80     -3.55    0.398517E-005
      4.80     -3.50    0.499950E-005
      4.80     -3.45    0.623878E-005
      4.80     -3.40    0.774520E-005
      4.80     -3.35    0.956670E-005
      4.80     -3.30    0.117571E-004
      4.80     -3.25    0.143770E-004
      4.80     -3.20    0.174948E-004
      4.80     -3.15    0.211888E-004
      4.80     -3.10    0.255470E-004
      4.80     -3.05    0.306658E-004
      4.80     -3.00    0.366486E-004
      4.80     -2.95    0.436038E-004
      4.80     -2.90    0.516459E-004
      4.80     -2.85    0.608917E-004
      4.80     -2.80    0.714610E-004
      4.80     -2.75    0.834721E-004
      4.80     -2.70    0.970391E-004
      4.80     -2.65    0.112273E-003
      4.80     -2.60    0.129279E-003
      4.80     -2.55    0.148159E-003
      4.80     -2.50    0.169007E-003
      4.80     -2.45    0.191907E-003
      4.80     -2.40    0.216931E-003
      4.80     -2.35    0.244134E-003
      4.80     -2.30    0.273561E-003
      4.80     -2.25    0.305242E-003
      4.80     -2.20    0.339191E-003
      4.80     -2.15    0.375401E-003
      4.80     -2.10    0.413843E-003
      4.80     -2.05    0.454461E-003
      4.80     -2.00    0.497175E-003
      4.80     -1.95    0.541883E-003
      4.80     -1.90    0.588460E-003
      4.80     -1.85    0.636769E-003
      4.80     -1.80    0.686645E-003
      4.80     -1.75    0.737910E-003
      4.80     -1.70    0.790372E-003
      4.80     -1.65    0.843826E-003
      4.80     -1.60    0.898054E-003
      4.80     -1.55    0.952833E-003
      4.80     -1.50    0.100792E-002
      4.80     -1.45    0.106307E-002
      4.80     -1.40    0.111802E-002
      4.80     -1.35    0.117250E-002
      4.80     -1.30    0.122626E-002
      4.80     -1.25    0.127903E-002
      4.80     -1.20    0.133057E-002
      4.80     -1.15    0.138066E-002
      4.80     -1.10    0.142908E-002
      4.80     -1.05    0.147561E-002
      4.80     -1.00    0.152006E-002
      4.80     -0.95    0.156221E-002
      4.80     -0.90    0.160190E-002
      4.80     -0.85    0.163895E-002
      4.80     -0.80    0.167322E-002
      4.80     -0.75    0.170456E-002
      4.80     -0.70    0.173286E-002
      4.80     -0.65    0.175800E-002
      4.80     -0.60    0.177991E-002
      4.80     -0.55    0.179855E-002
      4.80     -0.50    0.181391E-002
      4.80     -0.45    0.182598E-002
      4.80     -0.40    0.183478E-002
      4.80     -0.35    0.184033E-002
      4.80     -0.30    0.184267E-002
      4.80     -0.25    0.184186E-002
      4.80     -0.20    0.183795E-002
      4.80     -0.15    0.183103E-002
      4.80     -0.10    0.182118E-002
      4.80     -0.05    0.180845E-002
      4.80      0.00    0.179295E-002
      4.80      0.05    0.177476E-002
      4.80      0.10    0.175401E-002
      4.80      0.15    0.173082E-002
      4.80      0.20    0.170535E-002
      4.80      0.25    0.167775E-002
      4.80      0.30    0.164819E-002
      4.80      0.35    0.161682E-002
      4.80      0.40    0.158380E-002
      4.80      0.45    0.154930E-002
      4.80      0.50    0.151346E-002
      4.80      0.55    0.147645E-002
      4.80      0.60    0.143841E-002
      4.80      0.65    0.139946E-002
      4.80      0.70    0.135973E-002
      4.80      0.75    0.131935E-002
      4.80      0.80    0.127847E-002
      4.80      0.85    0.123721E-002
      4.80      0.90    0.119567E-002
      4.80      0.95    0.115396E-002
      4.80      1.00    0.111213E-002
      4.80      1.05    0.107028E-002
      4.80      1.10    0.102849E-002
      4.80      1.15    0.986851E-003
      4.80      1.20    0.945455E-003
      4.80      1.25    0.904381E-003
      4.80      1.30    0.863697E-003
      4.80      1.35    0.823474E-003
      4.80      1.40    0.783780E-003
      4.80      1.45    0.744687E-003
      4.80      1.50    0.706255E-003
      4.80      1.55    0.668536E-003
      4.80      1.60    0.631561E-003
      4.80      1.65    0.595370E-003
      4.80      1.70    0.560001E-003
      4.80      1.75    0.525502E-003
      4.80      1.80    0.491925E-003
      4.80      1.85    0.459325E-003
      4.80      1.90    0.427749E-003
      4.80      1.95    0.397247E-003
      4.80      2.00    0.367867E-003
      4.80      2.05    0.339657E-003
      4.80      2.10    0.312665E-003
      4.80      2.15    0.286934E-003
      4.80      2.20    0.262501E-003
      4.80      2.25    0.239392E-003
      4.80      2.30    0.217624E-003
      4.80      2.35    0.197194E-003
      4.80      2.40    0.178090E-003
      4.80      2.45    0.160288E-003
      4.80      2.50    0.143758E-003
      4.80      2.55    0.128465E-003
      4.80      2.60    0.114373E-003
      4.80      2.65    0.101441E-003
      4.80      2.70    0.896253E-004
      4.80      2.75    0.788741E-004
      4.80      2.80    0.691353E-004
      4.80      2.85    0.603536E-004
      4.80      2.90    0.524738E-004
      4.80      2.95    0.454390E-004
      4.80      3.00    0.391893E-004
      4.80      3.05    0.336633E-004
      4.80      3.10    0.287988E-004
      4.80      3.15    0.245352E-004
      4.80      3.20    0.208149E-004
      4.80      3.25    0.175834E-004
      4.80      3.30    0.147891E-004
      4.80      3.35    0.123842E-004
      4.80      3.40    0.103240E-004
      4.80      3.45    0.856785E-005
      4.80      3.50    0.707824E-005
      4.80      3.55    0.582124E-005
      4.80      3.60    0.476543E-005
      4.80      3.65    0.388312E-005
      4.80      3.70    0.314934E-005
      4.80      3.75    0.254225E-005
      4.80      3.80    0.204294E-005
      4.80      3.85    0.163493E-005
      4.80      3.90    0.130369E-005
      4.80      3.95    0.103646E-005
      4.80      4.00    0.822137E-006
      4.80      4.05    0.650974E-006
      4.80      4.10    0.514585E-006
      4.80      4.15    0.406042E-006
      4.80      4.20    0.319602E-006
      4.80      4.25    0.250719E-006
      4.80      4.30    0.195819E-006
      4.80      4.35    0.152147E-006
      4.80      4.40    0.117430E-006
      4.80      4.45    0.899688E-007
      4.80      4.50    0.684419E-007
      4.80      4.55    0.517510E-007
      4.80      4.60    0.390562E-007
      4.80      4.65    0.295743E-007
      4.80      4.70    0.225851E-007
      4.80      4.75    0.174794E-007
      4.80      4.80    0.137478E-007
      4.80      4.85    0.110085E-007
      4.80      4.90    0.896382E-008
      4.80      4.95    0.740148E-008
      4.80      5.00    0.615884E-008
      4.80      5.05    0.513011E-008
      4.80      5.10    0.425368E-008
      4.80      5.15    0.350890E-008
      4.80      5.20    0.287826E-008
      4.80      5.25    0.235538E-008
      4.80      5.30    0.192109E-008
      4.80      5.35    0.155685E-008
      4.80      5.40    0.125495E-008
      4.80      5.45    0.100704E-008
      4.80      5.50    0.810849E-009
      4.80      5.55    0.657579E-009
      4.80      5.60    0.537849E-009
      4.80      5.65    0.441784E-009
      4.80      5.70    0.361302E-009
      4.80      5.75    0.291715E-009
      4.80      5.80    0.232338E-009
      4.80      5.85    0.181366E-009
      4.80      5.90    0.138198E-009
      4.80      5.95    0.102465E-009
      4.80      6.00    0.726473E-010
      4.80      6.05    0.502226E-010
      4.80      6.10    0.351021E-010
      4.80      6.15    0.258501E-010
      4.80      6.20    0.203395E-010
      4.80      6.25    0.155485E-010
      4.80      6.30    0.916529E-011
      4.80      6.35    0.282364E-011
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.731687E-011
      4.85     -6.30    0.271111E-010
      4.85     -6.25    0.546566E-010
      4.85     -6.20    0.839826E-010
      4.85     -6.15    0.110528E-009
      4.85     -6.10    0.128702E-009
      4.85     -6.05    0.135854E-009
      4.85     -6.00    0.131077E-009
      4.85     -5.95    0.116829E-009
      4.85     -5.90    0.979353E-010
      4.85     -5.85    0.805373E-010
      4.85     -5.80    0.716350E-010
      4.85     -5.75    0.798119E-010
      4.85     -5.70    0.112726E-009
      4.85     -5.65    0.173086E-009
      4.85     -5.60    0.258145E-009
      4.85     -5.55    0.366966E-009
      4.85     -5.50    0.495845E-009
      4.85     -5.45    0.634819E-009
      4.85     -5.40    0.766063E-009
      4.85     -5.35    0.869623E-009
      4.85     -5.30    0.936915E-009
      4.85     -5.25    0.972356E-009
      4.85     -5.20    0.991289E-009
      4.85     -5.15    0.100274E-008
      4.85     -5.10    0.101450E-008
      4.85     -5.05    0.102620E-008
      4.85     -5.00    0.104820E-008
      4.85     -4.95    0.110229E-008
      4.85     -4.90    0.122463E-008
      4.85     -4.85    0.146694E-008
      4.85     -4.80    0.188567E-008
      4.85     -4.75    0.256877E-008
      4.85     -4.70    0.362671E-008
      4.85     -4.65    0.522974E-008
      4.85     -4.60    0.762200E-008
      4.85     -4.55    0.111129E-007
      4.85     -4.50    0.160504E-007
      4.85     -4.45    0.228237E-007
      4.85     -4.40    0.318795E-007
      4.85     -4.35    0.437812E-007
      4.85     -4.30    0.593195E-007
      4.85     -4.25    0.795346E-007
      4.85     -4.20    0.105783E-006
      4.85     -4.15    0.139780E-006
      4.85     -4.10    0.183719E-006
      4.85     -4.05    0.240553E-006
      4.85     -4.00    0.314176E-006
      4.85     -3.95    0.409575E-006
      4.85     -3.90    0.532842E-006
      4.85     -3.85    0.691380E-006
      4.85     -3.80    0.893970E-006
      4.85     -3.75    0.115119E-005
      4.85     -3.70    0.147584E-005
      4.85     -3.65    0.188284E-005
      4.85     -3.60    0.238949E-005
      4.85     -3.55    0.301618E-005
      4.85     -3.50    0.378686E-005
      4.85     -3.45    0.472990E-005
      4.85     -3.40    0.587844E-005
      4.85     -3.35    0.727037E-005
      4.85     -3.30    0.894837E-005
      4.85     -3.25    0.109608E-004
      4.85     -3.20    0.133628E-004
      4.85     -3.15    0.162175E-004
      4.85     -3.10    0.195966E-004
      4.85     -3.05    0.235793E-004
      4.85     -3.00    0.282496E-004
      4.85     -2.95    0.336965E-004
      4.85     -2.90    0.400140E-004
      4.85     -2.85    0.472988E-004
      4.85     -2.80    0.556511E-004
      4.85     -2.75    0.651711E-004
      4.85     -2.70    0.759559E-004
      4.85     -2.65    0.881011E-004
      4.85     -2.60    0.101700E-003
      4.85     -2.55    0.116843E-003
      4.85     -2.50    0.133618E-003
      4.85     -2.45    0.152102E-003
      4.85     -2.40    0.172363E-003
      4.85     -2.35    0.194456E-003
      4.85     -2.30    0.218430E-003
      4.85     -2.25    0.244320E-003
      4.85     -2.20    0.272153E-003
      4.85     -2.15    0.301937E-003
      4.85     -2.10    0.333659E-003
      4.85     -2.05    0.367281E-003
      4.85     -2.00    0.402745E-003
      4.85     -1.95    0.439972E-003
      4.85     -1.90    0.478873E-003
      4.85     -1.85    0.519337E-003
      4.85     -1.80    0.561235E-003
      4.85     -1.75    0.604423E-003
      4.85     -1.70    0.648737E-003
      4.85     -1.65    0.694001E-003
      4.85     -1.60    0.740035E-003
      4.85     -1.55    0.786645E-003
      4.85     -1.50    0.833631E-003
      4.85     -1.45    0.880779E-003
      4.85     -1.40    0.927862E-003
      4.85     -1.35    0.974646E-003
      4.85     -1.30    0.102090E-002
      4.85     -1.25    0.106639E-002
      4.85     -1.20    0.111091E-002
      4.85     -1.15    0.115425E-002
      4.85     -1.10    0.119621E-002
      4.85     -1.05    0.123659E-002
      4.85     -1.00    0.127522E-002
      4.85     -0.95    0.131189E-002
      4.85     -0.90    0.134646E-002
      4.85     -0.85    0.137877E-002
      4.85     -0.80    0.140866E-002
      4.85     -0.75    0.143601E-002
      4.85     -0.70    0.146070E-002
      4.85     -0.65    0.148264E-002
      4.85     -0.60    0.150175E-002
      4.85     -0.55    0.151798E-002
      4.85     -0.50    0.153133E-002
      4.85     -0.45    0.154178E-002
      4.85     -0.40    0.154934E-002
      4.85     -0.35    0.155404E-002
      4.85     -0.30    0.155591E-002
      4.85     -0.25    0.155498E-002
      4.85     -0.20    0.155133E-002
      4.85     -0.15    0.154501E-002
      4.85     -0.10    0.153609E-002
      4.85     -0.05    0.152464E-002
      4.85      0.00    0.151074E-002
      4.85      0.05    0.149447E-002
      4.85      0.10    0.147594E-002
      4.85      0.15    0.145528E-002
      4.85      0.20    0.143263E-002
      4.85      0.25    0.140813E-002
      4.85      0.30    0.138193E-002
      4.85      0.35    0.135418E-002
      4.85      0.40    0.132503E-002
      4.85      0.45    0.129464E-002
      4.85      0.50    0.126314E-002
      4.85      0.55    0.123070E-002
      4.85      0.60    0.119744E-002
      4.85      0.65    0.116347E-002
      4.85      0.70    0.112892E-002
      4.85      0.75    0.109389E-002
      4.85      0.80    0.105850E-002
      4.85      0.85    0.102287E-002
      4.85      0.90    0.987070E-003
      4.85      0.95    0.951189E-003
      4.85      1.00    0.915291E-003
      4.85      1.05    0.879444E-003
      4.85      1.10    0.843726E-003
      4.85      1.15    0.808215E-003
      4.85      1.20    0.772990E-003
      4.85      1.25    0.738117E-003
      4.85      1.30    0.703662E-003
      4.85      1.35    0.669686E-003
      4.85      1.40    0.636249E-003
      4.85      1.45    0.603408E-003
      4.85      1.50    0.571216E-003
      4.85      1.55    0.539710E-003
      4.85      1.60    0.508916E-003
      4.85      1.65    0.478862E-003
      4.85      1.70    0.449575E-003
      4.85      1.75    0.421087E-003
      4.85      1.80    0.393436E-003
      4.85      1.85    0.366659E-003
      4.85      1.90    0.340792E-003
      4.85      1.95    0.315870E-003
      4.85      2.00    0.291926E-003
      4.85      2.05    0.268996E-003
      4.85      2.10    0.247114E-003
      4.85      2.15    0.226312E-003
      4.85      2.20    0.206613E-003
      4.85      2.25    0.188035E-003
      4.85      2.30    0.170582E-003
      4.85      2.35    0.154246E-003
      4.85      2.40    0.139013E-003
      4.85      2.45    0.124859E-003
      4.85      2.50    0.111754E-003
      4.85      2.55    0.996656E-004
      4.85      2.60    0.885575E-004
      4.85      2.65    0.783906E-004
      4.85      2.70    0.691243E-004
      4.85      2.75    0.607150E-004
      4.85      2.80    0.531165E-004
      4.85      2.85    0.462816E-004
      4.85      2.90    0.401630E-004
      4.85      2.95    0.347128E-004
      4.85      3.00    0.298810E-004
      4.85      3.05    0.256188E-004
      4.85      3.10    0.218758E-004
      4.85      3.15    0.186037E-004
      4.85      3.20    0.157552E-004
      4.85      3.25    0.132867E-004
      4.85      3.30    0.111565E-004
      4.85      3.35    0.932716E-005
      4.85      3.40    0.776324E-005
      4.85      3.45    0.643305E-005
      4.85      3.50    0.530667E-005
      4.85      3.55    0.435764E-005
      4.85      3.60    0.356162E-005
      4.85      3.65    0.289718E-005
      4.85      3.70    0.234547E-005
      4.85      3.75    0.188992E-005
      4.85      3.80    0.151614E-005
      4.85      3.85    0.121140E-005
      4.85      3.90    0.964608E-006
      4.85      3.95    0.766004E-006
      4.85      4.00    0.607230E-006
      4.85      4.05    0.480749E-006
      4.85      4.10    0.380282E-006
      4.85      4.15    0.300517E-006
      4.85      4.20    0.237169E-006
      4.85      4.25    0.186725E-006
      4.85      4.30    0.146444E-006
      4.85      4.35    0.114281E-006
      4.85      4.40    0.885594E-007
      4.85      4.45    0.680812E-007
      4.85      4.50    0.519177E-007
      4.85      4.55    0.393439E-007
      4.85      4.60    0.297596E-007
      4.85      4.65    0.225888E-007
      4.85      4.70    0.173133E-007
      4.85      4.75    0.134801E-007
      4.85      4.80    0.106920E-007
      4.85      4.85    0.865987E-008
      4.85      4.90    0.715027E-008
      4.85      4.95    0.598918E-008
      4.85      5.00    0.505339E-008
      4.85      5.05    0.426341E-008
      4.85      5.10    0.357806E-008
      4.85      5.15    0.298807E-008
      4.85      5.20    0.247722E-008
      4.85      5.25    0.204162E-008
      4.85      5.30    0.166775E-008
      4.85      5.35    0.135043E-008
      4.85      5.40    0.108370E-008
      4.85      5.45    0.867141E-009
      4.85      5.50    0.698020E-009
      4.85      5.55    0.567114E-009
      4.85      5.60    0.466791E-009
      4.85      5.65    0.385512E-009
      4.85      5.70    0.316388E-009
      4.85      5.75    0.255934E-009
      4.85      5.80    0.203822E-009
      4.85      5.85    0.158717E-009
      4.85      5.90    0.120849E-009
      4.85      5.95    0.891777E-010
      4.85      6.00    0.628423E-010
      4.85      6.05    0.434695E-010
      4.85      6.10    0.301615E-010
      4.85      6.15    0.219184E-010
      4.85      6.20    0.169249E-010
      4.85      6.25    0.126699E-010
      4.85      6.30    0.745980E-011
      4.85      6.35    0.224570E-011
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.788087E-011
      4.90     -6.30    0.289100E-010
      4.90     -6.25    0.574963E-010
      4.90     -6.20    0.874312E-010
      4.90     -6.15    0.114406E-009
      4.90     -6.10    0.134058E-009
      4.90     -6.05    0.142497E-009
      4.90     -6.00    0.138354E-009
      4.90     -5.95    0.124342E-009
      4.90     -5.90    0.105956E-009
      4.90     -5.85    0.894860E-010
      4.90     -5.80    0.822112E-010
      4.90     -5.75    0.907412E-010
      4.90     -5.70    0.122305E-009
      4.90     -5.65    0.179562E-009
      4.90     -5.60    0.262683E-009
      4.90     -5.55    0.371595E-009
      4.90     -5.50    0.501189E-009
      4.90     -5.45    0.642958E-009
      4.90     -5.40    0.776547E-009
      4.90     -5.35    0.884108E-009
      4.90     -5.30    0.955796E-009
      4.90     -5.25    0.995324E-009
      4.90     -5.20    0.101688E-008
      4.90     -5.15    0.102816E-008
      4.90     -5.10    0.103541E-008
      4.90     -5.05    0.103851E-008
      4.90     -5.00    0.104815E-008
      4.90     -4.95    0.108783E-008
      4.90     -4.90    0.119057E-008
      4.90     -4.85    0.140392E-008
      4.90     -4.80    0.177537E-008
      4.90     -4.75    0.237871E-008
      4.90     -4.70    0.330329E-008
      4.90     -4.65    0.468772E-008
      4.90     -4.60    0.671480E-008
      4.90     -4.55    0.961183E-008
      4.90     -4.50    0.136256E-007
      4.90     -4.45    0.190215E-007
      4.90     -4.40    0.261184E-007
      4.90     -4.35    0.353108E-007
      4.90     -4.30    0.471789E-007
      4.90     -4.25    0.624972E-007
      4.90     -4.20    0.822571E-007
      4.90     -4.15    0.107770E-006
      4.90     -4.10    0.140649E-006
      4.90     -4.05    0.183172E-006
      4.90     -4.00    0.238273E-006
      4.90     -3.95    0.309675E-006
      4.90     -3.90    0.401978E-006
      4.90     -3.85    0.520801E-006
      4.90     -3.80    0.672807E-006
      4.90     -3.75    0.866067E-006
      4.90     -3.70    0.111026E-005
      4.90     -3.65    0.141669E-005
      4.90     -3.60    0.179849E-005
      4.90     -3.55    0.227119E-005
      4.90     -3.50    0.285325E-005
      4.90     -3.45    0.356663E-005
      4.90     -3.40    0.443708E-005
      4.90     -3.35    0.549417E-005
      4.90     -3.30    0.677127E-005
      4.90     -3.25    0.830657E-005
      4.90     -3.20    0.101443E-004
      4.90     -3.15    0.123353E-004
      4.90     -3.10    0.149376E-004
      4.90     -3.05    0.180148E-004
      4.90     -3.00    0.216351E-004
      4.90     -2.95    0.258704E-004
      4.90     -2.90    0.307967E-004
      4.90     -2.85    0.364943E-004
      4.90     -2.80    0.430449E-004
      4.90     -2.75    0.505323E-004
      4.90     -2.70    0.590380E-004
      4.90     -2.65    0.686436E-004
      4.90     -2.60    0.794300E-004
      4.90     -2.55    0.914775E-004
      4.90     -2.50    0.104863E-003
      4.90     -2.45    0.119658E-003
      4.90     -2.40    0.135925E-003
      4.90     -2.35    0.153716E-003
      4.90     -2.30    0.173078E-003
      4.90     -2.25    0.194052E-003
      4.90     -2.20    0.216668E-003
      4.90     -2.15    0.240946E-003
      4.90     -2.10    0.266884E-003
      4.90     -2.05    0.294458E-003
      4.90     -2.00    0.323626E-003
      4.90     -1.95    0.354332E-003
      4.90     -1.90    0.386509E-003
      4.90     -1.85    0.420075E-003
      4.90     -1.80    0.454929E-003
      4.90     -1.75    0.490955E-003
      4.90     -1.70    0.528017E-003
      4.90     -1.65    0.565970E-003
      4.90     -1.60    0.604662E-003
      4.90     -1.55    0.643930E-003
      4.90     -1.50    0.683607E-003
      4.90     -1.45    0.723509E-003
      4.90     -1.40    0.763443E-003
      4.90     -1.35    0.803208E-003
      4.90     -1.30    0.842605E-003
      4.90     -1.25    0.881432E-003
      4.90     -1.20    0.919499E-003
      4.90     -1.15    0.956623E-003
      4.90     -1.10    0.992616E-003
      4.90     -1.05    0.102731E-002
      4.90     -1.00    0.106053E-002
      4.90     -0.95    0.109211E-002
      4.90     -0.90    0.112191E-002
      4.90     -0.85    0.114977E-002
      4.90     -0.80    0.117558E-002
      4.90     -0.75    0.119919E-002
      4.90     -0.70    0.122052E-002
      4.90     -0.65    0.123945E-002
      4.90     -0.60    0.125594E-002
      4.90     -0.55    0.126994E-002
      4.90     -0.50    0.128142E-002
      4.90     -0.45    0.129037E-002
      4.90     -0.40    0.129680E-002
      4.90     -0.35    0.130074E-002
      4.90     -0.30    0.130219E-002
      4.90     -0.25    0.130121E-002
      4.90     -0.20    0.129784E-002
      4.90     -0.15    0.129213E-002
      4.90     -0.10    0.128415E-002
      4.90     -0.05    0.127395E-002
      4.90      0.00    0.126162E-002
      4.90      0.05    0.124722E-002
      4.90      0.10    0.123086E-002
      4.90      0.15    0.121265E-002
      4.90      0.20    0.119271E-002
      4.90      0.25    0.117119E-002
      4.90      0.30    0.114822E-002
      4.90      0.35    0.112393E-002
      4.90      0.40    0.109847E-002
      4.90      0.45    0.107198E-002
      4.90      0.50    0.104460E-002
      4.90      0.55    0.101647E-002
      4.90      0.60    0.987700E-003
      4.90      0.65    0.958402E-003
      4.90      0.70    0.928675E-003
      4.90      0.75    0.898617E-003
      4.90      0.80    0.868321E-003
      4.90      0.85    0.837876E-003
      4.90      0.90    0.807358E-003
      4.90      0.95    0.776832E-003
      4.90      1.00    0.746354E-003
      4.90      1.05    0.715987E-003
      4.90      1.10    0.685791E-003
      4.90      1.15    0.655834E-003
      4.90      1.20    0.626181E-003
      4.90      1.25    0.596892E-003
      4.90      1.30    0.568024E-003
      4.90      1.35    0.539631E-003
      4.90      1.40    0.511762E-003
      4.90      1.45    0.484467E-003
      4.90      1.50    0.457782E-003
      4.90      1.55    0.431738E-003
      4.90      1.60    0.406358E-003
      4.90      1.65    0.381663E-003
      4.90      1.70    0.357666E-003
      4.90      1.75    0.334390E-003
      4.90      1.80    0.311858E-003
      4.90      1.85    0.290094E-003
      4.90      1.90    0.269124E-003
      4.90      1.95    0.248970E-003
      4.90      2.00    0.229656E-003
      4.90      2.05    0.211204E-003
      4.90      2.10    0.193639E-003
      4.90      2.15    0.176985E-003
      4.90      2.20    0.161255E-003
      4.90      2.25    0.146460E-003
      4.90      2.30    0.132598E-003
      4.90      2.35    0.119658E-003
      4.90      2.40    0.107624E-003
      4.90      2.45    0.964731E-004
      4.90      2.50    0.861787E-004
      4.90      2.55    0.767095E-004
      4.90      2.60    0.680319E-004
      4.90      2.65    0.601096E-004
      4.90      2.70    0.529060E-004
      4.90      2.75    0.463845E-004
      4.90      2.80    0.405054E-004
      4.90      2.85    0.352299E-004
      4.90      2.90    0.305180E-004
      4.90      2.95    0.263290E-004
      4.90      3.00    0.226230E-004
      4.90      3.05    0.193606E-004
      4.90      3.10    0.165023E-004
      4.90      3.15    0.140092E-004
      4.90      3.20    0.118441E-004
      4.90      3.25    0.997176E-005
      4.90      3.30    0.835954E-005
      4.90      3.35    0.697786E-005
      4.90      3.40    0.579913E-005
      4.90      3.45    0.479841E-005
      4.90      3.50    0.395243E-005
      4.90      3.55    0.324067E-005
      4.90      3.60    0.264437E-005
      4.90      3.65    0.214738E-005
      4.90      3.70    0.173538E-005
      4.90      3.75    0.139595E-005
      4.90      3.80    0.111806E-005
      4.90      3.85    0.892002E-006
      4.90      3.90    0.709316E-006
      4.90      3.95    0.562615E-006
      4.90      4.00    0.445591E-006
      4.90      4.05    0.352675E-006
      4.90      4.10    0.279116E-006
      4.90      4.15    0.220942E-006
      4.90      4.20    0.174882E-006
      4.90      4.25    0.138256E-006
      4.90      4.30    0.108975E-006
      4.90      4.35    0.854891E-007
      4.90      4.40    0.665760E-007
      4.90      4.45    0.513974E-007
      4.90      4.50    0.393466E-007
      4.90      4.55    0.299341E-007
      4.90      4.60    0.227351E-007
      4.90      4.65    0.173300E-007
      4.90      4.70    0.133537E-007
      4.90      4.75    0.104663E-007
      4.90      4.80    0.838695E-008
      4.90      4.85    0.688131E-008
      4.90      4.90    0.576758E-008
      4.90      4.95    0.490533E-008
      4.90      5.00    0.419177E-008
      4.90      5.05    0.357697E-008
      4.90      5.10    0.303859E-008
      4.90      5.15    0.256350E-008
      4.90      5.20    0.214588E-008
      4.90      5.25    0.178375E-008
      4.90      5.30    0.146383E-008
      4.90      5.35    0.118513E-008
      4.90      5.40    0.950433E-009
      4.90      5.45    0.760440E-009
      4.90      5.50    0.613991E-009
      4.90      5.55    0.501476E-009
      4.90      5.60    0.415251E-009
      4.90      5.65    0.343369E-009
      4.90      5.70    0.280781E-009
      4.90      5.75    0.226273E-009
      4.90      5.80    0.178557E-009
      4.90      5.85    0.137711E-009
      4.90      5.90    0.103941E-009
      4.90      5.95    0.759493E-010
      4.90      6.00    0.539076E-010
      4.90      6.05    0.371688E-010
      4.90      6.10    0.255155E-010
      4.90      6.15    0.179807E-010
      4.90      6.20    0.129398E-010
      4.90      6.25    0.896350E-011
      4.90      6.30    0.500267E-011
      4.90      6.35    0.151285E-011
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.790550E-011
      4.95     -6.30    0.290287E-010
      4.95     -6.25    0.578840E-010
      4.95     -6.20    0.881129E-010
      4.95     -6.15    0.115582E-009
      4.95     -6.10    0.135465E-009
      4.95     -6.05    0.144077E-009
      4.95     -6.00    0.140884E-009
      4.95     -5.95    0.128823E-009
      4.95     -5.90    0.112367E-009
      4.95     -5.85    0.970909E-010
      4.95     -5.80    0.885869E-010
      4.95     -5.75    0.943203E-010
      4.95     -5.70    0.121676E-009
      4.95     -5.65    0.174332E-009
      4.95     -5.60    0.252754E-009
      4.95     -5.55    0.357366E-009
      4.95     -5.50    0.482941E-009
      4.95     -5.45    0.619683E-009
      4.95     -5.40    0.749806E-009
      4.95     -5.35    0.855156E-009
      4.95     -5.30    0.928378E-009
      4.95     -5.25    0.971441E-009
      4.95     -5.20    0.992686E-009
      4.95     -5.15    0.998796E-009
      4.95     -5.10    0.998733E-009
      4.95     -5.05    0.995623E-009
      4.95     -5.00    0.997480E-009
      4.95     -4.95    0.103083E-008
      4.95     -4.90    0.112540E-008
      4.95     -4.85    0.132046E-008
      4.95     -4.80    0.165987E-008
      4.95     -4.75    0.219978E-008
      4.95     -4.70    0.301728E-008
      4.95     -4.65    0.422228E-008
      4.95     -4.60    0.594660E-008
      4.95     -4.55    0.836253E-008
      4.95     -4.50    0.116385E-007
      4.95     -4.45    0.159638E-007
      4.95     -4.40    0.215507E-007
      4.95     -4.35    0.286695E-007
      4.95     -4.30    0.377427E-007
      4.95     -4.25    0.493240E-007
      4.95     -4.20    0.641522E-007
      4.95     -4.15    0.832005E-007
      4.95     -4.10    0.107715E-006
      4.95     -4.05    0.139390E-006
      4.95     -4.00    0.180419E-006
      4.95     -3.95    0.233612E-006
      4.95     -3.90    0.302400E-006
      4.95     -3.85    0.391008E-006
      4.95     -3.80    0.504525E-006
      4.95     -3.75    0.648984E-006
      4.95     -3.70    0.831703E-006
      4.95     -3.65    0.106113E-005
      4.95     -3.60    0.134717E-005
      4.95     -3.55    0.170165E-005
      4.95     -3.50    0.213877E-005
      4.95     -3.45    0.267524E-005
      4.95     -3.40    0.333099E-005
      4.95     -3.35    0.412872E-005
      4.95     -3.30    0.509433E-005
      4.95     -3.25    0.625795E-005
      4.95     -3.20    0.765460E-005
      4.95     -3.15    0.932512E-005
      4.95     -3.10    0.113157E-004
      4.95     -3.05    0.136769E-004
      4.95     -3.00    0.164634E-004
      4.95     -2.95    0.197329E-004
      4.95     -2.90    0.235463E-004
      4.95     -2.85    0.279688E-004
      4.95     -2.80    0.330674E-004
      4.95     -2.75    0.389106E-004
      4.95     -2.70    0.455663E-004
      4.95     -2.65    0.531030E-004
      4.95     -2.60    0.615895E-004
      4.95     -2.55    0.710952E-004
      4.95     -2.50    0.816884E-004
      4.95     -2.45    0.934321E-004
      4.95     -2.40    0.106382E-003
      4.95     -2.35    0.120588E-003
      4.95     -2.30    0.136093E-003
      4.95     -2.25    0.152936E-003
      4.95     -2.20    0.171154E-003
      4.95     -2.15    0.190766E-003
      4.95     -2.10    0.211781E-003
      4.95     -2.05    0.234186E-003
      4.95     -2.00    0.257953E-003
      4.95     -1.95    0.283044E-003
      4.95     -1.90    0.309407E-003
      4.95     -1.85    0.336984E-003
      4.95     -1.80    0.365697E-003
      4.95     -1.75    0.395454E-003
      4.95     -1.70    0.426147E-003
      4.95     -1.65    0.457657E-003
      4.95     -1.60    0.489860E-003
      4.95     -1.55    0.522618E-003
      4.95     -1.50    0.555790E-003
      4.95     -1.45    0.589222E-003
      4.95     -1.40    0.622751E-003
      4.95     -1.35    0.656209E-003
      4.95     -1.30    0.689424E-003
      4.95     -1.25    0.722228E-003
      4.95     -1.20    0.754450E-003
      4.95     -1.15    0.785929E-003
      4.95     -1.10    0.816497E-003
      4.95     -1.05    0.845998E-003
      4.95     -1.00    0.874277E-003
      4.95     -0.95    0.901194E-003
      4.95     -0.90    0.926609E-003
      4.95     -0.85    0.950395E-003
      4.95     -0.80    0.972432E-003
      4.95     -0.75    0.992608E-003
      4.95     -0.70    0.101083E-002
      4.95     -0.65    0.102701E-002
      4.95     -0.60    0.104110E-002
      4.95     -0.55    0.105304E-002
      4.95     -0.50    0.106280E-002
      4.95     -0.45    0.107040E-002
      4.95     -0.40    0.107581E-002
      4.95     -0.35    0.107906E-002
      4.95     -0.30    0.108017E-002
      4.95     -0.25    0.107916E-002
      4.95     -0.20    0.107609E-002
      4.95     -0.15    0.107099E-002
      4.95     -0.10    0.106393E-002
      4.95     -0.05    0.105495E-002
      4.95      0.00    0.104413E-002
      4.95      0.05    0.103152E-002
      4.95      0.10    0.101722E-002
      4.95      0.15    0.100134E-002
      4.95      0.20    0.983991E-003
      4.95      0.25    0.965287E-003
      4.95      0.30    0.945355E-003
      4.95      0.35    0.924326E-003
      4.95      0.40    0.902325E-003
      4.95      0.45    0.879488E-003
      4.95      0.50    0.855944E-003
      4.95      0.55    0.831813E-003
      4.95      0.60    0.807201E-003
      4.95      0.65    0.782200E-003
      4.95      0.70    0.756899E-003
      4.95      0.75    0.731380E-003
      4.95      0.80    0.705721E-003
      4.95      0.85    0.679992E-003
      4.95      0.90    0.654256E-003
      4.95      0.95    0.628566E-003
      4.95      1.00    0.602972E-003
      4.95      1.05    0.577525E-003
      4.95      1.10    0.552275E-003
      4.95      1.15    0.527276E-003
      4.95      1.20    0.502583E-003
      4.95      1.25    0.478246E-003
      4.95      1.30    0.454317E-003
      4.95      1.35    0.430842E-003
      4.95      1.40    0.407862E-003
      4.95      1.45    0.385413E-003
      4.95      1.50    0.363524E-003
      4.95      1.55    0.342219E-003
      4.95      1.60    0.321518E-003
      4.95      1.65    0.301434E-003
      4.95      1.70    0.281976E-003
      4.95      1.75    0.263156E-003
      4.95      1.80    0.244985E-003
      4.95      1.85    0.227478E-003
      4.95      1.90    0.210652E-003
      4.95      1.95    0.194521E-003
      4.95      2.00    0.179100E-003
      4.95      2.05    0.164401E-003
      4.95      2.10    0.150442E-003
      4.95      2.15    0.137238E-003
      4.95      2.20    0.124797E-003
      4.95      2.25    0.113127E-003
      4.95      2.30    0.102220E-003
      4.95      2.35    0.920651E-004
      4.95      2.40    0.826460E-004
      4.95      2.45    0.739422E-004
      4.95      2.50    0.659290E-004
      4.95      2.55    0.585789E-004
      4.95      2.60    0.518605E-004
      4.95      2.65    0.457409E-004
      4.95      2.70    0.401889E-004
      4.95      2.75    0.351733E-004
      4.95      2.80    0.306625E-004
      4.95      2.85    0.266238E-004
      4.95      2.90    0.230242E-004
      4.95      2.95    0.198302E-004
      4.95      3.00    0.170095E-004
      4.95      3.05    0.145311E-004
      4.95      3.10    0.123639E-004
      4.95      3.15    0.104780E-004
      4.95      3.20    0.884365E-005
      4.95      3.25    0.743353E-005
      4.95      3.30    0.622174E-005
      4.95      3.35    0.518534E-005
      4.95      3.40    0.430290E-005
      4.95      3.45    0.355511E-005
      4.95      3.50    0.292407E-005
      4.95      3.55    0.239384E-005
      4.95      3.60    0.195023E-005
      4.95      3.65    0.158098E-005
      4.95      3.70    0.127557E-005
      4.95      3.75    0.102448E-005
      4.95      3.80    0.819377E-006
      4.95      3.85    0.652812E-006
      4.95      3.90    0.518451E-006
      4.95      3.95    0.410694E-006
      4.95      4.00    0.324939E-006
      4.95      4.05    0.257053E-006
      4.95      4.10    0.203540E-006
      4.95      4.15    0.161386E-006
      4.95      4.20    0.128162E-006
      4.95      4.25    0.101772E-006
      4.95      4.30    0.806649E-007
      4.95      4.35    0.636332E-007
      4.95      4.40    0.498381E-007
      4.95      4.45    0.386936E-007
      4.95      4.50    0.297900E-007
      4.95      4.55    0.228030E-007
      4.95      4.60    0.174225E-007
      4.95      4.65    0.133645E-007
      4.95      4.70    0.103689E-007
      4.95      4.75    0.819391E-008
      4.95      4.80    0.663846E-008
      4.95      4.85    0.552539E-008
      4.95      4.90    0.470580E-008
      4.95      4.95    0.405991E-008
      4.95      5.00    0.351115E-008
      4.95      5.05    0.302618E-008
      4.95      5.10    0.259253E-008
      4.95      5.15    0.220600E-008
      4.95      5.20    0.186347E-008
      4.95      5.25    0.156214E-008
      4.95      5.30    0.128945E-008
      4.95      5.35    0.104856E-008
      4.95      5.40    0.844200E-009
      4.95      5.45    0.677230E-009
      4.95      5.50    0.547281E-009
      4.95      5.55    0.449587E-009
      4.95      5.60    0.372974E-009
      4.95      5.65    0.307913E-009
      4.95      5.70    0.250735E-009
      4.95      5.75    0.199134E-009
      4.95      5.80    0.155309E-009
      4.95      5.85    0.118803E-009
      4.95      5.90    0.891433E-010
      4.95      5.95    0.646041E-010
      4.95      6.00    0.457156E-010
      4.95      6.05    0.317460E-010
      4.95      6.10    0.218057E-010
      4.95      6.15    0.152008E-010
      4.95      6.20    0.104136E-010
      4.95      6.25    0.669928E-011
      4.95      6.30    0.356470E-011
      4.95      6.35    0.104121E-011
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.724535E-011
      5.00     -6.30    0.269965E-010
      5.00     -6.25    0.546967E-010
      5.00     -6.20    0.851632E-010
      5.00     -6.15    0.113777E-009
      5.00     -6.10    0.134819E-009
      5.00     -6.05    0.143557E-009
      5.00     -6.00    0.141446E-009
      5.00     -5.95    0.131102E-009
      5.00     -5.90    0.116301E-009
      5.00     -5.85    0.100755E-009
      5.00     -5.80    0.894135E-010
      5.00     -5.75    0.904859E-010
      5.00     -5.70    0.112163E-009
      5.00     -5.65    0.159185E-009
      5.00     -5.60    0.231596E-009
      5.00     -5.55    0.328378E-009
      5.00     -5.50    0.445664E-009
      5.00     -5.45    0.575069E-009
      5.00     -5.40    0.698765E-009
      5.00     -5.35    0.801224E-009
      5.00     -5.30    0.873265E-009
      5.00     -5.25    0.915771E-009
      5.00     -5.20    0.934325E-009
      5.00     -5.15    0.934163E-009
      5.00     -5.10    0.925211E-009
      5.00     -5.05    0.913857E-009
      5.00     -5.00    0.910147E-009
      5.00     -4.95    0.939074E-009
      5.00     -4.90    0.102678E-008
      5.00     -4.85    0.120544E-008
      5.00     -4.80    0.151551E-008
      5.00     -4.75    0.199719E-008
      5.00     -4.70    0.271756E-008
      5.00     -4.65    0.376005E-008
      5.00     -4.60    0.522753E-008
      5.00     -4.55    0.724025E-008
      5.00     -4.50    0.991772E-008
      5.00     -4.45    0.133851E-007
      5.00     -4.40    0.177896E-007
      5.00     -4.35    0.233115E-007
      5.00     -4.30    0.302411E-007
      5.00     -4.25    0.389611E-007
      5.00     -4.20    0.500251E-007
      5.00     -4.15    0.641647E-007
      5.00     -4.10    0.823118E-007
      5.00     -4.05    0.105753E-006
      5.00     -4.00    0.136111E-006
      5.00     -3.95    0.175492E-006
      5.00     -3.90    0.226485E-006
      5.00     -3.85    0.292234E-006
      5.00     -3.80    0.376600E-006
      5.00     -3.75    0.484151E-006
      5.00     -3.70    0.620228E-006
      5.00     -3.65    0.791123E-006
      5.00     -3.60    0.100429E-005
      5.00     -3.55    0.126864E-005
      5.00     -3.50    0.159497E-005
      5.00     -3.45    0.199612E-005
      5.00     -3.40    0.248715E-005
      5.00     -3.35    0.308537E-005
      5.00     -3.30    0.381088E-005
      5.00     -3.25    0.468718E-005
      5.00     -3.20    0.574201E-005
      5.00     -3.15    0.700744E-005
      5.00     -3.10    0.852003E-005
      5.00     -3.05    0.103195E-004
      5.00     -3.00    0.124489E-004
      5.00     -2.95    0.149540E-004
      5.00     -2.90    0.178838E-004
      5.00     -2.85    0.212904E-004
      5.00     -2.80    0.252285E-004
      5.00     -2.75    0.297531E-004
      5.00     -2.70    0.349201E-004
      5.00     -2.65    0.407860E-004
      5.00     -2.60    0.474089E-004
      5.00     -2.55    0.548479E-004
      5.00     -2.50    0.631616E-004
      5.00     -2.45    0.724054E-004
      5.00     -2.40    0.826293E-004
      5.00     -2.35    0.938762E-004
      5.00     -2.30    0.106187E-003
      5.00     -2.25    0.119598E-003
      5.00     -2.20    0.134144E-003
      5.00     -2.15    0.149845E-003
      5.00     -2.10    0.166717E-003
      5.00     -2.05    0.184756E-003
      5.00     -2.00    0.203944E-003
      5.00     -1.95    0.224257E-003
      5.00     -1.90    0.245656E-003
      5.00     -1.85    0.268098E-003
      5.00     -1.80    0.291526E-003
      5.00     -1.75    0.315868E-003
      5.00     -1.70    0.341039E-003
      5.00     -1.65    0.366946E-003
      5.00     -1.60    0.393485E-003
      5.00     -1.55    0.420545E-003
      5.00     -1.50    0.448006E-003
      5.00     -1.45    0.475739E-003
      5.00     -1.40    0.503608E-003
      5.00     -1.35    0.531474E-003
      5.00     -1.30    0.559195E-003
      5.00     -1.25    0.586629E-003
      5.00     -1.20    0.613628E-003
      5.00     -1.15    0.640050E-003
      5.00     -1.10    0.665745E-003
      5.00     -1.05    0.690575E-003
      5.00     -1.00    0.714406E-003
      5.00     -0.95    0.737110E-003
      5.00     -0.90    0.758567E-003
      5.00     -0.85    0.778662E-003
      5.00     -0.80    0.797289E-003
      5.00     -0.75    0.814349E-003
      5.00     -0.70    0.829759E-003
      5.00     -0.65    0.843445E-003
      5.00     -0.60    0.855348E-003
      5.00     -0.55    0.865426E-003
      5.00     -0.50    0.873652E-003
      5.00     -0.45    0.880016E-003
      5.00     -0.40    0.884517E-003
      5.00     -0.35    0.887168E-003
      5.00     -0.30    0.887986E-003
      5.00     -0.25    0.886998E-003
      5.00     -0.20    0.884239E-003
      5.00     -0.15    0.879746E-003
      5.00     -0.10    0.873565E-003
      5.00     -0.05    0.865742E-003
      5.00      0.00    0.856339E-003
      5.00      0.05    0.845419E-003
      5.00      0.10    0.833063E-003
      5.00      0.15    0.819365E-003
      5.00      0.20    0.804423E-003
      5.00      0.25    0.788347E-003
      5.00      0.30    0.771245E-003
      5.00      0.35    0.753234E-003
      5.00      0.40    0.734431E-003
      5.00      0.45    0.714958E-003
      5.00      0.50    0.694929E-003
      5.00      0.55    0.674450E-003
      5.00      0.60    0.653615E-003
      5.00      0.65    0.632505E-003
      5.00      0.70    0.611196E-003
      5.00      0.75    0.589757E-003
      5.00      0.80    0.568253E-003
      5.00      0.85    0.546740E-003
      5.00      0.90    0.525268E-003
      5.00      0.95    0.503881E-003
      5.00      1.00    0.482619E-003
      5.00      1.05    0.461526E-003
      5.00      1.10    0.440640E-003
      5.00      1.15    0.420003E-003
      5.00      1.20    0.399659E-003
      5.00      1.25    0.379654E-003
      5.00      1.30    0.360030E-003
      5.00      1.35    0.340828E-003
      5.00      1.40    0.322079E-003
      5.00      1.45    0.303812E-003
      5.00      1.50    0.286044E-003
      5.00      1.55    0.268796E-003
      5.00      1.60    0.252083E-003
      5.00      1.65    0.235917E-003
      5.00      1.70    0.220300E-003
      5.00      1.75    0.205236E-003
      5.00      1.80    0.190730E-003
      5.00      1.85    0.176789E-003
      5.00      1.90    0.163425E-003
      5.00      1.95    0.150645E-003
      5.00      2.00    0.138458E-003
      5.00      2.05    0.126869E-003
      5.00      2.10    0.115887E-003
      5.00      2.15    0.105521E-003
      5.00      2.20    0.957765E-004
      5.00      2.25    0.866567E-004
      5.00      2.30    0.781555E-004
      5.00      2.35    0.702606E-004
      5.00      2.40    0.629564E-004
      5.00      2.45    0.562248E-004
      5.00      2.50    0.500439E-004
      5.00      2.55    0.443888E-004
      5.00      2.60    0.392322E-004
      5.00      2.65    0.345458E-004
      5.00      2.70    0.303027E-004
      5.00      2.75    0.264777E-004
      5.00      2.80    0.230447E-004
      5.00      2.85    0.199777E-004
      5.00      2.90    0.172494E-004
      5.00      2.95    0.148330E-004
      5.00      3.00    0.127025E-004
      5.00      3.05    0.108336E-004
      5.00      3.10    0.920233E-005
      5.00      3.15    0.778537E-005
      5.00      3.20    0.656009E-005
      5.00      3.25    0.550485E-005
      5.00      3.30    0.459982E-005
      5.00      3.35    0.382737E-005
      5.00      3.40    0.317094E-005
      5.00      3.45    0.261581E-005
      5.00      3.50    0.214816E-005
      5.00      3.55    0.175585E-005
      5.00      3.60    0.142811E-005
      5.00      3.65    0.115585E-005
      5.00      3.70    0.931107E-006
      5.00      3.75    0.746818E-006
      5.00      3.80    0.596522E-006
      5.00      3.85    0.474704E-006
      5.00      3.90    0.376524E-006
      5.00      3.95    0.297901E-006
      5.00      4.00    0.235441E-006
      5.00      4.05    0.186172E-006
      5.00      4.10    0.147472E-006
      5.00      4.15    0.117141E-006
      5.00      4.20    0.933293E-007
      5.00      4.25    0.744670E-007
      5.00      4.30    0.593460E-007
      5.00      4.35    0.471051E-007
      5.00      4.40    0.371160E-007
      5.00      4.45    0.290053E-007
      5.00      4.50    0.224868E-007
      5.00      4.55    0.173370E-007
      5.00      4.60    0.133576E-007
      5.00      4.65    0.103398E-007
      5.00      4.70    0.810116E-008
      5.00      4.75    0.647552E-008
      5.00      4.80    0.531684E-008
      5.00      4.85    0.449424E-008
      5.00      4.90    0.388521E-008
      5.00      4.95    0.339448E-008
      5.00      5.00    0.296752E-008
      5.00      5.05    0.257847E-008
      5.00      5.10    0.222348E-008
      5.00      5.15    0.190626E-008
      5.00      5.20    0.162258E-008
      5.00      5.25    0.136861E-008
      5.00      5.30    0.113745E-008
      5.00      5.35    0.929551E-009
      5.00      5.40    0.751351E-009
      5.00      5.45    0.603855E-009
      5.00      5.50    0.488455E-009
      5.00      5.55    0.400400E-009
      5.00      5.60    0.331080E-009
      5.00      5.65    0.271645E-009
      5.00      5.70    0.219322E-009
      5.00      5.75    0.172817E-009
      5.00      5.80    0.133808E-009
      5.00      5.85    0.102312E-009
      5.00      5.90    0.767567E-010
      5.00      5.95    0.559827E-010
      5.00      6.00    0.394678E-010
      5.00      6.05    0.272467E-010
      5.00      6.10    0.187728E-010
      5.00      6.15    0.130926E-010
      5.00      6.20    0.901960E-011
      5.00      6.25    0.584083E-011
      5.00      6.30    0.309954E-011
      5.00      6.35    0.866324E-012
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.621988E-011
      5.05     -6.30    0.235821E-010
      5.05     -6.25    0.491118E-010
      5.05     -6.20    0.791487E-010
      5.05     -6.15    0.109591E-009
      5.05     -6.10    0.132755E-009
      5.05     -6.05    0.142912E-009
      5.05     -6.00    0.140734E-009
      5.05     -5.95    0.130641E-009
      5.05     -5.90    0.115841E-009
      5.05     -5.85    0.988881E-010
      5.05     -5.80    0.842009E-010
      5.05     -5.75    0.810233E-010
      5.05     -5.70    0.981979E-010
      5.05     -5.65    0.140208E-009
      5.05     -5.60    0.206304E-009
      5.05     -5.55    0.294135E-009
      5.05     -5.50    0.400591E-009
      5.05     -5.45    0.518491E-009
      5.05     -5.40    0.632100E-009
      5.05     -5.35    0.728519E-009
      5.05     -5.30    0.796226E-009
      5.05     -5.25    0.834313E-009
      5.05     -5.20    0.849723E-009
      5.05     -5.15    0.845473E-009
      5.05     -5.10    0.829368E-009
      5.05     -5.05    0.810553E-009
      5.05     -5.00    0.801786E-009
      5.05     -4.95    0.824675E-009
      5.05     -4.90    0.901632E-009
      5.05     -4.85    0.106183E-008
      5.05     -4.80    0.133628E-008
      5.05     -4.75    0.176276E-008
      5.05     -4.70    0.239287E-008
      5.05     -4.65    0.329054E-008
      5.05     -4.60    0.453202E-008
      5.05     -4.55    0.619963E-008
      5.05     -4.50    0.837560E-008
      5.05     -4.45    0.111433E-007
      5.05     -4.40    0.145974E-007
      5.05     -4.35    0.188589E-007
      5.05     -4.30    0.241127E-007
      5.05     -4.25    0.306354E-007
      5.05     -4.20    0.388355E-007
      5.05     -4.15    0.492548E-007
      5.05     -4.10    0.626091E-007
      5.05     -4.05    0.798313E-007
      5.05     -4.00    0.102133E-006
      5.05     -3.95    0.131087E-006
      5.05     -3.90    0.168643E-006
      5.05     -3.85    0.217199E-006
      5.05     -3.80    0.279640E-006
      5.05     -3.75    0.359361E-006
      5.05     -3.70    0.460290E-006
      5.05     -3.65    0.586995E-006
      5.05     -3.60    0.745047E-006
      5.05     -3.55    0.941162E-006
      5.05     -3.50    0.118347E-005
      5.05     -3.45    0.148165E-005
      5.05     -3.40    0.184707E-005
      5.05     -3.35    0.229283E-005
      5.05     -3.30    0.283450E-005
      5.05     -3.25    0.349040E-005
      5.05     -3.20    0.428222E-005
      5.05     -3.15    0.523471E-005
      5.05     -3.10    0.637653E-005
      5.05     -3.05    0.773829E-005
      5.05     -3.00    0.935359E-005
      5.05     -2.95    0.112585E-004
      5.05     -2.90    0.134919E-004
      5.05     -2.85    0.160957E-004
      5.05     -2.80    0.191133E-004
      5.05     -2.75    0.225893E-004
      5.05     -2.70    0.265690E-004
      5.05     -2.65    0.310984E-004
      5.05     -2.60    0.362257E-004
      5.05     -2.55    0.419999E-004
      5.05     -2.50    0.484711E-004
      5.05     -2.45    0.556867E-004
      5.05     -2.40    0.636904E-004
      5.05     -2.35    0.725209E-004
      5.05     -2.30    0.822136E-004
      5.05     -2.25    0.928009E-004
      5.05     -2.20    0.104313E-003
      5.05     -2.15    0.116773E-003
      5.05     -2.10    0.130195E-003
      5.05     -2.05    0.144586E-003
      5.05     -2.00    0.159935E-003
      5.05     -1.95    0.176229E-003
      5.05     -1.90    0.193439E-003
      5.05     -1.85    0.211533E-003
      5.05     -1.80    0.230469E-003
      5.05     -1.75    0.250193E-003
      5.05     -1.70    0.270638E-003
      5.05     -1.65    0.291733E-003
      5.05     -1.60    0.313394E-003
      5.05     -1.55    0.335530E-003
      5.05     -1.50    0.358041E-003
      5.05     -1.45    0.380819E-003
      5.05     -1.40    0.403753E-003
      5.05     -1.35    0.426729E-003
      5.05     -1.30    0.449631E-003
      5.05     -1.25    0.472342E-003
      5.05     -1.20    0.494734E-003
      5.05     -1.15    0.516685E-003
      5.05     -1.10    0.538065E-003
      5.05     -1.05    0.558753E-003
      5.05     -1.00    0.578632E-003
      5.05     -0.95    0.597591E-003
      5.05     -0.90    0.615525E-003
      5.05     -0.85    0.632332E-003
      5.05     -0.80    0.647918E-003
      5.05     -0.75    0.662196E-003
      5.05     -0.70    0.675094E-003
      5.05     -0.65    0.686547E-003
      5.05     -0.60    0.696500E-003
      5.05     -0.55    0.704917E-003
      5.05     -0.50    0.711769E-003
      5.05     -0.45    0.717046E-003
      5.05     -0.40    0.720746E-003
      5.05     -0.35    0.722881E-003
      5.05     -0.30    0.723465E-003
      5.05     -0.25    0.722520E-003
      5.05     -0.20    0.720074E-003
      5.05     -0.15    0.716158E-003
      5.05     -0.10    0.710808E-003
      5.05     -0.05    0.704068E-003
      5.05      0.00    0.695990E-003
      5.05      0.05    0.686633E-003
      5.05      0.10    0.676069E-003
      5.05      0.15    0.664380E-003
      5.05      0.20    0.651654E-003
      5.05      0.25    0.637987E-003
      5.05      0.30    0.623474E-003
      5.05      0.35    0.608218E-003
      5.05      0.40    0.592325E-003
      5.05      0.45    0.575901E-003
      5.05      0.50    0.559045E-003
      5.05      0.55    0.541849E-003
      5.05      0.60    0.524396E-003
      5.05      0.65    0.506755E-003
      5.05      0.70    0.488993E-003
      5.05      0.75    0.471167E-003
      5.05      0.80    0.453331E-003
      5.05      0.85    0.435529E-003
      5.05      0.90    0.417801E-003
      5.05      0.95    0.400183E-003
      5.05      1.00    0.382708E-003
      5.05      1.05    0.365409E-003
      5.05      1.10    0.348317E-003
      5.05      1.15    0.331463E-003
      5.05      1.20    0.314881E-003
      5.05      1.25    0.298611E-003
      5.05      1.30    0.282688E-003
      5.05      1.35    0.267147E-003
      5.05      1.40    0.252013E-003
      5.05      1.45    0.237303E-003
      5.05      1.50    0.223031E-003
      5.05      1.55    0.209212E-003
      5.05      1.60    0.195858E-003
      5.05      1.65    0.182976E-003
      5.05      1.70    0.170566E-003
      5.05      1.75    0.158629E-003
      5.05      1.80    0.147163E-003
      5.05      1.85    0.136171E-003
      5.05      1.90    0.125661E-003
      5.05      1.95    0.115639E-003
      5.05      2.00    0.106106E-003
      5.05      2.05    0.970621E-004
      5.05      2.10    0.885098E-004
      5.05      2.15    0.804527E-004
      5.05      2.20    0.728945E-004
      5.05      2.25    0.658360E-004
      5.05      2.30    0.592718E-004
      5.05      2.35    0.531907E-004
      5.05      2.40    0.475787E-004
      5.05      2.45    0.424187E-004
      5.05      2.50    0.376929E-004
      5.05      2.55    0.333794E-004
      5.05      2.60    0.294555E-004
      5.05      2.65    0.258970E-004
      5.05      2.70    0.226817E-004
      5.05      2.75    0.197888E-004
      5.05      2.80    0.171976E-004
      5.05      2.85    0.148872E-004
      5.05      2.90    0.128356E-004
      5.05      2.95    0.110214E-004
      5.05      3.00    0.942423E-005
      5.05      3.05    0.802518E-005
      5.05      3.10    0.680581E-005
      5.05      3.15    0.574848E-005
      5.05      3.20    0.483556E-005
      5.05      3.25    0.405059E-005
      5.05      3.30    0.337873E-005
      5.05      3.35    0.280631E-005
      5.05      3.40    0.232100E-005
      5.05      3.45    0.191137E-005
      5.05      3.50    0.156697E-005
      5.05      3.55    0.127860E-005
      5.05      3.60    0.103821E-005
      5.05      3.65    0.838967E-006
      5.05      3.70    0.674883E-006
      5.05      3.75    0.540588E-006
      5.05      3.80    0.431275E-006
      5.05      3.85    0.342794E-006
      5.05      3.90    0.271549E-006
      5.05      3.95    0.214583E-006
      5.05      4.00    0.169434E-006
      5.05      4.05    0.133905E-006
      5.05      4.10    0.106111E-006
      5.05      4.15    0.844294E-007
      5.05      4.20    0.674676E-007
      5.05      4.25    0.540637E-007
      5.05      4.30    0.433311E-007
      5.05      4.35    0.345950E-007
      5.05      4.40    0.274378E-007
      5.05      4.45    0.215839E-007
      5.05      4.50    0.168567E-007
      5.05      4.55    0.131075E-007
      5.05      4.60    0.102002E-007
      5.05      4.65    0.798825E-008
      5.05      4.70    0.634609E-008
      5.05      4.75    0.515133E-008
      5.05      4.80    0.430412E-008
      5.05      4.85    0.370110E-008
      5.05      4.90    0.324825E-008
      5.05      4.95    0.287669E-008
      5.05      5.00    0.254357E-008
      5.05      5.05    0.222616E-008
      5.05      5.10    0.193157E-008
      5.05      5.15    0.166505E-008
      5.05      5.20    0.142361E-008
      5.05      5.25    0.120440E-008
      5.05      5.30    0.100379E-008
      5.05      5.35    0.821318E-009
      5.05      5.40    0.662896E-009
      5.05      5.45    0.531566E-009
      5.05      5.50    0.428419E-009
      5.05      5.55    0.348569E-009
      5.05      5.60    0.285325E-009
      5.05      5.65    0.232232E-009
      5.05      5.70    0.186569E-009
      5.05      5.75    0.146995E-009
      5.05      5.80    0.114247E-009
      5.05      5.85    0.882213E-010
      5.05      5.90    0.674150E-010
      5.05      5.95    0.499295E-010
      5.05      6.00    0.354371E-010
      5.05      6.05    0.241525E-010
      5.05      6.10    0.161826E-010
      5.05      6.15    0.110406E-010
      5.05      6.20    0.765982E-011
      5.05      6.25    0.516781E-011
      5.05      6.30    0.283403E-011
      5.05      6.35    0.838219E-012
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.549285E-011
      5.10     -6.30    0.208776E-010
      5.10     -6.25    0.440894E-010
      5.10     -6.20    0.733261E-010
      5.10     -6.15    0.104171E-009
      5.10     -6.10    0.129396E-009
      5.10     -6.05    0.141468E-009
      5.10     -6.00    0.139181E-009
      5.10     -5.95    0.127847E-009
      5.10     -5.90    0.111574E-009
      5.10     -5.85    0.925008E-010
      5.10     -5.80    0.751041E-010
      5.10     -5.75    0.693061E-010
      5.10     -5.70    0.838715E-010
      5.10     -5.65    0.122278E-009
      5.10     -5.60    0.182224E-009
      5.10     -5.55    0.261463E-009
      5.10     -5.50    0.356820E-009
      5.10     -5.45    0.462338E-009
      5.10     -5.40    0.563725E-009
      5.10     -5.35    0.649071E-009
      5.10     -5.30    0.709623E-009
      5.10     -5.25    0.743272E-009
      5.10     -5.20    0.754024E-009
      5.10     -5.15    0.744924E-009
      5.10     -5.10    0.721793E-009
      5.10     -5.05    0.698078E-009
      5.10     -5.00    0.684271E-009
      5.10     -4.95    0.698703E-009
      5.10     -4.90    0.761852E-009
      5.10     -4.85    0.897882E-009
      5.10     -4.80    0.113712E-008
      5.10     -4.75    0.151171E-008
      5.10     -4.70    0.206184E-008
      5.10     -4.65    0.283336E-008
      5.10     -4.60    0.387327E-008
      5.10     -4.55    0.524198E-008
      5.10     -4.50    0.698975E-008
      5.10     -4.45    0.917108E-008
      5.10     -4.40    0.118492E-007
      5.10     -4.35    0.150987E-007
      5.10     -4.30    0.190395E-007
      5.10     -4.25    0.238722E-007
      5.10     -4.20    0.298955E-007
      5.10     -4.15    0.375106E-007
      5.10     -4.10    0.472626E-007
      5.10     -4.05    0.598372E-007
      5.10     -4.00    0.761142E-007
      5.10     -3.95    0.972534E-007
      5.10     -3.90    0.124747E-006
      5.10     -3.85    0.160433E-006
      5.10     -3.80    0.206459E-006
      5.10     -3.75    0.265309E-006
      5.10     -3.70    0.339844E-006
      5.10     -3.65    0.433399E-006
      5.10     -3.60    0.550053E-006
      5.10     -3.55    0.694837E-006
      5.10     -3.50    0.873792E-006
      5.10     -3.45    0.109415E-005
      5.10     -3.40    0.136445E-005
      5.10     -3.35    0.169462E-005
      5.10     -3.30    0.209654E-005
      5.10     -3.25    0.258452E-005
      5.10     -3.20    0.317520E-005
      5.10     -3.15    0.388766E-005
      5.10     -3.10    0.474363E-005
      5.10     -3.05    0.576670E-005
      5.10     -3.00    0.698273E-005
      5.10     -2.95    0.842005E-005
      5.10     -2.90    0.101093E-004
      5.10     -2.85    0.120835E-004
      5.10     -2.80    0.143773E-004
      5.10     -2.75    0.170264E-004
      5.10     -2.70    0.200671E-004
      5.10     -2.65    0.235367E-004
      5.10     -2.60    0.274747E-004
      5.10     -2.55    0.319208E-004
      5.10     -2.50    0.369167E-004
      5.10     -2.45    0.425026E-004
      5.10     -2.40    0.487162E-004
      5.10     -2.35    0.555916E-004
      5.10     -2.30    0.631589E-004
      5.10     -2.25    0.714460E-004
      5.10     -2.20    0.804785E-004
      5.10     -2.15    0.902777E-004
      5.10     -2.10    0.100861E-003
      5.10     -2.05    0.112237E-003
      5.10     -2.00    0.124404E-003
      5.10     -1.95    0.137354E-003
      5.10     -1.90    0.151068E-003
      5.10     -1.85    0.165523E-003
      5.10     -1.80    0.180688E-003
      5.10     -1.75    0.196520E-003
      5.10     -1.70    0.212971E-003
      5.10     -1.65    0.229986E-003
      5.10     -1.60    0.247498E-003
      5.10     -1.55    0.265431E-003
      5.10     -1.50    0.283705E-003
      5.10     -1.45    0.302231E-003
      5.10     -1.40    0.320919E-003
      5.10     -1.35    0.339676E-003
      5.10     -1.30    0.358409E-003
      5.10     -1.25    0.377020E-003
      5.10     -1.20    0.395403E-003
      5.10     -1.15    0.413453E-003
      5.10     -1.10    0.431062E-003
      5.10     -1.05    0.448126E-003
      5.10     -1.00    0.464544E-003
      5.10     -0.95    0.480219E-003
      5.10     -0.90    0.495059E-003
      5.10     -0.85    0.508977E-003
      5.10     -0.80    0.521888E-003
      5.10     -0.75    0.533719E-003
      5.10     -0.70    0.544404E-003
      5.10     -0.65    0.553889E-003
      5.10     -0.60    0.562125E-003
      5.10     -0.55    0.569078E-003
      5.10     -0.50    0.574724E-003
      5.10     -0.45    0.579051E-003
      5.10     -0.40    0.582060E-003
      5.10     -0.35    0.583758E-003
      5.10     -0.30    0.584159E-003
      5.10     -0.25    0.583277E-003
      5.10     -0.20    0.581135E-003
      5.10     -0.15    0.577760E-003
      5.10     -0.10    0.573181E-003
      5.10     -0.05    0.567436E-003
      5.10      0.00    0.560573E-003
      5.10      0.05    0.552642E-003
      5.10      0.10    0.543709E-003
      5.10      0.15    0.533843E-003
      5.10      0.20    0.523123E-003
      5.10      0.25    0.511631E-003
      5.10      0.30    0.499450E-003
      5.10      0.35    0.486670E-003
      5.10      0.40    0.473383E-003
      5.10      0.45    0.459679E-003
      5.10      0.50    0.445644E-003
      5.10      0.55    0.431358E-003
      5.10      0.60    0.416889E-003
      5.10      0.65    0.402298E-003
      5.10      0.70    0.387643E-003
      5.10      0.75    0.372970E-003
      5.10      0.80    0.358325E-003
      5.10      0.85    0.343742E-003
      5.10      0.90    0.329253E-003
      5.10      0.95    0.314888E-003
      5.10      1.00    0.300672E-003
      5.10      1.05    0.286633E-003
      5.10      1.10    0.272791E-003
      5.10      1.15    0.259172E-003
      5.10      1.20    0.245800E-003
      5.10      1.25    0.232707E-003
      5.10      1.30    0.219924E-003
      5.10      1.35    0.207478E-003
      5.10      1.40    0.195388E-003
      5.10      1.45    0.183667E-003
      5.10      1.50    0.172322E-003
      5.10      1.55    0.161364E-003
      5.10      1.60    0.150801E-003
      5.10      1.65    0.140639E-003
      5.10      1.70    0.130877E-003
      5.10      1.75    0.121510E-003
      5.10      1.80    0.112535E-003
      5.10      1.85    0.103954E-003
      5.10      1.90    0.957711E-004
      5.10      1.95    0.879890E-004
      5.10      2.00    0.806071E-004
      5.10      2.05    0.736208E-004
      5.10      2.10    0.670279E-004
      5.10      2.15    0.608281E-004
      5.10      2.20    0.550228E-004
      5.10      2.25    0.496117E-004
      5.10      2.30    0.445909E-004
      5.10      2.35    0.399500E-004
      5.10      2.40    0.356765E-004
      5.10      2.45    0.317563E-004
      5.10      2.50    0.281740E-004
      5.10      2.55    0.249116E-004
      5.10      2.60    0.219502E-004
      5.10      2.65    0.192705E-004
      5.10      2.70    0.168543E-004
      5.10      2.75    0.146848E-004
      5.10      2.80    0.127450E-004
      5.10      2.85    0.110184E-004
      5.10      2.90    0.948764E-005
      5.10      2.95    0.813613E-005
      5.10      3.00    0.694778E-005
      5.10      3.05    0.590817E-005
      5.10      3.10    0.500315E-005
      5.10      3.15    0.421942E-005
      5.10      3.20    0.354344E-005
      5.10      3.25    0.296300E-005
      5.10      3.30    0.246683E-005
      5.10      3.35    0.204492E-005
      5.10      3.40    0.168794E-005
      5.10      3.45    0.138731E-005
      5.10      3.50    0.113513E-005
      5.10      3.55    0.924528E-006
      5.10      3.60    0.749353E-006
      5.10      3.65    0.604590E-006
      5.10      3.70    0.485600E-006
      5.10      3.75    0.388451E-006
      5.10      3.80    0.309468E-006
      5.10      3.85    0.245656E-006
      5.10      3.90    0.194341E-006
      5.10      3.95    0.153396E-006
      5.10      4.00    0.120995E-006
      5.10      4.05    0.955802E-007
      5.10      4.10    0.757678E-007
      5.10      4.15    0.603507E-007
      5.10      4.20    0.483355E-007
      5.10      4.25    0.388816E-007
      5.10      4.30    0.313095E-007
      5.10      4.35    0.251376E-007
      5.10      4.40    0.200636E-007
      5.10      4.45    0.158873E-007
      5.10      4.50    0.124995E-007
      5.10      4.55    0.980806E-008
      5.10      4.60    0.771650E-008
      5.10      4.65    0.613129E-008
      5.10      4.70    0.495915E-008
      5.10      4.75    0.411317E-008
      5.10      4.80    0.351484E-008
      5.10      4.85    0.308782E-008
      5.10      4.90    0.275762E-008
      5.10      4.95    0.247863E-008
      5.10      5.00    0.221544E-008
      5.10      5.05    0.195873E-008
      5.10      5.10    0.171284E-008
      5.10      5.15    0.148307E-008
      5.10      5.20    0.127031E-008
      5.10      5.25    0.107363E-008
      5.10      5.30    0.891256E-009
      5.10      5.35    0.726455E-009
      5.10      5.40    0.582682E-009
      5.10      5.45    0.462986E-009
      5.10      5.50    0.368279E-009
      5.10      5.55    0.294876E-009
      5.10      5.60    0.238556E-009
      5.10      5.65    0.193260E-009
      5.10      5.70    0.155235E-009
      5.10      5.75    0.123653E-009
      5.10      5.80    0.976989E-010
      5.10      5.85    0.769400E-010
      5.10      5.90    0.596807E-010
      5.10      5.95    0.450039E-010
      5.10      6.00    0.324083E-010
      5.10      6.05    0.221771E-010
      5.10      6.10    0.144047E-010
      5.10      6.15    0.917033E-011
      5.10      6.20    0.606063E-011
      5.10      6.25    0.414336E-011
      5.10      6.30    0.236585E-011
      5.10      6.35    0.703626E-012
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.558670E-011
      5.15     -6.30    0.204791E-010
      5.15     -6.25    0.417690E-010
      5.15     -6.20    0.685098E-010
      5.15     -6.15    0.976311E-010
      5.15     -6.10    0.122862E-009
      5.15     -6.05    0.135641E-009
      5.15     -6.00    0.133163E-009
      5.15     -5.95    0.119624E-009
      5.15     -5.90    0.100711E-009
      5.15     -5.85    0.804846E-010
      5.15     -5.80    0.637948E-010
      5.15     -5.75    0.592385E-010
      5.15     -5.70    0.737646E-010
      5.15     -5.65    0.109243E-009
      5.15     -5.60    0.163420E-009
      5.15     -5.55    0.233352E-009
      5.15     -5.50    0.317373E-009
      5.15     -5.45    0.408936E-009
      5.15     -5.40    0.496096E-009
      5.15     -5.35    0.567442E-009
      5.15     -5.30    0.617679E-009
      5.15     -5.25    0.645234E-009
      5.15     -5.20    0.652194E-009
      5.15     -5.15    0.640342E-009
      5.15     -5.10    0.614573E-009
      5.15     -5.05    0.587687E-009
      5.15     -5.00    0.568498E-009
      5.15     -4.95    0.573670E-009
      5.15     -4.90    0.622726E-009
      5.15     -4.85    0.736109E-009
      5.15     -4.80    0.942298E-009
      5.15     -4.75    0.126775E-008
      5.15     -4.70    0.174341E-008
      5.15     -4.65    0.239574E-008
      5.15     -4.60    0.325627E-008
      5.15     -4.55    0.435815E-008
      5.15     -4.50    0.573442E-008
      5.15     -4.45    0.742717E-008
      5.15     -4.40    0.947004E-008
      5.15     -4.35    0.119177E-007
      5.15     -4.30    0.148408E-007
      5.15     -4.25    0.183890E-007
      5.15     -4.20    0.227771E-007
      5.15     -4.15    0.283093E-007
      5.15     -4.10    0.353821E-007
      5.15     -4.05    0.445136E-007
      5.15     -4.00    0.563416E-007
      5.15     -3.95    0.717205E-007
      5.15     -3.90    0.917707E-007
      5.15     -3.85    0.117905E-006
      5.15     -3.80    0.151713E-006
      5.15     -3.75    0.195013E-006
      5.15     -3.70    0.249834E-006
      5.15     -3.65    0.318619E-006
      5.15     -3.60    0.404338E-006
      5.15     -3.55    0.510672E-006
      5.15     -3.50    0.642179E-006
      5.15     -3.45    0.804157E-006
      5.15     -3.40    0.100291E-005
      5.15     -3.35    0.124598E-005
      5.15     -3.30    0.154238E-005
      5.15     -3.25    0.190307E-005
      5.15     -3.20    0.234081E-005
      5.15     -3.15    0.287003E-005
      5.15     -3.10    0.350700E-005
      5.15     -3.05    0.426986E-005
      5.15     -3.00    0.517818E-005
      5.15     -2.95    0.625427E-005
      5.15     -2.90    0.752189E-005
      5.15     -2.85    0.900703E-005
      5.15     -2.80    0.107367E-004
      5.15     -2.75    0.127392E-004
      5.15     -2.70    0.150438E-004
      5.15     -2.65    0.176805E-004
      5.15     -2.60    0.206805E-004
      5.15     -2.55    0.240770E-004
      5.15     -2.50    0.279028E-004
      5.15     -2.45    0.321917E-004
      5.15     -2.40    0.369758E-004
      5.15     -2.35    0.422840E-004
      5.15     -2.30    0.481422E-004
      5.15     -2.25    0.545738E-004
      5.15     -2.20    0.615997E-004
      5.15     -2.15    0.692397E-004
      5.15     -2.10    0.775101E-004
      5.15     -2.05    0.864222E-004
      5.15     -2.00    0.959794E-004
      5.15     -1.95    0.106179E-003
      5.15     -1.90    0.117009E-003
      5.15     -1.85    0.128451E-003
      5.15     -1.80    0.140485E-003
      5.15     -1.75    0.153079E-003
      5.15     -1.70    0.166197E-003
      5.15     -1.65    0.179794E-003
      5.15     -1.60    0.193818E-003
      5.15     -1.55    0.208210E-003
      5.15     -1.50    0.222901E-003
      5.15     -1.45    0.237824E-003
      5.15     -1.40    0.252904E-003
      5.15     -1.35    0.268069E-003
      5.15     -1.30    0.283241E-003
      5.15     -1.25    0.298341E-003
      5.15     -1.20    0.313281E-003
      5.15     -1.15    0.327975E-003
      5.15     -1.10    0.342332E-003
      5.15     -1.05    0.356266E-003
      5.15     -1.00    0.369690E-003
      5.15     -0.95    0.382522E-003
      5.15     -0.90    0.394680E-003
      5.15     -0.85    0.406090E-003
      5.15     -0.80    0.416677E-003
      5.15     -0.75    0.426381E-003
      5.15     -0.70    0.435143E-003
      5.15     -0.65    0.442917E-003
      5.15     -0.60    0.449660E-003
      5.15     -0.55    0.455343E-003
      5.15     -0.50    0.459947E-003
      5.15     -0.45    0.463459E-003
      5.15     -0.40    0.465882E-003
      5.15     -0.35    0.467220E-003
      5.15     -0.30    0.467479E-003
      5.15     -0.25    0.466673E-003
      5.15     -0.20    0.464819E-003
      5.15     -0.15    0.461940E-003
      5.15     -0.10    0.458063E-003
      5.15     -0.05    0.453222E-003
      5.15      0.00    0.447455E-003
      5.15      0.05    0.440808E-003
      5.15      0.10    0.433337E-003
      5.15      0.15    0.425102E-003
      5.15      0.20    0.416170E-003
      5.15      0.25    0.406613E-003
      5.15      0.30    0.396501E-003
      5.15      0.35    0.385913E-003
      5.15      0.40    0.374925E-003
      5.15      0.45    0.363613E-003
      5.15      0.50    0.352051E-003
      5.15      0.55    0.340304E-003
      5.15      0.60    0.328432E-003
      5.15      0.65    0.316485E-003
      5.15      0.70    0.304512E-003
      5.15      0.75    0.292554E-003
      5.15      0.80    0.280646E-003
      5.15      0.85    0.268817E-003
      5.15      0.90    0.257092E-003
      5.15      0.95    0.245495E-003
      5.15      1.00    0.234046E-003
      5.15      1.05    0.222767E-003
      5.15      1.10    0.211673E-003
      5.15      1.15    0.200782E-003
      5.15      1.20    0.190112E-003
      5.15      1.25    0.179688E-003
      5.15      1.30    0.169533E-003
      5.15      1.35    0.159669E-003
      5.15      1.40    0.150111E-003
      5.15      1.45    0.140866E-003
      5.15      1.50    0.131939E-003
      5.15      1.55    0.123336E-003
      5.15      1.60    0.115065E-003
      5.15      1.65    0.107128E-003
      5.15      1.70    0.995233E-004
      5.15      1.75    0.922450E-004
      5.15      1.80    0.852894E-004
      5.15      1.85    0.786558E-004
      5.15      1.90    0.723467E-004
      5.15      1.95    0.663640E-004
      5.15      2.00    0.607048E-004
      5.15      2.05    0.553621E-004
      5.15      2.10    0.503308E-004
      5.15      2.15    0.456080E-004
      5.15      2.20    0.411928E-004
      5.15      2.25    0.370847E-004
      5.15      2.30    0.332800E-004
      5.15      2.35    0.297706E-004
      5.15      2.40    0.265455E-004
      5.15      2.45    0.235932E-004
      5.15      2.50    0.209009E-004
      5.15      2.55    0.184539E-004
      5.15      2.60    0.162375E-004
      5.15      2.65    0.142361E-004
      5.15      2.70    0.124353E-004
      5.15      2.75    0.108213E-004
      5.15      2.80    0.938103E-005
      5.15      2.85    0.810083E-005
      5.15      2.90    0.696740E-005
      5.15      2.95    0.596794E-005
      5.15      3.00    0.509034E-005
      5.15      3.05    0.432356E-005
      5.15      3.10    0.365679E-005
      5.15      3.15    0.307972E-005
      5.15      3.20    0.258236E-005
      5.15      3.25    0.215554E-005
      5.15      3.30    0.179104E-005
      5.15      3.35    0.148154E-005
      5.15      3.40    0.122027E-005
      5.15      3.45    0.100073E-005
      5.15      3.50    0.817063E-006
      5.15      3.55    0.664097E-006
      5.15      3.60    0.537264E-006
      5.15      3.65    0.432714E-006
      5.15      3.70    0.346990E-006
      5.15      3.75    0.277110E-006
      5.15      3.80    0.220411E-006
      5.15      3.85    0.174655E-006
      5.15      3.90    0.137950E-006
      5.15      3.95    0.108736E-006
      5.15      4.00    0.856931E-007
      5.15      4.05    0.676479E-007
      5.15      4.10    0.536149E-007
      5.15      4.15    0.427064E-007
      5.15      4.20    0.342304E-007
      5.15      4.25    0.275996E-007
      5.15      4.30    0.223149E-007
      5.15      4.35    0.180200E-007
      5.15      4.40    0.144742E-007
      5.15      4.45    0.115447E-007
      5.15      4.50    0.915683E-008
      5.15      4.55    0.724973E-008
      5.15      4.60    0.577615E-008
      5.15      4.65    0.466957E-008
      5.15      4.70    0.386381E-008
      5.15      4.75    0.329384E-008
      5.15      4.80    0.289442E-008
      5.15      4.85    0.260481E-008
      5.15      4.90    0.237227E-008
      5.15      4.95    0.216435E-008
      5.15      5.00    0.196056E-008
      5.15      5.05    0.175496E-008
      5.15      5.10    0.155004E-008
      5.15      5.15    0.134783E-008
      5.15      5.20    0.115423E-008
      5.15      5.25    0.969785E-009
      5.15      5.30    0.798217E-009
      5.15      5.35    0.645311E-009
      5.15      5.40    0.511735E-009
      5.15      5.45    0.401855E-009
      5.15      5.50    0.313152E-009
      5.15      5.55    0.245869E-009
      5.15      5.60    0.196735E-009
      5.15      5.65    0.158804E-009
      5.15      5.70    0.128826E-009
      5.15      5.75    0.104328E-009
      5.15      5.80    0.845319E-010
      5.15      5.85    0.677227E-010
      5.15      5.90    0.529322E-010
      5.15      5.95    0.399773E-010
      5.15      6.00    0.293075E-010
      5.15      6.05    0.206541E-010
      5.15      6.10    0.137555E-010
      5.15      6.15    0.856698E-011
      5.15      6.20    0.520144E-011
      5.15      6.25    0.331647E-011
      5.15      6.30    0.185791E-011
      5.15      6.35    0.563600E-012
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.620623E-011
      5.20     -6.30    0.216680E-010
      5.20     -6.25    0.413929E-010
      5.20     -6.20    0.638875E-010
      5.20     -6.15    0.884922E-010
      5.20     -6.10    0.111053E-009
      5.20     -6.05    0.122726E-009
      5.20     -6.00    0.119775E-009
      5.20     -5.95    0.104898E-009
      5.20     -5.90    0.853253E-010
      5.20     -5.85    0.662193E-010
      5.20     -5.80    0.527868E-010
      5.20     -5.75    0.517337E-010
      5.20     -5.70    0.673216E-010
      5.20     -5.65    0.100566E-009
      5.20     -5.60    0.149497E-009
      5.20     -5.55    0.211564E-009
      5.20     -5.50    0.285685E-009
      5.20     -5.45    0.363605E-009
      5.20     -5.40    0.435366E-009
      5.20     -5.35    0.491669E-009
      5.20     -5.30    0.528719E-009
      5.20     -5.25    0.547362E-009
      5.20     -5.20    0.548756E-009
      5.20     -5.15    0.535974E-009
      5.20     -5.10    0.509708E-009
      5.20     -5.05    0.480947E-009
      5.20     -5.00    0.459632E-009
      5.20     -4.95    0.458395E-009
      5.20     -4.90    0.492932E-009
      5.20     -4.85    0.586319E-009
      5.20     -4.80    0.761418E-009
      5.20     -4.75    0.104027E-008
      5.20     -4.70    0.144445E-008
      5.20     -4.65    0.198750E-008
      5.20     -4.60    0.268553E-008
      5.20     -4.55    0.355830E-008
      5.20     -4.50    0.462930E-008
      5.20     -4.45    0.592298E-008
      5.20     -4.40    0.746426E-008
      5.20     -4.35    0.928584E-008
      5.20     -4.30    0.114403E-007
      5.20     -4.25    0.140176E-007
      5.20     -4.20    0.171901E-007
      5.20     -4.15    0.211872E-007
      5.20     -4.10    0.263090E-007
      5.20     -4.05    0.329202E-007
      5.20     -4.00    0.415110E-007
      5.20     -3.95    0.527034E-007
      5.20     -3.90    0.673263E-007
      5.20     -3.85    0.864381E-007
      5.20     -3.80    0.111204E-006
      5.20     -3.75    0.142957E-006
      5.20     -3.70    0.183122E-006
      5.20     -3.65    0.233460E-006
      5.20     -3.60    0.296170E-006
      5.20     -3.55    0.373960E-006
      5.20     -3.50    0.470113E-006
      5.20     -3.45    0.588515E-006
      5.20     -3.40    0.733780E-006
      5.20     -3.35    0.911581E-006
      5.20     -3.30    0.112871E-005
      5.20     -3.25    0.139352E-005
      5.20     -3.20    0.171562E-005
      5.20     -3.15    0.210577E-005
      5.20     -3.10    0.257618E-005
      5.20     -3.05    0.314046E-005
      5.20     -3.00    0.381376E-005
      5.20     -2.95    0.461313E-005
      5.20     -2.90    0.555713E-005
      5.20     -2.85    0.666548E-005
      5.20     -2.80    0.795926E-005
      5.20     -2.75    0.946059E-005
      5.20     -2.70    0.111931E-004
      5.20     -2.65    0.131806E-004
      5.20     -2.60    0.154483E-004
      5.20     -2.55    0.180217E-004
      5.20     -2.50    0.209278E-004
      5.20     -2.45    0.241936E-004
      5.20     -2.40    0.278462E-004
      5.20     -2.35    0.319100E-004
      5.20     -2.30    0.364072E-004
      5.20     -2.25    0.413563E-004
      5.20     -2.20    0.467754E-004
      5.20     -2.15    0.526805E-004
      5.20     -2.10    0.590875E-004
      5.20     -2.05    0.660079E-004
      5.20     -2.00    0.734485E-004
      5.20     -1.95    0.814091E-004
      5.20     -1.90    0.898845E-004
      5.20     -1.85    0.988620E-004
      5.20     -1.80    0.108327E-003
      5.20     -1.75    0.118257E-003
      5.20     -1.70    0.128624E-003
      5.20     -1.65    0.139394E-003
      5.20     -1.60    0.150522E-003
      5.20     -1.55    0.161963E-003
      5.20     -1.50    0.173663E-003
      5.20     -1.45    0.185568E-003
      5.20     -1.40    0.197621E-003
      5.20     -1.35    0.209763E-003
      5.20     -1.30    0.221932E-003
      5.20     -1.25    0.234062E-003
      5.20     -1.20    0.246085E-003
      5.20     -1.15    0.257927E-003
      5.20     -1.10    0.269518E-003
      5.20     -1.05    0.280783E-003
      5.20     -1.00    0.291651E-003
      5.20     -0.95    0.302050E-003
      5.20     -0.90    0.311911E-003
      5.20     -0.85    0.321170E-003
      5.20     -0.80    0.329766E-003
      5.20     -0.75    0.337644E-003
      5.20     -0.70    0.344758E-003
      5.20     -0.65    0.351064E-003
      5.20     -0.60    0.356529E-003
      5.20     -0.55    0.361128E-003
      5.20     -0.50    0.364844E-003
      5.20     -0.45    0.367669E-003
      5.20     -0.40    0.369601E-003
      5.20     -0.35    0.370642E-003
      5.20     -0.30    0.370796E-003
      5.20     -0.25    0.370071E-003
      5.20     -0.20    0.368482E-003
      5.20     -0.15    0.366050E-003
      5.20     -0.10    0.362801E-003
      5.20     -0.05    0.358763E-003
      5.20      0.00    0.353971E-003
      5.20      0.05    0.348462E-003
      5.20      0.10    0.342284E-003
      5.20      0.15    0.335485E-003
      5.20      0.20    0.328125E-003
      5.20      0.25    0.320264E-003
      5.20      0.30    0.311965E-003
      5.20      0.35    0.303289E-003
      5.20      0.40    0.294301E-003
      5.20      0.45    0.285064E-003
      5.20      0.50    0.275637E-003
      5.20      0.55    0.266078E-003
      5.20      0.60    0.256434E-003
      5.20      0.65    0.246751E-003
      5.20      0.70    0.237065E-003
      5.20      0.75    0.227413E-003
      5.20      0.80    0.217822E-003
      5.20      0.85    0.208319E-003
      5.20      0.90    0.198920E-003
      5.20      0.95    0.189648E-003
      5.20      1.00    0.180518E-003
      5.20      1.05    0.171545E-003
      5.20      1.10    0.162743E-003
      5.20      1.15    0.154123E-003
      5.20      1.20    0.145699E-003
      5.20      1.25    0.137486E-003
      5.20      1.30    0.129503E-003
      5.20      1.35    0.121766E-003
      5.20      1.40    0.114285E-003
      5.20      1.45    0.107065E-003
      5.20      1.50    0.100111E-003
      5.20      1.55    0.934241E-004
      5.20      1.60    0.870093E-004
      5.20      1.65    0.808693E-004
      5.20      1.70    0.750017E-004
      5.20      1.75    0.694012E-004
      5.20      1.80    0.640629E-004
      5.20      1.85    0.589859E-004
      5.20      1.90    0.541704E-004
      5.20      1.95    0.496165E-004
      5.20      2.00    0.453205E-004
      5.20      2.05    0.412751E-004
      5.20      2.10    0.374735E-004
      5.20      2.15    0.339116E-004
      5.20      2.20    0.305869E-004
      5.20      2.25    0.274985E-004
      5.20      2.30    0.246426E-004
      5.20      2.35    0.220131E-004
      5.20      2.40    0.196012E-004
      5.20      2.45    0.173975E-004
      5.20      2.50    0.153915E-004
      5.20      2.55    0.135716E-004
      5.20      2.60    0.119266E-004
      5.20      2.65    0.104440E-004
      5.20      2.70    0.911264E-005
      5.20      2.75    0.792143E-005
      5.20      2.80    0.686009E-005
      5.20      2.85    0.591795E-005
      5.20      2.90    0.508476E-005
      5.20      2.95    0.435097E-005
      5.20      3.00    0.370741E-005
      5.20      3.05    0.314578E-005
      5.20      3.10    0.265789E-005
      5.20      3.15    0.223586E-005
      5.20      3.20    0.187216E-005
      5.20      3.25    0.156010E-005
      5.20      3.30    0.129366E-005
      5.20      3.35    0.106774E-005
      5.20      3.40    0.877330E-006
      5.20      3.45    0.717772E-006
      5.20      3.50    0.584701E-006
      5.20      3.55    0.474189E-006
      5.20      3.60    0.382834E-006
      5.20      3.65    0.307764E-006
      5.20      3.70    0.246320E-006
      5.20      3.75    0.196324E-006
      5.20      3.80    0.155818E-006
      5.20      3.85    0.123194E-006
      5.20      3.90    0.971030E-007
      5.20      3.95    0.764194E-007
      5.20      4.00    0.601473E-007
      5.20      4.05    0.474164E-007
      5.20      4.10    0.375200E-007
      5.20      4.15    0.298447E-007
      5.20      4.20    0.239039E-007
      5.20      4.25    0.192871E-007
      5.20      4.30    0.156422E-007
      5.20      4.35    0.127028E-007
      5.20      4.40    0.102797E-007
      5.20      4.45    0.826948E-008
      5.20      4.50    0.662182E-008
      5.20      4.55    0.530143E-008
      5.20      4.60    0.428477E-008
      5.20      4.65    0.353604E-008
      5.20      4.70    0.300840E-008
      5.20      4.75    0.264681E-008
      5.20      4.80    0.239963E-008
      5.20      4.85    0.221466E-008
      5.20      4.90    0.206034E-008
      5.20      4.95    0.191288E-008
      5.20      5.00    0.175731E-008
      5.20      5.05    0.159718E-008
      5.20      5.10    0.142554E-008
      5.20      5.15    0.124683E-008
      5.20      5.20    0.106769E-008
      5.20      5.25    0.891776E-009
      5.20      5.30    0.726194E-009
      5.20      5.35    0.578333E-009
      5.20      5.40    0.452664E-009
      5.20      5.45    0.349801E-009
      5.20      5.50    0.268330E-009
      5.20      5.55    0.207684E-009
      5.20      5.60    0.163937E-009
      5.20      5.65    0.131793E-009
      5.20      5.70    0.108377E-009
      5.20      5.75    0.895659E-010
      5.20      5.80    0.737928E-010
      5.20      5.85    0.593224E-010
      5.20      5.90    0.457064E-010
      5.20      5.95    0.340110E-010
      5.20      6.00    0.249661E-010
      5.20      6.05    0.187061E-010
      5.20      6.10    0.137452E-010
      5.20      6.15    0.930611E-011
      5.20      6.20    0.577862E-011
      5.20      6.25    0.342128E-011
      5.20      6.30    0.179037E-011
      5.20      6.35    0.526847E-012
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.654166E-011
      5.25     -6.30    0.221736E-010
      5.25     -6.25    0.400287E-010
      5.25     -6.20    0.578608E-010
      5.25     -6.15    0.768104E-010
      5.25     -6.10    0.945873E-010
      5.25     -6.05    0.103482E-009
      5.25     -6.00    0.999512E-010
      5.25     -5.95    0.856250E-010
      5.25     -5.90    0.683091E-010
      5.25     -5.85    0.533575E-010
      5.25     -5.80    0.450339E-010
      5.25     -5.75    0.477656E-010
      5.25     -5.70    0.648909E-010
      5.25     -5.65    0.966587E-010
      5.25     -5.60    0.141695E-009
      5.25     -5.55    0.197702E-009
      5.25     -5.50    0.262306E-009
      5.25     -5.45    0.327216E-009
      5.25     -5.40    0.383430E-009
      5.25     -5.35    0.424061E-009
      5.25     -5.30    0.448941E-009
      5.25     -5.25    0.459051E-009
      5.25     -5.20    0.453181E-009
      5.25     -5.15    0.437143E-009
      5.25     -5.10    0.411630E-009
      5.25     -5.05    0.384278E-009
      5.25     -5.00    0.363419E-009
      5.25     -4.95    0.358105E-009
      5.25     -4.90    0.384317E-009
      5.25     -4.85    0.461333E-009
      5.25     -4.80    0.607872E-009
      5.25     -4.75    0.841101E-009
      5.25     -4.70    0.117352E-008
      5.25     -4.65    0.161338E-008
      5.25     -4.60    0.216724E-008
      5.25     -4.55    0.284550E-008
      5.25     -4.50    0.366785E-008
      5.25     -4.45    0.465388E-008
      5.25     -4.40    0.581416E-008
      5.25     -4.35    0.716997E-008
      5.25     -4.30    0.874686E-008
      5.25     -4.25    0.106111E-007
      5.25     -4.20    0.128864E-007
      5.25     -4.15    0.157593E-007
      5.25     -4.10    0.194631E-007
      5.25     -4.05    0.242725E-007
      5.25     -4.00    0.305313E-007
      5.25     -3.95    0.387123E-007
      5.25     -3.90    0.494239E-007
      5.25     -3.85    0.634226E-007
      5.25     -3.80    0.815528E-007
      5.25     -3.75    0.104761E-006
      5.25     -3.70    0.134073E-006
      5.25     -3.65    0.170755E-006
      5.25     -3.60    0.216400E-006
      5.25     -3.55    0.272980E-006
      5.25     -3.50    0.342900E-006
      5.25     -3.45    0.428933E-006
      5.25     -3.40    0.534457E-006
      5.25     -3.35    0.663638E-006
      5.25     -3.30    0.821669E-006
      5.25     -3.25    0.101467E-005
      5.25     -3.20    0.124988E-005
      5.25     -3.15    0.153528E-005
      5.25     -3.10    0.187987E-005
      5.25     -3.05    0.229400E-005
      5.25     -3.00    0.278926E-005
      5.25     -2.95    0.337868E-005
      5.25     -2.90    0.407620E-005
      5.25     -2.85    0.489691E-005
      5.25     -2.80    0.585689E-005
      5.25     -2.75    0.697341E-005
      5.25     -2.70    0.826507E-005
      5.25     -2.65    0.975102E-005
      5.25     -2.60    0.114508E-004
      5.25     -2.55    0.133849E-004
      5.25     -2.50    0.155740E-004
      5.25     -2.45    0.180403E-004
      5.25     -2.40    0.208056E-004
      5.25     -2.35    0.238907E-004
      5.25     -2.30    0.273138E-004
      5.25     -2.25    0.310904E-004
      5.25     -2.20    0.352345E-004
      5.25     -2.15    0.397608E-004
      5.25     -2.10    0.446823E-004
      5.25     -2.05    0.500108E-004
      5.25     -2.00    0.557534E-004
      5.25     -1.95    0.619126E-004
      5.25     -1.90    0.684867E-004
      5.25     -1.85    0.754692E-004
      5.25     -1.80    0.828493E-004
      5.25     -1.75    0.906115E-004
      5.25     -1.70    0.987340E-004
      5.25     -1.65    0.107188E-003
      5.25     -1.60    0.115940E-003
      5.25     -1.55    0.124952E-003
      5.25     -1.50    0.134182E-003
      5.25     -1.45    0.143591E-003
      5.25     -1.40    0.153132E-003
      5.25     -1.35    0.162762E-003
      5.25     -1.30    0.172428E-003
      5.25     -1.25    0.182078E-003
      5.25     -1.20    0.191658E-003
      5.25     -1.15    0.201110E-003
      5.25     -1.10    0.210374E-003
      5.25     -1.05    0.219393E-003
      5.25     -1.00    0.228104E-003
      5.25     -0.95    0.236448E-003
      5.25     -0.90    0.244366E-003
      5.25     -0.85    0.251804E-003
      5.25     -0.80    0.258713E-003
      5.25     -0.75    0.265046E-003
      5.25     -0.70    0.270765E-003
      5.25     -0.65    0.275831E-003
      5.25     -0.60    0.280217E-003
      5.25     -0.55    0.283902E-003
      5.25     -0.50    0.286872E-003
      5.25     -0.45    0.289121E-003
      5.25     -0.40    0.290646E-003
      5.25     -0.35    0.291447E-003
      5.25     -0.30    0.291522E-003
      5.25     -0.25    0.290878E-003
      5.25     -0.20    0.289530E-003
      5.25     -0.15    0.287495E-003
      5.25     -0.10    0.284798E-003
      5.25     -0.05    0.281466E-003
      5.25      0.00    0.277526E-003
      5.25      0.05    0.273011E-003
      5.25      0.10    0.267957E-003
      5.25      0.15    0.262407E-003
      5.25      0.20    0.256411E-003
      5.25      0.25    0.250019E-003
      5.25      0.30    0.243283E-003
      5.25      0.35    0.236253E-003
      5.25      0.40    0.228981E-003
      5.25      0.45    0.221517E-003
      5.25      0.50    0.213912E-003
      5.25      0.55    0.206211E-003
      5.25      0.60    0.198456E-003
      5.25      0.65    0.190683E-003
      5.25      0.70    0.182923E-003
      5.25      0.75    0.175206E-003
      5.25      0.80    0.167553E-003
      5.25      0.85    0.159988E-003
      5.25      0.90    0.152526E-003
      5.25      0.95    0.145181E-003
      5.25      1.00    0.137969E-003
      5.25      1.05    0.130900E-003
      5.25      1.10    0.123985E-003
      5.25      1.15    0.117231E-003
      5.25      1.20    0.110647E-003
      5.25      1.25    0.104243E-003
      5.25      1.30    0.980318E-004
      5.25      1.35    0.920245E-004
      5.25      1.40    0.862281E-004
      5.25      1.45    0.806463E-004
      5.25      1.50    0.752811E-004
      5.25      1.55    0.701335E-004
      5.25      1.60    0.652063E-004
      5.25      1.65    0.605007E-004
      5.25      1.70    0.560157E-004
      5.25      1.75    0.517467E-004
      5.25      1.80    0.476896E-004
      5.25      1.85    0.438419E-004
      5.25      1.90    0.402029E-004
      5.25      1.95    0.367706E-004
      5.25      2.00    0.335416E-004
      5.25      2.05    0.305084E-004
      5.25      2.10    0.276641E-004
      5.25      2.15    0.250044E-004
      5.25      2.20    0.225256E-004
      5.25      2.25    0.202263E-004
      5.25      2.30    0.181033E-004
      5.25      2.35    0.161515E-004
      5.25      2.40    0.143643E-004
      5.25      2.45    0.127342E-004
      5.25      2.50    0.112528E-004
      5.25      2.55    0.991111E-005
      5.25      2.60    0.870030E-005
      5.25      2.65    0.761091E-005
      5.25      2.70    0.663411E-005
      5.25      2.75    0.576171E-005
      5.25      2.80    0.498543E-005
      5.25      2.85    0.429692E-005
      5.25      2.90    0.368866E-005
      5.25      2.95    0.315346E-005
      5.25      3.00    0.268466E-005
      5.25      3.05    0.227595E-005
      5.25      3.10    0.192130E-005
      5.25      3.15    0.161463E-005
      5.25      3.20    0.135030E-005
      5.25      3.25    0.112342E-005
      5.25      3.30    0.929754E-006
      5.25      3.35    0.765634E-006
      5.25      3.40    0.627578E-006
      5.25      3.45    0.512179E-006
      5.25      3.50    0.416214E-006
      5.25      3.55    0.336776E-006
      5.25      3.60    0.271331E-006
      5.25      3.65    0.217663E-006
      5.25      3.70    0.173824E-006
      5.25      3.75    0.138218E-006
      5.25      3.80    0.109404E-006
      5.25      3.85    0.862563E-007
      5.25      3.90    0.678186E-007
      5.25      3.95    0.532562E-007
      5.25      4.00    0.418130E-007
      5.25      4.05    0.328835E-007
      5.25      4.10    0.259380E-007
      5.25      4.15    0.205595E-007
      5.25      4.20    0.164213E-007
      5.25      4.25    0.132394E-007
      5.25      4.30    0.107677E-007
      5.25      4.35    0.879407E-008
      5.25      4.40    0.717878E-008
      5.25      4.45    0.583937E-008
      5.25      4.50    0.473624E-008
      5.25      4.55    0.385183E-008
      5.25      4.60    0.317664E-008
      5.25      4.65    0.269009E-008
      5.25      4.70    0.236109E-008
      5.25      4.75    0.214803E-008
      5.25      4.80    0.200607E-008
      5.25      4.85    0.189897E-008
      5.25      4.90    0.180140E-008
      5.25      4.95    0.169817E-008
      5.25      5.00    0.158675E-008
      5.25      5.05    0.146174E-008
      5.25      5.10    0.131966E-008
      5.25      5.15    0.116192E-008
      5.25      5.20    0.996658E-009
      5.25      5.25    0.828609E-009
      5.25      5.30    0.669074E-009
      5.25      5.35    0.527943E-009
      5.25      5.40    0.407858E-009
      5.25      5.45    0.311000E-009
      5.25      5.50    0.235689E-009
      5.25      5.55    0.179717E-009
      5.25      5.60    0.139135E-009
      5.25      5.65    0.110913E-009
      5.25      5.70    0.918064E-010
      5.25      5.75    0.766101E-010
      5.25      5.80    0.639770E-010
      5.25      5.85    0.513977E-010
      5.25      5.90    0.388664E-010
      5.25      5.95    0.280577E-010
      5.25      6.00    0.208569E-010
      5.25      6.05    0.166986E-010
      5.25      6.10    0.137725E-010
      5.25      6.15    0.105842E-010
      5.25      6.20    0.704215E-011
      5.25      6.25    0.417227E-011
      5.25      6.30    0.205563E-011
      5.25      6.35    0.575617E-012
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.618851E-011
      5.30     -6.30    0.204627E-010
      5.30     -6.25    0.357408E-010
      5.30     -6.20    0.495015E-010
      5.30     -6.15    0.635991E-010
      5.30     -6.10    0.769748E-010
      5.30     -6.05    0.832393E-010
      5.30     -6.00    0.792685E-010
      5.30     -5.95    0.670920E-010
      5.30     -5.90    0.537917E-010
      5.30     -5.85    0.441682E-010
      5.30     -5.80    0.410066E-010
      5.30     -5.75    0.476183E-010
      5.30     -5.70    0.667966E-010
      5.30     -5.65    0.988350E-010
      5.30     -5.60    0.142720E-009
      5.30     -5.55    0.194042E-009
      5.30     -5.50    0.249248E-009
      5.30     -5.45    0.300602E-009
      5.30     -5.40    0.341851E-009
      5.30     -5.35    0.367900E-009
      5.30     -5.30    0.379977E-009
      5.30     -5.25    0.381261E-009
      5.30     -5.20    0.369562E-009
      5.30     -5.15    0.350928E-009
      5.30     -5.10    0.324439E-009
      5.30     -5.05    0.299177E-009
      5.30     -5.00    0.279670E-009
      5.30     -4.95    0.274185E-009
      5.30     -4.90    0.296717E-009
      5.30     -4.85    0.360455E-009
      5.30     -4.80    0.480979E-009
      5.30     -4.75    0.669880E-009
      5.30     -4.70    0.934473E-009
      5.30     -4.65    0.127704E-008
      5.30     -4.60    0.170802E-008
      5.30     -4.55    0.222981E-008
      5.30     -4.50    0.285982E-008
      5.30     -4.45    0.361355E-008
      5.30     -4.40    0.449396E-008
      5.30     -4.35    0.550607E-008
      5.30     -4.30    0.666392E-008
      5.30     -4.25    0.801073E-008
      5.30     -4.20    0.964322E-008
      5.30     -4.15    0.117052E-007
      5.30     -4.10    0.143931E-007
      5.30     -4.05    0.179185E-007
      5.30     -4.00    0.225225E-007
      5.30     -3.95    0.285597E-007
      5.30     -3.90    0.364563E-007
      5.30     -3.85    0.467399E-007
      5.30     -3.80    0.600160E-007
      5.30     -3.75    0.769516E-007
      5.30     -3.70    0.982537E-007
      5.30     -3.65    0.124839E-006
      5.30     -3.60    0.157847E-006
      5.30     -3.55    0.198732E-006
      5.30     -3.50    0.249212E-006
      5.30     -3.45    0.311277E-006
      5.30     -3.40    0.387402E-006
      5.30     -3.35    0.480609E-006
      5.30     -3.30    0.594748E-006
      5.30     -3.25    0.734406E-006
      5.30     -3.20    0.904791E-006
      5.30     -3.15    0.111192E-005
      5.30     -3.10    0.136233E-005
      5.30     -3.05    0.166390E-005
      5.30     -3.00    0.202537E-005
      5.30     -2.95    0.245664E-005
      5.30     -2.90    0.296823E-005
      5.30     -2.85    0.357111E-005
      5.30     -2.80    0.427777E-005
      5.30     -2.75    0.510144E-005
      5.30     -2.70    0.605657E-005
      5.30     -2.65    0.715833E-005
      5.30     -2.60    0.842204E-005
      5.30     -2.55    0.986323E-005
      5.30     -2.50    0.114986E-004
      5.30     -2.45    0.133454E-004
      5.30     -2.40    0.154216E-004
      5.30     -2.35    0.177440E-004
      5.30     -2.30    0.203278E-004
      5.30     -2.25    0.231854E-004
      5.30     -2.20    0.263283E-004
      5.30     -2.15    0.297690E-004
      5.30     -2.10    0.335184E-004
      5.30     -2.05    0.375868E-004
      5.30     -2.00    0.419819E-004
      5.30     -1.95    0.467070E-004
      5.30     -1.90    0.517632E-004
      5.30     -1.85    0.571478E-004
      5.30     -1.80    0.628547E-004
      5.30     -1.75    0.688719E-004
      5.30     -1.70    0.751821E-004
      5.30     -1.65    0.817621E-004
      5.30     -1.60    0.885841E-004
      5.30     -1.55    0.956185E-004
      5.30     -1.50    0.102834E-003
      5.30     -1.45    0.110201E-003
      5.30     -1.40    0.117683E-003
      5.30     -1.35    0.125246E-003
      5.30     -1.30    0.132850E-003
      5.30     -1.25    0.140453E-003
      5.30     -1.20    0.148012E-003
      5.30     -1.15    0.155482E-003
      5.30     -1.10    0.162816E-003
      5.30     -1.05    0.169966E-003
      5.30     -1.00    0.176880E-003
      5.30     -0.95    0.183508E-003
      5.30     -0.90    0.189802E-003
      5.30     -0.85    0.195717E-003
      5.30     -0.80    0.201214E-003
      5.30     -0.75    0.206255E-003
      5.30     -0.70    0.210807E-003
      5.30     -0.65    0.214837E-003
      5.30     -0.60    0.218323E-003
      5.30     -0.55    0.221248E-003
      5.30     -0.50    0.223600E-003
      5.30     -0.45    0.225374E-003
      5.30     -0.40    0.226566E-003
      5.30     -0.35    0.227172E-003
      5.30     -0.30    0.227192E-003
      5.30     -0.25    0.226629E-003
      5.30     -0.20    0.225497E-003
      5.30     -0.15    0.223810E-003
      5.30     -0.10    0.221594E-003
      5.30     -0.05    0.218871E-003
      5.30      0.00    0.215666E-003
      5.30      0.05    0.212003E-003
      5.30      0.10    0.207915E-003
      5.30      0.15    0.203435E-003
      5.30      0.20    0.198605E-003
      5.30      0.25    0.193465E-003
      5.30      0.30    0.188060E-003
      5.30      0.35    0.182427E-003
      5.30      0.40    0.176608E-003
      5.30      0.45    0.170641E-003
      5.30      0.50    0.164568E-003
      5.30      0.55    0.158427E-003
      5.30      0.60    0.152251E-003
      5.30      0.65    0.146071E-003
      5.30      0.70    0.139913E-003
      5.30      0.75    0.133799E-003
      5.30      0.80    0.127750E-003
      5.30      0.85    0.121782E-003
      5.30      0.90    0.115911E-003
      5.30      0.95    0.110149E-003
      5.30      1.00    0.104505E-003
      5.30      1.05    0.989887E-004
      5.30      1.10    0.936067E-004
      5.30      1.15    0.883660E-004
      5.30      1.20    0.832705E-004
      5.30      1.25    0.783273E-004
      5.30      1.30    0.735429E-004
      5.30      1.35    0.689254E-004
      5.30      1.40    0.644786E-004
      5.30      1.45    0.602056E-004
      5.30      1.50    0.561068E-004
      5.30      1.55    0.521821E-004
      5.30      1.60    0.484329E-004
      5.30      1.65    0.448598E-004
      5.30      1.70    0.414622E-004
      5.30      1.75    0.382376E-004
      5.30      1.80    0.351826E-004
      5.30      1.85    0.322947E-004
      5.30      1.90    0.295717E-004
      5.30      1.95    0.270107E-004
      5.30      2.00    0.246076E-004
      5.30      2.05    0.223556E-004
      5.30      2.10    0.202489E-004
      5.30      2.15    0.182828E-004
      5.30      2.20    0.164536E-004
      5.30      2.25    0.147589E-004
      5.30      2.30    0.131959E-004
      5.30      2.35    0.117608E-004
      5.30      2.40    0.104486E-004
      5.30      2.45    0.925367E-005
      5.30      2.50    0.816939E-005
      5.30      2.55    0.718893E-005
      5.30      2.60    0.630511E-005
      5.30      2.65    0.551087E-005
      5.30      2.70    0.479968E-005
      5.30      2.75    0.416525E-005
      5.30      2.80    0.360131E-005
      5.30      2.85    0.310161E-005
      5.30      2.90    0.266046E-005
      5.30      2.95    0.227259E-005
      5.30      3.00    0.193318E-005
      5.30      3.05    0.163764E-005
      5.30      3.10    0.138136E-005
      5.30      3.15    0.115986E-005
      5.30      3.20    0.968861E-006
      5.30      3.25    0.804859E-006
      5.30      3.30    0.664864E-006
      5.30      3.35    0.546373E-006
      5.30      3.40    0.446812E-006
      5.30      3.45    0.363783E-006
      5.30      3.50    0.294916E-006
      5.30      3.55    0.238094E-006
      5.30      3.60    0.191416E-006
      5.30      3.65    0.153227E-006
      5.30      3.70    0.122069E-006
      5.30      3.75    0.967833E-007
      5.30      3.80    0.763588E-007
      5.30      3.85    0.600024E-007
      5.30      3.90    0.470097E-007
      5.30      3.95    0.367873E-007
      5.30      4.00    0.287810E-007
      5.30      4.05    0.225335E-007
      5.30      4.10    0.176823E-007
      5.30      4.15    0.139341E-007
      5.30      4.20    0.110829E-007
      5.30      4.25    0.891426E-008
      5.30      4.30    0.726336E-008
      5.30      4.35    0.596709E-008
      5.30      4.40    0.491912E-008
      5.30      4.45    0.405872E-008
      5.30      4.50    0.335075E-008
      5.30      4.55    0.278514E-008
      5.30      4.60    0.236004E-008
      5.30      4.65    0.206140E-008
      5.30      4.70    0.187207E-008
      5.30      4.75    0.175786E-008
      5.30      4.80    0.169034E-008
      5.30      4.85    0.163590E-008
      5.30      4.90    0.157920E-008
      5.30      4.95    0.151190E-008
      5.30      5.00    0.143492E-008
      5.30      5.05    0.134011E-008
      5.30      5.10    0.122372E-008
      5.30      5.15    0.108900E-008
      5.30      5.20    0.936243E-009
      5.30      5.25    0.777873E-009
      5.30      5.30    0.626448E-009
      5.30      5.35    0.491716E-009
      5.30      5.40    0.377963E-009
      5.30      5.45    0.285332E-009
      5.30      5.50    0.212986E-009
      5.30      5.55    0.158840E-009
      5.30      5.60    0.120673E-009
      5.30      5.65    0.950135E-010
      5.30      5.70    0.777564E-010
      5.30      5.75    0.651467E-010
      5.30      5.80    0.551080E-010
      5.30      5.85    0.446850E-010
      5.30      5.90    0.337445E-010
      5.30      5.95    0.245446E-010
      5.30      6.00    0.190273E-010
      5.30      6.05    0.164459E-010
      5.30      6.10    0.146988E-010
      5.30      6.15    0.119006E-010
      5.30      6.20    0.822077E-011
      5.30      6.25    0.487383E-011
      5.30      6.30    0.233638E-011
      5.30      6.35    0.628465E-012
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.498471E-011
      5.35     -6.30    0.166167E-010
      5.35     -6.25    0.289691E-010
      5.35     -6.20    0.403044E-010
      5.35     -6.15    0.515675E-010
      5.35     -6.10    0.620207E-010
      5.35     -6.05    0.663704E-010
      5.35     -6.00    0.627012E-010
      5.35     -5.95    0.536770E-010
      5.35     -5.90    0.448139E-010
      5.35     -5.85    0.397441E-010
      5.35     -5.80    0.404830E-010
      5.35     -5.75    0.501545E-010
      5.35     -5.70    0.723451E-010
      5.35     -5.65    0.106975E-009
      5.35     -5.60    0.150775E-009
      5.35     -5.55    0.198279E-009
      5.35     -5.50    0.244442E-009
      5.35     -5.45    0.283898E-009
      5.35     -5.40    0.312266E-009
      5.35     -5.35    0.327137E-009
      5.35     -5.30    0.329095E-009
      5.35     -5.25    0.321093E-009
      5.35     -5.20    0.303930E-009
      5.35     -5.15    0.281625E-009
      5.35     -5.10    0.255523E-009
      5.35     -5.05    0.230834E-009
      5.35     -5.00    0.212850E-009
      5.35     -4.95    0.207946E-009
      5.35     -4.90    0.226851E-009
      5.35     -4.85    0.280448E-009
      5.35     -4.80    0.379168E-009
      5.35     -4.75    0.529372E-009
      5.35     -4.70    0.734832E-009
      5.35     -4.65    0.999038E-009
      5.35     -4.60    0.132947E-008
      5.35     -4.55    0.173127E-008
      5.35     -4.50    0.221588E-008
      5.35     -4.45    0.279288E-008
      5.35     -4.40    0.346378E-008
      5.35     -4.35    0.422477E-008
      5.35     -4.30    0.507496E-008
      5.35     -4.25    0.605310E-008
      5.35     -4.20    0.723143E-008
      5.35     -4.15    0.872872E-008
      5.35     -4.10    0.106942E-007
      5.35     -4.05    0.133035E-007
      5.35     -4.00    0.167289E-007
      5.35     -3.95    0.212252E-007
      5.35     -3.90    0.270809E-007
      5.35     -3.85    0.346660E-007
      5.35     -3.80    0.443981E-007
      5.35     -3.75    0.567318E-007
      5.35     -3.70    0.721561E-007
      5.35     -3.65    0.913059E-007
      5.35     -3.60    0.115005E-006
      5.35     -3.55    0.144303E-006
      5.35     -3.50    0.180402E-006
      5.35     -3.45    0.224743E-006
      5.35     -3.40    0.279204E-006
      5.35     -3.35    0.345922E-006
      5.35     -3.30    0.427750E-006
      5.35     -3.25    0.528049E-006
      5.35     -3.20    0.650594E-006
      5.35     -3.15    0.799695E-006
      5.35     -3.10    0.980258E-006
      5.35     -3.05    0.119818E-005
      5.35     -3.00    0.145999E-005
      5.35     -2.95    0.177305E-005
      5.35     -2.90    0.214527E-005
      5.35     -2.85    0.258471E-005
      5.35     -2.80    0.310073E-005
      5.35     -2.75    0.370356E-005
      5.35     -2.70    0.440423E-005
      5.35     -2.65    0.521448E-005
      5.35     -2.60    0.614601E-005
      5.35     -2.55    0.721086E-005
      5.35     -2.50    0.842205E-005
      5.35     -2.45    0.979345E-005
      5.35     -2.40    0.113394E-004
      5.35     -2.35    0.130732E-004
      5.35     -2.30    0.150070E-004
      5.35     -2.25    0.171515E-004
      5.35     -2.20    0.195155E-004
      5.35     -2.15    0.221094E-004
      5.35     -2.10    0.249426E-004
      5.35     -2.05    0.280238E-004
      5.35     -2.00    0.313596E-004
      5.35     -1.95    0.349552E-004
      5.35     -1.90    0.388124E-004
      5.35     -1.85    0.429311E-004
      5.35     -1.80    0.473081E-004
      5.35     -1.75    0.519347E-004
      5.35     -1.70    0.567968E-004
      5.35     -1.65    0.618753E-004
      5.35     -1.60    0.671477E-004
      5.35     -1.55    0.725908E-004
      5.35     -1.50    0.781816E-004
      5.35     -1.45    0.838963E-004
      5.35     -1.40    0.897092E-004
      5.35     -1.35    0.955929E-004
      5.35     -1.30    0.101516E-003
      5.35     -1.25    0.107447E-003
      5.35     -1.20    0.113354E-003
      5.35     -1.15    0.119200E-003
      5.35     -1.10    0.124949E-003
      5.35     -1.05    0.130562E-003
      5.35     -1.00    0.135996E-003
      5.35     -0.95    0.141208E-003
      5.35     -0.90    0.146160E-003
      5.35     -0.85    0.150816E-003
      5.35     -0.80    0.155146E-003
      5.35     -0.75    0.159118E-003
      5.35     -0.70    0.162706E-003
      5.35     -0.65    0.165882E-003
      5.35     -0.60    0.168627E-003
      5.35     -0.55    0.170927E-003
      5.35     -0.50    0.172772E-003
      5.35     -0.45    0.174158E-003
      5.35     -0.40    0.175080E-003
      5.35     -0.35    0.175534E-003
      5.35     -0.30    0.175518E-003
      5.35     -0.25    0.175035E-003
      5.35     -0.20    0.174094E-003
      5.35     -0.15    0.172713E-003
      5.35     -0.10    0.170910E-003
      5.35     -0.05    0.168708E-003
      5.35      0.00    0.166125E-003
      5.35      0.05    0.163186E-003
      5.35      0.10    0.159912E-003
      5.35      0.15    0.156335E-003
      5.35      0.20    0.152487E-003
      5.35      0.25    0.148401E-003
      5.35      0.30    0.144112E-003
      5.35      0.35    0.139649E-003
      5.35      0.40    0.135042E-003
      5.35      0.45    0.130322E-003
      5.35      0.50    0.125521E-003
      5.35      0.55    0.120672E-003
      5.35      0.60    0.115802E-003
      5.35      0.65    0.110935E-003
      5.35      0.70    0.106093E-003
      5.35      0.75    0.101294E-003
      5.35      0.80    0.965553E-004
      5.35      0.85    0.918913E-004
      5.35      0.90    0.873146E-004
      5.35      0.95    0.828344E-004
      5.35      1.00    0.784583E-004
      5.35      1.05    0.741926E-004
      5.35      1.10    0.700429E-004
      5.35      1.15    0.660133E-004
      5.35      1.20    0.621073E-004
      5.35      1.25    0.583277E-004
      5.35      1.30    0.546785E-004
      5.35      1.35    0.511637E-004
      5.35      1.40    0.477861E-004
      5.35      1.45    0.445469E-004
      5.35      1.50    0.414461E-004
      5.35      1.55    0.384829E-004
      5.35      1.60    0.356568E-004
      5.35      1.65    0.329683E-004
      5.35      1.70    0.304174E-004
      5.35      1.75    0.280031E-004
      5.35      1.80    0.257234E-004
      5.35      1.85    0.235759E-004
      5.35      1.90    0.215575E-004
      5.35      1.95    0.196652E-004
      5.35      2.00    0.178944E-004
      5.35      2.05    0.162392E-004
      5.35      2.10    0.146947E-004
      5.35      2.15    0.132563E-004
      5.35      2.20    0.119202E-004
      5.35      2.25    0.106836E-004
      5.35      2.30    0.954419E-005
      5.35      2.35    0.849885E-005
      5.35      2.40    0.754420E-005
      5.35      2.45    0.667630E-005
      5.35      2.50    0.588979E-005
      5.35      2.55    0.517936E-005
      5.35      2.60    0.453952E-005
      5.35      2.65    0.396494E-005
      5.35      2.70    0.345104E-005
      5.35      2.75    0.299297E-005
      5.35      2.80    0.258623E-005
      5.35      2.85    0.222606E-005
      5.35      2.90    0.190827E-005
      5.35      2.95    0.162897E-005
      5.35      3.00    0.138475E-005
      5.35      3.05    0.117226E-005
      5.35      3.10    0.988096E-006
      5.35      3.15    0.828928E-006
      5.35      3.20    0.691684E-006
      5.35      3.25    0.573820E-006
      5.35      3.30    0.473261E-006
      5.35      3.35    0.388177E-006
      5.35      3.40    0.316808E-006
      5.35      3.45    0.257405E-006
      5.35      3.50    0.208254E-006
      5.35      3.55    0.167775E-006
      5.35      3.60    0.134605E-006
      5.35      3.65    0.107513E-006
      5.35      3.70    0.854292E-007
      5.35      3.75    0.675148E-007
      5.35      3.80    0.530685E-007
      5.35      3.85    0.415274E-007
      5.35      3.90    0.323864E-007
      5.35      3.95    0.252205E-007
      5.35      4.00    0.196146E-007
      5.35      4.05    0.152460E-007
      5.35      4.10    0.118647E-007
      5.35      4.15    0.927932E-008
      5.35      4.20    0.733473E-008
      5.35      4.25    0.588167E-008
      5.35      4.30    0.479095E-008
      5.35      4.35    0.395424E-008
      5.35      4.40    0.329458E-008
      5.35      4.45    0.276276E-008
      5.35      4.50    0.233545E-008
      5.35      4.55    0.200038E-008
      5.35      4.60    0.175351E-008
      5.35      4.65    0.158874E-008
      5.35      4.70    0.149416E-008
      5.35      4.75    0.144995E-008
      5.35      4.80    0.143266E-008
      5.35      4.85    0.141479E-008
      5.35      4.90    0.139090E-008
      5.35      4.95    0.135221E-008
      5.35      5.00    0.130016E-008
      5.35      5.05    0.122867E-008
      5.35      5.10    0.113635E-008
      5.35      5.15    0.102193E-008
      5.35      5.20    0.884739E-009
      5.35      5.25    0.738982E-009
      5.35      5.30    0.597151E-009
      5.35      5.35    0.469315E-009
      5.35      5.40    0.360629E-009
      5.35      5.45    0.270530E-009
      5.35      5.50    0.197811E-009
      5.35      5.55    0.143811E-009
      5.35      5.60    0.106468E-009
      5.35      5.65    0.816936E-010
      5.35      5.70    0.656635E-010
      5.35      5.75    0.547682E-010
      5.35      5.80    0.466984E-010
      5.35      5.85    0.391585E-010
      5.35      5.90    0.313346E-010
      5.35      5.95    0.247085E-010
      5.35      6.00    0.207749E-010
      5.35      6.05    0.189665E-010
      5.35      6.10    0.171486E-010
      5.35      6.15    0.136821E-010
      5.35      6.20    0.923588E-011
      5.35      6.25    0.532297E-011
      5.35      6.30    0.236171E-011
      5.35      6.35    0.639238E-012
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.342955E-011
      5.40     -6.30    0.118701E-010
      5.40     -6.25    0.218187E-010
      5.40     -6.20    0.322771E-010
      5.40     -6.15    0.427432E-010
      5.40     -6.10    0.513504E-010
      5.40     -6.05    0.541740E-010
      5.40     -6.00    0.512039E-010
      5.40     -5.95    0.455257E-010
      5.40     -5.90    0.407388E-010
      5.40     -5.85    0.389079E-010
      5.40     -5.80    0.424378E-010
      5.40     -5.75    0.550922E-010
      5.40     -5.70    0.809931E-010
      5.40     -5.65    0.118886E-009
      5.40     -5.60    0.162431E-009
      5.40     -5.55    0.204560E-009
      5.40     -5.50    0.243000E-009
      5.40     -5.45    0.271875E-009
      5.40     -5.40    0.289528E-009
      5.40     -5.35    0.295794E-009
      5.40     -5.30    0.290013E-009
      5.40     -5.25    0.276184E-009
      5.40     -5.20    0.254760E-009
      5.40     -5.15    0.229932E-009
      5.40     -5.10    0.203340E-009
      5.40     -5.05    0.179941E-009
      5.40     -5.00    0.162341E-009
      5.40     -4.95    0.157095E-009
      5.40     -4.90    0.173447E-009
      5.40     -4.85    0.218379E-009
      5.40     -4.80    0.299142E-009
      5.40     -4.75    0.416964E-009
      5.40     -4.70    0.577111E-009
      5.40     -4.65    0.781135E-009
      5.40     -4.60    0.103274E-008
      5.40     -4.55    0.134146E-008
      5.40     -4.50    0.171447E-008
      5.40     -4.45    0.215690E-008
      5.40     -4.40    0.266998E-008
      5.40     -4.35    0.324291E-008
      5.40     -4.30    0.387748E-008
      5.40     -4.25    0.459524E-008
      5.40     -4.20    0.546226E-008
      5.40     -4.15    0.656764E-008
      5.40     -4.10    0.803404E-008
      5.40     -4.05    0.998843E-008
      5.40     -4.00    0.125635E-007
      5.40     -3.95    0.159298E-007
      5.40     -3.90    0.202988E-007
      5.40     -3.85    0.259140E-007
      5.40     -3.80    0.330610E-007
      5.40     -3.75    0.420455E-007
      5.40     -3.70    0.531761E-007
      5.40     -3.65    0.668915E-007
      5.40     -3.60    0.837528E-007
      5.40     -3.55    0.104503E-006
      5.40     -3.50    0.130033E-006
      5.40     -3.45    0.161377E-006
      5.40     -3.40    0.199915E-006
      5.40     -3.35    0.247269E-006
      5.40     -3.30    0.305471E-006
      5.40     -3.25    0.376942E-006
      5.40     -3.20    0.464351E-006
      5.40     -3.15    0.570854E-006
      5.40     -3.10    0.699991E-006
      5.40     -3.05    0.856143E-006
      5.40     -3.00    0.104422E-005
      5.40     -2.95    0.126961E-005
      5.40     -2.90    0.153815E-005
      5.40     -2.85    0.185591E-005
      5.40     -2.80    0.222981E-005
      5.40     -2.75    0.266758E-005
      5.40     -2.70    0.317754E-005
      5.40     -2.65    0.376848E-005
      5.40     -2.60    0.444943E-005
      5.40     -2.55    0.522960E-005
      5.40     -2.50    0.611919E-005
      5.40     -2.45    0.712923E-005
      5.40     -2.40    0.827101E-005
      5.40     -2.35    0.955504E-005
      5.40     -2.30    0.109909E-004
      5.40     -2.25    0.125867E-004
      5.40     -2.20    0.143503E-004
      5.40     -2.15    0.162899E-004
      5.40     -2.10    0.184137E-004
      5.40     -2.05    0.207285E-004
      5.40     -2.00    0.232405E-004
      5.40     -1.95    0.259544E-004
      5.40     -1.90    0.288736E-004
      5.40     -1.85    0.319992E-004
      5.40     -1.80    0.353295E-004
      5.40     -1.75    0.388581E-004
      5.40     -1.70    0.425735E-004
      5.40     -1.65    0.464603E-004
      5.40     -1.60    0.505010E-004
      5.40     -1.55    0.546771E-004
      5.40     -1.50    0.589713E-004
      5.40     -1.45    0.633653E-004
      5.40     -1.40    0.678396E-004
      5.40     -1.35    0.723733E-004
      5.40     -1.30    0.769432E-004
      5.40     -1.25    0.815257E-004
      5.40     -1.20    0.860954E-004
      5.40     -1.15    0.906265E-004
      5.40     -1.10    0.950896E-004
      5.40     -1.05    0.994523E-004
      5.40     -1.00    0.103680E-003
      5.40     -0.95    0.107738E-003
      5.40     -0.90    0.111596E-003
      5.40     -0.85    0.115225E-003
      5.40     -0.80    0.118601E-003
      5.40     -0.75    0.121700E-003
      5.40     -0.70    0.124499E-003
      5.40     -0.65    0.126977E-003
      5.40     -0.60    0.129117E-003
      5.40     -0.55    0.130908E-003
      5.40     -0.50    0.132343E-003
      5.40     -0.45    0.133415E-003
      5.40     -0.40    0.134122E-003
      5.40     -0.35    0.134457E-003
      5.40     -0.30    0.134420E-003
      5.40     -0.25    0.134012E-003
      5.40     -0.20    0.133242E-003
      5.40     -0.15    0.132124E-003
      5.40     -0.10    0.130675E-003
      5.40     -0.05    0.128911E-003
      5.40      0.00    0.126852E-003
      5.40      0.05    0.124516E-003
      5.40      0.10    0.121924E-003
      5.40      0.15    0.119099E-003
      5.40      0.20    0.116067E-003
      5.40      0.25    0.112856E-003
      5.40      0.30    0.109489E-003
      5.40      0.35    0.105991E-003
      5.40      0.40    0.102383E-003
      5.40      0.45    0.986872E-004
      5.40      0.50    0.949298E-004
      5.40      0.55    0.911375E-004
      5.40      0.60    0.873334E-004
      5.40      0.65    0.835375E-004
      5.40      0.70    0.797655E-004
      5.40      0.75    0.760331E-004
      5.40      0.80    0.723539E-004
      5.40      0.85    0.687410E-004
      5.40      0.90    0.652051E-004
      5.40      0.95    0.617529E-004
      5.40      1.00    0.583903E-004
      5.40      1.05    0.551212E-004
      5.40      1.10    0.519498E-004
      5.40      1.15    0.488789E-004
      5.40      1.20    0.459116E-004
      5.40      1.25    0.430487E-004
      5.40      1.30    0.402914E-004
      5.40      1.35    0.376417E-004
      5.40      1.40    0.351009E-004
      5.40      1.45    0.326695E-004
      5.40      1.50    0.303467E-004
      5.40      1.55    0.281309E-004
      5.40      1.60    0.260207E-004
      5.40      1.65    0.240165E-004
      5.40      1.70    0.221182E-004
      5.40      1.75    0.203262E-004
      5.40      1.80    0.186399E-004
      5.40      1.85    0.170570E-004
      5.40      1.90    0.155750E-004
      5.40      1.95    0.141901E-004
      5.40      2.00    0.128980E-004
      5.40      2.05    0.116939E-004
      5.40      2.10    0.105731E-004
      5.40      2.15    0.953160E-005
      5.40      2.20    0.856566E-005
      5.40      2.25    0.767237E-005
      5.40      2.30    0.684981E-005
      5.40      2.35    0.609557E-005
      5.40      2.40    0.540746E-005
      5.40      2.45    0.478254E-005
      5.40      2.50    0.421691E-005
      5.40      2.55    0.370651E-005
      5.40      2.60    0.324698E-005
      5.40      2.65    0.283461E-005
      5.40      2.70    0.246590E-005
      5.40      2.75    0.213765E-005
      5.40      2.80    0.184634E-005
      5.40      2.85    0.158863E-005
      5.40      2.90    0.136129E-005
      5.40      2.95    0.116158E-005
      5.40      3.00    0.986985E-006
      5.40      3.05    0.835078E-006
      5.40      3.10    0.703468E-006
      5.40      3.15    0.589689E-006
      5.40      3.20    0.491568E-006
      5.40      3.25    0.407346E-006
      5.40      3.30    0.335557E-006
      5.40      3.35    0.274874E-006
      5.40      3.40    0.224057E-006
      5.40      3.45    0.181788E-006
      5.40      3.50    0.146853E-006
      5.40      3.55    0.118117E-006
      5.40      3.60    0.946046E-007
      5.40      3.65    0.753968E-007
      5.40      3.70    0.597506E-007
      5.40      3.75    0.470566E-007
      5.40      3.80    0.368234E-007
      5.40      3.85    0.286692E-007
      5.40      3.90    0.222248E-007
      5.40      3.95    0.171837E-007
      5.40      4.00    0.132399E-007
      5.40      4.05    0.101750E-007
      5.40      4.10    0.782266E-008
      5.40      4.15    0.605237E-008
      5.40      4.20    0.474350E-008
      5.40      4.25    0.378337E-008
      5.40      4.30    0.307792E-008
      5.40      4.35    0.254499E-008
      5.40      4.40    0.213908E-008
      5.40      4.45    0.182564E-008
      5.40      4.50    0.159046E-008
      5.40      4.55    0.141621E-008
      5.40      4.60    0.129613E-008
      5.40      4.65    0.122565E-008
      5.40      4.70    0.119801E-008
      5.40      4.75    0.119968E-008
      5.40      4.80    0.121678E-008
      5.40      4.85    0.122912E-008
      5.40      4.90    0.122968E-008
      5.40      4.95    0.121533E-008
      5.40      5.00    0.118353E-008
      5.40      5.05    0.113266E-008
      5.40      5.10    0.105903E-008
      5.40      5.15    0.963512E-009
      5.40      5.20    0.842686E-009
      5.40      5.25    0.711985E-009
      5.40      5.30    0.580439E-009
      5.40      5.35    0.459241E-009
      5.40      5.40    0.354221E-009
      5.40      5.45    0.264180E-009
      5.40      5.50    0.190599E-009
      5.40      5.55    0.134583E-009
      5.40      5.60    0.961715E-010
      5.40      5.65    0.717468E-010
      5.40      5.70    0.568826E-010
      5.40      5.75    0.474534E-010
      5.40      5.80    0.411387E-010
      5.40      5.85    0.362995E-010
      5.40      5.90    0.316925E-010
      5.40      5.95    0.277487E-010
      5.40      6.00    0.252416E-010
      5.40      6.05    0.234479E-010
      5.40      6.10    0.205905E-010
      5.40      6.15    0.158289E-010
      5.40      6.20    0.104200E-010
      5.40      6.25    0.581472E-011
      5.40      6.30    0.256914E-011
      5.40      6.35    0.682583E-012
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.230101E-011
      5.45     -6.30    0.841210E-011
      5.45     -6.25    0.168923E-010
      5.45     -6.20    0.271626E-010
      5.45     -6.15    0.370268E-010
      5.45     -6.10    0.444723E-010
      5.45     -6.05    0.464641E-010
      5.45     -6.00    0.444092E-010
      5.45     -5.95    0.413035E-010
      5.45     -5.90    0.392996E-010
      5.45     -5.85    0.393898E-010
      5.45     -5.80    0.445889E-010
      5.45     -5.75    0.596161E-010
      5.45     -5.70    0.879611E-010
      5.45     -5.65    0.126277E-009
      5.45     -5.60    0.168157E-009
      5.45     -5.55    0.206048E-009
      5.45     -5.50    0.238138E-009
      5.45     -5.45    0.260628E-009
      5.45     -5.40    0.270837E-009
      5.45     -5.35    0.271107E-009
      5.45     -5.30    0.261022E-009
      5.45     -5.25    0.243224E-009
      5.45     -5.20    0.220633E-009
      5.45     -5.15    0.195189E-009
      5.45     -5.10    0.167481E-009
      5.45     -5.05    0.142734E-009
      5.45     -5.00    0.124232E-009
      5.45     -4.95    0.118020E-009
      5.45     -4.90    0.131913E-009
      5.45     -4.85    0.169927E-009
      5.45     -4.80    0.236067E-009
      5.45     -4.75    0.331251E-009
      5.45     -4.70    0.458912E-009
      5.45     -4.65    0.620779E-009
      5.45     -4.60    0.817313E-009
      5.45     -4.55    0.105627E-008
      5.45     -4.50    0.134274E-008
      5.45     -4.45    0.168061E-008
      5.45     -4.40    0.207079E-008
      5.45     -4.35    0.250486E-008
      5.45     -4.30    0.298612E-008
      5.45     -4.25    0.352790E-008
      5.45     -4.20    0.418065E-008
      5.45     -4.15    0.501866E-008
      5.45     -4.10    0.612892E-008
      5.45     -4.05    0.760595E-008
      5.45     -4.00    0.954570E-008
      5.45     -3.95    0.120716E-007
      5.45     -3.90    0.153303E-007
      5.45     -3.85    0.194983E-007
      5.45     -3.80    0.247493E-007
      5.45     -3.75    0.312905E-007
      5.45     -3.70    0.393037E-007
      5.45     -3.65    0.490652E-007
      5.45     -3.60    0.609445E-007
      5.45     -3.55    0.754619E-007
      5.45     -3.50    0.932849E-007
      5.45     -3.45    0.115189E-006
      5.45     -3.40    0.142173E-006
      5.45     -3.35    0.175452E-006
      5.45     -3.30    0.216480E-006
      5.45     -3.25    0.266940E-006
      5.45     -3.20    0.328761E-006
      5.45     -3.15    0.404202E-006
      5.45     -3.10    0.495820E-006
      5.45     -3.05    0.606788E-006
      5.45     -3.00    0.740715E-006
      5.45     -2.95    0.901616E-006
      5.45     -2.90    0.109376E-005
      5.45     -2.85    0.132172E-005
      5.45     -2.80    0.159065E-005
      5.45     -2.75    0.190615E-005
      5.45     -2.70    0.227452E-005
      5.45     -2.65    0.270205E-005
      5.45     -2.60    0.319562E-005
      5.45     -2.55    0.376239E-005
      5.45     -2.50    0.441047E-005
      5.45     -2.45    0.514834E-005
      5.45     -2.40    0.598507E-005
      5.45     -2.35    0.692845E-005
      5.45     -2.30    0.798585E-005
      5.45     -2.25    0.916380E-005
      5.45     -2.20    0.104687E-004
      5.45     -2.15    0.119072E-004
      5.45     -2.10    0.134861E-004
      5.45     -2.05    0.152112E-004
      5.45     -2.00    0.170877E-004
      5.45     -1.95    0.191202E-004
      5.45     -1.90    0.213124E-004
      5.45     -1.85    0.236658E-004
      5.45     -1.80    0.261802E-004
      5.45     -1.75    0.288502E-004
      5.45     -1.70    0.316664E-004
      5.45     -1.65    0.346172E-004
      5.45     -1.60    0.376883E-004
      5.45     -1.55    0.408661E-004
      5.45     -1.50    0.441367E-004
      5.45     -1.45    0.474863E-004
      5.45     -1.40    0.508992E-004
      5.45     -1.35    0.543603E-004
      5.45     -1.30    0.578525E-004
      5.45     -1.25    0.613589E-004
      5.45     -1.20    0.648607E-004
      5.45     -1.15    0.683381E-004
      5.45     -1.10    0.717678E-004
      5.45     -1.05    0.751247E-004
      5.45     -1.00    0.783805E-004
      5.45     -0.95    0.815085E-004
      5.45     -0.90    0.844826E-004
      5.45     -0.85    0.872825E-004
      5.45     -0.80    0.898876E-004
      5.45     -0.75    0.922797E-004
      5.45     -0.70    0.944401E-004
      5.45     -0.65    0.963529E-004
      5.45     -0.60    0.980047E-004
      5.45     -0.55    0.993868E-004
      5.45     -0.50    0.100492E-003
      5.45     -0.45    0.101315E-003
      5.45     -0.40    0.101851E-003
      5.45     -0.35    0.102097E-003
      5.45     -0.30    0.102050E-003
      5.45     -0.25    0.101714E-003
      5.45     -0.20    0.101094E-003
      5.45     -0.15    0.100201E-003
      5.45     -0.10    0.990482E-004
      5.45     -0.05    0.976519E-004
      5.45      0.00    0.960273E-004
      5.45      0.05    0.941912E-004
      5.45      0.10    0.921605E-004
      5.45      0.15    0.899542E-004
      5.45      0.20    0.875925E-004
      5.45      0.25    0.850954E-004
      5.45      0.30    0.824821E-004
      5.45      0.35    0.797690E-004
      5.45      0.40    0.769718E-004
      5.45      0.45    0.741074E-004
      5.45      0.50    0.711959E-004
      5.45      0.55    0.682588E-004
      5.45      0.60    0.653152E-004
      5.45      0.65    0.623813E-004
      5.45      0.70    0.594700E-004
      5.45      0.75    0.565930E-004
      5.45      0.80    0.537618E-004
      5.45      0.85    0.509875E-004
      5.45      0.90    0.482791E-004
      5.45      0.95    0.456424E-004
      5.45      1.00    0.430814E-004
      5.45      1.05    0.405982E-004
      5.45      1.10    0.381956E-004
      5.45      1.15    0.358761E-004
      5.45      1.20    0.336416E-004
      5.45      1.25    0.314923E-004
      5.45      1.30    0.294280E-004
      5.45      1.35    0.274491E-004
      5.45      1.40    0.255557E-004
      5.45      1.45    0.237479E-004
      5.45      1.50    0.220242E-004
      5.45      1.55    0.203830E-004
      5.45      1.60    0.188224E-004
      5.45      1.65    0.173422E-004
      5.45      1.70    0.159424E-004
      5.45      1.75    0.146241E-004
      5.45      1.80    0.133873E-004
      5.45      1.85    0.122310E-004
      5.45      1.90    0.111525E-004
      5.45      1.95    0.101486E-004
      5.45      2.00    0.921515E-005
      5.45      2.05    0.834791E-005
      5.45      2.10    0.754287E-005
      5.45      2.15    0.679640E-005
      5.45      2.20    0.610508E-005
      5.45      2.25    0.546621E-005
      5.45      2.30    0.487801E-005
      5.45      2.35    0.433889E-005
      5.45      2.40    0.384734E-005
      5.45      2.45    0.340138E-005
      5.45      2.50    0.299809E-005
      5.45      2.55    0.263435E-005
      5.45      2.60    0.230699E-005
      5.45      2.65    0.201326E-005
      5.45      2.70    0.175075E-005
      5.45      2.75    0.151719E-005
      5.45      2.80    0.131019E-005
      5.45      2.85    0.112718E-005
      5.45      2.90    0.965802E-006
      5.45      2.95    0.823997E-006
      5.45      3.00    0.700028E-006
      5.45      3.05    0.592153E-006
      5.45      3.10    0.498640E-006
      5.45      3.15    0.417742E-006
      5.45      3.20    0.348024E-006
      5.45      3.25    0.288198E-006
      5.45      3.30    0.237278E-006
      5.45      3.35    0.194286E-006
      5.45      3.40    0.158294E-006
      5.45      3.45    0.128372E-006
      5.45      3.50    0.103622E-006
      5.45      3.55    0.832808E-007
      5.45      3.60    0.666117E-007
      5.45      3.65    0.529863E-007
      5.45      3.70    0.418724E-007
      5.45      3.75    0.328538E-007
      5.45      3.80    0.255861E-007
      5.45      3.85    0.198110E-007
      5.45      3.90    0.152514E-007
      5.45      3.95    0.116816E-007
      5.45      4.00    0.888580E-008
      5.45      4.05    0.672512E-008
      5.45      4.10    0.508046E-008
      5.45      4.15    0.386679E-008
      5.45      4.20    0.299082E-008
      5.45      4.25    0.236329E-008
      5.45      4.30    0.190889E-008
      5.45      4.35    0.157603E-008
      5.45      4.40    0.133255E-008
      5.45      4.45    0.116061E-008
      5.45      4.50    0.104998E-008
      5.45      4.55    0.981823E-009
      5.45      4.60    0.944458E-009
      5.45      4.65    0.937676E-009
      5.45      4.70    0.955553E-009
      5.45      4.75    0.990018E-009
      5.45      4.80    0.103585E-008
      5.45      4.85    0.107247E-008
      5.45      4.90    0.109673E-008
      5.45      4.95    0.109950E-008
      5.45      5.00    0.108334E-008
      5.45      5.05    0.104906E-008
      5.45      5.10    0.992777E-009
      5.45      5.15    0.913101E-009
      5.45      5.20    0.809570E-009
      5.45      5.25    0.692456E-009
      5.45      5.30    0.572161E-009
      5.45      5.35    0.457352E-009
      5.45      5.40    0.354333E-009
      5.45      5.45    0.264150E-009
      5.45      5.50    0.188419E-009
      5.45      5.55    0.131308E-009
      5.45      5.60    0.916253E-010
      5.45      5.65    0.669932E-010
      5.45      5.70    0.527308E-010
      5.45      5.75    0.444706E-010
      5.45      5.80    0.397603E-010
      5.45      5.85    0.368139E-010
      5.45      5.90    0.348049E-010
      5.45      5.95    0.325597E-010
      5.45      6.00    0.307892E-010
      5.45      6.05    0.282503E-010
      5.45      6.10    0.239333E-010
      5.45      6.15    0.178494E-010
      5.45      6.20    0.115378E-010
      5.45      6.25    0.651305E-011
      5.45      6.30    0.294602E-011
      5.45      6.35    0.799997E-012
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.183156E-011
      5.50     -6.30    0.698009E-011
      5.50     -6.25    0.146979E-010
      5.50     -6.20    0.242392E-010
      5.50     -6.15    0.328653E-010
      5.50     -6.10    0.386717E-010
      5.50     -6.05    0.401058E-010
      5.50     -6.00    0.390965E-010
      5.50     -5.95    0.384355E-010
      5.50     -5.90    0.385807E-010
      5.50     -5.85    0.401100E-010
      5.50     -5.80    0.464232E-010
      5.50     -5.75    0.622087E-010
      5.50     -5.70    0.899754E-010
      5.50     -5.65    0.125254E-009
      5.50     -5.60    0.162329E-009
      5.50     -5.55    0.195532E-009
      5.50     -5.50    0.223270E-009
      5.50     -5.45    0.242460E-009
      5.50     -5.40    0.250253E-009
      5.50     -5.35    0.247333E-009
      5.50     -5.30    0.234514E-009
      5.50     -5.25    0.216974E-009
      5.50     -5.20    0.195233E-009
      5.50     -5.15    0.170868E-009
      5.50     -5.10    0.142165E-009
      5.50     -5.05    0.115030E-009
      5.50     -5.00    0.950581E-010
      5.50     -4.95    0.881789E-010
      5.50     -4.90    0.996436E-010
      5.50     -4.85    0.131671E-009
      5.50     -4.80    0.186844E-009
      5.50     -4.75    0.265873E-009
      5.50     -4.70    0.370097E-009
      5.50     -4.65    0.501347E-009
      5.50     -4.60    0.658412E-009
      5.50     -4.55    0.844950E-009
      5.50     -4.50    0.106592E-008
      5.50     -4.45    0.132507E-008
      5.50     -4.40    0.162365E-008
      5.50     -4.35    0.195797E-008
      5.50     -4.30    0.233036E-008
      5.50     -4.25    0.275503E-008
      5.50     -4.20    0.326403E-008
      5.50     -4.15    0.390870E-008
      5.50     -4.10    0.475287E-008
      5.50     -4.05    0.586522E-008
      5.50     -4.00    0.732203E-008
      5.50     -3.95    0.921109E-008
      5.50     -3.90    0.116384E-007
      5.50     -3.85    0.147305E-007
      5.50     -3.80    0.185997E-007
      5.50     -3.75    0.233651E-007
      5.50     -3.70    0.291205E-007
      5.50     -3.65    0.360182E-007
      5.50     -3.60    0.443160E-007
      5.50     -3.55    0.543493E-007
      5.50     -3.50    0.666292E-007
      5.50     -3.45    0.817460E-007
      5.50     -3.40    0.100417E-006
      5.50     -3.35    0.123554E-006
      5.50     -3.30    0.152160E-006
      5.50     -3.25    0.187441E-006
      5.50     -3.20    0.230727E-006
      5.50     -3.15    0.283640E-006
      5.50     -3.10    0.348074E-006
      5.50     -3.05    0.426278E-006
      5.50     -3.00    0.520898E-006
      5.50     -2.95    0.634826E-006
      5.50     -2.90    0.771195E-006
      5.50     -2.85    0.933486E-006
      5.50     -2.80    0.112546E-005
      5.50     -2.75    0.135117E-005
      5.50     -2.70    0.161515E-005
      5.50     -2.65    0.192202E-005
      5.50     -2.60    0.227682E-005
      5.50     -2.55    0.268515E-005
      5.50     -2.50    0.315344E-005
      5.50     -2.45    0.368839E-005
      5.50     -2.40    0.429671E-005
      5.50     -2.35    0.498446E-005
      5.50     -2.30    0.575700E-005
      5.50     -2.25    0.661955E-005
      5.50     -2.20    0.757730E-005
      5.50     -2.15    0.863576E-005
      5.50     -2.10    0.980018E-005
      5.50     -2.05    0.110756E-004
      5.50     -2.00    0.124664E-004
      5.50     -1.95    0.139766E-004
      5.50     -1.90    0.156101E-004
      5.50     -1.85    0.173685E-004
      5.50     -1.80    0.192518E-004
      5.50     -1.75    0.212560E-004
      5.50     -1.70    0.233736E-004
      5.50     -1.65    0.255955E-004
      5.50     -1.60    0.279112E-004
      5.50     -1.55    0.303098E-004
      5.50     -1.50    0.327803E-004
      5.50     -1.45    0.353120E-004
      5.50     -1.40    0.378929E-004
      5.50     -1.35    0.405113E-004
      5.50     -1.30    0.431555E-004
      5.50     -1.25    0.458131E-004
      5.50     -1.20    0.484710E-004
      5.50     -1.15    0.511131E-004
      5.50     -1.10    0.537225E-004
      5.50     -1.05    0.562783E-004
      5.50     -1.00    0.587595E-004
      5.50     -0.95    0.611443E-004
      5.50     -0.90    0.634137E-004
      5.50     -0.85    0.655503E-004
      5.50     -0.80    0.675389E-004
      5.50     -0.75    0.693646E-004
      5.50     -0.70    0.710143E-004
      5.50     -0.65    0.724749E-004
      5.50     -0.60    0.737371E-004
      5.50     -0.55    0.747934E-004
      5.50     -0.50    0.756380E-004
      5.50     -0.45    0.762649E-004
      5.50     -0.40    0.766700E-004
      5.50     -0.35    0.768494E-004
      5.50     -0.30    0.768028E-004
      5.50     -0.25    0.765313E-004
      5.50     -0.20    0.760394E-004
      5.50     -0.15    0.753355E-004
      5.50     -0.10    0.744299E-004
      5.50     -0.05    0.733363E-004
      5.50      0.00    0.720683E-004
      5.50      0.05    0.706413E-004
      5.50      0.10    0.690688E-004
      5.50      0.15    0.673652E-004
      5.50      0.20    0.655457E-004
      5.50      0.25    0.636248E-004
      5.50      0.30    0.616171E-004
      5.50      0.35    0.595342E-004
      5.50      0.40    0.573878E-004
      5.50      0.45    0.551903E-004
      5.50      0.50    0.529566E-004
      5.50      0.55    0.507040E-004
      5.50      0.60    0.484474E-004
      5.50      0.65    0.462006E-004
      5.50      0.70    0.439735E-004
      5.50      0.75    0.417756E-004
      5.50      0.80    0.396158E-004
      5.50      0.85    0.375035E-004
      5.50      0.90    0.354467E-004
      5.50      0.95    0.334500E-004
      5.50      1.00    0.315161E-004
      5.50      1.05    0.296464E-004
      5.50      1.10    0.278422E-004
      5.50      1.15    0.261055E-004
      5.50      1.20    0.244371E-004
      5.50      1.25    0.228377E-004
      5.50      1.30    0.213057E-004
      5.50      1.35    0.198410E-004
      5.50      1.40    0.184430E-004
      5.50      1.45    0.171109E-004
      5.50      1.50    0.158435E-004
      5.50      1.55    0.146389E-004
      5.50      1.60    0.134956E-004
      5.50      1.65    0.124125E-004
      5.50      1.70    0.113900E-004
      5.50      1.75    0.104291E-004
      5.50      1.80    0.953043E-005
      5.50      1.85    0.869313E-005
      5.50      1.90    0.791540E-005
      5.50      1.95    0.719439E-005
      5.50      2.00    0.652657E-005
      5.50      2.05    0.590819E-005
      5.50      2.10    0.533569E-005
      5.50      2.15    0.480594E-005
      5.50      2.20    0.431583E-005
      5.50      2.25    0.386313E-005
      5.50      2.30    0.344652E-005
      5.50      2.35    0.306478E-005
      5.50      2.40    0.271687E-005
      5.50      2.45    0.240150E-005
      5.50      2.50    0.211648E-005
      5.50      2.55    0.185949E-005
      5.50      2.60    0.162822E-005
      5.50      2.65    0.142070E-005
      5.50      2.70    0.123532E-005
      5.50      2.75    0.107052E-005
      5.50      2.80    0.924545E-006
      5.50      2.85    0.795533E-006
      5.50      2.90    0.681743E-006
      5.50      2.95    0.581780E-006
      5.50      3.00    0.494333E-006
      5.50      3.05    0.418212E-006
      5.50      3.10    0.352138E-006
      5.50      3.15    0.294964E-006
      5.50      3.20    0.245666E-006
      5.50      3.25    0.203408E-006
      5.50      3.30    0.167489E-006
      5.50      3.35    0.137210E-006
      5.50      3.40    0.111851E-006
      5.50      3.45    0.907504E-007
      5.50      3.50    0.732804E-007
      5.50      3.55    0.588899E-007
      5.50      3.60    0.470711E-007
      5.50      3.65    0.373784E-007
      5.50      3.70    0.294592E-007
      5.50      3.75    0.230179E-007
      5.50      3.80    0.178381E-007
      5.50      3.85    0.137297E-007
      5.50      3.90    0.104901E-007
      5.50      3.95    0.794981E-008
      5.50      4.00    0.595746E-008
      5.50      4.05    0.441274E-008
      5.50      4.10    0.325254E-008
      5.50      4.15    0.241397E-008
      5.50      4.20    0.182623E-008
      5.50      4.25    0.142018E-008
      5.50      4.30    0.113449E-008
      5.50      4.35    0.929820E-009
      5.50      4.40    0.792255E-009
      5.50      4.45    0.708263E-009
      5.50      4.50    0.671243E-009
      5.50      4.55    0.665489E-009
      5.50      4.60    0.680696E-009
      5.50      4.65    0.713123E-009
      5.50      4.70    0.762521E-009
      5.50      4.75    0.822653E-009
      5.50      4.80    0.887688E-009
      5.50      4.85    0.942495E-009
      5.50      4.90    0.980854E-009
      5.50      4.95    0.996081E-009
      5.50      5.00    0.991253E-009
      5.50      5.05    0.970233E-009
      5.50      5.10    0.926427E-009
      5.50      5.15    0.863078E-009
      5.50      5.20    0.778076E-009
      5.50      5.25    0.676403E-009
      5.50      5.30    0.565645E-009
      5.50      5.35    0.457517E-009
      5.50      5.40    0.357267E-009
      5.50      5.45    0.267201E-009
      5.50      5.50    0.192808E-009
      5.50      5.55    0.134218E-009
      5.50      5.60    0.938338E-010
      5.50      5.65    0.683594E-010
      5.50      5.70    0.537449E-010
      5.50      5.75    0.465569E-010
      5.50      5.80    0.427107E-010
      5.50      5.85    0.411036E-010
      5.50      5.90    0.400560E-010
      5.50      5.95    0.383948E-010
      5.50      6.00    0.360524E-010
      5.50      6.05    0.318873E-010
      5.50      6.10    0.259019E-010
      5.50      6.15    0.188381E-010
      5.50      6.20    0.123336E-010
      5.50      6.25    0.717857E-011
      5.50      6.30    0.341211E-011
      5.50      6.35    0.928532E-012
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.164664E-011
      5.55     -6.30    0.642330E-011
      5.55     -6.25    0.135050E-010
      5.55     -6.20    0.220241E-010
      5.55     -6.15    0.290109E-010
      5.55     -6.10    0.332905E-010
      5.55     -6.05    0.346671E-010
      5.55     -6.00    0.351422E-010
      5.55     -5.95    0.361406E-010
      5.55     -5.90    0.376026E-010
      5.55     -5.85    0.401087E-010
      5.55     -5.80    0.464619E-010
      5.55     -5.75    0.608021E-010
      5.55     -5.70    0.847214E-010
      5.55     -5.65    0.113569E-009
      5.55     -5.60    0.144399E-009
      5.55     -5.55    0.173421E-009
      5.55     -5.50    0.199232E-009
      5.55     -5.45    0.218478E-009
      5.55     -5.40    0.225569E-009
      5.55     -5.35    0.221563E-009
      5.55     -5.30    0.208592E-009
      5.55     -5.25    0.192931E-009
      5.55     -5.20    0.173203E-009
      5.55     -5.15    0.149094E-009
      5.55     -5.10    0.120267E-009
      5.55     -5.05    0.917171E-010
      5.55     -5.00    0.713571E-010
      5.55     -4.95    0.650111E-010
      5.55     -4.90    0.752350E-010
      5.55     -4.85    0.101834E-009
      5.55     -4.80    0.147416E-009
      5.55     -4.75    0.213757E-009
      5.55     -4.70    0.301197E-009
      5.55     -4.65    0.409716E-009
      5.55     -4.60    0.538128E-009
      5.55     -4.55    0.685712E-009
      5.55     -4.50    0.859488E-009
      5.55     -4.45    0.106184E-008
      5.55     -4.40    0.129507E-008
      5.55     -4.35    0.155984E-008
      5.55     -4.30    0.185750E-008
      5.55     -4.25    0.219790E-008
      5.55     -4.20    0.259781E-008
      5.55     -4.15    0.309276E-008
      5.55     -4.10    0.372843E-008
      5.55     -4.05    0.455484E-008
      5.55     -4.00    0.563933E-008
      5.55     -3.95    0.704701E-008
      5.55     -3.90    0.885120E-008
      5.55     -3.85    0.111403E-007
      5.55     -3.80    0.139859E-007
      5.55     -3.75    0.174472E-007
      5.55     -3.70    0.215566E-007
      5.55     -3.65    0.263935E-007
      5.55     -3.60    0.321124E-007
      5.55     -3.55    0.389578E-007
      5.55     -3.50    0.473011E-007
      5.55     -3.45    0.575941E-007
      5.55     -3.40    0.703747E-007
      5.55     -3.35    0.862798E-007
      5.55     -3.30    0.105998E-006
      5.55     -3.25    0.130390E-006
      5.55     -3.20    0.160378E-006
      5.55     -3.15    0.197143E-006
      5.55     -3.10    0.242054E-006
      5.55     -3.05    0.296702E-006
      5.55     -3.00    0.363035E-006
      5.55     -2.95    0.443108E-006
      5.55     -2.90    0.539220E-006
      5.55     -2.85    0.653896E-006
      5.55     -2.80    0.789933E-006
      5.55     -2.75    0.950181E-006
      5.55     -2.70    0.113789E-005
      5.55     -2.65    0.135632E-005
      5.55     -2.60    0.160933E-005
      5.55     -2.55    0.190119E-005
      5.55     -2.50    0.223694E-005
      5.55     -2.45    0.262172E-005
      5.55     -2.40    0.306061E-005
      5.55     -2.35    0.355809E-005
      5.55     -2.30    0.411814E-005
      5.55     -2.25    0.474476E-005
      5.55     -2.20    0.544238E-005
      5.55     -2.15    0.621520E-005
      5.55     -2.10    0.706748E-005
      5.55     -2.05    0.800303E-005
      5.55     -2.00    0.902564E-005
      5.55     -1.95    0.101392E-004
      5.55     -1.90    0.113469E-004
      5.55     -1.85    0.126506E-004
      5.55     -1.80    0.140501E-004
      5.55     -1.75    0.155423E-004
      5.55     -1.70    0.171214E-004
      5.55     -1.65    0.187809E-004
      5.55     -1.60    0.205124E-004
      5.55     -1.55    0.223081E-004
      5.55     -1.50    0.241587E-004
      5.55     -1.45    0.260558E-004
      5.55     -1.40    0.279902E-004
      5.55     -1.35    0.299537E-004
      5.55     -1.30    0.319378E-004
      5.55     -1.25    0.339340E-004
      5.55     -1.20    0.359319E-004
      5.55     -1.15    0.379203E-004
      5.55     -1.10    0.398851E-004
      5.55     -1.05    0.418112E-004
      5.55     -1.00    0.436817E-004
      5.55     -0.95    0.454809E-004
      5.55     -0.90    0.471937E-004
      5.55     -0.85    0.488070E-004
      5.55     -0.80    0.503084E-004
      5.55     -0.75    0.516868E-004
      5.55     -0.70    0.529320E-004
      5.55     -0.65    0.540357E-004
      5.55     -0.60    0.549901E-004
      5.55     -0.55    0.557901E-004
      5.55     -0.50    0.564300E-004
      5.55     -0.45    0.569044E-004
      5.55     -0.40    0.572087E-004
      5.55     -0.35    0.573397E-004
      5.55     -0.30    0.572967E-004
      5.55     -0.25    0.570812E-004
      5.55     -0.20    0.566962E-004
      5.55     -0.15    0.561474E-004
      5.55     -0.10    0.554440E-004
      5.55     -0.05    0.545971E-004
      5.55      0.00    0.536191E-004
      5.55      0.05    0.525229E-004
      5.55      0.10    0.513195E-004
      5.55      0.15    0.500194E-004
      5.55      0.20    0.486336E-004
      5.55      0.25    0.471721E-004
      5.55      0.30    0.456462E-004
      5.55      0.35    0.440642E-004
      5.55      0.40    0.424347E-004
      5.55      0.45    0.407664E-004
      5.55      0.50    0.390700E-004
      5.55      0.55    0.373586E-004
      5.55      0.60    0.356448E-004
      5.55      0.65    0.339393E-004
      5.55      0.70    0.322504E-004
      5.55      0.75    0.305855E-004
      5.55      0.80    0.289516E-004
      5.55      0.85    0.273569E-004
      5.55      0.90    0.258078E-004
      5.55      0.95    0.243085E-004
      5.55      1.00    0.228608E-004
      5.55      1.05    0.214653E-004
      5.55      1.10    0.201224E-004
      5.55      1.15    0.188332E-004
      5.55      1.20    0.175983E-004
      5.55      1.25    0.164180E-004
      5.55      1.30    0.152911E-004
      5.55      1.35    0.142168E-004
      5.55      1.40    0.131938E-004
      5.55      1.45    0.122212E-004
      5.55      1.50    0.112974E-004
      5.55      1.55    0.104212E-004
      5.55      1.60    0.959091E-005
      5.55      1.65    0.880599E-005
      5.55      1.70    0.806634E-005
      5.55      1.75    0.737275E-005
      5.55      1.80    0.672573E-005
      5.55      1.85    0.612491E-005
      5.55      1.90    0.556911E-005
      5.55      1.95    0.505593E-005
      5.55      2.00    0.458262E-005
      5.55      2.05    0.414583E-005
      5.55      2.10    0.374254E-005
      5.55      2.15    0.336996E-005
      5.55      2.20    0.302569E-005
      5.55      2.25    0.270789E-005
      5.55      2.30    0.241546E-005
      5.55      2.35    0.214772E-005
      5.55      2.40    0.190385E-005
      5.55      2.45    0.168294E-005
      5.55      2.50    0.148340E-005
      5.55      2.55    0.130351E-005
      5.55      2.60    0.114162E-005
      5.55      2.65    0.996354E-006
      5.55      2.70    0.866584E-006
      5.55      2.75    0.751217E-006
      5.55      2.80    0.649030E-006
      5.55      2.85    0.558663E-006
      5.55      2.90    0.479013E-006
      5.55      2.95    0.408988E-006
      5.55      3.00    0.347703E-006
      5.55      3.05    0.294294E-006
      5.55      3.10    0.247896E-006
      5.55      3.15    0.207702E-006
      5.55      3.20    0.173011E-006
      5.55      3.25    0.143318E-006
      5.55      3.30    0.118092E-006
      5.55      3.35    0.968453E-007
      5.55      3.40    0.790569E-007
      5.55      3.45    0.642370E-007
      5.55      3.50    0.519412E-007
      5.55      3.55    0.417712E-007
      5.55      3.60    0.333831E-007
      5.55      3.65    0.264783E-007
      5.55      3.70    0.208108E-007
      5.55      3.75    0.161992E-007
      5.55      3.80    0.124892E-007
      5.55      3.85    0.955196E-008
      5.55      3.90    0.723707E-008
      5.55      3.95    0.542608E-008
      5.55      4.00    0.399572E-008
      5.55      4.05    0.289011E-008
      5.55      4.10    0.206477E-008
      5.55      4.15    0.148096E-008
      5.55      4.20    0.108352E-008
      5.55      4.25    0.817928E-009
      5.55      4.30    0.637615E-009
      5.55      4.35    0.518340E-009
      5.55      4.40    0.447456E-009
      5.55      4.45    0.418451E-009
      5.55      4.50    0.422032E-009
      5.55      4.55    0.449232E-009
      5.55      4.60    0.491903E-009
      5.55      4.65    0.547187E-009
      5.55      4.70    0.615922E-009
      5.55      4.75    0.692014E-009
      5.55      4.80    0.768526E-009
      5.55      4.85    0.832582E-009
      5.55      4.90    0.878620E-009
      5.55      4.95    0.900224E-009
      5.55      5.00    0.904384E-009
      5.55      5.05    0.890427E-009
      5.55      5.10    0.858930E-009
      5.55      5.15    0.809950E-009
      5.55      5.20    0.741027E-009
      5.55      5.25    0.654560E-009
      5.55      5.30    0.555086E-009
      5.55      5.35    0.454438E-009
      5.55      5.40    0.357232E-009
      5.55      5.45    0.270604E-009
      5.55      5.50    0.198469E-009
      5.55      5.55    0.141433E-009
      5.55      5.60    0.100838E-009
      5.55      5.65    0.749820E-010
      5.55      5.70    0.593885E-010
      5.55      5.75    0.519270E-010
      5.55      5.80    0.486765E-010
      5.55      5.85    0.472927E-010
      5.55      5.90    0.466102E-010
      5.55      5.95    0.444483E-010
      5.55      6.00    0.405208E-010
      5.55      6.05    0.343316E-010
      5.55      6.10    0.268543E-010
      5.55      6.15    0.193946E-010
      5.55      6.20    0.126408E-010
      5.55      6.25    0.767029E-011
      5.55      6.30    0.382923E-011
      5.55      6.35    0.107140E-011
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.149122E-011
      5.60     -6.30    0.581914E-011
      5.60     -6.25    0.118668E-010
      5.60     -6.20    0.186422E-010
      5.60     -6.15    0.242640E-010
      5.60     -6.10    0.280373E-010
      5.60     -6.05    0.300400E-010
      5.60     -6.00    0.321452E-010
      5.60     -5.95    0.342237E-010
      5.60     -5.90    0.360959E-010
      5.60     -5.85    0.385487E-010
      5.60     -5.80    0.439561E-010
      5.60     -5.75    0.547569E-010
      5.60     -5.70    0.723160E-010
      5.60     -5.65    0.931753E-010
      5.60     -5.60    0.117571E-009
      5.60     -5.55    0.143717E-009
      5.60     -5.50    0.169798E-009
      5.60     -5.45    0.190032E-009
      5.60     -5.40    0.198095E-009
      5.60     -5.35    0.194102E-009
      5.60     -5.30    0.182178E-009
      5.60     -5.25    0.167308E-009
      5.60     -5.20    0.148913E-009
      5.60     -5.15    0.125376E-009
      5.60     -5.10    0.971199E-010
      5.60     -5.05    0.706519E-010
      5.60     -5.00    0.528645E-010
      5.60     -4.95    0.482662E-010
      5.60     -4.90    0.576091E-010
      5.60     -4.85    0.800329E-010
      5.60     -4.80    0.116277E-009
      5.60     -4.75    0.170679E-009
      5.60     -4.70    0.243235E-009
      5.60     -4.65    0.334164E-009
      5.60     -4.60    0.439930E-009
      5.60     -4.55    0.561300E-009
      5.60     -4.50    0.701540E-009
      5.60     -4.45    0.865122E-009
      5.60     -4.40    0.105520E-008
      5.60     -4.35    0.127121E-008
      5.60     -4.30    0.151464E-008
      5.60     -4.25    0.178657E-008
      5.60     -4.20    0.209660E-008
      5.60     -4.15    0.246990E-008
      5.60     -4.10    0.294057E-008
      5.60     -4.05    0.355055E-008
      5.60     -4.00    0.435390E-008
      5.60     -3.95    0.539739E-008
      5.60     -3.90    0.673525E-008
      5.60     -3.85    0.842713E-008
      5.60     -3.80    0.105012E-007
      5.60     -3.75    0.129839E-007
      5.60     -3.70    0.158801E-007
      5.60     -3.65    0.192221E-007
      5.60     -3.60    0.231046E-007
      5.60     -3.55    0.276999E-007
      5.60     -3.50    0.332845E-007
      5.60     -3.45    0.402092E-007
      5.60     -3.40    0.488493E-007
      5.60     -3.35    0.596510E-007
      5.60     -3.30    0.730792E-007
      5.60     -3.25    0.897374E-007
      5.60     -3.20    0.110292E-006
      5.60     -3.15    0.135588E-006
      5.60     -3.10    0.166631E-006
      5.60     -3.05    0.204589E-006
      5.60     -3.00    0.250763E-006
      5.60     -2.95    0.306674E-006
      5.60     -2.90    0.373981E-006
      5.60     -2.85    0.454464E-006
      5.60     -2.80    0.550148E-006
      5.60     -2.75    0.663089E-006
      5.60     -2.70    0.795485E-006
      5.60     -2.65    0.949798E-006
      5.60     -2.60    0.112877E-005
      5.60     -2.55    0.133582E-005
      5.60     -2.50    0.157471E-005
      5.60     -2.45    0.184937E-005
      5.60     -2.40    0.216339E-005
      5.60     -2.35    0.252030E-005
      5.60     -2.30    0.292306E-005
      5.60     -2.25    0.337481E-005
      5.60     -2.20    0.387902E-005
      5.60     -2.15    0.443907E-005
      5.60     -2.10    0.505807E-005
      5.60     -2.05    0.573913E-005
      5.60     -2.00    0.648527E-005
      5.60     -1.95    0.730000E-005
      5.60     -1.90    0.818606E-005
      5.60     -1.85    0.914512E-005
      5.60     -1.80    0.101768E-004
      5.60     -1.75    0.112786E-004
      5.60     -1.70    0.124465E-004
      5.60     -1.65    0.136755E-004
      5.60     -1.60    0.149596E-004
      5.60     -1.55    0.162925E-004
      5.60     -1.50    0.176670E-004
      5.60     -1.45    0.190760E-004
      5.60     -1.40    0.205131E-004
      5.60     -1.35    0.219721E-004
      5.60     -1.30    0.234477E-004
      5.60     -1.25    0.249331E-004
      5.60     -1.20    0.264210E-004
      5.60     -1.15    0.279023E-004
      5.60     -1.10    0.293667E-004
      5.60     -1.05    0.308027E-004
      5.60     -1.00    0.321982E-004
      5.60     -0.95    0.335411E-004
      5.60     -0.90    0.348199E-004
      5.60     -0.85    0.360247E-004
      5.60     -0.80    0.371459E-004
      5.60     -0.75    0.381751E-004
      5.60     -0.70    0.391055E-004
      5.60     -0.65    0.399305E-004
      5.60     -0.60    0.406450E-004
      5.60     -0.55    0.412451E-004
      5.60     -0.50    0.417258E-004
      5.60     -0.45    0.420823E-004
      5.60     -0.40    0.423100E-004
      5.60     -0.35    0.424060E-004
      5.60     -0.30    0.423692E-004
      5.60     -0.25    0.422008E-004
      5.60     -0.20    0.419033E-004
      5.60     -0.15    0.414808E-004
      5.60     -0.10    0.409407E-004
      5.60     -0.05    0.402925E-004
      5.60      0.00    0.395470E-004
      5.60      0.05    0.387148E-004
      5.60      0.10    0.378047E-004
      5.60      0.15    0.368242E-004
      5.60      0.20    0.357801E-004
      5.60      0.25    0.346807E-004
      5.60      0.30    0.335334E-004
      5.60      0.35    0.323447E-004
      5.60      0.40    0.311206E-004
      5.60      0.45    0.298672E-004
      5.60      0.50    0.285918E-004
      5.60      0.55    0.273041E-004
      5.60      0.60    0.260139E-004
      5.60      0.65    0.247300E-004
      5.60      0.70    0.234597E-004
      5.60      0.75    0.222088E-004
      5.60      0.80    0.209832E-004
      5.60      0.85    0.197891E-004
      5.60      0.90    0.186324E-004
      5.60      0.95    0.175163E-004
      5.60      1.00    0.164422E-004
      5.60      1.05    0.154099E-004
      5.60      1.10    0.144193E-004
      5.60      1.15    0.134708E-004
      5.60      1.20    0.125647E-004
      5.60      1.25    0.117012E-004
      5.60      1.30    0.108795E-004
      5.60      1.35    0.100985E-004
      5.60      1.40    0.935685E-005
      5.60      1.45    0.865308E-005
      5.60      1.50    0.798612E-005
      5.60      1.55    0.735452E-005
      5.60      1.60    0.675713E-005
      5.60      1.65    0.619339E-005
      5.60      1.70    0.566347E-005
      5.60      1.75    0.516748E-005
      5.60      1.80    0.470590E-005
      5.60      1.85    0.427855E-005
      5.60      1.90    0.388469E-005
      5.60      1.95    0.352261E-005
      5.60      2.00    0.318999E-005
      5.60      2.05    0.288426E-005
      5.60      2.10    0.260267E-005
      5.60      2.15    0.234297E-005
      5.60      2.20    0.210326E-005
      5.60      2.25    0.188211E-005
      5.60      2.30    0.167878E-005
      5.60      2.35    0.149281E-005
      5.60      2.40    0.132356E-005
      5.60      2.45    0.117034E-005
      5.60      2.50    0.103201E-005
      5.60      2.55    0.907356E-006
      5.60      2.60    0.795145E-006
      5.60      2.65    0.694473E-006
      5.60      2.70    0.604499E-006
      5.60      2.75    0.524419E-006
      5.60      2.80    0.453454E-006
      5.60      2.85    0.390634E-006
      5.60      2.90    0.335193E-006
      5.60      2.95    0.286425E-006
      5.60      3.00    0.243749E-006
      5.60      3.05    0.206521E-006
      5.60      3.10    0.174135E-006
      5.60      3.15    0.146022E-006
      5.60      3.20    0.121733E-006
      5.60      3.25    0.100918E-006
      5.60      3.30    0.832569E-007
      5.60      3.35    0.683842E-007
      5.60      3.40    0.559333E-007
      5.60      3.45    0.455489E-007
      5.60      3.50    0.369072E-007
      5.60      3.55    0.297243E-007
      5.60      3.60    0.237713E-007
      5.60      3.65    0.188425E-007
      5.60      3.70    0.147810E-007
      5.60      3.75    0.114562E-007
      5.60      3.80    0.878557E-008
      5.60      3.85    0.667192E-008
      5.60      3.90    0.501551E-008
      5.60      3.95    0.371543E-008
      5.60      4.00    0.269144E-008
      5.60      4.05    0.190112E-008
      5.60      4.10    0.131292E-008
      5.60      4.15    0.901203E-009
      5.60      4.20    0.626823E-009
      5.60      4.25    0.449377E-009
      5.60      4.30    0.336974E-009
      5.60      4.35    0.271895E-009
      5.60      4.40    0.244400E-009
      5.60      4.45    0.247472E-009
      5.60      4.50    0.272278E-009
      5.60      4.55    0.313222E-009
      5.60      4.60    0.367471E-009
      5.60      4.65    0.433535E-009
      5.60      4.70    0.513276E-009
      5.60      4.75    0.597153E-009
      5.60      4.80    0.676042E-009
      5.60      4.85    0.740360E-009
      5.60      4.90    0.784342E-009
      5.60      4.95    0.808154E-009
      5.60      5.00    0.814602E-009
      5.60      5.05    0.805519E-009
      5.60      5.10    0.782609E-009
      5.60      5.15    0.746913E-009
      5.60      5.20    0.692090E-009
      5.60      5.25    0.621440E-009
      5.60      5.30    0.535754E-009
      5.60      5.35    0.443352E-009
      5.60      5.40    0.352912E-009
      5.60      5.45    0.271820E-009
      5.60      5.50    0.204879E-009
      5.60      5.55    0.150445E-009
      5.60      5.60    0.110338E-009
      5.60      5.65    0.833458E-010
      5.60      5.70    0.662819E-010
      5.60      5.75    0.575051E-010
      5.60      5.80    0.535724E-010
      5.60      5.85    0.524601E-010
      5.60      5.90    0.512031E-010
      5.60      5.95    0.484476E-010
      5.60      6.00    0.433373E-010
      5.60      6.05    0.359856E-010
      5.60      6.10    0.276412E-010
      5.60      6.15    0.196900E-010
      5.60      6.20    0.130823E-010
      5.60      6.25    0.796775E-011
      5.60      6.30    0.394284E-011
      5.60      6.35    0.107831E-011
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.132417E-011
      5.65     -6.30    0.493391E-011
      5.65     -6.25    0.976535E-011
      5.65     -6.20    0.151873E-010
      5.65     -6.15    0.199893E-010
      5.65     -6.10    0.242108E-010
      5.65     -6.05    0.275248E-010
      5.65     -6.00    0.306983E-010
      5.65     -5.95    0.331056E-010
      5.65     -5.90    0.345939E-010
      5.65     -5.85    0.360049E-010
      5.65     -5.80    0.391855E-010
      5.65     -5.75    0.457810E-010
      5.65     -5.70    0.566615E-010
      5.65     -5.65    0.708232E-010
      5.65     -5.60    0.900916E-010
      5.65     -5.55    0.114381E-009
      5.65     -5.50    0.140129E-009
      5.65     -5.45    0.160662E-009
      5.65     -5.40    0.169529E-009
      5.65     -5.35    0.166617E-009
      5.65     -5.30    0.154859E-009
      5.65     -5.25    0.140543E-009
      5.65     -5.20    0.121621E-009
      5.65     -5.15    0.988509E-010
      5.65     -5.10    0.739468E-010
      5.65     -5.05    0.522121E-010
      5.65     -5.00    0.391457E-010
      5.65     -4.95    0.370924E-010
      5.65     -4.90    0.456790E-010
      5.65     -4.85    0.642425E-010
      5.65     -4.80    0.939424E-010
      5.65     -4.75    0.137058E-009
      5.65     -4.70    0.195945E-009
      5.65     -4.65    0.270594E-009
      5.65     -4.60    0.357612E-009
      5.65     -4.55    0.460090E-009
      5.65     -4.50    0.579127E-009
      5.65     -4.45    0.717651E-009
      5.65     -4.40    0.877091E-009
      5.65     -4.35    0.105659E-008
      5.65     -4.30    0.125524E-008
      5.65     -4.25    0.146967E-008
      5.65     -4.20    0.170442E-008
      5.65     -4.15    0.197507E-008
      5.65     -4.10    0.231424E-008
      5.65     -4.05    0.275932E-008
      5.65     -4.00    0.335429E-008
      5.65     -3.95    0.413325E-008
      5.65     -3.90    0.512530E-008
      5.65     -3.85    0.636195E-008
      5.65     -3.80    0.785231E-008
      5.65     -3.75    0.959936E-008
      5.65     -3.70    0.115944E-007
      5.65     -3.65    0.138465E-007
      5.65     -3.60    0.164177E-007
      5.65     -3.55    0.194410E-007
      5.65     -3.50    0.231201E-007
      5.65     -3.45    0.277051E-007
      5.65     -3.40    0.334800E-007
      5.65     -3.35    0.407296E-007
      5.65     -3.30    0.497710E-007
      5.65     -3.25    0.610207E-007
      5.65     -3.20    0.749697E-007
      5.65     -3.15    0.922169E-007
      5.65     -3.10    0.113526E-006
      5.65     -3.05    0.139706E-006
      5.65     -3.00    0.171697E-006
      5.65     -2.95    0.210524E-006
      5.65     -2.90    0.257382E-006
      5.65     -2.85    0.313523E-006
      5.65     -2.80    0.380364E-006
      5.65     -2.75    0.459315E-006
      5.65     -2.70    0.552027E-006
      5.65     -2.65    0.660147E-006
      5.65     -2.60    0.785868E-006
      5.65     -2.55    0.931613E-006
      5.65     -2.50    0.110025E-005
      5.65     -2.45    0.129465E-005
      5.65     -2.40    0.151753E-005
      5.65     -2.35    0.177135E-005
      5.65     -2.30    0.205867E-005
      5.65     -2.25    0.238188E-005
      5.65     -2.20    0.274362E-005
      5.65     -2.15    0.314645E-005
      5.65     -2.10    0.359272E-005
      5.65     -2.05    0.408473E-005
      5.65     -2.00    0.462501E-005
      5.65     -1.95    0.521648E-005
      5.65     -1.90    0.586155E-005
      5.65     -1.85    0.656147E-005
      5.65     -1.80    0.731587E-005
      5.65     -1.75    0.812270E-005
      5.65     -1.70    0.897899E-005
      5.65     -1.65    0.988122E-005
      5.65     -1.60    0.108251E-004
      5.65     -1.55    0.118057E-004
      5.65     -1.50    0.128174E-004
      5.65     -1.45    0.138547E-004
      5.65     -1.40    0.149126E-004
      5.65     -1.35    0.159871E-004
      5.65     -1.30    0.170741E-004
      5.65     -1.25    0.181693E-004
      5.65     -1.20    0.192663E-004
      5.65     -1.15    0.203589E-004
      5.65     -1.10    0.214392E-004
      5.65     -1.05    0.224988E-004
      5.65     -1.00    0.235289E-004
      5.65     -0.95    0.245205E-004
      5.65     -0.90    0.254649E-004
      5.65     -0.85    0.263545E-004
      5.65     -0.80    0.271822E-004
      5.65     -0.75    0.279424E-004
      5.65     -0.70    0.286299E-004
      5.65     -0.65    0.292405E-004
      5.65     -0.60    0.297704E-004
      5.65     -0.55    0.302163E-004
      5.65     -0.50    0.305746E-004
      5.65     -0.45    0.308406E-004
      5.65     -0.40    0.310105E-004
      5.65     -0.35    0.310815E-004
      5.65     -0.30    0.310524E-004
      5.65     -0.25    0.309236E-004
      5.65     -0.20    0.306971E-004
      5.65     -0.15    0.303762E-004
      5.65     -0.10    0.299669E-004
      5.65     -0.05    0.294771E-004
      5.65      0.00    0.289157E-004
      5.65      0.05    0.282913E-004
      5.65      0.10    0.276108E-004
      5.65      0.15    0.268792E-004
      5.65      0.20    0.261012E-004
      5.65      0.25    0.252826E-004
      5.65      0.30    0.244288E-004
      5.65      0.35    0.235451E-004
      5.65      0.40    0.226354E-004
      5.65      0.45    0.217034E-004
      5.65      0.50    0.207539E-004
      5.65      0.55    0.197938E-004
      5.65      0.60    0.188310E-004
      5.65      0.65    0.178724E-004
      5.65      0.70    0.169246E-004
      5.65      0.75    0.159925E-004
      5.65      0.80    0.150808E-004
      5.65      0.85    0.141946E-004
      5.65      0.90    0.133384E-004
      5.65      0.95    0.125151E-004
      5.65      1.00    0.117253E-004
      5.65      1.05    0.109687E-004
      5.65      1.10    0.102448E-004
      5.65      1.15    0.955313E-005
      5.65      1.20    0.889402E-005
      5.65      1.25    0.826766E-005
      5.65      1.30    0.767349E-005
      5.65      1.35    0.711083E-005
      5.65      1.40    0.657813E-005
      5.65      1.45    0.607402E-005
      5.65      1.50    0.559706E-005
      5.65      1.55    0.514612E-005
      5.65      1.60    0.472019E-005
      5.65      1.65    0.431915E-005
      5.65      1.70    0.394296E-005
      5.65      1.75    0.359159E-005
      5.65      1.80    0.326511E-005
      5.65      1.85    0.296363E-005
      5.65      1.90    0.268660E-005
      5.65      1.95    0.243301E-005
      5.65      2.00    0.220121E-005
      5.65      2.05    0.198903E-005
      5.65      2.10    0.179420E-005
      5.65      2.15    0.161485E-005
      5.65      2.20    0.144952E-005
      5.65      2.25    0.129709E-005
      5.65      2.30    0.115708E-005
      5.65      2.35    0.102911E-005
      5.65      2.40    0.912798E-006
      5.65      2.45    0.807532E-006
      5.65      2.50    0.712611E-006
      5.65      2.55    0.627072E-006
      5.65      2.60    0.550113E-006
      5.65      2.65    0.481055E-006
      5.65      2.70    0.419275E-006
      5.65      2.75    0.364219E-006
      5.65      2.80    0.315306E-006
      5.65      2.85    0.271928E-006
      5.65      2.90    0.233612E-006
      5.65      2.95    0.199906E-006
      5.65      3.00    0.170410E-006
      5.65      3.05    0.144633E-006
      5.65      3.10    0.122161E-006
      5.65      3.15    0.102603E-006
      5.65      3.20    0.856556E-007
      5.65      3.25    0.711022E-007
      5.65      3.30    0.587462E-007
      5.65      3.35    0.483540E-007
      5.65      3.40    0.396448E-007
      5.65      3.45    0.323767E-007
      5.65      3.50    0.262975E-007
      5.65      3.55    0.212345E-007
      5.65      3.60    0.170001E-007
      5.65      3.65    0.134811E-007
      5.65      3.70    0.105548E-007
      5.65      3.75    0.815575E-008
      5.65      3.80    0.621933E-008
      5.65      3.85    0.468891E-008
      5.65      3.90    0.348895E-008
      5.65      3.95    0.255171E-008
      5.65      4.00    0.181641E-008
      5.65      4.05    0.125380E-008
      5.65      4.10    0.837380E-009
      5.65      4.15    0.550145E-009
      5.65      4.20    0.359658E-009
      5.65      4.25    0.238681E-009
      5.65      4.30    0.168306E-009
      5.65      4.35    0.136221E-009
      5.65      4.40    0.134746E-009
      5.65      4.45    0.154879E-009
      5.65      4.50    0.188944E-009
      5.65      4.55    0.234759E-009
      5.65      4.60    0.292590E-009
      5.65      4.65    0.363097E-009
      5.65      4.70    0.444389E-009
      5.65      4.75    0.527424E-009
      5.65      4.80    0.602425E-009
      5.65      4.85    0.658932E-009
      5.65      4.90    0.697206E-009
      5.65      4.95    0.718459E-009
      5.65      5.00    0.725881E-009
      5.65      5.05    0.719605E-009
      5.65      5.10    0.704798E-009
      5.65      5.15    0.678060E-009
      5.65      5.20    0.637408E-009
      5.65      5.25    0.580996E-009
      5.65      5.30    0.507337E-009
      5.65      5.35    0.425985E-009
      5.65      5.40    0.344130E-009
      5.65      5.45    0.270838E-009
      5.65      5.50    0.208723E-009
      5.65      5.55    0.158564E-009
      5.65      5.60    0.119047E-009
      5.65      5.65    0.906114E-010
      5.65      5.70    0.716563E-010
      5.65      5.75    0.608408E-010
      5.65      5.80    0.560266E-010
      5.65      5.85    0.537083E-010
      5.65      5.90    0.522937E-010
      5.65      5.95    0.495161E-010
      5.65      6.00    0.445389E-010
      5.65      6.05    0.372507E-010
      5.65      6.10    0.286865E-010
      5.65      6.15    0.208352E-010
      5.65      6.20    0.140682E-010
      5.65      6.25    0.866414E-011
      5.65      6.30    0.424191E-011
      5.65      6.35    0.114127E-011
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.118257E-011
      5.70     -6.30    0.436605E-011
      5.70     -6.25    0.861180E-011
      5.70     -6.20    0.132892E-010
      5.70     -6.15    0.179551E-010
      5.70     -6.10    0.227915E-010
      5.70     -6.05    0.272487E-010
      5.70     -6.00    0.308118E-010
      5.70     -5.95    0.328824E-010
      5.70     -5.90    0.336120E-010
      5.70     -5.85    0.330294E-010
      5.70     -5.80    0.332473E-010
      5.70     -5.75    0.354882E-010
      5.70     -5.70    0.408185E-010
      5.70     -5.65    0.505881E-010
      5.70     -5.60    0.664117E-010
      5.70     -5.55    0.886080E-010
      5.70     -5.50    0.113372E-009
      5.70     -5.45    0.133483E-009
      5.70     -5.40    0.143536E-009
      5.70     -5.35    0.141888E-009
      5.70     -5.30    0.130837E-009
      5.70     -5.25    0.115456E-009
      5.70     -5.20    0.961663E-010
      5.70     -5.15    0.751235E-010
      5.70     -5.10    0.548980E-010
      5.70     -5.05    0.389300E-010
      5.70     -5.00    0.306435E-010
      5.70     -4.95    0.308388E-010
      5.70     -4.90    0.390082E-010
      5.70     -4.85    0.549623E-010
      5.70     -4.80    0.798887E-010
      5.70     -4.75    0.115271E-009
      5.70     -4.70    0.162032E-009
      5.70     -4.65    0.222038E-009
      5.70     -4.60    0.294575E-009
      5.70     -4.55    0.381936E-009
      5.70     -4.50    0.484994E-009
      5.70     -4.45    0.604994E-009
      5.70     -4.40    0.740202E-009
      5.70     -4.35    0.889956E-009
      5.70     -4.30    0.104946E-008
      5.70     -4.25    0.121268E-008
      5.70     -4.20    0.138331E-008
      5.70     -4.15    0.157245E-008
      5.70     -4.10    0.181304E-008
      5.70     -4.05    0.213771E-008
      5.70     -4.00    0.258146E-008
      5.70     -3.95    0.316390E-008
      5.70     -3.90    0.389617E-008
      5.70     -3.85    0.478927E-008
      5.70     -3.80    0.583732E-008
      5.70     -3.75    0.703681E-008
      5.70     -3.70    0.837206E-008
      5.70     -3.65    0.984419E-008
      5.70     -3.60    0.114956E-007
      5.70     -3.55    0.134329E-007
      5.70     -3.50    0.158013E-007
      5.70     -3.45    0.187947E-007
      5.70     -3.40    0.225956E-007
      5.70     -3.35    0.274199E-007
      5.70     -3.30    0.334540E-007
      5.70     -3.25    0.409943E-007
      5.70     -3.20    0.503878E-007
      5.70     -3.15    0.620831E-007
      5.70     -3.10    0.765898E-007
      5.70     -3.05    0.945158E-007
      5.70     -3.00    0.116522E-006
      5.70     -2.95    0.143329E-006
      5.70     -2.90    0.175735E-006
      5.70     -2.85    0.214639E-006
      5.70     -2.80    0.261007E-006
      5.70     -2.75    0.315841E-006
      5.70     -2.70    0.380252E-006
      5.70     -2.65    0.455505E-006
      5.70     -2.60    0.543112E-006
      5.70     -2.55    0.644953E-006
      5.70     -2.50    0.762999E-006
      5.70     -2.45    0.899441E-006
      5.70     -2.40    0.105623E-005
      5.70     -2.35    0.123529E-005
      5.70     -2.30    0.143859E-005
      5.70     -2.25    0.166809E-005
      5.70     -2.20    0.192574E-005
      5.70     -2.15    0.221336E-005
      5.70     -2.10    0.253265E-005
      5.70     -2.05    0.288535E-005
      5.70     -2.00    0.327358E-005
      5.70     -1.95    0.369963E-005
      5.70     -1.90    0.416538E-005
      5.70     -1.85    0.467190E-005
      5.70     -1.80    0.521864E-005
      5.70     -1.75    0.580409E-005
      5.70     -1.70    0.642607E-005
      5.70     -1.65    0.708227E-005
      5.70     -1.60    0.776954E-005
      5.70     -1.55    0.848420E-005
      5.70     -1.50    0.922177E-005
      5.70     -1.45    0.997827E-005
      5.70     -1.40    0.107498E-004
      5.70     -1.35    0.115336E-004
      5.70     -1.30    0.123270E-004
      5.70     -1.25    0.131262E-004
      5.70     -1.20    0.139270E-004
      5.70     -1.15    0.147248E-004
      5.70     -1.10    0.155138E-004
      5.70     -1.05    0.162881E-004
      5.70     -1.00    0.170412E-004
      5.70     -0.95    0.177658E-004
      5.70     -0.90    0.184557E-004
      5.70     -0.85    0.191053E-004
      5.70     -0.80    0.197097E-004
      5.70     -0.75    0.202650E-004
      5.70     -0.70    0.207682E-004
      5.70     -0.65    0.212155E-004
      5.70     -0.60    0.216045E-004
      5.70     -0.55    0.219327E-004
      5.70     -0.50    0.221971E-004
      5.70     -0.45    0.223942E-004
      5.70     -0.40    0.225207E-004
      5.70     -0.35    0.225738E-004
      5.70     -0.30    0.225521E-004
      5.70     -0.25    0.224556E-004
      5.70     -0.20    0.222862E-004
      5.70     -0.15    0.220461E-004
      5.70     -0.10    0.217402E-004
      5.70     -0.05    0.213750E-004
      5.70      0.00    0.209576E-004
      5.70      0.05    0.204946E-004
      5.70      0.10    0.199911E-004
      5.70      0.15    0.194510E-004
      5.70      0.20    0.188774E-004
      5.70      0.25    0.182744E-004
      5.70      0.30    0.176459E-004
      5.70      0.35    0.169959E-004
      5.70      0.40    0.163269E-004
      5.70      0.45    0.156411E-004
      5.70      0.50    0.149412E-004
      5.70      0.55    0.142323E-004
      5.70      0.60    0.135202E-004
      5.70      0.65    0.128107E-004
      5.70      0.70    0.121093E-004
      5.70      0.75    0.114205E-004
      5.70      0.80    0.107481E-004
      5.70      0.85    0.100961E-004
      5.70      0.90    0.946796E-005
      5.70      0.95    0.886590E-005
      5.70      1.00    0.829037E-005
      5.70      1.05    0.774078E-005
      5.70      1.10    0.721639E-005
      5.70      1.15    0.671650E-005
      5.70      1.20    0.624125E-005
      5.70      1.25    0.579070E-005
      5.70      1.30    0.536483E-005
      5.70      1.35    0.496307E-005
      5.70      1.40    0.458429E-005
      5.70      1.45    0.422680E-005
      5.70      1.50    0.388930E-005
      5.70      1.55    0.357062E-005
      5.70      1.60    0.327008E-005
      5.70      1.65    0.298746E-005
      5.70      1.70    0.272278E-005
      5.70      1.75    0.247589E-005
      5.70      1.80    0.224678E-005
      5.70      1.85    0.203560E-005
      5.70      1.90    0.184215E-005
      5.70      1.95    0.166576E-005
      5.70      2.00    0.150537E-005
      5.70      2.05    0.135932E-005
      5.70      2.10    0.122571E-005
      5.70      2.15    0.110307E-005
      5.70      2.20    0.990207E-006
      5.70      2.25    0.886278E-006
      5.70      2.30    0.790867E-006
      5.70      2.35    0.703752E-006
      5.70      2.40    0.624565E-006
      5.70      2.45    0.552939E-006
      5.70      2.50    0.488405E-006
      5.70      2.55    0.430272E-006
      5.70      2.60    0.377996E-006
      5.70      2.65    0.331078E-006
      5.70      2.70    0.289028E-006
      5.70      2.75    0.251489E-006
      5.70      2.80    0.218053E-006
      5.70      2.85    0.188401E-006
      5.70      2.90    0.162164E-006
      5.70      2.95    0.139081E-006
      5.70      3.00    0.118872E-006
      5.70      3.05    0.101166E-006
      5.70      3.10    0.856739E-007
      5.70      3.15    0.721267E-007
      5.70      3.20    0.603376E-007
      5.70      3.25    0.501850E-007
      5.70      3.30    0.415505E-007
      5.70      3.35    0.342879E-007
      5.70      3.40    0.281964E-007
      5.70      3.45    0.231010E-007
      5.70      3.50    0.188287E-007
      5.70      3.55    0.152450E-007
      5.70      3.60    0.122349E-007
      5.70      3.65    0.971278E-008
      5.70      3.70    0.760577E-008
      5.70      3.75    0.586356E-008
      5.70      3.80    0.445646E-008
      5.70      3.85    0.333357E-008
      5.70      3.90    0.245332E-008
      5.70      3.95    0.176832E-008
      5.70      4.00    0.123654E-008
      5.70      4.05    0.833099E-009
      5.70      4.10    0.541203E-009
      5.70      4.15    0.341384E-009
      5.70      4.20    0.210920E-009
      5.70      4.25    0.128637E-009
      5.70      4.30    0.846824E-010
      5.70      4.35    0.716281E-010
      5.70      4.40    0.832596E-010
      5.70      4.45    0.111263E-009
      5.70      4.50    0.149117E-009
      5.70      4.55    0.196358E-009
      5.70      4.60    0.253763E-009
      5.70      4.65    0.322591E-009
      5.70      4.70    0.399374E-009
      5.70      4.75    0.473697E-009
      5.70      4.80    0.537917E-009
      5.70      4.85    0.585039E-009
      5.70      4.90    0.616779E-009
      5.70      4.95    0.634794E-009
      5.70      5.00    0.640290E-009
      5.70      5.05    0.636641E-009
      5.70      5.10    0.625844E-009
      5.70      5.15    0.606974E-009
      5.70      5.20    0.575857E-009
      5.70      5.25    0.531104E-009
      5.70      5.30    0.471683E-009
      5.70      5.35    0.403173E-009
      5.70      5.40    0.332805E-009
      5.70      5.45    0.266801E-009
      5.70      5.50    0.210105E-009
      5.70      5.55    0.163074E-009
      5.70      5.60    0.124981E-009
      5.70      5.65    0.951333E-010
      5.70      5.70    0.744513E-010
      5.70      5.75    0.614280E-010
      5.70      5.80    0.552029E-010
      5.70      5.85    0.525791E-010
      5.70      5.90    0.511548E-010
      5.70      5.95    0.490686E-010
      5.70      6.00    0.449508E-010
      5.70      6.05    0.386536E-010
      5.70      6.10    0.308752E-010
      5.70      6.15    0.229902E-010
      5.70      6.20    0.160334E-010
      5.70      6.25    0.998183E-011
      5.70      6.30    0.497750E-011
      5.70      6.35    0.133877E-011
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.140030E-011
      5.75     -6.30    0.488678E-011
      5.75     -6.25    0.928848E-011
      5.75     -6.20    0.140107E-010
      5.75     -6.15    0.185350E-010
      5.75     -6.10    0.233768E-010
      5.75     -6.05    0.279871E-010
      5.75     -6.00    0.317361E-010
      5.75     -5.95    0.334673E-010
      5.75     -5.90    0.330541E-010
      5.75     -5.85    0.307457E-010
      5.75     -5.80    0.282108E-010
      5.75     -5.75    0.267731E-010
      5.75     -5.70    0.282809E-010
      5.75     -5.65    0.348344E-010
      5.75     -5.60    0.478914E-010
      5.75     -5.55    0.678556E-010
      5.75     -5.50    0.915865E-010
      5.75     -5.45    0.112156E-009
      5.75     -5.40    0.122718E-009
      5.75     -5.35    0.122405E-009
      5.75     -5.30    0.111565E-009
      5.75     -5.25    0.953403E-010
      5.75     -5.20    0.763643E-010
      5.75     -5.15    0.581875E-010
      5.75     -5.10    0.425201E-010
      5.75     -5.05    0.312327E-010
      5.75     -5.00    0.259521E-010
      5.75     -4.95    0.276050E-010
      5.75     -4.90    0.362577E-010
      5.75     -4.85    0.515799E-010
      5.75     -4.80    0.740075E-010
      5.75     -4.75    0.102985E-009
      5.75     -4.70    0.140272E-009
      5.75     -4.65    0.188533E-009
      5.75     -4.60    0.248703E-009
      5.75     -4.55    0.322917E-009
      5.75     -4.50    0.411151E-009
      5.75     -4.45    0.512595E-009
      5.75     -4.40    0.627431E-009
      5.75     -4.35    0.748944E-009
      5.75     -4.30    0.873380E-009
      5.75     -4.25    0.993405E-009
      5.75     -4.20    0.111403E-008
      5.75     -4.15    0.124546E-008
      5.75     -4.10    0.141692E-008
      5.75     -4.05    0.165435E-008
      5.75     -4.00    0.198200E-008
      5.75     -3.95    0.241307E-008
      5.75     -3.90    0.294794E-008
      5.75     -3.85    0.357983E-008
      5.75     -3.80    0.430197E-008
      5.75     -3.75    0.510102E-008
      5.75     -3.70    0.596659E-008
      5.75     -3.65    0.689731E-008
      5.75     -3.60    0.792228E-008
      5.75     -3.55    0.912269E-008
      5.75     -3.50    0.106138E-007
      5.75     -3.45    0.125294E-007
      5.75     -3.40    0.150045E-007
      5.75     -3.35    0.181793E-007
      5.75     -3.30    0.221929E-007
      5.75     -3.25    0.272217E-007
      5.75     -3.20    0.335206E-007
      5.75     -3.15    0.413866E-007
      5.75     -3.10    0.512100E-007
      5.75     -3.05    0.634007E-007
      5.75     -3.00    0.784345E-007
      5.75     -2.95    0.967925E-007
      5.75     -2.90    0.119058E-006
      5.75     -2.85    0.145815E-006
      5.75     -2.80    0.177728E-006
      5.75     -2.75    0.215483E-006
      5.75     -2.70    0.259911E-006
      5.75     -2.65    0.311889E-006
      5.75     -2.60    0.372528E-006
      5.75     -2.55    0.443080E-006
      5.75     -2.50    0.525066E-006
      5.75     -2.45    0.619977E-006
      5.75     -2.40    0.729397E-006
      5.75     -2.35    0.854688E-006
      5.75     -2.30    0.997439E-006
      5.75     -2.25    0.115917E-005
      5.75     -2.20    0.134127E-005
      5.75     -2.15    0.154503E-005
      5.75     -2.10    0.177168E-005
      5.75     -2.05    0.202245E-005
      5.75     -2.00    0.229909E-005
      5.75     -1.95    0.260341E-005
      5.75     -1.90    0.293684E-005
      5.75     -1.85    0.330001E-005
      5.75     -1.80    0.369250E-005
      5.75     -1.75    0.411311E-005
      5.75     -1.70    0.456035E-005
      5.75     -1.65    0.503277E-005
      5.75     -1.60    0.552807E-005
      5.75     -1.55    0.604369E-005
      5.75     -1.50    0.657613E-005
      5.75     -1.45    0.712238E-005
      5.75     -1.40    0.767973E-005
      5.75     -1.35    0.824602E-005
      5.75     -1.30    0.881921E-005
      5.75     -1.25    0.939654E-005
      5.75     -1.20    0.997496E-005
      5.75     -1.15    0.105514E-004
      5.75     -1.10    0.111218E-004
      5.75     -1.05    0.116821E-004
      5.75     -1.00    0.122272E-004
      5.75     -0.95    0.127514E-004
      5.75     -0.90    0.132500E-004
      5.75     -0.85    0.137189E-004
      5.75     -0.80    0.141552E-004
      5.75     -0.75    0.145566E-004
      5.75     -0.70    0.149210E-004
      5.75     -0.65    0.152455E-004
      5.75     -0.60    0.155283E-004
      5.75     -0.55    0.157672E-004
      5.75     -0.50    0.159607E-004
      5.75     -0.45    0.161059E-004
      5.75     -0.40    0.162001E-004
      5.75     -0.35    0.162405E-004
      5.75     -0.30    0.162258E-004
      5.75     -0.25    0.161556E-004
      5.75     -0.20    0.160313E-004
      5.75     -0.15    0.158549E-004
      5.75     -0.10    0.156302E-004
      5.75     -0.05    0.153618E-004
      5.75      0.00    0.150554E-004
      5.75      0.05    0.147157E-004
      5.75      0.10    0.143471E-004
      5.75      0.15    0.139523E-004
      5.75      0.20    0.135337E-004
      5.75      0.25    0.130942E-004
      5.75      0.30    0.126367E-004
      5.75      0.35    0.121637E-004
      5.75      0.40    0.116767E-004
      5.75      0.45    0.111769E-004
      5.75      0.50    0.106661E-004
      5.75      0.55    0.101476E-004
      5.75      0.60    0.962581E-005
      5.75      0.65    0.910544E-005
      5.75      0.70    0.859099E-005
      5.75      0.75    0.808632E-005
      5.75      0.80    0.759469E-005
      5.75      0.85    0.711934E-005
      5.75      0.90    0.666263E-005
      5.75      0.95    0.622618E-005
      5.75      1.00    0.581047E-005
      5.75      1.05    0.541467E-005
      5.75      1.10    0.503819E-005
      5.75      1.15    0.468029E-005
      5.75      1.20    0.434075E-005
      5.75      1.25    0.401971E-005
      5.75      1.30    0.371724E-005
      5.75      1.35    0.343319E-005
      5.75      1.40    0.316648E-005
      5.75      1.45    0.291581E-005
      5.75      1.50    0.267971E-005
      5.75      1.55    0.245704E-005
      5.75      1.60    0.224719E-005
      5.75      1.65    0.205000E-005
      5.75      1.70    0.186538E-005
      5.75      1.75    0.169329E-005
      5.75      1.80    0.153367E-005
      5.75      1.85    0.138670E-005
      5.75      1.90    0.125231E-005
      5.75      1.95    0.113031E-005
      5.75      2.00    0.102002E-005
      5.75      2.05    0.920212E-006
      5.75      2.10    0.829418E-006
      5.75      2.15    0.746421E-006
      5.75      2.20    0.670232E-006
      5.75      2.25    0.600211E-006
      5.75      2.30    0.536000E-006
      5.75      2.35    0.477347E-006
      5.75      2.40    0.424000E-006
      5.75      2.45    0.375718E-006
      5.75      2.50    0.332236E-006
      5.75      2.55    0.293071E-006
      5.75      2.60    0.257857E-006
      5.75      2.65    0.226237E-006
      5.75      2.70    0.197871E-006
      5.75      2.75    0.172503E-006
      5.75      2.80    0.149898E-006
      5.75      2.85    0.129822E-006
      5.75      2.90    0.112067E-006
      5.75      2.95    0.964490E-007
      5.75      3.00    0.827443E-007
      5.75      3.05    0.707028E-007
      5.75      3.10    0.601144E-007
      5.75      3.15    0.507881E-007
      5.75      3.20    0.426252E-007
      5.75      3.25    0.355577E-007
      5.75      3.30    0.295310E-007
      5.75      3.35    0.244514E-007
      5.75      3.40    0.201867E-007
      5.75      3.45    0.166074E-007
      5.75      3.50    0.135839E-007
      5.75      3.55    0.110379E-007
      5.75      3.60    0.888238E-008
      5.75      3.65    0.706635E-008
      5.75      3.70    0.553518E-008
      5.75      3.75    0.426783E-008
      5.75      3.80    0.323387E-008
      5.75      3.85    0.240661E-008
      5.75      3.90    0.175403E-008
      5.75      3.95    0.124557E-008
      5.75      4.00    0.852432E-009
      5.75      4.05    0.561441E-009
      5.75      4.10    0.356487E-009
      5.75      4.15    0.220314E-009
      5.75      4.20    0.132937E-009
      5.75      4.25    0.796892E-010
      5.75      4.30    0.537526E-010
      5.75      4.35    0.515718E-010
      5.75      4.40    0.683740E-010
      5.75      4.45    0.981823E-010
      5.75      4.50    0.135755E-009
      5.75      4.55    0.181617E-009
      5.75      4.60    0.235990E-009
      5.75      4.65    0.299702E-009
      5.75      4.70    0.367030E-009
      5.75      4.75    0.429348E-009
      5.75      4.80    0.480263E-009
      5.75      4.85    0.516974E-009
      5.75      4.90    0.541372E-009
      5.75      4.95    0.556121E-009
      5.75      5.00    0.562466E-009
      5.75      5.05    0.559404E-009
      5.75      5.10    0.550475E-009
      5.75      5.15    0.534164E-009
      5.75      5.20    0.510468E-009
      5.75      5.25    0.476223E-009
      5.75      5.30    0.430097E-009
      5.75      5.35    0.374275E-009
      5.75      5.40    0.315157E-009
      5.75      5.45    0.259305E-009
      5.75      5.50    0.208519E-009
      5.75      5.55    0.165192E-009
      5.75      5.60    0.127680E-009
      5.75      5.65    0.971557E-010
      5.75      5.70    0.752444E-010
      5.75      5.75    0.606389E-010
      5.75      5.80    0.542129E-010
      5.75      5.85    0.522776E-010
      5.75      5.90    0.519116E-010
      5.75      5.95    0.505507E-010
      5.75      6.00    0.468926E-010
      5.75      6.05    0.408662E-010
      5.75      6.10    0.333337E-010
      5.75      6.15    0.253959E-010
      5.75      6.20    0.182124E-010
      5.75      6.25    0.115485E-010
      5.75      6.30    0.583500E-011
      5.75      6.35    0.159633E-011
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.170160E-011
      5.80     -6.30    0.583645E-011
      5.80     -6.25    0.106362E-010
      5.80     -6.20    0.153378E-010
      5.80     -6.15    0.196223E-010
      5.80     -6.10    0.241051E-010
      5.80     -6.05    0.283055E-010
      5.80     -6.00    0.317346E-010
      5.80     -5.95    0.334255E-010
      5.80     -5.90    0.323840E-010
      5.80     -5.85    0.288702E-010
      5.80     -5.80    0.245521E-010
      5.80     -5.75    0.209253E-010
      5.80     -5.70    0.200207E-010
      5.80     -5.65    0.241916E-010
      5.80     -5.60    0.346361E-010
      5.80     -5.55    0.520034E-010
      5.80     -5.50    0.742595E-010
      5.80     -5.45    0.949826E-010
      5.80     -5.40    0.107460E-009
      5.80     -5.35    0.108277E-009
      5.80     -5.30    0.977410E-010
      5.80     -5.25    0.814877E-010
      5.80     -5.20    0.640304E-010
      5.80     -5.15    0.488773E-010
      5.80     -5.10    0.364658E-010
      5.80     -5.05    0.274931E-010
      5.80     -5.00    0.233206E-010
      5.80     -4.95    0.263534E-010
      5.80     -4.90    0.368551E-010
      5.80     -4.85    0.535953E-010
      5.80     -4.80    0.747433E-010
      5.80     -4.75    0.998830E-010
      5.80     -4.70    0.130930E-009
      5.80     -4.65    0.170574E-009
      5.80     -4.60    0.220184E-009
      5.80     -4.55    0.281274E-009
      5.80     -4.50    0.352815E-009
      5.80     -4.45    0.435104E-009
      5.80     -4.40    0.526627E-009
      5.80     -4.35    0.622372E-009
      5.80     -4.30    0.716578E-009
      5.80     -4.25    0.803397E-009
      5.80     -4.20    0.889283E-009
      5.80     -4.15    0.982623E-009
      5.80     -4.10    0.110513E-008
      5.80     -4.05    0.127769E-008
      5.80     -4.00    0.151564E-008
      5.80     -3.95    0.182719E-008
      5.80     -3.90    0.220740E-008
      5.80     -3.85    0.264634E-008
      5.80     -3.80    0.313219E-008
      5.80     -3.75    0.364926E-008
      5.80     -3.70    0.419138E-008
      5.80     -3.65    0.476008E-008
      5.80     -3.60    0.537548E-008
      5.80     -3.55    0.609633E-008
      5.80     -3.50    0.700778E-008
      5.80     -3.45    0.821104E-008
      5.80     -3.40    0.980249E-008
      5.80     -3.35    0.118851E-007
      5.80     -3.30    0.145436E-007
      5.80     -3.25    0.179002E-007
      5.80     -3.20    0.221151E-007
      5.80     -3.15    0.273971E-007
      5.80     -3.10    0.340042E-007
      5.80     -3.05    0.422289E-007
      5.80     -3.00    0.524185E-007
      5.80     -2.95    0.649116E-007
      5.80     -2.90    0.800747E-007
      5.80     -2.85    0.983212E-007
      5.80     -2.80    0.120092E-006
      5.80     -2.75    0.145882E-006
      5.80     -2.70    0.176238E-006
      5.80     -2.65    0.211833E-006
      5.80     -2.60    0.253424E-006
      5.80     -2.55    0.301906E-006
      5.80     -2.50    0.358334E-006
      5.80     -2.45    0.423807E-006
      5.80     -2.40    0.499494E-006
      5.80     -2.35    0.586517E-006
      5.80     -2.30    0.686009E-006
      5.80     -2.25    0.799097E-006
      5.80     -2.20    0.926765E-006
      5.80     -2.15    0.106993E-005
      5.80     -2.10    0.122940E-005
      5.80     -2.05    0.140621E-005
      5.80     -2.00    0.160161E-005
      5.80     -1.95    0.181698E-005
      5.80     -1.90    0.205332E-005
      5.80     -1.85    0.231108E-005
      5.80     -1.80    0.258979E-005
      5.80     -1.75    0.288862E-005
      5.80     -1.70    0.320671E-005
      5.80     -1.65    0.354305E-005
      5.80     -1.60    0.389620E-005
      5.80     -1.55    0.426425E-005
      5.80     -1.50    0.464473E-005
      5.80     -1.45    0.503516E-005
      5.80     -1.40    0.543380E-005
      5.80     -1.35    0.583878E-005
      5.80     -1.30    0.624860E-005
      5.80     -1.25    0.666102E-005
      5.80     -1.20    0.707426E-005
      5.80     -1.15    0.748604E-005
      5.80     -1.10    0.789405E-005
      5.80     -1.05    0.829531E-005
      5.80     -1.00    0.868581E-005
      5.80     -0.95    0.906091E-005
      5.80     -0.90    0.941707E-005
      5.80     -0.85    0.975146E-005
      5.80     -0.80    0.100627E-004
      5.80     -0.75    0.103496E-004
      5.80     -0.70    0.106109E-004
      5.80     -0.65    0.108441E-004
      5.80     -0.60    0.110477E-004
      5.80     -0.55    0.112204E-004
      5.80     -0.50    0.113607E-004
      5.80     -0.45    0.114671E-004
      5.80     -0.40    0.115373E-004
      5.80     -0.35    0.115690E-004
      5.80     -0.30    0.115603E-004
      5.80     -0.25    0.115109E-004
      5.80     -0.20    0.114216E-004
      5.80     -0.15    0.112945E-004
      5.80     -0.10    0.111321E-004
      5.80     -0.05    0.109380E-004
      5.80      0.00    0.107158E-004
      5.80      0.05    0.104694E-004
      5.80      0.10    0.102022E-004
      5.80      0.15    0.991647E-005
      5.80      0.20    0.961431E-005
      5.80      0.25    0.929762E-005
      5.80      0.30    0.896819E-005
      5.80      0.35    0.862764E-005
      5.80      0.40    0.827692E-005
      5.80      0.45    0.791634E-005
      5.80      0.50    0.754724E-005
      5.80      0.55    0.717187E-005
      5.80      0.60    0.679356E-005
      5.80      0.65    0.641571E-005
      5.80      0.70    0.604199E-005
      5.80      0.75    0.567579E-005
      5.80      0.80    0.531949E-005
      5.80      0.85    0.497592E-005
      5.80      0.90    0.464672E-005
      5.80      0.95    0.433303E-005
      5.80      1.00    0.403518E-005
      5.80      1.05    0.375256E-005
      5.80      1.10    0.348478E-005
      5.80      1.15    0.323092E-005
      5.80      1.20    0.299090E-005
      5.80      1.25    0.276452E-005
      5.80      1.30    0.255197E-005
      5.80      1.35    0.235313E-005
      5.80      1.40    0.216737E-005
      5.80      1.45    0.199347E-005
      5.80      1.50    0.183023E-005
      5.80      1.55    0.167649E-005
      5.80      1.60    0.153162E-005
      5.80      1.65    0.139537E-005
      5.80      1.70    0.126781E-005
      5.80      1.75    0.114877E-005
      5.80      1.80    0.103835E-005
      5.80      1.85    0.936653E-006
      5.80      1.90    0.843814E-006
      5.80      1.95    0.759931E-006
      5.80      2.00    0.684525E-006
      5.80      2.05    0.616799E-006
      5.80      2.10    0.555610E-006
      5.80      2.15    0.500037E-006
      5.80      2.20    0.449281E-006
      5.80      2.25    0.402753E-006
      5.80      2.30    0.360109E-006
      5.80      2.35    0.321094E-006
      5.80      2.40    0.285553E-006
      5.80      2.45    0.253331E-006
      5.80      2.50    0.224280E-006
      5.80      2.55    0.198133E-006
      5.80      2.60    0.174616E-006
      5.80      2.65    0.153476E-006
      5.80      2.70    0.134477E-006
      5.80      2.75    0.117485E-006
      5.80      2.80    0.102349E-006
      5.80      2.85    0.889352E-007
      5.80      2.90    0.770821E-007
      5.80      2.95    0.666674E-007
      5.80      3.00    0.575013E-007
      5.80      3.05    0.494087E-007
      5.80      3.10    0.422391E-007
      5.80      3.15    0.358609E-007
      5.80      3.20    0.302450E-007
      5.80      3.25    0.253438E-007
      5.80      3.30    0.211443E-007
      5.80      3.35    0.175876E-007
      5.80      3.40    0.145878E-007
      5.80      3.45    0.120547E-007
      5.80      3.50    0.990348E-008
      5.80      3.55    0.807510E-008
      5.80      3.60    0.651832E-008
      5.80      3.65    0.519302E-008
      5.80      3.70    0.407505E-008
      5.80      3.75    0.314126E-008
      5.80      3.80    0.237924E-008
      5.80      3.85    0.176402E-008
      5.80      3.90    0.127865E-008
      5.80      3.95    0.896567E-009
      5.80      4.00    0.602735E-009
      5.80      4.05    0.388774E-009
      5.80      4.10    0.243680E-009
      5.80      4.15    0.152435E-009
      5.80      4.20    0.972280E-010
      5.80      4.25    0.661356E-010
      5.80      4.30    0.537266E-010
      5.80      4.35    0.582266E-010
      5.80      4.40    0.763464E-010
      5.80      4.45    0.104664E-009
      5.80      4.50    0.139348E-009
      5.80      4.55    0.181203E-009
      5.80      4.60    0.230307E-009
      5.80      4.65    0.285597E-009
      5.80      4.70    0.340336E-009
      5.80      4.75    0.387714E-009
      5.80      4.80    0.425244E-009
      5.80      4.85    0.452353E-009
      5.80      4.90    0.472002E-009
      5.80      4.95    0.484703E-009
      5.80      5.00    0.490591E-009
      5.80      5.05    0.488398E-009
      5.80      5.10    0.478119E-009
      5.80      5.15    0.463454E-009
      5.80      5.20    0.444024E-009
      5.80      5.25    0.417546E-009
      5.80      5.30    0.382099E-009
      5.80      5.35    0.338205E-009
      5.80      5.40    0.290944E-009
      5.80      5.45    0.244339E-009
      5.80      5.50    0.201141E-009
      5.80      5.55    0.161546E-009
      5.80      5.60    0.126552E-009
      5.80      5.65    0.966351E-010
      5.80      5.70    0.746345E-010
      5.80      5.75    0.605084E-010
      5.80      5.80    0.544858E-010
      5.80      5.85    0.542710E-010
      5.80      5.90    0.549197E-010
      5.80      5.95    0.542300E-010
      5.80      6.00    0.501130E-010
      5.80      6.05    0.434745E-010
      5.80      6.10    0.354621E-010
      5.80      6.15    0.269740E-010
      5.80      6.20    0.195185E-010
      5.80      6.25    0.123236E-010
      5.80      6.30    0.623439E-011
      5.80      6.35    0.174415E-011
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.165327E-011
      5.85     -6.30    0.580400E-011
      5.85     -6.25    0.106746E-010
      5.85     -6.20    0.151254E-010
      5.85     -6.15    0.188109E-010
      5.85     -6.10    0.225709E-010
      5.85     -6.05    0.261876E-010
      5.85     -6.00    0.293909E-010
      5.85     -5.95    0.311878E-010
      5.85     -5.90    0.305549E-010
      5.85     -5.85    0.270580E-010
      5.85     -5.80    0.223846E-010
      5.85     -5.75    0.176491E-010
      5.85     -5.70    0.155811E-010
      5.85     -5.65    0.174630E-010
      5.85     -5.60    0.250312E-010
      5.85     -5.55    0.391851E-010
      5.85     -5.50    0.590710E-010
      5.85     -5.45    0.800800E-010
      5.85     -5.40    0.938240E-010
      5.85     -5.35    0.960062E-010
      5.85     -5.30    0.866579E-010
      5.85     -5.25    0.718819E-010
      5.85     -5.20    0.572288E-010
      5.85     -5.15    0.448369E-010
      5.85     -5.10    0.343823E-010
      5.85     -5.05    0.260486E-010
      5.85     -5.00    0.225259E-010
      5.85     -4.95    0.272626E-010
      5.85     -4.90    0.404742E-010
      5.85     -4.85    0.593529E-010
      5.85     -4.80    0.801845E-010
      5.85     -4.75    0.102791E-009
      5.85     -4.70    0.129435E-009
      5.85     -4.65    0.162742E-009
      5.85     -4.60    0.203658E-009
      5.85     -4.55    0.250841E-009
      5.85     -4.50    0.304750E-009
      5.85     -4.45    0.365466E-009
      5.85     -4.40    0.433474E-009
      5.85     -4.35    0.503796E-009
      5.85     -4.30    0.572978E-009
      5.85     -4.25    0.636810E-009
      5.85     -4.20    0.700427E-009
      5.85     -4.15    0.768653E-009
      5.85     -4.10    0.856943E-009
      5.85     -4.05    0.979041E-009
      5.85     -4.00    0.114620E-008
      5.85     -3.95    0.136394E-008
      5.85     -3.90    0.162827E-008
      5.85     -3.85    0.192494E-008
      5.85     -3.80    0.224555E-008
      5.85     -3.75    0.257377E-008
      5.85     -3.70    0.290511E-008
      5.85     -3.65    0.324126E-008
      5.85     -3.60    0.359721E-008
      5.85     -3.55    0.401937E-008
      5.85     -3.50    0.456281E-008
      5.85     -3.45    0.530650E-008
      5.85     -3.40    0.632143E-008
      5.85     -3.35    0.767259E-008
      5.85     -3.30    0.943476E-008
      5.85     -3.25    0.116770E-007
      5.85     -3.20    0.145002E-007
      5.85     -3.15    0.180360E-007
      5.85     -3.10    0.224553E-007
      5.85     -3.05    0.279716E-007
      5.85     -3.00    0.348193E-007
      5.85     -2.95    0.432392E-007
      5.85     -2.90    0.534759E-007
      5.85     -2.85    0.657871E-007
      5.85     -2.80    0.804947E-007
      5.85     -2.75    0.979139E-007
      5.85     -2.70    0.118467E-006
      5.85     -2.65    0.142582E-006
      5.85     -2.60    0.170828E-006
      5.85     -2.55    0.203804E-006
      5.85     -2.50    0.242274E-006
      5.85     -2.45    0.287053E-006
      5.85     -2.40    0.339006E-006
      5.85     -2.35    0.398987E-006
      5.85     -2.30    0.467798E-006
      5.85     -2.25    0.546230E-006
      5.85     -2.20    0.634959E-006
      5.85     -2.15    0.734607E-006
      5.85     -2.10    0.845848E-006
      5.85     -2.05    0.969370E-006
      5.85     -2.00    0.110614E-005
      5.85     -1.95    0.125703E-005
      5.85     -1.90    0.142273E-005
      5.85     -1.85    0.160350E-005
      5.85     -1.80    0.179899E-005
      5.85     -1.75    0.200868E-005
      5.85     -1.70    0.223216E-005
      5.85     -1.65    0.246878E-005
      5.85     -1.60    0.271754E-005
      5.85     -1.55    0.297711E-005
      5.85     -1.50    0.324579E-005
      5.85     -1.45    0.352182E-005
      5.85     -1.40    0.380366E-005
      5.85     -1.35    0.409006E-005
      5.85     -1.30    0.437958E-005
      5.85     -1.25    0.467075E-005
      5.85     -1.20    0.496226E-005
      5.85     -1.15    0.525299E-005
      5.85     -1.10    0.554150E-005
      5.85     -1.05    0.582561E-005
      5.85     -1.00    0.610223E-005
      5.85     -0.95    0.636776E-005
      5.85     -0.90    0.661925E-005
      5.85     -0.85    0.685518E-005
      5.85     -0.80    0.707482E-005
      5.85     -0.75    0.727781E-005
      5.85     -0.70    0.746330E-005
      5.85     -0.65    0.762940E-005
      5.85     -0.60    0.777482E-005
      5.85     -0.55    0.789842E-005
      5.85     -0.50    0.799974E-005
      5.85     -0.45    0.807751E-005
      5.85     -0.40    0.812995E-005
      5.85     -0.35    0.815483E-005
      5.85     -0.30    0.815064E-005
      5.85     -0.25    0.811678E-005
      5.85     -0.20    0.805402E-005
      5.85     -0.15    0.796376E-005
      5.85     -0.10    0.784814E-005
      5.85     -0.05    0.770935E-005
      5.85      0.00    0.755017E-005
      5.85      0.05    0.737337E-005
      5.85      0.10    0.718166E-005
      5.85      0.15    0.697715E-005
      5.85      0.20    0.676158E-005
      5.85      0.25    0.653626E-005
      5.85      0.30    0.630224E-005
      5.85      0.35    0.606019E-005
      5.85      0.40    0.581043E-005
      5.85      0.45    0.555332E-005
      5.85      0.50    0.528978E-005
      5.85      0.55    0.502130E-005
      5.85      0.60    0.475018E-005
      5.85      0.65    0.447900E-005
      5.85      0.70    0.421046E-005
      5.85      0.75    0.394728E-005
      5.85      0.80    0.369149E-005
      5.85      0.85    0.344544E-005
      5.85      0.90    0.321017E-005
      5.85      0.95    0.298664E-005
      5.85      1.00    0.277494E-005
      5.85      1.05    0.257485E-005
      5.85      1.10    0.238601E-005
      5.85      1.15    0.220781E-005
      5.85      1.20    0.204000E-005
      5.85      1.25    0.188229E-005
      5.85      1.30    0.173466E-005
      5.85      1.35    0.159710E-005
      5.85      1.40    0.146913E-005
      5.85      1.45    0.134993E-005
      5.85      1.50    0.123836E-005
      5.85      1.55    0.113353E-005
      5.85      1.60    0.103466E-005
      5.85      1.65    0.941624E-006
      5.85      1.70    0.854297E-006
      5.85      1.75    0.772695E-006
      5.85      1.80    0.696850E-006
      5.85      1.85    0.626990E-006
      5.85      1.90    0.563296E-006
      5.85      1.95    0.505973E-006
      5.85      2.00    0.454735E-006
      5.85      2.05    0.409081E-006
      5.85      2.10    0.368208E-006
      5.85      2.15    0.331414E-006
      5.85      2.20    0.298028E-006
      5.85      2.25    0.267560E-006
      5.85      2.30    0.239652E-006
      5.85      2.35    0.214077E-006
      5.85      2.40    0.190710E-006
      5.85      2.45    0.169480E-006
      5.85      2.50    0.150306E-006
      5.85      2.55    0.133006E-006
      5.85      2.60    0.117446E-006
      5.85      2.65    0.103406E-006
      5.85      2.70    0.907821E-007
      5.85      2.75    0.794823E-007
      5.85      2.80    0.694488E-007
      5.85      2.85    0.605963E-007
      5.85      2.90    0.528027E-007
      5.85      2.95    0.459401E-007
      5.85      3.00    0.398839E-007
      5.85      3.05    0.345010E-007
      5.85      3.10    0.296949E-007
      5.85      3.15    0.253800E-007
      5.85      3.20    0.215467E-007
      5.85      3.25    0.181790E-007
      5.85      3.30    0.152693E-007
      5.85      3.35    0.127806E-007
      5.85      3.40    0.106609E-007
      5.85      3.45    0.885357E-008
      5.85      3.50    0.730704E-008
      5.85      3.55    0.598095E-008
      5.85      3.60    0.484018E-008
      5.85      3.65    0.386195E-008
      5.85      3.70    0.302682E-008
      5.85      3.75    0.233008E-008
      5.85      3.80    0.175978E-008
      5.85      3.85    0.130436E-008
      5.85      3.90    0.941862E-009
      5.85      3.95    0.657440E-009
      5.85      4.00    0.438900E-009
      5.85      4.05    0.281238E-009
      5.85      4.10    0.177887E-009
      5.85      4.15    0.116837E-009
      5.85      4.20    0.839423E-010
      5.85      4.25    0.688966E-010
      5.85      4.30    0.673075E-010
      5.85      4.35    0.772092E-010
      5.85      4.40    0.957360E-010
      5.85      4.45    0.121121E-009
      5.85      4.50    0.151041E-009
      5.85      4.55    0.187254E-009
      5.85      4.60    0.229489E-009
      5.85      4.65    0.273559E-009
      5.85      4.70    0.313710E-009
      5.85      4.75    0.346786E-009
      5.85      4.80    0.371569E-009
      5.85      4.85    0.390446E-009
      5.85      4.90    0.405821E-009
      5.85      4.95    0.416477E-009
      5.85      5.00    0.421314E-009
      5.85      5.05    0.417018E-009
      5.85      5.10    0.406745E-009
      5.85      5.15    0.391610E-009
      5.85      5.20    0.375312E-009
      5.85      5.25    0.354910E-009
      5.85      5.30    0.328851E-009
      5.85      5.35    0.297575E-009
      5.85      5.40    0.261191E-009
      5.85      5.45    0.224436E-009
      5.85      5.50    0.188128E-009
      5.85      5.55    0.154349E-009
      5.85      5.60    0.122970E-009
      5.85      5.65    0.957759E-010
      5.85      5.70    0.751109E-010
      5.85      5.75    0.613314E-010
      5.85      5.80    0.563897E-010
      5.85      5.85    0.566960E-010
      5.85      5.90    0.578734E-010
      5.85      5.95    0.571887E-010
      5.85      6.00    0.524565E-010
      5.85      6.05    0.448664E-010
      5.85      6.10    0.356915E-010
      5.85      6.15    0.266194E-010
      5.85      6.20    0.186609E-010
      5.85      6.25    0.115125E-010
      5.85      6.30    0.562350E-011
      5.85      6.35    0.154394E-011
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.135662E-011
      5.90     -6.30    0.484778E-011
      5.90     -6.25    0.914055E-011
      5.90     -6.20    0.130196E-010
      5.90     -6.15    0.163343E-010
      5.90     -6.10    0.194685E-010
      5.90     -6.05    0.224398E-010
      5.90     -6.00    0.253929E-010
      5.90     -5.95    0.271532E-010
      5.90     -5.90    0.269637E-010
      5.90     -5.85    0.242295E-010
      5.90     -5.80    0.199818E-010
      5.90     -5.75    0.158376E-010
      5.90     -5.70    0.132276E-010
      5.90     -5.65    0.133290E-010
      5.90     -5.60    0.180554E-010
      5.90     -5.55    0.289165E-010
      5.90     -5.50    0.464443E-010
      5.90     -5.45    0.663285E-010
      5.90     -5.40    0.810255E-010
      5.90     -5.35    0.851449E-010
      5.90     -5.30    0.781144E-010
      5.90     -5.25    0.661367E-010
      5.90     -5.20    0.542431E-010
      5.90     -5.15    0.430964E-010
      5.90     -5.10    0.331314E-010
      5.90     -5.05    0.254315E-010
      5.90     -5.00    0.233380E-010
      5.90     -4.95    0.303737E-010
      5.90     -4.90    0.461586E-010
      5.90     -4.85    0.667859E-010
      5.90     -4.80    0.876060E-010
      5.90     -4.75    0.109320E-009
      5.90     -4.70    0.133291E-009
      5.90     -4.65    0.161870E-009
      5.90     -4.60    0.193482E-009
      5.90     -4.55    0.227561E-009
      5.90     -4.50    0.264346E-009
      5.90     -4.45    0.305002E-009
      5.90     -4.40    0.350261E-009
      5.90     -4.35    0.398547E-009
      5.90     -4.30    0.447941E-009
      5.90     -4.25    0.493999E-009
      5.90     -4.20    0.540945E-009
      5.90     -4.15    0.592350E-009
      5.90     -4.10    0.655299E-009
      5.90     -4.05    0.739853E-009
      5.90     -4.00    0.853232E-009
      5.90     -3.95    0.100012E-008
      5.90     -3.90    0.117658E-008
      5.90     -3.85    0.137351E-008
      5.90     -3.80    0.158171E-008
      5.90     -3.75    0.178652E-008
      5.90     -3.70    0.198416E-008
      5.90     -3.65    0.217627E-008
      5.90     -3.60    0.237446E-008
      5.90     -3.55    0.261427E-008
      5.90     -3.50    0.293381E-008
      5.90     -3.45    0.338856E-008
      5.90     -3.40    0.402745E-008
      5.90     -3.35    0.489756E-008
      5.90     -3.30    0.605331E-008
      5.90     -3.25    0.754778E-008
      5.90     -3.20    0.943944E-008
      5.90     -3.15    0.118119E-007
      5.90     -3.10    0.147687E-007
      5.90     -3.05    0.184563E-007
      5.90     -3.00    0.230286E-007
      5.90     -2.95    0.286546E-007
      5.90     -2.90    0.354964E-007
      5.90     -2.85    0.437018E-007
      5.90     -2.80    0.534932E-007
      5.90     -2.75    0.651067E-007
      5.90     -2.70    0.788383E-007
      5.90     -2.65    0.949869E-007
      5.90     -2.60    0.113944E-006
      5.90     -2.55    0.136125E-006
      5.90     -2.50    0.162089E-006
      5.90     -2.45    0.192435E-006
      5.90     -2.40    0.227804E-006
      5.90     -2.35    0.268790E-006
      5.90     -2.30    0.315935E-006
      5.90     -2.25    0.369776E-006
      5.90     -2.20    0.430805E-006
      5.90     -2.15    0.499471E-006
      5.90     -2.10    0.576281E-006
      5.90     -2.05    0.661734E-006
      5.90     -2.00    0.756472E-006
      5.90     -1.95    0.861047E-006
      5.90     -1.90    0.975805E-006
      5.90     -1.85    0.110095E-005
      5.90     -1.80    0.123619E-005
      5.90     -1.75    0.138134E-005
      5.90     -1.70    0.153620E-005
      5.90     -1.65    0.170035E-005
      5.90     -1.60    0.187326E-005
      5.90     -1.55    0.205388E-005
      5.90     -1.50    0.224113E-005
      5.90     -1.45    0.243368E-005
      5.90     -1.40    0.263040E-005
      5.90     -1.35    0.283028E-005
      5.90     -1.30    0.303211E-005
      5.90     -1.25    0.323495E-005
      5.90     -1.20    0.343788E-005
      5.90     -1.15    0.364041E-005
      5.90     -1.10    0.384170E-005
      5.90     -1.05    0.404032E-005
      5.90     -1.00    0.423377E-005
      5.90     -0.95    0.441934E-005
      5.90     -0.90    0.459495E-005
      5.90     -0.85    0.475964E-005
      5.90     -0.80    0.491299E-005
      5.90     -0.75    0.505520E-005
      5.90     -0.70    0.518547E-005
      5.90     -0.65    0.530255E-005
      5.90     -0.60    0.540538E-005
      5.90     -0.55    0.549330E-005
      5.90     -0.50    0.556597E-005
      5.90     -0.45    0.562265E-005
      5.90     -0.40    0.566184E-005
      5.90     -0.35    0.568175E-005
      5.90     -0.30    0.568073E-005
      5.90     -0.25    0.565829E-005
      5.90     -0.20    0.561486E-005
      5.90     -0.15    0.555197E-005
      5.90     -0.10    0.547072E-005
      5.90     -0.05    0.537275E-005
      5.90      0.00    0.525987E-005
      5.90      0.05    0.513431E-005
      5.90      0.10    0.499826E-005
      5.90      0.15    0.485360E-005
      5.90      0.20    0.470181E-005
      5.90      0.25    0.454378E-005
      5.90      0.30    0.437981E-005
      5.90      0.35    0.421025E-005
      5.90      0.40    0.403481E-005
      5.90      0.45    0.385396E-005
      5.90      0.50    0.366813E-005
      5.90      0.55    0.347864E-005
      5.90      0.60    0.328691E-005
      5.90      0.65    0.309472E-005
      5.90      0.70    0.290405E-005
      5.90      0.75    0.271693E-005
      5.90      0.80    0.253528E-005
      5.90      0.85    0.236073E-005
      5.90      0.90    0.219439E-005
      5.90      0.95    0.203657E-005
      5.90      1.00    0.188755E-005
      5.90      1.05    0.174717E-005
      5.90      1.10    0.161533E-005
      5.90      1.15    0.149159E-005
      5.90      1.20    0.137569E-005
      5.90      1.25    0.126722E-005
      5.90      1.30    0.116610E-005
      5.90      1.35    0.107215E-005
      5.90      1.40    0.985199E-006
      5.90      1.45    0.904519E-006
      5.90      1.50    0.829337E-006
      5.90      1.55    0.758755E-006
      5.90      1.60    0.692179E-006
      5.90      1.65    0.629371E-006
      5.90      1.70    0.570234E-006
      5.90      1.75    0.514781E-006
      5.90      1.80    0.463179E-006
      5.90      1.85    0.415537E-006
      5.90      1.90    0.372191E-006
      5.90      1.95    0.333276E-006
      5.90      2.00    0.298743E-006
      5.90      2.05    0.268191E-006
      5.90      2.10    0.241121E-006
      5.90      2.15    0.216994E-006
      5.90      2.20    0.195316E-006
      5.90      2.25    0.175683E-006
      5.90      2.30    0.157760E-006
      5.90      2.35    0.141275E-006
      5.90      2.40    0.126190E-006
      5.90      2.45    0.112415E-006
      5.90      2.50    0.999309E-007
      5.90      2.55    0.886427E-007
      5.90      2.60    0.784278E-007
      5.90      2.65    0.691904E-007
      5.90      2.70    0.608466E-007
      5.90      2.75    0.534092E-007
      5.90      2.80    0.468285E-007
      5.90      2.85    0.410607E-007
      5.90      2.90    0.359928E-007
      5.90      2.95    0.315398E-007
      5.90      3.00    0.275886E-007
      5.90      3.05    0.240499E-007
      5.90      3.10    0.208750E-007
      5.90      3.15    0.180000E-007
      5.90      3.20    0.154256E-007
      5.90      3.25    0.131384E-007
      5.90      3.30    0.111351E-007
      5.90      3.35    0.939602E-008
      5.90      3.40    0.789041E-008
      5.90      3.45    0.659122E-008
      5.90      3.50    0.546438E-008
      5.90      3.55    0.448781E-008
      5.90      3.60    0.364010E-008
      5.90      3.65    0.290453E-008
      5.90      3.70    0.227142E-008
      5.90      3.75    0.173839E-008
      5.90      3.80    0.130724E-008
      5.90      3.85    0.962765E-009
      5.90      3.90    0.694460E-009
      5.90      3.95    0.485325E-009
      5.90      4.00    0.326747E-009
      5.90      4.05    0.213306E-009
      5.90      4.10    0.140548E-009
      5.90      4.15    0.999815E-010
      5.90      4.20    0.811240E-010
      5.90      4.25    0.770193E-010
      5.90      4.30    0.830682E-010
      5.90      4.35    0.972407E-010
      5.90      4.40    0.116009E-009
      5.90      4.45    0.138777E-009
      5.90      4.50    0.163946E-009
      5.90      4.55    0.193732E-009
      5.90      4.60    0.227438E-009
      5.90      4.65    0.259559E-009
      5.90      4.70    0.286708E-009
      5.90      4.75    0.306458E-009
      5.90      4.80    0.320586E-009
      5.90      4.85    0.332019E-009
      5.90      4.90    0.343254E-009
      5.90      4.95    0.351684E-009
      5.90      5.00    0.353647E-009
      5.90      5.05    0.347126E-009
      5.90      5.10    0.334897E-009
      5.90      5.15    0.321023E-009
      5.90      5.20    0.307659E-009
      5.90      5.25    0.293494E-009
      5.90      5.30    0.276699E-009
      5.90      5.35    0.254632E-009
      5.90      5.40    0.227710E-009
      5.90      5.45    0.199286E-009
      5.90      5.50    0.170119E-009
      5.90      5.55    0.142323E-009
      5.90      5.60    0.117426E-009
      5.90      5.65    0.947497E-010
      5.90      5.70    0.763431E-010
      5.90      5.75    0.641914E-010
      5.90      5.80    0.589099E-010
      5.90      5.85    0.583538E-010
      5.90      5.90    0.585740E-010
      5.90      5.95    0.570911E-010
      5.90      6.00    0.518030E-010
      5.90      6.05    0.438676E-010
      5.90      6.10    0.344685E-010
      5.90      6.15    0.249036E-010
      5.90      6.20    0.165853E-010
      5.90      6.25    0.975661E-011
      5.90      6.30    0.459770E-011
      5.90      6.35    0.118439E-011
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.981431E-012
      5.95     -6.30    0.362384E-011
      5.95     -6.25    0.702362E-011
      5.95     -6.20    0.104997E-010
      5.95     -6.15    0.135544E-010
      5.95     -6.10    0.160578E-010
      5.95     -6.05    0.182452E-010
      5.95     -6.00    0.203586E-010
      5.95     -5.95    0.219673E-010
      5.95     -5.90    0.219305E-010
      5.95     -5.85    0.201278E-010
      5.95     -5.80    0.170359E-010
      5.95     -5.75    0.134822E-010
      5.95     -5.70    0.110234E-010
      5.95     -5.65    0.102712E-010
      5.95     -5.60    0.131832E-010
      5.95     -5.55    0.216481E-010
      5.95     -5.50    0.364097E-010
      5.95     -5.45    0.543855E-010
      5.95     -5.40    0.691987E-010
      5.95     -5.35    0.755967E-010
      5.95     -5.30    0.721546E-010
      5.95     -5.25    0.631290E-010
      5.95     -5.20    0.523995E-010
      5.95     -5.15    0.417193E-010
      5.95     -5.10    0.321277E-010
      5.95     -5.05    0.257790E-010
      5.95     -5.00    0.259634E-010
      5.95     -4.95    0.355265E-010
      5.95     -4.90    0.526730E-010
      5.95     -4.85    0.738178E-010
      5.95     -4.80    0.943945E-010
      5.95     -4.75    0.114897E-009
      5.95     -4.70    0.136830E-009
      5.95     -4.65    0.159498E-009
      5.95     -4.60    0.182843E-009
      5.95     -4.55    0.204529E-009
      5.95     -4.50    0.227078E-009
      5.95     -4.45    0.251864E-009
      5.95     -4.40    0.279215E-009
      5.95     -4.35    0.310085E-009
      5.95     -4.30    0.343736E-009
      5.95     -4.25    0.376993E-009
      5.95     -4.20    0.410935E-009
      5.95     -4.15    0.448665E-009
      5.95     -4.10    0.491242E-009
      5.95     -4.05    0.546961E-009
      5.95     -4.00    0.622849E-009
      5.95     -3.95    0.719476E-009
      5.95     -3.90    0.836562E-009
      5.95     -3.85    0.967592E-009
      5.95     -3.80    0.110111E-008
      5.95     -3.75    0.122773E-008
      5.95     -3.70    0.134075E-008
      5.95     -3.65    0.144326E-008
      5.95     -3.60    0.154498E-008
      5.95     -3.55    0.167462E-008
      5.95     -3.50    0.186031E-008
      5.95     -3.45    0.213356E-008
      5.95     -3.40    0.253006E-008
      5.95     -3.35    0.308425E-008
      5.95     -3.30    0.383413E-008
      5.95     -3.25    0.482354E-008
      5.95     -3.20    0.608886E-008
      5.95     -3.15    0.768068E-008
      5.95     -3.10    0.965828E-008
      5.95     -3.05    0.121183E-007
      5.95     -3.00    0.151513E-007
      5.95     -2.95    0.188689E-007
      5.95     -2.90    0.233702E-007
      5.95     -2.85    0.287550E-007
      5.95     -2.80    0.351698E-007
      5.95     -2.75    0.427939E-007
      5.95     -2.70    0.518302E-007
      5.95     -2.65    0.625033E-007
      5.95     -2.60    0.750778E-007
      5.95     -2.55    0.898411E-007
      5.95     -2.50    0.107194E-006
      5.95     -2.45    0.127559E-006
      5.95     -2.40    0.151365E-006
      5.95     -2.35    0.179035E-006
      5.95     -2.30    0.210941E-006
      5.95     -2.25    0.247414E-006
      5.95     -2.20    0.288833E-006
      5.95     -2.15    0.335562E-006
      5.95     -2.10    0.387969E-006
      5.95     -2.05    0.446420E-006
      5.95     -2.00    0.511254E-006
      5.95     -1.95    0.582739E-006
      5.95     -1.90    0.661040E-006
      5.95     -1.85    0.746324E-006
      5.95     -1.80    0.838522E-006
      5.95     -1.75    0.937477E-006
      5.95     -1.70    0.104317E-005
      5.95     -1.65    0.115533E-005
      5.95     -1.60    0.127364E-005
      5.95     -1.55    0.139740E-005
      5.95     -1.50    0.152583E-005
      5.95     -1.45    0.165807E-005
      5.95     -1.40    0.179326E-005
      5.95     -1.35    0.193056E-005
      5.95     -1.30    0.206913E-005
      5.95     -1.25    0.220820E-005
      5.95     -1.20    0.234736E-005
      5.95     -1.15    0.248628E-005
      5.95     -1.10    0.262464E-005
      5.95     -1.05    0.276133E-005
      5.95     -1.00    0.289464E-005
      5.95     -0.95    0.302256E-005
      5.95     -0.90    0.314368E-005
      5.95     -0.85    0.325722E-005
      5.95     -0.80    0.336327E-005
      5.95     -0.75    0.346171E-005
      5.95     -0.70    0.355219E-005
      5.95     -0.65    0.363362E-005
      5.95     -0.60    0.370554E-005
      5.95     -0.55    0.376743E-005
      5.95     -0.50    0.381930E-005
      5.95     -0.45    0.386039E-005
      5.95     -0.40    0.388978E-005
      5.95     -0.35    0.390562E-005
      5.95     -0.30    0.390673E-005
      5.95     -0.25    0.389243E-005
      5.95     -0.20    0.386323E-005
      5.95     -0.15    0.382001E-005
      5.95     -0.10    0.376369E-005
      5.95     -0.05    0.369531E-005
      5.95      0.00    0.361619E-005
      5.95      0.05    0.352799E-005
      5.95      0.10    0.343260E-005
      5.95      0.15    0.333160E-005
      5.95      0.20    0.322626E-005
      5.95      0.25    0.311713E-005
      5.95      0.30    0.300430E-005
      5.95      0.35    0.288744E-005
      5.95      0.40    0.276643E-005
      5.95      0.45    0.264119E-005
      5.95      0.50    0.251225E-005
      5.95      0.55    0.238047E-005
      5.95      0.60    0.224684E-005
      5.95      0.65    0.211248E-005
      5.95      0.70    0.197886E-005
      5.95      0.75    0.184755E-005
      5.95      0.80    0.172003E-005
      5.95      0.85    0.159779E-005
      5.95      0.90    0.148154E-005
      5.95      0.95    0.137154E-005
      5.95      1.00    0.126789E-005
      5.95      1.05    0.117058E-005
      5.95      1.10    0.107954E-005
      5.95      1.15    0.994652E-006
      5.95      1.20    0.915590E-006
      5.95      1.25    0.842082E-006
      5.95      1.30    0.773788E-006
      5.95      1.35    0.710676E-006
      5.95      1.40    0.652461E-006
      5.95      1.45    0.598759E-006
      5.95      1.50    0.548840E-006
      5.95      1.55    0.502087E-006
      5.95      1.60    0.457887E-006
      5.95      1.65    0.416076E-006
      5.95      1.70    0.376501E-006
      5.95      1.75    0.339241E-006
      5.95      1.80    0.304419E-006
      5.95      1.85    0.272260E-006
      5.95      1.90    0.243035E-006
      5.95      1.95    0.216876E-006
      5.95      2.00    0.193794E-006
      5.95      2.05    0.173547E-006
      5.95      2.10    0.155785E-006
      5.95      2.15    0.140138E-006
      5.95      2.20    0.126274E-006
      5.95      2.25    0.113853E-006
      5.95      2.30    0.102528E-006
      5.95      2.35    0.921449E-007
      5.95      2.40    0.825932E-007
      5.95      2.45    0.738307E-007
      5.95      2.50    0.658490E-007
      5.95      2.55    0.585744E-007
      5.95      2.60    0.519565E-007
      5.95      2.65    0.459154E-007
      5.95      2.70    0.404636E-007
      5.95      2.75    0.355946E-007
      5.95      2.80    0.313335E-007
      5.95      2.85    0.276130E-007
      5.95      2.90    0.243706E-007
      5.95      2.95    0.215134E-007
      5.95      3.00    0.189736E-007
      5.95      3.05    0.166914E-007
      5.95      3.10    0.146357E-007
      5.95      3.15    0.127711E-007
      5.95      3.20    0.110843E-007
      5.95      3.25    0.955934E-008
      5.95      3.30    0.819981E-008
      5.95      3.35    0.699161E-008
      5.95      3.40    0.592240E-008
      5.95      3.45    0.498218E-008
      5.95      3.50    0.415223E-008
      5.95      3.55    0.342411E-008
      5.95      3.60    0.278553E-008
      5.95      3.65    0.222605E-008
      5.95      3.70    0.173678E-008
      5.95      3.75    0.132415E-008
      5.95      3.80    0.985717E-009
      5.95      3.85    0.721468E-009
      5.95      3.90    0.518828E-009
      5.95      3.95    0.365900E-009
      5.95      4.00    0.251632E-009
      5.95      4.05    0.171506E-009
      5.95      4.10    0.121228E-009
      5.95      4.15    0.938330E-010
      5.95      4.20    0.835407E-010
      5.95      4.25    0.853030E-010
      5.95      4.30    0.959795E-010
      5.95      4.35    0.112282E-009
      5.95      4.40    0.130585E-009
      5.95      4.45    0.150474E-009
      5.95      4.50    0.171340E-009
      5.95      4.55    0.194286E-009
      5.95      4.60    0.218566E-009
      5.95      4.65    0.240674E-009
      5.95      4.70    0.256554E-009
      5.95      4.75    0.266685E-009
      5.95      4.80    0.272684E-009
      5.95      4.85    0.279049E-009
      5.95      4.90    0.286074E-009
      5.95      4.95    0.290223E-009
      5.95      5.00    0.287902E-009
      5.95      5.05    0.278276E-009
      5.95      5.10    0.265719E-009
      5.95      5.15    0.253468E-009
      5.95      5.20    0.244323E-009
      5.95      5.25    0.236767E-009
      5.95      5.30    0.227812E-009
      5.95      5.35    0.214247E-009
      5.95      5.40    0.195090E-009
      5.95      5.45    0.173753E-009
      5.95      5.50    0.150379E-009
      5.95      5.55    0.129322E-009
      5.95      5.60    0.110158E-009
      5.95      5.65    0.927535E-010
      5.95      5.70    0.780021E-010
      5.95      5.75    0.671501E-010
      5.95      5.80    0.610431E-010
      5.95      5.85    0.582271E-010
      5.95      5.90    0.568026E-010
      5.95      5.95    0.537031E-010
      5.95      6.00    0.489219E-010
      5.95      6.05    0.418180E-010
      5.95      6.10    0.329522E-010
      5.95      6.15    0.236672E-010
      5.95      6.20    0.150287E-010
      5.95      6.25    0.833663E-011
      5.95      6.30    0.370904E-011
      5.95      6.35    0.910443E-012
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.802004E-012
      6.00     -6.30    0.304333E-011
      6.00     -6.25    0.621524E-011
      6.00     -6.20    0.957895E-011
      6.00     -6.15    0.123186E-010
      6.00     -6.10    0.141195E-010
      6.00     -6.05    0.153431E-010
      6.00     -6.00    0.162608E-010
      6.00     -5.95    0.170842E-010
      6.00     -5.90    0.172938E-010
      6.00     -5.85    0.159175E-010
      6.00     -5.80    0.133034E-010
      6.00     -5.75    0.102654E-010
      6.00     -5.70    0.796825E-011
      6.00     -5.65    0.745297E-011
      6.00     -5.60    0.103100E-010
      6.00     -5.55    0.178845E-010
      6.00     -5.50    0.308732E-010
      6.00     -5.45    0.469334E-010
      6.00     -5.40    0.609797E-010
      6.00     -5.35    0.690221E-010
      6.00     -5.30    0.688290E-010
      6.00     -5.25    0.616236E-010
      6.00     -5.20    0.514462E-010
      6.00     -5.15    0.404551E-010
      6.00     -5.10    0.313934E-010
      6.00     -5.05    0.270024E-010
      6.00     -5.00    0.300301E-010
      6.00     -4.95    0.414294E-010
      6.00     -4.90    0.587229E-010
      6.00     -4.85    0.789503E-010
      6.00     -4.80    0.988364E-010
      6.00     -4.75    0.117505E-009
      6.00     -4.70    0.135338E-009
      6.00     -4.65    0.151623E-009
      6.00     -4.60    0.166156E-009
      6.00     -4.55    0.179624E-009
      6.00     -4.50    0.192642E-009
      6.00     -4.45    0.205874E-009
      6.00     -4.40    0.221971E-009
      6.00     -4.35    0.240569E-009
      6.00     -4.30    0.262086E-009
      6.00     -4.25    0.284872E-009
      6.00     -4.20    0.309470E-009
      6.00     -4.15    0.335225E-009
      6.00     -4.10    0.363531E-009
      6.00     -4.05    0.399549E-009
      6.00     -4.00    0.449534E-009
      6.00     -3.95    0.515158E-009
      6.00     -3.90    0.594832E-009
      6.00     -3.85    0.681038E-009
      6.00     -3.80    0.765496E-009
      6.00     -3.75    0.839731E-009
      6.00     -3.70    0.898337E-009
      6.00     -3.65    0.944246E-009
      6.00     -3.60    0.988769E-009
      6.00     -3.55    0.105284E-008
      6.00     -3.50    0.115676E-008
      6.00     -3.45    0.132017E-008
      6.00     -3.40    0.156289E-008
      6.00     -3.35    0.190969E-008
      6.00     -3.30    0.239061E-008
      6.00     -3.25    0.303702E-008
      6.00     -3.20    0.387773E-008
      6.00     -3.15    0.494189E-008
      6.00     -3.10    0.625885E-008
      6.00     -3.05    0.788312E-008
      6.00     -3.00    0.987109E-008
      6.00     -2.95    0.122827E-007
      6.00     -2.90    0.151913E-007
      6.00     -2.85    0.186536E-007
      6.00     -2.80    0.227889E-007
      6.00     -2.75    0.277075E-007
      6.00     -2.70    0.335728E-007
      6.00     -2.65    0.405328E-007
      6.00     -2.60    0.487572E-007
      6.00     -2.55    0.584712E-007
      6.00     -2.50    0.699145E-007
      6.00     -2.45    0.833818E-007
      6.00     -2.40    0.991708E-007
      6.00     -2.35    0.117528E-006
      6.00     -2.30    0.138726E-006
      6.00     -2.25    0.162978E-006
      6.00     -2.20    0.190596E-006
      6.00     -2.15    0.221890E-006
      6.00     -2.10    0.257134E-006
      6.00     -2.05    0.296520E-006
      6.00     -2.00    0.340199E-006
      6.00     -1.95    0.388288E-006
      6.00     -1.90    0.440886E-006
      6.00     -1.85    0.498040E-006
      6.00     -1.80    0.559781E-006
      6.00     -1.75    0.626115E-006
      6.00     -1.70    0.697014E-006
      6.00     -1.65    0.772328E-006
      6.00     -1.60    0.851799E-006
      6.00     -1.55    0.934991E-006
      6.00     -1.50    0.102140E-005
      6.00     -1.45    0.111043E-005
      6.00     -1.40    0.120143E-005
      6.00     -1.35    0.129383E-005
      6.00     -1.30    0.138699E-005
      6.00     -1.25    0.148057E-005
      6.00     -1.20    0.157416E-005
      6.00     -1.15    0.166776E-005
      6.00     -1.10    0.176109E-005
      6.00     -1.05    0.185352E-005
      6.00     -1.00    0.194383E-005
      6.00     -0.95    0.203072E-005
      6.00     -0.90    0.211314E-005
      6.00     -0.85    0.219062E-005
      6.00     -0.80    0.226304E-005
      6.00     -0.75    0.233036E-005
      6.00     -0.70    0.239224E-005
      6.00     -0.65    0.244809E-005
      6.00     -0.60    0.249760E-005
      6.00     -0.55    0.254065E-005
      6.00     -0.50    0.257723E-005
      6.00     -0.45    0.260684E-005
      6.00     -0.40    0.262863E-005
      6.00     -0.35    0.264126E-005
      6.00     -0.30    0.264357E-005
      6.00     -0.25    0.263507E-005
      6.00     -0.20    0.261594E-005
      6.00     -0.15    0.258679E-005
      6.00     -0.10    0.254820E-005
      6.00     -0.05    0.250097E-005
      6.00      0.00    0.244613E-005
      6.00      0.05    0.238501E-005
      6.00      0.10    0.231900E-005
      6.00      0.15    0.224952E-005
      6.00      0.20    0.217756E-005
      6.00      0.25    0.210356E-005
      6.00      0.30    0.202739E-005
      6.00      0.35    0.194865E-005
      6.00      0.40    0.186691E-005
      6.00      0.45    0.178201E-005
      6.00      0.50    0.169432E-005
      6.00      0.55    0.160432E-005
      6.00      0.60    0.151280E-005
      6.00      0.65    0.142043E-005
      6.00      0.70    0.132832E-005
      6.00      0.75    0.123759E-005
      6.00      0.80    0.114955E-005
      6.00      0.85    0.106526E-005
      6.00      0.90    0.985341E-006
      6.00      0.95    0.909915E-006
      6.00      1.00    0.838976E-006
      6.00      1.05    0.772494E-006
      6.00      1.10    0.710540E-006
      6.00      1.15    0.653037E-006
      6.00      1.20    0.599855E-006
      6.00      1.25    0.550695E-006
      6.00      1.30    0.505342E-006
      6.00      1.35    0.463653E-006
      6.00      1.40    0.425466E-006
      6.00      1.45    0.390396E-006
      6.00      1.50    0.357955E-006
      6.00      1.55    0.327546E-006
      6.00      1.60    0.298781E-006
      6.00      1.65    0.271367E-006
      6.00      1.70    0.245290E-006
      6.00      1.75    0.220559E-006
      6.00      1.80    0.197375E-006
      6.00      1.85    0.175914E-006
      6.00      1.90    0.156426E-006
      6.00      1.95    0.139080E-006
      6.00      2.00    0.123846E-006
      6.00      2.05    0.110593E-006
      6.00      2.10    0.990841E-007
      6.00      2.15    0.890828E-007
      6.00      2.20    0.803497E-007
      6.00      2.25    0.726111E-007
      6.00      2.30    0.656340E-007
      6.00      2.35    0.592409E-007
      6.00      2.40    0.533351E-007
      6.00      2.45    0.478877E-007
      6.00      2.50    0.428780E-007
      6.00      2.55    0.382682E-007
      6.00      2.60    0.340223E-007
      6.00      2.65    0.301174E-007
      6.00      2.70    0.265758E-007
      6.00      2.75    0.234324E-007
      6.00      2.80    0.206939E-007
      6.00      2.85    0.183375E-007
      6.00      2.90    0.162858E-007
      6.00      2.95    0.144893E-007
      6.00      3.00    0.128916E-007
      6.00      3.05    0.114643E-007
      6.00      3.10    0.101817E-007
      6.00      3.15    0.901971E-008
      6.00      3.20    0.795281E-008
      6.00      3.25    0.696927E-008
      6.00      3.30    0.606749E-008
      6.00      3.35    0.524264E-008
      6.00      3.40    0.449008E-008
      6.00      3.45    0.381563E-008
      6.00      3.50    0.320797E-008
      6.00      3.55    0.266484E-008
      6.00      3.60    0.218144E-008
      6.00      3.65    0.175033E-008
      6.00      3.70    0.136926E-008
      6.00      3.75    0.104218E-008
      6.00      3.80    0.773416E-009
      6.00      3.85    0.562633E-009
      6.00      3.90    0.404877E-009
      6.00      3.95    0.288109E-009
      6.00      4.00    0.204165E-009
      6.00      4.05    0.147324E-009
      6.00      4.10    0.111347E-009
      6.00      4.15    0.926229E-010
      6.00      4.20    0.869930E-010
      6.00      4.25    0.915651E-010
      6.00      4.30    0.103189E-009
      6.00      4.35    0.118850E-009
      6.00      4.40    0.135369E-009
      6.00      4.45    0.151602E-009
      6.00      4.50    0.167655E-009
      6.00      4.55    0.184584E-009
      6.00      4.60    0.201361E-009
      6.00      4.65    0.215257E-009
      6.00      4.70    0.224026E-009
      6.00      4.75    0.227787E-009
      6.00      4.80    0.229220E-009
      6.00      4.85    0.231700E-009
      6.00      4.90    0.233732E-009
      6.00      4.95    0.232560E-009
      6.00      5.00    0.226023E-009
      6.00      5.05    0.215289E-009
      6.00      5.10    0.202913E-009
      6.00      5.15    0.194285E-009
      6.00      5.20    0.189830E-009
      6.00      5.25    0.187648E-009
      6.00      5.30    0.183962E-009
      6.00      5.35    0.176755E-009
      6.00      5.40    0.164872E-009
      6.00      5.45    0.148879E-009
      6.00      5.50    0.130983E-009
      6.00      5.55    0.114686E-009
      6.00      5.60    0.100955E-009
      6.00      5.65    0.882463E-010
      6.00      5.70    0.774352E-010
      6.00      5.75    0.688844E-010
      6.00      5.80    0.622092E-010
      6.00      5.85    0.577112E-010
      6.00      5.90    0.539241E-010
      6.00      5.95    0.500442E-010
      6.00      6.00    0.454589E-010
      6.00      6.05    0.398623E-010
      6.00      6.10    0.323879E-010
      6.00      6.15    0.237154E-010
      6.00      6.20    0.151560E-010
      6.00      6.25    0.803140E-011
      6.00      6.30    0.341534E-011
      6.00      6.35    0.813953E-012
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.844076E-012
      6.05     -6.30    0.309350E-011
      6.05     -6.25    0.615852E-011
      6.05     -6.20    0.933601E-011
      6.05     -6.15    0.114924E-010
      6.05     -6.10    0.125787E-010
      6.05     -6.05    0.129458E-010
      6.05     -6.00    0.131620E-010
      6.05     -5.95    0.133943E-010
      6.05     -5.90    0.134555E-010
      6.05     -5.85    0.121788E-010
      6.05     -5.80    0.954615E-011
      6.05     -5.75    0.648645E-011
      6.05     -5.70    0.459210E-011
      6.05     -5.65    0.522466E-011
      6.05     -5.60    0.932752E-011
      6.05     -5.55    0.171751E-010
      6.05     -5.50    0.291115E-010
      6.05     -5.45    0.431680E-010
      6.05     -5.40    0.559903E-010
      6.05     -5.35    0.646268E-010
      6.05     -5.30    0.659174E-010
      6.05     -5.25    0.601640E-010
      6.05     -5.20    0.499089E-010
      6.05     -5.15    0.386532E-010
      6.05     -5.10    0.306372E-010
      6.05     -5.05    0.285710E-010
      6.05     -5.00    0.335805E-010
      6.05     -4.95    0.456891E-010
      6.05     -4.90    0.621397E-010
      6.05     -4.85    0.813063E-010
      6.05     -4.80    0.992605E-010
      6.05     -4.75    0.115189E-009
      6.05     -4.70    0.127640E-009
      6.05     -4.65    0.136501E-009
      6.05     -4.60    0.144499E-009
      6.05     -4.55    0.151961E-009
      6.05     -4.50    0.159294E-009
      6.05     -4.45    0.166193E-009
      6.05     -4.40    0.174831E-009
      6.05     -4.35    0.186009E-009
      6.05     -4.30    0.199398E-009
      6.05     -4.25    0.214533E-009
      6.05     -4.20    0.231296E-009
      6.05     -4.15    0.248514E-009
      6.05     -4.10    0.268269E-009
      6.05     -4.05    0.293031E-009
      6.05     -4.00    0.327754E-009
      6.05     -3.95    0.372900E-009
      6.05     -3.90    0.426581E-009
      6.05     -3.85    0.483296E-009
      6.05     -3.80    0.535407E-009
      6.05     -3.75    0.576485E-009
      6.05     -3.70    0.600860E-009
      6.05     -3.65    0.613425E-009
      6.05     -3.60    0.623566E-009
      6.05     -3.55    0.650036E-009
      6.05     -3.50    0.703814E-009
      6.05     -3.45    0.798652E-009
      6.05     -3.40    0.944496E-009
      6.05     -3.35    0.115608E-008
      6.05     -3.30    0.145950E-008
      6.05     -3.25    0.187860E-008
      6.05     -3.20    0.243160E-008
      6.05     -3.15    0.313424E-008
      6.05     -3.10    0.399403E-008
      6.05     -3.05    0.504237E-008
      6.05     -3.00    0.631212E-008
      6.05     -2.95    0.783941E-008
      6.05     -2.90    0.967232E-008
      6.05     -2.85    0.118493E-007
      6.05     -2.80    0.144555E-007
      6.05     -2.75    0.175766E-007
      6.05     -2.70    0.213230E-007
      6.05     -2.65    0.257965E-007
      6.05     -2.60    0.311062E-007
      6.05     -2.55    0.373856E-007
      6.05     -2.50    0.448019E-007
      6.05     -2.45    0.535431E-007
      6.05     -2.40    0.637882E-007
      6.05     -2.35    0.757007E-007
      6.05     -2.30    0.894363E-007
      6.05     -2.25    0.105190E-006
      6.05     -2.20    0.123192E-006
      6.05     -2.15    0.143702E-006
      6.05     -2.10    0.166919E-006
      6.05     -2.05    0.192945E-006
      6.05     -2.00    0.221772E-006
      6.05     -1.95    0.253449E-006
      6.05     -1.90    0.287997E-006
      6.05     -1.85    0.325502E-006
      6.05     -1.80    0.365990E-006
      6.05     -1.75    0.409530E-006
      6.05     -1.70    0.456037E-006
      6.05     -1.65    0.505452E-006
      6.05     -1.60    0.557595E-006
      6.05     -1.55    0.612222E-006
      6.05     -1.50    0.668982E-006
      6.05     -1.45    0.727431E-006
      6.05     -1.40    0.787128E-006
      6.05     -1.35    0.847722E-006
      6.05     -1.30    0.908808E-006
      6.05     -1.25    0.970192E-006
      6.05     -1.20    0.103178E-005
      6.05     -1.15    0.109343E-005
      6.05     -1.10    0.115509E-005
      6.05     -1.05    0.121620E-005
      6.05     -1.00    0.127613E-005
      6.05     -0.95    0.133402E-005
      6.05     -0.90    0.138925E-005
      6.05     -0.85    0.144125E-005
      6.05     -0.80    0.148995E-005
      6.05     -0.75    0.153505E-005
      6.05     -0.70    0.157648E-005
      6.05     -0.65    0.161388E-005
      6.05     -0.60    0.164721E-005
      6.05     -0.55    0.167658E-005
      6.05     -0.50    0.170194E-005
      6.05     -0.45    0.172290E-005
      6.05     -0.40    0.173881E-005
      6.05     -0.35    0.174868E-005
      6.05     -0.30    0.175166E-005
      6.05     -0.25    0.174710E-005
      6.05     -0.20    0.173516E-005
      6.05     -0.15    0.171600E-005
      6.05     -0.10    0.169004E-005
      6.05     -0.05    0.165794E-005
      6.05      0.00    0.162062E-005
      6.05      0.05    0.157900E-005
      6.05      0.10    0.153423E-005
      6.05      0.15    0.148734E-005
      6.05      0.20    0.143910E-005
      6.05      0.25    0.138987E-005
      6.05      0.30    0.133960E-005
      6.05      0.35    0.128783E-005
      6.05      0.40    0.123407E-005
      6.05      0.45    0.117801E-005
      6.05      0.50    0.111977E-005
      6.05      0.55    0.105971E-005
      6.05      0.60    0.998324E-006
      6.05      0.65    0.936182E-006
      6.05      0.70    0.874061E-006
      6.05      0.75    0.812781E-006
      6.05      0.80    0.753315E-006
      6.05      0.85    0.696484E-006
      6.05      0.90    0.642714E-006
      6.05      0.95    0.592110E-006
      6.05      1.00    0.544565E-006
      6.05      1.05    0.500099E-006
      6.05      1.10    0.458689E-006
      6.05      1.15    0.420444E-006
      6.05      1.20    0.385237E-006
      6.05      1.25    0.352934E-006
      6.05      1.30    0.323352E-006
      6.05      1.35    0.296423E-006
      6.05      1.40    0.271964E-006
      6.05      1.45    0.249665E-006
      6.05      1.50    0.229087E-006
      6.05      1.55    0.209829E-006
      6.05      1.60    0.191492E-006
      6.05      1.65    0.173905E-006
      6.05      1.70    0.157029E-006
      6.05      1.75    0.140909E-006
      6.05      1.80    0.125706E-006
      6.05      1.85    0.111622E-006
      6.05      1.90    0.988483E-007
      6.05      1.95    0.875356E-007
      6.05      2.00    0.776535E-007
      6.05      2.05    0.691440E-007
      6.05      2.10    0.618250E-007
      6.05      2.15    0.555436E-007
      6.05      2.20    0.501414E-007
      6.05      2.25    0.454256E-007
      6.05      2.30    0.412190E-007
      6.05      2.35    0.373833E-007
      6.05      2.40    0.338337E-007
      6.05      2.45    0.305298E-007
      6.05      2.50    0.274579E-007
      6.05      2.55    0.245797E-007
      6.05      2.60    0.218992E-007
      6.05      2.65    0.193974E-007
      6.05      2.70    0.171311E-007
      6.05      2.75    0.151275E-007
      6.05      2.80    0.134022E-007
      6.05      2.85    0.119284E-007
      6.05      2.90    0.106674E-007
      6.05      2.95    0.956435E-008
      6.05      3.00    0.859612E-008
      6.05      3.05    0.773981E-008
      6.05      3.10    0.698173E-008
      6.05      3.15    0.629656E-008
      6.05      3.20    0.565472E-008
      6.05      3.25    0.504423E-008
      6.05      3.30    0.446389E-008
      6.05      3.35    0.391514E-008
      6.05      3.40    0.340202E-008
      6.05      3.45    0.292984E-008
      6.05      3.50    0.249366E-008
      6.05      3.55    0.209428E-008
      6.05      3.60    0.173134E-008
      6.05      3.65    0.140227E-008
      6.05      3.70    0.110631E-008
      6.05      3.75    0.849524E-009
      6.05      3.80    0.633488E-009
      6.05      3.85    0.463567E-009
      6.05      3.90    0.335330E-009
      6.05      3.95    0.242283E-009
      6.05      4.00    0.176772E-009
      6.05      4.05    0.133034E-009
      6.05      4.10    0.105414E-009
      6.05      4.15    0.914841E-010
      6.05      4.20    0.879103E-010
      6.05      4.25    0.919285E-010
      6.05      4.30    0.101520E-009
      6.05      4.35    0.114213E-009
      6.05      4.40    0.127536E-009
      6.05      4.45    0.139947E-009
      6.05      4.50    0.152542E-009
      6.05      4.55    0.165356E-009
      6.05      4.60    0.176496E-009
      6.05      4.65    0.185683E-009
      6.05      4.70    0.190203E-009
      6.05      4.75    0.190997E-009
      6.05      4.80    0.189720E-009
      6.05      4.85    0.188440E-009
      6.05      4.90    0.185652E-009
      6.05      4.95    0.179692E-009
      6.05      5.00    0.170884E-009
      6.05      5.05    0.159958E-009
      6.05      5.10    0.150896E-009
      6.05      5.15    0.145673E-009
      6.05      5.20    0.144988E-009
      6.05      5.25    0.145546E-009
      6.05      5.30    0.145452E-009
      6.05      5.35    0.142922E-009
      6.05      5.40    0.135603E-009
      6.05      5.45    0.124708E-009
      6.05      5.50    0.111696E-009
      6.05      5.55    0.998151E-010
      6.05      5.60    0.890044E-010
      6.05      5.65    0.800924E-010
      6.05      5.70    0.728916E-010
      6.05      5.75    0.665052E-010
      6.05      5.80    0.608219E-010
      6.05      5.85    0.555694E-010
      6.05      5.90    0.508096E-010
      6.05      5.95    0.459847E-010
      6.05      6.00    0.424051E-010
      6.05      6.05    0.381846E-010
      6.05      6.10    0.321956E-010
      6.05      6.15    0.245947E-010
      6.05      6.20    0.161144E-010
      6.05      6.25    0.866465E-011
      6.05      6.30    0.362566E-011
      6.05      6.35    0.865479E-012
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.863302E-012
      6.10     -6.30    0.312628E-011
      6.10     -6.25    0.602051E-011
      6.10     -6.20    0.865507E-011
      6.10     -6.15    0.103786E-010
      6.10     -6.10    0.110240E-010
      6.10     -6.05    0.109099E-010
      6.10     -6.00    0.108088E-010
      6.10     -5.95    0.107062E-010
      6.10     -5.90    0.104048E-010
      6.10     -5.85    0.916872E-011
      6.10     -5.80    0.679742E-011
      6.10     -5.75    0.405834E-011
      6.10     -5.70    0.272515E-011
      6.10     -5.65    0.436409E-011
      6.10     -5.60    0.965099E-011
      6.10     -5.55    0.179117E-010
      6.10     -5.50    0.287200E-010
      6.10     -5.45    0.406543E-010
      6.10     -5.40    0.515945E-010
      6.10     -5.35    0.593484E-010
      6.10     -5.30    0.610387E-010
      6.10     -5.25    0.559601E-010
      6.10     -5.20    0.459636E-010
      6.10     -5.15    0.356822E-010
      6.10     -5.10    0.291234E-010
      6.10     -5.05    0.287326E-010
      6.10     -5.00    0.345482E-010
      6.10     -4.95    0.459547E-010
      6.10     -4.90    0.614915E-010
      6.10     -4.85    0.792256E-010
      6.10     -4.80    0.945899E-010
      6.10     -4.75    0.105988E-009
      6.10     -4.70    0.112261E-009
      6.10     -4.65    0.115419E-009
      6.10     -4.60    0.118824E-009
      6.10     -4.55    0.122687E-009
      6.10     -4.50    0.126094E-009
      6.10     -4.45    0.128943E-009
      6.10     -4.40    0.133586E-009
      6.10     -4.35    0.140773E-009
      6.10     -4.30    0.150478E-009
      6.10     -4.25    0.160470E-009
      6.10     -4.20    0.170462E-009
      6.10     -4.15    0.181331E-009
      6.10     -4.10    0.196756E-009
      6.10     -4.05    0.215945E-009
      6.10     -4.00    0.240723E-009
      6.10     -3.95    0.270518E-009
      6.10     -3.90    0.305319E-009
      6.10     -3.85    0.342346E-009
      6.10     -3.80    0.374292E-009
      6.10     -3.75    0.394892E-009
      6.10     -3.70    0.400071E-009
      6.10     -3.65    0.394462E-009
      6.10     -3.60    0.388406E-009
      6.10     -3.55    0.391980E-009
      6.10     -3.50    0.416438E-009
      6.10     -3.45    0.467478E-009
      6.10     -3.40    0.550967E-009
      6.10     -3.35    0.679565E-009
      6.10     -3.30    0.869755E-009
      6.10     -3.25    0.113995E-008
      6.10     -3.20    0.149775E-008
      6.10     -3.15    0.194979E-008
      6.10     -3.10    0.249582E-008
      6.10     -3.05    0.314487E-008
      6.10     -3.00    0.392482E-008
      6.10     -2.95    0.485404E-008
      6.10     -2.90    0.596942E-008
      6.10     -2.85    0.730041E-008
      6.10     -2.80    0.890632E-008
      6.10     -2.75    0.108380E-007
      6.10     -2.70    0.131833E-007
      6.10     -2.65    0.159961E-007
      6.10     -2.60    0.193474E-007
      6.10     -2.55    0.233142E-007
      6.10     -2.50    0.280004E-007
      6.10     -2.45    0.335243E-007
      6.10     -2.40    0.399859E-007
      6.10     -2.35    0.474823E-007
      6.10     -2.30    0.561174E-007
      6.10     -2.25    0.660290E-007
      6.10     -2.20    0.774262E-007
      6.10     -2.15    0.904910E-007
      6.10     -2.10    0.105346E-006
      6.10     -2.05    0.122021E-006
      6.10     -2.00    0.140479E-006
      6.10     -1.95    0.160706E-006
      6.10     -1.90    0.182746E-006
      6.10     -1.85    0.206652E-006
      6.10     -1.80    0.232456E-006
      6.10     -1.75    0.260194E-006
      6.10     -1.70    0.289799E-006
      6.10     -1.65    0.321227E-006
      6.10     -1.60    0.354404E-006
      6.10     -1.55    0.389218E-006
      6.10     -1.50    0.425381E-006
      6.10     -1.45    0.462600E-006
      6.10     -1.40    0.500534E-006
      6.10     -1.35    0.538978E-006
      6.10     -1.30    0.577734E-006
      6.10     -1.25    0.616788E-006
      6.10     -1.20    0.656100E-006
      6.10     -1.15    0.695603E-006
      6.10     -1.10    0.735146E-006
      6.10     -1.05    0.774452E-006
      6.10     -1.00    0.813106E-006
      6.10     -0.95    0.850699E-006
      6.10     -0.90    0.886729E-006
      6.10     -0.85    0.920806E-006
      6.10     -0.80    0.952616E-006
      6.10     -0.75    0.981990E-006
      6.10     -0.70    0.100878E-005
      6.10     -0.65    0.103303E-005
      6.10     -0.60    0.105480E-005
      6.10     -0.55    0.107430E-005
      6.10     -0.50    0.109138E-005
      6.10     -0.45    0.110584E-005
      6.10     -0.40    0.111712E-005
      6.10     -0.35    0.112459E-005
      6.10     -0.30    0.112758E-005
      6.10     -0.25    0.112570E-005
      6.10     -0.20    0.111866E-005
      6.10     -0.15    0.110654E-005
      6.10     -0.10    0.108950E-005
      6.10     -0.05    0.106826E-005
      6.10      0.00    0.104343E-005
      6.10      0.05    0.101590E-005
      6.10      0.10    0.986365E-006
      6.10      0.15    0.955621E-006
      6.10      0.20    0.924123E-006
      6.10      0.25    0.892269E-006
      6.10      0.30    0.859995E-006
      6.10      0.35    0.827021E-006
      6.10      0.40    0.792787E-006
      6.10      0.45    0.756965E-006
      6.10      0.50    0.719453E-006
      6.10      0.55    0.680568E-006
      6.10      0.60    0.640638E-006
      6.10      0.65    0.600095E-006
      6.10      0.70    0.559473E-006
      6.10      0.75    0.519365E-006
      6.10      0.80    0.480439E-006
      6.10      0.85    0.443223E-006
      6.10      0.90    0.408123E-006
      6.10      0.95    0.375099E-006
      6.10      1.00    0.344163E-006
      6.10      1.05    0.315232E-006
      6.10      1.10    0.288346E-006
      6.10      1.15    0.263542E-006
      6.10      1.20    0.240818E-006
      6.10      1.25    0.220111E-006
      6.10      1.30    0.201346E-006
      6.10      1.35    0.184429E-006
      6.10      1.40    0.169258E-006
      6.10      1.45    0.155518E-006
      6.10      1.50    0.142909E-006
      6.10      1.55    0.131060E-006
      6.10      1.60    0.119702E-006
      6.10      1.65    0.108702E-006
      6.10      1.70    0.980485E-007
      6.10      1.75    0.877881E-007
      6.10      1.80    0.780614E-007
      6.10      1.85    0.690319E-007
      6.10      1.90    0.608736E-007
      6.10      1.95    0.536735E-007
      6.10      2.00    0.474474E-007
      6.10      2.05    0.421187E-007
      6.10      2.10    0.375906E-007
      6.10      2.15    0.337465E-007
      6.10      2.20    0.304863E-007
      6.10      2.25    0.276776E-007
      6.10      2.30    0.252130E-007
      6.10      2.35    0.229801E-007
      6.10      2.40    0.209101E-007
      6.10      2.45    0.189617E-007
      6.10      2.50    0.171306E-007
      6.10      2.55    0.153859E-007
      6.10      2.60    0.137214E-007
      6.10      2.65    0.121585E-007
      6.10      2.70    0.107351E-007
      6.10      2.75    0.949026E-008
      6.10      2.80    0.842505E-008
      6.10      2.85    0.753333E-008
      6.10      2.90    0.677595E-008
      6.10      2.95    0.612671E-008
      6.10      3.00    0.557135E-008
      6.10      3.05    0.509098E-008
      6.10      3.10    0.467268E-008
      6.10      3.15    0.429462E-008
      6.10      3.20    0.393000E-008
      6.10      3.25    0.356862E-008
      6.10      3.30    0.320662E-008
      6.10      3.35    0.285617E-008
      6.10      3.40    0.251884E-008
      6.10      3.45    0.220501E-008
      6.10      3.50    0.190576E-008
      6.10      3.55    0.162418E-008
      6.10      3.60    0.135953E-008
      6.10      3.65    0.111434E-008
      6.10      3.70    0.890811E-009
      6.10      3.75    0.692236E-009
      6.10      3.80    0.524302E-009
      6.10      3.85    0.389537E-009
      6.10      3.90    0.286374E-009
      6.10      3.95    0.210439E-009
      6.10      4.00    0.156783E-009
      6.10      4.05    0.120394E-009
      6.10      4.10    0.978691E-010
      6.10      4.15    0.856936E-010
      6.10      4.20    0.816655E-010
      6.10      4.25    0.836993E-010
      6.10      4.30    0.902467E-010
      6.10      4.35    0.991949E-010
      6.10      4.40    0.108502E-009
      6.10      4.45    0.117983E-009
      6.10      4.50    0.127476E-009
      6.10      4.55    0.136835E-009
      6.10      4.60    0.145048E-009
      6.10      4.65    0.151211E-009
      6.10      4.70    0.154314E-009
      6.10      4.75    0.153548E-009
      6.10      4.80    0.151313E-009
      6.10      4.85    0.147174E-009
      6.10      4.90    0.141443E-009
      6.10      4.95    0.133711E-009
      6.10      5.00    0.123737E-009
      6.10      5.05    0.114122E-009
      6.10      5.10    0.108023E-009
      6.10      5.15    0.106058E-009
      6.10      5.20    0.107319E-009
      6.10      5.25    0.110062E-009
      6.10      5.30    0.111613E-009
      6.10      5.35    0.111652E-009
      6.10      5.40    0.108396E-009
      6.10      5.45    0.101149E-009
      6.10      5.50    0.926047E-010
      6.10      5.55    0.832940E-010
      6.10      5.60    0.751295E-010
      6.10      5.65    0.686341E-010
      6.10      5.70    0.633910E-010
      6.10      5.75    0.589496E-010
      6.10      5.80    0.549305E-010
      6.10      5.85    0.507222E-010
      6.10      5.90    0.458428E-010
      6.10      5.95    0.410890E-010
      6.10      6.00    0.378538E-010
      6.10      6.05    0.348543E-010
      6.10      6.10    0.305717E-010
      6.10      6.15    0.240523E-010
      6.10      6.20    0.161588E-010
      6.10      6.25    0.890857E-011
      6.10      6.30    0.379336E-011
      6.10      6.35    0.903912E-012
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.754003E-012
      6.15     -6.30    0.268192E-011
      6.15     -6.25    0.496263E-011
      6.15     -6.20    0.700545E-011
      6.15     -6.15    0.853914E-011
      6.15     -6.10    0.936284E-011
      6.15     -6.05    0.940619E-011
      6.15     -6.00    0.925297E-011
      6.15     -5.95    0.866604E-011
      6.15     -5.90    0.802024E-011
      6.15     -5.85    0.708861E-011
      6.15     -5.80    0.556587E-011
      6.15     -5.75    0.388109E-011
      6.15     -5.70    0.322128E-011
      6.15     -5.65    0.508771E-011
      6.15     -5.60    0.101046E-010
      6.15     -5.55    0.176305E-010
      6.15     -5.50    0.267649E-010
      6.15     -5.45    0.360524E-010
      6.15     -5.40    0.449724E-010
      6.15     -5.35    0.508723E-010
      6.15     -5.30    0.522295E-010
      6.15     -5.25    0.477045E-010
      6.15     -5.20    0.394513E-010
      6.15     -5.15    0.311740E-010
      6.15     -5.10    0.261601E-010
      6.15     -5.05    0.262001E-010
      6.15     -5.00    0.312813E-010
      6.15     -4.95    0.414529E-010
      6.15     -4.90    0.554800E-010
      6.15     -4.85    0.714285E-010
      6.15     -4.80    0.839406E-010
      6.15     -4.75    0.902928E-010
      6.15     -4.70    0.916075E-010
      6.15     -4.65    0.912481E-010
      6.15     -4.60    0.922806E-010
      6.15     -4.55    0.935454E-010
      6.15     -4.50    0.937391E-010
      6.15     -4.45    0.936499E-010
      6.15     -4.40    0.967449E-010
      6.15     -4.35    0.103613E-009
      6.15     -4.30    0.111464E-009
      6.15     -4.25    0.117844E-009
      6.15     -4.20    0.122251E-009
      6.15     -4.15    0.128800E-009
      6.15     -4.10    0.140627E-009
      6.15     -4.05    0.156002E-009
      6.15     -4.00    0.172751E-009
      6.15     -3.95    0.190688E-009
      6.15     -3.90    0.212417E-009
      6.15     -3.85    0.236458E-009
      6.15     -3.80    0.256632E-009
      6.15     -3.75    0.267458E-009
      6.15     -3.70    0.263064E-009
      6.15     -3.65    0.250784E-009
      6.15     -3.60    0.238389E-009
      6.15     -3.55    0.232261E-009
      6.15     -3.50    0.238489E-009
      6.15     -3.45    0.261392E-009
      6.15     -3.40    0.306014E-009
      6.15     -3.35    0.383180E-009
      6.15     -3.30    0.501583E-009
      6.15     -3.25    0.673880E-009
      6.15     -3.20    0.899705E-009
      6.15     -3.15    0.117910E-008
      6.15     -3.10    0.150681E-008
      6.15     -3.05    0.188830E-008
      6.15     -3.00    0.233994E-008
      6.15     -2.95    0.288058E-008
      6.15     -2.90    0.352953E-008
      6.15     -2.85    0.431836E-008
      6.15     -2.80    0.527460E-008
      6.15     -2.75    0.643564E-008
      6.15     -2.70    0.785190E-008
      6.15     -2.65    0.955626E-008
      6.15     -2.60    0.115940E-007
      6.15     -2.55    0.140065E-007
      6.15     -2.50    0.168574E-007
      6.15     -2.45    0.202165E-007
      6.15     -2.40    0.241311E-007
      6.15     -2.35    0.286662E-007
      6.15     -2.30    0.338670E-007
      6.15     -2.25    0.398596E-007
      6.15     -2.20    0.467746E-007
      6.15     -2.15    0.547477E-007
      6.15     -2.10    0.638425E-007
      6.15     -2.05    0.740654E-007
      6.15     -2.00    0.853670E-007
      6.15     -1.95    0.977273E-007
      6.15     -1.90    0.111189E-006
      6.15     -1.85    0.125786E-006
      6.15     -1.80    0.141552E-006
      6.15     -1.75    0.158487E-006
      6.15     -1.70    0.176548E-006
      6.15     -1.65    0.195715E-006
      6.15     -1.60    0.215954E-006
      6.15     -1.55    0.237213E-006
      6.15     -1.50    0.259346E-006
      6.15     -1.45    0.282064E-006
      6.15     -1.40    0.305135E-006
      6.15     -1.35    0.328444E-006
      6.15     -1.30    0.351948E-006
      6.15     -1.25    0.375674E-006
      6.15     -1.20    0.399729E-006
      6.15     -1.15    0.423977E-006
      6.15     -1.10    0.448347E-006
      6.15     -1.05    0.472614E-006
      6.15     -1.00    0.496592E-006
      6.15     -0.95    0.519980E-006
      6.15     -0.90    0.542573E-006
      6.15     -0.85    0.563979E-006
      6.15     -0.80    0.583923E-006
      6.15     -0.75    0.602171E-006
      6.15     -0.70    0.618809E-006
      6.15     -0.65    0.633841E-006
      6.15     -0.60    0.647525E-006
      6.15     -0.55    0.659955E-006
      6.15     -0.50    0.671068E-006
      6.15     -0.45    0.680591E-006
      6.15     -0.40    0.688266E-006
      6.15     -0.35    0.693600E-006
      6.15     -0.30    0.696269E-006
      6.15     -0.25    0.695771E-006
      6.15     -0.20    0.691905E-006
      6.15     -0.15    0.684474E-006
      6.15     -0.10    0.673710E-006
      6.15     -0.05    0.660079E-006
      6.15      0.00    0.644195E-006
      6.15      0.05    0.626687E-006
      6.15      0.10    0.608040E-006
      6.15      0.15    0.588678E-006
      6.15      0.20    0.568946E-006
      6.15      0.25    0.549111E-006
      6.15      0.30    0.529243E-006
      6.15      0.35    0.509118E-006
      6.15      0.40    0.488343E-006
      6.15      0.45    0.466511E-006
      6.15      0.50    0.443470E-006
      6.15      0.55    0.419382E-006
      6.15      0.60    0.394510E-006
      6.15      0.65    0.369253E-006
      6.15      0.70    0.343907E-006
      6.15      0.75    0.318886E-006
      6.15      0.80    0.294507E-006
      6.15      0.85    0.271204E-006
      6.15      0.90    0.249157E-006
      6.15      0.95    0.228470E-006
      6.15      1.00    0.209095E-006
      6.15      1.05    0.191024E-006
      6.15      1.10    0.174263E-006
      6.15      1.15    0.158838E-006
      6.15      1.20    0.144754E-006
      6.15      1.25    0.131986E-006
      6.15      1.30    0.120534E-006
      6.15      1.35    0.110350E-006
      6.15      1.40    0.101317E-006
      6.15      1.45    0.932298E-007
      6.15      1.50    0.858009E-007
      6.15      1.55    0.787960E-007
      6.15      1.60    0.720101E-007
      6.15      1.65    0.653858E-007
      6.15      1.70    0.588939E-007
      6.15      1.75    0.526162E-007
      6.15      1.80    0.466330E-007
      6.15      1.85    0.410784E-007
      6.15      1.90    0.360655E-007
      6.15      1.95    0.316741E-007
      6.15      2.00    0.279041E-007
      6.15      2.05    0.247136E-007
      6.15      2.10    0.220177E-007
      6.15      2.15    0.197509E-007
      6.15      2.20    0.178447E-007
      6.15      2.25    0.162316E-007
      6.15      2.30    0.148330E-007
      6.15      2.35    0.135814E-007
      6.15      2.40    0.124206E-007
      6.15      2.45    0.113222E-007
      6.15      2.50    0.102728E-007
      6.15      2.55    0.925153E-008
      6.15      2.60    0.825797E-008
      6.15      2.65    0.731710E-008
      6.15      2.70    0.645968E-008
      6.15      2.75    0.571134E-008
      6.15      2.80    0.508297E-008
      6.15      2.85    0.455995E-008
      6.15      2.90    0.413025E-008
      6.15      2.95    0.376779E-008
      6.15      3.00    0.346818E-008
      6.15      3.05    0.321971E-008
      6.15      3.10    0.300926E-008
      6.15      3.15    0.281467E-008
      6.15      3.20    0.261730E-008
      6.15      3.25    0.240896E-008
      6.15      3.30    0.219436E-008
      6.15      3.35    0.198084E-008
      6.15      3.40    0.177447E-008
      6.15      3.45    0.157775E-008
      6.15      3.50    0.138728E-008
      6.15      3.55    0.120115E-008
      6.15      3.60    0.101784E-008
      6.15      3.65    0.844778E-009
      6.15      3.70    0.683796E-009
      6.15      3.75    0.538785E-009
      6.15      3.80    0.415682E-009
      6.15      3.85    0.315272E-009
      6.15      3.90    0.235949E-009
      6.15      3.95    0.176748E-009
      6.15      4.00    0.133529E-009
      6.15      4.05    0.103755E-009
      6.15      4.10    0.847034E-010
      6.15      4.15    0.737914E-010
      6.15      4.20    0.690710E-010
      6.15      4.25    0.690045E-010
      6.15      4.30    0.728765E-010
      6.15      4.35    0.784055E-010
      6.15      4.40    0.847418E-010
      6.15      4.45    0.909164E-010
      6.15      4.50    0.971680E-010
      6.15      4.55    0.103683E-009
      6.15      4.60    0.109731E-009
      6.15      4.65    0.114401E-009
      6.15      4.70    0.116507E-009
      6.15      4.75    0.115556E-009
      6.15      4.80    0.112396E-009
      6.15      4.85    0.107508E-009
      6.15      4.90    0.101476E-009
      6.15      4.95    0.938256E-010
      6.15      5.00    0.852521E-010
      6.15      5.05    0.775879E-010
      6.15      5.10    0.739732E-010
      6.15      5.15    0.741665E-010
      6.15      5.20    0.764761E-010
      6.15      5.25    0.793430E-010
      6.15      5.30    0.818029E-010
      6.15      5.35    0.828354E-010
      6.15      5.40    0.819804E-010
      6.15      5.45    0.780840E-010
      6.15      5.50    0.723888E-010
      6.15      5.55    0.657202E-010
      6.15      5.60    0.592182E-010
      6.15      5.65    0.544690E-010
      6.15      5.70    0.501618E-010
      6.15      5.75    0.475068E-010
      6.15      5.80    0.453986E-010
      6.15      5.85    0.423278E-010
      6.15      5.90    0.384886E-010
      6.15      5.95    0.345810E-010
      6.15      6.00    0.313969E-010
      6.15      6.05    0.288471E-010
      6.15      6.10    0.255305E-010
      6.15      6.15    0.201979E-010
      6.15      6.20    0.137555E-010
      6.15      6.25    0.788252E-011
      6.15      6.30    0.332038E-011
      6.15      6.35    0.810146E-012
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.552620E-012
      6.20     -6.30    0.183952E-011
      6.20     -6.25    0.340043E-011
      6.20     -6.20    0.478899E-011
      6.20     -6.15    0.610447E-011
      6.20     -6.10    0.717831E-011
      6.20     -6.05    0.769908E-011
      6.20     -6.00    0.746968E-011
      6.20     -5.95    0.658847E-011
      6.20     -5.90    0.574000E-011
      6.20     -5.85    0.535221E-011
      6.20     -5.80    0.517264E-011
      6.20     -5.75    0.494859E-011
      6.20     -5.70    0.499618E-011
      6.20     -5.65    0.634816E-011
      6.20     -5.60    0.956611E-011
      6.20     -5.55    0.147953E-010
      6.20     -5.50    0.213875E-010
      6.20     -5.45    0.280924E-010
      6.20     -5.40    0.344530E-010
      6.20     -5.35    0.386111E-010
      6.20     -5.30    0.393458E-010
      6.20     -5.25    0.363178E-010
      6.20     -5.20    0.307917E-010
      6.20     -5.15    0.252385E-010
      6.20     -5.10    0.215867E-010
      6.20     -5.05    0.212193E-010
      6.20     -5.00    0.246008E-010
      6.20     -4.95    0.325689E-010
      6.20     -4.90    0.442670E-010
      6.20     -4.85    0.570622E-010
      6.20     -4.80    0.661633E-010
      6.20     -4.75    0.689447E-010
      6.20     -4.70    0.670817E-010
      6.20     -4.65    0.653618E-010
      6.20     -4.60    0.657537E-010
      6.20     -4.55    0.653009E-010
      6.20     -4.50    0.630688E-010
      6.20     -4.45    0.610678E-010
      6.20     -4.40    0.634685E-010
      6.20     -4.35    0.707010E-010
      6.20     -4.30    0.785694E-010
      6.20     -4.25    0.823986E-010
      6.20     -4.20    0.831431E-010
      6.20     -4.15    0.856253E-010
      6.20     -4.10    0.934349E-010
      6.20     -4.05    0.103722E-009
      6.20     -4.00    0.113900E-009
      6.20     -3.95    0.122928E-009
      6.20     -3.90    0.135857E-009
      6.20     -3.85    0.152618E-009
      6.20     -3.80    0.167840E-009
      6.20     -3.75    0.174434E-009
      6.20     -3.70    0.168583E-009
      6.20     -3.65    0.155161E-009
      6.20     -3.60    0.141872E-009
      6.20     -3.55    0.132595E-009
      6.20     -3.50    0.130265E-009
      6.20     -3.45    0.137200E-009
      6.20     -3.40    0.158987E-009
      6.20     -3.35    0.203386E-009
      6.20     -3.30    0.276987E-009
      6.20     -3.25    0.383964E-009
      6.20     -3.20    0.521172E-009
      6.20     -3.15    0.683193E-009
      6.20     -3.10    0.865200E-009
      6.20     -3.05    0.107152E-008
      6.20     -3.00    0.131346E-008
      6.20     -2.95    0.160421E-008
      6.20     -2.90    0.196428E-008
      6.20     -2.85    0.240173E-008
      6.20     -2.80    0.294115E-008
      6.20     -2.75    0.359698E-008
      6.20     -2.70    0.440438E-008
      6.20     -2.65    0.537668E-008
      6.20     -2.60    0.653840E-008
      6.20     -2.55    0.791563E-008
      6.20     -2.50    0.954486E-008
      6.20     -2.45    0.114639E-007
      6.20     -2.40    0.137035E-007
      6.20     -2.35    0.162823E-007
      6.20     -2.30    0.192406E-007
      6.20     -2.25    0.226464E-007
      6.20     -2.20    0.265938E-007
      6.20     -2.15    0.311590E-007
      6.20     -2.10    0.363785E-007
      6.20     -2.05    0.422354E-007
      6.20     -2.00    0.486992E-007
      6.20     -1.95    0.557559E-007
      6.20     -1.90    0.634391E-007
      6.20     -1.85    0.717789E-007
      6.20     -1.80    0.807948E-007
      6.20     -1.75    0.904643E-007
      6.20     -1.70    0.100764E-006
      6.20     -1.65    0.111700E-006
      6.20     -1.60    0.123270E-006
      6.20     -1.55    0.135480E-006
      6.20     -1.50    0.148176E-006
      6.20     -1.45    0.161204E-006
      6.20     -1.40    0.174351E-006
      6.20     -1.35    0.187580E-006
      6.20     -1.30    0.200891E-006
      6.20     -1.25    0.214408E-006
      6.20     -1.20    0.228173E-006
      6.20     -1.15    0.242168E-006
      6.20     -1.10    0.256245E-006
      6.20     -1.05    0.270340E-006
      6.20     -1.00    0.284267E-006
      6.20     -0.95    0.297958E-006
      6.20     -0.90    0.311198E-006
      6.20     -0.85    0.323789E-006
      6.20     -0.80    0.335458E-006
      6.20     -0.75    0.346092E-006
      6.20     -0.70    0.355694E-006
      6.20     -0.65    0.364465E-006
      6.20     -0.60    0.372523E-006
      6.20     -0.55    0.379989E-006
      6.20     -0.50    0.386740E-006
      6.20     -0.45    0.392616E-006
      6.20     -0.40    0.397408E-006
      6.20     -0.35    0.400914E-006
      6.20     -0.30    0.402878E-006
      6.20     -0.25    0.402994E-006
      6.20     -0.20    0.400968E-006
      6.20     -0.15    0.396666E-006
      6.20     -0.10    0.390217E-006
      6.20     -0.05    0.381972E-006
      6.20      0.00    0.372448E-006
      6.20      0.05    0.362043E-006
      6.20      0.10    0.351069E-006
      6.20      0.15    0.339684E-006
      6.20      0.20    0.328106E-006
      6.20      0.25    0.316514E-006
      6.20      0.30    0.305044E-006
      6.20      0.35    0.293560E-006
      6.20      0.40    0.281765E-006
      6.20      0.45    0.269326E-006
      6.20      0.50    0.256091E-006
      6.20      0.55    0.242169E-006
      6.20      0.60    0.227744E-006
      6.20      0.65    0.213074E-006
      6.20      0.70    0.198381E-006
      6.20      0.75    0.183823E-006
      6.20      0.80    0.169602E-006
      6.20      0.85    0.155914E-006
      6.20      0.90    0.142916E-006
      6.20      0.95    0.130695E-006
      6.20      1.00    0.119293E-006
      6.20      1.05    0.108695E-006
      6.20      1.10    0.989095E-007
      6.20      1.15    0.899285E-007
      6.20      1.20    0.817612E-007
      6.20      1.25    0.743954E-007
      6.20      1.30    0.678583E-007
      6.20      1.35    0.621064E-007
      6.20      1.40    0.570683E-007
      6.20      1.45    0.525841E-007
      6.20      1.50    0.484708E-007
      6.20      1.55    0.445490E-007
      6.20      1.60    0.407206E-007
      6.20      1.65    0.369427E-007
      6.20      1.70    0.332244E-007
      6.20      1.75    0.296166E-007
      6.20      1.80    0.261753E-007
      6.20      1.85    0.229781E-007
      6.20      1.90    0.201012E-007
      6.20      1.95    0.175914E-007
      6.20      2.00    0.154614E-007
      6.20      2.05    0.136636E-007
      6.20      2.10    0.121599E-007
      6.20      2.15    0.108971E-007
      6.20      2.20    0.984382E-008
      6.20      2.25    0.896125E-008
      6.20      2.30    0.820705E-008
      6.20      2.35    0.753717E-008
      6.20      2.40    0.692661E-008
      6.20      2.45    0.634409E-008
      6.20      2.50    0.578082E-008
      6.20      2.55    0.521949E-008
      6.20      2.60    0.466534E-008
      6.20      2.65    0.413608E-008
      6.20      2.70    0.365157E-008
      6.20      2.75    0.323343E-008
      6.20      2.80    0.288319E-008
      6.20      2.85    0.259766E-008
      6.20      2.90    0.236608E-008
      6.20      2.95    0.218115E-008
      6.20      3.00    0.203310E-008
      6.20      3.05    0.191614E-008
      6.20      3.10    0.181850E-008
      6.20      3.15    0.172146E-008
      6.20      3.20    0.161746E-008
      6.20      3.25    0.150151E-008
      6.20      3.30    0.137976E-008
      6.20      3.35    0.126032E-008
      6.20      3.40    0.114617E-008
      6.20      3.45    0.103743E-008
      6.20      3.50    0.927263E-009
      6.20      3.55    0.815096E-009
      6.20      3.60    0.698672E-009
      6.20      3.65    0.584899E-009
      6.20      3.70    0.477746E-009
      6.20      3.75    0.380500E-009
      6.20      3.80    0.298922E-009
      6.20      3.85    0.230952E-009
      6.20      3.90    0.176089E-009
      6.20      3.95    0.134127E-009
      6.20      4.00    0.103219E-009
      6.20      4.05    0.814059E-010
      6.20      4.10    0.671134E-010
      6.20      4.15    0.581671E-010
      6.20      4.20    0.535864E-010
      6.20      4.25    0.522471E-010
      6.20      4.30    0.537438E-010
      6.20      4.35    0.570439E-010
      6.20      4.40    0.608416E-010
      6.20      4.45    0.642562E-010
      6.20      4.50    0.675049E-010
      6.20      4.55    0.708787E-010
      6.20      4.60    0.743786E-010
      6.20      4.65    0.774040E-010
      6.20      4.70    0.790639E-010
      6.20      4.75    0.781536E-010
      6.20      4.80    0.752322E-010
      6.20      4.85    0.710331E-010
      6.20      4.90    0.666186E-010
      6.20      4.95    0.608672E-010
      6.20      5.00    0.550931E-010
      6.20      5.05    0.499871E-010
      6.20      5.10    0.473602E-010
      6.20      5.15    0.479469E-010
      6.20      5.20    0.500564E-010
      6.20      5.25    0.529858E-010
      6.20      5.30    0.557165E-010
      6.20      5.35    0.576444E-010
      6.20      5.40    0.579912E-010
      6.20      5.45    0.559488E-010
      6.20      5.50    0.521597E-010
      6.20      5.55    0.472543E-010
      6.20      5.60    0.428310E-010
      6.20      5.65    0.393983E-010
      6.20      5.70    0.363452E-010
      6.20      5.75    0.351364E-010
      6.20      5.80    0.339557E-010
      6.20      5.85    0.322898E-010
      6.20      5.90    0.295835E-010
      6.20      5.95    0.264989E-010
      6.20      6.00    0.234245E-010
      6.20      6.05    0.208287E-010
      6.20      6.10    0.181731E-010
      6.20      6.15    0.142834E-010
      6.20      6.20    0.968869E-011
      6.20      6.25    0.556668E-011
      6.20      6.30    0.236265E-011
      6.20      6.35    0.567563E-012
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.322342E-012
      6.25     -6.30    0.106287E-011
      6.25     -6.25    0.198966E-011
      6.25     -6.20    0.300378E-011
      6.25     -6.15    0.403264E-011
      6.25     -6.10    0.520140E-011
      6.25     -6.05    0.580173E-011
      6.25     -6.00    0.552449E-011
      6.25     -5.95    0.457734E-011
      6.25     -5.90    0.374345E-011
      6.25     -5.85    0.372572E-011
      6.25     -5.80    0.449485E-011
      6.25     -5.75    0.528404E-011
      6.25     -5.70    0.583339E-011
      6.25     -5.65    0.622738E-011
      6.25     -5.60    0.759975E-011
      6.25     -5.55    0.102473E-010
      6.25     -5.50    0.141182E-010
      6.25     -5.45    0.182942E-010
      6.25     -5.40    0.224047E-010
      6.25     -5.35    0.248875E-010
      6.25     -5.30    0.256520E-010
      6.25     -5.25    0.238374E-010
      6.25     -5.20    0.208854E-010
      6.25     -5.15    0.177520E-010
      6.25     -5.10    0.153001E-010
      6.25     -5.05    0.145825E-010
      6.25     -5.00    0.161726E-010
      6.25     -4.95    0.214035E-010
      6.25     -4.90    0.298775E-010
      6.25     -4.85    0.387530E-010
      6.25     -4.80    0.441073E-010
      6.25     -4.75    0.445908E-010
      6.25     -4.70    0.422084E-010
      6.25     -4.65    0.408539E-010
      6.25     -4.60    0.412746E-010
      6.25     -4.55    0.403841E-010
      6.25     -4.50    0.371126E-010
      6.25     -4.45    0.342356E-010
      6.25     -4.40    0.360577E-010
      6.25     -4.35    0.431046E-010
      6.25     -4.30    0.501832E-010
      6.25     -4.25    0.528173E-010
      6.25     -4.20    0.514088E-010
      6.25     -4.15    0.512896E-010
      6.25     -4.10    0.550117E-010
      6.25     -4.05    0.605423E-010
      6.25     -4.00    0.653517E-010
      6.25     -3.95    0.695256E-010
      6.25     -3.90    0.769255E-010
      6.25     -3.85    0.886258E-010
      6.25     -3.80    0.100213E-009
      6.25     -3.75    0.105269E-009
      6.25     -3.70    0.100601E-009
      6.25     -3.65    0.899957E-010
      6.25     -3.60    0.784316E-010
      6.25     -3.55    0.699152E-010
      6.25     -3.50    0.647133E-010
      6.25     -3.45    0.648009E-010
      6.25     -3.40    0.739315E-010
      6.25     -3.35    0.980584E-010
      6.25     -3.30    0.140027E-009
      6.25     -3.25    0.201071E-009
      6.25     -3.20    0.276983E-009
      6.25     -3.15    0.362537E-009
      6.25     -3.10    0.452113E-009
      6.25     -3.05    0.551037E-009
      6.25     -3.00    0.665032E-009
      6.25     -2.95    0.806783E-009
      6.25     -2.90    0.986317E-009
      6.25     -2.85    0.120864E-008
      6.25     -2.80    0.148199E-008
      6.25     -2.75    0.181695E-008
      6.25     -2.70    0.222885E-008
      6.25     -2.65    0.272438E-008
      6.25     -2.60    0.331746E-008
      6.25     -2.55    0.402179E-008
      6.25     -2.50    0.485877E-008
      6.25     -2.45    0.584971E-008
      6.25     -2.40    0.700544E-008
      6.25     -2.35    0.833262E-008
      6.25     -2.30    0.985138E-008
      6.25     -2.25    0.115983E-007
      6.25     -2.20    0.136225E-007
      6.25     -2.15    0.159702E-007
      6.25     -2.10    0.186509E-007
      6.25     -2.05    0.216503E-007
      6.25     -2.00    0.249494E-007
      6.25     -1.95    0.285492E-007
      6.25     -1.90    0.324721E-007
      6.25     -1.85    0.367377E-007
      6.25     -1.80    0.413480E-007
      6.25     -1.75    0.462779E-007
      6.25     -1.70    0.515322E-007
      6.25     -1.65    0.571117E-007
      6.25     -1.60    0.630469E-007
      6.25     -1.55    0.693349E-007
      6.25     -1.50    0.758988E-007
      6.25     -1.45    0.826051E-007
      6.25     -1.40    0.893382E-007
      6.25     -1.35    0.960685E-007
      6.25     -1.30    0.102825E-006
      6.25     -1.25    0.109714E-006
      6.25     -1.20    0.116798E-006
      6.25     -1.15    0.124027E-006
      6.25     -1.10    0.131336E-006
      6.25     -1.05    0.138669E-006
      6.25     -1.00    0.145932E-006
      6.25     -0.95    0.153089E-006
      6.25     -0.90    0.160025E-006
      6.25     -0.85    0.166618E-006
      6.25     -0.80    0.172699E-006
      6.25     -0.75    0.178219E-006
      6.25     -0.70    0.183193E-006
      6.25     -0.65    0.187760E-006
      6.25     -0.60    0.192041E-006
      6.25     -0.55    0.196044E-006
      6.25     -0.50    0.199718E-006
      6.25     -0.45    0.202920E-006
      6.25     -0.40    0.205566E-006
      6.25     -0.35    0.207541E-006
      6.25     -0.30    0.208757E-006
      6.25     -0.25    0.208984E-006
      6.25     -0.20    0.208013E-006
      6.25     -0.15    0.205756E-006
      6.25     -0.10    0.202288E-006
      6.25     -0.05    0.197836E-006
      6.25      0.00    0.192741E-006
      6.25      0.05    0.187230E-006
      6.25      0.10    0.181477E-006
      6.25      0.15    0.175502E-006
      6.25      0.20    0.169442E-006
      6.25      0.25    0.163374E-006
      6.25      0.30    0.157436E-006
      6.25      0.35    0.151551E-006
      6.25      0.40    0.145540E-006
      6.25      0.45    0.139196E-006
      6.25      0.50    0.132407E-006
      6.25      0.55    0.125208E-006
      6.25      0.60    0.117743E-006
      6.25      0.65    0.110163E-006
      6.25      0.70    0.102577E-006
      6.25      0.75    0.950502E-007
      6.25      0.80    0.876432E-007
      6.25      0.85    0.804548E-007
      6.25      0.90    0.735752E-007
      6.25      0.95    0.670971E-007
      6.25      1.00    0.610601E-007
      6.25      1.05    0.554998E-007
      6.25      1.10    0.503893E-007
      6.25      1.15    0.457309E-007
      6.25      1.20    0.415108E-007
      6.25      1.25    0.377275E-007
      6.25      1.30    0.343868E-007
      6.25      1.35    0.314814E-007
      6.25      1.40    0.289554E-007
      6.25      1.45    0.267146E-007
      6.25      1.50    0.246468E-007
      6.25      1.55    0.226621E-007
      6.25      1.60    0.206932E-007
      6.25      1.65    0.187497E-007
      6.25      1.70    0.168293E-007
      6.25      1.75    0.149680E-007
      6.25      1.80    0.131966E-007
      6.25      1.85    0.115565E-007
      6.25      1.90    0.100811E-007
      6.25      1.95    0.880088E-008
      6.25      2.00    0.771742E-008
      6.25      2.05    0.681169E-008
      6.25      2.10    0.605466E-008
      6.25      2.15    0.542177E-008
      6.25      2.20    0.489282E-008
      6.25      2.25    0.445341E-008
      6.25      2.30    0.408165E-008
      6.25      2.35    0.376022E-008
      6.25      2.40    0.346959E-008
      6.25      2.45    0.319146E-008
      6.25      2.50    0.291979E-008
      6.25      2.55    0.264383E-008
      6.25      2.60    0.236955E-008
      6.25      2.65    0.210464E-008
      6.25      2.70    0.186167E-008
      6.25      2.75    0.165119E-008
      6.25      2.80    0.147771E-008
      6.25      2.85    0.133702E-008
      6.25      2.90    0.122672E-008
      6.25      2.95    0.114068E-008
      6.25      3.00    0.107774E-008
      6.25      3.05    0.102873E-008
      6.25      3.10    0.987588E-009
      6.25      3.15    0.941776E-009
      6.25      3.20    0.888089E-009
      6.25      3.25    0.826721E-009
      6.25      3.30    0.763236E-009
      6.25      3.35    0.704845E-009
      6.25      3.40    0.650049E-009
      6.25      3.45    0.596823E-009
      6.25      3.50    0.542276E-009
      6.25      3.55    0.482518E-009
      6.25      3.60    0.416768E-009
      6.25      3.65    0.351040E-009
      6.25      3.70    0.287847E-009
      6.25      3.75    0.230877E-009
      6.25      3.80    0.182783E-009
      6.25      3.85    0.143304E-009
      6.25      3.90    0.111359E-009
      6.25      3.95    0.864587E-010
      6.25      4.00    0.677027E-010
      6.25      4.05    0.548206E-010
      6.25      4.10    0.460818E-010
      6.25      4.15    0.404466E-010
      6.25      4.20    0.371222E-010
      6.25      4.25    0.358149E-010
      6.25      4.30    0.364173E-010
      6.25      4.35    0.377564E-010
      6.25      4.40    0.394746E-010
      6.25      4.45    0.405862E-010
      6.25      4.50    0.411944E-010
      6.25      4.55    0.420446E-010
      6.25      4.60    0.433835E-010
      6.25      4.65    0.452037E-010
      6.25      4.70    0.460379E-010
      6.25      4.75    0.453976E-010
      6.25      4.80    0.432198E-010
      6.25      4.85    0.408652E-010
      6.25      4.90    0.385343E-010
      6.25      4.95    0.353468E-010
      6.25      5.00    0.322989E-010
      6.25      5.05    0.290242E-010
      6.25      5.10    0.269281E-010
      6.25      5.15    0.267787E-010
      6.25      5.20    0.283953E-010
      6.25      5.25    0.308562E-010
      6.25      5.30    0.334002E-010
      6.25      5.35    0.354110E-010
      6.25      5.40    0.364197E-010
      6.25      5.45    0.353325E-010
      6.25      5.50    0.326814E-010
      6.25      5.55    0.295548E-010
      6.25      5.60    0.267327E-010
      6.25      5.65    0.246126E-010
      6.25      5.70    0.231850E-010
      6.25      5.75    0.228714E-010
      6.25      5.80    0.225645E-010
      6.25      5.85    0.216802E-010
      6.25      5.90    0.198371E-010
      6.25      5.95    0.174001E-010
      6.25      6.00    0.149703E-010
      6.25      6.05    0.127290E-010
      6.25      6.10    0.106897E-010
      6.25      6.15    0.828935E-011
      6.25      6.20    0.560212E-011
      6.25      6.25    0.323813E-011
      6.25      6.30    0.144682E-011
      6.25      6.35    0.377930E-012
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.139814E-012
      6.30     -6.30    0.463532E-012
      6.30     -6.25    0.846978E-012
      6.30     -6.20    0.135631E-011
      6.30     -6.15    0.207811E-011
      6.30     -6.10    0.289158E-011
      6.30     -6.05    0.330577E-011
      6.30     -6.00    0.311139E-011
      6.30     -5.95    0.252127E-011
      6.30     -5.90    0.194198E-011
      6.30     -5.85    0.207973E-011
      6.30     -5.80    0.292008E-011
      6.30     -5.75    0.375981E-011
      6.30     -5.70    0.419968E-011
      6.30     -5.65    0.414850E-011
      6.30     -5.60    0.432291E-011
      6.30     -5.55    0.522280E-011
      6.30     -5.50    0.678224E-011
      6.30     -5.45    0.893585E-011
      6.30     -5.40    0.110601E-010
      6.30     -5.35    0.123233E-010
      6.30     -5.30    0.128134E-010
      6.30     -5.25    0.121854E-010
      6.30     -5.20    0.109564E-010
      6.30     -5.15    0.963085E-011
      6.30     -5.10    0.829582E-011
      6.30     -5.05    0.759775E-011
      6.30     -5.00    0.804496E-011
      6.30     -4.95    0.106359E-010
      6.30     -4.90    0.151379E-010
      6.30     -4.85    0.196587E-010
      6.30     -4.80    0.221560E-010
      6.30     -4.75    0.218589E-010
      6.30     -4.70    0.203636E-010
      6.30     -4.65    0.197206E-010
      6.30     -4.60    0.199275E-010
      6.30     -4.55    0.192572E-010
      6.30     -4.50    0.168090E-010
      6.30     -4.45    0.146845E-010
      6.30     -4.40    0.160239E-010
      6.30     -4.35    0.208637E-010
      6.30     -4.30    0.253077E-010
      6.30     -4.25    0.266874E-010
      6.30     -4.20    0.254538E-010
      6.30     -4.15    0.242691E-010
      6.30     -4.10    0.253068E-010
      6.30     -4.05    0.274752E-010
      6.30     -4.00    0.291679E-010
      6.30     -3.95    0.305170E-010
      6.30     -3.90    0.343438E-010
      6.30     -3.85    0.408534E-010
      6.30     -3.80    0.474815E-010
      6.30     -3.75    0.507643E-010
      6.30     -3.70    0.485413E-010
      6.30     -3.65    0.426897E-010
      6.30     -3.60    0.362006E-010
      6.30     -3.55    0.306747E-010
      6.30     -3.50    0.268986E-010
      6.30     -3.45    0.252753E-010
      6.30     -3.40    0.283802E-010
      6.30     -3.35    0.391438E-010
      6.30     -3.30    0.589866E-010
      6.30     -3.25    0.873810E-010
      6.30     -3.20    0.121296E-009
      6.30     -3.15    0.157235E-009
      6.30     -3.10    0.192960E-009
      6.30     -3.05    0.230674E-009
      6.30     -3.00    0.275349E-009
      6.30     -2.95    0.331206E-009
      6.30     -2.90    0.404525E-009
      6.30     -2.85    0.495734E-009
      6.30     -2.80    0.609246E-009
      6.30     -2.75    0.747126E-009
      6.30     -2.70    0.916416E-009
      6.30     -2.65    0.111988E-008
      6.30     -2.60    0.136392E-008
      6.30     -2.55    0.165408E-008
      6.30     -2.50    0.200215E-008
      6.30     -2.45    0.241630E-008
      6.30     -2.40    0.290191E-008
      6.30     -2.35    0.345820E-008
      6.30     -2.30    0.409220E-008
      6.30     -2.25    0.481974E-008
      6.30     -2.20    0.566383E-008
      6.30     -2.15    0.663972E-008
      6.30     -2.10    0.775363E-008
      6.30     -2.05    0.899217E-008
      6.30     -2.00    0.103520E-007
      6.30     -1.95    0.118356E-007
      6.30     -1.90    0.134515E-007
      6.30     -1.85    0.152156E-007
      6.30     -1.80    0.171210E-007
      6.30     -1.75    0.191553E-007
      6.30     -1.70    0.213168E-007
      6.30     -1.65    0.236165E-007
      6.30     -1.60    0.260744E-007
      6.30     -1.55    0.286939E-007
      6.30     -1.50    0.314340E-007
      6.30     -1.45    0.342327E-007
      6.30     -1.40    0.370206E-007
      6.30     -1.35    0.397891E-007
      6.30     -1.30    0.425657E-007
      6.30     -1.25    0.454058E-007
      6.30     -1.20    0.483375E-007
      6.30     -1.15    0.513604E-007
      6.30     -1.10    0.544141E-007
      6.30     -1.05    0.574889E-007
      6.30     -1.00    0.605411E-007
      6.30     -0.95    0.635517E-007
      6.30     -0.90    0.664820E-007
      6.30     -0.85    0.692567E-007
      6.30     -0.80    0.718164E-007
      6.30     -0.75    0.741228E-007
      6.30     -0.70    0.762071E-007
      6.30     -0.65    0.781376E-007
      6.30     -0.60    0.799672E-007
      6.30     -0.55    0.817109E-007
      6.30     -0.50    0.833112E-007
      6.30     -0.45    0.847130E-007
      6.30     -0.40    0.858697E-007
      6.30     -0.35    0.867483E-007
      6.30     -0.30    0.873034E-007
      6.30     -0.25    0.874473E-007
      6.30     -0.20    0.870481E-007
      6.30     -0.15    0.860787E-007
      6.30     -0.10    0.845550E-007
      6.30     -0.05    0.826145E-007
      6.30      0.00    0.804097E-007
      6.30      0.05    0.780708E-007
      6.30      0.10    0.756416E-007
      6.30      0.15    0.731260E-007
      6.30      0.20    0.705683E-007
      6.30      0.25    0.680149E-007
      6.30      0.30    0.655373E-007
      6.30      0.35    0.630999E-007
      6.30      0.40    0.606305E-007
      6.30      0.45    0.580216E-007
      6.30      0.50    0.552149E-007
      6.30      0.55    0.522272E-007
      6.30      0.60    0.491242E-007
      6.30      0.65    0.459807E-007
      6.30      0.70    0.428374E-007
      6.30      0.75    0.397059E-007
      6.30      0.80    0.366010E-007
      6.30      0.85    0.335623E-007
      6.30      0.90    0.306275E-007
      6.30      0.95    0.278557E-007
      6.30      1.00    0.252792E-007
      6.30      1.05    0.229217E-007
      6.30      1.10    0.207763E-007
      6.30      1.15    0.188309E-007
      6.30      1.20    0.170800E-007
      6.30      1.25    0.155109E-007
      6.30      1.30    0.141416E-007
      6.30      1.35    0.129508E-007
      6.30      1.40    0.119256E-007
      6.30      1.45    0.110113E-007
      6.30      1.50    0.101652E-007
      6.30      1.55    0.933917E-008
      6.30      1.60    0.851769E-008
      6.30      1.65    0.770323E-008
      6.30      1.70    0.690215E-008
      6.30      1.75    0.612647E-008
      6.30      1.80    0.539284E-008
      6.30      1.85    0.471356E-008
      6.30      1.90    0.410430E-008
      6.30      1.95    0.357749E-008
      6.30      2.00    0.313241E-008
      6.30      2.05    0.276123E-008
      6.30      2.10    0.245228E-008
      6.30      2.15    0.219430E-008
      6.30      2.20    0.197696E-008
      6.30      2.25    0.179743E-008
      6.30      2.30    0.164795E-008
      6.30      2.35    0.152048E-008
      6.30      2.40    0.140901E-008
      6.30      2.45    0.130129E-008
      6.30      2.50    0.119571E-008
      6.30      2.55    0.108575E-008
      6.30      2.60    0.975997E-009
      6.30      2.65    0.868802E-009
      6.30      2.70    0.770843E-009
      6.30      2.75    0.686471E-009
      6.30      2.80    0.616167E-009
      6.30      2.85    0.560204E-009
      6.30      2.90    0.516986E-009
      6.30      2.95    0.484475E-009
      6.30      3.00    0.462582E-009
      6.30      3.05    0.445774E-009
      6.30      3.10    0.430663E-009
      6.30      3.15    0.411048E-009
      6.30      3.20    0.387069E-009
      6.30      3.25    0.360987E-009
      6.30      3.30    0.333945E-009
      6.30      3.35    0.310785E-009
      6.30      3.40    0.289946E-009
      6.30      3.45    0.269793E-009
      6.30      3.50    0.248087E-009
      6.30      3.55    0.223053E-009
      6.30      3.60    0.194340E-009
      6.30      3.65    0.163882E-009
      6.30      3.70    0.134377E-009
      6.30      3.75    0.108154E-009
      6.30      3.80    0.859505E-010
      6.30      3.85    0.677156E-010
      6.30      3.90    0.534266E-010
      6.30      3.95    0.421039E-010
      6.30      4.00    0.337108E-010
      6.30      4.05    0.280266E-010
      6.30      4.10    0.243035E-010
      6.30      4.15    0.217656E-010
      6.30      4.20    0.203375E-010
      6.30      4.25    0.195482E-010
      6.30      4.30    0.196563E-010
      6.30      4.35    0.201221E-010
      6.30      4.40    0.205543E-010
      6.30      4.45    0.204365E-010
      6.30      4.50    0.200035E-010
      6.30      4.55    0.197364E-010
      6.30      4.60    0.199040E-010
      6.30      4.65    0.205059E-010
      6.30      4.70    0.208009E-010
      6.30      4.75    0.204230E-010
      6.30      4.80    0.193052E-010
      6.30      4.85    0.182757E-010
      6.30      4.90    0.175959E-010
      6.30      4.95    0.165233E-010
      6.30      5.00    0.151605E-010
      6.30      5.05    0.134719E-010
      6.30      5.10    0.122232E-010
      6.30      5.15    0.120550E-010
      6.30      5.20    0.126674E-010
      6.30      5.25    0.141186E-010
      6.30      5.30    0.158642E-010
      6.30      5.35    0.172307E-010
      6.30      5.40    0.181498E-010
      6.30      5.45    0.174895E-010
      6.30      5.50    0.161443E-010
      6.30      5.55    0.144604E-010
      6.30      5.60    0.130646E-010
      6.30      5.65    0.121649E-010
      6.30      5.70    0.116847E-010
      6.30      5.75    0.115959E-010
      6.30      5.80    0.116867E-010
      6.30      5.85    0.113191E-010
      6.30      5.90    0.102319E-010
      6.30      5.95    0.882078E-011
      6.30      6.00    0.748625E-011
      6.30      6.05    0.611905E-011
      6.30      6.10    0.492987E-011
      6.30      6.15    0.369152E-011
      6.30      6.20    0.259358E-011
      6.30      6.25    0.154303E-011
      6.30      6.30    0.749559E-012
      6.30      6.35    0.218182E-012
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.445416E-013
      6.35     -6.30    0.149288E-012
      6.35     -6.25    0.223198E-012
      6.35     -6.20    0.383371E-012
      6.35     -6.15    0.632899E-012
      6.35     -6.10    0.900521E-012
      6.35     -6.05    0.101028E-011
      6.35     -6.00    0.960635E-012
      6.35     -5.95    0.729977E-012
      6.35     -5.90    0.538772E-012
      6.35     -5.85    0.599484E-012
      6.35     -5.80    0.904146E-012
      6.35     -5.75    0.122962E-011
      6.35     -5.70    0.139167E-011
      6.35     -5.65    0.137158E-011
      6.35     -5.60    0.130278E-011
      6.35     -5.55    0.141708E-011
      6.35     -5.50    0.177804E-011
      6.35     -5.45    0.234805E-011
      6.35     -5.40    0.297660E-011
      6.35     -5.35    0.337027E-011
      6.35     -5.30    0.354279E-011
      6.35     -5.25    0.344594E-011
      6.35     -5.20    0.304939E-011
      6.35     -5.15    0.270853E-011
      6.35     -5.10    0.235474E-011
      6.35     -5.05    0.209620E-011
      6.35     -5.00    0.215258E-011
      6.35     -4.95    0.284641E-011
      6.35     -4.90    0.409990E-011
      6.35     -4.85    0.531872E-011
      6.35     -4.80    0.601371E-011
      6.35     -4.75    0.587735E-011
      6.35     -4.70    0.550927E-011
      6.35     -4.65    0.533901E-011
      6.35     -4.60    0.529003E-011
      6.35     -4.55    0.502560E-011
      6.35     -4.50    0.426748E-011
      6.35     -4.45    0.361191E-011
      6.35     -4.40    0.405291E-011
      6.35     -4.35    0.554862E-011
      6.35     -4.30    0.693203E-011
      6.35     -4.25    0.740546E-011
      6.35     -4.20    0.694113E-011
      6.35     -4.15    0.642141E-011
      6.35     -4.10    0.649525E-011
      6.35     -4.05    0.697510E-011
      6.35     -4.00    0.734473E-011
      6.35     -3.95    0.764977E-011
      6.35     -3.90    0.869373E-011
      6.35     -3.85    0.106508E-010
      6.35     -3.80    0.126554E-010
      6.35     -3.75    0.136481E-010
      6.35     -3.70    0.130097E-010
      6.35     -3.65    0.113338E-010
      6.35     -3.60    0.935772E-011
      6.35     -3.55    0.774935E-011
      6.35     -3.50    0.651267E-011
      6.35     -3.45    0.576807E-011
      6.35     -3.40    0.641817E-011
      6.35     -3.35    0.921841E-011
      6.35     -3.30    0.144886E-010
      6.35     -3.25    0.220442E-010
      6.35     -3.20    0.306637E-010
      6.35     -3.15    0.392490E-010
      6.35     -3.10    0.472830E-010
      6.35     -3.05    0.559907E-010
      6.35     -3.00    0.661045E-010
      6.35     -2.95    0.790317E-010
      6.35     -2.90    0.962277E-010
      6.35     -2.85    0.118523E-009
      6.35     -2.80    0.145467E-009
      6.35     -2.75    0.178378E-009
      6.35     -2.70    0.218595E-009
      6.35     -2.65    0.266677E-009
      6.35     -2.60    0.324377E-009
      6.35     -2.55    0.393667E-009
      6.35     -2.50    0.477299E-009
      6.35     -2.45    0.576991E-009
      6.35     -2.40    0.693748E-009
      6.35     -2.35    0.827422E-009
      6.35     -2.30    0.980747E-009
      6.35     -2.25    0.115694E-008
      6.35     -2.20    0.135931E-008
      6.35     -2.15    0.159355E-008
      6.35     -2.10    0.186059E-008
      6.35     -2.05    0.215592E-008
      6.35     -2.00    0.247860E-008
      6.35     -1.95    0.283300E-008
      6.35     -1.90    0.321875E-008
      6.35     -1.85    0.363763E-008
      6.35     -1.80    0.409147E-008
      6.35     -1.75    0.457772E-008
      6.35     -1.70    0.509185E-008
      6.35     -1.65    0.564164E-008
      6.35     -1.60    0.622873E-008
      6.35     -1.55    0.686020E-008
      6.35     -1.50    0.752001E-008
      6.35     -1.45    0.819046E-008
      6.35     -1.40    0.885846E-008
      6.35     -1.35    0.951826E-008
      6.35     -1.30    0.101763E-007
      6.35     -1.25    0.108511E-007
      6.35     -1.20    0.115515E-007
      6.35     -1.15    0.122757E-007
      6.35     -1.10    0.130137E-007
      6.35     -1.05    0.137540E-007
      6.35     -1.00    0.144925E-007
      6.35     -0.95    0.152176E-007
      6.35     -0.90    0.159289E-007
      6.35     -0.85    0.166008E-007
      6.35     -0.80    0.172210E-007
      6.35     -0.75    0.177754E-007
      6.35     -0.70    0.182826E-007
      6.35     -0.65    0.187474E-007
      6.35     -0.60    0.192007E-007
      6.35     -0.55    0.196310E-007
      6.35     -0.50    0.200290E-007
      6.35     -0.45    0.203768E-007
      6.35     -0.40    0.206626E-007
      6.35     -0.35    0.208796E-007
      6.35     -0.30    0.210219E-007
      6.35     -0.25    0.210570E-007
      6.35     -0.20    0.209605E-007
      6.35     -0.15    0.207127E-007
      6.35     -0.10    0.203299E-007
      6.35     -0.05    0.198443E-007
      6.35      0.00    0.192968E-007
      6.35      0.05    0.187225E-007
      6.35      0.10    0.181370E-007
      6.35      0.15    0.175305E-007
      6.35      0.20    0.169165E-007
      6.35      0.25    0.163030E-007
      6.35      0.30    0.157097E-007
      6.35      0.35    0.151303E-007
      6.35      0.40    0.145473E-007
      6.35      0.45    0.139298E-007
      6.35      0.50    0.132607E-007
      6.35      0.55    0.125486E-007
      6.35      0.60    0.118082E-007
      6.35      0.65    0.110583E-007
      6.35      0.70    0.103070E-007
      6.35      0.75    0.955840E-008
      6.35      0.80    0.880983E-008
      6.35      0.85    0.807206E-008
      6.35      0.90    0.735363E-008
      6.35      0.95    0.667327E-008
      6.35      1.00    0.604376E-008
      6.35      1.05    0.546910E-008
      6.35      1.10    0.495001E-008
      6.35      1.15    0.448245E-008
      6.35      1.20    0.406412E-008
      6.35      1.25    0.369049E-008
      6.35      1.30    0.336545E-008
      6.35      1.35    0.308501E-008
      6.35      1.40    0.284268E-008
      6.35      1.45    0.262677E-008
      6.35      1.50    0.242520E-008
      6.35      1.55    0.222749E-008
      6.35      1.60    0.203075E-008
      6.35      1.65    0.183438E-008
      6.35      1.70    0.164052E-008
      6.35      1.75    0.145487E-008
      6.35      1.80    0.127898E-008
      6.35      1.85    0.111750E-008
      6.35      1.90    0.972239E-009
      6.35      1.95    0.846641E-009
      6.35      2.00    0.741124E-009
      6.35      2.05    0.653090E-009
      6.35      2.10    0.579370E-009
      6.35      2.15    0.517554E-009
      6.35      2.20    0.465468E-009
      6.35      2.25    0.422455E-009
      6.35      2.30    0.387089E-009
      6.35      2.35    0.357736E-009
      6.35      2.40    0.332015E-009
      6.35      2.45    0.306853E-009
      6.35      2.50    0.282948E-009
      6.35      2.55    0.257981E-009
      6.35      2.60    0.232549E-009
      6.35      2.65    0.207579E-009
      6.35      2.70    0.184837E-009
      6.35      2.75    0.165144E-009
      6.35      2.80    0.148700E-009
      6.35      2.85    0.135695E-009
      6.35      2.90    0.125399E-009
      6.35      2.95    0.118701E-009
      6.35      3.00    0.114250E-009
      6.35      3.05    0.110735E-009
      6.35      3.10    0.106876E-009
      6.35      3.15    0.101897E-009
      6.35      3.20    0.955463E-010
      6.35      3.25    0.891123E-010
      6.35      3.30    0.824044E-010
      6.35      3.35    0.769488E-010
      6.35      3.40    0.724184E-010
      6.35      3.45    0.681531E-010
      6.35      3.50    0.635478E-010
      6.35      3.55    0.574253E-010
      6.35      3.60    0.502595E-010
      6.35      3.65    0.425264E-010
      6.35      3.70    0.347990E-010
      6.35      3.75    0.280040E-010
      6.35      3.80    0.224378E-010
      6.35      3.85    0.178262E-010
      6.35      3.90    0.140561E-010
      6.35      3.95    0.110793E-010
      6.35      4.00    0.899207E-011
      6.35      4.05    0.773149E-011
      6.35      4.10    0.687826E-011
      6.35      4.15    0.620358E-011
      6.35      4.20    0.586613E-011
      6.35      4.25    0.569878E-011
      6.35      4.30    0.572452E-011
      6.35      4.35    0.586564E-011
      6.35      4.40    0.584268E-011
      6.35      4.45    0.561592E-011
      6.35      4.50    0.538478E-011
      6.35      4.55    0.512343E-011
      6.35      4.60    0.502579E-011
      6.35      4.65    0.512366E-011
      6.35      4.70    0.518293E-011
      6.35      4.75    0.517798E-011
      6.35      4.80    0.490750E-011
      6.35      4.85    0.460049E-011
      6.35      4.90    0.451148E-011
      6.35      4.95    0.430028E-011
      6.35      5.00    0.400419E-011
      6.35      5.05    0.353855E-011
      6.35      5.10    0.309535E-011
      6.35      5.15    0.302027E-011
      6.35      5.20    0.318929E-011
      6.35      5.25    0.358034E-011
      6.35      5.30    0.413690E-011
      6.35      5.35    0.460108E-011
      6.35      5.40    0.494211E-011
      6.35      5.45    0.475194E-011
      6.35      5.50    0.431931E-011
      6.35      5.55    0.382531E-011
      6.35      5.60    0.344495E-011
      6.35      5.65    0.324143E-011
      6.35      5.70    0.318662E-011
      6.35      5.75    0.319061E-011
      6.35      5.80    0.320662E-011
      6.35      5.85    0.315872E-011
      6.35      5.90    0.287634E-011
      6.35      5.95    0.242046E-011
      6.35      6.00    0.206639E-011
      6.35      6.05    0.165556E-011
      6.35      6.10    0.126166E-011
      6.35      6.15    0.946997E-012
      6.35      6.20    0.691883E-012
      6.35      6.25    0.438614E-012
      6.35      6.30    0.216653E-012
      6.35      6.35    0.677098E-013
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000



==> DBEC-ROT-PROGRAM/output/real3d/re3d-den-4.txt <==
     -6.40     -6.40    0.000000E+000
     -6.40     -6.35    0.000000E+000
     -6.40     -6.30    0.000000E+000
     -6.40     -6.25    0.000000E+000
     -6.40     -6.20    0.000000E+000
     -6.40     -6.15    0.000000E+000
     -6.40     -6.10    0.000000E+000
     -6.40     -6.05    0.000000E+000
     -6.40     -6.00    0.000000E+000
     -6.40     -5.95    0.000000E+000
     -6.40     -5.90    0.000000E+000
     -6.40     -5.85    0.000000E+000
     -6.40     -5.80    0.000000E+000
     -6.40     -5.75    0.000000E+000
     -6.40     -5.70    0.000000E+000
     -6.40     -5.65    0.000000E+000
     -6.40     -5.60    0.000000E+000
     -6.40     -5.55    0.000000E+000
     -6.40     -5.50    0.000000E+000
     -6.40     -5.45    0.000000E+000
     -6.40     -5.40    0.000000E+000
     -6.40     -5.35    0.000000E+000
     -6.40     -5.30    0.000000E+000
     -6.40     -5.25    0.000000E+000
     -6.40     -5.20    0.000000E+000
     -6.40     -5.15    0.000000E+000
     -6.40     -5.10    0.000000E+000
     -6.40     -5.05    0.000000E+000
     -6.40     -5.00    0.000000E+000
     -6.40     -4.95    0.000000E+000
     -6.40     -4.90    0.000000E+000
     -6.40     -4.85    0.000000E+000
     -6.40     -4.80    0.000000E+000
     -6.40     -4.75    0.000000E+000
     -6.40     -4.70    0.000000E+000
     -6.40     -4.65    0.000000E+000
     -6.40     -4.60    0.000000E+000
     -6.40     -4.55    0.000000E+000
     -6.40     -4.50    0.000000E+000
     -6.40     -4.45    0.000000E+000
     -6.40     -4.40    0.000000E+000
     -6.40     -4.35    0.000000E+000
     -6.40     -4.30    0.000000E+000
     -6.40     -4.25    0.000000E+000
     -6.40     -4.20    0.000000E+000
     -6.40     -4.15    0.000000E+000
     -6.40     -4.10    0.000000E+000
     -6.40     -4.05    0.000000E+000
     -6.40     -4.00    0.000000E+000
     -6.40     -3.95    0.000000E+000
     -6.40     -3.90    0.000000E+000
     -6.40     -3.85    0.000000E+000
     -6.40     -3.80    0.000000E+000
     -6.40     -3.75    0.000000E+000
     -6.40     -3.70    0.000000E+000
     -6.40     -3.65    0.000000E+000
     -6.40     -3.60    0.000000E+000
     -6.40     -3.55    0.000000E+000
     -6.40     -3.50    0.000000E+000
     -6.40     -3.45    0.000000E+000
     -6.40     -3.40    0.000000E+000
     -6.40     -3.35    0.000000E+000
     -6.40     -3.30    0.000000E+000
     -6.40     -3.25    0.000000E+000
     -6.40     -3.20    0.000000E+000
     -6.40     -3.15    0.000000E+000
     -6.40     -3.10    0.000000E+000
     -6.40     -3.05    0.000000E+000
     -6.40     -3.00    0.000000E+000
     -6.40     -2.95    0.000000E+000
     -6.40     -2.90    0.000000E+000
     -6.40     -2.85    0.000000E+000
     -6.40     -2.80    0.000000E+000
     -6.40     -2.75    0.000000E+000
     -6.40     -2.70    0.000000E+000
     -6.40     -2.65    0.000000E+000
     -6.40     -2.60    0.000000E+000
     -6.40     -2.55    0.000000E+000
     -6.40     -2.50    0.000000E+000
     -6.40     -2.45    0.000000E+000
     -6.40     -2.40    0.000000E+000
     -6.40     -2.35    0.000000E+000
     -6.40     -2.30    0.000000E+000
     -6.40     -2.25    0.000000E+000
     -6.40     -2.20    0.000000E+000
     -6.40     -2.15    0.000000E+000
     -6.40     -2.10    0.000000E+000
     -6.40     -2.05    0.000000E+000
     -6.40     -2.00    0.000000E+000
     -6.40     -1.95    0.000000E+000
     -6.40     -1.90    0.000000E+000
     -6.40     -1.85    0.000000E+000
     -6.40     -1.80    0.000000E+000
     -6.40     -1.75    0.000000E+000
     -6.40     -1.70    0.000000E+000
     -6.40     -1.65    0.000000E+000
     -6.40     -1.60    0.000000E+000
     -6.40     -1.55    0.000000E+000
     -6.40     -1.50    0.000000E+000
     -6.40     -1.45    0.000000E+000
     -6.40     -1.40    0.000000E+000
     -6.40     -1.35    0.000000E+000
     -6.40     -1.30    0.000000E+000
     -6.40     -1.25    0.000000E+000
     -6.40     -1.20    0.000000E+000
     -6.40     -1.15    0.000000E+000
     -6.40     -1.10    0.000000E+000
     -6.40     -1.05    0.000000E+000
     -6.40     -1.00    0.000000E+000
     -6.40     -0.95    0.000000E+000
     -6.40     -0.90    0.000000E+000
     -6.40     -0.85    0.000000E+000
     -6.40     -0.80    0.000000E+000
     -6.40     -0.75    0.000000E+000
     -6.40     -0.70    0.000000E+000
     -6.40     -0.65    0.000000E+000
     -6.40     -0.60    0.000000E+000
     -6.40     -0.55    0.000000E+000
     -6.40     -0.50    0.000000E+000
     -6.40     -0.45    0.000000E+000
     -6.40     -0.40    0.000000E+000
     -6.40     -0.35    0.000000E+000
     -6.40     -0.30    0.000000E+000
     -6.40     -0.25    0.000000E+000
     -6.40     -0.20    0.000000E+000
     -6.40     -0.15    0.000000E+000
     -6.40     -0.10    0.000000E+000
     -6.40     -0.05    0.000000E+000
     -6.40      0.00    0.000000E+000
     -6.40      0.05    0.000000E+000
     -6.40      0.10    0.000000E+000
     -6.40      0.15    0.000000E+000
     -6.40      0.20    0.000000E+000
     -6.40      0.25    0.000000E+000
     -6.40      0.30    0.000000E+000
     -6.40      0.35    0.000000E+000
     -6.40      0.40    0.000000E+000
     -6.40      0.45    0.000000E+000
     -6.40      0.50    0.000000E+000
     -6.40      0.55    0.000000E+000
     -6.40      0.60    0.000000E+000
     -6.40      0.65    0.000000E+000
     -6.40      0.70    0.000000E+000
     -6.40      0.75    0.000000E+000
     -6.40      0.80    0.000000E+000
     -6.40      0.85    0.000000E+000
     -6.40      0.90    0.000000E+000
     -6.40      0.95    0.000000E+000
     -6.40      1.00    0.000000E+000
     -6.40      1.05    0.000000E+000
     -6.40      1.10    0.000000E+000
     -6.40      1.15    0.000000E+000
     -6.40      1.20    0.000000E+000
     -6.40      1.25    0.000000E+000
     -6.40      1.30    0.000000E+000
     -6.40      1.35    0.000000E+000
     -6.40      1.40    0.000000E+000
     -6.40      1.45    0.000000E+000
     -6.40      1.50    0.000000E+000
     -6.40      1.55    0.000000E+000
     -6.40      1.60    0.000000E+000
     -6.40      1.65    0.000000E+000
     -6.40      1.70    0.000000E+000
     -6.40      1.75    0.000000E+000
     -6.40      1.80    0.000000E+000
     -6.40      1.85    0.000000E+000
     -6.40      1.90    0.000000E+000
     -6.40      1.95    0.000000E+000
     -6.40      2.00    0.000000E+000
     -6.40      2.05    0.000000E+000
     -6.40      2.10    0.000000E+000
     -6.40      2.15    0.000000E+000
     -6.40      2.20    0.000000E+000
     -6.40      2.25    0.000000E+000
     -6.40      2.30    0.000000E+000
     -6.40      2.35    0.000000E+000
     -6.40      2.40    0.000000E+000
     -6.40      2.45    0.000000E+000
     -6.40      2.50    0.000000E+000
     -6.40      2.55    0.000000E+000
     -6.40      2.60    0.000000E+000
     -6.40      2.65    0.000000E+000
     -6.40      2.70    0.000000E+000
     -6.40      2.75    0.000000E+000
     -6.40      2.80    0.000000E+000
     -6.40      2.85    0.000000E+000
     -6.40      2.90    0.000000E+000
     -6.40      2.95    0.000000E+000
     -6.40      3.00    0.000000E+000
     -6.40      3.05    0.000000E+000
     -6.40      3.10    0.000000E+000
     -6.40      3.15    0.000000E+000
     -6.40      3.20    0.000000E+000
     -6.40      3.25    0.000000E+000
     -6.40      3.30    0.000000E+000
     -6.40      3.35    0.000000E+000
     -6.40      3.40    0.000000E+000
     -6.40      3.45    0.000000E+000
     -6.40      3.50    0.000000E+000
     -6.40      3.55    0.000000E+000
     -6.40      3.60    0.000000E+000
     -6.40      3.65    0.000000E+000
     -6.40      3.70    0.000000E+000
     -6.40      3.75    0.000000E+000
     -6.40      3.80    0.000000E+000
     -6.40      3.85    0.000000E+000
     -6.40      3.90    0.000000E+000
     -6.40      3.95    0.000000E+000
     -6.40      4.00    0.000000E+000
     -6.40      4.05    0.000000E+000
     -6.40      4.10    0.000000E+000
     -6.40      4.15    0.000000E+000
     -6.40      4.20    0.000000E+000
     -6.40      4.25    0.000000E+000
     -6.40      4.30    0.000000E+000
     -6.40      4.35    0.000000E+000
     -6.40      4.40    0.000000E+000
     -6.40      4.45    0.000000E+000
     -6.40      4.50    0.000000E+000
     -6.40      4.55    0.000000E+000
     -6.40      4.60    0.000000E+000
     -6.40      4.65    0.000000E+000
     -6.40      4.70    0.000000E+000
     -6.40      4.75    0.000000E+000
     -6.40      4.80    0.000000E+000
     -6.40      4.85    0.000000E+000
     -6.40      4.90    0.000000E+000
     -6.40      4.95    0.000000E+000
     -6.40      5.00    0.000000E+000
     -6.40      5.05    0.000000E+000
     -6.40      5.10    0.000000E+000
     -6.40      5.15    0.000000E+000
     -6.40      5.20    0.000000E+000
     -6.40      5.25    0.000000E+000
     -6.40      5.30    0.000000E+000
     -6.40      5.35    0.000000E+000
     -6.40      5.40    0.000000E+000
     -6.40      5.45    0.000000E+000
     -6.40      5.50    0.000000E+000
     -6.40      5.55    0.000000E+000
     -6.40      5.60    0.000000E+000
     -6.40      5.65    0.000000E+000
     -6.40      5.70    0.000000E+000
     -6.40      5.75    0.000000E+000
     -6.40      5.80    0.000000E+000
     -6.40      5.85    0.000000E+000
     -6.40      5.90    0.000000E+000
     -6.40      5.95    0.000000E+000
     -6.40      6.00    0.000000E+000
     -6.40      6.05    0.000000E+000
     -6.40      6.10    0.000000E+000
     -6.40      6.15    0.000000E+000
     -6.40      6.20    0.000000E+000
     -6.40      6.25    0.000000E+000
     -6.40      6.30    0.000000E+000
     -6.40      6.35    0.000000E+000
     -6.40      6.40    0.000000E+000

     -6.35     -6.40    0.000000E+000
     -6.35     -6.35    0.523470E-010
     -6.35     -6.30    0.154035E-009
     -6.35     -6.25    0.201858E-009
     -6.35     -6.20    0.157987E-009
     -6.35     -6.15    0.683757E-010
     -6.35     -6.10    0.746305E-011
     -6.35     -6.05    0.108729E-010
     -6.35     -6.00    0.529825E-010
     -6.35     -5.95    0.755302E-010
     -6.35     -5.90    0.396015E-010
     -6.35     -5.85    0.265820E-011
     -6.35     -5.80    0.138110E-009
     -6.35     -5.75    0.608868E-009
     -6.35     -5.70    0.135532E-008
     -6.35     -5.65    0.202386E-008
     -6.35     -5.60    0.219831E-008
     -6.35     -5.55    0.175925E-008
     -6.35     -5.50    0.987302E-009
     -6.35     -5.45    0.351777E-009
     -6.35     -5.40    0.222706E-009
     -6.35     -5.35    0.676155E-009
     -6.35     -5.30    0.151096E-008
     -6.35     -5.25    0.232714E-008
     -6.35     -5.20    0.269727E-008
     -6.35     -5.15    0.240576E-008
     -6.35     -5.10    0.164168E-008
     -6.35     -5.05    0.883043E-009
     -6.35     -5.00    0.498654E-009
     -6.35     -4.95    0.483771E-009
     -6.35     -4.90    0.545496E-009
     -6.35     -4.85    0.467676E-009
     -6.35     -4.80    0.284222E-009
     -6.35     -4.75    0.137606E-009
     -6.35     -4.70    0.836407E-010
     -6.35     -4.65    0.704009E-010
     -6.35     -4.60    0.660258E-010
     -6.35     -4.55    0.114161E-009
     -6.35     -4.50    0.255325E-009
     -6.35     -4.45    0.428314E-009
     -6.35     -4.40    0.502179E-009
     -6.35     -4.35    0.416443E-009
     -6.35     -4.30    0.245599E-009
     -6.35     -4.25    0.170044E-009
     -6.35     -4.20    0.346828E-009
     -6.35     -4.15    0.794285E-009
     -6.35     -4.10    0.134086E-008
     -6.35     -4.05    0.170062E-008
     -6.35     -4.00    0.164922E-008
     -6.35     -3.95    0.121636E-008
     -6.35     -3.90    0.690490E-009
     -6.35     -3.85    0.422092E-009
     -6.35     -3.80    0.507566E-009
     -6.35     -3.75    0.743236E-009
     -6.35     -3.70    0.856186E-009
     -6.35     -3.65    0.790652E-009
     -6.35     -3.60    0.686162E-009
     -6.35     -3.55    0.664617E-009
     -6.35     -3.50    0.665392E-009
     -6.35     -3.45    0.589535E-009
     -6.35     -3.40    0.464723E-009
     -6.35     -3.35    0.409379E-009
     -6.35     -3.30    0.493455E-009
     -6.35     -3.25    0.665733E-009
     -6.35     -3.20    0.847453E-009
     -6.35     -3.15    0.983392E-009
     -6.35     -3.10    0.103925E-008
     -6.35     -3.05    0.962149E-009
     -6.35     -3.00    0.877193E-009
     -6.35     -2.95    0.106127E-008
     -6.35     -2.90    0.158438E-008
     -6.35     -2.85    0.209210E-008
     -6.35     -2.80    0.211695E-008
     -6.35     -2.75    0.169828E-008
     -6.35     -2.70    0.148546E-008
     -6.35     -2.65    0.208963E-008
     -6.35     -2.60    0.344312E-008
     -6.35     -2.55    0.471224E-008
     -6.35     -2.50    0.507032E-008
     -6.35     -2.45    0.441540E-008
     -6.35     -2.40    0.339973E-008
     -6.35     -2.35    0.269873E-008
     -6.35     -2.30    0.258141E-008
     -6.35     -2.25    0.279692E-008
     -6.35     -2.20    0.302012E-008
     -6.35     -2.15    0.323311E-008
     -6.35     -2.10    0.362428E-008
     -6.35     -2.05    0.426166E-008
     -6.35     -2.00    0.498990E-008
     -6.35     -1.95    0.562055E-008
     -6.35     -1.90    0.606643E-008
     -6.35     -1.85    0.643443E-008
     -6.35     -1.80    0.684590E-008
     -6.35     -1.75    0.708463E-008
     -6.35     -1.70    0.712863E-008
     -6.35     -1.65    0.697728E-008
     -6.35     -1.60    0.692954E-008
     -6.35     -1.55    0.705771E-008
     -6.35     -1.50    0.736505E-008
     -6.35     -1.45    0.779382E-008
     -6.35     -1.40    0.837808E-008
     -6.35     -1.35    0.909476E-008
     -6.35     -1.30    0.980970E-008
     -6.35     -1.25    0.103198E-007
     -6.35     -1.20    0.107399E-007
     -6.35     -1.15    0.113119E-007
     -6.35     -1.10    0.122770E-007
     -6.35     -1.05    0.134702E-007
     -6.35     -1.00    0.144952E-007
     -6.35     -0.95    0.151473E-007
     -6.35     -0.90    0.157402E-007
     -6.35     -0.85    0.166146E-007
     -6.35     -0.80    0.179075E-007
     -6.35     -0.75    0.194964E-007
     -6.35     -0.70    0.211687E-007
     -6.35     -0.65    0.229933E-007
     -6.35     -0.60    0.249804E-007
     -6.35     -0.55    0.271193E-007
     -6.35     -0.50    0.292866E-007
     -6.35     -0.45    0.313666E-007
     -6.35     -0.40    0.333367E-007
     -6.35     -0.35    0.352734E-007
     -6.35     -0.30    0.373327E-007
     -6.35     -0.25    0.394318E-007
     -6.35     -0.20    0.416986E-007
     -6.35     -0.15    0.439885E-007
     -6.35     -0.10    0.464856E-007
     -6.35     -0.05    0.488747E-007
     -6.35      0.00    0.512977E-007
     -6.35      0.05    0.535031E-007
     -6.35      0.10    0.556289E-007
     -6.35      0.15    0.576857E-007
     -6.35      0.20    0.596459E-007
     -6.35      0.25    0.614728E-007
     -6.35      0.30    0.630791E-007
     -6.35      0.35    0.644075E-007
     -6.35      0.40    0.655895E-007
     -6.35      0.45    0.664713E-007
     -6.35      0.50    0.671644E-007
     -6.35      0.55    0.676714E-007
     -6.35      0.60    0.679078E-007
     -6.35      0.65    0.675868E-007
     -6.35      0.70    0.667051E-007
     -6.35      0.75    0.655589E-007
     -6.35      0.80    0.641722E-007
     -6.35      0.85    0.629271E-007
     -6.35      0.90    0.614568E-007
     -6.35      0.95    0.599597E-007
     -6.35      1.00    0.580774E-007
     -6.35      1.05    0.561476E-007
     -6.35      1.10    0.540817E-007
     -6.35      1.15    0.521796E-007
     -6.35      1.20    0.505492E-007
     -6.35      1.25    0.491939E-007
     -6.35      1.30    0.476089E-007
     -6.35      1.35    0.452459E-007
     -6.35      1.40    0.421903E-007
     -6.35      1.45    0.390607E-007
     -6.35      1.50    0.364596E-007
     -6.35      1.55    0.344065E-007
     -6.35      1.60    0.322252E-007
     -6.35      1.65    0.296821E-007
     -6.35      1.70    0.269328E-007
     -6.35      1.75    0.244540E-007
     -6.35      1.80    0.223428E-007
     -6.35      1.85    0.203691E-007
     -6.35      1.90    0.184998E-007
     -6.35      1.95    0.165564E-007
     -6.35      2.00    0.149013E-007
     -6.35      2.05    0.135167E-007
     -6.35      2.10    0.123092E-007
     -6.35      2.15    0.110946E-007
     -6.35      2.20    0.985577E-008
     -6.35      2.25    0.873673E-008
     -6.35      2.30    0.766279E-008
     -6.35      2.35    0.662405E-008
     -6.35      2.40    0.573570E-008
     -6.35      2.45    0.507157E-008
     -6.35      2.50    0.472322E-008
     -6.35      2.55    0.437685E-008
     -6.35      2.60    0.392877E-008
     -6.35      2.65    0.338974E-008
     -6.35      2.70    0.293069E-008
     -6.35      2.75    0.257074E-008
     -6.35      2.80    0.222293E-008
     -6.35      2.85    0.177663E-008
     -6.35      2.90    0.127690E-008
     -6.35      2.95    0.904092E-009
     -6.35      3.00    0.773416E-009
     -6.35      3.05    0.767615E-009
     -6.35      3.10    0.804714E-009
     -6.35      3.15    0.960562E-009
     -6.35      3.20    0.155060E-008
     -6.35      3.25    0.269294E-008
     -6.35      3.30    0.389827E-008
     -6.35      3.35    0.433261E-008
     -6.35      3.40    0.354537E-008
     -6.35      3.45    0.196369E-008
     -6.35      3.50    0.642424E-009
     -6.35      3.55    0.239377E-009
     -6.35      3.60    0.509556E-009
     -6.35      3.65    0.774856E-009
     -6.35      3.70    0.780460E-009
     -6.35      3.75    0.869512E-009
     -6.35      3.80    0.128799E-008
     -6.35      3.85    0.170087E-008
     -6.35      3.90    0.159141E-008
     -6.35      3.95    0.969089E-009
     -6.35      4.00    0.395788E-009
     -6.35      4.05    0.233397E-009
     -6.35      4.10    0.265368E-009
     -6.35      4.15    0.154924E-009
     -6.35      4.20    0.500259E-010
     -6.35      4.25    0.360039E-009
     -6.35      4.30    0.103547E-008
     -6.35      4.35    0.144588E-008
     -6.35      4.40    0.112501E-008
     -6.35      4.45    0.433376E-009
     -6.35      4.50    0.144108E-009
     -6.35      4.55    0.494077E-009
     -6.35      4.60    0.930144E-009
     -6.35      4.65    0.864228E-009
     -6.35      4.70    0.428899E-009
     -6.35      4.75    0.260211E-009
     -6.35      4.80    0.621655E-009
     -6.35      4.85    0.103457E-008
     -6.35      4.90    0.918526E-009
     -6.35      4.95    0.349963E-009
     -6.35      5.00    0.102643E-010
     -6.35      5.05    0.347514E-009
     -6.35      5.10    0.103666E-008
     -6.35      5.15    0.137435E-008
     -6.35      5.20    0.106072E-008
     -6.35      5.25    0.465201E-009
     -6.35      5.30    0.843123E-010
     -6.35      5.35    0.302885E-010
     -6.35      5.40    0.852546E-010
     -6.35      5.45    0.999233E-010
     -6.35      5.50    0.120751E-009
     -6.35      5.55    0.181206E-009
     -6.35      5.60    0.187403E-009
     -6.35      5.65    0.845457E-010
     -6.35      5.70    0.581831E-011
     -6.35      5.75    0.960509E-010
     -6.35      5.80    0.284051E-009
     -6.35      5.85    0.354910E-009
     -6.35      5.90    0.235122E-009
     -6.35      5.95    0.749174E-010
     -6.35      6.00    0.260913E-010
     -6.35      6.05    0.723976E-010
     -6.35      6.10    0.124443E-009
     -6.35      6.15    0.185585E-009
     -6.35      6.20    0.291248E-009
     -6.35      6.25    0.365172E-009
     -6.35      6.30    0.291965E-009
     -6.35      6.35    0.102919E-009
     -6.35      6.40    0.000000E+000

     -6.30     -6.40    0.000000E+000
     -6.30     -6.35    0.164501E-009
     -6.30     -6.30    0.476663E-009
     -6.30     -6.25    0.613926E-009
     -6.30     -6.20    0.461567E-009
     -6.30     -6.15    0.187437E-009
     -6.30     -6.10    0.174772E-010
     -6.30     -6.05    0.408008E-010
     -6.30     -6.00    0.182560E-009
     -6.30     -5.95    0.280055E-009
     -6.30     -5.90    0.190225E-009
     -6.30     -5.85    0.181998E-010
     -6.30     -5.80    0.241459E-009
     -6.30     -5.75    0.140437E-008
     -6.30     -5.70    0.342669E-008
     -6.30     -5.65    0.530742E-008
     -6.30     -5.60    0.581902E-008
     -6.30     -5.55    0.458515E-008
     -6.30     -5.50    0.244226E-008
     -6.30     -5.45    0.718720E-009
     -6.30     -5.40    0.366820E-009
     -6.30     -5.35    0.153500E-008
     -6.30     -5.30    0.370541E-008
     -6.30     -5.25    0.587426E-008
     -6.30     -5.20    0.687443E-008
     -6.30     -5.15    0.605416E-008
     -6.30     -5.10    0.393571E-008
     -6.30     -5.05    0.191018E-008
     -6.30     -5.00    0.104976E-008
     -6.30     -4.95    0.122803E-008
     -6.30     -4.90    0.150355E-008
     -6.30     -4.85    0.125252E-008
     -6.30     -4.80    0.675980E-009
     -6.30     -4.75    0.276533E-009
     -6.30     -4.70    0.190363E-009
     -6.30     -4.65    0.184054E-009
     -6.30     -4.60    0.142140E-009
     -6.30     -4.55    0.236201E-009
     -6.30     -4.50    0.624062E-009
     -6.30     -4.45    0.113454E-008
     -6.30     -4.40    0.136550E-008
     -6.30     -4.35    0.113520E-008
     -6.30     -4.30    0.638837E-009
     -6.30     -4.25    0.367374E-009
     -6.30     -4.20    0.754900E-009
     -6.30     -4.15    0.186828E-008
     -6.30     -4.10    0.329096E-008
     -6.30     -4.05    0.426810E-008
     -6.30     -4.00    0.416889E-008
     -6.30     -3.95    0.301179E-008
     -6.30     -3.90    0.159267E-008
     -6.30     -3.85    0.911795E-009
     -6.30     -3.80    0.125380E-008
     -6.30     -3.75    0.198060E-008
     -6.30     -3.70    0.226035E-008
     -6.30     -3.65    0.196992E-008
     -6.30     -3.60    0.166172E-008
     -6.30     -3.55    0.169799E-008
     -6.30     -3.50    0.184244E-008
     -6.30     -3.45    0.174047E-008
     -6.30     -3.40    0.147878E-008
     -6.30     -3.35    0.145763E-008
     -6.30     -3.30    0.182593E-008
     -6.30     -3.25    0.234189E-008
     -6.30     -3.20    0.282778E-008
     -6.30     -3.15    0.327367E-008
     -6.30     -3.10    0.357505E-008
     -6.30     -3.05    0.351245E-008
     -6.30     -3.00    0.334061E-008
     -6.30     -2.95    0.393422E-008
     -6.30     -2.90    0.561717E-008
     -6.30     -2.85    0.736105E-008
     -6.30     -2.80    0.767172E-008
     -6.30     -2.75    0.648254E-008
     -6.30     -2.70    0.572506E-008
     -6.30     -2.65    0.731064E-008
     -6.30     -2.60    0.111403E-007
     -6.30     -2.55    0.148133E-007
     -6.30     -2.50    0.159228E-007
     -6.30     -2.45    0.143323E-007
     -6.30     -2.40    0.118132E-007
     -6.30     -2.35    0.103940E-007
     -6.30     -2.30    0.105840E-007
     -6.30     -2.25    0.115700E-007
     -6.30     -2.20    0.124553E-007
     -6.30     -2.15    0.132047E-007
     -6.30     -2.10    0.145480E-007
     -6.30     -2.05    0.166687E-007
     -6.30     -2.00    0.190821E-007
     -6.30     -1.95    0.210308E-007
     -6.30     -1.90    0.223959E-007
     -6.30     -1.85    0.237169E-007
     -6.30     -1.80    0.252411E-007
     -6.30     -1.75    0.265043E-007
     -6.30     -1.70    0.271164E-007
     -6.30     -1.65    0.274032E-007
     -6.30     -1.60    0.279532E-007
     -6.30     -1.55    0.291065E-007
     -6.30     -1.50    0.304821E-007
     -6.30     -1.45    0.320754E-007
     -6.30     -1.40    0.340890E-007
     -6.30     -1.35    0.366531E-007
     -6.30     -1.30    0.393361E-007
     -6.30     -1.25    0.415291E-007
     -6.30     -1.20    0.433967E-007
     -6.30     -1.15    0.459245E-007
     -6.30     -1.10    0.496371E-007
     -6.30     -1.05    0.540665E-007
     -6.30     -1.00    0.580392E-007
     -6.30     -0.95    0.611924E-007
     -6.30     -0.90    0.643928E-007
     -6.30     -0.85    0.687939E-007
     -6.30     -0.80    0.744498E-007
     -6.30     -0.75    0.810359E-007
     -6.30     -0.70    0.877423E-007
     -6.30     -0.65    0.948794E-007
     -6.30     -0.60    0.102440E-006
     -6.30     -0.55    0.110545E-006
     -6.30     -0.50    0.118807E-006
     -6.30     -0.45    0.127256E-006
     -6.30     -0.40    0.135623E-006
     -6.30     -0.35    0.144434E-006
     -6.30     -0.30    0.153777E-006
     -6.30     -0.25    0.163319E-006
     -6.30     -0.20    0.173018E-006
     -6.30     -0.15    0.182875E-006
     -6.30     -0.10    0.192956E-006
     -6.30     -0.05    0.202931E-006
     -6.30      0.00    0.212759E-006
     -6.30      0.05    0.222262E-006
     -6.30      0.10    0.231151E-006
     -6.30      0.15    0.239617E-006
     -6.30      0.20    0.247645E-006
     -6.30      0.25    0.254750E-006
     -6.30      0.30    0.260853E-006
     -6.30      0.35    0.266061E-006
     -6.30      0.40    0.270622E-006
     -6.30      0.45    0.274197E-006
     -6.30      0.50    0.276796E-006
     -6.30      0.55    0.278261E-006
     -6.30      0.60    0.278636E-006
     -6.30      0.65    0.276875E-006
     -6.30      0.70    0.273375E-006
     -6.30      0.75    0.268745E-006
     -6.30      0.80    0.263655E-006
     -6.30      0.85    0.258536E-006
     -6.30      0.90    0.253037E-006
     -6.30      0.95    0.246572E-006
     -6.30      1.00    0.239203E-006
     -6.30      1.05    0.231299E-006
     -6.30      1.10    0.223191E-006
     -6.30      1.15    0.215296E-006
     -6.30      1.20    0.208564E-006
     -6.30      1.25    0.202430E-006
     -6.30      1.30    0.195669E-006
     -6.30      1.35    0.186122E-006
     -6.30      1.40    0.174306E-006
     -6.30      1.45    0.161929E-006
     -6.30      1.50    0.151100E-006
     -6.30      1.55    0.141814E-006
     -6.30      1.60    0.132370E-006
     -6.30      1.65    0.121852E-006
     -6.30      1.70    0.110733E-006
     -6.30      1.75    0.100694E-006
     -6.30      1.80    0.917917E-007
     -6.30      1.85    0.835497E-007
     -6.30      1.90    0.753653E-007
     -6.30      1.95    0.678563E-007
     -6.30      2.00    0.612170E-007
     -6.30      2.05    0.555543E-007
     -6.30      2.10    0.503146E-007
     -6.30      2.15    0.451383E-007
     -6.30      2.20    0.400220E-007
     -6.30      2.25    0.354486E-007
     -6.30      2.30    0.311120E-007
     -6.30      2.35    0.270708E-007
     -6.30      2.40    0.234236E-007
     -6.30      2.45    0.207508E-007
     -6.30      2.50    0.188900E-007
     -6.30      2.55    0.171952E-007
     -6.30      2.60    0.151143E-007
     -6.30      2.65    0.129012E-007
     -6.30      2.70    0.109931E-007
     -6.30      2.75    0.958386E-008
     -6.30      2.80    0.826730E-008
     -6.30      2.85    0.669831E-008
     -6.30      2.90    0.495843E-008
     -6.30      2.95    0.370446E-008
     -6.30      3.00    0.315143E-008
     -6.30      3.05    0.295332E-008
     -6.30      3.10    0.280831E-008
     -6.30      3.15    0.282867E-008
     -6.30      3.20    0.399370E-008
     -6.30      3.25    0.677706E-008
     -6.30      3.30    0.999551E-008
     -6.30      3.35    0.112741E-007
     -6.30      3.40    0.919788E-008
     -6.30      3.45    0.494347E-008
     -6.30      3.50    0.151911E-008
     -6.30      3.55    0.833936E-009
     -6.30      3.60    0.194690E-008
     -6.30      3.65    0.268756E-008
     -6.30      3.70    0.238327E-008
     -6.30      3.75    0.236866E-008
     -6.30      3.80    0.359129E-008
     -6.30      3.85    0.494305E-008
     -6.30      3.90    0.464092E-008
     -6.30      3.95    0.272611E-008
     -6.30      4.00    0.105132E-008
     -6.30      4.05    0.804215E-009
     -6.30      4.10    0.112127E-008
     -6.30      4.15    0.757540E-009
     -6.30      4.20    0.210187E-009
     -6.30      4.25    0.990045E-009
     -6.30      4.30    0.308260E-008
     -6.30      4.35    0.442935E-008
     -6.30      4.40    0.344061E-008
     -6.30      4.45    0.123779E-008
     -6.30      4.50    0.339982E-009
     -6.30      4.55    0.152999E-008
     -6.30      4.60    0.296863E-008
     -6.30      4.65    0.270545E-008
     -6.30      4.70    0.122838E-008
     -6.30      4.75    0.665433E-009
     -6.30      4.80    0.188558E-008
     -6.30      4.85    0.331877E-008
     -6.30      4.90    0.299759E-008
     -6.30      4.95    0.116021E-008
     -6.30      5.00    0.293266E-010
     -6.30      5.05    0.104401E-008
     -6.30      5.10    0.313419E-008
     -6.30      5.15    0.405427E-008
     -6.30      5.20    0.295747E-008
     -6.30      5.25    0.112714E-008
     -6.30      5.30    0.124746E-009
     -6.30      5.35    0.142290E-009
     -6.30      5.40    0.347623E-009
     -6.30      5.45    0.305636E-009
     -6.30      5.50    0.316765E-009
     -6.30      5.55    0.558210E-009
     -6.30      5.60    0.646053E-009
     -6.30      5.65    0.317857E-009
     -6.30      5.70    0.219232E-010
     -6.30      5.75    0.299929E-009
     -6.30      5.80    0.923490E-009
     -6.30      5.85    0.113378E-008
     -6.30      5.90    0.698702E-009
     -6.30      5.95    0.170367E-009
     -6.30      6.00    0.565065E-010
     -6.30      6.05    0.230105E-009
     -6.30      6.10    0.345157E-009
     -6.30      6.15    0.460022E-009
     -6.30      6.20    0.787489E-009
     -6.30      6.25    0.109924E-008
     -6.30      6.30    0.931589E-009
     -6.30      6.35    0.338134E-009
     -6.30      6.40    0.000000E+000

     -6.25     -6.40    0.000000E+000
     -6.25     -6.35    0.244148E-009
     -6.25     -6.30    0.690593E-009
     -6.25     -6.25    0.845231E-009
     -6.25     -6.20    0.586184E-009
     -6.25     -6.15    0.217435E-009
     -6.25     -6.10    0.393362E-010
     -6.25     -6.05    0.987496E-010
     -6.25     -6.00    0.308352E-009
     -6.25     -5.95    0.515446E-009
     -6.25     -5.90    0.490558E-009
     -6.25     -5.85    0.177997E-009
     -6.25     -5.80    0.808349E-010
     -6.25     -5.75    0.104362E-008
     -6.25     -5.70    0.321225E-008
     -6.25     -5.65    0.543169E-008
     -6.25     -5.60    0.607824E-008
     -6.25     -5.55    0.465507E-008
     -6.25     -5.50    0.226170E-008
     -6.25     -5.45    0.470358E-009
     -6.25     -5.40    0.136380E-009
     -6.25     -5.35    0.122689E-008
     -6.25     -5.30    0.328828E-008
     -6.25     -5.25    0.551133E-008
     -6.25     -5.20    0.663191E-008
     -6.25     -5.15    0.574096E-008
     -6.25     -5.10    0.335237E-008
     -6.25     -5.05    0.123046E-008
     -6.25     -5.00    0.710506E-009
     -6.25     -4.95    0.141223E-008
     -6.25     -4.90    0.190421E-008
     -6.25     -4.85    0.144836E-008
     -6.25     -4.80    0.588566E-009
     -6.25     -4.75    0.173274E-009
     -6.25     -4.70    0.261881E-009
     -6.25     -4.65    0.331513E-009
     -6.25     -4.60    0.178540E-009
     -6.25     -4.55    0.148844E-009
     -6.25     -4.50    0.561778E-009
     -6.25     -4.45    0.119879E-008
     -6.25     -4.40    0.151477E-008
     -6.25     -4.35    0.125933E-008
     -6.25     -4.30    0.660251E-009
     -6.25     -4.25    0.250845E-009
     -6.25     -4.20    0.481537E-009
     -6.25     -4.15    0.145731E-008
     -6.25     -4.10    0.286573E-008
     -6.25     -4.05    0.395614E-008
     -6.25     -4.00    0.396482E-008
     -6.25     -3.95    0.278836E-008
     -6.25     -3.90    0.129274E-008
     -6.25     -3.85    0.700354E-009
     -6.25     -3.80    0.137429E-008
     -6.25     -3.75    0.241874E-008
     -6.25     -3.70    0.265002E-008
     -6.25     -3.65    0.209017E-008
     -6.25     -3.60    0.167567E-008
     -6.25     -3.55    0.201896E-008
     -6.25     -3.50    0.257707E-008
     -6.25     -3.45    0.272125E-008
     -6.25     -3.40    0.262701E-008
     -6.25     -3.35    0.296637E-008
     -6.25     -3.30    0.382778E-008
     -6.25     -3.25    0.460428E-008
     -6.25     -3.20    0.523266E-008
     -6.25     -3.15    0.596426E-008
     -6.25     -3.10    0.692181E-008
     -6.25     -3.05    0.744199E-008
     -6.25     -3.00    0.760239E-008
     -6.25     -2.95    0.854394E-008
     -6.25     -2.90    0.111809E-007
     -6.25     -2.85    0.142191E-007
     -6.25     -2.80    0.153198E-007
     -6.25     -2.75    0.140971E-007
     -6.25     -2.70    0.130683E-007
     -6.25     -2.65    0.149754E-007
     -6.25     -2.60    0.197820E-007
     -6.25     -2.55    0.245329E-007
     -6.25     -2.50    0.263566E-007
     -6.25     -2.45    0.252374E-007
     -6.25     -2.40    0.235659E-007
     -6.25     -2.35    0.235346E-007
     -6.25     -2.30    0.254770E-007
     -6.25     -2.25    0.279961E-007
     -6.25     -2.20    0.299870E-007
     -6.25     -2.15    0.316787E-007
     -6.25     -2.10    0.342514E-007
     -6.25     -2.05    0.380604E-007
     -6.25     -2.00    0.422496E-007
     -6.25     -1.95    0.456660E-007
     -6.25     -1.90    0.483154E-007
     -6.25     -1.85    0.510323E-007
     -6.25     -1.80    0.543106E-007
     -6.25     -1.75    0.576080E-007
     -6.25     -1.70    0.604330E-007
     -6.25     -1.65    0.628928E-007
     -6.25     -1.60    0.660791E-007
     -6.25     -1.55    0.700002E-007
     -6.25     -1.50    0.737885E-007
     -6.25     -1.45    0.771628E-007
     -6.25     -1.40    0.810136E-007
     -6.25     -1.35    0.858642E-007
     -6.25     -1.30    0.914822E-007
     -6.25     -1.25    0.969219E-007
     -6.25     -1.20    0.102198E-006
     -6.25     -1.15    0.108489E-006
     -6.25     -1.10    0.116534E-006
     -6.25     -1.05    0.125813E-006
     -6.25     -1.00    0.134958E-006
     -6.25     -0.95    0.143657E-006
     -6.25     -0.90    0.153544E-006
     -6.25     -0.85    0.165665E-006
     -6.25     -0.80    0.180271E-006
     -6.25     -0.75    0.196007E-006
     -6.25     -0.70    0.211834E-006
     -6.25     -0.65    0.227897E-006
     -6.25     -0.60    0.244782E-006
     -6.25     -0.55    0.262480E-006
     -6.25     -0.50    0.280945E-006
     -6.25     -0.45    0.300396E-006
     -6.25     -0.40    0.320749E-006
     -6.25     -0.35    0.342598E-006
     -6.25     -0.30    0.365449E-006
     -6.25     -0.25    0.388915E-006
     -6.25     -0.20    0.412090E-006
     -6.25     -0.15    0.435193E-006
     -6.25     -0.10    0.458275E-006
     -6.25     -0.05    0.481449E-006
     -6.25      0.00    0.504748E-006
     -6.25      0.05    0.527393E-006
     -6.25      0.10    0.549074E-006
     -6.25      0.15    0.569824E-006
     -6.25      0.20    0.588503E-006
     -6.25      0.25    0.604876E-006
     -6.25      0.30    0.618737E-006
     -6.25      0.35    0.630722E-006
     -6.25      0.40    0.641555E-006
     -6.25      0.45    0.649930E-006
     -6.25      0.50    0.655466E-006
     -6.25      0.55    0.658183E-006
     -6.25      0.60    0.657759E-006
     -6.25      0.65    0.653486E-006
     -6.25      0.70    0.645253E-006
     -6.25      0.75    0.635028E-006
     -6.25      0.80    0.623701E-006
     -6.25      0.85    0.612420E-006
     -6.25      0.90    0.598812E-006
     -6.25      0.95    0.583395E-006
     -6.25      1.00    0.564968E-006
     -6.25      1.05    0.546663E-006
     -6.25      1.10    0.527670E-006
     -6.25      1.15    0.509524E-006
     -6.25      1.20    0.491944E-006
     -6.25      1.25    0.475911E-006
     -6.25      1.30    0.457816E-006
     -6.25      1.35    0.435974E-006
     -6.25      1.40    0.409342E-006
     -6.25      1.45    0.382257E-006
     -6.25      1.50    0.356764E-006
     -6.25      1.55    0.333578E-006
     -6.25      1.60    0.310463E-006
     -6.25      1.65    0.285931E-006
     -6.25      1.70    0.261251E-006
     -6.25      1.75    0.238140E-006
     -6.25      1.80    0.217370E-006
     -6.25      1.85    0.197427E-006
     -6.25      1.90    0.178139E-006
     -6.25      1.95    0.160403E-006
     -6.25      2.00    0.145225E-006
     -6.25      2.05    0.131508E-006
     -6.25      2.10    0.118510E-006
     -6.25      2.15    0.105440E-006
     -6.25      2.20    0.933970E-007
     -6.25      2.25    0.823996E-007
     -6.25      2.30    0.725753E-007
     -6.25      2.35    0.634766E-007
     -6.25      2.40    0.554987E-007
     -6.25      2.45    0.486782E-007
     -6.25      2.50    0.433047E-007
     -6.25      2.55    0.382433E-007
     -6.25      2.60    0.329017E-007
     -6.25      2.65    0.276428E-007
     -6.25      2.70    0.233267E-007
     -6.25      2.75    0.200272E-007
     -6.25      2.80    0.172949E-007
     -6.25      2.85    0.143232E-007
     -6.25      2.90    0.112165E-007
     -6.25      2.95    0.874235E-008
     -6.25      3.00    0.747965E-008
     -6.25      3.05    0.671559E-008
     -6.25      3.10    0.584908E-008
     -6.25      3.15    0.477549E-008
     -6.25      3.20    0.476471E-008
     -6.25      3.25    0.688229E-008
     -6.25      3.30    0.101799E-007
     -6.25      3.35    0.118106E-007
     -6.25      3.40    0.964135E-008
     -6.25      3.45    0.490117E-008
     -6.25      3.50    0.146350E-008
     -6.25      3.55    0.167885E-008
     -6.25      3.60    0.387801E-008
     -6.25      3.65    0.468799E-008
     -6.25      3.70    0.341578E-008
     -6.25      3.75    0.264239E-008
     -6.25      3.80    0.424333E-008
     -6.25      3.85    0.639778E-008
     -6.25      3.90    0.609481E-008
     -6.25      3.95    0.333887E-008
     -6.25      4.00    0.122716E-008
     -6.25      4.05    0.159089E-008
     -6.25      4.10    0.266659E-008
     -6.25      4.15    0.205142E-008
     -6.25      4.20    0.607599E-009
     -6.25      4.25    0.118625E-008
     -6.25      4.30    0.419030E-008
     -6.25      4.35    0.633282E-008
     -6.25      4.40    0.490756E-008
     -6.25      4.45    0.157290E-008
     -6.25      4.50    0.319288E-009
     -6.25      4.55    0.234685E-008
     -6.25      4.60    0.464702E-008
     -6.25      4.65    0.412333E-008
     -6.25      4.70    0.163198E-008
     -6.25      4.75    0.692323E-009
     -6.25      4.80    0.271185E-008
     -6.25      4.85    0.513534E-008
     -6.25      4.90    0.475753E-008
     -6.25      4.95    0.192277E-008
     -6.25      5.00    0.845424E-010
     -6.25      5.05    0.145969E-008
     -6.25      5.10    0.434686E-008
     -6.25      5.15    0.535152E-008
     -6.25      5.20    0.347426E-008
     -6.25      5.25    0.947408E-009
     -6.25      5.30    0.630734E-010
     -6.25      5.35    0.599176E-009
     -6.25      5.40    0.909089E-009
     -6.25      5.45    0.502216E-009
     -6.25      5.50    0.328745E-009
     -6.25      5.55    0.842633E-009
     -6.25      5.60    0.117569E-008
     -6.25      5.65    0.657381E-009
     -6.25      5.70    0.584296E-010
     -6.25      5.75    0.446716E-009
     -6.25      5.80    0.145993E-008
     -6.25      5.85    0.175236E-008
     -6.25      5.90    0.953636E-009
     -6.25      5.95    0.129514E-009
     -6.25      6.00    0.133013E-009
     -6.25      6.05    0.509194E-009
     -6.25      6.10    0.522931E-009
     -6.25      6.15    0.424961E-009
     -6.25      6.20    0.876150E-009
     -6.25      6.25    0.155615E-008
     -6.25      6.30    0.147278E-008
     -6.25      6.35    0.558187E-009
     -6.25      6.40    0.000000E+000

     -6.20     -6.40    0.000000E+000
     -6.20     -6.35    0.245651E-009
     -6.20     -6.30    0.656277E-009
     -6.20     -6.25    0.711524E-009
     -6.20     -6.20    0.415636E-009
     -6.20     -6.15    0.171913E-009
     -6.20     -6.10    0.158287E-009
     -6.20     -6.05    0.226054E-009
     -6.20     -6.00    0.328524E-009
     -6.20     -5.95    0.582747E-009
     -6.20     -5.90    0.834349E-009
     -6.20     -5.85    0.678625E-009
     -6.20     -5.80    0.182631E-009
     -6.20     -5.75    0.150716E-009
     -6.20     -5.70    0.113375E-008
     -6.20     -5.65    0.246241E-008
     -6.20     -5.60    0.287354E-008
     -6.20     -5.55    0.204280E-008
     -6.20     -5.50    0.946113E-009
     -6.20     -5.45    0.516256E-009
     -6.20     -5.40    0.651378E-009
     -6.20     -5.35    0.855644E-009
     -6.20     -5.30    0.117478E-008
     -6.20     -5.25    0.193360E-008
     -6.20     -5.20    0.265835E-008
     -6.20     -5.15    0.241275E-008
     -6.20     -5.10    0.120234E-008
     -6.20     -5.05    0.241814E-009
     -6.20     -5.00    0.539315E-009
     -6.20     -4.95    0.151820E-008
     -6.20     -4.90    0.183008E-008
     -6.20     -4.85    0.111281E-008
     -6.20     -4.80    0.283149E-009
     -6.20     -4.75    0.206790E-009
     -6.20     -4.70    0.630584E-009
     -6.20     -4.65    0.761206E-009
     -6.20     -4.60    0.413711E-009
     -6.20     -4.55    0.100794E-009
     -6.20     -4.50    0.231614E-009
     -6.20     -4.45    0.623437E-009
     -6.20     -4.40    0.826897E-009
     -6.20     -4.35    0.691964E-009
     -6.20     -4.30    0.388252E-009
     -6.20     -4.25    0.152835E-009
     -6.20     -4.20    0.113045E-009
     -6.20     -4.15    0.328814E-009
     -6.20     -4.10    0.815738E-009
     -6.20     -4.05    0.137358E-008
     -6.20     -4.00    0.157559E-008
     -6.20     -3.95    0.118585E-008
     -6.20     -3.90    0.561582E-009
     -6.20     -3.85    0.553360E-009
     -6.20     -3.80    0.143053E-008
     -6.20     -3.75    0.241452E-008
     -6.20     -3.70    0.251179E-008
     -6.20     -3.65    0.186977E-008
     -6.20     -3.60    0.165034E-008
     -6.20     -3.55    0.239438E-008
     -6.20     -3.50    0.339058E-008
     -6.20     -3.45    0.379571E-008
     -6.20     -3.40    0.405199E-008
     -6.20     -3.35    0.499120E-008
     -6.20     -3.30    0.650001E-008
     -6.20     -3.25    0.760095E-008
     -6.20     -3.20    0.824678E-008
     -6.20     -3.15    0.945550E-008
     -6.20     -3.10    0.114404E-007
     -6.20     -3.05    0.133188E-007
     -6.20     -3.00    0.144555E-007
     -6.20     -2.95    0.157475E-007
     -6.20     -2.90    0.186748E-007
     -6.20     -2.85    0.224409E-007
     -6.20     -2.80    0.248884E-007
     -6.20     -2.75    0.252000E-007
     -6.20     -2.70    0.252324E-007
     -6.20     -2.65    0.272847E-007
     -6.20     -2.60    0.313946E-007
     -6.20     -2.55    0.355799E-007
     -6.20     -2.50    0.381228E-007
     -6.20     -2.45    0.395633E-007
     -6.20     -2.40    0.414337E-007
     -6.20     -2.35    0.448772E-007
     -6.20     -2.30    0.494843E-007
     -6.20     -2.25    0.541238E-007
     -6.20     -2.20    0.578755E-007
     -6.20     -2.15    0.613614E-007
     -6.20     -2.10    0.657374E-007
     -6.20     -2.05    0.714544E-007
     -6.20     -2.00    0.779801E-007
     -6.20     -1.95    0.837174E-007
     -6.20     -1.90    0.887262E-007
     -6.20     -1.85    0.941071E-007
     -6.20     -1.80    0.100314E-006
     -6.20     -1.75    0.107052E-006
     -6.20     -1.70    0.113731E-006
     -6.20     -1.65    0.121049E-006
     -6.20     -1.60    0.129248E-006
     -6.20     -1.55    0.138319E-006
     -6.20     -1.50    0.146168E-006
     -6.20     -1.45    0.152810E-006
     -6.20     -1.40    0.159285E-006
     -6.20     -1.35    0.167420E-006
     -6.20     -1.30    0.177393E-006
     -6.20     -1.25    0.188224E-006
     -6.20     -1.20    0.199450E-006
     -6.20     -1.15    0.212053E-006
     -6.20     -1.10    0.226301E-006
     -6.20     -1.05    0.242387E-006
     -6.20     -1.00    0.259347E-006
     -6.20     -0.95    0.277944E-006
     -6.20     -0.90    0.299431E-006
     -6.20     -0.85    0.324933E-006
     -6.20     -0.80    0.353138E-006
     -6.20     -0.75    0.383182E-006
     -6.20     -0.70    0.412988E-006
     -6.20     -0.65    0.443803E-006
     -6.20     -0.60    0.475663E-006
     -6.20     -0.55    0.508889E-006
     -6.20     -0.50    0.543701E-006
     -6.20     -0.45    0.580747E-006
     -6.20     -0.40    0.620082E-006
     -6.20     -0.35    0.662302E-006
     -6.20     -0.30    0.705993E-006
     -6.20     -0.25    0.750659E-006
     -6.20     -0.20    0.794301E-006
     -6.20     -0.15    0.837426E-006
     -6.20     -0.10    0.879797E-006
     -6.20     -0.05    0.922323E-006
     -6.20      0.00    0.965380E-006
     -6.20      0.05    0.100782E-005
     -6.20      0.10    0.104904E-005
     -6.20      0.15    0.108799E-005
     -6.20      0.20    0.112365E-005
     -6.20      0.25    0.115423E-005
     -6.20      0.30    0.118076E-005
     -6.20      0.35    0.120355E-005
     -6.20      0.40    0.122417E-005
     -6.20      0.45    0.124034E-005
     -6.20      0.50    0.125120E-005
     -6.20      0.55    0.125533E-005
     -6.20      0.60    0.125353E-005
     -6.20      0.65    0.124429E-005
     -6.20      0.70    0.122959E-005
     -6.20      0.75    0.121147E-005
     -6.20      0.80    0.119114E-005
     -6.20      0.85    0.116852E-005
     -6.20      0.90    0.114229E-005
     -6.20      0.95    0.111094E-005
     -6.20      1.00    0.107555E-005
     -6.20      1.05    0.103911E-005
     -6.20      1.10    0.100320E-005
     -6.20      1.15    0.966575E-006
     -6.20      1.20    0.931426E-006
     -6.20      1.25    0.896431E-006
     -6.20      1.30    0.859574E-006
     -6.20      1.35    0.817664E-006
     -6.20      1.40    0.770907E-006
     -6.20      1.45    0.722131E-006
     -6.20      1.50    0.674886E-006
     -6.20      1.55    0.629672E-006
     -6.20      1.60    0.585575E-006
     -6.20      1.65    0.540478E-006
     -6.20      1.70    0.496062E-006
     -6.20      1.75    0.453590E-006
     -6.20      1.80    0.413801E-006
     -6.20      1.85    0.375664E-006
     -6.20      1.90    0.338913E-006
     -6.20      1.95    0.306035E-006
     -6.20      2.00    0.276723E-006
     -6.20      2.05    0.250150E-006
     -6.20      2.10    0.224288E-006
     -6.20      2.15    0.199334E-006
     -6.20      2.20    0.175673E-006
     -6.20      2.25    0.154847E-006
     -6.20      2.30    0.136239E-006
     -6.20      2.35    0.119675E-006
     -6.20      2.40    0.104646E-006
     -6.20      2.45    0.915341E-007
     -6.20      2.50    0.801279E-007
     -6.20      2.55    0.697695E-007
     -6.20      2.60    0.594174E-007
     -6.20      2.65    0.500657E-007
     -6.20      2.70    0.420762E-007
     -6.20      2.75    0.359354E-007
     -6.20      2.80    0.305580E-007
     -6.20      2.85    0.255868E-007
     -6.20      2.90    0.207244E-007
     -6.20      2.95    0.166541E-007
     -6.20      3.00    0.140673E-007
     -6.20      3.05    0.122766E-007
     -6.20      3.10    0.104720E-007
     -6.20      3.15    0.816073E-008
     -6.20      3.20    0.593937E-008
     -6.20      3.25    0.519747E-008
     -6.20      3.30    0.611891E-008
     -6.20      3.35    0.708454E-008
     -6.20      3.40    0.591929E-008
     -6.20      3.45    0.301319E-008
     -6.20      3.50    0.129984E-008
     -6.20      3.55    0.266474E-008
     -6.20      3.60    0.524663E-008
     -6.20      3.65    0.569417E-008
     -6.20      3.70    0.342613E-008
     -6.20      3.75    0.169164E-008
     -6.20      3.80    0.287160E-008
     -6.20      3.85    0.513317E-008
     -6.20      3.90    0.500515E-008
     -6.20      3.95    0.247333E-008
     -6.20      4.00    0.104582E-008
     -6.20      4.05    0.259567E-008
     -6.20      4.10    0.457603E-008
     -6.20      4.15    0.384050E-008
     -6.20      4.20    0.134912E-008
     -6.20      4.25    0.910749E-009
     -6.20      4.30    0.354400E-008
     -6.20      4.35    0.582071E-008
     -6.20      4.40    0.455281E-008
     -6.20      4.45    0.134585E-008
     -6.20      4.50    0.357342E-009
     -6.20      4.55    0.273460E-008
     -6.20      4.60    0.516148E-008
     -6.20      4.65    0.438191E-008
     -6.20      4.70    0.151142E-008
     -6.20      4.75    0.432719E-009
     -6.20      4.80    0.262397E-008
     -6.20      4.85    0.532057E-008
     -6.20      4.90    0.509444E-008
     -6.20      4.95    0.222993E-008
     -6.20      5.00    0.259523E-009
     -6.20      5.05    0.138556E-008
     -6.20      5.10    0.380838E-008
     -6.20      5.15    0.423637E-008
     -6.20      5.20    0.216533E-008
     -6.20      5.25    0.248308E-009
     -6.20      5.30    0.518777E-009
     -6.20      5.35    0.184233E-008
     -6.20      5.40    0.194698E-008
     -6.20      5.45    0.753356E-009
     -6.20      5.50    0.162707E-009
     -6.20      5.55    0.944119E-009
     -6.20      5.60    0.164615E-008
     -6.20      5.65    0.104716E-008
     -6.20      5.70    0.127221E-009
     -6.20      5.75    0.455735E-009
     -6.20      5.80    0.163295E-008
     -6.20      5.85    0.188845E-008
     -6.20      5.90    0.846740E-009
     -6.20      5.95    0.569583E-010
     -6.20      6.00    0.516324E-009
     -6.20      6.05    0.120846E-008
     -6.20      6.10    0.912053E-009
     -6.20      6.15    0.225695E-009
     -6.20      6.20    0.510510E-009
     -6.20      6.25    0.152468E-008
     -6.20      6.30    0.170380E-008
     -6.20      6.35    0.689670E-009
     -6.20      6.40    0.000000E+000

     -6.15     -6.40    0.000000E+000
     -6.15     -6.35    0.199856E-009
     -6.15     -6.30    0.474827E-009
     -6.15     -6.25    0.388356E-009
     -6.15     -6.20    0.137758E-009
     -6.15     -6.15    0.187745E-009
     -6.15     -6.10    0.468629E-009
     -6.15     -6.05    0.497254E-009
     -6.15     -6.00    0.270045E-009
     -6.15     -5.95    0.359591E-009
     -6.15     -5.90    0.940375E-009
     -6.15     -5.85    0.134377E-008
     -6.15     -5.80    0.999816E-009
     -6.15     -5.75    0.332602E-009
     -6.15     -5.70    0.126158E-009
     -6.15     -5.65    0.347739E-009
     -6.15     -5.60    0.364543E-009
     -6.15     -5.55    0.177415E-009
     -6.15     -5.50    0.581079E-009
     -6.15     -5.45    0.174328E-008
     -6.15     -5.40    0.258294E-008
     -6.15     -5.35    0.210568E-008
     -6.15     -5.30    0.846368E-009
     -6.15     -5.25    0.222608E-009
     -6.15     -5.20    0.641011E-009
     -6.15     -5.15    0.121713E-008
     -6.15     -5.10    0.126996E-008
     -6.15     -5.05    0.121964E-008
     -6.15     -5.00    0.161703E-008
     -6.15     -4.95    0.204178E-008
     -6.15     -4.90    0.171281E-008
     -6.15     -4.85    0.818519E-009
     -6.15     -4.80    0.340417E-009
     -6.15     -4.75    0.728975E-009
     -6.15     -4.70    0.133485E-008
     -6.15     -4.65    0.134622E-008
     -6.15     -4.60    0.799891E-009
     -6.15     -4.55    0.291379E-009
     -6.15     -4.50    0.140426E-009
     -6.15     -4.45    0.178871E-009
     -6.15     -4.40    0.184840E-009
     -6.15     -4.35    0.182343E-009
     -6.15     -4.30    0.287751E-009
     -6.15     -4.25    0.489501E-009
     -6.15     -4.20    0.621999E-009
     -6.15     -4.15    0.572736E-009
     -6.15     -4.10    0.427407E-009
     -6.15     -4.05    0.363594E-009
     -6.15     -4.00    0.501518E-009
     -6.15     -3.95    0.687341E-009
     -6.15     -3.90    0.857401E-009
     -6.15     -3.85    0.126866E-008
     -6.15     -3.80    0.207786E-008
     -6.15     -3.75    0.288897E-008
     -6.15     -3.70    0.307218E-008
     -6.15     -3.65    0.287407E-008
     -6.15     -3.60    0.312404E-008
     -6.15     -3.55    0.426207E-008
     -6.15     -3.50    0.539543E-008
     -6.15     -3.45    0.591924E-008
     -6.15     -3.40    0.639874E-008
     -6.15     -3.35    0.789881E-008
     -6.15     -3.30    0.102482E-007
     -6.15     -3.25    0.120197E-007
     -6.15     -3.20    0.132867E-007
     -6.15     -3.15    0.151527E-007
     -6.15     -3.10    0.184994E-007
     -6.15     -3.05    0.220798E-007
     -6.15     -3.00    0.247519E-007
     -6.15     -2.95    0.267600E-007
     -6.15     -2.90    0.297600E-007
     -6.15     -2.85    0.339885E-007
     -6.15     -2.80    0.380253E-007
     -6.15     -2.75    0.411871E-007
     -6.15     -2.70    0.440977E-007
     -6.15     -2.65    0.478878E-007
     -6.15     -2.60    0.521293E-007
     -6.15     -2.55    0.561336E-007
     -6.15     -2.50    0.602656E-007
     -6.15     -2.45    0.650324E-007
     -6.15     -2.40    0.712897E-007
     -6.15     -2.35    0.782426E-007
     -6.15     -2.30    0.856538E-007
     -6.15     -2.25    0.928048E-007
     -6.15     -2.20    0.997966E-007
     -6.15     -2.15    0.106461E-006
     -6.15     -2.10    0.113728E-006
     -6.15     -2.05    0.122467E-006
     -6.15     -2.00    0.132418E-006
     -6.15     -1.95    0.142635E-006
     -6.15     -1.90    0.152636E-006
     -6.15     -1.85    0.162953E-006
     -6.15     -1.80    0.174018E-006
     -6.15     -1.75    0.185668E-006
     -6.15     -1.70    0.198504E-006
     -6.15     -1.65    0.212136E-006
     -6.15     -1.60    0.227938E-006
     -6.15     -1.55    0.243688E-006
     -6.15     -1.50    0.258274E-006
     -6.15     -1.45    0.270734E-006
     -6.15     -1.40    0.282799E-006
     -6.15     -1.35    0.296740E-006
     -6.15     -1.30    0.313691E-006
     -6.15     -1.25    0.332760E-006
     -6.15     -1.20    0.353133E-006
     -6.15     -1.15    0.375334E-006
     -6.15     -1.10    0.398898E-006
     -6.15     -1.05    0.424812E-006
     -6.15     -1.00    0.453897E-006
     -6.15     -0.95    0.486817E-006
     -6.15     -0.90    0.525237E-006
     -6.15     -0.85    0.568316E-006
     -6.15     -0.80    0.615418E-006
     -6.15     -0.75    0.664565E-006
     -6.15     -0.70    0.715223E-006
     -6.15     -0.65    0.768420E-006
     -6.15     -0.60    0.824062E-006
     -6.15     -0.55    0.882179E-006
     -6.15     -0.50    0.943040E-006
     -6.15     -0.45    0.100705E-005
     -6.15     -0.40    0.107467E-005
     -6.15     -0.35    0.114551E-005
     -6.15     -0.30    0.121841E-005
     -6.15     -0.25    0.129260E-005
     -6.15     -0.20    0.136652E-005
     -6.15     -0.15    0.143881E-005
     -6.15     -0.10    0.150991E-005
     -6.15     -0.05    0.158024E-005
     -6.15      0.00    0.165110E-005
     -6.15      0.05    0.172142E-005
     -6.15      0.10    0.179001E-005
     -6.15      0.15    0.185537E-005
     -6.15      0.20    0.191436E-005
     -6.15      0.25    0.196646E-005
     -6.15      0.30    0.201163E-005
     -6.15      0.35    0.205126E-005
     -6.15      0.40    0.208584E-005
     -6.15      0.45    0.211339E-005
     -6.15      0.50    0.213111E-005
     -6.15      0.55    0.213768E-005
     -6.15      0.60    0.213266E-005
     -6.15      0.65    0.211667E-005
     -6.15      0.70    0.209120E-005
     -6.15      0.75    0.206096E-005
     -6.15      0.80    0.202638E-005
     -6.15      0.85    0.198807E-005
     -6.15      0.90    0.194124E-005
     -6.15      0.95    0.188750E-005
     -6.15      1.00    0.182619E-005
     -6.15      1.05    0.176436E-005
     -6.15      1.10    0.170064E-005
     -6.15      1.15    0.163842E-005
     -6.15      1.20    0.157463E-005
     -6.15      1.25    0.151192E-005
     -6.15      1.30    0.144550E-005
     -6.15      1.35    0.137497E-005
     -6.15      1.40    0.129809E-005
     -6.15      1.45    0.121921E-005
     -6.15      1.50    0.114014E-005
     -6.15      1.55    0.106300E-005
     -6.15      1.60    0.987875E-006
     -6.15      1.65    0.913274E-006
     -6.15      1.70    0.840970E-006
     -6.15      1.75    0.770154E-006
     -6.15      1.80    0.702446E-006
     -6.15      1.85    0.637164E-006
     -6.15      1.90    0.576059E-006
     -6.15      1.95    0.520250E-006
     -6.15      2.00    0.470744E-006
     -6.15      2.05    0.424046E-006
     -6.15      2.10    0.380114E-006
     -6.15      2.15    0.337096E-006
     -6.15      2.20    0.297497E-006
     -6.15      2.25    0.262007E-006
     -6.15      2.30    0.230986E-006
     -6.15      2.35    0.202730E-006
     -6.15      2.40    0.177386E-006
     -6.15      2.45    0.154289E-006
     -6.15      2.50    0.133962E-006
     -6.15      2.55    0.115552E-006
     -6.15      2.60    0.987604E-007
     -6.15      2.65    0.837404E-007
     -6.15      2.70    0.708078E-007
     -6.15      2.75    0.599450E-007
     -6.15      2.80    0.502937E-007
     -6.15      2.85    0.418438E-007
     -6.15      2.90    0.345332E-007
     -6.15      2.95    0.282043E-007
     -6.15      3.00    0.234671E-007
     -6.15      3.05    0.197025E-007
     -6.15      3.10    0.167672E-007
     -6.15      3.15    0.138307E-007
     -6.15      3.20    0.105138E-007
     -6.15      3.25    0.753457E-008
     -6.15      3.30    0.594216E-008
     -6.15      3.35    0.561792E-008
     -6.15      3.40    0.509866E-008
     -6.15      3.45    0.368089E-008
     -6.15      3.50    0.272420E-008
     -6.15      3.55    0.355040E-008
     -6.15      3.60    0.528517E-008
     -6.15      3.65    0.548079E-008
     -6.15      3.70    0.337638E-008
     -6.15      3.75    0.136759E-008
     -6.15      3.80    0.163934E-008
     -6.15      3.85    0.305600E-008
     -6.15      3.90    0.302667E-008
     -6.15      3.95    0.147619E-008
     -6.15      4.00    0.123577E-008
     -6.15      4.05    0.353738E-008
     -6.15      4.10    0.581113E-008
     -6.15      4.15    0.502316E-008
     -6.15      4.20    0.210994E-008
     -6.15      4.25    0.685180E-009
     -6.15      4.30    0.211027E-008
     -6.15      4.35    0.374639E-008
     -6.15      4.40    0.303520E-008
     -6.15      4.45    0.107128E-008
     -6.15      4.50    0.844207E-009
     -6.15      4.55    0.288995E-008
     -6.15      4.60    0.454323E-008
     -6.15      4.65    0.358449E-008
     -6.15      4.70    0.116473E-008
     -6.15      4.75    0.265733E-009
     -6.15      4.80    0.187516E-008
     -6.15      4.85    0.392622E-008
     -6.15      4.90    0.392970E-008
     -6.15      4.95    0.201098E-008
     -6.15      5.00    0.572425E-009
     -6.15      5.05    0.106292E-008
     -6.15      5.10    0.224383E-008
     -6.15      5.15    0.204441E-008
     -6.15      5.20    0.643019E-009
     -6.15      5.25    0.267883E-009
     -6.15      5.30    0.192094E-008
     -6.15      5.35    0.366661E-008
     -6.15      5.40    0.319872E-008
     -6.15      5.45    0.111820E-008
     -6.15      5.50    0.898692E-010
     -6.15      5.55    0.102962E-008
     -6.15      5.60    0.201667E-008
     -6.15      5.65    0.138575E-008
     -6.15      5.70    0.211313E-009
     -6.15      5.75    0.383257E-009
     -6.15      5.80    0.152031E-008
     -6.15      5.85    0.167028E-008
     -6.15      5.90    0.571254E-009
     -6.15      5.95    0.144167E-009
     -6.15      6.00    0.131541E-008
     -6.15      6.05    0.241996E-008
     -6.15      6.10    0.176255E-008
     -6.15      6.15    0.322298E-009
     -6.15      6.20    0.197738E-009
     -6.15      6.25    0.134703E-008
     -6.15      6.30    0.176173E-008
     -6.15      6.35    0.753200E-009
     -6.15      6.40    0.000000E+000

     -6.10     -6.40    0.000000E+000
     -6.10     -6.35    0.183085E-009
     -6.10     -6.30    0.384804E-009
     -6.10     -6.25    0.214826E-009
     -6.10     -6.20    0.134107E-010
     -6.10     -6.15    0.337602E-009
     -6.10     -6.10    0.922527E-009
     -6.10     -6.05    0.948515E-009
     -6.10     -6.00    0.348170E-009
     -6.10     -5.95    0.634200E-010
     -6.10     -5.90    0.697039E-009
     -6.10     -5.85    0.161182E-008
     -6.10     -5.80    0.185976E-008
     -6.10     -5.75    0.148035E-008
     -6.10     -5.70    0.119354E-008
     -6.10     -5.65    0.117257E-008
     -6.10     -5.60    0.101037E-008
     -6.10     -5.55    0.839155E-009
     -6.10     -5.50    0.148450E-008
     -6.10     -5.45    0.305723E-008
     -6.10     -5.40    0.430609E-008
     -6.10     -5.35    0.405145E-008
     -6.10     -5.30    0.280037E-008
     -6.10     -5.25    0.211560E-008
     -6.10     -5.20    0.257149E-008
     -6.10     -5.15    0.331323E-008
     -6.10     -5.10    0.343799E-008
     -6.10     -5.05    0.305780E-008
     -6.10     -5.00    0.264706E-008
     -6.10     -4.95    0.213198E-008
     -6.10     -4.90    0.133048E-008
     -6.10     -4.85    0.659099E-009
     -6.10     -4.80    0.711297E-009
     -6.10     -4.75    0.133733E-008
     -6.10     -4.70    0.171598E-008
     -6.10     -4.65    0.141246E-008
     -6.10     -4.60    0.803146E-009
     -6.10     -4.55    0.403181E-009
     -6.10     -4.50    0.278254E-009
     -6.10     -4.45    0.259687E-009
     -6.10     -4.40    0.298595E-009
     -6.10     -4.35    0.408074E-009
     -6.10     -4.30    0.605988E-009
     -6.10     -4.25    0.977225E-009
     -6.10     -4.20    0.161841E-008
     -6.10     -4.15    0.232313E-008
     -6.10     -4.10    0.261244E-008
     -6.10     -4.05    0.233649E-008
     -6.10     -4.00    0.187551E-008
     -6.10     -3.95    0.168643E-008
     -6.10     -3.90    0.178299E-008
     -6.10     -3.85    0.214482E-008
     -6.10     -3.80    0.273149E-008
     -6.10     -3.75    0.349069E-008
     -6.10     -3.70    0.413230E-008
     -6.10     -3.65    0.466120E-008
     -6.10     -3.60    0.558075E-008
     -6.10     -3.55    0.704026E-008
     -6.10     -3.50    0.833317E-008
     -6.10     -3.45    0.904570E-008
     -6.10     -3.40    0.986472E-008
     -6.10     -3.35    0.119560E-007
     -6.10     -3.30    0.152565E-007
     -6.10     -3.25    0.185096E-007
     -6.10     -3.20    0.210567E-007
     -6.10     -3.15    0.242196E-007
     -6.10     -3.10    0.287991E-007
     -6.10     -3.05    0.338599E-007
     -6.10     -3.00    0.382401E-007
     -6.10     -2.95    0.418859E-007
     -6.10     -2.90    0.459687E-007
     -6.10     -2.85    0.511194E-007
     -6.10     -2.80    0.570045E-007
     -6.10     -2.75    0.632312E-007
     -6.10     -2.70    0.702792E-007
     -6.10     -2.65    0.777933E-007
     -6.10     -2.60    0.848180E-007
     -6.10     -2.55    0.912499E-007
     -6.10     -2.50    0.982678E-007
     -6.10     -2.45    0.106718E-006
     -6.10     -2.40    0.116281E-006
     -6.10     -2.35    0.126357E-006
     -6.10     -2.30    0.137237E-006
     -6.10     -2.25    0.148993E-006
     -6.10     -2.20    0.161194E-006
     -6.10     -2.15    0.173055E-006
     -6.10     -2.10    0.184559E-006
     -6.10     -2.05    0.197474E-006
     -6.10     -2.00    0.212819E-006
     -6.10     -1.95    0.229671E-006
     -6.10     -1.90    0.247233E-006
     -6.10     -1.85    0.265293E-006
     -6.10     -1.80    0.283703E-006
     -6.10     -1.75    0.303260E-006
     -6.10     -1.70    0.323929E-006
     -6.10     -1.65    0.346543E-006
     -6.10     -1.60    0.370793E-006
     -6.10     -1.55    0.395858E-006
     -6.10     -1.50    0.419633E-006
     -6.10     -1.45    0.442049E-006
     -6.10     -1.40    0.464373E-006
     -6.10     -1.35    0.489208E-006
     -6.10     -1.30    0.517509E-006
     -6.10     -1.25    0.549146E-006
     -6.10     -1.20    0.582978E-006
     -6.10     -1.15    0.619029E-006
     -6.10     -1.10    0.657023E-006
     -6.10     -1.05    0.698699E-006
     -6.10     -1.00    0.745375E-006
     -6.10     -0.95    0.798825E-006
     -6.10     -0.90    0.858927E-006
     -6.10     -0.85    0.925125E-006
     -6.10     -0.80    0.996185E-006
     -6.10     -0.75    0.107221E-005
     -6.10     -0.70    0.115221E-005
     -6.10     -0.65    0.123822E-005
     -6.10     -0.60    0.132905E-005
     -6.10     -0.55    0.142461E-005
     -6.10     -0.50    0.152366E-005
     -6.10     -0.45    0.162665E-005
     -6.10     -0.40    0.173250E-005
     -6.10     -0.35    0.184213E-005
     -6.10     -0.30    0.195436E-005
     -6.10     -0.25    0.206964E-005
     -6.10     -0.20    0.218647E-005
     -6.10     -0.15    0.230251E-005
     -6.10     -0.10    0.241652E-005
     -6.10     -0.05    0.252837E-005
     -6.10      0.00    0.263921E-005
     -6.10      0.05    0.274842E-005
     -6.10      0.10    0.285540E-005
     -6.10      0.15    0.295673E-005
     -6.10      0.20    0.304949E-005
     -6.10      0.25    0.313121E-005
     -6.10      0.30    0.320383E-005
     -6.10      0.35    0.326540E-005
     -6.10      0.40    0.331817E-005
     -6.10      0.45    0.335873E-005
     -6.10      0.50    0.338511E-005
     -6.10      0.55    0.339221E-005
     -6.10      0.60    0.338287E-005
     -6.10      0.65    0.335627E-005
     -6.10      0.70    0.331631E-005
     -6.10      0.75    0.326712E-005
     -6.10      0.80    0.321156E-005
     -6.10      0.85    0.314784E-005
     -6.10      0.90    0.307459E-005
     -6.10      0.95    0.298890E-005
     -6.10      1.00    0.289425E-005
     -6.10      1.05    0.279448E-005
     -6.10      1.10    0.269492E-005
     -6.10      1.15    0.259334E-005
     -6.10      1.20    0.249067E-005
     -6.10      1.25    0.238603E-005
     -6.10      1.30    0.227781E-005
     -6.10      1.35    0.216369E-005
     -6.10      1.40    0.204525E-005
     -6.10      1.45    0.192292E-005
     -6.10      1.50    0.179954E-005
     -6.10      1.55    0.167770E-005
     -6.10      1.60    0.155864E-005
     -6.10      1.65    0.144134E-005
     -6.10      1.70    0.132783E-005
     -6.10      1.75    0.121744E-005
     -6.10      1.80    0.111020E-005
     -6.10      1.85    0.100848E-005
     -6.10      1.90    0.912994E-006
     -6.10      1.95    0.825693E-006
     -6.10      2.00    0.745610E-006
     -6.10      2.05    0.670864E-006
     -6.10      2.10    0.600184E-006
     -6.10      2.15    0.533333E-006
     -6.10      2.20    0.471310E-006
     -6.10      2.25    0.415789E-006
     -6.10      2.30    0.366172E-006
     -6.10      2.35    0.321446E-006
     -6.10      2.40    0.280897E-006
     -6.10      2.45    0.244290E-006
     -6.10      2.50    0.211100E-006
     -6.10      2.55    0.181354E-006
     -6.10      2.60    0.154983E-006
     -6.10      2.65    0.132174E-006
     -6.10      2.70    0.112170E-006
     -6.10      2.75    0.948381E-007
     -6.10      2.80    0.788056E-007
     -6.10      2.85    0.654221E-007
     -6.10      2.90    0.543496E-007
     -6.10      2.95    0.448849E-007
     -6.10      3.00    0.368720E-007
     -6.10      3.05    0.298962E-007
     -6.10      3.10    0.245891E-007
     -6.10      3.15    0.207211E-007
     -6.10      3.20    0.174305E-007
     -6.10      3.25    0.142396E-007
     -6.10      3.30    0.117335E-007
     -6.10      3.35    0.103780E-007
     -6.10      3.40    0.935139E-008
     -6.10      3.45    0.761122E-008
     -6.10      3.50    0.539917E-008
     -6.10      3.55    0.413818E-008
     -6.10      3.60    0.440045E-008
     -6.10      3.65    0.499715E-008
     -6.10      3.70    0.433062E-008
     -6.10      3.75    0.291960E-008
     -6.10      3.80    0.210024E-008
     -6.10      3.85    0.209893E-008
     -6.10      3.90    0.192838E-008
     -6.10      3.95    0.149846E-008
     -6.10      4.00    0.204782E-008
     -6.10      4.05    0.389745E-008
     -6.10      4.10    0.528927E-008
     -6.10      4.15    0.449910E-008
     -6.10      4.20    0.226648E-008
     -6.10      4.25    0.963356E-009
     -6.10      4.30    0.132260E-008
     -6.10      4.35    0.191550E-008
     -6.10      4.40    0.158596E-008
     -6.10      4.45    0.110640E-008
     -6.10      4.50    0.166787E-008
     -6.10      4.55    0.289776E-008
     -6.10      4.60    0.326865E-008
     -6.10      4.65    0.219387E-008
     -6.10      4.70    0.740370E-009
     -6.10      4.75    0.270306E-009
     -6.10      4.80    0.974759E-009
     -6.10      4.85    0.191832E-008
     -6.10      4.90    0.213709E-008
     -6.10      4.95    0.153802E-008
     -6.10      5.00    0.880515E-009
     -6.10      5.05    0.762240E-009
     -6.10      5.10    0.888906E-009
     -6.10      5.15    0.654124E-009
     -6.10      5.20    0.407760E-009
     -6.10      5.25    0.129829E-008
     -6.10      5.30    0.338904E-008
     -6.10      5.35    0.479496E-008
     -6.10      5.40    0.382239E-008
     -6.10      5.45    0.144012E-008
     -6.10      5.50    0.317918E-009
     -6.10      5.55    0.124642E-008
     -6.10      5.60    0.221997E-008
     -6.10      5.65    0.153293E-008
     -6.10      5.70    0.279903E-009
     -6.10      5.75    0.357316E-009
     -6.10      5.80    0.137309E-008
     -6.10      5.85    0.141155E-008
     -6.10      5.90    0.368499E-009
     -6.10      5.95    0.330816E-009
     -6.10      6.00    0.209411E-008
     -6.10      6.05    0.354206E-008
     -6.10      6.10    0.269024E-008
     -6.10      6.15    0.741335E-009
     -6.10      6.20    0.257145E-009
     -6.10      6.25    0.136298E-008
     -6.10      6.30    0.183180E-008
     -6.10      6.35    0.791158E-009
     -6.10      6.40    0.000000E+000

     -6.05     -6.40    0.000000E+000
     -6.05     -6.35    0.233523E-009
     -6.05     -6.30    0.516796E-009
     -6.05     -6.25    0.355986E-009
     -6.05     -6.20    0.123181E-009
     -6.05     -6.15    0.498837E-009
     -6.05     -6.10    0.126844E-008
     -6.05     -6.05    0.144914E-008
     -6.05     -6.00    0.777564E-009
     -6.05     -5.95    0.195590E-009
     -6.05     -5.90    0.514446E-009
     -6.05     -5.85    0.133609E-008
     -6.05     -5.80    0.179295E-008
     -6.05     -5.75    0.188481E-008
     -6.05     -5.70    0.222673E-008
     -6.05     -5.65    0.278283E-008
     -6.05     -5.60    0.284762E-008
     -6.05     -5.55    0.230532E-008
     -6.05     -5.50    0.204470E-008
     -6.05     -5.45    0.271762E-008
     -6.05     -5.40    0.374460E-008
     -6.05     -5.35    0.415813E-008
     -6.05     -5.30    0.400175E-008
     -6.05     -5.25    0.407073E-008
     -6.05     -5.20    0.451402E-008
     -6.05     -5.15    0.463387E-008
     -6.05     -5.10    0.394424E-008
     -6.05     -5.05    0.284409E-008
     -6.05     -5.00    0.188290E-008
     -6.05     -4.95    0.113812E-008
     -6.05     -4.90    0.602892E-009
     -6.05     -4.85    0.512110E-009
     -6.05     -4.80    0.943033E-009
     -6.05     -4.75    0.137239E-008
     -6.05     -4.70    0.124545E-008
     -6.05     -4.65    0.721416E-009
     -6.05     -4.60    0.335689E-009
     -6.05     -4.55    0.246862E-009
     -6.05     -4.50    0.283306E-009
     -6.05     -4.45    0.466294E-009
     -6.05     -4.40    0.918074E-009
     -6.05     -4.35    0.130462E-008
     -6.05     -4.30    0.122725E-008
     -6.05     -4.25    0.107134E-008
     -6.05     -4.20    0.177655E-008
     -6.05     -4.15    0.340860E-008
     -6.05     -4.10    0.469710E-008
     -6.05     -4.05    0.453658E-008
     -6.05     -4.00    0.334078E-008
     -6.05     -3.95    0.228777E-008
     -6.05     -3.90    0.206714E-008
     -6.05     -3.85    0.235322E-008
     -6.05     -3.80    0.291379E-008
     -6.05     -3.75    0.373833E-008
     -6.05     -3.70    0.480999E-008
     -6.05     -3.65    0.601230E-008
     -6.05     -3.60    0.747796E-008
     -6.05     -3.55    0.940735E-008
     -6.05     -3.50    0.112297E-007
     -6.05     -3.45    0.128391E-007
     -6.05     -3.40    0.147097E-007
     -6.05     -3.35    0.177169E-007
     -6.05     -3.30    0.222159E-007
     -6.05     -3.25    0.271271E-007
     -6.05     -3.20    0.317833E-007
     -6.05     -3.15    0.367052E-007
     -6.05     -3.10    0.426816E-007
     -6.05     -3.05    0.488765E-007
     -6.05     -3.00    0.551238E-007
     -6.05     -2.95    0.615674E-007
     -6.05     -2.90    0.685548E-007
     -6.05     -2.85    0.762116E-007
     -6.05     -2.80    0.844956E-007
     -6.05     -2.75    0.940093E-007
     -6.05     -2.70    0.104980E-006
     -6.05     -2.65    0.117560E-006
     -6.05     -2.60    0.129710E-006
     -6.05     -2.55    0.141211E-006
     -6.05     -2.50    0.153185E-006
     -6.05     -2.45    0.165759E-006
     -6.05     -2.40    0.179824E-006
     -6.05     -2.35    0.194891E-006
     -6.05     -2.30    0.212580E-006
     -6.05     -2.25    0.232334E-006
     -6.05     -2.20    0.252702E-006
     -6.05     -2.15    0.271863E-006
     -6.05     -2.10    0.289534E-006
     -6.05     -2.05    0.308468E-006
     -6.05     -2.00    0.330635E-006
     -6.05     -1.95    0.355964E-006
     -6.05     -1.90    0.383308E-006
     -6.05     -1.85    0.411835E-006
     -6.05     -1.80    0.441594E-006
     -6.05     -1.75    0.472008E-006
     -6.05     -1.70    0.504445E-006
     -6.05     -1.65    0.538116E-006
     -6.05     -1.60    0.573987E-006
     -6.05     -1.55    0.610140E-006
     -6.05     -1.50    0.647083E-006
     -6.05     -1.45    0.684272E-006
     -6.05     -1.40    0.723068E-006
     -6.05     -1.35    0.764849E-006
     -6.05     -1.30    0.810981E-006
     -6.05     -1.25    0.861024E-006
     -6.05     -1.20    0.914115E-006
     -6.05     -1.15    0.970175E-006
     -6.05     -1.10    0.102940E-005
     -6.05     -1.05    0.109422E-005
     -6.05     -1.00    0.116711E-005
     -6.05     -0.95    0.124845E-005
     -6.05     -0.90    0.133893E-005
     -6.05     -0.85    0.143639E-005
     -6.05     -0.80    0.154200E-005
     -6.05     -0.75    0.165467E-005
     -6.05     -0.70    0.177650E-005
     -6.05     -0.65    0.190825E-005
     -6.05     -0.60    0.204935E-005
     -6.05     -0.55    0.219663E-005
     -6.05     -0.50    0.234893E-005
     -6.05     -0.45    0.250480E-005
     -6.05     -0.40    0.266305E-005
     -6.05     -0.35    0.282492E-005
     -6.05     -0.30    0.299119E-005
     -6.05     -0.25    0.316337E-005
     -6.05     -0.20    0.334048E-005
     -6.05     -0.15    0.351749E-005
     -6.05     -0.10    0.369153E-005
     -6.05     -0.05    0.386076E-005
     -6.05      0.00    0.402630E-005
     -6.05      0.05    0.418834E-005
     -6.05      0.10    0.434586E-005
     -6.05      0.15    0.449619E-005
     -6.05      0.20    0.463356E-005
     -6.05      0.25    0.475770E-005
     -6.05      0.30    0.486591E-005
     -6.05      0.35    0.495773E-005
     -6.05      0.40    0.503295E-005
     -6.05      0.45    0.509104E-005
     -6.05      0.50    0.512637E-005
     -6.05      0.55    0.513631E-005
     -6.05      0.60    0.512047E-005
     -6.05      0.65    0.508293E-005
     -6.05      0.70    0.502392E-005
     -6.05      0.75    0.495016E-005
     -6.05      0.80    0.486403E-005
     -6.05      0.85    0.476626E-005
     -6.05      0.90    0.465309E-005
     -6.05      0.95    0.452638E-005
     -6.05      1.00    0.438426E-005
     -6.05      1.05    0.423514E-005
     -6.05      1.10    0.408037E-005
     -6.05      1.15    0.392418E-005
     -6.05      1.20    0.376299E-005
     -6.05      1.25    0.360036E-005
     -6.05      1.30    0.343138E-005
     -6.05      1.35    0.325757E-005
     -6.05      1.40    0.307805E-005
     -6.05      1.45    0.289631E-005
     -6.05      1.50    0.271267E-005
     -6.05      1.55    0.253068E-005
     -6.05      1.60    0.235147E-005
     -6.05      1.65    0.217462E-005
     -6.05      1.70    0.200384E-005
     -6.05      1.75    0.183807E-005
     -6.05      1.80    0.167862E-005
     -6.05      1.85    0.152641E-005
     -6.05      1.90    0.138489E-005
     -6.05      1.95    0.125261E-005
     -6.05      2.00    0.112999E-005
     -6.05      2.05    0.101466E-005
     -6.05      2.10    0.907208E-006
     -6.05      2.15    0.806596E-006
     -6.05      2.20    0.714970E-006
     -6.05      2.25    0.631264E-006
     -6.05      2.30    0.555682E-006
     -6.05      2.35    0.486930E-006
     -6.05      2.40    0.425392E-006
     -6.05      2.45    0.369206E-006
     -6.05      2.50    0.318552E-006
     -6.05      2.55    0.273048E-006
     -6.05      2.60    0.233394E-006
     -6.05      2.65    0.198927E-006
     -6.05      2.70    0.168718E-006
     -6.05      2.75    0.142310E-006
     -6.05      2.80    0.118692E-006
     -6.05      2.85    0.984018E-007
     -6.05      2.90    0.818054E-007
     -6.05      2.95    0.679346E-007
     -6.05      3.00    0.559432E-007
     -6.05      3.05    0.449341E-007
     -6.05      3.10    0.357200E-007
     -6.05      3.15    0.290922E-007
     -6.05      3.20    0.247028E-007
     -6.05      3.25    0.214799E-007
     -6.05      3.30    0.187800E-007
     -6.05      3.35    0.164901E-007
     -6.05      3.40    0.142523E-007
     -6.05      3.45    0.113528E-007
     -6.05      3.50    0.777867E-008
     -6.05      3.55    0.495785E-008
     -6.05      3.60    0.434790E-008
     -6.05      3.65    0.543560E-008
     -6.05      3.70    0.621659E-008
     -6.05      3.75    0.541710E-008
     -6.05      3.80    0.365554E-008
     -6.05      3.85    0.235368E-008
     -6.05      3.90    0.209580E-008
     -6.05      3.95    0.254842E-008
     -6.05      4.00    0.331936E-008
     -6.05      4.05    0.381287E-008
     -6.05      4.10    0.357822E-008
     -6.05      4.15    0.267204E-008
     -6.05      4.20    0.190813E-008
     -6.05      4.25    0.180535E-008
     -6.05      4.30    0.185727E-008
     -6.05      4.35    0.140048E-008
     -6.05      4.40    0.885276E-009
     -6.05      4.45    0.121534E-008
     -6.05      4.50    0.224332E-008
     -6.05      4.55    0.272123E-008
     -6.05      4.60    0.199604E-008
     -6.05      4.65    0.897229E-009
     -6.05      4.70    0.360058E-009
     -6.05      4.75    0.365056E-009
     -6.05      4.80    0.404131E-009
     -6.05      4.85    0.510503E-009
     -6.05      4.90    0.918035E-009
     -6.05      4.95    0.128073E-008
     -6.05      5.00    0.109153E-008
     -6.05      5.05    0.559727E-009
     -6.05      5.10    0.351465E-009
     -6.05      5.15    0.682414E-009
     -6.05      5.20    0.132088E-008
     -6.05      5.25    0.226669E-008
     -6.05      5.30    0.346227E-008
     -6.05      5.35    0.410157E-008
     -6.05      5.40    0.327219E-008
     -6.05      5.45    0.156918E-008
     -6.05      5.50    0.778804E-009
     -6.05      5.55    0.147005E-008
     -6.05      5.60    0.212331E-008
     -6.05      5.65    0.142837E-008
     -6.05      5.70    0.347416E-009
     -6.05      5.75    0.477086E-009
     -6.05      5.80    0.138333E-008
     -6.05      5.85    0.133481E-008
     -6.05      5.90    0.324243E-009
     -6.05      5.95    0.366508E-009
     -6.05      6.00    0.218817E-008
     -6.05      6.05    0.368150E-008
     -6.05      6.10    0.287880E-008
     -6.05      6.15    0.952220E-009
     -6.05      6.20    0.457481E-009
     -6.05      6.25    0.151600E-008
     -6.05      6.30    0.192230E-008
     -6.05      6.35    0.819040E-009
     -6.05      6.40    0.000000E+000

     -6.00     -6.40    0.000000E+000
     -6.00     -6.35    0.327618E-009
     -6.00     -6.30    0.795011E-009
     -6.00     -6.25    0.708126E-009
     -6.00     -6.20    0.342733E-009
     -6.00     -6.15    0.513501E-009
     -6.00     -6.10    0.126089E-008
     -6.00     -6.05    0.170187E-008
     -6.00     -6.00    0.138153E-008
     -6.00     -5.95    0.900211E-009
     -6.00     -5.90    0.895364E-009
     -6.00     -5.85    0.113303E-008
     -6.00     -5.80    0.107204E-008
     -6.00     -5.75    0.984155E-009
     -6.00     -5.70    0.157024E-008
     -6.00     -5.65    0.266023E-008
     -6.00     -5.60    0.319941E-008
     -6.00     -5.55    0.260361E-008
     -6.00     -5.50    0.157689E-008
     -6.00     -5.45    0.116856E-008
     -6.00     -5.40    0.154778E-008
     -6.00     -5.35    0.218339E-008
     -6.00     -5.30    0.273942E-008
     -6.00     -5.25    0.319874E-008
     -6.00     -5.20    0.333816E-008
     -6.00     -5.15    0.282614E-008
     -6.00     -5.10    0.181214E-008
     -6.00     -5.05    0.930907E-009
     -6.00     -5.00    0.512972E-009
     -6.00     -4.95    0.389288E-009
     -6.00     -4.90    0.422026E-009
     -6.00     -4.85    0.660499E-009
     -6.00     -4.80    0.962991E-009
     -6.00     -4.75    0.908400E-009
     -6.00     -4.70    0.472015E-009
     -6.00     -4.65    0.232162E-009
     -6.00     -4.60    0.418851E-009
     -6.00     -4.55    0.555277E-009
     -6.00     -4.50    0.341864E-009
     -6.00     -4.45    0.412035E-009
     -6.00     -4.40    0.134678E-008
     -6.00     -4.35    0.232346E-008
     -6.00     -4.30    0.211160E-008
     -6.00     -4.25    0.105292E-008
     -6.00     -4.20    0.100714E-008
     -6.00     -4.15    0.268911E-008
     -6.00     -4.10    0.446951E-008
     -6.00     -4.05    0.450203E-008
     -6.00     -4.00    0.306631E-008
     -6.00     -3.95    0.203328E-008
     -6.00     -3.90    0.228396E-008
     -6.00     -3.85    0.315640E-008
     -6.00     -3.80    0.387903E-008
     -6.00     -3.75    0.461925E-008
     -6.00     -3.70    0.584111E-008
     -6.00     -3.65    0.744150E-008
     -6.00     -3.60    0.940712E-008
     -6.00     -3.55    0.117637E-007
     -6.00     -3.50    0.145305E-007
     -6.00     -3.45    0.176057E-007
     -6.00     -3.40    0.211008E-007
     -6.00     -3.35    0.255771E-007
     -6.00     -3.30    0.313221E-007
     -6.00     -3.25    0.380245E-007
     -6.00     -3.20    0.450526E-007
     -6.00     -3.15    0.527040E-007
     -6.00     -3.10    0.607041E-007
     -6.00     -3.05    0.688307E-007
     -6.00     -3.00    0.776960E-007
     -6.00     -2.95    0.878024E-007
     -6.00     -2.90    0.993619E-007
     -6.00     -2.85    0.111281E-006
     -6.00     -2.80    0.123872E-006
     -6.00     -2.75    0.137202E-006
     -6.00     -2.70    0.152709E-006
     -6.00     -2.65    0.170313E-006
     -6.00     -2.60    0.188894E-006
     -6.00     -2.55    0.207493E-006
     -6.00     -2.50    0.226414E-006
     -6.00     -2.45    0.246133E-006
     -6.00     -2.40    0.267828E-006
     -6.00     -2.35    0.292601E-006
     -6.00     -2.30    0.321483E-006
     -6.00     -2.25    0.353048E-006
     -6.00     -2.20    0.384102E-006
     -6.00     -2.15    0.413021E-006
     -6.00     -2.10    0.440076E-006
     -6.00     -2.05    0.468591E-006
     -6.00     -2.00    0.501125E-006
     -6.00     -1.95    0.538033E-006
     -6.00     -1.90    0.578436E-006
     -6.00     -1.85    0.622029E-006
     -6.00     -1.80    0.667115E-006
     -6.00     -1.75    0.714318E-006
     -6.00     -1.70    0.762248E-006
     -6.00     -1.65    0.812034E-006
     -6.00     -1.60    0.862494E-006
     -6.00     -1.55    0.915227E-006
     -6.00     -1.50    0.970091E-006
     -6.00     -1.45    0.102850E-005
     -6.00     -1.40    0.108988E-005
     -6.00     -1.35    0.115677E-005
     -6.00     -1.30    0.122877E-005
     -6.00     -1.25    0.130529E-005
     -6.00     -1.20    0.138595E-005
     -6.00     -1.15    0.147072E-005
     -6.00     -1.10    0.156053E-005
     -6.00     -1.05    0.165865E-005
     -6.00     -1.00    0.176796E-005
     -6.00     -0.95    0.188960E-005
     -6.00     -0.90    0.202242E-005
     -6.00     -0.85    0.216636E-005
     -6.00     -0.80    0.232060E-005
     -6.00     -0.75    0.248714E-005
     -6.00     -0.70    0.266635E-005
     -6.00     -0.65    0.286135E-005
     -6.00     -0.60    0.306923E-005
     -6.00     -0.55    0.328682E-005
     -6.00     -0.50    0.351145E-005
     -6.00     -0.45    0.373853E-005
     -6.00     -0.40    0.396801E-005
     -6.00     -0.35    0.420112E-005
     -6.00     -0.30    0.444213E-005
     -6.00     -0.25    0.469183E-005
     -6.00     -0.20    0.494919E-005
     -6.00     -0.15    0.520790E-005
     -6.00     -0.10    0.546188E-005
     -6.00     -0.05    0.570805E-005
     -6.00      0.00    0.594652E-005
     -6.00      0.05    0.617794E-005
     -6.00      0.10    0.640321E-005
     -6.00      0.15    0.661765E-005
     -6.00      0.20    0.681614E-005
     -6.00      0.25    0.699524E-005
     -6.00      0.30    0.715319E-005
     -6.00      0.35    0.728341E-005
     -6.00      0.40    0.738897E-005
     -6.00      0.45    0.746774E-005
     -6.00      0.50    0.751708E-005
     -6.00      0.55    0.753077E-005
     -6.00      0.60    0.750996E-005
     -6.00      0.65    0.745647E-005
     -6.00      0.70    0.737364E-005
     -6.00      0.75    0.726522E-005
     -6.00      0.80    0.713701E-005
     -6.00      0.85    0.698874E-005
     -6.00      0.90    0.682190E-005
     -6.00      0.95    0.663566E-005
     -6.00      1.00    0.643004E-005
     -6.00      1.05    0.621081E-005
     -6.00      1.10    0.598268E-005
     -6.00      1.15    0.574736E-005
     -6.00      1.20    0.550763E-005
     -6.00      1.25    0.526222E-005
     -6.00      1.30    0.501189E-005
     -6.00      1.35    0.475357E-005
     -6.00      1.40    0.449117E-005
     -6.00      1.45    0.422747E-005
     -6.00      1.50    0.396123E-005
     -6.00      1.55    0.369564E-005
     -6.00      1.60    0.343390E-005
     -6.00      1.65    0.317671E-005
     -6.00      1.70    0.292717E-005
     -6.00      1.75    0.268659E-005
     -6.00      1.80    0.245605E-005
     -6.00      1.85    0.223679E-005
     -6.00      1.90    0.203089E-005
     -6.00      1.95    0.183716E-005
     -6.00      2.00    0.165497E-005
     -6.00      2.05    0.148497E-005
     -6.00      2.10    0.132691E-005
     -6.00      2.15    0.118123E-005
     -6.00      2.20    0.104778E-005
     -6.00      2.25    0.926337E-006
     -6.00      2.30    0.815401E-006
     -6.00      2.35    0.715049E-006
     -6.00      2.40    0.624173E-006
     -6.00      2.45    0.541432E-006
     -6.00      2.50    0.466734E-006
     -6.00      2.55    0.400232E-006
     -6.00      2.60    0.341614E-006
     -6.00      2.65    0.290676E-006
     -6.00      2.70    0.245604E-006
     -6.00      2.75    0.206630E-006
     -6.00      2.80    0.173021E-006
     -6.00      2.85    0.144101E-006
     -6.00      2.90    0.119994E-006
     -6.00      2.95    0.100298E-006
     -6.00      3.00    0.834593E-007
     -6.00      3.05    0.681769E-007
     -6.00      3.10    0.541155E-007
     -6.00      3.15    0.426825E-007
     -6.00      3.20    0.346904E-007
     -6.00      3.25    0.292410E-007
     -6.00      3.30    0.248929E-007
     -6.00      3.35    0.208245E-007
     -6.00      3.40    0.169920E-007
     -6.00      3.45    0.134414E-007
     -6.00      3.50    0.998128E-008
     -6.00      3.55    0.745045E-008
     -6.00      3.60    0.651423E-008
     -6.00      3.65    0.708803E-008
     -6.00      3.70    0.765382E-008
     -6.00      3.75    0.682322E-008
     -6.00      3.80    0.470348E-008
     -6.00      3.85    0.304533E-008
     -6.00      3.90    0.297387E-008
     -6.00      3.95    0.406874E-008
     -6.00      4.00    0.489262E-008
     -6.00      4.05    0.432030E-008
     -6.00      4.10    0.273457E-008
     -6.00      4.15    0.158289E-008
     -6.00      4.20    0.187112E-008
     -6.00      4.25    0.295965E-008
     -6.00      4.30    0.317498E-008
     -6.00      4.35    0.203826E-008
     -6.00      4.40    0.908903E-009
     -6.00      4.45    0.118473E-008
     -6.00      4.50    0.231082E-008
     -6.00      4.55    0.258770E-008
     -6.00      4.60    0.161126E-008
     -6.00      4.65    0.661014E-009
     -6.00      4.70    0.607714E-009
     -6.00      4.75    0.841151E-009
     -6.00      4.80    0.646281E-009
     -6.00      4.85    0.479301E-009
     -6.00      4.90    0.968107E-009
     -6.00      4.95    0.152219E-008
     -6.00      5.00    0.121402E-008
     -6.00      5.05    0.434201E-009
     -6.00      5.10    0.469076E-009
     -6.00      5.15    0.148839E-008
     -6.00      5.20    0.231064E-008
     -6.00      5.25    0.226218E-008
     -6.00      5.30    0.199355E-008
     -6.00      5.35    0.209779E-008
     -6.00      5.40    0.210758E-008
     -6.00      5.45    0.160725E-008
     -6.00      5.50    0.119606E-008
     -6.00      5.55    0.142794E-008
     -6.00      5.60    0.168793E-008
     -6.00      5.65    0.118127E-008
     -6.00      5.70    0.489986E-009
     -6.00      5.75    0.721177E-009
     -6.00      5.80    0.150840E-008
     -6.00      5.85    0.142941E-008
     -6.00      5.90    0.438415E-009
     -6.00      5.95    0.218790E-009
     -6.00      6.00    0.150539E-008
     -6.00      6.05    0.266421E-008
     -6.00      6.10    0.205886E-008
     -6.00      6.15    0.628652E-009
     -6.00      6.20    0.468055E-009
     -6.00      6.25    0.154122E-008
     -6.00      6.30    0.187633E-008
     -6.00      6.35    0.788092E-009
     -6.00      6.40    0.000000E+000

     -5.95     -6.40    0.000000E+000
     -5.95     -6.35    0.385925E-009
     -5.95     -6.30    0.998329E-009
     -5.95     -6.25    0.100553E-008
     -5.95     -6.20    0.523965E-009
     -5.95     -6.15    0.381714E-009
     -5.95     -6.10    0.878880E-009
     -5.95     -6.05    0.144333E-008
     -5.95     -6.00    0.158925E-008
     -5.95     -5.95    0.153461E-008
     -5.95     -5.90    0.157032E-008
     -5.95     -5.85    0.144389E-008
     -5.95     -5.80    0.834292E-009
     -5.95     -5.75    0.211727E-009
     -5.95     -5.70    0.413789E-009
     -5.95     -5.65    0.144458E-008
     -5.95     -5.60    0.229354E-008
     -5.95     -5.55    0.213039E-008
     -5.95     -5.50    0.122940E-008
     -5.95     -5.45    0.475407E-009
     -5.95     -5.40    0.333162E-009
     -5.95     -5.35    0.621375E-009
     -5.95     -5.30    0.101691E-008
     -5.95     -5.25    0.125129E-008
     -5.95     -5.20    0.113540E-008
     -5.95     -5.15    0.713030E-009
     -5.95     -5.10    0.405418E-009
     -5.95     -5.05    0.592299E-009
     -5.95     -5.00    0.106530E-008
     -5.95     -4.95    0.131711E-008
     -5.95     -4.90    0.125826E-008
     -5.95     -4.85    0.111647E-008
     -5.95     -4.80    0.904314E-009
     -5.95     -4.75    0.494172E-009
     -5.95     -4.70    0.275701E-009
     -5.95     -4.65    0.862674E-009
     -5.95     -4.60    0.188620E-008
     -5.95     -4.55    0.206372E-008
     -5.95     -4.50    0.104053E-008
     -5.95     -4.45    0.291755E-009
     -5.95     -4.40    0.122056E-008
     -5.95     -4.35    0.287658E-008
     -5.95     -4.30    0.309864E-008
     -5.95     -4.25    0.166211E-008
     -5.95     -4.20    0.675787E-009
     -5.95     -4.15    0.152307E-008
     -5.95     -4.10    0.290374E-008
     -5.95     -4.05    0.302240E-008
     -5.95     -4.00    0.225047E-008
     -5.95     -3.95    0.245372E-008
     -5.95     -3.90    0.414640E-008
     -5.95     -3.85    0.584701E-008
     -5.95     -3.80    0.669562E-008
     -5.95     -3.75    0.720610E-008
     -5.95     -3.70    0.862235E-008
     -5.95     -3.65    0.109329E-007
     -5.95     -3.60    0.135745E-007
     -5.95     -3.55    0.165996E-007
     -5.95     -3.50    0.201111E-007
     -5.95     -3.45    0.246884E-007
     -5.95     -3.40    0.299212E-007
     -5.95     -3.35    0.361903E-007
     -5.95     -3.30    0.436654E-007
     -5.95     -3.25    0.522524E-007
     -5.95     -3.20    0.622154E-007
     -5.95     -3.15    0.730666E-007
     -5.95     -3.10    0.849438E-007
     -5.95     -3.05    0.971306E-007
     -5.95     -3.00    0.110391E-006
     -5.95     -2.95    0.125399E-006
     -5.95     -2.90    0.142030E-006
     -5.95     -2.85    0.160164E-006
     -5.95     -2.80    0.178557E-006
     -5.95     -2.75    0.198604E-006
     -5.95     -2.70    0.220574E-006
     -5.95     -2.65    0.245187E-006
     -5.95     -2.60    0.271465E-006
     -5.95     -2.55    0.299104E-006
     -5.95     -2.50    0.328153E-006
     -5.95     -2.45    0.358863E-006
     -5.95     -2.40    0.393292E-006
     -5.95     -2.35    0.432523E-006
     -5.95     -2.30    0.476775E-006
     -5.95     -2.25    0.522682E-006
     -5.95     -2.20    0.567059E-006
     -5.95     -2.15    0.609163E-006
     -5.95     -2.10    0.650691E-006
     -5.95     -2.05    0.694689E-006
     -5.95     -2.00    0.743741E-006
     -5.95     -1.95    0.798215E-006
     -5.95     -1.90    0.858271E-006
     -5.95     -1.85    0.922956E-006
     -5.95     -1.80    0.990649E-006
     -5.95     -1.75    0.106009E-005
     -5.95     -1.70    0.113074E-005
     -5.95     -1.65    0.120111E-005
     -5.95     -1.60    0.127438E-005
     -5.95     -1.55    0.135083E-005
     -5.95     -1.50    0.143346E-005
     -5.95     -1.45    0.152123E-005
     -5.95     -1.40    0.161557E-005
     -5.95     -1.35    0.171678E-005
     -5.95     -1.30    0.182582E-005
     -5.95     -1.25    0.194141E-005
     -5.95     -1.20    0.206202E-005
     -5.95     -1.15    0.218784E-005
     -5.95     -1.10    0.232113E-005
     -5.95     -1.05    0.246643E-005
     -5.95     -1.00    0.262762E-005
     -5.95     -0.95    0.280445E-005
     -5.95     -0.90    0.299719E-005
     -5.95     -0.85    0.320455E-005
     -5.95     -0.80    0.342828E-005
     -5.95     -0.75    0.366750E-005
     -5.95     -0.70    0.392546E-005
     -5.95     -0.65    0.420327E-005
     -5.95     -0.60    0.450044E-005
     -5.95     -0.55    0.481097E-005
     -5.95     -0.50    0.513034E-005
     -5.95     -0.45    0.545295E-005
     -5.95     -0.40    0.577776E-005
     -5.95     -0.35    0.610959E-005
     -5.95     -0.30    0.645197E-005
     -5.95     -0.25    0.680709E-005
     -5.95     -0.20    0.717191E-005
     -5.95     -0.15    0.753865E-005
     -5.95     -0.10    0.789811E-005
     -5.95     -0.05    0.824603E-005
     -5.95      0.00    0.858224E-005
     -5.95      0.05    0.890750E-005
     -5.95      0.10    0.922088E-005
     -5.95      0.15    0.952110E-005
     -5.95      0.20    0.979789E-005
     -5.95      0.25    0.100499E-004
     -5.95      0.30    0.102692E-004
     -5.95      0.35    0.104505E-004
     -5.95      0.40    0.105929E-004
     -5.95      0.45    0.106976E-004
     -5.95      0.50    0.107587E-004
     -5.95      0.55    0.107759E-004
     -5.95      0.60    0.107464E-004
     -5.95      0.65    0.106721E-004
     -5.95      0.70    0.105551E-004
     -5.95      0.75    0.104004E-004
     -5.95      0.80    0.102139E-004
     -5.95      0.85    0.999930E-005
     -5.95      0.90    0.975691E-005
     -5.95      0.95    0.949226E-005
     -5.95      1.00    0.920233E-005
     -5.95      1.05    0.889421E-005
     -5.95      1.10    0.856870E-005
     -5.95      1.15    0.823120E-005
     -5.95      1.20    0.788282E-005
     -5.95      1.25    0.752699E-005
     -5.95      1.30    0.716190E-005
     -5.95      1.35    0.678917E-005
     -5.95      1.40    0.641181E-005
     -5.95      1.45    0.603365E-005
     -5.95      1.50    0.565351E-005
     -5.95      1.55    0.527431E-005
     -5.95      1.60    0.489920E-005
     -5.95      1.65    0.453134E-005
     -5.95      1.70    0.417597E-005
     -5.95      1.75    0.383353E-005
     -5.95      1.80    0.350814E-005
     -5.95      1.85    0.319828E-005
     -5.95      1.90    0.290610E-005
     -5.95      1.95    0.262855E-005
     -5.95      2.00    0.236695E-005
     -5.95      2.05    0.212348E-005
     -5.95      2.10    0.189874E-005
     -5.95      2.15    0.169177E-005
     -5.95      2.20    0.150189E-005
     -5.95      2.25    0.132842E-005
     -5.95      2.30    0.117023E-005
     -5.95      2.35    0.102614E-005
     -5.95      2.40    0.894945E-006
     -5.95      2.45    0.776231E-006
     -5.95      2.50    0.669686E-006
     -5.95      2.55    0.575551E-006
     -5.95      2.60    0.491378E-006
     -5.95      2.65    0.417898E-006
     -5.95      2.70    0.352946E-006
     -5.95      2.75    0.296451E-006
     -5.95      2.80    0.248209E-006
     -5.95      2.85    0.206926E-006
     -5.95      2.90    0.172048E-006
     -5.95      2.95    0.143682E-006
     -5.95      3.00    0.120281E-006
     -5.95      3.05    0.100073E-006
     -5.95      3.10    0.815828E-007
     -5.95      3.15    0.650537E-007
     -5.95      3.20    0.518399E-007
     -5.95      3.25    0.419542E-007
     -5.95      3.30    0.341914E-007
     -5.95      3.35    0.270977E-007
     -5.95      3.40    0.209038E-007
     -5.95      3.45    0.164714E-007
     -5.95      3.50    0.136816E-007
     -5.95      3.55    0.118698E-007
     -5.95      3.60    0.103795E-007
     -5.95      3.65    0.905459E-008
     -5.95      3.70    0.805366E-008
     -5.95      3.75    0.672419E-008
     -5.95      3.80    0.508861E-008
     -5.95      3.85    0.394195E-008
     -5.95      3.90    0.408785E-008
     -5.95      3.95    0.527779E-008
     -5.95      4.00    0.622423E-008
     -5.95      4.05    0.563679E-008
     -5.95      4.10    0.384469E-008
     -5.95      4.15    0.239415E-008
     -5.95      4.20    0.254569E-008
     -5.95      4.25    0.368973E-008
     -5.95      4.30    0.404105E-008
     -5.95      4.35    0.282609E-008
     -5.95      4.40    0.129186E-008
     -5.95      4.45    0.107828E-008
     -5.95      4.50    0.207644E-008
     -5.95      4.55    0.277198E-008
     -5.95      4.60    0.244140E-008
     -5.95      4.65    0.188414E-008
     -5.95      4.70    0.181117E-008
     -5.95      4.75    0.188278E-008
     -5.95      4.80    0.165904E-008
     -5.95      4.85    0.153512E-008
     -5.95      4.90    0.186561E-008
     -5.95      4.95    0.198311E-008
     -5.95      5.00    0.122253E-008
     -5.95      5.05    0.386090E-009
     -5.95      5.10    0.812659E-009
     -5.95      5.15    0.217995E-008
     -5.95      5.20    0.270911E-008
     -5.95      5.25    0.170162E-008
     -5.95      5.30    0.556645E-009
     -5.95      5.35    0.665220E-009
     -5.95      5.40    0.149034E-008
     -5.95      5.45    0.170160E-008
     -5.95      5.50    0.124272E-008
     -5.95      5.55    0.997895E-009
     -5.95      5.60    0.113592E-008
     -5.95      5.65    0.104355E-008
     -5.95      5.70    0.728193E-009
     -5.95      5.75    0.900074E-009
     -5.95      5.80    0.149010E-008
     -5.95      5.85    0.148693E-008
     -5.95      5.90    0.644788E-009
     -5.95      5.95    0.117547E-009
     -5.95      6.00    0.664231E-009
     -5.95      6.05    0.133092E-008
     -5.95      6.10    0.969105E-009
     -5.95      6.15    0.166089E-009
     -5.95      6.20    0.341921E-009
     -5.95      6.25    0.134505E-008
     -5.95      6.30    0.160378E-008
     -5.95      6.35    0.663139E-009
     -5.95      6.40    0.000000E+000

     -5.90     -6.40    0.000000E+000
     -5.90     -6.35    0.355666E-009
     -5.90     -6.30    0.954801E-009
     -5.90     -6.25    0.104019E-008
     -5.90     -6.20    0.591535E-009
     -5.90     -6.15    0.255900E-009
     -5.90     -6.10    0.412893E-009
     -5.90     -6.05    0.795277E-009
     -5.90     -6.00    0.106740E-008
     -5.90     -5.95    0.130382E-008
     -5.90     -5.90    0.159905E-008
     -5.90     -5.85    0.167882E-008
     -5.90     -5.80    0.126604E-008
     -5.90     -5.75    0.675114E-009
     -5.90     -5.70    0.597710E-009
     -5.90     -5.65    0.121134E-008
     -5.90     -5.60    0.192282E-008
     -5.90     -5.55    0.209131E-008
     -5.90     -5.50    0.169794E-008
     -5.90     -5.45    0.119904E-008
     -5.90     -5.40    0.932291E-009
     -5.90     -5.35    0.907089E-009
     -5.90     -5.30    0.101633E-008
     -5.90     -5.25    0.111686E-008
     -5.90     -5.20    0.115948E-008
     -5.90     -5.15    0.131724E-008
     -5.90     -5.10    0.184981E-008
     -5.90     -5.05    0.266030E-008
     -5.90     -5.00    0.313085E-008
     -5.90     -4.95    0.279100E-008
     -5.90     -4.90    0.194941E-008
     -5.90     -4.85    0.120028E-008
     -5.90     -4.80    0.680313E-009
     -5.90     -4.75    0.312291E-009
     -5.90     -4.70    0.553354E-009
     -5.90     -4.65    0.195842E-008
     -5.90     -4.60    0.372587E-008
     -5.90     -4.55    0.402442E-008
     -5.90     -4.50    0.230066E-008
     -5.90     -4.45    0.494910E-009
     -5.90     -4.40    0.823359E-009
     -5.90     -4.35    0.270972E-008
     -5.90     -4.30    0.370352E-008
     -5.90     -4.25    0.278516E-008
     -5.90     -4.20    0.156089E-008
     -5.90     -4.15    0.150802E-008
     -5.90     -4.10    0.214683E-008
     -5.90     -4.05    0.237513E-008
     -5.90     -4.00    0.270193E-008
     -5.90     -3.95    0.450840E-008
     -5.90     -3.90    0.739683E-008
     -5.90     -3.85    0.951849E-008
     -5.90     -3.80    0.101892E-007
     -5.90     -3.75    0.108002E-007
     -5.90     -3.70    0.130468E-007
     -5.90     -3.65    0.169063E-007
     -5.90     -3.60    0.210161E-007
     -5.90     -3.55    0.249606E-007
     -5.90     -3.50    0.292344E-007
     -5.90     -3.45    0.347836E-007
     -5.90     -3.40    0.416682E-007
     -5.90     -3.35    0.503031E-007
     -5.90     -3.30    0.602332E-007
     -5.90     -3.25    0.717728E-007
     -5.90     -3.20    0.850135E-007
     -5.90     -3.15    0.100152E-006
     -5.90     -3.10    0.117391E-006
     -5.90     -3.05    0.135885E-006
     -5.90     -3.00    0.156048E-006
     -5.90     -2.95    0.177292E-006
     -5.90     -2.90    0.201065E-006
     -5.90     -2.85    0.226096E-006
     -5.90     -2.80    0.253193E-006
     -5.90     -2.75    0.282715E-006
     -5.90     -2.70    0.315116E-006
     -5.90     -2.65    0.350240E-006
     -5.90     -2.60    0.387862E-006
     -5.90     -2.55    0.427819E-006
     -5.90     -2.50    0.470929E-006
     -5.90     -2.45    0.517729E-006
     -5.90     -2.40    0.569363E-006
     -5.90     -2.35    0.627620E-006
     -5.90     -2.30    0.690394E-006
     -5.90     -2.25    0.754135E-006
     -5.90     -2.20    0.816096E-006
     -5.90     -2.15    0.877616E-006
     -5.90     -2.10    0.941377E-006
     -5.90     -2.05    0.100928E-005
     -5.90     -2.00    0.108344E-005
     -5.90     -1.95    0.116478E-005
     -5.90     -1.90    0.125339E-005
     -5.90     -1.85    0.134873E-005
     -5.90     -1.80    0.144643E-005
     -5.90     -1.75    0.154669E-005
     -5.90     -1.70    0.164693E-005
     -5.90     -1.65    0.174887E-005
     -5.90     -1.60    0.185526E-005
     -5.90     -1.55    0.196872E-005
     -5.90     -1.50    0.209059E-005
     -5.90     -1.45    0.222193E-005
     -5.90     -1.40    0.236210E-005
     -5.90     -1.35    0.251360E-005
     -5.90     -1.30    0.267541E-005
     -5.90     -1.25    0.284643E-005
     -5.90     -1.20    0.302410E-005
     -5.90     -1.15    0.320944E-005
     -5.90     -1.10    0.340483E-005
     -5.90     -1.05    0.361686E-005
     -5.90     -1.00    0.384916E-005
     -5.90     -0.95    0.410308E-005
     -5.90     -0.90    0.437820E-005
     -5.90     -0.85    0.467451E-005
     -5.90     -0.80    0.499138E-005
     -5.90     -0.75    0.532989E-005
     -5.90     -0.70    0.569343E-005
     -5.90     -0.65    0.608268E-005
     -5.90     -0.60    0.649779E-005
     -5.90     -0.55    0.693056E-005
     -5.90     -0.50    0.737472E-005
     -5.90     -0.45    0.782428E-005
     -5.90     -0.40    0.827929E-005
     -5.90     -0.35    0.874326E-005
     -5.90     -0.30    0.922295E-005
     -5.90     -0.25    0.971762E-005
     -5.90     -0.20    0.102243E-004
     -5.90     -0.15    0.107324E-004
     -5.90     -0.10    0.112302E-004
     -5.90     -0.05    0.117130E-004
     -5.90      0.00    0.121767E-004
     -5.90      0.05    0.126222E-004
     -5.90      0.10    0.130515E-004
     -5.90      0.15    0.134595E-004
     -5.90      0.20    0.138372E-004
     -5.90      0.25    0.141788E-004
     -5.90      0.30    0.144761E-004
     -5.90      0.35    0.147189E-004
     -5.90      0.40    0.149087E-004
     -5.90      0.45    0.150425E-004
     -5.90      0.50    0.151187E-004
     -5.90      0.55    0.151355E-004
     -5.90      0.60    0.150933E-004
     -5.90      0.65    0.149890E-004
     -5.90      0.70    0.148265E-004
     -5.90      0.75    0.146112E-004
     -5.90      0.80    0.143479E-004
     -5.90      0.85    0.140422E-004
     -5.90      0.90    0.137009E-004
     -5.90      0.95    0.133294E-004
     -5.90      1.00    0.129279E-004
     -5.90      1.05    0.124996E-004
     -5.90      1.10    0.120472E-004
     -5.90      1.15    0.115731E-004
     -5.90      1.20    0.110807E-004
     -5.90      1.25    0.105730E-004
     -5.90      1.30    0.100536E-004
     -5.90      1.35    0.952460E-005
     -5.90      1.40    0.899111E-005
     -5.90      1.45    0.845650E-005
     -5.90      1.50    0.792130E-005
     -5.90      1.55    0.738943E-005
     -5.90      1.60    0.686302E-005
     -5.90      1.65    0.634676E-005
     -5.90      1.70    0.585007E-005
     -5.90      1.75    0.537364E-005
     -5.90      1.80    0.492141E-005
     -5.90      1.85    0.448986E-005
     -5.90      1.90    0.408046E-005
     -5.90      1.95    0.369165E-005
     -5.90      2.00    0.332527E-005
     -5.90      2.05    0.298433E-005
     -5.90      2.10    0.266940E-005
     -5.90      2.15    0.238035E-005
     -5.90      2.20    0.211490E-005
     -5.90      2.25    0.187208E-005
     -5.90      2.30    0.165034E-005
     -5.90      2.35    0.144608E-005
     -5.90      2.40    0.125979E-005
     -5.90      2.45    0.109214E-005
     -5.90      2.50    0.943194E-006
     -5.90      2.55    0.812048E-006
     -5.90      2.60    0.695540E-006
     -5.90      2.65    0.592606E-006
     -5.90      2.70    0.501259E-006
     -5.90      2.75    0.420613E-006
     -5.90      2.80    0.351867E-006
     -5.90      2.85    0.292982E-006
     -5.90      2.90    0.243058E-006
     -5.90      2.95    0.201992E-006
     -5.90      3.00    0.168545E-006
     -5.90      3.05    0.141118E-006
     -5.90      3.10    0.117215E-006
     -5.90      3.15    0.954950E-007
     -5.90      3.20    0.769442E-007
     -5.90      3.25    0.621303E-007
     -5.90      3.30    0.503496E-007
     -5.90      3.35    0.400389E-007
     -5.90      3.40    0.307101E-007
     -5.90      3.45    0.239937E-007
     -5.90      3.50    0.199736E-007
     -5.90      3.55    0.174160E-007
     -5.90      3.60    0.145779E-007
     -5.90      3.65    0.114043E-007
     -5.90      3.70    0.886313E-008
     -5.90      3.75    0.723718E-008
     -5.90      3.80    0.618989E-008
     -5.90      3.85    0.540132E-008
     -5.90      3.90    0.510037E-008
     -5.90      3.95    0.554193E-008
     -5.90      4.00    0.633235E-008
     -5.90      4.05    0.644833E-008
     -5.90      4.10    0.541851E-008
     -5.90      4.15    0.390344E-008
     -5.90      4.20    0.311693E-008
     -5.90      4.25    0.335239E-008
     -5.90      4.30    0.364367E-008
     -5.90      4.35    0.296977E-008
     -5.90      4.40    0.163748E-008
     -5.90      4.45    0.100561E-008
     -5.90      4.50    0.170731E-008
     -5.90      4.55    0.290558E-008
     -5.90      4.60    0.352552E-008
     -5.90      4.65    0.343667E-008
     -5.90      4.70    0.311911E-008
     -5.90      4.75    0.281537E-008
     -5.90      4.80    0.257064E-008
     -5.90      4.85    0.247825E-008
     -5.90      4.90    0.247245E-008
     -5.90      4.95    0.205978E-008
     -5.90      5.00    0.109908E-008
     -5.90      5.05    0.477158E-009
     -5.90      5.10    0.107718E-008
     -5.90      5.15    0.228303E-008
     -5.90      5.20    0.252994E-008
     -5.90      5.25    0.149041E-008
     -5.90      5.30    0.597637E-009
     -5.90      5.35    0.948071E-009
     -5.90      5.40    0.174810E-008
     -5.90      5.45    0.164732E-008
     -5.90      5.50    0.818470E-009
     -5.90      5.55    0.464667E-009
     -5.90      5.60    0.877391E-009
     -5.90      5.65    0.116718E-008
     -5.90      5.70    0.915356E-009
     -5.90      5.75    0.777667E-009
     -5.90      5.80    0.113556E-008
     -5.90      5.85    0.132750E-008
     -5.90      5.90    0.818345E-009
     -5.90      5.95    0.212605E-009
     -5.90      6.00    0.259483E-009
     -5.90      6.05    0.619164E-009
     -5.90      6.10    0.508037E-009
     -5.90      6.15    0.135863E-009
     -5.90      6.20    0.337082E-009
     -5.90      6.25    0.102163E-008
     -5.90      6.30    0.116157E-008
     -5.90      6.35    0.475969E-009
     -5.90      6.40    0.000000E+000

     -5.85     -6.40    0.000000E+000
     -5.85     -6.35    0.245742E-009
     -5.85     -6.30    0.682117E-009
     -5.85     -6.25    0.795254E-009
     -5.85     -6.20    0.525687E-009
     -5.85     -6.15    0.234916E-009
     -5.85     -6.10    0.186453E-009
     -5.85     -6.05    0.276074E-009
     -5.85     -6.00    0.336214E-009
     -5.85     -5.95    0.447413E-009
     -5.85     -5.90    0.737295E-009
     -5.85     -5.85    0.110101E-008
     -5.85     -5.80    0.133342E-008
     -5.85     -5.75    0.145704E-008
     -5.85     -5.70    0.168103E-008
     -5.85     -5.65    0.206747E-008
     -5.85     -5.60    0.236229E-008
     -5.85     -5.55    0.234695E-008
     -5.85     -5.50    0.206548E-008
     -5.85     -5.45    0.174695E-008
     -5.85     -5.40    0.159105E-008
     -5.85     -5.35    0.166597E-008
     -5.85     -5.30    0.196812E-008
     -5.85     -5.25    0.234478E-008
     -5.85     -5.20    0.270113E-008
     -5.85     -5.15    0.308974E-008
     -5.85     -5.10    0.360051E-008
     -5.85     -5.05    0.397206E-008
     -5.85     -5.00    0.366283E-008
     -5.85     -4.95    0.255069E-008
     -5.85     -4.90    0.130186E-008
     -5.85     -4.85    0.613821E-009
     -5.85     -4.80    0.421503E-009
     -5.85     -4.75    0.319146E-009
     -5.85     -4.70    0.619233E-009
     -5.85     -4.65    0.198651E-008
     -5.85     -4.60    0.390892E-008
     -5.85     -4.55    0.456669E-008
     -5.85     -4.50    0.306531E-008
     -5.85     -4.45    0.934183E-009
     -5.85     -4.40    0.503131E-009
     -5.85     -4.35    0.193968E-008
     -5.85     -4.30    0.333050E-008
     -5.85     -4.25    0.337085E-008
     -5.85     -4.20    0.267853E-008
     -5.85     -4.15    0.245154E-008
     -5.85     -4.10    0.264013E-008
     -5.85     -4.05    0.304978E-008
     -5.85     -4.00    0.425557E-008
     -5.85     -3.95    0.686681E-008
     -5.85     -3.90    0.100101E-007
     -5.85     -3.85    0.119084E-007
     -5.85     -3.80    0.127726E-007
     -5.85     -3.75    0.143131E-007
     -5.85     -3.70    0.183952E-007
     -5.85     -3.65    0.243184E-007
     -5.85     -3.60    0.303602E-007
     -5.85     -3.55    0.359561E-007
     -5.85     -3.50    0.418095E-007
     -5.85     -3.45    0.490707E-007
     -5.85     -3.40    0.583111E-007
     -5.85     -3.35    0.700069E-007
     -5.85     -3.30    0.836427E-007
     -5.85     -3.25    0.992411E-007
     -5.85     -3.20    0.117103E-006
     -5.85     -3.15    0.137317E-006
     -5.85     -3.10    0.161274E-006
     -5.85     -3.05    0.188038E-006
     -5.85     -3.00    0.217814E-006
     -5.85     -2.95    0.248827E-006
     -5.85     -2.90    0.281979E-006
     -5.85     -2.85    0.317414E-006
     -5.85     -2.80    0.355270E-006
     -5.85     -2.75    0.398178E-006
     -5.85     -2.70    0.444569E-006
     -5.85     -2.65    0.495507E-006
     -5.85     -2.60    0.549574E-006
     -5.85     -2.55    0.607982E-006
     -5.85     -2.50    0.671184E-006
     -5.85     -2.45    0.739325E-006
     -5.85     -2.40    0.814205E-006
     -5.85     -2.35    0.895457E-006
     -5.85     -2.30    0.982107E-006
     -5.85     -2.25    0.106970E-005
     -5.85     -2.20    0.115821E-005
     -5.85     -2.15    0.124910E-005
     -5.85     -2.10    0.134511E-005
     -5.85     -2.05    0.144751E-005
     -5.85     -2.00    0.155805E-005
     -5.85     -1.95    0.167826E-005
     -5.85     -1.90    0.180718E-005
     -5.85     -1.85    0.194398E-005
     -5.85     -1.80    0.208368E-005
     -5.85     -1.75    0.222552E-005
     -5.85     -1.70    0.237005E-005
     -5.85     -1.65    0.251742E-005
     -5.85     -1.60    0.267491E-005
     -5.85     -1.55    0.284028E-005
     -5.85     -1.50    0.301903E-005
     -5.85     -1.45    0.320927E-005
     -5.85     -1.40    0.341448E-005
     -5.85     -1.35    0.363476E-005
     -5.85     -1.30    0.387000E-005
     -5.85     -1.25    0.411855E-005
     -5.85     -1.20    0.437656E-005
     -5.85     -1.15    0.464603E-005
     -5.85     -1.10    0.492920E-005
     -5.85     -1.05    0.523423E-005
     -5.85     -1.00    0.556627E-005
     -5.85     -0.95    0.592677E-005
     -5.85     -0.90    0.631642E-005
     -5.85     -0.85    0.673383E-005
     -5.85     -0.80    0.718012E-005
     -5.85     -0.75    0.765490E-005
     -5.85     -0.70    0.816266E-005
     -5.85     -0.65    0.870265E-005
     -5.85     -0.60    0.927536E-005
     -5.85     -0.55    0.987043E-005
     -5.85     -0.50    0.104801E-004
     -5.85     -0.45    0.110974E-004
     -5.85     -0.40    0.117240E-004
     -5.85     -0.35    0.123634E-004
     -5.85     -0.30    0.130215E-004
     -5.85     -0.25    0.136954E-004
     -5.85     -0.20    0.143835E-004
     -5.85     -0.15    0.150713E-004
     -5.85     -0.10    0.157447E-004
     -5.85     -0.05    0.163962E-004
     -5.85      0.00    0.170215E-004
     -5.85      0.05    0.176195E-004
     -5.85      0.10    0.181936E-004
     -5.85      0.15    0.187393E-004
     -5.85      0.20    0.192414E-004
     -5.85      0.25    0.196963E-004
     -5.85      0.30    0.200896E-004
     -5.85      0.35    0.204135E-004
     -5.85      0.40    0.206627E-004
     -5.85      0.45    0.208376E-004
     -5.85      0.50    0.209327E-004
     -5.85      0.55    0.209520E-004
     -5.85      0.60    0.208921E-004
     -5.85      0.65    0.207501E-004
     -5.85      0.70    0.205276E-004
     -5.85      0.75    0.202297E-004
     -5.85      0.80    0.198615E-004
     -5.85      0.85    0.194336E-004
     -5.85      0.90    0.189555E-004
     -5.85      0.95    0.184369E-004
     -5.85      1.00    0.178803E-004
     -5.85      1.05    0.172910E-004
     -5.85      1.10    0.166659E-004
     -5.85      1.15    0.160085E-004
     -5.85      1.20    0.153227E-004
     -5.85      1.25    0.146140E-004
     -5.85      1.30    0.138880E-004
     -5.85      1.35    0.131529E-004
     -5.85      1.40    0.124147E-004
     -5.85      1.45    0.116744E-004
     -5.85      1.50    0.109355E-004
     -5.85      1.55    0.102027E-004
     -5.85      1.60    0.947870E-005
     -5.85      1.65    0.876833E-005
     -5.85      1.70    0.808478E-005
     -5.85      1.75    0.743043E-005
     -5.85      1.80    0.680782E-005
     -5.85      1.85    0.621553E-005
     -5.85      1.90    0.564960E-005
     -5.85      1.95    0.511332E-005
     -5.85      2.00    0.460775E-005
     -5.85      2.05    0.413769E-005
     -5.85      2.10    0.370250E-005
     -5.85      2.15    0.330197E-005
     -5.85      2.20    0.293554E-005
     -5.85      2.25    0.259992E-005
     -5.85      2.30    0.229181E-005
     -5.85      2.35    0.200824E-005
     -5.85      2.40    0.174823E-005
     -5.85      2.45    0.151624E-005
     -5.85      2.50    0.130971E-005
     -5.85      2.55    0.112952E-005
     -5.85      2.60    0.970649E-006
     -5.85      2.65    0.829358E-006
     -5.85      2.70    0.702668E-006
     -5.85      2.75    0.589571E-006
     -5.85      2.80    0.492278E-006
     -5.85      2.85    0.410053E-006
     -5.85      2.90    0.340522E-006
     -5.85      2.95    0.282512E-006
     -5.85      3.00    0.234264E-006
     -5.85      3.05    0.194762E-006
     -5.85      3.10    0.161535E-006
     -5.85      3.15    0.132457E-006
     -5.85      3.20    0.107594E-006
     -5.85      3.25    0.875155E-007
     -5.85      3.30    0.717894E-007
     -5.85      3.35    0.584889E-007
     -5.85      3.40    0.461488E-007
     -5.85      3.45    0.358317E-007
     -5.85      3.50    0.284602E-007
     -5.85      3.55    0.233360E-007
     -5.85      3.60    0.191114E-007
     -5.85      3.65    0.152457E-007
     -5.85      3.70    0.122492E-007
     -5.85      3.75    0.101773E-007
     -5.85      3.80    0.871018E-008
     -5.85      3.85    0.721568E-008
     -5.85      3.90    0.585416E-008
     -5.85      3.95    0.518110E-008
     -5.85      4.00    0.535982E-008
     -5.85      4.05    0.582146E-008
     -5.85      4.10    0.558589E-008
     -5.85      4.15    0.437646E-008
     -5.85      4.20    0.291831E-008
     -5.85      4.25    0.225188E-008
     -5.85      4.30    0.243258E-008
     -5.85      4.35    0.253209E-008
     -5.85      4.40    0.184686E-008
     -5.85      4.45    0.107966E-008
     -5.85      4.50    0.128165E-008
     -5.85      4.55    0.247209E-008
     -5.85      4.60    0.355734E-008
     -5.85      4.65    0.372445E-008
     -5.85      4.70    0.320279E-008
     -5.85      4.75    0.270467E-008
     -5.85      4.80    0.249865E-008
     -5.85      4.85    0.239787E-008
     -5.85      4.90    0.213283E-008
     -5.85      4.95    0.161297E-008
     -5.85      5.00    0.104325E-008
     -5.85      5.05    0.845273E-009
     -5.85      5.10    0.122878E-008
     -5.85      5.15    0.180249E-008
     -5.85      5.20    0.196873E-008
     -5.85      5.25    0.177990E-008
     -5.85      5.30    0.181788E-008
     -5.85      5.35    0.215309E-008
     -5.85      5.40    0.205713E-008
     -5.85      5.45    0.116595E-008
     -5.85      5.50    0.304982E-009
     -5.85      5.55    0.437812E-009
     -5.85      5.60    0.121494E-008
     -5.85      5.65    0.145273E-008
     -5.85      5.70    0.855090E-009
     -5.85      5.75    0.381684E-009
     -5.85      5.80    0.674488E-009
     -5.85      5.85    0.110157E-008
     -5.85      5.90    0.899258E-009
     -5.85      5.95    0.368400E-009
     -5.85      6.00    0.292845E-009
     -5.85      6.05    0.659815E-009
     -5.85      6.10    0.792355E-009
     -5.85      6.15    0.546566E-009
     -5.85      6.20    0.437483E-009
     -5.85      6.25    0.633507E-009
     -5.85      6.30    0.647693E-009
     -5.85      6.35    0.264639E-009
     -5.85      6.40    0.000000E+000

     -5.80     -6.40    0.000000E+000
     -5.80     -6.35    0.131167E-009
     -5.80     -6.30    0.380514E-009
     -5.80     -6.25    0.486259E-009
     -5.80     -6.20    0.390335E-009
     -5.80     -6.15    0.250869E-009
     -5.80     -6.10    0.224825E-009
     -5.80     -6.05    0.279234E-009
     -5.80     -6.00    0.285625E-009
     -5.80     -5.95    0.208230E-009
     -5.80     -5.90    0.146971E-009
     -5.80     -5.85    0.254636E-009
     -5.80     -5.80    0.628563E-009
     -5.80     -5.75    0.124351E-008
     -5.80     -5.70    0.191936E-008
     -5.80     -5.65    0.239470E-008
     -5.80     -5.60    0.245745E-008
     -5.80     -5.55    0.211995E-008
     -5.80     -5.50    0.159764E-008
     -5.80     -5.45    0.116035E-008
     -5.80     -5.40    0.103254E-008
     -5.80     -5.35    0.131047E-008
     -5.80     -5.30    0.191121E-008
     -5.80     -5.25    0.251856E-008
     -5.80     -5.20    0.283634E-008
     -5.80     -5.15    0.286012E-008
     -5.80     -5.10    0.276166E-008
     -5.80     -5.05    0.253150E-008
     -5.80     -5.00    0.193953E-008
     -5.80     -4.95    0.102282E-008
     -5.80     -4.90    0.355525E-009
     -5.80     -4.85    0.392468E-009
     -5.80     -4.80    0.770863E-009
     -5.80     -4.75    0.781646E-009
     -5.80     -4.70    0.512883E-009
     -5.80     -4.65    0.873039E-009
     -5.80     -4.60    0.211452E-008
     -5.80     -4.55    0.307899E-008
     -5.80     -4.50    0.261969E-008
     -5.80     -4.45    0.124743E-008
     -5.80     -4.40    0.546417E-009
     -5.80     -4.35    0.117494E-008
     -5.80     -4.30    0.231444E-008
     -5.80     -4.25    0.292023E-008
     -5.80     -4.20    0.309912E-008
     -5.80     -4.15    0.327229E-008
     -5.80     -4.10    0.366300E-008
     -5.80     -4.05    0.435767E-008
     -5.80     -4.00    0.596909E-008
     -5.80     -3.95    0.867162E-008
     -5.80     -3.90    0.115124E-007
     -5.80     -3.85    0.136702E-007
     -5.80     -3.80    0.158451E-007
     -5.80     -3.75    0.196652E-007
     -5.80     -3.70    0.257551E-007
     -5.80     -3.65    0.333590E-007
     -5.80     -3.60    0.410107E-007
     -5.80     -3.55    0.489784E-007
     -5.80     -3.50    0.578092E-007
     -5.80     -3.45    0.685393E-007
     -5.80     -3.40    0.813188E-007
     -5.80     -3.35    0.975185E-007
     -5.80     -3.30    0.115931E-006
     -5.80     -3.25    0.137570E-006
     -5.80     -3.20    0.161368E-006
     -5.80     -3.15    0.188615E-006
     -5.80     -3.10    0.220880E-006
     -5.80     -3.05    0.257978E-006
     -5.80     -3.00    0.300213E-006
     -5.80     -2.95    0.345107E-006
     -5.80     -2.90    0.393478E-006
     -5.80     -2.85    0.443354E-006
     -5.80     -2.80    0.497515E-006
     -5.80     -2.75    0.556992E-006
     -5.80     -2.70    0.622526E-006
     -5.80     -2.65    0.694159E-006
     -5.80     -2.60    0.771666E-006
     -5.80     -2.55    0.855493E-006
     -5.80     -2.50    0.945992E-006
     -5.80     -2.45    0.104388E-005
     -5.80     -2.40    0.114928E-005
     -5.80     -2.35    0.126249E-005
     -5.80     -2.30    0.138203E-005
     -5.80     -2.25    0.150402E-005
     -5.80     -2.20    0.163052E-005
     -5.80     -2.15    0.176236E-005
     -5.80     -2.10    0.190302E-005
     -5.80     -2.05    0.205252E-005
     -5.80     -2.00    0.221327E-005
     -5.80     -1.95    0.238668E-005
     -5.80     -1.90    0.257074E-005
     -5.80     -1.85    0.276367E-005
     -5.80     -1.80    0.295991E-005
     -5.80     -1.75    0.316253E-005
     -5.80     -1.70    0.337059E-005
     -5.80     -1.65    0.358873E-005
     -5.80     -1.60    0.381820E-005
     -5.80     -1.55    0.406024E-005
     -5.80     -1.50    0.431631E-005
     -5.80     -1.45    0.459006E-005
     -5.80     -1.40    0.488353E-005
     -5.80     -1.35    0.519813E-005
     -5.80     -1.30    0.553484E-005
     -5.80     -1.25    0.589087E-005
     -5.80     -1.20    0.626207E-005
     -5.80     -1.15    0.664951E-005
     -5.80     -1.10    0.705616E-005
     -5.80     -1.05    0.748999E-005
     -5.80     -1.00    0.795783E-005
     -5.80     -0.95    0.846392E-005
     -5.80     -0.90    0.900814E-005
     -5.80     -0.85    0.959221E-005
     -5.80     -0.80    0.102126E-004
     -5.80     -0.75    0.108721E-004
     -5.80     -0.70    0.115734E-004
     -5.80     -0.65    0.123137E-004
     -5.80     -0.60    0.130926E-004
     -5.80     -0.55    0.138974E-004
     -5.80     -0.50    0.147221E-004
     -5.80     -0.45    0.155581E-004
     -5.80     -0.40    0.164083E-004
     -5.80     -0.35    0.172748E-004
     -5.80     -0.30    0.181640E-004
     -5.80     -0.25    0.190701E-004
     -5.80     -0.20    0.199904E-004
     -5.80     -0.15    0.209078E-004
     -5.80     -0.10    0.218040E-004
     -5.80     -0.05    0.226707E-004
     -5.80      0.00    0.234999E-004
     -5.80      0.05    0.242917E-004
     -5.80      0.10    0.250498E-004
     -5.80      0.15    0.257667E-004
     -5.80      0.20    0.264265E-004
     -5.80      0.25    0.270187E-004
     -5.80      0.30    0.275319E-004
     -5.80      0.35    0.279516E-004
     -5.80      0.40    0.282754E-004
     -5.80      0.45    0.284988E-004
     -5.80      0.50    0.286175E-004
     -5.80      0.55    0.286358E-004
     -5.80      0.60    0.285487E-004
     -5.80      0.65    0.283541E-004
     -5.80      0.70    0.280503E-004
     -5.80      0.75    0.276430E-004
     -5.80      0.80    0.271374E-004
     -5.80      0.85    0.265479E-004
     -5.80      0.90    0.258883E-004
     -5.80      0.95    0.251760E-004
     -5.80      1.00    0.244129E-004
     -5.80      1.05    0.236070E-004
     -5.80      1.10    0.227532E-004
     -5.80      1.15    0.218550E-004
     -5.80      1.20    0.209134E-004
     -5.80      1.25    0.199425E-004
     -5.80      1.30    0.189458E-004
     -5.80      1.35    0.179370E-004
     -5.80      1.40    0.169283E-004
     -5.80      1.45    0.159185E-004
     -5.80      1.50    0.149126E-004
     -5.80      1.55    0.139156E-004
     -5.80      1.60    0.129326E-004
     -5.80      1.65    0.119687E-004
     -5.80      1.70    0.110403E-004
     -5.80      1.75    0.101490E-004
     -5.80      1.80    0.930128E-005
     -5.80      1.85    0.849395E-005
     -5.80      1.90    0.772646E-005
     -5.80      1.95    0.699651E-005
     -5.80      2.00    0.630940E-005
     -5.80      2.05    0.566795E-005
     -5.80      2.10    0.507577E-005
     -5.80      2.15    0.452873E-005
     -5.80      2.20    0.402938E-005
     -5.80      2.25    0.356950E-005
     -5.80      2.30    0.314674E-005
     -5.80      2.35    0.275527E-005
     -5.80      2.40    0.239930E-005
     -5.80      2.45    0.208075E-005
     -5.80      2.50    0.179828E-005
     -5.80      2.55    0.155072E-005
     -5.80      2.60    0.133555E-005
     -5.80      2.65    0.114304E-005
     -5.80      2.70    0.970529E-006
     -5.80      2.75    0.814861E-006
     -5.80      2.80    0.680128E-006
     -5.80      2.85    0.566954E-006
     -5.80      2.90    0.472530E-006
     -5.80      2.95    0.392615E-006
     -5.80      3.00    0.324379E-006
     -5.80      3.05    0.267439E-006
     -5.80      3.10    0.220189E-006
     -5.80      3.15    0.180360E-006
     -5.80      3.20    0.146859E-006
     -5.80      3.25    0.119454E-006
     -5.80      3.30    0.981710E-007
     -5.80      3.35    0.811582E-007
     -5.80      3.40    0.656125E-007
     -5.80      3.45    0.515144E-007
     -5.80      3.50    0.399709E-007
     -5.80      3.55    0.317036E-007
     -5.80      3.60    0.262248E-007
     -5.80      3.65    0.226166E-007
     -5.80      3.70    0.195393E-007
     -5.80      3.75    0.161589E-007
     -5.80      3.80    0.126866E-007
     -5.80      3.85    0.949442E-008
     -5.80      3.90    0.737065E-008
     -5.80      3.95    0.616088E-008
     -5.80      4.00    0.547283E-008
     -5.80      4.05    0.496840E-008
     -5.80      4.10    0.456345E-008
     -5.80      4.15    0.386635E-008
     -5.80      4.20    0.281506E-008
     -5.80      4.25    0.193857E-008
     -5.80      4.30    0.181233E-008
     -5.80      4.35    0.211113E-008
     -5.80      4.40    0.191658E-008
     -5.80      4.45    0.121583E-008
     -5.80      4.50    0.907209E-009
     -5.80      4.55    0.149415E-008
     -5.80      4.60    0.229877E-008
     -5.80      4.65    0.238695E-008
     -5.80      4.70    0.188285E-008
     -5.80      4.75    0.153121E-008
     -5.80      4.80    0.155153E-008
     -5.80      4.85    0.154094E-008
     -5.80      4.90    0.130149E-008
     -5.80      4.95    0.119071E-008
     -5.80      5.00    0.141578E-008
     -5.80      5.05    0.164272E-008
     -5.80      5.10    0.147417E-008
     -5.80      5.15    0.113783E-008
     -5.80      5.20    0.124386E-008
     -5.80      5.25    0.200324E-008
     -5.80      5.30    0.280358E-008
     -5.80      5.35    0.273910E-008
     -5.80      5.40    0.166627E-008
     -5.80      5.45    0.528850E-009
     -5.80      5.50    0.426476E-009
     -5.80      5.55    0.133029E-008
     -5.80      5.60    0.202645E-008
     -5.80      5.65    0.158408E-008
     -5.80      5.70    0.542438E-009
     -5.80      5.75    0.158327E-009
     -5.80      5.80    0.724376E-009
     -5.80      5.85    0.126786E-008
     -5.80      5.90    0.100448E-008
     -5.80      5.95    0.413230E-009
     -5.80      6.00    0.383721E-009
     -5.80      6.05    0.899975E-009
     -5.80      6.10    0.117607E-008
     -5.80      6.15    0.857474E-009
     -5.80      6.20    0.394879E-009
     -5.80      6.25    0.225863E-009
     -5.80      6.30    0.207651E-009
     -5.80      6.35    0.920927E-010
     -5.80      6.40    0.000000E+000

     -5.75     -6.40    0.000000E+000
     -5.75     -6.35    0.100719E-009
     -5.75     -6.30    0.312299E-009
     -5.75     -6.25    0.439030E-009
     -5.75     -6.20    0.383544E-009
     -5.75     -6.15    0.249043E-009
     -5.75     -6.10    0.280964E-009
     -5.75     -6.05    0.599927E-009
     -5.75     -6.00    0.102761E-008
     -5.75     -5.95    0.121130E-008
     -5.75     -5.90    0.950383E-009
     -5.75     -5.85    0.460958E-009
     -5.75     -5.80    0.186649E-009
     -5.75     -5.75    0.426990E-009
     -5.75     -5.70    0.104387E-008
     -5.75     -5.65    0.165072E-008
     -5.75     -5.60    0.188682E-008
     -5.75     -5.55    0.166885E-008
     -5.75     -5.50    0.116424E-008
     -5.75     -5.45    0.627905E-009
     -5.75     -5.40    0.344209E-009
     -5.75     -5.35    0.454126E-009
     -5.75     -5.30    0.869730E-009
     -5.75     -5.25    0.123584E-008
     -5.75     -5.20    0.124691E-008
     -5.75     -5.15    0.959184E-009
     -5.75     -5.10    0.735200E-009
     -5.75     -5.05    0.790292E-009
     -5.75     -5.00    0.943623E-009
     -5.75     -4.95    0.968516E-009
     -5.75     -4.90    0.100807E-008
     -5.75     -4.85    0.134227E-008
     -5.75     -4.80    0.178390E-008
     -5.75     -4.75    0.171794E-008
     -5.75     -4.70    0.995336E-009
     -5.75     -4.65    0.335188E-009
     -5.75     -4.60    0.485815E-009
     -5.75     -4.55    0.119109E-008
     -5.75     -4.50    0.160276E-008
     -5.75     -4.45    0.135679E-008
     -5.75     -4.40    0.954066E-009
     -5.75     -4.35    0.105684E-008
     -5.75     -4.30    0.164309E-008
     -5.75     -4.25    0.241025E-008
     -5.75     -4.20    0.317515E-008
     -5.75     -4.15    0.403970E-008
     -5.75     -4.10    0.491895E-008
     -5.75     -4.05    0.620371E-008
     -5.75     -4.00    0.811004E-008
     -5.75     -3.95    0.108276E-007
     -5.75     -3.90    0.139813E-007
     -5.75     -3.85    0.176760E-007
     -5.75     -3.80    0.227948E-007
     -5.75     -3.75    0.296081E-007
     -5.75     -3.70    0.378536E-007
     -5.75     -3.65    0.463873E-007
     -5.75     -3.60    0.554853E-007
     -5.75     -3.55    0.661767E-007
     -5.75     -3.50    0.791638E-007
     -5.75     -3.45    0.949489E-007
     -5.75     -3.40    0.113207E-006
     -5.75     -3.35    0.135000E-006
     -5.75     -3.30    0.160332E-006
     -5.75     -3.25    0.189843E-006
     -5.75     -3.20    0.222735E-006
     -5.75     -3.15    0.260028E-006
     -5.75     -3.10    0.303626E-006
     -5.75     -3.05    0.353637E-006
     -5.75     -3.00    0.411301E-006
     -5.75     -2.95    0.475074E-006
     -5.75     -2.90    0.544007E-006
     -5.75     -2.85    0.616654E-006
     -5.75     -2.80    0.693688E-006
     -5.75     -2.75    0.777572E-006
     -5.75     -2.70    0.867902E-006
     -5.75     -2.65    0.968308E-006
     -5.75     -2.60    0.107679E-005
     -5.75     -2.55    0.119543E-005
     -5.75     -2.50    0.132334E-005
     -5.75     -2.45    0.146227E-005
     -5.75     -2.40    0.161124E-005
     -5.75     -2.35    0.176863E-005
     -5.75     -2.30    0.193417E-005
     -5.75     -2.25    0.210403E-005
     -5.75     -2.20    0.228168E-005
     -5.75     -2.15    0.246910E-005
     -5.75     -2.10    0.266926E-005
     -5.75     -2.05    0.288299E-005
     -5.75     -2.00    0.311169E-005
     -5.75     -1.95    0.335726E-005
     -5.75     -1.90    0.361470E-005
     -5.75     -1.85    0.388297E-005
     -5.75     -1.80    0.415827E-005
     -5.75     -1.75    0.444516E-005
     -5.75     -1.70    0.474660E-005
     -5.75     -1.65    0.506393E-005
     -5.75     -1.60    0.539910E-005
     -5.75     -1.55    0.574772E-005
     -5.75     -1.50    0.611462E-005
     -5.75     -1.45    0.650200E-005
     -5.75     -1.40    0.691627E-005
     -5.75     -1.35    0.735947E-005
     -5.75     -1.30    0.783485E-005
     -5.75     -1.25    0.833877E-005
     -5.75     -1.20    0.886583E-005
     -5.75     -1.15    0.941776E-005
     -5.75     -1.10    0.999489E-005
     -5.75     -1.05    0.106042E-004
     -5.75     -1.00    0.112559E-004
     -5.75     -0.95    0.119549E-004
     -5.75     -0.90    0.127061E-004
     -5.75     -0.85    0.135077E-004
     -5.75     -0.80    0.143597E-004
     -5.75     -0.75    0.152607E-004
     -5.75     -0.70    0.162135E-004
     -5.75     -0.65    0.172113E-004
     -5.75     -0.60    0.182534E-004
     -5.75     -0.55    0.193303E-004
     -5.75     -0.50    0.204303E-004
     -5.75     -0.45    0.215531E-004
     -5.75     -0.40    0.226956E-004
     -5.75     -0.35    0.238610E-004
     -5.75     -0.30    0.250494E-004
     -5.75     -0.25    0.262567E-004
     -5.75     -0.20    0.274751E-004
     -5.75     -0.15    0.286841E-004
     -5.75     -0.10    0.298652E-004
     -5.75     -0.05    0.310062E-004
     -5.75      0.00    0.320980E-004
     -5.75      0.05    0.331368E-004
     -5.75      0.10    0.341277E-004
     -5.75      0.15    0.350571E-004
     -5.75      0.20    0.359064E-004
     -5.75      0.25    0.366637E-004
     -5.75      0.30    0.373188E-004
     -5.75      0.35    0.378512E-004
     -5.75      0.40    0.382588E-004
     -5.75      0.45    0.385366E-004
     -5.75      0.50    0.386791E-004
     -5.75      0.55    0.386860E-004
     -5.75      0.60    0.385566E-004
     -5.75      0.65    0.382856E-004
     -5.75      0.70    0.378701E-004
     -5.75      0.75    0.373167E-004
     -5.75      0.80    0.366353E-004
     -5.75      0.85    0.358400E-004
     -5.75      0.90    0.349496E-004
     -5.75      0.95    0.339838E-004
     -5.75      1.00    0.329508E-004
     -5.75      1.05    0.318567E-004
     -5.75      1.10    0.307030E-004
     -5.75      1.15    0.294879E-004
     -5.75      1.20    0.282194E-004
     -5.75      1.25    0.269070E-004
     -5.75      1.30    0.255622E-004
     -5.75      1.35    0.241963E-004
     -5.75      1.40    0.228321E-004
     -5.75      1.45    0.214720E-004
     -5.75      1.50    0.201185E-004
     -5.75      1.55    0.187771E-004
     -5.75      1.60    0.174554E-004
     -5.75      1.65    0.161620E-004
     -5.75      1.70    0.149133E-004
     -5.75      1.75    0.137167E-004
     -5.75      1.80    0.125735E-004
     -5.75      1.85    0.114874E-004
     -5.75      1.90    0.104536E-004
     -5.75      1.95    0.947310E-005
     -5.75      2.00    0.854677E-005
     -5.75      2.05    0.768270E-005
     -5.75      2.10    0.688352E-005
     -5.75      2.15    0.614845E-005
     -5.75      2.20    0.547259E-005
     -5.75      2.25    0.485085E-005
     -5.75      2.30    0.427432E-005
     -5.75      2.35    0.374399E-005
     -5.75      2.40    0.326048E-005
     -5.75      2.45    0.283028E-005
     -5.75      2.50    0.244715E-005
     -5.75      2.55    0.211097E-005
     -5.75      2.60    0.181739E-005
     -5.75      2.65    0.155761E-005
     -5.75      2.70    0.132445E-005
     -5.75      2.75    0.111583E-005
     -5.75      2.80    0.932614E-006
     -5.75      2.85    0.778904E-006
     -5.75      2.90    0.651119E-006
     -5.75      2.95    0.542874E-006
     -5.75      3.00    0.448995E-006
     -5.75      3.05    0.368908E-006
     -5.75      3.10    0.302854E-006
     -5.75      3.15    0.248290E-006
     -5.75      3.20    0.202502E-006
     -5.75      3.25    0.164218E-006
     -5.75      3.30    0.133432E-006
     -5.75      3.35    0.109667E-006
     -5.75      3.40    0.895123E-007
     -5.75      3.45    0.715235E-007
     -5.75      3.50    0.558256E-007
     -5.75      3.55    0.442070E-007
     -5.75      3.60    0.369607E-007
     -5.75      3.65    0.328470E-007
     -5.75      3.70    0.290045E-007
     -5.75      3.75    0.234408E-007
     -5.75      3.80    0.171990E-007
     -5.75      3.85    0.125069E-007
     -5.75      3.90    0.106419E-007
     -5.75      3.95    0.100151E-007
     -5.75      4.00    0.832300E-008
     -5.75      4.05    0.576734E-008
     -5.75      4.10    0.404749E-008
     -5.75      4.15    0.394652E-008
     -5.75      4.20    0.416160E-008
     -5.75      4.25    0.360670E-008
     -5.75      4.30    0.260198E-008
     -5.75      4.35    0.207849E-008
     -5.75      4.40    0.184382E-008
     -5.75      4.45    0.142343E-008
     -5.75      4.50    0.897901E-009
     -5.75      4.55    0.802887E-009
     -5.75      4.60    0.102741E-008
     -5.75      4.65    0.972564E-009
     -5.75      4.70    0.658010E-009
     -5.75      4.75    0.556934E-009
     -5.75      4.80    0.747055E-009
     -5.75      4.85    0.804391E-009
     -5.75      4.90    0.738532E-009
     -5.75      4.95    0.115107E-008
     -5.75      5.00    0.208312E-008
     -5.75      5.05    0.254686E-008
     -5.75      5.10    0.183647E-008
     -5.75      5.15    0.735437E-009
     -5.75      5.20    0.678145E-009
     -5.75      5.25    0.182121E-008
     -5.75      5.30    0.271936E-008
     -5.75      5.35    0.217500E-008
     -5.75      5.40    0.852377E-009
     -5.75      5.45    0.450153E-009
     -5.75      5.50    0.154478E-008
     -5.75      5.55    0.282176E-008
     -5.75      5.60    0.271494E-008
     -5.75      5.65    0.132231E-008
     -5.75      5.70    0.256702E-009
     -5.75      5.75    0.603391E-009
     -5.75      5.80    0.168927E-008
     -5.75      5.85    0.203042E-008
     -5.75      5.90    0.124342E-008
     -5.75      5.95    0.360816E-009
     -5.75      6.00    0.352418E-009
     -5.75      6.05    0.933466E-009
     -5.75      6.10    0.115723E-008
     -5.75      6.15    0.727142E-009
     -5.75      6.20    0.194103E-009
     -5.75      6.25    0.191688E-010
     -5.75      6.30    0.623057E-010
     -5.75      6.35    0.429454E-010
     -5.75      6.40    0.000000E+000

     -5.70     -6.40    0.000000E+000
     -5.70     -6.35    0.179975E-009
     -5.70     -6.30    0.566645E-009
     -5.70     -6.25    0.817840E-009
     -5.70     -6.20    0.702175E-009
     -5.70     -6.15    0.349543E-009
     -5.70     -6.10    0.225637E-009
     -5.70     -6.05    0.689034E-009
     -5.70     -6.00    0.161342E-008
     -5.70     -5.95    0.238304E-008
     -5.70     -5.90    0.241906E-008
     -5.70     -5.85    0.170291E-008
     -5.70     -5.80    0.771350E-009
     -5.70     -5.75    0.245550E-009
     -5.70     -5.70    0.355498E-009
     -5.70     -5.65    0.893002E-009
     -5.70     -5.60    0.145069E-008
     -5.70     -5.55    0.172362E-008
     -5.70     -5.50    0.161476E-008
     -5.70     -5.45    0.121241E-008
     -5.70     -5.40    0.737088E-009
     -5.70     -5.35    0.406289E-009
     -5.70     -5.30    0.283528E-009
     -5.70     -5.25    0.249961E-009
     -5.70     -5.20    0.192074E-009
     -5.70     -5.15    0.225158E-009
     -5.70     -5.10    0.646552E-009
     -5.70     -5.05    0.153765E-008
     -5.70     -5.00    0.248534E-008
     -5.70     -4.95    0.290803E-008
     -5.70     -4.90    0.268595E-008
     -5.70     -4.85    0.229991E-008
     -5.70     -4.80    0.221406E-008
     -5.70     -4.75    0.228941E-008
     -5.70     -4.70    0.203537E-008
     -5.70     -4.65    0.141036E-008
     -5.70     -4.60    0.872632E-009
     -5.70     -4.55    0.832700E-009
     -5.70     -4.50    0.115251E-008
     -5.70     -4.45    0.142296E-008
     -5.70     -4.40    0.152989E-008
     -5.70     -4.35    0.166446E-008
     -5.70     -4.30    0.213647E-008
     -5.70     -4.25    0.293929E-008
     -5.70     -4.20    0.416426E-008
     -5.70     -4.15    0.548399E-008
     -5.70     -4.10    0.710142E-008
     -5.70     -4.05    0.911052E-008
     -5.70     -4.00    0.117303E-007
     -5.70     -3.95    0.151604E-007
     -5.70     -3.90    0.196309E-007
     -5.70     -3.85    0.259407E-007
     -5.70     -3.80    0.344354E-007
     -5.70     -3.75    0.447086E-007
     -5.70     -3.70    0.552932E-007
     -5.70     -3.65    0.657773E-007
     -5.70     -3.60    0.773144E-007
     -5.70     -3.55    0.919193E-007
     -5.70     -3.50    0.109791E-006
     -5.70     -3.45    0.131971E-006
     -5.70     -3.40    0.157227E-006
     -5.70     -3.35    0.187035E-006
     -5.70     -3.30    0.221350E-006
     -5.70     -3.25    0.261436E-006
     -5.70     -3.20    0.306098E-006
     -5.70     -3.15    0.357583E-006
     -5.70     -3.10    0.416513E-006
     -5.70     -3.05    0.483905E-006
     -5.70     -3.00    0.561965E-006
     -5.70     -2.95    0.648873E-006
     -5.70     -2.90    0.745265E-006
     -5.70     -2.85    0.847276E-006
     -5.70     -2.80    0.957123E-006
     -5.70     -2.75    0.107414E-005
     -5.70     -2.70    0.120113E-005
     -5.70     -2.65    0.133972E-005
     -5.70     -2.60    0.149126E-005
     -5.70     -2.55    0.165685E-005
     -5.70     -2.50    0.183683E-005
     -5.70     -2.45    0.203120E-005
     -5.70     -2.40    0.223913E-005
     -5.70     -2.35    0.245799E-005
     -5.70     -2.30    0.268702E-005
     -5.70     -2.25    0.292350E-005
     -5.70     -2.20    0.317188E-005
     -5.70     -2.15    0.343525E-005
     -5.70     -2.10    0.371732E-005
     -5.70     -2.05    0.401823E-005
     -5.70     -2.00    0.433994E-005
     -5.70     -1.95    0.468122E-005
     -5.70     -1.90    0.503685E-005
     -5.70     -1.85    0.540747E-005
     -5.70     -1.80    0.579061E-005
     -5.70     -1.75    0.619466E-005
     -5.70     -1.70    0.662277E-005
     -5.70     -1.65    0.707766E-005
     -5.70     -1.60    0.755583E-005
     -5.70     -1.55    0.805383E-005
     -5.70     -1.50    0.857154E-005
     -5.70     -1.45    0.911624E-005
     -5.70     -1.40    0.969354E-005
     -5.70     -1.35    0.103095E-004
     -5.70     -1.30    0.109710E-004
     -5.70     -1.25    0.116748E-004
     -5.70     -1.20    0.124132E-004
     -5.70     -1.15    0.131865E-004
     -5.70     -1.10    0.139926E-004
     -5.70     -1.05    0.148378E-004
     -5.70     -1.00    0.157346E-004
     -5.70     -0.95    0.166915E-004
     -5.70     -0.90    0.177133E-004
     -5.70     -0.85    0.188023E-004
     -5.70     -0.80    0.199551E-004
     -5.70     -0.75    0.211703E-004
     -5.70     -0.70    0.224489E-004
     -5.70     -0.65    0.237803E-004
     -5.70     -0.60    0.251627E-004
     -5.70     -0.55    0.265881E-004
     -5.70     -0.50    0.280483E-004
     -5.70     -0.45    0.295420E-004
     -5.70     -0.40    0.310642E-004
     -5.70     -0.35    0.326141E-004
     -5.70     -0.30    0.341885E-004
     -5.70     -0.25    0.357764E-004
     -5.70     -0.20    0.373712E-004
     -5.70     -0.15    0.389448E-004
     -5.70     -0.10    0.404819E-004
     -5.70     -0.05    0.419644E-004
     -5.70      0.00    0.433829E-004
     -5.70      0.05    0.447279E-004
     -5.70      0.10    0.460006E-004
     -5.70      0.15    0.471875E-004
     -5.70      0.20    0.482635E-004
     -5.70      0.25    0.492197E-004
     -5.70      0.30    0.500426E-004
     -5.70      0.35    0.507143E-004
     -5.70      0.40    0.512271E-004
     -5.70      0.45    0.515699E-004
     -5.70      0.50    0.517351E-004
     -5.70      0.55    0.517218E-004
     -5.70      0.60    0.515261E-004
     -5.70      0.65    0.511530E-004
     -5.70      0.70    0.505906E-004
     -5.70      0.75    0.498509E-004
     -5.70      0.80    0.489424E-004
     -5.70      0.85    0.478855E-004
     -5.70      0.90    0.466952E-004
     -5.70      0.95    0.454025E-004
     -5.70      1.00    0.440112E-004
     -5.70      1.05    0.425428E-004
     -5.70      1.10    0.409935E-004
     -5.70      1.15    0.393704E-004
     -5.70      1.20    0.376748E-004
     -5.70      1.25    0.359264E-004
     -5.70      1.30    0.341307E-004
     -5.70      1.35    0.323108E-004
     -5.70      1.40    0.304877E-004
     -5.70      1.45    0.286750E-004
     -5.70      1.50    0.268764E-004
     -5.70      1.55    0.250938E-004
     -5.70      1.60    0.233381E-004
     -5.70      1.65    0.216182E-004
     -5.70      1.70    0.199583E-004
     -5.70      1.75    0.183642E-004
     -5.70      1.80    0.168438E-004
     -5.70      1.85    0.153951E-004
     -5.70      1.90    0.140200E-004
     -5.70      1.95    0.127125E-004
     -5.70      2.00    0.114790E-004
     -5.70      2.05    0.103234E-004
     -5.70      2.10    0.925662E-005
     -5.70      2.15    0.827292E-005
     -5.70      2.20    0.736885E-005
     -5.70      2.25    0.653126E-005
     -5.70      2.30    0.575559E-005
     -5.70      2.35    0.504168E-005
     -5.70      2.40    0.439490E-005
     -5.70      2.45    0.381580E-005
     -5.70      2.50    0.330366E-005
     -5.70      2.55    0.285035E-005
     -5.70      2.60    0.245338E-005
     -5.70      2.65    0.210288E-005
     -5.70      2.70    0.179144E-005
     -5.70      2.75    0.151354E-005
     -5.70      2.80    0.126970E-005
     -5.70      2.85    0.106254E-005
     -5.70      2.90    0.890120E-006
     -5.70      2.95    0.743706E-006
     -5.70      3.00    0.616349E-006
     -5.70      3.05    0.506924E-006
     -5.70      3.10    0.416898E-006
     -5.70      3.15    0.343448E-006
     -5.70      3.20    0.281455E-006
     -5.70      3.25    0.228347E-006
     -5.70      3.30    0.184489E-006
     -5.70      3.35    0.149994E-006
     -5.70      3.40    0.122079E-006
     -5.70      3.45    0.983916E-007
     -5.70      3.50    0.778328E-007
     -5.70      3.55    0.617143E-007
     -5.70      3.60    0.510312E-007
     -5.70      3.65    0.442703E-007
     -5.70      3.70    0.384810E-007
     -5.70      3.75    0.305910E-007
     -5.70      3.80    0.222667E-007
     -5.70      3.85    0.166785E-007
     -5.70      3.90    0.154846E-007
     -5.70      3.95    0.154255E-007
     -5.70      4.00    0.128587E-007
     -5.70      4.05    0.812620E-008
     -5.70      4.10    0.498499E-008
     -5.70      4.15    0.530288E-008
     -5.70      4.20    0.674936E-008
     -5.70      4.25    0.627662E-008
     -5.70      4.30    0.395222E-008
     -5.70      4.35    0.206290E-008
     -5.70      4.40    0.160972E-008
     -5.70      4.45    0.166031E-008
     -5.70      4.50    0.129808E-008
     -5.70      4.55    0.810959E-009
     -5.70      4.60    0.749112E-009
     -5.70      4.65    0.848165E-009
     -5.70      4.70    0.787350E-009
     -5.70      4.75    0.647022E-009
     -5.70      4.80    0.585594E-009
     -5.70      4.85    0.500966E-009
     -5.70      4.90    0.542953E-009
     -5.70      4.95    0.119909E-008
     -5.70      5.00    0.232619E-008
     -5.70      5.05    0.282323E-008
     -5.70      5.10    0.197678E-008
     -5.70      5.15    0.719844E-009
     -5.70      5.20    0.533474E-009
     -5.70      5.25    0.143576E-008
     -5.70      5.30    0.191918E-008
     -5.70      5.35    0.117256E-008
     -5.70      5.40    0.398209E-009
     -5.70      5.45    0.114682E-008
     -5.70      5.50    0.300612E-008
     -5.70      5.55    0.388315E-008
     -5.70      5.60    0.267924E-008
     -5.70      5.65    0.756863E-009
     -5.70      5.70    0.288204E-009
     -5.70      5.75    0.161946E-008
     -5.70      5.80    0.298923E-008
     -5.70      5.85    0.278092E-008
     -5.70      5.90    0.133573E-008
     -5.70      5.95    0.241168E-009
     -5.70      6.00    0.278098E-009
     -5.70      6.05    0.767344E-009
     -5.70      6.10    0.788898E-009
     -5.70      6.15    0.378614E-009
     -5.70      6.20    0.170809E-009
     -5.70      6.25    0.324186E-009
     -5.70      6.30    0.395638E-009
     -5.70      6.35    0.170127E-009
     -5.70      6.40    0.000000E+000

     -5.65     -6.40    0.000000E+000
     -5.65     -6.35    0.299630E-009
     -5.65     -6.30    0.936868E-009
     -5.65     -6.25    0.136654E-008
     -5.65     -6.20    0.121912E-008
     -5.65     -6.15    0.648153E-009
     -5.65     -6.10    0.218754E-009
     -5.65     -6.05    0.418064E-009
     -5.65     -6.00    0.126927E-008
     -5.65     -5.95    0.224687E-008
     -5.65     -5.90    0.271263E-008
     -5.65     -5.85    0.238055E-008
     -5.65     -5.80    0.152767E-008
     -5.65     -5.75    0.754696E-009
     -5.65     -5.70    0.519096E-009
     -5.65     -5.65    0.877485E-009
     -5.65     -5.60    0.152115E-008
     -5.65     -5.55    0.204689E-008
     -5.65     -5.50    0.219985E-008
     -5.65     -5.45    0.194492E-008
     -5.65     -5.40    0.144117E-008
     -5.65     -5.35    0.911613E-009
     -5.65     -5.30    0.546126E-009
     -5.65     -5.25    0.443553E-009
     -5.65     -5.20    0.660065E-009
     -5.65     -5.15    0.125775E-008
     -5.65     -5.10    0.224854E-008
     -5.65     -5.05    0.338695E-008
     -5.65     -5.00    0.414613E-008
     -5.65     -4.95    0.397582E-008
     -5.65     -4.90    0.290775E-008
     -5.65     -4.85    0.169172E-008
     -5.65     -4.80    0.124005E-008
     -5.65     -4.75    0.175300E-008
     -5.65     -4.70    0.254576E-008
     -5.65     -4.65    0.285184E-008
     -5.65     -4.60    0.245345E-008
     -5.65     -4.55    0.183391E-008
     -5.65     -4.50    0.152451E-008
     -5.65     -4.45    0.163691E-008
     -5.65     -4.40    0.209588E-008
     -5.65     -4.35    0.270839E-008
     -5.65     -4.30    0.349168E-008
     -5.65     -4.25    0.463471E-008
     -5.65     -4.20    0.610666E-008
     -5.65     -4.15    0.795723E-008
     -5.65     -4.10    0.102396E-007
     -5.65     -4.05    0.134303E-007
     -5.65     -4.00    0.172656E-007
     -5.65     -3.95    0.222214E-007
     -5.65     -3.90    0.286908E-007
     -5.65     -3.85    0.375886E-007
     -5.65     -3.80    0.492633E-007
     -5.65     -3.75    0.627298E-007
     -5.65     -3.70    0.771630E-007
     -5.65     -3.65    0.917630E-007
     -5.65     -3.60    0.108643E-006
     -5.65     -3.55    0.128896E-006
     -5.65     -3.50    0.153573E-006
     -5.65     -3.45    0.183349E-006
     -5.65     -3.40    0.218604E-006
     -5.65     -3.35    0.259636E-006
     -5.65     -3.30    0.307161E-006
     -5.65     -3.25    0.360870E-006
     -5.65     -3.20    0.421667E-006
     -5.65     -3.15    0.491346E-006
     -5.65     -3.10    0.571635E-006
     -5.65     -3.05    0.662707E-006
     -5.65     -3.00    0.766617E-006
     -5.65     -2.95    0.883338E-006
     -5.65     -2.90    0.101354E-005
     -5.65     -2.85    0.115491E-005
     -5.65     -2.80    0.130647E-005
     -5.65     -2.75    0.147010E-005
     -5.65     -2.70    0.164651E-005
     -5.65     -2.65    0.183956E-005
     -5.65     -2.60    0.204870E-005
     -5.65     -2.55    0.227745E-005
     -5.65     -2.50    0.252615E-005
     -5.65     -2.45    0.279512E-005
     -5.65     -2.40    0.308308E-005
     -5.65     -2.35    0.338624E-005
     -5.65     -2.30    0.370427E-005
     -5.65     -2.25    0.403451E-005
     -5.65     -2.20    0.438244E-005
     -5.65     -2.15    0.475068E-005
     -5.65     -2.10    0.514541E-005
     -5.65     -2.05    0.556591E-005
     -5.65     -2.00    0.601169E-005
     -5.65     -1.95    0.648145E-005
     -5.65     -1.90    0.696807E-005
     -5.65     -1.85    0.747521E-005
     -5.65     -1.80    0.800317E-005
     -5.65     -1.75    0.856265E-005
     -5.65     -1.70    0.915875E-005
     -5.65     -1.65    0.979216E-005
     -5.65     -1.60    0.104611E-004
     -5.65     -1.55    0.111578E-004
     -5.65     -1.50    0.118824E-004
     -5.65     -1.45    0.126390E-004
     -5.65     -1.40    0.134359E-004
     -5.65     -1.35    0.142854E-004
     -5.65     -1.30    0.151952E-004
     -5.65     -1.25    0.161652E-004
     -5.65     -1.20    0.171844E-004
     -5.65     -1.15    0.182533E-004
     -5.65     -1.10    0.193646E-004
     -5.65     -1.05    0.205252E-004
     -5.65     -1.00    0.217499E-004
     -5.65     -0.95    0.230473E-004
     -5.65     -0.90    0.244277E-004
     -5.65     -0.85    0.258906E-004
     -5.65     -0.80    0.274351E-004
     -5.65     -0.75    0.290577E-004
     -5.65     -0.70    0.307557E-004
     -5.65     -0.65    0.325166E-004
     -5.65     -0.60    0.343362E-004
     -5.65     -0.55    0.362098E-004
     -5.65     -0.50    0.381292E-004
     -5.65     -0.45    0.400954E-004
     -5.65     -0.40    0.420968E-004
     -5.65     -0.35    0.441304E-004
     -5.65     -0.30    0.461843E-004
     -5.65     -0.25    0.482468E-004
     -5.65     -0.20    0.503017E-004
     -5.65     -0.15    0.523247E-004
     -5.65     -0.10    0.542999E-004
     -5.65     -0.05    0.562068E-004
     -5.65      0.00    0.580301E-004
     -5.65      0.05    0.597533E-004
     -5.65      0.10    0.613749E-004
     -5.65      0.15    0.628705E-004
     -5.65      0.20    0.642210E-004
     -5.65      0.25    0.654151E-004
     -5.65      0.30    0.664417E-004
     -5.65      0.35    0.672796E-004
     -5.65      0.40    0.679176E-004
     -5.65      0.45    0.683397E-004
     -5.65      0.50    0.685258E-004
     -5.65      0.55    0.684719E-004
     -5.65      0.60    0.681820E-004
     -5.65      0.65    0.676629E-004
     -5.65      0.70    0.669149E-004
     -5.65      0.75    0.659414E-004
     -5.65      0.80    0.647560E-004
     -5.65      0.85    0.633656E-004
     -5.65      0.90    0.617989E-004
     -5.65      0.95    0.600817E-004
     -5.65      1.00    0.582394E-004
     -5.65      1.05    0.562822E-004
     -5.65      1.10    0.542284E-004
     -5.65      1.15    0.520761E-004
     -5.65      1.20    0.498377E-004
     -5.65      1.25    0.475231E-004
     -5.65      1.30    0.451580E-004
     -5.65      1.35    0.427562E-004
     -5.65      1.40    0.403490E-004
     -5.65      1.45    0.379524E-004
     -5.65      1.50    0.355803E-004
     -5.65      1.55    0.332359E-004
     -5.65      1.60    0.309238E-004
     -5.65      1.65    0.286638E-004
     -5.65      1.70    0.264728E-004
     -5.65      1.75    0.243709E-004
     -5.65      1.80    0.223606E-004
     -5.65      1.85    0.204489E-004
     -5.65      1.90    0.186306E-004
     -5.65      1.95    0.169059E-004
     -5.65      2.00    0.152758E-004
     -5.65      2.05    0.137511E-004
     -5.65      2.10    0.123355E-004
     -5.65      2.15    0.110315E-004
     -5.65      2.20    0.983003E-005
     -5.65      2.25    0.871848E-005
     -5.65      2.30    0.768555E-005
     -5.65      2.35    0.673959E-005
     -5.65      2.40    0.587891E-005
     -5.65      2.45    0.510935E-005
     -5.65      2.50    0.442599E-005
     -5.65      2.55    0.382225E-005
     -5.65      2.60    0.328995E-005
     -5.65      2.65    0.282239E-005
     -5.65      2.70    0.240842E-005
     -5.65      2.75    0.204091E-005
     -5.65      2.80    0.171814E-005
     -5.65      2.85    0.144267E-005
     -5.65      2.90    0.120987E-005
     -5.65      2.95    0.101154E-005
     -5.65      3.00    0.839147E-006
     -5.65      3.05    0.691316E-006
     -5.65      3.10    0.568806E-006
     -5.65      3.15    0.469215E-006
     -5.65      3.20    0.385591E-006
     -5.65      3.25    0.314237E-006
     -5.65      3.30    0.254702E-006
     -5.65      3.35    0.206110E-006
     -5.65      3.40    0.166624E-006
     -5.65      3.45    0.134271E-006
     -5.65      3.50    0.106612E-006
     -5.65      3.55    0.843043E-007
     -5.65      3.60    0.679071E-007
     -5.65      3.65    0.563524E-007
     -5.65      3.70    0.473737E-007
     -5.65      3.75    0.377136E-007
     -5.65      3.80    0.282148E-007
     -5.65      3.85    0.218104E-007
     -5.65      3.90    0.198765E-007
     -5.65      3.95    0.191443E-007
     -5.65      4.00    0.155943E-007
     -5.65      4.05    0.990822E-008
     -5.65      4.10    0.632015E-008
     -5.65      4.15    0.708455E-008
     -5.65      4.20    0.892983E-008
     -5.65      4.25    0.805427E-008
     -5.65      4.30    0.461768E-008
     -5.65      4.35    0.205257E-008
     -5.65      4.40    0.180255E-008
     -5.65      4.45    0.233531E-008
     -5.65      4.50    0.196769E-008
     -5.65      4.55    0.117619E-008
     -5.65      4.60    0.118591E-008
     -5.65      4.65    0.178450E-008
     -5.65      4.70    0.194492E-008
     -5.65      4.75    0.137465E-008
     -5.65      4.80    0.683519E-009
     -5.65      4.85    0.371083E-009
     -5.65      4.90    0.514095E-009
     -5.65      4.95    0.105849E-008
     -5.65      5.00    0.178361E-008
     -5.65      5.05    0.207645E-008
     -5.65      5.10    0.156837E-008
     -5.65      5.15    0.822946E-009
     -5.65      5.20    0.696752E-009
     -5.65      5.25    0.109059E-008
     -5.65      5.30    0.107935E-008
     -5.65      5.35    0.498137E-009
     -5.65      5.40    0.498224E-009
     -5.65      5.45    0.187693E-008
     -5.65      5.50    0.354137E-008
     -5.65      5.55    0.360095E-008
     -5.65      5.60    0.184381E-008
     -5.65      5.65    0.249898E-009
     -5.65      5.70    0.639492E-009
     -5.65      5.75    0.244080E-008
     -5.65      5.80    0.348118E-008
     -5.65      5.85    0.263954E-008
     -5.65      5.90    0.958044E-009
     -5.65      5.95    0.878435E-010
     -5.65      6.00    0.298275E-009
     -5.65      6.05    0.597808E-009
     -5.65      6.10    0.381748E-009
     -5.65      6.15    0.154082E-009
     -5.65      6.20    0.528197E-009
     -5.65      6.25    0.112993E-008
     -5.65      6.30    0.110108E-008
     -5.65      6.35    0.421665E-009
     -5.65      6.40    0.000000E+000

     -5.60     -6.40    0.000000E+000
     -5.60     -6.35    0.360197E-009
     -5.60     -6.30    0.110673E-008
     -5.60     -6.25    0.159197E-008
     -5.60     -6.20    0.146251E-008
     -5.60     -6.15    0.916599E-009
     -5.60     -6.10    0.393950E-009
     -5.60     -6.05    0.213859E-009
     -5.60     -6.00    0.458499E-009
     -5.60     -5.95    0.963036E-009
     -5.60     -5.90    0.144186E-008
     -5.60     -5.85    0.157988E-008
     -5.60     -5.80    0.130988E-008
     -5.60     -5.75    0.919693E-009
     -5.60     -5.70    0.789787E-009
     -5.60     -5.65    0.107693E-008
     -5.60     -5.60    0.154906E-008
     -5.60     -5.55    0.185124E-008
     -5.60     -5.50    0.180359E-008
     -5.60     -5.45    0.148880E-008
     -5.60     -5.40    0.112299E-008
     -5.60     -5.35    0.863583E-009
     -5.60     -5.30    0.765242E-009
     -5.60     -5.25    0.870925E-009
     -5.60     -5.20    0.124626E-008
     -5.60     -5.15    0.191915E-008
     -5.60     -5.10    0.269490E-008
     -5.60     -5.05    0.322056E-008
     -5.60     -5.00    0.314366E-008
     -5.60     -4.95    0.239541E-008
     -5.60     -4.90    0.131107E-008
     -5.60     -4.85    0.473301E-009
     -5.60     -4.80    0.373870E-009
     -5.60     -4.75    0.105625E-008
     -5.60     -4.70    0.211276E-008
     -5.60     -4.65    0.295360E-008
     -5.60     -4.60    0.310191E-008
     -5.60     -4.55    0.271345E-008
     -5.60     -4.50    0.223695E-008
     -5.60     -4.45    0.216683E-008
     -5.60     -4.40    0.282985E-008
     -5.60     -4.35    0.388419E-008
     -5.60     -4.30    0.523343E-008
     -5.60     -4.25    0.678562E-008
     -5.60     -4.20    0.878465E-008
     -5.60     -4.15    0.112265E-007
     -5.60     -4.10    0.146280E-007
     -5.60     -4.05    0.190227E-007
     -5.60     -4.00    0.246490E-007
     -5.60     -3.95    0.316833E-007
     -5.60     -3.90    0.406399E-007
     -5.60     -3.85    0.522310E-007
     -5.60     -3.80    0.665799E-007
     -5.60     -3.75    0.836394E-007
     -5.60     -3.70    0.103252E-006
     -5.60     -3.65    0.125265E-006
     -5.60     -3.60    0.150472E-006
     -5.60     -3.55    0.179684E-006
     -5.60     -3.50    0.213458E-006
     -5.60     -3.45    0.254137E-006
     -5.60     -3.40    0.302860E-006
     -5.60     -3.35    0.360985E-006
     -5.60     -3.30    0.426495E-006
     -5.60     -3.25    0.500203E-006
     -5.60     -3.20    0.581891E-006
     -5.60     -3.15    0.675954E-006
     -5.60     -3.10    0.783458E-006
     -5.60     -3.05    0.905989E-006
     -5.60     -3.00    0.104514E-005
     -5.60     -2.95    0.120107E-005
     -5.60     -2.90    0.137581E-005
     -5.60     -2.85    0.156653E-005
     -5.60     -2.80    0.177527E-005
     -5.60     -2.75    0.199982E-005
     -5.60     -2.70    0.224394E-005
     -5.60     -2.65    0.250818E-005
     -5.60     -2.60    0.279590E-005
     -5.60     -2.55    0.310951E-005
     -5.60     -2.50    0.344893E-005
     -5.60     -2.45    0.381616E-005
     -5.60     -2.40    0.421056E-005
     -5.60     -2.35    0.462840E-005
     -5.60     -2.30    0.506892E-005
     -5.60     -2.25    0.552970E-005
     -5.60     -2.20    0.601641E-005
     -5.60     -2.15    0.652984E-005
     -5.60     -2.10    0.707809E-005
     -5.60     -2.05    0.765746E-005
     -5.60     -2.00    0.826840E-005
     -5.60     -1.95    0.890630E-005
     -5.60     -1.90    0.956871E-005
     -5.60     -1.85    0.102586E-004
     -5.60     -1.80    0.109814E-004
     -5.60     -1.75    0.117486E-004
     -5.60     -1.70    0.125638E-004
     -5.60     -1.65    0.134344E-004
     -5.60     -1.60    0.143525E-004
     -5.60     -1.55    0.153129E-004
     -5.60     -1.50    0.163114E-004
     -5.60     -1.45    0.173515E-004
     -5.60     -1.40    0.184445E-004
     -5.60     -1.35    0.196042E-004
     -5.60     -1.30    0.208458E-004
     -5.60     -1.25    0.221654E-004
     -5.60     -1.20    0.235553E-004
     -5.60     -1.15    0.250108E-004
     -5.60     -1.10    0.265257E-004
     -5.60     -1.05    0.281031E-004
     -5.60     -1.00    0.297594E-004
     -5.60     -0.95    0.315066E-004
     -5.60     -0.90    0.333531E-004
     -5.60     -0.85    0.352999E-004
     -5.60     -0.80    0.373446E-004
     -5.60     -0.75    0.394850E-004
     -5.60     -0.70    0.417156E-004
     -5.60     -0.65    0.440197E-004
     -5.60     -0.60    0.463957E-004
     -5.60     -0.55    0.488340E-004
     -5.60     -0.50    0.513369E-004
     -5.60     -0.45    0.538921E-004
     -5.60     -0.40    0.564944E-004
     -5.60     -0.35    0.591292E-004
     -5.60     -0.30    0.617796E-004
     -5.60     -0.25    0.644273E-004
     -5.60     -0.20    0.670524E-004
     -5.60     -0.15    0.696331E-004
     -5.60     -0.10    0.721477E-004
     -5.60     -0.05    0.745801E-004
     -5.60      0.00    0.769023E-004
     -5.60      0.05    0.790946E-004
     -5.60      0.10    0.811441E-004
     -5.60      0.15    0.830187E-004
     -5.60      0.20    0.846937E-004
     -5.60      0.25    0.861668E-004
     -5.60      0.30    0.874221E-004
     -5.60      0.35    0.884496E-004
     -5.60      0.40    0.892217E-004
     -5.60      0.45    0.897170E-004
     -5.60      0.50    0.899079E-004
     -5.60      0.55    0.897906E-004
     -5.60      0.60    0.893658E-004
     -5.60      0.65    0.886550E-004
     -5.60      0.70    0.876571E-004
     -5.60      0.75    0.863941E-004
     -5.60      0.80    0.848622E-004
     -5.60      0.85    0.830731E-004
     -5.60      0.90    0.810371E-004
     -5.60      0.95    0.787989E-004
     -5.60      1.00    0.763805E-004
     -5.60      1.05    0.738168E-004
     -5.60      1.10    0.711140E-004
     -5.60      1.15    0.683008E-004
     -5.60      1.20    0.653717E-004
     -5.60      1.25    0.623537E-004
     -5.60      1.30    0.592559E-004
     -5.60      1.35    0.561173E-004
     -5.60      1.40    0.529674E-004
     -5.60      1.45    0.498288E-004
     -5.60      1.50    0.467233E-004
     -5.60      1.55    0.436550E-004
     -5.60      1.60    0.406364E-004
     -5.60      1.65    0.376838E-004
     -5.60      1.70    0.348257E-004
     -5.60      1.75    0.320741E-004
     -5.60      1.80    0.294454E-004
     -5.60      1.85    0.269408E-004
     -5.60      1.90    0.245641E-004
     -5.60      1.95    0.223021E-004
     -5.60      2.00    0.201684E-004
     -5.60      2.05    0.181651E-004
     -5.60      2.10    0.163066E-004
     -5.60      2.15    0.145855E-004
     -5.60      2.20    0.130033E-004
     -5.60      2.25    0.115372E-004
     -5.60      2.30    0.101827E-004
     -5.60      2.35    0.893962E-005
     -5.60      2.40    0.781055E-005
     -5.60      2.45    0.679497E-005
     -5.60      2.50    0.589288E-005
     -5.60      2.55    0.509174E-005
     -5.60      2.60    0.438709E-005
     -5.60      2.65    0.376566E-005
     -5.60      2.70    0.321768E-005
     -5.60      2.75    0.273272E-005
     -5.60      2.80    0.230893E-005
     -5.60      2.85    0.194415E-005
     -5.60      2.90    0.163245E-005
     -5.60      2.95    0.136697E-005
     -5.60      3.00    0.113712E-005
     -5.60      3.05    0.938526E-006
     -5.60      3.10    0.771466E-006
     -5.60      3.15    0.633890E-006
     -5.60      3.20    0.519969E-006
     -5.60      3.25    0.424774E-006
     -5.60      3.30    0.346062E-006
     -5.60      3.35    0.280618E-006
     -5.60      3.40    0.226273E-006
     -5.60      3.45    0.181928E-006
     -5.60      3.50    0.145171E-006
     -5.60      3.55    0.114830E-006
     -5.60      3.60    0.910126E-007
     -5.60      3.65    0.727547E-007
     -5.60      3.70    0.591457E-007
     -5.60      3.75    0.471586E-007
     -5.60      3.80    0.363889E-007
     -5.60      3.85    0.281104E-007
     -5.60      3.90    0.236364E-007
     -5.60      3.95    0.205509E-007
     -5.60      4.00    0.162506E-007
     -5.60      4.05    0.109411E-007
     -5.60      4.10    0.784309E-008
     -5.60      4.15    0.843136E-008
     -5.60      4.20    0.957106E-008
     -5.60      4.25    0.796270E-008
     -5.60      4.30    0.449078E-008
     -5.60      4.35    0.257266E-008
     -5.60      4.40    0.313029E-008
     -5.60      4.45    0.376716E-008
     -5.60      4.50    0.273472E-008
     -5.60      4.55    0.130526E-008
     -5.60      4.60    0.141987E-008
     -5.60      4.65    0.257603E-008
     -5.60      4.70    0.284450E-008
     -5.60      4.75    0.171521E-008
     -5.60      4.80    0.540858E-009
     -5.60      4.85    0.393051E-009
     -5.60      4.90    0.912893E-009
     -5.60      4.95    0.123230E-008
     -5.60      5.00    0.114469E-008
     -5.60      5.05    0.963568E-009
     -5.60      5.10    0.866148E-009
     -5.60      5.15    0.847083E-009
     -5.60      5.20    0.869274E-009
     -5.60      5.25    0.811213E-009
     -5.60      5.30    0.554107E-009
     -5.60      5.35    0.347666E-009
     -5.60      5.40    0.770581E-009
     -5.60      5.45    0.185328E-008
     -5.60      5.50    0.262834E-008
     -5.60      5.55    0.215852E-008
     -5.60      5.60    0.839920E-009
     -5.60      5.65    0.169541E-009
     -5.60      5.70    0.976370E-009
     -5.60      5.75    0.231325E-008
     -5.60      5.80    0.261100E-008
     -5.60      5.85    0.156432E-008
     -5.60      5.90    0.376492E-009
     -5.60      5.95    0.125063E-009
     -5.60      6.00    0.504196E-009
     -5.60      6.05    0.549366E-009
     -5.60      6.10    0.145344E-009
     -5.60      6.15    0.156298E-009
     -5.60      6.20    0.102935E-008
     -5.60      6.25    0.192147E-008
     -5.60      6.30    0.172550E-008
     -5.60      6.35    0.633405E-009
     -5.60      6.40    0.000000E+000

     -5.55     -6.40    0.000000E+000
     -5.55     -6.35    0.353815E-009
     -5.55     -6.30    0.102666E-008
     -5.55     -6.25    0.134154E-008
     -5.55     -6.20    0.112388E-008
     -5.55     -6.15    0.762465E-009
     -5.55     -6.10    0.558350E-009
     -5.55     -6.05    0.421411E-009
     -5.55     -6.00    0.262796E-009
     -5.55     -5.95    0.195211E-009
     -5.55     -5.90    0.362764E-009
     -5.55     -5.85    0.601843E-009
     -5.55     -5.80    0.649215E-009
     -5.55     -5.75    0.553548E-009
     -5.55     -5.70    0.590494E-009
     -5.55     -5.65    0.908510E-009
     -5.55     -5.60    0.127663E-008
     -5.55     -5.55    0.134304E-008
     -5.55     -5.50    0.101644E-008
     -5.55     -5.45    0.546881E-009
     -5.55     -5.40    0.272726E-009
     -5.55     -5.35    0.315516E-009
     -5.55     -5.30    0.517048E-009
     -5.55     -5.25    0.687842E-009
     -5.55     -5.20    0.838966E-009
     -5.55     -5.15    0.111233E-008
     -5.55     -5.10    0.143602E-008
     -5.55     -5.05    0.143850E-008
     -5.55     -5.00    0.967762E-009
     -5.55     -4.95    0.416499E-009
     -5.55     -4.90    0.455691E-009
     -5.55     -4.85    0.114490E-008
     -5.55     -4.80    0.182361E-008
     -5.55     -4.75    0.196651E-008
     -5.55     -4.70    0.178336E-008
     -5.55     -4.65    0.191684E-008
     -5.55     -4.60    0.242945E-008
     -5.55     -4.55    0.297612E-008
     -5.55     -4.50    0.321825E-008
     -5.55     -4.45    0.345098E-008
     -5.55     -4.40    0.428511E-008
     -5.55     -4.35    0.567946E-008
     -5.55     -4.30    0.758637E-008
     -5.55     -4.25    0.981483E-008
     -5.55     -4.20    0.125540E-007
     -5.55     -4.15    0.163798E-007
     -5.55     -4.10    0.212283E-007
     -5.55     -4.05    0.274894E-007
     -5.55     -4.00    0.351725E-007
     -5.55     -3.95    0.449974E-007
     -5.55     -3.90    0.570884E-007
     -5.55     -3.85    0.719658E-007
     -5.55     -3.80    0.901297E-007
     -5.55     -3.75    0.111884E-006
     -5.55     -3.70    0.138430E-006
     -5.55     -3.65    0.169805E-006
     -5.55     -3.60    0.206101E-006
     -5.55     -3.55    0.247163E-006
     -5.55     -3.50    0.294460E-006
     -5.55     -3.45    0.350471E-006
     -5.55     -3.40    0.418349E-006
     -5.55     -3.35    0.498198E-006
     -5.55     -3.30    0.588612E-006
     -5.55     -3.25    0.688705E-006
     -5.55     -3.20    0.800130E-006
     -5.55     -3.15    0.926658E-006
     -5.55     -3.10    0.107197E-005
     -5.55     -3.05    0.123762E-005
     -5.55     -3.00    0.142504E-005
     -5.55     -2.95    0.163439E-005
     -5.55     -2.90    0.186790E-005
     -5.55     -2.85    0.212556E-005
     -5.55     -2.80    0.240791E-005
     -5.55     -2.75    0.271421E-005
     -5.55     -2.70    0.304656E-005
     -5.55     -2.65    0.340764E-005
     -5.55     -2.60    0.379881E-005
     -5.55     -2.55    0.422431E-005
     -5.55     -2.50    0.468310E-005
     -5.55     -2.45    0.517968E-005
     -5.55     -2.40    0.571369E-005
     -5.55     -2.35    0.628252E-005
     -5.55     -2.30    0.688687E-005
     -5.55     -2.25    0.752281E-005
     -5.55     -2.20    0.819505E-005
     -5.55     -2.15    0.890218E-005
     -5.55     -2.10    0.965221E-005
     -5.55     -2.05    0.104423E-004
     -5.55     -2.00    0.112711E-004
     -5.55     -1.95    0.121352E-004
     -5.55     -1.90    0.130340E-004
     -5.55     -1.85    0.139744E-004
     -5.55     -1.80    0.149630E-004
     -5.55     -1.75    0.160112E-004
     -5.55     -1.70    0.171221E-004
     -5.55     -1.65    0.183046E-004
     -5.55     -1.60    0.195522E-004
     -5.55     -1.55    0.208598E-004
     -5.55     -1.50    0.222188E-004
     -5.55     -1.45    0.236342E-004
     -5.55     -1.40    0.251204E-004
     -5.55     -1.35    0.266931E-004
     -5.55     -1.30    0.283683E-004
     -5.55     -1.25    0.301447E-004
     -5.55     -1.20    0.320114E-004
     -5.55     -1.15    0.339655E-004
     -5.55     -1.10    0.360019E-004
     -5.55     -1.05    0.381230E-004
     -5.55     -1.00    0.403438E-004
     -5.55     -0.95    0.426745E-004
     -5.55     -0.90    0.451241E-004
     -5.55     -0.85    0.476890E-004
     -5.55     -0.80    0.503705E-004
     -5.55     -0.75    0.531672E-004
     -5.55     -0.70    0.560680E-004
     -5.55     -0.65    0.590595E-004
     -5.55     -0.60    0.621346E-004
     -5.55     -0.55    0.652911E-004
     -5.55     -0.50    0.685220E-004
     -5.55     -0.45    0.718170E-004
     -5.55     -0.40    0.751638E-004
     -5.55     -0.35    0.785448E-004
     -5.55     -0.30    0.819290E-004
     -5.55     -0.25    0.852961E-004
     -5.55     -0.20    0.886229E-004
     -5.55     -0.15    0.918818E-004
     -5.55     -0.10    0.950559E-004
     -5.55     -0.05    0.981179E-004
     -5.55      0.00    0.101044E-003
     -5.55      0.05    0.103794E-003
     -5.55      0.10    0.106356E-003
     -5.55      0.15    0.108676E-003
     -5.55      0.20    0.110736E-003
     -5.55      0.25    0.112525E-003
     -5.55      0.30    0.114041E-003
     -5.55      0.35    0.115271E-003
     -5.55      0.40    0.116185E-003
     -5.55      0.45    0.116748E-003
     -5.55      0.50    0.116928E-003
     -5.55      0.55    0.116707E-003
     -5.55      0.60    0.116103E-003
     -5.55      0.65    0.115136E-003
     -5.55      0.70    0.113826E-003
     -5.55      0.75    0.112191E-003
     -5.55      0.80    0.110233E-003
     -5.55      0.85    0.107945E-003
     -5.55      0.90    0.105342E-003
     -5.55      0.95    0.102450E-003
     -5.55      1.00    0.993263E-004
     -5.55      1.05    0.959979E-004
     -5.55      1.10    0.925002E-004
     -5.55      1.15    0.888504E-004
     -5.55      1.20    0.850671E-004
     -5.55      1.25    0.811607E-004
     -5.55      1.30    0.771501E-004
     -5.55      1.35    0.730787E-004
     -5.55      1.40    0.689925E-004
     -5.55      1.45    0.649154E-004
     -5.55      1.50    0.608829E-004
     -5.55      1.55    0.569033E-004
     -5.55      1.60    0.529883E-004
     -5.55      1.65    0.491633E-004
     -5.55      1.70    0.454526E-004
     -5.55      1.75    0.418810E-004
     -5.55      1.80    0.384615E-004
     -5.55      1.85    0.352129E-004
     -5.55      1.90    0.321218E-004
     -5.55      1.95    0.291885E-004
     -5.55      2.00    0.264110E-004
     -5.55      2.05    0.238061E-004
     -5.55      2.10    0.213803E-004
     -5.55      2.15    0.191326E-004
     -5.55      2.20    0.170602E-004
     -5.55      2.25    0.151491E-004
     -5.55      2.30    0.133862E-004
     -5.55      2.35    0.117712E-004
     -5.55      2.40    0.103022E-004
     -5.55      2.45    0.897640E-005
     -5.55      2.50    0.779301E-005
     -5.55      2.55    0.674230E-005
     -5.55      2.60    0.581313E-005
     -5.55      2.65    0.499400E-005
     -5.55      2.70    0.427100E-005
     -5.55      2.75    0.363466E-005
     -5.55      2.80    0.307902E-005
     -5.55      2.85    0.259842E-005
     -5.55      2.90    0.218589E-005
     -5.55      2.95    0.183358E-005
     -5.55      3.00    0.152998E-005
     -5.55      3.05    0.126704E-005
     -5.55      3.10    0.104196E-005
     -5.55      3.15    0.854020E-006
     -5.55      3.20    0.698095E-006
     -5.55      3.25    0.570749E-006
     -5.55      3.30    0.465839E-006
     -5.55      3.35    0.378957E-006
     -5.55      3.40    0.305361E-006
     -5.55      3.45    0.245038E-006
     -5.55      3.50    0.195616E-006
     -5.55      3.55    0.155469E-006
     -5.55      3.60    0.122862E-006
     -5.55      3.65    0.967280E-007
     -5.55      3.70    0.768187E-007
     -5.55      3.75    0.610546E-007
     -5.55      3.80    0.478820E-007
     -5.55      3.85    0.368250E-007
     -5.55      3.90    0.289127E-007
     -5.55      3.95    0.231858E-007
     -5.55      4.00    0.181069E-007
     -5.55      4.05    0.133514E-007
     -5.55      4.10    0.102693E-007
     -5.55      4.15    0.965348E-008
     -5.55      4.20    0.910905E-008
     -5.55      4.25    0.691623E-008
     -5.55      4.30    0.434427E-008
     -5.55      4.35    0.394924E-008
     -5.55      4.40    0.531695E-008
     -5.55      4.45    0.554856E-008
     -5.55      4.50    0.344733E-008
     -5.55      4.55    0.122622E-008
     -5.55      4.60    0.124185E-008
     -5.55      4.65    0.260641E-008
     -5.55      4.70    0.279108E-008
     -5.55      4.75    0.135974E-008
     -5.55      4.80    0.319501E-009
     -5.55      4.85    0.951464E-009
     -5.55      4.90    0.217776E-008
     -5.55      4.95    0.230560E-008
     -5.55      5.00    0.129672E-008
     -5.55      5.05    0.448950E-009
     -5.55      5.10    0.483837E-009
     -5.55      5.15    0.869382E-009
     -5.55      5.20    0.889089E-009
     -5.55      5.25    0.566178E-009
     -5.55      5.30    0.403843E-009
     -5.55      5.35    0.623701E-009
     -5.55      5.40    0.100722E-008
     -5.55      5.45    0.121661E-008
     -5.55      5.50    0.109444E-008
     -5.55      5.55    0.756127E-009
     -5.55      5.60    0.497410E-009
     -5.55      5.65    0.590426E-009
     -5.55      5.70    0.101175E-008
     -5.55      5.75    0.133825E-008
     -5.55      5.80    0.118433E-008
     -5.55      5.85    0.712099E-009
     -5.55      5.90    0.463474E-009
     -5.55      5.95    0.678065E-009
     -5.55      6.00    0.916253E-009
     -5.55      6.05    0.665671E-009
     -5.55      6.10    0.177962E-009
     -5.55      6.15    0.284819E-009
     -5.55      6.20    0.121414E-008
     -5.55      6.25    0.205832E-008
     -5.55      6.30    0.178092E-008
     -5.55      6.35    0.643095E-009
     -5.55      6.40    0.000000E+000

     -5.50     -6.40    0.000000E+000
     -5.50     -6.35    0.384861E-009
     -5.50     -6.30    0.102290E-008
     -5.50     -6.25    0.110822E-008
     -5.50     -6.20    0.625267E-009
     -5.50     -6.15    0.290572E-009
     -5.50     -6.10    0.471915E-009
     -5.50     -6.05    0.791920E-009
     -5.50     -6.00    0.860663E-009
     -5.50     -5.95    0.806927E-009
     -5.50     -5.90    0.917724E-009
     -5.50     -5.85    0.108015E-008
     -5.50     -5.80    0.950475E-009
     -5.50     -5.75    0.577704E-009
     -5.50     -5.70    0.371030E-009
     -5.50     -5.65    0.595237E-009
     -5.50     -5.60    0.107164E-008
     -5.50     -5.55    0.139221E-008
     -5.50     -5.50    0.128654E-008
     -5.50     -5.45    0.838052E-009
     -5.50     -5.40    0.379290E-009
     -5.50     -5.35    0.197941E-009
     -5.50     -5.30    0.233683E-009
     -5.50     -5.25    0.233113E-009
     -5.50     -5.20    0.163943E-009
     -5.50     -5.15    0.348327E-009
     -5.50     -5.10    0.852943E-009
     -5.50     -5.05    0.120250E-008
     -5.50     -5.00    0.987738E-009
     -5.50     -4.95    0.834377E-009
     -5.50     -4.90    0.176814E-008
     -5.50     -4.85    0.369259E-008
     -5.50     -4.80    0.504119E-008
     -5.50     -4.75    0.452764E-008
     -5.50     -4.70    0.280793E-008
     -5.50     -4.65    0.176907E-008
     -5.50     -4.60    0.235360E-008
     -5.50     -4.55    0.382327E-008
     -5.50     -4.50    0.496182E-008
     -5.50     -4.45    0.566763E-008
     -5.50     -4.40    0.675335E-008
     -5.50     -4.35    0.847337E-008
     -5.50     -4.30    0.111168E-007
     -5.50     -4.25    0.143362E-007
     -5.50     -4.20    0.186929E-007
     -5.50     -4.15    0.245069E-007
     -5.50     -4.10    0.317747E-007
     -5.50     -4.05    0.403471E-007
     -5.50     -4.00    0.508574E-007
     -5.50     -3.95    0.638909E-007
     -5.50     -3.90    0.800672E-007
     -5.50     -3.85    0.100005E-006
     -5.50     -3.80    0.124285E-006
     -5.50     -3.75    0.153709E-006
     -5.50     -3.70    0.189246E-006
     -5.50     -3.65    0.231833E-006
     -5.50     -3.60    0.281060E-006
     -5.50     -3.55    0.338181E-006
     -5.50     -3.50    0.404354E-006
     -5.50     -3.45    0.482601E-006
     -5.50     -3.40    0.575232E-006
     -5.50     -3.35    0.682819E-006
     -5.50     -3.30    0.804141E-006
     -5.50     -3.25    0.940426E-006
     -5.50     -3.20    0.109229E-005
     -5.50     -3.15    0.126467E-005
     -5.50     -3.10    0.146144E-005
     -5.50     -3.05    0.168563E-005
     -5.50     -3.00    0.193796E-005
     -5.50     -2.95    0.221990E-005
     -5.50     -2.90    0.253332E-005
     -5.50     -2.85    0.287825E-005
     -5.50     -2.80    0.325865E-005
     -5.50     -2.75    0.367205E-005
     -5.50     -2.70    0.412376E-005
     -5.50     -2.65    0.461226E-005
     -5.50     -2.60    0.514138E-005
     -5.50     -2.55    0.571349E-005
     -5.50     -2.50    0.633157E-005
     -5.50     -2.45    0.699947E-005
     -5.50     -2.40    0.771721E-005
     -5.50     -2.35    0.848442E-005
     -5.50     -2.30    0.930104E-005
     -5.50     -2.25    0.101653E-004
     -5.50     -2.20    0.110779E-004
     -5.50     -2.15    0.120381E-004
     -5.50     -2.10    0.130538E-004
     -5.50     -2.05    0.141203E-004
     -5.50     -2.00    0.152380E-004
     -5.50     -1.95    0.164048E-004
     -5.50     -1.90    0.176249E-004
     -5.50     -1.85    0.189027E-004
     -5.50     -1.80    0.202477E-004
     -5.50     -1.75    0.216704E-004
     -5.50     -1.70    0.231737E-004
     -5.50     -1.65    0.247682E-004
     -5.50     -1.60    0.264443E-004
     -5.50     -1.55    0.281988E-004
     -5.50     -1.50    0.300283E-004
     -5.50     -1.45    0.319377E-004
     -5.50     -1.40    0.339417E-004
     -5.50     -1.35    0.360576E-004
     -5.50     -1.30    0.383014E-004
     -5.50     -1.25    0.406658E-004
     -5.50     -1.20    0.431451E-004
     -5.50     -1.15    0.457382E-004
     -5.50     -1.10    0.484468E-004
     -5.50     -1.05    0.512690E-004
     -5.50     -1.00    0.542196E-004
     -5.50     -0.95    0.573050E-004
     -5.50     -0.90    0.605272E-004
     -5.50     -0.85    0.638851E-004
     -5.50     -0.80    0.673776E-004
     -5.50     -0.75    0.710022E-004
     -5.50     -0.70    0.747489E-004
     -5.50     -0.65    0.786055E-004
     -5.50     -0.60    0.825630E-004
     -5.50     -0.55    0.866095E-004
     -5.50     -0.50    0.907401E-004
     -5.50     -0.45    0.949375E-004
     -5.50     -0.40    0.991952E-004
     -5.50     -0.35    0.103475E-003
     -5.50     -0.30    0.107749E-003
     -5.50     -0.25    0.111983E-003
     -5.50     -0.20    0.116147E-003
     -5.50     -0.15    0.120215E-003
     -5.50     -0.10    0.124169E-003
     -5.50     -0.05    0.127982E-003
     -5.50      0.00    0.131616E-003
     -5.50      0.05    0.135030E-003
     -5.50      0.10    0.138186E-003
     -5.50      0.15    0.141037E-003
     -5.50      0.20    0.143544E-003
     -5.50      0.25    0.145712E-003
     -5.50      0.30    0.147527E-003
     -5.50      0.35    0.148987E-003
     -5.50      0.40    0.150054E-003
     -5.50      0.45    0.150680E-003
     -5.50      0.50    0.150822E-003
     -5.50      0.55    0.150464E-003
     -5.50      0.60    0.149618E-003
     -5.50      0.65    0.148328E-003
     -5.50      0.70    0.146621E-003
     -5.50      0.75    0.144524E-003
     -5.50      0.80    0.142024E-003
     -5.50      0.85    0.139121E-003
     -5.50      0.90    0.135802E-003
     -5.50      0.95    0.132112E-003
     -5.50      1.00    0.128100E-003
     -5.50      1.05    0.123830E-003
     -5.50      1.10    0.119337E-003
     -5.50      1.15    0.114663E-003
     -5.50      1.20    0.109807E-003
     -5.50      1.25    0.104801E-003
     -5.50      1.30    0.996496E-004
     -5.50      1.35    0.944254E-004
     -5.50      1.40    0.891673E-004
     -5.50      1.45    0.839257E-004
     -5.50      1.50    0.787398E-004
     -5.50      1.55    0.736203E-004
     -5.50      1.60    0.685907E-004
     -5.50      1.65    0.636706E-004
     -5.50      1.70    0.588983E-004
     -5.50      1.75    0.542953E-004
     -5.50      1.80    0.498905E-004
     -5.50      1.85    0.456948E-004
     -5.50      1.90    0.417090E-004
     -5.50      1.95    0.379236E-004
     -5.50      2.00    0.343422E-004
     -5.50      2.05    0.309721E-004
     -5.50      2.10    0.278313E-004
     -5.50      2.15    0.249149E-004
     -5.50      2.20    0.222243E-004
     -5.50      2.25    0.197496E-004
     -5.50      2.30    0.174778E-004
     -5.50      2.35    0.153950E-004
     -5.50      2.40    0.134994E-004
     -5.50      2.45    0.117819E-004
     -5.50      2.50    0.102434E-004
     -5.50      2.55    0.887220E-005
     -5.50      2.60    0.765768E-005
     -5.50      2.65    0.658297E-005
     -5.50      2.70    0.563432E-005
     -5.50      2.75    0.480181E-005
     -5.50      2.80    0.407512E-005
     -5.50      2.85    0.344453E-005
     -5.50      2.90    0.290165E-005
     -5.50      2.95    0.243792E-005
     -5.50      3.00    0.203906E-005
     -5.50      3.05    0.169515E-005
     -5.50      3.10    0.139870E-005
     -5.50      3.15    0.114789E-005
     -5.50      3.20    0.938183E-006
     -5.50      3.25    0.766732E-006
     -5.50      3.30    0.625368E-006
     -5.50      3.35    0.508263E-006
     -5.50      3.40    0.409463E-006
     -5.50      3.45    0.327193E-006
     -5.50      3.50    0.261563E-006
     -5.50      3.55    0.208514E-006
     -5.50      3.60    0.165427E-006
     -5.50      3.65    0.130053E-006
     -5.50      3.70    0.102212E-006
     -5.50      3.75    0.805850E-007
     -5.50      3.80    0.637634E-007
     -5.50      3.85    0.496094E-007
     -5.50      3.90    0.386486E-007
     -5.50      3.95    0.305085E-007
     -5.50      4.00    0.241237E-007
     -5.50      4.05    0.185551E-007
     -5.50      4.10    0.141453E-007
     -5.50      4.15    0.113877E-007
     -5.50      4.20    0.901788E-008
     -5.50      4.25    0.655527E-008
     -5.50      4.30    0.496192E-008
     -5.50      4.35    0.547046E-008
     -5.50      4.40    0.683510E-008
     -5.50      4.45    0.642510E-008
     -5.50      4.50    0.378355E-008
     -5.50      4.55    0.136982E-008
     -5.50      4.60    0.124715E-008
     -5.50      4.65    0.230814E-008
     -5.50      4.70    0.218344E-008
     -5.50      4.75    0.806022E-009
     -5.50      4.80    0.410157E-009
     -5.50      4.85    0.194424E-008
     -5.50      4.90    0.369053E-008
     -5.50      4.95    0.358577E-008
     -5.50      5.00    0.190100E-008
     -5.50      5.05    0.592139E-009
     -5.50      5.10    0.583149E-009
     -5.50      5.15    0.974842E-009
     -5.50      5.20    0.811341E-009
     -5.50      5.25    0.423919E-009
     -5.50      5.30    0.627980E-009
     -5.50      5.35    0.127534E-008
     -5.50      5.40    0.144804E-008
     -5.50      5.45    0.849589E-009
     -5.50      5.50    0.278809E-009
     -5.50      5.55    0.466216E-009
     -5.50      5.60    0.107584E-008
     -5.50      5.65    0.122662E-008
     -5.50      5.70    0.757705E-009
     -5.50      5.75    0.368302E-009
     -5.50      5.80    0.590376E-009
     -5.50      5.85    0.117261E-008
     -5.50      5.90    0.155428E-008
     -5.50      5.95    0.154631E-008
     -5.50      6.00    0.128996E-008
     -5.50      6.05    0.898773E-009
     -5.50      6.10    0.515955E-009
     -5.50      6.15    0.474816E-009
     -5.50      6.20    0.923012E-009
     -5.50      6.25    0.138150E-008
     -5.50      6.30    0.118575E-008
     -5.50      6.35    0.431185E-009
     -5.50      6.40    0.000000E+000

     -5.45     -6.40    0.000000E+000
     -5.45     -6.35    0.539148E-009
     -5.45     -6.30    0.142643E-008
     -5.45     -6.25    0.150989E-008
     -5.45     -6.20    0.749998E-009
     -5.45     -6.15    0.154817E-009
     -5.45     -6.10    0.340681E-009
     -5.45     -6.05    0.914761E-009
     -5.45     -6.00    0.135225E-008
     -5.45     -5.95    0.170767E-008
     -5.45     -5.90    0.216843E-008
     -5.45     -5.85    0.245037E-008
     -5.45     -5.80    0.212828E-008
     -5.45     -5.75    0.129399E-008
     -5.45     -5.70    0.565018E-009
     -5.45     -5.65    0.447172E-009
     -5.45     -5.60    0.100595E-008
     -5.45     -5.55    0.189740E-008
     -5.45     -5.50    0.252266E-008
     -5.45     -5.45    0.237678E-008
     -5.45     -5.40    0.151706E-008
     -5.45     -5.35    0.601480E-009
     -5.45     -5.30    0.143053E-009
     -5.45     -5.25    0.851494E-010
     -5.45     -5.20    0.255001E-009
     -5.45     -5.15    0.875389E-009
     -5.45     -5.10    0.207487E-008
     -5.45     -5.05    0.311306E-008
     -5.45     -5.00    0.315799E-008
     -5.45     -4.95    0.265527E-008
     -5.45     -4.90    0.315152E-008
     -5.45     -4.85    0.509382E-008
     -5.45     -4.80    0.679899E-008
     -5.45     -4.75    0.648138E-008
     -5.45     -4.70    0.455513E-008
     -5.45     -4.65    0.327122E-008
     -5.45     -4.60    0.395368E-008
     -5.45     -4.55    0.582931E-008
     -5.45     -4.50    0.735046E-008
     -5.45     -4.45    0.847384E-008
     -5.45     -4.40    0.100345E-007
     -5.45     -4.35    0.126046E-007
     -5.45     -4.30    0.163686E-007
     -5.45     -4.25    0.212739E-007
     -5.45     -4.20    0.278925E-007
     -5.45     -4.15    0.365826E-007
     -5.45     -4.10    0.467519E-007
     -5.45     -4.05    0.589777E-007
     -5.45     -4.00    0.731417E-007
     -5.45     -3.95    0.906265E-007
     -5.45     -3.90    0.112587E-006
     -5.45     -3.85    0.140053E-006
     -5.45     -3.80    0.173654E-006
     -5.45     -3.75    0.213606E-006
     -5.45     -3.70    0.261728E-006
     -5.45     -3.65    0.318665E-006
     -5.45     -3.60    0.385090E-006
     -5.45     -3.55    0.463101E-006
     -5.45     -3.50    0.554881E-006
     -5.45     -3.45    0.662362E-006
     -5.45     -3.40    0.787044E-006
     -5.45     -3.35    0.928968E-006
     -5.45     -3.30    0.109028E-005
     -5.45     -3.25    0.127263E-005
     -5.45     -3.20    0.147929E-005
     -5.45     -3.15    0.171464E-005
     -5.45     -3.10    0.198235E-005
     -5.45     -3.05    0.228529E-005
     -5.45     -3.00    0.262469E-005
     -5.45     -2.95    0.300326E-005
     -5.45     -2.90    0.342254E-005
     -5.45     -2.85    0.388440E-005
     -5.45     -2.80    0.439313E-005
     -5.45     -2.75    0.495073E-005
     -5.45     -2.70    0.555827E-005
     -5.45     -2.65    0.621583E-005
     -5.45     -2.60    0.692648E-005
     -5.45     -2.55    0.769413E-005
     -5.45     -2.50    0.852120E-005
     -5.45     -2.45    0.941266E-005
     -5.45     -2.40    0.103701E-004
     -5.45     -2.35    0.113957E-004
     -5.45     -2.30    0.124873E-004
     -5.45     -2.25    0.136464E-004
     -5.45     -2.20    0.148698E-004
     -5.45     -2.15    0.161591E-004
     -5.45     -2.10    0.175195E-004
     -5.45     -2.05    0.189496E-004
     -5.45     -2.00    0.204479E-004
     -5.45     -1.95    0.220182E-004
     -5.45     -1.90    0.236635E-004
     -5.45     -1.85    0.253910E-004
     -5.45     -1.80    0.272065E-004
     -5.45     -1.75    0.291205E-004
     -5.45     -1.70    0.311372E-004
     -5.45     -1.65    0.332649E-004
     -5.45     -1.60    0.354932E-004
     -5.45     -1.55    0.378283E-004
     -5.45     -1.50    0.402672E-004
     -5.45     -1.45    0.428218E-004
     -5.45     -1.40    0.455029E-004
     -5.45     -1.35    0.483270E-004
     -5.45     -1.30    0.513000E-004
     -5.45     -1.25    0.544197E-004
     -5.45     -1.20    0.576791E-004
     -5.45     -1.15    0.610924E-004
     -5.45     -1.10    0.646566E-004
     -5.45     -1.05    0.683760E-004
     -5.45     -1.00    0.722608E-004
     -5.45     -0.95    0.763061E-004
     -5.45     -0.90    0.805128E-004
     -5.45     -0.85    0.848672E-004
     -5.45     -0.80    0.893746E-004
     -5.45     -0.75    0.940328E-004
     -5.45     -0.70    0.988363E-004
     -5.45     -0.65    0.103769E-003
     -5.45     -0.60    0.108815E-003
     -5.45     -0.55    0.113958E-003
     -5.45     -0.50    0.119184E-003
     -5.45     -0.45    0.124484E-003
     -5.45     -0.40    0.129836E-003
     -5.45     -0.35    0.135207E-003
     -5.45     -0.30    0.140548E-003
     -5.45     -0.25    0.145820E-003
     -5.45     -0.20    0.150987E-003
     -5.45     -0.15    0.156015E-003
     -5.45     -0.10    0.160887E-003
     -5.45     -0.05    0.165575E-003
     -5.45      0.00    0.170041E-003
     -5.45      0.05    0.174227E-003
     -5.45      0.10    0.178086E-003
     -5.45      0.15    0.181553E-003
     -5.45      0.20    0.184584E-003
     -5.45      0.25    0.187180E-003
     -5.45      0.30    0.189331E-003
     -5.45      0.35    0.191036E-003
     -5.45      0.40    0.192258E-003
     -5.45      0.45    0.192925E-003
     -5.45      0.50    0.192996E-003
     -5.45      0.55    0.192444E-003
     -5.45      0.60    0.191292E-003
     -5.45      0.65    0.189592E-003
     -5.45      0.70    0.187390E-003
     -5.45      0.75    0.184707E-003
     -5.45      0.80    0.181537E-003
     -5.45      0.85    0.177854E-003
     -5.45      0.90    0.173656E-003
     -5.45      0.95    0.168975E-003
     -5.45      1.00    0.163880E-003
     -5.45      1.05    0.158442E-003
     -5.45      1.10    0.152734E-003
     -5.45      1.15    0.146788E-003
     -5.45      1.20    0.140624E-003
     -5.45      1.25    0.134259E-003
     -5.45      1.30    0.127716E-003
     -5.45      1.35    0.121060E-003
     -5.45      1.40    0.114365E-003
     -5.45      1.45    0.107682E-003
     -5.45      1.50    0.101069E-003
     -5.45      1.55    0.945435E-004
     -5.45      1.60    0.881252E-004
     -5.45      1.65    0.818529E-004
     -5.45      1.70    0.757552E-004
     -5.45      1.75    0.698809E-004
     -5.45      1.80    0.642507E-004
     -5.45      1.85    0.588857E-004
     -5.45      1.90    0.537844E-004
     -5.45      1.95    0.489363E-004
     -5.45      2.00    0.443497E-004
     -5.45      2.05    0.400286E-004
     -5.45      2.10    0.359906E-004
     -5.45      2.15    0.322416E-004
     -5.45      2.20    0.287772E-004
     -5.45      2.25    0.255909E-004
     -5.45      2.30    0.226752E-004
     -5.45      2.35    0.200063E-004
     -5.45      2.40    0.175753E-004
     -5.45      2.45    0.153669E-004
     -5.45      2.50    0.133803E-004
     -5.45      2.55    0.116017E-004
     -5.45      2.60    0.100233E-004
     -5.45      2.65    0.862383E-005
     -5.45      2.70    0.738804E-005
     -5.45      2.75    0.630243E-005
     -5.45      2.80    0.535429E-005
     -5.45      2.85    0.453009E-005
     -5.45      2.90    0.381906E-005
     -5.45      2.95    0.320960E-005
     -5.45      3.00    0.268750E-005
     -5.45      3.05    0.224006E-005
     -5.45      3.10    0.185554E-005
     -5.45      3.15    0.152836E-005
     -5.45      3.20    0.125200E-005
     -5.45      3.25    0.102423E-005
     -5.45      3.30    0.834223E-006
     -5.45      3.35    0.676980E-006
     -5.45      3.40    0.544499E-006
     -5.45      3.45    0.435075E-006
     -5.45      3.50    0.347332E-006
     -5.45      3.55    0.277130E-006
     -5.45      3.60    0.220096E-006
     -5.45      3.65    0.173555E-006
     -5.45      3.70    0.136458E-006
     -5.45      3.75    0.107311E-006
     -5.45      3.80    0.852939E-007
     -5.45      3.85    0.675326E-007
     -5.45      3.90    0.536400E-007
     -5.45      3.95    0.429398E-007
     -5.45      4.00    0.340717E-007
     -5.45      4.05    0.261170E-007
     -5.45      4.10    0.191602E-007
     -5.45      4.15    0.141940E-007
     -5.45      4.20    0.105824E-007
     -5.45      4.25    0.804830E-008
     -5.45      4.30    0.652279E-008
     -5.45      4.35    0.631197E-008
     -5.45      4.40    0.657770E-008
     -5.45      4.45    0.570578E-008
     -5.45      4.50    0.360517E-008
     -5.45      4.55    0.191840E-008
     -5.45      4.60    0.175976E-008
     -5.45      4.65    0.213201E-008
     -5.45      4.70    0.157077E-008
     -5.45      4.75    0.482335E-009
     -5.45      4.80    0.668591E-009
     -5.45      4.85    0.245856E-008
     -5.45      4.90    0.398683E-008
     -5.45      4.95    0.355777E-008
     -5.45      5.00    0.180715E-008
     -5.45      5.05    0.701488E-009
     -5.45      5.10    0.832516E-009
     -5.45      5.15    0.110314E-008
     -5.45      5.20    0.728651E-009
     -5.45      5.25    0.420949E-009
     -5.45      5.30    0.105663E-008
     -5.45      5.35    0.205013E-008
     -5.45      5.40    0.208658E-008
     -5.45      5.45    0.113072E-008
     -5.45      5.50    0.586102E-009
     -5.45      5.55    0.124021E-008
     -5.45      5.60    0.205742E-008
     -5.45      5.65    0.168160E-008
     -5.45      5.70    0.483084E-009
     -5.45      5.75    0.149003E-009
     -5.45      5.80    0.126665E-008
     -5.45      5.85    0.256979E-008
     -5.45      5.90    0.268167E-008
     -5.45      5.95    0.183831E-008
     -5.45      6.00    0.117893E-008
     -5.45      6.05    0.108499E-008
     -5.45      6.10    0.101463E-008
     -5.45      6.15    0.668142E-009
     -5.45      6.20    0.408977E-009
     -5.45      6.25    0.446335E-009
     -5.45      6.30    0.445489E-009
     -5.45      6.35    0.184840E-009
     -5.45      6.40    0.000000E+000

     -5.40     -6.40    0.000000E+000
     -5.40     -6.35    0.737608E-009
     -5.40     -6.30    0.202830E-008
     -5.40     -6.25    0.237065E-008
     -5.40     -6.20    0.157410E-008
     -5.40     -6.15    0.730517E-009
     -5.40     -6.10    0.581772E-009
     -5.40     -6.05    0.848052E-009
     -5.40     -6.00    0.111585E-008
     -5.40     -5.95    0.151401E-008
     -5.40     -5.90    0.217756E-008
     -5.40     -5.85    0.268606E-008
     -5.40     -5.80    0.252280E-008
     -5.40     -5.75    0.172973E-008
     -5.40     -5.70    0.843155E-009
     -5.40     -5.65    0.361432E-009
     -5.40     -5.60    0.660249E-009
     -5.40     -5.55    0.178966E-008
     -5.40     -5.50    0.309628E-008
     -5.40     -5.45    0.341187E-008
     -5.40     -5.40    0.231874E-008
     -5.40     -5.35    0.792233E-009
     -5.40     -5.30    0.908923E-010
     -5.40     -5.25    0.392650E-009
     -5.40     -5.20    0.104511E-008
     -5.40     -5.15    0.188443E-008
     -5.40     -5.10    0.312242E-008
     -5.40     -5.05    0.428052E-008
     -5.40     -5.00    0.421927E-008
     -5.40     -4.95    0.308498E-008
     -5.40     -4.90    0.252727E-008
     -5.40     -4.85    0.375268E-008
     -5.40     -4.80    0.564905E-008
     -5.40     -4.75    0.631930E-008
     -5.40     -4.70    0.569507E-008
     -5.40     -4.65    0.530780E-008
     -5.40     -4.60    0.641562E-008
     -5.40     -4.55    0.827250E-008
     -5.40     -4.50    0.996430E-008
     -5.40     -4.45    0.116873E-007
     -5.40     -4.40    0.144771E-007
     -5.40     -4.35    0.185015E-007
     -5.40     -4.30    0.238928E-007
     -5.40     -4.25    0.306022E-007
     -5.40     -4.20    0.399338E-007
     -5.40     -4.15    0.518132E-007
     -5.40     -4.10    0.660419E-007
     -5.40     -4.05    0.829497E-007
     -5.40     -4.00    0.102857E-006
     -5.40     -3.95    0.127054E-006
     -5.40     -3.90    0.157157E-006
     -5.40     -3.85    0.194113E-006
     -5.40     -3.80    0.239255E-006
     -5.40     -3.75    0.293816E-006
     -5.40     -3.70    0.358821E-006
     -5.40     -3.65    0.436353E-006
     -5.40     -3.60    0.526343E-006
     -5.40     -3.55    0.633265E-006
     -5.40     -3.50    0.758448E-006
     -5.40     -3.45    0.904134E-006
     -5.40     -3.40    0.107078E-005
     -5.40     -3.35    0.125892E-005
     -5.40     -3.30    0.147319E-005
     -5.40     -3.25    0.171734E-005
     -5.40     -3.20    0.199657E-005
     -5.40     -3.15    0.231597E-005
     -5.40     -3.10    0.267829E-005
     -5.40     -3.05    0.308735E-005
     -5.40     -3.00    0.354355E-005
     -5.40     -2.95    0.405033E-005
     -5.40     -2.90    0.460945E-005
     -5.40     -2.85    0.522498E-005
     -5.40     -2.80    0.590363E-005
     -5.40     -2.75    0.664885E-005
     -5.40     -2.70    0.746098E-005
     -5.40     -2.65    0.834065E-005
     -5.40     -2.60    0.929044E-005
     -5.40     -2.55    0.103121E-004
     -5.40     -2.50    0.114119E-004
     -5.40     -2.45    0.125937E-004
     -5.40     -2.40    0.138617E-004
     -5.40     -2.35    0.152192E-004
     -5.40     -2.30    0.166653E-004
     -5.40     -2.25    0.182013E-004
     -5.40     -2.20    0.198249E-004
     -5.40     -2.15    0.215359E-004
     -5.40     -2.10    0.233443E-004
     -5.40     -2.05    0.252468E-004
     -5.40     -2.00    0.272479E-004
     -5.40     -1.95    0.293494E-004
     -5.40     -1.90    0.315561E-004
     -5.40     -1.85    0.338727E-004
     -5.40     -1.80    0.363070E-004
     -5.40     -1.75    0.388640E-004
     -5.40     -1.70    0.415462E-004
     -5.40     -1.65    0.443620E-004
     -5.40     -1.60    0.473041E-004
     -5.40     -1.55    0.503868E-004
     -5.40     -1.50    0.536139E-004
     -5.40     -1.45    0.570014E-004
     -5.40     -1.40    0.605548E-004
     -5.40     -1.35    0.642776E-004
     -5.40     -1.30    0.681765E-004
     -5.40     -1.25    0.722446E-004
     -5.40     -1.20    0.764887E-004
     -5.40     -1.15    0.809263E-004
     -5.40     -1.10    0.855638E-004
     -5.40     -1.05    0.904125E-004
     -5.40     -1.00    0.954697E-004
     -5.40     -0.95    0.100718E-003
     -5.40     -0.90    0.106145E-003
     -5.40     -0.85    0.111738E-003
     -5.40     -0.80    0.117497E-003
     -5.40     -0.75    0.123427E-003
     -5.40     -0.70    0.129528E-003
     -5.40     -0.65    0.135784E-003
     -5.40     -0.60    0.142173E-003
     -5.40     -0.55    0.148657E-003
     -5.40     -0.50    0.155223E-003
     -5.40     -0.45    0.161850E-003
     -5.40     -0.40    0.168528E-003
     -5.40     -0.35    0.175202E-003
     -5.40     -0.30    0.181826E-003
     -5.40     -0.25    0.188341E-003
     -5.40     -0.20    0.194701E-003
     -5.40     -0.15    0.200866E-003
     -5.40     -0.10    0.206809E-003
     -5.40     -0.05    0.212513E-003
     -5.40      0.00    0.217933E-003
     -5.40      0.05    0.223009E-003
     -5.40      0.10    0.227665E-003
     -5.40      0.15    0.231832E-003
     -5.40      0.20    0.235451E-003
     -5.40      0.25    0.238521E-003
     -5.40      0.30    0.241038E-003
     -5.40      0.35    0.242995E-003
     -5.40      0.40    0.244354E-003
     -5.40      0.45    0.245041E-003
     -5.40      0.50    0.244990E-003
     -5.40      0.55    0.244182E-003
     -5.40      0.60    0.242638E-003
     -5.40      0.65    0.240434E-003
     -5.40      0.70    0.237608E-003
     -5.40      0.75    0.234204E-003
     -5.40      0.80    0.230195E-003
     -5.40      0.85    0.225556E-003
     -5.40      0.90    0.220271E-003
     -5.40      0.95    0.214389E-003
     -5.40      1.00    0.207977E-003
     -5.40      1.05    0.201144E-003
     -5.40      1.10    0.193951E-003
     -5.40      1.15    0.186475E-003
     -5.40      1.20    0.178712E-003
     -5.40      1.25    0.170698E-003
     -5.40      1.30    0.162454E-003
     -5.40      1.35    0.154060E-003
     -5.40      1.40    0.145604E-003
     -5.40      1.45    0.137158E-003
     -5.40      1.50    0.128793E-003
     -5.40      1.55    0.120546E-003
     -5.40      1.60    0.112432E-003
     -5.40      1.65    0.104494E-003
     -5.40      1.70    0.967728E-004
     -5.40      1.75    0.893205E-004
     -5.40      1.80    0.821760E-004
     -5.40      1.85    0.753659E-004
     -5.40      1.90    0.688922E-004
     -5.40      1.95    0.627349E-004
     -5.40      2.00    0.569064E-004
     -5.40      2.05    0.514070E-004
     -5.40      2.10    0.462548E-004
     -5.40      2.15    0.414680E-004
     -5.40      2.20    0.370426E-004
     -5.40      2.25    0.329722E-004
     -5.40      2.30    0.292478E-004
     -5.40      2.35    0.258412E-004
     -5.40      2.40    0.227343E-004
     -5.40      2.45    0.199120E-004
     -5.40      2.50    0.173634E-004
     -5.40      2.55    0.150761E-004
     -5.40      2.60    0.130391E-004
     -5.40      2.65    0.112311E-004
     -5.40      2.70    0.963165E-005
     -5.40      2.75    0.822552E-005
     -5.40      2.80    0.699446E-005
     -5.40      2.85    0.592374E-005
     -5.40      2.90    0.499589E-005
     -5.40      2.95    0.419872E-005
     -5.40      3.00    0.351558E-005
     -5.40      3.05    0.293369E-005
     -5.40      3.10    0.243605E-005
     -5.40      3.15    0.201316E-005
     -5.40      3.20    0.165418E-005
     -5.40      3.25    0.135480E-005
     -5.40      3.30    0.110375E-005
     -5.40      3.35    0.894860E-006
     -5.40      3.40    0.720374E-006
     -5.40      3.45    0.576341E-006
     -5.40      3.50    0.460160E-006
     -5.40      3.55    0.366307E-006
     -5.40      3.60    0.290647E-006
     -5.40      3.65    0.229788E-006
     -5.40      3.70    0.181367E-006
     -5.40      3.75    0.143244E-006
     -5.40      3.80    0.113792E-006
     -5.40      3.85    0.904745E-007
     -5.40      3.90    0.720544E-007
     -5.40      3.95    0.574996E-007
     -5.40      4.00    0.451129E-007
     -5.40      4.05    0.342367E-007
     -5.40      4.10    0.249124E-007
     -5.40      4.15    0.185245E-007
     -5.40      4.20    0.144239E-007
     -5.40      4.25    0.117201E-007
     -5.40      4.30    0.923913E-008
     -5.40      4.35    0.710776E-008
     -5.40      4.40    0.570103E-008
     -5.40      4.45    0.461697E-008
     -5.40      4.50    0.361586E-008
     -5.40      4.55    0.284461E-008
     -5.40      4.60    0.248570E-008
     -5.40      4.65    0.202940E-008
     -5.40      4.70    0.117117E-008
     -5.40      4.75    0.447233E-009
     -5.40      4.80    0.782455E-009
     -5.40      4.85    0.194502E-008
     -5.40      4.90    0.260360E-008
     -5.40      4.95    0.196134E-008
     -5.40      5.00    0.852118E-009
     -5.40      5.05    0.565989E-009
     -5.40      5.10    0.105588E-008
     -5.40      5.15    0.121619E-008
     -5.40      5.20    0.694395E-009
     -5.40      5.25    0.490025E-009
     -5.40      5.30    0.135684E-008
     -5.40      5.35    0.242965E-008
     -5.40      5.40    0.238564E-008
     -5.40      5.45    0.145938E-008
     -5.40      5.50    0.118803E-008
     -5.40      5.55    0.204262E-008
     -5.40      5.60    0.259836E-008
     -5.40      5.65    0.168754E-008
     -5.40      5.70    0.370145E-009
     -5.40      5.75    0.601288E-009
     -5.40      5.80    0.233373E-008
     -5.40      5.85    0.343630E-008
     -5.40      5.90    0.260449E-008
     -5.40      5.95    0.107125E-008
     -5.40      6.00    0.637071E-009
     -5.40      6.05    0.122880E-008
     -5.40      6.10    0.141382E-008
     -5.40      6.15    0.722608E-009
     -5.40      6.20    0.701413E-010
     -5.40      6.25    0.103166E-009
     -5.40      6.30    0.310161E-009
     -5.40      6.35    0.170548E-009
     -5.40      6.40    0.000000E+000

     -5.35     -6.40    0.000000E+000
     -5.35     -6.35    0.769289E-009
     -5.35     -6.30    0.215995E-008
     -5.35     -6.25    0.267764E-008
     -5.35     -6.20    0.209936E-008
     -5.35     -6.15    0.137143E-008
     -5.35     -6.10    0.106256E-008
     -5.35     -6.05    0.857424E-009
     -5.35     -6.00    0.553209E-009
     -5.35     -5.95    0.499762E-009
     -5.35     -5.90    0.885956E-009
     -5.35     -5.85    0.131261E-008
     -5.35     -5.80    0.139907E-008
     -5.35     -5.75    0.123319E-008
     -5.35     -5.70    0.938426E-009
     -5.35     -5.65    0.472515E-009
     -5.35     -5.60    0.211619E-009
     -5.35     -5.55    0.842120E-009
     -5.35     -5.50    0.219548E-008
     -5.35     -5.45    0.288930E-008
     -5.35     -5.40    0.201715E-008
     -5.35     -5.35    0.585077E-009
     -5.35     -5.30    0.265211E-009
     -5.35     -5.25    0.120460E-008
     -5.35     -5.20    0.209901E-008
     -5.35     -5.15    0.225920E-008
     -5.35     -5.10    0.242643E-008
     -5.35     -5.05    0.296822E-008
     -5.35     -5.00    0.309488E-008
     -5.35     -4.95    0.226533E-008
     -5.35     -4.90    0.151616E-008
     -5.35     -4.85    0.215349E-008
     -5.35     -4.80    0.385032E-008
     -5.35     -4.75    0.523069E-008
     -5.35     -4.70    0.591505E-008
     -5.35     -4.65    0.676162E-008
     -5.35     -4.60    0.843072E-008
     -5.35     -4.55    0.105223E-007
     -5.35     -4.50    0.128375E-007
     -5.35     -4.45    0.161043E-007
     -5.35     -4.40    0.208439E-007
     -5.35     -4.35    0.270069E-007
     -5.35     -4.30    0.343509E-007
     -5.35     -4.25    0.436216E-007
     -5.35     -4.20    0.561039E-007
     -5.35     -4.15    0.717819E-007
     -5.35     -4.10    0.910111E-007
     -5.35     -4.05    0.114334E-006
     -5.35     -4.00    0.142383E-006
     -5.35     -3.95    0.176290E-006
     -5.35     -3.90    0.217900E-006
     -5.35     -3.85    0.268175E-006
     -5.35     -3.80    0.329594E-006
     -5.35     -3.75    0.403309E-006
     -5.35     -3.70    0.491475E-006
     -5.35     -3.65    0.596141E-006
     -5.35     -3.60    0.718614E-006
     -5.35     -3.55    0.863037E-006
     -5.35     -3.50    0.103190E-005
     -5.35     -3.45    0.122738E-005
     -5.35     -3.40    0.145009E-005
     -5.35     -3.35    0.170150E-005
     -5.35     -3.30    0.198719E-005
     -5.35     -3.25    0.231254E-005
     -5.35     -3.20    0.268699E-005
     -5.35     -3.15    0.311548E-005
     -5.35     -3.10    0.360205E-005
     -5.35     -3.05    0.415058E-005
     -5.35     -3.00    0.476074E-005
     -5.35     -2.95    0.543668E-005
     -5.35     -2.90    0.617935E-005
     -5.35     -2.85    0.699674E-005
     -5.35     -2.80    0.789554E-005
     -5.35     -2.75    0.888394E-005
     -5.35     -2.70    0.996201E-005
     -5.35     -2.65    0.111308E-004
     -5.35     -2.60    0.123911E-004
     -5.35     -2.55    0.137441E-004
     -5.35     -2.50    0.151983E-004
     -5.35     -2.45    0.167562E-004
     -5.35     -2.40    0.184258E-004
     -5.35     -2.35    0.202108E-004
     -5.35     -2.30    0.221116E-004
     -5.35     -2.25    0.241289E-004
     -5.35     -2.20    0.262648E-004
     -5.35     -2.15    0.285221E-004
     -5.35     -2.10    0.309081E-004
     -5.35     -2.05    0.334243E-004
     -5.35     -2.00    0.360760E-004
     -5.35     -1.95    0.388668E-004
     -5.35     -1.90    0.417991E-004
     -5.35     -1.85    0.448808E-004
     -5.35     -1.80    0.481125E-004
     -5.35     -1.75    0.514965E-004
     -5.35     -1.70    0.550340E-004
     -5.35     -1.65    0.587320E-004
     -5.35     -1.60    0.625900E-004
     -5.35     -1.55    0.666283E-004
     -5.35     -1.50    0.708583E-004
     -5.35     -1.45    0.752976E-004
     -5.35     -1.40    0.799437E-004
     -5.35     -1.35    0.847915E-004
     -5.35     -1.30    0.898429E-004
     -5.35     -1.25    0.950929E-004
     -5.35     -1.20    0.100557E-003
     -5.35     -1.15    0.106266E-003
     -5.35     -1.10    0.112239E-003
     -5.35     -1.05    0.118485E-003
     -5.35     -1.00    0.124988E-003
     -5.35     -0.95    0.131720E-003
     -5.35     -0.90    0.138650E-003
     -5.35     -0.85    0.145760E-003
     -5.35     -0.80    0.153054E-003
     -5.35     -0.75    0.160542E-003
     -5.35     -0.70    0.168234E-003
     -5.35     -0.65    0.176104E-003
     -5.35     -0.60    0.184122E-003
     -5.35     -0.55    0.192230E-003
     -5.35     -0.50    0.200403E-003
     -5.35     -0.45    0.208616E-003
     -5.35     -0.40    0.216851E-003
     -5.35     -0.35    0.225064E-003
     -5.35     -0.30    0.233194E-003
     -5.35     -0.25    0.241172E-003
     -5.35     -0.20    0.248933E-003
     -5.35     -0.15    0.256430E-003
     -5.35     -0.10    0.263628E-003
     -5.35     -0.05    0.270505E-003
     -5.35      0.00    0.277022E-003
     -5.35      0.05    0.283098E-003
     -5.35      0.10    0.288667E-003
     -5.35      0.15    0.293624E-003
     -5.35      0.20    0.297913E-003
     -5.35      0.25    0.301513E-003
     -5.35      0.30    0.304436E-003
     -5.35      0.35    0.306662E-003
     -5.35      0.40    0.308144E-003
     -5.35      0.45    0.308824E-003
     -5.35      0.50    0.308602E-003
     -5.35      0.55    0.307472E-003
     -5.35      0.60    0.305445E-003
     -5.35      0.65    0.302615E-003
     -5.35      0.70    0.299023E-003
     -5.35      0.75    0.294714E-003
     -5.35      0.80    0.289669E-003
     -5.35      0.85    0.283842E-003
     -5.35      0.90    0.277228E-003
     -5.35      0.95    0.269868E-003
     -5.35      1.00    0.261873E-003
     -5.35      1.05    0.253337E-003
     -5.35      1.10    0.244369E-003
     -5.35      1.15    0.235026E-003
     -5.35      1.20    0.225339E-003
     -5.35      1.25    0.215328E-003
     -5.35      1.30    0.205039E-003
     -5.35      1.35    0.194545E-003
     -5.35      1.40    0.183966E-003
     -5.35      1.45    0.173396E-003
     -5.35      1.50    0.162922E-003
     -5.35      1.55    0.152593E-003
     -5.35      1.60    0.142425E-003
     -5.35      1.65    0.132472E-003
     -5.35      1.70    0.122782E-003
     -5.35      1.75    0.113415E-003
     -5.35      1.80    0.104423E-003
     -5.35      1.85    0.958436E-004
     -5.35      1.90    0.876841E-004
     -5.35      1.95    0.799245E-004
     -5.35      2.00    0.725676E-004
     -5.35      2.05    0.656188E-004
     -5.35      2.10    0.591012E-004
     -5.35      2.15    0.530247E-004
     -5.35      2.20    0.474112E-004
     -5.35      2.25    0.422406E-004
     -5.35      2.30    0.375114E-004
     -5.35      2.35    0.331811E-004
     -5.35      2.40    0.292291E-004
     -5.35      2.45    0.256359E-004
     -5.35      2.50    0.223870E-004
     -5.35      2.55    0.194666E-004
     -5.35      2.60    0.168610E-004
     -5.35      2.65    0.145428E-004
     -5.35      2.70    0.124883E-004
     -5.35      2.75    0.106752E-004
     -5.35      2.80    0.908669E-005
     -5.35      2.85    0.770108E-005
     -5.35      2.90    0.649973E-005
     -5.35      2.95    0.546544E-005
     -5.35      3.00    0.457892E-005
     -5.35      3.05    0.382258E-005
     -5.35      3.10    0.317731E-005
     -5.35      3.15    0.263088E-005
     -5.35      3.20    0.216607E-005
     -5.35      3.25    0.177575E-005
     -5.35      3.30    0.144749E-005
     -5.35      3.35    0.117481E-005
     -5.35      3.40    0.948828E-006
     -5.35      3.45    0.762592E-006
     -5.35      3.50    0.610724E-006
     -5.35      3.55    0.486569E-006
     -5.35      3.60    0.386435E-006
     -5.35      3.65    0.305843E-006
     -5.35      3.70    0.242164E-006
     -5.35      3.75    0.191252E-006
     -5.35      3.80    0.151342E-006
     -5.35      3.85    0.119335E-006
     -5.35      3.90    0.939347E-007
     -5.35      3.95    0.739999E-007
     -5.35      4.00    0.575372E-007
     -5.35      4.05    0.437637E-007
     -5.35      4.10    0.326876E-007
     -5.35      4.15    0.251777E-007
     -5.35      4.20    0.204929E-007
     -5.35      4.25    0.169635E-007
     -5.35      4.30    0.129359E-007
     -5.35      4.35    0.892466E-008
     -5.35      4.40    0.613961E-008
     -5.35      4.45    0.487767E-008
     -5.35      4.50    0.436267E-008
     -5.35      4.55    0.373619E-008
     -5.35      4.60    0.277587E-008
     -5.35      4.65    0.171755E-008
     -5.35      4.70    0.950073E-009
     -5.35      4.75    0.616757E-009
     -5.35      4.80    0.724692E-009
     -5.35      4.85    0.946534E-009
     -5.35      4.90    0.835693E-009
     -5.35      4.95    0.402340E-009
     -5.35      5.00    0.217855E-009
     -5.35      5.05    0.685583E-009
     -5.35      5.10    0.129434E-008
     -5.35      5.15    0.125876E-008
     -5.35      5.20    0.667511E-009
     -5.35      5.25    0.516830E-009
     -5.35      5.30    0.130450E-008
     -5.35      5.35    0.213953E-008
     -5.35      5.40    0.197996E-008
     -5.35      5.45    0.123696E-008
     -5.35      5.50    0.122320E-008
     -5.35      5.55    0.205092E-008
     -5.35      5.60    0.230782E-008
     -5.35      5.65    0.128820E-008
     -5.35      5.70    0.366106E-009
     -5.35      5.75    0.108636E-008
     -5.35      5.80    0.266968E-008
     -5.35      5.85    0.290656E-008
     -5.35      5.90    0.137507E-008
     -5.35      5.95    0.121311E-009
     -5.35      6.00    0.640908E-009
     -5.35      6.05    0.176604E-008
     -5.35      6.10    0.163251E-008
     -5.35      6.15    0.525146E-009
     -5.35      6.20    0.172722E-009
     -5.35      6.25    0.908608E-009
     -5.35      6.30    0.125759E-008
     -5.35      6.35    0.554927E-009
     -5.35      6.40    0.000000E+000

     -5.30     -6.40    0.000000E+000
     -5.30     -6.35    0.548013E-009
     -5.30     -6.30    0.149978E-008
     -5.30     -6.25    0.181240E-008
     -5.30     -6.20    0.147909E-008
     -5.30     -6.15    0.119533E-008
     -5.30     -6.10    0.112398E-008
     -5.30     -6.05    0.844885E-009
     -5.30     -6.00    0.365974E-009
     -5.30     -5.95    0.176258E-009
     -5.30     -5.90    0.302113E-009
     -5.30     -5.85    0.295413E-009
     -5.30     -5.80    0.208013E-009
     -5.30     -5.75    0.577409E-009
     -5.30     -5.70    0.127438E-008
     -5.30     -5.65    0.135159E-008
     -5.30     -5.60    0.610241E-009
     -5.30     -5.55    0.183239E-009
     -5.30     -5.50    0.823936E-009
     -5.30     -5.45    0.155613E-008
     -5.30     -5.40    0.120196E-008
     -5.30     -5.35    0.430423E-009
     -5.30     -5.30    0.839427E-009
     -5.30     -5.25    0.236802E-008
     -5.30     -5.20    0.317807E-008
     -5.30     -5.15    0.233766E-008
     -5.30     -5.10    0.115083E-008
     -5.30     -5.05    0.122332E-008
     -5.30     -5.00    0.219490E-008
     -5.30     -4.95    0.286273E-008
     -5.30     -4.90    0.292106E-008
     -5.30     -4.85    0.323864E-008
     -5.30     -4.80    0.412200E-008
     -5.30     -4.75    0.522019E-008
     -5.30     -4.70    0.654178E-008
     -5.30     -4.65    0.828952E-008
     -5.30     -4.60    0.108438E-007
     -5.30     -4.55    0.138024E-007
     -5.30     -4.50    0.177788E-007
     -5.30     -4.45    0.231625E-007
     -5.30     -4.40    0.302480E-007
     -5.30     -4.35    0.389341E-007
     -5.30     -4.30    0.489697E-007
     -5.30     -4.25    0.614312E-007
     -5.30     -4.20    0.778917E-007
     -5.30     -4.15    0.984719E-007
     -5.30     -4.10    0.124171E-006
     -5.30     -4.05    0.155659E-006
     -5.30     -4.00    0.194265E-006
     -5.30     -3.95    0.241860E-006
     -5.30     -3.90    0.299738E-006
     -5.30     -3.85    0.369458E-006
     -5.30     -3.80    0.453020E-006
     -5.30     -3.75    0.552793E-006
     -5.30     -3.70    0.671103E-006
     -5.30     -3.65    0.811655E-006
     -5.30     -3.60    0.975889E-006
     -5.30     -3.55    0.116896E-005
     -5.30     -3.50    0.139385E-005
     -5.30     -3.45    0.165412E-005
     -5.30     -3.40    0.195143E-005
     -5.30     -3.35    0.228783E-005
     -5.30     -3.30    0.266964E-005
     -5.30     -3.25    0.310378E-005
     -5.30     -3.20    0.360240E-005
     -5.30     -3.15    0.417164E-005
     -5.30     -3.10    0.481980E-005
     -5.30     -3.05    0.554915E-005
     -5.30     -3.00    0.635999E-005
     -5.30     -2.95    0.725294E-005
     -5.30     -2.90    0.823382E-005
     -5.30     -2.85    0.931336E-005
     -5.30     -2.80    0.104977E-004
     -5.30     -2.75    0.118005E-004
     -5.30     -2.70    0.132224E-004
     -5.30     -2.65    0.147627E-004
     -5.30     -2.60    0.164250E-004
     -5.30     -2.55    0.182091E-004
     -5.30     -2.50    0.201248E-004
     -5.30     -2.45    0.221711E-004
     -5.30     -2.40    0.243612E-004
     -5.30     -2.35    0.266962E-004
     -5.30     -2.30    0.291820E-004
     -5.30     -2.25    0.318215E-004
     -5.30     -2.20    0.346162E-004
     -5.30     -2.15    0.375718E-004
     -5.30     -2.10    0.406994E-004
     -5.30     -2.05    0.440015E-004
     -5.30     -2.00    0.474861E-004
     -5.30     -1.95    0.511535E-004
     -5.30     -1.90    0.550068E-004
     -5.30     -1.85    0.590535E-004
     -5.30     -1.80    0.632910E-004
     -5.30     -1.75    0.677180E-004
     -5.30     -1.70    0.723341E-004
     -5.30     -1.65    0.771466E-004
     -5.30     -1.60    0.821621E-004
     -5.30     -1.55    0.874039E-004
     -5.30     -1.50    0.928916E-004
     -5.30     -1.45    0.986407E-004
     -5.30     -1.40    0.104646E-003
     -5.30     -1.35    0.110887E-003
     -5.30     -1.30    0.117369E-003
     -5.30     -1.25    0.124082E-003
     -5.30     -1.20    0.131056E-003
     -5.30     -1.15    0.138336E-003
     -5.30     -1.10    0.145949E-003
     -5.30     -1.05    0.153905E-003
     -5.30     -1.00    0.162169E-003
     -5.30     -0.95    0.170702E-003
     -5.30     -0.90    0.179447E-003
     -5.30     -0.85    0.188388E-003
     -5.30     -0.80    0.197526E-003
     -5.30     -0.75    0.206893E-003
     -5.30     -0.70    0.216493E-003
     -5.30     -0.65    0.226301E-003
     -5.30     -0.60    0.236264E-003
     -5.30     -0.55    0.246298E-003
     -5.30     -0.50    0.256370E-003
     -5.30     -0.45    0.266437E-003
     -5.30     -0.40    0.276497E-003
     -5.30     -0.35    0.286503E-003
     -5.30     -0.30    0.296398E-003
     -5.30     -0.25    0.306091E-003
     -5.30     -0.20    0.315503E-003
     -5.30     -0.15    0.324562E-003
     -5.30     -0.10    0.333221E-003
     -5.30     -0.05    0.341461E-003
     -5.30      0.00    0.349225E-003
     -5.30      0.05    0.356450E-003
     -5.30      0.10    0.363036E-003
     -5.30      0.15    0.368893E-003
     -5.30      0.20    0.373925E-003
     -5.30      0.25    0.378119E-003
     -5.30      0.30    0.381462E-003
     -5.30      0.35    0.383959E-003
     -5.30      0.40    0.385551E-003
     -5.30      0.45    0.386161E-003
     -5.30      0.50    0.385709E-003
     -5.30      0.55    0.384166E-003
     -5.30      0.60    0.381556E-003
     -5.30      0.65    0.377952E-003
     -5.30      0.70    0.373416E-003
     -5.30      0.75    0.367994E-003
     -5.30      0.80    0.361665E-003
     -5.30      0.85    0.354396E-003
     -5.30      0.90    0.346172E-003
     -5.30      0.95    0.337054E-003
     -5.30      1.00    0.327144E-003
     -5.30      1.05    0.316597E-003
     -5.30      1.10    0.305503E-003
     -5.30      1.15    0.293942E-003
     -5.30      1.20    0.281950E-003
     -5.30      1.25    0.269563E-003
     -5.30      1.30    0.256826E-003
     -5.30      1.35    0.243845E-003
     -5.30      1.40    0.230738E-003
     -5.30      1.45    0.217646E-003
     -5.30      1.50    0.204655E-003
     -5.30      1.55    0.191834E-003
     -5.30      1.60    0.179206E-003
     -5.30      1.65    0.166829E-003
     -5.30      1.70    0.154761E-003
     -5.30      1.75    0.143078E-003
     -5.30      1.80    0.131845E-003
     -5.30      1.85    0.121113E-003
     -5.30      1.90    0.110902E-003
     -5.30      1.95    0.101192E-003
     -5.30      2.00    0.919677E-004
     -5.30      2.05    0.832533E-004
     -5.30      2.10    0.750623E-004
     -5.30      2.15    0.674169E-004
     -5.30      2.20    0.603360E-004
     -5.30      2.25    0.538112E-004
     -5.30      2.30    0.478302E-004
     -5.30      2.35    0.423548E-004
     -5.30      2.40    0.373503E-004
     -5.30      2.45    0.327981E-004
     -5.30      2.50    0.286788E-004
     -5.30      2.55    0.249790E-004
     -5.30      2.60    0.216710E-004
     -5.30      2.65    0.187234E-004
     -5.30      2.70    0.161066E-004
     -5.30      2.75    0.137917E-004
     -5.30      2.80    0.117544E-004
     -5.30      2.85    0.997198E-005
     -5.30      2.90    0.842360E-005
     -5.30      2.95    0.709021E-005
     -5.30      3.00    0.594639E-005
     -5.30      3.05    0.496804E-005
     -5.30      3.10    0.413217E-005
     -5.30      3.15    0.342540E-005
     -5.30      3.20    0.282282E-005
     -5.30      3.25    0.231550E-005
     -5.30      3.30    0.189021E-005
     -5.30      3.35    0.153653E-005
     -5.30      3.40    0.124499E-005
     -5.30      3.45    0.100535E-005
     -5.30      3.50    0.808555E-006
     -5.30      3.55    0.646116E-006
     -5.30      3.60    0.514337E-006
     -5.30      3.65    0.406928E-006
     -5.30      3.70    0.321466E-006
     -5.30      3.75    0.253177E-006
     -5.30      3.80    0.198962E-006
     -5.30      3.85    0.156023E-006
     -5.30      3.90    0.121653E-006
     -5.30      3.95    0.950435E-007
     -5.30      4.00    0.738710E-007
     -5.30      4.05    0.570156E-007
     -5.30      4.10    0.437488E-007
     -5.30      4.15    0.342703E-007
     -5.30      4.20    0.276450E-007
     -5.30      4.25    0.223285E-007
     -5.30      4.30    0.169443E-007
     -5.30      4.35    0.120077E-007
     -5.30      4.40    0.863671E-008
     -5.30      4.45    0.690535E-008
     -5.30      4.50    0.579840E-008
     -5.30      4.55    0.433745E-008
     -5.30      4.60    0.278077E-008
     -5.30      4.65    0.168129E-008
     -5.30      4.70    0.129032E-008
     -5.30      4.75    0.113623E-008
     -5.30      4.80    0.833965E-009
     -5.30      4.85    0.468443E-009
     -5.30      4.90    0.332762E-009
     -5.30      4.95    0.514399E-009
     -5.30      5.00    0.882382E-009
     -5.30      5.05    0.124595E-008
     -5.30      5.10    0.134629E-008
     -5.30      5.15    0.101000E-008
     -5.30      5.20    0.501588E-009
     -5.30      5.25    0.412725E-009
     -5.30      5.30    0.935538E-009
     -5.30      5.35    0.140229E-008
     -5.30      5.40    0.116112E-008
     -5.30      5.45    0.620539E-009
     -5.30      5.50    0.703942E-009
     -5.30      5.55    0.134946E-008
     -5.30      5.60    0.146696E-008
     -5.30      5.65    0.734677E-009
     -5.30      5.70    0.344410E-009
     -5.30      5.75    0.116391E-008
     -5.30      5.80    0.210052E-008
     -5.30      5.85    0.163197E-008
     -5.30      5.90    0.365147E-009
     -5.30      5.95    0.433765E-009
     -5.30      6.00    0.212318E-008
     -5.30      6.05    0.308529E-008
     -5.30      6.10    0.183036E-008
     -5.30      6.15    0.218356E-009
     -5.30      6.20    0.753041E-009
     -5.30      6.25    0.270626E-008
     -5.30      6.30    0.307331E-008
     -5.30      6.35    0.124810E-008
     -5.30      6.40    0.000000E+000

     -5.25     -6.40    0.000000E+000
     -5.25     -6.35    0.234606E-009
     -5.25     -6.30    0.560064E-009
     -5.25     -6.25    0.515440E-009
     -5.25     -6.20    0.356191E-009
     -5.25     -6.15    0.477989E-009
     -5.25     -6.10    0.646462E-009
     -5.25     -6.05    0.522801E-009
     -5.25     -6.00    0.507754E-009
     -5.25     -5.95    0.110013E-008
     -5.25     -5.90    0.170905E-008
     -5.25     -5.85    0.138686E-008
     -5.25     -5.80    0.547096E-009
     -5.25     -5.75    0.689006E-009
     -5.25     -5.70    0.204298E-008
     -5.25     -5.65    0.290319E-008
     -5.25     -5.60    0.207774E-008
     -5.25     -5.55    0.635301E-009
     -5.25     -5.50    0.196473E-009
     -5.25     -5.45    0.575612E-009
     -5.25     -5.40    0.593255E-009
     -5.25     -5.35    0.405668E-009
     -5.25     -5.30    0.127960E-008
     -5.25     -5.25    0.304423E-008
     -5.25     -5.20    0.381793E-008
     -5.25     -5.15    0.267906E-008
     -5.25     -5.10    0.124573E-008
     -5.25     -5.05    0.152748E-008
     -5.25     -5.00    0.348113E-008
     -5.25     -4.95    0.530613E-008
     -5.25     -4.90    0.593282E-008
     -5.25     -4.85    0.584070E-008
     -5.25     -4.80    0.594311E-008
     -5.25     -4.75    0.683238E-008
     -5.25     -4.70    0.881563E-008
     -5.25     -4.65    0.117258E-007
     -5.25     -4.60    0.153334E-007
     -5.25     -4.55    0.197853E-007
     -5.25     -4.50    0.255612E-007
     -5.25     -4.45    0.333321E-007
     -5.25     -4.40    0.427895E-007
     -5.25     -4.35    0.542967E-007
     -5.25     -4.30    0.679579E-007
     -5.25     -4.25    0.851997E-007
     -5.25     -4.20    0.107386E-006
     -5.25     -4.15    0.135344E-006
     -5.25     -4.10    0.170224E-006
     -5.25     -4.05    0.212693E-006
     -5.25     -4.00    0.265284E-006
     -5.25     -3.95    0.329986E-006
     -5.25     -3.90    0.409290E-006
     -5.25     -3.85    0.504999E-006
     -5.25     -3.80    0.619530E-006
     -5.25     -3.75    0.754331E-006
     -5.25     -3.70    0.912429E-006
     -5.25     -3.65    0.109871E-005
     -5.25     -3.60    0.131730E-005
     -5.25     -3.55    0.157368E-005
     -5.25     -3.50    0.187101E-005
     -5.25     -3.45    0.221706E-005
     -5.25     -3.40    0.261192E-005
     -5.25     -3.35    0.306145E-005
     -5.25     -3.30    0.357050E-005
     -5.25     -3.25    0.415009E-005
     -5.25     -3.20    0.481084E-005
     -5.25     -3.15    0.556462E-005
     -5.25     -3.10    0.641920E-005
     -5.25     -3.05    0.737934E-005
     -5.25     -3.00    0.844370E-005
     -5.25     -2.95    0.961701E-005
     -5.25     -2.90    0.109038E-004
     -5.25     -2.85    0.123200E-004
     -5.25     -2.80    0.138709E-004
     -5.25     -2.75    0.155757E-004
     -5.25     -2.70    0.174352E-004
     -5.25     -2.65    0.194512E-004
     -5.25     -2.60    0.216279E-004
     -5.25     -2.55    0.239641E-004
     -5.25     -2.50    0.264704E-004
     -5.25     -2.45    0.291460E-004
     -5.25     -2.40    0.320044E-004
     -5.25     -2.35    0.350495E-004
     -5.25     -2.30    0.382862E-004
     -5.25     -2.25    0.417218E-004
     -5.25     -2.20    0.453567E-004
     -5.25     -2.15    0.492086E-004
     -5.25     -2.10    0.532837E-004
     -5.25     -2.05    0.575891E-004
     -5.25     -2.00    0.621297E-004
     -5.25     -1.95    0.669017E-004
     -5.25     -1.90    0.719091E-004
     -5.25     -1.85    0.771566E-004
     -5.25     -1.80    0.826435E-004
     -5.25     -1.75    0.883686E-004
     -5.25     -1.70    0.943307E-004
     -5.25     -1.65    0.100538E-003
     -5.25     -1.60    0.106997E-003
     -5.25     -1.55    0.113736E-003
     -5.25     -1.50    0.120778E-003
     -5.25     -1.45    0.128141E-003
     -5.25     -1.40    0.135809E-003
     -5.25     -1.35    0.143766E-003
     -5.25     -1.30    0.152001E-003
     -5.25     -1.25    0.160515E-003
     -5.25     -1.20    0.169338E-003
     -5.25     -1.15    0.178533E-003
     -5.25     -1.10    0.188135E-003
     -5.25     -1.05    0.198145E-003
     -5.25     -1.00    0.208524E-003
     -5.25     -0.95    0.219193E-003
     -5.25     -0.90    0.230097E-003
     -5.25     -0.85    0.241202E-003
     -5.25     -0.80    0.252529E-003
     -5.25     -0.75    0.264114E-003
     -5.25     -0.70    0.275974E-003
     -5.25     -0.65    0.288069E-003
     -5.25     -0.60    0.300319E-003
     -5.25     -0.55    0.312622E-003
     -5.25     -0.50    0.324913E-003
     -5.25     -0.45    0.337152E-003
     -5.25     -0.40    0.349336E-003
     -5.25     -0.35    0.361429E-003
     -5.25     -0.30    0.373384E-003
     -5.25     -0.25    0.385085E-003
     -5.25     -0.20    0.396434E-003
     -5.25     -0.15    0.407310E-003
     -5.25     -0.10    0.417665E-003
     -5.25     -0.05    0.427456E-003
     -5.25      0.00    0.436640E-003
     -5.25      0.05    0.445142E-003
     -5.25      0.10    0.452864E-003
     -5.25      0.15    0.459699E-003
     -5.25      0.20    0.465539E-003
     -5.25      0.25    0.470364E-003
     -5.25      0.30    0.474148E-003
     -5.25      0.35    0.476886E-003
     -5.25      0.40    0.478532E-003
     -5.25      0.45    0.479020E-003
     -5.25      0.50    0.478260E-003
     -5.25      0.55    0.476204E-003
     -5.25      0.60    0.472882E-003
     -5.25      0.65    0.468352E-003
     -5.25      0.70    0.462674E-003
     -5.25      0.75    0.455916E-003
     -5.25      0.80    0.448054E-003
     -5.25      0.85    0.439056E-003
     -5.25      0.90    0.428926E-003
     -5.25      0.95    0.417746E-003
     -5.25      1.00    0.405608E-003
     -5.25      1.05    0.392681E-003
     -5.25      1.10    0.379097E-003
     -5.25      1.15    0.364917E-003
     -5.25      1.20    0.350217E-003
     -5.25      1.25    0.335007E-003
     -5.25      1.30    0.319378E-003
     -5.25      1.35    0.303443E-003
     -5.25      1.40    0.287354E-003
     -5.25      1.45    0.271256E-003
     -5.25      1.50    0.255272E-003
     -5.25      1.55    0.239488E-003
     -5.25      1.60    0.223929E-003
     -5.25      1.65    0.208665E-003
     -5.25      1.70    0.193759E-003
     -5.25      1.75    0.179304E-003
     -5.25      1.80    0.165385E-003
     -5.25      1.85    0.152060E-003
     -5.25      1.90    0.139381E-003
     -5.25      1.95    0.127312E-003
     -5.25      2.00    0.115846E-003
     -5.25      2.05    0.104986E-003
     -5.25      2.10    0.947771E-004
     -5.25      2.15    0.852253E-004
     -5.25      2.20    0.763653E-004
     -5.25      2.25    0.681813E-004
     -5.25      2.30    0.606673E-004
     -5.25      2.35    0.537701E-004
     -5.25      2.40    0.474644E-004
     -5.25      2.45    0.417221E-004
     -5.25      2.50    0.365281E-004
     -5.25      2.55    0.318570E-004
     -5.25      2.60    0.276844E-004
     -5.25      2.65    0.239595E-004
     -5.25      2.70    0.206503E-004
     -5.25      2.75    0.177170E-004
     -5.25      2.80    0.151253E-004
     -5.25      2.85    0.128497E-004
     -5.25      2.90    0.108690E-004
     -5.25      2.95    0.915862E-005
     -5.25      3.00    0.769117E-005
     -5.25      3.05    0.643222E-005
     -5.25      3.10    0.535546E-005
     -5.25      3.15    0.444250E-005
     -5.25      3.20    0.366424E-005
     -5.25      3.25    0.300856E-005
     -5.25      3.30    0.245972E-005
     -5.25      3.35    0.200428E-005
     -5.25      3.40    0.162796E-005
     -5.25      3.45    0.131905E-005
     -5.25      3.50    0.106507E-005
     -5.25      3.55    0.854231E-006
     -5.25      3.60    0.681971E-006
     -5.25      3.65    0.539755E-006
     -5.25      3.70    0.425745E-006
     -5.25      3.75    0.334366E-006
     -5.25      3.80    0.262241E-006
     -5.25      3.85    0.205380E-006
     -5.25      3.90    0.160429E-006
     -5.25      3.95    0.125139E-006
     -5.25      4.00    0.976966E-007
     -5.25      4.05    0.761503E-007
     -5.25      4.10    0.592133E-007
     -5.25      4.15    0.462077E-007
     -5.25      4.20    0.360862E-007
     -5.25      4.25    0.280894E-007
     -5.25      4.30    0.213154E-007
     -5.25      4.35    0.160436E-007
     -5.25      4.40    0.122828E-007
     -5.25      4.45    0.961428E-008
     -5.25      4.50    0.728793E-008
     -5.25      4.55    0.488595E-008
     -5.25      4.60    0.325222E-008
     -5.25      4.65    0.265808E-008
     -5.25      4.70    0.254777E-008
     -5.25      4.75    0.205038E-008
     -5.25      4.80    0.117177E-008
     -5.25      4.85    0.736199E-009
     -5.25      4.90    0.120671E-008
     -5.25      4.95    0.197765E-008
     -5.25      5.00    0.213143E-008
     -5.25      5.05    0.155376E-008
     -5.25      5.10    0.851947E-009
     -5.25      5.15    0.444280E-009
     -5.25      5.20    0.258240E-009
     -5.25      5.25    0.254565E-009
     -5.25      5.30    0.494579E-009
     -5.25      5.35    0.775060E-009
     -5.25      5.40    0.701783E-009
     -5.25      5.45    0.378416E-009
     -5.25      5.50    0.327935E-009
     -5.25      5.55    0.614066E-009
     -5.25      5.60    0.658721E-009
     -5.25      5.65    0.311152E-009
     -5.25      5.70    0.282912E-009
     -5.25      5.75    0.892230E-009
     -5.25      5.80    0.124005E-008
     -5.25      5.85    0.661916E-009
     -5.25      5.90    0.390926E-009
     -5.25      5.95    0.200198E-008
     -5.25      6.00    0.444232E-008
     -5.25      6.05    0.467400E-008
     -5.25      6.10    0.207853E-008
     -5.25      6.15    0.518755E-010
     -5.25      6.20    0.155425E-008
     -5.25      6.25    0.462955E-008
     -5.25      6.30    0.490020E-008
     -5.25      6.35    0.192379E-008
     -5.25      6.40    0.000000E+000

     -5.20     -6.40    0.000000E+000
     -5.20     -6.35    0.639204E-010
     -5.20     -6.30    0.114910E-009
     -5.20     -6.25    0.930297E-010
     -5.20     -6.20    0.266209E-009
     -5.20     -6.15    0.608697E-009
     -5.20     -6.10    0.582101E-009
     -5.20     -6.05    0.191507E-009
     -5.20     -6.00    0.524406E-009
     -5.20     -5.95    0.223293E-008
     -5.20     -5.90    0.394994E-008
     -5.20     -5.85    0.376471E-008
     -5.20     -5.80    0.203206E-008
     -5.20     -5.75    0.121676E-008
     -5.20     -5.70    0.243462E-008
     -5.20     -5.65    0.381742E-008
     -5.20     -5.60    0.329520E-008
     -5.20     -5.55    0.142784E-008
     -5.20     -5.50    0.225120E-009
     -5.20     -5.45    0.201766E-009
     -5.20     -5.40    0.316173E-009
     -5.20     -5.35    0.267502E-009
     -5.20     -5.30    0.955618E-009
     -5.20     -5.25    0.241235E-008
     -5.20     -5.20    0.324060E-008
     -5.20     -5.15    0.277548E-008
     -5.20     -5.10    0.218624E-008
     -5.20     -5.05    0.308173E-008
     -5.20     -5.00    0.514691E-008
     -5.20     -4.95    0.683840E-008
     -5.20     -4.90    0.716924E-008
     -5.20     -4.85    0.692926E-008
     -5.20     -4.80    0.735698E-008
     -5.20     -4.75    0.922158E-008
     -5.20     -4.70    0.127849E-007
     -5.20     -4.65    0.172290E-007
     -5.20     -4.60    0.222631E-007
     -5.20     -4.55    0.280946E-007
     -5.20     -4.50    0.358986E-007
     -5.20     -4.45    0.460412E-007
     -5.20     -4.40    0.587230E-007
     -5.20     -4.35    0.740453E-007
     -5.20     -4.30    0.928314E-007
     -5.20     -4.25    0.116882E-006
     -5.20     -4.20    0.147368E-006
     -5.20     -4.15    0.185178E-006
     -5.20     -4.10    0.232235E-006
     -5.20     -4.05    0.289695E-006
     -5.20     -4.00    0.360414E-006
     -5.20     -3.95    0.446378E-006
     -5.20     -3.90    0.552103E-006
     -5.20     -3.85    0.682979E-006
     -5.20     -3.80    0.837966E-006
     -5.20     -3.75    0.101941E-005
     -5.20     -3.70    0.122900E-005
     -5.20     -3.65    0.147509E-005
     -5.20     -3.60    0.176311E-005
     -5.20     -3.55    0.210138E-005
     -5.20     -3.50    0.249537E-005
     -5.20     -3.45    0.295252E-005
     -5.20     -3.40    0.347725E-005
     -5.20     -3.35    0.407393E-005
     -5.20     -3.30    0.475291E-005
     -5.20     -3.25    0.552145E-005
     -5.20     -3.20    0.639761E-005
     -5.20     -3.15    0.738932E-005
     -5.20     -3.10    0.851126E-005
     -5.20     -3.05    0.976383E-005
     -5.20     -3.00    0.111527E-004
     -5.20     -2.95    0.126827E-004
     -5.20     -2.90    0.143639E-004
     -5.20     -2.85    0.162106E-004
     -5.20     -2.80    0.182325E-004
     -5.20     -2.75    0.204475E-004
     -5.20     -2.70    0.228606E-004
     -5.20     -2.65    0.254786E-004
     -5.20     -2.60    0.283055E-004
     -5.20     -2.55    0.313410E-004
     -5.20     -2.50    0.345971E-004
     -5.20     -2.45    0.380721E-004
     -5.20     -2.40    0.417853E-004
     -5.20     -2.35    0.457326E-004
     -5.20     -2.30    0.499237E-004
     -5.20     -2.25    0.543632E-004
     -5.20     -2.20    0.590681E-004
     -5.20     -2.15    0.640499E-004
     -5.20     -2.10    0.693246E-004
     -5.20     -2.05    0.748944E-004
     -5.20     -2.00    0.807609E-004
     -5.20     -1.95    0.869143E-004
     -5.20     -1.90    0.933556E-004
     -5.20     -1.85    0.100088E-003
     -5.20     -1.80    0.107122E-003
     -5.20     -1.75    0.114457E-003
     -5.20     -1.70    0.122092E-003
     -5.20     -1.65    0.130033E-003
     -5.20     -1.60    0.138281E-003
     -5.20     -1.55    0.146863E-003
     -5.20     -1.50    0.155803E-003
     -5.20     -1.45    0.165122E-003
     -5.20     -1.40    0.174804E-003
     -5.20     -1.35    0.184829E-003
     -5.20     -1.30    0.195189E-003
     -5.20     -1.25    0.205881E-003
     -5.20     -1.20    0.216944E-003
     -5.20     -1.15    0.228442E-003
     -5.20     -1.10    0.240418E-003
     -5.20     -1.05    0.252864E-003
     -5.20     -1.00    0.265724E-003
     -5.20     -0.95    0.278905E-003
     -5.20     -0.90    0.292340E-003
     -5.20     -0.85    0.305998E-003
     -5.20     -0.80    0.319899E-003
     -5.20     -0.75    0.334095E-003
     -5.20     -0.70    0.348601E-003
     -5.20     -0.65    0.363375E-003
     -5.20     -0.60    0.378296E-003
     -5.20     -0.55    0.393226E-003
     -5.20     -0.50    0.408090E-003
     -5.20     -0.45    0.422829E-003
     -5.20     -0.40    0.437451E-003
     -5.20     -0.35    0.451946E-003
     -5.20     -0.30    0.466258E-003
     -5.20     -0.25    0.480260E-003
     -5.20     -0.20    0.493813E-003
     -5.20     -0.15    0.506780E-003
     -5.20     -0.10    0.519055E-003
     -5.20     -0.05    0.530603E-003
     -5.20      0.00    0.541369E-003
     -5.20      0.05    0.551293E-003
     -5.20      0.10    0.560268E-003
     -5.20      0.15    0.568175E-003
     -5.20      0.20    0.574889E-003
     -5.20      0.25    0.580368E-003
     -5.20      0.30    0.584594E-003
     -5.20      0.35    0.587554E-003
     -5.20      0.40    0.589213E-003
     -5.20      0.45    0.589501E-003
     -5.20      0.50    0.588340E-003
     -5.20      0.55    0.585664E-003
     -5.20      0.60    0.581487E-003
     -5.20      0.65    0.575849E-003
     -5.20      0.70    0.568825E-003
     -5.20      0.75    0.560474E-003
     -5.20      0.80    0.550805E-003
     -5.20      0.85    0.539788E-003
     -5.20      0.90    0.527445E-003
     -5.20      0.95    0.513871E-003
     -5.20      1.00    0.499152E-003
     -5.20      1.05    0.483473E-003
     -5.20      1.10    0.466969E-003
     -5.20      1.15    0.449732E-003
     -5.20      1.20    0.431846E-003
     -5.20      1.25    0.413351E-003
     -5.20      1.30    0.394323E-003
     -5.20      1.35    0.374935E-003
     -5.20      1.40    0.355340E-003
     -5.20      1.45    0.335728E-003
     -5.20      1.50    0.316227E-003
     -5.20      1.55    0.296943E-003
     -5.20      1.60    0.277921E-003
     -5.20      1.65    0.259244E-003
     -5.20      1.70    0.240980E-003
     -5.20      1.75    0.223245E-003
     -5.20      1.80    0.206136E-003
     -5.20      1.85    0.189740E-003
     -5.20      1.90    0.174091E-003
     -5.20      1.95    0.159198E-003
     -5.20      2.00    0.145035E-003
     -5.20      2.05    0.131616E-003
     -5.20      2.10    0.118968E-003
     -5.20      2.15    0.107121E-003
     -5.20      2.20    0.960967E-004
     -5.20      2.25    0.859004E-004
     -5.20      2.30    0.765098E-004
     -5.20      2.35    0.678832E-004
     -5.20      2.40    0.599777E-004
     -5.20      2.45    0.527807E-004
     -5.20      2.50    0.462652E-004
     -5.20      2.55    0.404050E-004
     -5.20      2.60    0.351641E-004
     -5.20      2.65    0.304869E-004
     -5.20      2.70    0.263239E-004
     -5.20      2.75    0.226312E-004
     -5.20      2.80    0.193602E-004
     -5.20      2.85    0.164778E-004
     -5.20      2.90    0.139618E-004
     -5.20      2.95    0.117838E-004
     -5.20      3.00    0.990859E-005
     -5.20      3.05    0.829949E-005
     -5.20      3.10    0.692001E-005
     -5.20      3.15    0.574461E-005
     -5.20      3.20    0.474280E-005
     -5.20      3.25    0.389880E-005
     -5.20      3.30    0.319280E-005
     -5.20      3.35    0.260608E-005
     -5.20      3.40    0.212031E-005
     -5.20      3.45    0.172155E-005
     -5.20      3.50    0.139405E-005
     -5.20      3.55    0.112176E-005
     -5.20      3.60    0.897194E-006
     -5.20      3.65    0.711428E-006
     -5.20      3.70    0.561000E-006
     -5.20      3.75    0.441032E-006
     -5.20      3.80    0.346152E-006
     -5.20      3.85    0.272111E-006
     -5.20      3.90    0.213088E-006
     -5.20      3.95    0.167092E-006
     -5.20      4.00    0.130761E-006
     -5.20      4.05    0.102031E-006
     -5.20      4.10    0.795349E-007
     -5.20      4.15    0.619154E-007
     -5.20      4.20    0.477948E-007
     -5.20      4.25    0.366432E-007
     -5.20      4.30    0.279539E-007
     -5.20      4.35    0.214585E-007
     -5.20      4.40    0.165449E-007
     -5.20      4.45    0.124921E-007
     -5.20      4.50    0.910107E-008
     -5.20      4.55    0.635261E-008
     -5.20      4.60    0.512948E-008
     -5.20      4.65    0.496511E-008
     -5.20      4.70    0.457805E-008
     -5.20      4.75    0.320313E-008
     -5.20      4.80    0.164468E-008
     -5.20      4.85    0.135353E-008
     -5.20      4.90    0.238310E-008
     -5.20      4.95    0.322549E-008
     -5.20      5.00    0.262851E-008
     -5.20      5.05    0.115439E-008
     -5.20      5.10    0.241503E-009
     -5.20      5.15    0.309934E-009
     -5.20      5.20    0.524701E-009
     -5.20      5.25    0.357209E-009
     -5.20      5.30    0.234148E-009
     -5.20      5.35    0.560838E-009
     -5.20      5.40    0.927747E-009
     -5.20      5.45    0.823223E-009
     -5.20      5.50    0.447126E-009
     -5.20      5.55    0.265882E-009
     -5.20      5.60    0.249570E-009
     -5.20      5.65    0.186679E-009
     -5.20      5.70    0.257707E-009
     -5.20      5.75    0.558134E-009
     -5.20      5.80    0.596028E-009
     -5.20      5.85    0.250075E-009
     -5.20      5.90    0.743990E-009
     -5.20      5.95    0.304814E-008
     -5.20      6.00    0.554886E-008
     -5.20      6.05    0.525550E-008
     -5.20      6.10    0.212974E-008
     -5.20      6.15    0.106038E-009
     -5.20      6.20    0.208884E-008
     -5.20      6.25    0.555854E-008
     -5.20      6.30    0.569441E-008
     -5.20      6.35    0.220125E-008
     -5.20      6.40    0.000000E+000

     -5.15     -6.40    0.000000E+000
     -5.15     -6.35    0.734120E-010
     -5.15     -6.30    0.269217E-009
     -5.15     -6.25    0.687579E-009
     -5.15     -6.20    0.145743E-008
     -5.15     -6.15    0.209831E-008
     -5.15     -6.10    0.171552E-008
     -5.15     -6.05    0.550330E-009
     -5.15     -6.00    0.392447E-009
     -5.15     -5.95    0.239255E-008
     -5.15     -5.90    0.488938E-008
     -5.15     -5.85    0.512714E-008
     -5.15     -5.80    0.295394E-008
     -5.15     -5.75    0.117578E-008
     -5.15     -5.70    0.169658E-008
     -5.15     -5.65    0.308712E-008
     -5.15     -5.60    0.297505E-008
     -5.15     -5.55    0.139675E-008
     -5.15     -5.50    0.269317E-009
     -5.15     -5.45    0.324812E-009
     -5.15     -5.40    0.593275E-009
     -5.15     -5.35    0.440057E-009
     -5.15     -5.30    0.502436E-009
     -5.15     -5.25    0.117309E-008
     -5.15     -5.20    0.185997E-008
     -5.15     -5.15    0.212477E-008
     -5.15     -5.10    0.248991E-008
     -5.15     -5.05    0.361237E-008
     -5.15     -5.00    0.509427E-008
     -5.15     -4.95    0.600690E-008
     -5.15     -4.90    0.631171E-008
     -5.15     -4.85    0.688858E-008
     -5.15     -4.80    0.884252E-008
     -5.15     -4.75    0.125713E-007
     -5.15     -4.70    0.177765E-007
     -5.15     -4.65    0.237843E-007
     -5.15     -4.60    0.302656E-007
     -5.15     -4.55    0.380467E-007
     -5.15     -4.50    0.484131E-007
     -5.15     -4.45    0.620511E-007
     -5.15     -4.40    0.789072E-007
     -5.15     -4.35    0.998583E-007
     -5.15     -4.30    0.126158E-006
     -5.15     -4.25    0.159818E-006
     -5.15     -4.20    0.200842E-006
     -5.15     -4.15    0.251441E-006
     -5.15     -4.10    0.314863E-006
     -5.15     -4.05    0.392520E-006
     -5.15     -4.00    0.488002E-006
     -5.15     -3.95    0.602180E-006
     -5.15     -3.90    0.743084E-006
     -5.15     -3.85    0.916862E-006
     -5.15     -3.80    0.112375E-005
     -5.15     -3.75    0.136479E-005
     -5.15     -3.70    0.164254E-005
     -5.15     -3.65    0.196597E-005
     -5.15     -3.60    0.234517E-005
     -5.15     -3.55    0.279046E-005
     -5.15     -3.50    0.330951E-005
     -5.15     -3.45    0.391216E-005
     -5.15     -3.40    0.460316E-005
     -5.15     -3.35    0.539365E-005
     -5.15     -3.30    0.629151E-005
     -5.15     -3.25    0.730805E-005
     -5.15     -3.20    0.846043E-005
     -5.15     -3.15    0.975887E-005
     -5.15     -3.10    0.112175E-004
     -5.15     -3.05    0.128434E-004
     -5.15     -3.00    0.146438E-004
     -5.15     -2.95    0.166312E-004
     -5.15     -2.90    0.188143E-004
     -5.15     -2.85    0.212113E-004
     -5.15     -2.80    0.238339E-004
     -5.15     -2.75    0.266991E-004
     -5.15     -2.70    0.298133E-004
     -5.15     -2.65    0.331921E-004
     -5.15     -2.60    0.368365E-004
     -5.15     -2.55    0.407534E-004
     -5.15     -2.50    0.449563E-004
     -5.15     -2.45    0.494462E-004
     -5.15     -2.40    0.542340E-004
     -5.15     -2.35    0.593198E-004
     -5.15     -2.30    0.647090E-004
     -5.15     -2.25    0.704133E-004
     -5.15     -2.20    0.764499E-004
     -5.15     -2.15    0.828449E-004
     -5.15     -2.10    0.896094E-004
     -5.15     -2.05    0.967541E-004
     -5.15     -2.00    0.104261E-003
     -5.15     -1.95    0.112117E-003
     -5.15     -1.90    0.120315E-003
     -5.15     -1.85    0.128870E-003
     -5.15     -1.80    0.137798E-003
     -5.15     -1.75    0.147106E-003
     -5.15     -1.70    0.156792E-003
     -5.15     -1.65    0.166857E-003
     -5.15     -1.60    0.177292E-003
     -5.15     -1.55    0.188119E-003
     -5.15     -1.50    0.199352E-003
     -5.15     -1.45    0.211025E-003
     -5.15     -1.40    0.223123E-003
     -5.15     -1.35    0.235632E-003
     -5.15     -1.30    0.248539E-003
     -5.15     -1.25    0.261849E-003
     -5.15     -1.20    0.275593E-003
     -5.15     -1.15    0.289833E-003
     -5.15     -1.10    0.304615E-003
     -5.15     -1.05    0.319919E-003
     -5.15     -1.00    0.335679E-003
     -5.15     -0.95    0.351798E-003
     -5.15     -0.90    0.368189E-003
     -5.15     -0.85    0.384828E-003
     -5.15     -0.80    0.401738E-003
     -5.15     -0.75    0.418972E-003
     -5.15     -0.70    0.436553E-003
     -5.15     -0.65    0.454411E-003
     -5.15     -0.60    0.472392E-003
     -5.15     -0.55    0.490330E-003
     -5.15     -0.50    0.508118E-003
     -5.15     -0.45    0.525694E-003
     -5.15     -0.40    0.543082E-003
     -5.15     -0.35    0.560283E-003
     -5.15     -0.30    0.577255E-003
     -5.15     -0.25    0.593848E-003
     -5.15     -0.20    0.609886E-003
     -5.15     -0.15    0.625181E-003
     -5.15     -0.10    0.639604E-003
     -5.15     -0.05    0.653104E-003
     -5.15      0.00    0.665619E-003
     -5.15      0.05    0.677097E-003
     -5.15      0.10    0.687442E-003
     -5.15      0.15    0.696505E-003
     -5.15      0.20    0.704163E-003
     -5.15      0.25    0.710328E-003
     -5.15      0.30    0.715000E-003
     -5.15      0.35    0.718154E-003
     -5.15      0.40    0.719759E-003
     -5.15      0.45    0.719774E-003
     -5.15      0.50    0.718101E-003
     -5.15      0.55    0.714680E-003
     -5.15      0.60    0.709476E-003
     -5.15      0.65    0.702554E-003
     -5.15      0.70    0.693938E-003
     -5.15      0.75    0.683736E-003
     -5.15      0.80    0.671975E-003
     -5.15      0.85    0.658629E-003
     -5.15      0.90    0.643741E-003
     -5.15      0.95    0.627411E-003
     -5.15      1.00    0.609739E-003
     -5.15      1.05    0.590898E-003
     -5.15      1.10    0.571035E-003
     -5.15      1.15    0.550259E-003
     -5.15      1.20    0.528684E-003
     -5.15      1.25    0.506372E-003
     -5.15      1.30    0.483417E-003
     -5.15      1.35    0.460026E-003
     -5.15      1.40    0.436375E-003
     -5.15      1.45    0.412671E-003
     -5.15      1.50    0.389076E-003
     -5.15      1.55    0.365709E-003
     -5.15      1.60    0.342641E-003
     -5.15      1.65    0.319956E-003
     -5.15      1.70    0.297760E-003
     -5.15      1.75    0.276150E-003
     -5.15      1.80    0.255284E-003
     -5.15      1.85    0.235242E-003
     -5.15      1.90    0.216092E-003
     -5.15      1.95    0.197825E-003
     -5.15      2.00    0.180454E-003
     -5.15      2.05    0.163970E-003
     -5.15      2.10    0.148425E-003
     -5.15      2.15    0.133826E-003
     -5.15      2.20    0.120221E-003
     -5.15      2.25    0.107594E-003
     -5.15      2.30    0.959503E-004
     -5.15      2.35    0.852229E-004
     -5.15      2.40    0.753870E-004
     -5.15      2.45    0.664156E-004
     -5.15      2.50    0.582929E-004
     -5.15      2.55    0.509770E-004
     -5.15      2.60    0.444275E-004
     -5.15      2.65    0.385773E-004
     -5.15      2.70    0.333688E-004
     -5.15      2.75    0.287426E-004
     -5.15      2.80    0.246435E-004
     -5.15      2.85    0.210214E-004
     -5.15      2.90    0.178499E-004
     -5.15      2.95    0.150943E-004
     -5.15      3.00    0.127114E-004
     -5.15      3.05    0.106617E-004
     -5.15      3.10    0.890230E-005
     -5.15      3.15    0.739992E-005
     -5.15      3.20    0.611935E-005
     -5.15      3.25    0.503893E-005
     -5.15      3.30    0.413366E-005
     -5.15      3.35    0.337991E-005
     -5.15      3.40    0.275526E-005
     -5.15      3.45    0.224052E-005
     -5.15      3.50    0.181648E-005
     -5.15      3.55    0.146465E-005
     -5.15      3.60    0.117334E-005
     -5.15      3.65    0.932309E-006
     -5.15      3.70    0.737104E-006
     -5.15      3.75    0.581118E-006
     -5.15      3.80    0.457739E-006
     -5.15      3.85    0.361000E-006
     -5.15      3.90    0.283575E-006
     -5.15      3.95    0.222686E-006
     -5.15      4.00    0.174453E-006
     -5.15      4.05    0.136650E-006
     -5.15      4.10    0.107065E-006
     -5.15      4.15    0.840134E-007
     -5.15      4.20    0.655768E-007
     -5.15      4.25    0.508325E-007
     -5.15      4.30    0.388210E-007
     -5.15      4.35    0.295069E-007
     -5.15      4.40    0.222767E-007
     -5.15      4.45    0.165062E-007
     -5.15      4.50    0.122201E-007
     -5.15      4.55    0.933345E-008
     -5.15      4.60    0.825360E-008
     -5.15      4.65    0.779184E-008
     -5.15      4.70    0.660562E-008
     -5.15      4.75    0.428196E-008
     -5.15      4.80    0.222622E-008
     -5.15      4.85    0.193145E-008
     -5.15      4.90    0.295322E-008
     -5.15      4.95    0.332645E-008
     -5.15      5.00    0.215814E-008
     -5.15      5.05    0.717584E-009
     -5.15      5.10    0.618043E-009
     -5.15      5.15    0.155959E-008
     -5.15      5.20    0.183952E-008
     -5.15      5.25    0.982848E-009
     -5.15      5.30    0.262159E-009
     -5.15      5.35    0.702466E-009
     -5.15      5.40    0.154190E-008
     -5.15      5.45    0.153016E-008
     -5.15      5.50    0.742983E-009
     -5.15      5.55    0.219150E-009
     -5.15      5.60    0.292650E-009
     -5.15      5.65    0.422457E-009
     -5.15      5.70    0.348303E-009
     -5.15      5.75    0.302732E-009
     -5.15      5.80    0.262918E-009
     -5.15      5.85    0.108855E-009
     -5.15      5.90    0.518111E-009
     -5.15      5.95    0.222462E-008
     -5.15      6.00    0.418887E-008
     -5.15      6.05    0.410680E-008
     -5.15      6.10    0.176435E-008
     -5.15      6.15    0.228212E-009
     -5.15      6.20    0.192472E-008
     -5.15      6.25    0.483812E-008
     -5.15      6.30    0.491970E-008
     -5.15      6.35    0.190111E-008
     -5.15      6.40    0.000000E+000

     -5.10     -6.40    0.000000E+000
     -5.10     -6.35    0.960095E-010
     -5.10     -6.30    0.394703E-009
     -5.10     -6.25    0.108704E-008
     -5.10     -6.20    0.231910E-008
     -5.10     -6.15    0.344483E-008
     -5.10     -6.10    0.321780E-008
     -5.10     -6.05    0.158577E-008
     -5.10     -6.00    0.469347E-009
     -5.10     -5.95    0.157703E-008
     -5.10     -5.90    0.381483E-008
     -5.10     -5.85    0.439379E-008
     -5.10     -5.80    0.257098E-008
     -5.10     -5.75    0.603850E-009
     -5.10     -5.70    0.511054E-009
     -5.10     -5.65    0.146899E-008
     -5.10     -5.60    0.154109E-008
     -5.10     -5.55    0.638598E-009
     -5.10     -5.50    0.263478E-009
     -5.10     -5.45    0.912311E-009
     -5.10     -5.40    0.156016E-008
     -5.10     -5.35    0.141009E-008
     -5.10     -5.30    0.924587E-009
     -5.10     -5.25    0.813044E-009
     -5.10     -5.20    0.108263E-008
     -5.10     -5.15    0.154640E-008
     -5.10     -5.10    0.215684E-008
     -5.10     -5.05    0.308429E-008
     -5.10     -5.00    0.410134E-008
     -5.10     -4.95    0.512270E-008
     -5.10     -4.90    0.654125E-008
     -5.10     -4.85    0.894713E-008
     -5.10     -4.80    0.125474E-007
     -5.10     -4.75    0.173972E-007
     -5.10     -4.70    0.233806E-007
     -5.10     -4.65    0.303310E-007
     -5.10     -4.60    0.388288E-007
     -5.10     -4.55    0.493861E-007
     -5.10     -4.50    0.638643E-007
     -5.10     -4.45    0.824563E-007
     -5.10     -4.40    0.105511E-006
     -5.10     -4.35    0.134427E-006
     -5.10     -4.30    0.171312E-006
     -5.10     -4.25    0.217534E-006
     -5.10     -4.20    0.273022E-006
     -5.10     -4.15    0.340699E-006
     -5.10     -4.10    0.425261E-006
     -5.10     -4.05    0.529657E-006
     -5.10     -4.00    0.656862E-006
     -5.10     -3.95    0.809106E-006
     -5.10     -3.90    0.994606E-006
     -5.10     -3.85    0.122200E-005
     -5.10     -3.80    0.149348E-005
     -5.10     -3.75    0.181233E-005
     -5.10     -3.70    0.217910E-005
     -5.10     -3.65    0.260603E-005
     -5.10     -3.60    0.310440E-005
     -5.10     -3.55    0.368793E-005
     -5.10     -3.50    0.436811E-005
     -5.10     -3.45    0.515726E-005
     -5.10     -3.40    0.606573E-005
     -5.10     -3.35    0.710435E-005
     -5.10     -3.30    0.828457E-005
     -5.10     -3.25    0.961622E-005
     -5.10     -3.20    0.111235E-004
     -5.10     -3.15    0.128094E-004
     -5.10     -3.10    0.146996E-004
     -5.10     -3.05    0.167971E-004
     -5.10     -3.00    0.191226E-004
     -5.10     -2.95    0.216879E-004
     -5.10     -2.90    0.245114E-004
     -5.10     -2.85    0.276096E-004
     -5.10     -2.80    0.309945E-004
     -5.10     -2.75    0.346814E-004
     -5.10     -2.70    0.386804E-004
     -5.10     -2.65    0.430140E-004
     -5.10     -2.60    0.476803E-004
     -5.10     -2.55    0.526984E-004
     -5.10     -2.50    0.580836E-004
     -5.10     -2.45    0.638408E-004
     -5.10     -2.40    0.699756E-004
     -5.10     -2.35    0.764854E-004
     -5.10     -2.30    0.833704E-004
     -5.10     -2.25    0.906422E-004
     -5.10     -2.20    0.983363E-004
     -5.10     -2.15    0.106474E-003
     -5.10     -2.10    0.115081E-003
     -5.10     -2.05    0.124156E-003
     -5.10     -2.00    0.133673E-003
     -5.10     -1.95    0.143607E-003
     -5.10     -1.90    0.153947E-003
     -5.10     -1.85    0.164717E-003
     -5.10     -1.80    0.175944E-003
     -5.10     -1.75    0.187643E-003
     -5.10     -1.70    0.199814E-003
     -5.10     -1.65    0.212450E-003
     -5.10     -1.60    0.225520E-003
     -5.10     -1.55    0.239040E-003
     -5.10     -1.50    0.253021E-003
     -5.10     -1.45    0.267493E-003
     -5.10     -1.40    0.282463E-003
     -5.10     -1.35    0.297918E-003
     -5.10     -1.30    0.313848E-003
     -5.10     -1.25    0.330256E-003
     -5.10     -1.20    0.347175E-003
     -5.10     -1.15    0.364637E-003
     -5.10     -1.10    0.382702E-003
     -5.10     -1.05    0.401327E-003
     -5.10     -1.00    0.420450E-003
     -5.10     -0.95    0.439959E-003
     -5.10     -0.90    0.459768E-003
     -5.10     -0.85    0.479853E-003
     -5.10     -0.80    0.500228E-003
     -5.10     -0.75    0.520953E-003
     -5.10     -0.70    0.542043E-003
     -5.10     -0.65    0.563407E-003
     -5.10     -0.60    0.584850E-003
     -5.10     -0.55    0.606182E-003
     -5.10     -0.50    0.627264E-003
     -5.10     -0.45    0.648032E-003
     -5.10     -0.40    0.668525E-003
     -5.10     -0.35    0.688757E-003
     -5.10     -0.30    0.708696E-003
     -5.10     -0.25    0.728159E-003
     -5.10     -0.20    0.746937E-003
     -5.10     -0.15    0.764794E-003
     -5.10     -0.10    0.781567E-003
     -5.10     -0.05    0.797195E-003
     -5.10      0.00    0.811601E-003
     -5.10      0.05    0.824763E-003
     -5.10      0.10    0.836569E-003
     -5.10      0.15    0.846869E-003
     -5.10      0.20    0.855515E-003
     -5.10      0.25    0.862402E-003
     -5.10      0.30    0.867514E-003
     -5.10      0.35    0.870823E-003
     -5.10      0.40    0.872312E-003
     -5.10      0.45    0.871957E-003
     -5.10      0.50    0.869672E-003
     -5.10      0.55    0.865345E-003
     -5.10      0.60    0.858948E-003
     -5.10      0.65    0.850516E-003
     -5.10      0.70    0.840090E-003
     -5.10      0.75    0.827764E-003
     -5.10      0.80    0.813620E-003
     -5.10      0.85    0.797649E-003
     -5.10      0.90    0.779891E-003
     -5.10      0.95    0.760446E-003
     -5.10      1.00    0.739421E-003
     -5.10      1.05    0.716970E-003
     -5.10      1.10    0.693279E-003
     -5.10      1.15    0.668464E-003
     -5.10      1.20    0.642664E-003
     -5.10      1.25    0.615983E-003
     -5.10      1.30    0.588538E-003
     -5.10      1.35    0.560565E-003
     -5.10      1.40    0.532239E-003
     -5.10      1.45    0.503818E-003
     -5.10      1.50    0.475477E-003
     -5.10      1.55    0.447384E-003
     -5.10      1.60    0.419598E-003
     -5.10      1.65    0.392266E-003
     -5.10      1.70    0.365479E-003
     -5.10      1.75    0.339382E-003
     -5.10      1.80    0.314103E-003
     -5.10      1.85    0.289804E-003
     -5.10      1.90    0.266519E-003
     -5.10      1.95    0.244284E-003
     -5.10      2.00    0.223103E-003
     -5.10      2.05    0.203005E-003
     -5.10      2.10    0.184014E-003
     -5.10      2.15    0.166170E-003
     -5.10      2.20    0.149495E-003
     -5.10      2.25    0.133997E-003
     -5.10      2.30    0.119657E-003
     -5.10      2.35    0.106431E-003
     -5.10      2.40    0.942733E-004
     -5.10      2.45    0.831737E-004
     -5.10      2.50    0.731007E-004
     -5.10      2.55    0.640119E-004
     -5.10      2.60    0.558607E-004
     -5.10      2.65    0.485715E-004
     -5.10      2.70    0.420746E-004
     -5.10      2.75    0.363025E-004
     -5.10      2.80    0.311857E-004
     -5.10      2.85    0.266613E-004
     -5.10      2.90    0.226904E-004
     -5.10      2.95    0.192301E-004
     -5.10      3.00    0.162262E-004
     -5.10      3.05    0.136347E-004
     -5.10      3.10    0.114035E-004
     -5.10      3.15    0.949247E-005
     -5.10      3.20    0.786261E-005
     -5.10      3.25    0.648481E-005
     -5.10      3.30    0.532914E-005
     -5.10      3.35    0.436603E-005
     -5.10      3.40    0.356656E-005
     -5.10      3.45    0.290359E-005
     -5.10      3.50    0.235554E-005
     -5.10      3.55    0.190107E-005
     -5.10      3.60    0.152527E-005
     -5.10      3.65    0.121610E-005
     -5.10      3.70    0.965026E-006
     -5.10      3.75    0.764515E-006
     -5.10      3.80    0.604627E-006
     -5.10      3.85    0.477575E-006
     -5.10      3.90    0.375534E-006
     -5.10      3.95    0.295075E-006
     -5.10      4.00    0.231620E-006
     -5.10      4.05    0.182335E-006
     -5.10      4.10    0.143728E-006
     -5.10      4.15    0.113715E-006
     -5.10      4.20    0.898840E-007
     -5.10      4.25    0.705071E-007
     -5.10      4.30    0.539520E-007
     -5.10      4.35    0.403789E-007
     -5.10      4.40    0.301962E-007
     -5.10      4.45    0.224876E-007
     -5.10      4.50    0.170432E-007
     -5.10      4.55    0.133767E-007
     -5.10      4.60    0.114206E-007
     -5.10      4.65    0.994981E-008
     -5.10      4.70    0.794899E-008
     -5.10      4.75    0.529809E-008
     -5.10      4.80    0.311337E-008
     -5.10      4.85    0.257546E-008
     -5.10      4.90    0.296382E-008
     -5.10      4.95    0.268952E-008
     -5.10      5.00    0.151637E-008
     -5.10      5.05    0.993181E-009
     -5.10      5.10    0.216814E-008
     -5.10      5.15    0.375301E-008
     -5.10      5.20    0.359569E-008
     -5.10      5.25    0.175852E-008
     -5.10      5.30    0.434759E-009
     -5.10      5.35    0.942845E-009
     -5.10      5.40    0.201474E-008
     -5.10      5.45    0.186507E-008
     -5.10      5.50    0.771174E-009
     -5.10      5.55    0.287223E-009
     -5.10      5.60    0.749340E-009
     -5.10      5.65    0.102843E-008
     -5.10      5.70    0.583994E-009
     -5.10      5.75    0.159264E-009
     -5.10      5.80    0.273523E-009
     -5.10      5.85    0.394161E-009
     -5.10      5.90    0.266953E-009
     -5.10      5.95    0.590378E-009
     -5.10      6.00    0.158481E-008
     -5.10      6.05    0.204200E-008
     -5.10      6.10    0.114658E-008
     -5.10      6.15    0.248868E-009
     -5.10      6.20    0.109668E-008
     -5.10      6.25    0.286763E-008
     -5.10      6.30    0.302884E-008
     -5.10      6.35    0.119795E-008
     -5.10      6.40    0.000000E+000

     -5.05     -6.40    0.000000E+000
     -5.05     -6.35    0.691498E-010
     -5.05     -6.30    0.207072E-009
     -5.05     -6.25    0.556057E-009
     -5.05     -6.20    0.153128E-008
     -5.05     -6.15    0.290302E-008
     -5.05     -6.10    0.341116E-008
     -5.05     -6.05    0.231589E-008
     -5.05     -6.00    0.791530E-009
     -5.05     -5.95    0.669441E-009
     -5.05     -5.90    0.186655E-008
     -5.05     -5.85    0.250209E-008
     -5.05     -5.80    0.161762E-008
     -5.05     -5.75    0.422248E-009
     -5.05     -5.70    0.255226E-009
     -5.05     -5.65    0.678938E-009
     -5.05     -5.60    0.591995E-009
     -5.05     -5.55    0.189443E-009
     -5.05     -5.50    0.550575E-009
     -5.05     -5.45    0.169325E-008
     -5.05     -5.40    0.258100E-008
     -5.05     -5.35    0.249944E-008
     -5.05     -5.30    0.192344E-008
     -5.05     -5.25    0.156290E-008
     -5.05     -5.20    0.163557E-008
     -5.05     -5.15    0.203881E-008
     -5.05     -5.10    0.262297E-008
     -5.05     -5.05    0.342710E-008
     -5.05     -5.00    0.467703E-008
     -5.05     -4.95    0.682233E-008
     -5.05     -4.90    0.102438E-007
     -5.05     -4.85    0.144684E-007
     -5.05     -4.80    0.189209E-007
     -5.05     -4.75    0.238541E-007
     -5.05     -4.70    0.300853E-007
     -5.05     -4.65    0.386023E-007
     -5.05     -4.60    0.501605E-007
     -5.05     -4.55    0.655729E-007
     -5.05     -4.50    0.857555E-007
     -5.05     -4.45    0.110835E-006
     -5.05     -4.40    0.141495E-006
     -5.05     -4.35    0.180505E-006
     -5.05     -4.30    0.230625E-006
     -5.05     -4.25    0.293605E-006
     -5.05     -4.20    0.368804E-006
     -5.05     -4.15    0.459136E-006
     -5.05     -4.10    0.570570E-006
     -5.05     -4.05    0.707812E-006
     -5.05     -4.00    0.876133E-006
     -5.05     -3.95    0.107714E-005
     -5.05     -3.90    0.132198E-005
     -5.05     -3.85    0.161837E-005
     -5.05     -3.80    0.197352E-005
     -5.05     -3.75    0.238979E-005
     -5.05     -3.70    0.287214E-005
     -5.05     -3.65    0.343409E-005
     -5.05     -3.60    0.408862E-005
     -5.05     -3.55    0.485227E-005
     -5.05     -3.50    0.574007E-005
     -5.05     -3.45    0.676978E-005
     -5.05     -3.40    0.795431E-005
     -5.05     -3.35    0.930908E-005
     -5.05     -3.30    0.108436E-004
     -5.05     -3.25    0.125773E-004
     -5.05     -3.20    0.145276E-004
     -5.05     -3.15    0.167089E-004
     -5.05     -3.10    0.191434E-004
     -5.05     -3.05    0.218456E-004
     -5.05     -3.00    0.248344E-004
     -5.05     -2.95    0.281339E-004
     -5.05     -2.90    0.317653E-004
     -5.05     -2.85    0.357484E-004
     -5.05     -2.80    0.400935E-004
     -5.05     -2.75    0.448139E-004
     -5.05     -2.70    0.499209E-004
     -5.05     -2.65    0.554408E-004
     -5.05     -2.60    0.613751E-004
     -5.05     -2.55    0.677595E-004
     -5.05     -2.50    0.746108E-004
     -5.05     -2.45    0.819367E-004
     -5.05     -2.40    0.897311E-004
     -5.05     -2.35    0.979942E-004
     -5.05     -2.30    0.106718E-003
     -5.05     -2.25    0.115916E-003
     -5.05     -2.20    0.125634E-003
     -5.05     -2.15    0.135903E-003
     -5.05     -2.10    0.146751E-003
     -5.05     -2.05    0.158176E-003
     -5.05     -2.00    0.170130E-003
     -5.05     -1.95    0.182584E-003
     -5.05     -1.90    0.195522E-003
     -5.05     -1.85    0.208974E-003
     -5.05     -1.80    0.222978E-003
     -5.05     -1.75    0.237562E-003
     -5.05     -1.70    0.252721E-003
     -5.05     -1.65    0.268436E-003
     -5.05     -1.60    0.284658E-003
     -5.05     -1.55    0.301381E-003
     -5.05     -1.50    0.318605E-003
     -5.05     -1.45    0.336372E-003
     -5.05     -1.40    0.354706E-003
     -5.05     -1.35    0.373603E-003
     -5.05     -1.30    0.393058E-003
     -5.05     -1.25    0.413085E-003
     -5.05     -1.20    0.433676E-003
     -5.05     -1.15    0.454869E-003
     -5.05     -1.10    0.476694E-003
     -5.05     -1.05    0.499112E-003
     -5.05     -1.00    0.522073E-003
     -5.05     -0.95    0.545453E-003
     -5.05     -0.90    0.569178E-003
     -5.05     -0.85    0.593201E-003
     -5.05     -0.80    0.617547E-003
     -5.05     -0.75    0.642248E-003
     -5.05     -0.70    0.667309E-003
     -5.05     -0.65    0.692613E-003
     -5.05     -0.60    0.717941E-003
     -5.05     -0.55    0.743068E-003
     -5.05     -0.50    0.767820E-003
     -5.05     -0.45    0.792143E-003
     -5.05     -0.40    0.816083E-003
     -5.05     -0.35    0.839668E-003
     -5.05     -0.30    0.862847E-003
     -5.05     -0.25    0.885428E-003
     -5.05     -0.20    0.907160E-003
     -5.05     -0.15    0.927758E-003
     -5.05     -0.10    0.947050E-003
     -5.05     -0.05    0.964938E-003
     -5.05      0.00    0.981374E-003
     -5.05      0.05    0.996329E-003
     -5.05      0.10    0.100970E-002
     -5.05      0.15    0.102132E-002
     -5.05      0.20    0.103100E-002
     -5.05      0.25    0.103864E-002
     -5.05      0.30    0.104419E-002
     -5.05      0.35    0.104763E-002
     -5.05      0.40    0.104896E-002
     -5.05      0.45    0.104816E-002
     -5.05      0.50    0.104512E-002
     -5.05      0.55    0.103976E-002
     -5.05      0.60    0.103197E-002
     -5.05      0.65    0.102182E-002
     -5.05      0.70    0.100932E-002
     -5.05      0.75    0.994626E-003
     -5.05      0.80    0.977794E-003
     -5.05      0.85    0.958882E-003
     -5.05      0.90    0.937894E-003
     -5.05      0.95    0.914950E-003
     -5.05      1.00    0.890136E-003
     -5.05      1.05    0.863607E-003
     -5.05      1.10    0.835573E-003
     -5.05      1.15    0.806169E-003
     -5.05      1.20    0.775590E-003
     -5.05      1.25    0.743949E-003
     -5.05      1.30    0.711418E-003
     -5.05      1.35    0.678244E-003
     -5.05      1.40    0.644641E-003
     -5.05      1.45    0.610853E-003
     -5.05      1.50    0.577112E-003
     -5.05      1.55    0.543603E-003
     -5.05      1.60    0.510434E-003
     -5.05      1.65    0.477752E-003
     -5.05      1.70    0.445706E-003
     -5.05      1.75    0.414425E-003
     -5.05      1.80    0.384075E-003
     -5.05      1.85    0.354803E-003
     -5.05      1.90    0.326719E-003
     -5.05      1.95    0.299826E-003
     -5.05      2.00    0.274192E-003
     -5.05      2.05    0.249827E-003
     -5.05      2.10    0.226787E-003
     -5.05      2.15    0.205096E-003
     -5.05      2.20    0.184805E-003
     -5.05      2.25    0.165899E-003
     -5.05      2.30    0.148375E-003
     -5.05      2.35    0.132172E-003
     -5.05      2.40    0.117265E-003
     -5.05      2.45    0.103617E-003
     -5.05      2.50    0.912091E-004
     -5.05      2.55    0.799880E-004
     -5.05      2.60    0.698948E-004
     -5.05      2.65    0.608540E-004
     -5.05      2.70    0.527848E-004
     -5.05      2.75    0.456071E-004
     -5.05      2.80    0.392452E-004
     -5.05      2.85    0.336172E-004
     -5.05      2.90    0.286710E-004
     -5.05      2.95    0.243528E-004
     -5.05      3.00    0.205947E-004
     -5.05      3.05    0.173393E-004
     -5.05      3.10    0.145325E-004
     -5.05      3.15    0.121209E-004
     -5.05      3.20    0.100591E-004
     -5.05      3.25    0.831383E-005
     -5.05      3.30    0.684635E-005
     -5.05      3.35    0.561957E-005
     -5.05      3.40    0.459896E-005
     -5.05      3.45    0.374973E-005
     -5.05      3.50    0.304517E-005
     -5.05      3.55    0.246084E-005
     -5.05      3.60    0.197778E-005
     -5.05      3.65    0.158256E-005
     -5.05      3.70    0.126152E-005
     -5.05      3.75    0.100380E-005
     -5.05      3.80    0.796752E-006
     -5.05      3.85    0.630153E-006
     -5.05      3.90    0.495912E-006
     -5.05      3.95    0.390238E-006
     -5.05      4.00    0.306613E-006
     -5.05      4.05    0.241452E-006
     -5.05      4.10    0.190166E-006
     -5.05      4.15    0.150488E-006
     -5.05      4.20    0.119067E-006
     -5.05      4.25    0.937809E-007
     -5.05      4.30    0.720798E-007
     -5.05      4.35    0.540170E-007
     -5.05      4.40    0.405292E-007
     -5.05      4.45    0.305912E-007
     -5.05      4.50    0.235150E-007
     -5.05      4.55    0.181813E-007
     -5.05      4.60    0.144691E-007
     -5.05      4.65    0.115488E-007
     -5.05      4.70    0.904708E-008
     -5.05      4.75    0.657144E-008
     -5.05      4.80    0.455948E-008
     -5.05      4.85    0.350462E-008
     -5.05      4.90    0.299771E-008
     -5.05      4.95    0.219132E-008
     -5.05      5.00    0.133689E-008
     -5.05      5.05    0.164130E-008
     -5.05      5.10    0.343156E-008
     -5.05      5.15    0.493513E-008
     -5.05      5.20    0.421667E-008
     -5.05      5.25    0.189715E-008
     -5.05      5.30    0.476608E-009
     -5.05      5.35    0.109010E-008
     -5.05      5.40    0.207465E-008
     -5.05      5.45    0.163823E-008
     -5.05      5.50    0.499459E-009
     -5.05      5.55    0.489338E-009
     -5.05      5.60    0.156714E-008
     -5.05      5.65    0.191999E-008
     -5.05      5.70    0.937006E-009
     -5.05      5.75    0.145233E-009
     -5.05      5.80    0.699696E-009
     -5.05      5.85    0.155985E-008
     -5.05      5.90    0.130706E-008
     -5.05      5.95    0.372747E-009
     -5.05      6.00    0.124515E-009
     -5.05      6.05    0.586037E-009
     -5.05      6.10    0.645936E-009
     -5.05      6.15    0.194946E-009
     -5.05      6.20    0.255335E-009
     -5.05      6.25    0.998123E-009
     -5.05      6.30    0.125083E-008
     -5.05      6.35    0.535335E-009
     -5.05      6.40    0.000000E+000

     -5.00     -6.40    0.000000E+000
     -5.00     -6.35    0.202414E-009
     -5.00     -6.30    0.410783E-009
     -5.00     -6.25    0.242055E-009
     -5.00     -6.20    0.230444E-009
     -5.00     -6.15    0.102108E-008
     -5.00     -6.10    0.201526E-008
     -5.00     -6.05    0.202981E-008
     -5.00     -6.00    0.106205E-008
     -5.00     -5.95    0.324554E-009
     -5.00     -5.90    0.490238E-009
     -5.00     -5.85    0.915981E-009
     -5.00     -5.80    0.971200E-009
     -5.00     -5.75    0.912104E-009
     -5.00     -5.70    0.110940E-008
     -5.00     -5.65    0.116961E-008
     -5.00     -5.60    0.766269E-009
     -5.00     -5.55    0.469578E-009
     -5.00     -5.50    0.962485E-009
     -5.00     -5.45    0.193473E-008
     -5.00     -5.40    0.251575E-008
     -5.00     -5.35    0.239916E-008
     -5.00     -5.30    0.207107E-008
     -5.00     -5.25    0.205797E-008
     -5.00     -5.20    0.247238E-008
     -5.00     -5.15    0.325999E-008
     -5.00     -5.10    0.424239E-008
     -5.00     -5.05    0.537407E-008
     -5.00     -5.00    0.710486E-008
     -5.00     -4.95    0.103548E-007
     -5.00     -4.90    0.152846E-007
     -5.00     -4.85    0.207063E-007
     -5.00     -4.80    0.256306E-007
     -5.00     -4.75    0.310404E-007
     -5.00     -4.70    0.387767E-007
     -5.00     -4.65    0.505061E-007
     -5.00     -4.60    0.669486E-007
     -5.00     -4.55    0.883267E-007
     -5.00     -4.50    0.115383E-006
     -5.00     -4.45    0.148411E-006
     -5.00     -4.40    0.188900E-006
     -5.00     -4.35    0.240032E-006
     -5.00     -4.30    0.306980E-006
     -5.00     -4.25    0.391239E-006
     -5.00     -4.20    0.492376E-006
     -5.00     -4.15    0.613224E-006
     -5.00     -4.10    0.759749E-006
     -5.00     -4.05    0.939754E-006
     -5.00     -4.00    0.115999E-005
     -5.00     -3.95    0.142442E-005
     -5.00     -3.90    0.174456E-005
     -5.00     -3.85    0.212981E-005
     -5.00     -3.80    0.258991E-005
     -5.00     -3.75    0.313170E-005
     -5.00     -3.70    0.376195E-005
     -5.00     -3.65    0.449956E-005
     -5.00     -3.60    0.535490E-005
     -5.00     -3.55    0.635102E-005
     -5.00     -3.50    0.750700E-005
     -5.00     -3.45    0.884222E-005
     -5.00     -3.40    0.103746E-004
     -5.00     -3.35    0.121213E-004
     -5.00     -3.30    0.141017E-004
     -5.00     -3.25    0.163321E-004
     -5.00     -3.20    0.188415E-004
     -5.00     -3.15    0.216428E-004
     -5.00     -3.10    0.247682E-004
     -5.00     -3.05    0.282315E-004
     -5.00     -3.00    0.320627E-004
     -5.00     -2.95    0.362869E-004
     -5.00     -2.90    0.409374E-004
     -5.00     -2.85    0.460311E-004
     -5.00     -2.80    0.515794E-004
     -5.00     -2.75    0.575919E-004
     -5.00     -2.70    0.640799E-004
     -5.00     -2.65    0.710725E-004
     -5.00     -2.60    0.785815E-004
     -5.00     -2.55    0.866517E-004
     -5.00     -2.50    0.953073E-004
     -5.00     -2.45    0.104554E-003
     -5.00     -2.40    0.114386E-003
     -5.00     -2.35    0.124789E-003
     -5.00     -2.30    0.135755E-003
     -5.00     -2.25    0.147291E-003
     -5.00     -2.20    0.159459E-003
     -5.00     -2.15    0.172294E-003
     -5.00     -2.10    0.185842E-003
     -5.00     -2.05    0.200083E-003
     -5.00     -2.00    0.214965E-003
     -5.00     -1.95    0.230439E-003
     -5.00     -1.90    0.246490E-003
     -5.00     -1.85    0.263145E-003
     -5.00     -1.80    0.280464E-003
     -5.00     -1.75    0.298478E-003
     -5.00     -1.70    0.317178E-003
     -5.00     -1.65    0.336532E-003
     -5.00     -1.60    0.356459E-003
     -5.00     -1.55    0.376935E-003
     -5.00     -1.50    0.397955E-003
     -5.00     -1.45    0.419557E-003
     -5.00     -1.40    0.441797E-003
     -5.00     -1.35    0.464681E-003
     -5.00     -1.30    0.488223E-003
     -5.00     -1.25    0.512404E-003
     -5.00     -1.20    0.537205E-003
     -5.00     -1.15    0.562636E-003
     -5.00     -1.10    0.588720E-003
     -5.00     -1.05    0.615421E-003
     -5.00     -1.00    0.642702E-003
     -5.00     -0.95    0.670455E-003
     -5.00     -0.90    0.698597E-003
     -5.00     -0.85    0.727067E-003
     -5.00     -0.80    0.755860E-003
     -5.00     -0.75    0.784997E-003
     -5.00     -0.70    0.814456E-003
     -5.00     -0.65    0.844103E-003
     -5.00     -0.60    0.873697E-003
     -5.00     -0.55    0.902983E-003
     -5.00     -0.50    0.931771E-003
     -5.00     -0.45    0.960003E-003
     -5.00     -0.40    0.987728E-003
     -5.00     -0.35    0.101496E-002
     -5.00     -0.30    0.104164E-002
     -5.00     -0.25    0.106757E-002
     -5.00     -0.20    0.109246E-002
     -5.00     -0.15    0.111598E-002
     -5.00     -0.10    0.113795E-002
     -5.00     -0.05    0.115826E-002
     -5.00      0.00    0.117686E-002
     -5.00      0.05    0.119374E-002
     -5.00      0.10    0.120878E-002
     -5.00      0.15    0.122180E-002
     -5.00      0.20    0.123259E-002
     -5.00      0.25    0.124101E-002
     -5.00      0.30    0.124699E-002
     -5.00      0.35    0.125053E-002
     -5.00      0.40    0.125163E-002
     -5.00      0.45    0.125027E-002
     -5.00      0.50    0.124636E-002
     -5.00      0.55    0.123976E-002
     -5.00      0.60    0.123040E-002
     -5.00      0.65    0.121827E-002
     -5.00      0.70    0.120348E-002
     -5.00      0.75    0.118612E-002
     -5.00      0.80    0.116632E-002
     -5.00      0.85    0.114411E-002
     -5.00      0.90    0.111954E-002
     -5.00      0.95    0.109268E-002
     -5.00      1.00    0.106364E-002
     -5.00      1.05    0.103255E-002
     -5.00      1.10    0.999673E-003
     -5.00      1.15    0.965161E-003
     -5.00      1.20    0.929253E-003
     -5.00      1.25    0.892096E-003
     -5.00      1.30    0.853887E-003
     -5.00      1.35    0.814898E-003
     -5.00      1.40    0.775361E-003
     -5.00      1.45    0.735555E-003
     -5.00      1.50    0.695721E-003
     -5.00      1.55    0.656088E-003
     -5.00      1.60    0.616815E-003
     -5.00      1.65    0.578068E-003
     -5.00      1.70    0.540017E-003
     -5.00      1.75    0.502840E-003
     -5.00      1.80    0.466669E-003
     -5.00      1.85    0.431702E-003
     -5.00      1.90    0.398046E-003
     -5.00      1.95    0.365774E-003
     -5.00      2.00    0.334936E-003
     -5.00      2.05    0.305612E-003
     -5.00      2.10    0.277834E-003
     -5.00      2.15    0.251657E-003
     -5.00      2.20    0.227114E-003
     -5.00      2.25    0.204218E-003
     -5.00      2.30    0.182945E-003
     -5.00      2.35    0.163248E-003
     -5.00      2.40    0.145091E-003
     -5.00      2.45    0.128436E-003
     -5.00      2.50    0.113246E-003
     -5.00      2.55    0.994751E-004
     -5.00      2.60    0.870521E-004
     -5.00      2.65    0.758918E-004
     -5.00      2.70    0.659185E-004
     -5.00      2.75    0.570306E-004
     -5.00      2.80    0.491443E-004
     -5.00      2.85    0.421702E-004
     -5.00      2.90    0.360356E-004
     -5.00      2.95    0.306698E-004
     -5.00      3.00    0.259909E-004
     -5.00      3.05    0.219271E-004
     -5.00      3.10    0.184165E-004
     -5.00      3.15    0.153939E-004
     -5.00      3.20    0.128051E-004
     -5.00      3.25    0.106086E-004
     -5.00      3.30    0.875792E-005
     -5.00      3.35    0.720230E-005
     -5.00      3.40    0.590385E-005
     -5.00      3.45    0.481997E-005
     -5.00      3.50    0.391988E-005
     -5.00      3.55    0.317128E-005
     -5.00      3.60    0.255406E-005
     -5.00      3.65    0.205007E-005
     -5.00      3.70    0.164037E-005
     -5.00      3.75    0.130985E-005
     -5.00      3.80    0.104270E-005
     -5.00      3.85    0.825849E-006
     -5.00      3.90    0.650634E-006
     -5.00      3.95    0.512183E-006
     -5.00      4.00    0.402586E-006
     -5.00      4.05    0.316458E-006
     -5.00      4.10    0.248439E-006
     -5.00      4.15    0.195725E-006
     -5.00      4.20    0.154320E-006
     -5.00      4.25    0.121166E-006
     -5.00      4.30    0.939095E-007
     -5.00      4.35    0.713208E-007
     -5.00      4.40    0.541462E-007
     -5.00      4.45    0.414484E-007
     -5.00      4.50    0.319581E-007
     -5.00      4.55    0.243684E-007
     -5.00      4.60    0.184160E-007
     -5.00      4.65    0.140339E-007
     -5.00      4.70    0.109642E-007
     -5.00      4.75    0.851422E-008
     -5.00      4.80    0.631812E-008
     -5.00      4.85    0.467552E-008
     -5.00      4.90    0.349704E-008
     -5.00      4.95    0.252473E-008
     -5.00      5.00    0.181979E-008
     -5.00      5.05    0.200476E-008
     -5.00      5.10    0.309661E-008
     -5.00      5.15    0.387390E-008
     -5.00      5.20    0.301231E-008
     -5.00      5.25    0.116766E-008
     -5.00      5.30    0.311914E-009
     -5.00      5.35    0.106180E-008
     -5.00      5.40    0.177841E-008
     -5.00      5.45    0.112075E-008
     -5.00      5.50    0.221267E-009
     -5.00      5.55    0.855485E-009
     -5.00      5.60    0.247585E-008
     -5.00      5.65    0.280156E-008
     -5.00      5.70    0.132842E-008
     -5.00      5.75    0.274345E-009
     -5.00      5.80    0.135764E-008
     -5.00      5.85    0.323781E-008
     -5.00      5.90    0.352929E-008
     -5.00      5.95    0.206606E-008
     -5.00      6.00    0.676585E-009
     -5.00      6.05    0.374901E-009
     -5.00      6.10    0.446460E-009
     -5.00      6.15    0.236807E-009
     -5.00      6.20    0.173368E-009
     -5.00      6.25    0.536242E-009
     -5.00      6.30    0.710726E-009
     -5.00      6.35    0.315360E-009
     -5.00      6.40    0.000000E+000

     -4.95     -6.40    0.000000E+000
     -4.95     -6.35    0.682084E-009
     -4.95     -6.30    0.175274E-008
     -4.95     -6.25    0.171532E-008
     -4.95     -6.20    0.685575E-009
     -4.95     -6.15    0.105284E-009
     -4.95     -6.10    0.569423E-009
     -4.95     -6.05    0.121831E-008
     -4.95     -6.00    0.116089E-008
     -4.95     -5.95    0.605732E-009
     -4.95     -5.90    0.236644E-009
     -4.95     -5.85    0.288625E-009
     -4.95     -5.80    0.680332E-009
     -4.95     -5.75    0.129174E-008
     -4.95     -5.70    0.180198E-008
     -4.95     -5.65    0.175100E-008
     -4.95     -5.60    0.119448E-008
     -4.95     -5.55    0.832107E-009
     -4.95     -5.50    0.105636E-008
     -4.95     -5.45    0.143543E-008
     -4.95     -5.40    0.152396E-008
     -4.95     -5.35    0.143290E-008
     -4.95     -5.30    0.158593E-008
     -4.95     -5.25    0.201903E-008
     -4.95     -5.20    0.280304E-008
     -4.95     -5.15    0.420293E-008
     -4.95     -5.10    0.604347E-008
     -4.95     -5.05    0.783839E-008
     -4.95     -5.00    0.993624E-008
     -4.95     -4.95    0.135555E-007
     -4.95     -4.90    0.190303E-007
     -4.95     -4.85    0.253751E-007
     -4.95     -4.80    0.318282E-007
     -4.95     -4.75    0.395593E-007
     -4.95     -4.70    0.509854E-007
     -4.95     -4.65    0.677113E-007
     -4.95     -4.60    0.896816E-007
     -4.95     -4.55    0.117632E-006
     -4.95     -4.50    0.152891E-006
     -4.95     -4.45    0.196831E-006
     -4.95     -4.40    0.250759E-006
     -4.95     -4.35    0.318667E-006
     -4.95     -4.30    0.405852E-006
     -4.95     -4.25    0.515898E-006
     -4.95     -4.20    0.649169E-006
     -4.95     -4.15    0.809438E-006
     -4.95     -4.10    0.100322E-005
     -4.95     -4.05    0.123841E-005
     -4.95     -4.00    0.152525E-005
     -4.95     -3.95    0.187022E-005
     -4.95     -3.90    0.228779E-005
     -4.95     -3.85    0.278734E-005
     -4.95     -3.80    0.338424E-005
     -4.95     -3.75    0.408600E-005
     -4.95     -3.70    0.490621E-005
     -4.95     -3.65    0.586618E-005
     -4.95     -3.60    0.697912E-005
     -4.95     -3.55    0.827359E-005
     -4.95     -3.50    0.977098E-005
     -4.95     -3.45    0.114959E-004
     -4.95     -3.40    0.134640E-004
     -4.95     -3.35    0.157021E-004
     -4.95     -3.30    0.182319E-004
     -4.95     -3.25    0.210824E-004
     -4.95     -3.20    0.242814E-004
     -4.95     -3.15    0.278594E-004
     -4.95     -3.10    0.318468E-004
     -4.95     -3.05    0.362673E-004
     -4.95     -3.00    0.411494E-004
     -4.95     -2.95    0.465313E-004
     -4.95     -2.90    0.524454E-004
     -4.95     -2.85    0.589179E-004
     -4.95     -2.80    0.659543E-004
     -4.95     -2.75    0.735646E-004
     -4.95     -2.70    0.817567E-004
     -4.95     -2.65    0.905662E-004
     -4.95     -2.60    0.100010E-003
     -4.95     -2.55    0.110146E-003
     -4.95     -2.50    0.120999E-003
     -4.95     -2.45    0.132597E-003
     -4.95     -2.40    0.144909E-003
     -4.95     -2.35    0.157917E-003
     -4.95     -2.30    0.171601E-003
     -4.95     -2.25    0.185968E-003
     -4.95     -2.20    0.201086E-003
     -4.95     -2.15    0.217003E-003
     -4.95     -2.10    0.233773E-003
     -4.95     -2.05    0.251365E-003
     -4.95     -2.00    0.269723E-003
     -4.95     -1.95    0.288783E-003
     -4.95     -1.90    0.308516E-003
     -4.95     -1.85    0.328953E-003
     -4.95     -1.80    0.350166E-003
     -4.95     -1.75    0.372196E-003
     -4.95     -1.70    0.395021E-003
     -4.95     -1.65    0.418589E-003
     -4.95     -1.60    0.442795E-003
     -4.95     -1.55    0.467596E-003
     -4.95     -1.50    0.492970E-003
     -4.95     -1.45    0.518981E-003
     -4.95     -1.40    0.545692E-003
     -4.95     -1.35    0.573141E-003
     -4.95     -1.30    0.601323E-003
     -4.95     -1.25    0.630215E-003
     -4.95     -1.20    0.659757E-003
     -4.95     -1.15    0.689950E-003
     -4.95     -1.10    0.720799E-003
     -4.95     -1.05    0.752284E-003
     -4.95     -1.00    0.784380E-003
     -4.95     -0.95    0.816995E-003
     -4.95     -0.90    0.850042E-003
     -4.95     -0.85    0.883434E-003
     -4.95     -0.80    0.917127E-003
     -4.95     -0.75    0.951108E-003
     -4.95     -0.70    0.985336E-003
     -4.95     -0.65    0.101966E-002
     -4.95     -0.60    0.105385E-002
     -4.95     -0.55    0.108763E-002
     -4.95     -0.50    0.112080E-002
     -4.95     -0.45    0.115328E-002
     -4.95     -0.40    0.118511E-002
     -4.95     -0.35    0.121629E-002
     -4.95     -0.30    0.124674E-002
     -4.95     -0.25    0.127623E-002
     -4.95     -0.20    0.130445E-002
     -4.95     -0.15    0.133107E-002
     -4.95     -0.10    0.135587E-002
     -4.95     -0.05    0.137877E-002
     -4.95      0.00    0.139969E-002
     -4.95      0.05    0.141862E-002
     -4.95      0.10    0.143545E-002
     -4.95      0.15    0.144995E-002
     -4.95      0.20    0.146189E-002
     -4.95      0.25    0.147111E-002
     -4.95      0.30    0.147751E-002
     -4.95      0.35    0.148111E-002
     -4.95      0.40    0.148189E-002
     -4.95      0.45    0.147986E-002
     -4.95      0.50    0.147490E-002
     -4.95      0.55    0.146690E-002
     -4.95      0.60    0.145574E-002
     -4.95      0.65    0.144145E-002
     -4.95      0.70    0.142409E-002
     -4.95      0.75    0.140383E-002
     -4.95      0.80    0.138075E-002
     -4.95      0.85    0.135495E-002
     -4.95      0.90    0.132641E-002
     -4.95      0.95    0.129524E-002
     -4.95      1.00    0.126153E-002
     -4.95      1.05    0.122544E-002
     -4.95      1.10    0.118721E-002
     -4.95      1.15    0.114709E-002
     -4.95      1.20    0.110532E-002
     -4.95      1.25    0.106211E-002
     -4.95      1.30    0.101765E-002
     -4.95      1.35    0.972260E-003
     -4.95      1.40    0.926157E-003
     -4.95      1.45    0.879651E-003
     -4.95      1.50    0.833032E-003
     -4.95      1.55    0.786535E-003
     -4.95      1.60    0.740423E-003
     -4.95      1.65    0.694857E-003
     -4.95      1.70    0.650054E-003
     -4.95      1.75    0.606180E-003
     -4.95      1.80    0.563427E-003
     -4.95      1.85    0.521964E-003
     -4.95      1.90    0.481969E-003
     -4.95      1.95    0.443508E-003
     -4.95      2.00    0.406711E-003
     -4.95      2.05    0.371651E-003
     -4.95      2.10    0.338413E-003
     -4.95      2.15    0.307026E-003
     -4.95      2.20    0.277538E-003
     -4.95      2.25    0.249980E-003
     -4.95      2.30    0.224335E-003
     -4.95      2.35    0.200542E-003
     -4.95      2.40    0.178569E-003
     -4.95      2.45    0.158375E-003
     -4.95      2.50    0.139901E-003
     -4.95      2.55    0.123103E-003
     -4.95      2.60    0.107904E-003
     -4.95      2.65    0.942084E-004
     -4.95      2.70    0.819414E-004
     -4.95      2.75    0.709962E-004
     -4.95      2.80    0.612668E-004
     -4.95      2.85    0.526590E-004
     -4.95      2.90    0.450790E-004
     -4.95      2.95    0.384403E-004
     -4.95      3.00    0.326411E-004
     -4.95      3.05    0.275938E-004
     -4.95      3.10    0.232262E-004
     -4.95      3.15    0.194604E-004
     -4.95      3.20    0.162290E-004
     -4.95      3.25    0.134791E-004
     -4.95      3.30    0.111537E-004
     -4.95      3.35    0.919188E-005
     -4.95      3.40    0.754645E-005
     -4.95      3.45    0.617036E-005
     -4.95      3.50    0.502244E-005
     -4.95      3.55    0.406963E-005
     -4.95      3.60    0.328358E-005
     -4.95      3.65    0.264208E-005
     -4.95      3.70    0.211921E-005
     -4.95      3.75    0.169591E-005
     -4.95      3.80    0.135235E-005
     -4.95      3.85    0.107281E-005
     -4.95      3.90    0.846533E-006
     -4.95      3.95    0.666818E-006
     -4.95      4.00    0.523609E-006
     -4.95      4.05    0.411775E-006
     -4.95      4.10    0.322898E-006
     -4.95      4.15    0.254287E-006
     -4.95      4.20    0.200204E-006
     -4.95      4.25    0.156838E-006
     -4.95      4.30    0.122108E-006
     -4.95      4.35    0.938906E-007
     -4.95      4.40    0.722282E-007
     -4.95      4.45    0.555763E-007
     -4.95      4.50    0.428935E-007
     -4.95      4.55    0.325057E-007
     -4.95      4.60    0.244151E-007
     -4.95      4.65    0.185464E-007
     -4.95      4.70    0.146339E-007
     -4.95      4.75    0.113510E-007
     -4.95      4.80    0.842686E-008
     -4.95      4.85    0.611717E-008
     -4.95      4.90    0.483772E-008
     -4.95      4.95    0.403180E-008
     -4.95      5.00    0.310341E-008
     -4.95      5.05    0.223269E-008
     -4.95      5.10    0.185976E-008
     -4.95      5.15    0.184326E-008
     -4.95      5.20    0.138574E-008
     -4.95      5.25    0.551838E-009
     -4.95      5.30    0.324940E-009
     -4.95      5.35    0.967216E-009
     -4.95      5.40    0.132825E-008
     -4.95      5.45    0.666999E-009
     -4.95      5.50    0.129392E-009
     -4.95      5.55    0.112444E-008
     -4.95      5.60    0.287544E-008
     -4.95      5.65    0.314039E-008
     -4.95      5.70    0.154563E-008
     -4.95      5.75    0.432882E-009
     -4.95      5.80    0.168241E-008
     -4.95      5.85    0.405666E-008
     -4.95      5.90    0.495955E-008
     -4.95      5.95    0.373905E-008
     -4.95      6.00    0.192635E-008
     -4.95      6.05    0.852837E-009
     -4.95      6.10    0.472822E-009
     -4.95      6.15    0.505641E-009
     -4.95      6.20    0.102490E-008
     -4.95      6.25    0.167755E-008
     -4.95      6.30    0.155369E-008
     -4.95      6.35    0.590627E-009
     -4.95      6.40    0.000000E+000

     -4.90     -6.40    0.000000E+000
     -4.90     -6.35    0.126533E-008
     -4.90     -6.30    0.357822E-008
     -4.90     -6.25    0.435477E-008
     -4.90     -6.20    0.294387E-008
     -4.90     -6.15    0.106145E-008
     -4.90     -6.10    0.332402E-009
     -4.90     -6.05    0.710924E-009
     -4.90     -6.00    0.116225E-008
     -4.90     -5.95    0.110873E-008
     -4.90     -5.90    0.722329E-009
     -4.90     -5.85    0.400955E-009
     -4.90     -5.80    0.497914E-009
     -4.90     -5.75    0.994266E-009
     -4.90     -5.70    0.146621E-008
     -4.90     -5.65    0.142273E-008
     -4.90     -5.60    0.101376E-008
     -4.90     -5.55    0.787031E-009
     -4.90     -5.50    0.852624E-009
     -4.90     -5.45    0.970380E-009
     -4.90     -5.40    0.112061E-008
     -4.90     -5.35    0.164395E-008
     -4.90     -5.30    0.243564E-008
     -4.90     -5.25    0.299395E-008
     -4.90     -5.20    0.351794E-008
     -4.90     -5.15    0.493473E-008
     -4.90     -5.10    0.743808E-008
     -4.90     -5.05    0.100820E-007
     -4.90     -5.00    0.126572E-007
     -4.90     -4.95    0.165033E-007
     -4.90     -4.90    0.225095E-007
     -4.90     -4.85    0.304247E-007
     -4.90     -4.80    0.397560E-007
     -4.90     -4.75    0.516755E-007
     -4.90     -4.70    0.680716E-007
     -4.90     -4.65    0.902236E-007
     -4.90     -4.60    0.118299E-006
     -4.90     -4.55    0.154203E-006
     -4.90     -4.50    0.200251E-006
     -4.90     -4.45    0.259287E-006
     -4.90     -4.40    0.331967E-006
     -4.90     -4.35    0.421589E-006
     -4.90     -4.30    0.533856E-006
     -4.90     -4.25    0.674436E-006
     -4.90     -4.20    0.847500E-006
     -4.90     -4.15    0.105775E-005
     -4.90     -4.10    0.131237E-005
     -4.90     -4.05    0.162064E-005
     -4.90     -4.00    0.199436E-005
     -4.90     -3.95    0.244447E-005
     -4.90     -3.90    0.298639E-005
     -4.90     -3.85    0.363327E-005
     -4.90     -3.80    0.440260E-005
     -4.90     -3.75    0.530747E-005
     -4.90     -3.70    0.636647E-005
     -4.90     -3.65    0.760637E-005
     -4.90     -3.60    0.904552E-005
     -4.90     -3.55    0.107190E-004
     -4.90     -3.50    0.126491E-004
     -4.90     -3.45    0.148642E-004
     -4.90     -3.40    0.173819E-004
     -4.90     -3.35    0.202293E-004
     -4.90     -3.30    0.234425E-004
     -4.90     -3.25    0.270558E-004
     -4.90     -3.20    0.311178E-004
     -4.90     -3.15    0.356611E-004
     -4.90     -3.10    0.407229E-004
     -4.90     -3.05    0.463274E-004
     -4.90     -3.00    0.525158E-004
     -4.90     -2.95    0.593206E-004
     -4.90     -2.90    0.667867E-004
     -4.90     -2.85    0.749422E-004
     -4.90     -2.80    0.837957E-004
     -4.90     -2.75    0.933618E-004
     -4.90     -2.70    0.103635E-003
     -4.90     -2.65    0.114661E-003
     -4.90     -2.60    0.126464E-003
     -4.90     -2.55    0.139108E-003
     -4.90     -2.50    0.152635E-003
     -4.90     -2.45    0.167069E-003
     -4.90     -2.40    0.182374E-003
     -4.90     -2.35    0.198521E-003
     -4.90     -2.30    0.215481E-003
     -4.90     -2.25    0.233255E-003
     -4.90     -2.20    0.251905E-003
     -4.90     -2.15    0.271493E-003
     -4.90     -2.10    0.292079E-003
     -4.90     -2.05    0.313626E-003
     -4.90     -2.00    0.336076E-003
     -4.90     -1.95    0.359344E-003
     -4.90     -1.90    0.383386E-003
     -4.90     -1.85    0.408239E-003
     -4.90     -1.80    0.433978E-003
     -4.90     -1.75    0.460646E-003
     -4.90     -1.70    0.488205E-003
     -4.90     -1.65    0.516588E-003
     -4.90     -1.60    0.545666E-003
     -4.90     -1.55    0.575366E-003
     -4.90     -1.50    0.605676E-003
     -4.90     -1.45    0.636661E-003
     -4.90     -1.40    0.668411E-003
     -4.90     -1.35    0.700971E-003
     -4.90     -1.30    0.734344E-003
     -4.90     -1.25    0.768472E-003
     -4.90     -1.20    0.803263E-003
     -4.90     -1.15    0.838691E-003
     -4.90     -1.10    0.874779E-003
     -4.90     -1.05    0.911507E-003
     -4.90     -1.00    0.948888E-003
     -4.90     -0.95    0.986838E-003
     -4.90     -0.90    0.102525E-002
     -4.90     -0.85    0.106400E-002
     -4.90     -0.80    0.110299E-002
     -4.90     -0.75    0.114218E-002
     -4.90     -0.70    0.118150E-002
     -4.90     -0.65    0.122081E-002
     -4.90     -0.60    0.125989E-002
     -4.90     -0.55    0.129848E-002
     -4.90     -0.50    0.133636E-002
     -4.90     -0.45    0.137343E-002
     -4.90     -0.40    0.140967E-002
     -4.90     -0.35    0.144505E-002
     -4.90     -0.30    0.147947E-002
     -4.90     -0.25    0.151269E-002
     -4.90     -0.20    0.154439E-002
     -4.90     -0.15    0.157423E-002
     -4.90     -0.10    0.160200E-002
     -4.90     -0.05    0.162760E-002
     -4.90      0.00    0.165096E-002
     -4.90      0.05    0.167204E-002
     -4.90      0.10    0.169073E-002
     -4.90      0.15    0.170675E-002
     -4.90      0.20    0.171987E-002
     -4.90      0.25    0.172990E-002
     -4.90      0.30    0.173672E-002
     -4.90      0.35    0.174034E-002
     -4.90      0.40    0.174075E-002
     -4.90      0.45    0.173796E-002
     -4.90      0.50    0.173185E-002
     -4.90      0.55    0.172229E-002
     -4.90      0.60    0.170921E-002
     -4.90      0.65    0.169257E-002
     -4.90      0.70    0.167248E-002
     -4.90      0.75    0.164907E-002
     -4.90      0.80    0.162250E-002
     -4.90      0.85    0.159276E-002
     -4.90      0.90    0.155994E-002
     -4.90      0.95    0.152407E-002
     -4.90      1.00    0.148527E-002
     -4.90      1.05    0.144374E-002
     -4.90      1.10    0.139973E-002
     -4.90      1.15    0.135351E-002
     -4.90      1.20    0.130537E-002
     -4.90      1.25    0.125556E-002
     -4.90      1.30    0.120428E-002
     -4.90      1.35    0.115187E-002
     -4.90      1.40    0.109856E-002
     -4.90      1.45    0.104470E-002
     -4.90      1.50    0.990599E-003
     -4.90      1.55    0.936554E-003
     -4.90      1.60    0.882842E-003
     -4.90      1.65    0.829736E-003
     -4.90      1.70    0.777400E-003
     -4.90      1.75    0.726061E-003
     -4.90      1.80    0.675905E-003
     -4.90      1.85    0.627152E-003
     -4.90      1.90    0.579990E-003
     -4.90      1.95    0.534543E-003
     -4.90      2.00    0.490969E-003
     -4.90      2.05    0.449382E-003
     -4.90      2.10    0.409866E-003
     -4.90      2.15    0.372491E-003
     -4.90      2.20    0.337288E-003
     -4.90      2.25    0.304315E-003
     -4.90      2.30    0.273569E-003
     -4.90      2.35    0.244994E-003
     -4.90      2.40    0.218561E-003
     -4.90      2.45    0.194217E-003
     -4.90      2.50    0.171896E-003
     -4.90      2.55    0.151536E-003
     -4.90      2.60    0.133066E-003
     -4.90      2.65    0.116372E-003
     -4.90      2.70    0.101381E-003
     -4.90      2.75    0.879769E-004
     -4.90      2.80    0.760443E-004
     -4.90      2.85    0.654657E-004
     -4.90      2.90    0.561386E-004
     -4.90      2.95    0.479498E-004
     -4.90      3.00    0.407859E-004
     -4.90      3.05    0.345453E-004
     -4.90      3.10    0.291364E-004
     -4.90      3.15    0.244673E-004
     -4.90      3.20    0.204562E-004
     -4.90      3.25    0.170334E-004
     -4.90      3.30    0.141287E-004
     -4.90      3.35    0.116681E-004
     -4.90      3.40    0.959705E-005
     -4.90      3.45    0.785808E-005
     -4.90      3.50    0.640414E-005
     -4.90      3.55    0.519618E-005
     -4.90      3.60    0.420064E-005
     -4.90      3.65    0.338558E-005
     -4.90      3.70    0.272053E-005
     -4.90      3.75    0.217965E-005
     -4.90      3.80    0.174081E-005
     -4.90      3.85    0.138408E-005
     -4.90      3.90    0.109529E-005
     -4.90      3.95    0.863617E-006
     -4.90      4.00    0.679122E-006
     -4.90      4.05    0.534928E-006
     -4.90      4.10    0.420750E-006
     -4.90      4.15    0.331724E-006
     -4.90      4.20    0.261496E-006
     -4.90      4.25    0.204529E-006
     -4.90      4.30    0.159031E-006
     -4.90      4.35    0.122919E-006
     -4.90      4.40    0.948717E-007
     -4.90      4.45    0.731026E-007
     -4.90      4.50    0.564578E-007
     -4.90      4.55    0.430822E-007
     -4.90      4.60    0.325960E-007
     -4.90      4.65    0.249675E-007
     -4.90      4.70    0.194266E-007
     -4.90      4.75    0.147695E-007
     -4.90      4.80    0.107884E-007
     -4.90      4.85    0.806629E-008
     -4.90      4.90    0.693360E-008
     -4.90      4.95    0.640613E-008
     -4.90      5.00    0.505820E-008
     -4.90      5.05    0.309279E-008
     -4.90      5.10    0.155760E-008
     -4.90      5.15    0.117457E-008
     -4.90      5.20    0.120719E-008
     -4.90      5.25    0.930354E-009
     -4.90      5.30    0.639285E-009
     -4.90      5.35    0.771338E-009
     -4.90      5.40    0.870780E-009
     -4.90      5.45    0.442196E-009
     -4.90      5.50    0.149501E-009
     -4.90      5.55    0.951532E-009
     -4.90      5.60    0.230364E-008
     -4.90      5.65    0.255342E-008
     -4.90      5.70    0.136761E-008
     -4.90      5.75    0.488553E-009
     -4.90      5.80    0.135475E-008
     -4.90      5.85    0.315338E-008
     -4.90      5.90    0.404066E-008
     -4.90      5.95    0.347495E-008
     -4.90      6.00    0.229998E-008
     -4.90      6.05    0.128419E-008
     -4.90      6.10    0.671026E-009
     -4.90      6.15    0.874050E-009
     -4.90      6.20    0.208476E-008
     -4.90      6.25    0.324082E-008
     -4.90      6.30    0.281803E-008
     -4.90      6.35    0.102958E-008
     -4.90      6.40    0.000000E+000

     -4.85     -6.40    0.000000E+000
     -4.85     -6.35    0.142321E-008
     -4.85     -6.30    0.418195E-008
     -4.85     -6.25    0.549743E-008
     -4.85     -6.20    0.433806E-008
     -4.85     -6.15    0.213299E-008
     -4.85     -6.10    0.689078E-009
     -4.85     -6.05    0.515053E-009
     -4.85     -6.00    0.958769E-009
     -4.85     -5.95    0.129318E-008
     -4.85     -5.90    0.119925E-008
     -4.85     -5.85    0.784972E-009
     -4.85     -5.80    0.458242E-009
     -4.85     -5.75    0.468233E-009
     -4.85     -5.70    0.634844E-009
     -4.85     -5.65    0.637874E-009
     -4.85     -5.60    0.568940E-009
     -4.85     -5.55    0.662176E-009
     -4.85     -5.50    0.873604E-009
     -4.85     -5.45    0.118236E-008
     -4.85     -5.40    0.205302E-008
     -4.85     -5.35    0.374646E-008
     -4.85     -5.30    0.555031E-008
     -4.85     -5.25    0.609959E-008
     -4.85     -5.20    0.579136E-008
     -4.85     -5.15    0.652235E-008
     -4.85     -5.10    0.921999E-008
     -4.85     -5.05    0.128200E-007
     -4.85     -5.00    0.164022E-007
     -4.85     -4.95    0.212276E-007
     -4.85     -4.90    0.286393E-007
     -4.85     -4.85    0.392167E-007
     -4.85     -4.80    0.524422E-007
     -4.85     -4.75    0.691202E-007
     -4.85     -4.70    0.911068E-007
     -4.85     -4.65    0.119636E-006
     -4.85     -4.60    0.156066E-006
     -4.85     -4.55    0.202776E-006
     -4.85     -4.50    0.263709E-006
     -4.85     -4.45    0.342530E-006
     -4.85     -4.40    0.439503E-006
     -4.85     -4.35    0.557198E-006
     -4.85     -4.30    0.702016E-006
     -4.85     -4.25    0.881172E-006
     -4.85     -4.20    0.110316E-005
     -4.85     -4.15    0.137492E-005
     -4.85     -4.10    0.170639E-005
     -4.85     -4.05    0.210746E-005
     -4.85     -4.00    0.259308E-005
     -4.85     -3.95    0.317673E-005
     -4.85     -3.90    0.387718E-005
     -4.85     -3.85    0.470973E-005
     -4.85     -3.80    0.569698E-005
     -4.85     -3.75    0.685827E-005
     -4.85     -3.70    0.821831E-005
     -4.85     -3.65    0.980804E-005
     -4.85     -3.60    0.116558E-004
     -4.85     -3.55    0.138025E-004
     -4.85     -3.50    0.162708E-004
     -4.85     -3.45    0.190991E-004
     -4.85     -3.40    0.223008E-004
     -4.85     -3.35    0.259103E-004
     -4.85     -3.30    0.299733E-004
     -4.85     -3.25    0.345401E-004
     -4.85     -3.20    0.396719E-004
     -4.85     -3.15    0.454104E-004
     -4.85     -3.10    0.517952E-004
     -4.85     -3.05    0.588626E-004
     -4.85     -3.00    0.666524E-004
     -4.85     -2.95    0.751999E-004
     -4.85     -2.90    0.845547E-004
     -4.85     -2.85    0.947478E-004
     -4.85     -2.80    0.105803E-003
     -4.85     -2.75    0.117733E-003
     -4.85     -2.70    0.130535E-003
     -4.85     -2.65    0.144252E-003
     -4.85     -2.60    0.158912E-003
     -4.85     -2.55    0.174582E-003
     -4.85     -2.50    0.191315E-003
     -4.85     -2.45    0.209140E-003
     -4.85     -2.40    0.228017E-003
     -4.85     -2.35    0.247913E-003
     -4.85     -2.30    0.268774E-003
     -4.85     -2.25    0.290591E-003
     -4.85     -2.20    0.313418E-003
     -4.85     -2.15    0.337338E-003
     -4.85     -2.10    0.362394E-003
     -4.85     -2.05    0.388558E-003
     -4.85     -2.00    0.415763E-003
     -4.85     -1.95    0.443906E-003
     -4.85     -1.90    0.472925E-003
     -4.85     -1.85    0.502858E-003
     -4.85     -1.80    0.533775E-003
     -4.85     -1.75    0.565713E-003
     -4.85     -1.70    0.598630E-003
     -4.85     -1.65    0.632435E-003
     -4.85     -1.60    0.666977E-003
     -4.85     -1.55    0.702166E-003
     -4.85     -1.50    0.737988E-003
     -4.85     -1.45    0.774529E-003
     -4.85     -1.40    0.811887E-003
     -4.85     -1.35    0.850120E-003
     -4.85     -1.30    0.889208E-003
     -4.85     -1.25    0.929084E-003
     -4.85     -1.20    0.969605E-003
     -4.85     -1.15    0.101075E-002
     -4.85     -1.10    0.105252E-002
     -4.85     -1.05    0.109493E-002
     -4.85     -1.00    0.113802E-002
     -4.85     -0.95    0.118172E-002
     -4.85     -0.90    0.122589E-002
     -4.85     -0.85    0.127036E-002
     -4.85     -0.80    0.131496E-002
     -4.85     -0.75    0.135962E-002
     -4.85     -0.70    0.140427E-002
     -4.85     -0.65    0.144879E-002
     -4.85     -0.60    0.149299E-002
     -4.85     -0.55    0.153662E-002
     -4.85     -0.50    0.157947E-002
     -4.85     -0.45    0.162137E-002
     -4.85     -0.40    0.166226E-002
     -4.85     -0.35    0.170206E-002
     -4.85     -0.30    0.174062E-002
     -4.85     -0.25    0.177770E-002
     -4.85     -0.20    0.181299E-002
     -4.85     -0.15    0.184618E-002
     -4.85     -0.10    0.187704E-002
     -4.85     -0.05    0.190547E-002
     -4.85      0.00    0.193139E-002
     -4.85      0.05    0.195472E-002
     -4.85      0.10    0.197530E-002
     -4.85      0.15    0.199290E-002
     -4.85      0.20    0.200722E-002
     -4.85      0.25    0.201807E-002
     -4.85      0.30    0.202532E-002
     -4.85      0.35    0.202893E-002
     -4.85      0.40    0.202890E-002
     -4.85      0.45    0.202526E-002
     -4.85      0.50    0.201791E-002
     -4.85      0.55    0.200670E-002
     -4.85      0.60    0.199155E-002
     -4.85      0.65    0.197245E-002
     -4.85      0.70    0.194947E-002
     -4.85      0.75    0.192277E-002
     -4.85      0.80    0.189244E-002
     -4.85      0.85    0.185853E-002
     -4.85      0.90    0.182109E-002
     -4.85      0.95    0.178018E-002
     -4.85      1.00    0.173592E-002
     -4.85      1.05    0.168855E-002
     -4.85      1.10    0.163835E-002
     -4.85      1.15    0.158563E-002
     -4.85      1.20    0.153068E-002
     -4.85      1.25    0.147379E-002
     -4.85      1.30    0.141517E-002
     -4.85      1.35    0.135519E-002
     -4.85      1.40    0.129407E-002
     -4.85      1.45    0.123222E-002
     -4.85      1.50    0.116998E-002
     -4.85      1.55    0.110771E-002
     -4.85      1.60    0.104571E-002
     -4.85      1.65    0.984297E-003
     -4.85      1.70    0.923687E-003
     -4.85      1.75    0.864073E-003
     -4.85      1.80    0.805713E-003
     -4.85      1.85    0.748818E-003
     -4.85      1.90    0.693649E-003
     -4.85      1.95    0.640363E-003
     -4.85      2.00    0.589174E-003
     -4.85      2.05    0.540197E-003
     -4.85      2.10    0.493561E-003
     -4.85      2.15    0.449330E-003
     -4.85      2.20    0.407575E-003
     -4.85      2.25    0.368358E-003
     -4.85      2.30    0.331707E-003
     -4.85      2.35    0.297591E-003
     -4.85      2.40    0.265981E-003
     -4.85      2.45    0.236813E-003
     -4.85      2.50    0.210014E-003
     -4.85      2.55    0.185512E-003
     -4.85      2.60    0.163219E-003
     -4.85      2.65    0.143020E-003
     -4.85      2.70    0.124819E-003
     -4.85      2.75    0.108512E-003
     -4.85      2.80    0.939596E-004
     -4.85      2.85    0.810339E-004
     -4.85      2.90    0.696121E-004
     -4.85      2.95    0.595600E-004
     -4.85      3.00    0.507483E-004
     -4.85      3.05    0.430590E-004
     -4.85      3.10    0.363884E-004
     -4.85      3.15    0.306183E-004
     -4.85      3.20    0.256578E-004
     -4.85      3.25    0.214154E-004
     -4.85      3.30    0.178043E-004
     -4.85      3.35    0.147384E-004
     -4.85      3.40    0.121427E-004
     -4.85      3.45    0.995900E-005
     -4.85      3.50    0.812736E-005
     -4.85      3.55    0.660597E-005
     -4.85      3.60    0.534733E-005
     -4.85      3.65    0.431621E-005
     -4.85      3.70    0.347141E-005
     -4.85      3.75    0.278534E-005
     -4.85      3.80    0.222606E-005
     -4.85      3.85    0.177292E-005
     -4.85      3.90    0.140563E-005
     -4.85      3.95    0.111126E-005
     -4.85      4.00    0.875935E-006
     -4.85      4.05    0.691979E-006
     -4.85      4.10    0.546289E-006
     -4.85      4.15    0.431179E-006
     -4.85      4.20    0.339361E-006
     -4.85      4.25    0.265045E-006
     -4.85      4.30    0.205714E-006
     -4.85      4.35    0.159052E-006
     -4.85      4.40    0.122859E-006
     -4.85      4.45    0.944123E-007
     -4.85      4.50    0.727503E-007
     -4.85      4.55    0.556352E-007
     -4.85      4.60    0.424715E-007
     -4.85      4.65    0.323467E-007
     -4.85      4.70    0.247276E-007
     -4.85      4.75    0.184162E-007
     -4.85      4.80    0.135259E-007
     -4.85      4.85    0.103817E-007
     -4.85      4.90    0.914654E-008
     -4.85      4.95    0.850468E-008
     -4.85      5.00    0.679524E-008
     -4.85      5.05    0.441593E-008
     -4.85      5.10    0.278765E-008
     -4.85      5.15    0.254630E-008
     -4.85      5.20    0.266110E-008
     -4.85      5.25    0.198284E-008
     -4.85      5.30    0.941550E-009
     -4.85      5.35    0.496916E-009
     -4.85      5.40    0.608416E-009
     -4.85      5.45    0.523612E-009
     -4.85      5.50    0.233663E-009
     -4.85      5.55    0.424798E-009
     -4.85      5.60    0.107779E-008
     -4.85      5.65    0.132348E-008
     -4.85      5.70    0.825120E-009
     -4.85      5.75    0.412089E-009
     -4.85      5.80    0.750081E-009
     -4.85      5.85    0.139321E-008
     -4.85      5.90    0.166185E-008
     -4.85      5.95    0.166684E-008
     -4.85      6.00    0.171452E-008
     -4.85      6.05    0.151722E-008
     -4.85      6.10    0.961407E-009
     -4.85      6.15    0.976636E-009
     -4.85      6.20    0.227031E-008
     -4.85      6.25    0.369050E-008
     -4.85      6.30    0.327649E-008
     -4.85      6.35    0.120724E-008
     -4.85      6.40    0.000000E+000

     -4.80     -6.40    0.000000E+000
     -4.80     -6.35    0.948937E-009
     -4.80     -6.30    0.279076E-008
     -4.80     -6.25    0.369351E-008
     -4.80     -6.20    0.299102E-008
     -4.80     -6.15    0.158938E-008
     -4.80     -6.10    0.550096E-009
     -4.80     -6.05    0.239951E-009
     -4.80     -6.00    0.459837E-009
     -4.80     -5.95    0.901766E-009
     -4.80     -5.90    0.118444E-008
     -4.80     -5.85    0.103083E-008
     -4.80     -5.80    0.635617E-009
     -4.80     -5.75    0.339190E-009
     -4.80     -5.70    0.265636E-009
     -4.80     -5.65    0.323796E-009
     -4.80     -5.60    0.609718E-009
     -4.80     -5.55    0.104783E-008
     -4.80     -5.50    0.144197E-008
     -4.80     -5.45    0.190810E-008
     -4.80     -5.40    0.323798E-008
     -4.80     -5.35    0.594365E-008
     -4.80     -5.30    0.878650E-008
     -4.80     -5.25    0.974930E-008
     -4.80     -5.20    0.907076E-008
     -4.80     -5.15    0.929428E-008
     -4.80     -5.10    0.121851E-007
     -4.80     -5.05    0.168998E-007
     -4.80     -5.00    0.220910E-007
     -4.80     -4.95    0.287738E-007
     -4.80     -4.90    0.387591E-007
     -4.80     -4.85    0.526041E-007
     -4.80     -4.80    0.699188E-007
     -4.80     -4.75    0.916408E-007
     -4.80     -4.70    0.120026E-006
     -4.80     -4.65    0.157603E-006
     -4.80     -4.60    0.205988E-006
     -4.80     -4.55    0.268175E-006
     -4.80     -4.50    0.347951E-006
     -4.80     -4.45    0.450495E-006
     -4.80     -4.40    0.576231E-006
     -4.80     -4.35    0.729485E-006
     -4.80     -4.30    0.915995E-006
     -4.80     -4.25    0.114574E-005
     -4.80     -4.20    0.143067E-005
     -4.80     -4.15    0.178038E-005
     -4.80     -4.10    0.220832E-005
     -4.80     -4.05    0.272722E-005
     -4.80     -4.00    0.335551E-005
     -4.80     -3.95    0.410884E-005
     -4.80     -3.90    0.501003E-005
     -4.80     -3.85    0.607898E-005
     -4.80     -3.80    0.734192E-005
     -4.80     -3.75    0.882378E-005
     -4.80     -3.70    0.105574E-004
     -4.80     -3.65    0.125805E-004
     -4.80     -3.60    0.149347E-004
     -4.80     -3.55    0.176649E-004
     -4.80     -3.50    0.207991E-004
     -4.80     -3.45    0.243825E-004
     -4.80     -3.40    0.284336E-004
     -4.80     -3.35    0.329869E-004
     -4.80     -3.30    0.381082E-004
     -4.80     -3.25    0.438579E-004
     -4.80     -3.20    0.503074E-004
     -4.80     -3.15    0.575133E-004
     -4.80     -3.10    0.655253E-004
     -4.80     -3.05    0.743811E-004
     -4.80     -3.00    0.841201E-004
     -4.80     -2.95    0.947737E-004
     -4.80     -2.90    0.106404E-003
     -4.80     -2.85    0.119049E-003
     -4.80     -2.80    0.132751E-003
     -4.80     -2.75    0.147526E-003
     -4.80     -2.70    0.163378E-003
     -4.80     -2.65    0.180337E-003
     -4.80     -2.60    0.198430E-003
     -4.80     -2.55    0.217727E-003
     -4.80     -2.50    0.238281E-003
     -4.80     -2.45    0.260134E-003
     -4.80     -2.40    0.283237E-003
     -4.80     -2.35    0.307555E-003
     -4.80     -2.30    0.333005E-003
     -4.80     -2.25    0.359569E-003
     -4.80     -2.20    0.387290E-003
     -4.80     -2.15    0.416249E-003
     -4.80     -2.10    0.446482E-003
     -4.80     -2.05    0.477965E-003
     -4.80     -2.00    0.510621E-003
     -4.80     -1.95    0.544328E-003
     -4.80     -1.90    0.579015E-003
     -4.80     -1.85    0.614700E-003
     -4.80     -1.80    0.651446E-003
     -4.80     -1.75    0.689287E-003
     -4.80     -1.70    0.728172E-003
     -4.80     -1.65    0.767993E-003
     -4.80     -1.60    0.808582E-003
     -4.80     -1.55    0.849838E-003
     -4.80     -1.50    0.891751E-003
     -4.80     -1.45    0.934412E-003
     -4.80     -1.40    0.977937E-003
     -4.80     -1.35    0.102237E-002
     -4.80     -1.30    0.106769E-002
     -4.80     -1.25    0.111379E-002
     -4.80     -1.20    0.116052E-002
     -4.80     -1.15    0.120780E-002
     -4.80     -1.10    0.125568E-002
     -4.80     -1.05    0.130418E-002
     -4.80     -1.00    0.135336E-002
     -4.80     -0.95    0.140315E-002
     -4.80     -0.90    0.145339E-002
     -4.80     -0.85    0.150382E-002
     -4.80     -0.80    0.155427E-002
     -4.80     -0.75    0.160459E-002
     -4.80     -0.70    0.165472E-002
     -4.80     -0.65    0.170460E-002
     -4.80     -0.60    0.175407E-002
     -4.80     -0.55    0.180291E-002
     -4.80     -0.50    0.185087E-002
     -4.80     -0.45    0.189777E-002
     -4.80     -0.40    0.194345E-002
     -4.80     -0.35    0.198778E-002
     -4.80     -0.30    0.203058E-002
     -4.80     -0.25    0.207162E-002
     -4.80     -0.20    0.211060E-002
     -4.80     -0.15    0.214723E-002
     -4.80     -0.10    0.218131E-002
     -4.80     -0.05    0.221269E-002
     -4.80      0.00    0.224125E-002
     -4.80      0.05    0.226687E-002
     -4.80      0.10    0.228940E-002
     -4.80      0.15    0.230858E-002
     -4.80      0.20    0.232412E-002
     -4.80      0.25    0.233577E-002
     -4.80      0.30    0.234342E-002
     -4.80      0.35    0.234700E-002
     -4.80      0.40    0.234649E-002
     -4.80      0.45    0.234192E-002
     -4.80      0.50    0.233325E-002
     -4.80      0.55    0.232030E-002
     -4.80      0.60    0.230302E-002
     -4.80      0.65    0.228138E-002
     -4.80      0.70    0.225543E-002
     -4.80      0.75    0.222528E-002
     -4.80      0.80    0.219107E-002
     -4.80      0.85    0.215279E-002
     -4.80      0.90    0.211051E-002
     -4.80      0.95    0.206432E-002
     -4.80      1.00    0.201435E-002
     -4.80      1.05    0.196086E-002
     -4.80      1.10    0.190416E-002
     -4.80      1.15    0.184458E-002
     -4.80      1.20    0.178245E-002
     -4.80      1.25    0.171805E-002
     -4.80      1.30    0.165161E-002
     -4.80      1.35    0.158353E-002
     -4.80      1.40    0.151406E-002
     -4.80      1.45    0.144363E-002
     -4.80      1.50    0.137263E-002
     -4.80      1.55    0.130148E-002
     -4.80      1.60    0.123051E-002
     -4.80      1.65    0.116004E-002
     -4.80      1.70    0.109035E-002
     -4.80      1.75    0.102165E-002
     -4.80      1.80    0.954236E-003
     -4.80      1.85    0.888374E-003
     -4.80      1.90    0.824341E-003
     -4.80      1.95    0.762367E-003
     -4.80      2.00    0.702699E-003
     -4.80      2.05    0.645489E-003
     -4.80      2.10    0.590850E-003
     -4.80      2.15    0.538880E-003
     -4.80      2.20    0.489685E-003
     -4.80      2.25    0.443353E-003
     -4.80      2.30    0.399937E-003
     -4.80      2.35    0.359443E-003
     -4.80      2.40    0.321862E-003
     -4.80      2.45    0.287113E-003
     -4.80      2.50    0.255142E-003
     -4.80      2.55    0.225830E-003
     -4.80      2.60    0.199096E-003
     -4.80      2.65    0.174808E-003
     -4.80      2.70    0.152870E-003
     -4.80      2.75    0.133157E-003
     -4.80      2.80    0.115522E-003
     -4.80      2.85    0.998171E-004
     -4.80      2.90    0.858995E-004
     -4.80      2.95    0.736286E-004
     -4.80      3.00    0.628446E-004
     -4.80      3.05    0.534151E-004
     -4.80      3.10    0.452213E-004
     -4.80      3.15    0.381209E-004
     -4.80      3.20    0.320079E-004
     -4.80      3.25    0.267700E-004
     -4.80      3.30    0.223006E-004
     -4.80      3.35    0.184972E-004
     -4.80      3.40    0.152713E-004
     -4.80      3.45    0.125475E-004
     -4.80      3.50    0.102599E-004
     -4.80      3.55    0.835348E-005
     -4.80      3.60    0.677400E-005
     -4.80      3.65    0.547414E-005
     -4.80      3.70    0.440913E-005
     -4.80      3.75    0.354134E-005
     -4.80      3.80    0.283434E-005
     -4.80      3.85    0.226082E-005
     -4.80      3.90    0.179685E-005
     -4.80      3.95    0.142538E-005
     -4.80      4.00    0.112756E-005
     -4.80      4.05    0.892698E-006
     -4.80      4.10    0.705883E-006
     -4.80      4.15    0.556939E-006
     -4.80      4.20    0.436876E-006
     -4.80      4.25    0.340358E-006
     -4.80      4.30    0.264108E-006
     -4.80      4.35    0.204251E-006
     -4.80      4.40    0.157946E-006
     -4.80      4.45    0.121625E-006
     -4.80      4.50    0.933629E-007
     -4.80      4.55    0.713611E-007
     -4.80      4.60    0.543074E-007
     -4.80      4.65    0.410361E-007
     -4.80      4.70    0.309202E-007
     -4.80      4.75    0.229809E-007
     -4.80      4.80    0.170702E-007
     -4.80      4.85    0.131604E-007
     -4.80      4.90    0.110049E-007
     -4.80      4.95    0.949579E-008
     -4.80      5.00    0.725582E-008
     -4.80      5.05    0.506638E-008
     -4.80      5.10    0.407520E-008
     -4.80      5.15    0.419096E-008
     -4.80      5.20    0.394947E-008
     -4.80      5.25    0.250572E-008
     -4.80      5.30    0.882090E-009
     -4.80      5.35    0.369607E-009
     -4.80      5.40    0.765562E-009
     -4.80      5.45    0.877180E-009
     -4.80      5.50    0.404058E-009
     -4.80      5.55    0.108712E-009
     -4.80      5.60    0.301162E-009
     -4.80      5.65    0.472390E-009
     -4.80      5.70    0.324780E-009
     -4.80      5.75    0.281400E-009
     -4.80      5.80    0.503957E-009
     -4.80      5.85    0.510674E-009
     -4.80      5.90    0.197569E-009
     -4.80      5.95    0.292942E-009
     -4.80      6.00    0.108077E-008
     -4.80      6.05    0.161100E-008
     -4.80      6.10    0.114795E-008
     -4.80      6.15    0.636827E-009
     -4.80      6.20    0.133379E-008
     -4.80      6.25    0.259928E-008
     -4.80      6.30    0.254087E-008
     -4.80      6.35    0.978205E-009
     -4.80      6.40    0.000000E+000

     -4.75     -6.40    0.000000E+000
     -4.75     -6.35    0.287039E-009
     -4.75     -6.30    0.763533E-009
     -4.75     -6.25    0.862419E-009
     -4.75     -6.20    0.613287E-009
     -4.75     -6.15    0.431680E-009
     -4.75     -6.10    0.369801E-009
     -4.75     -6.05    0.228285E-009
     -4.75     -6.00    0.140103E-009
     -4.75     -5.95    0.398249E-009
     -4.75     -5.90    0.856054E-009
     -4.75     -5.85    0.102795E-008
     -4.75     -5.80    0.794762E-009
     -4.75     -5.75    0.492913E-009
     -4.75     -5.70    0.391035E-009
     -4.75     -5.65    0.533573E-009
     -4.75     -5.60    0.105087E-008
     -4.75     -5.55    0.178355E-008
     -4.75     -5.50    0.232566E-008
     -4.75     -5.45    0.257302E-008
     -4.75     -5.40    0.358117E-008
     -4.75     -5.35    0.620494E-008
     -4.75     -5.30    0.952594E-008
     -4.75     -5.25    0.113967E-007
     -4.75     -5.20    0.116618E-007
     -4.75     -5.15    0.126634E-007
     -4.75     -5.10    0.163296E-007
     -4.75     -5.05    0.223642E-007
     -4.75     -5.00    0.293539E-007
     -4.75     -4.95    0.386780E-007
     -4.75     -4.90    0.520101E-007
     -4.75     -4.85    0.699850E-007
     -4.75     -4.80    0.921393E-007
     -4.75     -4.75    0.120204E-006
     -4.75     -4.70    0.157348E-006
     -4.75     -4.65    0.206928E-006
     -4.75     -4.60    0.271307E-006
     -4.75     -4.55    0.353381E-006
     -4.75     -4.50    0.457122E-006
     -4.75     -4.45    0.587139E-006
     -4.75     -4.40    0.747689E-006
     -4.75     -4.35    0.944263E-006
     -4.75     -4.30    0.118539E-005
     -4.75     -4.25    0.148273E-005
     -4.75     -4.20    0.185026E-005
     -4.75     -4.15    0.229979E-005
     -4.75     -4.10    0.284939E-005
     -4.75     -4.05    0.351564E-005
     -4.75     -4.00    0.432189E-005
     -4.75     -3.95    0.528778E-005
     -4.75     -3.90    0.644184E-005
     -4.75     -3.85    0.780733E-005
     -4.75     -3.80    0.941364E-005
     -4.75     -3.75    0.112947E-004
     -4.75     -3.70    0.134913E-004
     -4.75     -3.65    0.160532E-004
     -4.75     -3.60    0.190292E-004
     -4.75     -3.55    0.224753E-004
     -4.75     -3.50    0.264255E-004
     -4.75     -3.45    0.309391E-004
     -4.75     -3.40    0.360325E-004
     -4.75     -3.35    0.417570E-004
     -4.75     -3.30    0.481865E-004
     -4.75     -3.25    0.553926E-004
     -4.75     -3.20    0.634614E-004
     -4.75     -3.15    0.724673E-004
     -4.75     -3.10    0.824603E-004
     -4.75     -3.05    0.934775E-004
     -4.75     -3.00    0.105565E-003
     -4.75     -2.95    0.118746E-003
     -4.75     -2.90    0.133102E-003
     -4.75     -2.85    0.148681E-003
     -4.75     -2.80    0.165547E-003
     -4.75     -2.75    0.183724E-003
     -4.75     -2.70    0.203218E-003
     -4.75     -2.65    0.224043E-003
     -4.75     -2.60    0.246228E-003
     -4.75     -2.55    0.269820E-003
     -4.75     -2.50    0.294884E-003
     -4.75     -2.45    0.321468E-003
     -4.75     -2.40    0.349509E-003
     -4.75     -2.35    0.378977E-003
     -4.75     -2.30    0.409766E-003
     -4.75     -2.25    0.441839E-003
     -4.75     -2.20    0.475225E-003
     -4.75     -2.15    0.509979E-003
     -4.75     -2.10    0.546139E-003
     -4.75     -2.05    0.583674E-003
     -4.75     -2.00    0.622498E-003
     -4.75     -1.95    0.662473E-003
     -4.75     -1.90    0.703522E-003
     -4.75     -1.85    0.745634E-003
     -4.75     -1.80    0.788871E-003
     -4.75     -1.75    0.833252E-003
     -4.75     -1.70    0.878713E-003
     -4.75     -1.65    0.925140E-003
     -4.75     -1.60    0.972359E-003
     -4.75     -1.55    0.102026E-002
     -4.75     -1.50    0.106881E-002
     -4.75     -1.45    0.111813E-002
     -4.75     -1.40    0.116832E-002
     -4.75     -1.35    0.121944E-002
     -4.75     -1.30    0.127142E-002
     -4.75     -1.25    0.132416E-002
     -4.75     -1.20    0.137745E-002
     -4.75     -1.15    0.143125E-002
     -4.75     -1.10    0.148557E-002
     -4.75     -1.05    0.154048E-002
     -4.75     -1.00    0.159604E-002
     -4.75     -0.95    0.165219E-002
     -4.75     -0.90    0.170870E-002
     -4.75     -0.85    0.176530E-002
     -4.75     -0.80    0.182173E-002
     -4.75     -0.75    0.187786E-002
     -4.75     -0.70    0.193361E-002
     -4.75     -0.65    0.198898E-002
     -4.75     -0.60    0.204384E-002
     -4.75     -0.55    0.209800E-002
     -4.75     -0.50    0.215118E-002
     -4.75     -0.45    0.220313E-002
     -4.75     -0.40    0.225365E-002
     -4.75     -0.35    0.230253E-002
     -4.75     -0.30    0.234960E-002
     -4.75     -0.25    0.239461E-002
     -4.75     -0.20    0.243732E-002
     -4.75     -0.15    0.247744E-002
     -4.75     -0.10    0.251475E-002
     -4.75     -0.05    0.254907E-002
     -4.75      0.00    0.258027E-002
     -4.75      0.05    0.260817E-002
     -4.75      0.10    0.263259E-002
     -4.75      0.15    0.265329E-002
     -4.75      0.20    0.267000E-002
     -4.75      0.25    0.268244E-002
     -4.75      0.30    0.269047E-002
     -4.75      0.35    0.269399E-002
     -4.75      0.40    0.269297E-002
     -4.75      0.45    0.268747E-002
     -4.75      0.50    0.267744E-002
     -4.75      0.55    0.266278E-002
     -4.75      0.60    0.264339E-002
     -4.75      0.65    0.261923E-002
     -4.75      0.70    0.259030E-002
     -4.75      0.75    0.255670E-002
     -4.75      0.80    0.251852E-002
     -4.75      0.85    0.247577E-002
     -4.75      0.90    0.242852E-002
     -4.75      0.95    0.237690E-002
     -4.75      1.00    0.232105E-002
     -4.75      1.05    0.226128E-002
     -4.75      1.10    0.219788E-002
     -4.75      1.15    0.213120E-002
     -4.75      1.20    0.206157E-002
     -4.75      1.25    0.198930E-002
     -4.75      1.30    0.191463E-002
     -4.75      1.35    0.183797E-002
     -4.75      1.40    0.175964E-002
     -4.75      1.45    0.168008E-002
     -4.75      1.50    0.159976E-002
     -4.75      1.55    0.151909E-002
     -4.75      1.60    0.143849E-002
     -4.75      1.65    0.135827E-002
     -4.75      1.70    0.127875E-002
     -4.75      1.75    0.120017E-002
     -4.75      1.80    0.112286E-002
     -4.75      1.85    0.104717E-002
     -4.75      1.90    0.973443E-003
     -4.75      1.95    0.901934E-003
     -4.75      2.00    0.832920E-003
     -4.75      2.05    0.766591E-003
     -4.75      2.10    0.703062E-003
     -4.75      2.15    0.642460E-003
     -4.75      2.20    0.584901E-003
     -4.75      2.25    0.530551E-003
     -4.75      2.30    0.479460E-003
     -4.75      2.35    0.431710E-003
     -4.75      2.40    0.387291E-003
     -4.75      2.45    0.346149E-003
     -4.75      2.50    0.308211E-003
     -4.75      2.55    0.273371E-003
     -4.75      2.60    0.241499E-003
     -4.75      2.65    0.212487E-003
     -4.75      2.70    0.186210E-003
     -4.75      2.75    0.162539E-003
     -4.75      2.80    0.141305E-003
     -4.75      2.85    0.122341E-003
     -4.75      2.90    0.105491E-003
     -4.75      2.95    0.905925E-004
     -4.75      3.00    0.774681E-004
     -4.75      3.05    0.659600E-004
     -4.75      3.10    0.559419E-004
     -4.75      3.15    0.472464E-004
     -4.75      3.20    0.397433E-004
     -4.75      3.25    0.333013E-004
     -4.75      3.30    0.277916E-004
     -4.75      3.35    0.230945E-004
     -4.75      3.40    0.191014E-004
     -4.75      3.45    0.157269E-004
     -4.75      3.50    0.128858E-004
     -4.75      3.55    0.105142E-004
     -4.75      3.60    0.854219E-005
     -4.75      3.65    0.691600E-005
     -4.75      3.70    0.557832E-005
     -4.75      3.75    0.448616E-005
     -4.75      3.80    0.359562E-005
     -4.75      3.85    0.287557E-005
     -4.75      3.90    0.229191E-005
     -4.75      3.95    0.182440E-005
     -4.75      4.00    0.144892E-005
     -4.75      4.05    0.114823E-005
     -4.75      4.10    0.906920E-006
     -4.75      4.15    0.713133E-006
     -4.75      4.20    0.557659E-006
     -4.75      4.25    0.433755E-006
     -4.75      4.30    0.337095E-006
     -4.75      4.35    0.261068E-006
     -4.75      4.40    0.202011E-006
     -4.75      4.45    0.155932E-006
     -4.75      4.50    0.119951E-006
     -4.75      4.55    0.914719E-007
     -4.75      4.60    0.692235E-007
     -4.75      4.65    0.515651E-007
     -4.75      4.70    0.383970E-007
     -4.75      4.75    0.283137E-007
     -4.75      4.80    0.209312E-007
     -4.75      4.85    0.158089E-007
     -4.75      4.90    0.124033E-007
     -4.75      4.95    0.969603E-008
     -4.75      5.00    0.693125E-008
     -4.75      5.05    0.494014E-008
     -4.75      5.10    0.443034E-008
     -4.75      5.15    0.457470E-008
     -4.75      5.20    0.390771E-008
     -4.75      5.25    0.216151E-008
     -4.75      5.30    0.867834E-009
     -4.75      5.35    0.969647E-009
     -4.75      5.40    0.159691E-008
     -4.75      5.45    0.141211E-008
     -4.75      5.50    0.671644E-009
     -4.75      5.55    0.539153E-009
     -4.75      5.60    0.993200E-009
     -4.75      5.65    0.101826E-008
     -4.75      5.70    0.412911E-009
     -4.75      5.75    0.187117E-009
     -4.75      5.80    0.780023E-009
     -4.75      5.85    0.124686E-008
     -4.75      5.90    0.896067E-009
     -4.75      5.95    0.478695E-009
     -4.75      6.00    0.854477E-009
     -4.75      6.05    0.141434E-008
     -4.75      6.10    0.108756E-008
     -4.75      6.15    0.265694E-009
     -4.75      6.20    0.248964E-009
     -4.75      6.25    0.106083E-008
     -4.75      6.30    0.133185E-008
     -4.75      6.35    0.565017E-009
     -4.75      6.40    0.000000E+000

     -4.70     -6.40    0.000000E+000
     -4.70     -6.35    0.861468E-010
     -4.70     -6.30    0.184980E-009
     -4.70     -6.25    0.182239E-009
     -4.70     -6.20    0.363819E-009
     -4.70     -6.15    0.903756E-009
     -4.70     -6.10    0.132030E-008
     -4.70     -6.05    0.112078E-008
     -4.70     -6.00    0.610829E-009
     -4.70     -5.95    0.496250E-009
     -4.70     -5.90    0.793389E-009
     -4.70     -5.85    0.940768E-009
     -4.70     -5.80    0.716804E-009
     -4.70     -5.75    0.464321E-009
     -4.70     -5.70    0.461837E-009
     -4.70     -5.65    0.630647E-009
     -4.70     -5.60    0.121916E-008
     -4.70     -5.55    0.220908E-008
     -4.70     -5.50    0.309644E-008
     -4.70     -5.45    0.333656E-008
     -4.70     -5.40    0.367854E-008
     -4.70     -5.35    0.537591E-008
     -4.70     -5.30    0.834863E-008
     -4.70     -5.25    0.112272E-007
     -4.70     -5.20    0.133425E-007
     -4.70     -5.15    0.162051E-007
     -4.70     -5.10    0.213873E-007
     -4.70     -5.05    0.288931E-007
     -4.70     -5.00    0.382316E-007
     -4.70     -4.95    0.509250E-007
     -4.70     -4.90    0.686459E-007
     -4.70     -4.85    0.918658E-007
     -4.70     -4.80    0.120794E-006
     -4.70     -4.75    0.157599E-006
     -4.70     -4.70    0.206048E-006
     -4.70     -4.65    0.270802E-006
     -4.70     -4.60    0.354079E-006
     -4.70     -4.55    0.460199E-006
     -4.70     -4.50    0.591688E-006
     -4.70     -4.45    0.756512E-006
     -4.70     -4.40    0.959379E-006
     -4.70     -4.35    0.121154E-005
     -4.70     -4.30    0.152220E-005
     -4.70     -4.25    0.190617E-005
     -4.70     -4.20    0.237823E-005
     -4.70     -4.15    0.295491E-005
     -4.70     -4.10    0.365849E-005
     -4.70     -4.05    0.450934E-005
     -4.70     -4.00    0.553824E-005
     -4.70     -3.95    0.676995E-005
     -4.70     -3.90    0.823910E-005
     -4.70     -3.85    0.997287E-005
     -4.70     -3.80    0.120088E-004
     -4.70     -3.75    0.143875E-004
     -4.70     -3.70    0.171590E-004
     -4.70     -3.65    0.203821E-004
     -4.70     -3.60    0.241219E-004
     -4.70     -3.55    0.284392E-004
     -4.70     -3.50    0.333885E-004
     -4.70     -3.45    0.390342E-004
     -4.70     -3.40    0.454045E-004
     -4.70     -3.35    0.525656E-004
     -4.70     -3.30    0.605988E-004
     -4.70     -3.25    0.695872E-004
     -4.70     -3.20    0.796303E-004
     -4.70     -3.15    0.908119E-004
     -4.70     -3.10    0.103187E-003
     -4.70     -3.05    0.116799E-003
     -4.70     -3.00    0.131689E-003
     -4.70     -2.95    0.147897E-003
     -4.70     -2.90    0.165501E-003
     -4.70     -2.85    0.184582E-003
     -4.70     -2.80    0.205211E-003
     -4.70     -2.75    0.227432E-003
     -4.70     -2.70    0.251241E-003
     -4.70     -2.65    0.276653E-003
     -4.70     -2.60    0.303653E-003
     -4.70     -2.55    0.332291E-003
     -4.70     -2.50    0.362615E-003
     -4.70     -2.45    0.394681E-003
     -4.70     -2.40    0.428429E-003
     -4.70     -2.35    0.463822E-003
     -4.70     -2.30    0.500731E-003
     -4.70     -2.25    0.539113E-003
     -4.70     -2.20    0.578941E-003
     -4.70     -2.15    0.620270E-003
     -4.70     -2.10    0.663117E-003
     -4.70     -2.05    0.707458E-003
     -4.70     -2.00    0.753179E-003
     -4.70     -1.95    0.800137E-003
     -4.70     -1.90    0.848241E-003
     -4.70     -1.85    0.897456E-003
     -4.70     -1.80    0.947828E-003
     -4.70     -1.75    0.999366E-003
     -4.70     -1.70    0.105200E-002
     -4.70     -1.65    0.110561E-002
     -4.70     -1.60    0.116002E-002
     -4.70     -1.55    0.121509E-002
     -4.70     -1.50    0.127082E-002
     -4.70     -1.45    0.132728E-002
     -4.70     -1.40    0.138459E-002
     -4.70     -1.35    0.144277E-002
     -4.70     -1.30    0.150177E-002
     -4.70     -1.25    0.156145E-002
     -4.70     -1.20    0.162162E-002
     -4.70     -1.15    0.168219E-002
     -4.70     -1.10    0.174321E-002
     -4.70     -1.05    0.180475E-002
     -4.70     -1.00    0.186689E-002
     -4.70     -0.95    0.192954E-002
     -4.70     -0.90    0.199244E-002
     -4.70     -0.85    0.205528E-002
     -4.70     -0.80    0.211779E-002
     -4.70     -0.75    0.217980E-002
     -4.70     -0.70    0.224128E-002
     -4.70     -0.65    0.230222E-002
     -4.70     -0.60    0.236253E-002
     -4.70     -0.55    0.242202E-002
     -4.70     -0.50    0.248040E-002
     -4.70     -0.45    0.253735E-002
     -4.70     -0.40    0.259262E-002
     -4.70     -0.35    0.264598E-002
     -4.70     -0.30    0.269723E-002
     -4.70     -0.25    0.274617E-002
     -4.70     -0.20    0.279257E-002
     -4.70     -0.15    0.283616E-002
     -4.70     -0.10    0.287668E-002
     -4.70     -0.05    0.291392E-002
     -4.70      0.00    0.294765E-002
     -4.70      0.05    0.297772E-002
     -4.70      0.10    0.300394E-002
     -4.70      0.15    0.302613E-002
     -4.70      0.20    0.304396E-002
     -4.70      0.25    0.305719E-002
     -4.70      0.30    0.306562E-002
     -4.70      0.35    0.306911E-002
     -4.70      0.40    0.306763E-002
     -4.70      0.45    0.306127E-002
     -4.70      0.50    0.304997E-002
     -4.70      0.55    0.303364E-002
     -4.70      0.60    0.301220E-002
     -4.70      0.65    0.298559E-002
     -4.70      0.70    0.295374E-002
     -4.70      0.75    0.291668E-002
     -4.70      0.80    0.287452E-002
     -4.70      0.85    0.282727E-002
     -4.70      0.90    0.277501E-002
     -4.70      0.95    0.271787E-002
     -4.70      1.00    0.265606E-002
     -4.70      1.05    0.258987E-002
     -4.70      1.10    0.251963E-002
     -4.70      1.15    0.244567E-002
     -4.70      1.20    0.236833E-002
     -4.70      1.25    0.228788E-002
     -4.70      1.30    0.220467E-002
     -4.70      1.35    0.211906E-002
     -4.70      1.40    0.203146E-002
     -4.70      1.45    0.194235E-002
     -4.70      1.50    0.185222E-002
     -4.70      1.55    0.176153E-002
     -4.70      1.60    0.167069E-002
     -4.70      1.65    0.158008E-002
     -4.70      1.70    0.149002E-002
     -4.70      1.75    0.140083E-002
     -4.70      1.80    0.131286E-002
     -4.70      1.85    0.122655E-002
     -4.70      1.90    0.114229E-002
     -4.70      1.95    0.106040E-002
     -4.70      2.00    0.981171E-003
     -4.70      2.05    0.904822E-003
     -4.70      2.10    0.831497E-003
     -4.70      2.15    0.761326E-003
     -4.70      2.20    0.694489E-003
     -4.70      2.25    0.631173E-003
     -4.70      2.30    0.571502E-003
     -4.70      2.35    0.515567E-003
     -4.70      2.40    0.463425E-003
     -4.70      2.45    0.415002E-003
     -4.70      2.50    0.370256E-003
     -4.70      2.55    0.329070E-003
     -4.70      2.60    0.291308E-003
     -4.70      2.65    0.256852E-003
     -4.70      2.70    0.225574E-003
     -4.70      2.75    0.197313E-003
     -4.70      2.80    0.171903E-003
     -4.70      2.85    0.149156E-003
     -4.70      2.90    0.128886E-003
     -4.70      2.95    0.110910E-003
     -4.70      3.00    0.950289E-004
     -4.70      3.05    0.810706E-004
     -4.70      3.10    0.688825E-004
     -4.70      3.15    0.582841E-004
     -4.70      3.20    0.491162E-004
     -4.70      3.25    0.412277E-004
     -4.70      3.30    0.344651E-004
     -4.70      3.35    0.286875E-004
     -4.70      3.40    0.237725E-004
     -4.70      3.45    0.196124E-004
     -4.70      3.50    0.161083E-004
     -4.70      3.55    0.131719E-004
     -4.70      3.60    0.107272E-004
     -4.70      3.65    0.870317E-005
     -4.70      3.70    0.703280E-005
     -4.70      3.75    0.566407E-005
     -4.70      3.80    0.454830E-005
     -4.70      3.85    0.364613E-005
     -4.70      3.90    0.291384E-005
     -4.70      3.95    0.232552E-005
     -4.70      4.00    0.185157E-005
     -4.70      4.05    0.146862E-005
     -4.70      4.10    0.115827E-005
     -4.70      4.15    0.908263E-006
     -4.70      4.20    0.708686E-006
     -4.70      4.25    0.551506E-006
     -4.70      4.30    0.428935E-006
     -4.70      4.35    0.332355E-006
     -4.70      4.40    0.256736E-006
     -4.70      4.45    0.198268E-006
     -4.70      4.50    0.153043E-006
     -4.70      4.55    0.117124E-006
     -4.70      4.60    0.885409E-007
     -4.70      4.65    0.654037E-007
     -4.70      4.70    0.480554E-007
     -4.70      4.75    0.351126E-007
     -4.70      4.80    0.255459E-007
     -4.70      4.85    0.189003E-007
     -4.70      4.90    0.142418E-007
     -4.70      4.95    0.104965E-007
     -4.70      5.00    0.710154E-008
     -4.70      5.05    0.483255E-008
     -4.70      5.10    0.405496E-008
     -4.70      5.15    0.382081E-008
     -4.70      5.20    0.291048E-008
     -4.70      5.25    0.161598E-008
     -4.70      5.30    0.143083E-008
     -4.70      5.35    0.241272E-008
     -4.70      5.40    0.286696E-008
     -4.70      5.45    0.188066E-008
     -4.70      5.50    0.846921E-009
     -4.70      5.55    0.149629E-008
     -4.70      5.60    0.294250E-008
     -4.70      5.65    0.292291E-008
     -4.70      5.70    0.122781E-008
     -4.70      5.75    0.153273E-009
     -4.70      5.80    0.113500E-008
     -4.70      5.85    0.269806E-008
     -4.70      5.90    0.276129E-008
     -4.70      5.95    0.152001E-008
     -4.70      6.00    0.706547E-009
     -4.70      6.05    0.882726E-009
     -4.70      6.10    0.102759E-008
     -4.70      6.15    0.592618E-009
     -4.70      6.20    0.251103E-009
     -4.70      6.25    0.448361E-009
     -4.70      6.30    0.601455E-009
     -4.70      6.35    0.270597E-009
     -4.70      6.40    0.000000E+000

     -4.65     -6.40    0.000000E+000
     -4.65     -6.35    0.470049E-009
     -4.65     -6.30    0.141795E-008
     -4.65     -6.25    0.213378E-008
     -4.65     -6.20    0.256847E-008
     -4.65     -6.15    0.295167E-008
     -4.65     -6.10    0.302374E-008
     -4.65     -6.05    0.243391E-008
     -4.65     -6.00    0.158245E-008
     -4.65     -5.95    0.117105E-008
     -4.65     -5.90    0.116132E-008
     -4.65     -5.85    0.971589E-009
     -4.65     -5.80    0.531509E-009
     -4.65     -5.75    0.371476E-009
     -4.65     -5.70    0.563480E-009
     -4.65     -5.65    0.740091E-009
     -4.65     -5.60    0.114693E-008
     -4.65     -5.55    0.217726E-008
     -4.65     -5.50    0.363365E-008
     -4.65     -5.45    0.454919E-008
     -4.65     -5.40    0.492837E-008
     -4.65     -5.35    0.585041E-008
     -4.65     -5.30    0.828465E-008
     -4.65     -5.25    0.117612E-007
     -4.65     -5.20    0.155844E-007
     -4.65     -5.15    0.205858E-007
     -4.65     -5.10    0.277593E-007
     -4.65     -5.05    0.374691E-007
     -4.65     -5.00    0.499394E-007
     -4.65     -4.95    0.669465E-007
     -4.65     -4.90    0.899208E-007
     -4.65     -4.85    0.120210E-006
     -4.65     -4.80    0.158519E-006
     -4.65     -4.75    0.207102E-006
     -4.65     -4.70    0.269882E-006
     -4.65     -4.65    0.352332E-006
     -4.65     -4.60    0.458061E-006
     -4.65     -4.55    0.592064E-006
     -4.65     -4.50    0.759364E-006
     -4.65     -4.45    0.967459E-006
     -4.65     -4.40    0.122686E-005
     -4.65     -4.35    0.154882E-005
     -4.65     -4.30    0.194770E-005
     -4.65     -4.25    0.243891E-005
     -4.65     -4.20    0.304297E-005
     -4.65     -4.15    0.377988E-005
     -4.65     -4.10    0.467814E-005
     -4.65     -4.05    0.575825E-005
     -4.65     -4.00    0.706050E-005
     -4.65     -3.95    0.861771E-005
     -4.65     -3.90    0.104714E-004
     -4.65     -3.85    0.126599E-004
     -4.65     -3.80    0.152272E-004
     -4.65     -3.75    0.182226E-004
     -4.65     -3.70    0.217006E-004
     -4.65     -3.65    0.257376E-004
     -4.65     -3.60    0.304090E-004
     -4.65     -3.55    0.357941E-004
     -4.65     -3.50    0.419623E-004
     -4.65     -3.45    0.489859E-004
     -4.65     -3.40    0.569133E-004
     -4.65     -3.35    0.658248E-004
     -4.65     -3.30    0.758015E-004
     -4.65     -3.25    0.869466E-004
     -4.65     -3.20    0.993722E-004
     -4.65     -3.15    0.113165E-003
     -4.65     -3.10    0.128395E-003
     -4.65     -3.05    0.145097E-003
     -4.65     -3.00    0.163331E-003
     -4.65     -2.95    0.183124E-003
     -4.65     -2.90    0.204586E-003
     -4.65     -2.85    0.227808E-003
     -4.65     -2.80    0.252900E-003
     -4.65     -2.75    0.279888E-003
     -4.65     -2.70    0.308783E-003
     -4.65     -2.65    0.339549E-003
     -4.65     -2.60    0.372174E-003
     -4.65     -2.55    0.406660E-003
     -4.65     -2.50    0.443066E-003
     -4.65     -2.45    0.481431E-003
     -4.65     -2.40    0.521708E-003
     -4.65     -2.35    0.563833E-003
     -4.65     -2.30    0.607682E-003
     -4.65     -2.25    0.653167E-003
     -4.65     -2.20    0.700239E-003
     -4.65     -2.15    0.748921E-003
     -4.65     -2.10    0.799227E-003
     -4.65     -2.05    0.851105E-003
     -4.65     -2.00    0.904433E-003
     -4.65     -1.95    0.959058E-003
     -4.65     -1.90    0.101489E-002
     -4.65     -1.85    0.107183E-002
     -4.65     -1.80    0.112994E-002
     -4.65     -1.75    0.118921E-002
     -4.65     -1.70    0.124957E-002
     -4.65     -1.65    0.131088E-002
     -4.65     -1.60    0.137299E-002
     -4.65     -1.55    0.143573E-002
     -4.65     -1.50    0.149908E-002
     -4.65     -1.45    0.156310E-002
     -4.65     -1.40    0.162787E-002
     -4.65     -1.35    0.169343E-002
     -4.65     -1.30    0.175970E-002
     -4.65     -1.25    0.182655E-002
     -4.65     -1.20    0.189377E-002
     -4.65     -1.15    0.196131E-002
     -4.65     -1.10    0.202918E-002
     -4.65     -1.05    0.209749E-002
     -4.65     -1.00    0.216627E-002
     -4.65     -0.95    0.223545E-002
     -4.65     -0.90    0.230474E-002
     -4.65     -0.85    0.237382E-002
     -4.65     -0.80    0.244239E-002
     -4.65     -0.75    0.251030E-002
     -4.65     -0.70    0.257752E-002
     -4.65     -0.65    0.264402E-002
     -4.65     -0.60    0.270975E-002
     -4.65     -0.55    0.277448E-002
     -4.65     -0.50    0.283791E-002
     -4.65     -0.45    0.289967E-002
     -4.65     -0.40    0.295947E-002
     -4.65     -0.35    0.301712E-002
     -4.65     -0.30    0.307240E-002
     -4.65     -0.25    0.312517E-002
     -4.65     -0.20    0.317519E-002
     -4.65     -0.15    0.322220E-002
     -4.65     -0.10    0.326586E-002
     -4.65     -0.05    0.330591E-002
     -4.65      0.00    0.334209E-002
     -4.65      0.05    0.337424E-002
     -4.65      0.10    0.340221E-002
     -4.65      0.15    0.342582E-002
     -4.65      0.20    0.344477E-002
     -4.65      0.25    0.345881E-002
     -4.65      0.30    0.346768E-002
     -4.65      0.35    0.347119E-002
     -4.65      0.40    0.346934E-002
     -4.65      0.45    0.346217E-002
     -4.65      0.50    0.344968E-002
     -4.65      0.55    0.343178E-002
     -4.65      0.60    0.340839E-002
     -4.65      0.65    0.337938E-002
     -4.65      0.70    0.334465E-002
     -4.65      0.75    0.330418E-002
     -4.65      0.80    0.325806E-002
     -4.65      0.85    0.320631E-002
     -4.65      0.90    0.314905E-002
     -4.65      0.95    0.308646E-002
     -4.65      1.00    0.301871E-002
     -4.65      1.05    0.294614E-002
     -4.65      1.10    0.286903E-002
     -4.65      1.15    0.278773E-002
     -4.65      1.20    0.270256E-002
     -4.65      1.25    0.261381E-002
     -4.65      1.30    0.252184E-002
     -4.65      1.35    0.242707E-002
     -4.65      1.40    0.232992E-002
     -4.65      1.45    0.223094E-002
     -4.65      1.50    0.213064E-002
     -4.65      1.55    0.202952E-002
     -4.65      1.60    0.192798E-002
     -4.65      1.65    0.182641E-002
     -4.65      1.70    0.172519E-002
     -4.65      1.75    0.162469E-002
     -4.65      1.80    0.152534E-002
     -4.65      1.85    0.142765E-002
     -4.65      1.90    0.133205E-002
     -4.65      1.95    0.123894E-002
     -4.65      2.00    0.114863E-002
     -4.65      2.05    0.106137E-002
     -4.65      2.10    0.977331E-003
     -4.65      2.15    0.896705E-003
     -4.65      2.20    0.819672E-003
     -4.65      2.25    0.746498E-003
     -4.65      2.30    0.677317E-003
     -4.65      2.35    0.612292E-003
     -4.65      2.40    0.551485E-003
     -4.65      2.45    0.494885E-003
     -4.65      2.50    0.442419E-003
     -4.65      2.55    0.394016E-003
     -4.65      2.60    0.349520E-003
     -4.65      2.65    0.308833E-003
     -4.65      2.70    0.271811E-003
     -4.65      2.75    0.238281E-003
     -4.65      2.80    0.208056E-003
     -4.65      2.85    0.180925E-003
     -4.65      2.90    0.156688E-003
     -4.65      2.95    0.135122E-003
     -4.65      3.00    0.116025E-003
     -4.65      3.05    0.991895E-004
     -4.65      3.10    0.844505E-004
     -4.65      3.15    0.715918E-004
     -4.65      3.20    0.604420E-004
     -4.65      3.25    0.508212E-004
     -4.65      3.30    0.425561E-004
     -4.65      3.35    0.354835E-004
     -4.65      3.40    0.294585E-004
     -4.65      3.45    0.243566E-004
     -4.65      3.50    0.200506E-004
     -4.65      3.55    0.164350E-004
     -4.65      3.60    0.134153E-004
     -4.65      3.65    0.109078E-004
     -4.65      3.70    0.883082E-005
     -4.65      3.75    0.712592E-005
     -4.65      3.80    0.573145E-005
     -4.65      3.85    0.460241E-005
     -4.65      3.90    0.368578E-005
     -4.65      3.95    0.294558E-005
     -4.65      4.00    0.234770E-005
     -4.65      4.05    0.186172E-005
     -4.65      4.10    0.146706E-005
     -4.65      4.15    0.114877E-005
     -4.65      4.20    0.895925E-006
     -4.65      4.25    0.696665E-006
     -4.65      4.30    0.541111E-006
     -4.65      4.35    0.418677E-006
     -4.65      4.40    0.323282E-006
     -4.65      4.45    0.249355E-006
     -4.65      4.50    0.192652E-006
     -4.65      4.55    0.147624E-006
     -4.65      4.60    0.111416E-006
     -4.65      4.65    0.821363E-007
     -4.65      4.70    0.598908E-007
     -4.65      4.75    0.433388E-007
     -4.65      4.80    0.310676E-007
     -4.65      4.85    0.226585E-007
     -4.65      4.90    0.168523E-007
     -4.65      4.95    0.123722E-007
     -4.65      5.00    0.840694E-008
     -4.65      5.05    0.543179E-008
     -4.65      5.10    0.389813E-008
     -4.65      5.15    0.303696E-008
     -4.65      5.20    0.210398E-008
     -4.65      5.25    0.147491E-008
     -4.65      5.30    0.228036E-008
     -4.65      5.35    0.377573E-008
     -4.65      5.40    0.381668E-008
     -4.65      5.45    0.198649E-008
     -4.65      5.50    0.703295E-009
     -4.65      5.55    0.213560E-008
     -4.65      5.60    0.466608E-008
     -4.65      5.65    0.485371E-008
     -4.65      5.70    0.224494E-008
     -4.65      5.75    0.185487E-009
     -4.65      5.80    0.114967E-008
     -4.65      5.85    0.349680E-008
     -4.65      5.90    0.397717E-008
     -4.65      5.95    0.214974E-008
     -4.65      6.00    0.410485E-009
     -4.65      6.05    0.437090E-009
     -4.65      6.10    0.136885E-008
     -4.65      6.15    0.172136E-008
     -4.65      6.20    0.133208E-008
     -4.65      6.25    0.861995E-009
     -4.65      6.30    0.518831E-009
     -4.65      6.35    0.176117E-009
     -4.65      6.40    0.000000E+000

     -4.60     -6.40    0.000000E+000
     -4.60     -6.35    0.937814E-009
     -4.60     -6.30    0.282180E-008
     -4.60     -6.25    0.409520E-008
     -4.60     -6.20    0.431860E-008
     -4.60     -6.15    0.405985E-008
     -4.60     -6.10    0.359555E-008
     -4.60     -6.05    0.280398E-008
     -4.60     -6.00    0.197689E-008
     -4.60     -5.95    0.159027E-008
     -4.60     -5.90    0.142004E-008
     -4.60     -5.85    0.965901E-009
     -4.60     -5.80    0.437610E-009
     -4.60     -5.75    0.594275E-009
     -4.60     -5.70    0.132038E-008
     -4.60     -5.65    0.166035E-008
     -4.60     -5.60    0.164752E-008
     -4.60     -5.55    0.218782E-008
     -4.60     -5.50    0.390601E-008
     -4.60     -5.45    0.587288E-008
     -4.60     -5.40    0.726293E-008
     -4.60     -5.35    0.853807E-008
     -4.60     -5.30    0.108263E-007
     -4.60     -5.25    0.146686E-007
     -4.60     -5.20    0.197780E-007
     -4.60     -5.15    0.268137E-007
     -4.60     -5.10    0.364331E-007
     -4.60     -5.05    0.491079E-007
     -4.60     -5.00    0.657182E-007
     -4.60     -4.95    0.876385E-007
     -4.60     -4.90    0.117586E-006
     -4.60     -4.85    0.156597E-006
     -4.60     -4.80    0.206666E-006
     -4.60     -4.75    0.269953E-006
     -4.60     -4.70    0.350940E-006
     -4.60     -4.65    0.456023E-006
     -4.60     -4.60    0.589062E-006
     -4.60     -4.55    0.759160E-006
     -4.60     -4.50    0.971169E-006
     -4.60     -4.45    0.123647E-005
     -4.60     -4.40    0.156558E-005
     -4.60     -4.35    0.197570E-005
     -4.60     -4.30    0.248266E-005
     -4.60     -4.25    0.310935E-005
     -4.60     -4.20    0.387772E-005
     -4.60     -4.15    0.481555E-005
     -4.60     -4.10    0.595145E-005
     -4.60     -4.05    0.731247E-005
     -4.60     -4.00    0.894893E-005
     -4.60     -3.95    0.109000E-004
     -4.60     -3.90    0.132248E-004
     -4.60     -3.85    0.159679E-004
     -4.60     -3.80    0.191889E-004
     -4.60     -3.75    0.229419E-004
     -4.60     -3.70    0.272935E-004
     -4.60     -3.65    0.323269E-004
     -4.60     -3.60    0.381412E-004
     -4.60     -3.55    0.448274E-004
     -4.60     -3.50    0.524734E-004
     -4.60     -3.45    0.611663E-004
     -4.60     -3.40    0.709779E-004
     -4.60     -3.35    0.819981E-004
     -4.60     -3.30    0.943136E-004
     -4.60     -3.25    0.108048E-003
     -4.60     -3.20    0.123315E-003
     -4.60     -3.15    0.140216E-003
     -4.60     -3.10    0.158823E-003
     -4.60     -3.05    0.179181E-003
     -4.60     -3.00    0.201342E-003
     -4.60     -2.95    0.225368E-003
     -4.60     -2.90    0.251368E-003
     -4.60     -2.85    0.279484E-003
     -4.60     -2.80    0.309799E-003
     -4.60     -2.75    0.342365E-003
     -4.60     -2.70    0.377154E-003
     -4.60     -2.65    0.414137E-003
     -4.60     -2.60    0.453230E-003
     -4.60     -2.55    0.494444E-003
     -4.60     -2.50    0.537784E-003
     -4.60     -2.45    0.583329E-003
     -4.60     -2.40    0.630985E-003
     -4.60     -2.35    0.680715E-003
     -4.60     -2.30    0.732336E-003
     -4.60     -2.25    0.785768E-003
     -4.60     -2.20    0.840890E-003
     -4.60     -2.15    0.897722E-003
     -4.60     -2.10    0.956225E-003
     -4.60     -2.05    0.101635E-002
     -4.60     -2.00    0.107796E-002
     -4.60     -1.95    0.114091E-002
     -4.60     -1.90    0.120507E-002
     -4.60     -1.85    0.127034E-002
     -4.60     -1.80    0.133675E-002
     -4.60     -1.75    0.140426E-002
     -4.60     -1.70    0.147282E-002
     -4.60     -1.65    0.154228E-002
     -4.60     -1.60    0.161250E-002
     -4.60     -1.55    0.168328E-002
     -4.60     -1.50    0.175460E-002
     -4.60     -1.45    0.182644E-002
     -4.60     -1.40    0.189892E-002
     -4.60     -1.35    0.197201E-002
     -4.60     -1.30    0.204567E-002
     -4.60     -1.25    0.211977E-002
     -4.60     -1.20    0.219412E-002
     -4.60     -1.15    0.226865E-002
     -4.60     -1.10    0.234341E-002
     -4.60     -1.05    0.241845E-002
     -4.60     -1.00    0.249383E-002
     -4.60     -0.95    0.256944E-002
     -4.60     -0.90    0.264501E-002
     -4.60     -0.85    0.272019E-002
     -4.60     -0.80    0.279472E-002
     -4.60     -0.75    0.286842E-002
     -4.60     -0.70    0.294130E-002
     -4.60     -0.65    0.301330E-002
     -4.60     -0.60    0.308431E-002
     -4.60     -0.55    0.315411E-002
     -4.60     -0.50    0.322234E-002
     -4.60     -0.45    0.328864E-002
     -4.60     -0.40    0.335272E-002
     -4.60     -0.35    0.341441E-002
     -4.60     -0.30    0.347353E-002
     -4.60     -0.25    0.352997E-002
     -4.60     -0.20    0.358351E-002
     -4.60     -0.15    0.363381E-002
     -4.60     -0.10    0.368051E-002
     -4.60     -0.05    0.372326E-002
     -4.60      0.00    0.376178E-002
     -4.60      0.05    0.379591E-002
     -4.60      0.10    0.382554E-002
     -4.60      0.15    0.385055E-002
     -4.60      0.20    0.387063E-002
     -4.60      0.25    0.388549E-002
     -4.60      0.30    0.389486E-002
     -4.60      0.35    0.389848E-002
     -4.60      0.40    0.389631E-002
     -4.60      0.45    0.388844E-002
     -4.60      0.50    0.387486E-002
     -4.60      0.55    0.385550E-002
     -4.60      0.60    0.383027E-002
     -4.60      0.65    0.379898E-002
     -4.60      0.70    0.376147E-002
     -4.60      0.75    0.371772E-002
     -4.60      0.80    0.366777E-002
     -4.60      0.85    0.361165E-002
     -4.60      0.90    0.354951E-002
     -4.60      0.95    0.348157E-002
     -4.60      1.00    0.340801E-002
     -4.60      1.05    0.332915E-002
     -4.60      1.10    0.324525E-002
     -4.60      1.15    0.315663E-002
     -4.60      1.20    0.306363E-002
     -4.60      1.25    0.296653E-002
     -4.60      1.30    0.286572E-002
     -4.60      1.35    0.276169E-002
     -4.60      1.40    0.265485E-002
     -4.60      1.45    0.254581E-002
     -4.60      1.50    0.243510E-002
     -4.60      1.55    0.232321E-002
     -4.60      1.60    0.221059E-002
     -4.60      1.65    0.209764E-002
     -4.60      1.70    0.198479E-002
     -4.60      1.75    0.187242E-002
     -4.60      1.80    0.176110E-002
     -4.60      1.85    0.165136E-002
     -4.60      1.90    0.154371E-002
     -4.60      1.95    0.143860E-002
     -4.60      2.00    0.133638E-002
     -4.60      2.05    0.123734E-002
     -4.60      2.10    0.114172E-002
     -4.60      2.15    0.104974E-002
     -4.60      2.20    0.961645E-003
     -4.60      2.25    0.877713E-003
     -4.60      2.30    0.798158E-003
     -4.60      2.35    0.723113E-003
     -4.60      2.40    0.652734E-003
     -4.60      2.45    0.586990E-003
     -4.60      2.50    0.525871E-003
     -4.60      2.55    0.469304E-003
     -4.60      2.60    0.417179E-003
     -4.60      2.65    0.369383E-003
     -4.60      2.70    0.325792E-003
     -4.60      2.75    0.286230E-003
     -4.60      2.80    0.250476E-003
     -4.60      2.85    0.218305E-003
     -4.60      2.90    0.189488E-003
     -4.60      2.95    0.163780E-003
     -4.60      3.00    0.140944E-003
     -4.60      3.05    0.120766E-003
     -4.60      3.10    0.103044E-003
     -4.60      3.15    0.875421E-004
     -4.60      3.20    0.740534E-004
     -4.60      3.25    0.623833E-004
     -4.60      3.30    0.523286E-004
     -4.60      3.35    0.437080E-004
     -4.60      3.40    0.363561E-004
     -4.60      3.45    0.301196E-004
     -4.60      3.50    0.248517E-004
     -4.60      3.55    0.204200E-004
     -4.60      3.60    0.167104E-004
     -4.60      3.65    0.136162E-004
     -4.60      3.70    0.110443E-004
     -4.60      3.75    0.892863E-005
     -4.60      3.80    0.719166E-005
     -4.60      3.85    0.578082E-005
     -4.60      3.90    0.463485E-005
     -4.60      3.95    0.370697E-005
     -4.60      4.00    0.295360E-005
     -4.60      4.05    0.234230E-005
     -4.60      4.10    0.184576E-005
     -4.60      4.15    0.144600E-005
     -4.60      4.20    0.112810E-005
     -4.60      4.25    0.877614E-006
     -4.60      4.30    0.680497E-006
     -4.60      4.35    0.525867E-006
     -4.60      4.40    0.405509E-006
     -4.60      4.45    0.312138E-006
     -4.60      4.50    0.240402E-006
     -4.60      4.55    0.183103E-006
     -4.60      4.60    0.137632E-006
     -4.60      4.65    0.101645E-006
     -4.60      4.70    0.741973E-007
     -4.60      4.75    0.536473E-007
     -4.60      4.80    0.381141E-007
     -4.60      4.85    0.271971E-007
     -4.60      4.90    0.198542E-007
     -4.60      4.95    0.146945E-007
     -4.60      5.00    0.102987E-007
     -4.60      5.05    0.659424E-008
     -4.60      5.10    0.426455E-008
     -4.60      5.15    0.296917E-008
     -4.60      5.20    0.201449E-008
     -4.60      5.25    0.155816E-008
     -4.60      5.30    0.241531E-008
     -4.60      5.35    0.381210E-008
     -4.60      5.40    0.370371E-008
     -4.60      5.45    0.175055E-008
     -4.60      5.50    0.388001E-009
     -4.60      5.55    0.189319E-008
     -4.60      5.60    0.472356E-008
     -4.60      5.65    0.523556E-008
     -4.60      5.70    0.264638E-008
     -4.60      5.75    0.249248E-009
     -4.60      5.80    0.854557E-009
     -4.60      5.85    0.311291E-008
     -4.60      5.90    0.368859E-008
     -4.60      5.95    0.190588E-008
     -4.60      6.00    0.202396E-009
     -4.60      6.05    0.506601E-009
     -4.60      6.10    0.194787E-008
     -4.60      6.15    0.263947E-008
     -4.60      6.20    0.208974E-008
     -4.60      6.25    0.114168E-008
     -4.60      6.30    0.472738E-009
     -4.60      6.35    0.119226E-009
     -4.60      6.40    0.000000E+000

     -4.55     -6.40    0.000000E+000
     -4.55     -6.35    0.101786E-008
     -4.55     -6.30    0.292407E-008
     -4.55     -6.25    0.385400E-008
     -4.55     -6.20    0.345906E-008
     -4.55     -6.15    0.275509E-008
     -4.55     -6.10    0.229149E-008
     -4.55     -6.05    0.183592E-008
     -4.55     -6.00    0.141040E-008
     -4.55     -5.95    0.131976E-008
     -4.55     -5.90    0.127077E-008
     -4.55     -5.85    0.807763E-009
     -4.55     -5.80    0.453395E-009
     -4.55     -5.75    0.119635E-008
     -4.55     -5.70    0.275460E-008
     -4.55     -5.65    0.358044E-008
     -4.55     -5.60    0.317479E-008
     -4.55     -5.55    0.284807E-008
     -4.55     -5.50    0.418049E-008
     -4.55     -5.45    0.675322E-008
     -4.55     -5.40    0.937126E-008
     -4.55     -5.35    0.117110E-007
     -4.55     -5.30    0.147059E-007
     -4.55     -5.25    0.193102E-007
     -4.55     -5.20    0.256386E-007
     -4.55     -5.15    0.347852E-007
     -4.55     -5.10    0.471849E-007
     -4.55     -5.05    0.637463E-007
     -4.55     -5.00    0.852450E-007
     -4.55     -4.95    0.113887E-006
     -4.55     -4.90    0.151951E-006
     -4.55     -4.85    0.201552E-006
     -4.55     -4.80    0.265001E-006
     -4.55     -4.75    0.346614E-006
     -4.55     -4.70    0.451161E-006
     -4.55     -4.65    0.585219E-006
     -4.55     -4.60    0.754976E-006
     -4.55     -4.55    0.971578E-006
     -4.55     -4.50    0.124132E-005
     -4.55     -4.45    0.157653E-005
     -4.55     -4.40    0.199314E-005
     -4.55     -4.35    0.251092E-005
     -4.55     -4.30    0.315556E-005
     -4.55     -4.25    0.395009E-005
     -4.55     -4.20    0.492509E-005
     -4.55     -4.15    0.610683E-005
     -4.55     -4.10    0.753479E-005
     -4.55     -4.05    0.923942E-005
     -4.55     -4.00    0.112832E-004
     -4.55     -3.95    0.137164E-004
     -4.55     -3.90    0.166124E-004
     -4.55     -3.85    0.200318E-004
     -4.55     -3.80    0.240451E-004
     -4.55     -3.75    0.287247E-004
     -4.55     -3.70    0.341390E-004
     -4.55     -3.65    0.403925E-004
     -4.55     -3.60    0.475922E-004
     -4.55     -3.55    0.558529E-004
     -4.55     -3.50    0.652775E-004
     -4.55     -3.45    0.759855E-004
     -4.55     -3.40    0.880604E-004
     -4.55     -3.35    0.101602E-003
     -4.55     -3.30    0.116711E-003
     -4.55     -3.25    0.133524E-003
     -4.55     -3.20    0.152154E-003
     -4.55     -3.15    0.172715E-003
     -4.55     -3.10    0.195298E-003
     -4.55     -3.05    0.219939E-003
     -4.55     -3.00    0.246724E-003
     -4.55     -2.95    0.275711E-003
     -4.55     -2.90    0.307040E-003
     -4.55     -2.85    0.340839E-003
     -4.55     -2.80    0.377223E-003
     -4.55     -2.75    0.416214E-003
     -4.55     -2.70    0.457793E-003
     -4.55     -2.65    0.501856E-003
     -4.55     -2.60    0.548332E-003
     -4.55     -2.55    0.597156E-003
     -4.55     -2.50    0.648350E-003
     -4.55     -2.45    0.701957E-003
     -4.55     -2.40    0.757901E-003
     -4.55     -2.35    0.816091E-003
     -4.55     -2.30    0.876369E-003
     -4.55     -2.25    0.938567E-003
     -4.55     -2.20    0.100255E-002
     -4.55     -2.15    0.106828E-002
     -4.55     -2.10    0.113571E-002
     -4.55     -2.05    0.120475E-002
     -4.55     -2.00    0.127530E-002
     -4.55     -1.95    0.134718E-002
     -4.55     -1.90    0.142025E-002
     -4.55     -1.85    0.149436E-002
     -4.55     -1.80    0.156954E-002
     -4.55     -1.75    0.164571E-002
     -4.55     -1.70    0.172285E-002
     -4.55     -1.65    0.180078E-002
     -4.55     -1.60    0.187938E-002
     -4.55     -1.55    0.195845E-002
     -4.55     -1.50    0.203789E-002
     -4.55     -1.45    0.211770E-002
     -4.55     -1.40    0.219792E-002
     -4.55     -1.35    0.227857E-002
     -4.55     -1.30    0.235958E-002
     -4.55     -1.25    0.244087E-002
     -4.55     -1.20    0.252226E-002
     -4.55     -1.15    0.260370E-002
     -4.55     -1.10    0.268522E-002
     -4.55     -1.05    0.276686E-002
     -4.55     -1.00    0.284864E-002
     -4.55     -0.95    0.293046E-002
     -4.55     -0.90    0.301204E-002
     -4.55     -0.85    0.309309E-002
     -4.55     -0.80    0.317334E-002
     -4.55     -0.75    0.325267E-002
     -4.55     -0.70    0.333100E-002
     -4.55     -0.65    0.340828E-002
     -4.55     -0.60    0.348435E-002
     -4.55     -0.55    0.355894E-002
     -4.55     -0.50    0.363166E-002
     -4.55     -0.45    0.370216E-002
     -4.55     -0.40    0.377018E-002
     -4.55     -0.35    0.383562E-002
     -4.55     -0.30    0.389835E-002
     -4.55     -0.25    0.395829E-002
     -4.55     -0.20    0.401517E-002
     -4.55     -0.15    0.406862E-002
     -4.55     -0.10    0.411819E-002
     -4.55     -0.05    0.416350E-002
     -4.55      0.00    0.420423E-002
     -4.55      0.05    0.424025E-002
     -4.55      0.10    0.427151E-002
     -4.55      0.15    0.429789E-002
     -4.55      0.20    0.431914E-002
     -4.55      0.25    0.433488E-002
     -4.55      0.30    0.434483E-002
     -4.55      0.35    0.434867E-002
     -4.55      0.40    0.434635E-002
     -4.55      0.45    0.433791E-002
     -4.55      0.50    0.432338E-002
     -4.55      0.55    0.430269E-002
     -4.55      0.60    0.427576E-002
     -4.55      0.65    0.424231E-002
     -4.55      0.70    0.420220E-002
     -4.55      0.75    0.415529E-002
     -4.55      0.80    0.410167E-002
     -4.55      0.85    0.404138E-002
     -4.55      0.90    0.397458E-002
     -4.55      0.95    0.390152E-002
     -4.55      1.00    0.382236E-002
     -4.55      1.05    0.373741E-002
     -4.55      1.10    0.364687E-002
     -4.55      1.15    0.355107E-002
     -4.55      1.20    0.345032E-002
     -4.55      1.25    0.334493E-002
     -4.55      1.30    0.323532E-002
     -4.55      1.35    0.312204E-002
     -4.55      1.40    0.300553E-002
     -4.55      1.45    0.288641E-002
     -4.55      1.50    0.276521E-002
     -4.55      1.55    0.264242E-002
     -4.55      1.60    0.251849E-002
     -4.55      1.65    0.239387E-002
     -4.55      1.70    0.226902E-002
     -4.55      1.75    0.214442E-002
     -4.55      1.80    0.202064E-002
     -4.55      1.85    0.189834E-002
     -4.55      1.90    0.177803E-002
     -4.55      1.95    0.166023E-002
     -4.55      2.00    0.154533E-002
     -4.55      2.05    0.143373E-002
     -4.55      2.10    0.132568E-002
     -4.55      2.15    0.122151E-002
     -4.55      2.20    0.112151E-002
     -4.55      2.25    0.102598E-002
     -4.55      2.30    0.935146E-003
     -4.55      2.35    0.849221E-003
     -4.55      2.40    0.768318E-003
     -4.55      2.45    0.692513E-003
     -4.55      2.50    0.621780E-003
     -4.55      2.55    0.556105E-003
     -4.55      2.60    0.495414E-003
     -4.55      2.65    0.439604E-003
     -4.55      2.70    0.388560E-003
     -4.55      2.75    0.342121E-003
     -4.55      2.80    0.300053E-003
     -4.55      2.85    0.262091E-003
     -4.55      2.90    0.228013E-003
     -4.55      2.95    0.197524E-003
     -4.55      3.00    0.170388E-003
     -4.55      3.05    0.146339E-003
     -4.55      3.10    0.125156E-003
     -4.55      3.15    0.106566E-003
     -4.55      3.20    0.903397E-004
     -4.55      3.25    0.762558E-004
     -4.55      3.30    0.640867E-004
     -4.55      3.35    0.536294E-004
     -4.55      3.40    0.446962E-004
     -4.55      3.45    0.371061E-004
     -4.55      3.50    0.306829E-004
     -4.55      3.55    0.252698E-004
     -4.55      3.60    0.207266E-004
     -4.55      3.65    0.169271E-004
     -4.55      3.70    0.137587E-004
     -4.55      3.75    0.111422E-004
     -4.55      3.80    0.898883E-005
     -4.55      3.85    0.723019E-005
     -4.55      3.90    0.580061E-005
     -4.55      3.95    0.463941E-005
     -4.55      4.00    0.369639E-005
     -4.55      4.05    0.293081E-005
     -4.55      4.10    0.231161E-005
     -4.55      4.15    0.181332E-005
     -4.55      4.20    0.141706E-005
     -4.55      4.25    0.110339E-005
     -4.55      4.30    0.856714E-006
     -4.55      4.35    0.661839E-006
     -4.55      4.40    0.509026E-006
     -4.55      4.45    0.389501E-006
     -4.55      4.50    0.297100E-006
     -4.55      4.55    0.224553E-006
     -4.55      4.60    0.167747E-006
     -4.55      4.65    0.124329E-006
     -4.55      4.70    0.914490E-007
     -4.55      4.75    0.667450E-007
     -4.55      4.80    0.475071E-007
     -4.55      4.85    0.331956E-007
     -4.55      4.90    0.234437E-007
     -4.55      4.95    0.169869E-007
     -4.55      5.00    0.119588E-007
     -4.55      5.05    0.770247E-008
     -4.55      5.10    0.501187E-008
     -4.55      5.15    0.367005E-008
     -4.55      5.20    0.271889E-008
     -4.55      5.25    0.178046E-008
     -4.55      5.30    0.168860E-008
     -4.55      5.35    0.244924E-008
     -4.55      5.40    0.267644E-008
     -4.55      5.45    0.151168E-008
     -4.55      5.50    0.325454E-009
     -4.55      5.55    0.103938E-008
     -4.55      5.60    0.303607E-008
     -4.55      5.65    0.370798E-008
     -4.55      5.70    0.207469E-008
     -4.55      5.75    0.295507E-009
     -4.55      5.80    0.526742E-009
     -4.55      5.85    0.200575E-008
     -4.55      5.90    0.236758E-008
     -4.55      5.95    0.118758E-008
     -4.55      6.00    0.283950E-009
     -4.55      6.05    0.900460E-009
     -4.55      6.10    0.206736E-008
     -4.55      6.15    0.228527E-008
     -4.55      6.20    0.146649E-008
     -4.55      6.25    0.564949E-009
     -4.55      6.30    0.131724E-009
     -4.55      6.35    0.205419E-010
     -4.55      6.40    0.000000E+000

     -4.50     -6.40    0.000000E+000
     -4.50     -6.35    0.805102E-009
     -4.50     -6.30    0.212388E-008
     -4.50     -6.25    0.230652E-008
     -4.50     -6.20    0.140569E-008
     -4.50     -6.15    0.705490E-009
     -4.50     -6.10    0.663039E-009
     -4.50     -6.05    0.739746E-009
     -4.50     -6.00    0.732290E-009
     -4.50     -5.95    0.972524E-009
     -4.50     -5.90    0.119544E-008
     -4.50     -5.85    0.891429E-009
     -4.50     -5.80    0.636098E-009
     -4.50     -5.75    0.165886E-008
     -4.50     -5.70    0.379675E-008
     -4.50     -5.65    0.518194E-008
     -4.50     -5.60    0.488225E-008
     -4.50     -5.55    0.408933E-008
     -4.50     -5.50    0.488319E-008
     -4.50     -5.45    0.735505E-008
     -4.50     -5.40    0.106177E-007
     -4.50     -5.35    0.140911E-007
     -4.50     -5.30    0.184723E-007
     -4.50     -5.25    0.246253E-007
     -4.50     -5.20    0.329228E-007
     -4.50     -5.15    0.445683E-007
     -4.50     -5.10    0.602710E-007
     -4.50     -5.05    0.813520E-007
     -4.50     -5.00    0.109166E-006
     -4.50     -4.95    0.145494E-006
     -4.50     -4.90    0.193566E-006
     -4.50     -4.85    0.255467E-006
     -4.50     -4.80    0.335658E-006
     -4.50     -4.75    0.439371E-006
     -4.50     -4.70    0.572877E-006
     -4.50     -4.65    0.743932E-006
     -4.50     -4.60    0.960444E-006
     -4.50     -4.55    0.123673E-005
     -4.50     -4.50    0.157722E-005
     -4.50     -4.45    0.200078E-005
     -4.50     -4.40    0.252481E-005
     -4.50     -4.35    0.317884E-005
     -4.50     -4.30    0.399100E-005
     -4.50     -4.25    0.499434E-005
     -4.50     -4.20    0.621970E-005
     -4.50     -4.15    0.770248E-005
     -4.50     -4.10    0.948482E-005
     -4.50     -4.05    0.116104E-004
     -4.50     -4.00    0.141494E-004
     -4.50     -3.95    0.171667E-004
     -4.50     -3.90    0.207577E-004
     -4.50     -3.85    0.249938E-004
     -4.50     -3.80    0.299731E-004
     -4.50     -3.75    0.357704E-004
     -4.50     -3.70    0.424787E-004
     -4.50     -3.65    0.502041E-004
     -4.50     -3.60    0.590779E-004
     -4.50     -3.55    0.692285E-004
     -4.50     -3.50    0.807954E-004
     -4.50     -3.45    0.939057E-004
     -4.50     -3.40    0.108675E-003
     -4.50     -3.35    0.125207E-003
     -4.50     -3.30    0.143618E-003
     -4.50     -3.25    0.164055E-003
     -4.50     -3.20    0.186627E-003
     -4.50     -3.15    0.211492E-003
     -4.50     -3.10    0.238725E-003
     -4.50     -3.05    0.268383E-003
     -4.50     -3.00    0.300558E-003
     -4.50     -2.95    0.335331E-003
     -4.50     -2.90    0.372821E-003
     -4.50     -2.85    0.413200E-003
     -4.50     -2.80    0.456529E-003
     -4.50     -2.75    0.502866E-003
     -4.50     -2.70    0.552111E-003
     -4.50     -2.65    0.604179E-003
     -4.50     -2.60    0.658926E-003
     -4.50     -2.55    0.716291E-003
     -4.50     -2.50    0.776242E-003
     -4.50     -2.45    0.838850E-003
     -4.50     -2.40    0.903977E-003
     -4.50     -2.35    0.971544E-003
     -4.50     -2.30    0.104131E-002
     -4.50     -2.25    0.111311E-002
     -4.50     -2.20    0.118670E-002
     -4.50     -2.15    0.126205E-002
     -4.50     -2.10    0.133905E-002
     -4.50     -2.05    0.141765E-002
     -4.50     -2.00    0.149768E-002
     -4.50     -1.95    0.157901E-002
     -4.50     -1.90    0.166145E-002
     -4.50     -1.85    0.174484E-002
     -4.50     -1.80    0.182913E-002
     -4.50     -1.75    0.191427E-002
     -4.50     -1.70    0.200019E-002
     -4.50     -1.65    0.208677E-002
     -4.50     -1.60    0.217386E-002
     -4.50     -1.55    0.226127E-002
     -4.50     -1.50    0.234887E-002
     -4.50     -1.45    0.243659E-002
     -4.50     -1.40    0.252451E-002
     -4.50     -1.35    0.261257E-002
     -4.50     -1.30    0.270079E-002
     -4.50     -1.25    0.278909E-002
     -4.50     -1.20    0.287735E-002
     -4.50     -1.15    0.296548E-002
     -4.50     -1.10    0.305352E-002
     -4.50     -1.05    0.314147E-002
     -4.50     -1.00    0.322933E-002
     -4.50     -0.95    0.331700E-002
     -4.50     -0.90    0.340423E-002
     -4.50     -0.85    0.349077E-002
     -4.50     -0.80    0.357640E-002
     -4.50     -0.75    0.366096E-002
     -4.50     -0.70    0.374441E-002
     -4.50     -0.65    0.382660E-002
     -4.50     -0.60    0.390735E-002
     -4.50     -0.55    0.398633E-002
     -4.50     -0.50    0.406314E-002
     -4.50     -0.45    0.413747E-002
     -4.50     -0.40    0.420911E-002
     -4.50     -0.35    0.427802E-002
     -4.50     -0.30    0.434411E-002
     -4.50     -0.25    0.440732E-002
     -4.50     -0.20    0.446734E-002
     -4.50     -0.15    0.452375E-002
     -4.50     -0.10    0.457604E-002
     -4.50     -0.05    0.462377E-002
     -4.50      0.00    0.466664E-002
     -4.50      0.05    0.470453E-002
     -4.50      0.10    0.473742E-002
     -4.50      0.15    0.476523E-002
     -4.50      0.20    0.478769E-002
     -4.50      0.25    0.480442E-002
     -4.50      0.30    0.481502E-002
     -4.50      0.35    0.481919E-002
     -4.50      0.40    0.481681E-002
     -4.50      0.45    0.480798E-002
     -4.50      0.50    0.479265E-002
     -4.50      0.55    0.477080E-002
     -4.50      0.60    0.474229E-002
     -4.50      0.65    0.470686E-002
     -4.50      0.70    0.466427E-002
     -4.50      0.75    0.461441E-002
     -4.50      0.80    0.455735E-002
     -4.50      0.85    0.449315E-002
     -4.50      0.90    0.442198E-002
     -4.50      0.95    0.434410E-002
     -4.50      1.00    0.425964E-002
     -4.50      1.05    0.416888E-002
     -4.50      1.10    0.407199E-002
     -4.50      1.15    0.396922E-002
     -4.50      1.20    0.386095E-002
     -4.50      1.25    0.374749E-002
     -4.50      1.30    0.362932E-002
     -4.50      1.35    0.350697E-002
     -4.50      1.40    0.338096E-002
     -4.50      1.45    0.325186E-002
     -4.50      1.50    0.312022E-002
     -4.50      1.55    0.298650E-002
     -4.50      1.60    0.285120E-002
     -4.50      1.65    0.271476E-002
     -4.50      1.70    0.257776E-002
     -4.50      1.75    0.244067E-002
     -4.50      1.80    0.230417E-002
     -4.50      1.85    0.216891E-002
     -4.50      1.90    0.203548E-002
     -4.50      1.95    0.190441E-002
     -4.50      2.00    0.177620E-002
     -4.50      2.05    0.165128E-002
     -4.50      2.10    0.153006E-002
     -4.50      2.15    0.141290E-002
     -4.50      2.20    0.130020E-002
     -4.50      2.25    0.119224E-002
     -4.50      2.30    0.108931E-002
     -4.50      2.35    0.991603E-003
     -4.50      2.40    0.899301E-003
     -4.50      2.45    0.812483E-003
     -4.50      2.50    0.731201E-003
     -4.50      2.55    0.655461E-003
     -4.50      2.60    0.585250E-003
     -4.50      2.65    0.520489E-003
     -4.50      2.70    0.461093E-003
     -4.50      2.75    0.406888E-003
     -4.50      2.80    0.357649E-003
     -4.50      2.85    0.313099E-003
     -4.50      2.90    0.272998E-003
     -4.50      2.95    0.237042E-003
     -4.50      3.00    0.204949E-003
     -4.50      3.05    0.176452E-003
     -4.50      3.10    0.151269E-003
     -4.50      3.15    0.129111E-003
     -4.50      3.20    0.109705E-003
     -4.50      3.25    0.928054E-004
     -4.50      3.30    0.781580E-004
     -4.50      3.35    0.655388E-004
     -4.50      3.40    0.547345E-004
     -4.50      3.45    0.455339E-004
     -4.50      3.50    0.377318E-004
     -4.50      3.55    0.311428E-004
     -4.50      3.60    0.255971E-004
     -4.50      3.65    0.209524E-004
     -4.50      3.70    0.170646E-004
     -4.50      3.75    0.138436E-004
     -4.50      3.80    0.111856E-004
     -4.50      3.85    0.900841E-005
     -4.50      3.90    0.723059E-005
     -4.50      3.95    0.578493E-005
     -4.50      4.00    0.460823E-005
     -4.50      4.05    0.365574E-005
     -4.50      4.10    0.288608E-005
     -4.50      4.15    0.226869E-005
     -4.50      4.20    0.177599E-005
     -4.50      4.25    0.138563E-005
     -4.50      4.30    0.107805E-005
     -4.50      4.35    0.833323E-006
     -4.50      4.40    0.639278E-006
     -4.50      4.45    0.486141E-006
     -4.50      4.50    0.367575E-006
     -4.50      4.55    0.275587E-006
     -4.50      4.60    0.204862E-006
     -4.50      4.65    0.151716E-006
     -4.50      4.70    0.111955E-006
     -4.50      4.75    0.820389E-007
     -4.50      4.80    0.584477E-007
     -4.50      4.85    0.404558E-007
     -4.50      4.90    0.277554E-007
     -4.50      4.95    0.192920E-007
     -4.50      5.00    0.133839E-007
     -4.50      5.05    0.879092E-008
     -4.50      5.10    0.612032E-008
     -4.50      5.15    0.503460E-008
     -4.50      5.20    0.422208E-008
     -4.50      5.25    0.277057E-008
     -4.50      5.30    0.138400E-008
     -4.50      5.35    0.117638E-008
     -4.50      5.40    0.173434E-008
     -4.50      5.45    0.166056E-008
     -4.50      5.50    0.823983E-009
     -4.50      5.55    0.461211E-009
     -4.50      5.60    0.104240E-008
     -4.50      5.65    0.154440E-008
     -4.50      5.70    0.106092E-008
     -4.50      5.75    0.298546E-009
     -4.50      5.80    0.317865E-009
     -4.50      5.85    0.870266E-009
     -4.50      5.90    0.951827E-009
     -4.50      5.95    0.516958E-009
     -4.50      6.00    0.477875E-009
     -4.50      6.05    0.105439E-008
     -4.50      6.10    0.139897E-008
     -4.50      6.15    0.950565E-009
     -4.50      6.20    0.267365E-009
     -4.50      6.25    0.228492E-010
     -4.50      6.30    0.882779E-010
     -4.50      6.35    0.640410E-010
     -4.50      6.40    0.000000E+000

     -4.45     -6.40    0.000000E+000
     -4.45     -6.35    0.724801E-009
     -4.45     -6.30    0.186024E-008
     -4.45     -6.25    0.187307E-008
     -4.45     -6.20    0.916911E-009
     -4.45     -6.15    0.281391E-009
     -4.45     -6.10    0.317920E-009
     -4.45     -6.05    0.467709E-009
     -4.45     -6.00    0.616859E-009
     -4.45     -5.95    0.116738E-008
     -4.45     -5.90    0.178665E-008
     -4.45     -5.85    0.167795E-008
     -4.45     -5.80    0.121685E-008
     -4.45     -5.75    0.175046E-008
     -4.45     -5.70    0.356668E-008
     -4.45     -5.65    0.516815E-008
     -4.45     -5.60    0.546153E-008
     -4.45     -5.55    0.519126E-008
     -4.45     -5.50    0.607767E-008
     -4.45     -5.45    0.848652E-008
     -4.45     -5.40    0.120880E-007
     -4.45     -5.35    0.166493E-007
     -4.45     -5.30    0.227257E-007
     -4.45     -5.25    0.310755E-007
     -4.45     -5.20    0.420528E-007
     -4.45     -5.15    0.569739E-007
     -4.45     -5.10    0.768167E-007
     -4.45     -5.05    0.103736E-006
     -4.45     -5.00    0.138757E-006
     -4.45     -4.95    0.184805E-006
     -4.45     -4.90    0.245102E-006
     -4.45     -4.85    0.323085E-006
     -4.45     -4.80    0.423756E-006
     -4.45     -4.75    0.554292E-006
     -4.45     -4.70    0.721632E-006
     -4.45     -4.65    0.937380E-006
     -4.45     -4.60    0.121176E-005
     -4.45     -4.55    0.156023E-005
     -4.45     -4.50    0.199182E-005
     -4.45     -4.45    0.252515E-005
     -4.45     -4.40    0.318575E-005
     -4.45     -4.35    0.400550E-005
     -4.45     -4.30    0.502522E-005
     -4.45     -4.25    0.628060E-005
     -4.45     -4.20    0.781374E-005
     -4.45     -4.15    0.966267E-005
     -4.45     -4.10    0.118792E-004
     -4.45     -4.05    0.145151E-004
     -4.45     -4.00    0.176568E-004
     -4.45     -3.95    0.213862E-004
     -4.45     -3.90    0.258196E-004
     -4.45     -3.85    0.310471E-004
     -4.45     -3.80    0.371825E-004
     -4.45     -3.75    0.443276E-004
     -4.45     -3.70    0.525819E-004
     -4.45     -3.65    0.620721E-004
     -4.45     -3.60    0.729387E-004
     -4.45     -3.55    0.853549E-004
     -4.45     -3.50    0.994583E-004
     -4.45     -3.45    0.115420E-003
     -4.45     -3.40    0.133364E-003
     -4.45     -3.35    0.153419E-003
     -4.45     -3.30    0.175710E-003
     -4.45     -3.25    0.200385E-003
     -4.45     -3.20    0.227575E-003
     -4.45     -3.15    0.257442E-003
     -4.45     -3.10    0.290083E-003
     -4.45     -3.05    0.325558E-003
     -4.45     -3.00    0.363990E-003
     -4.45     -2.95    0.405425E-003
     -4.45     -2.90    0.450020E-003
     -4.45     -2.85    0.497884E-003
     -4.45     -2.80    0.549120E-003
     -4.45     -2.75    0.603701E-003
     -4.45     -2.70    0.661548E-003
     -4.45     -2.65    0.722504E-003
     -4.45     -2.60    0.786448E-003
     -4.45     -2.55    0.853239E-003
     -4.45     -2.50    0.922895E-003
     -4.45     -2.45    0.995398E-003
     -4.45     -2.40    0.107063E-002
     -4.45     -2.35    0.114842E-002
     -4.45     -2.30    0.122853E-002
     -4.45     -2.25    0.131066E-002
     -4.45     -2.20    0.139460E-002
     -4.45     -2.15    0.148020E-002
     -4.45     -2.10    0.156738E-002
     -4.45     -2.05    0.165603E-002
     -4.45     -2.00    0.174604E-002
     -4.45     -1.95    0.183723E-002
     -4.45     -1.90    0.192941E-002
     -4.45     -1.85    0.202235E-002
     -4.45     -1.80    0.211597E-002
     -4.45     -1.75    0.221019E-002
     -4.45     -1.70    0.230497E-002
     -4.45     -1.65    0.240018E-002
     -4.45     -1.60    0.249570E-002
     -4.45     -1.55    0.259134E-002
     -4.45     -1.50    0.268694E-002
     -4.45     -1.45    0.278242E-002
     -4.45     -1.40    0.287780E-002
     -4.45     -1.35    0.297306E-002
     -4.45     -1.30    0.306821E-002
     -4.45     -1.25    0.316326E-002
     -4.45     -1.20    0.325805E-002
     -4.45     -1.15    0.335256E-002
     -4.45     -1.10    0.344675E-002
     -4.45     -1.05    0.354063E-002
     -4.45     -1.00    0.363415E-002
     -4.45     -0.95    0.372720E-002
     -4.45     -0.90    0.381959E-002
     -4.45     -0.85    0.391112E-002
     -4.45     -0.80    0.400160E-002
     -4.45     -0.75    0.409089E-002
     -4.45     -0.70    0.417893E-002
     -4.45     -0.65    0.426554E-002
     -4.45     -0.60    0.435047E-002
     -4.45     -0.55    0.443337E-002
     -4.45     -0.50    0.451387E-002
     -4.45     -0.45    0.459168E-002
     -4.45     -0.40    0.466664E-002
     -4.45     -0.35    0.473876E-002
     -4.45     -0.30    0.480798E-002
     -4.45     -0.25    0.487423E-002
     -4.45     -0.20    0.493717E-002
     -4.45     -0.15    0.499631E-002
     -4.45     -0.10    0.505113E-002
     -4.45     -0.05    0.510113E-002
     -4.45      0.00    0.514603E-002
     -4.45      0.05    0.518576E-002
     -4.45      0.10    0.522029E-002
     -4.45      0.15    0.524955E-002
     -4.45      0.20    0.527325E-002
     -4.45      0.25    0.529097E-002
     -4.45      0.30    0.530231E-002
     -4.45      0.35    0.530686E-002
     -4.45      0.40    0.530456E-002
     -4.45      0.45    0.529542E-002
     -4.45      0.50    0.527948E-002
     -4.45      0.55    0.525662E-002
     -4.45      0.60    0.522675E-002
     -4.45      0.65    0.518952E-002
     -4.45      0.70    0.514475E-002
     -4.45      0.75    0.509224E-002
     -4.45      0.80    0.503211E-002
     -4.45      0.85    0.496441E-002
     -4.45      0.90    0.488930E-002
     -4.45      0.95    0.480702E-002
     -4.45      1.00    0.471769E-002
     -4.45      1.05    0.462150E-002
     -4.45      1.10    0.451861E-002
     -4.45      1.15    0.440926E-002
     -4.45      1.20    0.429375E-002
     -4.45      1.25    0.417255E-002
     -4.45      1.30    0.404610E-002
     -4.45      1.35    0.391501E-002
     -4.45      1.40    0.377976E-002
     -4.45      1.45    0.364093E-002
     -4.45      1.50    0.349898E-002
     -4.45      1.55    0.335444E-002
     -4.45      1.60    0.320779E-002
     -4.45      1.65    0.305956E-002
     -4.45      1.70    0.291032E-002
     -4.45      1.75    0.276069E-002
     -4.45      1.80    0.261132E-002
     -4.45      1.85    0.246292E-002
     -4.45      1.90    0.231606E-002
     -4.45      1.95    0.217137E-002
     -4.45      2.00    0.202933E-002
     -4.45      2.05    0.189057E-002
     -4.45      2.10    0.175552E-002
     -4.45      2.15    0.162469E-002
     -4.45      2.20    0.149852E-002
     -4.45      2.25    0.137737E-002
     -4.45      2.30    0.126152E-002
     -4.45      2.35    0.115122E-002
     -4.45      2.40    0.104663E-002
     -4.45      2.45    0.947915E-003
     -4.45      2.50    0.855149E-003
     -4.45      2.55    0.768418E-003
     -4.45      2.60    0.687741E-003
     -4.45      2.65    0.613089E-003
     -4.45      2.70    0.544403E-003
     -4.45      2.75    0.481513E-003
     -4.45      2.80    0.424216E-003
     -4.45      2.85    0.372217E-003
     -4.45      2.90    0.325284E-003
     -4.45      2.95    0.283072E-003
     -4.45      3.00    0.245317E-003
     -4.45      3.05    0.211707E-003
     -4.45      3.10    0.181935E-003
     -4.45      3.15    0.155660E-003
     -4.45      3.20    0.132583E-003
     -4.45      3.25    0.112424E-003
     -4.45      3.30    0.949031E-004
     -4.45      3.35    0.797578E-004
     -4.45      3.40    0.667533E-004
     -4.45      3.45    0.556501E-004
     -4.45      3.50    0.462098E-004
     -4.45      3.55    0.382203E-004
     -4.45      3.60    0.314813E-004
     -4.45      3.65    0.258230E-004
     -4.45      3.70    0.210799E-004
     -4.45      3.75    0.171336E-004
     -4.45      3.80    0.138702E-004
     -4.45      3.85    0.111853E-004
     -4.45      3.90    0.898628E-005
     -4.45      3.95    0.719267E-005
     -4.45      4.00    0.573435E-005
     -4.45      4.05    0.455130E-005
     -4.45      4.10    0.359722E-005
     -4.45      4.15    0.283269E-005
     -4.45      4.20    0.222309E-005
     -4.45      4.25    0.173826E-005
     -4.45      4.30    0.135376E-005
     -4.45      4.35    0.104607E-005
     -4.45      4.40    0.800150E-006
     -4.45      4.45    0.605650E-006
     -4.45      4.50    0.455269E-006
     -4.45      4.55    0.340486E-006
     -4.45      4.60    0.252735E-006
     -4.45      4.65    0.186717E-006
     -4.45      4.70    0.137432E-006
     -4.45      4.75    0.100486E-006
     -4.45      4.80    0.717496E-007
     -4.45      4.85    0.497607E-007
     -4.45      4.90    0.337987E-007
     -4.45      4.95    0.229063E-007
     -4.45      5.00    0.156363E-007
     -4.45      5.05    0.104820E-007
     -4.45      5.10    0.755424E-008
     -4.45      5.15    0.647211E-008
     -4.45      5.20    0.594232E-008
     -4.45      5.25    0.451888E-008
     -4.45      5.30    0.240997E-008
     -4.45      5.35    0.122798E-008
     -4.45      5.40    0.152068E-008
     -4.45      5.45    0.199234E-008
     -4.45      5.50    0.157057E-008
     -4.45      5.55    0.674264E-009
     -4.45      5.60    0.234955E-009
     -4.45      5.65    0.351540E-009
     -4.45      5.70    0.413325E-009
     -4.45      5.75    0.272740E-009
     -4.45      5.80    0.179545E-009
     -4.45      5.85    0.189922E-009
     -4.45      5.90    0.162978E-009
     -4.45      5.95    0.233158E-009
     -4.45      6.00    0.572339E-009
     -4.45      6.05    0.800684E-009
     -4.45      6.10    0.492124E-009
     -4.45      6.15    0.562113E-010
     -4.45      6.20    0.274950E-009
     -4.45      6.25    0.981688E-009
     -4.45      6.30    0.113462E-008
     -4.45      6.35    0.466759E-009
     -4.45      6.40    0.000000E+000

     -4.40     -6.40    0.000000E+000
     -4.40     -6.35    0.939809E-009
     -4.40     -6.30    0.259665E-008
     -4.40     -6.25    0.312863E-008
     -4.40     -6.20    0.234383E-008
     -4.40     -6.15    0.137633E-008
     -4.40     -6.10    0.832190E-009
     -4.40     -6.05    0.564482E-009
     -4.40     -6.00    0.724633E-009
     -4.40     -5.95    0.164578E-008
     -4.40     -5.90    0.272282E-008
     -4.40     -5.85    0.283004E-008
     -4.40     -5.80    0.207127E-008
     -4.40     -5.75    0.176737E-008
     -4.40     -5.70    0.268252E-008
     -4.40     -5.65    0.403238E-008
     -4.40     -5.60    0.503521E-008
     -4.40     -5.55    0.592872E-008
     -4.40     -5.50    0.779561E-008
     -4.40     -5.45    0.107330E-007
     -4.40     -5.40    0.151497E-007
     -4.40     -5.35    0.209911E-007
     -4.40     -5.30    0.289967E-007
     -4.40     -5.25    0.398879E-007
     -4.40     -5.20    0.540807E-007
     -4.40     -5.15    0.729290E-007
     -4.40     -5.10    0.981677E-007
     -4.40     -5.05    0.131973E-006
     -4.40     -5.00    0.176427E-006
     -4.40     -4.95    0.234452E-006
     -4.40     -4.90    0.310264E-006
     -4.40     -4.85    0.407688E-006
     -4.40     -4.80    0.533887E-006
     -4.40     -4.75    0.696105E-006
     -4.40     -4.70    0.904228E-006
     -4.40     -4.65    0.117306E-005
     -4.40     -4.60    0.151526E-005
     -4.40     -4.55    0.195124E-005
     -4.40     -4.50    0.249389E-005
     -4.40     -4.45    0.316720E-005
     -4.40     -4.40    0.399447E-005
     -4.40     -4.35    0.502160E-005
     -4.40     -4.30    0.629215E-005
     -4.40     -4.25    0.785432E-005
     -4.40     -4.20    0.975629E-005
     -4.40     -4.15    0.120502E-004
     -4.40     -4.10    0.147923E-004
     -4.40     -4.05    0.180533E-004
     -4.40     -4.00    0.219297E-004
     -4.40     -3.95    0.265257E-004
     -4.40     -3.90    0.319761E-004
     -4.40     -3.85    0.383892E-004
     -4.40     -3.80    0.459147E-004
     -4.40     -3.75    0.546596E-004
     -4.40     -3.70    0.647638E-004
     -4.40     -3.65    0.763474E-004
     -4.40     -3.60    0.895893E-004
     -4.40     -3.55    0.104672E-003
     -4.40     -3.50    0.121775E-003
     -4.40     -3.45    0.141082E-003
     -4.40     -3.40    0.162757E-003
     -4.40     -3.35    0.186929E-003
     -4.40     -3.30    0.213737E-003
     -4.40     -3.25    0.243340E-003
     -4.40     -3.20    0.275883E-003
     -4.40     -3.15    0.311541E-003
     -4.40     -3.10    0.350412E-003
     -4.40     -3.05    0.392612E-003
     -4.40     -3.00    0.438208E-003
     -4.40     -2.95    0.487272E-003
     -4.40     -2.90    0.539910E-003
     -4.40     -2.85    0.596250E-003
     -4.40     -2.80    0.656315E-003
     -4.40     -2.75    0.720094E-003
     -4.40     -2.70    0.787429E-003
     -4.40     -2.65    0.858201E-003
     -4.40     -2.60    0.932211E-003
     -4.40     -2.55    0.100936E-002
     -4.40     -2.50    0.108958E-002
     -4.40     -2.45    0.117287E-002
     -4.40     -2.40    0.125902E-002
     -4.40     -2.35    0.134786E-002
     -4.40     -2.30    0.143902E-002
     -4.40     -2.25    0.153220E-002
     -4.40     -2.20    0.162706E-002
     -4.40     -2.15    0.172349E-002
     -4.40     -2.10    0.182130E-002
     -4.40     -2.05    0.192045E-002
     -4.40     -2.00    0.202080E-002
     -4.40     -1.95    0.212217E-002
     -4.40     -1.90    0.222429E-002
     -4.40     -1.85    0.232692E-002
     -4.40     -1.80    0.242994E-002
     -4.40     -1.75    0.253323E-002
     -4.40     -1.70    0.263677E-002
     -4.40     -1.65    0.274044E-002
     -4.40     -1.60    0.284419E-002
     -4.40     -1.55    0.294778E-002
     -4.40     -1.50    0.305109E-002
     -4.40     -1.45    0.315399E-002
     -4.40     -1.40    0.325648E-002
     -4.40     -1.35    0.335856E-002
     -4.40     -1.30    0.346028E-002
     -4.40     -1.25    0.356163E-002
     -4.40     -1.20    0.366257E-002
     -4.40     -1.15    0.376300E-002
     -4.40     -1.10    0.386291E-002
     -4.40     -1.05    0.396223E-002
     -4.40     -1.00    0.406090E-002
     -4.40     -0.95    0.415881E-002
     -4.40     -0.90    0.425583E-002
     -4.40     -0.85    0.435178E-002
     -4.40     -0.80    0.444654E-002
     -4.40     -0.75    0.454001E-002
     -4.40     -0.70    0.463206E-002
     -4.40     -0.65    0.472250E-002
     -4.40     -0.60    0.481106E-002
     -4.40     -0.55    0.489741E-002
     -4.40     -0.50    0.498116E-002
     -4.40     -0.45    0.506209E-002
     -4.40     -0.40    0.514007E-002
     -4.40     -0.35    0.521512E-002
     -4.40     -0.30    0.528719E-002
     -4.40     -0.25    0.535618E-002
     -4.40     -0.20    0.542173E-002
     -4.40     -0.15    0.548331E-002
     -4.40     -0.10    0.554037E-002
     -4.40     -0.05    0.559243E-002
     -4.40      0.00    0.563922E-002
     -4.40      0.05    0.568071E-002
     -4.40      0.10    0.571686E-002
     -4.40      0.15    0.574755E-002
     -4.40      0.20    0.577249E-002
     -4.40      0.25    0.579122E-002
     -4.40      0.30    0.580330E-002
     -4.40      0.35    0.580837E-002
     -4.40      0.40    0.580629E-002
     -4.40      0.45    0.579709E-002
     -4.40      0.50    0.578074E-002
     -4.40      0.55    0.575716E-002
     -4.40      0.60    0.572616E-002
     -4.40      0.65    0.568747E-002
     -4.40      0.70    0.564081E-002
     -4.40      0.75    0.558605E-002
     -4.40      0.80    0.552323E-002
     -4.40      0.85    0.545248E-002
     -4.40      0.90    0.537390E-002
     -4.40      0.95    0.528771E-002
     -4.40      1.00    0.519397E-002
     -4.40      1.05    0.509281E-002
     -4.40      1.10    0.498434E-002
     -4.40      1.15    0.486877E-002
     -4.40      1.20    0.474650E-002
     -4.40      1.25    0.461793E-002
     -4.40      1.30    0.448364E-002
     -4.40      1.35    0.434418E-002
     -4.40      1.40    0.420010E-002
     -4.40      1.45    0.405186E-002
     -4.40      1.50    0.389995E-002
     -4.40      1.55    0.374479E-002
     -4.40      1.60    0.358699E-002
     -4.40      1.65    0.342707E-002
     -4.40      1.70    0.326574E-002
     -4.40      1.75    0.310362E-002
     -4.40      1.80    0.294146E-002
     -4.40      1.85    0.277989E-002
     -4.40      1.90    0.261953E-002
     -4.40      1.95    0.246100E-002
     -4.40      2.00    0.230487E-002
     -4.40      2.05    0.215181E-002
     -4.40      2.10    0.200246E-002
     -4.40      2.15    0.185736E-002
     -4.40      2.20    0.171707E-002
     -4.40      2.25    0.158200E-002
     -4.40      2.30    0.145246E-002
     -4.40      2.35    0.132873E-002
     -4.40      2.40    0.121103E-002
     -4.40      2.45    0.109953E-002
     -4.40      2.50    0.994404E-003
     -4.40      2.55    0.895780E-003
     -4.40      2.60    0.803740E-003
     -4.40      2.65    0.718287E-003
     -4.40      2.70    0.639404E-003
     -4.40      2.75    0.566926E-003
     -4.40      2.80    0.500651E-003
     -4.40      2.85    0.440320E-003
     -4.40      2.90    0.385678E-003
     -4.40      2.95    0.336409E-003
     -4.40      3.00    0.292211E-003
     -4.40      3.05    0.252783E-003
     -4.40      3.10    0.217755E-003
     -4.40      3.15    0.186774E-003
     -4.40      3.20    0.159482E-003
     -4.40      3.25    0.135573E-003
     -4.40      3.30    0.114728E-003
     -4.40      3.35    0.966565E-004
     -4.40      3.40    0.810854E-004
     -4.40      3.45    0.677511E-004
     -4.40      3.50    0.563744E-004
     -4.40      3.55    0.467257E-004
     -4.40      3.60    0.385648E-004
     -4.40      3.65    0.317001E-004
     -4.40      3.70    0.259362E-004
     -4.40      3.75    0.211294E-004
     -4.40      3.80    0.171382E-004
     -4.40      3.85    0.138449E-004
     -4.40      3.90    0.111375E-004
     -4.40      3.95    0.892459E-005
     -4.40      4.00    0.712188E-005
     -4.40      4.05    0.565825E-005
     -4.40      4.10    0.447573E-005
     -4.40      4.15    0.352937E-005
     -4.40      4.20    0.277338E-005
     -4.40      4.25    0.217009E-005
     -4.40      4.30    0.169023E-005
     -4.40      4.35    0.130375E-005
     -4.40      4.40    0.995189E-006
     -4.40      4.45    0.751761E-006
     -4.40      4.50    0.564005E-006
     -4.40      4.55    0.421824E-006
     -4.40      4.60    0.313179E-006
     -4.40      4.65    0.230366E-006
     -4.40      4.70    0.168090E-006
     -4.40      4.75    0.122212E-006
     -4.40      4.80    0.875313E-007
     -4.40      4.85    0.610428E-007
     -4.40      4.90    0.415869E-007
     -4.40      4.95    0.279887E-007
     -4.40      5.00    0.188636E-007
     -4.40      5.05    0.125975E-007
     -4.40      5.10    0.877357E-008
     -4.40      5.15    0.711579E-008
     -4.40      5.20    0.666369E-008
     -4.40      5.25    0.579734E-008
     -4.40      5.30    0.398804E-008
     -4.40      5.35    0.234782E-008
     -4.40      5.40    0.187766E-008
     -4.40      5.45    0.207119E-008
     -4.40      5.50    0.193820E-008
     -4.40      5.55    0.135927E-008
     -4.40      5.60    0.860215E-009
     -4.40      5.65    0.663547E-009
     -4.40      5.70    0.467295E-009
     -4.40      5.75    0.240544E-009
     -4.40      5.80    0.130550E-009
     -4.40      5.85    0.182165E-009
     -4.40      5.90    0.279162E-009
     -4.40      5.95    0.442400E-009
     -4.40      6.00    0.599705E-009
     -4.40      6.05    0.431672E-009
     -4.40      6.10    0.512511E-010
     -4.40      6.15    0.353304E-009
     -4.40      6.20    0.183009E-008
     -4.40      6.25    0.328179E-008
     -4.40      6.30    0.295231E-008
     -4.40      6.35    0.109296E-008
     -4.40      6.40    0.000000E+000

     -4.35     -6.40    0.000000E+000
     -4.35     -6.35    0.113832E-008
     -4.35     -6.30    0.328678E-008
     -4.35     -6.25    0.428612E-008
     -4.35     -6.20    0.355860E-008
     -4.35     -6.15    0.215430E-008
     -4.35     -6.10    0.102060E-008
     -4.35     -6.05    0.472690E-009
     -4.35     -6.00    0.703137E-009
     -4.35     -5.95    0.179212E-008
     -4.35     -5.90    0.299867E-008
     -4.35     -5.85    0.326123E-008
     -4.35     -5.80    0.260802E-008
     -4.35     -5.75    0.213332E-008
     -4.35     -5.70    0.262859E-008
     -4.35     -5.65    0.371726E-008
     -4.35     -5.60    0.510582E-008
     -4.35     -5.55    0.707520E-008
     -4.35     -5.50    0.100738E-007
     -4.35     -5.45    0.140602E-007
     -4.35     -5.40    0.195127E-007
     -4.35     -5.35    0.270093E-007
     -4.35     -5.30    0.373148E-007
     -4.35     -5.25    0.511429E-007
     -4.35     -5.20    0.689760E-007
     -4.35     -5.15    0.928444E-007
     -4.35     -5.10    0.124586E-006
     -4.35     -5.05    0.167307E-006
     -4.35     -5.00    0.223511E-006
     -4.35     -4.95    0.296543E-006
     -4.35     -4.90    0.390931E-006
     -4.35     -4.85    0.512478E-006
     -4.35     -4.80    0.668914E-006
     -4.35     -4.75    0.870816E-006
     -4.35     -4.70    0.112935E-005
     -4.35     -4.65    0.146184E-005
     -4.35     -4.60    0.188512E-005
     -4.35     -4.55    0.242578E-005
     -4.35     -4.50    0.310370E-005
     -4.35     -4.45    0.394301E-005
     -4.35     -4.40    0.497623E-005
     -4.35     -4.35    0.625261E-005
     -4.35     -4.30    0.782630E-005
     -4.35     -4.25    0.975309E-005
     -4.35     -4.20    0.121020E-004
     -4.35     -4.15    0.149303E-004
     -4.35     -4.10    0.183174E-004
     -4.35     -4.05    0.223366E-004
     -4.35     -4.00    0.271056E-004
     -4.35     -3.95    0.327485E-004
     -4.35     -3.90    0.394192E-004
     -4.35     -3.85    0.472593E-004
     -4.35     -3.80    0.564367E-004
     -4.35     -3.75    0.670876E-004
     -4.35     -3.70    0.793675E-004
     -4.35     -3.65    0.934260E-004
     -4.35     -3.60    0.109453E-003
     -4.35     -3.55    0.127675E-003
     -4.35     -3.50    0.148276E-003
     -4.35     -3.45    0.171493E-003
     -4.35     -3.40    0.197495E-003
     -4.35     -3.35    0.226435E-003
     -4.35     -3.30    0.258463E-003
     -4.35     -3.25    0.293758E-003
     -4.35     -3.20    0.332471E-003
     -4.35     -3.15    0.374786E-003
     -4.35     -3.10    0.420818E-003
     -4.35     -3.05    0.470675E-003
     -4.35     -3.00    0.524421E-003
     -4.35     -2.95    0.582098E-003
     -4.35     -2.90    0.643811E-003
     -4.35     -2.85    0.709592E-003
     -4.35     -2.80    0.779487E-003
     -4.35     -2.75    0.853386E-003
     -4.35     -2.70    0.931176E-003
     -4.35     -2.65    0.101263E-002
     -4.35     -2.60    0.109762E-002
     -4.35     -2.55    0.118596E-002
     -4.35     -2.50    0.127762E-002
     -4.35     -2.45    0.137246E-002
     -4.35     -2.40    0.147032E-002
     -4.35     -2.35    0.157084E-002
     -4.35     -2.30    0.167367E-002
     -4.35     -2.25    0.177840E-002
     -4.35     -2.20    0.188466E-002
     -4.35     -2.15    0.199227E-002
     -4.35     -2.10    0.210106E-002
     -4.35     -2.05    0.221097E-002
     -4.35     -2.00    0.232186E-002
     -4.35     -1.95    0.243352E-002
     -4.35     -1.90    0.254565E-002
     -4.35     -1.85    0.265797E-002
     -4.35     -1.80    0.277029E-002
     -4.35     -1.75    0.288249E-002
     -4.35     -1.70    0.299454E-002
     -4.35     -1.65    0.310642E-002
     -4.35     -1.60    0.321803E-002
     -4.35     -1.55    0.332923E-002
     -4.35     -1.50    0.343984E-002
     -4.35     -1.45    0.354974E-002
     -4.35     -1.40    0.365891E-002
     -4.35     -1.35    0.376736E-002
     -4.35     -1.30    0.387515E-002
     -4.35     -1.25    0.398234E-002
     -4.35     -1.20    0.408889E-002
     -4.35     -1.15    0.419474E-002
     -4.35     -1.10    0.429980E-002
     -4.35     -1.05    0.440401E-002
     -4.35     -1.00    0.450726E-002
     -4.35     -0.95    0.460948E-002
     -4.35     -0.90    0.471055E-002
     -4.35     -0.85    0.481037E-002
     -4.35     -0.80    0.490882E-002
     -4.35     -0.75    0.500583E-002
     -4.35     -0.70    0.510128E-002
     -4.35     -0.65    0.519495E-002
     -4.35     -0.60    0.528659E-002
     -4.35     -0.55    0.537585E-002
     -4.35     -0.50    0.546243E-002
     -4.35     -0.45    0.554611E-002
     -4.35     -0.40    0.562678E-002
     -4.35     -0.35    0.570445E-002
     -4.35     -0.30    0.577903E-002
     -4.35     -0.25    0.585041E-002
     -4.35     -0.20    0.591818E-002
     -4.35     -0.15    0.598182E-002
     -4.35     -0.10    0.604077E-002
     -4.35     -0.05    0.609464E-002
     -4.35      0.00    0.614317E-002
     -4.35      0.05    0.618629E-002
     -4.35      0.10    0.622397E-002
     -4.35      0.15    0.625608E-002
     -4.35      0.20    0.628224E-002
     -4.35      0.25    0.630198E-002
     -4.35      0.30    0.631485E-002
     -4.35      0.35    0.632049E-002
     -4.35      0.40    0.631879E-002
     -4.35      0.45    0.630971E-002
     -4.35      0.50    0.629323E-002
     -4.35      0.55    0.626919E-002
     -4.35      0.60    0.623745E-002
     -4.35      0.65    0.619762E-002
     -4.35      0.70    0.614948E-002
     -4.35      0.75    0.609287E-002
     -4.35      0.80    0.602785E-002
     -4.35      0.85    0.595451E-002
     -4.35      0.90    0.587296E-002
     -4.35      0.95    0.578336E-002
     -4.35      1.00    0.568573E-002
     -4.35      1.05    0.558011E-002
     -4.35      1.10    0.546656E-002
     -4.35      1.15    0.534531E-002
     -4.35      1.20    0.521676E-002
     -4.35      1.25    0.508138E-002
     -4.35      1.30    0.493977E-002
     -4.35      1.35    0.479251E-002
     -4.35      1.40    0.464004E-002
     -4.35      1.45    0.448284E-002
     -4.35      1.50    0.432130E-002
     -4.35      1.55    0.415590E-002
     -4.35      1.60    0.398721E-002
     -4.35      1.65    0.381590E-002
     -4.35      1.70    0.364270E-002
     -4.35      1.75    0.346833E-002
     -4.35      1.80    0.329350E-002
     -4.35      1.85    0.311893E-002
     -4.35      1.90    0.294512E-002
     -4.35      1.95    0.277276E-002
     -4.35      2.00    0.260244E-002
     -4.35      2.05    0.243492E-002
     -4.35      2.10    0.227092E-002
     -4.35      2.15    0.211115E-002
     -4.35      2.20    0.195621E-002
     -4.35      2.25    0.180661E-002
     -4.35      2.30    0.166269E-002
     -4.35      2.35    0.152480E-002
     -4.35      2.40    0.139320E-002
     -4.35      2.45    0.126813E-002
     -4.35      2.50    0.114982E-002
     -4.35      2.55    0.103846E-002
     -4.35      2.60    0.934195E-003
     -4.35      2.65    0.837055E-003
     -4.35      2.70    0.747074E-003
     -4.35      2.75    0.664090E-003
     -4.35      2.80    0.587934E-003
     -4.35      2.85    0.518350E-003
     -4.35      2.90    0.455118E-003
     -4.35      2.95    0.397917E-003
     -4.35      3.00    0.346465E-003
     -4.35      3.05    0.300430E-003
     -4.35      3.10    0.259436E-003
     -4.35      3.15    0.223073E-003
     -4.35      3.20    0.190973E-003
     -4.35      3.25    0.162762E-003
     -4.35      3.30    0.138098E-003
     -4.35      3.35    0.116643E-003
     -4.35      3.40    0.980974E-004
     -4.35      3.45    0.821574E-004
     -4.35      3.50    0.685127E-004
     -4.35      3.55    0.569030E-004
     -4.35      3.60    0.470661E-004
     -4.35      3.65    0.387684E-004
     -4.35      3.70    0.317947E-004
     -4.35      3.75    0.259616E-004
     -4.35      3.80    0.211076E-004
     -4.35      3.85    0.170857E-004
     -4.35      3.90    0.137707E-004
     -4.35      3.95    0.110497E-004
     -4.35      4.00    0.882739E-005
     -4.35      4.05    0.702047E-005
     -4.35      4.10    0.555974E-005
     -4.35      4.15    0.438720E-005
     -4.35      4.20    0.344745E-005
     -4.35      4.25    0.269589E-005
     -4.35      4.30    0.209771E-005
     -4.35      4.35    0.161738E-005
     -4.35      4.40    0.123438E-005
     -4.35      4.45    0.934332E-006
     -4.35      4.50    0.702736E-006
     -4.35      4.55    0.526685E-006
     -4.35      4.60    0.391239E-006
     -4.35      4.65    0.287220E-006
     -4.35      4.70    0.208307E-006
     -4.35      4.75    0.150859E-006
     -4.35      4.80    0.108450E-006
     -4.35      4.85    0.763247E-007
     -4.35      4.90    0.522562E-007
     -4.35      4.95    0.350763E-007
     -4.35      5.00    0.236757E-007
     -4.35      5.05    0.158558E-007
     -4.35      5.10    0.104806E-007
     -4.35      5.15    0.743218E-008
     -4.35      5.20    0.616475E-008
     -4.35      5.25    0.552798E-008
     -4.35      5.30    0.446763E-008
     -4.35      5.35    0.309120E-008
     -4.35      5.40    0.208916E-008
     -4.35      5.45    0.163549E-008
     -4.35      5.50    0.158744E-008
     -4.35      5.55    0.177620E-008
     -4.35      5.60    0.193475E-008
     -4.35      5.65    0.164299E-008
     -4.35      5.70    0.844868E-009
     -4.35      5.75    0.203926E-009
     -4.35      5.80    0.275458E-009
     -4.35      5.85    0.776409E-009
     -4.35      5.90    0.103901E-008
     -4.35      5.95    0.912113E-009
     -4.35      6.00    0.605032E-009
     -4.35      6.05    0.212214E-009
     -4.35      6.10    0.692590E-010
     -4.35      6.15    0.100081E-008
     -4.35      6.20    0.314987E-008
     -4.35      6.25    0.483298E-008
     -4.35      6.30    0.407360E-008
     -4.35      6.35    0.146344E-008
     -4.35      6.40    0.000000E+000

     -4.30     -6.40    0.000000E+000
     -4.30     -6.35    0.980829E-009
     -4.30     -6.30    0.284167E-008
     -4.30     -6.25    0.370645E-008
     -4.30     -6.20    0.306342E-008
     -4.30     -6.15    0.186476E-008
     -4.30     -6.10    0.103806E-008
     -4.30     -6.05    0.790557E-009
     -4.30     -6.00    0.109656E-008
     -4.30     -5.95    0.178843E-008
     -4.30     -5.90    0.245808E-008
     -4.30     -5.85    0.268382E-008
     -4.30     -5.80    0.271245E-008
     -4.30     -5.75    0.314589E-008
     -4.30     -5.70    0.413530E-008
     -4.30     -5.65    0.537326E-008
     -4.30     -5.60    0.710421E-008
     -4.30     -5.55    0.971368E-008
     -4.30     -5.50    0.134928E-007
     -4.30     -5.45    0.182705E-007
     -4.30     -5.40    0.250038E-007
     -4.30     -5.35    0.343846E-007
     -4.30     -5.30    0.473879E-007
     -4.30     -5.25    0.643235E-007
     -4.30     -5.20    0.866618E-007
     -4.30     -5.15    0.116417E-006
     -4.30     -5.10    0.156371E-006
     -4.30     -5.05    0.209873E-006
     -4.30     -5.00    0.280065E-006
     -4.30     -4.95    0.371334E-006
     -4.30     -4.90    0.488925E-006
     -4.30     -4.85    0.639846E-006
     -4.30     -4.80    0.833700E-006
     -4.30     -4.75    0.108362E-005
     -4.30     -4.70    0.140400E-005
     -4.30     -4.65    0.181443E-005
     -4.30     -4.60    0.233695E-005
     -4.30     -4.55    0.300491E-005
     -4.30     -4.50    0.384074E-005
     -4.30     -4.45    0.487998E-005
     -4.30     -4.40    0.615815E-005
     -4.30     -4.35    0.773735E-005
     -4.30     -4.30    0.967236E-005
     -4.30     -4.25    0.120415E-004
     -4.30     -4.20    0.149229E-004
     -4.30     -4.15    0.183980E-004
     -4.30     -4.10    0.225570E-004
     -4.30     -4.05    0.274910E-004
     -4.30     -4.00    0.333349E-004
     -4.30     -3.95    0.402327E-004
     -4.30     -3.90    0.483640E-004
     -4.30     -3.85    0.578952E-004
     -4.30     -3.80    0.690257E-004
     -4.30     -3.75    0.819106E-004
     -4.30     -3.70    0.967488E-004
     -4.30     -3.65    0.113695E-003
     -4.30     -3.60    0.132986E-003
     -4.30     -3.55    0.154856E-003
     -4.30     -3.50    0.179542E-003
     -4.30     -3.45    0.207288E-003
     -4.30     -3.40    0.238298E-003
     -4.30     -3.35    0.272737E-003
     -4.30     -3.30    0.310782E-003
     -4.30     -3.25    0.352607E-003
     -4.30     -3.20    0.398375E-003
     -4.30     -3.15    0.448273E-003
     -4.30     -3.10    0.502418E-003
     -4.30     -3.05    0.560930E-003
     -4.30     -3.00    0.623818E-003
     -4.30     -2.95    0.691146E-003
     -4.30     -2.90    0.762918E-003
     -4.30     -2.85    0.839168E-003
     -4.30     -2.80    0.919841E-003
     -4.30     -2.75    0.100485E-002
     -4.30     -2.70    0.109398E-002
     -4.30     -2.65    0.118705E-002
     -4.30     -2.60    0.128386E-002
     -4.30     -2.55    0.138426E-002
     -4.30     -2.50    0.148807E-002
     -4.30     -2.45    0.159521E-002
     -4.30     -2.40    0.170533E-002
     -4.30     -2.35    0.181810E-002
     -4.30     -2.30    0.193302E-002
     -4.30     -2.25    0.204966E-002
     -4.30     -2.20    0.216756E-002
     -4.30     -2.15    0.228658E-002
     -4.30     -2.10    0.240648E-002
     -4.30     -2.05    0.252724E-002
     -4.30     -2.00    0.264867E-002
     -4.30     -1.95    0.277056E-002
     -4.30     -1.90    0.289257E-002
     -4.30     -1.85    0.301437E-002
     -4.30     -1.80    0.313573E-002
     -4.30     -1.75    0.325653E-002
     -4.30     -1.70    0.337676E-002
     -4.30     -1.65    0.349643E-002
     -4.30     -1.60    0.361551E-002
     -4.30     -1.55    0.373385E-002
     -4.30     -1.50    0.385131E-002
     -4.30     -1.45    0.396771E-002
     -4.30     -1.40    0.408307E-002
     -4.30     -1.35    0.419734E-002
     -4.30     -1.30    0.431068E-002
     -4.30     -1.25    0.442312E-002
     -4.30     -1.20    0.453471E-002
     -4.30     -1.15    0.464534E-002
     -4.30     -1.10    0.475495E-002
     -4.30     -1.05    0.486343E-002
     -4.30     -1.00    0.497066E-002
     -4.30     -0.95    0.507658E-002
     -4.30     -0.90    0.518110E-002
     -4.30     -0.85    0.528418E-002
     -4.30     -0.80    0.538572E-002
     -4.30     -0.75    0.548567E-002
     -4.30     -0.70    0.558390E-002
     -4.30     -0.65    0.568022E-002
     -4.30     -0.60    0.577438E-002
     -4.30     -0.55    0.586608E-002
     -4.30     -0.50    0.595506E-002
     -4.30     -0.45    0.604110E-002
     -4.30     -0.40    0.612413E-002
     -4.30     -0.35    0.620407E-002
     -4.30     -0.30    0.628082E-002
     -4.30     -0.25    0.635419E-002
     -4.30     -0.20    0.642379E-002
     -4.30     -0.15    0.648913E-002
     -4.30     -0.10    0.654965E-002
     -4.30     -0.05    0.660504E-002
     -4.30      0.00    0.665510E-002
     -4.30      0.05    0.669972E-002
     -4.30      0.10    0.673883E-002
     -4.30      0.15    0.677224E-002
     -4.30      0.20    0.679953E-002
     -4.30      0.25    0.682020E-002
     -4.30      0.30    0.683385E-002
     -4.30      0.35    0.684013E-002
     -4.30      0.40    0.683890E-002
     -4.30      0.45    0.683018E-002
     -4.30      0.50    0.681380E-002
     -4.30      0.55    0.678963E-002
     -4.30      0.60    0.675741E-002
     -4.30      0.65    0.671684E-002
     -4.30      0.70    0.666762E-002
     -4.30      0.75    0.660963E-002
     -4.30      0.80    0.654288E-002
     -4.30      0.85    0.646749E-002
     -4.30      0.90    0.638351E-002
     -4.30      0.95    0.629104E-002
     -4.30      1.00    0.619006E-002
     -4.30      1.05    0.608054E-002
     -4.30      1.10    0.596249E-002
     -4.30      1.15    0.583611E-002
     -4.30      1.20    0.570189E-002
     -4.30      1.25    0.556028E-002
     -4.30      1.30    0.541199E-002
     -4.30      1.35    0.525750E-002
     -4.30      1.40    0.509725E-002
     -4.30      1.45    0.493158E-002
     -4.30      1.50    0.476094E-002
     -4.30      1.55    0.458571E-002
     -4.30      1.60    0.440656E-002
     -4.30      1.65    0.422422E-002
     -4.30      1.70    0.403952E-002
     -4.30      1.75    0.385321E-002
     -4.30      1.80    0.366604E-002
     -4.30      1.85    0.347869E-002
     -4.30      1.90    0.329169E-002
     -4.30      1.95    0.310567E-002
     -4.30      2.00    0.292130E-002
     -4.30      2.05    0.273934E-002
     -4.30      2.10    0.256063E-002
     -4.30      2.15    0.238596E-002
     -4.30      2.20    0.221604E-002
     -4.30      2.25    0.205143E-002
     -4.30      2.30    0.189259E-002
     -4.30      2.35    0.173989E-002
     -4.30      2.40    0.159370E-002
     -4.30      2.45    0.145433E-002
     -4.30      2.50    0.132207E-002
     -4.30      2.55    0.119719E-002
     -4.30      2.60    0.107987E-002
     -4.30      2.65    0.970199E-003
     -4.30      2.70    0.868243E-003
     -4.30      2.75    0.773876E-003
     -4.30      2.80    0.686941E-003
     -4.30      2.85    0.607225E-003
     -4.30      2.90    0.534504E-003
     -4.30      2.95    0.468506E-003
     -4.30      3.00    0.408941E-003
     -4.30      3.05    0.355492E-003
     -4.30      3.10    0.307751E-003
     -4.30      3.15    0.265296E-003
     -4.30      3.20    0.227710E-003
     -4.30      3.25    0.194599E-003
     -4.30      3.30    0.165559E-003
     -4.30      3.35    0.140220E-003
     -4.30      3.40    0.118229E-003
     -4.30      3.45    0.992633E-004
     -4.30      3.50    0.829659E-004
     -4.30      3.55    0.690589E-004
     -4.30      3.60    0.572433E-004
     -4.30      3.65    0.472551E-004
     -4.30      3.70    0.388411E-004
     -4.30      3.75    0.317932E-004
     -4.30      3.80    0.259094E-004
     -4.30      3.85    0.210197E-004
     -4.30      3.90    0.169748E-004
     -4.30      3.95    0.136452E-004
     -4.30      4.00    0.109151E-004
     -4.30      4.05    0.868973E-005
     -4.30      4.10    0.688872E-005
     -4.30      4.15    0.543798E-005
     -4.30      4.20    0.427396E-005
     -4.30      4.25    0.334089E-005
     -4.30      4.30    0.259754E-005
     -4.30      4.35    0.200276E-005
     -4.30      4.40    0.153025E-005
     -4.30      4.45    0.116125E-005
     -4.30      4.50    0.875298E-006
     -4.30      4.55    0.656461E-006
     -4.30      4.60    0.487471E-006
     -4.30      4.65    0.357723E-006
     -4.30      4.70    0.259680E-006
     -4.30      4.75    0.187764E-006
     -4.30      4.80    0.135166E-006
     -4.30      4.85    0.953104E-007
     -4.30      4.90    0.652453E-007
     -4.30      4.95    0.438882E-007
     -4.30      5.00    0.300439E-007
     -4.30      5.05    0.206920E-007
     -4.30      5.10    0.138089E-007
     -4.30      5.15    0.887838E-008
     -4.30      5.20    0.596667E-008
     -4.30      5.25    0.453001E-008
     -4.30      5.30    0.371693E-008
     -4.30      5.35    0.287848E-008
     -4.30      5.40    0.190826E-008
     -4.30      5.45    0.109455E-008
     -4.30      5.50    0.945894E-009
     -4.30      5.55    0.164056E-008
     -4.30      5.60    0.241640E-008
     -4.30      5.65    0.219221E-008
     -4.30      5.70    0.989387E-009
     -4.30      5.75    0.170693E-009
     -4.30      5.80    0.617786E-009
     -4.30      5.85    0.159324E-008
     -4.30      5.90    0.179170E-008
     -4.30      5.95    0.114887E-008
     -4.30      6.00    0.485715E-009
     -4.30      6.05    0.173354E-009
     -4.30      6.10    0.186778E-009
     -4.30      6.15    0.908303E-009
     -4.30      6.20    0.257609E-008
     -4.30      6.25    0.398832E-008
     -4.30      6.30    0.342666E-008
     -4.30      6.35    0.124734E-008
     -4.30      6.40    0.000000E+000

     -4.25     -6.40    0.000000E+000
     -4.25     -6.35    0.518087E-009
     -4.25     -6.30    0.146431E-008
     -4.25     -6.25    0.186768E-008
     -4.25     -6.20    0.165331E-008
     -4.25     -6.15    0.151252E-008
     -4.25     -6.10    0.177010E-008
     -4.25     -6.05    0.213408E-008
     -4.25     -6.00    0.225619E-008
     -4.25     -5.95    0.212490E-008
     -4.25     -5.90    0.195044E-008
     -4.25     -5.85    0.204769E-008
     -4.25     -5.80    0.289471E-008
     -4.25     -5.75    0.446861E-008
     -4.25     -5.70    0.626226E-008
     -4.25     -5.65    0.804875E-008
     -4.25     -5.60    0.103306E-007
     -4.25     -5.55    0.135200E-007
     -4.25     -5.50    0.177430E-007
     -4.25     -5.45    0.231453E-007
     -4.25     -5.40    0.310931E-007
     -4.25     -5.35    0.428214E-007
     -4.25     -5.30    0.588361E-007
     -4.25     -5.25    0.798405E-007
     -4.25     -5.20    0.107552E-006
     -4.25     -5.15    0.145089E-006
     -4.25     -5.10    0.194974E-006
     -4.25     -5.05    0.260767E-006
     -4.25     -5.00    0.347263E-006
     -4.25     -4.95    0.461159E-006
     -4.25     -4.90    0.607629E-006
     -4.25     -4.85    0.795153E-006
     -4.25     -4.80    0.103508E-005
     -4.25     -4.75    0.134335E-005
     -4.25     -4.70    0.173790E-005
     -4.25     -4.65    0.224320E-005
     -4.25     -4.60    0.288665E-005
     -4.25     -4.55    0.370494E-005
     -4.25     -4.50    0.472968E-005
     -4.25     -4.45    0.600553E-005
     -4.25     -4.40    0.757875E-005
     -4.25     -4.35    0.951486E-005
     -4.25     -4.30    0.118860E-004
     -4.25     -4.25    0.147814E-004
     -4.25     -4.20    0.183035E-004
     -4.25     -4.15    0.225440E-004
     -4.25     -4.10    0.276267E-004
     -4.25     -4.05    0.336560E-004
     -4.25     -4.00    0.407879E-004
     -4.25     -3.95    0.491843E-004
     -4.25     -3.90    0.590458E-004
     -4.25     -3.85    0.705722E-004
     -4.25     -3.80    0.839909E-004
     -4.25     -3.75    0.994923E-004
     -4.25     -3.70    0.117307E-003
     -4.25     -3.65    0.137628E-003
     -4.25     -3.60    0.160696E-003
     -4.25     -3.55    0.186811E-003
     -4.25     -3.50    0.216208E-003
     -4.25     -3.45    0.249181E-003
     -4.25     -3.40    0.285935E-003
     -4.25     -3.35    0.326681E-003
     -4.25     -3.30    0.371581E-003
     -4.25     -3.25    0.420823E-003
     -4.25     -3.20    0.474581E-003
     -4.25     -3.15    0.533037E-003
     -4.25     -3.10    0.596301E-003
     -4.25     -3.05    0.664457E-003
     -4.25     -3.00    0.737512E-003
     -4.25     -2.95    0.815474E-003
     -4.25     -2.90    0.898314E-003
     -4.25     -2.85    0.985983E-003
     -4.25     -2.80    0.107844E-002
     -4.25     -2.75    0.117547E-002
     -4.25     -2.70    0.127690E-002
     -4.25     -2.65    0.138245E-002
     -4.25     -2.60    0.149193E-002
     -4.25     -2.55    0.160510E-002
     -4.25     -2.50    0.172178E-002
     -4.25     -2.45    0.184173E-002
     -4.25     -2.40    0.196464E-002
     -4.25     -2.35    0.208997E-002
     -4.25     -2.30    0.221727E-002
     -4.25     -2.25    0.234597E-002
     -4.25     -2.20    0.247565E-002
     -4.25     -2.15    0.260608E-002
     -4.25     -2.10    0.273708E-002
     -4.25     -2.05    0.286858E-002
     -4.25     -2.00    0.300040E-002
     -4.25     -1.95    0.313228E-002
     -4.25     -1.90    0.326386E-002
     -4.25     -1.85    0.339479E-002
     -4.25     -1.80    0.352478E-002
     -4.25     -1.75    0.365374E-002
     -4.25     -1.70    0.378169E-002
     -4.25     -1.65    0.390869E-002
     -4.25     -1.60    0.403472E-002
     -4.25     -1.55    0.415968E-002
     -4.25     -1.50    0.428340E-002
     -4.25     -1.45    0.440574E-002
     -4.25     -1.40    0.452666E-002
     -4.25     -1.35    0.464616E-002
     -4.25     -1.30    0.476438E-002
     -4.25     -1.25    0.488144E-002
     -4.25     -1.20    0.499735E-002
     -4.25     -1.15    0.511208E-002
     -4.25     -1.10    0.522554E-002
     -4.25     -1.05    0.533763E-002
     -4.25     -1.00    0.544821E-002
     -4.25     -0.95    0.555721E-002
     -4.25     -0.90    0.566461E-002
     -4.25     -0.85    0.577037E-002
     -4.25     -0.80    0.587444E-002
     -4.25     -0.75    0.597677E-002
     -4.25     -0.70    0.607724E-002
     -4.25     -0.65    0.617565E-002
     -4.25     -0.60    0.627182E-002
     -4.25     -0.55    0.636550E-002
     -4.25     -0.50    0.645646E-002
     -4.25     -0.45    0.654449E-002
     -4.25     -0.40    0.662948E-002
     -4.25     -0.35    0.671132E-002
     -4.25     -0.30    0.678982E-002
     -4.25     -0.25    0.686476E-002
     -4.25     -0.20    0.693575E-002
     -4.25     -0.15    0.700239E-002
     -4.25     -0.10    0.706415E-002
     -4.25     -0.05    0.712078E-002
     -4.25      0.00    0.717213E-002
     -4.25      0.05    0.721807E-002
     -4.25      0.10    0.725846E-002
     -4.25      0.15    0.729304E-002
     -4.25      0.20    0.732135E-002
     -4.25      0.25    0.734288E-002
     -4.25      0.30    0.735731E-002
     -4.25      0.35    0.736427E-002
     -4.25      0.40    0.736370E-002
     -4.25      0.45    0.735552E-002
     -4.25      0.50    0.733956E-002
     -4.25      0.55    0.731556E-002
     -4.25      0.60    0.728328E-002
     -4.25      0.65    0.724232E-002
     -4.25      0.70    0.719244E-002
     -4.25      0.75    0.713346E-002
     -4.25      0.80    0.706545E-002
     -4.25      0.85    0.698843E-002
     -4.25      0.90    0.690252E-002
     -4.25      0.95    0.680769E-002
     -4.25      1.00    0.670384E-002
     -4.25      1.05    0.659096E-002
     -4.25      1.10    0.646897E-002
     -4.25      1.15    0.633811E-002
     -4.25      1.20    0.619886E-002
     -4.25      1.25    0.605175E-002
     -4.25      1.30    0.589741E-002
     -4.25      1.35    0.573634E-002
     -4.25      1.40    0.556891E-002
     -4.25      1.45    0.539542E-002
     -4.25      1.50    0.521621E-002
     -4.25      1.55    0.503178E-002
     -4.25      1.60    0.484274E-002
     -4.25      1.65    0.464994E-002
     -4.25      1.70    0.445426E-002
     -4.25      1.75    0.425650E-002
     -4.25      1.80    0.405741E-002
     -4.25      1.85    0.385769E-002
     -4.25      1.90    0.365783E-002
     -4.25      1.95    0.345851E-002
     -4.25      2.00    0.326038E-002
     -4.25      2.05    0.306425E-002
     -4.25      2.10    0.287098E-002
     -4.25      2.15    0.268146E-002
     -4.25      2.20    0.249643E-002
     -4.25      2.25    0.231659E-002
     -4.25      2.30    0.214244E-002
     -4.25      2.35    0.197447E-002
     -4.25      2.40    0.181312E-002
     -4.25      2.45    0.165881E-002
     -4.25      2.50    0.151191E-002
     -4.25      2.55    0.137276E-002
     -4.25      2.60    0.124162E-002
     -4.25      2.65    0.111860E-002
     -4.25      2.70    0.100382E-002
     -4.25      2.75    0.897197E-003
     -4.25      2.80    0.798611E-003
     -4.25      2.85    0.707865E-003
     -4.25      2.90    0.624785E-003
     -4.25      2.95    0.549105E-003
     -4.25      3.00    0.480565E-003
     -4.25      3.05    0.418844E-003
     -4.25      3.10    0.363547E-003
     -4.25      3.15    0.314219E-003
     -4.25      3.20    0.270424E-003
     -4.25      3.25    0.231722E-003
     -4.25      3.30    0.197686E-003
     -4.25      3.35    0.167892E-003
     -4.25      3.40    0.141941E-003
     -4.25      3.45    0.119471E-003
     -4.25      3.50    0.100101E-003
     -4.25      3.55    0.835096E-004
     -4.25      3.60    0.693791E-004
     -4.25      3.65    0.573982E-004
     -4.25      3.70    0.472900E-004
     -4.25      3.75    0.387990E-004
     -4.25      3.80    0.316946E-004
     -4.25      3.85    0.257721E-004
     -4.25      3.90    0.208586E-004
     -4.25      3.95    0.168018E-004
     -4.25      4.00    0.134649E-004
     -4.25      4.05    0.107340E-004
     -4.25      4.10    0.851698E-005
     -4.25      4.15    0.672559E-005
     -4.25      4.20    0.528719E-005
     -4.25      4.25    0.413476E-005
     -4.25      4.30    0.321610E-005
     -4.25      4.35    0.248390E-005
     -4.25      4.40    0.190300E-005
     -4.25      4.45    0.144886E-005
     -4.25      4.50    0.109507E-005
     -4.25      4.55    0.821829E-006
     -4.25      4.60    0.609955E-006
     -4.25      4.65    0.448102E-006
     -4.25      4.70    0.326462E-006
     -4.25      4.75    0.236128E-006
     -4.25      4.80    0.169462E-006
     -4.25      4.85    0.119253E-006
     -4.25      4.90    0.821378E-007
     -4.25      4.95    0.560806E-007
     -4.25      5.00    0.391053E-007
     -4.25      5.05    0.277318E-007
     -4.25      5.10    0.191356E-007
     -4.25      5.15    0.125392E-007
     -4.25      5.20    0.780044E-008
     -4.25      5.25    0.480717E-008
     -4.25      5.30    0.326729E-008
     -4.25      5.35    0.241578E-008
     -4.25      5.40    0.170980E-008
     -4.25      5.45    0.930057E-009
     -4.25      5.50    0.617695E-009
     -4.25      5.55    0.124255E-008
     -4.25      5.60    0.214950E-008
     -4.25      5.65    0.199957E-008
     -4.25      5.70    0.814075E-009
     -4.25      5.75    0.171696E-009
     -4.25      5.80    0.998368E-009
     -4.25      5.85    0.212794E-008
     -4.25      5.90    0.198412E-008
     -4.25      5.95    0.876795E-009
     -4.25      6.00    0.255257E-009
     -4.25      6.05    0.424336E-009
     -4.25      6.10    0.545322E-009
     -4.25      6.15    0.430738E-009
     -4.25      6.20    0.822541E-009
     -4.25      6.25    0.163352E-008
     -4.25      6.30    0.167646E-008
     -4.25      6.35    0.667951E-009
     -4.25      6.40    0.000000E+000

     -4.20     -6.40    0.000000E+000
     -4.20     -6.35    0.109154E-009
     -4.20     -6.30    0.301826E-009
     -4.20     -6.25    0.467878E-009
     -4.20     -6.20    0.888228E-009
     -4.20     -6.15    0.176971E-008
     -4.20     -6.10    0.279840E-008
     -4.20     -6.05    0.331881E-008
     -4.20     -6.00    0.308049E-008
     -4.20     -5.95    0.243429E-008
     -4.20     -5.90    0.194450E-008
     -4.20     -5.85    0.229770E-008
     -4.20     -5.80    0.374484E-008
     -4.20     -5.75    0.585473E-008
     -4.20     -5.70    0.788885E-008
     -4.20     -5.65    0.100504E-007
     -4.20     -5.60    0.130966E-007
     -4.20     -5.55    0.172710E-007
     -4.20     -5.50    0.224851E-007
     -4.20     -5.45    0.290232E-007
     -4.20     -5.40    0.388632E-007
     -4.20     -5.35    0.531829E-007
     -4.20     -5.30    0.731401E-007
     -4.20     -5.25    0.991887E-007
     -4.20     -5.20    0.134253E-006
     -4.20     -5.15    0.181095E-006
     -4.20     -5.10    0.242496E-006
     -4.20     -5.05    0.322448E-006
     -4.20     -5.00    0.428277E-006
     -4.20     -4.95    0.568940E-006
     -4.20     -4.90    0.751589E-006
     -4.20     -4.85    0.985126E-006
     -4.20     -4.80    0.128142E-005
     -4.20     -4.75    0.166065E-005
     -4.20     -4.70    0.214524E-005
     -4.20     -4.65    0.276476E-005
     -4.20     -4.60    0.355133E-005
     -4.20     -4.55    0.454974E-005
     -4.20     -4.50    0.580025E-005
     -4.20     -4.45    0.735915E-005
     -4.20     -4.40    0.928076E-005
     -4.20     -4.35    0.116437E-004
     -4.20     -4.30    0.145325E-004
     -4.20     -4.25    0.180608E-004
     -4.20     -4.20    0.223363E-004
     -4.20     -4.15    0.274901E-004
     -4.20     -4.10    0.336619E-004
     -4.20     -4.05    0.409891E-004
     -4.20     -4.00    0.496448E-004
     -4.20     -3.95    0.598031E-004
     -4.20     -3.90    0.717016E-004
     -4.20     -3.85    0.855640E-004
     -4.20     -3.80    0.101658E-003
     -4.20     -3.75    0.120200E-003
     -4.20     -3.70    0.141479E-003
     -4.20     -3.65    0.165695E-003
     -4.20     -3.60    0.193154E-003
     -4.20     -3.55    0.224151E-003
     -4.20     -3.50    0.258981E-003
     -4.20     -3.45    0.297926E-003
     -4.20     -3.40    0.341254E-003
     -4.20     -3.35    0.389159E-003
     -4.20     -3.30    0.441825E-003
     -4.20     -3.25    0.499435E-003
     -4.20     -3.20    0.562162E-003
     -4.20     -3.15    0.630168E-003
     -4.20     -3.10    0.703545E-003
     -4.20     -3.05    0.782344E-003
     -4.20     -3.00    0.866524E-003
     -4.20     -2.95    0.956099E-003
     -4.20     -2.90    0.105094E-002
     -4.20     -2.85    0.115100E-002
     -4.20     -2.80    0.125614E-002
     -4.20     -2.75    0.136613E-002
     -4.20     -2.70    0.148069E-002
     -4.20     -2.65    0.159957E-002
     -4.20     -2.60    0.172243E-002
     -4.20     -2.55    0.184905E-002
     -4.20     -2.50    0.197909E-002
     -4.20     -2.45    0.211233E-002
     -4.20     -2.40    0.224826E-002
     -4.20     -2.35    0.238640E-002
     -4.20     -2.30    0.252613E-002
     -4.20     -2.25    0.266692E-002
     -4.20     -2.20    0.280828E-002
     -4.20     -2.15    0.295004E-002
     -4.20     -2.10    0.309193E-002
     -4.20     -2.05    0.323393E-002
     -4.20     -2.00    0.337580E-002
     -4.20     -1.95    0.351728E-002
     -4.20     -1.90    0.365797E-002
     -4.20     -1.85    0.379749E-002
     -4.20     -1.80    0.393559E-002
     -4.20     -1.75    0.407218E-002
     -4.20     -1.70    0.420730E-002
     -4.20     -1.65    0.434103E-002
     -4.20     -1.60    0.447342E-002
     -4.20     -1.55    0.460435E-002
     -4.20     -1.50    0.473371E-002
     -4.20     -1.45    0.486128E-002
     -4.20     -1.40    0.498709E-002
     -4.20     -1.35    0.511109E-002
     -4.20     -1.30    0.523347E-002
     -4.20     -1.25    0.535437E-002
     -4.20     -1.20    0.547386E-002
     -4.20     -1.15    0.559193E-002
     -4.20     -1.10    0.570853E-002
     -4.20     -1.05    0.582351E-002
     -4.20     -1.00    0.593677E-002
     -4.20     -0.95    0.604825E-002
     -4.20     -0.90    0.615796E-002
     -4.20     -0.85    0.626588E-002
     -4.20     -0.80    0.637196E-002
     -4.20     -0.75    0.647615E-002
     -4.20     -0.70    0.657835E-002
     -4.20     -0.65    0.667840E-002
     -4.20     -0.60    0.677612E-002
     -4.20     -0.55    0.687134E-002
     -4.20     -0.50    0.696387E-002
     -4.20     -0.45    0.705348E-002
     -4.20     -0.40    0.714000E-002
     -4.20     -0.35    0.722330E-002
     -4.20     -0.30    0.730311E-002
     -4.20     -0.25    0.737920E-002
     -4.20     -0.20    0.745118E-002
     -4.20     -0.15    0.751872E-002
     -4.20     -0.10    0.758144E-002
     -4.20     -0.05    0.763908E-002
     -4.20      0.00    0.769153E-002
     -4.20      0.05    0.773861E-002
     -4.20      0.10    0.778012E-002
     -4.20      0.15    0.781574E-002
     -4.20      0.20    0.784497E-002
     -4.20      0.25    0.786735E-002
     -4.20      0.30    0.788254E-002
     -4.20      0.35    0.789030E-002
     -4.20      0.40    0.789048E-002
     -4.20      0.45    0.788304E-002
     -4.20      0.50    0.786770E-002
     -4.20      0.55    0.784416E-002
     -4.20      0.60    0.781208E-002
     -4.20      0.65    0.777109E-002
     -4.20      0.70    0.772087E-002
     -4.20      0.75    0.766132E-002
     -4.20      0.80    0.759241E-002
     -4.20      0.85    0.751420E-002
     -4.20      0.90    0.742672E-002
     -4.20      0.95    0.732997E-002
     -4.20      1.00    0.722376E-002
     -4.20      1.05    0.710804E-002
     -4.20      1.10    0.698274E-002
     -4.20      1.15    0.684805E-002
     -4.20      1.20    0.670453E-002
     -4.20      1.25    0.655262E-002
     -4.20      1.30    0.639300E-002
     -4.20      1.35    0.622604E-002
     -4.20      1.40    0.605214E-002
     -4.20      1.45    0.587149E-002
     -4.20      1.50    0.568445E-002
     -4.20      1.55    0.549149E-002
     -4.20      1.60    0.529333E-002
     -4.20      1.65    0.509076E-002
     -4.20      1.70    0.488477E-002
     -4.20      1.75    0.467614E-002
     -4.20      1.80    0.446567E-002
     -4.20      1.85    0.425407E-002
     -4.20      1.90    0.404186E-002
     -4.20      1.95    0.382968E-002
     -4.20      2.00    0.361824E-002
     -4.20      2.05    0.340833E-002
     -4.20      2.10    0.320086E-002
     -4.20      2.15    0.299671E-002
     -4.20      2.20    0.279672E-002
     -4.20      2.25    0.260162E-002
     -4.20      2.30    0.241202E-002
     -4.20      2.35    0.222851E-002
     -4.20      2.40    0.205164E-002
     -4.20      2.45    0.188193E-002
     -4.20      2.50    0.171986E-002
     -4.20      2.55    0.156581E-002
     -4.20      2.60    0.142013E-002
     -4.20      2.65    0.128301E-002
     -4.20      2.70    0.115461E-002
     -4.20      2.75    0.103490E-002
     -4.20      2.80    0.923808E-003
     -4.20      2.85    0.821194E-003
     -4.20      2.90    0.726884E-003
     -4.20      2.95    0.640656E-003
     -4.20      3.00    0.562271E-003
     -4.20      3.05    0.491413E-003
     -4.20      3.10    0.427693E-003
     -4.20      3.15    0.370665E-003
     -4.20      3.20    0.319874E-003
     -4.20      3.25    0.274856E-003
     -4.20      3.30    0.235124E-003
     -4.20      3.35    0.200244E-003
     -4.20      3.40    0.169759E-003
     -4.20      3.45    0.143260E-003
     -4.20      3.50    0.120338E-003
     -4.20      3.55    0.100640E-003
     -4.20      3.60    0.838042E-004
     -4.20      3.65    0.694968E-004
     -4.20      3.70    0.573877E-004
     -4.20      3.75    0.471937E-004
     -4.20      3.80    0.386422E-004
     -4.20      3.85    0.314946E-004
     -4.20      3.90    0.255460E-004
     -4.20      3.95    0.206218E-004
     -4.20      4.00    0.165598E-004
     -4.20      4.05    0.132249E-004
     -4.20      4.10    0.105113E-004
     -4.20      4.15    0.830934E-005
     -4.20      4.20    0.653874E-005
     -4.20      4.25    0.511750E-005
     -4.20      4.30    0.398434E-005
     -4.20      4.35    0.308321E-005
     -4.20      4.40    0.236942E-005
     -4.20      4.45    0.180948E-005
     -4.20      4.50    0.137127E-005
     -4.20      4.55    0.103097E-005
     -4.20      4.60    0.765573E-006
     -4.20      4.65    0.562474E-006
     -4.20      4.70    0.409840E-006
     -4.20      4.75    0.295960E-006
     -4.20      4.80    0.211565E-006
     -4.20      4.85    0.149151E-006
     -4.20      4.90    0.103782E-006
     -4.20      4.95    0.722910E-007
     -4.20      5.00    0.511452E-007
     -4.20      5.05    0.362045E-007
     -4.20      5.10    0.253147E-007
     -4.20      5.15    0.172577E-007
     -4.20      5.20    0.114713E-007
     -4.20      5.25    0.718150E-008
     -4.20      5.30    0.420895E-008
     -4.20      5.35    0.251141E-008
     -4.20      5.40    0.173347E-008
     -4.20      5.45    0.115493E-008
     -4.20      5.50    0.720608E-009
     -4.20      5.55    0.974257E-009
     -4.20      5.60    0.160156E-008
     -4.20      5.65    0.150978E-008
     -4.20      5.70    0.587206E-009
     -4.20      5.75    0.217751E-009
     -4.20      5.80    0.114468E-008
     -4.20      5.85    0.210048E-008
     -4.20      5.90    0.161347E-008
     -4.20      5.95    0.394957E-009
     -4.20      6.00    0.208028E-009
     -4.20      6.05    0.111214E-008
     -4.20      6.10    0.150558E-008
     -4.20      6.15    0.764405E-009
     -4.20      6.20    0.621554E-010
     -4.20      6.25    0.222464E-009
     -4.20      6.30    0.531114E-009
     -4.20      6.35    0.275525E-009
     -4.20      6.40    0.000000E+000

     -4.15     -6.40    0.000000E+000
     -4.15     -6.35    0.268219E-010
     -4.15     -6.30    0.128469E-009
     -4.15     -6.25    0.426056E-009
     -4.15     -6.20    0.109368E-008
     -4.15     -6.15    0.201461E-008
     -4.15     -6.10    0.271459E-008
     -4.15     -6.05    0.282686E-008
     -4.15     -6.00    0.246293E-008
     -4.15     -5.95    0.211925E-008
     -4.15     -5.90    0.223651E-008
     -4.15     -5.85    0.321304E-008
     -4.15     -5.80    0.505299E-008
     -4.15     -5.75    0.698812E-008
     -4.15     -5.70    0.875183E-008
     -4.15     -5.65    0.108862E-007
     -4.15     -5.60    0.146814E-007
     -4.15     -5.55    0.202326E-007
     -4.15     -5.50    0.271407E-007
     -4.15     -5.45    0.358791E-007
     -4.15     -5.40    0.482064E-007
     -4.15     -5.35    0.663453E-007
     -4.15     -5.30    0.907474E-007
     -4.15     -5.25    0.123109E-006
     -4.15     -5.20    0.166826E-006
     -4.15     -5.15    0.224945E-006
     -4.15     -5.10    0.300294E-006
     -4.15     -5.05    0.397849E-006
     -4.15     -5.00    0.526498E-006
     -4.15     -4.95    0.698333E-006
     -4.15     -4.90    0.923937E-006
     -4.15     -4.85    0.121335E-005
     -4.15     -4.80    0.157897E-005
     -4.15     -4.75    0.204544E-005
     -4.15     -4.70    0.263864E-005
     -4.15     -4.65    0.339520E-005
     -4.15     -4.60    0.435427E-005
     -4.15     -4.55    0.556831E-005
     -4.15     -4.50    0.709125E-005
     -4.15     -4.45    0.898484E-005
     -4.15     -4.40    0.113180E-004
     -4.15     -4.35    0.141862E-004
     -4.15     -4.30    0.176936E-004
     -4.15     -4.25    0.219662E-004
     -4.15     -4.20    0.271371E-004
     -4.15     -4.15    0.333637E-004
     -4.15     -4.10    0.408157E-004
     -4.15     -4.05    0.496569E-004
     -4.15     -4.00    0.600869E-004
     -4.15     -3.95    0.723046E-004
     -4.15     -3.90    0.865801E-004
     -4.15     -3.85    0.103163E-003
     -4.15     -3.80    0.122351E-003
     -4.15     -3.75    0.144425E-003
     -4.15     -3.70    0.169688E-003
     -4.15     -3.65    0.198410E-003
     -4.15     -3.60    0.230910E-003
     -4.15     -3.55    0.267520E-003
     -4.15     -3.50    0.308542E-003
     -4.15     -3.45    0.354300E-003
     -4.15     -3.40    0.405053E-003
     -4.15     -3.35    0.461034E-003
     -4.15     -3.30    0.522401E-003
     -4.15     -3.25    0.589371E-003
     -4.15     -3.20    0.662053E-003
     -4.15     -3.15    0.740607E-003
     -4.15     -3.10    0.825087E-003
     -4.15     -3.05    0.915499E-003
     -4.15     -3.00    0.101180E-002
     -4.15     -2.95    0.111390E-002
     -4.15     -2.90    0.122168E-002
     -4.15     -2.85    0.133501E-002
     -4.15     -2.80    0.145370E-002
     -4.15     -2.75    0.157744E-002
     -4.15     -2.70    0.170594E-002
     -4.15     -2.65    0.183881E-002
     -4.15     -2.60    0.197571E-002
     -4.15     -2.55    0.211622E-002
     -4.15     -2.50    0.226005E-002
     -4.15     -2.45    0.240676E-002
     -4.15     -2.40    0.255588E-002
     -4.15     -2.35    0.270678E-002
     -4.15     -2.30    0.285892E-002
     -4.15     -2.25    0.301165E-002
     -4.15     -2.20    0.316455E-002
     -4.15     -2.15    0.331735E-002
     -4.15     -2.10    0.346984E-002
     -4.15     -2.05    0.362193E-002
     -4.15     -2.00    0.377338E-002
     -4.15     -1.95    0.392391E-002
     -4.15     -1.90    0.407310E-002
     -4.15     -1.85    0.422059E-002
     -4.15     -1.80    0.436613E-002
     -4.15     -1.75    0.450968E-002
     -4.15     -1.70    0.465129E-002
     -4.15     -1.65    0.479109E-002
     -4.15     -1.60    0.492911E-002
     -4.15     -1.55    0.506531E-002
     -4.15     -1.50    0.519952E-002
     -4.15     -1.45    0.533159E-002
     -4.15     -1.40    0.546149E-002
     -4.15     -1.35    0.558924E-002
     -4.15     -1.30    0.571500E-002
     -4.15     -1.25    0.583897E-002
     -4.15     -1.20    0.596125E-002
     -4.15     -1.15    0.608190E-002
     -4.15     -1.10    0.620087E-002
     -4.15     -1.05    0.631804E-002
     -4.15     -1.00    0.643330E-002
     -4.15     -0.95    0.654665E-002
     -4.15     -0.90    0.665808E-002
     -4.15     -0.85    0.676759E-002
     -4.15     -0.80    0.687516E-002
     -4.15     -0.75    0.698072E-002
     -4.15     -0.70    0.708418E-002
     -4.15     -0.65    0.718539E-002
     -4.15     -0.60    0.728424E-002
     -4.15     -0.55    0.738057E-002
     -4.15     -0.50    0.747422E-002
     -4.15     -0.45    0.756496E-002
     -4.15     -0.40    0.765258E-002
     -4.15     -0.35    0.773688E-002
     -4.15     -0.30    0.781757E-002
     -4.15     -0.25    0.789441E-002
     -4.15     -0.20    0.796708E-002
     -4.15     -0.15    0.803529E-002
     -4.15     -0.10    0.809874E-002
     -4.15     -0.05    0.815723E-002
     -4.15      0.00    0.821062E-002
     -4.15      0.05    0.825869E-002
     -4.15      0.10    0.830118E-002
     -4.15      0.15    0.833772E-002
     -4.15      0.20    0.836778E-002
     -4.15      0.25    0.839094E-002
     -4.15      0.30    0.840692E-002
     -4.15      0.35    0.841551E-002
     -4.15      0.40    0.841659E-002
     -4.15      0.45    0.841000E-002
     -4.15      0.50    0.839547E-002
     -4.15      0.55    0.837258E-002
     -4.15      0.60    0.834094E-002
     -4.15      0.65    0.830018E-002
     -4.15      0.70    0.824997E-002
     -4.15      0.75    0.819013E-002
     -4.15      0.80    0.812070E-002
     -4.15      0.85    0.804166E-002
     -4.15      0.90    0.795304E-002
     -4.15      0.95    0.785475E-002
     -4.15      1.00    0.774667E-002
     -4.15      1.05    0.762865E-002
     -4.15      1.10    0.750066E-002
     -4.15      1.15    0.736286E-002
     -4.15      1.20    0.721577E-002
     -4.15      1.25    0.705983E-002
     -4.15      1.30    0.689564E-002
     -4.15      1.35    0.672354E-002
     -4.15      1.40    0.654384E-002
     -4.15      1.45    0.635678E-002
     -4.15      1.50    0.616267E-002
     -4.15      1.55    0.596205E-002
     -4.15      1.60    0.575560E-002
     -4.15      1.65    0.554418E-002
     -4.15      1.70    0.532869E-002
     -4.15      1.75    0.510996E-002
     -4.15      1.80    0.488878E-002
     -4.15      1.85    0.466590E-002
     -4.15      1.90    0.444190E-002
     -4.15      1.95    0.421744E-002
     -4.15      2.00    0.399324E-002
     -4.15      2.05    0.377012E-002
     -4.15      2.10    0.354896E-002
     -4.15      2.15    0.333067E-002
     -4.15      2.20    0.311606E-002
     -4.15      2.25    0.290593E-002
     -4.15      2.30    0.270098E-002
     -4.15      2.35    0.250191E-002
     -4.15      2.40    0.230938E-002
     -4.15      2.45    0.212398E-002
     -4.15      2.50    0.194633E-002
     -4.15      2.55    0.177688E-002
     -4.15      2.60    0.161605E-002
     -4.15      2.65    0.146412E-002
     -4.15      2.70    0.132133E-002
     -4.15      2.75    0.118774E-002
     -4.15      2.80    0.106332E-002
     -4.15      2.85    0.948002E-003
     -4.15      2.90    0.841630E-003
     -4.15      2.95    0.743999E-003
     -4.15      3.00    0.654896E-003
     -4.15      3.05    0.574019E-003
     -4.15      3.10    0.501009E-003
     -4.15      3.15    0.435416E-003
     -4.15      3.20    0.376801E-003
     -4.15      3.25    0.324677E-003
     -4.15      3.30    0.278519E-003
     -4.15      3.35    0.237863E-003
     -4.15      3.40    0.202216E-003
     -4.15      3.45    0.171113E-003
     -4.15      3.50    0.144118E-003
     -4.15      3.55    0.120838E-003
     -4.15      3.60    0.100875E-003
     -4.15      3.65    0.838524E-004
     -4.15      3.70    0.694075E-004
     -4.15      3.75    0.572052E-004
     -4.15      3.80    0.469442E-004
     -4.15      3.85    0.383514E-004
     -4.15      3.90    0.311808E-004
     -4.15      3.95    0.252273E-004
     -4.15      4.00    0.203049E-004
     -4.15      4.05    0.162518E-004
     -4.15      4.10    0.129454E-004
     -4.15      4.15    0.102557E-004
     -4.15      4.20    0.808281E-005
     -4.15      4.25    0.633767E-005
     -4.15      4.30    0.494198E-005
     -4.15      4.35    0.383317E-005
     -4.15      4.40    0.295457E-005
     -4.15      4.45    0.226309E-005
     -4.15      4.50    0.171992E-005
     -4.15      4.55    0.129651E-005
     -4.15      4.60    0.966034E-006
     -4.15      4.65    0.710790E-006
     -4.15      4.70    0.517676E-006
     -4.15      4.75    0.373423E-006
     -4.15      4.80    0.267151E-006
     -4.15      4.85    0.189126E-006
     -4.15      4.90    0.132831E-006
     -4.15      4.95    0.936244E-007
     -4.15      5.00    0.656994E-007
     -4.15      5.05    0.453231E-007
     -4.15      5.10    0.307391E-007
     -4.15      5.15    0.211821E-007
     -4.15      5.20    0.150751E-007
     -4.15      5.25    0.102140E-007
     -4.15      5.30    0.598019E-008
     -4.15      5.35    0.307575E-008
     -4.15      5.40    0.191972E-008
     -4.15      5.45    0.150452E-008
     -4.15      5.50    0.107323E-008
     -4.15      5.55    0.928230E-009
     -4.15      5.60    0.121936E-008
     -4.15      5.65    0.117549E-008
     -4.15      5.70    0.539457E-009
     -4.15      5.75    0.260253E-009
     -4.15      5.80    0.990876E-009
     -4.15      5.85    0.169290E-008
     -4.15      5.90    0.119789E-008
     -4.15      5.95    0.273826E-009
     -4.15      6.00    0.567281E-009
     -4.15      6.05    0.193160E-008
     -4.15      6.10    0.262659E-008
     -4.15      6.15    0.195330E-008
     -4.15      6.20    0.110038E-008
     -4.15      6.25    0.955348E-009
     -4.15      6.30    0.912002E-009
     -4.15      6.35    0.380076E-009
     -4.15      6.40    0.000000E+000

     -4.10     -6.40    0.000000E+000
     -4.10     -6.35    0.223135E-009
     -4.10     -6.30    0.727256E-009
     -4.10     -6.25    0.121578E-008
     -4.10     -6.20    0.154313E-008
     -4.10     -6.15    0.164682E-008
     -4.10     -6.10    0.154905E-008
     -4.10     -6.05    0.137696E-008
     -4.10     -6.00    0.139613E-008
     -4.10     -5.95    0.177737E-008
     -4.10     -5.90    0.250635E-008
     -4.10     -5.85    0.388152E-008
     -4.10     -5.80    0.579290E-008
     -4.10     -5.75    0.782809E-008
     -4.10     -5.70    0.968012E-008
     -4.10     -5.65    0.121314E-007
     -4.10     -5.60    0.165661E-007
     -4.10     -5.55    0.234429E-007
     -4.10     -5.50    0.323669E-007
     -4.10     -5.45    0.436410E-007
     -4.10     -5.40    0.595949E-007
     -4.10     -5.35    0.821115E-007
     -4.10     -5.30    0.112274E-006
     -4.10     -5.25    0.151880E-006
     -4.10     -5.20    0.205783E-006
     -4.10     -5.15    0.276936E-006
     -4.10     -5.10    0.370117E-006
     -4.10     -5.05    0.489115E-006
     -4.10     -5.00    0.645316E-006
     -4.10     -4.95    0.853769E-006
     -4.10     -4.90    0.112929E-005
     -4.10     -4.85    0.148425E-005
     -4.10     -4.80    0.193326E-005
     -4.10     -4.75    0.250575E-005
     -4.10     -4.70    0.323104E-005
     -4.10     -4.65    0.415468E-005
     -4.10     -4.60    0.532103E-005
     -4.10     -4.55    0.679431E-005
     -4.10     -4.50    0.863833E-005
     -4.10     -4.45    0.109297E-004
     -4.10     -4.40    0.137492E-004
     -4.10     -4.35    0.172187E-004
     -4.10     -4.30    0.214549E-004
     -4.10     -4.25    0.266050E-004
     -4.10     -4.20    0.328336E-004
     -4.10     -4.15    0.403233E-004
     -4.10     -4.10    0.492718E-004
     -4.10     -4.05    0.598743E-004
     -4.10     -4.00    0.723681E-004
     -4.10     -3.95    0.869720E-004
     -4.10     -3.90    0.103996E-003
     -4.10     -3.85    0.123715E-003
     -4.10     -3.80    0.146485E-003
     -4.10     -3.75    0.172610E-003
     -4.10     -3.70    0.202465E-003
     -4.10     -3.65    0.236338E-003
     -4.10     -3.60    0.274604E-003
     -4.10     -3.55    0.317583E-003
     -4.10     -3.50    0.365637E-003
     -4.10     -3.45    0.419068E-003
     -4.10     -3.40    0.478173E-003
     -4.10     -3.35    0.543169E-003
     -4.10     -3.30    0.614229E-003
     -4.10     -3.25    0.691541E-003
     -4.10     -3.20    0.775195E-003
     -4.10     -3.15    0.865304E-003
     -4.10     -3.10    0.961892E-003
     -4.10     -3.05    0.106490E-002
     -4.10     -3.00    0.117423E-002
     -4.10     -2.95    0.128977E-002
     -4.10     -2.90    0.141131E-002
     -4.10     -2.85    0.153872E-002
     -4.10     -2.80    0.167167E-002
     -4.10     -2.75    0.180987E-002
     -4.10     -2.70    0.195290E-002
     -4.10     -2.65    0.210029E-002
     -4.10     -2.60    0.225157E-002
     -4.10     -2.55    0.240631E-002
     -4.10     -2.50    0.256403E-002
     -4.10     -2.45    0.272430E-002
     -4.10     -2.40    0.288650E-002
     -4.10     -2.35    0.305009E-002
     -4.10     -2.30    0.321441E-002
     -4.10     -2.25    0.337887E-002
     -4.10     -2.20    0.354298E-002
     -4.10     -2.15    0.370651E-002
     -4.10     -2.10    0.386916E-002
     -4.10     -2.05    0.403086E-002
     -4.10     -2.00    0.419131E-002
     -4.10     -1.95    0.435024E-002
     -4.10     -1.90    0.450724E-002
     -4.10     -1.85    0.466194E-002
     -4.10     -1.80    0.481418E-002
     -4.10     -1.75    0.496392E-002
     -4.10     -1.70    0.511127E-002
     -4.10     -1.65    0.525633E-002
     -4.10     -1.60    0.539922E-002
     -4.10     -1.55    0.553983E-002
     -4.10     -1.50    0.567807E-002
     -4.10     -1.45    0.581376E-002
     -4.10     -1.40    0.594695E-002
     -4.10     -1.35    0.607761E-002
     -4.10     -1.30    0.620597E-002
     -4.10     -1.25    0.633222E-002
     -4.10     -1.20    0.645656E-002
     -4.10     -1.15    0.657902E-002
     -4.10     -1.10    0.669963E-002
     -4.10     -1.05    0.681827E-002
     -4.10     -1.00    0.693488E-002
     -4.10     -0.95    0.704947E-002
     -4.10     -0.90    0.716203E-002
     -4.10     -0.85    0.727261E-002
     -4.10     -0.80    0.738114E-002
     -4.10     -0.75    0.748760E-002
     -4.10     -0.70    0.759184E-002
     -4.10     -0.65    0.769379E-002
     -4.10     -0.60    0.779330E-002
     -4.10     -0.55    0.789030E-002
     -4.10     -0.50    0.798463E-002
     -4.10     -0.45    0.807604E-002
     -4.10     -0.40    0.816433E-002
     -4.10     -0.35    0.824920E-002
     -4.10     -0.30    0.833039E-002
     -4.10     -0.25    0.840766E-002
     -4.10     -0.20    0.848076E-002
     -4.10     -0.15    0.854945E-002
     -4.10     -0.10    0.861349E-002
     -4.10     -0.05    0.867268E-002
     -4.10      0.00    0.872687E-002
     -4.10      0.05    0.877579E-002
     -4.10      0.10    0.881913E-002
     -4.10      0.15    0.885646E-002
     -4.10      0.20    0.888729E-002
     -4.10      0.25    0.891121E-002
     -4.10      0.30    0.892800E-002
     -4.10      0.35    0.893744E-002
     -4.10      0.40    0.893945E-002
     -4.10      0.45    0.893381E-002
     -4.10      0.50    0.892014E-002
     -4.10      0.55    0.889805E-002
     -4.10      0.60    0.886703E-002
     -4.10      0.65    0.882671E-002
     -4.10      0.70    0.877673E-002
     -4.10      0.75    0.871692E-002
     -4.10      0.80    0.864728E-002
     -4.10      0.85    0.856778E-002
     -4.10      0.90    0.847835E-002
     -4.10      0.95    0.837895E-002
     -4.10      1.00    0.826942E-002
     -4.10      1.05    0.814965E-002
     -4.10      1.10    0.801960E-002
     -4.10      1.15    0.787938E-002
     -4.10      1.20    0.772949E-002
     -4.10      1.25    0.757026E-002
     -4.10      1.30    0.740225E-002
     -4.10      1.35    0.722572E-002
     -4.10      1.40    0.704098E-002
     -4.10      1.45    0.684828E-002
     -4.10      1.50    0.664797E-002
     -4.10      1.55    0.644060E-002
     -4.10      1.60    0.622685E-002
     -4.10      1.65    0.600756E-002
     -4.10      1.70    0.578352E-002
     -4.10      1.75    0.555559E-002
     -4.10      1.80    0.532452E-002
     -4.10      1.85    0.509109E-002
     -4.10      1.90    0.485596E-002
     -4.10      1.95    0.461989E-002
     -4.10      2.00    0.438358E-002
     -4.10      2.05    0.414789E-002
     -4.10      2.10    0.391366E-002
     -4.10      2.15    0.368177E-002
     -4.10      2.20    0.345304E-002
     -4.10      2.25    0.322831E-002
     -4.10      2.30    0.300835E-002
     -4.10      2.35    0.279392E-002
     -4.10      2.40    0.258580E-002
     -4.10      2.45    0.238467E-002
     -4.10      2.50    0.219125E-002
     -4.10      2.55    0.200606E-002
     -4.10      2.60    0.182963E-002
     -4.10      2.65    0.166232E-002
     -4.10      2.70    0.150450E-002
     -4.10      2.75    0.135632E-002
     -4.10      2.80    0.121783E-002
     -4.10      2.85    0.108903E-002
     -4.10      2.90    0.969786E-003
     -4.10      2.95    0.859923E-003
     -4.10      3.00    0.759236E-003
     -4.10      3.05    0.667466E-003
     -4.10      3.10    0.584275E-003
     -4.10      3.15    0.509248E-003
     -4.10      3.20    0.441942E-003
     -4.10      3.25    0.381889E-003
     -4.10      3.30    0.328521E-003
     -4.10      3.35    0.281357E-003
     -4.10      3.40    0.239867E-003
     -4.10      3.45    0.203549E-003
     -4.10      3.50    0.171915E-003
     -4.10      3.55    0.144539E-003
     -4.10      3.60    0.120981E-003
     -4.10      3.65    0.100826E-003
     -4.10      3.70    0.836632E-004
     -4.10      3.75    0.691183E-004
     -4.10      3.80    0.568481E-004
     -4.10      3.85    0.465497E-004
     -4.10      3.90    0.379406E-004
     -4.10      3.95    0.307753E-004
     -4.10      4.00    0.248394E-004
     -4.10      4.05    0.199350E-004
     -4.10      4.10    0.159221E-004
     -4.10      4.15    0.126452E-004
     -4.10      4.20    0.998599E-005
     -4.10      4.25    0.784561E-005
     -4.10      4.30    0.613070E-005
     -4.10      4.35    0.476359E-005
     -4.10      4.40    0.367931E-005
     -4.10      4.45    0.282592E-005
     -4.10      4.50    0.215447E-005
     -4.10      4.55    0.162843E-005
     -4.10      4.60    0.121604E-005
     -4.10      4.65    0.896782E-006
     -4.10      4.70    0.653414E-006
     -4.10      4.75    0.472089E-006
     -4.10      4.80    0.338675E-006
     -4.10      4.85    0.240725E-006
     -4.10      4.90    0.170196E-006
     -4.10      4.95    0.120116E-006
     -4.10      5.00    0.836450E-007
     -4.10      5.05    0.562988E-007
     -4.10      5.10    0.370035E-007
     -4.10      5.15    0.249873E-007
     -4.10      5.20    0.181288E-007
     -4.10      5.25    0.128060E-007
     -4.10      5.30    0.767162E-008
     -4.10      5.35    0.384797E-008
     -4.10      5.40    0.228212E-008
     -4.10      5.45    0.192873E-008
     -4.10      5.50    0.146344E-008
     -4.10      5.55    0.953396E-009
     -4.10      5.60    0.911045E-009
     -4.10      5.65    0.951165E-009
     -4.10      5.70    0.568387E-009
     -4.10      5.75    0.250005E-009
     -4.10      5.80    0.632159E-009
     -4.10      5.85    0.117963E-008
     -4.10      5.90    0.102216E-008
     -4.10      5.95    0.615724E-009
     -4.10      6.00    0.105164E-008
     -4.10      6.05    0.217924E-008
     -4.10      6.10    0.277973E-008
     -4.10      6.15    0.256262E-008
     -4.10      6.20    0.243172E-008
     -4.10      6.25    0.258600E-008
     -4.10      6.30    0.209059E-008
     -4.10      6.35    0.766311E-009
     -4.10      6.40    0.000000E+000

     -4.05     -6.40    0.000000E+000
     -4.05     -6.35    0.445176E-009
     -4.05     -6.30    0.131509E-008
     -4.05     -6.25    0.179088E-008
     -4.05     -6.20    0.158633E-008
     -4.05     -6.15    0.109605E-008
     -4.05     -6.10    0.906217E-009
     -4.05     -6.05    0.129830E-008
     -4.05     -6.00    0.211697E-008
     -4.05     -5.95    0.287544E-008
     -4.05     -5.90    0.337348E-008
     -4.05     -5.85    0.420538E-008
     -4.05     -5.80    0.609832E-008
     -4.05     -5.75    0.876113E-008
     -4.05     -5.70    0.117147E-007
     -4.05     -5.65    0.149647E-007
     -4.05     -5.60    0.200696E-007
     -4.05     -5.55    0.278482E-007
     -4.05     -5.50    0.384492E-007
     -4.05     -5.45    0.527028E-007
     -4.05     -5.40    0.725939E-007
     -4.05     -5.35    0.100455E-006
     -4.05     -5.30    0.136871E-006
     -4.05     -5.25    0.184926E-006
     -4.05     -5.20    0.249697E-006
     -4.05     -5.15    0.336635E-006
     -4.05     -5.10    0.450705E-006
     -4.05     -5.05    0.596503E-006
     -4.05     -5.00    0.786715E-006
     -4.05     -4.95    0.103933E-005
     -4.05     -4.90    0.137211E-005
     -4.05     -4.85    0.180203E-005
     -4.05     -4.80    0.234976E-005
     -4.05     -4.75    0.304719E-005
     -4.05     -4.70    0.393330E-005
     -4.05     -4.65    0.505671E-005
     -4.05     -4.60    0.647172E-005
     -4.05     -4.55    0.825021E-005
     -4.05     -4.50    0.104747E-004
     -4.05     -4.45    0.132353E-004
     -4.05     -4.40    0.166346E-004
     -4.05     -4.35    0.208084E-004
     -4.05     -4.30    0.259007E-004
     -4.05     -4.25    0.320845E-004
     -4.05     -4.20    0.395545E-004
     -4.05     -4.15    0.485202E-004
     -4.05     -4.10    0.592090E-004
     -4.05     -4.05    0.718572E-004
     -4.05     -4.00    0.867264E-004
     -4.05     -3.95    0.104085E-003
     -4.05     -3.90    0.124263E-003
     -4.05     -3.85    0.147596E-003
     -4.05     -3.80    0.174473E-003
     -4.05     -3.75    0.205254E-003
     -4.05     -3.70    0.240342E-003
     -4.05     -3.65    0.280089E-003
     -4.05     -3.60    0.324869E-003
     -4.05     -3.55    0.375056E-003
     -4.05     -3.50    0.430992E-003
     -4.05     -3.45    0.493011E-003
     -4.05     -3.40    0.561389E-003
     -4.05     -3.35    0.636372E-003
     -4.05     -3.30    0.718103E-003
     -4.05     -3.25    0.806764E-003
     -4.05     -3.20    0.902387E-003
     -4.05     -3.15    0.100506E-002
     -4.05     -3.10    0.111471E-002
     -4.05     -3.05    0.123125E-002
     -4.05     -3.00    0.135451E-002
     -4.05     -2.95    0.148429E-002
     -4.05     -2.90    0.162039E-002
     -4.05     -2.85    0.176255E-002
     -4.05     -2.80    0.191040E-002
     -4.05     -2.75    0.206356E-002
     -4.05     -2.70    0.222155E-002
     -4.05     -2.65    0.238372E-002
     -4.05     -2.60    0.254961E-002
     -4.05     -2.55    0.271860E-002
     -4.05     -2.50    0.289019E-002
     -4.05     -2.45    0.306381E-002
     -4.05     -2.40    0.323892E-002
     -4.05     -2.35    0.341488E-002
     -4.05     -2.30    0.359108E-002
     -4.05     -2.25    0.376687E-002
     -4.05     -2.20    0.394183E-002
     -4.05     -2.15    0.411560E-002
     -4.05     -2.10    0.428791E-002
     -4.05     -2.05    0.445860E-002
     -4.05     -2.00    0.462738E-002
     -4.05     -1.95    0.479398E-002
     -4.05     -1.90    0.495799E-002
     -4.05     -1.85    0.511912E-002
     -4.05     -1.80    0.527721E-002
     -4.05     -1.75    0.543233E-002
     -4.05     -1.70    0.558455E-002
     -4.05     -1.65    0.573406E-002
     -4.05     -1.60    0.588089E-002
     -4.05     -1.55    0.602505E-002
     -4.05     -1.50    0.616642E-002
     -4.05     -1.45    0.630491E-002
     -4.05     -1.40    0.644052E-002
     -4.05     -1.35    0.657333E-002
     -4.05     -1.30    0.670354E-002
     -4.05     -1.25    0.683138E-002
     -4.05     -1.20    0.695704E-002
     -4.05     -1.15    0.708064E-002
     -4.05     -1.10    0.720221E-002
     -4.05     -1.05    0.732169E-002
     -4.05     -1.00    0.743903E-002
     -4.05     -0.95    0.755424E-002
     -4.05     -0.90    0.766738E-002
     -4.05     -0.85    0.777847E-002
     -4.05     -0.80    0.788748E-002
     -4.05     -0.75    0.799433E-002
     -4.05     -0.70    0.809893E-002
     -4.05     -0.65    0.820114E-002
     -4.05     -0.60    0.830091E-002
     -4.05     -0.55    0.839813E-002
     -4.05     -0.50    0.849267E-002
     -4.05     -0.45    0.858430E-002
     -4.05     -0.40    0.867278E-002
     -4.05     -0.35    0.875782E-002
     -4.05     -0.30    0.883915E-002
     -4.05     -0.25    0.891658E-002
     -4.05     -0.20    0.898990E-002
     -4.05     -0.15    0.905895E-002
     -4.05     -0.10    0.912344E-002
     -4.05     -0.05    0.918322E-002
     -4.05      0.00    0.923802E-002
     -4.05      0.05    0.928761E-002
     -4.05      0.10    0.933159E-002
     -4.05      0.15    0.936956E-002
     -4.05      0.20    0.940105E-002
     -4.05      0.25    0.942570E-002
     -4.05      0.30    0.944332E-002
     -4.05      0.35    0.945367E-002
     -4.05      0.40    0.945663E-002
     -4.05      0.45    0.945194E-002
     -4.05      0.50    0.943919E-002
     -4.05      0.55    0.941791E-002
     -4.05      0.60    0.938760E-002
     -4.05      0.65    0.934788E-002
     -4.05      0.70    0.929840E-002
     -4.05      0.75    0.923893E-002
     -4.05      0.80    0.916941E-002
     -4.05      0.85    0.908980E-002
     -4.05      0.90    0.900000E-002
     -4.05      0.95    0.889991E-002
     -4.05      1.00    0.878945E-002
     -4.05      1.05    0.866849E-002
     -4.05      1.10    0.853698E-002
     -4.05      1.15    0.839503E-002
     -4.05      1.20    0.824300E-002
     -4.05      1.25    0.808121E-002
     -4.05      1.30    0.791005E-002
     -4.05      1.35    0.772980E-002
     -4.05      1.40    0.754072E-002
     -4.05      1.45    0.734315E-002
     -4.05      1.50    0.713749E-002
     -4.05      1.55    0.692433E-002
     -4.05      1.60    0.670431E-002
     -4.05      1.65    0.647820E-002
     -4.05      1.70    0.624669E-002
     -4.05      1.75    0.601054E-002
     -4.05      1.80    0.577053E-002
     -4.05      1.85    0.552745E-002
     -4.05      1.90    0.528203E-002
     -4.05      1.95    0.503511E-002
     -4.05      2.00    0.478745E-002
     -4.05      2.05    0.453991E-002
     -4.05      2.10    0.429332E-002
     -4.05      2.15    0.404848E-002
     -4.05      2.20    0.380625E-002
     -4.05      2.25    0.356746E-002
     -4.05      2.30    0.333295E-002
     -4.05      2.35    0.310354E-002
     -4.05      2.40    0.288013E-002
     -4.05      2.45    0.266343E-002
     -4.05      2.50    0.245425E-002
     -4.05      2.55    0.225320E-002
     -4.05      2.60    0.206088E-002
     -4.05      2.65    0.187781E-002
     -4.05      2.70    0.170445E-002
     -4.05      2.75    0.154107E-002
     -4.05      2.80    0.138785E-002
     -4.05      2.85    0.124485E-002
     -4.05      2.90    0.111199E-002
     -4.05      2.95    0.989085E-003
     -4.05      3.00    0.875988E-003
     -4.05      3.05    0.772465E-003
     -4.05      3.10    0.678224E-003
     -4.05      3.15    0.592886E-003
     -4.05      3.20    0.516027E-003
     -4.05      3.25    0.447198E-003
     -4.05      3.30    0.385824E-003
     -4.05      3.35    0.331384E-003
     -4.05      3.40    0.283333E-003
     -4.05      3.45    0.241128E-003
     -4.05      3.50    0.204250E-003
     -4.05      3.55    0.172224E-003
     -4.05      3.60    0.144562E-003
     -4.05      3.65    0.120805E-003
     -4.05      3.70    0.100505E-003
     -4.05      3.75    0.832437E-004
     -4.05      3.80    0.686349E-004
     -4.05      3.85    0.563316E-004
     -4.05      3.90    0.460260E-004
     -4.05      3.95    0.374298E-004
     -4.05      4.00    0.302947E-004
     -4.05      4.05    0.243899E-004
     -4.05      4.10    0.195379E-004
     -4.05      4.15    0.155657E-004
     -4.05      4.20    0.123248E-004
     -4.05      4.25    0.970400E-005
     -4.05      4.30    0.759762E-005
     -4.05      4.35    0.591257E-005
     -4.05      4.40    0.457317E-005
     -4.05      4.45    0.351877E-005
     -4.05      4.50    0.268909E-005
     -4.05      4.55    0.203660E-005
     -4.05      4.60    0.152522E-005
     -4.05      4.65    0.112783E-005
     -4.05      4.70    0.825240E-006
     -4.05      4.75    0.598847E-006
     -4.05      4.80    0.431226E-006
     -4.05      4.85    0.307022E-006
     -4.05      4.90    0.216405E-006
     -4.05      4.95    0.152152E-006
     -4.05      5.00    0.105611E-006
     -4.05      5.05    0.713514E-007
     -4.05      5.10    0.466469E-007
     -4.05      5.15    0.307859E-007
     -4.05      5.20    0.214553E-007
     -4.05      5.25    0.149078E-007
     -4.05      5.30    0.904410E-008
     -4.05      5.35    0.477984E-008
     -4.05      5.40    0.307082E-008
     -4.05      5.45    0.267671E-008
     -4.05      5.50    0.200939E-008
     -4.05      5.55    0.101647E-008
     -4.05      5.60    0.595018E-009
     -4.05      5.65    0.703533E-009
     -4.05      5.70    0.602211E-009
     -4.05      5.75    0.271590E-009
     -4.05      5.80    0.324595E-009
     -4.05      5.85    0.714825E-009
     -4.05      5.90    0.924204E-009
     -4.05      5.95    0.958586E-009
     -4.05      6.00    0.125288E-008
     -4.05      6.05    0.165277E-008
     -4.05      6.10    0.170168E-008
     -4.05      6.15    0.173388E-008
     -4.05      6.20    0.243361E-008
     -4.05      6.25    0.324101E-008
     -4.05      6.30    0.273970E-008
     -4.05      6.35    0.100010E-008
     -4.05      6.40    0.000000E+000

     -4.00     -6.40    0.000000E+000
     -4.00     -6.35    0.500179E-009
     -4.00     -6.30    0.138083E-008
     -4.00     -6.25    0.163323E-008
     -4.00     -6.20    0.120108E-008
     -4.00     -6.15    0.947280E-009
     -4.00     -6.10    0.161335E-008
     -4.00     -6.05    0.309287E-008
     -4.00     -6.00    0.461451E-008
     -4.00     -5.95    0.530343E-008
     -4.00     -5.90    0.501390E-008
     -4.00     -5.85    0.503247E-008
     -4.00     -5.80    0.668111E-008
     -4.00     -5.75    0.101999E-007
     -4.00     -5.70    0.143370E-007
     -4.00     -5.65    0.187880E-007
     -4.00     -5.60    0.246290E-007
     -4.00     -5.55    0.336189E-007
     -4.00     -5.50    0.462303E-007
     -4.00     -5.45    0.635279E-007
     -4.00     -5.40    0.875762E-007
     -4.00     -5.35    0.120562E-006
     -4.00     -5.30    0.164815E-006
     -4.00     -5.25    0.222896E-006
     -4.00     -5.20    0.300950E-006
     -4.00     -5.15    0.405353E-006
     -4.00     -5.10    0.544255E-006
     -4.00     -5.05    0.722477E-006
     -4.00     -5.00    0.955039E-006
     -4.00     -4.95    0.126033E-005
     -4.00     -4.90    0.165966E-005
     -4.00     -4.85    0.217788E-005
     -4.00     -4.80    0.283906E-005
     -4.00     -4.75    0.368536E-005
     -4.00     -4.70    0.475890E-005
     -4.00     -4.65    0.612002E-005
     -4.00     -4.60    0.782691E-005
     -4.00     -4.55    0.997115E-005
     -4.00     -4.50    0.126441E-004
     -4.00     -4.45    0.159618E-004
     -4.00     -4.40    0.200423E-004
     -4.00     -4.35    0.250431E-004
     -4.00     -4.30    0.311382E-004
     -4.00     -4.25    0.385358E-004
     -4.00     -4.20    0.474561E-004
     -4.00     -4.15    0.581384E-004
     -4.00     -4.10    0.708492E-004
     -4.00     -4.05    0.858579E-004
     -4.00     -4.00    0.103467E-003
     -4.00     -3.95    0.123984E-003
     -4.00     -3.90    0.147791E-003
     -4.00     -3.85    0.175249E-003
     -4.00     -3.80    0.206823E-003
     -4.00     -3.75    0.242891E-003
     -4.00     -3.70    0.283921E-003
     -4.00     -3.65    0.330280E-003
     -4.00     -3.60    0.382391E-003
     -4.00     -3.55    0.440611E-003
     -4.00     -3.50    0.505323E-003
     -4.00     -3.45    0.576818E-003
     -4.00     -3.40    0.655424E-003
     -4.00     -3.35    0.741336E-003
     -4.00     -3.30    0.834729E-003
     -4.00     -3.25    0.935714E-003
     -4.00     -3.20    0.104431E-002
     -4.00     -3.15    0.116051E-002
     -4.00     -3.10    0.128418E-002
     -4.00     -3.05    0.141516E-002
     -4.00     -3.00    0.155318E-002
     -4.00     -2.95    0.169802E-002
     -4.00     -2.90    0.184934E-002
     -4.00     -2.85    0.200683E-002
     -4.00     -2.80    0.217003E-002
     -4.00     -2.75    0.233850E-002
     -4.00     -2.70    0.251160E-002
     -4.00     -2.65    0.268867E-002
     -4.00     -2.60    0.286909E-002
     -4.00     -2.55    0.305220E-002
     -4.00     -2.50    0.323737E-002
     -4.00     -2.45    0.342406E-002
     -4.00     -2.40    0.361166E-002
     -4.00     -2.35    0.379959E-002
     -4.00     -2.30    0.398717E-002
     -4.00     -2.25    0.417384E-002
     -4.00     -2.20    0.435907E-002
     -4.00     -2.15    0.454249E-002
     -4.00     -2.10    0.472378E-002
     -4.00     -2.05    0.490274E-002
     -4.00     -2.00    0.507907E-002
     -4.00     -1.95    0.525249E-002
     -4.00     -1.90    0.542265E-002
     -4.00     -1.85    0.558931E-002
     -4.00     -1.80    0.575241E-002
     -4.00     -1.75    0.591199E-002
     -4.00     -1.70    0.606821E-002
     -4.00     -1.65    0.622124E-002
     -4.00     -1.60    0.637118E-002
     -4.00     -1.55    0.651797E-002
     -4.00     -1.50    0.666164E-002
     -4.00     -1.45    0.680205E-002
     -4.00     -1.40    0.693934E-002
     -4.00     -1.35    0.707356E-002
     -4.00     -1.30    0.720497E-002
     -4.00     -1.25    0.733377E-002
     -4.00     -1.20    0.746021E-002
     -4.00     -1.15    0.758438E-002
     -4.00     -1.10    0.770636E-002
     -4.00     -1.05    0.782612E-002
     -4.00     -1.00    0.794363E-002
     -4.00     -0.95    0.805895E-002
     -4.00     -0.90    0.817215E-002
     -4.00     -0.85    0.828327E-002
     -4.00     -0.80    0.839225E-002
     -4.00     -0.75    0.849908E-002
     -4.00     -0.70    0.860359E-002
     -4.00     -0.65    0.870569E-002
     -4.00     -0.60    0.880528E-002
     -4.00     -0.55    0.890231E-002
     -4.00     -0.50    0.899664E-002
     -4.00     -0.45    0.908805E-002
     -4.00     -0.40    0.917629E-002
     -4.00     -0.35    0.926111E-002
     -4.00     -0.30    0.934228E-002
     -4.00     -0.25    0.941962E-002
     -4.00     -0.20    0.949299E-002
     -4.00     -0.15    0.956218E-002
     -4.00     -0.10    0.962697E-002
     -4.00     -0.05    0.968709E-002
     -4.00      0.00    0.974227E-002
     -4.00      0.05    0.979221E-002
     -4.00      0.10    0.983657E-002
     -4.00      0.15    0.987495E-002
     -4.00      0.20    0.990696E-002
     -4.00      0.25    0.993222E-002
     -4.00      0.30    0.995059E-002
     -4.00      0.35    0.996177E-002
     -4.00      0.40    0.996561E-002
     -4.00      0.45    0.996184E-002
     -4.00      0.50    0.994992E-002
     -4.00      0.55    0.992946E-002
     -4.00      0.60    0.989994E-002
     -4.00      0.65    0.986098E-002
     -4.00      0.70    0.981225E-002
     -4.00      0.75    0.975349E-002
     -4.00      0.80    0.968448E-002
     -4.00      0.85    0.960519E-002
     -4.00      0.90    0.951549E-002
     -4.00      0.95    0.941522E-002
     -4.00      1.00    0.930436E-002
     -4.00      1.05    0.918280E-002
     -4.00      1.10    0.905047E-002
     -4.00      1.15    0.890743E-002
     -4.00      1.20    0.875397E-002
     -4.00      1.25    0.859026E-002
     -4.00      1.30    0.841663E-002
     -4.00      1.35    0.823329E-002
     -4.00      1.40    0.804058E-002
     -4.00      1.45    0.783889E-002
     -4.00      1.50    0.762870E-002
     -4.00      1.55    0.741064E-002
     -4.00      1.60    0.718531E-002
     -4.00      1.65    0.695341E-002
     -4.00      1.70    0.671552E-002
     -4.00      1.75    0.647223E-002
     -4.00      1.80    0.622430E-002
     -4.00      1.85    0.597258E-002
     -4.00      1.90    0.571782E-002
     -4.00      1.95    0.546095E-002
     -4.00      2.00    0.520278E-002
     -4.00      2.05    0.494417E-002
     -4.00      2.10    0.468595E-002
     -4.00      2.15    0.442891E-002
     -4.00      2.20    0.417386E-002
     -4.00      2.25    0.392168E-002
     -4.00      2.30    0.367325E-002
     -4.00      2.35    0.342943E-002
     -4.00      2.40    0.319118E-002
     -4.00      2.45    0.295929E-002
     -4.00      2.50    0.273460E-002
     -4.00      2.55    0.251777E-002
     -4.00      2.60    0.230953E-002
     -4.00      2.65    0.211050E-002
     -4.00      2.70    0.192126E-002
     -4.00      2.75    0.174226E-002
     -4.00      2.80    0.157378E-002
     -4.00      2.85    0.141594E-002
     -4.00      2.90    0.126875E-002
     -4.00      2.95    0.113206E-002
     -4.00      3.00    0.100577E-002
     -4.00      3.05    0.889674E-003
     -4.00      3.10    0.783543E-003
     -4.00      3.15    0.687051E-003
     -4.00      3.20    0.599795E-003
     -4.00      3.25    0.521346E-003
     -4.00      3.30    0.451142E-003
     -4.00      3.35    0.388642E-003
     -4.00      3.40    0.333276E-003
     -4.00      3.45    0.284479E-003
     -4.00      3.50    0.241701E-003
     -4.00      3.55    0.204419E-003
     -4.00      3.60    0.172102E-003
     -4.00      3.65    0.144242E-003
     -4.00      3.70    0.120341E-003
     -4.00      3.75    0.999391E-004
     -4.00      3.80    0.826152E-004
     -4.00      3.85    0.679776E-004
     -4.00      3.90    0.556832E-004
     -4.00      3.95    0.454005E-004
     -4.00      4.00    0.368490E-004
     -4.00      4.05    0.297555E-004
     -4.00      4.10    0.239074E-004
     -4.00      4.15    0.190998E-004
     -4.00      4.20    0.151656E-004
     -4.00      4.25    0.119682E-004
     -4.00      4.30    0.938612E-005
     -4.00      4.35    0.731718E-005
     -4.00      4.40    0.566828E-005
     -4.00      4.45    0.436639E-005
     -4.00      4.50    0.334080E-005
     -4.00      4.55    0.253528E-005
     -4.00      4.60    0.190497E-005
     -4.00      4.65    0.141526E-005
     -4.00      4.70    0.104144E-005
     -4.00      4.75    0.760557E-006
     -4.00      4.80    0.550478E-006
     -4.00      4.85    0.392407E-006
     -4.00      4.90    0.276127E-006
     -4.00      4.95    0.192724E-006
     -4.00      5.00    0.134253E-006
     -4.00      5.05    0.920789E-007
     -4.00      5.10    0.615152E-007
     -4.00      5.15    0.403488E-007
     -4.00      5.20    0.269053E-007
     -4.00      5.25    0.178655E-007
     -4.00      5.30    0.110047E-007
     -4.00      5.35    0.642573E-008
     -4.00      5.40    0.448254E-008
     -4.00      5.45    0.379846E-008
     -4.00      5.50    0.269769E-008
     -4.00      5.55    0.119060E-008
     -4.00      5.60    0.430688E-009
     -4.00      5.65    0.582493E-009
     -4.00      5.70    0.741044E-009
     -4.00      5.75    0.472033E-009
     -4.00      5.80    0.244047E-009
     -4.00      5.85    0.363722E-009
     -4.00      5.90    0.630918E-009
     -4.00      5.95    0.866413E-009
     -4.00      6.00    0.105927E-008
     -4.00      6.05    0.967506E-009
     -4.00      6.10    0.528558E-009
     -4.00      6.15    0.461571E-009
     -4.00      6.20    0.141248E-008
     -4.00      6.25    0.257773E-008
     -4.00      6.30    0.240150E-008
     -4.00      6.35    0.901980E-009
     -4.00      6.40    0.000000E+000

     -3.95     -6.40    0.000000E+000
     -3.95     -6.35    0.388351E-009
     -3.95     -6.30    0.974799E-009
     -3.95     -6.25    0.971290E-009
     -3.95     -6.20    0.682817E-009
     -3.95     -6.15    0.109790E-008
     -3.95     -6.10    0.258693E-008
     -3.95     -6.05    0.450370E-008
     -3.95     -6.00    0.610002E-008
     -3.95     -5.95    0.676719E-008
     -3.95     -5.90    0.658595E-008
     -3.95     -5.85    0.660123E-008
     -3.95     -5.80    0.831170E-008
     -3.95     -5.75    0.119994E-007
     -3.95     -5.70    0.168715E-007
     -3.95     -5.65    0.222412E-007
     -3.95     -5.60    0.294177E-007
     -3.95     -5.55    0.402488E-007
     -3.95     -5.50    0.555563E-007
     -3.95     -5.45    0.762204E-007
     -3.95     -5.40    0.104177E-006
     -3.95     -5.35    0.143013E-006
     -3.95     -5.30    0.195748E-006
     -3.95     -5.25    0.266532E-006
     -3.95     -5.20    0.359841E-006
     -3.95     -5.15    0.485256E-006
     -3.95     -5.10    0.652260E-006
     -3.95     -5.05    0.869146E-006
     -3.95     -5.00    0.115188E-005
     -3.95     -4.95    0.151945E-005
     -3.95     -4.90    0.199816E-005
     -3.95     -4.85    0.261767E-005
     -3.95     -4.80    0.341281E-005
     -3.95     -4.75    0.443072E-005
     -3.95     -4.70    0.572317E-005
     -3.95     -4.65    0.735853E-005
     -3.95     -4.60    0.941334E-005
     -3.95     -4.55    0.119859E-004
     -3.95     -4.50    0.151893E-004
     -3.95     -4.45    0.191580E-004
     -3.95     -4.40    0.240356E-004
     -3.95     -4.35    0.300069E-004
     -3.95     -4.30    0.372751E-004
     -3.95     -4.25    0.460816E-004
     -3.95     -4.20    0.566776E-004
     -3.95     -4.15    0.693488E-004
     -3.95     -4.10    0.843918E-004
     -3.95     -4.05    0.102118E-003
     -3.95     -4.00    0.122867E-003
     -3.95     -3.95    0.147004E-003
     -3.95     -3.90    0.174946E-003
     -3.95     -3.85    0.207120E-003
     -3.95     -3.80    0.244014E-003
     -3.95     -3.75    0.286073E-003
     -3.95     -3.70    0.333778E-003
     -3.95     -3.65    0.387554E-003
     -3.95     -3.60    0.447807E-003
     -3.95     -3.55    0.514926E-003
     -3.95     -3.50    0.589284E-003
     -3.95     -3.45    0.671192E-003
     -3.95     -3.40    0.760944E-003
     -3.95     -3.35    0.858758E-003
     -3.95     -3.30    0.964761E-003
     -3.95     -3.25    0.107904E-002
     -3.95     -3.20    0.120154E-002
     -3.95     -3.15    0.133218E-002
     -3.95     -3.10    0.147074E-002
     -3.95     -3.05    0.161698E-002
     -3.95     -3.00    0.177054E-002
     -3.95     -2.95    0.193107E-002
     -3.95     -2.90    0.209818E-002
     -3.95     -2.85    0.227142E-002
     -3.95     -2.80    0.245028E-002
     -3.95     -2.75    0.263418E-002
     -3.95     -2.70    0.282242E-002
     -3.95     -2.65    0.301425E-002
     -3.95     -2.60    0.320897E-002
     -3.95     -2.55    0.340582E-002
     -3.95     -2.50    0.360422E-002
     -3.95     -2.45    0.380350E-002
     -3.95     -2.40    0.400313E-002
     -3.95     -2.35    0.420243E-002
     -3.95     -2.30    0.440084E-002
     -3.95     -2.25    0.459771E-002
     -3.95     -2.20    0.479248E-002
     -3.95     -2.15    0.498477E-002
     -3.95     -2.10    0.517422E-002
     -3.95     -2.05    0.536059E-002
     -3.95     -2.00    0.554359E-002
     -3.95     -1.95    0.572296E-002
     -3.95     -1.90    0.589836E-002
     -3.95     -1.85    0.606969E-002
     -3.95     -1.80    0.623686E-002
     -3.95     -1.75    0.640005E-002
     -3.95     -1.70    0.655937E-002
     -3.95     -1.65    0.671508E-002
     -3.95     -1.60    0.686721E-002
     -3.95     -1.55    0.701584E-002
     -3.95     -1.50    0.716094E-002
     -3.95     -1.45    0.730256E-002
     -3.95     -1.40    0.744082E-002
     -3.95     -1.35    0.757585E-002
     -3.95     -1.30    0.770787E-002
     -3.95     -1.25    0.783714E-002
     -3.95     -1.20    0.796387E-002
     -3.95     -1.15    0.808817E-002
     -3.95     -1.10    0.821014E-002
     -3.95     -1.05    0.832973E-002
     -3.95     -1.00    0.844698E-002
     -3.95     -0.95    0.856195E-002
     -3.95     -0.90    0.867478E-002
     -3.95     -0.85    0.878547E-002
     -3.95     -0.80    0.889406E-002
     -3.95     -0.75    0.900045E-002
     -3.95     -0.70    0.910453E-002
     -3.95     -0.65    0.920615E-002
     -3.95     -0.60    0.930524E-002
     -3.95     -0.55    0.940168E-002
     -3.95     -0.50    0.949541E-002
     -3.95     -0.45    0.958620E-002
     -3.95     -0.40    0.967384E-002
     -3.95     -0.35    0.975811E-002
     -3.95     -0.30    0.983882E-002
     -3.95     -0.25    0.991582E-002
     -3.95     -0.20    0.998897E-002
     -3.95     -0.15    0.100581E-001
     -3.95     -0.10    0.101228E-001
     -3.95     -0.05    0.101829E-001
     -3.95      0.00    0.102380E-001
     -3.95      0.05    0.102879E-001
     -3.95      0.10    0.103322E-001
     -3.95      0.15    0.103707E-001
     -3.95      0.20    0.104030E-001
     -3.95      0.25    0.104287E-001
     -3.95      0.30    0.104477E-001
     -3.95      0.35    0.104596E-001
     -3.95      0.40    0.104642E-001
     -3.95      0.45    0.104612E-001
     -3.95      0.50    0.104501E-001
     -3.95      0.55    0.104304E-001
     -3.95      0.60    0.104017E-001
     -3.95      0.65    0.103637E-001
     -3.95      0.70    0.103160E-001
     -3.95      0.75    0.102583E-001
     -3.95      0.80    0.101903E-001
     -3.95      0.85    0.101118E-001
     -3.95      0.90    0.100227E-001
     -3.95      0.95    0.992275E-002
     -3.95      1.00    0.981203E-002
     -3.95      1.05    0.969042E-002
     -3.95      1.10    0.955787E-002
     -3.95      1.15    0.941434E-002
     -3.95      1.20    0.926003E-002
     -3.95      1.25    0.909502E-002
     -3.95      1.30    0.891954E-002
     -3.95      1.35    0.873379E-002
     -3.95      1.40    0.853817E-002
     -3.95      1.45    0.833313E-002
     -3.95      1.50    0.811924E-002
     -3.95      1.55    0.789716E-002
     -3.95      1.60    0.766744E-002
     -3.95      1.65    0.743070E-002
     -3.95      1.70    0.718740E-002
     -3.95      1.75    0.693802E-002
     -3.95      1.80    0.668329E-002
     -3.95      1.85    0.642402E-002
     -3.95      1.90    0.616103E-002
     -3.95      1.95    0.589525E-002
     -3.95      2.00    0.562756E-002
     -3.95      2.05    0.535880E-002
     -3.95      2.10    0.508979E-002
     -3.95      2.15    0.482131E-002
     -3.95      2.20    0.455423E-002
     -3.95      2.25    0.428938E-002
     -3.95      2.30    0.402774E-002
     -3.95      2.35    0.377017E-002
     -3.95      2.40    0.351771E-002
     -3.95      2.45    0.327113E-002
     -3.95      2.50    0.303134E-002
     -3.95      2.55    0.279905E-002
     -3.95      2.60    0.257503E-002
     -3.95      2.65    0.236006E-002
     -3.95      2.70    0.215484E-002
     -3.95      2.75    0.195995E-002
     -3.95      2.80    0.177581E-002
     -3.95      2.85    0.160264E-002
     -3.95      2.90    0.144052E-002
     -3.95      2.95    0.128938E-002
     -3.95      3.00    0.114915E-002
     -3.95      3.05    0.101973E-002
     -3.95      3.10    0.900920E-003
     -3.95      3.15    0.792469E-003
     -3.95      3.20    0.693998E-003
     -3.95      3.25    0.605101E-003
     -3.95      3.30    0.525227E-003
     -3.95      3.35    0.453853E-003
     -3.95      3.40    0.390384E-003
     -3.95      3.45    0.334245E-003
     -3.95      3.50    0.284866E-003
     -3.95      3.55    0.241676E-003
     -3.95      3.60    0.204112E-003
     -3.95      3.65    0.171602E-003
     -3.95      3.70    0.143603E-003
     -3.95      3.75    0.119601E-003
     -3.95      3.80    0.991425E-004
     -3.95      3.85    0.817923E-004
     -3.95      3.90    0.671766E-004
     -3.95      3.95    0.549179E-004
     -3.95      4.00    0.446918E-004
     -3.95      4.05    0.361941E-004
     -3.95      4.10    0.291649E-004
     -3.95      4.15    0.233686E-004
     -3.95      4.20    0.186066E-004
     -3.95      4.25    0.147213E-004
     -3.95      4.30    0.115700E-004
     -3.95      4.35    0.903768E-005
     -3.95      4.40    0.701601E-005
     -3.95      4.45    0.541227E-005
     -3.95      4.50    0.414713E-005
     -3.95      4.55    0.315371E-005
     -3.95      4.60    0.237734E-005
     -3.95      4.65    0.177420E-005
     -3.95      4.70    0.131179E-005
     -3.95      4.75    0.962591E-006
     -3.95      4.80    0.698382E-006
     -3.95      4.85    0.498951E-006
     -3.95      4.90    0.350966E-006
     -3.95      4.95    0.244830E-006
     -3.95      5.00    0.170523E-006
     -3.95      5.05    0.118339E-006
     -3.95      5.10    0.802402E-007
     -3.95      5.15    0.530765E-007
     -3.95      5.20    0.347592E-007
     -3.95      5.25    0.225880E-007
     -3.95      5.30    0.142585E-007
     -3.95      5.35    0.890817E-008
     -3.95      5.40    0.622361E-008
     -3.95      5.45    0.481615E-008
     -3.95      5.50    0.324948E-008
     -3.95      5.55    0.156780E-008
     -3.95      5.60    0.765321E-009
     -3.95      5.65    0.927022E-009
     -3.95      5.70    0.114048E-008
     -3.95      5.75    0.886145E-009
     -3.95      5.80    0.503016E-009
     -3.95      5.85    0.350106E-009
     -3.95      5.90    0.402205E-009
     -3.95      5.95    0.535883E-009
     -3.95      6.00    0.755597E-009
     -3.95      6.05    0.778613E-009
     -3.95      6.10    0.430089E-009
     -3.95      6.15    0.255497E-009
     -3.95      6.20    0.841977E-009
     -3.95      6.25    0.169554E-008
     -3.95      6.30    0.165098E-008
     -3.95      6.35    0.634346E-009
     -3.95      6.40    0.000000E+000

     -3.90     -6.40    0.000000E+000
     -3.90     -6.35    0.235878E-009
     -3.90     -6.30    0.500702E-009
     -3.90     -6.25    0.373809E-009
     -3.90     -6.20    0.431485E-009
     -3.90     -6.15    0.138418E-008
     -3.90     -6.10    0.287360E-008
     -3.90     -6.05    0.402139E-008
     -3.90     -6.00    0.488572E-008
     -3.90     -5.95    0.593269E-008
     -3.90     -5.90    0.720791E-008
     -3.90     -5.85    0.858786E-008
     -3.90     -5.80    0.105123E-007
     -3.90     -5.75    0.138783E-007
     -3.90     -5.70    0.186480E-007
     -3.90     -5.65    0.250226E-007
     -3.90     -5.60    0.339372E-007
     -3.90     -5.55    0.476401E-007
     -3.90     -5.50    0.665634E-007
     -3.90     -5.45    0.912931E-007
     -3.90     -5.40    0.123982E-006
     -3.90     -5.35    0.168767E-006
     -3.90     -5.30    0.231148E-006
     -3.90     -5.25    0.315100E-006
     -3.90     -5.20    0.427345E-006
     -3.90     -5.15    0.576967E-006
     -3.90     -5.10    0.777679E-006
     -3.90     -5.05    0.103912E-005
     -3.90     -5.00    0.138087E-005
     -3.90     -4.95    0.182196E-005
     -3.90     -4.90    0.239394E-005
     -3.90     -4.85    0.313452E-005
     -3.90     -4.80    0.408376E-005
     -3.90     -4.75    0.530124E-005
     -3.90     -4.70    0.684540E-005
     -3.90     -4.65    0.880530E-005
     -3.90     -4.60    0.112636E-004
     -3.90     -4.55    0.143406E-004
     -3.90     -4.50    0.181632E-004
     -3.90     -4.45    0.228933E-004
     -3.90     -4.40    0.287005E-004
     -3.90     -4.35    0.358006E-004
     -3.90     -4.30    0.444264E-004
     -3.90     -4.25    0.548594E-004
     -3.90     -4.20    0.673926E-004
     -3.90     -4.15    0.823466E-004
     -3.90     -4.10    0.100070E-003
     -3.90     -4.05    0.120904E-003
     -3.90     -4.00    0.145254E-003
     -3.90     -3.95    0.173512E-003
     -3.90     -3.90    0.206167E-003
     -3.90     -3.85    0.243668E-003
     -3.90     -3.80    0.286584E-003
     -3.90     -3.75    0.335351E-003
     -3.90     -3.70    0.390526E-003
     -3.90     -3.65    0.452518E-003
     -3.90     -3.60    0.521770E-003
     -3.90     -3.55    0.598641E-003
     -3.90     -3.50    0.683556E-003
     -3.90     -3.45    0.776773E-003
     -3.90     -3.40    0.878609E-003
     -3.90     -3.35    0.989243E-003
     -3.90     -3.30    0.110880E-002
     -3.90     -3.25    0.123727E-002
     -3.90     -3.20    0.137457E-002
     -3.90     -3.15    0.152048E-002
     -3.90     -3.10    0.167472E-002
     -3.90     -3.05    0.183693E-002
     -3.90     -3.00    0.200663E-002
     -3.90     -2.95    0.218339E-002
     -3.90     -2.90    0.236669E-002
     -3.90     -2.85    0.255600E-002
     -3.90     -2.80    0.275064E-002
     -3.90     -2.75    0.294997E-002
     -3.90     -2.70    0.315317E-002
     -3.90     -2.65    0.335947E-002
     -3.90     -2.60    0.356806E-002
     -3.90     -2.55    0.377824E-002
     -3.90     -2.50    0.398932E-002
     -3.90     -2.45    0.420066E-002
     -3.90     -2.40    0.441165E-002
     -3.90     -2.35    0.462166E-002
     -3.90     -2.30    0.483010E-002
     -3.90     -2.25    0.503632E-002
     -3.90     -2.20    0.523973E-002
     -3.90     -2.15    0.543993E-002
     -3.90     -2.10    0.563655E-002
     -3.90     -2.05    0.582931E-002
     -3.90     -2.00    0.601801E-002
     -3.90     -1.95    0.620234E-002
     -3.90     -1.90    0.638210E-002
     -3.90     -1.85    0.655718E-002
     -3.90     -1.80    0.672759E-002
     -3.90     -1.75    0.689352E-002
     -3.90     -1.70    0.705516E-002
     -3.90     -1.65    0.721270E-002
     -3.90     -1.60    0.736630E-002
     -3.90     -1.55    0.751600E-002
     -3.90     -1.50    0.766190E-002
     -3.90     -1.45    0.780406E-002
     -3.90     -1.40    0.794271E-002
     -3.90     -1.35    0.807799E-002
     -3.90     -1.30    0.821018E-002
     -3.90     -1.25    0.833951E-002
     -3.90     -1.20    0.846616E-002
     -3.90     -1.15    0.859023E-002
     -3.90     -1.10    0.871182E-002
     -3.90     -1.05    0.883091E-002
     -3.90     -1.00    0.894756E-002
     -3.90     -0.95    0.906184E-002
     -3.90     -0.90    0.917391E-002
     -3.90     -0.85    0.928386E-002
     -3.90     -0.80    0.939170E-002
     -3.90     -0.75    0.949739E-002
     -3.90     -0.70    0.960072E-002
     -3.90     -0.65    0.970161E-002
     -3.90     -0.60    0.979989E-002
     -3.90     -0.55    0.989551E-002
     -3.90     -0.50    0.998831E-002
     -3.90     -0.45    0.100781E-001
     -3.90     -0.40    0.101648E-001
     -3.90     -0.35    0.102482E-001
     -3.90     -0.30    0.103281E-001
     -3.90     -0.25    0.104045E-001
     -3.90     -0.20    0.104771E-001
     -3.90     -0.15    0.105456E-001
     -3.90     -0.10    0.106098E-001
     -3.90     -0.05    0.106694E-001
     -3.90      0.00    0.107239E-001
     -3.90      0.05    0.107732E-001
     -3.90      0.10    0.108171E-001
     -3.90      0.15    0.108553E-001
     -3.90      0.20    0.108875E-001
     -3.90      0.25    0.109134E-001
     -3.90      0.30    0.109328E-001
     -3.90      0.35    0.109452E-001
     -3.90      0.40    0.109504E-001
     -3.90      0.45    0.109480E-001
     -3.90      0.50    0.109375E-001
     -3.90      0.55    0.109186E-001
     -3.90      0.60    0.108908E-001
     -3.90      0.65    0.108539E-001
     -3.90      0.70    0.108075E-001
     -3.90      0.75    0.107511E-001
     -3.90      0.80    0.106844E-001
     -3.90      0.85    0.106073E-001
     -3.90      0.90    0.105192E-001
     -3.90      0.95    0.104202E-001
     -3.90      1.00    0.103102E-001
     -3.90      1.05    0.101891E-001
     -3.90      1.10    0.100569E-001
     -3.90      1.15    0.991346E-002
     -3.90      1.20    0.975889E-002
     -3.90      1.25    0.959321E-002
     -3.90      1.30    0.941654E-002
     -3.90      1.35    0.922910E-002
     -3.90      1.40    0.903131E-002
     -3.90      1.45    0.882372E-002
     -3.90      1.50    0.860689E-002
     -3.90      1.55    0.838159E-002
     -3.90      1.60    0.814831E-002
     -3.90      1.65    0.790758E-002
     -3.90      1.70    0.765977E-002
     -3.90      1.75    0.740533E-002
     -3.90      1.80    0.714485E-002
     -3.90      1.85    0.687917E-002
     -3.90      1.90    0.660909E-002
     -3.90      1.95    0.633555E-002
     -3.90      2.00    0.605944E-002
     -3.90      2.05    0.578160E-002
     -3.90      2.10    0.550279E-002
     -3.90      2.15    0.522382E-002
     -3.90      2.20    0.494556E-002
     -3.90      2.25    0.466888E-002
     -3.90      2.30    0.439481E-002
     -3.90      2.35    0.412427E-002
     -3.90      2.40    0.385830E-002
     -3.90      2.45    0.359770E-002
     -3.90      2.50    0.334337E-002
     -3.90      2.55    0.309610E-002
     -3.90      2.60    0.285670E-002
     -3.90      2.65    0.262603E-002
     -3.90      2.70    0.240495E-002
     -3.90      2.75    0.219412E-002
     -3.90      2.80    0.199412E-002
     -3.90      2.85    0.180527E-002
     -3.90      2.90    0.162774E-002
     -3.90      2.95    0.146156E-002
     -3.90      3.00    0.130677E-002
     -3.90      3.05    0.116333E-002
     -3.90      3.10    0.103111E-002
     -3.90      3.15    0.909922E-003
     -3.90      3.20    0.799451E-003
     -3.90      3.25    0.699283E-003
     -3.90      3.30    0.608906E-003
     -3.90      3.35    0.527811E-003
     -3.90      3.40    0.455414E-003
     -3.90      3.45    0.391142E-003
     -3.90      3.50    0.334410E-003
     -3.90      3.55    0.284621E-003
     -3.90      3.60    0.241151E-003
     -3.90      3.65    0.203393E-003
     -3.90      3.70    0.170753E-003
     -3.90      3.75    0.142654E-003
     -3.90      3.80    0.118603E-003
     -3.90      3.85    0.981219E-004
     -3.90      3.90    0.808088E-004
     -3.90      3.95    0.662374E-004
     -3.90      4.00    0.540471E-004
     -3.90      4.05    0.438935E-004
     -3.90      4.10    0.354704E-004
     -3.90      4.15    0.285007E-004
     -3.90      4.20    0.227585E-004
     -3.90      4.25    0.180575E-004
     -3.90      4.30    0.142319E-004
     -3.90      4.35    0.111441E-004
     -3.90      4.40    0.867111E-005
     -3.90      4.45    0.670442E-005
     -3.90      4.50    0.514749E-005
     -3.90      4.55    0.392353E-005
     -3.90      4.60    0.296735E-005
     -3.90      4.65    0.222390E-005
     -3.90      4.70    0.165133E-005
     -3.90      4.75    0.121500E-005
     -3.90      4.80    0.884189E-006
     -3.90      4.85    0.633732E-006
     -3.90      4.90    0.448368E-006
     -3.90      4.95    0.313855E-006
     -3.90      5.00    0.219158E-006
     -3.90      5.05    0.151823E-006
     -3.90      5.10    0.103596E-006
     -3.90      5.15    0.692563E-007
     -3.90      5.20    0.458657E-007
     -3.90      5.25    0.301501E-007
     -3.90      5.30    0.194433E-007
     -3.90      5.35    0.123813E-007
     -3.90      5.40    0.813530E-008
     -3.90      5.45    0.558643E-008
     -3.90      5.50    0.366697E-008
     -3.90      5.55    0.223551E-008
     -3.90      5.60    0.169925E-008
     -3.90      5.65    0.176325E-008
     -3.90      5.70    0.168708E-008
     -3.90      5.75    0.131506E-008
     -3.90      5.80    0.102155E-008
     -3.90      5.85    0.931753E-009
     -3.90      5.90    0.788896E-009
     -3.90      5.95    0.565994E-009
     -3.90      6.00    0.606875E-009
     -3.90      6.05    0.901705E-009
     -3.90      6.10    0.106278E-008
     -3.90      6.15    0.106326E-008
     -3.90      6.20    0.119102E-008
     -3.90      6.25    0.136899E-008
     -3.90      6.30    0.110721E-008
     -3.90      6.35    0.400963E-009
     -3.90      6.40    0.000000E+000

     -3.85     -6.40    0.000000E+000
     -3.85     -6.35    0.142906E-009
     -3.85     -6.30    0.242932E-009
     -3.85     -6.25    0.175604E-009
     -3.85     -6.20    0.687670E-009
     -3.85     -6.15    0.212152E-008
     -3.85     -6.10    0.331973E-008
     -3.85     -6.05    0.325573E-008
     -3.85     -6.00    0.297674E-008
     -3.85     -5.95    0.418275E-008
     -3.85     -5.90    0.708716E-008
     -3.85     -5.85    0.998200E-008
     -3.85     -5.80    0.123262E-007
     -3.85     -5.75    0.153297E-007
     -3.85     -5.70    0.205418E-007
     -3.85     -5.65    0.284053E-007
     -3.85     -5.60    0.397980E-007
     -3.85     -5.55    0.567907E-007
     -3.85     -5.50    0.798336E-007
     -3.85     -5.45    0.109620E-006
     -3.85     -5.40    0.147834E-006
     -3.85     -5.35    0.199845E-006
     -3.85     -5.30    0.271757E-006
     -3.85     -5.25    0.370854E-006
     -3.85     -5.20    0.504055E-006
     -3.85     -5.15    0.682709E-006
     -3.85     -5.10    0.921208E-006
     -3.85     -5.05    0.123454E-005
     -3.85     -5.00    0.164329E-005
     -3.85     -4.95    0.217016E-005
     -3.85     -4.90    0.285175E-005
     -3.85     -4.85    0.373217E-005
     -3.85     -4.80    0.486249E-005
     -3.85     -4.75    0.631058E-005
     -3.85     -4.70    0.815268E-005
     -3.85     -4.65    0.104843E-004
     -3.85     -4.60    0.134136E-004
     -3.85     -4.55    0.170745E-004
     -3.85     -4.50    0.216201E-004
     -3.85     -4.45    0.272359E-004
     -3.85     -4.40    0.341214E-004
     -3.85     -4.35    0.425230E-004
     -3.85     -4.30    0.527131E-004
     -3.85     -4.25    0.650148E-004
     -3.85     -4.20    0.797627E-004
     -3.85     -4.15    0.973314E-004
     -3.85     -4.10    0.118094E-003
     -3.85     -4.05    0.142472E-003
     -3.85     -4.00    0.170898E-003
     -3.85     -3.95    0.203834E-003
     -3.85     -3.90    0.241796E-003
     -3.85     -3.85    0.285310E-003
     -3.85     -3.80    0.334946E-003
     -3.85     -3.75    0.391211E-003
     -3.85     -3.70    0.454658E-003
     -3.85     -3.65    0.525719E-003
     -3.85     -3.60    0.604811E-003
     -3.85     -3.55    0.692339E-003
     -3.85     -3.50    0.788676E-003
     -3.85     -3.45    0.894124E-003
     -3.85     -3.40    0.100896E-002
     -3.85     -3.35    0.113333E-002
     -3.85     -3.30    0.126732E-002
     -3.85     -3.25    0.141083E-002
     -3.85     -3.20    0.156369E-002
     -3.85     -3.15    0.172560E-002
     -3.85     -3.10    0.189613E-002
     -3.85     -3.05    0.207482E-002
     -3.85     -3.00    0.226109E-002
     -3.85     -2.95    0.245443E-002
     -3.85     -2.90    0.265416E-002
     -3.85     -2.85    0.285960E-002
     -3.85     -2.80    0.307003E-002
     -3.85     -2.75    0.328460E-002
     -3.85     -2.70    0.350251E-002
     -3.85     -2.65    0.372289E-002
     -3.85     -2.60    0.394490E-002
     -3.85     -2.55    0.416787E-002
     -3.85     -2.50    0.439106E-002
     -3.85     -2.45    0.461377E-002
     -3.85     -2.40    0.483544E-002
     -3.85     -2.35    0.505539E-002
     -3.85     -2.30    0.527299E-002
     -3.85     -2.25    0.548758E-002
     -3.85     -2.20    0.569858E-002
     -3.85     -2.15    0.590559E-002
     -3.85     -2.10    0.610823E-002
     -3.85     -2.05    0.630632E-002
     -3.85     -2.00    0.649964E-002
     -3.85     -1.95    0.668798E-002
     -3.85     -1.90    0.687114E-002
     -3.85     -1.85    0.704913E-002
     -3.85     -1.80    0.722193E-002
     -3.85     -1.75    0.738983E-002
     -3.85     -1.70    0.755296E-002
     -3.85     -1.65    0.771165E-002
     -3.85     -1.60    0.786599E-002
     -3.85     -1.55    0.801616E-002
     -3.85     -1.50    0.816223E-002
     -3.85     -1.45    0.830441E-002
     -3.85     -1.40    0.844295E-002
     -3.85     -1.35    0.857806E-002
     -3.85     -1.30    0.871000E-002
     -3.85     -1.25    0.883902E-002
     -3.85     -1.20    0.896525E-002
     -3.85     -1.15    0.908877E-002
     -3.85     -1.10    0.920972E-002
     -3.85     -1.05    0.932803E-002
     -3.85     -1.00    0.944382E-002
     -3.85     -0.95    0.955715E-002
     -3.85     -0.90    0.966825E-002
     -3.85     -0.85    0.977718E-002
     -3.85     -0.80    0.988405E-002
     -3.85     -0.75    0.998875E-002
     -3.85     -0.70    0.100912E-001
     -3.85     -0.65    0.101911E-001
     -3.85     -0.60    0.102884E-001
     -3.85     -0.55    0.103829E-001
     -3.85     -0.50    0.104746E-001
     -3.85     -0.45    0.105632E-001
     -3.85     -0.40    0.106487E-001
     -3.85     -0.35    0.107309E-001
     -3.85     -0.30    0.108097E-001
     -3.85     -0.25    0.108849E-001
     -3.85     -0.20    0.109565E-001
     -3.85     -0.15    0.110240E-001
     -3.85     -0.10    0.110871E-001
     -3.85     -0.05    0.111455E-001
     -3.85      0.00    0.111989E-001
     -3.85      0.05    0.112470E-001
     -3.85      0.10    0.112899E-001
     -3.85      0.15    0.113273E-001
     -3.85      0.20    0.113590E-001
     -3.85      0.25    0.113848E-001
     -3.85      0.30    0.114042E-001
     -3.85      0.35    0.114168E-001
     -3.85      0.40    0.114223E-001
     -3.85      0.45    0.114203E-001
     -3.85      0.50    0.114103E-001
     -3.85      0.55    0.113920E-001
     -3.85      0.60    0.113652E-001
     -3.85      0.65    0.113294E-001
     -3.85      0.70    0.112845E-001
     -3.85      0.75    0.112297E-001
     -3.85      0.80    0.111648E-001
     -3.85      0.85    0.110893E-001
     -3.85      0.90    0.110028E-001
     -3.85      0.95    0.109052E-001
     -3.85      1.00    0.107965E-001
     -3.85      1.05    0.106765E-001
     -3.85      1.10    0.105451E-001
     -3.85      1.15    0.104024E-001
     -3.85      1.20    0.102482E-001
     -3.85      1.25    0.100825E-001
     -3.85      1.30    0.990541E-002
     -3.85      1.35    0.971706E-002
     -3.85      1.40    0.951795E-002
     -3.85      1.45    0.930860E-002
     -3.85      1.50    0.908969E-002
     -3.85      1.55    0.886192E-002
     -3.85      1.60    0.862584E-002
     -3.85      1.65    0.838188E-002
     -3.85      1.70    0.813041E-002
     -3.85      1.75    0.787179E-002
     -3.85      1.80    0.760661E-002
     -3.85      1.85    0.733561E-002
     -3.85      1.90    0.705964E-002
     -3.85      1.95    0.677954E-002
     -3.85      2.00    0.649623E-002
     -3.85      2.05    0.621044E-002
     -3.85      2.10    0.592296E-002
     -3.85      2.15    0.563453E-002
     -3.85      2.20    0.534611E-002
     -3.85      2.25    0.505855E-002
     -3.85      2.30    0.477298E-002
     -3.85      2.35    0.449031E-002
     -3.85      2.40    0.421162E-002
     -3.85      2.45    0.393776E-002
     -3.85      2.50    0.366959E-002
     -3.85      2.55    0.340795E-002
     -3.85      2.60    0.315370E-002
     -3.85      2.65    0.290778E-002
     -3.85      2.70    0.267113E-002
     -3.85      2.75    0.244453E-002
     -3.85      2.80    0.222864E-002
     -3.85      2.85    0.202392E-002
     -3.85      2.90    0.183065E-002
     -3.85      2.95    0.164900E-002
     -3.85      3.00    0.147910E-002
     -3.85      3.05    0.132105E-002
     -3.85      3.10    0.117477E-002
     -3.85      3.15    0.104015E-002
     -3.85      3.20    0.916900E-003
     -3.85      3.25    0.804661E-003
     -3.85      3.30    0.702941E-003
     -3.85      3.35    0.611273E-003
     -3.85      3.40    0.529106E-003
     -3.85      3.45    0.455879E-003
     -3.85      3.50    0.391007E-003
     -3.85      3.55    0.333876E-003
     -3.85      3.60    0.283819E-003
     -3.85      3.65    0.240171E-003
     -3.85      3.70    0.202287E-003
     -3.85      3.75    0.169543E-003
     -3.85      3.80    0.141403E-003
     -3.85      3.85    0.117339E-003
     -3.85      3.90    0.969149E-004
     -3.85      3.95    0.796697E-004
     -3.85      4.00    0.651877E-004
     -3.85      4.05    0.530899E-004
     -3.85      4.10    0.430237E-004
     -3.85      4.15    0.346726E-004
     -3.85      4.20    0.277689E-004
     -3.85      4.25    0.221005E-004
     -3.85      4.30    0.174739E-004
     -3.85      4.35    0.137253E-004
     -3.85      4.40    0.107106E-004
     -3.85      4.45    0.830156E-005
     -3.85      4.50    0.638985E-005
     -3.85      4.55    0.488165E-005
     -3.85      4.60    0.370024E-005
     -3.85      4.65    0.278034E-005
     -3.85      4.70    0.206999E-005
     -3.85      4.75    0.152710E-005
     -3.85      4.80    0.111375E-005
     -3.85      4.85    0.802794E-006
     -3.85      4.90    0.571614E-006
     -3.85      4.95    0.403574E-006
     -3.85      5.00    0.282683E-006
     -3.85      5.05    0.196535E-006
     -3.85      5.10    0.135169E-006
     -3.85      5.15    0.922384E-007
     -3.85      5.20    0.624123E-007
     -3.85      5.25    0.417553E-007
     -3.85      5.30    0.272953E-007
     -3.85      5.35    0.174075E-007
     -3.85      5.40    0.110189E-007
     -3.85      5.45    0.701447E-008
     -3.85      5.50    0.457088E-008
     -3.85      5.55    0.329640E-008
     -3.85      5.60    0.291654E-008
     -3.85      5.65    0.268333E-008
     -3.85      5.70    0.208241E-008
     -3.85      5.75    0.149420E-008
     -3.85      5.80    0.151999E-008
     -3.85      5.85    0.191011E-008
     -3.85      5.90    0.186743E-008
     -3.85      5.95    0.120570E-008
     -3.85      6.00    0.648255E-009
     -3.85      6.05    0.754838E-009
     -3.85      6.10    0.123456E-008
     -3.85      6.15    0.156962E-008
     -3.85      6.20    0.157299E-008
     -3.85      6.25    0.130933E-008
     -3.85      6.30    0.818969E-009
     -3.85      6.35    0.261075E-009
     -3.85      6.40    0.000000E+000

     -3.80     -6.40    0.000000E+000
     -3.80     -6.35    0.134361E-009
     -3.80     -6.30    0.203064E-009
     -3.80     -6.25    0.186995E-009
     -3.80     -6.20    0.107787E-008
     -3.80     -6.15    0.316172E-008
     -3.80     -6.10    0.474984E-008
     -3.80     -6.05    0.434102E-008
     -3.80     -6.00    0.325919E-008
     -3.80     -5.95    0.407202E-008
     -3.80     -5.90    0.732149E-008
     -3.80     -5.85    0.108344E-007
     -3.80     -5.80    0.135406E-007
     -3.80     -5.75    0.171629E-007
     -3.80     -5.70    0.236664E-007
     -3.80     -5.65    0.337393E-007
     -3.80     -5.60    0.474127E-007
     -3.80     -5.55    0.671196E-007
     -3.80     -5.50    0.939449E-007
     -3.80     -5.45    0.129310E-006
     -3.80     -5.40    0.175196E-006
     -3.80     -5.35    0.235884E-006
     -3.80     -5.30    0.319545E-006
     -3.80     -5.25    0.434516E-006
     -3.80     -5.20    0.591820E-006
     -3.80     -5.15    0.802001E-006
     -3.80     -5.10    0.108452E-005
     -3.80     -5.05    0.145561E-005
     -3.80     -5.00    0.194181E-005
     -3.80     -4.95    0.256915E-005
     -3.80     -4.90    0.337922E-005
     -3.80     -4.85    0.442503E-005
     -3.80     -4.80    0.576633E-005
     -3.80     -4.75    0.748697E-005
     -3.80     -4.70    0.967060E-005
     -3.80     -4.65    0.124394E-004
     -3.80     -4.60    0.159120E-004
     -3.80     -4.55    0.202546E-004
     -3.80     -4.50    0.256375E-004
     -3.80     -4.45    0.322803E-004
     -3.80     -4.40    0.404077E-004
     -3.80     -4.35    0.503103E-004
     -3.80     -4.30    0.622991E-004
     -3.80     -4.25    0.767323E-004
     -3.80     -4.20    0.940030E-004
     -3.80     -4.15    0.114519E-003
     -3.80     -4.10    0.138731E-003
     -3.80     -4.05    0.167099E-003
     -3.80     -4.00    0.200137E-003
     -3.80     -3.95    0.238315E-003
     -3.80     -3.90    0.282249E-003
     -3.80     -3.85    0.332463E-003
     -3.80     -3.80    0.389594E-003
     -3.80     -3.75    0.454144E-003
     -3.80     -3.70    0.526708E-003
     -3.80     -3.65    0.607672E-003
     -3.80     -3.60    0.697517E-003
     -3.80     -3.55    0.796575E-003
     -3.80     -3.50    0.905265E-003
     -3.80     -3.45    0.102385E-002
     -3.80     -3.40    0.115259E-002
     -3.80     -3.35    0.129157E-002
     -3.80     -3.30    0.144080E-002
     -3.80     -3.25    0.160008E-002
     -3.80     -3.20    0.176915E-002
     -3.80     -3.15    0.194758E-002
     -3.80     -3.10    0.213482E-002
     -3.80     -3.05    0.233034E-002
     -3.80     -3.00    0.253341E-002
     -3.80     -2.95    0.274344E-002
     -3.80     -2.90    0.295960E-002
     -3.80     -2.85    0.318113E-002
     -3.80     -2.80    0.340711E-002
     -3.80     -2.75    0.363665E-002
     -3.80     -2.70    0.386883E-002
     -3.80     -2.65    0.410281E-002
     -3.80     -2.60    0.433769E-002
     -3.80     -2.55    0.457283E-002
     -3.80     -2.50    0.480743E-002
     -3.80     -2.45    0.504083E-002
     -3.80     -2.40    0.527239E-002
     -3.80     -2.35    0.550138E-002
     -3.80     -2.30    0.572717E-002
     -3.80     -2.25    0.594909E-002
     -3.80     -2.20    0.616658E-002
     -3.80     -2.15    0.637924E-002
     -3.80     -2.10    0.658679E-002
     -3.80     -2.05    0.678909E-002
     -3.80     -2.00    0.698604E-002
     -3.80     -1.95    0.717739E-002
     -3.80     -1.90    0.736311E-002
     -3.80     -1.85    0.754314E-002
     -3.80     -1.80    0.771759E-002
     -3.80     -1.75    0.788668E-002
     -3.80     -1.70    0.805066E-002
     -3.80     -1.65    0.820980E-002
     -3.80     -1.60    0.836431E-002
     -3.80     -1.55    0.851433E-002
     -3.80     -1.50    0.866009E-002
     -3.80     -1.45    0.880179E-002
     -3.80     -1.40    0.893980E-002
     -3.80     -1.35    0.907431E-002
     -3.80     -1.30    0.920562E-002
     -3.80     -1.25    0.933393E-002
     -3.80     -1.20    0.945939E-002
     -3.80     -1.15    0.958210E-002
     -3.80     -1.10    0.970212E-002
     -3.80     -1.05    0.981946E-002
     -3.80     -1.00    0.993417E-002
     -3.80     -0.95    0.100464E-001
     -3.80     -0.90    0.101563E-001
     -3.80     -0.85    0.102641E-001
     -3.80     -0.80    0.103698E-001
     -3.80     -0.75    0.104734E-001
     -3.80     -0.70    0.105747E-001
     -3.80     -0.65    0.106736E-001
     -3.80     -0.60    0.107697E-001
     -3.80     -0.55    0.108630E-001
     -3.80     -0.50    0.109533E-001
     -3.80     -0.45    0.110406E-001
     -3.80     -0.40    0.111245E-001
     -3.80     -0.35    0.112053E-001
     -3.80     -0.30    0.112826E-001
     -3.80     -0.25    0.113563E-001
     -3.80     -0.20    0.114264E-001
     -3.80     -0.15    0.114923E-001
     -3.80     -0.10    0.115537E-001
     -3.80     -0.05    0.116103E-001
     -3.80      0.00    0.116618E-001
     -3.80      0.05    0.117082E-001
     -3.80      0.10    0.117495E-001
     -3.80      0.15    0.117856E-001
     -3.80      0.20    0.118163E-001
     -3.80      0.25    0.118413E-001
     -3.80      0.30    0.118602E-001
     -3.80      0.35    0.118726E-001
     -3.80      0.40    0.118780E-001
     -3.80      0.45    0.118760E-001
     -3.80      0.50    0.118663E-001
     -3.80      0.55    0.118485E-001
     -3.80      0.60    0.118225E-001
     -3.80      0.65    0.117880E-001
     -3.80      0.70    0.117446E-001
     -3.80      0.75    0.116917E-001
     -3.80      0.80    0.116288E-001
     -3.80      0.85    0.115554E-001
     -3.80      0.90    0.114709E-001
     -3.80      0.95    0.113752E-001
     -3.80      1.00    0.112682E-001
     -3.80      1.05    0.111499E-001
     -3.80      1.10    0.110201E-001
     -3.80      1.15    0.108786E-001
     -3.80      1.20    0.107255E-001
     -3.80      1.25    0.105606E-001
     -3.80      1.30    0.103838E-001
     -3.80      1.35    0.101954E-001
     -3.80      1.40    0.999591E-002
     -3.80      1.45    0.978575E-002
     -3.80      1.50    0.956561E-002
     -3.80      1.55    0.933620E-002
     -3.80      1.60    0.909802E-002
     -3.80      1.65    0.885157E-002
     -3.80      1.70    0.859715E-002
     -3.80      1.75    0.833517E-002
     -3.80      1.80    0.806617E-002
     -3.80      1.85    0.779092E-002
     -3.80      1.90    0.751013E-002
     -3.80      1.95    0.722472E-002
     -3.80      2.00    0.693539E-002
     -3.80      2.05    0.664294E-002
     -3.80      2.10    0.634802E-002
     -3.80      2.15    0.605136E-002
     -3.80      2.20    0.575391E-002
     -3.80      2.25    0.545662E-002
     -3.80      2.30    0.516058E-002
     -3.80      2.35    0.486679E-002
     -3.80      2.40    0.457629E-002
     -3.80      2.45    0.428998E-002
     -3.80      2.50    0.400877E-002
     -3.80      2.55    0.373349E-002
     -3.80      2.60    0.346508E-002
     -3.80      2.65    0.320451E-002
     -3.80      2.70    0.295278E-002
     -3.80      2.75    0.271074E-002
     -3.80      2.80    0.247913E-002
     -3.80      2.85    0.225852E-002
     -3.80      2.90    0.204935E-002
     -3.80      2.95    0.185192E-002
     -3.80      3.00    0.166652E-002
     -3.80      3.05    0.149335E-002
     -3.80      3.10    0.133246E-002
     -3.80      3.15    0.118376E-002
     -3.80      3.20    0.104703E-002
     -3.80      3.25    0.921941E-003
     -3.80      3.30    0.808071E-003
     -3.80      3.35    0.704992E-003
     -3.80      3.40    0.612206E-003
     -3.80      3.45    0.529191E-003
     -3.80      3.50    0.455367E-003
     -3.80      3.55    0.390109E-003
     -3.80      3.60    0.332725E-003
     -3.80      3.65    0.282503E-003
     -3.80      3.70    0.238739E-003
     -3.80      3.75    0.200762E-003
     -3.80      3.80    0.167990E-003
     -3.80      3.85    0.139851E-003
     -3.80      3.90    0.115865E-003
     -3.80      3.95    0.955369E-004
     -3.80      4.00    0.783988E-004
     -3.80      4.05    0.640339E-004
     -3.80      4.10    0.520435E-004
     -3.80      4.15    0.420724E-004
     -3.80      4.20    0.338048E-004
     -3.80      4.25    0.269941E-004
     -3.80      4.30    0.214150E-004
     -3.80      4.35    0.168775E-004
     -3.80      4.40    0.132113E-004
     -3.80      4.45    0.102705E-004
     -3.80      4.50    0.792552E-005
     -3.80      4.55    0.606987E-005
     -3.80      4.60    0.461283E-005
     -3.80      4.65    0.347538E-005
     -3.80      4.70    0.259422E-005
     -3.80      4.75    0.191773E-005
     -3.80      4.80    0.140402E-005
     -3.80      4.85    0.101756E-005
     -3.80      4.90    0.731260E-006
     -3.80      4.95    0.520662E-006
     -3.80      5.00    0.368305E-006
     -3.80      5.05    0.258534E-006
     -3.80      5.10    0.180753E-006
     -3.80      5.15    0.125799E-006
     -3.80      5.20    0.864197E-007
     -3.80      5.25    0.580605E-007
     -3.80      5.30    0.382248E-007
     -3.80      5.35    0.249281E-007
     -3.80      5.40    0.163603E-007
     -3.80      5.45    0.106489E-007
     -3.80      5.50    0.696643E-008
     -3.80      5.55    0.496681E-008
     -3.80      5.60    0.407826E-008
     -3.80      5.65    0.333388E-008
     -3.80      5.70    0.221884E-008
     -3.80      5.75    0.143799E-008
     -3.80      5.80    0.170705E-008
     -3.80      5.85    0.258613E-008
     -3.80      5.90    0.286201E-008
     -3.80      5.95    0.201850E-008
     -3.80      6.00    0.858740E-009
     -3.80      6.05    0.398512E-009
     -3.80      6.10    0.729827E-009
     -3.80      6.15    0.121341E-008
     -3.80      6.20    0.133707E-008
     -3.80      6.25    0.104966E-008
     -3.80      6.30    0.575946E-009
     -3.80      6.35    0.166095E-009
     -3.80      6.40    0.000000E+000

     -3.75     -6.40    0.000000E+000
     -3.75     -6.35    0.234798E-009
     -3.75     -6.30    0.401065E-009
     -3.75     -6.25    0.230431E-009
     -3.75     -6.20    0.960631E-009
     -3.75     -6.15    0.340828E-008
     -3.75     -6.10    0.594141E-008
     -3.75     -6.05    0.641595E-008
     -3.75     -6.00    0.544563E-008
     -3.75     -5.95    0.561772E-008
     -3.75     -5.90    0.815899E-008
     -3.75     -5.85    0.113623E-007
     -3.75     -5.80    0.145852E-007
     -3.75     -5.75    0.194665E-007
     -3.75     -5.70    0.279742E-007
     -3.75     -5.65    0.401682E-007
     -3.75     -5.60    0.556381E-007
     -3.75     -5.55    0.772838E-007
     -3.75     -5.50    0.107812E-006
     -3.75     -5.45    0.149896E-006
     -3.75     -5.40    0.205150E-006
     -3.75     -5.35    0.277836E-006
     -3.75     -5.30    0.375300E-006
     -3.75     -5.25    0.509289E-006
     -3.75     -5.20    0.691727E-006
     -3.75     -5.15    0.938559E-006
     -3.75     -5.10    0.127018E-005
     -3.75     -5.05    0.170847E-005
     -3.75     -5.00    0.228160E-005
     -3.75     -4.95    0.302495E-005
     -3.75     -4.90    0.398514E-005
     -3.75     -4.85    0.522073E-005
     -3.75     -4.80    0.681116E-005
     -3.75     -4.75    0.884441E-005
     -3.75     -4.70    0.114297E-004
     -3.75     -4.65    0.147003E-004
     -3.75     -4.60    0.188071E-004
     -3.75     -4.55    0.239299E-004
     -3.75     -4.50    0.302791E-004
     -3.75     -4.45    0.380973E-004
     -3.75     -4.40    0.476550E-004
     -3.75     -4.35    0.592805E-004
     -3.75     -4.30    0.733163E-004
     -3.75     -4.25    0.901712E-004
     -3.75     -4.20    0.110287E-003
     -3.75     -4.15    0.134143E-003
     -3.75     -4.10    0.162230E-003
     -3.75     -4.05    0.195093E-003
     -3.75     -4.00    0.233265E-003
     -3.75     -3.95    0.277323E-003
     -3.75     -3.90    0.327875E-003
     -3.75     -3.85    0.385527E-003
     -3.75     -3.80    0.450890E-003
     -3.75     -3.75    0.524544E-003
     -3.75     -3.70    0.607037E-003
     -3.75     -3.65    0.698799E-003
     -3.75     -3.60    0.800269E-003
     -3.75     -3.55    0.911796E-003
     -3.75     -3.50    0.103376E-002
     -3.75     -3.45    0.116640E-002
     -3.75     -3.40    0.130992E-002
     -3.75     -3.35    0.146433E-002
     -3.75     -3.30    0.162952E-002
     -3.75     -3.25    0.180522E-002
     -3.75     -3.20    0.199101E-002
     -3.75     -3.15    0.218633E-002
     -3.75     -3.10    0.239055E-002
     -3.75     -3.05    0.260302E-002
     -3.75     -3.00    0.282291E-002
     -3.75     -2.95    0.304953E-002
     -3.75     -2.90    0.328192E-002
     -3.75     -2.85    0.351923E-002
     -3.75     -2.80    0.376039E-002
     -3.75     -2.75    0.400441E-002
     -3.75     -2.70    0.425035E-002
     -3.75     -2.65    0.449731E-002
     -3.75     -2.60    0.474442E-002
     -3.75     -2.55    0.499100E-002
     -3.75     -2.50    0.523628E-002
     -3.75     -2.45    0.547952E-002
     -3.75     -2.40    0.572006E-002
     -3.75     -2.35    0.595712E-002
     -3.75     -2.30    0.619007E-002
     -3.75     -2.25    0.641822E-002
     -3.75     -2.20    0.664107E-002
     -3.75     -2.15    0.685832E-002
     -3.75     -2.10    0.706971E-002
     -3.75     -2.05    0.727525E-002
     -3.75     -2.00    0.747482E-002
     -3.75     -1.95    0.766837E-002
     -3.75     -1.90    0.785579E-002
     -3.75     -1.85    0.803716E-002
     -3.75     -1.80    0.821251E-002
     -3.75     -1.75    0.838217E-002
     -3.75     -1.70    0.854630E-002
     -3.75     -1.65    0.870536E-002
     -3.75     -1.60    0.885945E-002
     -3.75     -1.55    0.900889E-002
     -3.75     -1.50    0.915387E-002
     -3.75     -1.45    0.929472E-002
     -3.75     -1.40    0.943177E-002
     -3.75     -1.35    0.956530E-002
     -3.75     -1.30    0.969559E-002
     -3.75     -1.25    0.982283E-002
     -3.75     -1.20    0.994722E-002
     -3.75     -1.15    0.100688E-001
     -3.75     -1.10    0.101877E-001
     -3.75     -1.05    0.103038E-001
     -3.75     -1.00    0.104173E-001
     -3.75     -0.95    0.105283E-001
     -3.75     -0.90    0.106370E-001
     -3.75     -0.85    0.107435E-001
     -3.75     -0.80    0.108479E-001
     -3.75     -0.75    0.109502E-001
     -3.75     -0.70    0.110503E-001
     -3.75     -0.65    0.111479E-001
     -3.75     -0.60    0.112428E-001
     -3.75     -0.55    0.113347E-001
     -3.75     -0.50    0.114235E-001
     -3.75     -0.45    0.115091E-001
     -3.75     -0.40    0.115913E-001
     -3.75     -0.35    0.116702E-001
     -3.75     -0.30    0.117456E-001
     -3.75     -0.25    0.118174E-001
     -3.75     -0.20    0.118854E-001
     -3.75     -0.15    0.119491E-001
     -3.75     -0.10    0.120081E-001
     -3.75     -0.05    0.120623E-001
     -3.75      0.00    0.121114E-001
     -3.75      0.05    0.121556E-001
     -3.75      0.10    0.121947E-001
     -3.75      0.15    0.122289E-001
     -3.75      0.20    0.122579E-001
     -3.75      0.25    0.122816E-001
     -3.75      0.30    0.122994E-001
     -3.75      0.35    0.123108E-001
     -3.75      0.40    0.123155E-001
     -3.75      0.45    0.123131E-001
     -3.75      0.50    0.123033E-001
     -3.75      0.55    0.122858E-001
     -3.75      0.60    0.122605E-001
     -3.75      0.65    0.122272E-001
     -3.75      0.70    0.121854E-001
     -3.75      0.75    0.121344E-001
     -3.75      0.80    0.120736E-001
     -3.75      0.85    0.120024E-001
     -3.75      0.90    0.119203E-001
     -3.75      0.95    0.118270E-001
     -3.75      1.00    0.117224E-001
     -3.75      1.05    0.116064E-001
     -3.75      1.10    0.114788E-001
     -3.75      1.15    0.113394E-001
     -3.75      1.20    0.111881E-001
     -3.75      1.25    0.110247E-001
     -3.75      1.30    0.108493E-001
     -3.75      1.35    0.106619E-001
     -3.75      1.40    0.104630E-001
     -3.75      1.45    0.102530E-001
     -3.75      1.50    0.100327E-001
     -3.75      1.55    0.980250E-002
     -3.75      1.60    0.956307E-002
     -3.75      1.65    0.931488E-002
     -3.75      1.70    0.905830E-002
     -3.75      1.75    0.879371E-002
     -3.75      1.80    0.852180E-002
     -3.75      1.85    0.824321E-002
     -3.75      1.90    0.795870E-002
     -3.75      1.95    0.766905E-002
     -3.75      2.00    0.737494E-002
     -3.75      2.05    0.707699E-002
     -3.75      2.10    0.677590E-002
     -3.75      2.15    0.647227E-002
     -3.75      2.20    0.616706E-002
     -3.75      2.25    0.586122E-002
     -3.75      2.30    0.555589E-002
     -3.75      2.35    0.525203E-002
     -3.75      2.40    0.495074E-002
     -3.75      2.45    0.465291E-002
     -3.75      2.50    0.435950E-002
     -3.75      2.55    0.407141E-002
     -3.75      2.60    0.378962E-002
     -3.75      2.65    0.351513E-002
     -3.75      2.70    0.324895E-002
     -3.75      2.75    0.299196E-002
     -3.75      2.80    0.274497E-002
     -3.75      2.85    0.250868E-002
     -3.75      2.90    0.228362E-002
     -3.75      2.95    0.207031E-002
     -3.75      3.00    0.186917E-002
     -3.75      3.05    0.168054E-002
     -3.75      3.10    0.150456E-002
     -3.75      3.15    0.134123E-002
     -3.75      3.20    0.119036E-002
     -3.75      3.25    0.105173E-002
     -3.75      3.30    0.924951E-003
     -3.75      3.35    0.809673E-003
     -3.75      3.40    0.705454E-003
     -3.75      3.45    0.611819E-003
     -3.75      3.50    0.528220E-003
     -3.75      3.55    0.454020E-003
     -3.75      3.60    0.388530E-003
     -3.75      3.65    0.330992E-003
     -3.75      3.70    0.280683E-003
     -3.75      3.75    0.236847E-003
     -3.75      3.80    0.198871E-003
     -3.75      3.85    0.166130E-003
     -3.75      3.90    0.138099E-003
     -3.75      3.95    0.114237E-003
     -3.75      4.00    0.940423E-004
     -3.75      4.05    0.770474E-004
     -3.75      4.10    0.628070E-004
     -3.75      4.15    0.509318E-004
     -3.75      4.20    0.410600E-004
     -3.75      4.25    0.328985E-004
     -3.75      4.30    0.261906E-004
     -3.75      4.35    0.207082E-004
     -3.75      4.40    0.162598E-004
     -3.75      4.45    0.126758E-004
     -3.75      4.50    0.980468E-005
     -3.75      4.55    0.752697E-005
     -3.75      4.60    0.573481E-005
     -3.75      4.65    0.433385E-005
     -3.75      4.70    0.324443E-005
     -3.75      4.75    0.240681E-005
     -3.75      4.80    0.176874E-005
     -3.75      4.85    0.128972E-005
     -3.75      4.90    0.933416E-006
     -3.75      4.95    0.671222E-006
     -3.75      5.00    0.479846E-006
     -3.75      5.05    0.341531E-006
     -3.75      5.10    0.242600E-006
     -3.75      5.15    0.171163E-006
     -3.75      5.20    0.118410E-006
     -3.75      5.25    0.800440E-007
     -3.75      5.30    0.534056E-007
     -3.75      5.35    0.362275E-007
     -3.75      5.40    0.252872E-007
     -3.75      5.45    0.173941E-007
     -3.75      5.50    0.114388E-007
     -3.75      5.55    0.751631E-008
     -3.75      5.60    0.535279E-008
     -3.75      5.65    0.396836E-008
     -3.75      5.70    0.260274E-008
     -3.75      5.75    0.163606E-008
     -3.75      5.80    0.169184E-008
     -3.75      5.85    0.246686E-008
     -3.75      5.90    0.287599E-008
     -3.75      5.95    0.227480E-008
     -3.75      6.00    0.112744E-008
     -3.75      6.05    0.400514E-009
     -3.75      6.10    0.411458E-009
     -3.75      6.15    0.753766E-009
     -3.75      6.20    0.899512E-009
     -3.75      6.25    0.713853E-009
     -3.75      6.30    0.373434E-009
     -3.75      6.35    0.102680E-009
     -3.75      6.40    0.000000E+000

     -3.70     -6.40    0.000000E+000
     -3.70     -6.35    0.514102E-009
     -3.70     -6.30    0.108496E-008
     -3.70     -6.25    0.705763E-009
     -3.70     -6.20    0.589315E-009
     -3.70     -6.15    0.239311E-008
     -3.70     -6.10    0.527386E-008
     -3.70     -6.05    0.685198E-008
     -3.70     -6.00    0.671571E-008
     -3.70     -5.95    0.684939E-008
     -3.70     -5.90    0.888875E-008
     -3.70     -5.85    0.120594E-007
     -3.70     -5.80    0.160301E-007
     -3.70     -5.75    0.223035E-007
     -3.70     -5.70    0.324360E-007
     -3.70     -5.65    0.463235E-007
     -3.70     -5.60    0.633500E-007
     -3.70     -5.55    0.870764E-007
     -3.70     -5.50    0.121529E-006
     -3.70     -5.45    0.170570E-006
     -3.70     -5.40    0.236306E-006
     -3.70     -5.35    0.322457E-006
     -3.70     -5.30    0.437660E-006
     -3.70     -5.25    0.593682E-006
     -3.70     -5.20    0.807088E-006
     -3.70     -5.15    0.109479E-005
     -3.70     -5.10    0.148305E-005
     -3.70     -5.05    0.199543E-005
     -3.70     -5.00    0.266877E-005
     -3.70     -4.95    0.354479E-005
     -3.70     -4.90    0.467776E-005
     -3.70     -4.85    0.613835E-005
     -3.70     -4.80    0.801518E-005
     -3.70     -4.75    0.104151E-004
     -3.70     -4.70    0.134618E-004
     -3.70     -4.65    0.173165E-004
     -3.70     -4.60    0.221439E-004
     -3.70     -4.55    0.281687E-004
     -3.70     -4.50    0.356178E-004
     -3.70     -4.45    0.447882E-004
     -3.70     -4.40    0.559760E-004
     -3.70     -4.35    0.695565E-004
     -3.70     -4.30    0.859237E-004
     -3.70     -4.25    0.105523E-003
     -3.70     -4.20    0.128866E-003
     -3.70     -4.15    0.156471E-003
     -3.70     -4.10    0.188914E-003
     -3.70     -4.05    0.226777E-003
     -3.70     -4.00    0.270682E-003
     -3.70     -3.95    0.321231E-003
     -3.70     -3.90    0.379110E-003
     -3.70     -3.85    0.444903E-003
     -3.70     -3.80    0.519299E-003
     -3.70     -3.75    0.602842E-003
     -3.70     -3.70    0.696122E-003
     -3.70     -3.65    0.799536E-003
     -3.70     -3.60    0.913537E-003
     -3.70     -3.55    0.103842E-002
     -3.70     -3.50    0.117457E-002
     -3.70     -3.45    0.132212E-002
     -3.70     -3.40    0.148124E-002
     -3.70     -3.35    0.165180E-002
     -3.70     -3.30    0.183359E-002
     -3.70     -3.25    0.202618E-002
     -3.70     -3.20    0.222903E-002
     -3.70     -3.15    0.244147E-002
     -3.70     -3.10    0.266276E-002
     -3.70     -3.05    0.289212E-002
     -3.70     -3.00    0.312866E-002
     -3.70     -2.95    0.337160E-002
     -3.70     -2.90    0.361986E-002
     -3.70     -2.85    0.387247E-002
     -3.70     -2.80    0.412826E-002
     -3.70     -2.75    0.438617E-002
     -3.70     -2.70    0.464521E-002
     -3.70     -2.65    0.490445E-002
     -3.70     -2.60    0.516302E-002
     -3.70     -2.55    0.542024E-002
     -3.70     -2.50    0.567528E-002
     -3.70     -2.45    0.592742E-002
     -3.70     -2.40    0.617592E-002
     -3.70     -2.35    0.642002E-002
     -3.70     -2.30    0.665906E-002
     -3.70     -2.25    0.689239E-002
     -3.70     -2.20    0.711960E-002
     -3.70     -2.15    0.734043E-002
     -3.70     -2.10    0.755476E-002
     -3.70     -2.05    0.776260E-002
     -3.70     -2.00    0.796401E-002
     -3.70     -1.95    0.815891E-002
     -3.70     -1.90    0.834731E-002
     -3.70     -1.85    0.852921E-002
     -3.70     -1.80    0.870481E-002
     -3.70     -1.75    0.887433E-002
     -3.70     -1.70    0.903806E-002
     -3.70     -1.65    0.919640E-002
     -3.70     -1.60    0.934962E-002
     -3.70     -1.55    0.949800E-002
     -3.70     -1.50    0.964186E-002
     -3.70     -1.45    0.978149E-002
     -3.70     -1.40    0.991727E-002
     -3.70     -1.35    0.100495E-001
     -3.70     -1.30    0.101784E-001
     -3.70     -1.25    0.103043E-001
     -3.70     -1.20    0.104273E-001
     -3.70     -1.15    0.105475E-001
     -3.70     -1.10    0.106650E-001
     -3.70     -1.05    0.107799E-001
     -3.70     -1.00    0.108921E-001
     -3.70     -0.95    0.110018E-001
     -3.70     -0.90    0.111092E-001
     -3.70     -0.85    0.112145E-001
     -3.70     -0.80    0.113176E-001
     -3.70     -0.75    0.114185E-001
     -3.70     -0.70    0.115172E-001
     -3.70     -0.65    0.116134E-001
     -3.70     -0.60    0.117067E-001
     -3.70     -0.55    0.117970E-001
     -3.70     -0.50    0.118841E-001
     -3.70     -0.45    0.119678E-001
     -3.70     -0.40    0.120480E-001
     -3.70     -0.35    0.121248E-001
     -3.70     -0.30    0.121979E-001
     -3.70     -0.25    0.122671E-001
     -3.70     -0.20    0.123324E-001
     -3.70     -0.15    0.123933E-001
     -3.70     -0.10    0.124494E-001
     -3.70     -0.05    0.125006E-001
     -3.70      0.00    0.125468E-001
     -3.70      0.05    0.125880E-001
     -3.70      0.10    0.126244E-001
     -3.70      0.15    0.126560E-001
     -3.70      0.20    0.126826E-001
     -3.70      0.25    0.127039E-001
     -3.70      0.30    0.127196E-001
     -3.70      0.35    0.127293E-001
     -3.70      0.40    0.127325E-001
     -3.70      0.45    0.127291E-001
     -3.70      0.50    0.127186E-001
     -3.70      0.55    0.127011E-001
     -3.70      0.60    0.126763E-001
     -3.70      0.65    0.126439E-001
     -3.70      0.70    0.126035E-001
     -3.70      0.75    0.125543E-001
     -3.70      0.80    0.124958E-001
     -3.70      0.85    0.124272E-001
     -3.70      0.90    0.123479E-001
     -3.70      0.95    0.122576E-001
     -3.70      1.00    0.121561E-001
     -3.70      1.05    0.120432E-001
     -3.70      1.10    0.119186E-001
     -3.70      1.15    0.117821E-001
     -3.70      1.20    0.116336E-001
     -3.70      1.25    0.114728E-001
     -3.70      1.30    0.112996E-001
     -3.70      1.35    0.111143E-001
     -3.70      1.40    0.109171E-001
     -3.70      1.45    0.107085E-001
     -3.70      1.50    0.104889E-001
     -3.70      1.55    0.102590E-001
     -3.70      1.60    0.100192E-001
     -3.70      1.65    0.977014E-002
     -3.70      1.70    0.951217E-002
     -3.70      1.75    0.924584E-002
     -3.70      1.80    0.897181E-002
     -3.70      1.85    0.869080E-002
     -3.70      1.90    0.840349E-002
     -3.70      1.95    0.811064E-002
     -3.70      2.00    0.781279E-002
     -3.70      2.05    0.751053E-002
     -3.70      2.10    0.720442E-002
     -3.70      2.15    0.689508E-002
     -3.70      2.20    0.658340E-002
     -3.70      2.25    0.627033E-002
     -3.70      2.30    0.595695E-002
     -3.70      2.35    0.564424E-002
     -3.70      2.40    0.533327E-002
     -3.70      2.45    0.502498E-002
     -3.70      2.50    0.472037E-002
     -3.70      2.55    0.442037E-002
     -3.70      2.60    0.412605E-002
     -3.70      2.65    0.383843E-002
     -3.70      2.70    0.355853E-002
     -3.70      2.75    0.328723E-002
     -3.70      2.80    0.302537E-002
     -3.70      2.85    0.277374E-002
     -3.70      2.90    0.253302E-002
     -3.70      2.95    0.230388E-002
     -3.70      3.00    0.208693E-002
     -3.70      3.05    0.188263E-002
     -3.70      3.10    0.169123E-002
     -3.70      3.15    0.151281E-002
     -3.70      3.20    0.134728E-002
     -3.70      3.25    0.119447E-002
     -3.70      3.30    0.105411E-002
     -3.70      3.35    0.925908E-003
     -3.70      3.40    0.809499E-003
     -3.70      3.45    0.704459E-003
     -3.70      3.50    0.610279E-003
     -3.70      3.55    0.526344E-003
     -3.70      3.60    0.451952E-003
     -3.70      3.65    0.386331E-003
     -3.70      3.70    0.328729E-003
     -3.70      3.75    0.278363E-003
     -3.70      3.80    0.234552E-003
     -3.70      3.85    0.196638E-003
     -3.70      3.90    0.164035E-003
     -3.70      3.95    0.136161E-003
     -3.70      4.00    0.112464E-003
     -3.70      4.05    0.924393E-004
     -3.70      4.10    0.755876E-004
     -3.70      4.15    0.614829E-004
     -3.70      4.20    0.497238E-004
     -3.70      4.25    0.399707E-004
     -3.70      4.30    0.319252E-004
     -3.70      4.35    0.253246E-004
     -3.70      4.40    0.199435E-004
     -3.70      4.45    0.155922E-004
     -3.70      4.50    0.120968E-004
     -3.70      4.55    0.931360E-005
     -3.70      4.60    0.711664E-005
     -3.70      4.65    0.539371E-005
     -3.70      4.70    0.405356E-005
     -3.70      4.75    0.302060E-005
     -3.70      4.80    0.223190E-005
     -3.70      4.85    0.163568E-005
     -3.70      4.90    0.119230E-005
     -3.70      4.95    0.864093E-006
     -3.70      5.00    0.623749E-006
     -3.70      5.05    0.448289E-006
     -3.70      5.10    0.321443E-006
     -3.70      5.15    0.228124E-006
     -3.70      5.20    0.158932E-006
     -3.70      5.25    0.108689E-006
     -3.70      5.30    0.742827E-007
     -3.70      5.35    0.520543E-007
     -3.70      5.40    0.375024E-007
     -3.70      5.45    0.264784E-007
     -3.70      5.50    0.175582E-007
     -3.70      5.55    0.111153E-007
     -3.70      5.60    0.727951E-008
     -3.70      5.65    0.526549E-008
     -3.70      5.70    0.379072E-008
     -3.70      5.75    0.257599E-008
     -3.70      5.80    0.194147E-008
     -3.70      5.85    0.192100E-008
     -3.70      5.90    0.203989E-008
     -3.70      5.95    0.183154E-008
     -3.70      6.00    0.130730E-008
     -3.70      6.05    0.881970E-009
     -3.70      6.10    0.789337E-009
     -3.70      6.15    0.875794E-009
     -3.70      6.20    0.869588E-009
     -3.70      6.25    0.655816E-009
     -3.70      6.30    0.345904E-009
     -3.70      6.35    0.955175E-010
     -3.70      6.40    0.000000E+000

     -3.65     -6.40    0.000000E+000
     -3.65     -6.35    0.954625E-009
     -3.65     -6.30    0.233608E-008
     -3.65     -6.25    0.211542E-008
     -3.65     -6.20    0.100502E-008
     -3.65     -6.15    0.125301E-008
     -3.65     -6.10    0.322527E-008
     -3.65     -6.05    0.505031E-008
     -3.65     -6.00    0.581414E-008
     -3.65     -5.95    0.673052E-008
     -3.65     -5.90    0.924229E-008
     -3.65     -5.85    0.130753E-007
     -3.65     -5.80    0.179587E-007
     -3.65     -5.75    0.251133E-007
     -3.65     -5.70    0.361624E-007
     -3.65     -5.65    0.513329E-007
     -3.65     -5.60    0.707532E-007
     -3.65     -5.55    0.978879E-007
     -3.65     -5.50    0.137079E-006
     -3.65     -5.45    0.193254E-006
     -3.65     -5.40    0.269251E-006
     -3.65     -5.35    0.370823E-006
     -3.65     -5.30    0.506532E-006
     -3.65     -5.25    0.690001E-006
     -3.65     -5.20    0.938753E-006
     -3.65     -5.15    0.127522E-005
     -3.65     -5.10    0.172660E-005
     -3.65     -5.05    0.232413E-005
     -3.65     -5.00    0.311096E-005
     -3.65     -4.95    0.413859E-005
     -3.65     -4.90    0.547104E-005
     -3.65     -4.85    0.718895E-005
     -3.65     -4.80    0.939799E-005
     -3.65     -4.75    0.122165E-004
     -3.65     -4.70    0.157982E-004
     -3.65     -4.65    0.203148E-004
     -3.65     -4.60    0.259719E-004
     -3.65     -4.55    0.330170E-004
     -3.65     -4.50    0.417241E-004
     -3.65     -4.45    0.524235E-004
     -3.65     -4.40    0.654601E-004
     -3.65     -4.35    0.812546E-004
     -3.65     -4.30    0.100254E-003
     -3.65     -4.25    0.122958E-003
     -3.65     -4.20    0.149921E-003
     -3.65     -4.15    0.181745E-003
     -3.65     -4.10    0.219047E-003
     -3.65     -4.05    0.262501E-003
     -3.65     -4.00    0.312737E-003
     -3.65     -3.95    0.370458E-003
     -3.65     -3.90    0.436328E-003
     -3.65     -3.85    0.511025E-003
     -3.65     -3.80    0.595205E-003
     -3.65     -3.75    0.689460E-003
     -3.65     -3.70    0.794330E-003
     -3.65     -3.65    0.910253E-003
     -3.65     -3.60    0.103762E-002
     -3.65     -3.55    0.117673E-002
     -3.65     -3.50    0.132789E-002
     -3.65     -3.45    0.149115E-002
     -3.65     -3.40    0.166656E-002
     -3.65     -3.35    0.185387E-002
     -3.65     -3.30    0.205272E-002
     -3.65     -3.25    0.226254E-002
     -3.65     -3.20    0.248267E-002
     -3.65     -3.15    0.271230E-002
     -3.65     -3.10    0.295061E-002
     -3.65     -3.05    0.319670E-002
     -3.65     -3.00    0.344964E-002
     -3.65     -2.95    0.370844E-002
     -3.65     -2.90    0.397204E-002
     -3.65     -2.85    0.423932E-002
     -3.65     -2.80    0.450903E-002
     -3.65     -2.75    0.478007E-002
     -3.65     -2.70    0.505140E-002
     -3.65     -2.65    0.532205E-002
     -3.65     -2.60    0.559121E-002
     -3.65     -2.55    0.585810E-002
     -3.65     -2.50    0.612190E-002
     -3.65     -2.45    0.638189E-002
     -3.65     -2.40    0.663725E-002
     -3.65     -2.35    0.688731E-002
     -3.65     -2.30    0.713138E-002
     -3.65     -2.25    0.736892E-002
     -3.65     -2.20    0.759958E-002
     -3.65     -2.15    0.782319E-002
     -3.65     -2.10    0.803964E-002
     -3.65     -2.05    0.824908E-002
     -3.65     -2.00    0.845155E-002
     -3.65     -1.95    0.864710E-002
     -3.65     -1.90    0.883568E-002
     -3.65     -1.85    0.901747E-002
     -3.65     -1.80    0.919258E-002
     -3.65     -1.75    0.936135E-002
     -3.65     -1.70    0.952406E-002
     -3.65     -1.65    0.968122E-002
     -3.65     -1.60    0.983307E-002
     -3.65     -1.55    0.998005E-002
     -3.65     -1.50    0.101224E-001
     -3.65     -1.45    0.102606E-001
     -3.65     -1.40    0.103948E-001
     -3.65     -1.35    0.105255E-001
     -3.65     -1.30    0.106529E-001
     -3.65     -1.25    0.107772E-001
     -3.65     -1.20    0.108987E-001
     -3.65     -1.15    0.110173E-001
     -3.65     -1.10    0.111334E-001
     -3.65     -1.05    0.112469E-001
     -3.65     -1.00    0.113580E-001
     -3.65     -0.95    0.114665E-001
     -3.65     -0.90    0.115727E-001
     -3.65     -0.85    0.116766E-001
     -3.65     -0.80    0.117784E-001
     -3.65     -0.75    0.118779E-001
     -3.65     -0.70    0.119751E-001
     -3.65     -0.65    0.120696E-001
     -3.65     -0.60    0.121612E-001
     -3.65     -0.55    0.122496E-001
     -3.65     -0.50    0.123347E-001
     -3.65     -0.45    0.124163E-001
     -3.65     -0.40    0.124941E-001
     -3.65     -0.35    0.125683E-001
     -3.65     -0.30    0.126386E-001
     -3.65     -0.25    0.127048E-001
     -3.65     -0.20    0.127668E-001
     -3.65     -0.15    0.128243E-001
     -3.65     -0.10    0.128769E-001
     -3.65     -0.05    0.129245E-001
     -3.65      0.00    0.129670E-001
     -3.65      0.05    0.130047E-001
     -3.65      0.10    0.130374E-001
     -3.65      0.15    0.130654E-001
     -3.65      0.20    0.130884E-001
     -3.65      0.25    0.131063E-001
     -3.65      0.30    0.131187E-001
     -3.65      0.35    0.131254E-001
     -3.65      0.40    0.131261E-001
     -3.65      0.45    0.131208E-001
     -3.65      0.50    0.131090E-001
     -3.65      0.55    0.130909E-001
     -3.65      0.60    0.130661E-001
     -3.65      0.65    0.130343E-001
     -3.65      0.70    0.129952E-001
     -3.65      0.75    0.129479E-001
     -3.65      0.80    0.128918E-001
     -3.65      0.85    0.128261E-001
     -3.65      0.90    0.127503E-001
     -3.65      0.95    0.126637E-001
     -3.65      1.00    0.125663E-001
     -3.65      1.05    0.124575E-001
     -3.65      1.10    0.123370E-001
     -3.65      1.15    0.122045E-001
     -3.65      1.20    0.120598E-001
     -3.65      1.25    0.119026E-001
     -3.65      1.30    0.117329E-001
     -3.65      1.35    0.115507E-001
     -3.65      1.40    0.113564E-001
     -3.65      1.45    0.111502E-001
     -3.65      1.50    0.109325E-001
     -3.65      1.55    0.107039E-001
     -3.65      1.60    0.104648E-001
     -3.65      1.65    0.102158E-001
     -3.65      1.70    0.995743E-002
     -3.65      1.75    0.969023E-002
     -3.65      1.80    0.941497E-002
     -3.65      1.85    0.913237E-002
     -3.65      1.90    0.884315E-002
     -3.65      1.95    0.854795E-002
     -3.65      2.00    0.824733E-002
     -3.65      2.05    0.794172E-002
     -3.65      2.10    0.763171E-002
     -3.65      2.15    0.731780E-002
     -3.65      2.20    0.700091E-002
     -3.65      2.25    0.668190E-002
     -3.65      2.30    0.636179E-002
     -3.65      2.35    0.604151E-002
     -3.65      2.40    0.572208E-002
     -3.65      2.45    0.540446E-002
     -3.65      2.50    0.508968E-002
     -3.65      2.55    0.477879E-002
     -3.65      2.60    0.447288E-002
     -3.65      2.65    0.417300E-002
     -3.65      2.70    0.388018E-002
     -3.65      2.75    0.359529E-002
     -3.65      2.80    0.331919E-002
     -3.65      2.85    0.305276E-002
     -3.65      2.90    0.279679E-002
     -3.65      2.95    0.255208E-002
     -3.65      3.00    0.231941E-002
     -3.65      3.05    0.209938E-002
     -3.65      3.10    0.189236E-002
     -3.65      3.15    0.169853E-002
     -3.65      3.20    0.151792E-002
     -3.65      3.25    0.135045E-002
     -3.65      3.30    0.119594E-002
     -3.65      3.35    0.105421E-002
     -3.65      3.40    0.924949E-003
     -3.65      3.45    0.807796E-003
     -3.65      3.50    0.702281E-003
     -3.65      3.55    0.607807E-003
     -3.65      3.60    0.523715E-003
     -3.65      3.65    0.449210E-003
     -3.65      3.70    0.383557E-003
     -3.65      3.75    0.325942E-003
     -3.65      3.80    0.275633E-003
     -3.65      3.85    0.231928E-003
     -3.65      3.90    0.194182E-003
     -3.65      3.95    0.161754E-003
     -3.65      4.00    0.134060E-003
     -3.65      4.05    0.110548E-003
     -3.65      4.10    0.906817E-004
     -3.65      4.15    0.739840E-004
     -3.65      4.20    0.600191E-004
     -3.65      4.25    0.483964E-004
     -3.65      4.30    0.387766E-004
     -3.65      4.35    0.308524E-004
     -3.65      4.40    0.243691E-004
     -3.65      4.45    0.191060E-004
     -3.65      4.50    0.148688E-004
     -3.65      4.55    0.114866E-004
     -3.65      4.60    0.880721E-005
     -3.65      4.65    0.670110E-005
     -3.65      4.70    0.505747E-005
     -3.65      4.75    0.378843E-005
     -3.65      4.80    0.281502E-005
     -3.65      4.85    0.207584E-005
     -3.65      4.90    0.152292E-005
     -3.65      4.95    0.111229E-005
     -3.65      5.00    0.808512E-006
     -3.65      5.05    0.584792E-006
     -3.65      5.10    0.420636E-006
     -3.65      5.15    0.299446E-006
     -3.65      5.20    0.210325E-006
     -3.65      5.25    0.146268E-006
     -3.65      5.30    0.102182E-006
     -3.65      5.35    0.725891E-007
     -3.65      5.40    0.522218E-007
     -3.65      5.45    0.367082E-007
     -3.65      5.50    0.245946E-007
     -3.65      5.55    0.158810E-007
     -3.65      5.60    0.105079E-007
     -3.65      5.65    0.766977E-008
     -3.65      5.70    0.582293E-008
     -3.65      5.75    0.418382E-008
     -3.65      5.80    0.278434E-008
     -3.65      5.85    0.187617E-008
     -3.65      5.90    0.141858E-008
     -3.65      5.95    0.129077E-008
     -3.65      6.00    0.122500E-008
     -3.65      6.05    0.117942E-008
     -3.65      6.10    0.113601E-008
     -3.65      6.15    0.111882E-008
     -3.65      6.20    0.101916E-008
     -3.65      6.25    0.785699E-009
     -3.65      6.30    0.445519E-009
     -3.65      6.35    0.132030E-009
     -3.65      6.40    0.000000E+000

     -3.60     -6.40    0.000000E+000
     -3.60     -6.35    0.130027E-008
     -3.60     -6.30    0.348839E-008
     -3.60     -6.25    0.387318E-008
     -3.60     -6.20    0.241195E-008
     -3.60     -6.15    0.132234E-008
     -3.60     -6.10    0.185033E-008
     -3.60     -6.05    0.316500E-008
     -3.60     -6.00    0.448968E-008
     -3.60     -5.95    0.640533E-008
     -3.60     -5.90    0.989288E-008
     -3.60     -5.85    0.145747E-007
     -3.60     -5.80    0.202011E-007
     -3.60     -5.75    0.280187E-007
     -3.60     -5.70    0.399202E-007
     -3.60     -5.65    0.571380E-007
     -3.60     -5.60    0.801142E-007
     -3.60     -5.55    0.111883E-006
     -3.60     -5.50    0.156479E-006
     -3.60     -5.45    0.219656E-006
     -3.60     -5.40    0.305997E-006
     -3.60     -5.35    0.423744E-006
     -3.60     -5.30    0.582768E-006
     -3.60     -5.25    0.796554E-006
     -3.60     -5.20    0.108755E-005
     -3.60     -5.15    0.147868E-005
     -3.60     -5.10    0.200348E-005
     -3.60     -5.05    0.269927E-005
     -3.60     -5.00    0.361738E-005
     -3.60     -4.95    0.481774E-005
     -3.60     -4.90    0.637748E-005
     -3.60     -4.85    0.839322E-005
     -3.60     -4.80    0.109813E-004
     -3.60     -4.75    0.142861E-004
     -3.60     -4.70    0.184736E-004
     -3.60     -4.65    0.237503E-004
     -3.60     -4.60    0.303479E-004
     -3.60     -4.55    0.385580E-004
     -3.60     -4.50    0.486809E-004
     -3.60     -4.45    0.611090E-004
     -3.60     -4.40    0.762276E-004
     -3.60     -4.35    0.945224E-004
     -3.60     -4.30    0.116484E-003
     -3.60     -4.25    0.142675E-003
     -3.60     -4.20    0.173712E-003
     -3.60     -4.15    0.210246E-003
     -3.60     -4.10    0.252978E-003
     -3.60     -4.05    0.302596E-003
     -3.60     -4.00    0.359836E-003
     -3.60     -3.95    0.425381E-003
     -3.60     -3.90    0.499994E-003
     -3.60     -3.85    0.584317E-003
     -3.60     -3.80    0.679077E-003
     -3.60     -3.75    0.784800E-003
     -3.60     -3.70    0.902080E-003
     -3.60     -3.65    0.103130E-002
     -3.60     -3.60    0.117286E-002
     -3.60     -3.55    0.132696E-002
     -3.60     -3.50    0.149387E-002
     -3.60     -3.45    0.167348E-002
     -3.60     -3.40    0.186573E-002
     -3.60     -3.35    0.207021E-002
     -3.60     -3.30    0.228640E-002
     -3.60     -3.25    0.251362E-002
     -3.60     -3.20    0.275109E-002
     -3.60     -3.15    0.299788E-002
     -3.60     -3.10    0.325307E-002
     -3.60     -3.05    0.351564E-002
     -3.60     -3.00    0.378456E-002
     -3.60     -2.95    0.405875E-002
     -3.60     -2.90    0.433704E-002
     -3.60     -2.85    0.461824E-002
     -3.60     -2.80    0.490104E-002
     -3.60     -2.75    0.518433E-002
     -3.60     -2.70    0.546699E-002
     -3.60     -2.65    0.574811E-002
     -3.60     -2.60    0.602682E-002
     -3.60     -2.55    0.630231E-002
     -3.60     -2.50    0.657379E-002
     -3.60     -2.45    0.684043E-002
     -3.60     -2.40    0.710151E-002
     -3.60     -2.35    0.735639E-002
     -3.60     -2.30    0.760445E-002
     -3.60     -2.25    0.784525E-002
     -3.60     -2.20    0.807856E-002
     -3.60     -2.15    0.830415E-002
     -3.60     -2.10    0.852207E-002
     -3.60     -2.05    0.873239E-002
     -3.60     -2.00    0.893526E-002
     -3.60     -1.95    0.913069E-002
     -3.60     -1.90    0.931881E-002
     -3.60     -1.85    0.949972E-002
     -3.60     -1.80    0.967373E-002
     -3.60     -1.75    0.984110E-002
     -3.60     -1.70    0.100023E-001
     -3.60     -1.65    0.101578E-001
     -3.60     -1.60    0.103079E-001
     -3.60     -1.55    0.104532E-001
     -3.60     -1.50    0.105939E-001
     -3.60     -1.45    0.107303E-001
     -3.60     -1.40    0.108630E-001
     -3.60     -1.35    0.109921E-001
     -3.60     -1.30    0.111178E-001
     -3.60     -1.25    0.112405E-001
     -3.60     -1.20    0.113604E-001
     -3.60     -1.15    0.114776E-001
     -3.60     -1.10    0.115924E-001
     -3.60     -1.05    0.117047E-001
     -3.60     -1.00    0.118146E-001
     -3.60     -0.95    0.119221E-001
     -3.60     -0.90    0.120272E-001
     -3.60     -0.85    0.121301E-001
     -3.60     -0.80    0.122306E-001
     -3.60     -0.75    0.123286E-001
     -3.60     -0.70    0.124241E-001
     -3.60     -0.65    0.125168E-001
     -3.60     -0.60    0.126065E-001
     -3.60     -0.55    0.126928E-001
     -3.60     -0.50    0.127755E-001
     -3.60     -0.45    0.128546E-001
     -3.60     -0.40    0.129298E-001
     -3.60     -0.35    0.130009E-001
     -3.60     -0.30    0.130679E-001
     -3.60     -0.25    0.131305E-001
     -3.60     -0.20    0.131885E-001
     -3.60     -0.15    0.132418E-001
     -3.60     -0.10    0.132901E-001
     -3.60     -0.05    0.133333E-001
     -3.60      0.00    0.133714E-001
     -3.60      0.05    0.134044E-001
     -3.60      0.10    0.134324E-001
     -3.60      0.15    0.134554E-001
     -3.60      0.20    0.134735E-001
     -3.60      0.25    0.134863E-001
     -3.60      0.30    0.134939E-001
     -3.60      0.35    0.134962E-001
     -3.60      0.40    0.134931E-001
     -3.60      0.45    0.134847E-001
     -3.60      0.50    0.134708E-001
     -3.60      0.55    0.134512E-001
     -3.60      0.60    0.134259E-001
     -3.60      0.65    0.133945E-001
     -3.60      0.70    0.133564E-001
     -3.60      0.75    0.133110E-001
     -3.60      0.80    0.132576E-001
     -3.60      0.85    0.131954E-001
     -3.60      0.90    0.131238E-001
     -3.60      0.95    0.130421E-001
     -3.60      1.00    0.129499E-001
     -3.60      1.05    0.128465E-001
     -3.60      1.10    0.127314E-001
     -3.60      1.15    0.126042E-001
     -3.60      1.20    0.124645E-001
     -3.60      1.25    0.123122E-001
     -3.60      1.30    0.121470E-001
     -3.60      1.35    0.119692E-001
     -3.60      1.40    0.117788E-001
     -3.60      1.45    0.115762E-001
     -3.60      1.50    0.113615E-001
     -3.60      1.55    0.111354E-001
     -3.60      1.60    0.108981E-001
     -3.60      1.65    0.106503E-001
     -3.60      1.70    0.103925E-001
     -3.60      1.75    0.101255E-001
     -3.60      1.80    0.984998E-002
     -3.60      1.85    0.956675E-002
     -3.60      1.90    0.927649E-002
     -3.60      1.95    0.897981E-002
     -3.60      2.00    0.867722E-002
     -3.60      2.05    0.836915E-002
     -3.60      2.10    0.805614E-002
     -3.60      2.15    0.773870E-002
     -3.60      2.20    0.741771E-002
     -3.60      2.25    0.709401E-002
     -3.60      2.30    0.676845E-002
     -3.60      2.35    0.644191E-002
     -3.60      2.40    0.611529E-002
     -3.60      2.45    0.578956E-002
     -3.60      2.50    0.546579E-002
     -3.60      2.55    0.514507E-002
     -3.60      2.60    0.482859E-002
     -3.60      2.65    0.451740E-002
     -3.60      2.70    0.421255E-002
     -3.60      2.75    0.391489E-002
     -3.60      2.80    0.362529E-002
     -3.60      2.85    0.334471E-002
     -3.60      2.90    0.307404E-002
     -3.60      2.95    0.281420E-002
     -3.60      3.00    0.256611E-002
     -3.60      3.05    0.233049E-002
     -3.60      3.10    0.210781E-002
     -3.60      3.15    0.189840E-002
     -3.60      3.20    0.170241E-002
     -3.60      3.25    0.151990E-002
     -3.60      3.30    0.135081E-002
     -3.60      3.35    0.119504E-002
     -3.60      3.40    0.105238E-002
     -3.60      3.45    0.922483E-003
     -3.60      3.50    0.804926E-003
     -3.60      3.55    0.699151E-003
     -3.60      3.60    0.604541E-003
     -3.60      3.65    0.520351E-003
     -3.60      3.70    0.445836E-003
     -3.60      3.75    0.380208E-003
     -3.60      3.80    0.322681E-003
     -3.60      3.85    0.272519E-003
     -3.60      3.90    0.229002E-003
     -3.60      3.95    0.191449E-003
     -3.60      4.00    0.159213E-003
     -3.60      4.05    0.131717E-003
     -3.60      4.10    0.108385E-003
     -3.60      4.15    0.887008E-004
     -3.60      4.20    0.721749E-004
     -3.60      4.25    0.583747E-004
     -3.60      4.30    0.469120E-004
     -3.60      4.35    0.374417E-004
     -3.60      4.40    0.296678E-004
     -3.60      4.45    0.233373E-004
     -3.60      4.50    0.182241E-004
     -3.60      4.55    0.141317E-004
     -3.60      4.60    0.108814E-004
     -3.60      4.65    0.831659E-005
     -3.60      4.70    0.630806E-005
     -3.60      4.75    0.474882E-005
     -3.60      4.80    0.354913E-005
     -3.60      4.85    0.263284E-005
     -3.60      4.90    0.194398E-005
     -3.60      4.95    0.142748E-005
     -3.60      5.00    0.104259E-005
     -3.60      5.05    0.756860E-006
     -3.60      5.10    0.546581E-006
     -3.60      5.15    0.390934E-006
     -3.60      5.20    0.277796E-006
     -3.60      5.25    0.196268E-006
     -3.60      5.30    0.138774E-006
     -3.60      5.35    0.985572E-007
     -3.60      5.40    0.699058E-007
     -3.60      5.45    0.486962E-007
     -3.60      5.50    0.331434E-007
     -3.60      5.55    0.222272E-007
     -3.60      5.60    0.151436E-007
     -3.60      5.65    0.109437E-007
     -3.60      5.70    0.808957E-008
     -3.60      5.75    0.581039E-008
     -3.60      5.80    0.394488E-008
     -3.60      5.85    0.261801E-008
     -3.60      5.90    0.178472E-008
     -3.60      5.95    0.132622E-008
     -3.60      6.00    0.108405E-008
     -3.60      6.05    0.961019E-009
     -3.60      6.10    0.909695E-009
     -3.60      6.15    0.948318E-009
     -3.60      6.20    0.959121E-009
     -3.60      6.25    0.827893E-009
     -3.60      6.30    0.526695E-009
     -3.60      6.35    0.167344E-009
     -3.60      6.40    0.000000E+000

     -3.55     -6.40    0.000000E+000
     -3.55     -6.35    0.122349E-008
     -3.55     -6.30    0.345019E-008
     -3.55     -6.25    0.428059E-008
     -3.55     -6.20    0.329817E-008
     -3.55     -6.15    0.204289E-008
     -3.55     -6.10    0.189276E-008
     -3.55     -6.05    0.278856E-008
     -3.55     -6.00    0.440623E-008
     -3.55     -5.95    0.701577E-008
     -3.55     -5.90    0.110609E-007
     -3.55     -5.85    0.162866E-007
     -3.55     -5.80    0.226518E-007
     -3.55     -5.75    0.316522E-007
     -3.55     -5.70    0.453515E-007
     -3.55     -5.65    0.654128E-007
     -3.55     -5.60    0.927005E-007
     -3.55     -5.55    0.129432E-006
     -3.55     -5.50    0.179794E-006
     -3.55     -5.45    0.250501E-006
     -3.55     -5.40    0.348389E-006
     -3.55     -5.35    0.484302E-006
     -3.55     -5.30    0.669026E-006
     -3.55     -5.25    0.918088E-006
     -3.55     -5.20    0.125559E-005
     -3.55     -5.15    0.171049E-005
     -3.55     -5.10    0.231976E-005
     -3.55     -5.05    0.312967E-005
     -3.55     -5.00    0.419805E-005
     -3.55     -4.95    0.559560E-005
     -3.55     -4.90    0.741809E-005
     -3.55     -4.85    0.977208E-005
     -3.55     -4.80    0.127961E-004
     -3.55     -4.75    0.166497E-004
     -3.55     -4.70    0.215309E-004
     -3.55     -4.65    0.276652E-004
     -3.55     -4.60    0.353316E-004
     -3.55     -4.55    0.448482E-004
     -3.55     -4.50    0.565741E-004
     -3.55     -4.45    0.709443E-004
     -3.55     -4.40    0.884122E-004
     -3.55     -4.35    0.109511E-003
     -3.55     -4.30    0.134788E-003
     -3.55     -4.25    0.164883E-003
     -3.55     -4.20    0.200453E-003
     -3.55     -4.15    0.242234E-003
     -3.55     -4.10    0.290946E-003
     -3.55     -4.05    0.347377E-003
     -3.55     -4.00    0.412263E-003
     -3.55     -3.95    0.486378E-003
     -3.55     -3.90    0.570450E-003
     -3.55     -3.85    0.665188E-003
     -3.55     -3.80    0.771253E-003
     -3.55     -3.75    0.889240E-003
     -3.55     -3.70    0.101969E-002
     -3.55     -3.65    0.116298E-002
     -3.55     -3.60    0.131942E-002
     -3.55     -3.55    0.148920E-002
     -3.55     -3.50    0.167243E-002
     -3.55     -3.45    0.186886E-002
     -3.55     -3.40    0.207830E-002
     -3.55     -3.35    0.230018E-002
     -3.55     -3.30    0.253386E-002
     -3.55     -3.25    0.277847E-002
     -3.55     -3.20    0.303320E-002
     -3.55     -3.15    0.329697E-002
     -3.55     -3.10    0.356878E-002
     -3.55     -3.05    0.384748E-002
     -3.55     -3.00    0.413192E-002
     -3.55     -2.95    0.442089E-002
     -3.55     -2.90    0.471315E-002
     -3.55     -2.85    0.500742E-002
     -3.55     -2.80    0.530239E-002
     -3.55     -2.75    0.559693E-002
     -3.55     -2.70    0.588993E-002
     -3.55     -2.65    0.618045E-002
     -3.55     -2.60    0.646760E-002
     -3.55     -2.55    0.675054E-002
     -3.55     -2.50    0.702848E-002
     -3.55     -2.45    0.730062E-002
     -3.55     -2.40    0.756626E-002
     -3.55     -2.35    0.782488E-002
     -3.55     -2.30    0.807593E-002
     -3.55     -2.25    0.831916E-002
     -3.55     -2.20    0.855426E-002
     -3.55     -2.15    0.878116E-002
     -3.55     -2.10    0.899983E-002
     -3.55     -2.05    0.921039E-002
     -3.55     -2.00    0.941292E-002
     -3.55     -1.95    0.960760E-002
     -3.55     -1.90    0.979448E-002
     -3.55     -1.85    0.997392E-002
     -3.55     -1.80    0.101461E-001
     -3.55     -1.75    0.103116E-001
     -3.55     -1.70    0.104708E-001
     -3.55     -1.65    0.106243E-001
     -3.55     -1.60    0.107724E-001
     -3.55     -1.55    0.109158E-001
     -3.55     -1.50    0.110546E-001
     -3.55     -1.45    0.111894E-001
     -3.55     -1.40    0.113204E-001
     -3.55     -1.35    0.114479E-001
     -3.55     -1.30    0.115722E-001
     -3.55     -1.25    0.116935E-001
     -3.55     -1.20    0.118120E-001
     -3.55     -1.15    0.119280E-001
     -3.55     -1.10    0.120416E-001
     -3.55     -1.05    0.121530E-001
     -3.55     -1.00    0.122621E-001
     -3.55     -0.95    0.123687E-001
     -3.55     -0.90    0.124731E-001
     -3.55     -0.85    0.125750E-001
     -3.55     -0.80    0.126743E-001
     -3.55     -0.75    0.127709E-001
     -3.55     -0.70    0.128648E-001
     -3.55     -0.65    0.129555E-001
     -3.55     -0.60    0.130430E-001
     -3.55     -0.55    0.131270E-001
     -3.55     -0.50    0.132072E-001
     -3.55     -0.45    0.132835E-001
     -3.55     -0.40    0.133555E-001
     -3.55     -0.35    0.134231E-001
     -3.55     -0.30    0.134862E-001
     -3.55     -0.25    0.135445E-001
     -3.55     -0.20    0.135979E-001
     -3.55     -0.15    0.136462E-001
     -3.55     -0.10    0.136892E-001
     -3.55     -0.05    0.137269E-001
     -3.55      0.00    0.137592E-001
     -3.55      0.05    0.137863E-001
     -3.55      0.10    0.138080E-001
     -3.55      0.15    0.138245E-001
     -3.55      0.20    0.138357E-001
     -3.55      0.25    0.138417E-001
     -3.55      0.30    0.138426E-001
     -3.55      0.35    0.138388E-001
     -3.55      0.40    0.138301E-001
     -3.55      0.45    0.138172E-001
     -3.55      0.50    0.137997E-001
     -3.55      0.55    0.137776E-001
     -3.55      0.60    0.137509E-001
     -3.55      0.65    0.137192E-001
     -3.55      0.70    0.136819E-001
     -3.55      0.75    0.136384E-001
     -3.55      0.80    0.135882E-001
     -3.55      0.85    0.135304E-001
     -3.55      0.90    0.134642E-001
     -3.55      0.95    0.133886E-001
     -3.55      1.00    0.133032E-001
     -3.55      1.05    0.132068E-001
     -3.55      1.10    0.130987E-001
     -3.55      1.15    0.129784E-001
     -3.55      1.20    0.128454E-001
     -3.55      1.25    0.126994E-001
     -3.55      1.30    0.125403E-001
     -3.55      1.35    0.123681E-001
     -3.55      1.40    0.121829E-001
     -3.55      1.45    0.119850E-001
     -3.55      1.50    0.117746E-001
     -3.55      1.55    0.115521E-001
     -3.55      1.60    0.113178E-001
     -3.55      1.65    0.110723E-001
     -3.55      1.70    0.108164E-001
     -3.55      1.75    0.105506E-001
     -3.55      1.80    0.102759E-001
     -3.55      1.85    0.999293E-002
     -3.55      1.90    0.970250E-002
     -3.55      1.95    0.940511E-002
     -3.55      2.00    0.910132E-002
     -3.55      2.05    0.879153E-002
     -3.55      2.10    0.847633E-002
     -3.55      2.15    0.815625E-002
     -3.55      2.20    0.783218E-002
     -3.55      2.25    0.750486E-002
     -3.55      2.30    0.717505E-002
     -3.55      2.35    0.684349E-002
     -3.55      2.40    0.651101E-002
     -3.55      2.45    0.617847E-002
     -3.55      2.50    0.584695E-002
     -3.55      2.55    0.551761E-002
     -3.55      2.60    0.519167E-002
     -3.55      2.65    0.487022E-002
     -3.55      2.70    0.455430E-002
     -3.55      2.75    0.424478E-002
     -3.55      2.80    0.394255E-002
     -3.55      2.85    0.364862E-002
     -3.55      2.90    0.336395E-002
     -3.55      2.95    0.308960E-002
     -3.55      3.00    0.282653E-002
     -3.55      3.05    0.257561E-002
     -3.55      3.10    0.233739E-002
     -3.55      3.15    0.211238E-002
     -3.55      3.20    0.190084E-002
     -3.55      3.25    0.170305E-002
     -3.55      3.30    0.151903E-002
     -3.55      3.35    0.134883E-002
     -3.55      3.40    0.119227E-002
     -3.55      3.45    0.104905E-002
     -3.55      3.50    0.918824E-003
     -3.55      3.55    0.801031E-003
     -3.55      3.60    0.695141E-003
     -3.55      3.65    0.600457E-003
     -3.55      3.70    0.516288E-003
     -3.55      3.75    0.441844E-003
     -3.55      3.80    0.376345E-003
     -3.55      3.85    0.318990E-003
     -3.55      3.90    0.269027E-003
     -3.55      3.95    0.225709E-003
     -3.55      4.00    0.188356E-003
     -3.55      4.05    0.156337E-003
     -3.55      4.10    0.129052E-003
     -3.55      4.15    0.105937E-003
     -3.55      4.20    0.864618E-004
     -3.55      4.25    0.701402E-004
     -3.55      4.30    0.565364E-004
     -3.55      4.35    0.452646E-004
     -3.55      4.40    0.359870E-004
     -3.55      4.45    0.284130E-004
     -3.55      4.50    0.222753E-004
     -3.55      4.55    0.173443E-004
     -3.55      4.60    0.134163E-004
     -3.55      4.65    0.103055E-004
     -3.55      4.70    0.785865E-005
     -3.55      4.75    0.594865E-005
     -3.55      4.80    0.447088E-005
     -3.55      4.85    0.333666E-005
     -3.55      4.90    0.247743E-005
     -3.55      4.95    0.182939E-005
     -3.55      5.00    0.134338E-005
     -3.55      5.05    0.980971E-006
     -3.55      5.10    0.712170E-006
     -3.55      5.15    0.513105E-006
     -3.55      5.20    0.367971E-006
     -3.55      5.25    0.262708E-006
     -3.55      5.30    0.186508E-006
     -3.55      5.35    0.132138E-006
     -3.55      5.40    0.929581E-007
     -3.55      5.45    0.647413E-007
     -3.55      5.50    0.447622E-007
     -3.55      5.55    0.308417E-007
     -3.55      5.60    0.212318E-007
     -3.55      5.65    0.149382E-007
     -3.55      5.70    0.105010E-007
     -3.55      5.75    0.724924E-008
     -3.55      5.80    0.507247E-008
     -3.55      5.85    0.378009E-008
     -3.55      5.90    0.284626E-008
     -3.55      5.95    0.203477E-008
     -3.55      6.00    0.131150E-008
     -3.55      6.05    0.894291E-009
     -3.55      6.10    0.779312E-009
     -3.55      6.15    0.861648E-009
     -3.55      6.20    0.915164E-009
     -3.55      6.25    0.821869E-009
     -3.55      6.30    0.544118E-009
     -3.55      6.35    0.176383E-009
     -3.55      6.40    0.000000E+000

     -3.50     -6.40    0.000000E+000
     -3.50     -6.35    0.704991E-009
     -3.50     -6.30    0.203283E-008
     -3.50     -6.25    0.270027E-008
     -3.50     -6.20    0.243298E-008
     -3.50     -6.15    0.201335E-008
     -3.50     -6.10    0.223500E-008
     -3.50     -6.05    0.329292E-008
     -3.50     -6.00    0.518531E-008
     -3.50     -5.95    0.810613E-008
     -3.50     -5.90    0.122402E-007
     -3.50     -5.85    0.176733E-007
     -3.50     -5.80    0.250713E-007
     -3.50     -5.75    0.360702E-007
     -3.50     -5.70    0.525569E-007
     -3.50     -5.65    0.759650E-007
     -3.50     -5.60    0.107218E-006
     -3.50     -5.55    0.149111E-006
     -3.50     -5.50    0.206155E-006
     -3.50     -5.45    0.286150E-006
     -3.50     -5.40    0.397815E-006
     -3.50     -5.35    0.554004E-006
     -3.50     -5.30    0.767168E-006
     -3.50     -5.25    0.105568E-005
     -3.50     -5.20    0.144682E-005
     -3.50     -5.15    0.197392E-005
     -3.50     -5.10    0.268059E-005
     -3.50     -5.05    0.361969E-005
     -3.50     -5.00    0.486044E-005
     -3.50     -4.95    0.648514E-005
     -3.50     -4.90    0.860510E-005
     -3.50     -4.85    0.113455E-004
     -3.50     -4.80    0.148619E-004
     -3.50     -4.75    0.193438E-004
     -3.50     -4.70    0.250058E-004
     -3.50     -4.65    0.321191E-004
     -3.50     -4.60    0.409895E-004
     -3.50     -4.55    0.519879E-004
     -3.50     -4.50    0.655194E-004
     -3.50     -4.45    0.820812E-004
     -3.50     -4.40    0.102174E-003
     -3.50     -4.35    0.126402E-003
     -3.50     -4.30    0.155379E-003
     -3.50     -4.25    0.189805E-003
     -3.50     -4.20    0.230406E-003
     -3.50     -4.15    0.277953E-003
     -3.50     -4.10    0.333254E-003
     -3.50     -4.05    0.397113E-003
     -3.50     -4.00    0.470353E-003
     -3.50     -3.95    0.553724E-003
     -3.50     -3.90    0.648017E-003
     -3.50     -3.85    0.753884E-003
     -3.50     -3.80    0.872049E-003
     -3.50     -3.75    0.100304E-002
     -3.50     -3.70    0.114741E-002
     -3.50     -3.65    0.130544E-002
     -3.50     -3.60    0.147743E-002
     -3.50     -3.55    0.166343E-002
     -3.50     -3.50    0.186341E-002
     -3.50     -3.45    0.207699E-002
     -3.50     -3.40    0.230380E-002
     -3.50     -3.35    0.254312E-002
     -3.50     -3.30    0.279419E-002
     -3.50     -3.25    0.305608E-002
     -3.50     -3.20    0.332781E-002
     -3.50     -3.15    0.360828E-002
     -3.50     -3.10    0.389631E-002
     -3.50     -3.05    0.419066E-002
     -3.50     -3.00    0.449002E-002
     -3.50     -2.95    0.479307E-002
     -3.50     -2.90    0.509847E-002
     -3.50     -2.85    0.540490E-002
     -3.50     -2.80    0.571105E-002
     -3.50     -2.75    0.601582E-002
     -3.50     -2.70    0.631806E-002
     -3.50     -2.65    0.661691E-002
     -3.50     -2.60    0.691137E-002
     -3.50     -2.55    0.720064E-002
     -3.50     -2.50    0.748390E-002
     -3.50     -2.45    0.776039E-002
     -3.50     -2.40    0.802950E-002
     -3.50     -2.35    0.829079E-002
     -3.50     -2.30    0.854391E-002
     -3.50     -2.25    0.878863E-002
     -3.50     -2.20    0.902475E-002
     -3.50     -2.15    0.925216E-002
     -3.50     -2.10    0.947089E-002
     -3.50     -2.05    0.968089E-002
     -3.50     -2.00    0.988240E-002
     -3.50     -1.95    0.100755E-001
     -3.50     -1.90    0.102605E-001
     -3.50     -1.85    0.104378E-001
     -3.50     -1.80    0.106077E-001
     -3.50     -1.75    0.107708E-001
     -3.50     -1.70    0.109277E-001
     -3.50     -1.65    0.110789E-001
     -3.50     -1.60    0.112249E-001
     -3.50     -1.55    0.113662E-001
     -3.50     -1.50    0.115032E-001
     -3.50     -1.45    0.116364E-001
     -3.50     -1.40    0.117659E-001
     -3.50     -1.35    0.118921E-001
     -3.50     -1.30    0.120151E-001
     -3.50     -1.25    0.121353E-001
     -3.50     -1.20    0.122528E-001
     -3.50     -1.15    0.123679E-001
     -3.50     -1.10    0.124809E-001
     -3.50     -1.05    0.125917E-001
     -3.50     -1.00    0.127002E-001
     -3.50     -0.95    0.128064E-001
     -3.50     -0.90    0.129102E-001
     -3.50     -0.85    0.130114E-001
     -3.50     -0.80    0.131097E-001
     -3.50     -0.75    0.132051E-001
     -3.50     -0.70    0.132974E-001
     -3.50     -0.65    0.133862E-001
     -3.50     -0.60    0.134716E-001
     -3.50     -0.55    0.135531E-001
     -3.50     -0.50    0.136305E-001
     -3.50     -0.45    0.137037E-001
     -3.50     -0.40    0.137722E-001
     -3.50     -0.35    0.138359E-001
     -3.50     -0.30    0.138944E-001
     -3.50     -0.25    0.139477E-001
     -3.50     -0.20    0.139955E-001
     -3.50     -0.15    0.140378E-001
     -3.50     -0.10    0.140743E-001
     -3.50     -0.05    0.141050E-001
     -3.50      0.00    0.141301E-001
     -3.50      0.05    0.141493E-001
     -3.50      0.10    0.141628E-001
     -3.50      0.15    0.141706E-001
     -3.50      0.20    0.141729E-001
     -3.50      0.25    0.141698E-001
     -3.50      0.30    0.141618E-001
     -3.50      0.35    0.141495E-001
     -3.50      0.40    0.141332E-001
     -3.50      0.45    0.141137E-001
     -3.50      0.50    0.140909E-001
     -3.50      0.55    0.140649E-001
     -3.50      0.60    0.140356E-001
     -3.50      0.65    0.140028E-001
     -3.50      0.70    0.139660E-001
     -3.50      0.75    0.139246E-001
     -3.50      0.80    0.138782E-001
     -3.50      0.85    0.138257E-001
     -3.50      0.90    0.137662E-001
     -3.50      0.95    0.136985E-001
     -3.50      1.00    0.136216E-001
     -3.50      1.05    0.135343E-001
     -3.50      1.10    0.134353E-001
     -3.50      1.15    0.133241E-001
     -3.50      1.20    0.131997E-001
     -3.50      1.25    0.130619E-001
     -3.50      1.30    0.129104E-001
     -3.50      1.35    0.127455E-001
     -3.50      1.40    0.125670E-001
     -3.50      1.45    0.123752E-001
     -3.50      1.50    0.121702E-001
     -3.50      1.55    0.119525E-001
     -3.50      1.60    0.117224E-001
     -3.50      1.65    0.114805E-001
     -3.50      1.70    0.112275E-001
     -3.50      1.75    0.109642E-001
     -3.50      1.80    0.106913E-001
     -3.50      1.85    0.104097E-001
     -3.50      1.90    0.101201E-001
     -3.50      1.95    0.982284E-002
     -3.50      2.00    0.951862E-002
     -3.50      2.05    0.920787E-002
     -3.50      2.10    0.889123E-002
     -3.50      2.15    0.856934E-002
     -3.50      2.20    0.824311E-002
     -3.50      2.25    0.791318E-002
     -3.50      2.30    0.758022E-002
     -3.50      2.35    0.724482E-002
     -3.50      2.40    0.690768E-002
     -3.50      2.45    0.656961E-002
     -3.50      2.50    0.623165E-002
     -3.50      2.55    0.589496E-002
     -3.50      2.60    0.556076E-002
     -3.50      2.65    0.523016E-002
     -3.50      2.70    0.490421E-002
     -3.50      2.75    0.458379E-002
     -3.50      2.80    0.426986E-002
     -3.50      2.85    0.396346E-002
     -3.50      2.90    0.366565E-002
     -3.50      2.95    0.337750E-002
     -3.50      3.00    0.310010E-002
     -3.50      3.05    0.283431E-002
     -3.50      3.10    0.258087E-002
     -3.50      3.15    0.234036E-002
     -3.50      3.20    0.211328E-002
     -3.50      3.25    0.190004E-002
     -3.50      3.30    0.170087E-002
     -3.50      3.35    0.151590E-002
     -3.50      3.40    0.134504E-002
     -3.50      3.45    0.118800E-002
     -3.50      3.50    0.104449E-002
     -3.50      3.55    0.914013E-003
     -3.50      3.60    0.796092E-003
     -3.50      3.65    0.690146E-003
     -3.50      3.70    0.595511E-003
     -3.50      3.75    0.511467E-003
     -3.50      3.80    0.437203E-003
     -3.50      3.85    0.371918E-003
     -3.50      3.90    0.314780E-003
     -3.50      3.95    0.265023E-003
     -3.50      4.00    0.221924E-003
     -3.50      4.05    0.184814E-003
     -3.50      4.10    0.153053E-003
     -3.50      4.15    0.126036E-003
     -3.50      4.20    0.103193E-003
     -3.50      4.25    0.839843E-004
     -3.50      4.30    0.679179E-004
     -3.50      4.35    0.545612E-004
     -3.50      4.40    0.435323E-004
     -3.50      4.45    0.344996E-004
     -3.50      4.50    0.271596E-004
     -3.50      4.55    0.212436E-004
     -3.50      4.60    0.165114E-004
     -3.50      4.65    0.127457E-004
     -3.50      4.70    0.976901E-005
     -3.50      4.75    0.743303E-005
     -3.50      4.80    0.561628E-005
     -3.50      4.85    0.421363E-005
     -3.50      4.90    0.314538E-005
     -3.50      4.95    0.233521E-005
     -3.50      5.00    0.172532E-005
     -3.50      5.05    0.126783E-005
     -3.50      5.10    0.927107E-006
     -3.50      5.15    0.672562E-006
     -3.50      5.20    0.485739E-006
     -3.50      5.25    0.348855E-006
     -3.50      5.30    0.248589E-006
     -3.50      5.35    0.176424E-006
     -3.50      5.40    0.124778E-006
     -3.50      5.45    0.878080E-007
     -3.50      5.50    0.613186E-007
     -3.50      5.55    0.423945E-007
     -3.50      5.60    0.293021E-007
     -3.50      5.65    0.206388E-007
     -3.50      5.70    0.143846E-007
     -3.50      5.75    0.979652E-008
     -3.50      5.80    0.684429E-008
     -3.50      5.85    0.520953E-008
     -3.50      5.90    0.407750E-008
     -3.50      5.95    0.298687E-008
     -3.50      6.00    0.205966E-008
     -3.50      6.05    0.170013E-008
     -3.50      6.10    0.171532E-008
     -3.50      6.15    0.166193E-008
     -3.50      6.20    0.131381E-008
     -3.50      6.25    0.882228E-009
     -3.50      6.30    0.486742E-009
     -3.50      6.35    0.147586E-009
     -3.50      6.40    0.000000E+000

     -3.45     -6.40    0.000000E+000
     -3.45     -6.35    0.184198E-009
     -3.45     -6.30    0.533877E-009
     -3.45     -6.25    0.791277E-009
     -3.45     -6.20    0.100999E-008
     -3.45     -6.15    0.138624E-008
     -3.45     -6.10    0.220637E-008
     -3.45     -6.05    0.355793E-008
     -3.45     -6.00    0.569564E-008
     -3.45     -5.95    0.875955E-008
     -3.45     -5.90    0.129355E-007
     -3.45     -5.85    0.186712E-007
     -3.45     -5.80    0.273381E-007
     -3.45     -5.75    0.408190E-007
     -3.45     -5.70    0.603946E-007
     -3.45     -5.65    0.871415E-007
     -3.45     -5.60    0.122221E-006
     -3.45     -5.55    0.169297E-006
     -3.45     -5.50    0.234475E-006
     -3.45     -5.45    0.326113E-006
     -3.45     -5.40    0.454115E-006
     -3.45     -5.35    0.632838E-006
     -3.45     -5.30    0.878626E-006
     -3.45     -5.25    0.121280E-005
     -3.45     -5.20    0.166558E-005
     -3.45     -5.15    0.227613E-005
     -3.45     -5.10    0.309401E-005
     -3.45     -5.05    0.418130E-005
     -3.45     -5.00    0.561836E-005
     -3.45     -4.95    0.750253E-005
     -3.45     -4.90    0.996182E-005
     -3.45     -4.85    0.131394E-004
     -3.45     -4.80    0.172186E-004
     -3.45     -4.75    0.224075E-004
     -3.45     -4.70    0.289589E-004
     -3.45     -4.65    0.371730E-004
     -3.45     -4.60    0.474057E-004
     -3.45     -4.55    0.600683E-004
     -3.45     -4.50    0.756353E-004
     -3.45     -4.45    0.946449E-004
     -3.45     -4.40    0.117676E-003
     -3.45     -4.35    0.145391E-003
     -3.45     -4.30    0.178467E-003
     -3.45     -4.25    0.217676E-003
     -3.45     -4.20    0.263788E-003
     -3.45     -4.15    0.317668E-003
     -3.45     -4.10    0.380129E-003
     -3.45     -4.05    0.452082E-003
     -3.45     -4.00    0.534329E-003
     -3.45     -3.95    0.627685E-003
     -3.45     -3.90    0.732904E-003
     -3.45     -3.85    0.850683E-003
     -3.45     -3.80    0.981653E-003
     -3.45     -3.75    0.112639E-002
     -3.45     -3.70    0.128531E-002
     -3.45     -3.65    0.145871E-002
     -3.45     -3.60    0.164676E-002
     -3.45     -3.55    0.184941E-002
     -3.45     -3.50    0.206642E-002
     -3.45     -3.45    0.229731E-002
     -3.45     -3.40    0.254152E-002
     -3.45     -3.35    0.279817E-002
     -3.45     -3.30    0.306646E-002
     -3.45     -3.25    0.334530E-002
     -3.45     -3.20    0.363369E-002
     -3.45     -3.15    0.393038E-002
     -3.45     -3.10    0.423412E-002
     -3.45     -3.05    0.454345E-002
     -3.45     -3.00    0.485702E-002
     -3.45     -2.95    0.517331E-002
     -3.45     -2.90    0.549096E-002
     -3.45     -2.85    0.580858E-002
     -3.45     -2.80    0.612492E-002
     -3.45     -2.75    0.643883E-002
     -3.45     -2.70    0.674927E-002
     -3.45     -2.65    0.705534E-002
     -3.45     -2.60    0.735604E-002
     -3.45     -2.55    0.765056E-002
     -3.45     -2.50    0.793805E-002
     -3.45     -2.45    0.821782E-002
     -3.45     -2.40    0.848937E-002
     -3.45     -2.35    0.875239E-002
     -3.45     -2.30    0.900662E-002
     -3.45     -2.25    0.925197E-002
     -3.45     -2.20    0.948819E-002
     -3.45     -2.15    0.971531E-002
     -3.45     -2.10    0.993315E-002
     -3.45     -2.05    0.101418E-001
     -3.45     -2.00    0.103414E-001
     -3.45     -1.95    0.105322E-001
     -3.45     -1.90    0.107146E-001
     -3.45     -1.85    0.108892E-001
     -3.45     -1.80    0.110564E-001
     -3.45     -1.75    0.112169E-001
     -3.45     -1.70    0.113711E-001
     -3.45     -1.65    0.115199E-001
     -3.45     -1.60    0.116637E-001
     -3.45     -1.55    0.118031E-001
     -3.45     -1.50    0.119383E-001
     -3.45     -1.45    0.120700E-001
     -3.45     -1.40    0.121983E-001
     -3.45     -1.35    0.123234E-001
     -3.45     -1.30    0.124457E-001
     -3.45     -1.25    0.125652E-001
     -3.45     -1.20    0.126823E-001
     -3.45     -1.15    0.127971E-001
     -3.45     -1.10    0.129098E-001
     -3.45     -1.05    0.130204E-001
     -3.45     -1.00    0.131288E-001
     -3.45     -0.95    0.132349E-001
     -3.45     -0.90    0.133385E-001
     -3.45     -0.85    0.134392E-001
     -3.45     -0.80    0.135369E-001
     -3.45     -0.75    0.136312E-001
     -3.45     -0.70    0.137221E-001
     -3.45     -0.65    0.138092E-001
     -3.45     -0.60    0.138925E-001
     -3.45     -0.55    0.139714E-001
     -3.45     -0.50    0.140460E-001
     -3.45     -0.45    0.141158E-001
     -3.45     -0.40    0.141805E-001
     -3.45     -0.35    0.142397E-001
     -3.45     -0.30    0.142931E-001
     -3.45     -0.25    0.143406E-001
     -3.45     -0.20    0.143818E-001
     -3.45     -0.15    0.144167E-001
     -3.45     -0.10    0.144453E-001
     -3.45     -0.05    0.144674E-001
     -3.45      0.00    0.144831E-001
     -3.45      0.05    0.144924E-001
     -3.45      0.10    0.144953E-001
     -3.45      0.15    0.144919E-001
     -3.45      0.20    0.144825E-001
     -3.45      0.25    0.144677E-001
     -3.45      0.30    0.144480E-001
     -3.45      0.35    0.144246E-001
     -3.45      0.40    0.143980E-001
     -3.45      0.45    0.143694E-001
     -3.45      0.50    0.143389E-001
     -3.45      0.55    0.143070E-001
     -3.45      0.60    0.142736E-001
     -3.45      0.65    0.142386E-001
     -3.45      0.70    0.142018E-001
     -3.45      0.75    0.141626E-001
     -3.45      0.80    0.141205E-001
     -3.45      0.85    0.140746E-001
     -3.45      0.90    0.140234E-001
     -3.45      0.95    0.139655E-001
     -3.45      1.00    0.138996E-001
     -3.45      1.05    0.138237E-001
     -3.45      1.10    0.137364E-001
     -3.45      1.15    0.136367E-001
     -3.45      1.20    0.135235E-001
     -3.45      1.25    0.133963E-001
     -3.45      1.30    0.132549E-001
     -3.45      1.35    0.130991E-001
     -3.45      1.40    0.129291E-001
     -3.45      1.45    0.127450E-001
     -3.45      1.50    0.125470E-001
     -3.45      1.55    0.123355E-001
     -3.45      1.60    0.121109E-001
     -3.45      1.65    0.118738E-001
     -3.45      1.70    0.116250E-001
     -3.45      1.75    0.113652E-001
     -3.45      1.80    0.110954E-001
     -3.45      1.85    0.108161E-001
     -3.45      1.90    0.105282E-001
     -3.45      1.95    0.102320E-001
     -3.45      2.00    0.992815E-002
     -3.45      2.05    0.961725E-002
     -3.45      2.10    0.929997E-002
     -3.45      2.15    0.897708E-002
     -3.45      2.20    0.864949E-002
     -3.45      2.25    0.831781E-002
     -3.45      2.30    0.798266E-002
     -3.45      2.35    0.764444E-002
     -3.45      2.40    0.730379E-002
     -3.45      2.45    0.696140E-002
     -3.45      2.50    0.661827E-002
     -3.45      2.55    0.627552E-002
     -3.45      2.60    0.593434E-002
     -3.45      2.65    0.559581E-002
     -3.45      2.70    0.526096E-002
     -3.45      2.75    0.493072E-002
     -3.45      2.80    0.460610E-002
     -3.45      2.85    0.428825E-002
     -3.45      2.90    0.397822E-002
     -3.45      2.95    0.367718E-002
     -3.45      3.00    0.338618E-002
     -3.45      3.05    0.310619E-002
     -3.45      3.10    0.283796E-002
     -3.45      3.15    0.258227E-002
     -3.45      3.20    0.233976E-002
     -3.45      3.25    0.211107E-002
     -3.45      3.30    0.189659E-002
     -3.45      3.35    0.169659E-002
     -3.45      3.40    0.151106E-002
     -3.45      3.45    0.133975E-002
     -3.45      3.50    0.118244E-002
     -3.45      3.55    0.103866E-002
     -3.45      3.60    0.908036E-003
     -3.45      3.65    0.790056E-003
     -3.45      3.70    0.684189E-003
     -3.45      3.75    0.589733E-003
     -3.45      3.80    0.505917E-003
     -3.45      3.85    0.431911E-003
     -3.45      3.90    0.366868E-003
     -3.45      3.95    0.309951E-003
     -3.45      4.00    0.260438E-003
     -3.45      4.05    0.217613E-003
     -3.45      4.10    0.180820E-003
     -3.45      4.15    0.149401E-003
     -3.45      4.20    0.122729E-003
     -3.45      4.25    0.100225E-003
     -3.45      4.30    0.813324E-004
     -3.45      4.35    0.655731E-004
     -3.45      4.40    0.525142E-004
     -3.45      4.45    0.417811E-004
     -3.45      4.50    0.330285E-004
     -3.45      4.55    0.259500E-004
     -3.45      4.60    0.202608E-004
     -3.45      4.65    0.157130E-004
     -3.45      4.70    0.121013E-004
     -3.45      4.75    0.925220E-005
     -3.45      4.80    0.702613E-005
     -3.45      4.85    0.529859E-005
     -3.45      4.90    0.397708E-005
     -3.45      4.95    0.296955E-005
     -3.45      5.00    0.220693E-005
     -3.45      5.05    0.163220E-005
     -3.45      5.10    0.120155E-005
     -3.45      5.15    0.877760E-006
     -3.45      5.20    0.636741E-006
     -3.45      5.25    0.459276E-006
     -3.45      5.30    0.328749E-006
     -3.45      5.35    0.234758E-006
     -3.45      5.40    0.167849E-006
     -3.45      5.45    0.119305E-006
     -3.45      5.50    0.835695E-007
     -3.45      5.55    0.576296E-007
     -3.45      5.60    0.401217E-007
     -3.45      5.65    0.290226E-007
     -3.45      5.70    0.210787E-007
     -3.45      5.75    0.146981E-007
     -3.45      5.80    0.100713E-007
     -3.45      5.85    0.722223E-008
     -3.45      5.90    0.530253E-008
     -3.45      5.95    0.386313E-008
     -3.45      6.00    0.307573E-008
     -3.45      6.05    0.317958E-008
     -3.45      6.10    0.344546E-008
     -3.45      6.15    0.297435E-008
     -3.45      6.20    0.184408E-008
     -3.45      6.25    0.843891E-009
     -3.45      6.30    0.327382E-009
     -3.45      6.35    0.823258E-010
     -3.45      6.40    0.000000E+000

     -3.40     -6.40    0.000000E+000
     -3.40     -6.35    0.154027E-009
     -3.40     -6.30    0.488051E-009
     -3.40     -6.25    0.839308E-009
     -3.40     -6.20    0.122657E-008
     -3.40     -6.15    0.177585E-008
     -3.40     -6.10    0.259347E-008
     -3.40     -6.05    0.389429E-008
     -3.40     -6.00    0.600695E-008
     -3.40     -5.95    0.923870E-008
     -3.40     -5.90    0.137228E-007
     -3.40     -5.85    0.199853E-007
     -3.40     -5.80    0.296854E-007
     -3.40     -5.75    0.449280E-007
     -3.40     -5.70    0.668765E-007
     -3.40     -5.65    0.968792E-007
     -3.40     -5.60    0.136264E-006
     -3.40     -5.55    0.189797E-006
     -3.40     -5.50    0.264679E-006
     -3.40     -5.45    0.370435E-006
     -3.40     -5.40    0.517772E-006
     -3.40     -5.35    0.723520E-006
     -3.40     -5.30    0.100691E-005
     -3.40     -5.25    0.139347E-005
     -3.40     -5.20    0.191780E-005
     -3.40     -5.15    0.262449E-005
     -3.40     -5.10    0.356953E-005
     -3.40     -5.05    0.482507E-005
     -3.40     -5.00    0.648449E-005
     -3.40     -4.95    0.866346E-005
     -3.40     -4.90    0.115061E-004
     -3.40     -4.85    0.151813E-004
     -3.40     -4.80    0.198927E-004
     -3.40     -4.75    0.258825E-004
     -3.40     -4.70    0.334342E-004
     -3.40     -4.65    0.428930E-004
     -3.40     -4.60    0.546546E-004
     -3.40     -4.55    0.691965E-004
     -3.40     -4.50    0.870407E-004
     -3.40     -4.45    0.108796E-003
     -3.40     -4.40    0.135099E-003
     -3.40     -4.35    0.166681E-003
     -3.40     -4.30    0.204276E-003
     -3.40     -4.25    0.248720E-003
     -3.40     -4.20    0.300856E-003
     -3.40     -4.15    0.361597E-003
     -3.40     -4.10    0.431834E-003
     -3.40     -4.05    0.512479E-003
     -3.40     -4.00    0.604425E-003
     -3.40     -3.95    0.708442E-003
     -3.40     -3.90    0.825340E-003
     -3.40     -3.85    0.955708E-003
     -3.40     -3.80    0.110022E-002
     -3.40     -3.75    0.125932E-002
     -3.40     -3.70    0.143341E-002
     -3.40     -3.65    0.162270E-002
     -3.40     -3.60    0.182724E-002
     -3.40     -3.55    0.204681E-002
     -3.40     -3.50    0.228106E-002
     -3.40     -3.45    0.252929E-002
     -3.40     -3.40    0.279081E-002
     -3.40     -3.35    0.306463E-002
     -3.40     -3.30    0.334980E-002
     -3.40     -3.25    0.364519E-002
     -3.40     -3.20    0.394969E-002
     -3.40     -3.15    0.426200E-002
     -3.40     -3.10    0.458065E-002
     -3.40     -3.05    0.490417E-002
     -3.40     -3.00    0.523097E-002
     -3.40     -2.95    0.555954E-002
     -3.40     -2.90    0.588834E-002
     -3.40     -2.85    0.621611E-002
     -3.40     -2.80    0.654152E-002
     -3.40     -2.75    0.686354E-002
     -3.40     -2.70    0.718111E-002
     -3.40     -2.65    0.749337E-002
     -3.40     -2.60    0.779927E-002
     -3.40     -2.55    0.809802E-002
     -3.40     -2.50    0.838877E-002
     -3.40     -2.45    0.867089E-002
     -3.40     -2.40    0.894402E-002
     -3.40     -2.35    0.920790E-002
     -3.40     -2.30    0.946239E-002
     -3.40     -2.25    0.970744E-002
     -3.40     -2.20    0.994288E-002
     -3.40     -2.15    0.101687E-001
     -3.40     -2.10    0.103847E-001
     -3.40     -2.05    0.105910E-001
     -3.40     -2.00    0.107879E-001
     -3.40     -1.95    0.109757E-001
     -3.40     -1.90    0.111550E-001
     -3.40     -1.85    0.113264E-001
     -3.40     -1.80    0.114905E-001
     -3.40     -1.75    0.116480E-001
     -3.40     -1.70    0.117996E-001
     -3.40     -1.65    0.119459E-001
     -3.40     -1.60    0.120875E-001
     -3.40     -1.55    0.122250E-001
     -3.40     -1.50    0.123587E-001
     -3.40     -1.45    0.124890E-001
     -3.40     -1.40    0.126164E-001
     -3.40     -1.35    0.127409E-001
     -3.40     -1.30    0.128628E-001
     -3.40     -1.25    0.129823E-001
     -3.40     -1.20    0.130995E-001
     -3.40     -1.15    0.132146E-001
     -3.40     -1.10    0.133276E-001
     -3.40     -1.05    0.134386E-001
     -3.40     -1.00    0.135473E-001
     -3.40     -0.95    0.136537E-001
     -3.40     -0.90    0.137574E-001
     -3.40     -0.85    0.138580E-001
     -3.40     -0.80    0.139553E-001
     -3.40     -0.75    0.140490E-001
     -3.40     -0.70    0.141388E-001
     -3.40     -0.65    0.142244E-001
     -3.40     -0.60    0.143057E-001
     -3.40     -0.55    0.143822E-001
     -3.40     -0.50    0.144538E-001
     -3.40     -0.45    0.145200E-001
     -3.40     -0.40    0.145804E-001
     -3.40     -0.35    0.146346E-001
     -3.40     -0.30    0.146823E-001
     -3.40     -0.25    0.147230E-001
     -3.40     -0.20    0.147566E-001
     -3.40     -0.15    0.147829E-001
     -3.40     -0.10    0.148018E-001
     -3.40     -0.05    0.148133E-001
     -3.40      0.00    0.148176E-001
     -3.40      0.05    0.148144E-001
     -3.40      0.10    0.148039E-001
     -3.40      0.15    0.147865E-001
     -3.40      0.20    0.147624E-001
     -3.40      0.25    0.147325E-001
     -3.40      0.30    0.146979E-001
     -3.40      0.35    0.146598E-001
     -3.40      0.40    0.146196E-001
     -3.40      0.45    0.145784E-001
     -3.40      0.50    0.145373E-001
     -3.40      0.55    0.144967E-001
     -3.40      0.60    0.144570E-001
     -3.40      0.65    0.144184E-001
     -3.40      0.70    0.143808E-001
     -3.40      0.75    0.143438E-001
     -3.40      0.80    0.143068E-001
     -3.40      0.85    0.142687E-001
     -3.40      0.90    0.142278E-001
     -3.40      0.95    0.141822E-001
     -3.40      1.00    0.141298E-001
     -3.40      1.05    0.140685E-001
     -3.40      1.10    0.139962E-001
     -3.40      1.15    0.139113E-001
     -3.40      1.20    0.138125E-001
     -3.40      1.25    0.136991E-001
     -3.40      1.30    0.135705E-001
     -3.40      1.35    0.134266E-001
     -3.40      1.40    0.132673E-001
     -3.40      1.45    0.130929E-001
     -3.40      1.50    0.129036E-001
     -3.40      1.55    0.126999E-001
     -3.40      1.60    0.124821E-001
     -3.40      1.65    0.122512E-001
     -3.40      1.70    0.120077E-001
     -3.40      1.75    0.117527E-001
     -3.40      1.80    0.114869E-001
     -3.40      1.85    0.112110E-001
     -3.40      1.90    0.109257E-001
     -3.40      1.95    0.106315E-001
     -3.40      2.00    0.103289E-001
     -3.40      2.05    0.100187E-001
     -3.40      2.10    0.970169E-002
     -3.40      2.15    0.937868E-002
     -3.40      2.20    0.905057E-002
     -3.40      2.25    0.871798E-002
     -3.40      2.30    0.838144E-002
     -3.40      2.35    0.804133E-002
     -3.40      2.40    0.769816E-002
     -3.40      2.45    0.735257E-002
     -3.40      2.50    0.700548E-002
     -3.40      2.55    0.665795E-002
     -3.40      2.60    0.631105E-002
     -3.40      2.65    0.596582E-002
     -3.40      2.70    0.562329E-002
     -3.40      2.75    0.528437E-002
     -3.40      2.80    0.495017E-002
     -3.40      2.85    0.462190E-002
     -3.40      2.90    0.430069E-002
     -3.40      2.95    0.398770E-002
     -3.40      3.00    0.368402E-002
     -3.40      3.05    0.339056E-002
     -3.40      3.10    0.310819E-002
     -3.40      3.15    0.283775E-002
     -3.40      3.20    0.258012E-002
     -3.40      3.25    0.233608E-002
     -3.40      3.30    0.210626E-002
     -3.40      3.35    0.189104E-002
     -3.40      3.40    0.169053E-002
     -3.40      3.45    0.150458E-002
     -3.40      3.50    0.133296E-002
     -3.40      3.55    0.117533E-002
     -3.40      3.60    0.103137E-002
     -3.40      3.65    0.900697E-003
     -3.40      3.70    0.782852E-003
     -3.40      3.75    0.677247E-003
     -3.40      3.80    0.583087E-003
     -3.40      3.85    0.499582E-003
     -3.40      3.90    0.425851E-003
     -3.40      3.95    0.361050E-003
     -3.40      4.00    0.304422E-003
     -3.40      4.05    0.255249E-003
     -3.40      4.10    0.212832E-003
     -3.40      4.15    0.176470E-003
     -3.40      4.20    0.145480E-003
     -3.40      4.25    0.119227E-003
     -3.40      4.30    0.970971E-004
     -3.40      4.35    0.785705E-004
     -3.40      4.40    0.631676E-004
     -3.40      4.45    0.504551E-004
     -3.40      4.50    0.400463E-004
     -3.40      4.55    0.315919E-004
     -3.40      4.60    0.247688E-004
     -3.40      4.65    0.192889E-004
     -3.40      4.70    0.149168E-004
     -3.40      4.75    0.114560E-004
     -3.40      4.80    0.873993E-005
     -3.40      4.85    0.662703E-005
     -3.40      4.90    0.500214E-005
     -3.40      4.95    0.375649E-005
     -3.40      5.00    0.280738E-005
     -3.40      5.05    0.208757E-005
     -3.40      5.10    0.154547E-005
     -3.40      5.15    0.113534E-005
     -3.40      5.20    0.827731E-006
     -3.40      5.25    0.599181E-006
     -3.40      5.30    0.431155E-006
     -3.40      5.35    0.309317E-006
     -3.40      5.40    0.222436E-006
     -3.40      5.45    0.158925E-006
     -3.40      5.50    0.111806E-006
     -3.40      5.55    0.776479E-007
     -3.40      5.60    0.549917E-007
     -3.40      5.65    0.409881E-007
     -3.40      5.70    0.307923E-007
     -3.40      5.75    0.219567E-007
     -3.40      5.80    0.149085E-007
     -3.40      5.85    0.102526E-007
     -3.40      5.90    0.703282E-008
     -3.40      5.95    0.489485E-008
     -3.40      6.00    0.400797E-008
     -3.40      6.05    0.433851E-008
     -3.40      6.10    0.451038E-008
     -3.40      6.15    0.347994E-008
     -3.40      6.20    0.172284E-008
     -3.40      6.25    0.543595E-009
     -3.40      6.30    0.148693E-009
     -3.40      6.35    0.431460E-010
     -3.40      6.40    0.000000E+000

     -3.35     -6.40    0.000000E+000
     -3.35     -6.35    0.594751E-009
     -3.35     -6.30    0.184270E-008
     -3.35     -6.25    0.276732E-008
     -3.35     -6.20    0.310765E-008
     -3.35     -6.15    0.325671E-008
     -3.35     -6.10    0.376887E-008
     -3.35     -6.05    0.476300E-008
     -3.35     -6.00    0.679243E-008
     -3.35     -5.95    0.102100E-007
     -3.35     -5.90    0.153651E-007
     -3.35     -5.85    0.224851E-007
     -3.35     -5.80    0.328351E-007
     -3.35     -5.75    0.488469E-007
     -3.35     -5.70    0.724063E-007
     -3.35     -5.65    0.105743E-006
     -3.35     -5.60    0.150577E-006
     -3.35     -5.55    0.211969E-006
     -3.35     -5.50    0.298550E-006
     -3.35     -5.45    0.420339E-006
     -3.35     -5.40    0.590709E-006
     -3.35     -5.35    0.827550E-006
     -3.35     -5.30    0.115517E-005
     -3.35     -5.25    0.160208E-005
     -3.35     -5.20    0.220870E-005
     -3.35     -5.15    0.302538E-005
     -3.35     -5.10    0.411563E-005
     -3.35     -5.05    0.556312E-005
     -3.35     -5.00    0.747692E-005
     -3.35     -4.95    0.998978E-005
     -3.35     -4.90    0.132678E-004
     -3.35     -4.85    0.175020E-004
     -3.35     -4.80    0.229287E-004
     -3.35     -4.75    0.298197E-004
     -3.35     -4.70    0.385000E-004
     -3.35     -4.65    0.493554E-004
     -3.35     -4.60    0.628404E-004
     -3.35     -4.55    0.794810E-004
     -3.35     -4.50    0.998749E-004
     -3.35     -4.45    0.124681E-003
     -3.35     -4.40    0.154609E-003
     -3.35     -4.35    0.190450E-003
     -3.35     -4.30    0.233001E-003
     -3.35     -4.25    0.283165E-003
     -3.35     -4.20    0.341827E-003
     -3.35     -4.15    0.409994E-003
     -3.35     -4.10    0.488564E-003
     -3.35     -4.05    0.578554E-003
     -3.35     -4.00    0.680823E-003
     -3.35     -3.95    0.796198E-003
     -3.35     -3.90    0.925394E-003
     -3.35     -3.85    0.106905E-002
     -3.35     -3.80    0.122770E-002
     -3.35     -3.75    0.140177E-002
     -3.35     -3.70    0.159155E-002
     -3.35     -3.65    0.179716E-002
     -3.35     -3.60    0.201849E-002
     -3.35     -3.55    0.225518E-002
     -3.35     -3.50    0.250672E-002
     -3.35     -3.45    0.277223E-002
     -3.35     -3.40    0.305089E-002
     -3.35     -3.35    0.334157E-002
     -3.35     -3.30    0.364326E-002
     -3.35     -3.25    0.395466E-002
     -3.35     -3.20    0.427464E-002
     -3.35     -3.15    0.460172E-002
     -3.35     -3.10    0.493442E-002
     -3.35     -3.05    0.527104E-002
     -3.35     -3.00    0.561001E-002
     -3.35     -2.95    0.594964E-002
     -3.35     -2.90    0.628847E-002
     -3.35     -2.85    0.662520E-002
     -3.35     -2.80    0.695861E-002
     -3.35     -2.75    0.728762E-002
     -3.35     -2.70    0.761130E-002
     -3.35     -2.65    0.792870E-002
     -3.35     -2.60    0.823882E-002
     -3.35     -2.55    0.854085E-002
     -3.35     -2.50    0.883395E-002
     -3.35     -2.45    0.911762E-002
     -3.35     -2.40    0.939146E-002
     -3.35     -2.35    0.965534E-002
     -3.35     -2.30    0.990921E-002
     -3.35     -2.25    0.101531E-001
     -3.35     -2.20    0.103867E-001
     -3.35     -2.15    0.106102E-001
     -3.35     -2.10    0.108234E-001
     -3.35     -2.05    0.110265E-001
     -3.35     -2.00    0.112199E-001
     -3.35     -1.95    0.114040E-001
     -3.35     -1.90    0.115795E-001
     -3.35     -1.85    0.117473E-001
     -3.35     -1.80    0.119081E-001
     -3.35     -1.75    0.120625E-001
     -3.35     -1.70    0.122113E-001
     -3.35     -1.65    0.123552E-001
     -3.35     -1.60    0.124947E-001
     -3.35     -1.55    0.126304E-001
     -3.35     -1.50    0.127627E-001
     -3.35     -1.45    0.128921E-001
     -3.35     -1.40    0.130189E-001
     -3.35     -1.35    0.131434E-001
     -3.35     -1.30    0.132656E-001
     -3.35     -1.25    0.133856E-001
     -3.35     -1.20    0.135036E-001
     -3.35     -1.15    0.136195E-001
     -3.35     -1.10    0.137335E-001
     -3.35     -1.05    0.138454E-001
     -3.35     -1.00    0.139551E-001
     -3.35     -0.95    0.140621E-001
     -3.35     -0.90    0.141664E-001
     -3.35     -0.85    0.142674E-001
     -3.35     -0.80    0.143648E-001
     -3.35     -0.75    0.144581E-001
     -3.35     -0.70    0.145472E-001
     -3.35     -0.65    0.146315E-001
     -3.35     -0.60    0.147110E-001
     -3.35     -0.55    0.147851E-001
     -3.35     -0.50    0.148536E-001
     -3.35     -0.45    0.149160E-001
     -3.35     -0.40    0.149719E-001
     -3.35     -0.35    0.150206E-001
     -3.35     -0.30    0.150618E-001
     -3.35     -0.25    0.150949E-001
     -3.35     -0.20    0.151196E-001
     -3.35     -0.15    0.151358E-001
     -3.35     -0.10    0.151433E-001
     -3.35     -0.05    0.151422E-001
     -3.35      0.00    0.151323E-001
     -3.35      0.05    0.151139E-001
     -3.35      0.10    0.150869E-001
     -3.35      0.15    0.150520E-001
     -3.35      0.20    0.150096E-001
     -3.35      0.25    0.149608E-001
     -3.35      0.30    0.149070E-001
     -3.35      0.35    0.148501E-001
     -3.35      0.40    0.147917E-001
     -3.35      0.45    0.147338E-001
     -3.35      0.50    0.146779E-001
     -3.35      0.55    0.146251E-001
     -3.35      0.60    0.145763E-001
     -3.35      0.65    0.145320E-001
     -3.35      0.70    0.144925E-001
     -3.35      0.75    0.144575E-001
     -3.35      0.80    0.144265E-001
     -3.35      0.85    0.143980E-001
     -3.35      0.90    0.143698E-001
     -3.35      0.95    0.143394E-001
     -3.35      1.00    0.143043E-001
     -3.35      1.05    0.142613E-001
     -3.35      1.10    0.142080E-001
     -3.35      1.15    0.141421E-001
     -3.35      1.20    0.140618E-001
     -3.35      1.25    0.139661E-001
     -3.35      1.30    0.138539E-001
     -3.35      1.35    0.137251E-001
     -3.35      1.40    0.135796E-001
     -3.35      1.45    0.134174E-001
     -3.35      1.50    0.132390E-001
     -3.35      1.55    0.130448E-001
     -3.35      1.60    0.128355E-001
     -3.35      1.65    0.126119E-001
     -3.35      1.70    0.123751E-001
     -3.35      1.75    0.121258E-001
     -3.35      1.80    0.118650E-001
     -3.35      1.85    0.115935E-001
     -3.35      1.90    0.113117E-001
     -3.35      1.95    0.110203E-001
     -3.35      2.00    0.107200E-001
     -3.35      2.05    0.104114E-001
     -3.35      2.10    0.100956E-001
     -3.35      2.15    0.977337E-002
     -3.35      2.20    0.944562E-002
     -3.35      2.25    0.911293E-002
     -3.35      2.30    0.877578E-002
     -3.35      2.35    0.843453E-002
     -3.35      2.40    0.808969E-002
     -3.35      2.45    0.774189E-002
     -3.35      2.50    0.739195E-002
     -3.35      2.55    0.704084E-002
     -3.35      2.60    0.668947E-002
     -3.35      2.65    0.633879E-002
     -3.35      2.70    0.598974E-002
     -3.35      2.75    0.564333E-002
     -3.35      2.80    0.530068E-002
     -3.35      2.85    0.496312E-002
     -3.35      2.90    0.463181E-002
     -3.35      2.95    0.430793E-002
     -3.35      3.00    0.399250E-002
     -3.35      3.05    0.368651E-002
     -3.35      3.10    0.339075E-002
     -3.35      3.15    0.310619E-002
     -3.35      3.20    0.283388E-002
     -3.35      3.25    0.257479E-002
     -3.35      3.30    0.232974E-002
     -3.35      3.35    0.209926E-002
     -3.35      3.40    0.188360E-002
     -3.35      3.45    0.168267E-002
     -3.35      3.50    0.149636E-002
     -3.35      3.55    0.132438E-002
     -3.35      3.60    0.116655E-002
     -3.35      3.65    0.102257E-002
     -3.35      3.70    0.892105E-003
     -3.35      3.75    0.774610E-003
     -3.35      3.80    0.669372E-003
     -3.35      3.85    0.575570E-003
     -3.35      3.90    0.492374E-003
     -3.35      3.95    0.418916E-003
     -3.35      4.00    0.354453E-003
     -3.35      4.05    0.298248E-003
     -3.35      4.10    0.249570E-003
     -3.35      4.15    0.207671E-003
     -3.35      4.20    0.171829E-003
     -3.35      4.25    0.141343E-003
     -3.35      4.30    0.115535E-003
     -3.35      4.35    0.938408E-004
     -3.35      4.40    0.757299E-004
     -3.35      4.45    0.607238E-004
     -3.35      4.50    0.483862E-004
     -3.35      4.55    0.383186E-004
     -3.35      4.60    0.301559E-004
     -3.35      4.65    0.235739E-004
     -3.35      4.70    0.183055E-004
     -3.35      4.75    0.141204E-004
     -3.35      4.80    0.108237E-004
     -3.35      4.85    0.824741E-005
     -3.35      4.90    0.625767E-005
     -3.35      4.95    0.472431E-005
     -3.35      5.00    0.354885E-005
     -3.35      5.05    0.265307E-005
     -3.35      5.10    0.197276E-005
     -3.35      5.15    0.145650E-005
     -3.35      5.20    0.106672E-005
     -3.35      5.25    0.776124E-006
     -3.35      5.30    0.560714E-006
     -3.35      5.35    0.403751E-006
     -3.35      5.40    0.290572E-006
     -3.35      5.45    0.207949E-006
     -3.35      5.50    0.147170E-006
     -3.35      5.55    0.103637E-006
     -3.35      5.60    0.745514E-007
     -3.35      5.65    0.557353E-007
     -3.35      5.70    0.418739E-007
     -3.35      5.75    0.297193E-007
     -3.35      5.80    0.202857E-007
     -3.35      5.85    0.139967E-007
     -3.35      5.90    0.959954E-008
     -3.35      5.95    0.652879E-008
     -3.35      6.00    0.501508E-008
     -3.35      6.05    0.483883E-008
     -3.35      6.10    0.445997E-008
     -3.35      6.15    0.292729E-008
     -3.35      6.20    0.124691E-008
     -3.35      6.25    0.534233E-009
     -3.35      6.30    0.448450E-009
     -3.35      6.35    0.203061E-009
     -3.35      6.40    0.000000E+000

     -3.30     -6.40    0.000000E+000
     -3.30     -6.35    0.101776E-008
     -3.30     -6.30    0.301606E-008
     -3.30     -6.25    0.419392E-008
     -3.30     -6.20    0.420643E-008
     -3.30     -6.15    0.414425E-008
     -3.30     -6.10    0.478057E-008
     -3.30     -6.05    0.596344E-008
     -3.30     -6.00    0.789847E-008
     -3.30     -5.95    0.115652E-007
     -3.30     -5.90    0.176519E-007
     -3.30     -5.85    0.260104E-007
     -3.30     -5.80    0.371620E-007
     -3.30     -5.75    0.534476E-007
     -3.30     -5.70    0.781976E-007
     -3.30     -5.65    0.114857E-006
     -3.30     -5.60    0.165769E-006
     -3.30     -5.55    0.236443E-006
     -3.30     -5.50    0.335691E-006
     -3.30     -5.45    0.476165E-006
     -3.30     -5.40    0.673281E-006
     -3.30     -5.35    0.948466E-006
     -3.30     -5.30    0.132718E-005
     -3.30     -5.25    0.184412E-005
     -3.30     -5.20    0.254490E-005
     -3.30     -5.15    0.348647E-005
     -3.30     -5.10    0.474143E-005
     -3.30     -5.05    0.640953E-005
     -3.30     -5.00    0.861402E-005
     -3.30     -4.95    0.115060E-004
     -3.30     -4.90    0.152748E-004
     -3.30     -4.85    0.201407E-004
     -3.30     -4.80    0.263697E-004
     -3.30     -4.75    0.342733E-004
     -3.30     -4.70    0.442132E-004
     -3.30     -4.65    0.566326E-004
     -3.30     -4.60    0.720379E-004
     -3.30     -4.55    0.910247E-004
     -3.30     -4.50    0.114243E-003
     -3.30     -4.45    0.142425E-003
     -3.30     -4.40    0.176347E-003
     -3.30     -4.35    0.216854E-003
     -3.30     -4.30    0.264812E-003
     -3.30     -4.25    0.321173E-003
     -3.30     -4.20    0.386904E-003
     -3.30     -4.15    0.463039E-003
     -3.30     -4.10    0.550557E-003
     -3.30     -4.05    0.650477E-003
     -3.30     -4.00    0.763723E-003
     -3.30     -3.95    0.891060E-003
     -3.30     -3.90    0.103322E-002
     -3.30     -3.85    0.119073E-002
     -3.30     -3.80    0.136410E-002
     -3.30     -3.75    0.155360E-002
     -3.30     -3.70    0.175947E-002
     -3.30     -3.65    0.198164E-002
     -3.30     -3.60    0.221993E-002
     -3.30     -3.55    0.247381E-002
     -3.30     -3.50    0.274257E-002
     -3.30     -3.45    0.302521E-002
     -3.30     -3.40    0.332073E-002
     -3.30     -3.35    0.362793E-002
     -3.30     -3.30    0.394562E-002
     -3.30     -3.25    0.427245E-002
     -3.30     -3.20    0.460713E-002
     -3.30     -3.15    0.494812E-002
     -3.30     -3.10    0.529377E-002
     -3.30     -3.05    0.564238E-002
     -3.30     -3.00    0.599224E-002
     -3.30     -2.95    0.634175E-002
     -3.30     -2.90    0.668937E-002
     -3.30     -2.85    0.703392E-002
     -3.30     -2.80    0.737415E-002
     -3.30     -2.75    0.770910E-002
     -3.30     -2.70    0.803778E-002
     -3.30     -2.65    0.835935E-002
     -3.30     -2.60    0.867271E-002
     -3.30     -2.55    0.897710E-002
     -3.30     -2.50    0.927169E-002
     -3.30     -2.45    0.955600E-002
     -3.30     -2.40    0.982974E-002
     -3.30     -2.35    0.100927E-001
     -3.30     -2.30    0.103451E-001
     -3.30     -2.25    0.105868E-001
     -3.30     -2.20    0.108177E-001
     -3.30     -2.15    0.110378E-001
     -3.30     -2.10    0.112471E-001
     -3.30     -2.05    0.114460E-001
     -3.30     -2.00    0.116351E-001
     -3.30     -1.95    0.118148E-001
     -3.30     -1.90    0.119861E-001
     -3.30     -1.85    0.121499E-001
     -3.30     -1.80    0.123071E-001
     -3.30     -1.75    0.124583E-001
     -3.30     -1.70    0.126043E-001
     -3.30     -1.65    0.127457E-001
     -3.30     -1.60    0.128831E-001
     -3.30     -1.55    0.130172E-001
     -3.30     -1.50    0.131484E-001
     -3.30     -1.45    0.132773E-001
     -3.30     -1.40    0.134041E-001
     -3.30     -1.35    0.135292E-001
     -3.30     -1.30    0.136523E-001
     -3.30     -1.25    0.137737E-001
     -3.30     -1.20    0.138932E-001
     -3.30     -1.15    0.140108E-001
     -3.30     -1.10    0.141265E-001
     -3.30     -1.05    0.142401E-001
     -3.30     -1.00    0.143512E-001
     -3.30     -0.95    0.144597E-001
     -3.30     -0.90    0.145651E-001
     -3.30     -0.85    0.146669E-001
     -3.30     -0.80    0.147649E-001
     -3.30     -0.75    0.148584E-001
     -3.30     -0.70    0.149471E-001
     -3.30     -0.65    0.150305E-001
     -3.30     -0.60    0.151084E-001
     -3.30     -0.55    0.151801E-001
     -3.30     -0.50    0.152454E-001
     -3.30     -0.45    0.153038E-001
     -3.30     -0.40    0.153546E-001
     -3.30     -0.35    0.153972E-001
     -3.30     -0.30    0.154312E-001
     -3.30     -0.25    0.154557E-001
     -3.30     -0.20    0.154704E-001
     -3.30     -0.15    0.154750E-001
     -3.30     -0.10    0.154693E-001
     -3.30     -0.05    0.154531E-001
     -3.30      0.00    0.154266E-001
     -3.30      0.05    0.153897E-001
     -3.30      0.10    0.153428E-001
     -3.30      0.15    0.152864E-001
     -3.30      0.20    0.152213E-001
     -3.30      0.25    0.151488E-001
     -3.30      0.30    0.150708E-001
     -3.30      0.35    0.149895E-001
     -3.30      0.40    0.149076E-001
     -3.30      0.45    0.148275E-001
     -3.30      0.50    0.147517E-001
     -3.30      0.55    0.146820E-001
     -3.30      0.60    0.146203E-001
     -3.30      0.65    0.145677E-001
     -3.30      0.70    0.145249E-001
     -3.30      0.75    0.144918E-001
     -3.30      0.80    0.144677E-001
     -3.30      0.85    0.144508E-001
     -3.30      0.90    0.144383E-001
     -3.30      0.95    0.144271E-001
     -3.30      1.00    0.144136E-001
     -3.30      1.05    0.143938E-001
     -3.30      1.10    0.143645E-001
     -3.30      1.15    0.143227E-001
     -3.30      1.20    0.142660E-001
     -3.30      1.25    0.141927E-001
     -3.30      1.30    0.141014E-001
     -3.30      1.35    0.139918E-001
     -3.30      1.40    0.138635E-001
     -3.30      1.45    0.137166E-001
     -3.30      1.50    0.135516E-001
     -3.30      1.55    0.133692E-001
     -3.30      1.60    0.131702E-001
     -3.30      1.65    0.129556E-001
     -3.30      1.70    0.127267E-001
     -3.30      1.75    0.124842E-001
     -3.30      1.80    0.122295E-001
     -3.30      1.85    0.119630E-001
     -3.30      1.90    0.116856E-001
     -3.30      1.95    0.113979E-001
     -3.30      2.00    0.111007E-001
     -3.30      2.05    0.107948E-001
     -3.30      2.10    0.104811E-001
     -3.30      2.15    0.101606E-001
     -3.30      2.20    0.983404E-002
     -3.30      2.25    0.950201E-002
     -3.30      2.30    0.916495E-002
     -3.30      2.35    0.882328E-002
     -3.30      2.40    0.847753E-002
     -3.30      2.45    0.812833E-002
     -3.30      2.50    0.777651E-002
     -3.30      2.55    0.742285E-002
     -3.30      2.60    0.706817E-002
     -3.30      2.65    0.671324E-002
     -3.30      2.70    0.635893E-002
     -3.30      2.75    0.600622E-002
     -3.30      2.80    0.565631E-002
     -3.30      2.85    0.531060E-002
     -3.30      2.90    0.497031E-002
     -3.30      2.95    0.463658E-002
     -3.30      3.00    0.431047E-002
     -3.30      3.05    0.399286E-002
     -3.30      3.10    0.368462E-002
     -3.30      3.15    0.338673E-002
     -3.30      3.20    0.310039E-002
     -3.30      3.25    0.282670E-002
     -3.30      3.30    0.256670E-002
     -3.30      3.35    0.232105E-002
     -3.30      3.40    0.209014E-002
     -3.30      3.45    0.187405E-002
     -3.30      3.50    0.167272E-002
     -3.30      3.55    0.148603E-002
     -3.30      3.60    0.131386E-002
     -3.30      3.65    0.115607E-002
     -3.30      3.70    0.101236E-002
     -3.30      3.75    0.882328E-003
     -3.30      3.80    0.765277E-003
     -3.30      3.85    0.660443E-003
     -3.30      3.90    0.567007E-003
     -3.30      3.95    0.484142E-003
     -3.30      4.00    0.411105E-003
     -3.30      4.05    0.347164E-003
     -3.30      4.10    0.291560E-003
     -3.30      4.15    0.243503E-003
     -3.30      4.20    0.202219E-003
     -3.30      4.25    0.166957E-003
     -3.30      4.30    0.136985E-003
     -3.30      4.35    0.111678E-003
     -3.30      4.40    0.904631E-004
     -3.30      4.45    0.728104E-004
     -3.30      4.50    0.582384E-004
     -3.30      4.55    0.462955E-004
     -3.30      4.60    0.365692E-004
     -3.30      4.65    0.286958E-004
     -3.30      4.70    0.223691E-004
     -3.30      4.75    0.173288E-004
     -3.30      4.80    0.133444E-004
     -3.30      4.85    0.102186E-004
     -3.30      4.90    0.779146E-005
     -3.30      4.95    0.590940E-005
     -3.30      5.00    0.446071E-005
     -3.30      5.05    0.334992E-005
     -3.30      5.10    0.250148E-005
     -3.30      5.15    0.185358E-005
     -3.30      5.20    0.136403E-005
     -3.30      5.25    0.997067E-006
     -3.30      5.30    0.724461E-006
     -3.30      5.35    0.522897E-006
     -3.30      5.40    0.376684E-006
     -3.30      5.45    0.270256E-006
     -3.30      5.50    0.192585E-006
     -3.30      5.55    0.137412E-006
     -3.30      5.60    0.993953E-007
     -3.30      5.65    0.735088E-007
     -3.30      5.70    0.539217E-007
     -3.30      5.75    0.378349E-007
     -3.30      5.80    0.259516E-007
     -3.30      5.85    0.184478E-007
     -3.30      5.90    0.130080E-007
     -3.30      5.95    0.900968E-008
     -3.30      6.00    0.651766E-008
     -3.30      6.05    0.539157E-008
     -3.30      6.10    0.407362E-008
     -3.30      6.15    0.231144E-008
     -3.30      6.20    0.129950E-008
     -3.30      6.25    0.157161E-008
     -3.30      6.30    0.162995E-008
     -3.30      6.35    0.679604E-009
     -3.30      6.40    0.000000E+000

     -3.25     -6.40    0.000000E+000
     -3.25     -6.35    0.103028E-008
     -3.25     -6.30    0.286816E-008
     -3.25     -6.25    0.352831E-008
     -3.25     -6.20    0.319852E-008
     -3.25     -6.15    0.356878E-008
     -3.25     -6.10    0.530015E-008
     -3.25     -6.05    0.721378E-008
     -3.25     -6.00    0.918383E-008
     -3.25     -5.95    0.127888E-007
     -3.25     -5.90    0.197648E-007
     -3.25     -5.85    0.297814E-007
     -3.25     -5.80    0.423795E-007
     -3.25     -5.75    0.597951E-007
     -3.25     -5.70    0.861087E-007
     -3.25     -5.65    0.126331E-006
     -3.25     -5.60    0.183627E-006
     -3.25     -5.55    0.263877E-006
     -3.25     -5.50    0.377384E-006
     -3.25     -5.45    0.538889E-006
     -3.25     -5.40    0.767390E-006
     -3.25     -5.35    0.108622E-005
     -3.25     -5.30    0.152484E-005
     -3.25     -5.25    0.212051E-005
     -3.25     -5.20    0.292706E-005
     -3.25     -5.15    0.400891E-005
     -3.25     -5.10    0.545319E-005
     -3.25     -5.05    0.737247E-005
     -3.25     -5.00    0.990780E-005
     -3.25     -4.95    0.132321E-004
     -3.25     -4.90    0.175596E-004
     -3.25     -4.85    0.231411E-004
     -3.25     -4.80    0.302723E-004
     -3.25     -4.75    0.393072E-004
     -3.25     -4.70    0.506589E-004
     -3.25     -4.65    0.648177E-004
     -3.25     -4.60    0.823596E-004
     -3.25     -4.55    0.103938E-003
     -3.25     -4.50    0.130274E-003
     -3.25     -4.45    0.162169E-003
     -3.25     -4.40    0.200453E-003
     -3.25     -4.35    0.246039E-003
     -3.25     -4.30    0.299861E-003
     -3.25     -4.25    0.362924E-003
     -3.25     -4.20    0.436247E-003
     -3.25     -4.15    0.520939E-003
     -3.25     -4.10    0.617993E-003
     -3.25     -4.05    0.728501E-003
     -3.25     -4.00    0.853316E-003
     -3.25     -3.95    0.993247E-003
     -3.25     -3.90    0.114892E-002
     -3.25     -3.85    0.132083E-002
     -3.25     -3.80    0.150934E-002
     -3.25     -3.75    0.171466E-002
     -3.25     -3.70    0.193686E-002
     -3.25     -3.65    0.217576E-002
     -3.25     -3.60    0.243104E-002
     -3.25     -3.55    0.270200E-002
     -3.25     -3.50    0.298778E-002
     -3.25     -3.45    0.328721E-002
     -3.25     -3.40    0.359923E-002
     -3.25     -3.35    0.392240E-002
     -3.25     -3.30    0.425550E-002
     -3.25     -3.25    0.459698E-002
     -3.25     -3.20    0.494550E-002
     -3.25     -3.15    0.529931E-002
     -3.25     -3.10    0.565683E-002
     -3.25     -3.05    0.601616E-002
     -3.25     -3.00    0.637575E-002
     -3.25     -2.95    0.673385E-002
     -3.25     -2.90    0.708913E-002
     -3.25     -2.85    0.744030E-002
     -3.25     -2.80    0.778631E-002
     -3.25     -2.75    0.812609E-002
     -3.25     -2.70    0.845879E-002
     -3.25     -2.65    0.878345E-002
     -3.25     -2.60    0.909906E-002
     -3.25     -2.55    0.940481E-002
     -3.25     -2.50    0.969991E-002
     -3.25     -2.45    0.998393E-002
     -3.25     -2.40    0.102566E-001
     -3.25     -2.35    0.105179E-001
     -3.25     -2.30    0.107677E-001
     -3.25     -2.25    0.110061E-001
     -3.25     -2.20    0.112331E-001
     -3.25     -2.15    0.114488E-001
     -3.25     -2.10    0.116533E-001
     -3.25     -2.05    0.118471E-001
     -3.25     -2.00    0.120309E-001
     -3.25     -1.95    0.122057E-001
     -3.25     -1.90    0.123722E-001
     -3.25     -1.85    0.125316E-001
     -3.25     -1.80    0.126848E-001
     -3.25     -1.75    0.128325E-001
     -3.25     -1.70    0.129755E-001
     -3.25     -1.65    0.131145E-001
     -3.25     -1.60    0.132501E-001
     -3.25     -1.55    0.133829E-001
     -3.25     -1.50    0.135135E-001
     -3.25     -1.45    0.136425E-001
     -3.25     -1.40    0.137701E-001
     -3.25     -1.35    0.138964E-001
     -3.25     -1.30    0.140215E-001
     -3.25     -1.25    0.141451E-001
     -3.25     -1.20    0.142671E-001
     -3.25     -1.15    0.143874E-001
     -3.25     -1.10    0.145058E-001
     -3.25     -1.05    0.146219E-001
     -3.25     -1.00    0.147355E-001
     -3.25     -0.95    0.148461E-001
     -3.25     -0.90    0.149534E-001
     -3.25     -0.85    0.150568E-001
     -3.25     -0.80    0.151559E-001
     -3.25     -0.75    0.152500E-001
     -3.25     -0.70    0.153388E-001
     -3.25     -0.65    0.154216E-001
     -3.25     -0.60    0.154980E-001
     -3.25     -0.55    0.155674E-001
     -3.25     -0.50    0.156294E-001
     -3.25     -0.45    0.156833E-001
     -3.25     -0.40    0.157286E-001
     -3.25     -0.35    0.157646E-001
     -3.25     -0.30    0.157904E-001
     -3.25     -0.25    0.158054E-001
     -3.25     -0.20    0.158088E-001
     -3.25     -0.15    0.158004E-001
     -3.25     -0.10    0.157794E-001
     -3.25     -0.05    0.157459E-001
     -3.25      0.00    0.156997E-001
     -3.25      0.05    0.156411E-001
     -3.25      0.10    0.155701E-001
     -3.25      0.15    0.154877E-001
     -3.25      0.20    0.153947E-001
     -3.25      0.25    0.152927E-001
     -3.25      0.30    0.151841E-001
     -3.25      0.35    0.150718E-001
     -3.25      0.40    0.149592E-001
     -3.25      0.45    0.148501E-001
     -3.25      0.50    0.147477E-001
     -3.25      0.55    0.146555E-001
     -3.25      0.60    0.145761E-001
     -3.25      0.65    0.145117E-001
     -3.25      0.70    0.144636E-001
     -3.25      0.75    0.144320E-001
     -3.25      0.80    0.144161E-001
     -3.25      0.85    0.144136E-001
     -3.25      0.90    0.144209E-001
     -3.25      0.95    0.144337E-001
     -3.25      1.00    0.144475E-001
     -3.25      1.05    0.144571E-001
     -3.25      1.10    0.144582E-001
     -3.25      1.15    0.144468E-001
     -3.25      1.20    0.144198E-001
     -3.25      1.25    0.143747E-001
     -3.25      1.30    0.143097E-001
     -3.25      1.35    0.142240E-001
     -3.25      1.40    0.141171E-001
     -3.25      1.45    0.139891E-001
     -3.25      1.50    0.138406E-001
     -3.25      1.55    0.136725E-001
     -3.25      1.60    0.134859E-001
     -3.25      1.65    0.132821E-001
     -3.25      1.70    0.130624E-001
     -3.25      1.75    0.128280E-001
     -3.25      1.80    0.125801E-001
     -3.25      1.85    0.123195E-001
     -3.25      1.90    0.120472E-001
     -3.25      1.95    0.117640E-001
     -3.25      2.00    0.114707E-001
     -3.25      2.05    0.111683E-001
     -3.25      2.10    0.108577E-001
     -3.25      2.15    0.105397E-001
     -3.25      2.20    0.102152E-001
     -3.25      2.25    0.988455E-002
     -3.25      2.30    0.954824E-002
     -3.25      2.35    0.920680E-002
     -3.25      2.40    0.886084E-002
     -3.25      2.45    0.851102E-002
     -3.25      2.50    0.815814E-002
     -3.25      2.55    0.780290E-002
     -3.25      2.60    0.744593E-002
     -3.25      2.65    0.708787E-002
     -3.25      2.70    0.672947E-002
     -3.25      2.75    0.637166E-002
     -3.25      2.80    0.601568E-002
     -3.25      2.85    0.566299E-002
     -3.25      2.90    0.531481E-002
     -3.25      2.95    0.497233E-002
     -3.25      3.00    0.463654E-002
     -3.25      3.05    0.430833E-002
     -3.25      3.10    0.398854E-002
     -3.25      3.15    0.367824E-002
     -3.25      3.20    0.337866E-002
     -3.25      3.25    0.309105E-002
     -3.25      3.30    0.281658E-002
     -3.25      3.35    0.255606E-002
     -3.25      3.40    0.231003E-002
     -3.25      3.45    0.207869E-002
     -3.25      3.50    0.186218E-002
     -3.25      3.55    0.166046E-002
     -3.25      3.60    0.147359E-002
     -3.25      3.65    0.130152E-002
     -3.25      3.70    0.114408E-002
     -3.25      3.75    0.100088E-002
     -3.25      3.80    0.871337E-003
     -3.25      3.85    0.754719E-003
     -3.25      3.90    0.650287E-003
     -3.25      3.95    0.557240E-003
     -3.25      4.00    0.474875E-003
     -3.25      4.05    0.402476E-003
     -3.25      4.10    0.339252E-003
     -3.25      4.15    0.284385E-003
     -3.25      4.20    0.237040E-003
     -3.25      4.25    0.196425E-003
     -3.25      4.30    0.161755E-003
     -3.25      4.35    0.132368E-003
     -3.25      4.40    0.107629E-003
     -3.25      4.45    0.869571E-004
     -3.25      4.50    0.698237E-004
     -3.25      4.55    0.557181E-004
     -3.25      4.60    0.441847E-004
     -3.25      4.65    0.348053E-004
     -3.25      4.70    0.272418E-004
     -3.25      4.75    0.211911E-004
     -3.25      4.80    0.163915E-004
     -3.25      4.85    0.126093E-004
     -3.25      4.90    0.965792E-005
     -3.25      4.95    0.735749E-005
     -3.25      5.00    0.557597E-005
     -3.25      5.05    0.420332E-005
     -3.25      5.10    0.314886E-005
     -3.25      5.15    0.234239E-005
     -3.25      5.20    0.173127E-005
     -3.25      5.25    0.127311E-005
     -3.25      5.30    0.930374E-006
     -3.25      5.35    0.675084E-006
     -3.25      5.40    0.487787E-006
     -3.25      5.45    0.351266E-006
     -3.25      5.50    0.252086E-006
     -3.25      5.55    0.181082E-006
     -3.25      5.60    0.131176E-006
     -3.25      5.65    0.955218E-007
     -3.25      5.70    0.691956E-007
     -3.25      5.75    0.483637E-007
     -3.25      5.80    0.338361E-007
     -3.25      5.85    0.245032E-007
     -3.25      5.90    0.177098E-007
     -3.25      5.95    0.124947E-007
     -3.25      6.00    0.912672E-008
     -3.25      6.05    0.701993E-008
     -3.25      6.10    0.479294E-008
     -3.25      6.15    0.265900E-008
     -3.25      6.20    0.234931E-008
     -3.25      6.25    0.347272E-008
     -3.25      6.30    0.340229E-008
     -3.25      6.35    0.134623E-008
     -3.25      6.40    0.000000E+000

     -3.20     -6.40    0.000000E+000
     -3.20     -6.35    0.749636E-009
     -3.20     -6.30    0.188244E-008
     -3.20     -6.25    0.191438E-008
     -3.20     -6.20    0.164769E-008
     -3.20     -6.15    0.308337E-008
     -3.20     -6.10    0.622920E-008
     -3.20     -6.05    0.898488E-008
     -3.20     -6.00    0.107298E-007
     -3.20     -5.95    0.138853E-007
     -3.20     -5.90    0.212814E-007
     -3.20     -5.85    0.328787E-007
     -3.20     -5.80    0.476827E-007
     -3.20     -5.75    0.672441E-007
     -3.20     -5.70    0.960716E-007
     -3.20     -5.65    0.140114E-006
     -3.20     -5.60    0.204347E-006
     -3.20     -5.55    0.295421E-006
     -3.20     -5.50    0.424596E-006
     -3.20     -5.45    0.609880E-006
     -3.20     -5.40    0.872698E-006
     -3.20     -5.35    0.123985E-005
     -3.20     -5.30    0.174346E-005
     -3.20     -5.25    0.242769E-005
     -3.20     -5.20    0.335230E-005
     -3.20     -5.15    0.459583E-005
     -3.20     -5.10    0.625606E-005
     -3.20     -5.05    0.846389E-005
     -3.20     -5.00    0.113784E-004
     -3.20     -4.95    0.151963E-004
     -3.20     -4.90    0.201587E-004
     -3.20     -4.85    0.265444E-004
     -3.20     -4.80    0.346883E-004
     -3.20     -4.75    0.449878E-004
     -3.20     -4.70    0.579047E-004
     -3.20     -4.65    0.739938E-004
     -3.20     -4.60    0.938938E-004
     -3.20     -4.55    0.118324E-003
     -3.20     -4.50    0.148073E-003
     -3.20     -4.45    0.184013E-003
     -3.20     -4.40    0.227034E-003
     -3.20     -4.35    0.278125E-003
     -3.20     -4.30    0.338282E-003
     -3.20     -4.25    0.408555E-003
     -3.20     -4.20    0.490040E-003
     -3.20     -4.15    0.583875E-003
     -3.20     -4.10    0.691089E-003
     -3.20     -4.05    0.812758E-003
     -3.20     -4.00    0.949741E-003
     -3.20     -3.95    0.110280E-002
     -3.20     -3.90    0.127250E-002
     -3.20     -3.85    0.145922E-002
     -3.20     -3.80    0.166325E-002
     -3.20     -3.75    0.188462E-002
     -3.20     -3.70    0.212332E-002
     -3.20     -3.65    0.237897E-002
     -3.20     -3.60    0.265111E-002
     -3.20     -3.55    0.293891E-002
     -3.20     -3.50    0.324133E-002
     -3.20     -3.45    0.355714E-002
     -3.20     -3.40    0.388506E-002
     -3.20     -3.35    0.422360E-002
     -3.20     -3.30    0.457133E-002
     -3.20     -3.25    0.492666E-002
     -3.20     -3.20    0.528799E-002
     -3.20     -3.15    0.565360E-002
     -3.20     -3.10    0.602176E-002
     -3.20     -3.05    0.639068E-002
     -3.20     -3.00    0.675873E-002
     -3.20     -2.95    0.712435E-002
     -3.20     -2.90    0.748606E-002
     -3.20     -2.85    0.784283E-002
     -3.20     -2.80    0.819347E-002
     -3.20     -2.75    0.853707E-002
     -3.20     -2.70    0.887265E-002
     -3.20     -2.65    0.919934E-002
     -3.20     -2.60    0.951609E-002
     -3.20     -2.55    0.982209E-002
     -3.20     -2.50    0.101166E-001
     -3.20     -2.45    0.103993E-001
     -3.20     -2.40    0.106699E-001
     -3.20     -2.35    0.109282E-001
     -3.20     -2.30    0.111745E-001
     -3.20     -2.25    0.114086E-001
     -3.20     -2.20    0.116306E-001
     -3.20     -2.15    0.118407E-001
     -3.20     -2.10    0.120393E-001
     -3.20     -2.05    0.122269E-001
     -3.20     -2.00    0.124047E-001
     -3.20     -1.95    0.125735E-001
     -3.20     -1.90    0.127345E-001
     -3.20     -1.85    0.128889E-001
     -3.20     -1.80    0.130377E-001
     -3.20     -1.75    0.131816E-001
     -3.20     -1.70    0.133216E-001
     -3.20     -1.65    0.134582E-001
     -3.20     -1.60    0.135921E-001
     -3.20     -1.55    0.137241E-001
     -3.20     -1.50    0.138549E-001
     -3.20     -1.45    0.139849E-001
     -3.20     -1.40    0.141142E-001
     -3.20     -1.35    0.142431E-001
     -3.20     -1.30    0.143712E-001
     -3.20     -1.25    0.144983E-001
     -3.20     -1.20    0.146241E-001
     -3.20     -1.15    0.147483E-001
     -3.20     -1.10    0.148705E-001
     -3.20     -1.05    0.149905E-001
     -3.20     -1.00    0.151076E-001
     -3.20     -0.95    0.152215E-001
     -3.20     -0.90    0.153315E-001
     -3.20     -0.85    0.154373E-001
     -3.20     -0.80    0.155382E-001
     -3.20     -0.75    0.156335E-001
     -3.20     -0.70    0.157229E-001
     -3.20     -0.65    0.158054E-001
     -3.20     -0.60    0.158806E-001
     -3.20     -0.55    0.159476E-001
     -3.20     -0.50    0.160062E-001
     -3.20     -0.45    0.160554E-001
     -3.20     -0.40    0.160948E-001
     -3.20     -0.35    0.161233E-001
     -3.20     -0.30    0.161403E-001
     -3.20     -0.25    0.161447E-001
     -3.20     -0.20    0.161356E-001
     -3.20     -0.15    0.161123E-001
     -3.20     -0.10    0.160742E-001
     -3.20     -0.05    0.160207E-001
     -3.20      0.00    0.159518E-001
     -3.20      0.05    0.158675E-001
     -3.20      0.10    0.157680E-001
     -3.20      0.15    0.156541E-001
     -3.20      0.20    0.155270E-001
     -3.20      0.25    0.153886E-001
     -3.20      0.30    0.152418E-001
     -3.20      0.35    0.150902E-001
     -3.20      0.40    0.149385E-001
     -3.20      0.45    0.147916E-001
     -3.20      0.50    0.146546E-001
     -3.20      0.55    0.145323E-001
     -3.20      0.60    0.144291E-001
     -3.20      0.65    0.143485E-001
     -3.20      0.70    0.142925E-001
     -3.20      0.75    0.142620E-001
     -3.20      0.80    0.142559E-001
     -3.20      0.85    0.142713E-001
     -3.20      0.90    0.143035E-001
     -3.20      0.95    0.143469E-001
     -3.20      1.00    0.143952E-001
     -3.20      1.05    0.144420E-001
     -3.20      1.10    0.144814E-001
     -3.20      1.15    0.145082E-001
     -3.20      1.20    0.145182E-001
     -3.20      1.25    0.145080E-001
     -3.20      1.30    0.144754E-001
     -3.20      1.35    0.144191E-001
     -3.20      1.40    0.143384E-001
     -3.20      1.45    0.142334E-001
     -3.20      1.50    0.141050E-001
     -3.20      1.55    0.139542E-001
     -3.20      1.60    0.137824E-001
     -3.20      1.65    0.135913E-001
     -3.20      1.70    0.133824E-001
     -3.20      1.75    0.131573E-001
     -3.20      1.80    0.129172E-001
     -3.20      1.85    0.126634E-001
     -3.20      1.90    0.123969E-001
     -3.20      1.95    0.121187E-001
     -3.20      2.00    0.118301E-001
     -3.20      2.05    0.115319E-001
     -3.20      2.10    0.112251E-001
     -3.20      2.15    0.109105E-001
     -3.20      2.20    0.105886E-001
     -3.20      2.25    0.102600E-001
     -3.20      2.30    0.992515E-002
     -3.20      2.35    0.958454E-002
     -3.20      2.40    0.923897E-002
     -3.20      2.45    0.888921E-002
     -3.20      2.50    0.853603E-002
     -3.20      2.55    0.818003E-002
     -3.20      2.60    0.782170E-002
     -3.20      2.65    0.746153E-002
     -3.20      2.70    0.710014E-002
     -3.20      2.75    0.673839E-002
     -3.20      2.80    0.637755E-002
     -3.20      2.85    0.601901E-002
     -3.20      2.90    0.566405E-002
     -3.20      2.95    0.531385E-002
     -3.20      3.00    0.496944E-002
     -3.20      3.05    0.463164E-002
     -3.20      3.10    0.430133E-002
     -3.20      3.15    0.397955E-002
     -3.20      3.20    0.366768E-002
     -3.20      3.25    0.336694E-002
     -3.20      3.30    0.307864E-002
     -3.20      3.35    0.280372E-002
     -3.20      3.40    0.254283E-002
     -3.20      3.45    0.229637E-002
     -3.20      3.50    0.206461E-002
     -3.20      3.55    0.184773E-002
     -3.20      3.60    0.164588E-002
     -3.20      3.65    0.145918E-002
     -3.20      3.70    0.128752E-002
     -3.20      3.75    0.113064E-002
     -3.20      3.80    0.987969E-003
     -3.20      3.85    0.858897E-003
     -3.20      3.90    0.742733E-003
     -3.20      3.95    0.638772E-003
     -3.20      4.00    0.546340E-003
     -3.20      4.05    0.464741E-003
     -3.20      4.10    0.393182E-003
     -3.20      4.15    0.330808E-003
     -3.20      4.20    0.276763E-003
     -3.20      4.25    0.230182E-003
     -3.20      4.30    0.190255E-003
     -3.20      4.35    0.156264E-003
     -3.20      4.40    0.127540E-003
     -3.20      4.45    0.103442E-003
     -3.20      4.50    0.833866E-004
     -3.20      4.55    0.668043E-004
     -3.20      4.60    0.531823E-004
     -3.20      4.65    0.420671E-004
     -3.20      4.70    0.330617E-004
     -3.20      4.75    0.258299E-004
     -3.20      4.80    0.200674E-004
     -3.20      4.85    0.155051E-004
     -3.20      4.90    0.119244E-004
     -3.20      4.95    0.912006E-005
     -3.20      5.00    0.693731E-005
     -3.20      5.05    0.524574E-005
     -3.20      5.10    0.394368E-005
     -3.20      5.15    0.294399E-005
     -3.20      5.20    0.218663E-005
     -3.20      5.25    0.161680E-005
     -3.20      5.30    0.119005E-005
     -3.20      5.35    0.869580E-006
     -3.20      5.40    0.631414E-006
     -3.20      5.45    0.456449E-006
     -3.20      5.50    0.329181E-006
     -3.20      5.55    0.237302E-006
     -3.20      5.60    0.171567E-006
     -3.20      5.65    0.124629E-006
     -3.20      5.70    0.899474E-007
     -3.20      5.75    0.641306E-007
     -3.20      5.80    0.457728E-007
     -3.20      5.85    0.333028E-007
     -3.20      5.90    0.238561E-007
     -3.20      5.95    0.169602E-007
     -3.20      6.00    0.126038E-007
     -3.20      6.05    0.984594E-008
     -3.20      6.10    0.667023E-008
     -3.20      6.15    0.383583E-008
     -3.20      6.20    0.349668E-008
     -3.20      6.25    0.499342E-008
     -3.20      6.30    0.472197E-008
     -3.20      6.35    0.184151E-008
     -3.20      6.40    0.000000E+000

     -3.15     -6.40    0.000000E+000
     -3.15     -6.35    0.520848E-009
     -3.15     -6.30    0.125583E-008
     -3.15     -6.25    0.125458E-008
     -3.15     -6.20    0.160554E-008
     -3.15     -6.15    0.399968E-008
     -3.15     -6.10    0.800839E-008
     -3.15     -6.05    0.110437E-007
     -3.15     -6.00    0.125188E-007
     -3.15     -5.95    0.152621E-007
     -3.15     -5.90    0.226969E-007
     -3.15     -5.85    0.355019E-007
     -3.15     -5.80    0.526360E-007
     -3.15     -5.75    0.753956E-007
     -3.15     -5.70    0.107703E-006
     -3.15     -5.65    0.156696E-006
     -3.15     -5.60    0.228372E-006
     -3.15     -5.55    0.331467E-006
     -3.15     -5.50    0.478920E-006
     -3.15     -5.45    0.690678E-006
     -3.15     -5.40    0.990764E-006
     -3.15     -5.35    0.140871E-005
     -3.15     -5.30    0.198380E-005
     -3.15     -5.25    0.276534E-005
     -3.15     -5.20    0.382496E-005
     -3.15     -5.15    0.525073E-005
     -3.15     -5.10    0.715867E-005
     -3.15     -5.05    0.969595E-005
     -3.15     -5.00    0.130433E-004
     -3.15     -4.95    0.174216E-004
     -3.15     -4.90    0.230993E-004
     -3.15     -4.85    0.303903E-004
     -3.15     -4.80    0.396692E-004
     -3.15     -4.75    0.513782E-004
     -3.15     -4.70    0.660349E-004
     -3.15     -4.65    0.842607E-004
     -3.15     -4.60    0.106751E-003
     -3.15     -4.55    0.134301E-003
     -3.15     -4.50    0.167773E-003
     -3.15     -4.45    0.208103E-003
     -3.15     -4.40    0.256258E-003
     -3.15     -4.35    0.313289E-003
     -3.15     -4.30    0.380250E-003
     -3.15     -4.25    0.458263E-003
     -3.15     -4.20    0.548470E-003
     -3.15     -4.15    0.652042E-003
     -3.15     -4.10    0.769997E-003
     -3.15     -4.05    0.903422E-003
     -3.15     -4.00    0.105311E-002
     -3.15     -3.95    0.121979E-002
     -3.15     -3.90    0.140392E-002
     -3.15     -3.85    0.160581E-002
     -3.15     -3.80    0.182557E-002
     -3.15     -3.75    0.206317E-002
     -3.15     -3.70    0.231836E-002
     -3.15     -3.65    0.259064E-002
     -3.15     -3.60    0.287939E-002
     -3.15     -3.55    0.318364E-002
     -3.15     -3.50    0.350223E-002
     -3.15     -3.45    0.383377E-002
     -3.15     -3.40    0.417692E-002
     -3.15     -3.35    0.452999E-002
     -3.15     -3.30    0.489152E-002
     -3.15     -3.25    0.525964E-002
     -3.15     -3.20    0.563276E-002
     -3.15     -3.15    0.600899E-002
     -3.15     -3.10    0.638671E-002
     -3.15     -3.05    0.676404E-002
     -3.15     -3.00    0.713954E-002
     -3.15     -2.95    0.751153E-002
     -3.15     -2.90    0.787878E-002
     -3.15     -2.85    0.824007E-002
     -3.15     -2.80    0.859440E-002
     -3.15     -2.75    0.894069E-002
     -3.15     -2.70    0.927809E-002
     -3.15     -2.65    0.960561E-002
     -3.15     -2.60    0.992232E-002
     -3.15     -2.55    0.102274E-001
     -3.15     -2.50    0.105201E-001
     -3.15     -2.45    0.108002E-001
     -3.15     -2.40    0.110674E-001
     -3.15     -2.35    0.113216E-001
     -3.15     -2.30    0.115629E-001
     -3.15     -2.25    0.117914E-001
     -3.15     -2.20    0.120071E-001
     -3.15     -2.15    0.122103E-001
     -3.15     -2.10    0.124017E-001
     -3.15     -2.05    0.125821E-001
     -3.15     -2.00    0.127525E-001
     -3.15     -1.95    0.129145E-001
     -3.15     -1.90    0.130691E-001
     -3.15     -1.85    0.132177E-001
     -3.15     -1.80    0.133614E-001
     -3.15     -1.75    0.135011E-001
     -3.15     -1.70    0.136377E-001
     -3.15     -1.65    0.137721E-001
     -3.15     -1.60    0.139049E-001
     -3.15     -1.55    0.140369E-001
     -3.15     -1.50    0.141688E-001
     -3.15     -1.45    0.143011E-001
     -3.15     -1.40    0.144336E-001
     -3.15     -1.35    0.145665E-001
     -3.15     -1.30    0.146992E-001
     -3.15     -1.25    0.148314E-001
     -3.15     -1.20    0.149626E-001
     -3.15     -1.15    0.150922E-001
     -3.15     -1.10    0.152199E-001
     -3.15     -1.05    0.153451E-001
     -3.15     -1.00    0.154672E-001
     -3.15     -0.95    0.155855E-001
     -3.15     -0.90    0.156996E-001
     -3.15     -0.85    0.158086E-001
     -3.15     -0.80    0.159122E-001
     -3.15     -0.75    0.160095E-001
     -3.15     -0.70    0.160999E-001
     -3.15     -0.65    0.161826E-001
     -3.15     -0.60    0.162568E-001
     -3.15     -0.55    0.163218E-001
     -3.15     -0.50    0.163768E-001
     -3.15     -0.45    0.164212E-001
     -3.15     -0.40    0.164542E-001
     -3.15     -0.35    0.164749E-001
     -3.15     -0.30    0.164822E-001
     -3.15     -0.25    0.164749E-001
     -3.15     -0.20    0.164520E-001
     -3.15     -0.15    0.164122E-001
     -3.15     -0.10    0.163546E-001
     -3.15     -0.05    0.162785E-001
     -3.15      0.00    0.161833E-001
     -3.15      0.05    0.160691E-001
     -3.15      0.10    0.159358E-001
     -3.15      0.15    0.157843E-001
     -3.15      0.20    0.156159E-001
     -3.15      0.25    0.154328E-001
     -3.15      0.30    0.152387E-001
     -3.15      0.35    0.150380E-001
     -3.15      0.40    0.148368E-001
     -3.15      0.45    0.146418E-001
     -3.15      0.50    0.144600E-001
     -3.15      0.55    0.142985E-001
     -3.15      0.60    0.141639E-001
     -3.15      0.65    0.140612E-001
     -3.15      0.70    0.139942E-001
     -3.15      0.75    0.139640E-001
     -3.15      0.80    0.139696E-001
     -3.15      0.85    0.140073E-001
     -3.15      0.90    0.140709E-001
     -3.15      0.95    0.141530E-001
     -3.15      1.00    0.142451E-001
     -3.15      1.05    0.143389E-001
     -3.15      1.10    0.144263E-001
     -3.15      1.15    0.145006E-001
     -3.15      1.20    0.145564E-001
     -3.15      1.25    0.145891E-001
     -3.15      1.30    0.145959E-001
     -3.15      1.35    0.145751E-001
     -3.15      1.40    0.145259E-001
     -3.15      1.45    0.144485E-001
     -3.15      1.50    0.143439E-001
     -3.15      1.55    0.142136E-001
     -3.15      1.60    0.140594E-001
     -3.15      1.65    0.138832E-001
     -3.15      1.70    0.136869E-001
     -3.15      1.75    0.134724E-001
     -3.15      1.80    0.132413E-001
     -3.15      1.85    0.129951E-001
     -3.15      1.90    0.127351E-001
     -3.15      1.95    0.124627E-001
     -3.15      2.00    0.121792E-001
     -3.15      2.05    0.118858E-001
     -3.15      2.10    0.115833E-001
     -3.15      2.15    0.112725E-001
     -3.15      2.20    0.109539E-001
     -3.15      2.25    0.106280E-001
     -3.15      2.30    0.102951E-001
     -3.15      2.35    0.995598E-002
     -3.15      2.40    0.961147E-002
     -3.15      2.45    0.926241E-002
     -3.15      2.50    0.890960E-002
     -3.15      2.55    0.855361E-002
     -3.15      2.60    0.819475E-002
     -3.15      2.65    0.783340E-002
     -3.15      2.70    0.747006E-002
     -3.15      2.75    0.710549E-002
     -3.15      2.80    0.674089E-002
     -3.15      2.85    0.637765E-002
     -3.15      2.90    0.601701E-002
     -3.15      2.95    0.566016E-002
     -3.15      3.00    0.530810E-002
     -3.15      3.05    0.496173E-002
     -3.15      3.10    0.462187E-002
     -3.15      3.15    0.428966E-002
     -3.15      3.20    0.396644E-002
     -3.15      3.25    0.365350E-002
     -3.15      3.30    0.335216E-002
     -3.15      3.35    0.306346E-002
     -3.15      3.40    0.278816E-002
     -3.15      3.45    0.252682E-002
     -3.15      3.50    0.227992E-002
     -3.15      3.55    0.204781E-002
     -3.15      3.60    0.183084E-002
     -3.15      3.65    0.162921E-002
     -3.15      3.70    0.144296E-002
     -3.15      3.75    0.127188E-002
     -3.15      3.80    0.111551E-002
     -3.15      3.85    0.973342E-003
     -3.15      3.90    0.844768E-003
     -3.15      3.95    0.729172E-003
     -3.15      4.00    0.625956E-003
     -3.15      4.05    0.534454E-003
     -3.15      4.10    0.453837E-003
     -3.15      4.15    0.383250E-003
     -3.15      4.20    0.321806E-003
     -3.15      4.25    0.268626E-003
     -3.15      4.30    0.222844E-003
     -3.15      4.35    0.183720E-003
     -3.15      4.40    0.150524E-003
     -3.15      4.45    0.122563E-003
     -3.15      4.50    0.991936E-004
     -3.15      4.55    0.797849E-004
     -3.15      4.60    0.637700E-004
     -3.15      4.65    0.506442E-004
     -3.15      4.70    0.399702E-004
     -3.15      4.75    0.313562E-004
     -3.15      4.80    0.244667E-004
     -3.15      4.85    0.189842E-004
     -3.15      4.90    0.146556E-004
     -3.15      4.95    0.112492E-004
     -3.15      5.00    0.858350E-005
     -3.15      5.05    0.651170E-005
     -3.15      5.10    0.490988E-005
     -3.15      5.15    0.368077E-005
     -3.15      5.20    0.274610E-005
     -3.15      5.25    0.204220E-005
     -3.15      5.30    0.151163E-005
     -3.15      5.35    0.111131E-005
     -3.15      5.40    0.810965E-006
     -3.15      5.45    0.588381E-006
     -3.15      5.50    0.426346E-006
     -3.15      5.55    0.308171E-006
     -3.15      5.60    0.223398E-006
     -3.15      5.65    0.162422E-006
     -3.15      5.70    0.118344E-006
     -3.15      5.75    0.858533E-007
     -3.15      5.80    0.623623E-007
     -3.15      5.85    0.452258E-007
     -3.15      5.90    0.320365E-007
     -3.15      5.95    0.226237E-007
     -3.15      6.00    0.171448E-007
     -3.15      6.05    0.136420E-007
     -3.15      6.10    0.941470E-008
     -3.15      6.15    0.521253E-008
     -3.15      6.20    0.391394E-008
     -3.15      6.25    0.506784E-008
     -3.15      6.30    0.478576E-008
     -3.15      6.35    0.187432E-008
     -3.15      6.40    0.000000E+000

     -3.10     -6.40    0.000000E+000
     -3.10     -6.35    0.462234E-009
     -3.10     -6.30    0.127028E-008
     -3.10     -6.25    0.174709E-008
     -3.10     -6.20    0.265060E-008
     -3.10     -6.15    0.514713E-008
     -3.10     -6.10    0.879581E-008
     -3.10     -6.05    0.116899E-007
     -3.10     -6.00    0.134525E-007
     -3.10     -5.95    0.167203E-007
     -3.10     -5.90    0.245532E-007
     -3.10     -5.85    0.380360E-007
     -3.10     -5.80    0.574012E-007
     -3.10     -5.75    0.838036E-007
     -3.10     -5.70    0.121192E-006
     -3.10     -5.65    0.176298E-006
     -3.10     -5.60    0.257137E-006
     -3.10     -5.55    0.373841E-006
     -3.10     -5.50    0.541739E-006
     -3.10     -5.45    0.782121E-006
     -3.10     -5.40    0.112140E-005
     -3.10     -5.35    0.159488E-005
     -3.10     -5.30    0.224695E-005
     -3.10     -5.25    0.313876E-005
     -3.10     -5.20    0.435010E-005
     -3.10     -5.15    0.598425E-005
     -3.10     -5.10    0.817328E-005
     -3.10     -5.05    0.110833E-004
     -3.10     -5.00    0.149187E-004
     -3.10     -4.95    0.199280E-004
     -3.10     -4.90    0.264104E-004
     -3.10     -4.85    0.347159E-004
     -3.10     -4.80    0.452624E-004
     -3.10     -4.75    0.585327E-004
     -3.10     -4.70    0.751150E-004
     -3.10     -4.65    0.956915E-004
     -3.10     -4.60    0.121025E-003
     -3.10     -4.55    0.151977E-003
     -3.10     -4.50    0.189490E-003
     -3.10     -4.45    0.234565E-003
     -3.10     -4.40    0.288239E-003
     -3.10     -4.35    0.351640E-003
     -3.10     -4.30    0.425897E-003
     -3.10     -4.25    0.512178E-003
     -3.10     -4.20    0.611679E-003
     -3.10     -4.15    0.725554E-003
     -3.10     -4.10    0.854831E-003
     -3.10     -4.05    0.100054E-002
     -3.10     -4.00    0.116343E-002
     -3.10     -3.95    0.134411E-002
     -3.10     -3.90    0.154300E-002
     -3.10     -3.85    0.176027E-002
     -3.10     -3.80    0.199593E-002
     -3.10     -3.75    0.224975E-002
     -3.10     -3.70    0.252134E-002
     -3.10     -3.65    0.281003E-002
     -3.10     -3.60    0.311504E-002
     -3.10     -3.55    0.343523E-002
     -3.10     -3.50    0.376932E-002
     -3.10     -3.45    0.411586E-002
     -3.10     -3.40    0.447335E-002
     -3.10     -3.35    0.484006E-002
     -3.10     -3.30    0.521428E-002
     -3.10     -3.25    0.559415E-002
     -3.10     -3.20    0.597787E-002
     -3.10     -3.15    0.636365E-002
     -3.10     -3.10    0.674975E-002
     -3.10     -3.05    0.713449E-002
     -3.10     -3.00    0.751636E-002
     -3.10     -2.95    0.789387E-002
     -3.10     -2.90    0.826567E-002
     -3.10     -2.85    0.863063E-002
     -3.10     -2.80    0.898762E-002
     -3.10     -2.75    0.933563E-002
     -3.10     -2.70    0.967369E-002
     -3.10     -2.65    0.100009E-001
     -3.10     -2.60    0.103163E-001
     -3.10     -2.55    0.106191E-001
     -3.10     -2.50    0.109088E-001
     -3.10     -2.45    0.111849E-001
     -3.10     -2.40    0.114472E-001
     -3.10     -2.35    0.116958E-001
     -3.10     -2.30    0.119307E-001
     -3.10     -2.25    0.121519E-001
     -3.10     -2.20    0.123597E-001
     -3.10     -2.15    0.125546E-001
     -3.10     -2.10    0.127373E-001
     -3.10     -2.05    0.129088E-001
     -3.10     -2.00    0.130706E-001
     -3.10     -1.95    0.132242E-001
     -3.10     -1.90    0.133711E-001
     -3.10     -1.85    0.135128E-001
     -3.10     -1.80    0.136506E-001
     -3.10     -1.75    0.137856E-001
     -3.10     -1.70    0.139188E-001
     -3.10     -1.65    0.140512E-001
     -3.10     -1.60    0.141836E-001
     -3.10     -1.55    0.143167E-001
     -3.10     -1.50    0.144512E-001
     -3.10     -1.45    0.145874E-001
     -3.10     -1.40    0.147250E-001
     -3.10     -1.35    0.148638E-001
     -3.10     -1.30    0.150032E-001
     -3.10     -1.25    0.151424E-001
     -3.10     -1.20    0.152809E-001
     -3.10     -1.15    0.154179E-001
     -3.10     -1.10    0.155529E-001
     -3.10     -1.05    0.156852E-001
     -3.10     -1.00    0.158139E-001
     -3.10     -0.95    0.159382E-001
     -3.10     -0.90    0.160575E-001
     -3.10     -0.85    0.161711E-001
     -3.10     -0.80    0.162782E-001
     -3.10     -0.75    0.163783E-001
     -3.10     -0.70    0.164705E-001
     -3.10     -0.65    0.165538E-001
     -3.10     -0.60    0.166276E-001
     -3.10     -0.55    0.166907E-001
     -3.10     -0.50    0.167424E-001
     -3.10     -0.45    0.167819E-001
     -3.10     -0.40    0.168083E-001
     -3.10     -0.35    0.168205E-001
     -3.10     -0.30    0.168175E-001
     -3.10     -0.25    0.167976E-001
     -3.10     -0.20    0.167595E-001
     -3.10     -0.15    0.167015E-001
     -3.10     -0.10    0.166223E-001
     -3.10     -0.05    0.165205E-001
     -3.10      0.00    0.163955E-001
     -3.10      0.05    0.162467E-001
     -3.10      0.10    0.160739E-001
     -3.10      0.15    0.158781E-001
     -3.10      0.20    0.156603E-001
     -3.10      0.25    0.154233E-001
     -3.10      0.30    0.151712E-001
     -3.10      0.35    0.149099E-001
     -3.10      0.40    0.146468E-001
     -3.10      0.45    0.143911E-001
     -3.10      0.50    0.141523E-001
     -3.10      0.55    0.139403E-001
     -3.10      0.60    0.137646E-001
     -3.10      0.65    0.136327E-001
     -3.10      0.70    0.135502E-001
     -3.10      0.75    0.135194E-001
     -3.10      0.80    0.135389E-001
     -3.10      0.85    0.136043E-001
     -3.10      0.90    0.137072E-001
     -3.10      0.95    0.138379E-001
     -3.10      1.00    0.139852E-001
     -3.10      1.05    0.141377E-001
     -3.10      1.10    0.142850E-001
     -3.10      1.15    0.144182E-001
     -3.10      1.20    0.145299E-001
     -3.10      1.25    0.146148E-001
     -3.10      1.30    0.146689E-001
     -3.10      1.35    0.146905E-001
     -3.10      1.40    0.146786E-001
     -3.10      1.45    0.146337E-001
     -3.10      1.50    0.145571E-001
     -3.10      1.55    0.144507E-001
     -3.10      1.60    0.143169E-001
     -3.10      1.65    0.141579E-001
     -3.10      1.70    0.139762E-001
     -3.10      1.75    0.137738E-001
     -3.10      1.80    0.135530E-001
     -3.10      1.85    0.133153E-001
     -3.10      1.90    0.130627E-001
     -3.10      1.95    0.127966E-001
     -3.10      2.00    0.125188E-001
     -3.10      2.05    0.122305E-001
     -3.10      2.10    0.119327E-001
     -3.10      2.15    0.116260E-001
     -3.10      2.20    0.113111E-001
     -3.10      2.25    0.109882E-001
     -3.10      2.30    0.106579E-001
     -3.10      2.35    0.103208E-001
     -3.10      2.40    0.997800E-002
     -3.10      2.45    0.963031E-002
     -3.10      2.50    0.927854E-002
     -3.10      2.55    0.892319E-002
     -3.10      2.60    0.856453E-002
     -3.10      2.65    0.820281E-002
     -3.10      2.70    0.783844E-002
     -3.10      2.75    0.747207E-002
     -3.10      2.80    0.710483E-002
     -3.10      2.85    0.673797E-002
     -3.10      2.90    0.637275E-002
     -3.10      2.95    0.601028E-002
     -3.10      3.00    0.565162E-002
     -3.10      3.05    0.529761E-002
     -3.10      3.10    0.494923E-002
     -3.10      3.15    0.460755E-002
     -3.10      3.20    0.427397E-002
     -3.10      3.25    0.394975E-002
     -3.10      3.30    0.363622E-002
     -3.10      3.35    0.333448E-002
     -3.10      3.40    0.304534E-002
     -3.10      3.45    0.276956E-002
     -3.10      3.50    0.250775E-002
     -3.10      3.55    0.226053E-002
     -3.10      3.60    0.202837E-002
     -3.10      3.65    0.181166E-002
     -3.10      3.70    0.161052E-002
     -3.10      3.75    0.142485E-002
     -3.10      3.80    0.125430E-002
     -3.10      3.85    0.109847E-002
     -3.10      3.90    0.956868E-003
     -3.10      3.95    0.828979E-003
     -3.10      4.00    0.714285E-003
     -3.10      4.05    0.612139E-003
     -3.10      4.10    0.521751E-003
     -3.10      4.15    0.442218E-003
     -3.10      4.20    0.372678E-003
     -3.10      4.25    0.312214E-003
     -3.10      4.30    0.259960E-003
     -3.10      4.35    0.215116E-003
     -3.10      4.40    0.176924E-003
     -3.10      4.45    0.144625E-003
     -3.10      4.50    0.117506E-003
     -3.10      4.55    0.948907E-004
     -3.10      4.60    0.761463E-004
     -3.10      4.65    0.607172E-004
     -3.10      4.70    0.481131E-004
     -3.10      4.75    0.378988E-004
     -3.10      4.80    0.296897E-004
     -3.10      4.85    0.231321E-004
     -3.10      4.90    0.179260E-004
     -3.10      4.95    0.138056E-004
     -3.10      5.00    0.105687E-004
     -3.10      5.05    0.804248E-005
     -3.10      5.10    0.608750E-005
     -3.10      5.15    0.458097E-005
     -3.10      5.20    0.343462E-005
     -3.10      5.25    0.256627E-005
     -3.10      5.30    0.190874E-005
     -3.10      5.35    0.140877E-005
     -3.10      5.40    0.103255E-005
     -3.10      5.45    0.752828E-006
     -3.10      5.50    0.547646E-006
     -3.10      5.55    0.397569E-006
     -3.10      5.60    0.289132E-006
     -3.10      5.65    0.210686E-006
     -3.10      5.70    0.153755E-006
     -3.10      5.75    0.112326E-006
     -3.10      5.80    0.818224E-007
     -3.10      5.85    0.592506E-007
     -3.10      5.90    0.420345E-007
     -3.10      5.95    0.298376E-007
     -3.10      6.00    0.226502E-007
     -3.10      6.05    0.181359E-007
     -3.10      6.10    0.128059E-007
     -3.10      6.15    0.707037E-008
     -3.10      6.20    0.405449E-008
     -3.10      6.25    0.415667E-008
     -3.10      6.30    0.386330E-008
     -3.10      6.35    0.152948E-008
     -3.10      6.40    0.000000E+000

     -3.05     -6.40    0.000000E+000
     -3.05     -6.35    0.423299E-009
     -3.05     -6.30    0.130834E-008
     -3.05     -6.25    0.208632E-008
     -3.05     -6.20    0.304968E-008
     -3.05     -6.15    0.482056E-008
     -3.05     -6.10    0.746040E-008
     -3.05     -6.05    0.101981E-007
     -3.05     -6.00    0.131922E-007
     -3.05     -5.95    0.180899E-007
     -3.05     -5.90    0.269152E-007
     -3.05     -5.85    0.412585E-007
     -3.05     -5.80    0.623881E-007
     -3.05     -5.75    0.929632E-007
     -3.05     -5.70    0.136391E-006
     -3.05     -5.65    0.199724E-006
     -3.05     -5.60    0.291385E-006
     -3.05     -5.55    0.424006E-006
     -3.05     -5.50    0.614073E-006
     -3.05     -5.45    0.885700E-006
     -3.05     -5.40    0.126868E-005
     -3.05     -5.35    0.180425E-005
     -3.05     -5.30    0.254508E-005
     -3.05     -5.25    0.356080E-005
     -3.05     -5.20    0.494546E-005
     -3.05     -5.15    0.681439E-005
     -3.05     -5.10    0.931902E-005
     -3.05     -5.05    0.126463E-004
     -3.05     -5.00    0.170281E-004
     -3.05     -4.95    0.227426E-004
     -3.05     -4.90    0.301177E-004
     -3.05     -4.85    0.395476E-004
     -3.05     -4.80    0.514918E-004
     -3.05     -4.75    0.664949E-004
     -3.05     -4.70    0.852028E-004
     -3.05     -4.65    0.108368E-003
     -3.05     -4.60    0.136813E-003
     -3.05     -4.55    0.171483E-003
     -3.05     -4.50    0.213382E-003
     -3.05     -4.45    0.263576E-003
     -3.05     -4.40    0.323181E-003
     -3.05     -4.35    0.393413E-003
     -3.05     -4.30    0.475446E-003
     -3.05     -4.25    0.570515E-003
     -3.05     -4.20    0.679835E-003
     -3.05     -4.15    0.804553E-003
     -3.05     -4.10    0.945664E-003
     -3.05     -4.05    0.110412E-002
     -3.05     -4.00    0.128058E-002
     -3.05     -3.95    0.147559E-002
     -3.05     -3.90    0.168944E-002
     -3.05     -3.85    0.192223E-002
     -3.05     -3.80    0.217379E-002
     -3.05     -3.75    0.244377E-002
     -3.05     -3.70    0.273157E-002
     -3.05     -3.65    0.303635E-002
     -3.05     -3.60    0.335716E-002
     -3.05     -3.55    0.369268E-002
     -3.05     -3.50    0.404158E-002
     -3.05     -3.45    0.440226E-002
     -3.05     -3.40    0.477317E-002
     -3.05     -3.35    0.515243E-002
     -3.05     -3.30    0.553827E-002
     -3.05     -3.25    0.592866E-002
     -3.05     -3.20    0.632187E-002
     -3.05     -3.15    0.671598E-002
     -3.05     -3.10    0.710942E-002
     -3.05     -3.05    0.750045E-002
     -3.05     -3.00    0.788779E-002
     -3.05     -2.95    0.826979E-002
     -3.05     -2.90    0.864530E-002
     -3.05     -2.85    0.901292E-002
     -3.05     -2.80    0.937165E-002
     -3.05     -2.75    0.972029E-002
     -3.05     -2.70    0.100579E-001
     -3.05     -2.65    0.103836E-001
     -3.05     -2.60    0.106965E-001
     -3.05     -2.55    0.109957E-001
     -3.05     -2.50    0.112808E-001
     -3.05     -2.45    0.115515E-001
     -3.05     -2.40    0.118075E-001
     -3.05     -2.35    0.120488E-001
     -3.05     -2.30    0.122754E-001
     -3.05     -2.25    0.124876E-001
     -3.05     -2.20    0.126856E-001
     -3.05     -2.15    0.128701E-001
     -3.05     -2.10    0.130420E-001
     -3.05     -2.05    0.132027E-001
     -3.05     -2.00    0.133539E-001
     -3.05     -1.95    0.134974E-001
     -3.05     -1.90    0.136349E-001
     -3.05     -1.85    0.137684E-001
     -3.05     -1.80    0.138992E-001
     -3.05     -1.75    0.140288E-001
     -3.05     -1.70    0.141586E-001
     -3.05     -1.65    0.142894E-001
     -3.05     -1.60    0.144224E-001
     -3.05     -1.55    0.145581E-001
     -3.05     -1.50    0.146972E-001
     -3.05     -1.45    0.148394E-001
     -3.05     -1.40    0.149845E-001
     -3.05     -1.35    0.151317E-001
     -3.05     -1.30    0.152801E-001
     -3.05     -1.25    0.154288E-001
     -3.05     -1.20    0.155770E-001
     -3.05     -1.15    0.157237E-001
     -3.05     -1.10    0.158682E-001
     -3.05     -1.05    0.160096E-001
     -3.05     -1.00    0.161468E-001
     -3.05     -0.95    0.162789E-001
     -3.05     -0.90    0.164050E-001
     -3.05     -0.85    0.165243E-001
     -3.05     -0.80    0.166362E-001
     -3.05     -0.75    0.167399E-001
     -3.05     -0.70    0.168346E-001
     -3.05     -0.65    0.169194E-001
     -3.05     -0.60    0.169932E-001
     -3.05     -0.55    0.170549E-001
     -3.05     -0.50    0.171036E-001
     -3.05     -0.45    0.171383E-001
     -3.05     -0.40    0.171580E-001
     -3.05     -0.35    0.171616E-001
     -3.05     -0.30    0.171475E-001
     -3.05     -0.25    0.171142E-001
     -3.05     -0.20    0.170596E-001
     -3.05     -0.15    0.169818E-001
     -3.05     -0.10    0.168786E-001
     -3.05     -0.05    0.167483E-001
     -3.05      0.00    0.165896E-001
     -3.05      0.05    0.164014E-001
     -3.05      0.10    0.161833E-001
     -3.05      0.15    0.159357E-001
     -3.05      0.20    0.156598E-001
     -3.05      0.25    0.153585E-001
     -3.05      0.30    0.150368E-001
     -3.05      0.35    0.147017E-001
     -3.05      0.40    0.143626E-001
     -3.05      0.45    0.140314E-001
     -3.05      0.50    0.137210E-001
     -3.05      0.55    0.134449E-001
     -3.05      0.60    0.132163E-001
     -3.05      0.65    0.130463E-001
     -3.05      0.70    0.129427E-001
     -3.05      0.75    0.129095E-001
     -3.05      0.80    0.129455E-001
     -3.05      0.85    0.130447E-001
     -3.05      0.90    0.131966E-001
     -3.05      0.95    0.133880E-001
     -3.05      1.00    0.136040E-001
     -3.05      1.05    0.138295E-001
     -3.05      1.10    0.140506E-001
     -3.05      1.15    0.142557E-001
     -3.05      1.20    0.144354E-001
     -3.05      1.25    0.145827E-001
     -3.05      1.30    0.146933E-001
     -3.05      1.35    0.147647E-001
     -3.05      1.40    0.147964E-001
     -3.05      1.45    0.147891E-001
     -3.05      1.50    0.147447E-001
     -3.05      1.55    0.146658E-001
     -3.05      1.60    0.145552E-001
     -3.05      1.65    0.144159E-001
     -3.05      1.70    0.142506E-001
     -3.05      1.75    0.140621E-001
     -3.05      1.80    0.138527E-001
     -3.05      1.85    0.136247E-001
     -3.05      1.90    0.133801E-001
     -3.05      1.95    0.131210E-001
     -3.05      2.00    0.128493E-001
     -3.05      2.05    0.125664E-001
     -3.05      2.10    0.122734E-001
     -3.05      2.15    0.119712E-001
     -3.05      2.20    0.116602E-001
     -3.05      2.25    0.113407E-001
     -3.05      2.30    0.110134E-001
     -3.05      2.35    0.106790E-001
     -3.05      2.40    0.103384E-001
     -3.05      2.45    0.999271E-002
     -3.05      2.50    0.964254E-002
     -3.05      2.55    0.928846E-002
     -3.05      2.60    0.893063E-002
     -3.05      2.65    0.856927E-002
     -3.05      2.70    0.820467E-002
     -3.05      2.75    0.783744E-002
     -3.05      2.80    0.746853E-002
     -3.05      2.85    0.709916E-002
     -3.05      2.90    0.673040E-002
     -3.05      2.95    0.636339E-002
     -3.05      3.00    0.599915E-002
     -3.05      3.05    0.563856E-002
     -3.05      3.10    0.528261E-002
     -3.05      3.15    0.493246E-002
     -3.05      3.20    0.458946E-002
     -3.05      3.25    0.425489E-002
     -3.05      3.30    0.393005E-002
     -3.05      3.35    0.361603E-002
     -3.05      3.40    0.331374E-002
     -3.05      3.45    0.302402E-002
     -3.05      3.50    0.274772E-002
     -3.05      3.55    0.248558E-002
     -3.05      3.60    0.223833E-002
     -3.05      3.65    0.200645E-002
     -3.05      3.70    0.179023E-002
     -3.05      3.75    0.158966E-002
     -3.05      3.80    0.140450E-002
     -3.05      3.85    0.123452E-002
     -3.05      3.90    0.107934E-002
     -3.05      3.95    0.938567E-003
     -3.05      4.00    0.811732E-003
     -3.05      4.05    0.698264E-003
     -3.05      4.10    0.597360E-003
     -3.05      4.15    0.508180E-003
     -3.05      4.20    0.429814E-003
     -3.05      4.25    0.361388E-003
     -3.05      4.30    0.302001E-003
     -3.05      4.35    0.250829E-003
     -3.05      4.40    0.207077E-003
     -3.05      4.45    0.169926E-003
     -3.05      4.50    0.138591E-003
     -3.05      4.55    0.112339E-003
     -3.05      4.60    0.904913E-004
     -3.05      4.65    0.724280E-004
     -3.05      4.70    0.576210E-004
     -3.05      4.75    0.455637E-004
     -3.05      4.80    0.358334E-004
     -3.05      4.85    0.280270E-004
     -3.05      4.90    0.218020E-004
     -3.05      4.95    0.168532E-004
     -3.05      5.00    0.129456E-004
     -3.05      5.05    0.988778E-005
     -3.05      5.10    0.751119E-005
     -3.05      5.15    0.567784E-005
     -3.05      5.20    0.427505E-005
     -3.05      5.25    0.320764E-005
     -3.05      5.30    0.239260E-005
     -3.05      5.35    0.177210E-005
     -3.05      5.40    0.130425E-005
     -3.05      5.45    0.955734E-006
     -3.05      5.50    0.699215E-006
     -3.05      5.55    0.510226E-006
     -3.05      5.60    0.372745E-006
     -3.05      5.65    0.272088E-006
     -3.05      5.70    0.198490E-006
     -3.05      5.75    0.144627E-006
     -3.05      5.80    0.105017E-006
     -3.05      5.85    0.760981E-007
     -3.05      5.90    0.545638E-007
     -3.05      5.95    0.389522E-007
     -3.05      6.00    0.291230E-007
     -3.05      6.05    0.230349E-007
     -3.05      6.10    0.167546E-007
     -3.05      6.15    0.987139E-008
     -3.05      6.20    0.511668E-008
     -3.05      6.25    0.366352E-008
     -3.05      6.30    0.292806E-008
     -3.05      6.35    0.113787E-008
     -3.05      6.40    0.000000E+000

     -3.00     -6.40    0.000000E+000
     -3.00     -6.35    0.287551E-009
     -3.00     -6.30    0.976860E-009
     -3.00     -6.25    0.174298E-008
     -3.00     -6.20    0.260859E-008
     -3.00     -6.15    0.385900E-008
     -3.00     -6.10    0.587889E-008
     -3.00     -6.05    0.880149E-008
     -3.00     -6.00    0.131885E-007
     -3.00     -5.95    0.198651E-007
     -3.00     -5.90    0.300398E-007
     -3.00     -5.85    0.453160E-007
     -3.00     -5.80    0.683991E-007
     -3.00     -5.75    0.102866E-006
     -3.00     -5.70    0.153263E-006
     -3.00     -5.65    0.225859E-006
     -3.00     -5.60    0.330960E-006
     -3.00     -5.55    0.481733E-006
     -3.00     -5.50    0.697413E-006
     -3.00     -5.45    0.100438E-005
     -3.00     -5.40    0.143783E-005
     -3.00     -5.35    0.204551E-005
     -3.00     -5.30    0.288696E-005
     -3.00     -5.25    0.404531E-005
     -3.00     -5.20    0.562552E-005
     -3.00     -5.15    0.775933E-005
     -3.00     -5.10    0.106173E-004
     -3.00     -5.05    0.144108E-004
     -3.00     -5.00    0.193976E-004
     -3.00     -4.95    0.258852E-004
     -3.00     -4.90    0.342428E-004
     -3.00     -4.85    0.449075E-004
     -3.00     -4.80    0.583965E-004
     -3.00     -4.75    0.753107E-004
     -3.00     -4.70    0.963617E-004
     -3.00     -4.65    0.122363E-003
     -3.00     -4.60    0.154216E-003
     -3.00     -4.55    0.192921E-003
     -3.00     -4.50    0.239556E-003
     -3.00     -4.45    0.295265E-003
     -3.00     -4.40    0.361237E-003
     -3.00     -4.35    0.438747E-003
     -3.00     -4.30    0.529034E-003
     -3.00     -4.25    0.633383E-003
     -3.00     -4.20    0.753018E-003
     -3.00     -4.15    0.889058E-003
     -3.00     -4.10    0.104245E-002
     -3.00     -4.05    0.121403E-002
     -3.00     -4.00    0.140439E-002
     -3.00     -3.95    0.161395E-002
     -3.00     -3.90    0.184289E-002
     -3.00     -3.85    0.209120E-002
     -3.00     -3.80    0.235859E-002
     -3.00     -3.75    0.264454E-002
     -3.00     -3.70    0.294826E-002
     -3.00     -3.65    0.326873E-002
     -3.00     -3.60    0.360480E-002
     -3.00     -3.55    0.395501E-002
     -3.00     -3.50    0.431791E-002
     -3.00     -3.45    0.469185E-002
     -3.00     -3.40    0.507514E-002
     -3.00     -3.35    0.546586E-002
     -3.00     -3.30    0.586212E-002
     -3.00     -3.25    0.626192E-002
     -3.00     -3.20    0.666337E-002
     -3.00     -3.15    0.706473E-002
     -3.00     -3.10    0.746435E-002
     -3.00     -3.05    0.786073E-002
     -3.00     -3.00    0.825245E-002
     -3.00     -2.95    0.863806E-002
     -3.00     -2.90    0.901623E-002
     -3.00     -2.85    0.938559E-002
     -3.00     -2.80    0.974498E-002
     -3.00     -2.75    0.100932E-001
     -3.00     -2.70    0.104292E-001
     -3.00     -2.65    0.107522E-001
     -3.00     -2.60    0.110612E-001
     -3.00     -2.55    0.113556E-001
     -3.00     -2.50    0.116347E-001
     -3.00     -2.45    0.118983E-001
     -3.00     -2.40    0.121462E-001
     -3.00     -2.35    0.123783E-001
     -3.00     -2.30    0.125946E-001
     -3.00     -2.25    0.127955E-001
     -3.00     -2.20    0.129812E-001
     -3.00     -2.15    0.131528E-001
     -3.00     -2.10    0.133115E-001
     -3.00     -2.05    0.134588E-001
     -3.00     -2.00    0.135969E-001
     -3.00     -1.95    0.137280E-001
     -3.00     -1.90    0.138541E-001
     -3.00     -1.85    0.139775E-001
     -3.00     -1.80    0.141001E-001
     -3.00     -1.75    0.142238E-001
     -3.00     -1.70    0.143500E-001
     -3.00     -1.65    0.144801E-001
     -3.00     -1.60    0.146150E-001
     -3.00     -1.55    0.147553E-001
     -3.00     -1.50    0.149011E-001
     -3.00     -1.45    0.150521E-001
     -3.00     -1.40    0.152075E-001
     -3.00     -1.35    0.153661E-001
     -3.00     -1.30    0.155266E-001
     -3.00     -1.25    0.156878E-001
     -3.00     -1.20    0.158484E-001
     -3.00     -1.15    0.160076E-001
     -3.00     -1.10    0.161642E-001
     -3.00     -1.05    0.163171E-001
     -3.00     -1.00    0.164650E-001
     -3.00     -0.95    0.166068E-001
     -3.00     -0.90    0.167413E-001
     -3.00     -0.85    0.168678E-001
     -3.00     -0.80    0.169856E-001
     -3.00     -0.75    0.170940E-001
     -3.00     -0.70    0.171922E-001
     -3.00     -0.65    0.172791E-001
     -3.00     -0.60    0.173537E-001
     -3.00     -0.55    0.174145E-001
     -3.00     -0.50    0.174607E-001
     -3.00     -0.45    0.174909E-001
     -3.00     -0.40    0.175041E-001
     -3.00     -0.35    0.174987E-001
     -3.00     -0.30    0.174734E-001
     -3.00     -0.25    0.174259E-001
     -3.00     -0.20    0.173538E-001
     -3.00     -0.15    0.172545E-001
     -3.00     -0.10    0.171253E-001
     -3.00     -0.05    0.169637E-001
     -3.00      0.00    0.167677E-001
     -3.00      0.05    0.165355E-001
     -3.00      0.10    0.162660E-001
     -3.00      0.15    0.159592E-001
     -3.00      0.20    0.156161E-001
     -3.00      0.25    0.152397E-001
     -3.00      0.30    0.148355E-001
     -3.00      0.35    0.144121E-001
     -3.00      0.40    0.139812E-001
     -3.00      0.45    0.135577E-001
     -3.00      0.50    0.131588E-001
     -3.00      0.55    0.128026E-001
     -3.00      0.60    0.125071E-001
     -3.00      0.65    0.122879E-001
     -3.00      0.70    0.121565E-001
     -3.00      0.75    0.121187E-001
     -3.00      0.80    0.121738E-001
     -3.00      0.85    0.123141E-001
     -3.00      0.90    0.125261E-001
     -3.00      0.95    0.127922E-001
     -3.00      1.00    0.130925E-001
     -3.00      1.05    0.134072E-001
     -3.00      1.10    0.137181E-001
     -3.00      1.15    0.140100E-001
     -3.00      1.20    0.142709E-001
     -3.00      1.25    0.144923E-001
     -3.00      1.30    0.146690E-001
     -3.00      1.35    0.147983E-001
     -3.00      1.40    0.148801E-001
     -3.00      1.45    0.149157E-001
     -3.00      1.50    0.149078E-001
     -3.00      1.55    0.148597E-001
     -3.00      1.60    0.147752E-001
     -3.00      1.65    0.146578E-001
     -3.00      1.70    0.145110E-001
     -3.00      1.75    0.143378E-001
     -3.00      1.80    0.141412E-001
     -3.00      1.85    0.139238E-001
     -3.00      1.90    0.136882E-001
     -3.00      1.95    0.134366E-001
     -3.00      2.00    0.131714E-001
     -3.00      2.05    0.128941E-001
     -3.00      2.10    0.126061E-001
     -3.00      2.15    0.123083E-001
     -3.00      2.20    0.120014E-001
     -3.00      2.25    0.116856E-001
     -3.00      2.30    0.113617E-001
     -3.00      2.35    0.110304E-001
     -3.00      2.40    0.106928E-001
     -3.00      2.45    0.103496E-001
     -3.00      2.50    0.100016E-001
     -3.00      2.55    0.964924E-002
     -3.00      2.60    0.929277E-002
     -3.00      2.65    0.893231E-002
     -3.00      2.70    0.856818E-002
     -3.00      2.75    0.820083E-002
     -3.00      2.80    0.783121E-002
     -3.00      2.85    0.746027E-002
     -3.00      2.90    0.708905E-002
     -3.00      2.95    0.671854E-002
     -3.00      3.00    0.634979E-002
     -3.00      3.05    0.598360E-002
     -3.00      3.10    0.562108E-002
     -3.00      3.15    0.526340E-002
     -3.00      3.20    0.491194E-002
     -3.00      3.25    0.456793E-002
     -3.00      3.30    0.423266E-002
     -3.00      3.35    0.390720E-002
     -3.00      3.40    0.359247E-002
     -3.00      3.45    0.328949E-002
     -3.00      3.50    0.299920E-002
     -3.00      3.55    0.272257E-002
     -3.00      3.60    0.246043E-002
     -3.00      3.65    0.221347E-002
     -3.00      3.70    0.198209E-002
     -3.00      3.75    0.176642E-002
     -3.00      3.80    0.156637E-002
     -3.00      3.85    0.138184E-002
     -3.00      3.90    0.121260E-002
     -3.00      3.95    0.105836E-002
     -3.00      4.00    0.918779E-003
     -3.00      4.05    0.793287E-003
     -3.00      4.10    0.681168E-003
     -3.00      4.15    0.581576E-003
     -3.00      4.20    0.493674E-003
     -3.00      4.25    0.416565E-003
     -3.00      4.30    0.349385E-003
     -3.00      4.35    0.291252E-003
     -3.00      4.40    0.241338E-003
     -3.00      4.45    0.198775E-003
     -3.00      4.50    0.162717E-003
     -3.00      4.55    0.132373E-003
     -3.00      4.60    0.107016E-003
     -3.00      4.65    0.859693E-004
     -3.00      4.70    0.686444E-004
     -3.00      4.75    0.544913E-004
     -3.00      4.80    0.430149E-004
     -3.00      4.85    0.337723E-004
     -3.00      4.90    0.263706E-004
     -3.00      4.95    0.204610E-004
     -3.00      5.00    0.157784E-004
     -3.00      5.05    0.120974E-004
     -3.00      5.10    0.923014E-005
     -3.00      5.15    0.700529E-005
     -3.00      5.20    0.529645E-005
     -3.00      5.25    0.398659E-005
     -3.00      5.30    0.298316E-005
     -3.00      5.35    0.221617E-005
     -3.00      5.40    0.163732E-005
     -3.00      5.45    0.120544E-005
     -3.00      5.50    0.885779E-006
     -3.00      5.55    0.649829E-006
     -3.00      5.60    0.476922E-006
     -3.00      5.65    0.349783E-006
     -3.00      5.70    0.255488E-006
     -3.00      5.75    0.185844E-006
     -3.00      5.80    0.134419E-006
     -3.00      5.85    0.971850E-007
     -3.00      5.90    0.703817E-007
     -3.00      5.95    0.502545E-007
     -3.00      6.00    0.368152E-007
     -3.00      6.05    0.282659E-007
     -3.00      6.10    0.210287E-007
     -3.00      6.15    0.134654E-007
     -3.00      6.20    0.736242E-008
     -3.00      6.25    0.417502E-008
     -3.00      6.30    0.255078E-008
     -3.00      6.35    0.887119E-009
     -3.00      6.40    0.000000E+000

     -2.95     -6.40    0.000000E+000
     -2.95     -6.35    0.145150E-009
     -2.95     -6.30    0.600150E-009
     -2.95     -6.25    0.140142E-008
     -2.95     -6.20    0.268777E-008
     -2.95     -6.15    0.452039E-008
     -2.95     -6.10    0.713506E-008
     -2.95     -6.05    0.106144E-007
     -2.95     -6.00    0.155718E-007
     -2.95     -5.95    0.229348E-007
     -2.95     -5.90    0.338880E-007
     -2.95     -5.85    0.505602E-007
     -2.95     -5.80    0.758672E-007
     -2.95     -5.75    0.114583E-006
     -2.95     -5.70    0.171483E-006
     -2.95     -5.65    0.254982E-006
     -2.95     -5.60    0.375477E-006
     -2.95     -5.55    0.548454E-006
     -2.95     -5.50    0.793887E-006
     -2.95     -5.45    0.114230E-005
     -2.95     -5.40    0.163439E-005
     -2.95     -5.35    0.232482E-005
     -2.95     -5.30    0.328307E-005
     -2.95     -5.25    0.460336E-005
     -2.95     -5.20    0.640471E-005
     -2.95     -5.15    0.883641E-005
     -2.95     -5.10    0.120906E-004
     -2.95     -5.05    0.163997E-004
     -2.95     -5.00    0.220515E-004
     -2.95     -4.95    0.293884E-004
     -2.95     -4.90    0.388216E-004
     -2.95     -4.85    0.508442E-004
     -2.95     -4.80    0.660271E-004
     -2.95     -4.75    0.850396E-004
     -2.95     -4.70    0.108653E-003
     -2.95     -4.65    0.137754E-003
     -2.95     -4.60    0.173312E-003
     -2.95     -4.55    0.216394E-003
     -2.95     -4.50    0.268138E-003
     -2.95     -4.45    0.329768E-003
     -2.95     -4.40    0.402538E-003
     -2.95     -4.35    0.487769E-003
     -2.95     -4.30    0.586775E-003
     -2.95     -4.25    0.700871E-003
     -2.95     -4.20    0.831268E-003
     -2.95     -4.15    0.979047E-003
     -2.95     -4.10    0.114507E-002
     -2.95     -4.05    0.133009E-002
     -2.95     -4.00    0.153456E-002
     -2.95     -3.95    0.175878E-002
     -2.95     -3.90    0.200285E-002
     -2.95     -3.85    0.226666E-002
     -2.95     -3.80    0.254972E-002
     -2.95     -3.75    0.285139E-002
     -2.95     -3.70    0.317066E-002
     -2.95     -3.65    0.350631E-002
     -2.95     -3.60    0.385704E-002
     -2.95     -3.55    0.422120E-002
     -2.95     -3.50    0.459728E-002
     -2.95     -3.45    0.498350E-002
     -2.95     -3.40    0.537816E-002
     -2.95     -3.35    0.577922E-002
     -2.95     -3.30    0.618481E-002
     -2.95     -3.25    0.659280E-002
     -2.95     -3.20    0.700140E-002
     -2.95     -3.15    0.740880E-002
     -2.95     -3.10    0.781359E-002
     -2.95     -3.05    0.821415E-002
     -2.95     -3.00    0.860927E-002
     -2.95     -2.95    0.899735E-002
     -2.95     -2.90    0.937715E-002
     -2.95     -2.85    0.974708E-002
     -2.95     -2.80    0.101061E-001
     -2.95     -2.75    0.104527E-001
     -2.95     -2.70    0.107859E-001
     -2.95     -2.65    0.111050E-001
     -2.95     -2.60    0.114089E-001
     -2.95     -2.55    0.116970E-001
     -2.95     -2.50    0.119687E-001
     -2.95     -2.45    0.122236E-001
     -2.95     -2.40    0.124614E-001
     -2.95     -2.35    0.126820E-001
     -2.95     -2.30    0.128854E-001
     -2.95     -2.25    0.130721E-001
     -2.95     -2.20    0.132426E-001
     -2.95     -2.15    0.133982E-001
     -2.95     -2.10    0.135402E-001
     -2.95     -2.05    0.136710E-001
     -2.95     -2.00    0.137928E-001
     -2.95     -1.95    0.139084E-001
     -2.95     -1.90    0.140205E-001
     -2.95     -1.85    0.141319E-001
     -2.95     -1.80    0.142449E-001
     -2.95     -1.75    0.143620E-001
     -2.95     -1.70    0.144849E-001
     -2.95     -1.65    0.146152E-001
     -2.95     -1.60    0.147537E-001
     -2.95     -1.55    0.149008E-001
     -2.95     -1.50    0.150565E-001
     -2.95     -1.45    0.152196E-001
     -2.95     -1.40    0.153888E-001
     -2.95     -1.35    0.155625E-001
     -2.95     -1.30    0.157387E-001
     -2.95     -1.25    0.159159E-001
     -2.95     -1.20    0.160926E-001
     -2.95     -1.15    0.162674E-001
     -2.95     -1.10    0.164391E-001
     -2.95     -1.05    0.166062E-001
     -2.95     -1.00    0.167671E-001
     -2.95     -0.95    0.169207E-001
     -2.95     -0.90    0.170655E-001
     -2.95     -0.85    0.172008E-001
     -2.95     -0.80    0.173259E-001
     -2.95     -0.75    0.174401E-001
     -2.95     -0.70    0.175426E-001
     -2.95     -0.65    0.176326E-001
     -2.95     -0.60    0.177086E-001
     -2.95     -0.55    0.177694E-001
     -2.95     -0.50    0.178136E-001
     -2.95     -0.45    0.178398E-001
     -2.95     -0.40    0.178466E-001
     -2.95     -0.35    0.178326E-001
     -2.95     -0.30    0.177957E-001
     -2.95     -0.25    0.177335E-001
     -2.95     -0.20    0.176430E-001
     -2.95     -0.15    0.175212E-001
     -2.95     -0.10    0.173643E-001
     -2.95     -0.05    0.171691E-001
     -2.95      0.00    0.169325E-001
     -2.95      0.05    0.166520E-001
     -2.95      0.10    0.163256E-001
     -2.95      0.15    0.159525E-001
     -2.95      0.20    0.155332E-001
     -2.95      0.25    0.150706E-001
     -2.95      0.30    0.145708E-001
     -2.95      0.35    0.140438E-001
     -2.95      0.40    0.135039E-001
     -2.95      0.45    0.129697E-001
     -2.95      0.50    0.124633E-001
     -2.95      0.55    0.120088E-001
     -2.95      0.60    0.116302E-001
     -2.95      0.65    0.113491E-001
     -2.95      0.70    0.111815E-001
     -2.95      0.75    0.111363E-001
     -2.95      0.80    0.112132E-001
     -2.95      0.85    0.114028E-001
     -2.95      0.90    0.116874E-001
     -2.95      0.95    0.120439E-001
     -2.95      1.00    0.124462E-001
     -2.95      1.05    0.128682E-001
     -2.95      1.10    0.132864E-001
     -2.95      1.15    0.136812E-001
     -2.95      1.20    0.140376E-001
     -2.95      1.25    0.143452E-001
     -2.95      1.30    0.145981E-001
     -2.95      1.35    0.147937E-001
     -2.95      1.40    0.149322E-001
     -2.95      1.45    0.150159E-001
     -2.95      1.50    0.150486E-001
     -2.95      1.55    0.150346E-001
     -2.95      1.60    0.149786E-001
     -2.95      1.65    0.148851E-001
     -2.95      1.70    0.147582E-001
     -2.95      1.75    0.146017E-001
     -2.95      1.80    0.144190E-001
     -2.95      1.85    0.142132E-001
     -2.95      1.90    0.139871E-001
     -2.95      1.95    0.137437E-001
     -2.95      2.00    0.134853E-001
     -2.95      2.05    0.132140E-001
     -2.95      2.10    0.129311E-001
     -2.95      2.15    0.126379E-001
     -2.95      2.20    0.123351E-001
     -2.95      2.25    0.120233E-001
     -2.95      2.30    0.117031E-001
     -2.95      2.35    0.113754E-001
     -2.95      2.40    0.110410E-001
     -2.95      2.45    0.107008E-001
     -2.95      2.50    0.103554E-001
     -2.95      2.55    0.100052E-001
     -2.95      2.60    0.965050E-002
     -2.95      2.65    0.929143E-002
     -2.95      2.70    0.892827E-002
     -2.95      2.75    0.856150E-002
     -2.95      2.80    0.819191E-002
     -2.95      2.85    0.782035E-002
     -2.95      2.90    0.744766E-002
     -2.95      2.95    0.707475E-002
     -2.95      3.00    0.670253E-002
     -2.95      3.05    0.633184E-002
     -2.95      3.10    0.596375E-002
     -2.95      3.15    0.559953E-002
     -2.95      3.20    0.524052E-002
     -2.95      3.25    0.488797E-002
     -2.95      3.30    0.454315E-002
     -2.95      3.35    0.420710E-002
     -2.95      3.40    0.388077E-002
     -2.95      3.45    0.356522E-002
     -2.95      3.50    0.326156E-002
     -2.95      3.55    0.297088E-002
     -2.95      3.60    0.269422E-002
     -2.95      3.65    0.243237E-002
     -2.95      3.70    0.218588E-002
     -2.95      3.75    0.195501E-002
     -2.95      3.80    0.173986E-002
     -2.95      3.85    0.154049E-002
     -2.95      3.90    0.135677E-002
     -2.95      3.95    0.118859E-002
     -2.95      4.00    0.103566E-002
     -2.95      4.05    0.897514E-003
     -2.95      4.10    0.773482E-003
     -2.95      4.15    0.662788E-003
     -2.95      4.20    0.564621E-003
     -2.95      4.25    0.478147E-003
     -2.95      4.30    0.402469E-003
     -2.95      4.35    0.336723E-003
     -2.95      4.40    0.280022E-003
     -2.95      4.45    0.231461E-003
     -2.95      4.50    0.190144E-003
     -2.95      4.55    0.155218E-003
     -2.95      4.60    0.125926E-003
     -2.95      4.65    0.101514E-003
     -2.95      4.70    0.813514E-004
     -2.95      4.75    0.648183E-004
     -2.95      4.80    0.513619E-004
     -2.95      4.85    0.404792E-004
     -2.95      4.90    0.317276E-004
     -2.95      4.95    0.247134E-004
     -2.95      5.00    0.191319E-004
     -2.95      5.05    0.147301E-004
     -2.95      5.10    0.112824E-004
     -2.95      5.15    0.860088E-005
     -2.95      5.20    0.652665E-005
     -2.95      5.25    0.492898E-005
     -2.95      5.30    0.369998E-005
     -2.95      5.35    0.275938E-005
     -2.95      5.40    0.204719E-005
     -2.95      5.45    0.151358E-005
     -2.95      5.50    0.111730E-005
     -2.95      5.55    0.823470E-006
     -2.95      5.60    0.607570E-006
     -2.95      5.65    0.448257E-006
     -2.95      5.70    0.329212E-006
     -2.95      5.75    0.239580E-006
     -2.95      5.80    0.172295E-006
     -2.95      5.85    0.123919E-006
     -2.95      5.90    0.895800E-007
     -2.95      5.95    0.641465E-007
     -2.95      6.00    0.457491E-007
     -2.95      6.05    0.339175E-007
     -2.95      6.10    0.249137E-007
     -2.95      6.15    0.167326E-007
     -2.95      6.20    0.971792E-008
     -2.95      6.25    0.518632E-008
     -2.95      6.30    0.257700E-008
     -2.95      6.35    0.775307E-009
     -2.95      6.40    0.000000E+000

     -2.90     -6.40    0.000000E+000
     -2.90     -6.35    0.134054E-009
     -2.90     -6.30    0.585865E-009
     -2.90     -6.25    0.158899E-008
     -2.90     -6.20    0.357881E-008
     -2.90     -6.15    0.671956E-008
     -2.90     -6.10    0.107242E-007
     -2.90     -6.05    0.149291E-007
     -2.90     -6.00    0.197707E-007
     -2.90     -5.95    0.268879E-007
     -2.90     -5.90    0.386051E-007
     -2.90     -5.85    0.574468E-007
     -2.90     -5.80    0.862859E-007
     -2.90     -5.75    0.129432E-006
     -2.90     -5.70    0.193603E-006
     -2.90     -5.65    0.288842E-006
     -2.90     -5.60    0.427383E-006
     -2.90     -5.55    0.625716E-006
     -2.90     -5.50    0.906352E-006
     -2.90     -5.45    0.130340E-005
     -2.90     -5.40    0.186435E-005
     -2.90     -5.35    0.265030E-005
     -2.90     -5.30    0.374165E-005
     -2.90     -5.25    0.524537E-005
     -2.90     -5.20    0.729692E-005
     -2.90     -5.15    0.100639E-004
     -2.90     -5.10    0.137571E-004
     -2.90     -5.05    0.186349E-004
     -2.90     -5.00    0.250179E-004
     -2.90     -4.95    0.332861E-004
     -2.90     -4.90    0.438999E-004
     -2.90     -4.85    0.574074E-004
     -2.90     -4.80    0.744462E-004
     -2.90     -4.75    0.957480E-004
     -2.90     -4.70    0.122159E-003
     -2.90     -4.65    0.154635E-003
     -2.90     -4.60    0.194208E-003
     -2.90     -4.55    0.242005E-003
     -2.90     -4.50    0.299236E-003
     -2.90     -4.45    0.367185E-003
     -2.90     -4.40    0.447170E-003
     -2.90     -4.35    0.540572E-003
     -2.90     -4.30    0.648740E-003
     -2.90     -4.25    0.773007E-003
     -2.90     -4.20    0.914552E-003
     -2.90     -4.15    0.107441E-002
     -2.90     -4.10    0.125335E-002
     -2.90     -4.05    0.145201E-002
     -2.90     -4.00    0.167073E-002
     -2.90     -3.95    0.190970E-002
     -2.90     -3.90    0.216888E-002
     -2.90     -3.85    0.244805E-002
     -2.90     -3.80    0.274656E-002
     -2.90     -3.75    0.306358E-002
     -2.90     -3.70    0.339792E-002
     -2.90     -3.65    0.374819E-002
     -2.90     -3.60    0.411288E-002
     -2.90     -3.55    0.449020E-002
     -2.90     -3.50    0.487856E-002
     -2.90     -3.45    0.527613E-002
     -2.90     -3.40    0.568109E-002
     -2.90     -3.35    0.609143E-002
     -2.90     -3.30    0.650518E-002
     -2.90     -3.25    0.692030E-002
     -2.90     -3.20    0.733490E-002
     -2.90     -3.15    0.774736E-002
     -2.90     -3.10    0.815617E-002
     -2.90     -3.05    0.855989E-002
     -2.90     -3.00    0.895721E-002
     -2.90     -2.95    0.934671E-002
     -2.90     -2.90    0.972688E-002
     -2.90     -2.85    0.100962E-001
     -2.90     -2.80    0.104535E-001
     -2.90     -2.75    0.107973E-001
     -2.90     -2.70    0.111266E-001
     -2.90     -2.65    0.114405E-001
     -2.90     -2.60    0.117380E-001
     -2.90     -2.55    0.120184E-001
     -2.90     -2.50    0.122809E-001
     -2.90     -2.45    0.125252E-001
     -2.90     -2.40    0.127506E-001
     -2.90     -2.35    0.129570E-001
     -2.90     -2.30    0.131445E-001
     -2.90     -2.25    0.133137E-001
     -2.90     -2.20    0.134652E-001
     -2.90     -2.15    0.136007E-001
     -2.90     -2.10    0.137222E-001
     -2.90     -2.05    0.138321E-001
     -2.90     -2.00    0.139337E-001
     -2.90     -1.95    0.140302E-001
     -2.90     -1.90    0.141252E-001
     -2.90     -1.85    0.142220E-001
     -2.90     -1.80    0.143239E-001
     -2.90     -1.75    0.144336E-001
     -2.90     -1.70    0.145534E-001
     -2.90     -1.65    0.146852E-001
     -2.90     -1.60    0.148295E-001
     -2.90     -1.55    0.149865E-001
     -2.90     -1.50    0.151556E-001
     -2.90     -1.45    0.153349E-001
     -2.90     -1.40    0.155224E-001
     -2.90     -1.35    0.157157E-001
     -2.90     -1.30    0.159122E-001
     -2.90     -1.25    0.161099E-001
     -2.90     -1.20    0.163067E-001
     -2.90     -1.15    0.165010E-001
     -2.90     -1.10    0.166912E-001
     -2.90     -1.05    0.168755E-001
     -2.90     -1.00    0.170522E-001
     -2.90     -0.95    0.172198E-001
     -2.90     -0.90    0.173770E-001
     -2.90     -0.85    0.175227E-001
     -2.90     -0.80    0.176565E-001
     -2.90     -0.75    0.177777E-001
     -2.90     -0.70    0.178857E-001
     -2.90     -0.65    0.179795E-001
     -2.90     -0.60    0.180579E-001
     -2.90     -0.55    0.181193E-001
     -2.90     -0.50    0.181621E-001
     -2.90     -0.45    0.181849E-001
     -2.90     -0.40    0.181859E-001
     -2.90     -0.35    0.181633E-001
     -2.90     -0.30    0.181149E-001
     -2.90     -0.25    0.180379E-001
     -2.90     -0.20    0.179288E-001
     -2.90     -0.15    0.177836E-001
     -2.90     -0.10    0.175979E-001
     -2.90     -0.05    0.173673E-001
     -2.90      0.00    0.170878E-001
     -2.90      0.05    0.167556E-001
     -2.90      0.10    0.163676E-001
     -2.90      0.15    0.159219E-001
     -2.90      0.20    0.154182E-001
     -2.90      0.25    0.148590E-001
     -2.90      0.30    0.142508E-001
     -2.90      0.35    0.136050E-001
     -2.90      0.40    0.129384E-001
     -2.90      0.45    0.122743E-001
     -2.90      0.50    0.116403E-001
     -2.90      0.55    0.110677E-001
     -2.90      0.60    0.105882E-001
     -2.90      0.65    0.102308E-001
     -2.90      0.70    0.100178E-001
     -2.90      0.75    0.996183E-002
     -2.90      0.80    0.100634E-001
     -2.90      0.85    0.103109E-001
     -2.90      0.90    0.106815E-001
     -2.90      0.95    0.111453E-001
     -2.90      1.00    0.116682E-001
     -2.90      1.05    0.122165E-001
     -2.90      1.10    0.127600E-001
     -2.90      1.15    0.132742E-001
     -2.90      1.20    0.137406E-001
     -2.90      1.25    0.141466E-001
     -2.90      1.30    0.144858E-001
     -2.90      1.35    0.147556E-001
     -2.90      1.40    0.149572E-001
     -2.90      1.45    0.150939E-001
     -2.90      1.50    0.151709E-001
     -2.90      1.55    0.151937E-001
     -2.90      1.60    0.151683E-001
     -2.90      1.65    0.151002E-001
     -2.90      1.70    0.149945E-001
     -2.90      1.75    0.148555E-001
     -2.90      1.80    0.146874E-001
     -2.90      1.85    0.144937E-001
     -2.90      1.90    0.142779E-001
     -2.90      1.95    0.140430E-001
     -2.90      2.00    0.137919E-001
     -2.90      2.05    0.135266E-001
     -2.90      2.10    0.132490E-001
     -2.90      2.15    0.129605E-001
     -2.90      2.20    0.126620E-001
     -2.90      2.25    0.123541E-001
     -2.90      2.30    0.120379E-001
     -2.90      2.35    0.117140E-001
     -2.90      2.40    0.113832E-001
     -2.90      2.45    0.110463E-001
     -2.90      2.50    0.107039E-001
     -2.90      2.55    0.103562E-001
     -2.90      2.60    0.100035E-001
     -2.90      2.65    0.964614E-002
     -2.90      2.70    0.928441E-002
     -2.90      2.75    0.891872E-002
     -2.90      2.80    0.854989E-002
     -2.90      2.85    0.817848E-002
     -2.90      2.90    0.780527E-002
     -2.90      2.95    0.743092E-002
     -2.90      3.00    0.705631E-002
     -2.90      3.05    0.668213E-002
     -2.90      3.10    0.630953E-002
     -2.90      3.15    0.593976E-002
     -2.90      3.20    0.557418E-002
     -2.90      3.25    0.521402E-002
     -2.90      3.30    0.486053E-002
     -2.90      3.35    0.451477E-002
     -2.90      3.40    0.417767E-002
     -2.90      3.45    0.385038E-002
     -2.90      3.50    0.353406E-002
     -2.90      3.55    0.322998E-002
     -2.90      3.60    0.293924E-002
     -2.90      3.65    0.266284E-002
     -2.90      3.70    0.240140E-002
     -2.90      3.75    0.215538E-002
     -2.90      3.80    0.192500E-002
     -2.90      3.85    0.171053E-002
     -2.90      3.90    0.151201E-002
     -2.90      3.95    0.132943E-002
     -2.90      4.00    0.116265E-002
     -2.90      4.05    0.101122E-002
     -2.90      4.10    0.874629E-003
     -2.90      4.15    0.752134E-003
     -2.90      4.20    0.643026E-003
     -2.90      4.25    0.546468E-003
     -2.90      4.30    0.461628E-003
     -2.90      4.35    0.387599E-003
     -2.90      4.40    0.323484E-003
     -2.90      4.45    0.268329E-003
     -2.90      4.50    0.221191E-003
     -2.90      4.55    0.181181E-003
     -2.90      4.60    0.147489E-003
     -2.90      4.65    0.119326E-003
     -2.90      4.70    0.959674E-004
     -2.90      4.75    0.767516E-004
     -2.90      4.80    0.610482E-004
     -2.90      4.85    0.482963E-004
     -2.90      4.90    0.379959E-004
     -2.90      4.95    0.297071E-004
     -2.90      5.00    0.230880E-004
     -2.90      5.05    0.178459E-004
     -2.90      5.10    0.137250E-004
     -2.90      5.15    0.105033E-004
     -2.90      5.20    0.800330E-005
     -2.90      5.25    0.606409E-005
     -2.90      5.30    0.456660E-005
     -2.90      5.35    0.341667E-005
     -2.90      5.40    0.254361E-005
     -2.90      5.45    0.188781E-005
     -2.90      5.50    0.139848E-005
     -2.90      5.55    0.103398E-005
     -2.90      5.60    0.765703E-006
     -2.90      5.65    0.568260E-006
     -2.90      5.70    0.420241E-006
     -2.90      5.75    0.306617E-006
     -2.90      5.80    0.220350E-006
     -2.90      5.85    0.157630E-006
     -2.90      5.90    0.113980E-006
     -2.90      5.95    0.817315E-007
     -2.90      6.00    0.578353E-007
     -2.90      6.05    0.411032E-007
     -2.90      6.10    0.290944E-007
     -2.90      6.15    0.192474E-007
     -2.90      6.20    0.114030E-007
     -2.90      6.25    0.599947E-008
     -2.90      6.30    0.273565E-008
     -2.90      6.35    0.751280E-009
     -2.90      6.40    0.000000E+000

     -2.85     -6.40    0.000000E+000
     -2.85     -6.35    0.303976E-009
     -2.85     -6.30    0.100373E-008
     -2.85     -6.25    0.203623E-008
     -2.85     -6.20    0.412479E-008
     -2.85     -6.15    0.792465E-008
     -2.85     -6.10    0.131141E-007
     -2.85     -6.05    0.181511E-007
     -2.85     -6.00    0.232371E-007
     -2.85     -5.95    0.307706E-007
     -2.85     -5.90    0.440736E-007
     -2.85     -5.85    0.662984E-007
     -2.85     -5.80    0.996253E-007
     -2.85     -5.75    0.148920E-006
     -2.85     -5.70    0.221711E-006
     -2.85     -5.65    0.330681E-006
     -2.85     -5.60    0.489409E-006
     -2.85     -5.55    0.717414E-006
     -2.85     -5.50    0.103886E-005
     -2.85     -5.45    0.149312E-005
     -2.85     -5.40    0.213331E-005
     -2.85     -5.35    0.302877E-005
     -2.85     -5.30    0.427309E-005
     -2.85     -5.25    0.598425E-005
     -2.85     -5.20    0.831546E-005
     -2.85     -5.15    0.114534E-004
     -2.85     -5.10    0.156318E-004
     -2.85     -5.05    0.211368E-004
     -2.85     -5.00    0.283237E-004
     -2.85     -4.95    0.376175E-004
     -2.85     -4.90    0.495299E-004
     -2.85     -4.85    0.646662E-004
     -2.85     -4.80    0.837347E-004
     -2.85     -4.75    0.107535E-003
     -2.85     -4.70    0.136979E-003
     -2.85     -4.65    0.173097E-003
     -2.85     -4.60    0.216978E-003
     -2.85     -4.55    0.269822E-003
     -2.85     -4.50    0.332910E-003
     -2.85     -4.45    0.407578E-003
     -2.85     -4.40    0.495196E-003
     -2.85     -4.35    0.597194E-003
     -2.85     -4.30    0.714947E-003
     -2.85     -4.25    0.849766E-003
     -2.85     -4.20    0.100281E-002
     -2.85     -4.15    0.117503E-002
     -2.85     -4.10    0.136713E-002
     -2.85     -4.05    0.157959E-002
     -2.85     -4.00    0.181267E-002
     -2.85     -3.95    0.206639E-002
     -2.85     -3.90    0.234059E-002
     -2.85     -3.85    0.263490E-002
     -2.85     -3.80    0.294854E-002
     -2.85     -3.75    0.328047E-002
     -2.85     -3.70    0.362934E-002
     -2.85     -3.65    0.399354E-002
     -2.85     -3.60    0.437138E-002
     -2.85     -3.55    0.476099E-002
     -2.85     -3.50    0.516069E-002
     -2.85     -3.45    0.556858E-002
     -2.85     -3.40    0.598283E-002
     -2.85     -3.35    0.640136E-002
     -2.85     -3.30    0.682226E-002
     -2.85     -3.25    0.724341E-002
     -2.85     -3.20    0.766306E-002
     -2.85     -3.15    0.807948E-002
     -2.85     -3.10    0.849135E-002
     -2.85     -3.05    0.889712E-002
     -2.85     -3.00    0.929562E-002
     -2.85     -2.95    0.968527E-002
     -2.85     -2.90    0.100646E-001
     -2.85     -2.85    0.104321E-001
     -2.85     -2.80    0.107864E-001
     -2.85     -2.75    0.111261E-001
     -2.85     -2.70    0.114502E-001
     -2.85     -2.65    0.117575E-001
     -2.85     -2.60    0.120472E-001
     -2.85     -2.55    0.123182E-001
     -2.85     -2.50    0.125696E-001
     -2.85     -2.45    0.128009E-001
     -2.85     -2.40    0.130111E-001
     -2.85     -2.35    0.132001E-001
     -2.85     -2.30    0.133680E-001
     -2.85     -2.25    0.135154E-001
     -2.85     -2.20    0.136435E-001
     -2.85     -2.15    0.137542E-001
     -2.85     -2.10    0.138499E-001
     -2.85     -2.05    0.139340E-001
     -2.85     -2.00    0.140103E-001
     -2.85     -1.95    0.140832E-001
     -2.85     -1.90    0.141571E-001
     -2.85     -1.85    0.142363E-001
     -2.85     -1.80    0.143250E-001
     -2.85     -1.75    0.144266E-001
     -2.85     -1.70    0.145439E-001
     -2.85     -1.65    0.146787E-001
     -2.85     -1.60    0.148317E-001
     -2.85     -1.55    0.150024E-001
     -2.85     -1.50    0.151893E-001
     -2.85     -1.45    0.153900E-001
     -2.85     -1.40    0.156013E-001
     -2.85     -1.35    0.158198E-001
     -2.85     -1.30    0.160423E-001
     -2.85     -1.25    0.162658E-001
     -2.85     -1.20    0.164877E-001
     -2.85     -1.15    0.167061E-001
     -2.85     -1.10    0.169188E-001
     -2.85     -1.05    0.171239E-001
     -2.85     -1.00    0.173194E-001
     -2.85     -0.95    0.175037E-001
     -2.85     -0.90    0.176753E-001
     -2.85     -0.85    0.178334E-001
     -2.85     -0.80    0.179775E-001
     -2.85     -0.75    0.181070E-001
     -2.85     -0.70    0.182216E-001
     -2.85     -0.65    0.183202E-001
     -2.85     -0.60    0.184017E-001
     -2.85     -0.55    0.184644E-001
     -2.85     -0.50    0.185066E-001
     -2.85     -0.45    0.185265E-001
     -2.85     -0.40    0.185221E-001
     -2.85     -0.35    0.184915E-001
     -2.85     -0.30    0.184320E-001
     -2.85     -0.25    0.183404E-001
     -2.85     -0.20    0.182126E-001
     -2.85     -0.15    0.180439E-001
     -2.85     -0.10    0.178290E-001
     -2.85     -0.05    0.175622E-001
     -2.85      0.00    0.172384E-001
     -2.85      0.05    0.168523E-001
     -2.85      0.10    0.163993E-001
     -2.85      0.15    0.158761E-001
     -2.85      0.20    0.152814E-001
     -2.85      0.25    0.146168E-001
     -2.85      0.30    0.138889E-001
     -2.85      0.35    0.131103E-001
     -2.85      0.40    0.123007E-001
     -2.85      0.45    0.114880E-001
     -2.85      0.50    0.107066E-001
     -2.85      0.55    0.999591E-002
     -2.85      0.60    0.939729E-002
     -2.85      0.65    0.894881E-002
     -2.85      0.70    0.868049E-002
     -2.85      0.75    0.860988E-002
     -2.85      0.80    0.873883E-002
     -2.85      0.85    0.905288E-002
     -2.85      0.90    0.952311E-002
     -2.85      0.95    0.101109E-001
     -2.85      1.00    0.107727E-001
     -2.85      1.05    0.114657E-001
     -2.85      1.10    0.121519E-001
     -2.85      1.15    0.128009E-001
     -2.85      1.20    0.133904E-001
     -2.85      1.25    0.139059E-001
     -2.85      1.30    0.143402E-001
     -2.85      1.35    0.146913E-001
     -2.85      1.40    0.149613E-001
     -2.85      1.45    0.151551E-001
     -2.85      1.50    0.152793E-001
     -2.85      1.55    0.153410E-001
     -2.85      1.60    0.153476E-001
     -2.85      1.65    0.153059E-001
     -2.85      1.70    0.152219E-001
     -2.85      1.75    0.151009E-001
     -2.85      1.80    0.149478E-001
     -2.85      1.85    0.147667E-001
     -2.85      1.90    0.145613E-001
     -2.85      1.95    0.143353E-001
     -2.85      2.00    0.140916E-001
     -2.85      2.05    0.138327E-001
     -2.85      2.10    0.135605E-001
     -2.85      2.15    0.132767E-001
     -2.85      2.20    0.129825E-001
     -2.85      2.25    0.126788E-001
     -2.85      2.30    0.123665E-001
     -2.85      2.35    0.120466E-001
     -2.85      2.40    0.117196E-001
     -2.85      2.45    0.113862E-001
     -2.85      2.50    0.110469E-001
     -2.85      2.55    0.107019E-001
     -2.85      2.60    0.103515E-001
     -2.85      2.65    0.999615E-002
     -2.85      2.70    0.963613E-002
     -2.85      2.75    0.927201E-002
     -2.85      2.80    0.890444E-002
     -2.85      2.85    0.853390E-002
     -2.85      2.90    0.816095E-002
     -2.85      2.95    0.778611E-002
     -2.85      3.00    0.741004E-002
     -2.85      3.05    0.703342E-002
     -2.85      3.10    0.665730E-002
     -2.85      3.15    0.628299E-002
     -2.85      3.20    0.591182E-002
     -2.85      3.25    0.554503E-002
     -2.85      3.30    0.518383E-002
     -2.85      3.35    0.482924E-002
     -2.85      3.40    0.448225E-002
     -2.85      3.45    0.414403E-002
     -2.85      3.50    0.381585E-002
     -2.85      3.55    0.349902E-002
     -2.85      3.60    0.319480E-002
     -2.85      3.65    0.290426E-002
     -2.85      3.70    0.262816E-002
     -2.85      3.75    0.236712E-002
     -2.85      3.80    0.212152E-002
     -2.85      3.85    0.189182E-002
     -2.85      3.90    0.167821E-002
     -2.85      3.95    0.148089E-002
     -2.85      4.00    0.129976E-002
     -2.85      4.05    0.113455E-002
     -2.85      4.10    0.984782E-003
     -2.85      4.15    0.849869E-003
     -2.85      4.20    0.729131E-003
     -2.85      4.25    0.621845E-003
     -2.85      4.30    0.527160E-003
     -2.85      4.35    0.444192E-003
     -2.85      4.40    0.372023E-003
     -2.85      4.45    0.309664E-003
     -2.85      4.50    0.256158E-003
     -2.85      4.55    0.210550E-003
     -2.85      4.60    0.171991E-003
     -2.85      4.65    0.139641E-003
     -2.85      4.70    0.112721E-003
     -2.85      4.75    0.904866E-004
     -2.85      4.80    0.722432E-004
     -2.85      4.85    0.573654E-004
     -2.85      4.90    0.452931E-004
     -2.85      4.95    0.355415E-004
     -2.85      5.00    0.277218E-004
     -2.85      5.05    0.215097E-004
     -2.85      5.10    0.166038E-004
     -2.85      5.15    0.127565E-004
     -2.85      5.20    0.975629E-005
     -2.85      5.25    0.742011E-005
     -2.85      5.30    0.560803E-005
     -2.85      5.35    0.421184E-005
     -2.85      5.40    0.314701E-005
     -2.85      5.45    0.234396E-005
     -2.85      5.50    0.174307E-005
     -2.85      5.55    0.129241E-005
     -2.85      5.60    0.959510E-006
     -2.85      5.65    0.713349E-006
     -2.85      5.70    0.527879E-006
     -2.85      5.75    0.385531E-006
     -2.85      5.80    0.276758E-006
     -2.85      5.85    0.198411E-006
     -2.85      5.90    0.143692E-006
     -2.85      5.95    0.103929E-006
     -2.85      6.00    0.732671E-007
     -2.85      6.05    0.508416E-007
     -2.85      6.10    0.346612E-007
     -2.85      6.15    0.224164E-007
     -2.85      6.20    0.131387E-007
     -2.85      6.25    0.699725E-008
     -2.85      6.30    0.317122E-008
     -2.85      6.35    0.840965E-009
     -2.85      6.40    0.000000E+000

     -2.80     -6.40    0.000000E+000
     -2.80     -6.35    0.631614E-009
     -2.80     -6.30    0.180674E-008
     -2.80     -6.25    0.264709E-008
     -2.80     -6.20    0.385112E-008
     -2.80     -6.15    0.695809E-008
     -2.80     -6.10    0.122543E-007
     -2.80     -6.05    0.182061E-007
     -2.80     -6.00    0.246895E-007
     -2.80     -5.95    0.341363E-007
     -2.80     -5.90    0.503711E-007
     -2.80     -5.85    0.767287E-007
     -2.80     -5.80    0.115903E-006
     -2.80     -5.75    0.173040E-006
     -2.80     -5.70    0.257564E-006
     -2.80     -5.65    0.383104E-006
     -2.80     -5.60    0.565903E-006
     -2.80     -5.55    0.827239E-006
     -2.80     -5.50    0.119568E-005
     -2.80     -5.45    0.171524E-005
     -2.80     -5.40    0.244570E-005
     -2.80     -5.35    0.346797E-005
     -2.80     -5.30    0.488564E-005
     -2.80     -5.25    0.683144E-005
     -2.80     -5.20    0.947401E-005
     -2.80     -5.15    0.130234E-004
     -2.80     -5.10    0.177361E-004
     -2.80     -5.05    0.239315E-004
     -2.80     -5.00    0.320046E-004
     -2.80     -4.95    0.424292E-004
     -2.80     -4.90    0.557701E-004
     -2.80     -4.85    0.726945E-004
     -2.80     -4.80    0.939792E-004
     -2.80     -4.75    0.120488E-003
     -2.80     -4.70    0.153206E-003
     -2.80     -4.65    0.193230E-003
     -2.80     -4.60    0.241716E-003
     -2.80     -4.55    0.299941E-003
     -2.80     -4.50    0.369233E-003
     -2.80     -4.45    0.450992E-003
     -2.80     -4.40    0.546641E-003
     -2.80     -4.35    0.657634E-003
     -2.80     -4.30    0.785342E-003
     -2.80     -4.25    0.931070E-003
     -2.80     -4.20    0.109592E-002
     -2.80     -4.15    0.128077E-002
     -2.80     -4.10    0.148618E-002
     -2.80     -4.05    0.171256E-002
     -2.80     -4.00    0.196002E-002
     -2.80     -3.95    0.222844E-002
     -2.80     -3.90    0.251753E-002
     -2.80     -3.85    0.282674E-002
     -2.80     -3.80    0.315511E-002
     -2.80     -3.75    0.350143E-002
     -2.80     -3.70    0.386412E-002
     -2.80     -3.65    0.424144E-002
     -2.80     -3.60    0.463154E-002
     -2.80     -3.55    0.503250E-002
     -2.80     -3.50    0.544252E-002
     -2.80     -3.45    0.585970E-002
     -2.80     -3.40    0.628219E-002
     -2.80     -3.35    0.670789E-002
     -2.80     -3.30    0.713488E-002
     -2.80     -3.25    0.756112E-002
     -2.80     -3.20    0.798478E-002
     -2.80     -3.15    0.840427E-002
     -2.80     -3.10    0.881817E-002
     -2.80     -3.05    0.922506E-002
     -2.80     -3.00    0.962361E-002
     -2.80     -2.95    0.100124E-001
     -2.80     -2.90    0.103897E-001
     -2.80     -2.85    0.107541E-001
     -2.80     -2.80    0.111042E-001
     -2.80     -2.75    0.114386E-001
     -2.80     -2.70    0.117560E-001
     -2.80     -2.65    0.120554E-001
     -2.80     -2.60    0.123355E-001
     -2.80     -2.55    0.125952E-001
     -2.80     -2.50    0.128332E-001
     -2.80     -2.45    0.130486E-001
     -2.80     -2.40    0.132403E-001
     -2.80     -2.35    0.134080E-001
     -2.80     -2.30    0.135519E-001
     -2.80     -2.25    0.136726E-001
     -2.80     -2.20    0.137717E-001
     -2.80     -2.15    0.138515E-001
     -2.80     -2.10    0.139154E-001
     -2.80     -2.05    0.139673E-001
     -2.80     -2.00    0.140123E-001
     -2.80     -1.95    0.140558E-001
     -2.80     -1.90    0.141036E-001
     -2.80     -1.85    0.141614E-001
     -2.80     -1.80    0.142345E-001
     -2.80     -1.75    0.143270E-001
     -2.80     -1.70    0.144424E-001
     -2.80     -1.65    0.145825E-001
     -2.80     -1.60    0.147476E-001
     -2.80     -1.55    0.149368E-001
     -2.80     -1.50    0.151474E-001
     -2.80     -1.45    0.153759E-001
     -2.80     -1.40    0.156179E-001
     -2.80     -1.35    0.158687E-001
     -2.80     -1.30    0.161239E-001
     -2.80     -1.25    0.163798E-001
     -2.80     -1.20    0.166330E-001
     -2.80     -1.15    0.168808E-001
     -2.80     -1.10    0.171207E-001
     -2.80     -1.05    0.173507E-001
     -2.80     -1.00    0.175684E-001
     -2.80     -0.95    0.177723E-001
     -2.80     -0.90    0.179608E-001
     -2.80     -0.85    0.181333E-001
     -2.80     -0.80    0.182893E-001
     -2.80     -0.75    0.184287E-001
     -2.80     -0.70    0.185509E-001
     -2.80     -0.65    0.186553E-001
     -2.80     -0.60    0.187408E-001
     -2.80     -0.55    0.188055E-001
     -2.80     -0.50    0.188476E-001
     -2.80     -0.45    0.188653E-001
     -2.80     -0.40    0.188564E-001
     -2.80     -0.35    0.188183E-001
     -2.80     -0.30    0.187484E-001
     -2.80     -0.25    0.186428E-001
     -2.80     -0.20    0.184969E-001
     -2.80     -0.15    0.183053E-001
     -2.80     -0.10    0.180616E-001
     -2.80     -0.05    0.177589E-001
     -2.80      0.00    0.173907E-001
     -2.80      0.05    0.169500E-001
     -2.80      0.10    0.164305E-001
     -2.80      0.15    0.158273E-001
     -2.80      0.20    0.151374E-001
     -2.80      0.25    0.143613E-001
     -2.80      0.30    0.135053E-001
     -2.80      0.35    0.125831E-001
     -2.80      0.40    0.116169E-001
     -2.80      0.45    0.106398E-001
     -2.80      0.50    0.969331E-002
     -2.80      0.55    0.882664E-002
     -2.80      0.60    0.809188E-002
     -2.80      0.65    0.753817E-002
     -2.80      0.70    0.720486E-002
     -2.80      0.75    0.711568E-002
     -2.80      0.80    0.727405E-002
     -2.80      0.85    0.766230E-002
     -2.80      0.90    0.824416E-002
     -2.80      0.95    0.897083E-002
     -2.80      1.00    0.978760E-002
     -2.80      1.05    0.106411E-001
     -2.80      1.10    0.114845E-001
     -2.80      1.15    0.122810E-001
     -2.80      1.20    0.130041E-001
     -2.80      1.25    0.136375E-001
     -2.80      1.30    0.141736E-001
     -2.80      1.35    0.146109E-001
     -2.80      1.40    0.149531E-001
     -2.80      1.45    0.152066E-001
     -2.80      1.50    0.153800E-001
     -2.80      1.55    0.154818E-001
     -2.80      1.60    0.155211E-001
     -2.80      1.65    0.155060E-001
     -2.80      1.70    0.154437E-001
     -2.80      1.75    0.153406E-001
     -2.80      1.80    0.152023E-001
     -2.80      1.85    0.150336E-001
     -2.80      1.90    0.148388E-001
     -2.80      1.95    0.146217E-001
     -2.80      2.00    0.143856E-001
     -2.80      2.05    0.141330E-001
     -2.80      2.10    0.138664E-001
     -2.80      2.15    0.135873E-001
     -2.80      2.20    0.132974E-001
     -2.80      2.25    0.129978E-001
     -2.80      2.30    0.126895E-001
     -2.80      2.35    0.123734E-001
     -2.80      2.40    0.120503E-001
     -2.80      2.45    0.117205E-001
     -2.80      2.50    0.113844E-001
     -2.80      2.55    0.110422E-001
     -2.80      2.60    0.106944E-001
     -2.80      2.65    0.103412E-001
     -2.80      2.70    0.998328E-002
     -2.80      2.75    0.962102E-002
     -2.80      2.80    0.925519E-002
     -2.80      2.85    0.888601E-002
     -2.80      2.90    0.851396E-002
     -2.80      2.95    0.813935E-002
     -2.80      3.00    0.776270E-002
     -2.80      3.05    0.738454E-002
     -2.80      3.10    0.700593E-002
     -2.80      3.15    0.662811E-002
     -2.80      3.20    0.625237E-002
     -2.80      3.25    0.587993E-002
     -2.80      3.30    0.551200E-002
     -2.80      3.35    0.514956E-002
     -2.80      3.40    0.479359E-002
     -2.80      3.45    0.444536E-002
     -2.80      3.50    0.410614E-002
     -2.80      3.55    0.377735E-002
     -2.80      3.60    0.346030E-002
     -2.80      3.65    0.315614E-002
     -2.80      3.70    0.286574E-002
     -2.80      3.75    0.258988E-002
     -2.80      3.80    0.232916E-002
     -2.80      3.85    0.208417E-002
     -2.80      3.90    0.185531E-002
     -2.80      3.95    0.164292E-002
     -2.80      4.00    0.144709E-002
     -2.80      4.05    0.126758E-002
     -2.80      4.10    0.110413E-002
     -2.80      4.15    0.956185E-003
     -2.80      4.20    0.823228E-003
     -2.80      4.25    0.704551E-003
     -2.80      4.30    0.599390E-003
     -2.80      4.35    0.506845E-003
     -2.80      4.40    0.425998E-003
     -2.80      4.45    0.355833E-003
     -2.80      4.50    0.295371E-003
     -2.80      4.55    0.243650E-003
     -2.80      4.60    0.199728E-003
     -2.80      4.65    0.162747E-003
     -2.80      4.70    0.131855E-003
     -2.80      4.75    0.106242E-003
     -2.80      4.80    0.851334E-004
     -2.80      4.85    0.678390E-004
     -2.80      4.90    0.537424E-004
     -2.80      4.95    0.423116E-004
     -2.80      5.00    0.331177E-004
     -2.80      5.05    0.257845E-004
     -2.80      5.10    0.199778E-004
     -2.80      5.15    0.154008E-004
     -2.80      5.20    0.118230E-004
     -2.80      5.25    0.902422E-005
     -2.80      5.30    0.684396E-005
     -2.80      5.35    0.516036E-005
     -2.80      5.40    0.386921E-005
     -2.80      5.45    0.289163E-005
     -2.80      5.50    0.215696E-005
     -2.80      5.55    0.160447E-005
     -2.80      5.60    0.119228E-005
     -2.80      5.65    0.885952E-006
     -2.80      5.70    0.654677E-006
     -2.80      5.75    0.477869E-006
     -2.80      5.80    0.344912E-006
     -2.80      5.85    0.248552E-006
     -2.80      5.90    0.180873E-006
     -2.80      5.95    0.131085E-006
     -2.80      6.00    0.925000E-007
     -2.80      6.05    0.632467E-007
     -2.80      6.10    0.424523E-007
     -2.80      6.15    0.270697E-007
     -2.80      6.20    0.161866E-007
     -2.80      6.25    0.896617E-008
     -2.80      6.30    0.425041E-008
     -2.80      6.35    0.115380E-008
     -2.80      6.40    0.000000E+000

     -2.75     -6.40    0.000000E+000
     -2.75     -6.35    0.104638E-008
     -2.75     -6.30    0.295516E-008
     -2.75     -6.25    0.387348E-008
     -2.75     -6.20    0.414169E-008
     -2.75     -6.15    0.586990E-008
     -2.75     -6.10    0.103959E-007
     -2.75     -6.05    0.169882E-007
     -2.75     -6.00    0.256138E-007
     -2.75     -5.95    0.381322E-007
     -2.75     -5.90    0.581677E-007
     -2.75     -5.85    0.890851E-007
     -2.75     -5.80    0.134696E-006
     -2.75     -5.75    0.201853E-006
     -2.75     -5.70    0.300830E-006
     -2.75     -5.65    0.446647E-006
     -2.75     -5.60    0.656780E-006
     -2.75     -5.55    0.956703E-006
     -2.75     -5.50    0.137854E-005
     -2.75     -5.45    0.197282E-005
     -2.75     -5.40    0.280772E-005
     -2.75     -5.35    0.397376E-005
     -2.75     -5.30    0.558694E-005
     -2.75     -5.25    0.779334E-005
     -2.75     -5.20    0.107828E-004
     -2.75     -5.15    0.147829E-004
     -2.75     -5.10    0.200868E-004
     -2.75     -5.05    0.270447E-004
     -2.75     -5.00    0.360993E-004
     -2.75     -4.95    0.477750E-004
     -2.75     -4.90    0.626913E-004
     -2.75     -4.85    0.815770E-004
     -2.75     -4.80    0.105276E-003
     -2.75     -4.75    0.134719E-003
     -2.75     -4.70    0.170958E-003
     -2.75     -4.65    0.215157E-003
     -2.75     -4.60    0.268541E-003
     -2.75     -4.55    0.332456E-003
     -2.75     -4.50    0.408292E-003
     -2.75     -4.45    0.497507E-003
     -2.75     -4.40    0.601565E-003
     -2.75     -4.35    0.721925E-003
     -2.75     -4.30    0.859952E-003
     -2.75     -4.25    0.101691E-002
     -2.75     -4.20    0.119382E-002
     -2.75     -4.15    0.139148E-002
     -2.75     -4.10    0.161037E-002
     -2.75     -4.05    0.185071E-002
     -2.75     -4.00    0.211253E-002
     -2.75     -3.95    0.239554E-002
     -2.75     -3.90    0.269930E-002
     -2.75     -3.85    0.302305E-002
     -2.75     -3.80    0.336567E-002
     -2.75     -3.75    0.372572E-002
     -2.75     -3.70    0.410145E-002
     -2.75     -3.65    0.449100E-002
     -2.75     -3.60    0.489238E-002
     -2.75     -3.55    0.530365E-002
     -2.75     -3.50    0.572297E-002
     -2.75     -3.45    0.614838E-002
     -2.75     -3.40    0.657810E-002
     -2.75     -3.35    0.700995E-002
     -2.75     -3.30    0.744207E-002
     -2.75     -3.25    0.787239E-002
     -2.75     -3.20    0.829918E-002
     -2.75     -3.15    0.872075E-002
     -2.75     -3.10    0.913583E-002
     -2.75     -3.05    0.954286E-002
     -2.75     -3.00    0.994058E-002
     -2.75     -2.95    0.103274E-001
     -2.75     -2.90    0.107017E-001
     -2.75     -2.85    0.110619E-001
     -2.75     -2.80    0.114066E-001
     -2.75     -2.75    0.117343E-001
     -2.75     -2.70    0.120437E-001
     -2.75     -2.65    0.123335E-001
     -2.75     -2.60    0.126022E-001
     -2.75     -2.55    0.128482E-001
     -2.75     -2.50    0.130700E-001
     -2.75     -2.45    0.132662E-001
     -2.75     -2.40    0.134355E-001
     -2.75     -2.35    0.135773E-001
     -2.75     -2.30    0.136919E-001
     -2.75     -2.25    0.137801E-001
     -2.75     -2.20    0.138437E-001
     -2.75     -2.15    0.138858E-001
     -2.75     -2.10    0.139102E-001
     -2.75     -2.05    0.139223E-001
     -2.75     -2.00    0.139282E-001
     -2.75     -1.95    0.139353E-001
     -2.75     -1.90    0.139509E-001
     -2.75     -1.85    0.139824E-001
     -2.75     -1.80    0.140366E-001
     -2.75     -1.75    0.141188E-001
     -2.75     -1.70    0.142330E-001
     -2.75     -1.65    0.143811E-001
     -2.75     -1.60    0.145630E-001
     -2.75     -1.55    0.147767E-001
     -2.75     -1.50    0.150184E-001
     -2.75     -1.45    0.152828E-001
     -2.75     -1.40    0.155640E-001
     -2.75     -1.35    0.158556E-001
     -2.75     -1.30    0.161520E-001
     -2.75     -1.25    0.164480E-001
     -2.75     -1.20    0.167395E-001
     -2.75     -1.15    0.170230E-001
     -2.75     -1.10    0.172957E-001
     -2.75     -1.05    0.175549E-001
     -2.75     -1.00    0.177987E-001
     -2.75     -0.95    0.180253E-001
     -2.75     -0.90    0.182335E-001
     -2.75     -0.85    0.184227E-001
     -2.75     -0.80    0.185926E-001
     -2.75     -0.75    0.187433E-001
     -2.75     -0.70    0.188745E-001
     -2.75     -0.65    0.189857E-001
     -2.75     -0.60    0.190760E-001
     -2.75     -0.55    0.191434E-001
     -2.75     -0.50    0.191863E-001
     -2.75     -0.45    0.192026E-001
     -2.75     -0.40    0.191898E-001
     -2.75     -0.35    0.191453E-001
     -2.75     -0.30    0.190659E-001
     -2.75     -0.25    0.189474E-001
     -2.75     -0.20    0.187846E-001
     -2.75     -0.15    0.185714E-001
     -2.75     -0.10    0.183002E-001
     -2.75     -0.05    0.179631E-001
     -2.75      0.00    0.175519E-001
     -2.75      0.05    0.170578E-001
     -2.75      0.10    0.164728E-001
     -2.75      0.15    0.157897E-001
     -2.75      0.20    0.150038E-001
     -2.75      0.25    0.141142E-001
     -2.75      0.30    0.131264E-001
     -2.75      0.35    0.120545E-001
     -2.75      0.40    0.109238E-001
     -2.75      0.45    0.977170E-002
     -2.75      0.50    0.864797E-002
     -2.75      0.55    0.761194E-002
     -2.75      0.60    0.672795E-002
     -2.75      0.65    0.605767E-002
     -2.75      0.70    0.565131E-002
     -2.75      0.75    0.553976E-002
     -2.75      0.80    0.572848E-002
     -2.75      0.85    0.619617E-002
     -2.75      0.90    0.689820E-002
     -2.75      0.95    0.777427E-002
     -2.75      1.00    0.875708E-002
     -2.75      1.05    0.978156E-002
     -2.75      1.10    0.107914E-001
     -2.75      1.15    0.117429E-001
     -2.75      1.20    0.126055E-001
     -2.75      1.25    0.133611E-001
     -2.75      1.30    0.140019E-001
     -2.75      1.35    0.145275E-001
     -2.75      1.40    0.149430E-001
     -2.75      1.45    0.152570E-001
     -2.75      1.50    0.154796E-001
     -2.75      1.55    0.156215E-001
     -2.75      1.60    0.156931E-001
     -2.75      1.65    0.157042E-001
     -2.75      1.70    0.156630E-001
     -2.75      1.75    0.155772E-001
     -2.75      1.80    0.154532E-001
     -2.75      1.85    0.152965E-001
     -2.75      1.90    0.151118E-001
     -2.75      1.95    0.149034E-001
     -2.75      2.00    0.146748E-001
     -2.75      2.05    0.144286E-001
     -2.75      2.10    0.141674E-001
     -2.75      2.15    0.138931E-001
     -2.75      2.20    0.136074E-001
     -2.75      2.25    0.133118E-001
     -2.75      2.30    0.130073E-001
     -2.75      2.35    0.126950E-001
     -2.75      2.40    0.123756E-001
     -2.75      2.45    0.120494E-001
     -2.75      2.50    0.117166E-001
     -2.75      2.55    0.113774E-001
     -2.75      2.60    0.110323E-001
     -2.75      2.65    0.106817E-001
     -2.75      2.70    0.103260E-001
     -2.75      2.75    0.996601E-002
     -2.75      2.80    0.960223E-002
     -2.75      2.85    0.923483E-002
     -2.75      2.90    0.886411E-002
     -2.75      2.95    0.849028E-002
     -2.75      3.00    0.811367E-002
     -2.75      3.05    0.773477E-002
     -2.75      3.10    0.735452E-002
     -2.75      3.15    0.697415E-002
     -2.75      3.20    0.659484E-002
     -2.75      3.25    0.621776E-002
     -2.75      3.30    0.584406E-002
     -2.75      3.35    0.547470E-002
     -2.75      3.40    0.511070E-002
     -2.75      3.45    0.475333E-002
     -2.75      3.50    0.440394E-002
     -2.75      3.55    0.406397E-002
     -2.75      3.60    0.373480E-002
     -2.75      3.65    0.341761E-002
     -2.75      3.70    0.311338E-002
     -2.75      3.75    0.282303E-002
     -2.75      3.80    0.254736E-002
     -2.75      3.85    0.228716E-002
     -2.75      3.90    0.204298E-002
     -2.75      3.95    0.181538E-002
     -2.75      4.00    0.160451E-002
     -2.75      4.05    0.141038E-002
     -2.75      4.10    0.123275E-002
     -2.75      4.15    0.107129E-002
     -2.75      4.20    0.925505E-003
     -2.75      4.25    0.794832E-003
     -2.75      4.30    0.678556E-003
     -2.75      4.35    0.575803E-003
     -2.75      4.40    0.485663E-003
     -2.75      4.45    0.407096E-003
     -2.75      4.50    0.339114E-003
     -2.75      4.55    0.280718E-003
     -2.75      4.60    0.230949E-003
     -2.75      4.65    0.188860E-003
     -2.75      4.70    0.153574E-003
     -2.75      4.75    0.124186E-003
     -2.75      4.80    0.998605E-004
     -2.75      4.85    0.798425E-004
     -2.75      4.90    0.634530E-004
     -2.75      4.95    0.501182E-004
     -2.75      5.00    0.393556E-004
     -2.75      5.05    0.307443E-004
     -2.75      5.10    0.238991E-004
     -2.75      5.15    0.184910E-004
     -2.75      5.20    0.142438E-004
     -2.75      5.25    0.109107E-004
     -2.75      5.30    0.830456E-005
     -2.75      5.35    0.628393E-005
     -2.75      5.40    0.472787E-005
     -2.75      5.45    0.354312E-005
     -2.75      5.50    0.265039E-005
     -2.75      5.55    0.197564E-005
     -2.75      5.60    0.146917E-005
     -2.75      5.65    0.108970E-005
     -2.75      5.70    0.804079E-006
     -2.75      5.75    0.588027E-006
     -2.75      5.80    0.427015E-006
     -2.75      5.85    0.310168E-006
     -2.75      5.90    0.225762E-006
     -2.75      5.95    0.163209E-006
     -2.75      6.00    0.114677E-006
     -2.75      6.05    0.781466E-007
     -2.75      6.10    0.520039E-007
     -2.75      6.15    0.332971E-007
     -2.75      6.20    0.202090E-007
     -2.75      6.25    0.116024E-007
     -2.75      6.30    0.568389E-008
     -2.75      6.35    0.157554E-008
     -2.75      6.40    0.000000E+000

     -2.70     -6.40    0.000000E+000
     -2.70     -6.35    0.132450E-008
     -2.70     -6.30    0.391345E-008
     -2.70     -6.25    0.543708E-008
     -2.70     -6.20    0.573183E-008
     -2.70     -6.15    0.679913E-008
     -2.70     -6.10    0.105912E-007
     -2.70     -6.05    0.175221E-007
     -2.70     -6.00    0.280390E-007
     -2.70     -5.95    0.437593E-007
     -2.70     -5.90    0.676607E-007
     -2.70     -5.85    0.103429E-006
     -2.70     -5.80    0.156227E-006
     -2.70     -5.75    0.234839E-006
     -2.70     -5.70    0.350696E-006
     -2.70     -5.65    0.519982E-006
     -2.70     -5.60    0.761484E-006
     -2.70     -5.55    0.110536E-005
     -2.70     -5.50    0.158859E-005
     -2.70     -5.45    0.226887E-005
     -2.70     -5.40    0.322312E-005
     -2.70     -5.35    0.455092E-005
     -2.70     -5.30    0.638213E-005
     -2.70     -5.25    0.888049E-005
     -2.70     -5.20    0.122521E-004
     -2.70     -5.15    0.167532E-004
     -2.70     -5.10    0.227064E-004
     -2.70     -5.05    0.305072E-004
     -2.70     -5.00    0.406429E-004
     -2.70     -4.95    0.536947E-004
     -2.70     -4.90    0.703402E-004
     -2.70     -4.85    0.913687E-004
     -2.70     -4.80    0.117684E-003
     -2.70     -4.75    0.150289E-003
     -2.70     -4.70    0.190299E-003
     -2.70     -4.65    0.238943E-003
     -2.70     -4.60    0.297529E-003
     -2.70     -4.55    0.367457E-003
     -2.70     -4.50    0.450183E-003
     -2.70     -4.45    0.547229E-003
     -2.70     -4.40    0.660059E-003
     -2.70     -4.35    0.790135E-003
     -2.70     -4.30    0.938793E-003
     -2.70     -4.25    0.110726E-002
     -2.70     -4.20    0.129645E-002
     -2.70     -4.15    0.150708E-002
     -2.70     -4.10    0.173950E-002
     -2.70     -4.05    0.199382E-002
     -2.70     -4.00    0.226988E-002
     -2.70     -3.95    0.256731E-002
     -2.70     -3.90    0.288540E-002
     -2.70     -3.85    0.322325E-002
     -2.70     -3.80    0.357951E-002
     -2.70     -3.75    0.395256E-002
     -2.70     -3.70    0.434049E-002
     -2.70     -3.65    0.474132E-002
     -2.70     -3.60    0.515299E-002
     -2.70     -3.55    0.557353E-002
     -2.70     -3.50    0.600108E-002
     -2.70     -3.45    0.643374E-002
     -2.70     -3.40    0.686963E-002
     -2.70     -3.35    0.730666E-002
     -2.70     -3.30    0.774290E-002
     -2.70     -3.25    0.817639E-002
     -2.70     -3.20    0.860532E-002
     -2.70     -3.15    0.902814E-002
     -2.70     -3.10    0.944348E-002
     -2.70     -3.05    0.984983E-002
     -2.70     -3.00    0.102458E-001
     -2.70     -2.95    0.106299E-001
     -2.70     -2.90    0.110003E-001
     -2.70     -2.85    0.113553E-001
     -2.70     -2.80    0.116936E-001
     -2.70     -2.75    0.120135E-001
     -2.70     -2.70    0.123134E-001
     -2.70     -2.65    0.125917E-001
     -2.70     -2.60    0.128469E-001
     -2.70     -2.55    0.130766E-001
     -2.70     -2.50    0.132790E-001
     -2.70     -2.45    0.134522E-001
     -2.70     -2.40    0.135946E-001
     -2.70     -2.35    0.137054E-001
     -2.70     -2.30    0.137848E-001
     -2.70     -2.25    0.138336E-001
     -2.70     -2.20    0.138542E-001
     -2.70     -2.15    0.138499E-001
     -2.70     -2.10    0.138260E-001
     -2.70     -2.05    0.137887E-001
     -2.70     -2.00    0.137462E-001
     -2.70     -1.95    0.137079E-001
     -2.70     -1.90    0.136835E-001
     -2.70     -1.85    0.136827E-001
     -2.70     -1.80    0.137141E-001
     -2.70     -1.75    0.137844E-001
     -2.70     -1.70    0.138985E-001
     -2.70     -1.65    0.140583E-001
     -2.70     -1.60    0.142628E-001
     -2.70     -1.55    0.145088E-001
     -2.70     -1.50    0.147906E-001
     -2.70     -1.45    0.151011E-001
     -2.70     -1.40    0.154318E-001
     -2.70     -1.35    0.157747E-001
     -2.70     -1.30    0.161222E-001
     -2.70     -1.25    0.164676E-001
     -2.70     -1.20    0.168055E-001
     -2.70     -1.15    0.171318E-001
     -2.70     -1.10    0.174430E-001
     -2.70     -1.05    0.177367E-001
     -2.70     -1.00    0.180106E-001
     -2.70     -0.95    0.182634E-001
     -2.70     -0.90    0.184940E-001
     -2.70     -0.85    0.187022E-001
     -2.70     -0.80    0.188880E-001
     -2.70     -0.75    0.190516E-001
     -2.70     -0.70    0.191932E-001
     -2.70     -0.65    0.193123E-001
     -2.70     -0.60    0.194081E-001
     -2.70     -0.55    0.194791E-001
     -2.70     -0.50    0.195235E-001
     -2.70     -0.45    0.195392E-001
     -2.70     -0.40    0.195236E-001
     -2.70     -0.35    0.194737E-001
     -2.70     -0.30    0.193863E-001
     -2.70     -0.25    0.192565E-001
     -2.70     -0.20    0.190787E-001
     -2.70     -0.15    0.188458E-001
     -2.70     -0.10    0.185496E-001
     -2.70     -0.05    0.181808E-001
     -2.70      0.00    0.177297E-001
     -2.70      0.05    0.171858E-001
     -2.70      0.10    0.165388E-001
     -2.70      0.15    0.157797E-001
     -2.70      0.20    0.149015E-001
     -2.70      0.25    0.139015E-001
     -2.70      0.30    0.127842E-001
     -2.70      0.35    0.115641E-001
     -2.70      0.40    0.102684E-001
     -2.70      0.45    0.893952E-002
     -2.70      0.50    0.763469E-002
     -2.70      0.55    0.642405E-002
     -2.70      0.60    0.538468E-002
     -2.70      0.65    0.459175E-002
     -2.70      0.70    0.410730E-002
     -2.70      0.75    0.397018E-002
     -2.70      0.80    0.418818E-002
     -2.70      0.85    0.473632E-002
     -2.70      0.90    0.556099E-002
     -2.70      0.95    0.658947E-002
     -2.70      1.00    0.774127E-002
     -2.70      1.05    0.893890E-002
     -2.70      1.10    0.101164E-001
     -2.70      1.15    0.112230E-001
     -2.70      1.20    0.122243E-001
     -2.70      1.25    0.131006E-001
     -2.70      1.30    0.138442E-001
     -2.70      1.35    0.144559E-001
     -2.70      1.40    0.149428E-001
     -2.70      1.45    0.153152E-001
     -2.70      1.50    0.155854E-001
     -2.70      1.55    0.157656E-001
     -2.70      1.60    0.158682E-001
     -2.70      1.65    0.159041E-001
     -2.70      1.70    0.158829E-001
     -2.70      1.75    0.158133E-001
     -2.70      1.80    0.157027E-001
     -2.70      1.85    0.155572E-001
     -2.70      1.90    0.153821E-001
     -2.70      1.95    0.151820E-001
     -2.70      2.00    0.149605E-001
     -2.70      2.05    0.147205E-001
     -2.70      2.10    0.144646E-001
     -2.70      2.15    0.141949E-001
     -2.70      2.20    0.139133E-001
     -2.70      2.25    0.136213E-001
     -2.70      2.30    0.133205E-001
     -2.70      2.35    0.130118E-001
     -2.70      2.40    0.126959E-001
     -2.70      2.45    0.123731E-001
     -2.70      2.50    0.120437E-001
     -2.70      2.55    0.117077E-001
     -2.70      2.60    0.113655E-001
     -2.70      2.65    0.110176E-001
     -2.70      2.70    0.106646E-001
     -2.70      2.75    0.103070E-001
     -2.70      2.80    0.994554E-002
     -2.70      2.85    0.958014E-002
     -2.70      2.90    0.921106E-002
     -2.70      2.95    0.883836E-002
     -2.70      3.00    0.846230E-002
     -2.70      3.05    0.808327E-002
     -2.70      3.10    0.770217E-002
     -2.70      3.15    0.732013E-002
     -2.70      3.20    0.693820E-002
     -2.70      3.25    0.655749E-002
     -2.70      3.30    0.617903E-002
     -2.70      3.35    0.580372E-002
     -2.70      3.40    0.543261E-002
     -2.70      3.45    0.506707E-002
     -2.70      3.50    0.470838E-002
     -2.70      3.55    0.435806E-002
     -2.70      3.60    0.401748E-002
     -2.70      3.65    0.368791E-002
     -2.70      3.70    0.337040E-002
     -2.70      3.75    0.306598E-002
     -2.70      3.80    0.277566E-002
     -2.70      3.85    0.250038E-002
     -2.70      3.90    0.224095E-002
     -2.70      3.95    0.199802E-002
     -2.70      4.00    0.177199E-002
     -2.70      4.05    0.156288E-002
     -2.70      4.10    0.137073E-002
     -2.70      4.15    0.119526E-002
     -2.70      4.20    0.103616E-002
     -2.70      4.25    0.892904E-003
     -2.70      4.30    0.764901E-003
     -2.70      4.35    0.651305E-003
     -2.70      4.40    0.551240E-003
     -2.70      4.45    0.463682E-003
     -2.70      4.50    0.387597E-003
     -2.70      4.55    0.321981E-003
     -2.70      4.60    0.265828E-003
     -2.70      4.65    0.218161E-003
     -2.70      4.70    0.178025E-003
     -2.70      4.75    0.144459E-003
     -2.70      4.80    0.116549E-003
     -2.70      4.85    0.934887E-004
     -2.70      4.90    0.745324E-004
     -2.70      4.95    0.590505E-004
     -2.70      5.00    0.465221E-004
     -2.70      5.05    0.364568E-004
     -2.70      5.10    0.284330E-004
     -2.70      5.15    0.220674E-004
     -2.70      5.20    0.170532E-004
     -2.70      5.25    0.131053E-004
     -2.70      5.30    0.100072E-004
     -2.70      5.35    0.759726E-005
     -2.70      5.40    0.573395E-005
     -2.70      5.45    0.430887E-005
     -2.70      5.50    0.323056E-005
     -2.70      5.55    0.241313E-005
     -2.70      5.60    0.179622E-005
     -2.70      5.65    0.133209E-005
     -2.70      5.70    0.982815E-006
     -2.70      5.75    0.721104E-006
     -2.70      5.80    0.526379E-006
     -2.70      5.85    0.383748E-006
     -2.70      5.90    0.278951E-006
     -2.70      5.95    0.200170E-006
     -2.70      6.00    0.140375E-006
     -2.70      6.05    0.960598E-007
     -2.70      6.10    0.642218E-007
     -2.70      6.15    0.412105E-007
     -2.70      6.20    0.250666E-007
     -2.70      6.25    0.144529E-007
     -2.70      6.30    0.711323E-008
     -2.70      6.35    0.198600E-008
     -2.70      6.40    0.000000E+000

     -2.65     -6.40    0.000000E+000
     -2.65     -6.35    0.123229E-008
     -2.65     -6.30    0.386287E-008
     -2.65     -6.25    0.601082E-008
     -2.65     -6.20    0.733067E-008
     -2.65     -6.15    0.910962E-008
     -2.65     -6.10    0.131930E-007
     -2.65     -6.05    0.206230E-007
     -2.65     -6.00    0.327531E-007
     -2.65     -5.95    0.512718E-007
     -2.65     -5.90    0.791257E-007
     -2.65     -5.85    0.120633E-006
     -2.65     -5.80    0.182372E-006
     -2.65     -5.75    0.274342E-006
     -2.65     -5.70    0.408972E-006
     -2.65     -5.65    0.604100E-006
     -2.65     -5.60    0.881030E-006
     -2.65     -5.55    0.127523E-005
     -2.65     -5.50    0.182888E-005
     -2.65     -5.45    0.260660E-005
     -2.65     -5.40    0.369500E-005
     -2.65     -5.35    0.520469E-005
     -2.65     -5.30    0.728093E-005
     -2.65     -5.25    0.101040E-004
     -2.65     -5.20    0.139009E-004
     -2.65     -5.15    0.189556E-004
     -2.65     -5.10    0.256294E-004
     -2.65     -5.05    0.343573E-004
     -2.65     -5.00    0.456811E-004
     -2.65     -4.95    0.602366E-004
     -2.65     -4.90    0.787645E-004
     -2.65     -4.85    0.102111E-003
     -2.65     -4.80    0.131248E-003
     -2.65     -4.75    0.167240E-003
     -2.65     -4.70    0.211270E-003
     -2.65     -4.65    0.264638E-003
     -2.65     -4.60    0.328723E-003
     -2.65     -4.55    0.404992E-003
     -2.65     -4.50    0.494966E-003
     -2.65     -4.45    0.600184E-003
     -2.65     -4.40    0.722131E-003
     -2.65     -4.35    0.862252E-003
     -2.65     -4.30    0.102186E-002
     -2.65     -4.25    0.120206E-002
     -2.65     -4.20    0.140371E-002
     -2.65     -4.15    0.162738E-002
     -2.65     -4.10    0.187336E-002
     -2.65     -4.05    0.214157E-002
     -2.65     -4.00    0.243170E-002
     -2.65     -3.95    0.274322E-002
     -2.65     -3.90    0.307524E-002
     -2.65     -3.85    0.342665E-002
     -2.65     -3.80    0.379589E-002
     -2.65     -3.75    0.418114E-002
     -2.65     -3.70    0.458039E-002
     -2.65     -3.65    0.499152E-002
     -2.65     -3.60    0.541247E-002
     -2.65     -3.55    0.584127E-002
     -2.65     -3.50    0.627610E-002
     -2.65     -3.45    0.671500E-002
     -2.65     -3.40    0.715613E-002
     -2.65     -3.35    0.759735E-002
     -2.65     -3.30    0.803679E-002
     -2.65     -3.25    0.847245E-002
     -2.65     -3.20    0.890264E-002
     -2.65     -3.15    0.932576E-002
     -2.65     -3.10    0.974054E-002
     -2.65     -3.05    0.101454E-001
     -2.65     -3.00    0.105389E-001
     -2.65     -2.95    0.109194E-001
     -2.65     -2.90    0.112851E-001
     -2.65     -2.85    0.116342E-001
     -2.65     -2.80    0.119650E-001
     -2.65     -2.75    0.122758E-001
     -2.65     -2.70    0.125648E-001
     -2.65     -2.65    0.128300E-001
     -2.65     -2.60    0.130692E-001
     -2.65     -2.55    0.132798E-001
     -2.65     -2.50    0.134594E-001
     -2.65     -2.45    0.136055E-001
     -2.65     -2.40    0.137161E-001
     -2.65     -2.35    0.137902E-001
     -2.65     -2.30    0.138275E-001
     -2.65     -2.25    0.138294E-001
     -2.65     -2.20    0.137980E-001
     -2.65     -2.15    0.137378E-001
     -2.65     -2.10    0.136546E-001
     -2.65     -2.05    0.135567E-001
     -2.65     -2.00    0.134545E-001
     -2.65     -1.95    0.133601E-001
     -2.65     -1.90    0.132860E-001
     -2.65     -1.85    0.132452E-001
     -2.65     -1.80    0.132489E-001
     -2.65     -1.75    0.133056E-001
     -2.65     -1.70    0.134210E-001
     -2.65     -1.65    0.135970E-001
     -2.65     -1.60    0.138316E-001
     -2.65     -1.55    0.141195E-001
     -2.65     -1.50    0.144529E-001
     -2.65     -1.45    0.148216E-001
     -2.65     -1.40    0.152145E-001
     -2.65     -1.35    0.156209E-001
     -2.65     -1.30    0.160309E-001
     -2.65     -1.25    0.164359E-001
     -2.65     -1.20    0.168294E-001
     -2.65     -1.15    0.172061E-001
     -2.65     -1.10    0.175625E-001
     -2.65     -1.05    0.178957E-001
     -2.65     -1.00    0.182042E-001
     -2.65     -0.95    0.184866E-001
     -2.65     -0.90    0.187426E-001
     -2.65     -0.85    0.189721E-001
     -2.65     -0.80    0.191757E-001
     -2.65     -0.75    0.193540E-001
     -2.65     -0.70    0.195071E-001
     -2.65     -0.65    0.196352E-001
     -2.65     -0.60    0.197376E-001
     -2.65     -0.55    0.198130E-001
     -2.65     -0.50    0.198598E-001
     -2.65     -0.45    0.198758E-001
     -2.65     -0.40    0.198586E-001
     -2.65     -0.35    0.198049E-001
     -2.65     -0.30    0.197111E-001
     -2.65     -0.25    0.195719E-001
     -2.65     -0.20    0.193813E-001
     -2.65     -0.15    0.191317E-001
     -2.65     -0.10    0.188138E-001
     -2.65     -0.05    0.184174E-001
     -2.65      0.00    0.179312E-001
     -2.65      0.05    0.173432E-001
     -2.65      0.10    0.166412E-001
     -2.65      0.15    0.158137E-001
     -2.65      0.20    0.148518E-001
     -2.65      0.25    0.137508E-001
     -2.65      0.30    0.125142E-001
     -2.65      0.35    0.111561E-001
     -2.65      0.40    0.970557E-002
     -2.65      0.45    0.820904E-002
     -2.65      0.50    0.673101E-002
     -2.65      0.55    0.535170E-002
     -2.65      0.60    0.416083E-002
     -2.65      0.65    0.324690E-002
     -2.65      0.70    0.268399E-002
     -2.65      0.75    0.251914E-002
     -2.65      0.80    0.276276E-002
     -2.65      0.85    0.338631E-002
     -2.65      0.90    0.432732E-002
     -2.65      0.95    0.550086E-002
     -2.65      1.00    0.681322E-002
     -2.65      1.05    0.817505E-002
     -2.65      1.10    0.951072E-002
     -2.65      1.15    0.107631E-001
     -2.65      1.20    0.118940E-001
     -2.65      1.25    0.128826E-001
     -2.65      1.30    0.137213E-001
     -2.65      1.35    0.144124E-001
     -2.65      1.40    0.149647E-001
     -2.65      1.45    0.153908E-001
     -2.65      1.50    0.157045E-001
     -2.65      1.55    0.159200E-001
     -2.65      1.60    0.160509E-001
     -2.65      1.65    0.161094E-001
     -2.65      1.70    0.161065E-001
     -2.65      1.75    0.160517E-001
     -2.65      1.80    0.159532E-001
     -2.65      1.85    0.158179E-001
     -2.65      1.90    0.156514E-001
     -2.65      1.95    0.154588E-001
     -2.65      2.00    0.152438E-001
     -2.65      2.05    0.150095E-001
     -2.65      2.10    0.147585E-001
     -2.65      2.15    0.144932E-001
     -2.65      2.20    0.142154E-001
     -2.65      2.25    0.139270E-001
     -2.65      2.30    0.136295E-001
     -2.65      2.35    0.133241E-001
     -2.65      2.40    0.130115E-001
     -2.65      2.45    0.126920E-001
     -2.65      2.50    0.123659E-001
     -2.65      2.55    0.120331E-001
     -2.65      2.60    0.116940E-001
     -2.65      2.65    0.113492E-001
     -2.65      2.70    0.109991E-001
     -2.65      2.75    0.106443E-001
     -2.65      2.80    0.102853E-001
     -2.65      2.85    0.992213E-002
     -2.65      2.90    0.955483E-002
     -2.65      2.95    0.918351E-002
     -2.65      3.00    0.880833E-002
     -2.65      3.05    0.842968E-002
     -2.65      3.10    0.804840E-002
     -2.65      3.15    0.766546E-002
     -2.65      3.20    0.728177E-002
     -2.65      3.25    0.689829E-002
     -2.65      3.30    0.651597E-002
     -2.65      3.35    0.613563E-002
     -2.65      3.40    0.575836E-002
     -2.65      3.45    0.538551E-002
     -2.65      3.50    0.501842E-002
     -2.65      3.55    0.465858E-002
     -2.65      3.60    0.430740E-002
     -2.65      3.65    0.396612E-002
     -2.65      3.70    0.363588E-002
     -2.65      3.75    0.331790E-002
     -2.65      3.80    0.301332E-002
     -2.65      3.85    0.272329E-002
     -2.65      3.90    0.244873E-002
     -2.65      3.95    0.219056E-002
     -2.65      4.00    0.194924E-002
     -2.65      4.05    0.172501E-002
     -2.65      4.10    0.151799E-002
     -2.65      4.15    0.132813E-002
     -2.65      4.20    0.115520E-002
     -2.65      4.25    0.998846E-003
     -2.65      4.30    0.858542E-003
     -2.65      4.35    0.733522E-003
     -2.65      4.40    0.622920E-003
     -2.65      4.45    0.525752E-003
     -2.65      4.50    0.440995E-003
     -2.65      4.55    0.367595E-003
     -2.65      4.60    0.304540E-003
     -2.65      4.65    0.250791E-003
     -2.65      4.70    0.205353E-003
     -2.65      4.75    0.167192E-003
     -2.65      4.80    0.135332E-003
     -2.65      4.85    0.108904E-003
     -2.65      4.90    0.870953E-004
     -2.65      4.95    0.692254E-004
     -2.65      5.00    0.547175E-004
     -2.65      5.05    0.430208E-004
     -2.65      5.10    0.336563E-004
     -2.65      5.15    0.262033E-004
     -2.65      5.20    0.203042E-004
     -2.65      5.25    0.156452E-004
     -2.65      5.30    0.119812E-004
     -2.65      5.35    0.912177E-005
     -2.65      5.40    0.690591E-005
     -2.65      5.45    0.520102E-005
     -2.65      5.50    0.390743E-005
     -2.65      5.55    0.292327E-005
     -2.65      5.60    0.217977E-005
     -2.65      5.65    0.161884E-005
     -2.65      5.70    0.119690E-005
     -2.65      5.75    0.880488E-006
     -2.65      5.80    0.645501E-006
     -2.65      5.85    0.471775E-006
     -2.65      5.90    0.341987E-006
     -2.65      5.95    0.243944E-006
     -2.65      6.00    0.171197E-006
     -2.65      6.05    0.117995E-006
     -2.65      6.10    0.794033E-007
     -2.65      6.15    0.505069E-007
     -2.65      6.20    0.301175E-007
     -2.65      6.25    0.169289E-007
     -2.65      6.30    0.821480E-008
     -2.65      6.35    0.229064E-008
     -2.65      6.40    0.000000E+000

     -2.60     -6.40    0.000000E+000
     -2.60     -6.35    0.798186E-009
     -2.60     -6.30    0.274068E-008
     -2.60     -6.25    0.501593E-008
     -2.60     -6.20    0.750871E-008
     -2.60     -6.15    0.108193E-007
     -2.60     -6.10    0.161788E-007
     -2.60     -6.05    0.249119E-007
     -2.60     -6.00    0.389125E-007
     -2.60     -5.95    0.603985E-007
     -2.60     -5.90    0.929554E-007
     -2.60     -5.85    0.141793E-006
     -2.60     -5.80    0.214292E-006
     -2.60     -5.75    0.321354E-006
     -2.60     -5.70    0.476738E-006
     -2.60     -5.65    0.700143E-006
     -2.60     -5.60    0.101761E-005
     -2.60     -5.55    0.146946E-005
     -2.60     -5.50    0.210391E-005
     -2.60     -5.45    0.299322E-005
     -2.60     -5.40    0.423268E-005
     -2.60     -5.35    0.594683E-005
     -2.60     -5.30    0.829506E-005
     -2.60     -5.25    0.114791E-004
     -2.60     -5.20    0.157481E-004
     -2.60     -5.15    0.214171E-004
     -2.60     -5.10    0.288858E-004
     -2.60     -5.05    0.386366E-004
     -2.60     -5.00    0.512597E-004
     -2.60     -4.95    0.674511E-004
     -2.60     -4.90    0.880112E-004
     -2.60     -4.85    0.113850E-003
     -2.60     -4.80    0.146003E-003
     -2.60     -4.75    0.185602E-003
     -2.60     -4.70    0.233896E-003
     -2.60     -4.65    0.292267E-003
     -2.60     -4.60    0.362158E-003
     -2.60     -4.55    0.445112E-003
     -2.60     -4.50    0.542673E-003
     -2.60     -4.45    0.656419E-003
     -2.60     -4.40    0.787828E-003
     -2.60     -4.35    0.938312E-003
     -2.60     -4.30    0.110911E-002
     -2.60     -4.25    0.130125E-002
     -2.60     -4.20    0.151545E-002
     -2.60     -4.15    0.175222E-002
     -2.60     -4.10    0.201167E-002
     -2.60     -4.05    0.229359E-002
     -2.60     -4.00    0.259752E-002
     -2.60     -3.95    0.292275E-002
     -2.60     -3.90    0.326818E-002
     -2.60     -3.85    0.363249E-002
     -2.60     -3.80    0.401394E-002
     -2.60     -3.75    0.441056E-002
     -2.60     -3.70    0.482023E-002
     -2.60     -3.65    0.524077E-002
     -2.60     -3.60    0.567007E-002
     -2.60     -3.55    0.610624E-002
     -2.60     -3.50    0.654742E-002
     -2.60     -3.45    0.699168E-002
     -2.60     -3.40    0.743710E-002
     -2.60     -3.35    0.788163E-002
     -2.60     -3.30    0.832331E-002
     -2.60     -3.25    0.876023E-002
     -2.60     -3.20    0.919072E-002
     -2.60     -3.15    0.961329E-002
     -2.60     -3.10    0.100266E-001
     -2.60     -3.05    0.104292E-001
     -2.60     -3.00    0.108195E-001
     -2.60     -2.95    0.111958E-001
     -2.60     -2.90    0.115561E-001
     -2.60     -2.85    0.118984E-001
     -2.60     -2.80    0.122209E-001
     -2.60     -2.75    0.125215E-001
     -2.60     -2.70    0.127980E-001
     -2.60     -2.65    0.130481E-001
     -2.60     -2.60    0.132692E-001
     -2.60     -2.55    0.134578E-001
     -2.60     -2.50    0.136110E-001
     -2.60     -2.45    0.137257E-001
     -2.60     -2.40    0.137995E-001
     -2.60     -2.35    0.138306E-001
     -2.60     -2.30    0.138188E-001
     -2.60     -2.25    0.137650E-001
     -2.60     -2.20    0.136719E-001
     -2.60     -2.15    0.135442E-001
     -2.60     -2.10    0.133894E-001
     -2.60     -2.05    0.132177E-001
     -2.60     -2.00    0.130423E-001
     -2.60     -1.95    0.128789E-001
     -2.60     -1.90    0.127440E-001
     -2.60     -1.85    0.126542E-001
     -2.60     -1.80    0.126242E-001
     -2.60     -1.75    0.126650E-001
     -2.60     -1.70    0.127836E-001
     -2.60     -1.65    0.129815E-001
     -2.60     -1.60    0.132554E-001
     -2.60     -1.55    0.135973E-001
     -2.60     -1.50    0.139959E-001
     -2.60     -1.45    0.144374E-001
     -2.60     -1.40    0.149071E-001
     -2.60     -1.35    0.153910E-001
     -2.60     -1.30    0.158763E-001
     -2.60     -1.25    0.163524E-001
     -2.60     -1.20    0.168112E-001
     -2.60     -1.15    0.172466E-001
     -2.60     -1.10    0.176548E-001
     -2.60     -1.05    0.180331E-001
     -2.60     -1.00    0.183803E-001
     -2.60     -0.95    0.186959E-001
     -2.60     -0.90    0.189799E-001
     -2.60     -0.85    0.192331E-001
     -2.60     -0.80    0.194564E-001
     -2.60     -0.75    0.196506E-001
     -2.60     -0.70    0.198166E-001
     -2.60     -0.65    0.199546E-001
     -2.60     -0.60    0.200644E-001
     -2.60     -0.55    0.201450E-001
     -2.60     -0.50    0.201951E-001
     -2.60     -0.45    0.202125E-001
     -2.60     -0.40    0.201950E-001
     -2.60     -0.35    0.201391E-001
     -2.60     -0.30    0.200409E-001
     -2.60     -0.25    0.198948E-001
     -2.60     -0.20    0.196944E-001
     -2.60     -0.15    0.194315E-001
     -2.60     -0.10    0.190963E-001
     -2.60     -0.05    0.186775E-001
     -2.60      0.00    0.181629E-001
     -2.60      0.05    0.175389E-001
     -2.60      0.10    0.167915E-001
     -2.60      0.15    0.159074E-001
     -2.60      0.20    0.148757E-001
     -2.60      0.25    0.136899E-001
     -2.60      0.30    0.123521E-001
     -2.60      0.35    0.108762E-001
     -2.60      0.40    0.929235E-002
     -2.60      0.45    0.765030E-002
     -2.60      0.50    0.602052E-002
     -2.60      0.55    0.449209E-002
     -2.60      0.60    0.316578E-002
     -2.60      0.65    0.214222E-002
     -2.60      0.70    0.150653E-002
     -2.60      0.75    0.131346E-002
     -2.60      0.80    0.157610E-002
     -2.60      0.85    0.226292E-002
     -2.60      0.90    0.330367E-002
     -2.60      0.95    0.460239E-002
     -2.60      1.00    0.605375E-002
     -2.60      1.05    0.755762E-002
     -2.60      1.10    0.903006E-002
     -2.60      1.15    0.104080E-001
     -2.60      1.20    0.116504E-001
     -2.60      1.25    0.127351E-001
     -2.60      1.30    0.136551E-001
     -2.60      1.35    0.144139E-001
     -2.60      1.40    0.150221E-001
     -2.60      1.45    0.154938E-001
     -2.60      1.50    0.158446E-001
     -2.60      1.55    0.160902E-001
     -2.60      1.60    0.162455E-001
     -2.60      1.65    0.163236E-001
     -2.60      1.70    0.163365E-001
     -2.60      1.75    0.162945E-001
     -2.60      1.80    0.162065E-001
     -2.60      1.85    0.160800E-001
     -2.60      1.90    0.159210E-001
     -2.60      1.95    0.157349E-001
     -2.60      2.00    0.155256E-001
     -2.60      2.05    0.152963E-001
     -2.60      2.10    0.150497E-001
     -2.60      2.15    0.147883E-001
     -2.60      2.20    0.145141E-001
     -2.60      2.25    0.142289E-001
     -2.60      2.30    0.139346E-001
     -2.60      2.35    0.136322E-001
     -2.60      2.40    0.133226E-001
     -2.60      2.45    0.130062E-001
     -2.60      2.50    0.126833E-001
     -2.60      2.55    0.123538E-001
     -2.60      2.60    0.120181E-001
     -2.60      2.65    0.116765E-001
     -2.60      2.70    0.113296E-001
     -2.60      2.75    0.109778E-001
     -2.60      2.80    0.106215E-001
     -2.60      2.85    0.102606E-001
     -2.60      2.90    0.989529E-002
     -2.60      2.95    0.952551E-002
     -2.60      3.00    0.915152E-002
     -2.60      3.05    0.877366E-002
     -2.60      3.10    0.839274E-002
     -2.60      3.15    0.800959E-002
     -2.60      3.20    0.762489E-002
     -2.60      3.25    0.723948E-002
     -2.60      3.30    0.685414E-002
     -2.60      3.35    0.646966E-002
     -2.60      3.40    0.608709E-002
     -2.60      3.45    0.570784E-002
     -2.60      3.50    0.533319E-002
     -2.60      3.55    0.496465E-002
     -2.60      3.60    0.460362E-002
     -2.60      3.65    0.425136E-002
     -2.60      3.70    0.390906E-002
     -2.60      3.75    0.357805E-002
     -2.60      3.80    0.325971E-002
     -2.60      3.85    0.295526E-002
     -2.60      3.90    0.266588E-002
     -2.60      3.95    0.239255E-002
     -2.60      4.00    0.213597E-002
     -2.60      4.05    0.189647E-002
     -2.60      4.10    0.167441E-002
     -2.60      4.15    0.146982E-002
     -2.60      4.20    0.128268E-002
     -2.60      4.25    0.111272E-002
     -2.60      4.30    0.959580E-003
     -2.60      4.35    0.822563E-003
     -2.60      4.40    0.700837E-003
     -2.60      4.45    0.593473E-003
     -2.60      4.50    0.499449E-003
     -2.60      4.55    0.417709E-003
     -2.60      4.60    0.347210E-003
     -2.60      4.65    0.286887E-003
     -2.60      4.70    0.235681E-003
     -2.60      4.75    0.192501E-003
     -2.60      4.80    0.156313E-003
     -2.60      4.85    0.126182E-003
     -2.60      4.90    0.101235E-003
     -2.60      4.95    0.807269E-004
     -2.60      5.00    0.640190E-004
     -2.60      5.05    0.504966E-004
     -2.60      5.10    0.396257E-004
     -2.60      5.15    0.309382E-004
     -2.60      5.20    0.240321E-004
     -2.60      5.25    0.185613E-004
     -2.60      5.30    0.142508E-004
     -2.60      5.35    0.108802E-004
     -2.60      5.40    0.826151E-005
     -2.60      5.45    0.624108E-005
     -2.60      5.50    0.469786E-005
     -2.60      5.55    0.352307E-005
     -2.60      5.60    0.263151E-005
     -2.60      5.65    0.195929E-005
     -2.60      5.70    0.145095E-005
     -2.60      5.75    0.106998E-005
     -2.60      5.80    0.785722E-006
     -2.60      5.85    0.574421E-006
     -2.60      5.90    0.415786E-006
     -2.60      5.95    0.296706E-006
     -2.60      6.00    0.208790E-006
     -2.60      6.05    0.145242E-006
     -2.60      6.10    0.978799E-007
     -2.60      6.15    0.616676E-007
     -2.60      6.20    0.359666E-007
     -2.60      6.25    0.199714E-007
     -2.60      6.30    0.962802E-008
     -2.60      6.35    0.272094E-008
     -2.60      6.40    0.000000E+000

     -2.55     -6.40    0.000000E+000
     -2.55     -6.35    0.470605E-009
     -2.55     -6.30    0.184271E-008
     -2.55     -6.25    0.402364E-008
     -2.55     -6.20    0.718780E-008
     -2.55     -6.15    0.117433E-007
     -2.55     -6.10    0.186892E-007
     -2.55     -6.05    0.294575E-007
     -2.55     -6.00    0.462593E-007
     -2.55     -5.95    0.715642E-007
     -2.55     -5.90    0.109866E-006
     -2.55     -5.85    0.167215E-006
     -2.55     -5.80    0.251994E-006
     -2.55     -5.75    0.376507E-006
     -2.55     -5.70    0.555250E-006
     -2.55     -5.65    0.811429E-006
     -2.55     -5.60    0.117576E-005
     -2.55     -5.55    0.169396E-005
     -2.55     -5.50    0.242054E-005
     -2.55     -5.45    0.343576E-005
     -2.55     -5.40    0.484551E-005
     -2.55     -5.35    0.678841E-005
     -2.55     -5.30    0.944056E-005
     -2.55     -5.25    0.130242E-004
     -2.55     -5.20    0.178173E-004
     -2.55     -5.15    0.241660E-004
     -2.55     -5.10    0.325117E-004
     -2.55     -5.05    0.433787E-004
     -2.55     -5.00    0.574169E-004
     -2.55     -4.95    0.753729E-004
     -2.55     -4.90    0.981140E-004
     -2.55     -4.85    0.126607E-003
     -2.55     -4.80    0.161963E-003
     -2.55     -4.75    0.205374E-003
     -2.55     -4.70    0.258183E-003
     -2.55     -4.65    0.321836E-003
     -2.55     -4.60    0.397854E-003
     -2.55     -4.55    0.487821E-003
     -2.55     -4.50    0.593327E-003
     -2.55     -4.45    0.715942E-003
     -2.55     -4.40    0.857140E-003
     -2.55     -4.35    0.101824E-002
     -2.55     -4.30    0.120042E-002
     -2.55     -4.25    0.140462E-002
     -2.55     -4.20    0.163144E-002
     -2.55     -4.15    0.188127E-002
     -2.55     -4.10    0.215408E-002
     -2.55     -4.05    0.244949E-002
     -2.55     -4.00    0.276688E-002
     -2.55     -3.95    0.310533E-002
     -2.55     -3.90    0.346356E-002
     -2.55     -3.85    0.384007E-002
     -2.55     -3.80    0.423297E-002
     -2.55     -3.75    0.464011E-002
     -2.55     -3.70    0.505935E-002
     -2.55     -3.65    0.548842E-002
     -2.55     -3.60    0.592524E-002
     -2.55     -3.55    0.636794E-002
     -2.55     -3.50    0.681466E-002
     -2.55     -3.45    0.726342E-002
     -2.55     -3.40    0.771232E-002
     -2.55     -3.35    0.815926E-002
     -2.55     -3.30    0.860230E-002
     -2.55     -3.25    0.903955E-002
     -2.55     -3.20    0.946952E-002
     -2.55     -3.15    0.989068E-002
     -2.55     -3.10    0.103019E-001
     -2.55     -3.05    0.107014E-001
     -2.55     -3.00    0.110879E-001
     -2.55     -2.95    0.114592E-001
     -2.55     -2.90    0.118135E-001
     -2.55     -2.85    0.121482E-001
     -2.55     -2.80    0.124614E-001
     -2.55     -2.75    0.127506E-001
     -2.55     -2.70    0.130133E-001
     -2.55     -2.65    0.132465E-001
     -2.55     -2.60    0.134471E-001
     -2.55     -2.55    0.136110E-001
     -2.55     -2.50    0.137344E-001
     -2.55     -2.45    0.138136E-001
     -2.55     -2.40    0.138452E-001
     -2.55     -2.35    0.138272E-001
     -2.55     -2.30    0.137584E-001
     -2.55     -2.25    0.136398E-001
     -2.55     -2.20    0.134739E-001
     -2.55     -2.15    0.132663E-001
     -2.55     -2.10    0.130259E-001
     -2.55     -2.05    0.127655E-001
     -2.55     -2.00    0.125016E-001
     -2.55     -1.95    0.122544E-001
     -2.55     -1.90    0.120453E-001
     -2.55     -1.85    0.118962E-001
     -2.55     -1.80    0.118258E-001
     -2.55     -1.75    0.118485E-001
     -2.55     -1.70    0.119727E-001
     -2.55     -1.65    0.121996E-001
     -2.55     -1.60    0.125238E-001
     -2.55     -1.55    0.129337E-001
     -2.55     -1.50    0.134136E-001
     -2.55     -1.45    0.139447E-001
     -2.55     -1.40    0.145079E-001
     -2.55     -1.35    0.150847E-001
     -2.55     -1.30    0.156593E-001
     -2.55     -1.25    0.162185E-001
     -2.55     -1.20    0.167528E-001
     -2.55     -1.15    0.172552E-001
     -2.55     -1.10    0.177219E-001
     -2.55     -1.05    0.181505E-001
     -2.55     -1.00    0.185406E-001
     -2.55     -0.95    0.188923E-001
     -2.55     -0.90    0.192068E-001
     -2.55     -0.85    0.194854E-001
     -2.55     -0.80    0.197298E-001
     -2.55     -0.75    0.199412E-001
     -2.55     -0.70    0.201210E-001
     -2.55     -0.65    0.202698E-001
     -2.55     -0.60    0.203878E-001
     -2.55     -0.55    0.204744E-001
     -2.55     -0.50    0.205287E-001
     -2.55     -0.45    0.205488E-001
     -2.55     -0.40    0.205324E-001
     -2.55     -0.35    0.204760E-001
     -2.55     -0.30    0.203757E-001
     -2.55     -0.25    0.202255E-001
     -2.55     -0.20    0.200186E-001
     -2.55     -0.15    0.197467E-001
     -2.55     -0.10    0.193993E-001
     -2.55     -0.05    0.189646E-001
     -2.55      0.00    0.184297E-001
     -2.55      0.05    0.177799E-001
     -2.55      0.10    0.169997E-001
     -2.55      0.15    0.160745E-001
     -2.55      0.20    0.149916E-001
     -2.55      0.25    0.137432E-001
     -2.55      0.30    0.123302E-001
     -2.55      0.35    0.107661E-001
     -2.55      0.40    0.908159E-002
     -2.55      0.45    0.732880E-002
     -2.55      0.50    0.558255E-002
     -2.55      0.55    0.393839E-002
     -2.55      0.60    0.250564E-002
     -2.55      0.65    0.139432E-002
     -2.55      0.70    0.698320E-003
     -2.55      0.75    0.478735E-003
     -2.55      0.80    0.751079E-003
     -2.55      0.85    0.148189E-002
     -2.55      0.90    0.259506E-002
     -2.55      0.95    0.398642E-002
     -2.55      1.00    0.554147E-002
     -2.55      1.05    0.715199E-002
     -2.55      1.10    0.872735E-002
     -2.55      1.15    0.102001E-001
     -2.55      1.20    0.115267E-001
     -2.55      1.25    0.126841E-001
     -2.55      1.30    0.136655E-001
     -2.55      1.35    0.144757E-001
     -2.55      1.40    0.151262E-001
     -2.55      1.45    0.156328E-001
     -2.55      1.50    0.160124E-001
     -2.55      1.55    0.162814E-001
     -2.55      1.60    0.164558E-001
     -2.55      1.65    0.165497E-001
     -2.55      1.70    0.165753E-001
     -2.55      1.75    0.165438E-001
     -2.55      1.80    0.164644E-001
     -2.55      1.85    0.163450E-001
     -2.55      1.90    0.161921E-001
     -2.55      1.95    0.160113E-001
     -2.55      2.00    0.158066E-001
     -2.55      2.05    0.155815E-001
     -2.55      2.10    0.153387E-001
     -2.55      2.15    0.150808E-001
     -2.55      2.20    0.148098E-001
     -2.55      2.25    0.145276E-001
     -2.55      2.30    0.142360E-001
     -2.55      2.35    0.139364E-001
     -2.55      2.40    0.136296E-001
     -2.55      2.45    0.133161E-001
     -2.55      2.50    0.129962E-001
     -2.55      2.55    0.126699E-001
     -2.55      2.60    0.123376E-001
     -2.55      2.65    0.119994E-001
     -2.55      2.70    0.116559E-001
     -2.55      2.75    0.113072E-001
     -2.55      2.80    0.109538E-001
     -2.55      2.85    0.105954E-001
     -2.55      2.90    0.102321E-001
     -2.55      2.95    0.986413E-002
     -2.55      3.00    0.949160E-002
     -2.55      3.05    0.911490E-002
     -2.55      3.10    0.873481E-002
     -2.55      3.15    0.835197E-002
     -2.55      3.20    0.796690E-002
     -2.55      3.25    0.758024E-002
     -2.55      3.30    0.719265E-002
     -2.55      3.35    0.680479E-002
     -2.55      3.40    0.641779E-002
     -2.55      3.45    0.603298E-002
     -2.55      3.50    0.565162E-002
     -2.55      3.55    0.527520E-002
     -2.55      3.60    0.490511E-002
     -2.55      3.65    0.454261E-002
     -2.55      3.70    0.418895E-002
     -2.55      3.75    0.384559E-002
     -2.55      3.80    0.351399E-002
     -2.55      3.85    0.319561E-002
     -2.55      3.90    0.289169E-002
     -2.55      3.95    0.260346E-002
     -2.55      4.00    0.233166E-002
     -2.55      4.05    0.207687E-002
     -2.55      4.10    0.183959E-002
     -2.55      4.15    0.162006E-002
     -2.55      4.20    0.141838E-002
     -2.55      4.25    0.123443E-002
     -2.55      4.30    0.106797E-002
     -2.55      4.35    0.918424E-003
     -2.55      4.40    0.785041E-003
     -2.55      4.45    0.666927E-003
     -2.55      4.50    0.563094E-003
     -2.55      4.55    0.472470E-003
     -2.55      4.60    0.394004E-003
     -2.55      4.65    0.326599E-003
     -2.55      4.70    0.269166E-003
     -2.55      4.75    0.220541E-003
     -2.55      4.80    0.179646E-003
     -2.55      4.85    0.145471E-003
     -2.55      4.90    0.117092E-003
     -2.55      4.95    0.936849E-004
     -2.55      5.00    0.745368E-004
     -2.55      5.05    0.589790E-004
     -2.55      5.10    0.464145E-004
     -2.55      5.15    0.363380E-004
     -2.55      5.20    0.282925E-004
     -2.55      5.25    0.219002E-004
     -2.55      5.30    0.168549E-004
     -2.55      5.35    0.129017E-004
     -2.55      5.40    0.982539E-005
     -2.55      5.45    0.744254E-005
     -2.55      5.50    0.561851E-005
     -2.55      5.55    0.422257E-005
     -2.55      5.60    0.316231E-005
     -2.55      5.65    0.235855E-005
     -2.55      5.70    0.175104E-005
     -2.55      5.75    0.129336E-005
     -2.55      5.80    0.951743E-006
     -2.55      5.85    0.694971E-006
     -2.55      5.90    0.502805E-006
     -2.55      5.95    0.358992E-006
     -2.55      6.00    0.253627E-006
     -2.55      6.05    0.176232E-006
     -2.55      6.10    0.118627E-006
     -2.55      6.15    0.743327E-007
     -2.55      6.20    0.435744E-007
     -2.55      6.25    0.245436E-007
     -2.55      6.30    0.121951E-007
     -2.55      6.35    0.347360E-008
     -2.55      6.40    0.000000E+000

     -2.50     -6.40    0.000000E+000
     -2.50     -6.35    0.622935E-009
     -2.50     -6.30    0.237481E-008
     -2.50     -6.25    0.497456E-008
     -2.50     -6.20    0.846307E-008
     -2.50     -6.15    0.134349E-007
     -2.50     -6.10    0.214848E-007
     -2.50     -6.05    0.343643E-007
     -2.50     -6.00    0.546602E-007
     -2.50     -5.95    0.849206E-007
     -2.50     -5.90    0.130089E-006
     -2.50     -5.85    0.197048E-006
     -2.50     -5.80    0.295635E-006
     -2.50     -5.75    0.439709E-006
     -2.50     -5.70    0.646205E-006
     -2.50     -5.65    0.940815E-006
     -2.50     -5.60    0.135969E-005
     -2.50     -5.55    0.195371E-005
     -2.50     -5.50    0.278490E-005
     -2.50     -5.45    0.394211E-005
     -2.50     -5.40    0.554336E-005
     -2.50     -5.35    0.774201E-005
     -2.50     -5.30    0.107316E-004
     -2.50     -5.25    0.147582E-004
     -2.50     -5.20    0.201289E-004
     -2.50     -5.15    0.272266E-004
     -2.50     -5.10    0.365306E-004
     -2.50     -5.05    0.486179E-004
     -2.50     -5.00    0.641902E-004
     -2.50     -4.95    0.840464E-004
     -2.50     -4.90    0.109116E-003
     -2.50     -4.85    0.140437E-003
     -2.50     -4.80    0.179176E-003
     -2.50     -4.75    0.226620E-003
     -2.50     -4.70    0.284187E-003
     -2.50     -4.65    0.353395E-003
     -2.50     -4.60    0.435835E-003
     -2.50     -4.55    0.533136E-003
     -2.50     -4.50    0.646890E-003
     -2.50     -4.45    0.778676E-003
     -2.50     -4.40    0.929901E-003
     -2.50     -4.35    0.110183E-002
     -2.50     -4.30    0.129556E-002
     -2.50     -4.25    0.151193E-002
     -2.50     -4.20    0.175139E-002
     -2.50     -4.15    0.201420E-002
     -2.50     -4.10    0.230018E-002
     -2.50     -4.05    0.260880E-002
     -2.50     -4.00    0.293922E-002
     -2.50     -3.95    0.329035E-002
     -2.50     -3.90    0.366074E-002
     -2.50     -3.85    0.404873E-002
     -2.50     -3.80    0.445227E-002
     -2.50     -3.75    0.486914E-002
     -2.50     -3.70    0.529713E-002
     -2.50     -3.65    0.573395E-002
     -2.50     -3.60    0.617754E-002
     -2.50     -3.55    0.662601E-002
     -2.50     -3.50    0.707748E-002
     -2.50     -3.45    0.752997E-002
     -2.50     -3.40    0.798154E-002
     -2.50     -3.35    0.843008E-002
     -2.50     -3.30    0.887366E-002
     -2.50     -3.25    0.931052E-002
     -2.50     -3.20    0.973917E-002
     -2.50     -3.15    0.101582E-001
     -2.50     -3.10    0.105665E-001
     -2.50     -3.05    0.109624E-001
     -2.50     -3.00    0.113442E-001
     -2.50     -2.95    0.117101E-001
     -2.50     -2.90    0.120574E-001
     -2.50     -2.85    0.123838E-001
     -2.50     -2.80    0.126867E-001
     -2.50     -2.75    0.129634E-001
     -2.50     -2.70    0.132109E-001
     -2.50     -2.65    0.134257E-001
     -2.50     -2.60    0.136038E-001
     -2.50     -2.55    0.137405E-001
     -2.50     -2.50    0.138310E-001
     -2.50     -2.45    0.138706E-001
     -2.50     -2.40    0.138553E-001
     -2.50     -2.35    0.137817E-001
     -2.50     -2.30    0.136483E-001
     -2.50     -2.25    0.134553E-001
     -2.50     -2.20    0.132052E-001
     -2.50     -2.15    0.129043E-001
     -2.50     -2.10    0.125633E-001
     -2.50     -2.05    0.121977E-001
     -2.50     -2.00    0.118286E-001
     -2.50     -1.95    0.114813E-001
     -2.50     -1.90    0.111837E-001
     -2.50     -1.85    0.109636E-001
     -2.50     -1.80    0.108455E-001
     -2.50     -1.75    0.108478E-001
     -2.50     -1.70    0.109807E-001
     -2.50     -1.65    0.112451E-001
     -2.50     -1.60    0.116325E-001
     -2.50     -1.55    0.121267E-001
     -2.50     -1.50    0.127059E-001
     -2.50     -1.45    0.133453E-001
     -2.50     -1.40    0.140196E-001
     -2.50     -1.35    0.147059E-001
     -2.50     -1.30    0.153842E-001
     -2.50     -1.25    0.160389E-001
     -2.50     -1.20    0.166586E-001
     -2.50     -1.15    0.172362E-001
     -2.50     -1.10    0.177676E-001
     -2.50     -1.05    0.182513E-001
     -2.50     -1.00    0.186877E-001
     -2.50     -0.95    0.190783E-001
     -2.50     -0.90    0.194252E-001
     -2.50     -0.85    0.197306E-001
     -2.50     -0.80    0.199970E-001
     -2.50     -0.75    0.202264E-001
     -2.50     -0.70    0.204205E-001
     -2.50     -0.65    0.205806E-001
     -2.50     -0.60    0.207075E-001
     -2.50     -0.55    0.208009E-001
     -2.50     -0.50    0.208602E-001
     -2.50     -0.45    0.208842E-001
     -2.50     -0.40    0.208703E-001
     -2.50     -0.35    0.208154E-001
     -2.50     -0.30    0.207152E-001
     -2.50     -0.25    0.205638E-001
     -2.50     -0.20    0.203542E-001
     -2.50     -0.15    0.200778E-001
     -2.50     -0.10    0.197241E-001
     -2.50     -0.05    0.192810E-001
     -2.50      0.00    0.187350E-001
     -2.50      0.05    0.180710E-001
     -2.50      0.10    0.172727E-001
     -2.50      0.15    0.163245E-001
     -2.50      0.20    0.152128E-001
     -2.50      0.25    0.139288E-001
     -2.50      0.30    0.124727E-001
     -2.50      0.35    0.108575E-001
     -2.50      0.40    0.911423E-002
     -2.50      0.45    0.729605E-002
     -2.50      0.50    0.548004E-002
     -2.50      0.55    0.376543E-002
     -2.50      0.60    0.226634E-002
     -2.50      0.65    0.109836E-002
     -2.50      0.70    0.360762E-003
     -2.50      0.75    0.118683E-003
     -2.50      0.80    0.389594E-003
     -2.50      0.85    0.113934E-002
     -2.50      0.90    0.228889E-002
     -2.50      0.95    0.372949E-002
     -2.50      1.00    0.534155E-002
     -2.50      1.05    0.701193E-002
     -2.50      1.10    0.864618E-002
     -2.50      1.15    0.101740E-001
     -2.50      1.20    0.115500E-001
     -2.50      1.25    0.127507E-001
     -2.50      1.30    0.137692E-001
     -2.50      1.35    0.146106E-001
     -2.50      1.40    0.152874E-001
     -2.50      1.45    0.158159E-001
     -2.50      1.50    0.162138E-001
     -2.50      1.55    0.164983E-001
     -2.50      1.60    0.166857E-001
     -2.50      1.65    0.167905E-001
     -2.50      1.70    0.168252E-001
     -2.50      1.75    0.168013E-001
     -2.50      1.80    0.167282E-001
     -2.50      1.85    0.166141E-001
     -2.50      1.90    0.164657E-001
     -2.50      1.95    0.162888E-001
     -2.50      2.00    0.160875E-001
     -2.50      2.05    0.158656E-001
     -2.50      2.10    0.156258E-001
     -2.50      2.15    0.153708E-001
     -2.50      2.20    0.151025E-001
     -2.50      2.25    0.148230E-001
     -2.50      2.30    0.145340E-001
     -2.50      2.35    0.142369E-001
     -2.50      2.40    0.139325E-001
     -2.50      2.45    0.136217E-001
     -2.50      2.50    0.133045E-001
     -2.50      2.55    0.129812E-001
     -2.50      2.60    0.126521E-001
     -2.50      2.65    0.123174E-001
     -2.50      2.70    0.119773E-001
     -2.50      2.75    0.116320E-001
     -2.50      2.80    0.112816E-001
     -2.50      2.85    0.109258E-001
     -2.50      2.90    0.105648E-001
     -2.50      2.95    0.101989E-001
     -2.50      3.00    0.982816E-002
     -2.50      3.05    0.945308E-002
     -2.50      3.10    0.907430E-002
     -2.50      3.15    0.869229E-002
     -2.50      3.20    0.830738E-002
     -2.50      3.25    0.792006E-002
     -2.50      3.30    0.753085E-002
     -2.50      3.35    0.714036E-002
     -2.50      3.40    0.674964E-002
     -2.50      3.45    0.636008E-002
     -2.50      3.50    0.597283E-002
     -2.50      3.55    0.558935E-002
     -2.50      3.60    0.521097E-002
     -2.50      3.65    0.483896E-002
     -2.50      3.70    0.447466E-002
     -2.50      3.75    0.411957E-002
     -2.50      3.80    0.377536E-002
     -2.50      3.85    0.344351E-002
     -2.50      3.90    0.312549E-002
     -2.50      3.95    0.282259E-002
     -2.50      4.00    0.253579E-002
     -2.50      4.05    0.226575E-002
     -2.50      4.10    0.201322E-002
     -2.50      4.15    0.177857E-002
     -2.50      4.20    0.156208E-002
     -2.50      4.25    0.136383E-002
     -2.50      4.30    0.118368E-002
     -2.50      4.35    0.102117E-002
     -2.50      4.40    0.875624E-003
     -2.50      4.45    0.746249E-003
     -2.50      4.50    0.632070E-003
     -2.50      4.55    0.532048E-003
     -2.50      4.60    0.445104E-003
     -2.50      4.65    0.370134E-003
     -2.50      4.70    0.305992E-003
     -2.50      4.75    0.251486E-003
     -2.50      4.80    0.205476E-003
     -2.50      4.85    0.166895E-003
     -2.50      4.90    0.134759E-003
     -2.50      4.95    0.108168E-003
     -2.50      5.00    0.863357E-004
     -2.50      5.05    0.685192E-004
     -2.50      5.10    0.540757E-004
     -2.50      5.15    0.424452E-004
     -2.50      5.20    0.331240E-004
     -2.50      5.25    0.256984E-004
     -2.50      5.30    0.198265E-004
     -2.50      5.35    0.152212E-004
     -2.50      5.40    0.116253E-004
     -2.50      5.45    0.883566E-005
     -2.50      5.50    0.668681E-005
     -2.50      5.55    0.503972E-005
     -2.50      5.60    0.378179E-005
     -2.50      5.65    0.282659E-005
     -2.50      5.70    0.210110E-005
     -2.50      5.75    0.155510E-005
     -2.50      5.80    0.114522E-005
     -2.50      5.85    0.837322E-006
     -2.50      5.90    0.604968E-006
     -2.50      5.95    0.432241E-006
     -2.50      6.00    0.304324E-006
     -2.50      6.05    0.210579E-006
     -2.50      6.10    0.140561E-006
     -2.50      6.15    0.886109E-007
     -2.50      6.20    0.529015E-007
     -2.50      6.25    0.309699E-007
     -2.50      6.30    0.157762E-007
     -2.50      6.35    0.454976E-008
     -2.50      6.40    0.000000E+000

     -2.45     -6.40    0.000000E+000
     -2.45     -6.35    0.109201E-008
     -2.45     -6.30    0.391617E-008
     -2.45     -6.25    0.748751E-008
     -2.45     -6.20    0.113227E-007
     -2.45     -6.15    0.164572E-007
     -2.45     -6.10    0.251881E-007
     -2.45     -6.05    0.403077E-007
     -2.45     -6.00    0.645200E-007
     -2.45     -5.95    0.100771E-006
     -2.45     -5.90    0.154191E-006
     -2.45     -5.85    0.232539E-006
     -2.45     -5.80    0.347115E-006
     -2.45     -5.75    0.513765E-006
     -2.45     -5.70    0.752117E-006
     -2.45     -5.65    0.109238E-005
     -2.45     -5.60    0.157393E-005
     -2.45     -5.55    0.225496E-005
     -2.45     -5.50    0.320415E-005
     -2.45     -5.45    0.452206E-005
     -2.45     -5.40    0.633738E-005
     -2.45     -5.35    0.881896E-005
     -2.45     -5.30    0.121813E-004
     -2.45     -5.25    0.166950E-004
     -2.45     -5.20    0.226996E-004
     -2.45     -5.15    0.306167E-004
     -2.45     -5.10    0.409713E-004
     -2.45     -5.05    0.543879E-004
     -2.45     -5.00    0.716203E-004
     -2.45     -4.95    0.935163E-004
     -2.45     -4.90    0.121076E-003
     -2.45     -4.85    0.155393E-003
     -2.45     -4.80    0.197718E-003
     -2.45     -4.75    0.249416E-003
     -2.45     -4.70    0.311989E-003
     -2.45     -4.65    0.387023E-003
     -2.45     -4.60    0.476178E-003
     -2.45     -4.55    0.581094E-003
     -2.45     -4.50    0.703384E-003
     -2.45     -4.45    0.844571E-003
     -2.45     -4.40    0.100603E-002
     -2.45     -4.35    0.118894E-002
     -2.45     -4.30    0.139431E-002
     -2.45     -4.25    0.162285E-002
     -2.45     -4.20    0.187492E-002
     -2.45     -4.15    0.215058E-002
     -2.45     -4.10    0.244953E-002
     -2.45     -4.05    0.277103E-002
     -2.45     -4.00    0.311406E-002
     -2.45     -3.95    0.347732E-002
     -2.45     -3.90    0.385923E-002
     -2.45     -3.85    0.425795E-002
     -2.45     -3.80    0.467134E-002
     -2.45     -3.75    0.509714E-002
     -2.45     -3.70    0.553310E-002
     -2.45     -3.65    0.597692E-002
     -2.45     -3.60    0.642652E-002
     -2.45     -3.55    0.687998E-002
     -2.45     -3.50    0.733545E-002
     -2.45     -3.45    0.779090E-002
     -2.45     -3.40    0.824436E-002
     -2.45     -3.35    0.869375E-002
     -2.45     -3.30    0.913722E-002
     -2.45     -3.25    0.957300E-002
     -2.45     -3.20    0.999975E-002
     -2.45     -3.15    0.104161E-001
     -2.45     -3.10    0.108209E-001
     -2.45     -3.05    0.112126E-001
     -2.45     -3.00    0.115893E-001
     -2.45     -2.95    0.119489E-001
     -2.45     -2.90    0.122887E-001
     -2.45     -2.85    0.126059E-001
     -2.45     -2.80    0.128977E-001
     -2.45     -2.75    0.131610E-001
     -2.45     -2.70    0.133922E-001
     -2.45     -2.65    0.135871E-001
     -2.45     -2.60    0.137410E-001
     -2.45     -2.55    0.138484E-001
     -2.45     -2.50    0.139033E-001
     -2.45     -2.45    0.139001E-001
     -2.45     -2.40    0.138333E-001
     -2.45     -2.35    0.136985E-001
     -2.45     -2.30    0.134931E-001
     -2.45     -2.25    0.132164E-001
     -2.45     -2.20    0.128707E-001
     -2.45     -2.15    0.124632E-001
     -2.45     -2.10    0.120062E-001
     -2.45     -2.05    0.115189E-001
     -2.45     -2.00    0.110272E-001
     -2.45     -1.95    0.105630E-001
     -2.45     -1.90    0.101615E-001
     -2.45     -1.85    0.985827E-002
     -2.45     -1.80    0.968489E-002
     -2.45     -1.75    0.966472E-002
     -2.45     -1.70    0.981027E-002
     -2.45     -1.65    0.101216E-001
     -2.45     -1.60    0.105864E-001
     -2.45     -1.55    0.111823E-001
     -2.45     -1.50    0.118800E-001
     -2.45     -1.45    0.126470E-001
     -2.45     -1.40    0.134511E-001
     -2.45     -1.35    0.142632E-001
     -2.45     -1.30    0.150594E-001
     -2.45     -1.25    0.158212E-001
     -2.45     -1.20    0.165359E-001
     -2.45     -1.15    0.171958E-001
     -2.45     -1.10    0.177974E-001
     -2.45     -1.05    0.183401E-001
     -2.45     -1.00    0.188257E-001
     -2.45     -0.95    0.192571E-001
     -2.45     -0.90    0.196375E-001
     -2.45     -0.85    0.199704E-001
     -2.45     -0.80    0.202593E-001
     -2.45     -0.75    0.205069E-001
     -2.45     -0.70    0.207157E-001
     -2.45     -0.65    0.208875E-001
     -2.45     -0.60    0.210236E-001
     -2.45     -0.55    0.211244E-001
     -2.45     -0.50    0.211896E-001
     -2.45     -0.45    0.212184E-001
     -2.45     -0.40    0.212086E-001
     -2.45     -0.35    0.211568E-001
     -2.45     -0.30    0.210591E-001
     -2.45     -0.25    0.209094E-001
     -2.45     -0.20    0.207008E-001
     -2.45     -0.15    0.204247E-001
     -2.45     -0.10    0.200708E-001
     -2.45     -0.05    0.196271E-001
     -2.45      0.00    0.190801E-001
     -2.45      0.05    0.184144E-001
     -2.45      0.10    0.176138E-001
     -2.45      0.15    0.166623E-001
     -2.45      0.20    0.155462E-001
     -2.45      0.25    0.142563E-001
     -2.45      0.30    0.127925E-001
     -2.45      0.35    0.111678E-001
     -2.45      0.40    0.941294E-002
     -2.45      0.45    0.758089E-002
     -2.45      0.50    0.574885E-002
     -2.45      0.55    0.401632E-002
     -2.45      0.60    0.249807E-002
     -2.45      0.65    0.131061E-002
     -2.45      0.70    0.554469E-003
     -2.45      0.75    0.295991E-003
     -2.45      0.80    0.553768E-003
     -2.45      0.85    0.129445E-002
     -2.45      0.90    0.243931E-002
     -2.45      0.95    0.387949E-002
     -2.45      1.00    0.549484E-002
     -2.45      1.05    0.717159E-002
     -2.45      1.10    0.881424E-002
     -2.45      1.15    0.103517E-001
     -2.45      1.20    0.117379E-001
     -2.45      1.25    0.129487E-001
     -2.45      1.30    0.139768E-001
     -2.45      1.35    0.148272E-001
     -2.45      1.40    0.155123E-001
     -2.45      1.45    0.160486E-001
     -2.45      1.50    0.164535E-001
     -2.45      1.55    0.167446E-001
     -2.45      1.60    0.169380E-001
     -2.45      1.65    0.170482E-001
     -2.45      1.70    0.170878E-001
     -2.45      1.75    0.170682E-001
     -2.45      1.80    0.169990E-001
     -2.45      1.85    0.168880E-001
     -2.45      1.90    0.167424E-001
     -2.45      1.95    0.165678E-001
     -2.45      2.00    0.163687E-001
     -2.45      2.05    0.161489E-001
     -2.45      2.10    0.159113E-001
     -2.45      2.15    0.156585E-001
     -2.45      2.20    0.153926E-001
     -2.45      2.25    0.151154E-001
     -2.45      2.30    0.148287E-001
     -2.45      2.35    0.145338E-001
     -2.45      2.40    0.142317E-001
     -2.45      2.45    0.139231E-001
     -2.45      2.50    0.136084E-001
     -2.45      2.55    0.132878E-001
     -2.45      2.60    0.129618E-001
     -2.45      2.65    0.126304E-001
     -2.45      2.70    0.122936E-001
     -2.45      2.75    0.119516E-001
     -2.45      2.80    0.116043E-001
     -2.45      2.85    0.112513E-001
     -2.45      2.90    0.108930E-001
     -2.45      2.95    0.105294E-001
     -2.45      3.00    0.101608E-001
     -2.45      3.05    0.978774E-002
     -2.45      3.10    0.941068E-002
     -2.45      3.15    0.902992E-002
     -2.45      3.20    0.864565E-002
     -2.45      3.25    0.825817E-002
     -2.45      3.30    0.786793E-002
     -2.45      3.35    0.747543E-002
     -2.45      3.40    0.708174E-002
     -2.45      3.45    0.668813E-002
     -2.45      3.50    0.629575E-002
     -2.45      3.55    0.590599E-002
     -2.45      3.60    0.552011E-002
     -2.45      3.65    0.513939E-002
     -2.45      3.70    0.476517E-002
     -2.45      3.75    0.439910E-002
     -2.45      3.80    0.404287E-002
     -2.45      3.85    0.369814E-002
     -2.45      3.90    0.336642E-002
     -2.45      3.95    0.304924E-002
     -2.45      4.00    0.274762E-002
     -2.45      4.05    0.246250E-002
     -2.45      4.10    0.219474E-002
     -2.45      4.15    0.194494E-002
     -2.45      4.20    0.171351E-002
     -2.45      4.25    0.150071E-002
     -2.45      4.30    0.130657E-002
     -2.45      4.35    0.113073E-002
     -2.45      4.40    0.972627E-003
     -2.45      4.45    0.831522E-003
     -2.45      4.50    0.706539E-003
     -2.45      4.55    0.596616E-003
     -2.45      4.60    0.500714E-003
     -2.45      4.65    0.417685E-003
     -2.45      4.70    0.346362E-003
     -2.45      4.75    0.285512E-003
     -2.45      4.80    0.233972E-003
     -2.45      4.85    0.190609E-003
     -2.45      4.90    0.154368E-003
     -2.45      4.95    0.124293E-003
     -2.45      5.00    0.995045E-004
     -2.45      5.05    0.792000E-004
     -2.45      5.10    0.626662E-004
     -2.45      5.15    0.493084E-004
     -2.45      5.20    0.385689E-004
     -2.45      5.25    0.299901E-004
     -2.45      5.30    0.232008E-004
     -2.45      5.35    0.178614E-004
     -2.45      5.40    0.136874E-004
     -2.45      5.45    0.104347E-004
     -2.45      5.50    0.792088E-005
     -2.45      5.55    0.598392E-005
     -2.45      5.60    0.450061E-005
     -2.45      5.65    0.336947E-005
     -2.45      5.70    0.250981E-005
     -2.45      5.75    0.185815E-005
     -2.45      5.80    0.136978E-005
     -2.45      5.85    0.100171E-005
     -2.45      5.90    0.724801E-006
     -2.45      5.95    0.516677E-006
     -2.45      6.00    0.362705E-006
     -2.45      6.05    0.248960E-006
     -2.45      6.10    0.166174E-006
     -2.45      6.15    0.105305E-006
     -2.45      6.20    0.643320E-007
     -2.45      6.25    0.384115E-007
     -2.45      6.30    0.198003E-007
     -2.45      6.35    0.566965E-008
     -2.45      6.40    0.000000E+000

     -2.40     -6.40    0.000000E+000
     -2.40     -6.35    0.132853E-008
     -2.40     -6.30    0.474113E-008
     -2.40     -6.25    0.900663E-008
     -2.40     -6.20    0.135834E-007
     -2.40     -6.15    0.195890E-007
     -2.40     -6.10    0.299000E-007
     -2.40     -6.05    0.477734E-007
     -2.40     -6.00    0.766316E-007
     -2.40     -5.95    0.119628E-006
     -2.40     -5.90    0.182919E-006
     -2.40     -5.85    0.274690E-006
     -2.40     -5.80    0.408306E-006
     -2.40     -5.75    0.601261E-006
     -2.40     -5.70    0.877308E-006
     -2.40     -5.65    0.126936E-005
     -2.40     -5.60    0.182326E-005
     -2.40     -5.55    0.260209E-005
     -2.40     -5.50    0.368527E-005
     -2.40     -5.45    0.518251E-005
     -2.40     -5.40    0.723716E-005
     -2.40     -5.35    0.100342E-004
     -2.40     -5.30    0.138072E-004
     -2.40     -5.25    0.188554E-004
     -2.40     -5.20    0.255525E-004
     -2.40     -5.15    0.343658E-004
     -2.40     -5.10    0.458628E-004
     -2.40     -5.05    0.607217E-004
     -2.40     -5.00    0.797420E-004
     -2.40     -4.95    0.103831E-003
     -2.40     -4.90    0.134047E-003
     -2.40     -4.85    0.171554E-003
     -2.40     -4.80    0.217679E-003
     -2.40     -4.75    0.273873E-003
     -2.40     -4.70    0.341710E-003
     -2.40     -4.65    0.422849E-003
     -2.40     -4.60    0.518986E-003
     -2.40     -4.55    0.631776E-003
     -2.40     -4.50    0.762818E-003
     -2.40     -4.45    0.913598E-003
     -2.40     -4.40    0.108541E-002
     -2.40     -4.35    0.127939E-002
     -2.40     -4.30    0.149641E-002
     -2.40     -4.25    0.173712E-002
     -2.40     -4.20    0.200170E-002
     -2.40     -4.15    0.229010E-002
     -2.40     -4.10    0.260179E-002
     -2.40     -4.05    0.293584E-002
     -2.40     -4.00    0.329102E-002
     -2.40     -3.95    0.366588E-002
     -2.40     -3.90    0.405863E-002
     -2.40     -3.85    0.446736E-002
     -2.40     -3.80    0.488989E-002
     -2.40     -3.75    0.532387E-002
     -2.40     -3.70    0.576702E-002
     -2.40     -3.65    0.621708E-002
     -2.40     -3.60    0.667190E-002
     -2.40     -3.55    0.712956E-002
     -2.40     -3.50    0.758821E-002
     -2.40     -3.45    0.804582E-002
     -2.40     -3.40    0.850041E-002
     -2.40     -3.35    0.895000E-002
     -2.40     -3.30    0.939271E-002
     -2.40     -3.25    0.982695E-002
     -2.40     -3.20    0.102513E-001
     -2.40     -3.15    0.106646E-001
     -2.40     -3.10    0.110656E-001
     -2.40     -3.05    0.114527E-001
     -2.40     -3.00    0.118237E-001
     -2.40     -2.95    0.121765E-001
     -2.40     -2.90    0.125081E-001
     -2.40     -2.85    0.128155E-001
     -2.40     -2.80    0.130955E-001
     -2.40     -2.75    0.133446E-001
     -2.40     -2.70    0.135586E-001
     -2.40     -2.65    0.137327E-001
     -2.40     -2.60    0.138614E-001
     -2.40     -2.55    0.139380E-001
     -2.40     -2.50    0.139554E-001
     -2.40     -2.45    0.139067E-001
     -2.40     -2.40    0.137850E-001
     -2.40     -2.35    0.135842E-001
     -2.40     -2.30    0.133005E-001
     -2.40     -2.25    0.129320E-001
     -2.40     -2.20    0.124808E-001
     -2.40     -2.15    0.119544E-001
     -2.40     -2.10    0.113674E-001
     -2.40     -2.05    0.107427E-001
     -2.40     -2.00    0.101119E-001
     -2.40     -1.95    0.951435E-002
     -2.40     -1.90    0.899431E-002
     -2.40     -1.85    0.859638E-002
     -2.40     -1.80    0.836054E-002
     -2.40     -1.75    0.831630E-002
     -2.40     -1.70    0.847887E-002
     -2.40     -1.65    0.884723E-002
     -2.40     -1.60    0.940408E-002
     -2.40     -1.55    0.101194E-001
     -2.40     -1.50    0.109547E-001
     -2.40     -1.45    0.118681E-001
     -2.40     -1.40    0.128192E-001
     -2.40     -1.35    0.137723E-001
     -2.40     -1.30    0.146988E-001
     -2.40     -1.25    0.155777E-001
     -2.40     -1.20    0.163949E-001
     -2.40     -1.15    0.171428E-001
     -2.40     -1.10    0.178186E-001
     -2.40     -1.05    0.184232E-001
     -2.40     -1.00    0.189598E-001
     -2.40     -0.95    0.194328E-001
     -2.40     -0.90    0.198472E-001
     -2.40     -0.85    0.202077E-001
     -2.40     -0.80    0.205189E-001
     -2.40     -0.75    0.207846E-001
     -2.40     -0.70    0.210079E-001
     -2.40     -0.65    0.211914E-001
     -2.40     -0.60    0.213370E-001
     -2.40     -0.55    0.214456E-001
     -2.40     -0.50    0.215174E-001
     -2.40     -0.45    0.215520E-001
     -2.40     -0.40    0.215473E-001
     -2.40     -0.35    0.215004E-001
     -2.40     -0.30    0.214073E-001
     -2.40     -0.25    0.212621E-001
     -2.40     -0.20    0.210582E-001
     -2.40     -0.15    0.207873E-001
     -2.40     -0.10    0.204394E-001
     -2.40     -0.05    0.200028E-001
     -2.40      0.00    0.194647E-001
     -2.40      0.05    0.188100E-001
     -2.40      0.10    0.180228E-001
     -2.40      0.15    0.170878E-001
     -2.40      0.20    0.159916E-001
     -2.40      0.25    0.147256E-001
     -2.40      0.30    0.132900E-001
     -2.40      0.35    0.116976E-001
     -2.40      0.40    0.997876E-002
     -2.40      0.45    0.818512E-002
     -2.40      0.50    0.639165E-002
     -2.40      0.55    0.469488E-002
     -2.40      0.60    0.320591E-002
     -2.40      0.65    0.203758E-002
     -2.40      0.70    0.128732E-002
     -2.40      0.75    0.101975E-002
     -2.40      0.80    0.125364E-002
     -2.40      0.85    0.195772E-002
     -2.40      0.90    0.305692E-002
     -2.40      0.95    0.444661E-002
     -2.40      1.00    0.601093E-002
     -2.40      1.05    0.763949E-002
     -2.40      1.10    0.923915E-002
     -2.40      1.15    0.107399E-001
     -2.40      1.20    0.120960E-001
     -2.40      1.25    0.132829E-001
     -2.40      1.30    0.142926E-001
     -2.40      1.35    0.151292E-001
     -2.40      1.40    0.158043E-001
     -2.40      1.45    0.163335E-001
     -2.40      1.50    0.167339E-001
     -2.40      1.55    0.170222E-001
     -2.40      1.60    0.172142E-001
     -2.40      1.65    0.173241E-001
     -2.40      1.70    0.173642E-001
     -2.40      1.75    0.173454E-001
     -2.40      1.80    0.172771E-001
     -2.40      1.85    0.171672E-001
     -2.40      1.90    0.170225E-001
     -2.40      1.95    0.168488E-001
     -2.40      2.00    0.166506E-001
     -2.40      2.05    0.164318E-001
     -2.40      2.10    0.161955E-001
     -2.40      2.15    0.159443E-001
     -2.40      2.20    0.156801E-001
     -2.40      2.25    0.154049E-001
     -2.40      2.30    0.151202E-001
     -2.40      2.35    0.148273E-001
     -2.40      2.40    0.145272E-001
     -2.40      2.45    0.142206E-001
     -2.40      2.50    0.139080E-001
     -2.40      2.55    0.135898E-001
     -2.40      2.60    0.132665E-001
     -2.40      2.65    0.129381E-001
     -2.40      2.70    0.126044E-001
     -2.40      2.75    0.122656E-001
     -2.40      2.80    0.119214E-001
     -2.40      2.85    0.115715E-001
     -2.40      2.90    0.112160E-001
     -2.40      2.95    0.108552E-001
     -2.40      3.00    0.104893E-001
     -2.40      3.05    0.101186E-001
     -2.40      3.10    0.974358E-002
     -2.40      3.15    0.936445E-002
     -2.40      3.20    0.898116E-002
     -2.40      3.25    0.859398E-002
     -2.40      3.30    0.820317E-002
     -2.40      3.35    0.780925E-002
     -2.40      3.40    0.741321E-002
     -2.40      3.45    0.701628E-002
     -2.40      3.50    0.661948E-002
     -2.40      3.55    0.622414E-002
     -2.40      3.60    0.583151E-002
     -2.40      3.65    0.544281E-002
     -2.40      3.70    0.505947E-002
     -2.40      3.75    0.468312E-002
     -2.40      3.80    0.431557E-002
     -2.40      3.85    0.395850E-002
     -2.40      3.90    0.361364E-002
     -2.40      3.95    0.328254E-002
     -2.40      4.00    0.296645E-002
     -2.40      4.05    0.266644E-002
     -2.40      4.10    0.238362E-002
     -2.40      4.15    0.211871E-002
     -2.40      4.20    0.187231E-002
     -2.40      4.25    0.164484E-002
     -2.40      4.30    0.143648E-002
     -2.40      4.35    0.124700E-002
     -2.40      4.40    0.107598E-002
     -2.40      4.45    0.922766E-003
     -2.40      4.50    0.786520E-003
     -2.40      4.55    0.666245E-003
     -2.40      4.60    0.560891E-003
     -2.40      4.65    0.469331E-003
     -2.40      4.70    0.390359E-003
     -2.40      4.75    0.322712E-003
     -2.40      4.80    0.265211E-003
     -2.40      4.85    0.216670E-003
     -2.40      4.90    0.175977E-003
     -2.40      4.95    0.142102E-003
     -2.40      5.00    0.114090E-003
     -2.40      5.05    0.910513E-004
     -2.40      5.10    0.722325E-004
     -2.40      5.15    0.569693E-004
     -2.40      5.20    0.446686E-004
     -2.40      5.25    0.348222E-004
     -2.40      5.30    0.270142E-004
     -2.40      5.35    0.208598E-004
     -2.40      5.40    0.160327E-004
     -2.40      5.45    0.122620E-004
     -2.40      5.50    0.933112E-005
     -2.40      5.55    0.706693E-005
     -2.40      5.60    0.532381E-005
     -2.40      5.65    0.399318E-005
     -2.40      5.70    0.297880E-005
     -2.40      5.75    0.221032E-005
     -2.40      5.80    0.162989E-005
     -2.40      5.85    0.119373E-005
     -2.40      5.90    0.863864E-006
     -2.40      5.95    0.615838E-006
     -2.40      6.00    0.430835E-006
     -2.40      6.05    0.295388E-006
     -2.40      6.10    0.196378E-006
     -2.40      6.15    0.125087E-006
     -2.40      6.20    0.764623E-007
     -2.40      6.25    0.451136E-007
     -2.40      6.30    0.226761E-007
     -2.40      6.35    0.640926E-008
     -2.40      6.40    0.000000E+000

     -2.35     -6.40    0.000000E+000
     -2.35     -6.35    0.108104E-008
     -2.35     -6.30    0.407019E-008
     -2.35     -6.25    0.842737E-008
     -2.35     -6.20    0.141185E-007
     -2.35     -6.15    0.223886E-007
     -2.35     -6.10    0.357370E-007
     -2.35     -6.05    0.575660E-007
     -2.35     -6.00    0.914895E-007
     -2.35     -5.95    0.142136E-006
     -2.35     -5.90    0.216332E-006
     -2.35     -5.85    0.323973E-006
     -2.35     -5.80    0.479457E-006
     -2.35     -5.75    0.703467E-006
     -2.35     -5.70    0.102240E-005
     -2.35     -5.65    0.147441E-005
     -2.35     -5.60    0.210990E-005
     -2.35     -5.55    0.300024E-005
     -2.35     -5.50    0.423305E-005
     -2.35     -5.45    0.593228E-005
     -2.35     -5.40    0.825411E-005
     -2.35     -5.35    0.114006E-004
     -2.35     -5.30    0.156256E-004
     -2.35     -5.25    0.212612E-004
     -2.35     -5.20    0.287199E-004
     -2.35     -5.15    0.385061E-004
     -2.35     -5.10    0.512426E-004
     -2.35     -5.05    0.676586E-004
     -2.35     -5.00    0.886057E-004
     -2.35     -4.95    0.115050E-003
     -2.35     -4.90    0.148112E-003
     -2.35     -4.85    0.189016E-003
     -2.35     -4.80    0.239175E-003
     -2.35     -4.75    0.300117E-003
     -2.35     -4.70    0.373488E-003
     -2.35     -4.65    0.460987E-003
     -2.35     -4.60    0.564362E-003
     -2.35     -4.55    0.685255E-003
     -2.35     -4.50    0.825249E-003
     -2.35     -4.45    0.985759E-003
     -2.35     -4.40    0.116804E-002
     -2.35     -4.35    0.137311E-002
     -2.35     -4.30    0.160179E-002
     -2.35     -4.25    0.185459E-002
     -2.35     -4.20    0.213159E-002
     -2.35     -4.15    0.243254E-002
     -2.35     -4.10    0.275668E-002
     -2.35     -4.05    0.310290E-002
     -2.35     -4.00    0.346976E-002
     -2.35     -3.95    0.385563E-002
     -2.35     -3.90    0.425860E-002
     -2.35     -3.85    0.467669E-002
     -2.35     -3.80    0.510764E-002
     -2.35     -3.75    0.554907E-002
     -2.35     -3.70    0.599868E-002
     -2.35     -3.65    0.645419E-002
     -2.35     -3.60    0.691343E-002
     -2.35     -3.55    0.737446E-002
     -2.35     -3.50    0.783543E-002
     -2.35     -3.45    0.829437E-002
     -2.35     -3.40    0.874936E-002
     -2.35     -3.35    0.919849E-002
     -2.35     -3.30    0.964001E-002
     -2.35     -3.25    0.100723E-001
     -2.35     -3.20    0.104941E-001
     -2.35     -3.15    0.109041E-001
     -2.35     -3.10    0.113010E-001
     -2.35     -3.05    0.116831E-001
     -2.35     -3.00    0.120482E-001
     -2.35     -2.95    0.123938E-001
     -2.35     -2.90    0.127169E-001
     -2.35     -2.85    0.130141E-001
     -2.35     -2.80    0.132819E-001
     -2.35     -2.75    0.135164E-001
     -2.35     -2.70    0.137128E-001
     -2.35     -2.65    0.138657E-001
     -2.35     -2.60    0.139685E-001
     -2.35     -2.55    0.140136E-001
     -2.35     -2.50    0.139925E-001
     -2.35     -2.45    0.138968E-001
     -2.35     -2.40    0.137179E-001
     -2.35     -2.35    0.134481E-001
     -2.35     -2.30    0.130816E-001
     -2.35     -2.25    0.126157E-001
     -2.35     -2.20    0.120514E-001
     -2.35     -2.15    0.113969E-001
     -2.35     -2.10    0.106688E-001
     -2.35     -2.05    0.989404E-002
     -2.35     -2.00    0.911040E-002
     -2.35     -1.95    0.836597E-002
     -2.35     -1.90    0.771488E-002
     -2.35     -1.85    0.721250E-002
     -2.35     -1.80    0.690856E-002
     -2.35     -1.75    0.683963E-002
     -2.35     -1.70    0.702407E-002
     -2.35     -1.65    0.745919E-002
     -2.35     -1.60    0.812185E-002
     -2.35     -1.55    0.897258E-002
     -2.35     -1.50    0.996214E-002
     -2.35     -1.45    0.110379E-001
     -2.35     -1.40    0.121501E-001
     -2.35     -1.35    0.132559E-001
     -2.35     -1.30    0.143221E-001
     -2.35     -1.25    0.153249E-001
     -2.35     -1.20    0.162494E-001
     -2.35     -1.15    0.170885E-001
     -2.35     -1.10    0.178405E-001
     -2.35     -1.05    0.185078E-001
     -2.35     -1.00    0.190956E-001
     -2.35     -0.95    0.196100E-001
     -2.35     -0.90    0.200578E-001
     -2.35     -0.85    0.204453E-001
     -2.35     -0.80    0.207781E-001
     -2.35     -0.75    0.210612E-001
     -2.35     -0.70    0.212985E-001
     -2.35     -0.65    0.214934E-001
     -2.35     -0.60    0.216484E-001
     -2.35     -0.55    0.217650E-001
     -2.35     -0.50    0.218439E-001
     -2.35     -0.45    0.218849E-001
     -2.35     -0.40    0.218864E-001
     -2.35     -0.35    0.218457E-001
     -2.35     -0.30    0.217591E-001
     -2.35     -0.25    0.216210E-001
     -2.35     -0.20    0.214253E-001
     -2.35     -0.15    0.211640E-001
     -2.35     -0.10    0.208280E-001
     -2.35     -0.05    0.204061E-001
     -2.35      0.00    0.198862E-001
     -2.35      0.05    0.192541E-001
     -2.35      0.10    0.184951E-001
     -2.35      0.15    0.175948E-001
     -2.35      0.20    0.165411E-001
     -2.35      0.25    0.153265E-001
     -2.35      0.30    0.139518E-001
     -2.35      0.35    0.124301E-001
     -2.35      0.40    0.107908E-001
     -2.35      0.45    0.908295E-002
     -2.35      0.50    0.737750E-002
     -2.35      0.55    0.576497E-002
     -2.35      0.60    0.434912E-002
     -2.35      0.65    0.323498E-002
     -2.35      0.70    0.251317E-002
     -2.35      0.75    0.224392E-002
     -2.35      0.80    0.244523E-002
     -2.35      0.85    0.308903E-002
     -2.35      0.90    0.410656E-002
     -2.35      0.95    0.540139E-002
     -2.35      1.00    0.686590E-002
     -2.35      1.05    0.839699E-002
     -2.35      1.10    0.990662E-002
     -2.35      1.15    0.113281E-001
     -2.35      1.20    0.126167E-001
     -2.35      1.25    0.137480E-001
     -2.35      1.30    0.147129E-001
     -2.35      1.35    0.155142E-001
     -2.35      1.40    0.161619E-001
     -2.35      1.45    0.166702E-001
     -2.35      1.50    0.170547E-001
     -2.35      1.55    0.173313E-001
     -2.35      1.60    0.175148E-001
     -2.35      1.65    0.176186E-001
     -2.35      1.70    0.176545E-001
     -2.35      1.75    0.176329E-001
     -2.35      1.80    0.175628E-001
     -2.35      1.85    0.174516E-001
     -2.35      1.90    0.173061E-001
     -2.35      1.95    0.171318E-001
     -2.35      2.00    0.169334E-001
     -2.35      2.05    0.167146E-001
     -2.35      2.10    0.164787E-001
     -2.35      2.15    0.162282E-001
     -2.35      2.20    0.159653E-001
     -2.35      2.25    0.156915E-001
     -2.35      2.30    0.154085E-001
     -2.35      2.35    0.151173E-001
     -2.35      2.40    0.148189E-001
     -2.35      2.45    0.145141E-001
     -2.35      2.50    0.142034E-001
     -2.35      2.55    0.138873E-001
     -2.35      2.60    0.135664E-001
     -2.35      2.65    0.132406E-001
     -2.35      2.70    0.129099E-001
     -2.35      2.75    0.125741E-001
     -2.35      2.80    0.122330E-001
     -2.35      2.85    0.118862E-001
     -2.35      2.90    0.115338E-001
     -2.35      2.95    0.111761E-001
     -2.35      3.00    0.108130E-001
     -2.35      3.05    0.104451E-001
     -2.35      3.10    0.100725E-001
     -2.35      3.15    0.969522E-002
     -2.35      3.20    0.931325E-002
     -2.35      3.25    0.892670E-002
     -2.35      3.30    0.853579E-002
     -2.35      3.35    0.814093E-002
     -2.35      3.40    0.774314E-002
     -2.35      3.45    0.734348E-002
     -2.35      3.50    0.694294E-002
     -2.35      3.55    0.654275E-002
     -2.35      3.60    0.614410E-002
     -2.35      3.65    0.574821E-002
     -2.35      3.70    0.535645E-002
     -2.35      3.75    0.497059E-002
     -2.35      3.80    0.459238E-002
     -2.35      3.85    0.422364E-002
     -2.35      3.90    0.386616E-002
     -2.35      3.95    0.352167E-002
     -2.35      4.00    0.319150E-002
     -2.35      4.05    0.287699E-002
     -2.35      4.10    0.257931E-002
     -2.35      4.15    0.229944E-002
     -2.35      4.20    0.203811E-002
     -2.35      4.25    0.179591E-002
     -2.35      4.30    0.157319E-002
     -2.35      4.35    0.136984E-002
     -2.35      4.40    0.118559E-002
     -2.35      4.45    0.101988E-002
     -2.35      4.50    0.871984E-003
     -2.35      4.55    0.740920E-003
     -2.35      4.60    0.625673E-003
     -2.35      4.65    0.525104E-003
     -2.35      4.70    0.438021E-003
     -2.35      4.75    0.363145E-003
     -2.35      4.80    0.299258E-003
     -2.35      4.85    0.245146E-003
     -2.35      4.90    0.199636E-003
     -2.35      4.95    0.161650E-003
     -2.35      5.00    0.130127E-003
     -2.35      5.05    0.104117E-003
     -2.35      5.10    0.827977E-004
     -2.35      5.15    0.654624E-004
     -2.35      5.20    0.514540E-004
     -2.35      5.25    0.402158E-004
     -2.35      5.30    0.312861E-004
     -2.35      5.35    0.242268E-004
     -2.35      5.40    0.186760E-004
     -2.35      5.45    0.143238E-004
     -2.35      5.50    0.109309E-004
     -2.35      5.55    0.829438E-005
     -2.35      5.60    0.626122E-005
     -2.35      5.65    0.469990E-005
     -2.35      5.70    0.351071E-005
     -2.35      5.75    0.260746E-005
     -2.35      5.80    0.192670E-005
     -2.35      5.85    0.141261E-005
     -2.35      5.90    0.102474E-005
     -2.35      5.95    0.730808E-006
     -2.35      6.00    0.511450E-006
     -2.35      6.05    0.350442E-006
     -2.35      6.10    0.233011E-006
     -2.35      6.15    0.147831E-006
     -2.35      6.20    0.893091E-007
     -2.35      6.25    0.507620E-007
     -2.35      6.30    0.243481E-007
     -2.35      6.35    0.664564E-008
     -2.35      6.40    0.000000E+000

     -2.30     -6.40    0.000000E+000
     -2.30     -6.35    0.783636E-009
     -2.30     -6.30    0.325976E-008
     -2.30     -6.25    0.771969E-008
     -2.30     -6.20    0.148610E-007
     -2.30     -6.15    0.258811E-007
     -2.30     -6.10    0.430450E-007
     -2.30     -6.05    0.692235E-007
     -2.30     -6.00    0.108855E-006
     -2.30     -5.95    0.167573E-006
     -2.30     -5.90    0.253851E-006
     -2.30     -5.85    0.378844E-006
     -2.30     -5.80    0.559625E-006
     -2.30     -5.75    0.818261E-006
     -2.30     -5.70    0.118633E-005
     -2.30     -5.65    0.170559E-005
     -2.30     -5.60    0.243363E-005
     -2.30     -5.55    0.344932E-005
     -2.30     -5.50    0.485186E-005
     -2.30     -5.45    0.677708E-005
     -2.30     -5.40    0.939671E-005
     -2.30     -5.35    0.129299E-004
     -2.30     -5.30    0.176581E-004
     -2.30     -5.25    0.239427E-004
     -2.30     -5.20    0.322346E-004
     -2.30     -5.15    0.430842E-004
     -2.30     -5.10    0.571601E-004
     -2.30     -5.05    0.752523E-004
     -2.30     -5.00    0.982673E-004
     -2.30     -4.95    0.127232E-003
     -2.30     -4.90    0.163329E-003
     -2.30     -4.85    0.207852E-003
     -2.30     -4.80    0.262290E-003
     -2.30     -4.75    0.328234E-003
     -2.30     -4.70    0.407394E-003
     -2.30     -4.65    0.501528E-003
     -2.30     -4.60    0.612387E-003
     -2.30     -4.55    0.741609E-003
     -2.30     -4.50    0.890726E-003
     -2.30     -4.45    0.106109E-002
     -2.30     -4.40    0.125389E-002
     -2.30     -4.35    0.147007E-002
     -2.30     -4.30    0.171037E-002
     -2.30     -4.25    0.197518E-002
     -2.30     -4.20    0.226444E-002
     -2.30     -4.15    0.257769E-002
     -2.30     -4.10    0.291396E-002
     -2.30     -4.05    0.327194E-002
     -2.30     -4.00    0.364997E-002
     -2.30     -3.95    0.404628E-002
     -2.30     -3.90    0.445885E-002
     -2.30     -3.85    0.488562E-002
     -2.30     -3.80    0.532432E-002
     -2.30     -3.75    0.577250E-002
     -2.30     -3.70    0.622784E-002
     -2.30     -3.65    0.668804E-002
     -2.30     -3.60    0.715085E-002
     -2.30     -3.55    0.761439E-002
     -2.30     -3.50    0.807685E-002
     -2.30     -3.45    0.853633E-002
     -2.30     -3.40    0.899106E-002
     -2.30     -3.35    0.943924E-002
     -2.30     -3.30    0.987916E-002
     -2.30     -3.25    0.103093E-001
     -2.30     -3.20    0.107283E-001
     -2.30     -3.15    0.111349E-001
     -2.30     -3.10    0.115276E-001
     -2.30     -3.05    0.119046E-001
     -2.30     -3.00    0.122636E-001
     -2.30     -2.95    0.126019E-001
     -2.30     -2.90    0.129163E-001
     -2.30     -2.85    0.132032E-001
     -2.30     -2.80    0.134588E-001
     -2.30     -2.75    0.136788E-001
     -2.30     -2.70    0.138579E-001
     -2.30     -2.65    0.139896E-001
     -2.30     -2.60    0.140668E-001
     -2.30     -2.55    0.140805E-001
     -2.30     -2.50    0.140211E-001
     -2.30     -2.45    0.138783E-001
     -2.30     -2.40    0.136419E-001
     -2.30     -2.35    0.133022E-001
     -2.30     -2.30    0.128517E-001
     -2.30     -2.25    0.122859E-001
     -2.30     -2.20    0.116052E-001
     -2.30     -2.15    0.108180E-001
     -2.30     -2.10    0.994282E-002
     -2.30     -2.05    0.901074E-002
     -2.30     -2.00    0.806624E-002
     -2.30     -1.95    0.716641E-002
     -2.30     -1.90    0.637655E-002
     -2.30     -1.85    0.576383E-002
     -2.30     -1.80    0.538882E-002
     -2.30     -1.75    0.529604E-002
     -2.30     -1.70    0.550712E-002
     -2.30     -1.65    0.601737E-002
     -2.30     -1.60    0.679650E-002
     -2.30     -1.55    0.779464E-002
     -2.30     -1.50    0.895013E-002
     -2.30     -1.45    0.101987E-001
     -2.30     -1.40    0.114803E-001
     -2.30     -1.35    0.127451E-001
     -2.30     -1.30    0.139550E-001
     -2.30     -1.25    0.150839E-001
     -2.30     -1.20    0.161164E-001
     -2.30     -1.15    0.170463E-001
     -2.30     -1.10    0.178735E-001
     -2.30     -1.05    0.186023E-001
     -2.30     -1.00    0.192396E-001
     -2.30     -0.95    0.197939E-001
     -2.30     -0.90    0.202735E-001
     -2.30     -0.85    0.206863E-001
     -2.30     -0.80    0.210394E-001
     -2.30     -0.75    0.213387E-001
     -2.30     -0.70    0.215892E-001
     -2.30     -0.65    0.217950E-001
     -2.30     -0.60    0.219591E-001
     -2.30     -0.55    0.220837E-001
     -2.30     -0.50    0.221698E-001
     -2.30     -0.45    0.222178E-001
     -2.30     -0.40    0.222262E-001
     -2.30     -0.35    0.221928E-001
     -2.30     -0.30    0.221142E-001
     -2.30     -0.25    0.219856E-001
     -2.30     -0.20    0.218009E-001
     -2.30     -0.15    0.215534E-001
     -2.30     -0.10    0.212343E-001
     -2.30     -0.05    0.208336E-001
     -2.30      0.00    0.203400E-001
     -2.30      0.05    0.197409E-001
     -2.30      0.10    0.190226E-001
     -2.30      0.15    0.181726E-001
     -2.30      0.20    0.171805E-001
     -2.30      0.25    0.160403E-001
     -2.30      0.30    0.147538E-001
     -2.30      0.35    0.133343E-001
     -2.30      0.40    0.118097E-001
     -2.30      0.45    0.102258E-001
     -2.30      0.50    0.864772E-002
     -2.30      0.55    0.715775E-002
     -2.30      0.60    0.584945E-002
     -2.30      0.65    0.481710E-002
     -2.30      0.70    0.414175E-002
     -2.30      0.75    0.387729E-002
     -2.30      0.80    0.404020E-002
     -2.30      0.85    0.460628E-002
     -2.30      0.90    0.551502E-002
     -2.30      0.95    0.668086E-002
     -2.30      1.00    0.800761E-002
     -2.30      1.05    0.940207E-002
     -2.30      1.10    0.107839E-001
     -2.30      1.15    0.120910E-001
     -2.30      1.20    0.132811E-001
     -2.30      1.25    0.143300E-001
     -2.30      1.30    0.152276E-001
     -2.30      1.35    0.159748E-001
     -2.30      1.40    0.165798E-001
     -2.30      1.45    0.170547E-001
     -2.30      1.50    0.174133E-001
     -2.30      1.55    0.176700E-001
     -2.30      1.60    0.178384E-001
     -2.30      1.65    0.179308E-001
     -2.30      1.70    0.179581E-001
     -2.30      1.75    0.179304E-001
     -2.30      1.80    0.178556E-001
     -2.30      1.85    0.177410E-001
     -2.30      1.90    0.175929E-001
     -2.30      1.95    0.174168E-001
     -2.30      2.00    0.172169E-001
     -2.30      2.05    0.169971E-001
     -2.30      2.10    0.167607E-001
     -2.30      2.15    0.165103E-001
     -2.30      2.20    0.162478E-001
     -2.30      2.25    0.159750E-001
     -2.30      2.30    0.156931E-001
     -2.30      2.35    0.154033E-001
     -2.30      2.40    0.151064E-001
     -2.30      2.45    0.148032E-001
     -2.30      2.50    0.144943E-001
     -2.30      2.55    0.141802E-001
     -2.30      2.60    0.138614E-001
     -2.30      2.65    0.135380E-001
     -2.30      2.70    0.132099E-001
     -2.30      2.75    0.128770E-001
     -2.30      2.80    0.125390E-001
     -2.30      2.85    0.121954E-001
     -2.30      2.90    0.118463E-001
     -2.30      2.95    0.114918E-001
     -2.30      3.00    0.111320E-001
     -2.30      3.05    0.107670E-001
     -2.30      3.10    0.103970E-001
     -2.30      3.15    0.100218E-001
     -2.30      3.20    0.964135E-002
     -2.30      3.25    0.925575E-002
     -2.30      3.30    0.886508E-002
     -2.30      3.35    0.846979E-002
     -2.30      3.40    0.807077E-002
     -2.30      3.45    0.766897E-002
     -2.30      3.50    0.726528E-002
     -2.30      3.55    0.686089E-002
     -2.30      3.60    0.645689E-002
     -2.30      3.65    0.605452E-002
     -2.30      3.70    0.565512E-002
     -2.30      3.75    0.526048E-002
     -2.30      3.80    0.487239E-002
     -2.30      3.85    0.449264E-002
     -2.30      3.90    0.412320E-002
     -2.30      3.95    0.376584E-002
     -2.30      4.00    0.342210E-002
     -2.30      4.05    0.309344E-002
     -2.30      4.10    0.278125E-002
     -2.30      4.15    0.248664E-002
     -2.30      4.20    0.221050E-002
     -2.30      4.25    0.195358E-002
     -2.30      4.30    0.171637E-002
     -2.30      4.35    0.149896E-002
     -2.30      4.40    0.130120E-002
     -2.30      4.45    0.112267E-002
     -2.30      4.50    0.962726E-003
     -2.30      4.55    0.820473E-003
     -2.30      4.60    0.694908E-003
     -2.30      4.65    0.584913E-003
     -2.30      4.70    0.489293E-003
     -2.30      4.75    0.406766E-003
     -2.30      4.80    0.336098E-003
     -2.30      4.85    0.276042E-003
     -2.30      4.90    0.225388E-003
     -2.30      4.95    0.182971E-003
     -2.30      5.00    0.147672E-003
     -2.30      5.05    0.118454E-003
     -2.30      5.10    0.944351E-004
     -2.30      5.15    0.748484E-004
     -2.30      5.20    0.589823E-004
     -2.30      5.25    0.462182E-004
     -2.30      5.30    0.360522E-004
     -2.30      5.35    0.279926E-004
     -2.30      5.40    0.216351E-004
     -2.30      5.45    0.166395E-004
     -2.30      5.50    0.127244E-004
     -2.30      5.55    0.967387E-005
     -2.30      5.60    0.731220E-005
     -2.30      5.65    0.549650E-005
     -2.30      5.70    0.410998E-005
     -2.30      5.75    0.305767E-005
     -2.30      5.80    0.226208E-005
     -2.30      5.85    0.166153E-005
     -2.30      5.90    0.120661E-005
     -2.30      5.95    0.861964E-006
     -2.30      6.00    0.603399E-006
     -2.30      6.05    0.413098E-006
     -2.30      6.10    0.274247E-006
     -2.30      6.15    0.173815E-006
     -2.30      6.20    0.103460E-006
     -2.30      6.25    0.564143E-007
     -2.30      6.30    0.255987E-007
     -2.30      6.35    0.670514E-008
     -2.30      6.40    0.000000E+000

     -2.25     -6.40    0.000000E+000
     -2.25     -6.35    0.101045E-008
     -2.25     -6.30    0.411661E-008
     -2.25     -6.25    0.958833E-008
     -2.25     -6.20    0.181625E-007
     -2.25     -6.15    0.315040E-007
     -2.25     -6.10    0.518411E-007
     -2.25     -6.05    0.823651E-007
     -2.25     -6.00    0.128145E-006
     -2.25     -5.95    0.195936E-006
     -2.25     -5.90    0.295245E-006
     -2.25     -5.85    0.439755E-006
     -2.25     -5.80    0.648332E-006
     -2.25     -5.75    0.946842E-006
     -2.25     -5.70    0.136921E-005
     -2.25     -5.65    0.196461E-005
     -2.25     -5.60    0.279631E-005
     -2.25     -5.55    0.395289E-005
     -2.25     -5.50    0.554463E-005
     -2.25     -5.45    0.772309E-005
     -2.25     -5.40    0.106737E-004
     -2.25     -5.35    0.146400E-004
     -2.25     -5.30    0.199273E-004
     -2.25     -5.25    0.269296E-004
     -2.25     -5.20    0.361354E-004
     -2.25     -5.15    0.481392E-004
     -2.25     -5.10    0.636638E-004
     -2.25     -5.05    0.835550E-004
     -2.25     -5.00    0.108780E-003
     -2.25     -4.95    0.140430E-003
     -2.25     -4.90    0.179753E-003
     -2.25     -4.85    0.228114E-003
     -2.25     -4.80    0.287066E-003
     -2.25     -4.75    0.358257E-003
     -2.25     -4.70    0.443471E-003
     -2.25     -4.65    0.544482E-003
     -2.25     -4.60    0.663062E-003
     -2.25     -4.55    0.800819E-003
     -2.25     -4.50    0.959228E-003
     -2.25     -4.45    0.113958E-002
     -2.25     -4.40    0.134298E-002
     -2.25     -4.35    0.157031E-002
     -2.25     -4.30    0.182220E-002
     -2.25     -4.25    0.209891E-002
     -2.25     -4.20    0.240024E-002
     -2.25     -4.15    0.272549E-002
     -2.25     -4.10    0.307350E-002
     -2.25     -4.05    0.344275E-002
     -2.25     -4.00    0.383136E-002
     -2.25     -3.95    0.423748E-002
     -2.25     -3.90    0.465898E-002
     -2.25     -3.85    0.509378E-002
     -2.25     -3.80    0.553955E-002
     -2.25     -3.75    0.599383E-002
     -2.25     -3.70    0.645421E-002
     -2.25     -3.65    0.691831E-002
     -2.25     -3.60    0.738391E-002
     -2.25     -3.55    0.784916E-002
     -2.25     -3.50    0.831234E-002
     -2.25     -3.45    0.877169E-002
     -2.25     -3.40    0.922561E-002
     -2.25     -3.35    0.967239E-002
     -2.25     -3.30    0.101105E-001
     -2.25     -3.25    0.105383E-001
     -2.25     -3.20    0.109544E-001
     -2.25     -3.15    0.113574E-001
     -2.25     -3.10    0.117459E-001
     -2.25     -3.05    0.121177E-001
     -2.25     -3.00    0.124707E-001
     -2.25     -2.95    0.128017E-001
     -2.25     -2.90    0.131078E-001
     -2.25     -2.85    0.133848E-001
     -2.25     -2.80    0.136287E-001
     -2.25     -2.75    0.138348E-001
     -2.25     -2.70    0.139971E-001
     -2.25     -2.65    0.141087E-001
     -2.25     -2.60    0.141613E-001
     -2.25     -2.55    0.141451E-001
     -2.25     -2.50    0.140487E-001
     -2.25     -2.45    0.138606E-001
     -2.25     -2.40    0.135687E-001
     -2.25     -2.35    0.131614E-001
     -2.25     -2.30    0.126292E-001
     -2.25     -2.25    0.119660E-001
     -2.25     -2.20    0.111711E-001
     -2.25     -2.15    0.102531E-001
     -2.25     -2.10    0.923225E-002
     -2.25     -2.05    0.814359E-002
     -2.25     -2.00    0.703823E-002
     -2.25     -1.95    0.598267E-002
     -2.25     -1.90    0.505363E-002
     -2.25     -1.85    0.433074E-002
     -2.25     -1.80    0.388595E-002
     -2.25     -1.75    0.377205E-002
     -2.25     -1.70    0.401400E-002
     -2.25     -1.65    0.460450E-002
     -2.25     -1.60    0.550564E-002
     -2.25     -1.55    0.665596E-002
     -2.25     -1.50    0.798102E-002
     -2.25     -1.45    0.940408E-002
     -2.25     -1.40    0.108553E-001
     -2.25     -1.35    0.122773E-001
     -2.25     -1.30    0.136277E-001
     -2.25     -1.25    0.148786E-001
     -2.25     -1.20    0.160148E-001
     -2.25     -1.15    0.170309E-001
     -2.25     -1.10    0.179288E-001
     -2.25     -1.05    0.187148E-001
     -2.25     -1.00    0.193981E-001
     -2.25     -0.95    0.199890E-001
     -2.25     -0.90    0.204976E-001
     -2.25     -0.85    0.209333E-001
     -2.25     -0.80    0.213048E-001
     -2.25     -0.75    0.216187E-001
     -2.25     -0.70    0.218811E-001
     -2.25     -0.65    0.220969E-001
     -2.25     -0.60    0.222696E-001
     -2.25     -0.55    0.224019E-001
     -2.25     -0.50    0.224953E-001
     -2.25     -0.45    0.225503E-001
     -2.25     -0.40    0.225662E-001
     -2.25     -0.35    0.225409E-001
     -2.25     -0.30    0.224717E-001
     -2.25     -0.25    0.223542E-001
     -2.25     -0.20    0.221833E-001
     -2.25     -0.15    0.219528E-001
     -2.25     -0.10    0.216551E-001
     -2.25     -0.05    0.212808E-001
     -2.25      0.00    0.208203E-001
     -2.25      0.05    0.202620E-001
     -2.25      0.10    0.195944E-001
     -2.25      0.15    0.188067E-001
     -2.25      0.20    0.178907E-001
     -2.25      0.25    0.168420E-001
     -2.25      0.30    0.156637E-001
     -2.25      0.35    0.143690E-001
     -2.25      0.40    0.129839E-001
     -2.25      0.45    0.115502E-001
     -2.25      0.50    0.101260E-001
     -2.25      0.55    0.878394E-002
     -2.25      0.60    0.760574E-002
     -2.25      0.65    0.667320E-002
     -2.25      0.70    0.605626E-002
     -2.25      0.75    0.580142E-002
     -2.25      0.80    0.592320E-002
     -2.25      0.85    0.640150E-002
     -2.25      0.90    0.718498E-002
     -2.25      0.95    0.820048E-002
     -2.25      1.00    0.936479E-002
     -2.25      1.05    0.105966E-001
     -2.25      1.10    0.118246E-001
     -2.25      1.15    0.129925E-001
     -2.25      1.20    0.140615E-001
     -2.25      1.25    0.150077E-001
     -2.25      1.30    0.158206E-001
     -2.25      1.35    0.164991E-001
     -2.25      1.40    0.170491E-001
     -2.25      1.45    0.174804E-001
     -2.25      1.50    0.178048E-001
     -2.25      1.55    0.180347E-001
     -2.25      1.60    0.181822E-001
     -2.25      1.65    0.182585E-001
     -2.25      1.70    0.182735E-001
     -2.25      1.75    0.182363E-001
     -2.25      1.80    0.181545E-001
     -2.25      1.85    0.180345E-001
     -2.25      1.90    0.178824E-001
     -2.25      1.95    0.177030E-001
     -2.25      2.00    0.175006E-001
     -2.25      2.05    0.172790E-001
     -2.25      2.10    0.170413E-001
     -2.25      2.15    0.167900E-001
     -2.25      2.20    0.165273E-001
     -2.25      2.25    0.162547E-001
     -2.25      2.30    0.159737E-001
     -2.25      2.35    0.156848E-001
     -2.25      2.40    0.153893E-001
     -2.25      2.45    0.150875E-001
     -2.25      2.50    0.147803E-001
     -2.25      2.55    0.144680E-001
     -2.25      2.60    0.141513E-001
     -2.25      2.65    0.138302E-001
     -2.25      2.70    0.135046E-001
     -2.25      2.75    0.131744E-001
     -2.25      2.80    0.128394E-001
     -2.25      2.85    0.124989E-001
     -2.25      2.90    0.121533E-001
     -2.25      2.95    0.118022E-001
     -2.25      3.00    0.114457E-001
     -2.25      3.05    0.110837E-001
     -2.25      3.10    0.107165E-001
     -2.25      3.15    0.103435E-001
     -2.25      3.20    0.996481E-002
     -2.25      3.25    0.958040E-002
     -2.25      3.30    0.919039E-002
     -2.25      3.35    0.879511E-002
     -2.25      3.40    0.839538E-002
     -2.25      3.45    0.799197E-002
     -2.25      3.50    0.758573E-002
     -2.25      3.55    0.717772E-002
     -2.25      3.60    0.676903E-002
     -2.25      3.65    0.636085E-002
     -2.25      3.70    0.595453E-002
     -2.25      3.75    0.555185E-002
     -2.25      3.80    0.515457E-002
     -2.25      3.85    0.476457E-002
     -2.25      3.90    0.438383E-002
     -2.25      3.95    0.401425E-002
     -2.25      4.00    0.365744E-002
     -2.25      4.05    0.331513E-002
     -2.25      4.10    0.298880E-002
     -2.25      4.15    0.267973E-002
     -2.25      4.20    0.238896E-002
     -2.25      4.25    0.211738E-002
     -2.25      4.30    0.186564E-002
     -2.25      4.35    0.163399E-002
     -2.25      4.40    0.142249E-002
     -2.25      4.45    0.123085E-002
     -2.25      4.50    0.105853E-002
     -2.25      4.55    0.904727E-003
     -2.25      4.60    0.768478E-003
     -2.25      4.65    0.648669E-003
     -2.25      4.70    0.544117E-003
     -2.25      4.75    0.453560E-003
     -2.25      4.80    0.375729E-003
     -2.25      4.85    0.309383E-003
     -2.25      4.90    0.253245E-003
     -2.25      4.95    0.206112E-003
     -2.25      5.00    0.166760E-003
     -2.25      5.05    0.134103E-003
     -2.25      5.10    0.107178E-003
     -2.25      5.15    0.851631E-004
     -2.25      5.20    0.672729E-004
     -2.25      5.25    0.528485E-004
     -2.25      5.30    0.413321E-004
     -2.25      5.35    0.321724E-004
     -2.25      5.40    0.249233E-004
     -2.25      5.45    0.192106E-004
     -2.25      5.50    0.147197E-004
     -2.25      5.55    0.112049E-004
     -2.25      5.60    0.848145E-005
     -2.25      5.65    0.638386E-005
     -2.25      5.70    0.478048E-005
     -2.25      5.75    0.356143E-005
     -2.25      5.80    0.263900E-005
     -2.25      5.85    0.194066E-005
     -2.25      5.90    0.141064E-005
     -2.25      5.95    0.100833E-005
     -2.25      6.00    0.705861E-006
     -2.25      6.05    0.483139E-006
     -2.25      6.10    0.321110E-006
     -2.25      6.15    0.203522E-006
     -2.25      6.20    0.120297E-006
     -2.25      6.25    0.638702E-007
     -2.25      6.30    0.278753E-007
     -2.25      6.35    0.703634E-008
     -2.25      6.40    0.000000E+000

     -2.20     -6.40    0.000000E+000
     -2.20     -6.35    0.174478E-008
     -2.20     -6.30    0.659662E-008
     -2.20     -6.25    0.138160E-007
     -2.20     -6.20    0.238088E-007
     -2.20     -6.15    0.386037E-007
     -2.20     -6.10    0.615748E-007
     -2.20     -6.05    0.966433E-007
     -2.20     -6.00    0.149672E-006
     -2.20     -5.95    0.228203E-006
     -2.20     -5.90    0.343097E-006
     -2.20     -5.85    0.509688E-006
     -2.20     -5.80    0.750340E-006
     -2.20     -5.75    0.109289E-005
     -2.20     -5.70    0.157730E-005
     -2.20     -5.65    0.225686E-005
     -2.20     -5.60    0.320554E-005
     -2.20     -5.55    0.451871E-005
     -2.20     -5.50    0.632298E-005
     -2.20     -5.45    0.878339E-005
     -2.20     -5.40    0.121054E-004
     -2.20     -5.35    0.165529E-004
     -2.20     -5.30    0.224603E-004
     -2.20     -5.25    0.302524E-004
     -2.20     -5.20    0.404563E-004
     -2.20     -5.15    0.537144E-004
     -2.20     -5.10    0.708000E-004
     -2.20     -5.05    0.926164E-004
     -2.20     -5.00    0.120196E-003
     -2.20     -4.95    0.154697E-003
     -2.20     -4.90    0.197429E-003
     -2.20     -4.85    0.249838E-003
     -2.20     -4.80    0.313523E-003
     -2.20     -4.75    0.390204E-003
     -2.20     -4.70    0.481705E-003
     -2.20     -4.65    0.589826E-003
     -2.20     -4.60    0.716340E-003
     -2.20     -4.55    0.862825E-003
     -2.20     -4.50    0.103070E-002
     -2.20     -4.45    0.122118E-002
     -2.20     -4.40    0.143530E-002
     -2.20     -4.35    0.167382E-002
     -2.20     -4.30    0.193725E-002
     -2.20     -4.25    0.222576E-002
     -2.20     -4.20    0.253891E-002
     -2.20     -4.15    0.287581E-002
     -2.20     -4.10    0.323511E-002
     -2.20     -4.05    0.361505E-002
     -2.20     -4.00    0.401365E-002
     -2.20     -3.95    0.442892E-002
     -2.20     -3.90    0.485873E-002
     -2.20     -3.85    0.530088E-002
     -2.20     -3.80    0.575308E-002
     -2.20     -3.75    0.621278E-002
     -2.20     -3.70    0.667751E-002
     -2.20     -3.65    0.714482E-002
     -2.20     -3.60    0.761255E-002
     -2.20     -3.55    0.807883E-002
     -2.20     -3.50    0.854212E-002
     -2.20     -3.45    0.900082E-002
     -2.20     -3.40    0.945346E-002
     -2.20     -3.35    0.989854E-002
     -2.20     -3.30    0.103345E-001
     -2.20     -3.25    0.107598E-001
     -2.20     -3.20    0.111729E-001
     -2.20     -3.15    0.115723E-001
     -2.20     -3.10    0.119564E-001
     -2.20     -3.05    0.123232E-001
     -2.20     -3.00    0.126702E-001
     -2.20     -2.95    0.129944E-001
     -2.20     -2.90    0.132925E-001
     -2.20     -2.85    0.135604E-001
     -2.20     -2.80    0.137936E-001
     -2.20     -2.75    0.139868E-001
     -2.20     -2.70    0.141339E-001
     -2.20     -2.65    0.142269E-001
     -2.20     -2.60    0.142569E-001
     -2.20     -2.55    0.142130E-001
     -2.20     -2.50    0.140829E-001
     -2.20     -2.45    0.138533E-001
     -2.20     -2.40    0.135107E-001
     -2.20     -2.35    0.130415E-001
     -2.20     -2.30    0.124346E-001
     -2.20     -2.25    0.116819E-001
     -2.20     -2.20    0.107821E-001
     -2.20     -2.15    0.974333E-002
     -2.20     -2.10    0.858755E-002
     -2.20     -2.05    0.735333E-002
     -2.20     -2.00    0.609807E-002
     -2.20     -1.95    0.489713E-002
     -2.20     -1.90    0.383849E-002
     -2.20     -1.85    0.301380E-002
     -2.20     -1.80    0.250615E-002
     -2.20     -1.75    0.237621E-002
     -2.20     -1.70    0.265185E-002
     -2.20     -1.65    0.332306E-002
     -2.20     -1.60    0.434389E-002
     -2.20     -1.55    0.564150E-002
     -2.20     -1.50    0.712864E-002
     -2.20     -1.45    0.871693E-002
     -2.20     -1.40    0.103268E-001
     -2.20     -1.35    0.118945E-001
     -2.20     -1.30    0.133738E-001
     -2.20     -1.25    0.147355E-001
     -2.20     -1.20    0.159648E-001
     -2.20     -1.15    0.170576E-001
     -2.20     -1.10    0.180180E-001
     -2.20     -1.05    0.188542E-001
     -2.20     -1.00    0.195773E-001
     -2.20     -0.95    0.201998E-001
     -2.20     -0.90    0.207333E-001
     -2.20     -0.85    0.211887E-001
     -2.20     -0.80    0.215757E-001
     -2.20     -0.75    0.219022E-001
     -2.20     -0.70    0.221750E-001
     -2.20     -0.65    0.223995E-001
     -2.20     -0.60    0.225800E-001
     -2.20     -0.55    0.227194E-001
     -2.20     -0.50    0.228198E-001
     -2.20     -0.45    0.228821E-001
     -2.20     -0.40    0.229057E-001
     -2.20     -0.35    0.228893E-001
     -2.20     -0.30    0.228304E-001
     -2.20     -0.25    0.227256E-001
     -2.20     -0.20    0.225703E-001
     -2.20     -0.15    0.223594E-001
     -2.20     -0.10    0.220861E-001
     -2.20     -0.05    0.217422E-001
     -2.20      0.00    0.213193E-001
     -2.20      0.05    0.208077E-001
     -2.20      0.10    0.201976E-001
     -2.20      0.15    0.194804E-001
     -2.20      0.20    0.186498E-001
     -2.20      0.25    0.177035E-001
     -2.20      0.30    0.166455E-001
     -2.20      0.35    0.154886E-001
     -2.20      0.40    0.142567E-001
     -2.20      0.45    0.129868E-001
     -2.20      0.50    0.117296E-001
     -2.20      0.55    0.105476E-001
     -2.20      0.60    0.950993E-002
     -2.20      0.65    0.868554E-002
     -2.20      0.70    0.813281E-002
     -2.20      0.75    0.789060E-002
     -2.20      0.80    0.797137E-002
     -2.20      0.85    0.835897E-002
     -2.20      0.90    0.901132E-002
     -2.20      0.95    0.986785E-002
     -2.20      1.00    0.108589E-001
     -2.20      1.05    0.119154E-001
     -2.20      1.10    0.129759E-001
     -2.20      1.15    0.139910E-001
     -2.20      1.20    0.149252E-001
     -2.20      1.25    0.157563E-001
     -2.20      1.30    0.164729E-001
     -2.20      1.35    0.170725E-001
     -2.20      1.40    0.175587E-001
     -2.20      1.45    0.179390E-001
     -2.20      1.50    0.182228E-001
     -2.20      1.55    0.184206E-001
     -2.20      1.60    0.185427E-001
     -2.20      1.65    0.185992E-001
     -2.20      1.70    0.185986E-001
     -2.20      1.75    0.185494E-001
     -2.20      1.80    0.184582E-001
     -2.20      1.85    0.183312E-001
     -2.20      1.90    0.181734E-001
     -2.20      1.95    0.179898E-001
     -2.20      2.00    0.177840E-001
     -2.20      2.05    0.175596E-001
     -2.20      2.10    0.173198E-001
     -2.20      2.15    0.170670E-001
     -2.20      2.20    0.168032E-001
     -2.20      2.25    0.165302E-001
     -2.20      2.30    0.162492E-001
     -2.20      2.35    0.159610E-001
     -2.20      2.40    0.156664E-001
     -2.20      2.45    0.153661E-001
     -2.20      2.50    0.150605E-001
     -2.20      2.55    0.147501E-001
     -2.20      2.60    0.144355E-001
     -2.20      2.65    0.141167E-001
     -2.20      2.70    0.137936E-001
     -2.20      2.75    0.134662E-001
     -2.20      2.80    0.131341E-001
     -2.20      2.85    0.127970E-001
     -2.20      2.90    0.124547E-001
     -2.20      2.95    0.121071E-001
     -2.20      3.00    0.117540E-001
     -2.20      3.05    0.113952E-001
     -2.20      3.10    0.110306E-001
     -2.20      3.15    0.106600E-001
     -2.20      3.20    0.102832E-001
     -2.20      3.25    0.990025E-002
     -2.20      3.30    0.951121E-002
     -2.20      3.35    0.911637E-002
     -2.20      3.40    0.871641E-002
     -2.20      3.45    0.831191E-002
     -2.20      3.50    0.790363E-002
     -2.20      3.55    0.749257E-002
     -2.20      3.60    0.707978E-002
     -2.20      3.65    0.666642E-002
     -2.20      3.70    0.625388E-002
     -2.20      3.75    0.584388E-002
     -2.20      3.80    0.543816E-002
     -2.20      3.85    0.503857E-002
     -2.20      3.90    0.464722E-002
     -2.20      3.95    0.426603E-002
     -2.20      4.00    0.389677E-002
     -2.20      4.05    0.354129E-002
     -2.20      4.10    0.320126E-002
     -2.20      4.15    0.287805E-002
     -2.20      4.20    0.257288E-002
     -2.20      4.25    0.228674E-002
     -2.20      4.30    0.202048E-002
     -2.20      4.35    0.177453E-002
     -2.20      4.40    0.154909E-002
     -2.20      4.45    0.134409E-002
     -2.20      4.50    0.115912E-002
     -2.20      4.55    0.993444E-003
     -2.20      4.60    0.846183E-003
     -2.20      4.65    0.716227E-003
     -2.20      4.70    0.602403E-003
     -2.20      4.75    0.503472E-003
     -2.20      4.80    0.418159E-003
     -2.20      4.85    0.345182E-003
     -2.20      4.90    0.283271E-003
     -2.20      4.95    0.231125E-003
     -2.20      5.00    0.187472E-003
     -2.20      5.05    0.151130E-003
     -2.20      5.10    0.121098E-003
     -2.20      5.15    0.964533E-004
     -2.20      5.20    0.763755E-004
     -2.20      5.25    0.601448E-004
     -2.20      5.30    0.471431E-004
     -2.20      5.35    0.367757E-004
     -2.20      5.40    0.285478E-004
     -2.20      5.45    0.220480E-004
     -2.20      5.50    0.169265E-004
     -2.20      5.55    0.129069E-004
     -2.20      5.60    0.978518E-005
     -2.20      5.65    0.737644E-005
     -2.20      5.70    0.553114E-005
     -2.20      5.75    0.412547E-005
     -2.20      5.80    0.305871E-005
     -2.20      5.85    0.224975E-005
     -2.20      5.90    0.163666E-005
     -2.20      5.95    0.117050E-005
     -2.20      6.00    0.819461E-006
     -2.20      6.05    0.561266E-006
     -2.20      6.10    0.373544E-006
     -2.20      6.15    0.237465E-006
     -2.20      6.20    0.140514E-006
     -2.20      6.25    0.739390E-007
     -2.20      6.30    0.317127E-007
     -2.20      6.35    0.787042E-008
     -2.20      6.40    0.000000E+000

     -2.15     -6.40    0.000000E+000
     -2.15     -6.35    0.238381E-008
     -2.15     -6.30    0.875774E-008
     -2.15     -6.25    0.175821E-007
     -2.15     -6.20    0.291021E-007
     -2.15     -6.15    0.457864E-007
     -2.15     -6.10    0.720739E-007
     -2.15     -6.05    0.112870E-006
     -2.15     -6.00    0.174734E-006
     -2.15     -5.95    0.266287E-006
     -2.15     -5.90    0.399135E-006
     -2.15     -5.85    0.591755E-006
     -2.15     -5.80    0.868920E-006
     -2.15     -5.75    0.126226E-005
     -2.15     -5.70    0.181636E-005
     -2.15     -5.65    0.259258E-005
     -2.15     -5.60    0.367088E-005
     -2.15     -5.55    0.515949E-005
     -2.15     -5.50    0.719900E-005
     -2.15     -5.45    0.997356E-005
     -2.15     -5.40    0.137068E-004
     -2.15     -5.35    0.186898E-004
     -2.15     -5.30    0.252821E-004
     -2.15     -5.25    0.339419E-004
     -2.15     -5.20    0.452332E-004
     -2.15     -5.15    0.598476E-004
     -2.15     -5.10    0.786086E-004
     -2.15     -5.05    0.102478E-003
     -2.15     -5.00    0.132560E-003
     -2.15     -4.95    0.170075E-003
     -2.15     -4.90    0.216410E-003
     -2.15     -4.85    0.273067E-003
     -2.15     -4.80    0.341705E-003
     -2.15     -4.75    0.424099E-003
     -2.15     -4.70    0.522110E-003
     -2.15     -4.65    0.637543E-003
     -2.15     -4.60    0.772188E-003
     -2.15     -4.55    0.927575E-003
     -2.15     -4.50    0.110507E-002
     -2.15     -4.45    0.130583E-002
     -2.15     -4.40    0.153076E-002
     -2.15     -4.35    0.178050E-002
     -2.15     -4.30    0.205546E-002
     -2.15     -4.25    0.235560E-002
     -2.15     -4.20    0.268032E-002
     -2.15     -4.15    0.302851E-002
     -2.15     -4.10    0.339860E-002
     -2.15     -4.05    0.378869E-002
     -2.15     -4.00    0.419665E-002
     -2.15     -3.95    0.462044E-002
     -2.15     -3.90    0.505785E-002
     -2.15     -3.85    0.550672E-002
     -2.15     -3.80    0.596466E-002
     -2.15     -3.75    0.642914E-002
     -2.15     -3.70    0.689756E-002
     -2.15     -3.65    0.736751E-002
     -2.15     -3.60    0.783677E-002
     -2.15     -3.55    0.830360E-002
     -2.15     -3.50    0.876657E-002
     -2.15     -3.45    0.922427E-002
     -2.15     -3.40    0.967543E-002
     -2.15     -3.35    0.101186E-001
     -2.15     -3.30    0.105523E-001
     -2.15     -3.25    0.109748E-001
     -2.15     -3.20    0.113847E-001
     -2.15     -3.15    0.117804E-001
     -2.15     -3.10    0.121602E-001
     -2.15     -3.05    0.125219E-001
     -2.15     -3.00    0.128633E-001
     -2.15     -2.95    0.131812E-001
     -2.15     -2.90    0.134722E-001
     -2.15     -2.85    0.137320E-001
     -2.15     -2.80    0.139557E-001
     -2.15     -2.75    0.141377E-001
     -2.15     -2.70    0.142713E-001
     -2.15     -2.65    0.143482E-001
     -2.15     -2.60    0.143586E-001
     -2.15     -2.55    0.142908E-001
     -2.15     -2.50    0.141316E-001
     -2.15     -2.45    0.138665E-001
     -2.15     -2.40    0.134806E-001
     -2.15     -2.35    0.129591E-001
     -2.15     -2.30    0.122888E-001
     -2.15     -2.25    0.114608E-001
     -2.15     -2.20    0.104723E-001
     -2.15     -2.15    0.933164E-002
     -2.15     -2.10    0.806181E-002
     -2.15     -2.05    0.670460E-002
     -2.15     -2.00    0.532271E-002
     -2.15     -1.95    0.399935E-002
     -2.15     -1.90    0.283232E-002
     -2.15     -1.85    0.192387E-002
     -2.15     -1.80    0.136670E-002
     -2.15     -1.75    0.122827E-002
     -2.15     -1.70    0.153870E-002
     -2.15     -1.65    0.228503E-002
     -2.15     -1.60    0.341396E-002
     -2.15     -1.55    0.484218E-002
     -2.15     -1.50    0.647131E-002
     -2.15     -1.45    0.820256E-002
     -2.15     -1.40    0.994837E-002
     -2.15     -1.35    0.116394E-001
     -2.15     -1.30    0.132268E-001
     -2.15     -1.25    0.146806E-001
     -2.15     -1.20    0.159864E-001
     -2.15     -1.15    0.171417E-001
     -2.15     -1.10    0.181523E-001
     -2.15     -1.05    0.190286E-001
     -2.15     -1.00    0.197835E-001
     -2.15     -0.95    0.204308E-001
     -2.15     -0.90    0.209838E-001
     -2.15     -0.85    0.214545E-001
     -2.15     -0.80    0.218536E-001
     -2.15     -0.75    0.221899E-001
     -2.15     -0.70    0.224709E-001
     -2.15     -0.65    0.227025E-001
     -2.15     -0.60    0.228896E-001
     -2.15     -0.55    0.230354E-001
     -2.15     -0.50    0.231423E-001
     -2.15     -0.45    0.232115E-001
     -2.15     -0.40    0.232430E-001
     -2.15     -0.35    0.232357E-001
     -2.15     -0.30    0.231879E-001
     -2.15     -0.25    0.230968E-001
     -2.15     -0.20    0.229585E-001
     -2.15     -0.15    0.227690E-001
     -2.15     -0.10    0.225222E-001
     -2.15     -0.05    0.222111E-001
     -2.15      0.00    0.218289E-001
     -2.15      0.05    0.213672E-001
     -2.15      0.10    0.208184E-001
     -2.15      0.15    0.201759E-001
     -2.15      0.20    0.194353E-001
     -2.15      0.25    0.185960E-001
     -2.15      0.30    0.176627E-001
     -2.15      0.35    0.166477E-001
     -2.15      0.40    0.155722E-001
     -2.15      0.45    0.144687E-001
     -2.15      0.50    0.133799E-001
     -2.15      0.55    0.123585E-001
     -2.15      0.60    0.114614E-001
     -2.15      0.65    0.107451E-001
     -2.15      0.70    0.102571E-001
     -2.15      0.75    0.100290E-001
     -2.15      0.80    0.100712E-001
     -2.15      0.85    0.103712E-001
     -2.15      0.90    0.108955E-001
     -2.15      0.95    0.115954E-001
     -2.15      1.00    0.124143E-001
     -2.15      1.05    0.132949E-001
     -2.15      1.10    0.141858E-001
     -2.15      1.15    0.150442E-001
     -2.15      1.20    0.158389E-001
     -2.15      1.25    0.165494E-001
     -2.15      1.30    0.171640E-001
     -2.15      1.35    0.176792E-001
     -2.15      1.40    0.180965E-001
     -2.15      1.45    0.184210E-001
     -2.15      1.50    0.186600E-001
     -2.15      1.55    0.188220E-001
     -2.15      1.60    0.189157E-001
     -2.15      1.65    0.189494E-001
     -2.15      1.70    0.189309E-001
     -2.15      1.75    0.188675E-001
     -2.15      1.80    0.187653E-001
     -2.15      1.85    0.186295E-001
     -2.15      1.90    0.184650E-001
     -2.15      1.95    0.182759E-001
     -2.15      2.00    0.180658E-001
     -2.15      2.05    0.178379E-001
     -2.15      2.10    0.175952E-001
     -2.15      2.15    0.173400E-001
     -2.15      2.20    0.170746E-001
     -2.15      2.25    0.168005E-001
     -2.15      2.30    0.165189E-001
     -2.15      2.35    0.162308E-001
     -2.15      2.40    0.159370E-001
     -2.15      2.45    0.156378E-001
     -2.15      2.50    0.153339E-001
     -2.15      2.55    0.150255E-001
     -2.15      2.60    0.147132E-001
     -2.15      2.65    0.143967E-001
     -2.15      2.70    0.140762E-001
     -2.15      2.75    0.137516E-001
     -2.15      2.80    0.134227E-001
     -2.15      2.85    0.130888E-001
     -2.15      2.90    0.127501E-001
     -2.15      2.95    0.124061E-001
     -2.15      3.00    0.120563E-001
     -2.15      3.05    0.117007E-001
     -2.15      3.10    0.113389E-001
     -2.15      3.15    0.109707E-001
     -2.15      3.20    0.105960E-001
     -2.15      3.25    0.102148E-001
     -2.15      3.30    0.982717E-002
     -2.15      3.35    0.943318E-002
     -2.15      3.40    0.903345E-002
     -2.15      3.45    0.862831E-002
     -2.15      3.50    0.821847E-002
     -2.15      3.55    0.780486E-002
     -2.15      3.60    0.738849E-002
     -2.15      3.65    0.697053E-002
     -2.15      3.70    0.655240E-002
     -2.15      3.75    0.613576E-002
     -2.15      3.80    0.572231E-002
     -2.15      3.85    0.531389E-002
     -2.15      3.90    0.491259E-002
     -2.15      3.95    0.452043E-002
     -2.15      4.00    0.413927E-002
     -2.15      4.05    0.377118E-002
     -2.15      4.10    0.341787E-002
     -2.15      4.15    0.308089E-002
     -2.15      4.20    0.276159E-002
     -2.15      4.25    0.246109E-002
     -2.15      4.30    0.218039E-002
     -2.15      4.35    0.192011E-002
     -2.15      4.40    0.168065E-002
     -2.15      4.45    0.146213E-002
     -2.15      4.50    0.126429E-002
     -2.15      4.55    0.108649E-002
     -2.15      4.60    0.927919E-003
     -2.15      4.65    0.787522E-003
     -2.15      4.70    0.664112E-003
     -2.15      4.75    0.556486E-003
     -2.15      4.80    0.463362E-003
     -2.15      4.85    0.383461E-003
     -2.15      4.90    0.315458E-003
     -2.15      4.95    0.258031E-003
     -2.15      5.00    0.209805E-003
     -2.15      5.05    0.169560E-003
     -2.15      5.10    0.136200E-003
     -2.15      5.15    0.108745E-003
     -2.15      5.20    0.863018E-004
     -2.15      5.25    0.681152E-004
     -2.15      5.30    0.535013E-004
     -2.15      5.35    0.418167E-004
     -2.15      5.40    0.325201E-004
     -2.15      5.45    0.251596E-004
     -2.15      5.50    0.193500E-004
     -2.15      5.55    0.147836E-004
     -2.15      5.60    0.112286E-004
     -2.15      5.65    0.847864E-005
     -2.15      5.70    0.636625E-005
     -2.15      5.75    0.475299E-005
     -2.15      5.80    0.352497E-005
     -2.15      5.85    0.259487E-005
     -2.15      5.90    0.188884E-005
     -2.15      5.95    0.135213E-005
     -2.15      6.00    0.947103E-006
     -2.15      6.05    0.648815E-006
     -2.15      6.10    0.431732E-006
     -2.15      6.15    0.275258E-006
     -2.15      6.20    0.163143E-006
     -2.15      6.25    0.859348E-007
     -2.15      6.30    0.366442E-007
     -2.15      6.35    0.901868E-008
     -2.15      6.40    0.000000E+000

     -2.10     -6.40    0.000000E+000
     -2.10     -6.35    0.244452E-008
     -2.10     -6.30    0.912769E-008
     -2.10     -6.25    0.188742E-007
     -2.10     -6.20    0.323237E-007
     -2.10     -6.15    0.524230E-007
     -2.10     -6.10    0.837939E-007
     -2.10     -6.05    0.132051E-006
     -2.10     -6.00    0.204409E-006
     -2.10     -5.95    0.310742E-006
     -2.10     -5.90    0.465217E-006
     -2.10     -5.85    0.688519E-006
     -2.10     -5.80    0.100825E-005
     -2.10     -5.75    0.145918E-005
     -2.10     -5.70    0.209250E-005
     -2.10     -5.65    0.297631E-005
     -2.10     -5.60    0.420066E-005
     -2.10     -5.55    0.588297E-005
     -2.10     -5.50    0.818385E-005
     -2.10     -5.45    0.113032E-004
     -2.10     -5.40    0.154904E-004
     -2.10     -5.35    0.210585E-004
     -2.10     -5.30    0.283981E-004
     -2.10     -5.25    0.380033E-004
     -2.10     -5.20    0.504741E-004
     -2.10     -5.15    0.665496E-004
     -2.10     -5.10    0.871070E-004
     -2.10     -5.05    0.113171E-003
     -2.10     -5.00    0.145911E-003
     -2.10     -4.95    0.186616E-003
     -2.10     -4.90    0.236740E-003
     -2.10     -4.85    0.297854E-003
     -2.10     -4.80    0.371653E-003
     -2.10     -4.75    0.459975E-003
     -2.10     -4.70    0.564693E-003
     -2.10     -4.65    0.687635E-003
     -2.10     -4.60    0.830576E-003
     -2.10     -4.55    0.995031E-003
     -2.10     -4.50    0.118230E-002
     -2.10     -4.45    0.139343E-002
     -2.10     -4.40    0.162924E-002
     -2.10     -4.35    0.189023E-002
     -2.10     -4.30    0.217665E-002
     -2.10     -4.25    0.248824E-002
     -2.10     -4.20    0.282423E-002
     -2.10     -4.15    0.318329E-002
     -2.10     -4.10    0.356369E-002
     -2.10     -4.05    0.396334E-002
     -2.10     -4.00    0.438009E-002
     -2.10     -3.95    0.481176E-002
     -2.10     -3.90    0.525618E-002
     -2.10     -3.85    0.571110E-002
     -2.10     -3.80    0.617418E-002
     -2.10     -3.75    0.664277E-002
     -2.10     -3.70    0.711430E-002
     -2.10     -3.65    0.758631E-002
     -2.10     -3.60    0.805669E-002
     -2.10     -3.55    0.852369E-002
     -2.10     -3.50    0.898610E-002
     -2.10     -3.45    0.944264E-002
     -2.10     -3.40    0.989216E-002
     -2.10     -3.35    0.103333E-001
     -2.10     -3.30    0.107645E-001
     -2.10     -3.25    0.111842E-001
     -2.10     -3.20    0.115908E-001
     -2.10     -3.15    0.119827E-001
     -2.10     -3.10    0.123580E-001
     -2.10     -3.05    0.127150E-001
     -2.10     -3.00    0.130512E-001
     -2.10     -2.95    0.133635E-001
     -2.10     -2.90    0.136483E-001
     -2.10     -2.85    0.139011E-001
     -2.10     -2.80    0.141170E-001
     -2.10     -2.75    0.142898E-001
     -2.10     -2.70    0.144124E-001
     -2.10     -2.65    0.144762E-001
     -2.10     -2.60    0.144709E-001
     -2.10     -2.55    0.143842E-001
     -2.10     -2.50    0.142022E-001
     -2.10     -2.45    0.139097E-001
     -2.10     -2.40    0.134910E-001
     -2.10     -2.35    0.129299E-001
     -2.10     -2.30    0.122124E-001
     -2.10     -2.25    0.113283E-001
     -2.10     -2.20    0.102745E-001
     -2.10     -2.15    0.905898E-002
     -2.10     -2.10    0.770597E-002
     -2.10     -2.05    0.625948E-002
     -2.10     -2.00    0.478644E-002
     -2.10     -1.95    0.337593E-002
     -2.10     -1.90    0.213322E-002
     -2.10     -1.85    0.116841E-002
     -2.10     -1.80    0.581259E-003
     -2.10     -1.75    0.444000E-003
     -2.10     -1.70    0.787881E-003
     -2.10     -1.65    0.159725E-002
     -2.10     -1.60    0.281272E-002
     -2.10     -1.55    0.434295E-002
     -2.10     -1.50    0.608094E-002
     -2.10     -1.45    0.792036E-002
     -2.10     -1.40    0.976768E-002
     -2.10     -1.35    0.115499E-001
     -2.10     -1.30    0.132162E-001
     -2.10     -1.25    0.147363E-001
     -2.10     -1.20    0.160966E-001
     -2.10     -1.15    0.172959E-001
     -2.10     -1.10    0.183416E-001
     -2.10     -1.05    0.192454E-001
     -2.10     -1.00    0.200219E-001
     -2.10     -0.95    0.206860E-001
     -2.10     -0.90    0.212520E-001
     -2.10     -0.85    0.217329E-001
     -2.10     -0.80    0.221401E-001
     -2.10     -0.75    0.224830E-001
     -2.10     -0.70    0.227697E-001
     -2.10     -0.65    0.230065E-001
     -2.10     -0.60    0.231987E-001
     -2.10     -0.55    0.233498E-001
     -2.10     -0.50    0.234625E-001
     -2.10     -0.45    0.235382E-001
     -2.10     -0.40    0.235774E-001
     -2.10     -0.35    0.235793E-001
     -2.10     -0.30    0.235430E-001
     -2.10     -0.25    0.234661E-001
     -2.10     -0.20    0.233457E-001
     -2.10     -0.15    0.231783E-001
     -2.10     -0.10    0.229591E-001
     -2.10     -0.05    0.226820E-001
     -2.10      0.00    0.223415E-001
     -2.10      0.05    0.219310E-001
     -2.10      0.10    0.214445E-001
     -2.10      0.15    0.208773E-001
     -2.10      0.20    0.202269E-001
     -2.10      0.25    0.194938E-001
     -2.10      0.30    0.186832E-001
     -2.10      0.35    0.178065E-001
     -2.10      0.40    0.168824E-001
     -2.10      0.45    0.159385E-001
     -2.10      0.50    0.150104E-001
     -2.10      0.55    0.141411E-001
     -2.10      0.60    0.133766E-001
     -2.10      0.65    0.127623E-001
     -2.10      0.70    0.123358E-001
     -2.10      0.75    0.121222E-001
     -2.10      0.80    0.121299E-001
     -2.10      0.85    0.123496E-001
     -2.10      0.90    0.127554E-001
     -2.10      0.95    0.133093E-001
     -2.10      1.00    0.139660E-001
     -2.10      1.05    0.146796E-001
     -2.10      1.10    0.154075E-001
     -2.10      1.15    0.161138E-001
     -2.10      1.20    0.167715E-001
     -2.10      1.25    0.173621E-001
     -2.10      1.30    0.178744E-001
     -2.10      1.35    0.183038E-001
     -2.10      1.40    0.186502E-001
     -2.10      1.45    0.189168E-001
     -2.10      1.50    0.191089E-001
     -2.10      1.55    0.192331E-001
     -2.10      1.60    0.192963E-001
     -2.10      1.65    0.193056E-001
     -2.10      1.70    0.192675E-001
     -2.10      1.75    0.191885E-001
     -2.10      1.80    0.190737E-001
     -2.10      1.85    0.189279E-001
     -2.10      1.90    0.187555E-001
     -2.10      1.95    0.185600E-001
     -2.10      2.00    0.183447E-001
     -2.10      2.05    0.181125E-001
     -2.10      2.10    0.178663E-001
     -2.10      2.15    0.176082E-001
     -2.10      2.20    0.173404E-001
     -2.10      2.25    0.170645E-001
     -2.10      2.30    0.167819E-001
     -2.10      2.35    0.164934E-001
     -2.10      2.40    0.161999E-001
     -2.10      2.45    0.159019E-001
     -2.10      2.50    0.155995E-001
     -2.10      2.55    0.152932E-001
     -2.10      2.60    0.149833E-001
     -2.10      2.65    0.146695E-001
     -2.10      2.70    0.143518E-001
     -2.10      2.75    0.140303E-001
     -2.10      2.80    0.137045E-001
     -2.10      2.85    0.133741E-001
     -2.10      2.90    0.130390E-001
     -2.10      2.95    0.126986E-001
     -2.10      3.00    0.123523E-001
     -2.10      3.05    0.119999E-001
     -2.10      3.10    0.116411E-001
     -2.10      3.15    0.112755E-001
     -2.10      3.20    0.109031E-001
     -2.10      3.25    0.105239E-001
     -2.10      3.30    0.101379E-001
     -2.10      3.35    0.974521E-002
     -2.10      3.40    0.934608E-002
     -2.10      3.45    0.894074E-002
     -2.10      3.50    0.852977E-002
     -2.10      3.55    0.811406E-002
     -2.10      3.60    0.769460E-002
     -2.10      3.65    0.727258E-002
     -2.10      3.70    0.684944E-002
     -2.10      3.75    0.642682E-002
     -2.10      3.80    0.600630E-002
     -2.10      3.85    0.558973E-002
     -2.10      3.90    0.517916E-002
     -2.10      3.95    0.477663E-002
     -2.10      4.00    0.438414E-002
     -2.10      4.05    0.400391E-002
     -2.10      4.10    0.363779E-002
     -2.10      4.15    0.328745E-002
     -2.10      4.20    0.295435E-002
     -2.10      4.25    0.263974E-002
     -2.10      4.30    0.234476E-002
     -2.10      4.35    0.207023E-002
     -2.10      4.40    0.181676E-002
     -2.10      4.45    0.158463E-002
     -2.10      4.50    0.137378E-002
     -2.10      4.55    0.118368E-002
     -2.10      4.60    0.101360E-002
     -2.10      4.65    0.862490E-003
     -2.10      4.70    0.729216E-003
     -2.10      4.75    0.612580E-003
     -2.10      4.80    0.511355E-003
     -2.10      4.85    0.424204E-003
     -2.10      4.90    0.349838E-003
     -2.10      4.95    0.286842E-003
     -2.10      5.00    0.233800E-003
     -2.10      5.05    0.189404E-003
     -2.10      5.10    0.152512E-003
     -2.10      5.15    0.122044E-003
     -2.10      5.20    0.970699E-004
     -2.10      5.25    0.767727E-004
     -2.10      5.30    0.604184E-004
     -2.10      5.35    0.473050E-004
     -2.10      5.40    0.368569E-004
     -2.10      5.45    0.285655E-004
     -2.10      5.50    0.220079E-004
     -2.10      5.55    0.168454E-004
     -2.10      5.60    0.128201E-004
     -2.10      5.65    0.969623E-005
     -2.10      5.70    0.729115E-005
     -2.10      5.75    0.544793E-005
     -2.10      5.80    0.404231E-005
     -2.10      5.85    0.297511E-005
     -2.10      5.90    0.216696E-005
     -2.10      5.95    0.155217E-005
     -2.10      6.00    0.108969E-005
     -2.10      6.05    0.746777E-006
     -2.10      6.10    0.497258E-006
     -2.10      6.15    0.317101E-006
     -2.10      6.20    0.188295E-006
     -2.10      6.25    0.992129E-007
     -2.10      6.30    0.421653E-007
     -2.10      6.35    0.103078E-007
     -2.10      6.40    0.000000E+000

     -2.05     -6.40    0.000000E+000
     -2.05     -6.35    0.214346E-008
     -2.05     -6.30    0.838698E-008
     -2.05     -6.25    0.187517E-007
     -2.05     -6.20    0.348407E-007
     -2.05     -6.15    0.596615E-007
     -2.05     -6.10    0.977474E-007
     -2.05     -6.05    0.154659E-006
     -2.05     -6.00    0.239143E-006
     -2.05     -5.95    0.362859E-006
     -2.05     -5.90    0.542613E-006
     -2.05     -5.85    0.801459E-006
     -2.05     -5.80    0.117018E-005
     -2.05     -5.75    0.168741E-005
     -2.05     -5.70    0.240978E-005
     -2.05     -5.65    0.341444E-005
     -2.05     -5.60    0.480090E-005
     -2.05     -5.55    0.669974E-005
     -2.05     -5.50    0.928744E-005
     -2.05     -5.45    0.127844E-004
     -2.05     -5.40    0.174621E-004
     -2.05     -5.35    0.236636E-004
     -2.05     -5.30    0.318136E-004
     -2.05     -5.25    0.424395E-004
     -2.05     -5.20    0.561839E-004
     -2.05     -5.15    0.738295E-004
     -2.05     -5.10    0.963165E-004
     -2.05     -5.05    0.124725E-003
     -2.05     -5.00    0.160286E-003
     -2.05     -4.95    0.204363E-003
     -2.05     -4.90    0.258479E-003
     -2.05     -4.85    0.324249E-003
     -2.05     -4.80    0.403431E-003
     -2.05     -4.75    0.497886E-003
     -2.05     -4.70    0.609516E-003
     -2.05     -4.65    0.740150E-003
     -2.05     -4.60    0.891555E-003
     -2.05     -4.55    0.106520E-002
     -2.05     -4.50    0.126234E-002
     -2.05     -4.45    0.148392E-002
     -2.05     -4.40    0.173063E-002
     -2.05     -4.35    0.200282E-002
     -2.05     -4.30    0.230054E-002
     -2.05     -4.25    0.262335E-002
     -2.05     -4.20    0.297028E-002
     -2.05     -4.15    0.333983E-002
     -2.05     -4.10    0.373004E-002
     -2.05     -4.05    0.413878E-002
     -2.05     -4.00    0.456375E-002
     -2.05     -3.95    0.500278E-002
     -2.05     -3.90    0.545359E-002
     -2.05     -3.85    0.591398E-002
     -2.05     -3.80    0.638150E-002
     -2.05     -3.75    0.685361E-002
     -2.05     -3.70    0.732764E-002
     -2.05     -3.65    0.780127E-002
     -2.05     -3.60    0.827238E-002
     -2.05     -3.55    0.873935E-002
     -2.05     -3.50    0.920106E-002
     -2.05     -3.45    0.965636E-002
     -2.05     -3.40    0.101042E-001
     -2.05     -3.35    0.105432E-001
     -2.05     -3.30    0.109718E-001
     -2.05     -3.25    0.113886E-001
     -2.05     -3.20    0.117917E-001
     -2.05     -3.15    0.121797E-001
     -2.05     -3.10    0.125509E-001
     -2.05     -3.05    0.129034E-001
     -2.05     -3.00    0.132349E-001
     -2.05     -2.95    0.135423E-001
     -2.05     -2.90    0.138220E-001
     -2.05     -2.85    0.140693E-001
     -2.05     -2.80    0.142791E-001
     -2.05     -2.75    0.144449E-001
     -2.05     -2.70    0.145595E-001
     -2.05     -2.65    0.146138E-001
     -2.05     -2.60    0.145974E-001
     -2.05     -2.55    0.144978E-001
     -2.05     -2.50    0.143009E-001
     -2.05     -2.45    0.139909E-001
     -2.05     -2.40    0.135517E-001
     -2.05     -2.35    0.129668E-001
     -2.05     -2.30    0.122215E-001
     -2.05     -2.25    0.113053E-001
     -2.05     -2.20    0.102150E-001
     -2.05     -2.15    0.895868E-002
     -2.05     -2.10    0.756123E-002
     -2.05     -2.05    0.606844E-002
     -2.05     -2.00    0.454961E-002
     -2.05     -1.95    0.309728E-002
     -2.05     -1.90    0.182086E-002
     -2.05     -1.85    0.834598E-003
     -2.05     -1.80    0.241721E-003
     -2.05     -1.75    0.116412E-003
     -2.05     -1.70    0.489874E-003
     -2.05     -1.65    0.134418E-002
     -2.05     -1.60    0.261611E-002
     -2.05     -1.55    0.420950E-002
     -2.05     -1.50    0.601265E-002
     -2.05     -1.45    0.791501E-002
     -2.05     -1.40    0.982018E-002
     -2.05     -1.35    0.116532E-001
     -2.05     -1.30    0.133627E-001
     -2.05     -1.25    0.149182E-001
     -2.05     -1.20    0.163069E-001
     -2.05     -1.15    0.175287E-001
     -2.05     -1.10    0.185917E-001
     -2.05     -1.05    0.195089E-001
     -2.05     -1.00    0.202955E-001
     -2.05     -0.95    0.209673E-001
     -2.05     -0.90    0.215393E-001
     -2.05     -0.85    0.220247E-001
     -2.05     -0.80    0.224355E-001
     -2.05     -0.75    0.227816E-001
     -2.05     -0.70    0.230712E-001
     -2.05     -0.65    0.233111E-001
     -2.05     -0.60    0.235068E-001
     -2.05     -0.55    0.236619E-001
     -2.05     -0.50    0.237795E-001
     -2.05     -0.45    0.238613E-001
     -2.05     -0.40    0.239078E-001
     -2.05     -0.35    0.239190E-001
     -2.05     -0.30    0.238942E-001
     -2.05     -0.25    0.238317E-001
     -2.05     -0.20    0.237293E-001
     -2.05     -0.15    0.235843E-001
     -2.05     -0.10    0.233927E-001
     -2.05     -0.05    0.231496E-001
     -2.05      0.00    0.228505E-001
     -2.05      0.05    0.224905E-001
     -2.05      0.10    0.220649E-001
     -2.05      0.15    0.215709E-001
     -2.05      0.20    0.210072E-001
     -2.05      0.25    0.203753E-001
     -2.05      0.30    0.196806E-001
     -2.05      0.35    0.189332E-001
     -2.05      0.40    0.181493E-001
     -2.05      0.45    0.173520E-001
     -2.05      0.50    0.165702E-001
     -2.05      0.55    0.158389E-001
     -2.05      0.60    0.151942E-001
     -2.05      0.65    0.146719E-001
     -2.05      0.70    0.143011E-001
     -2.05      0.75    0.141014E-001
     -2.05      0.80    0.140795E-001
     -2.05      0.85    0.142288E-001
     -2.05      0.90    0.145297E-001
     -2.05      0.95    0.149530E-001
     -2.05      1.00    0.154635E-001
     -2.05      1.05    0.160249E-001
     -2.05      1.10    0.166028E-001
     -2.05      1.15    0.171677E-001
     -2.05      1.20    0.176965E-001
     -2.05      1.25    0.181729E-001
     -2.05      1.30    0.185865E-001
     -2.05      1.35    0.189321E-001
     -2.05      1.40    0.192087E-001
     -2.05      1.45    0.194177E-001
     -2.05      1.50    0.195626E-001
     -2.05      1.55    0.196482E-001
     -2.05      1.60    0.196802E-001
     -2.05      1.65    0.196641E-001
     -2.05      1.70    0.196054E-001
     -2.05      1.75    0.195096E-001
     -2.05      1.80    0.193813E-001
     -2.05      1.85    0.192245E-001
     -2.05      1.90    0.190431E-001
     -2.05      1.95    0.188403E-001
     -2.05      2.00    0.186190E-001
     -2.05      2.05    0.183819E-001
     -2.05      2.10    0.181316E-001
     -2.05      2.15    0.178700E-001
     -2.05      2.20    0.175994E-001
     -2.05      2.25    0.173213E-001
     -2.05      2.30    0.170372E-001
     -2.05      2.35    0.167479E-001
     -2.05      2.40    0.164545E-001
     -2.05      2.45    0.161573E-001
     -2.05      2.50    0.158564E-001
     -2.05      2.55    0.155522E-001
     -2.05      2.60    0.152448E-001
     -2.05      2.65    0.149338E-001
     -2.05      2.70    0.146192E-001
     -2.05      2.75    0.143009E-001
     -2.05      2.80    0.139786E-001
     -2.05      2.85    0.136519E-001
     -2.05      2.90    0.133206E-001
     -2.05      2.95    0.129839E-001
     -2.05      3.00    0.126413E-001
     -2.05      3.05    0.122923E-001
     -2.05      3.10    0.119367E-001
     -2.05      3.15    0.115739E-001
     -2.05      3.20    0.112041E-001
     -2.05      3.25    0.108273E-001
     -2.05      3.30    0.104433E-001
     -2.05      3.35    0.100521E-001
     -2.05      3.40    0.965396E-002
     -2.05      3.45    0.924874E-002
     -2.05      3.50    0.883702E-002
     -2.05      3.55    0.841959E-002
     -2.05      3.60    0.799748E-002
     -2.05      3.65    0.757191E-002
     -2.05      3.70    0.714434E-002
     -2.05      3.75    0.671637E-002
     -2.05      3.80    0.628943E-002
     -2.05      3.85    0.586534E-002
     -2.05      3.90    0.544612E-002
     -2.05      3.95    0.503383E-002
     -2.05      4.00    0.463057E-002
     -2.05      4.05    0.423871E-002
     -2.05      4.10    0.386025E-002
     -2.05      4.15    0.349699E-002
     -2.05      4.20    0.315048E-002
     -2.05      4.25    0.282209E-002
     -2.05      4.30    0.251309E-002
     -2.05      4.35    0.222446E-002
     -2.05      4.40    0.195705E-002
     -2.05      4.45    0.171132E-002
     -2.05      4.50    0.148738E-002
     -2.05      4.55    0.128484E-002
     -2.05      4.60    0.110303E-002
     -2.05      4.65    0.940980E-003
     -2.05      4.70    0.797565E-003
     -2.05      4.75    0.671652E-003
     -2.05      4.80    0.562016E-003
     -2.05      4.85    0.467351E-003
     -2.05      4.90    0.386316E-003
     -2.05      4.95    0.317491E-003
     -2.05      5.00    0.259372E-003
     -2.05      5.05    0.210614E-003
     -2.05      5.10    0.169978E-003
     -2.05      5.15    0.136330E-003
     -2.05      5.20    0.108656E-003
     -2.05      5.25    0.861155E-004
     -2.05      5.30    0.678963E-004
     -2.05      5.35    0.532480E-004
     -2.05      5.40    0.415558E-004
     -2.05      5.45    0.322684E-004
     -2.05      5.50    0.249088E-004
     -2.05      5.55    0.191051E-004
     -2.05      5.60    0.145650E-004
     -2.05      5.65    0.110349E-004
     -2.05      5.70    0.830835E-005
     -2.05      5.75    0.621590E-005
     -2.05      5.80    0.461460E-005
     -2.05      5.85    0.339867E-005
     -2.05      5.90    0.247467E-005
     -2.05      5.95    0.177395E-005
     -2.05      6.00    0.124676E-005
     -2.05      6.05    0.856294E-006
     -2.05      6.10    0.570762E-006
     -2.05      6.15    0.363871E-006
     -2.05      6.20    0.215936E-006
     -2.05      6.25    0.113987E-006
     -2.05      6.30    0.487340E-007
     -2.05      6.35    0.120421E-007
     -2.05      6.40    0.000000E+000

     -2.00     -6.40    0.000000E+000
     -2.00     -6.35    0.208995E-008
     -2.00     -6.30    0.855244E-008
     -2.00     -6.25    0.203414E-007
     -2.00     -6.20    0.395347E-007
     -2.00     -6.15    0.693971E-007
     -2.00     -6.10    0.114361E-006
     -2.00     -6.05    0.181008E-006
     -2.00     -6.00    0.279455E-006
     -2.00     -5.95    0.423920E-006
     -2.00     -5.90    0.633262E-006
     -2.00     -5.85    0.933422E-006
     -2.00     -5.80    0.135793E-005
     -2.00     -5.75    0.194977E-005
     -2.00     -5.70    0.277243E-005
     -2.00     -5.65    0.391126E-005
     -2.00     -5.60    0.547829E-005
     -2.00     -5.55    0.761538E-005
     -2.00     -5.50    0.105184E-004
     -2.00     -5.45    0.144252E-004
     -2.00     -5.40    0.196337E-004
     -2.00     -5.35    0.265168E-004
     -2.00     -5.30    0.355372E-004
     -2.00     -5.25    0.472592E-004
     -2.00     -5.20    0.623685E-004
     -2.00     -5.15    0.817046E-004
     -2.00     -5.10    0.106255E-003
     -2.00     -5.05    0.137167E-003
     -2.00     -5.00    0.175723E-003
     -2.00     -4.95    0.223369E-003
     -2.00     -4.90    0.281677E-003
     -2.00     -4.85    0.352324E-003
     -2.00     -4.80    0.437105E-003
     -2.00     -4.75    0.537913E-003
     -2.00     -4.70    0.656653E-003
     -2.00     -4.65    0.795164E-003
     -2.00     -4.60    0.955172E-003
     -2.00     -4.55    0.113813E-002
     -2.00     -4.50    0.134521E-002
     -2.00     -4.45    0.157726E-002
     -2.00     -4.40    0.183482E-002
     -2.00     -4.35    0.211810E-002
     -2.00     -4.30    0.242694E-002
     -2.00     -4.25    0.276068E-002
     -2.00     -4.20    0.311819E-002
     -2.00     -4.15    0.349778E-002
     -2.00     -4.10    0.389739E-002
     -2.00     -4.05    0.431474E-002
     -2.00     -4.00    0.474751E-002
     -2.00     -3.95    0.519336E-002
     -2.00     -3.90    0.565008E-002
     -2.00     -3.85    0.611533E-002
     -2.00     -3.80    0.658675E-002
     -2.00     -3.75    0.706176E-002
     -2.00     -3.70    0.753778E-002
     -2.00     -3.65    0.801253E-002
     -2.00     -3.60    0.848406E-002
     -2.00     -3.55    0.895077E-002
     -2.00     -3.50    0.941167E-002
     -2.00     -3.45    0.986564E-002
     -2.00     -3.40    0.103117E-001
     -2.00     -3.35    0.107485E-001
     -2.00     -3.30    0.111746E-001
     -2.00     -3.25    0.115883E-001
     -2.00     -3.20    0.119881E-001
     -2.00     -3.15    0.123723E-001
     -2.00     -3.10    0.127396E-001
     -2.00     -3.05    0.130881E-001
     -2.00     -3.00    0.134155E-001
     -2.00     -2.95    0.137190E-001
     -2.00     -2.90    0.139947E-001
     -2.00     -2.85    0.142381E-001
     -2.00     -2.80    0.144436E-001
     -2.00     -2.75    0.146048E-001
     -2.00     -2.70    0.147145E-001
     -2.00     -2.65    0.147635E-001
     -2.00     -2.60    0.147413E-001
     -2.00     -2.55    0.146357E-001
     -2.00     -2.50    0.144325E-001
     -2.00     -2.45    0.141161E-001
     -2.00     -2.40    0.136704E-001
     -2.00     -2.35    0.130791E-001
     -2.00     -2.30    0.123276E-001
     -2.00     -2.25    0.114059E-001
     -2.00     -2.20    0.103111E-001
     -2.00     -2.15    0.905166E-002
     -2.00     -2.10    0.765328E-002
     -2.00     -2.05    0.616228E-002
     -2.00     -2.00    0.464869E-002
     -2.00     -1.95    0.320547E-002
     -2.00     -1.90    0.194236E-002
     -2.00     -1.85    0.973377E-003
     -2.00     -1.80    0.401071E-003
     -2.00     -1.75    0.298497E-003
     -2.00     -1.70    0.695460E-003
     -2.00     -1.65    0.157260E-002
     -2.00     -1.60    0.286546E-002
     -2.00     -1.55    0.447713E-002
     -2.00     -1.50    0.629542E-002
     -2.00     -1.45    0.820976E-002
     -2.00     -1.40    0.101239E-001
     -2.00     -1.35    0.119632E-001
     -2.00     -1.30    0.136765E-001
     -2.00     -1.25    0.152340E-001
     -2.00     -1.20    0.166231E-001
     -2.00     -1.15    0.178441E-001
     -2.00     -1.10    0.189058E-001
     -2.00     -1.05    0.198213E-001
     -2.00     -1.00    0.206062E-001
     -2.00     -0.95    0.212763E-001
     -2.00     -0.90    0.218467E-001
     -2.00     -0.85    0.223308E-001
     -2.00     -0.80    0.227405E-001
     -2.00     -0.75    0.230861E-001
     -2.00     -0.70    0.233757E-001
     -2.00     -0.65    0.236165E-001
     -2.00     -0.60    0.238139E-001
     -2.00     -0.55    0.239718E-001
     -2.00     -0.50    0.240933E-001
     -2.00     -0.45    0.241803E-001
     -2.00     -0.40    0.242337E-001
     -2.00     -0.35    0.242537E-001
     -2.00     -0.30    0.242403E-001
     -2.00     -0.25    0.241920E-001
     -2.00     -0.20    0.241073E-001
     -2.00     -0.15    0.239842E-001
     -2.00     -0.10    0.238196E-001
     -2.00     -0.05    0.236094E-001
     -2.00      0.00    0.233503E-001
     -2.00      0.05    0.230386E-001
     -2.00      0.10    0.226710E-001
     -2.00      0.15    0.222457E-001
     -2.00      0.20    0.217628E-001
     -2.00      0.25    0.212242E-001
     -2.00      0.30    0.206349E-001
     -2.00      0.35    0.200043E-001
     -2.00      0.40    0.193457E-001
     -2.00      0.45    0.186783E-001
     -2.00      0.50    0.180254E-001
     -2.00      0.55    0.174146E-001
     -2.00      0.60    0.168743E-001
     -2.00      0.65    0.164318E-001
     -2.00      0.70    0.161097E-001
     -2.00      0.75    0.159229E-001
     -2.00      0.80    0.158766E-001
     -2.00      0.85    0.159662E-001
     -2.00      0.90    0.161773E-001
     -2.00      0.95    0.164879E-001
     -2.00      1.00    0.168711E-001
     -2.00      1.05    0.172987E-001
     -2.00      1.10    0.177433E-001
     -2.00      1.15    0.181810E-001
     -2.00      1.20    0.185925E-001
     -2.00      1.25    0.189639E-001
     -2.00      1.30    0.192856E-001
     -2.00      1.35    0.195524E-001
     -2.00      1.40    0.197623E-001
     -2.00      1.45    0.199157E-001
     -2.00      1.50    0.200146E-001
     -2.00      1.55    0.200624E-001
     -2.00      1.60    0.200632E-001
     -2.00      1.65    0.200216E-001
     -2.00      1.70    0.199418E-001
     -2.00      1.75    0.198288E-001
     -2.00      1.80    0.196861E-001
     -2.00      1.85    0.195174E-001
     -2.00      1.90    0.193262E-001
     -2.00      1.95    0.191152E-001
     -2.00      2.00    0.188871E-001
     -2.00      2.05    0.186444E-001
     -2.00      2.10    0.183894E-001
     -2.00      2.15    0.181240E-001
     -2.00      2.20    0.178502E-001
     -2.00      2.25    0.175697E-001
     -2.00      2.30    0.172838E-001
     -2.00      2.35    0.169935E-001
     -2.00      2.40    0.166998E-001
     -2.00      2.45    0.164032E-001
     -2.00      2.50    0.161038E-001
     -2.00      2.55    0.158017E-001
     -2.00      2.60    0.154969E-001
     -2.00      2.65    0.151889E-001
     -2.00      2.70    0.148776E-001
     -2.00      2.75    0.145628E-001
     -2.00      2.80    0.142442E-001
     -2.00      2.85    0.139214E-001
     -2.00      2.90    0.135941E-001
     -2.00      2.95    0.132615E-001
     -2.00      3.00    0.129228E-001
     -2.00      3.05    0.125776E-001
     -2.00      3.10    0.122255E-001
     -2.00      3.15    0.118659E-001
     -2.00      3.20    0.114989E-001
     -2.00      3.25    0.111247E-001
     -2.00      3.30    0.107430E-001
     -2.00      3.35    0.103536E-001
     -2.00      3.40    0.995663E-002
     -2.00      3.45    0.955184E-002
     -2.00      3.50    0.913967E-002
     -2.00      3.55    0.872094E-002
     -2.00      3.60    0.829659E-002
     -2.00      3.65    0.786793E-002
     -2.00      3.70    0.743644E-002
     -2.00      3.75    0.700365E-002
     -2.00      3.80    0.657093E-002
     -2.00      3.85    0.613995E-002
     -2.00      3.90    0.571270E-002
     -2.00      3.95    0.529122E-002
     -2.00      4.00    0.487778E-002
     -2.00      4.05    0.447481E-002
     -2.00      4.10    0.408449E-002
     -2.00      4.15    0.370875E-002
     -2.00      4.20    0.334923E-002
     -2.00      4.25    0.300744E-002
     -2.00      4.30    0.268473E-002
     -2.00      4.35    0.238226E-002
     -2.00      4.40    0.210107E-002
     -2.00      4.45    0.184182E-002
     -2.00      4.50    0.160478E-002
     -2.00      4.55    0.138969E-002
     -2.00      4.60    0.119600E-002
     -2.00      4.65    0.102281E-002
     -2.00      4.70    0.869033E-003
     -2.00      4.75    0.733576E-003
     -2.00      4.80    0.615275E-003
     -2.00      4.85    0.512811E-003
     -2.00      4.90    0.424857E-003
     -2.00      4.95    0.349926E-003
     -2.00      5.00    0.286499E-003
     -2.00      5.05    0.233139E-003
     -2.00      5.10    0.188576E-003
     -2.00      5.15    0.151568E-003
     -2.00      5.20    0.121060E-003
     -2.00      5.25    0.961405E-004
     -2.00      5.30    0.759518E-004
     -2.00      5.35    0.596694E-004
     -2.00      5.40    0.466461E-004
     -2.00      5.45    0.362831E-004
     -2.00      5.50    0.280561E-004
     -2.00      5.55    0.215583E-004
     -2.00      5.60    0.164630E-004
     -2.00      5.65    0.124907E-004
     -2.00      5.70    0.941838E-005
     -2.00      5.75    0.705383E-005
     -2.00      5.80    0.524225E-005
     -2.00      5.85    0.386218E-005
     -2.00      5.90    0.281410E-005
     -2.00      5.95    0.201826E-005
     -2.00      6.00    0.142062E-005
     -2.00      6.05    0.977329E-006
     -2.00      6.10    0.651950E-006
     -2.00      6.15    0.415477E-006
     -2.00      6.20    0.246998E-006
     -2.00      6.25    0.131249E-006
     -2.00      6.30    0.566804E-007
     -2.00      6.35    0.141197E-007
     -2.00      6.40    0.000000E+000

     -1.95     -6.40    0.000000E+000
     -1.95     -6.35    0.263588E-008
     -1.95     -6.30    0.106766E-007
     -1.95     -6.25    0.248331E-007
     -1.95     -6.20    0.473648E-007
     -1.95     -6.15    0.819348E-007
     -1.95     -6.10    0.134264E-006
     -1.95     -6.05    0.211711E-006
     -1.95     -6.00    0.326983E-006
     -1.95     -5.95    0.495288E-006
     -1.95     -5.90    0.738286E-006
     -1.95     -5.85    0.108421E-005
     -1.95     -5.80    0.157003E-005
     -1.95     -5.75    0.224522E-005
     -1.95     -5.70    0.317985E-005
     -1.95     -5.65    0.446931E-005
     -1.95     -5.60    0.623661E-005
     -1.95     -5.55    0.863858E-005
     -1.95     -5.50    0.118876E-004
     -1.95     -5.45    0.162434E-004
     -1.95     -5.40    0.220263E-004
     -1.95     -5.35    0.296427E-004
     -1.95     -5.30    0.395959E-004
     -1.95     -5.25    0.524919E-004
     -1.95     -5.20    0.690678E-004
     -1.95     -5.15    0.902084E-004
     -1.95     -5.10    0.116963E-003
     -1.95     -5.05    0.150535E-003
     -1.95     -5.00    0.192273E-003
     -1.95     -4.95    0.243684E-003
     -1.95     -4.90    0.306395E-003
     -1.95     -4.85    0.382133E-003
     -1.95     -4.80    0.472743E-003
     -1.95     -4.75    0.580115E-003
     -1.95     -4.70    0.706177E-003
     -1.95     -4.65    0.852748E-003
     -1.95     -4.60    0.102151E-002
     -1.95     -4.55    0.121389E-002
     -1.95     -4.50    0.143096E-002
     -1.95     -4.45    0.167345E-002
     -1.95     -4.40    0.194178E-002
     -1.95     -4.35    0.223597E-002
     -1.95     -4.30    0.255566E-002
     -1.95     -4.25    0.290001E-002
     -1.95     -4.20    0.326771E-002
     -1.95     -4.15    0.365694E-002
     -1.95     -4.10    0.406550E-002
     -1.95     -4.05    0.449107E-002
     -1.95     -4.00    0.493116E-002
     -1.95     -3.95    0.538346E-002
     -1.95     -3.90    0.584559E-002
     -1.95     -3.85    0.631522E-002
     -1.95     -3.80    0.678996E-002
     -1.95     -3.75    0.726733E-002
     -1.95     -3.70    0.774480E-002
     -1.95     -3.65    0.822028E-002
     -1.95     -3.60    0.869188E-002
     -1.95     -3.55    0.915814E-002
     -1.95     -3.50    0.961804E-002
     -1.95     -3.45    0.100706E-001
     -1.95     -3.40    0.105148E-001
     -1.95     -3.35    0.109494E-001
     -1.95     -3.30    0.113729E-001
     -1.95     -3.25    0.117837E-001
     -1.95     -3.20    0.121803E-001
     -1.95     -3.15    0.125612E-001
     -1.95     -3.10    0.129251E-001
     -1.95     -3.05    0.132702E-001
     -1.95     -3.00    0.135945E-001
     -1.95     -2.95    0.138950E-001
     -1.95     -2.90    0.141680E-001
     -1.95     -2.85    0.144089E-001
     -1.95     -2.80    0.146121E-001
     -1.95     -2.75    0.147714E-001
     -1.95     -2.70    0.148794E-001
     -1.95     -2.65    0.149273E-001
     -1.95     -2.60    0.149050E-001
     -1.95     -2.55    0.148006E-001
     -1.95     -2.50    0.146002E-001
     -1.95     -2.45    0.142889E-001
     -1.95     -2.40    0.138512E-001
     -1.95     -2.35    0.132715E-001
     -1.95     -2.30    0.125360E-001
     -1.95     -2.25    0.116359E-001
     -1.95     -2.20    0.105689E-001
     -1.95     -2.15    0.934472E-002
     -1.95     -2.10    0.798915E-002
     -1.95     -2.05    0.654835E-002
     -1.95     -2.00    0.509099E-002
     -1.95     -1.95    0.370759E-002
     -1.95     -1.90    0.250413E-002
     -1.95     -1.85    0.159017E-002
     -1.95     -1.80    0.106343E-002
     -1.95     -1.75    0.992905E-003
     -1.95     -1.70    0.140583E-002
     -1.95     -1.65    0.228233E-002
     -1.95     -1.60    0.355958E-002
     -1.95     -1.55    0.514380E-002
     -1.95     -1.50    0.692675E-002
     -1.95     -1.45    0.880181E-002
     -1.95     -1.40    0.106760E-001
     -1.95     -1.35    0.124769E-001
     -1.95     -1.30    0.141550E-001
     -1.95     -1.25    0.156811E-001
     -1.95     -1.20    0.170429E-001
     -1.95     -1.15    0.182406E-001
     -1.95     -1.10    0.192827E-001
     -1.95     -1.05    0.201819E-001
     -1.95     -1.00    0.209533E-001
     -1.95     -0.95    0.216126E-001
     -1.95     -0.90    0.221742E-001
     -1.95     -0.85    0.226513E-001
     -1.95     -0.80    0.230557E-001
     -1.95     -0.75    0.233972E-001
     -1.95     -0.70    0.236841E-001
     -1.95     -0.65    0.239235E-001
     -1.95     -0.60    0.241208E-001
     -1.95     -0.55    0.242800E-001
     -1.95     -0.50    0.244043E-001
     -1.95     -0.45    0.244956E-001
     -1.95     -0.40    0.245552E-001
     -1.95     -0.35    0.245834E-001
     -1.95     -0.30    0.245805E-001
     -1.95     -0.25    0.245458E-001
     -1.95     -0.20    0.244779E-001
     -1.95     -0.15    0.243757E-001
     -1.95     -0.10    0.242366E-001
     -1.95     -0.05    0.240575E-001
     -1.95      0.00    0.238359E-001
     -1.95      0.05    0.235692E-001
     -1.95      0.10    0.232553E-001
     -1.95      0.15    0.228932E-001
     -1.95      0.20    0.224835E-001
     -1.95      0.25    0.220286E-001
     -1.95      0.30    0.215330E-001
     -1.95      0.35    0.210047E-001
     -1.95      0.40    0.204551E-001
     -1.95      0.45    0.198996E-001
     -1.95      0.50    0.193568E-001
     -1.95      0.55    0.188484E-001
     -1.95      0.60    0.183963E-001
     -1.95      0.65    0.180213E-001
     -1.95      0.70    0.177405E-001
     -1.95      0.75    0.175650E-001
     -1.95      0.80    0.174991E-001
     -1.95      0.85    0.175395E-001
     -1.95      0.90    0.176758E-001
     -1.95      0.95    0.178918E-001
     -1.95      1.00    0.181672E-001
     -1.95      1.05    0.184803E-001
     -1.95      1.10    0.188097E-001
     -1.95      1.15    0.191363E-001
     -1.95      1.20    0.194442E-001
     -1.95      1.25    0.197216E-001
     -1.95      1.30    0.199600E-001
     -1.95      1.35    0.201546E-001
     -1.95      1.40    0.203027E-001
     -1.95      1.45    0.204040E-001
     -1.95      1.50    0.204592E-001
     -1.95      1.55    0.204706E-001
     -1.95      1.60    0.204413E-001
     -1.95      1.65    0.203745E-001
     -1.95      1.70    0.202739E-001
     -1.95      1.75    0.201432E-001
     -1.95      1.80    0.199858E-001
     -1.95      1.85    0.198046E-001
     -1.95      1.90    0.196028E-001
     -1.95      1.95    0.193828E-001
     -1.95      2.00    0.191472E-001
     -1.95      2.05    0.188982E-001
     -1.95      2.10    0.186381E-001
     -1.95      2.15    0.183684E-001
     -1.95      2.20    0.180913E-001
     -1.95      2.25    0.178081E-001
     -1.95      2.30    0.175202E-001
     -1.95      2.35    0.172287E-001
     -1.95      2.40    0.169347E-001
     -1.95      2.45    0.166385E-001
     -1.95      2.50    0.163404E-001
     -1.95      2.55    0.160403E-001
     -1.95      2.60    0.157383E-001
     -1.95      2.65    0.154335E-001
     -1.95      2.70    0.151257E-001
     -1.95      2.75    0.148147E-001
     -1.95      2.80    0.145002E-001
     -1.95      2.85    0.141817E-001
     -1.95      2.90    0.138588E-001
     -1.95      2.95    0.135306E-001
     -1.95      3.00    0.131963E-001
     -1.95      3.05    0.128552E-001
     -1.95      3.10    0.125070E-001
     -1.95      3.15    0.121509E-001
     -1.95      3.20    0.117872E-001
     -1.95      3.25    0.114158E-001
     -1.95      3.30    0.110366E-001
     -1.95      3.35    0.106492E-001
     -1.95      3.40    0.102536E-001
     -1.95      3.45    0.984939E-002
     -1.95      3.50    0.943709E-002
     -1.95      3.55    0.901737E-002
     -1.95      3.60    0.859121E-002
     -1.95      3.65    0.815996E-002
     -1.95      3.70    0.772507E-002
     -1.95      3.75    0.728801E-002
     -1.95      3.80    0.685005E-002
     -1.95      3.85    0.641279E-002
     -1.95      3.90    0.597810E-002
     -1.95      3.95    0.554803E-002
     -1.95      4.00    0.512497E-002
     -1.95      4.05    0.471148E-002
     -1.95      4.10    0.430983E-002
     -1.95      4.15    0.392210E-002
     -1.95      4.20    0.355001E-002
     -1.95      4.25    0.319519E-002
     -1.95      4.30    0.285911E-002
     -1.95      4.35    0.254308E-002
     -1.95      4.40    0.224830E-002
     -1.95      4.45    0.197563E-002
     -1.95      4.50    0.172552E-002
     -1.95      4.55    0.149785E-002
     -1.95      4.60    0.129216E-002
     -1.95      4.65    0.110765E-002
     -1.95      4.70    0.943313E-003
     -1.95      4.75    0.798114E-003
     -1.95      4.80    0.670908E-003
     -1.95      4.85    0.560429E-003
     -1.95      4.90    0.465303E-003
     -1.95      4.95    0.384041E-003
     -1.95      5.00    0.315073E-003
     -1.95      5.05    0.256931E-003
     -1.95      5.10    0.208246E-003
     -1.95      5.15    0.167733E-003
     -1.95      5.20    0.134249E-003
     -1.95      5.25    0.106834E-003
     -1.95      5.30    0.845620E-004
     -1.95      5.35    0.665601E-004
     -1.95      5.40    0.521240E-004
     -1.95      5.45    0.406116E-004
     -1.95      5.50    0.314562E-004
     -1.95      5.55    0.242115E-004
     -1.95      5.60    0.185151E-004
     -1.95      5.65    0.140699E-004
     -1.95      5.70    0.106240E-004
     -1.95      5.75    0.796743E-005
     -1.95      5.80    0.592599E-005
     -1.95      5.85    0.436971E-005
     -1.95      5.90    0.318539E-005
     -1.95      5.95    0.228741E-005
     -1.95      6.00    0.161317E-005
     -1.95      6.05    0.111203E-005
     -1.95      6.10    0.742272E-006
     -1.95      6.15    0.473344E-006
     -1.95      6.20    0.282447E-006
     -1.95      6.25    0.151381E-006
     -1.95      6.30    0.660624E-007
     -1.95      6.35    0.165890E-007
     -1.95      6.40    0.000000E+000

     -1.90     -6.40    0.000000E+000
     -1.90     -6.35    0.356468E-008
     -1.90     -6.30    0.139169E-007
     -1.90     -6.25    0.310067E-007
     -1.90     -6.20    0.570777E-007
     -1.90     -6.15    0.969131E-007
     -1.90     -6.10    0.157632E-006
     -1.90     -6.05    0.248403E-006
     -1.90     -6.00    0.382859E-006
     -1.90     -5.95    0.578181E-006
     -1.90     -5.90    0.857485E-006
     -1.90     -5.85    0.125270E-005
     -1.90     -5.80    0.180605E-005
     -1.90     -5.75    0.257307E-005
     -1.90     -5.70    0.363322E-005
     -1.90     -5.65    0.509103E-005
     -1.90     -5.60    0.708123E-005
     -1.90     -5.55    0.977519E-005
     -1.90     -5.50    0.134052E-004
     -1.90     -5.45    0.182487E-004
     -1.90     -5.40    0.246558E-004
     -1.90     -5.35    0.330647E-004
     -1.90     -5.30    0.440222E-004
     -1.90     -5.25    0.581767E-004
     -1.90     -5.20    0.763146E-004
     -1.90     -5.15    0.993854E-004
     -1.90     -5.10    0.128485E-003
     -1.90     -5.05    0.164881E-003
     -1.90     -5.00    0.209975E-003
     -1.90     -4.95    0.265344E-003
     -1.90     -4.90    0.332655E-003
     -1.90     -4.85    0.413705E-003
     -1.90     -4.80    0.510352E-003
     -1.90     -4.75    0.624510E-003
     -1.90     -4.70    0.758101E-003
     -1.90     -4.65    0.912913E-003
     -1.90     -4.60    0.109059E-002
     -1.90     -4.55    0.129248E-002
     -1.90     -4.50    0.151958E-002
     -1.90     -4.45    0.177248E-002
     -1.90     -4.40    0.205145E-002
     -1.90     -4.35    0.235635E-002
     -1.90     -4.30    0.268661E-002
     -1.90     -4.25    0.304121E-002
     -1.90     -4.20    0.341870E-002
     -1.90     -4.15    0.381714E-002
     -1.90     -4.10    0.423427E-002
     -1.90     -4.05    0.466760E-002
     -1.90     -4.00    0.511464E-002
     -1.90     -3.95    0.557291E-002
     -1.90     -3.90    0.604001E-002
     -1.90     -3.85    0.651351E-002
     -1.90     -3.80    0.699109E-002
     -1.90     -3.75    0.747029E-002
     -1.90     -3.70    0.794881E-002
     -1.90     -3.65    0.842461E-002
     -1.90     -3.60    0.889600E-002
     -1.90     -3.55    0.936154E-002
     -1.90     -3.50    0.982028E-002
     -1.90     -3.45    0.102713E-001
     -1.90     -3.40    0.107136E-001
     -1.90     -3.35    0.111459E-001
     -1.90     -3.30    0.115668E-001
     -1.90     -3.25    0.119748E-001
     -1.90     -3.20    0.123686E-001
     -1.90     -3.15    0.127466E-001
     -1.90     -3.10    0.131078E-001
     -1.90     -3.05    0.134504E-001
     -1.90     -3.00    0.137725E-001
     -1.90     -2.95    0.140712E-001
     -1.90     -2.90    0.143427E-001
     -1.90     -2.85    0.145826E-001
     -1.90     -2.80    0.147856E-001
     -1.90     -2.75    0.149454E-001
     -1.90     -2.70    0.150551E-001
     -1.90     -2.65    0.151064E-001
     -1.90     -2.60    0.150896E-001
     -1.90     -2.55    0.149933E-001
     -1.90     -2.50    0.148048E-001
     -1.90     -2.45    0.145098E-001
     -1.90     -2.40    0.140939E-001
     -1.90     -2.35    0.135428E-001
     -1.90     -2.30    0.128445E-001
     -1.90     -2.25    0.119911E-001
     -1.90     -2.20    0.109822E-001
     -1.90     -2.15    0.982847E-002
     -1.90     -2.10    0.855574E-002
     -1.90     -2.05    0.720880E-002
     -1.90     -2.00    0.585330E-002
     -1.90     -1.95    0.457439E-002
     -1.90     -1.90    0.347095E-002
     -1.90     -1.85    0.264422E-002
     -1.90     -1.80    0.218371E-002
     -1.90     -1.75    0.215194E-002
     -1.90     -1.70    0.257278E-002
     -1.90     -1.65    0.342678E-002
     -1.90     -1.60    0.465520E-002
     -1.90     -1.55    0.617083E-002
     -1.90     -1.50    0.787317E-002
     -1.90     -1.45    0.966287E-002
     -1.90     -1.40    0.114530E-001
     -1.90     -1.35    0.131754E-001
     -1.90     -1.30    0.147829E-001
     -1.90     -1.25    0.162475E-001
     -1.90     -1.20    0.175568E-001
     -1.90     -1.15    0.187105E-001
     -1.90     -1.10    0.197163E-001
     -1.90     -1.05    0.205859E-001
     -1.90     -1.00    0.213334E-001
     -1.90     -0.95    0.219735E-001
     -1.90     -0.90    0.225199E-001
     -1.90     -0.85    0.229850E-001
     -1.90     -0.80    0.233799E-001
     -1.90     -0.75    0.237142E-001
     -1.90     -0.70    0.239960E-001
     -1.90     -0.65    0.242320E-001
     -1.90     -0.60    0.244276E-001
     -1.90     -0.55    0.245868E-001
     -1.90     -0.50    0.247127E-001
     -1.90     -0.45    0.248075E-001
     -1.90     -0.40    0.248723E-001
     -1.90     -0.35    0.249079E-001
     -1.90     -0.30    0.249149E-001
     -1.90     -0.25    0.248926E-001
     -1.90     -0.20    0.248405E-001
     -1.90     -0.15    0.247577E-001
     -1.90     -0.10    0.246423E-001
     -1.90     -0.05    0.244919E-001
     -1.90      0.00    0.243048E-001
     -1.90      0.05    0.240792E-001
     -1.90      0.10    0.238137E-001
     -1.90      0.15    0.235081E-001
     -1.90      0.20    0.231634E-001
     -1.90      0.25    0.227818E-001
     -1.90      0.30    0.223675E-001
     -1.90      0.35    0.219272E-001
     -1.90      0.40    0.214701E-001
     -1.90      0.45    0.210089E-001
     -1.90      0.50    0.205581E-001
     -1.90      0.55    0.201347E-001
     -1.90      0.60    0.197553E-001
     -1.90      0.65    0.194358E-001
     -1.90      0.70    0.191890E-001
     -1.90      0.75    0.190232E-001
     -1.90      0.80    0.189416E-001
     -1.90      0.85    0.189423E-001
     -1.90      0.90    0.190177E-001
     -1.90      0.95    0.191559E-001
     -1.90      1.00    0.193419E-001
     -1.90      1.05    0.195594E-001
     -1.90      1.10    0.197916E-001
     -1.90      1.15    0.200233E-001
     -1.90      1.20    0.202417E-001
     -1.90      1.25    0.204371E-001
     -1.90      1.30    0.206019E-001
     -1.90      1.35    0.207319E-001
     -1.90      1.40    0.208240E-001
     -1.90      1.45    0.208774E-001
     -1.90      1.50    0.208919E-001
     -1.90      1.55    0.208692E-001
     -1.90      1.60    0.208110E-001
     -1.90      1.65    0.207199E-001
     -1.90      1.70    0.205986E-001
     -1.90      1.75    0.204505E-001
     -1.90      1.80    0.202780E-001
     -1.90      1.85    0.200838E-001
     -1.90      1.90    0.198707E-001
     -1.90      1.95    0.196411E-001
     -1.90      2.00    0.193972E-001
     -1.90      2.05    0.191413E-001
     -1.90      2.10    0.188755E-001
     -1.90      2.15    0.186013E-001
     -1.90      2.20    0.183205E-001
     -1.90      2.25    0.180345E-001
     -1.90      2.30    0.177445E-001
     -1.90      2.35    0.174518E-001
     -1.90      2.40    0.171574E-001
     -1.90      2.45    0.168617E-001
     -1.90      2.50    0.165649E-001
     -1.90      2.55    0.162670E-001
     -1.90      2.60    0.159677E-001
     -1.90      2.65    0.156664E-001
     -1.90      2.70    0.153626E-001
     -1.90      2.75    0.150559E-001
     -1.90      2.80    0.147458E-001
     -1.90      2.85    0.144320E-001
     -1.90      2.90    0.141139E-001
     -1.90      2.95    0.137906E-001
     -1.90      3.00    0.134611E-001
     -1.90      3.05    0.131247E-001
     -1.90      3.10    0.127807E-001
     -1.90      3.15    0.124286E-001
     -1.90      3.20    0.120685E-001
     -1.90      3.25    0.117002E-001
     -1.90      3.30    0.113235E-001
     -1.90      3.35    0.109382E-001
     -1.90      3.40    0.105442E-001
     -1.90      3.45    0.101408E-001
     -1.90      3.50    0.972865E-002
     -1.90      3.55    0.930829E-002
     -1.90      3.60    0.888073E-002
     -1.90      3.65    0.844735E-002
     -1.90      3.70    0.800955E-002
     -1.90      3.75    0.756874E-002
     -1.90      3.80    0.712609E-002
     -1.90      3.85    0.668312E-002
     -1.90      3.90    0.624159E-002
     -1.90      3.95    0.580356E-002
     -1.90      4.00    0.537147E-002
     -1.90      4.05    0.494799E-002
     -1.90      4.10    0.453554E-002
     -1.90      4.15    0.413632E-002
     -1.90      4.20    0.375215E-002
     -1.90      4.25    0.338472E-002
     -1.90      4.30    0.303561E-002
     -1.90      4.35    0.270631E-002
     -1.90      4.40    0.239816E-002
     -1.90      4.45    0.211222E-002
     -1.90      4.50    0.184911E-002
     -1.90      4.55    0.160883E-002
     -1.90      4.60    0.139109E-002
     -1.90      4.65    0.119517E-002
     -1.90      4.70    0.102015E-002
     -1.90      4.75    0.865046E-003
     -1.90      4.80    0.728778E-003
     -1.90      4.85    0.610069E-003
     -1.90      4.90    0.507579E-003
     -1.90      4.95    0.419765E-003
     -1.90      5.00    0.345059E-003
     -1.90      5.05    0.281935E-003
     -1.90      5.10    0.228966E-003
     -1.90      5.15    0.184796E-003
     -1.90      5.20    0.148222E-003
     -1.90      5.25    0.118196E-003
     -1.90      5.30    0.937373E-004
     -1.90      5.35    0.739141E-004
     -1.90      5.40    0.579823E-004
     -1.90      5.45    0.452448E-004
     -1.90      5.50    0.350991E-004
     -1.90      5.55    0.270554E-004
     -1.90      5.60    0.207181E-004
     -1.90      5.65    0.157640E-004
     -1.90      5.70    0.119211E-004
     -1.90      5.75    0.895011E-005
     -1.90      5.80    0.666592E-005
     -1.90      5.85    0.491965E-005
     -1.90      5.90    0.358940E-005
     -1.90      5.95    0.258000E-005
     -1.90      6.00    0.182235E-005
     -1.90      6.05    0.125774E-005
     -1.90      6.10    0.839319E-006
     -1.90      6.15    0.535211E-006
     -1.90      6.20    0.319571E-006
     -1.90      6.25    0.172049E-006
     -1.90      6.30    0.753908E-007
     -1.90      6.35    0.189908E-007
     -1.90      6.40    0.000000E+000

     -1.85     -6.40    0.000000E+000
     -1.85     -6.35    0.435540E-008
     -1.85     -6.30    0.167443E-007
     -1.85     -6.25    0.366552E-007
     -1.85     -6.20    0.667997E-007
     -1.85     -6.15    0.113161E-006
     -1.85     -6.10    0.184506E-006
     -1.85     -6.05    0.290484E-006
     -1.85     -6.00    0.446121E-006
     -1.85     -5.95    0.669757E-006
     -1.85     -5.90    0.988517E-006
     -1.85     -5.85    0.143743E-005
     -1.85     -5.80    0.206425E-005
     -1.85     -5.75    0.293330E-005
     -1.85     -5.70    0.413307E-005
     -1.85     -5.65    0.577907E-005
     -1.85     -5.60    0.801796E-005
     -1.85     -5.55    0.110365E-004
     -1.85     -5.50    0.150833E-004
     -1.85     -5.45    0.204617E-004
     -1.85     -5.40    0.275477E-004
     -1.85     -5.35    0.368148E-004
     -1.85     -5.30    0.488523E-004
     -1.85     -5.25    0.643533E-004
     -1.85     -5.20    0.841670E-004
     -1.85     -5.15    0.109285E-003
     -1.85     -5.10    0.140871E-003
     -1.85     -5.05    0.180239E-003
     -1.85     -5.00    0.228863E-003
     -1.85     -4.95    0.288360E-003
     -1.85     -4.90    0.360474E-003
     -1.85     -4.85    0.447031E-003
     -1.85     -4.80    0.549928E-003
     -1.85     -4.75    0.671078E-003
     -1.85     -4.70    0.812398E-003
     -1.85     -4.65    0.975632E-003
     -1.85     -4.60    0.116237E-002
     -1.85     -4.55    0.137387E-002
     -1.85     -4.50    0.161103E-002
     -1.85     -4.45    0.187430E-002
     -1.85     -4.40    0.216380E-002
     -1.85     -4.35    0.247920E-002
     -1.85     -4.30    0.281973E-002
     -1.85     -4.25    0.318425E-002
     -1.85     -4.20    0.357112E-002
     -1.85     -4.15    0.397835E-002
     -1.85     -4.10    0.440356E-002
     -1.85     -4.05    0.484422E-002
     -1.85     -4.00    0.529773E-002
     -1.85     -3.95    0.576156E-002
     -1.85     -3.90    0.623314E-002
     -1.85     -3.85    0.671010E-002
     -1.85     -3.80    0.719003E-002
     -1.85     -3.75    0.767071E-002
     -1.85     -3.70    0.814986E-002
     -1.85     -3.65    0.862569E-002
     -1.85     -3.60    0.909655E-002
     -1.85     -3.55    0.956116E-002
     -1.85     -3.50    0.100186E-001
     -1.85     -3.45    0.104678E-001
     -1.85     -3.40    0.109081E-001
     -1.85     -3.35    0.113380E-001
     -1.85     -3.30    0.117565E-001
     -1.85     -3.25    0.121620E-001
     -1.85     -3.20    0.125534E-001
     -1.85     -3.15    0.129293E-001
     -1.85     -3.10    0.132885E-001
     -1.85     -3.05    0.136296E-001
     -1.85     -3.00    0.139505E-001
     -1.85     -2.95    0.142484E-001
     -1.85     -2.90    0.145198E-001
     -1.85     -2.85    0.147604E-001
     -1.85     -2.80    0.149650E-001
     -1.85     -2.75    0.151280E-001
     -1.85     -2.70    0.152427E-001
     -1.85     -2.65    0.153014E-001
     -1.85     -2.60    0.152953E-001
     -1.85     -2.55    0.152138E-001
     -1.85     -2.50    0.150453E-001
     -1.85     -2.45    0.147766E-001
     -1.85     -2.40    0.143949E-001
     -1.85     -2.35    0.138876E-001
     -1.85     -2.30    0.132443E-001
     -1.85     -2.25    0.124595E-001
     -1.85     -2.20    0.115342E-001
     -1.85     -2.15    0.104801E-001
     -1.85     -2.10    0.932261E-002
     -1.85     -2.05    0.810449E-002
     -1.85     -2.00    0.688648E-002
     -1.85     -1.95    0.574633E-002
     -1.85     -1.90    0.477305E-002
     -1.85     -1.85    0.405698E-002
     -1.85     -1.80    0.367697E-002
     -1.85     -1.75    0.368759E-002
     -1.85     -1.70    0.410886E-002
     -1.85     -1.65    0.492264E-002
     -1.85     -1.60    0.607599E-002
     -1.85     -1.55    0.749081E-002
     -1.85     -1.50    0.907695E-002
     -1.85     -1.45    0.107449E-001
     -1.85     -1.40    0.124158E-001
     -1.85     -1.35    0.140273E-001
     -1.85     -1.30    0.155354E-001
     -1.85     -1.25    0.169136E-001
     -1.85     -1.20    0.181495E-001
     -1.85     -1.15    0.192421E-001
     -1.85     -1.10    0.201975E-001
     -1.85     -1.05    0.210263E-001
     -1.85     -1.00    0.217410E-001
     -1.85     -0.95    0.223548E-001
     -1.85     -0.90    0.228803E-001
     -1.85     -0.85    0.233290E-001
     -1.85     -0.80    0.237110E-001
     -1.85     -0.75    0.240354E-001
     -1.85     -0.70    0.243099E-001
     -1.85     -0.65    0.245407E-001
     -1.85     -0.60    0.247332E-001
     -1.85     -0.55    0.248912E-001
     -1.85     -0.50    0.250176E-001
     -1.85     -0.45    0.251148E-001
     -1.85     -0.40    0.251841E-001
     -1.85     -0.35    0.252262E-001
     -1.85     -0.30    0.252419E-001
     -1.85     -0.25    0.252311E-001
     -1.85     -0.20    0.251933E-001
     -1.85     -0.15    0.251282E-001
     -1.85     -0.10    0.250343E-001
     -1.85     -0.05    0.249099E-001
     -1.85      0.00    0.247538E-001
     -1.85      0.05    0.245651E-001
     -1.85      0.10    0.243426E-001
     -1.85      0.15    0.240868E-001
     -1.85      0.20    0.237986E-001
     -1.85      0.25    0.234801E-001
     -1.85      0.30    0.231351E-001
     -1.85      0.35    0.227689E-001
     -1.85      0.40    0.223893E-001
     -1.85      0.45    0.220061E-001
     -1.85      0.50    0.216309E-001
     -1.85      0.55    0.212768E-001
     -1.85      0.60    0.209563E-001
     -1.85      0.65    0.206817E-001
     -1.85      0.70    0.204621E-001
     -1.85      0.75    0.203041E-001
     -1.85      0.80    0.202102E-001
     -1.85      0.85    0.201792E-001
     -1.85      0.90    0.202056E-001
     -1.85      0.95    0.202810E-001
     -1.85      1.00    0.203943E-001
     -1.85      1.05    0.205332E-001
     -1.85      1.10    0.206846E-001
     -1.85      1.15    0.208369E-001
     -1.85      1.20    0.209795E-001
     -1.85      1.25    0.211046E-001
     -1.85      1.30    0.212057E-001
     -1.85      1.35    0.212788E-001
     -1.85      1.40    0.213211E-001
     -1.85      1.45    0.213313E-001
     -1.85      1.50    0.213087E-001
     -1.85      1.55    0.212541E-001
     -1.85      1.60    0.211688E-001
     -1.85      1.65    0.210544E-001
     -1.85      1.70    0.209133E-001
     -1.85      1.75    0.207478E-001
     -1.85      1.80    0.205602E-001
     -1.85      1.85    0.203527E-001
     -1.85      1.90    0.201279E-001
     -1.85      1.95    0.198879E-001
     -1.85      2.00    0.196351E-001
     -1.85      2.05    0.193716E-001
     -1.85      2.10    0.190995E-001
     -1.85      2.15    0.188202E-001
     -1.85      2.20    0.185354E-001
     -1.85      2.25    0.182464E-001
     -1.85      2.30    0.179543E-001
     -1.85      2.35    0.176603E-001
     -1.85      2.40    0.173655E-001
     -1.85      2.45    0.170703E-001
     -1.85      2.50    0.167750E-001
     -1.85      2.55    0.164796E-001
     -1.85      2.60    0.161835E-001
     -1.85      2.65    0.158860E-001
     -1.85      2.70    0.155866E-001
     -1.85      2.75    0.152847E-001
     -1.85      2.80    0.149798E-001
     -1.85      2.85    0.146713E-001
     -1.85      2.90    0.143586E-001
     -1.85      2.95    0.140407E-001
     -1.85      3.00    0.137166E-001
     -1.85      3.05    0.133853E-001
     -1.85      3.10    0.130462E-001
     -1.85      3.15    0.126984E-001
     -1.85      3.20    0.123421E-001
     -1.85      3.25    0.119772E-001
     -1.85      3.30    0.116033E-001
     -1.85      3.35    0.112203E-001
     -1.85      3.40    0.108279E-001
     -1.85      3.45    0.104257E-001
     -1.85      3.50    0.100139E-001
     -1.85      3.55    0.959329E-002
     -1.85      3.60    0.916473E-002
     -1.85      3.65    0.872961E-002
     -1.85      3.70    0.828935E-002
     -1.85      3.75    0.784524E-002
     -1.85      3.80    0.739840E-002
     -1.85      3.85    0.695024E-002
     -1.85      3.90    0.650246E-002
     -1.85      3.95    0.605709E-002
     -1.85      4.00    0.561660E-002
     -1.85      4.05    0.518377E-002
     -1.85      4.10    0.476106E-002
     -1.85      4.15    0.435081E-002
     -1.85      4.20    0.395499E-002
     -1.85      4.25    0.357536E-002
     -1.85      4.30    0.321360E-002
     -1.85      4.35    0.287134E-002
     -1.85      4.40    0.255007E-002
     -1.85      4.45    0.225103E-002
     -1.85      4.50    0.197498E-002
     -1.85      4.55    0.172215E-002
     -1.85      4.60    0.149233E-002
     -1.85      4.65    0.128498E-002
     -1.85      4.70    0.109921E-002
     -1.85      4.75    0.934134E-003
     -1.85      4.80    0.788685E-003
     -1.85      4.85    0.661624E-003
     -1.85      4.90    0.551594E-003
     -1.85      4.95    0.457055E-003
     -1.85      5.00    0.376426E-003
     -1.85      5.05    0.308146E-003
     -1.85      5.10    0.250724E-003
     -1.85      5.15    0.202746E-003
     -1.85      5.20    0.162945E-003
     -1.85      5.25    0.130206E-003
     -1.85      5.30    0.103464E-003
     -1.85      5.35    0.817334E-004
     -1.85      5.40    0.642210E-004
     -1.85      5.45    0.501856E-004
     -1.85      5.50    0.389822E-004
     -1.85      5.55    0.300887E-004
     -1.85      5.60    0.230704E-004
     -1.85      5.65    0.175769E-004
     -1.85      5.70    0.133098E-004
     -1.85      5.75    0.100050E-004
     -1.85      5.80    0.745949E-005
     -1.85      5.85    0.551177E-005
     -1.85      5.90    0.402445E-005
     -1.85      5.95    0.289533E-005
     -1.85      6.00    0.204741E-005
     -1.85      6.05    0.141367E-005
     -1.85      6.10    0.943175E-006
     -1.85      6.15    0.600087E-006
     -1.85      6.20    0.357591E-006
     -1.85      6.25    0.192041E-006
     -1.85      6.30    0.840721E-007
     -1.85      6.35    0.210610E-007
     -1.85      6.40    0.000000E+000

     -1.80     -6.40    0.000000E+000
     -1.80     -6.35    0.482735E-008
     -1.80     -6.30    0.186160E-007
     -1.80     -6.25    0.414279E-007
     -1.80     -6.20    0.768064E-007
     -1.80     -6.15    0.131589E-006
     -1.80     -6.10    0.215172E-006
     -1.80     -6.05    0.337972E-006
     -1.80     -6.00    0.516026E-006
     -1.80     -5.95    0.771135E-006
     -1.80     -5.90    0.113398E-005
     -1.80     -5.85    0.164352E-005
     -1.80     -5.80    0.235324E-005
     -1.80     -5.75    0.333530E-005
     -1.80     -5.70    0.468879E-005
     -1.80     -5.65    0.653994E-005
     -1.80     -5.60    0.905154E-005
     -1.80     -5.55    0.124245E-004
     -1.80     -5.50    0.169284E-004
     -1.80     -5.45    0.228869E-004
     -1.80     -5.40    0.307097E-004
     -1.80     -5.35    0.409048E-004
     -1.80     -5.30    0.541069E-004
     -1.80     -5.25    0.710579E-004
     -1.80     -5.20    0.926547E-004
     -1.80     -5.15    0.119952E-003
     -1.80     -5.10    0.154157E-003
     -1.80     -5.05    0.196656E-003
     -1.80     -5.00    0.248961E-003
     -1.80     -4.95    0.312769E-003
     -1.80     -4.90    0.389859E-003
     -1.80     -4.85    0.482120E-003
     -1.80     -4.80    0.591451E-003
     -1.80     -4.75    0.719797E-003
     -1.80     -4.70    0.869022E-003
     -1.80     -4.65    0.104084E-002
     -1.80     -4.60    0.123677E-002
     -1.80     -4.55    0.145798E-002
     -1.80     -4.50    0.170524E-002
     -1.80     -4.45    0.197885E-002
     -1.80     -4.40    0.227877E-002
     -1.80     -4.35    0.260446E-002
     -1.80     -4.30    0.295502E-002
     -1.80     -4.25    0.332908E-002
     -1.80     -4.20    0.372496E-002
     -1.80     -4.15    0.414052E-002
     -1.80     -4.10    0.457338E-002
     -1.80     -4.05    0.502088E-002
     -1.80     -4.00    0.548040E-002
     -1.80     -3.95    0.594924E-002
     -1.80     -3.90    0.642486E-002
     -1.80     -3.85    0.690476E-002
     -1.80     -3.80    0.738670E-002
     -1.80     -3.75    0.786845E-002
     -1.80     -3.70    0.834800E-002
     -1.80     -3.65    0.882358E-002
     -1.80     -3.60    0.929376E-002
     -1.80     -3.55    0.975725E-002
     -1.80     -3.50    0.102131E-001
     -1.80     -3.45    0.106605E-001
     -1.80     -3.40    0.110986E-001
     -1.80     -3.35    0.115262E-001
     -1.80     -3.30    0.119423E-001
     -1.80     -3.25    0.123457E-001
     -1.80     -3.20    0.127352E-001
     -1.80     -3.15    0.131095E-001
     -1.80     -3.10    0.134676E-001
     -1.80     -3.05    0.138080E-001
     -1.80     -3.00    0.141287E-001
     -1.80     -2.95    0.144270E-001
     -1.80     -2.90    0.146995E-001
     -1.80     -2.85    0.149424E-001
     -1.80     -2.80    0.151506E-001
     -1.80     -2.75    0.153190E-001
     -1.80     -2.70    0.154418E-001
     -1.80     -2.65    0.155118E-001
     -1.80     -2.60    0.155210E-001
     -1.80     -2.55    0.154600E-001
     -1.80     -2.50    0.153184E-001
     -1.80     -2.45    0.150846E-001
     -1.80     -2.40    0.147471E-001
     -1.80     -2.35    0.142957E-001
     -1.80     -2.30    0.137219E-001
     -1.80     -2.25    0.130223E-001
     -1.80     -2.20    0.121997E-001
     -1.80     -2.15    0.112665E-001
     -1.80     -2.10    0.102473E-001
     -1.80     -2.05    0.918163E-002
     -1.80     -2.00    0.812446E-002
     -1.80     -1.95    0.714447E-002
     -1.80     -1.90    0.631939E-002
     -1.80     -1.85    0.572702E-002
     -1.80     -1.80    0.543463E-002
     -1.80     -1.75    0.548806E-002
     -1.80     -1.70    0.590361E-002
     -1.80     -1.65    0.666487E-002
     -1.80     -1.60    0.772581E-002
     -1.80     -1.55    0.901869E-002
     -1.80     -1.50    0.104652E-001
     -1.80     -1.45    0.119872E-001
     -1.80     -1.40    0.135150E-001
     -1.80     -1.35    0.149929E-001
     -1.80     -1.30    0.163812E-001
     -1.80     -1.25    0.176552E-001
     -1.80     -1.20    0.188026E-001
     -1.80     -1.15    0.198212E-001
     -1.80     -1.10    0.207161E-001
     -1.80     -1.05    0.214955E-001
     -1.80     -1.00    0.221704E-001
     -1.80     -0.95    0.227524E-001
     -1.80     -0.90    0.232527E-001
     -1.80     -0.85    0.236814E-001
     -1.80     -0.80    0.240478E-001
     -1.80     -0.75    0.243601E-001
     -1.80     -0.70    0.246252E-001
     -1.80     -0.65    0.248493E-001
     -1.80     -0.60    0.250372E-001
     -1.80     -0.55    0.251927E-001
     -1.80     -0.50    0.253186E-001
     -1.80     -0.45    0.254172E-001
     -1.80     -0.40    0.254899E-001
     -1.80     -0.35    0.255374E-001
     -1.80     -0.30    0.255609E-001
     -1.80     -0.25    0.255601E-001
     -1.80     -0.20    0.255350E-001
     -1.80     -0.15    0.254856E-001
     -1.80     -0.10    0.254109E-001
     -1.80     -0.05    0.253097E-001
     -1.80      0.00    0.251812E-001
     -1.80      0.05    0.250248E-001
     -1.80      0.10    0.248399E-001
     -1.80      0.15    0.246270E-001
     -1.80      0.20    0.243871E-001
     -1.80      0.25    0.241223E-001
     -1.80      0.30    0.238355E-001
     -1.80      0.35    0.235311E-001
     -1.80      0.40    0.232155E-001
     -1.80      0.45    0.228961E-001
     -1.80      0.50    0.225822E-001
     -1.80      0.55    0.222838E-001
     -1.80      0.60    0.220104E-001
     -1.80      0.65    0.217713E-001
     -1.80      0.70    0.215735E-001
     -1.80      0.75    0.214217E-001
     -1.80      0.80    0.213179E-001
     -1.80      0.85    0.212618E-001
     -1.80      0.90    0.212493E-001
     -1.80      0.95    0.212746E-001
     -1.80      1.00    0.213293E-001
     -1.80      1.05    0.214044E-001
     -1.80      1.10    0.214898E-001
     -1.80      1.15    0.215764E-001
     -1.80      1.20    0.216559E-001
     -1.80      1.25    0.217216E-001
     -1.80      1.30    0.217683E-001
     -1.80      1.35    0.217923E-001
     -1.80      1.40    0.217909E-001
     -1.80      1.45    0.217627E-001
     -1.80      1.50    0.217064E-001
     -1.80      1.55    0.216226E-001
     -1.80      1.60    0.215120E-001
     -1.80      1.65    0.213756E-001
     -1.80      1.70    0.212151E-001
     -1.80      1.75    0.210327E-001
     -1.80      1.80    0.208300E-001
     -1.80      1.85    0.206089E-001
     -1.80      1.90    0.203720E-001
     -1.80      1.95    0.201211E-001
     -1.80      2.00    0.198586E-001
     -1.80      2.05    0.195868E-001
     -1.80      2.10    0.193076E-001
     -1.80      2.15    0.190226E-001
     -1.80      2.20    0.187333E-001
     -1.80      2.25    0.184409E-001
     -1.80      2.30    0.181466E-001
     -1.80      2.35    0.178513E-001
     -1.80      2.40    0.175561E-001
     -1.80      2.45    0.172617E-001
     -1.80      2.50    0.169682E-001
     -1.80      2.55    0.166756E-001
     -1.80      2.60    0.163833E-001
     -1.80      2.65    0.160903E-001
     -1.80      2.70    0.157961E-001
     -1.80      2.75    0.154998E-001
     -1.80      2.80    0.152007E-001
     -1.80      2.85    0.148983E-001
     -1.80      2.90    0.145918E-001
     -1.80      2.95    0.142800E-001
     -1.80      3.00    0.139619E-001
     -1.80      3.05    0.136363E-001
     -1.80      3.10    0.133025E-001
     -1.80      3.15    0.129596E-001
     -1.80      3.20    0.126075E-001
     -1.80      3.25    0.122462E-001
     -1.80      3.30    0.118754E-001
     -1.80      3.35    0.114949E-001
     -1.80      3.40    0.111044E-001
     -1.80      3.45    0.107036E-001
     -1.80      3.50    0.102926E-001
     -1.80      3.55    0.987209E-002
     -1.80      3.60    0.944294E-002
     -1.80      3.65    0.900649E-002
     -1.80      3.70    0.856410E-002
     -1.80      3.75    0.811707E-002
     -1.80      3.80    0.766644E-002
     -1.80      3.85    0.721356E-002
     -1.80      3.90    0.676006E-002
     -1.80      3.95    0.630794E-002
     -1.80      4.00    0.585966E-002
     -1.80      4.05    0.541807E-002
     -1.80      4.10    0.498567E-002
     -1.80      4.15    0.456491E-002
     -1.80      4.20    0.415789E-002
     -1.80      4.25    0.376648E-002
     -1.80      4.30    0.339244E-002
     -1.80      4.35    0.303757E-002
     -1.80      4.40    0.270347E-002
     -1.80      4.45    0.239154E-002
     -1.80      4.50    0.210272E-002
     -1.80      4.55    0.183741E-002
     -1.80      4.60    0.159559E-002
     -1.80      4.65    0.137679E-002
     -1.80      4.70    0.118025E-002
     -1.80      4.75    0.100515E-002
     -1.80      4.80    0.850465E-003
     -1.80      4.85    0.714952E-003
     -1.80      4.90    0.597254E-003
     -1.80      4.95    0.495829E-003
     -1.80      5.00    0.409116E-003
     -1.80      5.05    0.335513E-003
     -1.80      5.10    0.273493E-003
     -1.80      5.15    0.221564E-003
     -1.80      5.20    0.178408E-003
     -1.80      5.25    0.142832E-003
     -1.80      5.30    0.113708E-003
     -1.80      5.35    0.899806E-004
     -1.80      5.40    0.708096E-004
     -1.80      5.45    0.554082E-004
     -1.80      5.50    0.430919E-004
     -1.80      5.55    0.333029E-004
     -1.80      5.60    0.255658E-004
     -1.80      5.65    0.195039E-004
     -1.80      5.70    0.147897E-004
     -1.80      5.75    0.111302E-004
     -1.80      5.80    0.830591E-005
     -1.80      5.85    0.614179E-005
     -1.80      5.90    0.448612E-005
     -1.80      5.95    0.322937E-005
     -1.80      6.00    0.228274E-005
     -1.80      6.05    0.157642E-005
     -1.80      6.10    0.105166E-005
     -1.80      6.15    0.669087E-006
     -1.80      6.20    0.397258E-006
     -1.80      6.25    0.212174E-006
     -1.80      6.30    0.920793E-007
     -1.80      6.35    0.229503E-007
     -1.80      6.40    0.000000E+000

     -1.75     -6.40    0.000000E+000
     -1.75     -6.35    0.515359E-008
     -1.75     -6.30    0.202776E-007
     -1.75     -6.25    0.464723E-007
     -1.75     -6.20    0.882681E-007
     -1.75     -6.15    0.152883E-006
     -1.75     -6.10    0.249801E-006
     -1.75     -6.05    0.390633E-006
     -1.75     -6.00    0.593246E-006
     -1.75     -5.95    0.884255E-006
     -1.75     -5.90    0.129846E-005
     -1.75     -5.85    0.187825E-005
     -1.75     -5.80    0.268111E-005
     -1.75     -5.75    0.378832E-005
     -1.75     -5.70    0.530740E-005
     -1.75     -5.65    0.738101E-005
     -1.75     -5.60    0.101874E-004
     -1.75     -5.55    0.139451E-004
     -1.75     -5.50    0.189412E-004
     -1.75     -5.45    0.255288E-004
     -1.75     -5.40    0.341469E-004
     -1.75     -5.35    0.453416E-004
     -1.75     -5.30    0.597948E-004
     -1.75     -5.25    0.782937E-004
     -1.75     -5.20    0.101793E-003
     -1.75     -5.15    0.131393E-003
     -1.75     -5.10    0.168364E-003
     -1.75     -5.05    0.214132E-003
     -1.75     -5.00    0.270284E-003
     -1.75     -4.95    0.338559E-003
     -1.75     -4.90    0.420805E-003
     -1.75     -4.85    0.518938E-003
     -1.75     -4.80    0.634904E-003
     -1.75     -4.75    0.770616E-003
     -1.75     -4.70    0.927914E-003
     -1.75     -4.65    0.110847E-002
     -1.75     -4.60    0.131370E-002
     -1.75     -4.55    0.154467E-002
     -1.75     -4.50    0.180204E-002
     -1.75     -4.45    0.208596E-002
     -1.75     -4.40    0.239618E-002
     -1.75     -4.35    0.273201E-002
     -1.75     -4.30    0.309232E-002
     -1.75     -4.25    0.347565E-002
     -1.75     -4.20    0.388014E-002
     -1.75     -4.15    0.430363E-002
     -1.75     -4.10    0.474363E-002
     -1.75     -4.05    0.519749E-002
     -1.75     -4.00    0.566246E-002
     -1.75     -3.95    0.613583E-002
     -1.75     -3.90    0.661496E-002
     -1.75     -3.85    0.709744E-002
     -1.75     -3.80    0.758098E-002
     -1.75     -3.75    0.806358E-002
     -1.75     -3.70    0.854330E-002
     -1.75     -3.65    0.901856E-002
     -1.75     -3.60    0.948791E-002
     -1.75     -3.55    0.995021E-002
     -1.75     -3.50    0.104045E-001
     -1.75     -3.45    0.108499E-001
     -1.75     -3.40    0.112858E-001
     -1.75     -3.35    0.117112E-001
     -1.75     -3.30    0.121251E-001
     -1.75     -3.25    0.125266E-001
     -1.75     -3.20    0.129145E-001
     -1.75     -3.15    0.132878E-001
     -1.75     -3.10    0.136455E-001
     -1.75     -3.05    0.139859E-001
     -1.75     -3.00    0.143072E-001
     -1.75     -2.95    0.146069E-001
     -1.75     -2.90    0.148818E-001
     -1.75     -2.85    0.151282E-001
     -1.75     -2.80    0.153418E-001
     -1.75     -2.75    0.155180E-001
     -1.75     -2.70    0.156514E-001
     -1.75     -2.65    0.157359E-001
     -1.75     -2.60    0.157643E-001
     -1.75     -2.55    0.157284E-001
     -1.75     -2.50    0.156191E-001
     -1.75     -2.45    0.154264E-001
     -1.75     -2.40    0.151407E-001
     -1.75     -2.35    0.147539E-001
     -1.75     -2.30    0.142596E-001
     -1.75     -2.25    0.136563E-001
     -1.75     -2.20    0.129485E-001
     -1.75     -2.15    0.121488E-001
     -1.75     -2.10    0.112805E-001
     -1.75     -2.05    0.103794E-001
     -1.75     -2.00    0.949372E-002
     -1.75     -1.95    0.868256E-002
     -1.75     -1.90    0.801173E-002
     -1.75     -1.85    0.754641E-002
     -1.75     -1.80    0.734210E-002
     -1.75     -1.75    0.743628E-002
     -1.75     -1.70    0.784160E-002
     -1.75     -1.65    0.854383E-002
     -1.75     -1.60    0.950396E-002
     -1.75     -1.55    0.106650E-001
     -1.75     -1.50    0.119607E-001
     -1.75     -1.45    0.133246E-001
     -1.75     -1.40    0.146970E-001
     -1.75     -1.35    0.160293E-001
     -1.75     -1.30    0.172864E-001
     -1.75     -1.25    0.184458E-001
     -1.75     -1.20    0.194953E-001
     -1.75     -1.15    0.204322E-001
     -1.75     -1.10    0.212595E-001
     -1.75     -1.05    0.219839E-001
     -1.75     -1.00    0.226144E-001
     -1.75     -0.95    0.231606E-001
     -1.75     -0.90    0.236324E-001
     -1.75     -0.85    0.240385E-001
     -1.75     -0.80    0.243870E-001
     -1.75     -0.75    0.246854E-001
     -1.75     -0.70    0.249399E-001
     -1.75     -0.65    0.251560E-001
     -1.75     -0.60    0.253383E-001
     -1.75     -0.55    0.254902E-001
     -1.75     -0.50    0.256145E-001
     -1.75     -0.45    0.257136E-001
     -1.75     -0.40    0.257886E-001
     -1.75     -0.35    0.258405E-001
     -1.75     -0.30    0.258705E-001
     -1.75     -0.25    0.258784E-001
     -1.75     -0.20    0.258644E-001
     -1.75     -0.15    0.258288E-001
     -1.75     -0.10    0.257709E-001
     -1.75     -0.05    0.256899E-001
     -1.75      0.00    0.255853E-001
     -1.75      0.05    0.254569E-001
     -1.75      0.10    0.253042E-001
     -1.75      0.15    0.251278E-001
     -1.75      0.20    0.249288E-001
     -1.75      0.25    0.247088E-001
     -1.75      0.30    0.244703E-001
     -1.75      0.35    0.242169E-001
     -1.75      0.40    0.239535E-001
     -1.75      0.45    0.236861E-001
     -1.75      0.50    0.234216E-001
     -1.75      0.55    0.231678E-001
     -1.75      0.60    0.229319E-001
     -1.75      0.65    0.227207E-001
     -1.75      0.70    0.225399E-001
     -1.75      0.75    0.223929E-001
     -1.75      0.80    0.222815E-001
     -1.75      0.85    0.222055E-001
     -1.75      0.90    0.221624E-001
     -1.75      0.95    0.221480E-001
     -1.75      1.00    0.221560E-001
     -1.75      1.05    0.221799E-001
     -1.75      1.10    0.222118E-001
     -1.75      1.15    0.222446E-001
     -1.75      1.20    0.222719E-001
     -1.75      1.25    0.222881E-001
     -1.75      1.30    0.222887E-001
     -1.75      1.35    0.222706E-001
     -1.75      1.40    0.222313E-001
     -1.75      1.45    0.221690E-001
     -1.75      1.50    0.220825E-001
     -1.75      1.55    0.219719E-001
     -1.75      1.60    0.218376E-001
     -1.75      1.65    0.216803E-001
     -1.75      1.70    0.215014E-001
     -1.75      1.75    0.213024E-001
     -1.75      1.80    0.210847E-001
     -1.75      1.85    0.208499E-001
     -1.75      1.90    0.206004E-001
     -1.75      1.95    0.203380E-001
     -1.75      2.00    0.200651E-001
     -1.75      2.05    0.197841E-001
     -1.75      2.10    0.194970E-001
     -1.75      2.15    0.192053E-001
     -1.75      2.20    0.189108E-001
     -1.75      2.25    0.186145E-001
     -1.75      2.30    0.183174E-001
     -1.75      2.35    0.180207E-001
     -1.75      2.40    0.177254E-001
     -1.75      2.45    0.174320E-001
     -1.75      2.50    0.171408E-001
     -1.75      2.55    0.168517E-001
     -1.75      2.60    0.165641E-001
     -1.75      2.65    0.162767E-001
     -1.75      2.70    0.159887E-001
     -1.75      2.75    0.156990E-001
     -1.75      2.80    0.154070E-001
     -1.75      2.85    0.151116E-001
     -1.75      2.90    0.148122E-001
     -1.75      2.95    0.145074E-001
     -1.75      3.00    0.141961E-001
     -1.75      3.05    0.138769E-001
     -1.75      3.10    0.135491E-001
     -1.75      3.15    0.132115E-001
     -1.75      3.20    0.128642E-001
     -1.75      3.25    0.125069E-001
     -1.75      3.30    0.121395E-001
     -1.75      3.35    0.117618E-001
     -1.75      3.40    0.113736E-001
     -1.75      3.45    0.109744E-001
     -1.75      3.50    0.105646E-001
     -1.75      3.55    0.101446E-001
     -1.75      3.60    0.971523E-002
     -1.75      3.65    0.927777E-002
     -1.75      3.70    0.883358E-002
     -1.75      3.75    0.838392E-002
     -1.75      3.80    0.792983E-002
     -1.75      3.85    0.747261E-002
     -1.75      3.90    0.701385E-002
     -1.75      3.95    0.655552E-002
     -1.75      4.00    0.610005E-002
     -1.75      4.05    0.565025E-002
     -1.75      4.10    0.520872E-002
     -1.75      4.15    0.477795E-002
     -1.75      4.20    0.436020E-002
     -1.75      4.25    0.395742E-002
     -1.75      4.30    0.357152E-002
     -1.75      4.35    0.320439E-002
     -1.75      4.40    0.285778E-002
     -1.75      4.45    0.253323E-002
     -1.75      4.50    0.223184E-002
     -1.75      4.55    0.195420E-002
     -1.75      4.60    0.170044E-002
     -1.75      4.65    0.147025E-002
     -1.75      4.70    0.126299E-002
     -1.75      4.75    0.107786E-002
     -1.75      4.80    0.913895E-003
     -1.75      4.85    0.769865E-003
     -1.75      4.90    0.644412E-003
     -1.75      4.95    0.535989E-003
     -1.75      5.00    0.443054E-003
     -1.75      5.05    0.363984E-003
     -1.75      5.10    0.297217E-003
     -1.75      5.15    0.241207E-003
     -1.75      5.20    0.194572E-003
     -1.75      5.25    0.156046E-003
     -1.75      5.30    0.124439E-003
     -1.75      5.35    0.986363E-004
     -1.75      5.40    0.777326E-004
     -1.75      5.45    0.609033E-004
     -1.75      5.50    0.474221E-004
     -1.75      5.55    0.366937E-004
     -1.75      5.60    0.282042E-004
     -1.75      5.65    0.215429E-004
     -1.75      5.70    0.163564E-004
     -1.75      5.75    0.123206E-004
     -1.75      5.80    0.920056E-005
     -1.75      5.85    0.680571E-005
     -1.75      5.90    0.497190E-005
     -1.75      5.95    0.357709E-005
     -1.75      6.00    0.252857E-005
     -1.75      6.05    0.174401E-005
     -1.75      6.10    0.116448E-005
     -1.75      6.15    0.740850E-006
     -1.75      6.20    0.439522E-006
     -1.75      6.25    0.232908E-006
     -1.75      6.30    0.999627E-007
     -1.75      6.35    0.246606E-007
     -1.75      6.40    0.000000E+000

     -1.70     -6.40    0.000000E+000
     -1.70     -6.35    0.566819E-008
     -1.70     -6.30    0.227255E-007
     -1.70     -6.25    0.532895E-007
     -1.70     -6.20    0.102539E-006
     -1.70     -6.15    0.177825E-006
     -1.70     -6.10    0.289351E-006
     -1.70     -6.05    0.450280E-006
     -1.70     -6.00    0.681615E-006
     -1.70     -5.95    0.101407E-005
     -1.70     -5.90    0.148699E-005
     -1.70     -5.85    0.214583E-005
     -1.70     -5.80    0.305246E-005
     -1.70     -5.75    0.429570E-005
     -1.70     -5.70    0.599677E-005
     -1.70     -5.65    0.830918E-005
     -1.70     -5.60    0.114318E-004
     -1.70     -5.55    0.156003E-004
     -1.70     -5.50    0.211254E-004
     -1.70     -5.45    0.283847E-004
     -1.70     -5.40    0.378562E-004
     -1.70     -5.35    0.501244E-004
     -1.70     -5.30    0.659168E-004
     -1.70     -5.25    0.860691E-004
     -1.70     -5.20    0.111582E-003
     -1.70     -5.15    0.143617E-003
     -1.70     -5.10    0.183488E-003
     -1.70     -5.05    0.232681E-003
     -1.70     -5.00    0.292832E-003
     -1.70     -4.95    0.365756E-003
     -1.70     -4.90    0.453329E-003
     -1.70     -4.85    0.557531E-003
     -1.70     -4.80    0.680301E-003
     -1.70     -4.75    0.823552E-003
     -1.70     -4.70    0.989062E-003
     -1.70     -4.65    0.117846E-002
     -1.70     -4.60    0.139305E-002
     -1.70     -4.55    0.163381E-002
     -1.70     -4.50    0.190127E-002
     -1.70     -4.45    0.219542E-002
     -1.70     -4.40    0.251584E-002
     -1.70     -4.35    0.286162E-002
     -1.70     -4.30    0.323148E-002
     -1.70     -4.25    0.362375E-002
     -1.70     -4.20    0.403652E-002
     -1.70     -4.15    0.446751E-002
     -1.70     -4.10    0.491424E-002
     -1.70     -4.05    0.537393E-002
     -1.70     -4.00    0.584387E-002
     -1.70     -3.95    0.632123E-002
     -1.70     -3.90    0.680345E-002
     -1.70     -3.85    0.728806E-002
     -1.70     -3.80    0.777294E-002
     -1.70     -3.75    0.825615E-002
     -1.70     -3.70    0.873593E-002
     -1.70     -3.65    0.921071E-002
     -1.70     -3.60    0.967924E-002
     -1.70     -3.55    0.101403E-001
     -1.70     -3.50    0.105929E-001
     -1.70     -3.45    0.110365E-001
     -1.70     -3.40    0.114703E-001
     -1.70     -3.35    0.118935E-001
     -1.70     -3.30    0.123054E-001
     -1.70     -3.25    0.127052E-001
     -1.70     -3.20    0.130920E-001
     -1.70     -3.15    0.134647E-001
     -1.70     -3.10    0.138222E-001
     -1.70     -3.05    0.141632E-001
     -1.70     -3.00    0.144858E-001
     -1.70     -2.95    0.147877E-001
     -1.70     -2.90    0.150659E-001
     -1.70     -2.85    0.153173E-001
     -1.70     -2.80    0.155379E-001
     -1.70     -2.75    0.157237E-001
     -1.70     -2.70    0.158701E-001
     -1.70     -2.65    0.159717E-001
     -1.70     -2.60    0.160222E-001
     -1.70     -2.55    0.160147E-001
     -1.70     -2.50    0.159414E-001
     -1.70     -2.45    0.157941E-001
     -1.70     -2.40    0.155650E-001
     -1.70     -2.35    0.152478E-001
     -1.70     -2.30    0.148385E-001
     -1.70     -2.25    0.143372E-001
     -1.70     -2.20    0.137493E-001
     -1.70     -2.15    0.130876E-001
     -1.70     -2.10    0.123734E-001
     -1.70     -2.05    0.116383E-001
     -1.70     -2.00    0.109235E-001
     -1.70     -1.95    0.102787E-001
     -1.70     -1.90    0.975828E-002
     -1.70     -1.85    0.941523E-002
     -1.70     -1.80    0.929434E-002
     -1.70     -1.75    0.942525E-002
     -1.70     -1.70    0.981760E-002
     -1.70     -1.65    0.104592E-001
     -1.70     -1.60    0.113180E-001
     -1.70     -1.55    0.123468E-001
     -1.70     -1.50    0.134912E-001
     -1.70     -1.45    0.146961E-001
     -1.70     -1.40    0.159112E-001
     -1.70     -1.35    0.170954E-001
     -1.70     -1.30    0.182183E-001
     -1.70     -1.25    0.192596E-001
     -1.70     -1.20    0.202080E-001
     -1.70     -1.15    0.210597E-001
     -1.70     -1.10    0.218163E-001
     -1.70     -1.05    0.224827E-001
     -1.70     -1.00    0.230661E-001
     -1.70     -0.95    0.235742E-001
     -1.70     -0.90    0.240153E-001
     -1.70     -0.85    0.243969E-001
     -1.70     -0.80    0.247260E-001
     -1.70     -0.75    0.250092E-001
     -1.70     -0.70    0.252518E-001
     -1.70     -0.65    0.254587E-001
     -1.70     -0.60    0.256344E-001
     -1.70     -0.55    0.257817E-001
     -1.70     -0.50    0.259035E-001
     -1.70     -0.45    0.260021E-001
     -1.70     -0.40    0.260786E-001
     -1.70     -0.35    0.261338E-001
     -1.70     -0.30    0.261691E-001
     -1.70     -0.25    0.261844E-001
     -1.70     -0.20    0.261801E-001
     -1.70     -0.15    0.261564E-001
     -1.70     -0.10    0.261131E-001
     -1.70     -0.05    0.260496E-001
     -1.70      0.00    0.259656E-001
     -1.70      0.05    0.258611E-001
     -1.70      0.10    0.257358E-001
     -1.70      0.15    0.255901E-001
     -1.70      0.20    0.254250E-001
     -1.70      0.25    0.252421E-001
     -1.70      0.30    0.250433E-001
     -1.70      0.35    0.248315E-001
     -1.70      0.40    0.246105E-001
     -1.70      0.45    0.243849E-001
     -1.70      0.50    0.241601E-001
     -1.70      0.55    0.239419E-001
     -1.70      0.60    0.237356E-001
     -1.70      0.65    0.235466E-001
     -1.70      0.70    0.233790E-001
     -1.70      0.75    0.232358E-001
     -1.70      0.80    0.231184E-001
     -1.70      0.85    0.230273E-001
     -1.70      0.90    0.229602E-001
     -1.70      0.95    0.229146E-001
     -1.70      1.00    0.228856E-001
     -1.70      1.05    0.228685E-001
     -1.70      1.10    0.228572E-001
     -1.70      1.15    0.228464E-001
     -1.70      1.20    0.228307E-001
     -1.70      1.25    0.228058E-001
     -1.70      1.30    0.227678E-001
     -1.70      1.35    0.227139E-001
     -1.70      1.40    0.226416E-001
     -1.70      1.45    0.225493E-001
     -1.70      1.50    0.224355E-001
     -1.70      1.55    0.223004E-001
     -1.70      1.60    0.221441E-001
     -1.70      1.65    0.219669E-001
     -1.70      1.70    0.217700E-001
     -1.70      1.75    0.215546E-001
     -1.70      1.80    0.213218E-001
     -1.70      1.85    0.210731E-001
     -1.70      1.90    0.208104E-001
     -1.70      1.95    0.205359E-001
     -1.70      2.00    0.202517E-001
     -1.70      2.05    0.199605E-001
     -1.70      2.10    0.196643E-001
     -1.70      2.15    0.193650E-001
     -1.70      2.20    0.190642E-001
     -1.70      2.25    0.187632E-001
     -1.70      2.30    0.184630E-001
     -1.70      2.35    0.181646E-001
     -1.70      2.40    0.178692E-001
     -1.70      2.45    0.175773E-001
     -1.70      2.50    0.172892E-001
     -1.70      2.55    0.170046E-001
     -1.70      2.60    0.167227E-001
     -1.70      2.65    0.164421E-001
     -1.70      2.70    0.161617E-001
     -1.70      2.75    0.158802E-001
     -1.70      2.80    0.155964E-001
     -1.70      2.85    0.153095E-001
     -1.70      2.90    0.150183E-001
     -1.70      2.95    0.147216E-001
     -1.70      3.00    0.144180E-001
     -1.70      3.05    0.141062E-001
     -1.70      3.10    0.137851E-001
     -1.70      3.15    0.134536E-001
     -1.70      3.20    0.131116E-001
     -1.70      3.25    0.127588E-001
     -1.70      3.30    0.123952E-001
     -1.70      3.35    0.120208E-001
     -1.70      3.40    0.116352E-001
     -1.70      3.45    0.112382E-001
     -1.70      3.50    0.108299E-001
     -1.70      3.55    0.104107E-001
     -1.70      3.60    0.998146E-002
     -1.70      3.65    0.954327E-002
     -1.70      3.70    0.909754E-002
     -1.70      3.75    0.864546E-002
     -1.70      3.80    0.818814E-002
     -1.70      3.85    0.772691E-002
     -1.70      3.90    0.726328E-002
     -1.70      3.95    0.679922E-002
     -1.70      4.00    0.633707E-002
     -1.70      4.05    0.587964E-002
     -1.70      4.10    0.542950E-002
     -1.70      4.15    0.498924E-002
     -1.70      4.20    0.456124E-002
     -1.70      4.25    0.414758E-002
     -1.70      4.30    0.375024E-002
     -1.70      4.35    0.337128E-002
     -1.70      4.40    0.301254E-002
     -1.70      4.45    0.267569E-002
     -1.70      4.50    0.236200E-002
     -1.70      4.55    0.207222E-002
     -1.70      4.60    0.180666E-002
     -1.70      4.65    0.156515E-002
     -1.70      4.70    0.134719E-002
     -1.70      4.75    0.115204E-002
     -1.70      4.80    0.978754E-003
     -1.70      4.85    0.826165E-003
     -1.70      4.90    0.692874E-003
     -1.70      4.95    0.577370E-003
     -1.70      5.00    0.478111E-003
     -1.70      5.05    0.393454E-003
     -1.70      5.10    0.321797E-003
     -1.70      5.15    0.261582E-003
     -1.70      5.20    0.211342E-003
     -1.70      5.25    0.169764E-003
     -1.70      5.30    0.135579E-003
     -1.70      5.35    0.107632E-003
     -1.70      5.40    0.849374E-004
     -1.70      5.45    0.666326E-004
     -1.70      5.50    0.519493E-004
     -1.70      5.55    0.402486E-004
     -1.70      5.60    0.309783E-004
     -1.70      5.65    0.236898E-004
     -1.70      5.70    0.180004E-004
     -1.70      5.75    0.135707E-004
     -1.70      5.80    0.101370E-004
     -1.70      5.85    0.749941E-005
     -1.70      5.90    0.547722E-005
     -1.70      5.95    0.394033E-005
     -1.70      6.00    0.278362E-005
     -1.70      6.05    0.192084E-005
     -1.70      6.10    0.128250E-005
     -1.70      6.15    0.817956E-006
     -1.70      6.20    0.485104E-006
     -1.70      6.25    0.256701E-006
     -1.70      6.30    0.109298E-006
     -1.70      6.35    0.267924E-007
     -1.70      6.40    0.000000E+000

     -1.65     -6.40    0.000000E+000
     -1.65     -6.35    0.647666E-008
     -1.65     -6.30    0.262292E-007
     -1.65     -6.25    0.619777E-007
     -1.65     -6.20    0.119392E-006
     -1.65     -6.15    0.206161E-006
     -1.65     -6.10    0.333837E-006
     -1.65     -6.05    0.518210E-006
     -1.65     -6.00    0.782912E-006
     -1.65     -5.95    0.116208E-005
     -1.65     -5.90    0.169790E-005
     -1.65     -5.85    0.244146E-005
     -1.65     -5.80    0.346022E-005
     -1.65     -5.75    0.485405E-005
     -1.65     -5.70    0.675183E-005
     -1.65     -5.65    0.932466E-005
     -1.65     -5.60    0.127851E-004
     -1.65     -5.55    0.173935E-004
     -1.65     -5.50    0.234799E-004
     -1.65     -5.45    0.314581E-004
     -1.65     -5.40    0.418388E-004
     -1.65     -5.35    0.552511E-004
     -1.65     -5.30    0.724656E-004
     -1.65     -5.25    0.943688E-004
     -1.65     -5.20    0.122016E-003
     -1.65     -5.15    0.156610E-003
     -1.65     -5.10    0.199530E-003
     -1.65     -5.05    0.252298E-003
     -1.65     -5.00    0.316637E-003
     -1.65     -4.95    0.394386E-003
     -1.65     -4.90    0.487491E-003
     -1.65     -4.85    0.597947E-003
     -1.65     -4.80    0.727708E-003
     -1.65     -4.75    0.878642E-003
     -1.65     -4.70    0.105248E-002
     -1.65     -4.65    0.125078E-002
     -1.65     -4.60    0.147476E-002
     -1.65     -4.55    0.172528E-002
     -1.65     -4.50    0.200275E-002
     -1.65     -4.45    0.230703E-002
     -1.65     -4.40    0.263748E-002
     -1.65     -4.35    0.299304E-002
     -1.65     -4.30    0.337218E-002
     -1.65     -4.25    0.377315E-002
     -1.65     -4.20    0.419387E-002
     -1.65     -4.15    0.463201E-002
     -1.65     -4.10    0.508499E-002
     -1.65     -4.05    0.555010E-002
     -1.65     -4.00    0.602449E-002
     -1.65     -3.95    0.650541E-002
     -1.65     -3.90    0.699026E-002
     -1.65     -3.85    0.747667E-002
     -1.65     -3.80    0.796259E-002
     -1.65     -3.75    0.844625E-002
     -1.65     -3.70    0.892594E-002
     -1.65     -3.65    0.940025E-002
     -1.65     -3.60    0.986792E-002
     -1.65     -3.55    0.103278E-001
     -1.65     -3.50    0.107789E-001
     -1.65     -3.45    0.112206E-001
     -1.65     -3.40    0.116525E-001
     -1.65     -3.35    0.120737E-001
     -1.65     -3.30    0.124839E-001
     -1.65     -3.25    0.128823E-001
     -1.65     -3.20    0.132682E-001
     -1.65     -3.15    0.136405E-001
     -1.65     -3.10    0.139982E-001
     -1.65     -3.05    0.143401E-001
     -1.65     -3.00    0.146645E-001
     -1.65     -2.95    0.149691E-001
     -1.65     -2.90    0.152515E-001
     -1.65     -2.85    0.155089E-001
     -1.65     -2.80    0.157379E-001
     -1.65     -2.75    0.159349E-001
     -1.65     -2.70    0.160959E-001
     -1.65     -2.65    0.162165E-001
     -1.65     -2.60    0.162911E-001
     -1.65     -2.55    0.163141E-001
     -1.65     -2.50    0.162790E-001
     -1.65     -2.45    0.161793E-001
     -1.65     -2.40    0.160089E-001
     -1.65     -2.35    0.157634E-001
     -1.65     -2.30    0.154405E-001
     -1.65     -2.25    0.150416E-001
     -1.65     -2.20    0.145729E-001
     -1.65     -2.15    0.140466E-001
     -1.65     -2.10    0.134817E-001
     -1.65     -2.05    0.129054E-001
     -1.65     -2.00    0.123525E-001
     -1.65     -1.95    0.118635E-001
     -1.65     -1.90    0.114823E-001
     -1.65     -1.85    0.112513E-001
     -1.65     -1.80    0.112056E-001
     -1.65     -1.75    0.113682E-001
     -1.65     -1.70    0.117462E-001
     -1.65     -1.65    0.123294E-001
     -1.65     -1.60    0.130919E-001
     -1.65     -1.55    0.139955E-001
     -1.65     -1.50    0.149963E-001
     -1.65     -1.45    0.160495E-001
     -1.65     -1.40    0.171139E-001
     -1.65     -1.35    0.181553E-001
     -1.65     -1.30    0.191478E-001
     -1.65     -1.25    0.200737E-001
     -1.65     -1.20    0.209224E-001
     -1.65     -1.15    0.216896E-001
     -1.65     -1.10    0.223756E-001
     -1.65     -1.05    0.229836E-001
     -1.65     -1.00    0.235188E-001
     -1.65     -0.95    0.239878E-001
     -1.65     -0.90    0.243972E-001
     -1.65     -0.85    0.247533E-001
     -1.65     -0.80    0.250620E-001
     -1.65     -0.75    0.253290E-001
     -1.65     -0.70    0.255588E-001
     -1.65     -0.65    0.257558E-001
     -1.65     -0.60    0.259239E-001
     -1.65     -0.55    0.260658E-001
     -1.65     -0.50    0.261844E-001
     -1.65     -0.45    0.262815E-001
     -1.65     -0.40    0.263585E-001
     -1.65     -0.35    0.264162E-001
     -1.65     -0.30    0.264556E-001
     -1.65     -0.25    0.264770E-001
     -1.65     -0.20    0.264807E-001
     -1.65     -0.15    0.264673E-001
     -1.65     -0.10    0.264365E-001
     -1.65     -0.05    0.263879E-001
     -1.65      0.00    0.263215E-001
     -1.65      0.05    0.262373E-001
     -1.65      0.10    0.261349E-001
     -1.65      0.15    0.260148E-001
     -1.65      0.20    0.258778E-001
     -1.65      0.25    0.257252E-001
     -1.65      0.30    0.255587E-001
     -1.65      0.35    0.253806E-001
     -1.65      0.40    0.251939E-001
     -1.65      0.45    0.250019E-001
     -1.65      0.50    0.248088E-001
     -1.65      0.55    0.246187E-001
     -1.65      0.60    0.244359E-001
     -1.65      0.65    0.242644E-001
     -1.65      0.70    0.241075E-001
     -1.65      0.75    0.239674E-001
     -1.65      0.80    0.238457E-001
     -1.65      0.85    0.237429E-001
     -1.65      0.90    0.236573E-001
     -1.65      0.95    0.235872E-001
     -1.65      1.00    0.235291E-001
     -1.65      1.05    0.234793E-001
     -1.65      1.10    0.234333E-001
     -1.65      1.15    0.233869E-001
     -1.65      1.20    0.233361E-001
     -1.65      1.25    0.232771E-001
     -1.65      1.30    0.232068E-001
     -1.65      1.35    0.231223E-001
     -1.65      1.40    0.230216E-001
     -1.65      1.45    0.229027E-001
     -1.65      1.50    0.227646E-001
     -1.65      1.55    0.226069E-001
     -1.65      1.60    0.224299E-001
     -1.65      1.65    0.222336E-001
     -1.65      1.70    0.220191E-001
     -1.65      1.75    0.217874E-001
     -1.65      1.80    0.215393E-001
     -1.65      1.85    0.212760E-001
     -1.65      1.90    0.209995E-001
     -1.65      1.95    0.207118E-001
     -1.65      2.00    0.204151E-001
     -1.65      2.05    0.201124E-001
     -1.65      2.10    0.198058E-001
     -1.65      2.15    0.194974E-001
     -1.65      2.20    0.191892E-001
     -1.65      2.25    0.188825E-001
     -1.65      2.30    0.185784E-001
     -1.65      2.35    0.182782E-001
     -1.65      2.40    0.179828E-001
     -1.65      2.45    0.176929E-001
     -1.65      2.50    0.174086E-001
     -1.65      2.55    0.171297E-001
     -1.65      2.60    0.168549E-001
     -1.65      2.65    0.165828E-001
     -1.65      2.70    0.163117E-001
     -1.65      2.75    0.160401E-001
     -1.65      2.80    0.157665E-001
     -1.65      2.85    0.154896E-001
     -1.65      2.90    0.152083E-001
     -1.65      2.95    0.149210E-001
     -1.65      3.00    0.146264E-001
     -1.65      3.05    0.143230E-001
     -1.65      3.10    0.140096E-001
     -1.65      3.15    0.136851E-001
     -1.65      3.20    0.133492E-001
     -1.65      3.25    0.130016E-001
     -1.65      3.30    0.126425E-001
     -1.65      3.35    0.122717E-001
     -1.65      3.40    0.118893E-001
     -1.65      3.45    0.114947E-001
     -1.65      3.50    0.110883E-001
     -1.65      3.55    0.106703E-001
     -1.65      3.60    0.102414E-001
     -1.65      3.65    0.980275E-002
     -1.65      3.70    0.935567E-002
     -1.65      3.75    0.890138E-002
     -1.65      3.80    0.844105E-002
     -1.65      3.85    0.797608E-002
     -1.65      3.90    0.750793E-002
     -1.65      3.95    0.703853E-002
     -1.65      4.00    0.657019E-002
     -1.65      4.05    0.610558E-002
     -1.65      4.10    0.564733E-002
     -1.65      4.15    0.519807E-002
     -1.65      4.20    0.476029E-002
     -1.65      4.25    0.433623E-002
     -1.65      4.30    0.392794E-002
     -1.65      4.35    0.353761E-002
     -1.65      4.40    0.316717E-002
     -1.65      4.45    0.281841E-002
     -1.65      4.50    0.249271E-002
     -1.65      4.55    0.219102E-002
     -1.65      4.60    0.191385E-002
     -1.65      4.65    0.166111E-002
     -1.65      4.70    0.143250E-002
     -1.65      4.75    0.122734E-002
     -1.65      4.80    0.104472E-002
     -1.65      4.85    0.883518E-003
     -1.65      4.90    0.742350E-003
     -1.65      4.95    0.619683E-003
     -1.65      5.00    0.514040E-003
     -1.65      5.05    0.423720E-003
     -1.65      5.10    0.347096E-003
     -1.65      5.15    0.282572E-003
     -1.65      5.20    0.228649E-003
     -1.65      5.25    0.183926E-003
     -1.65      5.30    0.147096E-003
     -1.65      5.35    0.116937E-003
     -1.65      5.40    0.924046E-004
     -1.65      5.45    0.725760E-004
     -1.65      5.50    0.566536E-004
     -1.65      5.55    0.439465E-004
     -1.65      5.60    0.338660E-004
     -1.65      5.65    0.259290E-004
     -1.65      5.70    0.197199E-004
     -1.65      5.75    0.148739E-004
     -1.65      5.80    0.111136E-004
     -1.65      5.85    0.821995E-005
     -1.65      5.90    0.600312E-005
     -1.65      5.95    0.431609E-005
     -1.65      6.00    0.304937E-005
     -1.65      6.05    0.210363E-005
     -1.65      6.10    0.140610E-005
     -1.65      6.15    0.897044E-006
     -1.65      6.20    0.532805E-006
     -1.65      6.25    0.281808E-006
     -1.65      6.30    0.120003E-006
     -1.65      6.35    0.292889E-007
     -1.65      6.40    0.000000E+000

     -1.60     -6.40    0.000000E+000
     -1.60     -6.35    0.754776E-008
     -1.60     -6.30    0.307244E-007
     -1.60     -6.25    0.726080E-007
     -1.60     -6.20    0.139067E-006
     -1.60     -6.15    0.238634E-006
     -1.60     -6.10    0.385208E-006
     -1.60     -6.05    0.596722E-006
     -1.60     -6.00    0.899191E-006
     -1.60     -5.95    0.132808E-005
     -1.60     -5.90    0.193148E-005
     -1.60     -5.85    0.276410E-005
     -1.60     -5.80    0.390456E-005
     -1.60     -5.75    0.546080E-005
     -1.60     -5.70    0.757535E-005
     -1.60     -5.65    0.104273E-004
     -1.60     -5.60    0.142528E-004
     -1.60     -5.55    0.193299E-004
     -1.60     -5.50    0.260192E-004
     -1.60     -5.45    0.347605E-004
     -1.60     -5.40    0.461099E-004
     -1.60     -5.35    0.607343E-004
     -1.60     -5.30    0.794543E-004
     -1.60     -5.25    0.103207E-003
     -1.60     -5.20    0.133097E-003
     -1.60     -5.15    0.170386E-003
     -1.60     -5.10    0.216487E-003
     -1.60     -5.05    0.273005E-003
     -1.60     -5.00    0.341702E-003
     -1.60     -4.95    0.424482E-003
     -1.60     -4.90    0.523310E-003
     -1.60     -4.85    0.640223E-003
     -1.60     -4.80    0.777136E-003
     -1.60     -4.75    0.935912E-003
     -1.60     -4.70    0.111818E-002
     -1.60     -4.65    0.132544E-002
     -1.60     -4.60    0.155880E-002
     -1.60     -4.55    0.181900E-002
     -1.60     -4.50    0.210637E-002
     -1.60     -4.45    0.242060E-002
     -1.60     -4.40    0.276090E-002
     -1.60     -4.35    0.312598E-002
     -1.60     -4.30    0.351419E-002
     -1.60     -4.25    0.392354E-002
     -1.60     -4.20    0.435191E-002
     -1.60     -4.15    0.479680E-002
     -1.60     -4.10    0.525570E-002
     -1.60     -4.05    0.572578E-002
     -1.60     -4.00    0.620425E-002
     -1.60     -3.95    0.668829E-002
     -1.60     -3.90    0.717544E-002
     -1.60     -3.85    0.766329E-002
     -1.60     -3.80    0.815002E-002
     -1.60     -3.75    0.863389E-002
     -1.60     -3.70    0.911340E-002
     -1.60     -3.65    0.958714E-002
     -1.60     -3.60    0.100539E-001
     -1.60     -3.55    0.105125E-001
     -1.60     -3.50    0.109622E-001
     -1.60     -3.45    0.114023E-001
     -1.60     -3.40    0.118324E-001
     -1.60     -3.35    0.122519E-001
     -1.60     -3.30    0.126606E-001
     -1.60     -3.25    0.130578E-001
     -1.60     -3.20    0.134430E-001
     -1.60     -3.15    0.138151E-001
     -1.60     -3.10    0.141732E-001
     -1.60     -3.05    0.145163E-001
     -1.60     -3.00    0.148426E-001
     -1.60     -2.95    0.151505E-001
     -1.60     -2.90    0.154378E-001
     -1.60     -2.85    0.157020E-001
     -1.60     -2.80    0.159404E-001
     -1.60     -2.75    0.161497E-001
     -1.60     -2.70    0.163267E-001
     -1.60     -2.65    0.164673E-001
     -1.60     -2.60    0.165672E-001
     -1.60     -2.55    0.166216E-001
     -1.60     -2.50    0.166254E-001
     -1.60     -2.45    0.165736E-001
     -1.60     -2.40    0.164618E-001
     -1.60     -2.35    0.162871E-001
     -1.60     -2.30    0.160487E-001
     -1.60     -2.25    0.157487E-001
     -1.60     -2.20    0.153936E-001
     -1.60     -2.15    0.149948E-001
     -1.60     -2.10    0.145687E-001
     -1.60     -2.05    0.141384E-001
     -1.60     -2.00    0.137325E-001
     -1.60     -1.95    0.133835E-001
     -1.60     -1.90    0.131261E-001
     -1.60     -1.85    0.129937E-001
     -1.60     -1.80    0.130132E-001
     -1.60     -1.75    0.132021E-001
     -1.60     -1.70    0.135655E-001
     -1.60     -1.65    0.140949E-001
     -1.60     -1.60    0.147696E-001
     -1.60     -1.55    0.155595E-001
     -1.60     -1.50    0.164296E-001
     -1.60     -1.45    0.173443E-001
     -1.60     -1.40    0.182703E-001
     -1.60     -1.35    0.191795E-001
     -1.60     -1.30    0.200507E-001
     -1.60     -1.25    0.208683E-001
     -1.60     -1.20    0.216228E-001
     -1.60     -1.15    0.223092E-001
     -1.60     -1.10    0.229272E-001
     -1.60     -1.05    0.234784E-001
     -1.60     -1.00    0.239665E-001
     -1.60     -0.95    0.243965E-001
     -1.60     -0.90    0.247742E-001
     -1.60     -0.85    0.251044E-001
     -1.60     -0.80    0.253924E-001
     -1.60     -0.75    0.256427E-001
     -1.60     -0.70    0.258593E-001
     -1.60     -0.65    0.260459E-001
     -1.60     -0.60    0.262059E-001
     -1.60     -0.55    0.263419E-001
     -1.60     -0.50    0.264564E-001
     -1.60     -0.45    0.265513E-001
     -1.60     -0.40    0.266279E-001
     -1.60     -0.35    0.266870E-001
     -1.60     -0.30    0.267296E-001
     -1.60     -0.25    0.267558E-001
     -1.60     -0.20    0.267662E-001
     -1.60     -0.15    0.267612E-001
     -1.60     -0.10    0.267410E-001
     -1.60     -0.05    0.267051E-001
     -1.60      0.00    0.266535E-001
     -1.60      0.05    0.265863E-001
     -1.60      0.10    0.265030E-001
     -1.60      0.15    0.264041E-001
     -1.60      0.20    0.262901E-001
     -1.60      0.25    0.261622E-001
     -1.60      0.30    0.260218E-001
     -1.60      0.35    0.258707E-001
     -1.60      0.40    0.257113E-001
     -1.60      0.45    0.255462E-001
     -1.60      0.50    0.253782E-001
     -1.60      0.55    0.252106E-001
     -1.60      0.60    0.250464E-001
     -1.60      0.65    0.248889E-001
     -1.60      0.70    0.247404E-001
     -1.60      0.75    0.246034E-001
     -1.60      0.80    0.244786E-001
     -1.60      0.85    0.243670E-001
     -1.60      0.90    0.242672E-001
     -1.60      0.95    0.241783E-001
     -1.60      1.00    0.240971E-001
     -1.60      1.05    0.240214E-001
     -1.60      1.10    0.239474E-001
     -1.60      1.15    0.238723E-001
     -1.60      1.20    0.237925E-001
     -1.60      1.25    0.237054E-001
     -1.60      1.30    0.236077E-001
     -1.60      1.35    0.234973E-001
     -1.60      1.40    0.233718E-001
     -1.60      1.45    0.232296E-001
     -1.60      1.50    0.230693E-001
     -1.60      1.55    0.228908E-001
     -1.60      1.60    0.226941E-001
     -1.60      1.65    0.224793E-001
     -1.60      1.70    0.222472E-001
     -1.60      1.75    0.219989E-001
     -1.60      1.80    0.217348E-001
     -1.60      1.85    0.214560E-001
     -1.60      1.90    0.211645E-001
     -1.60      1.95    0.208622E-001
     -1.60      2.00    0.205516E-001
     -1.60      2.05    0.202357E-001
     -1.60      2.10    0.199170E-001
     -1.60      2.15    0.195980E-001
     -1.60      2.20    0.192808E-001
     -1.60      2.25    0.189672E-001
     -1.60      2.30    0.186586E-001
     -1.60      2.35    0.183561E-001
     -1.60      2.40    0.180610E-001
     -1.60      2.45    0.177737E-001
     -1.60      2.50    0.174943E-001
     -1.60      2.55    0.172224E-001
     -1.60      2.60    0.169565E-001
     -1.60      2.65    0.166948E-001
     -1.60      2.70    0.164351E-001
     -1.60      2.75    0.161756E-001
     -1.60      2.80    0.159142E-001
     -1.60      2.85    0.156494E-001
     -1.60      2.90    0.153798E-001
     -1.60      2.95    0.151038E-001
     -1.60      3.00    0.148198E-001
     -1.60      3.05    0.145263E-001
     -1.60      3.10    0.142219E-001
     -1.60      3.15    0.139054E-001
     -1.60      3.20    0.135765E-001
     -1.60      3.25    0.132349E-001
     -1.60      3.30    0.128808E-001
     -1.60      3.35    0.125143E-001
     -1.60      3.40    0.121353E-001
     -1.60      3.45    0.117436E-001
     -1.60      3.50    0.113394E-001
     -1.60      3.55    0.109228E-001
     -1.60      3.60    0.104946E-001
     -1.60      3.65    0.100557E-001
     -1.60      3.70    0.960744E-002
     -1.60      3.75    0.915114E-002
     -1.60      3.80    0.868803E-002
     -1.60      3.85    0.821961E-002
     -1.60      3.90    0.774728E-002
     -1.60      3.95    0.727294E-002
     -1.60      4.00    0.679882E-002
     -1.60      4.05    0.632752E-002
     -1.60      4.10    0.586163E-002
     -1.60      4.15    0.540384E-002
     -1.60      4.20    0.495676E-002
     -1.60      4.25    0.452277E-002
     -1.60      4.30    0.410402E-002
     -1.60      4.35    0.370281E-002
     -1.60      4.40    0.332112E-002
     -1.60      4.45    0.296086E-002
     -1.60      4.50    0.262352E-002
     -1.60      4.55    0.231021E-002
     -1.60      4.60    0.202160E-002
     -1.60      4.65    0.175777E-002
     -1.60      4.70    0.151857E-002
     -1.60      4.75    0.130341E-002
     -1.60      4.80    0.111145E-002
     -1.60      4.85    0.941634E-003
     -1.60      4.90    0.792564E-003
     -1.60      4.95    0.662719E-003
     -1.60      5.00    0.550628E-003
     -1.60      5.05    0.454600E-003
     -1.60      5.10    0.372946E-003
     -1.60      5.15    0.304059E-003
     -1.60      5.20    0.246381E-003
     -1.60      5.25    0.198466E-003
     -1.60      5.30    0.158927E-003
     -1.60      5.35    0.126510E-003
     -1.60      5.40    0.100091E-003
     -1.60      5.45    0.787053E-004
     -1.60      5.50    0.615098E-004
     -1.60      5.55    0.477678E-004
     -1.60      5.60    0.368503E-004
     -1.60      5.65    0.282433E-004
     -1.60      5.70    0.214941E-004
     -1.60      5.75    0.162187E-004
     -1.60      5.80    0.121209E-004
     -1.60      5.85    0.896434E-005
     -1.60      5.90    0.654732E-005
     -1.60      5.95    0.470985E-005
     -1.60      6.00    0.332651E-005
     -1.60      6.05    0.229512E-005
     -1.60      6.10    0.153353E-005
     -1.60      6.15    0.979680E-006
     -1.60      6.20    0.582762E-006
     -1.60      6.25    0.309092E-006
     -1.60      6.30    0.131817E-006
     -1.60      6.35    0.322231E-007
     -1.60      6.40    0.000000E+000

     -1.55     -6.40    0.000000E+000
     -1.55     -6.35    0.886294E-008
     -1.55     -6.30    0.360771E-007
     -1.55     -6.25    0.851209E-007
     -1.55     -6.20    0.162402E-006
     -1.55     -6.15    0.277370E-006
     -1.55     -6.10    0.445368E-006
     -1.55     -6.05    0.687301E-006
     -1.55     -6.00    0.103072E-005
     -1.55     -5.95    0.151413E-005
     -1.55     -5.90    0.218831E-005
     -1.55     -5.85    0.311714E-005
     -1.55     -5.80    0.438801E-005
     -1.55     -5.75    0.612262E-005
     -1.55     -5.70    0.847037E-005
     -1.55     -5.65    0.116272E-004
     -1.55     -5.60    0.158419E-004
     -1.55     -5.55    0.214243E-004
     -1.55     -5.50    0.287554E-004
     -1.55     -5.45    0.383133E-004
     -1.55     -5.40    0.506920E-004
     -1.55     -5.35    0.666012E-004
     -1.55     -5.30    0.869112E-004
     -1.55     -5.25    0.112605E-003
     -1.55     -5.20    0.144852E-003
     -1.55     -5.15    0.184954E-003
     -1.55     -5.10    0.234395E-003
     -1.55     -5.05    0.294821E-003
     -1.55     -5.00    0.368064E-003
     -1.55     -4.95    0.456054E-003
     -1.55     -4.90    0.560817E-003
     -1.55     -4.85    0.684366E-003
     -1.55     -4.80    0.828615E-003
     -1.55     -4.75    0.995348E-003
     -1.55     -4.70    0.118614E-002
     -1.55     -4.65    0.140238E-002
     -1.55     -4.60    0.164507E-002
     -1.55     -4.55    0.191488E-002
     -1.55     -4.50    0.221198E-002
     -1.55     -4.45    0.253597E-002
     -1.55     -4.40    0.288588E-002
     -1.55     -4.35    0.326025E-002
     -1.55     -4.30    0.365720E-002
     -1.55     -4.25    0.407467E-002
     -1.55     -4.20    0.451032E-002
     -1.55     -4.15    0.496168E-002
     -1.55     -4.10    0.542612E-002
     -1.55     -4.05    0.590087E-002
     -1.55     -4.00    0.638303E-002
     -1.55     -3.95    0.686994E-002
     -1.55     -3.90    0.735902E-002
     -1.55     -3.85    0.784811E-002
     -1.55     -3.80    0.833537E-002
     -1.55     -3.75    0.881928E-002
     -1.55     -3.70    0.929839E-002
     -1.55     -3.65    0.977145E-002
     -1.55     -3.60    0.102372E-001
     -1.55     -3.55    0.106947E-001
     -1.55     -3.50    0.111429E-001
     -1.55     -3.45    0.115815E-001
     -1.55     -3.40    0.120100E-001
     -1.55     -3.35    0.124281E-001
     -1.55     -3.30    0.128355E-001
     -1.55     -3.25    0.132318E-001
     -1.55     -3.20    0.136164E-001
     -1.55     -3.15    0.139885E-001
     -1.55     -3.10    0.143472E-001
     -1.55     -3.05    0.146914E-001
     -1.55     -3.00    0.150201E-001
     -1.55     -2.95    0.153315E-001
     -1.55     -2.90    0.156241E-001
     -1.55     -2.85    0.158958E-001
     -1.55     -2.80    0.161442E-001
     -1.55     -2.75    0.163666E-001
     -1.55     -2.70    0.165600E-001
     -1.55     -2.65    0.167213E-001
     -1.55     -2.60    0.168466E-001
     -1.55     -2.55    0.169323E-001
     -1.55     -2.50    0.169746E-001
     -1.55     -2.45    0.169697E-001
     -1.55     -2.40    0.169145E-001
     -1.55     -2.35    0.168076E-001
     -1.55     -2.30    0.166490E-001
     -1.55     -2.25    0.164415E-001
     -1.55     -2.20    0.161912E-001
     -1.55     -2.15    0.159083E-001
     -1.55     -2.10    0.156070E-001
     -1.55     -2.05    0.153064E-001
     -1.55     -2.00    0.150296E-001
     -1.55     -1.95    0.148024E-001
     -1.55     -1.90    0.146517E-001
     -1.55     -1.85    0.146033E-001
     -1.55     -1.80    0.146776E-001
     -1.55     -1.75    0.148876E-001
     -1.55     -1.70    0.152367E-001
     -1.55     -1.65    0.157181E-001
     -1.55     -1.60    0.163156E-001
     -1.55     -1.55    0.170056E-001
     -1.55     -1.50    0.177607E-001
     -1.55     -1.45    0.185530E-001
     -1.55     -1.40    0.193560E-001
     -1.55     -1.35    0.201472E-001
     -1.55     -1.30    0.209089E-001
     -1.55     -1.25    0.216282E-001
     -1.55     -1.20    0.222962E-001
     -1.55     -1.15    0.229081E-001
     -1.55     -1.10    0.234623E-001
     -1.55     -1.05    0.239597E-001
     -1.55     -1.00    0.244028E-001
     -1.55     -0.95    0.247955E-001
     -1.55     -0.90    0.251422E-001
     -1.55     -0.85    0.254472E-001
     -1.55     -0.80    0.257145E-001
     -1.55     -0.75    0.259482E-001
     -1.55     -0.70    0.261514E-001
     -1.55     -0.65    0.263273E-001
     -1.55     -0.60    0.264788E-001
     -1.55     -0.55    0.266084E-001
     -1.55     -0.50    0.267182E-001
     -1.55     -0.45    0.268102E-001
     -1.55     -0.40    0.268857E-001
     -1.55     -0.35    0.269453E-001
     -1.55     -0.30    0.269899E-001
     -1.55     -0.25    0.270199E-001
     -1.55     -0.20    0.270355E-001
     -1.55     -0.15    0.270375E-001
     -1.55     -0.10    0.270260E-001
     -1.55     -0.05    0.270006E-001
     -1.55      0.00    0.269615E-001
     -1.55      0.05    0.269086E-001
     -1.55      0.10    0.268412E-001
     -1.55      0.15    0.267597E-001
     -1.55      0.20    0.266645E-001
     -1.55      0.25    0.265566E-001
     -1.55      0.30    0.264371E-001
     -1.55      0.35    0.263077E-001
     -1.55      0.40    0.261701E-001
     -1.55      0.45    0.260262E-001
     -1.55      0.50    0.258782E-001
     -1.55      0.55    0.257284E-001
     -1.55      0.60    0.255791E-001
     -1.55      0.65    0.254326E-001
     -1.55      0.70    0.252913E-001
     -1.55      0.75    0.251568E-001
     -1.55      0.80    0.250303E-001
     -1.55      0.85    0.249122E-001
     -1.55      0.90    0.248019E-001
     -1.55      0.95    0.246982E-001
     -1.55      1.00    0.245991E-001
     -1.55      1.05    0.245027E-001
     -1.55      1.10    0.244064E-001
     -1.55      1.15    0.243077E-001
     -1.55      1.20    0.242042E-001
     -1.55      1.25    0.240936E-001
     -1.55      1.30    0.239730E-001
     -1.55      1.35    0.238403E-001
     -1.55      1.40    0.236933E-001
     -1.55      1.45    0.235302E-001
     -1.55      1.50    0.233498E-001
     -1.55      1.55    0.231518E-001
     -1.55      1.60    0.229363E-001
     -1.55      1.65    0.227032E-001
     -1.55      1.70    0.224534E-001
     -1.55      1.75    0.221875E-001
     -1.55      1.80    0.219062E-001
     -1.55      1.85    0.216105E-001
     -1.55      1.90    0.213022E-001
     -1.55      1.95    0.209834E-001
     -1.55      2.00    0.206568E-001
     -1.55      2.05    0.203255E-001
     -1.55      2.10    0.199927E-001
     -1.55      2.15    0.196609E-001
     -1.55      2.20    0.193331E-001
     -1.55      2.25    0.190112E-001
     -1.55      2.30    0.186970E-001
     -1.55      2.35    0.183920E-001
     -1.55      2.40    0.180972E-001
     -1.55      2.45    0.178133E-001
     -1.55      2.50    0.175401E-001
     -1.55      2.55    0.172769E-001
     -1.55      2.60    0.170220E-001
     -1.55      2.65    0.167729E-001
     -1.55      2.70    0.165273E-001
     -1.55      2.75    0.162825E-001
     -1.55      2.80    0.160360E-001
     -1.55      2.85    0.157859E-001
     -1.55      2.90    0.155305E-001
     -1.55      2.95    0.152679E-001
     -1.55      3.00    0.149965E-001
     -1.55      3.05    0.147145E-001
     -1.55      3.10    0.144207E-001
     -1.55      3.15    0.141135E-001
     -1.55      3.20    0.137927E-001
     -1.55      3.25    0.134581E-001
     -1.55      3.30    0.131097E-001
     -1.55      3.35    0.127480E-001
     -1.55      3.40    0.123729E-001
     -1.55      3.45    0.119844E-001
     -1.55      3.50    0.115826E-001
     -1.55      3.55    0.111677E-001
     -1.55      3.60    0.107404E-001
     -1.55      3.65    0.103014E-001
     -1.55      3.70    0.985231E-002
     -1.55      3.75    0.939428E-002
     -1.55      3.80    0.892869E-002
     -1.55      3.85    0.845707E-002
     -1.55      3.90    0.798092E-002
     -1.55      3.95    0.750202E-002
     -1.55      4.00    0.702254E-002
     -1.55      4.05    0.654496E-002
     -1.55      4.10    0.607189E-002
     -1.55      4.15    0.560603E-002
     -1.55      4.20    0.515009E-002
     -1.55      4.25    0.470665E-002
     -1.55      4.30    0.427790E-002
     -1.55      4.35    0.386626E-002
     -1.55      4.40    0.347378E-002
     -1.55      4.45    0.310246E-002
     -1.55      4.50    0.275386E-002
     -1.55      4.55    0.242923E-002
     -1.55      4.60    0.212944E-002
     -1.55      4.65    0.185468E-002
     -1.55      4.70    0.160500E-002
     -1.55      4.75    0.137991E-002
     -1.55      4.80    0.117865E-002
     -1.55      4.85    0.100022E-002
     -1.55      4.90    0.843263E-003
     -1.55      4.95    0.706237E-003
     -1.55      5.00    0.587719E-003
     -1.55      5.05    0.485951E-003
     -1.55      5.10    0.399258E-003
     -1.55      5.15    0.325976E-003
     -1.55      5.20    0.264517E-003
     -1.55      5.25    0.213352E-003
     -1.55      5.30    0.171061E-003
     -1.55      5.35    0.136333E-003
     -1.55      5.40    0.107979E-003
     -1.55      5.45    0.849967E-004
     -1.55      5.50    0.665016E-004
     -1.55      5.55    0.516968E-004
     -1.55      5.60    0.399202E-004
     -1.55      5.65    0.306216E-004
     -1.55      5.70    0.233157E-004
     -1.55      5.75    0.175992E-004
     -1.55      5.80    0.131574E-004
     -1.55      5.85    0.973129E-005
     -1.55      5.90    0.710808E-005
     -1.55      5.95    0.511530E-005
     -1.55      6.00    0.361396E-005
     -1.55      6.05    0.249313E-005
     -1.55      6.10    0.166632E-005
     -1.55      6.15    0.106505E-005
     -1.55      6.20    0.635186E-006
     -1.55      6.25    0.337643E-006
     -1.55      6.30    0.144577E-006
     -1.55      6.35    0.354314E-007
     -1.55      6.40    0.000000E+000

     -1.50     -6.40    0.000000E+000
     -1.50     -6.35    0.102589E-007
     -1.50     -6.30    0.419793E-007
     -1.50     -6.25    0.992815E-007
     -1.50     -6.20    0.189226E-006
     -1.50     -6.15    0.322148E-006
     -1.50     -6.10    0.514499E-006
     -1.50     -6.05    0.789576E-006
     -1.50     -6.00    0.117723E-005
     -1.50     -5.95    0.171863E-005
     -1.50     -5.90    0.247122E-005
     -1.50     -5.85    0.350516E-005
     -1.50     -5.80    0.491953E-005
     -1.50     -5.75    0.684555E-005
     -1.50     -5.70    0.944766E-005
     -1.50     -5.65    0.129308E-004
     -1.50     -5.60    0.175696E-004
     -1.50     -5.55    0.236956E-004
     -1.50     -5.50    0.317172E-004
     -1.50     -5.45    0.421462E-004
     -1.50     -5.40    0.556212E-004
     -1.50     -5.35    0.728907E-004
     -1.50     -5.30    0.948714E-004
     -1.50     -5.25    0.122606E-003
     -1.50     -5.20    0.157315E-003
     -1.50     -5.15    0.200361E-003
     -1.50     -5.10    0.253273E-003
     -1.50     -5.05    0.317773E-003
     -1.50     -5.00    0.395727E-003
     -1.50     -4.95    0.489124E-003
     -1.50     -4.90    0.599989E-003
     -1.50     -4.85    0.730350E-003
     -1.50     -4.80    0.882068E-003
     -1.50     -4.75    0.105689E-002
     -1.50     -4.70    0.125628E-002
     -1.50     -4.65    0.148152E-002
     -1.50     -4.60    0.173352E-002
     -1.50     -4.55    0.201285E-002
     -1.50     -4.50    0.231954E-002
     -1.50     -4.45    0.265307E-002
     -1.50     -4.40    0.301233E-002
     -1.50     -4.35    0.339567E-002
     -1.50     -4.30    0.380108E-002
     -1.50     -4.25    0.422629E-002
     -1.50     -4.20    0.466893E-002
     -1.50     -4.15    0.512637E-002
     -1.50     -4.10    0.559605E-002
     -1.50     -4.05    0.607510E-002
     -1.50     -4.00    0.656074E-002
     -1.50     -3.95    0.705018E-002
     -1.50     -3.90    0.754102E-002
     -1.50     -3.85    0.803108E-002
     -1.50     -3.80    0.851871E-002
     -1.50     -3.75    0.900243E-002
     -1.50     -3.70    0.948102E-002
     -1.50     -3.65    0.995319E-002
     -1.50     -3.60    0.104179E-001
     -1.50     -3.55    0.108740E-001
     -1.50     -3.50    0.113208E-001
     -1.50     -3.45    0.117579E-001
     -1.50     -3.40    0.121850E-001
     -1.50     -3.35    0.126018E-001
     -1.50     -3.30    0.130082E-001
     -1.50     -3.25    0.134039E-001
     -1.50     -3.20    0.137882E-001
     -1.50     -3.15    0.141604E-001
     -1.50     -3.10    0.145198E-001
     -1.50     -3.05    0.148655E-001
     -1.50     -3.00    0.151965E-001
     -1.50     -2.95    0.155118E-001
     -1.50     -2.90    0.158100E-001
     -1.50     -2.85    0.160895E-001
     -1.50     -2.80    0.163483E-001
     -1.50     -2.75    0.165840E-001
     -1.50     -2.70    0.167940E-001
     -1.50     -2.65    0.169757E-001
     -1.50     -2.60    0.171260E-001
     -1.50     -2.55    0.172421E-001
     -1.50     -2.50    0.173214E-001
     -1.50     -2.45    0.173611E-001
     -1.50     -2.40    0.173594E-001
     -1.50     -2.35    0.173156E-001
     -1.50     -2.30    0.172304E-001
     -1.50     -2.25    0.171068E-001
     -1.50     -2.20    0.169504E-001
     -1.50     -2.15    0.167702E-001
     -1.50     -2.10    0.165781E-001
     -1.50     -2.05    0.163896E-001
     -1.50     -2.00    0.162232E-001
     -1.50     -1.95    0.160991E-001
     -1.50     -1.90    0.160380E-001
     -1.50     -1.85    0.160594E-001
     -1.50     -1.80    0.161785E-001
     -1.50     -1.75    0.164048E-001
     -1.50     -1.70    0.167406E-001
     -1.50     -1.65    0.171804E-001
     -1.50     -1.60    0.177115E-001
     -1.50     -1.55    0.183159E-001
     -1.50     -1.50    0.189725E-001
     -1.50     -1.45    0.196594E-001
     -1.50     -1.40    0.203562E-001
     -1.50     -1.35    0.210446E-001
     -1.50     -1.30    0.217105E-001
     -1.50     -1.25    0.223427E-001
     -1.50     -1.20    0.229334E-001
     -1.50     -1.15    0.234777E-001
     -1.50     -1.10    0.239739E-001
     -1.50     -1.05    0.244217E-001
     -1.50     -1.00    0.248229E-001
     -1.50     -0.95    0.251805E-001
     -1.50     -0.90    0.254979E-001
     -1.50     -0.85    0.257788E-001
     -1.50     -0.80    0.260265E-001
     -1.50     -0.75    0.262439E-001
     -1.50     -0.70    0.264339E-001
     -1.50     -0.65    0.265990E-001
     -1.50     -0.60    0.267419E-001
     -1.50     -0.55    0.268646E-001
     -1.50     -0.50    0.269693E-001
     -1.50     -0.45    0.270577E-001
     -1.50     -0.40    0.271312E-001
     -1.50     -0.35    0.271902E-001
     -1.50     -0.30    0.272357E-001
     -1.50     -0.25    0.272681E-001
     -1.50     -0.20    0.272876E-001
     -1.50     -0.15    0.272950E-001
     -1.50     -0.10    0.272906E-001
     -1.50     -0.05    0.272740E-001
     -1.50      0.00    0.272452E-001
     -1.50      0.05    0.272041E-001
     -1.50      0.10    0.271501E-001
     -1.50      0.15    0.270830E-001
     -1.50      0.20    0.270034E-001
     -1.50      0.25    0.269119E-001
     -1.50      0.30    0.268096E-001
     -1.50      0.35    0.266977E-001
     -1.50      0.40    0.265776E-001
     -1.50      0.45    0.264507E-001
     -1.50      0.50    0.263185E-001
     -1.50      0.55    0.261828E-001
     -1.50      0.60    0.260453E-001
     -1.50      0.65    0.259081E-001
     -1.50      0.70    0.257727E-001
     -1.50      0.75    0.256408E-001
     -1.50      0.80    0.255132E-001
     -1.50      0.85    0.253906E-001
     -1.50      0.90    0.252722E-001
     -1.50      0.95    0.251573E-001
     -1.50      1.00    0.250441E-001
     -1.50      1.05    0.249314E-001
     -1.50      1.10    0.248169E-001
     -1.50      1.15    0.246993E-001
     -1.50      1.20    0.245760E-001
     -1.50      1.25    0.244456E-001
     -1.50      1.30    0.243055E-001
     -1.50      1.35    0.241535E-001
     -1.50      1.40    0.239874E-001
     -1.50      1.45    0.238055E-001
     -1.50      1.50    0.236066E-001
     -1.50      1.55    0.233902E-001
     -1.50      1.60    0.231563E-001
     -1.50      1.65    0.229048E-001
     -1.50      1.70    0.226364E-001
     -1.50      1.75    0.223518E-001
     -1.50      1.80    0.220514E-001
     -1.50      1.85    0.217366E-001
     -1.50      1.90    0.214091E-001
     -1.50      1.95    0.210713E-001
     -1.50      2.00    0.207259E-001
     -1.50      2.05    0.203766E-001
     -1.50      2.10    0.200268E-001
     -1.50      2.15    0.196798E-001
     -1.50      2.20    0.193390E-001
     -1.50      2.25    0.190071E-001
     -1.50      2.30    0.186863E-001
     -1.50      2.35    0.183781E-001
     -1.50      2.40    0.180840E-001
     -1.50      2.45    0.178044E-001
     -1.50      2.50    0.175389E-001
     -1.50      2.55    0.172864E-001
     -1.50      2.60    0.170450E-001
     -1.50      2.65    0.168116E-001
     -1.50      2.70    0.165832E-001
     -1.50      2.75    0.163563E-001
     -1.50      2.80    0.161281E-001
     -1.50      2.85    0.158958E-001
     -1.50      2.90    0.156576E-001
     -1.50      2.95    0.154111E-001
     -1.50      3.00    0.151546E-001
     -1.50      3.05    0.148864E-001
     -1.50      3.10    0.146048E-001
     -1.50      3.15    0.143085E-001
     -1.50      3.20    0.139971E-001
     -1.50      3.25    0.136704E-001
     -1.50      3.30    0.133286E-001
     -1.50      3.35    0.129722E-001
     -1.50      3.40    0.126014E-001
     -1.50      3.45    0.122164E-001
     -1.50      3.50    0.118172E-001
     -1.50      3.55    0.114043E-001
     -1.50      3.60    0.109780E-001
     -1.50      3.65    0.105393E-001
     -1.50      3.70    0.100895E-001
     -1.50      3.75    0.963010E-002
     -1.50      3.80    0.916238E-002
     -1.50      3.85    0.868796E-002
     -1.50      3.90    0.820832E-002
     -1.50      3.95    0.772527E-002
     -1.50      4.00    0.724084E-002
     -1.50      4.05    0.675745E-002
     -1.50      4.10    0.627762E-002
     -1.50      4.15    0.580417E-002
     -1.50      4.20    0.533982E-002
     -1.50      4.25    0.488734E-002
     -1.50      4.30    0.444906E-002
     -1.50      4.35    0.402741E-002
     -1.50      4.40    0.362456E-002
     -1.50      4.45    0.324257E-002
     -1.50      4.50    0.288311E-002
     -1.50      4.55    0.254751E-002
     -1.50      4.60    0.223679E-002
     -1.50      4.65    0.195137E-002
     -1.50      4.70    0.169137E-002
     -1.50      4.75    0.145649E-002
     -1.50      4.80    0.124601E-002
     -1.50      4.85    0.105903E-002
     -1.50      4.90    0.894209E-003
     -1.50      4.95    0.750064E-003
     -1.50      5.00    0.625126E-003
     -1.50      5.05    0.517658E-003
     -1.50      5.10    0.425917E-003
     -1.50      5.15    0.348236E-003
     -1.50      5.20    0.282962E-003
     -1.50      5.25    0.228521E-003
     -1.50      5.30    0.183446E-003
     -1.50      5.35    0.146373E-003
     -1.50      5.40    0.116048E-003
     -1.50      5.45    0.914322E-004
     -1.50      5.50    0.716013E-004
     -1.50      5.55    0.557062E-004
     -1.50      5.60    0.430528E-004
     -1.50      5.65    0.330456E-004
     -1.50      5.70    0.251721E-004
     -1.50      5.75    0.190069E-004
     -1.50      5.80    0.142153E-004
     -1.50      5.85    0.105160E-004
     -1.50      5.90    0.768164E-005
     -1.50      5.95    0.553058E-005
     -1.50      6.00    0.390933E-005
     -1.50      6.05    0.269776E-005
     -1.50      6.10    0.180271E-005
     -1.50      6.15    0.115284E-005
     -1.50      6.20    0.687874E-006
     -1.50      6.25    0.366212E-006
     -1.50      6.30    0.156921E-006
     -1.50      6.35    0.384910E-007
     -1.50      6.40    0.000000E+000

     -1.45     -6.40    0.000000E+000
     -1.45     -6.35    0.116710E-007
     -1.45     -6.30    0.480243E-007
     -1.45     -6.25    0.114087E-006
     -1.45     -6.20    0.218201E-006
     -1.45     -6.15    0.371036E-006
     -1.45     -6.10    0.590444E-006
     -1.45     -6.05    0.901499E-006
     -1.45     -6.00    0.133681E-005
     -1.45     -5.95    0.194237E-005
     -1.45     -5.90    0.278045E-005
     -1.45     -5.85    0.393084E-005
     -1.45     -5.80    0.549998E-005
     -1.45     -5.75    0.763428E-005
     -1.45     -5.70    0.105083E-004
     -1.45     -5.65    0.143475E-004
     -1.45     -5.60    0.194415E-004
     -1.45     -5.55    0.261521E-004
     -1.45     -5.50    0.349106E-004
     -1.45     -5.45    0.462704E-004
     -1.45     -5.40    0.609049E-004
     -1.45     -5.35    0.796145E-004
     -1.45     -5.30    0.103361E-003
     -1.45     -5.25    0.133237E-003
     -1.45     -5.20    0.170528E-003
     -1.45     -5.15    0.216634E-003
     -1.45     -5.10    0.273163E-003
     -1.45     -5.05    0.341877E-003
     -1.45     -5.00    0.424706E-003
     -1.45     -4.95    0.523651E-003
     -1.45     -4.90    0.640783E-003
     -1.45     -4.85    0.778082E-003
     -1.45     -4.80    0.937396E-003
     -1.45     -4.75    0.112038E-002
     -1.45     -4.70    0.132843E-002
     -1.45     -4.65    0.156270E-002
     -1.45     -4.60    0.182401E-002
     -1.45     -4.55    0.211278E-002
     -1.45     -4.50    0.242893E-002
     -1.45     -4.45    0.277183E-002
     -1.45     -4.40    0.314017E-002
     -1.45     -4.35    0.353217E-002
     -1.45     -4.30    0.394566E-002
     -1.45     -4.25    0.437828E-002
     -1.45     -4.20    0.482749E-002
     -1.45     -4.15    0.529071E-002
     -1.45     -4.10    0.576526E-002
     -1.45     -4.05    0.624835E-002
     -1.45     -4.00    0.673712E-002
     -1.45     -3.95    0.722891E-002
     -1.45     -3.90    0.772126E-002
     -1.45     -3.85    0.821215E-002
     -1.45     -3.80    0.869994E-002
     -1.45     -3.75    0.918334E-002
     -1.45     -3.70    0.966119E-002
     -1.45     -3.65    0.101324E-001
     -1.45     -3.60    0.105958E-001
     -1.45     -3.55    0.110505E-001
     -1.45     -3.50    0.114958E-001
     -1.45     -3.45    0.119314E-001
     -1.45     -3.40    0.123571E-001
     -1.45     -3.35    0.127728E-001
     -1.45     -3.30    0.131785E-001
     -1.45     -3.25    0.135736E-001
     -1.45     -3.20    0.139578E-001
     -1.45     -3.15    0.143303E-001
     -1.45     -3.10    0.146906E-001
     -1.45     -3.05    0.150378E-001
     -1.45     -3.00    0.153715E-001
     -1.45     -2.95    0.156908E-001
     -1.45     -2.90    0.159949E-001
     -1.45     -2.85    0.162823E-001
     -1.45     -2.80    0.165514E-001
     -1.45     -2.75    0.168002E-001
     -1.45     -2.70    0.170264E-001
     -1.45     -2.65    0.172278E-001
     -1.45     -2.60    0.174020E-001
     -1.45     -2.55    0.175470E-001
     -1.45     -2.50    0.176610E-001
     -1.45     -2.45    0.177423E-001
     -1.45     -2.40    0.177898E-001
     -1.45     -2.35    0.178035E-001
     -1.45     -2.30    0.177843E-001
     -1.45     -2.25    0.177352E-001
     -1.45     -2.20    0.176610E-001
     -1.45     -2.15    0.175696E-001
     -1.45     -2.10    0.174707E-001
     -1.45     -2.05    0.173770E-001
     -1.45     -2.00    0.173031E-001
     -1.45     -1.95    0.172646E-001
     -1.45     -1.90    0.172772E-001
     -1.45     -1.85    0.173553E-001
     -1.45     -1.80    0.175104E-001
     -1.45     -1.75    0.177490E-001
     -1.45     -1.70    0.180726E-001
     -1.45     -1.65    0.184770E-001
     -1.45     -1.60    0.189524E-001
     -1.45     -1.55    0.194850E-001
     -1.45     -1.50    0.200588E-001
     -1.45     -1.45    0.206571E-001
     -1.45     -1.40    0.212638E-001
     -1.45     -1.35    0.218646E-001
     -1.45     -1.30    0.224479E-001
     -1.45     -1.25    0.230046E-001
     -1.45     -1.20    0.235274E-001
     -1.45     -1.15    0.240119E-001
     -1.45     -1.10    0.244560E-001
     -1.45     -1.05    0.248591E-001
     -1.45     -1.00    0.252222E-001
     -1.45     -0.95    0.255476E-001
     -1.45     -0.90    0.258381E-001
     -1.45     -0.85    0.260966E-001
     -1.45     -0.80    0.263256E-001
     -1.45     -0.75    0.265275E-001
     -1.45     -0.70    0.267048E-001
     -1.45     -0.65    0.268592E-001
     -1.45     -0.60    0.269931E-001
     -1.45     -0.55    0.271087E-001
     -1.45     -0.50    0.272076E-001
     -1.45     -0.45    0.272919E-001
     -1.45     -0.40    0.273625E-001
     -1.45     -0.35    0.274200E-001
     -1.45     -0.30    0.274654E-001
     -1.45     -0.25    0.274991E-001
     -1.45     -0.20    0.275211E-001
     -1.45     -0.15    0.275326E-001
     -1.45     -0.10    0.275336E-001
     -1.45     -0.05    0.275240E-001
     -1.45      0.00    0.275037E-001
     -1.45      0.05    0.274725E-001
     -1.45      0.10    0.274296E-001
     -1.45      0.15    0.273748E-001
     -1.45      0.20    0.273084E-001
     -1.45      0.25    0.272308E-001
     -1.45      0.30    0.271426E-001
     -1.45      0.35    0.270452E-001
     -1.45      0.40    0.269394E-001
     -1.45      0.45    0.268262E-001
     -1.45      0.50    0.267069E-001
     -1.45      0.55    0.265826E-001
     -1.45      0.60    0.264548E-001
     -1.45      0.65    0.263250E-001
     -1.45      0.70    0.261948E-001
     -1.45      0.75    0.260653E-001
     -1.45      0.80    0.259375E-001
     -1.45      0.85    0.258116E-001
     -1.45      0.90    0.256872E-001
     -1.45      0.95    0.255636E-001
     -1.45      1.00    0.254393E-001
     -1.45      1.05    0.253134E-001
     -1.45      1.10    0.251844E-001
     -1.45      1.15    0.250511E-001
     -1.45      1.20    0.249116E-001
     -1.45      1.25    0.247644E-001
     -1.45      1.30    0.246073E-001
     -1.45      1.35    0.244382E-001
     -1.45      1.40    0.242550E-001
     -1.45      1.45    0.240559E-001
     -1.45      1.50    0.238395E-001
     -1.45      1.55    0.236053E-001
     -1.45      1.60    0.233531E-001
     -1.45      1.65    0.230828E-001
     -1.45      1.70    0.227947E-001
     -1.45      1.75    0.224894E-001
     -1.45      1.80    0.221677E-001
     -1.45      1.85    0.218310E-001
     -1.45      1.90    0.214812E-001
     -1.45      1.95    0.211209E-001
     -1.45      2.00    0.207533E-001
     -1.45      2.05    0.203825E-001
     -1.45      2.10    0.200123E-001
     -1.45      2.15    0.196469E-001
     -1.45      2.20    0.192903E-001
     -1.45      2.25    0.189462E-001
     -1.45      2.30    0.186171E-001
     -1.45      2.35    0.183053E-001
     -1.45      2.40    0.180120E-001
     -1.45      2.45    0.177377E-001
     -1.45      2.50    0.174818E-001
     -1.45      2.55    0.172429E-001
     -1.45      2.60    0.170181E-001
     -1.45      2.65    0.168040E-001
     -1.45      2.70    0.165968E-001
     -1.45      2.75    0.163921E-001
     -1.45      2.80    0.161861E-001
     -1.45      2.85    0.159756E-001
     -1.45      2.90    0.157581E-001
     -1.45      2.95    0.155310E-001
     -1.45      3.00    0.152923E-001
     -1.45      3.05    0.150402E-001
     -1.45      3.10    0.147731E-001
     -1.45      3.15    0.144894E-001
     -1.45      3.20    0.141888E-001
     -1.45      3.25    0.138711E-001
     -1.45      3.30    0.135368E-001
     -1.45      3.35    0.131863E-001
     -1.45      3.40    0.128204E-001
     -1.45      3.45    0.124390E-001
     -1.45      3.50    0.120428E-001
     -1.45      3.55    0.116319E-001
     -1.45      3.60    0.112069E-001
     -1.45      3.65    0.107687E-001
     -1.45      3.70    0.103187E-001
     -1.45      3.75    0.985810E-002
     -1.45      3.80    0.938863E-002
     -1.45      3.85    0.891176E-002
     -1.45      3.90    0.842906E-002
     -1.45      3.95    0.794226E-002
     -1.45      4.00    0.745330E-002
     -1.45      4.05    0.696451E-002
     -1.45      4.10    0.647841E-002
     -1.45      4.15    0.599778E-002
     -1.45      4.20    0.552548E-002
     -1.45      4.25    0.506438E-002
     -1.45      4.30    0.461695E-002
     -1.45      4.35    0.418569E-002
     -1.45      4.40    0.377289E-002
     -1.45      4.45    0.338064E-002
     -1.45      4.50    0.301067E-002
     -1.45      4.55    0.266449E-002
     -1.45      4.60    0.234320E-002
     -1.45      4.65    0.204738E-002
     -1.45      4.70    0.177732E-002
     -1.45      4.75    0.153280E-002
     -1.45      4.80    0.131330E-002
     -1.45      4.85    0.111788E-002
     -1.45      4.90    0.945287E-003
     -1.45      4.95    0.794063E-003
     -1.45      5.00    0.662765E-003
     -1.45      5.05    0.549599E-003
     -1.45      5.10    0.452831E-003
     -1.45      5.15    0.370754E-003
     -1.45      5.20    0.301664E-003
     -1.45      5.25    0.243922E-003
     -1.45      5.30    0.196023E-003
     -1.45      5.35    0.156570E-003
     -1.45      5.40    0.124249E-003
     -1.45      5.45    0.979762E-004
     -1.45      5.50    0.767824E-004
     -1.45      5.55    0.597782E-004
     -1.45      5.60    0.462259E-004
     -1.45      5.65    0.355026E-004
     -1.45      5.70    0.270506E-004
     -1.45      5.75    0.204327E-004
     -1.45      5.80    0.152866E-004
     -1.45      5.85    0.113123E-004
     -1.45      5.90    0.826491E-005
     -1.45      5.95    0.595196E-005
     -1.45      6.00    0.420973E-005
     -1.45      6.05    0.290649E-005
     -1.45      6.10    0.194230E-005
     -1.45      6.15    0.124123E-005
     -1.45      6.20    0.739454E-006
     -1.45      6.25    0.393016E-006
     -1.45      6.30    0.168179E-006
     -1.45      6.35    0.412978E-007
     -1.45      6.40    0.000000E+000

     -1.40     -6.40    0.000000E+000
     -1.40     -6.35    0.131128E-007
     -1.40     -6.30    0.541235E-007
     -1.40     -6.25    0.128926E-006
     -1.40     -6.20    0.247309E-006
     -1.40     -6.15    0.421824E-006
     -1.40     -6.10    0.670719E-006
     -1.40     -6.05    0.102148E-005
     -1.40     -6.00    0.150914E-005
     -1.40     -5.95    0.218490E-005
     -1.40     -5.90    0.311791E-005
     -1.40     -5.85    0.439527E-005
     -1.40     -5.80    0.613571E-005
     -1.40     -5.75    0.849534E-005
     -1.40     -5.70    0.116667E-004
     -1.40     -5.65    0.158883E-004
     -1.40     -5.60    0.214735E-004
     -1.40     -5.55    0.288055E-004
     -1.40     -5.50    0.383507E-004
     -1.40     -5.45    0.506922E-004
     -1.40     -5.40    0.665555E-004
     -1.40     -5.35    0.867875E-004
     -1.40     -5.30    0.112394E-003
     -1.40     -5.25    0.144523E-003
     -1.40     -5.20    0.184508E-003
     -1.40     -5.15    0.233813E-003
     -1.40     -5.10    0.294087E-003
     -1.40     -5.05    0.367157E-003
     -1.40     -5.00    0.454984E-003
     -1.40     -4.95    0.559620E-003
     -1.40     -4.90    0.683118E-003
     -1.40     -4.85    0.827461E-003
     -1.40     -4.80    0.994432E-003
     -1.40     -4.75    0.118565E-002
     -1.40     -4.70    0.140239E-002
     -1.40     -4.65    0.164572E-002
     -1.40     -4.60    0.191634E-002
     -1.40     -4.55    0.221452E-002
     -1.40     -4.50    0.254005E-002
     -1.40     -4.45    0.289214E-002
     -1.40     -4.40    0.326932E-002
     -1.40     -4.35    0.366967E-002
     -1.40     -4.30    0.409090E-002
     -1.40     -4.25    0.453051E-002
     -1.40     -4.20    0.498596E-002
     -1.40     -4.15    0.545455E-002
     -1.40     -4.10    0.593365E-002
     -1.40     -4.05    0.642044E-002
     -1.40     -4.00    0.691212E-002
     -1.40     -3.95    0.740598E-002
     -1.40     -3.90    0.789969E-002
     -1.40     -3.85    0.839121E-002
     -1.40     -3.80    0.887908E-002
     -1.40     -3.75    0.936203E-002
     -1.40     -3.70    0.983907E-002
     -1.40     -3.65    0.103091E-001
     -1.40     -3.60    0.107711E-001
     -1.40     -3.55    0.112243E-001
     -1.40     -3.50    0.116681E-001
     -1.40     -3.45    0.121022E-001
     -1.40     -3.40    0.125265E-001
     -1.40     -3.35    0.129411E-001
     -1.40     -3.30    0.133459E-001
     -1.40     -3.25    0.137406E-001
     -1.40     -3.20    0.141248E-001
     -1.40     -3.15    0.144978E-001
     -1.40     -3.10    0.148590E-001
     -1.40     -3.05    0.152080E-001
     -1.40     -3.00    0.155445E-001
     -1.40     -2.95    0.158679E-001
     -1.40     -2.90    0.161778E-001
     -1.40     -2.85    0.164730E-001
     -1.40     -2.80    0.167521E-001
     -1.40     -2.75    0.170134E-001
     -1.40     -2.70    0.172548E-001
     -1.40     -2.65    0.174747E-001
     -1.40     -2.60    0.176713E-001
     -1.40     -2.55    0.178432E-001
     -1.40     -2.50    0.179893E-001
     -1.40     -2.45    0.181086E-001
     -1.40     -2.40    0.182006E-001
     -1.40     -2.35    0.182655E-001
     -1.40     -2.30    0.183045E-001
     -1.40     -2.25    0.183200E-001
     -1.40     -2.20    0.183165E-001
     -1.40     -2.15    0.183004E-001
     -1.40     -2.10    0.182799E-001
     -1.40     -2.05    0.182649E-001
     -1.40     -2.00    0.182672E-001
     -1.40     -1.95    0.182985E-001
     -1.40     -1.90    0.183706E-001
     -1.40     -1.85    0.184942E-001
     -1.40     -1.80    0.186775E-001
     -1.40     -1.75    0.189252E-001
     -1.40     -1.70    0.192382E-001
     -1.40     -1.65    0.196130E-001
     -1.40     -1.60    0.200425E-001
     -1.40     -1.55    0.205160E-001
     -1.40     -1.50    0.210216E-001
     -1.40     -1.45    0.215464E-001
     -1.40     -1.40    0.220782E-001
     -1.40     -1.35    0.226053E-001
     -1.40     -1.30    0.231187E-001
     -1.40     -1.25    0.236106E-001
     -1.40     -1.20    0.240748E-001
     -1.40     -1.15    0.245071E-001
     -1.40     -1.10    0.249054E-001
     -1.40     -1.05    0.252688E-001
     -1.40     -1.00    0.255979E-001
     -1.40     -0.95    0.258944E-001
     -1.40     -0.90    0.261606E-001
     -1.40     -0.85    0.263984E-001
     -1.40     -0.80    0.266101E-001
     -1.40     -0.75    0.267974E-001
     -1.40     -0.70    0.269622E-001
     -1.40     -0.65    0.271059E-001
     -1.40     -0.60    0.272308E-001
     -1.40     -0.55    0.273387E-001
     -1.40     -0.50    0.274314E-001
     -1.40     -0.45    0.275106E-001
     -1.40     -0.40    0.275775E-001
     -1.40     -0.35    0.276326E-001
     -1.40     -0.30    0.276767E-001
     -1.40     -0.25    0.277103E-001
     -1.40     -0.20    0.277337E-001
     -1.40     -0.15    0.277478E-001
     -1.40     -0.10    0.277529E-001
     -1.40     -0.05    0.277488E-001
     -1.40      0.00    0.277355E-001
     -1.40      0.05    0.277124E-001
     -1.40      0.10    0.276791E-001
     -1.40      0.15    0.276347E-001
     -1.40      0.20    0.275797E-001
     -1.40      0.25    0.275141E-001
     -1.40      0.30    0.274385E-001
     -1.40      0.35    0.273534E-001
     -1.40      0.40    0.272599E-001
     -1.40      0.45    0.271584E-001
     -1.40      0.50    0.270498E-001
     -1.40      0.55    0.269352E-001
     -1.40      0.60    0.268155E-001
     -1.40      0.65    0.266922E-001
     -1.40      0.70    0.265664E-001
     -1.40      0.75    0.264393E-001
     -1.40      0.80    0.263116E-001
     -1.40      0.85    0.261835E-001
     -1.40      0.90    0.260545E-001
     -1.40      0.95    0.259241E-001
     -1.40      1.00    0.257912E-001
     -1.40      1.05    0.256550E-001
     -1.40      1.10    0.255141E-001
     -1.40      1.15    0.253679E-001
     -1.40      1.20    0.252148E-001
     -1.40      1.25    0.250533E-001
     -1.40      1.30    0.248812E-001
     -1.40      1.35    0.246967E-001
     -1.40      1.40    0.244976E-001
     -1.40      1.45    0.242821E-001
     -1.40      1.50    0.240488E-001
     -1.40      1.55    0.237971E-001
     -1.40      1.60    0.235264E-001
     -1.40      1.65    0.232362E-001
     -1.40      1.70    0.229268E-001
     -1.40      1.75    0.225987E-001
     -1.40      1.80    0.222529E-001
     -1.40      1.85    0.218907E-001
     -1.40      1.90    0.215147E-001
     -1.40      1.95    0.211278E-001
     -1.40      2.00    0.207335E-001
     -1.40      2.05    0.203365E-001
     -1.40      2.10    0.199415E-001
     -1.40      2.15    0.195534E-001
     -1.40      2.20    0.191774E-001
     -1.40      2.25    0.188179E-001
     -1.40      2.30    0.184787E-001
     -1.40      2.35    0.181621E-001
     -1.40      2.40    0.178700E-001
     -1.40      2.45    0.176024E-001
     -1.40      2.50    0.173586E-001
     -1.40      2.55    0.171365E-001
     -1.40      2.60    0.169326E-001
     -1.40      2.65    0.167425E-001
     -1.40      2.70    0.165614E-001
     -1.40      2.75    0.163840E-001
     -1.40      2.80    0.162054E-001
     -1.40      2.85    0.160215E-001
     -1.40      2.90    0.158291E-001
     -1.40      2.95    0.156252E-001
     -1.40      3.00    0.154077E-001
     -1.40      3.05    0.151746E-001
     -1.40      3.10    0.149241E-001
     -1.40      3.15    0.146550E-001
     -1.40      3.20    0.143668E-001
     -1.40      3.25    0.140595E-001
     -1.40      3.30    0.137336E-001
     -1.40      3.35    0.133899E-001
     -1.40      3.40    0.130293E-001
     -1.40      3.45    0.126521E-001
     -1.40      3.50    0.122591E-001
     -1.40      3.55    0.118505E-001
     -1.40      3.60    0.114269E-001
     -1.40      3.65    0.109895E-001
     -1.40      3.70    0.105393E-001
     -1.40      3.75    0.100780E-001
     -1.40      3.80    0.960712E-002
     -1.40      3.85    0.912820E-002
     -1.40      3.90    0.864276E-002
     -1.40      3.95    0.815257E-002
     -1.40      4.00    0.765945E-002
     -1.40      4.05    0.716570E-002
     -1.40      4.10    0.667375E-002
     -1.40      4.15    0.618643E-002
     -1.40      4.20    0.570666E-002
     -1.40      4.25    0.523739E-002
     -1.40      4.30    0.478120E-002
     -1.40      4.35    0.434071E-002
     -1.40      4.40    0.391829E-002
     -1.40      4.45    0.351613E-002
     -1.40      4.50    0.313605E-002
     -1.40      4.55    0.277965E-002
     -1.40      4.60    0.244815E-002
     -1.40      4.65    0.214229E-002
     -1.40      4.70    0.186248E-002
     -1.40      4.75    0.160860E-002
     -1.40      4.80    0.138022E-002
     -1.40      4.85    0.117652E-002
     -1.40      4.90    0.996258E-003
     -1.40      4.95    0.838054E-003
     -1.40      5.00    0.700431E-003
     -1.40      5.05    0.581623E-003
     -1.40      5.10    0.479848E-003
     -1.40      5.15    0.393385E-003
     -1.40      5.20    0.320483E-003
     -1.40      5.25    0.259446E-003
     -1.40      5.30    0.208718E-003
     -1.40      5.35    0.166863E-003
     -1.40      5.40    0.132531E-003
     -1.40      5.45    0.104582E-003
     -1.40      5.50    0.820125E-004
     -1.40      5.55    0.638873E-004
     -1.40      5.60    0.494370E-004
     -1.40      5.65    0.379849E-004
     -1.40      5.70    0.289555E-004
     -1.40      5.75    0.218761E-004
     -1.40      5.80    0.163752E-004
     -1.40      5.85    0.121198E-004
     -1.40      5.90    0.885940E-005
     -1.40      5.95    0.638166E-005
     -1.40      6.00    0.451566E-005
     -1.40      6.05    0.311752E-005
     -1.40      6.10    0.208247E-005
     -1.40      6.15    0.132828E-005
     -1.40      6.20    0.788811E-006
     -1.40      6.25    0.417391E-006
     -1.40      6.30    0.177817E-006
     -1.40      6.35    0.434682E-007
     -1.40      6.40    0.000000E+000

     -1.35     -6.40    0.000000E+000
     -1.35     -6.35    0.147774E-007
     -1.35     -6.30    0.608779E-007
     -1.35     -6.25    0.144573E-006
     -1.35     -6.20    0.277409E-006
     -1.35     -6.15    0.474037E-006
     -1.35     -6.10    0.755208E-006
     -1.35     -6.05    0.114922E-005
     -1.35     -6.00    0.169480E-005
     -1.35     -5.95    0.244830E-005
     -1.35     -5.90    0.348532E-005
     -1.35     -5.85    0.490300E-005
     -1.35     -5.80    0.683057E-005
     -1.35     -5.75    0.943570E-005
     -1.35     -5.70    0.129271E-004
     -1.35     -5.65    0.175618E-004
     -1.35     -5.60    0.236665E-004
     -1.35     -5.55    0.316557E-004
     -1.35     -5.50    0.420252E-004
     -1.35     -5.45    0.554023E-004
     -1.35     -5.40    0.725601E-004
     -1.35     -5.35    0.943951E-004
     -1.35     -5.30    0.121957E-003
     -1.35     -5.25    0.156450E-003
     -1.35     -5.20    0.199252E-003
     -1.35     -5.15    0.251877E-003
     -1.35     -5.10    0.316031E-003
     -1.35     -5.05    0.393580E-003
     -1.35     -5.00    0.486541E-003
     -1.35     -4.95    0.596968E-003
     -1.35     -4.90    0.726943E-003
     -1.35     -4.85    0.878394E-003
     -1.35     -4.80    0.105309E-002
     -1.35     -4.75    0.125255E-002
     -1.35     -4.70    0.147801E-002
     -1.35     -4.65    0.173041E-002
     -1.35     -4.60    0.201033E-002
     -1.35     -4.55    0.231789E-002
     -1.35     -4.50    0.265271E-002
     -1.35     -4.45    0.301383E-002
     -1.35     -4.40    0.339962E-002
     -1.35     -4.35    0.380804E-002
     -1.35     -4.30    0.423664E-002
     -1.35     -4.25    0.468291E-002
     -1.35     -4.20    0.514419E-002
     -1.35     -4.15    0.561780E-002
     -1.35     -4.10    0.610108E-002
     -1.35     -4.05    0.659128E-002
     -1.35     -4.00    0.708554E-002
     -1.35     -3.95    0.758128E-002
     -1.35     -3.90    0.807612E-002
     -1.35     -3.85    0.856819E-002
     -1.35     -3.80    0.905600E-002
     -1.35     -3.75    0.953848E-002
     -1.35     -3.70    0.100146E-001
     -1.35     -3.65    0.104835E-001
     -1.35     -3.60    0.109441E-001
     -1.35     -3.55    0.113957E-001
     -1.35     -3.50    0.118379E-001
     -1.35     -3.45    0.122703E-001
     -1.35     -3.40    0.126932E-001
     -1.35     -3.35    0.131066E-001
     -1.35     -3.30    0.135106E-001
     -1.35     -3.25    0.139049E-001
     -1.35     -3.20    0.142890E-001
     -1.35     -3.15    0.146625E-001
     -1.35     -3.10    0.150248E-001
     -1.35     -3.05    0.153756E-001
     -1.35     -3.00    0.157149E-001
     -1.35     -2.95    0.160424E-001
     -1.35     -2.90    0.163579E-001
     -1.35     -2.85    0.166605E-001
     -1.35     -2.80    0.169490E-001
     -1.35     -2.75    0.172218E-001
     -1.35     -2.70    0.174774E-001
     -1.35     -2.65    0.177143E-001
     -1.35     -2.60    0.179315E-001
     -1.35     -2.55    0.181279E-001
     -1.35     -2.50    0.183031E-001
     -1.35     -2.45    0.184565E-001
     -1.35     -2.40    0.185879E-001
     -1.35     -2.35    0.186977E-001
     -1.35     -2.30    0.187870E-001
     -1.35     -2.25    0.188578E-001
     -1.35     -2.20    0.189140E-001
     -1.35     -2.15    0.189609E-001
     -1.35     -2.10    0.190053E-001
     -1.35     -2.05    0.190550E-001
     -1.35     -2.00    0.191192E-001
     -1.35     -1.95    0.192067E-001
     -1.35     -1.90    0.193264E-001
     -1.35     -1.85    0.194859E-001
     -1.35     -1.80    0.196912E-001
     -1.35     -1.75    0.199454E-001
     -1.35     -1.70    0.202492E-001
     -1.35     -1.65    0.205999E-001
     -1.35     -1.60    0.209921E-001
     -1.35     -1.55    0.214178E-001
     -1.35     -1.50    0.218678E-001
     -1.35     -1.45    0.223327E-001
     -1.35     -1.40    0.228027E-001
     -1.35     -1.35    0.232688E-001
     -1.35     -1.30    0.237237E-001
     -1.35     -1.25    0.241608E-001
     -1.35     -1.20    0.245749E-001
     -1.35     -1.15    0.249622E-001
     -1.35     -1.10    0.253207E-001
     -1.35     -1.05    0.256493E-001
     -1.35     -1.00    0.259485E-001
     -1.35     -0.95    0.262194E-001
     -1.35     -0.90    0.264637E-001
     -1.35     -0.85    0.266829E-001
     -1.35     -0.80    0.268783E-001
     -1.35     -0.75    0.270516E-001
     -1.35     -0.70    0.272041E-001
     -1.35     -0.65    0.273371E-001
     -1.35     -0.60    0.274525E-001
     -1.35     -0.55    0.275522E-001
     -1.35     -0.50    0.276378E-001
     -1.35     -0.45    0.277112E-001
     -1.35     -0.40    0.277733E-001
     -1.35     -0.35    0.278248E-001
     -1.35     -0.30    0.278664E-001
     -1.35     -0.25    0.278988E-001
     -1.35     -0.20    0.279223E-001
     -1.35     -0.15    0.279378E-001
     -1.35     -0.10    0.279456E-001
     -1.35     -0.05    0.279458E-001
     -1.35      0.00    0.279381E-001
     -1.35      0.05    0.279221E-001
     -1.35      0.10    0.278970E-001
     -1.35      0.15    0.278620E-001
     -1.35      0.20    0.278172E-001
     -1.35      0.25    0.277625E-001
     -1.35      0.30    0.276981E-001
     -1.35      0.35    0.276244E-001
     -1.35      0.40    0.275418E-001
     -1.35      0.45    0.274508E-001
     -1.35      0.50    0.273518E-001
     -1.35      0.55    0.272458E-001
     -1.35      0.60    0.271334E-001
     -1.35      0.65    0.270161E-001
     -1.35      0.70    0.268946E-001
     -1.35      0.75    0.267699E-001
     -1.35      0.80    0.266428E-001
     -1.35      0.85    0.265132E-001
     -1.35      0.90    0.263809E-001
     -1.35      0.95    0.262452E-001
     -1.35      1.00    0.261055E-001
     -1.35      1.05    0.259611E-001
     -1.35      1.10    0.258108E-001
     -1.35      1.15    0.256540E-001
     -1.35      1.20    0.254893E-001
     -1.35      1.25    0.253152E-001
     -1.35      1.30    0.251297E-001
     -1.35      1.35    0.249309E-001
     -1.35      1.40    0.247168E-001
     -1.35      1.45    0.244855E-001
     -1.35      1.50    0.242354E-001
     -1.35      1.55    0.239658E-001
     -1.35      1.60    0.236757E-001
     -1.35      1.65    0.233643E-001
     -1.35      1.70    0.230315E-001
     -1.35      1.75    0.226779E-001
     -1.35      1.80    0.223044E-001
     -1.35      1.85    0.219127E-001
     -1.35      1.90    0.215056E-001
     -1.35      1.95    0.210868E-001
     -1.35      2.00    0.206602E-001
     -1.35      2.05    0.202313E-001
     -1.35      2.10    0.198056E-001
     -1.35      2.15    0.193893E-001
     -1.35      2.20    0.189889E-001
     -1.35      2.25    0.186102E-001
     -1.35      2.30    0.182578E-001
     -1.35      2.35    0.179352E-001
     -1.35      2.40    0.176443E-001
     -1.35      2.45    0.173853E-001
     -1.35      2.50    0.171567E-001
     -1.35      2.55    0.169558E-001
     -1.35      2.60    0.167780E-001
     -1.35      2.65    0.166179E-001
     -1.35      2.70    0.164693E-001
     -1.35      2.75    0.163256E-001
     -1.35      2.80    0.161806E-001
     -1.35      2.85    0.160291E-001
     -1.35      2.90    0.158671E-001
     -1.35      2.95    0.156911E-001
     -1.35      3.00    0.154987E-001
     -1.35      3.05    0.152878E-001
     -1.35      3.10    0.150568E-001
     -1.35      3.15    0.148045E-001
     -1.35      3.20    0.145305E-001
     -1.35      3.25    0.142350E-001
     -1.35      3.30    0.139187E-001
     -1.35      3.35    0.135826E-001
     -1.35      3.40    0.132280E-001
     -1.35      3.45    0.128554E-001
     -1.35      3.50    0.124659E-001
     -1.35      3.55    0.120598E-001
     -1.35      3.60    0.116380E-001
     -1.35      3.65    0.112014E-001
     -1.35      3.70    0.107515E-001
     -1.35      3.75    0.102897E-001
     -1.35      3.80    0.981762E-002
     -1.35      3.85    0.933685E-002
     -1.35      3.90    0.884896E-002
     -1.35      3.95    0.835562E-002
     -1.35      4.00    0.785867E-002
     -1.35      4.05    0.736031E-002
     -1.35      4.10    0.686298E-002
     -1.35      4.15    0.636944E-002
     -1.35      4.20    0.588267E-002
     -1.35      4.25    0.540569E-002
     -1.35      4.30    0.494120E-002
     -1.35      4.35    0.449187E-002
     -1.35      4.40    0.406024E-002
     -1.35      4.45    0.364854E-002
     -1.35      4.50    0.325873E-002
     -1.35      4.55    0.289251E-002
     -1.35      4.60    0.255120E-002
     -1.35      4.65    0.223566E-002
     -1.35      4.70    0.194647E-002
     -1.35      4.75    0.168352E-002
     -1.35      4.80    0.144654E-002
     -1.35      4.85    0.123472E-002
     -1.35      4.90    0.104693E-002
     -1.35      4.95    0.881817E-003
     -1.35      5.00    0.737951E-003
     -1.35      5.05    0.613531E-003
     -1.35      5.10    0.506799E-003
     -1.35      5.15    0.415981E-003
     -1.35      5.20    0.339283E-003
     -1.35      5.25    0.274963E-003
     -1.35      5.30    0.221422E-003
     -1.35      5.35    0.177176E-003
     -1.35      5.40    0.140829E-003
     -1.35      5.45    0.111213E-003
     -1.35      5.50    0.872611E-004
     -1.35      5.55    0.680168E-004
     -1.35      5.60    0.526534E-004
     -1.35      5.65    0.404796E-004
     -1.35      5.70    0.308620E-004
     -1.35      5.75    0.233283E-004
     -1.35      5.80    0.174675E-004
     -1.35      5.85    0.129346E-004
     -1.35      5.90    0.945760E-005
     -1.35      5.95    0.681739E-005
     -1.35      6.00    0.482356E-005
     -1.35      6.05    0.333021E-005
     -1.35      6.10    0.222210E-005
     -1.35      6.15    0.141547E-005
     -1.35      6.20    0.837890E-006
     -1.35      6.25    0.441754E-006
     -1.35      6.30    0.187526E-006
     -1.35      6.35    0.457131E-007
     -1.35      6.40    0.000000E+000

     -1.30     -6.40    0.000000E+000
     -1.30     -6.35    0.168690E-007
     -1.30     -6.30    0.688689E-007
     -1.30     -6.25    0.162246E-006
     -1.30     -6.20    0.309808E-006
     -1.30     -6.15    0.530147E-006
     -1.30     -6.10    0.845286E-006
     -1.30     -6.05    0.128614E-005
     -1.30     -6.00    0.189541E-005
     -1.30     -5.95    0.273492E-005
     -1.30     -5.90    0.388542E-005
     -1.30     -5.85    0.545616E-005
     -1.30     -5.80    0.758708E-005
     -1.30     -5.75    0.104585E-004
     -1.30     -5.70    0.142919E-004
     -1.30     -5.65    0.193623E-004
     -1.30     -5.60    0.260133E-004
     -1.30     -5.55    0.346879E-004
     -1.30     -5.50    0.459254E-004
     -1.30     -5.45    0.603899E-004
     -1.30     -5.40    0.789077E-004
     -1.30     -5.35    0.102426E-003
     -1.30     -5.30    0.132037E-003
     -1.30     -5.25    0.169000E-003
     -1.30     -5.20    0.214733E-003
     -1.30     -5.15    0.270804E-003
     -1.30     -5.10    0.338962E-003
     -1.30     -5.05    0.421127E-003
     -1.30     -5.00    0.519340E-003
     -1.30     -4.95    0.635680E-003
     -1.30     -4.90    0.772210E-003
     -1.30     -4.85    0.930848E-003
     -1.30     -4.80    0.111329E-002
     -1.30     -4.75    0.132103E-002
     -1.30     -4.70    0.155521E-002
     -1.30     -4.65    0.181665E-002
     -1.30     -4.60    0.210583E-002
     -1.30     -4.55    0.242271E-002
     -1.30     -4.50    0.276672E-002
     -1.30     -4.45    0.313670E-002
     -1.30     -4.40    0.353089E-002
     -1.30     -4.35    0.394708E-002
     -1.30     -4.30    0.438275E-002
     -1.30     -4.25    0.483530E-002
     -1.30     -4.20    0.530209E-002
     -1.30     -4.15    0.578037E-002
     -1.30     -4.10    0.626754E-002
     -1.30     -4.05    0.676078E-002
     -1.30     -4.00    0.725738E-002
     -1.30     -3.95    0.775467E-002
     -1.30     -3.90    0.825047E-002
     -1.30     -3.85    0.874287E-002
     -1.30     -3.80    0.923058E-002
     -1.30     -3.75    0.971251E-002
     -1.30     -3.70    0.101878E-001
     -1.30     -3.65    0.106555E-001
     -1.30     -3.60    0.111147E-001
     -1.30     -3.55    0.115647E-001
     -1.30     -3.50    0.120052E-001
     -1.30     -3.45    0.124360E-001
     -1.30     -3.40    0.128573E-001
     -1.30     -3.35    0.132694E-001
     -1.30     -3.30    0.136724E-001
     -1.30     -3.25    0.140660E-001
     -1.30     -3.20    0.144500E-001
     -1.30     -3.15    0.148238E-001
     -1.30     -3.10    0.151870E-001
     -1.30     -3.05    0.155396E-001
     -1.30     -3.00    0.158817E-001
     -1.30     -2.95    0.162131E-001
     -1.30     -2.90    0.165338E-001
     -1.30     -2.85    0.168432E-001
     -1.30     -2.80    0.171400E-001
     -1.30     -2.75    0.174233E-001
     -1.30     -2.70    0.176916E-001
     -1.30     -2.65    0.179440E-001
     -1.30     -2.60    0.181796E-001
     -1.30     -2.55    0.183982E-001
     -1.30     -2.50    0.185993E-001
     -1.30     -2.45    0.187830E-001
     -1.30     -2.40    0.189489E-001
     -1.30     -2.35    0.190974E-001
     -1.30     -2.30    0.192295E-001
     -1.30     -2.25    0.193470E-001
     -1.30     -2.20    0.194531E-001
     -1.30     -2.15    0.195522E-001
     -1.30     -2.10    0.196498E-001
     -1.30     -2.05    0.197521E-001
     -1.30     -2.00    0.198661E-001
     -1.30     -1.95    0.199985E-001
     -1.30     -1.90    0.201556E-001
     -1.30     -1.85    0.203432E-001
     -1.30     -1.80    0.205653E-001
     -1.30     -1.75    0.208243E-001
     -1.30     -1.70    0.211204E-001
     -1.30     -1.65    0.214517E-001
     -1.30     -1.60    0.218141E-001
     -1.30     -1.55    0.222015E-001
     -1.30     -1.50    0.226070E-001
     -1.30     -1.45    0.230234E-001
     -1.30     -1.40    0.234431E-001
     -1.30     -1.35    0.238591E-001
     -1.30     -1.30    0.242653E-001
     -1.30     -1.25    0.246566E-001
     -1.30     -1.20    0.250283E-001
     -1.30     -1.15    0.253774E-001
     -1.30     -1.10    0.257016E-001
     -1.30     -1.05    0.260002E-001
     -1.30     -1.00    0.262734E-001
     -1.30     -0.95    0.265216E-001
     -1.30     -0.90    0.267462E-001
     -1.30     -0.85    0.269482E-001
     -1.30     -0.80    0.271286E-001
     -1.30     -0.75    0.272882E-001
     -1.30     -0.70    0.274284E-001
     -1.30     -0.65    0.275503E-001
     -1.30     -0.60    0.276557E-001
     -1.30     -0.55    0.277464E-001
     -1.30     -0.50    0.278241E-001
     -1.30     -0.45    0.278906E-001
     -1.30     -0.40    0.279468E-001
     -1.30     -0.35    0.279935E-001
     -1.30     -0.30    0.280314E-001
     -1.30     -0.25    0.280613E-001
     -1.30     -0.20    0.280836E-001
     -1.30     -0.15    0.280993E-001
     -1.30     -0.10    0.281089E-001
     -1.30     -0.05    0.281122E-001
     -1.30      0.00    0.281091E-001
     -1.30      0.05    0.280991E-001
     -1.30      0.10    0.280815E-001
     -1.30      0.15    0.280551E-001
     -1.30      0.20    0.280199E-001
     -1.30      0.25    0.279755E-001
     -1.30      0.30    0.279219E-001
     -1.30      0.35    0.278590E-001
     -1.30      0.40    0.277870E-001
     -1.30      0.45    0.277062E-001
     -1.30      0.50    0.276166E-001
     -1.30      0.55    0.275189E-001
     -1.30      0.60    0.274138E-001
     -1.30      0.65    0.273024E-001
     -1.30      0.70    0.271854E-001
     -1.30      0.75    0.270635E-001
     -1.30      0.80    0.269375E-001
     -1.30      0.85    0.268073E-001
     -1.30      0.90    0.266726E-001
     -1.30      0.95    0.265331E-001
     -1.30      1.00    0.263880E-001
     -1.30      1.05    0.262370E-001
     -1.30      1.10    0.260791E-001
     -1.30      1.15    0.259135E-001
     -1.30      1.20    0.257388E-001
     -1.30      1.25    0.255535E-001
     -1.30      1.30    0.253555E-001
     -1.30      1.35    0.251431E-001
     -1.30      1.40    0.249142E-001
     -1.30      1.45    0.246670E-001
     -1.30      1.50    0.243998E-001
     -1.30      1.55    0.241115E-001
     -1.30      1.60    0.238007E-001
     -1.30      1.65    0.234663E-001
     -1.30      1.70    0.231077E-001
     -1.30      1.75    0.227253E-001
     -1.30      1.80    0.223200E-001
     -1.30      1.85    0.218939E-001
     -1.30      1.90    0.214502E-001
     -1.30      1.95    0.209930E-001
     -1.30      2.00    0.205272E-001
     -1.30      2.05    0.200589E-001
     -1.30      2.10    0.195953E-001
     -1.30      2.15    0.191437E-001
     -1.30      2.20    0.187125E-001
     -1.30      2.25    0.183092E-001
     -1.30      2.30    0.179399E-001
     -1.30      2.35    0.176093E-001
     -1.30      2.40    0.173197E-001
     -1.30      2.45    0.170713E-001
     -1.30      2.50    0.168620E-001
     -1.30      2.55    0.166878E-001
     -1.30      2.60    0.165431E-001
     -1.30      2.65    0.164205E-001
     -1.30      2.70    0.163123E-001
     -1.30      2.75    0.162101E-001
     -1.30      2.80    0.161063E-001
     -1.30      2.85    0.159942E-001
     -1.30      2.90    0.158689E-001
     -1.30      2.95    0.157261E-001
     -1.30      3.00    0.155634E-001
     -1.30      3.05    0.153785E-001
     -1.30      3.10    0.151700E-001
     -1.30      3.15    0.149369E-001
     -1.30      3.20    0.146792E-001
     -1.30      3.25    0.143970E-001
     -1.30      3.30    0.140916E-001
     -1.30      3.35    0.137641E-001
     -1.30      3.40    0.134162E-001
     -1.30      3.45    0.130489E-001
     -1.30      3.50    0.126631E-001
     -1.30      3.55    0.122599E-001
     -1.30      3.60    0.118400E-001
     -1.30      3.65    0.114047E-001
     -1.30      3.70    0.109551E-001
     -1.30      3.75    0.104930E-001
     -1.30      3.80    0.100199E-001
     -1.30      3.85    0.953750E-002
     -1.30      3.90    0.904728E-002
     -1.30      3.95    0.855099E-002
     -1.30      4.00    0.805041E-002
     -1.30      4.05    0.754776E-002
     -1.30      4.10    0.704543E-002
     -1.30      4.15    0.654617E-002
     -1.30      4.20    0.605291E-002
     -1.30      4.25    0.556874E-002
     -1.30      4.30    0.509644E-002
     -1.30      4.35    0.463873E-002
     -1.30      4.40    0.419829E-002
     -1.30      4.45    0.377749E-002
     -1.30      4.50    0.337833E-002
     -1.30      4.55    0.300270E-002
     -1.30      4.60    0.265199E-002
     -1.30      4.65    0.232717E-002
     -1.30      4.70    0.202891E-002
     -1.30      4.75    0.175724E-002
     -1.30      4.80    0.151188E-002
     -1.30      4.85    0.129217E-002
     -1.30      4.90    0.109700E-002
     -1.30      4.95    0.925123E-003
     -1.30      5.00    0.775090E-003
     -1.30      5.05    0.645146E-003
     -1.30      5.10    0.533504E-003
     -1.30      5.15    0.438379E-003
     -1.30      5.20    0.357926E-003
     -1.30      5.25    0.290346E-003
     -1.30      5.30    0.234024E-003
     -1.30      5.35    0.187416E-003
     -1.30      5.40    0.149095E-003
     -1.30      5.45    0.117828E-003
     -1.30      5.50    0.925179E-004
     -1.30      5.55    0.721506E-004
     -1.30      5.60    0.558866E-004
     -1.30      5.65    0.429725E-004
     -1.30      5.70    0.327730E-004
     -1.30      5.75    0.247755E-004
     -1.30      5.80    0.185597E-004
     -1.30      5.85    0.137442E-004
     -1.30      5.90    0.100530E-004
     -1.30      5.95    0.724439E-005
     -1.30      6.00    0.512688E-005
     -1.30      6.05    0.353730E-005
     -1.30      6.10    0.235957E-005
     -1.30      6.15    0.150097E-005
     -1.30      6.20    0.888273E-006
     -1.30      6.25    0.467944E-006
     -1.30      6.30    0.198693E-006
     -1.30      6.35    0.483787E-007
     -1.30      6.40    0.000000E+000

     -1.25     -6.40    0.000000E+000
     -1.25     -6.35    0.191356E-007
     -1.25     -6.30    0.778043E-007
     -1.25     -6.25    0.181889E-006
     -1.25     -6.20    0.345701E-006
     -1.25     -6.15    0.591155E-006
     -1.25     -6.10    0.942711E-006
     -1.25     -6.05    0.143400E-005
     -1.25     -6.00    0.211154E-005
     -1.25     -5.95    0.304248E-005
     -1.25     -5.90    0.431556E-005
     -1.25     -5.85    0.604983E-005
     -1.25     -5.80    0.839817E-005
     -1.25     -5.75    0.115510E-004
     -1.25     -5.70    0.157443E-004
     -1.25     -5.65    0.212699E-004
     -1.25     -5.60    0.284940E-004
     -1.25     -5.55    0.378902E-004
     -1.25     -5.50    0.500368E-004
     -1.25     -5.45    0.656415E-004
     -1.25     -5.40    0.855824E-004
     -1.25     -5.35    0.110858E-003
     -1.25     -5.30    0.142604E-003
     -1.25     -5.25    0.182134E-003
     -1.25     -5.20    0.230909E-003
     -1.25     -5.15    0.290527E-003
     -1.25     -5.10    0.362813E-003
     -1.25     -5.05    0.449708E-003
     -1.25     -5.00    0.553301E-003
     -1.25     -4.95    0.675668E-003
     -1.25     -4.90    0.818859E-003
     -1.25     -4.85    0.984750E-003
     -1.25     -4.80    0.117500E-002
     -1.25     -4.75    0.139101E-002
     -1.25     -4.70    0.163388E-002
     -1.25     -4.65    0.190431E-002
     -1.25     -4.60    0.220267E-002
     -1.25     -4.55    0.252875E-002
     -1.25     -4.50    0.288178E-002
     -1.25     -4.45    0.326044E-002
     -1.25     -4.40    0.366276E-002
     -1.25     -4.35    0.408645E-002
     -1.25     -4.30    0.452886E-002
     -1.25     -4.25    0.498741E-002
     -1.25     -4.20    0.545940E-002
     -1.25     -4.15    0.594210E-002
     -1.25     -4.10    0.643284E-002
     -1.25     -4.05    0.692890E-002
     -1.25     -4.00    0.742750E-002
     -1.25     -3.95    0.792614E-002
     -1.25     -3.90    0.842262E-002
     -1.25     -3.85    0.891525E-002
     -1.25     -3.80    0.940270E-002
     -1.25     -3.75    0.988408E-002
     -1.25     -3.70    0.103585E-001
     -1.25     -3.65    0.108250E-001
     -1.25     -3.60    0.112828E-001
     -1.25     -3.55    0.117313E-001
     -1.25     -3.50    0.121701E-001
     -1.25     -3.45    0.125992E-001
     -1.25     -3.40    0.130189E-001
     -1.25     -3.35    0.134296E-001
     -1.25     -3.30    0.138313E-001
     -1.25     -3.25    0.142240E-001
     -1.25     -3.20    0.146075E-001
     -1.25     -3.15    0.149813E-001
     -1.25     -3.10    0.153453E-001
     -1.25     -3.05    0.156994E-001
     -1.25     -3.00    0.160438E-001
     -1.25     -2.95    0.163787E-001
     -1.25     -2.90    0.167041E-001
     -1.25     -2.85    0.170193E-001
     -1.25     -2.80    0.173236E-001
     -1.25     -2.75    0.176160E-001
     -1.25     -2.70    0.178956E-001
     -1.25     -2.65    0.181616E-001
     -1.25     -2.60    0.184139E-001
     -1.25     -2.55    0.186520E-001
     -1.25     -2.50    0.188761E-001
     -1.25     -2.45    0.190860E-001
     -1.25     -2.40    0.192815E-001
     -1.25     -2.35    0.194630E-001
     -1.25     -2.30    0.196313E-001
     -1.25     -2.25    0.197878E-001
     -1.25     -2.20    0.199353E-001
     -1.25     -2.15    0.200773E-001
     -1.25     -2.10    0.202184E-001
     -1.25     -2.05    0.203632E-001
     -1.25     -2.00    0.205171E-001
     -1.25     -1.95    0.206850E-001
     -1.25     -1.90    0.208715E-001
     -1.25     -1.85    0.210807E-001
     -1.25     -1.80    0.213156E-001
     -1.25     -1.75    0.215779E-001
     -1.25     -1.70    0.218677E-001
     -1.25     -1.65    0.221836E-001
     -1.25     -1.60    0.225225E-001
     -1.25     -1.55    0.228796E-001
     -1.25     -1.50    0.232497E-001
     -1.25     -1.45    0.236272E-001
     -1.25     -1.40    0.240064E-001
     -1.25     -1.35    0.243813E-001
     -1.25     -1.30    0.247476E-001
     -1.25     -1.25    0.251009E-001
     -1.25     -1.20    0.254373E-001
     -1.25     -1.15    0.257539E-001
     -1.25     -1.10    0.260491E-001
     -1.25     -1.05    0.263218E-001
     -1.25     -1.00    0.265722E-001
     -1.25     -0.95    0.268003E-001
     -1.25     -0.90    0.270071E-001
     -1.25     -0.85    0.271930E-001
     -1.25     -0.80    0.273587E-001
     -1.25     -0.75    0.275049E-001
     -1.25     -0.70    0.276325E-001
     -1.25     -0.65    0.277427E-001
     -1.25     -0.60    0.278373E-001
     -1.25     -0.55    0.279180E-001
     -1.25     -0.50    0.279867E-001
     -1.25     -0.45    0.280449E-001
     -1.25     -0.40    0.280938E-001
     -1.25     -0.35    0.281342E-001
     -1.25     -0.30    0.281670E-001
     -1.25     -0.25    0.281932E-001
     -1.25     -0.20    0.282132E-001
     -1.25     -0.15    0.282281E-001
     -1.25     -0.10    0.282385E-001
     -1.25     -0.05    0.282443E-001
     -1.25      0.00    0.282451E-001
     -1.25      0.05    0.282408E-001
     -1.25      0.10    0.282301E-001
     -1.25      0.15    0.282120E-001
     -1.25      0.20    0.281863E-001
     -1.25      0.25    0.281522E-001
     -1.25      0.30    0.281093E-001
     -1.25      0.35    0.280574E-001
     -1.25      0.40    0.279963E-001
     -1.25      0.45    0.279258E-001
     -1.25      0.50    0.278459E-001
     -1.25      0.55    0.277570E-001
     -1.25      0.60    0.276595E-001
     -1.25      0.65    0.275546E-001
     -1.25      0.70    0.274426E-001
     -1.25      0.75    0.273242E-001
     -1.25      0.80    0.272001E-001
     -1.25      0.85    0.270700E-001
     -1.25      0.90    0.269340E-001
     -1.25      0.95    0.267918E-001
     -1.25      1.00    0.266428E-001
     -1.25      1.05    0.264867E-001
     -1.25      1.10    0.263226E-001
     -1.25      1.15    0.261496E-001
     -1.25      1.20    0.259662E-001
     -1.25      1.25    0.257706E-001
     -1.25      1.30    0.255609E-001
     -1.25      1.35    0.253352E-001
     -1.25      1.40    0.250915E-001
     -1.25      1.45    0.248281E-001
     -1.25      1.50    0.245430E-001
     -1.25      1.55    0.242348E-001
     -1.25      1.60    0.239017E-001
     -1.25      1.65    0.235420E-001
     -1.25      1.70    0.231546E-001
     -1.25      1.75    0.227396E-001
     -1.25      1.80    0.222979E-001
     -1.25      1.85    0.218317E-001
     -1.25      1.90    0.213447E-001
     -1.25      1.95    0.208414E-001
     -1.25      2.00    0.203278E-001
     -1.25      2.05    0.198113E-001
     -1.25      2.10    0.193004E-001
     -1.25      2.15    0.188047E-001
     -1.25      2.20    0.183346E-001
     -1.25      2.25    0.178999E-001
     -1.25      2.30    0.175089E-001
     -1.25      2.35    0.171677E-001
     -1.25      2.40    0.168795E-001
     -1.25      2.45    0.166442E-001
     -1.25      2.50    0.164592E-001
     -1.25      2.55    0.163188E-001
     -1.25      2.60    0.162154E-001
     -1.25      2.65    0.161397E-001
     -1.25      2.70    0.160815E-001
     -1.25      2.75    0.160304E-001
     -1.25      2.80    0.159768E-001
     -1.25      2.85    0.159124E-001
     -1.25      2.90    0.158311E-001
     -1.25      2.95    0.157279E-001
     -1.25      3.00    0.156000E-001
     -1.25      3.05    0.154454E-001
     -1.25      3.10    0.152628E-001
     -1.25      3.15    0.150517E-001
     -1.25      3.20    0.148123E-001
     -1.25      3.25    0.145452E-001
     -1.25      3.30    0.142520E-001
     -1.25      3.35    0.139342E-001
     -1.25      3.40    0.135938E-001
     -1.25      3.45    0.132322E-001
     -1.25      3.50    0.128508E-001
     -1.25      3.55    0.124507E-001
     -1.25      3.60    0.120330E-001
     -1.25      3.65    0.115990E-001
     -1.25      3.70    0.111500E-001
     -1.25      3.75    0.106877E-001
     -1.25      3.80    0.102138E-001
     -1.25      3.85    0.972978E-002
     -1.25      3.90    0.923733E-002
     -1.25      3.95    0.873816E-002
     -1.25      4.00    0.823413E-002
     -1.25      4.05    0.772744E-002
     -1.25      4.10    0.722048E-002
     -1.25      4.15    0.671595E-002
     -1.25      4.20    0.621674E-002
     -1.25      4.25    0.572594E-002
     -1.25      4.30    0.524638E-002
     -1.25      4.35    0.478079E-002
     -1.25      4.40    0.433201E-002
     -1.25      4.45    0.390252E-002
     -1.25      4.50    0.349444E-002
     -1.25      4.55    0.310979E-002
     -1.25      4.60    0.275010E-002
     -1.25      4.65    0.241639E-002
     -1.25      4.70    0.210945E-002
     -1.25      4.75    0.182933E-002
     -1.25      4.80    0.157591E-002
     -1.25      4.85    0.134852E-002
     -1.25      4.90    0.114619E-002
     -1.25      4.95    0.967698E-003
     -1.25      5.00    0.811631E-003
     -1.25      5.05    0.676257E-003
     -1.25      5.10    0.559793E-003
     -1.25      5.15    0.460419E-003
     -1.25      5.20    0.376267E-003
     -1.25      5.25    0.305500E-003
     -1.25      5.30    0.246442E-003
     -1.25      5.35    0.197525E-003
     -1.25      5.40    0.157258E-003
     -1.25      5.45    0.124381E-003
     -1.25      5.50    0.977194E-004
     -1.25      5.55    0.762516E-004
     -1.25      5.60    0.590856E-004
     -1.25      5.65    0.454505E-004
     -1.25      5.70    0.346611E-004
     -1.25      5.75    0.262075E-004
     -1.25      5.80    0.196295E-004
     -1.25      5.85    0.145400E-004
     -1.25      5.90    0.106323E-004
     -1.25      5.95    0.766276E-005
     -1.25      6.00    0.541980E-005
     -1.25      6.05    0.373872E-005
     -1.25      6.10    0.249199E-005
     -1.25      6.15    0.158575E-005
     -1.25      6.20    0.938774E-006
     -1.25      6.25    0.495234E-006
     -1.25      6.30    0.210245E-006
     -1.25      6.35    0.512531E-007
     -1.25      6.40    0.000000E+000

     -1.20     -6.40    0.000000E+000
     -1.20     -6.35    0.212319E-007
     -1.20     -6.30    0.865044E-007
     -1.20     -6.25    0.202062E-006
     -1.20     -6.20    0.384056E-006
     -1.20     -6.15    0.657107E-006
     -1.20     -6.10    0.104689E-005
     -1.20     -6.05    0.159095E-005
     -1.20     -6.00    0.233985E-005
     -1.20     -5.95    0.336721E-005
     -1.20     -5.90    0.476761E-005
     -1.20     -5.85    0.667285E-005
     -1.20     -5.80    0.924843E-005
     -1.20     -5.75    0.126961E-004
     -1.20     -5.70    0.172641E-004
     -1.20     -5.65    0.232666E-004
     -1.20     -5.60    0.310920E-004
     -1.20     -5.55    0.412444E-004
     -1.20     -5.50    0.543484E-004
     -1.20     -5.45    0.711548E-004
     -1.20     -5.40    0.925852E-004
     -1.20     -5.35    0.119693E-003
     -1.20     -5.30    0.153655E-003
     -1.20     -5.25    0.195836E-003
     -1.20     -5.20    0.247733E-003
     -1.20     -5.15    0.311002E-003
     -1.20     -5.10    0.387513E-003
     -1.20     -5.05    0.479256E-003
     -1.20     -5.00    0.588335E-003
     -1.20     -4.95    0.716845E-003
     -1.20     -4.90    0.866801E-003
     -1.20     -4.85    0.104003E-002
     -1.20     -4.80    0.123812E-002
     -1.20     -4.75    0.146242E-002
     -1.20     -4.70    0.171393E-002
     -1.20     -4.65    0.199327E-002
     -1.20     -4.60    0.230067E-002
     -1.20     -4.55    0.263577E-002
     -1.20     -4.50    0.299760E-002
     -1.20     -4.45    0.338466E-002
     -1.20     -4.40    0.379484E-002
     -1.20     -4.35    0.422571E-002
     -1.20     -4.30    0.467462E-002
     -1.20     -4.25    0.513889E-002
     -1.20     -4.20    0.561586E-002
     -1.20     -4.15    0.610274E-002
     -1.20     -4.10    0.659686E-002
     -1.20     -4.05    0.709547E-002
     -1.20     -4.00    0.759587E-002
     -1.20     -3.95    0.809555E-002
     -1.20     -3.90    0.859255E-002
     -1.20     -3.85    0.908518E-002
     -1.20     -3.80    0.957230E-002
     -1.20     -3.75    0.100530E-001
     -1.20     -3.70    0.105265E-001
     -1.20     -3.65    0.109918E-001
     -1.20     -3.60    0.114482E-001
     -1.20     -3.55    0.118951E-001
     -1.20     -3.50    0.123322E-001
     -1.20     -3.45    0.127596E-001
     -1.20     -3.40    0.131776E-001
     -1.20     -3.35    0.135867E-001
     -1.20     -3.30    0.139870E-001
     -1.20     -3.25    0.143786E-001
     -1.20     -3.20    0.147612E-001
     -1.20     -3.15    0.151347E-001
     -1.20     -3.10    0.154989E-001
     -1.20     -3.05    0.158540E-001
     -1.20     -3.00    0.162003E-001
     -1.20     -2.95    0.165381E-001
     -1.20     -2.90    0.168673E-001
     -1.20     -2.85    0.171875E-001
     -1.20     -2.80    0.174981E-001
     -1.20     -2.75    0.177985E-001
     -1.20     -2.70    0.180878E-001
     -1.20     -2.65    0.183658E-001
     -1.20     -2.60    0.186325E-001
     -1.20     -2.55    0.188879E-001
     -1.20     -2.50    0.191318E-001
     -1.20     -2.45    0.193643E-001
     -1.20     -2.40    0.195851E-001
     -1.20     -2.35    0.197943E-001
     -1.20     -2.30    0.199927E-001
     -1.20     -2.25    0.201817E-001
     -1.20     -2.20    0.203632E-001
     -1.20     -2.15    0.205405E-001
     -1.20     -2.10    0.207169E-001
     -1.20     -2.05    0.208960E-001
     -1.20     -2.00    0.210818E-001
     -1.20     -1.95    0.212778E-001
     -1.20     -1.90    0.214871E-001
     -1.20     -1.85    0.217130E-001
     -1.20     -1.80    0.219575E-001
     -1.20     -1.75    0.222221E-001
     -1.20     -1.70    0.225068E-001
     -1.20     -1.65    0.228106E-001
     -1.20     -1.60    0.231311E-001
     -1.20     -1.55    0.234645E-001
     -1.20     -1.50    0.238067E-001
     -1.20     -1.45    0.241534E-001
     -1.20     -1.40    0.244999E-001
     -1.20     -1.35    0.248418E-001
     -1.20     -1.30    0.251755E-001
     -1.20     -1.25    0.254975E-001
     -1.20     -1.20    0.258045E-001
     -1.20     -1.15    0.260941E-001
     -1.20     -1.10    0.263648E-001
     -1.20     -1.05    0.266153E-001
     -1.20     -1.00    0.268456E-001
     -1.20     -0.95    0.270556E-001
     -1.20     -0.90    0.272458E-001
     -1.20     -0.85    0.274164E-001
     -1.20     -0.80    0.275677E-001
     -1.20     -0.75    0.277001E-001
     -1.20     -0.70    0.278146E-001
     -1.20     -0.65    0.279124E-001
     -1.20     -0.60    0.279949E-001
     -1.20     -0.55    0.280644E-001
     -1.20     -0.50    0.281224E-001
     -1.20     -0.45    0.281707E-001
     -1.20     -0.40    0.282106E-001
     -1.20     -0.35    0.282430E-001
     -1.20     -0.30    0.282690E-001
     -1.20     -0.25    0.282899E-001
     -1.20     -0.20    0.283063E-001
     -1.20     -0.15    0.283193E-001
     -1.20     -0.10    0.283298E-001
     -1.20     -0.05    0.283373E-001
     -1.20      0.00    0.283421E-001
     -1.20      0.05    0.283432E-001
     -1.20      0.10    0.283397E-001
     -1.20      0.15    0.283302E-001
     -1.20      0.20    0.283144E-001
     -1.20      0.25    0.282910E-001
     -1.20      0.30    0.282596E-001
     -1.20      0.35    0.282194E-001
     -1.20      0.40    0.281698E-001
     -1.20      0.45    0.281105E-001
     -1.20      0.50    0.280411E-001
     -1.20      0.55    0.279618E-001
     -1.20      0.60    0.278730E-001
     -1.20      0.65    0.277753E-001
     -1.20      0.70    0.276693E-001
     -1.20      0.75    0.275555E-001
     -1.20      0.80    0.274342E-001
     -1.20      0.85    0.273054E-001
     -1.20      0.90    0.271691E-001
     -1.20      0.95    0.270252E-001
     -1.20      1.00    0.268735E-001
     -1.20      1.05    0.267134E-001
     -1.20      1.10    0.265442E-001
     -1.20      1.15    0.263649E-001
     -1.20      1.20    0.261736E-001
     -1.20      1.25    0.259685E-001
     -1.20      1.30    0.257477E-001
     -1.20      1.35    0.255091E-001
     -1.20      1.40    0.252507E-001
     -1.20      1.45    0.249705E-001
     -1.20      1.50    0.246666E-001
     -1.20      1.55    0.243372E-001
     -1.20      1.60    0.239799E-001
     -1.20      1.65    0.235922E-001
     -1.20      1.70    0.231727E-001
     -1.20      1.75    0.227210E-001
     -1.20      1.80    0.222375E-001
     -1.20      1.85    0.217246E-001
     -1.20      1.90    0.211863E-001
     -1.20      1.95    0.206279E-001
     -1.20      2.00    0.200565E-001
     -1.20      2.05    0.194806E-001
     -1.20      2.10    0.189113E-001
     -1.20      2.15    0.183604E-001
     -1.20      2.20    0.178413E-001
     -1.20      2.25    0.173667E-001
     -1.20      2.30    0.169479E-001
     -1.20      2.35    0.165928E-001
     -1.20      2.40    0.163058E-001
     -1.20      2.45    0.160868E-001
     -1.20      2.50    0.159321E-001
     -1.20      2.55    0.158340E-001
     -1.20      2.60    0.157823E-001
     -1.20      2.65    0.157647E-001
     -1.20      2.70    0.157682E-001
     -1.20      2.75    0.157796E-001
     -1.20      2.80    0.157867E-001
     -1.20      2.85    0.157795E-001
     -1.20      2.90    0.157505E-001
     -1.20      2.95    0.156940E-001
     -1.20      3.00    0.156069E-001
     -1.20      3.05    0.154873E-001
     -1.20      3.10    0.153345E-001
     -1.20      3.15    0.151482E-001
     -1.20      3.20    0.149294E-001
     -1.20      3.25    0.146791E-001
     -1.20      3.30    0.143994E-001
     -1.20      3.35    0.140924E-001
     -1.20      3.40    0.137603E-001
     -1.20      3.45    0.134051E-001
     -1.20      3.50    0.130284E-001
     -1.20      3.55    0.126318E-001
     -1.20      3.60    0.122165E-001
     -1.20      3.65    0.117840E-001
     -1.20      3.70    0.113358E-001
     -1.20      3.75    0.108735E-001
     -1.20      3.80    0.103987E-001
     -1.20      3.85    0.991325E-002
     -1.20      3.90    0.941863E-002
     -1.20      3.95    0.891670E-002
     -1.20      4.00    0.840936E-002
     -1.20      4.05    0.789887E-002
     -1.20      4.10    0.738759E-002
     -1.20      4.15    0.687819E-002
     -1.20      4.20    0.637355E-002
     -1.20      4.25    0.587667E-002
     -1.20      4.30    0.539039E-002
     -1.20      4.35    0.491750E-002
     -1.20      4.40    0.446090E-002
     -1.20      4.45    0.402320E-002
     -1.20      4.50    0.360666E-002
     -1.20      4.55    0.321340E-002
     -1.20      4.60    0.284508E-002
     -1.20      4.65    0.250287E-002
     -1.20      4.70    0.218758E-002
     -1.20      4.75    0.189938E-002
     -1.20      4.80    0.163818E-002
     -1.20      4.85    0.140342E-002
     -1.20      4.90    0.119416E-002
     -1.20      4.95    0.100927E-002
     -1.20      5.00    0.847356E-003
     -1.20      5.05    0.706696E-003
     -1.20      5.10    0.585524E-003
     -1.20      5.15    0.481999E-003
     -1.20      5.20    0.394229E-003
     -1.20      5.25    0.320340E-003
     -1.20      5.30    0.258606E-003
     -1.20      5.35    0.207425E-003
     -1.20      5.40    0.165271E-003
     -1.20      5.45    0.130814E-003
     -1.20      5.50    0.102847E-003
     -1.20      5.55    0.802869E-004
     -1.20      5.60    0.622420E-004
     -1.20      5.65    0.478829E-004
     -1.20      5.70    0.365244E-004
     -1.20      5.75    0.276112E-004
     -1.20      5.80    0.206792E-004
     -1.20      5.85    0.153106E-004
     -1.20      5.90    0.111944E-004
     -1.20      5.95    0.806230E-005
     -1.20      6.00    0.570076E-005
     -1.20      6.05    0.393081E-005
     -1.20      6.10    0.262081E-005
     -1.20      6.15    0.166774E-005
     -1.20      6.20    0.987946E-006
     -1.20      6.25    0.521155E-006
     -1.20      6.30    0.221635E-006
     -1.20      6.35    0.538841E-007
     -1.20      6.40    0.000000E+000

     -1.15     -6.40    0.000000E+000
     -1.15     -6.35    0.231951E-007
     -1.15     -6.30    0.947893E-007
     -1.15     -6.25    0.222422E-006
     -1.15     -6.20    0.424039E-006
     -1.15     -6.15    0.725903E-006
     -1.15     -6.10    0.115669E-005
     -1.15     -6.05    0.175501E-005
     -1.15     -6.00    0.257713E-005
     -1.15     -5.95    0.370309E-005
     -1.15     -5.90    0.523749E-005
     -1.15     -5.85    0.732080E-005
     -1.15     -5.80    0.101319E-004
     -1.15     -5.75    0.138841E-004
     -1.15     -5.70    0.188463E-004
     -1.15     -5.65    0.253499E-004
     -1.15     -5.60    0.338102E-004
     -1.15     -5.55    0.447619E-004
     -1.15     -5.50    0.588746E-004
     -1.15     -5.45    0.769414E-004
     -1.15     -5.40    0.999278E-004
     -1.15     -5.35    0.128937E-003
     -1.15     -5.30    0.165189E-003
     -1.15     -5.25    0.210086E-003
     -1.15     -5.20    0.265179E-003
     -1.15     -5.15    0.332175E-003
     -1.15     -5.10    0.412994E-003
     -1.15     -5.05    0.509672E-003
     -1.15     -5.00    0.624341E-003
     -1.15     -4.95    0.759093E-003
     -1.15     -4.90    0.915911E-003
     -1.15     -4.85    0.109655E-002
     -1.15     -4.80    0.130253E-002
     -1.15     -4.75    0.153510E-002
     -1.15     -4.70    0.179521E-002
     -1.15     -4.65    0.208333E-002
     -1.15     -4.60    0.239960E-002
     -1.15     -4.55    0.274348E-002
     -1.15     -4.50    0.311385E-002
     -1.15     -4.45    0.350900E-002
     -1.15     -4.40    0.392671E-002
     -1.15     -4.35    0.436448E-002
     -1.15     -4.30    0.481959E-002
     -1.15     -4.25    0.528937E-002
     -1.15     -4.20    0.577109E-002
     -1.15     -4.15    0.626201E-002
     -1.15     -4.10    0.675933E-002
     -1.15     -4.05    0.726035E-002
     -1.15     -4.00    0.776233E-002
     -1.15     -3.95    0.826292E-002
     -1.15     -3.90    0.876020E-002
     -1.15     -3.85    0.925269E-002
     -1.15     -3.80    0.973929E-002
     -1.15     -3.75    0.102192E-001
     -1.15     -3.70    0.106916E-001
     -1.15     -3.65    0.111557E-001
     -1.15     -3.60    0.116106E-001
     -1.15     -3.55    0.120559E-001
     -1.15     -3.50    0.124912E-001
     -1.15     -3.45    0.129168E-001
     -1.15     -3.40    0.133331E-001
     -1.15     -3.35    0.137404E-001
     -1.15     -3.30    0.141390E-001
     -1.15     -3.25    0.145291E-001
     -1.15     -3.20    0.149105E-001
     -1.15     -3.15    0.152830E-001
     -1.15     -3.10    0.156470E-001
     -1.15     -3.05    0.160024E-001
     -1.15     -3.00    0.163499E-001
     -1.15     -2.95    0.166897E-001
     -1.15     -2.90    0.170219E-001
     -1.15     -2.85    0.173460E-001
     -1.15     -2.80    0.176618E-001
     -1.15     -2.75    0.179687E-001
     -1.15     -2.70    0.182665E-001
     -1.15     -2.65    0.185547E-001
     -1.15     -2.60    0.188340E-001
     -1.15     -2.55    0.191041E-001
     -1.15     -2.50    0.193651E-001
     -1.15     -2.45    0.196167E-001
     -1.15     -2.40    0.198588E-001
     -1.15     -2.35    0.200913E-001
     -1.15     -2.30    0.203148E-001
     -1.15     -2.25    0.205305E-001
     -1.15     -2.20    0.207402E-001
     -1.15     -2.15    0.209463E-001
     -1.15     -2.10    0.211515E-001
     -1.15     -2.05    0.213584E-001
     -1.15     -2.00    0.215696E-001
     -1.15     -1.95    0.217877E-001
     -1.15     -1.90    0.220150E-001
     -1.15     -1.85    0.222536E-001
     -1.15     -1.80    0.225055E-001
     -1.15     -1.75    0.227717E-001
     -1.15     -1.70    0.230524E-001
     -1.15     -1.65    0.233467E-001
     -1.15     -1.60    0.236530E-001
     -1.15     -1.55    0.239678E-001
     -1.15     -1.50    0.242881E-001
     -1.15     -1.45    0.246103E-001
     -1.15     -1.40    0.249309E-001
     -1.15     -1.35    0.252463E-001
     -1.15     -1.30    0.255537E-001
     -1.15     -1.25    0.258502E-001
     -1.15     -1.20    0.261332E-001
     -1.15     -1.15    0.264003E-001
     -1.15     -1.10    0.266502E-001
     -1.15     -1.05    0.268815E-001
     -1.15     -1.00    0.270942E-001
     -1.15     -0.95    0.272876E-001
     -1.15     -0.90    0.274621E-001
     -1.15     -0.85    0.276177E-001
     -1.15     -0.80    0.277545E-001
     -1.15     -0.75    0.278727E-001
     -1.15     -0.70    0.279733E-001
     -1.15     -0.65    0.280573E-001
     -1.15     -0.60    0.281264E-001
     -1.15     -0.55    0.281829E-001
     -1.15     -0.50    0.282282E-001
     -1.15     -0.45    0.282643E-001
     -1.15     -0.40    0.282928E-001
     -1.15     -0.35    0.283148E-001
     -1.15     -0.30    0.283318E-001
     -1.15     -0.25    0.283453E-001
     -1.15     -0.20    0.283564E-001
     -1.15     -0.15    0.283664E-001
     -1.15     -0.10    0.283762E-001
     -1.15     -0.05    0.283855E-001
     -1.15      0.00    0.283940E-001
     -1.15      0.05    0.284013E-001
     -1.15      0.10    0.284056E-001
     -1.15      0.15    0.284058E-001
     -1.15      0.20    0.284009E-001
     -1.15      0.25    0.283896E-001
     -1.15      0.30    0.283708E-001
     -1.15      0.35    0.283438E-001
     -1.15      0.40    0.283071E-001
     -1.15      0.45    0.282603E-001
     -1.15      0.50    0.282028E-001
     -1.15      0.55    0.281345E-001
     -1.15      0.60    0.280555E-001
     -1.15      0.65    0.279665E-001
     -1.15      0.70    0.278676E-001
     -1.15      0.75    0.277595E-001
     -1.15      0.80    0.276423E-001
     -1.15      0.85    0.275161E-001
     -1.15      0.90    0.273807E-001
     -1.15      0.95    0.272363E-001
     -1.15      1.00    0.270829E-001
     -1.15      1.05    0.269197E-001
     -1.15      1.10    0.267464E-001
     -1.15      1.15    0.265614E-001
     -1.15      1.20    0.263631E-001
     -1.15      1.25    0.261492E-001
     -1.15      1.30    0.259177E-001
     -1.15      1.35    0.256664E-001
     -1.15      1.40    0.253931E-001
     -1.15      1.45    0.250959E-001
     -1.15      1.50    0.247722E-001
     -1.15      1.55    0.244201E-001
     -1.15      1.60    0.240363E-001
     -1.15      1.65    0.236179E-001
     -1.15      1.70    0.231625E-001
     -1.15      1.75    0.226692E-001
     -1.15      1.80    0.221380E-001
     -1.15      1.85    0.215711E-001
     -1.15      1.90    0.209726E-001
     -1.15      1.95    0.203487E-001
     -1.15      2.00    0.197074E-001
     -1.15      2.05    0.190595E-001
     -1.15      2.10    0.184182E-001
     -1.15      2.15    0.177989E-001
     -1.15      2.20    0.172185E-001
     -1.15      2.25    0.166939E-001
     -1.15      2.30    0.162396E-001
     -1.15      2.35    0.158665E-001
     -1.15      2.40    0.155805E-001
     -1.15      2.45    0.153816E-001
     -1.15      2.50    0.152645E-001
     -1.15      2.55    0.152190E-001
     -1.15      2.60    0.152313E-001
     -1.15      2.65    0.152854E-001
     -1.15      2.70    0.153643E-001
     -1.15      2.75    0.154512E-001
     -1.15      2.80    0.155313E-001
     -1.15      2.85    0.155922E-001
     -1.15      2.90    0.156248E-001
     -1.15      2.95    0.156229E-001
     -1.15      3.00    0.155831E-001
     -1.15      3.05    0.155038E-001
     -1.15      3.10    0.153846E-001
     -1.15      3.15    0.152263E-001
     -1.15      3.20    0.150304E-001
     -1.15      3.25    0.147988E-001
     -1.15      3.30    0.145339E-001
     -1.15      3.35    0.142386E-001
     -1.15      3.40    0.139156E-001
     -1.15      3.45    0.135672E-001
     -1.15      3.50    0.131957E-001
     -1.15      3.55    0.128028E-001
     -1.15      3.60    0.123901E-001
     -1.15      3.65    0.119593E-001
     -1.15      3.70    0.115120E-001
     -1.15      3.75    0.110497E-001
     -1.15      3.80    0.105744E-001
     -1.15      3.85    0.100876E-001
     -1.15      3.90    0.959094E-002
     -1.15      3.95    0.908639E-002
     -1.15      4.00    0.857592E-002
     -1.15      4.05    0.806184E-002
     -1.15      4.10    0.754656E-002
     -1.15      4.15    0.703269E-002
     -1.15      4.20    0.652306E-002
     -1.15      4.25    0.602059E-002
     -1.15      4.30    0.552813E-002
     -1.15      4.35    0.504848E-002
     -1.15      4.40    0.458457E-002
     -1.15      4.45    0.413917E-002
     -1.15      4.50    0.371465E-002
     -1.15      4.55    0.331322E-002
     -1.15      4.60    0.293668E-002
     -1.15      4.65    0.258632E-002
     -1.15      4.70    0.226303E-002
     -1.15      4.75    0.196706E-002
     -1.15      4.80    0.169841E-002
     -1.15      4.85    0.145655E-002
     -1.15      4.90    0.124067E-002
     -1.15      4.95    0.104965E-002
     -1.15      5.00    0.882115E-003
     -1.15      5.05    0.736365E-003
     -1.15      5.10    0.610651E-003
     -1.15      5.15    0.503077E-003
     -1.15      5.20    0.411771E-003
     -1.15      5.25    0.334831E-003
     -1.15      5.30    0.270478E-003
     -1.15      5.35    0.217087E-003
     -1.15      5.40    0.173079E-003
     -1.15      5.45    0.137084E-003
     -1.15      5.50    0.107831E-003
     -1.15      5.55    0.842245E-004
     -1.15      5.60    0.653172E-004
     -1.15      5.65    0.502628E-004
     -1.15      5.70    0.383368E-004
     -1.15      5.75    0.289827E-004
     -1.15      5.80    0.216979E-004
     -1.15      5.85    0.160613E-004
     -1.15      5.90    0.117373E-004
     -1.15      5.95    0.845174E-005
     -1.15      6.00    0.597143E-005
     -1.15      6.05    0.411709E-005
     -1.15      6.10    0.274361E-005
     -1.15      6.15    0.174613E-005
     -1.15      6.20    0.103418E-005
     -1.15      6.25    0.545619E-006
     -1.15      6.30    0.231521E-006
     -1.15      6.35    0.562092E-007
     -1.15      6.40    0.000000E+000

     -1.10     -6.40    0.000000E+000
     -1.10     -6.35    0.251914E-007
     -1.10     -6.30    0.103534E-006
     -1.10     -6.25    0.243973E-006
     -1.10     -6.20    0.466307E-006
     -1.10     -6.15    0.798761E-006
     -1.10     -6.10    0.127059E-005
     -1.10     -6.05    0.192477E-005
     -1.10     -6.00    0.282315E-005
     -1.10     -5.95    0.405318E-005
     -1.10     -5.90    0.572601E-005
     -1.10     -5.85    0.799498E-005
     -1.10     -5.80    0.110500E-004
     -1.10     -5.75    0.151215E-004
     -1.10     -5.70    0.204936E-004
     -1.10     -5.65    0.275274E-004
     -1.10     -5.60    0.366577E-004
     -1.10     -5.55    0.484551E-004
     -1.10     -5.50    0.636310E-004
     -1.10     -5.45    0.830229E-004
     -1.10     -5.40    0.107632E-003
     -1.10     -5.35    0.138615E-003
     -1.10     -5.30    0.177226E-003
     -1.10     -5.25    0.224904E-003
     -1.10     -5.20    0.283254E-003
     -1.10     -5.15    0.354042E-003
     -1.10     -5.10    0.439236E-003
     -1.10     -5.05    0.540927E-003
     -1.10     -5.00    0.661255E-003
     -1.10     -4.95    0.802320E-003
     -1.10     -4.90    0.966045E-003
     -1.10     -4.85    0.115413E-002
     -1.10     -4.80    0.136801E-002
     -1.10     -4.75    0.160883E-002
     -1.10     -4.70    0.187744E-002
     -1.10     -4.65    0.217423E-002
     -1.10     -4.60    0.249916E-002
     -1.10     -4.55    0.285158E-002
     -1.10     -4.50    0.323017E-002
     -1.10     -4.45    0.363311E-002
     -1.10     -4.40    0.405803E-002
     -1.10     -4.35    0.450239E-002
     -1.10     -4.30    0.496343E-002
     -1.10     -4.25    0.543849E-002
     -1.10     -4.20    0.592480E-002
     -1.10     -4.15    0.641957E-002
     -1.10     -4.10    0.691997E-002
     -1.10     -4.05    0.742321E-002
     -1.10     -4.00    0.792667E-002
     -1.10     -3.95    0.842798E-002
     -1.10     -3.90    0.892545E-002
     -1.10     -3.85    0.941764E-002
     -1.10     -3.80    0.990365E-002
     -1.10     -3.75    0.103827E-001
     -1.10     -3.70    0.108539E-001
     -1.10     -3.65    0.113166E-001
     -1.10     -3.60    0.117699E-001
     -1.10     -3.55    0.122133E-001
     -1.10     -3.50    0.126468E-001
     -1.10     -3.45    0.130705E-001
     -1.10     -3.40    0.134848E-001
     -1.10     -3.35    0.138901E-001
     -1.10     -3.30    0.142869E-001
     -1.10     -3.25    0.146751E-001
     -1.10     -3.20    0.150548E-001
     -1.10     -3.15    0.154259E-001
     -1.10     -3.10    0.157888E-001
     -1.10     -3.05    0.161439E-001
     -1.10     -3.00    0.164917E-001
     -1.10     -2.95    0.168326E-001
     -1.10     -2.90    0.171666E-001
     -1.10     -2.85    0.174937E-001
     -1.10     -2.80    0.178135E-001
     -1.10     -2.75    0.181258E-001
     -1.10     -2.70    0.184303E-001
     -1.10     -2.65    0.187273E-001
     -1.10     -2.60    0.190170E-001
     -1.10     -2.55    0.192998E-001
     -1.10     -2.50    0.195750E-001
     -1.10     -2.45    0.198428E-001
     -1.10     -2.40    0.201026E-001
     -1.10     -2.35    0.203544E-001
     -1.10     -2.30    0.205986E-001
     -1.10     -2.25    0.208365E-001
     -1.10     -2.20    0.210694E-001
     -1.10     -2.15    0.212992E-001
     -1.10     -2.10    0.215280E-001
     -1.10     -2.05    0.217573E-001
     -1.10     -2.00    0.219889E-001
     -1.10     -1.95    0.222247E-001
     -1.10     -1.90    0.224660E-001
     -1.10     -1.85    0.227148E-001
     -1.10     -1.80    0.229725E-001
     -1.10     -1.75    0.232401E-001
     -1.10     -1.70    0.235177E-001
     -1.10     -1.65    0.238049E-001
     -1.10     -1.60    0.241000E-001
     -1.10     -1.55    0.244004E-001
     -1.10     -1.50    0.247035E-001
     -1.10     -1.45    0.250063E-001
     -1.10     -1.40    0.253063E-001
     -1.10     -1.35    0.256005E-001
     -1.10     -1.30    0.258866E-001
     -1.10     -1.25    0.261626E-001
     -1.10     -1.20    0.264258E-001
     -1.10     -1.15    0.266742E-001
     -1.10     -1.10    0.269063E-001
     -1.10     -1.05    0.271210E-001
     -1.10     -1.00    0.273176E-001
     -1.10     -0.95    0.274956E-001
     -1.10     -0.90    0.276549E-001
     -1.10     -0.85    0.277956E-001
     -1.10     -0.80    0.279175E-001
     -1.10     -0.75    0.280207E-001
     -1.10     -0.70    0.281062E-001
     -1.10     -0.65    0.281751E-001
     -1.10     -0.60    0.282289E-001
     -1.10     -0.55    0.282700E-001
     -1.10     -0.50    0.283000E-001
     -1.10     -0.45    0.283211E-001
     -1.10     -0.40    0.283351E-001
     -1.10     -0.35    0.283435E-001
     -1.10     -0.30    0.283486E-001
     -1.10     -0.25    0.283523E-001
     -1.10     -0.20    0.283560E-001
     -1.10     -0.15    0.283615E-001
     -1.10     -0.10    0.283698E-001
     -1.10     -0.05    0.283806E-001
     -1.10      0.00    0.283936E-001
     -1.10      0.05    0.284078E-001
     -1.10      0.10    0.284217E-001
     -1.10      0.15    0.284334E-001
     -1.10      0.20    0.284418E-001
     -1.10      0.25    0.284449E-001
     -1.10      0.30    0.284412E-001
     -1.10      0.35    0.284293E-001
     -1.10      0.40    0.284078E-001
     -1.10      0.45    0.283755E-001
     -1.10      0.50    0.283318E-001
     -1.10      0.55    0.282762E-001
     -1.10      0.60    0.282087E-001
     -1.10      0.65    0.281299E-001
     -1.10      0.70    0.280398E-001
     -1.10      0.75    0.279387E-001
     -1.10      0.80    0.278270E-001
     -1.10      0.85    0.277046E-001
     -1.10      0.90    0.275715E-001
     -1.10      0.95    0.274278E-001
     -1.10      1.00    0.272735E-001
     -1.10      1.05    0.271081E-001
     -1.10      1.10    0.269311E-001
     -1.10      1.15    0.267411E-001
     -1.10      1.20    0.265361E-001
     -1.10      1.25    0.263141E-001
     -1.10      1.30    0.260723E-001
     -1.10      1.35    0.258086E-001
     -1.10      1.40    0.255207E-001
     -1.10      1.45    0.252060E-001
     -1.10      1.50    0.248618E-001
     -1.10      1.55    0.244854E-001
     -1.10      1.60    0.240730E-001
     -1.10      1.65    0.236208E-001
     -1.10      1.70    0.231257E-001
     -1.10      1.75    0.225856E-001
     -1.10      1.80    0.220002E-001
     -1.10      1.85    0.213711E-001
     -1.10      1.90    0.207027E-001
     -1.10      1.95    0.200015E-001
     -1.10      2.00    0.192770E-001
     -1.10      2.05    0.185422E-001
     -1.10      2.10    0.178134E-001
     -1.10      2.15    0.171102E-001
     -1.10      2.20    0.164541E-001
     -1.10      2.25    0.158670E-001
     -1.10      2.30    0.153682E-001
     -1.10      2.35    0.149721E-001
     -1.10      2.40    0.146868E-001
     -1.10      2.45    0.145123E-001
     -1.10      2.50    0.144415E-001
     -1.10      2.55    0.144607E-001
     -1.10      2.60    0.145516E-001
     -1.10      2.65    0.146929E-001
     -1.10      2.70    0.148629E-001
     -1.10      2.75    0.150404E-001
     -1.10      2.80    0.152072E-001
     -1.10      2.85    0.153483E-001
     -1.10      2.90    0.154530E-001
     -1.10      2.95    0.155142E-001
     -1.10      3.00    0.155286E-001
     -1.10      3.05    0.154948E-001
     -1.10      3.10    0.154135E-001
     -1.10      3.15    0.152862E-001
     -1.10      3.20    0.151155E-001
     -1.10      3.25    0.149041E-001
     -1.10      3.30    0.146553E-001
     -1.10      3.35    0.143726E-001
     -1.10      3.40    0.140593E-001
     -1.10      3.45    0.137183E-001
     -1.10      3.50    0.133522E-001
     -1.10      3.55    0.129632E-001
     -1.10      3.60    0.125533E-001
     -1.10      3.65    0.121243E-001
     -1.10      3.70    0.116779E-001
     -1.10      3.75    0.112159E-001
     -1.10      3.80    0.107401E-001
     -1.10      3.85    0.102522E-001
     -1.10      3.90    0.975383E-002
     -1.10      3.95    0.924696E-002
     -1.10      4.00    0.873363E-002
     -1.10      4.05    0.821624E-002
     -1.10      4.10    0.769722E-002
     -1.10      4.15    0.717922E-002
     -1.10      4.20    0.666496E-002
     -1.10      4.25    0.615733E-002
     -1.10      4.30    0.565918E-002
     -1.10      4.35    0.517329E-002
     -1.10      4.40    0.470262E-002
     -1.10      4.45    0.425001E-002
     -1.10      4.50    0.381797E-002
     -1.10      4.55    0.340885E-002
     -1.10      4.60    0.302452E-002
     -1.10      4.65    0.266642E-002
     -1.10      4.70    0.233548E-002
     -1.10      4.75    0.203211E-002
     -1.10      4.80    0.175633E-002
     -1.10      4.85    0.150774E-002
     -1.10      4.90    0.128555E-002
     -1.10      4.95    0.108871E-002
     -1.10      5.00    0.915795E-003
     -1.10      5.05    0.765177E-003
     -1.10      5.10    0.635078E-003
     -1.10      5.15    0.523610E-003
     -1.10      5.20    0.428876E-003
     -1.10      5.25    0.348955E-003
     -1.10      5.30    0.282044E-003
     -1.10      5.35    0.226485E-003
     -1.10      5.40    0.180668E-003
     -1.10      5.45    0.143160E-003
     -1.10      5.50    0.112659E-003
     -1.10      5.55    0.880238E-004
     -1.10      5.60    0.682886E-004
     -1.10      5.65    0.525555E-004
     -1.10      5.70    0.400921E-004
     -1.10      5.75    0.303083E-004
     -1.10      5.80    0.226879E-004
     -1.10      5.85    0.167900E-004
     -1.10      5.90    0.122675E-004
     -1.10      5.95    0.882761E-005
     -1.10      6.00    0.623469E-005
     -1.10      6.05    0.429577E-005
     -1.10      6.10    0.286240E-005
     -1.10      6.15    0.182077E-005
     -1.10      6.20    0.107845E-005
     -1.10      6.25    0.568511E-006
     -1.10      6.30    0.240993E-006
     -1.10      6.35    0.584241E-007
     -1.10      6.40    0.000000E+000

     -1.05     -6.40    0.000000E+000
     -1.05     -6.35    0.275172E-007
     -1.05     -6.30    0.113362E-006
     -1.05     -6.25    0.267508E-006
     -1.05     -6.20    0.511351E-006
     -1.05     -6.15    0.875355E-006
     -1.05     -6.10    0.139035E-005
     -1.05     -6.05    0.210281E-005
     -1.05     -6.00    0.308051E-005
     -1.05     -5.95    0.441815E-005
     -1.05     -5.90    0.623840E-005
     -1.05     -5.85    0.870117E-005
     -1.05     -5.80    0.120123E-004
     -1.05     -5.75    0.164174E-004
     -1.05     -5.70    0.222231E-004
     -1.05     -5.65    0.298114E-004
     -1.05     -5.60    0.396489E-004
     -1.05     -5.55    0.523343E-004
     -1.05     -5.50    0.686236E-004
     -1.05     -5.45    0.893918E-004
     -1.05     -5.40    0.115690E-003
     -1.05     -5.35    0.148703E-003
     -1.05     -5.30    0.189730E-003
     -1.05     -5.25    0.240249E-003
     -1.05     -5.20    0.301912E-003
     -1.05     -5.15    0.376548E-003
     -1.05     -5.10    0.466188E-003
     -1.05     -5.05    0.572952E-003
     -1.05     -5.00    0.698998E-003
     -1.05     -4.95    0.846401E-003
     -1.05     -4.90    0.101705E-002
     -1.05     -4.85    0.121256E-002
     -1.05     -4.80    0.143429E-002
     -1.05     -4.75    0.168330E-002
     -1.05     -4.70    0.196032E-002
     -1.05     -4.65    0.226563E-002
     -1.05     -4.60    0.259905E-002
     -1.05     -4.55    0.295977E-002
     -1.05     -4.50    0.334634E-002
     -1.05     -4.45    0.375676E-002
     -1.05     -4.40    0.418861E-002
     -1.05     -4.35    0.463926E-002
     -1.05     -4.30    0.510597E-002
     -1.05     -4.25    0.558604E-002
     -1.05     -4.20    0.607670E-002
     -1.05     -4.15    0.657512E-002
     -1.05     -4.10    0.707841E-002
     -1.05     -4.05    0.758376E-002
     -1.05     -4.00    0.808853E-002
     -1.05     -3.95    0.859049E-002
     -1.05     -3.90    0.908801E-002
     -1.05     -3.85    0.957986E-002
     -1.05     -3.80    0.100651E-001
     -1.05     -3.75    0.105431E-001
     -1.05     -3.70    0.110130E-001
     -1.05     -3.65    0.114741E-001
     -1.05     -3.60    0.119256E-001
     -1.05     -3.55    0.123670E-001
     -1.05     -3.50    0.127984E-001
     -1.05     -3.45    0.132199E-001
     -1.05     -3.40    0.136321E-001
     -1.05     -3.35    0.140353E-001
     -1.05     -3.30    0.144298E-001
     -1.05     -3.25    0.148158E-001
     -1.05     -3.20    0.151933E-001
     -1.05     -3.15    0.155624E-001
     -1.05     -3.10    0.159236E-001
     -1.05     -3.05    0.162773E-001
     -1.05     -3.00    0.166245E-001
     -1.05     -2.95    0.169654E-001
     -1.05     -2.90    0.173004E-001
     -1.05     -2.85    0.176292E-001
     -1.05     -2.80    0.179518E-001
     -1.05     -2.75    0.182680E-001
     -1.05     -2.70    0.185780E-001
     -1.05     -2.65    0.188819E-001
     -1.05     -2.60    0.191804E-001
     -1.05     -2.55    0.194735E-001
     -1.05     -2.50    0.197607E-001
     -1.05     -2.45    0.200417E-001
     -1.05     -2.40    0.203163E-001
     -1.05     -2.35    0.205841E-001
     -1.05     -2.30    0.208457E-001
     -1.05     -2.25    0.211020E-001
     -1.05     -2.20    0.213542E-001
     -1.05     -2.15    0.216036E-001
     -1.05     -2.10    0.218516E-001
     -1.05     -2.05    0.220993E-001
     -1.05     -2.00    0.223475E-001
     -1.05     -1.95    0.225975E-001
     -1.05     -1.90    0.228504E-001
     -1.05     -1.85    0.231074E-001
     -1.05     -1.80    0.233701E-001
     -1.05     -1.75    0.236391E-001
     -1.05     -1.70    0.239147E-001
     -1.05     -1.65    0.241965E-001
     -1.05     -1.60    0.244832E-001
     -1.05     -1.55    0.247723E-001
     -1.05     -1.50    0.250619E-001
     -1.05     -1.45    0.253494E-001
     -1.05     -1.40    0.256330E-001
     -1.05     -1.35    0.259103E-001
     -1.05     -1.30    0.261794E-001
     -1.05     -1.25    0.264384E-001
     -1.05     -1.20    0.266853E-001
     -1.05     -1.15    0.269178E-001
     -1.05     -1.10    0.271346E-001
     -1.05     -1.05    0.273343E-001
     -1.05     -1.00    0.275162E-001
     -1.05     -0.95    0.276794E-001
     -1.05     -0.90    0.278239E-001
     -1.05     -0.85    0.279493E-001
     -1.05     -0.80    0.280556E-001
     -1.05     -0.75    0.281426E-001
     -1.05     -0.70    0.282115E-001
     -1.05     -0.65    0.282631E-001
     -1.05     -0.60    0.282991E-001
     -1.05     -0.55    0.283217E-001
     -1.05     -0.50    0.283328E-001
     -1.05     -0.45    0.283348E-001
     -1.05     -0.40    0.283301E-001
     -1.05     -0.35    0.283209E-001
     -1.05     -0.30    0.283101E-001
     -1.05     -0.25    0.283005E-001
     -1.05     -0.20    0.282940E-001
     -1.05     -0.15    0.282931E-001
     -1.05     -0.10    0.282987E-001
     -1.05     -0.05    0.283111E-001
     -1.05      0.00    0.283294E-001
     -1.05      0.05    0.283526E-001
     -1.05      0.10    0.283786E-001
     -1.05      0.15    0.284051E-001
     -1.05      0.20    0.284299E-001
     -1.05      0.25    0.284512E-001
     -1.05      0.30    0.284661E-001
     -1.05      0.35    0.284730E-001
     -1.05      0.40    0.284699E-001
     -1.05      0.45    0.284552E-001
     -1.05      0.50    0.284278E-001
     -1.05      0.55    0.283872E-001
     -1.05      0.60    0.283334E-001
     -1.05      0.65    0.282665E-001
     -1.05      0.70    0.281868E-001
     -1.05      0.75    0.280945E-001
     -1.05      0.80    0.279898E-001
     -1.05      0.85    0.278725E-001
     -1.05      0.90    0.277428E-001
     -1.05      0.95    0.276008E-001
     -1.05      1.00    0.274467E-001
     -1.05      1.05    0.272798E-001
     -1.05      1.10    0.270999E-001
     -1.05      1.15    0.269054E-001
     -1.05      1.20    0.266944E-001
     -1.05      1.25    0.264644E-001
     -1.05      1.30    0.262131E-001
     -1.05      1.35    0.259375E-001
     -1.05      1.40    0.256349E-001
     -1.05      1.45    0.253027E-001
     -1.05      1.50    0.249373E-001
     -1.05      1.55    0.245353E-001
     -1.05      1.60    0.240922E-001
     -1.05      1.65    0.236033E-001
     -1.05      1.70    0.230644E-001
     -1.05      1.75    0.224726E-001
     -1.05      1.80    0.218263E-001
     -1.05      1.85    0.211267E-001
     -1.05      1.90    0.203778E-001
     -1.05      1.95    0.195867E-001
     -1.05      2.00    0.187643E-001
     -1.05      2.05    0.179262E-001
     -1.05      2.10    0.170925E-001
     -1.05      2.15    0.162877E-001
     -1.05      2.20    0.155393E-001
     -1.05      2.25    0.148754E-001
     -1.05      2.30    0.143213E-001
     -1.05      2.35    0.138964E-001
     -1.05      2.40    0.136111E-001
     -1.05      2.45    0.134660E-001
     -1.05      2.50    0.134515E-001
     -1.05      2.55    0.135493E-001
     -1.05      2.60    0.137353E-001
     -1.05      2.65    0.139818E-001
     -1.05      2.70    0.142606E-001
     -1.05      2.75    0.145455E-001
     -1.05      2.80    0.148139E-001
     -1.05      2.85    0.150481E-001
     -1.05      2.90    0.152356E-001
     -1.05      2.95    0.153687E-001
     -1.05      3.00    0.154442E-001
     -1.05      3.05    0.154614E-001
     -1.05      3.10    0.154219E-001
     -1.05      3.15    0.153286E-001
     -1.05      3.20    0.151852E-001
     -1.05      3.25    0.149955E-001
     -1.05      3.30    0.147639E-001
     -1.05      3.35    0.144945E-001
     -1.05      3.40    0.141914E-001
     -1.05      3.45    0.138580E-001
     -1.05      3.50    0.134976E-001
     -1.05      3.55    0.131126E-001
     -1.05      3.60    0.127056E-001
     -1.05      3.65    0.122784E-001
     -1.05      3.70    0.118331E-001
     -1.05      3.75    0.113715E-001
     -1.05      3.80    0.108955E-001
     -1.05      3.85    0.104067E-001
     -1.05      3.90    0.990695E-002
     -1.05      3.95    0.939811E-002
     -1.05      4.00    0.888231E-002
     -1.05      4.05    0.836194E-002
     -1.05      4.10    0.783955E-002
     -1.05      4.15    0.731772E-002
     -1.05      4.20    0.679914E-002
     -1.05      4.25    0.628673E-002
     -1.05      4.30    0.578326E-002
     -1.05      4.35    0.529157E-002
     -1.05      4.40    0.481468E-002
     -1.05      4.45    0.435541E-002
     -1.05      4.50    0.391640E-002
     -1.05      4.55    0.350006E-002
     -1.05      4.60    0.310840E-002
     -1.05      4.65    0.274296E-002
     -1.05      4.70    0.240479E-002
     -1.05      4.75    0.209436E-002
     -1.05      4.80    0.181183E-002
     -1.05      4.85    0.155681E-002
     -1.05      4.90    0.132864E-002
     -1.05      4.95    0.112627E-002
     -1.05      5.00    0.948258E-003
     -1.05      5.05    0.792984E-003
     -1.05      5.10    0.658687E-003
     -1.05      5.15    0.543466E-003
     -1.05      5.20    0.445412E-003
     -1.05      5.25    0.362609E-003
     -1.05      5.30    0.293215E-003
     -1.05      5.35    0.235544E-003
     -1.05      5.40    0.187970E-003
     -1.05      5.45    0.148998E-003
     -1.05      5.50    0.117276E-003
     -1.05      5.55    0.916581E-004
     -1.05      5.60    0.711233E-004
     -1.05      5.65    0.547486E-004
     -1.05      5.70    0.417682E-004
     -1.05      5.75    0.315802E-004
     -1.05      5.80    0.236378E-004
     -1.05      5.85    0.174909E-004
     -1.05      5.90    0.127764E-004
     -1.05      5.95    0.919182E-005
     -1.05      6.00    0.648795E-005
     -1.05      6.05    0.446970E-005
     -1.05      6.10    0.297760E-005
     -1.05      6.15    0.189405E-005
     -1.05      6.20    0.112228E-005
     -1.05      6.25    0.592124E-006
     -1.05      6.30    0.250758E-006
     -1.05      6.35    0.607818E-007
     -1.05      6.40    0.000000E+000

     -1.00     -6.40    0.000000E+000
     -1.00     -6.35    0.301203E-007
     -1.00     -6.30    0.124059E-006
     -1.00     -6.25    0.292596E-006
     -1.00     -6.20    0.558641E-006
     -1.00     -6.15    0.954889E-006
     -1.00     -6.10    0.151471E-005
     -1.00     -6.05    0.228846E-005
     -1.00     -6.00    0.335018E-005
     -1.00     -5.95    0.480216E-005
     -1.00     -5.90    0.677611E-005
     -1.00     -5.85    0.944407E-005
     -1.00     -5.80    0.130254E-004
     -1.00     -5.75    0.177830E-004
     -1.00     -5.70    0.240419E-004
     -1.00     -5.65    0.322137E-004
     -1.00     -5.60    0.427877E-004
     -1.00     -5.55    0.563976E-004
     -1.00     -5.50    0.738363E-004
     -1.00     -5.45    0.960288E-004
     -1.00     -5.40    0.124054E-003
     -1.00     -5.35    0.159143E-003
     -1.00     -5.30    0.202635E-003
     -1.00     -5.25    0.256049E-003
     -1.00     -5.20    0.321086E-003
     -1.00     -5.15    0.399637E-003
     -1.00     -5.10    0.493782E-003
     -1.00     -5.05    0.605676E-003
     -1.00     -5.00    0.737475E-003
     -1.00     -4.95    0.891229E-003
     -1.00     -4.90    0.106878E-002
     -1.00     -4.85    0.127167E-002
     -1.00     -4.80    0.150117E-002
     -1.00     -4.75    0.175825E-002
     -1.00     -4.70    0.204355E-002
     -1.00     -4.65    0.235724E-002
     -1.00     -4.60    0.269898E-002
     -1.00     -4.55    0.306782E-002
     -1.00     -4.50    0.346215E-002
     -1.00     -4.45    0.387983E-002
     -1.00     -4.40    0.431834E-002
     -1.00     -4.35    0.477502E-002
     -1.00     -4.30    0.524714E-002
     -1.00     -4.25    0.573197E-002
     -1.00     -4.20    0.622670E-002
     -1.00     -4.15    0.672852E-002
     -1.00     -4.10    0.723447E-002
     -1.00     -4.05    0.774172E-002
     -1.00     -4.00    0.824768E-002
     -1.00     -3.95    0.875018E-002
     -1.00     -3.90    0.924773E-002
     -1.00     -3.85    0.973913E-002
     -1.00     -3.80    0.102236E-001
     -1.00     -3.75    0.107005E-001
     -1.00     -3.70    0.111689E-001
     -1.00     -3.65    0.116282E-001
     -1.00     -3.60    0.120776E-001
     -1.00     -3.55    0.125168E-001
     -1.00     -3.50    0.129459E-001
     -1.00     -3.45    0.133650E-001
     -1.00     -3.40    0.137746E-001
     -1.00     -3.35    0.141753E-001
     -1.00     -3.30    0.145673E-001
     -1.00     -3.25    0.149506E-001
     -1.00     -3.20    0.153252E-001
     -1.00     -3.15    0.156916E-001
     -1.00     -3.10    0.160502E-001
     -1.00     -3.05    0.164018E-001
     -1.00     -3.00    0.167472E-001
     -1.00     -2.95    0.170871E-001
     -1.00     -2.90    0.174217E-001
     -1.00     -2.85    0.177511E-001
     -1.00     -2.80    0.180750E-001
     -1.00     -2.75    0.183939E-001
     -1.00     -2.70    0.187077E-001
     -1.00     -2.65    0.190170E-001
     -1.00     -2.60    0.193222E-001
     -1.00     -2.55    0.196235E-001
     -1.00     -2.50    0.199203E-001
     -1.00     -2.45    0.202124E-001
     -1.00     -2.40    0.204992E-001
     -1.00     -2.35    0.207805E-001
     -1.00     -2.30    0.210565E-001
     -1.00     -2.25    0.213283E-001
     -1.00     -2.20    0.215965E-001
     -1.00     -2.15    0.218623E-001
     -1.00     -2.10    0.221264E-001
     -1.00     -2.05    0.223893E-001
     -1.00     -2.00    0.226512E-001
     -1.00     -1.95    0.229132E-001
     -1.00     -1.90    0.231758E-001
     -1.00     -1.85    0.234401E-001
     -1.00     -1.80    0.237074E-001
     -1.00     -1.75    0.239783E-001
     -1.00     -1.70    0.242530E-001
     -1.00     -1.65    0.245311E-001
     -1.00     -1.60    0.248114E-001
     -1.00     -1.55    0.250919E-001
     -1.00     -1.50    0.253709E-001
     -1.00     -1.45    0.256465E-001
     -1.00     -1.40    0.259171E-001
     -1.00     -1.35    0.261808E-001
     -1.00     -1.30    0.264361E-001
     -1.00     -1.25    0.266814E-001
     -1.00     -1.20    0.269145E-001
     -1.00     -1.15    0.271334E-001
     -1.00     -1.10    0.273366E-001
     -1.00     -1.05    0.275225E-001
     -1.00     -1.00    0.276903E-001
     -1.00     -0.95    0.278392E-001
     -1.00     -0.90    0.279686E-001
     -1.00     -0.85    0.280783E-001
     -1.00     -0.80    0.281677E-001
     -1.00     -0.75    0.282372E-001
     -1.00     -0.70    0.282872E-001
     -1.00     -0.65    0.283187E-001
     -1.00     -0.60    0.283332E-001
     -1.00     -0.55    0.283332E-001
     -1.00     -0.50    0.283205E-001
     -1.00     -0.45    0.282984E-001
     -1.00     -0.40    0.282695E-001
     -1.00     -0.35    0.282372E-001
     -1.00     -0.30    0.282054E-001
     -1.00     -0.25    0.281779E-001
     -1.00     -0.20    0.281576E-001
     -1.00     -0.15    0.281476E-001
     -1.00     -0.10    0.281495E-001
     -1.00     -0.05    0.281634E-001
     -1.00      0.00    0.281884E-001
     -1.00      0.05    0.282231E-001
     -1.00      0.10    0.282649E-001
     -1.00      0.15    0.283105E-001
     -1.00      0.20    0.283571E-001
     -1.00      0.25    0.284016E-001
     -1.00      0.30    0.284404E-001
     -1.00      0.35    0.284710E-001
     -1.00      0.40    0.284908E-001
     -1.00      0.45    0.284975E-001
     -1.00      0.50    0.284901E-001
     -1.00      0.55    0.284678E-001
     -1.00      0.60    0.284302E-001
     -1.00      0.65    0.283777E-001
     -1.00      0.70    0.283103E-001
     -1.00      0.75    0.282285E-001
     -1.00      0.80    0.281323E-001
     -1.00      0.85    0.280216E-001
     -1.00      0.90    0.278965E-001
     -1.00      0.95    0.277575E-001
     -1.00      1.00    0.276043E-001
     -1.00      1.05    0.274367E-001
     -1.00      1.10    0.272544E-001
     -1.00      1.15    0.270560E-001
     -1.00      1.20    0.268394E-001
     -1.00      1.25    0.266022E-001
     -1.00      1.30    0.263415E-001
     -1.00      1.35    0.260545E-001
     -1.00      1.40    0.257378E-001
     -1.00      1.45    0.253879E-001
     -1.00      1.50    0.250008E-001
     -1.00      1.55    0.245723E-001
     -1.00      1.60    0.240968E-001
     -1.00      1.65    0.235686E-001
     -1.00      1.70    0.229823E-001
     -1.00      1.75    0.223339E-001
     -1.00      1.80    0.216204E-001
     -1.00      1.85    0.208421E-001
     -1.00      1.90    0.200022E-001
     -1.00      1.95    0.191084E-001
     -1.00      2.00    0.181730E-001
     -1.00      2.05    0.172142E-001
     -1.00      2.10    0.162568E-001
     -1.00      2.15    0.153310E-001
     -1.00      2.20    0.144717E-001
     -1.00      2.25    0.137149E-001
     -1.00      2.30    0.130934E-001
     -1.00      2.35    0.126327E-001
     -1.00      2.40    0.123468E-001
     -1.00      2.45    0.122365E-001
     -1.00      2.50    0.122894E-001
     -1.00      2.55    0.124814E-001
     -1.00      2.60    0.127808E-001
     -1.00      2.65    0.131518E-001
     -1.00      2.70    0.135587E-001
     -1.00      2.75    0.139686E-001
     -1.00      2.80    0.143542E-001
     -1.00      2.85    0.146946E-001
     -1.00      2.90    0.149758E-001
     -1.00      2.95    0.151894E-001
     -1.00      3.00    0.153327E-001
     -1.00      3.05    0.154058E-001
     -1.00      3.10    0.154118E-001
     -1.00      3.15    0.153551E-001
     -1.00      3.20    0.152408E-001
     -1.00      3.25    0.150740E-001
     -1.00      3.30    0.148603E-001
     -1.00      3.35    0.146047E-001
     -1.00      3.40    0.143121E-001
     -1.00      3.45    0.139867E-001
     -1.00      3.50    0.136320E-001
     -1.00      3.55    0.132511E-001
     -1.00      3.60    0.128468E-001
     -1.00      3.65    0.124215E-001
     -1.00      3.70    0.119773E-001
     -1.00      3.75    0.115162E-001
     -1.00      3.80    0.110402E-001
     -1.00      3.85    0.105509E-001
     -1.00      3.90    0.100501E-001
     -1.00      3.95    0.953966E-002
     -1.00      4.00    0.902179E-002
     -1.00      4.05    0.849883E-002
     -1.00      4.10    0.797338E-002
     -1.00      4.15    0.744802E-002
     -1.00      4.20    0.692542E-002
     -1.00      4.25    0.640853E-002
     -1.00      4.30    0.590015E-002
     -1.00      4.35    0.540310E-002
     -1.00      4.40    0.492044E-002
     -1.00      4.45    0.445504E-002
     -1.00      4.50    0.400959E-002
     -1.00      4.55    0.358659E-002
     -1.00      4.60    0.318809E-002
     -1.00      4.65    0.281579E-002
     -1.00      4.70    0.247078E-002
     -1.00      4.75    0.215371E-002
     -1.00      4.80    0.186477E-002
     -1.00      4.85    0.160367E-002
     -1.00      4.90    0.136981E-002
     -1.00      4.95    0.116215E-002
     -1.00      5.00    0.979280E-003
     -1.00      5.05    0.819585E-003
     -1.00      5.10    0.681286E-003
     -1.00      5.15    0.562483E-003
     -1.00      5.20    0.461257E-003
     -1.00      5.25    0.375695E-003
     -1.00      5.30    0.303916E-003
     -1.00      5.35    0.244206E-003
     -1.00      5.40    0.194930E-003
     -1.00      5.45    0.154550E-003
     -1.00      5.50    0.121665E-003
     -1.00      5.55    0.950972E-004
     -1.00      5.60    0.738011E-004
     -1.00      5.65    0.568167E-004
     -1.00      5.70    0.433582E-004
     -1.00      5.75    0.327878E-004
     -1.00      5.80    0.245441E-004
     -1.00      5.85    0.181628E-004
     -1.00      5.90    0.132678E-004
     -1.00      5.95    0.954285E-005
     -1.00      6.00    0.673362E-005
     -1.00      6.05    0.463722E-005
     -1.00      6.10    0.308817E-005
     -1.00      6.15    0.196332E-005
     -1.00      6.20    0.116382E-005
     -1.00      6.25    0.614560E-006
     -1.00      6.30    0.260767E-006
     -1.00      6.35    0.633653E-007
     -1.00      6.40    0.000000E+000

     -0.95     -6.40    0.000000E+000
     -0.95     -6.35    0.328256E-007
     -0.95     -6.30    0.134813E-006
     -0.95     -6.25    0.317716E-006
     -0.95     -6.20    0.606417E-006
     -0.95     -6.15    0.103630E-005
     -0.95     -6.10    0.164460E-005
     -0.95     -6.05    0.248463E-005
     -0.95     -6.00    0.363538E-005
     -0.95     -5.95    0.520821E-005
     -0.95     -5.90    0.734337E-005
     -0.95     -5.85    0.102275E-004
     -0.95     -5.80    0.140931E-004
     -0.95     -5.75    0.192212E-004
     -0.95     -5.70    0.259558E-004
     -0.95     -5.65    0.347278E-004
     -0.95     -5.60    0.460625E-004
     -0.95     -5.55    0.606201E-004
     -0.95     -5.50    0.792360E-004
     -0.95     -5.45    0.102877E-003
     -0.95     -5.40    0.132661E-003
     -0.95     -5.35    0.169855E-003
     -0.95     -5.30    0.215847E-003
     -0.95     -5.25    0.272209E-003
     -0.95     -5.20    0.340685E-003
     -0.95     -5.15    0.423220E-003
     -0.95     -5.10    0.521937E-003
     -0.95     -5.05    0.639013E-003
     -0.95     -5.00    0.776584E-003
     -0.95     -4.95    0.936677E-003
     -0.95     -4.90    0.112108E-002
     -0.95     -4.85    0.133125E-002
     -0.95     -4.80    0.156842E-002
     -0.95     -4.75    0.183344E-002
     -0.95     -4.70    0.212689E-002
     -0.95     -4.65    0.244879E-002
     -0.95     -4.60    0.279870E-002
     -0.95     -4.55    0.317549E-002
     -0.95     -4.50    0.357740E-002
     -0.95     -4.45    0.400215E-002
     -0.95     -4.40    0.444715E-002
     -0.95     -4.35    0.490963E-002
     -0.95     -4.30    0.538691E-002
     -0.95     -4.25    0.587620E-002
     -0.95     -4.20    0.637473E-002
     -0.95     -4.15    0.687967E-002
     -0.95     -4.10    0.738800E-002
     -0.95     -4.05    0.789694E-002
     -0.95     -4.00    0.840389E-002
     -0.95     -3.95    0.890687E-002
     -0.95     -3.90    0.940435E-002
     -0.95     -3.85    0.989531E-002
     -0.95     -3.80    0.103790E-001
     -0.95     -3.75    0.108547E-001
     -0.95     -3.70    0.113215E-001
     -0.95     -3.65    0.117789E-001
     -0.95     -3.60    0.122260E-001
     -0.95     -3.55    0.126627E-001
     -0.95     -3.50    0.130890E-001
     -0.95     -3.45    0.135054E-001
     -0.95     -3.40    0.139122E-001
     -0.95     -3.35    0.143099E-001
     -0.95     -3.30    0.146987E-001
     -0.95     -3.25    0.150787E-001
     -0.95     -3.20    0.154498E-001
     -0.95     -3.15    0.158126E-001
     -0.95     -3.10    0.161677E-001
     -0.95     -3.05    0.165160E-001
     -0.95     -3.00    0.168586E-001
     -0.95     -2.95    0.171961E-001
     -0.95     -2.90    0.175291E-001
     -0.95     -2.85    0.178575E-001
     -0.95     -2.80    0.181815E-001
     -0.95     -2.75    0.185013E-001
     -0.95     -2.70    0.188174E-001
     -0.95     -2.65    0.191300E-001
     -0.95     -2.60    0.194402E-001
     -0.95     -2.55    0.197478E-001
     -0.95     -2.50    0.200523E-001
     -0.95     -2.45    0.203533E-001
     -0.95     -2.40    0.206504E-001
     -0.95     -2.35    0.209429E-001
     -0.95     -2.30    0.212314E-001
     -0.95     -2.25    0.215164E-001
     -0.95     -2.20    0.217984E-001
     -0.95     -2.15    0.220781E-001
     -0.95     -2.10    0.223558E-001
     -0.95     -2.05    0.226316E-001
     -0.95     -2.00    0.229055E-001
     -0.95     -1.95    0.231779E-001
     -0.95     -1.90    0.234492E-001
     -0.95     -1.85    0.237204E-001
     -0.95     -1.80    0.239925E-001
     -0.95     -1.75    0.242659E-001
     -0.95     -1.70    0.245408E-001
     -0.95     -1.65    0.248166E-001
     -0.95     -1.60    0.250925E-001
     -0.95     -1.55    0.253666E-001
     -0.95     -1.50    0.256374E-001
     -0.95     -1.45    0.259037E-001
     -0.95     -1.40    0.261641E-001
     -0.95     -1.35    0.264169E-001
     -0.95     -1.30    0.266610E-001
     -0.95     -1.25    0.268947E-001
     -0.95     -1.20    0.271161E-001
     -0.95     -1.15    0.273229E-001
     -0.95     -1.10    0.275136E-001
     -0.95     -1.05    0.276864E-001
     -0.95     -1.00    0.278406E-001
     -0.95     -0.95    0.279749E-001
     -0.95     -0.90    0.280889E-001
     -0.95     -0.85    0.281818E-001
     -0.95     -0.80    0.282531E-001
     -0.95     -0.75    0.283024E-001
     -0.95     -0.70    0.283306E-001
     -0.95     -0.65    0.283382E-001
     -0.95     -0.60    0.283266E-001
     -0.95     -0.55    0.282984E-001
     -0.95     -0.50    0.282560E-001
     -0.95     -0.45    0.282028E-001
     -0.95     -0.40    0.281429E-001
     -0.95     -0.35    0.280805E-001
     -0.95     -0.30    0.280211E-001
     -0.95     -0.25    0.279697E-001
     -0.95     -0.20    0.279308E-001
     -0.95     -0.15    0.279084E-001
     -0.95     -0.10    0.279048E-001
     -0.95     -0.05    0.279203E-001
     -0.95      0.00    0.279539E-001
     -0.95      0.05    0.280039E-001
     -0.95      0.10    0.280663E-001
     -0.95      0.15    0.281372E-001
     -0.95      0.20    0.282122E-001
     -0.95      0.25    0.282871E-001
     -0.95      0.30    0.283567E-001
     -0.95      0.35    0.284177E-001
     -0.95      0.40    0.284665E-001
     -0.95      0.45    0.285002E-001
     -0.95      0.50    0.285174E-001
     -0.95      0.55    0.285172E-001
     -0.95      0.60    0.284992E-001
     -0.95      0.65    0.284638E-001
     -0.95      0.70    0.284112E-001
     -0.95      0.75    0.283417E-001
     -0.95      0.80    0.282556E-001
     -0.95      0.85    0.281529E-001
     -0.95      0.90    0.280339E-001
     -0.95      0.95    0.278988E-001
     -0.95      1.00    0.277477E-001
     -0.95      1.05    0.275803E-001
     -0.95      1.10    0.273963E-001
     -0.95      1.15    0.271944E-001
     -0.95      1.20    0.269728E-001
     -0.95      1.25    0.267288E-001
     -0.95      1.30    0.264595E-001
     -0.95      1.35    0.261614E-001
     -0.95      1.40    0.258309E-001
     -0.95      1.45    0.254636E-001
     -0.95      1.50    0.250546E-001
     -0.95      1.55    0.245988E-001
     -0.95      1.60    0.240897E-001
     -0.95      1.65    0.235203E-001
     -0.95      1.70    0.228839E-001
     -0.95      1.75    0.221748E-001
     -0.95      1.80    0.213886E-001
     -0.95      1.85    0.205242E-001
     -0.95      1.90    0.195839E-001
     -0.95      1.95    0.185754E-001
     -0.95      2.00    0.175121E-001
     -0.95      2.05    0.164156E-001
     -0.95      2.10    0.153151E-001
     -0.95      2.15    0.142485E-001
     -0.95      2.20    0.132589E-001
     -0.95      2.25    0.123921E-001
     -0.95      2.30    0.116901E-001
     -0.95      2.35    0.111861E-001
     -0.95      2.40    0.108986E-001
     -0.95      2.45    0.108290E-001
     -0.95      2.50    0.109610E-001
     -0.95      2.55    0.112636E-001
     -0.95      2.60    0.116955E-001
     -0.95      2.65    0.122111E-001
     -0.95      2.70    0.127654E-001
     -0.95      2.75    0.133179E-001
     -0.95      2.80    0.138360E-001
     -0.95      2.85    0.142952E-001
     -0.95      2.90    0.146799E-001
     -0.95      2.95    0.149816E-001
     -0.95      3.00    0.151983E-001
     -0.95      3.05    0.153315E-001
     -0.95      3.10    0.153860E-001
     -0.95      3.15    0.153677E-001
     -0.95      3.20    0.152837E-001
     -0.95      3.25    0.151407E-001
     -0.95      3.30    0.149453E-001
     -0.95      3.35    0.147038E-001
     -0.95      3.40    0.144219E-001
     -0.95      3.45    0.141044E-001
     -0.95      3.50    0.137554E-001
     -0.95      3.55    0.133786E-001
     -0.95      3.60    0.129771E-001
     -0.95      3.65    0.125536E-001
     -0.95      3.70    0.121105E-001
     -0.95      3.75    0.116500E-001
     -0.95      3.80    0.111741E-001
     -0.95      3.85    0.106845E-001
     -0.95      3.90    0.101830E-001
     -0.95      3.95    0.967135E-002
     -0.95      4.00    0.915180E-002
     -0.95      4.05    0.862663E-002
     -0.95      4.10    0.809845E-002
     -0.95      4.15    0.756986E-002
     -0.95      4.20    0.704354E-002
     -0.95      4.25    0.652250E-002
     -0.95      4.30    0.600957E-002
     -0.95      4.35    0.550759E-002
     -0.95      4.40    0.501963E-002
     -0.95      4.45    0.454860E-002
     -0.95      4.50    0.409726E-002
     -0.95      4.55    0.366813E-002
     -0.95      4.60    0.326335E-002
     -0.95      4.65    0.288468E-002
     -0.95      4.70    0.253330E-002
     -0.95      4.75    0.220998E-002
     -0.95      4.80    0.191500E-002
     -0.95      4.85    0.164813E-002
     -0.95      4.90    0.140888E-002
     -0.95      4.95    0.119618E-002
     -0.95      5.00    0.100867E-002
     -0.95      5.05    0.844744E-003
     -0.95      5.10    0.702642E-003
     -0.95      5.15    0.580434E-003
     -0.95      5.20    0.476219E-003
     -0.95      5.25    0.388047E-003
     -0.95      5.30    0.314028E-003
     -0.95      5.35    0.252392E-003
     -0.95      5.40    0.201509E-003
     -0.95      5.45    0.159782E-003
     -0.95      5.50    0.125798E-003
     -0.95      5.55    0.983409E-004
     -0.95      5.60    0.763215E-004
     -0.95      5.65    0.587583E-004
     -0.95      5.70    0.448475E-004
     -0.95      5.75    0.339184E-004
     -0.95      5.80    0.253933E-004
     -0.95      5.85    0.187937E-004
     -0.95      5.90    0.137310E-004
     -0.95      5.95    0.987528E-005
     -0.95      6.00    0.696839E-005
     -0.95      6.05    0.479782E-005
     -0.95      6.10    0.319318E-005
     -0.95      6.15    0.202794E-005
     -0.95      6.20    0.120151E-005
     -0.95      6.25    0.634820E-006
     -0.95      6.30    0.269522E-006
     -0.95      6.35    0.656125E-007
     -0.95      6.40    0.000000E+000

     -0.90     -6.40    0.000000E+000
     -0.90     -6.35    0.353320E-007
     -0.90     -6.30    0.145097E-006
     -0.90     -6.25    0.342251E-006
     -0.90     -6.20    0.654649E-006
     -0.90     -6.15    0.112016E-005
     -0.90     -6.10    0.178072E-005
     -0.90     -6.05    0.269134E-005
     -0.90     -6.00    0.393696E-005
     -0.90     -5.95    0.563596E-005
     -0.90     -5.90    0.794159E-005
     -0.90     -5.85    0.110521E-004
     -0.90     -5.80    0.152139E-004
     -0.90     -5.75    0.207251E-004
     -0.90     -5.70    0.279485E-004
     -0.90     -5.65    0.373392E-004
     -0.90     -5.60    0.494490E-004
     -0.90     -5.55    0.649747E-004
     -0.90     -5.50    0.847820E-004
     -0.90     -5.45    0.109891E-003
     -0.90     -5.40    0.141448E-003
     -0.90     -5.35    0.180765E-003
     -0.90     -5.30    0.229294E-003
     -0.90     -5.25    0.288646E-003
     -0.90     -5.20    0.360620E-003
     -0.90     -5.15    0.447197E-003
     -0.90     -5.10    0.550544E-003
     -0.90     -5.05    0.672836E-003
     -0.90     -5.00    0.816197E-003
     -0.90     -4.95    0.982615E-003
     -0.90     -4.90    0.117380E-002
     -0.90     -4.85    0.139116E-002
     -0.90     -4.80    0.163586E-002
     -0.90     -4.75    0.190868E-002
     -0.90     -4.70    0.221011E-002
     -0.90     -4.65    0.254008E-002
     -0.90     -4.60    0.289799E-002
     -0.90     -4.55    0.328257E-002
     -0.90     -4.50    0.369188E-002
     -0.90     -4.45    0.412354E-002
     -0.90     -4.40    0.457480E-002
     -0.90     -4.35    0.504290E-002
     -0.90     -4.30    0.552510E-002
     -0.90     -4.25    0.601861E-002
     -0.90     -4.20    0.652065E-002
     -0.90     -4.15    0.702839E-002
     -0.90     -4.10    0.753885E-002
     -0.90     -4.05    0.804922E-002
     -0.90     -4.00    0.855702E-002
     -0.90     -3.95    0.906033E-002
     -0.90     -3.90    0.955771E-002
     -0.90     -3.85    0.100482E-001
     -0.90     -3.80    0.105310E-001
     -0.90     -3.75    0.110055E-001
     -0.90     -3.70    0.114707E-001
     -0.90     -3.65    0.119259E-001
     -0.90     -3.60    0.123706E-001
     -0.90     -3.55    0.128045E-001
     -0.90     -3.50    0.132278E-001
     -0.90     -3.45    0.136410E-001
     -0.90     -3.40    0.140445E-001
     -0.90     -3.35    0.144387E-001
     -0.90     -3.30    0.148237E-001
     -0.90     -3.25    0.151995E-001
     -0.90     -3.20    0.155663E-001
     -0.90     -3.15    0.159245E-001
     -0.90     -3.10    0.162750E-001
     -0.90     -3.05    0.166188E-001
     -0.90     -3.00    0.169572E-001
     -0.90     -2.95    0.172911E-001
     -0.90     -2.90    0.176208E-001
     -0.90     -2.85    0.179468E-001
     -0.90     -2.80    0.182690E-001
     -0.90     -2.75    0.185881E-001
     -0.90     -2.70    0.189045E-001
     -0.90     -2.65    0.192190E-001
     -0.90     -2.60    0.195322E-001
     -0.90     -2.55    0.198443E-001
     -0.90     -2.50    0.201547E-001
     -0.90     -2.45    0.204631E-001
     -0.90     -2.40    0.207687E-001
     -0.90     -2.35    0.210712E-001
     -0.90     -2.30    0.213704E-001
     -0.90     -2.25    0.216671E-001
     -0.90     -2.20    0.219613E-001
     -0.90     -2.15    0.222533E-001
     -0.90     -2.10    0.225431E-001
     -0.90     -2.05    0.228305E-001
     -0.90     -2.00    0.231150E-001
     -0.90     -1.95    0.233970E-001
     -0.90     -1.90    0.236767E-001
     -0.90     -1.85    0.239548E-001
     -0.90     -1.80    0.242321E-001
     -0.90     -1.75    0.245089E-001
     -0.90     -1.70    0.247851E-001
     -0.90     -1.65    0.250602E-001
     -0.90     -1.60    0.253333E-001
     -0.90     -1.55    0.256028E-001
     -0.90     -1.50    0.258676E-001
     -0.90     -1.45    0.261268E-001
     -0.90     -1.40    0.263792E-001
     -0.90     -1.35    0.266234E-001
     -0.90     -1.30    0.268583E-001
     -0.90     -1.25    0.270823E-001
     -0.90     -1.20    0.272931E-001
     -0.90     -1.15    0.274889E-001
     -0.90     -1.10    0.276676E-001
     -0.90     -1.05    0.278278E-001
     -0.90     -1.00    0.279683E-001
     -0.90     -0.95    0.280878E-001
     -0.90     -0.90    0.281852E-001
     -0.90     -0.85    0.282599E-001
     -0.90     -0.80    0.283105E-001
     -0.90     -0.75    0.283369E-001
     -0.90     -0.70    0.283391E-001
     -0.90     -0.65    0.283177E-001
     -0.90     -0.60    0.282740E-001
     -0.90     -0.55    0.282107E-001
     -0.90     -0.50    0.281305E-001
     -0.90     -0.45    0.280378E-001
     -0.90     -0.40    0.279377E-001
     -0.90     -0.35    0.278363E-001
     -0.90     -0.30    0.277406E-001
     -0.90     -0.25    0.276578E-001
     -0.90     -0.20    0.275941E-001
     -0.90     -0.15    0.275548E-001
     -0.90     -0.10    0.275435E-001
     -0.90     -0.05    0.275609E-001
     -0.90      0.00    0.276060E-001
     -0.90      0.05    0.276759E-001
     -0.90      0.10    0.277659E-001
     -0.90      0.15    0.278701E-001
     -0.90      0.20    0.279826E-001
     -0.90      0.25    0.280968E-001
     -0.90      0.30    0.282065E-001
     -0.90      0.35    0.283064E-001
     -0.90      0.40    0.283919E-001
     -0.90      0.45    0.284595E-001
     -0.90      0.50    0.285074E-001
     -0.90      0.55    0.285343E-001
     -0.90      0.60    0.285400E-001
     -0.90      0.65    0.285252E-001
     -0.90      0.70    0.284900E-001
     -0.90      0.75    0.284350E-001
     -0.90      0.80    0.283608E-001
     -0.90      0.85    0.282677E-001
     -0.90      0.90    0.281560E-001
     -0.90      0.95    0.280261E-001
     -0.90      1.00    0.278781E-001
     -0.90      1.05    0.277119E-001
     -0.90      1.10    0.275271E-001
     -0.90      1.15    0.273226E-001
     -0.90      1.20    0.270965E-001
     -0.90      1.25    0.268462E-001
     -0.90      1.30    0.265687E-001
     -0.90      1.35    0.262602E-001
     -0.90      1.40    0.259162E-001
     -0.90      1.45    0.255319E-001
     -0.90      1.50    0.251012E-001
     -0.90      1.55    0.246181E-001
     -0.90      1.60    0.240748E-001
     -0.90      1.65    0.234632E-001
     -0.90      1.70    0.227751E-001
     -0.90      1.75    0.220028E-001
     -0.90      1.80    0.211403E-001
     -0.90      1.85    0.201843E-001
     -0.90      1.90    0.191360E-001
     -0.90      1.95    0.180026E-001
     -0.90      2.00    0.167988E-001
     -0.90      2.05    0.155490E-001
     -0.90      2.10    0.142882E-001
     -0.90      2.15    0.130617E-001
     -0.90      2.20    0.119231E-001
     -0.90      2.25    0.109293E-001
     -0.90      2.30    0.101338E-001
     -0.90      2.35    0.957877E-002
     -0.90      2.40    0.928856E-002
     -0.90      2.45    0.926504E-002
     -0.90      2.50    0.948763E-002
     -0.90      2.55    0.991652E-002
     -0.90      2.60    0.104993E-001
     -0.90      2.65    0.111784E-001
     -0.90      2.70    0.118980E-001
     -0.90      2.75    0.126089E-001
     -0.90      2.80    0.132726E-001
     -0.90      2.85    0.138611E-001
     -0.90      2.90    0.143574E-001
     -0.90      2.95    0.147531E-001
     -0.90      3.00    0.150473E-001
     -0.90      3.05    0.152433E-001
     -0.90      3.10    0.153479E-001
     -0.90      3.15    0.153692E-001
     -0.90      3.20    0.153162E-001
     -0.90      3.25    0.151970E-001
     -0.90      3.30    0.150201E-001
     -0.90      3.35    0.147927E-001
     -0.90      3.40    0.145214E-001
     -0.90      3.45    0.142117E-001
     -0.90      3.50    0.138685E-001
     -0.90      3.55    0.134957E-001
     -0.90      3.60    0.130969E-001
     -0.90      3.65    0.126751E-001
     -0.90      3.70    0.122331E-001
     -0.90      3.75    0.117732E-001
     -0.90      3.80    0.112974E-001
     -0.90      3.85    0.108076E-001
     -0.90      3.90    0.103055E-001
     -0.90      3.95    0.979292E-002
     -0.90      4.00    0.927201E-002
     -0.90      4.05    0.874497E-002
     -0.90      4.10    0.821441E-002
     -0.90      4.15    0.768296E-002
     -0.90      4.20    0.715327E-002
     -0.90      4.25    0.662837E-002
     -0.90      4.30    0.611124E-002
     -0.90      4.35    0.560476E-002
     -0.90      4.40    0.511197E-002
     -0.90      4.45    0.463583E-002
     -0.90      4.50    0.417914E-002
     -0.90      4.55    0.374443E-002
     -0.90      4.60    0.333389E-002
     -0.90      4.65    0.294937E-002
     -0.90      4.70    0.259210E-002
     -0.90      4.75    0.226296E-002
     -0.90      4.80    0.196229E-002
     -0.90      4.85    0.168999E-002
     -0.90      4.90    0.144559E-002
     -0.90      4.95    0.122811E-002
     -0.90      5.00    0.103617E-002
     -0.90      5.05    0.868249E-003
     -0.90      5.10    0.722555E-003
     -0.90      5.15    0.597164E-003
     -0.90      5.20    0.490153E-003
     -0.90      5.25    0.399565E-003
     -0.90      5.30    0.323448E-003
     -0.90      5.35    0.260039E-003
     -0.90      5.40    0.207648E-003
     -0.90      5.45    0.164671E-003
     -0.90      5.50    0.129649E-003
     -0.90      5.55    0.101362E-003
     -0.90      5.60    0.786643E-004
     -0.90      5.65    0.605662E-004
     -0.90      5.70    0.462306E-004
     -0.90      5.75    0.349678E-004
     -0.90      5.80    0.261772E-004
     -0.90      5.85    0.193772E-004
     -0.90      5.90    0.141597E-004
     -0.90      5.95    0.101846E-004
     -0.90      6.00    0.718519E-005
     -0.90      6.05    0.494709E-005
     -0.90      6.10    0.329064E-005
     -0.90      6.15    0.208726E-005
     -0.90      6.20    0.123546E-005
     -0.90      6.25    0.651915E-006
     -0.90      6.30    0.276782E-006
     -0.90      6.35    0.674528E-007
     -0.90      6.40    0.000000E+000

     -0.85     -6.40    0.000000E+000
     -0.85     -6.35    0.378961E-007
     -0.85     -6.30    0.155315E-006
     -0.85     -6.25    0.367672E-006
     -0.85     -6.20    0.704437E-006
     -0.85     -6.15    0.120795E-005
     -0.85     -6.10    0.192240E-005
     -0.85     -6.05    0.290763E-005
     -0.85     -6.00    0.425175E-005
     -0.85     -5.95    0.608338E-005
     -0.85     -5.90    0.856462E-005
     -0.85     -5.85    0.119095E-004
     -0.85     -5.80    0.163768E-004
     -0.85     -5.75    0.222816E-004
     -0.85     -5.70    0.300069E-004
     -0.85     -5.65    0.400240E-004
     -0.85     -5.60    0.529231E-004
     -0.85     -5.55    0.694248E-004
     -0.85     -5.50    0.904404E-004
     -0.85     -5.45    0.117027E-003
     -0.85     -5.40    0.150376E-003
     -0.85     -5.35    0.191843E-003
     -0.85     -5.30    0.242939E-003
     -0.85     -5.25    0.305321E-003
     -0.85     -5.20    0.380828E-003
     -0.85     -5.15    0.471501E-003
     -0.85     -5.10    0.579503E-003
     -0.85     -5.05    0.707023E-003
     -0.85     -5.00    0.856162E-003
     -0.85     -4.95    0.102886E-002
     -0.85     -4.90    0.122676E-002
     -0.85     -4.85    0.145122E-002
     -0.85     -4.80    0.170332E-002
     -0.85     -4.75    0.198379E-002
     -0.85     -4.70    0.229303E-002
     -0.85     -4.65    0.263087E-002
     -0.85     -4.60    0.299659E-002
     -0.85     -4.55    0.338875E-002
     -0.85     -4.50    0.380528E-002
     -0.85     -4.45    0.424362E-002
     -0.85     -4.40    0.470097E-002
     -0.85     -4.35    0.517447E-002
     -0.85     -4.30    0.566139E-002
     -0.85     -4.25    0.615888E-002
     -0.85     -4.20    0.666419E-002
     -0.85     -4.15    0.717449E-002
     -0.85     -4.10    0.768683E-002
     -0.85     -4.05    0.819843E-002
     -0.85     -4.00    0.870690E-002
     -0.85     -3.95    0.921044E-002
     -0.85     -3.90    0.970764E-002
     -0.85     -3.85    0.101976E-001
     -0.85     -3.80    0.106796E-001
     -0.85     -3.75    0.111527E-001
     -0.85     -3.70    0.116162E-001
     -0.85     -3.65    0.120692E-001
     -0.85     -3.60    0.125112E-001
     -0.85     -3.55    0.129420E-001
     -0.85     -3.50    0.133620E-001
     -0.85     -3.45    0.137715E-001
     -0.85     -3.40    0.141710E-001
     -0.85     -3.35    0.145610E-001
     -0.85     -3.30    0.149413E-001
     -0.85     -3.25    0.153121E-001
     -0.85     -3.20    0.156734E-001
     -0.85     -3.15    0.160259E-001
     -0.85     -3.10    0.163705E-001
     -0.85     -3.05    0.167085E-001
     -0.85     -3.00    0.170412E-001
     -0.85     -2.95    0.173696E-001
     -0.85     -2.90    0.176944E-001
     -0.85     -2.85    0.180160E-001
     -0.85     -2.80    0.183347E-001
     -0.85     -2.75    0.186511E-001
     -0.85     -2.70    0.189661E-001
     -0.85     -2.65    0.192804E-001
     -0.85     -2.60    0.195949E-001
     -0.85     -2.55    0.199099E-001
     -0.85     -2.50    0.202249E-001
     -0.85     -2.45    0.205392E-001
     -0.85     -2.40    0.208524E-001
     -0.85     -2.35    0.211636E-001
     -0.85     -2.30    0.214729E-001
     -0.85     -2.25    0.217803E-001
     -0.85     -2.20    0.220859E-001
     -0.85     -2.15    0.223893E-001
     -0.85     -2.10    0.226905E-001
     -0.85     -2.05    0.229888E-001
     -0.85     -2.00    0.232835E-001
     -0.85     -1.95    0.235748E-001
     -0.85     -1.90    0.238630E-001
     -0.85     -1.85    0.241484E-001
     -0.85     -1.80    0.244316E-001
     -0.85     -1.75    0.247126E-001
     -0.85     -1.70    0.249914E-001
     -0.85     -1.65    0.252672E-001
     -0.85     -1.60    0.255389E-001
     -0.85     -1.55    0.258055E-001
     -0.85     -1.50    0.260662E-001
     -0.85     -1.45    0.263201E-001
     -0.85     -1.40    0.265666E-001
     -0.85     -1.35    0.268040E-001
     -0.85     -1.30    0.270314E-001
     -0.85     -1.25    0.272467E-001
     -0.85     -1.20    0.274483E-001
     -0.85     -1.15    0.276335E-001
     -0.85     -1.10    0.278009E-001
     -0.85     -1.05    0.279485E-001
     -0.85     -1.00    0.280750E-001
     -0.85     -0.95    0.281788E-001
     -0.85     -0.90    0.282586E-001
     -0.85     -0.85    0.283129E-001
     -0.85     -0.80    0.283401E-001
     -0.85     -0.75    0.283395E-001
     -0.85     -0.70    0.283107E-001
     -0.85     -0.65    0.282539E-001
     -0.85     -0.60    0.281705E-001
     -0.85     -0.55    0.280630E-001
     -0.85     -0.50    0.279352E-001
     -0.85     -0.45    0.277919E-001
     -0.85     -0.40    0.276402E-001
     -0.85     -0.35    0.274880E-001
     -0.85     -0.30    0.273447E-001
     -0.85     -0.25    0.272204E-001
     -0.85     -0.20    0.271236E-001
     -0.85     -0.15    0.270617E-001
     -0.85     -0.10    0.270399E-001
     -0.85     -0.05    0.270597E-001
     -0.85      0.00    0.271198E-001
     -0.85      0.05    0.272164E-001
     -0.85      0.10    0.273428E-001
     -0.85      0.15    0.274912E-001
     -0.85      0.20    0.276527E-001
     -0.85      0.25    0.278184E-001
     -0.85      0.30    0.279796E-001
     -0.85      0.35    0.281292E-001
     -0.85      0.40    0.282611E-001
     -0.85      0.45    0.283713E-001
     -0.85      0.50    0.284571E-001
     -0.85      0.55    0.285174E-001
     -0.85      0.60    0.285521E-001
     -0.85      0.65    0.285617E-001
     -0.85      0.70    0.285471E-001
     -0.85      0.75    0.285093E-001
     -0.85      0.80    0.284491E-001
     -0.85      0.85    0.283672E-001
     -0.85      0.90    0.282641E-001
     -0.85      0.95    0.281405E-001
     -0.85      1.00    0.279968E-001
     -0.85      1.05    0.278327E-001
     -0.85      1.10    0.276479E-001
     -0.85      1.15    0.274415E-001
     -0.85      1.20    0.272117E-001
     -0.85      1.25    0.269558E-001
     -0.85      1.30    0.266707E-001
     -0.85      1.35    0.263522E-001
     -0.85      1.40    0.259955E-001
     -0.85      1.45    0.255949E-001
     -0.85      1.50    0.251432E-001
     -0.85      1.55    0.246334E-001
     -0.85      1.60    0.240566E-001
     -0.85      1.65    0.234031E-001
     -0.85      1.70    0.226632E-001
     -0.85      1.75    0.218272E-001
     -0.85      1.80    0.208868E-001
     -0.85      1.85    0.198367E-001
     -0.85      1.90    0.186761E-001
     -0.85      1.95    0.174115E-001
     -0.85      2.00    0.160583E-001
     -0.85      2.05    0.146439E-001
     -0.85      2.10    0.132090E-001
     -0.85      2.15    0.118075E-001
     -0.85      2.20    0.105042E-001
     -0.85      2.25    0.936902E-002
     -0.85      2.30    0.846842E-002
     -0.85      2.35    0.785556E-002
     -0.85      2.40    0.756128E-002
     -0.85      2.45    0.758843E-002
     -0.85      2.50    0.791120E-002
     -0.85      2.55    0.847971E-002
     -0.85      2.60    0.922847E-002
     -0.85      2.65    0.100862E-001
     -0.85      2.70    0.109850E-001
     -0.85      2.75    0.118662E-001
     -0.85      2.80    0.126847E-001
     -0.85      2.85    0.134093E-001
     -0.85      2.90    0.140217E-001
     -0.85      2.95    0.145144E-001
     -0.85      3.00    0.148877E-001
     -0.85      3.05    0.151474E-001
     -0.85      3.10    0.153023E-001
     -0.85      3.15    0.153632E-001
     -0.85      3.20    0.153407E-001
     -0.85      3.25    0.152451E-001
     -0.85      3.30    0.150862E-001
     -0.85      3.35    0.148724E-001
     -0.85      3.40    0.146114E-001
     -0.85      3.45    0.143093E-001
     -0.85      3.50    0.139715E-001
     -0.85      3.55    0.136026E-001
     -0.85      3.60    0.132064E-001
     -0.85      3.65    0.127864E-001
     -0.85      3.70    0.123454E-001
     -0.85      3.75    0.118859E-001
     -0.85      3.80    0.114102E-001
     -0.85      3.85    0.109202E-001
     -0.85      3.90    0.104176E-001
     -0.85      3.95    0.990416E-002
     -0.85      4.00    0.938211E-002
     -0.85      4.05    0.885350E-002
     -0.85      4.10    0.832087E-002
     -0.85      4.15    0.778690E-002
     -0.85      4.20    0.725425E-002
     -0.85      4.25    0.672594E-002
     -0.85      4.30    0.620501E-002
     -0.85      4.35    0.569445E-002
     -0.85      4.40    0.519730E-002
     -0.85      4.45    0.471652E-002
     -0.85      4.50    0.425497E-002
     -0.85      4.55    0.381517E-002
     -0.85      4.60    0.339939E-002
     -0.85      4.65    0.300950E-002
     -0.85      4.70    0.264684E-002
     -0.85      4.75    0.231231E-002
     -0.85      4.80    0.200638E-002
     -0.85      4.85    0.172896E-002
     -0.85      4.90    0.147973E-002
     -0.85      4.95    0.125772E-002
     -0.85      5.00    0.106162E-002
     -0.85      5.05    0.889926E-003
     -0.85      5.10    0.740888E-003
     -0.85      5.15    0.612536E-003
     -0.85      5.20    0.502967E-003
     -0.85      5.25    0.410152E-003
     -0.85      5.30    0.332128E-003
     -0.85      5.35    0.267080E-003
     -0.85      5.40    0.213322E-003
     -0.85      5.45    0.169187E-003
     -0.85      5.50    0.133221E-003
     -0.85      5.55    0.104155E-003
     -0.85      5.60    0.808332E-004
     -0.85      5.65    0.622264E-004
     -0.85      5.70    0.474989E-004
     -0.85      5.75    0.359230E-004
     -0.85      5.80    0.268895E-004
     -0.85      5.85    0.199037E-004
     -0.85      5.90    0.145461E-004
     -0.85      5.95    0.104631E-004
     -0.85      6.00    0.738224E-005
     -0.85      6.05    0.508314E-005
     -0.85      6.10    0.338089E-005
     -0.85      6.15    0.214248E-005
     -0.85      6.20    0.126665E-005
     -0.85      6.25    0.667334E-006
     -0.85      6.30    0.282702E-006
     -0.85      6.35    0.687646E-007
     -0.85      6.40    0.000000E+000

     -0.80     -6.40    0.000000E+000
     -0.80     -6.35    0.405355E-007
     -0.80     -6.30    0.166367E-006
     -0.80     -6.25    0.394340E-006
     -0.80     -6.20    0.757049E-006
     -0.80     -6.15    0.129754E-005
     -0.80     -6.10    0.206691E-005
     -0.80     -6.05    0.312627E-005
     -0.80     -6.00    0.457259E-005
     -0.80     -5.95    0.653934E-005
     -0.80     -5.90    0.920410E-005
     -0.80     -5.85    0.127889E-004
     -0.80     -5.80    0.175653E-004
     -0.80     -5.75    0.238701E-004
     -0.80     -5.70    0.321049E-004
     -0.80     -5.65    0.427620E-004
     -0.80     -5.60    0.564613E-004
     -0.80     -5.55    0.739579E-004
     -0.80     -5.50    0.961929E-004
     -0.80     -5.45    0.124276E-003
     -0.80     -5.40    0.159433E-003
     -0.80     -5.35    0.203075E-003
     -0.80     -5.30    0.256761E-003
     -0.80     -5.25    0.322202E-003
     -0.80     -5.20    0.401270E-003
     -0.80     -5.15    0.496029E-003
     -0.80     -5.10    0.608677E-003
     -0.80     -5.05    0.741383E-003
     -0.80     -5.00    0.896249E-003
     -0.80     -4.95    0.107515E-002
     -0.80     -4.90    0.127968E-002
     -0.80     -4.85    0.151114E-002
     -0.80     -4.80    0.177053E-002
     -0.80     -4.75    0.205849E-002
     -0.80     -4.70    0.237538E-002
     -0.80     -4.65    0.272090E-002
     -0.80     -4.60    0.309417E-002
     -0.80     -4.55    0.349364E-002
     -0.80     -4.50    0.391710E-002
     -0.80     -4.45    0.436186E-002
     -0.80     -4.40    0.482503E-002
     -0.80     -4.35    0.530372E-002
     -0.80     -4.30    0.579515E-002
     -0.80     -4.25    0.629647E-002
     -0.80     -4.20    0.680487E-002
     -0.80     -4.15    0.731757E-002
     -0.80     -4.10    0.783163E-002
     -0.80     -4.05    0.834433E-002
     -0.80     -4.00    0.885338E-002
     -0.80     -3.95    0.935707E-002
     -0.80     -3.90    0.985404E-002
     -0.80     -3.85    0.103434E-001
     -0.80     -3.80    0.108245E-001
     -0.80     -3.75    0.112962E-001
     -0.80     -3.70    0.117579E-001
     -0.80     -3.65    0.122085E-001
     -0.80     -3.60    0.126477E-001
     -0.80     -3.55    0.130752E-001
     -0.80     -3.50    0.134914E-001
     -0.80     -3.45    0.138967E-001
     -0.80     -3.40    0.142916E-001
     -0.80     -3.35    0.146764E-001
     -0.80     -3.30    0.150511E-001
     -0.80     -3.25    0.154157E-001
     -0.80     -3.20    0.157703E-001
     -0.80     -3.15    0.161157E-001
     -0.80     -3.10    0.164529E-001
     -0.80     -3.05    0.167834E-001
     -0.80     -3.00    0.171086E-001
     -0.80     -2.95    0.174297E-001
     -0.80     -2.90    0.177475E-001
     -0.80     -2.85    0.180625E-001
     -0.80     -2.80    0.183754E-001
     -0.80     -2.75    0.186871E-001
     -0.80     -2.70    0.189986E-001
     -0.80     -2.65    0.193109E-001
     -0.80     -2.60    0.196251E-001
     -0.80     -2.55    0.199416E-001
     -0.80     -2.50    0.202598E-001
     -0.80     -2.45    0.205791E-001
     -0.80     -2.40    0.208990E-001
     -0.80     -2.35    0.212186E-001
     -0.80     -2.30    0.215373E-001
     -0.80     -2.25    0.218553E-001
     -0.80     -2.20    0.221720E-001
     -0.80     -2.15    0.224869E-001
     -0.80     -2.10    0.227993E-001
     -0.80     -2.05    0.231085E-001
     -0.80     -2.00    0.234136E-001
     -0.80     -1.95    0.237146E-001
     -0.80     -1.90    0.240117E-001
     -0.80     -1.85    0.243050E-001
     -0.80     -1.80    0.245949E-001
     -0.80     -1.75    0.248812E-001
     -0.80     -1.70    0.251636E-001
     -0.80     -1.65    0.254412E-001
     -0.80     -1.60    0.257131E-001
     -0.80     -1.55    0.259785E-001
     -0.80     -1.50    0.262367E-001
     -0.80     -1.45    0.264871E-001
     -0.80     -1.40    0.267292E-001
     -0.80     -1.35    0.269614E-001
     -0.80     -1.30    0.271825E-001
     -0.80     -1.25    0.273905E-001
     -0.80     -1.20    0.275834E-001
     -0.80     -1.15    0.277588E-001
     -0.80     -1.10    0.279149E-001
     -0.80     -1.05    0.280498E-001
     -0.80     -1.00    0.281618E-001
     -0.80     -0.95    0.282490E-001
     -0.80     -0.90    0.283093E-001
     -0.80     -0.85    0.283408E-001
     -0.80     -0.80    0.283411E-001
     -0.80     -0.75    0.283087E-001
     -0.80     -0.70    0.282427E-001
     -0.80     -0.65    0.281431E-001
     -0.80     -0.60    0.280106E-001
     -0.80     -0.55    0.278484E-001
     -0.80     -0.50    0.276603E-001
     -0.80     -0.45    0.274528E-001
     -0.80     -0.40    0.272348E-001
     -0.80     -0.35    0.270170E-001
     -0.80     -0.30    0.268117E-001
     -0.80     -0.25    0.266326E-001
     -0.80     -0.20    0.264919E-001
     -0.80     -0.15    0.263999E-001
     -0.80     -0.10    0.263641E-001
     -0.80     -0.05    0.263871E-001
     -0.80      0.00    0.264674E-001
     -0.80      0.05    0.265996E-001
     -0.80      0.10    0.267746E-001
     -0.80      0.15    0.269810E-001
     -0.80      0.20    0.272066E-001
     -0.80      0.25    0.274388E-001
     -0.80      0.30    0.276660E-001
     -0.80      0.35    0.278784E-001
     -0.80      0.40    0.280687E-001
     -0.80      0.45    0.282315E-001
     -0.80      0.50    0.283639E-001
     -0.80      0.55    0.284648E-001
     -0.80      0.60    0.285342E-001
     -0.80      0.65    0.285730E-001
     -0.80      0.70    0.285828E-001
     -0.80      0.75    0.285647E-001
     -0.80      0.80    0.285206E-001
     -0.80      0.85    0.284515E-001
     -0.80      0.90    0.283586E-001
     -0.80      0.95    0.282428E-001
     -0.80      1.00    0.281044E-001
     -0.80      1.05    0.279435E-001
     -0.80      1.10    0.277598E-001
     -0.80      1.15    0.275525E-001
     -0.80      1.20    0.273196E-001
     -0.80      1.25    0.270588E-001
     -0.80      1.30    0.267669E-001
     -0.80      1.35    0.264394E-001
     -0.80      1.40    0.260708E-001
     -0.80      1.45    0.256548E-001
     -0.80      1.50    0.251834E-001
     -0.80      1.55    0.246484E-001
     -0.80      1.60    0.240398E-001
     -0.80      1.65    0.233463E-001
     -0.80      1.70    0.225565E-001
     -0.80      1.75    0.216587E-001
     -0.80      1.80    0.206422E-001
     -0.80      1.85    0.194990E-001
     -0.80      1.90    0.182263E-001
     -0.80      1.95    0.168294E-001
     -0.80      2.00    0.153240E-001
     -0.80      2.05    0.137403E-001
     -0.80      2.10    0.121246E-001
     -0.80      2.15    0.105397E-001
     -0.80      2.20    0.906235E-002
     -0.80      2.25    0.777652E-002
     -0.80      2.30    0.676311E-002
     -0.80      2.35    0.608745E-002
     -0.80      2.40    0.578792E-002
     -0.80      2.45    0.586831E-002
     -0.80      2.50    0.629718E-002
     -0.80      2.55    0.701332E-002
     -0.80      2.60    0.793685E-002
     -0.80      2.65    0.898158E-002
     -0.80      2.70    0.100663E-001
     -0.80      2.75    0.111227E-001
     -0.80      2.80    0.120992E-001
     -0.80      2.85    0.129611E-001
     -0.80      2.90    0.136898E-001
     -0.80      2.95    0.142783E-001
     -0.80      3.00    0.147294E-001
     -0.80      3.05    0.150510E-001
     -0.80      3.10    0.152546E-001
     -0.80      3.15    0.153533E-001
     -0.80      3.20    0.153600E-001
     -0.80      3.25    0.152867E-001
     -0.80      3.30    0.151448E-001
     -0.80      3.35    0.149438E-001
     -0.80      3.40    0.146924E-001
     -0.80      3.45    0.143974E-001
     -0.80      3.50    0.140647E-001
     -0.80      3.55    0.136995E-001
     -0.80      3.60    0.133059E-001
     -0.80      3.65    0.128874E-001
     -0.80      3.70    0.124473E-001
     -0.80      3.75    0.119883E-001
     -0.80      3.80    0.115125E-001
     -0.80      3.85    0.110222E-001
     -0.80      3.90    0.105190E-001
     -0.80      3.95    0.100049E-001
     -0.80      4.00    0.948181E-002
     -0.80      4.05    0.895183E-002
     -0.80      4.10    0.841747E-002
     -0.80      4.15    0.788136E-002
     -0.80      4.20    0.734616E-002
     -0.80      4.25    0.681489E-002
     -0.80      4.30    0.629066E-002
     -0.80      4.35    0.577650E-002
     -0.80      4.40    0.527543E-002
     -0.80      4.45    0.479046E-002
     -0.80      4.50    0.432450E-002
     -0.80      4.55    0.388007E-002
     -0.80      4.60    0.345947E-002
     -0.80      4.65    0.306470E-002
     -0.80      4.70    0.269707E-002
     -0.80      4.75    0.235764E-002
     -0.80      4.80    0.204686E-002
     -0.80      4.85    0.176477E-002
     -0.80      4.90    0.151105E-002
     -0.80      4.95    0.128485E-002
     -0.80      5.00    0.108488E-002
     -0.80      5.05    0.909718E-003
     -0.80      5.10    0.757576E-003
     -0.80      5.15    0.626528E-003
     -0.80      5.20    0.514602E-003
     -0.80      5.25    0.419791E-003
     -0.80      5.30    0.340030E-003
     -0.80      5.35    0.273506E-003
     -0.80      5.40    0.218492E-003
     -0.80      5.45    0.173313E-003
     -0.80      5.50    0.136475E-003
     -0.80      5.55    0.106708E-003
     -0.80      5.60    0.828053E-004
     -0.80      5.65    0.637382E-004
     -0.80      5.70    0.486440E-004
     -0.80      5.75    0.367808E-004
     -0.80      5.80    0.275189E-004
     -0.80      5.85    0.203644E-004
     -0.80      5.90    0.148789E-004
     -0.80      5.95    0.106998E-004
     -0.80      6.00    0.754789E-005
     -0.80      6.05    0.519925E-005
     -0.80      6.10    0.345937E-005
     -0.80      6.15    0.219261E-005
     -0.80      6.20    0.129589E-005
     -0.80      6.25    0.681996E-006
     -0.80      6.30    0.288555E-006
     -0.80      6.35    0.701078E-007
     -0.80      6.40    0.000000E+000

     -0.75     -6.40    0.000000E+000
     -0.75     -6.35    0.435234E-007
     -0.75     -6.30    0.178279E-006
     -0.75     -6.25    0.422915E-006
     -0.75     -6.20    0.811538E-006
     -0.75     -6.15    0.138968E-005
     -0.75     -6.10    0.221103E-005
     -0.75     -6.05    0.334611E-005
     -0.75     -6.00    0.489384E-005
     -0.75     -5.95    0.699985E-005
     -0.75     -5.90    0.984858E-005
     -0.75     -5.85    0.136754E-004
     -0.75     -5.80    0.187663E-004
     -0.75     -5.75    0.254770E-004
     -0.75     -5.70    0.342306E-004
     -0.75     -5.65    0.455392E-004
     -0.75     -5.60    0.600565E-004
     -0.75     -5.55    0.785652E-004
     -0.75     -5.50    0.102049E-003
     -0.75     -5.45    0.131649E-003
     -0.75     -5.40    0.168645E-003
     -0.75     -5.35    0.214482E-003
     -0.75     -5.30    0.270775E-003
     -0.75     -5.25    0.339275E-003
     -0.75     -5.20    0.421882E-003
     -0.75     -5.15    0.520701E-003
     -0.75     -5.10    0.637925E-003
     -0.75     -5.05    0.775752E-003
     -0.75     -5.00    0.936235E-003
     -0.75     -4.95    0.112124E-002
     -0.75     -4.90    0.133229E-002
     -0.75     -4.85    0.157062E-002
     -0.75     -4.80    0.183716E-002
     -0.75     -4.75    0.213248E-002
     -0.75     -4.70    0.245682E-002
     -0.75     -4.65    0.280976E-002
     -0.75     -4.60    0.319032E-002
     -0.75     -4.55    0.359677E-002
     -0.75     -4.50    0.402684E-002
     -0.75     -4.45    0.447770E-002
     -0.75     -4.40    0.494642E-002
     -0.75     -4.35    0.543004E-002
     -0.75     -4.30    0.592581E-002
     -0.75     -4.25    0.643080E-002
     -0.75     -4.20    0.694221E-002
     -0.75     -4.15    0.745722E-002
     -0.75     -4.10    0.797296E-002
     -0.75     -4.05    0.848670E-002
     -0.75     -4.00    0.899627E-002
     -0.75     -3.95    0.950006E-002
     -0.75     -3.90    0.999675E-002
     -0.75     -3.85    0.104855E-001
     -0.75     -3.80    0.109655E-001
     -0.75     -3.75    0.114358E-001
     -0.75     -3.70    0.118954E-001
     -0.75     -3.65    0.123435E-001
     -0.75     -3.60    0.127796E-001
     -0.75     -3.55    0.132034E-001
     -0.75     -3.50    0.136154E-001
     -0.75     -3.45    0.140160E-001
     -0.75     -3.40    0.144056E-001
     -0.75     -3.35    0.147843E-001
     -0.75     -3.30    0.151523E-001
     -0.75     -3.25    0.155094E-001
     -0.75     -3.20    0.158559E-001
     -0.75     -3.15    0.161926E-001
     -0.75     -3.10    0.165206E-001
     -0.75     -3.05    0.168416E-001
     -0.75     -3.00    0.171573E-001
     -0.75     -2.95    0.174687E-001
     -0.75     -2.90    0.177771E-001
     -0.75     -2.85    0.180831E-001
     -0.75     -2.80    0.183878E-001
     -0.75     -2.75    0.186924E-001
     -0.75     -2.70    0.189984E-001
     -0.75     -2.65    0.193068E-001
     -0.75     -2.60    0.196191E-001
     -0.75     -2.55    0.199357E-001
     -0.75     -2.50    0.202562E-001
     -0.75     -2.45    0.205798E-001
     -0.75     -2.40    0.209061E-001
     -0.75     -2.35    0.212338E-001
     -0.75     -2.30    0.215622E-001
     -0.75     -2.25    0.218910E-001
     -0.75     -2.20    0.222195E-001
     -0.75     -2.15    0.225463E-001
     -0.75     -2.10    0.228708E-001
     -0.75     -2.05    0.231917E-001
     -0.75     -2.00    0.235080E-001
     -0.75     -1.95    0.238195E-001
     -0.75     -1.90    0.241263E-001
     -0.75     -1.85    0.244284E-001
     -0.75     -1.80    0.247260E-001
     -0.75     -1.75    0.250187E-001
     -0.75     -1.70    0.253058E-001
     -0.75     -1.65    0.255865E-001
     -0.75     -1.60    0.258600E-001
     -0.75     -1.55    0.261254E-001
     -0.75     -1.50    0.263827E-001
     -0.75     -1.45    0.266312E-001
     -0.75     -1.40    0.268703E-001
     -0.75     -1.35    0.270986E-001
     -0.75     -1.30    0.273146E-001
     -0.75     -1.25    0.275160E-001
     -0.75     -1.20    0.277009E-001
     -0.75     -1.15    0.278667E-001
     -0.75     -1.10    0.280117E-001
     -0.75     -1.05    0.281335E-001
     -0.75     -1.00    0.282305E-001
     -0.75     -0.95    0.282999E-001
     -0.75     -0.90    0.283389E-001
     -0.75     -0.85    0.283446E-001
     -0.75     -0.80    0.283139E-001
     -0.75     -0.75    0.282443E-001
     -0.75     -0.70    0.281342E-001
     -0.75     -0.65    0.279827E-001
     -0.75     -0.60    0.277905E-001
     -0.75     -0.55    0.275604E-001
     -0.75     -0.50    0.272972E-001
     -0.75     -0.45    0.270085E-001
     -0.75     -0.40    0.267057E-001
     -0.75     -0.35    0.264030E-001
     -0.75     -0.30    0.261169E-001
     -0.75     -0.25    0.258659E-001
     -0.75     -0.20    0.256669E-001
     -0.75     -0.15    0.255350E-001
     -0.75     -0.10    0.254806E-001
     -0.75     -0.05    0.255080E-001
     -0.75      0.00    0.256154E-001
     -0.75      0.05    0.257953E-001
     -0.75      0.10    0.260347E-001
     -0.75      0.15    0.263176E-001
     -0.75      0.20    0.266265E-001
     -0.75      0.25    0.269442E-001
     -0.75      0.30    0.272551E-001
     -0.75      0.35    0.275466E-001
     -0.75      0.40    0.278093E-001
     -0.75      0.45    0.280368E-001
     -0.75      0.50    0.282259E-001
     -0.75      0.55    0.283755E-001
     -0.75      0.60    0.284861E-001
     -0.75      0.65    0.285594E-001
     -0.75      0.70    0.285974E-001
     -0.75      0.75    0.286022E-001
     -0.75      0.80    0.285764E-001
     -0.75      0.85    0.285219E-001
     -0.75      0.90    0.284405E-001
     -0.75      0.95    0.283335E-001
     -0.75      1.00    0.282016E-001
     -0.75      1.05    0.280448E-001
     -0.75      1.10    0.278632E-001
     -0.75      1.15    0.276558E-001
     -0.75      1.20    0.274208E-001
     -0.75      1.25    0.271561E-001
     -0.75      1.30    0.268583E-001
     -0.75      1.35    0.265228E-001
     -0.75      1.40    0.261438E-001
     -0.75      1.45    0.257141E-001
     -0.75      1.50    0.252250E-001
     -0.75      1.55    0.246673E-001
     -0.75      1.60    0.240297E-001
     -0.75      1.65    0.232999E-001
     -0.75      1.70    0.224643E-001
     -0.75      1.75    0.215095E-001
     -0.75      1.80    0.204219E-001
     -0.75      1.85    0.191913E-001
     -0.75      1.90    0.178124E-001
     -0.75      1.95    0.162889E-001
     -0.75      2.00    0.146367E-001
     -0.75      2.05    0.128881E-001
     -0.75      2.10    0.110947E-001
     -0.75      2.15    0.932812E-002
     -0.75      2.20    0.767695E-002
     -0.75      2.25    0.623966E-002
     -0.75      2.30    0.511200E-002
     -0.75      2.35    0.437216E-002
     -0.75      2.40    0.406638E-002
     -0.75      2.45    0.419966E-002
     -0.75      2.50    0.473454E-002
     -0.75      2.55    0.559811E-002
     -0.75      2.60    0.669544E-002
     -0.75      2.65    0.792505E-002
     -0.75      2.70    0.919250E-002
     -0.75      2.75    0.104195E-001
     -0.75      2.80    0.115485E-001
     -0.75      2.85    0.125420E-001
     -0.75      2.90    0.133808E-001
     -0.75      2.95    0.140596E-001
     -0.75      3.00    0.145832E-001
     -0.75      3.05    0.149621E-001
     -0.75      3.10    0.152106E-001
     -0.75      3.15    0.153439E-001
     -0.75      3.20    0.153770E-001
     -0.75      3.25    0.153240E-001
     -0.75      3.30    0.151973E-001
     -0.75      3.35    0.150079E-001
     -0.75      3.40    0.147650E-001
     -0.75      3.45    0.144763E-001
     -0.75      3.50    0.141484E-001
     -0.75      3.55    0.137865E-001
     -0.75      3.60    0.133952E-001
     -0.75      3.65    0.129783E-001
     -0.75      3.70    0.125391E-001
     -0.75      3.75    0.120803E-001
     -0.75      3.80    0.116045E-001
     -0.75      3.85    0.111137E-001
     -0.75      3.90    0.106100E-001
     -0.75      3.95    0.100950E-001
     -0.75      4.00    0.957102E-002
     -0.75      4.05    0.903989E-002
     -0.75      4.10    0.850408E-002
     -0.75      4.15    0.796620E-002
     -0.75      4.20    0.742886E-002
     -0.75      4.25    0.689512E-002
     -0.75      4.30    0.636805E-002
     -0.75      4.35    0.585076E-002
     -0.75      4.40    0.534623E-002
     -0.75      4.45    0.485749E-002
     -0.75      4.50    0.438752E-002
     -0.75      4.55    0.393885E-002
     -0.75      4.60    0.351388E-002
     -0.75      4.65    0.311463E-002
     -0.75      4.70    0.274252E-002
     -0.75      4.75    0.239863E-002
     -0.75      4.80    0.208350E-002
     -0.75      4.85    0.179714E-002
     -0.75      4.90    0.153938E-002
     -0.75      4.95    0.130935E-002
     -0.75      5.00    0.110588E-002
     -0.75      5.05    0.927561E-003
     -0.75      5.10    0.772642E-003
     -0.75      5.15    0.639138E-003
     -0.75      5.20    0.525096E-003
     -0.75      5.25    0.428447E-003
     -0.75      5.30    0.347137E-003
     -0.75      5.35    0.279267E-003
     -0.75      5.40    0.223127E-003
     -0.75      5.45    0.176995E-003
     -0.75      5.50    0.139386E-003
     -0.75      5.55    0.108984E-003
     -0.75      5.60    0.845670E-004
     -0.75      5.65    0.650816E-004
     -0.75      5.70    0.496627E-004
     -0.75      5.75    0.375329E-004
     -0.75      5.80    0.280673E-004
     -0.75      5.85    0.207566E-004
     -0.75      5.90    0.151613E-004
     -0.75      5.95    0.108980E-004
     -0.75      6.00    0.768556E-005
     -0.75      6.05    0.529560E-005
     -0.75      6.10    0.352621E-005
     -0.75      6.15    0.223684E-005
     -0.75      6.20    0.132203E-005
     -0.75      6.25    0.695937E-006
     -0.75      6.30    0.294137E-006
     -0.75      6.35    0.713952E-007
     -0.75      6.40    0.000000E+000

     -0.70     -6.40    0.000000E+000
     -0.70     -6.35    0.465624E-007
     -0.70     -6.30    0.190814E-006
     -0.70     -6.25    0.452460E-006
     -0.70     -6.20    0.867696E-006
     -0.70     -6.15    0.148251E-005
     -0.70     -6.10    0.235735E-005
     -0.70     -6.05    0.356655E-005
     -0.70     -6.00    0.521836E-005
     -0.70     -5.95    0.746337E-005
     -0.70     -5.90    0.105010E-004
     -0.70     -5.85    0.145717E-004
     -0.70     -5.80    0.199800E-004
     -0.70     -5.75    0.271028E-004
     -0.70     -5.70    0.363836E-004
     -0.70     -5.65    0.483569E-004
     -0.70     -5.60    0.637058E-004
     -0.70     -5.55    0.832500E-004
     -0.70     -5.50    0.107998E-003
     -0.70     -5.45    0.139144E-003
     -0.70     -5.40    0.177994E-003
     -0.70     -5.35    0.226041E-003
     -0.70     -5.30    0.284943E-003
     -0.70     -5.25    0.356481E-003
     -0.70     -5.20    0.442592E-003
     -0.70     -5.15    0.545392E-003
     -0.70     -5.10    0.667110E-003
     -0.70     -5.05    0.809921E-003
     -0.70     -5.00    0.975892E-003
     -0.70     -4.95    0.116684E-002
     -0.70     -4.90    0.138427E-002
     -0.70     -4.85    0.162934E-002
     -0.70     -4.80    0.190289E-002
     -0.70     -4.75    0.220540E-002
     -0.70     -4.70    0.253697E-002
     -0.70     -4.65    0.289710E-002
     -0.70     -4.60    0.328462E-002
     -0.70     -4.55    0.369773E-002
     -0.70     -4.50    0.413401E-002
     -0.70     -4.45    0.459060E-002
     -0.70     -4.40    0.506453E-002
     -0.70     -4.35    0.555286E-002
     -0.70     -4.30    0.605276E-002
     -0.70     -4.25    0.656133E-002
     -0.70     -4.20    0.707566E-002
     -0.70     -4.15    0.759296E-002
     -0.70     -4.10    0.811035E-002
     -0.70     -4.05    0.862513E-002
     -0.70     -4.00    0.913523E-002
     -0.70     -3.95    0.963910E-002
     -0.70     -3.90    0.101355E-001
     -0.70     -3.85    0.106235E-001
     -0.70     -3.80    0.111023E-001
     -0.70     -3.75    0.115709E-001
     -0.70     -3.70    0.120284E-001
     -0.70     -3.65    0.124737E-001
     -0.70     -3.60    0.129064E-001
     -0.70     -3.55    0.133263E-001
     -0.70     -3.50    0.137337E-001
     -0.70     -3.45    0.141289E-001
     -0.70     -3.40    0.145123E-001
     -0.70     -3.35    0.148840E-001
     -0.70     -3.30    0.152440E-001
     -0.70     -3.25    0.155922E-001
     -0.70     -3.20    0.159289E-001
     -0.70     -3.15    0.162550E-001
     -0.70     -3.10    0.165719E-001
     -0.70     -3.05    0.168812E-001
     -0.70     -3.00    0.171847E-001
     -0.70     -2.95    0.174839E-001
     -0.70     -2.90    0.177799E-001
     -0.70     -2.85    0.180742E-001
     -0.70     -2.80    0.183679E-001
     -0.70     -2.75    0.186629E-001
     -0.70     -2.70    0.189608E-001
     -0.70     -2.65    0.192636E-001
     -0.70     -2.60    0.195723E-001
     -0.70     -2.55    0.198878E-001
     -0.70     -2.50    0.202097E-001
     -0.70     -2.45    0.205374E-001
     -0.70     -2.40    0.208698E-001
     -0.70     -2.35    0.212060E-001
     -0.70     -2.30    0.215447E-001
     -0.70     -2.25    0.218854E-001
     -0.70     -2.20    0.222267E-001
     -0.70     -2.15    0.225669E-001
     -0.70     -2.10    0.229049E-001
     -0.70     -2.05    0.232389E-001
     -0.70     -2.00    0.235678E-001
     -0.70     -1.95    0.238913E-001
     -0.70     -1.90    0.242091E-001
     -0.70     -1.85    0.245214E-001
     -0.70     -1.80    0.248278E-001
     -0.70     -1.75    0.251280E-001
     -0.70     -1.70    0.254210E-001
     -0.70     -1.65    0.257061E-001
     -0.70     -1.60    0.259824E-001
     -0.70     -1.55    0.262495E-001
     -0.70     -1.50    0.265070E-001
     -0.70     -1.45    0.267549E-001
     -0.70     -1.40    0.269923E-001
     -0.70     -1.35    0.272177E-001
     -0.70     -1.30    0.274293E-001
     -0.70     -1.25    0.276250E-001
     -0.70     -1.20    0.278023E-001
     -0.70     -1.15    0.279590E-001
     -0.70     -1.10    0.280929E-001
     -0.70     -1.05    0.282015E-001
     -0.70     -1.00    0.282827E-001
     -0.70     -0.95    0.283330E-001
     -0.70     -0.90    0.283484E-001
     -0.70     -0.85    0.283253E-001
     -0.70     -0.80    0.282592E-001
     -0.70     -0.75    0.281466E-001
     -0.70     -0.70    0.279846E-001
     -0.70     -0.65    0.277716E-001
     -0.70     -0.60    0.275073E-001
     -0.70     -0.55    0.271944E-001
     -0.70     -0.50    0.268381E-001
     -0.70     -0.45    0.264478E-001
     -0.70     -0.40    0.260376E-001
     -0.70     -0.35    0.256257E-001
     -0.70     -0.30    0.252347E-001
     -0.70     -0.25    0.248894E-001
     -0.70     -0.20    0.246138E-001
     -0.70     -0.15    0.244289E-001
     -0.70     -0.10    0.243500E-001
     -0.70     -0.05    0.243837E-001
     -0.70      0.00    0.245276E-001
     -0.70      0.05    0.247708E-001
     -0.70      0.10    0.250953E-001
     -0.70      0.15    0.254780E-001
     -0.70      0.20    0.258946E-001
     -0.70      0.25    0.263216E-001
     -0.70      0.30    0.267381E-001
     -0.70      0.35    0.271278E-001
     -0.70      0.40    0.274793E-001
     -0.70      0.45    0.277852E-001
     -0.70      0.50    0.280421E-001
     -0.70      0.55    0.282495E-001
     -0.70      0.60    0.284083E-001
     -0.70      0.65    0.285213E-001
     -0.70      0.70    0.285916E-001
     -0.70      0.75    0.286223E-001
     -0.70      0.80    0.286171E-001
     -0.70      0.85    0.285788E-001
     -0.70      0.90    0.285102E-001
     -0.70      0.95    0.284131E-001
     -0.70      1.00    0.282886E-001
     -0.70      1.05    0.281370E-001
     -0.70      1.10    0.279582E-001
     -0.70      1.15    0.277517E-001
     -0.70      1.20    0.275157E-001
     -0.70      1.25    0.272480E-001
     -0.70      1.30    0.269455E-001
     -0.70      1.35    0.266034E-001
     -0.70      1.40    0.262156E-001
     -0.70      1.45    0.257743E-001
     -0.70      1.50    0.252705E-001
     -0.70      1.55    0.246935E-001
     -0.70      1.60    0.240314E-001
     -0.70      1.65    0.232704E-001
     -0.70      1.70    0.223955E-001
     -0.70      1.75    0.213911E-001
     -0.70      1.80    0.202417E-001
     -0.70      1.85    0.189343E-001
     -0.70      1.90    0.174615E-001
     -0.70      1.95    0.158251E-001
     -0.70      2.00    0.140409E-001
     -0.70      2.05    0.121430E-001
     -0.70      2.10    0.101875E-001
     -0.70      2.15    0.825386E-002
     -0.70      2.20    0.644186E-002
     -0.70      2.25    0.486346E-002
     -0.70      2.30    0.362873E-002
     -0.70      2.35    0.282812E-002
     -0.70      2.40    0.251566E-002
     -0.70      2.45    0.269752E-002
     -0.70      2.50    0.333050E-002
     -0.70      2.55    0.433036E-002
     -0.70      2.60    0.558785E-002
     -0.70      2.65    0.698699E-002
     -0.70      2.70    0.842096E-002
     -0.70      2.75    0.980244E-002
     -0.70      2.80    0.110684E-001
     -0.70      2.85    0.121792E-001
     -0.70      2.90    0.131155E-001
     -0.70      2.95    0.138736E-001
     -0.70      3.00    0.144604E-001
     -0.70      3.05    0.148890E-001
     -0.70      3.10    0.151761E-001
     -0.70      3.15    0.153391E-001
     -0.70      3.20    0.153950E-001
     -0.70      3.25    0.153590E-001
     -0.70      3.30    0.152453E-001
     -0.70      3.35    0.150655E-001
     -0.70      3.40    0.148297E-001
     -0.70      3.45    0.145464E-001
     -0.70      3.50    0.142225E-001
     -0.70      3.55    0.138635E-001
     -0.70      3.60    0.134743E-001
     -0.70      3.65    0.130587E-001
     -0.70      3.70    0.126202E-001
     -0.70      3.75    0.121617E-001
     -0.70      3.80    0.116858E-001
     -0.70      3.85    0.111946E-001
     -0.70      3.90    0.106903E-001
     -0.70      3.95    0.101747E-001
     -0.70      4.00    0.964982E-002
     -0.70      4.05    0.911768E-002
     -0.70      4.10    0.858070E-002
     -0.70      4.15    0.804135E-002
     -0.70      4.20    0.750231E-002
     -0.70      4.25    0.696651E-002
     -0.70      4.30    0.643710E-002
     -0.70      4.35    0.591713E-002
     -0.70      4.40    0.540958E-002
     -0.70      4.45    0.491750E-002
     -0.70      4.50    0.444388E-002
     -0.70      4.55    0.399137E-002
     -0.70      4.60    0.356238E-002
     -0.70      4.65    0.315908E-002
     -0.70      4.70    0.278293E-002
     -0.70      4.75    0.243506E-002
     -0.70      4.80    0.211604E-002
     -0.70      4.85    0.182595E-002
     -0.70      4.90    0.156459E-002
     -0.70      4.95    0.133120E-002
     -0.70      5.00    0.112462E-002
     -0.70      5.05    0.943491E-003
     -0.70      5.10    0.786071E-003
     -0.70      5.15    0.650405E-003
     -0.70      5.20    0.534452E-003
     -0.70      5.25    0.436167E-003
     -0.70      5.30    0.353431E-003
     -0.70      5.35    0.284367E-003
     -0.70      5.40    0.227193E-003
     -0.70      5.45    0.180222E-003
     -0.70      5.50    0.141924E-003
     -0.70      5.55    0.110972E-003
     -0.70      5.60    0.860985E-004
     -0.70      5.65    0.662536E-004
     -0.70      5.70    0.505420E-004
     -0.70      5.75    0.381838E-004
     -0.70      5.80    0.285381E-004
     -0.70      5.85    0.210935E-004
     -0.70      5.90    0.153995E-004
     -0.70      5.95    0.110646E-004
     -0.70      6.00    0.780203E-005
     -0.70      6.05    0.537578E-005
     -0.70      6.10    0.358156E-005
     -0.70      6.15    0.227292E-005
     -0.70      6.20    0.134431E-005
     -0.70      6.25    0.707798E-006
     -0.70      6.30    0.299371E-006
     -0.70      6.35    0.726009E-007
     -0.70      6.40    0.000000E+000

     -0.65     -6.40    0.000000E+000
     -0.65     -6.35    0.498706E-007
     -0.65     -6.30    0.203933E-006
     -0.65     -6.25    0.483524E-006
     -0.65     -6.20    0.925357E-006
     -0.65     -6.15    0.157840E-005
     -0.65     -6.10    0.250637E-005
     -0.65     -6.05    0.379306E-005
     -0.65     -6.00    0.554966E-005
     -0.65     -5.95    0.793818E-005
     -0.65     -5.90    0.111637E-004
     -0.65     -5.85    0.154837E-004
     -0.65     -5.80    0.212141E-004
     -0.65     -5.75    0.287531E-004
     -0.65     -5.70    0.385660E-004
     -0.65     -5.65    0.512098E-004
     -0.65     -5.60    0.674018E-004
     -0.65     -5.55    0.879887E-004
     -0.65     -5.50    0.114019E-003
     -0.65     -5.45    0.146713E-003
     -0.65     -5.40    0.187428E-003
     -0.65     -5.35    0.237683E-003
     -0.65     -5.30    0.299182E-003
     -0.65     -5.25    0.373721E-003
     -0.65     -5.20    0.463269E-003
     -0.65     -5.15    0.569982E-003
     -0.65     -5.10    0.696073E-003
     -0.65     -5.05    0.843743E-003
     -0.65     -5.00    0.101503E-002
     -0.65     -4.95    0.121177E-002
     -0.65     -4.90    0.143539E-002
     -0.65     -4.85    0.168701E-002
     -0.65     -4.80    0.196740E-002
     -0.65     -4.75    0.227690E-002
     -0.65     -4.70    0.261547E-002
     -0.65     -4.65    0.298248E-002
     -0.65     -4.60    0.337666E-002
     -0.65     -4.55    0.379604E-002
     -0.65     -4.50    0.423819E-002
     -0.65     -4.45    0.470016E-002
     -0.65     -4.40    0.517902E-002
     -0.65     -4.35    0.567177E-002
     -0.65     -4.30    0.617565E-002
     -0.65     -4.25    0.668762E-002
     -0.65     -4.20    0.720482E-002
     -0.65     -4.15    0.772435E-002
     -0.65     -4.10    0.824339E-002
     -0.65     -4.05    0.875921E-002
     -0.65     -4.00    0.926984E-002
     -0.65     -3.95    0.977378E-002
     -0.65     -3.90    0.102697E-001
     -0.65     -3.85    0.107569E-001
     -0.65     -3.80    0.112344E-001
     -0.65     -3.75    0.117012E-001
     -0.65     -3.70    0.121562E-001
     -0.65     -3.65    0.125985E-001
     -0.65     -3.60    0.130275E-001
     -0.65     -3.55    0.134431E-001
     -0.65     -3.50    0.138454E-001
     -0.65     -3.45    0.142347E-001
     -0.65     -3.40    0.146110E-001
     -0.65     -3.35    0.149747E-001
     -0.65     -3.30    0.153253E-001
     -0.65     -3.25    0.156630E-001
     -0.65     -3.20    0.159881E-001
     -0.65     -3.15    0.163015E-001
     -0.65     -3.10    0.166048E-001
     -0.65     -3.05    0.168996E-001
     -0.65     -3.00    0.171880E-001
     -0.65     -2.95    0.174717E-001
     -0.65     -2.90    0.177522E-001
     -0.65     -2.85    0.180313E-001
     -0.65     -2.80    0.183108E-001
     -0.65     -2.75    0.185931E-001
     -0.65     -2.70    0.188806E-001
     -0.65     -2.65    0.191752E-001
     -0.65     -2.60    0.194788E-001
     -0.65     -2.55    0.197920E-001
     -0.65     -2.50    0.201148E-001
     -0.65     -2.45    0.204460E-001
     -0.65     -2.40    0.207851E-001
     -0.65     -2.35    0.211305E-001
     -0.65     -2.30    0.214809E-001
     -0.65     -2.25    0.218350E-001
     -0.65     -2.20    0.221911E-001
     -0.65     -2.15    0.225467E-001
     -0.65     -2.10    0.229003E-001
     -0.65     -2.05    0.232497E-001
     -0.65     -2.00    0.235933E-001
     -0.65     -1.95    0.239307E-001
     -0.65     -1.90    0.242615E-001
     -0.65     -1.85    0.245855E-001
     -0.65     -1.80    0.249023E-001
     -0.65     -1.75    0.252113E-001
     -0.65     -1.70    0.255116E-001
     -0.65     -1.65    0.258022E-001
     -0.65     -1.60    0.260827E-001
     -0.65     -1.55    0.263526E-001
     -0.65     -1.50    0.266118E-001
     -0.65     -1.45    0.268601E-001
     -0.65     -1.40    0.270969E-001
     -0.65     -1.35    0.273201E-001
     -0.65     -1.30    0.275282E-001
     -0.65     -1.25    0.277185E-001
     -0.65     -1.20    0.278887E-001
     -0.65     -1.15    0.280364E-001
     -0.65     -1.10    0.281594E-001
     -0.65     -1.05    0.282546E-001
     -0.65     -1.00    0.283192E-001
     -0.65     -0.95    0.283489E-001
     -0.65     -0.90    0.283388E-001
     -0.65     -0.85    0.282837E-001
     -0.65     -0.80    0.281778E-001
     -0.65     -0.75    0.280161E-001
     -0.65     -0.70    0.277945E-001
     -0.65     -0.65    0.275095E-001
     -0.65     -0.60    0.271599E-001
     -0.65     -0.55    0.267475E-001
     -0.65     -0.50    0.262777E-001
     -0.65     -0.45    0.257615E-001
     -0.65     -0.40    0.252165E-001
     -0.65     -0.35    0.246659E-001
     -0.65     -0.30    0.241400E-001
     -0.65     -0.25    0.236721E-001
     -0.65     -0.20    0.232961E-001
     -0.65     -0.15    0.230417E-001
     -0.65     -0.10    0.229306E-001
     -0.65     -0.05    0.229729E-001
     -0.65      0.00    0.231652E-001
     -0.65      0.05    0.234922E-001
     -0.65      0.10    0.239277E-001
     -0.65      0.15    0.244396E-001
     -0.65      0.20    0.249939E-001
     -0.65      0.25    0.255588E-001
     -0.65      0.30    0.261067E-001
     -0.65      0.35    0.266174E-001
     -0.65      0.40    0.270765E-001
     -0.65      0.45    0.274761E-001
     -0.65      0.50    0.278131E-001
     -0.65      0.55    0.280876E-001
     -0.65      0.60    0.283020E-001
     -0.65      0.65    0.284602E-001
     -0.65      0.70    0.285668E-001
     -0.65      0.75    0.286262E-001
     -0.65      0.80    0.286438E-001
     -0.65      0.85    0.286233E-001
     -0.65      0.90    0.285687E-001
     -0.65      0.95    0.284823E-001
     -0.65      1.00    0.283660E-001
     -0.65      1.05    0.282203E-001
     -0.65      1.10    0.280453E-001
     -0.65      1.15    0.278404E-001
     -0.65      1.20    0.276043E-001
     -0.65      1.25    0.273349E-001
     -0.65      1.30    0.270290E-001
     -0.65      1.35    0.266821E-001
     -0.65      1.40    0.262876E-001
     -0.65      1.45    0.258376E-001
     -0.65      1.50    0.253223E-001
     -0.65      1.55    0.247305E-001
     -0.65      1.60    0.240492E-001
     -0.65      1.65    0.232639E-001
     -0.65      1.70    0.223581E-001
     -0.65      1.75    0.213147E-001
     -0.65      1.80    0.201163E-001
     -0.65      1.85    0.187478E-001
     -0.65      1.90    0.171996E-001
     -0.65      1.95    0.154724E-001
     -0.65      2.00    0.135812E-001
     -0.65      2.05    0.115615E-001
     -0.65      2.10    0.947293E-002
     -0.65      2.15    0.740142E-002
     -0.65      2.20    0.545583E-002
     -0.65      2.25    0.375961E-002
     -0.65      2.30    0.243489E-002
     -0.65      2.35    0.158275E-002
     -0.65      2.40    0.126389E-002
     -0.65      2.45    0.148558E-002
     -0.65      2.50    0.219969E-002
     -0.65      2.55    0.331233E-002
     -0.65      2.60    0.470208E-002
     -0.65      2.65    0.624066E-002
     -0.65      2.70    0.781096E-002
     -0.65      2.75    0.931822E-002
     -0.65      2.80    0.106951E-001
     -0.65      2.85    0.119002E-001
     -0.65      2.90    0.129144E-001
     -0.65      2.95    0.137354E-001
     -0.65      3.00    0.143722E-001
     -0.65      3.05    0.148398E-001
     -0.65      3.10    0.151571E-001
     -0.65      3.15    0.153434E-001
     -0.65      3.20    0.154169E-001
     -0.65      3.25    0.153942E-001
     -0.65      3.30    0.152903E-001
     -0.65      3.35    0.151178E-001
     -0.65      3.40    0.148874E-001
     -0.65      3.45    0.146081E-001
     -0.65      3.50    0.142871E-001
     -0.65      3.55    0.139304E-001
     -0.65      3.60    0.135428E-001
     -0.65      3.65    0.131284E-001
     -0.65      3.70    0.126906E-001
     -0.65      3.75    0.122323E-001
     -0.65      3.80    0.117563E-001
     -0.65      3.85    0.112649E-001
     -0.65      3.90    0.107600E-001
     -0.65      3.95    0.102438E-001
     -0.65      4.00    0.971835E-002
     -0.65      4.05    0.918543E-002
     -0.65      4.10    0.864745E-002
     -0.65      4.15    0.810695E-002
     -0.65      4.20    0.756653E-002
     -0.65      4.25    0.702907E-002
     -0.65      4.30    0.649771E-002
     -0.65      4.35    0.597550E-002
     -0.65      4.40    0.546537E-002
     -0.65      4.45    0.497037E-002
     -0.65      4.50    0.449355E-002
     -0.65      4.55    0.403758E-002
     -0.65      4.60    0.360499E-002
     -0.65      4.65    0.319803E-002
     -0.65      4.70    0.281829E-002
     -0.65      4.75    0.246689E-002
     -0.65      4.80    0.214449E-002
     -0.65      4.85    0.185113E-002
     -0.65      4.90    0.158665E-002
     -0.65      4.95    0.135031E-002
     -0.65      5.00    0.114104E-002
     -0.65      5.05    0.957460E-003
     -0.65      5.10    0.797871E-003
     -0.65      5.15    0.660268E-003
     -0.65      5.20    0.542649E-003
     -0.65      5.25    0.442879E-003
     -0.65      5.30    0.358892E-003
     -0.65      5.35    0.288738E-003
     -0.65      5.40    0.230668E-003
     -0.65      5.45    0.182954E-003
     -0.65      5.50    0.144071E-003
     -0.65      5.55    0.112638E-003
     -0.65      5.60    0.873899E-004
     -0.65      5.65    0.672424E-004
     -0.65      5.70    0.512918E-004
     -0.65      5.75    0.387376E-004
     -0.65      5.80    0.289370E-004
     -0.65      5.85    0.213767E-004
     -0.65      5.90    0.155987E-004
     -0.65      5.95    0.112052E-004
     -0.65      6.00    0.789899E-005
     -0.65      6.05    0.544310E-005
     -0.65      6.10    0.362618E-005
     -0.65      6.15    0.230212E-005
     -0.65      6.20    0.136110E-005
     -0.65      6.25    0.717551E-006
     -0.65      6.30    0.303769E-006
     -0.65      6.35    0.737675E-007
     -0.65      6.40    0.000000E+000

     -0.60     -6.40    0.000000E+000
     -0.60     -6.35    0.533720E-007
     -0.60     -6.30    0.218096E-006
     -0.60     -6.25    0.515880E-006
     -0.60     -6.20    0.985780E-006
     -0.60     -6.15    0.167769E-005
     -0.60     -6.10    0.266270E-005
     -0.60     -6.05    0.402815E-005
     -0.60     -6.00    0.589404E-005
     -0.60     -5.95    0.842633E-005
     -0.60     -5.90    0.118455E-004
     -0.60     -5.85    0.164151E-004
     -0.60     -5.80    0.224695E-004
     -0.60     -5.75    0.304279E-004
     -0.60     -5.70    0.407740E-004
     -0.60     -5.65    0.540871E-004
     -0.60     -5.60    0.711144E-004
     -0.60     -5.55    0.927494E-004
     -0.60     -5.50    0.120055E-003
     -0.60     -5.45    0.154299E-003
     -0.60     -5.40    0.196864E-003
     -0.60     -5.35    0.249305E-003
     -0.60     -5.30    0.313357E-003
     -0.60     -5.25    0.390853E-003
     -0.60     -5.20    0.483783E-003
     -0.60     -5.15    0.594315E-003
     -0.60     -5.10    0.724687E-003
     -0.60     -5.05    0.877074E-003
     -0.60     -5.00    0.105354E-002
     -0.60     -4.95    0.125587E-002
     -0.60     -4.90    0.148551E-002
     -0.60     -4.85    0.174346E-002
     -0.60     -4.80    0.203045E-002
     -0.60     -4.75    0.234668E-002
     -0.60     -4.70    0.269199E-002
     -0.60     -4.65    0.306560E-002
     -0.60     -4.60    0.346609E-002
     -0.60     -4.55    0.389143E-002
     -0.60     -4.50    0.433909E-002
     -0.60     -4.45    0.480616E-002
     -0.60     -4.40    0.528966E-002
     -0.60     -4.35    0.578665E-002
     -0.60     -4.30    0.629426E-002
     -0.60     -4.25    0.680952E-002
     -0.60     -4.20    0.732942E-002
     -0.60     -4.15    0.785110E-002
     -0.60     -4.10    0.837170E-002
     -0.60     -4.05    0.888858E-002
     -0.60     -4.00    0.939974E-002
     -0.60     -3.95    0.990376E-002
     -0.60     -3.90    0.103993E-001
     -0.60     -3.85    0.108856E-001
     -0.60     -3.80    0.113616E-001
     -0.60     -3.75    0.118264E-001
     -0.60     -3.70    0.122787E-001
     -0.60     -3.65    0.127177E-001
     -0.60     -3.60    0.131428E-001
     -0.60     -3.55    0.135536E-001
     -0.60     -3.50    0.139502E-001
     -0.60     -3.45    0.143328E-001
     -0.60     -3.40    0.147013E-001
     -0.60     -3.35    0.150556E-001
     -0.60     -3.30    0.153955E-001
     -0.60     -3.25    0.157209E-001
     -0.60     -3.20    0.160322E-001
     -0.60     -3.15    0.163306E-001
     -0.60     -3.10    0.166174E-001
     -0.60     -3.05    0.168946E-001
     -0.60     -3.00    0.171644E-001
     -0.60     -2.95    0.174288E-001
     -0.60     -2.90    0.176898E-001
     -0.60     -2.85    0.179498E-001
     -0.60     -2.80    0.182113E-001
     -0.60     -2.75    0.184774E-001
     -0.60     -2.70    0.187512E-001
     -0.60     -2.65    0.190352E-001
     -0.60     -2.60    0.193315E-001
     -0.60     -2.55    0.196412E-001
     -0.60     -2.50    0.199641E-001
     -0.60     -2.45    0.202993E-001
     -0.60     -2.40    0.206457E-001
     -0.60     -2.35    0.210019E-001
     -0.60     -2.30    0.213658E-001
     -0.60     -2.25    0.217357E-001
     -0.60     -2.20    0.221092E-001
     -0.60     -2.15    0.224832E-001
     -0.60     -2.10    0.228554E-001
     -0.60     -2.05    0.232231E-001
     -0.60     -2.00    0.235843E-001
     -0.60     -1.95    0.239383E-001
     -0.60     -1.90    0.242844E-001
     -0.60     -1.85    0.246223E-001
     -0.60     -1.80    0.249514E-001
     -0.60     -1.75    0.252710E-001
     -0.60     -1.70    0.255801E-001
     -0.60     -1.65    0.258778E-001
     -0.60     -1.60    0.261636E-001
     -0.60     -1.55    0.264376E-001
     -0.60     -1.50    0.266996E-001
     -0.60     -1.45    0.269494E-001
     -0.60     -1.40    0.271862E-001
     -0.60     -1.35    0.274081E-001
     -0.60     -1.30    0.276130E-001
     -0.60     -1.25    0.277986E-001
     -0.60     -1.20    0.279621E-001
     -0.60     -1.15    0.281011E-001
     -0.60     -1.10    0.282131E-001
     -0.60     -1.05    0.282947E-001
     -0.60     -1.00    0.283420E-001
     -0.60     -0.95    0.283501E-001
     -0.60     -0.90    0.283122E-001
     -0.60     -0.85    0.282222E-001
     -0.60     -0.80    0.280723E-001
     -0.60     -0.75    0.278557E-001
     -0.60     -0.70    0.275663E-001
     -0.60     -0.65    0.271989E-001
     -0.60     -0.60    0.267499E-001
     -0.60     -0.55    0.262202E-001
     -0.60     -0.50    0.256144E-001
     -0.60     -0.45    0.249450E-001
     -0.60     -0.40    0.242332E-001
     -0.60     -0.35    0.235091E-001
     -0.60     -0.30    0.228122E-001
     -0.60     -0.25    0.221878E-001
     -0.60     -0.20    0.216822E-001
     -0.60     -0.15    0.213377E-001
     -0.60     -0.10    0.211850E-001
     -0.60     -0.05    0.212388E-001
     -0.60      0.00    0.214944E-001
     -0.60      0.05    0.219299E-001
     -0.60      0.10    0.225085E-001
     -0.60      0.15    0.231850E-001
     -0.60      0.20    0.239128E-001
     -0.60      0.25    0.246494E-001
     -0.60      0.30    0.253588E-001
     -0.60      0.35    0.260155E-001
     -0.60      0.40    0.266030E-001
     -0.60      0.45    0.271126E-001
     -0.60      0.50    0.275421E-001
     -0.60      0.55    0.278932E-001
     -0.60      0.60    0.281701E-001
     -0.60      0.65    0.283786E-001
     -0.60      0.70    0.285251E-001
     -0.60      0.75    0.286161E-001
     -0.60      0.80    0.286582E-001
     -0.60      0.85    0.286568E-001
     -0.60      0.90    0.286170E-001
     -0.60      0.95    0.285421E-001
     -0.60      1.00    0.284345E-001
     -0.60      1.05    0.282951E-001
     -0.60      1.10    0.281245E-001
     -0.60      1.15    0.279223E-001
     -0.60      1.20    0.276871E-001
     -0.60      1.25    0.274171E-001
     -0.60      1.30    0.271094E-001
     -0.60      1.35    0.267594E-001
     -0.60      1.40    0.263607E-001
     -0.60      1.45    0.259049E-001
     -0.60      1.50    0.253821E-001
     -0.60      1.55    0.247805E-001
     -0.60      1.60    0.240866E-001
     -0.60      1.65    0.232850E-001
     -0.60      1.70    0.223586E-001
     -0.60      1.75    0.212891E-001
     -0.60      1.80    0.200578E-001
     -0.60      1.85    0.186482E-001
     -0.60      1.90    0.170493E-001
     -0.60      1.95    0.152605E-001
     -0.60      2.00    0.132965E-001
     -0.60      2.05    0.111935E-001
     -0.60      2.10    0.901359E-002
     -0.60      2.15    0.684693E-002
     -0.60      2.20    0.480881E-002
     -0.60      2.25    0.303051E-002
     -0.60      2.30    0.164270E-002
     -0.60      2.35    0.753962E-003
     -0.60      2.40    0.429784E-003
     -0.60      2.45    0.678249E-003
     -0.60      2.50    0.144778E-002
     -0.60      2.55    0.263771E-002
     -0.60      2.60    0.411808E-002
     -0.60      2.65    0.575207E-002
     -0.60      2.70    0.741533E-002
     -0.60      2.75    0.900809E-002
     -0.60      2.80    0.104600E-001
     -0.60      2.85    0.117286E-001
     -0.60      2.90    0.127950E-001
     -0.60      2.95    0.136579E-001
     -0.60      3.00    0.143278E-001
     -0.60      3.05    0.148213E-001
     -0.60      3.10    0.151586E-001
     -0.60      3.15    0.153601E-001
     -0.60      3.20    0.154451E-001
     -0.60      3.25    0.154311E-001
     -0.60      3.30    0.153335E-001
     -0.60      3.35    0.151656E-001
     -0.60      3.40    0.149385E-001
     -0.60      3.45    0.146616E-001
     -0.60      3.50    0.143425E-001
     -0.60      3.55    0.139872E-001
     -0.60      3.60    0.136008E-001
     -0.60      3.65    0.131872E-001
     -0.60      3.70    0.127500E-001
     -0.60      3.75    0.122919E-001
     -0.60      3.80    0.118159E-001
     -0.60      3.85    0.113243E-001
     -0.60      3.90    0.108192E-001
     -0.60      3.95    0.103026E-001
     -0.60      4.00    0.977666E-002
     -0.60      4.05    0.924318E-002
     -0.60      4.10    0.870448E-002
     -0.60      4.15    0.816304E-002
     -0.60      4.20    0.762152E-002
     -0.60      4.25    0.708273E-002
     -0.60      4.30    0.654980E-002
     -0.60      4.35    0.602576E-002
     -0.60      4.40    0.551348E-002
     -0.60      4.45    0.501597E-002
     -0.60      4.50    0.453633E-002
     -0.60      4.55    0.407733E-002
     -0.60      4.60    0.364157E-002
     -0.60      4.65    0.323141E-002
     -0.60      4.70    0.284852E-002
     -0.60      4.75    0.249410E-002
     -0.60      4.80    0.216876E-002
     -0.60      4.85    0.187262E-002
     -0.60      4.90    0.160546E-002
     -0.60      4.95    0.136661E-002
     -0.60      5.00    0.115503E-002
     -0.60      5.05    0.969374E-003
     -0.60      5.10    0.807894E-003
     -0.60      5.15    0.668654E-003
     -0.60      5.20    0.549569E-003
     -0.60      5.25    0.448541E-003
     -0.60      5.30    0.363453E-003
     -0.60      5.35    0.292381E-003
     -0.60      5.40    0.233516E-003
     -0.60      5.45    0.185177E-003
     -0.60      5.50    0.145797E-003
     -0.60      5.55    0.113978E-003
     -0.60      5.60    0.884198E-004
     -0.60      5.65    0.680333E-004
     -0.60      5.70    0.518907E-004
     -0.60      5.75    0.391862E-004
     -0.60      5.80    0.292644E-004
     -0.60      5.85    0.216106E-004
     -0.60      5.90    0.157642E-004
     -0.60      5.95    0.113201E-004
     -0.60      6.00    0.798018E-005
     -0.60      6.05    0.549709E-005
     -0.60      6.10    0.366184E-005
     -0.60      6.15    0.232256E-005
     -0.60      6.20    0.137339E-005
     -0.60      6.25    0.724254E-006
     -0.60      6.30    0.307685E-006
     -0.60      6.35    0.748154E-007
     -0.60      6.40    0.000000E+000

     -0.55     -6.40    0.000000E+000
     -0.55     -6.35    0.570921E-007
     -0.55     -6.30    0.232831E-006
     -0.55     -6.25    0.550129E-006
     -0.55     -6.20    0.104863E-005
     -0.55     -6.15    0.178235E-005
     -0.55     -6.10    0.282501E-005
     -0.55     -6.05    0.427367E-005
     -0.55     -6.00    0.624952E-005
     -0.55     -5.95    0.893083E-005
     -0.55     -5.90    0.125437E-004
     -0.55     -5.85    0.173683E-004
     -0.55     -5.80    0.237497E-004
     -0.55     -5.75    0.321238E-004
     -0.55     -5.70    0.429968E-004
     -0.55     -5.65    0.569693E-004
     -0.55     -5.60    0.748294E-004
     -0.55     -5.55    0.974903E-004
     -0.55     -5.50    0.126060E-003
     -0.55     -5.45    0.161823E-003
     -0.55     -5.40    0.206203E-003
     -0.55     -5.35    0.260788E-003
     -0.55     -5.30    0.327348E-003
     -0.55     -5.25    0.407744E-003
     -0.55     -5.20    0.503989E-003
     -0.55     -5.15    0.618273E-003
     -0.55     -5.10    0.752825E-003
     -0.55     -5.05    0.909827E-003
     -0.55     -5.00    0.109131E-002
     -0.55     -4.95    0.129907E-002
     -0.55     -4.90    0.153447E-002
     -0.55     -4.85    0.179852E-002
     -0.55     -4.80    0.209181E-002
     -0.55     -4.75    0.241450E-002
     -0.55     -4.70    0.276623E-002
     -0.55     -4.65    0.314611E-002
     -0.55     -4.60    0.355260E-002
     -0.55     -4.55    0.398357E-002
     -0.55     -4.50    0.443648E-002
     -0.55     -4.45    0.490837E-002
     -0.55     -4.40    0.539631E-002
     -0.55     -4.35    0.589729E-002
     -0.55     -4.30    0.640850E-002
     -0.55     -4.25    0.692682E-002
     -0.55     -4.20    0.744928E-002
     -0.55     -4.15    0.797292E-002
     -0.55     -4.10    0.849498E-002
     -0.55     -4.05    0.901281E-002
     -0.55     -4.00    0.952451E-002
     -0.55     -3.95    0.100286E-001
     -0.55     -3.90    0.105237E-001
     -0.55     -3.85    0.110090E-001
     -0.55     -3.80    0.114834E-001
     -0.55     -3.75    0.119460E-001
     -0.55     -3.70    0.123954E-001
     -0.55     -3.65    0.128308E-001
     -0.55     -3.60    0.132516E-001
     -0.55     -3.55    0.136573E-001
     -0.55     -3.50    0.140477E-001
     -0.55     -3.45    0.144228E-001
     -0.55     -3.40    0.147823E-001
     -0.55     -3.35    0.151260E-001
     -0.55     -3.30    0.154534E-001
     -0.55     -3.25    0.157646E-001
     -0.55     -3.20    0.160598E-001
     -0.55     -3.15    0.163402E-001
     -0.55     -3.10    0.166072E-001
     -0.55     -3.05    0.168631E-001
     -0.55     -3.00    0.171102E-001
     -0.55     -2.95    0.173508E-001
     -0.55     -2.90    0.175876E-001
     -0.55     -2.85    0.178238E-001
     -0.55     -2.80    0.180627E-001
     -0.55     -2.75    0.183083E-001
     -0.55     -2.70    0.185646E-001
     -0.55     -2.65    0.188349E-001
     -0.55     -2.60    0.191217E-001
     -0.55     -2.55    0.194264E-001
     -0.55     -2.50    0.197490E-001
     -0.55     -2.45    0.200885E-001
     -0.55     -2.40    0.204438E-001
     -0.55     -2.35    0.208128E-001
     -0.55     -2.30    0.211931E-001
     -0.55     -2.25    0.215821E-001
     -0.55     -2.20    0.219768E-001
     -0.55     -2.15    0.223730E-001
     -0.55     -2.10    0.227677E-001
     -0.55     -2.05    0.231575E-001
     -0.55     -2.00    0.235400E-001
     -0.55     -1.95    0.239138E-001
     -0.55     -1.90    0.242783E-001
     -0.55     -1.85    0.246327E-001
     -0.55     -1.80    0.249764E-001
     -0.55     -1.75    0.253085E-001
     -0.55     -1.70    0.256283E-001
     -0.55     -1.65    0.259346E-001
     -0.55     -1.60    0.262274E-001
     -0.55     -1.55    0.265067E-001
     -0.55     -1.50    0.267725E-001
     -0.55     -1.45    0.270247E-001
     -0.55     -1.40    0.272624E-001
     -0.55     -1.35    0.274834E-001
     -0.55     -1.30    0.276859E-001
     -0.55     -1.25    0.278670E-001
     -0.55     -1.20    0.280242E-001
     -0.55     -1.15    0.281549E-001
     -0.55     -1.10    0.282561E-001
     -0.55     -1.05    0.283238E-001
     -0.55     -1.00    0.283535E-001
     -0.55     -0.95    0.283386E-001
     -0.55     -0.90    0.282714E-001
     -0.55     -0.85    0.281438E-001
     -0.55     -0.80    0.279463E-001
     -0.55     -0.75    0.276697E-001
     -0.55     -0.70    0.273056E-001
     -0.55     -0.65    0.268456E-001
     -0.55     -0.60    0.262837E-001
     -0.55     -0.55    0.256183E-001
     -0.55     -0.50    0.248531E-001
     -0.55     -0.45    0.240012E-001
     -0.55     -0.40    0.230881E-001
     -0.55     -0.35    0.221514E-001
     -0.55     -0.30    0.212423E-001
     -0.55     -0.25    0.204215E-001
     -0.55     -0.20    0.197524E-001
     -0.55     -0.15    0.192933E-001
     -0.55     -0.10    0.190878E-001
     -0.55     -0.05    0.191564E-001
     -0.55      0.00    0.194930E-001
     -0.55      0.05    0.200662E-001
     -0.55      0.10    0.208249E-001
     -0.55      0.15    0.217069E-001
     -0.55      0.20    0.226488E-001
     -0.55      0.25    0.235943E-001
     -0.55      0.30    0.244977E-001
     -0.55      0.35    0.253274E-001
     -0.55      0.40    0.260644E-001
     -0.55      0.45    0.267004E-001
     -0.55      0.50    0.272347E-001
     -0.55      0.55    0.276711E-001
     -0.55      0.60    0.280167E-001
     -0.55      0.65    0.282799E-001
     -0.55      0.70    0.284694E-001
     -0.55      0.75    0.285938E-001
     -0.55      0.80    0.286618E-001
     -0.55      0.85    0.286804E-001
     -0.55      0.90    0.286560E-001
     -0.55      0.95    0.285930E-001
     -0.55      1.00    0.284945E-001
     -0.55      1.05    0.283619E-001
     -0.55      1.10    0.281961E-001
     -0.55      1.15    0.279971E-001
     -0.55      1.20    0.277638E-001
     -0.55      1.25    0.274945E-001
     -0.55      1.30    0.271865E-001
     -0.55      1.35    0.268354E-001
     -0.55      1.40    0.264349E-001
     -0.55      1.45    0.259767E-001
     -0.55      1.50    0.254506E-001
     -0.55      1.55    0.248447E-001
     -0.55      1.60    0.241453E-001
     -0.55      1.65    0.233365E-001
     -0.55      1.70    0.224010E-001
     -0.55      1.75    0.213201E-001
     -0.55      1.80    0.200744E-001
     -0.55      1.85    0.186469E-001
     -0.55      1.90    0.170259E-001
     -0.55      1.95    0.152104E-001
     -0.55      2.00    0.132147E-001
     -0.55      2.05    0.110752E-001
     -0.55      2.10    0.885522E-002
     -0.55      2.15    0.664659E-002
     -0.55      2.20    0.456731E-002
     -0.55      2.25    0.275225E-002
     -0.55      2.30    0.133575E-002
     -0.55      2.35    0.429774E-003
     -0.55      2.40    0.101974E-003
     -0.55      2.45    0.360871E-003
     -0.55      2.50    0.115346E-002
     -0.55      2.55    0.237606E-002
     -0.55      2.60    0.389506E-002
     -0.55      2.65    0.556981E-002
     -0.55      2.70    0.727286E-002
     -0.55      2.75    0.890214E-002
     -0.55      2.80    0.103860E-001
     -0.55      2.85    0.116815E-001
     -0.55      2.90    0.127699E-001
     -0.55      2.95    0.136504E-001
     -0.55      3.00    0.143341E-001
     -0.55      3.05    0.148383E-001
     -0.55      3.10    0.151840E-001
     -0.55      3.15    0.153920E-001
     -0.55      3.20    0.154818E-001
     -0.55      3.25    0.154713E-001
     -0.55      3.30    0.153762E-001
     -0.55      3.35    0.152099E-001
     -0.55      3.40    0.149838E-001
     -0.55      3.45    0.147077E-001
     -0.55      3.50    0.143891E-001
     -0.55      3.55    0.140344E-001
     -0.55      3.60    0.136484E-001
     -0.55      3.65    0.132353E-001
     -0.55      3.70    0.127983E-001
     -0.55      3.75    0.123406E-001
     -0.55      3.80    0.118647E-001
     -0.55      3.85    0.113731E-001
     -0.55      3.90    0.108679E-001
     -0.55      3.95    0.103512E-001
     -0.55      4.00    0.982497E-002
     -0.55      4.05    0.929115E-002
     -0.55      4.10    0.875188E-002
     -0.55      4.15    0.820975E-002
     -0.55      4.20    0.766735E-002
     -0.55      4.25    0.712750E-002
     -0.55      4.30    0.659332E-002
     -0.55      4.35    0.606780E-002
     -0.55      4.40    0.555377E-002
     -0.55      4.45    0.505422E-002
     -0.55      4.50    0.457221E-002
     -0.55      4.55    0.411061E-002
     -0.55      4.60    0.367213E-002
     -0.55      4.65    0.325923E-002
     -0.55      4.70    0.287366E-002
     -0.55      4.75    0.251664E-002
     -0.55      4.80    0.218884E-002
     -0.55      4.85    0.189033E-002
     -0.55      4.90    0.162094E-002
     -0.55      4.95    0.137997E-002
     -0.55      5.00    0.116645E-002
     -0.55      5.05    0.979039E-003
     -0.55      5.10    0.816015E-003
     -0.55      5.15    0.675389E-003
     -0.55      5.20    0.555112E-003
     -0.55      5.25    0.453020E-003
     -0.55      5.30    0.367043E-003
     -0.55      5.35    0.295192E-003
     -0.55      5.40    0.235703E-003
     -0.55      5.45    0.186860E-003
     -0.55      5.50    0.147098E-003
     -0.55      5.55    0.114974E-003
     -0.55      5.60    0.891861E-004
     -0.55      5.65    0.686205E-004
     -0.55      5.70    0.523380E-004
     -0.55      5.75    0.395208E-004
     -0.55      5.80    0.295090E-004
     -0.55      5.85    0.217867E-004
     -0.55      5.90    0.158877E-004
     -0.55      5.95    0.114087E-004
     -0.55      6.00    0.804043E-005
     -0.55      6.05    0.553916E-005
     -0.55      6.10    0.368792E-005
     -0.55      6.15    0.233906E-005
     -0.55      6.20    0.138160E-005
     -0.55      6.25    0.729507E-006
     -0.55      6.30    0.310424E-006
     -0.55      6.35    0.756526E-007
     -0.55      6.40    0.000000E+000

     -0.50     -6.40    0.000000E+000
     -0.50     -6.35    0.609456E-007
     -0.50     -6.30    0.248191E-006
     -0.50     -6.25    0.585281E-006
     -0.50     -6.20    0.111435E-005
     -0.50     -6.15    0.189044E-005
     -0.50     -6.10    0.299497E-005
     -0.50     -6.05    0.452594E-005
     -0.50     -6.00    0.661620E-005
     -0.50     -5.95    0.944658E-005
     -0.50     -5.90    0.132561E-004
     -0.50     -5.85    0.183341E-004
     -0.50     -5.80    0.250409E-004
     -0.50     -5.75    0.338262E-004
     -0.50     -5.70    0.452179E-004
     -0.50     -5.65    0.598427E-004
     -0.50     -5.60    0.785070E-004
     -0.50     -5.55    0.102178E-003
     -0.50     -5.50    0.131975E-003
     -0.50     -5.45    0.169220E-003
     -0.50     -5.40    0.215364E-003
     -0.50     -5.35    0.272039E-003
     -0.50     -5.30    0.341045E-003
     -0.50     -5.25    0.424277E-003
     -0.50     -5.20    0.523781E-003
     -0.50     -5.15    0.641747E-003
     -0.50     -5.10    0.780402E-003
     -0.50     -5.05    0.941894E-003
     -0.50     -5.00    0.112826E-002
     -0.50     -4.95    0.134123E-002
     -0.50     -4.90    0.158217E-002
     -0.50     -4.85    0.185202E-002
     -0.50     -4.80    0.215133E-002
     -0.50     -4.75    0.248010E-002
     -0.50     -4.70    0.283790E-002
     -0.50     -4.65    0.322370E-002
     -0.50     -4.60    0.363584E-002
     -0.50     -4.55    0.407218E-002
     -0.50     -4.50    0.453006E-002
     -0.50     -4.45    0.500657E-002
     -0.50     -4.40    0.549875E-002
     -0.50     -4.35    0.600359E-002
     -0.50     -4.30    0.651814E-002
     -0.50     -4.25    0.703932E-002
     -0.50     -4.20    0.756407E-002
     -0.50     -4.15    0.808951E-002
     -0.50     -4.10    0.861285E-002
     -0.50     -4.05    0.913157E-002
     -0.50     -4.00    0.964376E-002
     -0.50     -3.95    0.101479E-001
     -0.50     -3.90    0.106426E-001
     -0.50     -3.85    0.111269E-001
     -0.50     -3.80    0.115998E-001
     -0.50     -3.75    0.120600E-001
     -0.50     -3.70    0.125064E-001
     -0.50     -3.65    0.129380E-001
     -0.50     -3.60    0.133541E-001
     -0.50     -3.55    0.137541E-001
     -0.50     -3.50    0.141377E-001
     -0.50     -3.45    0.145043E-001
     -0.50     -3.40    0.148537E-001
     -0.50     -3.35    0.151852E-001
     -0.50     -3.30    0.154984E-001
     -0.50     -3.25    0.157929E-001
     -0.50     -3.20    0.160693E-001
     -0.50     -3.15    0.163284E-001
     -0.50     -3.10    0.165720E-001
     -0.50     -3.05    0.168022E-001
     -0.50     -3.00    0.170216E-001
     -0.50     -2.95    0.172331E-001
     -0.50     -2.90    0.174401E-001
     -0.50     -2.85    0.176466E-001
     -0.50     -2.80    0.178573E-001
     -0.50     -2.75    0.180771E-001
     -0.50     -2.70    0.183112E-001
     -0.50     -2.65    0.185639E-001
     -0.50     -2.60    0.188383E-001
     -0.50     -2.55    0.191365E-001
     -0.50     -2.50    0.194585E-001
     -0.50     -2.45    0.198033E-001
     -0.50     -2.40    0.201695E-001
     -0.50     -2.35    0.205546E-001
     -0.50     -2.30    0.209552E-001
     -0.50     -2.25    0.213680E-001
     -0.50     -2.20    0.217886E-001
     -0.50     -2.15    0.222121E-001
     -0.50     -2.10    0.226341E-001
     -0.50     -2.05    0.230507E-001
     -0.50     -2.00    0.234587E-001
     -0.50     -1.95    0.238564E-001
     -0.50     -1.90    0.242427E-001
     -0.50     -1.85    0.246169E-001
     -0.50     -1.80    0.249780E-001
     -0.50     -1.75    0.253250E-001
     -0.50     -1.70    0.256573E-001
     -0.50     -1.65    0.259741E-001
     -0.50     -1.60    0.262754E-001
     -0.50     -1.55    0.265613E-001
     -0.50     -1.50    0.268320E-001
     -0.50     -1.45    0.270875E-001
     -0.50     -1.40    0.273268E-001
     -0.50     -1.35    0.275476E-001
     -0.50     -1.30    0.277480E-001
     -0.50     -1.25    0.279252E-001
     -0.50     -1.20    0.280766E-001
     -0.50     -1.15    0.281993E-001
     -0.50     -1.10    0.282899E-001
     -0.50     -1.05    0.283439E-001
     -0.50     -1.00    0.283555E-001
     -0.50     -0.95    0.283173E-001
     -0.50     -0.90    0.282198E-001
     -0.50     -0.85    0.280529E-001
     -0.50     -0.80    0.278052E-001
     -0.50     -0.75    0.274648E-001
     -0.50     -0.70    0.270199E-001
     -0.50     -0.65    0.264589E-001
     -0.50     -0.60    0.257720E-001
     -0.50     -0.55    0.249541E-001
     -0.50     -0.50    0.240068E-001
     -0.50     -0.45    0.229438E-001
     -0.50     -0.40    0.217941E-001
     -0.50     -0.35    0.206043E-001
     -0.50     -0.30    0.194395E-001
     -0.50     -0.25    0.183794E-001
     -0.50     -0.20    0.175093E-001
     -0.50     -0.15    0.169086E-001
     -0.50     -0.10    0.166375E-001
     -0.50     -0.05    0.167247E-001
     -0.50      0.00    0.171618E-001
     -0.50      0.05    0.179052E-001
     -0.50      0.10    0.188845E-001
     -0.50      0.15    0.200156E-001
     -0.50      0.20    0.212143E-001
     -0.50      0.25    0.224071E-001
     -0.50      0.30    0.235371E-001
     -0.50      0.35    0.245660E-001
     -0.50      0.40    0.254728E-001
     -0.50      0.45    0.262500E-001
     -0.50      0.50    0.268994E-001
     -0.50      0.55    0.274283E-001
     -0.50      0.60    0.278474E-001
     -0.50      0.65    0.281684E-001
     -0.50      0.70    0.284030E-001
     -0.50      0.75    0.285623E-001
     -0.50      0.80    0.286569E-001
     -0.50      0.85    0.286960E-001
     -0.50      0.90    0.286873E-001
     -0.50      0.95    0.286362E-001
     -0.50      1.00    0.285468E-001
     -0.50      1.05    0.284213E-001
     -0.50      1.10    0.282606E-001
     -0.50      1.15    0.280653E-001
     -0.50      1.20    0.278347E-001
     -0.50      1.25    0.275672E-001
     -0.50      1.30    0.272606E-001
     -0.50      1.35    0.269103E-001
     -0.50      1.40    0.265107E-001
     -0.50      1.45    0.260534E-001
     -0.50      1.50    0.255283E-001
     -0.50      1.55    0.249236E-001
     -0.50      1.60    0.242259E-001
     -0.50      1.65    0.234193E-001
     -0.50      1.70    0.224869E-001
     -0.50      1.75    0.214099E-001
     -0.50      1.80    0.201696E-001
     -0.50      1.85    0.187490E-001
     -0.50      1.90    0.171367E-001
     -0.50      1.95    0.153316E-001
     -0.50      2.00    0.133484E-001
     -0.50      2.05    0.112232E-001
     -0.50      2.10    0.901870E-002
     -0.50      2.15    0.682600E-002
     -0.50      2.20    0.476197E-002
     -0.50      2.25    0.295992E-002
     -0.50      2.30    0.155269E-002
     -0.50      2.35    0.650920E-003
     -0.50      2.40    0.321506E-003
     -0.50      2.45    0.573004E-003
     -0.50      2.50    0.135312E-002
     -0.50      2.55    0.255958E-002
     -0.50      2.60    0.406034E-002
     -0.50      2.65    0.571638E-002
     -0.50      2.70    0.740142E-002
     -0.50      2.75    0.901432E-002
     -0.50      2.80    0.104837E-001
     -0.50      2.85    0.117670E-001
     -0.50      2.90    0.128451E-001
     -0.50      2.95    0.137173E-001
     -0.50      3.00    0.143944E-001
     -0.50      3.05    0.148935E-001
     -0.50      3.10    0.152353E-001
     -0.50      3.15    0.154404E-001
     -0.50      3.20    0.155280E-001
     -0.50      3.25    0.155156E-001
     -0.50      3.30    0.154190E-001
     -0.50      3.35    0.152513E-001
     -0.50      3.40    0.150241E-001
     -0.50      3.45    0.147469E-001
     -0.50      3.50    0.144277E-001
     -0.50      3.55    0.140725E-001
     -0.50      3.60    0.136864E-001
     -0.50      3.65    0.132731E-001
     -0.50      3.70    0.128363E-001
     -0.50      3.75    0.123786E-001
     -0.50      3.80    0.119028E-001
     -0.50      3.85    0.114113E-001
     -0.50      3.90    0.109062E-001
     -0.50      3.95    0.103896E-001
     -0.50      4.00    0.986336E-002
     -0.50      4.05    0.932936E-002
     -0.50      4.10    0.878976E-002
     -0.50      4.15    0.824707E-002
     -0.50      4.20    0.770401E-002
     -0.50      4.25    0.716334E-002
     -0.50      4.30    0.662818E-002
     -0.50      4.35    0.610150E-002
     -0.50      4.40    0.558611E-002
     -0.50      4.45    0.508493E-002
     -0.50      4.50    0.460103E-002
     -0.50      4.55    0.413734E-002
     -0.50      4.60    0.369663E-002
     -0.50      4.65    0.328147E-002
     -0.50      4.70    0.289368E-002
     -0.50      4.75    0.253455E-002
     -0.50      4.80    0.220470E-002
     -0.50      4.85    0.190426E-002
     -0.50      4.90    0.163300E-002
     -0.50      4.95    0.139032E-002
     -0.50      5.00    0.117521E-002
     -0.50      5.05    0.986383E-003
     -0.50      5.10    0.822103E-003
     -0.50      5.15    0.680415E-003
     -0.50      5.20    0.559185E-003
     -0.50      5.25    0.456285E-003
     -0.50      5.30    0.369619E-003
     -0.50      5.35    0.297207E-003
     -0.50      5.40    0.237236E-003
     -0.50      5.45    0.188026E-003
     -0.50      5.50    0.147978E-003
     -0.50      5.55    0.115639E-003
     -0.50      5.60    0.896873E-004
     -0.50      5.65    0.690019E-004
     -0.50      5.70    0.526266E-004
     -0.50      5.75    0.397349E-004
     -0.50      5.80    0.296688E-004
     -0.50      5.85    0.218997E-004
     -0.50      5.90    0.159695E-004
     -0.50      5.95    0.114662E-004
     -0.50      6.00    0.808331E-005
     -0.50      6.05    0.556601E-005
     -0.50      6.10    0.370614E-005
     -0.50      6.15    0.234852E-005
     -0.50      6.20    0.138701E-005
     -0.50      6.25    0.732421E-006
     -0.50      6.30    0.312452E-006
     -0.50      6.35    0.762612E-007
     -0.50      6.40    0.000000E+000

     -0.45     -6.40    0.000000E+000
     -0.45     -6.35    0.646022E-007
     -0.45     -6.30    0.263122E-006
     -0.45     -6.25    0.620543E-006
     -0.45     -6.20    0.118031E-005
     -0.45     -6.15    0.200128E-005
     -0.45     -6.10    0.316694E-005
     -0.45     -6.05    0.478294E-005
     -0.45     -6.00    0.698595E-005
     -0.45     -5.95    0.996751E-005
     -0.45     -5.90    0.139725E-004
     -0.45     -5.85    0.193024E-004
     -0.45     -5.80    0.263292E-004
     -0.45     -5.75    0.355149E-004
     -0.45     -5.70    0.474159E-004
     -0.45     -5.65    0.626778E-004
     -0.45     -5.60    0.821407E-004
     -0.45     -5.55    0.106790E-003
     -0.45     -5.50    0.137785E-003
     -0.45     -5.45    0.176460E-003
     -0.45     -5.40    0.224319E-003
     -0.45     -5.35    0.283017E-003
     -0.45     -5.30    0.354399E-003
     -0.45     -5.25    0.440393E-003
     -0.45     -5.20    0.543070E-003
     -0.45     -5.15    0.664634E-003
     -0.45     -5.10    0.807276E-003
     -0.45     -5.05    0.973139E-003
     -0.45     -5.00    0.116421E-002
     -0.45     -4.95    0.138219E-002
     -0.45     -4.90    0.162841E-002
     -0.45     -4.85    0.190378E-002
     -0.45     -4.80    0.220874E-002
     -0.45     -4.75    0.254324E-002
     -0.45     -4.70    0.290671E-002
     -0.45     -4.65    0.329805E-002
     -0.45     -4.60    0.371552E-002
     -0.45     -4.55    0.415689E-002
     -0.45     -4.50    0.461953E-002
     -0.45     -4.45    0.510045E-002
     -0.45     -4.40    0.559670E-002
     -0.45     -4.35    0.610516E-002
     -0.45     -4.30    0.662289E-002
     -0.45     -4.25    0.714666E-002
     -0.45     -4.20    0.767351E-002
     -0.45     -4.15    0.820048E-002
     -0.45     -4.10    0.872496E-002
     -0.45     -4.05    0.924446E-002
     -0.45     -4.00    0.975713E-002
     -0.45     -3.95    0.102614E-001
     -0.45     -3.90    0.107558E-001
     -0.45     -3.85    0.112391E-001
     -0.45     -3.80    0.117103E-001
     -0.45     -3.75    0.121681E-001
     -0.45     -3.70    0.126113E-001
     -0.45     -3.65    0.130389E-001
     -0.45     -3.60    0.134500E-001
     -0.45     -3.55    0.138439E-001
     -0.45     -3.50    0.142197E-001
     -0.45     -3.45    0.145770E-001
     -0.45     -3.40    0.149149E-001
     -0.45     -3.35    0.152326E-001
     -0.45     -3.30    0.155293E-001
     -0.45     -3.25    0.158048E-001
     -0.45     -3.20    0.160591E-001
     -0.45     -3.15    0.162934E-001
     -0.45     -3.10    0.165090E-001
     -0.45     -3.05    0.167084E-001
     -0.45     -3.00    0.168944E-001
     -0.45     -2.95    0.170706E-001
     -0.45     -2.90    0.172410E-001
     -0.45     -2.85    0.174110E-001
     -0.45     -2.80    0.175866E-001
     -0.45     -2.75    0.177741E-001
     -0.45     -2.70    0.179802E-001
     -0.45     -2.65    0.182106E-001
     -0.45     -2.60    0.184692E-001
     -0.45     -2.55    0.187589E-001
     -0.45     -2.50    0.190802E-001
     -0.45     -2.45    0.194319E-001
     -0.45     -2.40    0.198123E-001
     -0.45     -2.35    0.202177E-001
     -0.45     -2.30    0.206441E-001
     -0.45     -2.25    0.210865E-001
     -0.45     -2.20    0.215393E-001
     -0.45     -2.15    0.219961E-001
     -0.45     -2.10    0.224516E-001
     -0.45     -2.05    0.229006E-001
     -0.45     -2.00    0.233394E-001
     -0.45     -1.95    0.237655E-001
     -0.45     -1.90    0.241779E-001
     -0.45     -1.85    0.245753E-001
     -0.45     -1.80    0.249568E-001
     -0.45     -1.75    0.253214E-001
     -0.45     -1.70    0.256686E-001
     -0.45     -1.65    0.259977E-001
     -0.45     -1.60    0.263091E-001
     -0.45     -1.55    0.266029E-001
     -0.45     -1.50    0.268797E-001
     -0.45     -1.45    0.271393E-001
     -0.45     -1.40    0.273809E-001
     -0.45     -1.35    0.276021E-001
     -0.45     -1.30    0.278011E-001
     -0.45     -1.25    0.279750E-001
     -0.45     -1.20    0.281211E-001
     -0.45     -1.15    0.282363E-001
     -0.45     -1.10    0.283168E-001
     -0.45     -1.05    0.283575E-001
     -0.45     -1.00    0.283515E-001
     -0.45     -0.95    0.282899E-001
     -0.45     -0.90    0.281619E-001
     -0.45     -0.85    0.279551E-001
     -0.45     -0.80    0.276561E-001
     -0.45     -0.75    0.272497E-001
     -0.45     -0.70    0.267206E-001
     -0.45     -0.65    0.260528E-001
     -0.45     -0.60    0.252320E-001
     -0.45     -0.55    0.242482E-001
     -0.45     -0.50    0.231004E-001
     -0.45     -0.45    0.218013E-001
     -0.45     -0.40    0.203834E-001
     -0.45     -0.35    0.189031E-001
     -0.45     -0.30    0.174412E-001
     -0.45     -0.25    0.161001E-001
     -0.45     -0.20    0.149918E-001
     -0.45     -0.15    0.142223E-001
     -0.45     -0.10    0.138728E-001
     -0.45     -0.05    0.139824E-001
     -0.45      0.00    0.145397E-001
     -0.45      0.05    0.154857E-001
     -0.45      0.10    0.167256E-001
     -0.45      0.15    0.181481E-001
     -0.45      0.20    0.196436E-001
     -0.45      0.25    0.211188E-001
     -0.45      0.30    0.225040E-001
     -0.45      0.35    0.237542E-001
     -0.45      0.40    0.248470E-001
     -0.45      0.45    0.257764E-001
     -0.45      0.50    0.265484E-001
     -0.45      0.55    0.271743E-001
     -0.45      0.60    0.276695E-001
     -0.45      0.65    0.280496E-001
     -0.45      0.70    0.283300E-001
     -0.45      0.75    0.285243E-001
     -0.45      0.80    0.286458E-001
     -0.45      0.85    0.287054E-001
     -0.45      0.90    0.287121E-001
     -0.45      0.95    0.286728E-001
     -0.45      1.00    0.285924E-001
     -0.45      1.05    0.284738E-001
     -0.45      1.10    0.283186E-001
     -0.45      1.15    0.281276E-001
     -0.45      1.20    0.279003E-001
     -0.45      1.25    0.276359E-001
     -0.45      1.30    0.273318E-001
     -0.45      1.35    0.269844E-001
     -0.45      1.40    0.265880E-001
     -0.45      1.45    0.261348E-001
     -0.45      1.50    0.256148E-001
     -0.45      1.55    0.250170E-001
     -0.45      1.60    0.243280E-001
     -0.45      1.65    0.235329E-001
     -0.45      1.70    0.226153E-001
     -0.45      1.75    0.215576E-001
     -0.45      1.80    0.203419E-001
     -0.45      1.85    0.189525E-001
     -0.45      1.90    0.173789E-001
     -0.45      1.95    0.156208E-001
     -0.45      2.00    0.136931E-001
     -0.45      2.05    0.116313E-001
     -0.45      2.10    0.949622E-002
     -0.45      2.15    0.737557E-002
     -0.45      2.20    0.538126E-002
     -0.45      2.25    0.364036E-002
     -0.45      2.30    0.227903E-002
     -0.45      2.35    0.140216E-002
     -0.45      2.40    0.107314E-002
     -0.45      2.45    0.130005E-002
     -0.45      2.50    0.203353E-002
     -0.45      2.55    0.317669E-002
     -0.45      2.60    0.460436E-002
     -0.45      2.65    0.618406E-002
     -0.45      2.70    0.779510E-002
     -0.45      2.75    0.934009E-002
     -0.45      2.80    0.107499E-001
     -0.45      2.85    0.119826E-001
     -0.45      2.90    0.130191E-001
     -0.45      2.95    0.138576E-001
     -0.45      3.00    0.145080E-001
     -0.45      3.05    0.149864E-001
     -0.45      3.10    0.153123E-001
     -0.45      3.15    0.155052E-001
     -0.45      3.20    0.155835E-001
     -0.45      3.25    0.155642E-001
     -0.45      3.30    0.154621E-001
     -0.45      3.35    0.152901E-001
     -0.45      3.40    0.150595E-001
     -0.45      3.45    0.147798E-001
     -0.45      3.50    0.144587E-001
     -0.45      3.55    0.141022E-001
     -0.45      3.60    0.137151E-001
     -0.45      3.65    0.133014E-001
     -0.45      3.70    0.128642E-001
     -0.45      3.75    0.124064E-001
     -0.45      3.80    0.119306E-001
     -0.45      3.85    0.114392E-001
     -0.45      3.90    0.109343E-001
     -0.45      3.95    0.104179E-001
     -0.45      4.00    0.989177E-002
     -0.45      4.05    0.935782E-002
     -0.45      4.10    0.881803E-002
     -0.45      4.15    0.827502E-002
     -0.45      4.20    0.773146E-002
     -0.45      4.25    0.719022E-002
     -0.45      4.30    0.665435E-002
     -0.45      4.35    0.612684E-002
     -0.45      4.40    0.561044E-002
     -0.45      4.45    0.510804E-002
     -0.45      4.50    0.462271E-002
     -0.45      4.55    0.415740E-002
     -0.45      4.60    0.371498E-002
     -0.45      4.65    0.329805E-002
     -0.45      4.70    0.290854E-002
     -0.45      4.75    0.254773E-002
     -0.45      4.80    0.221628E-002
     -0.45      4.85    0.191431E-002
     -0.45      4.90    0.164161E-002
     -0.45      4.95    0.139756E-002
     -0.45      5.00    0.118125E-002
     -0.45      5.05    0.991328E-003
     -0.45      5.10    0.826130E-003
     -0.45      5.15    0.683647E-003
     -0.45      5.20    0.561771E-003
     -0.45      5.25    0.458310E-003
     -0.45      5.30    0.371198E-003
     -0.45      5.35    0.298405E-003
     -0.45      5.40    0.238137E-003
     -0.45      5.45    0.188683E-003
     -0.45      5.50    0.148462E-003
     -0.45      5.55    0.115986E-003
     -0.45      5.60    0.899339E-004
     -0.45      5.65    0.691773E-004
     -0.45      5.70    0.527487E-004
     -0.45      5.75    0.398206E-004
     -0.45      5.80    0.297297E-004
     -0.45      5.85    0.219463E-004
     -0.45      5.90    0.159999E-004
     -0.45      5.95    0.114922E-004
     -0.45      6.00    0.810021E-005
     -0.45      6.05    0.557932E-005
     -0.45      6.10    0.371404E-005
     -0.45      6.15    0.235357E-005
     -0.45      6.20    0.138803E-005
     -0.45      6.25    0.733121E-006
     -0.45      6.30    0.312635E-006
     -0.45      6.35    0.763929E-007
     -0.45      6.40    0.000000E+000

     -0.40     -6.40    0.000000E+000
     -0.40     -6.35    0.681004E-007
     -0.40     -6.30    0.277939E-006
     -0.40     -6.25    0.655025E-006
     -0.40     -6.20    0.124618E-005
     -0.40     -6.15    0.211157E-005
     -0.40     -6.10    0.333858E-005
     -0.40     -6.05    0.503739E-005
     -0.40     -6.00    0.735271E-005
     -0.40     -5.95    0.104829E-004
     -0.40     -5.90    0.146802E-004
     -0.40     -5.85    0.202552E-004
     -0.40     -5.80    0.275938E-004
     -0.40     -5.75    0.371757E-004
     -0.40     -5.70    0.495761E-004
     -0.40     -5.65    0.654722E-004
     -0.40     -5.60    0.857070E-004
     -0.40     -5.55    0.111318E-003
     -0.40     -5.50    0.143470E-003
     -0.40     -5.45    0.183533E-003
     -0.40     -5.40    0.233039E-003
     -0.40     -5.35    0.293695E-003
     -0.40     -5.30    0.367360E-003
     -0.40     -5.25    0.456010E-003
     -0.40     -5.20    0.561753E-003
     -0.40     -5.15    0.686781E-003
     -0.40     -5.10    0.833276E-003
     -0.40     -5.05    0.100332E-002
     -0.40     -5.00    0.119891E-002
     -0.40     -4.95    0.142166E-002
     -0.40     -4.90    0.167287E-002
     -0.40     -4.85    0.195341E-002
     -0.40     -4.80    0.226366E-002
     -0.40     -4.75    0.260351E-002
     -0.40     -4.70    0.297227E-002
     -0.40     -4.65    0.336877E-002
     -0.40     -4.60    0.379121E-002
     -0.40     -4.55    0.423733E-002
     -0.40     -4.50    0.470442E-002
     -0.40     -4.45    0.518954E-002
     -0.40     -4.40    0.568962E-002
     -0.40     -4.35    0.620154E-002
     -0.40     -4.30    0.672219E-002
     -0.40     -4.25    0.724839E-002
     -0.40     -4.20    0.777711E-002
     -0.40     -4.15    0.830548E-002
     -0.40     -4.10    0.883094E-002
     -0.40     -4.05    0.935119E-002
     -0.40     -4.00    0.986429E-002
     -0.40     -3.95    0.103686E-001
     -0.40     -3.90    0.108628E-001
     -0.40     -3.85    0.113452E-001
     -0.40     -3.80    0.118147E-001
     -0.40     -3.75    0.122701E-001
     -0.40     -3.70    0.127100E-001
     -0.40     -3.65    0.131333E-001
     -0.40     -3.60    0.135390E-001
     -0.40     -3.55    0.139262E-001
     -0.40     -3.50    0.142936E-001
     -0.40     -3.45    0.146404E-001
     -0.40     -3.40    0.149655E-001
     -0.40     -3.35    0.152675E-001
     -0.40     -3.30    0.155456E-001
     -0.40     -3.25    0.157990E-001
     -0.40     -3.20    0.160280E-001
     -0.40     -3.15    0.162330E-001
     -0.40     -3.10    0.164157E-001
     -0.40     -3.05    0.165784E-001
     -0.40     -3.00    0.167244E-001
     -0.40     -2.95    0.168578E-001
     -0.40     -2.90    0.169837E-001
     -0.40     -2.85    0.171089E-001
     -0.40     -2.80    0.172410E-001
     -0.40     -2.75    0.173883E-001
     -0.40     -2.70    0.175593E-001
     -0.40     -2.65    0.177615E-001
     -0.40     -2.60    0.180003E-001
     -0.40     -2.55    0.182795E-001
     -0.40     -2.50    0.186002E-001
     -0.40     -2.45    0.189611E-001
     -0.40     -2.40    0.193596E-001
     -0.40     -2.35    0.197913E-001
     -0.40     -2.30    0.202502E-001
     -0.40     -2.25    0.207299E-001
     -0.40     -2.20    0.212227E-001
     -0.40     -2.15    0.217207E-001
     -0.40     -2.10    0.222169E-001
     -0.40     -2.05    0.227051E-001
     -0.40     -2.00    0.231806E-001
     -0.40     -1.95    0.236406E-001
     -0.40     -1.90    0.240835E-001
     -0.40     -1.85    0.245080E-001
     -0.40     -1.80    0.249132E-001
     -0.40     -1.75    0.252984E-001
     -0.40     -1.70    0.256628E-001
     -0.40     -1.65    0.260062E-001
     -0.40     -1.60    0.263292E-001
     -0.40     -1.55    0.266323E-001
     -0.40     -1.50    0.269162E-001
     -0.40     -1.45    0.271809E-001
     -0.40     -1.40    0.274254E-001
     -0.40     -1.35    0.276479E-001
     -0.40     -1.30    0.278462E-001
     -0.40     -1.25    0.280175E-001
     -0.40     -1.20    0.281590E-001
     -0.40     -1.15    0.282676E-001
     -0.40     -1.10    0.283388E-001
     -0.40     -1.05    0.283669E-001
     -0.40     -1.00    0.283441E-001
     -0.40     -0.95    0.282601E-001
     -0.40     -0.90    0.281025E-001
     -0.40     -0.85    0.278570E-001
     -0.40     -0.80    0.275075E-001
     -0.40     -0.75    0.270358E-001
     -0.40     -0.70    0.264223E-001
     -0.40     -0.65    0.256461E-001
     -0.40     -0.60    0.246874E-001
     -0.40     -0.55    0.235310E-001
     -0.40     -0.50    0.221717E-001
     -0.40     -0.45    0.206203E-001
     -0.40     -0.40    0.189124E-001
     -0.40     -0.35    0.171136E-001
     -0.40     -0.30    0.153224E-001
     -0.40     -0.25    0.136665E-001
     -0.40     -0.20    0.122890E-001
     -0.40     -0.15    0.113275E-001
     -0.40     -0.10    0.108887E-001
     -0.40     -0.05    0.110241E-001
     -0.40      0.00    0.117188E-001
     -0.40      0.05    0.128948E-001
     -0.40      0.10    0.144283E-001
     -0.40      0.15    0.161758E-001
     -0.40      0.20    0.179988E-001
     -0.40      0.25    0.197819E-001
     -0.40      0.30    0.214416E-001
     -0.40      0.35    0.229267E-001
     -0.40      0.40    0.242141E-001
     -0.40      0.45    0.253008E-001
     -0.40      0.50    0.261975E-001
     -0.40      0.55    0.269212E-001
     -0.40      0.60    0.274920E-001
     -0.40      0.65    0.279302E-001
     -0.40      0.70    0.282551E-001
     -0.40      0.75    0.284835E-001
     -0.40      0.80    0.286308E-001
     -0.40      0.85    0.287101E-001
     -0.40      0.90    0.287316E-001
     -0.40      0.95    0.287036E-001
     -0.40      1.00    0.286319E-001
     -0.40      1.05    0.285199E-001
     -0.40      1.10    0.283701E-001
     -0.40      1.15    0.281836E-001
     -0.40      1.20    0.279605E-001
     -0.40      1.25    0.276998E-001
     -0.40      1.30    0.273999E-001
     -0.40      1.35    0.270571E-001
     -0.40      1.40    0.266663E-001
     -0.40      1.45    0.262201E-001
     -0.40      1.50    0.257093E-001
     -0.40      1.55    0.251232E-001
     -0.40      1.60    0.244497E-001
     -0.40      1.65    0.236744E-001
     -0.40      1.70    0.227827E-001
     -0.40      1.75    0.217581E-001
     -0.40      1.80    0.205847E-001
     -0.40      1.85    0.192483E-001
     -0.40      1.90    0.177403E-001
     -0.40      1.95    0.160615E-001
     -0.40      2.00    0.142271E-001
     -0.40      2.05    0.122715E-001
     -0.40      2.10    0.102525E-001
     -0.40      2.15    0.825199E-002
     -0.40      2.20    0.637375E-002
     -0.40      2.25    0.473467E-002
     -0.40      2.30    0.345010E-002
     -0.40      2.35    0.261550E-002
     -0.40      2.40    0.228847E-002
     -0.40      2.45    0.247637E-002
     -0.40      2.50    0.313435E-002
     -0.40      2.55    0.417441E-002
     -0.40      2.60    0.548219E-002
     -0.40      2.65    0.693628E-002
     -0.40      2.70    0.842495E-002
     -0.40      2.75    0.985731E-002
     -0.40      2.80    0.111679E-001
     -0.40      2.85    0.123162E-001
     -0.40      2.90    0.132828E-001
     -0.40      2.95    0.140649E-001
     -0.40      3.00    0.146704E-001
     -0.40      3.05    0.151138E-001
     -0.40      3.10    0.154126E-001
     -0.40      3.15    0.155849E-001
     -0.40      3.20    0.156475E-001
     -0.40      3.25    0.156162E-001
     -0.40      3.30    0.155050E-001
     -0.40      3.35    0.153261E-001
     -0.40      3.40    0.150903E-001
     -0.40      3.45    0.148066E-001
     -0.40      3.50    0.144825E-001
     -0.40      3.55    0.141238E-001
     -0.40      3.60    0.137353E-001
     -0.40      3.65    0.133205E-001
     -0.40      3.70    0.128826E-001
     -0.40      3.75    0.124243E-001
     -0.40      3.80    0.119483E-001
     -0.40      3.85    0.114569E-001
     -0.40      3.90    0.109522E-001
     -0.40      3.95    0.104361E-001
     -0.40      4.00    0.991029E-002
     -0.40      4.05    0.937650E-002
     -0.40      4.10    0.883675E-002
     -0.40      4.15    0.829356E-002
     -0.40      4.20    0.774975E-002
     -0.40      4.25    0.720812E-002
     -0.40      4.30    0.667178E-002
     -0.40      4.35    0.614370E-002
     -0.40      4.40    0.562668E-002
     -0.40      4.45    0.512349E-002
     -0.40      4.50    0.463718E-002
     -0.40      4.55    0.417077E-002
     -0.40      4.60    0.372714E-002
     -0.40      4.65    0.330894E-002
     -0.40      4.70    0.291818E-002
     -0.40      4.75    0.255617E-002
     -0.40      4.80    0.222356E-002
     -0.40      4.85    0.192051E-002
     -0.40      4.90    0.164675E-002
     -0.40      4.95    0.140175E-002
     -0.40      5.00    0.118457E-002
     -0.40      5.05    0.993940E-003
     -0.40      5.10    0.828127E-003
     -0.40      5.15    0.685174E-003
     -0.40      5.20    0.562901E-003
     -0.40      5.25    0.459145E-003
     -0.40      5.30    0.371786E-003
     -0.40      5.35    0.298826E-003
     -0.40      5.40    0.238409E-003
     -0.40      5.45    0.188853E-003
     -0.40      5.50    0.148555E-003
     -0.40      5.55    0.116022E-003
     -0.40      5.60    0.899323E-004
     -0.40      5.65    0.691512E-004
     -0.40      5.70    0.527064E-004
     -0.40      5.75    0.397700E-004
     -0.40      5.80    0.296862E-004
     -0.40      5.85    0.219079E-004
     -0.40      5.90    0.159734E-004
     -0.40      5.95    0.114730E-004
     -0.40      6.00    0.809164E-005
     -0.40      6.05    0.557377E-005
     -0.40      6.10    0.371332E-005
     -0.40      6.15    0.235242E-005
     -0.40      6.20    0.138666E-005
     -0.40      6.25    0.730770E-006
     -0.40      6.30    0.311196E-006
     -0.40      6.35    0.758103E-007
     -0.40      6.40    0.000000E+000

     -0.35     -6.40    0.000000E+000
     -0.35     -6.35    0.714459E-007
     -0.35     -6.30    0.292398E-006
     -0.35     -6.25    0.689513E-006
     -0.35     -6.20    0.131100E-005
     -0.35     -6.15    0.222065E-005
     -0.35     -6.10    0.350627E-005
     -0.35     -6.05    0.528528E-005
     -0.35     -6.00    0.770781E-005
     -0.35     -5.95    0.109811E-004
     -0.35     -5.90    0.153655E-004
     -0.35     -5.85    0.211780E-004
     -0.35     -5.80    0.288219E-004
     -0.35     -5.75    0.387903E-004
     -0.35     -5.70    0.516855E-004
     -0.35     -5.65    0.681976E-004
     -0.35     -5.60    0.892020E-004
     -0.35     -5.55    0.115746E-003
     -0.35     -5.50    0.149032E-003
     -0.35     -5.45    0.190426E-003
     -0.35     -5.40    0.241522E-003
     -0.35     -5.35    0.304038E-003
     -0.35     -5.30    0.379878E-003
     -0.35     -5.25    0.471053E-003
     -0.35     -5.20    0.579694E-003
     -0.35     -5.15    0.708014E-003
     -0.35     -5.10    0.858147E-003
     -0.35     -5.05    0.103217E-002
     -0.35     -5.00    0.123201E-002
     -0.35     -4.95    0.145925E-002
     -0.35     -4.90    0.171515E-002
     -0.35     -4.85    0.200053E-002
     -0.35     -4.80    0.231572E-002
     -0.35     -4.75    0.266053E-002
     -0.35     -4.70    0.303420E-002
     -0.35     -4.65    0.343549E-002
     -0.35     -4.60    0.386256E-002
     -0.35     -4.55    0.431307E-002
     -0.35     -4.50    0.478433E-002
     -0.35     -4.45    0.527334E-002
     -0.35     -4.40    0.577702E-002
     -0.35     -4.35    0.629212E-002
     -0.35     -4.30    0.681553E-002
     -0.35     -4.25    0.734391E-002
     -0.35     -4.20    0.787440E-002
     -0.35     -4.15    0.840404E-002
     -0.35     -4.10    0.893046E-002
     -0.35     -4.05    0.945140E-002
     -0.35     -4.00    0.996500E-002
     -0.35     -3.95    0.104695E-001
     -0.35     -3.90    0.109633E-001
     -0.35     -3.85    0.114449E-001
     -0.35     -3.80    0.119127E-001
     -0.35     -3.75    0.123656E-001
     -0.35     -3.70    0.128021E-001
     -0.35     -3.65    0.132209E-001
     -0.35     -3.60    0.136208E-001
     -0.35     -3.55    0.140007E-001
     -0.35     -3.50    0.143589E-001
     -0.35     -3.45    0.146942E-001
     -0.35     -3.40    0.150049E-001
     -0.35     -3.35    0.152895E-001
     -0.35     -3.30    0.155465E-001
     -0.35     -3.25    0.157749E-001
     -0.35     -3.20    0.159746E-001
     -0.35     -3.15    0.161458E-001
     -0.35     -3.10    0.162899E-001
     -0.35     -3.05    0.164093E-001
     -0.35     -3.00    0.165075E-001
     -0.35     -2.95    0.165894E-001
     -0.35     -2.90    0.166614E-001
     -0.35     -2.85    0.167319E-001
     -0.35     -2.80    0.168105E-001
     -0.35     -2.75    0.169080E-001
     -0.35     -2.70    0.170353E-001
     -0.35     -2.65    0.172022E-001
     -0.35     -2.60    0.174163E-001
     -0.35     -2.55    0.176826E-001
     -0.35     -2.50    0.180030E-001
     -0.35     -2.45    0.183760E-001
     -0.35     -2.40    0.187982E-001
     -0.35     -2.35    0.192633E-001
     -0.35     -2.30    0.197636E-001
     -0.35     -2.25    0.202899E-001
     -0.35     -2.20    0.208325E-001
     -0.35     -2.15    0.213810E-001
     -0.35     -2.10    0.219267E-001
     -0.35     -2.05    0.224619E-001
     -0.35     -2.00    0.229812E-001
     -0.35     -1.95    0.234809E-001
     -0.35     -1.90    0.239594E-001
     -0.35     -1.85    0.244154E-001
     -0.35     -1.80    0.248479E-001
     -0.35     -1.75    0.252563E-001
     -0.35     -1.70    0.256404E-001
     -0.35     -1.65    0.260001E-001
     -0.35     -1.60    0.263364E-001
     -0.35     -1.55    0.266500E-001
     -0.35     -1.50    0.269420E-001
     -0.35     -1.45    0.272125E-001
     -0.35     -1.40    0.274609E-001
     -0.35     -1.35    0.276852E-001
     -0.35     -1.30    0.278836E-001
     -0.35     -1.25    0.280531E-001
     -0.35     -1.20    0.281910E-001
     -0.35     -1.15    0.282940E-001
     -0.35     -1.10    0.283572E-001
     -0.35     -1.05    0.283740E-001
     -0.35     -1.00    0.283359E-001
     -0.35     -0.95    0.282314E-001
     -0.35     -0.90    0.280466E-001
     -0.35     -0.85    0.277652E-001
     -0.35     -0.80    0.273687E-001
     -0.35     -0.75    0.268352E-001
     -0.35     -0.70    0.261412E-001
     -0.35     -0.65    0.252605E-001
     -0.35     -0.60    0.241676E-001
     -0.35     -0.55    0.228413E-001
     -0.35     -0.50    0.212710E-001
     -0.35     -0.45    0.194653E-001
     -0.35     -0.40    0.174615E-001
     -0.35     -0.35    0.153340E-001
     -0.35     -0.30    0.131993E-001
     -0.35     -0.25    0.112117E-001
     -0.35     -0.20    0.954815E-002
     -0.35     -0.15    0.838163E-002
     -0.35     -0.10    0.784708E-002
     -0.35     -0.05    0.801051E-002
     -0.35      0.00    0.885268E-002
     -0.35      0.05    0.102742E-001
     -0.35      0.10    0.121189E-001
     -0.35      0.15    0.142077E-001
     -0.35      0.20    0.163706E-001
     -0.35      0.25    0.184698E-001
     -0.35      0.30    0.204080E-001
     -0.35      0.35    0.221285E-001
     -0.35      0.40    0.236085E-001
     -0.35      0.45    0.248490E-001
     -0.35      0.50    0.258661E-001
     -0.35      0.55    0.266828E-001
     -0.35      0.60    0.273248E-001
     -0.35      0.65    0.278175E-001
     -0.35      0.70    0.281838E-001
     -0.35      0.75    0.284436E-001
     -0.35      0.80    0.286149E-001
     -0.35      0.85    0.287121E-001
     -0.35      0.90    0.287473E-001
     -0.35      0.95    0.287297E-001
     -0.35      1.00    0.286659E-001
     -0.35      1.05    0.285603E-001
     -0.35      1.10    0.284158E-001
     -0.35      1.15    0.282339E-001
     -0.35      1.20    0.280152E-001
     -0.35      1.25    0.277593E-001
     -0.35      1.30    0.274646E-001
     -0.35      1.35    0.271281E-001
     -0.35      1.40    0.267450E-001
     -0.35      1.45    0.263086E-001
     -0.35      1.50    0.258103E-001
     -0.35      1.55    0.252406E-001
     -0.35      1.60    0.245880E-001
     -0.35      1.65    0.238402E-001
     -0.35      1.70    0.229836E-001
     -0.35      1.75    0.220041E-001
     -0.35      1.80    0.208875E-001
     -0.35      1.85    0.196222E-001
     -0.35      1.90    0.182013E-001
     -0.35      1.95    0.166274E-001
     -0.35      2.00    0.149157E-001
     -0.35      2.05    0.130991E-001
     -0.35      2.10    0.112311E-001
     -0.35      2.15    0.938635E-002
     -0.35      2.20    0.765802E-002
     -0.35      2.25    0.615005E-002
     -0.35      2.30    0.496419E-002
     -0.35      2.35    0.418408E-002
     -0.35      2.40    0.386013E-002
     -0.35      2.45    0.399866E-002
     -0.35      2.50    0.456058E-002
     -0.35      2.55    0.546875E-002
     -0.35      2.60    0.662264E-002
     -0.35      2.65    0.791448E-002
     -0.35      2.70    0.924442E-002
     -0.35      2.75    0.105298E-001
     -0.35      2.80    0.117103E-001
     -0.35      2.85    0.127474E-001
     -0.35      2.90    0.136217E-001
     -0.35      2.95    0.143286E-001
     -0.35      3.00    0.148743E-001
     -0.35      3.05    0.152705E-001
     -0.35      3.10    0.155328E-001
     -0.35      3.15    0.156770E-001
     -0.35      3.20    0.157181E-001
     -0.35      3.25    0.156706E-001
     -0.35      3.30    0.155471E-001
     -0.35      3.35    0.153588E-001
     -0.35      3.40    0.151159E-001
     -0.35      3.45    0.148270E-001
     -0.35      3.50    0.144991E-001
     -0.35      3.55    0.141376E-001
     -0.35      3.60    0.137470E-001
     -0.35      3.65    0.133308E-001
     -0.35      3.70    0.128917E-001
     -0.35      3.75    0.124327E-001
     -0.35      3.80    0.119563E-001
     -0.35      3.85    0.114647E-001
     -0.35      3.90    0.109602E-001
     -0.35      3.95    0.104443E-001
     -0.35      4.00    0.991890E-002
     -0.35      4.05    0.938550E-002
     -0.35      4.10    0.884596E-002
     -0.35      4.15    0.830289E-002
     -0.35      4.20    0.775901E-002
     -0.35      4.25    0.721726E-002
     -0.35      4.30    0.668067E-002
     -0.35      4.35    0.615232E-002
     -0.35      4.40    0.563495E-002
     -0.35      4.45    0.513133E-002
     -0.35      4.50    0.464447E-002
     -0.35      4.55    0.417743E-002
     -0.35      4.60    0.373309E-002
     -0.35      4.65    0.331413E-002
     -0.35      4.70    0.292261E-002
     -0.35      4.75    0.255983E-002
     -0.35      4.80    0.222652E-002
     -0.35      4.85    0.192281E-002
     -0.35      4.90    0.164845E-002
     -0.35      4.95    0.140290E-002
     -0.35      5.00    0.118528E-002
     -0.35      5.05    0.994258E-003
     -0.35      5.10    0.828187E-003
     -0.35      5.15    0.685034E-003
     -0.35      5.20    0.562667E-003
     -0.35      5.25    0.458834E-003
     -0.35      5.30    0.371458E-003
     -0.35      5.35    0.298487E-003
     -0.35      5.40    0.238078E-003
     -0.35      5.45    0.188531E-003
     -0.35      5.50    0.148255E-003
     -0.35      5.55    0.115743E-003
     -0.35      5.60    0.896811E-004
     -0.35      5.65    0.689238E-004
     -0.35      5.70    0.524989E-004
     -0.35      5.75    0.395909E-004
     -0.35      5.80    0.295380E-004
     -0.35      5.85    0.217948E-004
     -0.35      5.90    0.158829E-004
     -0.35      5.95    0.114115E-004
     -0.35      6.00    0.804828E-005
     -0.35      6.05    0.554773E-005
     -0.35      6.10    0.369798E-005
     -0.35      6.15    0.234501E-005
     -0.35      6.20    0.138049E-005
     -0.35      6.25    0.726505E-006
     -0.35      6.30    0.308299E-006
     -0.35      6.35    0.749882E-007
     -0.35      6.40    0.000000E+000

     -0.30     -6.40    0.000000E+000
     -0.30     -6.35    0.747785E-007
     -0.30     -6.30    0.306866E-006
     -0.30     -6.25    0.723262E-006
     -0.30     -6.20    0.137429E-005
     -0.30     -6.15    0.232568E-005
     -0.30     -6.10    0.366820E-005
     -0.30     -6.05    0.552298E-005
     -0.30     -6.00    0.804926E-005
     -0.30     -5.95    0.114596E-004
     -0.30     -5.90    0.160224E-004
     -0.30     -5.85    0.220665E-004
     -0.30     -5.80    0.300050E-004
     -0.30     -5.75    0.403526E-004
     -0.30     -5.70    0.537273E-004
     -0.30     -5.65    0.708500E-004
     -0.30     -5.60    0.925972E-004
     -0.30     -5.55    0.120056E-003
     -0.30     -5.50    0.154429E-003
     -0.30     -5.45    0.197110E-003
     -0.30     -5.40    0.249714E-003
     -0.30     -5.35    0.313997E-003
     -0.30     -5.30    0.391875E-003
     -0.30     -5.25    0.485409E-003
     -0.30     -5.20    0.596754E-003
     -0.30     -5.15    0.728127E-003
     -0.30     -5.10    0.881660E-003
     -0.30     -5.05    0.105938E-002
     -0.30     -5.00    0.126318E-002
     -0.30     -4.95    0.149459E-002
     -0.30     -4.90    0.175485E-002
     -0.30     -4.85    0.204472E-002
     -0.30     -4.80    0.236449E-002
     -0.30     -4.75    0.271390E-002
     -0.30     -4.70    0.309211E-002
     -0.30     -4.65    0.349783E-002
     -0.30     -4.60    0.392915E-002
     -0.30     -4.55    0.438372E-002
     -0.30     -4.50    0.485878E-002
     -0.30     -4.45    0.535138E-002
     -0.30     -4.40    0.585832E-002
     -0.30     -4.35    0.637639E-002
     -0.30     -4.30    0.690228E-002
     -0.30     -4.25    0.743277E-002
     -0.30     -4.20    0.796491E-002
     -0.30     -4.15    0.849587E-002
     -0.30     -4.10    0.902322E-002
     -0.30     -4.05    0.954488E-002
     -0.30     -4.00    0.100589E-001
     -0.30     -3.95    0.105635E-001
     -0.30     -3.90    0.110571E-001
     -0.30     -3.85    0.115377E-001
     -0.30     -3.80    0.120039E-001
     -0.30     -3.75    0.124542E-001
     -0.30     -3.70    0.128872E-001
     -0.30     -3.65    0.133012E-001
     -0.30     -3.60    0.136950E-001
     -0.30     -3.55    0.140670E-001
     -0.30     -3.50    0.144153E-001
     -0.30     -3.45    0.147380E-001
     -0.30     -3.40    0.150330E-001
     -0.30     -3.35    0.152982E-001
     -0.30     -3.30    0.155317E-001
     -0.30     -3.25    0.157320E-001
     -0.30     -3.20    0.158984E-001
     -0.30     -3.15    0.160307E-001
     -0.30     -3.10    0.161300E-001
     -0.30     -3.05    0.161986E-001
     -0.30     -3.00    0.162403E-001
     -0.30     -2.95    0.162608E-001
     -0.30     -2.90    0.162679E-001
     -0.30     -2.85    0.162719E-001
     -0.30     -2.80    0.162853E-001
     -0.30     -2.75    0.163215E-001
     -0.30     -2.70    0.163948E-001
     -0.30     -2.65    0.165180E-001
     -0.30     -2.60    0.167014E-001
     -0.30     -2.55    0.169520E-001
     -0.30     -2.50    0.172727E-001
     -0.30     -2.45    0.176618E-001
     -0.30     -2.40    0.181144E-001
     -0.30     -2.35    0.186222E-001
     -0.30     -2.30    0.191744E-001
     -0.30     -2.25    0.197588E-001
     -0.30     -2.20    0.203626E-001
     -0.30     -2.15    0.209728E-001
     -0.30     -2.10    0.215782E-001
     -0.30     -2.05    0.221697E-001
     -0.30     -2.00    0.227406E-001
     -0.30     -1.95    0.232870E-001
     -0.30     -1.90    0.238067E-001
     -0.30     -1.85    0.242986E-001
     -0.30     -1.80    0.247620E-001
     -0.30     -1.75    0.251967E-001
     -0.30     -1.70    0.256028E-001
     -0.30     -1.65    0.259807E-001
     -0.30     -1.60    0.263315E-001
     -0.30     -1.55    0.266569E-001
     -0.30     -1.50    0.269578E-001
     -0.30     -1.45    0.272350E-001
     -0.30     -1.40    0.274879E-001
     -0.30     -1.35    0.277149E-001
     -0.30     -1.30    0.279141E-001
     -0.30     -1.25    0.280829E-001
     -0.30     -1.20    0.282183E-001
     -0.30     -1.15    0.283169E-001
     -0.30     -1.10    0.283733E-001
     -0.30     -1.05    0.283806E-001
     -0.30     -1.00    0.283295E-001
     -0.30     -0.95    0.282075E-001
     -0.30     -0.90    0.279992E-001
     -0.30     -0.85    0.276868E-001
     -0.30     -0.80    0.272491E-001
     -0.30     -0.75    0.266612E-001
     -0.30     -0.70    0.258955E-001
     -0.30     -0.65    0.249209E-001
     -0.30     -0.60    0.237063E-001
     -0.30     -0.55    0.222244E-001
     -0.30     -0.50    0.204591E-001
     -0.30     -0.45    0.184158E-001
     -0.30     -0.40    0.161327E-001
     -0.30     -0.35    0.136919E-001
     -0.30     -0.30    0.112262E-001
     -0.30     -0.25    0.891641E-002
     -0.30     -0.20    0.697310E-002
     -0.30     -0.15    0.560493E-002
     -0.30     -0.10    0.497614E-002
     -0.30     -0.05    0.516754E-002
     -0.30      0.00    0.615552E-002
     -0.30      0.05    0.781851E-002
     -0.30      0.10    0.996700E-002
     -0.30      0.15    0.123861E-001
     -0.30      0.20    0.148751E-001
     -0.30      0.25    0.172740E-001
     -0.30      0.30    0.194736E-001
     -0.30      0.35    0.214124E-001
     -0.30      0.40    0.230693E-001
     -0.30      0.45    0.244494E-001
     -0.30      0.50    0.255748E-001
     -0.30      0.55    0.264742E-001
     -0.30      0.60    0.271791E-001
     -0.30      0.65    0.277194E-001
     -0.30      0.70    0.281216E-001
     -0.30      0.75    0.284085E-001
     -0.30      0.80    0.286003E-001
     -0.30      0.85    0.287132E-001
     -0.30      0.90    0.287602E-001
     -0.30      0.95    0.287516E-001
     -0.30      1.00    0.286947E-001
     -0.30      1.05    0.285949E-001
     -0.30      1.10    0.284553E-001
     -0.30      1.15    0.282781E-001
     -0.30      1.20    0.280643E-001
     -0.30      1.25    0.278138E-001
     -0.30      1.30    0.275254E-001
     -0.30      1.35    0.271965E-001
     -0.30      1.40    0.268229E-001
     -0.30      1.45    0.263985E-001
     -0.30      1.50    0.259158E-001
     -0.30      1.55    0.253661E-001
     -0.30      1.60    0.247394E-001
     -0.30      1.65    0.240249E-001
     -0.30      1.70    0.232110E-001
     -0.30      1.75    0.222853E-001
     -0.30      1.80    0.212366E-001
     -0.30      1.85    0.200553E-001
     -0.30      1.90    0.187370E-001
     -0.30      1.95    0.172852E-001
     -0.30      2.00    0.157156E-001
     -0.30      2.05    0.140588E-001
     -0.30      2.10    0.123636E-001
     -0.30      2.15    0.106958E-001
     -0.30      2.20    0.913696E-002
     -0.30      2.25    0.777651E-002
     -0.30      2.30    0.670130E-002
     -0.30      2.35    0.598221E-002
     -0.30      2.40    0.566174E-002
     -0.30      2.45    0.574522E-002
     -0.30      2.50    0.619960E-002
     -0.30      2.55    0.695976E-002
     -0.30      2.60    0.794003E-002
     -0.30      2.65    0.904797E-002
     -0.30      2.70    0.101967E-001
     -0.30      2.75    0.113133E-001
     -0.30      2.80    0.123433E-001
     -0.30      2.85    0.132509E-001
     -0.30      2.90    0.140169E-001
     -0.30      2.95    0.146354E-001
     -0.30      3.00    0.151098E-001
     -0.30      3.05    0.154498E-001
     -0.30      3.10    0.156681E-001
     -0.30      3.15    0.157782E-001
     -0.30      3.20    0.157931E-001
     -0.30      3.25    0.157256E-001
     -0.30      3.30    0.155870E-001
     -0.30      3.35    0.153874E-001
     -0.30      3.40    0.151360E-001
     -0.30      3.45    0.148408E-001
     -0.30      3.50    0.145083E-001
     -0.30      3.55    0.141434E-001
     -0.30      3.60    0.137502E-001
     -0.30      3.65    0.133321E-001
     -0.30      3.70    0.128917E-001
     -0.30      3.75    0.124317E-001
     -0.30      3.80    0.119546E-001
     -0.30      3.85    0.114628E-001
     -0.30      3.90    0.109584E-001
     -0.30      3.95    0.104428E-001
     -0.30      4.00    0.991787E-002
     -0.30      4.05    0.938493E-002
     -0.30      4.10    0.884585E-002
     -0.30      4.15    0.830304E-002
     -0.30      4.20    0.775939E-002
     -0.30      4.25    0.721773E-002
     -0.30      4.30    0.668119E-002
     -0.30      4.35    0.615280E-002
     -0.30      4.40    0.563540E-002
     -0.30      4.45    0.513171E-002
     -0.30      4.50    0.464472E-002
     -0.30      4.55    0.417747E-002
     -0.30      4.60    0.373288E-002
     -0.30      4.65    0.331360E-002
     -0.30      4.70    0.292179E-002
     -0.30      4.75    0.255873E-002
     -0.30      4.80    0.222517E-002
     -0.30      4.85    0.192128E-002
     -0.30      4.90    0.164678E-002
     -0.30      4.95    0.140114E-002
     -0.30      5.00    0.118346E-002
     -0.30      5.05    0.992438E-003
     -0.30      5.10    0.826391E-003
     -0.30      5.15    0.683336E-003
     -0.30      5.20    0.561080E-003
     -0.30      5.25    0.457404E-003
     -0.30      5.30    0.370175E-003
     -0.30      5.35    0.297377E-003
     -0.30      5.40    0.237115E-003
     -0.30      5.45    0.187711E-003
     -0.30      5.50    0.147554E-003
     -0.30      5.55    0.115142E-003
     -0.30      5.60    0.891711E-004
     -0.30      5.65    0.684953E-004
     -0.30      5.70    0.521390E-004
     -0.30      5.75    0.392932E-004
     -0.30      5.80    0.293037E-004
     -0.30      5.85    0.216109E-004
     -0.30      5.90    0.157463E-004
     -0.30      5.95    0.113106E-004
     -0.30      6.00    0.798163E-005
     -0.30      6.05    0.550199E-005
     -0.30      6.10    0.367134E-005
     -0.30      6.15    0.232876E-005
     -0.30      6.20    0.137122E-005
     -0.30      6.25    0.720360E-006
     -0.30      6.30    0.304912E-006
     -0.30      6.35    0.739438E-007
     -0.30      6.40    0.000000E+000

     -0.25     -6.40    0.000000E+000
     -0.25     -6.35    0.780318E-007
     -0.25     -6.30    0.321037E-006
     -0.25     -6.25    0.756287E-006
     -0.25     -6.20    0.143481E-005
     -0.25     -6.15    0.242709E-005
     -0.25     -6.10    0.382416E-005
     -0.25     -6.05    0.575345E-005
     -0.25     -6.00    0.837800E-005
     -0.25     -5.95    0.119208E-004
     -0.25     -5.90    0.166561E-004
     -0.25     -5.85    0.229210E-004
     -0.25     -5.80    0.311467E-004
     -0.25     -5.75    0.418572E-004
     -0.25     -5.70    0.556965E-004
     -0.25     -5.65    0.733977E-004
     -0.25     -5.60    0.958673E-004
     -0.25     -5.55    0.124193E-003
     -0.25     -5.50    0.159615E-003
     -0.25     -5.45    0.203515E-003
     -0.25     -5.40    0.257549E-003
     -0.25     -5.35    0.323484E-003
     -0.25     -5.30    0.403264E-003
     -0.25     -5.25    0.498977E-003
     -0.25     -5.20    0.612820E-003
     -0.25     -5.15    0.747002E-003
     -0.25     -5.10    0.903637E-003
     -0.25     -5.05    0.108476E-002
     -0.25     -5.00    0.129218E-002
     -0.25     -4.95    0.152744E-002
     -0.25     -4.90    0.179171E-002
     -0.25     -4.85    0.208574E-002
     -0.25     -4.80    0.240973E-002
     -0.25     -4.75    0.276338E-002
     -0.25     -4.70    0.314578E-002
     -0.25     -4.65    0.355557E-002
     -0.25     -4.60    0.399079E-002
     -0.25     -4.55    0.444904E-002
     -0.25     -4.50    0.492756E-002
     -0.25     -4.45    0.542332E-002
     -0.25     -4.40    0.593320E-002
     -0.25     -4.35    0.645389E-002
     -0.25     -4.30    0.698210E-002
     -0.25     -4.25    0.751451E-002
     -0.25     -4.20    0.804829E-002
     -0.25     -4.15    0.858052E-002
     -0.25     -4.10    0.910888E-002
     -0.25     -4.05    0.963125E-002
     -0.25     -4.00    0.101458E-001
     -0.25     -3.95    0.106505E-001
     -0.25     -3.90    0.111436E-001
     -0.25     -3.85    0.116233E-001
     -0.25     -3.80    0.120877E-001
     -0.25     -3.75    0.125353E-001
     -0.25     -3.70    0.129646E-001
     -0.25     -3.65    0.133736E-001
     -0.25     -3.60    0.137610E-001
     -0.25     -3.55    0.141248E-001
     -0.25     -3.50    0.144624E-001
     -0.25     -3.45    0.147715E-001
     -0.25     -3.40    0.150495E-001
     -0.25     -3.35    0.152937E-001
     -0.25     -3.30    0.155013E-001
     -0.25     -3.25    0.156703E-001
     -0.25     -3.20    0.157992E-001
     -0.25     -3.15    0.158873E-001
     -0.25     -3.10    0.159351E-001
     -0.25     -3.05    0.159446E-001
     -0.25     -3.00    0.159201E-001
     -0.25     -2.95    0.158679E-001
     -0.25     -2.90    0.157975E-001
     -0.25     -2.85    0.157217E-001
     -0.25     -2.80    0.156559E-001
     -0.25     -2.75    0.156173E-001
     -0.25     -2.70    0.156243E-001
     -0.25     -2.65    0.156938E-001
     -0.25     -2.60    0.158397E-001
     -0.25     -2.55    0.160713E-001
     -0.25     -2.50    0.163931E-001
     -0.25     -2.45    0.168031E-001
     -0.25     -2.40    0.172944E-001
     -0.25     -2.35    0.178557E-001
     -0.25     -2.30    0.184727E-001
     -0.25     -2.25    0.191288E-001
     -0.25     -2.20    0.198074E-001
     -0.25     -2.15    0.204922E-001
     -0.25     -2.10    0.211691E-001
     -0.25     -2.05    0.218272E-001
     -0.25     -2.00    0.224589E-001
     -0.25     -1.95    0.230591E-001
     -0.25     -1.90    0.236262E-001
     -0.25     -1.85    0.241589E-001
     -0.25     -1.80    0.246570E-001
     -0.25     -1.75    0.251208E-001
     -0.25     -1.70    0.255512E-001
     -0.25     -1.65    0.259487E-001
     -0.25     -1.60    0.263155E-001
     -0.25     -1.55    0.266534E-001
     -0.25     -1.50    0.269642E-001
     -0.25     -1.45    0.272487E-001
     -0.25     -1.40    0.275068E-001
     -0.25     -1.35    0.277372E-001
     -0.25     -1.30    0.279381E-001
     -0.25     -1.25    0.281071E-001
     -0.25     -1.20    0.282410E-001
     -0.25     -1.15    0.283365E-001
     -0.25     -1.10    0.283880E-001
     -0.25     -1.05    0.283881E-001
     -0.25     -1.00    0.283269E-001
     -0.25     -0.95    0.281912E-001
     -0.25     -0.90    0.279645E-001
     -0.25     -0.85    0.276275E-001
     -0.25     -0.80    0.271571E-001
     -0.25     -0.75    0.265256E-001
     -0.25     -0.70    0.257021E-001
     -0.25     -0.65    0.246514E-001
     -0.25     -0.60    0.233372E-001
     -0.25     -0.55    0.217269E-001
     -0.25     -0.50    0.197996E-001
     -0.25     -0.45    0.175572E-001
     -0.25     -0.40    0.150381E-001
     -0.25     -0.35    0.123303E-001
     -0.25     -0.30    0.958041E-002
     -0.25     -0.25    0.699169E-002
     -0.25     -0.20    0.480480E-002
     -0.25     -0.15    0.326035E-002
     -0.25     -0.10    0.254917E-002
     -0.25     -0.05    0.276550E-002
     -0.25      0.00    0.388168E-002
     -0.25      0.05    0.575584E-002
     -0.25      0.10    0.816837E-002
     -0.25      0.15    0.108724E-001
     -0.25      0.20    0.136404E-001
     -0.25      0.25    0.162937E-001
     -0.25      0.30    0.187129E-001
     -0.25      0.35    0.208338E-001
     -0.25      0.40    0.226367E-001
     -0.25      0.45    0.241311E-001
     -0.25      0.50    0.253442E-001
     -0.25      0.55    0.263102E-001
     -0.25      0.60    0.270652E-001
     -0.25      0.65    0.276432E-001
     -0.25      0.70    0.280736E-001
     -0.25      0.75    0.283819E-001
     -0.25      0.80    0.285899E-001
     -0.25      0.85    0.287150E-001
     -0.25      0.90    0.287715E-001
     -0.25      0.95    0.287701E-001
     -0.25      1.00    0.287190E-001
     -0.25      1.05    0.286240E-001
     -0.25      1.10    0.284888E-001
     -0.25      1.15    0.283162E-001
     -0.25      1.20    0.281073E-001
     -0.25      1.25    0.278627E-001
     -0.25      1.30    0.275814E-001
     -0.25      1.35    0.272612E-001
     -0.25      1.40    0.268985E-001
     -0.25      1.45    0.264882E-001
     -0.25      1.50    0.260232E-001
     -0.25      1.55    0.254965E-001
     -0.25      1.60    0.248992E-001
     -0.25      1.65    0.242223E-001
     -0.25      1.70    0.234561E-001
     -0.25      1.75    0.225906E-001
     -0.25      1.80    0.216167E-001
     -0.25      1.85    0.205273E-001
     -0.25      1.90    0.193198E-001
     -0.25      1.95    0.179994E-001
     -0.25      2.00    0.165813E-001
     -0.25      2.05    0.150935E-001
     -0.25      2.10    0.135794E-001
     -0.25      2.15    0.120960E-001
     -0.25      2.20    0.107126E-001
     -0.25      2.25    0.950393E-002
     -0.25      2.30    0.854209E-002
     -0.25      2.35    0.788519E-002
     -0.25      2.40    0.756814E-002
     -0.25      2.45    0.759516E-002
     -0.25      2.50    0.793933E-002
     -0.25      2.55    0.854711E-002
     -0.25      2.60    0.934789E-002
     -0.25      2.65    0.102643E-001
     -0.25      2.70    0.112231E-001
     -0.25      2.75    0.121613E-001
     -0.25      2.80    0.130311E-001
     -0.25      2.85    0.137997E-001
     -0.25      2.90    0.144485E-001
     -0.25      2.95    0.149704E-001
     -0.25      3.00    0.153667E-001
     -0.25      3.05    0.156443E-001
     -0.25      3.10    0.158134E-001
     -0.25      3.15    0.158850E-001
     -0.25      3.20    0.158702E-001
     -0.25      3.25    0.157798E-001
     -0.25      3.30    0.156238E-001
     -0.25      3.35    0.154111E-001
     -0.25      3.40    0.151499E-001
     -0.25      3.45    0.148475E-001
     -0.25      3.50    0.145096E-001
     -0.25      3.55    0.141408E-001
     -0.25      3.60    0.137448E-001
     -0.25      3.65    0.133245E-001
     -0.25      3.70    0.128825E-001
     -0.25      3.75    0.124214E-001
     -0.25      3.80    0.119436E-001
     -0.25      3.85    0.114515E-001
     -0.25      3.90    0.109470E-001
     -0.25      3.95    0.104319E-001
     -0.25      4.00    0.990744E-002
     -0.25      4.05    0.937518E-002
     -0.25      4.10    0.883669E-002
     -0.25      4.15    0.829446E-002
     -0.25      4.20    0.775120E-002
     -0.25      4.25    0.720989E-002
     -0.25      4.30    0.667362E-002
     -0.25      4.35    0.614550E-002
     -0.25      4.40    0.562831E-002
     -0.25      4.45    0.512488E-002
     -0.25      4.50    0.463809E-002
     -0.25      4.55    0.417107E-002
     -0.25      4.60    0.372666E-002
     -0.25      4.65    0.330751E-002
     -0.25      4.70    0.291583E-002
     -0.25      4.75    0.255293E-002
     -0.25      4.80    0.221959E-002
     -0.25      4.85    0.191597E-002
     -0.25      4.90    0.164178E-002
     -0.25      4.95    0.139649E-002
     -0.25      5.00    0.117918E-002
     -0.25      5.05    0.988507E-003
     -0.25      5.10    0.822826E-003
     -0.25      5.15    0.680108E-003
     -0.25      5.20    0.558212E-003
     -0.25      5.25    0.454865E-003
     -0.25      5.30    0.367972E-003
     -0.25      5.35    0.295481E-003
     -0.25      5.40    0.235509E-003
     -0.25      5.45    0.186356E-003
     -0.25      5.50    0.146426E-003
     -0.25      5.55    0.114207E-003
     -0.25      5.60    0.884019E-004
     -0.25      5.65    0.678676E-004
     -0.25      5.70    0.516300E-004
     -0.25      5.75    0.388899E-004
     -0.25      5.80    0.289919E-004
     -0.25      5.85    0.213744E-004
     -0.25      5.90    0.155662E-004
     -0.25      5.95    0.111813E-004
     -0.25      6.00    0.788905E-005
     -0.25      6.05    0.543762E-005
     -0.25      6.10    0.362757E-005
     -0.25      6.15    0.230307E-005
     -0.25      6.20    0.135623E-005
     -0.25      6.25    0.712454E-006
     -0.25      6.30    0.301403E-006
     -0.25      6.35    0.730604E-007
     -0.25      6.40    0.000000E+000

     -0.20     -6.40    0.000000E+000
     -0.20     -6.35    0.811977E-007
     -0.20     -6.30    0.334446E-006
     -0.20     -6.25    0.786688E-006
     -0.20     -6.20    0.149123E-005
     -0.20     -6.15    0.252103E-005
     -0.20     -6.10    0.397198E-005
     -0.20     -6.05    0.597312E-005
     -0.20     -6.00    0.869703E-005
     -0.20     -5.95    0.123676E-004
     -0.20     -5.90    0.172693E-004
     -0.20     -5.85    0.237478E-004
     -0.20     -5.80    0.322454E-004
     -0.20     -5.75    0.433030E-004
     -0.20     -5.70    0.575697E-004
     -0.20     -5.65    0.758193E-004
     -0.20     -5.60    0.989560E-004
     -0.20     -5.55    0.128100E-003
     -0.20     -5.50    0.164492E-003
     -0.20     -5.45    0.209544E-003
     -0.20     -5.40    0.264906E-003
     -0.20     -5.35    0.332385E-003
     -0.20     -5.30    0.413922E-003
     -0.20     -5.25    0.511645E-003
     -0.20     -5.20    0.627773E-003
     -0.20     -5.15    0.764509E-003
     -0.20     -5.10    0.923975E-003
     -0.20     -5.05    0.110815E-002
     -0.20     -5.00    0.131888E-002
     -0.20     -4.95    0.155761E-002
     -0.20     -4.90    0.182553E-002
     -0.20     -4.85    0.212332E-002
     -0.20     -4.80    0.245120E-002
     -0.20     -4.75    0.280874E-002
     -0.20     -4.70    0.319500E-002
     -0.20     -4.65    0.360850E-002
     -0.20     -4.60    0.404727E-002
     -0.20     -4.55    0.450884E-002
     -0.20     -4.50    0.499041E-002
     -0.20     -4.45    0.548900E-002
     -0.20     -4.40    0.600145E-002
     -0.20     -4.35    0.652449E-002
     -0.20     -4.30    0.705475E-002
     -0.20     -4.25    0.758902E-002
     -0.20     -4.20    0.812434E-002
     -0.20     -4.15    0.865789E-002
     -0.20     -4.10    0.918723E-002
     -0.20     -4.05    0.971037E-002
     -0.20     -4.00    0.102253E-001
     -0.20     -3.95    0.107300E-001
     -0.20     -3.90    0.112226E-001
     -0.20     -3.85    0.117012E-001
     -0.20     -3.80    0.121637E-001
     -0.20     -3.75    0.126086E-001
     -0.20     -3.70    0.130340E-001
     -0.20     -3.65    0.134380E-001
     -0.20     -3.60    0.138187E-001
     -0.20     -3.55    0.141738E-001
     -0.20     -3.50    0.145002E-001
     -0.20     -3.45    0.147950E-001
     -0.20     -3.40    0.150549E-001
     -0.20     -3.35    0.152763E-001
     -0.20     -3.30    0.154558E-001
     -0.20     -3.25    0.155904E-001
     -0.20     -3.20    0.156776E-001
     -0.20     -3.15    0.157161E-001
     -0.20     -3.10    0.157054E-001
     -0.20     -3.05    0.156472E-001
     -0.20     -3.00    0.155459E-001
     -0.20     -2.95    0.154087E-001
     -0.20     -2.90    0.152468E-001
     -0.20     -2.85    0.150759E-001
     -0.20     -2.80    0.149150E-001
     -0.20     -2.75    0.147861E-001
     -0.20     -2.70    0.147126E-001
     -0.20     -2.65    0.147167E-001
     -0.20     -2.60    0.148169E-001
     -0.20     -2.55    0.150260E-001
     -0.20     -2.50    0.153500E-001
     -0.20     -2.45    0.157865E-001
     -0.20     -2.40    0.163263E-001
     -0.20     -2.35    0.169541E-001
     -0.20     -2.30    0.176505E-001
     -0.20     -2.25    0.183941E-001
     -0.20     -2.20    0.191629E-001
     -0.20     -2.15    0.199368E-001
     -0.20     -2.10    0.206984E-001
     -0.20     -2.05    0.214346E-001
     -0.20     -2.00    0.221365E-001
     -0.20     -1.95    0.227987E-001
     -0.20     -1.90    0.234194E-001
     -0.20     -1.85    0.239978E-001
     -0.20     -1.80    0.245344E-001
     -0.20     -1.75    0.250301E-001
     -0.20     -1.70    0.254865E-001
     -0.20     -1.65    0.259053E-001
     -0.20     -1.60    0.262890E-001
     -0.20     -1.55    0.266404E-001
     -0.20     -1.50    0.269614E-001
     -0.20     -1.45    0.272539E-001
     -0.20     -1.40    0.275178E-001
     -0.20     -1.35    0.277522E-001
     -0.20     -1.30    0.279557E-001
     -0.20     -1.25    0.281257E-001
     -0.20     -1.20    0.282594E-001
     -0.20     -1.15    0.283532E-001
     -0.20     -1.10    0.284016E-001
     -0.20     -1.05    0.283969E-001
     -0.20     -1.00    0.283291E-001
     -0.20     -0.95    0.281842E-001
     -0.20     -0.90    0.279452E-001
     -0.20     -0.85    0.275917E-001
     -0.20     -0.80    0.270992E-001
     -0.20     -0.75    0.264381E-001
     -0.20     -0.70    0.255753E-001
     -0.20     -0.65    0.244724E-001
     -0.20     -0.60    0.230896E-001
     -0.20     -0.55    0.213905E-001
     -0.20     -0.50    0.193506E-001
     -0.20     -0.45    0.169689E-001
     -0.20     -0.40    0.142834E-001
     -0.20     -0.35    0.113864E-001
     -0.20     -0.30    0.843386E-002
     -0.20     -0.25    0.564530E-002
     -0.20     -0.20    0.328317E-002
     -0.20     -0.15    0.161160E-002
     -0.20     -0.10    0.841142E-003
     -0.20     -0.05    0.107596E-002
     -0.20      0.00    0.228534E-002
     -0.20      0.05    0.431222E-002
     -0.20      0.10    0.691470E-002
     -0.20      0.15    0.982261E-002
     -0.20      0.20    0.127889E-001
     -0.20      0.25    0.156217E-001
     -0.20      0.30    0.181949E-001
     -0.20      0.35    0.204428E-001
     -0.20      0.40    0.223467E-001
     -0.20      0.45    0.239197E-001
     -0.20      0.50    0.251928E-001
     -0.20      0.55    0.262039E-001
     -0.20      0.60    0.269926E-001
     -0.20      0.65    0.275957E-001
     -0.20      0.70    0.280451E-001
     -0.20      0.75    0.283677E-001
     -0.20      0.80    0.285863E-001
     -0.20      0.85    0.287197E-001
     -0.20      0.90    0.287824E-001
     -0.20      0.95    0.287860E-001
     -0.20      1.00    0.287392E-001
     -0.20      1.05    0.286479E-001
     -0.20      1.10    0.285166E-001
     -0.20      1.15    0.283482E-001
     -0.20      1.20    0.281444E-001
     -0.20      1.25    0.279057E-001
     -0.20      1.30    0.276319E-001
     -0.20      1.35    0.273212E-001
     -0.20      1.40    0.269705E-001
     -0.20      1.45    0.265753E-001
     -0.20      1.50    0.261299E-001
     -0.20      1.55    0.256279E-001
     -0.20      1.60    0.250625E-001
     -0.20      1.65    0.244259E-001
     -0.20      1.70    0.237105E-001
     -0.20      1.75    0.229083E-001
     -0.20      1.80    0.220124E-001
     -0.20      1.85    0.210178E-001
     -0.20      1.90    0.199237E-001
     -0.20      1.95    0.187361E-001
     -0.20      2.00    0.174698E-001
     -0.20      2.05    0.161501E-001
     -0.20      2.10    0.148145E-001
     -0.20      2.15    0.135114E-001
     -0.20      2.20    0.122981E-001
     -0.20      2.25    0.112358E-001
     -0.20      2.30    0.103825E-001
     -0.20      2.35    0.978482E-002
     -0.20      2.40    0.947061E-002
     -0.20      2.45    0.944328E-002
     -0.20      2.50    0.968132E-002
     -0.20      2.55    0.101421E-001
     -0.20      2.60    0.107686E-001
     -0.20      2.65    0.114980E-001
     -0.20      2.70    0.122696E-001
     -0.20      2.75    0.130307E-001
     -0.20      2.80    0.137398E-001
     -0.20      2.85    0.143677E-001
     -0.20      2.90    0.148968E-001
     -0.20      2.95    0.153192E-001
     -0.20      3.00    0.156341E-001
     -0.20      3.05    0.158462E-001
     -0.20      3.10    0.159631E-001
     -0.20      3.15    0.159936E-001
     -0.20      3.20    0.159467E-001
     -0.20      3.25    0.158315E-001
     -0.20      3.30    0.156564E-001
     -0.20      3.35    0.154292E-001
     -0.20      3.40    0.151572E-001
     -0.20      3.45    0.148467E-001
     -0.20      3.50    0.145029E-001
     -0.20      3.55    0.141297E-001
     -0.20      3.60    0.137305E-001
     -0.20      3.65    0.133079E-001
     -0.20      3.70    0.128642E-001
     -0.20      3.75    0.124020E-001
     -0.20      3.80    0.119235E-001
     -0.20      3.85    0.114310E-001
     -0.20      3.90    0.109266E-001
     -0.20      3.95    0.104118E-001
     -0.20      4.00    0.988794E-002
     -0.20      4.05    0.935636E-002
     -0.20      4.10    0.881869E-002
     -0.20      4.15    0.827716E-002
     -0.20      4.20    0.773463E-002
     -0.20      4.25    0.719391E-002
     -0.20      4.30    0.665821E-002
     -0.20      4.35    0.613057E-002
     -0.20      4.40    0.561394E-002
     -0.20      4.45    0.511105E-002
     -0.20      4.50    0.462486E-002
     -0.20      4.55    0.415841E-002
     -0.20      4.60    0.371458E-002
     -0.20      4.65    0.329599E-002
     -0.20      4.70    0.290485E-002
     -0.20      4.75    0.254254E-002
     -0.20      4.80    0.220983E-002
     -0.20      4.85    0.190694E-002
     -0.20      4.90    0.163351E-002
     -0.20      4.95    0.138901E-002
     -0.20      5.00    0.117244E-002
     -0.20      5.05    0.982486E-003
     -0.20      5.10    0.817455E-003
     -0.20      5.15    0.675361E-003
     -0.20      5.20    0.554025E-003
     -0.20      5.25    0.451228E-003
     -0.20      5.30    0.364825E-003
     -0.20      5.35    0.292805E-003
     -0.20      5.40    0.233245E-003
     -0.20      5.45    0.184472E-003
     -0.20      5.50    0.144864E-003
     -0.20      5.55    0.112933E-003
     -0.20      5.60    0.873743E-004
     -0.20      5.65    0.670517E-004
     -0.20      5.70    0.509884E-004
     -0.20      5.75    0.383927E-004
     -0.20      5.80    0.286153E-004
     -0.20      5.85    0.210905E-004
     -0.20      5.90    0.153538E-004
     -0.20      5.95    0.110237E-004
     -0.20      6.00    0.777569E-005
     -0.20      6.05    0.535516E-005
     -0.20      6.10    0.357090E-005
     -0.20      6.15    0.226638E-005
     -0.20      6.20    0.133545E-005
     -0.20      6.25    0.701695E-006
     -0.20      6.30    0.296684E-006
     -0.20      6.35    0.719193E-007
     -0.20      6.40    0.000000E+000

     -0.15     -6.40    0.000000E+000
     -0.15     -6.35    0.841992E-007
     -0.15     -6.30    0.346871E-006
     -0.15     -6.25    0.815022E-006
     -0.15     -6.20    0.154244E-005
     -0.15     -6.15    0.260875E-005
     -0.15     -6.10    0.411033E-005
     -0.15     -6.05    0.618263E-005
     -0.15     -6.00    0.900026E-005
     -0.15     -5.95    0.127956E-004
     -0.15     -5.90    0.178567E-004
     -0.15     -5.85    0.245375E-004
     -0.15     -5.80    0.332913E-004
     -0.15     -5.75    0.446648E-004
     -0.15     -5.70    0.593284E-004
     -0.15     -5.65    0.780690E-004
     -0.15     -5.60    0.101817E-003
     -0.15     -5.55    0.131700E-003
     -0.15     -5.50    0.168992E-003
     -0.15     -5.45    0.215092E-003
     -0.15     -5.40    0.271685E-003
     -0.15     -5.35    0.340573E-003
     -0.15     -5.30    0.423736E-003
     -0.15     -5.25    0.523305E-003
     -0.15     -5.20    0.641522E-003
     -0.15     -5.15    0.780578E-003
     -0.15     -5.10    0.942585E-003
     -0.15     -5.05    0.112954E-002
     -0.15     -5.00    0.134320E-002
     -0.15     -4.95    0.158506E-002
     -0.15     -4.90    0.185622E-002
     -0.15     -4.85    0.215743E-002
     -0.15     -4.80    0.248876E-002
     -0.15     -4.75    0.284984E-002
     -0.15     -4.70    0.323958E-002
     -0.15     -4.65    0.365646E-002
     -0.15     -4.60    0.409842E-002
     -0.15     -4.55    0.456292E-002
     -0.15     -4.50    0.504718E-002
     -0.15     -4.45    0.554823E-002
     -0.15     -4.40    0.606292E-002
     -0.15     -4.35    0.658800E-002
     -0.15     -4.30    0.712014E-002
     -0.15     -4.25    0.765607E-002
     -0.15     -4.20    0.819290E-002
     -0.15     -4.15    0.872765E-002
     -0.15     -4.10    0.925798E-002
     -0.15     -4.05    0.978177E-002
     -0.15     -4.00    0.102970E-001
     -0.15     -3.95    0.108016E-001
     -0.15     -3.90    0.112937E-001
     -0.15     -3.85    0.117710E-001
     -0.15     -3.80    0.122317E-001
     -0.15     -3.75    0.126737E-001
     -0.15     -3.70    0.130953E-001
     -0.15     -3.65    0.134941E-001
     -0.15     -3.60    0.138680E-001
     -0.15     -3.55    0.142141E-001
     -0.15     -3.50    0.145290E-001
     -0.15     -3.45    0.148089E-001
     -0.15     -3.40    0.150496E-001
     -0.15     -3.35    0.152470E-001
     -0.15     -3.30    0.153963E-001
     -0.15     -3.25    0.154936E-001
     -0.15     -3.20    0.155353E-001
     -0.15     -3.15    0.155188E-001
     -0.15     -3.10    0.154427E-001
     -0.15     -3.05    0.153081E-001
     -0.15     -3.00    0.151191E-001
     -0.15     -2.95    0.148839E-001
     -0.15     -2.90    0.146154E-001
     -0.15     -2.85    0.143326E-001
     -0.15     -2.80    0.140591E-001
     -0.15     -2.75    0.138224E-001
     -0.15     -2.70    0.136524E-001
     -0.15     -2.65    0.135779E-001
     -0.15     -2.60    0.136234E-001
     -0.15     -2.55    0.138059E-001
     -0.15     -2.50    0.141335E-001
     -0.15     -2.45    0.146033E-001
     -0.15     -2.40    0.152029E-001
     -0.15     -2.35    0.159119E-001
     -0.15     -2.30    0.167046E-001
     -0.15     -2.25    0.175528E-001
     -0.15     -2.20    0.184290E-001
     -0.15     -2.15    0.193076E-001
     -0.15     -2.10    0.201679E-001
     -0.15     -2.05    0.209942E-001
     -0.15     -2.00    0.217764E-001
     -0.15     -1.95    0.225085E-001
     -0.15     -1.90    0.231891E-001
     -0.15     -1.85    0.238179E-001
     -0.15     -1.80    0.243964E-001
     -0.15     -1.75    0.249265E-001
     -0.15     -1.70    0.254108E-001
     -0.15     -1.65    0.258519E-001
     -0.15     -1.60    0.262535E-001
     -0.15     -1.55    0.266188E-001
     -0.15     -1.50    0.269507E-001
     -0.15     -1.45    0.272514E-001
     -0.15     -1.40    0.275217E-001
     -0.15     -1.35    0.277607E-001
     -0.15     -1.30    0.279673E-001
     -0.15     -1.25    0.281392E-001
     -0.15     -1.20    0.282738E-001
     -0.15     -1.15    0.283673E-001
     -0.15     -1.10    0.284145E-001
     -0.15     -1.05    0.284079E-001
     -0.15     -1.00    0.283370E-001
     -0.15     -0.95    0.281880E-001
     -0.15     -0.90    0.279435E-001
     -0.15     -0.85    0.275825E-001
     -0.15     -0.80    0.270799E-001
     -0.15     -0.75    0.264056E-001
     -0.15     -0.70    0.255249E-001
     -0.15     -0.65    0.243985E-001
     -0.15     -0.60    0.229848E-001
     -0.15     -0.55    0.212456E-001
     -0.15     -0.50    0.191547E-001
     -0.15     -0.45    0.167099E-001
     -0.15     -0.40    0.139489E-001
     -0.15     -0.35    0.109654E-001
     -0.15     -0.30    0.792004E-002
     -0.15     -0.25    0.503977E-002
     -0.15     -0.20    0.259717E-002
     -0.15     -0.15    0.867366E-003
     -0.15     -0.10    0.700595E-004
     -0.15     -0.05    0.313994E-003
     -0.15      0.00    0.156694E-002
     -0.15      0.05    0.366463E-002
     -0.15      0.10    0.635472E-002
     -0.15      0.15    0.935625E-002
     -0.15      0.20    0.124132E-001
     -0.15      0.25    0.153277E-001
     -0.15      0.30    0.179708E-001
     -0.15      0.35    0.202759E-001
     -0.15      0.40    0.222251E-001
     -0.15      0.45    0.238332E-001
     -0.15      0.50    0.251330E-001
     -0.15      0.55    0.261640E-001
     -0.15      0.60    0.269675E-001
     -0.15      0.65    0.275816E-001
     -0.15      0.70    0.280391E-001
     -0.15      0.75    0.283678E-001
     -0.15      0.80    0.285912E-001
     -0.15      0.85    0.287281E-001
     -0.15      0.90    0.287939E-001
     -0.15      0.95    0.288000E-001
     -0.15      1.00    0.287556E-001
     -0.15      1.05    0.286670E-001
     -0.15      1.10    0.285387E-001
     -0.15      1.15    0.283741E-001
     -0.15      1.20    0.281750E-001
     -0.15      1.25    0.279425E-001
     -0.15      1.30    0.276764E-001
     -0.15      1.35    0.273755E-001
     -0.15      1.40    0.270374E-001
     -0.15      1.45    0.266583E-001
     -0.15      1.50    0.262333E-001
     -0.15      1.55    0.257575E-001
     -0.15      1.60    0.252249E-001
     -0.15      1.65    0.246298E-001
     -0.15      1.70    0.239660E-001
     -0.15      1.75    0.232275E-001
     -0.15      1.80    0.224092E-001
     -0.15      1.85    0.215082E-001
     -0.15      1.90    0.205249E-001
     -0.15      1.95    0.194658E-001
     -0.15      2.00    0.183448E-001
     -0.15      2.05    0.171844E-001
     -0.15      2.10    0.160164E-001
     -0.15      2.15    0.148811E-001
     -0.15      2.20    0.138248E-001
     -0.15      2.25    0.128965E-001
     -0.15      2.30    0.121421E-001
     -0.15      2.35    0.115978E-001
     -0.15      2.40    0.112857E-001
     -0.15      2.45    0.112083E-001
     -0.15      2.50    0.113491E-001
     -0.15      2.55    0.116746E-001
     -0.15      2.60    0.121401E-001
     -0.15      2.65    0.126953E-001
     -0.15      2.70    0.132913E-001
     -0.15      2.75    0.138844E-001
     -0.15      2.80    0.144398E-001
     -0.15      2.85    0.149316E-001
     -0.15      2.90    0.153439E-001
     -0.15      2.95    0.156680E-001
     -0.15      3.00    0.159019E-001
     -0.15      3.05    0.160481E-001
     -0.15      3.10    0.161121E-001
     -0.15      3.15    0.161003E-001
     -0.15      3.20    0.160202E-001
     -0.15      3.25    0.158790E-001
     -0.15      3.30    0.156839E-001
     -0.15      3.35    0.154414E-001
     -0.15      3.40    0.151577E-001
     -0.15      3.45    0.148385E-001
     -0.15      3.50    0.144881E-001
     -0.15      3.55    0.141101E-001
     -0.15      3.60    0.137074E-001
     -0.15      3.65    0.132823E-001
     -0.15      3.70    0.128369E-001
     -0.15      3.75    0.123736E-001
     -0.15      3.80    0.118945E-001
     -0.15      3.85    0.114018E-001
     -0.15      3.90    0.108975E-001
     -0.15      3.95    0.103830E-001
     -0.15      4.00    0.985968E-002
     -0.15      4.05    0.932890E-002
     -0.15      4.10    0.879205E-002
     -0.15      4.15    0.825146E-002
     -0.15      4.20    0.770977E-002
     -0.15      4.25    0.716995E-002
     -0.15      4.30    0.663503E-002
     -0.15      4.35    0.610821E-002
     -0.15      4.40    0.559239E-002
     -0.15      4.45    0.509041E-002
     -0.15      4.50    0.460513E-002
     -0.15      4.55    0.413965E-002
     -0.15      4.60    0.369677E-002
     -0.15      4.65    0.327914E-002
     -0.15      4.70    0.288896E-002
     -0.15      4.75    0.252764E-002
     -0.15      4.80    0.219599E-002
     -0.15      4.85    0.189424E-002
     -0.15      4.90    0.162201E-002
     -0.15      4.95    0.137868E-002
     -0.15      5.00    0.116328E-002
     -0.15      5.05    0.974372E-003
     -0.15      5.10    0.810316E-003
     -0.15      5.15    0.669094E-003
     -0.15      5.20    0.548569E-003
     -0.15      5.25    0.446496E-003
     -0.15      5.30    0.360776E-003
     -0.15      5.35    0.289366E-003
     -0.15      5.40    0.230372E-003
     -0.15      5.45    0.182087E-003
     -0.15      5.50    0.142912E-003
     -0.15      5.55    0.111347E-003
     -0.15      5.60    0.861124E-004
     -0.15      5.65    0.660581E-004
     -0.15      5.70    0.502184E-004
     -0.15      5.75    0.378034E-004
     -0.15      5.80    0.281719E-004
     -0.15      5.85    0.207569E-004
     -0.15      5.90    0.151044E-004
     -0.15      5.95    0.108395E-004
     -0.15      6.00    0.764017E-005
     -0.15      6.05    0.525537E-005
     -0.15      6.10    0.350017E-005
     -0.15      6.15    0.222024E-005
     -0.15      6.20    0.130873E-005
     -0.15      6.25    0.687803E-006
     -0.15      6.30    0.290926E-006
     -0.15      6.35    0.706088E-007
     -0.15      6.40    0.000000E+000

     -0.10     -6.40    0.000000E+000
     -0.10     -6.35    0.871055E-007
     -0.10     -6.30    0.358908E-006
     -0.10     -6.25    0.841426E-006
     -0.10     -6.20    0.159047E-005
     -0.10     -6.15    0.268905E-005
     -0.10     -6.10    0.423902E-005
     -0.10     -6.05    0.637611E-005
     -0.10     -6.00    0.928571E-005
     -0.10     -5.95    0.132004E-004
     -0.10     -5.90    0.184139E-004
     -0.10     -5.85    0.252845E-004
     -0.10     -5.80    0.342741E-004
     -0.10     -5.75    0.459361E-004
     -0.10     -5.70    0.609518E-004
     -0.10     -5.65    0.801350E-004
     -0.10     -5.60    0.104420E-003
     -0.10     -5.55    0.134969E-003
     -0.10     -5.50    0.173054E-003
     -0.10     -5.45    0.220112E-003
     -0.10     -5.40    0.277814E-003
     -0.10     -5.35    0.348003E-003
     -0.10     -5.30    0.432647E-003
     -0.10     -5.25    0.533898E-003
     -0.10     -5.20    0.654012E-003
     -0.10     -5.15    0.795155E-003
     -0.10     -5.10    0.959440E-003
     -0.10     -5.05    0.114884E-002
     -0.10     -5.00    0.136513E-002
     -0.10     -4.95    0.160972E-002
     -0.10     -4.90    0.188377E-002
     -0.10     -4.85    0.218794E-002
     -0.10     -4.80    0.252235E-002
     -0.10     -4.75    0.288654E-002
     -0.10     -4.70    0.327937E-002
     -0.10     -4.65    0.369923E-002
     -0.10     -4.60    0.414402E-002
     -0.10     -4.55    0.461112E-002
     -0.10     -4.50    0.509773E-002
     -0.10     -4.45    0.560093E-002
     -0.10     -4.40    0.611755E-002
     -0.10     -4.35    0.664444E-002
     -0.10     -4.30    0.717820E-002
     -0.10     -4.25    0.771566E-002
     -0.10     -4.20    0.825381E-002
     -0.10     -4.15    0.878973E-002
     -0.10     -4.10    0.932088E-002
     -0.10     -4.05    0.984523E-002
     -0.10     -4.00    0.103607E-001
     -0.10     -3.95    0.108650E-001
     -0.10     -3.90    0.113564E-001
     -0.10     -3.85    0.118326E-001
     -0.10     -3.80    0.122913E-001
     -0.10     -3.75    0.127306E-001
     -0.10     -3.70    0.131483E-001
     -0.10     -3.65    0.135420E-001
     -0.10     -3.60    0.139090E-001
     -0.10     -3.55    0.142461E-001
     -0.10     -3.50    0.145492E-001
     -0.10     -3.45    0.148137E-001
     -0.10     -3.40    0.150347E-001
     -0.10     -3.35    0.152069E-001
     -0.10     -3.30    0.153244E-001
     -0.10     -3.25    0.153820E-001
     -0.10     -3.20    0.153748E-001
     -0.10     -3.15    0.152986E-001
     -0.10     -3.10    0.151507E-001
     -0.10     -3.05    0.149312E-001
     -0.10     -3.00    0.146440E-001
     -0.10     -2.95    0.142977E-001
     -0.10     -2.90    0.139075E-001
     -0.10     -2.85    0.134955E-001
     -0.10     -2.80    0.130909E-001
     -0.10     -2.75    0.127278E-001
     -0.10     -2.70    0.124440E-001
     -0.10     -2.65    0.122766E-001
     -0.10     -2.60    0.122574E-001
     -0.10     -2.55    0.124091E-001
     -0.10     -2.50    0.127420E-001
     -0.10     -2.45    0.132528E-001
     -0.10     -2.40    0.139247E-001
     -0.10     -2.35    0.147309E-001
     -0.10     -2.30    0.156379E-001
     -0.10     -2.25    0.166096E-001
     -0.10     -2.20    0.176107E-001
     -0.10     -2.15    0.186105E-001
     -0.10     -2.10    0.195835E-001
     -0.10     -2.05    0.205118E-001
     -0.10     -2.00    0.213837E-001
     -0.10     -1.95    0.221933E-001
     -0.10     -1.90    0.229393E-001
     -0.10     -1.85    0.236228E-001
     -0.10     -1.80    0.242461E-001
     -0.10     -1.75    0.248126E-001
     -0.10     -1.70    0.253260E-001
     -0.10     -1.65    0.257905E-001
     -0.10     -1.60    0.262104E-001
     -0.10     -1.55    0.265900E-001
     -0.10     -1.50    0.269331E-001
     -0.10     -1.45    0.272426E-001
     -0.10     -1.40    0.275194E-001
     -0.10     -1.35    0.277635E-001
     -0.10     -1.30    0.279738E-001
     -0.10     -1.25    0.281483E-001
     -0.10     -1.20    0.282846E-001
     -0.10     -1.15    0.283795E-001
     -0.10     -1.10    0.284275E-001
     -0.10     -1.05    0.284217E-001
     -0.10     -1.00    0.283516E-001
     -0.10     -0.95    0.282036E-001
     -0.10     -0.90    0.279606E-001
     -0.10     -0.85    0.276015E-001
     -0.10     -0.80    0.271017E-001
     -0.10     -0.75    0.264312E-001
     -0.10     -0.70    0.255558E-001
     -0.10     -0.65    0.244366E-001
     -0.10     -0.60    0.230328E-001
     -0.10     -0.55    0.213066E-001
     -0.10     -0.50    0.192325E-001
     -0.10     -0.45    0.168085E-001
     -0.10     -0.40    0.140725E-001
     -0.10     -0.35    0.111177E-001
     -0.10     -0.30    0.810320E-002
     -0.10     -0.25    0.525367E-002
     -0.10     -0.20    0.283847E-002
     -0.10     -0.15    0.112904E-002
     -0.10     -0.10    0.341846E-003
     -0.10     -0.05    0.583953E-003
     -0.10      0.00    0.182349E-002
     -0.10      0.05    0.389840E-002
     -0.10      0.10    0.655980E-002
     -0.10      0.15    0.953034E-002
     -0.10      0.20    0.125572E-001
     -0.10      0.25    0.154445E-001
     -0.10      0.30    0.180643E-001
     -0.10      0.35    0.203501E-001
     -0.10      0.40    0.222840E-001
     -0.10      0.45    0.238802E-001
     -0.10      0.50    0.251707E-001
     -0.10      0.55    0.261947E-001
     -0.10      0.60    0.269929E-001
     -0.10      0.65    0.276029E-001
     -0.10      0.70    0.280573E-001
     -0.10      0.75    0.283836E-001
     -0.10      0.80    0.286053E-001
     -0.10      0.85    0.287413E-001
     -0.10      0.90    0.288065E-001
     -0.10      0.95    0.288125E-001
     -0.10      1.00    0.287688E-001
     -0.10      1.05    0.286815E-001
     -0.10      1.10    0.285554E-001
     -0.10      1.15    0.283939E-001
     -0.10      1.20    0.281993E-001
     -0.10      1.25    0.279727E-001
     -0.10      1.30    0.277145E-001
     -0.10      1.35    0.274235E-001
     -0.10      1.40    0.270982E-001
     -0.10      1.45    0.267354E-001
     -0.10      1.50    0.263313E-001
     -0.10      1.55    0.258816E-001
     -0.10      1.60    0.253821E-001
     -0.10      1.65    0.248281E-001
     -0.10      1.70    0.242152E-001
     -0.10      1.75    0.235387E-001
     -0.10      1.80    0.227953E-001
     -0.10      1.85    0.219832E-001
     -0.10      1.90    0.211042E-001
     -0.10      1.95    0.201649E-001
     -0.10      2.00    0.191781E-001
     -0.10      2.05    0.181630E-001
     -0.10      2.10    0.171466E-001
     -0.10      2.15    0.161615E-001
     -0.10      2.20    0.152445E-001
     -0.10      2.25    0.144342E-001
     -0.10      2.30    0.137659E-001
     -0.10      2.35    0.132678E-001
     -0.10      2.40    0.129569E-001
     -0.10      2.45    0.128351E-001
     -0.10      2.50    0.128899E-001
     -0.10      2.55    0.130959E-001
     -0.10      2.60    0.134181E-001
     -0.10      2.65    0.138172E-001
     -0.10      2.70    0.142544E-001
     -0.10      2.75    0.146943E-001
     -0.10      2.80    0.151076E-001
     -0.10      2.85    0.154727E-001
     -0.10      2.90    0.157746E-001
     -0.10      2.95    0.160051E-001
     -0.10      3.00    0.161608E-001
     -0.10      3.05    0.162430E-001
     -0.10      3.10    0.162550E-001
     -0.10      3.15    0.162015E-001
     -0.10      3.20    0.160882E-001
     -0.10      3.25    0.159209E-001
     -0.10      3.30    0.157054E-001
     -0.10      3.35    0.154470E-001
     -0.10      3.40    0.151512E-001
     -0.10      3.45    0.148227E-001
     -0.10      3.50    0.144654E-001
     -0.10      3.55    0.140822E-001
     -0.10      3.60    0.136758E-001
     -0.10      3.65    0.132481E-001
     -0.10      3.70    0.128011E-001
     -0.10      3.75    0.123367E-001
     -0.10      3.80    0.118571E-001
     -0.10      3.85    0.113641E-001
     -0.10      3.90    0.108599E-001
     -0.10      3.95    0.103458E-001
     -0.10      4.00    0.982299E-002
     -0.10      4.05    0.929290E-002
     -0.10      4.10    0.875703E-002
     -0.10      4.15    0.821743E-002
     -0.10      4.20    0.767684E-002
     -0.10      4.25    0.713806E-002
     -0.10      4.30    0.660425E-002
     -0.10      4.35    0.607846E-002
     -0.10      4.40    0.556378E-002
     -0.10      4.45    0.506298E-002
     -0.10      4.50    0.457901E-002
     -0.10      4.55    0.411487E-002
     -0.10      4.60    0.367339E-002
     -0.10      4.65    0.325712E-002
     -0.10      4.70    0.286833E-002
     -0.10      4.75    0.250842E-002
     -0.10      4.80    0.217822E-002
     -0.10      4.85    0.187798E-002
     -0.10      4.90    0.160732E-002
     -0.10      4.95    0.136556E-002
     -0.10      5.00    0.115164E-002
     -0.10      5.05    0.964152E-003
     -0.10      5.10    0.801366E-003
     -0.10      5.15    0.661315E-003
     -0.10      5.20    0.541832E-003
     -0.10      5.25    0.440729E-003
     -0.10      5.30    0.355866E-003
     -0.10      5.35    0.285246E-003
     -0.10      5.40    0.226948E-003
     -0.10      5.45    0.179271E-003
     -0.10      5.50    0.140611E-003
     -0.10      5.55    0.109494E-003
     -0.10      5.60    0.846349E-004
     -0.10      5.65    0.649008E-004
     -0.10      5.70    0.493234E-004
     -0.10      5.75    0.371254E-004
     -0.10      5.80    0.276596E-004
     -0.10      5.85    0.203745E-004
     -0.10      5.90    0.148178E-004
     -0.10      5.95    0.106262E-004
     -0.10      6.00    0.748186E-005
     -0.10      6.05    0.513994E-005
     -0.10      6.10    0.341808E-005
     -0.10      6.15    0.216720E-005
     -0.10      6.20    0.127814E-005
     -0.10      6.25    0.672238E-006
     -0.10      6.30    0.284454E-006
     -0.10      6.35    0.690794E-007
     -0.10      6.40    0.000000E+000

     -0.05     -6.40    0.000000E+000
     -0.05     -6.35    0.899689E-007
     -0.05     -6.30    0.370217E-006
     -0.05     -6.25    0.866518E-006
     -0.05     -6.20    0.163499E-005
     -0.05     -6.15    0.276392E-005
     -0.05     -6.10    0.435683E-005
     -0.05     -6.05    0.655519E-005
     -0.05     -6.00    0.954682E-005
     -0.05     -5.95    0.135736E-004
     -0.05     -5.90    0.189263E-004
     -0.05     -5.85    0.259735E-004
     -0.05     -5.80    0.351771E-004
     -0.05     -5.75    0.470978E-004
     -0.05     -5.70    0.624292E-004
     -0.05     -5.65    0.819968E-004
     -0.05     -5.60    0.106761E-003
     -0.05     -5.55    0.137883E-003
     -0.05     -5.50    0.176678E-003
     -0.05     -5.45    0.224576E-003
     -0.05     -5.40    0.283282E-003
     -0.05     -5.35    0.354631E-003
     -0.05     -5.30    0.440607E-003
     -0.05     -5.25    0.543371E-003
     -0.05     -5.20    0.665175E-003
     -0.05     -5.15    0.808178E-003
     -0.05     -5.10    0.974469E-003
     -0.05     -5.05    0.116603E-002
     -0.05     -5.00    0.138459E-002
     -0.05     -4.95    0.163154E-002
     -0.05     -4.90    0.190806E-002
     -0.05     -4.85    0.221479E-002
     -0.05     -4.80    0.255181E-002
     -0.05     -4.75    0.291867E-002
     -0.05     -4.70    0.331413E-002
     -0.05     -4.65    0.373655E-002
     -0.05     -4.60    0.418374E-002
     -0.05     -4.55    0.465307E-002
     -0.05     -4.50    0.514176E-002
     -0.05     -4.45    0.564682E-002
     -0.05     -4.40    0.616515E-002
     -0.05     -4.35    0.669359E-002
     -0.05     -4.30    0.722883E-002
     -0.05     -4.25    0.776758E-002
     -0.05     -4.20    0.830688E-002
     -0.05     -4.15    0.884372E-002
     -0.05     -4.10    0.937557E-002
     -0.05     -4.05    0.990028E-002
     -0.05     -4.00    0.104158E-001
     -0.05     -3.95    0.109199E-001
     -0.05     -3.90    0.114106E-001
     -0.05     -3.85    0.118855E-001
     -0.05     -3.80    0.123424E-001
     -0.05     -3.75    0.127790E-001
     -0.05     -3.70    0.131930E-001
     -0.05     -3.65    0.135817E-001
     -0.05     -3.60    0.139420E-001
     -0.05     -3.55    0.142700E-001
     -0.05     -3.50    0.145612E-001
     -0.05     -3.45    0.148103E-001
     -0.05     -3.40    0.150112E-001
     -0.05     -3.35    0.151575E-001
     -0.05     -3.30    0.152421E-001
     -0.05     -3.25    0.152584E-001
     -0.05     -3.20    0.151997E-001
     -0.05     -3.15    0.150601E-001
     -0.05     -3.10    0.148351E-001
     -0.05     -3.05    0.145237E-001
     -0.05     -3.00    0.141288E-001
     -0.05     -2.95    0.136596E-001
     -0.05     -2.90    0.131332E-001
     -0.05     -2.85    0.125756E-001
     -0.05     -2.80    0.120215E-001
     -0.05     -2.75    0.115134E-001
     -0.05     -2.70    0.110983E-001
     -0.05     -2.65    0.108234E-001
     -0.05     -2.60    0.107294E-001
     -0.05     -2.55    0.108458E-001
     -0.05     -2.50    0.111863E-001
     -0.05     -2.45    0.117460E-001
     -0.05     -2.40    0.125034E-001
     -0.05     -2.35    0.134235E-001
     -0.05     -2.30    0.144633E-001
     -0.05     -2.25    0.155767E-001
     -0.05     -2.20    0.167205E-001
     -0.05     -2.15    0.178567E-001
     -0.05     -2.10    0.189556E-001
     -0.05     -2.05    0.199963E-001
     -0.05     -2.00    0.209663E-001
     -0.05     -1.95    0.218594E-001
     -0.05     -1.90    0.226754E-001
     -0.05     -1.85    0.234164E-001
     -0.05     -1.80    0.240865E-001
     -0.05     -1.75    0.246905E-001
     -0.05     -1.70    0.252340E-001
     -0.05     -1.65    0.257221E-001
     -0.05     -1.60    0.261606E-001
     -0.05     -1.55    0.265548E-001
     -0.05     -1.50    0.269092E-001
     -0.05     -1.45    0.272274E-001
     -0.05     -1.40    0.275111E-001
     -0.05     -1.35    0.277604E-001
     -0.05     -1.30    0.279747E-001
     -0.05     -1.25    0.281525E-001
     -0.05     -1.20    0.282916E-001
     -0.05     -1.15    0.283891E-001
     -0.05     -1.10    0.284400E-001
     -0.05     -1.05    0.284376E-001
     -0.05     -1.00    0.283721E-001
     -0.05     -0.95    0.282303E-001
     -0.05     -0.90    0.279956E-001
     -0.05     -0.85    0.276479E-001
     -0.05     -0.80    0.271634E-001
     -0.05     -0.75    0.265135E-001
     -0.05     -0.70    0.256659E-001
     -0.05     -0.65    0.245840E-001
     -0.05     -0.60    0.232295E-001
     -0.05     -0.55    0.215680E-001
     -0.05     -0.50    0.195765E-001
     -0.05     -0.45    0.172549E-001
     -0.05     -0.40    0.146413E-001
     -0.05     -0.35    0.118263E-001
     -0.05     -0.30    0.896201E-002
     -0.05     -0.25    0.626097E-002
     -0.05     -0.20    0.397665E-002
     -0.05     -0.15    0.236288E-002
     -0.05     -0.10    0.162111E-002
     -0.05     -0.05    0.185080E-002
     -0.05      0.00    0.302225E-002
     -0.05      0.05    0.498456E-002
     -0.05      0.10    0.750564E-002
     -0.05      0.15    0.103256E-001
     -0.05      0.20    0.132060E-001
     -0.05      0.25    0.159609E-001
     -0.05      0.30    0.184671E-001
     -0.05      0.35    0.206596E-001
     -0.05      0.40    0.225192E-001
     -0.05      0.45    0.240577E-001
     -0.05      0.50    0.253040E-001
     -0.05      0.55    0.262946E-001
     -0.05      0.60    0.270677E-001
     -0.05      0.65    0.276590E-001
     -0.05      0.70    0.280993E-001
     -0.05      0.75    0.284152E-001
     -0.05      0.80    0.286291E-001
     -0.05      0.85    0.287593E-001
     -0.05      0.90    0.288205E-001
     -0.05      0.95    0.288240E-001
     -0.05      1.00    0.287791E-001
     -0.05      1.05    0.286920E-001
     -0.05      1.10    0.285672E-001
     -0.05      1.15    0.284083E-001
     -0.05      1.20    0.282176E-001
     -0.05      1.25    0.279966E-001
     -0.05      1.30    0.277458E-001
     -0.05      1.35    0.274647E-001
     -0.05      1.40    0.271520E-001
     -0.05      1.45    0.268055E-001
     -0.05      1.50    0.264218E-001
     -0.05      1.55    0.259981E-001
     -0.05      1.60    0.255307E-001
     -0.05      1.65    0.250164E-001
     -0.05      1.70    0.244519E-001
     -0.05      1.75    0.238339E-001
     -0.05      1.80    0.231603E-001
     -0.05      1.85    0.224307E-001
     -0.05      1.90    0.216471E-001
     -0.05      1.95    0.208163E-001
     -0.05      2.00    0.199496E-001
     -0.05      2.05    0.190634E-001
     -0.05      2.10    0.181798E-001
     -0.05      2.15    0.173250E-001
     -0.05      2.20    0.165278E-001
     -0.05      2.25    0.158180E-001
     -0.05      2.30    0.152226E-001
     -0.05      2.35    0.147630E-001
     -0.05      2.40    0.144524E-001
     -0.05      2.45    0.142923E-001
     -0.05      2.50    0.142734E-001
     -0.05      2.55    0.143765E-001
     -0.05      2.60    0.145750E-001
     -0.05      2.65    0.148383E-001
     -0.05      2.70    0.151361E-001
     -0.05      2.75    0.154400E-001
     -0.05      2.80    0.157263E-001
     -0.05      2.85    0.159762E-001
     -0.05      2.90    0.161772E-001
     -0.05      2.95    0.163208E-001
     -0.05      3.00    0.164035E-001
     -0.05      3.05    0.164250E-001
     -0.05      3.10    0.163874E-001
     -0.05      3.15    0.162937E-001
     -0.05      3.20    0.161483E-001
     -0.05      3.25    0.159554E-001
     -0.05      3.30    0.157198E-001
     -0.05      3.35    0.154458E-001
     -0.05      3.40    0.151378E-001
     -0.05      3.45    0.147998E-001
     -0.05      3.50    0.144351E-001
     -0.05      3.55    0.140465E-001
     -0.05      3.60    0.136362E-001
     -0.05      3.65    0.132058E-001
     -0.05      3.70    0.127571E-001
     -0.05      3.75    0.122917E-001
     -0.05      3.80    0.118116E-001
     -0.05      3.85    0.113186E-001
     -0.05      3.90    0.108144E-001
     -0.05      3.95    0.103005E-001
     -0.05      4.00    0.977816E-002
     -0.05      4.05    0.924876E-002
     -0.05      4.10    0.871377E-002
     -0.05      4.15    0.817530E-002
     -0.05      4.20    0.763587E-002
     -0.05      4.25    0.709839E-002
     -0.05      4.30    0.656584E-002
     -0.05      4.35    0.604143E-002
     -0.05      4.40    0.552812E-002
     -0.05      4.45    0.502886E-002
     -0.05      4.50    0.454649E-002
     -0.05      4.55    0.408410E-002
     -0.05      4.60    0.364442E-002
     -0.05      4.65    0.322999E-002
     -0.05      4.70    0.284303E-002
     -0.05      4.75    0.248498E-002
     -0.05      4.80    0.215666E-002
     -0.05      4.85    0.185834E-002
     -0.05      4.90    0.158961E-002
     -0.05      4.95    0.134976E-002
     -0.05      5.00    0.113769E-002
     -0.05      5.05    0.951909E-003
     -0.05      5.10    0.790715E-003
     -0.05      5.15    0.652096E-003
     -0.05      5.20    0.533925E-003
     -0.05      5.25    0.433990E-003
     -0.05      5.30    0.350198E-003
     -0.05      5.35    0.280520E-003
     -0.05      5.40    0.223057E-003
     -0.05      5.45    0.176085E-003
     -0.05      5.50    0.138029E-003
     -0.05      5.55    0.107412E-003
     -0.05      5.60    0.829796E-004
     -0.05      5.65    0.635975E-004
     -0.05      5.70    0.483155E-004
     -0.05      5.75    0.363557E-004
     -0.05      5.80    0.270805E-004
     -0.05      5.85    0.199404E-004
     -0.05      5.90    0.144938E-004
     -0.05      5.95    0.103835E-004
     -0.05      6.00    0.730428E-005
     -0.05      6.05    0.501051E-005
     -0.05      6.10    0.332786E-005
     -0.05      6.15    0.210892E-005
     -0.05      6.20    0.124461E-005
     -0.05      6.25    0.654675E-006
     -0.05      6.30    0.277121E-006
     -0.05      6.35    0.672905E-007
     -0.05      6.40    0.000000E+000

      0.00     -6.40    0.000000E+000
      0.00     -6.35    0.925482E-007
      0.00     -6.30    0.380544E-006
      0.00     -6.25    0.889503E-006
      0.00     -6.20    0.167643E-005
      0.00     -6.15    0.283190E-005
      0.00     -6.10    0.446488E-005
      0.00     -6.05    0.671537E-005
      0.00     -6.00    0.978233E-005
      0.00     -5.95    0.139073E-004
      0.00     -5.90    0.193857E-004
      0.00     -5.85    0.265877E-004
      0.00     -5.80    0.359831E-004
      0.00     -5.75    0.481350E-004
      0.00     -5.70    0.637473E-004
      0.00     -5.65    0.836621E-004
      0.00     -5.60    0.108848E-003
      0.00     -5.55    0.140481E-003
      0.00     -5.50    0.179884E-003
      0.00     -5.45    0.228525E-003
      0.00     -5.40    0.288095E-003
      0.00     -5.35    0.360455E-003
      0.00     -5.30    0.447586E-003
      0.00     -5.25    0.551658E-003
      0.00     -5.20    0.674908E-003
      0.00     -5.15    0.819497E-003
      0.00     -5.10    0.987522E-003
      0.00     -5.05    0.118092E-002
      0.00     -5.00    0.140139E-002
      0.00     -4.95    0.165034E-002
      0.00     -4.90    0.192892E-002
      0.00     -4.85    0.223775E-002
      0.00     -4.80    0.257692E-002
      0.00     -4.75    0.294592E-002
      0.00     -4.70    0.334354E-002
      0.00     -4.65    0.376805E-002
      0.00     -4.60    0.421724E-002
      0.00     -4.55    0.468845E-002
      0.00     -4.50    0.517888E-002
      0.00     -4.45    0.568555E-002
      0.00     -4.40    0.620534E-002
      0.00     -4.35    0.673515E-002
      0.00     -4.30    0.727162E-002
      0.00     -4.25    0.781150E-002
      0.00     -4.20    0.835170E-002
      0.00     -4.15    0.888931E-002
      0.00     -4.10    0.942160E-002
      0.00     -4.05    0.994657E-002
      0.00     -4.00    0.104620E-001
      0.00     -3.95    0.109658E-001
      0.00     -3.90    0.114558E-001
      0.00     -3.85    0.119296E-001
      0.00     -3.80    0.123847E-001
      0.00     -3.75    0.128188E-001
      0.00     -3.70    0.132293E-001
      0.00     -3.65    0.136132E-001
      0.00     -3.60    0.139669E-001
      0.00     -3.55    0.142861E-001
      0.00     -3.50    0.145657E-001
      0.00     -3.45    0.147994E-001
      0.00     -3.40    0.149803E-001
      0.00     -3.35    0.151007E-001
      0.00     -3.30    0.151523E-001
      0.00     -3.25    0.151266E-001
      0.00     -3.20    0.150151E-001
      0.00     -3.15    0.148099E-001
      0.00     -3.10    0.145045E-001
      0.00     -3.05    0.140962E-001
      0.00     -3.00    0.135867E-001
      0.00     -2.95    0.129853E-001
      0.00     -2.90    0.123109E-001
      0.00     -2.85    0.115933E-001
      0.00     -2.80    0.108740E-001
      0.00     -2.75    0.102040E-001
      0.00     -2.70    0.964163E-002
      0.00     -2.65    0.924546E-002
      0.00     -2.60    0.906740E-002
      0.00     -2.55    0.914468E-002
      0.00     -2.50    0.949472E-002
      0.00     -2.45    0.101115E-001
      0.00     -2.40    0.109669E-001
      0.00     -2.35    0.120165E-001
      0.00     -2.30    0.132060E-001
      0.00     -2.25    0.144780E-001
      0.00     -2.20    0.157794E-001
      0.00     -2.15    0.170652E-001
      0.00     -2.10    0.183004E-001
      0.00     -2.05    0.194616E-001
      0.00     -2.00    0.205353E-001
      0.00     -1.95    0.215158E-001
      0.00     -1.90    0.224041E-001
      0.00     -1.85    0.232041E-001
      0.00     -1.80    0.239216E-001
      0.00     -1.75    0.245635E-001
      0.00     -1.70    0.251368E-001
      0.00     -1.65    0.256486E-001
      0.00     -1.60    0.261055E-001
      0.00     -1.55    0.265140E-001
      0.00     -1.50    0.268796E-001
      0.00     -1.45    0.272064E-001
      0.00     -1.40    0.274968E-001
      0.00     -1.35    0.277515E-001
      0.00     -1.30    0.279702E-001
      0.00     -1.25    0.281518E-001
      0.00     -1.20    0.282945E-001
      0.00     -1.15    0.283959E-001
      0.00     -1.10    0.284517E-001
      0.00     -1.05    0.284553E-001
      0.00     -1.00    0.283980E-001
      0.00     -0.95    0.282670E-001
      0.00     -0.90    0.280470E-001
      0.00     -0.85    0.277192E-001
      0.00     -0.80    0.272613E-001
      0.00     -0.75    0.266473E-001
      0.00     -0.70    0.258478E-001
      0.00     -0.65    0.248298E-001
      0.00     -0.60    0.235597E-001
      0.00     -0.55    0.220075E-001
      0.00     -0.50    0.201548E-001
      0.00     -0.45    0.180046E-001
      0.00     -0.40    0.155953E-001
      0.00     -0.35    0.130121E-001
      0.00     -0.30    0.103955E-001
      0.00     -0.25    0.793835E-002
      0.00     -0.20    0.586782E-002
      0.00     -0.15    0.440953E-002
      0.00     -0.10    0.374108E-002
      0.00     -0.05    0.394992E-002
      0.00      0.00    0.500988E-002
      0.00      0.05    0.678794E-002
      0.00      0.10    0.907881E-002
      0.00      0.15    0.116508E-001
      0.00      0.20    0.142892E-001
      0.00      0.25    0.168241E-001
      0.00      0.30    0.191408E-001
      0.00      0.35    0.211769E-001
      0.00      0.40    0.229112E-001
      0.00      0.45    0.243519E-001
      0.00      0.50    0.255232E-001
      0.00      0.55    0.264570E-001
      0.00      0.60    0.271874E-001
      0.00      0.65    0.277465E-001
      0.00      0.70    0.281629E-001
      0.00      0.75    0.284608E-001
      0.00      0.80    0.286613E-001
      0.00      0.85    0.287816E-001
      0.00      0.90    0.288357E-001
      0.00      0.95    0.288344E-001
      0.00      1.00    0.287867E-001
      0.00      1.05    0.286984E-001
      0.00      1.10    0.285741E-001
      0.00      1.15    0.284172E-001
      0.00      1.20    0.282301E-001
      0.00      1.25    0.280142E-001
      0.00      1.30    0.277705E-001
      0.00      1.35    0.274989E-001
      0.00      1.40    0.271986E-001
      0.00      1.45    0.268676E-001
      0.00      1.50    0.265038E-001
      0.00      1.55    0.261047E-001
      0.00      1.60    0.256679E-001
      0.00      1.65    0.251909E-001
      0.00      1.70    0.246715E-001
      0.00      1.75    0.241073E-001
      0.00      1.80    0.234976E-001
      0.00      1.85    0.228423E-001
      0.00      1.90    0.221441E-001
      0.00      1.95    0.214091E-001
      0.00      2.00    0.206474E-001
      0.00      2.05    0.198725E-001
      0.00      2.10    0.191025E-001
      0.00      2.15    0.183579E-001
      0.00      2.20    0.176611E-001
      0.00      2.25    0.170347E-001
      0.00      2.30    0.164993E-001
      0.00      2.35    0.160711E-001
      0.00      2.40    0.157600E-001
      0.00      2.45    0.155675E-001
      0.00      2.50    0.154868E-001
      0.00      2.55    0.155034E-001
      0.00      2.60    0.155974E-001
      0.00      2.65    0.157453E-001
      0.00      2.70    0.159235E-001
      0.00      2.75    0.161096E-001
      0.00      2.80    0.162845E-001
      0.00      2.85    0.164327E-001
      0.00      2.90    0.165430E-001
      0.00      2.95    0.166082E-001
      0.00      3.00    0.166240E-001
      0.00      3.05    0.165895E-001
      0.00      3.10    0.165056E-001
      0.00      3.15    0.163743E-001
      0.00      3.20    0.161983E-001
      0.00      3.25    0.159812E-001
      0.00      3.30    0.157263E-001
      0.00      3.35    0.154370E-001
      0.00      3.40    0.151170E-001
      0.00      3.45    0.147697E-001
      0.00      3.50    0.143977E-001
      0.00      3.55    0.140035E-001
      0.00      3.60    0.135890E-001
      0.00      3.65    0.131558E-001
      0.00      3.70    0.127053E-001
      0.00      3.75    0.122390E-001
      0.00      3.80    0.117584E-001
      0.00      3.85    0.112652E-001
      0.00      3.90    0.107611E-001
      0.00      3.95    0.102474E-001
      0.00      4.00    0.972543E-002
      0.00      4.05    0.919660E-002
      0.00      4.10    0.866256E-002
      0.00      4.15    0.812520E-002
      0.00      4.20    0.758713E-002
      0.00      4.25    0.705104E-002
      0.00      4.30    0.652004E-002
      0.00      4.35    0.599716E-002
      0.00      4.40    0.548554E-002
      0.00      4.45    0.498805E-002
      0.00      4.50    0.450768E-002
      0.00      4.55    0.404741E-002
      0.00      4.60    0.361000E-002
      0.00      4.65    0.319787E-002
      0.00      4.70    0.281322E-002
      0.00      4.75    0.245748E-002
      0.00      4.80    0.213147E-002
      0.00      4.85    0.183545E-002
      0.00      4.90    0.156902E-002
      0.00      4.95    0.133143E-002
      0.00      5.00    0.112151E-002
      0.00      5.05    0.937766E-003
      0.00      5.10    0.778438E-003
      0.00      5.15    0.641541E-003
      0.00      5.20    0.524913E-003
      0.00      5.25    0.426384E-003
      0.00      5.30    0.343831E-003
      0.00      5.35    0.275260E-003
      0.00      5.40    0.218748E-003
      0.00      5.45    0.172587E-003
      0.00      5.50    0.135194E-003
      0.00      5.55    0.105136E-003
      0.00      5.60    0.811578E-004
      0.00      5.65    0.621590E-004
      0.00      5.70    0.471914E-004
      0.00      5.75    0.354949E-004
      0.00      5.80    0.264282E-004
      0.00      5.85    0.194532E-004
      0.00      5.90    0.141312E-004
      0.00      5.95    0.101158E-004
      0.00      6.00    0.710826E-005
      0.00      6.05    0.487190E-005
      0.00      6.10    0.323236E-005
      0.00      6.15    0.204861E-005
      0.00      6.20    0.120893E-005
      0.00      6.25    0.636066E-006
      0.00      6.30    0.268832E-006
      0.00      6.35    0.653034E-007
      0.00      6.40    0.000000E+000

      0.05     -6.40    0.000000E+000
      0.05     -6.35    0.948684E-007
      0.05     -6.30    0.389525E-006
      0.05     -6.25    0.910281E-006
      0.05     -6.20    0.171329E-005
      0.05     -6.15    0.289399E-005
      0.05     -6.10    0.456017E-005
      0.05     -6.05    0.685804E-005
      0.05     -6.00    0.998639E-005
      0.05     -5.95    0.141958E-004
      0.05     -5.90    0.197781E-004
      0.05     -5.85    0.271145E-004
      0.05     -5.80    0.366752E-004
      0.05     -5.75    0.490315E-004
      0.05     -5.70    0.648931E-004
      0.05     -5.65    0.851137E-004
      0.05     -5.60    0.110672E-003
      0.05     -5.55    0.142747E-003
      0.05     -5.50    0.182685E-003
      0.05     -5.45    0.231953E-003
      0.05     -5.40    0.292259E-003
      0.05     -5.35    0.365453E-003
      0.05     -5.30    0.453540E-003
      0.05     -5.25    0.558680E-003
      0.05     -5.20    0.683112E-003
      0.05     -5.15    0.828998E-003
      0.05     -5.10    0.998414E-003
      0.05     -5.05    0.119330E-002
      0.05     -5.00    0.141533E-002
      0.05     -4.95    0.166589E-002
      0.05     -4.90    0.194609E-002
      0.05     -4.85    0.225659E-002
      0.05     -4.80    0.259739E-002
      0.05     -4.75    0.296805E-002
      0.05     -4.70    0.336730E-002
      0.05     -4.65    0.379343E-002
      0.05     -4.60    0.424415E-002
      0.05     -4.55    0.471685E-002
      0.05     -4.50    0.520868E-002
      0.05     -4.45    0.571669E-002
      0.05     -4.40    0.623773E-002
      0.05     -4.35    0.676867E-002
      0.05     -4.30    0.730619E-002
      0.05     -4.25    0.784694E-002
      0.05     -4.20    0.838789E-002
      0.05     -4.15    0.892600E-002
      0.05     -4.10    0.945866E-002
      0.05     -4.05    0.998370E-002
      0.05     -4.00    0.104991E-001
      0.05     -3.95    0.110024E-001
      0.05     -3.90    0.114918E-001
      0.05     -3.85    0.119646E-001
      0.05     -3.80    0.124182E-001
      0.05     -3.75    0.128500E-001
      0.05     -3.70    0.132573E-001
      0.05     -3.65    0.136365E-001
      0.05     -3.60    0.139840E-001
      0.05     -3.55    0.142949E-001
      0.05     -3.50    0.145632E-001
      0.05     -3.45    0.147822E-001
      0.05     -3.40    0.149438E-001
      0.05     -3.35    0.150391E-001
      0.05     -3.30    0.150583E-001
      0.05     -3.25    0.149913E-001
      0.05     -3.20    0.148274E-001
      0.05     -3.15    0.145566E-001
      0.05     -3.10    0.141700E-001
      0.05     -3.05    0.136630E-001
      0.05     -3.00    0.130355E-001
      0.05     -2.95    0.122969E-001
      0.05     -2.90    0.114672E-001
      0.05     -2.85    0.105803E-001
      0.05     -2.80    0.968437E-002
      0.05     -2.75    0.884035E-002
      0.05     -2.70    0.811839E-002
      0.05     -2.65    0.759059E-002
      0.05     -2.60    0.732110E-002
      0.05     -2.55    0.735643E-002
      0.05     -2.50    0.771815E-002
      0.05     -2.45    0.839852E-002
      0.05     -2.40    0.936228E-002
      0.05     -2.35    0.105539E-001
      0.05     -2.30    0.119060E-001
      0.05     -2.25    0.133487E-001
      0.05     -2.20    0.148185E-001
      0.05     -2.15    0.162621E-001
      0.05     -2.10    0.176397E-001
      0.05     -2.05    0.189254E-001
      0.05     -2.00    0.201051E-001
      0.05     -1.95    0.211738E-001
      0.05     -1.90    0.221344E-001
      0.05     -1.85    0.229926E-001
      0.05     -1.80    0.237567E-001
      0.05     -1.75    0.244353E-001
      0.05     -1.70    0.250376E-001
      0.05     -1.65    0.255720E-001
      0.05     -1.60    0.260465E-001
      0.05     -1.55    0.264687E-001
      0.05     -1.50    0.268449E-001
      0.05     -1.45    0.271799E-001
      0.05     -1.40    0.274767E-001
      0.05     -1.35    0.277367E-001
      0.05     -1.30    0.279599E-001
      0.05     -1.25    0.281460E-001
      0.05     -1.20    0.282932E-001
      0.05     -1.15    0.283997E-001
      0.05     -1.10    0.284620E-001
      0.05     -1.05    0.284742E-001
      0.05     -1.00    0.284280E-001
      0.05     -0.95    0.283122E-001
      0.05     -0.90    0.281124E-001
      0.05     -0.85    0.278117E-001
      0.05     -0.80    0.273901E-001
      0.05     -0.75    0.268245E-001
      0.05     -0.70    0.260893E-001
      0.05     -0.65    0.251565E-001
      0.05     -0.60    0.239975E-001
      0.05     -0.55    0.225886E-001
      0.05     -0.50    0.209164E-001
      0.05     -0.45    0.189876E-001
      0.05     -0.40    0.168396E-001
      0.05     -0.35    0.145512E-001
      0.05     -0.30    0.122473E-001
      0.05     -0.25    0.100958E-001
      0.05     -0.20    0.829164E-002
      0.05     -0.15    0.702603E-002
      0.05     -0.10    0.644802E-002
      0.05     -0.05    0.663074E-002
      0.05      0.00    0.755217E-002
      0.05      0.05    0.910104E-002
      0.05      0.10    0.111042E-001
      0.05      0.15    0.133644E-001
      0.05      0.20    0.156964E-001
      0.05      0.25    0.179506E-001
      0.05      0.30    0.200239E-001
      0.05      0.35    0.218575E-001
      0.05      0.40    0.234284E-001
      0.05      0.45    0.247406E-001
      0.05      0.50    0.258128E-001
      0.05      0.55    0.266711E-001
      0.05      0.60    0.273443E-001
      0.05      0.65    0.278604E-001
      0.05      0.70    0.282444E-001
      0.05      0.75    0.285179E-001
      0.05      0.80    0.287001E-001
      0.05      0.85    0.288069E-001
      0.05      0.90    0.288513E-001
      0.05      0.95    0.288433E-001
      0.05      1.00    0.287912E-001
      0.05      1.05    0.287008E-001
      0.05      1.10    0.285759E-001
      0.05      1.15    0.284203E-001
      0.05      1.20    0.282361E-001
      0.05      1.25    0.280250E-001
      0.05      1.30    0.277879E-001
      0.05      1.35    0.275255E-001
      0.05      1.40    0.272368E-001
      0.05      1.45    0.269209E-001
      0.05      1.50    0.265758E-001
      0.05      1.55    0.261999E-001
      0.05      1.60    0.257913E-001
      0.05      1.65    0.253487E-001
      0.05      1.70    0.248703E-001
      0.05      1.75    0.243550E-001
      0.05      1.80    0.238021E-001
      0.05      1.85    0.232128E-001
      0.05      1.90    0.225892E-001
      0.05      1.95    0.219374E-001
      0.05      2.00    0.212655E-001
      0.05      2.05    0.205850E-001
      0.05      2.10    0.199101E-001
      0.05      2.15    0.192570E-001
      0.05      2.20    0.186426E-001
      0.05      2.25    0.180841E-001
      0.05      2.30    0.175972E-001
      0.05      2.35    0.171938E-001
      0.05      2.40    0.168818E-001
      0.05      2.45    0.166622E-001
      0.05      2.50    0.165305E-001
      0.05      2.55    0.164757E-001
      0.05      2.60    0.164830E-001
      0.05      2.65    0.165343E-001
      0.05      2.70    0.166118E-001
      0.05      2.75    0.166977E-001
      0.05      2.80    0.167769E-001
      0.05      2.85    0.168365E-001
      0.05      2.90    0.168675E-001
      0.05      2.95    0.168628E-001
      0.05      3.00    0.168187E-001
      0.05      3.05    0.167334E-001
      0.05      3.10    0.166073E-001
      0.05      3.15    0.164410E-001
      0.05      3.20    0.162368E-001
      0.05      3.25    0.159969E-001
      0.05      3.30    0.157239E-001
      0.05      3.35    0.154201E-001
      0.05      3.40    0.150887E-001
      0.05      3.45    0.147322E-001
      0.05      3.50    0.143530E-001
      0.05      3.55    0.139533E-001
      0.05      3.60    0.135347E-001
      0.05      3.65    0.130986E-001
      0.05      3.70    0.126463E-001
      0.05      3.75    0.121789E-001
      0.05      3.80    0.116978E-001
      0.05      3.85    0.112044E-001
      0.05      3.90    0.107003E-001
      0.05      3.95    0.101867E-001
      0.05      4.00    0.966502E-002
      0.05      4.05    0.913684E-002
      0.05      4.10    0.860367E-002
      0.05      4.15    0.806756E-002
      0.05      4.20    0.753087E-002
      0.05      4.25    0.699644E-002
      0.05      4.30    0.646708E-002
      0.05      4.35    0.594598E-002
      0.05      4.40    0.543621E-002
      0.05      4.45    0.494083E-002
      0.05      4.50    0.446274E-002
      0.05      4.55    0.400497E-002
      0.05      4.60    0.357023E-002
      0.05      4.65    0.316090E-002
      0.05      4.70    0.277905E-002
      0.05      4.75    0.242611E-002
      0.05      4.80    0.210284E-002
      0.05      4.85    0.180952E-002
      0.05      4.90    0.154578E-002
      0.05      4.95    0.131077E-002
      0.05      5.00    0.110333E-002
      0.05      5.05    0.921895E-003
      0.05      5.10    0.764715E-003
      0.05      5.15    0.629757E-003
      0.05      5.20    0.514898E-003
      0.05      5.25    0.417951E-003
      0.05      5.30    0.336823E-003
      0.05      5.35    0.269479E-003
      0.05      5.40    0.214042E-003
      0.05      5.45    0.168773E-003
      0.05      5.50    0.132123E-003
      0.05      5.55    0.102663E-003
      0.05      5.60    0.791844E-004
      0.05      5.65    0.605906E-004
      0.05      5.70    0.459651E-004
      0.05      5.75    0.345480E-004
      0.05      5.80    0.257129E-004
      0.05      5.85    0.189174E-004
      0.05      5.90    0.137342E-004
      0.05      5.95    0.982421E-005
      0.05      6.00    0.689838E-005
      0.05      6.05    0.472463E-005
      0.05      6.10    0.313315E-005
      0.05      6.15    0.198508E-005
      0.05      6.20    0.117272E-005
      0.05      6.25    0.616862E-006
      0.05      6.30    0.260683E-006
      0.05      6.35    0.632988E-007
      0.05      6.40    0.000000E+000

      0.10     -6.40    0.000000E+000
      0.10     -6.35    0.969573E-007
      0.10     -6.30    0.397648E-006
      0.10     -6.25    0.928317E-006
      0.10     -6.20    0.174727E-005
      0.10     -6.15    0.294845E-005
      0.10     -6.10    0.464488E-005
      0.10     -6.05    0.697851E-005
      0.10     -6.00    0.101578E-004
      0.10     -5.95    0.144312E-004
      0.10     -5.90    0.201000E-004
      0.10     -5.85    0.275469E-004
      0.10     -5.80    0.372510E-004
      0.10     -5.75    0.497807E-004
      0.10     -5.70    0.658560E-004
      0.10     -5.65    0.863425E-004
      0.10     -5.60    0.112221E-003
      0.10     -5.55    0.144672E-003
      0.10     -5.50    0.185048E-003
      0.10     -5.45    0.234838E-003
      0.10     -5.40    0.295720E-003
      0.10     -5.35    0.369568E-003
      0.10     -5.30    0.458385E-003
      0.10     -5.25    0.564337E-003
      0.10     -5.20    0.689647E-003
      0.10     -5.15    0.836495E-003
      0.10     -5.10    0.100696E-002
      0.10     -5.05    0.120296E-002
      0.10     -5.00    0.142617E-002
      0.10     -4.95    0.167792E-002
      0.10     -4.90    0.195935E-002
      0.10     -4.85    0.227101E-002
      0.10     -4.80    0.261300E-002
      0.10     -4.75    0.298477E-002
      0.10     -4.70    0.338515E-002
      0.10     -4.65    0.381238E-002
      0.10     -4.60    0.426420E-002
      0.10     -4.55    0.473796E-002
      0.10     -4.50    0.523085E-002
      0.10     -4.45    0.573986E-002
      0.10     -4.40    0.626184E-002
      0.10     -4.35    0.679367E-002
      0.10     -4.30    0.733197E-002
      0.10     -4.25    0.787341E-002
      0.10     -4.20    0.841488E-002
      0.10     -4.15    0.895337E-002
      0.10     -4.10    0.948622E-002
      0.10     -4.05    0.100113E-001
      0.10     -4.00    0.105265E-001
      0.10     -3.95    0.110296E-001
      0.10     -3.90    0.115183E-001
      0.10     -3.85    0.119902E-001
      0.10     -3.80    0.124424E-001
      0.10     -3.75    0.128722E-001
      0.10     -3.70    0.132765E-001
      0.10     -3.65    0.136516E-001
      0.10     -3.60    0.139933E-001
      0.10     -3.55    0.142964E-001
      0.10     -3.50    0.145544E-001
      0.10     -3.45    0.147597E-001
      0.10     -3.40    0.149032E-001
      0.10     -3.35    0.149751E-001
      0.10     -3.30    0.149638E-001
      0.10     -3.25    0.148576E-001
      0.10     -3.20    0.146437E-001
      0.10     -3.15    0.143098E-001
      0.10     -3.10    0.138447E-001
      0.10     -3.05    0.132412E-001
      0.10     -3.00    0.124977E-001
      0.10     -2.95    0.116225E-001
      0.10     -2.90    0.106372E-001
      0.10     -2.85    0.957895E-002
      0.10     -2.80    0.850284E-002
      0.10     -2.75    0.747985E-002
      0.10     -2.70    0.659304E-002
      0.10     -2.65    0.592864E-002
      0.10     -2.60    0.556431E-002
      0.10     -2.55    0.555664E-002
      0.10     -2.50    0.593168E-002
      0.10     -2.45    0.667972E-002
      0.10     -2.40    0.775758E-002
      0.10     -2.35    0.909751E-002
      0.10     -2.30    0.106182E-001
      0.10     -2.25    0.122365E-001
      0.10     -2.20    0.138777E-001
      0.10     -2.15    0.154805E-001
      0.10     -2.10    0.170003E-001
      0.10     -2.05    0.184090E-001
      0.10     -2.00    0.196922E-001
      0.10     -1.95    0.208464E-001
      0.10     -1.90    0.218759E-001
      0.10     -1.85    0.227893E-001
      0.10     -1.80    0.235970E-001
      0.10     -1.75    0.243099E-001
      0.10     -1.70    0.249391E-001
      0.10     -1.65    0.254944E-001
      0.10     -1.60    0.259851E-001
      0.10     -1.55    0.264198E-001
      0.10     -1.50    0.268055E-001
      0.10     -1.45    0.271478E-001
      0.10     -1.40    0.274506E-001
      0.10     -1.35    0.277156E-001
      0.10     -1.30    0.279434E-001
      0.10     -1.25    0.281342E-001
      0.10     -1.20    0.282867E-001
      0.10     -1.15    0.283995E-001
      0.10     -1.10    0.284698E-001
      0.10     -1.05    0.284922E-001
      0.10     -1.00    0.284599E-001
      0.10     -0.95    0.283625E-001
      0.10     -0.90    0.281874E-001
      0.10     -0.85    0.279195E-001
      0.10     -0.80    0.275416E-001
      0.10     -0.75    0.270337E-001
      0.10     -0.70    0.263746E-001
      0.10     -0.65    0.255413E-001
      0.10     -0.60    0.245112E-001
      0.10     -0.55    0.232667E-001
      0.10     -0.50    0.217997E-001
      0.10     -0.45    0.201199E-001
      0.10     -0.40    0.182635E-001
      0.10     -0.35    0.163006E-001
      0.10     -0.30    0.143386E-001
      0.10     -0.25    0.125188E-001
      0.10     -0.20    0.110016E-001
      0.10     -0.15    0.994235E-002
      0.10     -0.10    0.946074E-002
      0.10     -0.05    0.961530E-002
      0.10      0.00    0.103884E-001
      0.10      0.05    0.116909E-001
      0.10      0.10    0.133831E-001
      0.10      0.15    0.153038E-001
      0.10      0.20    0.172992E-001
      0.10      0.25    0.192423E-001
      0.10      0.30    0.210430E-001
      0.10      0.35    0.226475E-001
      0.10      0.40    0.240321E-001
      0.10      0.45    0.251963E-001
      0.10      0.50    0.261532E-001
      0.10      0.55    0.269229E-001
      0.10      0.60    0.275285E-001
      0.10      0.65    0.279934E-001
      0.10      0.70    0.283386E-001
      0.10      0.75    0.285828E-001
      0.10      0.80    0.287430E-001
      0.10      0.85    0.288335E-001
      0.10      0.90    0.288660E-001
      0.10      0.95    0.288495E-001
      0.10      1.00    0.287920E-001
      0.10      1.05    0.286983E-001
      0.10      1.10    0.285722E-001
      0.10      1.15    0.284169E-001
      0.10      1.20    0.282351E-001
      0.10      1.25    0.280281E-001
      0.10      1.30    0.277973E-001
      0.10      1.35    0.275433E-001
      0.10      1.40    0.272657E-001
      0.10      1.45    0.269638E-001
      0.10      1.50    0.266363E-001
      0.10      1.55    0.262817E-001
      0.10      1.60    0.258991E-001
      0.10      1.65    0.254874E-001
      0.10      1.70    0.250458E-001
      0.10      1.75    0.245737E-001
      0.10      1.80    0.240711E-001
      0.10      1.85    0.235390E-001
      0.10      1.90    0.229800E-001
      0.10      1.95    0.223989E-001
      0.10      2.00    0.218029E-001
      0.10      2.05    0.212008E-001
      0.10      2.10    0.206044E-001
      0.10      2.15    0.200258E-001
      0.10      2.20    0.194781E-001
      0.10      2.25    0.189741E-001
      0.10      2.30    0.185256E-001
      0.10      2.35    0.181417E-001
      0.10      2.40    0.178285E-001
      0.10      2.45    0.175869E-001
      0.10      2.50    0.174134E-001
      0.10      2.55    0.173004E-001
      0.10      2.60    0.172365E-001
      0.10      2.65    0.172084E-001
      0.10      2.70    0.172020E-001
      0.10      2.75    0.172040E-001
      0.10      2.80    0.172021E-001
      0.10      2.85    0.171862E-001
      0.10      2.90    0.171484E-001
      0.10      2.95    0.170829E-001
      0.10      3.00    0.169857E-001
      0.10      3.05    0.168552E-001
      0.10      3.10    0.166909E-001
      0.10      3.15    0.164930E-001
      0.10      3.20    0.162627E-001
      0.10      3.25    0.160019E-001
      0.10      3.30    0.157119E-001
      0.10      3.35    0.153947E-001
      0.10      3.40    0.150524E-001
      0.10      3.45    0.146873E-001
      0.10      3.50    0.143012E-001
      0.10      3.55    0.138961E-001
      0.10      3.60    0.134734E-001
      0.10      3.65    0.130344E-001
      0.10      3.70    0.125801E-001
      0.10      3.75    0.121117E-001
      0.10      3.80    0.116300E-001
      0.10      3.85    0.111364E-001
      0.10      3.90    0.106322E-001
      0.10      3.95    0.101187E-001
      0.10      4.00    0.959734E-002
      0.10      4.05    0.906972E-002
      0.10      4.10    0.853756E-002
      0.10      4.15    0.800271E-002
      0.10      4.20    0.746762E-002
      0.10      4.25    0.693488E-002
      0.10      4.30    0.640746E-002
      0.10      4.35    0.588830E-002
      0.10      4.40    0.538066E-002
      0.10      4.45    0.488755E-002
      0.10      4.50    0.441207E-002
      0.10      4.55    0.395711E-002
      0.10      4.60    0.352543E-002
      0.10      4.65    0.311929E-002
      0.10      4.70    0.274070E-002
      0.10      4.75    0.239100E-002
      0.10      4.80    0.207093E-002
      0.10      4.85    0.178072E-002
      0.10      4.90    0.152001E-002
      0.10      4.95    0.128793E-002
      0.10      5.00    0.108326E-002
      0.10      5.05    0.904433E-003
      0.10      5.10    0.749633E-003
      0.10      5.15    0.616852E-003
      0.10      5.20    0.503939E-003
      0.10      5.25    0.408759E-003
      0.10      5.30    0.329180E-003
      0.10      5.35    0.263202E-003
      0.10      5.40    0.208927E-003
      0.10      5.45    0.164645E-003
      0.10      5.50    0.128790E-003
      0.10      5.55    0.999958E-004
      0.10      5.60    0.770477E-004
      0.10      5.65    0.588966E-004
      0.10      5.70    0.446351E-004
      0.10      5.75    0.335227E-004
      0.10      5.80    0.249330E-004
      0.10      5.85    0.183350E-004
      0.10      5.90    0.133050E-004
      0.10      5.95    0.951284E-005
      0.10      6.00    0.667495E-005
      0.10      6.05    0.457065E-005
      0.10      6.10    0.303019E-005
      0.10      6.15    0.192088E-005
      0.10      6.20    0.113592E-005
      0.10      6.25    0.598267E-006
      0.10      6.30    0.253016E-006
      0.10      6.35    0.615626E-007
      0.10      6.40    0.000000E+000

      0.15     -6.40    0.000000E+000
      0.15     -6.35    0.988911E-007
      0.15     -6.30    0.404511E-006
      0.15     -6.25    0.944519E-006
      0.15     -6.20    0.177590E-005
      0.15     -6.15    0.299617E-005
      0.15     -6.10    0.471542E-005
      0.15     -6.05    0.707966E-005
      0.15     -6.00    0.102956E-004
      0.15     -5.95    0.146195E-004
      0.15     -5.90    0.203486E-004
      0.15     -5.85    0.278839E-004
      0.15     -5.80    0.376984E-004
      0.15     -5.75    0.503707E-004
      0.15     -5.70    0.666222E-004
      0.15     -5.65    0.873232E-004
      0.15     -5.60    0.113464E-003
      0.15     -5.55    0.146212E-003
      0.15     -5.50    0.186933E-003
      0.15     -5.45    0.237113E-003
      0.15     -5.40    0.298423E-003
      0.15     -5.35    0.372727E-003
      0.15     -5.30    0.462041E-003
      0.15     -5.25    0.568524E-003
      0.15     -5.20    0.694412E-003
      0.15     -5.15    0.841890E-003
      0.15     -5.10    0.101304E-002
      0.15     -5.05    0.120978E-002
      0.15     -5.00    0.143374E-002
      0.15     -4.95    0.168631E-002
      0.15     -4.90    0.196850E-002
      0.15     -4.85    0.228090E-002
      0.15     -4.80    0.262355E-002
      0.15     -4.75    0.299598E-002
      0.15     -4.70    0.339698E-002
      0.15     -4.65    0.382483E-002
      0.15     -4.60    0.427727E-002
      0.15     -4.55    0.475169E-002
      0.15     -4.50    0.524523E-002
      0.15     -4.45    0.575485E-002
      0.15     -4.40    0.627744E-002
      0.15     -4.35    0.680981E-002
      0.15     -4.30    0.734862E-002
      0.15     -4.25    0.789049E-002
      0.15     -4.20    0.843230E-002
      0.15     -4.15    0.897100E-002
      0.15     -4.10    0.950397E-002
      0.15     -4.05    0.100290E-001
      0.15     -4.00    0.105440E-001
      0.15     -3.95    0.110468E-001
      0.15     -3.90    0.115351E-001
      0.15     -3.85    0.120062E-001
      0.15     -3.80    0.124573E-001
      0.15     -3.75    0.128852E-001
      0.15     -3.70    0.132868E-001
      0.15     -3.65    0.136582E-001
      0.15     -3.60    0.139948E-001
      0.15     -3.55    0.142910E-001
      0.15     -3.50    0.145399E-001
      0.15     -3.45    0.147329E-001
      0.15     -3.40    0.148605E-001
      0.15     -3.35    0.149114E-001
      0.15     -3.30    0.148729E-001
      0.15     -3.25    0.147314E-001
      0.15     -3.20    0.144722E-001
      0.15     -3.15    0.140807E-001
      0.15     -3.10    0.135434E-001
      0.15     -3.05    0.128505E-001
      0.15     -3.00    0.119987E-001
      0.15     -2.95    0.109953E-001
      0.15     -2.90    0.986241E-002
      0.15     -2.85    0.864067E-002
      0.15     -2.80    0.739123E-002
      0.15     -2.75    0.619509E-002
      0.15     -2.70    0.514787E-002
      0.15     -2.65    0.435025E-002
      0.15     -2.60    0.389338E-002
      0.15     -2.55    0.384422E-002
      0.15     -2.50    0.423334E-002
      0.15     -2.45    0.504895E-002
      0.15     -2.40    0.623972E-002
      0.15     -2.35    0.772535E-002
      0.15     -2.30    0.941047E-002
      0.15     -2.25    0.111986E-001
      0.15     -2.20    0.130043E-001
      0.15     -2.15    0.147585E-001
      0.15     -2.10    0.164123E-001
      0.15     -2.05    0.179357E-001
      0.15     -2.00    0.193146E-001
      0.15     -1.95    0.205467E-001
      0.15     -1.90    0.216388E-001
      0.15     -1.85    0.226017E-001
      0.15     -1.80    0.234483E-001
      0.15     -1.75    0.241916E-001
      0.15     -1.70    0.248444E-001
      0.15     -1.65    0.254180E-001
      0.15     -1.60    0.259227E-001
      0.15     -1.55    0.263680E-001
      0.15     -1.50    0.267617E-001
      0.15     -1.45    0.271104E-001
      0.15     -1.40    0.274183E-001
      0.15     -1.35    0.276879E-001
      0.15     -1.30    0.279203E-001
      0.15     -1.25    0.281160E-001
      0.15     -1.20    0.282744E-001
      0.15     -1.15    0.283943E-001
      0.15     -1.10    0.284736E-001
      0.15     -1.05    0.285080E-001
      0.15     -1.00    0.284913E-001
      0.15     -0.95    0.284148E-001
      0.15     -0.90    0.282674E-001
      0.15     -0.85    0.280362E-001
      0.15     -0.80    0.277067E-001
      0.15     -0.75    0.272624E-001
      0.15     -0.70    0.266862E-001
      0.15     -0.65    0.259601E-001
      0.15     -0.60    0.250673E-001
      0.15     -0.55    0.239957E-001
      0.15     -0.50    0.227422E-001
      0.15     -0.45    0.213184E-001
      0.15     -0.40    0.197583E-001
      0.15     -0.35    0.181227E-001
      0.15     -0.30    0.165011E-001
      0.15     -0.25    0.150080E-001
      0.15     -0.20    0.137711E-001
      0.15     -0.15    0.129122E-001
      0.15     -0.10    0.125239E-001
      0.15     -0.05    0.126509E-001
      0.15      0.00    0.132801E-001
      0.15      0.05    0.143426E-001
      0.15      0.10    0.157297E-001
      0.15      0.15    0.173145E-001
      0.15      0.20    0.189734E-001
      0.15      0.25    0.206022E-001
      0.15      0.30    0.221245E-001
      0.15      0.35    0.234922E-001
      0.15      0.40    0.246820E-001
      0.15      0.45    0.256900E-001
      0.15      0.50    0.265237E-001
      0.15      0.55    0.271977E-001
      0.15      0.60    0.277297E-001
      0.15      0.65    0.281380E-001
      0.15      0.70    0.284401E-001
      0.15      0.75    0.286516E-001
      0.15      0.80    0.287871E-001
      0.15      0.85    0.288594E-001
      0.15      0.90    0.288784E-001
      0.15      0.95    0.288524E-001
      0.15      1.00    0.287881E-001
      0.15      1.05    0.286903E-001
      0.15      1.10    0.285620E-001
      0.15      1.15    0.284065E-001
      0.15      1.20    0.282262E-001
      0.15      1.25    0.280228E-001
      0.15      1.30    0.277975E-001
      0.15      1.35    0.275513E-001
      0.15      1.40    0.272840E-001
      0.15      1.45    0.269952E-001
      0.15      1.50    0.266836E-001
      0.15      1.55    0.263485E-001
      0.15      1.60    0.259893E-001
      0.15      1.65    0.256054E-001
      0.15      1.70    0.251964E-001
      0.15      1.75    0.247622E-001
      0.15      1.80    0.243032E-001
      0.15      1.85    0.238205E-001
      0.15      1.90    0.233161E-001
      0.15      1.95    0.227945E-001
      0.15      2.00    0.222614E-001
      0.15      2.05    0.217240E-001
      0.15      2.10    0.211913E-001
      0.15      2.15    0.206728E-001
      0.15      2.20    0.201784E-001
      0.15      2.25    0.197176E-001
      0.15      2.30    0.192994E-001
      0.15      2.35    0.189307E-001
      0.15      2.40    0.186161E-001
      0.15      2.45    0.183564E-001
      0.15      2.50    0.181495E-001
      0.15      2.55    0.179893E-001
      0.15      2.60    0.178678E-001
      0.15      2.65    0.177746E-001
      0.15      2.70    0.176994E-001
      0.15      2.75    0.176317E-001
      0.15      2.80    0.175621E-001
      0.15      2.85    0.174824E-001
      0.15      2.90    0.173862E-001
      0.15      2.95    0.172681E-001
      0.15      3.00    0.171249E-001
      0.15      3.05    0.169545E-001
      0.15      3.10    0.167561E-001
      0.15      3.15    0.165296E-001
      0.15      3.20    0.162757E-001
      0.15      3.25    0.159955E-001
      0.15      3.30    0.156899E-001
      0.15      3.35    0.153601E-001
      0.15      3.40    0.150078E-001
      0.15      3.45    0.146346E-001
      0.15      3.50    0.142420E-001
      0.15      3.55    0.138318E-001
      0.15      3.60    0.134051E-001
      0.15      3.65    0.129633E-001
      0.15      3.70    0.125071E-001
      0.15      3.75    0.120375E-001
      0.15      3.80    0.115551E-001
      0.15      3.85    0.110612E-001
      0.15      3.90    0.105569E-001
      0.15      3.95    0.100436E-001
      0.15      4.00    0.952259E-002
      0.15      4.05    0.899567E-002
      0.15      4.10    0.846449E-002
      0.15      4.15    0.793109E-002
      0.15      4.20    0.739762E-002
      0.15      4.25    0.686682E-002
      0.15      4.30    0.634141E-002
      0.15      4.35    0.582450E-002
      0.15      4.40    0.531916E-002
      0.15      4.45    0.482866E-002
      0.15      4.50    0.435602E-002
      0.15      4.55    0.390422E-002
      0.15      4.60    0.347594E-002
      0.15      4.65    0.307339E-002
      0.15      4.70    0.269843E-002
      0.15      4.75    0.235238E-002
      0.15      4.80    0.203590E-002
      0.15      4.85    0.174920E-002
      0.15      4.90    0.149189E-002
      0.15      4.95    0.126304E-002
      0.15      5.00    0.106145E-002
      0.15      5.05    0.885479E-003
      0.15      5.10    0.733313E-003
      0.15      5.15    0.602895E-003
      0.15      5.20    0.492125E-003
      0.15      5.25    0.398837E-003
      0.15      5.30    0.320939E-003
      0.15      5.35    0.256419E-003
      0.15      5.40    0.203411E-003
      0.15      5.45    0.160178E-003
      0.15      5.50    0.125204E-003
      0.15      5.55    0.971204E-004
      0.15      5.60    0.747603E-004
      0.15      5.65    0.570871E-004
      0.15      5.70    0.432235E-004
      0.15      5.75    0.324333E-004
      0.15      5.80    0.241079E-004
      0.15      5.85    0.177181E-004
      0.15      5.90    0.128519E-004
      0.15      5.95    0.918366E-005
      0.15      6.00    0.644150E-005
      0.15      6.05    0.440957E-005
      0.15      6.10    0.292261E-005
      0.15      6.15    0.185265E-005
      0.15      6.20    0.109734E-005
      0.15      6.25    0.579095E-006
      0.15      6.30    0.245655E-006
      0.15      6.35    0.598635E-007
      0.15      6.40    0.000000E+000

      0.20     -6.40    0.000000E+000
      0.20     -6.35    0.100509E-006
      0.20     -6.30    0.410417E-006
      0.20     -6.25    0.957010E-006
      0.20     -6.20    0.179939E-005
      0.20     -6.15    0.303287E-005
      0.20     -6.10    0.477147E-005
      0.20     -6.05    0.715645E-005
      0.20     -6.00    0.104008E-004
      0.20     -5.95    0.147562E-004
      0.20     -5.90    0.205336E-004
      0.20     -5.85    0.281292E-004
      0.20     -5.80    0.380281E-004
      0.20     -5.75    0.508039E-004
      0.20     -5.70    0.671782E-004
      0.20     -5.65    0.880312E-004
      0.20     -5.60    0.114353E-003
      0.20     -5.55    0.147309E-003
      0.20     -5.50    0.188255E-003
      0.20     -5.45    0.238688E-003
      0.20     -5.40    0.300251E-003
      0.20     -5.35    0.374826E-003
      0.20     -5.30    0.464419E-003
      0.20     -5.25    0.571193E-003
      0.20     -5.20    0.697366E-003
      0.20     -5.15    0.845123E-003
      0.20     -5.10    0.101660E-002
      0.20     -5.05    0.121368E-002
      0.20     -5.00    0.143803E-002
      0.20     -4.95    0.169096E-002
      0.20     -4.90    0.197351E-002
      0.20     -4.85    0.228618E-002
      0.20     -4.80    0.262907E-002
      0.20     -4.75    0.300163E-002
      0.20     -4.70    0.340281E-002
      0.20     -4.65    0.383082E-002
      0.20     -4.60    0.428343E-002
      0.20     -4.55    0.475804E-002
      0.20     -4.50    0.525179E-002
      0.20     -4.45    0.576162E-002
      0.20     -4.40    0.628438E-002
      0.20     -4.35    0.681693E-002
      0.20     -4.30    0.735590E-002
      0.20     -4.25    0.789795E-002
      0.20     -4.20    0.843987E-002
      0.20     -4.15    0.897868E-002
      0.20     -4.10    0.951170E-002
      0.20     -4.05    0.100367E-001
      0.20     -4.00    0.105515E-001
      0.20     -3.95    0.110540E-001
      0.20     -3.90    0.115418E-001
      0.20     -3.85    0.120123E-001
      0.20     -3.80    0.124623E-001
      0.20     -3.75    0.128887E-001
      0.20     -3.70    0.132881E-001
      0.20     -3.65    0.136564E-001
      0.20     -3.60    0.139887E-001
      0.20     -3.55    0.142791E-001
      0.20     -3.50    0.145203E-001
      0.20     -3.45    0.147033E-001
      0.20     -3.40    0.148176E-001
      0.20     -3.35    0.148510E-001
      0.20     -3.30    0.147897E-001
      0.20     -3.25    0.146184E-001
      0.20     -3.20    0.143209E-001
      0.20     -3.15    0.138804E-001
      0.20     -3.10    0.132812E-001
      0.20     -3.05    0.125115E-001
      0.20     -3.00    0.115659E-001
      0.20     -2.95    0.104507E-001
      0.20     -2.90    0.918857E-002
      0.20     -2.85    0.782251E-002
      0.20     -2.80    0.641929E-002
      0.20     -2.75    0.506862E-002
      0.20     -2.70    0.387775E-002
      0.20     -2.65    0.296043E-002
      0.20     -2.60    0.242058E-002
      0.20     -2.55    0.233461E-002
      0.20     -2.50    0.273739E-002
      0.20     -2.45    0.361509E-002
      0.20     -2.40    0.490859E-002
      0.20     -2.35    0.652596E-002
      0.20     -2.30    0.835871E-002
      0.20     -2.25    0.102983E-001
      0.20     -2.20    0.122494E-001
      0.20     -2.15    0.141367E-001
      0.20     -2.10    0.159071E-001
      0.20     -2.05    0.175296E-001
      0.20     -2.00    0.189904E-001
      0.20     -1.95    0.202888E-001
      0.20     -1.90    0.214335E-001
      0.20     -1.85    0.224378E-001
      0.20     -1.80    0.233166E-001
      0.20     -1.75    0.240849E-001
      0.20     -1.70    0.247568E-001
      0.20     -1.65    0.253451E-001
      0.20     -1.60    0.258610E-001
      0.20     -1.55    0.263147E-001
      0.20     -1.50    0.267147E-001
      0.20     -1.45    0.270683E-001
      0.20     -1.40    0.273802E-001
      0.20     -1.35    0.276538E-001
      0.20     -1.30    0.278905E-001
      0.20     -1.25    0.280912E-001
      0.20     -1.20    0.282558E-001
      0.20     -1.15    0.283834E-001
      0.20     -1.10    0.284724E-001
      0.20     -1.05    0.285195E-001
      0.20     -1.00    0.285195E-001
      0.20     -0.95    0.284653E-001
      0.20     -0.90    0.283476E-001
      0.20     -0.85    0.281552E-001
      0.20     -0.80    0.278765E-001
      0.20     -0.75    0.274982E-001
      0.20     -0.70    0.270071E-001
      0.20     -0.65    0.263897E-001
      0.20     -0.60    0.256342E-001
      0.20     -0.55    0.247334E-001
      0.20     -0.50    0.236881E-001
      0.20     -0.45    0.225107E-001
      0.20     -0.40    0.212320E-001
      0.20     -0.35    0.199035E-001
      0.20     -0.30    0.185975E-001
      0.20     -0.25    0.174045E-001
      0.20     -0.20    0.164229E-001
      0.20     -0.15    0.157451E-001
      0.20     -0.10    0.154406E-001
      0.20     -0.05    0.155428E-001
      0.20      0.00    0.160419E-001
      0.20      0.05    0.168866E-001
      0.20      0.10    0.179949E-001
      0.20      0.15    0.192699E-001
      0.20      0.20    0.206151E-001
      0.20      0.25    0.219474E-001
      0.20      0.30    0.232037E-001
      0.20      0.35    0.243426E-001
      0.20      0.40    0.253418E-001
      0.20      0.45    0.261947E-001
      0.20      0.50    0.269047E-001
      0.20      0.55    0.274815E-001
      0.20      0.60    0.279376E-001
      0.20      0.65    0.282872E-001
      0.20      0.70    0.285442E-001
      0.20      0.75    0.287212E-001
      0.20      0.80    0.288305E-001
      0.20      0.85    0.288830E-001
      0.20      0.90    0.288875E-001
      0.20      0.95    0.288509E-001
      0.20      1.00    0.287792E-001
      0.20      1.05    0.286763E-001
      0.20      1.10    0.285450E-001
      0.20      1.15    0.283885E-001
      0.20      1.20    0.282092E-001
      0.20      1.25    0.280085E-001
      0.20      1.30    0.277883E-001
      0.20      1.35    0.275492E-001
      0.20      1.40    0.272913E-001
      0.20      1.45    0.270142E-001
      0.20      1.50    0.267173E-001
      0.20      1.55    0.263996E-001
      0.20      1.60    0.260612E-001
      0.20      1.65    0.257018E-001
      0.20      1.70    0.253215E-001
      0.20      1.75    0.249202E-001
      0.20      1.80    0.244986E-001
      0.20      1.85    0.240577E-001
      0.20      1.90    0.235994E-001
      0.20      1.95    0.231272E-001
      0.20      2.00    0.226459E-001
      0.20      2.05    0.221610E-001
      0.20      2.10    0.216798E-001
      0.20      2.15    0.212093E-001
      0.20      2.20    0.207570E-001
      0.20      2.25    0.203303E-001
      0.20      2.30    0.199357E-001
      0.20      2.35    0.195787E-001
      0.20      2.40    0.192627E-001
      0.20      2.45    0.189886E-001
      0.20      2.50    0.187547E-001
      0.20      2.55    0.185568E-001
      0.20      2.60    0.183887E-001
      0.20      2.65    0.182429E-001
      0.20      2.70    0.181115E-001
      0.20      2.75    0.179867E-001
      0.20      2.80    0.178610E-001
      0.20      2.85    0.177281E-001
      0.20      2.90    0.175826E-001
      0.20      2.95    0.174200E-001
      0.20      3.00    0.172369E-001
      0.20      3.05    0.170317E-001
      0.20      3.10    0.168032E-001
      0.20      3.15    0.165511E-001
      0.20      3.20    0.162757E-001
      0.20      3.25    0.159778E-001
      0.20      3.30    0.156577E-001
      0.20      3.35    0.153164E-001
      0.20      3.40    0.149548E-001
      0.20      3.45    0.145741E-001
      0.20      3.50    0.141754E-001
      0.20      3.55    0.137604E-001
      0.20      3.60    0.133301E-001
      0.20      3.65    0.128855E-001
      0.20      3.70    0.124274E-001
      0.20      3.75    0.119566E-001
      0.20      3.80    0.114736E-001
      0.20      3.85    0.109793E-001
      0.20      3.90    0.104750E-001
      0.20      3.95    0.996175E-002
      0.20      4.00    0.944120E-002
      0.20      4.05    0.891496E-002
      0.20      4.10    0.838494E-002
      0.20      4.15    0.785299E-002
      0.20      4.20    0.732136E-002
      0.20      4.25    0.679255E-002
      0.20      4.30    0.626943E-002
      0.20      4.35    0.575491E-002
      0.20      4.40    0.525221E-002
      0.20      4.45    0.476454E-002
      0.20      4.50    0.429510E-002
      0.20      4.55    0.384673E-002
      0.20      4.60    0.342217E-002
      0.20      4.65    0.302351E-002
      0.20      4.70    0.265254E-002
      0.20      4.75    0.231047E-002
      0.20      4.80    0.199793E-002
      0.20      4.85    0.171507E-002
      0.20      4.90    0.146148E-002
      0.20      4.95    0.123619E-002
      0.20      5.00    0.103795E-002
      0.20      5.05    0.865100E-003
      0.20      5.10    0.715782E-003
      0.20      5.15    0.587950E-003
      0.20      5.20    0.479470E-003
      0.20      5.25    0.388232E-003
      0.20      5.30    0.312121E-003
      0.20      5.35    0.249164E-003
      0.20      5.40    0.197490E-003
      0.20      5.45    0.155397E-003
      0.20      5.50    0.121360E-003
      0.20      5.55    0.940565E-004
      0.20      5.60    0.723297E-004
      0.20      5.65    0.551799E-004
      0.20      5.70    0.417410E-004
      0.20      5.75    0.312986E-004
      0.20      5.80    0.232472E-004
      0.20      5.85    0.170751E-004
      0.20      5.90    0.123805E-004
      0.20      5.95    0.884069E-005
      0.20      6.00    0.619699E-005
      0.20      6.05    0.423914E-005
      0.20      6.10    0.280744E-005
      0.20      6.15    0.177974E-005
      0.20      6.20    0.105501E-005
      0.20      6.25    0.557935E-006
      0.20      6.30    0.237527E-006
      0.20      6.35    0.580729E-007
      0.20      6.40    0.000000E+000

      0.25     -6.40    0.000000E+000
      0.25     -6.35    0.101500E-006
      0.25     -6.30    0.413419E-006
      0.25     -6.25    0.964220E-006
      0.25     -6.20    0.181298E-005
      0.25     -6.15    0.305583E-005
      0.25     -6.10    0.480471E-005
      0.25     -6.05    0.720637E-005
      0.25     -6.00    0.104671E-004
      0.25     -5.95    0.148467E-004
      0.25     -5.90    0.206499E-004
      0.25     -5.85    0.282858E-004
      0.25     -5.80    0.382335E-004
      0.25     -5.75    0.510719E-004
      0.25     -5.70    0.675184E-004
      0.25     -5.65    0.884511E-004
      0.25     -5.60    0.114867E-003
      0.25     -5.55    0.147914E-003
      0.25     -5.50    0.188965E-003
      0.25     -5.45    0.239501E-003
      0.25     -5.40    0.301169E-003
      0.25     -5.35    0.375835E-003
      0.25     -5.30    0.465505E-003
      0.25     -5.25    0.572327E-003
      0.25     -5.20    0.698518E-003
      0.25     -5.15    0.846264E-003
      0.25     -5.10    0.101771E-002
      0.25     -5.05    0.121476E-002
      0.25     -5.00    0.143905E-002
      0.25     -4.95    0.169193E-002
      0.25     -4.90    0.197435E-002
      0.25     -4.85    0.228686E-002
      0.25     -4.80    0.262950E-002
      0.25     -4.75    0.300178E-002
      0.25     -4.70    0.340264E-002
      0.25     -4.65    0.383038E-002
      0.25     -4.60    0.428270E-002
      0.25     -4.55    0.475706E-002
      0.25     -4.50    0.525055E-002
      0.25     -4.45    0.576013E-002
      0.25     -4.40    0.628265E-002
      0.25     -4.35    0.681499E-002
      0.25     -4.30    0.735379E-002
      0.25     -4.25    0.789571E-002
      0.25     -4.20    0.843755E-002
      0.25     -4.15    0.897631E-002
      0.25     -4.10    0.950930E-002
      0.25     -4.05    0.100341E-001
      0.25     -4.00    0.105488E-001
      0.25     -3.95    0.110510E-001
      0.25     -3.90    0.115384E-001
      0.25     -3.85    0.120082E-001
      0.25     -3.80    0.124574E-001
      0.25     -3.75    0.128826E-001
      0.25     -3.70    0.132803E-001
      0.25     -3.65    0.136461E-001
      0.25     -3.60    0.139751E-001
      0.25     -3.55    0.142609E-001
      0.25     -3.50    0.144964E-001
      0.25     -3.45    0.146717E-001
      0.25     -3.40    0.147759E-001
      0.25     -3.35    0.147962E-001
      0.25     -3.30    0.147175E-001
      0.25     -3.25    0.145236E-001
      0.25     -3.20    0.141969E-001
      0.25     -3.15    0.137188E-001
      0.25     -3.10    0.130721E-001
      0.25     -3.05    0.122431E-001
      0.25     -3.00    0.112249E-001
      0.25     -2.95    0.100229E-001
      0.25     -2.90    0.865962E-002
      0.25     -2.85    0.718034E-002
      0.25     -2.80    0.565594E-002
      0.25     -2.75    0.418320E-002
      0.25     -2.70    0.287849E-002
      0.25     -2.65    0.186630E-002
      0.25     -2.60    0.126079E-002
      0.25     -2.55    0.114621E-002
      0.25     -2.50    0.156080E-002
      0.25     -2.45    0.248903E-002
      0.25     -2.40    0.386534E-002
      0.25     -2.35    0.558810E-002
      0.25     -2.30    0.753824E-002
      0.25     -2.25    0.959747E-002
      0.25     -2.20    0.116628E-001
      0.25     -2.15    0.136535E-001
      0.25     -2.10    0.155144E-001
      0.25     -2.05    0.172130E-001
      0.25     -2.00    0.187363E-001
      0.25     -1.95    0.200850E-001
      0.25     -1.90    0.212693E-001
      0.25     -1.85    0.223042E-001
      0.25     -1.80    0.232067E-001
      0.25     -1.75    0.239932E-001
      0.25     -1.70    0.246790E-001
      0.25     -1.65    0.252778E-001
      0.25     -1.60    0.258015E-001
      0.25     -1.55    0.262609E-001
      0.25     -1.50    0.266651E-001
      0.25     -1.45    0.270219E-001
      0.25     -1.40    0.273367E-001
      0.25     -1.35    0.276134E-001
      0.25     -1.30    0.278538E-001
      0.25     -1.25    0.280594E-001
      0.25     -1.20    0.282302E-001
      0.25     -1.15    0.283656E-001
      0.25     -1.10    0.284646E-001
      0.25     -1.05    0.285249E-001
      0.25     -1.00    0.285420E-001
      0.25     -0.95    0.285105E-001
      0.25     -0.90    0.284226E-001
      0.25     -0.85    0.282696E-001
      0.25     -0.80    0.280418E-001
      0.25     -0.75    0.277291E-001
      0.25     -0.70    0.273215E-001
      0.25     -0.65    0.268093E-001
      0.25     -0.60    0.261849E-001
      0.25     -0.55    0.254448E-001
      0.25     -0.50    0.245923E-001
      0.25     -0.45    0.236403E-001
      0.25     -0.40    0.226155E-001
      0.25     -0.35    0.215603E-001
      0.25     -0.30    0.205320E-001
      0.25     -0.25    0.196000E-001
      0.25     -0.20    0.188385E-001
      0.25     -0.15    0.183158E-001
      0.25     -0.10    0.180827E-001
      0.25     -0.05    0.181635E-001
      0.25      0.00    0.185513E-001
      0.25      0.05    0.192088E-001
      0.25      0.10    0.200756E-001
      0.25      0.15    0.210798E-001
      0.25      0.20    0.221478E-001
      0.25      0.25    0.232148E-001
      0.25      0.30    0.242301E-001
      0.25      0.35    0.251587E-001
      0.25      0.40    0.259803E-001
      0.25      0.45    0.266869E-001
      0.25      0.50    0.272786E-001
      0.25      0.55    0.277610E-001
      0.25      0.60    0.281427E-001
      0.25      0.65    0.284339E-001
      0.25      0.70    0.286454E-001
      0.25      0.75    0.287875E-001
      0.25      0.80    0.288701E-001
      0.25      0.85    0.289024E-001
      0.25      0.90    0.288918E-001
      0.25      0.95    0.288439E-001
      0.25      1.00    0.287639E-001
      0.25      1.05    0.286552E-001
      0.25      1.10    0.285203E-001
      0.25      1.15    0.283620E-001
      0.25      1.20    0.281828E-001
      0.25      1.25    0.279844E-001
      0.25      1.30    0.277684E-001
      0.25      1.35    0.275357E-001
      0.25      1.40    0.272861E-001
      0.25      1.45    0.270196E-001
      0.25      1.50    0.267355E-001
      0.25      1.55    0.264335E-001
      0.25      1.60    0.261134E-001
      0.25      1.65    0.257755E-001
      0.25      1.70    0.254201E-001
      0.25      1.75    0.250473E-001
      0.25      1.80    0.246576E-001
      0.25      1.85    0.242521E-001
      0.25      1.90    0.238321E-001
      0.25      1.95    0.234007E-001
      0.25      2.00    0.229615E-001
      0.25      2.05    0.225192E-001
      0.25      2.10    0.220790E-001
      0.25      2.15    0.216467E-001
      0.25      2.20    0.212278E-001
      0.25      2.25    0.208278E-001
      0.25      2.30    0.204517E-001
      0.25      2.35    0.201037E-001
      0.25      2.40    0.197865E-001
      0.25      2.45    0.195008E-001
      0.25      2.50    0.192455E-001
      0.25      2.55    0.190173E-001
      0.25      2.60    0.188120E-001
      0.25      2.65    0.186238E-001
      0.25      2.70    0.184470E-001
      0.25      2.75    0.182755E-001
      0.25      2.80    0.181040E-001
      0.25      2.85    0.179269E-001
      0.25      2.90    0.177403E-001
      0.25      2.95    0.175399E-001
      0.25      3.00    0.173230E-001
      0.25      3.05    0.170876E-001
      0.25      3.10    0.168328E-001
      0.25      3.15    0.165578E-001
      0.25      3.20    0.162631E-001
      0.25      3.25    0.159489E-001
      0.25      3.30    0.156157E-001
      0.25      3.35    0.152636E-001
      0.25      3.40    0.148934E-001
      0.25      3.45    0.145058E-001
      0.25      3.50    0.141016E-001
      0.25      3.55    0.136821E-001
      0.25      3.60    0.132484E-001
      0.25      3.65    0.128012E-001
      0.25      3.70    0.123412E-001
      0.25      3.75    0.118692E-001
      0.25      3.80    0.113855E-001
      0.25      3.85    0.108909E-001
      0.25      3.90    0.103865E-001
      0.25      3.95    0.987354E-002
      0.25      4.00    0.935344E-002
      0.25      4.05    0.882803E-002
      0.25      4.10    0.829912E-002
      0.25      4.15    0.776874E-002
      0.25      4.20    0.723892E-002
      0.25      4.25    0.671234E-002
      0.25      4.30    0.619162E-002
      0.25      4.35    0.567980E-002
      0.25      4.40    0.517998E-002
      0.25      4.45    0.469555E-002
      0.25      4.50    0.422958E-002
      0.25      4.55    0.378501E-002
      0.25      4.60    0.336445E-002
      0.25      4.65    0.297000E-002
      0.25      4.70    0.260330E-002
      0.25      4.75    0.226552E-002
      0.25      4.80    0.195721E-002
      0.25      4.85    0.167850E-002
      0.25      4.90    0.142893E-002
      0.25      4.95    0.120748E-002
      0.25      5.00    0.101287E-002
      0.25      5.05    0.843378E-003
      0.25      5.10    0.697147E-003
      0.25      5.15    0.572086E-003
      0.25      5.20    0.466079E-003
      0.25      5.25    0.377012E-003
      0.25      5.30    0.302812E-003
      0.25      5.35    0.241500E-003
      0.25      5.40    0.191245E-003
      0.25      5.45    0.150349E-003
      0.25      5.50    0.117318E-003
      0.25      5.55    0.908428E-004
      0.25      5.60    0.697979E-004
      0.25      5.65    0.532008E-004
      0.25      5.70    0.402136E-004
      0.25      5.75    0.301342E-004
      0.25      5.80    0.223648E-004
      0.25      5.85    0.164165E-004
      0.25      5.90    0.118952E-004
      0.25      5.95    0.848659E-005
      0.25      6.00    0.594231E-005
      0.25      6.05    0.406199E-005
      0.25      6.10    0.268777E-005
      0.25      6.15    0.170255E-005
      0.25      6.20    0.100893E-005
      0.25      6.25    0.534215E-006
      0.25      6.30    0.227889E-006
      0.25      6.35    0.557583E-007
      0.25      6.40    0.000000E+000

      0.30     -6.40    0.000000E+000
      0.30     -6.35    0.101438E-006
      0.30     -6.30    0.413060E-006
      0.30     -6.25    0.964988E-006
      0.30     -6.20    0.181772E-005
      0.30     -6.15    0.306347E-005
      0.30     -6.10    0.481918E-005
      0.30     -6.05    0.722727E-005
      0.30     -6.00    0.104991E-004
      0.30     -5.95    0.148878E-004
      0.30     -5.90    0.207067E-004
      0.30     -5.85    0.283570E-004
      0.30     -5.80    0.383234E-004
      0.30     -5.75    0.511820E-004
      0.30     -5.70    0.676448E-004
      0.30     -5.65    0.885875E-004
      0.30     -5.60    0.115004E-003
      0.30     -5.55    0.148044E-003
      0.30     -5.50    0.189064E-003
      0.30     -5.45    0.239566E-003
      0.30     -5.40    0.301176E-003
      0.30     -5.35    0.375766E-003
      0.30     -5.30    0.465325E-003
      0.30     -5.25    0.571992E-003
      0.30     -5.20    0.697935E-003
      0.30     -5.15    0.845380E-003
      0.30     -5.10    0.101647E-002
      0.30     -5.05    0.121310E-002
      0.30     -5.00    0.143692E-002
      0.30     -4.95    0.168929E-002
      0.30     -4.90    0.197113E-002
      0.30     -4.85    0.228297E-002
      0.30     -4.80    0.262489E-002
      0.30     -4.75    0.299640E-002
      0.30     -4.70    0.339650E-002
      0.30     -4.65    0.382347E-002
      0.30     -4.60    0.427507E-002
      0.30     -4.55    0.474871E-002
      0.30     -4.50    0.524152E-002
      0.30     -4.45    0.575041E-002
      0.30     -4.40    0.627228E-002
      0.30     -4.35    0.680399E-002
      0.30     -4.30    0.734226E-002
      0.30     -4.25    0.788379E-002
      0.30     -4.20    0.842529E-002
      0.30     -4.15    0.896384E-002
      0.30     -4.10    0.949664E-002
      0.30     -4.05    0.100213E-001
      0.30     -4.00    0.105357E-001
      0.30     -3.95    0.110376E-001
      0.30     -3.90    0.115245E-001
      0.30     -3.85    0.119938E-001
      0.30     -3.80    0.124424E-001
      0.30     -3.75    0.128667E-001
      0.30     -3.70    0.132631E-001
      0.30     -3.65    0.136273E-001
      0.30     -3.60    0.139540E-001
      0.30     -3.55    0.142370E-001
      0.30     -3.50    0.144686E-001
      0.30     -3.45    0.146390E-001
      0.30     -3.40    0.147370E-001
      0.30     -3.35    0.147489E-001
      0.30     -3.30    0.146594E-001
      0.30     -3.25    0.144512E-001
      0.30     -3.20    0.141060E-001
      0.30     -3.15    0.136042E-001
      0.30     -3.10    0.129276E-001
      0.30     -3.05    0.120611E-001
      0.30     -3.00    0.109971E-001
      0.30     -2.95    0.974013E-002
      0.30     -2.90    0.831297E-002
      0.30     -2.85    0.676192E-002
      0.30     -2.80    0.516067E-002
      0.30     -2.75    0.361041E-002
      0.30     -2.70    0.223353E-002
      0.30     -2.65    0.116125E-002
      0.30     -2.60    0.514517E-003
      0.30     -2.55    0.382539E-003
      0.30     -2.50    0.805736E-003
      0.30     -2.45    0.176733E-002
      0.30     -2.40    0.319745E-002
      0.30     -2.35    0.498814E-002
      0.30     -2.30    0.701331E-002
      0.30     -2.25    0.914845E-002
      0.30     -2.20    0.112857E-001
      0.30     -2.15    0.133414E-001
      0.30     -2.10    0.152583E-001
      0.30     -2.05    0.170041E-001
      0.30     -2.00    0.185659E-001
      0.30     -1.95    0.199452E-001
      0.30     -1.90    0.211532E-001
      0.30     -1.85    0.222065E-001
      0.30     -1.80    0.231227E-001
      0.30     -1.75    0.239196E-001
      0.30     -1.70    0.246131E-001
      0.30     -1.65    0.252176E-001
      0.30     -1.60    0.257453E-001
      0.30     -1.55    0.262074E-001
      0.30     -1.50    0.266135E-001
      0.30     -1.45    0.269718E-001
      0.30     -1.40    0.272884E-001
      0.30     -1.35    0.275673E-001
      0.30     -1.30    0.278109E-001
      0.30     -1.25    0.280208E-001
      0.30     -1.20    0.281974E-001
      0.30     -1.15    0.283404E-001
      0.30     -1.10    0.284493E-001
      0.30     -1.05    0.285225E-001
      0.30     -1.00    0.285567E-001
      0.30     -0.95    0.285474E-001
      0.30     -0.90    0.284889E-001
      0.30     -0.85    0.283740E-001
      0.30     -0.80    0.281955E-001
      0.30     -0.75    0.279454E-001
      0.30     -0.70    0.276166E-001
      0.30     -0.65    0.272025E-001
      0.30     -0.60    0.266985E-001
      0.30     -0.55    0.261038E-001
      0.30     -0.50    0.254232E-001
      0.30     -0.45    0.246690E-001
      0.30     -0.40    0.238640E-001
      0.30     -0.35    0.230425E-001
      0.30     -0.30    0.222485E-001
      0.30     -0.25    0.215345E-001
      0.30     -0.20    0.209550E-001
      0.30     -0.15    0.205597E-001
      0.30     -0.10    0.203848E-001
      0.30     -0.05    0.204480E-001
      0.30      0.00    0.207443E-001
      0.30      0.05    0.212474E-001
      0.30      0.10    0.219137E-001
      0.30      0.15    0.226907E-001
      0.30      0.20    0.235236E-001
      0.30      0.25    0.243628E-001
      0.30      0.30    0.251683E-001
      0.30      0.35    0.259114E-001
      0.30      0.40    0.265741E-001
      0.30      0.45    0.271478E-001
      0.30      0.50    0.276306E-001
      0.30      0.55    0.280248E-001
      0.30      0.60    0.283360E-001
      0.30      0.65    0.285713E-001
      0.30      0.70    0.287389E-001
      0.30      0.75    0.288468E-001
      0.30      0.80    0.289029E-001
      0.30      0.85    0.289151E-001
      0.30      0.90    0.288891E-001
      0.30      0.95    0.288296E-001
      0.30      1.00    0.287409E-001
      0.30      1.05    0.286258E-001
      0.30      1.10    0.284866E-001
      0.30      1.15    0.283259E-001
      0.30      1.20    0.281465E-001
      0.30      1.25    0.279496E-001
      0.30      1.30    0.277372E-001
      0.30      1.35    0.275098E-001
      0.30      1.40    0.272675E-001
      0.30      1.45    0.270101E-001
      0.30      1.50    0.267374E-001
      0.30      1.55    0.264490E-001
      0.30      1.60    0.261450E-001
      0.30      1.65    0.258259E-001
      0.30      1.70    0.254921E-001
      0.30      1.75    0.251436E-001
      0.30      1.80    0.247811E-001
      0.30      1.85    0.244051E-001
      0.30      1.90    0.240170E-001
      0.30      1.95    0.236190E-001
      0.30      2.00    0.232142E-001
      0.30      2.05    0.228060E-001
      0.30      2.10    0.223988E-001
      0.30      2.15    0.219968E-001
      0.30      2.20    0.216043E-001
      0.30      2.25    0.212252E-001
      0.30      2.30    0.208636E-001
      0.30      2.35    0.205226E-001
      0.30      2.40    0.202042E-001
      0.30      2.45    0.199092E-001
      0.30      2.50    0.196368E-001
      0.30      2.55    0.193848E-001
      0.30      2.60    0.191498E-001
      0.30      2.65    0.189277E-001
      0.30      2.70    0.187142E-001
      0.30      2.75    0.185050E-001
      0.30      2.80    0.182959E-001
      0.30      2.85    0.180827E-001
      0.30      2.90    0.178619E-001
      0.30      2.95    0.176300E-001
      0.30      3.00    0.173842E-001
      0.30      3.05    0.171231E-001
      0.30      3.10    0.168451E-001
      0.30      3.15    0.165502E-001
      0.30      3.20    0.162382E-001
      0.30      3.25    0.159095E-001
      0.30      3.30    0.155642E-001
      0.30      3.35    0.152023E-001
      0.30      3.40    0.148242E-001
      0.30      3.45    0.144302E-001
      0.30      3.50    0.140209E-001
      0.30      3.55    0.135974E-001
      0.30      3.60    0.131603E-001
      0.30      3.65    0.127107E-001
      0.30      3.70    0.122489E-001
      0.30      3.75    0.117756E-001
      0.30      3.80    0.112912E-001
      0.30      3.85    0.107964E-001
      0.30      3.90    0.102920E-001
      0.30      3.95    0.977931E-002
      0.30      4.00    0.925980E-002
      0.30      4.05    0.873519E-002
      0.30      4.10    0.820751E-002
      0.30      4.15    0.767860E-002
      0.30      4.20    0.715074E-002
      0.30      4.25    0.662637E-002
      0.30      4.30    0.610827E-002
      0.30      4.35    0.559932E-002
      0.30      4.40    0.510275E-002
      0.30      4.45    0.462183E-002
      0.30      4.50    0.415976E-002
      0.30      4.55    0.371930E-002
      0.30      4.60    0.330311E-002
      0.30      4.65    0.291315E-002
      0.30      4.70    0.255102E-002
      0.30      4.75    0.221779E-002
      0.30      4.80    0.191399E-002
      0.30      4.85    0.163969E-002
      0.30      4.90    0.139438E-002
      0.30      4.95    0.117704E-002
      0.30      5.00    0.986311E-003
      0.30      5.05    0.820433E-003
      0.30      5.10    0.677486E-003
      0.30      5.15    0.555398E-003
      0.30      5.20    0.452023E-003
      0.30      5.25    0.365285E-003
      0.30      5.30    0.293093E-003
      0.30      5.35    0.233520E-003
      0.30      5.40    0.184740E-003
      0.30      5.45    0.145104E-003
      0.30      5.50    0.113123E-003
      0.30      5.55    0.875208E-004
      0.30      5.60    0.671895E-004
      0.30      5.65    0.511734E-004
      0.30      5.70    0.386541E-004
      0.30      5.75    0.289447E-004
      0.30      5.80    0.214660E-004
      0.30      5.85    0.157448E-004
      0.30      5.90    0.113996E-004
      0.30      5.95    0.812412E-005
      0.30      6.00    0.568259E-005
      0.30      6.05    0.387982E-005
      0.30      6.10    0.256563E-005
      0.30      6.15    0.162316E-005
      0.30      6.20    0.960972E-006
      0.30      6.25    0.508065E-006
      0.30      6.30    0.216625E-006
      0.30      6.35    0.529930E-007
      0.30      6.40    0.000000E+000

      0.35     -6.40    0.000000E+000
      0.35     -6.35    0.100725E-006
      0.35     -6.30    0.410179E-006
      0.35     -6.25    0.961486E-006
      0.35     -6.20    0.181432E-005
      0.35     -6.15    0.305978E-005
      0.35     -6.10    0.481342E-005
      0.35     -6.05    0.722200E-005
      0.35     -6.00    0.104936E-004
      0.35     -5.95    0.148843E-004
      0.35     -5.90    0.207002E-004
      0.35     -5.85    0.283485E-004
      0.35     -5.80    0.383017E-004
      0.35     -5.75    0.511384E-004
      0.35     -5.70    0.675680E-004
      0.35     -5.65    0.884515E-004
      0.35     -5.60    0.114785E-003
      0.35     -5.55    0.147710E-003
      0.35     -5.50    0.188588E-003
      0.35     -5.45    0.238912E-003
      0.35     -5.40    0.300326E-003
      0.35     -5.35    0.374665E-003
      0.35     -5.30    0.463932E-003
      0.35     -5.25    0.570221E-003
      0.35     -5.20    0.695692E-003
      0.35     -5.15    0.842545E-003
      0.35     -5.10    0.101294E-002
      0.35     -5.05    0.120877E-002
      0.35     -5.00    0.143168E-002
      0.35     -4.95    0.168308E-002
      0.35     -4.90    0.196382E-002
      0.35     -4.85    0.227450E-002
      0.35     -4.80    0.261520E-002
      0.35     -4.75    0.298547E-002
      0.35     -4.70    0.338428E-002
      0.35     -4.65    0.381001E-002
      0.35     -4.60    0.426041E-002
      0.35     -4.55    0.473292E-002
      0.35     -4.50    0.522459E-002
      0.35     -4.45    0.573241E-002
      0.35     -4.40    0.625325E-002
      0.35     -4.35    0.678398E-002
      0.35     -4.30    0.732141E-002
      0.35     -4.25    0.786225E-002
      0.35     -4.20    0.840320E-002
      0.35     -4.15    0.894130E-002
      0.35     -4.10    0.947377E-002
      0.35     -4.05    0.999809E-002
      0.35     -4.00    0.105121E-001
      0.35     -3.95    0.110136E-001
      0.35     -3.90    0.115002E-001
      0.35     -3.85    0.119691E-001
      0.35     -3.80    0.124173E-001
      0.35     -3.75    0.128410E-001
      0.35     -3.70    0.132367E-001
      0.35     -3.65    0.136000E-001
      0.35     -3.60    0.139257E-001
      0.35     -3.55    0.142073E-001
      0.35     -3.50    0.144374E-001
      0.35     -3.45    0.146059E-001
      0.35     -3.40    0.147014E-001
      0.35     -3.35    0.147103E-001
      0.35     -3.30    0.146168E-001
      0.35     -3.25    0.144035E-001
      0.35     -3.20    0.140518E-001
      0.35     -3.15    0.135418E-001
      0.35     -3.10    0.128549E-001
      0.35     -3.05    0.119758E-001
      0.35     -3.00    0.108964E-001
      0.35     -2.95    0.962134E-002
      0.35     -2.90    0.817327E-002
      0.35     -2.85    0.659903E-002
      0.35     -2.80    0.497317E-002
      0.35     -2.75    0.339839E-002
      0.35     -2.70    0.199901E-002
      0.35     -2.65    0.908440E-003
      0.35     -2.60    0.249674E-003
      0.35     -2.55    0.113562E-003
      0.35     -2.50    0.541052E-003
      0.35     -2.45    0.151485E-002
      0.35     -2.40    0.296354E-002
      0.35     -2.35    0.477688E-002
      0.35     -2.30    0.682650E-002
      0.35     -2.25    0.898578E-002
      0.35     -2.20    0.111455E-001
      0.35     -2.15    0.132211E-001
      0.35     -2.10    0.151551E-001
      0.35     -2.05    0.169149E-001
      0.35     -2.00    0.184878E-001
      0.35     -1.95    0.198757E-001
      0.35     -1.90    0.210901E-001
      0.35     -1.85    0.221478E-001
      0.35     -1.80    0.230669E-001
      0.35     -1.75    0.238655E-001
      0.35     -1.70    0.245601E-001
      0.35     -1.65    0.251650E-001
      0.35     -1.60    0.256928E-001
      0.35     -1.55    0.261548E-001
      0.35     -1.50    0.265606E-001
      0.35     -1.45    0.269187E-001
      0.35     -1.40    0.272357E-001
      0.35     -1.35    0.275157E-001
      0.35     -1.30    0.277616E-001
      0.35     -1.25    0.279753E-001
      0.35     -1.20    0.281572E-001
      0.35     -1.15    0.283075E-001
      0.35     -1.10    0.284258E-001
      0.35     -1.05    0.285114E-001
      0.35     -1.00    0.285617E-001
      0.35     -0.95    0.285737E-001
      0.35     -0.90    0.285430E-001
      0.35     -0.85    0.284643E-001
      0.35     -0.80    0.283319E-001
      0.35     -0.75    0.281398E-001
      0.35     -0.70    0.278833E-001
      0.35     -0.65    0.275577E-001
      0.35     -0.60    0.271610E-001
      0.35     -0.55    0.266939E-001
      0.35     -0.50    0.261618E-001
      0.35     -0.45    0.255760E-001
      0.35     -0.40    0.249554E-001
      0.35     -0.35    0.243270E-001
      0.35     -0.30    0.237245E-001
      0.35     -0.25    0.231867E-001
      0.35     -0.20    0.227530E-001
      0.35     -0.15    0.224590E-001
      0.35     -0.10    0.223304E-001
      0.35     -0.05    0.223795E-001
      0.35      0.00    0.226030E-001
      0.35      0.05    0.229828E-001
      0.35      0.10    0.234879E-001
      0.35      0.15    0.240804E-001
      0.35      0.20    0.247201E-001
      0.35      0.25    0.253699E-001
      0.35      0.30    0.259987E-001
      0.35      0.35    0.265832E-001
      0.35      0.40    0.271079E-001
      0.35      0.45    0.275646E-001
      0.35      0.50    0.279501E-001
      0.35      0.55    0.282645E-001
      0.35      0.60    0.285108E-001
      0.35      0.65    0.286944E-001
      0.35      0.70    0.288207E-001
      0.35      0.75    0.288961E-001
      0.35      0.80    0.289269E-001
      0.35      0.85    0.289194E-001
      0.35      0.90    0.288782E-001
      0.35      0.95    0.288069E-001
      0.35      1.00    0.287092E-001
      0.35      1.05    0.285873E-001
      0.35      1.10    0.284434E-001
      0.35      1.15    0.282801E-001
      0.35      1.20    0.280997E-001
      0.35      1.25    0.279039E-001
      0.35      1.30    0.276941E-001
      0.35      1.35    0.274711E-001
      0.35      1.40    0.272350E-001
      0.35      1.45    0.269854E-001
      0.35      1.50    0.267224E-001
      0.35      1.55    0.264456E-001
      0.35      1.60    0.261555E-001
      0.35      1.65    0.258528E-001
      0.35      1.70    0.255375E-001
      0.35      1.75    0.252098E-001
      0.35      1.80    0.248702E-001
      0.35      1.85    0.245191E-001
      0.35      1.90    0.241573E-001
      0.35      1.95    0.237866E-001
      0.35      2.00    0.234097E-001
      0.35      2.05    0.230293E-001
      0.35      2.10    0.226484E-001
      0.35      2.15    0.222706E-001
      0.35      2.20    0.218989E-001
      0.35      2.25    0.215365E-001
      0.35      2.30    0.211862E-001
      0.35      2.35    0.208505E-001
      0.35      2.40    0.205312E-001
      0.35      2.45    0.202289E-001
      0.35      2.50    0.199430E-001
      0.35      2.55    0.196720E-001
      0.35      2.60    0.194135E-001
      0.35      2.65    0.191643E-001
      0.35      2.70    0.189215E-001
      0.35      2.75    0.186818E-001
      0.35      2.80    0.184422E-001
      0.35      2.85    0.181992E-001
      0.35      2.90    0.179502E-001
      0.35      2.95    0.176918E-001
      0.35      3.00    0.174219E-001
      0.35      3.05    0.171386E-001
      0.35      3.10    0.168410E-001
      0.35      3.15    0.165286E-001
      0.35      3.20    0.162015E-001
      0.35      3.25    0.158600E-001
      0.35      3.30    0.155039E-001
      0.35      3.35    0.151331E-001
      0.35      3.40    0.147478E-001
      0.35      3.45    0.143480E-001
      0.35      3.50    0.139340E-001
      0.35      3.55    0.135065E-001
      0.35      3.60    0.130665E-001
      0.35      3.65    0.126144E-001
      0.35      3.70    0.121509E-001
      0.35      3.75    0.116764E-001
      0.35      3.80    0.111912E-001
      0.35      3.85    0.106961E-001
      0.35      3.90    0.101918E-001
      0.35      3.95    0.967944E-002
      0.35      4.00    0.916048E-002
      0.35      4.05    0.863679E-002
      0.35      4.10    0.811025E-002
      0.35      4.15    0.758294E-002
      0.35      4.20    0.705696E-002
      0.35      4.25    0.653494E-002
      0.35      4.30    0.601953E-002
      0.35      4.35    0.551375E-002
      0.35      4.40    0.502065E-002
      0.35      4.45    0.454364E-002
      0.35      4.50    0.408578E-002
      0.35      4.55    0.364985E-002
      0.35      4.60    0.323833E-002
      0.35      4.65    0.285319E-002
      0.35      4.70    0.249590E-002
      0.35      4.75    0.216751E-002
      0.35      4.80    0.186850E-002
      0.35      4.85    0.159889E-002
      0.35      4.90    0.135810E-002
      0.35      4.95    0.114510E-002
      0.35      5.00    0.958475E-003
      0.35      5.05    0.796404E-003
      0.35      5.10    0.656954E-003
      0.35      5.15    0.538000E-003
      0.35      5.20    0.437419E-003
      0.35      5.25    0.353124E-003
      0.35      5.30    0.283061E-003
      0.35      5.35    0.225295E-003
      0.35      5.40    0.178064E-003
      0.35      5.45    0.139722E-003
      0.35      5.50    0.108830E-003
      0.35      5.55    0.841263E-004
      0.35      5.60    0.645296E-004
      0.35      5.65    0.491087E-004
      0.35      5.70    0.370678E-004
      0.35      5.75    0.277394E-004
      0.35      5.80    0.205545E-004
      0.35      5.85    0.150666E-004
      0.35      5.90    0.108993E-004
      0.35      5.95    0.776043E-005
      0.35      6.00    0.541985E-005
      0.35      6.05    0.369910E-005
      0.35      6.10    0.244456E-005
      0.35      6.15    0.154586E-005
      0.35      6.20    0.913765E-006
      0.35      6.25    0.482743E-006
      0.35      6.30    0.205238E-006
      0.35      6.35    0.501131E-007
      0.35      6.40    0.000000E+000

      0.40     -6.40    0.000000E+000
      0.40     -6.35    0.995452E-007
      0.40     -6.30    0.406134E-006
      0.40     -6.25    0.955079E-006
      0.40     -6.20    0.180678E-005
      0.40     -6.15    0.304695E-005
      0.40     -6.10    0.479378E-005
      0.40     -6.05    0.719513E-005
      0.40     -6.00    0.104573E-004
      0.40     -5.95    0.148326E-004
      0.40     -5.90    0.206300E-004
      0.40     -5.85    0.282508E-004
      0.40     -5.80    0.381638E-004
      0.40     -5.75    0.509448E-004
      0.40     -5.70    0.672938E-004
      0.40     -5.65    0.880603E-004
      0.40     -5.60    0.114231E-003
      0.40     -5.55    0.146956E-003
      0.40     -5.50    0.187576E-003
      0.40     -5.45    0.237609E-003
      0.40     -5.40    0.298669E-003
      0.40     -5.35    0.372596E-003
      0.40     -5.30    0.461357E-003
      0.40     -5.25    0.567043E-003
      0.40     -5.20    0.691772E-003
      0.40     -5.15    0.837741E-003
      0.40     -5.10    0.100710E-002
      0.40     -5.05    0.120172E-002
      0.40     -5.00    0.142330E-002
      0.40     -4.95    0.167323E-002
      0.40     -4.90    0.195241E-002
      0.40     -4.85    0.226139E-002
      0.40     -4.80    0.260033E-002
      0.40     -4.75    0.296880E-002
      0.40     -4.70    0.336586E-002
      0.40     -4.65    0.378984E-002
      0.40     -4.60    0.423857E-002
      0.40     -4.55    0.470945E-002
      0.40     -4.50    0.519961E-002
      0.40     -4.45    0.570594E-002
      0.40     -4.40    0.622541E-002
      0.40     -4.35    0.675487E-002
      0.40     -4.30    0.729115E-002
      0.40     -4.25    0.783104E-002
      0.40     -4.20    0.837121E-002
      0.40     -4.15    0.890867E-002
      0.40     -4.10    0.944063E-002
      0.40     -4.05    0.996452E-002
      0.40     -4.00    0.104781E-001
      0.40     -3.95    0.109793E-001
      0.40     -3.90    0.114655E-001
      0.40     -3.85    0.119341E-001
      0.40     -3.80    0.123819E-001
      0.40     -3.75    0.128056E-001
      0.40     -3.70    0.132013E-001
      0.40     -3.65    0.135645E-001
      0.40     -3.60    0.138903E-001
      0.40     -3.55    0.141723E-001
      0.40     -3.50    0.144029E-001
      0.40     -3.45    0.145726E-001
      0.40     -3.40    0.146697E-001
      0.40     -3.35    0.146808E-001
      0.40     -3.30    0.145905E-001
      0.40     -3.25    0.143815E-001
      0.40     -3.20    0.140354E-001
      0.40     -3.15    0.135331E-001
      0.40     -3.10    0.128564E-001
      0.40     -3.05    0.119904E-001
      0.40     -3.00    0.109276E-001
      0.40     -2.95    0.967280E-002
      0.40     -2.90    0.824887E-002
      0.40     -2.85    0.670222E-002
      0.40     -2.80    0.510659E-002
      0.40     -2.75    0.356295E-002
      0.40     -2.70    0.219333E-002
      0.40     -2.65    0.112833E-002
      0.40     -2.60    0.488192E-003
      0.40     -2.55    0.361655E-003
      0.40     -2.50    0.788609E-003
      0.40     -2.45    0.175200E-002
      0.40     -2.40    0.318185E-002
      0.40     -2.35    0.497010E-002
      0.40     -2.30    0.699091E-002
      0.40     -2.25    0.912012E-002
      0.40     -2.20    0.112505E-001
      0.40     -2.15    0.132992E-001
      0.40     -2.10    0.152094E-001
      0.40     -2.05    0.169490E-001
      0.40     -2.00    0.185050E-001
      0.40     -1.95    0.198788E-001
      0.40     -1.90    0.210814E-001
      0.40     -1.85    0.221292E-001
      0.40     -1.80    0.230400E-001
      0.40     -1.75    0.238316E-001
      0.40     -1.70    0.245204E-001
      0.40     -1.65    0.251205E-001
      0.40     -1.60    0.256444E-001
      0.40     -1.55    0.261033E-001
      0.40     -1.50    0.265066E-001
      0.40     -1.45    0.268629E-001
      0.40     -1.40    0.271789E-001
      0.40     -1.35    0.274589E-001
      0.40     -1.30    0.277062E-001
      0.40     -1.25    0.279229E-001
      0.40     -1.20    0.281096E-001
      0.40     -1.15    0.282665E-001
      0.40     -1.10    0.283939E-001
      0.40     -1.05    0.284910E-001
      0.40     -1.00    0.285566E-001
      0.40     -0.95    0.285885E-001
      0.40     -0.90    0.285835E-001
      0.40     -0.85    0.285379E-001
      0.40     -0.80    0.284473E-001
      0.40     -0.75    0.283076E-001
      0.40     -0.70    0.281155E-001
      0.40     -0.65    0.278680E-001
      0.40     -0.60    0.275644E-001
      0.40     -0.55    0.272065E-001
      0.40     -0.50    0.267996E-001
      0.40     -0.45    0.263537E-001
      0.40     -0.40    0.258839E-001
      0.40     -0.35    0.254116E-001
      0.40     -0.30    0.249617E-001
      0.40     -0.25    0.245627E-001
      0.40     -0.20    0.242430E-001
      0.40     -0.15    0.240278E-001
      0.40     -0.10    0.239348E-001
      0.40     -0.05    0.239729E-001
      0.40      0.00    0.241401E-001
      0.40      0.05    0.244237E-001
      0.40      0.10    0.248022E-001
      0.40      0.15    0.252485E-001
      0.40      0.20    0.257335E-001
      0.40      0.25    0.262296E-001
      0.40      0.30    0.267129E-001
      0.40      0.35    0.271651E-001
      0.40      0.40    0.275731E-001
      0.40      0.45    0.279292E-001
      0.40      0.50    0.282297E-001
      0.40      0.55    0.284736E-001
      0.40      0.60    0.286620E-001
      0.40      0.65    0.287984E-001
      0.40      0.70    0.288870E-001
      0.40      0.75    0.289323E-001
      0.40      0.80    0.289394E-001
      0.40      0.85    0.289132E-001
      0.40      0.90    0.288572E-001
      0.40      0.95    0.287742E-001
      0.40      1.00    0.286674E-001
      0.40      1.05    0.285385E-001
      0.40      1.10    0.283896E-001
      0.40      1.15    0.282232E-001
      0.40      1.20    0.280417E-001
      0.40      1.25    0.278462E-001
      0.40      1.30    0.276385E-001
      0.40      1.35    0.274189E-001
      0.40      1.40    0.271876E-001
      0.40      1.45    0.269444E-001
      0.40      1.50    0.266895E-001
      0.40      1.55    0.264225E-001
      0.40      1.60    0.261443E-001
      0.40      1.65    0.258554E-001
      0.40      1.70    0.255561E-001
      0.40      1.75    0.252462E-001
      0.40      1.80    0.249260E-001
      0.40      1.85    0.245956E-001
      0.40      1.90    0.242556E-001
      0.40      1.95    0.239075E-001
      0.40      2.00    0.235534E-001
      0.40      2.05    0.231953E-001
      0.40      2.10    0.228358E-001
      0.40      2.15    0.224775E-001
      0.40      2.20    0.221227E-001
      0.40      2.25    0.217734E-001
      0.40      2.30    0.214321E-001
      0.40      2.35    0.211006E-001
      0.40      2.40    0.207806E-001
      0.40      2.45    0.204725E-001
      0.40      2.50    0.201760E-001
      0.40      2.55    0.198901E-001
      0.40      2.60    0.196130E-001
      0.40      2.65    0.193424E-001
      0.40      2.70    0.190762E-001
      0.40      2.75    0.188120E-001
      0.40      2.80    0.185475E-001
      0.40      2.85    0.182802E-001
      0.40      2.90    0.180078E-001
      0.40      2.95    0.177275E-001
      0.40      3.00    0.174372E-001
      0.40      3.05    0.171354E-001
      0.40      3.10    0.168211E-001
      0.40      3.15    0.164938E-001
      0.40      3.20    0.161537E-001
      0.40      3.25    0.158009E-001
      0.40      3.30    0.154353E-001
      0.40      3.35    0.150566E-001
      0.40      3.40    0.146647E-001
      0.40      3.45    0.142595E-001
      0.40      3.50    0.138411E-001
      0.40      3.55    0.134102E-001
      0.40      3.60    0.129672E-001
      0.40      3.65    0.125128E-001
      0.40      3.70    0.120476E-001
      0.40      3.75    0.115718E-001
      0.40      3.80    0.110859E-001
      0.40      3.85    0.105905E-001
      0.40      3.90    0.100862E-001
      0.40      3.95    0.957419E-002
      0.40      4.00    0.905592E-002
      0.40      4.05    0.853310E-002
      0.40      4.10    0.800781E-002
      0.40      4.15    0.748202E-002
      0.40      4.20    0.695804E-002
      0.40      4.25    0.643835E-002
      0.40      4.30    0.592583E-002
      0.40      4.35    0.542332E-002
      0.40      4.40    0.493403E-002
      0.40      4.45    0.446118E-002
      0.40      4.50    0.400790E-002
      0.40      4.55    0.357679E-002
      0.40      4.60    0.317031E-002
      0.40      4.65    0.279032E-002
      0.40      4.70    0.243822E-002
      0.40      4.75    0.211496E-002
      0.40      4.80    0.182102E-002
      0.40      4.85    0.155635E-002
      0.40      4.90    0.132035E-002
      0.40      4.95    0.111191E-002
      0.40      5.00    0.929578E-003
      0.40      5.05    0.771503E-003
      0.40      5.10    0.635688E-003
      0.40      5.15    0.520021E-003
      0.40      5.20    0.422353E-003
      0.40      5.25    0.340611E-003
      0.40      5.30    0.272753E-003
      0.40      5.35    0.216874E-003
      0.40      5.40    0.171234E-003
      0.40      5.45    0.134238E-003
      0.40      5.50    0.104462E-003
      0.40      5.55    0.806828E-004
      0.40      5.60    0.618347E-004
      0.40      5.65    0.470186E-004
      0.40      5.70    0.354628E-004
      0.40      5.75    0.265159E-004
      0.40      5.80    0.196349E-004
      0.40      5.85    0.143809E-004
      0.40      5.90    0.103986E-004
      0.40      5.95    0.739639E-005
      0.40      6.00    0.516379E-005
      0.40      6.05    0.352226E-005
      0.40      6.10    0.232860E-005
      0.40      6.15    0.147148E-005
      0.40      6.20    0.869470E-006
      0.40      6.25    0.458680E-006
      0.40      6.30    0.194893E-006
      0.40      6.35    0.474764E-007
      0.40      6.40    0.000000E+000

      0.45     -6.40    0.000000E+000
      0.45     -6.35    0.983992E-007
      0.45     -6.30    0.402062E-006
      0.45     -6.25    0.948035E-006
      0.45     -6.20    0.179586E-005
      0.45     -6.15    0.302913E-005
      0.45     -6.10    0.476360E-005
      0.45     -6.05    0.715131E-005
      0.45     -6.00    0.103954E-004
      0.45     -5.95    0.147425E-004
      0.45     -5.90    0.205026E-004
      0.45     -5.85    0.280698E-004
      0.45     -5.80    0.379116E-004
      0.45     -5.75    0.505996E-004
      0.45     -5.70    0.668249E-004
      0.45     -5.65    0.874150E-004
      0.45     -5.60    0.113363E-003
      0.45     -5.55    0.145796E-003
      0.45     -5.50    0.186064E-003
      0.45     -5.45    0.235666E-003
      0.45     -5.40    0.296224E-003
      0.45     -5.35    0.369539E-003
      0.45     -5.30    0.457588E-003
      0.45     -5.25    0.562408E-003
      0.45     -5.20    0.686108E-003
      0.45     -5.15    0.830876E-003
      0.45     -5.10    0.998851E-003
      0.45     -5.05    0.119188E-002
      0.45     -5.00    0.141169E-002
      0.45     -4.95    0.165970E-002
      0.45     -4.90    0.193677E-002
      0.45     -4.85    0.224357E-002
      0.45     -4.80    0.258022E-002
      0.45     -4.75    0.294637E-002
      0.45     -4.70    0.334111E-002
      0.45     -4.65    0.376286E-002
      0.45     -4.60    0.420941E-002
      0.45     -4.55    0.467827E-002
      0.45     -4.50    0.516646E-002
      0.45     -4.45    0.567097E-002
      0.45     -4.40    0.618871E-002
      0.45     -4.35    0.671658E-002
      0.45     -4.30    0.725145E-002
      0.45     -4.25    0.779012E-002
      0.45     -4.20    0.832926E-002
      0.45     -4.15    0.886589E-002
      0.45     -4.10    0.939717E-002
      0.45     -4.05    0.992048E-002
      0.45     -4.00    0.104336E-001
      0.45     -3.95    0.109343E-001
      0.45     -3.90    0.114202E-001
      0.45     -3.85    0.118886E-001
      0.45     -3.80    0.123365E-001
      0.45     -3.75    0.127604E-001
      0.45     -3.70    0.131566E-001
      0.45     -3.65    0.135207E-001
      0.45     -3.60    0.138477E-001
      0.45     -3.55    0.141317E-001
      0.45     -3.50    0.143651E-001
      0.45     -3.45    0.145386E-001
      0.45     -3.40    0.146412E-001
      0.45     -3.35    0.146597E-001
      0.45     -3.30    0.145794E-001
      0.45     -3.25    0.143837E-001
      0.45     -3.20    0.140552E-001
      0.45     -3.15    0.135759E-001
      0.45     -3.10    0.129290E-001
      0.45     -3.05    0.121007E-001
      0.45     -3.00    0.110847E-001
      0.45     -2.95    0.988670E-002
      0.45     -2.90    0.852955E-002
      0.45     -2.85    0.705852E-002
      0.45     -2.80    0.554465E-002
      0.45     -2.75    0.408430E-002
      0.45     -2.70    0.279316E-002
      0.45     -2.65    0.179446E-002
      0.45     -2.60    0.120130E-002
      0.45     -2.55    0.109694E-002
      0.45     -2.50    0.151871E-002
      0.45     -2.45    0.245055E-002
      0.45     -2.40    0.382667E-002
      0.45     -2.35    0.554526E-002
      0.45     -2.30    0.748756E-002
      0.45     -2.25    0.953598E-002
      0.45     -2.20    0.115887E-001
      0.45     -2.15    0.135664E-001
      0.45     -2.10    0.154144E-001
      0.45     -2.05    0.171012E-001
      0.45     -2.00    0.186134E-001
      0.45     -1.95    0.199513E-001
      0.45     -1.90    0.211248E-001
      0.45     -1.85    0.221489E-001
      0.45     -1.80    0.230405E-001
      0.45     -1.75    0.238166E-001
      0.45     -1.70    0.244928E-001
      0.45     -1.65    0.250832E-001
      0.45     -1.60    0.255993E-001
      0.45     -1.55    0.260522E-001
      0.45     -1.50    0.264510E-001
      0.45     -1.45    0.268038E-001
      0.45     -1.40    0.271175E-001
      0.45     -1.35    0.273966E-001
      0.45     -1.30    0.276443E-001
      0.45     -1.25    0.278632E-001
      0.45     -1.20    0.280538E-001
      0.45     -1.15    0.282167E-001
      0.45     -1.10    0.283522E-001
      0.45     -1.05    0.284603E-001
      0.45     -1.00    0.285400E-001
      0.45     -0.95    0.285901E-001
      0.45     -0.90    0.286085E-001
      0.45     -0.85    0.285927E-001
      0.45     -0.80    0.285394E-001
      0.45     -0.75    0.284458E-001
      0.45     -0.70    0.283099E-001
      0.45     -0.65    0.281297E-001
      0.45     -0.60    0.279054E-001
      0.45     -0.55    0.276390E-001
      0.45     -0.50    0.273357E-001
      0.45     -0.45    0.270036E-001
      0.45     -0.40    0.266552E-001
      0.45     -0.35    0.263063E-001
      0.45     -0.30    0.259760E-001
      0.45     -0.25    0.256845E-001
      0.45     -0.20    0.254523E-001
      0.45     -0.15    0.252970E-001
      0.45     -0.10    0.252311E-001
      0.45     -0.05    0.252609E-001
      0.45      0.00    0.253851E-001
      0.45      0.05    0.255952E-001
      0.45      0.10    0.258761E-001
      0.45      0.15    0.262087E-001
      0.45      0.20    0.265720E-001
      0.45      0.25    0.269455E-001
      0.45      0.30    0.273112E-001
      0.45      0.35    0.276548E-001
      0.45      0.40    0.279657E-001
      0.45      0.45    0.282371E-001
      0.45      0.50    0.284650E-001
      0.45      0.55    0.286476E-001
      0.45      0.60    0.287851E-001
      0.45      0.65    0.288798E-001
      0.45      0.70    0.289344E-001
      0.45      0.75    0.289525E-001
      0.45      0.80    0.289377E-001
      0.45      0.85    0.288940E-001
      0.45      0.90    0.288238E-001
      0.45      0.95    0.287295E-001
      0.45      1.00    0.286135E-001
      0.45      1.05    0.284776E-001
      0.45      1.10    0.283234E-001
      0.45      1.15    0.281537E-001
      0.45      1.20    0.279704E-001
      0.45      1.25    0.277748E-001
      0.45      1.30    0.275681E-001
      0.45      1.35    0.273510E-001
      0.45      1.40    0.271233E-001
      0.45      1.45    0.268851E-001
      0.45      1.50    0.266366E-001
      0.45      1.55    0.263780E-001
      0.45      1.60    0.261098E-001
      0.45      1.65    0.258330E-001
      0.45      1.70    0.255472E-001
      0.45      1.75    0.252525E-001
      0.45      1.80    0.249487E-001
      0.45      1.85    0.246357E-001
      0.45      1.90    0.243140E-001
      0.45      1.95    0.239846E-001
      0.45      2.00    0.236494E-001
      0.45      2.05    0.233099E-001
      0.45      2.10    0.229679E-001
      0.45      2.15    0.226256E-001
      0.45      2.20    0.222844E-001
      0.45      2.25    0.219458E-001
      0.45      2.30    0.216118E-001
      0.45      2.35    0.212839E-001
      0.45      2.40    0.209634E-001
      0.45      2.45    0.206509E-001
      0.45      2.50    0.203464E-001
      0.45      2.55    0.200489E-001
      0.45      2.60    0.197573E-001
      0.45      2.65    0.194698E-001
      0.45      2.70    0.191850E-001
      0.45      2.75    0.189011E-001
      0.45      2.80    0.186164E-001
      0.45      2.85    0.183292E-001
      0.45      2.90    0.180375E-001
      0.45      2.95    0.177388E-001
      0.45      3.00    0.174317E-001
      0.45      3.05    0.171143E-001
      0.45      3.10    0.167860E-001
      0.45      3.15    0.164462E-001
      0.45      3.20    0.160951E-001
      0.45      3.25    0.157327E-001
      0.45      3.30    0.153588E-001
      0.45      3.35    0.149731E-001
      0.45      3.40    0.145753E-001
      0.45      3.45    0.141652E-001
      0.45      3.50    0.137428E-001
      0.45      3.55    0.133086E-001
      0.45      3.60    0.128629E-001
      0.45      3.65    0.124063E-001
      0.45      3.70    0.119393E-001
      0.45      3.75    0.114622E-001
      0.45      3.80    0.109755E-001
      0.45      3.85    0.104797E-001
      0.45      3.90    0.997541E-002
      0.45      3.95    0.946380E-002
      0.45      4.00    0.894620E-002
      0.45      4.05    0.842440E-002
      0.45      4.10    0.790034E-002
      0.45      4.15    0.737621E-002
      0.45      4.20    0.685422E-002
      0.45      4.25    0.633707E-002
      0.45      4.30    0.582748E-002
      0.45      4.35    0.532853E-002
      0.45      4.40    0.484320E-002
      0.45      4.45    0.437486E-002
      0.45      4.50    0.392641E-002
      0.45      4.55    0.350045E-002
      0.45      4.60    0.309929E-002
      0.45      4.65    0.272478E-002
      0.45      4.70    0.237817E-002
      0.45      4.75    0.206039E-002
      0.45      4.80    0.177183E-002
      0.45      4.85    0.151240E-002
      0.45      4.90    0.128142E-002
      0.45      4.95    0.107774E-002
      0.45      5.00    0.899875E-003
      0.45      5.05    0.745928E-003
      0.45      5.10    0.613880E-003
      0.45      5.15    0.501584E-003
      0.45      5.20    0.406923E-003
      0.45      5.25    0.327801E-003
      0.45      5.30    0.262218E-003
      0.45      5.35    0.208278E-003
      0.45      5.40    0.164285E-003
      0.45      5.45    0.128663E-003
      0.45      5.50    0.100034E-003
      0.45      5.55    0.771950E-004
      0.45      5.60    0.591100E-004
      0.45      5.65    0.449088E-004
      0.45      5.70    0.338445E-004
      0.45      5.75    0.252886E-004
      0.45      5.80    0.187105E-004
      0.45      5.85    0.136995E-004
      0.45      5.90    0.989998E-005
      0.45      5.95    0.704103E-005
      0.45      6.00    0.491256E-005
      0.45      6.05    0.335220E-005
      0.45      6.10    0.221656E-005
      0.45      6.15    0.140127E-005
      0.45      6.20    0.827723E-006
      0.45      6.25    0.437099E-006
      0.45      6.30    0.185648E-006
      0.45      6.35    0.451856E-007
      0.45      6.40    0.000000E+000

      0.50     -6.40    0.000000E+000
      0.50     -6.35    0.973248E-007
      0.50     -6.30    0.397918E-006
      0.50     -6.25    0.939746E-006
      0.50     -6.20    0.178198E-005
      0.50     -6.15    0.300380E-005
      0.50     -6.10    0.472181E-005
      0.50     -6.05    0.708869E-005
      0.50     -6.00    0.103026E-004
      0.50     -5.95    0.146070E-004
      0.50     -5.90    0.203113E-004
      0.50     -5.85    0.278003E-004
      0.50     -5.80    0.375381E-004
      0.50     -5.75    0.500952E-004
      0.50     -5.70    0.661506E-004
      0.50     -5.65    0.865169E-004
      0.50     -5.60    0.112172E-003
      0.50     -5.55    0.144240E-003
      0.50     -5.50    0.184043E-003
      0.50     -5.45    0.233087E-003
      0.50     -5.40    0.292964E-003
      0.50     -5.35    0.365475E-003
      0.50     -5.30    0.452549E-003
      0.50     -5.25    0.556241E-003
      0.50     -5.20    0.678614E-003
      0.50     -5.15    0.821853E-003
      0.50     -5.10    0.988081E-003
      0.50     -5.05    0.117915E-002
      0.50     -5.00    0.139678E-002
      0.50     -4.95    0.164240E-002
      0.50     -4.90    0.191695E-002
      0.50     -4.85    0.222105E-002
      0.50     -4.80    0.255493E-002
      0.50     -4.75    0.291823E-002
      0.50     -4.70    0.331015E-002
      0.50     -4.65    0.372911E-002
      0.50     -4.60    0.417299E-002
      0.50     -4.55    0.463931E-002
      0.50     -4.50    0.512513E-002
      0.50     -4.45    0.562737E-002
      0.50     -4.40    0.614307E-002
      0.50     -4.35    0.666904E-002
      0.50     -4.30    0.720221E-002
      0.50     -4.25    0.773941E-002
      0.50     -4.20    0.827728E-002
      0.50     -4.15    0.881284E-002
      0.50     -4.10    0.934326E-002
      0.50     -4.05    0.986587E-002
      0.50     -4.00    0.103784E-001
      0.50     -3.95    0.108787E-001
      0.50     -3.90    0.113643E-001
      0.50     -3.85    0.118327E-001
      0.50     -3.80    0.122809E-001
      0.50     -3.75    0.127054E-001
      0.50     -3.70    0.131026E-001
      0.50     -3.65    0.134683E-001
      0.50     -3.60    0.137977E-001
      0.50     -3.55    0.140851E-001
      0.50     -3.50    0.143232E-001
      0.50     -3.45    0.145034E-001
      0.50     -3.40    0.146150E-001
      0.50     -3.35    0.146455E-001
      0.50     -3.30    0.145815E-001
      0.50     -3.25    0.144073E-001
      0.50     -3.20    0.141071E-001
      0.50     -3.15    0.136645E-001
      0.50     -3.10    0.130646E-001
      0.50     -3.05    0.122957E-001
      0.50     -3.00    0.113529E-001
      0.50     -2.95    0.102431E-001
      0.50     -2.90    0.898898E-002
      0.50     -2.85    0.763399E-002
      0.50     -2.80    0.624487E-002
      0.50     -2.75    0.491091E-002
      0.50     -2.70    0.373821E-002
      0.50     -2.65    0.283901E-002
      0.50     -2.60    0.231574E-002
      0.50     -2.55    0.224364E-002
      0.50     -2.50    0.265636E-002
      0.50     -2.45    0.353945E-002
      0.50     -2.40    0.483343E-002
      0.50     -2.35    0.644596E-002
      0.50     -2.30    0.826890E-002
      0.50     -2.25    0.101946E-001
      0.50     -2.20    0.121291E-001
      0.50     -2.15    0.139987E-001
      0.50     -2.10    0.157518E-001
      0.50     -2.05    0.173578E-001
      0.50     -2.00    0.188028E-001
      0.50     -1.95    0.200859E-001
      0.50     -1.90    0.212149E-001
      0.50     -1.85    0.222030E-001
      0.50     -1.80    0.230656E-001
      0.50     -1.75    0.238184E-001
      0.50     -1.70    0.244760E-001
      0.50     -1.65    0.250519E-001
      0.50     -1.60    0.255569E-001
      0.50     -1.55    0.260012E-001
      0.50     -1.50    0.263934E-001
      0.50     -1.45    0.267412E-001
      0.50     -1.40    0.270514E-001
      0.50     -1.35    0.273282E-001
      0.50     -1.30    0.275754E-001
      0.50     -1.25    0.277954E-001
      0.50     -1.20    0.279893E-001
      0.50     -1.15    0.281574E-001
      0.50     -1.10    0.283005E-001
      0.50     -1.05    0.284186E-001
      0.50     -1.00    0.285111E-001
      0.50     -0.95    0.285777E-001
      0.50     -0.90    0.286170E-001
      0.50     -0.85    0.286274E-001
      0.50     -0.80    0.286068E-001
      0.50     -0.75    0.285531E-001
      0.50     -0.70    0.284651E-001
      0.50     -0.65    0.283418E-001
      0.50     -0.60    0.281837E-001
      0.50     -0.55    0.279930E-001
      0.50     -0.50    0.277741E-001
      0.50     -0.45    0.275336E-001
      0.50     -0.40    0.272811E-001
      0.50     -0.35    0.270289E-001
      0.50     -0.30    0.267907E-001
      0.50     -0.25    0.265814E-001
      0.50     -0.20    0.264155E-001
      0.50     -0.15    0.263054E-001
      0.50     -0.10    0.262598E-001
      0.50     -0.05    0.262834E-001
      0.50      0.00    0.263753E-001
      0.50      0.05    0.265298E-001
      0.50      0.10    0.267363E-001
      0.50      0.15    0.269815E-001
      0.50      0.20    0.272501E-001
      0.50      0.25    0.275271E-001
      0.50      0.30    0.277992E-001
      0.50      0.35    0.280550E-001
      0.50      0.40    0.282864E-001
      0.50      0.45    0.284873E-001
      0.50      0.50    0.286540E-001
      0.50      0.55    0.287844E-001
      0.50      0.60    0.288781E-001
      0.50      0.65    0.289363E-001
      0.50      0.70    0.289611E-001
      0.50      0.75    0.289547E-001
      0.50      0.80    0.289199E-001
      0.50      0.85    0.288599E-001
      0.50      0.90    0.287763E-001
      0.50      0.95    0.286708E-001
      0.50      1.00    0.285458E-001
      0.50      1.05    0.284027E-001
      0.50      1.10    0.282432E-001
      0.50      1.15    0.280697E-001
      0.50      1.20    0.278843E-001
      0.50      1.25    0.276877E-001
      0.50      1.30    0.274813E-001
      0.50      1.35    0.272655E-001
      0.50      1.40    0.270403E-001
      0.50      1.45    0.268058E-001
      0.50      1.50    0.265626E-001
      0.50      1.55    0.263107E-001
      0.50      1.60    0.260512E-001
      0.50      1.65    0.257845E-001
      0.50      1.70    0.255104E-001
      0.50      1.75    0.252286E-001
      0.50      1.80    0.249388E-001
      0.50      1.85    0.246406E-001
      0.50      1.90    0.243344E-001
      0.50      1.95    0.240209E-001
      0.50      2.00    0.237016E-001
      0.50      2.05    0.233777E-001
      0.50      2.10    0.230506E-001
      0.50      2.15    0.227216E-001
      0.50      2.20    0.223919E-001
      0.50      2.25    0.220624E-001
      0.50      2.30    0.217346E-001
      0.50      2.35    0.214098E-001
      0.50      2.40    0.210894E-001
      0.50      2.45    0.207738E-001
      0.50      2.50    0.204632E-001
      0.50      2.55    0.201569E-001
      0.50      2.60    0.198542E-001
      0.50      2.65    0.195537E-001
      0.50      2.70    0.192541E-001
      0.50      2.75    0.189545E-001
      0.50      2.80    0.186535E-001
      0.50      2.85    0.183499E-001
      0.50      2.90    0.180422E-001
      0.50      2.95    0.177284E-001
      0.50      3.00    0.174070E-001
      0.50      3.05    0.170768E-001
      0.50      3.10    0.167367E-001
      0.50      3.15    0.163866E-001
      0.50      3.20    0.160262E-001
      0.50      3.25    0.156557E-001
      0.50      3.30    0.152746E-001
      0.50      3.35    0.148827E-001
      0.50      3.40    0.144797E-001
      0.50      3.45    0.140652E-001
      0.50      3.50    0.136391E-001
      0.50      3.55    0.132018E-001
      0.50      3.60    0.127536E-001
      0.50      3.65    0.122949E-001
      0.50      3.70    0.118262E-001
      0.50      3.75    0.113479E-001
      0.50      3.80    0.108603E-001
      0.50      3.85    0.103640E-001
      0.50      3.90    0.985975E-002
      0.50      3.95    0.934845E-002
      0.50      4.00    0.883157E-002
      0.50      4.05    0.831077E-002
      0.50      4.10    0.778811E-002
      0.50      4.15    0.726569E-002
      0.50      4.20    0.674591E-002
      0.50      4.25    0.623136E-002
      0.50      4.30    0.572498E-002
      0.50      4.35    0.522971E-002
      0.50      4.40    0.474867E-002
      0.50      4.45    0.428499E-002
      0.50      4.50    0.384165E-002
      0.50      4.55    0.342107E-002
      0.50      4.60    0.302555E-002
      0.50      4.65    0.265678E-002
      0.50      4.70    0.231598E-002
      0.50      4.75    0.200399E-002
      0.50      4.80    0.172115E-002
      0.50      4.85    0.146723E-002
      0.50      4.90    0.124152E-002
      0.50      4.95    0.104281E-002
      0.50      5.00    0.869556E-003
      0.50      5.05    0.719851E-003
      0.50      5.10    0.591636E-003
      0.50      5.15    0.482786E-003
      0.50      5.20    0.391172E-003
      0.50      5.25    0.314727E-003
      0.50      5.30    0.251460E-003
      0.50      5.35    0.199513E-003
      0.50      5.40    0.157197E-003
      0.50      5.45    0.122989E-003
      0.50      5.50    0.955313E-004
      0.50      5.55    0.736545E-004
      0.50      5.60    0.563516E-004
      0.50      5.65    0.427751E-004
      0.50      5.70    0.322137E-004
      0.50      5.75    0.240511E-004
      0.50      5.80    0.177874E-004
      0.50      5.85    0.130164E-004
      0.50      5.90    0.940616E-005
      0.50      5.95    0.668733E-005
      0.50      6.00    0.466808E-005
      0.50      6.05    0.318602E-005
      0.50      6.10    0.210853E-005
      0.50      6.15    0.133250E-005
      0.50      6.20    0.788311E-006
      0.50      6.25    0.417161E-006
      0.50      6.30    0.177860E-006
      0.50      6.35    0.433669E-007
      0.50      6.40    0.000000E+000

      0.55     -6.40    0.000000E+000
      0.55     -6.35    0.962320E-007
      0.55     -6.30    0.393490E-006
      0.55     -6.25    0.930100E-006
      0.55     -6.20    0.176369E-005
      0.55     -6.15    0.297165E-005
      0.55     -6.10    0.466899E-005
      0.55     -6.05    0.700711E-005
      0.55     -6.00    0.101780E-004
      0.55     -5.95    0.144245E-004
      0.55     -5.90    0.200526E-004
      0.55     -5.85    0.274395E-004
      0.55     -5.80    0.370434E-004
      0.55     -5.75    0.494267E-004
      0.55     -5.70    0.652622E-004
      0.55     -5.65    0.853399E-004
      0.55     -5.60    0.110635E-003
      0.55     -5.55    0.142252E-003
      0.55     -5.50    0.181492E-003
      0.55     -5.45    0.229830E-003
      0.55     -5.40    0.288864E-003
      0.55     -5.35    0.360351E-003
      0.55     -5.30    0.446231E-003
      0.55     -5.25    0.548505E-003
      0.55     -5.20    0.669245E-003
      0.55     -5.15    0.810618E-003
      0.55     -5.10    0.974750E-003
      0.55     -5.05    0.116348E-002
      0.55     -5.00    0.137854E-002
      0.55     -4.95    0.162140E-002
      0.55     -4.90    0.189297E-002
      0.55     -4.85    0.219395E-002
      0.55     -4.80    0.252456E-002
      0.55     -4.75    0.288456E-002
      0.55     -4.70    0.327312E-002
      0.55     -4.65    0.368880E-002
      0.55     -4.60    0.412948E-002
      0.55     -4.55    0.459278E-002
      0.55     -4.50    0.507571E-002
      0.55     -4.45    0.557529E-002
      0.55     -4.40    0.608852E-002
      0.55     -4.35    0.661225E-002
      0.55     -4.30    0.714339E-002
      0.55     -4.25    0.767886E-002
      0.55     -4.20    0.821525E-002
      0.55     -4.15    0.874957E-002
      0.55     -4.10    0.927897E-002
      0.55     -4.05    0.980076E-002
      0.55     -4.00    0.103127E-001
      0.55     -3.95    0.108125E-001
      0.55     -3.90    0.112979E-001
      0.55     -3.85    0.117664E-001
      0.55     -3.80    0.122151E-001
      0.55     -3.75    0.126406E-001
      0.55     -3.70    0.130393E-001
      0.55     -3.65    0.134073E-001
      0.55     -3.60    0.137401E-001
      0.55     -3.55    0.140322E-001
      0.55     -3.50    0.142768E-001
      0.55     -3.45    0.144659E-001
      0.55     -3.40    0.145896E-001
      0.55     -3.35    0.146364E-001
      0.55     -3.30    0.145939E-001
      0.55     -3.25    0.144483E-001
      0.55     -3.20    0.141852E-001
      0.55     -3.15    0.137906E-001
      0.55     -3.10    0.132518E-001
      0.55     -3.05    0.125592E-001
      0.55     -3.00    0.117102E-001
      0.55     -2.95    0.107126E-001
      0.55     -2.90    0.958883E-002
      0.55     -2.85    0.837964E-002
      0.55     -2.80    0.714630E-002
      0.55     -2.75    0.596923E-002
      0.55     -2.70    0.494282E-002
      0.55     -2.65    0.416589E-002
      0.55     -2.60    0.372813E-002
      0.55     -2.55    0.369509E-002
      0.55     -2.50    0.409620E-002
      0.55     -2.45    0.491886E-002
      0.55     -2.40    0.611127E-002
      0.55     -2.35    0.759258E-002
      0.55     -2.30    0.926753E-002
      0.55     -2.25    0.110406E-001
      0.55     -2.20    0.128276E-001
      0.55     -2.15    0.145617E-001
      0.55     -2.10    0.161952E-001
      0.55     -2.05    0.176989E-001
      0.55     -2.00    0.190586E-001
      0.55     -1.95    0.202716E-001
      0.55     -1.90    0.213435E-001
      0.55     -1.85    0.222855E-001
      0.55     -1.80    0.231111E-001
      0.55     -1.75    0.238341E-001
      0.55     -1.70    0.244680E-001
      0.55     -1.65    0.250253E-001
      0.55     -1.60    0.255159E-001
      0.55     -1.55    0.259491E-001
      0.55     -1.50    0.263330E-001
      0.55     -1.45    0.266744E-001
      0.55     -1.40    0.269796E-001
      0.55     -1.35    0.272533E-001
      0.55     -1.30    0.274988E-001
      0.55     -1.25    0.277190E-001
      0.55     -1.20    0.279151E-001
      0.55     -1.15    0.280877E-001
      0.55     -1.10    0.282373E-001
      0.55     -1.05    0.283646E-001
      0.55     -1.00    0.284689E-001
      0.55     -0.95    0.285503E-001
      0.55     -0.90    0.286081E-001
      0.55     -0.85    0.286414E-001
      0.55     -0.80    0.286488E-001
      0.55     -0.75    0.286291E-001
      0.55     -0.70    0.285815E-001
      0.55     -0.65    0.285056E-001
      0.55     -0.60    0.284020E-001
      0.55     -0.55    0.282728E-001
      0.55     -0.50    0.281217E-001
      0.55     -0.45    0.279540E-001
      0.55     -0.40    0.277768E-001
      0.55     -0.35    0.275994E-001
      0.55     -0.30    0.274319E-001
      0.55     -0.25    0.272849E-001
      0.55     -0.20    0.271687E-001
      0.55     -0.15    0.270923E-001
      0.55     -0.10    0.270620E-001
      0.55     -0.05    0.270810E-001
      0.55      0.00    0.271488E-001
      0.55      0.05    0.272617E-001
      0.55      0.10    0.274121E-001
      0.55      0.15    0.275906E-001
      0.55      0.20    0.277861E-001
      0.55      0.25    0.279879E-001
      0.55      0.30    0.281860E-001
      0.55      0.35    0.283719E-001
      0.55      0.40    0.285387E-001
      0.55      0.45    0.286819E-001
      0.55      0.50    0.287977E-001
      0.55      0.55    0.288843E-001
      0.55      0.60    0.289406E-001
      0.55      0.65    0.289673E-001
      0.55      0.70    0.289659E-001
      0.55      0.75    0.289378E-001
      0.55      0.80    0.288849E-001
      0.55      0.85    0.288097E-001
      0.55      0.90    0.287133E-001
      0.55      0.95    0.285971E-001
      0.55      1.00    0.284629E-001
      0.55      1.05    0.283125E-001
      0.55      1.10    0.281472E-001
      0.55      1.15    0.279694E-001
      0.55      1.20    0.277810E-001
      0.55      1.25    0.275828E-001
      0.55      1.30    0.273756E-001
      0.55      1.35    0.271600E-001
      0.55      1.40    0.269362E-001
      0.55      1.45    0.267044E-001
      0.55      1.50    0.264651E-001
      0.55      1.55    0.262190E-001
      0.55      1.60    0.259667E-001
      0.55      1.65    0.257087E-001
      0.55      1.70    0.254447E-001
      0.55      1.75    0.251742E-001
      0.55      1.80    0.248964E-001
      0.55      1.85    0.246111E-001
      0.55      1.90    0.243183E-001
      0.55      1.95    0.240186E-001
      0.55      2.00    0.237131E-001
      0.55      2.05    0.234029E-001
      0.55      2.10    0.230885E-001
      0.55      2.15    0.227713E-001
      0.55      2.20    0.224516E-001
      0.55      2.25    0.221301E-001
      0.55      2.30    0.218079E-001
      0.55      2.35    0.214864E-001
      0.55      2.40    0.211666E-001
      0.55      2.45    0.208491E-001
      0.55      2.50    0.205343E-001
      0.55      2.55    0.202218E-001
      0.55      2.60    0.199108E-001
      0.55      2.65    0.196002E-001
      0.55      2.70    0.192893E-001
      0.55      2.75    0.189772E-001
      0.55      2.80    0.186632E-001
      0.55      2.85    0.183462E-001
      0.55      2.90    0.180253E-001
      0.55      2.95    0.176988E-001
      0.55      3.00    0.173657E-001
      0.55      3.05    0.170247E-001
      0.55      3.10    0.166750E-001
      0.55      3.15    0.163161E-001
      0.55      3.20    0.159480E-001
      0.55      3.25    0.155704E-001
      0.55      3.30    0.151832E-001
      0.55      3.35    0.147858E-001
      0.55      3.40    0.143781E-001
      0.55      3.45    0.139595E-001
      0.55      3.50    0.135301E-001
      0.55      3.55    0.130900E-001
      0.55      3.60    0.126395E-001
      0.55      3.65    0.121789E-001
      0.55      3.70    0.117086E-001
      0.55      3.75    0.112290E-001
      0.55      3.80    0.107405E-001
      0.55      3.85    0.102437E-001
      0.55      3.90    0.973933E-002
      0.55      3.95    0.922837E-002
      0.55      4.00    0.871216E-002
      0.55      4.05    0.819249E-002
      0.55      4.10    0.767126E-002
      0.55      4.15    0.715077E-002
      0.55      4.20    0.663329E-002
      0.55      4.25    0.612163E-002
      0.55      4.30    0.561860E-002
      0.55      4.35    0.512730E-002
      0.55      4.40    0.465070E-002
      0.55      4.45    0.419200E-002
      0.55      4.50    0.375396E-002
      0.55      4.55    0.333903E-002
      0.55      4.60    0.294935E-002
      0.55      4.65    0.258661E-002
      0.55      4.70    0.225192E-002
      0.55      4.75    0.194603E-002
      0.55      4.80    0.166918E-002
      0.55      4.85    0.142104E-002
      0.55      4.90    0.120084E-002
      0.55      4.95    0.100727E-002
      0.55      5.00    0.838760E-003
      0.55      5.05    0.693377E-003
      0.55      5.10    0.569069E-003
      0.55      5.15    0.463699E-003
      0.55      5.20    0.375176E-003
      0.55      5.25    0.301427E-003
      0.55      5.30    0.240514E-003
      0.55      5.35    0.190579E-003
      0.55      5.40    0.149981E-003
      0.55      5.45    0.117215E-003
      0.55      5.50    0.909570E-004
      0.55      5.55    0.700638E-004
      0.55      5.60    0.535615E-004
      0.55      5.65    0.406292E-004
      0.55      5.70    0.305762E-004
      0.55      5.75    0.228178E-004
      0.55      5.80    0.168652E-004
      0.55      5.85    0.123400E-004
      0.55      5.90    0.891677E-005
      0.55      5.95    0.634268E-005
      0.55      6.00    0.442692E-005
      0.55      6.05    0.302325E-005
      0.55      6.10    0.200069E-005
      0.55      6.15    0.126564E-005
      0.55      6.20    0.748814E-006
      0.55      6.25    0.397655E-006
      0.55      6.30    0.170053E-006
      0.55      6.35    0.416174E-007
      0.55      6.40    0.000000E+000

      0.60     -6.40    0.000000E+000
      0.60     -6.35    0.949318E-007
      0.60     -6.30    0.388389E-006
      0.60     -6.25    0.917794E-006
      0.60     -6.20    0.174061E-005
      0.60     -6.15    0.293065E-005
      0.60     -6.10    0.460308E-005
      0.60     -6.05    0.690561E-005
      0.60     -6.00    0.100236E-004
      0.60     -5.95    0.141952E-004
      0.60     -5.90    0.197260E-004
      0.60     -5.85    0.269864E-004
      0.60     -5.80    0.364219E-004
      0.60     -5.75    0.485948E-004
      0.60     -5.70    0.641596E-004
      0.60     -5.65    0.838946E-004
      0.60     -5.60    0.108750E-003
      0.60     -5.55    0.139831E-003
      0.60     -5.50    0.178394E-003
      0.60     -5.45    0.225902E-003
      0.60     -5.40    0.283929E-003
      0.60     -5.35    0.354211E-003
      0.60     -5.30    0.438649E-003
      0.60     -5.25    0.539252E-003
      0.60     -5.20    0.658070E-003
      0.60     -5.15    0.797277E-003
      0.60     -5.10    0.958968E-003
      0.60     -5.05    0.114500E-002
      0.60     -5.00    0.135714E-002
      0.60     -4.95    0.159683E-002
      0.60     -4.90    0.186505E-002
      0.60     -4.85    0.216248E-002
      0.60     -4.80    0.248939E-002
      0.60     -4.75    0.284558E-002
      0.60     -4.70    0.323033E-002
      0.60     -4.65    0.364218E-002
      0.60     -4.60    0.407918E-002
      0.60     -4.55    0.453891E-002
      0.60     -4.50    0.501848E-002
      0.60     -4.45    0.551488E-002
      0.60     -4.40    0.602523E-002
      0.60     -4.35    0.654634E-002
      0.60     -4.30    0.707514E-002
      0.60     -4.25    0.760858E-002
      0.60     -4.20    0.814325E-002
      0.60     -4.15    0.867610E-002
      0.60     -4.10    0.920429E-002
      0.60     -4.05    0.972511E-002
      0.60     -4.00    0.102362E-001
      0.60     -3.95    0.107356E-001
      0.60     -3.90    0.112209E-001
      0.60     -3.85    0.116896E-001
      0.60     -3.80    0.121389E-001
      0.60     -3.75    0.125657E-001
      0.60     -3.70    0.129664E-001
      0.60     -3.65    0.133373E-001
      0.60     -3.60    0.136743E-001
      0.60     -3.55    0.139722E-001
      0.60     -3.50    0.142248E-001
      0.60     -3.45    0.144248E-001
      0.60     -3.40    0.145631E-001
      0.60     -3.35    0.146295E-001
      0.60     -3.30    0.146130E-001
      0.60     -3.25    0.145013E-001
      0.60     -3.20    0.142823E-001
      0.60     -3.15    0.139441E-001
      0.60     -3.10    0.134764E-001
      0.60     -3.05    0.128721E-001
      0.60     -3.00    0.121306E-001
      0.60     -2.95    0.112607E-001
      0.60     -2.90    0.102841E-001
      0.60     -2.85    0.923858E-002
      0.60     -2.80    0.817888E-002
      0.60     -2.75    0.717559E-002
      0.60     -2.70    0.631027E-002
      0.60     -2.65    0.566741E-002
      0.60     -2.60    0.532303E-002
      0.60     -2.55    0.533254E-002
      0.60     -2.50    0.572080E-002
      0.60     -2.45    0.647731E-002
      0.60     -2.40    0.755837E-002
      0.60     -2.35    0.889541E-002
      0.60     -2.30    0.104070E-001
      0.60     -2.25    0.120107E-001
      0.60     -2.20    0.136332E-001
      0.60     -2.15    0.152151E-001
      0.60     -2.10    0.167135E-001
      0.60     -2.05    0.181008E-001
      0.60     -2.00    0.193627E-001
      0.60     -1.95    0.204950E-001
      0.60     -1.90    0.215010E-001
      0.60     -1.85    0.223895E-001
      0.60     -1.80    0.231718E-001
      0.60     -1.75    0.238601E-001
      0.60     -1.70    0.244664E-001
      0.60     -1.65    0.250017E-001
      0.60     -1.60    0.254753E-001
      0.60     -1.55    0.258954E-001
      0.60     -1.50    0.262691E-001
      0.60     -1.45    0.266026E-001
      0.60     -1.40    0.269018E-001
      0.60     -1.35    0.271710E-001
      0.60     -1.30    0.274139E-001
      0.60     -1.25    0.276332E-001
      0.60     -1.20    0.278305E-001
      0.60     -1.15    0.280064E-001
      0.60     -1.10    0.281618E-001
      0.60     -1.05    0.282970E-001
      0.60     -1.00    0.284118E-001
      0.60     -0.95    0.285063E-001
      0.60     -0.90    0.285806E-001
      0.60     -0.85    0.286336E-001
      0.60     -0.80    0.286650E-001
      0.60     -0.75    0.286739E-001
      0.60     -0.70    0.286599E-001
      0.60     -0.65    0.286229E-001
      0.60     -0.60    0.285636E-001
      0.60     -0.55    0.284840E-001
      0.60     -0.50    0.283869E-001
      0.60     -0.45    0.282764E-001
      0.60     -0.40    0.281580E-001
      0.60     -0.35    0.280382E-001
      0.60     -0.30    0.279244E-001
      0.60     -0.25    0.278244E-001
      0.60     -0.20    0.277455E-001
      0.60     -0.15    0.276943E-001
      0.60     -0.10    0.276752E-001
      0.60     -0.05    0.276908E-001
      0.60      0.00    0.277408E-001
      0.60      0.05    0.278225E-001
      0.60      0.10    0.279307E-001
      0.60      0.15    0.280586E-001
      0.60      0.20    0.281983E-001
      0.60      0.25    0.283417E-001
      0.60      0.30    0.284819E-001
      0.60      0.35    0.286122E-001
      0.60      0.40    0.287275E-001
      0.60      0.45    0.288237E-001
      0.60      0.50    0.288979E-001
      0.60      0.55    0.289480E-001
      0.60      0.60    0.289728E-001
      0.60      0.65    0.289726E-001
      0.60      0.70    0.289483E-001
      0.60      0.75    0.289007E-001
      0.60      0.80    0.288314E-001
      0.60      0.85    0.287419E-001
      0.60      0.90    0.286332E-001
      0.60      0.95    0.285062E-001
      0.60      1.00    0.283629E-001
      0.60      1.05    0.282047E-001
      0.60      1.10    0.280332E-001
      0.60      1.15    0.278503E-001
      0.60      1.20    0.276580E-001
      0.60      1.25    0.274568E-001
      0.60      1.30    0.272479E-001
      0.60      1.35    0.270313E-001
      0.60      1.40    0.268077E-001
      0.60      1.45    0.265774E-001
      0.60      1.50    0.263413E-001
      0.60      1.55    0.260998E-001
      0.60      1.60    0.258538E-001
      0.60      1.65    0.256034E-001
      0.60      1.70    0.253484E-001
      0.60      1.75    0.250877E-001
      0.60      1.80    0.248208E-001
      0.60      1.85    0.245469E-001
      0.60      1.90    0.242662E-001
      0.60      1.95    0.239789E-001
      0.60      2.00    0.236860E-001
      0.60      2.05    0.233880E-001
      0.60      2.10    0.230854E-001
      0.60      2.15    0.227788E-001
      0.60      2.20    0.224683E-001
      0.60      2.25    0.221544E-001
      0.60      2.30    0.218377E-001
      0.60      2.35    0.215197E-001
      0.60      2.40    0.212014E-001
      0.60      2.45    0.208834E-001
      0.60      2.50    0.205662E-001
      0.60      2.55    0.202493E-001
      0.60      2.60    0.199324E-001
      0.60      2.65    0.196145E-001
      0.60      2.70    0.192950E-001
      0.60      2.75    0.189732E-001
      0.60      2.80    0.186488E-001
      0.60      2.85    0.183211E-001
      0.60      2.90    0.179894E-001
      0.60      2.95    0.176526E-001
      0.60      3.00    0.173097E-001
      0.60      3.05    0.169598E-001
      0.60      3.10    0.166019E-001
      0.60      3.15    0.162357E-001
      0.60      3.20    0.158610E-001
      0.60      3.25    0.154775E-001
      0.60      3.30    0.150847E-001
      0.60      3.35    0.146825E-001
      0.60      3.40    0.142704E-001
      0.60      3.45    0.138482E-001
      0.60      3.50    0.134157E-001
      0.60      3.55    0.129731E-001
      0.60      3.60    0.125205E-001
      0.60      3.65    0.120582E-001
      0.60      3.70    0.115865E-001
      0.60      3.75    0.111057E-001
      0.60      3.80    0.106164E-001
      0.60      3.85    0.101190E-001
      0.60      3.90    0.961446E-002
      0.60      3.95    0.910373E-002
      0.60      4.00    0.858826E-002
      0.60      4.05    0.806969E-002
      0.60      4.10    0.755008E-002
      0.60      4.15    0.703159E-002
      0.60      4.20    0.651669E-002
      0.60      4.25    0.600807E-002
      0.60      4.30    0.550872E-002
      0.60      4.35    0.502159E-002
      0.60      4.40    0.454976E-002
      0.60      4.45    0.409620E-002
      0.60      4.50    0.366374E-002
      0.60      4.55    0.325466E-002
      0.60      4.60    0.287109E-002
      0.60      4.65    0.251460E-002
      0.60      4.70    0.218627E-002
      0.60      4.75    0.188675E-002
      0.60      4.80    0.161614E-002
      0.60      4.85    0.137404E-002
      0.60      4.90    0.115952E-002
      0.60      4.95    0.971262E-003
      0.60      5.00    0.807606E-003
      0.60      5.05    0.666632E-003
      0.60      5.10    0.546270E-003
      0.60      5.15    0.444426E-003
      0.60      5.20    0.359018E-003
      0.60      5.25    0.287997E-003
      0.60      5.30    0.229446E-003
      0.60      5.35    0.181550E-003
      0.60      5.40    0.142684E-003
      0.60      5.45    0.111379E-003
      0.60      5.50    0.863324E-004
      0.60      5.55    0.664425E-004
      0.60      5.60    0.507550E-004
      0.60      5.65    0.384751E-004
      0.60      5.70    0.289427E-004
      0.60      5.75    0.215884E-004
      0.60      5.80    0.159533E-004
      0.60      5.85    0.116702E-004
      0.60      5.90    0.843440E-005
      0.60      5.95    0.599978E-005
      0.60      6.00    0.418989E-005
      0.60      6.05    0.286162E-005
      0.60      6.10    0.189444E-005
      0.60      6.15    0.119748E-005
      0.60      6.20    0.709346E-006
      0.60      6.25    0.377249E-006
      0.60      6.30    0.161826E-006
      0.60      6.35    0.396450E-007
      0.60      6.40    0.000000E+000

      0.65     -6.40    0.000000E+000
      0.65     -6.35    0.932564E-007
      0.65     -6.30    0.381710E-006
      0.65     -6.25    0.901626E-006
      0.65     -6.20    0.170965E-005
      0.65     -6.15    0.287818E-005
      0.65     -6.10    0.451973E-005
      0.65     -6.05    0.677945E-005
      0.65     -6.00    0.983462E-005
      0.65     -5.95    0.139211E-004
      0.65     -5.90    0.193381E-004
      0.65     -5.85    0.264450E-004
      0.65     -5.80    0.356831E-004
      0.65     -5.75    0.476029E-004
      0.65     -5.70    0.628485E-004
      0.65     -5.65    0.821755E-004
      0.65     -5.60    0.106528E-003
      0.65     -5.55    0.136980E-003
      0.65     -5.50    0.174772E-003
      0.65     -5.45    0.221323E-003
      0.65     -5.40    0.278200E-003
      0.65     -5.35    0.347100E-003
      0.65     -5.30    0.429912E-003
      0.65     -5.25    0.528604E-003
      0.65     -5.20    0.645237E-003
      0.65     -5.15    0.781972E-003
      0.65     -5.10    0.940914E-003
      0.65     -5.05    0.112392E-002
      0.65     -5.00    0.133276E-002
      0.65     -4.95    0.156891E-002
      0.65     -4.90    0.183336E-002
      0.65     -4.85    0.212684E-002
      0.65     -4.80    0.244961E-002
      0.65     -4.75    0.280157E-002
      0.65     -4.70    0.318199E-002
      0.65     -4.65    0.358955E-002
      0.65     -4.60    0.402231E-002
      0.65     -4.55    0.447798E-002
      0.65     -4.50    0.495364E-002
      0.65     -4.45    0.544643E-002
      0.65     -4.40    0.595342E-002
      0.65     -4.35    0.647154E-002
      0.65     -4.30    0.699766E-002
      0.65     -4.25    0.752879E-002
      0.65     -4.20    0.806147E-002
      0.65     -4.15    0.859264E-002
      0.65     -4.10    0.911942E-002
      0.65     -4.05    0.963910E-002
      0.65     -4.00    0.101494E-001
      0.65     -3.95    0.106482E-001
      0.65     -3.90    0.111333E-001
      0.65     -3.85    0.116023E-001
      0.65     -3.80    0.120524E-001
      0.65     -3.75    0.124807E-001
      0.65     -3.70    0.128837E-001
      0.65     -3.65    0.132580E-001
      0.65     -3.60    0.135998E-001
      0.65     -3.55    0.139044E-001
      0.65     -3.50    0.141663E-001
      0.65     -3.45    0.143786E-001
      0.65     -3.40    0.145337E-001
      0.65     -3.35    0.146221E-001
      0.65     -3.30    0.146347E-001
      0.65     -3.25    0.145608E-001
      0.65     -3.20    0.143904E-001
      0.65     -3.15    0.141139E-001
      0.65     -3.10    0.137234E-001
      0.65     -3.05    0.132141E-001
      0.65     -3.00    0.125871E-001
      0.65     -2.95    0.118521E-001
      0.65     -2.90    0.110299E-001
      0.65     -2.85    0.101543E-001
      0.65     -2.80    0.927371E-002
      0.65     -2.75    0.844836E-002
      0.65     -2.70    0.774711E-002
      0.65     -2.65    0.724013E-002
      0.65     -2.60    0.699017E-002
      0.65     -2.55    0.704266E-002
      0.65     -2.50    0.741815E-002
      0.65     -2.45    0.810808E-002
      0.65     -2.40    0.907668E-002
      0.65     -2.35    0.102673E-001
      0.65     -2.30    0.116123E-001
      0.65     -2.25    0.130422E-001
      0.65     -2.20    0.144945E-001
      0.65     -2.15    0.159180E-001
      0.65     -2.10    0.172745E-001
      0.65     -2.05    0.185386E-001
      0.65     -2.00    0.196961E-001
      0.65     -1.95    0.207416E-001
      0.65     -1.90    0.216765E-001
      0.65     -1.85    0.225069E-001
      0.65     -1.80    0.232421E-001
      0.65     -1.75    0.238924E-001
      0.65     -1.70    0.244682E-001
      0.65     -1.65    0.249793E-001
      0.65     -1.60    0.254337E-001
      0.65     -1.55    0.258389E-001
      0.65     -1.50    0.262009E-001
      0.65     -1.45    0.265254E-001
      0.65     -1.40    0.268173E-001
      0.65     -1.35    0.270811E-001
      0.65     -1.30    0.273202E-001
      0.65     -1.25    0.275377E-001
      0.65     -1.20    0.277351E-001
      0.65     -1.15    0.279135E-001
      0.65     -1.10    0.280734E-001
      0.65     -1.05    0.282154E-001
      0.65     -1.00    0.283393E-001
      0.65     -0.95    0.284453E-001
      0.65     -0.90    0.285337E-001
      0.65     -0.85    0.286039E-001
      0.65     -0.80    0.286556E-001
      0.65     -0.75    0.286883E-001
      0.65     -0.70    0.287019E-001
      0.65     -0.65    0.286966E-001
      0.65     -0.60    0.286731E-001
      0.65     -0.55    0.286331E-001
      0.65     -0.50    0.285788E-001
      0.65     -0.45    0.285130E-001
      0.65     -0.40    0.284400E-001
      0.65     -0.35    0.283644E-001
      0.65     -0.30    0.282915E-001
      0.65     -0.25    0.282269E-001
      0.65     -0.20    0.281759E-001
      0.65     -0.15    0.281434E-001
      0.65     -0.10    0.281329E-001
      0.65     -0.05    0.281459E-001
      0.65      0.00    0.281825E-001
      0.65      0.05    0.282409E-001
      0.65      0.10    0.283173E-001
      0.65      0.15    0.284068E-001
      0.65      0.20    0.285039E-001
      0.65      0.25    0.286025E-001
      0.65      0.30    0.286976E-001
      0.65      0.35    0.287843E-001
      0.65      0.40    0.288586E-001
      0.65      0.45    0.289171E-001
      0.65      0.50    0.289572E-001
      0.65      0.55    0.289771E-001
      0.65      0.60    0.289753E-001
      0.65      0.65    0.289520E-001
      0.65      0.70    0.289076E-001
      0.65      0.75    0.288426E-001
      0.65      0.80    0.287579E-001
      0.65      0.85    0.286548E-001
      0.65      0.90    0.285340E-001
      0.65      0.95    0.283963E-001
      0.65      1.00    0.282433E-001
      0.65      1.05    0.280769E-001
      0.65      1.10    0.278981E-001
      0.65      1.15    0.277092E-001
      0.65      1.20    0.275117E-001
      0.65      1.25    0.273064E-001
      0.65      1.30    0.270941E-001
      0.65      1.35    0.268754E-001
      0.65      1.40    0.266508E-001
      0.65      1.45    0.264211E-001
      0.65      1.50    0.261871E-001
      0.65      1.55    0.259496E-001
      0.65      1.60    0.257091E-001
      0.65      1.65    0.254655E-001
      0.65      1.70    0.252185E-001
      0.65      1.75    0.249670E-001
      0.65      1.80    0.247100E-001
      0.65      1.85    0.244469E-001
      0.65      1.90    0.241775E-001
      0.65      1.95    0.239021E-001
      0.65      2.00    0.236211E-001
      0.65      2.05    0.233350E-001
      0.65      2.10    0.230436E-001
      0.65      2.15    0.227472E-001
      0.65      2.20    0.224458E-001
      0.65      2.25    0.221394E-001
      0.65      2.30    0.218287E-001
      0.65      2.35    0.215150E-001
      0.65      2.40    0.211991E-001
      0.65      2.45    0.208818E-001
      0.65      2.50    0.205637E-001
      0.65      2.55    0.202445E-001
      0.65      2.60    0.199237E-001
      0.65      2.65    0.196007E-001
      0.65      2.70    0.192749E-001
      0.65      2.75    0.189459E-001
      0.65      2.80    0.186135E-001
      0.65      2.85    0.182774E-001
      0.65      2.90    0.179371E-001
      0.65      2.95    0.175918E-001
      0.65      3.00    0.172410E-001
      0.65      3.05    0.168836E-001
      0.65      3.10    0.165189E-001
      0.65      3.15    0.161464E-001
      0.65      3.20    0.157660E-001
      0.65      3.25    0.153772E-001
      0.65      3.30    0.149796E-001
      0.65      3.35    0.145729E-001
      0.65      3.40    0.141569E-001
      0.65      3.45    0.137313E-001
      0.65      3.50    0.132961E-001
      0.65      3.55    0.128512E-001
      0.65      3.60    0.123968E-001
      0.65      3.65    0.119330E-001
      0.65      3.70    0.114600E-001
      0.65      3.75    0.109782E-001
      0.65      3.80    0.104880E-001
      0.65      3.85    0.999008E-002
      0.65      3.90    0.948531E-002
      0.65      3.95    0.897483E-002
      0.65      4.00    0.846004E-002
      0.65      4.05    0.794271E-002
      0.65      4.10    0.742474E-002
      0.65      4.15    0.690846E-002
      0.65      4.20    0.639626E-002
      0.65      4.25    0.589098E-002
      0.65      4.30    0.539548E-002
      0.65      4.35    0.491285E-002
      0.65      4.40    0.444601E-002
      0.65      4.45    0.399795E-002
      0.65      4.50    0.357128E-002
      0.65      4.55    0.316836E-002
      0.65      4.60    0.279110E-002
      0.65      4.65    0.244113E-002
      0.65      4.70    0.211938E-002
      0.65      4.75    0.182643E-002
      0.65      4.80    0.156228E-002
      0.65      4.85    0.132639E-002
      0.65      4.90    0.111773E-002
      0.65      4.95    0.934899E-003
      0.65      5.00    0.776206E-003
      0.65      5.05    0.639709E-003
      0.65      5.10    0.523363E-003
      0.65      5.15    0.425083E-003
      0.65      5.20    0.342823E-003
      0.65      5.25    0.274548E-003
      0.65      5.30    0.218383E-003
      0.65      5.35    0.172527E-003
      0.65      5.40    0.135401E-003
      0.65      5.45    0.105552E-003
      0.65      5.50    0.817175E-004
      0.65      5.55    0.628277E-004
      0.65      5.60    0.479530E-004
      0.65      5.65    0.363297E-004
      0.65      5.70    0.273167E-004
      0.65      5.75    0.203722E-004
      0.65      5.80    0.150509E-004
      0.65      5.85    0.110113E-004
      0.65      5.90    0.795795E-005
      0.65      5.95    0.566258E-005
      0.65      6.00    0.395280E-005
      0.65      6.05    0.269913E-005
      0.65      6.10    0.178598E-005
      0.65      6.15    0.112820E-005
      0.65      6.20    0.667733E-006
      0.65      6.25    0.355041E-006
      0.65      6.30    0.152242E-006
      0.65      6.35    0.373133E-007
      0.65      6.40    0.000000E+000

      0.70     -6.40    0.000000E+000
      0.70     -6.35    0.909390E-007
      0.70     -6.30    0.372552E-006
      0.70     -6.25    0.880038E-006
      0.70     -6.20    0.166925E-005
      0.70     -6.15    0.281109E-005
      0.70     -6.10    0.441672E-005
      0.70     -6.05    0.662804E-005
      0.70     -6.00    0.961318E-005
      0.70     -5.95    0.136015E-004
      0.70     -5.90    0.188923E-004
      0.70     -5.85    0.258251E-004
      0.70     -5.80    0.348351E-004
      0.70     -5.75    0.464646E-004
      0.70     -5.70    0.613423E-004
      0.70     -5.65    0.802078E-004
      0.70     -5.60    0.103984E-003
      0.70     -5.55    0.133733E-003
      0.70     -5.50    0.170656E-003
      0.70     -5.45    0.216149E-003
      0.70     -5.40    0.271744E-003
      0.70     -5.35    0.339129E-003
      0.70     -5.30    0.420128E-003
      0.70     -5.25    0.516715E-003
      0.70     -5.20    0.630929E-003
      0.70     -5.15    0.764938E-003
      0.70     -5.10    0.920805E-003
      0.70     -5.05    0.110044E-002
      0.70     -5.00    0.130563E-002
      0.70     -4.95    0.153784E-002
      0.70     -4.90    0.179810E-002
      0.70     -4.85    0.208717E-002
      0.70     -4.80    0.240536E-002
      0.70     -4.75    0.275260E-002
      0.70     -4.70    0.312828E-002
      0.70     -4.65    0.353103E-002
      0.70     -4.60    0.395911E-002
      0.70     -4.55    0.441021E-002
      0.70     -4.50    0.488152E-002
      0.70     -4.45    0.537021E-002
      0.70     -4.40    0.587345E-002
      0.70     -4.35    0.638814E-002
      0.70     -4.30    0.691125E-002
      0.70     -4.25    0.743973E-002
      0.70     -4.20    0.797016E-002
      0.70     -4.15    0.849940E-002
      0.70     -4.10    0.902456E-002
      0.70     -4.05    0.954294E-002
      0.70     -4.00    0.100523E-001
      0.70     -3.95    0.105504E-001
      0.70     -3.90    0.110353E-001
      0.70     -3.85    0.115046E-001
      0.70     -3.80    0.119556E-001
      0.70     -3.75    0.123855E-001
      0.70     -3.70    0.127911E-001
      0.70     -3.65    0.131692E-001
      0.70     -3.60    0.135164E-001
      0.70     -3.55    0.138284E-001
      0.70     -3.50    0.141003E-001
      0.70     -3.45    0.143262E-001
      0.70     -3.40    0.144993E-001
      0.70     -3.35    0.146116E-001
      0.70     -3.30    0.146551E-001
      0.70     -3.25    0.146213E-001
      0.70     -3.20    0.145019E-001
      0.70     -3.15    0.142895E-001
      0.70     -3.10    0.139785E-001
      0.70     -3.05    0.135659E-001
      0.70     -3.00    0.130547E-001
      0.70     -2.95    0.124546E-001
      0.70     -2.90    0.117852E-001
      0.70     -2.85    0.110765E-001
      0.70     -2.80    0.103702E-001
      0.70     -2.75    0.971683E-002
      0.70     -2.70    0.917310E-002
      0.70     -2.65    0.879604E-002
      0.70     -2.60    0.863611E-002
      0.70     -2.55    0.872974E-002
      0.70     -2.50    0.909344E-002
      0.70     -2.45    0.972046E-002
      0.70     -2.40    0.105822E-001
      0.70     -2.35    0.116329E-001
      0.70     -2.30    0.128176E-001
      0.70     -2.25    0.140791E-001
      0.70     -2.20    0.153654E-001
      0.70     -2.15    0.166328E-001
      0.70     -2.10    0.178482E-001
      0.70     -2.05    0.189887E-001
      0.70     -2.00    0.200406E-001
      0.70     -1.95    0.209976E-001
      0.70     -1.90    0.218592E-001
      0.70     -1.85    0.226297E-001
      0.70     -1.80    0.233160E-001
      0.70     -1.75    0.239265E-001
      0.70     -1.70    0.244702E-001
      0.70     -1.65    0.249555E-001
      0.70     -1.60    0.253894E-001
      0.70     -1.55    0.257783E-001
      0.70     -1.50    0.261274E-001
      0.70     -1.45    0.264417E-001
      0.70     -1.40    0.267257E-001
      0.70     -1.35    0.269832E-001
      0.70     -1.30    0.272178E-001
      0.70     -1.25    0.274325E-001
      0.70     -1.20    0.276291E-001
      0.70     -1.15    0.278085E-001
      0.70     -1.10    0.279717E-001
      0.70     -1.05    0.281190E-001
      0.70     -1.00    0.282507E-001
      0.70     -0.95    0.283665E-001
      0.70     -0.90    0.284670E-001
      0.70     -0.85    0.285517E-001
      0.70     -0.80    0.286204E-001
      0.70     -0.75    0.286729E-001
      0.70     -0.70    0.287092E-001
      0.70     -0.65    0.287297E-001
      0.70     -0.60    0.287348E-001
      0.70     -0.55    0.287262E-001
      0.70     -0.50    0.287053E-001
      0.70     -0.45    0.286745E-001
      0.70     -0.40    0.286364E-001
      0.70     -0.35    0.285947E-001
      0.70     -0.30    0.285529E-001
      0.70     -0.25    0.285151E-001
      0.70     -0.20    0.284852E-001
      0.70     -0.15    0.284668E-001
      0.70     -0.10    0.284625E-001
      0.70     -0.05    0.284737E-001
      0.70      0.00    0.285005E-001
      0.70      0.05    0.285415E-001
      0.70      0.10    0.285941E-001
      0.70      0.15    0.286545E-001
      0.70      0.20    0.287191E-001
      0.70      0.25    0.287835E-001
      0.70      0.30    0.288438E-001
      0.70      0.35    0.288966E-001
      0.70      0.40    0.289385E-001
      0.70      0.45    0.289669E-001
      0.70      0.50    0.289794E-001
      0.70      0.55    0.289742E-001
      0.70      0.60    0.289500E-001
      0.70      0.65    0.289067E-001
      0.70      0.70    0.288444E-001
      0.70      0.75    0.287633E-001
      0.70      0.80    0.286641E-001
      0.70      0.85    0.285478E-001
      0.70      0.90    0.284149E-001
      0.70      0.95    0.282660E-001
      0.70      1.00    0.281029E-001
      0.70      1.05    0.279272E-001
      0.70      1.10    0.277401E-001
      0.70      1.15    0.275436E-001
      0.70      1.20    0.273395E-001
      0.70      1.25    0.271283E-001
      0.70      1.30    0.269112E-001
      0.70      1.35    0.266887E-001
      0.70      1.40    0.264619E-001
      0.70      1.45    0.262317E-001
      0.70      1.50    0.259991E-001
      0.70      1.55    0.257646E-001
      0.70      1.60    0.255289E-001
      0.70      1.65    0.252917E-001
      0.70      1.70    0.250523E-001
      0.70      1.75    0.248095E-001
      0.70      1.80    0.245624E-001
      0.70      1.85    0.243100E-001
      0.70      1.90    0.240520E-001
      0.70      1.95    0.237885E-001
      0.70      2.00    0.235196E-001
      0.70      2.05    0.232452E-001
      0.70      2.10    0.229652E-001
      0.70      2.15    0.226792E-001
      0.70      2.20    0.223872E-001
      0.70      2.25    0.220888E-001
      0.70      2.30    0.217848E-001
      0.70      2.35    0.214762E-001
      0.70      2.40    0.211639E-001
      0.70      2.45    0.208487E-001
      0.70      2.50    0.205312E-001
      0.70      2.55    0.202111E-001
      0.70      2.60    0.198882E-001
      0.70      2.65    0.195619E-001
      0.70      2.70    0.192319E-001
      0.70      2.75    0.188977E-001
      0.70      2.80    0.185595E-001
      0.70      2.85    0.182171E-001
      0.70      2.90    0.178701E-001
      0.70      2.95    0.175182E-001
      0.70      3.00    0.171608E-001
      0.70      3.05    0.167972E-001
      0.70      3.10    0.164268E-001
      0.70      3.15    0.160491E-001
      0.70      3.20    0.156636E-001
      0.70      3.25    0.152702E-001
      0.70      3.30    0.148682E-001
      0.70      3.35    0.144575E-001
      0.70      3.40    0.140380E-001
      0.70      3.45    0.136093E-001
      0.70      3.50    0.131715E-001
      0.70      3.55    0.127246E-001
      0.70      3.60    0.122686E-001
      0.70      3.65    0.118034E-001
      0.70      3.70    0.113293E-001
      0.70      3.75    0.108465E-001
      0.70      3.80    0.103555E-001
      0.70      3.85    0.985712E-002
      0.70      3.90    0.935217E-002
      0.70      3.95    0.884190E-002
      0.70      4.00    0.832786E-002
      0.70      4.05    0.781173E-002
      0.70      4.10    0.729557E-002
      0.70      4.15    0.678157E-002
      0.70      4.20    0.627230E-002
      0.70      4.25    0.577050E-002
      0.70      4.30    0.527914E-002
      0.70      4.35    0.480121E-002
      0.70      4.40    0.433970E-002
      0.70      4.45    0.389738E-002
      0.70      4.50    0.347686E-002
      0.70      4.55    0.308034E-002
      0.70      4.60    0.270973E-002
      0.70      4.65    0.236650E-002
      0.70      4.70    0.205156E-002
      0.70      4.75    0.176538E-002
      0.70      4.80    0.150785E-002
      0.70      4.85    0.127830E-002
      0.70      4.90    0.107562E-002
      0.70      4.95    0.898316E-003
      0.70      5.00    0.744675E-003
      0.70      5.05    0.612740E-003
      0.70      5.10    0.500469E-003
      0.70      5.15    0.405806E-003
      0.70      5.20    0.326716E-003
      0.70      5.25    0.261215E-003
      0.70      5.30    0.207434E-003
      0.70      5.35    0.163620E-003
      0.70      5.40    0.128217E-003
      0.70      5.45    0.998116E-004
      0.70      5.50    0.771710E-004
      0.70      5.55    0.592629E-004
      0.70      5.60    0.451875E-004
      0.70      5.65    0.342074E-004
      0.70      5.70    0.257063E-004
      0.70      5.75    0.191632E-004
      0.70      5.80    0.141553E-004
      0.70      5.85    0.103537E-004
      0.70      5.90    0.748212E-005
      0.70      5.95    0.532261E-005
      0.70      6.00    0.371448E-005
      0.70      6.05    0.253416E-005
      0.70      6.10    0.167580E-005
      0.70      6.15    0.105712E-005
      0.70      6.20    0.624765E-006
      0.70      6.25    0.331490E-006
      0.70      6.30    0.141701E-006
      0.70      6.35    0.346160E-007
      0.70      6.40    0.000000E+000

      0.75     -6.40    0.000000E+000
      0.75     -6.35    0.880868E-007
      0.75     -6.30    0.361478E-006
      0.75     -6.25    0.854241E-006
      0.75     -6.20    0.162077E-005
      0.75     -6.15    0.273236E-005
      0.75     -6.10    0.429610E-005
      0.75     -6.05    0.645245E-005
      0.75     -6.00    0.935806E-005
      0.75     -5.95    0.132414E-004
      0.75     -5.90    0.183888E-004
      0.75     -5.85    0.251297E-004
      0.75     -5.80    0.338897E-004
      0.75     -5.75    0.451999E-004
      0.75     -5.70    0.596688E-004
      0.75     -5.65    0.780211E-004
      0.75     -5.60    0.101164E-003
      0.75     -5.55    0.130130E-003
      0.75     -5.50    0.166104E-003
      0.75     -5.45    0.210433E-003
      0.75     -5.40    0.264642E-003
      0.75     -5.35    0.330367E-003
      0.75     -5.30    0.409410E-003
      0.75     -5.25    0.503699E-003
      0.75     -5.20    0.615289E-003
      0.75     -5.15    0.746310E-003
      0.75     -5.10    0.898819E-003
      0.75     -5.05    0.107474E-002
      0.75     -5.00    0.127589E-002
      0.75     -4.95    0.150374E-002
      0.75     -4.90    0.175938E-002
      0.75     -4.85    0.204360E-002
      0.75     -4.80    0.235674E-002
      0.75     -4.75    0.269882E-002
      0.75     -4.70    0.306924E-002
      0.75     -4.65    0.346678E-002
      0.75     -4.60    0.388969E-002
      0.75     -4.55    0.433579E-002
      0.75     -4.50    0.480229E-002
      0.75     -4.45    0.528651E-002
      0.75     -4.40    0.578557E-002
      0.75     -4.35    0.629649E-002
      0.75     -4.30    0.681623E-002
      0.75     -4.25    0.734176E-002
      0.75     -4.20    0.786961E-002
      0.75     -4.15    0.839670E-002
      0.75     -4.10    0.892001E-002
      0.75     -4.05    0.943691E-002
      0.75     -4.00    0.994515E-002
      0.75     -3.95    0.104426E-001
      0.75     -3.90    0.109272E-001
      0.75     -3.85    0.113968E-001
      0.75     -3.80    0.118488E-001
      0.75     -3.75    0.122804E-001
      0.75     -3.70    0.126887E-001
      0.75     -3.65    0.130709E-001
      0.75     -3.60    0.134238E-001
      0.75     -3.55    0.137436E-001
      0.75     -3.50    0.140262E-001
      0.75     -3.45    0.142663E-001
      0.75     -3.40    0.144582E-001
      0.75     -3.35    0.145951E-001
      0.75     -3.30    0.146705E-001
      0.75     -3.25    0.146773E-001
      0.75     -3.20    0.146093E-001
      0.75     -3.15    0.144608E-001
      0.75     -3.10    0.142283E-001
      0.75     -3.05    0.139105E-001
      0.75     -3.00    0.135113E-001
      0.75     -2.95    0.130405E-001
      0.75     -2.90    0.125160E-001
      0.75     -2.85    0.119642E-001
      0.75     -2.80    0.114202E-001
      0.75     -2.75    0.109256E-001
      0.75     -2.70    0.105265E-001
      0.75     -2.65    0.102681E-001
      0.75     -2.60    0.101903E-001
      0.75     -2.55    0.103216E-001
      0.75     -2.50    0.106751E-001
      0.75     -2.45    0.112455E-001
      0.75     -2.40    0.120104E-001
      0.75     -2.35    0.129335E-001
      0.75     -2.30    0.139711E-001
      0.75     -2.25    0.150768E-001
      0.75     -2.20    0.162079E-001
      0.75     -2.15    0.173282E-001
      0.75     -2.10    0.184093E-001
      0.75     -2.05    0.194309E-001
      0.75     -2.00    0.203803E-001
      0.75     -1.95    0.212504E-001
      0.75     -1.90    0.220396E-001
      0.75     -1.85    0.227503E-001
      0.75     -1.80    0.233876E-001
      0.75     -1.75    0.239581E-001
      0.75     -1.70    0.244691E-001
      0.75     -1.65    0.249278E-001
      0.75     -1.60    0.253403E-001
      0.75     -1.55    0.257119E-001
      0.75     -1.50    0.260472E-001
      0.75     -1.45    0.263504E-001
      0.75     -1.40    0.266255E-001
      0.75     -1.35    0.268763E-001
      0.75     -1.30    0.271057E-001
      0.75     -1.25    0.273169E-001
      0.75     -1.20    0.275116E-001
      0.75     -1.15    0.276912E-001
      0.75     -1.10    0.278563E-001
      0.75     -1.05    0.280077E-001
      0.75     -1.00    0.281453E-001
      0.75     -0.95    0.282693E-001
      0.75     -0.90    0.283798E-001
      0.75     -0.85    0.284768E-001
      0.75     -0.80    0.285597E-001
      0.75     -0.75    0.286287E-001
      0.75     -0.70    0.286837E-001
      0.75     -0.65    0.287250E-001
      0.75     -0.60    0.287532E-001
      0.75     -0.55    0.287694E-001
      0.75     -0.50    0.287749E-001
      0.75     -0.45    0.287711E-001
      0.75     -0.40    0.287602E-001
      0.75     -0.35    0.287443E-001
      0.75     -0.30    0.287263E-001
      0.75     -0.25    0.287089E-001
      0.75     -0.20    0.286949E-001
      0.75     -0.15    0.286872E-001
      0.75     -0.10    0.286880E-001
      0.75     -0.05    0.286977E-001
      0.75      0.00    0.287172E-001
      0.75      0.05    0.287451E-001
      0.75      0.10    0.287798E-001
      0.75      0.15    0.288184E-001
      0.75      0.20    0.288583E-001
      0.75      0.25    0.288966E-001
      0.75      0.30    0.289302E-001
      0.75      0.35    0.289566E-001
      0.75      0.40    0.289730E-001
      0.75      0.45    0.289772E-001
      0.75      0.50    0.289673E-001
      0.75      0.55    0.289412E-001
      0.75      0.60    0.288977E-001
      0.75      0.65    0.288368E-001
      0.75      0.70    0.287582E-001
      0.75      0.75    0.286622E-001
      0.75      0.80    0.285490E-001
      0.75      0.85    0.284196E-001
      0.75      0.90    0.282742E-001
      0.75      0.95    0.281136E-001
      0.75      1.00    0.279395E-001
      0.75      1.05    0.277534E-001
      0.75      1.10    0.275563E-001
      0.75      1.15    0.273506E-001
      0.75      1.20    0.271378E-001
      0.75      1.25    0.269189E-001
      0.75      1.30    0.266948E-001
      0.75      1.35    0.264670E-001
      0.75      1.40    0.262364E-001
      0.75      1.45    0.260044E-001
      0.75      1.50    0.257720E-001
      0.75      1.55    0.255399E-001
      0.75      1.60    0.253084E-001
      0.75      1.65    0.250773E-001
      0.75      1.70    0.248454E-001
      0.75      1.75    0.246116E-001
      0.75      1.80    0.243747E-001
      0.75      1.85    0.241336E-001
      0.75      1.90    0.238879E-001
      0.75      1.95    0.236371E-001
      0.75      2.00    0.233810E-001
      0.75      2.05    0.231195E-001
      0.75      2.10    0.228514E-001
      0.75      2.15    0.225767E-001
      0.75      2.20    0.222949E-001
      0.75      2.25    0.220055E-001
      0.75      2.30    0.217092E-001
      0.75      2.35    0.214070E-001
      0.75      2.40    0.210995E-001
      0.75      2.45    0.207878E-001
      0.75      2.50    0.204721E-001
      0.75      2.55    0.201526E-001
      0.75      2.60    0.198290E-001
      0.75      2.65    0.195010E-001
      0.75      2.70    0.191683E-001
      0.75      2.75    0.188308E-001
      0.75      2.80    0.184886E-001
      0.75      2.85    0.181418E-001
      0.75      2.90    0.177900E-001
      0.75      2.95    0.174330E-001
      0.75      3.00    0.170705E-001
      0.75      3.05    0.167019E-001
      0.75      3.10    0.163266E-001
      0.75      3.15    0.159443E-001
      0.75      3.20    0.155546E-001
      0.75      3.25    0.151570E-001
      0.75      3.30    0.147512E-001
      0.75      3.35    0.143370E-001
      0.75      3.40    0.139143E-001
      0.75      3.45    0.134828E-001
      0.75      3.50    0.130427E-001
      0.75      3.55    0.125938E-001
      0.75      3.60    0.121362E-001
      0.75      3.65    0.116698E-001
      0.75      3.70    0.111947E-001
      0.75      3.75    0.107110E-001
      0.75      3.80    0.102193E-001
      0.75      3.85    0.972036E-002
      0.75      3.90    0.921525E-002
      0.75      3.95    0.870526E-002
      0.75      4.00    0.819197E-002
      0.75      4.05    0.767719E-002
      0.75      4.10    0.716285E-002
      0.75      4.15    0.665133E-002
      0.75      4.20    0.614507E-002
      0.75      4.25    0.564697E-002
      0.75      4.30    0.515991E-002
      0.75      4.35    0.468697E-002
      0.75      4.40    0.423102E-002
      0.75      4.45    0.379479E-002
      0.75      4.50    0.338071E-002
      0.75      4.55    0.299096E-002
      0.75      4.60    0.262725E-002
      0.75      4.65    0.229104E-002
      0.75      4.70    0.198312E-002
      0.75      4.75    0.170387E-002
      0.75      4.80    0.145308E-002
      0.75      4.85    0.122997E-002
      0.75      4.90    0.103335E-002
      0.75      4.95    0.861657E-003
      0.75      5.00    0.713138E-003
      0.75      5.05    0.585824E-003
      0.75      5.10    0.477684E-003
      0.75      5.15    0.386677E-003
      0.75      5.20    0.310804E-003
      0.75      5.25    0.248082E-003
      0.75      5.30    0.196688E-003
      0.75      5.35    0.154899E-003
      0.75      5.40    0.121200E-003
      0.75      5.45    0.942028E-004
      0.75      5.50    0.727321E-004
      0.75      5.55    0.557760E-004
      0.75      5.60    0.424780E-004
      0.75      5.65    0.321222E-004
      0.75      5.70    0.241162E-004
      0.75      5.75    0.179650E-004
      0.75      5.80    0.132618E-004
      0.75      5.85    0.969551E-005
      0.75      5.90    0.700296E-005
      0.75      5.95    0.497981E-005
      0.75      6.00    0.347436E-005
      0.75      6.05    0.236936E-005
      0.75      6.10    0.156602E-005
      0.75      6.15    0.987345E-006
      0.75      6.20    0.582310E-006
      0.75      6.25    0.307865E-006
      0.75      6.30    0.130934E-006
      0.75      6.35    0.318507E-007
      0.75      6.40    0.000000E+000

      0.80     -6.40    0.000000E+000
      0.80     -6.35    0.850682E-007
      0.80     -6.30    0.349658E-006
      0.80     -6.25    0.826421E-006
      0.80     -6.20    0.156830E-005
      0.80     -6.15    0.264448E-005
      0.80     -6.10    0.416172E-005
      0.80     -6.05    0.625329E-005
      0.80     -6.00    0.907416E-005
      0.80     -5.95    0.128395E-004
      0.80     -5.90    0.178330E-004
      0.80     -5.85    0.243665E-004
      0.80     -5.80    0.328564E-004
      0.80     -5.75    0.438186E-004
      0.80     -5.70    0.578469E-004
      0.80     -5.65    0.756472E-004
      0.80     -5.60    0.981002E-004
      0.80     -5.55    0.126225E-003
      0.80     -5.50    0.161163E-003
      0.80     -5.45    0.204238E-003
      0.80     -5.40    0.256942E-003
      0.80     -5.35    0.320891E-003
      0.80     -5.30    0.397821E-003
      0.80     -5.25    0.489651E-003
      0.80     -5.20    0.598400E-003
      0.80     -5.15    0.726204E-003
      0.80     -5.10    0.875062E-003
      0.80     -5.05    0.104694E-002
      0.80     -5.00    0.124368E-002
      0.80     -4.95    0.146675E-002
      0.80     -4.90    0.171730E-002
      0.80     -4.85    0.199621E-002
      0.80     -4.80    0.230384E-002
      0.80     -4.75    0.264029E-002
      0.80     -4.70    0.300502E-002
      0.80     -4.65    0.339686E-002
      0.80     -4.60    0.381422E-002
      0.80     -4.55    0.425490E-002
      0.80     -4.50    0.471623E-002
      0.80     -4.45    0.519555E-002
      0.80     -4.40    0.569009E-002
      0.80     -4.35    0.619685E-002
      0.80     -4.30    0.671288E-002
      0.80     -4.25    0.723507E-002
      0.80     -4.20    0.776006E-002
      0.80     -4.15    0.828468E-002
      0.80     -4.10    0.880593E-002
      0.80     -4.05    0.932115E-002
      0.80     -4.00    0.982815E-002
      0.80     -3.95    0.103248E-001
      0.80     -3.90    0.108092E-001
      0.80     -3.85    0.112790E-001
      0.80     -3.80    0.117320E-001
      0.80     -3.75    0.121654E-001
      0.80     -3.70    0.125766E-001
      0.80     -3.65    0.129629E-001
      0.80     -3.60    0.133217E-001
      0.80     -3.55    0.136497E-001
      0.80     -3.50    0.139432E-001
      0.80     -3.45    0.141979E-001
      0.80     -3.40    0.144088E-001
      0.80     -3.35    0.145703E-001
      0.80     -3.30    0.146773E-001
      0.80     -3.25    0.147241E-001
      0.80     -3.20    0.147061E-001
      0.80     -3.15    0.146194E-001
      0.80     -3.10    0.144619E-001
      0.80     -3.05    0.142338E-001
      0.80     -3.00    0.139396E-001
      0.80     -2.95    0.135886E-001
      0.80     -2.90    0.131971E-001
      0.80     -2.85    0.127875E-001
      0.80     -2.80    0.123893E-001
      0.80     -2.75    0.120364E-001
      0.80     -2.70    0.117653E-001
      0.80     -2.65    0.116115E-001
      0.80     -2.60    0.116060E-001
      0.80     -2.55    0.117707E-001
      0.80     -2.50    0.121157E-001
      0.80     -2.45    0.126370E-001
      0.80     -2.40    0.133173E-001
      0.80     -2.35    0.141283E-001
      0.80     -2.30    0.150356E-001
      0.80     -2.25    0.160021E-001
      0.80     -2.20    0.169936E-001
      0.80     -2.15    0.179800E-001
      0.80     -2.10    0.189375E-001
      0.80     -2.05    0.198486E-001
      0.80     -2.00    0.207014E-001
      0.80     -1.95    0.214891E-001
      0.80     -1.90    0.222089E-001
      0.80     -1.85    0.228618E-001
      0.80     -1.80    0.234514E-001
      0.80     -1.75    0.239825E-001
      0.80     -1.70    0.244613E-001
      0.80     -1.65    0.248933E-001
      0.80     -1.60    0.252839E-001
      0.80     -1.55    0.256377E-001
      0.80     -1.50    0.259585E-001
      0.80     -1.45    0.262501E-001
      0.80     -1.40    0.265159E-001
      0.80     -1.35    0.267592E-001
      0.80     -1.30    0.269831E-001
      0.80     -1.25    0.271902E-001
      0.80     -1.20    0.273825E-001
      0.80     -1.15    0.275610E-001
      0.80     -1.10    0.277270E-001
      0.80     -1.05    0.278809E-001
      0.80     -1.00    0.280230E-001
      0.80     -0.95    0.281532E-001
      0.80     -0.90    0.282720E-001
      0.80     -0.85    0.283791E-001
      0.80     -0.80    0.284741E-001
      0.80     -0.75    0.285568E-001
      0.80     -0.70    0.286273E-001
      0.80     -0.65    0.286858E-001
      0.80     -0.60    0.287326E-001
      0.80     -0.55    0.287688E-001
      0.80     -0.50    0.287950E-001
      0.80     -0.45    0.288125E-001
      0.80     -0.40    0.288225E-001
      0.80     -0.35    0.288266E-001
      0.80     -0.30    0.288269E-001
      0.80     -0.25    0.288251E-001
      0.80     -0.20    0.288235E-001
      0.80     -0.15    0.288242E-001
      0.80     -0.10    0.288288E-001
      0.80     -0.05    0.288377E-001
      0.80      0.00    0.288517E-001
      0.80      0.05    0.288699E-001
      0.80      0.10    0.288910E-001
      0.80      0.15    0.289132E-001
      0.80      0.20    0.289344E-001
      0.80      0.25    0.289526E-001
      0.80      0.30    0.289656E-001
      0.80      0.35    0.289713E-001
      0.80      0.40    0.289674E-001
      0.80      0.45    0.289520E-001
      0.80      0.50    0.289233E-001
      0.80      0.55    0.288792E-001
      0.80      0.60    0.288190E-001
      0.80      0.65    0.287420E-001
      0.80      0.70    0.286484E-001
      0.80      0.75    0.285379E-001
      0.80      0.80    0.284110E-001
      0.80      0.85    0.282682E-001
      0.80      0.90    0.281099E-001
      0.80      0.95    0.279367E-001
      0.80      1.00    0.277503E-001
      0.80      1.05    0.275520E-001
      0.80      1.10    0.273432E-001
      0.80      1.15    0.271261E-001
      0.80      1.20    0.269022E-001
      0.80      1.25    0.266729E-001
      0.80      1.30    0.264398E-001
      0.80      1.35    0.262044E-001
      0.80      1.40    0.259682E-001
      0.80      1.45    0.257329E-001
      0.80      1.50    0.254996E-001
      0.80      1.55    0.252690E-001
      0.80      1.60    0.250414E-001
      0.80      1.65    0.248161E-001
      0.80      1.70    0.245923E-001
      0.80      1.75    0.243683E-001
      0.80      1.80    0.241427E-001
      0.80      1.85    0.239143E-001
      0.80      1.90    0.236824E-001
      0.80      1.95    0.234460E-001
      0.80      2.00    0.232045E-001
      0.80      2.05    0.229570E-001
      0.80      2.10    0.227025E-001
      0.80      2.15    0.224403E-001
      0.80      2.20    0.221700E-001
      0.80      2.25    0.218910E-001
      0.80      2.30    0.216039E-001
      0.80      2.35    0.213095E-001
      0.80      2.40    0.210085E-001
      0.80      2.45    0.207015E-001
      0.80      2.50    0.203891E-001
      0.80      2.55    0.200714E-001
      0.80      2.60    0.197485E-001
      0.80      2.65    0.194201E-001
      0.80      2.70    0.190862E-001
      0.80      2.75    0.187469E-001
      0.80      2.80    0.184024E-001
      0.80      2.85    0.180527E-001
      0.80      2.90    0.176976E-001
      0.80      2.95    0.173370E-001
      0.80      3.00    0.169706E-001
      0.80      3.05    0.165980E-001
      0.80      3.10    0.162187E-001
      0.80      3.15    0.158326E-001
      0.80      3.20    0.154392E-001
      0.80      3.25    0.150382E-001
      0.80      3.30    0.146291E-001
      0.80      3.35    0.142120E-001
      0.80      3.40    0.137864E-001
      0.80      3.45    0.133525E-001
      0.80      3.50    0.129101E-001
      0.80      3.55    0.124595E-001
      0.80      3.60    0.120003E-001
      0.80      3.65    0.115326E-001
      0.80      3.70    0.110563E-001
      0.80      3.75    0.105718E-001
      0.80      3.80    0.100794E-001
      0.80      3.85    0.958001E-002
      0.80      3.90    0.907480E-002
      0.80      3.95    0.856515E-002
      0.80      4.00    0.805273E-002
      0.80      4.05    0.753934E-002
      0.80      4.10    0.702701E-002
      0.80      4.15    0.651802E-002
      0.80      4.20    0.601497E-002
      0.80      4.25    0.552068E-002
      0.80      4.30    0.503815E-002
      0.80      4.35    0.457036E-002
      0.80      4.40    0.412025E-002
      0.80      4.45    0.369037E-002
      0.80      4.50    0.328309E-002
      0.80      4.55    0.290039E-002
      0.80      4.60    0.254392E-002
      0.80      4.65    0.221497E-002
      0.80      4.70    0.191428E-002
      0.80      4.75    0.164213E-002
      0.80      4.80    0.139818E-002
      0.80      4.85    0.118159E-002
      0.80      4.90    0.991093E-003
      0.80      4.95    0.825072E-003
      0.80      5.00    0.681723E-003
      0.80      5.05    0.559084E-003
      0.80      5.10    0.455119E-003
      0.80      5.15    0.367807E-003
      0.80      5.20    0.295149E-003
      0.80      5.25    0.235210E-003
      0.80      5.30    0.186187E-003
      0.80      5.35    0.146405E-003
      0.80      5.40    0.114373E-003
      0.80      5.45    0.887556E-004
      0.80      5.50    0.684138E-004
      0.80      5.55    0.523793E-004
      0.80      5.60    0.398312E-004
      0.80      5.65    0.300777E-004
      0.80      5.70    0.225513E-004
      0.80      5.75    0.167798E-004
      0.80      5.80    0.123740E-004
      0.80      5.85    0.903778E-005
      0.80      5.90    0.652247E-005
      0.80      5.95    0.463564E-005
      0.80      6.00    0.323333E-005
      0.80      6.05    0.220477E-005
      0.80      6.10    0.145767E-005
      0.80      6.15    0.919701E-006
      0.80      6.20    0.541971E-006
      0.80      6.25    0.285958E-006
      0.80      6.30    0.121050E-006
      0.80      6.35    0.293311E-007
      0.80      6.40    0.000000E+000

      0.85     -6.40    0.000000E+000
      0.85     -6.35    0.820198E-007
      0.85     -6.30    0.337785E-006
      0.85     -6.25    0.798395E-006
      0.85     -6.20    0.151415E-005
      0.85     -6.15    0.255364E-005
      0.85     -6.10    0.401845E-005
      0.85     -6.05    0.604033E-005
      0.85     -6.00    0.876506E-005
      0.85     -5.95    0.124063E-004
      0.85     -5.90    0.172323E-004
      0.85     -5.85    0.235469E-004
      0.85     -5.80    0.317501E-004
      0.85     -5.75    0.423463E-004
      0.85     -5.70    0.559065E-004
      0.85     -5.65    0.731172E-004
      0.85     -5.60    0.948339E-004
      0.85     -5.55    0.122048E-003
      0.85     -5.50    0.155878E-003
      0.85     -5.45    0.197604E-003
      0.85     -5.40    0.248696E-003
      0.85     -5.35    0.310719E-003
      0.85     -5.30    0.385403E-003
      0.85     -5.25    0.474594E-003
      0.85     -5.20    0.580321E-003
      0.85     -5.15    0.704660E-003
      0.85     -5.10    0.849614E-003
      0.85     -5.05    0.101715E-002
      0.85     -5.00    0.120913E-002
      0.85     -4.95    0.142702E-002
      0.85     -4.90    0.167207E-002
      0.85     -4.85    0.194521E-002
      0.85     -4.80    0.224686E-002
      0.85     -4.75    0.257722E-002
      0.85     -4.70    0.293578E-002
      0.85     -4.65    0.332152E-002
      0.85     -4.60    0.373287E-002
      0.85     -4.55    0.416776E-002
      0.85     -4.50    0.462352E-002
      0.85     -4.45    0.509761E-002
      0.85     -4.40    0.558724E-002
      0.85     -4.35    0.608951E-002
      0.85     -4.30    0.660142E-002
      0.85     -4.25    0.711996E-002
      0.85     -4.20    0.764172E-002
      0.85     -4.15    0.816355E-002
      0.85     -4.10    0.868249E-002
      0.85     -4.05    0.919589E-002
      0.85     -4.00    0.970152E-002
      0.85     -3.95    0.101974E-001
      0.85     -3.90    0.106813E-001
      0.85     -3.85    0.111515E-001
      0.85     -3.80    0.116054E-001
      0.85     -3.75    0.120406E-001
      0.85     -3.70    0.124548E-001
      0.85     -3.65    0.128454E-001
      0.85     -3.60    0.132102E-001
      0.85     -3.55    0.135464E-001
      0.85     -3.50    0.138508E-001
      0.85     -3.45    0.141199E-001
      0.85     -3.40    0.143495E-001
      0.85     -3.35    0.145351E-001
      0.85     -3.30    0.146726E-001
      0.85     -3.25    0.147576E-001
      0.85     -3.20    0.147871E-001
      0.85     -3.15    0.147584E-001
      0.85     -3.10    0.146708E-001
      0.85     -3.05    0.145253E-001
      0.85     -3.00    0.143268E-001
      0.85     -2.95    0.140840E-001
      0.85     -2.90    0.138111E-001
      0.85     -2.85    0.135272E-001
      0.85     -2.80    0.132565E-001
      0.85     -2.75    0.130262E-001
      0.85     -2.70    0.128652E-001
      0.85     -2.65    0.128011E-001
      0.85     -2.60    0.128574E-001
      0.85     -2.55    0.130508E-001
      0.85     -2.50    0.133891E-001
      0.85     -2.45    0.138690E-001
      0.85     -2.40    0.144776E-001
      0.85     -2.35    0.151929E-001
      0.85     -2.30    0.159881E-001
      0.85     -2.25    0.168340E-001
      0.85     -2.20    0.177032E-001
      0.85     -2.15    0.185713E-001
      0.85     -2.10    0.194184E-001
      0.85     -2.05    0.202294E-001
      0.85     -2.00    0.209939E-001
      0.85     -1.95    0.217052E-001
      0.85     -1.90    0.223601E-001
      0.85     -1.85    0.229586E-001
      0.85     -1.80    0.235027E-001
      0.85     -1.75    0.239962E-001
      0.85     -1.70    0.244435E-001
      0.85     -1.65    0.248494E-001
      0.85     -1.60    0.252182E-001
      0.85     -1.55    0.255539E-001
      0.85     -1.50    0.258597E-001
      0.85     -1.45    0.261391E-001
      0.85     -1.40    0.263951E-001
      0.85     -1.35    0.266309E-001
      0.85     -1.30    0.268487E-001
      0.85     -1.25    0.270514E-001
      0.85     -1.20    0.272405E-001
      0.85     -1.15    0.274173E-001
      0.85     -1.10    0.275829E-001
      0.85     -1.05    0.277382E-001
      0.85     -1.00    0.278832E-001
      0.85     -0.95    0.280183E-001
      0.85     -0.90    0.281435E-001
      0.85     -0.85    0.282589E-001
      0.85     -0.80    0.283638E-001
      0.85     -0.75    0.284582E-001
      0.85     -0.70    0.285417E-001
      0.85     -0.65    0.286146E-001
      0.85     -0.60    0.286769E-001
      0.85     -0.55    0.287292E-001
      0.85     -0.50    0.287721E-001
      0.85     -0.45    0.288064E-001
      0.85     -0.40    0.288328E-001
      0.85     -0.35    0.288526E-001
      0.85     -0.30    0.288671E-001
      0.85     -0.25    0.288775E-001
      0.85     -0.20    0.288857E-001
      0.85     -0.15    0.288931E-001
      0.85     -0.10    0.289009E-001
      0.85     -0.05    0.289095E-001
      0.85      0.00    0.289196E-001
      0.85      0.05    0.289305E-001
      0.85      0.10    0.289414E-001
      0.85      0.15    0.289511E-001
      0.85      0.20    0.289581E-001
      0.85      0.25    0.289608E-001
      0.85      0.30    0.289576E-001
      0.85      0.35    0.289469E-001
      0.85      0.40    0.289264E-001
      0.85      0.45    0.288947E-001
      0.85      0.50    0.288498E-001
      0.85      0.55    0.287902E-001
      0.85      0.60    0.287146E-001
      0.85      0.65    0.286230E-001
      0.85      0.70    0.285148E-001
      0.85      0.75    0.283902E-001
      0.85      0.80    0.282493E-001
      0.85      0.85    0.280926E-001
      0.85      0.90    0.279204E-001
      0.85      0.95    0.277333E-001
      0.85      1.00    0.275327E-001
      0.85      1.05    0.273202E-001
      0.85      1.10    0.270970E-001
      0.85      1.15    0.268656E-001
      0.85      1.20    0.266277E-001
      0.85      1.25    0.263851E-001
      0.85      1.30    0.261400E-001
      0.85      1.35    0.258945E-001
      0.85      1.40    0.256505E-001
      0.85      1.45    0.254099E-001
      0.85      1.50    0.251744E-001
      0.85      1.55    0.249444E-001
      0.85      1.60    0.247203E-001
      0.85      1.65    0.245013E-001
      0.85      1.70    0.242863E-001
      0.85      1.75    0.240735E-001
      0.85      1.80    0.238611E-001
      0.85      1.85    0.236478E-001
      0.85      1.90    0.234322E-001
      0.85      1.95    0.232126E-001
      0.85      2.00    0.229880E-001
      0.85      2.05    0.227570E-001
      0.85      2.10    0.225181E-001
      0.85      2.15    0.222705E-001
      0.85      2.20    0.220136E-001
      0.85      2.25    0.217468E-001
      0.85      2.30    0.214707E-001
      0.85      2.35    0.211859E-001
      0.85      2.40    0.208928E-001
      0.85      2.45    0.205923E-001
      0.85      2.50    0.202846E-001
      0.85      2.55    0.199702E-001
      0.85      2.60    0.196490E-001
      0.85      2.65    0.193214E-001
      0.85      2.70    0.189876E-001
      0.85      2.75    0.186479E-001
      0.85      2.80    0.183023E-001
      0.85      2.85    0.179512E-001
      0.85      2.90    0.175941E-001
      0.85      2.95    0.172310E-001
      0.85      3.00    0.168617E-001
      0.85      3.05    0.164860E-001
      0.85      3.10    0.161035E-001
      0.85      3.15    0.157142E-001
      0.85      3.20    0.153179E-001
      0.85      3.25    0.149140E-001
      0.85      3.30    0.145024E-001
      0.85      3.35    0.140827E-001
      0.85      3.40    0.136548E-001
      0.85      3.45    0.132186E-001
      0.85      3.50    0.127743E-001
      0.85      3.55    0.123217E-001
      0.85      3.60    0.118610E-001
      0.85      3.65    0.113919E-001
      0.85      3.70    0.109145E-001
      0.85      3.75    0.104290E-001
      0.85      3.80    0.993598E-002
      0.85      3.85    0.943620E-002
      0.85      3.90    0.893098E-002
      0.85      3.95    0.842180E-002
      0.85      4.00    0.791035E-002
      0.85      4.05    0.739852E-002
      0.85      4.10    0.688828E-002
      0.85      4.15    0.638202E-002
      0.85      4.20    0.588228E-002
      0.85      4.25    0.539199E-002
      0.85      4.30    0.491412E-002
      0.85      4.35    0.445173E-002
      0.85      4.40    0.400762E-002
      0.85      4.45    0.358437E-002
      0.85      4.50    0.318412E-002
      0.85      4.55    0.280879E-002
      0.85      4.60    0.245984E-002
      0.85      4.65    0.213842E-002
      0.85      4.70    0.184519E-002
      0.85      4.75    0.158028E-002
      0.85      4.80    0.134329E-002
      0.85      4.85    0.113330E-002
      0.85      4.90    0.948979E-003
      0.85      4.95    0.788673E-003
      0.85      5.00    0.650540E-003
      0.85      5.05    0.532597E-003
      0.85      5.10    0.432829E-003
      0.85      5.15    0.349208E-003
      0.85      5.20    0.279774E-003
      0.85      5.25    0.222600E-003
      0.85      5.30    0.175930E-003
      0.85      5.35    0.138124E-003
      0.85      5.40    0.107731E-003
      0.85      5.45    0.834579E-004
      0.85      5.50    0.642173E-004
      0.85      5.55    0.490751E-004
      0.85      5.60    0.372509E-004
      0.85      5.65    0.280801E-004
      0.85      5.70    0.210184E-004
      0.85      5.75    0.156145E-004
      0.85      5.80    0.115015E-004
      0.85      5.85    0.839052E-005
      0.85      5.90    0.604915E-005
      0.85      5.95    0.429698E-005
      0.85      6.00    0.299697E-005
      0.85      6.05    0.204350E-005
      0.85      6.10    0.135250E-005
      0.85      6.15    0.854380E-006
      0.85      6.20    0.504149E-006
      0.85      6.25    0.265773E-006
      0.85      6.30    0.112435E-006
      0.85      6.35    0.272384E-007
      0.85      6.40    0.000000E+000

      0.90     -6.40    0.000000E+000
      0.90     -6.35    0.791767E-007
      0.90     -6.30    0.326459E-006
      0.90     -6.25    0.770816E-006
      0.90     -6.20    0.146057E-005
      0.90     -6.15    0.246155E-005
      0.90     -6.10    0.387158E-005
      0.90     -6.05    0.581554E-005
      0.90     -6.00    0.843957E-005
      0.90     -5.95    0.119432E-004
      0.90     -5.90    0.165915E-004
      0.90     -5.85    0.226725E-004
      0.90     -5.80    0.305767E-004
      0.90     -5.75    0.407874E-004
      0.90     -5.70    0.538572E-004
      0.90     -5.65    0.704445E-004
      0.90     -5.60    0.913828E-004
      0.90     -5.55    0.117629E-003
      0.90     -5.50    0.150264E-003
      0.90     -5.45    0.190548E-003
      0.90     -5.40    0.239906E-003
      0.90     -5.35    0.299886E-003
      0.90     -5.30    0.372163E-003
      0.90     -5.25    0.458563E-003
      0.90     -5.20    0.561082E-003
      0.90     -5.15    0.681759E-003
      0.90     -5.10    0.822549E-003
      0.90     -5.05    0.985476E-003
      0.90     -5.00    0.117238E-002
      0.90     -4.95    0.138474E-002
      0.90     -4.90    0.162392E-002
      0.90     -4.85    0.189089E-002
      0.90     -4.80    0.218613E-002
      0.90     -4.75    0.250994E-002
      0.90     -4.70    0.286188E-002
      0.90     -4.65    0.324103E-002
      0.90     -4.60    0.364596E-002
      0.90     -4.55    0.407457E-002
      0.90     -4.50    0.452439E-002
      0.90     -4.45    0.499283E-002
      0.90     -4.40    0.547720E-002
      0.90     -4.35    0.597457E-002
      0.90     -4.30    0.648202E-002
      0.90     -4.25    0.699651E-002
      0.90     -4.20    0.751474E-002
      0.90     -4.15    0.803349E-002
      0.90     -4.10    0.854988E-002
      0.90     -4.05    0.906128E-002
      0.90     -4.00    0.956544E-002
      0.90     -3.95    0.100603E-001
      0.90     -3.90    0.105440E-001
      0.90     -3.85    0.110143E-001
      0.90     -3.80    0.114693E-001
      0.90     -3.75    0.119064E-001
      0.90     -3.70    0.123234E-001
      0.90     -3.65    0.127184E-001
      0.90     -3.60    0.130892E-001
      0.90     -3.55    0.134335E-001
      0.90     -3.50    0.137487E-001
      0.90     -3.45    0.140318E-001
      0.90     -3.40    0.142794E-001
      0.90     -3.35    0.144879E-001
      0.90     -3.30    0.146541E-001
      0.90     -3.25    0.147749E-001
      0.90     -3.20    0.148482E-001
      0.90     -3.15    0.148728E-001
      0.90     -3.10    0.148488E-001
      0.90     -3.05    0.147778E-001
      0.90     -3.00    0.146648E-001
      0.90     -2.95    0.145175E-001
      0.90     -2.90    0.143481E-001
      0.90     -2.85    0.141728E-001
      0.90     -2.80    0.140111E-001
      0.90     -2.75    0.138849E-001
      0.90     -2.70    0.138167E-001
      0.90     -2.65    0.138277E-001
      0.90     -2.60    0.139357E-001
      0.90     -2.55    0.141532E-001
      0.90     -2.50    0.144862E-001
      0.90     -2.45    0.149321E-001
      0.90     -2.40    0.154811E-001
      0.90     -2.35    0.161165E-001
      0.90     -2.30    0.168175E-001
      0.90     -2.25    0.175612E-001
      0.90     -2.20    0.183259E-001
      0.90     -2.15    0.190917E-001
      0.90     -2.10    0.198423E-001
      0.90     -2.05    0.205649E-001
      0.90     -2.00    0.212505E-001
      0.90     -1.95    0.218926E-001
      0.90     -1.90    0.224881E-001
      0.90     -1.85    0.230360E-001
      0.90     -1.80    0.235378E-001
      0.90     -1.75    0.239955E-001
      0.90     -1.70    0.244129E-001
      0.90     -1.65    0.247935E-001
      0.90     -1.60    0.251409E-001
      0.90     -1.55    0.254584E-001
      0.90     -1.50    0.257490E-001
      0.90     -1.45    0.260158E-001
      0.90     -1.40    0.262617E-001
      0.90     -1.35    0.264892E-001
      0.90     -1.30    0.267008E-001
      0.90     -1.25    0.268986E-001
      0.90     -1.20    0.270841E-001
      0.90     -1.15    0.272584E-001
      0.90     -1.10    0.274228E-001
      0.90     -1.05    0.275781E-001
      0.90     -1.00    0.277248E-001
      0.90     -0.95    0.278630E-001
      0.90     -0.90    0.279933E-001
      0.90     -0.85    0.281153E-001
      0.90     -0.80    0.282285E-001
      0.90     -0.75    0.283327E-001
      0.90     -0.70    0.284274E-001
      0.90     -0.65    0.285124E-001
      0.90     -0.60    0.285878E-001
      0.90     -0.55    0.286535E-001
      0.90     -0.50    0.287101E-001
      0.90     -0.45    0.287581E-001
      0.90     -0.40    0.287978E-001
      0.90     -0.35    0.288301E-001
      0.90     -0.30    0.288560E-001
      0.90     -0.25    0.288764E-001
      0.90     -0.20    0.288925E-001
      0.90     -0.15    0.289055E-001
      0.90     -0.10    0.289163E-001
      0.90     -0.05    0.289251E-001
      0.90      0.00    0.289327E-001
      0.90      0.05    0.289383E-001
      0.90      0.10    0.289417E-001
      0.90      0.15    0.289419E-001
      0.90      0.20    0.289379E-001
      0.90      0.25    0.289286E-001
      0.90      0.30    0.289125E-001
      0.90      0.35    0.288882E-001
      0.90      0.40    0.288540E-001
      0.90      0.45    0.288082E-001
      0.90      0.50    0.287491E-001
      0.90      0.55    0.286752E-001
      0.90      0.60    0.285856E-001
      0.90      0.65    0.284798E-001
      0.90      0.70    0.283576E-001
      0.90      0.75    0.282188E-001
      0.90      0.80    0.280634E-001
      0.90      0.85    0.278917E-001
      0.90      0.90    0.277041E-001
      0.90      0.95    0.275010E-001
      0.90      1.00    0.272838E-001
      0.90      1.05    0.270541E-001
      0.90      1.10    0.268132E-001
      0.90      1.15    0.265639E-001
      0.90      1.20    0.263082E-001
      0.90      1.25    0.260488E-001
      0.90      1.30    0.257882E-001
      0.90      1.35    0.255292E-001
      0.90      1.40    0.252746E-001
      0.90      1.45    0.250267E-001
      0.90      1.50    0.247873E-001
      0.90      1.55    0.245570E-001
      0.90      1.60    0.243363E-001
      0.90      1.65    0.241244E-001
      0.90      1.70    0.239196E-001
      0.90      1.75    0.237202E-001
      0.90      1.80    0.235240E-001
      0.90      1.85    0.233289E-001
      0.90      1.90    0.231330E-001
      0.90      1.95    0.229338E-001
      0.90      2.00    0.227295E-001
      0.90      2.05    0.225181E-001
      0.90      2.10    0.222977E-001
      0.90      2.15    0.220672E-001
      0.90      2.20    0.218262E-001
      0.90      2.25    0.215739E-001
      0.90      2.30    0.213110E-001
      0.90      2.35    0.210379E-001
      0.90      2.40    0.207548E-001
      0.90      2.45    0.204623E-001
      0.90      2.50    0.201610E-001
      0.90      2.55    0.198511E-001
      0.90      2.60    0.195330E-001
      0.90      2.65    0.192074E-001
      0.90      2.70    0.188748E-001
      0.90      2.75    0.185356E-001
      0.90      2.80    0.181902E-001
      0.90      2.85    0.178386E-001
      0.90      2.90    0.174805E-001
      0.90      2.95    0.171159E-001
      0.90      3.00    0.167445E-001
      0.90      3.05    0.163664E-001
      0.90      3.10    0.159814E-001
      0.90      3.15    0.155896E-001
      0.90      3.20    0.151908E-001
      0.90      3.25    0.147849E-001
      0.90      3.30    0.143711E-001
      0.90      3.35    0.139495E-001
      0.90      3.40    0.135195E-001
      0.90      3.45    0.130814E-001
      0.90      3.50    0.126352E-001
      0.90      3.55    0.121809E-001
      0.90      3.60    0.117185E-001
      0.90      3.65    0.112480E-001
      0.90      3.70    0.107693E-001
      0.90      3.75    0.102829E-001
      0.90      3.80    0.978916E-002
      0.90      3.85    0.928907E-002
      0.90      3.90    0.878396E-002
      0.90      3.95    0.827537E-002
      0.90      4.00    0.776507E-002
      0.90      4.05    0.725493E-002
      0.90      4.10    0.674699E-002
      0.90      4.15    0.624359E-002
      0.90      4.20    0.574737E-002
      0.90      4.25    0.526122E-002
      0.90      4.30    0.478822E-002
      0.90      4.35    0.433136E-002
      0.90      4.40    0.389349E-002
      0.90      4.45    0.347704E-002
      0.90      4.50    0.308406E-002
      0.90      4.55    0.271633E-002
      0.90      4.60    0.237515E-002
      0.90      4.65    0.206149E-002
      0.90      4.70    0.177591E-002
      0.90      4.75    0.151841E-002
      0.90      4.80    0.128851E-002
      0.90      4.85    0.108522E-002
      0.90      4.90    0.907131E-003
      0.90      4.95    0.752582E-003
      0.90      5.00    0.619679E-003
      0.90      5.05    0.506444E-003
      0.90      5.10    0.410866E-003
      0.90      5.15    0.330927E-003
      0.90      5.20    0.264682E-003
      0.90      5.25    0.210245E-003
      0.90      5.30    0.165894E-003
      0.90      5.35    0.130030E-003
      0.90      5.40    0.101241E-003
      0.90      5.45    0.782894E-004
      0.90      5.50    0.601258E-004
      0.90      5.55    0.458589E-004
      0.90      5.60    0.347416E-004
      0.90      5.65    0.261397E-004
      0.90      5.70    0.195303E-004
      0.90      5.75    0.144842E-004
      0.90      5.80    0.106534E-004
      0.90      5.85    0.776073E-005
      0.90      5.90    0.558843E-005
      0.90      5.95    0.396790E-005
      0.90      6.00    0.276608E-005
      0.90      6.05    0.188657E-005
      0.90      6.10    0.124926E-005
      0.90      6.15    0.790527E-006
      0.90      6.20    0.467431E-006
      0.90      6.25    0.247344E-006
      0.90      6.30    0.104895E-006
      0.90      6.35    0.254333E-007
      0.90      6.40    0.000000E+000

      0.95     -6.40    0.000000E+000
      0.95     -6.35    0.763904E-007
      0.95     -6.30    0.315188E-006
      0.95     -6.25    0.743544E-006
      0.95     -6.20    0.140645E-005
      0.95     -6.15    0.236813E-005
      0.95     -6.10    0.372007E-005
      0.95     -6.05    0.558359E-005
      0.95     -6.00    0.809692E-005
      0.95     -5.95    0.114586E-004
      0.95     -5.90    0.159155E-004
      0.95     -5.85    0.217532E-004
      0.95     -5.80    0.293421E-004
      0.95     -5.75    0.391512E-004
      0.95     -5.70    0.517012E-004
      0.95     -5.65    0.676353E-004
      0.95     -5.60    0.877502E-004
      0.95     -5.55    0.112971E-003
      0.95     -5.50    0.144348E-003
      0.95     -5.45    0.183098E-003
      0.95     -5.40    0.230622E-003
      0.95     -5.35    0.288427E-003
      0.95     -5.30    0.358163E-003
      0.95     -5.25    0.441605E-003
      0.95     -5.20    0.540747E-003
      0.95     -5.15    0.657559E-003
      0.95     -5.10    0.793995E-003
      0.95     -5.05    0.952075E-003
      0.95     -5.00    0.113364E-002
      0.95     -4.95    0.134019E-002
      0.95     -4.90    0.157317E-002
      0.95     -4.85    0.183358E-002
      0.95     -4.80    0.212201E-002
      0.95     -4.75    0.243883E-002
      0.95     -4.70    0.278368E-002
      0.95     -4.65    0.315580E-002
      0.95     -4.60    0.355379E-002
      0.95     -4.55    0.397570E-002
      0.95     -4.50    0.441909E-002
      0.95     -4.45    0.488149E-002
      0.95     -4.40    0.536014E-002
      0.95     -4.35    0.585224E-002
      0.95     -4.30    0.635481E-002
      0.95     -4.25    0.686490E-002
      0.95     -4.20    0.737925E-002
      0.95     -4.15    0.789471E-002
      0.95     -4.10    0.840830E-002
      0.95     -4.05    0.891753E-002
      0.95     -4.00    0.942008E-002
      0.95     -3.95    0.991391E-002
      0.95     -3.90    0.103971E-001
      0.95     -3.85    0.108677E-001
      0.95     -3.80    0.113236E-001
      0.95     -3.75    0.117625E-001
      0.95     -3.70    0.121825E-001
      0.95     -3.65    0.125817E-001
      0.95     -3.60    0.129583E-001
      0.95     -3.55    0.133105E-001
      0.95     -3.50    0.136361E-001
      0.95     -3.45    0.139327E-001
      0.95     -3.40    0.141974E-001
      0.95     -3.35    0.144273E-001
      0.95     -3.30    0.146201E-001
      0.95     -3.25    0.147737E-001
      0.95     -3.20    0.148870E-001
      0.95     -3.15    0.149596E-001
      0.95     -3.10    0.149923E-001
      0.95     -3.05    0.149873E-001
      0.95     -3.00    0.149492E-001
      0.95     -2.95    0.148847E-001
      0.95     -2.90    0.148043E-001
      0.95     -2.85    0.147212E-001
      0.95     -2.80    0.146513E-001
      0.95     -2.75    0.146118E-001
      0.95     -2.70    0.146205E-001
      0.95     -2.65    0.146934E-001
      0.95     -2.60    0.148440E-001
      0.95     -2.55    0.150815E-001
      0.95     -2.50    0.154104E-001
      0.95     -2.45    0.158288E-001
      0.95     -2.40    0.163292E-001
      0.95     -2.35    0.168989E-001
      0.95     -2.30    0.175220E-001
      0.95     -2.25    0.181806E-001
      0.95     -2.20    0.188575E-001
      0.95     -2.15    0.195366E-001
      0.95     -2.10    0.202045E-001
      0.95     -2.05    0.208505E-001
      0.95     -2.00    0.214666E-001
      0.95     -1.95    0.220472E-001
      0.95     -1.90    0.225891E-001
      0.95     -1.85    0.230910E-001
      0.95     -1.80    0.235536E-001
      0.95     -1.75    0.239783E-001
      0.95     -1.70    0.243673E-001
      0.95     -1.65    0.247236E-001
      0.95     -1.60    0.250500E-001
      0.95     -1.55    0.253495E-001
      0.95     -1.50    0.256246E-001
      0.95     -1.45    0.258785E-001
      0.95     -1.40    0.261135E-001
      0.95     -1.35    0.263324E-001
      0.95     -1.30    0.265369E-001
      0.95     -1.25    0.267292E-001
      0.95     -1.20    0.269104E-001
      0.95     -1.15    0.270816E-001
      0.95     -1.10    0.272438E-001
      0.95     -1.05    0.273984E-001
      0.95     -1.00    0.275455E-001
      0.95     -0.95    0.276859E-001
      0.95     -0.90    0.278199E-001
      0.95     -0.85    0.279474E-001
      0.95     -0.80    0.280676E-001
      0.95     -0.75    0.281802E-001
      0.95     -0.70    0.282844E-001
      0.95     -0.65    0.283801E-001
      0.95     -0.60    0.284666E-001
      0.95     -0.55    0.285440E-001
      0.95     -0.50    0.286124E-001
      0.95     -0.45    0.286719E-001
      0.95     -0.40    0.287228E-001
      0.95     -0.35    0.287656E-001
      0.95     -0.30    0.288012E-001
      0.95     -0.25    0.288299E-001
      0.95     -0.20    0.288529E-001
      0.95     -0.15    0.288709E-001
      0.95     -0.10    0.288847E-001
      0.95     -0.05    0.288943E-001
      0.95      0.00    0.289003E-001
      0.95      0.05    0.289025E-001
      0.95      0.10    0.289004E-001
      0.95      0.15    0.288934E-001
      0.95      0.20    0.288809E-001
      0.95      0.25    0.288619E-001
      0.95      0.30    0.288353E-001
      0.95      0.35    0.287997E-001
      0.95      0.40    0.287535E-001
      0.95      0.45    0.286952E-001
      0.95      0.50    0.286232E-001
      0.95      0.55    0.285361E-001
      0.95      0.60    0.284330E-001
      0.95      0.65    0.283135E-001
      0.95      0.70    0.281770E-001
      0.95      0.75    0.280235E-001
      0.95      0.80    0.278526E-001
      0.95      0.85    0.276646E-001
      0.95      0.90    0.274593E-001
      0.95      0.95    0.272373E-001
      0.95      1.00    0.270001E-001
      0.95      1.05    0.267493E-001
      0.95      1.10    0.264865E-001
      0.95      1.15    0.262147E-001
      0.95      1.20    0.259367E-001
      0.95      1.25    0.256557E-001
      0.95      1.30    0.253752E-001
      0.95      1.35    0.250988E-001
      0.95      1.40    0.248301E-001
      0.95      1.45    0.245720E-001
      0.95      1.50    0.243267E-001
      0.95      1.55    0.240954E-001
      0.95      1.60    0.238784E-001
      0.95      1.65    0.236746E-001
      0.95      1.70    0.234824E-001
      0.95      1.75    0.232997E-001
      0.95      1.80    0.231236E-001
      0.95      1.85    0.229511E-001
      0.95      1.90    0.227795E-001
      0.95      1.95    0.226052E-001
      0.95      2.00    0.224256E-001
      0.95      2.05    0.222379E-001
      0.95      2.10    0.220398E-001
      0.95      2.15    0.218300E-001
      0.95      2.20    0.216079E-001
      0.95      2.25    0.213732E-001
      0.95      2.30    0.211260E-001
      0.95      2.35    0.208668E-001
      0.95      2.40    0.205958E-001
      0.95      2.45    0.203133E-001
      0.95      2.50    0.200199E-001
      0.95      2.55    0.197161E-001
      0.95      2.60    0.194024E-001
      0.95      2.65    0.190801E-001
      0.95      2.70    0.187497E-001
      0.95      2.75    0.184121E-001
      0.95      2.80    0.180677E-001
      0.95      2.85    0.177165E-001
      0.95      2.90    0.173582E-001
      0.95      2.95    0.169927E-001
      0.95      3.00    0.166199E-001
      0.95      3.05    0.162399E-001
      0.95      3.10    0.158530E-001
      0.95      3.15    0.154592E-001
      0.95      3.20    0.150587E-001
      0.95      3.25    0.146510E-001
      0.95      3.30    0.142357E-001
      0.95      3.35    0.138124E-001
      0.95      3.40    0.133808E-001
      0.95      3.45    0.129409E-001
      0.95      3.50    0.124929E-001
      0.95      3.55    0.120368E-001
      0.95      3.60    0.115727E-001
      0.95      3.65    0.111007E-001
      0.95      3.70    0.106208E-001
      0.95      3.75    0.101334E-001
      0.95      3.80    0.963911E-002
      0.95      3.85    0.913881E-002
      0.95      3.90    0.863393E-002
      0.95      3.95    0.812607E-002
      0.95      4.00    0.761705E-002
      0.95      4.05    0.710879E-002
      0.95      4.10    0.660331E-002
      0.95      4.15    0.610301E-002
      0.95      4.20    0.561049E-002
      0.95      4.25    0.512874E-002
      0.95      4.30    0.466079E-002
      0.95      4.35    0.420968E-002
      0.95      4.40    0.377819E-002
      0.95      4.45    0.336872E-002
      0.95      4.50    0.298318E-002
      0.95      4.55    0.262323E-002
      0.95      4.60    0.228997E-002
      0.95      4.65    0.198428E-002
      0.95      4.70    0.170652E-002
      0.95      4.75    0.145660E-002
      0.95      4.80    0.123392E-002
      0.95      4.85    0.103743E-002
      0.95      4.90    0.865662E-003
      0.95      4.95    0.716909E-003
      0.95      5.00    0.589255E-003
      0.95      5.05    0.480716E-003
      0.95      5.10    0.389296E-003
      0.95      5.15    0.312997E-003
      0.95      5.20    0.249902E-003
      0.95      5.25    0.198155E-003
      0.95      5.30    0.156076E-003
      0.95      5.35    0.122114E-003
      0.95      5.40    0.949014E-004
      0.95      5.45    0.732471E-004
      0.95      5.50    0.561417E-004
      0.95      5.55    0.427341E-004
      0.95      5.60    0.323125E-004
      0.95      5.65    0.242685E-004
      0.95      5.70    0.181007E-004
      0.95      5.75    0.134006E-004
      0.95      5.80    0.984223E-005
      0.95      5.85    0.715837E-005
      0.95      5.90    0.514762E-005
      0.95      5.95    0.365148E-005
      0.95      6.00    0.254476E-005
      0.95      6.05    0.173447E-005
      0.95      6.10    0.114891E-005
      0.95      6.15    0.727898E-006
      0.95      6.20    0.432054E-006
      0.95      6.25    0.229514E-006
      0.95      6.30    0.978854E-007
      0.95      6.35    0.238798E-007
      0.95      6.40    0.000000E+000

      1.00     -6.40    0.000000E+000
      1.00     -6.35    0.737731E-007
      1.00     -6.30    0.304375E-006
      1.00     -6.25    0.715881E-006
      1.00     -6.20    0.135164E-005
      1.00     -6.15    0.227251E-005
      1.00     -6.10    0.356530E-005
      1.00     -6.05    0.534237E-005
      1.00     -6.00    0.774361E-005
      1.00     -5.95    0.109538E-004
      1.00     -5.90    0.152136E-004
      1.00     -5.85    0.207944E-004
      1.00     -5.80    0.280568E-004
      1.00     -5.75    0.374400E-004
      1.00     -5.70    0.494512E-004
      1.00     -5.65    0.646970E-004
      1.00     -5.60    0.839492E-004
      1.00     -5.55    0.108099E-003
      1.00     -5.50    0.138154E-003
      1.00     -5.45    0.175302E-003
      1.00     -5.40    0.220895E-003
      1.00     -5.35    0.276426E-003
      1.00     -5.30    0.343494E-003
      1.00     -5.25    0.423847E-003
      1.00     -5.20    0.519436E-003
      1.00     -5.15    0.632221E-003
      1.00     -5.10    0.764109E-003
      1.00     -5.05    0.917152E-003
      1.00     -5.00    0.109316E-002
      1.00     -4.95    0.129367E-002
      1.00     -4.90    0.152015E-002
      1.00     -4.85    0.177370E-002
      1.00     -4.80    0.205496E-002
      1.00     -4.75    0.236436E-002
      1.00     -4.70    0.270167E-002
      1.00     -4.65    0.306622E-002
      1.00     -4.60    0.345679E-002
      1.00     -4.55    0.387144E-002
      1.00     -4.50    0.430793E-002
      1.00     -4.45    0.476377E-002
      1.00     -4.40    0.523627E-002
      1.00     -4.35    0.572263E-002
      1.00     -4.30    0.621999E-002
      1.00     -4.25    0.672529E-002
      1.00     -4.20    0.723547E-002
      1.00     -4.15    0.774735E-002
      1.00     -4.10    0.825797E-002
      1.00     -4.05    0.876484E-002
      1.00     -4.00    0.926565E-002
      1.00     -3.95    0.975832E-002
      1.00     -3.90    0.102410E-001
      1.00     -3.85    0.107118E-001
      1.00     -3.80    0.111685E-001
      1.00     -3.75    0.116093E-001
      1.00     -3.70    0.120321E-001
      1.00     -3.65    0.124354E-001
      1.00     -3.60    0.128177E-001
      1.00     -3.55    0.131774E-001
      1.00     -3.50    0.135129E-001
      1.00     -3.45    0.138221E-001
      1.00     -3.40    0.141027E-001
      1.00     -3.35    0.143524E-001
      1.00     -3.30    0.145697E-001
      1.00     -3.25    0.147530E-001
      1.00     -3.20    0.149021E-001
      1.00     -3.15    0.150173E-001
      1.00     -3.10    0.150999E-001
      1.00     -3.05    0.151525E-001
      1.00     -3.00    0.151790E-001
      1.00     -2.95    0.151854E-001
      1.00     -2.90    0.151803E-001
      1.00     -2.85    0.151745E-001
      1.00     -2.80    0.151808E-001
      1.00     -2.75    0.152128E-001
      1.00     -2.70    0.152845E-001
      1.00     -2.65    0.154079E-001
      1.00     -2.60    0.155932E-001
      1.00     -2.55    0.158472E-001
      1.00     -2.50    0.161731E-001
      1.00     -2.45    0.165694E-001
      1.00     -2.40    0.170305E-001
      1.00     -2.35    0.175469E-001
      1.00     -2.30    0.181064E-001
      1.00     -2.25    0.186949E-001
      1.00     -2.20    0.192990E-001
      1.00     -2.15    0.199056E-001
      1.00     -2.10    0.205036E-001
      1.00     -2.05    0.210840E-001
      1.00     -2.00    0.216400E-001
      1.00     -1.95    0.221666E-001
      1.00     -1.90    0.226610E-001
      1.00     -1.85    0.231215E-001
      1.00     -1.80    0.235484E-001
      1.00     -1.75    0.239423E-001
      1.00     -1.70    0.243049E-001
      1.00     -1.65    0.246381E-001
      1.00     -1.60    0.249442E-001
      1.00     -1.55    0.252258E-001
      1.00     -1.50    0.254853E-001
      1.00     -1.45    0.257256E-001
      1.00     -1.40    0.259492E-001
      1.00     -1.35    0.261584E-001
      1.00     -1.30    0.263552E-001
      1.00     -1.25    0.265409E-001
      1.00     -1.20    0.267169E-001
      1.00     -1.15    0.268839E-001
      1.00     -1.10    0.270434E-001
      1.00     -1.05    0.271963E-001
      1.00     -1.00    0.273433E-001
      1.00     -0.95    0.274848E-001
      1.00     -0.90    0.276217E-001
      1.00     -0.85    0.277534E-001
      1.00     -0.80    0.278796E-001
      1.00     -0.75    0.279994E-001
      1.00     -0.70    0.281121E-001
      1.00     -0.65    0.282171E-001
      1.00     -0.60    0.283137E-001
      1.00     -0.55    0.284014E-001
      1.00     -0.50    0.284804E-001
      1.00     -0.45    0.285502E-001
      1.00     -0.40    0.286111E-001
      1.00     -0.35    0.286634E-001
      1.00     -0.30    0.287076E-001
      1.00     -0.25    0.287440E-001
      1.00     -0.20    0.287734E-001
      1.00     -0.15    0.287962E-001
      1.00     -0.10    0.288132E-001
      1.00     -0.05    0.288243E-001
      1.00      0.00    0.288299E-001
      1.00      0.05    0.288299E-001
      1.00      0.10    0.288240E-001
      1.00      0.15    0.288118E-001
      1.00      0.20    0.287926E-001
      1.00      0.25    0.287658E-001
      1.00      0.30    0.287304E-001
      1.00      0.35    0.286850E-001
      1.00      0.40    0.286283E-001
      1.00      0.45    0.285587E-001
      1.00      0.50    0.284747E-001
      1.00      0.55    0.283751E-001
      1.00      0.60    0.282589E-001
      1.00      0.65    0.281256E-001
      1.00      0.70    0.279746E-001
      1.00      0.75    0.278053E-001
      1.00      0.80    0.276173E-001
      1.00      0.85    0.274104E-001
      1.00      0.90    0.271845E-001
      1.00      0.95    0.269401E-001
      1.00      1.00    0.266785E-001
      1.00      1.05    0.264016E-001
      1.00      1.10    0.261115E-001
      1.00      1.15    0.258115E-001
      1.00      1.20    0.255053E-001
      1.00      1.25    0.251968E-001
      1.00      1.30    0.248907E-001
      1.00      1.35    0.245918E-001
      1.00      1.40    0.243045E-001
      1.00      1.45    0.240328E-001
      1.00      1.50    0.237795E-001
      1.00      1.55    0.235463E-001
      1.00      1.60    0.233335E-001
      1.00      1.65    0.231400E-001
      1.00      1.70    0.229638E-001
      1.00      1.75    0.228022E-001
      1.00      1.80    0.226513E-001
      1.00      1.85    0.225071E-001
      1.00      1.90    0.223655E-001
      1.00      1.95    0.222220E-001
      1.00      2.00    0.220726E-001
      1.00      2.05    0.219137E-001
      1.00      2.10    0.217428E-001
      1.00      2.15    0.215580E-001
      1.00      2.20    0.213589E-001
      1.00      2.25    0.211450E-001
      1.00      2.30    0.209166E-001
      1.00      2.35    0.206739E-001
      1.00      2.40    0.204172E-001
      1.00      2.45    0.201467E-001
      1.00      2.50    0.198630E-001
      1.00      2.55    0.195668E-001
      1.00      2.60    0.192591E-001
      1.00      2.65    0.189412E-001
      1.00      2.70    0.186143E-001
      1.00      2.75    0.182792E-001
      1.00      2.80    0.179366E-001
      1.00      2.85    0.175864E-001
      1.00      2.90    0.172284E-001
      1.00      2.95    0.168626E-001
      1.00      3.00    0.164889E-001
      1.00      3.05    0.161076E-001
      1.00      3.10    0.157191E-001
      1.00      3.15    0.153239E-001
      1.00      3.20    0.149218E-001
      1.00      3.25    0.145127E-001
      1.00      3.30    0.140961E-001
      1.00      3.35    0.136715E-001
      1.00      3.40    0.132384E-001
      1.00      3.45    0.127969E-001
      1.00      3.50    0.123471E-001
      1.00      3.55    0.118893E-001
      1.00      3.60    0.114236E-001
      1.00      3.65    0.109502E-001
      1.00      3.70    0.104691E-001
      1.00      3.75    0.998087E-002
      1.00      3.80    0.948602E-002
      1.00      3.85    0.898561E-002
      1.00      3.90    0.848106E-002
      1.00      3.95    0.797405E-002
      1.00      4.00    0.746646E-002
      1.00      4.05    0.696020E-002
      1.00      4.10    0.645737E-002
      1.00      4.15    0.596035E-002
      1.00      4.20    0.547183E-002
      1.00      4.25    0.499470E-002
      1.00      4.30    0.453208E-002
      1.00      4.35    0.408693E-002
      1.00      4.40    0.366205E-002
      1.00      4.45    0.325971E-002
      1.00      4.50    0.288176E-002
      1.00      4.55    0.252970E-002
      1.00      4.60    0.220452E-002
      1.00      4.65    0.190692E-002
      1.00      4.70    0.163713E-002
      1.00      4.75    0.139493E-002
      1.00      4.80    0.117961E-002
      1.00      4.85    0.990020E-003
      1.00      4.90    0.824647E-003
      1.00      4.95    0.681737E-003
      1.00      5.00    0.559335E-003
      1.00      5.05    0.455478E-003
      1.00      5.10    0.368181E-003
      1.00      5.15    0.295473E-003
      1.00      5.20    0.235470E-003
      1.00      5.25    0.186358E-003
      1.00      5.30    0.146507E-003
      1.00      5.35    0.114403E-003
      1.00      5.40    0.887319E-004
      1.00      5.45    0.683442E-004
      1.00      5.50    0.522788E-004
      1.00      5.55    0.397174E-004
      1.00      5.60    0.299775E-004
      1.00      5.65    0.224776E-004
      1.00      5.70    0.167388E-004
      1.00      5.75    0.123731E-004
      1.00      5.80    0.907436E-005
      1.00      5.85    0.658979E-005
      1.00      5.90    0.473085E-005
      1.00      5.95    0.335222E-005
      1.00      6.00    0.233388E-005
      1.00      6.05    0.158908E-005
      1.00      6.10    0.105153E-005
      1.00      6.15    0.667010E-006
      1.00      6.20    0.396671E-006
      1.00      6.25    0.211483E-006
      1.00      6.30    0.905738E-007
      1.00      6.35    0.222075E-007
      1.00      6.40    0.000000E+000

      1.05     -6.40    0.000000E+000
      1.05     -6.35    0.712511E-007
      1.05     -6.30    0.293216E-006
      1.05     -6.25    0.687787E-006
      1.05     -6.20    0.129401E-005
      1.05     -6.15    0.217337E-005
      1.05     -6.10    0.340493E-005
      1.05     -6.05    0.509719E-005
      1.05     -6.00    0.738125E-005
      1.05     -5.95    0.104391E-004
      1.05     -5.90    0.144908E-004
      1.05     -5.85    0.198058E-004
      1.05     -5.80    0.267225E-004
      1.05     -5.75    0.356649E-004
      1.05     -5.70    0.471144E-004
      1.05     -5.65    0.616516E-004
      1.05     -5.60    0.800100E-004
      1.05     -5.55    0.103044E-003
      1.05     -5.50    0.131736E-003
      1.05     -5.45    0.167221E-003
      1.05     -5.40    0.210832E-003
      1.05     -5.35    0.263997E-003
      1.05     -5.30    0.328311E-003
      1.05     -5.25    0.405450E-003
      1.05     -5.20    0.497367E-003
      1.05     -5.15    0.605952E-003
      1.05     -5.10    0.733124E-003
      1.05     -5.05    0.880923E-003
      1.05     -5.00    0.105117E-002
      1.05     -4.95    0.124540E-002
      1.05     -4.90    0.146517E-002
      1.05     -4.85    0.171155E-002
      1.05     -4.80    0.198529E-002
      1.05     -4.75    0.228690E-002
      1.05     -4.70    0.261623E-002
      1.05     -4.65    0.297276E-002
      1.05     -4.60    0.335535E-002
      1.05     -4.55    0.376225E-002
      1.05     -4.50    0.419128E-002
      1.05     -4.45    0.464007E-002
      1.05     -4.40    0.510590E-002
      1.05     -4.35    0.558611E-002
      1.05     -4.30    0.607783E-002
      1.05     -4.25    0.657808E-002
      1.05     -4.20    0.708379E-002
      1.05     -4.15    0.759187E-002
      1.05     -4.10    0.809929E-002
      1.05     -4.05    0.860362E-002
      1.05     -4.00    0.910251E-002
      1.05     -3.95    0.959390E-002
      1.05     -3.90    0.100760E-001
      1.05     -3.85    0.105468E-001
      1.05     -3.80    0.110043E-001
      1.05     -3.75    0.114468E-001
      1.05     -3.70    0.118723E-001
      1.05     -3.65    0.122795E-001
      1.05     -3.60    0.126671E-001
      1.05     -3.55    0.130340E-001
      1.05     -3.50    0.133788E-001
      1.05     -3.45    0.136998E-001
      1.05     -3.40    0.139952E-001
      1.05     -3.35    0.142632E-001
      1.05     -3.30    0.145026E-001
      1.05     -3.25    0.147126E-001
      1.05     -3.20    0.148934E-001
      1.05     -3.15    0.150461E-001
      1.05     -3.10    0.151722E-001
      1.05     -3.05    0.152742E-001
      1.05     -3.00    0.153559E-001
      1.05     -2.95    0.154221E-001
      1.05     -2.90    0.154801E-001
      1.05     -2.85    0.155384E-001
      1.05     -2.80    0.156074E-001
      1.05     -2.75    0.156979E-001
      1.05     -2.70    0.158207E-001
      1.05     -2.65    0.159850E-001
      1.05     -2.60    0.161985E-001
      1.05     -2.55    0.164660E-001
      1.05     -2.50    0.167898E-001
      1.05     -2.45    0.171687E-001
      1.05     -2.40    0.175984E-001
      1.05     -2.35    0.180717E-001
      1.05     -2.30    0.185795E-001
      1.05     -2.25    0.191109E-001
      1.05     -2.20    0.196550E-001
      1.05     -2.15    0.202014E-001
      1.05     -2.10    0.207408E-001
      1.05     -2.05    0.212657E-001
      1.05     -2.00    0.217703E-001
      1.05     -1.95    0.222501E-001
      1.05     -1.90    0.227025E-001
      1.05     -1.85    0.231261E-001
      1.05     -1.80    0.235206E-001
      1.05     -1.75    0.238864E-001
      1.05     -1.70    0.242242E-001
      1.05     -1.65    0.245355E-001
      1.05     -1.60    0.248220E-001
      1.05     -1.55    0.250860E-001
      1.05     -1.50    0.253297E-001
      1.05     -1.45    0.255560E-001
      1.05     -1.40    0.257672E-001
      1.05     -1.35    0.259657E-001
      1.05     -1.30    0.261532E-001
      1.05     -1.25    0.263314E-001
      1.05     -1.20    0.265008E-001
      1.05     -1.15    0.266629E-001
      1.05     -1.10    0.268184E-001
      1.05     -1.05    0.269689E-001
      1.05     -1.00    0.271149E-001
      1.05     -0.95    0.272571E-001
      1.05     -0.90    0.273960E-001
      1.05     -0.85    0.275316E-001
      1.05     -0.80    0.276628E-001
      1.05     -0.75    0.277890E-001
      1.05     -0.70    0.279093E-001
      1.05     -0.65    0.280229E-001
      1.05     -0.60    0.281287E-001
      1.05     -0.55    0.282262E-001
      1.05     -0.50    0.283150E-001
      1.05     -0.45    0.283948E-001
      1.05     -0.40    0.284653E-001
      1.05     -0.35    0.285267E-001
      1.05     -0.30    0.285793E-001
      1.05     -0.25    0.286230E-001
      1.05     -0.20    0.286587E-001
      1.05     -0.15    0.286866E-001
      1.05     -0.10    0.287072E-001
      1.05     -0.05    0.287204E-001
      1.05      0.00    0.287268E-001
      1.05      0.05    0.287259E-001
      1.05      0.10    0.287176E-001
      1.05      0.15    0.287015E-001
      1.05      0.20    0.286773E-001
      1.05      0.25    0.286441E-001
      1.05      0.30    0.286012E-001
      1.05      0.35    0.285473E-001
      1.05      0.40    0.284811E-001
      1.05      0.45    0.284010E-001
      1.05      0.50    0.283058E-001
      1.05      0.55    0.281941E-001
      1.05      0.60    0.280649E-001
      1.05      0.65    0.279176E-001
      1.05      0.70    0.277510E-001
      1.05      0.75    0.275646E-001
      1.05      0.80    0.273572E-001
      1.05      0.85    0.271286E-001
      1.05      0.90    0.268783E-001
      1.05      0.95    0.266069E-001
      1.05      1.00    0.263155E-001
      1.05      1.05    0.260066E-001
      1.05      1.10    0.256825E-001
      1.05      1.15    0.253473E-001
      1.05      1.20    0.250055E-001
      1.05      1.25    0.246623E-001
      1.05      1.30    0.243235E-001
      1.05      1.35    0.239954E-001
      1.05      1.40    0.236838E-001
      1.05      1.45    0.233942E-001
      1.05      1.50    0.231301E-001
      1.05      1.55    0.228940E-001
      1.05      1.60    0.226865E-001
      1.05      1.65    0.225064E-001
      1.05      1.70    0.223509E-001
      1.05      1.75    0.222162E-001
      1.05      1.80    0.220974E-001
      1.05      1.85    0.219887E-001
      1.05      1.90    0.218847E-001
      1.05      1.95    0.217792E-001
      1.05      2.00    0.216668E-001
      1.05      2.05    0.215433E-001
      1.05      2.10    0.214054E-001
      1.05      2.15    0.212510E-001
      1.05      2.20    0.210794E-001
      1.05      2.25    0.208903E-001
      1.05      2.30    0.206839E-001
      1.05      2.35    0.204605E-001
      1.05      2.40    0.202204E-001
      1.05      2.45    0.199639E-001
      1.05      2.50    0.196916E-001
      1.05      2.55    0.194049E-001
      1.05      2.60    0.191045E-001
      1.05      2.65    0.187925E-001
      1.05      2.70    0.184701E-001
      1.05      2.75    0.181386E-001
      1.05      2.80    0.177984E-001
      1.05      2.85    0.174498E-001
      1.05      2.90    0.170925E-001
      1.05      2.95    0.167268E-001
      1.05      3.00    0.163525E-001
      1.05      3.05    0.159703E-001
      1.05      3.10    0.155807E-001
      1.05      3.15    0.151842E-001
      1.05      3.20    0.147810E-001
      1.05      3.25    0.143707E-001
      1.05      3.30    0.139529E-001
      1.05      3.35    0.135269E-001
      1.05      3.40    0.130924E-001
      1.05      3.45    0.126493E-001
      1.05      3.50    0.121979E-001
      1.05      3.55    0.117385E-001
      1.05      3.60    0.112713E-001
      1.05      3.65    0.107965E-001
      1.05      3.70    0.103144E-001
      1.05      3.75    0.982543E-002
      1.05      3.80    0.933019E-002
      1.05      3.85    0.882974E-002
      1.05      3.90    0.832560E-002
      1.05      3.95    0.781950E-002
      1.05      4.00    0.731340E-002
      1.05      4.05    0.680927E-002
      1.05      4.10    0.630927E-002
      1.05      4.15    0.581579E-002
      1.05      4.20    0.533150E-002
      1.05      4.25    0.485934E-002
      1.05      4.30    0.440233E-002
      1.05      4.35    0.396345E-002
      1.05      4.40    0.354539E-002
      1.05      4.45    0.315039E-002
      1.05      4.50    0.278017E-002
      1.05      4.55    0.243613E-002
      1.05      4.60    0.211913E-002
      1.05      4.65    0.182973E-002
      1.05      4.70    0.156801E-002
      1.05      4.75    0.133363E-002
      1.05      4.80    0.112575E-002
      1.05      4.85    0.943136E-003
      1.05      4.90    0.784196E-003
      1.05      4.95    0.647137E-003
      1.05      5.00    0.529997E-003
      1.05      5.05    0.430797E-003
      1.05      5.10    0.347579E-003
      1.05      5.15    0.278411E-003
      1.05      5.20    0.221438E-003
      1.05      5.25    0.174908E-003
      1.05      5.30    0.137227E-003
      1.05      5.35    0.106934E-003
      1.05      5.40    0.827638E-004
      1.05      5.45    0.636139E-004
      1.05      5.50    0.485603E-004
      1.05      5.55    0.368221E-004
      1.05      5.60    0.277423E-004
      1.05      5.65    0.207705E-004
      1.05      5.70    0.154445E-004
      1.05      5.75    0.114001E-004
      1.05      5.80    0.834944E-005
      1.05      5.85    0.605434E-005
      1.05      5.90    0.433855E-005
      1.05      5.95    0.306841E-005
      1.05      6.00    0.213331E-005
      1.05      6.05    0.144897E-005
      1.05      6.10    0.957135E-006
      1.05      6.15    0.606643E-006
      1.05      6.20    0.360836E-006
      1.05      6.25    0.192291E-006
      1.05      6.30    0.824232E-007
      1.05      6.35    0.202210E-007
      1.05      6.40    0.000000E+000

      1.10     -6.40    0.000000E+000
      1.10     -6.35    0.684542E-007
      1.10     -6.30    0.281054E-006
      1.10     -6.25    0.656716E-006
      1.10     -6.20    0.123333E-005
      1.10     -6.15    0.206993E-005
      1.10     -6.10    0.324155E-005
      1.10     -6.05    0.484563E-005
      1.10     -6.00    0.701407E-005
      1.10     -5.95    0.991271E-005
      1.10     -5.90    0.137558E-004
      1.10     -5.85    0.187937E-004
      1.10     -5.80    0.253577E-004
      1.10     -5.75    0.338419E-004
      1.10     -5.70    0.447092E-004
      1.10     -5.65    0.585155E-004
      1.10     -5.60    0.759571E-004
      1.10     -5.55    0.978523E-004
      1.10     -5.50    0.125145E-003
      1.10     -5.45    0.158951E-003
      1.10     -5.40    0.200527E-003
      1.10     -5.35    0.251286E-003
      1.10     -5.30    0.312762E-003
      1.10     -5.25    0.386624E-003
      1.10     -5.20    0.474731E-003
      1.10     -5.15    0.578988E-003
      1.10     -5.10    0.701274E-003
      1.10     -5.05    0.843650E-003
      1.10     -5.00    0.100792E-002
      1.10     -4.95    0.119566E-002
      1.10     -4.90    0.140845E-002
      1.10     -4.85    0.164740E-002
      1.10     -4.80    0.191330E-002
      1.10     -4.75    0.220675E-002
      1.10     -4.70    0.252768E-002
      1.10     -4.65    0.287572E-002
      1.10     -4.60    0.324989E-002
      1.10     -4.55    0.364851E-002
      1.10     -4.50    0.406959E-002
      1.10     -4.45    0.451081E-002
      1.10     -4.40    0.496954E-002
      1.10     -4.35    0.544312E-002
      1.10     -4.30    0.592879E-002
      1.10     -4.25    0.642362E-002
      1.10     -4.20    0.692456E-002
      1.10     -4.15    0.742856E-002
      1.10     -4.10    0.793261E-002
      1.10     -4.05    0.843417E-002
      1.10     -4.00    0.893098E-002
      1.10     -3.95    0.942088E-002
      1.10     -3.90    0.990217E-002
      1.10     -3.85    0.103729E-001
      1.10     -3.80    0.108312E-001
      1.10     -3.75    0.112752E-001
      1.10     -3.70    0.117033E-001
      1.10     -3.65    0.121142E-001
      1.10     -3.60    0.125069E-001
      1.10     -3.55    0.128805E-001
      1.10     -3.50    0.132339E-001
      1.10     -3.45    0.135657E-001
      1.10     -3.40    0.138747E-001
      1.10     -3.35    0.141594E-001
      1.10     -3.30    0.144188E-001
      1.10     -3.25    0.146526E-001
      1.10     -3.20    0.148616E-001
      1.10     -3.15    0.150468E-001
      1.10     -3.10    0.152104E-001
      1.10     -3.05    0.153546E-001
      1.10     -3.00    0.154828E-001
      1.10     -2.95    0.155992E-001
      1.10     -2.90    0.157094E-001
      1.10     -2.85    0.158206E-001
      1.10     -2.80    0.159408E-001
      1.10     -2.75    0.160787E-001
      1.10     -2.70    0.162429E-001
      1.10     -2.65    0.164403E-001
      1.10     -2.60    0.166767E-001
      1.10     -2.55    0.169553E-001
      1.10     -2.50    0.172777E-001
      1.10     -2.45    0.176428E-001
      1.10     -2.40    0.180475E-001
      1.10     -2.35    0.184862E-001
      1.10     -2.30    0.189523E-001
      1.10     -2.25    0.194371E-001
      1.10     -2.20    0.199321E-001
      1.10     -2.15    0.204287E-001
      1.10     -2.10    0.209194E-001
      1.10     -2.05    0.213976E-001
      1.10     -2.00    0.218583E-001
      1.10     -1.95    0.222977E-001
      1.10     -1.90    0.227135E-001
      1.10     -1.85    0.231042E-001
      1.10     -1.80    0.234696E-001
      1.10     -1.75    0.238093E-001
      1.10     -1.70    0.241240E-001
      1.10     -1.65    0.244144E-001
      1.10     -1.60    0.246820E-001
      1.10     -1.55    0.249285E-001
      1.10     -1.50    0.251562E-001
      1.10     -1.45    0.253678E-001
      1.10     -1.40    0.255657E-001
      1.10     -1.35    0.257522E-001
      1.10     -1.30    0.259290E-001
      1.10     -1.25    0.260976E-001
      1.10     -1.20    0.262592E-001
      1.10     -1.15    0.264146E-001
      1.10     -1.10    0.265652E-001
      1.10     -1.05    0.267124E-001
      1.10     -1.00    0.268567E-001
      1.10     -0.95    0.269988E-001
      1.10     -0.90    0.271394E-001
      1.10     -0.85    0.272780E-001
      1.10     -0.80    0.274140E-001
      1.10     -0.75    0.275461E-001
      1.10     -0.70    0.276736E-001
      1.10     -0.65    0.277954E-001
      1.10     -0.60    0.279103E-001
      1.10     -0.55    0.280176E-001
      1.10     -0.50    0.281164E-001
      1.10     -0.45    0.282063E-001
      1.10     -0.40    0.282867E-001
      1.10     -0.35    0.283574E-001
      1.10     -0.30    0.284187E-001
      1.10     -0.25    0.284702E-001
      1.10     -0.20    0.285125E-001
      1.10     -0.15    0.285460E-001
      1.10     -0.10    0.285710E-001
      1.10     -0.05    0.285872E-001
      1.10      0.00    0.285952E-001
      1.10      0.05    0.285946E-001
      1.10      0.10    0.285851E-001
      1.10      0.15    0.285666E-001
      1.10      0.20    0.285384E-001
      1.10      0.25    0.285002E-001
      1.10      0.30    0.284510E-001
      1.10      0.35    0.283896E-001
      1.10      0.40    0.283147E-001
      1.10      0.45    0.282251E-001
      1.10      0.50    0.281192E-001
      1.10      0.55    0.279957E-001
      1.10      0.60    0.278533E-001
      1.10      0.65    0.276912E-001
      1.10      0.70    0.275078E-001
      1.10      0.75    0.273022E-001
      1.10      0.80    0.270728E-001
      1.10      0.85    0.268187E-001
      1.10      0.90    0.265396E-001
      1.10      0.95    0.262357E-001
      1.10      1.00    0.259084E-001
      1.10      1.05    0.255603E-001
      1.10      1.10    0.251944E-001
      1.10      1.15    0.248154E-001
      1.10      1.20    0.244289E-001
      1.10      1.25    0.240417E-001
      1.10      1.30    0.236611E-001
      1.10      1.35    0.232954E-001
      1.10      1.40    0.229524E-001
      1.10      1.45    0.226392E-001
      1.10      1.50    0.223610E-001
      1.10      1.55    0.221213E-001
      1.10      1.60    0.219208E-001
      1.10      1.65    0.217580E-001
      1.10      1.70    0.216293E-001
      1.10      1.75    0.215293E-001
      1.10      1.80    0.214511E-001
      1.10      1.85    0.213872E-001
      1.10      1.90    0.213299E-001
      1.10      1.95    0.212713E-001
      1.10      2.00    0.212045E-001
      1.10      2.05    0.211242E-001
      1.10      2.10    0.210264E-001
      1.10      2.15    0.209085E-001
      1.10      2.20    0.207698E-001
      1.10      2.25    0.206100E-001
      1.10      2.30    0.204292E-001
      1.10      2.35    0.202280E-001
      1.10      2.40    0.200068E-001
      1.10      2.45    0.197661E-001
      1.10      2.50    0.195072E-001
      1.10      2.55    0.192313E-001
      1.10      2.60    0.189400E-001
      1.10      2.65    0.186351E-001
      1.10      2.70    0.183184E-001
      1.10      2.75    0.179911E-001
      1.10      2.80    0.176540E-001
      1.10      2.85    0.173075E-001
      1.10      2.90    0.169515E-001
      1.10      2.95    0.165861E-001
      1.10      3.00    0.162118E-001
      1.10      3.05    0.158291E-001
      1.10      3.10    0.154387E-001
      1.10      3.15    0.150413E-001
      1.10      3.20    0.146369E-001
      1.10      3.25    0.142255E-001
      1.10      3.30    0.138063E-001
      1.10      3.35    0.133789E-001
      1.10      3.40    0.129429E-001
      1.10      3.45    0.124983E-001
      1.10      3.50    0.120453E-001
      1.10      3.55    0.115844E-001
      1.10      3.60    0.111159E-001
      1.10      3.65    0.106400E-001
      1.10      3.70    0.101571E-001
      1.10      3.75    0.966747E-002
      1.10      3.80    0.917192E-002
      1.10      3.85    0.867152E-002
      1.10      3.90    0.816781E-002
      1.10      3.95    0.766266E-002
      1.10      4.00    0.715810E-002
      1.10      4.05    0.665618E-002
      1.10      4.10    0.615916E-002
      1.10      4.15    0.566943E-002
      1.10      4.20    0.518968E-002
      1.10      4.25    0.472280E-002
      1.10      4.30    0.427177E-002
      1.10      4.35    0.383946E-002
      1.10      4.40    0.342852E-002
      1.10      4.45    0.304107E-002
      1.10      4.50    0.267876E-002
      1.10      4.55    0.234287E-002
      1.10      4.60    0.203415E-002
      1.10      4.65    0.175303E-002
      1.10      4.70    0.149945E-002
      1.10      4.75    0.127295E-002
      1.10      4.80    0.107255E-002
      1.10      4.85    0.896930E-003
      1.10      4.90    0.744434E-003
      1.10      4.95    0.613219E-003
      1.10      5.00    0.501308E-003
      1.10      5.05    0.406726E-003
      1.10      5.10    0.327538E-003
      1.10      5.15    0.261852E-003
      1.10      5.20    0.207859E-003
      1.10      5.25    0.163848E-003
      1.10      5.30    0.128286E-003
      1.10      5.35    0.997549E-004
      1.10      5.40    0.770439E-004
      1.10      5.45    0.590909E-004
      1.10      5.50    0.450186E-004
      1.10      5.55    0.340698E-004
      1.10      5.60    0.256237E-004
      1.10      5.65    0.191522E-004
      1.10      5.70    0.142204E-004
      1.10      5.75    0.104809E-004
      1.10      5.80    0.766639E-005
      1.10      5.85    0.555016E-005
      1.10      5.90    0.396990E-005
      1.10      5.95    0.280217E-005
      1.10      6.00    0.194418E-005
      1.10      6.05    0.131730E-005
      1.10      6.10    0.867922E-006
      1.10      6.15    0.549055E-006
      1.10      6.20    0.325298E-006
      1.10      6.25    0.172379E-006
      1.10      6.30    0.735622E-007
      1.10      6.35    0.179843E-007
      1.10      6.40    0.000000E+000

      1.15     -6.40    0.000000E+000
      1.15     -6.35    0.650354E-007
      1.15     -6.30    0.266524E-006
      1.15     -6.25    0.622063E-006
      1.15     -6.20    0.116769E-005
      1.15     -6.15    0.196234E-005
      1.15     -6.10    0.307348E-005
      1.15     -6.05    0.459284E-005
      1.15     -6.00    0.664217E-005
      1.15     -5.95    0.938143E-005
      1.15     -5.90    0.130086E-004
      1.15     -5.85    0.177680E-004
      1.15     -5.80    0.239694E-004
      1.15     -5.75    0.319882E-004
      1.15     -5.70    0.422602E-004
      1.15     -5.65    0.553191E-004
      1.15     -5.60    0.718332E-004
      1.15     -5.55    0.925707E-004
      1.15     -5.50    0.118460E-003
      1.15     -5.45    0.150550E-003
      1.15     -5.40    0.190088E-003
      1.15     -5.35    0.238408E-003
      1.15     -5.30    0.297013E-003
      1.15     -5.25    0.367513E-003
      1.15     -5.20    0.451732E-003
      1.15     -5.15    0.551499E-003
      1.15     -5.10    0.668755E-003
      1.15     -5.05    0.805501E-003
      1.15     -5.00    0.963587E-003
      1.15     -4.95    0.114460E-002
      1.15     -4.90    0.135016E-002
      1.15     -4.85    0.158140E-002
      1.15     -4.80    0.183917E-002
      1.15     -4.75    0.212411E-002
      1.15     -4.70    0.243630E-002
      1.15     -4.65    0.277549E-002
      1.15     -4.60    0.314080E-002
      1.15     -4.55    0.353072E-002
      1.15     -4.50    0.394335E-002
      1.15     -4.45    0.437652E-002
      1.15     -4.40    0.482764E-002
      1.15     -4.35    0.529419E-002
      1.15     -4.30    0.577341E-002
      1.15     -4.25    0.626246E-002
      1.15     -4.20    0.675832E-002
      1.15     -4.15    0.725796E-002
      1.15     -4.10    0.775834E-002
      1.15     -4.05    0.825693E-002
      1.15     -4.00    0.875140E-002
      1.15     -3.95    0.923966E-002
      1.15     -3.90    0.971997E-002
      1.15     -3.85    0.101905E-001
      1.15     -3.80    0.106493E-001
      1.15     -3.75    0.110948E-001
      1.15     -3.70    0.115254E-001
      1.15     -3.65    0.119398E-001
      1.15     -3.60    0.123372E-001
      1.15     -3.55    0.127170E-001
      1.15     -3.50    0.130784E-001
      1.15     -3.45    0.134203E-001
      1.15     -3.40    0.137416E-001
      1.15     -3.35    0.140413E-001
      1.15     -3.30    0.143187E-001
      1.15     -3.25    0.145738E-001
      1.15     -3.20    0.148074E-001
      1.15     -3.15    0.150211E-001
      1.15     -3.10    0.152166E-001
      1.15     -3.05    0.153965E-001
      1.15     -3.00    0.155638E-001
      1.15     -2.95    0.157217E-001
      1.15     -2.90    0.158751E-001
      1.15     -2.85    0.160294E-001
      1.15     -2.80    0.161913E-001
      1.15     -2.75    0.163676E-001
      1.15     -2.70    0.165651E-001
      1.15     -2.65    0.167891E-001
      1.15     -2.60    0.170438E-001
      1.15     -2.55    0.173316E-001
      1.15     -2.50    0.176532E-001
      1.15     -2.45    0.180077E-001
      1.15     -2.40    0.183926E-001
      1.15     -2.35    0.188038E-001
      1.15     -2.30    0.192360E-001
      1.15     -2.25    0.196829E-001
      1.15     -2.20    0.201377E-001
      1.15     -2.15    0.205934E-001
      1.15     -2.10    0.210435E-001
      1.15     -2.05    0.214825E-001
      1.15     -2.00    0.219060E-001
      1.15     -1.95    0.223107E-001
      1.15     -1.90    0.226944E-001
      1.15     -1.85    0.230559E-001
      1.15     -1.80    0.233947E-001
      1.15     -1.75    0.237105E-001
      1.15     -1.70    0.240032E-001
      1.15     -1.65    0.242737E-001
      1.15     -1.60    0.245226E-001
      1.15     -1.55    0.247518E-001
      1.15     -1.50    0.249632E-001
      1.15     -1.45    0.251593E-001
      1.15     -1.40    0.253427E-001
      1.15     -1.35    0.255157E-001
      1.15     -1.30    0.256798E-001
      1.15     -1.25    0.258372E-001
      1.15     -1.20    0.259888E-001
      1.15     -1.15    0.261360E-001
      1.15     -1.10    0.262801E-001
      1.15     -1.05    0.264228E-001
      1.15     -1.00    0.265645E-001
      1.15     -0.95    0.267061E-001
      1.15     -0.90    0.268478E-001
      1.15     -0.85    0.269894E-001
      1.15     -0.80    0.271298E-001
      1.15     -0.75    0.272680E-001
      1.15     -0.70    0.274028E-001
      1.15     -0.65    0.275332E-001
      1.15     -0.60    0.276576E-001
      1.15     -0.55    0.277752E-001
      1.15     -0.50    0.278848E-001
      1.15     -0.45    0.279856E-001
      1.15     -0.40    0.280767E-001
      1.15     -0.35    0.281576E-001
      1.15     -0.30    0.282284E-001
      1.15     -0.25    0.282884E-001
      1.15     -0.20    0.283381E-001
      1.15     -0.15    0.283780E-001
      1.15     -0.10    0.284082E-001
      1.15     -0.05    0.284283E-001
      1.15      0.00    0.284390E-001
      1.15      0.05    0.284396E-001
      1.15      0.10    0.284302E-001
      1.15      0.15    0.284103E-001
      1.15      0.20    0.283795E-001
      1.15      0.25    0.283371E-001
      1.15      0.30    0.282827E-001
      1.15      0.35    0.282148E-001
      1.15      0.40    0.281321E-001
      1.15      0.45    0.280334E-001
      1.15      0.50    0.279171E-001
      1.15      0.55    0.277816E-001
      1.15      0.60    0.276256E-001
      1.15      0.65    0.274477E-001
      1.15      0.70    0.272459E-001
      1.15      0.75    0.270186E-001
      1.15      0.80    0.267639E-001
      1.15      0.85    0.264804E-001
      1.15      0.90    0.261675E-001
      1.15      0.95    0.258251E-001
      1.15      1.00    0.254548E-001
      1.15      1.05    0.250593E-001
      1.15      1.10    0.246422E-001
      1.15      1.15    0.242091E-001
      1.15      1.20    0.237671E-001
      1.15      1.25    0.233243E-001
      1.15      1.30    0.228907E-001
      1.15      1.35    0.224769E-001
      1.15      1.40    0.220934E-001
      1.15      1.45    0.217498E-001
      1.15      1.50    0.214535E-001
      1.15      1.55    0.212091E-001
      1.15      1.60    0.210180E-001
      1.15      1.65    0.208779E-001
      1.15      1.70    0.207837E-001
      1.15      1.75    0.207280E-001
      1.15      1.80    0.207014E-001
      1.15      1.85    0.206936E-001
      1.15      1.90    0.206943E-001
      1.15      1.95    0.206935E-001
      1.15      2.00    0.206825E-001
      1.15      2.05    0.206546E-001
      1.15      2.10    0.206051E-001
      1.15      2.15    0.205310E-001
      1.15      2.20    0.204311E-001
      1.15      2.25    0.203054E-001
      1.15      2.30    0.201540E-001
      1.15      2.35    0.199779E-001
      1.15      2.40    0.197779E-001
      1.15      2.45    0.195551E-001
      1.15      2.50    0.193111E-001
      1.15      2.55    0.190476E-001
      1.15      2.60    0.187665E-001
      1.15      2.65    0.184700E-001
      1.15      2.70    0.181598E-001
      1.15      2.75    0.178376E-001
      1.15      2.80    0.175041E-001
      1.15      2.85    0.171602E-001
      1.15      2.90    0.168057E-001
      1.15      2.95    0.164412E-001
      1.15      3.00    0.160672E-001
      1.15      3.05    0.156844E-001
      1.15      3.10    0.152936E-001
      1.15      3.15    0.148953E-001
      1.15      3.20    0.144900E-001
      1.15      3.25    0.140773E-001
      1.15      3.30    0.136567E-001
      1.15      3.35    0.132278E-001
      1.15      3.40    0.127903E-001
      1.15      3.45    0.123441E-001
      1.15      3.50    0.118897E-001
      1.15      3.55    0.114275E-001
      1.15      3.60    0.109578E-001
      1.15      3.65    0.104810E-001
      1.15      3.70    0.999732E-002
      1.15      3.75    0.950725E-002
      1.15      3.80    0.901152E-002
      1.15      3.85    0.851122E-002
      1.15      3.90    0.800802E-002
      1.15      3.95    0.750385E-002
      1.15      4.00    0.700088E-002
      1.15      4.05    0.650127E-002
      1.15      4.10    0.600735E-002
      1.15      4.15    0.552158E-002
      1.15      4.20    0.504663E-002
      1.15      4.25    0.458534E-002
      1.15      4.30    0.414060E-002
      1.15      4.35    0.371521E-002
      1.15      4.40    0.331166E-002
      1.15      4.45    0.293202E-002
      1.15      4.50    0.257783E-002
      1.15      4.55    0.225024E-002
      1.15      4.60    0.194993E-002
      1.15      4.65    0.167714E-002
      1.15      4.70    0.143173E-002
      1.15      4.75    0.121310E-002
      1.15      4.80    0.102018E-002
      1.15      4.85    0.851528E-003
      1.15      4.90    0.705433E-003
      1.15      4.95    0.580018E-003
      1.15      5.00    0.473292E-003
      1.15      5.05    0.383272E-003
      1.15      5.10    0.308058E-003
      1.15      5.15    0.245799E-003
      1.15      5.20    0.194722E-003
      1.15      5.25    0.153186E-003
      1.15      5.30    0.119688E-003
      1.15      5.35    0.928764E-004
      1.15      5.40    0.715787E-004
      1.15      5.45    0.547854E-004
      1.15      5.50    0.416521E-004
      1.15      5.55    0.314592E-004
      1.15      5.60    0.236122E-004
      1.15      5.65    0.176191E-004
      1.15      5.70    0.130582E-004
      1.15      5.75    0.960904E-005
      1.15      5.80    0.701723E-005
      1.15      5.85    0.507187E-005
      1.15      5.90    0.362063E-005
      1.15      5.95    0.255054E-005
      1.15      6.00    0.176616E-005
      1.15      6.05    0.119407E-005
      1.15      6.10    0.784728E-006
      1.15      6.15    0.495062E-006
      1.15      6.20    0.292226E-006
      1.15      6.25    0.153839E-006
      1.15      6.30    0.652374E-007
      1.15      6.35    0.158687E-007
      1.15      6.40    0.000000E+000

      1.20     -6.40    0.000000E+000
      1.20     -6.35    0.609996E-007
      1.20     -6.30    0.250006E-006
      1.20     -6.25    0.583512E-006
      1.20     -6.20    0.109808E-005
      1.20     -6.15    0.184939E-005
      1.20     -6.10    0.290108E-005
      1.20     -6.05    0.433432E-005
      1.20     -6.00    0.626627E-005
      1.20     -5.95    0.884479E-005
      1.20     -5.90    0.122577E-004
      1.20     -5.85    0.167341E-004
      1.20     -5.80    0.225733E-004
      1.20     -5.75    0.301220E-004
      1.20     -5.70    0.397959E-004
      1.20     -5.65    0.521043E-004
      1.20     -5.60    0.676791E-004
      1.20     -5.55    0.872633E-004
      1.20     -5.50    0.111734E-003
      1.20     -5.45    0.142118E-003
      1.20     -5.40    0.179587E-003
      1.20     -5.35    0.225458E-003
      1.20     -5.30    0.281151E-003
      1.20     -5.25    0.348254E-003
      1.20     -5.20    0.428489E-003
      1.20     -5.15    0.523686E-003
      1.20     -5.10    0.635758E-003
      1.20     -5.05    0.766725E-003
      1.20     -5.00    0.918412E-003
      1.20     -4.95    0.109249E-002
      1.20     -4.90    0.129054E-002
      1.20     -4.85    0.151378E-002
      1.20     -4.80    0.176312E-002
      1.20     -4.75    0.203926E-002
      1.20     -4.70    0.234238E-002
      1.20     -4.65    0.267236E-002
      1.20     -4.60    0.302845E-002
      1.20     -4.55    0.340927E-002
      1.20     -4.50    0.381306E-002
      1.20     -4.45    0.423771E-002
      1.20     -4.40    0.468079E-002
      1.20     -4.35    0.513984E-002
      1.20     -4.30    0.561221E-002
      1.20     -4.25    0.609510E-002
      1.20     -4.20    0.658556E-002
      1.20     -4.15    0.708054E-002
      1.20     -4.10    0.757697E-002
      1.20     -4.05    0.807230E-002
      1.20     -4.00    0.856417E-002
      1.20     -3.95    0.905054E-002
      1.20     -3.90    0.952969E-002
      1.20     -3.85    0.999978E-002
      1.20     -3.80    0.104591E-001
      1.20     -3.75    0.109060E-001
      1.20     -3.70    0.113388E-001
      1.20     -3.65    0.117565E-001
      1.20     -3.60    0.121584E-001
      1.20     -3.55    0.125439E-001
      1.20     -3.50    0.129125E-001
      1.20     -3.45    0.132635E-001
      1.20     -3.40    0.135961E-001
      1.20     -3.35    0.139093E-001
      1.20     -3.30    0.142029E-001
      1.20     -3.25    0.144767E-001
      1.20     -3.20    0.147320E-001
      1.20     -3.15    0.149701E-001
      1.20     -3.10    0.151931E-001
      1.20     -3.05    0.154031E-001
      1.20     -3.00    0.156030E-001
      1.20     -2.95    0.157953E-001
      1.20     -2.90    0.159839E-001
      1.20     -2.85    0.161734E-001
      1.20     -2.80    0.163691E-001
      1.20     -2.75    0.165762E-001
      1.20     -2.70    0.168004E-001
      1.20     -2.65    0.170458E-001
      1.20     -2.60    0.173153E-001
      1.20     -2.55    0.176106E-001
      1.20     -2.50    0.179319E-001
      1.20     -2.45    0.182781E-001
      1.20     -2.40    0.186474E-001
      1.20     -2.35    0.190365E-001
      1.20     -2.30    0.194416E-001
      1.20     -2.25    0.198577E-001
      1.20     -2.20    0.202796E-001
      1.20     -2.15    0.207013E-001
      1.20     -2.10    0.211177E-001
      1.20     -2.05    0.215237E-001
      1.20     -2.00    0.219155E-001
      1.20     -1.95    0.222902E-001
      1.20     -1.90    0.226459E-001
      1.20     -1.85    0.229812E-001
      1.20     -1.80    0.232958E-001
      1.20     -1.75    0.235890E-001
      1.20     -1.70    0.238609E-001
      1.20     -1.65    0.241117E-001
      1.20     -1.60    0.243422E-001
      1.20     -1.55    0.245537E-001
      1.20     -1.50    0.247483E-001
      1.20     -1.45    0.249279E-001
      1.20     -1.40    0.250954E-001
      1.20     -1.35    0.252529E-001
      1.20     -1.30    0.254026E-001
      1.20     -1.25    0.255463E-001
      1.20     -1.20    0.256858E-001
      1.20     -1.15    0.258226E-001
      1.20     -1.10    0.259585E-001
      1.20     -1.05    0.260950E-001
      1.20     -1.00    0.262331E-001
      1.20     -0.95    0.263733E-001
      1.20     -0.90    0.265160E-001
      1.20     -0.85    0.266605E-001
      1.20     -0.80    0.268057E-001
      1.20     -0.75    0.269505E-001
      1.20     -0.70    0.270935E-001
      1.20     -0.65    0.272334E-001
      1.20     -0.60    0.273687E-001
      1.20     -0.55    0.274978E-001
      1.20     -0.50    0.276197E-001
      1.20     -0.45    0.277330E-001
      1.20     -0.40    0.278363E-001
      1.20     -0.35    0.279287E-001
      1.20     -0.30    0.280103E-001
      1.20     -0.25    0.280801E-001
      1.20     -0.20    0.281385E-001
      1.20     -0.15    0.281858E-001
      1.20     -0.10    0.282221E-001
      1.20     -0.05    0.282473E-001
      1.20      0.00    0.282615E-001
      1.20      0.05    0.282645E-001
      1.20      0.10    0.282560E-001
      1.20      0.15    0.282357E-001
      1.20      0.20    0.282032E-001
      1.20      0.25    0.281578E-001
      1.20      0.30    0.280990E-001
      1.20      0.35    0.280252E-001
      1.20      0.40    0.279354E-001
      1.20      0.45    0.278280E-001
      1.20      0.50    0.277014E-001
      1.20      0.55    0.275536E-001
      1.20      0.60    0.273832E-001
      1.20      0.65    0.271880E-001
      1.20      0.70    0.269659E-001
      1.20      0.75    0.267142E-001
      1.20      0.80    0.264307E-001
      1.20      0.85    0.261135E-001
      1.20      0.90    0.257614E-001
      1.20      0.95    0.253741E-001
      1.20      1.00    0.249530E-001
      1.20      1.05    0.245009E-001
      1.20      1.10    0.240220E-001
      1.20      1.15    0.235227E-001
      1.20      1.20    0.230118E-001
      1.20      1.25    0.224999E-001
      1.20      1.30    0.219995E-001
      1.20      1.35    0.215247E-001
      1.20      1.40    0.210896E-001
      1.20      1.45    0.207073E-001
      1.20      1.50    0.203878E-001
      1.20      1.55    0.201378E-001
      1.20      1.60    0.199588E-001
      1.20      1.65    0.198480E-001
      1.20      1.70    0.197981E-001
      1.20      1.75    0.197988E-001
      1.20      1.80    0.198371E-001
      1.20      1.85    0.198992E-001
      1.20      1.90    0.199716E-001
      1.20      1.95    0.200415E-001
      1.20      2.00    0.200981E-001
      1.20      2.05    0.201334E-001
      1.20      2.10    0.201414E-001
      1.20      2.15    0.201189E-001
      1.20      2.20    0.200645E-001
      1.20      2.25    0.199780E-001
      1.20      2.30    0.198600E-001
      1.20      2.35    0.197121E-001
      1.20      2.40    0.195356E-001
      1.20      2.45    0.193324E-001
      1.20      2.50    0.191048E-001
      1.20      2.55    0.188550E-001
      1.20      2.60    0.185853E-001
      1.20      2.65    0.182980E-001
      1.20      2.70    0.179952E-001
      1.20      2.75    0.176785E-001
      1.20      2.80    0.173492E-001
      1.20      2.85    0.170080E-001
      1.20      2.90    0.166554E-001
      1.20      2.95    0.162922E-001
      1.20      3.00    0.159189E-001
      1.20      3.05    0.155364E-001
      1.20      3.10    0.151455E-001
      1.20      3.15    0.147467E-001
      1.20      3.20    0.143404E-001
      1.20      3.25    0.139264E-001
      1.20      3.30    0.135043E-001
      1.20      3.35    0.130739E-001
      1.20      3.40    0.126347E-001
      1.20      3.45    0.121871E-001
      1.20      3.50    0.117313E-001
      1.20      3.55    0.112679E-001
      1.20      3.60    0.107972E-001
      1.20      3.65    0.103196E-001
      1.20      3.70    0.983532E-002
      1.20      3.75    0.934488E-002
      1.20      3.80    0.884903E-002
      1.20      3.85    0.834896E-002
      1.20      3.90    0.784636E-002
      1.20      3.95    0.734331E-002
      1.20      4.00    0.684204E-002
      1.20      4.05    0.634489E-002
      1.20      4.10    0.585426E-002
      1.20      4.15    0.537266E-002
      1.20      4.20    0.490275E-002
      1.20      4.25    0.444730E-002
      1.20      4.30    0.400913E-002
      1.20      4.35    0.359092E-002
      1.20      4.40    0.319504E-002
      1.20      4.45    0.282346E-002
      1.20      4.50    0.247760E-002
      1.20      4.55    0.215849E-002
      1.20      4.60    0.186668E-002
      1.20      4.65    0.160231E-002
      1.20      4.70    0.136511E-002
      1.20      4.75    0.115433E-002
      1.20      4.80    0.968809E-003
      1.20      4.85    0.807059E-003
      1.20      4.90    0.667292E-003
      1.20      4.95    0.547595E-003
      1.20      5.00    0.445974E-003
      1.20      5.05    0.360450E-003
      1.20      5.10    0.289145E-003
      1.20      5.15    0.230247E-003
      1.20      5.20    0.182038E-003
      1.20      5.25    0.142914E-003
      1.20      5.30    0.111436E-003
      1.20      5.35    0.862905E-004
      1.20      5.40    0.663646E-004
      1.20      5.45    0.506815E-004
      1.20      5.50    0.384512E-004
      1.20      5.55    0.289773E-004
      1.20      5.60    0.217044E-004
      1.20      5.65    0.161593E-004
      1.20      5.70    0.119519E-004
      1.20      5.75    0.877540E-005
      1.20      5.80    0.639525E-005
      1.20      5.85    0.461192E-005
      1.20      5.90    0.328607E-005
      1.20      5.95    0.231050E-005
      1.20      6.00    0.159766E-005
      1.20      6.05    0.107868E-005
      1.20      6.10    0.707879E-006
      1.20      6.15    0.446147E-006
      1.20      6.20    0.262785E-006
      1.20      6.25    0.138000E-006
      1.20      6.30    0.584778E-007
      1.20      6.35    0.142332E-007
      1.20      6.40    0.000000E+000

      1.25     -6.40    0.000000E+000
      1.25     -6.35    0.569200E-007
      1.25     -6.30    0.233335E-006
      1.25     -6.25    0.545277E-006
      1.25     -6.20    0.102827E-005
      1.25     -6.15    0.173628E-005
      1.25     -6.10    0.272640E-005
      1.25     -6.05    0.407340E-005
      1.25     -6.00    0.588594E-005
      1.25     -5.95    0.830486E-005
      1.25     -5.90    0.115026E-004
      1.25     -5.85    0.156986E-004
      1.25     -5.80    0.211725E-004
      1.25     -5.75    0.282522E-004
      1.25     -5.70    0.373350E-004
      1.25     -5.65    0.488958E-004
      1.25     -5.60    0.635363E-004
      1.25     -5.55    0.819640E-004
      1.25     -5.50    0.105021E-003
      1.25     -5.45    0.133682E-003
      1.25     -5.40    0.169092E-003
      1.25     -5.35    0.212488E-003
      1.25     -5.30    0.265264E-003
      1.25     -5.25    0.328912E-003
      1.25     -5.20    0.405129E-003
      1.25     -5.15    0.495677E-003
      1.25     -5.10    0.602477E-003
      1.25     -5.05    0.727516E-003
      1.25     -5.00    0.872653E-003
      1.25     -4.95    0.103959E-002
      1.25     -4.90    0.122992E-002
      1.25     -4.85    0.144491E-002
      1.25     -4.80    0.168555E-002
      1.25     -4.75    0.195260E-002
      1.25     -4.70    0.224633E-002
      1.25     -4.65    0.256679E-002
      1.25     -4.60    0.291330E-002
      1.25     -4.55    0.328465E-002
      1.25     -4.50    0.367921E-002
      1.25     -4.45    0.409495E-002
      1.25     -4.40    0.452953E-002
      1.25     -4.35    0.498066E-002
      1.25     -4.30    0.544573E-002
      1.25     -4.25    0.592204E-002
      1.25     -4.20    0.640670E-002
      1.25     -4.15    0.689663E-002
      1.25     -4.10    0.738879E-002
      1.25     -4.05    0.788057E-002
      1.25     -4.00    0.836957E-002
      1.25     -3.95    0.885382E-002
      1.25     -3.90    0.933161E-002
      1.25     -3.85    0.980116E-002
      1.25     -3.80    0.102608E-001
      1.25     -3.75    0.107089E-001
      1.25     -3.70    0.111439E-001
      1.25     -3.65    0.115647E-001
      1.25     -3.60    0.119707E-001
      1.25     -3.55    0.123615E-001
      1.25     -3.50    0.127367E-001
      1.25     -3.45    0.130959E-001
      1.25     -3.40    0.134386E-001
      1.25     -3.35    0.137639E-001
      1.25     -3.30    0.140718E-001
      1.25     -3.25    0.143623E-001
      1.25     -3.20    0.146364E-001
      1.25     -3.15    0.148957E-001
      1.25     -3.10    0.151419E-001
      1.25     -3.05    0.153774E-001
      1.25     -3.00    0.156043E-001
      1.25     -2.95    0.158250E-001
      1.25     -2.90    0.160427E-001
      1.25     -2.85    0.162609E-001
      1.25     -2.80    0.164838E-001
      1.25     -2.75    0.167158E-001
      1.25     -2.70    0.169613E-001
      1.25     -2.65    0.172236E-001
      1.25     -2.60    0.175049E-001
      1.25     -2.55    0.178061E-001
      1.25     -2.50    0.181272E-001
      1.25     -2.45    0.184671E-001
      1.25     -2.40    0.188240E-001
      1.25     -2.35    0.191956E-001
      1.25     -2.30    0.195789E-001
      1.25     -2.25    0.199701E-001
      1.25     -2.20    0.203649E-001
      1.25     -2.15    0.207587E-001
      1.25     -2.10    0.211467E-001
      1.25     -2.05    0.215248E-001
      1.25     -2.00    0.218895E-001
      1.25     -1.95    0.222381E-001
      1.25     -1.90    0.225689E-001
      1.25     -1.85    0.228807E-001
      1.25     -1.80    0.231728E-001
      1.25     -1.75    0.234447E-001
      1.25     -1.70    0.236963E-001
      1.25     -1.65    0.239276E-001
      1.25     -1.60    0.241392E-001
      1.25     -1.55    0.243324E-001
      1.25     -1.50    0.245089E-001
      1.25     -1.45    0.246708E-001
      1.25     -1.40    0.248206E-001
      1.25     -1.35    0.249607E-001
      1.25     -1.30    0.250933E-001
      1.25     -1.25    0.252210E-001
      1.25     -1.20    0.253456E-001
      1.25     -1.15    0.254695E-001
      1.25     -1.10    0.255948E-001
      1.25     -1.05    0.257235E-001
      1.25     -1.00    0.258563E-001
      1.25     -0.95    0.259943E-001
      1.25     -0.90    0.261372E-001
      1.25     -0.85    0.262848E-001
      1.25     -0.80    0.264355E-001
      1.25     -0.75    0.265880E-001
      1.25     -0.70    0.267408E-001
      1.25     -0.65    0.268923E-001
      1.25     -0.60    0.270405E-001
      1.25     -0.55    0.271836E-001
      1.25     -0.50    0.273199E-001
      1.25     -0.45    0.274476E-001
      1.25     -0.40    0.275651E-001
      1.25     -0.35    0.276711E-001
      1.25     -0.30    0.277652E-001
      1.25     -0.25    0.278465E-001
      1.25     -0.20    0.279152E-001
      1.25     -0.15    0.279715E-001
      1.25     -0.10    0.280153E-001
      1.25     -0.05    0.280466E-001
      1.25      0.00    0.280656E-001
      1.25      0.05    0.280719E-001
      1.25      0.10    0.280654E-001
      1.25      0.15    0.280457E-001
      1.25      0.20    0.280124E-001
      1.25      0.25    0.279648E-001
      1.25      0.30    0.279023E-001
      1.25      0.35    0.278233E-001
      1.25      0.40    0.277267E-001
      1.25      0.45    0.276108E-001
      1.25      0.50    0.274737E-001
      1.25      0.55    0.273133E-001
      1.25      0.60    0.271273E-001
      1.25      0.65    0.269134E-001
      1.25      0.70    0.266686E-001
      1.25      0.75    0.263899E-001
      1.25      0.80    0.260742E-001
      1.25      0.85    0.257190E-001
      1.25      0.90    0.253222E-001
      1.25      0.95    0.248833E-001
      1.25      1.00    0.244030E-001
      1.25      1.05    0.238841E-001
      1.25      1.10    0.233313E-001
      1.25      1.15    0.227521E-001
      1.25      1.20    0.221571E-001
      1.25      1.25    0.215597E-001
      1.25      1.30    0.209762E-001
      1.25      1.35    0.204251E-001
      1.25      1.40    0.199252E-001
      1.25      1.45    0.194941E-001
      1.25      1.50    0.191456E-001
      1.25      1.55    0.188886E-001
      1.25      1.60    0.187254E-001
      1.25      1.65    0.186520E-001
      1.25      1.70    0.186583E-001
      1.25      1.75    0.187298E-001
      1.25      1.80    0.188491E-001
      1.25      1.85    0.189976E-001
      1.25      1.90    0.191578E-001
      1.25      1.95    0.193134E-001
      1.25      2.00    0.194513E-001
      1.25      2.05    0.195615E-001
      1.25      2.10    0.196373E-001
      1.25      2.15    0.196748E-001
      1.25      2.20    0.196724E-001
      1.25      2.25    0.196304E-001
      1.25      2.30    0.195499E-001
      1.25      2.35    0.194330E-001
      1.25      2.40    0.192823E-001
      1.25      2.45    0.191005E-001
      1.25      2.50    0.188907E-001
      1.25      2.55    0.186557E-001
      1.25      2.60    0.183980E-001
      1.25      2.65    0.181206E-001
      1.25      2.70    0.178255E-001
      1.25      2.75    0.175147E-001
      1.25      2.80    0.171895E-001
      1.25      2.85    0.168513E-001
      1.25      2.90    0.165008E-001
      1.25      2.95    0.161392E-001
      1.25      3.00    0.157670E-001
      1.25      3.05    0.153851E-001
      1.25      3.10    0.149943E-001
      1.25      3.15    0.145953E-001
      1.25      3.20    0.141881E-001
      1.25      3.25    0.137728E-001
      1.25      3.30    0.133492E-001
      1.25      3.35    0.129172E-001
      1.25      3.40    0.124765E-001
      1.25      3.45    0.120275E-001
      1.25      3.50    0.115705E-001
      1.25      3.55    0.111060E-001
      1.25      3.60    0.106343E-001
      1.25      3.65    0.101559E-001
      1.25      3.70    0.967102E-002
      1.25      3.75    0.918023E-002
      1.25      3.80    0.868438E-002
      1.25      3.85    0.818467E-002
      1.25      3.90    0.768287E-002
      1.25      3.95    0.718114E-002
      1.25      4.00    0.668184E-002
      1.25      4.05    0.618738E-002
      1.25      4.10    0.570029E-002
      1.25      4.15    0.522309E-002
      1.25      4.20    0.475844E-002
      1.25      4.25    0.430905E-002
      1.25      4.30    0.387768E-002
      1.25      4.35    0.346687E-002
      1.25      4.40    0.307888E-002
      1.25      4.45    0.271556E-002
      1.25      4.50    0.237821E-002
      1.25      4.55    0.206774E-002
      1.25      4.60    0.178458E-002
      1.25      4.65    0.152871E-002
      1.25      4.70    0.129972E-002
      1.25      4.75    0.109677E-002
      1.25      4.80    0.918593E-003
      1.25      4.85    0.763642E-003
      1.25      4.90    0.630091E-003
      1.25      4.95    0.516005E-003
      1.25      5.00    0.419392E-003
      1.25      5.05    0.338277E-003
      1.25      5.10    0.270808E-003
      1.25      5.15    0.215210E-003
      1.25      5.20    0.169798E-003
      1.25      5.25    0.133034E-003
      1.25      5.30    0.103514E-003
      1.25      5.35    0.799883E-004
      1.25      5.40    0.613814E-004
      1.25      5.45    0.467746E-004
      1.25      5.50    0.354046E-004
      1.25      5.55    0.266216E-004
      1.25      5.60    0.198904E-004
      1.25      5.65    0.147731E-004
      1.25      5.70    0.108980E-004
      1.25      5.75    0.798053E-005
      1.25      5.80    0.579952E-005
      1.25      5.85    0.417260E-005
      1.25      5.90    0.296670E-005
      1.25      5.95    0.208315E-005
      1.25      6.00    0.143970E-005
      1.25      6.05    0.971908E-006
      1.25      6.10    0.637654E-006
      1.25      6.15    0.402092E-006
      1.25      6.20    0.237234E-006
      1.25      6.25    0.125045E-006
      1.25      6.30    0.533369E-007
      1.25      6.35    0.130574E-007
      1.25      6.40    0.000000E+000

      1.30     -6.40    0.000000E+000
      1.30     -6.35    0.530073E-007
      1.30     -6.30    0.217324E-006
      1.30     -6.25    0.508481E-006
      1.30     -6.20    0.960941E-006
      1.30     -6.15    0.162445E-005
      1.30     -6.10    0.255122E-005
      1.30     -6.05    0.380925E-005
      1.30     -6.00    0.550280E-005
      1.30     -5.95    0.776079E-005
      1.30     -5.90    0.107451E-004
      1.30     -5.85    0.146627E-004
      1.30     -5.80    0.197768E-004
      1.30     -5.75    0.263958E-004
      1.30     -5.70    0.348912E-004
      1.30     -5.65    0.457171E-004
      1.30     -5.60    0.594308E-004
      1.30     -5.55    0.767089E-004
      1.30     -5.50    0.983503E-004
      1.30     -5.45    0.125307E-003
      1.30     -5.40    0.158635E-003
      1.30     -5.35    0.199566E-003
      1.30     -5.30    0.249403E-003
      1.30     -5.25    0.309597E-003
      1.30     -5.20    0.381749E-003
      1.30     -5.15    0.467613E-003
      1.30     -5.10    0.569083E-003
      1.30     -5.05    0.688137E-003
      1.30     -5.00    0.826600E-003
      1.30     -4.95    0.986245E-003
      1.30     -4.90    0.116868E-002
      1.30     -4.85    0.137519E-002
      1.30     -4.80    0.160687E-002
      1.30     -4.75    0.186454E-002
      1.30     -4.70    0.214859E-002
      1.30     -4.65    0.245920E-002
      1.30     -4.60    0.279581E-002
      1.30     -4.55    0.315730E-002
      1.30     -4.50    0.354223E-002
      1.30     -4.45    0.394865E-002
      1.30     -4.40    0.437433E-002
      1.30     -4.35    0.481708E-002
      1.30     -4.30    0.527447E-002
      1.30     -4.25    0.574378E-002
      1.30     -4.20    0.622221E-002
      1.30     -4.15    0.670670E-002
      1.30     -4.10    0.719422E-002
      1.30     -4.05    0.768212E-002
      1.30     -4.00    0.816799E-002
      1.30     -3.95    0.864988E-002
      1.30     -3.90    0.912612E-002
      1.30     -3.85    0.959497E-002
      1.30     -3.80    0.100548E-001
      1.30     -3.75    0.105040E-001
      1.30     -3.70    0.109410E-001
      1.30     -3.65    0.113647E-001
      1.30     -3.60    0.117745E-001
      1.30     -3.55    0.121701E-001
      1.30     -3.50    0.125514E-001
      1.30     -3.45    0.129179E-001
      1.30     -3.40    0.132695E-001
      1.30     -3.35    0.136056E-001
      1.30     -3.30    0.139261E-001
      1.30     -3.25    0.142311E-001
      1.30     -3.20    0.145217E-001
      1.30     -3.15    0.147991E-001
      1.30     -3.10    0.150653E-001
      1.30     -3.05    0.153221E-001
      1.30     -3.00    0.155717E-001
      1.30     -2.95    0.158159E-001
      1.30     -2.90    0.160574E-001
      1.30     -2.85    0.162990E-001
      1.30     -2.80    0.165440E-001
      1.30     -2.75    0.167959E-001
      1.30     -2.70    0.170584E-001
      1.30     -2.65    0.173340E-001
      1.30     -2.60    0.176245E-001
      1.30     -2.55    0.179303E-001
      1.30     -2.50    0.182513E-001
      1.30     -2.45    0.185861E-001
      1.30     -2.40    0.189334E-001
      1.30     -2.35    0.192911E-001
      1.30     -2.30    0.196569E-001
      1.30     -2.25    0.200278E-001
      1.30     -2.20    0.204005E-001
      1.30     -2.15    0.207708E-001
      1.30     -2.10    0.211352E-001
      1.30     -2.05    0.214895E-001
      1.30     -2.00    0.218308E-001
      1.30     -1.95    0.221566E-001
      1.30     -1.90    0.224651E-001
      1.30     -1.85    0.227552E-001
      1.30     -1.80    0.230262E-001
      1.30     -1.75    0.232775E-001
      1.30     -1.70    0.235088E-001
      1.30     -1.65    0.237203E-001
      1.30     -1.60    0.239121E-001
      1.30     -1.55    0.240857E-001
      1.30     -1.50    0.242426E-001
      1.30     -1.45    0.243847E-001
      1.30     -1.40    0.245145E-001
      1.30     -1.35    0.246344E-001
      1.30     -1.30    0.247471E-001
      1.30     -1.25    0.248554E-001
      1.30     -1.20    0.249621E-001
      1.30     -1.15    0.250699E-001
      1.30     -1.10    0.251819E-001
      1.30     -1.05    0.253000E-001
      1.30     -1.00    0.254260E-001
      1.30     -0.95    0.255603E-001
      1.30     -0.90    0.257031E-001
      1.30     -0.85    0.258540E-001
      1.30     -0.80    0.260115E-001
      1.30     -0.75    0.261736E-001
      1.30     -0.70    0.263387E-001
      1.30     -0.65    0.265045E-001
      1.30     -0.60    0.266687E-001
      1.30     -0.55    0.268287E-001
      1.30     -0.50    0.269825E-001
      1.30     -0.45    0.271275E-001
      1.30     -0.40    0.272620E-001
      1.30     -0.35    0.273842E-001
      1.30     -0.30    0.274933E-001
      1.30     -0.25    0.275884E-001
      1.30     -0.20    0.276693E-001
      1.30     -0.15    0.277364E-001
      1.30     -0.10    0.277894E-001
      1.30     -0.05    0.278283E-001
      1.30      0.00    0.278534E-001
      1.30      0.05    0.278642E-001
      1.30      0.10    0.278607E-001
      1.30      0.15    0.278425E-001
      1.30      0.20    0.278092E-001
      1.30      0.25    0.277601E-001
      1.30      0.30    0.276945E-001
      1.30      0.35    0.276109E-001
      1.30      0.40    0.275078E-001
      1.30      0.45    0.273834E-001
      1.30      0.50    0.272356E-001
      1.30      0.55    0.270618E-001
      1.30      0.60    0.268594E-001
      1.30      0.65    0.266253E-001
      1.30      0.70    0.263559E-001
      1.30      0.75    0.260476E-001
      1.30      0.80    0.256964E-001
      1.30      0.85    0.252989E-001
      1.30      0.90    0.248521E-001
      1.30      0.95    0.243546E-001
      1.30      1.00    0.238063E-001
      1.30      1.05    0.232098E-001
      1.30      1.10    0.225700E-001
      1.30      1.15    0.218956E-001
      1.30      1.20    0.211993E-001
      1.30      1.25    0.204981E-001
      1.30      1.30    0.198129E-001
      1.30      1.35    0.191678E-001
      1.30      1.40    0.185877E-001
      1.30      1.45    0.180960E-001
      1.30      1.50    0.177115E-001
      1.30      1.55    0.174462E-001
      1.30      1.60    0.173032E-001
      1.30      1.65    0.172768E-001
      1.30      1.70    0.173532E-001
      1.30      1.75    0.175127E-001
      1.30      1.80    0.177317E-001
      1.30      1.85    0.179857E-001
      1.30      1.90    0.182519E-001
      1.30      1.95    0.185102E-001
      1.30      2.00    0.187440E-001
      1.30      2.05    0.189418E-001
      1.30      2.10    0.190959E-001
      1.30      2.15    0.192019E-001
      1.30      2.20    0.192582E-001
      1.30      2.25    0.192658E-001
      1.30      2.30    0.192265E-001
      1.30      2.35    0.191437E-001
      1.30      2.40    0.190209E-001
      1.30      2.45    0.188620E-001
      1.30      2.50    0.186710E-001
      1.30      2.55    0.184516E-001
      1.30      2.60    0.182067E-001
      1.30      2.65    0.179393E-001
      1.30      2.70    0.176521E-001
      1.30      2.75    0.173470E-001
      1.30      2.80    0.170261E-001
      1.30      2.85    0.166909E-001
      1.30      2.90    0.163427E-001
      1.30      2.95    0.159827E-001
      1.30      3.00    0.156117E-001
      1.30      3.05    0.152307E-001
      1.30      3.10    0.148403E-001
      1.30      3.15    0.144410E-001
      1.30      3.20    0.140330E-001
      1.30      3.25    0.136165E-001
      1.30      3.30    0.131915E-001
      1.30      3.35    0.127579E-001
      1.30      3.40    0.123158E-001
      1.30      3.45    0.118656E-001
      1.30      3.50    0.114074E-001
      1.30      3.55    0.109417E-001
      1.30      3.60    0.104690E-001
      1.30      3.65    0.998974E-002
      1.30      3.70    0.950423E-002
      1.30      3.75    0.901313E-002
      1.30      3.80    0.851733E-002
      1.30      3.85    0.801817E-002
      1.30      3.90    0.751744E-002
      1.30      3.95    0.701740E-002
      1.30      4.00    0.652042E-002
      1.30      4.05    0.602901E-002
      1.30      4.10    0.554575E-002
      1.30      4.15    0.507321E-002
      1.30      4.20    0.461406E-002
      1.30      4.25    0.417094E-002
      1.30      4.30    0.374654E-002
      1.30      4.35    0.334329E-002
      1.30      4.40    0.296336E-002
      1.30      4.45    0.260848E-002
      1.30      4.50    0.227981E-002
      1.30      4.55    0.197812E-002
      1.30      4.60    0.170370E-002
      1.30      4.65    0.145638E-002
      1.30      4.70    0.123563E-002
      1.30      4.75    0.104048E-002
      1.30      4.80    0.869577E-003
      1.30      4.85    0.721339E-003
      1.30      4.90    0.593901E-003
      1.30      4.95    0.485311E-003
      1.30      5.00    0.393601E-003
      1.30      5.05    0.316802E-003
      1.30      5.10    0.253084E-003
      1.30      5.15    0.200701E-003
      1.30      5.20    0.158021E-003
      1.30      5.25    0.123545E-003
      1.30      5.30    0.959258E-004
      1.30      5.35    0.739619E-004
      1.30      5.40    0.566334E-004
      1.30      5.45    0.430546E-004
      1.30      5.50    0.325127E-004
      1.30      5.55    0.243863E-004
      1.30      5.60    0.181756E-004
      1.30      5.65    0.134625E-004
      1.30      5.70    0.990433E-005
      1.30      5.75    0.723124E-005
      1.30      5.80    0.524046E-005
      1.30      5.85    0.376085E-005
      1.30      5.90    0.266927E-005
      1.30      5.95    0.187092E-005
      1.30      6.00    0.129238E-005
      1.30      6.05    0.872515E-006
      1.30      6.10    0.572477E-006
      1.30      6.15    0.361602E-006
      1.30      6.20    0.214206E-006
      1.30      6.25    0.113658E-006
      1.30      6.30    0.489531E-007
      1.30      6.35    0.121021E-007
      1.30      6.40    0.000000E+000

      1.35     -6.40    0.000000E+000
      1.35     -6.35    0.493125E-007
      1.35     -6.30    0.202367E-006
      1.35     -6.25    0.473831E-006
      1.35     -6.20    0.895992E-006
      1.35     -6.15    0.151451E-005
      1.35     -6.10    0.237549E-005
      1.35     -6.05    0.354425E-005
      1.35     -6.00    0.511816E-005
      1.35     -5.95    0.721855E-005
      1.35     -5.90    0.999394E-005
      1.35     -5.85    0.136407E-004
      1.35     -5.80    0.184029E-004
      1.35     -5.75    0.245697E-004
      1.35     -5.70    0.324914E-004
      1.35     -5.65    0.425895E-004
      1.35     -5.60    0.553967E-004
      1.35     -5.55    0.715310E-004
      1.35     -5.50    0.917742E-004
      1.35     -5.45    0.117018E-003
      1.35     -5.40    0.148287E-003
      1.35     -5.35    0.186728E-003
      1.35     -5.30    0.233628E-003
      1.35     -5.25    0.290355E-003
      1.35     -5.20    0.358462E-003
      1.35     -5.15    0.439639E-003
      1.35     -5.10    0.535783E-003
      1.35     -5.05    0.648817E-003
      1.35     -5.00    0.780582E-003
      1.35     -4.95    0.932858E-003
      1.35     -4.90    0.110726E-002
      1.35     -4.85    0.130511E-002
      1.35     -4.80    0.152762E-002
      1.35     -4.75    0.177564E-002
      1.35     -4.70    0.204970E-002
      1.35     -4.65    0.235012E-002
      1.35     -4.60    0.267645E-002
      1.35     -4.55    0.302772E-002
      1.35     -4.50    0.340260E-002
      1.35     -4.45    0.379927E-002
      1.35     -4.40    0.421558E-002
      1.35     -4.35    0.464950E-002
      1.35     -4.30    0.509871E-002
      1.35     -4.25    0.556057E-002
      1.35     -4.20    0.603236E-002
      1.35     -4.15    0.651103E-002
      1.35     -4.10    0.699356E-002
      1.35     -4.05    0.747726E-002
      1.35     -4.00    0.795971E-002
      1.35     -3.95    0.843900E-002
      1.35     -3.90    0.891351E-002
      1.35     -3.85    0.938151E-002
      1.35     -3.80    0.984143E-002
      1.35     -3.75    0.102916E-001
      1.35     -3.70    0.107304E-001
      1.35     -3.65    0.111569E-001
      1.35     -3.60    0.115702E-001
      1.35     -3.55    0.119703E-001
      1.35     -3.50    0.123569E-001
      1.35     -3.45    0.127300E-001
      1.35     -3.40    0.130894E-001
      1.35     -3.35    0.134350E-001
      1.35     -3.30    0.137665E-001
      1.35     -3.25    0.140842E-001
      1.35     -3.20    0.143890E-001
      1.35     -3.15    0.146821E-001
      1.35     -3.10    0.149652E-001
      1.35     -3.05    0.152400E-001
      1.35     -3.00    0.155086E-001
      1.35     -2.95    0.157723E-001
      1.35     -2.90    0.160335E-001
      1.35     -2.85    0.162943E-001
      1.35     -2.80    0.165573E-001
      1.35     -2.75    0.168253E-001
      1.35     -2.70    0.171014E-001
      1.35     -2.65    0.173875E-001
      1.35     -2.60    0.176851E-001
      1.35     -2.55    0.179945E-001
      1.35     -2.50    0.183150E-001
      1.35     -2.45    0.186458E-001
      1.35     -2.40    0.189854E-001
      1.35     -2.35    0.193320E-001
      1.35     -2.30    0.196837E-001
      1.35     -2.25    0.200382E-001
      1.35     -2.20    0.203926E-001
      1.35     -2.15    0.207435E-001
      1.35     -2.10    0.210875E-001
      1.35     -2.05    0.214214E-001
      1.35     -2.00    0.217422E-001
      1.35     -1.95    0.220477E-001
      1.35     -1.90    0.223361E-001
      1.35     -1.85    0.226061E-001
      1.35     -1.80    0.228569E-001
      1.35     -1.75    0.230880E-001
      1.35     -1.70    0.232987E-001
      1.35     -1.65    0.234894E-001
      1.35     -1.60    0.236601E-001
      1.35     -1.55    0.238122E-001
      1.35     -1.50    0.239471E-001
      1.35     -1.45    0.240666E-001
      1.35     -1.40    0.241733E-001
      1.35     -1.35    0.242696E-001
      1.35     -1.30    0.243585E-001
      1.35     -1.25    0.244437E-001
      1.35     -1.20    0.245284E-001
      1.35     -1.15    0.246164E-001
      1.35     -1.10    0.247113E-001
      1.35     -1.05    0.248160E-001
      1.35     -1.00    0.249324E-001
      1.35     -0.95    0.250617E-001
      1.35     -0.90    0.252038E-001
      1.35     -0.85    0.253587E-001
      1.35     -0.80    0.255242E-001
      1.35     -0.75    0.256986E-001
      1.35     -0.70    0.258791E-001
      1.35     -0.65    0.260631E-001
      1.35     -0.60    0.262472E-001
      1.35     -0.55    0.264284E-001
      1.35     -0.50    0.266037E-001
      1.35     -0.45    0.267701E-001
      1.35     -0.40    0.269250E-001
      1.35     -0.35    0.270665E-001
      1.35     -0.30    0.271937E-001
      1.35     -0.25    0.273053E-001
      1.35     -0.20    0.274010E-001
      1.35     -0.15    0.274811E-001
      1.35     -0.10    0.275454E-001
      1.35     -0.05    0.275936E-001
      1.35      0.00    0.276262E-001
      1.35      0.05    0.276428E-001
      1.35      0.10    0.276434E-001
      1.35      0.15    0.276276E-001
      1.35      0.20    0.275950E-001
      1.35      0.25    0.275451E-001
      1.35      0.30    0.274769E-001
      1.35      0.35    0.273890E-001
      1.35      0.40    0.272797E-001
      1.35      0.45    0.271469E-001
      1.35      0.50    0.269883E-001
      1.35      0.55    0.268006E-001
      1.35      0.60    0.265809E-001
      1.35      0.65    0.263255E-001
      1.35      0.70    0.260300E-001
      1.35      0.75    0.256899E-001
      1.35      0.80    0.253002E-001
      1.35      0.85    0.248565E-001
      1.35      0.90    0.243546E-001
      1.35      0.95    0.237918E-001
      1.35      1.00    0.231668E-001
      1.35      1.05    0.224816E-001
      1.35      1.10    0.217412E-001
      1.35      1.15    0.209554E-001
      1.35      1.20    0.201395E-001
      1.35      1.25    0.193146E-001
      1.35      1.30    0.185073E-001
      1.35      1.35    0.177485E-001
      1.35      1.40    0.170710E-001
      1.35      1.45    0.165057E-001
      1.35      1.50    0.160775E-001
      1.35      1.55    0.158024E-001
      1.35      1.60    0.156848E-001
      1.35      1.65    0.157166E-001
      1.35      1.70    0.158791E-001
      1.35      1.75    0.161458E-001
      1.35      1.80    0.164855E-001
      1.35      1.85    0.168661E-001
      1.35      1.90    0.172584E-001
      1.35      1.95    0.176370E-001
      1.35      2.00    0.179822E-001
      1.35      2.05    0.182804E-001
      1.35      2.10    0.185229E-001
      1.35      2.15    0.187053E-001
      1.35      2.20    0.188265E-001
      1.35      2.25    0.188882E-001
      1.35      2.30    0.188936E-001
      1.35      2.35    0.188472E-001
      1.35      2.40    0.187541E-001
      1.35      2.45    0.186195E-001
      1.35      2.50    0.184482E-001
      1.35      2.55    0.182448E-001
      1.35      2.60    0.180128E-001
      1.35      2.65    0.177556E-001
      1.35      2.70    0.174760E-001
      1.35      2.75    0.171767E-001
      1.35      2.80    0.168598E-001
      1.35      2.85    0.165276E-001
      1.35      2.90    0.161815E-001
      1.35      2.95    0.158232E-001
      1.35      3.00    0.154534E-001
      1.35      3.05    0.150733E-001
      1.35      3.10    0.146832E-001
      1.35      3.15    0.142836E-001
      1.35      3.20    0.138749E-001
      1.35      3.25    0.134573E-001
      1.35      3.30    0.130310E-001
      1.35      3.35    0.125961E-001
      1.35      3.40    0.121527E-001
      1.35      3.45    0.117012E-001
      1.35      3.50    0.112419E-001
      1.35      3.55    0.107751E-001
      1.35      3.60    0.103013E-001
      1.35      3.65    0.982105E-002
      1.35      3.70    0.933481E-002
      1.35      3.75    0.884333E-002
      1.35      3.80    0.834772E-002
      1.35      3.85    0.784932E-002
      1.35      3.90    0.735002E-002
      1.35      3.95    0.685202E-002
      1.35      4.00    0.635779E-002
      1.35      4.05    0.586983E-002
      1.35      4.10    0.539078E-002
      1.35      4.15    0.492322E-002
      1.35      4.20    0.446982E-002
      1.35      4.25    0.403318E-002
      1.35      4.30    0.361594E-002
      1.35      4.35    0.322042E-002
      1.35      4.40    0.284870E-002
      1.35      4.45    0.250239E-002
      1.35      4.50    0.218253E-002
      1.35      4.55    0.188972E-002
      1.35      4.60    0.162412E-002
      1.35      4.65    0.138541E-002
      1.35      4.70    0.117290E-002
      1.35      4.75    0.985514E-003
      1.35      4.80    0.821841E-003
      1.35      4.85    0.680227E-003
      1.35      4.90    0.558801E-003
      1.35      4.95    0.455608E-003
      1.35      5.00    0.368682E-003
      1.35      5.05    0.296088E-003
      1.35      5.10    0.236022E-003
      1.35      5.15    0.186766E-003
      1.35      5.20    0.146727E-003
      1.35      5.25    0.114467E-003
      1.35      5.30    0.886747E-004
      1.35      5.35    0.682175E-004
      1.35      5.40    0.521118E-004
      1.35      5.45    0.395252E-004
      1.35      5.50    0.297730E-004
      1.35      5.55    0.222774E-004
      1.35      5.60    0.165591E-004
      1.35      5.65    0.122332E-004
      1.35      5.70    0.897477E-005
      1.35      5.75    0.653584E-005
      1.35      5.80    0.472388E-005
      1.35      5.85    0.338264E-005
      1.35      5.90    0.239502E-005
      1.35      5.95    0.167566E-005
      1.35      6.00    0.115567E-005
      1.35      6.05    0.780303E-006
      1.35      6.10    0.511821E-006
      1.35      6.15    0.323378E-006
      1.35      6.20    0.191851E-006
      1.35      6.25    0.102003E-006
      1.35      6.30    0.441747E-007
      1.35      6.35    0.109654E-007
      1.35      6.40    0.000000E+000

      1.40     -6.40    0.000000E+000
      1.40     -6.35    0.457669E-007
      1.40     -6.30    0.187774E-006
      1.40     -6.25    0.439908E-006
      1.40     -6.20    0.832153E-006
      1.40     -6.15    0.140576E-005
      1.40     -6.10    0.220274E-005
      1.40     -6.05    0.328344E-005
      1.40     -6.00    0.474105E-005
      1.40     -5.95    0.668791E-005
      1.40     -5.90    0.926046E-005
      1.40     -5.85    0.126411E-004
      1.40     -5.80    0.170618E-004
      1.40     -5.75    0.227924E-004
      1.40     -5.70    0.301539E-004
      1.40     -5.65    0.395456E-004
      1.40     -5.60    0.514526E-004
      1.40     -5.55    0.664654E-004
      1.40     -5.50    0.853176E-004
      1.40     -5.45    0.108873E-003
      1.40     -5.40    0.138083E-003
      1.40     -5.35    0.174060E-003
      1.40     -5.30    0.218025E-003
      1.40     -5.25    0.271306E-003
      1.40     -5.20    0.335381E-003
      1.40     -5.15    0.411911E-003
      1.40     -5.10    0.502747E-003
      1.40     -5.05    0.609790E-003
      1.40     -5.00    0.734852E-003
      1.40     -4.95    0.879728E-003
      1.40     -4.90    0.104601E-002
      1.40     -4.85    0.123508E-002
      1.40     -4.80    0.144819E-002
      1.40     -4.75    0.168632E-002
      1.40     -4.70    0.195010E-002
      1.40     -4.65    0.223997E-002
      1.40     -4.60    0.255564E-002
      1.40     -4.55    0.289629E-002
      1.40     -4.50    0.326067E-002
      1.40     -4.45    0.364716E-002
      1.40     -4.40    0.405367E-002
      1.40     -4.35    0.447832E-002
      1.40     -4.30    0.491888E-002
      1.40     -4.25    0.537284E-002
      1.40     -4.20    0.583753E-002
      1.40     -4.15    0.630999E-002
      1.40     -4.10    0.678718E-002
      1.40     -4.05    0.726639E-002
      1.40     -4.00    0.774517E-002
      1.40     -3.95    0.822166E-002
      1.40     -3.90    0.869417E-002
      1.40     -3.85    0.916109E-002
      1.40     -3.80    0.962088E-002
      1.40     -3.75    0.100718E-001
      1.40     -3.70    0.105123E-001
      1.40     -3.65    0.109413E-001
      1.40     -3.60    0.113579E-001
      1.40     -3.55    0.117620E-001
      1.40     -3.50    0.121536E-001
      1.40     -3.45    0.125326E-001
      1.40     -3.40    0.128991E-001
      1.40     -3.35    0.132529E-001
      1.40     -3.30    0.135941E-001
      1.40     -3.25    0.139229E-001
      1.40     -3.20    0.142400E-001
      1.40     -3.15    0.145465E-001
      1.40     -3.10    0.148439E-001
      1.40     -3.05    0.151340E-001
      1.40     -3.00    0.154184E-001
      1.40     -2.95    0.156984E-001
      1.40     -2.90    0.159759E-001
      1.40     -2.85    0.162526E-001
      1.40     -2.80    0.165305E-001
      1.40     -2.75    0.168117E-001
      1.40     -2.70    0.170987E-001
      1.40     -2.65    0.173931E-001
      1.40     -2.60    0.176962E-001
      1.40     -2.55    0.180080E-001
      1.40     -2.50    0.183282E-001
      1.40     -2.45    0.186555E-001
      1.40     -2.40    0.189889E-001
      1.40     -2.35    0.193264E-001
      1.40     -2.30    0.196668E-001
      1.40     -2.25    0.200077E-001
      1.40     -2.20    0.203469E-001
      1.40     -2.15    0.206812E-001
      1.40     -2.10    0.210080E-001
      1.40     -2.05    0.213239E-001
      1.40     -2.00    0.216266E-001
      1.40     -1.95    0.219137E-001
      1.40     -1.90    0.221835E-001
      1.40     -1.85    0.224345E-001
      1.40     -1.80    0.226658E-001
      1.40     -1.75    0.228765E-001
      1.40     -1.70    0.230663E-001
      1.40     -1.65    0.232348E-001
      1.40     -1.60    0.233824E-001
      1.40     -1.55    0.235105E-001
      1.40     -1.50    0.236202E-001
      1.40     -1.45    0.237135E-001
      1.40     -1.40    0.237929E-001
      1.40     -1.35    0.238610E-001
      1.40     -1.30    0.239215E-001
      1.40     -1.25    0.239784E-001
      1.40     -1.20    0.240362E-001
      1.40     -1.15    0.240994E-001
      1.40     -1.10    0.241728E-001
      1.40     -1.05    0.242601E-001
      1.40     -1.00    0.243641E-001
      1.40     -0.95    0.244862E-001
      1.40     -0.90    0.246273E-001
      1.40     -0.85    0.247868E-001
      1.40     -0.80    0.249627E-001
      1.40     -0.75    0.251523E-001
      1.40     -0.70    0.253526E-001
      1.40     -0.65    0.255596E-001
      1.40     -0.60    0.257689E-001
      1.40     -0.55    0.259764E-001
      1.40     -0.50    0.261783E-001
      1.40     -0.45    0.263707E-001
      1.40     -0.40    0.265505E-001
      1.40     -0.35    0.267156E-001
      1.40     -0.30    0.268645E-001
      1.40     -0.25    0.269961E-001
      1.40     -0.20    0.271096E-001
      1.40     -0.15    0.272054E-001
      1.40     -0.10    0.272831E-001
      1.40     -0.05    0.273427E-001
      1.40      0.00    0.273844E-001
      1.40      0.05    0.274082E-001
      1.40      0.10    0.274140E-001
      1.40      0.15    0.274017E-001
      1.40      0.20    0.273708E-001
      1.40      0.25    0.273208E-001
      1.40      0.30    0.272506E-001
      1.40      0.35    0.271588E-001
      1.40      0.40    0.270436E-001
      1.40      0.45    0.269027E-001
      1.40      0.50    0.267332E-001
      1.40      0.55    0.265317E-001
      1.40      0.60    0.262944E-001
      1.40      0.65    0.260170E-001
      1.40      0.70    0.256943E-001
      1.40      0.75    0.253208E-001
      1.40      0.80    0.248905E-001
      1.40      0.85    0.243975E-001
      1.40      0.90    0.238359E-001
      1.40      0.95    0.232015E-001
      1.40      1.00    0.224917E-001
      1.40      1.05    0.217072E-001
      1.40      1.10    0.208530E-001
      1.40      1.15    0.199399E-001
      1.40      1.20    0.189860E-001
      1.40      1.25    0.180170E-001
      1.40      1.30    0.170665E-001
      1.40      1.35    0.161736E-001
      1.40      1.40    0.153806E-001
      1.40      1.45    0.147277E-001
      1.40      1.50    0.142477E-001
      1.40      1.55    0.139615E-001
      1.40      1.60    0.138750E-001
      1.40      1.65    0.139773E-001
      1.40      1.70    0.142434E-001
      1.40      1.75    0.146383E-001
      1.40      1.80    0.151209E-001
      1.40      1.85    0.156501E-001
      1.40      1.90    0.161885E-001
      1.40      1.95    0.167053E-001
      1.40      2.00    0.171768E-001
      1.40      2.05    0.175872E-001
      1.40      2.10    0.179273E-001
      1.40      2.15    0.181929E-001
      1.40      2.20    0.183838E-001
      1.40      2.25    0.185032E-001
      1.40      2.30    0.185558E-001
      1.40      2.35    0.185477E-001
      1.40      2.40    0.184855E-001
      1.40      2.45    0.183759E-001
      1.40      2.50    0.182248E-001
      1.40      2.55    0.180375E-001
      1.40      2.60    0.178184E-001
      1.40      2.65    0.175711E-001
      1.40      2.70    0.172989E-001
      1.40      2.75    0.170050E-001
      1.40      2.80    0.166920E-001
      1.40      2.85    0.163624E-001
      1.40      2.90    0.160184E-001
      1.40      2.95    0.156615E-001
      1.40      3.00    0.152929E-001
      1.40      3.05    0.149133E-001
      1.40      3.10    0.145234E-001
      1.40      3.15    0.141235E-001
      1.40      3.20    0.137140E-001
      1.40      3.25    0.132952E-001
      1.40      3.30    0.128676E-001
      1.40      3.35    0.124314E-001
      1.40      3.40    0.119869E-001
      1.40      3.45    0.115343E-001
      1.40      3.50    0.110739E-001
      1.40      3.55    0.106060E-001
      1.40      3.60    0.101310E-001
      1.40      3.65    0.964964E-002
      1.40      3.70    0.916259E-002
      1.40      3.75    0.867081E-002
      1.40      3.80    0.817546E-002
      1.40      3.85    0.767808E-002
      1.40      3.90    0.718051E-002
      1.40      3.95    0.668499E-002
      1.40      4.00    0.619389E-002
      1.40      4.05    0.570979E-002
      1.40      4.10    0.523531E-002
      1.40      4.15    0.477307E-002
      1.40      4.20    0.432572E-002
      1.40      4.25    0.389584E-002
      1.40      4.30    0.348598E-002
      1.40      4.35    0.309844E-002
      1.40      4.40    0.273511E-002
      1.40      4.45    0.239753E-002
      1.40      4.50    0.208658E-002
      1.40      4.55    0.180274E-002
      1.40      4.60    0.154600E-002
      1.40      4.65    0.131590E-002
      1.40      4.70    0.111161E-002
      1.40      4.75    0.931955E-003
      1.40      4.80    0.775438E-003
      1.40      4.85    0.640374E-003
      1.40      4.90    0.524862E-003
      1.40      4.95    0.426957E-003
      1.40      5.00    0.344715E-003
      1.40      5.05    0.276216E-003
      1.40      5.10    0.219687E-003
      1.40      5.15    0.173444E-003
      1.40      5.20    0.135951E-003
      1.40      5.25    0.105812E-003
      1.40      5.30    0.817762E-004
      1.40      5.35    0.627595E-004
      1.40      5.40    0.478283E-004
      1.40      5.45    0.361856E-004
      1.40      5.50    0.271905E-004
      1.40      5.55    0.202928E-004
      1.40      5.60    0.150458E-004
      1.40      5.65    0.110848E-004
      1.40      5.70    0.811345E-005
      1.40      5.75    0.589433E-005
      1.40      5.80    0.425025E-005
      1.40      5.85    0.303607E-005
      1.40      5.90    0.214492E-005
      1.40      5.95    0.149679E-005
      1.40      6.00    0.103063E-005
      1.40      6.05    0.695307E-006
      1.40      6.10    0.455630E-006
      1.40      6.15    0.287505E-006
      1.40      6.20    0.169931E-006
      1.40      6.25    0.898538E-007
      1.40      6.30    0.387224E-007
      1.40      6.35    0.958472E-008
      1.40      6.40    0.000000E+000

      1.45     -6.40    0.000000E+000
      1.45     -6.35    0.424031E-007
      1.45     -6.30    0.173692E-006
      1.45     -6.25    0.406669E-006
      1.45     -6.20    0.769131E-006
      1.45     -6.15    0.129886E-005
      1.45     -6.10    0.203377E-005
      1.45     -6.05    0.303005E-005
      1.45     -6.00    0.437373E-005
      1.45     -5.95    0.617076E-005
      1.45     -5.90    0.854755E-005
      1.45     -5.85    0.116726E-004
      1.45     -5.80    0.157619E-004
      1.45     -5.75    0.210652E-004
      1.45     -5.70    0.278856E-004
      1.45     -5.65    0.365874E-004
      1.45     -5.60    0.476183E-004
      1.45     -5.55    0.615273E-004
      1.45     -5.50    0.790170E-004
      1.45     -5.45    0.100897E-003
      1.45     -5.40    0.128084E-003
      1.45     -5.35    0.161616E-003
      1.45     -5.30    0.202682E-003
      1.45     -5.25    0.252550E-003
      1.45     -5.20    0.312648E-003
      1.45     -5.15    0.384585E-003
      1.45     -5.10    0.470179E-003
      1.45     -5.05    0.571266E-003
      1.45     -5.00    0.689644E-003
      1.45     -4.95    0.827114E-003
      1.45     -4.90    0.985219E-003
      1.45     -4.85    0.116540E-002
      1.45     -4.80    0.136896E-002
      1.45     -4.75    0.159698E-002
      1.45     -4.70    0.185022E-002
      1.45     -4.65    0.212923E-002
      1.45     -4.60    0.243386E-002
      1.45     -4.55    0.276347E-002
      1.45     -4.50    0.311694E-002
      1.45     -4.45    0.349277E-002
      1.45     -4.40    0.388903E-002
      1.45     -4.35    0.430392E-002
      1.45     -4.30    0.473539E-002
      1.45     -4.25    0.518097E-002
      1.45     -4.20    0.563814E-002
      1.45     -4.15    0.610396E-002
      1.45     -4.10    0.657546E-002
      1.45     -4.05    0.704984E-002
      1.45     -4.00    0.752470E-002
      1.45     -3.95    0.799816E-002
      1.45     -3.90    0.846849E-002
      1.45     -3.85    0.893411E-002
      1.45     -3.80    0.939354E-002
      1.45     -3.75    0.984499E-002
      1.45     -3.70    0.102869E-001
      1.45     -3.65    0.107182E-001
      1.45     -3.60    0.111378E-001
      1.45     -3.55    0.115457E-001
      1.45     -3.50    0.119417E-001
      1.45     -3.45    0.123261E-001
      1.45     -3.40    0.126989E-001
      1.45     -3.35    0.130602E-001
      1.45     -3.30    0.134099E-001
      1.45     -3.25    0.137482E-001
      1.45     -3.20    0.140760E-001
      1.45     -3.15    0.143940E-001
      1.45     -3.10    0.147037E-001
      1.45     -3.05    0.150067E-001
      1.45     -3.00    0.153044E-001
      1.45     -2.95    0.155981E-001
      1.45     -2.90    0.158893E-001
      1.45     -2.85    0.161793E-001
      1.45     -2.80    0.164695E-001
      1.45     -2.75    0.167616E-001
      1.45     -2.70    0.170576E-001
      1.45     -2.65    0.173588E-001
      1.45     -2.60    0.176661E-001
      1.45     -2.55    0.179797E-001
      1.45     -2.50    0.182992E-001
      1.45     -2.45    0.186235E-001
      1.45     -2.40    0.189517E-001
      1.45     -2.35    0.192819E-001
      1.45     -2.30    0.196129E-001
      1.45     -2.25    0.199425E-001
      1.45     -2.20    0.202687E-001
      1.45     -2.15    0.205888E-001
      1.45     -2.10    0.209003E-001
      1.45     -2.05    0.212004E-001
      1.45     -2.00    0.214866E-001
      1.45     -1.95    0.217569E-001
      1.45     -1.90    0.220092E-001
      1.45     -1.85    0.222421E-001
      1.45     -1.80    0.224542E-001
      1.45     -1.75    0.226444E-001
      1.45     -1.70    0.228121E-001
      1.45     -1.65    0.229570E-001
      1.45     -1.60    0.230792E-001
      1.45     -1.55    0.231800E-001
      1.45     -1.50    0.232606E-001
      1.45     -1.45    0.233230E-001
      1.45     -1.40    0.233698E-001
      1.45     -1.35    0.234042E-001
      1.45     -1.30    0.234299E-001
      1.45     -1.25    0.234523E-001
      1.45     -1.20    0.234766E-001
      1.45     -1.15    0.235089E-001
      1.45     -1.10    0.235549E-001
      1.45     -1.05    0.236200E-001
      1.45     -1.00    0.237077E-001
      1.45     -0.95    0.238206E-001
      1.45     -0.90    0.239597E-001
      1.45     -0.85    0.241250E-001
      1.45     -0.80    0.243138E-001
      1.45     -0.75    0.245230E-001
      1.45     -0.70    0.247482E-001
      1.45     -0.65    0.249841E-001
      1.45     -0.60    0.252251E-001
      1.45     -0.55    0.254655E-001
      1.45     -0.50    0.257002E-001
      1.45     -0.45    0.259247E-001
      1.45     -0.40    0.261352E-001
      1.45     -0.35    0.263289E-001
      1.45     -0.30    0.265042E-001
      1.45     -0.25    0.266597E-001
      1.45     -0.20    0.267946E-001
      1.45     -0.15    0.269091E-001
      1.45     -0.10    0.270029E-001
      1.45     -0.05    0.270758E-001
      1.45      0.00    0.271287E-001
      1.45      0.05    0.271612E-001
      1.45      0.10    0.271736E-001
      1.45      0.15    0.271658E-001
      1.45      0.20    0.271375E-001
      1.45      0.25    0.270881E-001
      1.45      0.30    0.270167E-001
      1.45      0.35    0.269216E-001
      1.45      0.40    0.268010E-001
      1.45      0.45    0.266524E-001
      1.45      0.50    0.264726E-001
      1.45      0.55    0.262575E-001
      1.45      0.60    0.260029E-001
      1.45      0.65    0.257035E-001
      1.45      0.70    0.253534E-001
      1.45      0.75    0.249458E-001
      1.45      0.80    0.244735E-001
      1.45      0.85    0.239288E-001
      1.45      0.90    0.233044E-001
      1.45      0.95    0.225936E-001
      1.45      1.00    0.217922E-001
      1.45      1.05    0.208994E-001
      1.45      1.10    0.199199E-001
      1.45      1.15    0.188655E-001
      1.45      1.20    0.177569E-001
      1.45      1.25    0.166252E-001
      1.45      1.30    0.155115E-001
      1.45      1.35    0.144648E-001
      1.45      1.40    0.135386E-001
      1.45      1.45    0.127844E-001
      1.45      1.50    0.122447E-001
      1.45      1.55    0.119466E-001
      1.45      1.60    0.118973E-001
      1.45      1.65    0.120828E-001
      1.45      1.70    0.124703E-001
      1.45      1.75    0.130139E-001
      1.45      1.80    0.136611E-001
      1.45      1.85    0.143597E-001
      1.45      1.90    0.150631E-001
      1.45      1.95    0.157338E-001
      1.45      2.00    0.163441E-001
      1.45      2.05    0.168764E-001
      1.45      2.10    0.173210E-001
      1.45      2.15    0.176745E-001
      1.45      2.20    0.179385E-001
      1.45      2.25    0.181176E-001
      1.45      2.30    0.182187E-001
      1.45      2.35    0.182497E-001
      1.45      2.40    0.182189E-001
      1.45      2.45    0.181344E-001
      1.45      2.50    0.180033E-001
      1.45      2.55    0.178318E-001
      1.45      2.60    0.176249E-001
      1.45      2.65    0.173871E-001
      1.45      2.70    0.171219E-001
      1.45      2.75    0.168331E-001
      1.45      2.80    0.165236E-001
      1.45      2.85    0.161966E-001
      1.45      2.90    0.158542E-001
      1.45      2.95    0.154986E-001
      1.45      3.00    0.151307E-001
      1.45      3.05    0.147514E-001
      1.45      3.10    0.143613E-001
      1.45      3.15    0.139608E-001
      1.45      3.20    0.135503E-001
      1.45      3.25    0.131303E-001
      1.45      3.30    0.127015E-001
      1.45      3.35    0.122641E-001
      1.45      3.40    0.118184E-001
      1.45      3.45    0.113648E-001
      1.45      3.50    0.109033E-001
      1.45      3.55    0.104342E-001
      1.45      3.60    0.995805E-002
      1.45      3.65    0.947561E-002
      1.45      3.70    0.898783E-002
      1.45      3.75    0.849579E-002
      1.45      3.80    0.800091E-002
      1.45      3.85    0.750474E-002
      1.45      3.90    0.700920E-002
      1.45      3.95    0.651644E-002
      1.45      4.00    0.602884E-002
      1.45      4.05    0.554891E-002
      1.45      4.10    0.507935E-002
      1.45      4.15    0.462273E-002
      1.45      4.20    0.418176E-002
      1.45      4.25    0.375895E-002
      1.45      4.30    0.335680E-002
      1.45      4.35    0.297748E-002
      1.45      4.40    0.262279E-002
      1.45      4.45    0.229409E-002
      1.45      4.50    0.199220E-002
      1.45      4.55    0.171739E-002
      1.45      4.60    0.146954E-002
      1.45      4.65    0.124802E-002
      1.45      4.70    0.105191E-002
      1.45      4.75    0.879914E-003
      1.45      4.80    0.730476E-003
      1.45      4.85    0.601856E-003
      1.45      4.90    0.492158E-003
      1.45      4.95    0.399428E-003
      1.45      5.00    0.321746E-003
      1.45      5.05    0.257219E-003
      1.45      5.10    0.204108E-003
      1.45      5.15    0.160764E-003
      1.45      5.20    0.125713E-003
      1.45      5.25    0.976072E-004
      1.45      5.30    0.752445E-004
      1.45      5.35    0.575995E-004
      1.45      5.40    0.437809E-004
      1.45      5.45    0.330386E-004
      1.45      5.50    0.247615E-004
      1.45      5.55    0.184345E-004
      1.45      5.60    0.136332E-004
      1.45      5.65    0.100187E-004
      1.45      5.70    0.731664E-005
      1.45      5.75    0.530427E-005
      1.45      5.80    0.381549E-005
      1.45      5.85    0.271880E-005
      1.45      5.90    0.191589E-005
      1.45      5.95    0.133342E-005
      1.45      6.00    0.916046E-006
      1.45      6.05    0.617394E-006
      1.45      6.10    0.404159E-006
      1.45      6.15    0.253932E-006
      1.45      6.20    0.149029E-006
      1.45      6.25    0.780456E-007
      1.45      6.30    0.332012E-007
      1.45      6.35    0.815296E-008
      1.45      6.40    0.000000E+000

      1.50     -6.40    0.000000E+000
      1.50     -6.35    0.395111E-007
      1.50     -6.30    0.160799E-006
      1.50     -6.25    0.375217E-006
      1.50     -6.20    0.708441E-006
      1.50     -6.15    0.119522E-005
      1.50     -6.10    0.187144E-005
      1.50     -6.05    0.278672E-005
      1.50     -6.00    0.402149E-005
      1.50     -5.95    0.567280E-005
      1.50     -5.90    0.786005E-005
      1.50     -5.85    0.107398E-004
      1.50     -5.80    0.145087E-004
      1.50     -5.75    0.194007E-004
      1.50     -5.70    0.256938E-004
      1.50     -5.65    0.337249E-004
      1.50     -5.60    0.439015E-004
      1.50     -5.55    0.567432E-004
      1.50     -5.50    0.729053E-004
      1.50     -5.45    0.931599E-004
      1.50     -5.40    0.118359E-003
      1.50     -5.35    0.149503E-003
      1.50     -5.30    0.187713E-003
      1.50     -5.25    0.234221E-003
      1.50     -5.20    0.290386E-003
      1.50     -5.15    0.357791E-003
      1.50     -5.10    0.438188E-003
      1.50     -5.05    0.533372E-003
      1.50     -5.00    0.645104E-003
      1.50     -4.95    0.775166E-003
      1.50     -4.90    0.925075E-003
      1.50     -4.85    0.109628E-002
      1.50     -4.80    0.129019E-002
      1.50     -4.75    0.150791E-002
      1.50     -4.70    0.175038E-002
      1.50     -4.65    0.201826E-002
      1.50     -4.60    0.231152E-002
      1.50     -4.55    0.262975E-002
      1.50     -4.50    0.297191E-002
      1.50     -4.45    0.333663E-002
      1.50     -4.40    0.372217E-002
      1.50     -4.35    0.412685E-002
      1.50     -4.30    0.454872E-002
      1.50     -4.25    0.498549E-002
      1.50     -4.20    0.543465E-002
      1.50     -4.15    0.589344E-002
      1.50     -4.10    0.635886E-002
      1.50     -4.05    0.682814E-002
      1.50     -4.00    0.729878E-002
      1.50     -3.95    0.776893E-002
      1.50     -3.90    0.823682E-002
      1.50     -3.85    0.870088E-002
      1.50     -3.80    0.915962E-002
      1.50     -3.75    0.961130E-002
      1.50     -3.70    0.100544E-001
      1.50     -3.65    0.104876E-001
      1.50     -3.60    0.109100E-001
      1.50     -3.55    0.113213E-001
      1.50     -3.50    0.117216E-001
      1.50     -3.45    0.121109E-001
      1.50     -3.40    0.124895E-001
      1.50     -3.35    0.128575E-001
      1.50     -3.30    0.132148E-001
      1.50     -3.25    0.135617E-001
      1.50     -3.20    0.138987E-001
      1.50     -3.15    0.142267E-001
      1.50     -3.10    0.145469E-001
      1.50     -3.05    0.148608E-001
      1.50     -3.00    0.151698E-001
      1.50     -2.95    0.154750E-001
      1.50     -2.90    0.157776E-001
      1.50     -2.85    0.160786E-001
      1.50     -2.80    0.163792E-001
      1.50     -2.75    0.166805E-001
      1.50     -2.70    0.169840E-001
      1.50     -2.65    0.172907E-001
      1.50     -2.60    0.176015E-001
      1.50     -2.55    0.179164E-001
      1.50     -2.50    0.182351E-001
      1.50     -2.45    0.185568E-001
      1.50     -2.40    0.188806E-001
      1.50     -2.35    0.192046E-001
      1.50     -2.30    0.195276E-001
      1.50     -2.25    0.198476E-001
      1.50     -2.20    0.201628E-001
      1.50     -2.15    0.204703E-001
      1.50     -2.10    0.207682E-001
      1.50     -2.05    0.210538E-001
      1.50     -2.00    0.213249E-001
      1.50     -1.95    0.215794E-001
      1.50     -1.90    0.218152E-001
      1.50     -1.85    0.220304E-001
      1.50     -1.80    0.222233E-001
      1.50     -1.75    0.223924E-001
      1.50     -1.70    0.225369E-001
      1.50     -1.65    0.226561E-001
      1.50     -1.60    0.227501E-001
      1.50     -1.55    0.228199E-001
      1.50     -1.50    0.228669E-001
      1.50     -1.45    0.228928E-001
      1.50     -1.40    0.229007E-001
      1.50     -1.35    0.228938E-001
      1.50     -1.30    0.228772E-001
      1.50     -1.25    0.228569E-001
      1.50     -1.20    0.228397E-001
      1.50     -1.15    0.228330E-001
      1.50     -1.10    0.228445E-001
      1.50     -1.05    0.228810E-001
      1.50     -1.00    0.229479E-001
      1.50     -0.95    0.230486E-001
      1.50     -0.90    0.231853E-001
      1.50     -0.85    0.233576E-001
      1.50     -0.80    0.235630E-001
      1.50     -0.75    0.237969E-001
      1.50     -0.70    0.240537E-001
      1.50     -0.65    0.243261E-001
      1.50     -0.60    0.246067E-001
      1.50     -0.55    0.248880E-001
      1.50     -0.50    0.251636E-001
      1.50     -0.45    0.254276E-001
      1.50     -0.40    0.256756E-001
      1.50     -0.35    0.259042E-001
      1.50     -0.30    0.261114E-001
      1.50     -0.25    0.262953E-001
      1.50     -0.20    0.264554E-001
      1.50     -0.15    0.265919E-001
      1.50     -0.10    0.267045E-001
      1.50     -0.05    0.267933E-001
      1.50      0.00    0.268591E-001
      1.50      0.05    0.269021E-001
      1.50      0.10    0.269225E-001
      1.50      0.15    0.269205E-001
      1.50      0.20    0.268959E-001
      1.50      0.25    0.268480E-001
      1.50      0.30    0.267762E-001
      1.50      0.35    0.266786E-001
      1.50      0.40    0.265535E-001
      1.50      0.45    0.263980E-001
      1.50      0.50    0.262085E-001
      1.50      0.55    0.259807E-001
      1.50      0.60    0.257095E-001
      1.50      0.65    0.253889E-001
      1.50      0.70    0.250119E-001
      1.50      0.75    0.245706E-001
      1.50      0.80    0.240562E-001
      1.50      0.85    0.234592E-001
      1.50      0.90    0.227702E-001
      1.50      0.95    0.219803E-001
      1.50      1.00    0.210832E-001
      1.50      1.05    0.200765E-001
      1.50      1.10    0.189637E-001
      1.50      1.15    0.177577E-001
      1.50      1.20    0.164818E-001
      1.50      1.25    0.151726E-001
      1.50      1.30    0.138795E-001
      1.50      1.35    0.126626E-001
      1.50      1.40    0.115883E-001
      1.50      1.45    0.107213E-001
      1.50      1.50    0.101153E-001
      1.50      1.55    0.980488E-002
      1.50      1.60    0.979895E-002
      1.50      1.65    0.100793E-001
      1.50      1.70    0.106040E-001
      1.50      1.75    0.113145E-001
      1.50      1.80    0.121446E-001
      1.50      1.85    0.130294E-001
      1.50      1.90    0.139123E-001
      1.50      1.95    0.147486E-001
      1.50      2.00    0.155063E-001
      1.50      2.05    0.161662E-001
      1.50      2.10    0.167188E-001
      1.50      2.15    0.171623E-001
      1.50      2.20    0.175001E-001
      1.50      2.25    0.177391E-001
      1.50      2.30    0.178883E-001
      1.50      2.35    0.179579E-001
      1.50      2.40    0.179577E-001
      1.50      2.45    0.178975E-001
      1.50      2.50    0.177855E-001
      1.50      2.55    0.176289E-001
      1.50      2.60    0.174335E-001
      1.50      2.65    0.172043E-001
      1.50      2.70    0.169456E-001
      1.50      2.75    0.166614E-001
      1.50      2.80    0.163553E-001
      1.50      2.85    0.160305E-001
      1.50      2.90    0.156897E-001
      1.50      2.95    0.153349E-001
      1.50      3.00    0.149673E-001
      1.50      3.05    0.145879E-001
      1.50      3.10    0.141972E-001
      1.50      3.15    0.137956E-001
      1.50      3.20    0.133839E-001
      1.50      3.25    0.129626E-001
      1.50      3.30    0.125324E-001
      1.50      3.35    0.120939E-001
      1.50      3.40    0.116471E-001
      1.50      3.45    0.111924E-001
      1.50      3.50    0.107297E-001
      1.50      3.55    0.102596E-001
      1.50      3.60    0.978228E-002
      1.50      3.65    0.929893E-002
      1.50      3.70    0.881053E-002
      1.50      3.75    0.831850E-002
      1.50      3.80    0.782428E-002
      1.50      3.85    0.732958E-002
      1.50      3.90    0.683627E-002
      1.50      3.95    0.634651E-002
      1.50      4.00    0.586262E-002
      1.50      4.05    0.538716E-002
      1.50      4.10    0.492277E-002
      1.50      4.15    0.447215E-002
      1.50      4.20    0.403790E-002
      1.50      4.25    0.362254E-002
      1.50      4.30    0.322844E-002
      1.50      4.35    0.285768E-002
      1.50      4.40    0.251189E-002
      1.50      4.45    0.219231E-002
      1.50      4.50    0.189960E-002
      1.50      4.55    0.163389E-002
      1.50      4.60    0.139491E-002
      1.50      4.65    0.118196E-002
      1.50      4.70    0.993942E-003
      1.50      4.75    0.829520E-003
      1.50      4.80    0.687049E-003
      1.50      4.85    0.564770E-003
      1.50      4.90    0.460759E-003
      1.50      4.95    0.373075E-003
      1.50      5.00    0.299814E-003
      1.50      5.05    0.239125E-003
      1.50      5.10    0.189297E-003
      1.50      5.15    0.148741E-003
      1.50      5.20    0.116024E-003
      1.50      5.25    0.898517E-004
      1.50      5.30    0.690854E-004
      1.50      5.35    0.527395E-004
      1.50      5.40    0.399794E-004
      1.50      5.45    0.300891E-004
      1.50      5.50    0.224903E-004
      1.50      5.55    0.167004E-004
      1.50      5.60    0.123189E-004
      1.50      5.65    0.902973E-005
      1.50      5.70    0.657839E-005
      1.50      5.75    0.475761E-005
      1.50      5.80    0.341282E-005
      1.50      5.85    0.242584E-005
      1.50      5.90    0.170589E-005
      1.50      5.95    0.118441E-005
      1.50      6.00    0.811472E-006
      1.50      6.05    0.545750E-006
      1.50      6.10    0.356104E-006
      1.50      6.15    0.222745E-006
      1.50      6.20    0.129842E-006
      1.50      6.25    0.675655E-007
      1.50      6.30    0.284996E-007
      1.50      6.35    0.694794E-008
      1.50      6.40    0.000000E+000

      1.55     -6.40    0.000000E+000
      1.55     -6.35    0.368512E-007
      1.55     -6.30    0.148896E-006
      1.55     -6.25    0.345324E-006
      1.55     -6.20    0.649992E-006
      1.55     -6.15    0.109525E-005
      1.55     -6.10    0.171498E-005
      1.55     -6.05    0.255427E-005
      1.55     -6.00    0.368404E-005
      1.55     -5.95    0.519490E-005
      1.55     -5.90    0.719785E-005
      1.55     -5.85    0.984186E-005
      1.55     -5.80    0.133047E-004
      1.55     -5.75    0.177966E-004
      1.55     -5.70    0.235761E-004
      1.55     -5.65    0.309557E-004
      1.55     -5.60    0.403070E-004
      1.55     -5.55    0.521129E-004
      1.55     -5.50    0.669975E-004
      1.55     -5.45    0.856761E-004
      1.55     -5.40    0.108954E-003
      1.55     -5.35    0.137768E-003
      1.55     -5.30    0.173196E-003
      1.55     -5.25    0.216412E-003
      1.55     -5.20    0.268722E-003
      1.55     -5.15    0.331658E-003
      1.55     -5.10    0.406928E-003
      1.55     -5.05    0.496258E-003
      1.55     -5.00    0.601381E-003
      1.55     -4.95    0.724042E-003
      1.55     -4.90    0.865730E-003
      1.55     -4.85    0.102793E-002
      1.55     -4.80    0.121210E-002
      1.55     -4.75    0.141944E-002
      1.55     -4.70    0.165098E-002
      1.55     -4.65    0.190752E-002
      1.55     -4.60    0.218916E-002
      1.55     -4.55    0.249565E-002
      1.55     -4.50    0.282615E-002
      1.55     -4.45    0.317939E-002
      1.55     -4.40    0.355379E-002
      1.55     -4.35    0.394777E-002
      1.55     -4.30    0.435960E-002
      1.55     -4.25    0.478705E-002
      1.55     -4.20    0.522777E-002
      1.55     -4.15    0.567905E-002
      1.55     -4.10    0.613802E-002
      1.55     -4.05    0.660182E-002
      1.55     -4.00    0.706796E-002
      1.55     -3.95    0.753451E-002
      1.55     -3.90    0.799968E-002
      1.55     -3.85    0.846187E-002
      1.55     -3.80    0.891958E-002
      1.55     -3.75    0.937113E-002
      1.55     -3.70    0.981499E-002
      1.55     -3.65    0.102499E-001
      1.55     -3.60    0.106747E-001
      1.55     -3.55    0.110893E-001
      1.55     -3.50    0.114936E-001
      1.55     -3.45    0.118876E-001
      1.55     -3.40    0.122716E-001
      1.55     -3.35    0.126456E-001
      1.55     -3.30    0.130098E-001
      1.55     -3.25    0.133642E-001
      1.55     -3.20    0.137095E-001
      1.55     -3.15    0.140462E-001
      1.55     -3.10    0.143755E-001
      1.55     -3.05    0.146987E-001
      1.55     -3.00    0.150172E-001
      1.55     -2.95    0.153320E-001
      1.55     -2.90    0.156442E-001
      1.55     -2.85    0.159545E-001
      1.55     -2.80    0.162637E-001
      1.55     -2.75    0.165728E-001
      1.55     -2.70    0.168826E-001
      1.55     -2.65    0.171940E-001
      1.55     -2.60    0.175076E-001
      1.55     -2.55    0.178236E-001
      1.55     -2.50    0.181416E-001
      1.55     -2.45    0.184611E-001
      1.55     -2.40    0.187809E-001
      1.55     -2.35    0.190997E-001
      1.55     -2.30    0.194159E-001
      1.55     -2.25    0.197276E-001
      1.55     -2.20    0.200328E-001
      1.55     -2.15    0.203293E-001
      1.55     -2.10    0.206149E-001
      1.55     -2.05    0.208872E-001
      1.55     -2.00    0.211441E-001
      1.55     -1.95    0.213836E-001
      1.55     -1.90    0.216032E-001
      1.55     -1.85    0.218008E-001
      1.55     -1.80    0.219743E-001
      1.55     -1.75    0.221217E-001
      1.55     -1.70    0.222415E-001
      1.55     -1.65    0.223330E-001
      1.55     -1.60    0.223956E-001
      1.55     -1.55    0.224304E-001
      1.55     -1.50    0.224383E-001
      1.55     -1.45    0.224213E-001
      1.55     -1.40    0.223826E-001
      1.55     -1.35    0.223262E-001
      1.55     -1.30    0.222577E-001
      1.55     -1.25    0.221847E-001
      1.55     -1.20    0.221157E-001
      1.55     -1.15    0.220602E-001
      1.55     -1.10    0.220279E-001
      1.55     -1.05    0.220282E-001
      1.55     -1.00    0.220682E-001
      1.55     -0.95    0.221534E-001
      1.55     -0.90    0.222866E-001
      1.55     -0.85    0.224681E-001
      1.55     -0.80    0.226942E-001
      1.55     -0.75    0.229595E-001
      1.55     -0.70    0.232560E-001
      1.55     -0.65    0.235743E-001
      1.55     -0.60    0.239043E-001
      1.55     -0.55    0.242366E-001
      1.55     -0.50    0.245627E-001
      1.55     -0.45    0.248754E-001
      1.55     -0.40    0.251690E-001
      1.55     -0.35    0.254396E-001
      1.55     -0.30    0.256848E-001
      1.55     -0.25    0.259027E-001
      1.55     -0.20    0.260924E-001
      1.55     -0.15    0.262543E-001
      1.55     -0.10    0.263885E-001
      1.55     -0.05    0.264955E-001
      1.55      0.00    0.265762E-001
      1.55      0.05    0.266313E-001
      1.55      0.10    0.266613E-001
      1.55      0.15    0.266663E-001
      1.55      0.20    0.266465E-001
      1.55      0.25    0.266013E-001
      1.55      0.30    0.265300E-001
      1.55      0.35    0.264309E-001
      1.55      0.40    0.263022E-001
      1.55      0.45    0.261408E-001
      1.55      0.50    0.259429E-001
      1.55      0.55    0.257035E-001
      1.55      0.60    0.254171E-001
      1.55      0.65    0.250768E-001
      1.55      0.70    0.246744E-001
      1.55      0.75    0.242009E-001
      1.55      0.80    0.236458E-001
      1.55      0.85    0.229976E-001
      1.55      0.90    0.222448E-001
      1.55      0.95    0.213763E-001
      1.55      1.00    0.203832E-001
      1.55      1.05    0.192613E-001
      1.55      1.10    0.180132E-001
      1.55      1.15    0.166516E-001
      1.55      1.20    0.152027E-001
      1.55      1.25    0.137084E-001
      1.55      1.30    0.122268E-001
      1.55      1.35    0.108300E-001
      1.55      1.40    0.959833E-002
      1.55      1.45    0.861133E-002
      1.55      1.50    0.793539E-002
      1.55      1.55    0.761318E-002
      1.55      1.60    0.765570E-002
      1.55      1.65    0.803982E-002
      1.55      1.70    0.871295E-002
      1.55      1.75    0.960237E-002
      1.55      1.80    0.106268E-001
      1.55      1.85    0.117076E-001
      1.55      1.90    0.127773E-001
      1.55      1.95    0.137837E-001
      1.55      2.00    0.146912E-001
      1.55      2.05    0.154792E-001
      1.55      2.10    0.161391E-001
      1.55      2.15    0.166708E-001
      1.55      2.20    0.170801E-001
      1.55      2.25    0.173767E-001
      1.55      2.30    0.175718E-001
      1.55      2.35    0.176777E-001
      1.55      2.40    0.177062E-001
      1.55      2.45    0.176684E-001
      1.55      2.50    0.175738E-001
      1.55      2.55    0.174305E-001
      1.55      2.60    0.172452E-001
      1.55      2.65    0.170235E-001
      1.55      2.70    0.167704E-001
      1.55      2.75    0.164903E-001
      1.55      2.80    0.161870E-001
      1.55      2.85    0.158642E-001
      1.55      2.90    0.155245E-001
      1.55      2.95    0.151703E-001
      1.55      3.00    0.148026E-001
      1.55      3.05    0.144227E-001
      1.55      3.10    0.140310E-001
      1.55      3.15    0.136282E-001
      1.55      3.20    0.132149E-001
      1.55      3.25    0.127922E-001
      1.55      3.30    0.123606E-001
      1.55      3.35    0.119207E-001
      1.55      3.40    0.114728E-001
      1.55      3.45    0.110169E-001
      1.55      3.50    0.105532E-001
      1.55      3.55    0.100819E-001
      1.55      3.60    0.960367E-002
      1.55      3.65    0.911958E-002
      1.55      3.70    0.863092E-002
      1.55      3.75    0.813916E-002
      1.55      3.80    0.764592E-002
      1.55      3.85    0.715288E-002
      1.55      3.90    0.666201E-002
      1.55      3.95    0.617541E-002
      1.55      4.00    0.569543E-002
      1.55      4.05    0.522462E-002
      1.55      4.10    0.476572E-002
      1.55      4.15    0.432138E-002
      1.55      4.20    0.389424E-002
      1.55      4.25    0.348669E-002
      1.55      4.30    0.310103E-002
      1.55      4.35    0.273916E-002
      1.55      4.40    0.240255E-002
      1.55      4.45    0.209228E-002
      1.55      4.50    0.180889E-002
      1.55      4.55    0.155235E-002
      1.55      4.60    0.132227E-002
      1.55      4.65    0.111784E-002
      1.55      4.70    0.937829E-003
      1.55      4.75    0.780859E-003
      1.55      4.80    0.645235E-003
      1.55      4.85    0.529146E-003
      1.55      4.90    0.430686E-003
      1.55      4.95    0.347896E-003
      1.55      5.00    0.278907E-003
      1.55      5.05    0.221915E-003
      1.55      5.10    0.175242E-003
      1.55      5.15    0.137350E-003
      1.55      5.20    0.106857E-003
      1.55      5.25    0.825316E-004
      1.55      5.30    0.632825E-004
      1.55      5.35    0.481734E-004
      1.55      5.40    0.364139E-004
      1.55      5.45    0.273288E-004
      1.55      5.50    0.203676E-004
      1.55      5.55    0.150821E-004
      1.55      5.60    0.110942E-004
      1.55      5.65    0.810752E-005
      1.55      5.70    0.588901E-005
      1.55      5.75    0.424671E-005
      1.55      5.80    0.303844E-005
      1.55      5.85    0.215482E-005
      1.55      5.90    0.151303E-005
      1.55      5.95    0.104855E-005
      1.55      6.00    0.716333E-006
      1.55      6.05    0.479851E-006
      1.55      6.10    0.311734E-006
      1.55      6.15    0.193813E-006
      1.55      6.20    0.112893E-006
      1.55      6.25    0.588850E-007
      1.55      6.30    0.250265E-007
      1.55      6.35    0.612626E-008
      1.55      6.40    0.000000E+000

      1.60     -6.40    0.000000E+000
      1.60     -6.35    0.342132E-007
      1.60     -6.30    0.137116E-006
      1.60     -6.25    0.316134E-006
      1.60     -6.20    0.593591E-006
      1.60     -6.15    0.999466E-006
      1.60     -6.10    0.156630E-005
      1.60     -6.05    0.233343E-005
      1.60     -6.00    0.336403E-005
      1.60     -5.95    0.474094E-005
      1.60     -5.90    0.656962E-005
      1.60     -5.85    0.898271E-005
      1.60     -5.80    0.121468E-004
      1.60     -5.75    0.162503E-004
      1.60     -5.70    0.215311E-004
      1.60     -5.65    0.282792E-004
      1.60     -5.60    0.368351E-004
      1.60     -5.55    0.476525E-004
      1.60     -5.50    0.613047E-004
      1.60     -5.45    0.784686E-004
      1.60     -5.40    0.998951E-004
      1.60     -5.35    0.126465E-003
      1.60     -5.30    0.159186E-003
      1.60     -5.25    0.199184E-003
      1.60     -5.20    0.247727E-003
      1.60     -5.15    0.306271E-003
      1.60     -5.10    0.376478E-003
      1.60     -5.05    0.460009E-003
      1.60     -5.00    0.558567E-003
      1.60     -4.95    0.673862E-003
      1.60     -4.90    0.807365E-003
      1.60     -4.85    0.960568E-003
      1.60     -4.80    0.113500E-002
      1.60     -4.75    0.133191E-002
      1.60     -4.70    0.155243E-002
      1.60     -4.65    0.179750E-002
      1.60     -4.60    0.206734E-002
      1.60     -4.55    0.236186E-002
      1.60     -4.50    0.268035E-002
      1.60     -4.45    0.302173E-002
      1.60     -4.40    0.338459E-002
      1.60     -4.35    0.376749E-002
      1.60     -4.30    0.416879E-002
      1.60     -4.25    0.458647E-002
      1.60     -4.20    0.501822E-002
      1.60     -4.15    0.546153E-002
      1.60     -4.10    0.591354E-002
      1.60     -4.05    0.637144E-002
      1.60     -4.00    0.683268E-002
      1.60     -3.95    0.729528E-002
      1.60     -3.90    0.775739E-002
      1.60     -3.85    0.821739E-002
      1.60     -3.80    0.867373E-002
      1.60     -3.75    0.912479E-002
      1.60     -3.70    0.956908E-002
      1.60     -3.65    0.100053E-001
      1.60     -3.60    0.104323E-001
      1.60     -3.55    0.108499E-001
      1.60     -3.50    0.112579E-001
      1.60     -3.45    0.116563E-001
      1.60     -3.40    0.120453E-001
      1.60     -3.35    0.124250E-001
      1.60     -3.30    0.127954E-001
      1.60     -3.25    0.131566E-001
      1.60     -3.20    0.135092E-001
      1.60     -3.15    0.138536E-001
      1.60     -3.10    0.141908E-001
      1.60     -3.05    0.145222E-001
      1.60     -3.00    0.148488E-001
      1.60     -2.95    0.151717E-001
      1.60     -2.90    0.154919E-001
      1.60     -2.85    0.158098E-001
      1.60     -2.80    0.161263E-001
      1.60     -2.75    0.164418E-001
      1.60     -2.70    0.167571E-001
      1.60     -2.65    0.170724E-001
      1.60     -2.60    0.173887E-001
      1.60     -2.55    0.177056E-001
      1.60     -2.50    0.180232E-001
      1.60     -2.45    0.183406E-001
      1.60     -2.40    0.186572E-001
      1.60     -2.35    0.189713E-001
      1.60     -2.30    0.192815E-001
      1.60     -2.25    0.195859E-001
      1.60     -2.20    0.198825E-001
      1.60     -2.15    0.201689E-001
      1.60     -2.10    0.204433E-001
      1.60     -2.05    0.207032E-001
      1.60     -2.00    0.209467E-001
      1.60     -1.95    0.211716E-001
      1.60     -1.90    0.213753E-001
      1.60     -1.85    0.215551E-001
      1.60     -1.80    0.217087E-001
      1.60     -1.75    0.218333E-001
      1.60     -1.70    0.219270E-001
      1.60     -1.65    0.219883E-001
      1.60     -1.60    0.220163E-001
      1.60     -1.55    0.220114E-001
      1.60     -1.50    0.219746E-001
      1.60     -1.45    0.219075E-001
      1.60     -1.40    0.218136E-001
      1.60     -1.35    0.216975E-001
      1.60     -1.30    0.215661E-001
      1.60     -1.25    0.214284E-001
      1.60     -1.20    0.212952E-001
      1.60     -1.15    0.211784E-001
      1.60     -1.10    0.210913E-001
      1.60     -1.05    0.210454E-001
      1.60     -1.00    0.210514E-001
      1.60     -0.95    0.211165E-001
      1.60     -0.90    0.212453E-001
      1.60     -0.85    0.214380E-001
      1.60     -0.80    0.216905E-001
      1.60     -0.75    0.219952E-001
      1.60     -0.70    0.223417E-001
      1.60     -0.65    0.227173E-001
      1.60     -0.60    0.231090E-001
      1.60     -0.55    0.235042E-001
      1.60     -0.50    0.238924E-001
      1.60     -0.45    0.242644E-001
      1.60     -0.40    0.246133E-001
      1.60     -0.35    0.249343E-001
      1.60     -0.30    0.252246E-001
      1.60     -0.25    0.254820E-001
      1.60     -0.20    0.257059E-001
      1.60     -0.15    0.258969E-001
      1.60     -0.10    0.260558E-001
      1.60     -0.05    0.261833E-001
      1.60      0.00    0.262810E-001
      1.60      0.05    0.263499E-001
      1.60      0.10    0.263908E-001
      1.60      0.15    0.264041E-001
      1.60      0.20    0.263901E-001
      1.60      0.25    0.263487E-001
      1.60      0.30    0.262789E-001
      1.60      0.35    0.261794E-001
      1.60      0.40    0.260482E-001
      1.60      0.45    0.258821E-001
      1.60      0.50    0.256771E-001
      1.60      0.55    0.254277E-001
      1.60      0.60    0.251278E-001
      1.60      0.65    0.247699E-001
      1.60      0.70    0.243447E-001
      1.60      0.75    0.238417E-001
      1.60      0.80    0.232491E-001
      1.60      0.85    0.225534E-001
      1.60      0.90    0.217408E-001
      1.60      0.95    0.207980E-001
      1.60      1.00    0.197138E-001
      1.60      1.05    0.184818E-001
      1.60      1.10    0.171032E-001
      1.60      1.15    0.155908E-001
      1.60      1.20    0.139729E-001
      1.60      1.25    0.122963E-001
      1.60      1.30    0.106279E-001
      1.60      1.35    0.905154E-002
      1.60      1.40    0.766249E-002
      1.60      1.45    0.655545E-002
      1.60      1.50    0.581025E-002
      1.60      1.55    0.547825E-002
      1.60      1.60    0.557222E-002
      1.60      1.65    0.606373E-002
      1.60      1.70    0.688871E-002
      1.60      1.75    0.795941E-002
      1.60      1.80    0.917883E-002
      1.60      1.85    0.104543E-001
      1.60      1.90    0.117075E-001
      1.60      1.95    0.128794E-001
      1.60      2.00    0.139309E-001
      1.60      2.05    0.148407E-001
      1.60      2.10    0.156013E-001
      1.60      2.15    0.162150E-001
      1.60      2.20    0.166902E-001
      1.60      2.25    0.170392E-001
      1.60      2.30    0.172757E-001
      1.60      2.35    0.174142E-001
      1.60      2.40    0.174679E-001
      1.60      2.45    0.174496E-001
      1.60      2.50    0.173697E-001
      1.60      2.55    0.172375E-001
      1.60      2.60    0.170605E-001
      1.60      2.65    0.168450E-001
      1.60      2.70    0.165964E-001
      1.60      2.75    0.163196E-001
      1.60      2.80    0.160186E-001
      1.60      2.85    0.156973E-001
      1.60      2.90    0.153586E-001
      1.60      2.95    0.150045E-001
      1.60      3.00    0.146365E-001
      1.60      3.05    0.142556E-001
      1.60      3.10    0.138626E-001
      1.60      3.15    0.134582E-001
      1.60      3.20    0.130434E-001
      1.60      3.25    0.126190E-001
      1.60      3.30    0.121859E-001
      1.60      3.35    0.117446E-001
      1.60      3.40    0.112954E-001
      1.60      3.45    0.108383E-001
      1.60      3.50    0.103734E-001
      1.60      3.55    0.990106E-002
      1.60      3.60    0.942203E-002
      1.60      3.65    0.893753E-002
      1.60      3.70    0.844891E-002
      1.60      3.75    0.795782E-002
      1.60      3.80    0.746584E-002
      1.60      3.85    0.697478E-002
      1.60      3.90    0.648655E-002
      1.60      3.95    0.600333E-002
      1.60      4.00    0.552745E-002
      1.60      4.05    0.506157E-002
      1.60      4.10    0.460842E-002
      1.60      4.15    0.417071E-002
      1.60      4.20    0.375103E-002
      1.60      4.25    0.335169E-002
      1.60      4.30    0.297481E-002
      1.60      4.35    0.262213E-002
      1.60      4.40    0.229494E-002
      1.60      4.45    0.199417E-002
      1.60      4.50    0.172019E-002
      1.60      4.55    0.147287E-002
      1.60      4.60    0.125168E-002
      1.60      4.65    0.105570E-002
      1.60      4.70    0.883627E-003
      1.60      4.75    0.733990E-003
      1.60      4.80    0.605068E-003
      1.60      4.85    0.495017E-003
      1.60      4.90    0.401937E-003
      1.60      4.95    0.323887E-003
      1.60      5.00    0.259011E-003
      1.60      5.05    0.205564E-003
      1.60      5.10    0.161907E-003
      1.60      5.15    0.126561E-003
      1.60      5.20    0.981929E-004
      1.60      5.25    0.756274E-004
      1.60      5.30    0.578239E-004
      1.60      5.35    0.438901E-004
      1.60      5.40    0.330785E-004
      1.60      5.45    0.247529E-004
      1.60      5.50    0.183918E-004
      1.60      5.55    0.135760E-004
      1.60      5.60    0.995435E-005
      1.60      5.65    0.725042E-005
      1.60      5.70    0.524865E-005
      1.60      5.75    0.377327E-005
      1.60      5.80    0.269080E-005
      1.60      5.85    0.190412E-005
      1.60      5.90    0.133463E-005
      1.60      5.95    0.923755E-006
      1.60      6.00    0.629428E-006
      1.60      6.05    0.420840E-006
      1.60      6.10    0.272400E-006
      1.60      6.15    0.169274E-006
      1.60      6.20    0.988485E-007
      1.60      6.25    0.522448E-007
      1.60      6.30    0.225043E-007
      1.60      6.35    0.556601E-008
      1.60      6.40    0.000000E+000

      1.65     -6.40    0.000000E+000
      1.65     -6.35    0.312812E-007
      1.65     -6.30    0.124660E-006
      1.65     -6.25    0.286817E-006
      1.65     -6.20    0.538443E-006
      1.65     -6.15    0.907435E-006
      1.65     -6.10    0.142428E-005
      1.65     -6.05    0.212354E-005
      1.65     -6.00    0.305957E-005
      1.65     -5.95    0.430963E-005
      1.65     -5.90    0.596920E-005
      1.65     -5.85    0.816199E-005
      1.65     -5.80    0.110355E-004
      1.65     -5.75    0.147600E-004
      1.65     -5.70    0.195578E-004
      1.65     -5.65    0.256952E-004
      1.65     -5.60    0.334885E-004
      1.65     -5.55    0.433612E-004
      1.65     -5.50    0.558415E-004
      1.65     -5.45    0.715547E-004
      1.65     -5.40    0.912059E-004
      1.65     -5.35    0.115618E-003
      1.65     -5.30    0.145732E-003
      1.65     -5.25    0.182619E-003
      1.65     -5.20    0.227485E-003
      1.65     -5.15    0.281745E-003
      1.65     -5.10    0.346980E-003
      1.65     -5.05    0.424804E-003
      1.65     -5.00    0.516864E-003
      1.65     -4.95    0.624863E-003
      1.65     -4.90    0.750246E-003
      1.65     -4.85    0.894525E-003
      1.65     -4.80    0.105925E-002
      1.65     -4.75    0.124575E-002
      1.65     -4.70    0.145525E-002
      1.65     -4.65    0.168873E-002
      1.65     -4.60    0.194662E-002
      1.65     -4.55    0.222893E-002
      1.65     -4.50    0.253516E-002
      1.65     -4.45    0.286436E-002
      1.65     -4.40    0.321532E-002
      1.65     -4.35    0.358672E-002
      1.65     -4.30    0.397707E-002
      1.65     -4.25    0.438445E-002
      1.65     -4.20    0.480676E-002
      1.65     -4.15    0.524154E-002
      1.65     -4.10    0.568610E-002
      1.65     -4.05    0.613757E-002
      1.65     -4.00    0.659349E-002
      1.65     -3.95    0.705176E-002
      1.65     -3.90    0.751047E-002
      1.65     -3.85    0.796790E-002
      1.65     -3.80    0.842255E-002
      1.65     -3.75    0.887275E-002
      1.65     -3.70    0.931708E-002
      1.65     -3.65    0.975424E-002
      1.65     -3.60    0.101832E-001
      1.65     -3.55    0.106035E-001
      1.65     -3.50    0.110149E-001
      1.65     -3.45    0.114174E-001
      1.65     -3.40    0.118111E-001
      1.65     -3.35    0.121959E-001
      1.65     -3.30    0.125720E-001
      1.65     -3.25    0.129394E-001
      1.65     -3.20    0.132985E-001
      1.65     -3.15    0.136498E-001
      1.65     -3.10    0.139941E-001
      1.65     -3.05    0.143326E-001
      1.65     -3.00    0.146663E-001
      1.65     -2.95    0.149961E-001
      1.65     -2.90    0.153229E-001
      1.65     -2.85    0.156472E-001
      1.65     -2.80    0.159696E-001
      1.65     -2.75    0.162906E-001
      1.65     -2.70    0.166104E-001
      1.65     -2.65    0.169294E-001
      1.65     -2.60    0.172480E-001
      1.65     -2.55    0.175659E-001
      1.65     -2.50    0.178830E-001
      1.65     -2.45    0.181988E-001
      1.65     -2.40    0.185125E-001
      1.65     -2.35    0.188226E-001
      1.65     -2.30    0.191276E-001
      1.65     -2.25    0.194256E-001
      1.65     -2.20    0.197145E-001
      1.65     -2.15    0.199919E-001
      1.65     -2.10    0.202560E-001
      1.65     -2.05    0.205045E-001
      1.65     -2.00    0.207352E-001
      1.65     -1.95    0.209458E-001
      1.65     -1.90    0.211336E-001
      1.65     -1.85    0.212955E-001
      1.65     -1.80    0.214283E-001
      1.65     -1.75    0.215289E-001
      1.65     -1.70    0.215946E-001
      1.65     -1.65    0.216233E-001
      1.65     -1.60    0.216132E-001
      1.65     -1.55    0.215640E-001
      1.65     -1.50    0.214762E-001
      1.65     -1.45    0.213513E-001
      1.65     -1.40    0.211928E-001
      1.65     -1.35    0.210058E-001
      1.65     -1.30    0.207985E-001
      1.65     -1.25    0.205820E-001
      1.65     -1.20    0.203696E-001
      1.65     -1.15    0.201770E-001
      1.65     -1.10    0.200207E-001
      1.65     -1.05    0.199170E-001
      1.65     -1.00    0.198795E-001
      1.65     -0.95    0.199191E-001
      1.65     -0.90    0.200419E-001
      1.65     -0.85    0.202487E-001
      1.65     -0.80    0.205343E-001
      1.65     -0.75    0.208884E-001
      1.65     -0.70    0.212972E-001
      1.65     -0.65    0.217441E-001
      1.65     -0.60    0.222118E-001
      1.65     -0.55    0.226845E-001
      1.65     -0.50    0.231483E-001
      1.65     -0.45    0.235919E-001
      1.65     -0.40    0.240069E-001
      1.65     -0.35    0.243877E-001
      1.65     -0.30    0.247306E-001
      1.65     -0.25    0.250338E-001
      1.65     -0.20    0.252969E-001
      1.65     -0.15    0.255211E-001
      1.65     -0.10    0.257077E-001
      1.65     -0.05    0.258582E-001
      1.65      0.00    0.259748E-001
      1.65      0.05    0.260590E-001
      1.65      0.10    0.261122E-001
      1.65      0.15    0.261350E-001
      1.65      0.20    0.261281E-001
      1.65      0.25    0.260913E-001
      1.65      0.30    0.260241E-001
      1.65      0.35    0.259252E-001
      1.65      0.40    0.257927E-001
      1.65      0.45    0.256232E-001
      1.65      0.50    0.254125E-001
      1.65      0.55    0.251550E-001
      1.65      0.60    0.248439E-001
      1.65      0.65    0.244711E-001
      1.65      0.70    0.240264E-001
      1.65      0.75    0.234982E-001
      1.65      0.80    0.228731E-001
      1.65      0.85    0.221360E-001
      1.65      0.90    0.212710E-001
      1.65      0.95    0.202629E-001
      1.65      1.00    0.190980E-001
      1.65      1.05    0.177679E-001
      1.65      1.10    0.162726E-001
      1.65      1.15    0.146245E-001
      1.65      1.20    0.128533E-001
      1.65      1.25    0.110106E-001
      1.65      1.30    0.917071E-002
      1.65      1.35    0.742904E-002
      1.65      1.40    0.589474E-002
      1.65      1.45    0.467731E-002
      1.65      1.50    0.386958E-002
      1.65      1.55    0.353116E-002
      1.65      1.60    0.367643E-002
      1.65      1.65    0.427143E-002
      1.65      1.70    0.524071E-002
      1.65      1.75    0.648176E-002
      1.65      1.80    0.788256E-002
      1.65      1.85    0.933731E-002
      1.65      1.90    0.107579E-001
      1.65      1.95    0.120792E-001
      1.65      2.00    0.132593E-001
      1.65      2.05    0.142768E-001
      1.65      2.10    0.151256E-001
      1.65      2.15    0.158102E-001
      1.65      2.20    0.163419E-001
      1.65      2.25    0.167354E-001
      1.65      2.30    0.170066E-001
      1.65      2.35    0.171719E-001
      1.65      2.40    0.172462E-001
      1.65      2.45    0.172433E-001
      1.65      2.50    0.171749E-001
      1.65      2.55    0.170511E-001
      1.65      2.60    0.168802E-001
      1.65      2.65    0.166691E-001
      1.65      2.70    0.164237E-001
      1.65      2.75    0.161492E-001
      1.65      2.80    0.158498E-001
      1.65      2.85    0.155295E-001
      1.65      2.90    0.151910E-001
      1.65      2.95    0.148367E-001
      1.65      3.00    0.144680E-001
      1.65      3.05    0.140860E-001
      1.65      3.10    0.136915E-001
      1.65      3.15    0.132855E-001
      1.65      3.20    0.128689E-001
      1.65      3.25    0.124429E-001
      1.65      3.30    0.120083E-001
      1.65      3.35    0.115655E-001
      1.65      3.40    0.111148E-001
      1.65      3.45    0.106563E-001
      1.65      3.50    0.101902E-001
      1.65      3.55    0.971686E-002
      1.65      3.60    0.923720E-002
      1.65      3.65    0.875251E-002
      1.65      3.70    0.826432E-002
      1.65      3.75    0.777423E-002
      1.65      3.80    0.728392E-002
      1.65      3.85    0.679511E-002
      1.65      3.90    0.630984E-002
      1.65      3.95    0.583020E-002
      1.65      4.00    0.535873E-002
      1.65      4.05    0.489806E-002
      1.65      4.10    0.445106E-002
      1.65      4.15    0.402038E-002
      1.65      4.20    0.360857E-002
      1.65      4.25    0.321777E-002
      1.65      4.30    0.284998E-002
      1.65      4.35    0.250673E-002
      1.65      4.40    0.218915E-002
      1.65      4.45    0.189798E-002
      1.65      4.50    0.163350E-002
      1.65      4.55    0.139542E-002
      1.65      4.60    0.118311E-002
      1.65      4.65    0.995516E-003
      1.65      4.70    0.831290E-003
      1.65      4.75    0.688873E-003
      1.65      4.80    0.566508E-003
      1.65      4.85    0.462344E-003
      1.65      4.90    0.374486E-003
      1.65      4.95    0.301010E-003
      1.65      5.00    0.240103E-003
      1.65      5.05    0.190054E-003
      1.65      5.10    0.149289E-003
      1.65      5.15    0.116374E-003
      1.65      5.20    0.900298E-004
      1.65      5.25    0.691366E-004
      1.65      5.30    0.527038E-004
      1.65      5.35    0.398828E-004
      1.65      5.40    0.299687E-004
      1.65      5.45    0.223585E-004
      1.65      5.50    0.165616E-004
      1.65      5.55    0.121846E-004
      1.65      5.60    0.890345E-005
      1.65      5.65    0.646039E-005
      1.65      5.70    0.465883E-005
      1.65      5.75    0.333649E-005
      1.65      5.80    0.237090E-005
      1.65      5.85    0.167220E-005
      1.65      5.90    0.117044E-005
      1.65      5.95    0.809218E-006
      1.65      6.00    0.551467E-006
      1.65      6.05    0.368697E-006
      1.65      6.10    0.238929E-006
      1.65      6.15    0.148332E-006
      1.65      6.20    0.869399E-007
      1.65      6.25    0.461244E-007
      1.65      6.30    0.200653E-007
      1.65      6.35    0.498802E-008
      1.65      6.40    0.000000E+000

      1.70     -6.40    0.000000E+000
      1.70     -6.35    0.279184E-007
      1.70     -6.30    0.111609E-006
      1.70     -6.25    0.257740E-006
      1.70     -6.20    0.485481E-006
      1.70     -6.15    0.820078E-006
      1.70     -6.10    0.128953E-005
      1.70     -6.05    0.192410E-005
      1.70     -6.00    0.277057E-005
      1.70     -5.95    0.389854E-005
      1.70     -5.90    0.539835E-005
      1.70     -5.85    0.737773E-005
      1.70     -5.80    0.997228E-005
      1.70     -5.75    0.133341E-004
      1.70     -5.70    0.176703E-004
      1.70     -5.65    0.232266E-004
      1.70     -5.60    0.302923E-004
      1.70     -5.55    0.392649E-004
      1.70     -5.50    0.506307E-004
      1.70     -5.45    0.649598E-004
      1.70     -5.40    0.829130E-004
      1.70     -5.35    0.105256E-003
      1.70     -5.30    0.132867E-003
      1.70     -5.25    0.166759E-003
      1.70     -5.20    0.208084E-003
      1.70     -5.15    0.258180E-003
      1.70     -5.10    0.318577E-003
      1.70     -5.05    0.390815E-003
      1.70     -5.00    0.476520E-003
      1.70     -4.95    0.577315E-003
      1.70     -4.90    0.694697E-003
      1.70     -4.85    0.830158E-003
      1.70     -4.80    0.985273E-003
      1.70     -4.75    0.116144E-002
      1.70     -4.70    0.135993E-002
      1.70     -4.65    0.158180E-002
      1.70     -4.60    0.182762E-002
      1.70     -4.55    0.209753E-002
      1.70     -4.50    0.239123E-002
      1.70     -4.45    0.270795E-002
      1.70     -4.40    0.304664E-002
      1.70     -4.35    0.340616E-002
      1.70     -4.30    0.378512E-002
      1.70     -4.25    0.418177E-002
      1.70     -4.20    0.459406E-002
      1.70     -4.15    0.501978E-002
      1.70     -4.10    0.545626E-002
      1.70     -4.05    0.590078E-002
      1.70     -4.00    0.635084E-002
      1.70     -3.95    0.680436E-002
      1.70     -3.90    0.725924E-002
      1.70     -3.85    0.771377E-002
      1.70     -3.80    0.816636E-002
      1.70     -3.75    0.861539E-002
      1.70     -3.70    0.905944E-002
      1.70     -3.65    0.949722E-002
      1.70     -3.60    0.992773E-002
      1.70     -3.55    0.103505E-001
      1.70     -3.50    0.107650E-001
      1.70     -3.45    0.111712E-001
      1.70     -3.40    0.115691E-001
      1.70     -3.35    0.119586E-001
      1.70     -3.30    0.123398E-001
      1.70     -3.25    0.127127E-001
      1.70     -3.20    0.130777E-001
      1.70     -3.15    0.134353E-001
      1.70     -3.10    0.137860E-001
      1.70     -3.05    0.141309E-001
      1.70     -3.00    0.144708E-001
      1.70     -2.95    0.148066E-001
      1.70     -2.90    0.151391E-001
      1.70     -2.85    0.154687E-001
      1.70     -2.80    0.157961E-001
      1.70     -2.75    0.161216E-001
      1.70     -2.70    0.164454E-001
      1.70     -2.65    0.167675E-001
      1.70     -2.60    0.170883E-001
      1.70     -2.55    0.174073E-001
      1.70     -2.50    0.177242E-001
      1.70     -2.45    0.180386E-001
      1.70     -2.40    0.183499E-001
      1.70     -2.35    0.186565E-001
      1.70     -2.30    0.189570E-001
      1.70     -2.25    0.192492E-001
      1.70     -2.20    0.195313E-001
      1.70     -2.15    0.198008E-001
      1.70     -2.10    0.200556E-001
      1.70     -2.05    0.202934E-001
      1.70     -2.00    0.205119E-001
      1.70     -1.95    0.207086E-001
      1.70     -1.90    0.208804E-001
      1.70     -1.85    0.210238E-001
      1.70     -1.80    0.211351E-001
      1.70     -1.75    0.212105E-001
      1.70     -1.70    0.212465E-001
      1.70     -1.65    0.212398E-001
      1.70     -1.60    0.211880E-001
      1.70     -1.55    0.210899E-001
      1.70     -1.50    0.209448E-001
      1.70     -1.45    0.207539E-001
      1.70     -1.40    0.205205E-001
      1.70     -1.35    0.202503E-001
      1.70     -1.30    0.199529E-001
      1.70     -1.25    0.196416E-001
      1.70     -1.20    0.193331E-001
      1.70     -1.15    0.190471E-001
      1.70     -1.10    0.188054E-001
      1.70     -1.05    0.186290E-001
      1.70     -1.00    0.185371E-001
      1.70     -0.95    0.185442E-001
      1.70     -0.90    0.186592E-001
      1.70     -0.85    0.188832E-001
      1.70     -0.80    0.192098E-001
      1.70     -0.75    0.196252E-001
      1.70     -0.70    0.201111E-001
      1.70     -0.65    0.206456E-001
      1.70     -0.60    0.212063E-001
      1.70     -0.55    0.217728E-001
      1.70     -0.50    0.223276E-001
      1.70     -0.45    0.228566E-001
      1.70     -0.40    0.233496E-001
      1.70     -0.35    0.237999E-001
      1.70     -0.30    0.242038E-001
      1.70     -0.25    0.245593E-001
      1.70     -0.20    0.248667E-001
      1.70     -0.15    0.251280E-001
      1.70     -0.10    0.253454E-001
      1.70     -0.05    0.255213E-001
      1.70      0.00    0.256587E-001
      1.70      0.05    0.257598E-001
      1.70      0.10    0.258264E-001
      1.70      0.15    0.258598E-001
      1.70      0.20    0.258608E-001
      1.70      0.25    0.258296E-001
      1.70      0.30    0.257660E-001
      1.70      0.35    0.256689E-001
      1.70      0.40    0.255362E-001
      1.70      0.45    0.253647E-001
      1.70      0.50    0.251501E-001
      1.70      0.55    0.248864E-001
      1.70      0.60    0.245668E-001
      1.70      0.65    0.241823E-001
      1.70      0.70    0.237224E-001
      1.70      0.75    0.231745E-001
      1.70      0.80    0.225239E-001
      1.70      0.85    0.217540E-001
      1.70      0.90    0.208475E-001
      1.70      0.95    0.197872E-001
      1.70      1.00    0.185579E-001
      1.70      1.05    0.171493E-001
      1.70      1.10    0.155600E-001
      1.70      1.15    0.138021E-001
      1.70      1.20    0.119065E-001
      1.70      1.25    0.992814E-002
      1.70      1.30    0.794786E-002
      1.70      1.35    0.607058E-002
      1.70      1.40    0.441738E-002
      1.70      1.45    0.311041E-002
      1.70      1.50    0.225366E-002
      1.70      1.55    0.191371E-002
      1.70      1.60    0.210599E-002
      1.70      1.65    0.279139E-002
      1.70      1.70    0.388435E-002
      1.70      1.75    0.526956E-002
      1.70      1.80    0.682213E-002
      1.70      1.85    0.842536E-002
      1.70      1.90    0.998314E-002
      1.70      1.95    0.114257E-001
      1.70      2.00    0.127092E-001
      1.70      2.05    0.138123E-001
      1.70      2.10    0.147303E-001
      1.70      2.15    0.154702E-001
      1.70      2.20    0.160453E-001
      1.70      2.25    0.164725E-001
      1.70      2.30    0.167697E-001
      1.70      2.35    0.169546E-001
      1.70      2.40    0.170436E-001
      1.70      2.45    0.170515E-001
      1.70      2.50    0.169907E-001
      1.70      2.55    0.168722E-001
      1.70      2.60    0.167049E-001
      1.70      2.65    0.164963E-001
      1.70      2.70    0.162526E-001
      1.70      2.75    0.159792E-001
      1.70      2.80    0.156805E-001
      1.70      2.85    0.153603E-001
      1.70      2.90    0.150216E-001
      1.70      2.95    0.146666E-001
      1.70      3.00    0.142967E-001
      1.70      3.05    0.139133E-001
      1.70      3.10    0.135172E-001
      1.70      3.15    0.131095E-001
      1.70      3.20    0.126913E-001
      1.70      3.25    0.122636E-001
      1.70      3.30    0.118274E-001
      1.70      3.35    0.113831E-001
      1.70      3.40    0.109309E-001
      1.70      3.45    0.104709E-001
      1.70      3.50    0.100035E-001
      1.70      3.55    0.952914E-002
      1.70      3.60    0.904895E-002
      1.70      3.65    0.856436E-002
      1.70      3.70    0.807686E-002
      1.70      3.75    0.758813E-002
      1.70      3.80    0.709978E-002
      1.70      3.85    0.661360E-002
      1.70      3.90    0.613156E-002
      1.70      3.95    0.565594E-002
      1.70      4.00    0.518925E-002
      1.70      4.05    0.473431E-002
      1.70      4.10    0.429388E-002
      1.70      4.15    0.387069E-002
      1.70      4.20    0.346711E-002
      1.70      4.25    0.308521E-002
      1.70      4.30    0.272675E-002
      1.70      4.35    0.239311E-002
      1.70      4.40    0.208525E-002
      1.70      4.45    0.180377E-002
      1.70      4.50    0.154881E-002
      1.70      4.55    0.131998E-002
      1.70      4.60    0.111649E-002
      1.70      4.65    0.937240E-003
      1.70      4.70    0.780767E-003
      1.70      4.75    0.645454E-003
      1.70      4.80    0.529511E-003
      1.70      4.85    0.431088E-003
      1.70      4.90    0.348298E-003
      1.70      4.95    0.279251E-003
      1.70      5.00    0.222165E-003
      1.70      5.05    0.175381E-003
      1.70      5.10    0.137382E-003
      1.70      5.15    0.106785E-003
      1.70      5.20    0.823688E-004
      1.70      5.25    0.630612E-004
      1.70      5.30    0.479257E-004
      1.70      5.35    0.361542E-004
      1.70      5.40    0.270826E-004
      1.70      5.45    0.201423E-004
      1.70      5.50    0.148730E-004
      1.70      5.55    0.109067E-004
      1.70      5.60    0.794078E-005
      1.70      5.65    0.574009E-005
      1.70      5.70    0.412282E-005
      1.70      5.75    0.294164E-005
      1.70      5.80    0.208141E-005
      1.70      5.85    0.146367E-005
      1.70      5.90    0.102172E-005
      1.70      5.95    0.706064E-006
      1.70      6.00    0.481067E-006
      1.70      6.05    0.322957E-006
      1.70      6.10    0.209813E-006
      1.70      6.15    0.130307E-006
      1.70      6.20    0.757144E-007
      1.70      6.25    0.398101E-007
      1.70      6.30    0.170612E-007
      1.70      6.35    0.419306E-008
      1.70      6.40    0.000000E+000

      1.75     -6.40    0.000000E+000
      1.75     -6.35    0.245788E-007
      1.75     -6.30    0.988716E-007
      1.75     -6.25    0.230314E-006
      1.75     -6.20    0.436077E-006
      1.75     -6.15    0.737659E-006
      1.75     -6.10    0.115999E-005
      1.75     -6.05    0.173112E-005
      1.75     -6.00    0.249270E-005
      1.75     -5.95    0.350640E-005
      1.75     -5.90    0.485360E-005
      1.75     -5.85    0.663299E-005
      1.75     -5.80    0.896228E-005
      1.75     -5.75    0.119835E-004
      1.75     -5.70    0.158846E-004
      1.75     -5.65    0.208904E-004
      1.75     -5.60    0.272681E-004
      1.75     -5.55    0.353869E-004
      1.75     -5.50    0.456924E-004
      1.75     -5.45    0.587079E-004
      1.75     -5.40    0.750448E-004
      1.75     -5.35    0.954210E-004
      1.75     -5.30    0.120647E-003
      1.75     -5.25    0.151678E-003
      1.75     -5.20    0.189602E-003
      1.75     -5.15    0.235704E-003
      1.75     -5.10    0.291408E-003
      1.75     -5.05    0.358228E-003
      1.75     -5.00    0.437721E-003
      1.75     -4.95    0.531489E-003
      1.75     -4.90    0.640992E-003
      1.75     -4.85    0.767792E-003
      1.75     -4.80    0.913408E-003
      1.75     -4.75    0.107932E-002
      1.75     -4.70    0.126685E-002
      1.75     -4.65    0.147708E-002
      1.75     -4.60    0.171073E-002
      1.75     -4.55    0.196807E-002
      1.75     -4.50    0.224900E-002
      1.75     -4.45    0.255294E-002
      1.75     -4.40    0.287904E-002
      1.75     -4.35    0.322631E-002
      1.75     -4.30    0.359349E-002
      1.75     -4.25    0.397890E-002
      1.75     -4.20    0.438070E-002
      1.75     -4.15    0.479674E-002
      1.75     -4.10    0.522459E-002
      1.75     -4.05    0.566154E-002
      1.75     -4.00    0.610520E-002
      1.75     -3.95    0.655343E-002
      1.75     -3.90    0.700410E-002
      1.75     -3.85    0.745535E-002
      1.75     -3.80    0.790555E-002
      1.75     -3.75    0.835307E-002
      1.75     -3.70    0.879653E-002
      1.75     -3.65    0.923463E-002
      1.75     -3.60    0.966642E-002
      1.75     -3.55    0.100912E-001
      1.75     -3.50    0.105085E-001
      1.75     -3.45    0.109180E-001
      1.75     -3.40    0.113196E-001
      1.75     -3.35    0.117133E-001
      1.75     -3.30    0.120990E-001
      1.75     -3.25    0.124769E-001
      1.75     -3.20    0.128474E-001
      1.75     -3.15    0.132106E-001
      1.75     -3.10    0.135673E-001
      1.75     -3.05    0.139181E-001
      1.75     -3.00    0.142636E-001
      1.75     -2.95    0.146047E-001
      1.75     -2.90    0.149421E-001
      1.75     -2.85    0.152763E-001
      1.75     -2.80    0.156078E-001
      1.75     -2.75    0.159372E-001
      1.75     -2.70    0.162645E-001
      1.75     -2.65    0.165895E-001
      1.75     -2.60    0.169123E-001
      1.75     -2.55    0.172323E-001
      1.75     -2.50    0.175492E-001
      1.75     -2.45    0.178626E-001
      1.75     -2.40    0.181717E-001
      1.75     -2.35    0.184753E-001
      1.75     -2.30    0.187717E-001
      1.75     -2.25    0.190592E-001
      1.75     -2.20    0.193354E-001
      1.75     -2.15    0.195979E-001
      1.75     -2.10    0.198444E-001
      1.75     -2.05    0.200724E-001
      1.75     -2.00    0.202794E-001
      1.75     -1.95    0.204626E-001
      1.75     -1.90    0.206184E-001
      1.75     -1.85    0.207431E-001
      1.75     -1.80    0.208322E-001
      1.75     -1.75    0.208813E-001
      1.75     -1.70    0.208858E-001
      1.75     -1.65    0.208415E-001
      1.75     -1.60    0.207447E-001
      1.75     -1.55    0.205928E-001
      1.75     -1.50    0.203843E-001
      1.75     -1.45    0.201192E-001
      1.75     -1.40    0.198005E-001
      1.75     -1.35    0.194343E-001
      1.75     -1.30    0.190316E-001
      1.75     -1.25    0.186082E-001
      1.75     -1.20    0.181845E-001
      1.75     -1.15    0.177856E-001
      1.75     -1.10    0.174393E-001
      1.75     -1.05    0.171736E-001
      1.75     -1.00    0.170139E-001
      1.75     -0.95    0.169803E-001
      1.75     -0.90    0.170848E-001
      1.75     -0.85    0.173296E-001
      1.75     -0.80    0.177061E-001
      1.75     -0.75    0.181964E-001
      1.75     -0.70    0.187762E-001
      1.75     -0.65    0.194168E-001
      1.75     -0.60    0.200894E-001
      1.75     -0.55    0.207680E-001
      1.75     -0.50    0.214303E-001
      1.75     -0.45    0.220594E-001
      1.75     -0.40    0.226427E-001
      1.75     -0.35    0.231728E-001
      1.75     -0.30    0.236456E-001
      1.75     -0.25    0.240599E-001
      1.75     -0.20    0.244166E-001
      1.75     -0.15    0.247188E-001
      1.75     -0.10    0.249698E-001
      1.75     -0.05    0.251734E-001
      1.75      0.00    0.253333E-001
      1.75      0.05    0.254526E-001
      1.75      0.10    0.255337E-001
      1.75      0.15    0.255784E-001
      1.75      0.20    0.255881E-001
      1.75      0.25    0.255635E-001
      1.75      0.30    0.255045E-001
      1.75      0.35    0.254101E-001
      1.75      0.40    0.252785E-001
      1.75      0.45    0.251066E-001
      1.75      0.50    0.248898E-001
      1.75      0.55    0.246224E-001
      1.75      0.60    0.242971E-001
      1.75      0.65    0.239051E-001
      1.75      0.70    0.234351E-001
      1.75      0.75    0.228740E-001
      1.75      0.80    0.222064E-001
      1.75      0.85    0.214146E-001
      1.75      0.90    0.204805E-001
      1.75      0.95    0.193853E-001
      1.75      1.00    0.181127E-001
      1.75      1.05    0.166514E-001
      1.75      1.10    0.149990E-001
      1.75      1.15    0.131673E-001
      1.75      1.20    0.111879E-001
      1.75      1.25    0.911821E-002
      1.75      1.30    0.704348E-002
      1.75      1.35    0.507539E-002
      1.75      1.40    0.334343E-002
      1.75      1.45    0.197872E-002
      1.75      1.50    0.109303E-002
      1.75      1.55    0.757589E-003
      1.75      1.60    0.988171E-003
      1.75      1.65    0.174156E-002
      1.75      1.70    0.292463E-002
      1.75      1.75    0.441278E-002
      1.75      1.80    0.607209E-002
      1.75      1.85    0.777833E-002
      1.75      1.90    0.943014E-002
      1.75      1.95    0.109547E-001
      1.75      2.00    0.123074E-001
      1.75      2.05    0.134670E-001
      1.75      2.10    0.144302E-001
      1.75      2.15    0.152054E-001
      1.75      2.20    0.158077E-001
      1.75      2.25    0.162557E-001
      1.75      2.30    0.165685E-001
      1.75      2.35    0.167648E-001
      1.75      2.40    0.168618E-001
      1.75      2.45    0.168751E-001
      1.75      2.50    0.168178E-001
      1.75      2.55    0.167015E-001
      1.75      2.60    0.165353E-001
      1.75      2.65    0.163272E-001
      1.75      2.70    0.160836E-001
      1.75      2.75    0.158100E-001
      1.75      2.80    0.155108E-001
      1.75      2.85    0.151898E-001
      1.75      2.90    0.148500E-001
      1.75      2.95    0.144936E-001
      1.75      3.00    0.141221E-001
      1.75      3.05    0.137370E-001
      1.75      3.10    0.133392E-001
      1.75      3.15    0.129298E-001
      1.75      3.20    0.125099E-001
      1.75      3.25    0.120807E-001
      1.75      3.30    0.116429E-001
      1.75      3.35    0.111970E-001
      1.75      3.40    0.107432E-001
      1.75      3.45    0.102817E-001
      1.75      3.50    0.981301E-002
      1.75      3.55    0.933774E-002
      1.75      3.60    0.885719E-002
      1.75      3.65    0.837288E-002
      1.75      3.70    0.788636E-002
      1.75      3.75    0.739925E-002
      1.75      3.80    0.691324E-002
      1.75      3.85    0.643001E-002
      1.75      3.90    0.595164E-002
      1.75      3.95    0.548044E-002
      1.75      4.00    0.501909E-002
      1.75      4.05    0.457034E-002
      1.75      4.10    0.413706E-002
      1.75      4.15    0.372180E-002
      1.75      4.20    0.332688E-002
      1.75      4.25    0.295416E-002
      1.75      4.30    0.260526E-002
      1.75      4.35    0.228136E-002
      1.75      4.40    0.198330E-002
      1.75      4.45    0.171153E-002
      1.75      4.50    0.146610E-002
      1.75      4.55    0.124649E-002
      1.75      4.60    0.105180E-002
      1.75      4.65    0.880810E-003
      1.75      4.70    0.731993E-003
      1.75      4.75    0.603666E-003
      1.75      4.80    0.494023E-003
      1.75      4.85    0.401203E-003
      1.75      4.90    0.323336E-003
      1.75      4.95    0.258575E-003
      1.75      5.00    0.205180E-003
      1.75      5.05    0.161544E-003
      1.75      5.10    0.126195E-003
      1.75      5.15    0.978072E-004
      1.75      5.20    0.752203E-004
      1.75      5.25    0.574116E-004
      1.75      5.30    0.434980E-004
      1.75      5.35    0.327117E-004
      1.75      5.40    0.244237E-004
      1.75      5.45    0.181077E-004
      1.75      5.50    0.133283E-004
      1.75      5.55    0.974046E-005
      1.75      5.60    0.706821E-005
      1.75      5.65    0.509022E-005
      1.75      5.70    0.364224E-005
      1.75      5.75    0.258880E-005
      1.75      5.80    0.182545E-005
      1.75      5.85    0.127877E-005
      1.75      5.90    0.890762E-006
      1.75      5.95    0.613855E-006
      1.75      6.00    0.418368E-006
      1.75      6.05    0.280655E-006
      1.75      6.10    0.182462E-006
      1.75      6.15    0.112590E-006
      1.75      6.20    0.647443E-007
      1.75      6.25    0.333671E-007
      1.75      6.30    0.140964E-007
      1.75      6.35    0.340898E-008
      1.75      6.40    0.000000E+000

      1.80     -6.40    0.000000E+000
      1.80     -6.35    0.215815E-007
      1.80     -6.30    0.876808E-007
      1.80     -6.25    0.205756E-006
      1.80     -6.20    0.390602E-006
      1.80     -6.15    0.659939E-006
      1.80     -6.10    0.103593E-005
      1.80     -6.05    0.154532E-005
      1.80     -6.00    0.222644E-005
      1.80     -5.95    0.313347E-005
      1.80     -5.90    0.433978E-005
      1.80     -5.85    0.593214E-005
      1.80     -5.80    0.801606E-005
      1.80     -5.75    0.107183E-004
      1.80     -5.70    0.142134E-004
      1.80     -5.65    0.187052E-004
      1.80     -5.60    0.244384E-004
      1.80     -5.55    0.317501E-004
      1.80     -5.50    0.410484E-004
      1.80     -5.45    0.528155E-004
      1.80     -5.40    0.676209E-004
      1.80     -5.35    0.861248E-004
      1.80     -5.30    0.109089E-003
      1.80     -5.25    0.137398E-003
      1.80     -5.20    0.172089E-003
      1.80     -5.15    0.214367E-003
      1.80     -5.10    0.265578E-003
      1.80     -5.05    0.327159E-003
      1.80     -5.00    0.400644E-003
      1.80     -4.95    0.487559E-003
      1.80     -4.90    0.589379E-003
      1.80     -4.85    0.707668E-003
      1.80     -4.80    0.843950E-003
      1.80     -4.75    0.999704E-003
      1.80     -4.70    0.117632E-002
      1.80     -4.65    0.137492E-002
      1.80     -4.60    0.159630E-002
      1.80     -4.55    0.184094E-002
      1.80     -4.50    0.210887E-002
      1.80     -4.45    0.239977E-002
      1.80     -4.40    0.271295E-002
      1.80     -4.35    0.304762E-002
      1.80     -4.30    0.340258E-002
      1.80     -4.25    0.377633E-002
      1.80     -4.20    0.416711E-002
      1.80     -4.15    0.457294E-002
      1.80     -4.10    0.499153E-002
      1.80     -4.05    0.542035E-002
      1.80     -4.00    0.585704E-002
      1.80     -3.95    0.629948E-002
      1.80     -3.90    0.674542E-002
      1.80     -3.85    0.719299E-002
      1.80     -3.80    0.764045E-002
      1.80     -3.75    0.808614E-002
      1.80     -3.70    0.852868E-002
      1.80     -3.65    0.896684E-002
      1.80     -3.60    0.939956E-002
      1.80     -3.55    0.982610E-002
      1.80     -3.50    0.102458E-001
      1.80     -3.45    0.106582E-001
      1.80     -3.40    0.110632E-001
      1.80     -3.35    0.114605E-001
      1.80     -3.30    0.118502E-001
      1.80     -3.25    0.122326E-001
      1.80     -3.20    0.126079E-001
      1.80     -3.15    0.129763E-001
      1.80     -3.10    0.133384E-001
      1.80     -3.05    0.136947E-001
      1.80     -3.00    0.140455E-001
      1.80     -2.95    0.143915E-001
      1.80     -2.90    0.147333E-001
      1.80     -2.85    0.150716E-001
      1.80     -2.80    0.154069E-001
      1.80     -2.75    0.157396E-001
      1.80     -2.70    0.160699E-001
      1.80     -2.65    0.163975E-001
      1.80     -2.60    0.167222E-001
      1.80     -2.55    0.170433E-001
      1.80     -2.50    0.173605E-001
      1.80     -2.45    0.176730E-001
      1.80     -2.40    0.179804E-001
      1.80     -2.35    0.182813E-001
      1.80     -2.30    0.185743E-001
      1.80     -2.25    0.188575E-001
      1.80     -2.20    0.191287E-001
      1.80     -2.15    0.193851E-001
      1.80     -2.10    0.196244E-001
      1.80     -2.05    0.198436E-001
      1.80     -2.00    0.200399E-001
      1.80     -1.95    0.202102E-001
      1.80     -1.90    0.203504E-001
      1.80     -1.85    0.204563E-001
      1.80     -1.80    0.205230E-001
      1.80     -1.75    0.205449E-001
      1.80     -1.70    0.205166E-001
      1.80     -1.65    0.204328E-001
      1.80     -1.60    0.202881E-001
      1.80     -1.55    0.200784E-001
      1.80     -1.50    0.198006E-001
      1.80     -1.45    0.194537E-001
      1.80     -1.40    0.190398E-001
      1.80     -1.35    0.185651E-001
      1.80     -1.30    0.180417E-001
      1.80     -1.25    0.174881E-001
      1.80     -1.20    0.169292E-001
      1.80     -1.15    0.163963E-001
      1.80     -1.10    0.159247E-001
      1.80     -1.05    0.155507E-001
      1.80     -1.00    0.153084E-001
      1.80     -0.95    0.152244E-001
      1.80     -0.90    0.153154E-001
      1.80     -0.85    0.155846E-001
      1.80     -0.80    0.160208E-001
      1.80     -0.75    0.166009E-001
      1.80     -0.70    0.172928E-001
      1.80     -0.65    0.180596E-001
      1.80     -0.60    0.188643E-001
      1.80     -0.55    0.196738E-001
      1.80     -0.50    0.204608E-001
      1.80     -0.45    0.212045E-001
      1.80     -0.40    0.218903E-001
      1.80     -0.35    0.225097E-001
      1.80     -0.30    0.230593E-001
      1.80     -0.25    0.235382E-001
      1.80     -0.20    0.239487E-001
      1.80     -0.15    0.242953E-001
      1.80     -0.10    0.245826E-001
      1.80     -0.05    0.248157E-001
      1.80      0.00    0.249994E-001
      1.80      0.05    0.251379E-001
      1.80      0.10    0.252343E-001
      1.80      0.15    0.252912E-001
      1.80      0.20    0.253104E-001
      1.80      0.25    0.252929E-001
      1.80      0.30    0.252394E-001
      1.80      0.35    0.251488E-001
      1.80      0.40    0.250198E-001
      1.80      0.45    0.248490E-001
      1.80      0.50    0.246322E-001
      1.80      0.55    0.243636E-001
      1.80      0.60    0.240362E-001
      1.80      0.65    0.236410E-001
      1.80      0.70    0.231667E-001
      1.80      0.75    0.225998E-001
      1.80      0.80    0.219248E-001
      1.80      0.85    0.211236E-001
      1.80      0.90    0.201775E-001
      1.80      0.95    0.190673E-001
      1.80      1.00    0.177764E-001
      1.80      1.05    0.162929E-001
      1.80      1.10    0.146141E-001
      1.80      1.15    0.127519E-001
      1.80      1.20    0.107383E-001
      1.80      1.25    0.863186E-002
      1.80      1.30    0.651996E-002
      1.80      1.35    0.451735E-002
      1.80      1.40    0.275732E-002
      1.80      1.45    0.137490E-002
      1.80      1.50    0.485059E-003
      1.80      1.55    0.160658E-003
      1.80      1.60    0.416951E-003
      1.80      1.65    0.120828E-002
      1.80      1.70    0.243757E-002
      1.80      1.75    0.397585E-002
      1.80      1.80    0.568507E-002
      1.80      1.85    0.743792E-002
      1.80      1.90    0.913093E-002
      1.80      1.95    0.106904E-001
      1.80      2.00    0.120715E-001
      1.80      2.05    0.132535E-001
      1.80      2.10    0.142338E-001
      1.80      2.15    0.150217E-001
      1.80      2.20    0.156332E-001
      1.80      2.25    0.160875E-001
      1.80      2.30    0.164043E-001
      1.80      2.35    0.166030E-001
      1.80      2.40    0.167011E-001
      1.80      2.45    0.167145E-001
      1.80      2.50    0.166565E-001
      1.80      2.55    0.165391E-001
      1.80      2.60    0.163716E-001
      1.80      2.65    0.161621E-001
      1.80      2.70    0.159170E-001
      1.80      2.75    0.156417E-001
      1.80      2.80    0.153408E-001
      1.80      2.85    0.150179E-001
      1.80      2.90    0.146762E-001
      1.80      2.95    0.143177E-001
      1.80      3.00    0.139442E-001
      1.80      3.05    0.135571E-001
      1.80      3.10    0.131574E-001
      1.80      3.15    0.127462E-001
      1.80      3.20    0.123246E-001
      1.80      3.25    0.118938E-001
      1.80      3.30    0.114544E-001
      1.80      3.35    0.110069E-001
      1.80      3.40    0.105515E-001
      1.80      3.45    0.100886E-001
      1.80      3.50    0.961864E-002
      1.80      3.55    0.914263E-002
      1.80      3.60    0.866191E-002
      1.80      3.65    0.817815E-002
      1.80      3.70    0.769282E-002
      1.80      3.75    0.720764E-002
      1.80      3.80    0.672421E-002
      1.80      3.85    0.624430E-002
      1.80      3.90    0.576998E-002
      1.80      3.95    0.530374E-002
      1.80      4.00    0.484823E-002
      1.80      4.05    0.440629E-002
      1.80      4.10    0.398066E-002
      1.80      4.15    0.357385E-002
      1.80      4.20    0.318794E-002
      1.80      4.25    0.282470E-002
      1.80      4.30    0.248552E-002
      1.80      4.35    0.217149E-002
      1.80      4.40    0.188330E-002
      1.80      4.45    0.162129E-002
      1.80      4.50    0.138540E-002
      1.80      4.55    0.117498E-002
      1.80      4.60    0.989023E-003
      1.80      4.65    0.826217E-003
      1.80      4.70    0.684943E-003
      1.80      4.75    0.563474E-003
      1.80      4.80    0.459995E-003
      1.80      4.85    0.372637E-003
      1.80      4.90    0.299562E-003
      1.80      4.95    0.238958E-003
      1.80      5.00    0.189133E-003
      1.80      5.05    0.148525E-003
      1.80      5.10    0.115710E-003
      1.80      5.15    0.894325E-004
      1.80      5.20    0.685802E-004
      1.80      5.25    0.521869E-004
      1.80      5.30    0.394171E-004
      1.80      5.35    0.295478E-004
      1.80      5.40    0.219900E-004
      1.80      5.45    0.162515E-004
      1.80      5.50    0.119238E-004
      1.80      5.55    0.868505E-005
      1.80      5.60    0.628170E-005
      1.80      5.65    0.450809E-005
      1.80      5.70    0.321331E-005
      1.80      5.75    0.227695E-005
      1.80      5.80    0.160033E-005
      1.80      5.85    0.111847E-005
      1.80      5.90    0.776611E-006
      1.80      5.95    0.533904E-006
      1.80      6.00    0.361982E-006
      1.80      6.05    0.241964E-006
      1.80      6.10    0.156376E-006
      1.80      6.15    0.961759E-007
      1.80      6.20    0.549700E-007
      1.80      6.25    0.284568E-007
      1.80      6.30    0.120390E-007
      1.80      6.35    0.294464E-008
      1.80      6.40    0.000000E+000

      1.85     -6.40    0.000000E+000
      1.85     -6.35    0.190790E-007
      1.85     -6.30    0.780087E-007
      1.85     -6.25    0.183589E-006
      1.85     -6.20    0.348384E-006
      1.85     -6.15    0.587122E-006
      1.85     -6.10    0.919441E-006
      1.85     -6.05    0.137103E-005
      1.85     -6.00    0.197673E-005
      1.85     -5.95    0.278484E-005
      1.85     -5.90    0.385962E-005
      1.85     -5.85    0.527906E-005
      1.85     -5.80    0.713743E-005
      1.85     -5.75    0.954849E-005
      1.85     -5.70    0.126672E-004
      1.85     -5.65    0.166800E-004
      1.85     -5.60    0.218100E-004
      1.85     -5.55    0.283657E-004
      1.85     -5.50    0.367154E-004
      1.85     -5.45    0.473050E-004
      1.85     -5.40    0.606587E-004
      1.85     -5.35    0.773953E-004
      1.85     -5.30    0.982135E-004
      1.85     -5.25    0.123953E-003
      1.85     -5.20    0.155572E-003
      1.85     -5.15    0.194218E-003
      1.85     -5.10    0.241140E-003
      1.85     -5.05    0.297701E-003
      1.85     -5.00    0.365369E-003
      1.85     -4.95    0.445643E-003
      1.85     -4.90    0.539968E-003
      1.85     -4.85    0.649925E-003
      1.85     -4.80    0.777024E-003
      1.85     -4.75    0.922762E-003
      1.85     -4.70    0.108854E-002
      1.85     -4.65    0.127552E-002
      1.85     -4.60    0.148462E-002
      1.85     -4.55    0.171644E-002
      1.85     -4.50    0.197122E-002
      1.85     -4.45    0.224883E-002
      1.85     -4.40    0.254884E-002
      1.85     -4.35    0.287056E-002
      1.85     -4.30    0.321294E-002
      1.85     -4.25    0.357458E-002
      1.85     -4.20    0.395389E-002
      1.85     -4.15    0.434898E-002
      1.85     -4.10    0.475773E-002
      1.85     -4.05    0.517779E-002
      1.85     -4.00    0.560691E-002
      1.85     -3.95    0.604295E-002
      1.85     -3.90    0.648365E-002
      1.85     -3.85    0.692704E-002
      1.85     -3.80    0.737133E-002
      1.85     -3.75    0.781483E-002
      1.85     -3.70    0.825617E-002
      1.85     -3.65    0.869404E-002
      1.85     -3.60    0.912743E-002
      1.85     -3.55    0.955540E-002
      1.85     -3.50    0.997719E-002
      1.85     -3.45    0.103921E-001
      1.85     -3.40    0.108001E-001
      1.85     -3.35    0.112006E-001
      1.85     -3.30    0.115940E-001
      1.85     -3.25    0.119804E-001
      1.85     -3.20    0.123601E-001
      1.85     -3.15    0.127333E-001
      1.85     -3.10    0.131005E-001
      1.85     -3.05    0.134618E-001
      1.85     -3.00    0.138175E-001
      1.85     -2.95    0.141682E-001
      1.85     -2.90    0.145143E-001
      1.85     -2.85    0.148563E-001
      1.85     -2.80    0.151950E-001
      1.85     -2.75    0.155309E-001
      1.85     -2.70    0.158639E-001
      1.85     -2.65    0.161939E-001
      1.85     -2.60    0.165204E-001
      1.85     -2.55    0.168427E-001
      1.85     -2.50    0.171602E-001
      1.85     -2.45    0.174723E-001
      1.85     -2.40    0.177782E-001
      1.85     -2.35    0.180769E-001
      1.85     -2.30    0.183670E-001
      1.85     -2.25    0.186466E-001
      1.85     -2.20    0.189134E-001
      1.85     -2.15    0.191647E-001
      1.85     -2.10    0.193976E-001
      1.85     -2.05    0.196090E-001
      1.85     -2.00    0.197956E-001
      1.85     -1.95    0.199538E-001
      1.85     -1.90    0.200791E-001
      1.85     -1.85    0.201667E-001
      1.85     -1.80    0.202111E-001
      1.85     -1.75    0.202057E-001
      1.85     -1.70    0.201442E-001
      1.85     -1.65    0.200196E-001
      1.85     -1.60    0.198250E-001
      1.85     -1.55    0.195544E-001
      1.85     -1.50    0.192029E-001
      1.85     -1.45    0.187679E-001
      1.85     -1.40    0.182501E-001
      1.85     -1.35    0.176555E-001
      1.85     -1.30    0.169972E-001
      1.85     -1.25    0.162964E-001
      1.85     -1.20    0.155828E-001
      1.85     -1.15    0.148947E-001
      1.85     -1.10    0.142764E-001
      1.85     -1.05    0.137747E-001
      1.85     -1.00    0.134337E-001
      1.85     -0.95    0.132889E-001
      1.85     -0.90    0.133628E-001
      1.85     -0.85    0.136597E-001
      1.85     -0.80    0.141656E-001
      1.85     -0.75    0.148506E-001
      1.85     -0.70    0.156731E-001
      1.85     -0.65    0.165861E-001
      1.85     -0.60    0.175427E-001
      1.85     -0.55    0.185017E-001
      1.85     -0.50    0.194295E-001
      1.85     -0.45    0.203012E-001
      1.85     -0.40    0.211004E-001
      1.85     -0.35    0.218178E-001
      1.85     -0.30    0.224504E-001
      1.85     -0.25    0.229987E-001
      1.85     -0.20    0.234666E-001
      1.85     -0.15    0.238601E-001
      1.85     -0.10    0.241856E-001
      1.85     -0.05    0.244497E-001
      1.85      0.00    0.246583E-001
      1.85      0.05    0.248168E-001
      1.85      0.10    0.249291E-001
      1.85      0.15    0.249987E-001
      1.85      0.20    0.250278E-001
      1.85      0.25    0.250183E-001
      1.85      0.30    0.249709E-001
      1.85      0.35    0.248854E-001
      1.85      0.40    0.247601E-001
      1.85      0.45    0.245923E-001
      1.85      0.50    0.243778E-001
      1.85      0.55    0.241110E-001
      1.85      0.60    0.237851E-001
      1.85      0.65    0.233913E-001
      1.85      0.70    0.229187E-001
      1.85      0.75    0.223540E-001
      1.85      0.80    0.216818E-001
      1.85      0.85    0.208842E-001
      1.85      0.90    0.199428E-001
      1.85      0.95    0.188388E-001
      1.85      1.00    0.175559E-001
      1.85      1.05    0.160826E-001
      1.85      1.10    0.144169E-001
      1.85      1.15    0.125707E-001
      1.85      1.20    0.105765E-001
      1.85      1.25    0.849267E-002
      1.85      1.30    0.640605E-002
      1.85      1.35    0.443046E-002
      1.85      1.40    0.269777E-002
      1.85      1.45    0.134118E-002
      1.85      1.50    0.473730E-003
      1.85      1.55    0.166513E-003
      1.85      1.60    0.433472E-003
      1.85      1.65    0.122851E-002
      1.85      1.70    0.245495E-002
      1.85      1.75    0.398486E-002
      1.85      1.80    0.568171E-002
      1.85      1.85    0.741976E-002
      1.85      1.90    0.909700E-002
      1.85      1.95    0.106407E-001
      1.85      2.00    0.120069E-001
      1.85      2.05    0.131751E-001
      1.85      2.10    0.141428E-001
      1.85      2.15    0.149196E-001
      1.85      2.20    0.155214E-001
      1.85      2.25    0.159670E-001
      1.85      2.30    0.162764E-001
      1.85      2.35    0.164683E-001
      1.85      2.40    0.165605E-001
      1.85      2.45    0.165687E-001
      1.85      2.50    0.165061E-001
      1.85      2.55    0.163845E-001
      1.85      2.60    0.162133E-001
      1.85      2.65    0.160005E-001
      1.85      2.70    0.157523E-001
      1.85      2.75    0.154741E-001
      1.85      2.80    0.151703E-001
      1.85      2.85    0.148446E-001
      1.85      2.90    0.145000E-001
      1.85      2.95    0.141388E-001
      1.85      3.00    0.137627E-001
      1.85      3.05    0.133733E-001
      1.85      3.10    0.129714E-001
      1.85      3.15    0.125583E-001
      1.85      3.20    0.121349E-001
      1.85      3.25    0.117024E-001
      1.85      3.30    0.112614E-001
      1.85      3.35    0.108123E-001
      1.85      3.40    0.103554E-001
      1.85      3.45    0.989115E-002
      1.85      3.50    0.942023E-002
      1.85      3.55    0.894374E-002
      1.85      3.60    0.846315E-002
      1.85      3.65    0.798017E-002
      1.85      3.70    0.749636E-002
      1.85      3.75    0.701334E-002
      1.85      3.80    0.653283E-002
      1.85      3.85    0.605657E-002
      1.85      3.90    0.558679E-002
      1.85      3.95    0.512598E-002
      1.85      4.00    0.467690E-002
      1.85      4.05    0.424230E-002
      1.85      4.10    0.382486E-002
      1.85      4.15    0.342689E-002
      1.85      4.20    0.305038E-002
      1.85      4.25    0.269685E-002
      1.85      4.30    0.236760E-002
      1.85      4.35    0.206355E-002
      1.85      4.40    0.178533E-002
      1.85      4.45    0.153314E-002
      1.85      4.50    0.130680E-002
      1.85      4.55    0.110556E-002
      1.85      4.60    0.928267E-003
      1.85      4.65    0.773537E-003
      1.85      4.70    0.639666E-003
      1.85      4.75    0.524908E-003
      1.85      4.80    0.427428E-003
      1.85      4.85    0.345380E-003
      1.85      4.90    0.276947E-003
      1.85      4.95    0.220371E-003
      1.85      5.00    0.173992E-003
      1.85      5.05    0.136296E-003
      1.85      5.10    0.105917E-003
      1.85      5.15    0.816487E-004
      1.85      5.20    0.624367E-004
      1.85      5.25    0.473738E-004
      1.85      5.30    0.356714E-004
      1.85      5.35    0.266550E-004
      1.85      5.40    0.197702E-004
      1.85      5.45    0.145626E-004
      1.85      5.50    0.106481E-004
      1.85      5.55    0.772976E-005
      1.85      5.60    0.557273E-005
      1.85      5.65    0.398693E-005
      1.85      5.70    0.283340E-005
      1.85      5.75    0.200119E-005
      1.85      5.80    0.140247E-005
      1.85      5.85    0.977034E-006
      1.85      5.90    0.676615E-006
      1.85      5.95    0.462814E-006
      1.85      6.00    0.312056E-006
      1.85      6.05    0.206919E-006
      1.85      6.10    0.133349E-006
      1.85      6.15    0.820430E-007
      1.85      6.20    0.476215E-007
      1.85      6.25    0.253552E-007
      1.85      6.30    0.111920E-007
      1.85      6.35    0.282181E-008
      1.85      6.40    0.000000E+000

      1.90     -6.40    0.000000E+000
      1.90     -6.35    0.168838E-007
      1.90     -6.30    0.694842E-007
      1.90     -6.25    0.163543E-006
      1.90     -6.20    0.309226E-006
      1.90     -6.15    0.519226E-006
      1.90     -6.10    0.811584E-006
      1.90     -6.05    0.121019E-005
      1.90     -6.00    0.174607E-005
      1.90     -5.95    0.246241E-005
      1.90     -5.90    0.341516E-005
      1.90     -5.85    0.467486E-005
      1.90     -5.80    0.632463E-005
      1.90     -5.75    0.846868E-005
      1.90     -5.70    0.112403E-004
      1.90     -5.65    0.148077E-004
      1.90     -5.60    0.193731E-004
      1.90     -5.55    0.252209E-004
      1.90     -5.50    0.326827E-004
      1.90     -5.45    0.421665E-004
      1.90     -5.40    0.541553E-004
      1.90     -5.35    0.692203E-004
      1.90     -5.30    0.880222E-004
      1.90     -5.25    0.111330E-003
      1.90     -5.20    0.140053E-003
      1.90     -5.15    0.175239E-003
      1.90     -5.10    0.218080E-003
      1.90     -5.05    0.269838E-003
      1.90     -5.00    0.331929E-003
      1.90     -4.95    0.405780E-003
      1.90     -4.90    0.492844E-003
      1.90     -4.85    0.594673E-003
      1.90     -4.80    0.712789E-003
      1.90     -4.75    0.848661E-003
      1.90     -4.70    0.100373E-002
      1.90     -4.65    0.117918E-002
      1.90     -4.60    0.137600E-002
      1.90     -4.55    0.159497E-002
      1.90     -4.50    0.183647E-002
      1.90     -4.45    0.210062E-002
      1.90     -4.40    0.238717E-002
      1.90     -4.35    0.269565E-002
      1.90     -4.30    0.302507E-002
      1.90     -4.25    0.337422E-002
      1.90     -4.20    0.374158E-002
      1.90     -4.15    0.412545E-002
      1.90     -4.10    0.452382E-002
      1.90     -4.05    0.493454E-002
      1.90     -4.00    0.535546E-002
      1.90     -3.95    0.578450E-002
      1.90     -3.90    0.621934E-002
      1.90     -3.85    0.665803E-002
      1.90     -3.80    0.709865E-002
      1.90     -3.75    0.753955E-002
      1.90     -3.70    0.797929E-002
      1.90     -3.65    0.841657E-002
      1.90     -3.60    0.885027E-002
      1.90     -3.55    0.927937E-002
      1.90     -3.50    0.970290E-002
      1.90     -3.45    0.101202E-001
      1.90     -3.40    0.105307E-001
      1.90     -3.35    0.109343E-001
      1.90     -3.30    0.113309E-001
      1.90     -3.25    0.117209E-001
      1.90     -3.20    0.121047E-001
      1.90     -3.15    0.124823E-001
      1.90     -3.10    0.128541E-001
      1.90     -3.05    0.132202E-001
      1.90     -3.00    0.135806E-001
      1.90     -2.95    0.139357E-001
      1.90     -2.90    0.142859E-001
      1.90     -2.85    0.146315E-001
      1.90     -2.80    0.149736E-001
      1.90     -2.75    0.153124E-001
      1.90     -2.70    0.156481E-001
      1.90     -2.65    0.159803E-001
      1.90     -2.60    0.163087E-001
      1.90     -2.55    0.166323E-001
      1.90     -2.50    0.169504E-001
      1.90     -2.45    0.172622E-001
      1.90     -2.40    0.175672E-001
      1.90     -2.35    0.178641E-001
      1.90     -2.30    0.181517E-001
      1.90     -2.25    0.184283E-001
      1.90     -2.20    0.186914E-001
      1.90     -2.15    0.189382E-001
      1.90     -2.10    0.191656E-001
      1.90     -2.05    0.193702E-001
      1.90     -2.00    0.195481E-001
      1.90     -1.95    0.196953E-001
      1.90     -1.90    0.198068E-001
      1.90     -1.85    0.198772E-001
      1.90     -1.80    0.199001E-001
      1.90     -1.75    0.198683E-001
      1.90     -1.70    0.197739E-001
      1.90     -1.65    0.196085E-001
      1.90     -1.60    0.193634E-001
      1.90     -1.55    0.190306E-001
      1.90     -1.50    0.186029E-001
      1.90     -1.45    0.180756E-001
      1.90     -1.40    0.174480E-001
      1.90     -1.35    0.167251E-001
      1.90     -1.30    0.159206E-001
      1.90     -1.25    0.150582E-001
      1.90     -1.20    0.141729E-001
      1.90     -1.15    0.133106E-001
      1.90     -1.10    0.125260E-001
      1.90     -1.05    0.118779E-001
      1.90     -1.00    0.114229E-001
      1.90     -0.95    0.112071E-001
      1.90     -0.90    0.112597E-001
      1.90     -0.85    0.115870E-001
      1.90     -0.80    0.121717E-001
      1.90     -0.75    0.129753E-001
      1.90     -0.70    0.139454E-001
      1.90     -0.65    0.150225E-001
      1.90     -0.60    0.161485E-001
      1.90     -0.55    0.172727E-001
      1.90     -0.50    0.183546E-001
      1.90     -0.45    0.193652E-001
      1.90     -0.40    0.202859E-001
      1.90     -0.35    0.211074E-001
      1.90     -0.30    0.218273E-001
      1.90     -0.25    0.224480E-001
      1.90     -0.20    0.229752E-001
      1.90     -0.15    0.234170E-001
      1.90     -0.10    0.237818E-001
      1.90     -0.05    0.240774E-001
      1.90      0.00    0.243113E-001
      1.90      0.05    0.244900E-001
      1.90      0.10    0.246184E-001
      1.90      0.15    0.247007E-001
      1.90      0.20    0.247402E-001
      1.90      0.25    0.247391E-001
      1.90      0.30    0.246988E-001
      1.90      0.35    0.246193E-001
      1.90      0.40    0.244993E-001
      1.90      0.45    0.243362E-001
      1.90      0.50    0.241263E-001
      1.90      0.55    0.238643E-001
      1.90      0.60    0.235437E-001
      1.90      0.65    0.231562E-001
      1.90      0.70    0.226914E-001
      1.90      0.75    0.221365E-001
      1.90      0.80    0.214771E-001
      1.90      0.85    0.206959E-001
      1.90      0.90    0.197757E-001
      1.90      0.95    0.186985E-001
      1.90      1.00    0.174494E-001
      1.90      1.05    0.160181E-001
      1.90      1.10    0.144039E-001
      1.90      1.15    0.126192E-001
      1.90      1.20    0.106964E-001
      1.90      1.25    0.869262E-002
      1.90      1.30    0.669157E-002
      1.90      1.35    0.480213E-002
      1.90      1.40    0.314975E-002
      1.90      1.45    0.186023E-002
      1.90      1.50    0.103978E-002
      1.90      1.55    0.754574E-003
      1.90      1.60    0.101669E-002
      1.90      1.65    0.178161E-002
      1.90      1.70    0.295723E-002
      1.90      1.75    0.442202E-002
      1.90      1.80    0.604623E-002
      1.90      1.85    0.771026E-002
      1.90      1.90    0.931669E-002
      1.90      1.95    0.107959E-001
      1.90      2.00    0.121052E-001
      1.90      2.05    0.132248E-001
      1.90      2.10    0.141516E-001
      1.90      2.15    0.148945E-001
      1.90      2.20    0.154683E-001
      1.90      2.25    0.158911E-001
      1.90      2.30    0.161817E-001
      1.90      2.35    0.163584E-001
      1.90      2.40    0.164381E-001
      1.90      2.45    0.164360E-001
      1.90      2.50    0.163650E-001
      1.90      2.55    0.162364E-001
      1.90      2.60    0.160593E-001
      1.90      2.65    0.158414E-001
      1.90      2.70    0.155887E-001
      1.90      2.75    0.153063E-001
      1.90      2.80    0.149986E-001
      1.90      2.85    0.146692E-001
      1.90      2.90    0.143211E-001
      1.90      2.95    0.139566E-001
      1.90      3.00    0.135775E-001
      1.90      3.05    0.131853E-001
      1.90      3.10    0.127810E-001
      1.90      3.15    0.123658E-001
      1.90      3.20    0.119405E-001
      1.90      3.25    0.115063E-001
      1.90      3.30    0.110635E-001
      1.90      3.35    0.106128E-001
      1.90      3.40    0.101545E-001
      1.90      3.45    0.968911E-002
      1.90      3.50    0.921750E-002
      1.90      3.55    0.874089E-002
      1.90      3.60    0.826078E-002
      1.90      3.65    0.777898E-002
      1.90      3.70    0.729700E-002
      1.90      3.75    0.681650E-002
      1.90      3.80    0.633923E-002
      1.90      3.85    0.586705E-002
      1.90      3.90    0.540223E-002
      1.90      3.95    0.494737E-002
      1.90      4.00    0.450521E-002
      1.90      4.05    0.407848E-002
      1.90      4.10    0.366965E-002
      1.90      4.15    0.328094E-002
      1.90      4.20    0.291410E-002
      1.90      4.25    0.257056E-002
      1.90      4.30    0.225142E-002
      1.90      4.35    0.195754E-002
      1.90      4.40    0.168942E-002
      1.90      4.45    0.144714E-002
      1.90      4.50    0.123039E-002
      1.90      4.55    0.103830E-002
      1.90      4.60    0.869621E-003
      1.90      4.65    0.722840E-003
      1.90      4.70    0.596223E-003
      1.90      4.75    0.487999E-003
      1.90      4.80    0.396344E-003
      1.90      4.85    0.319435E-003
      1.90      4.90    0.255487E-003
      1.90      4.95    0.202788E-003
      1.90      5.00    0.159717E-003
      1.90      5.05    0.124813E-003
      1.90      5.10    0.967609E-004
      1.90      5.15    0.744049E-004
      1.90      5.20    0.567486E-004
      1.90      5.25    0.429358E-004
      1.90      5.30    0.322353E-004
      1.90      5.35    0.240106E-004
      1.90      5.40    0.177495E-004
      1.90      5.45    0.130290E-004
      1.90      5.50    0.949319E-005
      1.90      5.55    0.686676E-005
      1.90      5.60    0.493477E-005
      1.90      5.65    0.351910E-005
      1.90      5.70    0.249280E-005
      1.90      5.75    0.175429E-005
      1.90      5.80    0.122456E-005
      1.90      5.85    0.850266E-006
      1.90      5.90    0.586291E-006
      1.90      5.95    0.399562E-006
      1.90      6.00    0.267730E-006
      1.90      6.05    0.176735E-006
      1.90      6.10    0.113471E-006
      1.90      6.15    0.702918E-007
      1.90      6.20    0.415012E-007
      1.90      6.25    0.229621E-007
      1.90      6.30    0.105034E-007
      1.90      6.35    0.274545E-008
      1.90      6.40    0.000000E+000

      1.95     -6.40    0.000000E+000
      1.95     -6.35    0.149185E-007
      1.95     -6.30    0.616226E-007
      1.95     -6.25    0.144985E-006
      1.95     -6.20    0.273181E-006
      1.95     -6.15    0.457052E-006
      1.95     -6.10    0.713323E-006
      1.95     -6.05    0.106311E-005
      1.95     -6.00    0.153523E-005
      1.95     -5.95    0.216640E-005
      1.95     -5.90    0.300823E-005
      1.95     -5.85    0.412088E-005
      1.95     -5.80    0.557980E-005
      1.95     -5.75    0.747704E-005
      1.95     -5.70    0.992954E-005
      1.95     -5.65    0.130842E-004
      1.95     -5.60    0.171291E-004
      1.95     -5.55    0.223207E-004
      1.95     -5.50    0.289538E-004
      1.95     -5.45    0.374043E-004
      1.95     -5.40    0.481157E-004
      1.95     -5.35    0.616162E-004
      1.95     -5.30    0.785145E-004
      1.95     -5.25    0.995360E-004
      1.95     -5.20    0.125519E-003
      1.95     -5.15    0.157439E-003
      1.95     -5.10    0.196384E-003
      1.95     -5.05    0.243567E-003
      1.95     -5.00    0.300303E-003
      1.95     -4.95    0.367988E-003
      1.95     -4.90    0.448042E-003
      1.95     -4.85    0.542001E-003
      1.95     -4.80    0.651362E-003
      1.95     -4.75    0.777594E-003
      1.95     -4.70    0.922140E-003
      1.95     -4.65    0.108619E-002
      1.95     -4.60    0.127084E-002
      1.95     -4.55    0.147698E-002
      1.95     -4.50    0.170520E-002
      1.95     -4.45    0.195579E-002
      1.95     -4.40    0.222872E-002
      1.95     -4.35    0.252365E-002
      1.95     -4.30    0.283979E-002
      1.95     -4.25    0.317603E-002
      1.95     -4.20    0.353101E-002
      1.95     -4.15    0.390313E-002
      1.95     -4.10    0.429059E-002
      1.95     -4.05    0.469138E-002
      1.95     -4.00    0.510350E-002
      1.95     -3.95    0.552486E-002
      1.95     -3.90    0.595322E-002
      1.95     -3.85    0.638657E-002
      1.95     -3.80    0.682300E-002
      1.95     -3.75    0.726078E-002
      1.95     -3.70    0.769848E-002
      1.95     -3.65    0.813471E-002
      1.95     -3.60    0.856835E-002
      1.95     -3.55    0.899818E-002
      1.95     -3.50    0.942318E-002
      1.95     -3.45    0.984242E-002
      1.95     -3.40    0.102554E-001
      1.95     -3.35    0.106618E-001
      1.95     -3.30    0.110616E-001
      1.95     -3.25    0.114550E-001
      1.95     -3.20    0.118425E-001
      1.95     -3.15    0.122241E-001
      1.95     -3.10    0.126001E-001
      1.95     -3.05    0.129705E-001
      1.95     -3.00    0.133353E-001
      1.95     -2.95    0.136946E-001
      1.95     -2.90    0.140488E-001
      1.95     -2.85    0.143981E-001
      1.95     -2.80    0.147435E-001
      1.95     -2.75    0.150852E-001
      1.95     -2.70    0.154234E-001
      1.95     -2.65    0.157578E-001
      1.95     -2.60    0.160881E-001
      1.95     -2.55    0.164132E-001
      1.95     -2.50    0.167321E-001
      1.95     -2.45    0.170442E-001
      1.95     -2.40    0.173487E-001
      1.95     -2.35    0.176443E-001
      1.95     -2.30    0.179300E-001
      1.95     -2.25    0.182041E-001
      1.95     -2.20    0.184641E-001
      1.95     -2.15    0.187072E-001
      1.95     -2.10    0.189299E-001
      1.95     -2.05    0.191286E-001
      1.95     -2.00    0.192991E-001
      1.95     -1.95    0.194366E-001
      1.95     -1.90    0.195359E-001
      1.95     -1.85    0.195907E-001
      1.95     -1.80    0.195940E-001
      1.95     -1.75    0.195373E-001
      1.95     -1.70    0.194118E-001
      1.95     -1.65    0.192071E-001
      1.95     -1.60    0.189128E-001
      1.95     -1.55    0.185187E-001
      1.95     -1.50    0.180150E-001
      1.95     -1.45    0.173948E-001
      1.95     -1.40    0.166551E-001
      1.95     -1.35    0.157999E-001
      1.95     -1.30    0.148430E-001
      1.95     -1.25    0.138102E-001
      1.95     -1.20    0.127415E-001
      1.95     -1.15    0.116911E-001
      1.95     -1.10    0.107251E-001
      1.95     -1.05    0.991589E-002
      1.95     -1.00    0.933398E-002
      1.95     -0.95    0.903803E-002
      1.95     -0.90    0.906528E-002
      1.95     -0.85    0.942450E-002
      1.95     -0.80    0.100942E-001
      1.95     -0.75    0.110269E-001
      1.95     -0.70    0.121569E-001
      1.95     -0.65    0.134112E-001
      1.95     -0.60    0.147189E-001
      1.95     -0.55    0.160187E-001
      1.95     -0.50    0.172630E-001
      1.95     -0.45    0.184186E-001
      1.95     -0.40    0.194649E-001
      1.95     -0.35    0.203929E-001
      1.95     -0.30    0.212015E-001
      1.95     -0.25    0.218951E-001
      1.95     -0.20    0.224818E-001
      1.95     -0.15    0.229717E-001
      1.95     -0.10    0.233751E-001
      1.95     -0.05    0.237018E-001
      1.95      0.00    0.239606E-001
      1.95      0.05    0.241591E-001
      1.95      0.10    0.243033E-001
      1.95      0.15    0.243983E-001
      1.95      0.20    0.244481E-001
      1.95      0.25    0.244558E-001
      1.95      0.30    0.244229E-001
      1.95      0.35    0.243502E-001
      1.95      0.40    0.242367E-001
      1.95      0.45    0.240802E-001
      1.95      0.50    0.238772E-001
      1.95      0.55    0.236229E-001
      1.95      0.60    0.233113E-001
      1.95      0.65    0.229346E-001
      1.95      0.70    0.224833E-001
      1.95      0.75    0.219457E-001
      1.95      0.80    0.213083E-001
      1.95      0.85    0.205555E-001
      1.95      0.90    0.196712E-001
      1.95      0.95    0.186396E-001
      1.95      1.00    0.174475E-001
      1.95      1.05    0.160866E-001
      1.95      1.10    0.145576E-001
      1.95      1.15    0.128740E-001
      1.95      1.20    0.110679E-001
      1.95      1.25    0.919334E-002
      1.95      1.30    0.732898E-002
      1.95      1.35    0.557535E-002
      1.95      1.40    0.404716E-002
      1.95      1.45    0.285839E-002
      1.95      1.50    0.210449E-002
      1.95      1.55    0.184429E-002
      1.95      1.60    0.208763E-002
      1.95      1.65    0.279334E-002
      1.95      1.70    0.387734E-002
      1.95      1.75    0.522883E-002
      1.95      1.80    0.672922E-002
      1.95      1.85    0.826872E-002
      1.95      1.90    0.975725E-002
      1.95      1.95    0.111298E-001
      1.95      2.00    0.123461E-001
      1.95      2.05    0.133865E-001
      1.95      2.10    0.142475E-001
      1.95      2.15    0.149363E-001
      1.95      2.20    0.154662E-001
      1.95      2.25    0.158534E-001
      1.95      2.30    0.161155E-001
      1.95      2.35    0.162694E-001
      1.95      2.40    0.163307E-001
      1.95      2.45    0.163139E-001
      1.95      2.50    0.162311E-001
      1.95      2.55    0.160928E-001
      1.95      2.60    0.159078E-001
      1.95      2.65    0.156833E-001
      1.95      2.70    0.154247E-001
      1.95      2.75    0.151372E-001
      1.95      2.80    0.148247E-001
      1.95      2.85    0.144909E-001
      1.95      2.90    0.141387E-001
      1.95      2.95    0.137706E-001
      1.95      3.00    0.133882E-001
      1.95      3.05    0.129931E-001
      1.95      3.10    0.125862E-001
      1.95      3.15    0.121686E-001
      1.95      3.20    0.117413E-001
      1.95      3.25    0.113051E-001
      1.95      3.30    0.108605E-001
      1.95      3.35    0.104082E-001
      1.95      3.40    0.994860E-002
      1.95      3.45    0.948232E-002
      1.95      3.50    0.901037E-002
      1.95      3.55    0.853400E-002
      1.95      3.60    0.805481E-002
      1.95      3.65    0.757456E-002
      1.95      3.70    0.709479E-002
      1.95      3.75    0.661715E-002
      1.95      3.80    0.614355E-002
      1.95      3.85    0.567588E-002
      1.95      3.90    0.521652E-002
      1.95      3.95    0.476811E-002
      1.95      4.00    0.433340E-002
      1.95      4.05    0.391496E-002
      1.95      4.10    0.351518E-002
      1.95      4.15    0.313605E-002
      1.95      4.20    0.277921E-002
      1.95      4.25    0.244587E-002
      1.95      4.30    0.213708E-002
      1.95      4.35    0.185355E-002
      1.95      4.40    0.159568E-002
      1.95      4.45    0.136341E-002
      1.95      4.50    0.115630E-002
      1.95      4.55    0.973342E-003
      1.95      4.60    0.813161E-003
      1.95      4.65    0.674191E-003
      1.95      4.70    0.554655E-003
      1.95      4.75    0.452776E-003
      1.95      4.80    0.366751E-003
      1.95      4.85    0.294792E-003
      1.95      4.90    0.235151E-003
      1.95      4.95    0.186170E-003
      1.95      5.00    0.146262E-003
      1.95      5.05    0.114024E-003
      1.95      5.10    0.881818E-004
      1.95      5.15    0.676423E-004
      1.95      5.20    0.514577E-004
      1.95      5.25    0.388280E-004
      1.95      5.30    0.290689E-004
      1.95      5.35    0.215867E-004
      1.95      5.40    0.159043E-004
      1.95      5.45    0.116348E-004
      1.95      5.50    0.844499E-005
      1.95      5.55    0.608498E-005
      1.95      5.60    0.435551E-005
      1.95      5.65    0.309473E-005
      1.95      5.70    0.218419E-005
      1.95      5.75    0.153128E-005
      1.95      5.80    0.106444E-005
      1.95      5.85    0.735555E-006
      1.95      5.90    0.504855E-006
      1.95      5.95    0.342573E-006
      1.95      6.00    0.228989E-006
      1.95      6.05    0.150677E-006
      1.95      6.10    0.966851E-007
      1.95      6.15    0.597034E-007
      1.95      6.20    0.353007E-007
      1.95      6.25    0.194698E-007
      1.95      6.30    0.898058E-008
      1.95      6.35    0.235372E-008
      1.95      6.40    0.000000E+000

      2.00     -6.40    0.000000E+000
      2.00     -6.35    0.132253E-007
      2.00     -6.30    0.545338E-007
      2.00     -6.25    0.127807E-006
      2.00     -6.20    0.240025E-006
      2.00     -6.15    0.401346E-006
      2.00     -6.10    0.624981E-006
      2.00     -6.05    0.930837E-006
      2.00     -6.00    0.134352E-005
      2.00     -5.95    0.189674E-005
      2.00     -5.90    0.263511E-005
      2.00     -5.85    0.361381E-005
      2.00     -5.80    0.489609E-005
      2.00     -5.75    0.656571E-005
      2.00     -5.70    0.872213E-005
      2.00     -5.65    0.114977E-004
      2.00     -5.60    0.150626E-004
      2.00     -5.55    0.196499E-004
      2.00     -5.50    0.255206E-004
      2.00     -5.45    0.330163E-004
      2.00     -5.40    0.425418E-004
      2.00     -5.35    0.545820E-004
      2.00     -5.30    0.697003E-004
      2.00     -5.25    0.885654E-004
      2.00     -5.20    0.111967E-003
      2.00     -5.15    0.140799E-003
      2.00     -5.10    0.176065E-003
      2.00     -5.05    0.218896E-003
      2.00     -5.00    0.270552E-003
      2.00     -4.95    0.332345E-003
      2.00     -4.90    0.405684E-003
      2.00     -4.85    0.492056E-003
      2.00     -4.80    0.592946E-003
      2.00     -4.75    0.709799E-003
      2.00     -4.70    0.844053E-003
      2.00     -4.65    0.996947E-003
      2.00     -4.60    0.116961E-002
      2.00     -4.55    0.136306E-002
      2.00     -4.50    0.157803E-002
      2.00     -4.45    0.181501E-002
      2.00     -4.40    0.207417E-002
      2.00     -4.35    0.235532E-002
      2.00     -4.30    0.265783E-002
      2.00     -4.25    0.298079E-002
      2.00     -4.20    0.332290E-002
      2.00     -4.15    0.368279E-002
      2.00     -4.10    0.405879E-002
      2.00     -4.05    0.444907E-002
      2.00     -4.00    0.485172E-002
      2.00     -3.95    0.526476E-002
      2.00     -3.90    0.568594E-002
      2.00     -3.85    0.611334E-002
      2.00     -3.80    0.654496E-002
      2.00     -3.75    0.697906E-002
      2.00     -3.70    0.741415E-002
      2.00     -3.65    0.784885E-002
      2.00     -3.60    0.828191E-002
      2.00     -3.55    0.871206E-002
      2.00     -3.50    0.913812E-002
      2.00     -3.45    0.955911E-002
      2.00     -3.40    0.997434E-002
      2.00     -3.35    0.103834E-001
      2.00     -3.30    0.107862E-001
      2.00     -3.25    0.111829E-001
      2.00     -3.20    0.115738E-001
      2.00     -3.15    0.119591E-001
      2.00     -3.10    0.123389E-001
      2.00     -3.05    0.127132E-001
      2.00     -3.00    0.130820E-001
      2.00     -2.95    0.134454E-001
      2.00     -2.90    0.138034E-001
      2.00     -2.85    0.141564E-001
      2.00     -2.80    0.145050E-001
      2.00     -2.75    0.148497E-001
      2.00     -2.70    0.151905E-001
      2.00     -2.65    0.155272E-001
      2.00     -2.60    0.158595E-001
      2.00     -2.55    0.161861E-001
      2.00     -2.50    0.165063E-001
      2.00     -2.45    0.168191E-001
      2.00     -2.40    0.171237E-001
      2.00     -2.35    0.174188E-001
      2.00     -2.30    0.177032E-001
      2.00     -2.25    0.179754E-001
      2.00     -2.20    0.182328E-001
      2.00     -2.15    0.184727E-001
      2.00     -2.10    0.186916E-001
      2.00     -2.05    0.188854E-001
      2.00     -2.00    0.190496E-001
      2.00     -1.95    0.191791E-001
      2.00     -1.90    0.192679E-001
      2.00     -1.85    0.193094E-001
      2.00     -1.80    0.192955E-001
      2.00     -1.75    0.192169E-001
      2.00     -1.70    0.190631E-001
      2.00     -1.65    0.188225E-001
      2.00     -1.60    0.184825E-001
      2.00     -1.55    0.180307E-001
      2.00     -1.50    0.174548E-001
      2.00     -1.45    0.167453E-001
      2.00     -1.40    0.158968E-001
      2.00     -1.35    0.149117E-001
      2.00     -1.30    0.138032E-001
      2.00     -1.25    0.125993E-001
      2.00     -1.20    0.113442E-001
      2.00     -1.15    0.101006E-001
      2.00     -1.10    0.894620E-002
      2.00     -1.05    0.796786E-002
      2.00     -1.00    0.725143E-002
      2.00     -0.95    0.686920E-002
      2.00     -0.90    0.686759E-002
      2.00     -0.85    0.725808E-002
      2.00     -0.80    0.801501E-002
      2.00     -0.75    0.908053E-002
      2.00     -0.70    0.103754E-001
      2.00     -0.65    0.118114E-001
      2.00     -0.60    0.133042E-001
      2.00     -0.55    0.147819E-001
      2.00     -0.50    0.161895E-001
      2.00     -0.45    0.174893E-001
      2.00     -0.40    0.186598E-001
      2.00     -0.35    0.196921E-001
      2.00     -0.30    0.205869E-001
      2.00     -0.25    0.213509E-001
      2.00     -0.20    0.219945E-001
      2.00     -0.15    0.225303E-001
      2.00     -0.10    0.229706E-001
      2.00     -0.05    0.233265E-001
      2.00      0.00    0.236088E-001
      2.00      0.05    0.238259E-001
      2.00      0.10    0.239851E-001
      2.00      0.15    0.240923E-001
      2.00      0.20    0.241522E-001
      2.00      0.25    0.241685E-001
      2.00      0.30    0.241436E-001
      2.00      0.35    0.240783E-001
      2.00      0.40    0.239724E-001
      2.00      0.45    0.238239E-001
      2.00      0.50    0.236298E-001
      2.00      0.55    0.233857E-001
      2.00      0.60    0.230864E-001
      2.00      0.65    0.227246E-001
      2.00      0.70    0.222920E-001
      2.00      0.75    0.217781E-001
      2.00      0.80    0.211708E-001
      2.00      0.85    0.204563E-001
      2.00      0.90    0.196207E-001
      2.00      0.95    0.186502E-001
      2.00      1.00    0.175340E-001
      2.00      1.05    0.162662E-001
      2.00      1.10    0.148493E-001
      2.00      1.15    0.132976E-001
      2.00      1.20    0.116421E-001
      2.00      1.25    0.993327E-002
      2.00      1.30    0.824264E-002
      2.00      1.35    0.665996E-002
      2.00      1.40    0.528632E-002
      2.00      1.45    0.422089E-002
      2.00      1.50    0.354604E-002
      2.00      1.55    0.331175E-002
      2.00      1.60    0.352550E-002
      2.00      1.65    0.415075E-002
      2.00      1.70    0.511373E-002
      2.00      1.75    0.631718E-002
      2.00      1.80    0.765655E-002
      2.00      1.85    0.903443E-002
      2.00      1.90    0.103700E-001
      2.00      1.95    0.116042E-001
      2.00      2.00    0.126997E-001
      2.00      2.05    0.136375E-001
      2.00      2.10    0.144130E-001
      2.00      2.15    0.150318E-001
      2.00      2.20    0.155048E-001
      2.00      2.25    0.158463E-001
      2.00      2.30    0.160718E-001
      2.00      2.35    0.161964E-001
      2.00      2.40    0.162345E-001
      2.00      2.45    0.161991E-001
      2.00      2.50    0.161015E-001
      2.00      2.55    0.159513E-001
      2.00      2.60    0.157565E-001
      2.00      2.65    0.155237E-001
      2.00      2.70    0.152582E-001
      2.00      2.75    0.149647E-001
      2.00      2.80    0.146468E-001
      2.00      2.85    0.143083E-001
      2.00      2.90    0.139518E-001
      2.00      2.95    0.135799E-001
      2.00      3.00    0.131941E-001
      2.00      3.05    0.127959E-001
      2.00      3.10    0.123863E-001
      2.00      3.15    0.119663E-001
      2.00      3.20    0.115367E-001
      2.00      3.25    0.110984E-001
      2.00      3.30    0.106520E-001
      2.00      3.35    0.101982E-001
      2.00      3.40    0.973745E-002
      2.00      3.45    0.927057E-002
      2.00      3.50    0.879861E-002
      2.00      3.55    0.832291E-002
      2.00      3.60    0.784500E-002
      2.00      3.65    0.736672E-002
      2.00      3.70    0.688954E-002
      2.00      3.75    0.641528E-002
      2.00      3.80    0.594583E-002
      2.00      3.85    0.548324E-002
      2.00      3.90    0.502989E-002
      2.00      3.95    0.458849E-002
      2.00      4.00    0.416169E-002
      2.00      4.05    0.375200E-002
      2.00      4.10    0.336161E-002
      2.00      4.15    0.299240E-002
      2.00      4.20    0.264579E-002
      2.00      4.25    0.232295E-002
      2.00      4.30    0.202473E-002
      2.00      4.35    0.175176E-002
      2.00      4.40    0.150430E-002
      2.00      4.45    0.128213E-002
      2.00      4.50    0.108467E-002
      2.00      4.55    0.910765E-003
      2.00      4.60    0.758973E-003
      2.00      4.65    0.627648E-003
      2.00      4.70    0.515002E-003
      2.00      4.75    0.419261E-003
      2.00      4.80    0.338671E-003
      2.00      4.85    0.271466E-003
      2.00      4.90    0.215951E-003
      2.00      4.95    0.170514E-003
      2.00      5.00    0.133619E-003
      2.00      5.05    0.103903E-003
      2.00      5.10    0.801518E-004
      2.00      5.15    0.613280E-004
      2.00      5.20    0.465354E-004
      2.00      5.25    0.350193E-004
      2.00      5.30    0.261456E-004
      2.00      5.35    0.193581E-004
      2.00      5.40    0.142187E-004
      2.00      5.45    0.103673E-004
      2.00      5.50    0.749845E-005
      2.00      5.55    0.538010E-005
      2.00      5.60    0.383439E-005
      2.00      5.65    0.271278E-005
      2.00      5.70    0.190651E-005
      2.00      5.75    0.133067E-005
      2.00      5.80    0.920828E-006
      2.00      5.85    0.633130E-006
      2.00      5.90    0.432266E-006
      2.00      5.95    0.292505E-006
      2.00      6.00    0.195192E-006
      2.00      6.05    0.128375E-006
      2.00      6.10    0.820642E-007
      2.00      6.15    0.502816E-007
      2.00      6.20    0.290560E-007
      2.00      6.25    0.156263E-007
      2.00      6.30    0.696444E-008
      2.00      6.35    0.179265E-008
      2.00      6.40    0.000000E+000

      2.05     -6.40    0.000000E+000
      2.05     -6.35    0.116012E-007
      2.05     -6.30    0.477956E-007
      2.05     -6.25    0.111706E-006
      2.05     -6.20    0.209578E-006
      2.05     -6.15    0.350026E-006
      2.05     -6.10    0.544768E-006
      2.05     -6.05    0.810613E-006
      2.05     -6.00    0.117074E-005
      2.05     -5.95    0.165300E-005
      2.05     -5.90    0.229857E-005
      2.05     -5.85    0.315243E-005
      2.05     -5.80    0.427272E-005
      2.05     -5.75    0.572987E-005
      2.05     -5.70    0.761436E-005
      2.05     -5.65    0.100413E-004
      2.05     -5.60    0.131698E-004
      2.05     -5.55    0.172052E-004
      2.05     -5.50    0.223818E-004
      2.05     -5.45    0.289997E-004
      2.05     -5.40    0.374306E-004
      2.05     -5.35    0.481162E-004
      2.05     -5.30    0.615771E-004
      2.05     -5.25    0.784288E-004
      2.05     -5.20    0.993989E-004
      2.05     -5.15    0.125325E-003
      2.05     -5.10    0.157123E-003
      2.05     -5.05    0.195856E-003
      2.05     -5.00    0.242703E-003
      2.05     -4.95    0.298907E-003
      2.05     -4.90    0.365847E-003
      2.05     -4.85    0.444966E-003
      2.05     -4.80    0.537704E-003
      2.05     -4.75    0.645494E-003
      2.05     -4.70    0.769763E-003
      2.05     -4.65    0.911762E-003
      2.05     -4.60    0.107269E-002
      2.05     -4.55    0.125365E-002
      2.05     -4.50    0.145551E-002
      2.05     -4.45    0.167892E-002
      2.05     -4.40    0.192424E-002
      2.05     -4.35    0.219142E-002
      2.05     -4.30    0.248000E-002
      2.05     -4.25    0.278924E-002
      2.05     -4.20    0.311807E-002
      2.05     -4.15    0.346522E-002
      2.05     -4.10    0.382920E-002
      2.05     -4.05    0.420834E-002
      2.05     -4.00    0.460090E-002
      2.05     -3.95    0.500493E-002
      2.05     -3.90    0.541830E-002
      2.05     -3.85    0.583906E-002
      2.05     -3.80    0.626524E-002
      2.05     -3.75    0.669504E-002
      2.05     -3.70    0.712696E-002
      2.05     -3.65    0.755950E-002
      2.05     -3.60    0.799141E-002
      2.05     -3.55    0.842130E-002
      2.05     -3.50    0.884799E-002
      2.05     -3.45    0.927034E-002
      2.05     -3.40    0.968763E-002
      2.05     -3.35    0.100992E-001
      2.05     -3.30    0.105049E-001
      2.05     -3.25    0.109048E-001
      2.05     -3.20    0.112990E-001
      2.05     -3.15    0.116876E-001
      2.05     -3.10    0.120708E-001
      2.05     -3.05    0.124487E-001
      2.05     -3.00    0.128212E-001
      2.05     -2.95    0.131883E-001
      2.05     -2.90    0.135500E-001
      2.05     -2.85    0.139066E-001
      2.05     -2.80    0.142586E-001
      2.05     -2.75    0.146062E-001
      2.05     -2.70    0.149497E-001
      2.05     -2.65    0.152887E-001
      2.05     -2.60    0.156231E-001
      2.05     -2.55    0.159516E-001
      2.05     -2.50    0.162734E-001
      2.05     -2.45    0.165875E-001
      2.05     -2.40    0.168927E-001
      2.05     -2.35    0.171879E-001
      2.05     -2.30    0.174718E-001
      2.05     -2.25    0.177427E-001
      2.05     -2.20    0.179984E-001
      2.05     -2.15    0.182358E-001
      2.05     -2.10    0.184516E-001
      2.05     -2.05    0.186415E-001
      2.05     -2.00    0.188008E-001
      2.05     -1.95    0.189241E-001
      2.05     -1.90    0.190047E-001
      2.05     -1.85    0.190355E-001
      2.05     -1.80    0.190077E-001
      2.05     -1.75    0.189107E-001
      2.05     -1.70    0.187331E-001
      2.05     -1.65    0.184616E-001
      2.05     -1.60    0.180818E-001
      2.05     -1.55    0.175790E-001
      2.05     -1.50    0.169387E-001
      2.05     -1.45    0.161486E-001
      2.05     -1.40    0.152009E-001
      2.05     -1.35    0.140958E-001
      2.05     -1.30    0.128461E-001
      2.05     -1.25    0.114805E-001
      2.05     -1.20    0.100477E-001
      2.05     -1.15    0.861770E-002
      2.05     -1.10    0.727970E-002
      2.05     -1.05    0.613479E-002
      2.05     -1.00    0.528438E-002
      2.05     -0.95    0.481465E-002
      2.05     -0.90    0.478166E-002
      2.05     -0.85    0.519996E-002
      2.05     -0.80    0.603975E-002
      2.05     -0.75    0.723295E-002
      2.05     -0.70    0.868630E-002
      2.05     -0.65    0.102968E-001
      2.05     -0.60    0.119666E-001
      2.05     -0.55    0.136132E-001
      2.05     -0.50    0.151747E-001
      2.05     -0.45    0.166099E-001
      2.05     -0.40    0.178959E-001
      2.05     -0.35    0.190246E-001
      2.05     -0.30    0.199987E-001
      2.05     -0.25    0.208270E-001
      2.05     -0.20    0.215223E-001
      2.05     -0.15    0.220996E-001
      2.05     -0.10    0.225730E-001
      2.05     -0.05    0.229554E-001
      2.05      0.00    0.232586E-001
      2.05      0.05    0.234925E-001
      2.05      0.10    0.236653E-001
      2.05      0.15    0.237837E-001
      2.05      0.20    0.238530E-001
      2.05      0.25    0.238779E-001
      2.05      0.30    0.238608E-001
      2.05      0.35    0.238034E-001
      2.05      0.40    0.237057E-001
      2.05      0.45    0.235663E-001
      2.05      0.50    0.233828E-001
      2.05      0.55    0.231512E-001
      2.05      0.60    0.228668E-001
      2.05      0.65    0.225234E-001
      2.05      0.70    0.221137E-001
      2.05      0.75    0.216286E-001
      2.05      0.80    0.210578E-001
      2.05      0.85    0.203895E-001
      2.05      0.90    0.196120E-001
      2.05      0.95    0.187142E-001
      2.05      1.00    0.176877E-001
      2.05      1.05    0.165290E-001
      2.05      1.10    0.152423E-001
      2.05      1.15    0.138424E-001
      2.05      1.20    0.123589E-001
      2.05      1.25    0.108376E-001
      2.05      1.30    0.934163E-002
      2.05      1.35    0.794879E-002
      2.05      1.40    0.674503E-002
      2.05      1.45    0.581359E-002
      2.05      1.50    0.522276E-002
      2.05      1.55    0.501337E-002
      2.05      1.60    0.519065E-002
      2.05      1.65    0.572328E-002
      2.05      1.70    0.654877E-002
      2.05      1.75    0.758467E-002
      2.05      1.80    0.874177E-002
      2.05      1.85    0.993626E-002
      2.05      1.90    0.110976E-001
      2.05      1.95    0.121738E-001
      2.05      2.00    0.131308E-001
      2.05      2.05    0.139505E-001
      2.05      2.10    0.146275E-001
      2.05      2.15    0.151652E-001
      2.05      2.20    0.155724E-001
      2.05      2.25    0.158609E-001
      2.05      2.30    0.160438E-001
      2.05      2.35    0.161344E-001
      2.05      2.40    0.161454E-001
      2.05      2.45    0.160885E-001
      2.05      2.50    0.159735E-001
      2.05      2.55    0.158094E-001
      2.05      2.60    0.156032E-001
      2.05      2.65    0.153610E-001
      2.05      2.70    0.150876E-001
      2.05      2.75    0.147873E-001
      2.05      2.80    0.144637E-001
      2.05      2.85    0.141202E-001
      2.05      2.90    0.137594E-001
      2.05      2.95    0.133836E-001
      2.05      3.00    0.129944E-001
      2.05      3.05    0.125932E-001
      2.05      3.10    0.121809E-001
      2.05      3.15    0.117583E-001
      2.05      3.20    0.113264E-001
      2.05      3.25    0.108860E-001
      2.05      3.30    0.104378E-001
      2.05      3.35    0.998244E-002
      2.05      3.40    0.952075E-002
      2.05      3.45    0.905353E-002
      2.05      3.50    0.858190E-002
      2.05      3.55    0.810722E-002
      2.05      3.60    0.763100E-002
      2.05      3.65    0.715507E-002
      2.05      3.70    0.668099E-002
      2.05      3.75    0.621060E-002
      2.05      3.80    0.574590E-002
      2.05      3.85    0.528897E-002
      2.05      3.90    0.484231E-002
      2.05      3.95    0.440851E-002
      2.05      4.00    0.399019E-002
      2.05      4.05    0.358970E-002
      2.05      4.10    0.320913E-002
      2.05      4.15    0.285015E-002
      2.05      4.20    0.251412E-002
      2.05      4.25    0.220204E-002
      2.05      4.30    0.191463E-002
      2.05      4.35    0.165240E-002
      2.05      4.40    0.141544E-002
      2.05      4.45    0.120341E-002
      2.05      4.50    0.101555E-002
      2.05      4.55    0.850607E-003
      2.05      4.60    0.707048E-003
      2.05      4.65    0.583183E-003
      2.05      4.70    0.477231E-003
      2.05      4.75    0.387436E-003
      2.05      4.80    0.312083E-003
      2.05      4.85    0.249453E-003
      2.05      4.90    0.197882E-003
      2.05      4.95    0.155819E-003
      2.05      5.00    0.121774E-003
      2.05      5.05    0.944347E-004
      2.05      5.10    0.726498E-004
      2.05      5.15    0.554390E-004
      2.05      5.20    0.419524E-004
      2.05      5.25    0.314858E-004
      2.05      5.30    0.234431E-004
      2.05      5.35    0.173105E-004
      2.05      5.40    0.126787E-004
      2.05      5.45    0.921848E-005
      2.05      5.50    0.664468E-005
      2.05      5.55    0.474885E-005
      2.05      5.60    0.336848E-005
      2.05      5.65    0.237180E-005
      2.05      5.70    0.165852E-005
      2.05      5.75    0.115241E-005
      2.05      5.80    0.793755E-006
      2.05      5.85    0.543007E-006
      2.05      5.90    0.369304E-006
      2.05      5.95    0.248831E-006
      2.05      6.00    0.165829E-006
      2.05      6.05    0.108973E-006
      2.05      6.10    0.701177E-007
      2.05      6.15    0.430751E-007
      2.05      6.20    0.249151E-007
      2.05      6.25    0.131188E-007
      2.05      6.30    0.569456E-008
      2.05      6.35    0.142948E-008
      2.05      6.40    0.000000E+000

      2.10     -6.40    0.000000E+000
      2.10     -6.35    0.100175E-007
      2.10     -6.30    0.412181E-007
      2.10     -6.25    0.965144E-007
      2.10     -6.20    0.181229E-006
      2.10     -6.15    0.303212E-006
      2.10     -6.10    0.471769E-006
      2.10     -6.05    0.702108E-006
      2.10     -6.00    0.101442E-005
      2.10     -5.95    0.143485E-005
      2.10     -5.90    0.199440E-005
      2.10     -5.85    0.273406E-005
      2.10     -5.80    0.370150E-005
      2.10     -5.75    0.496380E-005
      2.10     -5.70    0.659778E-005
      2.10     -5.65    0.871154E-005
      2.10     -5.60    0.114450E-004
      2.10     -5.55    0.149830E-004
      2.10     -5.50    0.195296E-004
      2.10     -5.45    0.253530E-004
      2.10     -5.40    0.327806E-004
      2.10     -5.35    0.422199E-004
      2.10     -5.30    0.541483E-004
      2.10     -5.25    0.691318E-004
      2.10     -5.20    0.878469E-004
      2.10     -5.15    0.111059E-003
      2.10     -5.10    0.139618E-003
      2.10     -5.05    0.174505E-003
      2.10     -5.00    0.216834E-003
      2.10     -4.95    0.267769E-003
      2.10     -4.90    0.328650E-003
      2.10     -4.85    0.400850E-003
      2.10     -4.80    0.485784E-003
      2.10     -4.75    0.584855E-003
      2.10     -4.70    0.699458E-003
      2.10     -4.65    0.830883E-003
      2.10     -4.60    0.980356E-003
      2.10     -4.55    0.114908E-002
      2.10     -4.50    0.133802E-002
      2.10     -4.45    0.154796E-002
      2.10     -4.40    0.177941E-002
      2.10     -4.35    0.203248E-002
      2.10     -4.30    0.230688E-002
      2.10     -4.25    0.260206E-002
      2.10     -4.20    0.291716E-002
      2.10     -4.15    0.325107E-002
      2.10     -4.10    0.360248E-002
      2.10     -4.05    0.396992E-002
      2.10     -4.00    0.435174E-002
      2.10     -3.95    0.474609E-002
      2.10     -3.90    0.515097E-002
      2.10     -3.85    0.556443E-002
      2.10     -3.80    0.598451E-002
      2.10     -3.75    0.640940E-002
      2.10     -3.70    0.683746E-002
      2.10     -3.65    0.726721E-002
      2.10     -3.60    0.769729E-002
      2.10     -3.55    0.812631E-002
      2.10     -3.50    0.855301E-002
      2.10     -3.45    0.897632E-002
      2.10     -3.40    0.939530E-002
      2.10     -3.35    0.980925E-002
      2.10     -3.30    0.102177E-001
      2.10     -3.25    0.106206E-001
      2.10     -3.20    0.110179E-001
      2.10     -3.15    0.114096E-001
      2.10     -3.10    0.117960E-001
      2.10     -3.05    0.121771E-001
      2.10     -3.00    0.125529E-001
      2.10     -2.95    0.129236E-001
      2.10     -2.90    0.132889E-001
      2.10     -2.85    0.136491E-001
      2.10     -2.80    0.140044E-001
      2.10     -2.75    0.143551E-001
      2.10     -2.70    0.147012E-001
      2.10     -2.65    0.150427E-001
      2.10     -2.60    0.153792E-001
      2.10     -2.55    0.157098E-001
      2.10     -2.50    0.160335E-001
      2.10     -2.45    0.163493E-001
      2.10     -2.40    0.166558E-001
      2.10     -2.35    0.169518E-001
      2.10     -2.30    0.172359E-001
      2.10     -2.25    0.175064E-001
      2.10     -2.20    0.177610E-001
      2.10     -2.15    0.179969E-001
      2.10     -2.10    0.182106E-001
      2.10     -2.05    0.183978E-001
      2.10     -2.00    0.185538E-001
      2.10     -1.95    0.186727E-001
      2.10     -1.90    0.187476E-001
      2.10     -1.85    0.187708E-001
      2.10     -1.80    0.187327E-001
      2.10     -1.75    0.186221E-001
      2.10     -1.70    0.184262E-001
      2.10     -1.65    0.181306E-001
      2.10     -1.60    0.177191E-001
      2.10     -1.55    0.171753E-001
      2.10     -1.50    0.164822E-001
      2.10     -1.45    0.156255E-001
      2.10     -1.40    0.145947E-001
      2.10     -1.35    0.133883E-001
      2.10     -1.30    0.120177E-001
      2.10     -1.25    0.105123E-001
      2.10     -1.20    0.892396E-002
      2.10     -1.15    0.732911E-002
      2.10     -1.10    0.582681E-002
      2.10     -1.05    0.453118E-002
      2.10     -1.00    0.355778E-002
      2.10     -0.95    0.300598E-002
      2.10     -0.90    0.294091E-002
      2.10     -0.85    0.338027E-002
      2.10     -0.80    0.429072E-002
      2.10     -0.75    0.559490E-002
      2.10     -0.70    0.718681E-002
      2.10     -0.65    0.894985E-002
      2.10     -0.60    0.107741E-001
      2.10     -0.55    0.125677E-001
      2.10     -0.50    0.142627E-001
      2.10     -0.45    0.158145E-001
      2.10     -0.40    0.171996E-001
      2.10     -0.35    0.184107E-001
      2.10     -0.30    0.194521E-001
      2.10     -0.25    0.203349E-001
      2.10     -0.20    0.210740E-001
      2.10     -0.15    0.216861E-001
      2.10     -0.10    0.221872E-001
      2.10     -0.05    0.225917E-001
      2.10      0.00    0.229126E-001
      2.10      0.05    0.231607E-001
      2.10      0.10    0.233451E-001
      2.10      0.15    0.234733E-001
      2.10      0.20    0.235514E-001
      2.10      0.25    0.235840E-001
      2.10      0.30    0.235746E-001
      2.10      0.35    0.235251E-001
      2.10      0.40    0.234360E-001
      2.10      0.45    0.233064E-001
      2.10      0.50    0.231345E-001
      2.10      0.55    0.229168E-001
      2.10      0.60    0.226494E-001
      2.10      0.65    0.223269E-001
      2.10      0.70    0.219433E-001
      2.10      0.75    0.214909E-001
      2.10      0.80    0.209612E-001
      2.10      0.85    0.203446E-001
      2.10      0.90    0.196317E-001
      2.10      0.95    0.188139E-001
      2.10      1.00    0.178853E-001
      2.10      1.05    0.168444E-001
      2.10      1.10    0.156972E-001
      2.10      1.15    0.144585E-001
      2.10      1.20    0.131556E-001
      2.10      1.25    0.118292E-001
      2.10      1.30    0.105337E-001
      2.10      1.35    0.933422E-002
      2.10      1.40    0.830191E-002
      2.10      1.45    0.750422E-002
      2.10      1.50    0.699590E-002
      2.10      1.55    0.680899E-002
      2.10      1.60    0.694677E-002
      2.10      1.65    0.738315E-002
      2.10      1.70    0.806683E-002
      2.10      1.75    0.892991E-002
      2.10      1.80    0.989849E-002
      2.10      1.85    0.109025E-001
      2.10      1.90    0.118821E-001
      2.10      1.95    0.127923E-001
      2.10      2.00    0.136030E-001
      2.10      2.05    0.142974E-001
      2.10      2.10    0.148691E-001
      2.10      2.15    0.153200E-001
      2.10      2.20    0.156563E-001
      2.10      2.25    0.158874E-001
      2.10      2.30    0.160240E-001
      2.10      2.35    0.160776E-001
      2.10      2.40    0.160589E-001
      2.10      2.45    0.159783E-001
      2.10      2.50    0.158443E-001
      2.10      2.55    0.156647E-001
      2.10      2.60    0.154459E-001
      2.10      2.65    0.151933E-001
      2.10      2.70    0.149112E-001
      2.10      2.75    0.146037E-001
      2.10      2.80    0.142741E-001
      2.10      2.85    0.139256E-001
      2.10      2.90    0.135605E-001
      2.10      2.95    0.131810E-001
      2.10      3.00    0.127885E-001
      2.10      3.05    0.123842E-001
      2.10      3.10    0.119692E-001
      2.10      3.15    0.115441E-001
      2.10      3.20    0.111098E-001
      2.10      3.25    0.106673E-001
      2.10      3.30    0.102174E-001
      2.10      3.35    0.976078E-002
      2.10      3.40    0.929842E-002
      2.10      3.45    0.883117E-002
      2.10      3.50    0.836022E-002
      2.10      3.55    0.788688E-002
      2.10      3.60    0.741272E-002
      2.10      3.65    0.693956E-002
      2.10      3.70    0.646903E-002
      2.10      3.75    0.600308E-002
      2.10      3.80    0.554374E-002
      2.10      3.85    0.509322E-002
      2.10      3.90    0.465392E-002
      2.10      3.95    0.422840E-002
      2.10      4.00    0.381911E-002
      2.10      4.05    0.342834E-002
      2.10      4.10    0.305799E-002
      2.10      4.15    0.270963E-002
      2.10      4.20    0.238446E-002
      2.10      4.25    0.208340E-002
      2.10      4.30    0.180700E-002
      2.10      4.35    0.155564E-002
      2.10      4.40    0.132925E-002
      2.10      4.45    0.112732E-002
      2.10      4.50    0.948971E-003
      2.10      4.55    0.792842E-003
      2.10      4.60    0.657332E-003
      2.10      4.65    0.540738E-003
      2.10      4.70    0.441291E-003
      2.10      4.75    0.357255E-003
      2.10      4.80    0.286961E-003
      2.10      4.85    0.228725E-003
      2.10      4.90    0.180934E-003
      2.10      4.95    0.142081E-003
      2.10      5.00    0.110735E-003
      2.10      5.05    0.856358E-004
      2.10      5.10    0.656934E-004
      2.10      5.15    0.499831E-004
      2.10      5.20    0.377122E-004
      2.10      5.25    0.282206E-004
      2.10      5.30    0.209552E-004
      2.10      5.35    0.154325E-004
      2.10      5.40    0.112751E-004
      2.10      5.45    0.817750E-005
      2.10      5.50    0.587874E-005
      2.10      5.55    0.418612E-005
      2.10      5.60    0.295635E-005
      2.10      5.65    0.207071E-005
      2.10      5.70    0.144037E-005
      2.10      5.75    0.994916E-006
      2.10      5.80    0.682310E-006
      2.10      5.85    0.464446E-006
      2.10      5.90    0.314175E-006
      2.10      5.95    0.210736E-006
      2.10      6.00    0.139887E-006
      2.10      6.05    0.922208E-007
      2.10      6.10    0.600705E-007
      2.10      6.15    0.380532E-007
      2.10      6.20    0.228119E-007
      2.10      6.25    0.124360E-007
      2.10      6.30    0.545836E-008
      2.10      6.35    0.138741E-008
      2.10      6.40    0.000000E+000

      2.15     -6.40    0.000000E+000
      2.15     -6.35    0.855377E-008
      2.15     -6.30    0.352384E-007
      2.15     -6.25    0.823729E-007
      2.15     -6.20    0.154966E-006
      2.15     -6.15    0.260120E-006
      2.15     -6.10    0.406344E-006
      2.15     -6.05    0.605107E-006
      2.15     -6.00    0.875633E-006
      2.15     -5.95    0.123860E-005
      2.15     -5.90    0.172148E-005
      2.15     -5.85    0.235463E-005
      2.15     -5.80    0.318389E-005
      2.15     -5.75    0.426707E-005
      2.15     -5.70    0.567753E-005
      2.15     -5.65    0.750875E-005
      2.15     -5.60    0.989021E-005
      2.15     -5.55    0.129777E-004
      2.15     -5.50    0.169539E-004
      2.15     -5.45    0.220567E-004
      2.15     -5.40    0.285756E-004
      2.15     -5.35    0.368763E-004
      2.15     -5.30    0.473951E-004
      2.15     -5.25    0.606611E-004
      2.15     -5.20    0.772858E-004
      2.15     -5.15    0.979864E-004
      2.15     -5.10    0.123536E-003
      2.15     -5.05    0.154852E-003
      2.15     -5.00    0.192948E-003
      2.15     -4.95    0.238937E-003
      2.15     -4.90    0.294088E-003
      2.15     -4.85    0.359732E-003
      2.15     -4.80    0.437216E-003
      2.15     -4.75    0.527914E-003
      2.15     -4.70    0.633213E-003
      2.15     -4.65    0.754406E-003
      2.15     -4.60    0.892761E-003
      2.15     -4.55    0.104953E-002
      2.15     -4.50    0.122578E-002
      2.15     -4.45    0.142238E-002
      2.15     -4.40    0.163999E-002
      2.15     -4.35    0.187886E-002
      2.15     -4.30    0.213890E-002
      2.15     -4.25    0.241974E-002
      2.15     -4.20    0.272074E-002
      2.15     -4.15    0.304097E-002
      2.15     -4.10    0.337931E-002
      2.15     -4.05    0.373446E-002
      2.15     -4.00    0.410491E-002
      2.15     -3.95    0.448892E-002
      2.15     -3.90    0.488462E-002
      2.15     -3.85    0.529010E-002
      2.15     -3.80    0.570345E-002
      2.15     -3.75    0.612274E-002
      2.15     -3.70    0.654633E-002
      2.15     -3.65    0.697258E-002
      2.15     -3.60    0.740017E-002
      2.15     -3.55    0.782761E-002
      2.15     -3.50    0.825374E-002
      2.15     -3.45    0.867739E-002
      2.15     -3.40    0.909765E-002
      2.15     -3.35    0.951358E-002
      2.15     -3.30    0.992461E-002
      2.15     -3.25    0.103303E-001
      2.15     -3.20    0.107305E-001
      2.15     -3.15    0.111252E-001
      2.15     -3.10    0.115145E-001
      2.15     -3.05    0.118986E-001
      2.15     -3.00    0.122777E-001
      2.15     -2.95    0.126516E-001
      2.15     -2.90    0.130205E-001
      2.15     -2.85    0.133842E-001
      2.15     -2.80    0.137429E-001
      2.15     -2.75    0.140967E-001
      2.15     -2.70    0.144456E-001
      2.15     -2.65    0.147895E-001
      2.15     -2.60    0.151283E-001
      2.15     -2.55    0.154611E-001
      2.15     -2.50    0.157870E-001
      2.15     -2.45    0.161048E-001
      2.15     -2.40    0.164132E-001
      2.15     -2.35    0.167107E-001
      2.15     -2.30    0.169958E-001
      2.15     -2.25    0.172668E-001
      2.15     -2.20    0.175214E-001
      2.15     -2.15    0.177567E-001
      2.15     -2.10    0.179695E-001
      2.15     -2.05    0.181555E-001
      2.15     -2.00    0.183097E-001
      2.15     -1.95    0.184262E-001
      2.15     -1.90    0.184981E-001
      2.15     -1.85    0.185169E-001
      2.15     -1.80    0.184728E-001
      2.15     -1.75    0.183537E-001
      2.15     -1.70    0.181462E-001
      2.15     -1.65    0.178345E-001
      2.15     -1.60    0.174016E-001
      2.15     -1.55    0.168292E-001
      2.15     -1.50    0.160990E-001
      2.15     -1.45    0.151944E-001
      2.15     -1.40    0.141032E-001
      2.15     -1.35    0.128219E-001
      2.15     -1.30    0.113609E-001
      2.15     -1.25    0.974964E-002
      2.15     -1.20    0.804190E-002
      2.15     -1.15    0.631882E-002
      2.15     -1.10    0.468707E-002
      2.15     -1.05    0.327087E-002
      2.15     -1.00    0.219725E-002
      2.15     -0.95    0.157626E-002
      2.15     -0.90    0.148071E-002
      2.15     -0.85    0.193117E-002
      2.15     -0.80    0.289182E-002
      2.15     -0.75    0.427819E-002
      2.15     -0.70    0.597421E-002
      2.15     -0.65    0.785271E-002
      2.15     -0.60    0.979407E-002
      2.15     -0.55    0.116992E-001
      2.15     -0.50    0.134952E-001
      2.15     -0.45    0.151354E-001
      2.15     -0.40    0.165954E-001
      2.15     -0.35    0.178687E-001
      2.15     -0.30    0.189609E-001
      2.15     -0.25    0.198846E-001
      2.15     -0.20    0.206565E-001
      2.15     -0.15    0.212950E-001
      2.15     -0.10    0.218170E-001
      2.15     -0.05    0.222383E-001
      2.15      0.00    0.225726E-001
      2.15      0.05    0.228319E-001
      2.15      0.10    0.230255E-001
      2.15      0.15    0.231619E-001
      2.15      0.20    0.232473E-001
      2.15      0.25    0.232872E-001
      2.15      0.30    0.232850E-001
      2.15      0.35    0.232433E-001
      2.15      0.40    0.231629E-001
      2.15      0.45    0.230435E-001
      2.15      0.50    0.228837E-001
      2.15      0.55    0.226809E-001
      2.15      0.60    0.224318E-001
      2.15      0.65    0.221320E-001
      2.15      0.70    0.217766E-001
      2.15      0.75    0.213592E-001
      2.15      0.80    0.208734E-001
      2.15      0.85    0.203114E-001
      2.15      0.90    0.196662E-001
      2.15      0.95    0.189315E-001
      2.15      1.00    0.181036E-001
      2.15      1.05    0.171831E-001
      2.15      1.10    0.161767E-001
      2.15      1.15    0.150989E-001
      2.15      1.20    0.139744E-001
      2.15      1.25    0.128383E-001
      2.15      1.30    0.117363E-001
      2.15      1.35    0.107217E-001
      2.15      1.40    0.985158E-002
      2.15      1.45    0.917920E-002
      2.15      1.50    0.874694E-002
      2.15      1.55    0.857922E-002
      2.15      1.60    0.867763E-002
      2.15      1.65    0.902098E-002
      2.15      1.70    0.956814E-002
      2.15      1.75    0.102646E-001
      2.15      1.80    0.110507E-001
      2.15      1.85    0.118692E-001
      2.15      1.90    0.126706E-001
      2.15      1.95    0.134171E-001
      2.15      2.00    0.140824E-001
      2.15      2.05    0.146513E-001
      2.15      2.10    0.151171E-001
      2.15      2.15    0.154798E-001
      2.15      2.20    0.157438E-001
      2.15      2.25    0.159159E-001
      2.15      2.30    0.160048E-001
      2.15      2.35    0.160199E-001
      2.15      2.40    0.159703E-001
      2.15      2.45    0.158647E-001
      2.15      2.50    0.157106E-001
      2.15      2.55    0.155147E-001
      2.15      2.60    0.152826E-001
      2.15      2.65    0.150190E-001
      2.15      2.70    0.147278E-001
      2.15      2.75    0.144129E-001
      2.15      2.80    0.140772E-001
      2.15      2.85    0.137236E-001
      2.15      2.90    0.133542E-001
      2.15      2.95    0.129711E-001
      2.15      3.00    0.125754E-001
      2.15      3.05    0.121682E-001
      2.15      3.10    0.117504E-001
      2.15      3.15    0.113229E-001
      2.15      3.20    0.108864E-001
      2.15      3.25    0.104420E-001
      2.15      3.30    0.999055E-002
      2.15      3.35    0.953301E-002
      2.15      3.40    0.907029E-002
      2.15      3.45    0.860337E-002
      2.15      3.50    0.813341E-002
      2.15      3.55    0.766178E-002
      2.15      3.60    0.719004E-002
      2.15      3.65    0.672008E-002
      2.15      3.70    0.625363E-002
      2.15      3.75    0.579271E-002
      2.15      3.80    0.533945E-002
      2.15      3.85    0.489606E-002
      2.15      3.90    0.446484E-002
      2.15      3.95    0.404823E-002
      2.15      4.00    0.364860E-002
      2.15      4.05    0.326806E-002
      2.15      4.10    0.290839E-002
      2.15      4.15    0.257103E-002
      2.15      4.20    0.225709E-002
      2.15      4.25    0.196731E-002
      2.15      4.30    0.170210E-002
      2.15      4.35    0.146169E-002
      2.15      4.40    0.124587E-002
      2.15      4.45    0.105395E-002
      2.15      4.50    0.884956E-003
      2.15      4.55    0.737453E-003
      2.15      4.60    0.609795E-003
      2.15      4.65    0.500272E-003
      2.15      4.70    0.407135E-003
      2.15      4.75    0.328683E-003
      2.15      4.80    0.263271E-003
      2.15      4.85    0.209265E-003
      2.15      4.90    0.165087E-003
      2.15      4.95    0.129289E-003
      2.15      5.00    0.100489E-003
      2.15      5.05    0.774949E-004
      2.15      5.10    0.592718E-004
      2.15      5.15    0.449622E-004
      2.15      5.20    0.338186E-004
      2.15      5.25    0.252335E-004
      2.15      5.30    0.186831E-004
      2.15      5.35    0.137244E-004
      2.15      5.40    0.100024E-004
      2.15      5.45    0.723710E-005
      2.15      5.50    0.518962E-005
      2.15      5.55    0.368514E-005
      2.15      5.60    0.259215E-005
      2.15      5.65    0.180760E-005
      2.15      5.70    0.125043E-005
      2.15      5.75    0.858832E-006
      2.15      5.80    0.585602E-006
      2.15      5.85    0.396325E-006
      2.15      5.90    0.266709E-006
      2.15      5.95    0.177791E-006
      2.15      6.00    0.117323E-006
      2.15      6.05    0.771878E-007
      2.15      6.10    0.510797E-007
      2.15      6.15    0.332682E-007
      2.15      6.20    0.207454E-007
      2.15      6.25    0.116089E-007
      2.15      6.30    0.519018E-008
      2.15      6.35    0.132204E-008
      2.15      6.40    0.000000E+000

      2.20     -6.40    0.000000E+000
      2.20     -6.35    0.748780E-008
      2.20     -6.30    0.304169E-007
      2.20     -6.25    0.701127E-007
      2.20     -6.20    0.131291E-006
      2.20     -6.15    0.221256E-006
      2.20     -6.10    0.346610E-006
      2.20     -6.05    0.518039E-006
      2.20     -6.00    0.750399E-006
      2.20     -5.95    0.106274E-005
      2.20     -5.90    0.147487E-005
      2.20     -5.85    0.201521E-005
      2.20     -5.80    0.272013E-005
      2.20     -5.75    0.364732E-005
      2.20     -5.70    0.485692E-005
      2.20     -5.65    0.643723E-005
      2.20     -5.60    0.849974E-005
      2.20     -5.55    0.111862E-004
      2.20     -5.50    0.146467E-004
      2.20     -5.45    0.190949E-004
      2.20     -5.40    0.247895E-004
      2.20     -5.35    0.320594E-004
      2.20     -5.30    0.413016E-004
      2.20     -5.25    0.529975E-004
      2.20     -5.20    0.677177E-004
      2.20     -5.15    0.861013E-004
      2.20     -5.10    0.108877E-003
      2.20     -5.05    0.136869E-003
      2.20     -5.00    0.171026E-003
      2.20     -4.95    0.212380E-003
      2.20     -4.90    0.262146E-003
      2.20     -4.85    0.321574E-003
      2.20     -4.80    0.391963E-003
      2.20     -4.75    0.474650E-003
      2.20     -4.70    0.570997E-003
      2.20     -4.65    0.682307E-003
      2.20     -4.60    0.809886E-003
      2.20     -4.55    0.955012E-003
      2.20     -4.50    0.111883E-002
      2.20     -4.45    0.130230E-002
      2.20     -4.40    0.150617E-002
      2.20     -4.35    0.173086E-002
      2.20     -4.30    0.197642E-002
      2.20     -4.25    0.224273E-002
      2.20     -4.20    0.252933E-002
      2.20     -4.15    0.283553E-002
      2.20     -4.10    0.316035E-002
      2.20     -4.05    0.350267E-002
      2.20     -4.00    0.386114E-002
      2.20     -3.95    0.423416E-002
      2.20     -3.90    0.461996E-002
      2.20     -3.85    0.501676E-002
      2.20     -3.80    0.542264E-002
      2.20     -3.75    0.583569E-002
      2.20     -3.70    0.625411E-002
      2.20     -3.65    0.667624E-002
      2.20     -3.60    0.710061E-002
      2.20     -3.55    0.752582E-002
      2.20     -3.50    0.795065E-002
      2.20     -3.45    0.837406E-002
      2.20     -3.40    0.879499E-002
      2.20     -3.35    0.921249E-002
      2.20     -3.30    0.962566E-002
      2.20     -3.25    0.100339E-001
      2.20     -3.20    0.104368E-001
      2.20     -3.15    0.108343E-001
      2.20     -3.10    0.112264E-001
      2.20     -3.05    0.116135E-001
      2.20     -3.00    0.119957E-001
      2.20     -2.95    0.123730E-001
      2.20     -2.90    0.127454E-001
      2.20     -2.85    0.131126E-001
      2.20     -2.80    0.134748E-001
      2.20     -2.75    0.138317E-001
      2.20     -2.70    0.141834E-001
      2.20     -2.65    0.145299E-001
      2.20     -2.60    0.148711E-001
      2.20     -2.55    0.152061E-001
      2.20     -2.50    0.155343E-001
      2.20     -2.45    0.158544E-001
      2.20     -2.40    0.161650E-001
      2.20     -2.35    0.164646E-001
      2.20     -2.30    0.167514E-001
      2.20     -2.25    0.170238E-001
      2.20     -2.20    0.172793E-001
      2.20     -2.15    0.175154E-001
      2.20     -2.10    0.177286E-001
      2.20     -2.05    0.179148E-001
      2.20     -2.00    0.180691E-001
      2.20     -1.95    0.181855E-001
      2.20     -1.90    0.182569E-001
      2.20     -1.85    0.182749E-001
      2.20     -1.80    0.182291E-001
      2.20     -1.75    0.181072E-001
      2.20     -1.70    0.178951E-001
      2.20     -1.65    0.175767E-001
      2.20     -1.60    0.171338E-001
      2.20     -1.55    0.165475E-001
      2.20     -1.50    0.157983E-001
      2.20     -1.45    0.148685E-001
      2.20     -1.40    0.137445E-001
      2.20     -1.35    0.124215E-001
      2.20     -1.30    0.109090E-001
      2.20     -1.25    0.923590E-002
      2.20     -1.20    0.745683E-002
      2.20     -1.15    0.565551E-002
      2.20     -1.10    0.394289E-002
      2.20     -1.05    0.244937E-002
      2.20     -1.00    0.130905E-002
      2.20     -0.95    0.638959E-003
      2.20     -0.90    0.516975E-003
      2.20     -0.85    0.966055E-003
      2.20     -0.80    0.194942E-002
      2.20     -0.75    0.337856E-002
      2.20     -0.70    0.513161E-002
      2.20     -0.65    0.707500E-002
      2.20     -0.60    0.908326E-002
      2.20     -0.55    0.110527E-001
      2.20     -0.50    0.129075E-001
      2.20     -0.45    0.145992E-001
      2.20     -0.40    0.161032E-001
      2.20     -0.35    0.174133E-001
      2.20     -0.30    0.185357E-001
      2.20     -0.25    0.194839E-001
      2.20     -0.20    0.202757E-001
      2.20     -0.15    0.209301E-001
      2.20     -0.10    0.214650E-001
      2.20     -0.05    0.218967E-001
      2.20      0.00    0.222399E-001
      2.20      0.05    0.225065E-001
      2.20      0.10    0.227069E-001
      2.20      0.15    0.228496E-001
      2.20      0.20    0.229412E-001
      2.20      0.25    0.229873E-001
      2.20      0.30    0.229919E-001
      2.20      0.35    0.229575E-001
      2.20      0.40    0.228856E-001
      2.20      0.45    0.227764E-001
      2.20      0.50    0.226291E-001
      2.20      0.55    0.224417E-001
      2.20      0.60    0.222117E-001
      2.20      0.65    0.219355E-001
      2.20      0.70    0.216092E-001
      2.20      0.75    0.212281E-001
      2.20      0.80    0.207871E-001
      2.20      0.85    0.202805E-001
      2.20      0.90    0.197032E-001
      2.20      0.95    0.190511E-001
      2.20      1.00    0.183224E-001
      2.20      1.05    0.175190E-001
      2.20      1.10    0.166482E-001
      2.20      1.15    0.157236E-001
      2.20      1.20    0.147669E-001
      2.20      1.25    0.138077E-001
      2.20      1.30    0.128836E-001
      2.20      1.35    0.120371E-001
      2.20      1.40    0.113130E-001
      2.20      1.45    0.107522E-001
      2.20      1.50    0.103866E-001
      2.20      1.55    0.102343E-001
      2.20      1.60    0.102957E-001
      2.20      1.65    0.105537E-001
      2.20      1.70    0.109761E-001
      2.20      1.75    0.115200E-001
      2.20      1.80    0.121381E-001
      2.20      1.85    0.127849E-001
      2.20      1.90    0.134202E-001
      2.20      1.95    0.140128E-001
      2.20      2.00    0.145404E-001
      2.20      2.05    0.149894E-001
      2.20      2.10    0.153531E-001
      2.20      2.15    0.156303E-001
      2.20      2.20    0.158234E-001
      2.20      2.25    0.159374E-001
      2.20      2.30    0.159790E-001
      2.20      2.35    0.159557E-001
      2.20      2.40    0.158751E-001
      2.20      2.45    0.157444E-001
      2.20      2.50    0.155701E-001
      2.20      2.55    0.153577E-001
      2.20      2.60    0.151120E-001
      2.20      2.65    0.148372E-001
      2.20      2.70    0.145368E-001
      2.20      2.75    0.142143E-001
      2.20      2.80    0.138724E-001
      2.20      2.85    0.135137E-001
      2.20      2.90    0.131401E-001
      2.20      2.95    0.127533E-001
      2.20      3.00    0.123544E-001
      2.20      3.05    0.119443E-001
      2.20      3.10    0.115239E-001
      2.20      3.15    0.110939E-001
      2.20      3.20    0.106554E-001
      2.20      3.25    0.102094E-001
      2.20      3.30    0.975686E-002
      2.20      3.35    0.929878E-002
      2.20      3.40    0.883616E-002
      2.20      3.45    0.837002E-002
      2.20      3.50    0.790148E-002
      2.20      3.55    0.743197E-002
      2.20      3.60    0.696311E-002
      2.20      3.65    0.649684E-002
      2.20      3.70    0.603503E-002
      2.20      3.75    0.557979E-002
      2.20      3.80    0.513327E-002
      2.20      3.85    0.469769E-002
      2.20      3.90    0.427522E-002
      2.20      3.95    0.386821E-002
      2.20      4.00    0.347884E-002
      2.20      4.05    0.310908E-002
      2.20      4.10    0.276055E-002
      2.20      4.15    0.243460E-002
      2.20      4.20    0.213219E-002
      2.20      4.25    0.185392E-002
      2.20      4.30    0.160006E-002
      2.20      4.35    0.137065E-002
      2.20      4.40    0.116533E-002
      2.20      4.45    0.983306E-003
      2.20      4.50    0.823482E-003
      2.20      4.55    0.684405E-003
      2.20      4.60    0.564396E-003
      2.20      4.65    0.461750E-003
      2.20      4.70    0.374740E-003
      2.20      4.75    0.301684E-003
      2.20      4.80    0.240979E-003
      2.20      4.85    0.191028E-003
      2.20      4.90    0.150302E-003
      2.20      4.95    0.117396E-003
      2.20      5.00    0.909993E-004
      2.20      5.05    0.699802E-004
      2.20      5.10    0.533709E-004
      2.20      5.15    0.403621E-004
      2.20      5.20    0.302673E-004
      2.20      5.25    0.225146E-004
      2.20      5.30    0.166214E-004
      2.20      5.35    0.121760E-004
      2.20      5.40    0.885118E-005
      2.20      5.45    0.638713E-005
      2.20      5.50    0.456863E-005
      2.20      5.55    0.323417E-005
      2.20      5.60    0.226718E-005
      2.20      5.65    0.157486E-005
      2.20      5.70    0.108474E-005
      2.20      5.75    0.741241E-006
      2.20      5.80    0.502794E-006
      2.20      5.85    0.338558E-006
      2.20      5.90    0.226387E-006
      2.20      5.95    0.149724E-006
      2.20      6.00    0.977574E-007
      2.20      6.05    0.636865E-007
      2.20      6.10    0.416800E-007
      2.20      6.15    0.270128E-007
      2.20      6.20    0.165951E-007
      2.20      6.25    0.908161E-008
      2.20      6.30    0.393140E-008
      2.20      6.35    0.988775E-009
      2.20      6.40    0.000000E+000

      2.25     -6.40    0.000000E+000
      2.25     -6.35    0.681346E-008
      2.25     -6.30    0.268096E-007
      2.25     -6.25    0.601241E-007
      2.25     -6.20    0.111126E-006
      2.25     -6.15    0.186870E-006
      2.25     -6.10    0.293862E-006
      2.25     -6.05    0.439902E-006
      2.25     -6.00    0.638267E-006
      2.25     -5.95    0.903936E-006
      2.25     -5.90    0.125481E-005
      2.25     -5.85    0.171248E-005
      2.25     -5.80    0.231169E-005
      2.25     -5.75    0.309944E-005
      2.25     -5.70    0.413419E-005
      2.25     -5.65    0.548914E-005
      2.25     -5.60    0.726702E-005
      2.25     -5.55    0.958867E-005
      2.25     -5.50    0.125879E-004
      2.25     -5.45    0.164453E-004
      2.25     -5.40    0.213951E-004
      2.25     -5.35    0.277337E-004
      2.25     -5.30    0.358204E-004
      2.25     -5.25    0.460962E-004
      2.25     -5.20    0.590753E-004
      2.25     -5.15    0.753467E-004
      2.25     -5.10    0.955608E-004
      2.25     -5.05    0.120490E-003
      2.25     -5.00    0.150981E-003
      2.25     -4.95    0.188013E-003
      2.25     -4.90    0.232715E-003
      2.25     -4.85    0.286281E-003
      2.25     -4.80    0.349942E-003
      2.25     -4.75    0.425001E-003
      2.25     -4.70    0.512775E-003
      2.25     -4.65    0.614586E-003
      2.25     -4.60    0.731757E-003
      2.25     -4.55    0.865584E-003
      2.25     -4.50    0.101727E-002
      2.25     -4.45    0.118784E-002
      2.25     -4.40    0.137813E-002
      2.25     -4.35    0.158871E-002
      2.25     -4.30    0.181979E-002
      2.25     -4.25    0.207147E-002
      2.25     -4.20    0.234348E-002
      2.25     -4.15    0.263534E-002
      2.25     -4.10    0.294626E-002
      2.25     -4.05    0.327527E-002
      2.25     -4.00    0.362117E-002
      2.25     -3.95    0.398250E-002
      2.25     -3.90    0.435769E-002
      2.25     -3.85    0.474503E-002
      2.25     -3.80    0.514271E-002
      2.25     -3.75    0.554876E-002
      2.25     -3.70    0.596136E-002
      2.25     -3.65    0.637871E-002
      2.25     -3.60    0.679928E-002
      2.25     -3.55    0.722156E-002
      2.25     -3.50    0.764447E-002
      2.25     -3.45    0.806693E-002
      2.25     -3.40    0.848792E-002
      2.25     -3.35    0.890635E-002
      2.25     -3.30    0.932124E-002
      2.25     -3.25    0.973166E-002
      2.25     -3.20    0.101371E-001
      2.25     -3.15    0.105372E-001
      2.25     -3.10    0.109321E-001
      2.25     -3.05    0.113221E-001
      2.25     -3.00    0.117074E-001
      2.25     -2.95    0.120881E-001
      2.25     -2.90    0.124640E-001
      2.25     -2.85    0.128349E-001
      2.25     -2.80    0.132005E-001
      2.25     -2.75    0.135606E-001
      2.25     -2.70    0.139153E-001
      2.25     -2.65    0.142645E-001
      2.25     -2.60    0.146081E-001
      2.25     -2.55    0.149455E-001
      2.25     -2.50    0.152761E-001
      2.25     -2.45    0.155986E-001
      2.25     -2.40    0.159117E-001
      2.25     -2.35    0.162137E-001
      2.25     -2.30    0.165029E-001
      2.25     -2.25    0.167775E-001
      2.25     -2.20    0.170351E-001
      2.25     -2.15    0.172730E-001
      2.25     -2.10    0.174880E-001
      2.25     -2.05    0.176760E-001
      2.25     -2.00    0.178323E-001
      2.25     -1.95    0.179508E-001
      2.25     -1.90    0.180247E-001
      2.25     -1.85    0.180452E-001
      2.25     -1.80    0.180023E-001
      2.25     -1.75    0.178833E-001
      2.25     -1.70    0.176743E-001
      2.25     -1.65    0.173586E-001
      2.25     -1.60    0.169182E-001
      2.25     -1.55    0.163336E-001
      2.25     -1.50    0.155853E-001
      2.25     -1.45    0.146550E-001
      2.25     -1.40    0.135287E-001
      2.25     -1.35    0.122011E-001
      2.25     -1.30    0.106809E-001
      2.25     -1.25    0.899631E-002
      2.25     -1.20    0.720168E-002
      2.25     -1.15    0.538061E-002
      2.25     -1.10    0.364486E-002
      2.25     -1.05    0.212601E-002
      2.25     -1.00    0.960083E-003
      2.25     -0.95    0.266167E-003
      2.25     -0.90    0.124076E-003
      2.25     -0.85    0.558220E-003
      2.25     -0.80    0.153258E-002
      2.25     -0.75    0.295858E-002
      2.25     -0.70    0.471351E-002
      2.25     -0.65    0.666266E-002
      2.25     -0.60    0.867917E-002
      2.25     -0.55    0.106582E-001
      2.25     -0.50    0.125227E-001
      2.25     -0.45    0.142239E-001
      2.25     -0.40    0.157367E-001
      2.25     -0.35    0.170547E-001
      2.25     -0.30    0.181841E-001
      2.25     -0.25    0.191385E-001
      2.25     -0.20    0.199356E-001
      2.25     -0.15    0.205946E-001
      2.25     -0.10    0.211335E-001
      2.25     -0.05    0.215689E-001
      2.25      0.00    0.219155E-001
      2.25      0.05    0.221858E-001
      2.25      0.10    0.223901E-001
      2.25      0.15    0.225369E-001
      2.25      0.20    0.226333E-001
      2.25      0.25    0.226847E-001
      2.25      0.30    0.226952E-001
      2.25      0.35    0.226676E-001
      2.25      0.40    0.226039E-001
      2.25      0.45    0.225047E-001
      2.25      0.50    0.223697E-001
      2.25      0.55    0.221977E-001
      2.25      0.60    0.219869E-001
      2.25      0.65    0.217345E-001
      2.25      0.70    0.214376E-001
      2.25      0.75    0.210926E-001
      2.25      0.80    0.206960E-001
      2.25      0.85    0.202435E-001
      2.25      0.90    0.197321E-001
      2.25      0.95    0.191591E-001
      2.25      1.00    0.185245E-001
      2.25      1.05    0.178310E-001
      2.25      1.10    0.170859E-001
      2.25      1.15    0.163016E-001
      2.25      1.20    0.154968E-001
      2.25      1.25    0.146959E-001
      2.25      1.30    0.139289E-001
      2.25      1.35    0.132292E-001
      2.25      1.40    0.126313E-001
      2.25      1.45    0.121658E-001
      2.25      1.50    0.118564E-001
      2.25      1.55    0.117159E-001
      2.25      1.60    0.117438E-001
      2.25      1.65    0.119268E-001
      2.25      1.70    0.122396E-001
      2.25      1.75    0.126492E-001
      2.25      1.80    0.131189E-001
      2.25      1.85    0.136128E-001
      2.25      1.90    0.140991E-001
      2.25      1.95    0.145525E-001
      2.25      2.00    0.149545E-001
      2.25      2.05    0.152933E-001
      2.25      2.10    0.155621E-001
      2.25      2.15    0.157590E-001
      2.25      2.20    0.158851E-001
      2.25      2.25    0.159437E-001
      2.25      2.30    0.159399E-001
      2.25      2.35    0.158796E-001
      2.25      2.40    0.157690E-001
      2.25      2.45    0.156140E-001
      2.25      2.50    0.154199E-001
      2.25      2.55    0.151913E-001
      2.25      2.60    0.149324E-001
      2.25      2.65    0.146466E-001
      2.25      2.70    0.143373E-001
      2.25      2.75    0.140073E-001
      2.25      2.80    0.136593E-001
      2.25      2.85    0.132956E-001
      2.25      2.90    0.129177E-001
      2.25      2.95    0.125272E-001
      2.25      3.00    0.121250E-001
      2.25      3.05    0.117120E-001
      2.25      3.10    0.112890E-001
      2.25      3.15    0.108569E-001
      2.25      3.20    0.104166E-001
      2.25      3.25    0.996939E-002
      2.25      3.30    0.951622E-002
      2.25      3.35    0.905812E-002
      2.25      3.40    0.859608E-002
      2.25      3.45    0.813118E-002
      2.25      3.50    0.766453E-002
      2.25      3.55    0.719765E-002
      2.25      3.60    0.673216E-002
      2.25      3.65    0.627014E-002
      2.25      3.70    0.581362E-002
      2.25      3.75    0.536469E-002
      2.25      3.80    0.492559E-002
      2.25      3.85    0.449845E-002
      2.25      3.90    0.408541E-002
      2.25      3.95    0.368859E-002
      2.25      4.00    0.331002E-002
      2.25      4.05    0.295152E-002
      2.25      4.10    0.261460E-002
      2.25      4.15    0.230042E-002
      2.25      4.20    0.200986E-002
      2.25      4.25    0.174331E-002
      2.25      4.30    0.150092E-002
      2.25      4.35    0.128253E-002
      2.25      4.40    0.108767E-002
      2.25      4.45    0.915402E-003
      2.25      4.50    0.764577E-003
      2.25      4.55    0.633723E-003
      2.25      4.60    0.521159E-003
      2.25      4.65    0.425188E-003
      2.25      4.70    0.344112E-003
      2.25      4.75    0.276270E-003
      2.25      4.80    0.220082E-003
      2.25      4.85    0.174004E-003
      2.25      4.90    0.136545E-003
      2.25      4.95    0.106373E-003
      2.25      5.00    0.822362E-004
      2.25      5.05    0.630690E-004
      2.25      5.10    0.479603E-004
      2.25      5.15    0.361641E-004
      2.25      5.20    0.270351E-004
      2.25      5.25    0.200488E-004
      2.25      5.30    0.147558E-004
      2.25      5.35    0.107789E-004
      2.25      5.40    0.781289E-005
      2.25      5.45    0.561950E-005
      2.25      5.50    0.400599E-005
      2.25      5.55    0.282601E-005
      2.25      5.60    0.197361E-005
      2.25      5.65    0.136623E-005
      2.25      5.70    0.937382E-006
      2.25      5.75    0.637780E-006
      2.25      5.80    0.430829E-006
      2.25      5.85    0.288684E-006
      2.25      5.90    0.192127E-006
      2.25      5.95    0.125670E-006
      2.25      6.00    0.809690E-007
      2.25      6.05    0.514635E-007
      2.25      6.10    0.327110E-007
      2.25      6.15    0.201607E-007
      2.25      6.20    0.116631E-007
      2.25      6.25    0.591790E-008
      2.25      6.30    0.244777E-008
      2.25      6.35    0.604031E-009
      2.25      6.40    0.000000E+000

      2.30     -6.40    0.000000E+000
      2.30     -6.35    0.634777E-008
      2.30     -6.30    0.240409E-007
      2.30     -6.25    0.519715E-007
      2.30     -6.20    0.938366E-007
      2.30     -6.15    0.156871E-006
      2.30     -6.10    0.246753E-006
      2.30     -6.05    0.370172E-006
      2.30     -6.00    0.537635E-006
      2.30     -5.95    0.762981E-006
      2.30     -5.90    0.105868E-005
      2.30     -5.85    0.144647E-005
      2.30     -5.80    0.195382E-005
      2.30     -5.75    0.262293E-005
      2.30     -5.70    0.350143E-005
      2.30     -5.65    0.465873E-005
      2.30     -5.60    0.617974E-005
      2.30     -5.55    0.817424E-005
      2.30     -5.50    0.107575E-004
      2.30     -5.45    0.140877E-004
      2.30     -5.40    0.183704E-004
      2.30     -5.35    0.238720E-004
      2.30     -5.30    0.309213E-004
      2.30     -5.25    0.399110E-004
      2.30     -5.20    0.513127E-004
      2.30     -5.15    0.656456E-004
      2.30     -5.10    0.835152E-004
      2.30     -5.05    0.105606E-003
      2.30     -5.00    0.132707E-003
      2.30     -4.95    0.165711E-003
      2.30     -4.90    0.205691E-003
      2.30     -4.85    0.253744E-003
      2.30     -4.80    0.311052E-003
      2.30     -4.75    0.378870E-003
      2.30     -4.70    0.458487E-003
      2.30     -4.65    0.551209E-003
      2.30     -4.60    0.658374E-003
      2.30     -4.55    0.781295E-003
      2.30     -4.50    0.921194E-003
      2.30     -4.45    0.107915E-002
      2.30     -4.40    0.125610E-002
      2.30     -4.35    0.145271E-002
      2.30     -4.30    0.166939E-002
      2.30     -4.25    0.190641E-002
      2.30     -4.20    0.216373E-002
      2.30     -4.15    0.244105E-002
      2.30     -4.10    0.273774E-002
      2.30     -4.05    0.305300E-002
      2.30     -4.00    0.338578E-002
      2.30     -3.95    0.373475E-002
      2.30     -3.90    0.409855E-002
      2.30     -3.85    0.447563E-002
      2.30     -3.80    0.486428E-002
      2.30     -3.75    0.526260E-002
      2.30     -3.70    0.566864E-002
      2.30     -3.65    0.608055E-002
      2.30     -3.60    0.649666E-002
      2.30     -3.55    0.691547E-002
      2.30     -3.50    0.733580E-002
      2.30     -3.45    0.775671E-002
      2.30     -3.40    0.817708E-002
      2.30     -3.35    0.859584E-002
      2.30     -3.30    0.901183E-002
      2.30     -3.25    0.942399E-002
      2.30     -3.20    0.983154E-002
      2.30     -3.15    0.102341E-001
      2.30     -3.10    0.106317E-001
      2.30     -3.05    0.110247E-001
      2.30     -3.00    0.114132E-001
      2.30     -2.95    0.117973E-001
      2.30     -2.90    0.121768E-001
      2.30     -2.85    0.125512E-001
      2.30     -2.80    0.129203E-001
      2.30     -2.75    0.132837E-001
      2.30     -2.70    0.136414E-001
      2.30     -2.65    0.139934E-001
      2.30     -2.60    0.143396E-001
      2.30     -2.55    0.146795E-001
      2.30     -2.50    0.150126E-001
      2.30     -2.45    0.153377E-001
      2.30     -2.40    0.156534E-001
      2.30     -2.35    0.159581E-001
      2.30     -2.30    0.162501E-001
      2.30     -2.25    0.165276E-001
      2.30     -2.20    0.167881E-001
      2.30     -2.15    0.170291E-001
      2.30     -2.10    0.172474E-001
      2.30     -2.05    0.174389E-001
      2.30     -2.00    0.175989E-001
      2.30     -1.95    0.177218E-001
      2.30     -1.90    0.178006E-001
      2.30     -1.85    0.178273E-001
      2.30     -1.80    0.177916E-001
      2.30     -1.75    0.176814E-001
      2.30     -1.70    0.174826E-001
      2.30     -1.65    0.171794E-001
      2.30     -1.60    0.167536E-001
      2.30     -1.55    0.161865E-001
      2.30     -1.50    0.154588E-001
      2.30     -1.45    0.145530E-001
      2.30     -1.40    0.134552E-001
      2.30     -1.35    0.121605E-001
      2.30     -1.30    0.106772E-001
      2.30     -1.25    0.903273E-002
      2.30     -1.20    0.727977E-002
      2.30     -1.15    0.549967E-002
      2.30     -1.10    0.380086E-002
      2.30     -1.05    0.231136E-002
      2.30     -1.00    0.116338E-002
      2.30     -0.95    0.473070E-003
      2.30     -0.90    0.318654E-003
      2.30     -0.85    0.725001E-003
      2.30     -0.80    0.165856E-002
      2.30     -0.75    0.303457E-002
      2.30     -0.70    0.473485E-002
      2.30     -0.65    0.662884E-002
      2.30     -0.60    0.859314E-002
      2.30     -0.55    0.105250E-001
      2.30     -0.50    0.123488E-001
      2.30     -0.45    0.140158E-001
      2.30     -0.40    0.155010E-001
      2.30     -0.35    0.167969E-001
      2.30     -0.30    0.179093E-001
      2.30     -0.25    0.188507E-001
      2.30     -0.20    0.196382E-001
      2.30     -0.15    0.202899E-001
      2.30     -0.10    0.208239E-001
      2.30     -0.05    0.212560E-001
      2.30      0.00    0.216008E-001
      2.30      0.05    0.218705E-001
      2.30      0.10    0.220755E-001
      2.30      0.15    0.222243E-001
      2.30      0.20    0.223238E-001
      2.30      0.25    0.223792E-001
      2.30      0.30    0.223948E-001
      2.30      0.35    0.223735E-001
      2.30      0.40    0.223175E-001
      2.30      0.45    0.222278E-001
      2.30      0.50    0.221049E-001
      2.30      0.55    0.219481E-001
      2.30      0.60    0.217562E-001
      2.30      0.65    0.215272E-001
      2.30      0.70    0.212590E-001
      2.30      0.75    0.209491E-001
      2.30      0.80    0.205951E-001
      2.30      0.85    0.201941E-001
      2.30      0.90    0.197445E-001
      2.30      0.95    0.192452E-001
      2.30      1.00    0.186970E-001
      2.30      1.05    0.181034E-001
      2.30      1.10    0.174713E-001
      2.30      1.15    0.168116E-001
      2.30      1.20    0.161399E-001
      2.30      1.25    0.154760E-001
      2.30      1.30    0.148435E-001
      2.30      1.35    0.142681E-001
      2.30      1.40    0.137757E-001
      2.30      1.45    0.133891E-001
      2.30      1.50    0.131253E-001
      2.30      1.55    0.129933E-001
      2.30      1.60    0.129920E-001
      2.30      1.65    0.131108E-001
      2.30      1.70    0.133304E-001
      2.30      1.75    0.136255E-001
      2.30      1.80    0.139679E-001
      2.30      1.85    0.143301E-001
      2.30      1.90    0.146870E-001
      2.30      1.95    0.150185E-001
      2.30      2.00    0.153094E-001
      2.30      2.05    0.155497E-001
      2.30      2.10    0.157329E-001
      2.30      2.15    0.158567E-001
      2.30      2.20    0.159212E-001
      2.30      2.25    0.159285E-001
      2.30      2.30    0.158823E-001
      2.30      2.35    0.157874E-001
      2.30      2.40    0.156485E-001
      2.30      2.45    0.154706E-001
      2.30      2.50    0.152578E-001
      2.30      2.55    0.150140E-001
      2.30      2.60    0.147425E-001
      2.30      2.65    0.144463E-001
      2.30      2.70    0.141283E-001
      2.30      2.75    0.137912E-001
      2.30      2.80    0.134373E-001
      2.30      2.85    0.130686E-001
      2.30      2.90    0.126865E-001
      2.30      2.95    0.122923E-001
      2.30      3.00    0.118868E-001
      2.30      3.05    0.114710E-001
      2.30      3.10    0.110455E-001
      2.30      3.15    0.106115E-001
      2.30      3.20    0.101699E-001
      2.30      3.25    0.972186E-002
      2.30      3.30    0.926858E-002
      2.30      3.35    0.881095E-002
      2.30      3.40    0.835003E-002
      2.30      3.45    0.788688E-002
      2.30      3.50    0.742268E-002
      2.30      3.55    0.695899E-002
      2.30      3.60    0.649754E-002
      2.30      3.65    0.604047E-002
      2.30      3.70    0.558990E-002
      2.30      3.75    0.514801E-002
      2.30      3.80    0.471699E-002
      2.30      3.85    0.429893E-002
      2.30      3.90    0.389585E-002
      2.30      3.95    0.350973E-002
      2.30      4.00    0.314241E-002
      2.30      4.05    0.279563E-002
      2.30      4.10    0.247070E-002
      2.30      4.15    0.216866E-002
      2.30      4.20    0.189018E-002
      2.30      4.25    0.163555E-002
      2.30      4.30    0.140471E-002
      2.30      4.35    0.119736E-002
      2.30      4.40    0.101287E-002
      2.30      4.45    0.850236E-003
      2.30      4.50    0.708244E-003
      2.30      4.55    0.585427E-003
      2.30      4.60    0.480112E-003
      2.30      4.65    0.390619E-003
      2.30      4.70    0.315273E-003
      2.30      4.75    0.252439E-003
      2.30      4.80    0.200565E-003
      2.30      4.85    0.158152E-003
      2.30      4.90    0.123784E-003
      2.30      4.95    0.961705E-004
      2.30      5.00    0.741492E-004
      2.30      5.05    0.567052E-004
      2.30      5.10    0.429996E-004
      2.30      5.15    0.323304E-004
      2.30      5.20    0.241019E-004
      2.30      5.25    0.178217E-004
      2.30      5.30    0.130776E-004
      2.30      5.35    0.952422E-005
      2.30      5.40    0.688111E-005
      2.30      5.45    0.493100E-005
      2.30      5.50    0.350083E-005
      2.30      5.55    0.245896E-005
      2.30      5.60    0.170967E-005
      2.30      5.65    0.117904E-005
      2.30      5.70    0.805656E-006
      2.30      5.75    0.545727E-006
      2.30      5.80    0.366965E-006
      2.30      5.85    0.244676E-006
      2.30      5.90    0.161647E-006
      2.30      5.95    0.104634E-006
      2.30      6.00    0.661321E-007
      2.30      6.05    0.412428E-007
      2.30      6.10    0.253730E-007
      2.30      6.15    0.152049E-007
      2.30      6.20    0.858565E-008
      2.30      6.25    0.453863E-008
      2.30      6.30    0.212627E-008
      2.30      6.35    0.605496E-009
      2.30      6.40    0.000000E+000

      2.35     -6.40    0.000000E+000
      2.35     -6.35    0.584661E-008
      2.35     -6.30    0.214011E-007
      2.35     -6.25    0.446218E-007
      2.35     -6.20    0.788104E-007
      2.35     -6.15    0.130829E-006
      2.35     -6.10    0.205869E-006
      2.35     -6.05    0.309011E-006
      2.35     -6.00    0.449374E-006
      2.35     -5.95    0.638344E-006
      2.35     -5.90    0.887425E-006
      2.35     -5.85    0.121297E-005
      2.35     -5.80    0.164174E-005
      2.35     -5.75    0.220518E-005
      2.35     -5.70    0.294778E-005
      2.35     -5.65    0.392800E-005
      2.35     -5.60    0.522383E-005
      2.35     -5.55    0.692509E-005
      2.35     -5.50    0.913640E-005
      2.35     -5.45    0.119944E-004
      2.35     -5.40    0.156803E-004
      2.35     -5.35    0.204373E-004
      2.35     -5.30    0.265554E-004
      2.35     -5.25    0.343881E-004
      2.35     -5.20    0.443528E-004
      2.35     -5.15    0.569253E-004
      2.35     -5.10    0.726389E-004
      2.35     -5.05    0.921243E-004
      2.35     -5.00    0.116086E-003
      2.35     -4.95    0.145373E-003
      2.35     -4.90    0.180956E-003
      2.35     -4.85    0.223877E-003
      2.35     -4.80    0.275238E-003
      2.35     -4.75    0.336246E-003
      2.35     -4.70    0.408147E-003
      2.35     -4.65    0.492236E-003
      2.35     -4.60    0.589840E-003
      2.35     -4.55    0.702282E-003
      2.35     -4.50    0.830792E-003
      2.35     -4.45    0.976490E-003
      2.35     -4.40    0.114037E-002
      2.35     -4.35    0.132324E-002
      2.35     -4.30    0.152564E-002
      2.35     -4.25    0.174809E-002
      2.35     -4.20    0.199068E-002
      2.35     -4.15    0.225332E-002
      2.35     -4.10    0.253552E-002
      2.35     -4.05    0.283664E-002
      2.35     -4.00    0.315575E-002
      2.35     -3.95    0.349172E-002
      2.35     -3.90    0.384338E-002
      2.35     -3.85    0.420937E-002
      2.35     -3.80    0.458816E-002
      2.35     -3.75    0.497790E-002
      2.35     -3.70    0.537663E-002
      2.35     -3.65    0.578238E-002
      2.35     -3.60    0.619340E-002
      2.35     -3.55    0.660806E-002
      2.35     -3.50    0.702523E-002
      2.35     -3.45    0.744393E-002
      2.35     -3.40    0.786306E-002
      2.35     -3.35    0.828146E-002
      2.35     -3.30    0.869797E-002
      2.35     -3.25    0.911130E-002
      2.35     -3.20    0.952063E-002
      2.35     -3.15    0.992537E-002
      2.35     -3.10    0.103256E-001
      2.35     -3.05    0.107214E-001
      2.35     -3.00    0.111131E-001
      2.35     -2.95    0.115005E-001
      2.35     -2.90    0.118835E-001
      2.35     -2.85    0.122615E-001
      2.35     -2.80    0.126341E-001
      2.35     -2.75    0.130008E-001
      2.35     -2.70    0.133617E-001
      2.35     -2.65    0.137167E-001
      2.35     -2.60    0.140658E-001
      2.35     -2.55    0.144084E-001
      2.35     -2.50    0.147442E-001
      2.35     -2.45    0.150720E-001
      2.35     -2.40    0.153904E-001
      2.35     -2.35    0.156980E-001
      2.35     -2.30    0.159932E-001
      2.35     -2.25    0.162739E-001
      2.35     -2.20    0.165382E-001
      2.35     -2.15    0.167832E-001
      2.35     -2.10    0.170059E-001
      2.35     -2.05    0.172023E-001
      2.35     -2.00    0.173679E-001
      2.35     -1.95    0.174971E-001
      2.35     -1.90    0.175836E-001
      2.35     -1.85    0.176194E-001
      2.35     -1.80    0.175950E-001
      2.35     -1.75    0.174987E-001
      2.35     -1.70    0.173173E-001
      2.35     -1.65    0.170352E-001
      2.35     -1.60    0.166356E-001
      2.35     -1.55    0.161004E-001
      2.35     -1.50    0.154118E-001
      2.35     -1.45    0.145534E-001
      2.35     -1.40    0.135127E-001
      2.35     -1.35    0.122854E-001
      2.35     -1.30    0.108801E-001
      2.35     -1.25    0.932304E-002
      2.35     -1.20    0.766441E-002
      2.35     -1.15    0.598084E-002
      2.35     -1.10    0.437424E-002
      2.35     -1.05    0.296433E-002
      2.35     -1.00    0.187473E-002
      2.35     -0.95    0.121394E-002
      2.35     -0.90    0.105543E-002
      2.35     -0.85    0.142352E-002
      2.35     -0.80    0.228848E-002
      2.35     -0.75    0.357284E-002
      2.35     -0.70    0.516750E-002
      2.35     -0.65    0.695110E-002
      2.35     -0.60    0.880778E-002
      2.35     -0.55    0.106403E-001
      2.35     -0.50    0.123763E-001
      2.35     -0.45    0.139684E-001
      2.35     -0.40    0.153914E-001
      2.35     -0.35    0.166372E-001
      2.35     -0.30    0.177095E-001
      2.35     -0.25    0.186198E-001
      2.35     -0.20    0.193832E-001
      2.35     -0.15    0.200166E-001
      2.35     -0.10    0.205366E-001
      2.35     -0.05    0.209585E-001
      2.35      0.00    0.212960E-001
      2.35      0.05    0.215612E-001
      2.35      0.10    0.217639E-001
      2.35      0.15    0.219124E-001
      2.35      0.20    0.220131E-001
      2.35      0.25    0.220713E-001
      2.35      0.30    0.220909E-001
      2.35      0.35    0.220751E-001
      2.35      0.40    0.220262E-001
      2.35      0.45    0.219456E-001
      2.35      0.50    0.218343E-001
      2.35      0.55    0.216921E-001
      2.35      0.60    0.215185E-001
      2.35      0.65    0.213121E-001
      2.35      0.70    0.210713E-001
      2.35      0.75    0.207946E-001
      2.35      0.80    0.204805E-001
      2.35      0.85    0.201272E-001
      2.35      0.90    0.197343E-001
      2.35      0.95    0.193018E-001
      2.35      1.00    0.188311E-001
      2.35      1.05    0.183259E-001
      2.35      1.10    0.177927E-001
      2.35      1.15    0.172408E-001
      2.35      1.20    0.166827E-001
      2.35      1.25    0.161343E-001
      2.35      1.30    0.156139E-001
      2.35      1.35    0.151409E-001
      2.35      1.40    0.147346E-001
      2.35      1.45    0.144115E-001
      2.35      1.50    0.141838E-001
      2.35      1.55    0.140574E-001
      2.35      1.60    0.140312E-001
      2.35      1.65    0.140964E-001
      2.35      1.70    0.142387E-001
      2.35      1.75    0.144385E-001
      2.35      1.80    0.146747E-001
      2.35      1.85    0.149260E-001
      2.35      1.90    0.151733E-001
      2.35      1.95    0.154006E-001
      2.35      2.00    0.155957E-001
      2.35      2.05    0.157500E-001
      2.35      2.10    0.158579E-001
      2.35      2.15    0.159166E-001
      2.35      2.20    0.159258E-001
      2.35      2.25    0.158867E-001
      2.35      2.30    0.158021E-001
      2.35      2.35    0.156755E-001
      2.35      2.40    0.155108E-001
      2.35      2.45    0.153118E-001
      2.35      2.50    0.150818E-001
      2.35      2.55    0.148238E-001
      2.35      2.60    0.145407E-001
      2.35      2.65    0.142349E-001
      2.35      2.70    0.139088E-001
      2.35      2.75    0.135651E-001
      2.35      2.80    0.132056E-001
      2.35      2.85    0.128321E-001
      2.35      2.90    0.124459E-001
      2.35      2.95    0.120481E-001
      2.35      3.00    0.116396E-001
      2.35      3.05    0.112211E-001
      2.35      3.10    0.107935E-001
      2.35      3.15    0.103579E-001
      2.35      3.20    0.991530E-002
      2.35      3.25    0.946703E-002
      2.35      3.30    0.901409E-002
      2.35      3.35    0.855745E-002
      2.35      3.40    0.809815E-002
      2.35      3.45    0.763731E-002
      2.35      3.50    0.717614E-002
      2.35      3.55    0.671630E-002
      2.35      3.60    0.625961E-002
      2.35      3.65    0.580825E-002
      2.35      3.70    0.536444E-002
      2.35      3.75    0.493029E-002
      2.35      3.80    0.450800E-002
      2.35      3.85    0.409960E-002
      2.35      3.90    0.370701E-002
      2.35      3.95    0.333205E-002
      2.35      4.00    0.297645E-002
      2.35      4.05    0.264176E-002
      2.35      4.10    0.232915E-002
      2.35      4.15    0.203948E-002
      2.35      4.20    0.177331E-002
      2.35      4.25    0.153071E-002
      2.35      4.30    0.131148E-002
      2.35      4.35    0.111513E-002
      2.35      4.40    0.940940E-003
      2.35      4.45    0.787818E-003
      2.35      4.50    0.654514E-003
      2.35      4.55    0.539553E-003
      2.35      4.60    0.441289E-003
      2.35      4.65    0.358064E-003
      2.35      4.70    0.288230E-003
      2.35      4.75    0.230178E-003
      2.35      4.80    0.182396E-003
      2.35      4.85    0.143443E-003
      2.35      4.90    0.111961E-003
      2.35      4.95    0.867401E-004
      2.35      5.00    0.666841E-004
      2.35      5.05    0.508525E-004
      2.35      5.10    0.384525E-004
      2.35      5.15    0.288346E-004
      2.35      5.20    0.214383E-004
      2.35      5.25    0.158118E-004
      2.35      5.30    0.115699E-004
      2.35      5.35    0.840060E-005
      2.35      5.40    0.604914E-005
      2.35      5.45    0.431723E-005
      2.35      5.50    0.305149E-005
      2.35      5.55    0.213237E-005
      2.35      5.60    0.147544E-005
      2.35      5.65    0.101248E-005
      2.35      5.70    0.688202E-006
      2.35      5.75    0.463129E-006
      2.35      5.80    0.309712E-006
      2.35      5.85    0.205021E-006
      2.35      5.90    0.134273E-006
      2.35      5.95    0.856611E-007
      2.35      6.00    0.535412E-007
      2.35      6.05    0.328978E-007
      2.35      6.10    0.202486E-007
      2.35      6.15    0.123972E-007
      2.35      6.20    0.794508E-008
      2.35      6.25    0.531596E-008
      2.35      6.30    0.318829E-008
      2.35      6.35    0.102340E-008
      2.35      6.40    0.000000E+000

      2.40     -6.40    0.000000E+000
      2.40     -6.35    0.510709E-008
      2.40     -6.30    0.183227E-007
      2.40     -6.25    0.374220E-007
      2.40     -6.20    0.654748E-007
      2.40     -6.15    0.108841E-006
      2.40     -6.10    0.171344E-006
      2.40     -6.05    0.256624E-006
      2.40     -6.00    0.372647E-006
      2.40     -5.95    0.530511E-006
      2.40     -5.90    0.738617E-006
      2.40     -5.85    0.101119E-005
      2.40     -5.80    0.136906E-005
      2.40     -5.75    0.184200E-005
      2.40     -5.70    0.246489E-005
      2.40     -5.65    0.329147E-005
      2.40     -5.60    0.438700E-005
      2.40     -5.55    0.582991E-005
      2.40     -5.50    0.770969E-005
      2.40     -5.45    0.101496E-004
      2.40     -5.40    0.133081E-004
      2.40     -5.35    0.173984E-004
      2.40     -5.30    0.226856E-004
      2.40     -5.25    0.294734E-004
      2.40     -5.20    0.381421E-004
      2.40     -5.15    0.491015E-004
      2.40     -5.10    0.628515E-004
      2.40     -5.05    0.799461E-004
      2.40     -5.00    0.101040E-003
      2.40     -4.95    0.126899E-003
      2.40     -4.90    0.158438E-003
      2.40     -4.85    0.196604E-003
      2.40     -4.80    0.242448E-003
      2.40     -4.75    0.297100E-003
      2.40     -4.70    0.361768E-003
      2.40     -4.65    0.437721E-003
      2.40     -4.60    0.526255E-003
      2.40     -4.55    0.628679E-003
      2.40     -4.50    0.746245E-003
      2.40     -4.45    0.880076E-003
      2.40     -4.40    0.103125E-002
      2.40     -4.35    0.120065E-002
      2.40     -4.30    0.138902E-002
      2.40     -4.25    0.159698E-002
      2.40     -4.20    0.182487E-002
      2.40     -4.15    0.207273E-002
      2.40     -4.10    0.234025E-002
      2.40     -4.05    0.262688E-002
      2.40     -4.00    0.293185E-002
      2.40     -3.95    0.325422E-002
      2.40     -3.90    0.359304E-002
      2.40     -3.85    0.394716E-002
      2.40     -3.80    0.431519E-002
      2.40     -3.75    0.469545E-002
      2.40     -3.70    0.508599E-002
      2.40     -3.65    0.548478E-002
      2.40     -3.60    0.588997E-002
      2.40     -3.55    0.629988E-002
      2.40     -3.50    0.671325E-002
      2.40     -3.45    0.712912E-002
      2.40     -3.40    0.754636E-002
      2.40     -3.35    0.796378E-002
      2.40     -3.30    0.838017E-002
      2.40     -3.25    0.879416E-002
      2.40     -3.20    0.920477E-002
      2.40     -3.15    0.961140E-002
      2.40     -3.10    0.100139E-001
      2.40     -3.05    0.104124E-001
      2.40     -3.00    0.108071E-001
      2.40     -2.95    0.111978E-001
      2.40     -2.90    0.115841E-001
      2.40     -2.85    0.119655E-001
      2.40     -2.80    0.123414E-001
      2.40     -2.75    0.127115E-001
      2.40     -2.70    0.130757E-001
      2.40     -2.65    0.134339E-001
      2.40     -2.60    0.137861E-001
      2.40     -2.55    0.141318E-001
      2.40     -2.50    0.144705E-001
      2.40     -2.45    0.148012E-001
      2.40     -2.40    0.151225E-001
      2.40     -2.35    0.154331E-001
      2.40     -2.30    0.157315E-001
      2.40     -2.25    0.160160E-001
      2.40     -2.20    0.162844E-001
      2.40     -2.15    0.165342E-001
      2.40     -2.10    0.167622E-001
      2.40     -2.05    0.169648E-001
      2.40     -2.00    0.171374E-001
      2.40     -1.95    0.172749E-001
      2.40     -1.90    0.173712E-001
      2.40     -1.85    0.174192E-001
      2.40     -1.80    0.174096E-001
      2.40     -1.75    0.173319E-001
      2.40     -1.70    0.171737E-001
      2.40     -1.65    0.169205E-001
      2.40     -1.60    0.165567E-001
      2.40     -1.55    0.160660E-001
      2.40     -1.50    0.154320E-001
      2.40     -1.45    0.146405E-001
      2.40     -1.40    0.136805E-001
      2.40     -1.35    0.125493E-001
      2.40     -1.30    0.112556E-001
      2.40     -1.25    0.982454E-002
      2.40     -1.20    0.830268E-002
      2.40     -1.15    0.676039E-002
      2.40     -1.10    0.529015E-002
      2.40     -1.05    0.400010E-002
      2.40     -1.00    0.300134E-002
      2.40     -0.95    0.239138E-002
      2.40     -0.90    0.223642E-002
      2.40     -0.85    0.255939E-002
      2.40     -0.80    0.333531E-002
      2.40     -0.75    0.449636E-002
      2.40     -0.70    0.594598E-002
      2.40     -0.65    0.757551E-002
      2.40     -0.60    0.928024E-002
      2.40     -0.55    0.109709E-001
      2.40     -0.50    0.125804E-001
      2.40     -0.45    0.140634E-001
      2.40     -0.40    0.153951E-001
      2.40     -0.35    0.165662E-001
      2.40     -0.30    0.175787E-001
      2.40     -0.25    0.184417E-001
      2.40     -0.20    0.191681E-001
      2.40     -0.15    0.197729E-001
      2.40     -0.10    0.202710E-001
      2.40     -0.05    0.206763E-001
      2.40      0.00    0.210017E-001
      2.40      0.05    0.212583E-001
      2.40      0.10    0.214555E-001
      2.40      0.15    0.216010E-001
      2.40      0.20    0.217011E-001
      2.40      0.25    0.217605E-001
      2.40      0.30    0.217831E-001
      2.40      0.35    0.217719E-001
      2.40      0.40    0.217294E-001
      2.40      0.45    0.216574E-001
      2.40      0.50    0.215570E-001
      2.40      0.55    0.214288E-001
      2.40      0.60    0.212725E-001
      2.40      0.65    0.210873E-001
      2.40      0.70    0.208723E-001
      2.40      0.75    0.206264E-001
      2.40      0.80    0.203490E-001
      2.40      0.85    0.200391E-001
      2.40      0.90    0.196971E-001
      2.40      0.95    0.193237E-001
      2.40      1.00    0.189210E-001
      2.40      1.05    0.184924E-001
      2.40      1.10    0.180439E-001
      2.40      1.15    0.175829E-001
      2.40      1.20    0.171199E-001
      2.40      1.25    0.166669E-001
      2.40      1.30    0.162380E-001
      2.40      1.35    0.158476E-001
      2.40      1.40    0.155101E-001
      2.40      1.45    0.152371E-001
      2.40      1.50    0.150373E-001
      2.40      1.55    0.149145E-001
      2.40      1.60    0.148673E-001
      2.40      1.65    0.148888E-001
      2.40      1.70    0.149679E-001
      2.40      1.75    0.150900E-001
      2.40      1.80    0.152390E-001
      2.40      1.85    0.153991E-001
      2.40      1.90    0.155553E-001
      2.40      1.95    0.156955E-001
      2.40      2.00    0.158095E-001
      2.40      2.05    0.158905E-001
      2.40      2.10    0.159332E-001
      2.40      2.15    0.159353E-001
      2.40      2.20    0.158958E-001
      2.40      2.25    0.158156E-001
      2.40      2.30    0.156966E-001
      2.40      2.35    0.155417E-001
      2.40      2.40    0.153538E-001
      2.40      2.45    0.151357E-001
      2.40      2.50    0.148901E-001
      2.40      2.55    0.146192E-001
      2.40      2.60    0.143254E-001
      2.40      2.65    0.140108E-001
      2.40      2.70    0.136775E-001
      2.40      2.75    0.133276E-001
      2.40      2.80    0.129630E-001
      2.40      2.85    0.125851E-001
      2.40      2.90    0.121951E-001
      2.40      2.95    0.117941E-001
      2.40      3.00    0.113827E-001
      2.40      3.05    0.109619E-001
      2.40      3.10    0.105325E-001
      2.40      3.15    0.100959E-001
      2.40      3.20    0.965284E-002
      2.40      3.25    0.920475E-002
      2.40      3.30    0.875266E-002
      2.40      3.35    0.829749E-002
      2.40      3.40    0.784033E-002
      2.40      3.45    0.738232E-002
      2.40      3.50    0.692482E-002
      2.40      3.55    0.646958E-002
      2.40      3.60    0.601847E-002
      2.40      3.65    0.557369E-002
      2.40      3.70    0.513747E-002
      2.40      3.75    0.471189E-002
      2.40      3.80    0.429907E-002
      2.40      3.85    0.390095E-002
      2.40      3.90    0.351936E-002
      2.40      3.95    0.315603E-002
      2.40      4.00    0.281253E-002
      2.40      4.05    0.249026E-002
      2.40      4.10    0.219022E-002
      2.40      4.15    0.191317E-002
      2.40      4.20    0.165945E-002
      2.40      4.25    0.142897E-002
      2.40      4.30    0.122134E-002
      2.40      4.35    0.103596E-002
      2.40      4.40    0.871961E-003
      2.40      4.45    0.728213E-003
      2.40      4.50    0.603413E-003
      2.40      4.55    0.496114E-003
      2.40      4.60    0.404686E-003
      2.40      4.65    0.327506E-003
      2.40      4.70    0.262950E-003
      2.40      4.75    0.209451E-003
      2.40      4.80    0.165542E-003
      2.40      4.85    0.129833E-003
      2.40      4.90    0.101054E-003
      2.40      4.95    0.780571E-004
      2.40      5.00    0.598298E-004
      2.40      5.05    0.454877E-004
      2.40      5.10    0.342998E-004
      2.40      5.15    0.256523E-004
      2.40      5.20    0.190279E-004
      2.40      5.25    0.139993E-004
      2.40      5.30    0.102170E-004
      2.40      5.35    0.739818E-005
      2.40      5.40    0.531110E-005
      2.40      5.45    0.377565E-005
      2.40      5.50    0.265604E-005
      2.40      5.55    0.184780E-005
      2.40      5.60    0.127151E-005
      2.40      5.65    0.867888E-006
      2.40      5.70    0.585966E-006
      2.40      5.75    0.391461E-006
      2.40      5.80    0.259669E-006
      2.40      5.85    0.170605E-006
      2.40      5.90    0.110341E-006
      2.40      5.95    0.695425E-007
      2.40      6.00    0.428469E-007
      2.40      6.05    0.262089E-007
      2.40      6.10    0.160535E-007
      2.40      6.15    0.101911E-007
      2.40      6.20    0.748331E-008
      2.40      6.25    0.623391E-008
      2.40      6.30    0.429222E-008
      2.40      6.35    0.146892E-008
      2.40      6.40    0.000000E+000

      2.45     -6.40    0.000000E+000
      2.45     -6.35    0.430239E-008
      2.45     -6.30    0.151663E-007
      2.45     -6.25    0.306234E-007
      2.45     -6.20    0.538448E-007
      2.45     -6.15    0.903252E-007
      2.45     -6.10    0.142208E-006
      2.45     -6.05    0.211774E-006
      2.45     -6.00    0.307074E-006
      2.45     -5.95    0.437871E-006
      2.45     -5.90    0.611269E-006
      2.45     -5.85    0.837256E-006
      2.45     -5.80    0.113416E-005
      2.45     -5.75    0.152702E-005
      2.45     -5.70    0.204695E-005
      2.45     -5.65    0.273709E-005
      2.45     -5.60    0.365609E-005
      2.45     -5.55    0.487097E-005
      2.45     -5.50    0.645906E-005
      2.45     -5.45    0.853024E-005
      2.45     -5.40    0.112252E-004
      2.45     -5.35    0.147319E-004
      2.45     -5.30    0.192766E-004
      2.45     -5.25    0.251352E-004
      2.45     -5.20    0.326268E-004
      2.45     -5.15    0.421355E-004
      2.45     -5.10    0.540928E-004
      2.45     -5.05    0.690192E-004
      2.45     -5.00    0.874951E-004
      2.45     -4.95    0.110245E-003
      2.45     -4.90    0.138079E-003
      2.45     -4.85    0.171884E-003
      2.45     -4.80    0.212634E-003
      2.45     -4.75    0.261400E-003
      2.45     -4.70    0.319323E-003
      2.45     -4.65    0.387652E-003
      2.45     -4.60    0.467642E-003
      2.45     -4.55    0.560565E-003
      2.45     -4.50    0.667669E-003
      2.45     -4.45    0.790101E-003
      2.45     -4.40    0.928960E-003
      2.45     -4.35    0.108526E-002
      2.45     -4.30    0.125983E-002
      2.45     -4.25    0.145350E-002
      2.45     -4.20    0.166676E-002
      2.45     -4.15    0.189979E-002
      2.45     -4.10    0.215246E-002
      2.45     -4.05    0.242435E-002
      2.45     -4.00    0.271481E-002
      2.45     -3.95    0.302307E-002
      2.45     -3.90    0.334843E-002
      2.45     -3.85    0.368992E-002
      2.45     -3.80    0.404639E-002
      2.45     -3.75    0.441626E-002
      2.45     -3.70    0.479766E-002
      2.45     -3.65    0.518858E-002
      2.45     -3.60    0.558709E-002
      2.45     -3.55    0.599145E-002
      2.45     -3.50    0.640035E-002
      2.45     -3.45    0.681273E-002
      2.45     -3.40    0.722745E-002
      2.45     -3.35    0.764326E-002
      2.45     -3.30    0.805891E-002
      2.45     -3.25    0.847295E-002
      2.45     -3.20    0.888437E-002
      2.45     -3.15    0.929242E-002
      2.45     -3.10    0.969698E-002
      2.45     -3.05    0.100979E-001
      2.45     -3.00    0.104954E-001
      2.45     -2.95    0.108890E-001
      2.45     -2.90    0.112784E-001
      2.45     -2.85    0.116628E-001
      2.45     -2.80    0.120419E-001
      2.45     -2.75    0.124153E-001
      2.45     -2.70    0.127828E-001
      2.45     -2.65    0.131445E-001
      2.45     -2.60    0.135001E-001
      2.45     -2.55    0.138492E-001
      2.45     -2.50    0.141912E-001
      2.45     -2.45    0.145249E-001
      2.45     -2.40    0.148492E-001
      2.45     -2.35    0.151629E-001
      2.45     -2.30    0.154647E-001
      2.45     -2.25    0.157530E-001
      2.45     -2.20    0.160260E-001
      2.45     -2.15    0.162811E-001
      2.45     -2.10    0.165154E-001
      2.45     -2.05    0.167251E-001
      2.45     -2.00    0.169060E-001
      2.45     -1.95    0.170532E-001
      2.45     -1.90    0.171614E-001
      2.45     -1.85    0.172237E-001
      2.45     -1.80    0.172320E-001
      2.45     -1.75    0.171767E-001
      2.45     -1.70    0.170465E-001
      2.45     -1.65    0.168282E-001
      2.45     -1.60    0.165080E-001
      2.45     -1.55    0.160712E-001
      2.45     -1.50    0.155038E-001
      2.45     -1.45    0.147935E-001
      2.45     -1.40    0.139318E-001
      2.45     -1.35    0.129172E-001
      2.45     -1.30    0.117590E-001
      2.45     -1.25    0.104808E-001
      2.45     -1.20    0.912490E-002
      2.45     -1.15    0.775402E-002
      2.45     -1.10    0.644973E-002
      2.45     -1.05    0.530629E-002
      2.45     -1.00    0.442015E-002
      2.45     -0.95    0.387576E-002
      2.45     -0.90    0.373067E-002
      2.45     -0.85    0.400579E-002
      2.45     -0.80    0.468110E-002
      2.45     -0.75    0.569978E-002
      2.45     -0.70    0.697952E-002
      2.45     -0.65    0.842673E-002
      2.45     -0.60    0.994965E-002
      2.45     -0.55    0.114692E-001
      2.45     -0.50    0.129244E-001
      2.45     -0.45    0.142734E-001
      2.45     -0.40    0.154918E-001
      2.45     -0.35    0.165696E-001
      2.45     -0.30    0.175065E-001
      2.45     -0.25    0.183093E-001
      2.45     -0.20    0.189882E-001
      2.45     -0.15    0.195560E-001
      2.45     -0.10    0.200252E-001
      2.45     -0.05    0.204084E-001
      2.45      0.00    0.207172E-001
      2.45      0.05    0.209616E-001
      2.45      0.10    0.211503E-001
      2.45      0.15    0.212906E-001
      2.45      0.20    0.213881E-001
      2.45      0.25    0.214472E-001
      2.45      0.30    0.214715E-001
      2.45      0.35    0.214639E-001
      2.45      0.40    0.214270E-001
      2.45      0.45    0.213627E-001
      2.45      0.50    0.212725E-001
      2.45      0.55    0.211572E-001
      2.45      0.60    0.210170E-001
      2.45      0.65    0.208515E-001
      2.45      0.70    0.206601E-001
      2.45      0.75    0.204423E-001
      2.45      0.80    0.201979E-001
      2.45      0.85    0.199267E-001
      2.45      0.90    0.196296E-001
      2.45      0.95    0.193078E-001
      2.45      1.00    0.189636E-001
      2.45      1.05    0.186003E-001
      2.45      1.10    0.182228E-001
      2.45      1.15    0.178374E-001
      2.45      1.20    0.174523E-001
      2.45      1.25    0.170767E-001
      2.45      1.30    0.167213E-001
      2.45      1.35    0.163966E-001
      2.45      1.40    0.161131E-001
      2.45      1.45    0.158792E-001
      2.45      1.50    0.157006E-001
      2.45      1.55    0.155797E-001
      2.45      1.60    0.155151E-001
      2.45      1.65    0.155012E-001
      2.45      1.70    0.155296E-001
      2.45      1.75    0.155892E-001
      2.45      1.80    0.156680E-001
      2.45      1.85    0.157539E-001
      2.45      1.90    0.158358E-001
      2.45      1.95    0.159040E-001
      2.45      2.00    0.159508E-001
      2.45      2.05    0.159700E-001
      2.45      2.10    0.159576E-001
      2.45      2.15    0.159111E-001
      2.45      2.20    0.158296E-001
      2.45      2.25    0.157137E-001
      2.45      2.30    0.155647E-001
      2.45      2.35    0.153849E-001
      2.45      2.40    0.151763E-001
      2.45      2.45    0.149412E-001
      2.45      2.50    0.146815E-001
      2.45      2.55    0.143991E-001
      2.45      2.60    0.140957E-001
      2.45      2.65    0.137731E-001
      2.45      2.70    0.134332E-001
      2.45      2.75    0.130778E-001
      2.45      2.80    0.127086E-001
      2.45      2.85    0.123269E-001
      2.45      2.90    0.119336E-001
      2.45      2.95    0.115297E-001
      2.45      3.00    0.111160E-001
      2.45      3.05    0.106934E-001
      2.45      3.10    0.102628E-001
      2.45      3.15    0.982555E-002
      2.45      3.20    0.938257E-002
      2.45      3.25    0.893520E-002
      2.45      3.30    0.848441E-002
      2.45      3.35    0.803120E-002
      2.45      3.40    0.757666E-002
      2.45      3.45    0.712210E-002
      2.45      3.50    0.666894E-002
      2.45      3.55    0.621907E-002
      2.45      3.60    0.577437E-002
      2.45      3.65    0.533706E-002
      2.45      3.70    0.490931E-002
      2.45      3.75    0.449312E-002
      2.45      3.80    0.409048E-002
      2.45      3.85    0.370329E-002
      2.45      3.90    0.333329E-002
      2.45      3.95    0.298206E-002
      2.45      4.00    0.265106E-002
      2.45      4.05    0.234154E-002
      2.45      4.10    0.205435E-002
      2.45      4.15    0.179007E-002
      2.45      4.20    0.154888E-002
      2.45      4.25    0.133050E-002
      2.45      4.30    0.113444E-002
      2.45      4.35    0.959916E-003
      2.45      4.40    0.805985E-003
      2.45      4.45    0.671419E-003
      2.45      4.50    0.554943E-003
      2.45      4.55    0.455083E-003
      2.45      4.60    0.370269E-003
      2.45      4.65    0.298892E-003
      2.45      4.70    0.239373E-003
      2.45      4.75    0.190193E-003
      2.45      4.80    0.149927E-003
      2.45      4.85    0.117267E-003
      2.45      4.90    0.910076E-004
      2.45      4.95    0.700857E-004
      2.45      5.00    0.535532E-004
      2.45      5.05    0.405942E-004
      2.45      5.10    0.305232E-004
      2.45      5.15    0.227725E-004
      2.45      5.20    0.168526E-004
      2.45      5.25    0.123729E-004
      2.45      5.30    0.901014E-005
      2.45      5.35    0.650851E-005
      2.45      5.40    0.465961E-005
      2.45      5.45    0.330070E-005
      2.45      5.50    0.231291E-005
      2.45      5.55    0.160210E-005
      2.45      5.60    0.109763E-005
      2.45      5.65    0.745133E-006
      2.45      5.70    0.500301E-006
      2.45      5.75    0.331746E-006
      2.45      5.80    0.218695E-006
      2.45      5.85    0.142159E-006
      2.45      5.90    0.906944E-007
      2.45      5.95    0.560863E-007
      2.45      6.00    0.344705E-007
      2.45      6.05    0.210258E-007
      2.45      6.10    0.126248E-007
      2.45      6.15    0.749152E-008
      2.45      6.20    0.569632E-008
      2.45      6.25    0.544398E-008
      2.45      6.30    0.422523E-008
      2.45      6.35    0.152262E-008
      2.45      6.40    0.000000E+000

      2.50     -6.40    0.000000E+000
      2.50     -6.35    0.375332E-008
      2.50     -6.30    0.128478E-007
      2.50     -6.25    0.252324E-007
      2.50     -6.20    0.441253E-007
      2.50     -6.15    0.743159E-007
      2.50     -6.10    0.117132E-006
      2.50     -6.05    0.173687E-006
      2.50     -6.00    0.251505E-006
      2.50     -5.95    0.360003E-006
      2.50     -5.90    0.503749E-006
      2.50     -5.85    0.690345E-006
      2.50     -5.80    0.933850E-006
      2.50     -5.75    0.125708E-005
      2.50     -5.70    0.168695E-005
      2.50     -5.65    0.226107E-005
      2.50     -5.60    0.302613E-005
      2.50     -5.55    0.404305E-005
      2.50     -5.50    0.537761E-005
      2.50     -5.45    0.712650E-005
      2.50     -5.40    0.941655E-005
      2.50     -5.35    0.124059E-004
      2.50     -5.30    0.162962E-004
      2.50     -5.25    0.213185E-004
      2.50     -5.20    0.277621E-004
      2.50     -5.15    0.359582E-004
      2.50     -5.10    0.463102E-004
      2.50     -5.05    0.592729E-004
      2.50     -5.00    0.753901E-004
      2.50     -4.95    0.953135E-004
      2.50     -4.90    0.119787E-003
      2.50     -4.85    0.149610E-003
      2.50     -4.80    0.185698E-003
      2.50     -4.75    0.229036E-003
      2.50     -4.70    0.280720E-003
      2.50     -4.65    0.341927E-003
      2.50     -4.60    0.413899E-003
      2.50     -4.55    0.497856E-003
      2.50     -4.50    0.595038E-003
      2.50     -4.45    0.706573E-003
      2.50     -4.40    0.833604E-003
      2.50     -4.35    0.977194E-003
      2.50     -4.30    0.113834E-002
      2.50     -4.25    0.131795E-002
      2.50     -4.20    0.151672E-002
      2.50     -4.15    0.173495E-002
      2.50     -4.10    0.197267E-002
      2.50     -4.05    0.222961E-002
      2.50     -4.00    0.250527E-002
      2.50     -3.95    0.279905E-002
      2.50     -3.90    0.311040E-002
      2.50     -3.85    0.343864E-002
      2.50     -3.80    0.378273E-002
      2.50     -3.75    0.414132E-002
      2.50     -3.70    0.451261E-002
      2.50     -3.65    0.489468E-002
      2.50     -3.60    0.528555E-002
      2.50     -3.55    0.568347E-002
      2.50     -3.50    0.608708E-002
      2.50     -3.45    0.649524E-002
      2.50     -3.40    0.690674E-002
      2.50     -3.35    0.732026E-002
      2.50     -3.30    0.773450E-002
      2.50     -3.25    0.814802E-002
      2.50     -3.20    0.855969E-002
      2.50     -3.15    0.896873E-002
      2.50     -3.10    0.937486E-002
      2.50     -3.05    0.977790E-002
      2.50     -3.00    0.101778E-001
      2.50     -2.95    0.105740E-001
      2.50     -2.90    0.109660E-001
      2.50     -2.85    0.113533E-001
      2.50     -2.80    0.117353E-001
      2.50     -2.75    0.121118E-001
      2.50     -2.70    0.124827E-001
      2.50     -2.65    0.128480E-001
      2.50     -2.60    0.132073E-001
      2.50     -2.55    0.135600E-001
      2.50     -2.50    0.139054E-001
      2.50     -2.45    0.142424E-001
      2.50     -2.40    0.145699E-001
      2.50     -2.35    0.148869E-001
      2.50     -2.30    0.151922E-001
      2.50     -2.25    0.154846E-001
      2.50     -2.20    0.157623E-001
      2.50     -2.15    0.160231E-001
      2.50     -2.10    0.162640E-001
      2.50     -2.05    0.164817E-001
      2.50     -2.00    0.166718E-001
      2.50     -1.95    0.168301E-001
      2.50     -1.90    0.169514E-001
      2.50     -1.85    0.170300E-001
      2.50     -1.80    0.170584E-001
      2.50     -1.75    0.170282E-001
      2.50     -1.70    0.169293E-001
      2.50     -1.65    0.167503E-001
      2.50     -1.60    0.164787E-001
      2.50     -1.55    0.161022E-001
      2.50     -1.50    0.156089E-001
      2.50     -1.45    0.149891E-001
      2.50     -1.40    0.142361E-001
      2.50     -1.35    0.133503E-001
      2.50     -1.30    0.123409E-001
      2.50     -1.25    0.112300E-001
      2.50     -1.20    0.100551E-001
      2.50     -1.15    0.887066E-002
      2.50     -1.10    0.774649E-002
      2.50     -1.05    0.676243E-002
      2.50     -1.00    0.599949E-002
      2.50     -0.95    0.552847E-002
      2.50     -0.90    0.539785E-002
      2.50     -0.85    0.562607E-002
      2.50     -0.80    0.619801E-002
      2.50     -0.75    0.706769E-002
      2.50     -0.70    0.816768E-002
      2.50     -0.65    0.941985E-002
      2.50     -0.60    0.107466E-001
      2.50     -0.55    0.120795E-001
      2.50     -0.50    0.133651E-001
      2.50     -0.45    0.145652E-001
      2.50     -0.40    0.156568E-001
      2.50     -0.35    0.166288E-001
      2.50     -0.30    0.174795E-001
      2.50     -0.25    0.182127E-001
      2.50     -0.20    0.188365E-001
      2.50     -0.15    0.193606E-001
      2.50     -0.10    0.197958E-001
      2.50     -0.05    0.201525E-001
      2.50      0.00    0.204410E-001
      2.50      0.05    0.206702E-001
      2.50      0.10    0.208480E-001
      2.50      0.15    0.209808E-001
      2.50      0.20    0.210738E-001
      2.50      0.25    0.211310E-001
      2.50      0.30    0.211559E-001
      2.50      0.35    0.211509E-001
      2.50      0.40    0.211187E-001
      2.50      0.45    0.210613E-001
      2.50      0.50    0.209803E-001
      2.50      0.55    0.208768E-001
      2.50      0.60    0.207512E-001
      2.50      0.65    0.206033E-001
      2.50      0.70    0.204332E-001
      2.50      0.75    0.202405E-001
      2.50      0.80    0.200254E-001
      2.50      0.85    0.197881E-001
      2.50      0.90    0.195301E-001
      2.50      0.95    0.192526E-001
      2.50      1.00    0.189580E-001
      2.50      1.05    0.186493E-001
      2.50      1.10    0.183307E-001
      2.50      1.15    0.180072E-001
      2.50      1.20    0.176851E-001
      2.50      1.25    0.173715E-001
      2.50      1.30    0.170743E-001
      2.50      1.35    0.168012E-001
      2.50      1.40    0.165598E-001
      2.50      1.45    0.163557E-001
      2.50      1.50    0.161931E-001
      2.50      1.55    0.160731E-001
      2.50      1.60    0.159942E-001
      2.50      1.65    0.159520E-001
      2.50      1.70    0.159400E-001
      2.50      1.75    0.159498E-001
      2.50      1.80    0.159724E-001
      2.50      1.85    0.159989E-001
      2.50      1.90    0.160207E-001
      2.50      1.95    0.160304E-001
      2.50      2.00    0.160218E-001
      2.50      2.05    0.159901E-001
      2.50      2.10    0.159316E-001
      2.50      2.15    0.158442E-001
      2.50      2.20    0.157271E-001
      2.50      2.25    0.155807E-001
      2.50      2.30    0.154059E-001
      2.50      2.35    0.152044E-001
      2.50      2.40    0.149778E-001
      2.50      2.45    0.147277E-001
      2.50      2.50    0.144555E-001
      2.50      2.55    0.141626E-001
      2.50      2.60    0.138505E-001
      2.50      2.65    0.135207E-001
      2.50      2.70    0.131750E-001
      2.50      2.75    0.128148E-001
      2.50      2.80    0.124417E-001
      2.50      2.85    0.120567E-001
      2.50      2.90    0.116606E-001
      2.50      2.95    0.112545E-001
      2.50      3.00    0.108391E-001
      2.50      3.05    0.104152E-001
      2.50      3.10    0.998406E-002
      2.50      3.15    0.954683E-002
      2.50      3.20    0.910452E-002
      2.50      3.25    0.865837E-002
      2.50      3.30    0.820945E-002
      2.50      3.35    0.775871E-002
      2.50      3.40    0.730739E-002
      2.50      3.45    0.685689E-002
      2.50      3.50    0.640883E-002
      2.50      3.55    0.596512E-002
      2.50      3.60    0.552771E-002
      2.50      3.65    0.509874E-002
      2.50      3.70    0.468030E-002
      2.50      3.75    0.427428E-002
      2.50      3.80    0.388258E-002
      2.50      3.85    0.350700E-002
      2.50      3.90    0.314916E-002
      2.50      3.95    0.281054E-002
      2.50      4.00    0.249248E-002
      2.50      4.05    0.219605E-002
      2.50      4.10    0.192194E-002
      2.50      4.15    0.167054E-002
      2.50      4.20    0.144188E-002
      2.50      4.25    0.123559E-002
      2.50      4.30    0.105096E-002
      2.50      4.35    0.887148E-003
      2.50      4.40    0.743069E-003
      2.50      4.45    0.617491E-003
      2.50      4.50    0.509097E-003
      2.50      4.55    0.416438E-003
      2.50      4.60    0.337971E-003
      2.50      4.65    0.272139E-003
      2.50      4.70    0.217402E-003
      2.50      4.75    0.172307E-003
      2.50      4.80    0.135482E-003
      2.50      4.85    0.105682E-003
      2.50      4.90    0.817871E-004
      2.50      4.95    0.627935E-004
      2.50      5.00    0.478407E-004
      2.50      5.05    0.361580E-004
      2.50      5.10    0.271177E-004
      2.50      5.15    0.201801E-004
      2.50      5.20    0.149037E-004
      2.50      5.25    0.109172E-004
      2.50      5.30    0.793295E-005
      2.50      5.35    0.571787E-005
      2.50      5.40    0.408345E-005
      2.50      5.45    0.288402E-005
      2.50      5.50    0.201427E-005
      2.50      5.55    0.139100E-005
      2.50      5.60    0.948871E-006
      2.50      5.65    0.641838E-006
      2.50      5.70    0.428912E-006
      2.50      5.75    0.283536E-006
      2.50      5.80    0.185835E-006
      2.50      5.85    0.119894E-006
      2.50      5.90    0.750555E-007
      2.50      5.95    0.456882E-007
      2.50      6.00    0.282170E-007
      2.50      6.05    0.177324E-007
      2.50      6.10    0.104919E-007
      2.50      6.15    0.550787E-008
      2.50      6.20    0.355308E-008
      2.50      6.25    0.368198E-008
      2.50      6.30    0.320141E-008
      2.50      6.35    0.122897E-008
      2.50      6.40    0.000000E+000

      2.55     -6.40    0.000000E+000
      2.55     -6.35    0.355169E-008
      2.55     -6.30    0.116441E-007
      2.55     -6.25    0.216083E-007
      2.55     -6.20    0.363755E-007
      2.55     -6.15    0.607719E-007
      2.55     -6.10    0.956082E-007
      2.55     -6.05    0.141624E-006
      2.55     -6.00    0.205133E-006
      2.55     -5.95    0.294167E-006
      2.55     -5.90    0.412386E-006
      2.55     -5.85    0.565294E-006
      2.55     -5.80    0.763971E-006
      2.55     -5.75    0.102694E-005
      2.55     -5.70    0.137972E-005
      2.55     -5.65    0.185366E-005
      2.55     -5.60    0.248813E-005
      2.55     -5.55    0.333413E-005
      2.55     -5.50    0.445079E-005
      2.55     -5.45    0.592115E-005
      2.55     -5.40    0.785415E-005
      2.55     -5.35    0.103902E-004
      2.55     -5.30    0.136980E-004
      2.55     -5.25    0.179854E-004
      2.55     -5.20    0.234954E-004
      2.55     -5.15    0.305326E-004
      2.55     -5.10    0.394465E-004
      2.55     -5.05    0.506621E-004
      2.55     -5.00    0.646551E-004
      2.55     -4.95    0.820379E-004
      2.55     -4.90    0.103469E-003
      2.55     -4.85    0.129674E-003
      2.55     -4.80    0.161493E-003
      2.55     -4.75    0.199848E-003
      2.55     -4.70    0.245760E-003
      2.55     -4.65    0.300369E-003
      2.55     -4.60    0.364843E-003
      2.55     -4.55    0.440391E-003
      2.55     -4.50    0.528184E-003
      2.55     -4.45    0.629382E-003
      2.55     -4.40    0.745102E-003
      2.55     -4.35    0.876488E-003
      2.55     -4.30    0.102461E-002
      2.55     -4.25    0.119051E-002
      2.55     -4.20    0.137498E-002
      2.55     -4.15    0.157853E-002
      2.55     -4.10    0.180130E-002
      2.55     -4.05    0.204318E-002
      2.55     -4.00    0.230383E-002
      2.55     -3.95    0.258283E-002
      2.55     -3.90    0.287980E-002
      2.55     -3.85    0.319420E-002
      2.55     -3.80    0.352523E-002
      2.55     -3.75    0.387168E-002
      2.55     -3.70    0.423189E-002
      2.55     -3.65    0.460406E-002
      2.55     -3.60    0.498628E-002
      2.55     -3.55    0.537679E-002
      2.55     -3.50    0.577420E-002
      2.55     -3.45    0.617729E-002
      2.55     -3.40    0.658477E-002
      2.55     -3.35    0.699526E-002
      2.55     -3.30    0.740740E-002
      2.55     -3.25    0.781969E-002
      2.55     -3.20    0.823104E-002
      2.55     -3.15    0.864056E-002
      2.55     -3.10    0.904787E-002
      2.55     -3.05    0.945261E-002
      2.55     -3.00    0.985455E-002
      2.55     -2.95    0.102530E-001
      2.55     -2.90    0.106474E-001
      2.55     -2.85    0.110372E-001
      2.55     -2.80    0.114220E-001
      2.55     -2.75    0.118014E-001
      2.55     -2.70    0.121756E-001
      2.55     -2.65    0.125444E-001
      2.55     -2.60    0.129074E-001
      2.55     -2.55    0.132639E-001
      2.55     -2.50    0.136129E-001
      2.55     -2.45    0.139534E-001
      2.55     -2.40    0.142842E-001
      2.55     -2.35    0.146045E-001
      2.55     -2.30    0.149135E-001
      2.55     -2.25    0.152101E-001
      2.55     -2.20    0.154928E-001
      2.55     -2.15    0.157595E-001
      2.55     -2.10    0.160075E-001
      2.55     -2.05    0.162333E-001
      2.55     -2.00    0.164334E-001
      2.55     -1.95    0.166033E-001
      2.55     -1.90    0.167390E-001
      2.55     -1.85    0.168350E-001
      2.55     -1.80    0.168850E-001
      2.55     -1.75    0.168815E-001
      2.55     -1.70    0.168160E-001
      2.55     -1.65    0.166784E-001
      2.55     -1.60    0.164583E-001
      2.55     -1.55    0.161453E-001
      2.55     -1.50    0.157297E-001
      2.55     -1.45    0.152040E-001
      2.55     -1.40    0.145639E-001
      2.55     -1.35    0.138106E-001
      2.55     -1.30    0.129538E-001
      2.55     -1.25    0.120132E-001
      2.55     -1.20    0.110214E-001
      2.55     -1.15    0.100248E-001
      2.55     -1.10    0.908143E-002
      2.55     -1.05    0.825713E-002
      2.55     -1.00    0.761810E-002
      2.55     -0.95    0.722207E-002
      2.55     -0.90    0.710867E-002
      2.55     -0.85    0.729392E-002
      2.55     -0.80    0.776688E-002
      2.55     -0.75    0.849175E-002
      2.55     -0.70    0.941492E-002
      2.55     -0.65    0.104734E-001
      2.55     -0.60    0.116032E-001
      2.55     -0.55    0.127471E-001
      2.55     -0.50    0.138588E-001
      2.55     -0.45    0.149050E-001
      2.55     -0.40    0.158639E-001
      2.55     -0.35    0.167243E-001
      2.55     -0.30    0.174827E-001
      2.55     -0.25    0.181411E-001
      2.55     -0.20    0.187045E-001
      2.55     -0.15    0.191808E-001
      2.55     -0.10    0.195781E-001
      2.55     -0.05    0.199053E-001
      2.55      0.00    0.201709E-001
      2.55      0.05    0.203827E-001
      2.55      0.10    0.205475E-001
      2.55      0.15    0.206711E-001
      2.55      0.20    0.207581E-001
      2.55      0.25    0.208122E-001
      2.55      0.30    0.208363E-001
      2.55      0.35    0.208329E-001
      2.55      0.40    0.208044E-001
      2.55      0.45    0.207529E-001
      2.55      0.50    0.206800E-001
      2.55      0.55    0.205868E-001
      2.55      0.60    0.204741E-001
      2.55      0.65    0.203420E-001
      2.55      0.70    0.201905E-001
      2.55      0.75    0.200198E-001
      2.55      0.80    0.198303E-001
      2.55      0.85    0.196226E-001
      2.55      0.90    0.193980E-001
      2.55      0.95    0.191582E-001
      2.55      1.00    0.189052E-001
      2.55      1.05    0.186418E-001
      2.55      1.10    0.183713E-001
      2.55      1.15    0.180979E-001
      2.55      1.20    0.178261E-001
      2.55      1.25    0.175616E-001
      2.55      1.30    0.173101E-001
      2.55      1.35    0.170771E-001
      2.55      1.40    0.168680E-001
      2.55      1.45    0.166867E-001
      2.55      1.50    0.165358E-001
      2.55      1.55    0.164159E-001
      2.55      1.60    0.163254E-001
      2.55      1.65    0.162606E-001
      2.55      1.70    0.162165E-001
      2.55      1.75    0.161869E-001
      2.55      1.80    0.161651E-001
      2.55      1.85    0.161442E-001
      2.55      1.90    0.161180E-001
      2.55      1.95    0.160806E-001
      2.55      2.00    0.160271E-001
      2.55      2.05    0.159537E-001
      2.55      2.10    0.158573E-001
      2.55      2.15    0.157360E-001
      2.55      2.20    0.155893E-001
      2.55      2.25    0.154172E-001
      2.55      2.30    0.152205E-001
      2.55      2.35    0.150006E-001
      2.55      2.40    0.147584E-001
      2.55      2.45    0.144952E-001
      2.55      2.50    0.142119E-001
      2.55      2.55    0.139097E-001
      2.55      2.60    0.135898E-001
      2.55      2.65    0.132537E-001
      2.55      2.70    0.129027E-001
      2.55      2.75    0.125384E-001
      2.55      2.80    0.121620E-001
      2.55      2.85    0.117743E-001
      2.55      2.90    0.113761E-001
      2.55      2.95    0.109683E-001
      2.55      3.00    0.105518E-001
      2.55      3.05    0.101274E-001
      2.55      3.10    0.969630E-002
      2.55      3.15    0.925975E-002
      2.55      3.20    0.881870E-002
      2.55      3.25    0.837444E-002
      2.55      3.30    0.792794E-002
      2.55      3.35    0.748033E-002
      2.55      3.40    0.703289E-002
      2.55      3.45    0.658721E-002
      2.55      3.50    0.614505E-002
      2.55      3.55    0.570837E-002
      2.55      3.60    0.527911E-002
      2.55      3.65    0.485934E-002
      2.55      3.70    0.445101E-002
      2.55      3.75    0.405591E-002
      2.55      3.80    0.367585E-002
      2.55      3.85    0.331249E-002
      2.55      3.90    0.296738E-002
      2.55      3.95    0.264187E-002
      2.55      4.00    0.233716E-002
      2.55      4.05    0.205411E-002
      2.55      4.10    0.179326E-002
      2.55      4.15    0.155483E-002
      2.55      4.20    0.133871E-002
      2.55      4.25    0.114439E-002
      2.55      4.30    0.971035E-003
      2.55      4.35    0.817690E-003
      2.55      4.40    0.683238E-003
      2.55      4.45    0.566389E-003
      2.55      4.50    0.465822E-003
      2.55      4.55    0.380091E-003
      2.55      4.60    0.307713E-003
      2.55      4.65    0.247161E-003
      2.55      4.70    0.196968E-003
      2.55      4.75    0.155732E-003
      2.55      4.80    0.122138E-003
      2.55      4.85    0.950242E-004
      2.55      4.90    0.733380E-004
      2.55      4.95    0.561487E-004
      2.55      5.00    0.426569E-004
      2.55      5.05    0.321580E-004
      2.55      5.10    0.240546E-004
      2.55      5.15    0.178622E-004
      2.55      5.20    0.131610E-004
      2.55      5.25    0.961982E-005
      2.55      5.30    0.697385E-005
      2.55      5.35    0.501482E-005
      2.55      5.40    0.357256E-005
      2.55      5.45    0.251676E-005
      2.55      5.50    0.175363E-005
      2.55      5.55    0.120779E-005
      2.55      5.60    0.821749E-006
      2.55      5.65    0.554135E-006
      2.55      5.70    0.370149E-006
      2.55      5.75    0.244192E-006
      2.55      5.80    0.160102E-006
      2.55      5.85    0.102398E-006
      2.55      5.90    0.630700E-007
      2.55      5.95    0.376692E-007
      2.55      6.00    0.235582E-007
      2.55      6.05    0.155601E-007
      2.55      6.10    0.989982E-008
      2.55      6.15    0.521756E-008
      2.55      6.20    0.284780E-008
      2.55      6.25    0.254237E-008
      2.55      6.30    0.224503E-008
      2.55      6.35    0.882380E-009
      2.55      6.40    0.000000E+000

      2.60     -6.40    0.000000E+000
      2.60     -6.35    0.361745E-008
      2.60     -6.30    0.113332E-007
      2.60     -6.25    0.193397E-007
      2.60     -6.20    0.302899E-007
      2.60     -6.15    0.494766E-007
      2.60     -6.10    0.779724E-007
      2.60     -6.05    0.115692E-006
      2.60     -6.00    0.167477E-006
      2.60     -5.95    0.240076E-006
      2.60     -5.90    0.336123E-006
      2.60     -5.85    0.459787E-006
      2.60     -5.80    0.619463E-006
      2.60     -5.75    0.832519E-006
      2.60     -5.70    0.112083E-005
      2.60     -5.65    0.151090E-005
      2.60     -5.60    0.203266E-005
      2.60     -5.55    0.273251E-005
      2.60     -5.50    0.366233E-005
      2.60     -5.45    0.488893E-005
      2.60     -5.40    0.651055E-005
      2.60     -5.35    0.864565E-005
      2.60     -5.30    0.114449E-004
      2.60     -5.25    0.150837E-004
      2.60     -5.20    0.197782E-004
      2.60     -5.15    0.257856E-004
      2.60     -5.10    0.334324E-004
      2.60     -5.05    0.430898E-004
      2.60     -5.00    0.551971E-004
      2.60     -4.95    0.702941E-004
      2.60     -4.90    0.889811E-004
      2.60     -4.85    0.111905E-003
      2.60     -4.80    0.139836E-003
      2.60     -4.75    0.173621E-003
      2.60     -4.70    0.214230E-003
      2.60     -4.65    0.262724E-003
      2.60     -4.60    0.320240E-003
      2.60     -4.55    0.387917E-003
      2.60     -4.50    0.466910E-003
      2.60     -4.45    0.558336E-003
      2.60     -4.40    0.663346E-003
      2.60     -4.35    0.783063E-003
      2.60     -4.30    0.918670E-003
      2.60     -4.25    0.107125E-002
      2.60     -4.20    0.124175E-002
      2.60     -4.15    0.143078E-002
      2.60     -4.10    0.163868E-002
      2.60     -4.05    0.186547E-002
      2.60     -4.00    0.211098E-002
      2.60     -3.95    0.237497E-002
      2.60     -3.90    0.265725E-002
      2.60     -3.85    0.295739E-002
      2.60     -3.80    0.327477E-002
      2.60     -3.75    0.360832E-002
      2.60     -3.70    0.395657E-002
      2.60     -3.65    0.431785E-002
      2.60     -3.60    0.469038E-002
      2.60     -3.55    0.507244E-002
      2.60     -3.50    0.546269E-002
      2.60     -3.45    0.585978E-002
      2.60     -3.40    0.626236E-002
      2.60     -3.35    0.666899E-002
      2.60     -3.30    0.707824E-002
      2.60     -3.25    0.748858E-002
      2.60     -3.20    0.789893E-002
      2.60     -3.15    0.830835E-002
      2.60     -3.10    0.871631E-002
      2.60     -3.05    0.912234E-002
      2.60     -3.00    0.952596E-002
      2.60     -2.95    0.992636E-002
      2.60     -2.90    0.103229E-001
      2.60     -2.85    0.107149E-001
      2.60     -2.80    0.111021E-001
      2.60     -2.75    0.114843E-001
      2.60     -2.70    0.118616E-001
      2.60     -2.65    0.122338E-001
      2.60     -2.60    0.126003E-001
      2.60     -2.55    0.129604E-001
      2.60     -2.50    0.133130E-001
      2.60     -2.45    0.136570E-001
      2.60     -2.40    0.139914E-001
      2.60     -2.35    0.143153E-001
      2.60     -2.30    0.146282E-001
      2.60     -2.25    0.149293E-001
      2.60     -2.20    0.152171E-001
      2.60     -2.15    0.154898E-001
      2.60     -2.10    0.157449E-001
      2.60     -2.05    0.159792E-001
      2.60     -2.00    0.161893E-001
      2.60     -1.95    0.163715E-001
      2.60     -1.90    0.165219E-001
      2.60     -1.85    0.166360E-001
      2.60     -1.80    0.167082E-001
      2.60     -1.75    0.167322E-001
      2.60     -1.70    0.167007E-001
      2.60     -1.65    0.166052E-001
      2.60     -1.60    0.164369E-001
      2.60     -1.55    0.161876E-001
      2.60     -1.50    0.158496E-001
      2.60     -1.45    0.154173E-001
      2.60     -1.40    0.148882E-001
      2.60     -1.35    0.142647E-001
      2.60     -1.30    0.135559E-001
      2.60     -1.25    0.127793E-001
      2.60     -1.20    0.119628E-001
      2.60     -1.15    0.111448E-001
      2.60     -1.10    0.103726E-001
      2.60     -1.05    0.969911E-002
      2.60     -1.00    0.917735E-002
      2.60     -0.95    0.885318E-002
      2.60     -0.90    0.875835E-002
      2.60     -0.85    0.890632E-002
      2.60     -0.80    0.928979E-002
      2.60     -0.75    0.988158E-002
      2.60     -0.70    0.106405E-001
      2.60     -0.65    0.115171E-001
      2.60     -0.60    0.124600E-001
      2.60     -0.55    0.134226E-001
      2.60     -0.50    0.143659E-001
      2.60     -0.45    0.152610E-001
      2.60     -0.40    0.160883E-001
      2.60     -0.35    0.168367E-001
      2.60     -0.30    0.175015E-001
      2.60     -0.25    0.180828E-001
      2.60     -0.20    0.185839E-001
      2.60     -0.15    0.190099E-001
      2.60     -0.10    0.193674E-001
      2.60     -0.05    0.196630E-001
      2.60      0.00    0.199040E-001
      2.60      0.05    0.200968E-001
      2.60      0.10    0.202473E-001
      2.60      0.15    0.203604E-001
      2.60      0.20    0.204402E-001
      2.60      0.25    0.204899E-001
      2.60      0.30    0.205123E-001
      2.60      0.35    0.205096E-001
      2.60      0.40    0.204840E-001
      2.60      0.45    0.204373E-001
      2.60      0.50    0.203713E-001
      2.60      0.55    0.202871E-001
      2.60      0.60    0.201856E-001
      2.60      0.65    0.200670E-001
      2.60      0.70    0.199318E-001
      2.60      0.75    0.197801E-001
      2.60      0.80    0.196127E-001
      2.60      0.85    0.194303E-001
      2.60      0.90    0.192342E-001
      2.60      0.95    0.190261E-001
      2.60      1.00    0.188076E-001
      2.60      1.05    0.185813E-001
      2.60      1.10    0.183499E-001
      2.60      1.15    0.181165E-001
      2.60      1.20    0.178847E-001
      2.60      1.25    0.176587E-001
      2.60      1.30    0.174427E-001
      2.60      1.35    0.172406E-001
      2.60      1.40    0.170562E-001
      2.60      1.45    0.168920E-001
      2.60      1.50    0.167496E-001
      2.60      1.55    0.166291E-001
      2.60      1.60    0.165289E-001
      2.60      1.65    0.164461E-001
      2.60      1.70    0.163767E-001
      2.60      1.75    0.163161E-001
      2.60      1.80    0.162591E-001
      2.60      1.85    0.162008E-001
      2.60      1.90    0.161363E-001
      2.60      1.95    0.160613E-001
      2.60      2.00    0.159718E-001
      2.60      2.05    0.158647E-001
      2.60      2.10    0.157374E-001
      2.60      2.15    0.155885E-001
      2.60      2.20    0.154174E-001
      2.60      2.25    0.152241E-001
      2.60      2.30    0.150092E-001
      2.60      2.35    0.147737E-001
      2.60      2.40    0.145182E-001
      2.60      2.45    0.142437E-001
      2.60      2.50    0.139507E-001
      2.60      2.55    0.136404E-001
      2.60      2.60    0.133137E-001
      2.60      2.65    0.129720E-001
      2.60      2.70    0.126167E-001
      2.60      2.75    0.122488E-001
      2.60      2.80    0.118697E-001
      2.60      2.85    0.114799E-001
      2.60      2.90    0.110802E-001
      2.60      2.95    0.106714E-001
      2.60      3.00    0.102544E-001
      2.60      3.05    0.983003E-002
      2.60      3.10    0.939964E-002
      2.60      3.15    0.896435E-002
      2.60      3.20    0.852527E-002
      2.60      3.25    0.808350E-002
      2.60      3.30    0.764018E-002
      2.60      3.35    0.719646E-002
      2.60      3.40    0.675373E-002
      2.60      3.45    0.631376E-002
      2.60      3.50    0.587840E-002
      2.60      3.55    0.544961E-002
      2.60      3.60    0.502937E-002
      2.60      3.65    0.461956E-002
      2.60      3.70    0.422209E-002
      2.60      3.75    0.383862E-002
      2.60      3.80    0.347081E-002
      2.60      3.85    0.312027E-002
      2.60      3.90    0.278843E-002
      2.60      3.95    0.247651E-002
      2.60      4.00    0.218548E-002
      2.60      4.05    0.191607E-002
      2.60      4.10    0.166865E-002
      2.60      4.15    0.144323E-002
      2.60      4.20    0.123957E-002
      2.60      4.25    0.105705E-002
      2.60      4.30    0.894729E-003
      2.60      4.35    0.751626E-003
      2.60      4.40    0.626520E-003
      2.60      4.45    0.518124E-003
      2.60      4.50    0.425084E-003
      2.60      4.55    0.345999E-003
      2.60      4.60    0.279426E-003
      2.60      4.65    0.223891E-003
      2.60      4.70    0.177990E-003
      2.60      4.75    0.140381E-003
      2.60      4.80    0.109823E-003
      2.60      4.85    0.852212E-004
      2.60      4.90    0.656023E-004
      2.60      4.95    0.500928E-004
      2.60      5.00    0.379652E-004
      2.60      5.05    0.285518E-004
      2.60      5.10    0.213139E-004
      2.60      5.15    0.157885E-004
      2.60      5.20    0.116085E-004
      2.60      5.25    0.846325E-005
      2.60      5.30    0.611970E-005
      2.60      5.35    0.438752E-005
      2.60      5.40    0.311731E-005
      2.60      5.45    0.219067E-005
      2.60      5.50    0.152293E-005
      2.60      5.55    0.104740E-005
      2.60      5.60    0.710989E-006
      2.60      5.65    0.478906E-006
      2.60      5.70    0.319245E-006
      2.60      5.75    0.210752E-006
      2.60      5.80    0.137974E-006
      2.60      5.85    0.880768E-007
      2.60      5.90    0.536476E-007
      2.60      5.95    0.316585E-007
      2.60      6.00    0.196875E-007
      2.60      6.05    0.134706E-007
      2.60      6.10    0.926426E-008
      2.60      6.15    0.551272E-008
      2.60      6.20    0.310439E-008
      2.60      6.25    0.223909E-008
      2.60      6.30    0.167934E-008
      2.60      6.35    0.627281E-009
      2.60      6.40    0.000000E+000

      2.65     -6.40    0.000000E+000
      2.65     -6.35    0.364785E-008
      2.65     -6.30    0.109895E-007
      2.65     -6.25    0.173498E-007
      2.65     -6.20    0.250347E-007
      2.65     -6.15    0.400511E-007
      2.65     -6.10    0.634710E-007
      2.65     -6.05    0.947494E-007
      2.65     -6.00    0.136827E-006
      2.65     -5.95    0.195423E-006
      2.65     -5.90    0.272385E-006
      2.65     -5.85    0.370365E-006
      2.65     -5.80    0.497937E-006
      2.65     -5.75    0.669829E-006
      2.65     -5.70    0.905093E-006
      2.65     -5.65    0.122460E-005
      2.65     -5.60    0.165281E-005
      2.65     -5.55    0.222770E-005
      2.65     -5.50    0.299542E-005
      2.65     -5.45    0.401347E-005
      2.65     -5.40    0.536388E-005
      2.65     -5.35    0.715222E-005
      2.65     -5.30    0.950441E-005
      2.65     -5.25    0.125801E-004
      2.65     -5.20    0.165580E-004
      2.65     -5.15    0.216716E-004
      2.65     -5.10    0.281982E-004
      2.65     -5.05    0.364811E-004
      2.65     -5.00    0.469070E-004
      2.65     -4.95    0.599619E-004
      2.65     -4.90    0.761745E-004
      2.65     -4.85    0.961327E-004
      2.65     -4.80    0.120528E-003
      2.65     -4.75    0.150151E-003
      2.65     -4.70    0.185886E-003
      2.65     -4.65    0.228756E-003
      2.65     -4.60    0.279821E-003
      2.65     -4.55    0.340193E-003
      2.65     -4.50    0.410964E-003
      2.65     -4.45    0.493238E-003
      2.65     -4.40    0.588126E-003
      2.65     -4.35    0.696793E-003
      2.65     -4.30    0.820431E-003
      2.65     -4.25    0.960206E-003
      2.65     -4.20    0.111711E-002
      2.65     -4.15    0.129190E-002
      2.65     -4.10    0.148507E-002
      2.65     -4.05    0.169682E-002
      2.65     -4.00    0.192714E-002
      2.65     -3.95    0.217600E-002
      2.65     -3.90    0.244332E-002
      2.65     -3.85    0.272885E-002
      2.65     -3.80    0.303206E-002
      2.65     -3.75    0.335207E-002
      2.65     -3.70    0.368756E-002
      2.65     -3.65    0.403704E-002
      2.65     -3.60    0.439888E-002
      2.65     -3.55    0.477151E-002
      2.65     -3.50    0.515356E-002
      2.65     -3.45    0.554368E-002
      2.65     -3.40    0.594040E-002
      2.65     -3.35    0.634222E-002
      2.65     -3.30    0.674770E-002
      2.65     -3.25    0.715532E-002
      2.65     -3.20    0.756394E-002
      2.65     -3.15    0.797263E-002
      2.65     -3.10    0.838072E-002
      2.65     -3.05    0.878757E-002
      2.65     -3.00    0.919249E-002
      2.65     -2.95    0.959448E-002
      2.65     -2.90    0.999285E-002
      2.65     -2.85    0.103869E-001
      2.65     -2.80    0.107763E-001
      2.65     -2.75    0.111611E-001
      2.65     -2.70    0.115412E-001
      2.65     -2.65    0.119164E-001
      2.65     -2.60    0.122862E-001
      2.65     -2.55    0.126497E-001
      2.65     -2.50    0.130058E-001
      2.65     -2.45    0.133532E-001
      2.65     -2.40    0.136912E-001
      2.65     -2.35    0.140189E-001
      2.65     -2.30    0.143360E-001
      2.65     -2.25    0.146416E-001
      2.65     -2.20    0.149347E-001
      2.65     -2.15    0.152134E-001
      2.65     -2.10    0.154757E-001
      2.65     -2.05    0.157185E-001
      2.65     -2.00    0.159387E-001
      2.65     -1.95    0.161331E-001
      2.65     -1.90    0.162984E-001
      2.65     -1.85    0.164305E-001
      2.65     -1.80    0.165248E-001
      2.65     -1.75    0.165760E-001
      2.65     -1.70    0.165780E-001
      2.65     -1.65    0.165236E-001
      2.65     -1.60    0.164058E-001
      2.65     -1.55    0.162180E-001
      2.65     -1.50    0.159545E-001
      2.65     -1.45    0.156113E-001
      2.65     -1.40    0.151872E-001
      2.65     -1.35    0.146854E-001
      2.65     -1.30    0.141144E-001
      2.65     -1.25    0.134892E-001
      2.65     -1.20    0.128330E-001
      2.65     -1.15    0.121774E-001
      2.65     -1.10    0.115600E-001
      2.65     -1.05    0.110227E-001
      2.65     -1.00    0.106068E-001
      2.65     -0.95    0.103483E-001
      2.65     -0.90    0.102720E-001
      2.65     -0.85    0.103893E-001
      2.65     -0.80    0.106954E-001
      2.65     -0.75    0.111705E-001
      2.65     -0.70    0.117836E-001
      2.65     -0.65    0.124969E-001
      2.65     -0.60    0.132703E-001
      2.65     -0.55    0.140664E-001
      2.65     -0.50    0.148533E-001
      2.65     -0.45    0.156065E-001
      2.65     -0.40    0.163085E-001
      2.65     -0.35    0.169490E-001
      2.65     -0.30    0.175225E-001
      2.65     -0.25    0.180279E-001
      2.65     -0.20    0.184665E-001
      2.65     -0.15    0.188421E-001
      2.65     -0.10    0.191589E-001
      2.65     -0.05    0.194224E-001
      2.65      0.00    0.196379E-001
      2.65      0.05    0.198109E-001
      2.65      0.10    0.199462E-001
      2.65      0.15    0.200480E-001
      2.65      0.20    0.201197E-001
      2.65      0.25    0.201642E-001
      2.65      0.30    0.201840E-001
      2.65      0.35    0.201811E-001
      2.65      0.40    0.201574E-001
      2.65      0.45    0.201146E-001
      2.65      0.50    0.200544E-001
      2.65      0.55    0.199777E-001
      2.65      0.60    0.198856E-001
      2.65      0.65    0.197785E-001
      2.65      0.70    0.196570E-001
      2.65      0.75    0.195217E-001
      2.65      0.80    0.193732E-001
      2.65      0.85    0.192122E-001
      2.65      0.90    0.190402E-001
      2.65      0.95    0.188585E-001
      2.65      1.00    0.186685E-001
      2.65      1.05    0.184725E-001
      2.65      1.10    0.182725E-001
      2.65      1.15    0.180709E-001
      2.65      1.20    0.178706E-001
      2.65      1.25    0.176746E-001
      2.65      1.30    0.174860E-001
      2.65      1.35    0.173075E-001
      2.65      1.40    0.171416E-001
      2.65      1.45    0.169900E-001
      2.65      1.50    0.168535E-001
      2.65      1.55    0.167318E-001
      2.65      1.60    0.166235E-001
      2.65      1.65    0.165262E-001
      2.65      1.70    0.164367E-001
      2.65      1.75    0.163516E-001
      2.65      1.80    0.162670E-001
      2.65      1.85    0.161792E-001
      2.65      1.90    0.160845E-001
      2.65      1.95    0.159796E-001
      2.65      2.00    0.158613E-001
      2.65      2.05    0.157273E-001
      2.65      2.10    0.155752E-001
      2.65      2.15    0.154039E-001
      2.65      2.20    0.152130E-001
      2.65      2.25    0.150025E-001
      2.65      2.30    0.147726E-001
      2.65      2.35    0.145242E-001
      2.65      2.40    0.142576E-001
      2.65      2.45    0.139735E-001
      2.65      2.50    0.136724E-001
      2.65      2.55    0.133551E-001
      2.65      2.60    0.130227E-001
      2.65      2.65    0.126763E-001
      2.65      2.70    0.123173E-001
      2.65      2.75    0.119467E-001
      2.65      2.80    0.115654E-001
      2.65      2.85    0.111741E-001
      2.65      2.90    0.107734E-001
      2.65      2.95    0.103641E-001
      2.65      3.00    0.994703E-002
      2.65      3.05    0.952338E-002
      2.65      3.10    0.909422E-002
      2.65      3.15    0.866090E-002
      2.65      3.20    0.822444E-002
      2.65      3.25    0.778597E-002
      2.65      3.30    0.734660E-002
      2.65      3.35    0.690767E-002
      2.65      3.40    0.647060E-002
      2.65      3.45    0.603735E-002
      2.65      3.50    0.560975E-002
      2.65      3.55    0.518983E-002
      2.65      3.60    0.477944E-002
      2.65      3.65    0.438039E-002
      2.65      3.70    0.399446E-002
      2.65      3.75    0.362321E-002
      2.65      3.80    0.326821E-002
      2.65      3.85    0.293100E-002
      2.65      3.90    0.261288E-002
      2.65      3.95    0.231490E-002
      2.65      4.00    0.203786E-002
      2.65      4.05    0.178226E-002
      2.65      4.10    0.154831E-002
      2.65      4.15    0.133586E-002
      2.65      4.20    0.114453E-002
      2.65      4.25    0.973605E-003
      2.65      4.30    0.822093E-003
      2.65      4.35    0.688943E-003
      2.65      4.40    0.572890E-003
      2.65      4.45    0.472627E-003
      2.65      4.50    0.386823E-003
      2.65      4.55    0.314094E-003
      2.65      4.60    0.253049E-003
      2.65      4.65    0.202259E-003
      2.65      4.70    0.160401E-003
      2.65      4.75    0.126197E-003
      2.65      4.80    0.984793E-004
      2.65      4.85    0.762346E-004
      2.65      4.90    0.585397E-004
      2.65      4.95    0.445969E-004
      2.65      5.00    0.337182E-004
      2.65      5.05    0.253040E-004
      2.65      5.10    0.188450E-004
      2.65      5.15    0.139311E-004
      2.65      5.20    0.102181E-004
      2.65      5.25    0.743117E-005
      2.65      5.30    0.535544E-005
      2.65      5.35    0.382851E-005
      2.65      5.40    0.271158E-005
      2.65      5.45    0.190064E-005
      2.65      5.50    0.131920E-005
      2.65      5.55    0.905719E-006
      2.65      5.60    0.614464E-006
      2.65      5.65    0.412649E-006
      2.65      5.70    0.274767E-006
      2.65      5.75    0.180903E-006
      2.65      5.80    0.118445E-006
      2.65      5.85    0.755721E-007
      2.65      5.90    0.462875E-007
      2.65      5.95    0.271293E-007
      2.65      6.00    0.163485E-007
      2.65      6.05    0.106933E-007
      2.65      6.10    0.733368E-008
      2.65      6.15    0.465846E-008
      2.65      6.20    0.276164E-008
      2.65      6.25    0.178762E-008
      2.65      6.30    0.115272E-008
      2.65      6.35    0.398741E-009
      2.65      6.40    0.000000E+000

      2.70     -6.40    0.000000E+000
      2.70     -6.35    0.336078E-008
      2.70     -6.30    0.983096E-008
      2.70     -6.25    0.147647E-007
      2.70     -6.20    0.203322E-007
      2.70     -6.15    0.323379E-007
      2.70     -6.10    0.519057E-007
      2.70     -6.05    0.773364E-007
      2.70     -6.00    0.110564E-006
      2.70     -5.95    0.156646E-006
      2.70     -5.90    0.217161E-006
      2.70     -5.85    0.294665E-006
      2.70     -5.80    0.396192E-006
      2.70     -5.75    0.535652E-006
      2.70     -5.70    0.726893E-006
      2.70     -5.65    0.987262E-006
      2.70     -5.60    0.133507E-005
      2.70     -5.55    0.180374E-005
      2.70     -5.50    0.243294E-005
      2.70     -5.45    0.326997E-005
      2.70     -5.40    0.438673E-005
      2.70     -5.35    0.587470E-005
      2.70     -5.30    0.784376E-005
      2.70     -5.25    0.104276E-004
      2.70     -5.20    0.137874E-004
      2.70     -5.15    0.181182E-004
      2.70     -5.10    0.236678E-004
      2.70     -5.05    0.307338E-004
      2.70     -5.00    0.396719E-004
      2.70     -4.95    0.509070E-004
      2.70     -4.90    0.649063E-004
      2.70     -4.85    0.821911E-004
      2.70     -4.80    0.103394E-003
      2.70     -4.75    0.129230E-003
      2.70     -4.70    0.160534E-003
      2.70     -4.65    0.198250E-003
      2.70     -4.60    0.243398E-003
      2.70     -4.55    0.297001E-003
      2.70     -4.50    0.360143E-003
      2.70     -4.45    0.433867E-003
      2.70     -4.40    0.519290E-003
      2.70     -4.35    0.617521E-003
      2.70     -4.30    0.729799E-003
      2.70     -4.25    0.857294E-003
      2.70     -4.20    0.100108E-002
      2.70     -4.15    0.116199E-002
      2.70     -4.10    0.134067E-002
      2.70     -4.05    0.153750E-002
      2.70     -4.00    0.175267E-002
      2.70     -3.95    0.198632E-002
      2.70     -3.90    0.223852E-002
      2.70     -3.85    0.250914E-002
      2.70     -3.80    0.279778E-002
      2.70     -3.75    0.310368E-002
      2.70     -3.70    0.342572E-002
      2.70     -3.65    0.376257E-002
      2.70     -3.60    0.411282E-002
      2.70     -3.55    0.447505E-002
      2.70     -3.50    0.484793E-002
      2.70     -3.45    0.523006E-002
      2.70     -3.40    0.561997E-002
      2.70     -3.35    0.601604E-002
      2.70     -3.30    0.641683E-002
      2.70     -3.25    0.682081E-002
      2.70     -3.20    0.722689E-002
      2.70     -3.15    0.763407E-002
      2.70     -3.10    0.804163E-002
      2.70     -3.05    0.844872E-002
      2.70     -3.00    0.885447E-002
      2.70     -2.95    0.925772E-002
      2.70     -2.90    0.965762E-002
      2.70     -2.85    0.100535E-001
      2.70     -2.80    0.104450E-001
      2.70     -2.75    0.108320E-001
      2.70     -2.70    0.112146E-001
      2.70     -2.65    0.115926E-001
      2.70     -2.60    0.119652E-001
      2.70     -2.55    0.123317E-001
      2.70     -2.50    0.126909E-001
      2.70     -2.45    0.130417E-001
      2.70     -2.40    0.133832E-001
      2.70     -2.35    0.137149E-001
      2.70     -2.30    0.140362E-001
      2.70     -2.25    0.143466E-001
      2.70     -2.20    0.146450E-001
      2.70     -2.15    0.149298E-001
      2.70     -2.10    0.151989E-001
      2.70     -2.05    0.154499E-001
      2.70     -2.00    0.156800E-001
      2.70     -1.95    0.158864E-001
      2.70     -1.90    0.160661E-001
      2.70     -1.85    0.162159E-001
      2.70     -1.80    0.163317E-001
      2.70     -1.75    0.164091E-001
      2.70     -1.70    0.164430E-001
      2.70     -1.65    0.164278E-001
      2.70     -1.60    0.163576E-001
      2.70     -1.55    0.162275E-001
      2.70     -1.50    0.160332E-001
      2.70     -1.45    0.157723E-001
      2.70     -1.40    0.154445E-001
      2.70     -1.35    0.150532E-001
      2.70     -1.30    0.146059E-001
      2.70     -1.25    0.141156E-001
      2.70     -1.20    0.136014E-001
      2.70     -1.15    0.130881E-001
      2.70     -1.10    0.126058E-001
      2.70     -1.05    0.121867E-001
      2.70     -1.00    0.118630E-001
      2.70     -0.95    0.116623E-001
      2.70     -0.90    0.116039E-001
      2.70     -0.85    0.116969E-001
      2.70     -0.80    0.119387E-001
      2.70     -0.75    0.123151E-001
      2.70     -0.70    0.128034E-001
      2.70     -0.65    0.133753E-001
      2.70     -0.60    0.140003E-001
      2.70     -0.55    0.146489E-001
      2.70     -0.50    0.152957E-001
      2.70     -0.45    0.159200E-001
      2.70     -0.40    0.165071E-001
      2.70     -0.35    0.170470E-001
      2.70     -0.30    0.175345E-001
      2.70     -0.25    0.179672E-001
      2.70     -0.20    0.183457E-001
      2.70     -0.15    0.186717E-001
      2.70     -0.10    0.189486E-001
      2.70     -0.05    0.191800E-001
      2.70      0.00    0.193702E-001
      2.70      0.05    0.195232E-001
      2.70      0.10    0.196430E-001
      2.70      0.15    0.197330E-001
      2.70      0.20    0.197961E-001
      2.70      0.25    0.198348E-001
      2.70      0.30    0.198513E-001
      2.70      0.35    0.198473E-001
      2.70      0.40    0.198248E-001
      2.70      0.45    0.197849E-001
      2.70      0.50    0.197293E-001
      2.70      0.55    0.196589E-001
      2.70      0.60    0.195746E-001
      2.70      0.65    0.194772E-001
      2.70      0.70    0.193673E-001
      2.70      0.75    0.192457E-001
      2.70      0.80    0.191131E-001
      2.70      0.85    0.189702E-001
      2.70      0.90    0.188182E-001
      2.70      0.95    0.186583E-001
      2.70      1.00    0.184918E-001
      2.70      1.05    0.183201E-001
      2.70      1.10    0.181452E-001
      2.70      1.15    0.179687E-001
      2.70      1.20    0.177929E-001
      2.70      1.25    0.176201E-001
      2.70      1.30    0.174524E-001
      2.70      1.35    0.172916E-001
      2.70      1.40    0.171395E-001
      2.70      1.45    0.169969E-001
      2.70      1.50    0.168642E-001
      2.70      1.55    0.167409E-001
      2.70      1.60    0.166258E-001
      2.70      1.65    0.165167E-001
      2.70      1.70    0.164113E-001
      2.70      1.75    0.163069E-001
      2.70      1.80    0.162006E-001
      2.70      1.85    0.160896E-001
      2.70      1.90    0.159711E-001
      2.70      1.95    0.158426E-001
      2.70      2.00    0.157015E-001
      2.70      2.05    0.155459E-001
      2.70      2.10    0.153739E-001
      2.70      2.15    0.151848E-001
      2.70      2.20    0.149779E-001
      2.70      2.25    0.147534E-001
      2.70      2.30    0.145114E-001
      2.70      2.35    0.142524E-001
      2.70      2.40    0.139767E-001
      2.70      2.45    0.136848E-001
      2.70      2.50    0.133769E-001
      2.70      2.55    0.130540E-001
      2.70      2.60    0.127170E-001
      2.70      2.65    0.123669E-001
      2.70      2.70    0.120051E-001
      2.70      2.75    0.116323E-001
      2.70      2.80    0.112496E-001
      2.70      2.85    0.108573E-001
      2.70      2.90    0.104562E-001
      2.70      2.95    0.100468E-001
      2.70      3.00    0.963033E-002
      2.70      3.05    0.920780E-002
      2.70      3.10    0.878053E-002
      2.70      3.15    0.834977E-002
      2.70      3.20    0.791670E-002
      2.70      3.25    0.748227E-002
      2.70      3.30    0.704780E-002
      2.70      3.35    0.661460E-002
      2.70      3.40    0.618427E-002
      2.70      3.45    0.575875E-002
      2.70      3.50    0.533993E-002
      2.70      3.55    0.492982E-002
      2.70      3.60    0.453016E-002
      2.70      3.65    0.414262E-002
      2.70      3.70    0.376891E-002
      2.70      3.75    0.341046E-002
      2.70      3.80    0.306880E-002
      2.70      3.85    0.274535E-002
      2.70      3.90    0.244130E-002
      2.70      3.95    0.215754E-002
      2.70      4.00    0.189466E-002
      2.70      4.05    0.165297E-002
      2.70      4.10    0.143248E-002
      2.70      4.15    0.123289E-002
      2.70      4.20    0.105370E-002
      2.70      4.25    0.894125E-003
      2.70      4.30    0.753136E-003
      2.70      4.35    0.629617E-003
      2.70      4.40    0.522290E-003
      2.70      4.45    0.429866E-003
      2.70      4.50    0.350995E-003
      2.70      4.55    0.284334E-003
      2.70      4.60    0.228526E-003
      2.70      4.65    0.182217E-003
      2.70      4.70    0.144159E-003
      2.70      4.75    0.113141E-003
      2.70      4.80    0.880765E-004
      2.70      4.85    0.680140E-004
      2.70      4.90    0.521070E-004
      2.70      4.95    0.396039E-004
      2.70      5.00    0.298808E-004
      2.70      5.05    0.223723E-004
      2.70      5.10    0.166300E-004
      2.70      5.15    0.122648E-004
      2.70      5.20    0.897646E-005
      2.70      5.25    0.650841E-005
      2.70      5.30    0.467839E-005
      2.70      5.35    0.333421E-005
      2.70      5.40    0.235523E-005
      2.70      5.45    0.164741E-005
      2.70      5.50    0.114158E-005
      2.70      5.55    0.782772E-006
      2.70      5.60    0.529991E-006
      2.70      5.65    0.355453E-006
      2.70      5.70    0.235603E-006
      2.70      5.75    0.154699E-006
      2.70      5.80    0.100539E-006
      2.70      5.85    0.643791E-007
      2.70      5.90    0.399843E-007
      2.70      5.95    0.238628E-007
      2.70      6.00    0.140179E-007
      2.70      6.05    0.825219E-008
      2.70      6.10    0.503491E-008
      2.70      6.15    0.297714E-008
      2.70      6.20    0.169935E-008
      2.70      6.25    0.964948E-009
      2.70      6.30    0.542762E-009
      2.70      6.35    0.173636E-009
      2.70      6.40    0.000000E+000

      2.75     -6.40    0.000000E+000
      2.75     -6.35    0.272972E-008
      2.75     -6.30    0.785941E-008
      2.75     -6.25    0.116250E-007
      2.75     -6.20    0.161113E-007
      2.75     -6.15    0.263274E-007
      2.75     -6.10    0.424146E-007
      2.75     -6.05    0.624319E-007
      2.75     -6.00    0.878295E-007
      2.75     -5.95    0.123244E-006
      2.75     -5.90    0.170453E-006
      2.75     -5.85    0.231336E-006
      2.75     -5.80    0.312465E-006
      2.75     -5.75    0.424483E-006
      2.75     -5.70    0.580022E-006
      2.75     -5.65    0.790329E-006
      2.75     -5.60    0.107131E-005
      2.75     -5.55    0.144957E-005
      2.75     -5.50    0.196102E-005
      2.75     -5.45    0.264614E-005
      2.75     -5.40    0.356407E-005
      2.75     -5.35    0.479720E-005
      2.75     -5.30    0.643697E-005
      2.75     -5.25    0.860198E-005
      2.75     -5.20    0.114234E-004
      2.75     -5.15    0.150756E-004
      2.75     -5.10    0.197696E-004
      2.75     -5.05    0.257731E-004
      2.75     -5.00    0.333908E-004
      2.75     -4.95    0.430093E-004
      2.75     -4.90    0.550336E-004
      2.75     -4.85    0.699322E-004
      2.75     -4.80    0.882655E-004
      2.75     -4.75    0.110701E-003
      2.75     -4.70    0.137994E-003
      2.75     -4.65    0.171035E-003
      2.75     -4.60    0.210762E-003
      2.75     -4.55    0.258160E-003
      2.75     -4.50    0.314242E-003
      2.75     -4.45    0.380035E-003
      2.75     -4.40    0.456602E-003
      2.75     -4.35    0.545064E-003
      2.75     -4.30    0.646608E-003
      2.75     -4.25    0.762433E-003
      2.75     -4.20    0.893627E-003
      2.75     -4.15    0.104112E-002
      2.75     -4.10    0.120565E-002
      2.75     -4.05    0.138779E-002
      2.75     -4.00    0.158791E-002
      2.75     -3.95    0.180635E-002
      2.75     -3.90    0.204332E-002
      2.75     -3.85    0.229882E-002
      2.75     -3.80    0.257254E-002
      2.75     -3.75    0.286386E-002
      2.75     -3.70    0.317184E-002
      2.75     -3.65    0.349536E-002
      2.75     -3.60    0.383319E-002
      2.75     -3.55    0.418411E-002
      2.75     -3.50    0.454682E-002
      2.75     -3.45    0.491997E-002
      2.75     -3.40    0.530203E-002
      2.75     -3.35    0.569138E-002
      2.75     -3.30    0.608652E-002
      2.75     -3.25    0.648597E-002
      2.75     -3.20    0.688863E-002
      2.75     -3.15    0.729346E-002
      2.75     -3.10    0.769965E-002
      2.75     -3.05    0.810627E-002
      2.75     -3.00    0.851224E-002
      2.75     -2.95    0.891626E-002
      2.75     -2.90    0.931737E-002
      2.75     -2.85    0.971481E-002
      2.75     -2.80    0.101081E-001
      2.75     -2.75    0.104972E-001
      2.75     -2.70    0.108821E-001
      2.75     -2.65    0.112623E-001
      2.75     -2.60    0.116374E-001
      2.75     -2.55    0.120064E-001
      2.75     -2.50    0.123684E-001
      2.75     -2.45    0.127222E-001
      2.75     -2.40    0.130673E-001
      2.75     -2.35    0.134029E-001
      2.75     -2.30    0.137286E-001
      2.75     -2.25    0.140437E-001
      2.75     -2.20    0.143473E-001
      2.75     -2.15    0.146379E-001
      2.75     -2.10    0.149137E-001
      2.75     -2.05    0.151725E-001
      2.75     -2.00    0.154121E-001
      2.75     -1.95    0.156298E-001
      2.75     -1.90    0.158234E-001
      2.75     -1.85    0.159900E-001
      2.75     -1.80    0.161262E-001
      2.75     -1.75    0.162283E-001
      2.75     -1.70    0.162921E-001
      2.75     -1.65    0.163130E-001
      2.75     -1.60    0.162867E-001
      2.75     -1.55    0.162092E-001
      2.75     -1.50    0.160777E-001
      2.75     -1.45    0.158908E-001
      2.75     -1.40    0.156487E-001
      2.75     -1.35    0.153549E-001
      2.75     -1.30    0.150159E-001
      2.75     -1.25    0.146426E-001
      2.75     -1.20    0.142501E-001
      2.75     -1.15    0.138584E-001
      2.75     -1.10    0.134905E-001
      2.75     -1.05    0.131714E-001
      2.75     -1.00    0.129257E-001
      2.75     -0.95    0.127745E-001
      2.75     -0.90    0.127324E-001
      2.75     -0.85    0.128071E-001
      2.75     -0.80    0.129970E-001
      2.75     -0.75    0.132925E-001
      2.75     -0.70    0.136772E-001
      2.75     -0.65    0.141305E-001
      2.75     -0.60    0.146292E-001
      2.75     -0.55    0.151511E-001
      2.75     -0.50    0.156758E-001
      2.75     -0.45    0.161866E-001
      2.75     -0.40    0.166708E-001
      2.75     -0.35    0.171198E-001
      2.75     -0.30    0.175283E-001
      2.75     -0.25    0.178938E-001
      2.75     -0.20    0.182155E-001
      2.75     -0.15    0.184947E-001
      2.75     -0.10    0.187331E-001
      2.75     -0.05    0.189334E-001
      2.75      0.00    0.190988E-001
      2.75      0.05    0.192321E-001
      2.75      0.10    0.193365E-001
      2.75      0.15    0.194145E-001
      2.75      0.20    0.194687E-001
      2.75      0.25    0.195011E-001
      2.75      0.30    0.195138E-001
      2.75      0.35    0.195082E-001
      2.75      0.40    0.194860E-001
      2.75      0.45    0.194483E-001
      2.75      0.50    0.193964E-001
      2.75      0.55    0.193311E-001
      2.75      0.60    0.192534E-001
      2.75      0.65    0.191640E-001
      2.75      0.70    0.190638E-001
      2.75      0.75    0.189537E-001
      2.75      0.80    0.188343E-001
      2.75      0.85    0.187063E-001
      2.75      0.90    0.185708E-001
      2.75      0.95    0.184288E-001
      2.75      1.00    0.182811E-001
      2.75      1.05    0.181289E-001
      2.75      1.10    0.179737E-001
      2.75      1.15    0.178169E-001
      2.75      1.20    0.176601E-001
      2.75      1.25    0.175050E-001
      2.75      1.30    0.173530E-001
      2.75      1.35    0.172055E-001
      2.75      1.40    0.170634E-001
      2.75      1.45    0.169271E-001
      2.75      1.50    0.167966E-001
      2.75      1.55    0.166713E-001
      2.75      1.60    0.165502E-001
      2.75      1.65    0.164315E-001
      2.75      1.70    0.163135E-001
      2.75      1.75    0.161940E-001
      2.75      1.80    0.160707E-001
      2.75      1.85    0.159416E-001
      2.75      1.90    0.158044E-001
      2.75      1.95    0.156572E-001
      2.75      2.00    0.154980E-001
      2.75      2.05    0.153252E-001
      2.75      2.10    0.151374E-001
      2.75      2.15    0.149339E-001
      2.75      2.20    0.147142E-001
      2.75      2.25    0.144784E-001
      2.75      2.30    0.142266E-001
      2.75      2.35    0.139590E-001
      2.75      2.40    0.136759E-001
      2.75      2.45    0.133777E-001
      2.75      2.50    0.130645E-001
      2.75      2.55    0.127372E-001
      2.75      2.60    0.123967E-001
      2.75      2.65    0.120440E-001
      2.75      2.70    0.116801E-001
      2.75      2.75    0.113061E-001
      2.75      2.80    0.109224E-001
      2.75      2.85    0.105298E-001
      2.75      2.90    0.101287E-001
      2.75      2.95    0.971993E-002
      2.75      3.00    0.930453E-002
      2.75      3.05    0.888379E-002
      2.75      3.10    0.845900E-002
      2.75      3.15    0.803156E-002
      2.75      3.20    0.760257E-002
      2.75      3.25    0.717310E-002
      2.75      3.30    0.674443E-002
      2.75      3.35    0.631803E-002
      2.75      3.40    0.589545E-002
      2.75      3.45    0.547874E-002
      2.75      3.50    0.506972E-002
      2.75      3.55    0.467037E-002
      2.75      3.60    0.428227E-002
      2.75      3.65    0.390700E-002
      2.75      3.70    0.354614E-002
      2.75      3.75    0.320110E-002
      2.75      3.80    0.287328E-002
      2.75      3.85    0.256401E-002
      2.75      3.90    0.227434E-002
      2.75      3.95    0.200499E-002
      2.75      4.00    0.175636E-002
      2.75      4.05    0.152855E-002
      2.75      4.10    0.132141E-002
      2.75      4.15    0.113448E-002
      2.75      4.20    0.967175E-003
      2.75      4.25    0.818653E-003
      2.75      4.30    0.687875E-003
      2.75      4.35    0.573644E-003
      2.75      4.40    0.474731E-003
      2.75      4.45    0.389819E-003
      2.75      4.50    0.317565E-003
      2.75      4.55    0.256664E-003
      2.75      4.60    0.205810E-003
      2.75      4.65    0.163719E-003
      2.75      4.70    0.129217E-003
      2.75      4.75    0.101168E-003
      2.75      4.80    0.785664E-004
      2.75      4.85    0.605294E-004
      2.75      4.90    0.462636E-004
      2.75      4.95    0.350856E-004
      2.75      5.00    0.264103E-004
      2.75      5.05    0.197347E-004
      2.75      5.10    0.146355E-004
      2.75      5.15    0.107704E-004
      2.75      5.20    0.786170E-005
      2.75      5.25    0.568666E-005
      2.75      5.30    0.407623E-005
      2.75      5.35    0.289962E-005
      2.75      5.40    0.204401E-005
      2.75      5.45    0.142802E-005
      2.75      5.50    0.988688E-006
      2.75      5.55    0.677211E-006
      2.75      5.60    0.458374E-006
      2.75      5.65    0.306499E-006
      2.75      5.70    0.202776E-006
      2.75      5.75    0.132188E-006
      2.75      5.80    0.853163E-007
      2.75      5.85    0.546010E-007
      2.75      5.90    0.345586E-007
      2.75      5.95    0.214961E-007
      2.75      6.00    0.131259E-007
      2.75      6.05    0.768664E-008
      2.75      6.10    0.437656E-008
      2.75      6.15    0.241074E-008
      2.75      6.20    0.123739E-008
      2.75      6.25    0.586722E-009
      2.75      6.30    0.243155E-009
      2.75      6.35    0.613568E-010
      2.75      6.40    0.000000E+000

      2.80     -6.40    0.000000E+000
      2.80     -6.35    0.193612E-008
      2.80     -6.30    0.558708E-008
      2.80     -6.25    0.850249E-008
      2.80     -6.20    0.126765E-007
      2.80     -6.15    0.215286E-007
      2.80     -6.10    0.343499E-007
      2.80     -6.05    0.493833E-007
      2.80     -6.00    0.685198E-007
      2.80     -5.95    0.957642E-007
      2.80     -5.90    0.132371E-006
      2.80     -5.85    0.180334E-006
      2.80     -5.80    0.243681E-006
      2.80     -5.75    0.332805E-006
      2.80     -5.70    0.457111E-006
      2.80     -5.65    0.625482E-006
      2.80     -5.60    0.849630E-006
      2.80     -5.55    0.115323E-005
      2.80     -5.50    0.156664E-005
      2.80     -5.45    0.212472E-005
      2.80     -5.40    0.287764E-005
      2.80     -5.35    0.389421E-005
      2.80     -5.30    0.525551E-005
      2.80     -5.25    0.705965E-005
      2.80     -5.20    0.942135E-005
      2.80     -5.15    0.124840E-004
      2.80     -5.10    0.164366E-004
      2.80     -5.05    0.215089E-004
      2.80     -5.00    0.279742E-004
      2.80     -4.95    0.361662E-004
      2.80     -4.90    0.464442E-004
      2.80     -4.85    0.592245E-004
      2.80     -4.80    0.750153E-004
      2.80     -4.75    0.944123E-004
      2.80     -4.70    0.118122E-003
      2.80     -4.65    0.146943E-003
      2.80     -4.60    0.181758E-003
      2.80     -4.55    0.223475E-003
      2.80     -4.50    0.273076E-003
      2.80     -4.45    0.331519E-003
      2.80     -4.40    0.399865E-003
      2.80     -4.35    0.479182E-003
      2.80     -4.30    0.570661E-003
      2.80     -4.25    0.675435E-003
      2.80     -4.20    0.794630E-003
      2.80     -4.15    0.929218E-003
      2.80     -4.10    0.108004E-002
      2.80     -4.05    0.124782E-002
      2.80     -4.00    0.143312E-002
      2.80     -3.95    0.163645E-002
      2.80     -3.90    0.185815E-002
      2.80     -3.85    0.209837E-002
      2.80     -3.80    0.235690E-002
      2.80     -3.75    0.263325E-002
      2.80     -3.70    0.292667E-002
      2.80     -3.65    0.323621E-002
      2.80     -3.60    0.356089E-002
      2.80     -3.55    0.389962E-002
      2.80     -3.50    0.425128E-002
      2.80     -3.45    0.461444E-002
      2.80     -3.40    0.498767E-002
      2.80     -3.35    0.536928E-002
      2.80     -3.30    0.575781E-002
      2.80     -3.25    0.615173E-002
      2.80     -3.20    0.655001E-002
      2.80     -3.15    0.695154E-002
      2.80     -3.10    0.735545E-002
      2.80     -3.05    0.776068E-002
      2.80     -3.00    0.816605E-002
      2.80     -2.95    0.857018E-002
      2.80     -2.90    0.897198E-002
      2.80     -2.85    0.937062E-002
      2.80     -2.80    0.976549E-002
      2.80     -2.75    0.101564E-001
      2.80     -2.70    0.105432E-001
      2.80     -2.65    0.109255E-001
      2.80     -2.60    0.113025E-001
      2.80     -2.55    0.116737E-001
      2.80     -2.50    0.120381E-001
      2.80     -2.45    0.123948E-001
      2.80     -2.40    0.127431E-001
      2.80     -2.35    0.130825E-001
      2.80     -2.30    0.134125E-001
      2.80     -2.25    0.137323E-001
      2.80     -2.20    0.140408E-001
      2.80     -2.15    0.143369E-001
      2.80     -2.10    0.146190E-001
      2.80     -2.05    0.148852E-001
      2.80     -2.00    0.151335E-001
      2.80     -1.95    0.153620E-001
      2.80     -1.90    0.155686E-001
      2.80     -1.85    0.157509E-001
      2.80     -1.80    0.159060E-001
      2.80     -1.75    0.160308E-001
      2.80     -1.70    0.161218E-001
      2.80     -1.65    0.161755E-001
      2.80     -1.60    0.161886E-001
      2.80     -1.55    0.161582E-001
      2.80     -1.50    0.160824E-001
      2.80     -1.45    0.159605E-001
      2.80     -1.40    0.157932E-001
      2.80     -1.35    0.155835E-001
      2.80     -1.30    0.153372E-001
      2.80     -1.25    0.150628E-001
      2.80     -1.20    0.147727E-001
      2.80     -1.15    0.144822E-001
      2.80     -1.10    0.142093E-001
      2.80     -1.05    0.139728E-001
      2.80     -1.00    0.137918E-001
      2.80     -0.95    0.136818E-001
      2.80     -0.90    0.136545E-001
      2.80     -0.85    0.137156E-001
      2.80     -0.80    0.138650E-001
      2.80     -0.75    0.140957E-001
      2.80     -0.70    0.143964E-001
      2.80     -0.65    0.147524E-001
      2.80     -0.60    0.151465E-001
      2.80     -0.55    0.155619E-001
      2.80     -0.50    0.159829E-001
      2.80     -0.45    0.163960E-001
      2.80     -0.40    0.167907E-001
      2.80     -0.35    0.171595E-001
      2.80     -0.30    0.174975E-001
      2.80     -0.25    0.178019E-001
      2.80     -0.20    0.180718E-001
      2.80     -0.15    0.183074E-001
      2.80     -0.10    0.185098E-001
      2.80     -0.05    0.186806E-001
      2.80      0.00    0.188221E-001
      2.80      0.05    0.189364E-001
      2.80      0.10    0.190256E-001
      2.80      0.15    0.190919E-001
      2.80      0.20    0.191370E-001
      2.80      0.25    0.191629E-001
      2.80      0.30    0.191713E-001
      2.80      0.35    0.191636E-001
      2.80      0.40    0.191411E-001
      2.80      0.45    0.191048E-001
      2.80      0.50    0.190557E-001
      2.80      0.55    0.189946E-001
      2.80      0.60    0.189222E-001
      2.80      0.65    0.188395E-001
      2.80      0.70    0.187473E-001
      2.80      0.75    0.186465E-001
      2.80      0.80    0.185380E-001
      2.80      0.85    0.184222E-001
      2.80      0.90    0.183001E-001
      2.80      0.95    0.181724E-001
      2.80      1.00    0.180397E-001
      2.80      1.05    0.179029E-001
      2.80      1.10    0.177632E-001
      2.80      1.15    0.176216E-001
      2.80      1.20    0.174793E-001
      2.80      1.25    0.173375E-001
      2.80      1.30    0.171974E-001
      2.80      1.35    0.170596E-001
      2.80      1.40    0.169246E-001
      2.80      1.45    0.167925E-001
      2.80      1.50    0.166630E-001
      2.80      1.55    0.165356E-001
      2.80      1.60    0.164094E-001
      2.80      1.65    0.162830E-001
      2.80      1.70    0.161550E-001
      2.80      1.75    0.160236E-001
      2.80      1.80    0.158871E-001
      2.80      1.85    0.157438E-001
      2.80      1.90    0.155919E-001
      2.80      1.95    0.154299E-001
      2.80      2.00    0.152563E-001
      2.80      2.05    0.150697E-001
      2.80      2.10    0.148692E-001
      2.80      2.15    0.146541E-001
      2.80      2.20    0.144241E-001
      2.80      2.25    0.141792E-001
      2.80      2.30    0.139193E-001
      2.80      2.35    0.136449E-001
      2.80      2.40    0.133559E-001
      2.80      2.45    0.130527E-001
      2.80      2.50    0.127354E-001
      2.80      2.55    0.124049E-001
      2.80      2.60    0.120619E-001
      2.80      2.65    0.117074E-001
      2.80      2.70    0.113425E-001
      2.80      2.75    0.109678E-001
      2.80      2.80    0.105841E-001
      2.80      2.85    0.101917E-001
      2.80      2.90    0.979129E-002
      2.80      2.95    0.938366E-002
      2.80      3.00    0.897010E-002
      2.80      3.05    0.855180E-002
      2.80      3.10    0.813029E-002
      2.80      3.15    0.770689E-002
      2.80      3.20    0.728286E-002
      2.80      3.25    0.685921E-002
      2.80      3.30    0.643735E-002
      2.80      3.35    0.601869E-002
      2.80      3.40    0.560491E-002
      2.80      3.45    0.519797E-002
      2.80      3.50    0.479973E-002
      2.80      3.55    0.441200E-002
      2.80      3.60    0.403629E-002
      2.80      3.65    0.367405E-002
      2.80      3.70    0.332672E-002
      2.80      3.75    0.299565E-002
      2.80      3.80    0.268215E-002
      2.80      3.85    0.238742E-002
      2.80      3.90    0.211239E-002
      2.80      3.95    0.185760E-002
      2.80      4.00    0.162324E-002
      2.80      4.05    0.140923E-002
      2.80      4.10    0.121525E-002
      2.80      4.15    0.104075E-002
      2.80      4.20    0.885049E-003
      2.80      4.25    0.747266E-003
      2.80      4.30    0.626332E-003
      2.80      4.35    0.521060E-003
      2.80      4.40    0.430204E-003
      2.80      4.45    0.352454E-003
      2.80      4.50    0.286479E-003
      2.80      4.55    0.231038E-003
      2.80      4.60    0.184848E-003
      2.80      4.65    0.146714E-003
      2.80      4.70    0.115528E-003
      2.80      4.75    0.902410E-004
      2.80      4.80    0.699226E-004
      2.80      4.85    0.537460E-004
      2.80      4.90    0.409872E-004
      2.80      4.95    0.310120E-004
      2.80      5.00    0.232935E-004
      2.80      5.05    0.173644E-004
      2.80      5.10    0.128501E-004
      2.80      5.15    0.943153E-005
      2.80      5.20    0.686914E-005
      2.80      5.25    0.495531E-005
      2.80      5.30    0.354755E-005
      2.80      5.35    0.251997E-005
      2.80      5.40    0.177531E-005
      2.80      5.45    0.123981E-005
      2.80      5.50    0.858424E-006
      2.80      5.55    0.588021E-006
      2.80      5.60    0.397122E-006
      2.80      5.65    0.265210E-006
      2.80      5.70    0.174999E-006
      2.80      5.75    0.114299E-006
      2.80      5.80    0.735737E-007
      2.80      5.85    0.469915E-007
      2.80      5.90    0.298691E-007
      2.80      5.95    0.193218E-007
      2.80      6.00    0.128307E-007
      2.80      6.05    0.837512E-008
      2.80      6.10    0.529819E-008
      2.80      6.15    0.318658E-008
      2.80      6.20    0.185793E-008
      2.80      6.25    0.993292E-009
      2.80      6.30    0.453980E-009
      2.80      6.35    0.112799E-009
      2.80      6.40    0.000000E+000

      2.85     -6.40    0.000000E+000
      2.85     -6.35    0.127456E-008
      2.85     -6.30    0.377319E-008
      2.85     -6.25    0.621968E-008
      2.85     -6.20    0.101576E-007
      2.85     -6.15    0.177179E-007
      2.85     -6.10    0.276183E-007
      2.85     -6.05    0.386103E-007
      2.85     -6.00    0.528801E-007
      2.85     -5.95    0.741136E-007
      2.85     -5.90    0.102991E-006
      2.85     -5.85    0.140188E-006
      2.85     -5.80    0.189711E-006
      2.85     -5.75    0.259058E-006
      2.85     -5.70    0.357358E-006
      2.85     -5.65    0.490300E-006
      2.85     -5.60    0.668163E-006
      2.85     -5.55    0.909741E-006
      2.85     -5.50    0.124216E-005
      2.85     -5.45    0.169431E-005
      2.85     -5.40    0.230962E-005
      2.85     -5.35    0.314750E-005
      2.85     -5.30    0.427443E-005
      2.85     -5.25    0.577304E-005
      2.85     -5.20    0.773910E-005
      2.85     -5.15    0.102944E-004
      2.85     -5.10    0.136024E-004
      2.85     -5.05    0.178677E-004
      2.85     -5.00    0.233279E-004
      2.85     -4.95    0.302751E-004
      2.85     -4.90    0.390215E-004
      2.85     -4.85    0.499444E-004
      2.85     -4.80    0.634938E-004
      2.85     -4.75    0.802135E-004
      2.85     -4.70    0.100731E-003
      2.85     -4.65    0.125780E-003
      2.85     -4.60    0.156159E-003
      2.85     -4.55    0.192719E-003
      2.85     -4.50    0.236371E-003
      2.85     -4.45    0.288061E-003
      2.85     -4.40    0.348787E-003
      2.85     -4.35    0.419604E-003
      2.85     -4.30    0.501652E-003
      2.85     -4.25    0.596052E-003
      2.85     -4.20    0.703886E-003
      2.85     -4.15    0.826173E-003
      2.85     -4.10    0.963830E-003
      2.85     -4.05    0.111768E-002
      2.85     -4.00    0.128847E-002
      2.85     -3.95    0.147689E-002
      2.85     -3.90    0.168341E-002
      2.85     -3.85    0.190828E-002
      2.85     -3.80    0.215144E-002
      2.85     -3.75    0.241251E-002
      2.85     -3.70    0.269091E-002
      2.85     -3.65    0.298595E-002
      2.85     -3.60    0.329677E-002
      2.85     -3.55    0.362253E-002
      2.85     -3.50    0.396221E-002
      2.85     -3.45    0.431448E-002
      2.85     -3.40    0.467786E-002
      2.85     -3.35    0.505078E-002
      2.85     -3.30    0.543170E-002
      2.85     -3.25    0.581915E-002
      2.85     -3.20    0.621201E-002
      2.85     -3.15    0.660922E-002
      2.85     -3.10    0.700981E-002
      2.85     -3.05    0.741267E-002
      2.85     -3.00    0.781649E-002
      2.85     -2.95    0.821989E-002
      2.85     -2.90    0.862170E-002
      2.85     -2.85    0.902099E-002
      2.85     -2.80    0.941702E-002
      2.85     -2.75    0.980939E-002
      2.85     -2.70    0.101978E-001
      2.85     -2.65    0.105817E-001
      2.85     -2.60    0.109605E-001
      2.85     -2.55    0.113335E-001
      2.85     -2.50    0.116999E-001
      2.85     -2.45    0.120590E-001
      2.85     -2.40    0.124104E-001
      2.85     -2.35    0.127533E-001
      2.85     -2.30    0.130873E-001
      2.85     -2.25    0.134114E-001
      2.85     -2.20    0.137248E-001
      2.85     -2.15    0.140260E-001
      2.85     -2.10    0.143138E-001
      2.85     -2.05    0.145868E-001
      2.85     -2.00    0.148433E-001
      2.85     -1.95    0.150817E-001
      2.85     -1.90    0.153003E-001
      2.85     -1.85    0.154970E-001
      2.85     -1.80    0.156692E-001
      2.85     -1.75    0.158145E-001
      2.85     -1.70    0.159300E-001
      2.85     -1.65    0.160130E-001
      2.85     -1.60    0.160609E-001
      2.85     -1.55    0.160718E-001
      2.85     -1.50    0.160445E-001
      2.85     -1.45    0.159787E-001
      2.85     -1.40    0.158752E-001
      2.85     -1.35    0.157368E-001
      2.85     -1.30    0.155681E-001
      2.85     -1.25    0.153762E-001
      2.85     -1.20    0.151704E-001
      2.85     -1.15    0.149629E-001
      2.85     -1.10    0.147674E-001
      2.85     -1.05    0.145982E-001
      2.85     -1.00    0.144697E-001
      2.85     -0.95    0.143939E-001
      2.85     -0.90    0.143793E-001
      2.85     -0.85    0.144311E-001
      2.85     -0.80    0.145491E-001
      2.85     -0.75    0.147291E-001
      2.85     -0.70    0.149630E-001
      2.85     -0.65    0.152408E-001
      2.85     -0.60    0.155499E-001
      2.85     -0.55    0.158778E-001
      2.85     -0.50    0.162124E-001
      2.85     -0.45    0.165432E-001
      2.85     -0.40    0.168615E-001
      2.85     -0.35    0.171610E-001
      2.85     -0.30    0.174374E-001
      2.85     -0.25    0.176879E-001
      2.85     -0.20    0.179113E-001
      2.85     -0.15    0.181073E-001
      2.85     -0.10    0.182765E-001
      2.85     -0.05    0.184200E-001
      2.85      0.00    0.185390E-001
      2.85      0.05    0.186350E-001
      2.85      0.10    0.187096E-001
      2.85      0.15    0.187642E-001
      2.85      0.20    0.188004E-001
      2.85      0.25    0.188195E-001
      2.85      0.30    0.188234E-001
      2.85      0.35    0.188130E-001
      2.85      0.40    0.187897E-001
      2.85      0.45    0.187541E-001
      2.85      0.50    0.187070E-001
      2.85      0.55    0.186491E-001
      2.85      0.60    0.185812E-001
      2.85      0.65    0.185039E-001
      2.85      0.70    0.184182E-001
      2.85      0.75    0.183251E-001
      2.85      0.80    0.182254E-001
      2.85      0.85    0.181194E-001
      2.85      0.90    0.180079E-001
      2.85      0.95    0.178915E-001
      2.85      1.00    0.177705E-001
      2.85      1.05    0.176457E-001
      2.85      1.10    0.175179E-001
      2.85      1.15    0.173879E-001
      2.85      1.20    0.172565E-001
      2.85      1.25    0.171248E-001
      2.85      1.30    0.169934E-001
      2.85      1.35    0.168626E-001
      2.85      1.40    0.167326E-001
      2.85      1.45    0.166031E-001
      2.85      1.50    0.164738E-001
      2.85      1.55    0.163443E-001
      2.85      1.60    0.162138E-001
      2.85      1.65    0.160811E-001
      2.85      1.70    0.159451E-001
      2.85      1.75    0.158045E-001
      2.85      1.80    0.156577E-001
      2.85      1.85    0.155033E-001
      2.85      1.90    0.153399E-001
      2.85      1.95    0.151663E-001
      2.85      2.00    0.149811E-001
      2.85      2.05    0.147836E-001
      2.85      2.10    0.145728E-001
      2.85      2.15    0.143483E-001
      2.85      2.20    0.141100E-001
      2.85      2.25    0.138577E-001
      2.85      2.30    0.135915E-001
      2.85      2.35    0.133115E-001
      2.85      2.40    0.130179E-001
      2.85      2.45    0.127108E-001
      2.85      2.50    0.123905E-001
      2.85      2.55    0.120578E-001
      2.85      2.60    0.117132E-001
      2.85      2.65    0.113578E-001
      2.85      2.70    0.109924E-001
      2.85      2.75    0.106178E-001
      2.85      2.80    0.102345E-001
      2.85      2.85    0.984307E-002
      2.85      2.90    0.944405E-002
      2.85      2.95    0.903844E-002
      2.85      3.00    0.862745E-002
      2.85      3.05    0.821253E-002
      2.85      3.10    0.779510E-002
      2.85      3.15    0.737667E-002
      2.85      3.20    0.695844E-002
      2.85      3.25    0.654159E-002
      2.85      3.30    0.612742E-002
      2.85      3.35    0.571749E-002
      2.85      3.40    0.531346E-002
      2.85      3.45    0.491725E-002
      2.85      3.50    0.453063E-002
      2.85      3.55    0.415536E-002
      2.85      3.60    0.379277E-002
      2.85      3.65    0.344426E-002
      2.85      3.70    0.311110E-002
      2.85      3.75    0.279455E-002
      2.85      3.80    0.249584E-002
      2.85      3.85    0.221600E-002
      2.85      3.90    0.195586E-002
      2.85      3.95    0.171570E-002
      2.85      4.00    0.149558E-002
      2.85      4.05    0.129523E-002
      2.85      4.10    0.111419E-002
      2.85      4.15    0.951826E-003
      2.85      4.20    0.807400E-003
      2.85      4.25    0.679989E-003
      2.85      4.30    0.568538E-003
      2.85      4.35    0.471843E-003
      2.85      4.40    0.388673E-003
      2.85      4.45    0.317713E-003
      2.85      4.50    0.257689E-003
      2.85      4.55    0.207381E-003
      2.85      4.60    0.165565E-003
      2.85      4.65    0.131120E-003
      2.85      4.70    0.103020E-003
      2.85      4.75    0.802957E-004
      2.85      4.80    0.620845E-004
      2.85      4.85    0.476147E-004
      2.85      4.90    0.362308E-004
      2.85      4.95    0.273534E-004
      2.85      5.00    0.204973E-004
      2.85      5.05    0.152491E-004
      2.85      5.10    0.112571E-004
      2.85      5.15    0.824493E-005
      2.85      5.20    0.598918E-005
      2.85      5.25    0.431393E-005
      2.85      5.30    0.308367E-005
      2.85      5.35    0.218965E-005
      2.85      5.40    0.154210E-005
      2.85      5.45    0.107790E-005
      2.85      5.50    0.747446E-006
      2.85      5.55    0.512693E-006
      2.85      5.60    0.346465E-006
      2.85      5.65    0.230720E-006
      2.85      5.70    0.152557E-006
      2.85      5.75    0.100060E-006
      2.85      5.80    0.652057E-007
      2.85      5.85    0.415457E-007
      2.85      5.90    0.260847E-007
      2.85      5.95    0.170044E-007
      2.85      6.00    0.119000E-007
      2.85      6.05    0.850352E-008
      2.85      6.10    0.575133E-008
      2.85      6.15    0.365356E-008
      2.85      6.20    0.227607E-008
      2.85      6.25    0.143602E-008
      2.85      6.30    0.782697E-009
      2.85      6.35    0.230759E-009
      2.85      6.40    0.000000E+000

      2.90     -6.40    0.000000E+000
      2.90     -6.35    0.852887E-009
      2.90     -6.30    0.267984E-008
      2.90     -6.25    0.483167E-008
      2.90     -6.20    0.837906E-008
      2.90     -6.15    0.144788E-007
      2.90     -6.10    0.219205E-007
      2.90     -6.05    0.299494E-007
      2.90     -6.00    0.408294E-007
      2.90     -5.95    0.575677E-007
      2.90     -5.90    0.799333E-007
      2.90     -5.85    0.108556E-006
      2.90     -5.80    0.146376E-006
      2.90     -5.75    0.200044E-006
      2.90     -5.70    0.276410E-006
      2.90     -5.65    0.380704E-006
      2.90     -5.60    0.520660E-006
      2.90     -5.55    0.712895E-006
      2.90     -5.50    0.978930E-006
      2.90     -5.45    0.134437E-005
      2.90     -5.40    0.184643E-005
      2.90     -5.35    0.253585E-005
      2.90     -5.30    0.346774E-005
      2.90     -5.25    0.470743E-005
      2.90     -5.20    0.633516E-005
      2.90     -5.15    0.845577E-005
      2.90     -5.10    0.112113E-004
      2.90     -5.05    0.147806E-004
      2.90     -5.00    0.193712E-004
      2.90     -4.95    0.252376E-004
      2.90     -4.90    0.326567E-004
      2.90     -4.85    0.419615E-004
      2.90     -4.80    0.535561E-004
      2.90     -4.75    0.679172E-004
      2.90     -4.70    0.856174E-004
      2.90     -4.65    0.107303E-003
      2.90     -4.60    0.133706E-003
      2.90     -4.55    0.165593E-003
      2.90     -4.50    0.203842E-003
      2.90     -4.45    0.249334E-003
      2.90     -4.40    0.303053E-003
      2.90     -4.35    0.366000E-003
      2.90     -4.30    0.439285E-003
      2.90     -4.25    0.523977E-003
      2.90     -4.20    0.621139E-003
      2.90     -4.15    0.731789E-003
      2.90     -4.10    0.856896E-003
      2.90     -4.05    0.997385E-003
      2.90     -4.00    0.115412E-002
      2.90     -3.95    0.132794E-002
      2.90     -3.90    0.151945E-002
      2.90     -3.85    0.172901E-002
      2.90     -3.80    0.195670E-002
      2.90     -3.75    0.220229E-002
      2.90     -3.70    0.246536E-002
      2.90     -3.65    0.274540E-002
      2.90     -3.60    0.304179E-002
      2.90     -3.55    0.335383E-002
      2.90     -3.50    0.368067E-002
      2.90     -3.45    0.402106E-002
      2.90     -3.40    0.437364E-002
      2.90     -3.35    0.473681E-002
      2.90     -3.30    0.510913E-002
      2.90     -3.25    0.548907E-002
      2.90     -3.20    0.587554E-002
      2.90     -3.15    0.626735E-002
      2.90     -3.10    0.666353E-002
      2.90     -3.05    0.706289E-002
      2.90     -3.00    0.746413E-002
      2.90     -2.95    0.786582E-002
      2.90     -2.90    0.826681E-002
      2.90     -2.85    0.866604E-002
      2.90     -2.80    0.906267E-002
      2.90     -2.75    0.945612E-002
      2.90     -2.70    0.984580E-002
      2.90     -2.65    0.102311E-001
      2.90     -2.60    0.106112E-001
      2.90     -2.55    0.109856E-001
      2.90     -2.50    0.113538E-001
      2.90     -2.45    0.117151E-001
      2.90     -2.40    0.120691E-001
      2.90     -2.35    0.124153E-001
      2.90     -2.30    0.127529E-001
      2.90     -2.25    0.130809E-001
      2.90     -2.20    0.133985E-001
      2.90     -2.15    0.137044E-001
      2.90     -2.10    0.139976E-001
      2.90     -2.05    0.142768E-001
      2.90     -2.00    0.145408E-001
      2.90     -1.95    0.147882E-001
      2.90     -1.90    0.150176E-001
      2.90     -1.85    0.152272E-001
      2.90     -1.80    0.154148E-001
      2.90     -1.75    0.155783E-001
      2.90     -1.70    0.157154E-001
      2.90     -1.65    0.158239E-001
      2.90     -1.60    0.159021E-001
      2.90     -1.55    0.159487E-001
      2.90     -1.50    0.159629E-001
      2.90     -1.45    0.159447E-001
      2.90     -1.40    0.158949E-001
      2.90     -1.35    0.158159E-001
      2.90     -1.30    0.157114E-001
      2.90     -1.25    0.155868E-001
      2.90     -1.20    0.154498E-001
      2.90     -1.15    0.153094E-001
      2.90     -1.10    0.151762E-001
      2.90     -1.05    0.150611E-001
      2.90     -1.00    0.149750E-001
      2.90     -0.95    0.149270E-001
      2.90     -0.90    0.149237E-001
      2.90     -0.85    0.149690E-001
      2.90     -0.80    0.150635E-001
      2.90     -0.75    0.152042E-001
      2.90     -0.70    0.153862E-001
      2.90     -0.65    0.156021E-001
      2.90     -0.60    0.158432E-001
      2.90     -0.55    0.161001E-001
      2.90     -0.50    0.163640E-001
      2.90     -0.45    0.166265E-001
      2.90     -0.40    0.168808E-001
      2.90     -0.35    0.171215E-001
      2.90     -0.30    0.173450E-001
      2.90     -0.25    0.175487E-001
      2.90     -0.20    0.177311E-001
      2.90     -0.15    0.178919E-001
      2.90     -0.10    0.180312E-001
      2.90     -0.05    0.181495E-001
      2.90      0.00    0.182477E-001
      2.90      0.05    0.183266E-001
      2.90      0.10    0.183872E-001
      2.90      0.15    0.184306E-001
      2.90      0.20    0.184579E-001
      2.90      0.25    0.184703E-001
      2.90      0.30    0.184693E-001
      2.90      0.35    0.184560E-001
      2.90      0.40    0.184313E-001
      2.90      0.45    0.183958E-001
      2.90      0.50    0.183501E-001
      2.90      0.55    0.182947E-001
      2.90      0.60    0.182303E-001
      2.90      0.65    0.181575E-001
      2.90      0.70    0.180771E-001
      2.90      0.75    0.179902E-001
      2.90      0.80    0.178974E-001
      2.90      0.85    0.177991E-001
      2.90      0.90    0.176960E-001
      2.90      0.95    0.175883E-001
      2.90      1.00    0.174764E-001
      2.90      1.05    0.173607E-001
      2.90      1.10    0.172419E-001
      2.90      1.15    0.171205E-001
      2.90      1.20    0.169974E-001
      2.90      1.25    0.168731E-001
      2.90      1.30    0.167480E-001
      2.90      1.35    0.166222E-001
      2.90      1.40    0.164954E-001
      2.90      1.45    0.163675E-001
      2.90      1.50    0.162379E-001
      2.90      1.55    0.161063E-001
      2.90      1.60    0.159720E-001
      2.90      1.65    0.158343E-001
      2.90      1.70    0.156920E-001
      2.90      1.75    0.155442E-001
      2.90      1.80    0.153893E-001
      2.90      1.85    0.152262E-001
      2.90      1.90    0.150537E-001
      2.90      1.95    0.148707E-001
      2.90      2.00    0.146765E-001
      2.90      2.05    0.144701E-001
      2.90      2.10    0.142512E-001
      2.90      2.15    0.140192E-001
      2.90      2.20    0.137741E-001
      2.90      2.25    0.135160E-001
      2.90      2.30    0.132445E-001
      2.90      2.35    0.129602E-001
      2.90      2.40    0.126628E-001
      2.90      2.45    0.123529E-001
      2.90      2.50    0.120305E-001
      2.90      2.55    0.116963E-001
      2.90      2.60    0.113510E-001
      2.90      2.65    0.109954E-001
      2.90      2.70    0.106302E-001
      2.90      2.75    0.102563E-001
      2.90      2.80    0.987409E-002
      2.90      2.85    0.948425E-002
      2.90      2.90    0.908748E-002
      2.90      2.95    0.868471E-002
      2.90      3.00    0.827735E-002
      2.90      3.05    0.786672E-002
      2.90      3.10    0.745446E-002
      2.90      3.15    0.704195E-002
      2.90      3.20    0.663057E-002
      2.90      3.25    0.622139E-002
      2.90      3.30    0.581590E-002
      2.90      3.35    0.541561E-002
      2.90      3.40    0.502222E-002
      2.90      3.45    0.463753E-002
      2.90      3.50    0.426335E-002
      2.90      3.55    0.390124E-002
      2.90      3.60    0.355249E-002
      2.90      3.65    0.321832E-002
      2.90      3.70    0.289989E-002
      2.90      3.75    0.259835E-002
      2.90      3.80    0.231481E-002
      2.90      3.85    0.205016E-002
      2.90      3.90    0.180502E-002
      2.90      3.95    0.157952E-002
      2.90      4.00    0.137353E-002
      2.90      4.05    0.118665E-002
      2.90      4.10    0.101831E-002
      2.90      4.15    0.867774E-003
      2.90      4.20    0.734263E-003
      2.90      4.25    0.616866E-003
      2.90      4.30    0.514518E-003
      2.90      4.35    0.426013E-003
      2.90      4.40    0.350126E-003
      2.90      4.45    0.285582E-003
      2.90      4.50    0.231139E-003
      2.90      4.55    0.185623E-003
      2.90      4.60    0.147876E-003
      2.90      4.65    0.116863E-003
      2.90      4.70    0.916256E-004
      2.90      4.75    0.712654E-004
      2.90      4.80    0.549883E-004
      2.90      4.85    0.420868E-004
      2.90      4.90    0.319635E-004
      2.90      4.95    0.240806E-004
      2.90      5.00    0.180077E-004
      2.90      5.05    0.133649E-004
      2.90      5.10    0.984620E-005
      2.90      5.15    0.719252E-005
      2.90      5.20    0.521614E-005
      2.90      5.25    0.374995E-005
      2.90      5.30    0.267928E-005
      2.90      5.35    0.190105E-005
      2.90      5.40    0.133969E-005
      2.90      5.45    0.937789E-006
      2.90      5.50    0.652763E-006
      2.90      5.55    0.450141E-006
      2.90      5.60    0.304466E-006
      2.90      5.65    0.202568E-006
      2.90      5.70    0.133465E-006
      2.90      5.75    0.885117E-007
      2.90      5.80    0.582871E-007
      2.90      5.85    0.373557E-007
      2.90      5.90    0.229848E-007
      2.90      5.95    0.146036E-007
      2.90      6.00    0.101322E-007
      2.90      6.05    0.715459E-008
      2.90      6.10    0.465639E-008
      2.90      6.15    0.269858E-008
      2.90      6.20    0.170356E-008
      2.90      6.25    0.129259E-008
      2.90      6.30    0.882827E-009
      2.90      6.35    0.295140E-009
      2.90      6.40    0.000000E+000

      2.95     -6.40    0.000000E+000
      2.95     -6.35    0.657178E-009
      2.95     -6.30    0.215181E-008
      2.95     -6.25    0.409124E-008
      2.95     -6.20    0.699855E-008
      2.95     -6.15    0.115557E-007
      2.95     -6.10    0.169126E-007
      2.95     -6.05    0.230067E-007
      2.95     -6.00    0.315419E-007
      2.95     -5.95    0.444747E-007
      2.95     -5.90    0.616981E-007
      2.95     -5.85    0.833565E-007
      2.95     -5.80    0.112483E-006
      2.95     -5.75    0.153826E-006
      2.95     -5.70    0.212929E-006
      2.95     -5.65    0.293766E-006
      2.95     -5.60    0.403912E-006
      2.95     -5.55    0.556379E-006
      2.95     -5.50    0.769363E-006
      2.95     -5.45    0.106452E-005
      2.95     -5.40    0.147442E-005
      2.95     -5.35    0.204077E-005
      2.95     -5.30    0.280784E-005
      2.95     -5.25    0.382725E-005
      2.95     -5.20    0.516679E-005
      2.95     -5.15    0.691827E-005
      2.95     -5.10    0.920396E-005
      2.95     -5.05    0.121786E-004
      2.95     -5.00    0.160228E-004
      2.95     -4.95    0.209584E-004
      2.95     -4.90    0.272257E-004
      2.95     -4.85    0.351247E-004
      2.95     -4.80    0.450138E-004
      2.95     -4.75    0.573105E-004
      2.95     -4.70    0.725238E-004
      2.95     -4.65    0.912296E-004
      2.95     -4.60    0.114080E-003
      2.95     -4.55    0.141782E-003
      2.95     -4.50    0.175139E-003
      2.95     -4.45    0.215004E-003
      2.95     -4.40    0.262306E-003
      2.95     -4.35    0.318029E-003
      2.95     -4.30    0.383203E-003
      2.95     -4.25    0.458873E-003
      2.95     -4.20    0.546057E-003
      2.95     -4.15    0.645766E-003
      2.95     -4.10    0.759006E-003
      2.95     -4.05    0.886759E-003
      2.95     -4.00    0.103000E-002
      2.95     -3.95    0.118964E-002
      2.95     -3.90    0.136643E-002
      2.95     -3.85    0.156083E-002
      2.95     -3.80    0.177306E-002
      2.95     -3.75    0.200306E-002
      2.95     -3.70    0.225055E-002
      2.95     -3.65    0.251523E-002
      2.95     -3.60    0.279667E-002
      2.95     -3.55    0.309437E-002
      2.95     -3.50    0.340757E-002
      2.95     -3.45    0.373520E-002
      2.95     -3.40    0.407598E-002
      2.95     -3.35    0.442844E-002
      2.95     -3.30    0.479109E-002
      2.95     -3.25    0.516254E-002
      2.95     -3.20    0.554155E-002
      2.95     -3.15    0.592697E-002
      2.95     -3.10    0.631764E-002
      2.95     -3.05    0.671244E-002
      2.95     -3.00    0.710997E-002
      2.95     -2.95    0.750894E-002
      2.95     -2.90    0.790811E-002
      2.95     -2.85    0.830644E-002
      2.95     -2.80    0.870291E-002
      2.95     -2.75    0.909679E-002
      2.95     -2.70    0.948724E-002
      2.95     -2.65    0.987346E-002
      2.95     -2.60    0.102546E-001
      2.95     -2.55    0.106302E-001
      2.95     -2.50    0.109998E-001
      2.95     -2.45    0.113630E-001
      2.95     -2.40    0.117193E-001
      2.95     -2.35    0.120682E-001
      2.95     -2.30    0.124089E-001
      2.95     -2.25    0.127405E-001
      2.95     -2.20    0.130618E-001
      2.95     -2.15    0.133719E-001
      2.95     -2.10    0.136698E-001
      2.95     -2.05    0.139547E-001
      2.95     -2.00    0.142254E-001
      2.95     -1.95    0.144809E-001
      2.95     -1.90    0.147201E-001
      2.95     -1.85    0.149412E-001
      2.95     -1.80    0.151422E-001
      2.95     -1.75    0.153216E-001
      2.95     -1.70    0.154775E-001
      2.95     -1.65    0.156081E-001
      2.95     -1.60    0.157122E-001
      2.95     -1.55    0.157891E-001
      2.95     -1.50    0.158383E-001
      2.95     -1.45    0.158599E-001
      2.95     -1.40    0.158546E-001
      2.95     -1.35    0.158245E-001
      2.95     -1.30    0.157723E-001
      2.95     -1.25    0.157024E-001
      2.95     -1.20    0.156205E-001
      2.95     -1.15    0.155340E-001
      2.95     -1.10    0.154508E-001
      2.95     -1.05    0.153789E-001
      2.95     -1.00    0.153269E-001
      2.95     -0.95    0.153016E-001
      2.95     -0.90    0.153079E-001
      2.95     -0.85    0.153493E-001
      2.95     -0.80    0.154263E-001
      2.95     -0.75    0.155373E-001
      2.95     -0.70    0.156789E-001
      2.95     -0.65    0.158466E-001
      2.95     -0.60    0.160338E-001
      2.95     -0.55    0.162342E-001
      2.95     -0.50    0.164408E-001
      2.95     -0.45    0.166475E-001
      2.95     -0.40    0.168487E-001
      2.95     -0.35    0.170403E-001
      2.95     -0.30    0.172190E-001
      2.95     -0.25    0.173826E-001
      2.95     -0.20    0.175296E-001
      2.95     -0.15    0.176596E-001
      2.95     -0.10    0.177722E-001
      2.95     -0.05    0.178678E-001
      2.95      0.00    0.179469E-001
      2.95      0.05    0.180098E-001
      2.95      0.10    0.180574E-001
      2.95      0.15    0.180901E-001
      2.95      0.20    0.181090E-001
      2.95      0.25    0.181148E-001
      2.95      0.30    0.181090E-001
      2.95      0.35    0.180924E-001
      2.95      0.40    0.180659E-001
      2.95      0.45    0.180299E-001
      2.95      0.50    0.179850E-001
      2.95      0.55    0.179313E-001
      2.95      0.60    0.178696E-001
      2.95      0.65    0.178002E-001
      2.95      0.70    0.177241E-001
      2.95      0.75    0.176421E-001
      2.95      0.80    0.175547E-001
      2.95      0.85    0.174624E-001
      2.95      0.90    0.173656E-001
      2.95      0.95    0.172646E-001
      2.95      1.00    0.171594E-001
      2.95      1.05    0.170505E-001
      2.95      1.10    0.169384E-001
      2.95      1.15    0.168236E-001
      2.95      1.20    0.167065E-001
      2.95      1.25    0.165877E-001
      2.95      1.30    0.164672E-001
      2.95      1.35    0.163448E-001
      2.95      1.40    0.162202E-001
      2.95      1.45    0.160930E-001
      2.95      1.50    0.159627E-001
      2.95      1.55    0.158291E-001
      2.95      1.60    0.156917E-001
      2.95      1.65    0.155497E-001
      2.95      1.70    0.154025E-001
      2.95      1.75    0.152487E-001
      2.95      1.80    0.150874E-001
      2.95      1.85    0.149172E-001
      2.95      1.90    0.147374E-001
      2.95      1.95    0.145470E-001
      2.95      2.00    0.143454E-001
      2.95      2.05    0.141321E-001
      2.95      2.10    0.139067E-001
      2.95      2.15    0.136688E-001
      2.95      2.20    0.134185E-001
      2.95      2.25    0.131556E-001
      2.95      2.30    0.128801E-001
      2.95      2.35    0.125923E-001
      2.95      2.40    0.122922E-001
      2.95      2.45    0.119802E-001
      2.95      2.50    0.116564E-001
      2.95      2.55    0.113216E-001
      2.95      2.60    0.109761E-001
      2.95      2.65    0.106209E-001
      2.95      2.70    0.102565E-001
      2.95      2.75    0.988377E-002
      2.95      2.80    0.950331E-002
      2.95      2.85    0.911590E-002
      2.95      2.90    0.872219E-002
      2.95      2.95    0.832332E-002
      2.95      3.00    0.792055E-002
      2.95      3.05    0.751540E-002
      2.95      3.10    0.710931E-002
      2.95      3.15    0.670384E-002
      2.95      3.20    0.630023E-002
      2.95      3.25    0.589977E-002
      2.95      3.30    0.550385E-002
      2.95      3.35    0.511413E-002
      2.95      3.40    0.473219E-002
      2.95      3.45    0.435988E-002
      2.95      3.50    0.399886E-002
      2.95      3.55    0.365061E-002
      2.95      3.60    0.331629E-002
      2.95      3.65    0.299702E-002
      2.95      3.70    0.269381E-002
      2.95      3.75    0.240770E-002
      2.95      3.80    0.213964E-002
      2.95      3.85    0.189035E-002
      2.95      3.90    0.166026E-002
      2.95      3.95    0.144933E-002
      2.95      4.00    0.125731E-002
      2.95      4.05    0.108364E-002
      2.95      4.10    0.927677E-003
      2.95      4.15    0.788613E-003
      2.95      4.20    0.665664E-003
      2.95      4.25    0.557900E-003
      2.95      4.30    0.464241E-003
      2.95      4.35    0.383510E-003
      2.95      4.40    0.314502E-003
      2.95      4.45    0.255978E-003
      2.95      4.50    0.206745E-003
      2.95      4.55    0.165678E-003
      2.95      4.60    0.131708E-003
      2.95      4.65    0.103870E-003
      2.95      4.70    0.812687E-004
      2.95      4.75    0.630872E-004
      2.95      4.80    0.485847E-004
      2.95      4.85    0.371207E-004
      2.95      4.90    0.281418E-004
      2.95      4.95    0.211645E-004
      2.95      5.00    0.157968E-004
      2.95      5.05    0.117024E-004
      2.95      5.10    0.860138E-005
      2.95      5.15    0.627263E-005
      2.95      5.20    0.454061E-005
      2.95      5.25    0.326259E-005
      2.95      5.30    0.232898E-005
      2.95      5.35    0.165186E-005
      2.95      5.40    0.116330E-005
      2.95      5.45    0.815493E-006
      2.95      5.50    0.570273E-006
      2.95      5.55    0.394851E-006
      2.95      5.60    0.267854E-006
      2.95      5.65    0.177683E-006
      2.95      5.70    0.117016E-006
      2.95      5.75    0.775560E-007
      2.95      5.80    0.516006E-007
      2.95      5.85    0.331637E-007
      2.95      5.90    0.203833E-007
      2.95      5.95    0.126086E-007
      2.95      6.00    0.834800E-008
      2.95      6.05    0.557649E-008
      2.95      6.10    0.326967E-008
      2.95      6.15    0.166505E-008
      2.95      6.20    0.104111E-008
      2.95      6.25    0.104717E-008
      2.95      6.30    0.862395E-009
      2.95      6.35    0.316644E-009
      2.95      6.40    0.000000E+000

      3.00     -6.40    0.000000E+000
      3.00     -6.35    0.541432E-009
      3.00     -6.30    0.182160E-008
      3.00     -6.25    0.345084E-008
      3.00     -6.20    0.566991E-008
      3.00     -6.15    0.886585E-008
      3.00     -6.10    0.127430E-007
      3.00     -6.05    0.175170E-007
      3.00     -6.00    0.240544E-007
      3.00     -5.95    0.336598E-007
      3.00     -5.90    0.465121E-007
      3.00     -5.85    0.632876E-007
      3.00     -5.80    0.861668E-007
      3.00     -5.75    0.118294E-006
      3.00     -5.70    0.163483E-006
      3.00     -5.65    0.226015E-006
      3.00     -5.60    0.311964E-006
      3.00     -5.55    0.432591E-006
      3.00     -5.50    0.602606E-006
      3.00     -5.45    0.841291E-006
      3.00     -5.40    0.117537E-005
      3.00     -5.35    0.163858E-005
      3.00     -5.30    0.226510E-005
      3.00     -5.25    0.309858E-005
      3.00     -5.20    0.419521E-005
      3.00     -5.15    0.563591E-005
      3.00     -5.10    0.752601E-005
      3.00     -5.05    0.999828E-005
      3.00     -5.00    0.132054E-004
      3.00     -4.95    0.173407E-004
      3.00     -4.90    0.226141E-004
      3.00     -4.85    0.292920E-004
      3.00     -4.80    0.376963E-004
      3.00     -4.75    0.481866E-004
      3.00     -4.70    0.612191E-004
      3.00     -4.65    0.772890E-004
      3.00     -4.60    0.969895E-004
      3.00     -4.55    0.120953E-003
      3.00     -4.50    0.149931E-003
      3.00     -4.45    0.184714E-003
      3.00     -4.40    0.226197E-003
      3.00     -4.35    0.275299E-003
      3.00     -4.30    0.333021E-003
      3.00     -4.25    0.400350E-003
      3.00     -4.20    0.478269E-003
      3.00     -4.15    0.567771E-003
      3.00     -4.10    0.669855E-003
      3.00     -4.05    0.785557E-003
      3.00     -4.00    0.915899E-003
      3.00     -3.95    0.106190E-002
      3.00     -3.90    0.122437E-002
      3.00     -3.85    0.140390E-002
      3.00     -3.80    0.160082E-002
      3.00     -3.75    0.181522E-002
      3.00     -3.70    0.204704E-002
      3.00     -3.65    0.229611E-002
      3.00     -3.60    0.256222E-002
      3.00     -3.55    0.284498E-002
      3.00     -3.50    0.314384E-002
      3.00     -3.45    0.345784E-002
      3.00     -3.40    0.378589E-002
      3.00     -3.35    0.412660E-002
      3.00     -3.30    0.447865E-002
      3.00     -3.25    0.484052E-002
      3.00     -3.20    0.521107E-002
      3.00     -3.15    0.558902E-002
      3.00     -3.10    0.597320E-002
      3.00     -3.05    0.636236E-002
      3.00     -3.00    0.675518E-002
      3.00     -2.95    0.715033E-002
      3.00     -2.90    0.754671E-002
      3.00     -2.85    0.794316E-002
      3.00     -2.80    0.833862E-002
      3.00     -2.75    0.873213E-002
      3.00     -2.70    0.912271E-002
      3.00     -2.65    0.950933E-002
      3.00     -2.60    0.989111E-002
      3.00     -2.55    0.102675E-001
      3.00     -2.50    0.106383E-001
      3.00     -2.45    0.110029E-001
      3.00     -2.40    0.113610E-001
      3.00     -2.35    0.117122E-001
      3.00     -2.30    0.120555E-001
      3.00     -2.25    0.123900E-001
      3.00     -2.20    0.127145E-001
      3.00     -2.15    0.130283E-001
      3.00     -2.10    0.133305E-001
      3.00     -2.05    0.136204E-001
      3.00     -2.00    0.138971E-001
      3.00     -1.95    0.141599E-001
      3.00     -1.90    0.144076E-001
      3.00     -1.85    0.146387E-001
      3.00     -1.80    0.148515E-001
      3.00     -1.75    0.150446E-001
      3.00     -1.70    0.152165E-001
      3.00     -1.65    0.153659E-001
      3.00     -1.60    0.154922E-001
      3.00     -1.55    0.155945E-001
      3.00     -1.50    0.156729E-001
      3.00     -1.45    0.157273E-001
      3.00     -1.40    0.157585E-001
      3.00     -1.35    0.157679E-001
      3.00     -1.30    0.157580E-001
      3.00     -1.25    0.157318E-001
      3.00     -1.20    0.156942E-001
      3.00     -1.15    0.156506E-001
      3.00     -1.10    0.156071E-001
      3.00     -1.05    0.155698E-001
      3.00     -1.00    0.155452E-001
      3.00     -0.95    0.155384E-001
      3.00     -0.90    0.155531E-001
      3.00     -0.85    0.155922E-001
      3.00     -0.80    0.156566E-001
      3.00     -0.75    0.157453E-001
      3.00     -0.70    0.158563E-001
      3.00     -0.65    0.159866E-001
      3.00     -0.60    0.161318E-001
      3.00     -0.55    0.162872E-001
      3.00     -0.50    0.164479E-001
      3.00     -0.45    0.166093E-001
      3.00     -0.40    0.167671E-001
      3.00     -0.35    0.169180E-001
      3.00     -0.30    0.170593E-001
      3.00     -0.25    0.171890E-001
      3.00     -0.20    0.173058E-001
      3.00     -0.15    0.174090E-001
      3.00     -0.10    0.174983E-001
      3.00     -0.05    0.175738E-001
      3.00      0.00    0.176356E-001
      3.00      0.05    0.176841E-001
      3.00      0.10    0.177194E-001
      3.00      0.15    0.177423E-001
      3.00      0.20    0.177531E-001
      3.00      0.25    0.177526E-001
      3.00      0.30    0.177420E-001
      3.00      0.35    0.177219E-001
      3.00      0.40    0.176932E-001
      3.00      0.45    0.176562E-001
      3.00      0.50    0.176113E-001
      3.00      0.55    0.175588E-001
      3.00      0.60    0.174989E-001
      3.00      0.65    0.174322E-001
      3.00      0.70    0.173594E-001
      3.00      0.75    0.172811E-001
      3.00      0.80    0.171979E-001
      3.00      0.85    0.171101E-001
      3.00      0.90    0.170181E-001
      3.00      0.95    0.169220E-001
      3.00      1.00    0.168219E-001
      3.00      1.05    0.167181E-001
      3.00      1.10    0.166109E-001
      3.00      1.15    0.165009E-001
      3.00      1.20    0.163882E-001
      3.00      1.25    0.162732E-001
      3.00      1.30    0.161559E-001
      3.00      1.35    0.160358E-001
      3.00      1.40    0.159124E-001
      3.00      1.45    0.157853E-001
      3.00      1.50    0.156541E-001
      3.00      1.55    0.155187E-001
      3.00      1.60    0.153785E-001
      3.00      1.65    0.152332E-001
      3.00      1.70    0.150817E-001
      3.00      1.75    0.149232E-001
      3.00      1.80    0.147565E-001
      3.00      1.85    0.145807E-001
      3.00      1.90    0.143949E-001
      3.00      1.95    0.141985E-001
      3.00      2.00    0.139911E-001
      3.00      2.05    0.137722E-001
      3.00      2.10    0.135418E-001
      3.00      2.15    0.132994E-001
      3.00      2.20    0.130449E-001
      3.00      2.25    0.127784E-001
      3.00      2.30    0.124998E-001
      3.00      2.35    0.122094E-001
      3.00      2.40    0.119073E-001
      3.00      2.45    0.115939E-001
      3.00      2.50    0.112695E-001
      3.00      2.55    0.109345E-001
      3.00      2.60    0.105895E-001
      3.00      2.65    0.102351E-001
      3.00      2.70    0.987209E-002
      3.00      2.75    0.950121E-002
      3.00      2.80    0.912322E-002
      3.00      2.85    0.873894E-002
      3.00      2.90    0.834925E-002
      3.00      2.95    0.795518E-002
      3.00      3.00    0.755816E-002
      3.00      3.05    0.715948E-002
      3.00      3.10    0.676071E-002
      3.00      3.15    0.636325E-002
      3.00      3.20    0.596853E-002
      3.00      3.25    0.557770E-002
      3.00      3.30    0.519239E-002
      3.00      3.35    0.481410E-002
      3.00      3.40    0.444453E-002
      3.00      3.45    0.408536E-002
      3.00      3.50    0.373825E-002
      3.00      3.55    0.340448E-002
      3.00      3.60    0.308517E-002
      3.00      3.65    0.278127E-002
      3.00      3.70    0.249369E-002
      3.00      3.75    0.222331E-002
      3.00      3.80    0.197090E-002
      3.00      3.85    0.173702E-002
      3.00      3.90    0.152190E-002
      3.00      3.95    0.132538E-002
      3.00      4.00    0.114704E-002
      3.00      4.05    0.986243E-003
      3.00      4.10    0.842287E-003
      3.00      4.15    0.714323E-003
      3.00      4.20    0.601542E-003
      3.00      4.25    0.502993E-003
      3.00      4.30    0.417612E-003
      3.00      4.35    0.344238E-003
      3.00      4.40    0.281706E-003
      3.00      4.45    0.228805E-003
      3.00      4.50    0.184412E-003
      3.00      4.55    0.147464E-003
      3.00      4.60    0.116976E-003
      3.00      4.65    0.920550E-004
      3.00      4.70    0.718744E-004
      3.00      4.75    0.556871E-004
      3.00      4.80    0.428088E-004
      3.00      4.85    0.326568E-004
      3.00      4.90    0.247236E-004
      3.00      4.95    0.185673E-004
      3.00      5.00    0.138402E-004
      3.00      5.05    0.102359E-004
      3.00      5.10    0.751373E-005
      3.00      5.15    0.547032E-005
      3.00      5.20    0.395742E-005
      3.00      5.25    0.284070E-005
      3.00      5.30    0.202688E-005
      3.00      5.35    0.143467E-005
      3.00      5.40    0.100955E-005
      3.00      5.45    0.707983E-006
      3.00      5.50    0.496203E-006
      3.00      5.55    0.344355E-006
      3.00      5.60    0.233450E-006
      3.00      5.65    0.155088E-006
      3.00      5.70    0.101857E-006
      3.00      5.75    0.677448E-007
      3.00      5.80    0.448267E-007
      3.00      5.85    0.290245E-007
      3.00      5.90    0.179484E-007
      3.00      5.95    0.111454E-007
      3.00      6.00    0.730015E-008
      3.00      6.05    0.494116E-008
      3.00      6.10    0.322926E-008
      3.00      6.15    0.196996E-008
      3.00      6.20    0.139191E-008
      3.00      6.25    0.123346E-008
      3.00      6.30    0.927648E-009
      3.00      6.35    0.325768E-009
      3.00      6.40    0.000000E+000

      3.05     -6.40    0.000000E+000
      3.05     -6.35    0.425070E-009
      3.05     -6.30    0.142797E-008
      3.05     -6.25    0.269943E-008
      3.05     -6.20    0.432587E-008
      3.05     -6.15    0.661777E-008
      3.05     -6.10    0.945855E-008
      3.05     -6.05    0.132762E-007
      3.05     -6.00    0.181781E-007
      3.05     -5.95    0.252559E-007
      3.05     -5.90    0.349825E-007
      3.05     -5.85    0.482433E-007
      3.05     -5.80    0.665456E-007
      3.05     -5.75    0.913245E-007
      3.05     -5.70    0.125466E-006
      3.05     -5.65    0.173060E-006
      3.05     -5.60    0.239922E-006
      3.05     -5.55    0.335099E-006
      3.05     -5.50    0.470725E-006
      3.05     -5.45    0.663502E-006
      3.05     -5.40    0.934094E-006
      3.05     -5.35    0.130835E-005
      3.05     -5.30    0.181549E-005
      3.05     -5.25    0.249314E-005
      3.05     -5.20    0.338861E-005
      3.05     -5.15    0.457178E-005
      3.05     -5.10    0.613222E-005
      3.05     -5.05    0.818072E-005
      3.05     -5.00    0.108478E-004
      3.05     -4.95    0.142987E-004
      3.05     -4.90    0.187193E-004
      3.05     -4.85    0.243416E-004
      3.05     -4.80    0.314485E-004
      3.05     -4.75    0.403623E-004
      3.05     -4.70    0.514771E-004
      3.05     -4.65    0.652370E-004
      3.05     -4.60    0.821567E-004
      3.05     -4.55    0.102819E-003
      3.05     -4.50    0.127899E-003
      3.05     -4.45    0.158137E-003
      3.05     -4.40    0.194367E-003
      3.05     -4.35    0.237471E-003
      3.05     -4.30    0.288375E-003
      3.05     -4.25    0.348029E-003
      3.05     -4.20    0.417379E-003
      3.05     -4.15    0.497390E-003
      3.05     -4.10    0.589062E-003
      3.05     -4.05    0.693430E-003
      3.05     -4.00    0.811560E-003
      3.05     -3.95    0.944500E-003
      3.05     -3.90    0.109314E-002
      3.05     -3.85    0.125816E-002
      3.05     -3.80    0.144003E-002
      3.05     -3.75    0.163898E-002
      3.05     -3.70    0.185514E-002
      3.05     -3.65    0.208851E-002
      3.05     -3.60    0.233901E-002
      3.05     -3.55    0.260645E-002
      3.05     -3.50    0.289037E-002
      3.05     -3.45    0.319002E-002
      3.05     -3.40    0.350443E-002
      3.05     -3.35    0.383245E-002
      3.05     -3.30    0.417281E-002
      3.05     -3.25    0.452416E-002
      3.05     -3.20    0.488519E-002
      3.05     -3.15    0.525470E-002
      3.05     -3.10    0.563133E-002
      3.05     -3.05    0.601389E-002
      3.05     -3.00    0.640094E-002
      3.05     -2.95    0.679128E-002
      3.05     -2.90    0.718375E-002
      3.05     -2.85    0.757727E-002
      3.05     -2.80    0.797067E-002
      3.05     -2.75    0.836291E-002
      3.05     -2.70    0.875276E-002
      3.05     -2.65    0.913911E-002
      3.05     -2.60    0.952095E-002
      3.05     -2.55    0.989778E-002
      3.05     -2.50    0.102692E-001
      3.05     -2.45    0.106349E-001
      3.05     -2.40    0.109945E-001
      3.05     -2.35    0.113474E-001
      3.05     -2.30    0.116928E-001
      3.05     -2.25    0.120296E-001
      3.05     -2.20    0.123568E-001
      3.05     -2.15    0.126737E-001
      3.05     -2.10    0.129797E-001
      3.05     -2.05    0.132741E-001
      3.05     -2.00    0.135562E-001
      3.05     -1.95    0.138253E-001
      3.05     -1.90    0.140804E-001
      3.05     -1.85    0.143201E-001
      3.05     -1.80    0.145429E-001
      3.05     -1.75    0.147477E-001
      3.05     -1.70    0.149332E-001
      3.05     -1.65    0.150985E-001
      3.05     -1.60    0.152431E-001
      3.05     -1.55    0.153667E-001
      3.05     -1.50    0.154691E-001
      3.05     -1.45    0.155504E-001
      3.05     -1.40    0.156110E-001
      3.05     -1.35    0.156524E-001
      3.05     -1.30    0.156761E-001
      3.05     -1.25    0.156850E-001
      3.05     -1.20    0.156825E-001
      3.05     -1.15    0.156731E-001
      3.05     -1.10    0.156612E-001
      3.05     -1.05    0.156516E-001
      3.05     -1.00    0.156489E-001
      3.05     -0.95    0.156573E-001
      3.05     -0.90    0.156794E-001
      3.05     -0.85    0.157177E-001
      3.05     -0.80    0.157731E-001
      3.05     -0.75    0.158454E-001
      3.05     -0.70    0.159333E-001
      3.05     -0.65    0.160351E-001
      3.05     -0.60    0.161476E-001
      3.05     -0.55    0.162678E-001
      3.05     -0.50    0.163920E-001
      3.05     -0.45    0.165170E-001
      3.05     -0.40    0.166395E-001
      3.05     -0.35    0.167569E-001
      3.05     -0.30    0.168671E-001
      3.05     -0.25    0.169684E-001
      3.05     -0.20    0.170595E-001
      3.05     -0.15    0.171398E-001
      3.05     -0.10    0.172088E-001
      3.05     -0.05    0.172665E-001
      3.05      0.00    0.173129E-001
      3.05      0.05    0.173483E-001
      3.05      0.10    0.173727E-001
      3.05      0.15    0.173864E-001
      3.05      0.20    0.173899E-001
      3.05      0.25    0.173835E-001
      3.05      0.30    0.173682E-001
      3.05      0.35    0.173447E-001
      3.05      0.40    0.173136E-001
      3.05      0.45    0.172751E-001
      3.05      0.50    0.172298E-001
      3.05      0.55    0.171776E-001
      3.05      0.60    0.171189E-001
      3.05      0.65    0.170541E-001
      3.05      0.70    0.169836E-001
      3.05      0.75    0.169081E-001
      3.05      0.80    0.168280E-001
      3.05      0.85    0.167436E-001
      3.05      0.90    0.166551E-001
      3.05      0.95    0.165627E-001
      3.05      1.00    0.164663E-001
      3.05      1.05    0.163661E-001
      3.05      1.10    0.162625E-001
      3.05      1.15    0.161557E-001
      3.05      1.20    0.160461E-001
      3.05      1.25    0.159338E-001
      3.05      1.30    0.158185E-001
      3.05      1.35    0.156996E-001
      3.05      1.40    0.155767E-001
      3.05      1.45    0.154493E-001
      3.05      1.50    0.153170E-001
      3.05      1.55    0.151797E-001
      3.05      1.60    0.150371E-001
      3.05      1.65    0.148887E-001
      3.05      1.70    0.147337E-001
      3.05      1.75    0.145711E-001
      3.05      1.80    0.144000E-001
      3.05      1.85    0.142194E-001
      3.05      1.90    0.140287E-001
      3.05      1.95    0.138274E-001
      3.05      2.00    0.136154E-001
      3.05      2.05    0.133924E-001
      3.05      2.10    0.131581E-001
      3.05      2.15    0.129124E-001
      3.05      2.20    0.126550E-001
      3.05      2.25    0.123859E-001
      3.05      2.30    0.121051E-001
      3.05      2.35    0.118128E-001
      3.05      2.40    0.115095E-001
      3.05      2.45    0.111954E-001
      3.05      2.50    0.108708E-001
      3.05      2.55    0.105363E-001
      3.05      2.60    0.101923E-001
      3.05      2.65    0.983945E-002
      3.05      2.70    0.947836E-002
      3.05      2.75    0.911003E-002
      3.05      2.80    0.873517E-002
      3.05      2.85    0.835491E-002
      3.05      2.90    0.797004E-002
      3.05      2.95    0.758180E-002
      3.05      3.00    0.719141E-002
      3.05      3.05    0.680028E-002
      3.05      3.10    0.640976E-002
      3.05      3.15    0.602138E-002
      3.05      3.20    0.563644E-002
      3.05      3.25    0.525632E-002
      3.05      3.30    0.488251E-002
      3.05      3.35    0.451664E-002
      3.05      3.40    0.416027E-002
      3.05      3.45    0.381507E-002
      3.05      3.50    0.348254E-002
      3.05      3.55    0.316387E-002
      3.05      3.60    0.286007E-002
      3.05      3.65    0.257197E-002
      3.05      3.70    0.230031E-002
      3.05      3.75    0.204585E-002
      3.05      3.80    0.180914E-002
      3.05      3.85    0.159058E-002
      3.05      3.90    0.139025E-002
      3.05      3.95    0.120783E-002
      3.05      4.00    0.104283E-002
      3.05      4.05    0.894513E-003
      3.05      4.10    0.762155E-003
      3.05      4.15    0.644870E-003
      3.05      4.20    0.541812E-003
      3.05      4.25    0.452045E-003
      3.05      4.30    0.374515E-003
      3.05      4.35    0.308091E-003
      3.05      4.40    0.251612E-003
      3.05      4.45    0.203943E-003
      3.05      4.50    0.164035E-003
      3.05      4.55    0.130890E-003
      3.05      4.60    0.103603E-003
      3.05      4.65    0.813558E-004
      3.05      4.70    0.633912E-004
      3.05      4.75    0.490247E-004
      3.05      4.80    0.376254E-004
      3.05      4.85    0.286615E-004
      3.05      4.90    0.216702E-004
      3.05      4.95    0.162557E-004
      3.05      5.00    0.121047E-004
      3.05      5.05    0.894379E-005
      3.05      5.10    0.655821E-005
      3.05      5.15    0.477206E-005
      3.05      5.20    0.344906E-005
      3.05      5.25    0.247512E-005
      3.05      5.30    0.176357E-005
      3.05      5.35    0.124713E-005
      3.05      5.40    0.876016E-006
      3.05      5.45    0.613536E-006
      3.05      5.50    0.429021E-006
      3.05      5.55    0.296282E-006
      3.05      5.60    0.200762E-006
      3.05      5.65    0.133785E-006
      3.05      5.70    0.886641E-007
      3.05      5.75    0.589022E-007
      3.05      5.80    0.390225E-007
      3.05      5.85    0.253438E-007
      3.05      5.90    0.160678E-007
      3.05      5.95    0.100663E-007
      3.05      6.00    0.666962E-008
      3.05      6.05    0.500653E-008
      3.05      6.10    0.407562E-008
      3.05      6.15    0.313395E-008
      3.05      6.20    0.216243E-008
      3.05      6.25    0.145824E-008
      3.05      6.30    0.858242E-009
      3.05      6.35    0.276126E-009
      3.05      6.40    0.000000E+000

      3.10     -6.40    0.000000E+000
      3.10     -6.35    0.287817E-009
      3.10     -6.30    0.101485E-008
      3.10     -6.25    0.197796E-008
      3.10     -6.20    0.321700E-008
      3.10     -6.15    0.488715E-008
      3.10     -6.10    0.704223E-008
      3.10     -6.05    0.995744E-008
      3.10     -6.00    0.137629E-007
      3.10     -5.95    0.190903E-007
      3.10     -5.90    0.268152E-007
      3.10     -5.85    0.373650E-007
      3.10     -5.80    0.516086E-007
      3.10     -5.75    0.702315E-007
      3.10     -5.70    0.956060E-007
      3.10     -5.65    0.131720E-006
      3.10     -5.60    0.183909E-006
      3.10     -5.55    0.259329E-006
      3.10     -5.50    0.367463E-006
      3.10     -5.45    0.521835E-006
      3.10     -5.40    0.739048E-006
      3.10     -5.35    0.103957E-005
      3.10     -5.30    0.144740E-005
      3.10     -5.25    0.199571E-005
      3.10     -5.20    0.272579E-005
      3.10     -5.15    0.369931E-005
      3.10     -5.10    0.498716E-005
      3.10     -5.05    0.668315E-005
      3.10     -5.00    0.889402E-005
      3.10     -4.95    0.117627E-004
      3.10     -4.90    0.154507E-004
      3.10     -4.85    0.201601E-004
      3.10     -4.80    0.261422E-004
      3.10     -4.75    0.336797E-004
      3.10     -4.70    0.431235E-004
      3.10     -4.65    0.548595E-004
      3.10     -4.60    0.693486E-004
      3.10     -4.55    0.871080E-004
      3.10     -4.50    0.108750E-003
      3.10     -4.45    0.134950E-003
      3.10     -4.40    0.166484E-003
      3.10     -4.35    0.204164E-003
      3.10     -4.30    0.248877E-003
      3.10     -4.25    0.301507E-003
      3.10     -4.20    0.362964E-003
      3.10     -4.15    0.434199E-003
      3.10     -4.10    0.516174E-003
      3.10     -4.05    0.609940E-003
      3.10     -4.00    0.716552E-003
      3.10     -3.95    0.837093E-003
      3.10     -3.90    0.972460E-003
      3.10     -3.85    0.112346E-002
      3.10     -3.80    0.129064E-002
      3.10     -3.75    0.147440E-002
      3.10     -3.70    0.167504E-002
      3.10     -3.65    0.189271E-002
      3.10     -3.60    0.212751E-002
      3.10     -3.55    0.237932E-002
      3.10     -3.50    0.264788E-002
      3.10     -3.45    0.293254E-002
      3.10     -3.40    0.323259E-002
      3.10     -3.35    0.354699E-002
      3.10     -3.30    0.387471E-002
      3.10     -3.25    0.421442E-002
      3.10     -3.20    0.456494E-002
      3.10     -3.15    0.492491E-002
      3.10     -3.10    0.529304E-002
      3.10     -3.05    0.566795E-002
      3.10     -3.00    0.604830E-002
      3.10     -2.95    0.643281E-002
      3.10     -2.90    0.682039E-002
      3.10     -2.85    0.720988E-002
      3.10     -2.80    0.760016E-002
      3.10     -2.75    0.799003E-002
      3.10     -2.70    0.837823E-002
      3.10     -2.65    0.876346E-002
      3.10     -2.60    0.914471E-002
      3.10     -2.55    0.952137E-002
      3.10     -2.50    0.989304E-002
      3.10     -2.45    0.102593E-001
      3.10     -2.40    0.106199E-001
      3.10     -2.35    0.109740E-001
      3.10     -2.30    0.113209E-001
      3.10     -2.25    0.116595E-001
      3.10     -2.20    0.119889E-001
      3.10     -2.15    0.123084E-001
      3.10     -2.10    0.126176E-001
      3.10     -2.05    0.129159E-001
      3.10     -2.00    0.132027E-001
      3.10     -1.95    0.134772E-001
      3.10     -1.90    0.137386E-001
      3.10     -1.85    0.139856E-001
      3.10     -1.80    0.142168E-001
      3.10     -1.75    0.144314E-001
      3.10     -1.70    0.146283E-001
      3.10     -1.65    0.148069E-001
      3.10     -1.60    0.149669E-001
      3.10     -1.55    0.151079E-001
      3.10     -1.50    0.152300E-001
      3.10     -1.45    0.153331E-001
      3.10     -1.40    0.154175E-001
      3.10     -1.35    0.154842E-001
      3.10     -1.30    0.155349E-001
      3.10     -1.25    0.155714E-001
      3.10     -1.20    0.155969E-001
      3.10     -1.15    0.156146E-001
      3.10     -1.10    0.156279E-001
      3.10     -1.05    0.156402E-001
      3.10     -1.00    0.156553E-001
      3.10     -0.95    0.156760E-001
      3.10     -0.90    0.157046E-001
      3.10     -0.85    0.157430E-001
      3.10     -0.80    0.157925E-001
      3.10     -0.75    0.158528E-001
      3.10     -0.70    0.159237E-001
      3.10     -0.65    0.160038E-001
      3.10     -0.60    0.160914E-001
      3.10     -0.55    0.161841E-001
      3.10     -0.50    0.162796E-001
      3.10     -0.45    0.163754E-001
      3.10     -0.40    0.164693E-001
      3.10     -0.35    0.165593E-001
      3.10     -0.30    0.166438E-001
      3.10     -0.25    0.167214E-001
      3.10     -0.20    0.167910E-001
      3.10     -0.15    0.168518E-001
      3.10     -0.10    0.169034E-001
      3.10     -0.05    0.169456E-001
      3.10      0.00    0.169785E-001
      3.10      0.05    0.170023E-001
      3.10      0.10    0.170168E-001
      3.10      0.15    0.170224E-001
      3.10      0.20    0.170192E-001
      3.10      0.25    0.170074E-001
      3.10      0.30    0.169878E-001
      3.10      0.35    0.169609E-001
      3.10      0.40    0.169272E-001
      3.10      0.45    0.168871E-001
      3.10      0.50    0.168409E-001
      3.10      0.55    0.167886E-001
      3.10      0.60    0.167304E-001
      3.10      0.65    0.166667E-001
      3.10      0.70    0.165977E-001
      3.10      0.75    0.165241E-001
      3.10      0.80    0.164463E-001
      3.10      0.85    0.163642E-001
      3.10      0.90    0.162783E-001
      3.10      0.95    0.161885E-001
      3.10      1.00    0.160947E-001
      3.10      1.05    0.159971E-001
      3.10      1.10    0.158959E-001
      3.10      1.15    0.157914E-001
      3.10      1.20    0.156838E-001
      3.10      1.25    0.155730E-001
      3.10      1.30    0.154587E-001
      3.10      1.35    0.153403E-001
      3.10      1.40    0.152172E-001
      3.10      1.45    0.150891E-001
      3.10      1.50    0.149554E-001
      3.10      1.55    0.148163E-001
      3.10      1.60    0.146714E-001
      3.10      1.65    0.145202E-001
      3.10      1.70    0.143620E-001
      3.10      1.75    0.141958E-001
      3.10      1.80    0.140207E-001
      3.10      1.85    0.138360E-001
      3.10      1.90    0.136411E-001
      3.10      1.95    0.134360E-001
      3.10      2.00    0.132203E-001
      3.10      2.05    0.129941E-001
      3.10      2.10    0.127571E-001
      3.10      2.15    0.125090E-001
      3.10      2.20    0.122495E-001
      3.10      2.25    0.119787E-001
      3.10      2.30    0.116964E-001
      3.10      2.35    0.114032E-001
      3.10      2.40    0.110992E-001
      3.10      2.45    0.107851E-001
      3.10      2.50    0.104612E-001
      3.10      2.55    0.101279E-001
      3.10      2.60    0.978555E-002
      3.10      2.65    0.943484E-002
      3.10      2.70    0.907649E-002
      3.10      2.75    0.871144E-002
      3.10      2.80    0.834063E-002
      3.10      2.85    0.796521E-002
      3.10      2.90    0.758616E-002
      3.10      2.95    0.720460E-002
      3.10      3.00    0.682185E-002
      3.10      3.05    0.643909E-002
      3.10      3.10    0.605783E-002
      3.10      3.15    0.567939E-002
      3.10      3.20    0.530530E-002
      3.10      3.25    0.493677E-002
      3.10      3.30    0.457548E-002
      3.10      3.35    0.422292E-002
      3.10      3.40    0.388066E-002
      3.10      3.45    0.355017E-002
      3.10      3.50    0.323290E-002
      3.10      3.55    0.292987E-002
      3.10      3.60    0.264200E-002
      3.10      3.65    0.236997E-002
      3.10      3.70    0.211441E-002
      3.10      3.75    0.187590E-002
      3.10      3.80    0.165482E-002
      3.10      3.85    0.145139E-002
      3.10      3.90    0.126553E-002
      3.10      3.95    0.109684E-002
      3.10      4.00    0.944735E-003
      3.10      4.05    0.808454E-003
      3.10      4.10    0.687211E-003
      3.10      4.15    0.580118E-003
      3.10      4.20    0.486328E-003
      3.10      4.25    0.404889E-003
      3.10      4.30    0.334777E-003
      3.10      4.35    0.274860E-003
      3.10      4.40    0.224042E-003
      3.10      4.45    0.181243E-003
      3.10      4.50    0.145498E-003
      3.10      4.55    0.115857E-003
      3.10      4.60    0.915107E-004
      3.10      4.65    0.717100E-004
      3.10      4.70    0.557732E-004
      3.10      4.75    0.430619E-004
      3.10      4.80    0.329975E-004
      3.10      4.85    0.251028E-004
      3.10      4.90    0.189557E-004
      3.10      4.95    0.142050E-004
      3.10      5.00    0.105681E-004
      3.10      5.05    0.780204E-005
      3.10      5.10    0.571874E-005
      3.10      5.15    0.415983E-005
      3.10      5.20    0.300637E-005
      3.10      5.25    0.215626E-005
      3.10      5.30    0.153621E-005
      3.10      5.35    0.108521E-005
      3.10      5.40    0.761556E-006
      3.10      5.45    0.531827E-006
      3.10      5.50    0.369816E-006
      3.10      5.55    0.254193E-006
      3.10      5.60    0.172386E-006
      3.10      5.65    0.116443E-006
      3.10      5.70    0.779468E-007
      3.10      5.75    0.521132E-007
      3.10      5.80    0.345211E-007
      3.10      5.85    0.231462E-007
      3.10      5.90    0.151464E-007
      3.10      5.95    0.948610E-008
      3.10      6.00    0.599806E-008
      3.10      6.05    0.472887E-008
      3.10      6.10    0.434792E-008
      3.10      6.15    0.344265E-008
      3.10      6.20    0.207781E-008
      3.10      6.25    0.102693E-008
      3.10      6.30    0.499728E-009
      3.10      6.35    0.157023E-009
      3.10      6.40    0.000000E+000

      3.15     -6.40    0.000000E+000
      3.15     -6.35    0.166083E-009
      3.15     -6.30    0.629243E-009
      3.15     -6.25    0.136308E-008
      3.15     -6.20    0.231806E-008
      3.15     -6.15    0.361478E-008
      3.15     -6.10    0.516214E-008
      3.15     -6.05    0.740181E-008
      3.15     -6.00    0.102914E-007
      3.15     -5.95    0.145341E-007
      3.15     -5.90    0.206187E-007
      3.15     -5.85    0.288860E-007
      3.15     -5.80    0.394019E-007
      3.15     -5.75    0.531262E-007
      3.15     -5.70    0.720407E-007
      3.15     -5.65    0.998149E-007
      3.15     -5.60    0.140849E-006
      3.15     -5.55    0.200555E-006
      3.15     -5.50    0.286476E-006
      3.15     -5.45    0.409448E-006
      3.15     -5.40    0.582633E-006
      3.15     -5.35    0.822917E-006
      3.15     -5.30    0.115074E-005
      3.15     -5.25    0.159430E-005
      3.15     -5.20    0.219014E-005
      3.15     -5.15    0.299078E-005
      3.15     -5.10    0.405314E-005
      3.15     -5.05    0.545434E-005
      3.15     -5.00    0.728342E-005
      3.15     -4.95    0.965892E-005
      3.15     -4.90    0.127209E-004
      3.15     -4.85    0.166473E-004
      3.15     -4.80    0.216588E-004
      3.15     -4.75    0.280032E-004
      3.15     -4.70    0.359943E-004
      3.15     -4.65    0.459750E-004
      3.15     -4.60    0.583459E-004
      3.15     -4.55    0.735710E-004
      3.15     -4.50    0.921934E-004
      3.15     -4.45    0.114825E-003
      3.15     -4.40    0.142171E-003
      3.15     -4.35    0.174983E-003
      3.15     -4.30    0.214085E-003
      3.15     -4.25    0.260319E-003
      3.15     -4.20    0.314551E-003
      3.15     -4.15    0.377697E-003
      3.15     -4.10    0.450706E-003
      3.15     -4.05    0.534587E-003
      3.15     -4.00    0.630405E-003
      3.15     -3.95    0.739215E-003
      3.15     -3.90    0.861951E-003
      3.15     -3.85    0.999456E-003
      3.15     -3.80    0.115242E-002
      3.15     -3.75    0.132137E-002
      3.15     -3.70    0.150677E-002
      3.15     -3.65    0.170893E-002
      3.15     -3.60    0.192803E-002
      3.15     -3.55    0.216412E-002
      3.15     -3.50    0.241699E-002
      3.15     -3.45    0.268621E-002
      3.15     -3.40    0.297124E-002
      3.15     -3.35    0.327128E-002
      3.15     -3.30    0.358538E-002
      3.15     -3.25    0.391248E-002
      3.15     -3.20    0.425136E-002
      3.15     -3.15    0.460077E-002
      3.15     -3.10    0.495929E-002
      3.15     -3.05    0.532559E-002
      3.15     -3.00    0.569817E-002
      3.15     -2.95    0.607587E-002
      3.15     -2.90    0.645748E-002
      3.15     -2.85    0.684192E-002
      3.15     -2.80    0.722792E-002
      3.15     -2.75    0.761435E-002
      3.15     -2.70    0.799980E-002
      3.15     -2.65    0.838298E-002
      3.15     -2.60    0.876281E-002
      3.15     -2.55    0.913865E-002
      3.15     -2.50    0.950998E-002
      3.15     -2.45    0.987634E-002
      3.15     -2.40    0.102373E-001
      3.15     -2.35    0.105921E-001
      3.15     -2.30    0.109398E-001
      3.15     -2.25    0.112796E-001
      3.15     -2.20    0.116107E-001
      3.15     -2.15    0.119324E-001
      3.15     -2.10    0.122443E-001
      3.15     -2.05    0.125459E-001
      3.15     -2.00    0.128366E-001
      3.15     -1.95    0.131158E-001
      3.15     -1.90    0.133824E-001
      3.15     -1.85    0.136353E-001
      3.15     -1.80    0.138734E-001
      3.15     -1.75    0.140961E-001
      3.15     -1.70    0.143024E-001
      3.15     -1.65    0.144921E-001
      3.15     -1.60    0.146648E-001
      3.15     -1.55    0.148204E-001
      3.15     -1.50    0.149584E-001
      3.15     -1.45    0.150791E-001
      3.15     -1.40    0.151826E-001
      3.15     -1.35    0.152696E-001
      3.15     -1.30    0.153415E-001
      3.15     -1.25    0.154001E-001
      3.15     -1.20    0.154477E-001
      3.15     -1.15    0.154869E-001
      3.15     -1.10    0.155201E-001
      3.15     -1.05    0.155500E-001
      3.15     -1.00    0.155793E-001
      3.15     -0.95    0.156101E-001
      3.15     -0.90    0.156442E-001
      3.15     -0.85    0.156835E-001
      3.15     -0.80    0.157291E-001
      3.15     -0.75    0.157811E-001
      3.15     -0.70    0.158394E-001
      3.15     -0.65    0.159036E-001
      3.15     -0.60    0.159723E-001
      3.15     -0.55    0.160438E-001
      3.15     -0.50    0.161168E-001
      3.15     -0.45    0.161896E-001
      3.15     -0.40    0.162605E-001
      3.15     -0.35    0.163284E-001
      3.15     -0.30    0.163919E-001
      3.15     -0.25    0.164499E-001
      3.15     -0.20    0.165014E-001
      3.15     -0.15    0.165456E-001
      3.15     -0.10    0.165823E-001
      3.15     -0.05    0.166111E-001
      3.15      0.00    0.166323E-001
      3.15      0.05    0.166458E-001
      3.15      0.10    0.166517E-001
      3.15      0.15    0.166500E-001
      3.15      0.20    0.166408E-001
      3.15      0.25    0.166242E-001
      3.15      0.30    0.166006E-001
      3.15      0.35    0.165705E-001
      3.15      0.40    0.165343E-001
      3.15      0.45    0.164923E-001
      3.15      0.50    0.164448E-001
      3.15      0.55    0.163919E-001
      3.15      0.60    0.163337E-001
      3.15      0.65    0.162705E-001
      3.15      0.70    0.162024E-001
      3.15      0.75    0.161300E-001
      3.15      0.80    0.160535E-001
      3.15      0.85    0.159731E-001
      3.15      0.90    0.158889E-001
      3.15      0.95    0.158009E-001
      3.15      1.00    0.157089E-001
      3.15      1.05    0.156129E-001
      3.15      1.10    0.155133E-001
      3.15      1.15    0.154101E-001
      3.15      1.20    0.153035E-001
      3.15      1.25    0.151934E-001
      3.15      1.30    0.150794E-001
      3.15      1.35    0.149608E-001
      3.15      1.40    0.148371E-001
      3.15      1.45    0.147079E-001
      3.15      1.50    0.145728E-001
      3.15      1.55    0.144318E-001
      3.15      1.60    0.142847E-001
      3.15      1.65    0.141309E-001
      3.15      1.70    0.139698E-001
      3.15      1.75    0.138003E-001
      3.15      1.80    0.136217E-001
      3.15      1.85    0.134334E-001
      3.15      1.90    0.132351E-001
      3.15      1.95    0.130266E-001
      3.15      2.00    0.128081E-001
      3.15      2.05    0.125794E-001
      3.15      2.10    0.123404E-001
      3.15      2.15    0.120906E-001
      3.15      2.20    0.118298E-001
      3.15      2.25    0.115579E-001
      3.15      2.30    0.112749E-001
      3.15      2.35    0.109812E-001
      3.15      2.40    0.106774E-001
      3.15      2.45    0.103640E-001
      3.15      2.50    0.100413E-001
      3.15      2.55    0.970991E-002
      3.15      2.60    0.937002E-002
      3.15      2.65    0.902231E-002
      3.15      2.70    0.866749E-002
      3.15      2.75    0.830669E-002
      3.15      2.80    0.794084E-002
      3.15      2.85    0.757129E-002
      3.15      2.90    0.719892E-002
      3.15      2.95    0.682502E-002
      3.15      3.00    0.645069E-002
      3.15      3.05    0.607728E-002
      3.15      3.10    0.570608E-002
      3.15      3.15    0.533859E-002
      3.15      3.20    0.497622E-002
      3.15      3.25    0.462032E-002
      3.15      3.30    0.427246E-002
      3.15      3.35    0.393412E-002
      3.15      3.40    0.360674E-002
      3.15      3.45    0.329171E-002
      3.15      3.50    0.299025E-002
      3.15      3.55    0.270331E-002
      3.15      3.60    0.243169E-002
      3.15      3.65    0.217592E-002
      3.15      3.70    0.193651E-002
      3.15      3.75    0.171386E-002
      3.15      3.80    0.150821E-002
      3.15      3.85    0.131960E-002
      3.15      3.90    0.114785E-002
      3.15      3.95    0.992447E-003
      3.15      4.00    0.852782E-003
      3.15      4.05    0.728028E-003
      3.15      4.10    0.617403E-003
      3.15      4.15    0.520012E-003
      3.15      4.20    0.434997E-003
      3.15      4.25    0.361409E-003
      3.15      4.30    0.298236E-003
      3.15      4.35    0.244397E-003
      3.15      4.40    0.198835E-003
      3.15      4.45    0.160561E-003
      3.15      4.50    0.128645E-003
      3.15      4.55    0.102237E-003
      3.15      4.60    0.805947E-004
      3.15      4.65    0.630448E-004
      3.15      4.70    0.489480E-004
      3.15      4.75    0.377323E-004
      3.15      4.80    0.288734E-004
      3.15      4.85    0.219397E-004
      3.15      4.90    0.165490E-004
      3.15      4.95    0.123886E-004
      3.15      5.00    0.920897E-005
      3.15      5.05    0.679452E-005
      3.15      5.10    0.497940E-005
      3.15      5.15    0.362231E-005
      3.15      5.20    0.261782E-005
      3.15      5.25    0.187785E-005
      3.15      5.30    0.133790E-005
      3.15      5.35    0.946194E-006
      3.15      5.40    0.664937E-006
      3.15      5.45    0.464471E-006
      3.15      5.50    0.322489E-006
      3.15      5.55    0.222006E-006
      3.15      5.60    0.152545E-006
      3.15      5.65    0.104712E-006
      3.15      5.70    0.707878E-007
      3.15      5.75    0.469324E-007
      3.15      5.80    0.315471E-007
      3.15      5.85    0.222062E-007
      3.15      5.90    0.153801E-007
      3.15      5.95    0.957262E-008
      3.15      6.00    0.560749E-008
      3.15      6.05    0.417952E-008
      3.15      6.10    0.374925E-008
      3.15      6.15    0.263293E-008
      3.15      6.20    0.117875E-008
      3.15      6.25    0.484890E-009
      3.15      6.30    0.380677E-009
      3.15      6.35    0.177904E-009
      3.15      6.40    0.000000E+000

      3.20     -6.40    0.000000E+000
      3.20     -6.35    0.109347E-009
      3.20     -6.30    0.432700E-009
      3.20     -6.25    0.975165E-009
      3.20     -6.20    0.171651E-008
      3.20     -6.15    0.266141E-008
      3.20     -6.10    0.384939E-008
      3.20     -6.05    0.539809E-008
      3.20     -6.00    0.758041E-008
      3.20     -5.95    0.107794E-007
      3.20     -5.90    0.155189E-007
      3.20     -5.85    0.216395E-007
      3.20     -5.80    0.293267E-007
      3.20     -5.75    0.393693E-007
      3.20     -5.70    0.540240E-007
      3.20     -5.65    0.758603E-007
      3.20     -5.60    0.108521E-006
      3.20     -5.55    0.156025E-006
      3.20     -5.50    0.224180E-006
      3.20     -5.45    0.322083E-006
      3.20     -5.40    0.459891E-006
      3.20     -5.35    0.651623E-006
      3.20     -5.30    0.914870E-006
      3.20     -5.25    0.127451E-005
      3.20     -5.20    0.176123E-005
      3.20     -5.15    0.241928E-005
      3.20     -5.10    0.329545E-005
      3.20     -5.05    0.445160E-005
      3.20     -5.00    0.596227E-005
      3.20     -4.95    0.792431E-005
      3.20     -4.90    0.104579E-004
      3.20     -4.85    0.137172E-004
      3.20     -4.80    0.178972E-004
      3.20     -4.75    0.232170E-004
      3.20     -4.70    0.299545E-004
      3.20     -4.65    0.384108E-004
      3.20     -4.60    0.489456E-004
      3.20     -4.55    0.619591E-004
      3.20     -4.50    0.779409E-004
      3.20     -4.45    0.974303E-004
      3.20     -4.40    0.121067E-003
      3.20     -4.35    0.149534E-003
      3.20     -4.30    0.183591E-003
      3.20     -4.25    0.224031E-003
      3.20     -4.20    0.271679E-003
      3.20     -4.15    0.327420E-003
      3.20     -4.10    0.392165E-003
      3.20     -4.05    0.466905E-003
      3.20     -4.00    0.552642E-003
      3.20     -3.95    0.650438E-003
      3.20     -3.90    0.761210E-003
      3.20     -3.85    0.885856E-003
      3.20     -3.80    0.102515E-002
      3.20     -3.75    0.117977E-002
      3.20     -3.70    0.135030E-002
      3.20     -3.65    0.153719E-002
      3.20     -3.60    0.174076E-002
      3.20     -3.55    0.196111E-002
      3.20     -3.50    0.219817E-002
      3.20     -3.45    0.245162E-002
      3.20     -3.40    0.272115E-002
      3.20     -3.35    0.300611E-002
      3.20     -3.30    0.330582E-002
      3.20     -3.25    0.361930E-002
      3.20     -3.20    0.394552E-002
      3.20     -3.15    0.428323E-002
      3.20     -3.10    0.463108E-002
      3.20     -3.05    0.498765E-002
      3.20     -3.00    0.535150E-002
      3.20     -2.95    0.572131E-002
      3.20     -2.90    0.609594E-002
      3.20     -2.85    0.647419E-002
      3.20     -2.80    0.685487E-002
      3.20     -2.75    0.723669E-002
      3.20     -2.70    0.761835E-002
      3.20     -2.65    0.799847E-002
      3.20     -2.60    0.837600E-002
      3.20     -2.55    0.875021E-002
      3.20     -2.50    0.912049E-002
      3.20     -2.45    0.948623E-002
      3.20     -2.40    0.984695E-002
      3.20     -2.35    0.102018E-001
      3.20     -2.30    0.105498E-001
      3.20     -2.25    0.108903E-001
      3.20     -2.20    0.112224E-001
      3.20     -2.15    0.115457E-001
      3.20     -2.10    0.118598E-001
      3.20     -2.05    0.121642E-001
      3.20     -2.00    0.124582E-001
      3.20     -1.95    0.127410E-001
      3.20     -1.90    0.130118E-001
      3.20     -1.85    0.132696E-001
      3.20     -1.80    0.135133E-001
      3.20     -1.75    0.137426E-001
      3.20     -1.70    0.139567E-001
      3.20     -1.65    0.141555E-001
      3.20     -1.60    0.143387E-001
      3.20     -1.55    0.145060E-001
      3.20     -1.50    0.146572E-001
      3.20     -1.45    0.147921E-001
      3.20     -1.40    0.149108E-001
      3.20     -1.35    0.150139E-001
      3.20     -1.30    0.151029E-001
      3.20     -1.25    0.151788E-001
      3.20     -1.20    0.152439E-001
      3.20     -1.15    0.153000E-001
      3.20     -1.10    0.153491E-001
      3.20     -1.05    0.153929E-001
      3.20     -1.00    0.154334E-001
      3.20     -0.95    0.154724E-001
      3.20     -0.90    0.155113E-001
      3.20     -0.85    0.155519E-001
      3.20     -0.80    0.155952E-001
      3.20     -0.75    0.156415E-001
      3.20     -0.70    0.156911E-001
      3.20     -0.65    0.157436E-001
      3.20     -0.60    0.157981E-001
      3.20     -0.55    0.158537E-001
      3.20     -0.50    0.159093E-001
      3.20     -0.45    0.159640E-001
      3.20     -0.40    0.160167E-001
      3.20     -0.35    0.160668E-001
      3.20     -0.30    0.161133E-001
      3.20     -0.25    0.161552E-001
      3.20     -0.20    0.161918E-001
      3.20     -0.15    0.162222E-001
      3.20     -0.10    0.162462E-001
      3.20     -0.05    0.162636E-001
      3.20      0.00    0.162745E-001
      3.20      0.05    0.162791E-001
      3.20      0.10    0.162773E-001
      3.20      0.15    0.162693E-001
      3.20      0.20    0.162547E-001
      3.20      0.25    0.162337E-001
      3.20      0.30    0.162064E-001
      3.20      0.35    0.161732E-001
      3.20      0.40    0.161344E-001
      3.20      0.45    0.160905E-001
      3.20      0.50    0.160416E-001
      3.20      0.55    0.159878E-001
      3.20      0.60    0.159292E-001
      3.20      0.65    0.158660E-001
      3.20      0.70    0.157982E-001
      3.20      0.75    0.157263E-001
      3.20      0.80    0.156505E-001
      3.20      0.85    0.155710E-001
      3.20      0.90    0.154879E-001
      3.20      0.95    0.154010E-001
      3.20      1.00    0.153100E-001
      3.20      1.05    0.152150E-001
      3.20      1.10    0.151162E-001
      3.20      1.15    0.150135E-001
      3.20      1.20    0.149072E-001
      3.20      1.25    0.147970E-001
      3.20      1.30    0.146826E-001
      3.20      1.35    0.145634E-001
      3.20      1.40    0.144387E-001
      3.20      1.45    0.143081E-001
      3.20      1.50    0.141714E-001
      3.20      1.55    0.140286E-001
      3.20      1.60    0.138793E-001
      3.20      1.65    0.137232E-001
      3.20      1.70    0.135594E-001
      3.20      1.75    0.133870E-001
      3.20      1.80    0.132054E-001
      3.20      1.85    0.130141E-001
      3.20      1.90    0.128128E-001
      3.20      1.95    0.126018E-001
      3.20      2.00    0.123810E-001
      3.20      2.05    0.121504E-001
      3.20      2.10    0.119099E-001
      3.20      2.15    0.116589E-001
      3.20      2.20    0.113972E-001
      3.20      2.25    0.111246E-001
      3.20      2.30    0.108414E-001
      3.20      2.35    0.105480E-001
      3.20      2.40    0.102449E-001
      3.20      2.45    0.993284E-002
      3.20      2.50    0.961218E-002
      3.20      2.55    0.928336E-002
      3.20      2.60    0.894671E-002
      3.20      2.65    0.860282E-002
      3.20      2.70    0.825252E-002
      3.20      2.75    0.789689E-002
      3.20      2.80    0.753706E-002
      3.20      2.85    0.717431E-002
      3.20      2.90    0.680967E-002
      3.20      2.95    0.644429E-002
      3.20      3.00    0.607937E-002
      3.20      3.05    0.571610E-002
      3.20      3.10    0.535594E-002
      3.20      3.15    0.500025E-002
      3.20      3.20    0.465059E-002
      3.20      3.25    0.430822E-002
      3.20      3.30    0.397471E-002
      3.20      3.35    0.365136E-002
      3.20      3.40    0.333961E-002
      3.20      3.45    0.304058E-002
      3.20      3.50    0.275542E-002
      3.20      3.55    0.248489E-002
      3.20      3.60    0.222970E-002
      3.20      3.65    0.199026E-002
      3.20      3.70    0.176693E-002
      3.20      3.75    0.155998E-002
      3.20      3.80    0.136945E-002
      3.20      3.85    0.119531E-002
      3.20      3.90    0.103721E-002
      3.20      3.95    0.894658E-003
      3.20      4.00    0.766911E-003
      3.20      4.05    0.653183E-003
      3.20      4.10    0.552660E-003
      3.20      4.15    0.464458E-003
      3.20      4.20    0.387705E-003
      3.20      4.25    0.321457E-003
      3.20      4.30    0.264750E-003
      3.20      4.35    0.216536E-003
      3.20      4.40    0.175847E-003
      3.20      4.45    0.141735E-003
      3.20      4.50    0.113359E-003
      3.20      4.55    0.899257E-004
      3.20      4.60    0.707777E-004
      3.20      4.65    0.552784E-004
      3.20      4.70    0.428576E-004
      3.20      4.75    0.329944E-004
      3.20      4.80    0.252214E-004
      3.20      4.85    0.191448E-004
      3.20      4.90    0.144230E-004
      3.20      4.95    0.107867E-004
      3.20      5.00    0.801024E-005
      3.20      5.05    0.590721E-005
      3.20      5.10    0.432796E-005
      3.20      5.15    0.314769E-005
      3.20      5.20    0.227561E-005
      3.20      5.25    0.163377E-005
      3.20      5.30    0.116605E-005
      3.20      5.35    0.826897E-006
      3.20      5.40    0.583638E-006
      3.20      5.45    0.409261E-006
      3.20      5.50    0.286169E-006
      3.20      5.55    0.199919E-006
      3.20      5.60    0.140478E-006
      3.20      5.65    0.981616E-007
      3.20      5.70    0.660945E-007
      3.20      5.75    0.433134E-007
      3.20      5.80    0.295268E-007
      3.20      5.85    0.221233E-007
      3.20      5.90    0.161662E-007
      3.20      5.95    0.102115E-007
      3.20      6.00    0.581328E-008
      3.20      6.05    0.406945E-008
      3.20      6.10    0.318511E-008
      3.20      6.15    0.175284E-008
      3.20      6.20    0.819945E-009
      3.20      6.25    0.112097E-008
      3.20      6.30    0.138095E-008
      3.20      6.35    0.614697E-009
      3.20      6.40    0.000000E+000

      3.25     -6.40    0.000000E+000
      3.25     -6.35    0.129588E-009
      3.25     -6.30    0.424370E-009
      3.25     -6.25    0.799598E-009
      3.25     -6.20    0.126048E-008
      3.25     -6.15    0.195118E-008
      3.25     -6.10    0.276862E-008
      3.25     -6.05    0.389983E-008
      3.25     -6.00    0.533912E-008
      3.25     -5.95    0.768096E-008
      3.25     -5.90    0.111368E-007
      3.25     -5.85    0.156284E-007
      3.25     -5.80    0.211916E-007
      3.25     -5.75    0.289665E-007
      3.25     -5.70    0.405713E-007
      3.25     -5.65    0.581341E-007
      3.25     -5.60    0.843368E-007
      3.25     -5.55    0.122280E-006
      3.25     -5.50    0.176454E-006
      3.25     -5.45    0.254360E-006
      3.25     -5.40    0.364092E-006
      3.25     -5.35    0.517316E-006
      3.25     -5.30    0.729300E-006
      3.25     -5.25    0.102116E-005
      3.25     -5.20    0.141854E-005
      3.25     -5.15    0.195897E-005
      3.25     -5.10    0.268089E-005
      3.25     -5.05    0.363370E-005
      3.25     -5.00    0.487984E-005
      3.25     -4.95    0.649535E-005
      3.25     -4.90    0.858555E-005
      3.25     -4.85    0.112849E-004
      3.25     -4.80    0.147627E-004
      3.25     -4.75    0.192133E-004
      3.25     -4.70    0.248734E-004
      3.25     -4.65    0.320135E-004
      3.25     -4.60    0.409498E-004
      3.25     -4.55    0.520370E-004
      3.25     -4.50    0.657051E-004
      3.25     -4.45    0.824342E-004
      3.25     -4.40    0.102792E-003
      3.25     -4.35    0.127401E-003
      3.25     -4.30    0.156952E-003
      3.25     -4.25    0.192182E-003
      3.25     -4.20    0.233876E-003
      3.25     -4.15    0.282874E-003
      3.25     -4.10    0.340059E-003
      3.25     -4.05    0.406364E-003
      3.25     -4.00    0.482767E-003
      3.25     -3.95    0.570264E-003
      3.25     -3.90    0.669801E-003
      3.25     -3.85    0.782270E-003
      3.25     -3.80    0.908542E-003
      3.25     -3.75    0.104939E-002
      3.25     -3.70    0.120555E-002
      3.25     -3.65    0.137755E-002
      3.25     -3.60    0.156582E-002
      3.25     -3.55    0.177055E-002
      3.25     -3.50    0.199176E-002
      3.25     -3.45    0.222931E-002
      3.25     -3.40    0.248296E-002
      3.25     -3.35    0.275236E-002
      3.25     -3.30    0.303693E-002
      3.25     -3.25    0.333594E-002
      3.25     -3.20    0.364844E-002
      3.25     -3.15    0.397336E-002
      3.25     -3.10    0.430933E-002
      3.25     -3.05    0.465506E-002
      3.25     -3.00    0.500898E-002
      3.25     -2.95    0.536985E-002
      3.25     -2.90    0.573638E-002
      3.25     -2.85    0.610739E-002
      3.25     -2.80    0.648159E-002
      3.25     -2.75    0.685777E-002
      3.25     -2.70    0.723451E-002
      3.25     -2.65    0.761060E-002
      3.25     -2.60    0.798487E-002
      3.25     -2.55    0.835660E-002
      3.25     -2.50    0.872503E-002
      3.25     -2.45    0.908946E-002
      3.25     -2.40    0.944918E-002
      3.25     -2.35    0.980338E-002
      3.25     -2.30    0.101511E-001
      3.25     -2.25    0.104917E-001
      3.25     -2.20    0.108243E-001
      3.25     -2.15    0.111487E-001
      3.25     -2.10    0.114644E-001
      3.25     -2.05    0.117709E-001
      3.25     -2.00    0.120673E-001
      3.25     -1.95    0.123530E-001
      3.25     -1.90    0.126271E-001
      3.25     -1.85    0.128886E-001
      3.25     -1.80    0.131368E-001
      3.25     -1.75    0.133714E-001
      3.25     -1.70    0.135919E-001
      3.25     -1.65    0.137982E-001
      3.25     -1.60    0.139900E-001
      3.25     -1.55    0.141669E-001
      3.25     -1.50    0.143287E-001
      3.25     -1.45    0.144750E-001
      3.25     -1.40    0.146058E-001
      3.25     -1.35    0.147220E-001
      3.25     -1.30    0.148244E-001
      3.25     -1.25    0.149143E-001
      3.25     -1.20    0.149932E-001
      3.25     -1.15    0.150629E-001
      3.25     -1.10    0.151244E-001
      3.25     -1.05    0.151792E-001
      3.25     -1.00    0.152287E-001
      3.25     -0.95    0.152743E-001
      3.25     -0.90    0.153173E-001
      3.25     -0.85    0.153593E-001
      3.25     -0.80    0.154014E-001
      3.25     -0.75    0.154441E-001
      3.25     -0.70    0.154876E-001
      3.25     -0.65    0.155319E-001
      3.25     -0.60    0.155761E-001
      3.25     -0.55    0.156197E-001
      3.25     -0.50    0.156622E-001
      3.25     -0.45    0.157029E-001
      3.25     -0.40    0.157415E-001
      3.25     -0.35    0.157774E-001
      3.25     -0.30    0.158102E-001
      3.25     -0.25    0.158391E-001
      3.25     -0.20    0.158633E-001
      3.25     -0.15    0.158823E-001
      3.25     -0.10    0.158957E-001
      3.25     -0.05    0.159033E-001
      3.25      0.00    0.159055E-001
      3.25      0.05    0.159022E-001
      3.25      0.10    0.158938E-001
      3.25      0.15    0.158799E-001
      3.25      0.20    0.158606E-001
      3.25      0.25    0.158355E-001
      3.25      0.30    0.158048E-001
      3.25      0.35    0.157686E-001
      3.25      0.40    0.157274E-001
      3.25      0.45    0.156814E-001
      3.25      0.50    0.156310E-001
      3.25      0.55    0.155761E-001
      3.25      0.60    0.155169E-001
      3.25      0.65    0.154532E-001
      3.25      0.70    0.153853E-001
      3.25      0.75    0.153134E-001
      3.25      0.80    0.152378E-001
      3.25      0.85    0.151586E-001
      3.25      0.90    0.150759E-001
      3.25      0.95    0.149895E-001
      3.25      1.00    0.148990E-001
      3.25      1.05    0.148043E-001
      3.25      1.10    0.147056E-001
      3.25      1.15    0.146028E-001
      3.25      1.20    0.144961E-001
      3.25      1.25    0.143852E-001
      3.25      1.30    0.142699E-001
      3.25      1.35    0.141496E-001
      3.25      1.40    0.140236E-001
      3.25      1.45    0.138915E-001
      3.25      1.50    0.137532E-001
      3.25      1.55    0.136085E-001
      3.25      1.60    0.134572E-001
      3.25      1.65    0.132988E-001
      3.25      1.70    0.131326E-001
      3.25      1.75    0.129577E-001
      3.25      1.80    0.127736E-001
      3.25      1.85    0.125798E-001
      3.25      1.90    0.123763E-001
      3.25      1.95    0.121632E-001
      3.25      2.00    0.119407E-001
      3.25      2.05    0.117087E-001
      3.25      2.10    0.114671E-001
      3.25      2.15    0.112152E-001
      3.25      2.20    0.109530E-001
      3.25      2.25    0.106803E-001
      3.25      2.30    0.103973E-001
      3.25      2.35    0.101047E-001
      3.25      2.40    0.980304E-002
      3.25      2.45    0.949298E-002
      3.25      2.50    0.917502E-002
      3.25      2.55    0.884955E-002
      3.25      2.60    0.851690E-002
      3.25      2.65    0.817772E-002
      3.25      2.70    0.783286E-002
      3.25      2.75    0.748346E-002
      3.25      2.80    0.713064E-002
      3.25      2.85    0.677576E-002
      3.25      2.90    0.641979E-002
      3.25      2.95    0.606394E-002
      3.25      3.00    0.570927E-002
      3.25      3.05    0.535715E-002
      3.25      3.10    0.500889E-002
      3.25      3.15    0.466598E-002
      3.25      3.20    0.432991E-002
      3.25      3.25    0.400199E-002
      3.25      3.30    0.368358E-002
      3.25      3.35    0.337598E-002
      3.25      3.40    0.308036E-002
      3.25      3.45    0.279777E-002
      3.25      3.50    0.252917E-002
      3.25      3.55    0.227523E-002
      3.25      3.60    0.203652E-002
      3.25      3.65    0.181331E-002
      3.25      3.70    0.160590E-002
      3.25      3.75    0.141433E-002
      3.25      3.80    0.123860E-002
      3.25      3.85    0.107849E-002
      3.25      3.90    0.933629E-003
      3.25      3.95    0.803394E-003
      3.25      4.00    0.687069E-003
      3.25      4.05    0.583828E-003
      3.25      4.10    0.492893E-003
      3.25      4.15    0.413335E-003
      3.25      4.20    0.344314E-003
      3.25      4.25    0.284910E-003
      3.25      4.30    0.234191E-003
      3.25      4.35    0.191173E-003
      3.25      4.40    0.154956E-003
      3.25      4.45    0.124670E-003
      3.25      4.50    0.995248E-004
      3.25      4.55    0.788297E-004
      3.25      4.60    0.619527E-004
      3.25      4.65    0.483252E-004
      3.25      4.70    0.374267E-004
      3.25      4.75    0.287873E-004
      3.25      4.80    0.219877E-004
      3.25      4.85    0.166727E-004
      3.25      4.90    0.125483E-004
      3.25      4.95    0.937574E-005
      3.25      5.00    0.695643E-005
      3.25      5.05    0.512718E-005
      3.25      5.10    0.375640E-005
      3.25      5.15    0.273342E-005
      3.25      5.20    0.197888E-005
      3.25      5.25    0.142326E-005
      3.25      5.30    0.101838E-005
      3.25      5.35    0.725293E-006
      3.25      5.40    0.514520E-006
      3.25      5.45    0.363448E-006
      3.25      5.50    0.257370E-006
      3.25      5.55    0.183579E-006
      3.25      5.60    0.131992E-006
      3.25      5.65    0.932724E-007
      3.25      5.70    0.623815E-007
      3.25      5.75    0.405805E-007
      3.25      5.80    0.283020E-007
      3.25      5.85    0.220940E-007
      3.25      5.90    0.164778E-007
      3.25      5.95    0.104831E-007
      3.25      6.00    0.631675E-008
      3.25      6.05    0.459879E-008
      3.25      6.10    0.317733E-008
      3.25      6.15    0.152569E-008
      3.25      6.20    0.154345E-008
      3.25      6.25    0.323583E-008
      3.25      6.30    0.355976E-008
      3.25      6.35    0.146166E-008
      3.25      6.40    0.000000E+000

      3.30     -6.40    0.000000E+000
      3.30     -6.35    0.208094E-009
      3.30     -6.30    0.567452E-009
      3.30     -6.25    0.751783E-009
      3.30     -6.20    0.893090E-009
      3.30     -6.15    0.128259E-008
      3.30     -6.10    0.196661E-008
      3.30     -6.05    0.274746E-008
      3.30     -6.00    0.375379E-008
      3.30     -5.95    0.535864E-008
      3.30     -5.90    0.794695E-008
      3.30     -5.85    0.112007E-007
      3.30     -5.80    0.154176E-007
      3.30     -5.75    0.214865E-007
      3.30     -5.70    0.308339E-007
      3.30     -5.65    0.447619E-007
      3.30     -5.60    0.657102E-007
      3.30     -5.55    0.962697E-007
      3.30     -5.50    0.139846E-006
      3.30     -5.45    0.202130E-006
      3.30     -5.40    0.289343E-006
      3.30     -5.35    0.411876E-006
      3.30     -5.30    0.582781E-006
      3.30     -5.25    0.820000E-006
      3.30     -5.20    0.114388E-005
      3.30     -5.15    0.158665E-005
      3.30     -5.10    0.217990E-005
      3.30     -5.05    0.296398E-005
      3.30     -5.00    0.398873E-005
      3.30     -4.95    0.531716E-005
      3.30     -4.90    0.703981E-005
      3.30     -4.85    0.927346E-005
      3.30     -4.80    0.121628E-004
      3.30     -4.75    0.158725E-004
      3.30     -4.70    0.206111E-004
      3.30     -4.65    0.266153E-004
      3.30     -4.60    0.341659E-004
      3.30     -4.55    0.435733E-004
      3.30     -4.50    0.552219E-004
      3.30     -4.45    0.695343E-004
      3.30     -4.40    0.870115E-004
      3.30     -4.35    0.108214E-003
      3.30     -4.30    0.133767E-003
      3.30     -4.25    0.164354E-003
      3.30     -4.20    0.200705E-003
      3.30     -4.15    0.243619E-003
      3.30     -4.10    0.293919E-003
      3.30     -4.05    0.352509E-003
      3.30     -4.00    0.420303E-003
      3.30     -3.95    0.498251E-003
      3.30     -3.90    0.587276E-003
      3.30     -3.85    0.688306E-003
      3.30     -3.80    0.802241E-003
      3.30     -3.75    0.929970E-003
      3.30     -3.70    0.107229E-002
      3.30     -3.65    0.122985E-002
      3.30     -3.60    0.140315E-002
      3.30     -3.55    0.159245E-002
      3.30     -3.50    0.179791E-002
      3.30     -3.45    0.201948E-002
      3.30     -3.40    0.225710E-002
      3.30     -3.35    0.251055E-002
      3.30     -3.30    0.277948E-002
      3.30     -3.25    0.306326E-002
      3.30     -3.20    0.336119E-002
      3.30     -3.15    0.367226E-002
      3.30     -3.10    0.399530E-002
      3.30     -3.05    0.432896E-002
      3.30     -3.00    0.467185E-002
      3.30     -2.95    0.502259E-002
      3.30     -2.90    0.537993E-002
      3.30     -2.85    0.574254E-002
      3.30     -2.80    0.610924E-002
      3.30     -2.75    0.647862E-002
      3.30     -2.70    0.684945E-002
      3.30     -2.65    0.722042E-002
      3.30     -2.60    0.759049E-002
      3.30     -2.55    0.795877E-002
      3.30     -2.50    0.832448E-002
      3.30     -2.45    0.868673E-002
      3.30     -2.40    0.904473E-002
      3.30     -2.35    0.939753E-002
      3.30     -2.30    0.974431E-002
      3.30     -2.25    0.100843E-001
      3.30     -2.20    0.104169E-001
      3.30     -2.15    0.107417E-001
      3.30     -2.10    0.110584E-001
      3.30     -2.05    0.113662E-001
      3.30     -2.00    0.116643E-001
      3.30     -1.95    0.119520E-001
      3.30     -1.90    0.122285E-001
      3.30     -1.85    0.124929E-001
      3.30     -1.80    0.127446E-001
      3.30     -1.75    0.129834E-001
      3.30     -1.70    0.132091E-001
      3.30     -1.65    0.134214E-001
      3.30     -1.60    0.136202E-001
      3.30     -1.55    0.138048E-001
      3.30     -1.50    0.139752E-001
      3.30     -1.45    0.141306E-001
      3.30     -1.40    0.142714E-001
      3.30     -1.35    0.143980E-001
      3.30     -1.30    0.145113E-001
      3.30     -1.25    0.146123E-001
      3.30     -1.20    0.147024E-001
      3.30     -1.15    0.147828E-001
      3.30     -1.10    0.148543E-001
      3.30     -1.05    0.149177E-001
      3.30     -1.00    0.149744E-001
      3.30     -0.95    0.150254E-001
      3.30     -0.90    0.150719E-001
      3.30     -0.85    0.151155E-001
      3.30     -0.80    0.151572E-001
      3.30     -0.75    0.151976E-001
      3.30     -0.70    0.152371E-001
      3.30     -0.65    0.152755E-001
      3.30     -0.60    0.153124E-001
      3.30     -0.55    0.153472E-001
      3.30     -0.50    0.153798E-001
      3.30     -0.45    0.154099E-001
      3.30     -0.40    0.154374E-001
      3.30     -0.35    0.154624E-001
      3.30     -0.30    0.154844E-001
      3.30     -0.25    0.155029E-001
      3.30     -0.20    0.155171E-001
      3.30     -0.15    0.155267E-001
      3.30     -0.10    0.155312E-001
      3.30     -0.05    0.155306E-001
      3.30      0.00    0.155252E-001
      3.30      0.05    0.155153E-001
      3.30      0.10    0.155009E-001
      3.30      0.15    0.154820E-001
      3.30      0.20    0.154583E-001
      3.30      0.25    0.154294E-001
      3.30      0.30    0.153954E-001
      3.30      0.35    0.153564E-001
      3.30      0.40    0.153127E-001
      3.30      0.45    0.152647E-001
      3.30      0.50    0.152126E-001
      3.30      0.55    0.151566E-001
      3.30      0.60    0.150965E-001
      3.30      0.65    0.150322E-001
      3.30      0.70    0.149638E-001
      3.30      0.75    0.148914E-001
      3.30      0.80    0.148155E-001
      3.30      0.85    0.147361E-001
      3.30      0.90    0.146532E-001
      3.30      0.95    0.145667E-001
      3.30      1.00    0.144761E-001
      3.30      1.05    0.143813E-001
      3.30      1.10    0.142821E-001
      3.30      1.15    0.141787E-001
      3.30      1.20    0.140710E-001
      3.30      1.25    0.139591E-001
      3.30      1.30    0.138425E-001
      3.30      1.35    0.137208E-001
      3.30      1.40    0.135934E-001
      3.30      1.45    0.134598E-001
      3.30      1.50    0.133199E-001
      3.30      1.55    0.131734E-001
      3.30      1.60    0.130201E-001
      3.30      1.65    0.128597E-001
      3.30      1.70    0.126912E-001
      3.30      1.75    0.125143E-001
      3.30      1.80    0.123281E-001
      3.30      1.85    0.121324E-001
      3.30      1.90    0.119272E-001
      3.30      1.95    0.117127E-001
      3.30      2.00    0.114889E-001
      3.30      2.05    0.112559E-001
      3.30      2.10    0.110134E-001
      3.30      2.15    0.107611E-001
      3.30      2.20    0.104987E-001
      3.30      2.25    0.102263E-001
      3.30      2.30    0.994409E-002
      3.30      2.35    0.965286E-002
      3.30      2.40    0.935321E-002
      3.30      2.45    0.904587E-002
      3.30      2.50    0.873132E-002
      3.30      2.55    0.840992E-002
      3.30      2.60    0.808209E-002
      3.30      2.65    0.774849E-002
      3.30      2.70    0.740998E-002
      3.30      2.75    0.706778E-002
      3.30      2.80    0.672300E-002
      3.30      2.85    0.637697E-002
      3.30      2.90    0.603071E-002
      3.30      2.95    0.568532E-002
      3.30      3.00    0.534194E-002
      3.30      3.05    0.500190E-002
      3.30      3.10    0.466655E-002
      3.30      3.15    0.433734E-002
      3.30      3.20    0.401578E-002
      3.30      3.25    0.370304E-002
      3.30      3.30    0.340045E-002
      3.30      3.35    0.310908E-002
      3.30      3.40    0.283001E-002
      3.30      3.45    0.256411E-002
      3.30      3.50    0.231222E-002
      3.30      3.55    0.207487E-002
      3.30      3.60    0.185256E-002
      3.30      3.65    0.164543E-002
      3.30      3.70    0.145361E-002
      3.30      3.75    0.127710E-002
      3.30      3.80    0.111573E-002
      3.30      3.85    0.969186E-003
      3.30      3.90    0.837017E-003
      3.30      3.95    0.718600E-003
      3.30      4.00    0.613145E-003
      3.30      4.05    0.519883E-003
      3.30      4.10    0.437967E-003
      3.30      4.15    0.366525E-003
      3.30      4.20    0.304713E-003
      3.30      4.25    0.251642E-003
      3.30      4.30    0.206444E-003
      3.30      4.35    0.168189E-003
      3.30      4.40    0.136069E-003
      3.30      4.45    0.109262E-003
      3.30      4.50    0.870769E-004
      3.30      4.55    0.688580E-004
      3.30      4.60    0.540472E-004
      3.30      4.65    0.421116E-004
      3.30      4.70    0.325920E-004
      3.30      4.75    0.250497E-004
      3.30      4.80    0.191203E-004
      3.30      4.85    0.144869E-004
      3.30      4.90    0.108953E-004
      3.30      4.95    0.813549E-005
      3.30      5.00    0.603021E-005
      3.30      5.05    0.444488E-005
      3.30      5.10    0.325770E-005
      3.30      5.15    0.237444E-005
      3.30      5.20    0.172169E-005
      3.30      5.25    0.124089E-005
      3.30      5.30    0.890388E-006
      3.30      5.35    0.637140E-006
      3.30      5.40    0.455004E-006
      3.30      5.45    0.324206E-006
      3.30      5.50    0.232304E-006
      3.30      5.55    0.168026E-006
      3.30      5.60    0.122292E-006
      3.30      5.65    0.866560E-007
      3.30      5.70    0.580494E-007
      3.30      5.75    0.383284E-007
      3.30      5.80    0.274082E-007
      3.30      5.85    0.214658E-007
      3.30      5.90    0.155335E-007
      3.30      5.95    0.985765E-008
      3.30      6.00    0.673257E-008
      3.30      6.05    0.555873E-008
      3.30      6.10    0.364795E-008
      3.30      6.15    0.157059E-008
      3.30      6.20    0.243275E-008
      3.30      6.25    0.543165E-008
      3.30      6.30    0.578521E-008
      3.30      6.35    0.231723E-008
      3.30      6.40    0.000000E+000

      3.35     -6.40    0.000000E+000
      3.35     -6.35    0.330403E-009
      3.35     -6.30    0.829286E-009
      3.35     -6.25    0.891885E-009
      3.35     -6.20    0.690040E-009
      3.35     -6.15    0.868531E-009
      3.35     -6.10    0.143279E-008
      3.35     -6.05    0.203983E-008
      3.35     -6.00    0.258888E-008
      3.35     -5.95    0.373965E-008
      3.35     -5.90    0.569180E-008
      3.35     -5.85    0.822193E-008
      3.35     -5.80    0.113273E-007
      3.35     -5.75    0.160894E-007
      3.35     -5.70    0.233277E-007
      3.35     -5.65    0.340569E-007
      3.35     -5.60    0.505028E-007
      3.35     -5.55    0.755370E-007
      3.35     -5.50    0.111467E-006
      3.35     -5.45    0.162216E-006
      3.35     -5.40    0.232150E-006
      3.35     -5.35    0.330122E-006
      3.35     -5.30    0.467477E-006
      3.35     -5.25    0.659481E-006
      3.35     -5.20    0.922432E-006
      3.35     -5.15    0.128283E-005
      3.35     -5.10    0.176772E-005
      3.35     -5.05    0.240925E-005
      3.35     -5.00    0.324924E-005
      3.35     -4.95    0.434123E-005
      3.35     -4.90    0.576198E-005
      3.35     -4.85    0.761099E-005
      3.35     -4.80    0.100084E-004
      3.35     -4.75    0.130926E-004
      3.35     -4.70    0.170447E-004
      3.35     -4.65    0.220705E-004
      3.35     -4.60    0.284220E-004
      3.35     -4.55    0.363761E-004
      3.35     -4.50    0.462681E-004
      3.35     -4.45    0.584755E-004
      3.35     -4.40    0.734369E-004
      3.35     -4.35    0.916506E-004
      3.35     -4.30    0.113682E-003
      3.35     -4.25    0.140147E-003
      3.35     -4.20    0.171733E-003
      3.35     -4.15    0.209179E-003
      3.35     -4.10    0.253265E-003
      3.35     -4.05    0.304827E-003
      3.35     -4.00    0.364746E-003
      3.35     -3.95    0.433892E-003
      3.35     -3.90    0.513189E-003
      3.35     -3.85    0.603541E-003
      3.35     -3.80    0.705896E-003
      3.35     -3.75    0.821177E-003
      3.35     -3.70    0.950266E-003
      3.35     -3.65    0.109388E-002
      3.35     -3.60    0.125260E-002
      3.35     -3.55    0.142680E-002
      3.35     -3.50    0.161667E-002
      3.35     -3.45    0.182237E-002
      3.35     -3.40    0.204389E-002
      3.35     -3.35    0.228123E-002
      3.35     -3.30    0.253414E-002
      3.35     -3.25    0.280220E-002
      3.35     -3.20    0.308478E-002
      3.35     -3.15    0.338114E-002
      3.35     -3.10    0.369017E-002
      3.35     -3.05    0.401072E-002
      3.35     -3.00    0.434134E-002
      3.35     -2.95    0.468083E-002
      3.35     -2.90    0.502776E-002
      3.35     -2.85    0.538089E-002
      3.35     -2.80    0.573888E-002
      3.35     -2.75    0.610045E-002
      3.35     -2.70    0.646425E-002
      3.35     -2.65    0.682913E-002
      3.35     -2.60    0.719395E-002
      3.35     -2.55    0.755783E-002
      3.35     -2.50    0.791978E-002
      3.35     -2.45    0.827894E-002
      3.35     -2.40    0.863432E-002
      3.35     -2.35    0.898498E-002
      3.35     -2.30    0.933002E-002
      3.35     -2.25    0.966877E-002
      3.35     -2.20    0.100007E-001
      3.35     -2.15    0.103253E-001
      3.35     -2.10    0.106422E-001
      3.35     -2.05    0.109506E-001
      3.35     -2.00    0.112497E-001
      3.35     -1.95    0.115386E-001
      3.35     -1.90    0.118167E-001
      3.35     -1.85    0.120832E-001
      3.35     -1.80    0.123376E-001
      3.35     -1.75    0.125798E-001
      3.35     -1.70    0.128096E-001
      3.35     -1.65    0.130268E-001
      3.35     -1.60    0.132311E-001
      3.35     -1.55    0.134220E-001
      3.35     -1.50    0.135991E-001
      3.35     -1.45    0.137620E-001
      3.35     -1.40    0.139106E-001
      3.35     -1.35    0.140457E-001
      3.35     -1.30    0.141678E-001
      3.35     -1.25    0.142778E-001
      3.35     -1.20    0.143768E-001
      3.35     -1.15    0.144658E-001
      3.35     -1.10    0.145452E-001
      3.35     -1.05    0.146157E-001
      3.35     -1.00    0.146783E-001
      3.35     -0.95    0.147338E-001
      3.35     -0.90    0.147834E-001
      3.35     -0.85    0.148287E-001
      3.35     -0.80    0.148706E-001
      3.35     -0.75    0.149098E-001
      3.35     -0.70    0.149466E-001
      3.35     -0.65    0.149811E-001
      3.35     -0.60    0.150126E-001
      3.35     -0.55    0.150411E-001
      3.35     -0.50    0.150663E-001
      3.35     -0.45    0.150884E-001
      3.35     -0.40    0.151076E-001
      3.35     -0.35    0.151241E-001
      3.35     -0.30    0.151377E-001
      3.35     -0.25    0.151479E-001
      3.35     -0.20    0.151542E-001
      3.35     -0.15    0.151560E-001
      3.35     -0.10    0.151533E-001
      3.35     -0.05    0.151457E-001
      3.35      0.00    0.151341E-001
      3.35      0.05    0.151184E-001
      3.35      0.10    0.150988E-001
      3.35      0.15    0.150753E-001
      3.35      0.20    0.150475E-001
      3.35      0.25    0.150150E-001
      3.35      0.30    0.149778E-001
      3.35      0.35    0.149359E-001
      3.35      0.40    0.148898E-001
      3.35      0.45    0.148398E-001
      3.35      0.50    0.147861E-001
      3.35      0.55    0.147288E-001
      3.35      0.60    0.146677E-001
      3.35      0.65    0.146025E-001
      3.35      0.70    0.145333E-001
      3.35      0.75    0.144602E-001
      3.35      0.80    0.143835E-001
      3.35      0.85    0.143034E-001
      3.35      0.90    0.142198E-001
      3.35      0.95    0.141327E-001
      3.35      1.00    0.140416E-001
      3.35      1.05    0.139461E-001
      3.35      1.10    0.138461E-001
      3.35      1.15    0.137417E-001
      3.35      1.20    0.136328E-001
      3.35      1.25    0.135195E-001
      3.35      1.30    0.134015E-001
      3.35      1.35    0.132783E-001
      3.35      1.40    0.131494E-001
      3.35      1.45    0.130143E-001
      3.35      1.50    0.128728E-001
      3.35      1.55    0.127246E-001
      3.35      1.60    0.125696E-001
      3.35      1.65    0.124073E-001
      3.35      1.70    0.122370E-001
      3.35      1.75    0.120583E-001
      3.35      1.80    0.118706E-001
      3.35      1.85    0.116735E-001
      3.35      1.90    0.114672E-001
      3.35      1.95    0.112516E-001
      3.35      2.00    0.110269E-001
      3.35      2.05    0.107932E-001
      3.35      2.10    0.105502E-001
      3.35      2.15    0.102978E-001
      3.35      2.20    0.100356E-001
      3.35      2.25    0.976395E-002
      3.35      2.30    0.948319E-002
      3.35      2.35    0.919396E-002
      3.35      2.40    0.889707E-002
      3.35      2.45    0.859313E-002
      3.35      2.50    0.828268E-002
      3.35      2.55    0.796609E-002
      3.35      2.60    0.764386E-002
      3.35      2.65    0.731669E-002
      3.35      2.70    0.698547E-002
      3.35      2.75    0.665143E-002
      3.35      2.80    0.631565E-002
      3.35      2.85    0.597950E-002
      3.35      2.90    0.564394E-002
      3.35      2.95    0.531005E-002
      3.35      3.00    0.497896E-002
      3.35      3.05    0.465202E-002
      3.35      3.10    0.433051E-002
      3.35      3.15    0.401594E-002
      3.35      3.20    0.370964E-002
      3.35      3.25    0.341281E-002
      3.35      3.30    0.312652E-002
      3.35      3.35    0.285178E-002
      3.35      3.40    0.258949E-002
      3.35      3.45    0.234039E-002
      3.35      3.50    0.210522E-002
      3.35      3.55    0.188437E-002
      3.35      3.60    0.167823E-002
      3.35      3.65    0.148685E-002
      3.35      3.70    0.131030E-002
      3.35      3.75    0.114839E-002
      3.35      3.80    0.100089E-002
      3.35      3.85    0.867365E-003
      3.35      3.90    0.747373E-003
      3.35      3.95    0.640175E-003
      3.35      4.00    0.545052E-003
      3.35      4.05    0.461174E-003
      3.35      4.10    0.387727E-003
      3.35      4.15    0.323849E-003
      3.35      4.20    0.268726E-003
      3.35      4.25    0.221500E-003
      3.35      4.30    0.181363E-003
      3.35      4.35    0.147473E-003
      3.35      4.40    0.119077E-003
      3.35      4.45    0.954425E-004
      3.35      4.50    0.759289E-004
      3.35      4.55    0.599586E-004
      3.35      4.60    0.469990E-004
      3.35      4.65    0.365943E-004
      3.35      4.70    0.282993E-004
      3.35      4.75    0.217392E-004
      3.35      4.80    0.165843E-004
      3.35      4.85    0.125583E-004
      3.35      4.90    0.943944E-005
      3.35      4.95    0.704250E-005
      3.35      5.00    0.521918E-005
      3.35      5.05    0.384874E-005
      3.35      5.10    0.282513E-005
      3.35      5.15    0.206298E-005
      3.35      5.20    0.149939E-005
      3.35      5.25    0.108329E-005
      3.35      5.30    0.779928E-006
      3.35      5.35    0.560269E-006
      3.35      5.40    0.402571E-006
      3.35      5.45    0.289105E-006
      3.35      5.50    0.208293E-006
      3.35      5.55    0.151187E-006
      3.35      5.60    0.109992E-006
      3.35      5.65    0.782610E-007
      3.35      5.70    0.531912E-007
      3.35      5.75    0.362643E-007
      3.35      5.80    0.263942E-007
      3.35      5.85    0.200975E-007
      3.35      5.90    0.137915E-007
      3.35      5.95    0.901769E-008
      3.35      6.00    0.758650E-008
      3.35      6.05    0.732893E-008
      3.35      6.10    0.477953E-008
      3.35      6.15    0.168771E-008
      3.35      6.20    0.243819E-008
      3.35      6.25    0.607903E-008
      3.35      6.30    0.667130E-008
      3.35      6.35    0.269523E-008
      3.35      6.40    0.000000E+000

      3.40     -6.40    0.000000E+000
      3.40     -6.35    0.437978E-009
      3.40     -6.30    0.108767E-008
      3.40     -6.25    0.106905E-008
      3.40     -6.20    0.685688E-009
      3.40     -6.15    0.773334E-009
      3.40     -6.10    0.135894E-008
      3.40     -6.05    0.172248E-008
      3.40     -6.00    0.188311E-008
      3.40     -5.95    0.254843E-008
      3.40     -5.90    0.406111E-008
      3.40     -5.85    0.594986E-008
      3.40     -5.80    0.832790E-008
      3.40     -5.75    0.120331E-007
      3.40     -5.70    0.177463E-007
      3.40     -5.65    0.258879E-007
      3.40     -5.60    0.386809E-007
      3.40     -5.55    0.589145E-007
      3.40     -5.50    0.887117E-007
      3.40     -5.45    0.130530E-006
      3.40     -5.40    0.187222E-006
      3.40     -5.35    0.266059E-006
      3.40     -5.30    0.376328E-006
      3.40     -5.25    0.530387E-006
      3.40     -5.20    0.741868E-006
      3.40     -5.15    0.103261E-005
      3.40     -5.10    0.142556E-005
      3.40     -5.05    0.194619E-005
      3.40     -5.00    0.263179E-005
      3.40     -4.95    0.352967E-005
      3.40     -4.90    0.470360E-005
      3.40     -4.85    0.623526E-005
      3.40     -4.80    0.822104E-005
      3.40     -4.75    0.107792E-004
      3.40     -4.70    0.140644E-004
      3.40     -4.65    0.182594E-004
      3.40     -4.60    0.235865E-004
      3.40     -4.55    0.302885E-004
      3.40     -4.50    0.386635E-004
      3.40     -4.45    0.490466E-004
      3.40     -4.40    0.618209E-004
      3.40     -4.35    0.774262E-004
      3.40     -4.30    0.963619E-004
      3.40     -4.25    0.119195E-003
      3.40     -4.20    0.146546E-003
      3.40     -4.15    0.179107E-003
      3.40     -4.10    0.217601E-003
      3.40     -4.05    0.262815E-003
      3.40     -4.00    0.315550E-003
      3.40     -3.95    0.376645E-003
      3.40     -3.90    0.446962E-003
      3.40     -3.85    0.527420E-003
      3.40     -3.80    0.618960E-003
      3.40     -3.75    0.722539E-003
      3.40     -3.70    0.839068E-003
      3.40     -3.65    0.969305E-003
      3.40     -3.60    0.111392E-002
      3.40     -3.55    0.127336E-002
      3.40     -3.50    0.144795E-002
      3.40     -3.45    0.163795E-002
      3.40     -3.40    0.184352E-002
      3.40     -3.35    0.206470E-002
      3.40     -3.30    0.230146E-002
      3.40     -3.25    0.255343E-002
      3.40     -3.20    0.282021E-002
      3.40     -3.15    0.310113E-002
      3.40     -3.10    0.339532E-002
      3.40     -3.05    0.370168E-002
      3.40     -3.00    0.401901E-002
      3.40     -2.95    0.434603E-002
      3.40     -2.90    0.468144E-002
      3.40     -2.85    0.502388E-002
      3.40     -2.80    0.537206E-002
      3.40     -2.75    0.572464E-002
      3.40     -2.70    0.608040E-002
      3.40     -2.65    0.643805E-002
      3.40     -2.60    0.679660E-002
      3.40     -2.55    0.715499E-002
      3.40     -2.50    0.751222E-002
      3.40     -2.45    0.786724E-002
      3.40     -2.40    0.821909E-002
      3.40     -2.35    0.856672E-002
      3.40     -2.30    0.890930E-002
      3.40     -2.25    0.924610E-002
      3.40     -2.20    0.957662E-002
      3.40     -2.15    0.990035E-002
      3.40     -2.10    0.102167E-001
      3.40     -2.05    0.105250E-001
      3.40     -2.00    0.108243E-001
      3.40     -1.95    0.111138E-001
      3.40     -1.90    0.113929E-001
      3.40     -1.85    0.116608E-001
      3.40     -1.80    0.119172E-001
      3.40     -1.75    0.121620E-001
      3.40     -1.70    0.123950E-001
      3.40     -1.65    0.126159E-001
      3.40     -1.60    0.128245E-001
      3.40     -1.55    0.130201E-001
      3.40     -1.50    0.132025E-001
      3.40     -1.45    0.133712E-001
      3.40     -1.40    0.135262E-001
      3.40     -1.35    0.136680E-001
      3.40     -1.30    0.137973E-001
      3.40     -1.25    0.139146E-001
      3.40     -1.20    0.140210E-001
      3.40     -1.15    0.141169E-001
      3.40     -1.10    0.142029E-001
      3.40     -1.05    0.142793E-001
      3.40     -1.00    0.143469E-001
      3.40     -0.95    0.144065E-001
      3.40     -0.90    0.144591E-001
      3.40     -0.85    0.145061E-001
      3.40     -0.80    0.145487E-001
      3.40     -0.75    0.145874E-001
      3.40     -0.70    0.146226E-001
      3.40     -0.65    0.146543E-001
      3.40     -0.60    0.146821E-001
      3.40     -0.55    0.147058E-001
      3.40     -0.50    0.147257E-001
      3.40     -0.45    0.147419E-001
      3.40     -0.40    0.147547E-001
      3.40     -0.35    0.147647E-001
      3.40     -0.30    0.147717E-001
      3.40     -0.25    0.147754E-001
      3.40     -0.20    0.147753E-001
      3.40     -0.15    0.147710E-001
      3.40     -0.10    0.147622E-001
      3.40     -0.05    0.147491E-001
      3.40      0.00    0.147320E-001
      3.40      0.05    0.147114E-001
      3.40      0.10    0.146872E-001
      3.40      0.15    0.146596E-001
      3.40      0.20    0.146280E-001
      3.40      0.25    0.145921E-001
      3.40      0.30    0.145518E-001
      3.40      0.35    0.145072E-001
      3.40      0.40    0.144587E-001
      3.40      0.45    0.144066E-001
      3.40      0.50    0.143513E-001
      3.40      0.55    0.142926E-001
      3.40      0.60    0.142303E-001
      3.40      0.65    0.141642E-001
      3.40      0.70    0.140940E-001
      3.40      0.75    0.140198E-001
      3.40      0.80    0.139420E-001
      3.40      0.85    0.138608E-001
      3.40      0.90    0.137763E-001
      3.40      0.95    0.136882E-001
      3.40      1.00    0.135961E-001
      3.40      1.05    0.134995E-001
      3.40      1.10    0.133984E-001
      3.40      1.15    0.132927E-001
      3.40      1.20    0.131823E-001
      3.40      1.25    0.130675E-001
      3.40      1.30    0.129479E-001
      3.40      1.35    0.128232E-001
      3.40      1.40    0.126928E-001
      3.40      1.45    0.125562E-001
      3.40      1.50    0.124132E-001
      3.40      1.55    0.122634E-001
      3.40      1.60    0.121067E-001
      3.40      1.65    0.119427E-001
      3.40      1.70    0.117709E-001
      3.40      1.75    0.115908E-001
      3.40      1.80    0.114020E-001
      3.40      1.85    0.112040E-001
      3.40      1.90    0.109969E-001
      3.40      1.95    0.107808E-001
      3.40      2.00    0.105557E-001
      3.40      2.05    0.103217E-001
      3.40      2.10    0.100787E-001
      3.40      2.15    0.982654E-002
      3.40      2.20    0.956522E-002
      3.40      2.25    0.929504E-002
      3.40      2.30    0.901637E-002
      3.40      2.35    0.872993E-002
      3.40      2.40    0.843649E-002
      3.40      2.45    0.813669E-002
      3.40      2.50    0.783105E-002
      3.40      2.55    0.752006E-002
      3.40      2.60    0.720422E-002
      3.40      2.65    0.688428E-002
      3.40      2.70    0.656121E-002
      3.40      2.75    0.623621E-002
      3.40      2.80    0.591042E-002
      3.40      2.85    0.558507E-002
      3.40      2.90    0.526117E-002
      3.40      2.95    0.493972E-002
      3.40      3.00    0.462190E-002
      3.40      3.05    0.430896E-002
      3.40      3.10    0.400223E-002
      3.40      3.15    0.370309E-002
      3.40      3.20    0.341280E-002
      3.40      3.25    0.313238E-002
      3.40      3.30    0.286284E-002
      3.40      3.35    0.260497E-002
      3.40      3.40    0.235959E-002
      3.40      3.45    0.212729E-002
      3.40      3.50    0.190871E-002
      3.40      3.55    0.170416E-002
      3.40      3.60    0.151392E-002
      3.40      3.65    0.133797E-002
      3.40      3.70    0.117621E-002
      3.40      3.75    0.102840E-002
      3.40      3.80    0.894190E-003
      3.40      3.85    0.773122E-003
      3.40      3.90    0.664649E-003
      3.40      3.95    0.568087E-003
      3.40      4.00    0.482640E-003
      3.40      4.05    0.407553E-003
      3.40      4.10    0.341976E-003
      3.40      4.15    0.285116E-003
      3.40      4.20    0.236142E-003
      3.40      4.25    0.194286E-003
      3.40      4.30    0.158787E-003
      3.40      4.35    0.128872E-003
      3.40      4.40    0.103867E-003
      3.40      4.45    0.830952E-004
      3.40      4.50    0.660006E-004
      3.40      4.55    0.520392E-004
      3.40      4.60    0.407499E-004
      3.40      4.65    0.316959E-004
      3.40      4.70    0.244962E-004
      3.40      4.75    0.188052E-004
      3.40      4.80    0.143417E-004
      3.40      4.85    0.108548E-004
      3.40      4.90    0.815459E-005
      3.40      4.95    0.608314E-005
      3.40      5.00    0.451105E-005
      3.40      5.05    0.333236E-005
      3.40      5.10    0.245036E-005
      3.40      5.15    0.179554E-005
      3.40      5.20    0.130911E-005
      3.40      5.25    0.949792E-006
      3.40      5.30    0.685223E-006
      3.40      5.35    0.492890E-006
      3.40      5.40    0.355135E-006
      3.40      5.45    0.256207E-006
      3.40      5.50    0.185434E-006
      3.40      5.55    0.134318E-006
      3.40      5.60    0.976213E-007
      3.40      5.65    0.698037E-007
      3.40      5.70    0.487858E-007
      3.40      5.75    0.343887E-007
      3.40      5.80    0.253409E-007
      3.40      5.85    0.185745E-007
      3.40      5.90    0.124203E-007
      3.40      5.95    0.898704E-008
      3.40      6.00    0.934145E-008
      3.40      6.05    0.989286E-008
      3.40      6.10    0.675617E-008
      3.40      6.15    0.226914E-008
      3.40      6.20    0.178857E-008
      3.40      6.25    0.494536E-008
      3.40      6.30    0.582224E-008
      3.40      6.35    0.241882E-008
      3.40      6.40    0.000000E+000

      3.45     -6.40    0.000000E+000
      3.45     -6.35    0.488442E-009
      3.45     -6.30    0.118266E-008
      3.45     -6.25    0.110964E-008
      3.45     -6.20    0.687446E-009
      3.45     -6.15    0.903051E-009
      3.45     -6.10    0.154629E-008
      3.45     -6.05    0.170859E-008
      3.45     -6.00    0.145239E-008
      3.45     -5.95    0.176937E-008
      3.45     -5.90    0.284713E-008
      3.45     -5.85    0.418977E-008
      3.45     -5.80    0.595882E-008
      3.45     -5.75    0.909217E-008
      3.45     -5.70    0.139805E-007
      3.45     -5.65    0.205259E-007
      3.45     -5.60    0.304004E-007
      3.45     -5.55    0.464028E-007
      3.45     -5.50    0.705063E-007
      3.45     -5.45    0.104737E-006
      3.45     -5.40    0.150985E-006
      3.45     -5.35    0.215066E-006
      3.45     -5.30    0.303721E-006
      3.45     -5.25    0.426661E-006
      3.45     -5.20    0.595059E-006
      3.45     -5.15    0.826824E-006
      3.45     -5.10    0.114178E-005
      3.45     -5.05    0.156170E-005
      3.45     -5.00    0.211930E-005
      3.45     -4.95    0.285709E-005
      3.45     -4.90    0.382815E-005
      3.45     -4.85    0.509551E-005
      3.45     -4.80    0.673977E-005
      3.45     -4.75    0.885608E-005
      3.45     -4.70    0.115806E-004
      3.45     -4.65    0.150742E-004
      3.45     -4.60    0.195316E-004
      3.45     -4.55    0.251680E-004
      3.45     -4.50    0.322443E-004
      3.45     -4.45    0.410558E-004
      3.45     -4.40    0.519367E-004
      3.45     -4.35    0.652697E-004
      3.45     -4.30    0.814972E-004
      3.45     -4.25    0.101131E-003
      3.45     -4.20    0.124737E-003
      3.45     -4.15    0.152948E-003
      3.45     -4.10    0.186442E-003
      3.45     -4.05    0.225934E-003
      3.45     -4.00    0.272173E-003
      3.45     -3.95    0.325935E-003
      3.45     -3.90    0.388053E-003
      3.45     -3.85    0.459400E-003
      3.45     -3.80    0.540916E-003
      3.45     -3.75    0.633542E-003
      3.45     -3.70    0.738214E-003
      3.45     -3.65    0.855720E-003
      3.45     -3.60    0.986781E-003
      3.45     -3.55    0.113193E-002
      3.45     -3.50    0.129161E-002
      3.45     -3.45    0.146623E-002
      3.45     -3.40    0.165601E-002
      3.45     -3.35    0.186119E-002
      3.45     -3.30    0.208173E-002
      3.45     -3.25    0.231749E-002
      3.45     -3.20    0.256812E-002
      3.45     -3.15    0.283313E-002
      3.45     -3.10    0.311175E-002
      3.45     -3.05    0.340314E-002
      3.45     -3.00    0.370615E-002
      3.45     -2.95    0.401967E-002
      3.45     -2.90    0.434238E-002
      3.45     -2.85    0.467304E-002
      3.45     -2.80    0.501027E-002
      3.45     -2.75    0.535279E-002
      3.45     -2.70    0.569933E-002
      3.45     -2.65    0.604870E-002
      3.45     -2.60    0.639982E-002
      3.45     -2.55    0.675166E-002
      3.45     -2.50    0.710305E-002
      3.45     -2.45    0.745295E-002
      3.45     -2.40    0.780025E-002
      3.45     -2.35    0.814398E-002
      3.45     -2.30    0.848325E-002
      3.45     -2.25    0.881737E-002
      3.45     -2.20    0.914572E-002
      3.45     -2.15    0.946780E-002
      3.45     -2.10    0.978291E-002
      3.45     -2.05    0.100903E-001
      3.45     -2.00    0.103890E-001
      3.45     -1.95    0.106784E-001
      3.45     -1.90    0.109578E-001
      3.45     -1.85    0.112265E-001
      3.45     -1.80    0.114843E-001
      3.45     -1.75    0.117311E-001
      3.45     -1.70    0.119665E-001
      3.45     -1.65    0.121902E-001
      3.45     -1.60    0.124019E-001
      3.45     -1.55    0.126012E-001
      3.45     -1.50    0.127875E-001
      3.45     -1.45    0.129607E-001
      3.45     -1.40    0.131207E-001
      3.45     -1.35    0.132681E-001
      3.45     -1.30    0.134032E-001
      3.45     -1.25    0.135266E-001
      3.45     -1.20    0.136389E-001
      3.45     -1.15    0.137407E-001
      3.45     -1.10    0.138321E-001
      3.45     -1.05    0.139135E-001
      3.45     -1.00    0.139855E-001
      3.45     -0.95    0.140489E-001
      3.45     -0.90    0.141044E-001
      3.45     -0.85    0.141535E-001
      3.45     -0.80    0.141972E-001
      3.45     -0.75    0.142359E-001
      3.45     -0.70    0.142701E-001
      3.45     -0.65    0.142999E-001
      3.45     -0.60    0.143250E-001
      3.45     -0.55    0.143454E-001
      3.45     -0.50    0.143613E-001
      3.45     -0.45    0.143730E-001
      3.45     -0.40    0.143812E-001
      3.45     -0.35    0.143862E-001
      3.45     -0.30    0.143881E-001
      3.45     -0.25    0.143866E-001
      3.45     -0.20    0.143814E-001
      3.45     -0.15    0.143720E-001
      3.45     -0.10    0.143584E-001
      3.45     -0.05    0.143406E-001
      3.45      0.00    0.143191E-001
      3.45      0.05    0.142942E-001
      3.45      0.10    0.142661E-001
      3.45      0.15    0.142347E-001
      3.45      0.20    0.141997E-001
      3.45      0.25    0.141606E-001
      3.45      0.30    0.141174E-001
      3.45      0.35    0.140702E-001
      3.45      0.40    0.140194E-001
      3.45      0.45    0.139653E-001
      3.45      0.50    0.139083E-001
      3.45      0.55    0.138481E-001
      3.45      0.60    0.137846E-001
      3.45      0.65    0.137172E-001
      3.45      0.70    0.136458E-001
      3.45      0.75    0.135704E-001
      3.45      0.80    0.134913E-001
      3.45      0.85    0.134088E-001
      3.45      0.90    0.133229E-001
      3.45      0.95    0.132335E-001
      3.45      1.00    0.131401E-001
      3.45      1.05    0.130423E-001
      3.45      1.10    0.129398E-001
      3.45      1.15    0.128327E-001
      3.45      1.20    0.127208E-001
      3.45      1.25    0.126044E-001
      3.45      1.30    0.124832E-001
      3.45      1.35    0.123569E-001
      3.45      1.40    0.122250E-001
      3.45      1.45    0.120869E-001
      3.45      1.50    0.119424E-001
      3.45      1.55    0.117910E-001
      3.45      1.60    0.116327E-001
      3.45      1.65    0.114672E-001
      3.45      1.70    0.112940E-001
      3.45      1.75    0.111128E-001
      3.45      1.80    0.109231E-001
      3.45      1.85    0.107246E-001
      3.45      1.90    0.105173E-001
      3.45      1.95    0.103010E-001
      3.45      2.00    0.100760E-001
      3.45      2.05    0.984216E-002
      3.45      2.10    0.959974E-002
      3.45      2.15    0.934858E-002
      3.45      2.20    0.908890E-002
      3.45      2.25    0.882092E-002
      3.45      2.30    0.854522E-002
      3.45      2.35    0.826242E-002
      3.45      2.40    0.797329E-002
      3.45      2.45    0.767843E-002
      3.45      2.50    0.737841E-002
      3.45      2.55    0.707379E-002
      3.45      2.60    0.676512E-002
      3.45      2.65    0.645325E-002
      3.45      2.70    0.613922E-002
      3.45      2.75    0.582419E-002
      3.45      2.80    0.550924E-002
      3.45      2.85    0.519562E-002
      3.45      2.90    0.488424E-002
      3.45      2.95    0.457616E-002
      3.45      3.00    0.427244E-002
      3.45      3.05    0.397436E-002
      3.45      3.10    0.368314E-002
      3.45      3.15    0.340011E-002
      3.45      3.20    0.312631E-002
      3.45      3.25    0.286275E-002
      3.45      3.30    0.261019E-002
      3.45      3.35    0.236934E-002
      3.45      3.40    0.214089E-002
      3.45      3.45    0.192531E-002
      3.45      3.50    0.172314E-002
      3.45      3.55    0.153460E-002
      3.45      3.60    0.135991E-002
      3.45      3.65    0.119890E-002
      3.45      3.70    0.105144E-002
      3.45      3.75    0.917132E-003
      3.45      3.80    0.795624E-003
      3.45      3.85    0.686333E-003
      3.45      3.90    0.588756E-003
      3.45      3.95    0.502121E-003
      3.45      4.00    0.425738E-003
      3.45      4.05    0.358784E-003
      3.45      4.10    0.300495E-003
      3.45      4.15    0.250073E-003
      3.45      4.20    0.206753E-003
      3.45      4.25    0.169809E-003
      3.45      4.30    0.138541E-003
      3.45      4.35    0.112243E-003
      3.45      4.40    0.903029E-004
      3.45      4.45    0.721262E-004
      3.45      4.50    0.571955E-004
      3.45      4.55    0.450403E-004
      3.45      4.60    0.352240E-004
      3.45      4.65    0.273762E-004
      3.45      4.70    0.211365E-004
      3.45      4.75    0.162204E-004
      3.45      4.80    0.123623E-004
      3.45      4.85    0.935331E-005
      3.45      4.90    0.702492E-005
      3.45      4.95    0.524285E-005
      3.45      5.00    0.389262E-005
      3.45      5.05    0.287980E-005
      3.45      5.10    0.212383E-005
      3.45      5.15    0.156178E-005
      3.45      5.20    0.114540E-005
      3.45      5.25    0.835339E-006
      3.45      5.30    0.604333E-006
      3.45      5.35    0.434286E-006
      3.45      5.40    0.312994E-006
      3.45      5.45    0.226594E-006
      3.45      5.50    0.164838E-006
      3.45      5.55    0.119660E-006
      3.45      5.60    0.868927E-007
      3.45      5.65    0.628492E-007
      3.45      5.70    0.448639E-007
      3.45      5.75    0.324521E-007
      3.45      5.80    0.239204E-007
      3.45      5.85    0.174012E-007
      3.45      5.90    0.119197E-007
      3.45      5.95    0.955349E-008
      3.45      6.00    0.107570E-007
      3.45      6.05    0.117419E-007
      3.45      6.10    0.856137E-008
      3.45      6.15    0.329543E-008
      3.45      6.20    0.126621E-008
      3.45      6.25    0.306484E-008
      3.45      6.30    0.396997E-008
      3.45      6.35    0.172436E-008
      3.45      6.40    0.000000E+000

      3.50     -6.40    0.000000E+000
      3.50     -6.35    0.460928E-009
      3.50     -6.30    0.106370E-008
      3.50     -6.25    0.882733E-009
      3.50     -6.20    0.494304E-009
      3.50     -6.15    0.892454E-009
      3.50     -6.10    0.163387E-008
      3.50     -6.05    0.162645E-008
      3.50     -6.00    0.117115E-008
      3.50     -5.95    0.139312E-008
      3.50     -5.90    0.230313E-008
      3.50     -5.85    0.313910E-008
      3.50     -5.80    0.426356E-008
      3.50     -5.75    0.686874E-008
      3.50     -5.70    0.113566E-007
      3.50     -5.65    0.169891E-007
      3.50     -5.60    0.246879E-007
      3.50     -5.55    0.368647E-007
      3.50     -5.50    0.556760E-007
      3.50     -5.45    0.830309E-007
      3.50     -5.40    0.120735E-006
      3.50     -5.35    0.173078E-006
      3.50     -5.30    0.244805E-006
      3.50     -5.25    0.342681E-006
      3.50     -5.20    0.476259E-006
      3.50     -5.15    0.659916E-006
      3.50     -5.10    0.911129E-006
      3.50     -5.05    0.124904E-005
      3.50     -5.00    0.170147E-005
      3.50     -4.95    0.230560E-005
      3.50     -4.90    0.310588E-005
      3.50     -4.85    0.415303E-005
      3.50     -4.80    0.551098E-005
      3.50     -4.75    0.726001E-005
      3.50     -4.70    0.951836E-005
      3.50     -4.65    0.124251E-004
      3.50     -4.60    0.161497E-004
      3.50     -4.55    0.208828E-004
      3.50     -4.50    0.268539E-004
      3.50     -4.45    0.343171E-004
      3.50     -4.40    0.435616E-004
      3.50     -4.35    0.549206E-004
      3.50     -4.30    0.687803E-004
      3.50     -4.25    0.856047E-004
      3.50     -4.20    0.105906E-003
      3.50     -4.15    0.130262E-003
      3.50     -4.10    0.159285E-003
      3.50     -4.05    0.193642E-003
      3.50     -4.00    0.234015E-003
      3.50     -3.95    0.281135E-003
      3.50     -3.90    0.335781E-003
      3.50     -3.85    0.398799E-003
      3.50     -3.80    0.471083E-003
      3.50     -3.75    0.553547E-003
      3.50     -3.70    0.647103E-003
      3.50     -3.65    0.752570E-003
      3.50     -3.60    0.870711E-003
      3.50     -3.55    0.100215E-002
      3.50     -3.50    0.114743E-002
      3.50     -3.45    0.130706E-002
      3.50     -3.40    0.148143E-002
      3.50     -3.35    0.167082E-002
      3.50     -3.30    0.187532E-002
      3.50     -3.25    0.209483E-002
      3.50     -3.20    0.232917E-002
      3.50     -3.15    0.257792E-002
      3.50     -3.10    0.284054E-002
      3.50     -3.05    0.311626E-002
      3.50     -3.00    0.340419E-002
      3.50     -2.95    0.370324E-002
      3.50     -2.90    0.401226E-002
      3.50     -2.85    0.432997E-002
      3.50     -2.80    0.465514E-002
      3.50     -2.75    0.498641E-002
      3.50     -2.70    0.532264E-002
      3.50     -2.65    0.566257E-002
      3.50     -2.60    0.600514E-002
      3.50     -2.55    0.634922E-002
      3.50     -2.50    0.669366E-002
      3.50     -2.45    0.703729E-002
      3.50     -2.40    0.737904E-002
      3.50     -2.35    0.771785E-002
      3.50     -2.30    0.805295E-002
      3.50     -2.25    0.838353E-002
      3.50     -2.20    0.870896E-002
      3.50     -2.15    0.902859E-002
      3.50     -2.10    0.934169E-002
      3.50     -2.05    0.964741E-002
      3.50     -2.00    0.994492E-002
      3.50     -1.95    0.102335E-001
      3.50     -1.90    0.105126E-001
      3.50     -1.85    0.107817E-001
      3.50     -1.80    0.110404E-001
      3.50     -1.75    0.112884E-001
      3.50     -1.70    0.115254E-001
      3.50     -1.65    0.117511E-001
      3.50     -1.60    0.119651E-001
      3.50     -1.55    0.121668E-001
      3.50     -1.50    0.123561E-001
      3.50     -1.45    0.125328E-001
      3.50     -1.40    0.126968E-001
      3.50     -1.35    0.128486E-001
      3.50     -1.30    0.129885E-001
      3.50     -1.25    0.131167E-001
      3.50     -1.20    0.132339E-001
      3.50     -1.15    0.133404E-001
      3.50     -1.10    0.134364E-001
      3.50     -1.05    0.135220E-001
      3.50     -1.00    0.135981E-001
      3.50     -0.95    0.136650E-001
      3.50     -0.90    0.137236E-001
      3.50     -0.85    0.137750E-001
      3.50     -0.80    0.138200E-001
      3.50     -0.75    0.138591E-001
      3.50     -0.70    0.138929E-001
      3.50     -0.65    0.139215E-001
      3.50     -0.60    0.139448E-001
      3.50     -0.55    0.139628E-001
      3.50     -0.50    0.139759E-001
      3.50     -0.45    0.139845E-001
      3.50     -0.40    0.139892E-001
      3.50     -0.35    0.139904E-001
      3.50     -0.30    0.139883E-001
      3.50     -0.25    0.139827E-001
      3.50     -0.20    0.139733E-001
      3.50     -0.15    0.139599E-001
      3.50     -0.10    0.139423E-001
      3.50     -0.05    0.139207E-001
      3.50      0.00    0.138954E-001
      3.50      0.05    0.138670E-001
      3.50      0.10    0.138355E-001
      3.50      0.15    0.138008E-001
      3.50      0.20    0.137627E-001
      3.50      0.25    0.137208E-001
      3.50      0.30    0.136749E-001
      3.50      0.35    0.136252E-001
      3.50      0.40    0.135722E-001
      3.50      0.45    0.135161E-001
      3.50      0.50    0.134573E-001
      3.50      0.55    0.133956E-001
      3.50      0.60    0.133306E-001
      3.50      0.65    0.132618E-001
      3.50      0.70    0.131890E-001
      3.50      0.75    0.131122E-001
      3.50      0.80    0.130317E-001
      3.50      0.85    0.129477E-001
      3.50      0.90    0.128603E-001
      3.50      0.95    0.127694E-001
      3.50      1.00    0.126745E-001
      3.50      1.05    0.125752E-001
      3.50      1.10    0.124714E-001
      3.50      1.15    0.123627E-001
      3.50      1.20    0.122494E-001
      3.50      1.25    0.121313E-001
      3.50      1.30    0.120086E-001
      3.50      1.35    0.118807E-001
      3.50      1.40    0.117473E-001
      3.50      1.45    0.116078E-001
      3.50      1.50    0.114617E-001
      3.50      1.55    0.113088E-001
      3.50      1.60    0.111489E-001
      3.50      1.65    0.109819E-001
      3.50      1.70    0.108075E-001
      3.50      1.75    0.106254E-001
      3.50      1.80    0.104351E-001
      3.50      1.85    0.102364E-001
      3.50      1.90    0.100291E-001
      3.50      1.95    0.981309E-002
      3.50      2.00    0.958854E-002
      3.50      2.05    0.935557E-002
      3.50      2.10    0.911438E-002
      3.50      2.15    0.886504E-002
      3.50      2.20    0.860777E-002
      3.50      2.25    0.834296E-002
      3.50      2.30    0.807112E-002
      3.50      2.35    0.779293E-002
      3.50      2.40    0.750900E-002
      3.50      2.45    0.721997E-002
      3.50      2.50    0.692646E-002
      3.50      2.55    0.662905E-002
      3.50      2.60    0.632847E-002
      3.50      2.65    0.602559E-002
      3.50      2.70    0.572149E-002
      3.50      2.75    0.541733E-002
      3.50      2.80    0.511414E-002
      3.50      2.85    0.481311E-002
      3.50      2.90    0.451511E-002
      3.50      2.95    0.422116E-002
      3.50      3.00    0.393231E-002
      3.50      3.05    0.364975E-002
      3.50      3.10    0.337465E-002
      3.50      3.15    0.310817E-002
      3.50      3.20    0.285128E-002
      3.50      3.25    0.260479E-002
      3.50      3.30    0.236935E-002
      3.50      3.35    0.214554E-002
      3.50      3.40    0.193392E-002
      3.50      3.45    0.173487E-002
      3.50      3.50    0.154884E-002
      3.50      3.55    0.137597E-002
      3.50      3.60    0.121635E-002
      3.50      3.65    0.106978E-002
      3.50      3.70    0.935989E-003
      3.50      3.75    0.814566E-003
      3.50      3.80    0.705043E-003
      3.50      3.85    0.606864E-003
      3.50      3.90    0.519440E-003
      3.50      3.95    0.442091E-003
      3.50      4.00    0.374065E-003
      3.50      4.05    0.314634E-003
      3.50      4.10    0.263017E-003
      3.50      4.15    0.218498E-003
      3.50      4.20    0.180328E-003
      3.50      4.25    0.147865E-003
      3.50      4.30    0.120434E-003
      3.50      4.35    0.974139E-004
      3.50      4.40    0.782564E-004
      3.50      4.45    0.624124E-004
      3.50      4.50    0.494324E-004
      3.50      4.55    0.388755E-004
      3.50      4.60    0.303763E-004
      3.50      4.65    0.235812E-004
      3.50      4.70    0.181954E-004
      3.50      4.75    0.139520E-004
      3.50      4.80    0.106278E-004
      3.50      4.85    0.803687E-005
      3.50      4.90    0.603810E-005
      3.50      4.95    0.450928E-005
      3.50      5.00    0.335125E-005
      3.50      5.05    0.248488E-005
      3.50      5.10    0.183790E-005
      3.50      5.15    0.135924E-005
      3.50      5.20    0.100347E-005
      3.50      5.25    0.737713E-006
      3.50      5.30    0.535054E-006
      3.50      5.35    0.384508E-006
      3.50      5.40    0.276677E-006
      3.50      5.45    0.200447E-006
      3.50      5.50    0.146466E-006
      3.50      5.55    0.106770E-006
      3.50      5.60    0.779301E-007
      3.50      5.65    0.569813E-007
      3.50      5.70    0.416389E-007
      3.50      5.75    0.304184E-007
      3.50      5.80    0.224579E-007
      3.50      5.85    0.164706E-007
      3.50      5.90    0.117354E-007
      3.50      5.95    0.941777E-008
      3.50      6.00    0.100414E-007
      3.50      6.05    0.107902E-007
      3.50      6.10    0.835920E-008
      3.50      6.15    0.380139E-008
      3.50      6.20    0.112300E-008
      3.50      6.25    0.153547E-008
      3.50      6.30    0.212217E-008
      3.50      6.35    0.969942E-009
      3.50      6.40    0.000000E+000

      3.55     -6.40    0.000000E+000
      3.55     -6.35    0.399723E-009
      3.55     -6.30    0.852773E-009
      3.55     -6.25    0.548106E-009
      3.55     -6.20    0.187495E-009
      3.55     -6.15    0.697961E-009
      3.55     -6.10    0.141706E-008
      3.55     -6.05    0.130299E-008
      3.55     -6.00    0.912604E-009
      3.55     -5.95    0.150280E-008
      3.55     -5.90    0.266272E-008
      3.55     -5.85    0.313610E-008
      3.55     -5.80    0.334704E-008
      3.55     -5.75    0.503471E-008
      3.55     -5.70    0.876269E-008
      3.55     -5.65    0.136149E-007
      3.55     -5.60    0.197817E-007
      3.55     -5.55    0.291603E-007
      3.55     -5.50    0.435696E-007
      3.55     -5.45    0.650192E-007
      3.55     -5.40    0.951483E-007
      3.55     -5.35    0.137954E-006
      3.55     -5.30    0.196590E-006
      3.55     -5.25    0.275470E-006
      3.55     -5.20    0.381543E-006
      3.55     -5.15    0.527597E-006
      3.55     -5.10    0.728221E-006
      3.55     -5.05    0.999593E-006
      3.55     -5.00    0.136571E-005
      3.55     -4.95    0.185781E-005
      3.55     -4.90    0.251514E-005
      3.55     -4.85    0.337687E-005
      3.55     -4.80    0.449632E-005
      3.55     -4.75    0.594109E-005
      3.55     -4.70    0.781319E-005
      3.55     -4.65    0.102321E-004
      3.55     -4.60    0.133426E-004
      3.55     -4.55    0.173149E-004
      3.55     -4.50    0.223458E-004
      3.55     -4.45    0.286533E-004
      3.55     -4.40    0.364844E-004
      3.55     -4.35    0.461283E-004
      3.55     -4.30    0.579228E-004
      3.55     -4.25    0.722832E-004
      3.55     -4.20    0.896765E-004
      3.55     -4.15    0.110621E-003
      3.55     -4.10    0.135674E-003
      3.55     -4.05    0.165438E-003
      3.55     -4.00    0.200551E-003
      3.55     -3.95    0.241676E-003
      3.55     -3.90    0.289564E-003
      3.55     -3.85    0.344991E-003
      3.55     -3.80    0.408833E-003
      3.55     -3.75    0.481934E-003
      3.55     -3.70    0.565172E-003
      3.55     -3.65    0.659369E-003
      3.55     -3.60    0.765311E-003
      3.55     -3.55    0.883698E-003
      3.55     -3.50    0.101518E-002
      3.55     -3.45    0.116037E-002
      3.55     -3.40    0.131972E-002
      3.55     -3.35    0.149366E-002
      3.55     -3.30    0.168230E-002
      3.55     -3.25    0.188569E-002
      3.55     -3.20    0.210369E-002
      3.55     -3.15    0.233605E-002
      3.55     -3.10    0.258230E-002
      3.55     -3.05    0.284191E-002
      3.55     -3.00    0.311405E-002
      3.55     -2.95    0.339789E-002
      3.55     -2.90    0.369227E-002
      3.55     -2.85    0.399609E-002
      3.55     -2.80    0.430810E-002
      3.55     -2.75    0.462706E-002
      3.55     -2.70    0.495178E-002
      3.55     -2.65    0.528113E-002
      3.55     -2.60    0.561396E-002
      3.55     -2.55    0.594914E-002
      3.55     -2.50    0.628543E-002
      3.55     -2.45    0.662169E-002
      3.55     -2.40    0.695680E-002
      3.55     -2.35    0.728979E-002
      3.55     -2.30    0.761976E-002
      3.55     -2.25    0.794597E-002
      3.55     -2.20    0.826762E-002
      3.55     -2.15    0.858401E-002
      3.55     -2.10    0.889428E-002
      3.55     -2.05    0.919760E-002
      3.55     -2.00    0.949314E-002
      3.55     -1.95    0.978030E-002
      3.55     -1.90    0.100585E-001
      3.55     -1.85    0.103273E-001
      3.55     -1.80    0.105862E-001
      3.55     -1.75    0.108348E-001
      3.55     -1.70    0.110727E-001
      3.55     -1.65    0.112996E-001
      3.55     -1.60    0.115149E-001
      3.55     -1.55    0.117183E-001
      3.55     -1.50    0.119098E-001
      3.55     -1.45    0.120891E-001
      3.55     -1.40    0.122563E-001
      3.55     -1.35    0.124117E-001
      3.55     -1.30    0.125554E-001
      3.55     -1.25    0.126876E-001
      3.55     -1.20    0.128088E-001
      3.55     -1.15    0.129191E-001
      3.55     -1.10    0.130188E-001
      3.55     -1.05    0.131082E-001
      3.55     -1.00    0.131879E-001
      3.55     -0.95    0.132583E-001
      3.55     -0.90    0.133199E-001
      3.55     -0.85    0.133737E-001
      3.55     -0.80    0.134203E-001
      3.55     -0.75    0.134602E-001
      3.55     -0.70    0.134940E-001
      3.55     -0.65    0.135219E-001
      3.55     -0.60    0.135440E-001
      3.55     -0.55    0.135605E-001
      3.55     -0.50    0.135718E-001
      3.55     -0.45    0.135782E-001
      3.55     -0.40    0.135804E-001
      3.55     -0.35    0.135787E-001
      3.55     -0.30    0.135735E-001
      3.55     -0.25    0.135645E-001
      3.55     -0.20    0.135518E-001
      3.55     -0.15    0.135350E-001
      3.55     -0.10    0.135143E-001
      3.55     -0.05    0.134895E-001
      3.55      0.00    0.134613E-001
      3.55      0.05    0.134299E-001
      3.55      0.10    0.133955E-001
      3.55      0.15    0.133579E-001
      3.55      0.20    0.133172E-001
      3.55      0.25    0.132726E-001
      3.55      0.30    0.132244E-001
      3.55      0.35    0.131725E-001
      3.55      0.40    0.131174E-001
      3.55      0.45    0.130594E-001
      3.55      0.50    0.129987E-001
      3.55      0.55    0.129353E-001
      3.55      0.60    0.128687E-001
      3.55      0.65    0.127984E-001
      3.55      0.70    0.127240E-001
      3.55      0.75    0.126457E-001
      3.55      0.80    0.125636E-001
      3.55      0.85    0.124780E-001
      3.55      0.90    0.123889E-001
      3.55      0.95    0.122964E-001
      3.55      1.00    0.121999E-001
      3.55      1.05    0.120991E-001
      3.55      1.10    0.119937E-001
      3.55      1.15    0.118836E-001
      3.55      1.20    0.117687E-001
      3.55      1.25    0.116491E-001
      3.55      1.30    0.115248E-001
      3.55      1.35    0.113954E-001
      3.55      1.40    0.112604E-001
      3.55      1.45    0.111194E-001
      3.55      1.50    0.109719E-001
      3.55      1.55    0.108176E-001
      3.55      1.60    0.106563E-001
      3.55      1.65    0.104881E-001
      3.55      1.70    0.103127E-001
      3.55      1.75    0.101298E-001
      3.55      1.80    0.993926E-002
      3.55      1.85    0.974057E-002
      3.55      1.90    0.953363E-002
      3.55      1.95    0.931837E-002
      3.55      2.00    0.909493E-002
      3.55      2.05    0.886345E-002
      3.55      2.10    0.862429E-002
      3.55      2.15    0.837756E-002
      3.55      2.20    0.812360E-002
      3.55      2.25    0.786284E-002
      3.55      2.30    0.759583E-002
      3.55      2.35    0.732311E-002
      3.55      2.40    0.704529E-002
      3.55      2.45    0.676301E-002
      3.55      2.50    0.647694E-002
      3.55      2.55    0.618771E-002
      3.55      2.60    0.589616E-002
      3.55      2.65    0.560322E-002
      3.55      2.70    0.531000E-002
      3.55      2.75    0.501762E-002
      3.55      2.80    0.472707E-002
      3.55      2.85    0.443944E-002
      3.55      2.90    0.415559E-002
      3.55      2.95    0.387649E-002
      3.55      3.00    0.360311E-002
      3.55      3.05    0.333661E-002
      3.55      3.10    0.307802E-002
      3.55      3.15    0.282842E-002
      3.55      3.20    0.258861E-002
      3.55      3.25    0.235930E-002
      3.55      3.30    0.214095E-002
      3.55      3.35    0.193406E-002
      3.55      3.40    0.173909E-002
      3.55      3.45    0.155629E-002
      3.55      3.50    0.138604E-002
      3.55      3.55    0.122837E-002
      3.55      3.60    0.108332E-002
      3.55      3.65    0.950552E-003
      3.55      3.70    0.829803E-003
      3.55      3.75    0.720520E-003
      3.55      3.80    0.622281E-003
      3.55      3.85    0.534437E-003
      3.55      3.90    0.456473E-003
      3.55      3.95    0.387671E-003
      3.55      4.00    0.327369E-003
      3.55      4.05    0.274798E-003
      3.55      4.10    0.229298E-003
      3.55      4.15    0.190132E-003
      3.55      4.20    0.156657E-003
      3.55      4.25    0.128243E-003
      3.55      4.30    0.104287E-003
      3.55      4.35    0.842413E-004
      3.55      4.40    0.675848E-004
      3.55      4.45    0.538399E-004
      3.55      4.50    0.425922E-004
      3.55      4.55    0.334646E-004
      3.55      4.60    0.261246E-004
      3.55      4.65    0.202673E-004
      3.55      4.70    0.156231E-004
      3.55      4.75    0.119741E-004
      3.55      4.80    0.911409E-005
      3.55      4.85    0.689381E-005
      3.55      4.90    0.518074E-005
      3.55      4.95    0.387224E-005
      3.55      5.00    0.288212E-005
      3.55      5.05    0.214078E-005
      3.55      5.10    0.158864E-005
      3.55      5.15    0.117895E-005
      3.55      5.20    0.877150E-006
      3.55      5.25    0.648983E-006
      3.55      5.30    0.473492E-006
      3.55      5.35    0.340862E-006
      3.55      5.40    0.245499E-006
      3.55      5.45    0.178246E-006
      3.55      5.50    0.130844E-006
      3.55      5.55    0.957840E-007
      3.55      5.60    0.702126E-007
      3.55      5.65    0.523196E-007
      3.55      5.70    0.388481E-007
      3.55      5.75    0.285691E-007
      3.55      5.80    0.208301E-007
      3.55      5.85    0.154465E-007
      3.55      5.90    0.111412E-007
      3.55      5.95    0.825865E-008
      3.55      6.00    0.734253E-008
      3.55      6.05    0.726590E-008
      3.55      6.10    0.592755E-008
      3.55      6.15    0.320782E-008
      3.55      6.20    0.112695E-008
      3.55      6.25    0.756082E-009
      3.55      6.30    0.916216E-009
      3.55      6.35    0.425639E-009
      3.55      6.40    0.000000E+000

      3.60     -6.40    0.000000E+000
      3.60     -6.35    0.366485E-009
      3.60     -6.30    0.749978E-009
      3.60     -6.25    0.423107E-009
      3.60     -6.20    0.125275E-009
      3.60     -6.15    0.648233E-009
      3.60     -6.10    0.119303E-008
      3.60     -6.05    0.876159E-009
      3.60     -6.00    0.648319E-009
      3.60     -5.95    0.184702E-008
      3.60     -5.90    0.357926E-008
      3.60     -5.85    0.391730E-008
      3.60     -5.80    0.318590E-008
      3.60     -5.75    0.355676E-008
      3.60     -5.70    0.607449E-008
      3.60     -5.65    0.981533E-008
      3.60     -5.60    0.147093E-007
      3.60     -5.55    0.222467E-007
      3.60     -5.50    0.336949E-007
      3.60     -5.45    0.503854E-007
      3.60     -5.40    0.741502E-007
      3.60     -5.35    0.108774E-006
      3.60     -5.30    0.157124E-006
      3.60     -5.25    0.221447E-006
      3.60     -5.20    0.306367E-006
      3.60     -5.15    0.422623E-006
      3.60     -5.10    0.582780E-006
      3.60     -5.05    0.801037E-006
      3.60     -5.00    0.109685E-005
      3.60     -4.95    0.149769E-005
      3.60     -4.90    0.203433E-005
      3.60     -4.85    0.274104E-005
      3.60     -4.80    0.366231E-005
      3.60     -4.75    0.485595E-005
      3.60     -4.70    0.640781E-005
      3.60     -4.65    0.842153E-005
      3.60     -4.60    0.110180E-004
      3.60     -4.55    0.143469E-004
      3.60     -4.50    0.185787E-004
      3.60     -4.45    0.238955E-004
      3.60     -4.40    0.305060E-004
      3.60     -4.35    0.386618E-004
      3.60     -4.30    0.486621E-004
      3.60     -4.25    0.608719E-004
      3.60     -4.20    0.757125E-004
      3.60     -4.15    0.936513E-004
      3.60     -4.10    0.115184E-003
      3.60     -4.05    0.140859E-003
      3.60     -4.00    0.171257E-003
      3.60     -3.95    0.207007E-003
      3.60     -3.90    0.248799E-003
      3.60     -3.85    0.297367E-003
      3.60     -3.80    0.353509E-003
      3.60     -3.75    0.418043E-003
      3.60     -3.70    0.491769E-003
      3.60     -3.65    0.575513E-003
      3.60     -3.60    0.670065E-003
      3.60     -3.55    0.776166E-003
      3.60     -3.50    0.894553E-003
      3.60     -3.45    0.102591E-002
      3.60     -3.40    0.117078E-002
      3.60     -3.35    0.132965E-002
      3.60     -3.30    0.150276E-002
      3.60     -3.25    0.169019E-002
      3.60     -3.20    0.189196E-002
      3.60     -3.15    0.210787E-002
      3.60     -3.10    0.233764E-002
      3.60     -3.05    0.258079E-002
      3.60     -3.00    0.283671E-002
      3.60     -2.95    0.310466E-002
      3.60     -2.90    0.338367E-002
      3.60     -2.85    0.367268E-002
      3.60     -2.80    0.397061E-002
      3.60     -2.75    0.427622E-002
      3.60     -2.70    0.458841E-002
      3.60     -2.65    0.490602E-002
      3.60     -2.60    0.522796E-002
      3.60     -2.55    0.555306E-002
      3.60     -2.50    0.588007E-002
      3.60     -2.45    0.620779E-002
      3.60     -2.40    0.653523E-002
      3.60     -2.35    0.686132E-002
      3.60     -2.30    0.718522E-002
      3.60     -2.25    0.750607E-002
      3.60     -2.20    0.782305E-002
      3.60     -2.15    0.813528E-002
      3.60     -2.10    0.844189E-002
      3.60     -2.05    0.874199E-002
      3.60     -2.00    0.903479E-002
      3.60     -1.95    0.931975E-002
      3.60     -1.90    0.959639E-002
      3.60     -1.85    0.986410E-002
      3.60     -1.80    0.101225E-001
      3.60     -1.75    0.103710E-001
      3.60     -1.70    0.106092E-001
      3.60     -1.65    0.108365E-001
      3.60     -1.60    0.110525E-001
      3.60     -1.55    0.112570E-001
      3.60     -1.50    0.114500E-001
      3.60     -1.45    0.116313E-001
      3.60     -1.40    0.118011E-001
      3.60     -1.35    0.119594E-001
      3.60     -1.30    0.121063E-001
      3.60     -1.25    0.122417E-001
      3.60     -1.20    0.123660E-001
      3.60     -1.15    0.124794E-001
      3.60     -1.10    0.125821E-001
      3.60     -1.05    0.126747E-001
      3.60     -1.00    0.127576E-001
      3.60     -0.95    0.128311E-001
      3.60     -0.90    0.128956E-001
      3.60     -0.85    0.129518E-001
      3.60     -0.80    0.130001E-001
      3.60     -0.75    0.130410E-001
      3.60     -0.70    0.130751E-001
      3.60     -0.65    0.131029E-001
      3.60     -0.60    0.131245E-001
      3.60     -0.55    0.131402E-001
      3.60     -0.50    0.131504E-001
      3.60     -0.45    0.131555E-001
      3.60     -0.40    0.131560E-001
      3.60     -0.35    0.131523E-001
      3.60     -0.30    0.131446E-001
      3.60     -0.25    0.131331E-001
      3.60     -0.20    0.131176E-001
      3.60     -0.15    0.130982E-001
      3.60     -0.10    0.130748E-001
      3.60     -0.05    0.130475E-001
      3.60      0.00    0.130168E-001
      3.60      0.05    0.129830E-001
      3.60      0.10    0.129461E-001
      3.60      0.15    0.129062E-001
      3.60      0.20    0.128630E-001
      3.60      0.25    0.128163E-001
      3.60      0.30    0.127659E-001
      3.60      0.35    0.127121E-001
      3.60      0.40    0.126550E-001
      3.60      0.45    0.125951E-001
      3.60      0.50    0.125325E-001
      3.60      0.55    0.124672E-001
      3.60      0.60    0.123988E-001
      3.60      0.65    0.123268E-001
      3.60      0.70    0.122509E-001
      3.60      0.75    0.121710E-001
      3.60      0.80    0.120873E-001
      3.60      0.85    0.120000E-001
      3.60      0.90    0.119093E-001
      3.60      0.95    0.118151E-001
      3.60      1.00    0.117170E-001
      3.60      1.05    0.116146E-001
      3.60      1.10    0.115076E-001
      3.60      1.15    0.113959E-001
      3.60      1.20    0.112795E-001
      3.60      1.25    0.111583E-001
      3.60      1.30    0.110325E-001
      3.60      1.35    0.109015E-001
      3.60      1.40    0.107651E-001
      3.60      1.45    0.106227E-001
      3.60      1.50    0.104739E-001
      3.60      1.55    0.103183E-001
      3.60      1.60    0.101559E-001
      3.60      1.65    0.998679E-002
      3.60      1.70    0.981069E-002
      3.60      1.75    0.962752E-002
      3.60      1.80    0.943695E-002
      3.60      1.85    0.923873E-002
      3.60      1.90    0.903264E-002
      3.60      1.95    0.881870E-002
      3.60      2.00    0.859698E-002
      3.60      2.05    0.836777E-002
      3.60      2.10    0.813139E-002
      3.60      2.15    0.788814E-002
      3.60      2.20    0.763835E-002
      3.60      2.25    0.738249E-002
      3.60      2.30    0.712110E-002
      3.60      2.35    0.685469E-002
      3.60      2.40    0.658388E-002
      3.60      2.45    0.630927E-002
      3.60      2.50    0.603158E-002
      3.60      2.55    0.575150E-002
      3.60      2.60    0.546997E-002
      3.60      2.65    0.518796E-002
      3.60      2.70    0.490658E-002
      3.60      2.75    0.462687E-002
      3.60      2.80    0.434981E-002
      3.60      2.85    0.407635E-002
      3.60      2.90    0.380732E-002
      3.60      2.95    0.354364E-002
      3.60      3.00    0.328621E-002
      3.60      3.05    0.303615E-002
      3.60      3.10    0.279437E-002
      3.60      3.15    0.256179E-002
      3.60      3.20    0.233911E-002
      3.60      3.25    0.212690E-002
      3.60      3.30    0.192549E-002
      3.60      3.35    0.173529E-002
      3.60      3.40    0.155663E-002
      3.60      3.45    0.138971E-002
      3.60      3.50    0.123477E-002
      3.60      3.55    0.109176E-002
      3.60      3.60    0.960635E-003
      3.60      3.65    0.841023E-003
      3.60      3.70    0.732550E-003
      3.60      3.75    0.634703E-003
      3.60      3.80    0.546964E-003
      3.60      3.85    0.468759E-003
      3.60      3.90    0.399512E-003
      3.60      3.95    0.338597E-003
      3.60      4.00    0.285332E-003
      3.60      4.05    0.239053E-003
      3.60      4.10    0.199083E-003
      3.60      4.15    0.164790E-003
      3.60      4.20    0.135540E-003
      3.60      4.25    0.110783E-003
      3.60      4.30    0.899566E-004
      3.60      4.35    0.725741E-004
      3.60      4.40    0.581577E-004
      3.60      4.45    0.462829E-004
      3.60      4.50    0.365864E-004
      3.60      4.55    0.287220E-004
      3.60      4.60    0.224110E-004
      3.60      4.65    0.173699E-004
      3.60      4.70    0.133863E-004
      3.60      4.75    0.102522E-004
      3.60      4.80    0.780236E-005
      3.60      4.85    0.590212E-005
      3.60      4.90    0.443823E-005
      3.60      4.95    0.332064E-005
      3.60      5.00    0.247470E-005
      3.60      5.05    0.184126E-005
      3.60      5.10    0.136760E-005
      3.60      5.15    0.101767E-005
      3.60      5.20    0.759157E-006
      3.60      5.25    0.565234E-006
      3.60      5.30    0.414188E-006
      3.60      5.35    0.300144E-006
      3.60      5.40    0.217201E-006
      3.60      5.45    0.158737E-006
      3.60      5.50    0.117009E-006
      3.60      5.55    0.859409E-007
      3.60      5.60    0.638184E-007
      3.60      5.65    0.485216E-007
      3.60      5.70    0.371098E-007
      3.60      5.75    0.272485E-007
      3.60      5.80    0.194600E-007
      3.60      5.85    0.141671E-007
      3.60      5.90    0.105195E-007
      3.60      5.95    0.752840E-008
      3.60      6.00    0.539299E-008
      3.60      6.05    0.424662E-008
      3.60      6.10    0.338375E-008
      3.60      6.15    0.225495E-008
      3.60      6.20    0.114494E-008
      3.60      6.25    0.587966E-009
      3.60      6.30    0.399794E-009
      3.60      6.35    0.157680E-009
      3.60      6.40    0.000000E+000

      3.65     -6.40    0.000000E+000
      3.65     -6.35    0.376433E-009
      3.65     -6.30    0.796111E-009
      3.65     -6.25    0.555577E-009
      3.65     -6.20    0.388513E-009
      3.65     -6.15    0.956175E-009
      3.65     -6.10    0.131358E-008
      3.65     -6.05    0.693586E-009
      3.65     -6.00    0.424018E-009
      3.65     -5.95    0.198382E-008
      3.65     -5.90    0.417265E-008
      3.65     -5.85    0.460921E-008
      3.65     -5.80    0.347915E-008
      3.65     -5.75    0.315012E-008
      3.65     -5.70    0.473637E-008
      3.65     -5.65    0.726368E-008
      3.65     -5.60    0.105713E-007
      3.65     -5.55    0.164155E-007
      3.65     -5.50    0.256948E-007
      3.65     -5.45    0.389242E-007
      3.65     -5.40    0.574054E-007
      3.65     -5.35    0.850669E-007
      3.65     -5.30    0.124489E-006
      3.65     -5.25    0.177026E-006
      3.65     -5.20    0.245244E-006
      3.65     -5.15    0.337813E-006
      3.65     -5.10    0.466116E-006
      3.65     -5.05    0.641644E-006
      3.65     -5.00    0.881383E-006
      3.65     -4.95    0.120626E-005
      3.65     -4.90    0.164319E-005
      3.65     -4.85    0.222063E-005
      3.65     -4.80    0.297866E-005
      3.65     -4.75    0.396433E-005
      3.65     -4.70    0.525068E-005
      3.65     -4.65    0.692594E-005
      3.65     -4.60    0.909306E-005
      3.65     -4.55    0.118776E-004
      3.65     -4.50    0.154239E-004
      3.65     -4.45    0.198874E-004
      3.65     -4.40    0.254410E-004
      3.65     -4.35    0.323094E-004
      3.65     -4.30    0.407596E-004
      3.65     -4.25    0.511122E-004
      3.65     -4.20    0.637377E-004
      3.65     -4.15    0.790435E-004
      3.65     -4.10    0.974812E-004
      3.65     -4.05    0.119532E-003
      3.65     -4.00    0.145739E-003
      3.65     -3.95    0.176675E-003
      3.65     -3.90    0.213002E-003
      3.65     -3.85    0.255382E-003
      3.65     -3.80    0.304561E-003
      3.65     -3.75    0.361280E-003
      3.65     -3.70    0.426304E-003
      3.65     -3.65    0.500415E-003
      3.65     -3.60    0.584416E-003
      3.65     -3.55    0.679055E-003
      3.65     -3.50    0.785115E-003
      3.65     -3.45    0.903338E-003
      3.65     -3.40    0.103433E-002
      3.65     -3.35    0.117864E-002
      3.65     -3.30    0.133659E-002
      3.65     -3.25    0.150839E-002
      3.65     -3.20    0.169410E-002
      3.65     -3.15    0.189368E-002
      3.65     -3.10    0.210691E-002
      3.65     -3.05    0.233348E-002
      3.65     -3.00    0.257287E-002
      3.65     -2.95    0.282450E-002
      3.65     -2.90    0.308751E-002
      3.65     -2.85    0.336101E-002
      3.65     -2.80    0.364397E-002
      3.65     -2.75    0.393531E-002
      3.65     -2.70    0.423393E-002
      3.65     -2.65    0.453878E-002
      3.65     -2.60    0.484870E-002
      3.65     -2.55    0.516258E-002
      3.65     -2.50    0.547915E-002
      3.65     -2.45    0.579726E-002
      3.65     -2.40    0.611587E-002
      3.65     -2.35    0.643403E-002
      3.65     -2.30    0.675081E-002
      3.65     -2.25    0.706532E-002
      3.65     -2.20    0.737660E-002
      3.65     -2.15    0.768377E-002
      3.65     -2.10    0.798579E-002
      3.65     -2.05    0.828182E-002
      3.65     -2.00    0.857106E-002
      3.65     -1.95    0.885307E-002
      3.65     -1.90    0.912736E-002
      3.65     -1.85    0.939331E-002
      3.65     -1.80    0.965047E-002
      3.65     -1.75    0.989820E-002
      3.65     -1.70    0.101359E-001
      3.65     -1.65    0.103631E-001
      3.65     -1.60    0.105792E-001
      3.65     -1.55    0.107843E-001
      3.65     -1.50    0.109782E-001
      3.65     -1.45    0.111611E-001
      3.65     -1.40    0.113329E-001
      3.65     -1.35    0.114936E-001
      3.65     -1.30    0.116430E-001
      3.65     -1.25    0.117809E-001
      3.65     -1.20    0.119076E-001
      3.65     -1.15    0.120233E-001
      3.65     -1.10    0.121285E-001
      3.65     -1.05    0.122236E-001
      3.65     -1.00    0.123092E-001
      3.65     -0.95    0.123855E-001
      3.65     -0.90    0.124526E-001
      3.65     -0.85    0.125110E-001
      3.65     -0.80    0.125611E-001
      3.65     -0.75    0.126031E-001
      3.65     -0.70    0.126379E-001
      3.65     -0.65    0.126660E-001
      3.65     -0.60    0.126876E-001
      3.65     -0.55    0.127032E-001
      3.65     -0.50    0.127132E-001
      3.65     -0.45    0.127177E-001
      3.65     -0.40    0.127172E-001
      3.65     -0.35    0.127120E-001
      3.65     -0.30    0.127026E-001
      3.65     -0.25    0.126890E-001
      3.65     -0.20    0.126714E-001
      3.65     -0.15    0.126499E-001
      3.65     -0.10    0.126245E-001
      3.65     -0.05    0.125952E-001
      3.65      0.00    0.125625E-001
      3.65      0.05    0.125266E-001
      3.65      0.10    0.124876E-001
      3.65      0.15    0.124455E-001
      3.65      0.20    0.124002E-001
      3.65      0.25    0.123515E-001
      3.65      0.30    0.122993E-001
      3.65      0.35    0.122436E-001
      3.65      0.40    0.121847E-001
      3.65      0.45    0.121229E-001
      3.65      0.50    0.120585E-001
      3.65      0.55    0.119912E-001
      3.65      0.60    0.119209E-001
      3.65      0.65    0.118471E-001
      3.65      0.70    0.117695E-001
      3.65      0.75    0.116880E-001
      3.65      0.80    0.116028E-001
      3.65      0.85    0.115139E-001
      3.65      0.90    0.114216E-001
      3.65      0.95    0.113257E-001
      3.65      1.00    0.112260E-001
      3.65      1.05    0.111219E-001
      3.65      1.10    0.110134E-001
      3.65      1.15    0.109001E-001
      3.65      1.20    0.107822E-001
      3.65      1.25    0.106595E-001
      3.65      1.30    0.105321E-001
      3.65      1.35    0.103998E-001
      3.65      1.40    0.102620E-001
      3.65      1.45    0.101184E-001
      3.65      1.50    0.996846E-002
      3.65      1.55    0.981202E-002
      3.65      1.60    0.964895E-002
      3.65      1.65    0.947931E-002
      3.65      1.70    0.930302E-002
      3.65      1.75    0.911997E-002
      3.65      1.80    0.892992E-002
      3.65      1.85    0.873267E-002
      3.65      1.90    0.852804E-002
      3.65      1.95    0.831604E-002
      3.65      2.00    0.809683E-002
      3.65      2.05    0.787066E-002
      3.65      2.10    0.763793E-002
      3.65      2.15    0.739893E-002
      3.65      2.20    0.715410E-002
      3.65      2.25    0.690390E-002
      3.65      2.30    0.664893E-002
      3.65      2.35    0.638964E-002
      3.65      2.40    0.612669E-002
      3.65      2.45    0.586066E-002
      3.65      2.50    0.559229E-002
      3.65      2.55    0.532237E-002
      3.65      2.60    0.505185E-002
      3.65      2.65    0.478173E-002
      3.65      2.70    0.451310E-002
      3.65      2.75    0.424691E-002
      3.65      2.80    0.398408E-002
      3.65      2.85    0.372547E-002
      3.65      2.90    0.347184E-002
      3.65      2.95    0.322406E-002
      3.65      3.00    0.298297E-002
      3.65      3.05    0.274960E-002
      3.65      3.10    0.252473E-002
      3.65      3.15    0.230917E-002
      3.65      3.20    0.210350E-002
      3.65      3.25    0.190816E-002
      3.65      3.30    0.172339E-002
      3.65      3.35    0.154950E-002
      3.65      3.40    0.138670E-002
      3.65      3.45    0.123513E-002
      3.65      3.50    0.109492E-002
      3.65      3.55    0.965911E-003
      3.65      3.60    0.848022E-003
      3.65      3.65    0.740799E-003
      3.65      3.70    0.643871E-003
      3.65      3.75    0.556662E-003
      3.65      3.80    0.478707E-003
      3.65      3.85    0.409379E-003
      3.65      3.90    0.348185E-003
      3.65      3.95    0.294467E-003
      3.65      4.00    0.247664E-003
      3.65      4.05    0.207083E-003
      3.65      4.10    0.172150E-003
      3.65      4.15    0.142235E-003
      3.65      4.20    0.116804E-003
      3.65      4.25    0.953200E-004
      3.65      4.30    0.772966E-004
      3.65      4.35    0.622837E-004
      3.65      4.40    0.498588E-004
      3.65      4.45    0.396498E-004
      3.65      4.50    0.313198E-004
      3.65      4.55    0.245765E-004
      3.65      4.60    0.191624E-004
      3.65      4.65    0.148469E-004
      3.65      4.70    0.114329E-004
      3.65      4.75    0.875399E-005
      3.65      4.80    0.666111E-005
      3.65      4.85    0.504203E-005
      3.65      4.90    0.379370E-005
      3.65      4.95    0.284276E-005
      3.65      5.00    0.212208E-005
      3.65      5.05    0.158051E-005
      3.65      5.10    0.117565E-005
      3.65      5.15    0.874037E-006
      3.65      5.20    0.652277E-006
      3.65      5.25    0.485251E-006
      3.65      5.30    0.357268E-006
      3.65      5.35    0.260531E-006
      3.65      5.40    0.190529E-006
      3.65      5.45    0.140163E-006
      3.65      5.50    0.103764E-006
      3.65      5.55    0.769764E-007
      3.65      5.60    0.582537E-007
      3.65      5.65    0.461221E-007
      3.65      5.70    0.364103E-007
      3.65      5.75    0.269950E-007
      3.65      5.80    0.184802E-007
      3.65      5.85    0.130827E-007
      3.65      5.90    0.102246E-007
      3.65      5.95    0.820211E-008
      3.65      6.00    0.594350E-008
      3.65      6.05    0.383863E-008
      3.65      6.10    0.251041E-008
      3.65      6.15    0.175133E-008
      3.65      6.20    0.118524E-008
      3.65      6.25    0.657517E-009
      3.65      6.30    0.306751E-009
      3.65      6.35    0.802591E-010
      3.65      6.40    0.000000E+000

      3.70     -6.40    0.000000E+000
      3.70     -6.35    0.402900E-009
      3.70     -6.30    0.867692E-009
      3.70     -6.25    0.673930E-009
      3.70     -6.20    0.613747E-009
      3.70     -6.15    0.132276E-008
      3.70     -6.10    0.170603E-008
      3.70     -6.05    0.865179E-009
      3.70     -6.00    0.266108E-009
      3.70     -5.95    0.159587E-008
      3.70     -5.90    0.372501E-008
      3.70     -5.85    0.423943E-008
      3.70     -5.80    0.340065E-008
      3.70     -5.75    0.357184E-008
      3.70     -5.70    0.540044E-008
      3.70     -5.65    0.725494E-008
      3.70     -5.60    0.881148E-008
      3.70     -5.55    0.124464E-007
      3.70     -5.50    0.196459E-007
      3.70     -5.45    0.302056E-007
      3.70     -5.40    0.446055E-007
      3.70     -5.35    0.661882E-007
      3.70     -5.30    0.977397E-007
      3.70     -5.25    0.140418E-006
      3.70     -5.20    0.195673E-006
      3.70     -5.15    0.269846E-006
      3.70     -5.10    0.372335E-006
      3.70     -5.05    0.513712E-006
      3.70     -5.00    0.707414E-006
      3.70     -4.95    0.971150E-006
      3.70     -4.90    0.132586E-005
      3.70     -4.85    0.179719E-005
      3.70     -4.80    0.241794E-005
      3.70     -4.75    0.323016E-005
      3.70     -4.70    0.429401E-005
      3.70     -4.65    0.568391E-005
      3.70     -4.60    0.748697E-005
      3.70     -4.55    0.980714E-005
      3.70     -4.50    0.127618E-004
      3.70     -4.45    0.164869E-004
      3.70     -4.40    0.211364E-004
      3.70     -4.35    0.268998E-004
      3.70     -4.30    0.340218E-004
      3.70     -4.25    0.427795E-004
      3.70     -4.20    0.534918E-004
      3.70     -4.15    0.665130E-004
      3.70     -4.10    0.822374E-004
      3.70     -4.05    0.101110E-003
      3.70     -4.00    0.123611E-003
      3.70     -3.95    0.150273E-003
      3.70     -3.90    0.181698E-003
      3.70     -3.85    0.218526E-003
      3.70     -3.80    0.261408E-003
      3.70     -3.75    0.311053E-003
      3.70     -3.70    0.368159E-003
      3.70     -3.65    0.433479E-003
      3.70     -3.60    0.507777E-003
      3.70     -3.55    0.591830E-003
      3.70     -3.50    0.686409E-003
      3.70     -3.45    0.792273E-003
      3.70     -3.40    0.910078E-003
      3.70     -3.35    0.104043E-002
      3.70     -3.30    0.118373E-002
      3.70     -3.25    0.134029E-002
      3.70     -3.20    0.151029E-002
      3.70     -3.15    0.169373E-002
      3.70     -3.10    0.189054E-002
      3.70     -3.05    0.210048E-002
      3.70     -3.00    0.232319E-002
      3.70     -2.95    0.255817E-002
      3.70     -2.90    0.280478E-002
      3.70     -2.85    0.306218E-002
      3.70     -2.80    0.332951E-002
      3.70     -2.75    0.360576E-002
      3.70     -2.70    0.388995E-002
      3.70     -2.65    0.418106E-002
      3.70     -2.60    0.447798E-002
      3.70     -2.55    0.477955E-002
      3.70     -2.50    0.508461E-002
      3.70     -2.45    0.539201E-002
      3.70     -2.40    0.570078E-002
      3.70     -2.35    0.600992E-002
      3.70     -2.30    0.631853E-002
      3.70     -2.25    0.662564E-002
      3.70     -2.20    0.693022E-002
      3.70     -2.15    0.723128E-002
      3.70     -2.10    0.752778E-002
      3.70     -2.05    0.781881E-002
      3.70     -2.00    0.810366E-002
      3.70     -1.95    0.838182E-002
      3.70     -1.90    0.865295E-002
      3.70     -1.85    0.891631E-002
      3.70     -1.80    0.917145E-002
      3.70     -1.75    0.941760E-002
      3.70     -1.70    0.965414E-002
      3.70     -1.65    0.988048E-002
      3.70     -1.60    0.100962E-001
      3.70     -1.55    0.103013E-001
      3.70     -1.50    0.104958E-001
      3.70     -1.45    0.106796E-001
      3.70     -1.40    0.108530E-001
      3.70     -1.35    0.110155E-001
      3.70     -1.30    0.111668E-001
      3.70     -1.25    0.113067E-001
      3.70     -1.20    0.114353E-001
      3.70     -1.15    0.115529E-001
      3.70     -1.10    0.116600E-001
      3.70     -1.05    0.117571E-001
      3.70     -1.00    0.118450E-001
      3.70     -0.95    0.119236E-001
      3.70     -0.90    0.119930E-001
      3.70     -0.85    0.120534E-001
      3.70     -0.80    0.121051E-001
      3.70     -0.75    0.121484E-001
      3.70     -0.70    0.121841E-001
      3.70     -0.65    0.122128E-001
      3.70     -0.60    0.122350E-001
      3.70     -0.55    0.122511E-001
      3.70     -0.50    0.122613E-001
      3.70     -0.45    0.122658E-001
      3.70     -0.40    0.122649E-001
      3.70     -0.35    0.122589E-001
      3.70     -0.30    0.122481E-001
      3.70     -0.25    0.122331E-001
      3.70     -0.20    0.122138E-001
      3.70     -0.15    0.121907E-001
      3.70     -0.10    0.121637E-001
      3.70     -0.05    0.121329E-001
      3.70      0.00    0.120985E-001
      3.70      0.05    0.120608E-001
      3.70      0.10    0.120199E-001
      3.70      0.15    0.119759E-001
      3.70      0.20    0.119287E-001
      3.70      0.25    0.118783E-001
      3.70      0.30    0.118244E-001
      3.70      0.35    0.117670E-001
      3.70      0.40    0.117064E-001
      3.70      0.45    0.116428E-001
      3.70      0.50    0.115764E-001
      3.70      0.55    0.115072E-001
      3.70      0.60    0.114349E-001
      3.70      0.65    0.113594E-001
      3.70      0.70    0.112801E-001
      3.70      0.75    0.111970E-001
      3.70      0.80    0.111102E-001
      3.70      0.85    0.110198E-001
      3.70      0.90    0.109259E-001
      3.70      0.95    0.108284E-001
      3.70      1.00    0.107270E-001
      3.70      1.05    0.106214E-001
      3.70      1.10    0.105113E-001
      3.70      1.15    0.103965E-001
      3.70      1.20    0.102771E-001
      3.70      1.25    0.101530E-001
      3.70      1.30    0.100242E-001
      3.70      1.35    0.989061E-002
      3.70      1.40    0.975173E-002
      3.70      1.45    0.960724E-002
      3.70      1.50    0.945667E-002
      3.70      1.55    0.929983E-002
      3.70      1.60    0.913662E-002
      3.70      1.65    0.896712E-002
      3.70      1.70    0.879124E-002
      3.70      1.75    0.860896E-002
      3.70      1.80    0.842007E-002
      3.70      1.85    0.822444E-002
      3.70      1.90    0.802191E-002
      3.70      1.95    0.781261E-002
      3.70      2.00    0.759664E-002
      3.70      2.05    0.737434E-002
      3.70      2.10    0.714604E-002
      3.70      2.15    0.691211E-002
      3.70      2.20    0.667301E-002
      3.70      2.25    0.642925E-002
      3.70      2.30    0.618144E-002
      3.70      2.35    0.593010E-002
      3.70      2.40    0.567585E-002
      3.70      2.45    0.541930E-002
      3.70      2.50    0.516124E-002
      3.70      2.55    0.490246E-002
      3.70      2.60    0.464391E-002
      3.70      2.65    0.438658E-002
      3.70      2.70    0.413150E-002
      3.70      2.75    0.387956E-002
      3.70      2.80    0.363159E-002
      3.70      2.85    0.338836E-002
      3.70      2.90    0.315059E-002
      3.70      2.95    0.291906E-002
      3.70      3.00    0.269454E-002
      3.70      3.05    0.247793E-002
      3.70      3.10    0.226996E-002
      3.70      3.15    0.207129E-002
      3.70      3.20    0.188237E-002
      3.70      3.25    0.170357E-002
      3.70      3.30    0.153500E-002
      3.70      3.35    0.137690E-002
      3.70      3.40    0.122937E-002
      3.70      3.45    0.109252E-002
      3.70      3.50    0.966316E-003
      3.70      3.55    0.850601E-003
      3.70      3.60    0.745164E-003
      3.70      3.65    0.649552E-003
      3.70      3.70    0.563358E-003
      3.70      3.75    0.486036E-003
      3.70      3.80    0.417091E-003
      3.70      3.85    0.355957E-003
      3.70      3.90    0.302119E-003
      3.70      3.95    0.255011E-003
      3.70      4.00    0.214054E-003
      3.70      4.05    0.178656E-003
      3.70      4.10    0.148252E-003
      3.70      4.15    0.122299E-003
      3.70      4.20    0.100278E-003
      3.70      4.25    0.817220E-004
      3.70      4.30    0.661759E-004
      3.70      4.35    0.532633E-004
      3.70      4.40    0.425942E-004
      3.70      4.45    0.338462E-004
      3.70      4.50    0.267172E-004
      3.70      4.55    0.209484E-004
      3.70      4.60    0.163277E-004
      3.70      4.65    0.126413E-004
      3.70      4.70    0.973242E-005
      3.70      4.75    0.744686E-005
      3.70      4.80    0.566945E-005
      3.70      4.85    0.429286E-005
      3.70      4.90    0.323580E-005
      3.70      4.95    0.242921E-005
      3.70      5.00    0.181531E-005
      3.70      5.05    0.135431E-005
      3.70      5.10    0.100788E-005
      3.70      5.15    0.749610E-006
      3.70      5.20    0.556797E-006
      3.70      5.25    0.414069E-006
      3.70      5.30    0.305777E-006
      3.70      5.35    0.225456E-006
      3.70      5.40    0.166472E-006
      3.70      5.45    0.123354E-006
      3.70      5.50    0.915811E-007
      3.70      5.55    0.687435E-007
      3.70      5.60    0.533286E-007
      3.70      5.65    0.433226E-007
      3.70      5.70    0.352954E-007
      3.70      5.75    0.262846E-007
      3.70      5.80    0.176861E-007
      3.70      5.85    0.121323E-007
      3.70      5.90    0.100560E-007
      3.70      5.95    0.925317E-008
      3.70      6.00    0.759005E-008
      3.70      6.05    0.505419E-008
      3.70      6.10    0.284299E-008
      3.70      6.15    0.164269E-008
      3.70      6.20    0.111062E-008
      3.70      6.25    0.735685E-009
      3.70      6.30    0.374613E-009
      3.70      6.35    0.994995E-010
      3.70      6.40    0.000000E+000

      3.75     -6.40    0.000000E+000
      3.75     -6.35    0.457138E-009
      3.75     -6.30    0.955994E-009
      3.75     -6.25    0.645460E-009
      3.75     -6.20    0.470943E-009
      3.75     -6.15    0.130592E-008
      3.75     -6.10    0.197634E-008
      3.75     -6.05    0.121994E-008
      3.75     -6.00    0.269605E-009
      3.75     -5.95    0.987686E-009
      3.75     -5.90    0.254751E-008
      3.75     -5.85    0.285558E-008
      3.75     -5.80    0.241076E-008
      3.75     -5.75    0.363096E-008
      3.75     -5.70    0.653526E-008
      3.75     -5.65    0.850790E-008
      3.75     -5.60    0.867440E-008
      3.75     -5.55    0.100320E-007
      3.75     -5.50    0.150691E-007
      3.75     -5.45    0.235766E-007
      3.75     -5.40    0.348752E-007
      3.75     -5.35    0.513811E-007
      3.75     -5.30    0.759476E-007
      3.75     -5.25    0.110330E-006
      3.75     -5.20    0.155304E-006
      3.75     -5.15    0.215018E-006
      3.75     -5.10    0.297133E-006
      3.75     -5.05    0.410224E-006
      3.75     -5.00    0.566630E-006
      3.75     -4.95    0.779296E-006
      3.75     -4.90    0.106707E-005
      3.75     -4.85    0.145059E-005
      3.75     -4.80    0.195918E-005
      3.75     -4.75    0.262608E-005
      3.75     -4.70    0.350435E-005
      3.75     -4.65    0.465316E-005
      3.75     -4.60    0.614492E-005
      3.75     -4.55    0.806642E-005
      3.75     -4.50    0.105146E-004
      3.75     -4.45    0.136084E-004
      3.75     -4.40    0.174855E-004
      3.75     -4.35    0.223153E-004
      3.75     -4.30    0.283050E-004
      3.75     -4.25    0.356993E-004
      3.75     -4.20    0.447738E-004
      3.75     -4.15    0.558244E-004
      3.75     -4.10    0.692005E-004
      3.75     -4.05    0.852844E-004
      3.75     -4.00    0.104533E-003
      3.75     -3.95    0.127414E-003
      3.75     -3.90    0.154496E-003
      3.75     -3.85    0.186335E-003
      3.75     -3.80    0.223565E-003
      3.75     -3.75    0.266809E-003
      3.75     -3.70    0.316742E-003
      3.75     -3.65    0.374056E-003
      3.75     -3.60    0.439504E-003
      3.75     -3.55    0.513820E-003
      3.75     -3.50    0.597770E-003
      3.75     -3.45    0.692098E-003
      3.75     -3.40    0.797483E-003
      3.75     -3.35    0.914581E-003
      3.75     -3.30    0.104386E-002
      3.75     -3.25    0.118571E-002
      3.75     -3.20    0.134041E-002
      3.75     -3.15    0.150809E-002
      3.75     -3.10    0.168872E-002
      3.75     -3.05    0.188218E-002
      3.75     -3.00    0.208820E-002
      3.75     -2.95    0.230643E-002
      3.75     -2.90    0.253631E-002
      3.75     -2.85    0.277723E-002
      3.75     -2.80    0.302841E-002
      3.75     -2.75    0.328897E-002
      3.75     -2.70    0.355799E-002
      3.75     -2.65    0.383453E-002
      3.75     -2.60    0.411753E-002
      3.75     -2.55    0.440586E-002
      3.75     -2.50    0.469839E-002
      3.75     -2.45    0.499405E-002
      3.75     -2.40    0.529190E-002
      3.75     -2.35    0.559096E-002
      3.75     -2.30    0.589029E-002
      3.75     -2.25    0.618890E-002
      3.75     -2.20    0.648568E-002
      3.75     -2.15    0.677960E-002
      3.75     -2.10    0.706953E-002
      3.75     -2.05    0.735462E-002
      3.75     -2.00    0.763417E-002
      3.75     -1.95    0.790768E-002
      3.75     -1.90    0.817476E-002
      3.75     -1.85    0.843470E-002
      3.75     -1.80    0.868698E-002
      3.75     -1.75    0.893081E-002
      3.75     -1.70    0.916547E-002
      3.75     -1.65    0.939037E-002
      3.75     -1.60    0.960515E-002
      3.75     -1.55    0.980974E-002
      3.75     -1.50    0.100042E-001
      3.75     -1.45    0.101886E-001
      3.75     -1.40    0.103629E-001
      3.75     -1.35    0.105267E-001
      3.75     -1.30    0.106795E-001
      3.75     -1.25    0.108208E-001
      3.75     -1.20    0.109509E-001
      3.75     -1.15    0.110699E-001
      3.75     -1.10    0.111786E-001
      3.75     -1.05    0.112774E-001
      3.75     -1.00    0.113671E-001
      3.75     -0.95    0.114476E-001
      3.75     -0.90    0.115189E-001
      3.75     -0.85    0.115811E-001
      3.75     -0.80    0.116343E-001
      3.75     -0.75    0.116789E-001
      3.75     -0.70    0.117156E-001
      3.75     -0.65    0.117452E-001
      3.75     -0.60    0.117682E-001
      3.75     -0.55    0.117850E-001
      3.75     -0.50    0.117959E-001
      3.75     -0.45    0.118008E-001
      3.75     -0.40    0.117999E-001
      3.75     -0.35    0.117934E-001
      3.75     -0.30    0.117819E-001
      3.75     -0.25    0.117657E-001
      3.75     -0.20    0.117454E-001
      3.75     -0.15    0.117211E-001
      3.75     -0.10    0.116930E-001
      3.75     -0.05    0.116610E-001
      3.75      0.00    0.116252E-001
      3.75      0.05    0.115860E-001
      3.75      0.10    0.115434E-001
      3.75      0.15    0.114975E-001
      3.75      0.20    0.114487E-001
      3.75      0.25    0.113965E-001
      3.75      0.30    0.113411E-001
      3.75      0.35    0.112822E-001
      3.75      0.40    0.112200E-001
      3.75      0.45    0.111546E-001
      3.75      0.50    0.110863E-001
      3.75      0.55    0.110152E-001
      3.75      0.60    0.109410E-001
      3.75      0.65    0.108637E-001
      3.75      0.70    0.107828E-001
      3.75      0.75    0.106981E-001
      3.75      0.80    0.106098E-001
      3.75      0.85    0.105180E-001
      3.75      0.90    0.104225E-001
      3.75      0.95    0.103234E-001
      3.75      1.00    0.102205E-001
      3.75      1.05    0.101134E-001
      3.75      1.10    0.100019E-001
      3.75      1.15    0.988578E-002
      3.75      1.20    0.976504E-002
      3.75      1.25    0.963971E-002
      3.75      1.30    0.950979E-002
      3.75      1.35    0.937515E-002
      3.75      1.40    0.923550E-002
      3.75      1.45    0.909051E-002
      3.75      1.50    0.893977E-002
      3.75      1.55    0.878310E-002
      3.75      1.60    0.862038E-002
      3.75      1.65    0.845168E-002
      3.75      1.70    0.827693E-002
      3.75      1.75    0.809613E-002
      3.75      1.80    0.790913E-002
      3.75      1.85    0.771585E-002
      3.75      1.90    0.751622E-002
      3.75      1.95    0.731039E-002
      3.75      2.00    0.709853E-002
      3.75      2.05    0.688092E-002
      3.75      2.10    0.665790E-002
      3.75      2.15    0.642988E-002
      3.75      2.20    0.619734E-002
      3.75      2.25    0.596080E-002
      3.75      2.30    0.572095E-002
      3.75      2.35    0.547835E-002
      3.75      2.40    0.523364E-002
      3.75      2.45    0.498749E-002
      3.75      2.50    0.474063E-002
      3.75      2.55    0.449386E-002
      3.75      2.60    0.424811E-002
      3.75      2.65    0.400434E-002
      3.75      2.70    0.376349E-002
      3.75      2.75    0.352637E-002
      3.75      2.80    0.329376E-002
      3.75      2.85    0.306630E-002
      3.75      2.90    0.284470E-002
      3.75      2.95    0.262961E-002
      3.75      3.00    0.242176E-002
      3.75      3.05    0.222193E-002
      3.75      3.10    0.203074E-002
      3.75      3.15    0.184872E-002
      3.75      3.20    0.167621E-002
      3.75      3.25    0.151346E-002
      3.75      3.30    0.136055E-002
      3.75      3.35    0.121760E-002
      3.75      3.40    0.108468E-002
      3.75      3.45    0.961780E-003
      3.75      3.50    0.848822E-003
      3.75      3.55    0.745548E-003
      3.75      3.60    0.651726E-003
      3.75      3.65    0.566880E-003
      3.75      3.70    0.490628E-003
      3.75      3.75    0.422392E-003
      3.75      3.80    0.361743E-003
      3.75      3.85    0.308090E-003
      3.75      3.90    0.260995E-003
      3.75      3.95    0.219879E-003
      3.75      4.00    0.184237E-003
      3.75      4.05    0.153495E-003
      3.75      4.10    0.127186E-003
      3.75      4.15    0.104759E-003
      3.75      4.20    0.857834E-004
      3.75      4.25    0.698138E-004
      3.75      4.30    0.564702E-004
      3.75      4.35    0.453994E-004
      3.75      4.40    0.362714E-004
      3.75      4.45    0.287972E-004
      3.75      4.50    0.227131E-004
      3.75      4.55    0.178012E-004
      3.75      4.60    0.138661E-004
      3.75      4.65    0.107316E-004
      3.75      4.70    0.825457E-005
      3.75      4.75    0.631598E-005
      3.75      4.80    0.480784E-005
      3.75      4.85    0.364428E-005
      3.75      4.90    0.275133E-005
      3.75      4.95    0.206971E-005
      3.75      5.00    0.154941E-005
      3.75      5.05    0.115800E-005
      3.75      5.10    0.864194E-006
      3.75      5.15    0.642218E-006
      3.75      5.20    0.476808E-006
      3.75      5.25    0.354111E-006
      3.75      5.30    0.263289E-006
      3.75      5.35    0.195606E-006
      3.75      5.40    0.145612E-006
      3.75      5.45    0.108086E-006
      3.75      5.50    0.806270E-007
      3.75      5.55    0.611018E-007
      3.75      5.60    0.476143E-007
      3.75      5.65    0.388974E-007
      3.75      5.70    0.317792E-007
      3.75      5.75    0.241438E-007
      3.75      5.80    0.163956E-007
      3.75      5.85    0.112445E-007
      3.75      5.90    0.930087E-008
      3.75      5.95    0.887393E-008
      3.75      6.00    0.768913E-008
      3.75      6.05    0.524395E-008
      3.75      6.10    0.279380E-008
      3.75      6.15    0.138832E-008
      3.75      6.20    0.961712E-009
      3.75      6.25    0.778363E-009
      3.75      6.30    0.490859E-009
      3.75      6.35    0.148290E-009
      3.75      6.40    0.000000E+000

      3.80     -6.40    0.000000E+000
      3.80     -6.35    0.627666E-009
      3.80     -6.30    0.132965E-008
      3.80     -6.25    0.818707E-009
      3.80     -6.20    0.188830E-009
      3.80     -6.15    0.876907E-009
      3.80     -6.10    0.188831E-008
      3.80     -6.05    0.151127E-008
      3.80     -6.00    0.522941E-009
      3.80     -5.95    0.784353E-009
      3.80     -5.90    0.181498E-008
      3.80     -5.85    0.170804E-008
      3.80     -5.80    0.111606E-008
      3.80     -5.75    0.262935E-008
      3.80     -5.70    0.625761E-008
      3.80     -5.65    0.871846E-008
      3.80     -5.60    0.838366E-008
      3.80     -5.55    0.822874E-008
      3.80     -5.50    0.117066E-007
      3.80     -5.45    0.187721E-007
      3.80     -5.40    0.278956E-007
      3.80     -5.35    0.404161E-007
      3.80     -5.30    0.592422E-007
      3.80     -5.25    0.866995E-007
      3.80     -5.20    0.123217E-006
      3.80     -5.15    0.171594E-006
      3.80     -5.10    0.237230E-006
      3.80     -5.05    0.327763E-006
      3.80     -5.00    0.452697E-006
      3.80     -4.95    0.623658E-006
      3.80     -4.90    0.855628E-006
      3.80     -4.85    0.116790E-005
      3.80     -4.80    0.158221E-005
      3.80     -4.75    0.213037E-005
      3.80     -4.70    0.285346E-005
      3.80     -4.65    0.379995E-005
      3.80     -4.60    0.502717E-005
      3.80     -4.55    0.660929E-005
      3.80     -4.50    0.863009E-005
      3.80     -4.45    0.111892E-004
      3.80     -4.40    0.144116E-004
      3.80     -4.35    0.184480E-004
      3.80     -4.30    0.234779E-004
      3.80     -4.25    0.297080E-004
      3.80     -4.20    0.373759E-004
      3.80     -4.15    0.467353E-004
      3.80     -4.10    0.580817E-004
      3.80     -4.05    0.717545E-004
      3.80     -4.00    0.881514E-004
      3.80     -3.95    0.107715E-003
      3.80     -3.90    0.130941E-003
      3.80     -3.85    0.158359E-003
      3.80     -3.80    0.190516E-003
      3.80     -3.75    0.228018E-003
      3.80     -3.70    0.271468E-003
      3.80     -3.65    0.321554E-003
      3.80     -3.60    0.378958E-003
      3.80     -3.55    0.444390E-003
      3.80     -3.50    0.518569E-003
      3.80     -3.45    0.602226E-003
      3.80     -3.40    0.696014E-003
      3.80     -3.35    0.800634E-003
      3.80     -3.30    0.916606E-003
      3.80     -3.25    0.104441E-002
      3.80     -3.20    0.118441E-002
      3.80     -3.15    0.133680E-002
      3.80     -3.10    0.150163E-002
      3.80     -3.05    0.167886E-002
      3.80     -3.00    0.186836E-002
      3.80     -2.95    0.206984E-002
      3.80     -2.90    0.228292E-002
      3.80     -2.85    0.250711E-002
      3.80     -2.80    0.274178E-002
      3.80     -2.75    0.298617E-002
      3.80     -2.70    0.323945E-002
      3.80     -2.65    0.350070E-002
      3.80     -2.60    0.376899E-002
      3.80     -2.55    0.404322E-002
      3.80     -2.50    0.432233E-002
      3.80     -2.45    0.460530E-002
      3.80     -2.40    0.489125E-002
      3.80     -2.35    0.517919E-002
      3.80     -2.30    0.546821E-002
      3.80     -2.25    0.575722E-002
      3.80     -2.20    0.604512E-002
      3.80     -2.15    0.633084E-002
      3.80     -2.10    0.661322E-002
      3.80     -2.05    0.689141E-002
      3.80     -2.00    0.716476E-002
      3.80     -1.95    0.743275E-002
      3.80     -1.90    0.769495E-002
      3.80     -1.85    0.795065E-002
      3.80     -1.80    0.819925E-002
      3.80     -1.75    0.843996E-002
      3.80     -1.70    0.867202E-002
      3.80     -1.65    0.889481E-002
      3.80     -1.60    0.910798E-002
      3.80     -1.55    0.931148E-002
      3.80     -1.50    0.950539E-002
      3.80     -1.45    0.968968E-002
      3.80     -1.40    0.986428E-002
      3.80     -1.35    0.100287E-001
      3.80     -1.30    0.101823E-001
      3.80     -1.25    0.103247E-001
      3.80     -1.20    0.104558E-001
      3.80     -1.15    0.105760E-001
      3.80     -1.10    0.106860E-001
      3.80     -1.05    0.107863E-001
      3.80     -1.00    0.108774E-001
      3.80     -0.95    0.109596E-001
      3.80     -0.90    0.110325E-001
      3.80     -0.85    0.110962E-001
      3.80     -0.80    0.111507E-001
      3.80     -0.75    0.111965E-001
      3.80     -0.70    0.112343E-001
      3.80     -0.65    0.112649E-001
      3.80     -0.60    0.112890E-001
      3.80     -0.55    0.113068E-001
      3.80     -0.50    0.113184E-001
      3.80     -0.45    0.113239E-001
      3.80     -0.40    0.113231E-001
      3.80     -0.35    0.113165E-001
      3.80     -0.30    0.113045E-001
      3.80     -0.25    0.112878E-001
      3.80     -0.20    0.112667E-001
      3.80     -0.15    0.112417E-001
      3.80     -0.10    0.112127E-001
      3.80     -0.05    0.111798E-001
      3.80      0.00    0.111429E-001
      3.80      0.05    0.111023E-001
      3.80      0.10    0.110581E-001
      3.80      0.15    0.110106E-001
      3.80      0.20    0.109601E-001
      3.80      0.25    0.109065E-001
      3.80      0.30    0.108495E-001
      3.80      0.35    0.107892E-001
      3.80      0.40    0.107255E-001
      3.80      0.45    0.106585E-001
      3.80      0.50    0.105885E-001
      3.80      0.55    0.105155E-001
      3.80      0.60    0.104396E-001
      3.80      0.65    0.103605E-001
      3.80      0.70    0.102781E-001
      3.80      0.75    0.101920E-001
      3.80      0.80    0.101023E-001
      3.80      0.85    0.100090E-001
      3.80      0.90    0.991209E-002
      3.80      0.95    0.981160E-002
      3.80      1.00    0.970730E-002
      3.80      1.05    0.959888E-002
      3.80      1.10    0.948614E-002
      3.80      1.15    0.936891E-002
      3.80      1.20    0.924715E-002
      3.80      1.25    0.912089E-002
      3.80      1.30    0.899020E-002
      3.80      1.35    0.885494E-002
      3.80      1.40    0.871496E-002
      3.80      1.45    0.856992E-002
      3.80      1.50    0.841953E-002
      3.80      1.55    0.826358E-002
      3.80      1.60    0.810198E-002
      3.80      1.65    0.793476E-002
      3.80      1.70    0.776185E-002
      3.80      1.75    0.758328E-002
      3.80      1.80    0.739890E-002
      3.80      1.85    0.720875E-002
      3.80      1.90    0.701282E-002
      3.80      1.95    0.681129E-002
      3.80      2.00    0.660437E-002
      3.80      2.05    0.639232E-002
      3.80      2.10    0.617549E-002
      3.80      2.15    0.595428E-002
      3.80      2.20    0.572915E-002
      3.80      2.25    0.550072E-002
      3.80      2.30    0.526973E-002
      3.80      2.35    0.503673E-002
      3.80      2.40    0.480247E-002
      3.80      2.45    0.456756E-002
      3.80      2.50    0.433276E-002
      3.80      2.55    0.409880E-002
      3.80      2.60    0.386660E-002
      3.80      2.65    0.363699E-002
      3.80      2.70    0.341089E-002
      3.80      2.75    0.318898E-002
      3.80      2.80    0.297201E-002
      3.80      2.85    0.276054E-002
      3.80      2.90    0.255521E-002
      3.80      2.95    0.235660E-002
      3.80      3.00    0.216536E-002
      3.80      3.05    0.198215E-002
      3.80      3.10    0.180745E-002
      3.80      3.15    0.164169E-002
      3.80      3.20    0.148509E-002
      3.80      3.25    0.133785E-002
      3.80      3.30    0.119994E-002
      3.80      3.35    0.107145E-002
      3.80      3.40    0.952366E-003
      3.80      3.45    0.842627E-003
      3.80      3.50    0.742051E-003
      3.80      3.55    0.650397E-003
      3.80      3.60    0.567338E-003
      3.80      3.65    0.492450E-003
      3.80      3.70    0.425302E-003
      3.80      3.75    0.365402E-003
      3.80      3.80    0.312308E-003
      3.80      3.85    0.265486E-003
      3.80      3.90    0.224484E-003
      3.80      3.95    0.188798E-003
      3.80      4.00    0.157922E-003
      3.80      4.05    0.131377E-003
      3.80      4.10    0.108694E-003
      3.80      4.15    0.894144E-004
      3.80      4.20    0.731242E-004
      3.80      4.25    0.594488E-004
      3.80      4.30    0.480321E-004
      3.80      4.35    0.385768E-004
      3.80      4.40    0.307873E-004
      3.80      4.45    0.244212E-004
      3.80      4.50    0.192455E-004
      3.80      4.55    0.150755E-004
      3.80      4.60    0.117371E-004
      3.80      4.65    0.907701E-005
      3.80      4.70    0.697946E-005
      3.80      4.75    0.533841E-005
      3.80      4.80    0.406664E-005
      3.80      4.85    0.308436E-005
      3.80      4.90    0.233306E-005
      3.80      4.95    0.175801E-005
      3.80      5.00    0.131904E-005
      3.80      5.05    0.989103E-006
      3.80      5.10    0.739319E-006
      3.80      5.15    0.550294E-006
      3.80      5.20    0.408329E-006
      3.80      5.25    0.304192E-006
      3.80      5.30    0.226929E-006
      3.80      5.35    0.170011E-006
      3.80      5.40    0.126805E-006
      3.80      5.45    0.945998E-007
      3.80      5.50    0.710675E-007
      3.80      5.55    0.539378E-007
      3.80      5.60    0.415186E-007
      3.80      5.65    0.327075E-007
      3.80      5.70    0.263420E-007
      3.80      5.75    0.202630E-007
      3.80      5.80    0.144910E-007
      3.80      5.85    0.101319E-007
      3.80      5.90    0.794795E-008
      3.80      5.95    0.696786E-008
      3.80      6.00    0.583843E-008
      3.80      6.05    0.397610E-008
      3.80      6.10    0.217566E-008
      3.80      6.15    0.125578E-008
      3.80      6.20    0.105583E-008
      3.80      6.25    0.968941E-009
      3.80      6.30    0.632984E-009
      3.80      6.35    0.198066E-009
      3.80      6.40    0.000000E+000

      3.85     -6.40    0.000000E+000
      3.85     -6.35    0.976888E-009
      3.85     -6.30    0.221482E-008
      3.85     -6.25    0.161659E-008
      3.85     -6.20    0.261560E-009
      3.85     -6.15    0.401803E-009
      3.85     -6.10    0.152698E-008
      3.85     -6.05    0.159267E-008
      3.85     -6.00    0.816570E-009
      3.85     -5.95    0.109939E-008
      3.85     -5.90    0.218649E-008
      3.85     -5.85    0.199258E-008
      3.85     -5.80    0.733400E-009
      3.85     -5.75    0.120636E-008
      3.85     -5.70    0.418165E-008
      3.85     -5.65    0.677945E-008
      3.85     -5.60    0.678167E-008
      3.85     -5.55    0.643995E-008
      3.85     -5.50    0.914462E-008
      3.85     -5.45    0.151522E-007
      3.85     -5.40    0.225422E-007
      3.85     -5.35    0.318990E-007
      3.85     -5.30    0.460265E-007
      3.85     -5.25    0.675580E-007
      3.85     -5.20    0.968900E-007
      3.85     -5.15    0.135487E-006
      3.85     -5.10    0.187570E-006
      3.85     -5.05    0.259376E-006
      3.85     -5.00    0.359935E-006
      3.85     -4.95    0.496744E-006
      3.85     -4.90    0.684172E-006
      3.85     -4.85    0.937113E-006
      3.85     -4.80    0.127479E-005
      3.85     -4.75    0.172267E-005
      3.85     -4.70    0.231626E-005
      3.85     -4.65    0.309255E-005
      3.85     -4.60    0.409962E-005
      3.85     -4.55    0.539886E-005
      3.85     -4.50    0.706258E-005
      3.85     -4.45    0.917914E-005
      3.85     -4.40    0.118535E-004
      3.85     -4.35    0.152203E-004
      3.85     -4.30    0.194339E-004
      3.85     -4.25    0.246691E-004
      3.85     -4.20    0.311288E-004
      3.85     -4.15    0.390272E-004
      3.85     -4.10    0.486266E-004
      3.85     -4.05    0.602142E-004
      3.85     -4.00    0.741474E-004
      3.85     -3.95    0.908062E-004
      3.85     -3.90    0.110650E-003
      3.85     -3.85    0.134135E-003
      3.85     -3.80    0.161784E-003
      3.85     -3.75    0.194131E-003
      3.85     -3.70    0.231769E-003
      3.85     -3.65    0.275326E-003
      3.85     -3.60    0.325459E-003
      3.85     -3.55    0.382808E-003
      3.85     -3.50    0.448061E-003
      3.85     -3.45    0.521892E-003
      3.85     -3.40    0.604955E-003
      3.85     -3.35    0.697936E-003
      3.85     -3.30    0.801419E-003
      3.85     -3.25    0.915941E-003
      3.85     -3.20    0.104191E-002
      3.85     -3.15    0.117962E-002
      3.85     -3.10    0.132918E-002
      3.85     -3.05    0.149061E-002
      3.85     -3.00    0.166385E-002
      3.85     -2.95    0.184880E-002
      3.85     -2.90    0.204514E-002
      3.85     -2.85    0.225256E-002
      3.85     -2.80    0.247055E-002
      3.85     -2.75    0.269847E-002
      3.85     -2.70    0.293557E-002
      3.85     -2.65    0.318102E-002
      3.85     -2.60    0.343393E-002
      3.85     -2.55    0.369331E-002
      3.85     -2.50    0.395818E-002
      3.85     -2.45    0.422760E-002
      3.85     -2.40    0.450069E-002
      3.85     -2.35    0.477656E-002
      3.85     -2.30    0.505420E-002
      3.85     -2.25    0.533257E-002
      3.85     -2.20    0.561055E-002
      3.85     -2.15    0.588704E-002
      3.85     -2.10    0.616092E-002
      3.85     -2.05    0.643134E-002
      3.85     -2.00    0.669763E-002
      3.85     -1.95    0.695924E-002
      3.85     -1.90    0.721571E-002
      3.85     -1.85    0.746632E-002
      3.85     -1.80    0.771040E-002
      3.85     -1.75    0.794717E-002
      3.85     -1.70    0.817583E-002
      3.85     -1.65    0.839579E-002
      3.85     -1.60    0.860666E-002
      3.85     -1.55    0.880838E-002
      3.85     -1.50    0.900102E-002
      3.85     -1.45    0.918449E-002
      3.85     -1.40    0.935866E-002
      3.85     -1.35    0.952300E-002
      3.85     -1.30    0.967686E-002
      3.85     -1.25    0.981977E-002
      3.85     -1.20    0.995164E-002
      3.85     -1.15    0.100728E-001
      3.85     -1.10    0.101839E-001
      3.85     -1.05    0.102854E-001
      3.85     -1.00    0.103779E-001
      3.85     -0.95    0.104614E-001
      3.85     -0.90    0.105356E-001
      3.85     -0.85    0.106006E-001
      3.85     -0.80    0.106563E-001
      3.85     -0.75    0.107032E-001
      3.85     -0.70    0.107422E-001
      3.85     -0.65    0.107739E-001
      3.85     -0.60    0.107990E-001
      3.85     -0.55    0.108177E-001
      3.85     -0.50    0.108302E-001
      3.85     -0.45    0.108361E-001
      3.85     -0.40    0.108357E-001
      3.85     -0.35    0.108290E-001
      3.85     -0.30    0.108169E-001
      3.85     -0.25    0.107998E-001
      3.85     -0.20    0.107784E-001
      3.85     -0.15    0.107530E-001
      3.85     -0.10    0.107236E-001
      3.85     -0.05    0.106899E-001
      3.85      0.00    0.106521E-001
      3.85      0.05    0.106103E-001
      3.85      0.10    0.105647E-001
      3.85      0.15    0.105157E-001
      3.85      0.20    0.104637E-001
      3.85      0.25    0.104086E-001
      3.85      0.30    0.103503E-001
      3.85      0.35    0.102887E-001
      3.85      0.40    0.102236E-001
      3.85      0.45    0.101551E-001
      3.85      0.50    0.100835E-001
      3.85      0.55    0.100089E-001
      3.85      0.60    0.993136E-002
      3.85      0.65    0.985075E-002
      3.85      0.70    0.976682E-002
      3.85      0.75    0.967938E-002
      3.85      0.80    0.958838E-002
      3.85      0.85    0.949377E-002
      3.85      0.90    0.939557E-002
      3.85      0.95    0.929384E-002
      3.85      1.00    0.918835E-002
      3.85      1.05    0.907891E-002
      3.85      1.10    0.896528E-002
      3.85      1.15    0.884732E-002
      3.85      1.20    0.872497E-002
      3.85      1.25    0.859825E-002
      3.85      1.30    0.846725E-002
      3.85      1.35    0.833189E-002
      3.85      1.40    0.819205E-002
      3.85      1.45    0.804751E-002
      3.85      1.50    0.789798E-002
      3.85      1.55    0.774333E-002
      3.85      1.60    0.758344E-002
      3.85      1.65    0.741834E-002
      3.85      1.70    0.724795E-002
      3.85      1.75    0.707230E-002
      3.85      1.80    0.689130E-002
      3.85      1.85    0.670505E-002
      3.85      1.90    0.651361E-002
      3.85      1.95    0.631721E-002
      3.85      2.00    0.611610E-002
      3.85      2.05    0.591050E-002
      3.85      2.10    0.570079E-002
      3.85      2.15    0.548731E-002
      3.85      2.20    0.527058E-002
      3.85      2.25    0.505125E-002
      3.85      2.30    0.483004E-002
      3.85      2.35    0.460761E-002
      3.85      2.40    0.438467E-002
      3.85      2.45    0.416185E-002
      3.85      2.50    0.393985E-002
      3.85      2.55    0.371938E-002
      3.85      2.60    0.350126E-002
      3.85      2.65    0.328628E-002
      3.85      2.70    0.307524E-002
      3.85      2.75    0.286878E-002
      3.85      2.80    0.266756E-002
      3.85      2.85    0.247210E-002
      3.85      2.90    0.228299E-002
      3.85      2.95    0.210073E-002
      3.85      3.00    0.192586E-002
      3.85      3.05    0.175890E-002
      3.85      3.10    0.160027E-002
      3.85      3.15    0.145023E-002
      3.85      3.20    0.130896E-002
      3.85      3.25    0.117654E-002
      3.85      3.30    0.105292E-002
      3.85      3.35    0.938096E-003
      3.85      3.40    0.832039E-003
      3.85      3.45    0.734604E-003
      3.85      3.50    0.645580E-003
      3.85      3.55    0.564669E-003
      3.85      3.60    0.491540E-003
      3.85      3.65    0.425762E-003
      3.85      3.70    0.366958E-003
      3.85      3.75    0.314638E-003
      3.85      3.80    0.268423E-003
      3.85      3.85    0.227765E-003
      3.85      3.90    0.192271E-003
      3.85      3.95    0.161442E-003
      3.85      4.00    0.134841E-003
      3.85      4.05    0.112007E-003
      3.85      4.10    0.925475E-004
      3.85      4.15    0.760370E-004
      3.85      4.20    0.621194E-004
      3.85      4.25    0.504494E-004
      3.85      4.30    0.407245E-004
      3.85      4.35    0.326702E-004
      3.85      4.40    0.260491E-004
      3.85      4.45    0.206427E-004
      3.85      4.50    0.162541E-004
      3.85      4.55    0.127260E-004
      3.85      4.60    0.990146E-005
      3.85      4.65    0.765713E-005
      3.85      4.70    0.588572E-005
      3.85      4.75    0.450232E-005
      3.85      4.80    0.342819E-005
      3.85      4.85    0.260233E-005
      3.85      4.90    0.197054E-005
      3.85      4.95    0.148731E-005
      3.85      5.00    0.111872E-005
      3.85      5.05    0.840875E-006
      3.85      5.10    0.629852E-006
      3.85      5.15    0.469375E-006
      3.85      5.20    0.349512E-006
      3.85      5.25    0.260365E-006
      3.85      5.30    0.195201E-006
      3.85      5.35    0.146751E-006
      3.85      5.40    0.110341E-006
      3.85      5.45    0.827503E-007
      3.85      5.50    0.625213E-007
      3.85      5.55    0.475755E-007
      3.85      5.60    0.360093E-007
      3.85      5.65    0.274056E-007
      3.85      5.70    0.211886E-007
      3.85      5.75    0.165230E-007
      3.85      5.80    0.123657E-007
      3.85      5.85    0.915212E-008
      3.85      5.90    0.687170E-008
      3.85      5.95    0.541046E-008
      3.85      6.00    0.424579E-008
      3.85      6.05    0.303762E-008
      3.85      6.10    0.209802E-008
      3.85      6.15    0.162741E-008
      3.85      6.20    0.143804E-008
      3.85      6.25    0.114930E-008
      3.85      6.30    0.677719E-009
      3.85      6.35    0.196951E-009
      3.85      6.40    0.000000E+000

      3.90     -6.40    0.000000E+000
      3.90     -6.35    0.142854E-008
      3.90     -6.30    0.342335E-008
      3.90     -6.25    0.287220E-008
      3.90     -6.20    0.759553E-009
      3.90     -6.15    0.153686E-009
      3.90     -6.10    0.118702E-008
      3.90     -6.05    0.149512E-008
      3.90     -6.00    0.838680E-009
      3.90     -5.95    0.126374E-008
      3.90     -5.90    0.295682E-008
      3.90     -5.85    0.339968E-008
      3.90     -5.80    0.179190E-008
      3.90     -5.75    0.658049E-009
      3.90     -5.70    0.195891E-008
      3.90     -5.65    0.403711E-008
      3.90     -5.60    0.462547E-008
      3.90     -5.55    0.484328E-008
      3.90     -5.50    0.732032E-008
      3.90     -5.45    0.123978E-007
      3.90     -5.40    0.183160E-007
      3.90     -5.35    0.252725E-007
      3.90     -5.30    0.358105E-007
      3.90     -5.25    0.523221E-007
      3.90     -5.20    0.752757E-007
      3.90     -5.15    0.105626E-006
      3.90     -5.10    0.146515E-006
      3.90     -5.05    0.203929E-006
      3.90     -5.00    0.284417E-006
      3.90     -4.95    0.395095E-006
      3.90     -4.90    0.545835E-006
      3.90     -4.85    0.751056E-006
      3.90     -4.80    0.102524E-005
      3.90     -4.75    0.139096E-005
      3.90     -4.70    0.187568E-005
      3.90     -4.65    0.251092E-005
      3.90     -4.60    0.333682E-005
      3.90     -4.55    0.440237E-005
      3.90     -4.50    0.577083E-005
      3.90     -4.45    0.751734E-005
      3.90     -4.40    0.973425E-005
      3.90     -4.35    0.125345E-004
      3.90     -4.30    0.160517E-004
      3.90     -4.25    0.204357E-004
      3.90     -4.20    0.258596E-004
      3.90     -4.15    0.325055E-004
      3.90     -4.10    0.405918E-004
      3.90     -4.05    0.503827E-004
      3.90     -4.00    0.621794E-004
      3.90     -3.95    0.763294E-004
      3.90     -3.90    0.932138E-004
      3.90     -3.85    0.113256E-003
      3.90     -3.80    0.136911E-003
      3.90     -3.75    0.164698E-003
      3.90     -3.70    0.197136E-003
      3.90     -3.65    0.234845E-003
      3.90     -3.60    0.278408E-003
      3.90     -3.55    0.328453E-003
      3.90     -3.50    0.385579E-003
      3.90     -3.45    0.450436E-003
      3.90     -3.40    0.523637E-003
      3.90     -3.35    0.605865E-003
      3.90     -3.30    0.697713E-003
      3.90     -3.25    0.799771E-003
      3.90     -3.20    0.912499E-003
      3.90     -3.15    0.103622E-002
      3.90     -3.10    0.117115E-002
      3.90     -3.05    0.131733E-002
      3.90     -3.00    0.147480E-002
      3.90     -2.95    0.164353E-002
      3.90     -2.90    0.182339E-002
      3.90     -2.85    0.201414E-002
      3.90     -2.80    0.221544E-002
      3.90     -2.75    0.242672E-002
      3.90     -2.70    0.264739E-002
      3.90     -2.65    0.287663E-002
      3.90     -2.60    0.311367E-002
      3.90     -2.55    0.335760E-002
      3.90     -2.50    0.360756E-002
      3.90     -2.45    0.386267E-002
      3.90     -2.40    0.412210E-002
      3.90     -2.35    0.438496E-002
      3.90     -2.30    0.465030E-002
      3.90     -2.25    0.491703E-002
      3.90     -2.20    0.518409E-002
      3.90     -2.15    0.545037E-002
      3.90     -2.10    0.571482E-002
      3.90     -2.05    0.597659E-002
      3.90     -2.00    0.623499E-002
      3.90     -1.95    0.648940E-002
      3.90     -1.90    0.673930E-002
      3.90     -1.85    0.698395E-002
      3.90     -1.80    0.722264E-002
      3.90     -1.75    0.745463E-002
      3.90     -1.70    0.767908E-002
      3.90     -1.65    0.789543E-002
      3.90     -1.60    0.810329E-002
      3.90     -1.55    0.830252E-002
      3.90     -1.50    0.849315E-002
      3.90     -1.45    0.867505E-002
      3.90     -1.40    0.884803E-002
      3.90     -1.35    0.901155E-002
      3.90     -1.30    0.916496E-002
      3.90     -1.25    0.930785E-002
      3.90     -1.20    0.944006E-002
      3.90     -1.15    0.956194E-002
      3.90     -1.10    0.967389E-002
      3.90     -1.05    0.977648E-002
      3.90     -1.00    0.987007E-002
      3.90     -0.95    0.995465E-002
      3.90     -0.90    0.100300E-001
      3.90     -0.85    0.100960E-001
      3.90     -0.80    0.101528E-001
      3.90     -0.75    0.102008E-001
      3.90     -0.70    0.102408E-001
      3.90     -0.65    0.102735E-001
      3.90     -0.60    0.102995E-001
      3.90     -0.55    0.103192E-001
      3.90     -0.50    0.103323E-001
      3.90     -0.45    0.103387E-001
      3.90     -0.40    0.103385E-001
      3.90     -0.35    0.103320E-001
      3.90     -0.30    0.103198E-001
      3.90     -0.25    0.103027E-001
      3.90     -0.20    0.102813E-001
      3.90     -0.15    0.102557E-001
      3.90     -0.10    0.102260E-001
      3.90     -0.05    0.101919E-001
      3.90      0.00    0.101533E-001
      3.90      0.05    0.101105E-001
      3.90      0.10    0.100637E-001
      3.90      0.15    0.100134E-001
      3.90      0.20    0.996007E-002
      3.90      0.25    0.990374E-002
      3.90      0.30    0.984424E-002
      3.90      0.35    0.978142E-002
      3.90      0.40    0.971510E-002
      3.90      0.45    0.964538E-002
      3.90      0.50    0.957238E-002
      3.90      0.55    0.949634E-002
      3.90      0.60    0.941738E-002
      3.90      0.65    0.933540E-002
      3.90      0.70    0.925019E-002
      3.90      0.75    0.916153E-002
      3.90      0.80    0.906937E-002
      3.90      0.85    0.897363E-002
      3.90      0.90    0.887437E-002
      3.90      0.95    0.877164E-002
      3.90      1.00    0.866534E-002
      3.90      1.05    0.855522E-002
      3.90      1.10    0.844116E-002
      3.90      1.15    0.832293E-002
      3.90      1.20    0.820050E-002
      3.90      1.25    0.807386E-002
      3.90      1.30    0.794311E-002
      3.90      1.35    0.780819E-002
      3.90      1.40    0.766905E-002
      3.90      1.45    0.752551E-002
      3.90      1.50    0.737738E-002
      3.90      1.55    0.722453E-002
      3.90      1.60    0.706691E-002
      3.90      1.65    0.690452E-002
      3.90      1.70    0.673729E-002
      3.90      1.75    0.656527E-002
      3.90      1.80    0.638840E-002
      3.90      1.85    0.620683E-002
      3.90      1.90    0.602071E-002
      3.90      1.95    0.583029E-002
      3.90      2.00    0.563585E-002
      3.90      2.05    0.543760E-002
      3.90      2.10    0.523591E-002
      3.90      2.15    0.503113E-002
      3.90      2.20    0.482378E-002
      3.90      2.25    0.461450E-002
      3.90      2.30    0.440403E-002
      3.90      2.35    0.419303E-002
      3.90      2.40    0.398223E-002
      3.90      2.45    0.377221E-002
      3.90      2.50    0.356370E-002
      3.90      2.55    0.335724E-002
      3.90      2.60    0.315365E-002
      3.90      2.65    0.295358E-002
      3.90      2.70    0.275781E-002
      3.90      2.75    0.256689E-002
      3.90      2.80    0.238143E-002
      3.90      2.85    0.220188E-002
      3.90      2.90    0.202878E-002
      3.90      2.95    0.186254E-002
      3.90      3.00    0.170362E-002
      3.90      3.05    0.155243E-002
      3.90      3.10    0.140927E-002
      3.90      3.15    0.127432E-002
      3.90      3.20    0.114764E-002
      3.90      3.25    0.102929E-002
      3.90      3.30    0.919116E-003
      3.90      3.35    0.817141E-003
      3.90      3.40    0.723225E-003
      3.90      3.45    0.637233E-003
      3.90      3.50    0.558873E-003
      3.90      3.55    0.487862E-003
      3.90      3.60    0.423814E-003
      3.90      3.65    0.366374E-003
      3.90      3.70    0.315136E-003
      3.90      3.75    0.269697E-003
      3.90      3.80    0.229675E-003
      3.90      3.85    0.194570E-003
      3.90      3.90    0.163997E-003
      3.90      3.95    0.137504E-003
      3.90      4.00    0.114680E-003
      3.90      4.05    0.951299E-004
      3.90      4.10    0.784983E-004
      3.90      4.15    0.644220E-004
      3.90      4.20    0.525766E-004
      3.90      4.25    0.426605E-004
      3.90      4.30    0.344064E-004
      3.90      4.35    0.275770E-004
      3.90      4.40    0.219653E-004
      3.90      4.45    0.173903E-004
      3.90      4.50    0.136824E-004
      3.90      4.55    0.107060E-004
      3.90      4.60    0.832755E-005
      3.90      4.65    0.643913E-005
      3.90      4.70    0.494972E-005
      3.90      4.75    0.378351E-005
      3.90      4.80    0.288019E-005
      3.90      4.85    0.218526E-005
      3.90      4.90    0.165589E-005
      3.90      4.95    0.125041E-005
      3.90      5.00    0.942360E-006
      3.90      5.05    0.710114E-006
      3.90      5.10    0.532972E-006
      3.90      5.15    0.398745E-006
      3.90      5.20    0.296672E-006
      3.90      5.25    0.221492E-006
      3.90      5.30    0.166445E-006
      3.90      5.35    0.126301E-006
      3.90      5.40    0.956394E-007
      3.90      5.45    0.723894E-007
      3.90      5.50    0.551750E-007
      3.90      5.55    0.425714E-007
      3.90      5.60    0.327933E-007
      3.90      5.65    0.248354E-007
      3.90      5.70    0.188338E-007
      3.90      5.75    0.142739E-007
      3.90      5.80    0.109068E-007
      3.90      5.85    0.838850E-008
      3.90      5.90    0.670644E-008
      3.90      5.95    0.541166E-008
      3.90      6.00    0.435992E-008
      3.90      6.05    0.340408E-008
      3.90      6.10    0.263131E-008
      3.90      6.15    0.204220E-008
      3.90      6.20    0.148821E-008
      3.90      6.25    0.957507E-009
      3.90      6.30    0.464032E-009
      3.90      6.35    0.120769E-009
      3.90      6.40    0.000000E+000

      3.95     -6.40    0.000000E+000
      3.95     -6.35    0.177446E-008
      3.95     -6.30    0.433705E-008
      3.95     -6.25    0.382637E-008
      3.95     -6.20    0.117924E-008
      3.95     -6.15    0.137863E-009
      3.95     -6.10    0.122010E-008
      3.95     -6.05    0.166085E-008
      3.95     -6.00    0.714544E-009
      3.95     -5.95    0.808208E-009
      3.95     -5.90    0.287446E-008
      3.95     -5.85    0.433176E-008
      3.95     -5.80    0.317975E-008
      3.95     -5.75    0.113209E-008
      3.95     -5.70    0.855674E-009
      3.95     -5.65    0.208667E-008
      3.95     -5.60    0.291745E-008
      3.95     -5.55    0.361530E-008
      3.95     -5.50    0.581253E-008
      3.95     -5.45    0.985142E-008
      3.95     -5.40    0.144178E-007
      3.95     -5.35    0.197473E-007
      3.95     -5.30    0.277865E-007
      3.95     -5.25    0.403486E-007
      3.95     -5.20    0.579173E-007
      3.95     -5.15    0.814469E-007
      3.95     -5.10    0.114160E-006
      3.95     -5.05    0.160396E-006
      3.95     -5.00    0.225902E-006
      3.95     -4.95    0.314712E-006
      3.95     -4.90    0.435794E-006
      3.95     -4.85    0.600075E-006
      3.95     -4.80    0.822095E-006
      3.95     -4.75    0.111903E-005
      3.95     -4.70    0.151464E-005
      3.95     -4.65    0.203345E-005
      3.95     -4.60    0.271048E-005
      3.95     -4.55    0.358620E-005
      3.95     -4.50    0.471119E-005
      3.95     -4.45    0.615241E-005
      3.95     -4.40    0.798592E-005
      3.95     -4.35    0.103080E-004
      3.95     -4.30    0.132333E-004
      3.95     -4.25    0.168876E-004
      3.95     -4.20    0.214222E-004
      3.95     -4.15    0.269866E-004
      3.95     -4.10    0.337772E-004
      3.95     -4.05    0.420159E-004
      3.95     -4.00    0.519751E-004
      3.95     -3.95    0.639440E-004
      3.95     -3.90    0.782683E-004
      3.95     -3.85    0.952960E-004
      3.95     -3.80    0.115458E-003
      3.95     -3.75    0.139200E-003
      3.95     -3.70    0.167038E-003
      3.95     -3.65    0.199517E-003
      3.95     -3.60    0.237201E-003
      3.95     -3.55    0.280645E-003
      3.95     -3.50    0.330423E-003
      3.95     -3.45    0.387104E-003
      3.95     -3.40    0.451297E-003
      3.95     -3.35    0.523650E-003
      3.95     -3.30    0.604765E-003
      3.95     -3.25    0.695239E-003
      3.95     -3.20    0.795575E-003
      3.95     -3.15    0.906115E-003
      3.95     -3.10    0.102711E-002
      3.95     -3.05    0.115870E-002
      3.95     -3.00    0.130098E-002
      3.95     -2.95    0.145400E-002
      3.95     -2.90    0.161775E-002
      3.95     -2.85    0.179213E-002
      3.95     -2.80    0.197688E-002
      3.95     -2.75    0.217156E-002
      3.95     -2.70    0.237563E-002
      3.95     -2.65    0.258844E-002
      3.95     -2.60    0.280925E-002
      3.95     -2.55    0.303729E-002
      3.95     -2.50    0.327180E-002
      3.95     -2.45    0.351202E-002
      3.95     -2.40    0.375711E-002
      3.95     -2.35    0.400621E-002
      3.95     -2.30    0.425838E-002
      3.95     -2.25    0.451260E-002
      3.95     -2.20    0.476783E-002
      3.95     -2.15    0.502301E-002
      3.95     -2.10    0.527717E-002
      3.95     -2.05    0.552944E-002
      3.95     -2.00    0.577909E-002
      3.95     -1.95    0.602546E-002
      3.95     -1.90    0.626791E-002
      3.95     -1.85    0.650571E-002
      3.95     -1.80    0.673815E-002
      3.95     -1.75    0.696447E-002
      3.95     -1.70    0.718389E-002
      3.95     -1.65    0.739583E-002
      3.95     -1.60    0.759992E-002
      3.95     -1.55    0.779592E-002
      3.95     -1.50    0.798378E-002
      3.95     -1.45    0.816329E-002
      3.95     -1.40    0.833429E-002
      3.95     -1.35    0.849622E-002
      3.95     -1.30    0.864851E-002
      3.95     -1.25    0.879074E-002
      3.95     -1.20    0.892284E-002
      3.95     -1.15    0.904497E-002
      3.95     -1.10    0.915750E-002
      3.95     -1.05    0.926080E-002
      3.95     -1.00    0.935519E-002
      3.95     -0.95    0.944056E-002
      3.95     -0.90    0.951674E-002
      3.95     -0.85    0.958366E-002
      3.95     -0.80    0.964144E-002
      3.95     -0.75    0.969041E-002
      3.95     -0.70    0.973139E-002
      3.95     -0.65    0.976504E-002
      3.95     -0.60    0.979196E-002
      3.95     -0.55    0.981227E-002
      3.95     -0.50    0.982593E-002
      3.95     -0.45    0.983277E-002
      3.95     -0.40    0.983287E-002
      3.95     -0.35    0.982655E-002
      3.95     -0.30    0.981459E-002
      3.95     -0.25    0.979763E-002
      3.95     -0.20    0.977629E-002
      3.95     -0.15    0.975075E-002
      3.95     -0.10    0.972089E-002
      3.95     -0.05    0.968644E-002
      3.95      0.00    0.964734E-002
      3.95      0.05    0.960369E-002
      3.95      0.10    0.955598E-002
      3.95      0.15    0.950469E-002
      3.95      0.20    0.945032E-002
      3.95      0.25    0.939291E-002
      3.95      0.30    0.933239E-002
      3.95      0.35    0.926853E-002
      3.95      0.40    0.920116E-002
      3.95      0.45    0.913033E-002
      3.95      0.50    0.905620E-002
      3.95      0.55    0.897900E-002
      3.95      0.60    0.889887E-002
      3.95      0.65    0.881578E-002
      3.95      0.70    0.872951E-002
      3.95      0.75    0.863986E-002
      3.95      0.80    0.854674E-002
      3.95      0.85    0.845014E-002
      3.95      0.90    0.835010E-002
      3.95      0.95    0.824673E-002
      3.95      1.00    0.813997E-002
      3.95      1.05    0.802965E-002
      3.95      1.10    0.791559E-002
      3.95      1.15    0.779763E-002
      3.95      1.20    0.767567E-002
      3.95      1.25    0.754972E-002
      3.95      1.30    0.741981E-002
      3.95      1.35    0.728596E-002
      3.95      1.40    0.714812E-002
      3.95      1.45    0.700617E-002
      3.95      1.50    0.686001E-002
      3.95      1.55    0.670955E-002
      3.95      1.60    0.655478E-002
      3.95      1.65    0.639572E-002
      3.95      1.70    0.623232E-002
      3.95      1.75    0.606465E-002
      3.95      1.80    0.589267E-002
      3.95      1.85    0.571659E-002
      3.95      1.90    0.553660E-002
      3.95      1.95    0.535299E-002
      3.95      2.00    0.516604E-002
      3.95      2.05    0.497602E-002
      3.95      2.10    0.478323E-002
      3.95      2.15    0.458805E-002
      3.95      2.20    0.439096E-002
      3.95      2.25    0.419260E-002
      3.95      2.30    0.399370E-002
      3.95      2.35    0.379493E-002
      3.95      2.40    0.359697E-002
      3.95      2.45    0.340037E-002
      3.95      2.50    0.320579E-002
      3.95      2.55    0.301375E-002
      3.95      2.60    0.282491E-002
      3.95      2.65    0.263996E-002
      3.95      2.70    0.245950E-002
      3.95      2.75    0.228410E-002
      3.95      2.80    0.211425E-002
      3.95      2.85    0.195039E-002
      3.95      2.90    0.179295E-002
      3.95      2.95    0.164230E-002
      3.95      3.00    0.149881E-002
      3.95      3.05    0.136276E-002
      3.95      3.10    0.123437E-002
      3.95      3.15    0.111372E-002
      3.95      3.20    0.100082E-002
      3.95      3.25    0.895656E-003
      3.95      3.30    0.798093E-003
      3.95      3.35    0.708046E-003
      3.95      3.40    0.625410E-003
      3.95      3.45    0.549939E-003
      3.95      3.50    0.481380E-003
      3.95      3.55    0.419391E-003
      3.95      3.60    0.363633E-003
      3.95      3.65    0.313745E-003
      3.95      3.70    0.269367E-003
      3.95      3.75    0.230113E-003
      3.95      3.80    0.195643E-003
      3.95      3.85    0.165494E-003
      3.95      3.90    0.139299E-003
      3.95      3.95    0.116635E-003
      3.95      4.00    0.971429E-004
      3.95      4.05    0.804722E-004
      3.95      4.10    0.663180E-004
      3.95      4.15    0.543603E-004
      3.95      4.20    0.443192E-004
      3.95      4.25    0.359298E-004
      3.95      4.30    0.289558E-004
      3.95      4.35    0.231899E-004
      3.95      4.40    0.184551E-004
      3.95      4.45    0.145986E-004
      3.95      4.50    0.114784E-004
      3.95      4.55    0.897777E-005
      3.95      4.60    0.698242E-005
      3.95      4.65    0.540202E-005
      3.95      4.70    0.415326E-005
      3.95      4.75    0.317656E-005
      3.95      4.80    0.241701E-005
      3.95      4.85    0.183219E-005
      3.95      4.90    0.138601E-005
      3.95      4.95    0.104626E-005
      3.95      5.00    0.789528E-006
      3.95      5.05    0.595203E-006
      3.95      5.10    0.447817E-006
      3.95      5.15    0.335332E-006
      3.95      5.20    0.250292E-006
      3.95      5.25    0.187341E-006
      3.95      5.30    0.142458E-006
      3.95      5.35    0.109321E-006
      3.95      5.40    0.840090E-007
      3.95      5.45    0.641743E-007
      3.95      5.50    0.493474E-007
      3.95      5.55    0.386491E-007
      3.95      5.60    0.305540E-007
      3.95      5.65    0.239573E-007
      3.95      5.70    0.181345E-007
      3.95      5.75    0.134320E-007
      3.95      5.80    0.985785E-008
      3.95      5.85    0.790597E-008
      3.95      5.90    0.693923E-008
      3.95      5.95    0.619778E-008
      3.95      6.00    0.519227E-008
      3.95      6.05    0.394943E-008
      3.95      6.10    0.275015E-008
      3.95      6.15    0.169197E-008
      3.95      6.20    0.930024E-009
      3.95      6.25    0.453951E-009
      3.95      6.30    0.194487E-009
      3.95      6.35    0.507247E-010
      3.95      6.40    0.000000E+000

      4.00     -6.40    0.000000E+000
      4.00     -6.35    0.183962E-008
      4.00     -6.30    0.447490E-008
      4.00     -6.25    0.387320E-008
      4.00     -6.20    0.110696E-008
      4.00     -6.15    0.276163E-009
      4.00     -6.10    0.191627E-008
      4.00     -6.05    0.265892E-008
      4.00     -6.00    0.119207E-008
      4.00     -5.95    0.258046E-009
      4.00     -5.90    0.181347E-008
      4.00     -5.85    0.377894E-008
      4.00     -5.80    0.349040E-008
      4.00     -5.75    0.165402E-008
      4.00     -5.70    0.829317E-009
      4.00     -5.65    0.149986E-008
      4.00     -5.60    0.225010E-008
      4.00     -5.55    0.291021E-008
      4.00     -5.50    0.458541E-008
      4.00     -5.45    0.763403E-008
      4.00     -5.40    0.112365E-007
      4.00     -5.35    0.155879E-007
      4.00     -5.30    0.219177E-007
      4.00     -5.25    0.314048E-007
      4.00     -5.20    0.445763E-007
      4.00     -5.15    0.629005E-007
      4.00     -5.10    0.890389E-007
      4.00     -5.05    0.127013E-006
      4.00     -5.00    0.179548E-006
      4.00     -4.95    0.250267E-006
      4.00     -4.90    0.346340E-006
      4.00     -4.85    0.477785E-006
      4.00     -4.80    0.655901E-006
      4.00     -4.75    0.896660E-006
      4.00     -4.70    0.121843E-005
      4.00     -4.65    0.164232E-005
      4.00     -4.60    0.219727E-005
      4.00     -4.55    0.291553E-005
      4.00     -4.50    0.384088E-005
      4.00     -4.45    0.502791E-005
      4.00     -4.40    0.654168E-005
      4.00     -4.35    0.846144E-005
      4.00     -4.30    0.108852E-004
      4.00     -4.25    0.139173E-004
      4.00     -4.20    0.176840E-004
      4.00     -4.15    0.223206E-004
      4.00     -4.10    0.279932E-004
      4.00     -4.05    0.349084E-004
      4.00     -4.00    0.432882E-004
      4.00     -3.95    0.533966E-004
      4.00     -3.90    0.655027E-004
      4.00     -3.85    0.799285E-004
      4.00     -3.80    0.970340E-004
      4.00     -3.75    0.117247E-003
      4.00     -3.70    0.141013E-003
      4.00     -3.65    0.168867E-003
      4.00     -3.60    0.201294E-003
      4.00     -3.55    0.238824E-003
      4.00     -3.50    0.281969E-003
      4.00     -3.45    0.331265E-003
      4.00     -3.40    0.387267E-003
      4.00     -3.35    0.450612E-003
      4.00     -3.30    0.521868E-003
      4.00     -3.25    0.601645E-003
      4.00     -3.20    0.690455E-003
      4.00     -3.15    0.788668E-003
      4.00     -3.10    0.896558E-003
      4.00     -3.05    0.101430E-002
      4.00     -3.00    0.114208E-002
      4.00     -2.95    0.128002E-002
      4.00     -2.90    0.142821E-002
      4.00     -2.85    0.158664E-002
      4.00     -2.80    0.175517E-002
      4.00     -2.75    0.193343E-002
      4.00     -2.70    0.212100E-002
      4.00     -2.65    0.231729E-002
      4.00     -2.60    0.252174E-002
      4.00     -2.55    0.273366E-002
      4.00     -2.50    0.295240E-002
      4.00     -2.45    0.317726E-002
      4.00     -2.40    0.340747E-002
      4.00     -2.35    0.364218E-002
      4.00     -2.30    0.388047E-002
      4.00     -2.25    0.412136E-002
      4.00     -2.20    0.436392E-002
      4.00     -2.15    0.460716E-002
      4.00     -2.10    0.485019E-002
      4.00     -2.05    0.509211E-002
      4.00     -2.00    0.533214E-002
      4.00     -1.95    0.556957E-002
      4.00     -1.90    0.580367E-002
      4.00     -1.85    0.603369E-002
      4.00     -1.80    0.625894E-002
      4.00     -1.75    0.647871E-002
      4.00     -1.70    0.669223E-002
      4.00     -1.65    0.689898E-002
      4.00     -1.60    0.709850E-002
      4.00     -1.55    0.729054E-002
      4.00     -1.50    0.747486E-002
      4.00     -1.45    0.765128E-002
      4.00     -1.40    0.781950E-002
      4.00     -1.35    0.797909E-002
      4.00     -1.30    0.812954E-002
      4.00     -1.25    0.827053E-002
      4.00     -1.20    0.840190E-002
      4.00     -1.15    0.852383E-002
      4.00     -1.10    0.863644E-002
      4.00     -1.05    0.874006E-002
      4.00     -1.00    0.883482E-002
      4.00     -0.95    0.892067E-002
      4.00     -0.90    0.899736E-002
      4.00     -0.85    0.906496E-002
      4.00     -0.80    0.912351E-002
      4.00     -0.75    0.917336E-002
      4.00     -0.70    0.921523E-002
      4.00     -0.65    0.924971E-002
      4.00     -0.60    0.927732E-002
      4.00     -0.55    0.929819E-002
      4.00     -0.50    0.931229E-002
      4.00     -0.45    0.931949E-002
      4.00     -0.40    0.931991E-002
      4.00     -0.35    0.931393E-002
      4.00     -0.30    0.930230E-002
      4.00     -0.25    0.928567E-002
      4.00     -0.20    0.926456E-002
      4.00     -0.15    0.923913E-002
      4.00     -0.10    0.920920E-002
      4.00     -0.05    0.917456E-002
      4.00      0.00    0.913508E-002
      4.00      0.05    0.909097E-002
      4.00      0.10    0.904268E-002
      4.00      0.15    0.899072E-002
      4.00      0.20    0.893557E-002
      4.00      0.25    0.887736E-002
      4.00      0.30    0.881597E-002
      4.00      0.35    0.875125E-002
      4.00      0.40    0.868301E-002
      4.00      0.45    0.861131E-002
      4.00      0.50    0.853629E-002
      4.00      0.55    0.845823E-002
      4.00      0.60    0.837725E-002
      4.00      0.65    0.829333E-002
      4.00      0.70    0.820629E-002
      4.00      0.75    0.811591E-002
      4.00      0.80    0.802215E-002
      4.00      0.85    0.792499E-002
      4.00      0.90    0.782455E-002
      4.00      0.95    0.772094E-002
      4.00      1.00    0.761419E-002
      4.00      1.05    0.750408E-002
      4.00      1.10    0.739053E-002
      4.00      1.15    0.727334E-002
      4.00      1.20    0.715242E-002
      4.00      1.25    0.702776E-002
      4.00      1.30    0.689936E-002
      4.00      1.35    0.676723E-002
      4.00      1.40    0.663137E-002
      4.00      1.45    0.649169E-002
      4.00      1.50    0.634817E-002
      4.00      1.55    0.620076E-002
      4.00      1.60    0.604953E-002
      4.00      1.65    0.589450E-002
      4.00      1.70    0.573570E-002
      4.00      1.75    0.557316E-002
      4.00      1.80    0.540689E-002
      4.00      1.85    0.523713E-002
      4.00      1.90    0.506412E-002
      4.00      1.95    0.488814E-002
      4.00      2.00    0.470953E-002
      4.00      2.05    0.452852E-002
      4.00      2.10    0.434544E-002
      4.00      2.15    0.416061E-002
      4.00      2.20    0.397453E-002
      4.00      2.25    0.378780E-002
      4.00      2.30    0.360113E-002
      4.00      2.35    0.341516E-002
      4.00      2.40    0.323055E-002
      4.00      2.45    0.304776E-002
      4.00      2.50    0.286742E-002
      4.00      2.55    0.268995E-002
      4.00      2.60    0.251603E-002
      4.00      2.65    0.234618E-002
      4.00      2.70    0.218101E-002
      4.00      2.75    0.202094E-002
      4.00      2.80    0.186650E-002
      4.00      2.85    0.171798E-002
      4.00      2.90    0.157578E-002
      4.00      2.95    0.144016E-002
      4.00      3.00    0.131142E-002
      4.00      3.05    0.118975E-002
      4.00      3.10    0.107529E-002
      4.00      3.15    0.968095E-003
      4.00      3.20    0.868081E-003
      4.00      3.25    0.775219E-003
      4.00      3.30    0.689304E-003
      4.00      3.35    0.610281E-003
      4.00      3.40    0.537956E-003
      4.00      3.45    0.472128E-003
      4.00      3.50    0.412473E-003
      4.00      3.55    0.358696E-003
      4.00      3.60    0.310423E-003
      4.00      3.65    0.267348E-003
      4.00      3.70    0.229120E-003
      4.00      3.75    0.195413E-003
      4.00      3.80    0.165890E-003
      4.00      3.85    0.140142E-003
      4.00      3.90    0.117816E-003
      4.00      3.95    0.985239E-004
      4.00      4.00    0.819526E-004
      4.00      4.05    0.677906E-004
      4.00      4.10    0.557907E-004
      4.00      4.15    0.456733E-004
      4.00      4.20    0.371966E-004
      4.00      4.25    0.301299E-004
      4.00      4.30    0.242662E-004
      4.00      4.35    0.194235E-004
      4.00      4.40    0.154460E-004
      4.00      4.45    0.122093E-004
      4.00      4.50    0.959512E-005
      4.00      4.55    0.750329E-005
      4.00      4.60    0.583695E-005
      4.00      4.65    0.451788E-005
      4.00      4.70    0.347735E-005
      4.00      4.75    0.266214E-005
      4.00      4.80    0.202529E-005
      4.00      4.85    0.153262E-005
      4.00      4.90    0.115664E-005
      4.00      4.95    0.871390E-006
      4.00      5.00    0.656853E-006
      4.00      5.05    0.494823E-006
      4.00      5.10    0.372232E-006
      4.00      5.15    0.280009E-006
      4.00      5.20    0.209947E-006
      4.00      5.25    0.159019E-006
      4.00      5.30    0.122092E-006
      4.00      5.35    0.951907E-007
      4.00      5.40    0.742843E-007
      4.00      5.45    0.574233E-007
      4.00      5.50    0.438844E-007
      4.00      5.55    0.341048E-007
      4.00      5.60    0.273817E-007
      4.00      5.65    0.221420E-007
      4.00      5.70    0.172572E-007
      4.00      5.75    0.125130E-007
      4.00      5.80    0.905109E-008
      4.00      5.85    0.735933E-008
      4.00      5.90    0.684769E-008
      4.00      5.95    0.620022E-008
      4.00      6.00    0.501430E-008
      4.00      6.05    0.348705E-008
      4.00      6.10    0.206692E-008
      4.00      6.15    0.100709E-008
      4.00      6.20    0.495640E-009
      4.00      6.25    0.412647E-009
      4.00      6.30    0.338831E-009
      4.00      6.35    0.131254E-009
      4.00      6.40    0.000000E+000

      4.05     -6.40    0.000000E+000
      4.05     -6.35    0.164941E-008
      4.05     -6.30    0.391552E-008
      4.05     -6.25    0.316340E-008
      4.05     -6.20    0.682105E-009
      4.05     -6.15    0.541353E-009
      4.05     -6.10    0.301553E-008
      4.05     -6.05    0.426636E-008
      4.05     -6.00    0.247607E-008
      4.05     -5.95    0.387032E-009
      4.05     -5.90    0.707430E-009
      4.05     -5.85    0.225113E-008
      4.05     -5.80    0.249155E-008
      4.05     -5.75    0.147700E-008
      4.05     -5.70    0.109968E-008
      4.05     -5.65    0.177282E-008
      4.05     -5.60    0.230682E-008
      4.05     -5.55    0.259018E-008
      4.05     -5.50    0.362515E-008
      4.05     -5.45    0.603084E-008
      4.05     -5.40    0.904634E-008
      4.05     -5.35    0.126371E-007
      4.05     -5.30    0.174634E-007
      4.05     -5.25    0.245368E-007
      4.05     -5.20    0.344818E-007
      4.05     -5.15    0.485987E-007
      4.05     -5.10    0.696000E-007
      4.05     -5.05    0.100073E-006
      4.05     -5.00    0.141771E-006
      4.05     -4.95    0.196732E-006
      4.05     -4.90    0.272611E-006
      4.05     -4.85    0.377490E-006
      4.05     -4.80    0.520577E-006
      4.05     -4.75    0.714357E-006
      4.05     -4.70    0.975589E-006
      4.05     -4.65    0.132177E-005
      4.05     -4.60    0.177632E-005
      4.05     -4.55    0.236633E-005
      4.05     -4.50    0.312641E-005
      4.05     -4.45    0.410246E-005
      4.05     -4.40    0.534689E-005
      4.05     -4.35    0.692804E-005
      4.05     -4.30    0.892638E-005
      4.05     -4.25    0.114269E-004
      4.05     -4.20    0.145408E-004
      4.05     -4.15    0.183805E-004
      4.05     -4.10    0.231030E-004
      4.05     -4.05    0.288784E-004
      4.05     -4.00    0.359131E-004
      4.05     -3.95    0.444138E-004
      4.05     -3.90    0.546213E-004
      4.05     -3.85    0.667882E-004
      4.05     -3.80    0.812569E-004
      4.05     -3.75    0.983854E-004
      4.05     -3.70    0.118601E-003
      4.05     -3.65    0.142367E-003
      4.05     -3.60    0.170145E-003
      4.05     -3.55    0.202389E-003
      4.05     -3.50    0.239594E-003
      4.05     -3.45    0.282238E-003
      4.05     -3.40    0.330852E-003
      4.05     -3.35    0.386020E-003
      4.05     -3.30    0.448301E-003
      4.05     -3.25    0.518269E-003
      4.05     -3.20    0.596436E-003
      4.05     -3.15    0.683194E-003
      4.05     -3.10    0.778832E-003
      4.05     -3.05    0.883577E-003
      4.05     -3.00    0.997650E-003
      4.05     -2.95    0.112126E-002
      4.05     -2.90    0.125456E-002
      4.05     -2.85    0.139763E-002
      4.05     -2.80    0.155039E-002
      4.05     -2.75    0.171259E-002
      4.05     -2.70    0.188388E-002
      4.05     -2.65    0.206379E-002
      4.05     -2.60    0.225188E-002
      4.05     -2.55    0.244761E-002
      4.05     -2.50    0.265041E-002
      4.05     -2.45    0.285965E-002
      4.05     -2.40    0.307458E-002
      4.05     -2.35    0.329441E-002
      4.05     -2.30    0.351824E-002
      4.05     -2.25    0.374516E-002
      4.05     -2.20    0.397432E-002
      4.05     -2.15    0.420486E-002
      4.05     -2.10    0.443594E-002
      4.05     -2.05    0.466668E-002
      4.05     -2.00    0.489622E-002
      4.05     -1.95    0.512383E-002
      4.05     -1.90    0.534868E-002
      4.05     -1.85    0.556999E-002
      4.05     -1.80    0.578714E-002
      4.05     -1.75    0.599944E-002
      4.05     -1.70    0.620627E-002
      4.05     -1.65    0.640702E-002
      4.05     -1.60    0.660126E-002
      4.05     -1.55    0.678856E-002
      4.05     -1.50    0.696867E-002
      4.05     -1.45    0.714126E-002
      4.05     -1.40    0.730605E-002
      4.05     -1.35    0.746259E-002
      4.05     -1.30    0.761055E-002
      4.05     -1.25    0.774958E-002
      4.05     -1.20    0.787964E-002
      4.05     -1.15    0.800068E-002
      4.05     -1.10    0.811279E-002
      4.05     -1.05    0.821608E-002
      4.05     -1.00    0.831068E-002
      4.05     -0.95    0.839645E-002
      4.05     -0.90    0.847330E-002
      4.05     -0.85    0.854123E-002
      4.05     -0.80    0.860034E-002
      4.05     -0.75    0.865087E-002
      4.05     -0.70    0.869349E-002
      4.05     -0.65    0.872868E-002
      4.05     -0.60    0.875690E-002
      4.05     -0.55    0.877822E-002
      4.05     -0.50    0.879271E-002
      4.05     -0.45    0.880030E-002
      4.05     -0.40    0.880114E-002
      4.05     -0.35    0.879566E-002
      4.05     -0.30    0.878452E-002
      4.05     -0.25    0.876833E-002
      4.05     -0.20    0.874755E-002
      4.05     -0.15    0.872227E-002
      4.05     -0.10    0.869234E-002
      4.05     -0.05    0.865759E-002
      4.05      0.00    0.861794E-002
      4.05      0.05    0.857362E-002
      4.05      0.10    0.852508E-002
      4.05      0.15    0.847278E-002
      4.05      0.20    0.841719E-002
      4.05      0.25    0.835841E-002
      4.05      0.30    0.829638E-002
      4.05      0.35    0.823096E-002
      4.05      0.40    0.816205E-002
      4.05      0.45    0.808969E-002
      4.05      0.50    0.801406E-002
      4.05      0.55    0.793544E-002
      4.05      0.60    0.785392E-002
      4.05      0.65    0.776953E-002
      4.05      0.70    0.768205E-002
      4.05      0.75    0.759131E-002
      4.05      0.80    0.749727E-002
      4.05      0.85    0.740000E-002
      4.05      0.90    0.729959E-002
      4.05      0.95    0.719625E-002
      4.05      1.00    0.708996E-002
      4.05      1.05    0.698062E-002
      4.05      1.10    0.686807E-002
      4.05      1.15    0.675221E-002
      4.05      1.20    0.663290E-002
      4.05      1.25    0.651013E-002
      4.05      1.30    0.638387E-002
      4.05      1.35    0.625417E-002
      4.05      1.40    0.612100E-002
      4.05      1.45    0.598434E-002
      4.05      1.50    0.584421E-002
      4.05      1.55    0.570063E-002
      4.05      1.60    0.555371E-002
      4.05      1.65    0.540354E-002
      4.05      1.70    0.525012E-002
      4.05      1.75    0.509356E-002
      4.05      1.80    0.493387E-002
      4.05      1.85    0.477129E-002
      4.05      1.90    0.460607E-002
      4.05      1.95    0.443855E-002
      4.05      2.00    0.426902E-002
      4.05      2.05    0.409777E-002
      4.05      2.10    0.392506E-002
      4.05      2.15    0.375123E-002
      4.05      2.20    0.357674E-002
      4.05      2.25    0.340219E-002
      4.05      2.30    0.322819E-002
      4.05      2.35    0.305542E-002
      4.05      2.40    0.288440E-002
      4.05      2.45    0.271565E-002
      4.05      2.50    0.254964E-002
      4.05      2.55    0.238680E-002
      4.05      2.60    0.222769E-002
      4.05      2.65    0.207284E-002
      4.05      2.70    0.192271E-002
      4.05      2.75    0.177773E-002
      4.05      2.80    0.163831E-002
      4.05      2.85    0.150470E-002
      4.05      2.90    0.137715E-002
      4.05      2.95    0.125589E-002
      4.05      3.00    0.114114E-002
      4.05      3.05    0.103301E-002
      4.05      3.10    0.931624E-003
      4.05      3.15    0.836939E-003
      4.05      3.20    0.748880E-003
      4.05      3.25    0.667333E-003
      4.05      3.30    0.592149E-003
      4.05      3.35    0.523184E-003
      4.05      3.40    0.460283E-003
      4.05      3.45    0.403177E-003
      4.05      3.50    0.351585E-003
      4.05      3.55    0.305181E-003
      4.05      3.60    0.263641E-003
      4.05      3.65    0.226651E-003
      4.05      3.70    0.193919E-003
      4.05      3.75    0.165127E-003
      4.05      3.80    0.139977E-003
      4.05      3.85    0.118104E-003
      4.05      3.90    0.991732E-004
      4.05      3.95    0.828369E-004
      4.05      4.00    0.688178E-004
      4.05      4.05    0.568498E-004
      4.05      4.10    0.467180E-004
      4.05      4.15    0.381975E-004
      4.05      4.20    0.310770E-004
      4.05      4.25    0.251537E-004
      4.05      4.30    0.202498E-004
      4.05      4.35    0.162022E-004
      4.05      4.40    0.128785E-004
      4.05      4.45    0.101736E-004
      4.05      4.50    0.799179E-005
      4.05      4.55    0.624840E-005
      4.05      4.60    0.486261E-005
      4.05      4.65    0.376692E-005
      4.05      4.70    0.290212E-005
      4.05      4.75    0.222571E-005
      4.05      4.80    0.169458E-005
      4.05      4.85    0.128194E-005
      4.05      4.90    0.965167E-006
      4.05      4.95    0.725153E-006
      4.05      5.00    0.545201E-006
      4.05      5.05    0.410128E-006
      4.05      5.10    0.309160E-006
      4.05      5.15    0.232629E-006
      4.05      5.20    0.175336E-006
      4.05      5.25    0.133113E-006
      4.05      5.30    0.102888E-006
      4.05      5.35    0.809230E-007
      4.05      5.40    0.643439E-007
      4.05      5.45    0.501216E-007
      4.05      5.50    0.380342E-007
      4.05      5.55    0.289639E-007
      4.05      5.60    0.229656E-007
      4.05      5.65    0.189564E-007
      4.05      5.70    0.148709E-007
      4.05      5.75    0.109336E-007
      4.05      5.80    0.803689E-008
      4.05      5.85    0.675746E-008
      4.05      5.90    0.602953E-008
      4.05      5.95    0.500980E-008
      4.05      6.00    0.375092E-008
      4.05      6.05    0.263134E-008
      4.05      6.10    0.177178E-008
      4.05      6.15    0.120346E-008
      4.05      6.20    0.114349E-008
      4.05      6.25    0.130775E-008
      4.05      6.30    0.107909E-008
      4.05      6.35    0.398528E-009
      4.05      6.40    0.000000E+000

      4.10     -6.40    0.000000E+000
      4.10     -6.35    0.137792E-008
      4.10     -6.30    0.318919E-008
      4.10     -6.25    0.239764E-008
      4.10     -6.20    0.358852E-009
      4.10     -6.15    0.740878E-009
      4.10     -6.10    0.360539E-008
      4.10     -6.05    0.516621E-008
      4.10     -6.00    0.348402E-008
      4.10     -5.95    0.932866E-009
      4.10     -5.90    0.259947E-009
      4.10     -5.85    0.961666E-009
      4.10     -5.80    0.115361E-008
      4.10     -5.75    0.827307E-009
      4.10     -5.70    0.121463E-008
      4.10     -5.65    0.221565E-008
      4.10     -5.60    0.261882E-008
      4.10     -5.55    0.249586E-008
      4.10     -5.50    0.309731E-008
      4.10     -5.45    0.504203E-008
      4.10     -5.40    0.760913E-008
      4.10     -5.35    0.103636E-007
      4.10     -5.30    0.138393E-007
      4.10     -5.25    0.189183E-007
      4.10     -5.20    0.262472E-007
      4.10     -5.15    0.370735E-007
      4.10     -5.10    0.534007E-007
      4.10     -5.05    0.775045E-007
      4.10     -5.00    0.109899E-006
      4.10     -4.95    0.152865E-006
      4.10     -4.90    0.212825E-006
      4.10     -4.85    0.297144E-006
      4.10     -4.80    0.411615E-006
      4.10     -4.75    0.566915E-006
      4.10     -4.70    0.777423E-006
      4.10     -4.65    0.105906E-005
      4.10     -4.60    0.143064E-005
      4.10     -4.55    0.191322E-005
      4.10     -4.50    0.253528E-005
      4.10     -4.45    0.333448E-005
      4.10     -4.40    0.435555E-005
      4.10     -4.35    0.565260E-005
      4.10     -4.30    0.729073E-005
      4.10     -4.25    0.934206E-005
      4.10     -4.20    0.119023E-004
      4.10     -4.15    0.150764E-004
      4.10     -4.10    0.189918E-004
      4.10     -4.05    0.238052E-004
      4.10     -4.00    0.296820E-004
      4.10     -3.95    0.368118E-004
      4.10     -3.90    0.453758E-004
      4.10     -3.85    0.556117E-004
      4.10     -3.80    0.677952E-004
      4.10     -3.75    0.822710E-004
      4.10     -3.70    0.993907E-004
      4.10     -3.65    0.119589E-003
      4.10     -3.60    0.143264E-003
      4.10     -3.55    0.170838E-003
      4.10     -3.50    0.202747E-003
      4.10     -3.45    0.239441E-003
      4.10     -3.40    0.281403E-003
      4.10     -3.35    0.329200E-003
      4.10     -3.30    0.383341E-003
      4.10     -3.25    0.444383E-003
      4.10     -3.20    0.512805E-003
      4.10     -3.15    0.588994E-003
      4.10     -3.10    0.673275E-003
      4.10     -3.05    0.765902E-003
      4.10     -3.00    0.867142E-003
      4.10     -2.95    0.977245E-003
      4.10     -2.90    0.109644E-002
      4.10     -2.85    0.122486E-002
      4.10     -2.80    0.136248E-002
      4.10     -2.75    0.150913E-002
      4.10     -2.70    0.166457E-002
      4.10     -2.65    0.182842E-002
      4.10     -2.60    0.200036E-002
      4.10     -2.55    0.217999E-002
      4.10     -2.50    0.236684E-002
      4.10     -2.45    0.256034E-002
      4.10     -2.40    0.275979E-002
      4.10     -2.35    0.296438E-002
      4.10     -2.30    0.317332E-002
      4.10     -2.25    0.338575E-002
      4.10     -2.20    0.360095E-002
      4.10     -2.15    0.381813E-002
      4.10     -2.10    0.403652E-002
      4.10     -2.05    0.425530E-002
      4.10     -2.00    0.447353E-002
      4.10     -1.95    0.469044E-002
      4.10     -1.90    0.490513E-002
      4.10     -1.85    0.511688E-002
      4.10     -1.80    0.532505E-002
      4.10     -1.75    0.552904E-002
      4.10     -1.70    0.572830E-002
      4.10     -1.65    0.592229E-002
      4.10     -1.60    0.611044E-002
      4.10     -1.55    0.629232E-002
      4.10     -1.50    0.646747E-002
      4.10     -1.45    0.663556E-002
      4.10     -1.40    0.679617E-002
      4.10     -1.35    0.694906E-002
      4.10     -1.30    0.709384E-002
      4.10     -1.25    0.723031E-002
      4.10     -1.20    0.735835E-002
      4.10     -1.15    0.747788E-002
      4.10     -1.10    0.758877E-002
      4.10     -1.05    0.769111E-002
      4.10     -1.00    0.778487E-002
      4.10     -0.95    0.787002E-002
      4.10     -0.90    0.794650E-002
      4.10     -0.85    0.801439E-002
      4.10     -0.80    0.807374E-002
      4.10     -0.75    0.812478E-002
      4.10     -0.70    0.816795E-002
      4.10     -0.65    0.820369E-002
      4.10     -0.60    0.823238E-002
      4.10     -0.55    0.825409E-002
      4.10     -0.50    0.826897E-002
      4.10     -0.45    0.827700E-002
      4.10     -0.40    0.827837E-002
      4.10     -0.35    0.827350E-002
      4.10     -0.30    0.826299E-002
      4.10     -0.25    0.824732E-002
      4.10     -0.20    0.822691E-002
      4.10     -0.15    0.820179E-002
      4.10     -0.10    0.817190E-002
      4.10     -0.05    0.813712E-002
      4.10      0.00    0.809747E-002
      4.10      0.05    0.805318E-002
      4.10      0.10    0.800467E-002
      4.10      0.15    0.795235E-002
      4.10      0.20    0.789659E-002
      4.10      0.25    0.783753E-002
      4.10      0.30    0.777509E-002
      4.10      0.35    0.770920E-002
      4.10      0.40    0.763984E-002
      4.10      0.45    0.756710E-002
      4.10      0.50    0.749119E-002
      4.10      0.55    0.741233E-002
      4.10      0.60    0.733069E-002
      4.10      0.65    0.724620E-002
      4.10      0.70    0.715870E-002
      4.10      0.75    0.706801E-002
      4.10      0.80    0.697417E-002
      4.10      0.85    0.687724E-002
      4.10      0.90    0.677743E-002
      4.10      0.95    0.667486E-002
      4.10      1.00    0.656961E-002
      4.10      1.05    0.646154E-002
      4.10      1.10    0.635056E-002
      4.10      1.15    0.623653E-002
      4.10      1.20    0.611939E-002
      4.10      1.25    0.599912E-002
      4.10      1.30    0.587571E-002
      4.10      1.35    0.574916E-002
      4.10      1.40    0.561947E-002
      4.10      1.45    0.548663E-002
      4.10      1.50    0.535072E-002
      4.10      1.55    0.521179E-002
      4.10      1.60    0.507005E-002
      4.10      1.65    0.492557E-002
      4.10      1.70    0.477843E-002
      4.10      1.75    0.462868E-002
      4.10      1.80    0.447639E-002
      4.10      1.85    0.432179E-002
      4.10      1.90    0.416513E-002
      4.10      1.95    0.400676E-002
      4.10      2.00    0.384699E-002
      4.10      2.05    0.368610E-002
      4.10      2.10    0.352433E-002
      4.10      2.15    0.336201E-002
      4.10      2.20    0.319956E-002
      4.10      2.25    0.303750E-002
      4.10      2.30    0.287646E-002
      4.10      2.35    0.271704E-002
      4.10      2.40    0.255976E-002
      4.10      2.45    0.240504E-002
      4.10      2.50    0.225332E-002
      4.10      2.55    0.210493E-002
      4.10      2.60    0.196045E-002
      4.10      2.65    0.182025E-002
      4.10      2.70    0.168486E-002
      4.10      2.75    0.155453E-002
      4.10      2.80    0.142963E-002
      4.10      2.85    0.131030E-002
      4.10      2.90    0.119674E-002
      4.10      2.95    0.108907E-002
      4.10      3.00    0.987481E-003
      4.10      3.05    0.892012E-003
      4.10      3.10    0.802753E-003
      4.10      3.15    0.719644E-003
      4.10      3.20    0.642558E-003
      4.10      3.25    0.571404E-003
      4.10      3.30    0.505978E-003
      4.10      3.35    0.446157E-003
      4.10      3.40    0.391727E-003
      4.10      3.45    0.342490E-003
      4.10      3.50    0.298100E-003
      4.10      3.55    0.258307E-003
      4.10      3.60    0.222744E-003
      4.10      3.65    0.191169E-003
      4.10      3.70    0.163283E-003
      4.10      3.75    0.138826E-003
      4.10      3.80    0.117514E-003
      4.10      3.85    0.990299E-004
      4.10      3.90    0.830649E-004
      4.10      3.95    0.693053E-004
      4.10      4.00    0.575126E-004
      4.10      4.05    0.474466E-004
      4.10      4.10    0.389425E-004
      4.10      4.15    0.318012E-004
      4.10      4.20    0.258539E-004
      4.10      4.25    0.209109E-004
      4.10      4.30    0.168315E-004
      4.10      4.35    0.134643E-004
      4.10      4.40    0.107001E-004
      4.10      4.45    0.845046E-005
      4.10      4.50    0.663352E-005
      4.10      4.55    0.518419E-005
      4.10      4.60    0.403474E-005
      4.10      4.65    0.312723E-005
      4.10      4.70    0.241206E-005
      4.10      4.75    0.185143E-005
      4.10      4.80    0.141000E-005
      4.10      4.85    0.106642E-005
      4.10      4.90    0.801192E-006
      4.10      4.95    0.600041E-006
      4.10      5.00    0.450199E-006
      4.10      5.05    0.338613E-006
      4.10      5.10    0.255015E-006
      4.10      5.15    0.192194E-006
      4.10      5.20    0.145119E-006
      4.10      5.25    0.110367E-006
      4.10      5.30    0.847707E-007
      4.10      5.35    0.666910E-007
      4.10      5.40    0.530872E-007
      4.10      5.45    0.418242E-007
      4.10      5.50    0.318252E-007
      4.10      5.55    0.241211E-007
      4.10      5.60    0.190661E-007
      4.10      5.65    0.155659E-007
      4.10      5.70    0.122816E-007
      4.10      5.75    0.919497E-008
      4.10      5.80    0.726338E-008
      4.10      5.85    0.613235E-008
      4.10      5.90    0.497744E-008
      4.10      5.95    0.352715E-008
      4.10      6.00    0.268989E-008
      4.10      6.05    0.259775E-008
      4.10      6.10    0.255791E-008
      4.10      6.15    0.228795E-008
      4.10      6.20    0.223161E-008
      4.10      6.25    0.235497E-008
      4.10      6.30    0.184815E-008
      4.10      6.35    0.668421E-009
      4.10      6.40    0.000000E+000

      4.15     -6.40    0.000000E+000
      4.15     -6.35    0.118301E-008
      4.15     -6.30    0.276639E-008
      4.15     -6.25    0.212878E-008
      4.15     -6.20    0.398548E-009
      4.15     -6.15    0.659418E-009
      4.15     -6.10    0.299113E-008
      4.15     -6.05    0.429355E-008
      4.15     -6.00    0.298850E-008
      4.15     -5.95    0.964166E-009
      4.15     -5.90    0.325163E-009
      4.15     -5.85    0.614787E-009
      4.15     -5.80    0.531888E-009
      4.15     -5.75    0.394403E-009
      4.15     -5.70    0.115121E-008
      4.15     -5.65    0.231128E-008
      4.15     -5.60    0.259490E-008
      4.15     -5.55    0.223807E-008
      4.15     -5.50    0.262524E-008
      4.15     -5.45    0.430146E-008
      4.15     -5.40    0.630971E-008
      4.15     -5.35    0.829820E-008
      4.15     -5.30    0.108205E-007
      4.15     -5.25    0.146568E-007
      4.15     -5.20    0.201615E-007
      4.15     -5.15    0.282674E-007
      4.15     -5.10    0.405846E-007
      4.15     -5.05    0.588495E-007
      4.15     -5.00    0.841227E-007
      4.15     -4.95    0.118164E-006
      4.15     -4.90    0.166599E-006
      4.15     -4.85    0.234314E-006
      4.15     -4.80    0.326538E-006
      4.15     -4.75    0.450231E-006
      4.15     -4.70    0.618410E-006
      4.15     -4.65    0.844881E-006
      4.15     -4.60    0.114580E-005
      4.15     -4.55    0.153807E-005
      4.15     -4.50    0.204329E-005
      4.15     -4.45    0.269402E-005
      4.15     -4.40    0.352949E-005
      4.15     -4.35    0.459184E-005
      4.15     -4.30    0.593171E-005
      4.15     -4.25    0.760995E-005
      4.15     -4.20    0.971033E-005
      4.15     -4.15    0.123211E-004
      4.15     -4.10    0.155577E-004
      4.15     -4.05    0.195474E-004
      4.15     -4.00    0.244387E-004
      4.15     -3.95    0.303784E-004
      4.15     -3.90    0.375396E-004
      4.15     -3.85    0.461095E-004
      4.15     -3.80    0.563416E-004
      4.15     -3.75    0.685188E-004
      4.15     -3.70    0.829736E-004
      4.15     -3.65    0.100063E-003
      4.15     -3.60    0.120158E-003
      4.15     -3.55    0.143619E-003
      4.15     -3.50    0.170854E-003
      4.15     -3.45    0.202264E-003
      4.15     -3.40    0.238308E-003
      4.15     -3.35    0.279491E-003
      4.15     -3.30    0.326300E-003
      4.15     -3.25    0.379249E-003
      4.15     -3.20    0.438803E-003
      4.15     -3.15    0.505331E-003
      4.15     -3.10    0.579164E-003
      4.15     -3.05    0.660589E-003
      4.15     -3.00    0.749910E-003
      4.15     -2.95    0.847414E-003
      4.15     -2.90    0.953369E-003
      4.15     -2.85    0.106795E-002
      4.15     -2.80    0.119117E-002
      4.15     -2.75    0.132293E-002
      4.15     -2.70    0.146306E-002
      4.15     -2.65    0.161133E-002
      4.15     -2.60    0.176751E-002
      4.15     -2.55    0.193132E-002
      4.15     -2.50    0.210237E-002
      4.15     -2.45    0.228016E-002
      4.15     -2.40    0.246406E-002
      4.15     -2.35    0.265326E-002
      4.15     -2.30    0.284705E-002
      4.15     -2.25    0.304465E-002
      4.15     -2.20    0.324545E-002
      4.15     -2.15    0.344876E-002
      4.15     -2.10    0.365386E-002
      4.15     -2.05    0.385997E-002
      4.15     -2.00    0.406616E-002
      4.15     -1.95    0.427158E-002
      4.15     -1.90    0.447533E-002
      4.15     -1.85    0.467667E-002
      4.15     -1.80    0.487506E-002
      4.15     -1.75    0.506994E-002
      4.15     -1.70    0.526086E-002
      4.15     -1.65    0.544724E-002
      4.15     -1.60    0.562855E-002
      4.15     -1.55    0.580420E-002
      4.15     -1.50    0.597369E-002
      4.15     -1.45    0.613653E-002
      4.15     -1.40    0.629239E-002
      4.15     -1.35    0.644095E-002
      4.15     -1.30    0.658200E-002
      4.15     -1.25    0.671527E-002
      4.15     -1.20    0.684064E-002
      4.15     -1.15    0.695792E-002
      4.15     -1.10    0.706695E-002
      4.15     -1.05    0.716762E-002
      4.15     -1.00    0.725998E-002
      4.15     -0.95    0.734394E-002
      4.15     -0.90    0.741962E-002
      4.15     -0.85    0.748703E-002
      4.15     -0.80    0.754629E-002
      4.15     -0.75    0.759751E-002
      4.15     -0.70    0.764100E-002
      4.15     -0.65    0.767708E-002
      4.15     -0.60    0.770605E-002
      4.15     -0.55    0.772807E-002
      4.15     -0.50    0.774326E-002
      4.15     -0.45    0.775173E-002
      4.15     -0.40    0.775367E-002
      4.15     -0.35    0.774949E-002
      4.15     -0.30    0.773963E-002
      4.15     -0.25    0.772454E-002
      4.15     -0.20    0.770450E-002
      4.15     -0.15    0.767956E-002
      4.15     -0.10    0.764974E-002
      4.15     -0.05    0.761503E-002
      4.15      0.00    0.757552E-002
      4.15      0.05    0.753149E-002
      4.15      0.10    0.748327E-002
      4.15      0.15    0.743121E-002
      4.15      0.20    0.737558E-002
      4.15      0.25    0.731651E-002
      4.15      0.30    0.725394E-002
      4.15      0.35    0.718789E-002
      4.15      0.40    0.711839E-002
      4.15      0.45    0.704562E-002
      4.15      0.50    0.696977E-002
      4.15      0.55    0.689108E-002
      4.15      0.60    0.680969E-002
      4.15      0.65    0.672553E-002
      4.15      0.70    0.663844E-002
      4.15      0.75    0.654830E-002
      4.15      0.80    0.645514E-002
      4.15      0.85    0.635914E-002
      4.15      0.90    0.626044E-002
      4.15      0.95    0.615925E-002
      4.15      1.00    0.605557E-002
      4.15      1.05    0.594937E-002
      4.15      1.10    0.584048E-002
      4.15      1.15    0.572888E-002
      4.15      1.20    0.561451E-002
      4.15      1.25    0.549739E-002
      4.15      1.30    0.537751E-002
      4.15      1.35    0.525487E-002
      4.15      1.40    0.512944E-002
      4.15      1.45    0.500125E-002
      4.15      1.50    0.487040E-002
      4.15      1.55    0.473702E-002
      4.15      1.60    0.460128E-002
      4.15      1.65    0.446336E-002
      4.15      1.70    0.432330E-002
      4.15      1.75    0.418119E-002
      4.15      1.80    0.403705E-002
      4.15      1.85    0.389114E-002
      4.15      1.90    0.374370E-002
      4.15      1.95    0.359509E-002
      4.15      2.00    0.344562E-002
      4.15      2.05    0.329558E-002
      4.15      2.10    0.314517E-002
      4.15      2.15    0.299471E-002
      4.15      2.20    0.284454E-002
      4.15      2.25    0.269520E-002
      4.15      2.30    0.254723E-002
      4.15      2.35    0.240121E-002
      4.15      2.40    0.225757E-002
      4.15      2.45    0.211675E-002
      4.15      2.50    0.197905E-002
      4.15      2.55    0.184486E-002
      4.15      2.60    0.171457E-002
      4.15      2.65    0.158863E-002
      4.15      2.70    0.146741E-002
      4.15      2.75    0.135115E-002
      4.15      2.80    0.124008E-002
      4.15      2.85    0.113432E-002
      4.15      2.90    0.103393E-002
      4.15      2.95    0.939021E-003
      4.15      3.00    0.849672E-003
      4.15      3.05    0.765933E-003
      4.15      3.10    0.687863E-003
      4.15      3.15    0.615370E-003
      4.15      3.20    0.548334E-003
      4.15      3.25    0.486608E-003
      4.15      3.30    0.430034E-003
      4.15      3.35    0.378428E-003
      4.15      3.40    0.331626E-003
      4.15      3.45    0.289392E-003
      4.15      3.50    0.251443E-003
      4.15      3.55    0.217480E-003
      4.15      3.60    0.187228E-003
      4.15      3.65    0.160413E-003
      4.15      3.70    0.136790E-003
      4.15      3.75    0.116113E-003
      4.15      3.80    0.981452E-004
      4.15      3.85    0.825985E-004
      4.15      3.90    0.691959E-004
      4.15      3.95    0.576750E-004
      4.15      4.00    0.478100E-004
      4.15      4.05    0.394022E-004
      4.15      4.10    0.323044E-004
      4.15      4.15    0.263588E-004
      4.15      4.20    0.214091E-004
      4.15      4.25    0.173102E-004
      4.15      4.30    0.139306E-004
      4.15      4.35    0.111468E-004
      4.15      4.40    0.885936E-005
      4.15      4.45    0.699640E-005
      4.15      4.50    0.548829E-005
      4.15      4.55    0.428604E-005
      4.15      4.60    0.333360E-005
      4.15      4.65    0.258324E-005
      4.15      4.70    0.199242E-005
      4.15      4.75    0.152896E-005
      4.15      4.80    0.116388E-005
      4.15      4.85    0.879933E-006
      4.15      4.90    0.660200E-006
      4.15      4.95    0.494370E-006
      4.15      5.00    0.371203E-006
      4.15      5.05    0.279267E-006
      4.15      5.10    0.210362E-006
      4.15      5.15    0.158529E-006
      4.15      5.20    0.120357E-006
      4.15      5.25    0.914220E-007
      4.15      5.30    0.700408E-007
      4.15      5.35    0.542105E-007
      4.15      5.40    0.426936E-007
      4.15      5.45    0.336882E-007
      4.15      5.50    0.261375E-007
      4.15      5.55    0.205441E-007
      4.15      5.60    0.168441E-007
      4.15      5.65    0.139866E-007
      4.15      5.70    0.108726E-007
      4.15      5.75    0.821920E-008
      4.15      5.80    0.670457E-008
      4.15      5.85    0.570811E-008
      4.15      5.90    0.421120E-008
      4.15      5.95    0.275765E-008
      4.15      6.00    0.252627E-008
      4.15      6.05    0.323837E-008
      4.15      6.10    0.342348E-008
      4.15      6.15    0.271303E-008
      4.15      6.20    0.226841E-008
      4.15      6.25    0.240198E-008
      4.15      6.30    0.202913E-008
      4.15      6.35    0.761620E-009
      4.15      6.40    0.000000E+000

      4.20     -6.40    0.000000E+000
      4.20     -6.35    0.109653E-008
      4.20     -6.30    0.265671E-008
      4.20     -6.25    0.225436E-008
      4.20     -6.20    0.636090E-009
      4.20     -6.15    0.349912E-009
      4.20     -6.10    0.165717E-008
      4.20     -6.05    0.234581E-008
      4.20     -6.00    0.141646E-008
      4.20     -5.95    0.397318E-009
      4.20     -5.90    0.584869E-009
      4.20     -5.85    0.114114E-008
      4.20     -5.80    0.937118E-009
      4.20     -5.75    0.542681E-009
      4.20     -5.70    0.100951E-008
      4.20     -5.65    0.188664E-008
      4.20     -5.60    0.201792E-008
      4.20     -5.55    0.164218E-008
      4.20     -5.50    0.199958E-008
      4.20     -5.45    0.334017E-008
      4.20     -5.40    0.473054E-008
      4.20     -5.35    0.598551E-008
      4.20     -5.30    0.802781E-008
      4.20     -5.25    0.113830E-007
      4.20     -5.20    0.157926E-007
      4.20     -5.15    0.218075E-007
      4.20     -5.10    0.307925E-007
      4.20     -5.05    0.447918E-007
      4.20     -5.00    0.645780E-007
      4.20     -4.95    0.919387E-007
      4.20     -4.90    0.130535E-006
      4.20     -4.85    0.184911E-006
      4.20     -4.80    0.258519E-006
      4.20     -4.75    0.357033E-006
      4.20     -4.70    0.490208E-006
      4.20     -4.65    0.670588E-006
      4.20     -4.60    0.912286E-006
      4.20     -4.55    0.122778E-005
      4.20     -4.50    0.163571E-005
      4.20     -4.45    0.216239E-005
      4.20     -4.40    0.284255E-005
      4.20     -4.35    0.371128E-005
      4.20     -4.30    0.480739E-005
      4.20     -4.25    0.618262E-005
      4.20     -4.20    0.790325E-005
      4.20     -4.15    0.100477E-004
      4.20     -4.10    0.127096E-004
      4.20     -4.05    0.160046E-004
      4.20     -4.00    0.200472E-004
      4.20     -3.95    0.249747E-004
      4.20     -3.90    0.309246E-004
      4.20     -3.85    0.380757E-004
      4.20     -3.80    0.466308E-004
      4.20     -3.75    0.568472E-004
      4.20     -3.70    0.689998E-004
      4.20     -3.65    0.834127E-004
      4.20     -3.60    0.100385E-003
      4.20     -3.55    0.120259E-003
      4.20     -3.50    0.143385E-003
      4.20     -3.45    0.170138E-003
      4.20     -3.40    0.200936E-003
      4.20     -3.35    0.236242E-003
      4.20     -3.30    0.276497E-003
      4.20     -3.25    0.322176E-003
      4.20     -3.20    0.373709E-003
      4.20     -3.15    0.431470E-003
      4.20     -3.10    0.495768E-003
      4.20     -3.05    0.566916E-003
      4.20     -3.00    0.645261E-003
      4.20     -2.95    0.731107E-003
      4.20     -2.90    0.824744E-003
      4.20     -2.85    0.926357E-003
      4.20     -2.80    0.103601E-002
      4.20     -2.75    0.115366E-002
      4.20     -2.70    0.127920E-002
      4.20     -2.65    0.141250E-002
      4.20     -2.60    0.155345E-002
      4.20     -2.55    0.170186E-002
      4.20     -2.50    0.185742E-002
      4.20     -2.45    0.201968E-002
      4.20     -2.40    0.218810E-002
      4.20     -2.35    0.236192E-002
      4.20     -2.30    0.254049E-002
      4.20     -2.25    0.272311E-002
      4.20     -2.20    0.290925E-002
      4.20     -2.15    0.309832E-002
      4.20     -2.10    0.328968E-002
      4.20     -2.05    0.348258E-002
      4.20     -2.00    0.367609E-002
      4.20     -1.95    0.386938E-002
      4.20     -1.90    0.406152E-002
      4.20     -1.85    0.425180E-002
      4.20     -1.80    0.443970E-002
      4.20     -1.75    0.462479E-002
      4.20     -1.70    0.480659E-002
      4.20     -1.65    0.498461E-002
      4.20     -1.60    0.515824E-002
      4.20     -1.55    0.532690E-002
      4.20     -1.50    0.548994E-002
      4.20     -1.45    0.564687E-002
      4.20     -1.40    0.579727E-002
      4.20     -1.35    0.594096E-002
      4.20     -1.30    0.607760E-002
      4.20     -1.25    0.620711E-002
      4.20     -1.20    0.632917E-002
      4.20     -1.15    0.644361E-002
      4.20     -1.10    0.655006E-002
      4.20     -1.05    0.664850E-002
      4.20     -1.00    0.673883E-002
      4.20     -0.95    0.682111E-002
      4.20     -0.90    0.689549E-002
      4.20     -0.85    0.696203E-002
      4.20     -0.80    0.702077E-002
      4.20     -0.75    0.707180E-002
      4.20     -0.70    0.711529E-002
      4.20     -0.65    0.715143E-002
      4.20     -0.60    0.718048E-002
      4.20     -0.55    0.720262E-002
      4.20     -0.50    0.721802E-002
      4.20     -0.45    0.722686E-002
      4.20     -0.40    0.722936E-002
      4.20     -0.35    0.722579E-002
      4.20     -0.30    0.721659E-002
      4.20     -0.25    0.720203E-002
      4.20     -0.20    0.718240E-002
      4.20     -0.15    0.715768E-002
      4.20     -0.10    0.712804E-002
      4.20     -0.05    0.709352E-002
      4.20      0.00    0.705433E-002
      4.20      0.05    0.701073E-002
      4.20      0.10    0.696304E-002
      4.20      0.15    0.691146E-002
      4.20      0.20    0.685626E-002
      4.20      0.25    0.679746E-002
      4.20      0.30    0.673511E-002
      4.20      0.35    0.666927E-002
      4.20      0.40    0.660003E-002
      4.20      0.45    0.652758E-002
      4.20      0.50    0.645220E-002
      4.20      0.55    0.637410E-002
      4.20      0.60    0.629341E-002
      4.20      0.65    0.621003E-002
      4.20      0.70    0.612387E-002
      4.20      0.75    0.603478E-002
      4.20      0.80    0.594289E-002
      4.20      0.85    0.584835E-002
      4.20      0.90    0.575141E-002
      4.20      0.95    0.565219E-002
      4.20      1.00    0.555074E-002
      4.20      1.05    0.544698E-002
      4.20      1.10    0.534085E-002
      4.20      1.15    0.523228E-002
      4.20      1.20    0.512134E-002
      4.20      1.25    0.500800E-002
      4.20      1.30    0.489234E-002
      4.20      1.35    0.477430E-002
      4.20      1.40    0.465391E-002
      4.20      1.45    0.453115E-002
      4.20      1.50    0.440615E-002
      4.20      1.55    0.427909E-002
      4.20      1.60    0.415017E-002
      4.20      1.65    0.401954E-002
      4.20      1.70    0.388728E-002
      4.20      1.75    0.375346E-002
      4.20      1.80    0.361814E-002
      4.20      1.85    0.348149E-002
      4.20      1.90    0.334379E-002
      4.20      1.95    0.320540E-002
      4.20      2.00    0.306664E-002
      4.20      2.05    0.292778E-002
      4.20      2.10    0.278904E-002
      4.20      2.15    0.265063E-002
      4.20      2.20    0.251291E-002
      4.20      2.25    0.237634E-002
      4.20      2.30    0.224142E-002
      4.20      2.35    0.210867E-002
      4.20      2.40    0.197851E-002
      4.20      2.45    0.185127E-002
      4.20      2.50    0.172728E-002
      4.20      2.55    0.160680E-002
      4.20      2.60    0.149024E-002
      4.20      2.65    0.137790E-002
      4.20      2.70    0.127018E-002
      4.20      2.75    0.116720E-002
      4.20      2.80    0.106919E-002
      4.20      2.85    0.976117E-003
      4.20      2.90    0.888025E-003
      4.20      2.95    0.804915E-003
      4.20      3.00    0.726882E-003
      4.20      3.05    0.653923E-003
      4.20      3.10    0.586079E-003
      4.20      3.15    0.523263E-003
      4.20      3.20    0.465329E-003
      4.20      3.25    0.412138E-003
      4.20      3.30    0.363501E-003
      4.20      3.35    0.319273E-003
      4.20      3.40    0.279253E-003
      4.20      3.45    0.243258E-003
      4.20      3.50    0.210972E-003
      4.20      3.55    0.182178E-003
      4.20      3.60    0.156568E-003
      4.20      3.65    0.133929E-003
      4.20      3.70    0.114014E-003
      4.20      3.75    0.966238E-004
      4.20      3.80    0.815393E-004
      4.20      3.85    0.685223E-004
      4.20      3.90    0.573252E-004
      4.20      3.95    0.477278E-004
      4.20      4.00    0.395299E-004
      4.20      4.05    0.325492E-004
      4.20      4.10    0.266708E-004
      4.20      4.15    0.217411E-004
      4.20      4.20    0.176519E-004
      4.20      4.25    0.142658E-004
      4.20      4.30    0.114849E-004
      4.20      4.35    0.919286E-005
      4.20      4.40    0.731110E-005
      4.20      4.45    0.577233E-005
      4.20      4.50    0.452485E-005
      4.20      4.55    0.352921E-005
      4.20      4.60    0.274162E-005
      4.20      4.65    0.212228E-005
      4.20      4.70    0.163446E-005
      4.20      4.75    0.125250E-005
      4.20      4.80    0.952312E-006
      4.20      4.85    0.719304E-006
      4.20      4.90    0.539757E-006
      4.20      4.95    0.405092E-006
      4.20      5.00    0.304536E-006
      4.20      5.05    0.229199E-006
      4.20      5.10    0.172393E-006
      4.20      5.15    0.130147E-006
      4.20      5.20    0.996455E-007
      4.20      5.25    0.767740E-007
      4.20      5.30    0.591323E-007
      4.20      5.35    0.453735E-007
      4.20      5.40    0.350161E-007
      4.20      5.45    0.274425E-007
      4.20      5.50    0.215802E-007
      4.20      5.55    0.179473E-007
      4.20      5.60    0.157753E-007
      4.20      5.65    0.135729E-007
      4.20      5.70    0.104531E-007
      4.20      5.75    0.767957E-008
      4.20      5.80    0.637424E-008
      4.20      5.85    0.558130E-008
      4.20      5.90    0.421514E-008
      4.20      5.95    0.283237E-008
      4.20      6.00    0.274621E-008
      4.20      6.05    0.340539E-008
      4.20      6.10    0.307254E-008
      4.20      6.15    0.171770E-008
      4.20      6.20    0.111634E-008
      4.20      6.25    0.173417E-008
      4.20      6.30    0.188169E-008
      4.20      6.35    0.774373E-009
      4.20      6.40    0.000000E+000

      4.25     -6.40    0.000000E+000
      4.25     -6.35    0.106099E-008
      4.25     -6.30    0.261283E-008
      4.25     -6.25    0.233404E-008
      4.25     -6.20    0.751712E-009
      4.25     -6.15    0.146600E-009
      4.25     -6.10    0.912084E-009
      4.25     -6.05    0.130208E-008
      4.25     -6.00    0.638714E-009
      4.25     -5.95    0.264834E-009
      4.25     -5.90    0.112049E-008
      4.25     -5.85    0.208416E-008
      4.25     -5.80    0.187349E-008
      4.25     -5.75    0.104466E-008
      4.25     -5.70    0.834594E-009
      4.25     -5.65    0.119613E-008
      4.25     -5.60    0.124213E-008
      4.25     -5.55    0.109289E-008
      4.25     -5.50    0.154884E-008
      4.25     -5.45    0.256812E-008
      4.25     -5.40    0.337128E-008
      4.25     -5.35    0.417898E-008
      4.25     -5.30    0.600374E-008
      4.25     -5.25    0.919478E-008
      4.25     -5.20    0.129045E-007
      4.25     -5.15    0.171129E-007
      4.25     -5.10    0.236162E-007
      4.25     -5.05    0.344952E-007
      4.25     -5.00    0.504092E-007
      4.25     -4.95    0.718126E-007
      4.25     -4.90    0.102175E-006
      4.25     -4.85    0.144910E-006
      4.25     -4.80    0.203768E-006
      4.25     -4.75    0.282572E-006
      4.25     -4.70    0.388399E-006
      4.25     -4.65    0.531325E-006
      4.25     -4.60    0.723068E-006
      4.25     -4.55    0.974602E-006
      4.25     -4.50    0.130152E-005
      4.25     -4.45    0.172653E-005
      4.25     -4.40    0.227851E-005
      4.25     -4.35    0.298712E-005
      4.25     -4.30    0.388357E-005
      4.25     -4.25    0.500677E-005
      4.25     -4.20    0.641392E-005
      4.25     -4.15    0.816708E-005
      4.25     -4.10    0.103493E-004
      4.25     -4.05    0.130511E-004
      4.25     -4.00    0.163767E-004
      4.25     -3.95    0.204367E-004
      4.25     -3.90    0.253597E-004
      4.25     -3.85    0.312967E-004
      4.25     -3.80    0.384283E-004
      4.25     -3.75    0.469606E-004
      4.25     -3.70    0.571427E-004
      4.25     -3.65    0.692410E-004
      4.25     -3.60    0.835217E-004
      4.25     -3.55    0.100278E-003
      4.25     -3.50    0.119828E-003
      4.25     -3.45    0.142499E-003
      4.25     -3.40    0.168683E-003
      4.25     -3.35    0.198793E-003
      4.25     -3.30    0.233233E-003
      4.25     -3.25    0.272431E-003
      4.25     -3.20    0.316774E-003
      4.25     -3.15    0.366620E-003
      4.25     -3.10    0.422296E-003
      4.25     -3.05    0.484101E-003
      4.25     -3.00    0.552399E-003
      4.25     -2.95    0.627528E-003
      4.25     -2.90    0.709780E-003
      4.25     -2.85    0.799349E-003
      4.25     -2.80    0.896321E-003
      4.25     -2.75    0.100071E-002
      4.25     -2.70    0.111248E-002
      4.25     -2.65    0.123155E-002
      4.25     -2.60    0.135794E-002
      4.25     -2.55    0.149151E-002
      4.25     -2.50    0.163204E-002
      4.25     -2.45    0.177914E-002
      4.25     -2.40    0.193231E-002
      4.25     -2.35    0.209092E-002
      4.25     -2.30    0.225436E-002
      4.25     -2.25    0.242204E-002
      4.25     -2.20    0.259347E-002
      4.25     -2.15    0.276815E-002
      4.25     -2.10    0.294550E-002
      4.25     -2.05    0.312479E-002
      4.25     -2.00    0.330520E-002
      4.25     -1.95    0.348585E-002
      4.25     -1.90    0.366589E-002
      4.25     -1.85    0.384459E-002
      4.25     -1.80    0.402148E-002
      4.25     -1.75    0.419613E-002
      4.25     -1.70    0.436816E-002
      4.25     -1.65    0.453707E-002
      4.25     -1.60    0.470226E-002
      4.25     -1.55    0.486308E-002
      4.25     -1.50    0.501893E-002
      4.25     -1.45    0.516918E-002
      4.25     -1.40    0.531354E-002
      4.25     -1.35    0.545162E-002
      4.25     -1.30    0.558331E-002
      4.25     -1.25    0.570835E-002
      4.25     -1.20    0.582651E-002
      4.25     -1.15    0.593745E-002
      4.25     -1.10    0.604085E-002
      4.25     -1.05    0.613648E-002
      4.25     -1.00    0.622438E-002
      4.25     -0.95    0.630455E-002
      4.25     -0.90    0.637720E-002
      4.25     -0.85    0.644244E-002
      4.25     -0.80    0.650029E-002
      4.25     -0.75    0.655071E-002
      4.25     -0.70    0.659382E-002
      4.25     -0.65    0.662968E-002
      4.25     -0.60    0.665855E-002
      4.25     -0.55    0.668061E-002
      4.25     -0.50    0.669606E-002
      4.25     -0.45    0.670513E-002
      4.25     -0.40    0.670801E-002
      4.25     -0.35    0.670501E-002
      4.25     -0.30    0.669635E-002
      4.25     -0.25    0.668230E-002
      4.25     -0.20    0.666303E-002
      4.25     -0.15    0.663866E-002
      4.25     -0.10    0.660929E-002
      4.25     -0.05    0.657516E-002
      4.25      0.00    0.653645E-002
      4.25      0.05    0.649347E-002
      4.25      0.10    0.644645E-002
      4.25      0.15    0.639559E-002
      4.25      0.20    0.634104E-002
      4.25      0.25    0.628286E-002
      4.25      0.30    0.622111E-002
      4.25      0.35    0.615590E-002
      4.25      0.40    0.608733E-002
      4.25      0.45    0.601571E-002
      4.25      0.50    0.594123E-002
      4.25      0.55    0.586419E-002
      4.25      0.60    0.578463E-002
      4.25      0.65    0.570256E-002
      4.25      0.70    0.561782E-002
      4.25      0.75    0.553038E-002
      4.25      0.80    0.544034E-002
      4.25      0.85    0.534793E-002
      4.25      0.90    0.525334E-002
      4.25      0.95    0.515675E-002
      4.25      1.00    0.505816E-002
      4.25      1.05    0.495751E-002
      4.25      1.10    0.485475E-002
      4.25      1.15    0.474989E-002
      4.25      1.20    0.464299E-002
      4.25      1.25    0.453414E-002
      4.25      1.30    0.442334E-002
      4.25      1.35    0.431063E-002
      4.25      1.40    0.419594E-002
      4.25      1.45    0.407932E-002
      4.25      1.50    0.396087E-002
      4.25      1.55    0.384079E-002
      4.25      1.60    0.371930E-002
      4.25      1.65    0.359658E-002
      4.25      1.70    0.347271E-002
      4.25      1.75    0.334773E-002
      4.25      1.80    0.322167E-002
      4.25      1.85    0.309471E-002
      4.25      1.90    0.296712E-002
      4.25      1.95    0.283925E-002
      4.25      2.00    0.271143E-002
      4.25      2.05    0.258396E-002
      4.25      2.10    0.245698E-002
      4.25      2.15    0.233070E-002
      4.25      2.20    0.220543E-002
      4.25      2.25    0.208154E-002
      4.25      2.30    0.195948E-002
      4.25      2.35    0.183976E-002
      4.25      2.40    0.172273E-002
      4.25      2.45    0.160872E-002
      4.25      2.50    0.149794E-002
      4.25      2.55    0.139065E-002
      4.25      2.60    0.128712E-002
      4.25      2.65    0.118769E-002
      4.25      2.70    0.109264E-002
      4.25      2.75    0.100211E-002
      4.25      2.80    0.916210E-003
      4.25      2.85    0.834881E-003
      4.25      2.90    0.758081E-003
      4.25      2.95    0.685826E-003
      4.25      3.00    0.618132E-003
      4.25      3.05    0.554987E-003
      4.25      3.10    0.496426E-003
      4.25      3.15    0.442358E-003
      4.25      3.20    0.392630E-003
      4.25      3.25    0.347086E-003
      4.25      3.30    0.305554E-003
      4.25      3.35    0.267866E-003
      4.25      3.40    0.233861E-003
      4.25      3.45    0.203341E-003
      4.25      3.50    0.176064E-003
      4.25      3.55    0.151788E-003
      4.25      3.60    0.130256E-003
      4.25      3.65    0.111246E-003
      4.25      3.70    0.945556E-004
      4.25      3.75    0.799958E-004
      4.25      3.80    0.673951E-004
      4.25      3.85    0.565484E-004
      4.25      3.90    0.472401E-004
      4.25      3.95    0.392912E-004
      4.25      4.00    0.325106E-004
      4.25      4.05    0.267544E-004
      4.25      4.10    0.219049E-004
      4.25      4.15    0.178464E-004
      4.25      4.20    0.144817E-004
      4.25      4.25    0.117043E-004
      4.25      4.30    0.942261E-005
      4.25      4.35    0.754723E-005
      4.25      4.40    0.600448E-005
      4.25      4.45    0.474178E-005
      4.25      4.50    0.371439E-005
      4.25      4.55    0.289417E-005
      4.25      4.60    0.224511E-005
      4.25      4.65    0.173525E-005
      4.25      4.70    0.133372E-005
      4.25      4.75    0.101992E-005
      4.25      4.80    0.774194E-006
      4.25      4.85    0.584716E-006
      4.25      4.90    0.439481E-006
      4.25      4.95    0.330636E-006
      4.25      5.00    0.249263E-006
      4.25      5.05    0.187929E-006
      4.25      5.10    0.141315E-006
      4.25      5.15    0.106711E-006
      4.25      5.20    0.825486E-007
      4.25      5.25    0.646116E-007
      4.25      5.30    0.505854E-007
      4.25      5.35    0.387017E-007
      4.25      5.40    0.296048E-007
      4.25      5.45    0.228374E-007
      4.25      5.50    0.178682E-007
      4.25      5.55    0.151434E-007
      4.25      5.60    0.139060E-007
      4.25      5.65    0.124491E-007
      4.25      5.70    0.960597E-008
      4.25      5.75    0.708839E-008
      4.25      5.80    0.619724E-008
      4.25      5.85    0.595156E-008
      4.25      5.90    0.481002E-008
      4.25      5.95    0.321736E-008
      4.25      6.00    0.261776E-008
      4.25      6.05    0.266482E-008
      4.25      6.10    0.192476E-008
      4.25      6.15    0.648862E-009
      4.25      6.20    0.664547E-009
      4.25      6.25    0.194107E-008
      4.25      6.30    0.230969E-008
      4.25      6.35    0.965596E-009
      4.25      6.40    0.000000E+000

      4.30     -6.40    0.000000E+000
      4.30     -6.35    0.101266E-008
      4.30     -6.30    0.245790E-008
      4.30     -6.25    0.211018E-008
      4.30     -6.20    0.596517E-009
      4.30     -6.15    0.246317E-009
      4.30     -6.10    0.140568E-008
      4.30     -6.05    0.214824E-008
      4.30     -6.00    0.158710E-008
      4.30     -5.95    0.107944E-008
      4.30     -5.90    0.178910E-008
      4.30     -5.85    0.273875E-008
      4.30     -5.80    0.247886E-008
      4.30     -5.75    0.133180E-008
      4.30     -5.70    0.617639E-009
      4.30     -5.65    0.682863E-009
      4.30     -5.60    0.892191E-009
      4.30     -5.55    0.109590E-008
      4.30     -5.50    0.166840E-008
      4.30     -5.45    0.235321E-008
      4.30     -5.40    0.264928E-008
      4.30     -5.35    0.306048E-008
      4.30     -5.30    0.462662E-008
      4.30     -5.25    0.753140E-008
      4.30     -5.20    0.105309E-007
      4.30     -5.15    0.134003E-007
      4.30     -5.10    0.179054E-007
      4.30     -5.05    0.266449E-007
      4.30     -5.00    0.394901E-007
      4.30     -4.95    0.561841E-007
      4.30     -4.90    0.791817E-007
      4.30     -4.85    0.112579E-006
      4.30     -4.80    0.159751E-006
      4.30     -4.75    0.223179E-006
      4.30     -4.70    0.307621E-006
      4.30     -4.65    0.420053E-006
      4.30     -4.60    0.571470E-006
      4.30     -4.55    0.770684E-006
      4.30     -4.50    0.103171E-005
      4.30     -4.45    0.137311E-005
      4.30     -4.40    0.181896E-005
      4.30     -4.35    0.239433E-005
      4.30     -4.30    0.312457E-005
      4.30     -4.25    0.404037E-005
      4.30     -4.20    0.518706E-005
      4.30     -4.15    0.661721E-005
      4.30     -4.10    0.839769E-005
      4.30     -4.05    0.106058E-004
      4.30     -4.00    0.133248E-004
      4.30     -3.95    0.166589E-004
      4.30     -3.90    0.207120E-004
      4.30     -3.85    0.256183E-004
      4.30     -3.80    0.315330E-004
      4.30     -3.75    0.386321E-004
      4.30     -3.70    0.471220E-004
      4.30     -3.65    0.572351E-004
      4.30     -3.60    0.691918E-004
      4.30     -3.55    0.832510E-004
      4.30     -3.50    0.996984E-004
      4.30     -3.45    0.118831E-003
      4.30     -3.40    0.140991E-003
      4.30     -3.35    0.166544E-003
      4.30     -3.30    0.195852E-003
      4.30     -3.25    0.229311E-003
      4.30     -3.20    0.267260E-003
      4.30     -3.15    0.310026E-003
      4.30     -3.10    0.357944E-003
      4.30     -3.05    0.411328E-003
      4.30     -3.00    0.470524E-003
      4.30     -2.95    0.535878E-003
      4.30     -2.90    0.607683E-003
      4.30     -2.85    0.686150E-003
      4.30     -2.80    0.771368E-003
      4.30     -2.75    0.863406E-003
      4.30     -2.70    0.962285E-003
      4.30     -2.65    0.106800E-002
      4.30     -2.60    0.118059E-002
      4.30     -2.55    0.129999E-002
      4.30     -2.50    0.142607E-002
      4.30     -2.45    0.155847E-002
      4.30     -2.40    0.169683E-002
      4.30     -2.35    0.184055E-002
      4.30     -2.30    0.198914E-002
      4.30     -2.25    0.214207E-002
      4.30     -2.20    0.229890E-002
      4.30     -2.15    0.245920E-002
      4.30     -2.10    0.262241E-002
      4.30     -2.05    0.278793E-002
      4.30     -2.00    0.295495E-002
      4.30     -1.95    0.312267E-002
      4.30     -1.90    0.329026E-002
      4.30     -1.85    0.345704E-002
      4.30     -1.80    0.362249E-002
      4.30     -1.75    0.378627E-002
      4.30     -1.70    0.394793E-002
      4.30     -1.65    0.410708E-002
      4.30     -1.60    0.426309E-002
      4.30     -1.55    0.441538E-002
      4.30     -1.50    0.456322E-002
      4.30     -1.45    0.470614E-002
      4.30     -1.40    0.484370E-002
      4.30     -1.35    0.497565E-002
      4.30     -1.30    0.510171E-002
      4.30     -1.25    0.522172E-002
      4.30     -1.20    0.533532E-002
      4.30     -1.15    0.544223E-002
      4.30     -1.10    0.554201E-002
      4.30     -1.05    0.563443E-002
      4.30     -1.00    0.571946E-002
      4.30     -0.95    0.579716E-002
      4.30     -0.90    0.586768E-002
      4.30     -0.85    0.593122E-002
      4.30     -0.80    0.598772E-002
      4.30     -0.75    0.603711E-002
      4.30     -0.70    0.607942E-002
      4.30     -0.65    0.611468E-002
      4.30     -0.60    0.614308E-002
      4.30     -0.55    0.616479E-002
      4.30     -0.50    0.618009E-002
      4.30     -0.45    0.618918E-002
      4.30     -0.40    0.619229E-002
      4.30     -0.35    0.618964E-002
      4.30     -0.30    0.618144E-002
      4.30     -0.25    0.616782E-002
      4.30     -0.20    0.614900E-002
      4.30     -0.15    0.612505E-002
      4.30     -0.10    0.609618E-002
      4.30     -0.05    0.606261E-002
      4.30      0.00    0.602462E-002
      4.30      0.05    0.598243E-002
      4.30      0.10    0.593629E-002
      4.30      0.15    0.588632E-002
      4.30      0.20    0.583272E-002
      4.30      0.25    0.577552E-002
      4.30      0.30    0.571482E-002
      4.30      0.35    0.565071E-002
      4.30      0.40    0.558336E-002
      4.30      0.45    0.551302E-002
      4.30      0.50    0.543996E-002
      4.30      0.55    0.536442E-002
      4.30      0.60    0.528652E-002
      4.30      0.65    0.520622E-002
      4.30      0.70    0.512349E-002
      4.30      0.75    0.503827E-002
      4.30      0.80    0.495071E-002
      4.30      0.85    0.486101E-002
      4.30      0.90    0.476943E-002
      4.30      0.95    0.467607E-002
      4.30      1.00    0.458099E-002
      4.30      1.05    0.448408E-002
      4.30      1.10    0.438536E-002
      4.30      1.15    0.428484E-002
      4.30      1.20    0.418267E-002
      4.30      1.25    0.407891E-002
      4.30      1.30    0.397365E-002
      4.30      1.35    0.386684E-002
      4.30      1.40    0.375848E-002
      4.30      1.45    0.364856E-002
      4.30      1.50    0.353722E-002
      4.30      1.55    0.342465E-002
      4.30      1.60    0.331109E-002
      4.30      1.65    0.319673E-002
      4.30      1.70    0.308165E-002
      4.30      1.75    0.296584E-002
      4.30      1.80    0.284938E-002
      4.30      1.85    0.273236E-002
      4.30      1.90    0.261508E-002
      4.30      1.95    0.249789E-002
      4.30      2.00    0.238112E-002
      4.30      2.05    0.226503E-002
      4.30      2.10    0.214979E-002
      4.30      2.15    0.203552E-002
      4.30      2.20    0.192251E-002
      4.30      2.25    0.181103E-002
      4.30      2.30    0.170154E-002
      4.30      2.35    0.159446E-002
      4.30      2.40    0.149013E-002
      4.30      2.45    0.138880E-002
      4.30      2.50    0.129067E-002
      4.30      2.55    0.119587E-002
      4.30      2.60    0.110469E-002
      4.30      2.65    0.101734E-002
      4.30      2.70    0.934098E-003
      4.30      2.75    0.855038E-003
      4.30      2.80    0.780275E-003
      4.30      2.85    0.709666E-003
      4.30      2.90    0.643194E-003
      4.30      2.95    0.580781E-003
      4.30      3.00    0.522455E-003
      4.30      3.05    0.468172E-003
      4.30      3.10    0.417978E-003
      4.30      3.15    0.371755E-003
      4.30      3.20    0.329354E-003
      4.30      3.25    0.290625E-003
      4.30      3.30    0.255373E-003
      4.30      3.35    0.223471E-003
      4.30      3.40    0.194737E-003
      4.30      3.45    0.169033E-003
      4.30      3.50    0.146114E-003
      4.30      3.55    0.125785E-003
      4.30      3.60    0.107777E-003
      4.30      3.65    0.919205E-004
      4.30      3.70    0.780037E-004
      4.30      3.75    0.658918E-004
      4.30      3.80    0.554175E-004
      4.30      3.85    0.464256E-004
      4.30      3.90    0.387288E-004
      4.30      3.95    0.321740E-004
      4.30      4.00    0.266006E-004
      4.30      4.05    0.218749E-004
      4.30      4.10    0.179014E-004
      4.30      4.15    0.145743E-004
      4.30      4.20    0.118251E-004
      4.30      4.25    0.955085E-005
      4.30      4.30    0.769034E-005
      4.30      4.35    0.615946E-005
      4.30      4.40    0.490406E-005
      4.30      4.45    0.387331E-005
      4.30      4.50    0.303466E-005
      4.30      4.55    0.236261E-005
      4.30      4.60    0.183045E-005
      4.30      4.65    0.141318E-005
      4.30      4.70    0.108391E-005
      4.30      4.75    0.827646E-006
      4.30      4.80    0.627732E-006
      4.30      4.85    0.474267E-006
      4.30      4.90    0.356536E-006
      4.30      4.95    0.269314E-006
      4.30      5.00    0.204250E-006
      4.30      5.05    0.154777E-006
      4.30      5.10    0.116100E-006
      4.30      5.15    0.870001E-007
      4.30      5.20    0.668739E-007
      4.30      5.25    0.525826E-007
      4.30      5.30    0.413087E-007
      4.30      5.35    0.317736E-007
      4.30      5.40    0.245459E-007
      4.30      5.45    0.192640E-007
      4.30      5.50    0.148357E-007
      4.30      5.55    0.121459E-007
      4.30      5.60    0.109608E-007
      4.30      5.65    0.989931E-008
      4.30      5.70    0.783119E-008
      4.30      5.75    0.607646E-008
      4.30      5.80    0.596280E-008
      4.30      5.85    0.632031E-008
      4.30      5.90    0.537689E-008
      4.30      5.95    0.335019E-008
      4.30      6.00    0.207810E-008
      4.30      6.05    0.183415E-008
      4.30      6.10    0.151443E-008
      4.30      6.15    0.124160E-008
      4.30      6.20    0.215669E-008
      4.30      6.25    0.366426E-008
      4.30      6.30    0.349316E-008
      4.30      6.35    0.134341E-008
      4.30      6.40    0.000000E+000

      4.35     -6.40    0.000000E+000
      4.35     -6.35    0.978477E-009
      4.35     -6.30    0.230327E-008
      4.35     -6.25    0.179527E-008
      4.35     -6.20    0.338048E-009
      4.35     -6.15    0.477004E-009
      4.35     -6.10    0.242206E-008
      4.35     -6.05    0.373186E-008
      4.35     -6.00    0.306076E-008
      4.35     -5.95    0.188210E-008
      4.35     -5.90    0.188384E-008
      4.35     -5.85    0.250008E-008
      4.35     -5.80    0.221174E-008
      4.35     -5.75    0.108899E-008
      4.35     -5.70    0.391664E-009
      4.35     -5.65    0.601792E-009
      4.35     -5.60    0.108712E-008
      4.35     -5.55    0.147563E-008
      4.35     -5.50    0.195982E-008
      4.35     -5.45    0.237201E-008
      4.35     -5.40    0.238977E-008
      4.35     -5.35    0.246192E-008
      4.35     -5.30    0.360651E-008
      4.35     -5.25    0.592839E-008
      4.35     -5.20    0.825053E-008
      4.35     -5.15    0.101989E-007
      4.35     -5.10    0.136145E-007
      4.35     -5.05    0.207012E-007
      4.35     -5.00    0.313866E-007
      4.35     -4.95    0.445830E-007
      4.35     -4.90    0.624320E-007
      4.35     -4.85    0.888267E-007
      4.35     -4.80    0.127082E-006
      4.35     -4.75    0.178178E-006
      4.35     -4.70    0.244711E-006
      4.35     -4.65    0.332080E-006
      4.35     -4.60    0.450668E-006
      4.35     -4.55    0.609112E-006
      4.35     -4.50    0.817574E-006
      4.35     -4.45    0.109072E-005
      4.35     -4.40    0.144759E-005
      4.35     -4.35    0.191029E-005
      4.35     -4.30    0.250066E-005
      4.35     -4.25    0.324392E-005
      4.35     -4.20    0.417494E-005
      4.35     -4.15    0.533660E-005
      4.35     -4.10    0.678453E-005
      4.35     -4.05    0.858084E-005
      4.35     -4.00    0.107968E-004
      4.35     -3.95    0.135220E-004
      4.35     -3.90    0.168458E-004
      4.35     -3.85    0.208803E-004
      4.35     -3.80    0.257658E-004
      4.35     -3.75    0.316444E-004
      4.35     -3.70    0.386905E-004
      4.35     -3.65    0.470976E-004
      4.35     -3.60    0.570589E-004
      4.35     -3.55    0.687937E-004
      4.35     -3.50    0.825611E-004
      4.35     -3.45    0.986228E-004
      4.35     -3.40    0.117293E-003
      4.35     -3.35    0.138880E-003
      4.35     -3.30    0.163699E-003
      4.35     -3.25    0.192101E-003
      4.35     -3.20    0.224396E-003
      4.35     -3.15    0.260882E-003
      4.35     -3.10    0.301884E-003
      4.35     -3.05    0.347721E-003
      4.35     -3.00    0.398728E-003
      4.35     -2.95    0.455231E-003
      4.35     -2.90    0.517522E-003
      4.35     -2.85    0.585818E-003
      4.35     -2.80    0.660241E-003
      4.35     -2.75    0.740891E-003
      4.35     -2.70    0.827816E-003
      4.35     -2.65    0.921082E-003
      4.35     -2.60    0.102076E-002
      4.35     -2.55    0.112679E-002
      4.35     -2.50    0.123911E-002
      4.35     -2.45    0.135744E-002
      4.35     -2.40    0.148151E-002
      4.35     -2.35    0.161085E-002
      4.35     -2.30    0.174501E-002
      4.35     -2.25    0.188357E-002
      4.35     -2.20    0.202609E-002
      4.35     -2.15    0.217217E-002
      4.35     -2.10    0.232134E-002
      4.35     -2.05    0.247303E-002
      4.35     -2.00    0.262657E-002
      4.35     -1.95    0.278118E-002
      4.35     -1.90    0.293613E-002
      4.35     -1.85    0.309073E-002
      4.35     -1.80    0.324451E-002
      4.35     -1.75    0.339704E-002
      4.35     -1.70    0.354796E-002
      4.35     -1.65    0.369680E-002
      4.35     -1.60    0.384306E-002
      4.35     -1.55    0.398613E-002
      4.35     -1.50    0.412538E-002
      4.35     -1.45    0.426028E-002
      4.35     -1.40    0.439044E-002
      4.35     -1.35    0.451555E-002
      4.35     -1.30    0.463539E-002
      4.35     -1.25    0.474972E-002
      4.35     -1.20    0.485824E-002
      4.35     -1.15    0.496053E-002
      4.35     -1.10    0.505624E-002
      4.35     -1.05    0.514498E-002
      4.35     -1.00    0.522680E-002
      4.35     -0.95    0.530164E-002
      4.35     -0.90    0.536973E-002
      4.35     -0.85    0.543112E-002
      4.35     -0.80    0.548587E-002
      4.35     -0.75    0.553381E-002
      4.35     -0.70    0.557492E-002
      4.35     -0.65    0.560923E-002
      4.35     -0.60    0.563687E-002
      4.35     -0.55    0.565803E-002
      4.35     -0.50    0.567295E-002
      4.35     -0.45    0.568188E-002
      4.35     -0.40    0.568501E-002
      4.35     -0.35    0.568256E-002
      4.35     -0.30    0.567465E-002
      4.35     -0.25    0.566146E-002
      4.35     -0.20    0.564313E-002
      4.35     -0.15    0.561979E-002
      4.35     -0.10    0.559160E-002
      4.35     -0.05    0.555887E-002
      4.35      0.00    0.552176E-002
      4.35      0.05    0.548058E-002
      4.35      0.10    0.543548E-002
      4.35      0.15    0.538665E-002
      4.35      0.20    0.533425E-002
      4.35      0.25    0.527844E-002
      4.35      0.30    0.521921E-002
      4.35      0.35    0.515673E-002
      4.35      0.40    0.509108E-002
      4.35      0.45    0.502257E-002
      4.35      0.50    0.495140E-002
      4.35      0.55    0.487788E-002
      4.35      0.60    0.480212E-002
      4.35      0.65    0.472415E-002
      4.35      0.70    0.464394E-002
      4.35      0.75    0.456154E-002
      4.35      0.80    0.447704E-002
      4.35      0.85    0.439070E-002
      4.35      0.90    0.430270E-002
      4.35      0.95    0.421320E-002
      4.35      1.00    0.412219E-002
      4.35      1.05    0.402968E-002
      4.35      1.10    0.393561E-002
      4.35      1.15    0.384011E-002
      4.35      1.20    0.374326E-002
      4.35      1.25    0.364522E-002
      4.35      1.30    0.354601E-002
      4.35      1.35    0.344565E-002
      4.35      1.40    0.334408E-002
      4.35      1.45    0.324133E-002
      4.35      1.50    0.313750E-002
      4.35      1.55    0.303283E-002
      4.35      1.60    0.292754E-002
      4.35      1.65    0.282183E-002
      4.35      1.70    0.271576E-002
      4.35      1.75    0.260936E-002
      4.35      1.80    0.250263E-002
      4.35      1.85    0.239567E-002
      4.35      1.90    0.228877E-002
      4.35      1.95    0.218226E-002
      4.35      2.00    0.207647E-002
      4.35      2.05    0.197167E-002
      4.35      2.10    0.186796E-002
      4.35      2.15    0.176546E-002
      4.35      2.20    0.166435E-002
      4.35      2.25    0.156490E-002
      4.35      2.30    0.146749E-002
      4.35      2.35    0.137252E-002
      4.35      2.40    0.128029E-002
      4.35      2.45    0.119102E-002
      4.35      2.50    0.110481E-002
      4.35      2.55    0.102179E-002
      4.35      2.60    0.942103E-003
      4.35      2.65    0.865964E-003
      4.35      2.70    0.793560E-003
      4.35      2.75    0.725011E-003
      4.35      2.80    0.660355E-003
      4.35      2.85    0.599492E-003
      4.35      2.90    0.542326E-003
      4.35      2.95    0.488795E-003
      4.35      3.00    0.438877E-003
      4.35      3.05    0.392549E-003
      4.35      3.10    0.349814E-003
      4.35      3.15    0.310558E-003
      4.35      3.20    0.274648E-003
      4.35      3.25    0.241921E-003
      4.35      3.30    0.212203E-003
      4.35      3.35    0.185352E-003
      4.35      3.40    0.161237E-003
      4.35      3.45    0.139703E-003
      4.35      3.50    0.120574E-003
      4.35      3.55    0.103635E-003
      4.35      3.60    0.886808E-004
      4.35      3.65    0.755250E-004
      4.35      3.70    0.640096E-004
      4.35      3.75    0.539879E-004
      4.35      3.80    0.453349E-004
      4.35      3.85    0.379183E-004
      4.35      3.90    0.315884E-004
      4.35      3.95    0.262117E-004
      4.35      4.00    0.216516E-004
      4.35      4.05    0.177962E-004
      4.35      4.10    0.145516E-004
      4.35      4.15    0.118420E-004
      4.35      4.20    0.959905E-005
      4.35      4.25    0.774855E-005
      4.35      4.30    0.623383E-005
      4.35      4.35    0.499177E-005
      4.35      4.40    0.397268E-005
      4.35      4.45    0.313846E-005
      4.35      4.50    0.245973E-005
      4.35      4.55    0.191524E-005
      4.35      4.60    0.148330E-005
      4.35      4.65    0.114470E-005
      4.35      4.70    0.877090E-006
      4.35      4.75    0.669125E-006
      4.35      4.80    0.507606E-006
      4.35      4.85    0.383006E-006
      4.35      4.90    0.287610E-006
      4.35      4.95    0.217850E-006
      4.35      5.00    0.166632E-006
      4.35      5.05    0.127130E-006
      4.35      5.10    0.951733E-007
      4.35      5.15    0.703098E-007
      4.35      5.20    0.533409E-007
      4.35      5.25    0.413699E-007
      4.35      5.30    0.321483E-007
      4.35      5.35    0.247515E-007
      4.35      5.40    0.200391E-007
      4.35      5.45    0.165745E-007
      4.35      5.50    0.130372E-007
      4.35      5.55    0.996109E-008
      4.35      5.60    0.815281E-008
      4.35      5.65    0.714859E-008
      4.35      5.70    0.582040E-008
      4.35      5.75    0.489326E-008
      4.35      5.80    0.532867E-008
      4.35      5.85    0.607569E-008
      4.35      5.90    0.520892E-008
      4.35      5.95    0.298176E-008
      4.35      6.00    0.154938E-008
      4.35      6.05    0.161900E-008
      4.35      6.10    0.221499E-008
      4.35      6.15    0.286730E-008
      4.35      6.20    0.408065E-008
      4.35      6.25    0.512331E-008
      4.35      6.30    0.420422E-008
      4.35      6.35    0.151931E-008
      4.35      6.40    0.000000E+000

      4.40     -6.40    0.000000E+000
      4.40     -6.35    0.999758E-009
      4.40     -6.30    0.233351E-008
      4.40     -6.25    0.177908E-008
      4.40     -6.20    0.307347E-009
      4.40     -6.15    0.599515E-009
      4.40     -6.10    0.281137E-008
      4.40     -6.05    0.421186E-008
      4.40     -6.00    0.327091E-008
      4.40     -5.95    0.159842E-008
      4.40     -5.90    0.116694E-008
      4.40     -5.85    0.159590E-008
      4.40     -5.80    0.141516E-008
      4.40     -5.75    0.614613E-009
      4.40     -5.70    0.329622E-009
      4.40     -5.65    0.849632E-009
      4.40     -5.60    0.134994E-008
      4.40     -5.55    0.147866E-008
      4.40     -5.50    0.164569E-008
      4.40     -5.45    0.194267E-008
      4.40     -5.40    0.199013E-008
      4.40     -5.35    0.197781E-008
      4.40     -5.30    0.270949E-008
      4.40     -5.25    0.441568E-008
      4.40     -5.20    0.609873E-008
      4.40     -5.15    0.759916E-008
      4.40     -5.10    0.103659E-007
      4.40     -5.05    0.160989E-007
      4.40     -5.00    0.246492E-007
      4.40     -4.95    0.354364E-007
      4.40     -4.90    0.499988E-007
      4.40     -4.85    0.715587E-007
      4.40     -4.80    0.102389E-006
      4.40     -4.75    0.142912E-006
      4.40     -4.70    0.194840E-006
      4.40     -4.65    0.262162E-006
      4.40     -4.60    0.354789E-006
      4.40     -4.55    0.479647E-006
      4.40     -4.50    0.645708E-006
      4.40     -4.45    0.863513E-006
      4.40     -4.40    0.114847E-005
      4.40     -4.35    0.151883E-005
      4.40     -4.30    0.199338E-005
      4.40     -4.25    0.259356E-005
      4.40     -4.20    0.334692E-005
      4.40     -4.15    0.428656E-005
      4.40     -4.10    0.545975E-005
      4.40     -4.05    0.691723E-005
      4.40     -4.00    0.871666E-005
      4.40     -3.95    0.109325E-004
      4.40     -3.90    0.136471E-004
      4.40     -3.85    0.169544E-004
      4.40     -3.80    0.209688E-004
      4.40     -3.75    0.258113E-004
      4.40     -3.70    0.316256E-004
      4.40     -3.65    0.385703E-004
      4.40     -3.60    0.468216E-004
      4.40     -3.55    0.565727E-004
      4.40     -3.50    0.680406E-004
      4.40     -3.45    0.814678E-004
      4.40     -3.40    0.971193E-004
      4.40     -3.35    0.115271E-003
      4.40     -3.30    0.136182E-003
      4.40     -3.25    0.160165E-003
      4.40     -3.20    0.187492E-003
      4.40     -3.15    0.218455E-003
      4.40     -3.10    0.253350E-003
      4.40     -3.05    0.292486E-003
      4.40     -3.00    0.336181E-003
      4.40     -2.95    0.384752E-003
      4.40     -2.90    0.438458E-003
      4.40     -2.85    0.497520E-003
      4.40     -2.80    0.562096E-003
      4.40     -2.75    0.632317E-003
      4.40     -2.70    0.708258E-003
      4.40     -2.65    0.790006E-003
      4.40     -2.60    0.877669E-003
      4.40     -2.55    0.971194E-003
      4.40     -2.50    0.107056E-002
      4.40     -2.45    0.117557E-002
      4.40     -2.40    0.128603E-002
      4.40     -2.35    0.140161E-002
      4.40     -2.30    0.152191E-002
      4.40     -2.25    0.164658E-002
      4.40     -2.20    0.177520E-002
      4.40     -2.15    0.190740E-002
      4.40     -2.10    0.204274E-002
      4.40     -2.05    0.218076E-002
      4.40     -2.00    0.232083E-002
      4.40     -1.95    0.246237E-002
      4.40     -1.90    0.260461E-002
      4.40     -1.85    0.274695E-002
      4.40     -1.80    0.288887E-002
      4.40     -1.75    0.302996E-002
      4.40     -1.70    0.316979E-002
      4.40     -1.65    0.330799E-002
      4.40     -1.60    0.344402E-002
      4.40     -1.55    0.357741E-002
      4.40     -1.50    0.370752E-002
      4.40     -1.45    0.383392E-002
      4.40     -1.40    0.395614E-002
      4.40     -1.35    0.407390E-002
      4.40     -1.30    0.418691E-002
      4.40     -1.25    0.429499E-002
      4.40     -1.20    0.439776E-002
      4.40     -1.15    0.449495E-002
      4.40     -1.10    0.458607E-002
      4.40     -1.05    0.467077E-002
      4.40     -1.00    0.474896E-002
      4.40     -0.95    0.482062E-002
      4.40     -0.90    0.488584E-002
      4.40     -0.85    0.494473E-002
      4.40     -0.80    0.499729E-002
      4.40     -0.75    0.504337E-002
      4.40     -0.70    0.508294E-002
      4.40     -0.65    0.511599E-002
      4.40     -0.60    0.514263E-002
      4.40     -0.55    0.516302E-002
      4.40     -0.50    0.517740E-002
      4.40     -0.45    0.518600E-002
      4.40     -0.40    0.518903E-002
      4.40     -0.35    0.518663E-002
      4.40     -0.30    0.517899E-002
      4.40     -0.25    0.516619E-002
      4.40     -0.20    0.514847E-002
      4.40     -0.15    0.512588E-002
      4.40     -0.10    0.509864E-002
      4.40     -0.05    0.506694E-002
      4.40      0.00    0.503098E-002
      4.40      0.05    0.499095E-002
      4.40      0.10    0.494711E-002
      4.40      0.15    0.489963E-002
      4.40      0.20    0.484875E-002
      4.40      0.25    0.479462E-002
      4.40      0.30    0.473732E-002
      4.40      0.35    0.467692E-002
      4.40      0.40    0.461353E-002
      4.40      0.45    0.454731E-002
      4.40      0.50    0.447856E-002
      4.40      0.55    0.440751E-002
      4.40      0.60    0.433442E-002
      4.40      0.65    0.425930E-002
      4.40      0.70    0.418222E-002
      4.40      0.75    0.410318E-002
      4.40      0.80    0.402233E-002
      4.40      0.85    0.393986E-002
      4.40      0.90    0.385600E-002
      4.40      0.95    0.377087E-002
      4.40      1.00    0.368454E-002
      4.40      1.05    0.359695E-002
      4.40      1.10    0.350815E-002
      4.40      1.15    0.341821E-002
      4.40      1.20    0.332727E-002
      4.40      1.25    0.323542E-002
      4.40      1.30    0.314276E-002
      4.40      1.35    0.304923E-002
      4.40      1.40    0.295485E-002
      4.40      1.45    0.285959E-002
      4.40      1.50    0.276361E-002
      4.40      1.55    0.266709E-002
      4.40      1.60    0.257030E-002
      4.40      1.65    0.247339E-002
      4.40      1.70    0.237644E-002
      4.40      1.75    0.227949E-002
      4.40      1.80    0.218249E-002
      4.40      1.85    0.208555E-002
      4.40      1.90    0.198896E-002
      4.40      1.95    0.189298E-002
      4.40      2.00    0.179797E-002
      4.40      2.05    0.170417E-002
      4.40      2.10    0.161165E-002
      4.40      2.15    0.152048E-002
      4.40      2.20    0.143079E-002
      4.40      2.25    0.134281E-002
      4.40      2.30    0.125687E-002
      4.40      2.35    0.117334E-002
      4.40      2.40    0.109250E-002
      4.40      2.45    0.101450E-002
      4.40      2.50    0.939426E-003
      4.40      2.55    0.867304E-003
      4.40      2.60    0.798245E-003
      4.40      2.65    0.732369E-003
      4.40      2.70    0.669880E-003
      4.40      2.75    0.610850E-003
      4.40      2.80    0.555340E-003
      4.40      2.85    0.503220E-003
      4.40      2.90    0.454423E-003
      4.40      2.95    0.408822E-003
      4.40      3.00    0.366416E-003
      4.40      3.05    0.327149E-003
      4.40      3.10    0.291014E-003
      4.40      3.15    0.257906E-003
      4.40      3.20    0.227702E-003
      4.40      3.25    0.200235E-003
      4.40      3.30    0.175332E-003
      4.40      3.35    0.152880E-003
      4.40      3.40    0.132748E-003
      4.40      3.45    0.114818E-003
      4.40      3.50    0.989254E-004
      4.40      3.55    0.849042E-004
      4.40      3.60    0.725512E-004
      4.40      3.65    0.617182E-004
      4.40      3.70    0.522341E-004
      4.40      3.75    0.440013E-004
      4.40      3.80    0.368908E-004
      4.40      3.85    0.308112E-004
      4.40      3.90    0.256337E-004
      4.40      3.95    0.212467E-004
      4.40      4.00    0.175353E-004
      4.40      4.05    0.144012E-004
      4.40      4.10    0.117681E-004
      4.40      4.15    0.956503E-005
      4.40      4.20    0.774667E-005
      4.40      4.25    0.624477E-005
      4.40      4.30    0.502077E-005
      4.40      4.35    0.401463E-005
      4.40      4.40    0.319435E-005
      4.40      4.45    0.252266E-005
      4.40      4.50    0.197972E-005
      4.40      4.55    0.154284E-005
      4.40      4.60    0.119559E-005
      4.40      4.65    0.922565E-006
      4.40      4.70    0.706236E-006
      4.40      4.75    0.539318E-006
      4.40      4.80    0.409343E-006
      4.40      4.85    0.308701E-006
      4.40      4.90    0.231023E-006
      4.40      4.95    0.174892E-006
      4.40      5.00    0.134677E-006
      4.40      5.05    0.103557E-006
      4.40      5.10    0.771566E-007
      4.40      5.15    0.562445E-007
      4.40      5.20    0.422598E-007
      4.40      5.25    0.326750E-007
      4.40      5.30    0.251840E-007
      4.40      5.35    0.196058E-007
      4.40      5.40    0.167598E-007
      4.40      5.45    0.150523E-007
      4.40      5.50    0.124032E-007
      4.40      5.55    0.909210E-008
      4.40      5.60    0.662959E-008
      4.40      5.65    0.549005E-008
      4.40      5.70    0.452575E-008
      4.40      5.75    0.385953E-008
      4.40      5.80    0.426820E-008
      4.40      5.85    0.494771E-008
      4.40      5.90    0.418069E-008
      4.40      5.95    0.225504E-008
      4.40      6.00    0.125450E-008
      4.40      6.05    0.187015E-008
      4.40      6.10    0.286910E-008
      4.40      6.15    0.338788E-008
      4.40      6.20    0.387526E-008
      4.40      6.25    0.421829E-008
      4.40      6.30    0.328023E-008
      4.40      6.35    0.116944E-008
      4.40      6.40    0.000000E+000

      4.45     -6.40    0.000000E+000
      4.45     -6.35    0.104734E-008
      4.45     -6.30    0.250547E-008
      4.45     -6.25    0.207652E-008
      4.45     -6.20    0.572609E-009
      4.45     -6.15    0.558943E-009
      4.45     -6.10    0.220371E-008
      4.45     -6.05    0.307800E-008
      4.45     -6.00    0.198570E-008
      4.45     -5.95    0.566153E-009
      4.45     -5.90    0.476036E-009
      4.45     -5.85    0.106981E-008
      4.45     -5.80    0.993687E-009
      4.45     -5.75    0.485329E-009
      4.45     -5.70    0.589924E-009
      4.45     -5.65    0.119292E-008
      4.45     -5.60    0.131601E-008
      4.45     -5.55    0.918135E-009
      4.45     -5.50    0.874380E-009
      4.45     -5.45    0.133966E-008
      4.45     -5.40    0.162207E-008
      4.45     -5.35    0.152967E-008
      4.45     -5.30    0.185797E-008
      4.45     -5.25    0.301508E-008
      4.45     -5.20    0.430550E-008
      4.45     -5.15    0.556669E-008
      4.45     -5.10    0.786942E-008
      4.45     -5.05    0.122764E-007
      4.45     -5.00    0.187096E-007
      4.45     -4.95    0.272168E-007
      4.45     -4.90    0.392343E-007
      4.45     -4.85    0.568802E-007
      4.45     -4.80    0.811683E-007
      4.45     -4.75    0.112600E-006
      4.45     -4.70    0.152733E-006
      4.45     -4.65    0.205738E-006
      4.45     -4.60    0.278524E-006
      4.45     -4.55    0.377181E-006
      4.45     -4.50    0.508197E-006
      4.45     -4.45    0.680707E-006
      4.45     -4.40    0.907263E-006
      4.45     -4.35    0.120303E-005
      4.45     -4.30    0.158212E-005
      4.45     -4.25    0.206432E-005
      4.45     -4.20    0.267051E-005
      4.45     -4.15    0.342806E-005
      4.45     -4.10    0.437334E-005
      4.45     -4.05    0.555279E-005
      4.45     -4.00    0.700995E-005
      4.45     -3.95    0.880816E-005
      4.45     -3.90    0.110160E-004
      4.45     -3.85    0.137166E-004
      4.45     -3.80    0.169996E-004
      4.45     -3.75    0.209662E-004
      4.45     -3.70    0.257345E-004
      4.45     -3.65    0.314394E-004
      4.45     -3.60    0.382323E-004
      4.45     -3.55    0.462898E-004
      4.45     -3.50    0.558019E-004
      4.45     -3.45    0.669713E-004
      4.45     -3.40    0.800288E-004
      4.45     -3.35    0.952061E-004
      4.45     -3.30    0.112736E-003
      4.45     -3.25    0.132876E-003
      4.45     -3.20    0.155877E-003
      4.45     -3.15    0.182007E-003
      4.45     -3.10    0.211546E-003
      4.45     -3.05    0.244774E-003
      4.45     -3.00    0.281999E-003
      4.45     -2.95    0.323500E-003
      4.45     -2.90    0.369516E-003
      4.45     -2.85    0.420276E-003
      4.45     -2.80    0.475946E-003
      4.45     -2.75    0.536695E-003
      4.45     -2.70    0.602630E-003
      4.45     -2.65    0.673836E-003
      4.45     -2.60    0.750426E-003
      4.45     -2.55    0.832367E-003
      4.45     -2.50    0.919664E-003
      4.45     -2.45    0.101220E-002
      4.45     -2.40    0.110984E-002
      4.45     -2.35    0.121238E-002
      4.45     -2.30    0.131951E-002
      4.45     -2.25    0.143090E-002
      4.45     -2.20    0.154617E-002
      4.45     -2.15    0.166492E-002
      4.45     -2.10    0.178683E-002
      4.45     -2.05    0.191144E-002
      4.45     -2.00    0.203827E-002
      4.45     -1.95    0.216682E-002
      4.45     -1.90    0.229646E-002
      4.45     -1.85    0.242654E-002
      4.45     -1.80    0.255658E-002
      4.45     -1.75    0.268611E-002
      4.45     -1.70    0.281474E-002
      4.45     -1.65    0.294205E-002
      4.45     -1.60    0.306764E-002
      4.45     -1.55    0.319101E-002
      4.45     -1.50    0.331167E-002
      4.45     -1.45    0.342915E-002
      4.45     -1.40    0.354302E-002
      4.45     -1.35    0.365296E-002
      4.45     -1.30    0.375870E-002
      4.45     -1.25    0.385998E-002
      4.45     -1.20    0.395658E-002
      4.45     -1.15    0.404809E-002
      4.45     -1.10    0.413417E-002
      4.45     -1.05    0.421437E-002
      4.45     -1.00    0.428859E-002
      4.45     -0.95    0.435664E-002
      4.45     -0.90    0.441864E-002
      4.45     -0.85    0.447462E-002
      4.45     -0.80    0.452462E-002
      4.45     -0.75    0.456850E-002
      4.45     -0.70    0.460622E-002
      4.45     -0.65    0.463778E-002
      4.45     -0.60    0.466322E-002
      4.45     -0.55    0.468270E-002
      4.45     -0.50    0.469639E-002
      4.45     -0.45    0.470455E-002
      4.45     -0.40    0.470733E-002
      4.45     -0.35    0.470492E-002
      4.45     -0.30    0.469746E-002
      4.45     -0.25    0.468513E-002
      4.45     -0.20    0.466805E-002
      4.45     -0.15    0.464640E-002
      4.45     -0.10    0.462024E-002
      4.45     -0.05    0.458981E-002
      4.45      0.00    0.455516E-002
      4.45      0.05    0.451655E-002
      4.45      0.10    0.447417E-002
      4.45      0.15    0.442833E-002
      4.45      0.20    0.437925E-002
      4.45      0.25    0.432719E-002
      4.45      0.30    0.427219E-002
      4.45      0.35    0.421433E-002
      4.45      0.40    0.415358E-002
      4.45      0.45    0.409016E-002
      4.45      0.50    0.402426E-002
      4.45      0.55    0.395622E-002
      4.45      0.60    0.388626E-002
      4.45      0.65    0.381454E-002
      4.45      0.70    0.374108E-002
      4.45      0.75    0.366595E-002
      4.45      0.80    0.358923E-002
      4.45      0.85    0.351115E-002
      4.45      0.90    0.343187E-002
      4.45      0.95    0.335157E-002
      4.45      1.00    0.327032E-002
      4.45      1.05    0.318816E-002
      4.45      1.10    0.310507E-002
      4.45      1.15    0.302118E-002
      4.45      1.20    0.293655E-002
      4.45      1.25    0.285132E-002
      4.45      1.30    0.276552E-002
      4.45      1.35    0.267916E-002
      4.45      1.40    0.259222E-002
      4.45      1.45    0.250473E-002
      4.45      1.50    0.241680E-002
      4.45      1.55    0.232862E-002
      4.45      1.60    0.224043E-002
      4.45      1.65    0.215238E-002
      4.45      1.70    0.206456E-002
      4.45      1.75    0.197699E-002
      4.45      1.80    0.188963E-002
      4.45      1.85    0.180257E-002
      4.45      1.90    0.171605E-002
      4.45      1.95    0.163035E-002
      4.45      2.00    0.154579E-002
      4.45      2.05    0.146257E-002
      4.45      2.10    0.138075E-002
      4.45      2.15    0.130035E-002
      4.45      2.20    0.122145E-002
      4.45      2.25    0.114426E-002
      4.45      2.30    0.106905E-002
      4.45      2.35    0.996178E-003
      4.45      2.40    0.925867E-003
      4.45      2.45    0.858267E-003
      4.45      2.50    0.793394E-003
      4.45      2.55    0.731254E-003
      4.45      2.60    0.671856E-003
      4.45      2.65    0.615320E-003
      4.45      2.70    0.561777E-003
      4.45      2.75    0.511331E-003
      4.45      2.80    0.463996E-003
      4.45      2.85    0.419702E-003
      4.45      2.90    0.378344E-003
      4.45      2.95    0.339806E-003
      4.45      3.00    0.304045E-003
      4.45      3.05    0.271003E-003
      4.45      3.10    0.240656E-003
      4.45      3.15    0.212932E-003
      4.45      3.20    0.187689E-003
      4.45      3.25    0.164772E-003
      4.45      3.30    0.144040E-003
      4.45      3.35    0.125378E-003
      4.45      3.40    0.108679E-003
      4.45      3.45    0.938268E-004
      4.45      3.50    0.807053E-004
      4.45      3.55    0.691545E-004
      4.45      3.60    0.590124E-004
      4.45      3.65    0.501285E-004
      4.45      3.70    0.423764E-004
      4.45      3.75    0.356529E-004
      4.45      3.80    0.298570E-004
      4.45      3.85    0.249041E-004
      4.45      3.90    0.206961E-004
      4.45      3.95    0.171354E-004
      4.45      4.00    0.141300E-004
      4.45      4.05    0.115969E-004
      4.45      4.10    0.946639E-005
      4.45      4.15    0.768724E-005
      4.45      4.20    0.621624E-005
      4.45      4.25    0.500581E-005
      4.45      4.30    0.401703E-005
      4.45      4.35    0.320886E-005
      4.45      4.40    0.255103E-005
      4.45      4.45    0.201419E-005
      4.45      4.50    0.158113E-005
      4.45      4.55    0.123405E-005
      4.45      4.60    0.957184E-006
      4.45      4.65    0.738452E-006
      4.45      4.70    0.565323E-006
      4.45      4.75    0.432208E-006
      4.45      4.80    0.328834E-006
      4.45      4.85    0.247900E-006
      4.45      4.90    0.184859E-006
      4.45      4.95    0.139724E-006
      4.45      5.00    0.108176E-006
      4.45      5.05    0.832408E-007
      4.45      5.10    0.613357E-007
      4.45      5.15    0.442926E-007
      4.45      5.20    0.339234E-007
      4.45      5.25    0.275559E-007
      4.45      5.30    0.220408E-007
      4.45      5.35    0.173167E-007
      4.45      5.40    0.150950E-007
      4.45      5.45    0.141649E-007
      4.45      5.50    0.121127E-007
      4.45      5.55    0.876823E-008
      4.45      5.60    0.611782E-008
      4.45      5.65    0.494998E-008
      4.45      5.70    0.404925E-008
      4.45      5.75    0.318371E-008
      4.45      5.80    0.307533E-008
      4.45      5.85    0.341599E-008
      4.45      5.90    0.287444E-008
      4.45      5.95    0.162077E-008
      4.45      6.00    0.120917E-008
      4.45      6.05    0.199690E-008
      4.45      6.10    0.260127E-008
      4.45      6.15    0.216920E-008
      4.45      6.20    0.163609E-008
      4.45      6.25    0.161847E-008
      4.45      6.30    0.140487E-008
      4.45      6.35    0.546398E-009
      4.45      6.40    0.000000E+000

      4.50     -6.40    0.000000E+000
      4.50     -6.35    0.102024E-008
      4.50     -6.30    0.249984E-008
      4.50     -6.25    0.222937E-008
      4.50     -6.20    0.807583E-009
      4.50     -6.15    0.401642E-009
      4.50     -6.10    0.120052E-008
      4.50     -6.05    0.142275E-008
      4.50     -6.00    0.558772E-009
      4.50     -5.95    0.103566E-009
      4.50     -5.90    0.845448E-009
      4.50     -5.85    0.157479E-008
      4.50     -5.80    0.125890E-008
      4.50     -5.75    0.721016E-009
      4.50     -5.70    0.961154E-009
      4.50     -5.65    0.138605E-008
      4.50     -5.60    0.992238E-009
      4.50     -5.55    0.355357E-009
      4.50     -5.50    0.670654E-009
      4.50     -5.45    0.171131E-008
      4.50     -5.40    0.209945E-008
      4.50     -5.35    0.164488E-008
      4.50     -5.30    0.145110E-008
      4.50     -5.25    0.221005E-008
      4.50     -5.20    0.316040E-008
      4.50     -5.15    0.414270E-008
      4.50     -5.10    0.599939E-008
      4.50     -5.05    0.939722E-008
      4.50     -5.00    0.140107E-007
      4.50     -4.95    0.201063E-007
      4.50     -4.90    0.291724E-007
      4.50     -4.85    0.428378E-007
      4.50     -4.80    0.617433E-007
      4.50     -4.75    0.855741E-007
      4.50     -4.70    0.116843E-006
      4.50     -4.65    0.159289E-006
      4.50     -4.60    0.217879E-006
      4.50     -4.55    0.296124E-006
      4.50     -4.50    0.399244E-006
      4.50     -4.45    0.535214E-006
      4.50     -4.40    0.715283E-006
      4.50     -4.35    0.949758E-006
      4.50     -4.30    0.125115E-005
      4.50     -4.25    0.163503E-005
      4.50     -4.20    0.212084E-005
      4.50     -4.15    0.272961E-005
      4.50     -4.10    0.349137E-005
      4.50     -4.05    0.443967E-005
      4.50     -4.00    0.561707E-005
      4.50     -3.95    0.706971E-005
      4.50     -3.90    0.886075E-005
      4.50     -3.85    0.110533E-004
      4.50     -3.80    0.137249E-004
      4.50     -3.75    0.169525E-004
      4.50     -3.70    0.208420E-004
      4.50     -3.65    0.255069E-004
      4.50     -3.60    0.310742E-004
      4.50     -3.55    0.377000E-004
      4.50     -3.50    0.455469E-004
      4.50     -3.45    0.547931E-004
      4.50     -3.40    0.656294E-004
      4.50     -3.35    0.782574E-004
      4.50     -3.30    0.928698E-004
      4.50     -3.25    0.109695E-003
      4.50     -3.20    0.128949E-003
      4.50     -3.15    0.150889E-003
      4.50     -3.10    0.175763E-003
      4.50     -3.05    0.203839E-003
      4.50     -3.00    0.235368E-003
      4.50     -2.95    0.270619E-003
      4.50     -2.90    0.309814E-003
      4.50     -2.85    0.353159E-003
      4.50     -2.80    0.400853E-003
      4.50     -2.75    0.453066E-003
      4.50     -2.70    0.509951E-003
      4.50     -2.65    0.571580E-003
      4.50     -2.60    0.638070E-003
      4.50     -2.55    0.709382E-003
      4.50     -2.50    0.785546E-003
      4.50     -2.45    0.866521E-003
      4.50     -2.40    0.952228E-003
      4.50     -2.35    0.104256E-002
      4.50     -2.30    0.113726E-002
      4.50     -2.25    0.123608E-002
      4.50     -2.20    0.133862E-002
      4.50     -2.15    0.144453E-002
      4.50     -2.10    0.155347E-002
      4.50     -2.05    0.166512E-002
      4.50     -2.00    0.177904E-002
      4.50     -1.95    0.189487E-002
      4.50     -1.90    0.201202E-002
      4.50     -1.85    0.212999E-002
      4.50     -1.80    0.224820E-002
      4.50     -1.75    0.236624E-002
      4.50     -1.70    0.248364E-002
      4.50     -1.65    0.260006E-002
      4.50     -1.60    0.271510E-002
      4.50     -1.55    0.282839E-002
      4.50     -1.50    0.293944E-002
      4.50     -1.45    0.304785E-002
      4.50     -1.40    0.315311E-002
      4.50     -1.35    0.325495E-002
      4.50     -1.30    0.335301E-002
      4.50     -1.25    0.344714E-002
      4.50     -1.20    0.353708E-002
      4.50     -1.15    0.362254E-002
      4.50     -1.10    0.370309E-002
      4.50     -1.05    0.377839E-002
      4.50     -1.00    0.384816E-002
      4.50     -0.95    0.391224E-002
      4.50     -0.90    0.397063E-002
      4.50     -0.85    0.402338E-002
      4.50     -0.80    0.407049E-002
      4.50     -0.75    0.411189E-002
      4.50     -0.70    0.414752E-002
      4.50     -0.65    0.417736E-002
      4.50     -0.60    0.420145E-002
      4.50     -0.55    0.421988E-002
      4.50     -0.50    0.423283E-002
      4.50     -0.45    0.424045E-002
      4.50     -0.40    0.424295E-002
      4.50     -0.35    0.424046E-002
      4.50     -0.30    0.423323E-002
      4.50     -0.25    0.422133E-002
      4.50     -0.20    0.420502E-002
      4.50     -0.15    0.418436E-002
      4.50     -0.10    0.415945E-002
      4.50     -0.05    0.413038E-002
      4.50      0.00    0.409727E-002
      4.50      0.05    0.406023E-002
      4.50      0.10    0.401959E-002
      4.50      0.15    0.397562E-002
      4.50      0.20    0.392869E-002
      4.50      0.25    0.387901E-002
      4.50      0.30    0.382668E-002
      4.50      0.35    0.377168E-002
      4.50      0.40    0.371398E-002
      4.50      0.45    0.365370E-002
      4.50      0.50    0.359110E-002
      4.50      0.55    0.352647E-002
      4.50      0.60    0.346016E-002
      4.50      0.65    0.339229E-002
      4.50      0.70    0.332297E-002
      4.50      0.75    0.325219E-002
      4.50      0.80    0.318008E-002
      4.50      0.85    0.310678E-002
      4.50      0.90    0.303251E-002
      4.50      0.95    0.295742E-002
      4.50      1.00    0.288166E-002
      4.50      1.05    0.280526E-002
      4.50      1.10    0.272829E-002
      4.50      1.15    0.265076E-002
      4.50      1.20    0.257278E-002
      4.50      1.25    0.249440E-002
      4.50      1.30    0.241569E-002
      4.50      1.35    0.233665E-002
      4.50      1.40    0.225732E-002
      4.50      1.45    0.217771E-002
      4.50      1.50    0.209792E-002
      4.50      1.55    0.201811E-002
      4.50      1.60    0.193852E-002
      4.50      1.65    0.185926E-002
      4.50      1.70    0.178045E-002
      4.50      1.75    0.170208E-002
      4.50      1.80    0.162413E-002
      4.50      1.85    0.154667E-002
      4.50      1.90    0.146992E-002
      4.50      1.95    0.139410E-002
      4.50      2.00    0.131954E-002
      4.50      2.05    0.124638E-002
      4.50      2.10    0.117466E-002
      4.50      2.15    0.110438E-002
      4.50      2.20    0.103558E-002
      4.50      2.25    0.968404E-003
      4.50      2.30    0.903117E-003
      4.50      2.35    0.840027E-003
      4.50      2.40    0.779347E-003
      4.50      2.45    0.721197E-003
      4.50      2.50    0.665573E-003
      4.50      2.55    0.612432E-003
      4.50      2.60    0.561745E-003
      4.50      2.65    0.513574E-003
      4.50      2.70    0.468039E-003
      4.50      2.75    0.425224E-003
      4.50      2.80    0.385168E-003
      4.50      2.85    0.347802E-003
      4.50      2.90    0.313026E-003
      4.50      2.95    0.280694E-003
      4.50      3.00    0.250765E-003
      4.50      3.05    0.223149E-003
      4.50      3.10    0.197841E-003
      4.50      3.15    0.174759E-003
      4.50      3.20    0.153794E-003
      4.50      3.25    0.134795E-003
      4.50      3.30    0.117647E-003
      4.50      3.35    0.102243E-003
      4.50      3.40    0.884736E-004
      4.50      3.45    0.762514E-004
      4.50      3.50    0.654693E-004
      4.50      3.55    0.560073E-004
      4.50      3.60    0.477152E-004
      4.50      3.65    0.404791E-004
      4.50      3.70    0.341742E-004
      4.50      3.75    0.287213E-004
      4.50      3.80    0.240215E-004
      4.50      3.85    0.200159E-004
      4.50      3.90    0.166128E-004
      4.50      3.95    0.137432E-004
      4.50      4.00    0.113238E-004
      4.50      4.05    0.928482E-005
      4.50      4.10    0.757125E-005
      4.50      4.15    0.613993E-005
      4.50      4.20    0.495983E-005
      4.50      4.25    0.398858E-005
      4.50      4.30    0.319828E-005
      4.50      4.35    0.255180E-005
      4.50      4.40    0.202807E-005
      4.50      4.45    0.159864E-005
      4.50      4.50    0.125510E-005
      4.50      4.55    0.979851E-006
      4.50      4.60    0.760805E-006
      4.50      4.65    0.587245E-006
      4.50      4.70    0.449598E-006
      4.50      4.75    0.344221E-006
      4.50      4.80    0.262325E-006
      4.50      4.85    0.198269E-006
      4.50      4.90    0.147659E-006
      4.50      4.95    0.111864E-006
      4.50      5.00    0.867151E-007
      4.50      5.05    0.663962E-007
      4.50      5.10    0.481145E-007
      4.50      5.15    0.347943E-007
      4.50      5.20    0.281032E-007
      4.50      5.25    0.247071E-007
      4.50      5.30    0.205053E-007
      4.50      5.35    0.158066E-007
      4.50      5.40    0.132534E-007
      4.50      5.45    0.123859E-007
      4.50      5.50    0.106877E-007
      4.50      5.55    0.773111E-008
      4.50      5.60    0.550632E-008
      4.50      5.65    0.476527E-008
      4.50      5.70    0.411146E-008
      4.50      5.75    0.301469E-008
      4.50      5.80    0.227290E-008
      4.50      5.85    0.222866E-008
      4.50      5.90    0.193462E-008
      4.50      5.95    0.125893E-008
      4.50      6.00    0.116987E-008
      4.50      6.05    0.175279E-008
      4.50      6.10    0.183432E-008
      4.50      6.15    0.935339E-009
      4.50      6.20    0.236448E-009
      4.50      6.25    0.404895E-009
      4.50      6.30    0.657843E-009
      4.50      6.35    0.316908E-009
      4.50      6.40    0.000000E+000

      4.55     -6.40    0.000000E+000
      4.55     -6.35    0.833025E-009
      4.55     -6.30    0.202982E-008
      4.55     -6.25    0.179880E-008
      4.55     -6.20    0.631546E-009
      4.55     -6.15    0.165811E-009
      4.55     -6.10    0.450019E-009
      4.55     -6.05    0.363359E-009
      4.55     -6.00    0.576452E-010
      4.55     -5.95    0.715192E-009
      4.55     -5.90    0.208364E-008
      4.55     -5.85    0.247687E-008
      4.55     -5.80    0.150910E-008
      4.55     -5.75    0.776741E-009
      4.55     -5.70    0.112279E-008
      4.55     -5.65    0.134608E-008
      4.55     -5.60    0.634743E-009
      4.55     -5.55    0.304278E-009
      4.55     -5.50    0.161608E-008
      4.55     -5.45    0.335003E-008
      4.55     -5.40    0.342500E-008
      4.55     -5.35    0.208056E-008
      4.55     -5.30    0.135589E-008
      4.55     -5.25    0.188336E-008
      4.55     -5.20    0.254633E-008
      4.55     -5.15    0.308444E-008
      4.55     -5.10    0.476018E-008
      4.55     -5.05    0.813209E-008
      4.55     -5.00    0.120051E-007
      4.55     -4.95    0.159504E-007
      4.55     -4.90    0.216555E-007
      4.55     -4.85    0.313279E-007
      4.55     -4.80    0.454172E-007
      4.55     -4.75    0.636247E-007
      4.55     -4.70    0.878940E-007
      4.55     -4.65    0.122142E-006
      4.55     -4.60    0.169522E-006
      4.55     -4.55    0.231551E-006
      4.55     -4.50    0.312362E-006
      4.55     -4.45    0.419128E-006
      4.55     -4.40    0.560409E-006
      4.55     -4.35    0.745899E-006
      4.55     -4.30    0.983450E-006
      4.55     -4.25    0.128824E-005
      4.55     -4.20    0.167463E-005
      4.55     -4.15    0.216450E-005
      4.55     -4.10    0.277590E-005
      4.55     -4.05    0.353804E-005
      4.55     -4.00    0.448339E-005
      4.55     -3.95    0.565520E-005
      4.55     -3.90    0.709847E-005
      4.55     -3.85    0.887038E-005
      4.55     -3.80    0.110318E-004
      4.55     -3.75    0.136470E-004
      4.55     -3.70    0.168012E-004
      4.55     -3.65    0.205950E-004
      4.55     -3.60    0.251367E-004
      4.55     -3.55    0.305589E-004
      4.55     -3.50    0.370022E-004
      4.55     -3.45    0.446164E-004
      4.55     -3.40    0.535667E-004
      4.55     -3.35    0.640086E-004
      4.55     -3.30    0.761209E-004
      4.55     -3.25    0.900920E-004
      4.55     -3.20    0.106131E-003
      4.55     -3.15    0.124458E-003
      4.55     -3.10    0.145302E-003
      4.55     -3.05    0.168900E-003
      4.55     -3.00    0.195473E-003
      4.55     -2.95    0.225242E-003
      4.55     -2.90    0.258420E-003
      4.55     -2.85    0.295220E-003
      4.55     -2.80    0.335830E-003
      4.55     -2.75    0.380427E-003
      4.55     -2.70    0.429187E-003
      4.55     -2.65    0.482179E-003
      4.55     -2.60    0.539507E-003
      4.55     -2.55    0.601154E-003
      4.55     -2.50    0.667154E-003
      4.55     -2.45    0.737517E-003
      4.55     -2.40    0.812232E-003
      4.55     -2.35    0.891243E-003
      4.55     -2.30    0.974366E-003
      4.55     -2.25    0.106136E-002
      4.55     -2.20    0.115191E-002
      4.55     -2.15    0.124562E-002
      4.55     -2.10    0.134224E-002
      4.55     -2.05    0.144146E-002
      4.55     -2.00    0.154298E-002
      4.55     -1.95    0.164649E-002
      4.55     -1.90    0.175153E-002
      4.55     -1.85    0.185759E-002
      4.55     -1.80    0.196421E-002
      4.55     -1.75    0.207088E-002
      4.55     -1.70    0.217721E-002
      4.55     -1.65    0.228282E-002
      4.55     -1.60    0.238744E-002
      4.55     -1.55    0.249069E-002
      4.55     -1.50    0.259217E-002
      4.55     -1.45    0.269144E-002
      4.55     -1.40    0.278805E-002
      4.55     -1.35    0.288162E-002
      4.55     -1.30    0.297188E-002
      4.55     -1.25    0.305856E-002
      4.55     -1.20    0.314158E-002
      4.55     -1.15    0.322063E-002
      4.55     -1.10    0.329535E-002
      4.55     -1.05    0.336531E-002
      4.55     -1.00    0.343029E-002
      4.55     -0.95    0.349000E-002
      4.55     -0.90    0.354446E-002
      4.55     -0.85    0.359366E-002
      4.55     -0.80    0.363763E-002
      4.55     -0.75    0.367631E-002
      4.55     -0.70    0.370964E-002
      4.55     -0.65    0.373759E-002
      4.55     -0.60    0.376018E-002
      4.55     -0.55    0.377746E-002
      4.55     -0.50    0.378953E-002
      4.55     -0.45    0.379658E-002
      4.55     -0.40    0.379876E-002
      4.55     -0.35    0.379622E-002
      4.55     -0.30    0.378919E-002
      4.55     -0.25    0.377783E-002
      4.55     -0.20    0.376229E-002
      4.55     -0.15    0.374272E-002
      4.55     -0.10    0.371912E-002
      4.55     -0.05    0.369159E-002
      4.55      0.00    0.366011E-002
      4.55      0.05    0.362491E-002
      4.55      0.10    0.358621E-002
      4.55      0.15    0.354441E-002
      4.55      0.20    0.349985E-002
      4.55      0.25    0.345284E-002
      4.55      0.30    0.340340E-002
      4.55      0.35    0.335154E-002
      4.55      0.40    0.329714E-002
      4.55      0.45    0.324037E-002
      4.55      0.50    0.318137E-002
      4.55      0.55    0.312057E-002
      4.55      0.60    0.305829E-002
      4.55      0.65    0.299472E-002
      4.55      0.70    0.292992E-002
      4.55      0.75    0.286394E-002
      4.55      0.80    0.279679E-002
      4.55      0.85    0.272864E-002
      4.55      0.90    0.265967E-002
      4.55      0.95    0.259013E-002
      4.55      1.00    0.252014E-002
      4.55      1.05    0.244983E-002
      4.55      1.10    0.237919E-002
      4.55      1.15    0.230828E-002
      4.55      1.20    0.223710E-002
      4.55      1.25    0.216573E-002
      4.55      1.30    0.209419E-002
      4.55      1.35    0.202255E-002
      4.55      1.40    0.195085E-002
      4.55      1.45    0.187913E-002
      4.55      1.50    0.180745E-002
      4.55      1.55    0.173593E-002
      4.55      1.60    0.166478E-002
      4.55      1.65    0.159414E-002
      4.55      1.70    0.152406E-002
      4.55      1.75    0.145458E-002
      4.55      1.80    0.138567E-002
      4.55      1.85    0.131739E-002
      4.55      1.90    0.124992E-002
      4.55      1.95    0.118348E-002
      4.55      2.00    0.111833E-002
      4.55      2.05    0.105459E-002
      4.55      2.10    0.992282E-003
      4.55      2.15    0.931381E-003
      4.55      2.20    0.871889E-003
      4.55      2.25    0.813933E-003
      4.55      2.30    0.757728E-003
      4.55      2.35    0.703551E-003
      4.55      2.40    0.651590E-003
      4.55      2.45    0.601948E-003
      4.55      2.50    0.554592E-003
      4.55      2.55    0.509482E-003
      4.55      2.60    0.466533E-003
      4.55      2.65    0.425803E-003
      4.55      2.70    0.387365E-003
      4.55      2.75    0.351308E-003
      4.55      2.80    0.317659E-003
      4.55      2.85    0.286388E-003
      4.55      2.90    0.257355E-003
      4.55      2.95    0.230435E-003
      4.55      3.00    0.205562E-003
      4.55      3.05    0.182648E-003
      4.55      3.10    0.161674E-003
      4.55      3.15    0.142576E-003
      4.55      3.20    0.125261E-003
      4.55      3.25    0.109616E-003
      4.55      3.30    0.955274E-004
      4.55      3.35    0.828939E-004
      4.55      3.40    0.716145E-004
      4.55      3.45    0.616189E-004
      4.55      3.50    0.528163E-004
      4.55      3.55    0.451000E-004
      4.55      3.60    0.383630E-004
      4.55      3.65    0.324938E-004
      4.55      3.70    0.273979E-004
      4.55      3.75    0.229960E-004
      4.55      3.80    0.192132E-004
      4.55      3.85    0.159920E-004
      4.55      3.90    0.132602E-004
      4.55      3.95    0.109585E-004
      4.55      4.00    0.902085E-005
      4.55      4.05    0.738750E-005
      4.55      4.10    0.601527E-005
      4.55      4.15    0.487321E-005
      4.55      4.20    0.393321E-005
      4.55      4.25    0.316238E-005
      4.55      4.30    0.253386E-005
      4.55      4.35    0.202099E-005
      4.55      4.40    0.160409E-005
      4.55      4.45    0.126242E-005
      4.55      4.50    0.989336E-006
      4.55      4.55    0.772034E-006
      4.55      4.60    0.599649E-006
      4.55      4.65    0.463148E-006
      4.55      4.70    0.353996E-006
      4.55      4.75    0.270559E-006
      4.55      4.80    0.206494E-006
      4.55      4.85    0.156058E-006
      4.55      4.90    0.116315E-006
      4.55      4.95    0.879469E-007
      4.55      5.00    0.682355E-007
      4.55      5.05    0.520258E-007
      4.55      5.10    0.375117E-007
      4.55      5.15    0.273908E-007
      4.55      5.20    0.231856E-007
      4.55      5.25    0.212003E-007
      4.55      5.30    0.174232E-007
      4.55      5.35    0.127788E-007
      4.55      5.40    0.102939E-007
      4.55      5.45    0.968471E-008
      4.55      5.50    0.839696E-008
      4.55      5.55    0.608272E-008
      4.55      5.60    0.470345E-008
      4.55      5.65    0.469477E-008
      4.55      5.70    0.443173E-008
      4.55      5.75    0.316950E-008
      4.55      5.80    0.199348E-008
      4.55      5.85    0.168277E-008
      4.55      5.90    0.154025E-008
      4.55      5.95    0.112808E-008
      4.55      6.00    0.996770E-009
      4.55      6.05    0.128362E-008
      4.55      6.10    0.136532E-008
      4.55      6.15    0.120608E-008
      4.55      6.20    0.160013E-008
      4.55      6.25    0.233828E-008
      4.55      6.30    0.214273E-008
      4.55      6.35    0.815984E-009
      4.55      6.40    0.000000E+000

      4.60     -6.40    0.000000E+000
      4.60     -6.35    0.538846E-009
      4.60     -6.30    0.123709E-008
      4.60     -6.25    0.938823E-009
      4.60     -6.20    0.192962E-009
      4.60     -6.15    0.807987E-010
      4.60     -6.10    0.320415E-009
      4.60     -6.05    0.180607E-009
      4.60     -6.00    0.314071E-009
      4.60     -5.95    0.160040E-008
      4.60     -5.90    0.298679E-008
      4.60     -5.85    0.266542E-008
      4.60     -5.80    0.109301E-008
      4.60     -5.75    0.510918E-009
      4.60     -5.70    0.126968E-008
      4.60     -5.65    0.142523E-008
      4.60     -5.60    0.428507E-009
      4.60     -5.55    0.527395E-009
      4.60     -5.50    0.291189E-008
      4.60     -5.45    0.515228E-008
      4.60     -5.40    0.447992E-008
      4.60     -5.35    0.210396E-008
      4.60     -5.30    0.115026E-008
      4.60     -5.25    0.205407E-008
      4.60     -5.20    0.255024E-008
      4.60     -5.15    0.244161E-008
      4.60     -5.10    0.403830E-008
      4.60     -5.05    0.816217E-008
      4.60     -5.00    0.124470E-007
      4.60     -4.95    0.149533E-007
      4.60     -4.90    0.178029E-007
      4.60     -4.85    0.239700E-007
      4.60     -4.80    0.344348E-007
      4.60     -4.75    0.481552E-007
      4.60     -4.70    0.665931E-007
      4.60     -4.65    0.933964E-007
      4.60     -4.60    0.131314E-006
      4.60     -4.55    0.180505E-006
      4.60     -4.50    0.244008E-006
      4.60     -4.45    0.327386E-006
      4.60     -4.40    0.438049E-006
      4.60     -4.35    0.583036E-006
      4.60     -4.30    0.770194E-006
      4.60     -4.25    0.101123E-005
      4.60     -4.20    0.131974E-005
      4.60     -4.15    0.171007E-005
      4.60     -4.10    0.220047E-005
      4.60     -4.05    0.280758E-005
      4.60     -4.00    0.356293E-005
      4.60     -3.95    0.449748E-005
      4.60     -3.90    0.565426E-005
      4.60     -3.85    0.707538E-005
      4.60     -3.80    0.881775E-005
      4.60     -3.75    0.109291E-004
      4.60     -3.70    0.134808E-004
      4.60     -3.65    0.165551E-004
      4.60     -3.60    0.202476E-004
      4.60     -3.55    0.246680E-004
      4.60     -3.50    0.299324E-004
      4.60     -3.45    0.361704E-004
      4.60     -3.40    0.435154E-004
      4.60     -3.35    0.521096E-004
      4.60     -3.30    0.620913E-004
      4.60     -3.25    0.736370E-004
      4.60     -3.20    0.869225E-004
      4.60     -3.15    0.102157E-003
      4.60     -3.10    0.119532E-003
      4.60     -3.05    0.139266E-003
      4.60     -3.00    0.161534E-003
      4.60     -2.95    0.186538E-003
      4.60     -2.90    0.214462E-003
      4.60     -2.85    0.245499E-003
      4.60     -2.80    0.279863E-003
      4.60     -2.75    0.317718E-003
      4.60     -2.70    0.359241E-003
      4.60     -2.65    0.404501E-003
      4.60     -2.60    0.453593E-003
      4.60     -2.55    0.506530E-003
      4.60     -2.50    0.563337E-003
      4.60     -2.45    0.624070E-003
      4.60     -2.40    0.688749E-003
      4.60     -2.35    0.757368E-003
      4.60     -2.30    0.829791E-003
      4.60     -2.25    0.905822E-003
      4.60     -2.20    0.985152E-003
      4.60     -2.15    0.106747E-002
      4.60     -2.10    0.115249E-002
      4.60     -2.05    0.123999E-002
      4.60     -2.00    0.132972E-002
      4.60     -1.95    0.142149E-002
      4.60     -1.90    0.151488E-002
      4.60     -1.85    0.160948E-002
      4.60     -1.80    0.170481E-002
      4.60     -1.75    0.180043E-002
      4.60     -1.70    0.189593E-002
      4.60     -1.65    0.199102E-002
      4.60     -1.60    0.208539E-002
      4.60     -1.55    0.217880E-002
      4.60     -1.50    0.227082E-002
      4.60     -1.45    0.236106E-002
      4.60     -1.40    0.244902E-002
      4.60     -1.35    0.253434E-002
      4.60     -1.30    0.261671E-002
      4.60     -1.25    0.269592E-002
      4.60     -1.20    0.277183E-002
      4.60     -1.15    0.284427E-002
      4.60     -1.10    0.291286E-002
      4.60     -1.05    0.297727E-002
      4.60     -1.00    0.303714E-002
      4.60     -0.95    0.309224E-002
      4.60     -0.90    0.314248E-002
      4.60     -0.85    0.318793E-002
      4.60     -0.80    0.322856E-002
      4.60     -0.75    0.326435E-002
      4.60     -0.70    0.329523E-002
      4.60     -0.65    0.332115E-002
      4.60     -0.60    0.334212E-002
      4.60     -0.55    0.335811E-002
      4.60     -0.50    0.336925E-002
      4.60     -0.45    0.337566E-002
      4.60     -0.40    0.337749E-002
      4.60     -0.35    0.337489E-002
      4.60     -0.30    0.336809E-002
      4.60     -0.25    0.335723E-002
      4.60     -0.20    0.334251E-002
      4.60     -0.15    0.332400E-002
      4.60     -0.10    0.330176E-002
      4.60     -0.05    0.327580E-002
      4.60      0.00    0.324614E-002
      4.60      0.05    0.321292E-002
      4.60      0.10    0.317645E-002
      4.60      0.15    0.313706E-002
      4.60      0.20    0.309518E-002
      4.60      0.25    0.305105E-002
      4.60      0.30    0.300477E-002
      4.60      0.35    0.295623E-002
      4.60      0.40    0.290539E-002
      4.60      0.45    0.285234E-002
      4.60      0.50    0.279729E-002
      4.60      0.55    0.274064E-002
      4.60      0.60    0.268276E-002
      4.60      0.65    0.262380E-002
      4.60      0.70    0.256387E-002
      4.60      0.75    0.250295E-002
      4.60      0.80    0.244105E-002
      4.60      0.85    0.237828E-002
      4.60      0.90    0.231486E-002
      4.60      0.95    0.225103E-002
      4.60      1.00    0.218702E-002
      4.60      1.05    0.212292E-002
      4.60      1.10    0.205877E-002
      4.60      1.15    0.199453E-002
      4.60      1.20    0.193021E-002
      4.60      1.25    0.186582E-002
      4.60      1.30    0.180144E-002
      4.60      1.35    0.173716E-002
      4.60      1.40    0.167303E-002
      4.60      1.45    0.160908E-002
      4.60      1.50    0.154536E-002
      4.60      1.55    0.148194E-002
      4.60      1.60    0.141900E-002
      4.60      1.65    0.135663E-002
      4.60      1.70    0.129491E-002
      4.60      1.75    0.123390E-002
      4.60      1.80    0.117354E-002
      4.60      1.85    0.111391E-002
      4.60      1.90    0.105516E-002
      4.60      1.95    0.997462E-003
      4.60      2.00    0.941032E-003
      4.60      2.05    0.885959E-003
      4.60      2.10    0.832296E-003
      4.60      2.15    0.779961E-003
      4.60      2.20    0.728957E-003
      4.60      2.25    0.679371E-003
      4.60      2.30    0.631381E-003
      4.60      2.35    0.585225E-003
      4.60      2.40    0.541074E-003
      4.60      2.45    0.499000E-003
      4.60      2.50    0.458987E-003
      4.60      2.55    0.420971E-003
      4.60      2.60    0.384854E-003
      4.60      2.65    0.350670E-003
      4.60      2.70    0.318476E-003
      4.60      2.75    0.288339E-003
      4.60      2.80    0.260296E-003
      4.60      2.85    0.234308E-003
      4.60      2.90    0.210250E-003
      4.60      2.95    0.188003E-003
      4.60      3.00    0.167486E-003
      4.60      3.05    0.148594E-003
      4.60      3.10    0.131323E-003
      4.60      3.15    0.115611E-003
      4.60      3.20    0.101403E-003
      4.60      3.25    0.885974E-004
      4.60      3.30    0.770985E-004
      4.60      3.35    0.668048E-004
      4.60      3.40    0.576326E-004
      4.60      3.45    0.495142E-004
      4.60      3.50    0.423697E-004
      4.60      3.55    0.361211E-004
      4.60      3.60    0.306735E-004
      4.60      3.65    0.259418E-004
      4.60      3.70    0.218397E-004
      4.60      3.75    0.183091E-004
      4.60      3.80    0.152799E-004
      4.60      3.85    0.127091E-004
      4.60      3.90    0.105245E-004
      4.60      3.95    0.868770E-005
      4.60      4.00    0.714010E-005
      4.60      4.05    0.583948E-005
      4.60      4.10    0.474850E-005
      4.60      4.15    0.384323E-005
      4.60      4.20    0.309983E-005
      4.60      4.25    0.249037E-005
      4.60      4.30    0.199564E-005
      4.60      4.35    0.158955E-005
      4.60      4.40    0.126138E-005
      4.60      4.45    0.991407E-006
      4.60      4.50    0.775618E-006
      4.60      4.55    0.604018E-006
      4.60      4.60    0.469272E-006
      4.60      4.65    0.361884E-006
      4.60      4.70    0.275724E-006
      4.60      4.75    0.209938E-006
      4.60      4.80    0.159812E-006
      4.60      4.85    0.120730E-006
      4.60      4.90    0.896015E-007
      4.60      4.95    0.676100E-007
      4.60      5.00    0.522278E-007
      4.60      5.05    0.400445E-007
      4.60      5.10    0.290683E-007
      4.60      5.15    0.216418E-007
      4.60      5.20    0.184612E-007
      4.60      5.25    0.163902E-007
      4.60      5.30    0.127489E-007
      4.60      5.35    0.884191E-008
      4.60      5.40    0.715113E-008
      4.60      5.45    0.702657E-008
      4.60      5.50    0.611281E-008
      4.60      5.55    0.439830E-008
      4.60      5.60    0.387512E-008
      4.60      5.65    0.454752E-008
      4.60      5.70    0.452882E-008
      4.60      5.75    0.319712E-008
      4.60      5.80    0.187488E-008
      4.60      5.85    0.157807E-008
      4.60      5.90    0.156187E-008
      4.60      5.95    0.119983E-008
      4.60      6.00    0.852829E-009
      4.60      6.05    0.828966E-009
      4.60      6.10    0.111050E-008
      4.60      6.15    0.207479E-008
      4.60      6.20    0.400592E-008
      4.60      6.25    0.549327E-008
      4.60      6.30    0.452878E-008
      4.60      6.35    0.161706E-008
      4.60      6.40    0.000000E+000

      4.65     -6.40    0.000000E+000
      4.65     -6.35    0.276596E-009
      4.65     -6.30    0.535706E-009
      4.65     -6.25    0.234086E-009
      4.65     -6.20    0.286553E-010
      4.65     -6.15    0.487073E-009
      4.65     -6.10    0.859335E-009
      4.65     -6.05    0.554668E-009
      4.65     -6.00    0.594740E-009
      4.65     -5.95    0.180928E-008
      4.65     -5.90    0.281142E-008
      4.65     -5.85    0.193175E-008
      4.65     -5.80    0.366341E-009
      4.65     -5.75    0.607103E-009
      4.65     -5.70    0.220558E-008
      4.65     -5.65    0.230227E-008
      4.65     -5.60    0.644411E-009
      4.65     -5.55    0.523374E-009
      4.65     -5.50    0.337240E-008
      4.65     -5.45    0.575530E-008
      4.65     -5.40    0.442683E-008
      4.65     -5.35    0.142410E-008
      4.65     -5.30    0.946130E-009
      4.65     -5.25    0.281354E-008
      4.65     -5.20    0.341035E-008
      4.65     -5.15    0.229598E-008
      4.65     -5.10    0.319582E-008
      4.65     -5.05    0.779647E-008
      4.65     -5.00    0.126811E-007
      4.65     -4.95    0.144753E-007
      4.65     -4.90    0.151351E-007
      4.65     -4.85    0.189995E-007
      4.65     -4.80    0.272495E-007
      4.65     -4.75    0.379829E-007
      4.65     -4.70    0.514723E-007
      4.65     -4.65    0.710939E-007
      4.65     -4.60    0.100358E-006
      4.65     -4.55    0.139538E-006
      4.65     -4.50    0.189501E-006
      4.65     -4.45    0.254912E-006
      4.65     -4.40    0.341191E-006
      4.65     -4.35    0.454744E-006
      4.65     -4.30    0.601212E-006
      4.65     -4.25    0.793376E-006
      4.65     -4.20    0.103824E-005
      4.65     -4.15    0.134900E-005
      4.65     -4.10    0.173622E-005
      4.65     -4.05    0.221690E-005
      4.65     -4.00    0.281261E-005
      4.65     -3.95    0.355457E-005
      4.65     -3.90    0.447497E-005
      4.65     -3.85    0.561269E-005
      4.65     -3.80    0.700815E-005
      4.65     -3.75    0.870738E-005
      4.65     -3.70    0.107658E-004
      4.65     -3.65    0.132511E-004
      4.65     -3.60    0.162419E-004
      4.65     -3.55    0.198296E-004
      4.65     -3.50    0.241099E-004
      4.65     -3.45    0.291913E-004
      4.65     -3.40    0.351880E-004
      4.65     -3.35    0.422152E-004
      4.65     -3.30    0.503978E-004
      4.65     -3.25    0.598815E-004
      4.65     -3.20    0.708296E-004
      4.65     -3.15    0.834195E-004
      4.65     -3.10    0.978267E-004
      4.65     -3.05    0.114233E-003
      4.65     -3.00    0.132791E-003
      4.65     -2.95    0.153667E-003
      4.65     -2.90    0.177033E-003
      4.65     -2.85    0.203055E-003
      4.65     -2.80    0.231951E-003
      4.65     -2.75    0.263873E-003
      4.65     -2.70    0.298996E-003
      4.65     -2.65    0.337397E-003
      4.65     -2.60    0.379169E-003
      4.65     -2.55    0.424328E-003
      4.65     -2.50    0.472920E-003
      4.65     -2.45    0.524994E-003
      4.65     -2.40    0.580610E-003
      4.65     -2.35    0.639781E-003
      4.65     -2.30    0.702426E-003
      4.65     -2.25    0.768364E-003
      4.65     -2.20    0.837345E-003
      4.65     -2.15    0.909078E-003
      4.65     -2.10    0.983339E-003
      4.65     -2.05    0.105991E-002
      4.65     -2.00    0.113864E-002
      4.65     -1.95    0.121935E-002
      4.65     -1.90    0.130172E-002
      4.65     -1.85    0.138536E-002
      4.65     -1.80    0.146989E-002
      4.65     -1.75    0.155485E-002
      4.65     -1.70    0.163991E-002
      4.65     -1.65    0.172479E-002
      4.65     -1.60    0.180927E-002
      4.65     -1.55    0.189310E-002
      4.65     -1.50    0.197590E-002
      4.65     -1.45    0.205728E-002
      4.65     -1.40    0.213676E-002
      4.65     -1.35    0.221391E-002
      4.65     -1.30    0.228849E-002
      4.65     -1.25    0.236023E-002
      4.65     -1.20    0.242909E-002
      4.65     -1.15    0.249485E-002
      4.65     -1.10    0.255725E-002
      4.65     -1.05    0.261589E-002
      4.65     -1.00    0.267051E-002
      4.65     -0.95    0.272081E-002
      4.65     -0.90    0.276674E-002
      4.65     -0.85    0.280829E-002
      4.65     -0.80    0.284549E-002
      4.65     -0.75    0.287830E-002
      4.65     -0.70    0.290663E-002
      4.65     -0.65    0.293041E-002
      4.65     -0.60    0.294963E-002
      4.65     -0.55    0.296426E-002
      4.65     -0.50    0.297439E-002
      4.65     -0.45    0.298011E-002
      4.65     -0.40    0.298155E-002
      4.65     -0.35    0.297888E-002
      4.65     -0.30    0.297227E-002
      4.65     -0.25    0.296191E-002
      4.65     -0.20    0.294794E-002
      4.65     -0.15    0.293048E-002
      4.65     -0.10    0.290956E-002
      4.65     -0.05    0.288524E-002
      4.65      0.00    0.285748E-002
      4.65      0.05    0.282644E-002
      4.65      0.10    0.279238E-002
      4.65      0.15    0.275567E-002
      4.65      0.20    0.271667E-002
      4.65      0.25    0.267566E-002
      4.65      0.30    0.263266E-002
      4.65      0.35    0.258766E-002
      4.65      0.40    0.254055E-002
      4.65      0.45    0.249146E-002
      4.65      0.50    0.244059E-002
      4.65      0.55    0.238836E-002
      4.65      0.60    0.233511E-002
      4.65      0.65    0.228104E-002
      4.65      0.70    0.222617E-002
      4.65      0.75    0.217053E-002
      4.65      0.80    0.211402E-002
      4.65      0.85    0.205681E-002
      4.65      0.90    0.199908E-002
      4.65      0.95    0.194112E-002
      4.65      1.00    0.188315E-002
      4.65      1.05    0.182532E-002
      4.65      1.10    0.176762E-002
      4.65      1.15    0.171000E-002
      4.65      1.20    0.165241E-002
      4.65      1.25    0.159488E-002
      4.65      1.30    0.153751E-002
      4.65      1.35    0.148039E-002
      4.65      1.40    0.142361E-002
      4.65      1.45    0.136720E-002
      4.65      1.50    0.131115E-002
      4.65      1.55    0.125551E-002
      4.65      1.60    0.120037E-002
      4.65      1.65    0.114584E-002
      4.65      1.70    0.109201E-002
      4.65      1.75    0.103893E-002
      4.65      1.80    0.986569E-003
      4.65      1.85    0.934981E-003
      4.65      1.90    0.884284E-003
      4.65      1.95    0.834625E-003
      4.65      2.00    0.786160E-003
      4.65      2.05    0.738989E-003
      4.65      2.10    0.693137E-003
      4.65      2.15    0.648531E-003
      4.65      2.20    0.605166E-003
      4.65      2.25    0.563101E-003
      4.65      2.30    0.522475E-003
      4.65      2.35    0.483480E-003
      4.65      2.40    0.446265E-003
      4.65      2.45    0.410880E-003
      4.65      2.50    0.377319E-003
      4.65      2.55    0.345511E-003
      4.65      2.60    0.315365E-003
      4.65      2.65    0.286895E-003
      4.65      2.70    0.260123E-003
      4.65      2.75    0.235120E-003
      4.65      2.80    0.211914E-003
      4.65      2.85    0.190467E-003
      4.65      2.90    0.170672E-003
      4.65      2.95    0.152413E-003
      4.65      3.00    0.135592E-003
      4.65      3.05    0.120122E-003
      4.65      3.10    0.105990E-003
      4.65      3.15    0.931497E-004
      4.65      3.20    0.815645E-004
      4.65      3.25    0.711516E-004
      4.65      3.30    0.618241E-004
      4.65      3.35    0.534976E-004
      4.65      3.40    0.460932E-004
      4.65      3.45    0.395465E-004
      4.65      3.50    0.337929E-004
      4.65      3.55    0.287638E-004
      4.65      3.60    0.243878E-004
      4.65      3.65    0.205915E-004
      4.65      3.70    0.173109E-004
      4.65      3.75    0.144929E-004
      4.65      3.80    0.120851E-004
      4.65      3.85    0.100385E-004
      4.65      3.90    0.830546E-005
      4.65      3.95    0.684670E-005
      4.65      4.00    0.561910E-005
      4.65      4.05    0.458759E-005
      4.65      4.10    0.372521E-005
      4.65      4.15    0.301127E-005
      4.65      4.20    0.242598E-005
      4.65      4.25    0.194690E-005
      4.65      4.30    0.155936E-005
      4.65      4.35    0.124312E-005
      4.65      4.40    0.986867E-006
      4.65      4.45    0.775737E-006
      4.65      4.50    0.605347E-006
      4.65      4.55    0.470003E-006
      4.65      4.60    0.364027E-006
      4.65      4.65    0.279996E-006
      4.65      4.70    0.212766E-006
      4.65      4.75    0.161264E-006
      4.65      4.80    0.122530E-006
      4.65      4.85    0.925573E-007
      4.65      4.90    0.684067E-007
      4.65      4.95    0.510467E-007
      4.65      5.00    0.390985E-007
      4.65      5.05    0.299989E-007
      4.65      5.10    0.221550E-007
      4.65      5.15    0.166058E-007
      4.65      5.20    0.138018E-007
      4.65      5.25    0.115491E-007
      4.65      5.30    0.846186E-008
      4.65      5.35    0.599749E-008
      4.65      5.40    0.540051E-008
      4.65      5.45    0.549942E-008
      4.65      5.50    0.453963E-008
      4.65      5.55    0.320756E-008
      4.65      5.60    0.336959E-008
      4.65      5.65    0.437709E-008
      4.65      5.70    0.426509E-008
      4.65      5.75    0.281943E-008
      4.65      5.80    0.168651E-008
      4.65      5.85    0.167946E-008
      4.65      5.90    0.181425E-008
      4.65      5.95    0.144413E-008
      4.65      6.00    0.950073E-009
      4.65      6.05    0.634002E-009
      4.65      6.10    0.647675E-009
      4.65      6.15    0.177469E-008
      4.65      6.20    0.434797E-008
      4.65      6.25    0.645295E-008
      4.65      6.30    0.545797E-008
      4.65      6.35    0.196659E-008
      4.65      6.40    0.000000E+000

      4.70     -6.40    0.000000E+000
      4.70     -6.35    0.138385E-009
      4.70     -6.30    0.198386E-009
      4.70     -6.25    0.297610E-010
      4.70     -6.20    0.363298E-009
      4.70     -6.15    0.137068E-008
      4.70     -6.10    0.182990E-008
      4.70     -6.05    0.111327E-008
      4.70     -6.00    0.558331E-009
      4.70     -5.95    0.126851E-008
      4.70     -5.90    0.191447E-008
      4.70     -5.85    0.999782E-009
      4.70     -5.80    0.516659E-010
      4.70     -5.75    0.150586E-008
      4.70     -5.70    0.409919E-008
      4.70     -5.65    0.411609E-008
      4.70     -5.60    0.141622E-008
      4.70     -5.55    0.315336E-009
      4.70     -5.50    0.285236E-008
      4.70     -5.45    0.524486E-008
      4.70     -5.40    0.373177E-008
      4.70     -5.35    0.775484E-009
      4.70     -5.30    0.110460E-008
      4.70     -5.25    0.413063E-008
      4.70     -5.20    0.500277E-008
      4.70     -5.15    0.282358E-008
      4.70     -5.10    0.234280E-008
      4.70     -5.05    0.639565E-008
      4.70     -5.00    0.112670E-007
      4.70     -4.95    0.125052E-007
      4.70     -4.90    0.118482E-007
      4.70     -4.85    0.142390E-007
      4.70     -4.80    0.213917E-007
      4.70     -4.75    0.304364E-007
      4.70     -4.70    0.404245E-007
      4.70     -4.65    0.542339E-007
      4.70     -4.60    0.762667E-007
      4.70     -4.55    0.107100E-006
      4.70     -4.50    0.146673E-006
      4.70     -4.45    0.197412E-006
      4.70     -4.40    0.264743E-006
      4.70     -4.35    0.353556E-006
      4.70     -4.30    0.470027E-006
      4.70     -4.25    0.621548E-006
      4.70     -4.20    0.815410E-006
      4.70     -4.15    0.105796E-005
      4.70     -4.10    0.136005E-005
      4.70     -4.05    0.173461E-005
      4.70     -4.00    0.220387E-005
      4.70     -3.95    0.278873E-005
      4.70     -3.90    0.352075E-005
      4.70     -3.85    0.442683E-005
      4.70     -3.80    0.554271E-005
      4.70     -3.75    0.690354E-005
      4.70     -3.70    0.856028E-005
      4.70     -3.65    0.105633E-004
      4.70     -3.60    0.129751E-004
      4.70     -3.55    0.158721E-004
      4.70     -3.50    0.193357E-004
      4.70     -3.45    0.234556E-004
      4.70     -3.40    0.283240E-004
      4.70     -3.35    0.340436E-004
      4.70     -3.30    0.407121E-004
      4.70     -3.25    0.484681E-004
      4.70     -3.20    0.574401E-004
      4.70     -3.15    0.677930E-004
      4.70     -3.10    0.796681E-004
      4.70     -3.05    0.932292E-004
      4.70     -3.00    0.108599E-003
      4.70     -2.95    0.125918E-003
      4.70     -2.90    0.145348E-003
      4.70     -2.85    0.167038E-003
      4.70     -2.80    0.191178E-003
      4.70     -2.75    0.217927E-003
      4.70     -2.70    0.247438E-003
      4.70     -2.65    0.279798E-003
      4.70     -2.60    0.315100E-003
      4.70     -2.55    0.353379E-003
      4.70     -2.50    0.394666E-003
      4.70     -2.45    0.439036E-003
      4.70     -2.40    0.486535E-003
      4.70     -2.35    0.537210E-003
      4.70     -2.30    0.590985E-003
      4.70     -2.25    0.647745E-003
      4.70     -2.20    0.707252E-003
      4.70     -2.15    0.769294E-003
      4.70     -2.10    0.833653E-003
      4.70     -2.05    0.900192E-003
      4.70     -2.00    0.968742E-003
      4.70     -1.95    0.103920E-002
      4.70     -1.90    0.111128E-002
      4.70     -1.85    0.118467E-002
      4.70     -1.80    0.125899E-002
      4.70     -1.75    0.133386E-002
      4.70     -1.70    0.140897E-002
      4.70     -1.65    0.148412E-002
      4.70     -1.60    0.155909E-002
      4.70     -1.55    0.163370E-002
      4.70     -1.50    0.170757E-002
      4.70     -1.45    0.178033E-002
      4.70     -1.40    0.185152E-002
      4.70     -1.35    0.192073E-002
      4.70     -1.30    0.198764E-002
      4.70     -1.25    0.205211E-002
      4.70     -1.20    0.211402E-002
      4.70     -1.15    0.217322E-002
      4.70     -1.10    0.222944E-002
      4.70     -1.05    0.228235E-002
      4.70     -1.00    0.233164E-002
      4.70     -0.95    0.237709E-002
      4.70     -0.90    0.241863E-002
      4.70     -0.85    0.245624E-002
      4.70     -0.80    0.248995E-002
      4.70     -0.75    0.251971E-002
      4.70     -0.70    0.254542E-002
      4.70     -0.65    0.256698E-002
      4.70     -0.60    0.258437E-002
      4.70     -0.55    0.259754E-002
      4.70     -0.50    0.260658E-002
      4.70     -0.45    0.261155E-002
      4.70     -0.40    0.261263E-002
      4.70     -0.35    0.260988E-002
      4.70     -0.30    0.260350E-002
      4.70     -0.25    0.259361E-002
      4.70     -0.20    0.258041E-002
      4.70     -0.15    0.256399E-002
      4.70     -0.10    0.254443E-002
      4.70     -0.05    0.252176E-002
      4.70      0.00    0.249602E-002
      4.70      0.05    0.246731E-002
      4.70      0.10    0.243586E-002
      4.70      0.15    0.240198E-002
      4.70      0.20    0.236603E-002
      4.70      0.25    0.232824E-002
      4.70      0.30    0.228868E-002
      4.70      0.35    0.224729E-002
      4.70      0.40    0.220406E-002
      4.70      0.45    0.215906E-002
      4.70      0.50    0.211254E-002
      4.70      0.55    0.206488E-002
      4.70      0.60    0.201642E-002
      4.70      0.65    0.196732E-002
      4.70      0.70    0.191765E-002
      4.70      0.75    0.186732E-002
      4.70      0.80    0.181631E-002
      4.70      0.85    0.176470E-002
      4.70      0.90    0.171273E-002
      4.70      0.95    0.166066E-002
      4.70      1.00    0.160876E-002
      4.70      1.05    0.155713E-002
      4.70      1.10    0.150579E-002
      4.70      1.15    0.145462E-002
      4.70      1.20    0.140358E-002
      4.70      1.25    0.135268E-002
      4.70      1.30    0.130203E-002
      4.70      1.35    0.125178E-002
      4.70      1.40    0.120202E-002
      4.70      1.45    0.115276E-002
      4.70      1.50    0.110397E-002
      4.70      1.55    0.105563E-002
      4.70      1.60    0.100781E-002
      4.70      1.65    0.960577E-003
      4.70      1.70    0.914044E-003
      4.70      1.75    0.868270E-003
      4.70      1.80    0.823246E-003
      4.70      1.85    0.779007E-003
      4.70      1.90    0.735644E-003
      4.70      1.95    0.693266E-003
      4.70      2.00    0.651994E-003
      4.70      2.05    0.611910E-003
      4.70      2.10    0.573044E-003
      4.70      2.15    0.535330E-003
      4.70      2.20    0.498771E-003
      4.70      2.25    0.463400E-003
      4.70      2.30    0.429315E-003
      4.70      2.35    0.396661E-003
      4.70      2.40    0.365553E-003
      4.70      2.45    0.336032E-003
      4.70      2.50    0.308102E-003
      4.70      2.55    0.281693E-003
      4.70      2.60    0.256724E-003
      4.70      2.65    0.233190E-003
      4.70      2.70    0.211100E-003
      4.70      2.75    0.190512E-003
      4.70      2.80    0.171443E-003
      4.70      2.85    0.153862E-003
      4.70      2.90    0.137674E-003
      4.70      2.95    0.122770E-003
      4.70      3.00    0.109063E-003
      4.70      3.05    0.964743E-004
      4.70      3.10    0.849859E-004
      4.70      3.15    0.745582E-004
      4.70      3.20    0.651741E-004
      4.70      3.25    0.567558E-004
      4.70      3.30    0.492466E-004
      4.70      3.35    0.425583E-004
      4.70      3.40    0.366263E-004
      4.70      3.45    0.313868E-004
      4.70      3.50    0.267872E-004
      4.70      3.55    0.227715E-004
      4.70      3.60    0.192787E-004
      4.70      3.65    0.162527E-004
      4.70      3.70    0.136443E-004
      4.70      3.75    0.114116E-004
      4.70      3.80    0.950414E-005
      4.70      3.85    0.788776E-005
      4.70      3.90    0.651886E-005
      4.70      3.95    0.536908E-005
      4.70      4.00    0.439779E-005
      4.70      4.05    0.358353E-005
      4.70      4.10    0.290323E-005
      4.70      4.15    0.234273E-005
      4.70      4.20    0.188461E-005
      4.70      4.25    0.151052E-005
      4.70      4.30    0.120882E-005
      4.70      4.35    0.963855E-006
      4.70      4.40    0.766971E-006
      4.70      4.45    0.603473E-006
      4.70      4.50    0.470271E-006
      4.70      4.55    0.363094E-006
      4.70      4.60    0.280200E-006
      4.70      4.65    0.214896E-006
      4.70      4.70    0.163392E-006
      4.70      4.75    0.123983E-006
      4.70      4.80    0.943982E-007
      4.70      4.85    0.716291E-007
      4.70      4.90    0.529200E-007
      4.70      4.95    0.392208E-007
      4.70      5.00    0.295620E-007
      4.70      5.05    0.226013E-007
      4.70      5.10    0.167490E-007
      4.70      5.15    0.124830E-007
      4.70      5.20    0.998306E-008
      4.70      5.25    0.814808E-008
      4.70      5.30    0.630591E-008
      4.70      5.35    0.539250E-008
      4.70      5.40    0.546019E-008
      4.70      5.45    0.503160E-008
      4.70      5.50    0.353458E-008
      4.70      5.55    0.246677E-008
      4.70      5.60    0.318257E-008
      4.70      5.65    0.416650E-008
      4.70      5.70    0.360875E-008
      4.70      5.75    0.210949E-008
      4.70      5.80    0.153103E-008
      4.70      5.85    0.203269E-008
      4.70      5.90    0.216027E-008
      4.70      5.95    0.162799E-008
      4.70      6.00    0.120714E-008
      4.70      6.05    0.971611E-009
      4.70      6.10    0.490780E-009
      4.70      6.15    0.554765E-009
      4.70      6.20    0.226336E-008
      4.70      6.25    0.434906E-008
      4.70      6.30    0.413778E-008
      4.70      6.35    0.157052E-008
      4.70      6.40    0.000000E+000

      4.75     -6.40    0.000000E+000
      4.75     -6.35    0.120149E-009
      4.75     -6.30    0.167141E-009
      4.75     -6.25    0.104995E-009
      4.75     -6.20    0.734991E-009
      4.75     -6.15    0.209837E-008
      4.75     -6.10    0.264198E-008
      4.75     -6.05    0.154440E-008
      4.75     -6.00    0.341229E-009
      4.75     -5.95    0.567784E-009
      4.75     -5.90    0.112952E-008
      4.75     -5.85    0.501903E-009
      4.75     -5.80    0.137162E-009
      4.75     -5.75    0.240059E-008
      4.75     -5.70    0.570456E-008
      4.75     -5.65    0.578809E-008
      4.75     -5.60    0.232662E-008
      4.75     -5.55    0.167160E-009
      4.75     -5.50    0.211713E-008
      4.75     -5.45    0.458956E-008
      4.75     -5.40    0.343432E-008
      4.75     -5.35    0.787721E-009
      4.75     -5.30    0.154927E-008
      4.75     -5.25    0.520287E-008
      4.75     -5.20    0.643879E-008
      4.75     -5.15    0.371682E-008
      4.75     -5.10    0.179642E-008
      4.75     -5.05    0.436635E-008
      4.75     -5.00    0.836037E-008
      4.75     -4.95    0.933799E-008
      4.75     -4.90    0.828992E-008
      4.75     -4.85    0.994219E-008
      4.75     -4.80    0.159725E-007
      4.75     -4.75    0.233996E-007
      4.75     -4.70    0.307916E-007
      4.75     -4.65    0.406895E-007
      4.75     -4.60    0.573194E-007
      4.75     -4.55    0.814500E-007
      4.75     -4.50    0.112338E-006
      4.75     -4.45    0.151799E-006
      4.75     -4.40    0.203808E-006
      4.75     -4.35    0.273586E-006
      4.75     -4.30    0.365145E-006
      4.75     -4.25    0.484626E-006
      4.75     -4.20    0.634905E-006
      4.75     -4.15    0.823345E-006
      4.75     -4.10    0.105725E-005
      4.75     -4.05    0.135137E-005
      4.75     -4.00    0.172010E-005
      4.75     -3.95    0.218278E-005
      4.75     -3.90    0.276074E-005
      4.75     -3.85    0.347964E-005
      4.75     -3.80    0.436670E-005
      4.75     -3.75    0.545386E-005
      4.75     -3.70    0.678163E-005
      4.75     -3.65    0.838812E-005
      4.75     -3.60    0.103264E-004
      4.75     -3.55    0.126532E-004
      4.75     -3.50    0.154406E-004
      4.75     -3.45    0.187595E-004
      4.75     -3.40    0.226908E-004
      4.75     -3.35    0.273175E-004
      4.75     -3.30    0.327264E-004
      4.75     -3.25    0.390318E-004
      4.75     -3.20    0.463478E-004
      4.75     -3.15    0.548073E-004
      4.75     -3.10    0.645380E-004
      4.75     -3.05    0.756736E-004
      4.75     -3.00    0.883286E-004
      4.75     -2.95    0.102614E-003
      4.75     -2.90    0.118679E-003
      4.75     -2.85    0.136641E-003
      4.75     -2.80    0.156684E-003
      4.75     -2.75    0.178950E-003
      4.75     -2.70    0.203580E-003
      4.75     -2.65    0.230662E-003
      4.75     -2.60    0.260293E-003
      4.75     -2.55    0.292520E-003
      4.75     -2.50    0.327377E-003
      4.75     -2.45    0.364937E-003
      4.75     -2.40    0.405245E-003
      4.75     -2.35    0.448328E-003
      4.75     -2.30    0.494158E-003
      4.75     -2.25    0.542636E-003
      4.75     -2.20    0.593600E-003
      4.75     -2.15    0.646860E-003
      4.75     -2.10    0.702249E-003
      4.75     -2.05    0.759637E-003
      4.75     -2.00    0.818913E-003
      4.75     -1.95    0.879970E-003
      4.75     -1.90    0.942574E-003
      4.75     -1.85    0.100644E-002
      4.75     -1.80    0.107126E-002
      4.75     -1.75    0.113669E-002
      4.75     -1.70    0.120246E-002
      4.75     -1.65    0.126842E-002
      4.75     -1.60    0.133438E-002
      4.75     -1.55    0.140019E-002
      4.75     -1.50    0.146551E-002
      4.75     -1.45    0.152996E-002
      4.75     -1.40    0.159314E-002
      4.75     -1.35    0.165466E-002
      4.75     -1.30    0.171420E-002
      4.75     -1.25    0.177161E-002
      4.75     -1.20    0.182681E-002
      4.75     -1.15    0.187962E-002
      4.75     -1.10    0.192982E-002
      4.75     -1.05    0.197708E-002
      4.75     -1.00    0.202115E-002
      4.75     -0.95    0.206181E-002
      4.75     -0.90    0.209901E-002
      4.75     -0.85    0.213273E-002
      4.75     -0.80    0.216296E-002
      4.75     -0.75    0.218965E-002
      4.75     -0.70    0.221269E-002
      4.75     -0.65    0.223197E-002
      4.75     -0.60    0.224746E-002
      4.75     -0.55    0.225912E-002
      4.75     -0.50    0.226703E-002
      4.75     -0.45    0.227127E-002
      4.75     -0.40    0.227195E-002
      4.75     -0.35    0.226917E-002
      4.75     -0.30    0.226302E-002
      4.75     -0.25    0.225366E-002
      4.75     -0.20    0.224123E-002
      4.75     -0.15    0.222588E-002
      4.75     -0.10    0.220768E-002
      4.75     -0.05    0.218674E-002
      4.75      0.00    0.216307E-002
      4.75      0.05    0.213679E-002
      4.75      0.10    0.210805E-002
      4.75      0.15    0.207715E-002
      4.75      0.20    0.204434E-002
      4.75      0.25    0.200987E-002
      4.75      0.30    0.197378E-002
      4.75      0.35    0.193611E-002
      4.75      0.40    0.189680E-002
      4.75      0.45    0.185599E-002
      4.75      0.50    0.181389E-002
      4.75      0.55    0.177087E-002
      4.75      0.60    0.172721E-002
      4.75      0.65    0.168311E-002
      4.75      0.70    0.163855E-002
      4.75      0.75    0.159351E-002
      4.75      0.80    0.154792E-002
      4.75      0.85    0.150188E-002
      4.75      0.90    0.145559E-002
      4.75      0.95    0.140936E-002
      4.75      1.00    0.136339E-002
      4.75      1.05    0.131783E-002
      4.75      1.10    0.127262E-002
      4.75      1.15    0.122768E-002
      4.75      1.20    0.118290E-002
      4.75      1.25    0.113832E-002
      4.75      1.30    0.109407E-002
      4.75      1.35    0.105030E-002
      4.75      1.40    0.100715E-002
      4.75      1.45    0.964580E-003
      4.75      1.50    0.922535E-003
      4.75      1.55    0.880959E-003
      4.75      1.60    0.839860E-003
      4.75      1.65    0.799315E-003
      4.75      1.70    0.759431E-003
      4.75      1.75    0.720285E-003
      4.75      1.80    0.681898E-003
      4.75      1.85    0.644284E-003
      4.75      1.90    0.607507E-003
      4.75      1.95    0.571642E-003
      4.75      2.00    0.536766E-003
      4.75      2.05    0.502963E-003
      4.75      2.10    0.470261E-003
      4.75      2.15    0.438626E-003
      4.75      2.20    0.408060E-003
      4.75      2.25    0.378578E-003
      4.75      2.30    0.350236E-003
      4.75      2.35    0.323135E-003
      4.75      2.40    0.297351E-003
      4.75      2.45    0.272937E-003
      4.75      2.50    0.249879E-003
      4.75      2.55    0.228130E-003
      4.75      2.60    0.207616E-003
      4.75      2.65    0.188323E-003
      4.75      2.70    0.170239E-003
      4.75      2.75    0.153412E-003
      4.75      2.80    0.137850E-003
      4.75      2.85    0.123526E-003
      4.75      2.90    0.110357E-003
      4.75      2.95    0.982613E-004
      4.75      3.00    0.871600E-004
      4.75      3.05    0.769803E-004
      4.75      3.10    0.676972E-004
      4.75      3.15    0.592871E-004
      4.75      3.20    0.517368E-004
      4.75      3.25    0.449805E-004
      4.75      3.30    0.389716E-004
      4.75      3.35    0.336372E-004
      4.75      3.40    0.289135E-004
      4.75      3.45    0.247530E-004
      4.75      3.50    0.211035E-004
      4.75      3.55    0.179197E-004
      4.75      3.60    0.151507E-004
      4.75      3.65    0.127548E-004
      4.75      3.70    0.106951E-004
      4.75      3.75    0.893482E-005
      4.75      3.80    0.743426E-005
      4.75      3.85    0.616433E-005
      4.75      3.90    0.509111E-005
      4.75      3.95    0.418787E-005
      4.75      4.00    0.342559E-005
      4.75      4.05    0.278599E-005
      4.75      4.10    0.225219E-005
      4.75      4.15    0.181369E-005
      4.75      4.20    0.145696E-005
      4.75      4.25    0.116597E-005
      4.75      4.30    0.931559E-006
      4.75      4.35    0.742924E-006
      4.75      4.40    0.592210E-006
      4.75      4.45    0.466591E-006
      4.75      4.50    0.362643E-006
      4.75      4.55    0.278598E-006
      4.75      4.60    0.214058E-006
      4.75      4.65    0.163961E-006
      4.75      4.70    0.124725E-006
      4.75      4.75    0.947278E-007
      4.75      4.80    0.722517E-007
      4.75      4.85    0.550797E-007
      4.75      4.90    0.408504E-007
      4.75      4.95    0.302513E-007
      4.75      5.00    0.226526E-007
      4.75      5.05    0.172836E-007
      4.75      5.10    0.128260E-007
      4.75      5.15    0.938600E-008
      4.75      5.20    0.734594E-008
      4.75      5.25    0.615742E-008
      4.75      5.30    0.559198E-008
      4.75      5.35    0.581067E-008
      4.75      5.40    0.583552E-008
      4.75      5.45    0.453531E-008
      4.75      5.50    0.260488E-008
      4.75      5.55    0.208246E-008
      4.75      5.60    0.333048E-008
      4.75      5.65    0.402857E-008
      4.75      5.70    0.291995E-008
      4.75      5.75    0.163247E-008
      4.75      5.80    0.203052E-008
      4.75      5.85    0.304375E-008
      4.75      5.90    0.266948E-008
      4.75      5.95    0.145246E-008
      4.75      6.00    0.126343E-008
      4.75      6.05    0.194399E-008
      4.75      6.10    0.170073E-008
      4.75      6.15    0.549584E-009
      4.75      6.20    0.368064E-009
      4.75      6.25    0.149254E-008
      4.75      6.30    0.194156E-008
      4.75      6.35    0.835699E-009
      4.75      6.40    0.000000E+000

      4.80     -6.40    0.000000E+000
      4.80     -6.35    0.195567E-009
      4.80     -6.30    0.323579E-009
      4.80     -6.25    0.157422E-009
      4.80     -6.20    0.612267E-009
      4.80     -6.15    0.199064E-008
      4.80     -6.10    0.270731E-008
      4.80     -6.05    0.162180E-008
      4.80     -6.00    0.186790E-009
      4.80     -5.95    0.258834E-009
      4.80     -5.90    0.976194E-009
      4.80     -5.85    0.560949E-009
      4.80     -5.80    0.107739E-009
      4.80     -5.75    0.212123E-008
      4.80     -5.70    0.548393E-008
      4.80     -5.65    0.595228E-008
      4.80     -5.60    0.266990E-008
      4.80     -5.55    0.164368E-009
      4.80     -5.50    0.171389E-008
      4.80     -5.45    0.433890E-008
      4.80     -5.40    0.369052E-008
      4.80     -5.35    0.117291E-008
      4.80     -5.30    0.154699E-008
      4.80     -5.25    0.499723E-008
      4.80     -5.20    0.661896E-008
      4.80     -5.15    0.420063E-008
      4.80     -5.10    0.157339E-008
      4.80     -5.05    0.257937E-008
      4.80     -5.00    0.551006E-008
      4.80     -4.95    0.660497E-008
      4.80     -4.90    0.606983E-008
      4.80     -4.85    0.743062E-008
      4.80     -4.80    0.121181E-007
      4.80     -4.75    0.176060E-007
      4.80     -4.70    0.229964E-007
      4.80     -4.65    0.306390E-007
      4.80     -4.60    0.435976E-007
      4.80     -4.55    0.622344E-007
      4.80     -4.50    0.859826E-007
      4.80     -4.45    0.116272E-006
      4.80     -4.40    0.156626E-006
      4.80     -4.35    0.210723E-006
      4.80     -4.30    0.282460E-006
      4.80     -4.25    0.374537E-006
      4.80     -4.20    0.490604E-006
      4.80     -4.15    0.635682E-006
      4.80     -4.10    0.818841E-006
      4.80     -4.05    0.104955E-005
      4.80     -4.00    0.134143E-005
      4.80     -3.95    0.170652E-005
      4.80     -3.90    0.216305E-005
      4.80     -3.85    0.272864E-005
      4.80     -3.80    0.343050E-005
      4.80     -3.75    0.429530E-005
      4.80     -3.70    0.535306E-005
      4.80     -3.65    0.663466E-005
      4.80     -3.60    0.818349E-005
      4.80     -3.55    0.100456E-004
      4.80     -3.50    0.122757E-004
      4.80     -3.45    0.149370E-004
      4.80     -3.40    0.180938E-004
      4.80     -3.35    0.218195E-004
      4.80     -3.30    0.261814E-004
      4.80     -3.25    0.312814E-004
      4.80     -3.20    0.372103E-004
      4.80     -3.15    0.440831E-004
      4.80     -3.10    0.520044E-004
      4.80     -3.05    0.610902E-004
      4.80     -3.00    0.714400E-004
      4.80     -2.95    0.831542E-004
      4.80     -2.90    0.963567E-004
      4.80     -2.85    0.111153E-003
      4.80     -2.80    0.127698E-003
      4.80     -2.75    0.146117E-003
      4.80     -2.70    0.166536E-003
      4.80     -2.65    0.189051E-003
      4.80     -2.60    0.213750E-003
      4.80     -2.55    0.240711E-003
      4.80     -2.50    0.269950E-003
      4.80     -2.45    0.301544E-003
      4.80     -2.40    0.335512E-003
      4.80     -2.35    0.371895E-003
      4.80     -2.30    0.410653E-003
      4.80     -2.25    0.451748E-003
      4.80     -2.20    0.495050E-003
      4.80     -2.15    0.540433E-003
      4.80     -2.10    0.587748E-003
      4.80     -2.05    0.636888E-003
      4.80     -2.00    0.687765E-003
      4.80     -1.95    0.740295E-003
      4.80     -1.90    0.794265E-003
      4.80     -1.85    0.849424E-003
      4.80     -1.80    0.905494E-003
      4.80     -1.75    0.962200E-003
      4.80     -1.70    0.101931E-002
      4.80     -1.65    0.107671E-002
      4.80     -1.60    0.113424E-002
      4.80     -1.55    0.119175E-002
      4.80     -1.50    0.124898E-002
      4.80     -1.45    0.130552E-002
      4.80     -1.40    0.136103E-002
      4.80     -1.35    0.141517E-002
      4.80     -1.30    0.146766E-002
      4.80     -1.25    0.151834E-002
      4.80     -1.20    0.156712E-002
      4.80     -1.15    0.161382E-002
      4.80     -1.10    0.165822E-002
      4.80     -1.05    0.170005E-002
      4.80     -1.00    0.173905E-002
      4.80     -0.95    0.177507E-002
      4.80     -0.90    0.180803E-002
      4.80     -0.85    0.183796E-002
      4.80     -0.80    0.186482E-002
      4.80     -0.75    0.188851E-002
      4.80     -0.70    0.190892E-002
      4.80     -0.65    0.192594E-002
      4.80     -0.60    0.193953E-002
      4.80     -0.55    0.194966E-002
      4.80     -0.50    0.195645E-002
      4.80     -0.45    0.195996E-002
      4.80     -0.40    0.196028E-002
      4.80     -0.35    0.195748E-002
      4.80     -0.30    0.195163E-002
      4.80     -0.25    0.194281E-002
      4.80     -0.20    0.193119E-002
      4.80     -0.15    0.191691E-002
      4.80     -0.10    0.190013E-002
      4.80     -0.05    0.188095E-002
      4.80      0.00    0.185942E-002
      4.80      0.05    0.183559E-002
      4.80      0.10    0.180962E-002
      4.80      0.15    0.178169E-002
      4.80      0.20    0.175205E-002
      4.80      0.25    0.172090E-002
      4.80      0.30    0.168833E-002
      4.80      0.35    0.165438E-002
      4.80      0.40    0.161904E-002
      4.80      0.45    0.158244E-002
      4.80      0.50    0.154478E-002
      4.80      0.55    0.150637E-002
      4.80      0.60    0.146747E-002
      4.80      0.65    0.142823E-002
      4.80      0.70    0.138868E-002
      4.80      0.75    0.134877E-002
      4.80      0.80    0.130845E-002
      4.80      0.85    0.126780E-002
      4.80      0.90    0.122704E-002
      4.80      0.95    0.118642E-002
      4.80      1.00    0.114617E-002
      4.80      1.05    0.110640E-002
      4.80      1.10    0.106703E-002
      4.80      1.15    0.102795E-002
      4.80      1.20    0.989060E-003
      4.80      1.25    0.950413E-003
      4.80      1.30    0.912136E-003
      4.80      1.35    0.874423E-003
      4.80      1.40    0.837375E-003
      4.80      1.45    0.800965E-003
      4.80      1.50    0.765097E-003
      4.80      1.55    0.729688E-003
      4.80      1.60    0.694708E-003
      4.80      1.65    0.660222E-003
      4.80      1.70    0.626343E-003
      4.80      1.75    0.593154E-003
      4.80      1.80    0.560714E-003
      4.80      1.85    0.529005E-003
      4.80      1.90    0.498082E-003
      4.80      1.95    0.467980E-003
      4.80      2.00    0.438741E-003
      4.80      2.05    0.410448E-003
      4.80      2.10    0.383146E-003
      4.80      2.15    0.356812E-003
      4.80      2.20    0.331461E-003
      4.80      2.25    0.307079E-003
      4.80      2.30    0.283705E-003
      4.80      2.35    0.261396E-003
      4.80      2.40    0.240207E-003
      4.80      2.45    0.220169E-003
      4.80      2.50    0.201277E-003
      4.80      2.55    0.183498E-003
      4.80      2.60    0.166775E-003
      4.80      2.65    0.151075E-003
      4.80      2.70    0.136389E-003
      4.80      2.75    0.122745E-003
      4.80      2.80    0.110131E-003
      4.80      2.85    0.985384E-004
      4.80      2.90    0.878974E-004
      4.80      2.95    0.781413E-004
      4.80      3.00    0.691983E-004
      4.80      3.05    0.610185E-004
      4.80      3.10    0.535706E-004
      4.80      3.15    0.468427E-004
      4.80      3.20    0.408127E-004
      4.80      3.25    0.354247E-004
      4.80      3.30    0.306479E-004
      4.80      3.35    0.264120E-004
      4.80      3.40    0.226773E-004
      4.80      3.45    0.193940E-004
      4.80      3.50    0.165187E-004
      4.80      3.55    0.140097E-004
      4.80      3.60    0.118334E-004
      4.80      3.65    0.995116E-005
      4.80      3.70    0.833533E-005
      4.80      3.75    0.695687E-005
      4.80      3.80    0.578336E-005
      4.80      3.85    0.479159E-005
      4.80      3.90    0.395377E-005
      4.80      3.95    0.324990E-005
      4.80      4.00    0.265470E-005
      4.80      4.05    0.215639E-005
      4.80      4.10    0.173899E-005
      4.80      4.15    0.139715E-005
      4.80      4.20    0.112106E-005
      4.80      4.25    0.896450E-006
      4.80      4.30    0.714885E-006
      4.80      4.35    0.569049E-006
      4.80      4.40    0.453074E-006
      4.80      4.45    0.356071E-006
      4.80      4.50    0.276131E-006
      4.80      4.55    0.211438E-006
      4.80      4.60    0.162262E-006
      4.80      4.65    0.124020E-006
      4.80      4.70    0.945415E-007
      4.80      4.75    0.715127E-007
      4.80      4.80    0.541525E-007
      4.80      4.85    0.411726E-007
      4.80      4.90    0.306041E-007
      4.80      4.95    0.226650E-007
      4.80      5.00    0.170736E-007
      4.80      5.05    0.131927E-007
      4.80      5.10    0.992823E-008
      4.80      5.15    0.728110E-008
      4.80      5.20    0.550715E-008
      4.80      5.25    0.467643E-008
      4.80      5.30    0.472788E-008
      4.80      5.35    0.536766E-008
      4.80      5.40    0.524668E-008
      4.80      5.45    0.359969E-008
      4.80      5.50    0.194733E-008
      4.80      5.55    0.221608E-008
      4.80      5.60    0.379908E-008
      4.80      5.65    0.395985E-008
      4.80      5.70    0.238829E-008
      4.80      5.75    0.174321E-008
      4.80      5.80    0.343176E-008
      4.80      5.85    0.493221E-008
      4.80      5.90    0.361067E-008
      4.80      5.95    0.117611E-008
      4.80      6.00    0.106573E-008
      4.80      6.05    0.320194E-008
      4.80      6.10    0.421744E-008
      4.80      6.15    0.266346E-008
      4.80      6.20    0.685918E-009
      4.80      6.25    0.214818E-009
      4.80      6.30    0.512479E-009
      4.80      6.35    0.294891E-009
      4.80      6.40    0.000000E+000

      4.85     -6.40    0.000000E+000
      4.85     -6.35    0.402707E-009
      4.85     -6.30    0.793698E-009
      4.85     -6.25    0.389915E-009
      4.85     -6.20    0.191630E-009
      4.85     -6.15    0.113900E-008
      4.85     -6.10    0.201958E-008
      4.85     -6.05    0.135303E-008
      4.85     -6.00    0.196759E-009
      4.85     -5.95    0.482810E-009
      4.85     -5.90    0.154007E-008
      4.85     -5.85    0.123748E-008
      4.85     -5.80    0.108093E-009
      4.85     -5.75    0.887811E-009
      4.85     -5.70    0.354837E-008
      4.85     -5.65    0.450981E-008
      4.85     -5.60    0.223675E-008
      4.85     -5.55    0.176800E-009
      4.85     -5.50    0.153089E-008
      4.85     -5.45    0.411848E-008
      4.85     -5.40    0.381472E-008
      4.85     -5.35    0.128164E-008
      4.85     -5.30    0.885373E-009
      4.85     -5.25    0.366951E-008
      4.85     -5.20    0.567464E-008
      4.85     -5.15    0.416294E-008
      4.85     -5.10    0.155834E-008
      4.85     -5.05    0.148620E-008
      4.85     -5.00    0.351818E-008
      4.85     -4.95    0.498146E-008
      4.85     -4.90    0.521745E-008
      4.85     -4.85    0.623911E-008
      4.85     -4.80    0.912928E-008
      4.85     -4.75    0.126283E-007
      4.85     -4.70    0.166529E-007
      4.85     -4.65    0.228979E-007
      4.85     -4.60    0.330547E-007
      4.85     -4.55    0.471646E-007
      4.85     -4.50    0.650133E-007
      4.85     -4.45    0.885409E-007
      4.85     -4.40    0.119749E-006
      4.85     -4.35    0.161842E-006
      4.85     -4.30    0.216886E-006
      4.85     -4.25    0.288024E-006
      4.85     -4.20    0.376987E-006
      4.85     -4.15    0.490309E-006
      4.85     -4.10    0.633171E-006
      4.85     -4.05    0.814554E-006
      4.85     -4.00    0.104302E-005
      4.85     -3.95    0.133018E-005
      4.85     -3.90    0.168917E-005
      4.85     -3.85    0.213490E-005
      4.85     -3.80    0.268913E-005
      4.85     -3.75    0.337306E-005
      4.85     -3.70    0.421105E-005
      4.85     -3.65    0.522723E-005
      4.85     -3.60    0.645631E-005
      4.85     -3.55    0.793548E-005
      4.85     -3.50    0.971071E-005
      4.85     -3.45    0.118321E-004
      4.85     -3.40    0.143546E-004
      4.85     -3.35    0.173388E-004
      4.85     -3.30    0.208434E-004
      4.85     -3.25    0.249480E-004
      4.85     -3.20    0.297289E-004
      4.85     -3.15    0.352778E-004
      4.85     -3.10    0.416896E-004
      4.85     -3.05    0.490556E-004
      4.85     -3.00    0.574684E-004
      4.85     -2.95    0.670184E-004
      4.85     -2.90    0.778084E-004
      4.85     -2.85    0.899290E-004
      4.85     -2.80    0.103510E-003
      4.85     -2.75    0.118652E-003
      4.85     -2.70    0.135479E-003
      4.85     -2.65    0.154070E-003
      4.85     -2.60    0.174529E-003
      4.85     -2.55    0.196928E-003
      4.85     -2.50    0.221298E-003
      4.85     -2.45    0.247686E-003
      4.85     -2.40    0.276107E-003
      4.85     -2.35    0.306602E-003
      4.85     -2.30    0.339149E-003
      4.85     -2.25    0.373722E-003
      4.85     -2.20    0.410238E-003
      4.85     -2.15    0.448601E-003
      4.85     -2.10    0.488709E-003
      4.85     -2.05    0.530468E-003
      4.85     -2.00    0.573814E-003
      4.85     -1.95    0.618648E-003
      4.85     -1.90    0.664819E-003
      4.85     -1.85    0.712091E-003
      4.85     -1.80    0.760227E-003
      4.85     -1.75    0.809002E-003
      4.85     -1.70    0.858200E-003
      4.85     -1.65    0.907759E-003
      4.85     -1.60    0.957515E-003
      4.85     -1.55    0.100734E-002
      4.85     -1.50    0.105697E-002
      4.85     -1.45    0.110609E-002
      4.85     -1.40    0.115438E-002
      4.85     -1.35    0.120156E-002
      4.85     -1.30    0.124737E-002
      4.85     -1.25    0.129168E-002
      4.85     -1.20    0.133438E-002
      4.85     -1.15    0.137529E-002
      4.85     -1.10    0.141421E-002
      4.85     -1.05    0.145084E-002
      4.85     -1.00    0.148504E-002
      4.85     -0.95    0.151662E-002
      4.85     -0.90    0.154554E-002
      4.85     -0.85    0.157180E-002
      4.85     -0.80    0.159539E-002
      4.85     -0.75    0.161617E-002
      4.85     -0.70    0.163404E-002
      4.85     -0.65    0.164885E-002
      4.85     -0.60    0.166059E-002
      4.85     -0.55    0.166924E-002
      4.85     -0.50    0.167494E-002
      4.85     -0.45    0.167778E-002
      4.85     -0.40    0.167781E-002
      4.85     -0.35    0.167506E-002
      4.85     -0.30    0.166954E-002
      4.85     -0.25    0.166135E-002
      4.85     -0.20    0.165060E-002
      4.85     -0.15    0.163747E-002
      4.85     -0.10    0.162213E-002
      4.85     -0.05    0.160472E-002
      4.85      0.00    0.158531E-002
      4.85      0.05    0.156395E-002
      4.85      0.10    0.154069E-002
      4.85      0.15    0.151570E-002
      4.85      0.20    0.148915E-002
      4.85      0.25    0.146126E-002
      4.85      0.30    0.143214E-002
      4.85      0.35    0.140185E-002
      4.85      0.40    0.137043E-002
      4.85      0.45    0.133798E-002
      4.85      0.50    0.130466E-002
      4.85      0.55    0.127075E-002
      4.85      0.60    0.123645E-002
      4.85      0.65    0.120191E-002
      4.85      0.70    0.116714E-002
      4.85      0.75    0.113214E-002
      4.85      0.80    0.109686E-002
      4.85      0.85    0.106138E-002
      4.85      0.90    0.102588E-002
      4.85      0.95    0.990620E-003
      4.85      1.00    0.955763E-003
      4.85      1.05    0.921409E-003
      4.85      1.10    0.887470E-003
      4.85      1.15    0.853835E-003
      4.85      1.20    0.820414E-003
      4.85      1.25    0.787246E-003
      4.85      1.30    0.754488E-003
      4.85      1.35    0.722305E-003
      4.85      1.40    0.690810E-003
      4.85      1.45    0.659966E-003
      4.85      1.50    0.629674E-003
      4.85      1.55    0.599805E-003
      4.85      1.60    0.570323E-003
      4.85      1.65    0.541271E-003
      4.85      1.70    0.512754E-003
      4.85      1.75    0.484881E-003
      4.85      1.80    0.457706E-003
      4.85      1.85    0.431213E-003
      4.85      1.90    0.405441E-003
      4.85      1.95    0.380397E-003
      4.85      2.00    0.356097E-003
      4.85      2.05    0.332610E-003
      4.85      2.10    0.309996E-003
      4.85      2.15    0.288249E-003
      4.85      2.20    0.267385E-003
      4.85      2.25    0.247386E-003
      4.85      2.30    0.228265E-003
      4.85      2.35    0.210045E-003
      4.85      2.40    0.192758E-003
      4.85      2.45    0.176430E-003
      4.85      2.50    0.161059E-003
      4.85      2.55    0.146632E-003
      4.85      2.60    0.133092E-003
      4.85      2.65    0.120408E-003
      4.85      2.70    0.108572E-003
      4.85      2.75    0.975847E-004
      4.85      2.80    0.874310E-004
      4.85      2.85    0.781093E-004
      4.85      2.90    0.695620E-004
      4.85      2.95    0.617353E-004
      4.85      3.00    0.545798E-004
      4.85      3.05    0.480534E-004
      4.85      3.10    0.421290E-004
      4.85      3.15    0.367843E-004
      4.85      3.20    0.319997E-004
      4.85      3.25    0.277326E-004
      4.85      3.30    0.239570E-004
      4.85      3.35    0.206146E-004
      4.85      3.40    0.176779E-004
      4.85      3.45    0.150992E-004
      4.85      3.50    0.128436E-004
      4.85      3.55    0.108818E-004
      4.85      3.60    0.918229E-005
      4.85      3.65    0.771486E-005
      4.85      3.70    0.645621E-005
      4.85      3.75    0.538434E-005
      4.85      3.80    0.447181E-005
      4.85      3.85    0.370127E-005
      4.85      3.90    0.305258E-005
      4.85      3.95    0.250762E-005
      4.85      4.00    0.204737E-005
      4.85      4.05    0.166039E-005
      4.85      4.10    0.133617E-005
      4.85      4.15    0.107153E-005
      4.85      4.20    0.858482E-006
      4.85      4.25    0.685272E-006
      4.85      4.30    0.544973E-006
      4.85      4.35    0.431929E-006
      4.85      4.40    0.342294E-006
      4.85      4.45    0.268336E-006
      4.85      4.50    0.207900E-006
      4.85      4.55    0.159463E-006
      4.85      4.60    0.122543E-006
      4.85      4.65    0.937050E-007
      4.85      4.70    0.711687E-007
      4.85      4.75    0.534579E-007
      4.85      4.80    0.402540E-007
      4.85      4.85    0.304295E-007
      4.85      4.90    0.224386E-007
      4.85      4.95    0.165023E-007
      4.85      5.00    0.122636E-007
      4.85      5.05    0.952001E-008
      4.85      5.10    0.739516E-008
      4.85      5.15    0.566585E-008
      4.85      5.20    0.425873E-008
      4.85      5.25    0.336132E-008
      4.85      5.30    0.323524E-008
      4.85      5.35    0.377484E-008
      4.85      5.40    0.371593E-008
      4.85      5.45    0.253229E-008
      4.85      5.50    0.166687E-008
      4.85      5.55    0.257248E-008
      4.85      5.60    0.405448E-008
      4.85      5.65    0.362971E-008
      4.85      5.70    0.191750E-008
      4.85      5.75    0.218280E-008
      4.85      5.80    0.523719E-008
      4.85      5.85    0.723503E-008
      4.85      5.90    0.513147E-008
      4.85      5.95    0.145825E-008
      4.85      6.00    0.971418E-009
      4.85      6.05    0.398394E-008
      4.85      6.10    0.618718E-008
      4.85      6.15    0.492247E-008
      4.85      6.20    0.203926E-008
      4.85      6.25    0.354871E-009
      4.85      6.30    0.102171E-009
      4.85      6.35    0.825599E-010
      4.85      6.40    0.000000E+000

      4.90     -6.40    0.000000E+000
      4.90     -6.35    0.782003E-009
      4.90     -6.30    0.176458E-008
      4.90     -6.25    0.125886E-008
      4.90     -6.20    0.179464E-009
      4.90     -6.15    0.304097E-009
      4.90     -6.10    0.112432E-008
      4.90     -6.05    0.960111E-009
      4.90     -6.00    0.278900E-009
      4.90     -5.95    0.913291E-009
      4.90     -5.90    0.244645E-008
      4.90     -5.85    0.248572E-008
      4.90     -5.80    0.841655E-009
      4.90     -5.75    0.195394E-009
      4.90     -5.70    0.166844E-008
      4.90     -5.65    0.276843E-008
      4.90     -5.60    0.157856E-008
      4.90     -5.55    0.166163E-009
      4.90     -5.50    0.123519E-008
      4.90     -5.45    0.340668E-008
      4.90     -5.40    0.329264E-008
      4.90     -5.35    0.105444E-008
      4.90     -5.30    0.372875E-009
      4.90     -5.25    0.269348E-008
      4.90     -5.20    0.499508E-008
      4.90     -5.15    0.430619E-008
      4.90     -5.10    0.188650E-008
      4.90     -5.05    0.946939E-009
      4.90     -5.00    0.218495E-008
      4.90     -4.95    0.379687E-008
      4.90     -4.90    0.456399E-008
      4.90     -4.85    0.516008E-008
      4.90     -4.80    0.657292E-008
      4.90     -4.75    0.880314E-008
      4.90     -4.70    0.121985E-007
      4.90     -4.65    0.173882E-007
      4.90     -4.60    0.250530E-007
      4.90     -4.55    0.353938E-007
      4.90     -4.50    0.489332E-007
      4.90     -4.45    0.672899E-007
      4.90     -4.40    0.920269E-007
      4.90     -4.35    0.124482E-006
      4.90     -4.30    0.166609E-006
      4.90     -4.25    0.220774E-006
      4.90     -4.20    0.289853E-006
      4.90     -4.15    0.377703E-006
      4.90     -4.10    0.489504E-006
      4.90     -4.05    0.631105E-006
      4.90     -4.00    0.809957E-006
      4.90     -3.95    0.103476E-005
      4.90     -3.90    0.131710E-005
      4.90     -3.85    0.166825E-005
      4.90     -3.80    0.210430E-005
      4.90     -3.75    0.264147E-005
      4.90     -3.70    0.330077E-005
      4.90     -3.65    0.410181E-005
      4.90     -3.60    0.507190E-005
      4.90     -3.55    0.624003E-005
      4.90     -3.50    0.764462E-005
      4.90     -3.45    0.932933E-005
      4.90     -3.40    0.113355E-004
      4.90     -3.35    0.137161E-004
      4.90     -3.30    0.165171E-004
      4.90     -3.25    0.198073E-004
      4.90     -3.20    0.236394E-004
      4.90     -3.15    0.280947E-004
      4.90     -3.10    0.332521E-004
      4.90     -3.05    0.391903E-004
      4.90     -3.00    0.459918E-004
      4.90     -2.95    0.537346E-004
      4.90     -2.90    0.625077E-004
      4.90     -2.85    0.723869E-004
      4.90     -2.80    0.834711E-004
      4.90     -2.75    0.958525E-004
      4.90     -2.70    0.109621E-003
      4.90     -2.65    0.124883E-003
      4.90     -2.60    0.141720E-003
      4.90     -2.55    0.160204E-003
      4.90     -2.50    0.180367E-003
      4.90     -2.45    0.202256E-003
      4.90     -2.40    0.225872E-003
      4.90     -2.35    0.251252E-003
      4.90     -2.30    0.278371E-003
      4.90     -2.25    0.307242E-003
      4.90     -2.20    0.337798E-003
      4.90     -2.15    0.369984E-003
      4.90     -2.10    0.403724E-003
      4.90     -2.05    0.438932E-003
      4.90     -2.00    0.475576E-003
      4.90     -1.95    0.513545E-003
      4.90     -1.90    0.552715E-003
      4.90     -1.85    0.592893E-003
      4.90     -1.80    0.633889E-003
      4.90     -1.75    0.675501E-003
      4.90     -1.70    0.717577E-003
      4.90     -1.65    0.760022E-003
      4.90     -1.60    0.802723E-003
      4.90     -1.55    0.845505E-003
      4.90     -1.50    0.888168E-003
      4.90     -1.45    0.930431E-003
      4.90     -1.40    0.972034E-003
      4.90     -1.35    0.101272E-002
      4.90     -1.30    0.105232E-002
      4.90     -1.25    0.109067E-002
      4.90     -1.20    0.112768E-002
      4.90     -1.15    0.116315E-002
      4.90     -1.10    0.119691E-002
      4.90     -1.05    0.122867E-002
      4.90     -1.00    0.125833E-002
      4.90     -0.95    0.128574E-002
      4.90     -0.90    0.131083E-002
      4.90     -0.85    0.133365E-002
      4.90     -0.80    0.135412E-002
      4.90     -0.75    0.137214E-002
      4.90     -0.70    0.138757E-002
      4.90     -0.65    0.140029E-002
      4.90     -0.60    0.141030E-002
      4.90     -0.55    0.141758E-002
      4.90     -0.50    0.142228E-002
      4.90     -0.45    0.142448E-002
      4.90     -0.40    0.142427E-002
      4.90     -0.35    0.142162E-002
      4.90     -0.30    0.141652E-002
      4.90     -0.25    0.140901E-002
      4.90     -0.20    0.139920E-002
      4.90     -0.15    0.138726E-002
      4.90     -0.10    0.137338E-002
      4.90     -0.05    0.135775E-002
      4.90      0.00    0.134043E-002
      4.90      0.05    0.132144E-002
      4.90      0.10    0.130081E-002
      4.90      0.15    0.127864E-002
      4.90      0.20    0.125509E-002
      4.90      0.25    0.123035E-002
      4.90      0.30    0.120456E-002
      4.90      0.35    0.117782E-002
      4.90      0.40    0.115016E-002
      4.90      0.45    0.112170E-002
      4.90      0.50    0.109256E-002
      4.90      0.55    0.106292E-002
      4.90      0.60    0.103299E-002
      4.90      0.65    0.100288E-002
      4.90      0.70    0.972638E-003
      4.90      0.75    0.942262E-003
      4.90      0.80    0.911729E-003
      4.90      0.85    0.881115E-003
      4.90      0.90    0.850570E-003
      4.90      0.95    0.820298E-003
      4.90      1.00    0.790444E-003
      4.90      1.05    0.761084E-003
      4.90      1.10    0.732138E-003
      4.90      1.15    0.703494E-003
      4.90      1.20    0.675062E-003
      4.90      1.25    0.646913E-003
      4.90      1.30    0.619164E-003
      4.90      1.35    0.591983E-003
      4.90      1.40    0.565467E-003
      4.90      1.45    0.539591E-003
      4.90      1.50    0.514230E-003
      4.90      1.55    0.489273E-003
      4.90      1.60    0.464655E-003
      4.90      1.65    0.440410E-003
      4.90      1.70    0.416636E-003
      4.90      1.75    0.393444E-003
      4.90      1.80    0.370887E-003
      4.90      1.85    0.348957E-003
      4.90      1.90    0.327676E-003
      4.90      1.95    0.307027E-003
      4.90      2.00    0.287009E-003
      4.90      2.05    0.267689E-003
      4.90      2.10    0.249112E-003
      4.90      2.15    0.231298E-003
      4.90      2.20    0.214269E-003
      4.90      2.25    0.197994E-003
      4.90      2.30    0.182471E-003
      4.90      2.35    0.167696E-003
      4.90      2.40    0.153695E-003
      4.90      2.45    0.140474E-003
      4.90      2.50    0.128051E-003
      4.90      2.55    0.116414E-003
      4.90      2.60    0.105522E-003
      4.90      2.65    0.953392E-004
      4.90      2.70    0.858651E-004
      4.90      2.75    0.770778E-004
      4.90      2.80    0.689622E-004
      4.90      2.85    0.615213E-004
      4.90      2.90    0.546984E-004
      4.90      2.95    0.484672E-004
      4.90      3.00    0.427801E-004
      4.90      3.05    0.376138E-004
      4.90      3.10    0.329307E-004
      4.90      3.15    0.287147E-004
      4.90      3.20    0.249465E-004
      4.90      3.25    0.215892E-004
      4.90      3.30    0.186222E-004
      4.90      3.35    0.160003E-004
      4.90      3.40    0.136995E-004
      4.90      3.45    0.116812E-004
      4.90      3.50    0.992314E-005
      4.90      3.55    0.839745E-005
      4.90      3.60    0.707947E-005
      4.90      3.65    0.594231E-005
      4.90      3.70    0.496940E-005
      4.90      3.75    0.414094E-005
      4.90      3.80    0.343718E-005
      4.90      3.85    0.284241E-005
      4.90      3.90    0.234278E-005
      4.90      3.95    0.192477E-005
      4.90      4.00    0.157143E-005
      4.90      4.05    0.127313E-005
      4.90      4.10    0.102310E-005
      4.90      4.15    0.818795E-006
      4.90      4.20    0.653923E-006
      4.90      4.25    0.520180E-006
      4.90      4.30    0.412427E-006
      4.90      4.35    0.325695E-006
      4.90      4.40    0.257243E-006
      4.90      4.45    0.201463E-006
      4.90      4.50    0.156270E-006
      4.90      4.55    0.120231E-006
      4.90      4.60    0.923981E-007
      4.90      4.65    0.704643E-007
      4.90      4.70    0.534273E-007
      4.90      4.75    0.403681E-007
      4.90      4.80    0.310659E-007
      4.90      4.85    0.239687E-007
      4.90      4.90    0.178624E-007
      4.90      4.95    0.129385E-007
      4.90      5.00    0.919298E-008
      4.90      5.05    0.677965E-008
      4.90      5.10    0.539708E-008
      4.90      5.15    0.469126E-008
      4.90      5.20    0.390106E-008
      4.90      5.25    0.288918E-008
      4.90      5.30    0.217197E-008
      4.90      5.35    0.223276E-008
      4.90      5.40    0.231894E-008
      4.90      5.45    0.181089E-008
      4.90      5.50    0.158394E-008
      4.90      5.55    0.256408E-008
      4.90      5.60    0.363852E-008
      4.90      5.65    0.289682E-008
      4.90      5.70    0.139300E-008
      4.90      5.75    0.235696E-008
      4.90      5.80    0.614237E-008
      4.90      5.85    0.855357E-008
      4.90      5.90    0.639618E-008
      4.90      5.95    0.226724E-008
      4.90      6.00    0.112244E-008
      4.90      6.05    0.364982E-008
      4.90      6.10    0.579419E-008
      4.90      6.15    0.476047E-008
      4.90      6.20    0.206794E-008
      4.90      6.25    0.363258E-009
      4.90      6.30    0.440018E-010
      4.90      6.35    0.455267E-010
      4.90      6.40    0.000000E+000

      4.95     -6.40    0.000000E+000
      4.95     -6.35    0.123460E-008
      4.95     -6.30    0.301252E-008
      4.95     -6.25    0.265312E-008
      4.95     -6.20    0.824803E-009
      4.95     -6.15    0.410480E-010
      4.95     -6.10    0.581164E-009
      4.95     -6.05    0.701849E-009
      4.95     -6.00    0.265672E-009
      4.95     -5.95    0.986308E-009
      4.95     -5.90    0.287985E-008
      4.95     -5.85    0.361808E-008
      4.95     -5.80    0.223155E-008
      4.95     -5.75    0.825036E-009
      4.95     -5.70    0.115384E-008
      4.95     -5.65    0.189159E-008
      4.95     -5.60    0.123799E-008
      4.95     -5.55    0.187662E-009
      4.95     -5.50    0.764120E-009
      4.95     -5.45    0.226984E-008
      4.95     -5.40    0.227244E-008
      4.95     -5.35    0.798943E-009
      4.95     -5.30    0.634355E-009
      4.95     -5.25    0.297429E-008
      4.95     -5.20    0.531914E-008
      4.95     -5.15    0.493857E-008
      4.95     -5.10    0.252496E-008
      4.95     -5.05    0.920022E-009
      4.95     -5.00    0.135720E-008
      4.95     -4.95    0.267796E-008
      4.95     -4.90    0.342588E-008
      4.95     -4.85    0.372002E-008
      4.95     -4.80    0.457077E-008
      4.95     -4.75    0.660991E-008
      4.95     -4.70    0.985839E-008
      4.95     -4.65    0.140106E-007
      4.95     -4.60    0.192804E-007
      4.95     -4.55    0.266963E-007
      4.95     -4.50    0.371560E-007
      4.95     -4.45    0.517141E-007
      4.95     -4.40    0.710221E-007
      4.95     -4.35    0.960325E-007
      4.95     -4.30    0.127879E-006
      4.95     -4.25    0.169798E-006
      4.95     -4.20    0.223233E-006
      4.95     -4.15    0.291389E-006
      4.95     -4.10    0.377639E-006
      4.95     -4.05    0.488165E-006
      4.95     -4.00    0.628918E-006
      4.95     -3.95    0.806049E-006
      4.95     -3.90    0.102756E-005
      4.95     -3.85    0.130220E-005
      4.95     -3.80    0.164242E-005
      4.95     -3.75    0.205941E-005
      4.95     -3.70    0.257323E-005
      4.95     -3.65    0.319983E-005
      4.95     -3.60    0.396083E-005
      4.95     -3.55    0.487939E-005
      4.95     -3.50    0.598482E-005
      4.95     -3.45    0.731546E-005
      4.95     -3.40    0.890432E-005
      4.95     -3.35    0.107940E-004
      4.95     -3.30    0.130236E-004
      4.95     -3.25    0.156492E-004
      4.95     -3.20    0.187108E-004
      4.95     -3.15    0.222688E-004
      4.95     -3.10    0.263952E-004
      4.95     -3.05    0.311529E-004
      4.95     -3.00    0.366228E-004
      4.95     -2.95    0.428686E-004
      4.95     -2.90    0.499673E-004
      4.95     -2.85    0.579786E-004
      4.95     -2.80    0.669805E-004
      4.95     -2.75    0.770426E-004
      4.95     -2.70    0.882441E-004
      4.95     -2.65    0.100685E-003
      4.95     -2.60    0.114452E-003
      4.95     -2.55    0.129606E-003
      4.95     -2.50    0.146179E-003
      4.95     -2.45    0.164210E-003
      4.95     -2.40    0.183702E-003
      4.95     -2.35    0.204669E-003
      4.95     -2.30    0.227108E-003
      4.95     -2.25    0.251035E-003
      4.95     -2.20    0.276410E-003
      4.95     -2.15    0.303207E-003
      4.95     -2.10    0.331360E-003
      4.95     -2.05    0.360813E-003
      4.95     -2.00    0.391519E-003
      4.95     -1.95    0.423406E-003
      4.95     -1.90    0.456343E-003
      4.95     -1.85    0.490209E-003
      4.95     -1.80    0.524831E-003
      4.95     -1.75    0.560086E-003
      4.95     -1.70    0.595787E-003
      4.95     -1.65    0.631875E-003
      4.95     -1.60    0.668223E-003
      4.95     -1.55    0.704687E-003
      4.95     -1.50    0.741033E-003
      4.95     -1.45    0.777079E-003
      4.95     -1.40    0.812579E-003
      4.95     -1.35    0.847364E-003
      4.95     -1.30    0.881244E-003
      4.95     -1.25    0.914109E-003
      4.95     -1.20    0.945830E-003
      4.95     -1.15    0.976280E-003
      4.95     -1.10    0.100524E-002
      4.95     -1.05    0.103251E-002
      4.95     -1.00    0.105796E-002
      4.95     -0.95    0.108146E-002
      4.95     -0.90    0.110301E-002
      4.95     -0.85    0.112260E-002
      4.95     -0.80    0.114017E-002
      4.95     -0.75    0.115561E-002
      4.95     -0.70    0.116878E-002
      4.95     -0.65    0.117958E-002
      4.95     -0.60    0.118798E-002
      4.95     -0.55    0.119402E-002
      4.95     -0.50    0.119782E-002
      4.95     -0.45    0.119948E-002
      4.95     -0.40    0.119906E-002
      4.95     -0.35    0.119654E-002
      4.95     -0.30    0.119188E-002
      4.95     -0.25    0.118507E-002
      4.95     -0.20    0.117622E-002
      4.95     -0.15    0.116549E-002
      4.95     -0.10    0.115307E-002
      4.95     -0.05    0.113916E-002
      4.95      0.00    0.112384E-002
      4.95      0.05    0.110711E-002
      4.95      0.10    0.108897E-002
      4.95      0.15    0.106948E-002
      4.95      0.20    0.104877E-002
      4.95      0.25    0.102703E-002
      4.95      0.30    0.100442E-002
      4.95      0.35    0.981054E-003
      4.95      0.40    0.957000E-003
      4.95      0.45    0.932318E-003
      4.95      0.50    0.907099E-003
      4.95      0.55    0.881481E-003
      4.95      0.60    0.855621E-003
      4.95      0.65    0.829645E-003
      4.95      0.70    0.803600E-003
      4.95      0.75    0.777513E-003
      4.95      0.80    0.751379E-003
      4.95      0.85    0.725266E-003
      4.95      0.90    0.699282E-003
      4.95      0.95    0.673577E-003
      4.95      1.00    0.648272E-003
      4.95      1.05    0.623424E-003
      4.95      1.10    0.598969E-003
      4.95      1.15    0.574817E-003
      4.95      1.20    0.550906E-003
      4.95      1.25    0.527272E-003
      4.95      1.30    0.504038E-003
      4.95      1.35    0.481325E-003
      4.95      1.40    0.459234E-003
      4.95      1.45    0.437723E-003
      4.95      1.50    0.416692E-003
      4.95      1.55    0.396021E-003
      4.95      1.60    0.375665E-003
      4.95      1.65    0.355631E-003
      4.95      1.70    0.336012E-003
      4.95      1.75    0.316897E-003
      4.95      1.80    0.298357E-003
      4.95      1.85    0.280379E-003
      4.95      1.90    0.262965E-003
      4.95      1.95    0.246092E-003
      4.95      2.00    0.229752E-003
      4.95      2.05    0.213996E-003
      4.95      2.10    0.198866E-003
      4.95      2.15    0.184399E-003
      4.95      2.20    0.170604E-003
      4.95      2.25    0.157459E-003
      4.95      2.30    0.144940E-003
      4.95      2.35    0.133040E-003
      4.95      2.40    0.121768E-003
      4.95      2.45    0.111132E-003
      4.95      2.50    0.101148E-003
      4.95      2.55    0.918179E-004
      4.95      2.60    0.831044E-004
      4.95      2.65    0.749876E-004
      4.95      2.70    0.674536E-004
      4.95      2.75    0.604781E-004
      4.95      2.80    0.540455E-004
      4.95      2.85    0.481468E-004
      4.95      2.90    0.427472E-004
      4.95      2.95    0.378210E-004
      4.95      3.00    0.333347E-004
      4.95      3.05    0.292685E-004
      4.95      3.10    0.255954E-004
      4.95      3.15    0.222923E-004
      4.95      3.20    0.193460E-004
      4.95      3.25    0.167198E-004
      4.95      3.30    0.143986E-004
      4.95      3.35    0.123506E-004
      4.95      3.40    0.105585E-004
      4.95      3.45    0.898879E-005
      4.95      3.50    0.762406E-005
      4.95      3.55    0.644332E-005
      4.95      3.60    0.542392E-005
      4.95      3.65    0.454962E-005
      4.95      3.70    0.380250E-005
      4.95      3.75    0.316705E-005
      4.95      3.80    0.262617E-005
      4.95      3.85    0.217006E-005
      4.95      3.90    0.178697E-005
      4.95      3.95    0.146791E-005
      4.95      4.00    0.119863E-005
      4.95      4.05    0.971612E-006
      4.95      4.10    0.780485E-006
      4.95      4.15    0.623178E-006
      4.95      4.20    0.495802E-006
      4.95      4.25    0.393806E-006
      4.95      4.30    0.312194E-006
      4.95      4.35    0.246809E-006
      4.95      4.40    0.195105E-006
      4.95      4.45    0.152965E-006
      4.95      4.50    0.118630E-006
      4.95      4.55    0.911079E-007
      4.95      4.60    0.696982E-007
      4.95      4.65    0.528995E-007
      4.95      4.70    0.402072E-007
      4.95      4.75    0.311774E-007
      4.95      4.80    0.250045E-007
      4.95      4.85    0.201623E-007
      4.95      4.90    0.155329E-007
      4.95      4.95    0.113470E-007
      4.95      5.00    0.766048E-008
      4.95      5.05    0.512128E-008
      4.95      5.10    0.400216E-008
      4.95      5.15    0.413464E-008
      4.95      5.20    0.425458E-008
      4.95      5.25    0.347829E-008
      4.95      5.30    0.217965E-008
      4.95      5.35    0.156066E-008
      4.95      5.40    0.155724E-008
      4.95      5.45    0.143369E-008
      4.95      5.50    0.133150E-008
      4.95      5.55    0.195550E-008
      4.95      5.60    0.264392E-008
      4.95      5.65    0.206390E-008
      4.95      5.70    0.992101E-009
      4.95      5.75    0.194439E-008
      4.95      5.80    0.524737E-008
      4.95      5.85    0.749129E-008
      4.95      5.90    0.597563E-008
      4.95      5.95    0.254135E-008
      4.95      6.00    0.111756E-008
      4.95      6.05    0.233265E-008
      4.95      6.10    0.334025E-008
      4.95      6.15    0.235998E-008
      4.95      6.20    0.699955E-009
      4.95      6.25    0.652429E-010
      4.95      6.30    0.191794E-009
      4.95      6.35    0.140722E-009
      4.95      6.40    0.000000E+000

      5.00     -6.40    0.000000E+000
      5.00     -6.35    0.151896E-008
      5.00     -6.30    0.384502E-008
      5.00     -6.25    0.370567E-008
      5.00     -6.20    0.153299E-008
      5.00     -6.15    0.248282E-009
      5.00     -6.10    0.629005E-009
      5.00     -6.05    0.862163E-009
      5.00     -6.00    0.295440E-009
      5.00     -5.95    0.546320E-009
      5.00     -5.90    0.226990E-008
      5.00     -5.85    0.360790E-008
      5.00     -5.80    0.307827E-008
      5.00     -5.75    0.183551E-008
      5.00     -5.70    0.155880E-008
      5.00     -5.65    0.178142E-008
      5.00     -5.60    0.120211E-008
      5.00     -5.55    0.286905E-009
      5.00     -5.50    0.420257E-009
      5.00     -5.45    0.126741E-008
      5.00     -5.40    0.127064E-008
      5.00     -5.35    0.558670E-009
      5.00     -5.30    0.112630E-008
      5.00     -5.25    0.360028E-008
      5.00     -5.20    0.571963E-008
      5.00     -5.15    0.521823E-008
      5.00     -5.10    0.277601E-008
      5.00     -5.05    0.968440E-009
      5.00     -5.00    0.102268E-008
      5.00     -4.95    0.193255E-008
      5.00     -4.90    0.242093E-008
      5.00     -4.85    0.269211E-008
      5.00     -4.80    0.379323E-008
      5.00     -4.75    0.616613E-008
      5.00     -4.70    0.927665E-008
      5.00     -4.65    0.122107E-007
      5.00     -4.60    0.154814E-007
      5.00     -4.55    0.207060E-007
      5.00     -4.50    0.290863E-007
      5.00     -4.45    0.406858E-007
      5.00     -4.40    0.554232E-007
      5.00     -4.35    0.740130E-007
      5.00     -4.30    0.982342E-007
      5.00     -4.25    0.130453E-006
      5.00     -4.20    0.172009E-006
      5.00     -4.15    0.224677E-006
      5.00     -4.10    0.291943E-006
      5.00     -4.05    0.379287E-006
      5.00     -4.00    0.491311E-006
      5.00     -3.95    0.631897E-006
      5.00     -3.90    0.804286E-006
      5.00     -3.85    0.101537E-005
      5.00     -3.80    0.127676E-005
      5.00     -3.75    0.159805E-005
      5.00     -3.70    0.199658E-005
      5.00     -3.65    0.248584E-005
      5.00     -3.60    0.308090E-005
      5.00     -3.55    0.379991E-005
      5.00     -3.50    0.466619E-005
      5.00     -3.45    0.570972E-005
      5.00     -3.40    0.696064E-005
      5.00     -3.35    0.845544E-005
      5.00     -3.30    0.102243E-004
      5.00     -3.25    0.123078E-004
      5.00     -3.20    0.147419E-004
      5.00     -3.15    0.175699E-004
      5.00     -3.10    0.208541E-004
      5.00     -3.05    0.246461E-004
      5.00     -3.00    0.290188E-004
      5.00     -2.95    0.340320E-004
      5.00     -2.90    0.397434E-004
      5.00     -2.85    0.462021E-004
      5.00     -2.80    0.534686E-004
      5.00     -2.75    0.616023E-004
      5.00     -2.70    0.706668E-004
      5.00     -2.65    0.807491E-004
      5.00     -2.60    0.919328E-004
      5.00     -2.55    0.104280E-003
      5.00     -2.50    0.117814E-003
      5.00     -2.45    0.132561E-003
      5.00     -2.40    0.148525E-003
      5.00     -2.35    0.165722E-003
      5.00     -2.30    0.184150E-003
      5.00     -2.25    0.203834E-003
      5.00     -2.20    0.224756E-003
      5.00     -2.15    0.246895E-003
      5.00     -2.10    0.270214E-003
      5.00     -2.05    0.294651E-003
      5.00     -2.00    0.320173E-003
      5.00     -1.95    0.346711E-003
      5.00     -1.90    0.374179E-003
      5.00     -1.85    0.402478E-003
      5.00     -1.80    0.431490E-003
      5.00     -1.75    0.461102E-003
      5.00     -1.70    0.491189E-003
      5.00     -1.65    0.521627E-003
      5.00     -1.60    0.552337E-003
      5.00     -1.55    0.583142E-003
      5.00     -1.50    0.613885E-003
      5.00     -1.45    0.644354E-003
      5.00     -1.40    0.674410E-003
      5.00     -1.35    0.703870E-003
      5.00     -1.30    0.732596E-003
      5.00     -1.25    0.760474E-003
      5.00     -1.20    0.787402E-003
      5.00     -1.15    0.813245E-003
      5.00     -1.10    0.837837E-003
      5.00     -1.05    0.860997E-003
      5.00     -1.00    0.882616E-003
      5.00     -0.95    0.902571E-003
      5.00     -0.90    0.920861E-003
      5.00     -0.85    0.937479E-003
      5.00     -0.80    0.952377E-003
      5.00     -0.75    0.965432E-003
      5.00     -0.70    0.976535E-003
      5.00     -0.65    0.985577E-003
      5.00     -0.60    0.992541E-003
      5.00     -0.55    0.997478E-003
      5.00     -0.50    0.100048E-002
      5.00     -0.45    0.100166E-002
      5.00     -0.40    0.100106E-002
      5.00     -0.35    0.998675E-003
      5.00     -0.30    0.994434E-003
      5.00     -0.25    0.988339E-003
      5.00     -0.20    0.980444E-003
      5.00     -0.15    0.970911E-003
      5.00     -0.10    0.959919E-003
      5.00     -0.05    0.947663E-003
      5.00      0.00    0.934222E-003
      5.00      0.05    0.919600E-003
      5.00      0.10    0.903774E-003
      5.00      0.15    0.886792E-003
      5.00      0.20    0.868749E-003
      5.00      0.25    0.849837E-003
      5.00      0.30    0.830211E-003
      5.00      0.35    0.810016E-003
      5.00      0.40    0.789308E-003
      5.00      0.45    0.768144E-003
      5.00      0.50    0.746559E-003
      5.00      0.55    0.724664E-003
      5.00      0.60    0.702568E-003
      5.00      0.65    0.680392E-003
      5.00      0.70    0.658205E-003
      5.00      0.75    0.636058E-003
      5.00      0.80    0.613949E-003
      5.00      0.85    0.591938E-003
      5.00      0.90    0.570076E-003
      5.00      0.95    0.548475E-003
      5.00      1.00    0.527228E-003
      5.00      1.05    0.506386E-003
      5.00      1.10    0.485908E-003
      5.00      1.15    0.465757E-003
      5.00      1.20    0.445851E-003
      5.00      1.25    0.426243E-003
      5.00      1.30    0.407001E-003
      5.00      1.35    0.388239E-003
      5.00      1.40    0.370008E-003
      5.00      1.45    0.352299E-003
      5.00      1.50    0.335010E-003
      5.00      1.55    0.318057E-003
      5.00      1.60    0.301390E-003
      5.00      1.65    0.285011E-003
      5.00      1.70    0.268985E-003
      5.00      1.75    0.253392E-003
      5.00      1.80    0.238298E-003
      5.00      1.85    0.223692E-003
      5.00      1.90    0.209569E-003
      5.00      1.95    0.195900E-003
      5.00      2.00    0.182682E-003
      5.00      2.05    0.169941E-003
      5.00      2.10    0.157719E-003
      5.00      2.15    0.146059E-003
      5.00      2.20    0.134971E-003
      5.00      2.25    0.124425E-003
      5.00      2.30    0.114403E-003
      5.00      2.35    0.104880E-003
      5.00      2.40    0.958690E-004
      5.00      2.45    0.873660E-004
      5.00      2.50    0.793954E-004
      5.00      2.55    0.719531E-004
      5.00      2.60    0.650303E-004
      5.00      2.65    0.585950E-004
      5.00      2.70    0.526412E-004
      5.00      2.75    0.471381E-004
      5.00      2.80    0.420749E-004
      5.00      2.85    0.374396E-004
      5.00      2.90    0.331964E-004
      5.00      2.95    0.293336E-004
      5.00      3.00    0.258191E-004
      5.00      3.05    0.226443E-004
      5.00      3.10    0.197807E-004
      5.00      3.15    0.172142E-004
      5.00      3.20    0.149224E-004
      5.00      3.25    0.128808E-004
      5.00      3.30    0.110757E-004
      5.00      3.35    0.948783E-005
      5.00      3.40    0.809866E-005
      5.00      3.45    0.688035E-005
      5.00      3.50    0.582493E-005
      5.00      3.55    0.491167E-005
      5.00      3.60    0.412888E-005
      5.00      3.65    0.346010E-005
      5.00      3.70    0.289087E-005
      5.00      3.75    0.240493E-005
      5.00      3.80    0.199319E-005
      5.00      3.85    0.164558E-005
      5.00      3.90    0.135294E-005
      5.00      3.95    0.111006E-005
      5.00      4.00    0.906742E-006
      5.00      4.05    0.735787E-006
      5.00      4.10    0.591659E-006
      5.00      4.15    0.472349E-006
      5.00      4.20    0.375646E-006
      5.00      4.25    0.298727E-006
      5.00      4.30    0.237293E-006
      5.00      4.35    0.188123E-006
      5.00      4.40    0.148835E-006
      5.00      4.45    0.116305E-006
      5.00      4.50    0.898411E-007
      5.00      4.55    0.685336E-007
      5.00      4.60    0.521575E-007
      5.00      4.65    0.394358E-007
      5.00      4.70    0.301870E-007
      5.00      4.75    0.236703E-007
      5.00      4.80    0.192354E-007
      5.00      4.85    0.156027E-007
      5.00      4.90    0.123646E-007
      5.00      4.95    0.936138E-008
      5.00      5.00    0.647946E-008
      5.00      5.05    0.410308E-008
      5.00      5.10    0.301205E-008
      5.00      5.15    0.361759E-008
      5.00      5.20    0.456525E-008
      5.00      5.25    0.424200E-008
      5.00      5.30    0.266131E-008
      5.00      5.35    0.145880E-008
      5.00      5.40    0.124561E-008
      5.00      5.45    0.124364E-008
      5.00      5.50    0.104406E-008
      5.00      5.55    0.117393E-008
      5.00      5.60    0.164479E-008
      5.00      5.65    0.158477E-008
      5.00      5.70    0.104741E-008
      5.00      5.75    0.141489E-008
      5.00      5.80    0.315913E-008
      5.00      5.85    0.446521E-008
      5.00      5.90    0.365088E-008
      5.00      5.95    0.168155E-008
      5.00      6.00    0.691926E-009
      5.00      6.05    0.942241E-009
      5.00      6.10    0.973731E-009
      5.00      6.15    0.357443E-009
      5.00      6.20    0.164777E-009
      5.00      6.25    0.774283E-009
      5.00      6.30    0.107453E-008
      5.00      6.35    0.476346E-009
      5.00      6.40    0.000000E+000

      5.05     -6.40    0.000000E+000
      5.05     -6.35    0.144391E-008
      5.05     -6.30    0.366906E-008
      5.05     -6.25    0.356105E-008
      5.05     -6.20    0.156693E-008
      5.05     -6.15    0.544461E-009
      5.05     -6.10    0.123955E-008
      5.05     -6.05    0.167902E-008
      5.05     -6.00    0.830000E-009
      5.05     -5.95    0.212957E-009
      5.05     -5.90    0.109033E-008
      5.05     -5.85    0.236519E-008
      5.05     -5.80    0.253700E-008
      5.05     -5.75    0.192167E-008
      5.05     -5.70    0.166696E-008
      5.05     -5.65    0.165823E-008
      5.05     -5.60    0.114971E-008
      5.05     -5.55    0.472444E-009
      5.05     -5.50    0.530023E-009
      5.05     -5.45    0.100270E-008
      5.05     -5.40    0.833949E-009
      5.05     -5.35    0.313268E-009
      5.05     -5.30    0.100314E-008
      5.05     -5.25    0.319325E-008
      5.05     -5.20    0.489834E-008
      5.05     -5.15    0.431916E-008
      5.05     -5.10    0.219140E-008
      5.05     -5.05    0.746654E-009
      5.05     -5.00    0.917557E-009
      5.05     -4.95    0.170276E-008
      5.05     -4.90    0.208491E-008
      5.05     -4.85    0.252022E-008
      5.05     -4.80    0.397087E-008
      5.05     -4.75    0.646099E-008
      5.05     -4.70    0.884413E-008
      5.05     -4.65    0.104620E-007
      5.05     -4.60    0.123215E-007
      5.05     -4.55    0.164126E-007
      5.05     -4.50    0.235402E-007
      5.05     -4.45    0.329580E-007
      5.05     -4.40    0.438521E-007
      5.05     -4.35    0.574745E-007
      5.05     -4.30    0.758432E-007
      5.05     -4.25    0.100634E-006
      5.05     -4.20    0.132316E-006
      5.05     -4.15    0.172569E-006
      5.05     -4.10    0.225391E-006
      5.05     -4.05    0.295220E-006
      5.05     -4.00    0.384665E-006
      5.05     -3.95    0.494564E-006
      5.05     -3.90    0.626379E-006
      5.05     -3.85    0.785560E-006
      5.05     -3.80    0.983728E-006
      5.05     -3.75    0.123166E-005
      5.05     -3.70    0.154154E-005
      5.05     -3.65    0.192355E-005
      5.05     -3.60    0.238731E-005
      5.05     -3.55    0.294893E-005
      5.05     -3.50    0.362401E-005
      5.05     -3.45    0.443970E-005
      5.05     -3.40    0.541800E-005
      5.05     -3.35    0.659453E-005
      5.05     -3.30    0.799034E-005
      5.05     -3.25    0.963788E-005
      5.05     -3.20    0.115637E-004
      5.05     -3.15    0.137997E-004
      5.05     -3.10    0.163973E-004
      5.05     -3.05    0.194061E-004
      5.05     -3.00    0.228834E-004
      5.05     -2.95    0.268815E-004
      5.05     -2.90    0.314515E-004
      5.05     -2.85    0.366304E-004
      5.05     -2.80    0.424608E-004
      5.05     -2.75    0.489925E-004
      5.05     -2.70    0.562786E-004
      5.05     -2.65    0.643982E-004
      5.05     -2.60    0.734249E-004
      5.05     -2.55    0.834167E-004
      5.05     -2.50    0.943931E-004
      5.05     -2.45    0.106373E-003
      5.05     -2.40    0.119358E-003
      5.05     -2.35    0.133366E-003
      5.05     -2.30    0.148392E-003
      5.05     -2.25    0.164477E-003
      5.05     -2.20    0.181601E-003
      5.05     -2.15    0.199757E-003
      5.05     -2.10    0.218924E-003
      5.05     -2.05    0.239045E-003
      5.05     -2.00    0.260085E-003
      5.05     -1.95    0.282006E-003
      5.05     -1.90    0.304715E-003
      5.05     -1.85    0.328177E-003
      5.05     -1.80    0.352284E-003
      5.05     -1.75    0.376971E-003
      5.05     -1.70    0.402111E-003
      5.05     -1.65    0.427609E-003
      5.05     -1.60    0.453333E-003
      5.05     -1.55    0.479167E-003
      5.05     -1.50    0.504945E-003
      5.05     -1.45    0.530523E-003
      5.05     -1.40    0.555744E-003
      5.05     -1.35    0.580495E-003
      5.05     -1.30    0.604628E-003
      5.05     -1.25    0.628060E-003
      5.05     -1.20    0.650677E-003
      5.05     -1.15    0.672390E-003
      5.05     -1.10    0.693037E-003
      5.05     -1.05    0.712497E-003
      5.05     -1.00    0.730666E-003
      5.05     -0.95    0.747441E-003
      5.05     -0.90    0.762805E-003
      5.05     -0.85    0.776737E-003
      5.05     -0.80    0.789208E-003
      5.05     -0.75    0.800103E-003
      5.05     -0.70    0.809339E-003
      5.05     -0.65    0.816824E-003
      5.05     -0.60    0.822527E-003
      5.05     -0.55    0.826490E-003
      5.05     -0.50    0.828798E-003
      5.05     -0.45    0.829552E-003
      5.05     -0.40    0.828794E-003
      5.05     -0.35    0.826519E-003
      5.05     -0.30    0.822673E-003
      5.05     -0.25    0.817246E-003
      5.05     -0.20    0.810283E-003
      5.05     -0.15    0.801905E-003
      5.05     -0.10    0.792294E-003
      5.05     -0.05    0.781604E-003
      5.05      0.00    0.769924E-003
      5.05      0.05    0.757249E-003
      5.05      0.10    0.743570E-003
      5.05      0.15    0.728903E-003
      5.05      0.20    0.713343E-003
      5.05      0.25    0.697050E-003
      5.05      0.30    0.680191E-003
      5.05      0.35    0.662905E-003
      5.05      0.40    0.645270E-003
      5.05      0.45    0.627300E-003
      5.05      0.50    0.609022E-003
      5.05      0.55    0.590494E-003
      5.05      0.60    0.571816E-003
      5.05      0.65    0.553090E-003
      5.05      0.70    0.534404E-003
      5.05      0.75    0.515810E-003
      5.05      0.80    0.497331E-003
      5.05      0.85    0.478988E-003
      5.05      0.90    0.460810E-003
      5.05      0.95    0.442852E-003
      5.05      1.00    0.425193E-003
      5.05      1.05    0.407867E-003
      5.05      1.10    0.390894E-003
      5.05      1.15    0.374235E-003
      5.05      1.20    0.357862E-003
      5.05      1.25    0.341776E-003
      5.05      1.30    0.326041E-003
      5.05      1.35    0.310700E-003
      5.05      1.40    0.295815E-003
      5.05      1.45    0.281356E-003
      5.05      1.50    0.267283E-003
      5.05      1.55    0.253497E-003
      5.05      1.60    0.239985E-003
      5.05      1.65    0.226716E-003
      5.05      1.70    0.213759E-003
      5.05      1.75    0.201158E-003
      5.05      1.80    0.188974E-003
      5.05      1.85    0.177203E-003
      5.05      1.90    0.165834E-003
      5.05      1.95    0.154850E-003
      5.05      2.00    0.144238E-003
      5.05      2.05    0.134021E-003
      5.05      2.10    0.124234E-003
      5.05      2.15    0.114916E-003
      5.05      2.20    0.106067E-003
      5.05      2.25    0.976734E-004
      5.05      2.30    0.897044E-004
      5.05      2.35    0.821455E-004
      5.05      2.40    0.749893E-004
      5.05      2.45    0.682463E-004
      5.05      2.50    0.619255E-004
      5.05      2.55    0.560372E-004
      5.05      2.60    0.505667E-004
      5.05      2.65    0.454995E-004
      5.05      2.70    0.408187E-004
      5.05      2.75    0.365060E-004
      5.05      2.80    0.325482E-004
      5.05      2.85    0.289301E-004
      5.05      2.90    0.256212E-004
      5.05      2.95    0.226120E-004
      5.05      3.00    0.198796E-004
      5.05      3.05    0.174126E-004
      5.05      3.10    0.151951E-004
      5.05      3.15    0.132065E-004
      5.05      3.20    0.114355E-004
      5.05      3.25    0.985851E-005
      5.05      3.30    0.846914E-005
      5.05      3.35    0.724483E-005
      5.05      3.40    0.617391E-005
      5.05      3.45    0.523451E-005
      5.05      3.50    0.442306E-005
      5.05      3.55    0.372220E-005
      5.05      3.60    0.312509E-005
      5.05      3.65    0.261758E-005
      5.05      3.70    0.218383E-005
      5.05      3.75    0.181587E-005
      5.05      3.80    0.150379E-005
      5.05      3.85    0.124013E-005
      5.05      3.90    0.101756E-005
      5.05      3.95    0.833041E-006
      5.05      4.00    0.679298E-006
      5.05      4.05    0.551070E-006
      5.05      4.10    0.443777E-006
      5.05      4.15    0.355294E-006
      5.05      4.20    0.282967E-006
      5.05      4.25    0.225487E-006
      5.05      4.30    0.179295E-006
      5.05      4.35    0.142306E-006
      5.05      4.40    0.111920E-006
      5.05      4.45    0.866976E-007
      5.05      4.50    0.665445E-007
      5.05      4.55    0.507200E-007
      5.05      4.60    0.387906E-007
      5.05      4.65    0.294700E-007
      5.05      4.70    0.226161E-007
      5.05      4.75    0.175522E-007
      5.05      4.80    0.135934E-007
      5.05      4.85    0.103189E-007
      5.05      4.90    0.793459E-008
      5.05      4.95    0.649252E-008
      5.05      5.00    0.514504E-008
      5.05      5.05    0.347620E-008
      5.05      5.10    0.229416E-008
      5.05      5.15    0.279088E-008
      5.05      5.20    0.400143E-008
      5.05      5.25    0.407660E-008
      5.05      5.30    0.262539E-008
      5.05      5.35    0.131622E-008
      5.05      5.40    0.118283E-008
      5.05      5.45    0.146133E-008
      5.05      5.50    0.123343E-008
      5.05      5.55    0.879678E-009
      5.05      5.60    0.103783E-008
      5.05      5.65    0.141940E-008
      5.05      5.70    0.143496E-008
      5.05      5.75    0.131285E-008
      5.05      5.80    0.151792E-008
      5.05      5.85    0.166462E-008
      5.05      5.90    0.125687E-008
      5.05      5.95    0.627432E-009
      5.05      6.00    0.438681E-009
      5.05      6.05    0.500071E-009
      5.05      6.10    0.392741E-009
      5.05      6.15    0.571672E-009
      5.05      6.20    0.166279E-008
      5.05      6.25    0.288812E-008
      5.05      6.30    0.263842E-008
      5.05      6.35    0.987524E-009
      5.05      6.40    0.000000E+000

      5.10     -6.40    0.000000E+000
      5.10     -6.35    0.104924E-008
      5.10     -6.30    0.258848E-008
      5.10     -6.25    0.233154E-008
      5.10     -6.20    0.917229E-009
      5.10     -6.15    0.732190E-009
      5.10     -6.10    0.207673E-008
      5.10     -6.05    0.285507E-008
      5.10     -6.00    0.190210E-008
      5.10     -5.95    0.594526E-009
      5.10     -5.90    0.449408E-009
      5.10     -5.85    0.105272E-008
      5.10     -5.80    0.126843E-008
      5.10     -5.75    0.108417E-008
      5.10     -5.70    0.111798E-008
      5.10     -5.65    0.122816E-008
      5.10     -5.60    0.964404E-009
      5.10     -5.55    0.691572E-009
      5.10     -5.50    0.102934E-008
      5.10     -5.45    0.152071E-008
      5.10     -5.40    0.120064E-008
      5.10     -5.35    0.357158E-009
      5.10     -5.30    0.435693E-009
      5.10     -5.25    0.187131E-008
      5.10     -5.20    0.319434E-008
      5.10     -5.15    0.291228E-008
      5.10     -5.10    0.149929E-008
      5.10     -5.05    0.632369E-009
      5.10     -5.00    0.102682E-008
      5.10     -4.95    0.184403E-008
      5.10     -4.90    0.230847E-008
      5.10     -4.85    0.279331E-008
      5.10     -4.80    0.409560E-008
      5.10     -4.75    0.597450E-008
      5.10     -4.70    0.733382E-008
      5.10     -4.65    0.793389E-008
      5.10     -4.60    0.924150E-008
      5.10     -4.55    0.128545E-007
      5.10     -4.50    0.190746E-007
      5.10     -4.45    0.266179E-007
      5.10     -4.40    0.346369E-007
      5.10     -4.35    0.444875E-007
      5.10     -4.30    0.586226E-007
      5.10     -4.25    0.778438E-007
      5.10     -4.20    0.101839E-006
      5.10     -4.15    0.132521E-006
      5.10     -4.10    0.173586E-006
      5.10     -4.05    0.228717E-006
      5.10     -4.00    0.298135E-006
      5.10     -3.95    0.381491E-006
      5.10     -3.90    0.480749E-006
      5.10     -3.85    0.600989E-006
      5.10     -3.80    0.753508E-006
      5.10     -3.75    0.946602E-006
      5.10     -3.70    0.118967E-005
      5.10     -3.65    0.148659E-005
      5.10     -3.60    0.184700E-005
      5.10     -3.55    0.228130E-005
      5.10     -3.50    0.280615E-005
      5.10     -3.45    0.344040E-005
      5.10     -3.40    0.420257E-005
      5.10     -3.35    0.511835E-005
      5.10     -3.30    0.621373E-005
      5.10     -3.25    0.750993E-005
      5.10     -3.20    0.902877E-005
      5.10     -3.15    0.107878E-004
      5.10     -3.10    0.128342E-004
      5.10     -3.05    0.152056E-004
      5.10     -3.00    0.179554E-004
      5.10     -2.95    0.211239E-004
      5.10     -2.90    0.247571E-004
      5.10     -2.85    0.288797E-004
      5.10     -2.80    0.335272E-004
      5.10     -2.75    0.387379E-004
      5.10     -2.70    0.445614E-004
      5.10     -2.65    0.510620E-004
      5.10     -2.60    0.583037E-004
      5.10     -2.55    0.663353E-004
      5.10     -2.50    0.751744E-004
      5.10     -2.45    0.848372E-004
      5.10     -2.40    0.953238E-004
      5.10     -2.35    0.106653E-003
      5.10     -2.30    0.118828E-003
      5.10     -2.25    0.131877E-003
      5.10     -2.20    0.145809E-003
      5.10     -2.15    0.160601E-003
      5.10     -2.10    0.176244E-003
      5.10     -2.05    0.192691E-003
      5.10     -2.00    0.209908E-003
      5.10     -1.95    0.227859E-003
      5.10     -1.90    0.246494E-003
      5.10     -1.85    0.265785E-003
      5.10     -1.80    0.285674E-003
      5.10     -1.75    0.306075E-003
      5.10     -1.70    0.326911E-003
      5.10     -1.65    0.348076E-003
      5.10     -1.60    0.369460E-003
      5.10     -1.55    0.390935E-003
      5.10     -1.50    0.412389E-003
      5.10     -1.45    0.433671E-003
      5.10     -1.40    0.454693E-003
      5.10     -1.35    0.475302E-003
      5.10     -1.30    0.495413E-003
      5.10     -1.25    0.514898E-003
      5.10     -1.20    0.533720E-003
      5.10     -1.15    0.551764E-003
      5.10     -1.10    0.568939E-003
      5.10     -1.05    0.585124E-003
      5.10     -1.00    0.600243E-003
      5.10     -0.95    0.614197E-003
      5.10     -0.90    0.626965E-003
      5.10     -0.85    0.638514E-003
      5.10     -0.80    0.648819E-003
      5.10     -0.75    0.657806E-003
      5.10     -0.70    0.665390E-003
      5.10     -0.65    0.671502E-003
      5.10     -0.60    0.676113E-003
      5.10     -0.55    0.679245E-003
      5.10     -0.50    0.680957E-003
      5.10     -0.45    0.681341E-003
      5.10     -0.40    0.680439E-003
      5.10     -0.35    0.678259E-003
      5.10     -0.30    0.674757E-003
      5.10     -0.25    0.669955E-003
      5.10     -0.20    0.663854E-003
      5.10     -0.15    0.656575E-003
      5.10     -0.10    0.648246E-003
      5.10     -0.05    0.639020E-003
      5.10      0.00    0.628947E-003
      5.10      0.05    0.618069E-003
      5.10      0.10    0.606348E-003
      5.10      0.15    0.593818E-003
      5.10      0.20    0.580541E-003
      5.10      0.25    0.566674E-003
      5.10      0.30    0.552355E-003
      5.10      0.35    0.537733E-003
      5.10      0.40    0.522859E-003
      5.10      0.45    0.507764E-003
      5.10      0.50    0.492438E-003
      5.10      0.55    0.476934E-003
      5.10      0.60    0.461311E-003
      5.10      0.65    0.445673E-003
      5.10      0.70    0.430102E-003
      5.10      0.75    0.414672E-003
      5.10      0.80    0.399394E-003
      5.10      0.85    0.384288E-003
      5.10      0.90    0.369326E-003
      5.10      0.95    0.354556E-003
      5.10      1.00    0.340016E-003
      5.10      1.05    0.325763E-003
      5.10      1.10    0.311826E-003
      5.10      1.15    0.298208E-003
      5.10      1.20    0.284877E-003
      5.10      1.25    0.271848E-003
      5.10      1.30    0.259116E-003
      5.10      1.35    0.246727E-003
      5.10      1.40    0.234683E-003
      5.10      1.45    0.223000E-003
      5.10      1.50    0.211634E-003
      5.10      1.55    0.200535E-003
      5.10      1.60    0.189674E-003
      5.10      1.65    0.179040E-003
      5.10      1.70    0.168661E-003
      5.10      1.75    0.158573E-003
      5.10      1.80    0.148817E-003
      5.10      1.85    0.139399E-003
      5.10      1.90    0.130314E-003
      5.10      1.95    0.121550E-003
      5.10      2.00    0.113095E-003
      5.10      2.05    0.104964E-003
      5.10      2.10    0.971872E-004
      5.10      2.15    0.897892E-004
      5.10      2.20    0.827767E-004
      5.10      2.25    0.761394E-004
      5.10      2.30    0.698513E-004
      5.10      2.35    0.638919E-004
      5.10      2.40    0.582596E-004
      5.10      2.45    0.529535E-004
      5.10      2.50    0.479897E-004
      5.10      2.55    0.433624E-004
      5.10      2.60    0.390753E-004
      5.10      2.65    0.351080E-004
      5.10      2.70    0.314539E-004
      5.10      2.75    0.280956E-004
      5.10      2.80    0.250199E-004
      5.10      2.85    0.222135E-004
      5.10      2.90    0.196509E-004
      5.10      2.95    0.173260E-004
      5.10      3.00    0.152105E-004
      5.10      3.05    0.133063E-004
      5.10      3.10    0.115929E-004
      5.10      3.15    0.100638E-004
      5.10      3.20    0.870056E-005
      5.10      3.25    0.749323E-005
      5.10      3.30    0.642790E-005
      5.10      3.35    0.549024E-005
      5.10      3.40    0.467044E-005
      5.10      3.45    0.395363E-005
      5.10      3.50    0.333619E-005
      5.10      3.55    0.280364E-005
      5.10      3.60    0.235190E-005
      5.10      3.65    0.196705E-005
      5.10      3.70    0.163957E-005
      5.10      3.75    0.136237E-005
      5.10      3.80    0.112779E-005
      5.10      3.85    0.928737E-006
      5.10      3.90    0.761160E-006
      5.10      3.95    0.621445E-006
      5.10      4.00    0.505845E-006
      5.10      4.05    0.409805E-006
      5.10      4.10    0.329898E-006
      5.10      4.15    0.264367E-006
      5.10      4.20    0.210888E-006
      5.10      4.25    0.167994E-006
      5.10      4.30    0.133582E-006
      5.10      4.35    0.105369E-006
      5.10      4.40    0.821509E-007
      5.10      4.45    0.633512E-007
      5.10      4.50    0.488755E-007
      5.10      4.55    0.377478E-007
      5.10      4.60    0.290531E-007
      5.10      4.65    0.220379E-007
      5.10      4.70    0.169835E-007
      5.10      4.75    0.133337E-007
      5.10      4.80    0.101429E-007
      5.10      4.85    0.706019E-008
      5.10      4.90    0.512952E-008
      5.10      4.95    0.453889E-008
      5.10      5.00    0.435755E-008
      5.10      5.05    0.328799E-008
      5.10      5.10    0.194620E-008
      5.10      5.15    0.184295E-008
      5.10      5.20    0.274303E-008
      5.10      5.25    0.301927E-008
      5.10      5.30    0.201746E-008
      5.10      5.35    0.112468E-008
      5.10      5.40    0.145296E-008
      5.10      5.45    0.222599E-008
      5.10      5.50    0.211638E-008
      5.10      5.55    0.127055E-008
      5.10      5.60    0.837387E-009
      5.10      5.65    0.121437E-008
      5.10      5.70    0.171913E-008
      5.10      5.75    0.175959E-008
      5.10      5.80    0.140537E-008
      5.10      5.85    0.974502E-009
      5.10      5.90    0.700677E-009
      5.10      5.95    0.731986E-009
      5.10      6.00    0.978898E-009
      5.10      6.05    0.107080E-008
      5.10      6.10    0.111012E-008
      5.10      6.15    0.185491E-008
      5.10      6.20    0.348806E-008
      5.10      6.25    0.463443E-008
      5.10      6.30    0.370272E-008
      5.10      6.35    0.130031E-008
      5.10      6.40    0.000000E+000

      5.15     -6.40    0.000000E+000
      5.15     -6.35    0.611640E-009
      5.15     -6.30    0.139604E-008
      5.15     -6.25    0.101337E-008
      5.15     -6.20    0.221953E-009
      5.15     -6.15    0.753160E-009
      5.15     -6.10    0.245751E-008
      5.15     -6.05    0.339598E-008
      5.15     -6.00    0.261251E-008
      5.15     -5.95    0.127871E-008
      5.15     -5.90    0.715982E-009
      5.15     -5.85    0.722266E-009
      5.15     -5.80    0.565268E-009
      5.15     -5.75    0.329220E-009
      5.15     -5.70    0.472978E-009
      5.15     -5.65    0.740165E-009
      5.15     -5.60    0.712507E-009
      5.15     -5.55    0.722833E-009
      5.15     -5.50    0.133828E-008
      5.15     -5.45    0.209712E-008
      5.15     -5.40    0.194828E-008
      5.15     -5.35    0.898255E-009
      5.15     -5.30    0.243709E-009
      5.15     -5.25    0.848594E-009
      5.15     -5.20    0.195710E-008
      5.15     -5.15    0.226955E-008
      5.15     -5.10    0.168101E-008
      5.15     -5.05    0.118179E-008
      5.15     -5.00    0.144999E-008
      5.15     -4.95    0.212430E-008
      5.15     -4.90    0.259446E-008
      5.15     -4.85    0.290788E-008
      5.15     -4.80    0.348931E-008
      5.15     -4.75    0.441992E-008
      5.15     -4.70    0.518078E-008
      5.15     -4.65    0.584294E-008
      5.15     -4.60    0.738394E-008
      5.15     -4.55    0.106565E-007
      5.15     -4.50    0.154715E-007
      5.15     -4.45    0.210519E-007
      5.15     -4.40    0.270407E-007
      5.15     -4.35    0.347037E-007
      5.15     -4.30    0.456069E-007
      5.15     -4.25    0.601325E-007
      5.15     -4.20    0.783612E-007
      5.15     -4.15    0.101866E-006
      5.15     -4.10    0.133704E-006
      5.15     -4.05    0.175656E-006
      5.15     -4.00    0.227615E-006
      5.15     -3.95    0.289571E-006
      5.15     -3.90    0.364648E-006
      5.15     -3.85    0.457717E-006
      5.15     -3.80    0.577153E-006
      5.15     -3.75    0.728637E-006
      5.15     -3.70    0.917392E-006
      5.15     -3.65    0.114773E-005
      5.15     -3.60    0.142506E-005
      5.15     -3.55    0.176148E-005
      5.15     -3.50    0.216682E-005
      5.15     -3.45    0.265965E-005
      5.15     -3.40    0.324945E-005
      5.15     -3.35    0.396055E-005
      5.15     -3.30    0.481392E-005
      5.15     -3.25    0.582778E-005
      5.15     -3.20    0.701693E-005
      5.15     -3.15    0.839644E-005
      5.15     -3.10    0.999819E-005
      5.15     -3.05    0.118573E-004
      5.15     -3.00    0.140162E-004
      5.15     -2.95    0.165105E-004
      5.15     -2.90    0.193741E-004
      5.15     -2.85    0.226285E-004
      5.15     -2.80    0.263061E-004
      5.15     -2.75    0.304380E-004
      5.15     -2.70    0.350644E-004
      5.15     -2.65    0.402414E-004
      5.15     -2.60    0.460146E-004
      5.15     -2.55    0.524310E-004
      5.15     -2.50    0.594990E-004
      5.15     -2.45    0.672367E-004
      5.15     -2.40    0.756466E-004
      5.15     -2.35    0.847416E-004
      5.15     -2.30    0.945408E-004
      5.15     -2.25    0.105058E-003
      5.15     -2.20    0.116312E-003
      5.15     -2.15    0.128295E-003
      5.15     -2.10    0.140981E-003
      5.15     -2.05    0.154336E-003
      5.15     -2.00    0.168322E-003
      5.15     -1.95    0.182933E-003
      5.15     -1.90    0.198110E-003
      5.15     -1.85    0.213865E-003
      5.15     -1.80    0.230140E-003
      5.15     -1.75    0.246879E-003
      5.15     -1.70    0.263987E-003
      5.15     -1.65    0.281408E-003
      5.15     -1.60    0.299003E-003
      5.15     -1.55    0.316708E-003
      5.15     -1.50    0.334390E-003
      5.15     -1.45    0.351967E-003
      5.15     -1.40    0.369330E-003
      5.15     -1.35    0.386372E-003
      5.15     -1.30    0.402975E-003
      5.15     -1.25    0.419046E-003
      5.15     -1.20    0.434539E-003
      5.15     -1.15    0.449392E-003
      5.15     -1.10    0.463528E-003
      5.15     -1.05    0.476869E-003
      5.15     -1.00    0.489325E-003
      5.15     -0.95    0.500827E-003
      5.15     -0.90    0.511324E-003
      5.15     -0.85    0.520783E-003
      5.15     -0.80    0.529191E-003
      5.15     -0.75    0.536504E-003
      5.15     -0.70    0.542653E-003
      5.15     -0.65    0.547580E-003
      5.15     -0.60    0.551266E-003
      5.15     -0.55    0.553696E-003
      5.15     -0.50    0.554919E-003
      5.15     -0.45    0.554990E-003
      5.15     -0.40    0.553969E-003
      5.15     -0.35    0.551876E-003
      5.15     -0.30    0.548701E-003
      5.15     -0.25    0.544469E-003
      5.15     -0.20    0.539181E-003
      5.15     -0.15    0.532920E-003
      5.15     -0.10    0.525781E-003
      5.15     -0.05    0.517876E-003
      5.15      0.00    0.509277E-003
      5.15      0.05    0.500003E-003
      5.15      0.10    0.490060E-003
      5.15      0.15    0.479449E-003
      5.15      0.20    0.468251E-003
      5.15      0.25    0.456570E-003
      5.15      0.30    0.444560E-003
      5.15      0.35    0.432306E-003
      5.15      0.40    0.419904E-003
      5.15      0.45    0.407345E-003
      5.15      0.50    0.394638E-003
      5.15      0.55    0.381793E-003
      5.15      0.60    0.368882E-003
      5.15      0.65    0.355969E-003
      5.15      0.70    0.343152E-003
      5.15      0.75    0.330494E-003
      5.15      0.80    0.318008E-003
      5.15      0.85    0.305690E-003
      5.15      0.90    0.293510E-003
      5.15      0.95    0.281474E-003
      5.15      1.00    0.269628E-003
      5.15      1.05    0.258011E-003
      5.15      1.10    0.246692E-003
      5.15      1.15    0.235663E-003
      5.15      1.20    0.224940E-003
      5.15      1.25    0.214490E-003
      5.15      1.30    0.204313E-003
      5.15      1.35    0.194391E-003
      5.15      1.40    0.184756E-003
      5.15      1.45    0.175393E-003
      5.15      1.50    0.166304E-003
      5.15      1.55    0.157447E-003
      5.15      1.60    0.148811E-003
      5.15      1.65    0.140369E-003
      5.15      1.70    0.132134E-003
      5.15      1.75    0.124132E-003
      5.15      1.80    0.116383E-003
      5.15      1.85    0.108904E-003
      5.15      1.90    0.101692E-003
      5.15      1.95    0.947425E-004
      5.15      2.00    0.880536E-004
      5.15      2.05    0.816309E-004
      5.15      2.10    0.754974E-004
      5.15      2.15    0.696675E-004
      5.15      2.20    0.641498E-004
      5.15      2.25    0.589351E-004
      5.15      2.30    0.540041E-004
      5.15      2.35    0.493451E-004
      5.15      2.40    0.449484E-004
      5.15      2.45    0.408148E-004
      5.15      2.50    0.369466E-004
      5.15      2.55    0.333466E-004
      5.15      2.60    0.300079E-004
      5.15      2.65    0.269253E-004
      5.15      2.70    0.240869E-004
      5.15      2.75    0.214884E-004
      5.15      2.80    0.191110E-004
      5.15      2.85    0.169524E-004
      5.15      2.90    0.149807E-004
      5.15      2.95    0.131923E-004
      5.15      3.00    0.115682E-004
      5.15      3.05    0.101039E-004
      5.15      3.10    0.878892E-005
      5.15      3.15    0.761380E-005
      5.15      3.20    0.657075E-005
      5.15      3.25    0.564918E-005
      5.15      3.30    0.483893E-005
      5.15      3.35    0.412684E-005
      5.15      3.40    0.350666E-005
      5.15      3.45    0.296505E-005
      5.15      3.50    0.249961E-005
      5.15      3.55    0.209890E-005
      5.15      3.60    0.175953E-005
      5.15      3.65    0.147039E-005
      5.15      3.70    0.122400E-005
      5.15      3.75    0.101659E-005
      5.15      3.80    0.840123E-006
      5.15      3.85    0.691938E-006
      5.15      3.90    0.567367E-006
      5.15      3.95    0.462990E-006
      5.15      4.00    0.376112E-006
      5.15      4.05    0.304269E-006
      5.15      4.10    0.244380E-006
      5.15      4.15    0.195761E-006
      5.15      4.20    0.155969E-006
      5.15      4.25    0.123977E-006
      5.15      4.30    0.979942E-007
      5.15      4.35    0.770302E-007
      5.15      4.40    0.601705E-007
      5.15      4.45    0.473142E-007
      5.15      4.50    0.373933E-007
      5.15      4.55    0.293365E-007
      5.15      4.60    0.223987E-007
      5.15      4.65    0.165026E-007
      5.15      4.70    0.129817E-007
      5.15      4.75    0.112866E-007
      5.15      4.80    0.989377E-008
      5.15      4.85    0.759382E-008
      5.15      4.90    0.542315E-008
      5.15      4.95    0.448528E-008
      5.15      5.00    0.429967E-008
      5.15      5.05    0.349677E-008
      5.15      5.10    0.204501E-008
      5.15      5.15    0.133852E-008
      5.15      5.20    0.162466E-008
      5.15      5.25    0.187031E-008
      5.15      5.30    0.137894E-008
      5.15      5.35    0.106454E-008
      5.15      5.40    0.185806E-008
      5.15      5.45    0.302189E-008
      5.15      5.50    0.308824E-008
      5.15      5.55    0.194747E-008
      5.15      5.60    0.893236E-009
      5.15      5.65    0.902994E-009
      5.15      5.70    0.160220E-008
      5.15      5.75    0.212018E-008
      5.15      5.80    0.208110E-008
      5.15      5.85    0.174406E-008
      5.15      5.90    0.156418E-008
      5.15      5.95    0.167004E-008
      5.15      6.00    0.182903E-008
      5.15      6.05    0.167802E-008
      5.15      6.10    0.148683E-008
      5.15      6.15    0.200556E-008
      5.15      6.20    0.330498E-008
      5.15      6.25    0.412837E-008
      5.15      6.30    0.319611E-008
      5.15      6.35    0.110464E-008
      5.15      6.40    0.000000E+000

      5.20     -6.40    0.000000E+000
      5.20     -6.35    0.416079E-009
      5.20     -6.30    0.907444E-009
      5.20     -6.25    0.569111E-009
      5.20     -6.20    0.341816E-010
      5.20     -6.15    0.546944E-009
      5.20     -6.10    0.187644E-008
      5.20     -6.05    0.256106E-008
      5.20     -6.00    0.202286E-008
      5.20     -5.95    0.125471E-008
      5.20     -5.90    0.111726E-008
      5.20     -5.85    0.119489E-008
      5.20     -5.80    0.814022E-009
      5.20     -5.75    0.267928E-009
      5.20     -5.70    0.185956E-009
      5.20     -5.65    0.432753E-009
      5.20     -5.60    0.472117E-009
      5.20     -5.55    0.443697E-009
      5.20     -5.50    0.956161E-009
      5.20     -5.45    0.187177E-008
      5.20     -5.40    0.219324E-008
      5.20     -5.35    0.147758E-008
      5.20     -5.30    0.559156E-009
      5.20     -5.25    0.583007E-009
      5.20     -5.20    0.154134E-008
      5.20     -5.15    0.240200E-008
      5.20     -5.10    0.244640E-008
      5.20     -5.05    0.201507E-008
      5.20     -5.00    0.188818E-008
      5.20     -4.95    0.226726E-008
      5.20     -4.90    0.269777E-008
      5.20     -4.85    0.275401E-008
      5.20     -4.80    0.268473E-008
      5.20     -4.75    0.299617E-008
      5.20     -4.70    0.398650E-008
      5.20     -4.65    0.553573E-008
      5.20     -4.60    0.751989E-008
      5.20     -4.55    0.985596E-008
      5.20     -4.50    0.126271E-007
      5.20     -4.45    0.160865E-007
      5.20     -4.40    0.208398E-007
      5.20     -4.35    0.274545E-007
      5.20     -4.30    0.359635E-007
      5.20     -4.25    0.467321E-007
      5.20     -4.20    0.605773E-007
      5.20     -4.15    0.793557E-007
      5.20     -4.10    0.104147E-006
      5.20     -4.05    0.135402E-006
      5.20     -4.00    0.173250E-006
      5.20     -3.95    0.219142E-006
      5.20     -3.90    0.277179E-006
      5.20     -3.85    0.350818E-006
      5.20     -3.80    0.444392E-006
      5.20     -3.75    0.561342E-006
      5.20     -3.70    0.706715E-006
      5.20     -3.65    0.883598E-006
      5.20     -3.60    0.109837E-005
      5.20     -3.55    0.135808E-005
      5.20     -3.50    0.167114E-005
      5.20     -3.45    0.204975E-005
      5.20     -3.40    0.250433E-005
      5.20     -3.35    0.305185E-005
      5.20     -3.30    0.371424E-005
      5.20     -3.25    0.450195E-005
      5.20     -3.20    0.542770E-005
      5.20     -3.15    0.650186E-005
      5.20     -3.10    0.775163E-005
      5.20     -3.05    0.919948E-005
      5.20     -3.00    0.108855E-004
      5.20     -2.95    0.128368E-004
      5.20     -2.90    0.150784E-004
      5.20     -2.85    0.176300E-004
      5.20     -2.80    0.205201E-004
      5.20     -2.75    0.237743E-004
      5.20     -2.70    0.274261E-004
      5.20     -2.65    0.315201E-004
      5.20     -2.60    0.360973E-004
      5.20     -2.55    0.411873E-004
      5.20     -2.50    0.467988E-004
      5.20     -2.45    0.529504E-004
      5.20     -2.40    0.596473E-004
      5.20     -2.35    0.669030E-004
      5.20     -2.30    0.747383E-004
      5.20     -2.25    0.831636E-004
      5.20     -2.20    0.921986E-004
      5.20     -2.15    0.101832E-003
      5.20     -2.10    0.112051E-003
      5.20     -2.05    0.122814E-003
      5.20     -2.00    0.134104E-003
      5.20     -1.95    0.145909E-003
      5.20     -1.90    0.158202E-003
      5.20     -1.85    0.170970E-003
      5.20     -1.80    0.184198E-003
      5.20     -1.75    0.197818E-003
      5.20     -1.70    0.211760E-003
      5.20     -1.65    0.225951E-003
      5.20     -1.60    0.240308E-003
      5.20     -1.55    0.254748E-003
      5.20     -1.50    0.269207E-003
      5.20     -1.45    0.283584E-003
      5.20     -1.40    0.297816E-003
      5.20     -1.35    0.311767E-003
      5.20     -1.30    0.325363E-003
      5.20     -1.25    0.338489E-003
      5.20     -1.20    0.351134E-003
      5.20     -1.15    0.363231E-003
      5.20     -1.10    0.374751E-003
      5.20     -1.05    0.385629E-003
      5.20     -1.00    0.395794E-003
      5.20     -0.95    0.405170E-003
      5.20     -0.90    0.413720E-003
      5.20     -0.85    0.421385E-003
      5.20     -0.80    0.428162E-003
      5.20     -0.75    0.434031E-003
      5.20     -0.70    0.438954E-003
      5.20     -0.65    0.442882E-003
      5.20     -0.60    0.445787E-003
      5.20     -0.55    0.447647E-003
      5.20     -0.50    0.448474E-003
      5.20     -0.45    0.448311E-003
      5.20     -0.40    0.447211E-003
      5.20     -0.35    0.445224E-003
      5.20     -0.30    0.442358E-003
      5.20     -0.25    0.438656E-003
      5.20     -0.20    0.434120E-003
      5.20     -0.15    0.428795E-003
      5.20     -0.10    0.422738E-003
      5.20     -0.05    0.416036E-003
      5.20      0.00    0.408744E-003
      5.20      0.05    0.400917E-003
      5.20      0.10    0.392543E-003
      5.20      0.15    0.383661E-003
      5.20      0.20    0.374301E-003
      5.20      0.25    0.364582E-003
      5.20      0.30    0.354595E-003
      5.20      0.35    0.344445E-003
      5.20      0.40    0.334185E-003
      5.20      0.45    0.323845E-003
      5.20      0.50    0.313406E-003
      5.20      0.55    0.302897E-003
      5.20      0.60    0.292344E-003
      5.20      0.65    0.281813E-003
      5.20      0.70    0.271382E-003
      5.20      0.75    0.261122E-003
      5.20      0.80    0.251029E-003
      5.20      0.85    0.241098E-003
      5.20      0.90    0.231282E-003
      5.20      0.95    0.221588E-003
      5.20      1.00    0.212032E-003
      5.20      1.05    0.202676E-003
      5.20      1.10    0.193565E-003
      5.20      1.15    0.184741E-003
      5.20      1.20    0.176195E-003
      5.20      1.25    0.167905E-003
      5.20      1.30    0.159835E-003
      5.20      1.35    0.151980E-003
      5.20      1.40    0.144326E-003
      5.20      1.45    0.136892E-003
      5.20      1.50    0.129678E-003
      5.20      1.55    0.122678E-003
      5.20      1.60    0.115868E-003
      5.20      1.65    0.109234E-003
      5.20      1.70    0.102766E-003
      5.20      1.75    0.964735E-004
      5.20      1.80    0.903705E-004
      5.20      1.85    0.844739E-004
      5.20      1.90    0.787895E-004
      5.20      1.95    0.733220E-004
      5.20      2.00    0.680726E-004
      5.20      2.05    0.630373E-004
      5.20      2.10    0.582388E-004
      5.20      2.15    0.536815E-004
      5.20      2.20    0.493739E-004
      5.20      2.25    0.453081E-004
      5.20      2.30    0.414690E-004
      5.20      2.35    0.378532E-004
      5.20      2.40    0.344497E-004
      5.20      2.45    0.312530E-004
      5.20      2.50    0.282693E-004
      5.20      2.55    0.254898E-004
      5.20      2.60    0.229132E-004
      5.20      2.65    0.205287E-004
      5.20      2.70    0.183398E-004
      5.20      2.75    0.163352E-004
      5.20      2.80    0.145100E-004
      5.20      2.85    0.128541E-004
      5.20      2.90    0.113480E-004
      5.20      2.95    0.998221E-005
      5.20      3.00    0.874188E-005
      5.20      3.05    0.762262E-005
      5.20      3.10    0.661612E-005
      5.20      3.15    0.572148E-005
      5.20      3.20    0.492616E-005
      5.20      3.25    0.422923E-005
      5.20      3.30    0.361606E-005
      5.20      3.35    0.308122E-005
      5.20      3.40    0.261662E-005
      5.20      3.45    0.221074E-005
      5.20      3.50    0.186206E-005
      5.20      3.55    0.156329E-005
      5.20      3.60    0.131035E-005
      5.20      3.65    0.109317E-005
      5.20      3.70    0.907994E-006
      5.20      3.75    0.752367E-006
      5.20      3.80    0.621075E-006
      5.20      3.85    0.511597E-006
      5.20      3.90    0.419727E-006
      5.20      3.95    0.342251E-006
      5.20      4.00    0.277883E-006
      5.20      4.05    0.224610E-006
      5.20      4.10    0.180405E-006
      5.20      4.15    0.144317E-006
      5.20      4.20    0.114679E-006
      5.20      4.25    0.908788E-007
      5.20      4.30    0.718707E-007
      5.20      4.35    0.570557E-007
      5.20      4.40    0.455732E-007
      5.20      4.45    0.369384E-007
      5.20      4.50    0.299403E-007
      5.20      4.55    0.235351E-007
      5.20      4.60    0.172396E-007
      5.20      4.65    0.121409E-007
      5.20      4.70    0.985670E-008
      5.20      4.75    0.100445E-007
      5.20      4.80    0.104052E-007
      5.20      4.85    0.889725E-008
      5.20      4.90    0.633992E-008
      5.20      4.95    0.444072E-008
      5.20      5.00    0.382943E-008
      5.20      5.05    0.328665E-008
      5.20      5.10    0.219118E-008
      5.20      5.15    0.126779E-008
      5.20      5.20    0.107857E-008
      5.20      5.25    0.119310E-008
      5.20      5.30    0.100959E-008
      5.20      5.35    0.101079E-008
      5.20      5.40    0.184398E-008
      5.20      5.45    0.300080E-008
      5.20      5.50    0.324714E-008
      5.20      5.55    0.228585E-008
      5.20      5.60    0.111906E-008
      5.20      5.65    0.774786E-009
      5.20      5.70    0.123701E-008
      5.20      5.75    0.182159E-008
      5.20      5.80    0.203058E-008
      5.20      5.85    0.192980E-008
      5.20      5.90    0.184197E-008
      5.20      5.95    0.189497E-008
      5.20      6.00    0.187362E-008
      5.20      6.05    0.147690E-008
      5.20      6.10    0.918448E-009
      5.20      6.15    0.817505E-009
      5.20      6.20    0.140573E-008
      5.20      6.25    0.196128E-008
      5.20      6.30    0.161823E-008
      5.20      6.35    0.577036E-009
      5.20      6.40    0.000000E+000

      5.25     -6.40    0.000000E+000
      5.25     -6.35    0.546793E-009
      5.25     -6.30    0.132635E-008
      5.25     -6.25    0.115417E-008
      5.25     -6.20    0.371289E-009
      5.25     -6.15    0.200393E-009
      5.25     -6.10    0.794405E-009
      5.25     -6.05    0.112051E-008
      5.25     -6.00    0.727172E-009
      5.25     -5.95    0.446141E-009
      5.25     -5.90    0.927677E-009
      5.25     -5.85    0.153917E-008
      5.25     -5.80    0.135140E-008
      5.25     -5.75    0.588508E-009
      5.25     -5.70    0.182070E-009
      5.25     -5.65    0.356657E-009
      5.25     -5.60    0.502013E-009
      5.25     -5.55    0.312771E-009
      5.25     -5.50    0.316175E-009
      5.25     -5.45    0.914755E-009
      5.25     -5.40    0.157019E-008
      5.25     -5.35    0.150871E-008
      5.25     -5.30    0.830749E-009
      5.25     -5.25    0.521456E-009
      5.25     -5.20    0.113739E-008
      5.25     -5.15    0.210780E-008
      5.25     -5.10    0.246144E-008
      5.25     -5.05    0.207653E-008
      5.25     -5.00    0.171645E-008
      5.25     -4.95    0.196527E-008
      5.25     -4.90    0.243276E-008
      5.25     -4.85    0.245367E-008
      5.25     -4.80    0.208773E-008
      5.25     -4.75    0.232046E-008
      5.25     -4.70    0.387563E-008
      5.25     -4.65    0.631674E-008
      5.25     -4.60    0.839564E-008
      5.25     -4.55    0.954685E-008
      5.25     -4.50    0.104347E-007
      5.25     -4.45    0.123753E-007
      5.25     -4.40    0.162920E-007
      5.25     -4.35    0.219455E-007
      5.25     -4.30    0.284835E-007
      5.25     -4.25    0.362236E-007
      5.25     -4.20    0.470860E-007
      5.25     -4.15    0.625026E-007
      5.25     -4.10    0.823931E-007
      5.25     -4.05    0.105421E-006
      5.25     -4.00    0.132830E-006
      5.25     -3.95    0.166973E-006
      5.25     -3.90    0.212107E-006
      5.25     -3.85    0.269711E-006
      5.25     -3.80    0.341423E-006
      5.25     -3.75    0.430685E-006
      5.25     -3.70    0.541510E-006
      5.25     -3.65    0.679008E-006
      5.25     -3.60    0.844955E-006
      5.25     -3.55    0.104636E-005
      5.25     -3.50    0.128582E-005
      5.25     -3.45    0.157506E-005
      5.25     -3.40    0.192215E-005
      5.25     -3.35    0.234399E-005
      5.25     -3.30    0.285421E-005
      5.25     -3.25    0.346366E-005
      5.25     -3.20    0.418002E-005
      5.25     -3.15    0.501315E-005
      5.25     -3.10    0.598292E-005
      5.25     -3.05    0.710645E-005
      5.25     -3.00    0.841410E-005
      5.25     -2.95    0.992992E-005
      5.25     -2.90    0.116716E-004
      5.25     -2.85    0.136588E-004
      5.25     -2.80    0.159128E-004
      5.25     -2.75    0.184623E-004
      5.25     -2.70    0.213272E-004
      5.25     -2.65    0.245501E-004
      5.25     -2.60    0.281539E-004
      5.25     -2.55    0.321659E-004
      5.25     -2.50    0.365894E-004
      5.25     -2.45    0.414478E-004
      5.25     -2.40    0.467430E-004
      5.25     -2.35    0.524903E-004
      5.25     -2.30    0.587108E-004
      5.25     -2.25    0.654191E-004
      5.25     -2.20    0.726162E-004
      5.25     -2.15    0.803133E-004
      5.25     -2.10    0.884832E-004
      5.25     -2.05    0.971056E-004
      5.25     -2.00    0.106154E-003
      5.25     -1.95    0.115633E-003
      5.25     -1.90    0.125520E-003
      5.25     -1.85    0.135811E-003
      5.25     -1.80    0.146477E-003
      5.25     -1.75    0.157477E-003
      5.25     -1.70    0.168730E-003
      5.25     -1.65    0.180194E-003
      5.25     -1.60    0.191777E-003
      5.25     -1.55    0.203454E-003
      5.25     -1.50    0.215152E-003
      5.25     -1.45    0.226811E-003
      5.25     -1.40    0.238355E-003
      5.25     -1.35    0.249691E-003
      5.25     -1.30    0.260708E-003
      5.25     -1.25    0.271345E-003
      5.25     -1.20    0.281565E-003
      5.25     -1.15    0.291333E-003
      5.25     -1.10    0.300629E-003
      5.25     -1.05    0.309411E-003
      5.25     -1.00    0.317622E-003
      5.25     -0.95    0.325189E-003
      5.25     -0.90    0.332070E-003
      5.25     -0.85    0.338216E-003
      5.25     -0.80    0.343614E-003
      5.25     -0.75    0.348265E-003
      5.25     -0.70    0.352149E-003
      5.25     -0.65    0.355245E-003
      5.25     -0.60    0.357505E-003
      5.25     -0.55    0.358905E-003
      5.25     -0.50    0.359428E-003
      5.25     -0.45    0.359104E-003
      5.25     -0.40    0.357984E-003
      5.25     -0.35    0.356128E-003
      5.25     -0.30    0.353578E-003
      5.25     -0.25    0.350374E-003
      5.25     -0.20    0.346525E-003
      5.25     -0.15    0.342032E-003
      5.25     -0.10    0.336944E-003
      5.25     -0.05    0.331300E-003
      5.25      0.00    0.325175E-003
      5.25      0.05    0.318610E-003
      5.25      0.10    0.311632E-003
      5.25      0.15    0.304264E-003
      5.25      0.20    0.296543E-003
      5.25      0.25    0.288531E-003
      5.25      0.30    0.280322E-003
      5.25      0.35    0.271982E-003
      5.25      0.40    0.263585E-003
      5.25      0.45    0.255143E-003
      5.25      0.50    0.246666E-003
      5.25      0.55    0.238151E-003
      5.25      0.60    0.229633E-003
      5.25      0.65    0.221139E-003
      5.25      0.70    0.212755E-003
      5.25      0.75    0.204520E-003
      5.25      0.80    0.196449E-003
      5.25      0.85    0.188518E-003
      5.25      0.90    0.180699E-003
      5.25      0.95    0.172965E-003
      5.25      1.00    0.165349E-003
      5.25      1.05    0.157887E-003
      5.25      1.10    0.150646E-003
      5.25      1.15    0.143648E-003
      5.25      1.20    0.136909E-003
      5.25      1.25    0.130381E-003
      5.25      1.30    0.124047E-003
      5.25      1.35    0.117864E-003
      5.25      1.40    0.111843E-003
      5.25      1.45    0.105983E-003
      5.25      1.50    0.100315E-003
      5.25      1.55    0.948223E-004
      5.25      1.60    0.895092E-004
      5.25      1.65    0.843453E-004
      5.25      1.70    0.793164E-004
      5.25      1.75    0.744161E-004
      5.25      1.80    0.696569E-004
      5.25      1.85    0.650481E-004
      5.25      1.90    0.606069E-004
      5.25      1.95    0.563403E-004
      5.25      2.00    0.522528E-004
      5.25      2.05    0.483427E-004
      5.25      2.10    0.446229E-004
      5.25      2.15    0.410918E-004
      5.25      2.20    0.377545E-004
      5.25      2.25    0.346041E-004
      5.25      2.30    0.316375E-004
      5.25      2.35    0.288477E-004
      5.25      2.40    0.262291E-004
      5.25      2.45    0.237787E-004
      5.25      2.50    0.214917E-004
      5.25      2.55    0.193647E-004
      5.25      2.60    0.173874E-004
      5.25      2.65    0.155591E-004
      5.25      2.70    0.138757E-004
      5.25      2.75    0.123418E-004
      5.25      2.80    0.109447E-004
      5.25      2.85    0.968464E-005
      5.25      2.90    0.854021E-005
      5.25      2.95    0.750554E-005
      5.25      3.00    0.656741E-005
      5.25      3.05    0.571920E-005
      5.25      3.10    0.495694E-005
      5.25      3.15    0.427805E-005
      5.25      3.20    0.367716E-005
      5.25      3.25    0.315020E-005
      5.25      3.30    0.268958E-005
      5.25      3.35    0.228895E-005
      5.25      3.40    0.194310E-005
      5.25      3.45    0.164040E-005
      5.25      3.50    0.138135E-005
      5.25      3.55    0.115859E-005
      5.25      3.60    0.968966E-006
      5.25      3.65    0.806350E-006
      5.25      3.70    0.668698E-006
      5.25      3.75    0.553333E-006
      5.25      3.80    0.456553E-006
      5.25      3.85    0.375886E-006
      5.25      3.90    0.307932E-006
      5.25      3.95    0.250879E-006
      5.25      4.00    0.203886E-006
      5.25      4.05    0.164640E-006
      5.25      4.10    0.132254E-006
      5.25      4.15    0.105699E-006
      5.25      4.20    0.837338E-007
      5.25      4.25    0.662207E-007
      5.25      4.30    0.524748E-007
      5.25      4.35    0.420391E-007
      5.25      4.40    0.339797E-007
      5.25      4.45    0.278142E-007
      5.25      4.50    0.226269E-007
      5.25      4.55    0.176839E-007
      5.25      4.60    0.128173E-007
      5.25      4.65    0.883137E-008
      5.25      4.70    0.725141E-008
      5.25      4.75    0.784137E-008
      5.25      4.80    0.862137E-008
      5.25      4.85    0.752907E-008
      5.25      4.90    0.503814E-008
      5.25      4.95    0.297390E-008
      5.25      5.00    0.237113E-008
      5.25      5.05    0.236226E-008
      5.25      5.10    0.192868E-008
      5.25      5.15    0.126845E-008
      5.25      5.20    0.922896E-009
      5.25      5.25    0.922084E-009
      5.25      5.30    0.844784E-009
      5.25      5.35    0.815947E-009
      5.25      5.40    0.125449E-008
      5.25      5.45    0.199421E-008
      5.25      5.50    0.233731E-008
      5.25      5.55    0.197906E-008
      5.25      5.60    0.133365E-008
      5.25      5.65    0.963073E-009
      5.25      5.70    0.970839E-009
      5.25      5.75    0.109068E-008
      5.25      5.80    0.109420E-008
      5.25      5.85    0.998856E-009
      5.25      5.90    0.952092E-009
      5.25      5.95    0.987914E-009
      5.25      6.00    0.978743E-009
      5.25      6.05    0.712797E-009
      5.25      6.10    0.300413E-009
      5.25      6.15    0.110031E-009
      5.25      6.20    0.343642E-009
      5.25      6.25    0.683246E-009
      5.25      6.30    0.640367E-009
      5.25      6.35    0.240327E-009
      5.25      6.40    0.000000E+000

      5.30     -6.40    0.000000E+000
      5.30     -6.35    0.859577E-009
      5.30     -6.30    0.219990E-008
      5.30     -6.25    0.213272E-008
      5.30     -6.20    0.818779E-009
      5.30     -6.15    0.244684E-010
      5.30     -6.10    0.456646E-009
      5.30     -6.05    0.984208E-009
      5.30     -6.00    0.640138E-009
      5.30     -5.95    0.926861E-010
      5.30     -5.90    0.415856E-009
      5.30     -5.85    0.129646E-008
      5.30     -5.80    0.150511E-008
      5.30     -5.75    0.790850E-009
      5.30     -5.70    0.208790E-009
      5.30     -5.65    0.503933E-009
      5.30     -5.60    0.109561E-008
      5.30     -5.55    0.104750E-008
      5.30     -5.50    0.472410E-009
      5.30     -5.45    0.275789E-009
      5.30     -5.40    0.745483E-009
      5.30     -5.35    0.117190E-008
      5.30     -5.30    0.937209E-009
      5.30     -5.25    0.446815E-009
      5.30     -5.20    0.480949E-009
      5.30     -5.15    0.104754E-008
      5.30     -5.10    0.139968E-008
      5.30     -5.05    0.118633E-008
      5.30     -5.00    0.993901E-009
      5.30     -4.95    0.137394E-008
      5.30     -4.90    0.200945E-008
      5.30     -4.85    0.211911E-008
      5.30     -4.80    0.177448E-008
      5.30     -4.75    0.201097E-008
      5.30     -4.70    0.368492E-008
      5.30     -4.65    0.614589E-008
      5.30     -4.60    0.785008E-008
      5.30     -4.55    0.817415E-008
      5.30     -4.50    0.821134E-008
      5.30     -4.45    0.969470E-008
      5.30     -4.40    0.131246E-007
      5.30     -4.35    0.177736E-007
      5.30     -4.30    0.223857E-007
      5.30     -4.25    0.279993E-007
      5.30     -4.20    0.363594E-007
      5.30     -4.15    0.490021E-007
      5.30     -4.10    0.648429E-007
      5.30     -4.05    0.822174E-007
      5.30     -4.00    0.102223E-006
      5.30     -3.95    0.127945E-006
      5.30     -3.90    0.162559E-006
      5.30     -3.85    0.206376E-006
      5.30     -3.80    0.260193E-006
      5.30     -3.75    0.327152E-006
      5.30     -3.70    0.412291E-006
      5.30     -3.65    0.519360E-006
      5.30     -3.60    0.648751E-006
      5.30     -3.55    0.802276E-006
      5.30     -3.50    0.984315E-006
      5.30     -3.45    0.120302E-005
      5.30     -3.40    0.147009E-005
      5.30     -3.35    0.179401E-005
      5.30     -3.30    0.218665E-005
      5.30     -3.25    0.265413E-005
      5.30     -3.20    0.320590E-005
      5.30     -3.15    0.384658E-005
      5.30     -3.10    0.459537E-005
      5.30     -3.05    0.546376E-005
      5.30     -3.00    0.647483E-005
      5.30     -2.95    0.764473E-005
      5.30     -2.90    0.899036E-005
      5.30     -2.85    0.105283E-004
      5.30     -2.80    0.122794E-004
      5.30     -2.75    0.142624E-004
      5.30     -2.70    0.164989E-004
      5.30     -2.65    0.190204E-004
      5.30     -2.60    0.218389E-004
      5.30     -2.55    0.249780E-004
      5.30     -2.50    0.284413E-004
      5.30     -2.45    0.322493E-004
      5.30     -2.40    0.364120E-004
      5.30     -2.35    0.409296E-004
      5.30     -2.30    0.458329E-004
      5.30     -2.25    0.511276E-004
      5.30     -2.20    0.568198E-004
      5.30     -2.15    0.629170E-004
      5.30     -2.10    0.693969E-004
      5.30     -2.05    0.762522E-004
      5.30     -2.00    0.834600E-004
      5.30     -1.95    0.910185E-004
      5.30     -1.90    0.989217E-004
      5.30     -1.85    0.107163E-003
      5.30     -1.80    0.115713E-003
      5.30     -1.75    0.124523E-003
      5.30     -1.70    0.133538E-003
      5.30     -1.65    0.142706E-003
      5.30     -1.60    0.151980E-003
      5.30     -1.55    0.161314E-003
      5.30     -1.50    0.170690E-003
      5.30     -1.45    0.180038E-003
      5.30     -1.40    0.189319E-003
      5.30     -1.35    0.198431E-003
      5.30     -1.30    0.207292E-003
      5.30     -1.25    0.215828E-003
      5.30     -1.20    0.224023E-003
      5.30     -1.15    0.231832E-003
      5.30     -1.10    0.239276E-003
      5.30     -1.05    0.246301E-003
      5.30     -1.00    0.252880E-003
      5.30     -0.95    0.258924E-003
      5.30     -0.90    0.264400E-003
      5.30     -0.85    0.269266E-003
      5.30     -0.80    0.273518E-003
      5.30     -0.75    0.277150E-003
      5.30     -0.70    0.280173E-003
      5.30     -0.65    0.282568E-003
      5.30     -0.60    0.284303E-003
      5.30     -0.55    0.285336E-003
      5.30     -0.50    0.285637E-003
      5.30     -0.45    0.285219E-003
      5.30     -0.40    0.284126E-003
      5.30     -0.35    0.282444E-003
      5.30     -0.30    0.280207E-003
      5.30     -0.25    0.277471E-003
      5.30     -0.20    0.274230E-003
      5.30     -0.15    0.270482E-003
      5.30     -0.10    0.266236E-003
      5.30     -0.05    0.261531E-003
      5.30      0.00    0.256421E-003
      5.30      0.05    0.250969E-003
      5.30      0.10    0.245196E-003
      5.30      0.15    0.239153E-003
      5.30      0.20    0.232840E-003
      5.30      0.25    0.226312E-003
      5.30      0.30    0.219621E-003
      5.30      0.35    0.212839E-003
      5.30      0.40    0.206016E-003
      5.30      0.45    0.199193E-003
      5.30      0.50    0.192366E-003
      5.30      0.55    0.185553E-003
      5.30      0.60    0.178749E-003
      5.30      0.65    0.171994E-003
      5.30      0.70    0.165325E-003
      5.30      0.75    0.158792E-003
      5.30      0.80    0.152395E-003
      5.30      0.85    0.146129E-003
      5.30      0.90    0.139953E-003
      5.30      0.95    0.133858E-003
      5.30      1.00    0.127850E-003
      5.30      1.05    0.121972E-003
      5.30      1.10    0.116272E-003
      5.30      1.15    0.110783E-003
      5.30      1.20    0.105501E-003
      5.30      1.25    0.100410E-003
      5.30      1.30    0.954622E-004
      5.30      1.35    0.906403E-004
      5.30      1.40    0.859349E-004
      5.30      1.45    0.813682E-004
      5.30      1.50    0.769481E-004
      5.30      1.55    0.726879E-004
      5.30      1.60    0.685785E-004
      5.30      1.65    0.645991E-004
      5.30      1.70    0.607299E-004
      5.30      1.75    0.569533E-004
      5.30      1.80    0.532805E-004
      5.30      1.85    0.497159E-004
      5.30      1.90    0.462800E-004
      5.30      1.95    0.429843E-004
      5.30      2.00    0.398350E-004
      5.30      2.05    0.368309E-004
      5.30      2.10    0.339735E-004
      5.30      2.15    0.312613E-004
      5.30      2.20    0.286926E-004
      5.30      2.25    0.262706E-004
      5.30      2.30    0.239916E-004
      5.30      2.35    0.218534E-004
      5.30      2.40    0.198517E-004
      5.30      2.45    0.179819E-004
      5.30      2.50    0.162416E-004
      5.30      2.55    0.146197E-004
      5.30      2.60    0.131144E-004
      5.30      2.65    0.117166E-004
      5.30      2.70    0.104341E-004
      5.30      2.75    0.926454E-005
      5.30      2.80    0.820444E-005
      5.30      2.85    0.724734E-005
      5.30      2.90    0.638390E-005
      5.30      2.95    0.560448E-005
      5.30      3.00    0.490024E-005
      5.30      3.05    0.426412E-005
      5.30      3.10    0.369192E-005
      5.30      3.15    0.318168E-005
      5.30      3.20    0.272921E-005
      5.30      3.25    0.233459E-005
      5.30      3.30    0.198967E-005
      5.30      3.35    0.169184E-005
      5.30      3.40    0.143502E-005
      5.30      3.45    0.121096E-005
      5.30      3.50    0.101858E-005
      5.30      3.55    0.851952E-006
      5.30      3.60    0.710373E-006
      5.30      3.65    0.590483E-006
      5.30      3.70    0.489734E-006
      5.30      3.75    0.404438E-006
      5.30      3.80    0.333177E-006
      5.30      3.85    0.273644E-006
      5.30      3.90    0.223747E-006
      5.30      3.95    0.182560E-006
      5.30      4.00    0.148182E-006
      5.30      4.05    0.119619E-006
      5.30      4.10    0.957279E-007
      5.30      4.15    0.765002E-007
      5.30      4.20    0.606556E-007
      5.30      4.25    0.478421E-007
      5.30      4.30    0.376892E-007
      5.30      4.35    0.299102E-007
      5.30      4.40    0.237159E-007
      5.30      4.45    0.188755E-007
      5.30      4.50    0.149782E-007
      5.30      4.55    0.119353E-007
      5.30      4.60    0.916753E-008
      5.30      4.65    0.673120E-008
      5.30      4.70    0.523026E-008
      5.30      4.75    0.488942E-008
      5.30      4.80    0.485510E-008
      5.30      4.85    0.403252E-008
      5.30      4.90    0.255842E-008
      5.30      4.95    0.142080E-008
      5.30      5.00    0.125492E-008
      5.30      5.05    0.148261E-008
      5.30      5.10    0.143637E-008
      5.30      5.15    0.108649E-008
      5.30      5.20    0.835696E-009
      5.30      5.25    0.837001E-009
      5.30      5.30    0.826430E-009
      5.30      5.35    0.721198E-009
      5.30      5.40    0.709679E-009
      5.30      5.45    0.900938E-009
      5.30      5.50    0.115299E-008
      5.30      5.55    0.129742E-008
      5.30      5.60    0.127569E-008
      5.30      5.65    0.112148E-008
      5.30      5.70    0.887203E-009
      5.30      5.75    0.668994E-009
      5.30      5.80    0.552744E-009
      5.30      5.85    0.544077E-009
      5.30      5.90    0.534045E-009
      5.30      5.95    0.446311E-009
      5.30      6.00    0.321163E-009
      5.30      6.05    0.263065E-009
      5.30      6.10    0.448239E-009
      5.30      6.15    0.928701E-009
      5.30      6.20    0.147942E-008
      5.30      6.25    0.164432E-008
      5.30      6.30    0.116296E-008
      5.30      6.35    0.382039E-009
      5.30      6.40    0.000000E+000

      5.35     -6.40    0.000000E+000
      5.35     -6.35    0.114081E-008
      5.35     -6.30    0.290384E-008
      5.35     -6.25    0.276075E-008
      5.35     -6.20    0.980789E-009
      5.35     -6.15    0.175362E-009
      5.35     -6.10    0.145952E-008
      5.35     -6.05    0.295977E-008
      5.35     -6.00    0.262552E-008
      5.35     -5.95    0.101937E-008
      5.35     -5.90    0.219397E-009
      5.35     -5.85    0.784040E-009
      5.35     -5.80    0.130840E-008
      5.35     -5.75    0.813306E-009
      5.35     -5.70    0.218668E-009
      5.35     -5.65    0.768732E-009
      5.35     -5.60    0.206519E-008
      5.35     -5.55    0.255891E-008
      5.35     -5.50    0.172227E-008
      5.35     -5.45    0.672687E-009
      5.35     -5.40    0.552745E-009
      5.35     -5.35    0.109280E-008
      5.35     -5.30    0.126104E-008
      5.35     -5.25    0.779477E-009
      5.35     -5.20    0.284329E-009
      5.35     -5.15    0.249954E-009
      5.35     -5.10    0.388748E-009
      5.35     -5.05    0.381241E-009
      5.35     -5.00    0.477173E-009
      5.35     -4.95    0.101121E-008
      5.35     -4.90    0.168826E-008
      5.35     -4.85    0.188607E-008
      5.35     -4.80    0.163711E-008
      5.35     -4.75    0.174517E-008
      5.35     -4.70    0.280345E-008
      5.35     -4.65    0.441398E-008
      5.35     -4.60    0.551193E-008
      5.35     -4.55    0.575264E-008
      5.35     -4.50    0.607034E-008
      5.35     -4.45    0.771256E-008
      5.35     -4.40    0.107533E-007
      5.35     -4.35    0.142648E-007
      5.35     -4.30    0.176235E-007
      5.35     -4.25    0.217850E-007
      5.35     -4.20    0.282220E-007
      5.35     -4.15    0.378177E-007
      5.35     -4.10    0.500502E-007
      5.35     -4.05    0.631431E-007
      5.35     -4.00    0.783491E-007
      5.35     -3.95    0.978931E-007
      5.35     -3.90    0.124226E-006
      5.35     -3.85    0.157425E-006
      5.35     -3.80    0.198190E-006
      5.35     -3.75    0.249271E-006
      5.35     -3.70    0.314495E-006
      5.35     -3.65    0.397249E-006
      5.35     -3.60    0.496031E-006
      5.35     -3.55    0.612848E-006
      5.35     -3.50    0.750015E-006
      5.35     -3.45    0.917135E-006
      5.35     -3.40    0.112236E-005
      5.35     -3.35    0.137151E-005
      5.35     -3.30    0.167130E-005
      5.35     -3.25    0.202687E-005
      5.35     -3.20    0.244666E-005
      5.35     -3.15    0.293663E-005
      5.35     -3.10    0.350996E-005
      5.35     -3.05    0.417856E-005
      5.35     -3.00    0.495619E-005
      5.35     -2.95    0.585549E-005
      5.35     -2.90    0.689037E-005
      5.35     -2.85    0.807666E-005
      5.35     -2.80    0.942983E-005
      5.35     -2.75    0.109668E-004
      5.35     -2.70    0.127012E-004
      5.35     -2.65    0.146619E-004
      5.35     -2.60    0.168523E-004
      5.35     -2.55    0.192920E-004
      5.35     -2.50    0.219847E-004
      5.35     -2.45    0.249484E-004
      5.35     -2.40    0.281961E-004
      5.35     -2.35    0.317281E-004
      5.35     -2.30    0.355674E-004
      5.35     -2.25    0.397195E-004
      5.35     -2.20    0.441873E-004
      5.35     -2.15    0.489775E-004
      5.35     -2.10    0.540710E-004
      5.35     -2.05    0.594682E-004
      5.35     -2.00    0.651659E-004
      5.35     -1.95    0.711526E-004
      5.35     -1.90    0.774235E-004
      5.35     -1.85    0.839762E-004
      5.35     -1.80    0.907772E-004
      5.35     -1.75    0.977854E-004
      5.35     -1.70    0.104942E-003
      5.35     -1.65    0.112222E-003
      5.35     -1.60    0.119576E-003
      5.35     -1.55    0.126987E-003
      5.35     -1.50    0.134424E-003
      5.35     -1.45    0.141850E-003
      5.35     -1.40    0.149222E-003
      5.35     -1.35    0.156478E-003
      5.35     -1.30    0.163530E-003
      5.35     -1.25    0.170332E-003
      5.35     -1.20    0.176845E-003
      5.35     -1.15    0.183053E-003
      5.35     -1.10    0.188955E-003
      5.35     -1.05    0.194524E-003
      5.35     -1.00    0.199730E-003
      5.35     -0.95    0.204516E-003
      5.35     -0.90    0.208827E-003
      5.35     -0.85    0.212642E-003
      5.35     -0.80    0.215950E-003
      5.35     -0.75    0.218753E-003
      5.35     -0.70    0.221069E-003
      5.35     -0.65    0.222891E-003
      5.35     -0.60    0.224196E-003
      5.35     -0.55    0.224938E-003
      5.35     -0.50    0.225074E-003
      5.35     -0.45    0.224614E-003
      5.35     -0.40    0.223595E-003
      5.35     -0.35    0.222094E-003
      5.35     -0.30    0.220164E-003
      5.35     -0.25    0.217854E-003
      5.35     -0.20    0.215163E-003
      5.35     -0.15    0.212064E-003
      5.35     -0.10    0.208558E-003
      5.35     -0.05    0.204664E-003
      5.35      0.00    0.200441E-003
      5.35      0.05    0.195949E-003
      5.35      0.10    0.191229E-003
      5.35      0.15    0.186319E-003
      5.35      0.20    0.181219E-003
      5.35      0.25    0.175949E-003
      5.35      0.30    0.170554E-003
      5.35      0.35    0.165075E-003
      5.35      0.40    0.159580E-003
      5.35      0.45    0.154100E-003
      5.35      0.50    0.148661E-003
      5.35      0.55    0.143257E-003
      5.35      0.60    0.137893E-003
      5.35      0.65    0.132573E-003
      5.35      0.70    0.127330E-003
      5.35      0.75    0.122189E-003
      5.35      0.80    0.117168E-003
      5.35      0.85    0.112258E-003
      5.35      0.90    0.107438E-003
      5.35      0.95    0.102682E-003
      5.35      1.00    0.980035E-004
      5.35      1.05    0.934233E-004
      5.35      1.10    0.889893E-004
      5.35      1.15    0.847167E-004
      5.35      1.20    0.806163E-004
      5.35      1.25    0.766609E-004
      5.35      1.30    0.728311E-004
      5.35      1.35    0.690940E-004
      5.35      1.40    0.654584E-004
      5.35      1.45    0.619284E-004
      5.35      1.50    0.585236E-004
      5.35      1.55    0.552485E-004
      5.35      1.60    0.521012E-004
      5.35      1.65    0.490609E-004
      5.35      1.70    0.461089E-004
      5.35      1.75    0.432279E-004
      5.35      1.80    0.404227E-004
      5.35      1.85    0.376977E-004
      5.35      1.90    0.350727E-004
      5.35      1.95    0.325547E-004
      5.35      2.00    0.301554E-004
      5.35      2.05    0.278715E-004
      5.35      2.10    0.256987E-004
      5.35      2.15    0.236340E-004
      5.35      2.20    0.216771E-004
      5.35      2.25    0.198274E-004
      5.35      2.30    0.180908E-004
      5.35      2.35    0.164608E-004
      5.35      2.40    0.149382E-004
      5.35      2.45    0.135183E-004
      5.35      2.50    0.121959E-004
      5.35      2.55    0.109672E-004
      5.35      2.60    0.982370E-005
      5.35      2.65    0.876470E-005
      5.35      2.70    0.779155E-005
      5.35      2.75    0.690785E-005
      5.35      2.80    0.610567E-005
      5.35      2.85    0.538568E-005
      5.35      2.90    0.473674E-005
      5.35      2.95    0.415498E-005
      5.35      3.00    0.362941E-005
      5.35      3.05    0.315607E-005
      5.35      3.10    0.273085E-005
      5.35      3.15    0.235121E-005
      5.35      3.20    0.201468E-005
      5.35      3.25    0.172146E-005
      5.35      3.30    0.146587E-005
      5.35      3.35    0.124557E-005
      5.35      3.40    0.105578E-005
      5.35      3.45    0.890300E-006
      5.35      3.50    0.748063E-006
      5.35      3.55    0.624533E-006
      5.35      3.60    0.520206E-006
      5.35      3.65    0.431926E-006
      5.35      3.70    0.357523E-006
      5.35      3.75    0.294005E-006
      5.35      3.80    0.241423E-006
      5.35      3.85    0.198073E-006
      5.35      3.90    0.162391E-006
      5.35      3.95    0.133200E-006
      5.35      4.00    0.108143E-006
      5.35      4.05    0.867623E-007
      5.35      4.10    0.691275E-007
      5.35      4.15    0.549037E-007
      5.35      4.20    0.435606E-007
      5.35      4.25    0.342789E-007
      5.35      4.30    0.268797E-007
      5.35      4.35    0.212151E-007
      5.35      4.40    0.165016E-007
      5.35      4.45    0.126249E-007
      5.35      4.50    0.962196E-008
      5.35      4.55    0.778524E-008
      5.35      4.60    0.668471E-008
      5.35      4.65    0.552891E-008
      5.35      4.70    0.414022E-008
      5.35      4.75    0.282441E-008
      5.35      4.80    0.215351E-008
      5.35      4.85    0.198088E-008
      5.35      4.90    0.207965E-008
      5.35      4.95    0.204626E-008
      5.35      5.00    0.183107E-008
      5.35      5.05    0.147192E-008
      5.35      5.10    0.108315E-008
      5.35      5.15    0.856187E-009
      5.35      5.20    0.827376E-009
      5.35      5.25    0.942074E-009
      5.35      5.30    0.100401E-008
      5.35      5.35    0.950266E-009
      5.35      5.40    0.816915E-009
      5.35      5.45    0.697302E-009
      5.35      5.50    0.696561E-009
      5.35      5.55    0.826555E-009
      5.35      5.60    0.964153E-009
      5.35      5.65    0.949026E-009
      5.35      5.70    0.808864E-009
      5.35      5.75    0.827623E-009
      5.35      5.80    0.117522E-008
      5.35      5.85    0.165191E-008
      5.35      5.90    0.181340E-008
      5.35      5.95    0.142222E-008
      5.35      6.00    0.740432E-009
      5.35      6.05    0.372422E-009
      5.35      6.10    0.827312E-009
      5.35      6.15    0.203420E-008
      5.35      6.20    0.321967E-008
      5.35      6.25    0.340905E-008
      5.35      6.30    0.230769E-008
      5.35      6.35    0.736148E-009
      5.35      6.40    0.000000E+000

      5.40     -6.40    0.000000E+000
      5.40     -6.35    0.127179E-008
      5.40     -6.30    0.316032E-008
      5.40     -6.25    0.280913E-008
      5.40     -6.20    0.790560E-009
      5.40     -6.15    0.413078E-009
      5.40     -6.10    0.289892E-008
      5.40     -6.05    0.548907E-008
      5.40     -6.00    0.510775E-008
      5.40     -5.95    0.234879E-008
      5.40     -5.90    0.317585E-009
      5.40     -5.85    0.448992E-009
      5.40     -5.80    0.120759E-008
      5.40     -5.75    0.916555E-009
      5.40     -5.70    0.247458E-009
      5.40     -5.65    0.830429E-009
      5.40     -5.60    0.257494E-008
      5.40     -5.55    0.363358E-008
      5.40     -5.50    0.292744E-008
      5.40     -5.45    0.146264E-008
      5.40     -5.40    0.843479E-009
      5.40     -5.35    0.128828E-008
      5.40     -5.30    0.173352E-008
      5.40     -5.25    0.146106E-008
      5.40     -5.20    0.799430E-009
      5.40     -5.15    0.385799E-009
      5.40     -5.10    0.329674E-009
      5.40     -5.05    0.428770E-009
      5.40     -5.00    0.662320E-009
      5.40     -4.95    0.108737E-008
      5.40     -4.90    0.153629E-008
      5.40     -4.85    0.166883E-008
      5.40     -4.80    0.154862E-008
      5.40     -4.75    0.154249E-008
      5.40     -4.70    0.194705E-008
      5.40     -4.65    0.261962E-008
      5.40     -4.60    0.325782E-008
      5.40     -4.55    0.384962E-008
      5.40     -4.50    0.476375E-008
      5.40     -4.45    0.640005E-008
      5.40     -4.40    0.859939E-008
      5.40     -4.35    0.110732E-007
      5.40     -4.30    0.136004E-007
      5.40     -4.25    0.170892E-007
      5.40     -4.20    0.220316E-007
      5.40     -4.15    0.290798E-007
      5.40     -4.10    0.378024E-007
      5.40     -4.05    0.478179E-007
      5.40     -4.00    0.597067E-007
      5.40     -3.95    0.750283E-007
      5.40     -3.90    0.950560E-007
      5.40     -3.85    0.120200E-006
      5.40     -3.80    0.151679E-006
      5.40     -3.75    0.191182E-006
      5.40     -3.70    0.240222E-006
      5.40     -3.65    0.300913E-006
      5.40     -3.60    0.374080E-006
      5.40     -3.55    0.461884E-006
      5.40     -3.50    0.567897E-006
      5.40     -3.45    0.697252E-006
      5.40     -3.40    0.855298E-006
      5.40     -3.35    0.104453E-005
      5.40     -3.30    0.127097E-005
      5.40     -3.25    0.153861E-005
      5.40     -3.20    0.185669E-005
      5.40     -3.15    0.222997E-005
      5.40     -3.10    0.266983E-005
      5.40     -3.05    0.318153E-005
      5.40     -3.00    0.377826E-005
      5.40     -2.95    0.446696E-005
      5.40     -2.90    0.525955E-005
      5.40     -2.85    0.616636E-005
      5.40     -2.80    0.720464E-005
      5.40     -2.75    0.838689E-005
      5.40     -2.70    0.972657E-005
      5.40     -2.65    0.112411E-004
      5.40     -2.60    0.129345E-004
      5.40     -2.55    0.148177E-004
      5.40     -2.50    0.168997E-004
      5.40     -2.45    0.191932E-004
      5.40     -2.40    0.217106E-004
      5.40     -2.35    0.244543E-004
      5.40     -2.30    0.274373E-004
      5.40     -2.25    0.306667E-004
      5.40     -2.20    0.341411E-004
      5.40     -2.15    0.378693E-004
      5.40     -2.10    0.418387E-004
      5.40     -2.05    0.460504E-004
      5.40     -2.00    0.505130E-004
      5.40     -1.95    0.552140E-004
      5.40     -1.90    0.601518E-004
      5.40     -1.85    0.653237E-004
      5.40     -1.80    0.706907E-004
      5.40     -1.75    0.762227E-004
      5.40     -1.70    0.818701E-004
      5.40     -1.65    0.876054E-004
      5.40     -1.60    0.934039E-004
      5.40     -1.55    0.992376E-004
      5.40     -1.50    0.105097E-003
      5.40     -1.45    0.110943E-003
      5.40     -1.40    0.116749E-003
      5.40     -1.35    0.122462E-003
      5.40     -1.30    0.128030E-003
      5.40     -1.25    0.133398E-003
      5.40     -1.20    0.138543E-003
      5.40     -1.15    0.143437E-003
      5.40     -1.10    0.148080E-003
      5.40     -1.05    0.152446E-003
      5.40     -1.00    0.156527E-003
      5.40     -0.95    0.160265E-003
      5.40     -0.90    0.163631E-003
      5.40     -0.85    0.166583E-003
      5.40     -0.80    0.169133E-003
      5.40     -0.75    0.171269E-003
      5.40     -0.70    0.173018E-003
      5.40     -0.65    0.174376E-003
      5.40     -0.60    0.175333E-003
      5.40     -0.55    0.175843E-003
      5.40     -0.50    0.175864E-003
      5.40     -0.45    0.175395E-003
      5.40     -0.40    0.174472E-003
      5.40     -0.35    0.173167E-003
      5.40     -0.30    0.171529E-003
      5.40     -0.25    0.169601E-003
      5.40     -0.20    0.167383E-003
      5.40     -0.15    0.164846E-003
      5.40     -0.10    0.161973E-003
      5.40     -0.05    0.158785E-003
      5.40      0.00    0.155324E-003
      5.40      0.05    0.151662E-003
      5.40      0.10    0.147835E-003
      5.40      0.15    0.143884E-003
      5.40      0.20    0.139794E-003
      5.40      0.25    0.135587E-003
      5.40      0.30    0.131265E-003
      5.40      0.35    0.126886E-003
      5.40      0.40    0.122491E-003
      5.40      0.45    0.118135E-003
      5.40      0.50    0.113832E-003
      5.40      0.55    0.109594E-003
      5.40      0.60    0.105399E-003
      5.40      0.65    0.101257E-003
      5.40      0.70    0.971732E-004
      5.40      0.75    0.931710E-004
      5.40      0.80    0.892651E-004
      5.40      0.85    0.854578E-004
      5.40      0.90    0.817322E-004
      5.40      0.95    0.780699E-004
      5.40      1.00    0.744723E-004
      5.40      1.05    0.709528E-004
      5.40      1.10    0.675346E-004
      5.40      1.15    0.642447E-004
      5.40      1.20    0.610769E-004
      5.40      1.25    0.580330E-004
      5.40      1.30    0.550807E-004
      5.40      1.35    0.522162E-004
      5.40      1.40    0.494295E-004
      5.40      1.45    0.467355E-004
      5.40      1.50    0.441350E-004
      5.40      1.55    0.416423E-004
      5.40      1.60    0.392507E-004
      5.40      1.65    0.369465E-004
      5.40      1.70    0.347099E-004
      5.40      1.75    0.325271E-004
      5.40      1.80    0.304063E-004
      5.40      1.85    0.283434E-004
      5.40      1.90    0.263605E-004
      5.40      1.95    0.244614E-004
      5.40      2.00    0.226551E-004
      5.40      2.05    0.209364E-004
      5.40      2.10    0.193007E-004
      5.40      2.15    0.177455E-004
      5.40      2.20    0.162685E-004
      5.40      2.25    0.148712E-004
      5.40      2.30    0.135567E-004
      5.40      2.35    0.123235E-004
      5.40      2.40    0.111729E-004
      5.40      2.45    0.100998E-004
      5.40      2.50    0.910116E-005
      5.40      2.55    0.817320E-005
      5.40      2.60    0.731175E-005
      5.40      2.65    0.651381E-005
      5.40      2.70    0.578436E-005
      5.40      2.75    0.511884E-005
      5.40      2.80    0.451835E-005
      5.40      2.85    0.397793E-005
      5.40      2.90    0.349461E-005
      5.40      2.95    0.306084E-005
      5.40      3.00    0.267128E-005
      5.40      3.05    0.232153E-005
      5.40      3.10    0.200674E-005
      5.40      3.15    0.172630E-005
      5.40      3.20    0.147834E-005
      5.40      3.25    0.126174E-005
      5.40      3.30    0.107348E-005
      5.40      3.35    0.911996E-006
      5.40      3.40    0.772586E-006
      5.40      3.45    0.651353E-006
      5.40      3.50    0.546869E-006
      5.40      3.55    0.456571E-006
      5.40      3.60    0.380361E-006
      5.40      3.65    0.315410E-006
      5.40      3.70    0.260032E-006
      5.40      3.75    0.212835E-006
      5.40      3.80    0.173974E-006
      5.40      3.85    0.142622E-006
      5.40      3.90    0.117656E-006
      5.40      3.95    0.974021E-007
      5.40      4.00    0.791645E-007
      5.40      4.05    0.632428E-007
      5.40      4.10    0.497125E-007
      5.40      4.15    0.391631E-007
      5.40      4.20    0.310367E-007
      5.40      4.25    0.246184E-007
      5.40      4.30    0.195735E-007
      5.40      4.35    0.160755E-007
      5.40      4.40    0.131985E-007
      5.40      4.45    0.104600E-007
      5.40      4.50    0.776348E-008
      5.40      4.55    0.591276E-008
      5.40      4.60    0.511125E-008
      5.40      4.65    0.467768E-008
      5.40      4.70    0.367435E-008
      5.40      4.75    0.245104E-008
      5.40      4.80    0.197583E-008
      5.40      4.85    0.265228E-008
      5.40      4.90    0.378585E-008
      5.40      4.95    0.407461E-008
      5.40      5.00    0.315196E-008
      5.40      5.05    0.172901E-008
      5.40      5.10    0.829295E-009
      5.40      5.15    0.750896E-009
      5.40      5.20    0.102712E-008
      5.40      5.25    0.116027E-008
      5.40      5.30    0.112665E-008
      5.40      5.35    0.115728E-008
      5.40      5.40    0.126802E-008
      5.40      5.45    0.126311E-008
      5.40      5.50    0.108870E-008
      5.40      5.55    0.883109E-009
      5.40      5.60    0.726022E-009
      5.40      5.65    0.599413E-009
      5.40      5.70    0.603246E-009
      5.40      5.75    0.103053E-008
      5.40      5.80    0.196762E-008
      5.40      5.85    0.299297E-008
      5.40      5.90    0.340548E-008
      5.40      5.95    0.281881E-008
      5.40      6.00    0.156620E-008
      5.40      6.05    0.540691E-009
      5.40      6.10    0.587893E-009
      5.40      6.15    0.180190E-008
      5.40      6.20    0.328284E-008
      5.40      6.25    0.372418E-008
      5.40      6.30    0.261356E-008
      5.40      6.35    0.848533E-009
      5.40      6.40    0.000000E+000

      5.45     -6.40    0.000000E+000
      5.45     -6.35    0.126152E-008
      5.45     -6.30    0.308161E-008
      5.45     -6.25    0.260139E-008
      5.45     -6.20    0.552010E-009
      5.45     -6.15    0.408116E-009
      5.45     -6.10    0.330780E-008
      5.45     -6.05    0.615683E-008
      5.45     -6.00    0.564934E-008
      5.45     -5.95    0.254450E-008
      5.45     -5.90    0.310153E-009
      5.45     -5.85    0.569420E-009
      5.45     -5.80    0.157727E-008
      5.45     -5.75    0.133914E-008
      5.45     -5.70    0.388914E-009
      5.45     -5.65    0.562684E-009
      5.45     -5.60    0.209180E-008
      5.45     -5.55    0.327182E-008
      5.45     -5.50    0.285856E-008
      5.45     -5.45    0.156469E-008
      5.45     -5.40    0.879198E-009
      5.45     -5.35    0.119475E-008
      5.45     -5.30    0.168312E-008
      5.45     -5.25    0.162446E-008
      5.45     -5.20    0.113296E-008
      5.45     -5.15    0.735166E-009
      5.45     -5.10    0.658465E-009
      5.45     -5.05    0.802308E-009
      5.45     -5.00    0.998113E-009
      5.45     -4.95    0.115508E-008
      5.45     -4.90    0.124048E-008
      5.45     -4.85    0.125365E-008
      5.45     -4.80    0.131235E-008
      5.45     -4.75    0.148649E-008
      5.45     -4.70    0.182090E-008
      5.45     -4.65    0.224505E-008
      5.45     -4.60    0.277864E-008
      5.45     -4.55    0.345174E-008
      5.45     -4.50    0.424314E-008
      5.45     -4.45    0.522565E-008
      5.45     -4.40    0.644812E-008
      5.45     -4.35    0.811838E-008
      5.45     -4.30    0.103049E-007
      5.45     -4.25    0.134110E-007
      5.45     -4.20    0.174906E-007
      5.45     -4.15    0.226014E-007
      5.45     -4.10    0.288451E-007
      5.45     -4.05    0.362811E-007
      5.45     -4.00    0.457416E-007
      5.45     -3.95    0.577193E-007
      5.45     -3.90    0.732141E-007
      5.45     -3.85    0.926291E-007
      5.45     -3.80    0.117158E-006
      5.45     -3.75    0.147391E-006
      5.45     -3.70    0.183063E-006
      5.45     -3.65    0.226042E-006
      5.45     -3.60    0.279183E-006
      5.45     -3.55    0.346376E-006
      5.45     -3.50    0.429628E-006
      5.45     -3.45    0.530436E-006
      5.45     -3.40    0.650121E-006
      5.45     -3.35    0.790861E-006
      5.45     -3.30    0.958629E-006
      5.45     -3.25    0.115945E-005
      5.45     -3.20    0.139915E-005
      5.45     -3.15    0.168250E-005
      5.45     -3.10    0.201822E-005
      5.45     -3.05    0.240906E-005
      5.45     -3.00    0.286359E-005
      5.45     -2.95    0.338951E-005
      5.45     -2.90    0.399275E-005
      5.45     -2.85    0.468460E-005
      5.45     -2.80    0.547560E-005
      5.45     -2.75    0.638117E-005
      5.45     -2.70    0.740806E-005
      5.45     -2.65    0.856931E-005
      5.45     -2.60    0.986736E-005
      5.45     -2.55    0.113111E-004
      5.45     -2.50    0.129107E-004
      5.45     -2.45    0.146767E-004
      5.45     -2.40    0.166163E-004
      5.45     -2.35    0.187354E-004
      5.45     -2.30    0.210379E-004
      5.45     -2.25    0.235300E-004
      5.45     -2.20    0.262070E-004
      5.45     -2.15    0.290792E-004
      5.45     -2.10    0.321455E-004
      5.45     -2.05    0.354072E-004
      5.45     -2.00    0.388710E-004
      5.45     -1.95    0.425328E-004
      5.45     -1.90    0.463887E-004
      5.45     -1.85    0.504312E-004
      5.45     -1.80    0.546337E-004
      5.45     -1.75    0.589659E-004
      5.45     -1.70    0.633970E-004
      5.45     -1.65    0.678933E-004
      5.45     -1.60    0.724388E-004
      5.45     -1.55    0.770012E-004
      5.45     -1.50    0.815765E-004
      5.45     -1.45    0.861422E-004
      5.45     -1.40    0.906709E-004
      5.45     -1.35    0.951339E-004
      5.45     -1.30    0.994854E-004
      5.45     -1.25    0.103695E-003
      5.45     -1.20    0.107724E-003
      5.45     -1.15    0.111554E-003
      5.45     -1.10    0.115173E-003
      5.45     -1.05    0.118571E-003
      5.45     -1.00    0.121730E-003
      5.45     -0.95    0.124624E-003
      5.45     -0.90    0.127220E-003
      5.45     -0.85    0.129488E-003
      5.45     -0.80    0.131419E-003
      5.45     -0.75    0.133029E-003
      5.45     -0.70    0.134325E-003
      5.45     -0.65    0.135323E-003
      5.45     -0.60    0.136006E-003
      5.45     -0.55    0.136340E-003
      5.45     -0.50    0.136280E-003
      5.45     -0.45    0.135831E-003
      5.45     -0.40    0.135019E-003
      5.45     -0.35    0.133903E-003
      5.45     -0.30    0.132526E-003
      5.45     -0.25    0.130934E-003
      5.45     -0.20    0.129121E-003
      5.45     -0.15    0.127059E-003
      5.45     -0.10    0.124729E-003
      5.45     -0.05    0.122138E-003
      5.45      0.00    0.119331E-003
      5.45      0.05    0.116363E-003
      5.45      0.10    0.113284E-003
      5.45      0.15    0.110121E-003
      5.45      0.20    0.106875E-003
      5.45      0.25    0.103534E-003
      5.45      0.30    0.100111E-003
      5.45      0.35    0.966337E-004
      5.45      0.40    0.931565E-004
      5.45      0.45    0.897188E-004
      5.45      0.50    0.863558E-004
      5.45      0.55    0.830615E-004
      5.45      0.60    0.798234E-004
      5.45      0.65    0.766303E-004
      5.45      0.70    0.734867E-004
      5.45      0.75    0.704023E-004
      5.45      0.80    0.673958E-004
      5.45      0.85    0.644694E-004
      5.45      0.90    0.616215E-004
      5.45      0.95    0.588341E-004
      5.45      1.00    0.561029E-004
      5.45      1.05    0.534268E-004
      5.45      1.10    0.508248E-004
      5.45      1.15    0.483109E-004
      5.45      1.20    0.458896E-004
      5.45      1.25    0.435548E-004
      5.45      1.30    0.413066E-004
      5.45      1.35    0.391238E-004
      5.45      1.40    0.370134E-004
      5.45      1.45    0.349750E-004
      5.45      1.50    0.330150E-004
      5.45      1.55    0.311352E-004
      5.45      1.60    0.293309E-004
      5.45      1.65    0.275940E-004
      5.45      1.70    0.259105E-004
      5.45      1.75    0.242721E-004
      5.45      1.80    0.226788E-004
      5.45      1.85    0.211356E-004
      5.45      1.90    0.196547E-004
      5.45      1.95    0.182365E-004
      5.45      2.00    0.168873E-004
      5.45      2.05    0.156029E-004
      5.45      2.10    0.143815E-004
      5.45      2.15    0.132180E-004
      5.45      2.20    0.121155E-004
      5.45      2.25    0.110701E-004
      5.45      2.30    0.100870E-004
      5.45      2.35    0.916389E-005
      5.45      2.40    0.830239E-005
      5.45      2.45    0.749608E-005
      5.45      2.50    0.674468E-005
      5.45      2.55    0.604750E-005
      5.45      2.60    0.540135E-005
      5.45      2.65    0.480660E-005
      5.45      2.70    0.426257E-005
      5.45      2.75    0.376796E-005
      5.45      2.80    0.332147E-005
      5.45      2.85    0.292000E-005
      5.45      2.90    0.256029E-005
      5.45      2.95    0.223960E-005
      5.45      3.00    0.195240E-005
      5.45      3.05    0.169550E-005
      5.45      3.10    0.146447E-005
      5.45      3.15    0.125956E-005
      5.45      3.20    0.107809E-005
      5.45      3.25    0.919481E-006
      5.45      3.30    0.781979E-006
      5.45      3.35    0.663855E-006
      5.45      3.40    0.561436E-006
      5.45      3.45    0.472725E-006
      5.45      3.50    0.395969E-006
      5.45      3.55    0.330318E-006
      5.45      3.60    0.274983E-006
      5.45      3.65    0.227799E-006
      5.45      3.70    0.187623E-006
      5.45      3.75    0.153058E-006
      5.45      3.80    0.124566E-006
      5.45      3.85    0.101553E-006
      5.45      3.90    0.840711E-007
      5.45      3.95    0.698333E-007
      5.45      4.00    0.570852E-007
      5.45      4.05    0.452944E-007
      5.45      4.10    0.352245E-007
      5.45      4.15    0.274760E-007
      5.45      4.20    0.219478E-007
      5.45      4.25    0.175645E-007
      5.45      4.30    0.143418E-007
      5.45      4.35    0.124107E-007
      5.45      4.40    0.111669E-007
      5.45      4.45    0.961691E-008
      5.45      4.50    0.717346E-008
      5.45      4.55    0.488181E-008
      5.45      4.60    0.365737E-008
      5.45      4.65    0.332998E-008
      5.45      4.70    0.303587E-008
      5.45      4.75    0.255852E-008
      5.45      4.80    0.261927E-008
      5.45      4.85    0.352255E-008
      5.45      4.90    0.459539E-008
      5.45      4.95    0.452810E-008
      5.45      5.00    0.306632E-008
      5.45      5.05    0.132044E-008
      5.45      5.10    0.606467E-009
      5.45      5.15    0.101503E-008
      5.45      5.20    0.149883E-008
      5.45      5.25    0.137148E-008
      5.45      5.30    0.953656E-009
      5.45      5.35    0.942012E-009
      5.45      5.40    0.138344E-008
      5.45      5.45    0.171319E-008
      5.45      5.50    0.157287E-008
      5.45      5.55    0.112927E-008
      5.45      5.60    0.692025E-009
      5.45      5.65    0.407214E-009
      5.45      5.70    0.376192E-009
      5.45      5.75    0.790026E-009
      5.45      5.80    0.167961E-008
      5.45      5.85    0.266280E-008
      5.45      5.90    0.313874E-008
      5.45      5.95    0.274933E-008
      5.45      6.00    0.166657E-008
      5.45      6.05    0.536018E-009
      5.45      6.10    0.933318E-010
      5.45      6.15    0.650927E-009
      5.45      6.20    0.172592E-008
      5.45      6.25    0.229556E-008
      5.45      6.30    0.174390E-008
      5.45      6.35    0.588432E-009
      5.45      6.40    0.000000E+000

      5.50     -6.40    0.000000E+000
      5.50     -6.35    0.117726E-008
      5.50     -6.30    0.289949E-008
      5.50     -6.25    0.251648E-008
      5.50     -6.20    0.605356E-009
      5.50     -6.15    0.202336E-009
      5.50     -6.10    0.231211E-008
      5.50     -6.05    0.435145E-008
      5.50     -6.00    0.374991E-008
      5.50     -5.95    0.141178E-008
      5.50     -5.90    0.265688E-009
      5.50     -5.85    0.121906E-008
      5.50     -5.80    0.236086E-008
      5.50     -5.75    0.194291E-008
      5.50     -5.70    0.670561E-009
      5.50     -5.65    0.315227E-009
      5.50     -5.60    0.118502E-008
      5.50     -5.55    0.197403E-008
      5.50     -5.50    0.172801E-008
      5.50     -5.45    0.922526E-009
      5.50     -5.40    0.507066E-009
      5.50     -5.35    0.690791E-009
      5.50     -5.30    0.962114E-009
      5.50     -5.25    0.940247E-009
      5.50     -5.20    0.705568E-009
      5.50     -5.15    0.544736E-009
      5.50     -5.10    0.585643E-009
      5.50     -5.05    0.764906E-009
      5.50     -5.00    0.911088E-009
      5.50     -4.95    0.903371E-009
      5.50     -4.90    0.805898E-009
      5.50     -4.85    0.768819E-009
      5.50     -4.80    0.940889E-009
      5.50     -4.75    0.134725E-008
      5.50     -4.70    0.203760E-008
      5.50     -4.65    0.287854E-008
      5.50     -4.60    0.357478E-008
      5.50     -4.55    0.385965E-008
      5.50     -4.50    0.380448E-008
      5.50     -4.45    0.396611E-008
      5.50     -4.40    0.473343E-008
      5.50     -4.35    0.621493E-008
      5.50     -4.30    0.811124E-008
      5.50     -4.25    0.105942E-007
      5.50     -4.20    0.137242E-007
      5.50     -4.15    0.177103E-007
      5.50     -4.10    0.222554E-007
      5.50     -4.05    0.277019E-007
      5.50     -4.00    0.345800E-007
      5.50     -3.95    0.437436E-007
      5.50     -3.90    0.554724E-007
      5.50     -3.85    0.705183E-007
      5.50     -3.80    0.889212E-007
      5.50     -3.75    0.111199E-006
      5.50     -3.70    0.136514E-006
      5.50     -3.65    0.167677E-006
      5.50     -3.60    0.207397E-006
      5.50     -3.55    0.259367E-006
      5.50     -3.50    0.324056E-006
      5.50     -3.45    0.400016E-006
      5.50     -3.40    0.487819E-006
      5.50     -3.35    0.591049E-006
      5.50     -3.30    0.716076E-006
      5.50     -3.25    0.866719E-006
      5.50     -3.20    0.104776E-005
      5.50     -3.15    0.126184E-005
      5.50     -3.10    0.151566E-005
      5.50     -3.05    0.181263E-005
      5.50     -3.00    0.215817E-005
      5.50     -2.95    0.255674E-005
      5.50     -2.90    0.301312E-005
      5.50     -2.85    0.353673E-005
      5.50     -2.80    0.413665E-005
      5.50     -2.75    0.482495E-005
      5.50     -2.70    0.560688E-005
      5.50     -2.65    0.649018E-005
      5.50     -2.60    0.747970E-005
      5.50     -2.55    0.857922E-005
      5.50     -2.50    0.979959E-005
      5.50     -2.45    0.111496E-004
      5.50     -2.40    0.126343E-004
      5.50     -2.35    0.142595E-004
      5.50     -2.30    0.160235E-004
      5.50     -2.25    0.179320E-004
      5.50     -2.20    0.199801E-004
      5.50     -2.15    0.221777E-004
      5.50     -2.10    0.245268E-004
      5.50     -2.05    0.270366E-004
      5.50     -2.00    0.297041E-004
      5.50     -1.95    0.325331E-004
      5.50     -1.90    0.355161E-004
      5.50     -1.85    0.386503E-004
      5.50     -1.80    0.419097E-004
      5.50     -1.75    0.452740E-004
      5.50     -1.70    0.487189E-004
      5.50     -1.65    0.522252E-004
      5.50     -1.60    0.557666E-004
      5.50     -1.55    0.593171E-004
      5.50     -1.50    0.628646E-004
      5.50     -1.45    0.663933E-004
      5.50     -1.40    0.698963E-004
      5.50     -1.35    0.733505E-004
      5.50     -1.30    0.767318E-004
      5.50     -1.25    0.800023E-004
      5.50     -1.20    0.831426E-004
      5.50     -1.15    0.861138E-004
      5.50     -1.10    0.889155E-004
      5.50     -1.05    0.915303E-004
      5.50     -1.00    0.939596E-004
      5.50     -0.95    0.961777E-004
      5.50     -0.90    0.981590E-004
      5.50     -0.85    0.998815E-004
      5.50     -0.80    0.101339E-003
      5.50     -0.75    0.102535E-003
      5.50     -0.70    0.103489E-003
      5.50     -0.65    0.104199E-003
      5.50     -0.60    0.104669E-003
      5.50     -0.55    0.104863E-003
      5.50     -0.50    0.104755E-003
      5.50     -0.45    0.104335E-003
      5.50     -0.40    0.103631E-003
      5.50     -0.35    0.102686E-003
      5.50     -0.30    0.101542E-003
      5.50     -0.25    0.100237E-003
      5.50     -0.20    0.987605E-004
      5.50     -0.15    0.970948E-004
      5.50     -0.10    0.952170E-004
      5.50     -0.05    0.931285E-004
      5.50      0.00    0.908694E-004
      5.50      0.05    0.884920E-004
      5.50      0.10    0.860344E-004
      5.50      0.15    0.835273E-004
      5.50      0.20    0.809651E-004
      5.50      0.25    0.783417E-004
      5.50      0.30    0.756520E-004
      5.50      0.35    0.729235E-004
      5.50      0.40    0.701955E-004
      5.50      0.45    0.675169E-004
      5.50      0.50    0.649089E-004
      5.50      0.55    0.623793E-004
      5.50      0.60    0.598998E-004
      5.50      0.65    0.574662E-004
      5.50      0.70    0.550660E-004
      5.50      0.75    0.527134E-004
      5.50      0.80    0.504203E-004
      5.50      0.85    0.481953E-004
      5.50      0.90    0.460396E-004
      5.50      0.95    0.439428E-004
      5.50      1.00    0.418913E-004
      5.50      1.05    0.398830E-004
      5.50      1.10    0.379221E-004
      5.50      1.15    0.360223E-004
      5.50      1.20    0.341823E-004
      5.50      1.25    0.324143E-004
      5.50      1.30    0.307113E-004
      5.50      1.35    0.290694E-004
      5.50      1.40    0.274849E-004
      5.50      1.45    0.259631E-004
      5.50      1.50    0.244981E-004
      5.50      1.55    0.230936E-004
      5.50      1.60    0.217432E-004
      5.50      1.65    0.204424E-004
      5.50      1.70    0.191836E-004
      5.50      1.75    0.179600E-004
      5.50      1.80    0.167765E-004
      5.50      1.85    0.156303E-004
      5.50      1.90    0.145347E-004
      5.50      1.95    0.134845E-004
      5.50      2.00    0.124832E-004
      5.50      2.05    0.115301E-004
      5.50      2.10    0.106212E-004
      5.50      2.15    0.976196E-005
      5.50      2.20    0.894543E-005
      5.50      2.25    0.817646E-005
      5.50      2.30    0.744872E-005
      5.50      2.35    0.676632E-005
      5.50      2.40    0.612459E-005
      5.50      2.45    0.552299E-005
      5.50      2.50    0.496049E-005
      5.50      2.55    0.443865E-005
      5.50      2.60    0.395654E-005
      5.50      2.65    0.351597E-005
      5.50      2.70    0.311572E-005
      5.50      2.75    0.275158E-005
      5.50      2.80    0.242311E-005
      5.50      2.85    0.212700E-005
      5.50      2.90    0.186251E-005
      5.50      2.95    0.162654E-005
      5.50      3.00    0.141619E-005
      5.50      3.05    0.122861E-005
      5.50      3.10    0.106083E-005
      5.50      3.15    0.912080E-006
      5.50      3.20    0.780336E-006
      5.50      3.25    0.664950E-006
      5.50      3.30    0.565115E-006
      5.50      3.35    0.477907E-006
      5.50      3.40    0.402250E-006
      5.50      3.45    0.337032E-006
      5.50      3.50    0.280893E-006
      5.50      3.55    0.233418E-006
      5.50      3.60    0.194152E-006
      5.50      3.65    0.160767E-006
      5.50      3.70    0.132796E-006
      5.50      3.75    0.108515E-006
      5.50      3.80    0.883392E-007
      5.50      3.85    0.719031E-007
      5.50      3.90    0.590817E-007
      5.50      3.95    0.487959E-007
      5.50      4.00    0.394609E-007
      5.50      4.05    0.313962E-007
      5.50      4.10    0.245192E-007
      5.50      4.15    0.195092E-007
      5.50      4.20    0.157306E-007
      5.50      4.25    0.125740E-007
      5.50      4.30    0.100173E-007
      5.50      4.35    0.860142E-008
      5.50      4.40    0.796657E-008
      5.50      4.45    0.721749E-008
      5.50      4.50    0.552920E-008
      5.50      4.55    0.353133E-008
      5.50      4.60    0.219244E-008
      5.50      4.65    0.188281E-008
      5.50      4.70    0.205475E-008
      5.50      4.75    0.210444E-008
      5.50      4.80    0.213161E-008
      5.50      4.85    0.246461E-008
      5.50      4.90    0.285289E-008
      5.50      4.95    0.257697E-008
      5.50      5.00    0.154102E-008
      5.50      5.05    0.636120E-009
      5.50      5.10    0.792698E-009
      5.50      5.15    0.167220E-008
      5.50      5.20    0.209469E-008
      5.50      5.25    0.153059E-008
      5.50      5.30    0.695811E-009
      5.50      5.35    0.561233E-009
      5.50      5.40    0.112616E-008
      5.50      5.45    0.159893E-008
      5.50      5.50    0.148115E-008
      5.50      5.55    0.100641E-008
      5.50      5.60    0.592992E-009
      5.50      5.65    0.361844E-009
      5.50      5.70    0.269996E-009
      5.50      5.75    0.369613E-009
      5.50      5.80    0.681301E-009
      5.50      5.85    0.104868E-008
      5.50      5.90    0.124908E-008
      5.50      5.95    0.122737E-008
      5.50      6.00    0.102813E-008
      5.50      6.05    0.727476E-009
      5.50      6.10    0.443820E-009
      5.50      6.15    0.384946E-009
      5.50      6.20    0.600007E-009
      5.50      6.25    0.805319E-009
      5.50      6.30    0.656801E-009
      5.50      6.35    0.233061E-009
      5.50      6.40    0.000000E+000

      5.55     -6.40    0.000000E+000
      5.55     -6.35    0.104715E-008
      5.55     -6.30    0.266011E-008
      5.55     -6.25    0.253601E-008
      5.55     -6.20    0.916929E-009
      5.55     -6.15    0.825408E-010
      5.55     -6.10    0.901574E-009
      5.55     -6.05    0.177905E-008
      5.55     -6.00    0.127023E-008
      5.55     -5.95    0.293829E-009
      5.55     -5.90    0.602341E-009
      5.55     -5.85    0.207296E-008
      5.55     -5.80    0.291685E-008
      5.55     -5.75    0.216740E-008
      5.55     -5.70    0.866691E-009
      5.55     -5.65    0.402090E-009
      5.55     -5.60    0.796031E-009
      5.55     -5.55    0.109857E-008
      5.55     -5.50    0.842019E-009
      5.55     -5.45    0.428797E-009
      5.55     -5.40    0.266906E-009
      5.55     -5.35    0.305401E-009
      5.55     -5.30    0.320429E-009
      5.55     -5.25    0.271385E-009
      5.55     -5.20    0.224649E-009
      5.55     -5.15    0.229415E-009
      5.55     -5.10    0.302991E-009
      5.55     -5.05    0.449371E-009
      5.55     -5.00    0.595107E-009
      5.55     -4.95    0.681504E-009
      5.55     -4.90    0.763012E-009
      5.55     -4.85    0.871374E-009
      5.55     -4.80    0.985979E-009
      5.55     -4.75    0.121558E-008
      5.55     -4.70    0.195150E-008
      5.55     -4.65    0.316221E-008
      5.55     -4.60    0.405373E-008
      5.55     -4.55    0.387254E-008
      5.55     -4.50    0.304449E-008
      5.55     -4.45    0.301522E-008
      5.55     -4.40    0.437737E-008
      5.55     -4.35    0.621632E-008
      5.55     -4.30    0.745774E-008
      5.55     -4.25    0.842619E-008
      5.55     -4.20    0.103852E-007
      5.55     -4.15    0.136369E-007
      5.55     -4.10    0.174283E-007
      5.55     -4.05    0.212511E-007
      5.55     -4.00    0.261324E-007
      5.55     -3.95    0.328748E-007
      5.55     -3.90    0.423751E-007
      5.55     -3.85    0.538571E-007
      5.55     -3.80    0.670650E-007
      5.55     -3.75    0.824017E-007
      5.55     -3.70    0.101008E-006
      5.55     -3.65    0.124590E-006
      5.55     -3.60    0.155654E-006
      5.55     -3.55    0.195146E-006
      5.55     -3.50    0.243134E-006
      5.55     -3.45    0.298157E-006
      5.55     -3.40    0.362650E-006
      5.55     -3.35    0.439272E-006
      5.55     -3.30    0.533811E-006
      5.55     -3.25    0.646922E-006
      5.55     -3.20    0.782187E-006
      5.55     -3.15    0.941524E-006
      5.55     -3.10    0.113179E-005
      5.55     -3.05    0.135575E-005
      5.55     -3.00    0.161689E-005
      5.55     -2.95    0.191663E-005
      5.55     -2.90    0.225853E-005
      5.55     -2.85    0.265174E-005
      5.55     -2.80    0.310256E-005
      5.55     -2.75    0.362126E-005
      5.55     -2.70    0.421195E-005
      5.55     -2.65    0.487879E-005
      5.55     -2.60    0.562721E-005
      5.55     -2.55    0.645903E-005
      5.55     -2.50    0.738424E-005
      5.55     -2.45    0.841094E-005
      5.55     -2.40    0.954293E-005
      5.55     -2.35    0.107802E-004
      5.55     -2.30    0.121243E-004
      5.55     -2.25    0.135747E-004
      5.55     -2.20    0.151330E-004
      5.55     -2.15    0.168005E-004
      5.55     -2.10    0.185895E-004
      5.55     -2.05    0.205036E-004
      5.55     -2.00    0.225466E-004
      5.55     -1.95    0.247109E-004
      5.55     -1.90    0.270007E-004
      5.55     -1.85    0.294022E-004
      5.55     -1.80    0.319051E-004
      5.55     -1.75    0.344900E-004
      5.55     -1.70    0.371505E-004
      5.55     -1.65    0.398617E-004
      5.55     -1.60    0.426029E-004
      5.55     -1.55    0.453490E-004
      5.55     -1.50    0.480804E-004
      5.55     -1.45    0.507919E-004
      5.55     -1.40    0.534794E-004
      5.55     -1.35    0.561355E-004
      5.55     -1.30    0.587399E-004
      5.55     -1.25    0.612654E-004
      5.55     -1.20    0.636926E-004
      5.55     -1.15    0.659848E-004
      5.55     -1.10    0.681311E-004
      5.55     -1.05    0.701265E-004
      5.55     -1.00    0.719702E-004
      5.55     -0.95    0.736565E-004
      5.55     -0.90    0.751522E-004
      5.55     -0.85    0.764556E-004
      5.55     -0.80    0.775441E-004
      5.55     -0.75    0.784315E-004
      5.55     -0.70    0.791167E-004
      5.55     -0.65    0.796158E-004
      5.55     -0.60    0.799158E-004
      5.55     -0.55    0.800081E-004
      5.55     -0.50    0.798650E-004
      5.55     -0.45    0.794846E-004
      5.55     -0.40    0.788827E-004
      5.55     -0.35    0.780937E-004
      5.55     -0.30    0.771490E-004
      5.55     -0.25    0.760798E-004
      5.55     -0.20    0.748838E-004
      5.55     -0.15    0.735433E-004
      5.55     -0.10    0.720431E-004
      5.55     -0.05    0.703776E-004
      5.55      0.00    0.685820E-004
      5.55      0.05    0.666957E-004
      5.55      0.10    0.647541E-004
      5.55      0.15    0.627809E-004
      5.55      0.20    0.607771E-004
      5.55      0.25    0.587331E-004
      5.55      0.30    0.566426E-004
      5.55      0.35    0.545242E-004
      5.55      0.40    0.524150E-004
      5.55      0.45    0.503466E-004
      5.55      0.50    0.483490E-004
      5.55      0.55    0.464186E-004
      5.55      0.60    0.445403E-004
      5.55      0.65    0.426976E-004
      5.55      0.70    0.408847E-004
      5.55      0.75    0.391054E-004
      5.55      0.80    0.373740E-004
      5.55      0.85    0.356999E-004
      5.55      0.90    0.340877E-004
      5.55      0.95    0.325269E-004
      5.55      1.00    0.310031E-004
      5.55      1.05    0.295117E-004
      5.55      1.10    0.280518E-004
      5.55      1.15    0.266295E-004
      5.55      1.20    0.252515E-004
      5.55      1.25    0.239226E-004
      5.55      1.30    0.226500E-004
      5.55      1.35    0.214241E-004
      5.55      1.40    0.202498E-004
      5.55      1.45    0.191218E-004
      5.55      1.50    0.180389E-004
      5.55      1.55    0.169963E-004
      5.55      1.60    0.159914E-004
      5.55      1.65    0.150234E-004
      5.55      1.70    0.140853E-004
      5.55      1.75    0.131791E-004
      5.55      1.80    0.123036E-004
      5.55      1.85    0.114612E-004
      5.55      1.90    0.106563E-004
      5.55      1.95    0.988372E-005
      5.55      2.00    0.914629E-005
      5.55      2.05    0.844150E-005
      5.55      2.10    0.777292E-005
      5.55      2.15    0.713987E-005
      5.55      2.20    0.654339E-005
      5.55      2.25    0.598153E-005
      5.55      2.30    0.545256E-005
      5.55      2.35    0.495161E-005
      5.55      2.40    0.448068E-005
      5.55      2.45    0.403507E-005
      5.55      2.50    0.361804E-005
      5.55      2.55    0.323019E-005
      5.55      2.60    0.287372E-005
      5.55      2.65    0.255009E-005
      5.55      2.70    0.225775E-005
      5.55      2.75    0.199346E-005
      5.55      2.80    0.175454E-005
      5.55      2.85    0.153954E-005
      5.55      2.90    0.134605E-005
      5.55      2.95    0.117336E-005
      5.55      3.00    0.101933E-005
      5.55      3.05    0.883540E-006
      5.55      3.10    0.761789E-006
      5.55      3.15    0.654163E-006
      5.55      3.20    0.558522E-006
      5.55      3.25    0.475273E-006
      5.55      3.30    0.402582E-006
      5.55      3.35    0.338780E-006
      5.55      3.40    0.283033E-006
      5.55      3.45    0.235986E-006
      5.55      3.50    0.195981E-006
      5.55      3.55    0.162679E-006
      5.55      3.60    0.135042E-006
      5.55      3.65    0.111641E-006
      5.55      3.70    0.923909E-007
      5.55      3.75    0.762197E-007
      5.55      3.80    0.627119E-007
      5.55      3.85    0.511313E-007
      5.55      3.90    0.414444E-007
      5.55      3.95    0.331781E-007
      5.55      4.00    0.265577E-007
      5.55      4.05    0.214099E-007
      5.55      4.10    0.175808E-007
      5.55      4.15    0.145979E-007
      5.55      4.20    0.121546E-007
      5.55      4.25    0.947399E-008
      5.55      4.30    0.703174E-008
      5.55      4.35    0.521652E-008
      5.55      4.40    0.432329E-008
      5.55      4.45    0.403039E-008
      5.55      4.50    0.346791E-008
      5.55      4.55    0.248455E-008
      5.55      4.60    0.150641E-008
      5.55      4.65    0.110412E-008
      5.55      4.70    0.116215E-008
      5.55      4.75    0.117371E-008
      5.55      4.80    0.987919E-009
      5.55      4.85    0.787195E-009
      5.55      4.90    0.744915E-009
      5.55      4.95    0.690932E-009
      5.55      5.00    0.569031E-009
      5.55      5.05    0.717322E-009
      5.55      5.10    0.144833E-008
      5.55      5.15    0.229352E-008
      5.55      5.20    0.237902E-008
      5.55      5.25    0.158415E-008
      5.55      5.30    0.719700E-009
      5.55      5.35    0.608080E-009
      5.55      5.40    0.106194E-008
      5.55      5.45    0.130662E-008
      5.55      5.50    0.101691E-008
      5.55      5.55    0.547918E-009
      5.55      5.60    0.302616E-009
      5.55      5.65    0.258508E-009
      5.55      5.70    0.275807E-009
      5.55      5.75    0.354003E-009
      5.55      5.80    0.460724E-009
      5.55      5.85    0.418197E-009
      5.55      5.90    0.196834E-009
      5.55      5.95    0.133367E-009
      5.55      6.00    0.527969E-009
      5.55      6.05    0.120213E-008
      5.55      6.10    0.161694E-008
      5.55      6.15    0.149329E-008
      5.55      6.20    0.103826E-008
      5.55      6.25    0.586815E-009
      5.55      6.30    0.273376E-009
      5.55      6.35    0.737861E-010
      5.55      6.40    0.000000E+000

      5.60     -6.40    0.000000E+000
      5.60     -6.35    0.864117E-009
      5.60     -6.30    0.225042E-008
      5.60     -6.25    0.230301E-008
      5.60     -6.20    0.105042E-008
      5.60     -6.15    0.102694E-009
      5.60     -6.10    0.179727E-009
      5.60     -6.05    0.445317E-009
      5.60     -6.00    0.239059E-009
      5.60     -5.95    0.243617E-009
      5.60     -5.90    0.118777E-008
      5.60     -5.85    0.238072E-008
      5.60     -5.80    0.254207E-008
      5.60     -5.75    0.156977E-008
      5.60     -5.70    0.662530E-009
      5.60     -5.65    0.623393E-009
      5.60     -5.60    0.106330E-008
      5.60     -5.55    0.120550E-008
      5.60     -5.50    0.928625E-009
      5.60     -5.45    0.596941E-009
      5.60     -5.40    0.392655E-009
      5.60     -5.35    0.304000E-009
      5.60     -5.30    0.342419E-009
      5.60     -5.25    0.491688E-009
      5.60     -5.20    0.583062E-009
      5.60     -5.15    0.498782E-009
      5.60     -5.10    0.353585E-009
      5.60     -5.05    0.312901E-009
      5.60     -5.00    0.395120E-009
      5.60     -4.95    0.640185E-009
      5.60     -4.90    0.113059E-008
      5.60     -4.85    0.165360E-008
      5.60     -4.80    0.173822E-008
      5.60     -4.75    0.141361E-008
      5.60     -4.70    0.154569E-008
      5.60     -4.65    0.255519E-008
      5.60     -4.60    0.349893E-008
      5.60     -4.55    0.318247E-008
      5.60     -4.50    0.222860E-008
      5.60     -4.45    0.273129E-008
      5.60     -4.40    0.521060E-008
      5.60     -4.35    0.762095E-008
      5.60     -4.30    0.794181E-008
      5.60     -4.25    0.710086E-008
      5.60     -4.20    0.766874E-008
      5.60     -4.15    0.106253E-007
      5.60     -4.10    0.139866E-007
      5.60     -4.05    0.166997E-007
      5.60     -4.00    0.198458E-007
      5.60     -3.95    0.256689E-007
      5.60     -3.90    0.339492E-007
      5.60     -3.85    0.430406E-007
      5.60     -3.80    0.513208E-007
      5.60     -3.75    0.611038E-007
      5.60     -3.70    0.742387E-007
      5.60     -3.65    0.929962E-007
      5.60     -3.60    0.116762E-006
      5.60     -3.55    0.145775E-006
      5.60     -3.50    0.179377E-006
      5.60     -3.45    0.218976E-006
      5.60     -3.40    0.267225E-006
      5.60     -3.35    0.326620E-006
      5.60     -3.30    0.398818E-006
      5.60     -3.25    0.483020E-006
      5.60     -3.20    0.582298E-006
      5.60     -3.15    0.699949E-006
      5.60     -3.10    0.841164E-006
      5.60     -3.05    0.100819E-005
      5.60     -3.00    0.120276E-005
      5.60     -2.95    0.142493E-005
      5.60     -2.90    0.167899E-005
      5.60     -2.85    0.197283E-005
      5.60     -2.80    0.231006E-005
      5.60     -2.75    0.269858E-005
      5.60     -2.70    0.314208E-005
      5.60     -2.65    0.364251E-005
      5.60     -2.60    0.420373E-005
      5.60     -2.55    0.482748E-005
      5.60     -2.50    0.552329E-005
      5.60     -2.45    0.629747E-005
      5.60     -2.40    0.715227E-005
      5.60     -2.35    0.809006E-005
      5.60     -2.30    0.910589E-005
      5.60     -2.25    0.102003E-004
      5.60     -2.20    0.113751E-004
      5.60     -2.15    0.126376E-004
      5.60     -2.10    0.139908E-004
      5.60     -2.05    0.154468E-004
      5.60     -2.00    0.169968E-004
      5.60     -1.95    0.186447E-004
      5.60     -1.90    0.203799E-004
      5.60     -1.85    0.222062E-004
      5.60     -1.80    0.241043E-004
      5.60     -1.75    0.260735E-004
      5.60     -1.70    0.281052E-004
      5.60     -1.65    0.301844E-004
      5.60     -1.60    0.322911E-004
      5.60     -1.55    0.343990E-004
      5.60     -1.50    0.364865E-004
      5.60     -1.45    0.385533E-004
      5.60     -1.40    0.405974E-004
      5.60     -1.35    0.426224E-004
      5.60     -1.30    0.446159E-004
      5.60     -1.25    0.465523E-004
      5.60     -1.20    0.484138E-004
      5.60     -1.15    0.501683E-004
      5.60     -1.10    0.518020E-004
      5.60     -1.05    0.533044E-004
      5.60     -1.00    0.546922E-004
      5.60     -0.95    0.559552E-004
      5.60     -0.90    0.570831E-004
      5.60     -0.85    0.580576E-004
      5.60     -0.80    0.588720E-004
      5.60     -0.75    0.595176E-004
      5.60     -0.70    0.600067E-004
      5.60     -0.65    0.603407E-004
      5.60     -0.60    0.605252E-004
      5.60     -0.55    0.605412E-004
      5.60     -0.50    0.603871E-004
      5.60     -0.45    0.600517E-004
      5.60     -0.40    0.595477E-004
      5.60     -0.35    0.588972E-004
      5.60     -0.30    0.581259E-004
      5.60     -0.25    0.572572E-004
      5.60     -0.20    0.562877E-004
      5.60     -0.15    0.552175E-004
      5.60     -0.10    0.540267E-004
      5.60     -0.05    0.527155E-004
      5.60      0.00    0.513010E-004
      5.60      0.05    0.498203E-004
      5.60      0.10    0.483001E-004
      5.60      0.15    0.467570E-004
      5.60      0.20    0.451988E-004
      5.60      0.25    0.436197E-004
      5.60      0.30    0.420132E-004
      5.60      0.35    0.403924E-004
      5.60      0.40    0.387823E-004
      5.60      0.45    0.372080E-004
      5.60      0.50    0.356889E-004
      5.60      0.55    0.342303E-004
      5.60      0.60    0.328160E-004
      5.60      0.65    0.314322E-004
      5.60      0.70    0.300714E-004
      5.60      0.75    0.287405E-004
      5.60      0.80    0.274476E-004
      5.60      0.85    0.262020E-004
      5.60      0.90    0.250087E-004
      5.60      0.95    0.238583E-004
      5.60      1.00    0.227374E-004
      5.60      1.05    0.216413E-004
      5.60      1.10    0.205650E-004
      5.60      1.15    0.195156E-004
      5.60      1.20    0.184952E-004
      5.60      1.25    0.175130E-004
      5.60      1.30    0.165712E-004
      5.60      1.35    0.156693E-004
      5.60      1.40    0.148052E-004
      5.60      1.45    0.139784E-004
      5.60      1.50    0.131819E-004
      5.60      1.55    0.124131E-004
      5.60      1.60    0.116705E-004
      5.60      1.65    0.109528E-004
      5.60      1.70    0.102588E-004
      5.60      1.75    0.958849E-005
      5.60      1.80    0.894773E-005
      5.60      1.85    0.833193E-005
      5.60      1.90    0.774553E-005
      5.60      1.95    0.718192E-005
      5.60      2.00    0.664220E-005
      5.60      2.05    0.612566E-005
      5.60      2.10    0.563438E-005
      5.60      2.15    0.517225E-005
      5.60      2.20    0.473716E-005
      5.60      2.25    0.433287E-005
      5.60      2.30    0.395045E-005
      5.60      2.35    0.358938E-005
      5.60      2.40    0.324579E-005
      5.60      2.45    0.292076E-005
      5.60      2.50    0.261418E-005
      5.60      2.55    0.232998E-005
      5.60      2.60    0.206952E-005
      5.60      2.65    0.183412E-005
      5.60      2.70    0.162237E-005
      5.60      2.75    0.143163E-005
      5.60      2.80    0.126062E-005
      5.60      2.85    0.110602E-005
      5.60      2.90    0.965748E-006
      5.60      2.95    0.839843E-006
      5.60      3.00    0.728161E-006
      5.60      3.05    0.629753E-006
      5.60      3.10    0.541924E-006
      5.60      3.15    0.464426E-006
      5.60      3.20    0.395971E-006
      5.60      3.25    0.335903E-006
      5.60      3.30    0.284005E-006
      5.60      3.35    0.237518E-006
      5.60      3.40    0.197710E-006
      5.60      3.45    0.164538E-006
      5.60      3.50    0.137415E-006
      5.60      3.55    0.114828E-006
      5.60      3.60    0.955455E-007
      5.60      3.65    0.783148E-007
      5.60      3.70    0.643536E-007
      5.60      3.75    0.531760E-007
      5.60      3.80    0.444386E-007
      5.60      3.85    0.366685E-007
      5.60      3.90    0.293443E-007
      5.60      3.95    0.230130E-007
      5.60      4.00    0.182316E-007
      5.60      4.05    0.150567E-007
      5.60      4.10    0.127787E-007
      5.60      4.15    0.110496E-007
      5.60      4.20    0.932350E-008
      5.60      4.25    0.745519E-008
      5.60      4.30    0.534382E-008
      5.60      4.35    0.347736E-008
      5.60      4.40    0.242534E-008
      5.60      4.45    0.248297E-008
      5.60      4.50    0.291725E-008
      5.60      4.55    0.286260E-008
      5.60      4.60    0.207673E-008
      5.60      4.65    0.115365E-008
      5.60      4.70    0.725698E-009
      5.60      4.75    0.804542E-009
      5.60      4.80    0.981438E-009
      5.60      4.85    0.987463E-009
      5.60      4.90    0.906121E-009
      5.60      4.95    0.896243E-009
      5.60      5.00    0.101643E-008
      5.60      5.05    0.130538E-008
      5.60      5.10    0.175924E-008
      5.60      5.15    0.208456E-008
      5.60      5.20    0.190848E-008
      5.60      5.25    0.132210E-008
      5.60      5.30    0.900791E-009
      5.60      5.35    0.100447E-008
      5.60      5.40    0.129849E-008
      5.60      5.45    0.124705E-008
      5.60      5.50    0.842736E-009
      5.60      5.55    0.464350E-009
      5.60      5.60    0.308997E-009
      5.60      5.65    0.248426E-009
      5.60      5.70    0.314279E-009
      5.60      5.75    0.739053E-009
      5.60      5.80    0.140815E-008
      5.60      5.85    0.171770E-008
      5.60      5.90    0.129139E-008
      5.60      5.95    0.615021E-009
      5.60      6.00    0.543307E-009
      5.60      6.05    0.130633E-008
      5.60      6.10    0.221607E-008
      5.60      6.15    0.248465E-008
      5.60      6.20    0.198296E-008
      5.60      6.25    0.116251E-008
      5.60      6.30    0.483495E-009
      5.60      6.35    0.110843E-009
      5.60      6.40    0.000000E+000

      5.65     -6.40    0.000000E+000
      5.65     -6.35    0.671603E-009
      5.65     -6.30    0.173564E-008
      5.65     -6.25    0.174601E-008
      5.65     -6.20    0.764380E-009
      5.65     -6.15    0.106478E-009
      5.65     -6.10    0.352392E-009
      5.65     -6.05    0.827558E-009
      5.65     -6.00    0.913335E-009
      5.65     -5.95    0.959758E-009
      5.65     -5.90    0.138726E-008
      5.65     -5.85    0.177127E-008
      5.65     -5.80    0.146771E-008
      5.65     -5.75    0.692059E-009
      5.65     -5.70    0.293622E-009
      5.65     -5.65    0.624358E-009
      5.65     -5.60    0.124926E-008
      5.65     -5.55    0.160677E-008
      5.65     -5.50    0.151037E-008
      5.65     -5.45    0.107106E-008
      5.65     -5.40    0.532882E-009
      5.65     -5.35    0.330481E-009
      5.65     -5.30    0.716649E-009
      5.65     -5.25    0.132988E-008
      5.65     -5.20    0.149697E-008
      5.65     -5.15    0.109343E-008
      5.65     -5.10    0.619947E-009
      5.65     -5.05    0.419559E-009
      5.65     -5.00    0.373220E-009
      5.65     -4.95    0.523426E-009
      5.65     -4.90    0.121918E-008
      5.65     -4.85    0.226109E-008
      5.65     -4.80    0.265830E-008
      5.65     -4.75    0.197111E-008
      5.65     -4.70    0.127094E-008
      5.65     -4.65    0.163972E-008
      5.65     -4.60    0.247974E-008
      5.65     -4.55    0.237710E-008
      5.65     -4.50    0.173440E-008
      5.65     -4.45    0.272471E-008
      5.65     -4.40    0.583116E-008
      5.65     -4.35    0.843610E-008
      5.65     -4.30    0.806526E-008
      5.65     -4.25    0.599364E-008
      5.65     -4.20    0.575261E-008
      5.65     -4.15    0.834283E-008
      5.65     -4.10    0.115236E-007
      5.65     -4.05    0.133394E-007
      5.65     -4.00    0.156540E-007
      5.65     -3.95    0.209877E-007
      5.65     -3.90    0.290266E-007
      5.65     -3.85    0.361015E-007
      5.65     -3.80    0.409533E-007
      5.65     -3.75    0.458918E-007
      5.65     -3.70    0.548857E-007
      5.65     -3.65    0.690915E-007
      5.65     -3.60    0.870911E-007
      5.65     -3.55    0.106956E-006
      5.65     -3.50    0.130689E-006
      5.65     -3.45    0.159524E-006
      5.65     -3.40    0.197079E-006
      5.65     -3.35    0.242864E-006
      5.65     -3.30    0.297146E-006
      5.65     -3.25    0.358459E-006
      5.65     -3.20    0.430524E-006
      5.65     -3.15    0.517194E-006
      5.65     -3.10    0.622247E-006
      5.65     -3.05    0.746368E-006
      5.65     -3.00    0.889396E-006
      5.65     -2.95    0.105210E-005
      5.65     -2.90    0.123893E-005
      5.65     -2.85    0.145672E-005
      5.65     -2.80    0.170710E-005
      5.65     -2.75    0.199572E-005
      5.65     -2.70    0.232562E-005
      5.65     -2.65    0.269859E-005
      5.65     -2.60    0.311717E-005
      5.65     -2.55    0.358332E-005
      5.65     -2.50    0.410353E-005
      5.65     -2.45    0.468174E-005
      5.65     -2.40    0.532178E-005
      5.65     -2.35    0.602421E-005
      5.65     -2.30    0.678712E-005
      5.65     -2.25    0.760644E-005
      5.65     -2.20    0.848758E-005
      5.65     -2.15    0.943735E-005
      5.65     -2.10    0.104589E-004
      5.65     -2.05    0.115577E-004
      5.65     -2.00    0.127308E-004
      5.65     -1.95    0.139730E-004
      5.65     -1.90    0.152805E-004
      5.65     -1.85    0.166495E-004
      5.65     -1.80    0.180759E-004
      5.65     -1.75    0.195527E-004
      5.65     -1.70    0.210886E-004
      5.65     -1.65    0.226638E-004
      5.65     -1.60    0.242675E-004
      5.65     -1.55    0.258710E-004
      5.65     -1.50    0.274591E-004
      5.65     -1.45    0.290186E-004
      5.65     -1.40    0.305587E-004
      5.65     -1.35    0.320884E-004
      5.65     -1.30    0.336020E-004
      5.65     -1.25    0.350770E-004
      5.65     -1.20    0.364941E-004
      5.65     -1.15    0.378267E-004
      5.65     -1.10    0.390555E-004
      5.65     -1.05    0.401774E-004
      5.65     -1.00    0.412047E-004
      5.65     -0.95    0.421447E-004
      5.65     -0.90    0.429841E-004
      5.65     -0.85    0.437157E-004
      5.65     -0.80    0.443189E-004
      5.65     -0.75    0.447939E-004
      5.65     -0.70    0.451332E-004
      5.65     -0.65    0.453499E-004
      5.65     -0.60    0.454449E-004
      5.65     -0.55    0.454208E-004
      5.65     -0.50    0.452676E-004
      5.65     -0.45    0.449832E-004
      5.65     -0.40    0.445707E-004
      5.65     -0.35    0.440440E-004
      5.65     -0.30    0.434215E-004
      5.65     -0.25    0.427189E-004
      5.65     -0.20    0.419431E-004
      5.65     -0.15    0.410908E-004
      5.65     -0.10    0.401557E-004
      5.65     -0.05    0.391315E-004
      5.65      0.00    0.380303E-004
      5.65      0.05    0.368786E-004
      5.65      0.10    0.356969E-004
      5.65      0.15    0.345015E-004
      5.65      0.20    0.332996E-004
      5.65      0.25    0.320903E-004
      5.65      0.30    0.308695E-004
      5.65      0.35    0.296470E-004
      5.65      0.40    0.284361E-004
      5.65      0.45    0.272506E-004
      5.65      0.50    0.261095E-004
      5.65      0.55    0.250138E-004
      5.65      0.60    0.239584E-004
      5.65      0.65    0.229275E-004
      5.65      0.70    0.219193E-004
      5.65      0.75    0.209342E-004
      5.65      0.80    0.199800E-004
      5.65      0.85    0.190641E-004
      5.65      0.90    0.181860E-004
      5.65      0.95    0.173427E-004
      5.65      1.00    0.165219E-004
      5.65      1.05    0.157202E-004
      5.65      1.10    0.149341E-004
      5.65      1.15    0.141668E-004
      5.65      1.20    0.134215E-004
      5.65      1.25    0.127034E-004
      5.65      1.30    0.120171E-004
      5.65      1.35    0.113601E-004
      5.65      1.40    0.107318E-004
      5.65      1.45    0.101295E-004
      5.65      1.50    0.954847E-005
      5.65      1.55    0.898638E-005
      5.65      1.60    0.844160E-005
      5.65      1.65    0.791506E-005
      5.65      1.70    0.740473E-005
      5.65      1.75    0.691629E-005
      5.65      1.80    0.645030E-005
      5.65      1.85    0.600599E-005
      5.65      1.90    0.558232E-005
      5.65      1.95    0.517563E-005
      5.65      2.00    0.478532E-005
      5.65      2.05    0.441003E-005
      5.65      2.10    0.405410E-005
      5.65      2.15    0.371691E-005
      5.65      2.20    0.340335E-005
      5.65      2.25    0.311044E-005
      5.65      2.30    0.283675E-005
      5.65      2.35    0.257648E-005
      5.65      2.40    0.232901E-005
      5.65      2.45    0.209272E-005
      5.65      2.50    0.187031E-005
      5.65      2.55    0.166455E-005
      5.65      2.60    0.147763E-005
      5.65      2.65    0.130724E-005
      5.65      2.70    0.115437E-005
      5.65      2.75    0.101784E-005
      5.65      2.80    0.896670E-006
      5.65      2.85    0.786763E-006
      5.65      2.90    0.686976E-006
      5.65      2.95    0.596557E-006
      5.65      3.00    0.516068E-006
      5.65      3.05    0.445458E-006
      5.65      3.10    0.382618E-006
      5.65      3.15    0.327659E-006
      5.65      3.20    0.278689E-006
      5.65      3.25    0.236196E-006
      5.65      3.30    0.198756E-006
      5.65      3.35    0.165812E-006
      5.65      3.40    0.137748E-006
      5.65      3.45    0.115366E-006
      5.65      3.50    0.975251E-007
      5.65      3.55    0.830469E-007
      5.65      3.60    0.692449E-007
      5.65      3.65    0.560511E-007
      5.65      3.70    0.447191E-007
      5.65      3.75    0.365097E-007
      5.65      3.80    0.308719E-007
      5.65      3.85    0.261079E-007
      5.65      3.90    0.212224E-007
      5.65      3.95    0.164919E-007
      5.65      4.00    0.128784E-007
      5.65      4.05    0.103085E-007
      5.65      4.10    0.863327E-008
      5.65      4.15    0.728114E-008
      5.65      4.20    0.621520E-008
      5.65      4.25    0.514836E-008
      5.65      4.30    0.397003E-008
      5.65      4.35    0.282120E-008
      5.65      4.40    0.229416E-008
      5.65      4.45    0.278754E-008
      5.65      4.50    0.375995E-008
      5.65      4.55    0.404763E-008
      5.65      4.60    0.299159E-008
      5.65      4.65    0.142867E-008
      5.65      4.70    0.663214E-009
      5.65      4.75    0.121108E-008
      5.65      4.80    0.225752E-008
      5.65      4.85    0.278974E-008
      5.65      4.90    0.255907E-008
      5.65      4.95    0.198386E-008
      5.65      5.00    0.149916E-008
      5.65      5.05    0.123372E-008
      5.65      5.10    0.114226E-008
      5.65      5.15    0.108480E-008
      5.65      5.20    0.944529E-009
      5.65      5.25    0.802194E-009
      5.65      5.30    0.834360E-009
      5.65      5.35    0.107004E-008
      5.65      5.40    0.124352E-008
      5.65      5.45    0.120526E-008
      5.65      5.50    0.114138E-008
      5.65      5.55    0.119623E-008
      5.65      5.60    0.115205E-008
      5.65      5.65    0.754427E-009
      5.65      5.70    0.425421E-009
      5.65      5.75    0.909266E-009
      5.65      5.80    0.221736E-008
      5.65      5.85    0.327574E-008
      5.65      5.90    0.304079E-008
      5.65      5.95    0.174812E-008
      5.65      6.00    0.662106E-009
      5.65      6.05    0.681972E-009
      5.65      6.10    0.148844E-008
      5.65      6.15    0.211442E-008
      5.65      6.20    0.201251E-008
      5.65      6.25    0.136348E-008
      5.65      6.30    0.639992E-009
      5.65      6.35    0.158866E-009
      5.65      6.40    0.000000E+000

      5.70     -6.40    0.000000E+000
      5.70     -6.35    0.571131E-009
      5.70     -6.30    0.142642E-008
      5.70     -6.25    0.130496E-008
      5.70     -6.20    0.400356E-009
      5.70     -6.15    0.759479E-010
      5.70     -6.10    0.885399E-009
      5.70     -6.05    0.190378E-008
      5.70     -6.00    0.206337E-008
      5.70     -5.95    0.147010E-008
      5.70     -5.90    0.956227E-009
      5.70     -5.85    0.911648E-009
      5.70     -5.80    0.102896E-008
      5.70     -5.75    0.944167E-009
      5.70     -5.70    0.699783E-009
      5.70     -5.65    0.610315E-009
      5.70     -5.60    0.956174E-009
      5.70     -5.55    0.163437E-008
      5.70     -5.50    0.203871E-008
      5.70     -5.45    0.161174E-008
      5.70     -5.40    0.664252E-009
      5.70     -5.35    0.267980E-009
      5.70     -5.30    0.965947E-009
      5.70     -5.25    0.192307E-008
      5.70     -5.20    0.197650E-008
      5.70     -5.15    0.121251E-008
      5.70     -5.10    0.693217E-009
      5.70     -5.05    0.769126E-009
      5.70     -5.00    0.753304E-009
      5.70     -4.95    0.439558E-009
      5.70     -4.90    0.677443E-009
      5.70     -4.85    0.186185E-008
      5.70     -4.80    0.281478E-008
      5.70     -4.75    0.234955E-008
      5.70     -4.70    0.121601E-008
      5.70     -4.65    0.978677E-009
      5.70     -4.60    0.165576E-008
      5.70     -4.55    0.184613E-008
      5.70     -4.50    0.144762E-008
      5.70     -4.45    0.222489E-008
      5.70     -4.40    0.483172E-008
      5.70     -4.35    0.708712E-008
      5.70     -4.30    0.660384E-008
      5.70     -4.25    0.460661E-008
      5.70     -4.20    0.429234E-008
      5.70     -4.15    0.659046E-008
      5.70     -4.10    0.915060E-008
      5.70     -4.05    0.103626E-007
      5.70     -4.00    0.118062E-007
      5.70     -3.95    0.164511E-007
      5.70     -3.90    0.231892E-007
      5.70     -3.85    0.288270E-007
      5.70     -3.80    0.315089E-007
      5.70     -3.75    0.342348E-007
      5.70     -3.70    0.400103E-007
      5.70     -3.65    0.504102E-007
      5.70     -3.60    0.631656E-007
      5.70     -3.55    0.772853E-007
      5.70     -3.50    0.942082E-007
      5.70     -3.45    0.116380E-006
      5.70     -3.40    0.144788E-006
      5.70     -3.35    0.178768E-006
      5.70     -3.30    0.217543E-006
      5.70     -3.25    0.261609E-006
      5.70     -3.20    0.314559E-006
      5.70     -3.15    0.379777E-006
      5.70     -3.10    0.458750E-006
      5.70     -3.05    0.549902E-006
      5.70     -3.00    0.653104E-006
      5.70     -2.95    0.771229E-006
      5.70     -2.90    0.908889E-006
      5.70     -2.85    0.107011E-005
      5.70     -2.80    0.125596E-005
      5.70     -2.75    0.146896E-005
      5.70     -2.70    0.171129E-005
      5.70     -2.65    0.198579E-005
      5.70     -2.60    0.229444E-005
      5.70     -2.55    0.263984E-005
      5.70     -2.50    0.302525E-005
      5.70     -2.45    0.345539E-005
      5.70     -2.40    0.392938E-005
      5.70     -2.35    0.445040E-005
      5.70     -2.30    0.501731E-005
      5.70     -2.25    0.562835E-005
      5.70     -2.20    0.628227E-005
      5.70     -2.15    0.699269E-005
      5.70     -2.10    0.775682E-005
      5.70     -2.05    0.858334E-005
      5.70     -2.00    0.946297E-005
      5.70     -1.95    0.103958E-004
      5.70     -1.90    0.113682E-004
      5.70     -1.85    0.123860E-004
      5.70     -1.80    0.134416E-004
      5.70     -1.75    0.145419E-004
      5.70     -1.70    0.156862E-004
      5.70     -1.65    0.168677E-004
      5.70     -1.60    0.180722E-004
      5.70     -1.55    0.192820E-004
      5.70     -1.50    0.204768E-004
      5.70     -1.45    0.216490E-004
      5.70     -1.40    0.228046E-004
      5.70     -1.35    0.239506E-004
      5.70     -1.30    0.250888E-004
      5.70     -1.25    0.262032E-004
      5.70     -1.20    0.272717E-004
      5.70     -1.15    0.282694E-004
      5.70     -1.10    0.291852E-004
      5.70     -1.05    0.300123E-004
      5.70     -1.00    0.307645E-004
      5.70     -0.95    0.314499E-004
      5.70     -0.90    0.320676E-004
      5.70     -0.85    0.326073E-004
      5.70     -0.80    0.330550E-004
      5.70     -0.75    0.333970E-004
      5.70     -0.70    0.336324E-004
      5.70     -0.65    0.337662E-004
      5.70     -0.60    0.338076E-004
      5.70     -0.55    0.337586E-004
      5.70     -0.50    0.336223E-004
      5.70     -0.45    0.333908E-004
      5.70     -0.40    0.330662E-004
      5.70     -0.35    0.326508E-004
      5.70     -0.30    0.321560E-004
      5.70     -0.25    0.315963E-004
      5.70     -0.20    0.309797E-004
      5.70     -0.15    0.303092E-004
      5.70     -0.10    0.295826E-004
      5.70     -0.05    0.287919E-004
      5.70      0.00    0.279444E-004
      5.70      0.05    0.270565E-004
      5.70      0.10    0.261445E-004
      5.70      0.15    0.252228E-004
      5.70      0.20    0.243028E-004
      5.70      0.25    0.233834E-004
      5.70      0.30    0.224648E-004
      5.70      0.35    0.215514E-004
      5.70      0.40    0.206495E-004
      5.70      0.45    0.197678E-004
      5.70      0.50    0.189172E-004
      5.70      0.55    0.181026E-004
      5.70      0.60    0.173202E-004
      5.70      0.65    0.165617E-004
      5.70      0.70    0.158227E-004
      5.70      0.75    0.151056E-004
      5.70      0.80    0.144122E-004
      5.70      0.85    0.137470E-004
      5.70      0.90    0.131090E-004
      5.70      0.95    0.124942E-004
      5.70      1.00    0.118977E-004
      5.70      1.05    0.113135E-004
      5.70      1.10    0.107433E-004
      5.70      1.15    0.101878E-004
      5.70      1.20    0.964983E-005
      5.70      1.25    0.913183E-005
      5.70      1.30    0.863453E-005
      5.70      1.35    0.815922E-005
      5.70      1.40    0.770228E-005
      5.70      1.45    0.726496E-005
      5.70      1.50    0.684159E-005
      5.70      1.55    0.643255E-005
      5.70      1.60    0.603733E-005
      5.70      1.65    0.565411E-005
      5.70      1.70    0.528693E-005
      5.70      1.75    0.493496E-005
      5.70      1.80    0.460191E-005
      5.70      1.85    0.428528E-005
      5.70      1.90    0.398400E-005
      5.70      1.95    0.369525E-005
      5.70      2.00    0.341711E-005
      5.70      2.05    0.314985E-005
      5.70      2.10    0.289350E-005
      5.70      2.15    0.265147E-005
      5.70      2.20    0.242510E-005
      5.70      2.25    0.221594E-005
      5.70      2.30    0.201970E-005
      5.70      2.35    0.183425E-005
      5.70      2.40    0.165570E-005
      5.70      2.45    0.148640E-005
      5.70      2.50    0.132631E-005
      5.70      2.55    0.117923E-005
      5.70      2.60    0.104529E-005
      5.70      2.65    0.923510E-006
      5.70      2.70    0.813563E-006
      5.70      2.75    0.716709E-006
      5.70      2.80    0.630763E-006
      5.70      2.85    0.553612E-006
      5.70      2.90    0.482656E-006
      5.70      2.95    0.418704E-006
      5.70      3.00    0.361525E-006
      5.70      3.05    0.311696E-006
      5.70      3.10    0.267626E-006
      5.70      3.15    0.228834E-006
      5.70      3.20    0.194507E-006
      5.70      3.25    0.164206E-006
      5.70      3.30    0.137859E-006
      5.70      3.35    0.114159E-006
      5.70      3.40    0.946161E-007
      5.70      3.45    0.787978E-007
      5.70      3.50    0.670316E-007
      5.70      3.55    0.573390E-007
      5.70      3.60    0.478554E-007
      5.70      3.65    0.383392E-007
      5.70      3.70    0.301004E-007
      5.70      3.75    0.242580E-007
      5.70      3.80    0.206654E-007
      5.70      3.85    0.178384E-007
      5.70      3.90    0.147758E-007
      5.70      3.95    0.114199E-007
      5.70      4.00    0.859724E-008
      5.70      4.05    0.659847E-008
      5.70      4.10    0.528770E-008
      5.70      4.15    0.422320E-008
      5.70      4.20    0.337638E-008
      5.70      4.25    0.283346E-008
      5.70      4.30    0.233948E-008
      5.70      4.35    0.200986E-008
      5.70      4.40    0.207666E-008
      5.70      4.45    0.286803E-008
      5.70      4.50    0.396953E-008
      5.70      4.55    0.425081E-008
      5.70      4.60    0.307329E-008
      5.70      4.65    0.132702E-008
      5.70      4.70    0.664709E-009
      5.70      4.75    0.164478E-008
      5.70      4.80    0.316003E-008
      5.70      4.85    0.373798E-008
      5.70      4.90    0.304033E-008
      5.70      4.95    0.183522E-008
      5.70      5.00    0.937713E-009
      5.70      5.05    0.549469E-009
      5.70      5.10    0.462528E-009
      5.70      5.15    0.469681E-009
      5.70      5.20    0.492256E-009
      5.70      5.25    0.536273E-009
      5.70      5.30    0.603779E-009
      5.70      5.35    0.654883E-009
      5.70      5.40    0.680149E-009
      5.70      5.45    0.849636E-009
      5.70      5.50    0.139458E-008
      5.70      5.55    0.213258E-008
      5.70      5.60    0.238473E-008
      5.70      5.65    0.170674E-008
      5.70      5.70    0.712470E-009
      5.70      5.75    0.602020E-009
      5.70      5.80    0.175477E-008
      5.70      5.85    0.311419E-008
      5.70      5.90    0.327632E-008
      5.70      5.95    0.206263E-008
      5.70      6.00    0.606985E-009
      5.70      6.05    0.558947E-010
      5.70      6.10    0.478242E-009
      5.70      6.15    0.110764E-008
      5.70      6.20    0.129903E-008
      5.70      6.25    0.999654E-009
      5.70      6.30    0.510973E-009
      5.70      6.35    0.134474E-009
      5.70      6.40    0.000000E+000

      5.75     -6.40    0.000000E+000
      5.75     -6.35    0.626973E-009
      5.75     -6.30    0.159289E-008
      5.75     -6.25    0.149756E-008
      5.75     -6.20    0.532244E-009
      5.75     -6.15    0.215788E-009
      5.75     -6.10    0.125944E-008
      5.75     -6.05    0.254093E-008
      5.75     -6.00    0.256382E-008
      5.75     -5.95    0.136423E-008
      5.75     -5.90    0.410266E-009
      5.75     -5.85    0.822542E-009
      5.75     -5.80    0.216200E-008
      5.75     -5.75    0.294135E-008
      5.75     -5.70    0.231495E-008
      5.75     -5.65    0.989906E-009
      5.75     -5.60    0.496942E-009
      5.75     -5.55    0.140050E-008
      5.75     -5.50    0.254467E-008
      5.75     -5.45    0.245129E-008
      5.75     -5.40    0.125814E-008
      5.75     -5.35    0.562136E-009
      5.75     -5.30    0.119556E-008
      5.75     -5.25    0.203997E-008
      5.75     -5.20    0.174451E-008
      5.75     -5.15    0.798860E-009
      5.75     -5.10    0.781235E-009
      5.75     -5.05    0.179769E-008
      5.75     -5.00    0.222150E-008
      5.75     -4.95    0.127628E-008
      5.75     -4.90    0.358335E-009
      5.75     -4.85    0.902627E-009
      5.75     -4.80    0.211898E-008
      5.75     -4.75    0.223192E-008
      5.75     -4.70    0.121831E-008
      5.75     -4.65    0.681075E-009
      5.75     -4.60    0.120708E-008
      5.75     -4.55    0.163791E-008
      5.75     -4.50    0.131534E-008
      5.75     -4.45    0.135596E-008
      5.75     -4.40    0.268256E-008
      5.75     -4.35    0.417009E-008
      5.75     -4.30    0.415975E-008
      5.75     -4.25    0.323045E-008
      5.75     -4.20    0.347340E-008
      5.75     -4.15    0.531371E-008
      5.75     -4.10    0.704726E-008
      5.75     -4.05    0.749677E-008
      5.75     -4.00    0.824492E-008
      5.75     -3.95    0.112571E-007
      5.75     -3.90    0.159766E-007
      5.75     -3.85    0.197931E-007
      5.75     -3.80    0.220673E-007
      5.75     -3.75    0.243687E-007
      5.75     -3.70    0.290493E-007
      5.75     -3.65    0.363238E-007
      5.75     -3.60    0.453842E-007
      5.75     -3.55    0.553359E-007
      5.75     -3.50    0.681610E-007
      5.75     -3.45    0.844022E-007
      5.75     -3.40    0.104928E-006
      5.75     -3.35    0.128506E-006
      5.75     -3.30    0.156082E-006
      5.75     -3.25    0.189075E-006
      5.75     -3.20    0.230336E-006
      5.75     -3.15    0.280442E-006
      5.75     -3.10    0.338859E-006
      5.75     -3.05    0.403937E-006
      5.75     -3.00    0.476698E-006
      5.75     -2.95    0.561501E-006
      5.75     -2.90    0.662201E-006
      5.75     -2.85    0.781209E-006
      5.75     -2.80    0.918885E-006
      5.75     -2.75    0.107540E-005
      5.75     -2.70    0.125263E-005
      5.75     -2.65    0.145289E-005
      5.75     -2.60    0.167912E-005
      5.75     -2.55    0.193246E-005
      5.75     -2.50    0.221500E-005
      5.75     -2.45    0.253058E-005
      5.75     -2.40    0.287943E-005
      5.75     -2.35    0.326135E-005
      5.75     -2.30    0.367767E-005
      5.75     -2.25    0.412606E-005
      5.75     -2.20    0.460866E-005
      5.75     -2.15    0.513158E-005
      5.75     -2.10    0.569943E-005
      5.75     -2.05    0.631497E-005
      5.75     -2.00    0.697398E-005
      5.75     -1.95    0.766732E-005
      5.75     -1.90    0.838863E-005
      5.75     -1.85    0.913326E-005
      5.75     -1.80    0.991064E-005
      5.75     -1.75    0.107196E-004
      5.75     -1.70    0.115669E-004
      5.75     -1.65    0.124393E-004
      5.75     -1.60    0.133330E-004
      5.75     -1.55    0.142321E-004
      5.75     -1.50    0.151212E-004
      5.75     -1.45    0.159929E-004
      5.75     -1.40    0.168541E-004
      5.75     -1.35    0.177085E-004
      5.75     -1.30    0.185568E-004
      5.75     -1.25    0.193879E-004
      5.75     -1.20    0.201853E-004
      5.75     -1.15    0.209259E-004
      5.75     -1.10    0.215985E-004
      5.75     -1.05    0.222030E-004
      5.75     -1.00    0.227493E-004
      5.75     -0.95    0.232454E-004
      5.75     -0.90    0.236935E-004
      5.75     -0.85    0.240873E-004
      5.75     -0.80    0.244118E-004
      5.75     -0.75    0.246555E-004
      5.75     -0.70    0.248129E-004
      5.75     -0.65    0.248938E-004
      5.75     -0.60    0.248990E-004
      5.75     -0.55    0.248457E-004
      5.75     -0.50    0.247303E-004
      5.75     -0.45    0.245527E-004
      5.75     -0.40    0.243057E-004
      5.75     -0.35    0.239858E-004
      5.75     -0.30    0.235994E-004
      5.75     -0.25    0.231596E-004
      5.75     -0.20    0.226728E-004
      5.75     -0.15    0.221512E-004
      5.75     -0.10    0.215912E-004
      5.75     -0.05    0.209880E-004
      5.75      0.00    0.203443E-004
      5.75      0.05    0.196683E-004
      5.75      0.10    0.189708E-004
      5.75      0.15    0.182682E-004
      5.75      0.20    0.175689E-004
      5.75      0.25    0.168764E-004
      5.75      0.30    0.161912E-004
      5.75      0.35    0.155156E-004
      5.75      0.40    0.148517E-004
      5.75      0.45    0.142028E-004
      5.75      0.50    0.135734E-004
      5.75      0.55    0.129701E-004
      5.75      0.60    0.123942E-004
      5.75      0.65    0.118391E-004
      5.75      0.70    0.113046E-004
      5.75      0.75    0.107900E-004
      5.75      0.80    0.102944E-004
      5.75      0.85    0.981887E-005
      5.75      0.90    0.935934E-005
      5.75      0.95    0.891617E-005
      5.75      1.00    0.848415E-005
      5.75      1.05    0.806351E-005
      5.75      1.10    0.765356E-005
      5.75      1.15    0.725709E-005
      5.75      1.20    0.687310E-005
      5.75      1.25    0.650290E-005
      5.75      1.30    0.614697E-005
      5.75      1.35    0.580355E-005
      5.75      1.40    0.547220E-005
      5.75      1.45    0.515309E-005
      5.75      1.50    0.484490E-005
      5.75      1.55    0.454898E-005
      5.75      1.60    0.426386E-005
      5.75      1.65    0.399047E-005
      5.75      1.70    0.372855E-005
      5.75      1.75    0.347895E-005
      5.75      1.80    0.324177E-005
      5.75      1.85    0.302057E-005
      5.75      1.90    0.280945E-005
      5.75      1.95    0.260714E-005
      5.75      2.00    0.241142E-005
      5.75      2.05    0.222270E-005
      5.75      2.10    0.204272E-005
      5.75      2.15    0.187158E-005
      5.75      2.20    0.171310E-005
      5.75      2.25    0.156485E-005
      5.75      2.30    0.142705E-005
      5.75      2.35    0.129470E-005
      5.75      2.40    0.116789E-005
      5.75      2.45    0.104657E-005
      5.75      2.50    0.933030E-006
      5.75      2.55    0.828500E-006
      5.75      2.60    0.733814E-006
      5.75      2.65    0.646982E-006
      5.75      2.70    0.569403E-006
      5.75      2.75    0.500158E-006
      5.75      2.80    0.439266E-006
      5.75      2.85    0.384017E-006
      5.75      2.90    0.334551E-006
      5.75      2.95    0.289320E-006
      5.75      3.00    0.249786E-006
      5.75      3.05    0.214955E-006
      5.75      3.10    0.184473E-006
      5.75      3.15    0.157686E-006
      5.75      3.20    0.133539E-006
      5.75      3.25    0.112441E-006
      5.75      3.30    0.938514E-007
      5.75      3.35    0.777040E-007
      5.75      3.40    0.639244E-007
      5.75      3.45    0.524818E-007
      5.75      3.50    0.435821E-007
      5.75      3.55    0.364793E-007
      5.75      3.60    0.300802E-007
      5.75      3.65    0.245181E-007
      5.75      3.70    0.197367E-007
      5.75      3.75    0.162334E-007
      5.75      3.80    0.137507E-007
      5.75      3.85    0.116357E-007
      5.75      3.90    0.936118E-008
      5.75      3.95    0.716782E-008
      5.75      4.00    0.550662E-008
      5.75      4.05    0.448388E-008
      5.75      4.10    0.390761E-008
      5.75      4.15    0.321515E-008
      5.75      4.20    0.252707E-008
      5.75      4.25    0.193253E-008
      5.75      4.30    0.151724E-008
      5.75      4.35    0.126196E-008
      5.75      4.40    0.130473E-008
      5.75      4.45    0.189785E-008
      5.75      4.50    0.279855E-008
      5.75      4.55    0.311008E-008
      5.75      4.60    0.228252E-008
      5.75      4.65    0.103408E-008
      5.75      4.70    0.643403E-009
      5.75      4.75    0.152604E-008
      5.75      4.80    0.261017E-008
      5.75      4.85    0.268056E-008
      5.75      4.90    0.172043E-008
      5.75      4.95    0.721180E-009
      5.75      5.00    0.432751E-009
      5.75      5.05    0.702323E-009
      5.75      5.10    0.998088E-009
      5.75      5.15    0.105645E-008
      5.75      5.20    0.953747E-009
      5.75      5.25    0.820681E-009
      5.75      5.30    0.665246E-009
      5.75      5.35    0.456843E-009
      5.75      5.40    0.276747E-009
      5.75      5.45    0.412420E-009
      5.75      5.50    0.111955E-008
      5.75      5.55    0.216689E-008
      5.75      5.60    0.275527E-008
      5.75      5.65    0.225436E-008
      5.75      5.70    0.104696E-008
      5.75      5.75    0.259388E-009
      5.75      5.80    0.581453E-009
      5.75      5.85    0.148177E-008
      5.75      5.90    0.188093E-008
      5.75      5.95    0.138227E-008
      5.75      6.00    0.588751E-009
      5.75      6.05    0.247507E-009
      5.75      6.10    0.484534E-009
      5.75      6.15    0.859139E-009
      5.75      6.20    0.970036E-009
      5.75      6.25    0.763450E-009
      5.75      6.30    0.413044E-009
      5.75      6.35    0.113893E-009
      5.75      6.40    0.000000E+000

      5.80     -6.40    0.000000E+000
      5.80     -6.35    0.752122E-009
      5.80     -6.30    0.201153E-008
      5.80     -6.25    0.215291E-008
      5.80     -6.20    0.114642E-008
      5.80     -6.15    0.529672E-009
      5.80     -6.10    0.123670E-008
      5.80     -6.05    0.230177E-008
      5.80     -6.00    0.219389E-008
      5.80     -5.95    0.927601E-009
      5.80     -5.90    0.218255E-009
      5.80     -5.85    0.145417E-008
      5.80     -5.80    0.387528E-008
      5.80     -5.75    0.518360E-008
      5.80     -5.70    0.403258E-008
      5.80     -5.65    0.154898E-008
      5.80     -5.60    0.272817E-009
      5.80     -5.55    0.129086E-008
      5.80     -5.50    0.309348E-008
      5.80     -5.45    0.347492E-008
      5.80     -5.40    0.229497E-008
      5.80     -5.35    0.132995E-008
      5.80     -5.30    0.158915E-008
      5.80     -5.25    0.197902E-008
      5.80     -5.20    0.127482E-008
      5.80     -5.15    0.390905E-009
      5.80     -5.10    0.116763E-008
      5.80     -5.05    0.337644E-008
      5.80     -5.00    0.453255E-008
      5.80     -4.95    0.322071E-008
      5.80     -4.90    0.106884E-008
      5.80     -4.85    0.437056E-009
      5.80     -4.80    0.129913E-008
      5.80     -4.75    0.176701E-008
      5.80     -4.70    0.110890E-008
      5.80     -4.65    0.533481E-009
      5.80     -4.60    0.967666E-009
      5.80     -4.55    0.162131E-008
      5.80     -4.50    0.150961E-008
      5.80     -4.45    0.101867E-008
      5.80     -4.40    0.113735E-008
      5.80     -4.35    0.178079E-008
      5.80     -4.30    0.213288E-008
      5.80     -4.25    0.224450E-008
      5.80     -4.20    0.286750E-008
      5.80     -4.15    0.416185E-008
      5.80     -4.10    0.508930E-008
      5.80     -4.05    0.527647E-008
      5.80     -4.00    0.555225E-008
      5.80     -3.95    0.720252E-008
      5.80     -3.90    0.963469E-008
      5.80     -3.85    0.121615E-007
      5.80     -3.80    0.142892E-007
      5.80     -3.75    0.171305E-007
      5.80     -3.70    0.211247E-007
      5.80     -3.65    0.265229E-007
      5.80     -3.60    0.326383E-007
      5.80     -3.55    0.399711E-007
      5.80     -3.50    0.493123E-007
      5.80     -3.45    0.609706E-007
      5.80     -3.40    0.750668E-007
      5.80     -3.35    0.918979E-007
      5.80     -3.30    0.112879E-006
      5.80     -3.25    0.139014E-006
      5.80     -3.20    0.171243E-006
      5.80     -3.15    0.208213E-006
      5.80     -3.10    0.249006E-006
      5.80     -3.05    0.293513E-006
      5.80     -3.00    0.344258E-006
      5.80     -2.95    0.405117E-006
      5.80     -2.90    0.478751E-006
      5.80     -2.85    0.565404E-006
      5.80     -2.80    0.665492E-006
      5.80     -2.75    0.778628E-006
      5.80     -2.70    0.907960E-006
      5.80     -2.65    0.105437E-005
      5.80     -2.60    0.121885E-005
      5.80     -2.55    0.140313E-005
      5.80     -2.50    0.160842E-005
      5.80     -2.45    0.183877E-005
      5.80     -2.40    0.209262E-005
      5.80     -2.35    0.237024E-005
      5.80     -2.30    0.267241E-005
      5.80     -2.25    0.300014E-005
      5.80     -2.20    0.335131E-005
      5.80     -2.15    0.373411E-005
      5.80     -2.10    0.414899E-005
      5.80     -2.05    0.460315E-005
      5.80     -2.00    0.508972E-005
      5.80     -1.95    0.560393E-005
      5.80     -1.90    0.613254E-005
      5.80     -1.85    0.667709E-005
      5.80     -1.80    0.723875E-005
      5.80     -1.75    0.782847E-005
      5.80     -1.70    0.844590E-005
      5.80     -1.65    0.908394E-005
      5.80     -1.60    0.973586E-005
      5.80     -1.55    0.103939E-004
      5.80     -1.50    0.110462E-004
      5.80     -1.45    0.116879E-004
      5.80     -1.40    0.123236E-004
      5.80     -1.35    0.129558E-004
      5.80     -1.30    0.135824E-004
      5.80     -1.25    0.141970E-004
      5.80     -1.20    0.147856E-004
      5.80     -1.15    0.153320E-004
      5.80     -1.10    0.158243E-004
      5.80     -1.05    0.162639E-004
      5.80     -1.00    0.166614E-004
      5.80     -0.95    0.170182E-004
      5.80     -0.90    0.173402E-004
      5.80     -0.85    0.176209E-004
      5.80     -0.80    0.178536E-004
      5.80     -0.75    0.180234E-004
      5.80     -0.70    0.181291E-004
      5.80     -0.65    0.181702E-004
      5.80     -0.60    0.181599E-004
      5.80     -0.55    0.181053E-004
      5.80     -0.50    0.180120E-004
      5.80     -0.45    0.178754E-004
      5.80     -0.40    0.176900E-004
      5.80     -0.35    0.174465E-004
      5.80     -0.30    0.171482E-004
      5.80     -0.25    0.168044E-004
      5.80     -0.20    0.164243E-004
      5.80     -0.15    0.160220E-004
      5.80     -0.10    0.155934E-004
      5.80     -0.05    0.151387E-004
      5.80      0.00    0.146570E-004
      5.80      0.05    0.141510E-004
      5.80      0.10    0.136288E-004
      5.80      0.15    0.131003E-004
      5.80      0.20    0.125768E-004
      5.80      0.25    0.120605E-004
      5.80      0.30    0.115555E-004
      5.80      0.35    0.110619E-004
      5.80      0.40    0.105790E-004
      5.80      0.45    0.101070E-004
      5.80      0.50    0.964652E-005
      5.80      0.55    0.920247E-005
      5.80      0.60    0.877988E-005
      5.80      0.65    0.837626E-005
      5.80      0.70    0.799297E-005
      5.80      0.75    0.762751E-005
      5.80      0.80    0.727815E-005
      5.80      0.85    0.694134E-005
      5.80      0.90    0.661396E-005
      5.80      0.95    0.629457E-005
      5.80      1.00    0.598417E-005
      5.80      1.05    0.568206E-005
      5.80      1.10    0.539112E-005
      5.80      1.15    0.511164E-005
      5.80      1.20    0.484207E-005
      5.80      1.25    0.458131E-005
      5.80      1.30    0.432905E-005
      5.80      1.35    0.408359E-005
      5.80      1.40    0.384515E-005
      5.80      1.45    0.361452E-005
      5.80      1.50    0.339340E-005
      5.80      1.55    0.318121E-005
      5.80      1.60    0.297935E-005
      5.80      1.65    0.278593E-005
      5.80      1.70    0.260285E-005
      5.80      1.75    0.242713E-005
      5.80      1.80    0.226144E-005
      5.80      1.85    0.210609E-005
      5.80      1.90    0.195876E-005
      5.80      1.95    0.181777E-005
      5.80      2.00    0.168173E-005
      5.80      2.05    0.155078E-005
      5.80      2.10    0.142623E-005
      5.80      2.15    0.130847E-005
      5.80      2.20    0.119840E-005
      5.80      2.25    0.109527E-005
      5.80      2.30    0.997692E-006
      5.80      2.35    0.904270E-006
      5.80      2.40    0.813976E-006
      5.80      2.45    0.729117E-006
      5.80      2.50    0.649078E-006
      5.80      2.55    0.575701E-006
      5.80      2.60    0.509064E-006
      5.80      2.65    0.448614E-006
      5.80      2.70    0.394120E-006
      5.80      2.75    0.345417E-006
      5.80      2.80    0.301334E-006
      5.80      2.85    0.262527E-006
      5.80      2.90    0.227659E-006
      5.80      2.95    0.197092E-006
      5.80      3.00    0.170059E-006
      5.80      3.05    0.146480E-006
      5.80      3.10    0.125566E-006
      5.80      3.15    0.107155E-006
      5.80      3.20    0.906416E-007
      5.80      3.25    0.760806E-007
      5.80      3.30    0.637880E-007
      5.80      3.35    0.534444E-007
      5.80      3.40    0.448606E-007
      5.80      3.45    0.368934E-007
      5.80      3.50    0.299332E-007
      5.80      3.55    0.238112E-007
      5.80      3.60    0.190815E-007
      5.80      3.65    0.159313E-007
      5.80      3.70    0.136605E-007
      5.80      3.75    0.116425E-007
      5.80      3.80    0.957640E-008
      5.80      3.85    0.740499E-008
      5.80      3.90    0.561257E-008
      5.80      3.95    0.442935E-008
      5.80      4.00    0.394749E-008
      5.80      4.05    0.383946E-008
      5.80      4.10    0.386066E-008
      5.80      4.15    0.366207E-008
      5.80      4.20    0.316906E-008
      5.80      4.25    0.254637E-008
      5.80      4.30    0.191003E-008
      5.80      4.35    0.143348E-008
      5.80      4.40    0.110658E-008
      5.80      4.45    0.119771E-008
      5.80      4.50    0.162716E-008
      5.80      4.55    0.188111E-008
      5.80      4.60    0.156642E-008
      5.80      4.65    0.936710E-009
      5.80      4.70    0.701212E-009
      5.80      4.75    0.102969E-008
      5.80      4.80    0.131828E-008
      5.80      4.85    0.102262E-008
      5.80      4.90    0.520348E-009
      5.80      4.95    0.571383E-009
      5.80      5.00    0.131927E-008
      5.80      5.05    0.209927E-008
      5.80      5.10    0.225795E-008
      5.80      5.15    0.184956E-008
      5.80      5.20    0.134076E-008
      5.80      5.25    0.106113E-008
      5.80      5.30    0.962834E-009
      5.80      5.35    0.840478E-009
      5.80      5.40    0.596257E-009
      5.80      5.45    0.396167E-009
      5.80      5.50    0.552845E-009
      5.80      5.55    0.112551E-008
      5.80      5.60    0.170407E-008
      5.80      5.65    0.172552E-008
      5.80      5.70    0.109363E-008
      5.80      5.75    0.335089E-009
      5.80      5.80    0.422642E-010
      5.80      5.85    0.236052E-009
      5.80      5.90    0.515419E-009
      5.80      5.95    0.626517E-009
      5.80      6.00    0.680255E-009
      5.80      6.05    0.866685E-009
      5.80      6.10    0.114800E-008
      5.80      6.15    0.133695E-008
      5.80      6.20    0.129917E-008
      5.80      6.25    0.102363E-008
      5.80      6.30    0.588973E-009
      5.80      6.35    0.173924E-009
      5.80      6.40    0.000000E+000

      5.85     -6.40    0.000000E+000
      5.85     -6.35    0.760289E-009
      5.85     -6.30    0.210857E-008
      5.85     -6.25    0.246048E-008
      5.85     -6.20    0.156028E-008
      5.85     -6.15    0.681285E-009
      5.85     -6.10    0.829074E-009
      5.85     -6.05    0.147609E-008
      5.85     -6.00    0.141247E-008
      5.85     -5.95    0.561146E-009
      5.85     -5.90    0.282723E-009
      5.85     -5.85    0.172556E-008
      5.85     -5.80    0.415728E-008
      5.85     -5.75    0.539767E-008
      5.85     -5.70    0.415000E-008
      5.85     -5.65    0.156924E-008
      5.85     -5.60    0.219073E-009
      5.85     -5.55    0.124268E-008
      5.85     -5.50    0.317126E-008
      5.85     -5.45    0.379555E-008
      5.85     -5.40    0.281308E-008
      5.85     -5.35    0.182590E-008
      5.85     -5.30    0.178370E-008
      5.85     -5.25    0.180307E-008
      5.85     -5.20    0.945733E-009
      5.85     -5.15    0.245103E-009
      5.85     -5.10    0.145541E-008
      5.85     -5.05    0.419946E-008
      5.85     -5.00    0.585215E-008
      5.85     -4.95    0.469678E-008
      5.85     -4.90    0.210599E-008
      5.85     -4.85    0.631656E-009
      5.85     -4.80    0.857425E-009
      5.85     -4.75    0.129510E-008
      5.85     -4.70    0.924872E-009
      5.85     -4.65    0.449844E-009
      5.85     -4.60    0.801815E-009
      5.85     -4.55    0.161338E-008
      5.85     -4.50    0.190012E-008
      5.85     -4.45    0.148621E-008
      5.85     -4.40    0.103225E-008
      5.85     -4.35    0.999512E-009
      5.85     -4.30    0.125178E-008
      5.85     -4.25    0.161310E-008
      5.85     -4.20    0.216759E-008
      5.85     -4.15    0.288143E-008
      5.85     -4.10    0.351022E-008
      5.85     -4.05    0.394352E-008
      5.85     -4.00    0.444953E-008
      5.85     -3.95    0.527998E-008
      5.85     -3.90    0.644402E-008
      5.85     -3.85    0.798105E-008
      5.85     -3.80    0.993837E-008
      5.85     -3.75    0.124457E-007
      5.85     -3.70    0.155213E-007
      5.85     -3.65    0.190879E-007
      5.85     -3.60    0.234765E-007
      5.85     -3.55    0.288773E-007
      5.85     -3.50    0.355287E-007
      5.85     -3.45    0.433206E-007
      5.85     -3.40    0.534674E-007
      5.85     -3.35    0.665624E-007
      5.85     -3.30    0.835505E-007
      5.85     -3.25    0.103875E-006
      5.85     -3.20    0.126859E-006
      5.85     -3.15    0.151616E-006
      5.85     -3.10    0.178513E-006
      5.85     -3.05    0.209208E-006
      5.85     -3.00    0.245450E-006
      5.85     -2.95    0.289874E-006
      5.85     -2.90    0.342760E-006
      5.85     -2.85    0.405066E-006
      5.85     -2.80    0.477119E-006
      5.85     -2.75    0.559156E-006
      5.85     -2.70    0.653404E-006
      5.85     -2.65    0.759651E-006
      5.85     -2.60    0.877689E-006
      5.85     -2.55    0.101012E-005
      5.85     -2.50    0.115875E-005
      5.85     -2.45    0.132444E-005
      5.85     -2.40    0.150717E-005
      5.85     -2.35    0.170619E-005
      5.85     -2.30    0.192335E-005
      5.85     -2.25    0.215920E-005
      5.85     -2.20    0.241349E-005
      5.85     -2.15    0.268932E-005
      5.85     -2.10    0.298856E-005
      5.85     -2.05    0.331507E-005
      5.85     -2.00    0.366919E-005
      5.85     -1.95    0.404231E-005
      5.85     -1.90    0.442842E-005
      5.85     -1.85    0.482287E-005
      5.85     -1.80    0.522945E-005
      5.85     -1.75    0.565324E-005
      5.85     -1.70    0.609951E-005
      5.85     -1.65    0.655909E-005
      5.85     -1.60    0.702937E-005
      5.85     -1.55    0.750580E-005
      5.85     -1.50    0.798253E-005
      5.85     -1.45    0.845181E-005
      5.85     -1.40    0.891825E-005
      5.85     -1.35    0.938140E-005
      5.85     -1.30    0.984081E-005
      5.85     -1.25    0.102892E-004
      5.85     -1.20    0.107179E-004
      5.85     -1.15    0.111155E-004
      5.85     -1.10    0.114721E-004
      5.85     -1.05    0.117905E-004
      5.85     -1.00    0.120764E-004
      5.85     -0.95    0.123307E-004
      5.85     -0.90    0.125575E-004
      5.85     -0.85    0.127553E-004
      5.85     -0.80    0.129147E-004
      5.85     -0.75    0.130307E-004
      5.85     -0.70    0.130968E-004
      5.85     -0.65    0.131175E-004
      5.85     -0.60    0.130983E-004
      5.85     -0.55    0.130507E-004
      5.85     -0.50    0.129752E-004
      5.85     -0.45    0.128722E-004
      5.85     -0.40    0.127333E-004
      5.85     -0.35    0.125501E-004
      5.85     -0.30    0.123245E-004
      5.85     -0.25    0.120615E-004
      5.85     -0.20    0.117714E-004
      5.85     -0.15    0.114648E-004
      5.85     -0.10    0.111424E-004
      5.85     -0.05    0.108050E-004
      5.85      0.00    0.104508E-004
      5.85      0.05    0.100801E-004
      5.85      0.10    0.969409E-005
      5.85      0.15    0.930253E-005
      5.85      0.20    0.891123E-005
      5.85      0.25    0.852911E-005
      5.85      0.30    0.815612E-005
      5.85      0.35    0.779674E-005
      5.85      0.40    0.744744E-005
      5.85      0.45    0.710746E-005
      5.85      0.50    0.677474E-005
      5.85      0.55    0.645216E-005
      5.85      0.60    0.614647E-005
      5.85      0.65    0.585555E-005
      5.85      0.70    0.558416E-005
      5.85      0.75    0.532900E-005
      5.85      0.80    0.508671E-005
      5.85      0.85    0.485302E-005
      5.85      0.90    0.462230E-005
      5.85      0.95    0.439736E-005
      5.85      1.00    0.417602E-005
      5.85      1.05    0.396296E-005
      5.85      1.10    0.375837E-005
      5.85      1.15    0.356359E-005
      5.85      1.20    0.337595E-005
      5.85      1.25    0.319434E-005
      5.85      1.30    0.301699E-005
      5.85      1.35    0.284229E-005
      5.85      1.40    0.267195E-005
      5.85      1.45    0.250718E-005
      5.85      1.50    0.235005E-005
      5.85      1.55    0.220057E-005
      5.85      1.60    0.205837E-005
      5.85      1.65    0.192404E-005
      5.85      1.70    0.179583E-005
      5.85      1.75    0.167433E-005
      5.85      1.80    0.155836E-005
      5.85      1.85    0.145112E-005
      5.85      1.90    0.134923E-005
      5.85      1.95    0.125311E-005
      5.85      2.00    0.116043E-005
      5.85      2.05    0.107091E-005
      5.85      2.10    0.986729E-006
      5.85      2.15    0.905986E-006
      5.85      2.20    0.831289E-006
      5.85      2.25    0.759362E-006
      5.85      2.30    0.691271E-006
      5.85      2.35    0.625161E-006
      5.85      2.40    0.561715E-006
      5.85      2.45    0.502354E-006
      5.85      2.50    0.447168E-006
      5.85      2.55    0.396521E-006
      5.85      2.60    0.350544E-006
      5.85      2.65    0.308580E-006
      5.85      2.70    0.270939E-006
      5.85      2.75    0.236071E-006
      5.85      2.80    0.204760E-006
      5.85      2.85    0.176914E-006
      5.85      2.90    0.153222E-006
      5.85      2.95    0.132729E-006
      5.85      3.00    0.115021E-006
      5.85      3.05    0.987369E-007
      5.85      3.10    0.843279E-007
      5.85      3.15    0.716417E-007
      5.85      3.20    0.605018E-007
      5.85      3.25    0.508358E-007
      5.85      3.30    0.428501E-007
      5.85      3.35    0.371303E-007
      5.85      3.40    0.327066E-007
      5.85      3.45    0.282967E-007
      5.85      3.50    0.232446E-007
      5.85      3.55    0.179506E-007
      5.85      3.60    0.137864E-007
      5.85      3.65    0.114558E-007
      5.85      3.70    0.101268E-007
      5.85      3.75    0.875958E-008
      5.85      3.80    0.681901E-008
      5.85      3.85    0.480701E-008
      5.85      3.90    0.348632E-008
      5.85      3.95    0.308794E-008
      5.85      4.00    0.315444E-008
      5.85      4.05    0.321269E-008
      5.85      4.10    0.321773E-008
      5.85      4.15    0.313093E-008
      5.85      4.20    0.289727E-008
      5.85      4.25    0.251312E-008
      5.85      4.30    0.217922E-008
      5.85      4.35    0.194320E-008
      5.85      4.40    0.174519E-008
      5.85      4.45    0.162778E-008
      5.85      4.50    0.160475E-008
      5.85      4.55    0.158953E-008
      5.85      4.60    0.139042E-008
      5.85      4.65    0.103369E-008
      5.85      4.70    0.746148E-009
      5.85      4.75    0.638710E-009
      5.85      4.80    0.546675E-009
      5.85      4.85    0.469719E-009
      5.85      4.90    0.781348E-009
      5.85      4.95    0.168631E-008
      5.85      5.00    0.272320E-008
      5.85      5.05    0.305966E-008
      5.85      5.10    0.245135E-008
      5.85      5.15    0.145842E-008
      5.85      5.20    0.813243E-009
      5.85      5.25    0.762786E-009
      5.85      5.30    0.103471E-008
      5.85      5.35    0.124200E-008
      5.85      5.40    0.116689E-008
      5.85      5.45    0.816143E-009
      5.85      5.50    0.402748E-009
      5.85      5.55    0.214471E-009
      5.85      5.60    0.357028E-009
      5.85      5.65    0.628903E-009
      5.85      5.70    0.746020E-009
      5.85      5.75    0.632833E-009
      5.85      5.80    0.444416E-009
      5.85      5.85    0.334674E-009
      5.85      5.90    0.348511E-009
      5.85      5.95    0.464211E-009
      5.85      6.00    0.648797E-009
      5.85      6.05    0.881069E-009
      5.85      6.10    0.113617E-008
      5.85      6.15    0.139270E-008
      5.85      6.20    0.155450E-008
      5.85      6.25    0.142250E-008
      5.85      6.30    0.914192E-009
      5.85      6.35    0.286701E-009
      5.85      6.40    0.000000E+000

      5.90     -6.40    0.000000E+000
      5.90     -6.35    0.541241E-009
      5.90     -6.30    0.153497E-008
      5.90     -6.25    0.185882E-008
      5.90     -6.20    0.124062E-008
      5.90     -6.15    0.464886E-009
      5.90     -6.10    0.324560E-009
      5.90     -6.05    0.689229E-009
      5.90     -6.00    0.825391E-009
      5.90     -5.95    0.499668E-009
      5.90     -5.90    0.357291E-009
      5.90     -5.85    0.110737E-008
      5.90     -5.80    0.246558E-008
      5.90     -5.75    0.320473E-008
      5.90     -5.70    0.247921E-008
      5.90     -5.65    0.939079E-009
      5.90     -5.60    0.194805E-009
      5.90     -5.55    0.997702E-009
      5.90     -5.50    0.236224E-008
      5.90     -5.45    0.278728E-008
      5.90     -5.40    0.208448E-008
      5.90     -5.35    0.138090E-008
      5.90     -5.30    0.137234E-008
      5.90     -5.25    0.139463E-008
      5.90     -5.20    0.761536E-009
      5.90     -5.15    0.215391E-009
      5.90     -5.10    0.108815E-008
      5.90     -5.05    0.319662E-008
      5.90     -5.00    0.464224E-008
      5.90     -4.95    0.400498E-008
      5.90     -4.90    0.208778E-008
      5.90     -4.85    0.740528E-009
      5.90     -4.80    0.632965E-009
      5.90     -4.75    0.899753E-009
      5.90     -4.70    0.726134E-009
      5.90     -4.65    0.410389E-009
      5.90     -4.60    0.634401E-009
      5.90     -4.55    0.133665E-008
      5.90     -4.50    0.186456E-008
      5.90     -4.45    0.183185E-008
      5.90     -4.40    0.144178E-008
      5.90     -4.35    0.110349E-008
      5.90     -4.30    0.100666E-008
      5.90     -4.25    0.108946E-008
      5.90     -4.20    0.131889E-008
      5.90     -4.15    0.173088E-008
      5.90     -4.10    0.232936E-008
      5.90     -4.05    0.303839E-008
      5.90     -4.00    0.366511E-008
      5.90     -3.95    0.435503E-008
      5.90     -3.90    0.522706E-008
      5.90     -3.85    0.657402E-008
      5.90     -3.80    0.798463E-008
      5.90     -3.75    0.932459E-008
      5.90     -3.70    0.108517E-007
      5.90     -3.65    0.132856E-007
      5.90     -3.60    0.168318E-007
      5.90     -3.55    0.212028E-007
      5.90     -3.50    0.255823E-007
      5.90     -3.45    0.305622E-007
      5.90     -3.40    0.380012E-007
      5.90     -3.35    0.483921E-007
      5.90     -3.30    0.613272E-007
      5.90     -3.25    0.751890E-007
      5.90     -3.20    0.895672E-007
      5.90     -3.15    0.104929E-006
      5.90     -3.10    0.123397E-006
      5.90     -3.05    0.145937E-006
      5.90     -3.00    0.173109E-006
      5.90     -2.95    0.205039E-006
      5.90     -2.90    0.242711E-006
      5.90     -2.85    0.286692E-006
      5.90     -2.80    0.338319E-006
      5.90     -2.75    0.397595E-006
      5.90     -2.70    0.465686E-006
      5.90     -2.65    0.541712E-006
      5.90     -2.60    0.625375E-006
      5.90     -2.55    0.719657E-006
      5.90     -2.50    0.826728E-006
      5.90     -2.45    0.945395E-006
      5.90     -2.40    0.107529E-005
      5.90     -2.35    0.121637E-005
      5.90     -2.30    0.136916E-005
      5.90     -2.25    0.153620E-005
      5.90     -2.20    0.171705E-005
      5.90     -2.15    0.191442E-005
      5.90     -2.10    0.212657E-005
      5.90     -2.05    0.235858E-005
      5.90     -2.00    0.260921E-005
      5.90     -1.95    0.287569E-005
      5.90     -1.90    0.315281E-005
      5.90     -1.85    0.343815E-005
      5.90     -1.80    0.373023E-005
      5.90     -1.75    0.403352E-005
      5.90     -1.70    0.435030E-005
      5.90     -1.65    0.467873E-005
      5.90     -1.60    0.501323E-005
      5.90     -1.55    0.535452E-005
      5.90     -1.50    0.569830E-005
      5.90     -1.45    0.603953E-005
      5.90     -1.40    0.637780E-005
      5.90     -1.35    0.671353E-005
      5.90     -1.30    0.704509E-005
      5.90     -1.25    0.736742E-005
      5.90     -1.20    0.767594E-005
      5.90     -1.15    0.796260E-005
      5.90     -1.10    0.821955E-005
      5.90     -1.05    0.844884E-005
      5.90     -1.00    0.865284E-005
      5.90     -0.95    0.883253E-005
      5.90     -0.90    0.899059E-005
      5.90     -0.85    0.912591E-005
      5.90     -0.80    0.923329E-005
      5.90     -0.75    0.930931E-005
      5.90     -0.70    0.934951E-005
      5.90     -0.65    0.935603E-005
      5.90     -0.60    0.933666E-005
      5.90     -0.55    0.929606E-005
      5.90     -0.50    0.923775E-005
      5.90     -0.45    0.915854E-005
      5.90     -0.40    0.905421E-005
      5.90     -0.35    0.891688E-005
      5.90     -0.30    0.874785E-005
      5.90     -0.25    0.855136E-005
      5.90     -0.20    0.833410E-005
      5.90     -0.15    0.810513E-005
      5.90     -0.10    0.786619E-005
      5.90     -0.05    0.761825E-005
      5.90      0.00    0.736167E-005
      5.90      0.05    0.709419E-005
      5.90      0.10    0.681521E-005
      5.90      0.15    0.652811E-005
      5.90      0.20    0.624098E-005
      5.90      0.25    0.595811E-005
      5.90      0.30    0.568546E-005
      5.90      0.35    0.542373E-005
      5.90      0.40    0.517242E-005
      5.90      0.45    0.492863E-005
      5.90      0.50    0.469058E-005
      5.90      0.55    0.446119E-005
      5.90      0.60    0.424313E-005
      5.90      0.65    0.403780E-005
      5.90      0.70    0.384800E-005
      5.90      0.75    0.367269E-005
      5.90      0.80    0.350837E-005
      5.90      0.85    0.334901E-005
      5.90      0.90    0.319155E-005
      5.90      0.95    0.303459E-005
      5.90      1.00    0.288193E-005
      5.90      1.05    0.273234E-005
      5.90      1.10    0.259161E-005
      5.90      1.15    0.245705E-005
      5.90      1.20    0.232907E-005
      5.90      1.25    0.220296E-005
      5.90      1.30    0.207991E-005
      5.90      1.35    0.195684E-005
      5.90      1.40    0.183654E-005
      5.90      1.45    0.172067E-005
      5.90      1.50    0.161100E-005
      5.90      1.55    0.150646E-005
      5.90      1.60    0.140714E-005
      5.90      1.65    0.131319E-005
      5.90      1.70    0.122522E-005
      5.90      1.75    0.114126E-005
      5.90      1.80    0.106179E-005
      5.90      1.85    0.986623E-006
      5.90      1.90    0.916783E-006
      5.90      1.95    0.851675E-006
      5.90      2.00    0.789774E-006
      5.90      2.05    0.730121E-006
      5.90      2.10    0.673313E-006
      5.90      2.15    0.618830E-006
      5.90      2.20    0.567762E-006
      5.90      2.25    0.519016E-006
      5.90      2.30    0.471681E-006
      5.90      2.35    0.425720E-006
      5.90      2.40    0.381459E-006
      5.90      2.45    0.340759E-006
      5.90      2.50    0.303575E-006
      5.90      2.55    0.270017E-006
      5.90      2.60    0.239258E-006
      5.90      2.65    0.210760E-006
      5.90      2.70    0.184529E-006
      5.90      2.75    0.159929E-006
      5.90      2.80    0.137174E-006
      5.90      2.85    0.117927E-006
      5.90      2.90    0.102046E-006
      5.90      2.95    0.892027E-007
      5.90      3.00    0.773220E-007
      5.90      3.05    0.660759E-007
      5.90      3.10    0.557625E-007
      5.90      3.15    0.471252E-007
      5.90      3.20    0.397497E-007
      5.90      3.25    0.330504E-007
      5.90      3.30    0.277970E-007
      5.90      3.35    0.242798E-007
      5.90      3.40    0.222556E-007
      5.90      3.45    0.201476E-007
      5.90      3.50    0.171266E-007
      5.90      3.55    0.132369E-007
      5.90      3.60    0.987906E-008
      5.90      3.65    0.788423E-008
      5.90      3.70    0.684588E-008
      5.90      3.75    0.585611E-008
      5.90      3.80    0.443926E-008
      5.90      3.85    0.307023E-008
      5.90      3.90    0.238151E-008
      5.90      3.95    0.228530E-008
      5.90      4.00    0.223392E-008
      5.90      4.05    0.183922E-008
      5.90      4.10    0.147271E-008
      5.90      4.15    0.128728E-008
      5.90      4.20    0.122570E-008
      5.90      4.25    0.117365E-008
      5.90      4.30    0.125849E-008
      5.90      4.35    0.159599E-008
      5.90      4.40    0.197441E-008
      5.90      4.45    0.216906E-008
      5.90      4.50    0.204222E-008
      5.90      4.55    0.173966E-008
      5.90      4.60    0.134602E-008
      5.90      4.65    0.949871E-009
      5.90      4.70    0.659318E-009
      5.90      4.75    0.523321E-009
      5.90      4.80    0.588787E-009
      5.90      4.85    0.902493E-009
      5.90      4.90    0.157338E-008
      5.90      4.95    0.237214E-008
      5.90      5.00    0.274572E-008
      5.90      5.05    0.229800E-008
      5.90      5.10    0.130817E-008
      5.90      5.15    0.546122E-009
      5.90      5.20    0.426816E-009
      5.90      5.25    0.731374E-009
      5.90      5.30    0.100405E-008
      5.90      5.35    0.109954E-008
      5.90      5.40    0.114876E-008
      5.90      5.45    0.116154E-008
      5.90      5.50    0.998759E-009
      5.90      5.55    0.640130E-009
      5.90      5.60    0.306760E-009
      5.90      5.65    0.212880E-009
      5.90      5.70    0.380428E-009
      5.90      5.75    0.659221E-009
      5.90      5.80    0.894563E-009
      5.90      5.85    0.101209E-008
      5.90      5.90    0.998517E-009
      5.90      5.95    0.844907E-009
      5.90      6.00    0.569153E-009
      5.90      6.05    0.322149E-009
      5.90      6.10    0.350417E-009
      5.90      6.15    0.782107E-009
      5.90      6.20    0.137970E-008
      5.90      6.25    0.160494E-008
      5.90      6.30    0.116010E-008
      5.90      6.35    0.382409E-009
      5.90      6.40    0.000000E+000

      5.95     -6.40    0.000000E+000
      5.95     -6.35    0.208485E-009
      5.95     -6.30    0.597322E-009
      5.95     -6.25    0.731934E-009
      5.95     -6.20    0.477775E-009
      5.95     -6.15    0.134565E-009
      5.95     -6.10    0.810789E-010
      5.95     -6.05    0.363638E-009
      5.95     -6.00    0.669854E-009
      5.95     -5.95    0.701518E-009
      5.95     -5.90    0.486150E-009
      5.95     -5.85    0.364603E-009
      5.95     -5.80    0.535314E-009
      5.95     -5.75    0.793936E-009
      5.95     -5.70    0.773902E-009
      5.95     -5.65    0.466611E-009
      5.95     -5.60    0.320531E-009
      5.95     -5.55    0.644478E-009
      5.95     -5.50    0.111420E-008
      5.95     -5.45    0.116286E-008
      5.95     -5.40    0.769425E-009
      5.95     -5.35    0.518983E-009
      5.95     -5.30    0.719322E-009
      5.95     -5.25    0.946112E-009
      5.95     -5.20    0.700516E-009
      5.95     -5.15    0.268509E-009
      5.95     -5.10    0.393055E-009
      5.95     -5.05    0.119322E-008
      5.95     -5.00    0.187747E-008
      5.95     -4.95    0.172821E-008
      5.95     -4.90    0.985864E-009
      5.95     -4.85    0.429613E-009
      5.95     -4.80    0.402453E-009
      5.95     -4.75    0.568716E-009
      5.95     -4.70    0.547044E-009
      5.95     -4.65    0.415497E-009
      5.95     -4.60    0.474466E-009
      5.95     -4.55    0.799630E-009
      5.95     -4.50    0.117612E-008
      5.95     -4.45    0.136415E-008
      5.95     -4.40    0.129838E-008
      5.95     -4.35    0.108424E-008
      5.95     -4.30    0.885030E-009
      5.95     -4.25    0.825437E-009
      5.95     -4.20    0.102621E-008
      5.95     -4.15    0.152645E-008
      5.95     -4.10    0.217834E-008
      5.95     -4.05    0.265649E-008
      5.95     -4.00    0.280565E-008
      5.95     -3.95    0.314836E-008
      5.95     -3.90    0.419202E-008
      5.95     -3.85    0.577748E-008
      5.95     -3.80    0.684520E-008
      5.95     -3.75    0.694193E-008
      5.95     -3.70    0.725217E-008
      5.95     -3.65    0.913494E-008
      5.95     -3.60    0.125404E-007
      5.95     -3.55    0.159875E-007
      5.95     -3.50    0.184025E-007
      5.95     -3.45    0.213097E-007
      5.95     -3.40    0.266453E-007
      5.95     -3.35    0.344113E-007
      5.95     -3.30    0.429663E-007
      5.95     -3.25    0.510670E-007
      5.95     -3.20    0.594900E-007
      5.95     -3.15    0.702374E-007
      5.95     -3.10    0.843061E-007
      5.95     -3.05    0.101328E-006
      5.95     -3.00    0.120881E-006
      5.95     -2.95    0.143370E-006
      5.95     -2.90    0.170062E-006
      5.95     -2.85    0.201740E-006
      5.95     -2.80    0.238608E-006
      5.95     -2.75    0.280404E-006
      5.95     -2.70    0.327352E-006
      5.95     -2.65    0.379867E-006
      5.95     -2.60    0.438734E-006
      5.95     -2.55    0.505536E-006
      5.95     -2.50    0.581615E-006
      5.95     -2.45    0.665906E-006
      5.95     -2.40    0.757435E-006
      5.95     -2.35    0.856367E-006
      5.95     -2.30    0.962132E-006
      5.95     -2.25    0.107822E-005
      5.95     -2.20    0.120452E-005
      5.95     -2.15    0.134337E-005
      5.95     -2.10    0.149240E-005
      5.95     -2.05    0.165344E-005
      5.95     -2.00    0.182722E-005
      5.95     -1.95    0.201224E-005
      5.95     -1.90    0.220868E-005
      5.95     -1.85    0.241194E-005
      5.95     -1.80    0.262066E-005
      5.95     -1.75    0.283487E-005
      5.95     -1.70    0.305773E-005
      5.95     -1.65    0.328703E-005
      5.95     -1.60    0.352301E-005
      5.95     -1.55    0.376433E-005
      5.95     -1.50    0.400901E-005
      5.95     -1.45    0.425378E-005
      5.95     -1.40    0.449672E-005
      5.95     -1.35    0.473689E-005
      5.95     -1.30    0.497199E-005
      5.95     -1.25    0.520026E-005
      5.95     -1.20    0.541971E-005
      5.95     -1.15    0.562379E-005
      5.95     -1.10    0.580972E-005
      5.95     -1.05    0.597394E-005
      5.95     -1.00    0.611985E-005
      5.95     -0.95    0.624537E-005
      5.95     -0.90    0.635479E-005
      5.95     -0.85    0.644518E-005
      5.95     -0.80    0.651660E-005
      5.95     -0.75    0.656338E-005
      5.95     -0.70    0.658602E-005
      5.95     -0.65    0.658523E-005
      5.95     -0.60    0.656694E-005
      5.95     -0.55    0.653450E-005
      5.95     -0.50    0.648709E-005
      5.95     -0.45    0.642563E-005
      5.95     -0.40    0.634502E-005
      5.95     -0.35    0.624113E-005
      5.95     -0.30    0.611473E-005
      5.95     -0.25    0.596998E-005
      5.95     -0.20    0.580907E-005
      5.95     -0.15    0.564022E-005
      5.95     -0.10    0.546462E-005
      5.95     -0.05    0.528451E-005
      5.95      0.00    0.510022E-005
      5.95      0.05    0.491098E-005
      5.95      0.10    0.471320E-005
      5.95      0.15    0.451030E-005
      5.95      0.20    0.430423E-005
      5.95      0.25    0.410227E-005
      5.95      0.30    0.390626E-005
      5.95      0.35    0.372000E-005
      5.95      0.40    0.354054E-005
      5.95      0.45    0.336770E-005
      5.95      0.50    0.319994E-005
      5.95      0.55    0.303980E-005
      5.95      0.60    0.288800E-005
      5.95      0.65    0.274565E-005
      5.95      0.70    0.261475E-005
      5.95      0.75    0.249540E-005
      5.95      0.80    0.238430E-005
      5.95      0.85    0.227681E-005
      5.95      0.90    0.216977E-005
      5.95      0.95    0.206313E-005
      5.95      1.00    0.195788E-005
      5.95      1.05    0.185648E-005
      5.95      1.10    0.176018E-005
      5.95      1.15    0.166983E-005
      5.95      1.20    0.158342E-005
      5.95      1.25    0.149880E-005
      5.95      1.30    0.141456E-005
      5.95      1.35    0.132948E-005
      5.95      1.40    0.124562E-005
      5.95      1.45    0.116584E-005
      5.95      1.50    0.109105E-005
      5.95      1.55    0.101944E-005
      5.95      1.60    0.951121E-006
      5.95      1.65    0.887468E-006
      5.95      1.70    0.827389E-006
      5.95      1.75    0.770667E-006
      5.95      1.80    0.715441E-006
      5.95      1.85    0.663151E-006
      5.95      1.90    0.613852E-006
      5.95      1.95    0.569565E-006
      5.95      2.00    0.528243E-006
      5.95      2.05    0.488673E-006
      5.95      2.10    0.450746E-006
      5.95      2.15    0.413499E-006
      5.95      2.20    0.379401E-006
      5.95      2.25    0.346949E-006
      5.95      2.30    0.315554E-006
      5.95      2.35    0.284208E-006
      5.95      2.40    0.253873E-006
      5.95      2.45    0.226553E-006
      5.95      2.50    0.202125E-006
      5.95      2.55    0.180535E-006
      5.95      2.60    0.160368E-006
      5.95      2.65    0.141353E-006
      5.95      2.70    0.123537E-006
      5.95      2.75    0.106342E-006
      5.95      2.80    0.907194E-007
      5.95      2.85    0.774646E-007
      5.95      2.90    0.674642E-007
      5.95      2.95    0.589901E-007
      5.95      3.00    0.511955E-007
      5.95      3.05    0.431757E-007
      5.95      3.10    0.362071E-007
      5.95      3.15    0.305580E-007
      5.95      3.20    0.258426E-007
      5.95      3.25    0.213934E-007
      5.95      3.30    0.172587E-007
      5.95      3.35    0.142728E-007
      5.95      3.40    0.123758E-007
      5.95      3.45    0.110566E-007
      5.95      3.50    0.948201E-008
      5.95      3.55    0.738963E-008
      5.95      3.60    0.547713E-008
      5.95      3.65    0.424775E-008
      5.95      3.70    0.367512E-008
      5.95      3.75    0.320177E-008
      5.95      3.80    0.256105E-008
      5.95      3.85    0.203464E-008
      5.95      3.90    0.180613E-008
      5.95      3.95    0.171367E-008
      5.95      4.00    0.137857E-008
      5.95      4.05    0.882913E-009
      5.95      4.10    0.655815E-009
      5.95      4.15    0.784953E-009
      5.95      4.20    0.870774E-009
      5.95      4.25    0.642143E-009
      5.95      4.30    0.404410E-009
      5.95      4.35    0.601821E-009
      5.95      4.40    0.121140E-008
      5.95      4.45    0.175437E-008
      5.95      4.50    0.182866E-008
      5.95      4.55    0.148907E-008
      5.95      4.60    0.101144E-008
      5.95      4.65    0.656362E-009
      5.95      4.70    0.514310E-009
      5.95      4.75    0.581886E-009
      5.95      4.80    0.819804E-009
      5.95      4.85    0.115700E-008
      5.95      4.90    0.151570E-008
      5.95      4.95    0.165900E-008
      5.95      5.00    0.140584E-008
      5.95      5.05    0.900334E-009
      5.95      5.10    0.655877E-009
      5.95      5.15    0.106511E-008
      5.95      5.20    0.179555E-008
      5.95      5.25    0.208093E-008
      5.95      5.30    0.156303E-008
      5.95      5.35    0.782846E-009
      5.95      5.40    0.568724E-009
      5.95      5.45    0.112995E-008
      5.95      5.50    0.186616E-008
      5.95      5.55    0.207943E-008
      5.95      5.60    0.162129E-008
      5.95      5.65    0.888924E-009
      5.95      5.70    0.392549E-009
      5.95      5.75    0.363323E-009
      5.95      5.80    0.712329E-009
      5.95      5.85    0.118155E-008
      5.95      5.90    0.147443E-008
      5.95      5.95    0.137572E-008
      5.95      6.00    0.875394E-009
      5.95      6.05    0.282116E-009
      5.95      6.10    0.725805E-010
      5.95      6.15    0.500950E-009
      5.95      6.20    0.125359E-008
      5.95      6.25    0.163559E-008
      5.95      6.30    0.123541E-008
      5.95      6.35    0.414200E-009
      5.95      6.40    0.000000E+000

      6.00     -6.40    0.000000E+000
      6.00     -6.35    0.842722E-011
      6.00     -6.30    0.244542E-010
      6.00     -6.25    0.321244E-010
      6.00     -6.20    0.315807E-010
      6.00     -6.15    0.630339E-010
      6.00     -6.10    0.192459E-009
      6.00     -6.05    0.445197E-009
      6.00     -6.00    0.733027E-009
      6.00     -5.95    0.868179E-009
      6.00     -5.90    0.723525E-009
      6.00     -5.85    0.442344E-009
      6.00     -5.80    0.299062E-009
      6.00     -5.75    0.415624E-009
      6.00     -5.70    0.626663E-009
      6.00     -5.65    0.679170E-009
      6.00     -5.60    0.538289E-009
      6.00     -5.55    0.362904E-009
      6.00     -5.50    0.256395E-009
      6.00     -5.45    0.171062E-009
      6.00     -5.40    0.107139E-009
      6.00     -5.35    0.198414E-009
      6.00     -5.30    0.482727E-009
      6.00     -5.25    0.745639E-009
      6.00     -5.20    0.716672E-009
      6.00     -5.15    0.430143E-009
      6.00     -5.10    0.177223E-009
      6.00     -5.05    0.141315E-009
      6.00     -5.00    0.223518E-009
      6.00     -4.95    0.250735E-009
      6.00     -4.90    0.211345E-009
      6.00     -4.85    0.203025E-009
      6.00     -4.80    0.266197E-009
      6.00     -4.75    0.344613E-009
      6.00     -4.70    0.385738E-009
      6.00     -4.65    0.399380E-009
      6.00     -4.60    0.413567E-009
      6.00     -4.55    0.448001E-009
      6.00     -4.50    0.507504E-009
      6.00     -4.45    0.577523E-009
      6.00     -4.40    0.655320E-009
      6.00     -4.35    0.727507E-009
      6.00     -4.30    0.810990E-009
      6.00     -4.25    0.991319E-009
      6.00     -4.20    0.149934E-008
      6.00     -4.15    0.237264E-008
      6.00     -4.10    0.319678E-008
      6.00     -4.05    0.324398E-008
      6.00     -4.00    0.244465E-008
      6.00     -3.95    0.192372E-008
      6.00     -3.90    0.279050E-008
      6.00     -3.85    0.460690E-008
      6.00     -3.80    0.572486E-008
      6.00     -3.75    0.549200E-008
      6.00     -3.70    0.541847E-008
      6.00     -3.65    0.719106E-008
      6.00     -3.60    0.102147E-007
      6.00     -3.55    0.123959E-007
      6.00     -3.50    0.130786E-007
      6.00     -3.45    0.143668E-007
      6.00     -3.40    0.181482E-007
      6.00     -3.35    0.233837E-007
      6.00     -3.30    0.286333E-007
      6.00     -3.25    0.334462E-007
      6.00     -3.20    0.400772E-007
      6.00     -3.15    0.493710E-007
      6.00     -3.10    0.607763E-007
      6.00     -3.05    0.721853E-007
      6.00     -3.00    0.841232E-007
      6.00     -2.95    0.982503E-007
      6.00     -2.90    0.117014E-006
      6.00     -2.85    0.139819E-006
      6.00     -2.80    0.166030E-006
      6.00     -2.75    0.194587E-006
      6.00     -2.70    0.225449E-006
      6.00     -2.65    0.260298E-006
      6.00     -2.60    0.301371E-006
      6.00     -2.55    0.348676E-006
      6.00     -2.50    0.402226E-006
      6.00     -2.45    0.461203E-006
      6.00     -2.40    0.524780E-006
      6.00     -2.35    0.593903E-006
      6.00     -2.30    0.667622E-006
      6.00     -2.25    0.747548E-006
      6.00     -2.20    0.833543E-006
      6.00     -2.15    0.928547E-006
      6.00     -2.10    0.103053E-005
      6.00     -2.05    0.114057E-005
      6.00     -2.00    0.125797E-005
      6.00     -1.95    0.138373E-005
      6.00     -1.90    0.151861E-005
      6.00     -1.85    0.166119E-005
      6.00     -1.80    0.180777E-005
      6.00     -1.75    0.195777E-005
      6.00     -1.70    0.211108E-005
      6.00     -1.65    0.226823E-005
      6.00     -1.60    0.243082E-005
      6.00     -1.55    0.259835E-005
      6.00     -1.50    0.277030E-005
      6.00     -1.45    0.294386E-005
      6.00     -1.40    0.311702E-005
      6.00     -1.35    0.328676E-005
      6.00     -1.30    0.344999E-005
      6.00     -1.25    0.360833E-005
      6.00     -1.20    0.376058E-005
      6.00     -1.15    0.390512E-005
      6.00     -1.10    0.403694E-005
      6.00     -1.05    0.415592E-005
      6.00     -1.00    0.425896E-005
      6.00     -0.95    0.434660E-005
      6.00     -0.90    0.441989E-005
      6.00     -0.85    0.447799E-005
      6.00     -0.80    0.452212E-005
      6.00     -0.75    0.454938E-005
      6.00     -0.70    0.456106E-005
      6.00     -0.65    0.455730E-005
      6.00     -0.60    0.454161E-005
      6.00     -0.55    0.451474E-005
      6.00     -0.50    0.447720E-005
      6.00     -0.45    0.442881E-005
      6.00     -0.40    0.436701E-005
      6.00     -0.35    0.428983E-005
      6.00     -0.30    0.419757E-005
      6.00     -0.25    0.409302E-005
      6.00     -0.20    0.397702E-005
      6.00     -0.15    0.385541E-005
      6.00     -0.10    0.372919E-005
      6.00     -0.05    0.359926E-005
      6.00      0.00    0.346785E-005
      6.00      0.05    0.333506E-005
      6.00      0.10    0.319884E-005
      6.00      0.15    0.305851E-005
      6.00      0.20    0.291695E-005
      6.00      0.25    0.277587E-005
      6.00      0.30    0.263933E-005
      6.00      0.35    0.250803E-005
      6.00      0.40    0.238226E-005
      6.00      0.45    0.226099E-005
      6.00      0.50    0.214413E-005
      6.00      0.55    0.203419E-005
      6.00      0.60    0.193116E-005
      6.00      0.65    0.183502E-005
      6.00      0.70    0.174681E-005
      6.00      0.75    0.166671E-005
      6.00      0.80    0.159291E-005
      6.00      0.85    0.152047E-005
      6.00      0.90    0.144950E-005
      6.00      0.95    0.137760E-005
      6.00      1.00    0.130838E-005
      6.00      1.05    0.124003E-005
      6.00      1.10    0.117666E-005
      6.00      1.15    0.111663E-005
      6.00      1.20    0.105992E-005
      6.00      1.25    0.100350E-005
      6.00      1.30    0.946762E-006
      6.00      1.35    0.888814E-006
      6.00      1.40    0.832062E-006
      6.00      1.45    0.778285E-006
      6.00      1.50    0.728023E-006
      6.00      1.55    0.679792E-006
      6.00      1.60    0.634366E-006
      6.00      1.65    0.591731E-006
      6.00      1.70    0.552496E-006
      6.00      1.75    0.514386E-006
      6.00      1.80    0.476970E-006
      6.00      1.85    0.439776E-006
      6.00      1.90    0.405091E-006
      6.00      1.95    0.374191E-006
      6.00      2.00    0.346544E-006
      6.00      2.05    0.320797E-006
      6.00      2.10    0.295509E-006
      6.00      2.15    0.270751E-006
      6.00      2.20    0.248107E-006
      6.00      2.25    0.227549E-006
      6.00      2.30    0.207187E-006
      6.00      2.35    0.186505E-006
      6.00      2.40    0.166099E-006
      6.00      2.45    0.147830E-006
      6.00      2.50    0.132060E-006
      6.00      2.55    0.117926E-006
      6.00      2.60    0.104676E-006
      6.00      2.65    0.920408E-007
      6.00      2.70    0.802005E-007
      6.00      2.75    0.689804E-007
      6.00      2.80    0.586636E-007
      6.00      2.85    0.500715E-007
      6.00      2.90    0.433309E-007
      6.00      2.95    0.378460E-007
      6.00      3.00    0.325278E-007
      6.00      3.05    0.273507E-007
      6.00      3.10    0.229551E-007
      6.00      3.15    0.197029E-007
      6.00      3.20    0.172021E-007
      6.00      3.25    0.145389E-007
      6.00      3.30    0.115733E-007
      6.00      3.35    0.881229E-008
      6.00      3.40    0.668962E-008
      6.00      3.45    0.524719E-008
      6.00      3.50    0.427579E-008
      6.00      3.55    0.345182E-008
      6.00      3.60    0.282218E-008
      6.00      3.65    0.242653E-008
      6.00      3.70    0.217280E-008
      6.00      3.75    0.201652E-008
      6.00      3.80    0.181090E-008
      6.00      3.85    0.166978E-008
      6.00      3.90    0.155588E-008
      6.00      3.95    0.135016E-008
      6.00      4.00    0.113746E-008
      6.00      4.05    0.123509E-008
      6.00      4.10    0.197192E-008
      6.00      4.15    0.291082E-008
      6.00      4.20    0.318122E-008
      6.00      4.25    0.237927E-008
      6.00      4.30    0.110543E-008
      6.00      4.35    0.343133E-009
      6.00      4.40    0.437478E-009
      6.00      4.45    0.895609E-009
      6.00      4.50    0.108983E-008
      6.00      4.55    0.912476E-009
      6.00      4.60    0.605254E-009
      6.00      4.65    0.452332E-009
      6.00      4.70    0.485973E-009
      6.00      4.75    0.613362E-009
      6.00      4.80    0.757708E-009
      6.00      4.85    0.812256E-009
      6.00      4.90    0.760882E-009
      6.00      4.95    0.581143E-009
      6.00      5.00    0.433506E-009
      6.00      5.05    0.651457E-009
      6.00      5.10    0.154811E-008
      6.00      5.15    0.297642E-008
      6.00      5.20    0.409595E-008
      6.00      5.25    0.399471E-008
      6.00      5.30    0.258950E-008
      6.00      5.35    0.912089E-009
      6.00      5.40    0.218372E-009
      6.00      5.45    0.871689E-009
      6.00      5.50    0.211681E-008
      6.00      5.55    0.285210E-008
      6.00      5.60    0.259155E-008
      6.00      5.65    0.162460E-008
      6.00      5.70    0.634318E-009
      6.00      5.75    0.125626E-009
      6.00      5.80    0.226049E-009
      6.00      5.85    0.740005E-009
      6.00      5.90    0.130982E-008
      6.00      5.95    0.159040E-008
      6.00      6.00    0.144956E-008
      6.00      6.05    0.106775E-008
      6.00      6.10    0.837760E-009
      6.00      6.15    0.102074E-008
      6.00      6.20    0.143407E-008
      6.00      6.25    0.156474E-008
      6.00      6.30    0.110464E-008
      6.00      6.35    0.361638E-009
      6.00      6.40    0.000000E+000

      6.05     -6.40    0.000000E+000
      6.05     -6.35    0.101249E-009
      6.05     -6.30    0.287801E-009
      6.05     -6.25    0.353593E-009
      6.05     -6.20    0.273242E-009
      6.05     -6.15    0.226000E-009
      6.05     -6.10    0.351070E-009
      6.05     -6.05    0.561455E-009
      6.05     -6.00    0.665917E-009
      6.05     -5.95    0.646279E-009
      6.05     -5.90    0.716246E-009
      6.05     -5.85    0.107251E-008
      6.05     -5.80    0.158896E-008
      6.05     -5.75    0.188062E-008
      6.05     -5.70    0.167202E-008
      6.05     -5.65    0.107953E-008
      6.05     -5.60    0.497225E-009
      6.05     -5.55    0.213766E-009
      6.05     -5.50    0.198054E-009
      6.05     -5.45    0.266921E-009
      6.05     -5.40    0.363465E-009
      6.05     -5.35    0.537678E-009
      6.05     -5.30    0.732554E-009
      6.05     -5.25    0.778346E-009
      6.05     -5.20    0.603982E-009
      6.05     -5.15    0.412769E-009
      6.05     -5.10    0.449413E-009
      6.05     -5.05    0.690912E-009
      6.05     -5.00    0.880436E-009
      6.05     -4.95    0.816201E-009
      6.05     -4.90    0.587195E-009
      6.05     -4.85    0.393877E-009
      6.05     -4.80    0.319805E-009
      6.05     -4.75    0.285048E-009
      6.05     -4.70    0.239871E-009
      6.05     -4.65    0.256333E-009
      6.05     -4.60    0.422894E-009
      6.05     -4.55    0.642184E-009
      6.05     -4.50    0.691398E-009
      6.05     -4.45    0.509949E-009
      6.05     -4.40    0.324112E-009
      6.05     -4.35    0.396893E-009
      6.05     -4.30    0.725703E-009
      6.05     -4.25    0.119126E-008
      6.05     -4.20    0.188977E-008
      6.05     -4.15    0.299858E-008
      6.05     -4.10    0.401908E-008
      6.05     -4.05    0.399482E-008
      6.05     -4.00    0.264142E-008
      6.05     -3.95    0.136306E-008
      6.05     -3.90    0.164951E-008
      6.05     -3.85    0.328498E-008
      6.05     -3.80    0.450463E-008
      6.05     -3.75    0.456728E-008
      6.05     -3.70    0.466612E-008
      6.05     -3.65    0.616321E-008
      6.05     -3.60    0.816841E-008
      6.05     -3.55    0.898895E-008
      6.05     -3.50    0.864271E-008
      6.05     -3.45    0.941048E-008
      6.05     -3.40    0.121076E-007
      6.05     -3.35    0.155850E-007
      6.05     -3.30    0.187574E-007
      6.05     -3.25    0.226664E-007
      6.05     -3.20    0.290800E-007
      6.05     -3.15    0.376086E-007
      6.05     -3.10    0.455545E-007
      6.05     -3.05    0.517057E-007
      6.05     -3.00    0.576867E-007
      6.05     -2.95    0.663573E-007
      6.05     -2.90    0.791970E-007
      6.05     -2.85    0.949425E-007
      6.05     -2.80    0.112253E-006
      6.05     -2.75    0.130818E-006
      6.05     -2.70    0.150686E-006
      6.05     -2.65    0.173648E-006
      6.05     -2.60    0.201230E-006
      6.05     -2.55    0.233953E-006
      6.05     -2.50    0.270291E-006
      6.05     -2.45    0.309997E-006
      6.05     -2.40    0.352481E-006
      6.05     -2.35    0.400240E-006
      6.05     -2.30    0.452544E-006
      6.05     -2.25    0.508568E-006
      6.05     -2.20    0.566308E-006
      6.05     -2.15    0.628806E-006
      6.05     -2.10    0.696702E-006
      6.05     -2.05    0.770221E-006
      6.05     -2.00    0.848801E-006
      6.05     -1.95    0.932335E-006
      6.05     -1.90    0.102265E-005
      6.05     -1.85    0.111883E-005
      6.05     -1.80    0.121902E-005
      6.05     -1.75    0.132185E-005
      6.05     -1.70    0.142639E-005
      6.05     -1.65    0.153142E-005
      6.05     -1.60    0.163897E-005
      6.05     -1.55    0.175190E-005
      6.05     -1.50    0.186967E-005
      6.05     -1.45    0.198999E-005
      6.05     -1.40    0.211035E-005
      6.05     -1.35    0.222759E-005
      6.05     -1.30    0.233918E-005
      6.05     -1.25    0.244602E-005
      6.05     -1.20    0.255001E-005
      6.05     -1.15    0.264890E-005
      6.05     -1.10    0.274149E-005
      6.05     -1.05    0.282588E-005
      6.05     -1.00    0.290005E-005
      6.05     -0.95    0.296019E-005
      6.05     -0.90    0.300735E-005
      6.05     -0.85    0.304200E-005
      6.05     -0.80    0.306583E-005
      6.05     -0.75    0.308118E-005
      6.05     -0.70    0.308674E-005
      6.05     -0.65    0.308340E-005
      6.05     -0.60    0.307059E-005
      6.05     -0.55    0.304950E-005
      6.05     -0.50    0.302002E-005
      6.05     -0.45    0.298270E-005
      6.05     -0.40    0.293683E-005
      6.05     -0.35    0.288135E-005
      6.05     -0.30    0.281792E-005
      6.05     -0.25    0.274544E-005
      6.05     -0.20    0.266508E-005
      6.05     -0.15    0.257903E-005
      6.05     -0.10    0.248937E-005
      6.05     -0.05    0.239714E-005
      6.05      0.00    0.230458E-005
      6.05      0.05    0.221380E-005
      6.05      0.10    0.212163E-005
      6.05      0.15    0.202938E-005
      6.05      0.20    0.193439E-005
      6.05      0.25    0.183968E-005
      6.05      0.30    0.174550E-005
      6.05      0.35    0.165510E-005
      6.05      0.40    0.156811E-005
      6.05      0.45    0.148450E-005
      6.05      0.50    0.140511E-005
      6.05      0.55    0.133154E-005
      6.05      0.60    0.126334E-005
      6.05      0.65    0.120034E-005
      6.05      0.70    0.114288E-005
      6.05      0.75    0.109032E-005
      6.05      0.80    0.104181E-005
      6.05      0.85    0.994397E-006
      6.05      0.90    0.947704E-006
      6.05      0.95    0.901169E-006
      6.05      1.00    0.855603E-006
      6.05      1.05    0.811881E-006
      6.05      1.10    0.769787E-006
      6.05      1.15    0.731118E-006
      6.05      1.20    0.693782E-006
      6.05      1.25    0.657178E-006
      6.05      1.30    0.619846E-006
      6.05      1.35    0.582313E-006
      6.05      1.40    0.545360E-006
      6.05      1.45    0.510538E-006
      6.05      1.50    0.477689E-006
      6.05      1.55    0.446204E-006
      6.05      1.60    0.416067E-006
      6.05      1.65    0.388395E-006
      6.05      1.70    0.362441E-006
      6.05      1.75    0.337653E-006
      6.05      1.80    0.312620E-006
      6.05      1.85    0.287714E-006
      6.05      1.90    0.263834E-006
      6.05      1.95    0.242635E-006
      6.05      2.00    0.224188E-006
      6.05      2.05    0.207335E-006
      6.05      2.10    0.190933E-006
      6.05      2.15    0.174929E-006
      6.05      2.20    0.160250E-006
      6.05      2.25    0.146822E-006
      6.05      2.30    0.133574E-006
      6.05      2.35    0.120052E-006
      6.05      2.40    0.106626E-006
      6.05      2.45    0.949096E-007
      6.05      2.50    0.847554E-007
      6.05      2.55    0.756752E-007
      6.05      2.60    0.666080E-007
      6.05      2.65    0.581165E-007
      6.05      2.70    0.504059E-007
      6.05      2.75    0.434118E-007
      6.05      2.80    0.370455E-007
      6.05      2.85    0.315529E-007
      6.05      2.90    0.272683E-007
      6.05      2.95    0.236161E-007
      6.05      3.00    0.202967E-007
      6.05      3.05    0.171146E-007
      6.05      3.10    0.145480E-007
      6.05      3.15    0.127569E-007
      6.05      3.20    0.114432E-007
      6.05      3.25    0.101806E-007
      6.05      3.30    0.859001E-008
      6.05      3.35    0.697820E-008
      6.05      3.40    0.548403E-008
      6.05      3.45    0.438219E-008
      6.05      3.50    0.365856E-008
      6.05      3.55    0.325823E-008
      6.05      3.60    0.298878E-008
      6.05      3.65    0.260220E-008
      6.05      3.70    0.221423E-008
      6.05      3.75    0.186514E-008
      6.05      3.80    0.160576E-008
      6.05      3.85    0.142700E-008
      6.05      3.90    0.122787E-008
      6.05      3.95    0.103722E-008
      6.05      4.00    0.108685E-008
      6.05      4.05    0.179723E-008
      6.05      4.10    0.324835E-008
      6.05      4.15    0.476092E-008
      6.05      4.20    0.520851E-008
      6.05      4.25    0.414891E-008
      6.05      4.30    0.230120E-008
      6.05      4.35    0.849290E-009
      6.05      4.40    0.367259E-009
      6.05      4.45    0.484498E-009
      6.05      4.50    0.621036E-009
      6.05      4.55    0.574725E-009
      6.05      4.60    0.472831E-009
      6.05      4.65    0.466161E-009
      6.05      4.70    0.511447E-009
      6.05      4.75    0.520543E-009
      6.05      4.80    0.493123E-009
      6.05      4.85    0.425150E-009
      6.05      4.90    0.374993E-009
      6.05      4.95    0.398007E-009
      6.05      5.00    0.659148E-009
      6.05      5.05    0.131766E-008
      6.05      5.10    0.241512E-008
      6.05      5.15    0.366297E-008
      6.05      5.20    0.441043E-008
      6.05      5.25    0.408802E-008
      6.05      5.30    0.276846E-008
      6.05      5.35    0.124846E-008
      6.05      5.40    0.449331E-009
      6.05      5.45    0.671773E-009
      6.05      5.50    0.142888E-008
      6.05      5.55    0.197020E-008
      6.05      5.60    0.189564E-008
      6.05      5.65    0.131688E-008
      6.05      5.70    0.626819E-009
      6.05      5.75    0.149624E-009
      6.05      5.80    0.397263E-010
      6.05      5.85    0.272825E-009
      6.05      5.90    0.714213E-009
      6.05      5.95    0.116926E-008
      6.05      6.00    0.146398E-008
      6.05      6.05    0.153795E-008
      6.05      6.10    0.148788E-008
      6.05      6.15    0.143544E-008
      6.05      6.20    0.138495E-008
      6.05      6.25    0.118455E-008
      6.05      6.30    0.734219E-009
      6.05      6.35    0.226767E-009
      6.05      6.40    0.000000E+000

      6.10     -6.40    0.000000E+000
      6.10     -6.35    0.424667E-009
      6.10     -6.30    0.118972E-008
      6.10     -6.25    0.139708E-008
      6.10     -6.20    0.868008E-009
      6.10     -6.15    0.304693E-009
      6.10     -6.10    0.325134E-009
      6.10     -6.05    0.680366E-009
      6.10     -6.00    0.692343E-009
      6.10     -5.95    0.319774E-009
      6.10     -5.90    0.334865E-009
      6.10     -5.85    0.130615E-008
      6.10     -5.80    0.266019E-008
      6.10     -5.75    0.318464E-008
      6.10     -5.70    0.235084E-008
      6.10     -5.65    0.943474E-009
      6.10     -5.60    0.156779E-009
      6.10     -5.55    0.326232E-009
      6.10     -5.50    0.778705E-009
      6.10     -5.45    0.871541E-009
      6.10     -5.40    0.727848E-009
      6.10     -5.35    0.819215E-009
      6.10     -5.30    0.110310E-008
      6.10     -5.25    0.106166E-008
      6.10     -5.20    0.524341E-009
      6.10     -5.15    0.125215E-009
      6.10     -5.10    0.570249E-009
      6.10     -5.05    0.168218E-008
      6.10     -5.00    0.247686E-008
      6.10     -4.95    0.225173E-008
      6.10     -4.90    0.136705E-008
      6.10     -4.85    0.700798E-009
      6.10     -4.80    0.595207E-009
      6.10     -4.75    0.635102E-009
      6.10     -4.70    0.403469E-009
      6.10     -4.65    0.163140E-009
      6.10     -4.60    0.457701E-009
      6.10     -4.55    0.122295E-008
      6.10     -4.50    0.169051E-008
      6.10     -4.45    0.133068E-008
      6.10     -4.40    0.573536E-009
      6.10     -4.35    0.239845E-009
      6.10     -4.30    0.525922E-009
      6.10     -4.25    0.990164E-009
      6.10     -4.20    0.145806E-008
      6.10     -4.15    0.222420E-008
      6.10     -4.10    0.322413E-008
      6.10     -4.05    0.353459E-008
      6.10     -4.00    0.258885E-008
      6.10     -3.95    0.124619E-008
      6.10     -3.90    0.103188E-008
      6.10     -3.85    0.203669E-008
      6.10     -3.80    0.308241E-008
      6.10     -3.75    0.337935E-008
      6.10     -3.70    0.367647E-008
      6.10     -3.65    0.464478E-008
      6.10     -3.60    0.559018E-008
      6.10     -3.55    0.549178E-008
      6.10     -3.50    0.515217E-008
      6.10     -3.45    0.602429E-008
      6.10     -3.40    0.812460E-008
      6.10     -3.35    0.100849E-007
      6.10     -3.30    0.119684E-007
      6.10     -3.25    0.152465E-007
      6.10     -3.20    0.210727E-007
      6.10     -3.15    0.272150E-007
      6.10     -3.10    0.313509E-007
      6.10     -3.05    0.336522E-007
      6.10     -3.00    0.373549E-007
      6.10     -2.95    0.439205E-007
      6.10     -2.90    0.528114E-007
      6.10     -2.85    0.621934E-007
      6.10     -2.80    0.724569E-007
      6.10     -2.75    0.844914E-007
      6.10     -2.70    0.983602E-007
      6.10     -2.65    0.113796E-006
      6.10     -2.60    0.131585E-006
      6.10     -2.55    0.152546E-006
      6.10     -2.50    0.176043E-006
      6.10     -2.45    0.201521E-006
      6.10     -2.40    0.228558E-006
      6.10     -2.35    0.259914E-006
      6.10     -2.30    0.296234E-006
      6.10     -2.25    0.335933E-006
      6.10     -2.20    0.375612E-006
      6.10     -2.15    0.415915E-006
      6.10     -2.10    0.458750E-006
      6.10     -2.05    0.505062E-006
      6.10     -2.00    0.555652E-006
      6.10     -1.95    0.609893E-006
      6.10     -1.90    0.668458E-006
      6.10     -1.85    0.731136E-006
      6.10     -1.80    0.796828E-006
      6.10     -1.75    0.865128E-006
      6.10     -1.70    0.934062E-006
      6.10     -1.65    0.100206E-005
      6.10     -1.60    0.107105E-005
      6.10     -1.55    0.114407E-005
      6.10     -1.50    0.122225E-005
      6.10     -1.45    0.130284E-005
      6.10     -1.40    0.138423E-005
      6.10     -1.35    0.146248E-005
      6.10     -1.30    0.153626E-005
      6.10     -1.25    0.160631E-005
      6.10     -1.20    0.167400E-005
      6.10     -1.15    0.173981E-005
      6.10     -1.10    0.180289E-005
      6.10     -1.05    0.186235E-005
      6.10     -1.00    0.191369E-005
      6.10     -0.95    0.195414E-005
      6.10     -0.90    0.198247E-005
      6.10     -0.85    0.200040E-005
      6.10     -0.80    0.201183E-005
      6.10     -0.75    0.201948E-005
      6.10     -0.70    0.202201E-005
      6.10     -0.65    0.202020E-005
      6.10     -0.60    0.201122E-005
      6.10     -0.55    0.199571E-005
      6.10     -0.50    0.197340E-005
      6.10     -0.45    0.194571E-005
      6.10     -0.40    0.191274E-005
      6.10     -0.35    0.187568E-005
      6.10     -0.30    0.183430E-005
      6.10     -0.25    0.178767E-005
      6.10     -0.20    0.173319E-005
      6.10     -0.15    0.167399E-005
      6.10     -0.10    0.161177E-005
      6.10     -0.05    0.154789E-005
      6.10      0.00    0.148481E-005
      6.10      0.05    0.142418E-005
      6.10      0.10    0.136501E-005
      6.10      0.15    0.130624E-005
      6.10      0.20    0.124661E-005
      6.10      0.25    0.118467E-005
      6.10      0.30    0.112260E-005
      6.10      0.35    0.106155E-005
      6.10      0.40    0.100369E-005
      6.10      0.45    0.948177E-006
      6.10      0.50    0.896282E-006
      6.10      0.55    0.849036E-006
      6.10      0.60    0.805228E-006
      6.10      0.65    0.765628E-006
      6.10      0.70    0.728494E-006
      6.10      0.75    0.694364E-006
      6.10      0.80    0.662792E-006
      6.10      0.85    0.632140E-006
      6.10      0.90    0.602653E-006
      6.10      0.95    0.572722E-006
      6.10      1.00    0.544261E-006
      6.10      1.05    0.515948E-006
      6.10      1.10    0.489486E-006
      6.10      1.15    0.463734E-006
      6.10      1.20    0.439912E-006
      6.10      1.25    0.416263E-006
      6.10      1.30    0.393114E-006
      6.10      1.35    0.370056E-006
      6.10      1.40    0.348246E-006
      6.10      1.45    0.327105E-006
      6.10      1.50    0.306410E-006
      6.10      1.55    0.286157E-006
      6.10      1.60    0.266259E-006
      6.10      1.65    0.247768E-006
      6.10      1.70    0.230724E-006
      6.10      1.75    0.214397E-006
      6.10      1.80    0.198529E-006
      6.10      1.85    0.182895E-006
      6.10      1.90    0.167905E-006
      6.10      1.95    0.154247E-006
      6.10      2.00    0.142192E-006
      6.10      2.05    0.131455E-006
      6.10      2.10    0.120991E-006
      6.10      2.15    0.110891E-006
      6.10      2.20    0.101085E-006
      6.10      2.25    0.919091E-007
      6.10      2.30    0.831293E-007
      6.10      2.35    0.743198E-007
      6.10      2.40    0.661922E-007
      6.10      2.45    0.590942E-007
      6.10      2.50    0.531217E-007
      6.10      2.55    0.472880E-007
      6.10      2.60    0.414675E-007
      6.10      2.65    0.358206E-007
      6.10      2.70    0.308806E-007
      6.10      2.75    0.265911E-007
      6.10      2.80    0.228788E-007
      6.10      2.85    0.196254E-007
      6.10      2.90    0.170388E-007
      6.10      2.95    0.148930E-007
      6.10      3.00    0.128082E-007
      6.10      3.05    0.107705E-007
      6.10      3.10    0.902071E-008
      6.10      3.15    0.775121E-008
      6.10      3.20    0.679669E-008
      6.10      3.25    0.596254E-008
      6.10      3.30    0.536009E-008
      6.10      3.35    0.496471E-008
      6.10      3.40    0.478749E-008
      6.10      3.45    0.461723E-008
      6.10      3.50    0.433653E-008
      6.10      3.55    0.393896E-008
      6.10      3.60    0.335184E-008
      6.10      3.65    0.266707E-008
      6.10      3.70    0.201064E-008
      6.10      3.75    0.150166E-008
      6.10      3.80    0.113363E-008
      6.10      3.85    0.887147E-009
      6.10      3.90    0.697329E-009
      6.10      3.95    0.556503E-009
      6.10      4.00    0.609187E-009
      6.10      4.05    0.112413E-008
      6.10      4.10    0.220482E-008
      6.10      4.15    0.337510E-008
      6.10      4.20    0.384717E-008
      6.10      4.25    0.320885E-008
      6.10      4.30    0.193282E-008
      6.10      4.35    0.868084E-009
      6.10      4.40    0.449368E-009
      6.10      4.45    0.479592E-009
      6.10      4.50    0.567213E-009
      6.10      4.55    0.576501E-009
      6.10      4.60    0.537370E-009
      6.10      4.65    0.497615E-009
      6.10      4.70    0.414725E-009
      6.10      4.75    0.323398E-009
      6.10      4.80    0.327491E-009
      6.10      4.85    0.449001E-009
      6.10      4.90    0.664066E-009
      6.10      4.95    0.880703E-009
      6.10      5.00    0.111319E-008
      6.10      5.05    0.136302E-008
      6.10      5.10    0.164553E-008
      6.10      5.15    0.191365E-008
      6.10      5.20    0.204848E-008
      6.10      5.25    0.193794E-008
      6.10      5.30    0.157273E-008
      6.10      5.35    0.111201E-008
      6.10      5.40    0.739414E-009
      6.10      5.45    0.550624E-009
      6.10      5.50    0.489809E-009
      6.10      5.55    0.456000E-009
      6.10      5.60    0.410827E-009
      6.10      5.65    0.347244E-009
      6.10      5.70    0.289879E-009
      6.10      5.75    0.235207E-009
      6.10      5.80    0.193173E-009
      6.10      5.85    0.187813E-009
      6.10      5.90    0.252394E-009
      6.10      5.95    0.417670E-009
      6.10      6.00    0.660449E-009
      6.10      6.05    0.888528E-009
      6.10      6.10    0.100864E-008
      6.10      6.15    0.970681E-009
      6.10      6.20    0.803793E-009
      6.10      6.25    0.560599E-009
      6.10      6.30    0.296581E-009
      6.10      6.35    0.832747E-010
      6.10      6.40    0.000000E+000

      6.15     -6.40    0.000000E+000
      6.15     -6.35    0.753871E-009
      6.15     -6.30    0.207997E-008
      6.15     -6.25    0.235285E-008
      6.15     -6.20    0.127387E-008
      6.15     -6.15    0.189735E-009
      6.15     -6.10    0.312175E-009
      6.15     -6.05    0.118371E-008
      6.15     -6.00    0.140986E-008
      6.15     -5.95    0.633669E-009
      6.15     -5.90    0.642137E-010
      6.15     -5.85    0.847923E-009
      6.15     -5.80    0.239245E-008
      6.15     -5.75    0.299981E-008
      6.15     -5.70    0.195587E-008
      6.15     -5.65    0.476835E-009
      6.15     -5.60    0.171289E-009
      6.15     -5.55    0.107788E-008
      6.15     -5.50    0.178272E-008
      6.15     -5.45    0.138624E-008
      6.15     -5.40    0.610954E-009
      6.15     -5.35    0.690533E-009
      6.15     -5.30    0.156948E-008
      6.15     -5.25    0.197643E-008
      6.15     -5.20    0.119874E-008
      6.15     -5.15    0.205970E-009
      6.15     -5.10    0.440370E-009
      6.15     -5.05    0.191571E-008
      6.15     -5.00    0.309151E-008
      6.15     -4.95    0.275755E-008
      6.15     -4.90    0.148669E-008
      6.15     -4.85    0.803452E-009
      6.15     -4.80    0.119994E-008
      6.15     -4.75    0.169170E-008
      6.15     -4.70    0.131268E-008
      6.15     -4.65    0.532636E-009
      6.15     -4.60    0.596874E-009
      6.15     -4.55    0.169202E-008
      6.15     -4.50    0.258925E-008
      6.15     -4.45    0.219335E-008
      6.15     -4.40    0.983265E-009
      6.15     -4.35    0.288137E-009
      6.15     -4.30    0.552572E-009
      6.15     -4.25    0.100220E-008
      6.15     -4.20    0.981349E-009
      6.15     -4.15    0.907110E-009
      6.15     -4.10    0.131759E-008
      6.15     -4.05    0.185809E-008
      6.15     -4.00    0.171040E-008
      6.15     -3.95    0.994732E-009
      6.15     -3.90    0.598110E-009
      6.15     -3.85    0.960305E-009
      6.15     -3.80    0.147940E-008
      6.15     -3.75    0.179948E-008
      6.15     -3.70    0.210530E-008
      6.15     -3.65    0.269046E-008
      6.15     -3.60    0.300457E-008
      6.15     -3.55    0.286614E-008
      6.15     -3.50    0.302517E-008
      6.15     -3.45    0.417118E-008
      6.15     -3.40    0.553263E-008
      6.15     -3.35    0.629355E-008
      6.15     -3.30    0.704444E-008
      6.15     -3.25    0.959051E-008
      6.15     -3.20    0.136954E-007
      6.15     -3.15    0.169615E-007
      6.15     -3.10    0.180600E-007
      6.15     -3.05    0.192693E-007
      6.15     -3.00    0.235213E-007
      6.15     -2.95    0.299416E-007
      6.15     -2.90    0.354682E-007
      6.15     -2.85    0.393146E-007
      6.15     -2.80    0.445078E-007
      6.15     -2.75    0.533267E-007
      6.15     -2.70    0.644208E-007
      6.15     -2.65    0.743984E-007
      6.15     -2.60    0.835530E-007
      6.15     -2.55    0.952338E-007
      6.15     -2.50    0.110554E-006
      6.15     -2.45    0.127699E-006
      6.15     -2.40    0.144037E-006
      6.15     -2.35    0.162090E-006
      6.15     -2.30    0.184014E-006
      6.15     -2.25    0.210630E-006
      6.15     -2.20    0.238180E-006
      6.15     -2.15    0.264936E-006
      6.15     -2.10    0.290541E-006
      6.15     -2.05    0.317417E-006
      6.15     -2.00    0.347831E-006
      6.15     -1.95    0.381397E-006
      6.15     -1.90    0.417910E-006
      6.15     -1.85    0.456803E-006
      6.15     -1.80    0.498087E-006
      6.15     -1.75    0.540781E-006
      6.15     -1.70    0.583654E-006
      6.15     -1.65    0.625760E-006
      6.15     -1.60    0.668373E-006
      6.15     -1.55    0.713747E-006
      6.15     -1.50    0.764102E-006
      6.15     -1.45    0.816555E-006
      6.15     -1.40    0.868394E-006
      6.15     -1.35    0.917866E-006
      6.15     -1.30    0.963803E-006
      6.15     -1.25    0.100738E-005
      6.15     -1.20    0.104944E-005
      6.15     -1.15    0.109088E-005
      6.15     -1.10    0.113151E-005
      6.15     -1.05    0.117003E-005
      6.15     -1.00    0.120418E-005
      6.15     -0.95    0.122886E-005
      6.15     -0.90    0.124438E-005
      6.15     -0.85    0.125250E-005
      6.15     -0.80    0.125784E-005
      6.15     -0.75    0.126164E-005
      6.15     -0.70    0.126371E-005
      6.15     -0.65    0.126292E-005
      6.15     -0.60    0.125826E-005
      6.15     -0.55    0.124879E-005
      6.15     -0.50    0.123457E-005
      6.15     -0.45    0.121539E-005
      6.15     -0.40    0.119288E-005
      6.15     -0.35    0.116898E-005
      6.15     -0.30    0.114424E-005
      6.15     -0.25    0.111566E-005
      6.15     -0.20    0.108143E-005
      6.15     -0.15    0.104177E-005
      6.15     -0.10    0.999807E-006
      6.15     -0.05    0.957518E-006
      6.15      0.00    0.916415E-006
      6.15      0.05    0.877710E-006
      6.15      0.10    0.840447E-006
      6.15      0.15    0.805173E-006
      6.15      0.20    0.768684E-006
      6.15      0.25    0.730892E-006
      6.15      0.30    0.691125E-006
      6.15      0.35    0.652059E-006
      6.15      0.40    0.614940E-006
      6.15      0.45    0.580116E-006
      6.15      0.50    0.547939E-006
      6.15      0.55    0.519069E-006
      6.15      0.60    0.492962E-006
      6.15      0.65    0.469318E-006
      6.15      0.70    0.446817E-006
      6.15      0.75    0.425077E-006
      6.15      0.80    0.404570E-006
      6.15      0.85    0.385608E-006
      6.15      0.90    0.367623E-006
      6.15      0.95    0.350220E-006
      6.15      1.00    0.332567E-006
      6.15      1.05    0.315394E-006
      6.15      1.10    0.298445E-006
      6.15      1.15    0.282790E-006
      6.15      1.20    0.267560E-006
      6.15      1.25    0.252701E-006
      6.15      1.30    0.238452E-006
      6.15      1.35    0.225122E-006
      6.15      1.40    0.212835E-006
      6.15      1.45    0.200617E-006
      6.15      1.50    0.187966E-006
      6.15      1.55    0.174945E-006
      6.15      1.60    0.161829E-006
      6.15      1.65    0.149751E-006
      6.15      1.70    0.138274E-006
      6.15      1.75    0.127886E-006
      6.15      1.80    0.118206E-006
      6.15      1.85    0.109591E-006
      6.15      1.90    0.101432E-006
      6.15      1.95    0.936668E-007
      6.15      2.00    0.864774E-007
      6.15      2.05    0.798387E-007
      6.15      2.10    0.734838E-007
      6.15      2.15    0.670744E-007
      6.15      2.20    0.606313E-007
      6.15      2.25    0.545553E-007
      6.15      2.30    0.490781E-007
      6.15      2.35    0.440540E-007
      6.15      2.40    0.393380E-007
      6.15      2.45    0.352593E-007
      6.15      2.50    0.316058E-007
      6.15      2.55    0.282469E-007
      6.15      2.60    0.248377E-007
      6.15      2.65    0.217780E-007
      6.15      2.70    0.187252E-007
      6.15      2.75    0.159652E-007
      6.15      2.80    0.136077E-007
      6.15      2.85    0.118840E-007
      6.15      2.90    0.107898E-007
      6.15      2.95    0.970839E-008
      6.15      3.00    0.829969E-008
      6.15      3.05    0.658855E-008
      6.15      3.10    0.513500E-008
      6.15      3.15    0.418896E-008
      6.15      3.20    0.347726E-008
      6.15      3.25    0.276823E-008
      6.15      3.30    0.218108E-008
      6.15      3.35    0.208404E-008
      6.15      3.40    0.244147E-008
      6.15      3.45    0.291360E-008
      6.15      3.50    0.300916E-008
      6.15      3.55    0.261796E-008
      6.15      3.60    0.198719E-008
      6.15      3.65    0.141715E-008
      6.15      3.70    0.108951E-008
      6.15      3.75    0.875099E-009
      6.15      3.80    0.647977E-009
      6.15      3.85    0.407323E-009
      6.15      3.90    0.264761E-009
      6.15      3.95    0.221944E-009
      6.15      4.00    0.178546E-009
      6.15      4.05    0.166942E-009
      6.15      4.10    0.317967E-009
      6.15      4.15    0.648522E-009
      6.15      4.20    0.902033E-009
      6.15      4.25    0.827948E-009
      6.15      4.30    0.506009E-009
      6.15      4.35    0.235795E-009
      6.15      4.40    0.203576E-009
      6.15      4.45    0.337719E-009
      6.15      4.50    0.486013E-009
      6.15      4.55    0.578339E-009
      6.15      4.60    0.574194E-009
      6.15      4.65    0.461739E-009
      6.15      4.70    0.294379E-009
      6.15      4.75    0.246044E-009
      6.15      4.80    0.440204E-009
      6.15      4.85    0.779454E-009
      6.15      4.90    0.103659E-008
      6.15      4.95    0.104120E-008
      6.15      5.00    0.857979E-009
      6.15      5.05    0.607089E-009
      6.15      5.10    0.387531E-009
      6.15      5.15    0.241877E-009
      6.15      5.20    0.202000E-009
      6.15      5.25    0.303759E-009
      6.15      5.30    0.478352E-009
      6.15      5.35    0.618575E-009
      6.15      5.40    0.607875E-009
      6.15      5.45    0.467347E-009
      6.15      5.50    0.309166E-009
      6.15      5.55    0.220505E-009
      6.15      5.60    0.200029E-009
      6.15      5.65    0.176530E-009
      6.15      5.70    0.155059E-009
      6.15      5.75    0.199370E-009
      6.15      5.80    0.336904E-009
      6.15      5.85    0.465535E-009
      6.15      5.90    0.445054E-009
      6.15      5.95    0.272829E-009
      6.15      6.00    0.953986E-010
      6.15      6.05    0.641539E-010
      6.15      6.10    0.186956E-009
      6.15      6.15    0.336071E-009
      6.15      6.20    0.387566E-009
      6.15      6.25    0.311178E-009
      6.15      6.30    0.170378E-009
      6.15      6.35    0.466275E-010
      6.15      6.40    0.000000E+000

      6.20     -6.40    0.000000E+000
      6.20     -6.35    0.879900E-009
      6.20     -6.30    0.239402E-008
      6.20     -6.25    0.261468E-008
      6.20     -6.20    0.125776E-008
      6.20     -6.15    0.694136E-010
      6.20     -6.10    0.566608E-009
      6.20     -6.05    0.211950E-008
      6.20     -6.00    0.277485E-008
      6.20     -5.95    0.176817E-008
      6.20     -5.90    0.415218E-009
      6.20     -5.85    0.320374E-009
      6.20     -5.80    0.130034E-008
      6.20     -5.75    0.180443E-008
      6.20     -5.70    0.112688E-008
      6.20     -5.65    0.405213E-009
      6.20     -5.60    0.968865E-009
      6.20     -5.55    0.238040E-008
      6.20     -5.50    0.285466E-008
      6.20     -5.45    0.167734E-008
      6.20     -5.40    0.280746E-009
      6.20     -5.35    0.521341E-009
      6.20     -5.30    0.226057E-008
      6.20     -5.25    0.348297E-008
      6.20     -5.20    0.280678E-008
      6.20     -5.15    0.118968E-008
      6.20     -5.10    0.590504E-009
      6.20     -5.05    0.149136E-008
      6.20     -5.00    0.239926E-008
      6.20     -4.95    0.200468E-008
      6.20     -4.90    0.933293E-009
      6.20     -4.85    0.848231E-009
      6.20     -4.80    0.209737E-008
      6.20     -4.75    0.319575E-008
      6.20     -4.70    0.277616E-008
      6.20     -4.65    0.142248E-008
      6.20     -4.60    0.889262E-009
      6.20     -4.55    0.173663E-008
      6.20     -4.50    0.266597E-008
      6.20     -4.45    0.233332E-008
      6.20     -4.40    0.114489E-008
      6.20     -4.35    0.603060E-009
      6.20     -4.30    0.123428E-008
      6.20     -4.25    0.197010E-008
      6.20     -4.20    0.171516E-008
      6.20     -4.15    0.782380E-009
      6.20     -4.10    0.261317E-009
      6.20     -4.05    0.464842E-009
      6.20     -4.00    0.800064E-009
      6.20     -3.95    0.732072E-009
      6.20     -3.90    0.521742E-009
      6.20     -3.85    0.468757E-009
      6.20     -3.80    0.569022E-009
      6.20     -3.75    0.685625E-009
      6.20     -3.70    0.919787E-009
      6.20     -3.65    0.124876E-008
      6.20     -3.60    0.146755E-008
      6.20     -3.55    0.162214E-008
      6.20     -3.50    0.223024E-008
      6.20     -3.45    0.320275E-008
      6.20     -3.40    0.383118E-008
      6.20     -3.35    0.382584E-008
      6.20     -3.30    0.430813E-008
      6.20     -3.25    0.642931E-008
      6.20     -3.20    0.915125E-008
      6.20     -3.15    0.102609E-007
      6.20     -3.10    0.100649E-007
      6.20     -3.05    0.115426E-007
      6.20     -3.00    0.167056E-007
      6.20     -2.95    0.222966E-007
      6.20     -2.90    0.245009E-007
      6.20     -2.85    0.241666E-007
      6.20     -2.80    0.265815E-007
      6.20     -2.75    0.342623E-007
      6.20     -2.70    0.435412E-007
      6.20     -2.65    0.488317E-007
      6.20     -2.60    0.509355E-007
      6.20     -2.55    0.557242E-007
      6.20     -2.50    0.664354E-007
      6.20     -2.45    0.796862E-007
      6.20     -2.40    0.900615E-007
      6.20     -2.35    0.980105E-007
      6.20     -2.30    0.107536E-006
      6.20     -2.25    0.122518E-006
      6.20     -2.20    0.140978E-006
      6.20     -2.15    0.158776E-006
      6.20     -2.10    0.173922E-006
      6.20     -2.05    0.187822E-006
      6.20     -2.00    0.204135E-006
      6.20     -1.95    0.223347E-006
      6.20     -1.90    0.244675E-006
      6.20     -1.85    0.267389E-006
      6.20     -1.80    0.291006E-006
      6.20     -1.75    0.315313E-006
      6.20     -1.70    0.339810E-006
      6.20     -1.65    0.363672E-006
      6.20     -1.60    0.388781E-006
      6.20     -1.55    0.415980E-006
      6.20     -1.50    0.446846E-006
      6.20     -1.45    0.478575E-006
      6.20     -1.40    0.509157E-006
      6.20     -1.35    0.537498E-006
      6.20     -1.30    0.563974E-006
      6.20     -1.25    0.589744E-006
      6.20     -1.20    0.614690E-006
      6.20     -1.15    0.639465E-006
      6.20     -1.10    0.662868E-006
      6.20     -1.05    0.685285E-006
      6.20     -1.00    0.704656E-006
      6.20     -0.95    0.718734E-006
      6.20     -0.90    0.726202E-006
      6.20     -0.85    0.730110E-006
      6.20     -0.80    0.732805E-006
      6.20     -0.75    0.735471E-006
      6.20     -0.70    0.736759E-006
      6.20     -0.65    0.736346E-006
      6.20     -0.60    0.734421E-006
      6.20     -0.55    0.730274E-006
      6.20     -0.50    0.722778E-006
      6.20     -0.45    0.711065E-006
      6.20     -0.40    0.696739E-006
      6.20     -0.35    0.682408E-006
      6.20     -0.30    0.668440E-006
      6.20     -0.25    0.653055E-006
      6.20     -0.20    0.632774E-006
      6.20     -0.15    0.608270E-006
      6.20     -0.10    0.581878E-006
      6.20     -0.05    0.555722E-006
      6.20      0.00    0.530597E-006
      6.20      0.05    0.506799E-006
      6.20      0.10    0.484643E-006
      6.20      0.15    0.464097E-006
      6.20      0.20    0.443867E-006
      6.20      0.25    0.422181E-006
      6.20      0.30    0.399299E-006
      6.20      0.35    0.375887E-006
      6.20      0.40    0.353615E-006
      6.20      0.45    0.332596E-006
      6.20      0.50    0.313874E-006
      6.20      0.55    0.297779E-006
      6.20      0.60    0.284052E-006
      6.20      0.65    0.271783E-006
      6.20      0.70    0.259132E-006
      6.20      0.75    0.245740E-006
      6.20      0.80    0.232660E-006
      6.20      0.85    0.221147E-006
      6.20      0.90    0.211127E-006
      6.20      0.95    0.201311E-006
      6.20      1.00    0.191365E-006
      6.20      1.05    0.181244E-006
      6.20      1.10    0.171672E-006
      6.20      1.15    0.162470E-006
      6.20      1.20    0.153532E-006
      6.20      1.25    0.144178E-006
      6.20      1.30    0.135391E-006
      6.20      1.35    0.127391E-006
      6.20      1.40    0.120463E-006
      6.20      1.45    0.113513E-006
      6.20      1.50    0.106276E-006
      6.20      1.55    0.986056E-007
      6.20      1.60    0.912646E-007
      6.20      1.65    0.845111E-007
      6.20      1.70    0.777916E-007
      6.20      1.75    0.715161E-007
      6.20      1.80    0.661720E-007
      6.20      1.85    0.618352E-007
      6.20      1.90    0.579123E-007
      6.20      1.95    0.539272E-007
      6.20      2.00    0.497579E-007
      6.20      2.05    0.457477E-007
      6.20      2.10    0.417509E-007
      6.20      2.15    0.378527E-007
      6.20      2.20    0.340745E-007
      6.20      2.25    0.310137E-007
      6.20      2.30    0.285936E-007
      6.20      2.35    0.263300E-007
      6.20      2.40    0.237444E-007
      6.20      2.45    0.206882E-007
      6.20      2.50    0.178834E-007
      6.20      2.55    0.155729E-007
      6.20      2.60    0.140722E-007
      6.20      2.65    0.127986E-007
      6.20      2.70    0.112086E-007
      6.20      2.75    0.922508E-008
      6.20      2.80    0.755723E-008
      6.20      2.85    0.675794E-008
      6.20      2.90    0.662821E-008
      6.20      2.95    0.626325E-008
      6.20      3.00    0.510821E-008
      6.20      3.05    0.359072E-008
      6.20      3.10    0.268690E-008
      6.20      3.15    0.269945E-008
      6.20      3.20    0.298845E-008
      6.20      3.25    0.273459E-008
      6.20      3.30    0.193070E-008
      6.20      3.35    0.112816E-008
      6.20      3.40    0.846376E-009
      6.20      3.45    0.954033E-009
      6.20      3.50    0.967233E-009
      6.20      3.55    0.699017E-009
      6.20      3.60    0.409038E-009
      6.20      3.65    0.471867E-009
      6.20      3.70    0.835558E-009
      6.20      3.75    0.111502E-008
      6.20      3.80    0.987565E-009
      6.20      3.85    0.623785E-009
      6.20      3.90    0.434703E-009
      6.20      3.95    0.576732E-009
      6.20      4.00    0.810698E-009
      6.20      4.05    0.853735E-009
      6.20      4.10    0.710372E-009
      6.20      4.15    0.580603E-009
      6.20      4.20    0.562766E-009
      6.20      4.25    0.547071E-009
      6.20      4.30    0.430400E-009
      6.20      4.35    0.242084E-009
      6.20      4.40    0.103378E-009
      6.20      4.45    0.107958E-009
      6.20      4.50    0.253953E-009
      6.20      4.55    0.462211E-009
      6.20      4.60    0.567696E-009
      6.20      4.65    0.498980E-009
      6.20      4.70    0.378665E-009
      6.20      4.75    0.449241E-009
      6.20      4.80    0.762305E-009
      6.20      4.85    0.105953E-008
      6.20      4.90    0.102911E-008
      6.20      4.95    0.652216E-009
      6.20      5.00    0.313226E-009
      6.20      5.05    0.372963E-009
      6.20      5.10    0.870394E-009
      6.20      5.15    0.146177E-008
      6.20      5.20    0.175675E-008
      6.20      5.25    0.159998E-008
      6.20      5.30    0.108298E-008
      6.20      5.35    0.527807E-009
      6.20      5.40    0.253045E-009
      6.20      5.45    0.459794E-009
      6.20      5.50    0.106712E-008
      6.20      5.55    0.167994E-008
      6.20      5.60    0.183173E-008
      6.20      5.65    0.135580E-008
      6.20      5.70    0.588040E-009
      6.20      5.75    0.129533E-009
      6.20      5.80    0.301253E-009
      6.20      5.85    0.868189E-009
      6.20      5.90    0.127343E-008
      6.20      5.95    0.118088E-008
      6.20      6.00    0.739168E-009
      6.20      6.05    0.379583E-009
      6.20      6.10    0.377213E-009
      6.20      6.15    0.638184E-009
      6.20      6.20    0.860840E-009
      6.20      6.25    0.804747E-009
      6.20      6.30    0.494040E-009
      6.20      6.35    0.147758E-009
      6.20      6.40    0.000000E+000

      6.25     -6.40    0.000000E+000
      6.25     -6.35    0.732974E-009
      6.25     -6.30    0.197459E-008
      6.25     -6.25    0.209359E-008
      6.25     -6.20    0.929120E-009
      6.25     -6.15    0.727071E-010
      6.25     -6.10    0.878722E-009
      6.25     -6.05    0.269493E-008
      6.25     -6.00    0.360306E-008
      6.25     -5.95    0.269288E-008
      6.25     -5.90    0.103053E-008
      6.25     -5.85    0.186130E-009
      6.25     -5.80    0.416068E-009
      6.25     -5.75    0.726633E-009
      6.25     -5.70    0.597391E-009
      6.25     -5.65    0.733710E-009
      6.25     -5.60    0.184185E-008
      6.25     -5.55    0.319644E-008
      6.25     -5.50    0.324208E-008
      6.25     -5.45    0.166269E-008
      6.25     -5.40    0.142986E-009
      6.25     -5.35    0.552089E-009
      6.25     -5.30    0.268025E-008
      6.25     -5.25    0.438657E-008
      6.25     -5.20    0.404337E-008
      6.25     -5.15    0.229458E-008
      6.25     -5.10    0.102639E-008
      6.25     -5.05    0.101750E-008
      6.25     -5.00    0.131631E-008
      6.25     -4.95    0.933356E-009
      6.25     -4.90    0.376920E-009
      6.25     -4.85    0.918497E-009
      6.25     -4.80    0.263324E-008
      6.25     -4.75    0.397530E-008
      6.25     -4.70    0.362134E-008
      6.25     -4.65    0.209633E-008
      6.25     -4.60    0.109715E-008
      6.25     -4.55    0.136953E-008
      6.25     -4.50    0.195916E-008
      6.25     -4.45    0.172955E-008
      6.25     -4.40    0.972814E-009
      6.25     -4.35    0.942092E-009
      6.25     -4.30    0.200687E-008
      6.25     -4.25    0.309055E-008
      6.25     -4.20    0.295022E-008
      6.25     -4.15    0.172837E-008
      6.25     -4.10    0.563818E-009
      6.25     -4.05    0.227100E-009
      6.25     -4.00    0.462597E-009
      6.25     -3.95    0.677938E-009
      6.25     -3.90    0.658476E-009
      6.25     -3.85    0.541199E-009
      6.25     -3.80    0.453659E-009
      6.25     -3.75    0.480073E-009
      6.25     -3.70    0.605938E-009
      6.25     -3.65    0.856335E-009
      6.25     -3.60    0.109323E-008
      6.25     -3.55    0.144706E-008
      6.25     -3.50    0.201156E-008
      6.25     -3.45    0.254713E-008
      6.25     -3.40    0.264086E-008
      6.25     -3.35    0.259780E-008
      6.25     -3.30    0.343851E-008
      6.25     -3.25    0.567716E-008
      6.25     -3.20    0.775926E-008
      6.25     -3.15    0.811280E-008
      6.25     -3.10    0.770982E-008
      6.25     -3.05    0.918876E-008
      6.25     -3.00    0.133280E-007
      6.25     -2.95    0.167292E-007
      6.25     -2.90    0.163150E-007
      6.25     -2.85    0.140476E-007
      6.25     -2.80    0.151812E-007
      6.25     -2.75    0.215111E-007
      6.25     -2.70    0.282908E-007
      6.25     -2.65    0.301122E-007
      6.25     -2.60    0.281963E-007
      6.25     -2.55    0.291813E-007
      6.25     -2.50    0.369975E-007
      6.25     -2.45    0.477956E-007
      6.25     -2.40    0.545404E-007
      6.25     -2.35    0.563533E-007
      6.25     -2.30    0.574850E-007
      6.25     -2.25    0.637332E-007
      6.25     -2.20    0.745522E-007
      6.25     -2.15    0.854910E-007
      6.25     -2.10    0.937539E-007
      6.25     -2.05    0.999640E-007
      6.25     -2.00    0.107149E-006
      6.25     -1.95    0.116626E-006
      6.25     -1.90    0.127864E-006
      6.25     -1.85    0.139817E-006
      6.25     -1.80    0.151992E-006
      6.25     -1.75    0.164503E-006
      6.25     -1.70    0.176548E-006
      6.25     -1.65    0.188844E-006
      6.25     -1.60    0.202209E-006
      6.25     -1.55    0.217678E-006
      6.25     -1.50    0.234981E-006
      6.25     -1.45    0.252185E-006
      6.25     -1.40    0.267615E-006
      6.25     -1.35    0.281187E-006
      6.25     -1.30    0.294395E-006
      6.25     -1.25    0.307837E-006
      6.25     -1.20    0.321751E-006
      6.25     -1.15    0.334872E-006
      6.25     -1.10    0.346797E-006
      6.25     -1.05    0.357805E-006
      6.25     -1.00    0.367486E-006
      6.25     -0.95    0.374564E-006
      6.25     -0.90    0.378649E-006
      6.25     -0.85    0.381032E-006
      6.25     -0.80    0.382994E-006
      6.25     -0.75    0.384250E-006
      6.25     -0.70    0.384330E-006
      6.25     -0.65    0.383264E-006
      6.25     -0.60    0.382448E-006
      6.25     -0.55    0.381234E-006
      6.25     -0.50    0.378200E-006
      6.25     -0.45    0.371872E-006
      6.25     -0.40    0.363680E-006
      6.25     -0.35    0.355655E-006
      6.25     -0.30    0.349079E-006
      6.25     -0.25    0.341914E-006
      6.25     -0.20    0.332162E-006
      6.25     -0.15    0.319099E-006
      6.25     -0.10    0.304798E-006
      6.25     -0.05    0.290675E-006
      6.25      0.00    0.277021E-006
      6.25      0.05    0.263694E-006
      6.25      0.10    0.251280E-006
      6.25      0.15    0.240557E-006
      6.25      0.20    0.230662E-006
      6.25      0.25    0.220409E-006
      6.25      0.30    0.208982E-006
      6.25      0.35    0.196685E-006
      6.25      0.40    0.184325E-006
      6.25      0.45    0.172539E-006
      6.25      0.50    0.162249E-006
      6.25      0.55    0.154356E-006
      6.25      0.60    0.148246E-006
      6.25      0.65    0.143120E-006
      6.25      0.70    0.136858E-006
      6.25      0.75    0.129084E-006
      6.25      0.80    0.120878E-006
      6.25      0.85    0.114080E-006
      6.25      0.90    0.108600E-006
      6.25      0.95    0.103702E-006
      6.25      1.00    0.984481E-007
      6.25      1.05    0.933604E-007
      6.25      1.10    0.885949E-007
      6.25      1.15    0.844317E-007
      6.25      1.20    0.798490E-007
      6.25      1.25    0.747556E-007
      6.25      1.30    0.695344E-007
      6.25      1.35    0.649059E-007
      6.25      1.40    0.609673E-007
      6.25      1.45    0.573841E-007
      6.25      1.50    0.537943E-007
      6.25      1.55    0.505500E-007
      6.25      1.60    0.477405E-007
      6.25      1.65    0.452817E-007
      6.25      1.70    0.422981E-007
      6.25      1.75    0.390830E-007
      6.25      1.80    0.360296E-007
      6.25      1.85    0.336332E-007
      6.25      1.90    0.315578E-007
      6.25      1.95    0.293706E-007
      6.25      2.00    0.267314E-007
      6.25      2.05    0.240445E-007
      6.25      2.10    0.215207E-007
      6.25      2.15    0.193571E-007
      6.25      2.20    0.178739E-007
      6.25      2.25    0.173489E-007
      6.25      2.30    0.173402E-007
      6.25      2.35    0.169763E-007
      6.25      2.40    0.154135E-007
      6.25      2.45    0.127406E-007
      6.25      2.50    0.996454E-008
      6.25      2.55    0.811121E-008
      6.25      2.60    0.734681E-008
      6.25      2.65    0.715223E-008
      6.25      2.70    0.640526E-008
      6.25      2.75    0.504349E-008
      6.25      2.80    0.381106E-008
      6.25      2.85    0.344453E-008
      6.25      2.90    0.368781E-008
      6.25      2.95    0.357989E-008
      6.25      3.00    0.270553E-008
      6.25      3.05    0.167442E-008
      6.25      3.10    0.159653E-008
      6.25      3.15    0.279604E-008
      6.25      3.20    0.430379E-008
      6.25      3.25    0.488832E-008
      6.25      3.30    0.415350E-008
      6.25      3.35    0.277249E-008
      6.25      3.40    0.159559E-008
      6.25      3.45    0.928615E-009
      6.25      3.50    0.551787E-009
      6.25      3.55    0.312189E-009
      6.25      3.60    0.367467E-009
      6.25      3.65    0.893528E-009
      6.25      3.70    0.165056E-008
      6.25      3.75    0.206970E-008
      6.25      3.80    0.184221E-008
      6.25      3.85    0.125481E-008
      6.25      3.90    0.958343E-009
      6.25      3.95    0.128209E-008
      6.25      4.00    0.200002E-008
      6.25      4.05    0.264196E-008
      6.25      4.10    0.295407E-008
      6.25      4.15    0.298591E-008
      6.25      4.20    0.283884E-008
      6.25      4.25    0.249413E-008
      6.25      4.30    0.189244E-008
      6.25      4.35    0.113663E-008
      6.25      4.40    0.456137E-009
      6.25      4.45    0.906603E-010
      6.25      4.50    0.105997E-009
      6.25      4.55    0.348271E-009
      6.25      4.60    0.552248E-009
      6.25      4.65    0.592226E-009
      6.25      4.70    0.581022E-009
      6.25      4.75    0.716261E-009
      6.25      4.80    0.976420E-009
      6.25      4.85    0.105875E-008
      6.25      4.90    0.737271E-009
      6.25      4.95    0.234261E-009
      6.25      5.00    0.171030E-009
      6.25      5.05    0.100800E-008
      6.25      5.10    0.259521E-008
      6.25      5.15    0.413882E-008
      6.25      5.20    0.478409E-008
      6.25      5.25    0.414934E-008
      6.25      5.30    0.255546E-008
      6.25      5.35    0.894950E-009
      6.25      5.40    0.681326E-010
      6.25      5.45    0.490961E-009
      6.25      5.50    0.182237E-008
      6.25      5.55    0.311435E-008
      6.25      5.60    0.346095E-008
      6.25      5.65    0.259433E-008
      6.25      5.70    0.114326E-008
      6.25      5.75    0.138984E-009
      6.25      5.80    0.193432E-009
      6.25      5.85    0.106403E-008
      6.25      5.90    0.194485E-008
      6.25      5.95    0.220728E-008
      6.25      6.00    0.187391E-008
      6.25      6.05    0.143419E-008
      6.25      6.10    0.131186E-008
      6.25      6.15    0.150585E-008
      6.25      6.20    0.166050E-008
      6.25      6.25    0.144211E-008
      6.25      6.30    0.868771E-009
      6.25      6.35    0.260866E-009
      6.25      6.40    0.000000E+000

      6.30     -6.40    0.000000E+000
      6.30     -6.35    0.418279E-009
      6.30     -6.30    0.111694E-008
      6.30     -6.25    0.115883E-008
      6.30     -6.20    0.495166E-009
      6.30     -6.15    0.986524E-010
      6.30     -6.10    0.775902E-009
      6.30     -6.05    0.209482E-008
      6.30     -6.00    0.280806E-008
      6.30     -5.95    0.225827E-008
      6.30     -5.90    0.105055E-008
      6.30     -5.85    0.208352E-009
      6.30     -5.80    0.695567E-010
      6.30     -5.75    0.209848E-009
      6.30     -5.70    0.351129E-009
      6.30     -5.65    0.777293E-009
      6.30     -5.60    0.169890E-008
      6.30     -5.55    0.253242E-008
      6.30     -5.50    0.236846E-008
      6.30     -5.45    0.116960E-008
      6.30     -5.40    0.137393E-009
      6.30     -5.35    0.501086E-009
      6.30     -5.30    0.207440E-008
      6.30     -5.25    0.340921E-008
      6.30     -5.20    0.333538E-008
      6.30     -5.15    0.214439E-008
      6.30     -5.10    0.103025E-008
      6.30     -5.05    0.625467E-009
      6.30     -5.00    0.541845E-009
      6.30     -4.95    0.278819E-009
      6.30     -4.90    0.122593E-009
      6.30     -4.85    0.741160E-009
      6.30     -4.80    0.205732E-008
      6.30     -4.75    0.303845E-008
      6.30     -4.70    0.282146E-008
      6.30     -4.65    0.174082E-008
      6.30     -4.60    0.868529E-009
      6.30     -4.55    0.778342E-009
      6.30     -4.50    0.994542E-009
      6.30     -4.45    0.877943E-009
      6.30     -4.40    0.592913E-009
      6.30     -4.35    0.848039E-009
      6.30     -4.30    0.181421E-008
      6.30     -4.25    0.275084E-008
      6.30     -4.20    0.278580E-008
      6.30     -4.15    0.192070E-008
      6.30     -4.10    0.914933E-009
      6.30     -4.05    0.410460E-009
      6.30     -4.00    0.425548E-009
      6.30     -3.95    0.584481E-009
      6.30     -3.90    0.644328E-009
      6.30     -3.85    0.583391E-009
      6.30     -3.80    0.513374E-009
      6.30     -3.75    0.506884E-009
      6.30     -3.70    0.589614E-009
      6.30     -3.65    0.736371E-009
      6.30     -3.60    0.914446E-009
      6.30     -3.55    0.115110E-008
      6.30     -3.50    0.144063E-008
      6.30     -3.45    0.157841E-008
      6.30     -3.40    0.152016E-008
      6.30     -3.35    0.163478E-008
      6.30     -3.30    0.257176E-008
      6.30     -3.25    0.435003E-008
      6.30     -3.20    0.582135E-008
      6.30     -3.15    0.606446E-008
      6.30     -3.10    0.589432E-008
      6.30     -3.05    0.676685E-008
      6.30     -3.00    0.884388E-008
      6.30     -2.95    0.100579E-007
      6.30     -2.90    0.884121E-008
      6.30     -2.85    0.677238E-008
      6.30     -2.80    0.733814E-008
      6.30     -2.75    0.112060E-007
      6.30     -2.70    0.149542E-007
      6.30     -2.65    0.150670E-007
      6.30     -2.60    0.126805E-007
      6.30     -2.55    0.124584E-007
      6.30     -2.50    0.171184E-007
      6.30     -2.45    0.239051E-007
      6.30     -2.40    0.277856E-007
      6.30     -2.35    0.273272E-007
      6.30     -2.30    0.256095E-007
      6.30     -2.25    0.268600E-007
      6.30     -2.20    0.315616E-007
      6.30     -2.15    0.369127E-007
      6.30     -2.10    0.407313E-007
      6.30     -2.05    0.429549E-007
      6.30     -2.00    0.452670E-007
      6.30     -1.95    0.489463E-007
      6.30     -1.90    0.538101E-007
      6.30     -1.85    0.590035E-007
      6.30     -1.80    0.640933E-007
      6.30     -1.75    0.691766E-007
      6.30     -1.70    0.741298E-007
      6.30     -1.65    0.792571E-007
      6.30     -1.60    0.853534E-007
      6.30     -1.55    0.925306E-007
      6.30     -1.50    0.100611E-006
      6.30     -1.45    0.107981E-006
      6.30     -1.40    0.113884E-006
      6.30     -1.35    0.118870E-006
      6.30     -1.30    0.123871E-006
      6.30     -1.25    0.129670E-006
      6.30     -1.20    0.135683E-006
      6.30     -1.15    0.141424E-006
      6.30     -1.10    0.146008E-006
      6.30     -1.05    0.150240E-006
      6.30     -1.00    0.154034E-006
      6.30     -0.95    0.157194E-006
      6.30     -0.90    0.159232E-006
      6.30     -0.85    0.160891E-006
      6.30     -0.80    0.162158E-006
      6.30     -0.75    0.162670E-006
      6.30     -0.70    0.162264E-006
      6.30     -0.65    0.161144E-006
      6.30     -0.60    0.160533E-006
      6.30     -0.55    0.160494E-006
      6.30     -0.50    0.159601E-006
      6.30     -0.45    0.157103E-006
      6.30     -0.40    0.153290E-006
      6.30     -0.35    0.149748E-006
      6.30     -0.30    0.147031E-006
      6.30     -0.25    0.144647E-006
      6.30     -0.20    0.141087E-006
      6.30     -0.15    0.135970E-006
      6.30     -0.10    0.129882E-006
      6.30     -0.05    0.123806E-006
      6.30      0.00    0.117778E-006
      6.30      0.05    0.111731E-006
      6.30      0.10    0.106132E-006
      6.30      0.15    0.101563E-006
      6.30      0.20    0.977934E-007
      6.30      0.25    0.940035E-007
      6.30      0.30    0.897363E-007
      6.30      0.35    0.844702E-007
      6.30      0.40    0.789341E-007
      6.30      0.45    0.732776E-007
      6.30      0.50    0.685034E-007
      6.30      0.55    0.652307E-007
      6.30      0.60    0.631534E-007
      6.30      0.65    0.615394E-007
      6.30      0.70    0.589788E-007
      6.30      0.75    0.552796E-007
      6.30      0.80    0.510993E-007
      6.30      0.85    0.476259E-007
      6.30      0.90    0.451152E-007
      6.30      0.95    0.430624E-007
      6.30      1.00    0.409626E-007
      6.30      1.05    0.389087E-007
      6.30      1.10    0.372445E-007
      6.30      1.15    0.359268E-007
      6.30      1.20    0.343407E-007
      6.30      1.25    0.320440E-007
      6.30      1.30    0.295514E-007
      6.30      1.35    0.272554E-007
      6.30      1.40    0.253706E-007
      6.30      1.45    0.238201E-007
      6.30      1.50    0.225826E-007
      6.30      1.55    0.217627E-007
      6.30      1.60    0.214075E-007
      6.30      1.65    0.211496E-007
      6.30      1.70    0.204022E-007
      6.30      1.75    0.190588E-007
      6.30      1.80    0.175662E-007
      6.30      1.85    0.162193E-007
      6.30      1.90    0.150505E-007
      6.30      1.95    0.138054E-007
      6.30      2.00    0.122884E-007
      6.30      2.05    0.107218E-007
      6.30      2.10    0.939384E-008
      6.30      2.15    0.851810E-008
      6.30      2.20    0.828818E-008
      6.30      2.25    0.883267E-008
      6.30      2.30    0.967279E-008
      6.30      2.35    0.998066E-008
      6.30      2.40    0.912938E-008
      6.30      2.45    0.715763E-008
      6.30      2.50    0.510661E-008
      6.30      2.55    0.374196E-008
      6.30      2.60    0.338830E-008
      6.30      2.65    0.339546E-008
      6.30      2.70    0.310668E-008
      6.30      2.75    0.231193E-008
      6.30      2.80    0.159734E-008
      6.30      2.85    0.142300E-008
      6.30      2.90    0.162767E-008
      6.30      2.95    0.159745E-008
      6.30      3.00    0.110933E-008
      6.30      3.05    0.638406E-009
      6.30      3.10    0.101279E-008
      6.30      3.15    0.241921E-008
      6.30      3.20    0.408436E-008
      6.30      3.25    0.494846E-008
      6.30      3.30    0.459517E-008
      6.30      3.35    0.346270E-008
      6.30      3.40    0.227177E-008
      6.30      3.45    0.141936E-008
      6.30      3.50    0.918261E-009
      6.30      3.55    0.709491E-009
      6.30      3.60    0.831858E-009
      6.30      3.65    0.131242E-008
      6.30      3.70    0.188620E-008
      6.30      3.75    0.212395E-008
      6.30      3.80    0.183329E-008
      6.30      3.85    0.127816E-008
      6.30      3.90    0.100277E-008
      6.30      3.95    0.131414E-008
      6.30      4.00    0.209475E-008
      6.30      4.05    0.294152E-008
      6.30      4.10    0.354097E-008
      6.30      4.15    0.378620E-008
      6.30      4.20    0.367100E-008
      6.30      4.25    0.320299E-008
      6.30      4.30    0.241398E-008
      6.30      4.35    0.148159E-008
      6.30      4.40    0.656208E-009
      6.30      4.45    0.169688E-009
      6.30      4.50    0.782466E-010
      6.30      4.55    0.239880E-009
      6.30      4.60    0.419383E-009
      6.30      4.65    0.502409E-009
      6.30      4.70    0.544593E-009
      6.30      4.75    0.647714E-009
      6.30      4.80    0.767907E-009
      6.30      4.85    0.710286E-009
      6.30      4.90    0.390695E-009
      6.30      4.95    0.665980E-010
      6.30      5.00    0.245886E-009
      6.30      5.05    0.125603E-008
      6.30      5.10    0.288791E-008
      6.30      5.15    0.440309E-008
      6.30      5.20    0.498593E-008
      6.30      5.25    0.428000E-008
      6.30      5.30    0.263888E-008
      6.30      5.35    0.940080E-009
      6.30      5.40    0.618810E-010
      6.30      5.45    0.393211E-009
      6.30      5.50    0.158616E-008
      6.30      5.55    0.275710E-008
      6.30      5.60    0.307429E-008
      6.30      5.65    0.233456E-008
      6.30      5.70    0.106547E-008
      6.30      5.75    0.141020E-009
      6.30      5.80    0.105893E-009
      6.30      5.85    0.813847E-009
      6.30      5.90    0.162915E-008
      6.30      5.95    0.201739E-008
      6.30      6.00    0.190992E-008
      6.30      6.05    0.162916E-008
      6.30      6.10    0.150391E-008
      6.30      6.15    0.157203E-008
      6.30      6.20    0.159175E-008
      6.30      6.25    0.132348E-008
      6.30      6.30    0.779768E-009
      6.30      6.35    0.230980E-009
      6.30      6.40    0.000000E+000

      6.35     -6.40    0.000000E+000
      6.35     -6.35    0.120930E-009
      6.35     -6.30    0.319946E-009
      6.35     -6.25    0.326791E-009
      6.35     -6.20    0.138135E-009
      6.35     -6.15    0.451265E-010
      6.35     -6.10    0.285610E-009
      6.35     -6.05    0.722732E-009
      6.35     -6.00    0.967727E-009
      6.35     -5.95    0.805740E-009
      6.35     -5.90    0.407139E-009
      6.35     -5.85    0.983439E-010
      6.35     -5.80    0.708837E-011
      6.35     -5.75    0.412379E-010
      6.35     -5.70    0.124096E-009
      6.35     -5.65    0.313636E-009
      6.35     -5.60    0.632562E-009
      6.35     -5.55    0.881378E-009
      6.35     -5.50    0.793730E-009
      6.35     -5.45    0.389805E-009
      6.35     -5.40    0.632238E-010
      6.35     -5.35    0.196805E-009
      6.35     -5.30    0.722730E-009
      6.35     -5.25    0.118000E-008
      6.35     -5.20    0.118476E-008
      6.35     -5.15    0.805322E-009
      6.35     -5.10    0.408074E-009
      6.35     -5.05    0.209609E-009
      6.35     -5.00    0.132265E-009
      6.35     -4.95    0.459845E-010
      6.35     -4.90    0.326566E-010
      6.35     -4.85    0.272246E-009
      6.35     -4.80    0.717579E-009
      6.35     -4.75    0.104405E-008
      6.35     -4.70    0.974173E-009
      6.35     -4.65    0.621350E-009
      6.35     -4.60    0.307020E-009
      6.35     -4.55    0.228691E-009
      6.35     -4.50    0.263322E-009
      6.35     -4.45    0.232218E-009
      6.35     -4.40    0.182629E-009
      6.35     -4.35    0.316948E-009
      6.35     -4.30    0.676909E-009
      6.35     -4.25    0.102226E-008
      6.35     -4.20    0.106092E-008
      6.35     -4.15    0.785561E-009
      6.35     -4.10    0.427792E-009
      6.35     -4.05    0.213822E-009
      6.35     -4.00    0.182828E-009
      6.35     -3.95    0.231105E-009
      6.35     -3.90    0.258280E-009
      6.35     -3.85    0.251016E-009
      6.35     -3.80    0.226880E-009
      6.35     -3.75    0.226964E-009
      6.35     -3.70    0.250093E-009
      6.35     -3.65    0.297089E-009
      6.35     -3.60    0.349244E-009
      6.35     -3.55    0.419534E-009
      6.35     -3.50    0.487191E-009
      6.35     -3.45    0.501658E-009
      6.35     -3.40    0.479568E-009
      6.35     -3.35    0.565295E-009
      6.35     -3.30    0.950582E-009
      6.35     -3.25    0.159287E-008
      6.35     -3.20    0.209806E-008
      6.35     -3.15    0.220959E-008
      6.35     -3.10    0.217508E-008
      6.35     -3.05    0.242567E-008
      6.35     -3.00    0.293164E-008
      6.35     -2.95    0.310295E-008
      6.35     -2.90    0.254908E-008
      6.35     -2.85    0.182863E-008
      6.35     -2.80    0.200135E-008
      6.35     -2.75    0.317676E-008
      6.35     -2.70    0.425650E-008
      6.35     -2.65    0.411870E-008
      6.35     -2.60    0.320662E-008
      6.35     -2.55    0.301890E-008
      6.35     -2.50    0.441804E-008
      6.35     -2.45    0.655607E-008
      6.35     -2.40    0.774913E-008
      6.35     -2.35    0.743533E-008
      6.35     -2.30    0.653826E-008
      6.35     -2.25    0.652036E-008
      6.35     -2.20    0.763953E-008
      6.35     -2.15    0.911343E-008
      6.35     -2.10    0.101698E-007
      6.35     -2.05    0.107184E-007
      6.35     -2.00    0.111260E-007
      6.35     -1.95    0.119306E-007
      6.35     -1.90    0.131197E-007
      6.35     -1.85    0.143935E-007
      6.35     -1.80    0.155727E-007
      6.35     -1.75    0.167348E-007
      6.35     -1.70    0.179440E-007
      6.35     -1.65    0.191724E-007
      6.35     -1.60    0.207595E-007
      6.35     -1.55    0.226699E-007
      6.35     -1.50    0.246701E-007
      6.35     -1.45    0.264680E-007
      6.35     -1.40    0.277610E-007
      6.35     -1.35    0.288764E-007
      6.35     -1.30    0.300012E-007
      6.35     -1.25    0.314271E-007
      6.35     -1.20    0.329114E-007
      6.35     -1.15    0.343028E-007
      6.35     -1.10    0.353548E-007
      6.35     -1.05    0.362785E-007
      6.35     -1.00    0.371062E-007
      6.35     -0.95    0.377921E-007
      6.35     -0.90    0.384224E-007
      6.35     -0.85    0.389576E-007
      6.35     -0.80    0.394336E-007
      6.35     -0.75    0.395937E-007
      6.35     -0.70    0.394051E-007
      6.35     -0.65    0.390501E-007
      6.35     -0.60    0.388617E-007
      6.35     -0.55    0.389463E-007
      6.35     -0.50    0.388372E-007
      6.35     -0.45    0.382656E-007
      6.35     -0.40    0.372510E-007
      6.35     -0.35    0.363407E-007
      6.35     -0.30    0.356810E-007
      6.35     -0.25    0.351945E-007
      6.35     -0.20    0.344328E-007
      6.35     -0.15    0.331973E-007
      6.35     -0.10    0.317828E-007
      6.35     -0.05    0.302903E-007
      6.35      0.00    0.287859E-007
      6.35      0.05    0.272219E-007
      6.35      0.10    0.257564E-007
      6.35      0.15    0.246757E-007
      6.35      0.20    0.238318E-007
      6.35      0.25    0.230991E-007
      6.35      0.30    0.221723E-007
      6.35      0.35    0.209329E-007
      6.35      0.40    0.194692E-007
      6.35      0.45    0.179393E-007
      6.35      0.50    0.166887E-007
      6.35      0.55    0.158892E-007
      6.35      0.60    0.154881E-007
      6.35      0.65    0.152276E-007
      6.35      0.70    0.146453E-007
      6.35      0.75    0.136442E-007
      6.35      0.80    0.124926E-007
      6.35      0.85    0.115471E-007
      6.35      0.90    0.108803E-007
      6.35      0.95    0.103861E-007
      6.35      1.00    0.987069E-008
      6.35      1.05    0.945685E-008
      6.35      1.10    0.912624E-008
      6.35      1.15    0.891651E-008
      6.35      1.20    0.855869E-008
      6.35      1.25    0.797443E-008
      6.35      1.30    0.730302E-008
      6.35      1.35    0.663018E-008
      6.35      1.40    0.611195E-008
      6.35      1.45    0.571244E-008
      6.35      1.50    0.547473E-008
      6.35      1.55    0.542811E-008
      6.35      1.60    0.555418E-008
      6.35      1.65    0.572472E-008
      6.35      1.70    0.567372E-008
      6.35      1.75    0.539835E-008
      6.35      1.80    0.497392E-008
      6.35      1.85    0.457773E-008
      6.35      1.90    0.420539E-008
      6.35      1.95    0.381620E-008
      6.35      2.00    0.337667E-008
      6.35      2.05    0.288552E-008
      6.35      2.10    0.250449E-008
      6.35      2.15    0.229273E-008
      6.35      2.20    0.233885E-008
      6.35      2.25    0.264152E-008
      6.35      2.30    0.300882E-008
      6.35      2.35    0.317895E-008
      6.35      2.40    0.289719E-008
      6.35      2.45    0.222426E-008
      6.35      2.50    0.149158E-008
      6.35      2.55    0.102522E-008
      6.35      2.60    0.900389E-009
      6.35      2.65    0.918147E-009
      6.35      2.70    0.839640E-009
      6.35      2.75    0.611343E-009
      6.35      2.80    0.390895E-009
      6.35      2.85    0.339825E-009
      6.35      2.90    0.406880E-009
      6.35      2.95    0.401750E-009
      6.35      3.00    0.257120E-009
      6.35      3.05    0.153875E-009
      6.35      3.10    0.357029E-009
      6.35      3.15    0.926032E-009
      6.35      3.20    0.158078E-008
      6.35      3.25    0.195533E-008
      6.35      3.30    0.188205E-008
      6.35      3.35    0.149799E-008
      6.35      3.40    0.104735E-008
      6.35      3.45    0.700041E-009
      6.35      3.50    0.488732E-009
      6.35      3.55    0.402435E-009
      6.35      3.60    0.448008E-009
      6.35      3.65    0.609089E-009
      6.35      3.70    0.790640E-009
      6.35      3.75    0.845926E-009
      6.35      3.80    0.716207E-009
      6.35      3.85    0.502178E-009
      6.35      3.90    0.400037E-009
      6.35      3.95    0.517933E-009
      6.35      4.00    0.830860E-009
      6.35      4.05    0.119356E-008
      6.35      4.10    0.147148E-008
      6.35      4.15    0.160302E-008
      6.35      4.20    0.156384E-008
      6.35      4.25    0.137026E-008
      6.35      4.30    0.103577E-008
      6.35      4.35    0.643152E-009
      6.35      4.40    0.297144E-009
      6.35      4.45    0.897339E-010
      6.35      4.50    0.375914E-010
      6.35      4.55    0.855891E-010
      6.35      4.60    0.149764E-009
      6.35      4.65    0.186004E-009
      6.35      4.70    0.209128E-009
      6.35      4.75    0.242930E-009
      6.35      4.80    0.267184E-009
      6.35      4.85    0.228361E-009
      6.35      4.90    0.113374E-009
      6.35      4.95    0.205385E-010
      6.35      5.00    0.128426E-009
      6.35      5.05    0.541631E-009
      6.35      5.10    0.117202E-008
      6.35      5.15    0.174254E-008
      6.35      5.20    0.194892E-008
      6.35      5.25    0.166351E-008
      6.35      5.30    0.103321E-008
      6.35      5.35    0.381411E-009
      6.35      5.40    0.355122E-010
      6.35      5.45    0.141270E-009
      6.35      5.50    0.569764E-009
      6.35      5.55    0.996970E-009
      6.35      5.60    0.111382E-008
      6.35      5.65    0.853124E-009
      6.35      5.70    0.399990E-009
      6.35      5.75    0.595850E-010
      6.35      5.80    0.342727E-010
      6.35      5.85    0.279210E-009
      6.35      5.90    0.580897E-009
      6.35      5.95    0.748357E-009
      6.35      6.00    0.739877E-009
      6.35      6.05    0.659059E-009
      6.35      6.10    0.615234E-009
      6.35      6.15    0.622669E-009
      6.35      6.20    0.605634E-009
      6.35      6.25    0.492485E-009
      6.35      6.30    0.286617E-009
      6.35      6.35    0.840127E-010
      6.35      6.40    0.000000E+000

      6.40     -6.40    0.000000E+000
      6.40     -6.35    0.000000E+000
      6.40     -6.30    0.000000E+000
      6.40     -6.25    0.000000E+000
      6.40     -6.20    0.000000E+000
      6.40     -6.15    0.000000E+000
      6.40     -6.10    0.000000E+000
      6.40     -6.05    0.000000E+000
      6.40     -6.00    0.000000E+000
      6.40     -5.95    0.000000E+000
      6.40     -5.90    0.000000E+000
      6.40     -5.85    0.000000E+000
      6.40     -5.80    0.000000E+000
      6.40     -5.75    0.000000E+000
      6.40     -5.70    0.000000E+000
      6.40     -5.65    0.000000E+000
      6.40     -5.60    0.000000E+000
      6.40     -5.55    0.000000E+000
      6.40     -5.50    0.000000E+000
      6.40     -5.45    0.000000E+000
      6.40     -5.40    0.000000E+000
      6.40     -5.35    0.000000E+000
      6.40     -5.30    0.000000E+000
      6.40     -5.25    0.000000E+000
      6.40     -5.20    0.000000E+000
      6.40     -5.15    0.000000E+000
      6.40     -5.10    0.000000E+000
      6.40     -5.05    0.000000E+000
      6.40     -5.00    0.000000E+000
      6.40     -4.95    0.000000E+000
      6.40     -4.90    0.000000E+000
      6.40     -4.85    0.000000E+000
      6.40     -4.80    0.000000E+000
      6.40     -4.75    0.000000E+000
      6.40     -4.70    0.000000E+000
      6.40     -4.65    0.000000E+000
      6.40     -4.60    0.000000E+000
      6.40     -4.55    0.000000E+000
      6.40     -4.50    0.000000E+000
      6.40     -4.45    0.000000E+000
      6.40     -4.40    0.000000E+000
      6.40     -4.35    0.000000E+000
      6.40     -4.30    0.000000E+000
      6.40     -4.25    0.000000E+000
      6.40     -4.20    0.000000E+000
      6.40     -4.15    0.000000E+000
      6.40     -4.10    0.000000E+000
      6.40     -4.05    0.000000E+000
      6.40     -4.00    0.000000E+000
      6.40     -3.95    0.000000E+000
      6.40     -3.90    0.000000E+000
      6.40     -3.85    0.000000E+000
      6.40     -3.80    0.000000E+000
      6.40     -3.75    0.000000E+000
      6.40     -3.70    0.000000E+000
      6.40     -3.65    0.000000E+000
      6.40     -3.60    0.000000E+000
      6.40     -3.55    0.000000E+000
      6.40     -3.50    0.000000E+000
      6.40     -3.45    0.000000E+000
      6.40     -3.40    0.000000E+000
      6.40     -3.35    0.000000E+000
      6.40     -3.30    0.000000E+000
      6.40     -3.25    0.000000E+000
      6.40     -3.20    0.000000E+000
      6.40     -3.15    0.000000E+000
      6.40     -3.10    0.000000E+000
      6.40     -3.05    0.000000E+000
      6.40     -3.00    0.000000E+000
      6.40     -2.95    0.000000E+000
      6.40     -2.90    0.000000E+000
      6.40     -2.85    0.000000E+000
      6.40     -2.80    0.000000E+000
      6.40     -2.75    0.000000E+000
      6.40     -2.70    0.000000E+000
      6.40     -2.65    0.000000E+000
      6.40     -2.60    0.000000E+000
      6.40     -2.55    0.000000E+000
      6.40     -2.50    0.000000E+000
      6.40     -2.45    0.000000E+000
      6.40     -2.40    0.000000E+000
      6.40     -2.35    0.000000E+000
      6.40     -2.30    0.000000E+000
      6.40     -2.25    0.000000E+000
      6.40     -2.20    0.000000E+000
      6.40     -2.15    0.000000E+000
      6.40     -2.10    0.000000E+000
      6.40     -2.05    0.000000E+000
      6.40     -2.00    0.000000E+000
      6.40     -1.95    0.000000E+000
      6.40     -1.90    0.000000E+000
      6.40     -1.85    0.000000E+000
      6.40     -1.80    0.000000E+000
      6.40     -1.75    0.000000E+000
      6.40     -1.70    0.000000E+000
      6.40     -1.65    0.000000E+000
      6.40     -1.60    0.000000E+000
      6.40     -1.55    0.000000E+000
      6.40     -1.50    0.000000E+000
      6.40     -1.45    0.000000E+000
      6.40     -1.40    0.000000E+000
      6.40     -1.35    0.000000E+000
      6.40     -1.30    0.000000E+000
      6.40     -1.25    0.000000E+000
      6.40     -1.20    0.000000E+000
      6.40     -1.15    0.000000E+000
      6.40     -1.10    0.000000E+000
      6.40     -1.05    0.000000E+000
      6.40     -1.00    0.000000E+000
      6.40     -0.95    0.000000E+000
      6.40     -0.90    0.000000E+000
      6.40     -0.85    0.000000E+000
      6.40     -0.80    0.000000E+000
      6.40     -0.75    0.000000E+000
      6.40     -0.70    0.000000E+000
      6.40     -0.65    0.000000E+000
      6.40     -0.60    0.000000E+000
      6.40     -0.55    0.000000E+000
      6.40     -0.50    0.000000E+000
      6.40     -0.45    0.000000E+000
      6.40     -0.40    0.000000E+000
      6.40     -0.35    0.000000E+000
      6.40     -0.30    0.000000E+000
      6.40     -0.25    0.000000E+000
      6.40     -0.20    0.000000E+000
      6.40     -0.15    0.000000E+000
      6.40     -0.10    0.000000E+000
      6.40     -0.05    0.000000E+000
      6.40      0.00    0.000000E+000
      6.40      0.05    0.000000E+000
      6.40      0.10    0.000000E+000
      6.40      0.15    0.000000E+000
      6.40      0.20    0.000000E+000
      6.40      0.25    0.000000E+000
      6.40      0.30    0.000000E+000
      6.40      0.35    0.000000E+000
      6.40      0.40    0.000000E+000
      6.40      0.45    0.000000E+000
      6.40      0.50    0.000000E+000
      6.40      0.55    0.000000E+000
      6.40      0.60    0.000000E+000
      6.40      0.65    0.000000E+000
      6.40      0.70    0.000000E+000
      6.40      0.75    0.000000E+000
      6.40      0.80    0.000000E+000
      6.40      0.85    0.000000E+000
      6.40      0.90    0.000000E+000
      6.40      0.95    0.000000E+000
      6.40      1.00    0.000000E+000
      6.40      1.05    0.000000E+000
      6.40      1.10    0.000000E+000
      6.40      1.15    0.000000E+000
      6.40      1.20    0.000000E+000
      6.40      1.25    0.000000E+000
      6.40      1.30    0.000000E+000
      6.40      1.35    0.000000E+000
      6.40      1.40    0.000000E+000
      6.40      1.45    0.000000E+000
      6.40      1.50    0.000000E+000
      6.40      1.55    0.000000E+000
      6.40      1.60    0.000000E+000
      6.40      1.65    0.000000E+000
      6.40      1.70    0.000000E+000
      6.40      1.75    0.000000E+000
      6.40      1.80    0.000000E+000
      6.40      1.85    0.000000E+000
      6.40      1.90    0.000000E+000
      6.40      1.95    0.000000E+000
      6.40      2.00    0.000000E+000
      6.40      2.05    0.000000E+000
      6.40      2.10    0.000000E+000
      6.40      2.15    0.000000E+000
      6.40      2.20    0.000000E+000
      6.40      2.25    0.000000E+000
      6.40      2.30    0.000000E+000
      6.40      2.35    0.000000E+000
      6.40      2.40    0.000000E+000
      6.40      2.45    0.000000E+000
      6.40      2.50    0.000000E+000
      6.40      2.55    0.000000E+000
      6.40      2.60    0.000000E+000
      6.40      2.65    0.000000E+000
      6.40      2.70    0.000000E+000
      6.40      2.75    0.000000E+000
      6.40      2.80    0.000000E+000
      6.40      2.85    0.000000E+000
      6.40      2.90    0.000000E+000
      6.40      2.95    0.000000E+000
      6.40      3.00    0.000000E+000
      6.40      3.05    0.000000E+000
      6.40      3.10    0.000000E+000
      6.40      3.15    0.000000E+000
      6.40      3.20    0.000000E+000
      6.40      3.25    0.000000E+000
      6.40      3.30    0.000000E+000
      6.40      3.35    0.000000E+000
      6.40      3.40    0.000000E+000
      6.40      3.45    0.000000E+000
      6.40      3.50    0.000000E+000
      6.40      3.55    0.000000E+000
      6.40      3.60    0.000000E+000
      6.40      3.65    0.000000E+000
      6.40      3.70    0.000000E+000
      6.40      3.75    0.000000E+000
      6.40      3.80    0.000000E+000
      6.40      3.85    0.000000E+000
      6.40      3.90    0.000000E+000
      6.40      3.95    0.000000E+000
      6.40      4.00    0.000000E+000
      6.40      4.05    0.000000E+000
      6.40      4.10    0.000000E+000
      6.40      4.15    0.000000E+000
      6.40      4.20    0.000000E+000
      6.40      4.25    0.000000E+000
      6.40      4.30    0.000000E+000
      6.40      4.35    0.000000E+000
      6.40      4.40    0.000000E+000
      6.40      4.45    0.000000E+000
      6.40      4.50    0.000000E+000
      6.40      4.55    0.000000E+000
      6.40      4.60    0.000000E+000
      6.40      4.65    0.000000E+000
      6.40      4.70    0.000000E+000
      6.40      4.75    0.000000E+000
      6.40      4.80    0.000000E+000
      6.40      4.85    0.000000E+000
      6.40      4.90    0.000000E+000
      6.40      4.95    0.000000E+000
      6.40      5.00    0.000000E+000
      6.40      5.05    0.000000E+000
      6.40      5.10    0.000000E+000
      6.40      5.15    0.000000E+000
      6.40      5.20    0.000000E+000
      6.40      5.25    0.000000E+000
      6.40      5.30    0.000000E+000
      6.40      5.35    0.000000E+000
      6.40      5.40    0.000000E+000
      6.40      5.45    0.000000E+000
      6.40      5.50    0.000000E+000
      6.40      5.55    0.000000E+000
      6.40      5.60    0.000000E+000
      6.40      5.65    0.000000E+000
      6.40      5.70    0.000000E+000
      6.40      5.75    0.000000E+000
      6.40      5.80    0.000000E+000
      6.40      5.85    0.000000E+000
      6.40      5.90    0.000000E+000
      6.40      5.95    0.000000E+000
      6.40      6.00    0.000000E+000
      6.40      6.05    0.000000E+000
      6.40      6.10    0.000000E+000
      6.40      6.15    0.000000E+000
      6.40      6.20    0.000000E+000
      6.40      6.25    0.000000E+000
      6.40      6.30    0.000000E+000
      6.40      6.35    0.000000E+000
      6.40      6.40    0.000000E+000


